Sequential Quasi-Monte Carlo

We derive and study SQMC (Sequential Quasi-Monte Carlo), a class of algorithms obtained by introducing QMC point sets in particle filtering. SQMC is related to, and may be seen as an extension of, the array-RQMC algorithm of L'Ecuyer et al. (2006). The complexity of SQMC is $O(N \log N)$, where $N$ is the number of simulations at each iteration, and its error rate is smaller than the Monte Carlo rate $O_P(N^{-1/2})$. The only requirement to implement SQMC is the ability to write the simulation of particle $x_t^n$ given $x_{t-1}^n$ as a deterministic function of $x_{t-1}^n$ and a fixed number of uniform variates. We show that SQMC is amenable to the same extensions as standard SMC, such as forward smoothing, backward smoothing, unbiased likelihood evaluation, and so on. In particular, SQMC may replace SMC within a PMCMC (particle Markov chain Monte Carlo) algorithm. We establish several convergence results. We provide numerical evidence that SQMC may significantly outperform SMC in practical scenarios.

==> figs/UnivariateModel/Data/LikMC_2.txt <==
"X1" "X2" "X3" "X4" "X5" "X6" "X7" "X8" "X9" "X10" "X11" "X12" "X13" "X14" "X15" "X16" "X17" "X18" "X19" "X20" "X21" "X22" "X23" "X24" "X25" "X26" "X27" "X28" "X29" "X30" "X31" "X32" "X33" "X34" "X35" "X36" "X37" "X38" "X39" "X40" "X41" "X42" "X43" "X44" "X45" "X46" "X47" "X48" "X49" "X50" "X51" "X52" "X53" "X54" "X55" "X56" "X57" "X58" "X59" "X60" "X61" "X62" "X63" "X64" "X65" "X66" "X67" "X68" "X69" "X70" "X71" "X72" "X73" "X74" "X75" "X76" "X77" "X78" "X79" "X80" "X81" "X82" "X83" "X84" "X85" "X86" "X87" "X88" "X89" "X90" "X91" "X92" "X93" "X94" "X95" "X96" "X97" "X98" "X99" "X100" "X101" "X102" "X103" "X104" "X105" "X106" "X107" "X108" "X109" "X110" "X111" "X112" "X113" "X114" "X115" "X116" "X117" "X118" "X119" "X120" "X121" "X122" "X123" "X124" "X125" "X126" "X127" "X128" "X129" "X130" "X131" "X132" "X133" "X134" "X135" "X136" "X137" "X138" "X139" "X140" "X141" "X142" "X143" "X144" "X145" "X146" "X147" "X148" "X149" "X150" "X151" "X152" "X153" "X154" "X155" "X156" "X157" "X158" "X159" "X160" "X161" "X162" "X163" "X164" "X165" "X166" "X167" "X168" "X169" "X170" "X171" "X172" "X173" "X174" "X175" "X176" "X177" "X178" "X179" "X180" "X181" "X182" "X183" "X184" "X185" "X186" "X187" "X188" "X189" "X190" "X191" "X192" "X193" "X194" "X195" "X196" "X197" "X198" "X199" "X200" "X201" "X202" "X203" "X204" "X205" "X206" "X207" "X208" "X209" "X210" "X211" "X212" "X213" "X214" "X215" "X216" "X217" "X218" "X219" "X220" "X221" "X222" "X223" "X224" "X225" "X226" "X227" "X228" "X229" "X230" "X231" "X232" "X233" "X234" "X235" "X236" "X237" "X238" "X239" "X240" "X241" "X242" "X243" "X244" "X245" "X246" "X247" "X248" "X249" "X250" "X251" "X252" "X253" "X254" "X255" "X256" "X257" "X258" "X259" "X260" "X261" "X262" "X263" "X264" "X265" "X266" "X267" "X268" "X269" "X270" "X271" "X272" "X273" "X274" "X275" "X276" "X277" "X278" "X279" "X280" "X281" "X282" "X283" "X284" "X285" "X286" "X287" "X288" "X289" "X290" "X291" "X292" "X293" "X294" "X295" "X296" "X297" "X298" "X299" "X300" "X301" "X302" "X303" "X304" "X305" "X306" "X307" "X308" "X309" "X310" "X311" "X312" "X313" "X314" "X315" "X316" "X317" "X318" "X319" "X320" "X321" "X322" "X323" "X324" "X325" "X326" "X327" "X328" "X329" "X330" "X331" "X332" "X333" "X334" "X335" "X336" "X337" "X338" "X339" "X340" "X341" "X342" "X343" "X344" "X345" "X346" "X347" "X348" "X349" "X350" "X351" "X352" "X353" "X354" "X355" "X356" "X357" "X358" "X359" "X360" "X361" "X362" "X363" "X364" "X365" "X366" "X367" "X368" "X369" "X370" "X371" "X372" "X373" "X374" "X375" "X376" "X377" "X378" "X379" "X380" "X381" "X382" "X383" "X384" "X385" "X386" "X387" "X388" "X389" "X390" "X391" "X392" "X393" "X394" "X395" "X396" "X397" "X398" "X399" "X400" "X401" "X402" "X403" "X404" "X405" "X406" "X407" "X408" "X409" "X410" "X411" "X412" "X413" "X414" "X415" "X416" "X417" "X418" "X419" "X420" "X421" "X422" "X423" "X424" "X425" "X426" "X427" "X428" "X429" "X430" "X431" "X432" "X433" "X434" "X435" "X436" "X437" "X438" "X439" "X440" "X441" "X442" "X443" "X444" "X445" "X446" "X447" "X448" "X449" "X450" "X451" "X452" "X453" "X454" "X455" "X456" "X457" "X458" "X459" "X460" "X461" "X462" "X463" "X464" "X465" "X466" "X467" "X468" "X469" "X470" "X471" "X472" "X473" "X474" "X475" "X476" "X477" "X478" "X479" "X480" "X481" "X482" "X483" "X484" "X485" "X486" "X487" "X488" "X489" "X490" "X491" "X492" "X493" "X494" "X495" "X496" "X497" "X498" "X499" "X500" "X501" "X502" "X503" "X504" "X505" "X506" "X507" "X508" "X509" "X510" "X511" "X512" "X513" "X514" "X515" "X516" "X517" "X518" "X519" "X520" "X521" "X522" "X523" "X524" "X525" "X526" "X527" "X528" "X529" "X530" "X531" "X532" "X533" "X534" "X535" "X536" "X537" "X538" "X539" "X540" "X541" "X542" "X543" "X544" "X545" "X546" "X547" "X548" "X549" "X550" "X551" "X552" "X553" "X554" "X555" "X556" "X557" "X558" "X559" "X560" "X561" "X562" "X563" "X564" "X565" "X566" "X567" "X568" "X569" "X570" "X571" "X572" "X573" "X574" "X575" "X576" "X577" "X578" "X579" "X580" "X581" "X582" "X583" "X584" "X585" "X586" "X587" "X588" "X589" "X590" "X591" "X592" "X593" "X594" "X595" "X596" "X597" "X598" "X599" "X600" "X601" "X602" "X603" "X604" "X605" "X606" "X607" "X608" "X609" "X610" "X611" "X612" "X613" "X614" "X615" "X616" "X617" "X618" "X619" "X620" "X621" "X622" "X623" "X624" "X625" "X626" "X627" "X628" "X629" "X630" "X631" "X632" "X633" "X634" "X635" "X636" "X637" "X638" "X639" "X640" "X641" "X642" "X643" "X644" "X645" "X646" "X647" "X648" "X649" "X650" "X651" "X652" "X653" "X654" "X655" "X656" "X657" "X658" "X659" "X660" "X661" "X662" "X663" "X664" "X665" "X666" "X667" "X668" "X669" "X670" "X671" "X672" "X673" "X674" "X675" "X676" "X677" "X678" "X679" "X680" "X681" "X682" "X683" "X684" "X685" "X686" "X687" "X688" "X689" "X690" "X691" "X692" "X693" "X694" "X695" "X696" "X697" "X698" "X699" "X700" "X701" "X702" "X703" "X704" "X705" "X706" "X707" "X708" "X709" "X710" "X711" "X712" "X713" "X714" "X715" "X716" "X717" "X718" "X719" "X720" "X721" "X722" "X723" "X724" "X725" "X726" "X727" "X728" "X729" "X730" "X731" "X732" "X733" "X734" "X735" "X736" "X737" "X738" "X739" "X740" "X741" "X742" "X743" "X744" "X745" "X746" "X747" "X748" "X749" "X750" "X751" "X752" "X753" "X754" "X755" "X756" "X757" "X758" "X759" "X760" "X761" "X762" "X763" "X764" "X765" "X766" "X767" "X768" "X769" "X770" "X771" "X772" "X773" "X774" "X775" "X776" "X777" "X778" "X779" "X780" "X781" "X782" "X783" "X784" "X785" "X786" "X787" "X788" "X789" "X790" "X791" "X792" "X793" "X794" "X795" "X796" "X797" "X798" "X799" "X800" "X801" "X802" "X803" "X804" "X805" "X806" "X807" "X808" "X809" "X810" "X811" "X812" "X813" "X814" "X815" "X816" "X817" "X818" "X819" "X820" "X821" "X822" "X823" "X824" "X825" "X826" "X827" "X828" "X829" "X830" "X831" "X832" "X833" "X834" "X835" "X836" "X837" "X838" "X839" "X840" "X841" "X842" "X843" "X844" "X845" "X846" "X847" "X848" "X849" "X850" "X851" "X852" "X853" "X854" "X855" "X856" "X857" "X858" "X859" "X860" "X861" "X862" "X863" "X864" "X865" "X866" "X867" "X868" "X869" "X870" "X871" "X872" "X873" "X874" "X875" "X876" "X877" "X878" "X879" "X880" "X881" "X882" "X883" "X884" "X885" "X886" "X887" "X888" "X889" "X890" "X891" "X892" "X893" "X894" "X895" "X896" "X897" "X898" "X899" "X900" "X901" "X902" "X903" "X904" "X905" "X906" "X907" "X908" "X909" "X910" "X911" "X912" "X913" "X914" "X915" "X916" "X917" "X918" "X919" "X920" "X921" "X922" "X923" "X924" "X925" "X926" "X927" "X928" "X929" "X930" "X931" "X932" "X933" "X934" "X935" "X936" "X937" "X938" "X939" "X940" "X941" "X942" "X943" "X944" "X945" "X946" "X947" "X948" "X949" "X950" "X951" "X952" "X953" "X954" "X955" "X956" "X957" "X958" "X959" "X960" "X961" "X962" "X963" "X964" "X965" "X966" "X967" "X968" "X969" "X970" "X971" "X972" "X973" "X974" "X975" "X976" "X977" "X978" "X979" "X980" "X981" "X982" "X983" "X984" "X985" "X986" "X987" "X988" "X989" "X990" "X991" "X992" "X993" "X994" "X995" "X996" "X997" "X998" "X999" "X1000" "X1001" "X1002" "X1003" "X1004" "X1005" "X1006" "X1007" "X1008" "X1009" "X1010" "X1011" "X1012" "X1013" "X1014" "X1015" "X1016" "X1017" "X1018" "X1019" "X1020" "X1021" "X1022" "X1023" "X1024" "X1025" "X1026" "X1027" "X1028" "X1029" "X1030" "X1031" "X1032" "X1033" "X1034" "X1035" "X1036" "X1037" "X1038" "X1039" "X1040" "X1041" "X1042" "X1043" "X1044" "X1045" "X1046" "X1047" "X1048" "X1049" "X1050" "X1051" "X1052" "X1053" "X1054" "X1055" "X1056" "X1057" "X1058" "X1059" "X1060" "X1061" "X1062" "X1063" "X1064" "X1065" "X1066" "X1067" "X1068" "X1069" "X1070" "X1071" "X1072" "X1073" "X1074" "X1075" "X1076" "X1077" "X1078" "X1079" "X1080" "X1081" "X1082" "X1083" "X1084" "X1085" "X1086" "X1087" "X1088" "X1089" "X1090" "X1091" "X1092" "X1093" "X1094" "X1095" "X1096" "X1097" "X1098" "X1099" "X1100" "X1101" "X1102" "X1103" "X1104" "X1105" "X1106" "X1107" "X1108" "X1109" "X1110" "X1111" "X1112" "X1113" "X1114" "X1115" "X1116" "X1117" "X1118" "X1119" "X1120" "X1121" "X1122" "X1123" "X1124" "X1125" "X1126" "X1127" "X1128" "X1129" "X1130" "X1131" "X1132" "X1133" "X1134" "X1135" "X1136" "X1137" "X1138" "X1139" "X1140" "X1141" "X1142" "X1143" "X1144" "X1145" "X1146" "X1147" "X1148" "X1149" "X1150" "X1151" "X1152" "X1153" "X1154" "X1155" "X1156" "X1157" "X1158" "X1159" "X1160" "X1161" "X1162" "X1163" "X1164" "X1165" "X1166" "X1167" "X1168" "X1169" "X1170" "X1171" "X1172" "X1173" "X1174" "X1175" "X1176" "X1177" "X1178" "X1179" "X1180" "X1181" "X1182" "X1183" "X1184" "X1185" "X1186" "X1187" "X1188" "X1189" "X1190" "X1191" "X1192" "X1193" "X1194" "X1195" "X1196" "X1197" "X1198" "X1199" "X1200" "X1201" "X1202" "X1203" "X1204" "X1205" "X1206" "X1207" "X1208" "X1209" "X1210" "X1211" "X1212" "X1213" "X1214" "X1215" "X1216" "X1217" "X1218" "X1219" "X1220" "X1221" "X1222" "X1223" "X1224" "X1225" "X1226" "X1227" "X1228" "X1229" "X1230" "X1231" "X1232" "X1233" "X1234" "X1235" "X1236" "X1237" "X1238" "X1239" "X1240" "X1241" "X1242" "X1243" "X1244" "X1245" "X1246" "X1247" "X1248" "X1249" "X1250" "X1251" "X1252" "X1253" "X1254" "X1255" "X1256" "X1257" "X1258" "X1259" "X1260" "X1261" "X1262" "X1263" "X1264" "X1265" "X1266" "X1267" "X1268" "X1269" "X1270" "X1271" "X1272" "X1273" "X1274" "X1275" "X1276" "X1277" "X1278" "X1279" "X1280" "X1281" "X1282" "X1283" "X1284" "X1285" "X1286" "X1287" "X1288" "X1289" "X1290" "X1291" "X1292" "X1293" "X1294" "X1295" "X1296" "X1297" "X1298" "X1299" "X1300" "X1301" "X1302" "X1303" "X1304" "X1305" "X1306" "X1307" "X1308" "X1309" "X1310" "X1311" "X1312" "X1313" "X1314" "X1315" "X1316" "X1317" "X1318" "X1319" "X1320" "X1321" "X1322" "X1323" "X1324" "X1325" "X1326" "X1327" "X1328" "X1329" "X1330" "X1331" "X1332" "X1333" "X1334" "X1335" "X1336" "X1337" "X1338" "X1339" "X1340" "X1341" "X1342" "X1343" "X1344" "X1345" "X1346" "X1347" "X1348" "X1349" "X1350" "X1351" "X1352" "X1353" "X1354" "X1355" "X1356" "X1357" "X1358" "X1359" "X1360" "X1361" "X1362" "X1363" "X1364" "X1365" "X1366" "X1367" "X1368" "X1369" "X1370" "X1371" "X1372" "X1373" "X1374" "X1375" "X1376" "X1377" "X1378" "X1379" "X1380" "X1381" "X1382" "X1383" "X1384" "X1385" "X1386" "X1387" "X1388" "X1389" "X1390" "X1391" "X1392" "X1393" "X1394" "X1395" "X1396" "X1397" "X1398" "X1399" "X1400" "X1401" "X1402" "X1403" "X1404" "X1405" "X1406" "X1407" "X1408" "X1409" "X1410" "X1411" "X1412" "X1413" "X1414" "X1415" "X1416" "X1417" "X1418" "X1419" "X1420" "X1421" "X1422" "X1423" "X1424" "X1425" "X1426" "X1427" "X1428" "X1429" "X1430" "X1431" "X1432" "X1433" "X1434" "X1435" "X1436" "X1437" "X1438" "X1439" "X1440" "X1441" "X1442" "X1443" "X1444" "X1445" "X1446" "X1447" "X1448" "X1449" "X1450" "X1451" "X1452" "X1453" "X1454" "X1455" "X1456" "X1457" "X1458" "X1459" "X1460" "X1461" "X1462" "X1463" "X1464" "X1465" "X1466" "X1467" "X1468" "X1469" "X1470" "X1471" "X1472" "X1473" "X1474" "X1475" "X1476" "X1477" "X1478" "X1479" "X1480" "X1481" "X1482" "X1483" "X1484" "X1485" "X1486" "X1487" "X1488" "X1489" "X1490" "X1491" "X1492" "X1493" "X1494" "X1495" "X1496" "X1497" "X1498" "X1499" "X1500" "X1501" "X1502" "X1503" "X1504" "X1505" "X1506" "X1507" "X1508" "X1509" "X1510" "X1511" "X1512" "X1513" "X1514" "X1515" "X1516" "X1517" "X1518" "X1519" "X1520" "X1521" "X1522" "X1523" "X1524" "X1525" "X1526" "X1527" "X1528" "X1529" "X1530" "X1531" "X1532" "X1533" "X1534" "X1535" "X1536" "X1537" "X1538" "X1539" "X1540" "X1541" "X1542" "X1543" "X1544" "X1545" "X1546" "X1547" "X1548" "X1549" "X1550" "X1551" "X1552" "X1553" "X1554" "X1555" "X1556" "X1557" "X1558" "X1559" "X1560" "X1561" "X1562" "X1563" "X1564" "X1565" "X1566" "X1567" "X1568" "X1569" "X1570" "X1571" "X1572" "X1573" "X1574" "X1575" "X1576" "X1577" "X1578" "X1579" "X1580" "X1581" "X1582" "X1583" "X1584" "X1585" "X1586" "X1587" "X1588" "X1589" "X1590" "X1591" "X1592" "X1593" "X1594" "X1595" "X1596" "X1597" "X1598" "X1599" "X1600" "X1601" "X1602" "X1603" "X1604" "X1605" "X1606" "X1607" "X1608" "X1609" "X1610" "X1611" "X1612" "X1613" "X1614" "X1615" "X1616" "X1617" "X1618" "X1619" "X1620" "X1621" "X1622" "X1623" "X1624" "X1625" "X1626" "X1627" "X1628" "X1629" "X1630" "X1631" "X1632" "X1633" "X1634" "X1635" "X1636" "X1637" "X1638" "X1639" "X1640" "X1641" "X1642" "X1643" "X1644" "X1645" "X1646" "X1647" "X1648" "X1649" "X1650" "X1651" "X1652" "X1653" "X1654" "X1655" "X1656" "X1657" "X1658" "X1659" "X1660" "X1661" "X1662" "X1663" "X1664" "X1665" "X1666" "X1667" "X1668" "X1669" "X1670" "X1671" "X1672" "X1673" "X1674" "X1675" "X1676" "X1677" "X1678" "X1679" "X1680" "X1681" "X1682" "X1683" "X1684" "X1685" "X1686" "X1687" "X1688" "X1689" "X1690" "X1691" "X1692" "X1693" "X1694" "X1695" "X1696" "X1697" "X1698" "X1699" "X1700" "X1701" "X1702" "X1703" "X1704" "X1705" "X1706" "X1707" "X1708" "X1709" "X1710" "X1711" "X1712" "X1713" "X1714" "X1715" "X1716" "X1717" "X1718" "X1719" "X1720" "X1721" "X1722" "X1723" "X1724" "X1725" "X1726" "X1727" "X1728" "X1729" "X1730" "X1731" "X1732" "X1733" "X1734" "X1735" "X1736" "X1737" "X1738" "X1739" "X1740" "X1741" "X1742" "X1743" "X1744" "X1745" "X1746" "X1747" "X1748" "X1749" "X1750" "X1751" "X1752" "X1753" "X1754" "X1755" "X1756" "X1757" "X1758" "X1759" "X1760" "X1761" "X1762" "X1763" "X1764" "X1765" "X1766" "X1767" "X1768" "X1769" "X1770" "X1771" "X1772" "X1773" "X1774" "X1775" "X1776" "X1777" "X1778" "X1779" "X1780" "X1781" "X1782" "X1783" "X1784" "X1785" "X1786" "X1787" "X1788" "X1789" "X1790" "X1791" "X1792" "X1793" "X1794" "X1795" "X1796" "X1797" "X1798" "X1799" "X1800" "X1801" "X1802" "X1803" "X1804" "X1805" "X1806" "X1807" "X1808" "X1809" "X1810" "X1811" "X1812" "X1813" "X1814" "X1815" "X1816" "X1817" "X1818" "X1819" "X1820" "X1821" "X1822" "X1823" "X1824" "X1825" "X1826" "X1827" "X1828" "X1829" "X1830" "X1831" "X1832" "X1833" "X1834" "X1835" "X1836" "X1837" "X1838" "X1839" "X1840" "X1841" "X1842" "X1843" "X1844" "X1845" "X1846" "X1847" "X1848" "X1849" "X1850" "X1851" "X1852" "X1853" "X1854" "X1855" "X1856" "X1857" "X1858" "X1859" "X1860" "X1861" "X1862" "X1863" "X1864" "X1865" "X1866" "X1867" "X1868" "X1869" "X1870" "X1871" "X1872" "X1873" "X1874" "X1875" "X1876" "X1877" "X1878" "X1879" "X1880" "X1881" "X1882" "X1883" "X1884" "X1885" "X1886" "X1887" "X1888" "X1889" "X1890" "X1891" "X1892" "X1893" "X1894" "X1895" "X1896" "X1897" "X1898" "X1899" "X1900" "X1901" "X1902" "X1903" "X1904" "X1905" "X1906" "X1907" "X1908" "X1909" "X1910" "X1911" "X1912" "X1913" "X1914" "X1915" "X1916" "X1917" "X1918" "X1919" "X1920" "X1921" "X1922" "X1923" "X1924" "X1925" "X1926" "X1927" "X1928" "X1929" "X1930" "X1931" "X1932" "X1933" "X1934" "X1935" "X1936" "X1937" "X1938" "X1939" "X1940" "X1941" "X1942" "X1943" "X1944" "X1945" "X1946" "X1947" "X1948" "X1949" "X1950" "X1951" "X1952" "X1953" "X1954" "X1955" "X1956" "X1957" "X1958" "X1959" "X1960" "X1961" "X1962" "X1963" "X1964" "X1965" "X1966" "X1967" "X1968" "X1969" "X1970" "X1971" "X1972" "X1973" "X1974" "X1975" "X1976" "X1977" "X1978" "X1979" "X1980" "X1981" "X1982" "X1983" "X1984" "X1985" "X1986" "X1987" "X1988" "X1989" "X1990" "X1991" "X1992" "X1993" "X1994" "X1995" "X1996" "X1997" "X1998" "X1999" "X2000" "X2001" "X2002" "X2003" "X2004" "X2005" "X2006" "X2007" "X2008" "X2009" "X2010" "X2011" "X2012" "X2013" "X2014" "X2015" "X2016" "X2017" "X2018" "X2019" "X2020" "X2021" "X2022" "X2023" "X2024" "X2025" "X2026" "X2027" "X2028" "X2029" "X2030" "X2031" "X2032" "X2033" "X2034" "X2035" "X2036" "X2037" "X2038" "X2039" "X2040" "X2041" "X2042" "X2043" "X2044" "X2045" "X2046" "X2047" "X2048" "X2049" "X2050" "X2051" "X2052" "X2053" "X2054" "X2055" "X2056" "X2057" "X2058" "X2059" "X2060" "X2061" "X2062" "X2063" "X2064" "X2065" "X2066" "X2067" "X2068" "X2069" "X2070" "X2071" "X2072" "X2073" "X2074" "X2075" "X2076" "X2077" "X2078" "X2079" "X2080" "X2081" "X2082" "X2083" "X2084" "X2085" "X2086" "X2087" "X2088" "X2089" "X2090" "X2091" "X2092" "X2093" "X2094" "X2095" "X2096" "X2097" "X2098" "X2099" "X2100" "X2101" "X2102" "X2103" "X2104" "X2105" "X2106" "X2107" "X2108" "X2109" "X2110" "X2111" "X2112" "X2113" "X2114" "X2115" "X2116" "X2117" "X2118" "X2119" "X2120" "X2121" "X2122" "X2123" "X2124" "X2125" "X2126" "X2127" "X2128" "X2129" "X2130" "X2131" "X2132" "X2133" "X2134" "X2135" "X2136" "X2137" "X2138" "X2139" "X2140" "X2141" "X2142" "X2143" "X2144" "X2145" "X2146" "X2147" "X2148" "X2149" "X2150" "X2151" "X2152" "X2153" "X2154" "X2155" "X2156" "X2157" "X2158" "X2159" "X2160" "X2161" "X2162" "X2163" "X2164" "X2165" "X2166" "X2167" "X2168" "X2169" "X2170" "X2171" "X2172" "X2173" "X2174" "X2175" "X2176" "X2177" "X2178" "X2179" "X2180" "X2181" "X2182" "X2183" "X2184" "X2185" "X2186" "X2187" "X2188" "X2189" "X2190" "X2191" "X2192" "X2193" "X2194" "X2195" "X2196" "X2197" "X2198" "X2199" "X2200" "X2201" "X2202" "X2203" "X2204" "X2205" "X2206" "X2207" "X2208" "X2209" "X2210" "X2211" "X2212" "X2213" "X2214" "X2215" "X2216" "X2217" "X2218" "X2219" "X2220" "X2221" "X2222" "X2223" "X2224" "X2225" "X2226" "X2227" "X2228" "X2229" "X2230" "X2231" "X2232" "X2233" "X2234" "X2235" "X2236" "X2237" "X2238" "X2239" "X2240" "X2241" "X2242" "X2243" "X2244" "X2245" "X2246" "X2247" "X2248" "X2249" "X2250" "X2251" "X2252" "X2253" "X2254" "X2255" "X2256" "X2257" "X2258" "X2259" "X2260" "X2261" "X2262" "X2263" "X2264" "X2265" "X2266" "X2267" "X2268" "X2269" "X2270" "X2271" "X2272" "X2273" "X2274" "X2275" "X2276" "X2277" "X2278" "X2279" "X2280" "X2281" "X2282" "X2283" "X2284" "X2285" "X2286" "X2287" "X2288" "X2289" "X2290" "X2291" "X2292" "X2293" "X2294" "X2295" "X2296" "X2297" "X2298" "X2299" "X2300" "X2301" "X2302" "X2303" "X2304" "X2305" "X2306" "X2307" "X2308" "X2309" "X2310" "X2311" "X2312" "X2313" "X2314" "X2315" "X2316" "X2317" "X2318" "X2319" "X2320" "X2321" "X2322" "X2323" "X2324" "X2325" "X2326" "X2327" "X2328" "X2329" "X2330" "X2331" "X2332" "X2333" "X2334" "X2335" "X2336" "X2337" "X2338" "X2339" "X2340" "X2341" "X2342" "X2343" "X2344" "X2345" "X2346" "X2347" "X2348" "X2349" "X2350" "X2351" "X2352" "X2353" "X2354" "X2355" "X2356" "X2357" "X2358" "X2359" "X2360" "X2361" "X2362" "X2363" "X2364" "X2365" "X2366" "X2367" "X2368" "X2369" "X2370" "X2371" "X2372" "X2373" "X2374" "X2375" "X2376" "X2377" "X2378" "X2379" "X2380" "X2381" "X2382" "X2383" "X2384" "X2385" "X2386" "X2387" "X2388" "X2389" "X2390" "X2391" "X2392" "X2393" "X2394" "X2395" "X2396" "X2397" "X2398" "X2399" "X2400" "X2401" "X2402" "X2403" "X2404" "X2405" "X2406" "X2407" "X2408" "X2409" "X2410" "X2411" "X2412" "X2413" "X2414" "X2415" "X2416" "X2417" "X2418" "X2419" "X2420" "X2421" "X2422" "X2423" "X2424" "X2425" "X2426" "X2427" "X2428" "X2429" "X2430" "X2431" "X2432" "X2433" "X2434" "X2435" "X2436" "X2437" "X2438" "X2439" "X2440" "X2441" "X2442" "X2443" "X2444" "X2445" "X2446" "X2447" "X2448" "X2449" "X2450" "X2451" "X2452" "X2453" "X2454" "X2455" "X2456" "X2457" "X2458" "X2459" "X2460" "X2461" "X2462" "X2463" "X2464" "X2465" "X2466" "X2467" "X2468" "X2469" "X2470" "X2471" "X2472" "X2473" "X2474" "X2475" "X2476" "X2477" "X2478" "X2479" "X2480" "X2481" "X2482" "X2483" "X2484" "X2485" "X2486" "X2487" "X2488" "X2489" "X2490" "X2491" "X2492" "X2493" "X2494" "X2495" "X2496" "X2497" "X2498" "X2499" "X2500" "X2501" "X2502" "X2503" "X2504" "X2505" "X2506" "X2507" "X2508" "X2509" "X2510" "X2511" "X2512" "X2513" "X2514" "X2515" "X2516" "X2517" "X2518" "X2519" "X2520" "X2521" "X2522" "X2523" "X2524" "X2525" "X2526" "X2527" "X2528" "X2529" "X2530" "X2531" "X2532" "X2533" "X2534" "X2535" "X2536" "X2537" "X2538" "X2539" "X2540" "X2541" "X2542" "X2543" "X2544" "X2545" "X2546" "X2547" "X2548" "X2549" "X2550" "X2551" "X2552" "X2553" "X2554" "X2555" "X2556" "X2557" "X2558" "X2559" "X2560" "X2561" "X2562" "X2563" "X2564" "X2565" "X2566" "X2567" "X2568" "X2569" "X2570" "X2571" "X2572" "X2573" "X2574" "X2575" "X2576" "X2577" "X2578" "X2579" "X2580" "X2581" "X2582" "X2583" "X2584" "X2585" "X2586" "X2587" "X2588" "X2589" "X2590" "X2591" "X2592" "X2593" "X2594" "X2595" "X2596" "X2597" "X2598" "X2599" "X2600" "X2601" "X2602" "X2603" "X2604" "X2605" "X2606" "X2607" "X2608" "X2609" "X2610" "X2611" "X2612" "X2613" "X2614" "X2615" "X2616" "X2617" "X2618" "X2619" "X2620" "X2621" "X2622" "X2623" "X2624" "X2625" "X2626" "X2627" "X2628" "X2629" "X2630" "X2631" "X2632" "X2633" "X2634" "X2635" "X2636" "X2637" "X2638" "X2639" "X2640" "X2641" "X2642" "X2643" "X2644" "X2645" "X2646" "X2647" "X2648" "X2649" "X2650" "X2651" "X2652" "X2653" "X2654" "X2655" "X2656" "X2657" "X2658" "X2659" "X2660" "X2661" "X2662" "X2663" "X2664" "X2665" "X2666" "X2667" "X2668" "X2669" "X2670" "X2671" "X2672" "X2673" "X2674" "X2675" "X2676" "X2677" "X2678" "X2679" "X2680" "X2681" "X2682" "X2683" "X2684" "X2685" "X2686" "X2687" "X2688" "X2689" "X2690" "X2691" "X2692" "X2693" "X2694" "X2695" "X2696" "X2697" "X2698" "X2699" "X2700" "X2701" "X2702" "X2703" "X2704" "X2705" "X2706" "X2707" "X2708" "X2709" "X2710" "X2711" "X2712" "X2713" "X2714" "X2715" "X2716" "X2717" "X2718" "X2719" "X2720" "X2721" "X2722" "X2723" "X2724" "X2725" "X2726" "X2727" "X2728" "X2729" "X2730" "X2731" "X2732" "X2733" "X2734" "X2735" "X2736" "X2737" "X2738" "X2739" "X2740" "X2741" "X2742" "X2743" "X2744" "X2745" "X2746" "X2747" "X2748" "X2749" "X2750" "X2751" "X2752" "X2753" "X2754" "X2755" "X2756" "X2757" "X2758" "X2759" "X2760" "X2761" "X2762" "X2763" "X2764" "X2765" "X2766" "X2767" "X2768" "X2769" "X2770" "X2771" "X2772" "X2773" "X2774" "X2775" "X2776" "X2777" "X2778" "X2779" "X2780" "X2781" "X2782" "X2783" "X2784" "X2785" "X2786" "X2787" "X2788" "X2789" "X2790" "X2791" "X2792" "X2793" "X2794" "X2795" "X2796" "X2797" "X2798" "X2799" "X2800" "X2801" "X2802" "X2803" "X2804" "X2805" "X2806" "X2807" "X2808" "X2809" "X2810" "X2811" "X2812" "X2813" "X2814" "X2815" "X2816" "X2817" "X2818" "X2819" "X2820" "X2821" "X2822" "X2823" "X2824" "X2825" "X2826" "X2827" "X2828" "X2829" "X2830" "X2831" "X2832" "X2833" "X2834" "X2835" "X2836" "X2837" "X2838" "X2839" "X2840" "X2841" "X2842" "X2843" "X2844" "X2845" "X2846" "X2847" "X2848" "X2849" "X2850" "X2851" "X2852" "X2853" "X2854" "X2855" "X2856" "X2857" "X2858" "X2859" "X2860" "X2861" "X2862" "X2863" "X2864" "X2865" "X2866" "X2867" "X2868" "X2869" "X2870" "X2871" "X2872" "X2873" "X2874" "X2875" "X2876" "X2877" "X2878" "X2879" "X2880" "X2881" "X2882" "X2883" "X2884" "X2885" "X2886" "X2887" "X2888" "X2889" "X2890" "X2891" "X2892" "X2893" "X2894" "X2895" "X2896" "X2897" "X2898" "X2899" "X2900" "X2901" "X2902" "X2903" "X2904" "X2905" "X2906" "X2907" "X2908" "X2909" "X2910" "X2911" "X2912" "X2913" "X2914" "X2915" "X2916" "X2917" "X2918" "X2919" "X2920" "X2921" "X2922" "X2923" "X2924" "X2925" "X2926" "X2927" "X2928" "X2929" "X2930" "X2931" "X2932" "X2933" "X2934" "X2935" "X2936" "X2937" "X2938" "X2939" "X2940" "X2941" "X2942" "X2943" "X2944" "X2945" "X2946" "X2947" "X2948" "X2949" "X2950" "X2951" "X2952" "X2953" "X2954" "X2955" "X2956" "X2957" "X2958" "X2959" "X2960" "X2961" "X2962" "X2963" "X2964" "X2965" "X2966" "X2967" "X2968" "X2969" "X2970" "X2971" "X2972" "X2973" "X2974" "X2975" "X2976" "X2977" "X2978" "X2979" "X2980" "X2981" "X2982" "X2983" "X2984" "X2985" "X2986" "X2987" "X2988" "X2989" "X2990" "X2991" "X2992" "X2993" "X2994" "X2995" "X2996" "X2997" "X2998" "X2999" "X3000" "X3001" "X3002" "X3003" "X3004" "X3005" "X3006" "X3007" "X3008" "X3009" "X3010" "X3011" "X3012" "X3013" "X3014" "X3015" "X3016" "X3017" "X3018" "X3019" "X3020" "X3021" "X3022" "X3023" "X3024" "X3025" "X3026" "X3027" "X3028" "X3029" "X3030" "X3031" "X3032" "X3033" "X3034" "X3035" "X3036" "X3037" "X3038" "X3039" "X3040" "X3041" "X3042" "X3043" "X3044" "X3045" "X3046" "X3047" "X3048" "X3049" "X3050" "X3051" "X3052" "X3053" "X3054" "X3055" "X3056" "X3057" "X3058" "X3059" "X3060" "X3061" "X3062" "X3063" "X3064" "X3065" "X3066" "X3067" "X3068" "X3069" "X3070" "X3071" "X3072" "X3073" "X3074" "X3075" "X3076" "X3077" "X3078" "X3079" "X3080" "X3081" "X3082" "X3083" "X3084" "X3085" "X3086" "X3087" "X3088" "X3089" "X3090" "X3091" "X3092" "X3093" "X3094" "X3095" "X3096" "X3097" "X3098" "X3099" "X3100" "X3101" "X3102" "X3103" "X3104" "X3105" "X3106" "X3107" "X3108" "X3109" "X3110" "X3111" "X3112" "X3113" "X3114" "X3115" "X3116" "X3117" "X3118" "X3119" "X3120" "X3121" "X3122" "X3123" "X3124" "X3125" "X3126" "X3127" "X3128" "X3129" "X3130" "X3131" "X3132" "X3133" "X3134" "X3135" "X3136" "X3137" "X3138" "X3139" "X3140" "X3141" "X3142" "X3143" "X3144" "X3145" "X3146" "X3147" "X3148" "X3149" "X3150" "X3151" "X3152" "X3153" "X3154" "X3155" "X3156" "X3157" "X3158" "X3159" "X3160" "X3161" "X3162" "X3163" "X3164" "X3165" "X3166" "X3167" "X3168" "X3169" "X3170" "X3171" "X3172" "X3173" "X3174" "X3175" "X3176" "X3177" "X3178" "X3179" "X3180" "X3181" "X3182" "X3183" "X3184" "X3185" "X3186" "X3187" "X3188" "X3189" "X3190" "X3191" "X3192" "X3193" "X3194" "X3195" "X3196" "X3197" "X3198" "X3199" "X3200" "X3201" "X3202" "X3203" "X3204" "X3205" "X3206" "X3207" "X3208" "X3209" "X3210" "X3211" "X3212" "X3213" "X3214" "X3215" "X3216" "X3217" "X3218" "X3219" "X3220" "X3221" "X3222" "X3223" "X3224" "X3225" "X3226" "X3227" "X3228" "X3229" "X3230" "X3231" "X3232" "X3233" "X3234" "X3235" "X3236" "X3237" "X3238" "X3239" "X3240" "X3241" "X3242" "X3243" "X3244" "X3245" "X3246" "X3247" "X3248" "X3249" "X3250" "X3251" "X3252" "X3253" "X3254" "X3255" "X3256" "X3257" "X3258" "X3259" "X3260" "X3261" "X3262" "X3263" "X3264" "X3265" "X3266" "X3267" "X3268" "X3269" "X3270" "X3271" "X3272" "X3273" "X3274" "X3275" "X3276" "X3277" "X3278" "X3279" "X3280" "X3281" "X3282" "X3283" "X3284" "X3285" "X3286" "X3287" "X3288" "X3289" "X3290" "X3291" "X3292" "X3293" "X3294" "X3295" "X3296" "X3297" "X3298" "X3299" "X3300" "X3301" "X3302" "X3303" "X3304" "X3305" "X3306" "X3307" "X3308" "X3309" "X3310" "X3311" "X3312" "X3313" "X3314" "X3315" "X3316" "X3317" "X3318" "X3319" "X3320" "X3321" "X3322" "X3323" "X3324" "X3325" "X3326" "X3327" "X3328" "X3329" "X3330" "X3331" "X3332" "X3333" "X3334" "X3335" "X3336" "X3337" "X3338" "X3339" "X3340" "X3341" "X3342" "X3343" "X3344" "X3345" "X3346" "X3347" "X3348" "X3349" "X3350" "X3351" "X3352" "X3353" "X3354" "X3355" "X3356" "X3357" "X3358" "X3359" "X3360" "X3361" "X3362" "X3363" "X3364" "X3365" "X3366" "X3367" "X3368" "X3369" "X3370" "X3371" "X3372" "X3373" "X3374" "X3375" "X3376" "X3377" "X3378" "X3379" "X3380" "X3381" "X3382" "X3383" "X3384" "X3385" "X3386" "X3387" "X3388" "X3389" "X3390" "X3391" "X3392" "X3393" "X3394" "X3395" "X3396" "X3397" "X3398" "X3399" "X3400" "X3401" "X3402" "X3403" "X3404" "X3405" "X3406" "X3407" "X3408" "X3409" "X3410" "X3411" "X3412" "X3413" "X3414" "X3415" "X3416" "X3417" "X3418" "X3419" "X3420" "X3421" "X3422" "X3423" "X3424" "X3425" "X3426" "X3427" "X3428" "X3429" "X3430" "X3431" "X3432" "X3433" "X3434" "X3435" "X3436" "X3437" "X3438" "X3439" "X3440" "X3441" "X3442" "X3443" "X3444" "X3445" "X3446" "X3447" "X3448" "X3449" "X3450" "X3451" "X3452" "X3453" "X3454" "X3455" "X3456" "X3457" "X3458" "X3459" "X3460" "X3461" "X3462" "X3463" "X3464" "X3465" "X3466" "X3467" "X3468" "X3469" "X3470" "X3471" "X3472" "X3473" "X3474" "X3475" "X3476" "X3477" "X3478" "X3479" "X3480" "X3481" "X3482" "X3483" "X3484" "X3485" "X3486" "X3487" "X3488" "X3489" "X3490" "X3491" "X3492" "X3493" "X3494" "X3495" "X3496" "X3497" "X3498" "X3499" "X3500" "X3501" "X3502" "X3503" "X3504" "X3505" "X3506" "X3507" "X3508" "X3509" "X3510" "X3511" "X3512" "X3513" "X3514" "X3515" "X3516" "X3517" "X3518" "X3519" "X3520" "X3521" "X3522" "X3523" "X3524" "X3525" "X3526" "X3527" "X3528" "X3529" "X3530" "X3531" "X3532" "X3533" "X3534" "X3535" "X3536" "X3537" "X3538" "X3539" "X3540" "X3541" "X3542" "X3543" "X3544" "X3545" "X3546" "X3547" "X3548" "X3549" "X3550" "X3551" "X3552" "X3553" "X3554" "X3555" "X3556" "X3557" "X3558" "X3559" "X3560" "X3561" "X3562" "X3563" "X3564" "X3565" "X3566" "X3567" "X3568" "X3569" "X3570" "X3571" "X3572" "X3573" "X3574" "X3575" "X3576" "X3577" "X3578" "X3579" "X3580" "X3581" "X3582" "X3583" "X3584" "X3585" "X3586" "X3587" "X3588" "X3589" "X3590" "X3591" "X3592" "X3593" "X3594" "X3595" "X3596" "X3597" "X3598" "X3599" "X3600" "X3601" "X3602" "X3603" "X3604" "X3605" "X3606" "X3607" "X3608" "X3609" "X3610" "X3611" "X3612" "X3613" "X3614" "X3615" "X3616" "X3617" "X3618" "X3619" "X3620" "X3621" "X3622" "X3623" "X3624" "X3625" "X3626" "X3627" "X3628" "X3629" "X3630" "X3631" "X3632" "X3633" "X3634" "X3635" "X3636" "X3637" "X3638" "X3639" "X3640" "X3641" "X3642" "X3643" "X3644" "X3645" "X3646" "X3647" "X3648" "X3649" "X3650" "X3651" "X3652" "X3653" "X3654" "X3655" "X3656" "X3657" "X3658" "X3659" "X3660" "X3661" "X3662" "X3663" "X3664" "X3665" "X3666" "X3667" "X3668" "X3669" "X3670" "X3671" "X3672" "X3673" "X3674" "X3675" "X3676" "X3677" "X3678" "X3679" "X3680" "X3681" "X3682" "X3683" "X3684" "X3685" "X3686" "X3687" "X3688" "X3689" "X3690" "X3691" "X3692" "X3693" "X3694" "X3695" "X3696" "X3697" "X3698" "X3699" "X3700" "X3701" "X3702" "X3703" "X3704" "X3705" "X3706" "X3707" "X3708" "X3709" "X3710" "X3711" "X3712" "X3713" "X3714" "X3715" "X3716" "X3717" "X3718" "X3719" "X3720" "X3721" "X3722" "X3723" "X3724" "X3725" "X3726" "X3727" "X3728" "X3729" "X3730" "X3731" "X3732" "X3733" "X3734" "X3735" "X3736" "X3737" "X3738" "X3739" "X3740" "X3741" "X3742" "X3743" "X3744" "X3745" "X3746" "X3747" "X3748" "X3749" "X3750" "X3751" "X3752" "X3753" "X3754" "X3755" "X3756" "X3757" "X3758" "X3759" "X3760" "X3761" "X3762" "X3763" "X3764" "X3765" "X3766" "X3767" "X3768" "X3769" "X3770" "X3771" "X3772" "X3773" "X3774" "X3775" "X3776" "X3777" "X3778" "X3779" "X3780" "X3781" "X3782" "X3783" "X3784" "X3785" "X3786" "X3787" "X3788" "X3789" "X3790" "X3791" "X3792" "X3793" "X3794" "X3795" "X3796" "X3797" "X3798" "X3799" "X3800" "X3801" "X3802" "X3803" "X3804" "X3805" "X3806" "X3807" "X3808" "X3809" "X3810" "X3811" "X3812" "X3813" "X3814" "X3815" "X3816" "X3817" "X3818" "X3819" "X3820" "X3821" "X3822" "X3823" "X3824" "X3825" "X3826" "X3827" "X3828" "X3829" "X3830" "X3831" "X3832" "X3833" "X3834" "X3835" "X3836" "X3837" "X3838" "X3839" "X3840" "X3841" "X3842" "X3843" "X3844" "X3845" "X3846" "X3847" "X3848" "X3849" "X3850" "X3851" "X3852" "X3853" "X3854" "X3855" "X3856" "X3857" "X3858" "X3859" "X3860" "X3861" "X3862" "X3863" "X3864" "X3865" "X3866" "X3867" "X3868" "X3869" "X3870" "X3871" "X3872" "X3873" "X3874" "X3875" "X3876" "X3877" "X3878" "X3879" "X3880" "X3881" "X3882" "X3883" "X3884" "X3885" "X3886" "X3887" "X3888" "X3889" "X3890" "X3891" "X3892" "X3893" "X3894" "X3895" "X3896" "X3897" "X3898" "X3899" "X3900" "X3901" "X3902" "X3903" "X3904" "X3905" "X3906" "X3907" "X3908" "X3909" "X3910" "X3911" "X3912" "X3913" "X3914" "X3915" "X3916" "X3917" "X3918" "X3919" "X3920" "X3921" "X3922" "X3923" "X3924" "X3925" "X3926" "X3927" "X3928" "X3929" "X3930" "X3931" "X3932" "X3933" "X3934" "X3935" "X3936" "X3937" "X3938" "X3939" "X3940" "X3941" "X3942" "X3943" "X3944" "X3945" "X3946" "X3947" "X3948" "X3949" "X3950" "X3951" "X3952" "X3953" "X3954" "X3955" "X3956" "X3957" "X3958" "X3959" "X3960" "X3961" "X3962" "X3963" "X3964" "X3965" "X3966" "X3967" "X3968" "X3969" "X3970" "X3971" "X3972" "X3973" "X3974" "X3975" "X3976" "X3977" "X3978" "X3979" "X3980" "X3981" "X3982" "X3983" "X3984" "X3985" "X3986" "X3987" "X3988" "X3989" "X3990" "X3991" "X3992" "X3993" "X3994" "X3995" "X3996" "X3997" "X3998" "X3999" "X4000" "X4001" "X4002" "X4003" "X4004" "X4005" "X4006" "X4007" "X4008" "X4009" "X4010" "X4011" "X4012" "X4013" "X4014" "X4015" "X4016" "X4017" "X4018" "X4019" "X4020" "X4021" "X4022" "X4023" "X4024" "X4025" "X4026" "X4027" "X4028" "X4029" "X4030" "X4031" "X4032" "X4033" "X4034" "X4035" "X4036" "X4037" "X4038" "X4039" "X4040" "X4041" "X4042" "X4043" "X4044" "X4045" "X4046" "X4047" "X4048" "X4049" "X4050" "X4051" "X4052" "X4053" "X4054" "X4055" "X4056" "X4057" "X4058" "X4059" "X4060" "X4061" "X4062" "X4063" "X4064" "X4065" "X4066" "X4067" "X4068" "X4069" "X4070" "X4071" "X4072" "X4073" "X4074" "X4075" "X4076" "X4077" "X4078" "X4079" "X4080" "X4081" "X4082" "X4083" "X4084" "X4085" "X4086" "X4087" "X4088" "X4089" "X4090" "X4091" "X4092" "X4093" "X4094" "X4095" "X4096" "X4097" "X4098" "X4099" "X4100" "X4101" "X4102" "X4103" "X4104" "X4105" "X4106" "X4107" "X4108" "X4109" "X4110" "X4111" "X4112" "X4113" "X4114" "X4115" "X4116" "X4117" "X4118" "X4119" "X4120" "X4121" "X4122" "X4123" "X4124" "X4125" "X4126" "X4127" "X4128" "X4129" "X4130" "X4131" "X4132" "X4133" "X4134" "X4135" "X4136" "X4137" "X4138" "X4139" "X4140" "X4141" "X4142" "X4143" "X4144" "X4145" "X4146" "X4147" "X4148" "X4149" "X4150" "X4151" "X4152" "X4153" "X4154" "X4155" "X4156" "X4157" "X4158" "X4159" "X4160" "X4161" "X4162" "X4163" "X4164" "X4165" "X4166" "X4167" "X4168" "X4169" "X4170" "X4171" "X4172" "X4173" "X4174" "X4175" "X4176" "X4177" "X4178" "X4179" "X4180" "X4181" "X4182" "X4183" "X4184" "X4185" "X4186" "X4187" "X4188" "X4189" "X4190" "X4191" "X4192" "X4193" "X4194" "X4195" "X4196" "X4197" "X4198" "X4199" "X4200" "X4201" "X4202" "X4203" "X4204" "X4205" "X4206" "X4207" "X4208" "X4209" "X4210" "X4211" "X4212" "X4213" "X4214" "X4215" "X4216" "X4217" "X4218" "X4219" "X4220" "X4221" "X4222" "X4223" "X4224" "X4225" "X4226" "X4227" "X4228" "X4229" "X4230" "X4231" "X4232" "X4233" "X4234" "X4235" "X4236" "X4237" "X4238" "X4239" "X4240" "X4241" "X4242" "X4243" "X4244" "X4245" "X4246" "X4247" "X4248" "X4249" "X4250" "X4251" "X4252" "X4253" "X4254" "X4255" "X4256" "X4257" "X4258" "X4259" "X4260" "X4261" "X4262" "X4263" "X4264" "X4265" "X4266" "X4267" "X4268" "X4269" "X4270" "X4271" "X4272" "X4273" "X4274" "X4275" "X4276" "X4277" "X4278" "X4279" "X4280" "X4281" "X4282" "X4283" "X4284" "X4285" "X4286" "X4287" "X4288" "X4289" "X4290" "X4291" "X4292" "X4293" "X4294" "X4295" "X4296" "X4297" "X4298" "X4299" "X4300" "X4301" "X4302" "X4303" "X4304" "X4305" "X4306" "X4307" "X4308" "X4309" "X4310" "X4311" "X4312" "X4313" "X4314" "X4315" "X4316" "X4317" "X4318" "X4319" "X4320" "X4321" "X4322" "X4323" "X4324" "X4325" "X4326" "X4327" "X4328" "X4329" "X4330" "X4331" "X4332" "X4333" "X4334" "X4335" "X4336" "X4337" "X4338" "X4339" "X4340" "X4341" "X4342" "X4343" "X4344" "X4345" "X4346" "X4347" "X4348" "X4349" "X4350" "X4351" "X4352" "X4353" "X4354" "X4355" "X4356" "X4357" "X4358" "X4359" "X4360" "X4361" "X4362" "X4363" "X4364" "X4365" "X4366" "X4367" "X4368" "X4369" "X4370" "X4371" "X4372" "X4373" "X4374" "X4375" "X4376" "X4377" "X4378" "X4379" "X4380" "X4381" "X4382" "X4383" "X4384" "X4385" "X4386" "X4387" "X4388" "X4389" "X4390" "X4391" "X4392" "X4393" "X4394" "X4395" "X4396" "X4397" "X4398" "X4399" "X4400" "X4401" "X4402" "X4403" "X4404" "X4405" "X4406" "X4407" "X4408" "X4409" "X4410" "X4411" "X4412" "X4413" "X4414" "X4415" "X4416" "X4417" "X4418" "X4419" "X4420" "X4421" "X4422" "X4423" "X4424" "X4425" "X4426" "X4427" "X4428" "X4429" "X4430" "X4431" "X4432" "X4433" "X4434" "X4435" "X4436" "X4437" "X4438" "X4439" "X4440" "X4441" "X4442" "X4443" "X4444" "X4445" "X4446" "X4447" "X4448" "X4449" "X4450" "X4451" "X4452" "X4453" "X4454" "X4455" "X4456" "X4457" "X4458" "X4459" "X4460" "X4461" "X4462" "X4463" "X4464" "X4465" "X4466" "X4467" "X4468" "X4469" "X4470" "X4471" "X4472" "X4473" "X4474" "X4475" "X4476" "X4477" "X4478" "X4479" "X4480" "X4481" "X4482" "X4483" "X4484" "X4485" "X4486" "X4487" "X4488" "X4489" "X4490" "X4491" "X4492" "X4493" "X4494" "X4495" "X4496" "X4497" "X4498" "X4499" "X4500" "X4501" "X4502" "X4503" "X4504" "X4505" "X4506" "X4507" "X4508" "X4509" "X4510" "X4511" "X4512" "X4513" "X4514" "X4515" "X4516" "X4517" "X4518" "X4519" "X4520" "X4521" "X4522" "X4523" "X4524" "X4525" "X4526" "X4527" "X4528" "X4529" "X4530" "X4531" "X4532" "X4533" "X4534" "X4535" "X4536" "X4537" "X4538" "X4539" "X4540" "X4541" "X4542" "X4543" "X4544" "X4545" "X4546" "X4547" "X4548" "X4549" "X4550" "X4551" "X4552" "X4553" "X4554" "X4555" "X4556" "X4557" "X4558" "X4559" "X4560" "X4561" "X4562" "X4563" "X4564" "X4565" "X4566" "X4567" "X4568" "X4569" "X4570" "X4571" "X4572" "X4573" "X4574" "X4575" "X4576" "X4577" "X4578" "X4579" "X4580" "X4581" "X4582" "X4583" "X4584" "X4585" "X4586" "X4587" "X4588" "X4589" "X4590" "X4591" "X4592" "X4593" "X4594" "X4595" "X4596" "X4597" "X4598" "X4599" "X4600" "X4601" "X4602" "X4603" "X4604" "X4605" "X4606" "X4607" "X4608" "X4609" "X4610" "X4611" "X4612" "X4613" "X4614" "X4615" "X4616" "X4617" "X4618" "X4619" "X4620" "X4621" "X4622" "X4623" "X4624" "X4625" "X4626" "X4627" "X4628" "X4629" "X4630" "X4631" "X4632" "X4633" "X4634" "X4635" "X4636" "X4637" "X4638" "X4639" "X4640" "X4641" "X4642" "X4643" "X4644" "X4645" "X4646" "X4647" "X4648" "X4649" "X4650" "X4651" "X4652" "X4653" "X4654" "X4655" "X4656" "X4657" "X4658" "X4659" "X4660" "X4661" "X4662" "X4663" "X4664" "X4665" "X4666" "X4667" "X4668" "X4669" "X4670" "X4671" "X4672" "X4673" "X4674" "X4675" "X4676" "X4677" "X4678" "X4679" "X4680" "X4681" "X4682" "X4683" "X4684" "X4685" "X4686" "X4687" "X4688" "X4689" "X4690" "X4691" "X4692" "X4693" "X4694" "X4695" "X4696" "X4697" "X4698" "X4699" "X4700" "X4701" "X4702" "X4703" "X4704" "X4705" "X4706" "X4707" "X4708" "X4709" "X4710" "X4711" "X4712" "X4713" "X4714" "X4715" "X4716" "X4717" "X4718" "X4719" "X4720" "X4721" "X4722" "X4723" "X4724" "X4725" "X4726" "X4727" "X4728" "X4729" "X4730" "X4731" "X4732" "X4733" "X4734" "X4735" "X4736" "X4737" "X4738" "X4739" "X4740" "X4741" "X4742" "X4743" "X4744" "X4745" "X4746" "X4747" "X4748" "X4749" "X4750" "X4751" "X4752" "X4753" "X4754" "X4755" "X4756" "X4757" "X4758" "X4759" "X4760" "X4761" "X4762" "X4763" "X4764" "X4765" "X4766" "X4767" "X4768" "X4769" "X4770" "X4771" "X4772" "X4773" "X4774" "X4775" "X4776" "X4777" "X4778" "X4779" "X4780" "X4781" "X4782" "X4783" "X4784" "X4785" "X4786" "X4787" "X4788" "X4789" "X4790" "X4791" "X4792" "X4793" "X4794" "X4795" "X4796" "X4797" "X4798" "X4799" "X4800" "X4801" "X4802" "X4803" "X4804" "X4805" "X4806" "X4807" "X4808" "X4809" "X4810" "X4811" "X4812" "X4813" "X4814" "X4815" "X4816" "X4817" "X4818" "X4819" "X4820" "X4821" "X4822" "X4823" "X4824" "X4825" "X4826" "X4827" "X4828" "X4829" "X4830" "X4831" "X4832" "X4833" "X4834" "X4835" "X4836" "X4837" "X4838" "X4839" "X4840" "X4841" "X4842" "X4843" "X4844" "X4845" "X4846" "X4847" "X4848" "X4849" "X4850" "X4851" "X4852" "X4853" "X4854" "X4855" "X4856" "X4857" "X4858" "X4859" "X4860" "X4861" "X4862" "X4863" "X4864" "X4865" "X4866" "X4867" "X4868" "X4869" "X4870" "X4871" "X4872" "X4873" "X4874" "X4875" "X4876" "X4877" "X4878" "X4879" "X4880" "X4881" "X4882" "X4883" "X4884" "X4885" "X4886" "X4887" "X4888" "X4889" "X4890" "X4891" "X4892" "X4893" "X4894" "X4895" "X4896" "X4897" "X4898" "X4899" "X4900" "X4901" "X4902" "X4903" "X4904" "X4905" "X4906" "X4907" "X4908" "X4909" "X4910" "X4911" "X4912" "X4913" "X4914" "X4915" "X4916" "X4917" "X4918" "X4919" "X4920" "X4921" "X4922" "X4923" "X4924" "X4925" "X4926" "X4927" "X4928" "X4929" "X4930" "X4931" "X4932" "X4933" "X4934" "X4935" "X4936" "X4937" "X4938" "X4939" "X4940" "X4941" "X4942" "X4943" "X4944" "X4945" "X4946" "X4947" "X4948" "X4949" "X4950" "X4951" "X4952" "X4953" "X4954" "X4955" "X4956" "X4957" "X4958" "X4959" "X4960" "X4961" "X4962" "X4963" "X4964" "X4965" "X4966" "X4967" "X4968" "X4969" "X4970" "X4971" "X4972" "X4973" "X4974" "X4975" "X4976" "X4977" "X4978" "X4979" "X4980" "X4981" "X4982" "X4983" "X4984" "X4985" "X4986" "X4987" "X4988" "X4989" "X4990" "X4991" "X4992" "X4993" "X4994" "X4995" "X4996" "X4997" "X4998" "X4999" "X5000" "X5001" "X5002" "X5003" "X5004" "X5005" "X5006" "X5007" "X5008" "X5009" "X5010" "X5011" "X5012" "X5013" "X5014" "X5015" "X5016" "X5017" "X5018" "X5019" "X5020" "X5021" "X5022" "X5023" "X5024" "X5025" "X5026" "X5027" "X5028" "X5029" "X5030" "X5031" "X5032" "X5033" "X5034" "X5035" "X5036" "X5037" "X5038" "X5039" "X5040" "X5041" "X5042" "X5043" "X5044" "X5045" "X5046" "X5047" "X5048" "X5049" "X5050" "X5051" "X5052" "X5053" "X5054" "X5055" "X5056" "X5057" "X5058" "X5059" "X5060" "X5061" "X5062" "X5063" "X5064" "X5065" "X5066" "X5067" "X5068" "X5069" "X5070" "X5071" "X5072" "X5073" "X5074" "X5075" "X5076" "X5077" "X5078" "X5079" "X5080" "X5081" "X5082" "X5083" "X5084" "X5085" "X5086" "X5087" "X5088" "X5089" "X5090" "X5091" "X5092" "X5093" "X5094" "X5095" "X5096" "X5097" "X5098" "X5099" "X5100" "X5101" "X5102" "X5103" "X5104" "X5105" "X5106" "X5107" "X5108" "X5109" "X5110" "X5111" "X5112" "X5113" "X5114" "X5115" "X5116" "X5117" "X5118" "X5119" "X5120" "X5121" "X5122" "X5123" "X5124" "X5125" "X5126" "X5127" "X5128" "X5129" "X5130" "X5131" "X5132" "X5133" "X5134" "X5135" "X5136" "X5137" "X5138" "X5139" "X5140" "X5141" "X5142" "X5143" "X5144" "X5145" "X5146" "X5147" "X5148" "X5149" "X5150" "X5151" "X5152" "X5153" "X5154" "X5155" "X5156" "X5157" "X5158" "X5159" "X5160" "X5161" "X5162" "X5163" "X5164" "X5165" "X5166" "X5167" "X5168" "X5169" "X5170" "X5171" "X5172" "X5173" "X5174" "X5175" "X5176" "X5177" "X5178" "X5179" "X5180" "X5181" "X5182" "X5183" "X5184" "X5185" "X5186" "X5187" "X5188" "X5189" "X5190" "X5191" "X5192" "X5193" "X5194" "X5195" "X5196" "X5197" "X5198" "X5199" "X5200" "X5201" "X5202" "X5203" "X5204" "X5205" "X5206" "X5207" "X5208" "X5209" "X5210" "X5211" "X5212" "X5213" "X5214" "X5215" "X5216" "X5217" "X5218" "X5219" "X5220" "X5221" "X5222" "X5223" "X5224" "X5225" "X5226" "X5227" "X5228" "X5229" "X5230" "X5231" "X5232" "X5233" "X5234" "X5235" "X5236" "X5237" "X5238" "X5239" "X5240" "X5241" "X5242" "X5243" "X5244" "X5245" "X5246" "X5247" "X5248" "X5249" "X5250" "X5251" "X5252" "X5253" "X5254" "X5255" "X5256" "X5257" "X5258" "X5259" "X5260" "X5261" "X5262" "X5263" "X5264" "X5265" "X5266" "X5267" "X5268" "X5269" "X5270" "X5271" "X5272" "X5273" "X5274" "X5275" "X5276" "X5277" "X5278" "X5279" "X5280" "X5281" "X5282" "X5283" "X5284" "X5285" "X5286" "X5287" "X5288" "X5289" "X5290" "X5291" "X5292" "X5293" "X5294" "X5295" "X5296" "X5297" "X5298" "X5299" "X5300" "X5301" "X5302" "X5303" "X5304" "X5305" "X5306" "X5307" "X5308" "X5309" "X5310" "X5311" "X5312" "X5313" "X5314" "X5315" "X5316" "X5317" "X5318" "X5319" "X5320" "X5321" "X5322" "X5323" "X5324" "X5325" "X5326" "X5327" "X5328" "X5329" "X5330" "X5331" "X5332" "X5333" "X5334" "X5335" "X5336" "X5337" "X5338" "X5339" "X5340" "X5341" "X5342" "X5343" "X5344" "X5345" "X5346" "X5347" "X5348" "X5349" "X5350" "X5351" "X5352" "X5353" "X5354" "X5355" "X5356" "X5357" "X5358" "X5359" "X5360" "X5361" "X5362" "X5363" "X5364" "X5365" "X5366" "X5367" "X5368" "X5369" "X5370" "X5371" "X5372" "X5373" "X5374" "X5375" "X5376" "X5377" "X5378" "X5379" "X5380" "X5381" "X5382" "X5383" "X5384" "X5385" "X5386" "X5387" "X5388" "X5389" "X5390" "X5391" "X5392" "X5393" "X5394" "X5395" "X5396" "X5397" "X5398" "X5399" "X5400" "X5401" "X5402" "X5403" "X5404" "X5405" "X5406" "X5407" "X5408" "X5409" "X5410" "X5411" "X5412" "X5413" "X5414" "X5415" "X5416" "X5417" "X5418" "X5419" "X5420" "X5421" "X5422" "X5423" "X5424" "X5425" "X5426" "X5427" "X5428" "X5429" "X5430" "X5431" "X5432" "X5433" "X5434" "X5435" "X5436" "X5437" "X5438" "X5439" "X5440" "X5441" "X5442" "X5443" "X5444" "X5445" "X5446" "X5447" "X5448" "X5449" "X5450" "X5451" "X5452" "X5453" "X5454" "X5455" "X5456" "X5457" "X5458" "X5459" "X5460" "X5461" "X5462" "X5463" "X5464" "X5465" "X5466" "X5467" "X5468" "X5469" "X5470" "X5471" "X5472" "X5473" "X5474" "X5475" "X5476" "X5477" "X5478" "X5479" "X5480" "X5481" "X5482" "X5483" "X5484" "X5485" "X5486" "X5487" "X5488" "X5489" "X5490" "X5491" "X5492" "X5493" "X5494" "X5495" "X5496" "X5497" "X5498" "X5499" "X5500" "X5501" "X5502" "X5503" "X5504" "X5505" "X5506" "X5507" "X5508" "X5509" "X5510" "X5511" "X5512" "X5513" "X5514" "X5515" "X5516" "X5517" "X5518" "X5519" "X5520" "X5521" "X5522" "X5523" "X5524" "X5525" "X5526" "X5527" "X5528" "X5529" "X5530" "X5531" "X5532" "X5533" "X5534" "X5535" "X5536" "X5537" "X5538" "X5539" "X5540" "X5541" "X5542" "X5543" "X5544" "X5545" "X5546" "X5547" "X5548" "X5549" "X5550" "X5551" "X5552" "X5553" "X5554" "X5555" "X5556" "X5557" "X5558" "X5559" "X5560" "X5561" "X5562" "X5563" "X5564" "X5565" "X5566" "X5567" "X5568" "X5569" "X5570" "X5571" "X5572" "X5573" "X5574" "X5575" "X5576" "X5577" "X5578" "X5579" "X5580" "X5581" "X5582" "X5583" "X5584" "X5585" "X5586" "X5587" "X5588" "X5589" "X5590" "X5591" "X5592" "X5593" "X5594" "X5595" "X5596" "X5597" "X5598" "X5599" "X5600" "X5601" "X5602" "X5603" "X5604" "X5605" "X5606" "X5607" "X5608" "X5609" "X5610" "X5611" "X5612" "X5613" "X5614" "X5615" "X5616" "X5617" "X5618" "X5619" "X5620" "X5621" "X5622" "X5623" "X5624" "X5625" "X5626" "X5627" "X5628" "X5629" "X5630" "X5631" "X5632" "X5633" "X5634" "X5635" "X5636" "X5637" "X5638" "X5639" "X5640" "X5641" "X5642" "X5643" "X5644" "X5645" "X5646" "X5647" "X5648" "X5649" "X5650" "X5651" "X5652" "X5653" "X5654" "X5655" "X5656" "X5657" "X5658" "X5659" "X5660" "X5661" "X5662" "X5663" "X5664" "X5665" "X5666" "X5667" "X5668" "X5669" "X5670" "X5671" "X5672" "X5673" "X5674" "X5675" "X5676" "X5677" "X5678" "X5679" "X5680" "X5681" "X5682" "X5683" "X5684" "X5685" "X5686" "X5687" "X5688" "X5689" "X5690" "X5691" "X5692" "X5693" "X5694" "X5695" "X5696" "X5697" "X5698" "X5699" "X5700" "X5701" "X5702" "X5703" "X5704" "X5705" "X5706" "X5707" "X5708" "X5709" "X5710" "X5711" "X5712" "X5713" "X5714" "X5715" "X5716" "X5717" "X5718" "X5719" "X5720" "X5721" "X5722" "X5723" "X5724" "X5725" "X5726" "X5727" "X5728" "X5729" "X5730" "X5731" "X5732" "X5733" "X5734" "X5735" "X5736" "X5737" "X5738" "X5739" "X5740" "X5741" "X5742" "X5743" "X5744" "X5745" "X5746" "X5747" "X5748" "X5749" "X5750" "X5751" "X5752" "X5753" "X5754" "X5755" "X5756" "X5757" "X5758" "X5759" "X5760" "X5761" "X5762" "X5763" "X5764" "X5765" "X5766" "X5767" "X5768" "X5769" "X5770" "X5771" "X5772" "X5773" "X5774" "X5775" "X5776" "X5777" "X5778" "X5779" "X5780" "X5781" "X5782" "X5783" "X5784" "X5785" "X5786" "X5787" "X5788" "X5789" "X5790" "X5791" "X5792" "X5793" "X5794" "X5795" "X5796" "X5797" "X5798" "X5799" "X5800" "X5801" "X5802" "X5803" "X5804" "X5805" "X5806" "X5807" "X5808" "X5809" "X5810" "X5811" "X5812" "X5813" "X5814" "X5815" "X5816" "X5817" "X5818" "X5819" "X5820" "X5821" "X5822" "X5823" "X5824" "X5825" "X5826" "X5827" "X5828" "X5829" "X5830" "X5831" "X5832" "X5833" "X5834" "X5835" "X5836" "X5837" "X5838" "X5839" "X5840" "X5841" "X5842" "X5843" "X5844" "X5845" "X5846" "X5847" "X5848" "X5849" "X5850" "X5851" "X5852" "X5853" "X5854" "X5855" "X5856" "X5857" "X5858" "X5859" "X5860" "X5861" "X5862" "X5863" "X5864" "X5865" "X5866" "X5867" "X5868" "X5869" "X5870" "X5871" "X5872" "X5873" "X5874" "X5875" "X5876" "X5877" "X5878" "X5879" "X5880" "X5881" "X5882" "X5883" "X5884" "X5885" "X5886" "X5887" "X5888" "X5889" "X5890" "X5891" "X5892" "X5893" "X5894" "X5895" "X5896" "X5897" "X5898" "X5899" "X5900" "X5901" "X5902" "X5903" "X5904" "X5905" "X5906" "X5907" "X5908" "X5909" "X5910" "X5911" "X5912" "X5913" "X5914" "X5915" "X5916" "X5917" "X5918" "X5919" "X5920" "X5921" "X5922" "X5923" "X5924" "X5925" "X5926" "X5927" "X5928" "X5929" "X5930" "X5931" "X5932" "X5933" "X5934" "X5935" "X5936" "X5937" "X5938" "X5939" "X5940" "X5941" "X5942" "X5943" "X5944" "X5945" "X5946" "X5947" "X5948" "X5949" "X5950" "X5951" "X5952" "X5953" "X5954" "X5955" "X5956" "X5957" "X5958" "X5959" "X5960" "X5961" "X5962" "X5963" "X5964" "X5965" "X5966" "X5967" "X5968" "X5969" "X5970" "X5971" "X5972" "X5973" "X5974" "X5975" "X5976" "X5977" "X5978" "X5979" "X5980" "X5981" "X5982" "X5983" "X5984" "X5985" "X5986" "X5987" "X5988" "X5989" "X5990" "X5991" "X5992" "X5993" "X5994" "X5995" "X5996" "X5997" "X5998" "X5999" "X6000" "X6001" "X6002" "X6003" "X6004" "X6005" "X6006" "X6007" "X6008" "X6009" "X6010" "X6011" "X6012" "X6013" "X6014" "X6015" "X6016" "X6017" "X6018" "X6019" "X6020" "X6021" "X6022" "X6023" "X6024" "X6025" "X6026" "X6027" "X6028" "X6029" "X6030" "X6031" "X6032" "X6033" "X6034" "X6035" "X6036" "X6037" "X6038" "X6039" "X6040" "X6041" "X6042" "X6043" "X6044" "X6045" "X6046" "X6047" "X6048" "X6049" "X6050" "X6051" "X6052" "X6053" "X6054" "X6055" "X6056" "X6057" "X6058" "X6059" "X6060" "X6061" "X6062" "X6063" "X6064" "X6065" "X6066" "X6067" "X6068" "X6069" "X6070" "X6071" "X6072" "X6073" "X6074" "X6075" "X6076" "X6077" "X6078" "X6079" "X6080" "X6081" "X6082" "X6083" "X6084" "X6085" "X6086" "X6087" "X6088" "X6089" "X6090" "X6091" "X6092" "X6093" "X6094" "X6095" "X6096" "X6097" "X6098" "X6099" "X6100" "X6101" "X6102" "X6103" "X6104" "X6105" "X6106" "X6107" "X6108" "X6109" "X6110" "X6111" "X6112" "X6113" "X6114" "X6115" "X6116" "X6117" "X6118" "X6119" "X6120" "X6121" "X6122" "X6123" "X6124" "X6125" "X6126" "X6127" "X6128" "X6129" "X6130" "X6131" "X6132" "X6133" "X6134" "X6135" "X6136" "X6137" "X6138" "X6139" "X6140" "X6141" "X6142" "X6143" "X6144" "X6145" "X6146" "X6147" "X6148" "X6149" "X6150" "X6151" "X6152" "X6153" "X6154" "X6155" "X6156" "X6157" "X6158" "X6159" "X6160" "X6161" "X6162" "X6163" "X6164" "X6165" "X6166" "X6167" "X6168" "X6169" "X6170" "X6171" "X6172" "X6173" "X6174" "X6175" "X6176" "X6177" "X6178" "X6179" "X6180" "X6181" "X6182" "X6183" "X6184" "X6185" "X6186" "X6187" "X6188" "X6189" "X6190" "X6191" "X6192" "X6193" "X6194" "X6195" "X6196" "X6197" "X6198" "X6199" "X6200" "X6201" "X6202" "X6203" "X6204" "X6205" "X6206" "X6207" "X6208" "X6209" "X6210" "X6211" "X6212" "X6213" "X6214" "X6215" "X6216" "X6217" "X6218" "X6219" "X6220" "X6221" "X6222" "X6223" "X6224" "X6225" "X6226" "X6227" "X6228" "X6229" "X6230" "X6231" "X6232" "X6233" "X6234" "X6235" "X6236" "X6237" "X6238" "X6239" "X6240" "X6241" "X6242" "X6243" "X6244" "X6245" "X6246" "X6247" "X6248" "X6249" "X6250" "X6251" "X6252" "X6253" "X6254" "X6255" "X6256" "X6257" "X6258" "X6259" "X6260" "X6261" "X6262" "X6263" "X6264" "X6265" "X6266" "X6267" "X6268" "X6269" "X6270" "X6271" "X6272" "X6273" "X6274" "X6275" "X6276" "X6277" "X6278" "X6279" "X6280" "X6281" "X6282" "X6283" "X6284" "X6285" "X6286" "X6287" "X6288" "X6289" "X6290" "X6291" "X6292" "X6293" "X6294" "X6295" "X6296" "X6297" "X6298" "X6299" "X6300" "X6301" "X6302" "X6303" "X6304" "X6305" "X6306" "X6307" "X6308" "X6309" "X6310" "X6311" "X6312" "X6313" "X6314" "X6315" "X6316" "X6317" "X6318" "X6319" "X6320" "X6321" "X6322" "X6323" "X6324" "X6325" "X6326" "X6327" "X6328" "X6329" "X6330" "X6331" "X6332" "X6333" "X6334" "X6335" "X6336" "X6337" "X6338" "X6339" "X6340" "X6341" "X6342" "X6343" "X6344" "X6345" "X6346" "X6347" "X6348" "X6349" "X6350" "X6351" "X6352" "X6353" "X6354" "X6355" "X6356" "X6357" "X6358" "X6359" "X6360" "X6361" "X6362" "X6363" "X6364" "X6365" "X6366" "X6367" "X6368" "X6369" "X6370" "X6371" "X6372" "X6373" "X6374" "X6375" "X6376" "X6377" "X6378" "X6379" "X6380" "X6381" "X6382" "X6383" "X6384" "X6385" "X6386" "X6387" "X6388" "X6389" "X6390" "X6391" "X6392" "X6393" "X6394" "X6395" "X6396" "X6397" "X6398" "X6399" "X6400" "X6401" "X6402" "X6403" "X6404" "X6405" "X6406" "X6407" "X6408" "X6409" "X6410" "X6411" "X6412" "X6413" "X6414" "X6415" "X6416" "X6417" "X6418" "X6419" "X6420" "X6421" "X6422" "X6423" "X6424" "X6425" "X6426" "X6427" "X6428" "X6429" "X6430" "X6431" "X6432" "X6433" "X6434" "X6435" "X6436" "X6437" "X6438" "X6439" "X6440" "X6441" "X6442" "X6443" "X6444" "X6445" "X6446" "X6447" "X6448" "X6449" "X6450" "X6451" "X6452" "X6453" "X6454" "X6455" "X6456" "X6457" "X6458" "X6459" "X6460" "X6461" "X6462" "X6463" "X6464" "X6465" "X6466" "X6467" "X6468" "X6469" "X6470" "X6471" "X6472" "X6473" "X6474" "X6475" "X6476" "X6477" "X6478" "X6479" "X6480" "X6481" "X6482" "X6483" "X6484" "X6485" "X6486" "X6487" "X6488" "X6489" "X6490" "X6491" "X6492" "X6493" "X6494" "X6495" "X6496" "X6497" "X6498" "X6499" "X6500" "X6501" "X6502" "X6503" "X6504" "X6505" "X6506" "X6507" "X6508" "X6509" "X6510" "X6511" "X6512" "X6513" "X6514" "X6515" "X6516" "X6517" "X6518" "X6519" "X6520" "X6521" "X6522" "X6523" "X6524" "X6525" "X6526" "X6527" "X6528" "X6529" "X6530" "X6531" "X6532" "X6533" "X6534" "X6535" "X6536" "X6537" "X6538" "X6539" "X6540" "X6541" "X6542" "X6543" "X6544" "X6545" "X6546" "X6547" "X6548" "X6549" "X6550" "X6551" "X6552" "X6553" "X6554" "X6555" "X6556" "X6557" "X6558" "X6559" "X6560" "X6561" "X6562" "X6563" "X6564" "X6565" "X6566" "X6567" "X6568" "X6569" "X6570" "X6571" "X6572" "X6573" "X6574" "X6575" "X6576" "X6577" "X6578" "X6579" "X6580" "X6581" "X6582" "X6583" "X6584" "X6585" "X6586" "X6587" "X6588" "X6589" "X6590" "X6591" "X6592" "X6593" "X6594" "X6595" "X6596" "X6597" "X6598" "X6599" "X6600" "X6601" "X6602" "X6603" "X6604" "X6605" "X6606" "X6607" "X6608" "X6609" "X6610" "X6611" "X6612" "X6613" "X6614" "X6615" "X6616" "X6617" "X6618" "X6619" "X6620" "X6621" "X6622" "X6623" "X6624" "X6625" "X6626" "X6627" "X6628" "X6629" "X6630" "X6631" "X6632" "X6633" "X6634" "X6635" "X6636" "X6637" "X6638" "X6639" "X6640" "X6641" "X6642" "X6643" "X6644" "X6645" "X6646" "X6647" "X6648" "X6649" "X6650" "X6651" "X6652" "X6653" "X6654" "X6655" "X6656" "X6657" "X6658" "X6659" "X6660" "X6661" "X6662" "X6663" "X6664" "X6665" "X6666" "X6667" "X6668" "X6669" "X6670" "X6671" "X6672" "X6673" "X6674" "X6675" "X6676" "X6677" "X6678" "X6679" "X6680" "X6681" "X6682" "X6683" "X6684" "X6685" "X6686" "X6687" "X6688" "X6689" "X6690" "X6691" "X6692" "X6693" "X6694" "X6695" "X6696" "X6697" "X6698" "X6699" "X6700" "X6701" "X6702" "X6703" "X6704" "X6705" "X6706" "X6707" "X6708" "X6709" "X6710" "X6711" "X6712" "X6713" "X6714" "X6715" "X6716" "X6717" "X6718" "X6719" "X6720" "X6721" "X6722" "X6723" "X6724" "X6725" "X6726" "X6727" "X6728" "X6729" "X6730" "X6731" "X6732" "X6733" "X6734" "X6735" "X6736" "X6737" "X6738" "X6739" "X6740" "X6741" "X6742" "X6743" "X6744" "X6745" "X6746" "X6747" "X6748" "X6749" "X6750" "X6751" "X6752" "X6753" "X6754" "X6755" "X6756" "X6757" "X6758" "X6759" "X6760" "X6761" "X6762" "X6763" "X6764" "X6765" "X6766" "X6767" "X6768" "X6769" "X6770" "X6771" "X6772" "X6773" "X6774" "X6775" "X6776" "X6777" "X6778" "X6779" "X6780" "X6781" "X6782" "X6783" "X6784" "X6785" "X6786" "X6787" "X6788" "X6789" "X6790" "X6791" "X6792" "X6793" "X6794" "X6795" "X6796" "X6797" "X6798" "X6799" "X6800" "X6801" "X6802" "X6803" "X6804" "X6805" "X6806" "X6807" "X6808" "X6809" "X6810" "X6811" "X6812" "X6813" "X6814" "X6815" "X6816" "X6817" "X6818" "X6819" "X6820" "X6821" "X6822" "X6823" "X6824" "X6825" "X6826" "X6827" "X6828" "X6829" "X6830" "X6831" "X6832" "X6833" "X6834" "X6835" "X6836" "X6837" "X6838" "X6839" "X6840" "X6841" "X6842" "X6843" "X6844" "X6845" "X6846" "X6847" "X6848" "X6849" "X6850" "X6851" "X6852" "X6853" "X6854" "X6855" "X6856" "X6857" "X6858" "X6859" "X6860" "X6861" "X6862" "X6863" "X6864" "X6865" "X6866" "X6867" "X6868" "X6869" "X6870" "X6871" "X6872" "X6873" "X6874" "X6875" "X6876" "X6877" "X6878" "X6879" "X6880" "X6881" "X6882" "X6883" "X6884" "X6885" "X6886" "X6887" "X6888" "X6889" "X6890" "X6891" "X6892" "X6893" "X6894" "X6895" "X6896" "X6897" "X6898" "X6899" "X6900" "X6901" "X6902" "X6903" "X6904" "X6905" "X6906" "X6907" "X6908" "X6909" "X6910" "X6911" "X6912" "X6913" "X6914" "X6915" "X6916" "X6917" "X6918" "X6919" "X6920" "X6921" "X6922" "X6923" "X6924" "X6925" "X6926" "X6927" "X6928" "X6929" "X6930" "X6931" "X6932" "X6933" "X6934" "X6935" "X6936" "X6937" "X6938" "X6939" "X6940" "X6941" "X6942" "X6943" "X6944" "X6945" "X6946" "X6947" "X6948" "X6949" "X6950" "X6951" "X6952" "X6953" "X6954" "X6955" "X6956" "X6957" "X6958" "X6959" "X6960" "X6961" "X6962" "X6963" "X6964" "X6965" "X6966" "X6967" "X6968" "X6969" "X6970" "X6971" "X6972" "X6973" "X6974" "X6975" "X6976" "X6977" "X6978" "X6979" "X6980" "X6981" "X6982" "X6983" "X6984" "X6985" "X6986" "X6987" "X6988" "X6989" "X6990" "X6991" "X6992" "X6993" "X6994" "X6995" "X6996" "X6997" "X6998" "X6999" "X7000" "X7001" "X7002" "X7003" "X7004" "X7005" "X7006" "X7007" "X7008" "X7009" "X7010" "X7011" "X7012" "X7013" "X7014" "X7015" "X7016" "X7017" "X7018" "X7019" "X7020" "X7021" "X7022" "X7023" "X7024" "X7025" "X7026" "X7027" "X7028" "X7029" "X7030" "X7031" "X7032" "X7033" "X7034" "X7035" "X7036" "X7037" "X7038" "X7039" "X7040" "X7041" "X7042" "X7043" "X7044" "X7045" "X7046" "X7047" "X7048" "X7049" "X7050" "X7051" "X7052" "X7053" "X7054" "X7055" "X7056" "X7057" "X7058" "X7059" "X7060" "X7061" "X7062" "X7063" "X7064" "X7065" "X7066" "X7067" "X7068" "X7069" "X7070" "X7071" "X7072" "X7073" "X7074" "X7075" "X7076" "X7077" "X7078" "X7079" "X7080" "X7081" "X7082" "X7083" "X7084" "X7085" "X7086" "X7087" "X7088" "X7089" "X7090" "X7091" "X7092" "X7093" "X7094" "X7095" "X7096" "X7097" "X7098" "X7099" "X7100" "X7101" "X7102" "X7103" "X7104" "X7105" "X7106" "X7107" "X7108" "X7109" "X7110" "X7111" "X7112" "X7113" "X7114" "X7115" "X7116" "X7117" "X7118" "X7119" "X7120" "X7121" "X7122" "X7123" "X7124" "X7125" "X7126" "X7127" "X7128" "X7129" "X7130" "X7131" "X7132" "X7133" "X7134" "X7135" "X7136" "X7137" "X7138" "X7139" "X7140" "X7141" "X7142" "X7143" "X7144" "X7145" "X7146" "X7147" "X7148" "X7149" "X7150" "X7151" "X7152" "X7153" "X7154" "X7155" "X7156" "X7157" "X7158" "X7159" "X7160" "X7161" "X7162" "X7163" "X7164" "X7165" "X7166" "X7167" "X7168" "X7169" "X7170" "X7171" "X7172" "X7173" "X7174" "X7175" "X7176" "X7177" "X7178" "X7179" "X7180" "X7181" "X7182" "X7183" "X7184" "X7185" "X7186" "X7187" "X7188" "X7189" "X7190" "X7191" "X7192" "X7193" "X7194" "X7195" "X7196" "X7197" "X7198" "X7199" "X7200" "X7201" "X7202" "X7203" "X7204" "X7205" "X7206" "X7207" "X7208" "X7209" "X7210" "X7211" "X7212" "X7213" "X7214" "X7215" "X7216" "X7217" "X7218" "X7219" "X7220" "X7221" "X7222" "X7223" "X7224" "X7225" "X7226" "X7227" "X7228" "X7229" "X7230" "X7231" "X7232" "X7233" "X7234" "X7235" "X7236" "X7237" "X7238" "X7239" "X7240" "X7241" "X7242" "X7243" "X7244" "X7245" "X7246" "X7247" "X7248" "X7249" "X7250" "X7251" "X7252" "X7253" "X7254" "X7255" "X7256" "X7257" "X7258" "X7259" "X7260" "X7261" "X7262" "X7263" "X7264" "X7265" "X7266" "X7267" "X7268" "X7269" "X7270" "X7271" "X7272" "X7273" "X7274" "X7275" "X7276" "X7277" "X7278" "X7279" "X7280" "X7281" "X7282" "X7283" "X7284" "X7285" "X7286" "X7287" "X7288" "X7289" "X7290" "X7291" "X7292" "X7293" "X7294" "X7295" "X7296" "X7297" "X7298" "X7299" "X7300" "X7301" "X7302" "X7303" "X7304" "X7305" "X7306" "X7307" "X7308" "X7309" "X7310" "X7311" "X7312" "X7313" "X7314" "X7315" "X7316" "X7317" "X7318" "X7319" "X7320" "X7321" "X7322" "X7323" "X7324" "X7325" "X7326" "X7327" "X7328" "X7329" "X7330" "X7331" "X7332" "X7333" "X7334" "X7335" "X7336" "X7337" "X7338" "X7339" "X7340" "X7341" "X7342" "X7343" "X7344" "X7345" "X7346" "X7347" "X7348" "X7349" "X7350" "X7351" "X7352" "X7353" "X7354" "X7355" "X7356" "X7357" "X7358" "X7359" "X7360" "X7361" "X7362" "X7363" "X7364" "X7365" "X7366" "X7367" "X7368" "X7369" "X7370" "X7371" "X7372" "X7373" "X7374" "X7375" "X7376" "X7377" "X7378" "X7379" "X7380" "X7381" "X7382" "X7383" "X7384" "X7385" "X7386" "X7387" "X7388" "X7389" "X7390" "X7391" "X7392" "X7393" "X7394" "X7395" "X7396" "X7397" "X7398" "X7399" "X7400" "X7401" "X7402" "X7403" "X7404" "X7405" "X7406" "X7407" "X7408" "X7409" "X7410" "X7411" "X7412" "X7413" "X7414" "X7415" "X7416" "X7417" "X7418" "X7419" "X7420" "X7421" "X7422" "X7423" "X7424" "X7425" "X7426" "X7427" "X7428" "X7429" "X7430" "X7431" "X7432" "X7433" "X7434" "X7435" "X7436" "X7437" "X7438" "X7439" "X7440" "X7441" "X7442" "X7443" "X7444" "X7445" "X7446" "X7447" "X7448" "X7449" "X7450" "X7451" "X7452" "X7453" "X7454" "X7455" "X7456" "X7457" "X7458" "X7459" "X7460" "X7461" "X7462" "X7463" "X7464" "X7465" "X7466" "X7467" "X7468" "X7469" "X7470" "X7471" "X7472" "X7473" "X7474" "X7475" "X7476" "X7477" "X7478" "X7479" "X7480" "X7481" "X7482" "X7483" "X7484" "X7485" "X7486" "X7487" "X7488" "X7489" "X7490" "X7491" "X7492" "X7493" "X7494" "X7495" "X7496" "X7497" "X7498" "X7499" "X7500" "X7501" "X7502" "X7503" "X7504" "X7505" "X7506" "X7507" "X7508" "X7509" "X7510" "X7511" "X7512" "X7513" "X7514" "X7515" "X7516" "X7517" "X7518" "X7519" "X7520" "X7521" "X7522" "X7523" "X7524" "X7525" "X7526" "X7527" "X7528" "X7529" "X7530" "X7531" "X7532" "X7533" "X7534" "X7535" "X7536" "X7537" "X7538" "X7539" "X7540" "X7541" "X7542" "X7543" "X7544" "X7545" "X7546" "X7547" "X7548" "X7549" "X7550" "X7551" "X7552" "X7553" "X7554" "X7555" "X7556" "X7557" "X7558" "X7559" "X7560" "X7561" "X7562" "X7563" "X7564" "X7565" "X7566" "X7567" "X7568" "X7569" "X7570" "X7571" "X7572" "X7573" "X7574" "X7575" "X7576" "X7577" "X7578" "X7579" "X7580" "X7581" "X7582" "X7583" "X7584" "X7585" "X7586" "X7587" "X7588" "X7589" "X7590" "X7591" "X7592" "X7593" "X7594" "X7595" "X7596" "X7597" "X7598" "X7599" "X7600" "X7601" "X7602" "X7603" "X7604" "X7605" "X7606" "X7607" "X7608" "X7609" "X7610" "X7611" "X7612" "X7613" "X7614" "X7615" "X7616" "X7617" "X7618" "X7619" "X7620" "X7621" "X7622" "X7623" "X7624" "X7625" "X7626" "X7627" "X7628" "X7629" "X7630" "X7631" "X7632" "X7633" "X7634" "X7635" "X7636" "X7637" "X7638" "X7639" "X7640" "X7641" "X7642" "X7643" "X7644" "X7645" "X7646" "X7647" "X7648" "X7649" "X7650" "X7651" "X7652" "X7653" "X7654" "X7655" "X7656" "X7657" "X7658" "X7659" "X7660" "X7661" "X7662" "X7663" "X7664" "X7665" "X7666" "X7667" "X7668" "X7669" "X7670" "X7671" "X7672" "X7673" "X7674" "X7675" "X7676" "X7677" "X7678" "X7679" "X7680" "X7681" "X7682" "X7683" "X7684" "X7685" "X7686" "X7687" "X7688" "X7689" "X7690" "X7691" "X7692" "X7693" "X7694" "X7695" "X7696" "X7697" "X7698" "X7699" "X7700" "X7701" "X7702" "X7703" "X7704" "X7705" "X7706" "X7707" "X7708" "X7709" "X7710" "X7711" "X7712" "X7713" "X7714" "X7715" "X7716" "X7717" "X7718" "X7719" "X7720" "X7721" "X7722" "X7723" "X7724" "X7725" "X7726" "X7727" "X7728" "X7729" "X7730" "X7731" "X7732" "X7733" "X7734" "X7735" "X7736" "X7737" "X7738" "X7739" "X7740" "X7741" "X7742" "X7743" "X7744" "X7745" "X7746" "X7747" "X7748" "X7749" "X7750" "X7751" "X7752" "X7753" "X7754" "X7755" "X7756" "X7757" "X7758" "X7759" "X7760" "X7761" "X7762" "X7763" "X7764" "X7765" "X7766" "X7767" "X7768" "X7769" "X7770" "X7771" "X7772" "X7773" "X7774" "X7775" "X7776" "X7777" "X7778" "X7779" "X7780" "X7781" "X7782" "X7783" "X7784" "X7785" "X7786" "X7787" "X7788" "X7789" "X7790" "X7791" "X7792" "X7793" "X7794" "X7795" "X7796" "X7797" "X7798" "X7799" "X7800" "X7801" "X7802" "X7803" "X7804" "X7805" "X7806" "X7807" "X7808" "X7809" "X7810" "X7811" "X7812" "X7813" "X7814" "X7815" "X7816" "X7817" "X7818" "X7819" "X7820" "X7821" "X7822" "X7823" "X7824" "X7825" "X7826" "X7827" "X7828" "X7829" "X7830" "X7831" "X7832" "X7833" "X7834" "X7835" "X7836" "X7837" "X7838" "X7839" "X7840" "X7841" "X7842" "X7843" "X7844" "X7845" "X7846" "X7847" "X7848" "X7849" "X7850" "X7851" "X7852" "X7853" "X7854" "X7855" "X7856" "X7857" "X7858" "X7859" "X7860" "X7861" "X7862" "X7863" "X7864" "X7865" "X7866" "X7867" "X7868" "X7869" "X7870" "X7871" "X7872" "X7873" "X7874" "X7875" "X7876" "X7877" "X7878" "X7879" "X7880" "X7881" "X7882" "X7883" "X7884" "X7885" "X7886" "X7887" "X7888" "X7889" "X7890" "X7891" "X7892" "X7893" "X7894" "X7895" "X7896" "X7897" "X7898" "X7899" "X7900" "X7901" "X7902" "X7903" "X7904" "X7905" "X7906" "X7907" "X7908" "X7909" "X7910" "X7911" "X7912" "X7913" "X7914" "X7915" "X7916" "X7917" "X7918" "X7919" "X7920" "X7921" "X7922" "X7923" "X7924" "X7925" "X7926" "X7927" "X7928" "X7929" "X7930" "X7931" "X7932" "X7933" "X7934" "X7935" "X7936" "X7937" "X7938" "X7939" "X7940" "X7941" "X7942" "X7943" "X7944" "X7945" "X7946" "X7947" "X7948" "X7949" "X7950" "X7951" "X7952" "X7953" "X7954" "X7955" "X7956" "X7957" "X7958" "X7959" "X7960" "X7961" "X7962" "X7963" "X7964" "X7965" "X7966" "X7967" "X7968" "X7969" "X7970" "X7971" "X7972" "X7973" "X7974" "X7975" "X7976" "X7977" "X7978" "X7979" "X7980" "X7981" "X7982" "X7983" "X7984" "X7985" "X7986" "X7987" "X7988" "X7989" "X7990" "X7991" "X7992" "X7993" "X7994" "X7995" "X7996" "X7997" "X7998" "X7999" "X8000" "X8001" "X8002" "X8003" "X8004" "X8005" "X8006" "X8007" "X8008" "X8009" "X8010" "X8011" "X8012" "X8013" "X8014" "X8015" "X8016" "X8017" "X8018" "X8019" "X8020" "X8021" "X8022" "X8023" "X8024" "X8025" "X8026" "X8027" "X8028" "X8029" "X8030" "X8031" "X8032" "X8033" "X8034" "X8035" "X8036" "X8037" "X8038" "X8039" "X8040" "X8041" "X8042" "X8043" "X8044" "X8045" "X8046" "X8047" "X8048" "X8049" "X8050" "X8051" "X8052" "X8053" "X8054" "X8055" "X8056" "X8057" "X8058" "X8059" "X8060" "X8061" "X8062" "X8063" "X8064" "X8065" "X8066" "X8067" "X8068" "X8069" "X8070" "X8071" "X8072" "X8073" "X8074" "X8075" "X8076" "X8077" "X8078" "X8079" "X8080" "X8081" "X8082" "X8083" "X8084" "X8085" "X8086" "X8087" "X8088" "X8089" "X8090" "X8091" "X8092" "X8093" "X8094" "X8095" "X8096" "X8097" "X8098" "X8099" "X8100" "X8101" "X8102" "X8103" "X8104" "X8105" "X8106" "X8107" "X8108" "X8109" "X8110" "X8111" "X8112" "X8113" "X8114" "X8115" "X8116" "X8117" "X8118" "X8119" "X8120" "X8121" "X8122" "X8123" "X8124" "X8125" "X8126" "X8127" "X8128" "X8129" "X8130" "X8131" "X8132" "X8133" "X8134" "X8135" "X8136" "X8137" "X8138" "X8139" "X8140" "X8141" "X8142" "X8143" "X8144" "X8145" "X8146" "X8147" "X8148" "X8149" "X8150" "X8151" "X8152" "X8153" "X8154" "X8155" "X8156" "X8157" "X8158" "X8159" "X8160" "X8161" "X8162" "X8163" "X8164" "X8165" "X8166" "X8167" "X8168" "X8169" "X8170" "X8171" "X8172" "X8173" "X8174" "X8175" "X8176" "X8177" "X8178" "X8179" "X8180" "X8181" "X8182" "X8183" "X8184" "X8185" "X8186" "X8187" "X8188" "X8189" "X8190" "X8191" "X8192" "X8193" "X8194" "X8195" "X8196" "X8197" "X8198" "X8199" "X8200" "X8201" "X8202" "X8203" "X8204" "X8205" "X8206" "X8207" "X8208" "X8209" "X8210" "X8211" "X8212" "X8213" "X8214" "X8215" "X8216" "X8217" "X8218" "X8219" "X8220" "X8221" "X8222" "X8223" "X8224" "X8225" "X8226" "X8227" "X8228" "X8229" "X8230" "X8231" "X8232" "X8233" "X8234" "X8235" "X8236" "X8237" "X8238" "X8239" "X8240" "X8241" "X8242" "X8243" "X8244" "X8245" "X8246" "X8247" "X8248" "X8249" "X8250" "X8251" "X8252" "X8253" "X8254" "X8255" "X8256" "X8257" "X8258" "X8259" "X8260" "X8261" "X8262" "X8263" "X8264" "X8265" "X8266" "X8267" "X8268" "X8269" "X8270" "X8271" "X8272" "X8273" "X8274" "X8275" "X8276" "X8277" "X8278" "X8279" "X8280" "X8281" "X8282" "X8283" "X8284" "X8285" "X8286" "X8287" "X8288" "X8289" "X8290" "X8291" "X8292" "X8293" "X8294" "X8295" "X8296" "X8297" "X8298" "X8299" "X8300" "X8301" "X8302" "X8303" "X8304" "X8305" "X8306" "X8307" "X8308" "X8309" "X8310" "X8311" "X8312" "X8313" "X8314" "X8315" "X8316" "X8317" "X8318" "X8319" "X8320" "X8321" "X8322" "X8323" "X8324" "X8325" "X8326" "X8327" "X8328" "X8329" "X8330" "X8331" "X8332" "X8333" "X8334" "X8335" "X8336" "X8337" "X8338" "X8339" "X8340" "X8341" "X8342" "X8343" "X8344" "X8345" "X8346" "X8347" "X8348" "X8349" "X8350" "X8351" "X8352" "X8353" "X8354" "X8355" "X8356" "X8357" "X8358" "X8359" "X8360" "X8361" "X8362" "X8363" "X8364" "X8365" "X8366" "X8367" "X8368" "X8369" "X8370" "X8371" "X8372" "X8373" "X8374" "X8375" "X8376" "X8377" "X8378" "X8379" "X8380" "X8381" "X8382" "X8383" "X8384" "X8385" "X8386" "X8387" "X8388" "X8389" "X8390" "X8391" "X8392" "X8393" "X8394" "X8395" "X8396" "X8397" "X8398" "X8399" "X8400" "X8401" "X8402" "X8403" "X8404" "X8405" "X8406" "X8407" "X8408" "X8409" "X8410" "X8411" "X8412" "X8413" "X8414" "X8415" "X8416" "X8417" "X8418" "X8419" "X8420" "X8421" "X8422" "X8423" "X8424" "X8425" "X8426" "X8427" "X8428" "X8429" "X8430" "X8431" "X8432" "X8433" "X8434" "X8435" "X8436" "X8437" "X8438" "X8439" "X8440" "X8441" "X8442" "X8443" "X8444" "X8445" "X8446" "X8447" "X8448" "X8449" "X8450" "X8451" "X8452" "X8453" "X8454" "X8455" "X8456" "X8457" "X8458" "X8459" "X8460" "X8461" "X8462" "X8463" "X8464" "X8465" "X8466" "X8467" "X8468" "X8469" "X8470" "X8471" "X8472" "X8473" "X8474" "X8475" "X8476" "X8477" "X8478" "X8479" "X8480" "X8481" "X8482" "X8483" "X8484" "X8485" "X8486" "X8487" "X8488" "X8489" "X8490" "X8491" "X8492" "X8493" "X8494" "X8495" "X8496" "X8497" "X8498" "X8499" "X8500" "X8501" "X8502" "X8503" "X8504" "X8505" "X8506" "X8507" "X8508" "X8509" "X8510" "X8511" "X8512" "X8513" "X8514" "X8515" "X8516" "X8517" "X8518" "X8519" "X8520" "X8521" "X8522" "X8523" "X8524" "X8525" "X8526" "X8527" "X8528" "X8529" "X8530" "X8531" "X8532" "X8533" "X8534" "X8535" "X8536" "X8537" "X8538" "X8539" "X8540" "X8541" "X8542" "X8543" "X8544" "X8545" "X8546" "X8547" "X8548" "X8549" "X8550" "X8551" "X8552" "X8553" "X8554" "X8555" "X8556" "X8557" "X8558" "X8559" "X8560" "X8561" "X8562" "X8563" "X8564" "X8565" "X8566" "X8567" "X8568" "X8569" "X8570" "X8571" "X8572" "X8573" "X8574" "X8575" "X8576" "X8577" "X8578" "X8579" "X8580" "X8581" "X8582" "X8583" "X8584" "X8585" "X8586" "X8587" "X8588" "X8589" "X8590" "X8591" "X8592" "X8593" "X8594" "X8595" "X8596" "X8597" "X8598" "X8599" "X8600" "X8601" "X8602" "X8603" "X8604" "X8605" "X8606" "X8607" "X8608" "X8609" "X8610" "X8611" "X8612" "X8613" "X8614" "X8615" "X8616" "X8617" "X8618" "X8619" "X8620" "X8621" "X8622" "X8623" "X8624" "X8625" "X8626" "X8627" "X8628" "X8629" "X8630" "X8631" "X8632" "X8633" "X8634" "X8635" "X8636" "X8637" "X8638" "X8639" "X8640" "X8641" "X8642" "X8643" "X8644" "X8645" "X8646" "X8647" "X8648" "X8649" "X8650" "X8651" "X8652" "X8653" "X8654" "X8655" "X8656" "X8657" "X8658" "X8659" "X8660" "X8661" "X8662" "X8663" "X8664" "X8665" "X8666" "X8667" "X8668" "X8669" "X8670" "X8671" "X8672" "X8673" "X8674" "X8675" "X8676" "X8677" "X8678" "X8679" "X8680" "X8681" "X8682" "X8683" "X8684" "X8685" "X8686" "X8687" "X8688" "X8689" "X8690" "X8691" "X8692" "X8693" "X8694" "X8695" "X8696" "X8697" "X8698" "X8699" "X8700" "X8701" "X8702" "X8703" "X8704" "X8705" "X8706" "X8707" "X8708" "X8709" "X8710" "X8711" "X8712" "X8713" "X8714" "X8715" "X8716" "X8717" "X8718" "X8719" "X8720" "X8721" "X8722" "X8723" "X8724" "X8725" "X8726" "X8727" "X8728" "X8729" "X8730" "X8731" "X8732" "X8733" "X8734" "X8735" "X8736" "X8737" "X8738" "X8739" "X8740" "X8741" "X8742" "X8743" "X8744" "X8745" "X8746" "X8747" "X8748" "X8749" "X8750" "X8751" "X8752" "X8753" "X8754" "X8755" "X8756" "X8757" "X8758" "X8759" "X8760" "X8761" "X8762" "X8763" "X8764" "X8765" "X8766" "X8767" "X8768" "X8769" "X8770" "X8771" "X8772" "X8773" "X8774" "X8775" "X8776" "X8777" "X8778" "X8779" "X8780" "X8781" "X8782" "X8783" "X8784" "X8785" "X8786" "X8787" "X8788" "X8789" "X8790" "X8791" "X8792" "X8793" "X8794" "X8795" "X8796" "X8797" "X8798" "X8799" "X8800" "X8801" "X8802" "X8803" "X8804" "X8805" "X8806" "X8807" "X8808" "X8809" "X8810" "X8811" "X8812" "X8813" "X8814" "X8815" "X8816" "X8817" "X8818" "X8819" "X8820" "X8821" "X8822" "X8823" "X8824" "X8825" "X8826" "X8827" "X8828" "X8829" "X8830" "X8831" "X8832" "X8833" "X8834" "X8835" "X8836" "X8837" "X8838" "X8839" "X8840" "X8841" "X8842" "X8843" "X8844" "X8845" "X8846" "X8847" "X8848" "X8849" "X8850" "X8851" "X8852" "X8853" "X8854" "X8855" "X8856" "X8857" "X8858" "X8859" "X8860" "X8861" "X8862" "X8863" "X8864" "X8865" "X8866" "X8867" "X8868" "X8869" "X8870" "X8871" "X8872" "X8873" "X8874" "X8875" "X8876" "X8877" "X8878" "X8879" "X8880" "X8881" "X8882" "X8883" "X8884" "X8885" "X8886" "X8887" "X8888" "X8889" "X8890" "X8891" "X8892" "X8893" "X8894" "X8895" "X8896" "X8897" "X8898" "X8899" "X8900" "X8901" "X8902" "X8903" "X8904" "X8905" "X8906" "X8907" "X8908" "X8909" "X8910" "X8911" "X8912" "X8913" "X8914" "X8915" "X8916" "X8917" "X8918" "X8919" "X8920" "X8921" "X8922" "X8923" "X8924" "X8925" "X8926" "X8927" "X8928" "X8929" "X8930" "X8931" "X8932" "X8933" "X8934" "X8935" "X8936" "X8937" "X8938" "X8939" "X8940" "X8941" "X8942" "X8943" "X8944" "X8945" "X8946" "X8947" "X8948" "X8949" "X8950" "X8951" "X8952" "X8953" "X8954" "X8955" "X8956" "X8957" "X8958" "X8959" "X8960" "X8961" "X8962" "X8963" "X8964" "X8965" "X8966" "X8967" "X8968" "X8969" "X8970" "X8971" "X8972" "X8973" "X8974" "X8975" "X8976" "X8977" "X8978" "X8979" "X8980" "X8981" "X8982" "X8983" "X8984" "X8985" "X8986" "X8987" "X8988" "X8989" "X8990" "X8991" "X8992" "X8993" "X8994" "X8995" "X8996" "X8997" "X8998" "X8999" "X9000" "X9001" "X9002" "X9003" "X9004" "X9005" "X9006" "X9007" "X9008" "X9009" "X9010" "X9011" "X9012" "X9013" "X9014" "X9015" "X9016" "X9017" "X9018" "X9019" "X9020" "X9021" "X9022" "X9023" "X9024" "X9025" "X9026" "X9027" "X9028" "X9029" "X9030" "X9031" "X9032" "X9033" "X9034" "X9035" "X9036" "X9037" "X9038" "X9039" "X9040" "X9041" "X9042" "X9043" "X9044" "X9045" "X9046" "X9047" "X9048" "X9049" "X9050" "X9051" "X9052" "X9053" "X9054" "X9055" "X9056" "X9057" "X9058" "X9059" "X9060" "X9061" "X9062" "X9063" "X9064" "X9065" "X9066" "X9067" "X9068" "X9069" "X9070" "X9071" "X9072" "X9073" "X9074" "X9075" "X9076" "X9077" "X9078" "X9079" "X9080" "X9081" "X9082" "X9083" "X9084" "X9085" "X9086" "X9087" "X9088" "X9089" "X9090" "X9091" "X9092" "X9093" "X9094" "X9095" "X9096" "X9097" "X9098" "X9099" "X9100" "X9101" "X9102" "X9103" "X9104" "X9105" "X9106" "X9107" "X9108" "X9109" "X9110" "X9111" "X9112" "X9113" "X9114" "X9115" "X9116" "X9117" "X9118" "X9119" "X9120" "X9121" "X9122" "X9123" "X9124" "X9125" "X9126" "X9127" "X9128" "X9129" "X9130" "X9131" "X9132" "X9133" "X9134" "X9135" "X9136" "X9137" "X9138" "X9139" "X9140" "X9141" "X9142" "X9143" "X9144" "X9145" "X9146" "X9147" "X9148" "X9149" "X9150" "X9151" "X9152" "X9153" "X9154" "X9155" "X9156" "X9157" "X9158" "X9159" "X9160" "X9161" "X9162" "X9163" "X9164" "X9165" "X9166" "X9167" "X9168" "X9169" "X9170" "X9171" "X9172" "X9173" "X9174" "X9175" "X9176" "X9177" "X9178" "X9179" "X9180" "X9181" "X9182" "X9183" "X9184" "X9185" "X9186" "X9187" "X9188" "X9189" "X9190" "X9191" "X9192" "X9193" "X9194" "X9195" "X9196" "X9197" "X9198" "X9199" "X9200" "X9201" "X9202" "X9203" "X9204" "X9205" "X9206" "X9207" "X9208" "X9209" "X9210" "X9211" "X9212" "X9213" "X9214" "X9215" "X9216" "X9217" "X9218" "X9219" "X9220" "X9221" "X9222" "X9223" "X9224" "X9225" "X9226" "X9227" "X9228" "X9229" "X9230" "X9231" "X9232" "X9233" "X9234" "X9235" "X9236" "X9237" "X9238" "X9239" "X9240" "X9241" "X9242" "X9243" "X9244" "X9245" "X9246" "X9247" "X9248" "X9249" "X9250" "X9251" "X9252" "X9253" "X9254" "X9255" "X9256" "X9257" "X9258" "X9259" "X9260" "X9261" "X9262" "X9263" "X9264" "X9265" "X9266" "X9267" "X9268" "X9269" "X9270" "X9271" "X9272" "X9273" "X9274" "X9275" "X9276" "X9277" "X9278" "X9279" "X9280" "X9281" "X9282" "X9283" "X9284" "X9285" "X9286" "X9287" "X9288" "X9289" "X9290" "X9291" "X9292" "X9293" "X9294" "X9295" "X9296" "X9297" "X9298" "X9299" "X9300" "X9301" "X9302" "X9303" "X9304" "X9305" "X9306" "X9307" "X9308" "X9309" "X9310" "X9311" "X9312" "X9313" "X9314" "X9315" "X9316" "X9317" "X9318" "X9319" "X9320" "X9321" "X9322" "X9323" "X9324" "X9325" "X9326" "X9327" "X9328" "X9329" "X9330" "X9331" "X9332" "X9333" "X9334" "X9335" "X9336" "X9337" "X9338" "X9339" "X9340" "X9341" "X9342" "X9343" "X9344" "X9345" "X9346" "X9347" "X9348" "X9349" "X9350" "X9351" "X9352" "X9353" "X9354" "X9355" "X9356" "X9357" "X9358" "X9359" "X9360" "X9361" "X9362" "X9363" "X9364" "X9365" "X9366" "X9367" "X9368" "X9369" "X9370" "X9371" "X9372" "X9373" "X9374" "X9375" "X9376" "X9377" "X9378" "X9379" "X9380" "X9381" "X9382" "X9383" "X9384" "X9385" "X9386" "X9387" "X9388" "X9389" "X9390" "X9391" "X9392" "X9393" "X9394" "X9395" "X9396" "X9397" "X9398" "X9399" "X9400" "X9401" "X9402" "X9403" "X9404" "X9405" "X9406" "X9407" "X9408" "X9409" "X9410" "X9411" "X9412" "X9413" "X9414" "X9415" "X9416" "X9417" "X9418" "X9419" "X9420" "X9421" "X9422" "X9423" "X9424" "X9425" "X9426" "X9427" "X9428" "X9429" "X9430" "X9431" "X9432" "X9433" "X9434" "X9435" "X9436" "X9437" "X9438" "X9439" "X9440" "X9441" "X9442" "X9443" "X9444" "X9445" "X9446" "X9447" "X9448" "X9449" "X9450" "X9451" "X9452" "X9453" "X9454" "X9455" "X9456" "X9457" "X9458" "X9459" "X9460" "X9461" "X9462" "X9463" "X9464" "X9465" "X9466" "X9467" "X9468" "X9469" "X9470" "X9471" "X9472" "X9473" "X9474" "X9475" "X9476" "X9477" "X9478" "X9479" "X9480" "X9481" "X9482" "X9483" "X9484" "X9485" "X9486" "X9487" "X9488" "X9489" "X9490" "X9491" "X9492" "X9493" "X9494" "X9495" "X9496" "X9497" "X9498" "X9499" "X9500" "X9501" "X9502" "X9503" "X9504" "X9505" "X9506" "X9507" "X9508" "X9509" "X9510" "X9511" "X9512" "X9513" "X9514" "X9515" "X9516" "X9517" "X9518" "X9519" "X9520" "X9521" "X9522" "X9523" "X9524" "X9525" "X9526" "X9527" "X9528" "X9529" "X9530" "X9531" "X9532" "X9533" "X9534" "X9535" "X9536" "X9537" "X9538" "X9539" "X9540" "X9541" "X9542" "X9543" "X9544" "X9545" "X9546" "X9547" "X9548" "X9549" "X9550" "X9551" "X9552" "X9553" "X9554" "X9555" "X9556" "X9557" "X9558" "X9559" "X9560" "X9561" "X9562" "X9563" "X9564" "X9565" "X9566" "X9567" "X9568" "X9569" "X9570" "X9571" "X9572" "X9573" "X9574" "X9575" "X9576" "X9577" "X9578" "X9579" "X9580" "X9581" "X9582" "X9583" "X9584" "X9585" "X9586" "X9587" "X9588" "X9589" "X9590" "X9591" "X9592" "X9593" "X9594" "X9595" "X9596" "X9597" "X9598" "X9599" "X9600" "X9601" "X9602" "X9603" "X9604" "X9605" "X9606" "X9607" "X9608" "X9609" "X9610" "X9611" "X9612" "X9613" "X9614" "X9615" "X9616" "X9617" "X9618" "X9619" "X9620" "X9621" "X9622" "X9623" "X9624" "X9625" "X9626" "X9627" "X9628" "X9629" "X9630" "X9631" "X9632" "X9633" "X9634" "X9635" "X9636" "X9637" "X9638" "X9639" "X9640" "X9641" "X9642" "X9643" "X9644" "X9645" "X9646" "X9647" "X9648" "X9649" "X9650" "X9651" "X9652" "X9653" "X9654" "X9655" "X9656" "X9657" "X9658" "X9659" "X9660" "X9661" "X9662" "X9663" "X9664" "X9665" "X9666" "X9667" "X9668" "X9669" "X9670" "X9671" "X9672" "X9673" "X9674" "X9675" "X9676" "X9677" "X9678" "X9679" "X9680" "X9681" "X9682" "X9683" "X9684" "X9685" "X9686" "X9687" "X9688" "X9689" "X9690" "X9691" "X9692" "X9693" "X9694" "X9695" "X9696" "X9697" "X9698" "X9699" "X9700" "X9701" "X9702" "X9703" "X9704" "X9705" "X9706" "X9707" "X9708" "X9709" "X9710" "X9711" "X9712" "X9713" "X9714" "X9715" "X9716" "X9717" "X9718" "X9719" "X9720" "X9721" "X9722" "X9723" "X9724" "X9725" "X9726" "X9727" "X9728" "X9729" "X9730" "X9731" "X9732" "X9733" "X9734" "X9735" "X9736" "X9737" "X9738" "X9739" "X9740" "X9741" "X9742" "X9743" "X9744" "X9745" "X9746" "X9747" "X9748" "X9749" "X9750" "X9751" "X9752" "X9753" "X9754" "X9755" "X9756" "X9757" "X9758" "X9759" "X9760" "X9761" "X9762" "X9763" "X9764" "X9765" "X9766" "X9767" "X9768" "X9769" "X9770" "X9771" "X9772" "X9773" "X9774" "X9775" "X9776" "X9777" "X9778" "X9779" "X9780" "X9781" "X9782" "X9783" "X9784" "X9785" "X9786" "X9787" "X9788" "X9789" "X9790" "X9791" "X9792" "X9793" "X9794" "X9795" "X9796" "X9797" "X9798" "X9799" "X9800" "X9801" "X9802" "X9803" "X9804" "X9805" "X9806" "X9807" "X9808" "X9809" "X9810" "X9811" "X9812" "X9813" "X9814" "X9815" "X9816" "X9817" "X9818" "X9819" "X9820" "X9821" "X9822" "X9823" "X9824" "X9825" "X9826" "X9827" "X9828" "X9829" "X9830" "X9831" "X9832" "X9833" "X9834" "X9835" "X9836" "X9837" "X9838" "X9839" "X9840" "X9841" "X9842" "X9843" "X9844" "X9845" "X9846" "X9847" "X9848" "X9849" "X9850" "X9851" "X9852" "X9853" "X9854" "X9855" "X9856" "X9857" "X9858" "X9859" "X9860" "X9861" "X9862" "X9863" "X9864" "X9865" "X9866" "X9867" "X9868" "X9869" "X9870" "X9871" "X9872" "X9873" "X9874" "X9875" "X9876" "X9877" "X9878" "X9879" "X9880" "X9881" "X9882" "X9883" "X9884" "X9885" "X9886" "X9887" "X9888" "X9889" "X9890" "X9891" "X9892" "X9893" "X9894" "X9895" "X9896" "X9897" "X9898" "X9899" "X9900" "X9901" "X9902" "X9903" "X9904" "X9905" "X9906" "X9907" "X9908" "X9909" "X9910" "X9911" "X9912" "X9913" "X9914" "X9915" "X9916" "X9917" "X9918" "X9919" "X9920" "X9921" "X9922" "X9923" "X9924" "X9925" "X9926" "X9927" "X9928" "X9929" "X9930" "X9931" "X9932" "X9933" "X9934" "X9935" "X9936" "X9937" "X9938" "X9939" "X9940" "X9941" "X9942" "X9943" "X9944" "X9945" "X9946" "X9947" "X9948" "X9949" "X9950" "X9951" "X9952" "X9953" "X9954" "X9955" "X9956" "X9957" "X9958" "X9959" "X9960" "X9961" "X9962" "X9963" "X9964" "X9965" "X9966" "X9967" "X9968" "X9969" "X9970" "X9971" "X9972" "X9973" "X9974" "X9975" "X9976" "X9977" "X9978" "X9979" "X9980" "X9981" "X9982" "X9983" "X9984" "X9985" "X9986" "X9987" "X9988" "X9989" "X9990" "X9991" "X9992" "X9993" "X9994" "X9995" "X9996" "X9997" "X9998" "X9999" "X10000" "X10001" "X10002" "X10003" "X10004" "X10005" "X10006" "X10007" "X10008" "X10009" "X10010" "X10011" "X10012" "X10013" "X10014" "X10015" "X10016" "X10017" "X10018" "X10019" "X10020" "X10021" "X10022" "X10023" "X10024" "X10025" "X10026" "X10027" "X10028" "X10029" "X10030" "X10031" "X10032" "X10033" "X10034" "X10035" "X10036" "X10037" "X10038" "X10039" "X10040" "X10041" "X10042" "X10043" "X10044" "X10045" "X10046" "X10047" "X10048" "X10049" "X10050" "X10051" "X10052" "X10053" "X10054" "X10055" "X10056" "X10057" "X10058" "X10059" "X10060" "X10061" "X10062" "X10063" "X10064" "X10065" "X10066" "X10067" "X10068" "X10069" "X10070" "X10071" "X10072" "X10073" "X10074" "X10075" "X10076" "X10077" "X10078" "X10079" "X10080" "X10081" "X10082" "X10083" "X10084" "X10085" "X10086" "X10087" "X10088" "X10089" "X10090" "X10091" "X10092" "X10093" "X10094" "X10095" "X10096" "X10097" "X10098" "X10099" "X10100" "X10101" "X10102" "X10103" "X10104" "X10105" "X10106" "X10107" "X10108" "X10109" "X10110" "X10111" "X10112" "X10113" "X10114" "X10115" "X10116" "X10117" "X10118" "X10119" "X10120" "X10121" "X10122" "X10123" "X10124" "X10125" "X10126" "X10127" "X10128" "X10129" "X10130" "X10131" "X10132" "X10133" "X10134" "X10135" "X10136" "X10137" "X10138" "X10139" "X10140" "X10141" "X10142" "X10143" "X10144" "X10145" "X10146" "X10147" "X10148" "X10149" "X10150" "X10151" "X10152" "X10153" "X10154" "X10155" "X10156" "X10157" "X10158" "X10159" "X10160" "X10161" "X10162" "X10163" "X10164" "X10165" "X10166" "X10167" "X10168" "X10169" "X10170" "X10171" "X10172" "X10173" "X10174" "X10175" "X10176" "X10177" "X10178" "X10179" "X10180" "X10181" "X10182" "X10183" "X10184" "X10185" "X10186" "X10187" "X10188" "X10189" "X10190" "X10191" "X10192" "X10193" "X10194" "X10195" "X10196" "X10197" "X10198" "X10199" "X10200" "X10201" "X10202" "X10203" "X10204" "X10205" "X10206" "X10207" "X10208" "X10209" "X10210" "X10211" "X10212" "X10213" "X10214" "X10215" "X10216" "X10217" "X10218" "X10219" "X10220" "X10221" "X10222" "X10223" "X10224" "X10225" "X10226" "X10227" "X10228" "X10229" "X10230" "X10231" "X10232" "X10233" "X10234" "X10235" "X10236" "X10237" "X10238" "X10239" "X10240" "X10241" "X10242" "X10243" "X10244" "X10245" "X10246" "X10247" "X10248" "X10249" "X10250" "X10251" "X10252" "X10253" "X10254" "X10255" "X10256" "X10257" "X10258" "X10259" "X10260" "X10261" "X10262" "X10263" "X10264" "X10265" "X10266" "X10267" "X10268" "X10269" "X10270" "X10271" "X10272" "X10273" "X10274" "X10275" "X10276" "X10277" "X10278" "X10279" "X10280" "X10281" "X10282" "X10283" "X10284" "X10285" "X10286" "X10287" "X10288" "X10289" "X10290" "X10291" "X10292" "X10293" "X10294" "X10295" "X10296" "X10297" "X10298" "X10299" "X10300" "X10301" "X10302" "X10303" "X10304" "X10305" "X10306" "X10307" "X10308" "X10309" "X10310" "X10311" "X10312" "X10313" "X10314" "X10315" "X10316" "X10317" "X10318" "X10319" "X10320" "X10321" "X10322" "X10323" "X10324" "X10325" "X10326" "X10327" "X10328" "X10329" "X10330" "X10331" "X10332" "X10333" "X10334" "X10335" "X10336" "X10337" "X10338" "X10339" "X10340" "X10341" "X10342" "X10343" "X10344" "X10345" "X10346" "X10347" "X10348" "X10349" "X10350" "X10351" "X10352" "X10353" "X10354" "X10355" "X10356" "X10357" "X10358" "X10359" "X10360" "X10361" "X10362" "X10363" "X10364" "X10365" "X10366" "X10367" "X10368" "X10369" "X10370" "X10371" "X10372" "X10373" "X10374" "X10375" "X10376" "X10377" "X10378" "X10379" "X10380" "X10381" "X10382" "X10383" "X10384" "X10385" "X10386" "X10387" "X10388" "X10389" "X10390" "X10391" "X10392" "X10393" "X10394" "X10395" "X10396" "X10397" "X10398" "X10399" "X10400" "X10401" "X10402" "X10403" "X10404" "X10405" "X10406" "X10407" "X10408" "X10409" "X10410" "X10411" "X10412" "X10413" "X10414" "X10415" "X10416" "X10417" "X10418" "X10419" "X10420" "X10421" "X10422" "X10423" "X10424" "X10425" "X10426" "X10427" "X10428" "X10429" "X10430" "X10431" "X10432" "X10433" "X10434" "X10435" "X10436" "X10437" "X10438" "X10439" "X10440" "X10441" "X10442" "X10443" "X10444" "X10445" "X10446" "X10447" "X10448" "X10449" "X10450" "X10451" "X10452" "X10453" "X10454" "X10455" "X10456" "X10457" "X10458" "X10459" "X10460" "X10461" "X10462" "X10463" "X10464" "X10465" "X10466" "X10467" "X10468" "X10469" "X10470" "X10471" "X10472" "X10473" "X10474" "X10475" "X10476" "X10477" "X10478" "X10479" "X10480" "X10481" "X10482" "X10483" "X10484" "X10485" "X10486" "X10487" "X10488" "X10489" "X10490" "X10491" "X10492" "X10493" "X10494" "X10495" "X10496" "X10497" "X10498" "X10499" "X10500" "X10501" "X10502" "X10503" "X10504" "X10505" "X10506" "X10507" "X10508" "X10509" "X10510" "X10511" "X10512" "X10513" "X10514" "X10515" "X10516" "X10517" "X10518" "X10519" "X10520" "X10521" "X10522" "X10523" "X10524" "X10525" "X10526" "X10527" "X10528" "X10529" "X10530" "X10531" "X10532" "X10533" "X10534" "X10535" "X10536" "X10537" "X10538" "X10539" "X10540" "X10541" "X10542" "X10543" "X10544" "X10545" "X10546" "X10547" "X10548" "X10549" "X10550" "X10551" "X10552" "X10553" "X10554" "X10555" "X10556" "X10557" "X10558" "X10559" "X10560" "X10561" "X10562" "X10563" "X10564" "X10565" "X10566" "X10567" "X10568" "X10569" "X10570" "X10571" "X10572" "X10573" "X10574" "X10575" "X10576" "X10577" "X10578" "X10579" "X10580" "X10581" "X10582" "X10583" "X10584" "X10585" "X10586" "X10587" "X10588" "X10589" "X10590" "X10591" "X10592" "X10593" "X10594" "X10595" "X10596" "X10597" "X10598" "X10599" "X10600" "X10601" "X10602" "X10603" "X10604" "X10605" "X10606" "X10607" "X10608" "X10609" "X10610" "X10611" "X10612" "X10613" "X10614" "X10615" "X10616" "X10617" "X10618" "X10619" "X10620" "X10621" "X10622" "X10623" "X10624" "X10625" "X10626" "X10627" "X10628" "X10629" "X10630" "X10631" "X10632" "X10633" "X10634" "X10635" "X10636" "X10637" "X10638" "X10639" "X10640" "X10641" "X10642" "X10643" "X10644" "X10645" "X10646" "X10647" "X10648" "X10649" "X10650" "X10651" "X10652" "X10653" "X10654" "X10655" "X10656" "X10657" "X10658" "X10659" "X10660" "X10661" "X10662" "X10663" "X10664" "X10665" "X10666" "X10667" "X10668" "X10669" "X10670" "X10671" "X10672" "X10673" "X10674" "X10675" "X10676" "X10677" "X10678" "X10679" "X10680" "X10681" "X10682" "X10683" "X10684" "X10685" "X10686" "X10687" "X10688" "X10689" "X10690" "X10691" "X10692" "X10693" "X10694" "X10695" "X10696" "X10697" "X10698" "X10699" "X10700" "X10701" "X10702" "X10703" "X10704" "X10705" "X10706" "X10707" "X10708" "X10709" "X10710" "X10711" "X10712" "X10713" "X10714" "X10715" "X10716" "X10717" "X10718" "X10719" "X10720" "X10721" "X10722" "X10723" "X10724" "X10725" "X10726" "X10727" "X10728" "X10729" "X10730" "X10731" "X10732" "X10733" "X10734" "X10735" "X10736" "X10737" "X10738" "X10739" "X10740" "X10741" "X10742" "X10743" "X10744" "X10745" "X10746" "X10747" "X10748" "X10749" "X10750" "X10751" "X10752" "X10753" "X10754" "X10755" "X10756" "X10757" "X10758" "X10759" "X10760" "X10761" "X10762" "X10763" "X10764" "X10765" "X10766" "X10767" "X10768" "X10769" "X10770" "X10771" "X10772" "X10773" "X10774" "X10775" "X10776" "X10777" "X10778" "X10779" "X10780" "X10781" "X10782" "X10783" "X10784" "X10785" "X10786" "X10787" "X10788" "X10789" "X10790" "X10791" "X10792" "X10793" "X10794" "X10795" "X10796" "X10797" "X10798" "X10799" "X10800" "X10801" "X10802" "X10803" "X10804" "X10805" "X10806" "X10807" "X10808" "X10809" "X10810" "X10811" "X10812" "X10813" "X10814" "X10815" "X10816" "X10817" "X10818" "X10819" "X10820" "X10821" "X10822" "X10823" "X10824" "X10825" "X10826" "X10827" "X10828" "X10829" "X10830" "X10831" "X10832" "X10833" "X10834" "X10835" "X10836" "X10837" "X10838" "X10839" "X10840" "X10841" "X10842" "X10843" "X10844" "X10845" "X10846" "X10847" "X10848" "X10849" "X10850" "X10851" "X10852" "X10853" "X10854" "X10855" "X10856" "X10857" "X10858" "X10859" "X10860" "X10861" "X10862" "X10863" "X10864" "X10865" "X10866" "X10867" "X10868" "X10869" "X10870" "X10871" "X10872" "X10873" "X10874" "X10875" "X10876" "X10877" "X10878" "X10879" "X10880" "X10881" "X10882" "X10883" "X10884" "X10885" "X10886" "X10887" "X10888" "X10889" "X10890" "X10891" "X10892" "X10893" "X10894" "X10895" "X10896" "X10897" "X10898" "X10899" "X10900" "X10901" "X10902" "X10903" "X10904" "X10905" "X10906" "X10907" "X10908" "X10909" "X10910" "X10911" "X10912" "X10913" "X10914" "X10915" "X10916" "X10917" "X10918" "X10919" "X10920" "X10921" "X10922" "X10923" "X10924" "X10925" "X10926" "X10927" "X10928" "X10929" "X10930" "X10931" "X10932" "X10933" "X10934" "X10935" "X10936" "X10937" "X10938" "X10939" "X10940" "X10941" "X10942" "X10943" "X10944" "X10945" "X10946" "X10947" "X10948" "X10949" "X10950" "X10951" "X10952" "X10953" "X10954" "X10955" "X10956" "X10957" "X10958" "X10959" "X10960" "X10961" "X10962" "X10963" "X10964" "X10965" "X10966" "X10967" "X10968" "X10969" "X10970" "X10971" "X10972" "X10973" "X10974" "X10975" "X10976" "X10977" "X10978" "X10979" "X10980" "X10981" "X10982" "X10983" "X10984" "X10985" "X10986" "X10987" "X10988" "X10989" "X10990" "X10991" "X10992" "X10993" "X10994" "X10995" "X10996" "X10997" "X10998" "X10999" "X11000" "X11001" "X11002" "X11003" "X11004" "X11005" "X11006" "X11007" "X11008" "X11009" "X11010" "X11011" "X11012" "X11013" "X11014" "X11015" "X11016" "X11017" "X11018" "X11019" "X11020" "X11021" "X11022" "X11023" "X11024" "X11025" "X11026" "X11027" "X11028" "X11029" "X11030" "X11031" "X11032" "X11033" "X11034" "X11035" "X11036" "X11037" "X11038" "X11039" "X11040" "X11041" "X11042" "X11043" "X11044" "X11045" "X11046" "X11047" "X11048" "X11049" "X11050" "X11051" "X11052" "X11053" "X11054" "X11055" "X11056" "X11057" "X11058" "X11059" "X11060" "X11061" "X11062" "X11063" "X11064" "X11065" "X11066" "X11067" "X11068" "X11069" "X11070" "X11071" "X11072" "X11073" "X11074" "X11075" "X11076" "X11077" "X11078" "X11079" "X11080" "X11081" "X11082" "X11083" "X11084" "X11085" "X11086" "X11087" "X11088" "X11089" "X11090" "X11091" "X11092" "X11093" "X11094" "X11095" "X11096" "X11097" "X11098" "X11099" "X11100" "X11101" "X11102" "X11103" "X11104" "X11105" "X11106" "X11107" "X11108" "X11109" "X11110" "X11111" "X11112" "X11113" "X11114" "X11115" "X11116" "X11117" "X11118" "X11119" "X11120" "X11121" "X11122" "X11123" "X11124" "X11125" "X11126" "X11127" "X11128" "X11129" "X11130" "X11131" "X11132" "X11133" "X11134" "X11135" "X11136" "X11137" "X11138" "X11139" "X11140" "X11141" "X11142" "X11143" "X11144" "X11145" "X11146" "X11147" "X11148" "X11149" "X11150" "X11151" "X11152" "X11153" "X11154" "X11155" "X11156" "X11157" "X11158" "X11159" "X11160" "X11161" "X11162" "X11163" "X11164" "X11165" "X11166" "X11167" "X11168" "X11169" "X11170" "X11171" "X11172" "X11173" "X11174" "X11175" "X11176" "X11177" "X11178" "X11179" "X11180" "X11181" "X11182" "X11183" "X11184" "X11185" "X11186" "X11187" "X11188" "X11189" "X11190" "X11191" "X11192" "X11193" "X11194" "X11195" "X11196" "X11197" "X11198" "X11199" "X11200" "X11201" "X11202" "X11203" "X11204" "X11205" "X11206" "X11207" "X11208" "X11209" "X11210" "X11211" "X11212" "X11213" "X11214" "X11215" "X11216" "X11217" "X11218" "X11219" "X11220" "X11221" "X11222" "X11223" "X11224" "X11225" "X11226" "X11227" "X11228" "X11229" "X11230" "X11231" "X11232" "X11233" "X11234" "X11235" "X11236" "X11237" "X11238" "X11239" "X11240" "X11241" "X11242" "X11243" "X11244" "X11245" "X11246" "X11247" "X11248" "X11249" "X11250" "X11251" "X11252" "X11253" "X11254" "X11255" "X11256" "X11257" "X11258" "X11259" "X11260" "X11261" "X11262" "X11263" "X11264" "X11265" "X11266" "X11267" "X11268" "X11269" "X11270" "X11271" "X11272" "X11273" "X11274" "X11275" "X11276" "X11277" "X11278" "X11279" "X11280" "X11281" "X11282" "X11283" "X11284" "X11285" "X11286" "X11287" "X11288" "X11289" "X11290" "X11291" "X11292" "X11293" "X11294" "X11295" "X11296" "X11297" "X11298" "X11299" "X11300" "X11301" "X11302" "X11303" "X11304" "X11305" "X11306" "X11307" "X11308" "X11309" "X11310" "X11311" "X11312" "X11313" "X11314" "X11315" "X11316" "X11317" "X11318" "X11319" "X11320" "X11321" "X11322" "X11323" "X11324" "X11325" "X11326" "X11327" "X11328" "X11329" "X11330" "X11331" "X11332" "X11333" "X11334" "X11335" "X11336" "X11337" "X11338" "X11339" "X11340" "X11341" "X11342" "X11343" "X11344" "X11345" "X11346" "X11347" "X11348" "X11349" "X11350" "X11351" "X11352" "X11353" "X11354" "X11355" "X11356" "X11357" "X11358" "X11359" "X11360" "X11361" "X11362" "X11363" "X11364" "X11365" "X11366" "X11367" "X11368" "X11369" "X11370" "X11371" "X11372" "X11373" "X11374" "X11375" "X11376" "X11377" "X11378" "X11379" "X11380" "X11381" "X11382" "X11383" "X11384" "X11385" "X11386" "X11387" "X11388" "X11389" "X11390" "X11391" "X11392" "X11393" "X11394" "X11395" "X11396" "X11397" "X11398" "X11399" "X11400" "X11401" "X11402" "X11403" "X11404" "X11405" "X11406" "X11407" "X11408" "X11409" "X11410" "X11411" "X11412" "X11413" "X11414" "X11415" "X11416" "X11417" "X11418" "X11419" "X11420" "X11421" "X11422" "X11423" "X11424" "X11425" "X11426" "X11427" "X11428" "X11429" "X11430" "X11431" "X11432" "X11433" "X11434" "X11435" "X11436" "X11437" "X11438" "X11439" "X11440" "X11441" "X11442" "X11443" "X11444" "X11445" "X11446" "X11447" "X11448" "X11449" "X11450" "X11451" "X11452" "X11453" "X11454" "X11455" "X11456" "X11457" "X11458" "X11459" "X11460" "X11461" "X11462" "X11463" "X11464" "X11465" "X11466" "X11467" "X11468" "X11469" "X11470" "X11471" "X11472" "X11473" "X11474" "X11475" "X11476" "X11477" "X11478" "X11479" "X11480" "X11481" "X11482" "X11483" "X11484" "X11485" "X11486" "X11487" "X11488" "X11489" "X11490" "X11491" "X11492" "X11493" "X11494" "X11495" "X11496" "X11497" "X11498" "X11499" "X11500" "X11501" "X11502" "X11503" "X11504" "X11505" "X11506" "X11507" "X11508" "X11509" "X11510" "X11511" "X11512" "X11513" "X11514" "X11515" "X11516" "X11517" "X11518" "X11519" "X11520" "X11521" "X11522" "X11523" "X11524" "X11525" "X11526" "X11527" "X11528" "X11529" "X11530" "X11531" "X11532" "X11533" "X11534" "X11535" "X11536" "X11537" "X11538" "X11539" "X11540" "X11541" "X11542" "X11543" "X11544" "X11545" "X11546" "X11547" "X11548" "X11549" "X11550" "X11551" "X11552" "X11553" "X11554" "X11555" "X11556" "X11557" "X11558" "X11559" "X11560" "X11561" "X11562" "X11563" "X11564" "X11565" "X11566" "X11567" "X11568" "X11569" "X11570" "X11571" "X11572" "X11573" "X11574" "X11575" "X11576" "X11577" "X11578" "X11579" "X11580" "X11581" "X11582" "X11583" "X11584" "X11585" "X11586" "X11587" "X11588" "X11589" "X11590" "X11591" "X11592" "X11593" "X11594" "X11595" "X11596" "X11597" "X11598" "X11599" "X11600" "X11601" "X11602" "X11603" "X11604" "X11605" "X11606" "X11607" "X11608" "X11609" "X11610" "X11611" "X11612" "X11613" "X11614" "X11615" "X11616" "X11617" "X11618" "X11619" "X11620" "X11621" "X11622" "X11623" "X11624" "X11625" "X11626" "X11627" "X11628" "X11629" "X11630" "X11631" "X11632" "X11633" "X11634" "X11635" "X11636" "X11637" "X11638" "X11639" "X11640" "X11641" "X11642" "X11643" "X11644" "X11645" "X11646" "X11647" "X11648" "X11649" "X11650" "X11651" "X11652" "X11653" "X11654" "X11655" "X11656" "X11657" "X11658" "X11659" "X11660" "X11661" "X11662" "X11663" "X11664" "X11665" "X11666" "X11667" "X11668" "X11669" "X11670" "X11671" "X11672" "X11673" "X11674" "X11675" "X11676" "X11677" "X11678" "X11679" "X11680" "X11681" "X11682" "X11683" "X11684" "X11685" "X11686" "X11687" "X11688" "X11689" "X11690" "X11691" "X11692" "X11693" "X11694" "X11695" "X11696" "X11697" "X11698" "X11699" "X11700" "X11701" "X11702" "X11703" "X11704" "X11705" "X11706" "X11707" "X11708" "X11709" "X11710" "X11711" "X11712" "X11713" "X11714" "X11715" "X11716" "X11717" "X11718" "X11719" "X11720" "X11721" "X11722" "X11723" "X11724" "X11725" "X11726" "X11727" "X11728" "X11729" "X11730" "X11731" "X11732" "X11733" "X11734" "X11735" "X11736" "X11737" "X11738" "X11739" "X11740" "X11741" "X11742" "X11743" "X11744" "X11745" "X11746" "X11747" "X11748" "X11749" "X11750" "X11751" "X11752" "X11753" "X11754" "X11755" "X11756" "X11757" "X11758" "X11759" "X11760" "X11761" "X11762" "X11763" "X11764" "X11765" "X11766" "X11767" "X11768" "X11769" "X11770" "X11771" "X11772" "X11773" "X11774" "X11775" "X11776" "X11777" "X11778" "X11779" "X11780" "X11781" "X11782" "X11783" "X11784" "X11785" "X11786" "X11787" "X11788" "X11789" "X11790" "X11791" "X11792" "X11793" "X11794" "X11795" "X11796" "X11797" "X11798" "X11799" "X11800" "X11801" "X11802" "X11803" "X11804" "X11805" "X11806" "X11807" "X11808" "X11809" "X11810" "X11811" "X11812" "X11813" "X11814" "X11815" "X11816" "X11817" "X11818" "X11819" "X11820" "X11821" "X11822" "X11823" "X11824" "X11825" "X11826" "X11827" "X11828" "X11829" "X11830" "X11831" "X11832" "X11833" "X11834" "X11835" "X11836" "X11837" "X11838" "X11839" "X11840" "X11841" "X11842" "X11843" "X11844" "X11845" "X11846" "X11847" "X11848" "X11849" "X11850" "X11851" "X11852" "X11853" "X11854" "X11855" "X11856" "X11857" "X11858" "X11859" "X11860" "X11861" "X11862" "X11863" "X11864" "X11865" "X11866" "X11867" "X11868" "X11869" "X11870" "X11871" "X11872" "X11873" "X11874" "X11875" "X11876" "X11877" "X11878" "X11879" "X11880" "X11881" "X11882" "X11883" "X11884" "X11885" "X11886" "X11887" "X11888" "X11889" "X11890" "X11891" "X11892" "X11893" "X11894" "X11895" "X11896" "X11897" "X11898" "X11899" "X11900" "X11901" "X11902" "X11903" "X11904" "X11905" "X11906" "X11907" "X11908" "X11909" "X11910" "X11911" "X11912" "X11913" "X11914" "X11915" "X11916" "X11917" "X11918" "X11919" "X11920" "X11921" "X11922" "X11923" "X11924" "X11925" "X11926" "X11927" "X11928" "X11929" "X11930" "X11931" "X11932" "X11933" "X11934" "X11935" "X11936" "X11937" "X11938" "X11939" "X11940" "X11941" "X11942" "X11943" "X11944" "X11945" "X11946" "X11947" "X11948" "X11949" "X11950" "X11951" "X11952" "X11953" "X11954" "X11955" "X11956" "X11957" "X11958" "X11959" "X11960" "X11961" "X11962" "X11963" "X11964" "X11965" "X11966" "X11967" "X11968" "X11969" "X11970" "X11971" "X11972" "X11973" "X11974" "X11975" "X11976" "X11977" "X11978" "X11979" "X11980" "X11981" "X11982" "X11983" "X11984" "X11985" "X11986" "X11987" "X11988" "X11989" "X11990" "X11991" "X11992" "X11993" "X11994" "X11995" "X11996" "X11997" "X11998" "X11999" "X12000" "X12001" "X12002" "X12003" "X12004" "X12005" "X12006" "X12007" "X12008" "X12009" "X12010" "X12011" "X12012" "X12013" "X12014" "X12015" "X12016" "X12017" "X12018" "X12019" "X12020" "X12021" "X12022" "X12023" "X12024" "X12025" "X12026" "X12027" "X12028" "X12029" "X12030" "X12031" "X12032" "X12033" "X12034" "X12035" "X12036" "X12037" "X12038" "X12039" "X12040" "X12041" "X12042" "X12043" "X12044" "X12045" "X12046" "X12047" "X12048" "X12049" "X12050" "X12051" "X12052" "X12053" "X12054" "X12055" "X12056" "X12057" "X12058" "X12059" "X12060" "X12061" "X12062" "X12063" "X12064" "X12065" "X12066" "X12067" "X12068" "X12069" "X12070" "X12071" "X12072" "X12073" "X12074" "X12075" "X12076" "X12077" "X12078" "X12079" "X12080" "X12081" "X12082" "X12083" "X12084" "X12085" "X12086" "X12087" "X12088" "X12089" "X12090" "X12091" "X12092" "X12093" "X12094" "X12095" "X12096" "X12097" "X12098" "X12099" "X12100" "X12101" "X12102" "X12103" "X12104" "X12105" "X12106" "X12107" "X12108" "X12109" "X12110" "X12111" "X12112" "X12113" "X12114" "X12115" "X12116" "X12117" "X12118" "X12119" "X12120" "X12121" "X12122" "X12123" "X12124" "X12125" "X12126" "X12127" "X12128" "X12129" "X12130" "X12131" "X12132" "X12133" "X12134" "X12135" "X12136" "X12137" "X12138" "X12139" "X12140" "X12141" "X12142" "X12143" "X12144" "X12145" "X12146" "X12147" "X12148" "X12149" "X12150" "X12151" "X12152" "X12153" "X12154" "X12155" "X12156" "X12157" "X12158" "X12159" "X12160" "X12161" "X12162" "X12163" "X12164" "X12165" "X12166" "X12167" "X12168" "X12169" "X12170" "X12171" "X12172" "X12173" "X12174" "X12175" "X12176" "X12177" "X12178" "X12179" "X12180" "X12181" "X12182" "X12183" "X12184" "X12185" "X12186" "X12187" "X12188" "X12189" "X12190" "X12191" "X12192" "X12193" "X12194" "X12195" "X12196" "X12197" "X12198" "X12199" "X12200" "X12201" "X12202" "X12203" "X12204" "X12205" "X12206" "X12207" "X12208" "X12209" "X12210" "X12211" "X12212" "X12213" "X12214" "X12215" "X12216" "X12217" "X12218" "X12219" "X12220" "X12221" "X12222" "X12223" "X12224" "X12225" "X12226" "X12227" "X12228" "X12229" "X12230" "X12231" "X12232" "X12233" "X12234" "X12235" "X12236" "X12237" "X12238" "X12239" "X12240" "X12241" "X12242" "X12243" "X12244" "X12245" "X12246" "X12247" "X12248" "X12249" "X12250" "X12251" "X12252" "X12253" "X12254" "X12255" "X12256" "X12257" "X12258" "X12259" "X12260" "X12261" "X12262" "X12263" "X12264" "X12265" "X12266" "X12267" "X12268" "X12269" "X12270" "X12271" "X12272" "X12273" "X12274" "X12275" "X12276" "X12277" "X12278" "X12279" "X12280" "X12281" "X12282" "X12283" "X12284" "X12285" "X12286" "X12287" "X12288" "X12289" "X12290" "X12291" "X12292" "X12293" "X12294" "X12295" "X12296" "X12297" "X12298" "X12299" "X12300" "X12301" "X12302" "X12303" "X12304" "X12305" "X12306" "X12307" "X12308" "X12309" "X12310" "X12311" "X12312" "X12313" "X12314" "X12315" "X12316" "X12317" "X12318" "X12319" "X12320" "X12321" "X12322" "X12323" "X12324" "X12325" "X12326" "X12327" "X12328" "X12329" "X12330" "X12331" "X12332" "X12333" "X12334" "X12335" "X12336" "X12337" "X12338" "X12339" "X12340" "X12341" "X12342" "X12343" "X12344" "X12345" "X12346" "X12347" "X12348" "X12349" "X12350" "X12351" "X12352" "X12353" "X12354" "X12355" "X12356" "X12357" "X12358" "X12359" "X12360" "X12361" "X12362" "X12363" "X12364" "X12365" "X12366" "X12367" "X12368" "X12369" "X12370" "X12371" "X12372" "X12373" "X12374" "X12375" "X12376" "X12377" "X12378" "X12379" "X12380" "X12381" "X12382" "X12383" "X12384" "X12385" "X12386" "X12387" "X12388" "X12389" "X12390" "X12391" "X12392" "X12393" "X12394" "X12395" "X12396" "X12397" "X12398" "X12399" "X12400" "X12401" "X12402" "X12403" "X12404" "X12405" "X12406" "X12407" "X12408" "X12409" "X12410" "X12411" "X12412" "X12413" "X12414" "X12415" "X12416" "X12417" "X12418" "X12419" "X12420" "X12421" "X12422" "X12423" "X12424" "X12425" "X12426" "X12427" "X12428" "X12429" "X12430" "X12431" "X12432" "X12433" "X12434" "X12435" "X12436" "X12437" "X12438" "X12439" "X12440" "X12441" "X12442" "X12443" "X12444" "X12445" "X12446" "X12447" "X12448" "X12449" "X12450" "X12451" "X12452" "X12453" "X12454" "X12455" "X12456" "X12457" "X12458" "X12459" "X12460" "X12461" "X12462" "X12463" "X12464" "X12465" "X12466" "X12467" "X12468" "X12469" "X12470" "X12471" "X12472" "X12473" "X12474" "X12475" "X12476" "X12477" "X12478" "X12479" "X12480" "X12481" "X12482" "X12483" "X12484" "X12485" "X12486" "X12487" "X12488" "X12489" "X12490" "X12491" "X12492" "X12493" "X12494" "X12495" "X12496" "X12497" "X12498" "X12499" "X12500" "X12501" "X12502" "X12503" "X12504" "X12505" "X12506" "X12507" "X12508" "X12509" "X12510" "X12511" "X12512" "X12513" "X12514" "X12515" "X12516" "X12517" "X12518" "X12519" "X12520" "X12521" "X12522" "X12523" "X12524" "X12525" "X12526" "X12527" "X12528" "X12529" "X12530" "X12531" "X12532" "X12533" "X12534" "X12535" "X12536" "X12537" "X12538" "X12539" "X12540" "X12541" "X12542" "X12543" "X12544" "X12545" "X12546" "X12547" "X12548" "X12549" "X12550" "X12551" "X12552" "X12553" "X12554" "X12555" "X12556" "X12557" "X12558" "X12559" "X12560" "X12561" "X12562" "X12563" "X12564" "X12565" "X12566" "X12567" "X12568" "X12569" "X12570" "X12571" "X12572" "X12573" "X12574" "X12575" "X12576" "X12577" "X12578" "X12579" "X12580" "X12581" "X12582" "X12583" "X12584" "X12585" "X12586" "X12587" "X12588" "X12589" "X12590" "X12591" "X12592" "X12593" "X12594" "X12595" "X12596" "X12597" "X12598" "X12599" "X12600" "X12601" "X12602" "X12603" "X12604" "X12605" "X12606" "X12607" "X12608" "X12609" "X12610" "X12611" "X12612" "X12613" "X12614" "X12615" "X12616" "X12617" "X12618" "X12619" "X12620" "X12621" "X12622" "X12623" "X12624" "X12625" "X12626" "X12627" "X12628" "X12629" "X12630" "X12631" "X12632" "X12633" "X12634" "X12635" "X12636" "X12637" "X12638" "X12639" "X12640" "X12641" "X12642" "X12643" "X12644" "X12645" "X12646" "X12647" "X12648" "X12649" "X12650" "X12651" "X12652" "X12653" "X12654" "X12655" "X12656" "X12657" "X12658" "X12659" "X12660" "X12661" "X12662" "X12663" "X12664" "X12665" "X12666" "X12667" "X12668" "X12669" "X12670" "X12671" "X12672" "X12673" "X12674" "X12675" "X12676" "X12677" "X12678" "X12679" "X12680" "X12681" "X12682" "X12683" "X12684" "X12685" "X12686" "X12687" "X12688" "X12689" "X12690" "X12691" "X12692" "X12693" "X12694" "X12695" "X12696" "X12697" "X12698" "X12699" "X12700" "X12701" "X12702" "X12703" "X12704" "X12705" "X12706" "X12707" "X12708" "X12709" "X12710" "X12711" "X12712" "X12713" "X12714" "X12715" "X12716" "X12717" "X12718" "X12719" "X12720" "X12721" "X12722" "X12723" "X12724" "X12725" "X12726" "X12727" "X12728" "X12729" "X12730" "X12731" "X12732" "X12733" "X12734" "X12735" "X12736" "X12737" "X12738" "X12739" "X12740" "X12741" "X12742" "X12743" "X12744" "X12745" "X12746" "X12747" "X12748" "X12749" "X12750" "X12751" "X12752" "X12753" "X12754" "X12755" "X12756" "X12757" "X12758" "X12759" "X12760" "X12761" "X12762" "X12763" "X12764" "X12765" "X12766" "X12767" "X12768" "X12769" "X12770" "X12771" "X12772" "X12773" "X12774" "X12775" "X12776" "X12777" "X12778" "X12779" "X12780" "X12781" "X12782" "X12783" "X12784" "X12785" "X12786" "X12787" "X12788" "X12789" "X12790" "X12791" "X12792" "X12793" "X12794" "X12795" "X12796" "X12797" "X12798" "X12799" "X12800" "X12801" "X12802" "X12803" "X12804" "X12805" "X12806" "X12807" "X12808" "X12809" "X12810" "X12811" "X12812" "X12813" "X12814" "X12815" "X12816" "X12817" "X12818" "X12819" "X12820" "X12821" "X12822" "X12823" "X12824" "X12825" "X12826" "X12827" "X12828" "X12829" "X12830" "X12831" "X12832" "X12833" "X12834" "X12835" "X12836" "X12837" "X12838" "X12839" "X12840" "X12841" "X12842" "X12843" "X12844" "X12845" "X12846" "X12847" "X12848" "X12849" "X12850" "X12851" "X12852" "X12853" "X12854" "X12855" "X12856" "X12857" "X12858" "X12859" "X12860" "X12861" "X12862" "X12863" "X12864" "X12865" "X12866" "X12867" "X12868" "X12869" "X12870" "X12871" "X12872" "X12873" "X12874" "X12875" "X12876" "X12877" "X12878" "X12879" "X12880" "X12881" "X12882" "X12883" "X12884" "X12885" "X12886" "X12887" "X12888" "X12889" "X12890" "X12891" "X12892" "X12893" "X12894" "X12895" "X12896" "X12897" "X12898" "X12899" "X12900" "X12901" "X12902" "X12903" "X12904" "X12905" "X12906" "X12907" "X12908" "X12909" "X12910" "X12911" "X12912" "X12913" "X12914" "X12915" "X12916" "X12917" "X12918" "X12919" "X12920" "X12921" "X12922" "X12923" "X12924" "X12925" "X12926" "X12927" "X12928" "X12929" "X12930" "X12931" "X12932" "X12933" "X12934" "X12935" "X12936" "X12937" "X12938" "X12939" "X12940" "X12941" "X12942" "X12943" "X12944" "X12945" "X12946" "X12947" "X12948" "X12949" "X12950" "X12951" "X12952" "X12953" "X12954" "X12955" "X12956" "X12957" "X12958" "X12959" "X12960" "X12961" "X12962" "X12963" "X12964" "X12965" "X12966" "X12967" "X12968" "X12969" "X12970" "X12971" "X12972" "X12973" "X12974" "X12975" "X12976" "X12977" "X12978" "X12979" "X12980" "X12981" "X12982" "X12983" "X12984" "X12985" "X12986" "X12987" "X12988" "X12989" "X12990" "X12991" "X12992" "X12993" "X12994" "X12995" "X12996" "X12997" "X12998" "X12999" "X13000" "X13001" "X13002" "X13003" "X13004" "X13005" "X13006" "X13007" "X13008" "X13009" "X13010" "X13011" "X13012" "X13013" "X13014" "X13015" "X13016" "X13017" "X13018" "X13019" "X13020" "X13021" "X13022" "X13023" "X13024" "X13025" "X13026" "X13027" "X13028" "X13029" "X13030" "X13031" "X13032" "X13033" "X13034" "X13035" "X13036" "X13037" "X13038" "X13039" "X13040" "X13041" "X13042" "X13043" "X13044" "X13045" "X13046" "X13047" "X13048" "X13049" "X13050" "X13051" "X13052" "X13053" "X13054" "X13055" "X13056" "X13057" "X13058" "X13059" "X13060" "X13061" "X13062" "X13063" "X13064" "X13065" "X13066" "X13067" "X13068" "X13069" "X13070" "X13071" "X13072" "X13073" "X13074" "X13075" "X13076" "X13077" "X13078" "X13079" "X13080" "X13081" "X13082" "X13083" "X13084" "X13085" "X13086" "X13087" "X13088" "X13089" "X13090" "X13091" "X13092" "X13093" "X13094" "X13095" "X13096" "X13097" "X13098" "X13099" "X13100" "X13101" "X13102" "X13103" "X13104" "X13105" "X13106" "X13107" "X13108" "X13109" "X13110" "X13111" "X13112" "X13113" "X13114" "X13115" "X13116" "X13117" "X13118" "X13119" "X13120" "X13121" "X13122" "X13123" "X13124" "X13125" "X13126" "X13127" "X13128" "X13129" "X13130" "X13131" "X13132" "X13133" "X13134" "X13135" "X13136" "X13137" "X13138" "X13139" "X13140" "X13141" "X13142" "X13143" "X13144" "X13145" "X13146" "X13147" "X13148" "X13149" "X13150" "X13151" "X13152" "X13153" "X13154" "X13155" "X13156" "X13157" "X13158" "X13159" "X13160" "X13161" "X13162" "X13163" "X13164" "X13165" "X13166" "X13167" "X13168" "X13169" "X13170" "X13171" "X13172" "X13173" "X13174" "X13175" "X13176" "X13177" "X13178" "X13179" "X13180" "X13181" "X13182" "X13183" "X13184" "X13185" "X13186" "X13187" "X13188" "X13189" "X13190" "X13191" "X13192" "X13193" "X13194" "X13195" "X13196" "X13197" "X13198" "X13199" "X13200" "X13201" "X13202" "X13203" "X13204" "X13205" "X13206" "X13207" "X13208" "X13209" "X13210" "X13211" "X13212" "X13213" "X13214" "X13215" "X13216" "X13217" "X13218" "X13219" "X13220" "X13221" "X13222" "X13223" "X13224" "X13225" "X13226" "X13227" "X13228" "X13229" "X13230" "X13231" "X13232" "X13233" "X13234" "X13235" "X13236" "X13237" "X13238" "X13239" "X13240" "X13241" "X13242" "X13243" "X13244" "X13245" "X13246" "X13247" "X13248" "X13249" "X13250" "X13251" "X13252" "X13253" "X13254" "X13255" "X13256" "X13257" "X13258" "X13259" "X13260" "X13261" "X13262" "X13263" "X13264" "X13265" "X13266" "X13267" "X13268" "X13269" "X13270" "X13271" "X13272" "X13273" "X13274" "X13275" "X13276" "X13277" "X13278" "X13279" "X13280" "X13281" "X13282" "X13283" "X13284" "X13285" "X13286" "X13287" "X13288" "X13289" "X13290" "X13291" "X13292" "X13293" "X13294" "X13295" "X13296" "X13297" "X13298" "X13299" "X13300" "X13301" "X13302" "X13303" "X13304" "X13305" "X13306" "X13307" "X13308" "X13309" "X13310" "X13311" "X13312" "X13313" "X13314" "X13315" "X13316" "X13317" "X13318" "X13319" "X13320" "X13321" "X13322" "X13323" "X13324" "X13325" "X13326" "X13327" "X13328" "X13329" "X13330" "X13331" "X13332" "X13333" "X13334" "X13335" "X13336" "X13337" "X13338" "X13339" "X13340" "X13341" "X13342" "X13343" "X13344" "X13345" "X13346" "X13347" "X13348" "X13349" "X13350" "X13351" "X13352" "X13353" "X13354" "X13355" "X13356" "X13357" "X13358" "X13359" "X13360" "X13361" "X13362" "X13363" "X13364" "X13365" "X13366" "X13367" "X13368" "X13369" "X13370" "X13371" "X13372" "X13373" "X13374" "X13375" "X13376" "X13377" "X13378" "X13379" "X13380" "X13381" "X13382" "X13383" "X13384" "X13385" "X13386" "X13387" "X13388" "X13389" "X13390" "X13391" "X13392" "X13393" "X13394" "X13395" "X13396" "X13397" "X13398" "X13399" "X13400" "X13401" "X13402" "X13403" "X13404" "X13405" "X13406" "X13407" "X13408" "X13409" "X13410" "X13411" "X13412" "X13413" "X13414" "X13415" "X13416" "X13417" "X13418" "X13419" "X13420" "X13421" "X13422" "X13423" "X13424" "X13425" "X13426" "X13427" "X13428" "X13429" "X13430" "X13431" "X13432" "X13433" "X13434" "X13435" "X13436" "X13437" "X13438" "X13439" "X13440" "X13441" "X13442" "X13443" "X13444" "X13445" "X13446" "X13447" "X13448" "X13449" "X13450" "X13451" "X13452" "X13453" "X13454" "X13455" "X13456" "X13457" "X13458" "X13459" "X13460" "X13461" "X13462" "X13463" "X13464" "X13465" "X13466" "X13467" "X13468" "X13469" "X13470" "X13471" "X13472" "X13473" "X13474" "X13475" "X13476" "X13477" "X13478" "X13479" "X13480" "X13481" "X13482" "X13483" "X13484" "X13485" "X13486" "X13487" "X13488" "X13489" "X13490" "X13491" "X13492" "X13493" "X13494" "X13495" "X13496" "X13497" "X13498" "X13499" "X13500" "X13501" "X13502" "X13503" "X13504" "X13505" "X13506" "X13507" "X13508" "X13509" "X13510" "X13511" "X13512" "X13513" "X13514" "X13515" "X13516" "X13517" "X13518" "X13519" "X13520" "X13521" "X13522" "X13523" "X13524" "X13525" "X13526" "X13527" "X13528" "X13529" "X13530" "X13531" "X13532" "X13533" "X13534" "X13535" "X13536" "X13537" "X13538" "X13539" "X13540" "X13541" "X13542" "X13543" "X13544" "X13545" "X13546" "X13547" "X13548" "X13549" "X13550" "X13551" "X13552" "X13553" "X13554" "X13555" "X13556" "X13557" "X13558" "X13559" "X13560" "X13561" "X13562" "X13563" "X13564" "X13565" "X13566" "X13567" "X13568" "X13569" "X13570" "X13571" "X13572" "X13573" "X13574" "X13575" "X13576" "X13577" "X13578" "X13579" "X13580" "X13581" "X13582" "X13583" "X13584" "X13585" "X13586" "X13587" "X13588" "X13589" "X13590" "X13591" "X13592" "X13593" "X13594" "X13595" "X13596" "X13597" "X13598" "X13599" "X13600" "X13601" "X13602" "X13603" "X13604" "X13605" "X13606" "X13607" "X13608" "X13609" "X13610" "X13611" "X13612" "X13613" "X13614" "X13615" "X13616" "X13617" "X13618" "X13619" "X13620" "X13621" "X13622" "X13623" "X13624" "X13625" "X13626" "X13627" "X13628" "X13629" "X13630" "X13631" "X13632" "X13633" "X13634" "X13635" "X13636" "X13637" "X13638" "X13639" "X13640" "X13641" "X13642" "X13643" "X13644" "X13645" "X13646" "X13647" "X13648" "X13649" "X13650" "X13651" "X13652" "X13653" "X13654" "X13655" "X13656" "X13657" "X13658" "X13659" "X13660" "X13661" "X13662" "X13663" "X13664" "X13665" "X13666" "X13667" "X13668" "X13669" "X13670" "X13671" "X13672" "X13673" "X13674" "X13675" "X13676" "X13677" "X13678" "X13679" "X13680" "X13681" "X13682" "X13683" "X13684" "X13685" "X13686" "X13687" "X13688" "X13689" "X13690" "X13691" "X13692" "X13693" "X13694" "X13695" "X13696" "X13697" "X13698" "X13699" "X13700" "X13701" "X13702" "X13703" "X13704" "X13705" "X13706" "X13707" "X13708" "X13709" "X13710" "X13711" "X13712" "X13713" "X13714" "X13715" "X13716" "X13717" "X13718" "X13719" "X13720" "X13721" "X13722" "X13723" "X13724" "X13725" "X13726" "X13727" "X13728" "X13729" "X13730" "X13731" "X13732" "X13733" "X13734" "X13735" "X13736" "X13737" "X13738" "X13739" "X13740" "X13741" "X13742" "X13743" "X13744" "X13745" "X13746" "X13747" "X13748" "X13749" "X13750" "X13751" "X13752" "X13753" "X13754" "X13755" "X13756" "X13757" "X13758" "X13759" "X13760" "X13761" "X13762" "X13763" "X13764" "X13765" "X13766" "X13767" "X13768" "X13769" "X13770" "X13771" "X13772" "X13773" "X13774" "X13775" "X13776" "X13777" "X13778" "X13779" "X13780" "X13781" "X13782" "X13783" "X13784" "X13785" "X13786" "X13787" "X13788" "X13789" "X13790" "X13791" "X13792" "X13793" "X13794" "X13795" "X13796" "X13797" "X13798" "X13799" "X13800" "X13801" "X13802" "X13803" "X13804" "X13805" "X13806" "X13807" "X13808" "X13809" "X13810" "X13811" "X13812" "X13813" "X13814" "X13815" "X13816" "X13817" "X13818" "X13819" "X13820" "X13821" "X13822" "X13823" "X13824" "X13825" "X13826" "X13827" "X13828" "X13829" "X13830" "X13831" "X13832" "X13833" "X13834" "X13835" "X13836" "X13837" "X13838" "X13839" "X13840" "X13841" "X13842" "X13843" "X13844" "X13845" "X13846" "X13847" "X13848" "X13849" "X13850" "X13851" "X13852" "X13853" "X13854" "X13855" "X13856" "X13857" "X13858" "X13859" "X13860" "X13861" "X13862" "X13863" "X13864" "X13865" "X13866" "X13867" "X13868" "X13869" "X13870" "X13871" "X13872" "X13873" "X13874" "X13875" "X13876" "X13877" "X13878" "X13879" "X13880" "X13881" "X13882" "X13883" "X13884" "X13885" "X13886" "X13887" "X13888" "X13889" "X13890" "X13891" "X13892" "X13893" "X13894" "X13895" "X13896" "X13897" "X13898" "X13899" "X13900" "X13901" "X13902" "X13903" "X13904" "X13905" "X13906" "X13907" "X13908" "X13909" "X13910" "X13911" "X13912" "X13913" "X13914" "X13915" "X13916" "X13917" "X13918" "X13919" "X13920" "X13921" "X13922" "X13923" "X13924" "X13925" "X13926" "X13927" "X13928" "X13929" "X13930" "X13931" "X13932" "X13933" "X13934" "X13935" "X13936" "X13937" "X13938" "X13939" "X13940" "X13941" "X13942" "X13943" "X13944" "X13945" "X13946" "X13947" "X13948" "X13949" "X13950" "X13951" "X13952" "X13953" "X13954" "X13955" "X13956" "X13957" "X13958" "X13959" "X13960" "X13961" "X13962" "X13963" "X13964" "X13965" "X13966" "X13967" "X13968" "X13969" "X13970" "X13971" "X13972" "X13973" "X13974" "X13975" "X13976" "X13977" "X13978" "X13979" "X13980" "X13981" "X13982" "X13983" "X13984" "X13985" "X13986" "X13987" "X13988" "X13989" "X13990" "X13991" "X13992" "X13993" "X13994" "X13995" "X13996" "X13997" "X13998" "X13999" "X14000" "X14001" "X14002" "X14003" "X14004" "X14005" "X14006" "X14007" "X14008" "X14009" "X14010" "X14011" "X14012" "X14013" "X14014" "X14015" "X14016" "X14017" "X14018" "X14019" "X14020" "X14021" "X14022" "X14023" "X14024" "X14025" "X14026" "X14027" "X14028" "X14029" "X14030" "X14031" "X14032" "X14033" "X14034" "X14035" "X14036" "X14037" "X14038" "X14039" "X14040" "X14041" "X14042" "X14043" "X14044" "X14045" "X14046" "X14047" "X14048" "X14049" "X14050" "X14051" "X14052" "X14053" "X14054" "X14055" "X14056" "X14057" "X14058" "X14059" "X14060" "X14061" "X14062" "X14063" "X14064" "X14065" "X14066" "X14067" "X14068" "X14069" "X14070" "X14071" "X14072" "X14073" "X14074" "X14075" "X14076" "X14077" "X14078" "X14079" "X14080" "X14081" "X14082" "X14083" "X14084" "X14085" "X14086" "X14087" "X14088" "X14089" "X14090" "X14091" "X14092" "X14093" "X14094" "X14095" "X14096" "X14097" "X14098" "X14099" "X14100" "X14101" "X14102" "X14103" "X14104" "X14105" "X14106" "X14107" "X14108" "X14109" "X14110" "X14111" "X14112" "X14113" "X14114" "X14115" "X14116" "X14117" "X14118" "X14119" "X14120" "X14121" "X14122" "X14123" "X14124" "X14125" "X14126" "X14127" "X14128" "X14129" "X14130" "X14131" "X14132" "X14133" "X14134" "X14135" "X14136" "X14137" "X14138" "X14139" "X14140" "X14141" "X14142" "X14143" "X14144" "X14145" "X14146" "X14147" "X14148" "X14149" "X14150" "X14151" "X14152" "X14153" "X14154" "X14155" "X14156" "X14157" "X14158" "X14159" "X14160" "X14161" "X14162" "X14163" "X14164" "X14165" "X14166" "X14167" "X14168" "X14169" "X14170" "X14171" "X14172" "X14173" "X14174" "X14175" "X14176" "X14177" "X14178" "X14179" "X14180" "X14181" "X14182" "X14183" "X14184" "X14185" "X14186" "X14187" "X14188" "X14189" "X14190" "X14191" "X14192" "X14193" "X14194" "X14195" "X14196" "X14197" "X14198" "X14199" "X14200" "X14201" "X14202" "X14203" "X14204" "X14205" "X14206" "X14207" "X14208" "X14209" "X14210" "X14211" "X14212" "X14213" "X14214" "X14215" "X14216" "X14217" "X14218" "X14219" "X14220" "X14221" "X14222" "X14223" "X14224" "X14225" "X14226" "X14227" "X14228" "X14229" "X14230" "X14231" "X14232" "X14233" "X14234" "X14235" "X14236" "X14237" "X14238" "X14239" "X14240" "X14241" "X14242" "X14243" "X14244" "X14245" "X14246" "X14247" "X14248" "X14249" "X14250" "X14251" "X14252" "X14253" "X14254" "X14255" "X14256" "X14257" "X14258" "X14259" "X14260" "X14261" "X14262" "X14263" "X14264" "X14265" "X14266" "X14267" "X14268" "X14269" "X14270" "X14271" "X14272" "X14273" "X14274" "X14275" "X14276" "X14277" "X14278" "X14279" "X14280" "X14281" "X14282" "X14283" "X14284" "X14285" "X14286" "X14287" "X14288" "X14289" "X14290" "X14291" "X14292" "X14293" "X14294" "X14295" "X14296" "X14297" "X14298" "X14299" "X14300" "X14301" "X14302" "X14303" "X14304" "X14305" "X14306" "X14307" "X14308" "X14309" "X14310" "X14311" "X14312" "X14313" "X14314" "X14315" "X14316" "X14317" "X14318" "X14319" "X14320" "X14321" "X14322" "X14323" "X14324" "X14325" "X14326" "X14327" "X14328" "X14329" "X14330" "X14331" "X14332" "X14333" "X14334" "X14335" "X14336" "X14337" "X14338" "X14339" "X14340" "X14341" "X14342" "X14343" "X14344" "X14345" "X14346" "X14347" "X14348" "X14349" "X14350" "X14351" "X14352" "X14353" "X14354" "X14355" "X14356" "X14357" "X14358" "X14359" "X14360" "X14361" "X14362" "X14363" "X14364" "X14365" "X14366" "X14367" "X14368" "X14369" "X14370" "X14371" "X14372" "X14373" "X14374" "X14375" "X14376" "X14377" "X14378" "X14379" "X14380" "X14381" "X14382" "X14383" "X14384" "X14385" "X14386" "X14387" "X14388" "X14389" "X14390" "X14391" "X14392" "X14393" "X14394" "X14395" "X14396" "X14397" "X14398" "X14399" "X14400" "X14401" "X14402" "X14403" "X14404" "X14405" "X14406" "X14407" "X14408" "X14409" "X14410" "X14411" "X14412" "X14413" "X14414" "X14415" "X14416" "X14417" "X14418" "X14419" "X14420" "X14421" "X14422" "X14423" "X14424" "X14425" "X14426" "X14427" "X14428" "X14429" "X14430" "X14431" "X14432" "X14433" "X14434" "X14435" "X14436" "X14437" "X14438" "X14439" "X14440" "X14441" "X14442" "X14443" "X14444" "X14445" "X14446" "X14447" "X14448" "X14449" "X14450" "X14451" "X14452" "X14453" "X14454" "X14455" "X14456" "X14457" "X14458" "X14459" "X14460" "X14461" "X14462" "X14463" "X14464" "X14465" "X14466" "X14467" "X14468" "X14469" "X14470" "X14471" "X14472" "X14473" "X14474" "X14475" "X14476" "X14477" "X14478" "X14479" "X14480" "X14481" "X14482" "X14483" "X14484" "X14485" "X14486" "X14487" "X14488" "X14489" "X14490" "X14491" "X14492" "X14493" "X14494" "X14495" "X14496" "X14497" "X14498" "X14499" "X14500" "X14501" "X14502" "X14503" "X14504" "X14505" "X14506" "X14507" "X14508" "X14509" "X14510" "X14511" "X14512" "X14513" "X14514" "X14515" "X14516" "X14517" "X14518" "X14519" "X14520" "X14521" "X14522" "X14523" "X14524" "X14525" "X14526" "X14527" "X14528" "X14529" "X14530" "X14531" "X14532" "X14533" "X14534" "X14535" "X14536" "X14537" "X14538" "X14539" "X14540" "X14541" "X14542" "X14543" "X14544" "X14545" "X14546" "X14547" "X14548" "X14549" "X14550" "X14551" "X14552" "X14553" "X14554" "X14555" "X14556" "X14557" "X14558" "X14559" "X14560" "X14561" "X14562" "X14563" "X14564" "X14565" "X14566" "X14567" "X14568" "X14569" "X14570" "X14571" "X14572" "X14573" "X14574" "X14575" "X14576" "X14577" "X14578" "X14579" "X14580" "X14581" "X14582" "X14583" "X14584" "X14585" "X14586" "X14587" "X14588" "X14589" "X14590" "X14591" "X14592" "X14593" "X14594" "X14595" "X14596" "X14597" "X14598" "X14599" "X14600" "X14601" "X14602" "X14603" "X14604" "X14605" "X14606" "X14607" "X14608" "X14609" "X14610" "X14611" "X14612" "X14613" "X14614" "X14615" "X14616" "X14617" "X14618" "X14619" "X14620" "X14621" "X14622" "X14623" "X14624" "X14625" "X14626" "X14627" "X14628" "X14629" "X14630" "X14631" "X14632" "X14633" "X14634" "X14635" "X14636" "X14637" "X14638" "X14639" "X14640" "X14641" "X14642" "X14643" "X14644" "X14645" "X14646" "X14647" "X14648" "X14649" "X14650" "X14651" "X14652" "X14653" "X14654" "X14655" "X14656" "X14657" "X14658" "X14659" "X14660" "X14661" "X14662" "X14663" "X14664" "X14665" "X14666" "X14667" "X14668" "X14669" "X14670" "X14671" "X14672" "X14673" "X14674" "X14675" "X14676" "X14677" "X14678" "X14679" "X14680" "X14681" "X14682" "X14683" "X14684" "X14685" "X14686" "X14687" "X14688" "X14689" "X14690" "X14691" "X14692" "X14693" "X14694" "X14695" "X14696" "X14697" "X14698" "X14699" "X14700" "X14701" "X14702" "X14703" "X14704" "X14705" "X14706" "X14707" "X14708" "X14709" "X14710" "X14711" "X14712" "X14713" "X14714" "X14715" "X14716" "X14717" "X14718" "X14719" "X14720" "X14721" "X14722" "X14723" "X14724" "X14725" "X14726" "X14727" "X14728" "X14729" "X14730" "X14731" "X14732" "X14733" "X14734" "X14735" "X14736" "X14737" "X14738" "X14739" "X14740" "X14741" "X14742" "X14743" "X14744" "X14745" "X14746" "X14747" "X14748" "X14749" "X14750" "X14751" "X14752" "X14753" "X14754" "X14755" "X14756" "X14757" "X14758" "X14759" "X14760" "X14761" "X14762" "X14763" "X14764" "X14765" "X14766" "X14767" "X14768" "X14769" "X14770" "X14771" "X14772" "X14773" "X14774" "X14775" "X14776" "X14777" "X14778" "X14779" "X14780" "X14781" "X14782" "X14783" "X14784" "X14785" "X14786" "X14787" "X14788" "X14789" "X14790" "X14791" "X14792" "X14793" "X14794" "X14795" "X14796" "X14797" "X14798" "X14799" "X14800" "X14801" "X14802" "X14803" "X14804" "X14805" "X14806" "X14807" "X14808" "X14809" "X14810" "X14811" "X14812" "X14813" "X14814" "X14815" "X14816" "X14817" "X14818" "X14819" "X14820" "X14821" "X14822" "X14823" "X14824" "X14825" "X14826" "X14827" "X14828" "X14829" "X14830" "X14831" "X14832" "X14833" "X14834" "X14835" "X14836" "X14837" "X14838" "X14839" "X14840" "X14841" "X14842" "X14843" "X14844" "X14845" "X14846" "X14847" "X14848" "X14849" "X14850" "X14851" "X14852" "X14853" "X14854" "X14855" "X14856" "X14857" "X14858" "X14859" "X14860" "X14861" "X14862" "X14863" "X14864" "X14865" "X14866" "X14867" "X14868" "X14869" "X14870" "X14871" "X14872" "X14873" "X14874" "X14875" "X14876" "X14877" "X14878" "X14879" "X14880" "X14881" "X14882" "X14883" "X14884" "X14885" "X14886" "X14887" "X14888" "X14889" "X14890" "X14891" "X14892" "X14893" "X14894" "X14895" "X14896" "X14897" "X14898" "X14899" "X14900" "X14901" "X14902" "X14903" "X14904" "X14905" "X14906" "X14907" "X14908" "X14909" "X14910" "X14911" "X14912" "X14913" "X14914" "X14915" "X14916" "X14917" "X14918" "X14919" "X14920" "X14921" "X14922" "X14923" "X14924" "X14925" "X14926" "X14927" "X14928" "X14929" "X14930" "X14931" "X14932" "X14933" "X14934" "X14935" "X14936" "X14937" "X14938" "X14939" "X14940" "X14941" "X14942" "X14943" "X14944" "X14945" "X14946" "X14947" "X14948" "X14949" "X14950" "X14951" "X14952" "X14953" "X14954" "X14955" "X14956" "X14957" "X14958" "X14959" "X14960" "X14961" "X14962" "X14963" "X14964" "X14965" "X14966" "X14967" "X14968" "X14969" "X14970" "X14971" "X14972" "X14973" "X14974" "X14975" "X14976" "X14977" "X14978" "X14979" "X14980" "X14981" "X14982" "X14983" "X14984" "X14985" "X14986" "X14987" "X14988" "X14989" "X14990" "X14991" "X14992" "X14993" "X14994" "X14995" "X14996" "X14997" "X14998" "X14999" "X15000" "X15001" "X15002" "X15003" "X15004" "X15005" "X15006" "X15007" "X15008" "X15009" "X15010" "X15011" "X15012" "X15013" "X15014" "X15015" "X15016" "X15017" "X15018" "X15019" "X15020" "X15021" "X15022" "X15023" "X15024" "X15025" "X15026" "X15027" "X15028" "X15029" "X15030" "X15031" "X15032" "X15033" "X15034" "X15035" "X15036" "X15037" "X15038" "X15039" "X15040" "X15041" "X15042" "X15043" "X15044" "X15045" "X15046" "X15047" "X15048" "X15049" "X15050" "X15051" "X15052" "X15053" "X15054" "X15055" "X15056" "X15057" "X15058" "X15059" "X15060" "X15061" "X15062" "X15063" "X15064" "X15065" "X15066" "X15067" "X15068" "X15069" "X15070" "X15071" "X15072" "X15073" "X15074" "X15075" "X15076" "X15077" "X15078" "X15079" "X15080" "X15081" "X15082" "X15083" "X15084" "X15085" "X15086" "X15087" "X15088" "X15089" "X15090" "X15091" "X15092" "X15093" "X15094" "X15095" "X15096" "X15097" "X15098" "X15099" "X15100" "X15101" "X15102" "X15103" "X15104" "X15105" "X15106" "X15107" "X15108" "X15109" "X15110" "X15111" "X15112" "X15113" "X15114" "X15115" "X15116" "X15117" "X15118" "X15119" "X15120" "X15121" "X15122" "X15123" "X15124" "X15125" "X15126" "X15127" "X15128" "X15129" "X15130" "X15131" "X15132" "X15133" "X15134" "X15135" "X15136" "X15137" "X15138" "X15139" "X15140" "X15141" "X15142" "X15143" "X15144" "X15145" "X15146" "X15147" "X15148" "X15149" "X15150" "X15151" "X15152" "X15153" "X15154" "X15155" "X15156" "X15157" "X15158" "X15159" "X15160" "X15161" "X15162" "X15163" "X15164" "X15165" "X15166" "X15167" "X15168" "X15169" "X15170" "X15171" "X15172" "X15173" "X15174" "X15175" "X15176" "X15177" "X15178" "X15179" "X15180" "X15181" "X15182" "X15183" "X15184" "X15185" "X15186" "X15187" "X15188" "X15189" "X15190" "X15191" "X15192" "X15193" "X15194" "X15195" "X15196" "X15197" "X15198" "X15199" "X15200" "X15201" "X15202" "X15203" "X15204" "X15205" "X15206" "X15207" "X15208" "X15209" "X15210" "X15211" "X15212" "X15213" "X15214" "X15215" "X15216" "X15217" "X15218" "X15219" "X15220" "X15221" "X15222" "X15223" "X15224" "X15225" "X15226" "X15227" "X15228" "X15229" "X15230" "X15231" "X15232" "X15233" "X15234" "X15235" "X15236" "X15237" "X15238" "X15239" "X15240" "X15241" "X15242" "X15243" "X15244" "X15245" "X15246" "X15247" "X15248" "X15249" "X15250" "X15251" "X15252" "X15253" "X15254" "X15255" "X15256" "X15257" "X15258" "X15259" "X15260" "X15261" "X15262" "X15263" "X15264" "X15265" "X15266" "X15267" "X15268" "X15269" "X15270" "X15271" "X15272" "X15273" "X15274" "X15275" "X15276" "X15277" "X15278" "X15279" "X15280" "X15281" "X15282" "X15283" "X15284" "X15285" "X15286" "X15287" "X15288" "X15289" "X15290" "X15291" "X15292" "X15293" "X15294" "X15295" "X15296" "X15297" "X15298" "X15299" "X15300" "X15301" "X15302" "X15303" "X15304" "X15305" "X15306" "X15307" "X15308" "X15309" "X15310" "X15311" "X15312" "X15313" "X15314" "X15315" "X15316" "X15317" "X15318" "X15319" "X15320" "X15321" "X15322" "X15323" "X15324" "X15325" "X15326" "X15327" "X15328" "X15329" "X15330" "X15331" "X15332" "X15333" "X15334" "X15335" "X15336" "X15337" "X15338" "X15339" "X15340" "X15341" "X15342" "X15343" "X15344" "X15345" "X15346" "X15347" "X15348" "X15349" "X15350" "X15351" "X15352" "X15353" "X15354" "X15355" "X15356" "X15357" "X15358" "X15359" "X15360" "X15361" "X15362" "X15363" "X15364" "X15365" "X15366" "X15367" "X15368" "X15369" "X15370" "X15371" "X15372" "X15373" "X15374" "X15375" "X15376" "X15377" "X15378" "X15379" "X15380" "X15381" "X15382" "X15383" "X15384" "X15385" "X15386" "X15387" "X15388" "X15389" "X15390" "X15391" "X15392" "X15393" "X15394" "X15395" "X15396" "X15397" "X15398" "X15399" "X15400" "X15401" "X15402" "X15403" "X15404" "X15405" "X15406" "X15407" "X15408" "X15409" "X15410" "X15411" "X15412" "X15413" "X15414" "X15415" "X15416" "X15417" "X15418" "X15419" "X15420" "X15421" "X15422" "X15423" "X15424" "X15425" "X15426" "X15427" "X15428" "X15429" "X15430" "X15431" "X15432" "X15433" "X15434" "X15435" "X15436" "X15437" "X15438" "X15439" "X15440" "X15441" "X15442" "X15443" "X15444" "X15445" "X15446" "X15447" "X15448" "X15449" "X15450" "X15451" "X15452" "X15453" "X15454" "X15455" "X15456" "X15457" "X15458" "X15459" "X15460" "X15461" "X15462" "X15463" "X15464" "X15465" "X15466" "X15467" "X15468" "X15469" "X15470" "X15471" "X15472" "X15473" "X15474" "X15475" "X15476" "X15477" "X15478" "X15479" "X15480" "X15481" "X15482" "X15483" "X15484" "X15485" "X15486" "X15487" "X15488" "X15489" "X15490" "X15491" "X15492" "X15493" "X15494" "X15495" "X15496" "X15497" "X15498" "X15499" "X15500" "X15501" "X15502" "X15503" "X15504" "X15505" "X15506" "X15507" "X15508" "X15509" "X15510" "X15511" "X15512" "X15513" "X15514" "X15515" "X15516" "X15517" "X15518" "X15519" "X15520" "X15521" "X15522" "X15523" "X15524" "X15525" "X15526" "X15527" "X15528" "X15529" "X15530" "X15531" "X15532" "X15533" "X15534" "X15535" "X15536" "X15537" "X15538" "X15539" "X15540" "X15541" "X15542" "X15543" "X15544" "X15545" "X15546" "X15547" "X15548" "X15549" "X15550" "X15551" "X15552" "X15553" "X15554" "X15555" "X15556" "X15557" "X15558" "X15559" "X15560" "X15561" "X15562" "X15563" "X15564" "X15565" "X15566" "X15567" "X15568" "X15569" "X15570" "X15571" "X15572" "X15573" "X15574" "X15575" "X15576" "X15577" "X15578" "X15579" "X15580" "X15581" "X15582" "X15583" "X15584" "X15585" "X15586" "X15587" "X15588" "X15589" "X15590" "X15591" "X15592" "X15593" "X15594" "X15595" "X15596" "X15597" "X15598" "X15599" "X15600" "X15601" "X15602" "X15603" "X15604" "X15605" "X15606" "X15607" "X15608" "X15609" "X15610" "X15611" "X15612" "X15613" "X15614" "X15615" "X15616" "X15617" "X15618" "X15619" "X15620" "X15621" "X15622" "X15623" "X15624" "X15625" "X15626" "X15627" "X15628" "X15629" "X15630" "X15631" "X15632" "X15633" "X15634" "X15635" "X15636" "X15637" "X15638" "X15639" "X15640" "X15641" "X15642" "X15643" "X15644" "X15645" "X15646" "X15647" "X15648" "X15649" "X15650" "X15651" "X15652" "X15653" "X15654" "X15655" "X15656" "X15657" "X15658" "X15659" "X15660" "X15661" "X15662" "X15663" "X15664" "X15665" "X15666" "X15667" "X15668" "X15669" "X15670" "X15671" "X15672" "X15673" "X15674" "X15675" "X15676" "X15677" "X15678" "X15679" "X15680" "X15681" "X15682" "X15683" "X15684" "X15685" "X15686" "X15687" "X15688" "X15689" "X15690" "X15691" "X15692" "X15693" "X15694" "X15695" "X15696" "X15697" "X15698" "X15699" "X15700" "X15701" "X15702" "X15703" "X15704" "X15705" "X15706" "X15707" "X15708" "X15709" "X15710" "X15711" "X15712" "X15713" "X15714" "X15715" "X15716" "X15717" "X15718" "X15719" "X15720" "X15721" "X15722" "X15723" "X15724" "X15725" "X15726" "X15727" "X15728" "X15729" "X15730" "X15731" "X15732" "X15733" "X15734" "X15735" "X15736" "X15737" "X15738" "X15739" "X15740" "X15741" "X15742" "X15743" "X15744" "X15745" "X15746" "X15747" "X15748" "X15749" "X15750" "X15751" "X15752" "X15753" "X15754" "X15755" "X15756" "X15757" "X15758" "X15759" "X15760" "X15761" "X15762" "X15763" "X15764" "X15765" "X15766" "X15767" "X15768" "X15769" "X15770" "X15771" "X15772" "X15773" "X15774" "X15775" "X15776" "X15777" "X15778" "X15779" "X15780" "X15781" "X15782" "X15783" "X15784" "X15785" "X15786" "X15787" "X15788" "X15789" "X15790" "X15791" "X15792" "X15793" "X15794" "X15795" "X15796" "X15797" "X15798" "X15799" "X15800" "X15801" "X15802" "X15803" "X15804" "X15805" "X15806" "X15807" "X15808" "X15809" "X15810" "X15811" "X15812" "X15813" "X15814" "X15815" "X15816" "X15817" "X15818" "X15819" "X15820" "X15821" "X15822" "X15823" "X15824" "X15825" "X15826" "X15827" "X15828" "X15829" "X15830" "X15831" "X15832" "X15833" "X15834" "X15835" "X15836" "X15837" "X15838" "X15839" "X15840" "X15841" "X15842" "X15843" "X15844" "X15845" "X15846" "X15847" "X15848" "X15849" "X15850" "X15851" "X15852" "X15853" "X15854" "X15855" "X15856" "X15857" "X15858" "X15859" "X15860" "X15861" "X15862" "X15863" "X15864" "X15865" "X15866" "X15867" "X15868" "X15869" "X15870" "X15871" "X15872" "X15873" "X15874" "X15875" "X15876" "X15877" "X15878" "X15879" "X15880" "X15881" "X15882" "X15883" "X15884" "X15885" "X15886" "X15887" "X15888" "X15889" "X15890" "X15891" "X15892" "X15893" "X15894" "X15895" "X15896" "X15897" "X15898" "X15899" "X15900" "X15901" "X15902" "X15903" "X15904" "X15905" "X15906" "X15907" "X15908" "X15909" "X15910" "X15911" "X15912" "X15913" "X15914" "X15915" "X15916" "X15917" "X15918" "X15919" "X15920" "X15921" "X15922" "X15923" "X15924" "X15925" "X15926" "X15927" "X15928" "X15929" "X15930" "X15931" "X15932" "X15933" "X15934" "X15935" "X15936" "X15937" "X15938" "X15939" "X15940" "X15941" "X15942" "X15943" "X15944" "X15945" "X15946" "X15947" "X15948" "X15949" "X15950" "X15951" "X15952" "X15953" "X15954" "X15955" "X15956" "X15957" "X15958" "X15959" "X15960" "X15961" "X15962" "X15963" "X15964" "X15965" "X15966" "X15967" "X15968" "X15969" "X15970" "X15971" "X15972" "X15973" "X15974" "X15975" "X15976" "X15977" "X15978" "X15979" "X15980" "X15981" "X15982" "X15983" "X15984" "X15985" "X15986" "X15987" "X15988" "X15989" "X15990" "X15991" "X15992" "X15993" "X15994" "X15995" "X15996" "X15997" "X15998" "X15999" "X16000" "X16001" "X16002" "X16003" "X16004" "X16005" "X16006" "X16007" "X16008" "X16009" "X16010" "X16011" "X16012" "X16013" "X16014" "X16015" "X16016" "X16017" "X16018" "X16019" "X16020" "X16021" "X16022" "X16023" "X16024" "X16025" "X16026" "X16027" "X16028" "X16029" "X16030" "X16031" "X16032" "X16033" "X16034" "X16035" "X16036" "X16037" "X16038" "X16039" "X16040" "X16041" "X16042" "X16043" "X16044" "X16045" "X16046" "X16047" "X16048" "X16049" "X16050" "X16051" "X16052" "X16053" "X16054" "X16055" "X16056" "X16057" "X16058" "X16059" "X16060" "X16061" "X16062" "X16063" "X16064" "X16065" "X16066" "X16067" "X16068" "X16069" "X16070" "X16071" "X16072" "X16073" "X16074" "X16075" "X16076" "X16077" "X16078" "X16079" "X16080" "X16081" "X16082" "X16083" "X16084" "X16085" "X16086" "X16087" "X16088" "X16089" "X16090" "X16091" "X16092" "X16093" "X16094" "X16095" "X16096" "X16097" "X16098" "X16099" "X16100" "X16101" "X16102" "X16103" "X16104" "X16105" "X16106" "X16107" "X16108" "X16109" "X16110" "X16111" "X16112" "X16113" "X16114" "X16115" "X16116" "X16117" "X16118" "X16119" "X16120" "X16121" "X16122" "X16123" "X16124" "X16125" "X16126" "X16127" "X16128" "X16129" "X16130" "X16131" "X16132" "X16133" "X16134" "X16135" "X16136" "X16137" "X16138" "X16139" "X16140" "X16141" "X16142" "X16143" "X16144" "X16145" "X16146" "X16147" "X16148" "X16149" "X16150" "X16151" "X16152" "X16153" "X16154" "X16155" "X16156" "X16157" "X16158" "X16159" "X16160" "X16161" "X16162" "X16163" "X16164" "X16165" "X16166" "X16167" "X16168" "X16169" "X16170" "X16171" "X16172" "X16173" "X16174" "X16175" "X16176" "X16177" "X16178" "X16179" "X16180" "X16181" "X16182" "X16183" "X16184" "X16185" "X16186" "X16187" "X16188" "X16189" "X16190" "X16191" "X16192" "X16193" "X16194" "X16195" "X16196" "X16197" "X16198" "X16199" "X16200" "X16201" "X16202" "X16203" "X16204" "X16205" "X16206" "X16207" "X16208" "X16209" "X16210" "X16211" "X16212" "X16213" "X16214" "X16215" "X16216" "X16217" "X16218" "X16219" "X16220" "X16221" "X16222" "X16223" "X16224" "X16225" "X16226" "X16227" "X16228" "X16229" "X16230" "X16231" "X16232" "X16233" "X16234" "X16235" "X16236" "X16237" "X16238" "X16239" "X16240" "X16241" "X16242" "X16243" "X16244" "X16245" "X16246" "X16247" "X16248" "X16249" "X16250" "X16251" "X16252" "X16253" "X16254" "X16255" "X16256" "X16257" "X16258" "X16259" "X16260" "X16261" "X16262" "X16263" "X16264" "X16265" "X16266" "X16267" "X16268" "X16269" "X16270" "X16271" "X16272" "X16273" "X16274" "X16275" "X16276" "X16277" "X16278" "X16279" "X16280" "X16281" "X16282" "X16283" "X16284" "X16285" "X16286" "X16287" "X16288" "X16289" "X16290" "X16291" "X16292" "X16293" "X16294" "X16295" "X16296" "X16297" "X16298" "X16299" "X16300" "X16301" "X16302" "X16303" "X16304" "X16305" "X16306" "X16307" "X16308" "X16309" "X16310" "X16311" "X16312" "X16313" "X16314" "X16315" "X16316" "X16317" "X16318" "X16319" "X16320" "X16321" "X16322" "X16323" "X16324" "X16325" "X16326" "X16327" "X16328" "X16329" "X16330" "X16331" "X16332" "X16333" "X16334" "X16335" "X16336" "X16337" "X16338" "X16339" "X16340" "X16341" "X16342" "X16343" "X16344" "X16345" "X16346" "X16347" "X16348" "X16349" "X16350" "X16351" "X16352" "X16353" "X16354" "X16355" "X16356" "X16357" "X16358" "X16359" "X16360" "X16361" "X16362" "X16363" "X16364" "X16365" "X16366" "X16367" "X16368" "X16369" "X16370" "X16371" "X16372" "X16373" "X16374" "X16375" "X16376" "X16377" "X16378" "X16379" "X16380" "X16381" "X16382" "X16383" "X16384" "X16385" "X16386" "X16387" "X16388" "X16389" "X16390" "X16391" "X16392" "X16393" "X16394" "X16395" "X16396" "X16397" "X16398" "X16399" "X16400" "X16401" "X16402" "X16403" "X16404" "X16405" "X16406" "X16407" "X16408" "X16409" "X16410" "X16411" "X16412" "X16413" "X16414" "X16415" "X16416" "X16417" "X16418" "X16419" "X16420" "X16421" "X16422" "X16423" "X16424" "X16425" "X16426" "X16427" "X16428" "X16429" "X16430" "X16431" "X16432" "X16433" "X16434" "X16435" "X16436" "X16437" "X16438" "X16439" "X16440" "X16441" "X16442" "X16443" "X16444" "X16445" "X16446" "X16447" "X16448" "X16449" "X16450" "X16451" "X16452" "X16453" "X16454" "X16455" "X16456" "X16457" "X16458" "X16459" "X16460" "X16461" "X16462" "X16463" "X16464" "X16465" "X16466" "X16467" "X16468" "X16469" "X16470" "X16471" "X16472" "X16473" "X16474" "X16475" "X16476" "X16477" "X16478" "X16479" "X16480" "X16481" "X16482" "X16483" "X16484" "X16485" "X16486" "X16487" "X16488" "X16489" "X16490" "X16491" "X16492" "X16493" "X16494" "X16495" "X16496" "X16497" "X16498" "X16499" "X16500" "X16501" "X16502" "X16503" "X16504" "X16505" "X16506" "X16507" "X16508" "X16509" "X16510" "X16511" "X16512" "X16513" "X16514" "X16515" "X16516" "X16517" "X16518" "X16519" "X16520" "X16521" "X16522" "X16523" "X16524" "X16525" "X16526" "X16527" "X16528" "X16529" "X16530" "X16531" "X16532" "X16533" "X16534" "X16535" "X16536" "X16537" "X16538" "X16539" "X16540" "X16541" "X16542" "X16543" "X16544" "X16545" "X16546" "X16547" "X16548" "X16549" "X16550" "X16551" "X16552" "X16553" "X16554" "X16555" "X16556" "X16557" "X16558" "X16559" "X16560" "X16561" "X16562" "X16563" "X16564" "X16565" "X16566" "X16567" "X16568" "X16569" "X16570" "X16571" "X16572" "X16573" "X16574" "X16575" "X16576" "X16577" "X16578" "X16579" "X16580" "X16581" "X16582" "X16583" "X16584" "X16585" "X16586" "X16587" "X16588" "X16589" "X16590" "X16591" "X16592" "X16593" "X16594" "X16595" "X16596" "X16597" "X16598" "X16599" "X16600" "X16601" "X16602" "X16603" "X16604" "X16605" "X16606" "X16607" "X16608" "X16609" "X16610" "X16611" "X16612" "X16613" "X16614" "X16615" "X16616" "X16617" "X16618" "X16619" "X16620" "X16621" "X16622" "X16623" "X16624" "X16625" "X16626" "X16627" "X16628" "X16629" "X16630" "X16631" "X16632" "X16633" "X16634" "X16635" "X16636" "X16637" "X16638" "X16639" "X16640" "X16641" "X16642" "X16643" "X16644" "X16645" "X16646" "X16647" "X16648" "X16649" "X16650" "X16651" "X16652" "X16653" "X16654" "X16655" "X16656" "X16657" "X16658" "X16659" "X16660" "X16661" "X16662" "X16663" "X16664" "X16665" "X16666" "X16667" "X16668" "X16669" "X16670" "X16671" "X16672" "X16673" "X16674" "X16675" "X16676" "X16677" "X16678" "X16679" "X16680" "X16681" "X16682" "X16683" "X16684" "X16685" "X16686" "X16687" "X16688" "X16689" "X16690" "X16691" "X16692" "X16693" "X16694" "X16695" "X16696" "X16697" "X16698" "X16699" "X16700" "X16701" "X16702" "X16703" "X16704" "X16705" "X16706" "X16707" "X16708" "X16709" "X16710" "X16711" "X16712" "X16713" "X16714" "X16715" "X16716" "X16717" "X16718" "X16719" "X16720" "X16721" "X16722" "X16723" "X16724" "X16725" "X16726" "X16727" "X16728" "X16729" "X16730" "X16731" "X16732" "X16733" "X16734" "X16735" "X16736" "X16737" "X16738" "X16739" "X16740" "X16741" "X16742" "X16743" "X16744" "X16745" "X16746" "X16747" "X16748" "X16749" "X16750" "X16751" "X16752" "X16753" "X16754" "X16755" "X16756" "X16757" "X16758" "X16759" "X16760" "X16761" "X16762" "X16763" "X16764" "X16765" "X16766" "X16767" "X16768" "X16769" "X16770" "X16771" "X16772" "X16773" "X16774" "X16775" "X16776" "X16777" "X16778" "X16779" "X16780" "X16781" "X16782" "X16783" "X16784" "X16785" "X16786" "X16787" "X16788" "X16789" "X16790" "X16791" "X16792" "X16793" "X16794" "X16795" "X16796" "X16797" "X16798" "X16799" "X16800" "X16801" "X16802" "X16803" "X16804" "X16805" "X16806" "X16807" "X16808" "X16809" "X16810" "X16811" "X16812" "X16813" "X16814" "X16815" "X16816" "X16817" "X16818" "X16819" "X16820" "X16821" "X16822" "X16823" "X16824" "X16825" "X16826" "X16827" "X16828" "X16829" "X16830" "X16831" "X16832" "X16833" "X16834" "X16835" "X16836" "X16837" "X16838" "X16839" "X16840" "X16841" "X16842" "X16843" "X16844" "X16845" "X16846" "X16847" "X16848" "X16849" "X16850" "X16851" "X16852" "X16853" "X16854" "X16855" "X16856" "X16857" "X16858" "X16859" "X16860" "X16861" "X16862" "X16863" "X16864" "X16865" "X16866" "X16867" "X16868" "X16869" "X16870" "X16871" "X16872" "X16873" "X16874" "X16875" "X16876" "X16877" "X16878" "X16879" "X16880" "X16881" "X16882" "X16883" "X16884" "X16885" "X16886" "X16887" "X16888" "X16889" "X16890" "X16891" "X16892" "X16893" "X16894" "X16895" "X16896" "X16897" "X16898" "X16899" "X16900" "X16901" "X16902" "X16903" "X16904" "X16905" "X16906" "X16907" "X16908" "X16909" "X16910" "X16911" "X16912" "X16913" "X16914" "X16915" "X16916" "X16917" "X16918" "X16919" "X16920" "X16921" "X16922" "X16923" "X16924" "X16925" "X16926" "X16927" "X16928" "X16929" "X16930" "X16931" "X16932" "X16933" "X16934" "X16935" "X16936" "X16937" "X16938" "X16939" "X16940" "X16941" "X16942" "X16943" "X16944" "X16945" "X16946" "X16947" "X16948" "X16949" "X16950" "X16951" "X16952" "X16953" "X16954" "X16955" "X16956" "X16957" "X16958" "X16959" "X16960" "X16961" "X16962" "X16963" "X16964" "X16965" "X16966" "X16967" "X16968" "X16969" "X16970" "X16971" "X16972" "X16973" "X16974" "X16975" "X16976" "X16977" "X16978" "X16979" "X16980" "X16981" "X16982" "X16983" "X16984" "X16985" "X16986" "X16987" "X16988" "X16989" "X16990" "X16991" "X16992" "X16993" "X16994" "X16995" "X16996" "X16997" "X16998" "X16999" "X17000" "X17001" "X17002" "X17003" "X17004" "X17005" "X17006" "X17007" "X17008" "X17009" "X17010" "X17011" "X17012" "X17013" "X17014" "X17015" "X17016" "X17017" "X17018" "X17019" "X17020" "X17021" "X17022" "X17023" "X17024" "X17025" "X17026" "X17027" "X17028" "X17029" "X17030" "X17031" "X17032" "X17033" "X17034" "X17035" "X17036" "X17037" "X17038" "X17039" "X17040" "X17041" "X17042" "X17043" "X17044" "X17045" "X17046" "X17047" "X17048" "X17049" "X17050" "X17051" "X17052" "X17053" "X17054" "X17055" "X17056" "X17057" "X17058" "X17059" "X17060" "X17061" "X17062" "X17063" "X17064" "X17065" "X17066" "X17067" "X17068" "X17069" "X17070" "X17071" "X17072" "X17073" "X17074" "X17075" "X17076" "X17077" "X17078" "X17079" "X17080" "X17081" "X17082" "X17083" "X17084" "X17085" "X17086" "X17087" "X17088" "X17089" "X17090" "X17091" "X17092" "X17093" "X17094" "X17095" "X17096" "X17097" "X17098" "X17099" "X17100" "X17101" "X17102" "X17103" "X17104" "X17105" "X17106" "X17107" "X17108" "X17109" "X17110" "X17111" "X17112" "X17113" "X17114" "X17115" "X17116" "X17117" "X17118" "X17119" "X17120" "X17121" "X17122" "X17123" "X17124" "X17125" "X17126" "X17127" "X17128" "X17129" "X17130" "X17131" "X17132" "X17133" "X17134" "X17135" "X17136" "X17137" "X17138" "X17139" "X17140" "X17141" "X17142" "X17143" "X17144" "X17145" "X17146" "X17147" "X17148" "X17149" "X17150" "X17151" "X17152" "X17153" "X17154" "X17155" "X17156" "X17157" "X17158" "X17159" "X17160" "X17161" "X17162" "X17163" "X17164" "X17165" "X17166" "X17167" "X17168" "X17169" "X17170" "X17171" "X17172" "X17173" "X17174" "X17175" "X17176" "X17177" "X17178" "X17179" "X17180" "X17181" "X17182" "X17183" "X17184" "X17185" "X17186" "X17187" "X17188" "X17189" "X17190" "X17191" "X17192" "X17193" "X17194" "X17195" "X17196" "X17197" "X17198" "X17199" "X17200" "X17201" "X17202" "X17203" "X17204" "X17205" "X17206" "X17207" "X17208" "X17209" "X17210" "X17211" "X17212" "X17213" "X17214" "X17215" "X17216" "X17217" "X17218" "X17219" "X17220" "X17221" "X17222" "X17223" "X17224" "X17225" "X17226" "X17227" "X17228" "X17229" "X17230" "X17231" "X17232" "X17233" "X17234" "X17235" "X17236" "X17237" "X17238" "X17239" "X17240" "X17241" "X17242" "X17243" "X17244" "X17245" "X17246" "X17247" "X17248" "X17249" "X17250" "X17251" "X17252" "X17253" "X17254" "X17255" "X17256" "X17257" "X17258" "X17259" "X17260" "X17261" "X17262" "X17263" "X17264" "X17265" "X17266" "X17267" "X17268" "X17269" "X17270" "X17271" "X17272" "X17273" "X17274" "X17275" "X17276" "X17277" "X17278" "X17279" "X17280" "X17281" "X17282" "X17283" "X17284" "X17285" "X17286" "X17287" "X17288" "X17289" "X17290" "X17291" "X17292" "X17293" "X17294" "X17295" "X17296" "X17297" "X17298" "X17299" "X17300" "X17301" "X17302" "X17303" "X17304" "X17305" "X17306" "X17307" "X17308" "X17309" "X17310" "X17311" "X17312" "X17313" "X17314" "X17315" "X17316" "X17317" "X17318" "X17319" "X17320" "X17321" "X17322" "X17323" "X17324" "X17325" "X17326" "X17327" "X17328" "X17329" "X17330" "X17331" "X17332" "X17333" "X17334" "X17335" "X17336" "X17337" "X17338" "X17339" "X17340" "X17341" "X17342" "X17343" "X17344" "X17345" "X17346" "X17347" "X17348" "X17349" "X17350" "X17351" "X17352" "X17353" "X17354" "X17355" "X17356" "X17357" "X17358" "X17359" "X17360" "X17361" "X17362" "X17363" "X17364" "X17365" "X17366" "X17367" "X17368" "X17369" "X17370" "X17371" "X17372" "X17373" "X17374" "X17375" "X17376" "X17377" "X17378" "X17379" "X17380" "X17381" "X17382" "X17383" "X17384" "X17385" "X17386" "X17387" "X17388" "X17389" "X17390" "X17391" "X17392" "X17393" "X17394" "X17395" "X17396" "X17397" "X17398" "X17399" "X17400" "X17401" "X17402" "X17403" "X17404" "X17405" "X17406" "X17407" "X17408" "X17409" "X17410" "X17411" "X17412" "X17413" "X17414" "X17415" "X17416" "X17417" "X17418" "X17419" "X17420" "X17421" "X17422" "X17423" "X17424" "X17425" "X17426" "X17427" "X17428" "X17429" "X17430" "X17431" "X17432" "X17433" "X17434" "X17435" "X17436" "X17437" "X17438" "X17439" "X17440" "X17441" "X17442" "X17443" "X17444" "X17445" "X17446" "X17447" "X17448" "X17449" "X17450" "X17451" "X17452" "X17453" "X17454" "X17455" "X17456" "X17457" "X17458" "X17459" "X17460" "X17461" "X17462" "X17463" "X17464" "X17465" "X17466" "X17467" "X17468" "X17469" "X17470" "X17471" "X17472" "X17473" "X17474" "X17475" "X17476" "X17477" "X17478" "X17479" "X17480" "X17481" "X17482" "X17483" "X17484" "X17485" "X17486" "X17487" "X17488" "X17489" "X17490" "X17491" "X17492" "X17493" "X17494" "X17495" "X17496" "X17497" "X17498" "X17499" "X17500" "X17501" "X17502" "X17503" "X17504" "X17505" "X17506" "X17507" "X17508" "X17509" "X17510" "X17511" "X17512" "X17513" "X17514" "X17515" "X17516" "X17517" "X17518" "X17519" "X17520" "X17521" "X17522" "X17523" "X17524" "X17525" "X17526" "X17527" "X17528" "X17529" "X17530" "X17531" "X17532" "X17533" "X17534" "X17535" "X17536" "X17537" "X17538" "X17539" "X17540" "X17541" "X17542" "X17543" "X17544" "X17545" "X17546" "X17547" "X17548" "X17549" "X17550" "X17551" "X17552" "X17553" "X17554" "X17555" "X17556" "X17557" "X17558" "X17559" "X17560" "X17561" "X17562" "X17563" "X17564" "X17565" "X17566" "X17567" "X17568" "X17569" "X17570" "X17571" "X17572" "X17573" "X17574" "X17575" "X17576" "X17577" "X17578" "X17579" "X17580" "X17581" "X17582" "X17583" "X17584" "X17585" "X17586" "X17587" "X17588" "X17589" "X17590" "X17591" "X17592" "X17593" "X17594" "X17595" "X17596" "X17597" "X17598" "X17599" "X17600" "X17601" "X17602" "X17603" "X17604" "X17605" "X17606" "X17607" "X17608" "X17609" "X17610" "X17611" "X17612" "X17613" "X17614" "X17615" "X17616" "X17617" "X17618" "X17619" "X17620" "X17621" "X17622" "X17623" "X17624" "X17625" "X17626" "X17627" "X17628" "X17629" "X17630" "X17631" "X17632" "X17633" "X17634" "X17635" "X17636" "X17637" "X17638" "X17639" "X17640" "X17641" "X17642" "X17643" "X17644" "X17645" "X17646" "X17647" "X17648" "X17649" "X17650" "X17651" "X17652" "X17653" "X17654" "X17655" "X17656" "X17657" "X17658" "X17659" "X17660" "X17661" "X17662" "X17663" "X17664" "X17665" "X17666" "X17667" "X17668" "X17669" "X17670" "X17671" "X17672" "X17673" "X17674" "X17675" "X17676" "X17677" "X17678" "X17679" "X17680" "X17681" "X17682" "X17683" "X17684" "X17685" "X17686" "X17687" "X17688" "X17689" "X17690" "X17691" "X17692" "X17693" "X17694" "X17695" "X17696" "X17697" "X17698" "X17699" "X17700" "X17701" "X17702" "X17703" "X17704" "X17705" "X17706" "X17707" "X17708" "X17709" "X17710" "X17711" "X17712" "X17713" "X17714" "X17715" "X17716" "X17717" "X17718" "X17719" "X17720" "X17721" "X17722" "X17723" "X17724" "X17725" "X17726" "X17727" "X17728" "X17729" "X17730" "X17731" "X17732" "X17733" "X17734" "X17735" "X17736" "X17737" "X17738" "X17739" "X17740" "X17741" "X17742" "X17743" "X17744" "X17745" "X17746" "X17747" "X17748" "X17749" "X17750" "X17751" "X17752" "X17753" "X17754" "X17755" "X17756" "X17757" "X17758" "X17759" "X17760" "X17761" "X17762" "X17763" "X17764" "X17765" "X17766" "X17767" "X17768" "X17769" "X17770" "X17771" "X17772" "X17773" "X17774" "X17775" "X17776" "X17777" "X17778" "X17779" "X17780" "X17781" "X17782" "X17783" "X17784" "X17785" "X17786" "X17787" "X17788" "X17789" "X17790" "X17791" "X17792" "X17793" "X17794" "X17795" "X17796" "X17797" "X17798" "X17799" "X17800" "X17801" "X17802" "X17803" "X17804" "X17805" "X17806" "X17807" "X17808" "X17809" "X17810" "X17811" "X17812" "X17813" "X17814" "X17815" "X17816" "X17817" "X17818" "X17819" "X17820" "X17821" "X17822" "X17823" "X17824" "X17825" "X17826" "X17827" "X17828" "X17829" "X17830" "X17831" "X17832" "X17833" "X17834" "X17835" "X17836" "X17837" "X17838" "X17839" "X17840" "X17841" "X17842" "X17843" "X17844" "X17845" "X17846" "X17847" "X17848" "X17849" "X17850" "X17851" "X17852" "X17853" "X17854" "X17855" "X17856" "X17857" "X17858" "X17859" "X17860" "X17861" "X17862" "X17863" "X17864" "X17865" "X17866" "X17867" "X17868" "X17869" "X17870" "X17871" "X17872" "X17873" "X17874" "X17875" "X17876" "X17877" "X17878" "X17879" "X17880" "X17881" "X17882" "X17883" "X17884" "X17885" "X17886" "X17887" "X17888" "X17889" "X17890" "X17891" "X17892" "X17893" "X17894" "X17895" "X17896" "X17897" "X17898" "X17899" "X17900" "X17901" "X17902" "X17903" "X17904" "X17905" "X17906" "X17907" "X17908" "X17909" "X17910" "X17911" "X17912" "X17913" "X17914" "X17915" "X17916" "X17917" "X17918" "X17919" "X17920" "X17921" "X17922" "X17923" "X17924" "X17925" "X17926" "X17927" "X17928" "X17929" "X17930" "X17931" "X17932" "X17933" "X17934" "X17935" "X17936" "X17937" "X17938" "X17939" "X17940" "X17941" "X17942" "X17943" "X17944" "X17945" "X17946" "X17947" "X17948" "X17949" "X17950" "X17951" "X17952" "X17953" "X17954" "X17955" "X17956" "X17957" "X17958" "X17959" "X17960" "X17961" "X17962" "X17963" "X17964" "X17965" "X17966" "X17967" "X17968" "X17969" "X17970" "X17971" "X17972" "X17973" "X17974" "X17975" "X17976" "X17977" "X17978" "X17979" "X17980" "X17981" "X17982" "X17983" "X17984" "X17985" "X17986" "X17987" "X17988" "X17989" "X17990" "X17991" "X17992" "X17993" "X17994" "X17995" "X17996" "X17997" "X17998" "X17999" "X18000" "X18001" "X18002" "X18003" "X18004" "X18005" "X18006" "X18007" "X18008" "X18009" "X18010" "X18011" "X18012" "X18013" "X18014" "X18015" "X18016" "X18017" "X18018" "X18019" "X18020" "X18021" "X18022" "X18023" "X18024" "X18025" "X18026" "X18027" "X18028" "X18029" "X18030" "X18031" "X18032" "X18033" "X18034" "X18035" "X18036" "X18037" "X18038" "X18039" "X18040" "X18041" "X18042" "X18043" "X18044" "X18045" "X18046" "X18047" "X18048" "X18049" "X18050" "X18051" "X18052" "X18053" "X18054" "X18055" "X18056" "X18057" "X18058" "X18059" "X18060" "X18061" "X18062" "X18063" "X18064" "X18065" "X18066" "X18067" "X18068" "X18069" "X18070" "X18071" "X18072" "X18073" "X18074" "X18075" "X18076" "X18077" "X18078" "X18079" "X18080" "X18081" "X18082" "X18083" "X18084" "X18085" "X18086" "X18087" "X18088" "X18089" "X18090" "X18091" "X18092" "X18093" "X18094" "X18095" "X18096" "X18097" "X18098" "X18099" "X18100" "X18101" "X18102" "X18103" "X18104" "X18105" "X18106" "X18107" "X18108" "X18109" "X18110" "X18111" "X18112" "X18113" "X18114" "X18115" "X18116" "X18117" "X18118" "X18119" "X18120" "X18121" "X18122" "X18123" "X18124" "X18125" "X18126" "X18127" "X18128" "X18129" "X18130" "X18131" "X18132" "X18133" "X18134" "X18135" "X18136" "X18137" "X18138" "X18139" "X18140" "X18141" "X18142" "X18143" "X18144" "X18145" "X18146" "X18147" "X18148" "X18149" "X18150" "X18151" "X18152" "X18153" "X18154" "X18155" "X18156" "X18157" "X18158" "X18159" "X18160" "X18161" "X18162" "X18163" "X18164" "X18165" "X18166" "X18167" "X18168" "X18169" "X18170" "X18171" "X18172" "X18173" "X18174" "X18175" "X18176" "X18177" "X18178" "X18179" "X18180" "X18181" "X18182" "X18183" "X18184" "X18185" "X18186" "X18187" "X18188" "X18189" "X18190" "X18191" "X18192" "X18193" "X18194" "X18195" "X18196" "X18197" "X18198" "X18199" "X18200" "X18201" "X18202" "X18203" "X18204" "X18205" "X18206" "X18207" "X18208" "X18209" "X18210" "X18211" "X18212" "X18213" "X18214" "X18215" "X18216" "X18217" "X18218" "X18219" "X18220" "X18221" "X18222" "X18223" "X18224" "X18225" "X18226" "X18227" "X18228" "X18229" "X18230" "X18231" "X18232" "X18233" "X18234" "X18235" "X18236" "X18237" "X18238" "X18239" "X18240" "X18241" "X18242" "X18243" "X18244" "X18245" "X18246" "X18247" "X18248" "X18249" "X18250" "X18251" "X18252" "X18253" "X18254" "X18255" "X18256" "X18257" "X18258" "X18259" "X18260" "X18261" "X18262" "X18263" "X18264" "X18265" "X18266" "X18267" "X18268" "X18269" "X18270" "X18271" "X18272" "X18273" "X18274" "X18275" "X18276" "X18277" "X18278" "X18279" "X18280" "X18281" "X18282" "X18283" "X18284" "X18285" "X18286" "X18287" "X18288" "X18289" "X18290" "X18291" "X18292" "X18293" "X18294" "X18295" "X18296" "X18297" "X18298" "X18299" "X18300" "X18301" "X18302" "X18303" "X18304" "X18305" "X18306" "X18307" "X18308" "X18309" "X18310" "X18311" "X18312" "X18313" "X18314" "X18315" "X18316" "X18317" "X18318" "X18319" "X18320" "X18321" "X18322" "X18323" "X18324" "X18325" "X18326" "X18327" "X18328" "X18329" "X18330" "X18331" "X18332" "X18333" "X18334" "X18335" "X18336" "X18337" "X18338" "X18339" "X18340" "X18341" "X18342" "X18343" "X18344" "X18345" "X18346" "X18347" "X18348" "X18349" "X18350" "X18351" "X18352" "X18353" "X18354" "X18355" "X18356" "X18357" "X18358" "X18359" "X18360" "X18361" "X18362" "X18363" "X18364" "X18365" "X18366" "X18367" "X18368" "X18369" "X18370" "X18371" "X18372" "X18373" "X18374" "X18375" "X18376" "X18377" "X18378" "X18379" "X18380" "X18381" "X18382" "X18383" "X18384" "X18385" "X18386" "X18387" "X18388" "X18389" "X18390" "X18391" "X18392" "X18393" "X18394" "X18395" "X18396" "X18397" "X18398" "X18399" "X18400" "X18401" "X18402" "X18403" "X18404" "X18405" "X18406" "X18407" "X18408" "X18409" "X18410" "X18411" "X18412" "X18413" "X18414" "X18415" "X18416" "X18417" "X18418" "X18419" "X18420" "X18421" "X18422" "X18423" "X18424" "X18425" "X18426" "X18427" "X18428" "X18429" "X18430" "X18431" "X18432" "X18433" "X18434" "X18435" "X18436" "X18437" "X18438" "X18439" "X18440" "X18441" "X18442" "X18443" "X18444" "X18445" "X18446" "X18447" "X18448" "X18449" "X18450" "X18451" "X18452" "X18453" "X18454" "X18455" "X18456" "X18457" "X18458" "X18459" "X18460" "X18461" "X18462" "X18463" "X18464" "X18465" "X18466" "X18467" "X18468" "X18469" "X18470" "X18471" "X18472" "X18473" "X18474" "X18475" "X18476" "X18477" "X18478" "X18479" "X18480" "X18481" "X18482" "X18483" "X18484" "X18485" "X18486" "X18487" "X18488" "X18489" "X18490" "X18491" "X18492" "X18493" "X18494" "X18495" "X18496" "X18497" "X18498" "X18499" "X18500" "X18501" "X18502" "X18503" "X18504" "X18505" "X18506" "X18507" "X18508" "X18509" "X18510" "X18511" "X18512" "X18513" "X18514" "X18515" "X18516" "X18517" "X18518" "X18519" "X18520" "X18521" "X18522" "X18523" "X18524" "X18525" "X18526" "X18527" "X18528" "X18529" "X18530" "X18531" "X18532" "X18533" "X18534" "X18535" "X18536" "X18537" "X18538" "X18539" "X18540" "X18541" "X18542" "X18543" "X18544" "X18545" "X18546" "X18547" "X18548" "X18549" "X18550" "X18551" "X18552" "X18553" "X18554" "X18555" "X18556" "X18557" "X18558" "X18559" "X18560" "X18561" "X18562" "X18563" "X18564" "X18565" "X18566" "X18567" "X18568" "X18569" "X18570" "X18571" "X18572" "X18573" "X18574" "X18575" "X18576" "X18577" "X18578" "X18579" "X18580" "X18581" "X18582" "X18583" "X18584" "X18585" "X18586" "X18587" "X18588" "X18589" "X18590" "X18591" "X18592" "X18593" "X18594" "X18595" "X18596" "X18597" "X18598" "X18599" "X18600" "X18601" "X18602" "X18603" "X18604" "X18605" "X18606" "X18607" "X18608" "X18609" "X18610" "X18611" "X18612" "X18613" "X18614" "X18615" "X18616" "X18617" "X18618" "X18619" "X18620" "X18621" "X18622" "X18623" "X18624" "X18625" "X18626" "X18627" "X18628" "X18629" "X18630" "X18631" "X18632" "X18633" "X18634" "X18635" "X18636" "X18637" "X18638" "X18639" "X18640" "X18641" "X18642" "X18643" "X18644" "X18645" "X18646" "X18647" "X18648" "X18649" "X18650" "X18651" "X18652" "X18653" "X18654" "X18655" "X18656" "X18657" "X18658" "X18659" "X18660" "X18661" "X18662" "X18663" "X18664" "X18665" "X18666" "X18667" "X18668" "X18669" "X18670" "X18671" "X18672" "X18673" "X18674" "X18675" "X18676" "X18677" "X18678" "X18679" "X18680" "X18681" "X18682" "X18683" "X18684" "X18685" "X18686" "X18687" "X18688" "X18689" "X18690" "X18691" "X18692" "X18693" "X18694" "X18695" "X18696" "X18697" "X18698" "X18699" "X18700" "X18701" "X18702" "X18703" "X18704" "X18705" "X18706" "X18707" "X18708" "X18709" "X18710" "X18711" "X18712" "X18713" "X18714" "X18715" "X18716" "X18717" "X18718" "X18719" "X18720" "X18721" "X18722" "X18723" "X18724" "X18725" "X18726" "X18727" "X18728" "X18729" "X18730" "X18731" "X18732" "X18733" "X18734" "X18735" "X18736" "X18737" "X18738" "X18739" "X18740" "X18741" "X18742" "X18743" "X18744" "X18745" "X18746" "X18747" "X18748" "X18749" "X18750" "X18751" "X18752" "X18753" "X18754" "X18755" "X18756" "X18757" "X18758" "X18759" "X18760" "X18761" "X18762" "X18763" "X18764" "X18765" "X18766" "X18767" "X18768" "X18769" "X18770" "X18771" "X18772" "X18773" "X18774" "X18775" "X18776" "X18777" "X18778" "X18779" "X18780" "X18781" "X18782" "X18783" "X18784" "X18785" "X18786" "X18787" "X18788" "X18789" "X18790" "X18791" "X18792" "X18793" "X18794" "X18795" "X18796" "X18797" "X18798" "X18799" "X18800" "X18801" "X18802" "X18803" "X18804" "X18805" "X18806" "X18807" "X18808" "X18809" "X18810" "X18811" "X18812" "X18813" "X18814" "X18815" "X18816" "X18817" "X18818" "X18819" "X18820" "X18821" "X18822" "X18823" "X18824" "X18825" "X18826" "X18827" "X18828" "X18829" "X18830" "X18831" "X18832" "X18833" "X18834" "X18835" "X18836" "X18837" "X18838" "X18839" "X18840" "X18841" "X18842" "X18843" "X18844" "X18845" "X18846" "X18847" "X18848" "X18849" "X18850" "X18851" "X18852" "X18853" "X18854" "X18855" "X18856" "X18857" "X18858" "X18859" "X18860" "X18861" "X18862" "X18863" "X18864" "X18865" "X18866" "X18867" "X18868" "X18869" "X18870" "X18871" "X18872" "X18873" "X18874" "X18875" "X18876" "X18877" "X18878" "X18879" "X18880" "X18881" "X18882" "X18883" "X18884" "X18885" "X18886" "X18887" "X18888" "X18889" "X18890" "X18891" "X18892" "X18893" "X18894" "X18895" "X18896" "X18897" "X18898" "X18899" "X18900" "X18901" "X18902" "X18903" "X18904" "X18905" "X18906" "X18907" "X18908" "X18909" "X18910" "X18911" "X18912" "X18913" "X18914" "X18915" "X18916" "X18917" "X18918" "X18919" "X18920" "X18921" "X18922" "X18923" "X18924" "X18925" "X18926" "X18927" "X18928" "X18929" "X18930" "X18931" "X18932" "X18933" "X18934" "X18935" "X18936" "X18937" "X18938" "X18939" "X18940" "X18941" "X18942" "X18943" "X18944" "X18945" "X18946" "X18947" "X18948" "X18949" "X18950" "X18951" "X18952" "X18953" "X18954" "X18955" "X18956" "X18957" "X18958" "X18959" "X18960" "X18961" "X18962" "X18963" "X18964" "X18965" "X18966" "X18967" "X18968" "X18969" "X18970" "X18971" "X18972" "X18973" "X18974" "X18975" "X18976" "X18977" "X18978" "X18979" "X18980" "X18981" "X18982" "X18983" "X18984" "X18985" "X18986" "X18987" "X18988" "X18989" "X18990" "X18991" "X18992" "X18993" "X18994" "X18995" "X18996" "X18997" "X18998" "X18999" "X19000" "X19001" "X19002" "X19003" "X19004" "X19005" "X19006" "X19007" "X19008" "X19009" "X19010" "X19011" "X19012" "X19013" "X19014" "X19015" "X19016" "X19017" "X19018" "X19019" "X19020" "X19021" "X19022" "X19023" "X19024" "X19025" "X19026" "X19027" "X19028" "X19029" "X19030" "X19031" "X19032" "X19033" "X19034" "X19035" "X19036" "X19037" "X19038" "X19039" "X19040" "X19041" "X19042" "X19043" "X19044" "X19045" "X19046" "X19047" "X19048" "X19049" "X19050" "X19051" "X19052" "X19053" "X19054" "X19055" "X19056" "X19057" "X19058" "X19059" "X19060" "X19061" "X19062" "X19063" "X19064" "X19065" "X19066" "X19067" "X19068" "X19069" "X19070" "X19071" "X19072" "X19073" "X19074" "X19075" "X19076" "X19077" "X19078" "X19079" "X19080" "X19081" "X19082" "X19083" "X19084" "X19085" "X19086" "X19087" "X19088" "X19089" "X19090" "X19091" "X19092" "X19093" "X19094" "X19095" "X19096" "X19097" "X19098" "X19099" "X19100" "X19101" "X19102" "X19103" "X19104" "X19105" "X19106" "X19107" "X19108" "X19109" "X19110" "X19111" "X19112" "X19113" "X19114" "X19115" "X19116" "X19117" "X19118" "X19119" "X19120" "X19121" "X19122" "X19123" "X19124" "X19125" "X19126" "X19127" "X19128" "X19129" "X19130" "X19131" "X19132" "X19133" "X19134" "X19135" "X19136" "X19137" "X19138" "X19139" "X19140" "X19141" "X19142" "X19143" "X19144" "X19145" "X19146" "X19147" "X19148" "X19149" "X19150" "X19151" "X19152" "X19153" "X19154" "X19155" "X19156" "X19157" "X19158" "X19159" "X19160" "X19161" "X19162" "X19163" "X19164" "X19165" "X19166" "X19167" "X19168" "X19169" "X19170" "X19171" "X19172" "X19173" "X19174" "X19175" "X19176" "X19177" "X19178" "X19179" "X19180" "X19181" "X19182" "X19183" "X19184" "X19185" "X19186" "X19187" "X19188" "X19189" "X19190" "X19191" "X19192" "X19193" "X19194" "X19195" "X19196" "X19197" "X19198" "X19199" "X19200" "X19201" "X19202" "X19203" "X19204" "X19205" "X19206" "X19207" "X19208" "X19209" "X19210" "X19211" "X19212" "X19213" "X19214" "X19215" "X19216" "X19217" "X19218" "X19219" "X19220" "X19221" "X19222" "X19223" "X19224" "X19225" "X19226" "X19227" "X19228" "X19229" "X19230" "X19231" "X19232" "X19233" "X19234" "X19235" "X19236" "X19237" "X19238" "X19239" "X19240" "X19241" "X19242" "X19243" "X19244" "X19245" "X19246" "X19247" "X19248" "X19249" "X19250" "X19251" "X19252" "X19253" "X19254" "X19255" "X19256" "X19257" "X19258" "X19259" "X19260" "X19261" "X19262" "X19263" "X19264" "X19265" "X19266" "X19267" "X19268" "X19269" "X19270" "X19271" "X19272" "X19273" "X19274" "X19275" "X19276" "X19277" "X19278" "X19279" "X19280" "X19281" "X19282" "X19283" "X19284" "X19285" "X19286" "X19287" "X19288" "X19289" "X19290" "X19291" "X19292" "X19293" "X19294" "X19295" "X19296" "X19297" "X19298" "X19299" "X19300" "X19301" "X19302" "X19303" "X19304" "X19305" "X19306" "X19307" "X19308" "X19309" "X19310" "X19311" "X19312" "X19313" "X19314" "X19315" "X19316" "X19317" "X19318" "X19319" "X19320" "X19321" "X19322" "X19323" "X19324" "X19325" "X19326" "X19327" "X19328" "X19329" "X19330" "X19331" "X19332" "X19333" "X19334" "X19335" "X19336" "X19337" "X19338" "X19339" "X19340" "X19341" "X19342" "X19343" "X19344" "X19345" "X19346" "X19347" "X19348" "X19349" "X19350" "X19351" "X19352" "X19353" "X19354" "X19355" "X19356" "X19357" "X19358" "X19359" "X19360" "X19361" "X19362" "X19363" "X19364" "X19365" "X19366" "X19367" "X19368" "X19369" "X19370" "X19371" "X19372" "X19373" "X19374" "X19375" "X19376" "X19377" "X19378" "X19379" "X19380" "X19381" "X19382" "X19383" "X19384" "X19385" "X19386" "X19387" "X19388" "X19389" "X19390" "X19391" "X19392" "X19393" "X19394" "X19395" "X19396" "X19397" "X19398" "X19399" "X19400" "X19401" "X19402" "X19403" "X19404" "X19405" "X19406" "X19407" "X19408" "X19409" "X19410" "X19411" "X19412" "X19413" "X19414" "X19415" "X19416" "X19417" "X19418" "X19419" "X19420" "X19421" "X19422" "X19423" "X19424" "X19425" "X19426" "X19427" "X19428" "X19429" "X19430" "X19431" "X19432" "X19433" "X19434" "X19435" "X19436" "X19437" "X19438" "X19439" "X19440" "X19441" "X19442" "X19443" "X19444" "X19445" "X19446" "X19447" "X19448" "X19449" "X19450" "X19451" "X19452" "X19453" "X19454" "X19455" "X19456" "X19457" "X19458" "X19459" "X19460" "X19461" "X19462" "X19463" "X19464" "X19465" "X19466" "X19467" "X19468" "X19469" "X19470" "X19471" "X19472" "X19473" "X19474" "X19475" "X19476" "X19477" "X19478" "X19479" "X19480" "X19481" "X19482" "X19483" "X19484" "X19485" "X19486" "X19487" "X19488" "X19489" "X19490" "X19491" "X19492" "X19493" "X19494" "X19495" "X19496" "X19497" "X19498" "X19499" "X19500" "X19501" "X19502" "X19503" "X19504" "X19505" "X19506" "X19507" "X19508" "X19509" "X19510" "X19511" "X19512" "X19513" "X19514" "X19515" "X19516" "X19517" "X19518" "X19519" "X19520" "X19521" "X19522" "X19523" "X19524" "X19525" "X19526" "X19527" "X19528" "X19529" "X19530" "X19531" "X19532" "X19533" "X19534" "X19535" "X19536" "X19537" "X19538" "X19539" "X19540" "X19541" "X19542" "X19543" "X19544" "X19545" "X19546" "X19547" "X19548" "X19549" "X19550" "X19551" "X19552" "X19553" "X19554" "X19555" "X19556" "X19557" "X19558" "X19559" "X19560" "X19561" "X19562" "X19563" "X19564" "X19565" "X19566" "X19567" "X19568" "X19569" "X19570" "X19571" "X19572" "X19573" "X19574" "X19575" "X19576" "X19577" "X19578" "X19579" "X19580" "X19581" "X19582" "X19583" "X19584" "X19585" "X19586" "X19587" "X19588" "X19589" "X19590" "X19591" "X19592" "X19593" "X19594" "X19595" "X19596" "X19597" "X19598" "X19599" "X19600" "X19601" "X19602" "X19603" "X19604" "X19605" "X19606" "X19607" "X19608" "X19609" "X19610" "X19611" "X19612" "X19613" "X19614" "X19615" "X19616" "X19617" "X19618" "X19619" "X19620" "X19621" "X19622" "X19623" "X19624" "X19625" "X19626" "X19627" "X19628" "X19629" "X19630" "X19631" "X19632" "X19633" "X19634" "X19635" "X19636" "X19637" "X19638" "X19639" "X19640" "X19641" "X19642" "X19643" "X19644" "X19645" "X19646" "X19647" "X19648" "X19649" "X19650" "X19651" "X19652" "X19653" "X19654" "X19655" "X19656" "X19657" "X19658" "X19659" "X19660" "X19661" "X19662" "X19663" "X19664" "X19665" "X19666" "X19667" "X19668" "X19669" "X19670" "X19671" "X19672" "X19673" "X19674" "X19675" "X19676" "X19677" "X19678" "X19679" "X19680" "X19681" "X19682" "X19683" "X19684" "X19685" "X19686" "X19687" "X19688" "X19689" "X19690" "X19691" "X19692" "X19693" "X19694" "X19695" "X19696" "X19697" "X19698" "X19699" "X19700" "X19701" "X19702" "X19703" "X19704" "X19705" "X19706" "X19707" "X19708" "X19709" "X19710" "X19711" "X19712" "X19713" "X19714" "X19715" "X19716" "X19717" "X19718" "X19719" "X19720" "X19721" "X19722" "X19723" "X19724" "X19725" "X19726" "X19727" "X19728" "X19729" "X19730" "X19731" "X19732" "X19733" "X19734" "X19735" "X19736" "X19737" "X19738" "X19739" "X19740" "X19741" "X19742" "X19743" "X19744" "X19745" "X19746" "X19747" "X19748" "X19749" "X19750" "X19751" "X19752" "X19753" "X19754" "X19755" "X19756" "X19757" "X19758" "X19759" "X19760" "X19761" "X19762" "X19763" "X19764" "X19765" "X19766" "X19767" "X19768" "X19769" "X19770" "X19771" "X19772" "X19773" "X19774" "X19775" "X19776" "X19777" "X19778" "X19779" "X19780" "X19781" "X19782" "X19783" "X19784" "X19785" "X19786" "X19787" "X19788" "X19789" "X19790" "X19791" "X19792" "X19793" "X19794" "X19795" "X19796" "X19797" "X19798" "X19799" "X19800" "X19801" "X19802" "X19803" "X19804" "X19805" "X19806" "X19807" "X19808" "X19809" "X19810" "X19811" "X19812" "X19813" "X19814" "X19815" "X19816" "X19817" "X19818" "X19819" "X19820" "X19821" "X19822" "X19823" "X19824" "X19825" "X19826" "X19827" "X19828" "X19829" "X19830" "X19831" "X19832" "X19833" "X19834" "X19835" "X19836" "X19837" "X19838" "X19839" "X19840" "X19841" "X19842" "X19843" "X19844" "X19845" "X19846" "X19847" "X19848" "X19849" "X19850" "X19851" "X19852" "X19853" "X19854" "X19855" "X19856" "X19857" "X19858" "X19859" "X19860" "X19861" "X19862" "X19863" "X19864" "X19865" "X19866" "X19867" "X19868" "X19869" "X19870" "X19871" "X19872" "X19873" "X19874" "X19875" "X19876" "X19877" "X19878" "X19879" "X19880" "X19881" "X19882" "X19883" "X19884" "X19885" "X19886" "X19887" "X19888" "X19889" "X19890" "X19891" "X19892" "X19893" "X19894" "X19895" "X19896" "X19897" "X19898" "X19899" "X19900" "X19901" "X19902" "X19903" "X19904" "X19905" "X19906" "X19907" "X19908" "X19909" "X19910" "X19911" "X19912" "X19913" "X19914" "X19915" "X19916" "X19917" "X19918" "X19919" "X19920" "X19921" "X19922" "X19923" "X19924" "X19925" "X19926" "X19927" "X19928" "X19929" "X19930" "X19931" "X19932" "X19933" "X19934" "X19935" "X19936" "X19937" "X19938" "X19939" "X19940" "X19941" "X19942" "X19943" "X19944" "X19945" "X19946" "X19947" "X19948" "X19949" "X19950" "X19951" "X19952" "X19953" "X19954" "X19955" "X19956" "X19957" "X19958" "X19959" "X19960" "X19961" "X19962" "X19963" "X19964" "X19965" "X19966" "X19967" "X19968" "X19969" "X19970" "X19971" "X19972" "X19973" "X19974" "X19975" "X19976" "X19977" "X19978" "X19979" "X19980" "X19981" "X19982" "X19983" "X19984" "X19985" "X19986" "X19987" "X19988" "X19989" "X19990" "X19991" "X19992" "X19993" "X19994" "X19995" "X19996" "X19997" "X19998" "X19999" "X20000" "X20001" "X20002" "X20003" "X20004" "X20005" "X20006" "X20007" "X20008" "X20009" "X20010" "X20011" "X20012" "X20013" "X20014" "X20015" "X20016" "X20017" "X20018" "X20019" "X20020" "X20021" "X20022" "X20023" "X20024" "X20025" "X20026" "X20027" "X20028" "X20029" "X20030" "X20031" "X20032" "X20033" "X20034" "X20035" "X20036" "X20037" "X20038" "X20039" "X20040" "X20041" "X20042" "X20043" "X20044" "X20045" "X20046" "X20047" "X20048" "X20049" "X20050" "X20051" "X20052" "X20053" "X20054" "X20055" "X20056" "X20057" "X20058" "X20059" "X20060" "X20061" "X20062" "X20063" "X20064" "X20065" "X20066" "X20067" "X20068" "X20069" "X20070" "X20071" "X20072" "X20073" "X20074" "X20075" "X20076" "X20077" "X20078" "X20079" "X20080" "X20081" "X20082" "X20083" "X20084" "X20085" "X20086" "X20087" "X20088" "X20089" "X20090" "X20091" "X20092" "X20093" "X20094" "X20095" "X20096" "X20097" "X20098" "X20099" "X20100" "X20101" "X20102" "X20103" "X20104" "X20105" "X20106" "X20107" "X20108" "X20109" "X20110" "X20111" "X20112" "X20113" "X20114" "X20115" "X20116" "X20117" "X20118" "X20119" "X20120" "X20121" "X20122" "X20123" "X20124" "X20125" "X20126" "X20127" "X20128" "X20129" "X20130" "X20131" "X20132" "X20133" "X20134" "X20135" "X20136" "X20137" "X20138" "X20139" "X20140" "X20141" "X20142" "X20143" "X20144" "X20145" "X20146" "X20147" "X20148" "X20149" "X20150" "X20151" "X20152" "X20153" "X20154" "X20155" "X20156" "X20157" "X20158" "X20159" "X20160" "X20161" "X20162" "X20163" "X20164" "X20165" "X20166" "X20167" "X20168" "X20169" "X20170" "X20171" "X20172" "X20173" "X20174" "X20175" "X20176" "X20177" "X20178" "X20179" "X20180" "X20181" "X20182" "X20183" "X20184" "X20185" "X20186" "X20187" "X20188" "X20189" "X20190" "X20191" "X20192" "X20193" "X20194" "X20195" "X20196" "X20197" "X20198" "X20199" "X20200" "X20201" "X20202" "X20203" "X20204" "X20205" "X20206" "X20207" "X20208" "X20209" "X20210" "X20211" "X20212" "X20213" "X20214" "X20215" "X20216" "X20217" "X20218" "X20219" "X20220" "X20221" "X20222" "X20223" "X20224" "X20225" "X20226" "X20227" "X20228" "X20229" "X20230" "X20231" "X20232" "X20233" "X20234" "X20235" "X20236" "X20237" "X20238" "X20239" "X20240" "X20241" "X20242" "X20243" "X20244" "X20245" "X20246" "X20247" "X20248" "X20249" "X20250" "X20251" "X20252" "X20253" "X20254" "X20255" "X20256" "X20257" "X20258" "X20259" "X20260" "X20261" "X20262" "X20263" "X20264" "X20265" "X20266" "X20267" "X20268" "X20269" "X20270" "X20271" "X20272" "X20273" "X20274" "X20275" "X20276" "X20277" "X20278" "X20279" "X20280" "X20281" "X20282" "X20283" "X20284" "X20285" "X20286" "X20287" "X20288" "X20289" "X20290" "X20291" "X20292" "X20293" "X20294" "X20295" "X20296" "X20297" "X20298" "X20299" "X20300" "X20301" "X20302" "X20303" "X20304" "X20305" "X20306" "X20307" "X20308" "X20309" "X20310" "X20311" "X20312" "X20313" "X20314" "X20315" "X20316" "X20317" "X20318" "X20319" "X20320" "X20321" "X20322" "X20323" "X20324" "X20325" "X20326" "X20327" "X20328" "X20329" "X20330" "X20331" "X20332" "X20333" "X20334" "X20335" "X20336" "X20337" "X20338" "X20339" "X20340" "X20341" "X20342" "X20343" "X20344" "X20345" "X20346" "X20347" "X20348" "X20349" "X20350" "X20351" "X20352" "X20353" "X20354" "X20355" "X20356" "X20357" "X20358" "X20359" "X20360" "X20361" "X20362" "X20363" "X20364" "X20365" "X20366" "X20367" "X20368" "X20369" "X20370" "X20371" "X20372" "X20373" "X20374" "X20375" "X20376" "X20377" "X20378" "X20379" "X20380" "X20381" "X20382" "X20383" "X20384" "X20385" "X20386" "X20387" "X20388" "X20389" "X20390" "X20391" "X20392" "X20393" "X20394" "X20395" "X20396" "X20397" "X20398" "X20399" "X20400" "X20401" "X20402" "X20403" "X20404" "X20405" "X20406" "X20407" "X20408" "X20409" "X20410" "X20411" "X20412" "X20413" "X20414" "X20415" "X20416" "X20417" "X20418" "X20419" "X20420" "X20421" "X20422" "X20423" "X20424" "X20425" "X20426" "X20427" "X20428" "X20429" "X20430" "X20431" "X20432" "X20433" "X20434" "X20435" "X20436" "X20437" "X20438" "X20439" "X20440" "X20441" "X20442" "X20443" "X20444" "X20445" "X20446" "X20447" "X20448" "X20449" "X20450" "X20451" "X20452" "X20453" "X20454" "X20455" "X20456" "X20457" "X20458" "X20459" "X20460" "X20461" "X20462" "X20463" "X20464" "X20465" "X20466" "X20467" "X20468" "X20469" "X20470" "X20471" "X20472" "X20473" "X20474" "X20475" "X20476" "X20477" "X20478" "X20479" "X20480" "X20481" "X20482" "X20483" "X20484" "X20485" "X20486" "X20487" "X20488" "X20489" "X20490" "X20491" "X20492" "X20493" "X20494" "X20495" "X20496" "X20497" "X20498" "X20499" "X20500" "X20501" "X20502" "X20503" "X20504" "X20505" "X20506" "X20507" "X20508" "X20509" "X20510" "X20511" "X20512" "X20513" "X20514" "X20515" "X20516" "X20517" "X20518" "X20519" "X20520" "X20521" "X20522" "X20523" "X20524" "X20525" "X20526" "X20527" "X20528" "X20529" "X20530" "X20531" "X20532" "X20533" "X20534" "X20535" "X20536" "X20537" "X20538" "X20539" "X20540" "X20541" "X20542" "X20543" "X20544" "X20545" "X20546" "X20547" "X20548" "X20549" "X20550" "X20551" "X20552" "X20553" "X20554" "X20555" "X20556" "X20557" "X20558" "X20559" "X20560" "X20561" "X20562" "X20563" "X20564" "X20565" "X20566" "X20567" "X20568" "X20569" "X20570" "X20571" "X20572" "X20573" "X20574" "X20575" "X20576" "X20577" "X20578" "X20579" "X20580" "X20581" "X20582" "X20583" "X20584" "X20585" "X20586" "X20587" "X20588" "X20589" "X20590" "X20591" "X20592" "X20593" "X20594" "X20595" "X20596" "X20597" "X20598" "X20599" "X20600" "X20601" "X20602" "X20603" "X20604" "X20605" "X20606" "X20607" "X20608" "X20609" "X20610" "X20611" "X20612" "X20613" "X20614" "X20615" "X20616" "X20617" "X20618" "X20619" "X20620" "X20621" "X20622" "X20623" "X20624" "X20625" "X20626" "X20627" "X20628" "X20629" "X20630" "X20631" "X20632" "X20633" "X20634" "X20635" "X20636" "X20637" "X20638" "X20639" "X20640" "X20641" "X20642" "X20643" "X20644" "X20645" "X20646" "X20647" "X20648" "X20649" "X20650" "X20651" "X20652" "X20653" "X20654" "X20655" "X20656" "X20657" "X20658" "X20659" "X20660" "X20661" "X20662" "X20663" "X20664" "X20665" "X20666" "X20667" "X20668" "X20669" "X20670" "X20671" "X20672" "X20673" "X20674" "X20675" "X20676" "X20677" "X20678" "X20679" "X20680" "X20681" "X20682" "X20683" "X20684" "X20685" "X20686" "X20687" "X20688" "X20689" "X20690" "X20691" "X20692" "X20693" "X20694" "X20695" "X20696" "X20697" "X20698" "X20699" "X20700" "X20701" "X20702" "X20703" "X20704" "X20705" "X20706" "X20707" "X20708" "X20709" "X20710" "X20711" "X20712" "X20713" "X20714" "X20715" "X20716" "X20717" "X20718" "X20719" "X20720" "X20721" "X20722" "X20723" "X20724" "X20725" "X20726" "X20727" "X20728" "X20729" "X20730" "X20731" "X20732" "X20733" "X20734" "X20735" "X20736" "X20737" "X20738" "X20739" "X20740" "X20741" "X20742" "X20743" "X20744" "X20745" "X20746" "X20747" "X20748" "X20749" "X20750" "X20751" "X20752" "X20753" "X20754" "X20755" "X20756" "X20757" "X20758" "X20759" "X20760" "X20761" "X20762" "X20763" "X20764" "X20765" "X20766" "X20767" "X20768" "X20769" "X20770" "X20771" "X20772" "X20773" "X20774" "X20775" "X20776" "X20777" "X20778" "X20779" "X20780" "X20781" "X20782" "X20783" "X20784" "X20785" "X20786" "X20787" "X20788" "X20789" "X20790" "X20791" "X20792" "X20793" "X20794" "X20795" "X20796" "X20797" "X20798" "X20799" "X20800" "X20801" "X20802" "X20803" "X20804" "X20805" "X20806" "X20807" "X20808" "X20809" "X20810" "X20811" "X20812" "X20813" "X20814" "X20815" "X20816" "X20817" "X20818" "X20819" "X20820" "X20821" "X20822" "X20823" "X20824" "X20825" "X20826" "X20827" "X20828" "X20829" "X20830" "X20831" "X20832" "X20833" "X20834" "X20835" "X20836" "X20837" "X20838" "X20839" "X20840" "X20841" "X20842" "X20843" "X20844" "X20845" "X20846" "X20847" "X20848" "X20849" "X20850" "X20851" "X20852" "X20853" "X20854" "X20855" "X20856" "X20857" "X20858" "X20859" "X20860" "X20861" "X20862" "X20863" "X20864" "X20865" "X20866" "X20867" "X20868" "X20869" "X20870" "X20871" "X20872" "X20873" "X20874" "X20875" "X20876" "X20877" "X20878" "X20879" "X20880" "X20881" "X20882" "X20883" "X20884" "X20885" "X20886" "X20887" "X20888" "X20889" "X20890" "X20891" "X20892" "X20893" "X20894" "X20895" "X20896" "X20897" "X20898" "X20899" "X20900" "X20901" "X20902" "X20903" "X20904" "X20905" "X20906" "X20907" "X20908" "X20909" "X20910" "X20911" "X20912" "X20913" "X20914" "X20915" "X20916" "X20917" "X20918" "X20919" "X20920" "X20921" "X20922" "X20923" "X20924" "X20925" "X20926" "X20927" "X20928" "X20929" "X20930" "X20931" "X20932" "X20933" "X20934" "X20935" "X20936" "X20937" "X20938" "X20939" "X20940" "X20941" "X20942" "X20943" "X20944" "X20945" "X20946" "X20947" "X20948" "X20949" "X20950" "X20951" "X20952" "X20953" "X20954" "X20955" "X20956" "X20957" "X20958" "X20959" "X20960" "X20961" "X20962" "X20963" "X20964" "X20965" "X20966" "X20967" "X20968" "X20969" "X20970" "X20971" "X20972" "X20973" "X20974" "X20975" "X20976" "X20977" "X20978" "X20979" "X20980" "X20981" "X20982" "X20983" "X20984" "X20985" "X20986" "X20987" "X20988" "X20989" "X20990" "X20991" "X20992" "X20993" "X20994" "X20995" "X20996" "X20997" "X20998" "X20999" "X21000" "X21001" "X21002" "X21003" "X21004" "X21005" "X21006" "X21007" "X21008" "X21009" "X21010" "X21011" "X21012" "X21013" "X21014" "X21015" "X21016" "X21017" "X21018" "X21019" "X21020" "X21021" "X21022" "X21023" "X21024" "X21025" "X21026" "X21027" "X21028" "X21029" "X21030" "X21031" "X21032" "X21033" "X21034" "X21035" "X21036" "X21037" "X21038" "X21039" "X21040" "X21041" "X21042" "X21043" "X21044" "X21045" "X21046" "X21047" "X21048" "X21049" "X21050" "X21051" "X21052" "X21053" "X21054" "X21055" "X21056" "X21057" "X21058" "X21059" "X21060" "X21061" "X21062" "X21063" "X21064" "X21065" "X21066" "X21067" "X21068" "X21069" "X21070" "X21071" "X21072" "X21073" "X21074" "X21075" "X21076" "X21077" "X21078" "X21079" "X21080" "X21081" "X21082" "X21083" "X21084" "X21085" "X21086" "X21087" "X21088" "X21089" "X21090" "X21091" "X21092" "X21093" "X21094" "X21095" "X21096" "X21097" "X21098" "X21099" "X21100" "X21101" "X21102" "X21103" "X21104" "X21105" "X21106" "X21107" "X21108" "X21109" "X21110" "X21111" "X21112" "X21113" "X21114" "X21115" "X21116" "X21117" "X21118" "X21119" "X21120" "X21121" "X21122" "X21123" "X21124" "X21125" "X21126" "X21127" "X21128" "X21129" "X21130" "X21131" "X21132" "X21133" "X21134" "X21135" "X21136" "X21137" "X21138" "X21139" "X21140" "X21141" "X21142" "X21143" "X21144" "X21145" "X21146" "X21147" "X21148" "X21149" "X21150" "X21151" "X21152" "X21153" "X21154" "X21155" "X21156" "X21157" "X21158" "X21159" "X21160" "X21161" "X21162" "X21163" "X21164" "X21165" "X21166" "X21167" "X21168" "X21169" "X21170" "X21171" "X21172" "X21173" "X21174" "X21175" "X21176" "X21177" "X21178" "X21179" "X21180" "X21181" "X21182" "X21183" "X21184" "X21185" "X21186" "X21187" "X21188" "X21189" "X21190" "X21191" "X21192" "X21193" "X21194" "X21195" "X21196" "X21197" "X21198" "X21199" "X21200" "X21201" "X21202" "X21203" "X21204" "X21205" "X21206" "X21207" "X21208" "X21209" "X21210" "X21211" "X21212" "X21213" "X21214" "X21215" "X21216" "X21217" "X21218" "X21219" "X21220" "X21221" "X21222" "X21223" "X21224" "X21225" "X21226" "X21227" "X21228" "X21229" "X21230" "X21231" "X21232" "X21233" "X21234" "X21235" "X21236" "X21237" "X21238" "X21239" "X21240" "X21241" "X21242" "X21243" "X21244" "X21245" "X21246" "X21247" "X21248" "X21249" "X21250" "X21251" "X21252" "X21253" "X21254" "X21255" "X21256" "X21257" "X21258" "X21259" "X21260" "X21261" "X21262" "X21263" "X21264" "X21265" "X21266" "X21267" "X21268" "X21269" "X21270" "X21271" "X21272" "X21273" "X21274" "X21275" "X21276" "X21277" "X21278" "X21279" "X21280" "X21281" "X21282" "X21283" "X21284" "X21285" "X21286" "X21287" "X21288" "X21289" "X21290" "X21291" "X21292" "X21293" "X21294" "X21295" "X21296" "X21297" "X21298" "X21299" "X21300" "X21301" "X21302" "X21303" "X21304" "X21305" "X21306" "X21307" "X21308" "X21309" "X21310" "X21311" "X21312" "X21313" "X21314" "X21315" "X21316" "X21317" "X21318" "X21319" "X21320" "X21321" "X21322" "X21323" "X21324" "X21325" "X21326" "X21327" "X21328" "X21329" "X21330" "X21331" "X21332" "X21333" "X21334" "X21335" "X21336" "X21337" "X21338" "X21339" "X21340" "X21341" "X21342" "X21343" "X21344" "X21345" "X21346" "X21347" "X21348" "X21349" "X21350" "X21351" "X21352" "X21353" "X21354" "X21355" "X21356" "X21357" "X21358" "X21359" "X21360" "X21361" "X21362" "X21363" "X21364" "X21365" "X21366" "X21367" "X21368" "X21369" "X21370" "X21371" "X21372" "X21373" "X21374" "X21375" "X21376" "X21377" "X21378" "X21379" "X21380" "X21381" "X21382" "X21383" "X21384" "X21385" "X21386" "X21387" "X21388" "X21389" "X21390" "X21391" "X21392" "X21393" "X21394" "X21395" "X21396" "X21397" "X21398" "X21399" "X21400" "X21401" "X21402" "X21403" "X21404" "X21405" "X21406" "X21407" "X21408" "X21409" "X21410" "X21411" "X21412" "X21413" "X21414" "X21415" "X21416" "X21417" "X21418" "X21419" "X21420" "X21421" "X21422" "X21423" "X21424" "X21425" "X21426" "X21427" "X21428" "X21429" "X21430" "X21431" "X21432" "X21433" "X21434" "X21435" "X21436" "X21437" "X21438" "X21439" "X21440" "X21441" "X21442" "X21443" "X21444" "X21445" "X21446" "X21447" "X21448" "X21449" "X21450" "X21451" "X21452" "X21453" "X21454" "X21455" "X21456" "X21457" "X21458" "X21459" "X21460" "X21461" "X21462" "X21463" "X21464" "X21465" "X21466" "X21467" "X21468" "X21469" "X21470" "X21471" "X21472" "X21473" "X21474" "X21475" "X21476" "X21477" "X21478" "X21479" "X21480" "X21481" "X21482" "X21483" "X21484" "X21485" "X21486" "X21487" "X21488" "X21489" "X21490" "X21491" "X21492" "X21493" "X21494" "X21495" "X21496" "X21497" "X21498" "X21499" "X21500" "X21501" "X21502" "X21503" "X21504" "X21505" "X21506" "X21507" "X21508" "X21509" "X21510" "X21511" "X21512" "X21513" "X21514" "X21515" "X21516" "X21517" "X21518" "X21519" "X21520" "X21521" "X21522" "X21523" "X21524" "X21525" "X21526" "X21527" "X21528" "X21529" "X21530" "X21531" "X21532" "X21533" "X21534" "X21535" "X21536" "X21537" "X21538" "X21539" "X21540" "X21541" "X21542" "X21543" "X21544" "X21545" "X21546" "X21547" "X21548" "X21549" "X21550" "X21551" "X21552" "X21553" "X21554" "X21555" "X21556" "X21557" "X21558" "X21559" "X21560" "X21561" "X21562" "X21563" "X21564" "X21565" "X21566" "X21567" "X21568" "X21569" "X21570" "X21571" "X21572" "X21573" "X21574" "X21575" "X21576" "X21577" "X21578" "X21579" "X21580" "X21581" "X21582" "X21583" "X21584" "X21585" "X21586" "X21587" "X21588" "X21589" "X21590" "X21591" "X21592" "X21593" "X21594" "X21595" "X21596" "X21597" "X21598" "X21599" "X21600" "X21601" "X21602" "X21603" "X21604" "X21605" "X21606" "X21607" "X21608" "X21609" "X21610" "X21611" "X21612" "X21613" "X21614" "X21615" "X21616" "X21617" "X21618" "X21619" "X21620" "X21621" "X21622" "X21623" "X21624" "X21625" "X21626" "X21627" "X21628" "X21629" "X21630" "X21631" "X21632" "X21633" "X21634" "X21635" "X21636" "X21637" "X21638" "X21639" "X21640" "X21641" "X21642" "X21643" "X21644" "X21645" "X21646" "X21647" "X21648" "X21649" "X21650" "X21651" "X21652" "X21653" "X21654" "X21655" "X21656" "X21657" "X21658" "X21659" "X21660" "X21661" "X21662" "X21663" "X21664" "X21665" "X21666" "X21667" "X21668" "X21669" "X21670" "X21671" "X21672" "X21673" "X21674" "X21675" "X21676" "X21677" "X21678" "X21679" "X21680" "X21681" "X21682" "X21683" "X21684" "X21685" "X21686" "X21687" "X21688" "X21689" "X21690" "X21691" "X21692" "X21693" "X21694" "X21695" "X21696" "X21697" "X21698" "X21699" "X21700" "X21701" "X21702" "X21703" "X21704" "X21705" "X21706" "X21707" "X21708" "X21709" "X21710" "X21711" "X21712" "X21713" "X21714" "X21715" "X21716" "X21717" "X21718" "X21719" "X21720" "X21721" "X21722" "X21723" "X21724" "X21725" "X21726" "X21727" "X21728" "X21729" "X21730" "X21731" "X21732" "X21733" "X21734" "X21735" "X21736" "X21737" "X21738" "X21739" "X21740" "X21741" "X21742" "X21743" "X21744" "X21745" "X21746" "X21747" "X21748" "X21749" "X21750" "X21751" "X21752" "X21753" "X21754" "X21755" "X21756" "X21757" "X21758" "X21759" "X21760" "X21761" "X21762" "X21763" "X21764" "X21765" "X21766" "X21767" "X21768" "X21769" "X21770" "X21771" "X21772" "X21773" "X21774" "X21775" "X21776" "X21777" "X21778" "X21779" "X21780" "X21781" "X21782" "X21783" "X21784" "X21785" "X21786" "X21787" "X21788" "X21789" "X21790" "X21791" "X21792" "X21793" "X21794" "X21795" "X21796" "X21797" "X21798" "X21799" "X21800" "X21801" "X21802" "X21803" "X21804" "X21805" "X21806" "X21807" "X21808" "X21809" "X21810" "X21811" "X21812" "X21813" "X21814" "X21815" "X21816" "X21817" "X21818" "X21819" "X21820" "X21821" "X21822" "X21823" "X21824" "X21825" "X21826" "X21827" "X21828" "X21829" "X21830" "X21831" "X21832" "X21833" "X21834" "X21835" "X21836" "X21837" "X21838" "X21839" "X21840" "X21841" "X21842" "X21843" "X21844" "X21845" "X21846" "X21847" "X21848" "X21849" "X21850" "X21851" "X21852" "X21853" "X21854" "X21855" "X21856" "X21857" "X21858" "X21859" "X21860" "X21861" "X21862" "X21863" "X21864" "X21865" "X21866" "X21867" "X21868" "X21869" "X21870" "X21871" "X21872" "X21873" "X21874" "X21875" "X21876" "X21877" "X21878" "X21879" "X21880" "X21881" "X21882" "X21883" "X21884" "X21885" "X21886" "X21887" "X21888" "X21889" "X21890" "X21891" "X21892" "X21893" "X21894" "X21895" "X21896" "X21897" "X21898" "X21899" "X21900" "X21901" "X21902" "X21903" "X21904" "X21905" "X21906" "X21907" "X21908" "X21909" "X21910" "X21911" "X21912" "X21913" "X21914" "X21915" "X21916" "X21917" "X21918" "X21919" "X21920" "X21921" "X21922" "X21923" "X21924" "X21925" "X21926" "X21927" "X21928" "X21929" "X21930" "X21931" "X21932" "X21933" "X21934" "X21935" "X21936" "X21937" "X21938" "X21939" "X21940" "X21941" "X21942" "X21943" "X21944" "X21945" "X21946" "X21947" "X21948" "X21949" "X21950" "X21951" "X21952" "X21953" "X21954" "X21955" "X21956" "X21957" "X21958" "X21959" "X21960" "X21961" "X21962" "X21963" "X21964" "X21965" "X21966" "X21967" "X21968" "X21969" "X21970" "X21971" "X21972" "X21973" "X21974" "X21975" "X21976" "X21977" "X21978" "X21979" "X21980" "X21981" "X21982" "X21983" "X21984" "X21985" "X21986" "X21987" "X21988" "X21989" "X21990" "X21991" "X21992" "X21993" "X21994" "X21995" "X21996" "X21997" "X21998" "X21999" "X22000" "X22001" "X22002" "X22003" "X22004" "X22005" "X22006" "X22007" "X22008" "X22009" "X22010" "X22011" "X22012" "X22013" "X22014" "X22015" "X22016" "X22017" "X22018" "X22019" "X22020" "X22021" "X22022" "X22023" "X22024" "X22025" "X22026" "X22027" "X22028" "X22029" "X22030" "X22031" "X22032" "X22033" "X22034" "X22035" "X22036" "X22037" "X22038" "X22039" "X22040" "X22041" "X22042" "X22043" "X22044" "X22045" "X22046" "X22047" "X22048" "X22049" "X22050" "X22051" "X22052" "X22053" "X22054" "X22055" "X22056" "X22057" "X22058" "X22059" "X22060" "X22061" "X22062" "X22063" "X22064" "X22065" "X22066" "X22067" "X22068" "X22069" "X22070" "X22071" "X22072" "X22073" "X22074" "X22075" "X22076" "X22077" "X22078" "X22079" "X22080" "X22081" "X22082" "X22083" "X22084" "X22085" "X22086" "X22087" "X22088" "X22089" "X22090" "X22091" "X22092" "X22093" "X22094" "X22095" "X22096" "X22097" "X22098" "X22099" "X22100" "X22101" "X22102" "X22103" "X22104" "X22105" "X22106" "X22107" "X22108" "X22109" "X22110" "X22111" "X22112" "X22113" "X22114" "X22115" "X22116" "X22117" "X22118" "X22119" "X22120" "X22121" "X22122" "X22123" "X22124" "X22125" "X22126" "X22127" "X22128" "X22129" "X22130" "X22131" "X22132" "X22133" "X22134" "X22135" "X22136" "X22137" "X22138" "X22139" "X22140" "X22141" "X22142" "X22143" "X22144" "X22145" "X22146" "X22147" "X22148" "X22149" "X22150" "X22151" "X22152" "X22153" "X22154" "X22155" "X22156" "X22157" "X22158" "X22159" "X22160" "X22161" "X22162" "X22163" "X22164" "X22165" "X22166" "X22167" "X22168" "X22169" "X22170" "X22171" "X22172" "X22173" "X22174" "X22175" "X22176" "X22177" "X22178" "X22179" "X22180" "X22181" "X22182" "X22183" "X22184" "X22185" "X22186" "X22187" "X22188" "X22189" "X22190" "X22191" "X22192" "X22193" "X22194" "X22195" "X22196" "X22197" "X22198" "X22199" "X22200" "X22201" "X22202" "X22203" "X22204" "X22205" "X22206" "X22207" "X22208" "X22209" "X22210" "X22211" "X22212" "X22213" "X22214" "X22215" "X22216" "X22217" "X22218" "X22219" "X22220" "X22221" "X22222" "X22223" "X22224" "X22225" "X22226" "X22227" "X22228" "X22229" "X22230" "X22231" "X22232" "X22233" "X22234" "X22235" "X22236" "X22237" "X22238" "X22239" "X22240" "X22241" "X22242" "X22243" "X22244" "X22245" "X22246" "X22247" "X22248" "X22249" "X22250" "X22251" "X22252" "X22253" "X22254" "X22255" "X22256" "X22257" "X22258" "X22259" "X22260" "X22261" "X22262" "X22263" "X22264" "X22265" "X22266" "X22267" "X22268" "X22269" "X22270" "X22271" "X22272" "X22273" "X22274" "X22275" "X22276" "X22277" "X22278" "X22279" "X22280" "X22281" "X22282" "X22283" "X22284" "X22285" "X22286" "X22287" "X22288" "X22289" "X22290" "X22291" "X22292" "X22293" "X22294" "X22295" "X22296" "X22297" "X22298" "X22299" "X22300" "X22301" "X22302" "X22303" "X22304" "X22305" "X22306" "X22307" "X22308" "X22309" "X22310" "X22311" "X22312" "X22313" "X22314" "X22315" "X22316" "X22317" "X22318" "X22319" "X22320" "X22321" "X22322" "X22323" "X22324" "X22325" "X22326" "X22327" "X22328" "X22329" "X22330" "X22331" "X22332" "X22333" "X22334" "X22335" "X22336" "X22337" "X22338" "X22339" "X22340" "X22341" "X22342" "X22343" "X22344" "X22345" "X22346" "X22347" "X22348" "X22349" "X22350" "X22351" "X22352" "X22353" "X22354" "X22355" "X22356" "X22357" "X22358" "X22359" "X22360" "X22361" "X22362" "X22363" "X22364" "X22365" "X22366" "X22367" "X22368" "X22369" "X22370" "X22371" "X22372" "X22373" "X22374" "X22375" "X22376" "X22377" "X22378" "X22379" "X22380" "X22381" "X22382" "X22383" "X22384" "X22385" "X22386" "X22387" "X22388" "X22389" "X22390" "X22391" "X22392" "X22393" "X22394" "X22395" "X22396" "X22397" "X22398" "X22399" "X22400" "X22401" "X22402" "X22403" "X22404" "X22405" "X22406" "X22407" "X22408" "X22409" "X22410" "X22411" "X22412" "X22413" "X22414" "X22415" "X22416" "X22417" "X22418" "X22419" "X22420" "X22421" "X22422" "X22423" "X22424" "X22425" "X22426" "X22427" "X22428" "X22429" "X22430" "X22431" "X22432" "X22433" "X22434" "X22435" "X22436" "X22437" "X22438" "X22439" "X22440" "X22441" "X22442" "X22443" "X22444" "X22445" "X22446" "X22447" "X22448" "X22449" "X22450" "X22451" "X22452" "X22453" "X22454" "X22455" "X22456" "X22457" "X22458" "X22459" "X22460" "X22461" "X22462" "X22463" "X22464" "X22465" "X22466" "X22467" "X22468" "X22469" "X22470" "X22471" "X22472" "X22473" "X22474" "X22475" "X22476" "X22477" "X22478" "X22479" "X22480" "X22481" "X22482" "X22483" "X22484" "X22485" "X22486" "X22487" "X22488" "X22489" "X22490" "X22491" "X22492" "X22493" "X22494" "X22495" "X22496" "X22497" "X22498" "X22499" "X22500" "X22501" "X22502" "X22503" "X22504" "X22505" "X22506" "X22507" "X22508" "X22509" "X22510" "X22511" "X22512" "X22513" "X22514" "X22515" "X22516" "X22517" "X22518" "X22519" "X22520" "X22521" "X22522" "X22523" "X22524" "X22525" "X22526" "X22527" "X22528" "X22529" "X22530" "X22531" "X22532" "X22533" "X22534" "X22535" "X22536" "X22537" "X22538" "X22539" "X22540" "X22541" "X22542" "X22543" "X22544" "X22545" "X22546" "X22547" "X22548" "X22549" "X22550" "X22551" "X22552" "X22553" "X22554" "X22555" "X22556" "X22557" "X22558" "X22559" "X22560" "X22561" "X22562" "X22563" "X22564" "X22565" "X22566" "X22567" "X22568" "X22569" "X22570" "X22571" "X22572" "X22573" "X22574" "X22575" "X22576" "X22577" "X22578" "X22579" "X22580" "X22581" "X22582" "X22583" "X22584" "X22585" "X22586" "X22587" "X22588" "X22589" "X22590" "X22591" "X22592" "X22593" "X22594" "X22595" "X22596" "X22597" "X22598" "X22599" "X22600" "X22601" "X22602" "X22603" "X22604" "X22605" "X22606" "X22607" "X22608" "X22609" "X22610" "X22611" "X22612" "X22613" "X22614" "X22615" "X22616" "X22617" "X22618" "X22619" "X22620" "X22621" "X22622" "X22623" "X22624" "X22625" "X22626" "X22627" "X22628" "X22629" "X22630" "X22631" "X22632" "X22633" "X22634" "X22635" "X22636" "X22637" "X22638" "X22639" "X22640" "X22641" "X22642" "X22643" "X22644" "X22645" "X22646" "X22647" "X22648" "X22649" "X22650" "X22651" "X22652" "X22653" "X22654" "X22655" "X22656" "X22657" "X22658" "X22659" "X22660" "X22661" "X22662" "X22663" "X22664" "X22665" "X22666" "X22667" "X22668" "X22669" "X22670" "X22671" "X22672" "X22673" "X22674" "X22675" "X22676" "X22677" "X22678" "X22679" "X22680" "X22681" "X22682" "X22683" "X22684" "X22685" "X22686" "X22687" "X22688" "X22689" "X22690" "X22691" "X22692" "X22693" "X22694" "X22695" "X22696" "X22697" "X22698" "X22699" "X22700" "X22701" "X22702" "X22703" "X22704" "X22705" "X22706" "X22707" "X22708" "X22709" "X22710" "X22711" "X22712" "X22713" "X22714" "X22715" "X22716" "X22717" "X22718" "X22719" "X22720" "X22721" "X22722" "X22723" "X22724" "X22725" "X22726" "X22727" "X22728" "X22729" "X22730" "X22731" "X22732" "X22733" "X22734" "X22735" "X22736" "X22737" "X22738" "X22739" "X22740" "X22741" "X22742" "X22743" "X22744" "X22745" "X22746" "X22747" "X22748" "X22749" "X22750" "X22751" "X22752" "X22753" "X22754" "X22755" "X22756" "X22757" "X22758" "X22759" "X22760" "X22761" "X22762" "X22763" "X22764" "X22765" "X22766" "X22767" "X22768" "X22769" "X22770" "X22771" "X22772" "X22773" "X22774" "X22775" "X22776" "X22777" "X22778" "X22779" "X22780" "X22781" "X22782" "X22783" "X22784" "X22785" "X22786" "X22787" "X22788" "X22789" "X22790" "X22791" "X22792" "X22793" "X22794" "X22795" "X22796" "X22797" "X22798" "X22799" "X22800" "X22801" "X22802" "X22803" "X22804" "X22805" "X22806" "X22807" "X22808" "X22809" "X22810" "X22811" "X22812" "X22813" "X22814" "X22815" "X22816" "X22817" "X22818" "X22819" "X22820" "X22821" "X22822" "X22823" "X22824" "X22825" "X22826" "X22827" "X22828" "X22829" "X22830" "X22831" "X22832" "X22833" "X22834" "X22835" "X22836" "X22837" "X22838" "X22839" "X22840" "X22841" "X22842" "X22843" "X22844" "X22845" "X22846" "X22847" "X22848" "X22849" "X22850" "X22851" "X22852" "X22853" "X22854" "X22855" "X22856" "X22857" "X22858" "X22859" "X22860" "X22861" "X22862" "X22863" "X22864" "X22865" "X22866" "X22867" "X22868" "X22869" "X22870" "X22871" "X22872" "X22873" "X22874" "X22875" "X22876" "X22877" "X22878" "X22879" "X22880" "X22881" "X22882" "X22883" "X22884" "X22885" "X22886" "X22887" "X22888" "X22889" "X22890" "X22891" "X22892" "X22893" "X22894" "X22895" "X22896" "X22897" "X22898" "X22899" "X22900" "X22901" "X22902" "X22903" "X22904" "X22905" "X22906" "X22907" "X22908" "X22909" "X22910" "X22911" "X22912" "X22913" "X22914" "X22915" "X22916" "X22917" "X22918" "X22919" "X22920" "X22921" "X22922" "X22923" "X22924" "X22925" "X22926" "X22927" "X22928" "X22929" "X22930" "X22931" "X22932" "X22933" "X22934" "X22935" "X22936" "X22937" "X22938" "X22939" "X22940" "X22941" "X22942" "X22943" "X22944" "X22945" "X22946" "X22947" "X22948" "X22949" "X22950" "X22951" "X22952" "X22953" "X22954" "X22955" "X22956" "X22957" "X22958" "X22959" "X22960" "X22961" "X22962" "X22963" "X22964" "X22965" "X22966" "X22967" "X22968" "X22969" "X22970" "X22971" "X22972" "X22973" "X22974" "X22975" "X22976" "X22977" "X22978" "X22979" "X22980" "X22981" "X22982" "X22983" "X22984" "X22985" "X22986" "X22987" "X22988" "X22989" "X22990" "X22991" "X22992" "X22993" "X22994" "X22995" "X22996" "X22997" "X22998" "X22999" "X23000" "X23001" "X23002" "X23003" "X23004" "X23005" "X23006" "X23007" "X23008" "X23009" "X23010" "X23011" "X23012" "X23013" "X23014" "X23015" "X23016" "X23017" "X23018" "X23019" "X23020" "X23021" "X23022" "X23023" "X23024" "X23025" "X23026" "X23027" "X23028" "X23029" "X23030" "X23031" "X23032" "X23033" "X23034" "X23035" "X23036" "X23037" "X23038" "X23039" "X23040" "X23041" "X23042" "X23043" "X23044" "X23045" "X23046" "X23047" "X23048" "X23049" "X23050" "X23051" "X23052" "X23053" "X23054" "X23055" "X23056" "X23057" "X23058" "X23059" "X23060" "X23061" "X23062" "X23063" "X23064" "X23065" "X23066" "X23067" "X23068" "X23069" "X23070" "X23071" "X23072" "X23073" "X23074" "X23075" "X23076" "X23077" "X23078" "X23079" "X23080" "X23081" "X23082" "X23083" "X23084" "X23085" "X23086" "X23087" "X23088" "X23089" "X23090" "X23091" "X23092" "X23093" "X23094" "X23095" "X23096" "X23097" "X23098" "X23099" "X23100" "X23101" "X23102" "X23103" "X23104" "X23105" "X23106" "X23107" "X23108" "X23109" "X23110" "X23111" "X23112" "X23113" "X23114" "X23115" "X23116" "X23117" "X23118" "X23119" "X23120" "X23121" "X23122" "X23123" "X23124" "X23125" "X23126" "X23127" "X23128" "X23129" "X23130" "X23131" "X23132" "X23133" "X23134" "X23135" "X23136" "X23137" "X23138" "X23139" "X23140" "X23141" "X23142" "X23143" "X23144" "X23145" "X23146" "X23147" "X23148" "X23149" "X23150" "X23151" "X23152" "X23153" "X23154" "X23155" "X23156" "X23157" "X23158" "X23159" "X23160" "X23161" "X23162" "X23163" "X23164" "X23165" "X23166" "X23167" "X23168" "X23169" "X23170" "X23171" "X23172" "X23173" "X23174" "X23175" "X23176" "X23177" "X23178" "X23179" "X23180" "X23181" "X23182" "X23183" "X23184" "X23185" "X23186" "X23187" "X23188" "X23189" "X23190" "X23191" "X23192" "X23193" "X23194" "X23195" "X23196" "X23197" "X23198" "X23199" "X23200" "X23201" "X23202" "X23203" "X23204" "X23205" "X23206" "X23207" "X23208" "X23209" "X23210" "X23211" "X23212" "X23213" "X23214" "X23215" "X23216" "X23217" "X23218" "X23219" "X23220" "X23221" "X23222" "X23223" "X23224" "X23225" "X23226" "X23227" "X23228" "X23229" "X23230" "X23231" "X23232" "X23233" "X23234" "X23235" "X23236" "X23237" "X23238" "X23239" "X23240" "X23241" "X23242" "X23243" "X23244" "X23245" "X23246" "X23247" "X23248" "X23249" "X23250" "X23251" "X23252" "X23253" "X23254" "X23255" "X23256" "X23257" "X23258" "X23259" "X23260" "X23261" "X23262" "X23263" "X23264" "X23265" "X23266" "X23267" "X23268" "X23269" "X23270" "X23271" "X23272" "X23273" "X23274" "X23275" "X23276" "X23277" "X23278" "X23279" "X23280" "X23281" "X23282" "X23283" "X23284" "X23285" "X23286" "X23287" "X23288" "X23289" "X23290" "X23291" "X23292" "X23293" "X23294" "X23295" "X23296" "X23297" "X23298" "X23299" "X23300" "X23301" "X23302" "X23303" "X23304" "X23305" "X23306" "X23307" "X23308" "X23309" "X23310" "X23311" "X23312" "X23313" "X23314" "X23315" "X23316" "X23317" "X23318" "X23319" "X23320" "X23321" "X23322" "X23323" "X23324" "X23325" "X23326" "X23327" "X23328" "X23329" "X23330" "X23331" "X23332" "X23333" "X23334" "X23335" "X23336" "X23337" "X23338" "X23339" "X23340" "X23341" "X23342" "X23343" "X23344" "X23345" "X23346" "X23347" "X23348" "X23349" "X23350" "X23351" "X23352" "X23353" "X23354" "X23355" "X23356" "X23357" "X23358" "X23359" "X23360" "X23361" "X23362" "X23363" "X23364" "X23365" "X23366" "X23367" "X23368" "X23369" "X23370" "X23371" "X23372" "X23373" "X23374" "X23375" "X23376" "X23377" "X23378" "X23379" "X23380" "X23381" "X23382" "X23383" "X23384" "X23385" "X23386" "X23387" "X23388" "X23389" "X23390" "X23391" "X23392" "X23393" "X23394" "X23395" "X23396" "X23397" "X23398" "X23399" "X23400" "X23401" "X23402" "X23403" "X23404" "X23405" "X23406" "X23407" "X23408" "X23409" "X23410" "X23411" "X23412" "X23413" "X23414" "X23415" "X23416" "X23417" "X23418" "X23419" "X23420" "X23421" "X23422" "X23423" "X23424" "X23425" "X23426" "X23427" "X23428" "X23429" "X23430" "X23431" "X23432" "X23433" "X23434" "X23435" "X23436" "X23437" "X23438" "X23439" "X23440" "X23441" "X23442" "X23443" "X23444" "X23445" "X23446" "X23447" "X23448" "X23449" "X23450" "X23451" "X23452" "X23453" "X23454" "X23455" "X23456" "X23457" "X23458" "X23459" "X23460" "X23461" "X23462" "X23463" "X23464" "X23465" "X23466" "X23467" "X23468" "X23469" "X23470" "X23471" "X23472" "X23473" "X23474" "X23475" "X23476" "X23477" "X23478" "X23479" "X23480" "X23481" "X23482" "X23483" "X23484" "X23485" "X23486" "X23487" "X23488" "X23489" "X23490" "X23491" "X23492" "X23493" "X23494" "X23495" "X23496" "X23497" "X23498" "X23499" "X23500" "X23501" "X23502" "X23503" "X23504" "X23505" "X23506" "X23507" "X23508" "X23509" "X23510" "X23511" "X23512" "X23513" "X23514" "X23515" "X23516" "X23517" "X23518" "X23519" "X23520" "X23521" "X23522" "X23523" "X23524" "X23525" "X23526" "X23527" "X23528" "X23529" "X23530" "X23531" "X23532" "X23533" "X23534" "X23535" "X23536" "X23537" "X23538" "X23539" "X23540" "X23541" "X23542" "X23543" "X23544" "X23545" "X23546" "X23547" "X23548" "X23549" "X23550" "X23551" "X23552" "X23553" "X23554" "X23555" "X23556" "X23557" "X23558" "X23559" "X23560" "X23561" "X23562" "X23563" "X23564" "X23565" "X23566" "X23567" "X23568" "X23569" "X23570" "X23571" "X23572" "X23573" "X23574" "X23575" "X23576" "X23577" "X23578" "X23579" "X23580" "X23581" "X23582" "X23583" "X23584" "X23585" "X23586" "X23587" "X23588" "X23589" "X23590" "X23591" "X23592" "X23593" "X23594" "X23595" "X23596" "X23597" "X23598" "X23599" "X23600" "X23601" "X23602" "X23603" "X23604" "X23605" "X23606" "X23607" "X23608" "X23609" "X23610" "X23611" "X23612" "X23613" "X23614" "X23615" "X23616" "X23617" "X23618" "X23619" "X23620" "X23621" "X23622" "X23623" "X23624" "X23625" "X23626" "X23627" "X23628" "X23629" "X23630" "X23631" "X23632" "X23633" "X23634" "X23635" "X23636" "X23637" "X23638" "X23639" "X23640" "X23641" "X23642" "X23643" "X23644" "X23645" "X23646" "X23647" "X23648" "X23649" "X23650" "X23651" "X23652" "X23653" "X23654" "X23655" "X23656" "X23657" "X23658" "X23659" "X23660" "X23661" "X23662" "X23663" "X23664" "X23665" "X23666" "X23667" "X23668" "X23669" "X23670" "X23671" "X23672" "X23673" "X23674" "X23675" "X23676" "X23677" "X23678" "X23679" "X23680" "X23681" "X23682" "X23683" "X23684" "X23685" "X23686" "X23687" "X23688" "X23689" "X23690" "X23691" "X23692" "X23693" "X23694" "X23695" "X23696" "X23697" "X23698" "X23699" "X23700" "X23701" "X23702" "X23703" "X23704" "X23705" "X23706" "X23707" "X23708" "X23709" "X23710" "X23711" "X23712" "X23713" "X23714" "X23715" "X23716" "X23717" "X23718" "X23719" "X23720" "X23721" "X23722" "X23723" "X23724" "X23725" "X23726" "X23727" "X23728" "X23729" "X23730" "X23731" "X23732" "X23733" "X23734" "X23735" "X23736" "X23737" "X23738" "X23739" "X23740" "X23741" "X23742" "X23743" "X23744" "X23745" "X23746" "X23747" "X23748" "X23749" "X23750" "X23751" "X23752" "X23753" "X23754" "X23755" "X23756" "X23757" "X23758" "X23759" "X23760" "X23761" "X23762" "X23763" "X23764" "X23765" "X23766" "X23767" "X23768" "X23769" "X23770" "X23771" "X23772" "X23773" "X23774" "X23775" "X23776" "X23777" "X23778" "X23779" "X23780" "X23781" "X23782" "X23783" "X23784" "X23785" "X23786" "X23787" "X23788" "X23789" "X23790" "X23791" "X23792" "X23793" "X23794" "X23795" "X23796" "X23797" "X23798" "X23799" "X23800" "X23801" "X23802" "X23803" "X23804" "X23805" "X23806" "X23807" "X23808" "X23809" "X23810" "X23811" "X23812" "X23813" "X23814" "X23815" "X23816" "X23817" "X23818" "X23819" "X23820" "X23821" "X23822" "X23823" "X23824" "X23825" "X23826" "X23827" "X23828" "X23829" "X23830" "X23831" "X23832" "X23833" "X23834" "X23835" "X23836" "X23837" "X23838" "X23839" "X23840" "X23841" "X23842" "X23843" "X23844" "X23845" "X23846" "X23847" "X23848" "X23849" "X23850" "X23851" "X23852" "X23853" "X23854" "X23855" "X23856" "X23857" "X23858" "X23859" "X23860" "X23861" "X23862" "X23863" "X23864" "X23865" "X23866" "X23867" "X23868" "X23869" "X23870" "X23871" "X23872" "X23873" "X23874" "X23875" "X23876" "X23877" "X23878" "X23879" "X23880" "X23881" "X23882" "X23883" "X23884" "X23885" "X23886" "X23887" "X23888" "X23889" "X23890" "X23891" "X23892" "X23893" "X23894" "X23895" "X23896" "X23897" "X23898" "X23899" "X23900" "X23901" "X23902" "X23903" "X23904" "X23905" "X23906" "X23907" "X23908" "X23909" "X23910" "X23911" "X23912" "X23913" "X23914" "X23915" "X23916" "X23917" "X23918" "X23919" "X23920" "X23921" "X23922" "X23923" "X23924" "X23925" "X23926" "X23927" "X23928" "X23929" "X23930" "X23931" "X23932" "X23933" "X23934" "X23935" "X23936" "X23937" "X23938" "X23939" "X23940" "X23941" "X23942" "X23943" "X23944" "X23945" "X23946" "X23947" "X23948" "X23949" "X23950" "X23951" "X23952" "X23953" "X23954" "X23955" "X23956" "X23957" "X23958" "X23959" "X23960" "X23961" "X23962" "X23963" "X23964" "X23965" "X23966" "X23967" "X23968" "X23969" "X23970" "X23971" "X23972" "X23973" "X23974" "X23975" "X23976" "X23977" "X23978" "X23979" "X23980" "X23981" "X23982" "X23983" "X23984" "X23985" "X23986" "X23987" "X23988" "X23989" "X23990" "X23991" "X23992" "X23993" "X23994" "X23995" "X23996" "X23997" "X23998" "X23999" "X24000" "X24001" "X24002" "X24003" "X24004" "X24005" "X24006" "X24007" "X24008" "X24009" "X24010" "X24011" "X24012" "X24013" "X24014" "X24015" "X24016" "X24017" "X24018" "X24019" "X24020" "X24021" "X24022" "X24023" "X24024" "X24025" "X24026" "X24027" "X24028" "X24029" "X24030" "X24031" "X24032" "X24033" "X24034" "X24035" "X24036" "X24037" "X24038" "X24039" "X24040" "X24041" "X24042" "X24043" "X24044" "X24045" "X24046" "X24047" "X24048" "X24049" "X24050" "X24051" "X24052" "X24053" "X24054" "X24055" "X24056" "X24057" "X24058" "X24059" "X24060" "X24061" "X24062" "X24063" "X24064" "X24065" "X24066" "X24067" "X24068" "X24069" "X24070" "X24071" "X24072" "X24073" "X24074" "X24075" "X24076" "X24077" "X24078" "X24079" "X24080" "X24081" "X24082" "X24083" "X24084" "X24085" "X24086" "X24087" "X24088" "X24089" "X24090" "X24091" "X24092" "X24093" "X24094" "X24095" "X24096" "X24097" "X24098" "X24099" "X24100" "X24101" "X24102" "X24103" "X24104" "X24105" "X24106" "X24107" "X24108" "X24109" "X24110" "X24111" "X24112" "X24113" "X24114" "X24115" "X24116" "X24117" "X24118" "X24119" "X24120" "X24121" "X24122" "X24123" "X24124" "X24125" "X24126" "X24127" "X24128" "X24129" "X24130" "X24131" "X24132" "X24133" "X24134" "X24135" "X24136" "X24137" "X24138" "X24139" "X24140" "X24141" "X24142" "X24143" "X24144" "X24145" "X24146" "X24147" "X24148" "X24149" "X24150" "X24151" "X24152" "X24153" "X24154" "X24155" "X24156" "X24157" "X24158" "X24159" "X24160" "X24161" "X24162" "X24163" "X24164" "X24165" "X24166" "X24167" "X24168" "X24169" "X24170" "X24171" "X24172" "X24173" "X24174" "X24175" "X24176" "X24177" "X24178" "X24179" "X24180" "X24181" "X24182" "X24183" "X24184" "X24185" "X24186" "X24187" "X24188" "X24189" "X24190" "X24191" "X24192" "X24193" "X24194" "X24195" "X24196" "X24197" "X24198" "X24199" "X24200" "X24201" "X24202" "X24203" "X24204" "X24205" "X24206" "X24207" "X24208" "X24209" "X24210" "X24211" "X24212" "X24213" "X24214" "X24215" "X24216" "X24217" "X24218" "X24219" "X24220" "X24221" "X24222" "X24223" "X24224" "X24225" "X24226" "X24227" "X24228" "X24229" "X24230" "X24231" "X24232" "X24233" "X24234" "X24235" "X24236" "X24237" "X24238" "X24239" "X24240" "X24241" "X24242" "X24243" "X24244" "X24245" "X24246" "X24247" "X24248" "X24249" "X24250" "X24251" "X24252" "X24253" "X24254" "X24255" "X24256" "X24257" "X24258" "X24259" "X24260" "X24261" "X24262" "X24263" "X24264" "X24265" "X24266" "X24267" "X24268" "X24269" "X24270" "X24271" "X24272" "X24273" "X24274" "X24275" "X24276" "X24277" "X24278" "X24279" "X24280" "X24281" "X24282" "X24283" "X24284" "X24285" "X24286" "X24287" "X24288" "X24289" "X24290" "X24291" "X24292" "X24293" "X24294" "X24295" "X24296" "X24297" "X24298" "X24299" "X24300" "X24301" "X24302" "X24303" "X24304" "X24305" "X24306" "X24307" "X24308" "X24309" "X24310" "X24311" "X24312" "X24313" "X24314" "X24315" "X24316" "X24317" "X24318" "X24319" "X24320" "X24321" "X24322" "X24323" "X24324" "X24325" "X24326" "X24327" "X24328" "X24329" "X24330" "X24331" "X24332" "X24333" "X24334" "X24335" "X24336" "X24337" "X24338" "X24339" "X24340" "X24341" "X24342" "X24343" "X24344" "X24345" "X24346" "X24347" "X24348" "X24349" "X24350" "X24351" "X24352" "X24353" "X24354" "X24355" "X24356" "X24357" "X24358" "X24359" "X24360" "X24361" "X24362" "X24363" "X24364" "X24365" "X24366" "X24367" "X24368" "X24369" "X24370" "X24371" "X24372" "X24373" "X24374" "X24375" "X24376" "X24377" "X24378" "X24379" "X24380" "X24381" "X24382" "X24383" "X24384" "X24385" "X24386" "X24387" "X24388" "X24389" "X24390" "X24391" "X24392" "X24393" "X24394" "X24395" "X24396" "X24397" "X24398" "X24399" "X24400" "X24401" "X24402" "X24403" "X24404" "X24405" "X24406" "X24407" "X24408" "X24409" "X24410" "X24411" "X24412" "X24413" "X24414" "X24415" "X24416" "X24417" "X24418" "X24419" "X24420" "X24421" "X24422" "X24423" "X24424" "X24425" "X24426" "X24427" "X24428" "X24429" "X24430" "X24431" "X24432" "X24433" "X24434" "X24435" "X24436" "X24437" "X24438" "X24439" "X24440" "X24441" "X24442" "X24443" "X24444" "X24445" "X24446" "X24447" "X24448" "X24449" "X24450" "X24451" "X24452" "X24453" "X24454" "X24455" "X24456" "X24457" "X24458" "X24459" "X24460" "X24461" "X24462" "X24463" "X24464" "X24465" "X24466" "X24467" "X24468" "X24469" "X24470" "X24471" "X24472" "X24473" "X24474" "X24475" "X24476" "X24477" "X24478" "X24479" "X24480" "X24481" "X24482" "X24483" "X24484" "X24485" "X24486" "X24487" "X24488" "X24489" "X24490" "X24491" "X24492" "X24493" "X24494" "X24495" "X24496" "X24497" "X24498" "X24499" "X24500" "X24501" "X24502" "X24503" "X24504" "X24505" "X24506" "X24507" "X24508" "X24509" "X24510" "X24511" "X24512" "X24513" "X24514" "X24515" "X24516" "X24517" "X24518" "X24519" "X24520" "X24521" "X24522" "X24523" "X24524" "X24525" "X24526" "X24527" "X24528" "X24529" "X24530" "X24531" "X24532" "X24533" "X24534" "X24535" "X24536" "X24537" "X24538" "X24539" "X24540" "X24541" "X24542" "X24543" "X24544" "X24545" "X24546" "X24547" "X24548" "X24549" "X24550" "X24551" "X24552" "X24553" "X24554" "X24555" "X24556" "X24557" "X24558" "X24559" "X24560" "X24561" "X24562" "X24563" "X24564" "X24565" "X24566" "X24567" "X24568" "X24569" "X24570" "X24571" "X24572" "X24573" "X24574" "X24575" "X24576" "X24577" "X24578" "X24579" "X24580" "X24581" "X24582" "X24583" "X24584" "X24585" "X24586" "X24587" "X24588" "X24589" "X24590" "X24591" "X24592" "X24593" "X24594" "X24595" "X24596" "X24597" "X24598" "X24599" "X24600" "X24601" "X24602" "X24603" "X24604" "X24605" "X24606" "X24607" "X24608" "X24609" "X24610" "X24611" "X24612" "X24613" "X24614" "X24615" "X24616" "X24617" "X24618" "X24619" "X24620" "X24621" "X24622" "X24623" "X24624" "X24625" "X24626" "X24627" "X24628" "X24629" "X24630" "X24631" "X24632" "X24633" "X24634" "X24635" "X24636" "X24637" "X24638" "X24639" "X24640" "X24641" "X24642" "X24643" "X24644" "X24645" "X24646" "X24647" "X24648" "X24649" "X24650" "X24651" "X24652" "X24653" "X24654" "X24655" "X24656" "X24657" "X24658" "X24659" "X24660" "X24661" "X24662" "X24663" "X24664" "X24665" "X24666" "X24667" "X24668" "X24669" "X24670" "X24671" "X24672" "X24673" "X24674" "X24675" "X24676" "X24677" "X24678" "X24679" "X24680" "X24681" "X24682" "X24683" "X24684" "X24685" "X24686" "X24687" "X24688" "X24689" "X24690" "X24691" "X24692" "X24693" "X24694" "X24695" "X24696" "X24697" "X24698" "X24699" "X24700" "X24701" "X24702" "X24703" "X24704" "X24705" "X24706" "X24707" "X24708" "X24709" "X24710" "X24711" "X24712" "X24713" "X24714" "X24715" "X24716" "X24717" "X24718" "X24719" "X24720" "X24721" "X24722" "X24723" "X24724" "X24725" "X24726" "X24727" "X24728" "X24729" "X24730" "X24731" "X24732" "X24733" "X24734" "X24735" "X24736" "X24737" "X24738" "X24739" "X24740" "X24741" "X24742" "X24743" "X24744" "X24745" "X24746" "X24747" "X24748" "X24749" "X24750" "X24751" "X24752" "X24753" "X24754" "X24755" "X24756" "X24757" "X24758" "X24759" "X24760" "X24761" "X24762" "X24763" "X24764" "X24765" "X24766" "X24767" "X24768" "X24769" "X24770" "X24771" "X24772" "X24773" "X24774" "X24775" "X24776" "X24777" "X24778" "X24779" "X24780" "X24781" "X24782" "X24783" "X24784" "X24785" "X24786" "X24787" "X24788" "X24789" "X24790" "X24791" "X24792" "X24793" "X24794" "X24795" "X24796" "X24797" "X24798" "X24799" "X24800" "X24801" "X24802" "X24803" "X24804" "X24805" "X24806" "X24807" "X24808" "X24809" "X24810" "X24811" "X24812" "X24813" "X24814" "X24815" "X24816" "X24817" "X24818" "X24819" "X24820" "X24821" "X24822" "X24823" "X24824" "X24825" "X24826" "X24827" "X24828" "X24829" "X24830" "X24831" "X24832" "X24833" "X24834" "X24835" "X24836" "X24837" "X24838" "X24839" "X24840" "X24841" "X24842" "X24843" "X24844" "X24845" "X24846" "X24847" "X24848" "X24849" "X24850" "X24851" "X24852" "X24853" "X24854" "X24855" "X24856" "X24857" "X24858" "X24859" "X24860" "X24861" "X24862" "X24863" "X24864" "X24865" "X24866" "X24867" "X24868" "X24869" "X24870" "X24871" "X24872" "X24873" "X24874" "X24875" "X24876" "X24877" "X24878" "X24879" "X24880" "X24881" "X24882" "X24883" "X24884" "X24885" "X24886" "X24887" "X24888" "X24889" "X24890" "X24891" "X24892" "X24893" "X24894" "X24895" "X24896" "X24897" "X24898" "X24899" "X24900" "X24901" "X24902" "X24903" "X24904" "X24905" "X24906" "X24907" "X24908" "X24909" "X24910" "X24911" "X24912" "X24913" "X24914" "X24915" "X24916" "X24917" "X24918" "X24919" "X24920" "X24921" "X24922" "X24923" "X24924" "X24925" "X24926" "X24927" "X24928" "X24929" "X24930" "X24931" "X24932" "X24933" "X24934" "X24935" "X24936" "X24937" "X24938" "X24939" "X24940" "X24941" "X24942" "X24943" "X24944" "X24945" "X24946" "X24947" "X24948" "X24949" "X24950" "X24951" "X24952" "X24953" "X24954" "X24955" "X24956" "X24957" "X24958" "X24959" "X24960" "X24961" "X24962" "X24963" "X24964" "X24965" "X24966" "X24967" "X24968" "X24969" "X24970" "X24971" "X24972" "X24973" "X24974" "X24975" "X24976" "X24977" "X24978" "X24979" "X24980" "X24981" "X24982" "X24983" "X24984" "X24985" "X24986" "X24987" "X24988" "X24989" "X24990" "X24991" "X24992" "X24993" "X24994" "X24995" "X24996" "X24997" "X24998" "X24999" "X25000" "X25001" "X25002" "X25003" "X25004" "X25005" "X25006" "X25007" "X25008" "X25009" "X25010" "X25011" "X25012" "X25013" "X25014" "X25015" "X25016" "X25017" "X25018" "X25019" "X25020" "X25021" "X25022" "X25023" "X25024" "X25025" "X25026" "X25027" "X25028" "X25029" "X25030" "X25031" "X25032" "X25033" "X25034" "X25035" "X25036" "X25037" "X25038" "X25039" "X25040" "X25041" "X25042" "X25043" "X25044" "X25045" "X25046" "X25047" "X25048" "X25049" "X25050" "X25051" "X25052" "X25053" "X25054" "X25055" "X25056" "X25057" "X25058" "X25059" "X25060" "X25061" "X25062" "X25063" "X25064" "X25065" "X25066" "X25067" "X25068" "X25069" "X25070" "X25071" "X25072" "X25073" "X25074" "X25075" "X25076" "X25077" "X25078" "X25079" "X25080" "X25081" "X25082" "X25083" "X25084" "X25085" "X25086" "X25087" "X25088" "X25089" "X25090" "X25091" "X25092" "X25093" "X25094" "X25095" "X25096" "X25097" "X25098" "X25099" "X25100" "X25101" "X25102" "X25103" "X25104" "X25105" "X25106" "X25107" "X25108" "X25109" "X25110" "X25111" "X25112" "X25113" "X25114" "X25115" "X25116" "X25117" "X25118" "X25119" "X25120" "X25121" "X25122" "X25123" "X25124" "X25125" "X25126" "X25127" "X25128" "X25129" "X25130" "X25131" "X25132" "X25133" "X25134" "X25135" "X25136" "X25137" "X25138" "X25139" "X25140" "X25141" "X25142" "X25143" "X25144" "X25145" "X25146" "X25147" "X25148" "X25149" "X25150" "X25151" "X25152" "X25153" "X25154" "X25155" "X25156" "X25157" "X25158" "X25159" "X25160" "X25161" "X25162" "X25163" "X25164" "X25165" "X25166" "X25167" "X25168" "X25169" "X25170" "X25171" "X25172" "X25173" "X25174" "X25175" "X25176" "X25177" "X25178" "X25179" "X25180" "X25181" "X25182" "X25183" "X25184" "X25185" "X25186" "X25187" "X25188" "X25189" "X25190" "X25191" "X25192" "X25193" "X25194" "X25195" "X25196" "X25197" "X25198" "X25199" "X25200" "X25201" "X25202" "X25203" "X25204" "X25205" "X25206" "X25207" "X25208" "X25209" "X25210" "X25211" "X25212" "X25213" "X25214" "X25215" "X25216" "X25217" "X25218" "X25219" "X25220" "X25221" "X25222" "X25223" "X25224" "X25225" "X25226" "X25227" "X25228" "X25229" "X25230" "X25231" "X25232" "X25233" "X25234" "X25235" "X25236" "X25237" "X25238" "X25239" "X25240" "X25241" "X25242" "X25243" "X25244" "X25245" "X25246" "X25247" "X25248" "X25249" "X25250" "X25251" "X25252" "X25253" "X25254" "X25255" "X25256" "X25257" "X25258" "X25259" "X25260" "X25261" "X25262" "X25263" "X25264" "X25265" "X25266" "X25267" "X25268" "X25269" "X25270" "X25271" "X25272" "X25273" "X25274" "X25275" "X25276" "X25277" "X25278" "X25279" "X25280" "X25281" "X25282" "X25283" "X25284" "X25285" "X25286" "X25287" "X25288" "X25289" "X25290" "X25291" "X25292" "X25293" "X25294" "X25295" "X25296" "X25297" "X25298" "X25299" "X25300" "X25301" "X25302" "X25303" "X25304" "X25305" "X25306" "X25307" "X25308" "X25309" "X25310" "X25311" "X25312" "X25313" "X25314" "X25315" "X25316" "X25317" "X25318" "X25319" "X25320" "X25321" "X25322" "X25323" "X25324" "X25325" "X25326" "X25327" "X25328" "X25329" "X25330" "X25331" "X25332" "X25333" "X25334" "X25335" "X25336" "X25337" "X25338" "X25339" "X25340" "X25341" "X25342" "X25343" "X25344" "X25345" "X25346" "X25347" "X25348" "X25349" "X25350" "X25351" "X25352" "X25353" "X25354" "X25355" "X25356" "X25357" "X25358" "X25359" "X25360" "X25361" "X25362" "X25363" "X25364" "X25365" "X25366" "X25367" "X25368" "X25369" "X25370" "X25371" "X25372" "X25373" "X25374" "X25375" "X25376" "X25377" "X25378" "X25379" "X25380" "X25381" "X25382" "X25383" "X25384" "X25385" "X25386" "X25387" "X25388" "X25389" "X25390" "X25391" "X25392" "X25393" "X25394" "X25395" "X25396" "X25397" "X25398" "X25399" "X25400" "X25401" "X25402" "X25403" "X25404" "X25405" "X25406" "X25407" "X25408" "X25409" "X25410" "X25411" "X25412" "X25413" "X25414" "X25415" "X25416" "X25417" "X25418" "X25419" "X25420" "X25421" "X25422" "X25423" "X25424" "X25425" "X25426" "X25427" "X25428" "X25429" "X25430" "X25431" "X25432" "X25433" "X25434" "X25435" "X25436" "X25437" "X25438" "X25439" "X25440" "X25441" "X25442" "X25443" "X25444" "X25445" "X25446" "X25447" "X25448" "X25449" "X25450" "X25451" "X25452" "X25453" "X25454" "X25455" "X25456" "X25457" "X25458" "X25459" "X25460" "X25461" "X25462" "X25463" "X25464" "X25465" "X25466" "X25467" "X25468" "X25469" "X25470" "X25471" "X25472" "X25473" "X25474" "X25475" "X25476" "X25477" "X25478" "X25479" "X25480" "X25481" "X25482" "X25483" "X25484" "X25485" "X25486" "X25487" "X25488" "X25489" "X25490" "X25491" "X25492" "X25493" "X25494" "X25495" "X25496" "X25497" "X25498" "X25499" "X25500" "X25501" "X25502" "X25503" "X25504" "X25505" "X25506" "X25507" "X25508" "X25509" "X25510" "X25511" "X25512" "X25513" "X25514" "X25515" "X25516" "X25517" "X25518" "X25519" "X25520" "X25521" "X25522" "X25523" "X25524" "X25525" "X25526" "X25527" "X25528" "X25529" "X25530" "X25531" "X25532" "X25533" "X25534" "X25535" "X25536" "X25537" "X25538" "X25539" "X25540" "X25541" "X25542" "X25543" "X25544" "X25545" "X25546" "X25547" "X25548" "X25549" "X25550" "X25551" "X25552" "X25553" "X25554" "X25555" "X25556" "X25557" "X25558" "X25559" "X25560" "X25561" "X25562" "X25563" "X25564" "X25565" "X25566" "X25567" "X25568" "X25569" "X25570" "X25571" "X25572" "X25573" "X25574" "X25575" "X25576" "X25577" "X25578" "X25579" "X25580" "X25581" "X25582" "X25583" "X25584" "X25585" "X25586" "X25587" "X25588" "X25589" "X25590" "X25591" "X25592" "X25593" "X25594" "X25595" "X25596" "X25597" "X25598" "X25599" "X25600" "X25601" "X25602" "X25603" "X25604" "X25605" "X25606" "X25607" "X25608" "X25609" "X25610" "X25611" "X25612" "X25613" "X25614" "X25615" "X25616" "X25617" "X25618" "X25619" "X25620" "X25621" "X25622" "X25623" "X25624" "X25625" "X25626" "X25627" "X25628" "X25629" "X25630" "X25631" "X25632" "X25633" "X25634" "X25635" "X25636" "X25637" "X25638" "X25639" "X25640" "X25641" "X25642" "X25643" "X25644" "X25645" "X25646" "X25647" "X25648" "X25649" "X25650" "X25651" "X25652" "X25653" "X25654" "X25655" "X25656" "X25657" "X25658" "X25659" "X25660" "X25661" "X25662" "X25663" "X25664" "X25665" "X25666" "X25667" "X25668" "X25669" "X25670" "X25671" "X25672" "X25673" "X25674" "X25675" "X25676" "X25677" "X25678" "X25679" "X25680" "X25681" "X25682" "X25683" "X25684" "X25685" "X25686" "X25687" "X25688" "X25689" "X25690" "X25691" "X25692" "X25693" "X25694" "X25695" "X25696" "X25697" "X25698" "X25699" "X25700" "X25701" "X25702" "X25703" "X25704" "X25705" "X25706" "X25707" "X25708" "X25709" "X25710" "X25711" "X25712" "X25713" "X25714" "X25715" "X25716" "X25717" "X25718" "X25719" "X25720" "X25721" "X25722" "X25723" "X25724" "X25725" "X25726" "X25727" "X25728" "X25729" "X25730" "X25731" "X25732" "X25733" "X25734" "X25735" "X25736" "X25737" "X25738" "X25739" "X25740" "X25741" "X25742" "X25743" "X25744" "X25745" "X25746" "X25747" "X25748" "X25749" "X25750" "X25751" "X25752" "X25753" "X25754" "X25755" "X25756" "X25757" "X25758" "X25759" "X25760" "X25761" "X25762" "X25763" "X25764" "X25765" "X25766" "X25767" "X25768" "X25769" "X25770" "X25771" "X25772" "X25773" "X25774" "X25775" "X25776" "X25777" "X25778" "X25779" "X25780" "X25781" "X25782" "X25783" "X25784" "X25785" "X25786" "X25787" "X25788" "X25789" "X25790" "X25791" "X25792" "X25793" "X25794" "X25795" "X25796" "X25797" "X25798" "X25799" "X25800" "X25801" "X25802" "X25803" "X25804" "X25805" "X25806" "X25807" "X25808" "X25809" "X25810" "X25811" "X25812" "X25813" "X25814" "X25815" "X25816" "X25817" "X25818" "X25819" "X25820" "X25821" "X25822" "X25823" "X25824" "X25825" "X25826" "X25827" "X25828" "X25829" "X25830" "X25831" "X25832" "X25833" "X25834" "X25835" "X25836" "X25837" "X25838" "X25839" "X25840" "X25841" "X25842" "X25843" "X25844" "X25845" "X25846" "X25847" "X25848" "X25849" "X25850" "X25851" "X25852" "X25853" "X25854" "X25855" "X25856" "X25857" "X25858" "X25859" "X25860" "X25861" "X25862" "X25863" "X25864" "X25865" "X25866" "X25867" "X25868" "X25869" "X25870" "X25871" "X25872" "X25873" "X25874" "X25875" "X25876" "X25877" "X25878" "X25879" "X25880" "X25881" "X25882" "X25883" "X25884" "X25885" "X25886" "X25887" "X25888" "X25889" "X25890" "X25891" "X25892" "X25893" "X25894" "X25895" "X25896" "X25897" "X25898" "X25899" "X25900" "X25901" "X25902" "X25903" "X25904" "X25905" "X25906" "X25907" "X25908" "X25909" "X25910" "X25911" "X25912" "X25913" "X25914" "X25915" "X25916" "X25917" "X25918" "X25919" "X25920" "X25921" "X25922" "X25923" "X25924" "X25925" "X25926" "X25927" "X25928" "X25929" "X25930" "X25931" "X25932" "X25933" "X25934" "X25935" "X25936" "X25937" "X25938" "X25939" "X25940" "X25941" "X25942" "X25943" "X25944" "X25945" "X25946" "X25947" "X25948" "X25949" "X25950" "X25951" "X25952" "X25953" "X25954" "X25955" "X25956" "X25957" "X25958" "X25959" "X25960" "X25961" "X25962" "X25963" "X25964" "X25965" "X25966" "X25967" "X25968" "X25969" "X25970" "X25971" "X25972" "X25973" "X25974" "X25975" "X25976" "X25977" "X25978" "X25979" "X25980" "X25981" "X25982" "X25983" "X25984" "X25985" "X25986" "X25987" "X25988" "X25989" "X25990" "X25991" "X25992" "X25993" "X25994" "X25995" "X25996" "X25997" "X25998" "X25999" "X26000" "X26001" "X26002" "X26003" "X26004" "X26005" "X26006" "X26007" "X26008" "X26009" "X26010" "X26011" "X26012" "X26013" "X26014" "X26015" "X26016" "X26017" "X26018" "X26019" "X26020" "X26021" "X26022" "X26023" "X26024" "X26025" "X26026" "X26027" "X26028" "X26029" "X26030" "X26031" "X26032" "X26033" "X26034" "X26035" "X26036" "X26037" "X26038" "X26039" "X26040" "X26041" "X26042" "X26043" "X26044" "X26045" "X26046" "X26047" "X26048" "X26049" "X26050" "X26051" "X26052" "X26053" "X26054" "X26055" "X26056" "X26057" "X26058" "X26059" "X26060" "X26061" "X26062" "X26063" "X26064" "X26065" "X26066" "X26067" "X26068" "X26069" "X26070" "X26071" "X26072" "X26073" "X26074" "X26075" "X26076" "X26077" "X26078" "X26079" "X26080" "X26081" "X26082" "X26083" "X26084" "X26085" "X26086" "X26087" "X26088" "X26089" "X26090" "X26091" "X26092" "X26093" "X26094" "X26095" "X26096" "X26097" "X26098" "X26099" "X26100" "X26101" "X26102" "X26103" "X26104" "X26105" "X26106" "X26107" "X26108" "X26109" "X26110" "X26111" "X26112" "X26113" "X26114" "X26115" "X26116" "X26117" "X26118" "X26119" "X26120" "X26121" "X26122" "X26123" "X26124" "X26125" "X26126" "X26127" "X26128" "X26129" "X26130" "X26131" "X26132" "X26133" "X26134" "X26135" "X26136" "X26137" "X26138" "X26139" "X26140" "X26141" "X26142" "X26143" "X26144" "X26145" "X26146" "X26147" "X26148" "X26149" "X26150" "X26151" "X26152" "X26153" "X26154" "X26155" "X26156" "X26157" "X26158" "X26159" "X26160" "X26161" "X26162" "X26163" "X26164" "X26165" "X26166" "X26167" "X26168" "X26169" "X26170" "X26171" "X26172" "X26173" "X26174" "X26175" "X26176" "X26177" "X26178" "X26179" "X26180" "X26181" "X26182" "X26183" "X26184" "X26185" "X26186" "X26187" "X26188" "X26189" "X26190" "X26191" "X26192" "X26193" "X26194" "X26195" "X26196" "X26197" "X26198" "X26199" "X26200" "X26201" "X26202" "X26203" "X26204" "X26205" "X26206" "X26207" "X26208" "X26209" "X26210" "X26211" "X26212" "X26213" "X26214" "X26215" "X26216" "X26217" "X26218" "X26219" "X26220" "X26221" "X26222" "X26223" "X26224" "X26225" "X26226" "X26227" "X26228" "X26229" "X26230" "X26231" "X26232" "X26233" "X26234" "X26235" "X26236" "X26237" "X26238" "X26239" "X26240" "X26241" "X26242" "X26243" "X26244" "X26245" "X26246" "X26247" "X26248" "X26249" "X26250" "X26251" "X26252" "X26253" "X26254" "X26255" "X26256" "X26257" "X26258" "X26259" "X26260" "X26261" "X26262" "X26263" "X26264" "X26265" "X26266" "X26267" "X26268" "X26269" "X26270" "X26271" "X26272" "X26273" "X26274" "X26275" "X26276" "X26277" "X26278" "X26279" "X26280" "X26281" "X26282" "X26283" "X26284" "X26285" "X26286" "X26287" "X26288" "X26289" "X26290" "X26291" "X26292" "X26293" "X26294" "X26295" "X26296" "X26297" "X26298" "X26299" "X26300" "X26301" "X26302" "X26303" "X26304" "X26305" "X26306" "X26307" "X26308" "X26309" "X26310" "X26311" "X26312" "X26313" "X26314" "X26315" "X26316" "X26317" "X26318" "X26319" "X26320" "X26321" "X26322" "X26323" "X26324" "X26325" "X26326" "X26327" "X26328" "X26329" "X26330" "X26331" "X26332" "X26333" "X26334" "X26335" "X26336" "X26337" "X26338" "X26339" "X26340" "X26341" "X26342" "X26343" "X26344" "X26345" "X26346" "X26347" "X26348" "X26349" "X26350" "X26351" "X26352" "X26353" "X26354" "X26355" "X26356" "X26357" "X26358" "X26359" "X26360" "X26361" "X26362" "X26363" "X26364" "X26365" "X26366" "X26367" "X26368" "X26369" "X26370" "X26371" "X26372" "X26373" "X26374" "X26375" "X26376" "X26377" "X26378" "X26379" "X26380" "X26381" "X26382" "X26383" "X26384" "X26385" "X26386" "X26387" "X26388" "X26389" "X26390" "X26391" "X26392" "X26393" "X26394" "X26395" "X26396" "X26397" "X26398" "X26399" "X26400" "X26401" "X26402" "X26403" "X26404" "X26405" "X26406" "X26407" "X26408" "X26409" "X26410" "X26411" "X26412" "X26413" "X26414" "X26415" "X26416" "X26417" "X26418" "X26419" "X26420" "X26421" "X26422" "X26423" "X26424" "X26425" "X26426" "X26427" "X26428" "X26429" "X26430" "X26431" "X26432" "X26433" "X26434" "X26435" "X26436" "X26437" "X26438" "X26439" "X26440" "X26441" "X26442" "X26443" "X26444" "X26445" "X26446" "X26447" "X26448" "X26449" "X26450" "X26451" "X26452" "X26453" "X26454" "X26455" "X26456" "X26457" "X26458" "X26459" "X26460" "X26461" "X26462" "X26463" "X26464" "X26465" "X26466" "X26467" "X26468" "X26469" "X26470" "X26471" "X26472" "X26473" "X26474" "X26475" "X26476" "X26477" "X26478" "X26479" "X26480" "X26481" "X26482" "X26483" "X26484" "X26485" "X26486" "X26487" "X26488" "X26489" "X26490" "X26491" "X26492" "X26493" "X26494" "X26495" "X26496" "X26497" "X26498" "X26499" "X26500" "X26501" "X26502" "X26503" "X26504" "X26505" "X26506" "X26507" "X26508" "X26509" "X26510" "X26511" "X26512" "X26513" "X26514" "X26515" "X26516" "X26517" "X26518" "X26519" "X26520" "X26521" "X26522" "X26523" "X26524" "X26525" "X26526" "X26527" "X26528" "X26529" "X26530" "X26531" "X26532" "X26533" "X26534" "X26535" "X26536" "X26537" "X26538" "X26539" "X26540" "X26541" "X26542" "X26543" "X26544" "X26545" "X26546" "X26547" "X26548" "X26549" "X26550" "X26551" "X26552" "X26553" "X26554" "X26555" "X26556" "X26557" "X26558" "X26559" "X26560" "X26561" "X26562" "X26563" "X26564" "X26565" "X26566" "X26567" "X26568" "X26569" "X26570" "X26571" "X26572" "X26573" "X26574" "X26575" "X26576" "X26577" "X26578" "X26579" "X26580" "X26581" "X26582" "X26583" "X26584" "X26585" "X26586" "X26587" "X26588" "X26589" "X26590" "X26591" "X26592" "X26593" "X26594" "X26595" "X26596" "X26597" "X26598" "X26599" "X26600" "X26601" "X26602" "X26603" "X26604" "X26605" "X26606" "X26607" "X26608" "X26609" "X26610" "X26611" "X26612" "X26613" "X26614" "X26615" "X26616" "X26617" "X26618" "X26619" "X26620" "X26621" "X26622" "X26623" "X26624" "X26625" "X26626" "X26627" "X26628" "X26629" "X26630" "X26631" "X26632" "X26633" "X26634" "X26635" "X26636" "X26637" "X26638" "X26639" "X26640" "X26641" "X26642" "X26643" "X26644" "X26645" "X26646" "X26647" "X26648" "X26649" "X26650" "X26651" "X26652" "X26653" "X26654" "X26655" "X26656" "X26657" "X26658" "X26659" "X26660" "X26661" "X26662" "X26663" "X26664" "X26665" "X26666" "X26667" "X26668" "X26669" "X26670" "X26671" "X26672" "X26673" "X26674" "X26675" "X26676" "X26677" "X26678" "X26679" "X26680" "X26681" "X26682" "X26683" "X26684" "X26685" "X26686" "X26687" "X26688" "X26689" "X26690" "X26691" "X26692" "X26693" "X26694" "X26695" "X26696" "X26697" "X26698" "X26699" "X26700" "X26701" "X26702" "X26703" "X26704" "X26705" "X26706" "X26707" "X26708" "X26709" "X26710" "X26711" "X26712" "X26713" "X26714" "X26715" "X26716" "X26717" "X26718" "X26719" "X26720" "X26721" "X26722" "X26723" "X26724" "X26725" "X26726" "X26727" "X26728" "X26729" "X26730" "X26731" "X26732" "X26733" "X26734" "X26735" "X26736" "X26737" "X26738" "X26739" "X26740" "X26741" "X26742" "X26743" "X26744" "X26745" "X26746" "X26747" "X26748" "X26749" "X26750" "X26751" "X26752" "X26753" "X26754" "X26755" "X26756" "X26757" "X26758" "X26759" "X26760" "X26761" "X26762" "X26763" "X26764" "X26765" "X26766" "X26767" "X26768" "X26769" "X26770" "X26771" "X26772" "X26773" "X26774" "X26775" "X26776" "X26777" "X26778" "X26779" "X26780" "X26781" "X26782" "X26783" "X26784" "X26785" "X26786" "X26787" "X26788" "X26789" "X26790" "X26791" "X26792" "X26793" "X26794" "X26795" "X26796" "X26797" "X26798" "X26799" "X26800" "X26801" "X26802" "X26803" "X26804" "X26805" "X26806" "X26807" "X26808" "X26809" "X26810" "X26811" "X26812" "X26813" "X26814" "X26815" "X26816" "X26817" "X26818" "X26819" "X26820" "X26821" "X26822" "X26823" "X26824" "X26825" "X26826" "X26827" "X26828" "X26829" "X26830" "X26831" "X26832" "X26833" "X26834" "X26835" "X26836" "X26837" "X26838" "X26839" "X26840" "X26841" "X26842" "X26843" "X26844" "X26845" "X26846" "X26847" "X26848" "X26849" "X26850" "X26851" "X26852" "X26853" "X26854" "X26855" "X26856" "X26857" "X26858" "X26859" "X26860" "X26861" "X26862" "X26863" "X26864" "X26865" "X26866" "X26867" "X26868" "X26869" "X26870" "X26871" "X26872" "X26873" "X26874" "X26875" "X26876" "X26877" "X26878" "X26879" "X26880" "X26881" "X26882" "X26883" "X26884" "X26885" "X26886" "X26887" "X26888" "X26889" "X26890" "X26891" "X26892" "X26893" "X26894" "X26895" "X26896" "X26897" "X26898" "X26899" "X26900" "X26901" "X26902" "X26903" "X26904" "X26905" "X26906" "X26907" "X26908" "X26909" "X26910" "X26911" "X26912" "X26913" "X26914" "X26915" "X26916" "X26917" "X26918" "X26919" "X26920" "X26921" "X26922" "X26923" "X26924" "X26925" "X26926" "X26927" "X26928" "X26929" "X26930" "X26931" "X26932" "X26933" "X26934" "X26935" "X26936" "X26937" "X26938" "X26939" "X26940" "X26941" "X26942" "X26943" "X26944" "X26945" "X26946" "X26947" "X26948" "X26949" "X26950" "X26951" "X26952" "X26953" "X26954" "X26955" "X26956" "X26957" "X26958" "X26959" "X26960" "X26961" "X26962" "X26963" "X26964" "X26965" "X26966" "X26967" "X26968" "X26969" "X26970" "X26971" "X26972" "X26973" "X26974" "X26975" "X26976" "X26977" "X26978" "X26979" "X26980" "X26981" "X26982" "X26983" "X26984" "X26985" "X26986" "X26987" "X26988" "X26989" "X26990" "X26991" "X26992" "X26993" "X26994" "X26995" "X26996" "X26997" "X26998" "X26999" "X27000" "X27001" "X27002" "X27003" "X27004" "X27005" "X27006" "X27007" "X27008" "X27009" "X27010" "X27011" "X27012" "X27013" "X27014" "X27015" "X27016" "X27017" "X27018" "X27019" "X27020" "X27021" "X27022" "X27023" "X27024" "X27025" "X27026" "X27027" "X27028" "X27029" "X27030" "X27031" "X27032" "X27033" "X27034" "X27035" "X27036" "X27037" "X27038" "X27039" "X27040" "X27041" "X27042" "X27043" "X27044" "X27045" "X27046" "X27047" "X27048" "X27049" "X27050" "X27051" "X27052" "X27053" "X27054" "X27055" "X27056" "X27057" "X27058" "X27059" "X27060" "X27061" "X27062" "X27063" "X27064" "X27065" "X27066" "X27067" "X27068" "X27069" "X27070" "X27071" "X27072" "X27073" "X27074" "X27075" "X27076" "X27077" "X27078" "X27079" "X27080" "X27081" "X27082" "X27083" "X27084" "X27085" "X27086" "X27087" "X27088" "X27089" "X27090" "X27091" "X27092" "X27093" "X27094" "X27095" "X27096" "X27097" "X27098" "X27099" "X27100" "X27101" "X27102" "X27103" "X27104" "X27105" "X27106" "X27107" "X27108" "X27109" "X27110" "X27111" "X27112" "X27113" "X27114" "X27115" "X27116" "X27117" "X27118" "X27119" "X27120" "X27121" "X27122" "X27123" "X27124" "X27125" "X27126" "X27127" "X27128" "X27129" "X27130" "X27131" "X27132" "X27133" "X27134" "X27135" "X27136" "X27137" "X27138" "X27139" "X27140" "X27141" "X27142" "X27143" "X27144" "X27145" "X27146" "X27147" "X27148" "X27149" "X27150" "X27151" "X27152" "X27153" "X27154" "X27155" "X27156" "X27157" "X27158" "X27159" "X27160" "X27161" "X27162" "X27163" "X27164" "X27165" "X27166" "X27167" "X27168" "X27169" "X27170" "X27171" "X27172" "X27173" "X27174" "X27175" "X27176" "X27177" "X27178" "X27179" "X27180" "X27181" "X27182" "X27183" "X27184" "X27185" "X27186" "X27187" "X27188" "X27189" "X27190" "X27191" "X27192" "X27193" "X27194" "X27195" "X27196" "X27197" "X27198" "X27199" "X27200" "X27201" "X27202" "X27203" "X27204" "X27205" "X27206" "X27207" "X27208" "X27209" "X27210" "X27211" "X27212" "X27213" "X27214" "X27215" "X27216" "X27217" "X27218" "X27219" "X27220" "X27221" "X27222" "X27223" "X27224" "X27225" "X27226" "X27227" "X27228" "X27229" "X27230" "X27231" "X27232" "X27233" "X27234" "X27235" "X27236" "X27237" "X27238" "X27239" "X27240" "X27241" "X27242" "X27243" "X27244" "X27245" "X27246" "X27247" "X27248" "X27249" "X27250" "X27251" "X27252" "X27253" "X27254" "X27255" "X27256" "X27257" "X27258" "X27259" "X27260" "X27261" "X27262" "X27263" "X27264" "X27265" "X27266" "X27267" "X27268" "X27269" "X27270" "X27271" "X27272" "X27273" "X27274" "X27275" "X27276" "X27277" "X27278" "X27279" "X27280" "X27281" "X27282" "X27283" "X27284" "X27285" "X27286" "X27287" "X27288" "X27289" "X27290" "X27291" "X27292" "X27293" "X27294" "X27295" "X27296" "X27297" "X27298" "X27299" "X27300" "X27301" "X27302" "X27303" "X27304" "X27305" "X27306" "X27307" "X27308" "X27309" "X27310" "X27311" "X27312" "X27313" "X27314" "X27315" "X27316" "X27317" "X27318" "X27319" "X27320" "X27321" "X27322" "X27323" "X27324" "X27325" "X27326" "X27327" "X27328" "X27329" "X27330" "X27331" "X27332" "X27333" "X27334" "X27335" "X27336" "X27337" "X27338" "X27339" "X27340" "X27341" "X27342" "X27343" "X27344" "X27345" "X27346" "X27347" "X27348" "X27349" "X27350" "X27351" "X27352" "X27353" "X27354" "X27355" "X27356" "X27357" "X27358" "X27359" "X27360" "X27361" "X27362" "X27363" "X27364" "X27365" "X27366" "X27367" "X27368" "X27369" "X27370" "X27371" "X27372" "X27373" "X27374" "X27375" "X27376" "X27377" "X27378" "X27379" "X27380" "X27381" "X27382" "X27383" "X27384" "X27385" "X27386" "X27387" "X27388" "X27389" "X27390" "X27391" "X27392" "X27393" "X27394" "X27395" "X27396" "X27397" "X27398" "X27399" "X27400" "X27401" "X27402" "X27403" "X27404" "X27405" "X27406" "X27407" "X27408" "X27409" "X27410" "X27411" "X27412" "X27413" "X27414" "X27415" "X27416" "X27417" "X27418" "X27419" "X27420" "X27421" "X27422" "X27423" "X27424" "X27425" "X27426" "X27427" "X27428" "X27429" "X27430" "X27431" "X27432" "X27433" "X27434" "X27435" "X27436" "X27437" "X27438" "X27439" "X27440" "X27441" "X27442" "X27443" "X27444" "X27445" "X27446" "X27447" "X27448" "X27449" "X27450" "X27451" "X27452" "X27453" "X27454" "X27455" "X27456" "X27457" "X27458" "X27459" "X27460" "X27461" "X27462" "X27463" "X27464" "X27465" "X27466" "X27467" "X27468" "X27469" "X27470" "X27471" "X27472" "X27473" "X27474" "X27475" "X27476" "X27477" "X27478" "X27479" "X27480" "X27481" "X27482" "X27483" "X27484" "X27485" "X27486" "X27487" "X27488" "X27489" "X27490" "X27491" "X27492" "X27493" "X27494" "X27495" "X27496" "X27497" "X27498" "X27499" "X27500" "X27501" "X27502" "X27503" "X27504" "X27505" "X27506" "X27507" "X27508" "X27509" "X27510" "X27511" "X27512" "X27513" "X27514" "X27515" "X27516" "X27517" "X27518" "X27519" "X27520" "X27521" "X27522" "X27523" "X27524" "X27525" "X27526" "X27527" "X27528" "X27529" "X27530" "X27531" "X27532" "X27533" "X27534" "X27535" "X27536" "X27537" "X27538" "X27539" "X27540" "X27541" "X27542" "X27543" "X27544" "X27545" "X27546" "X27547" "X27548" "X27549" "X27550" "X27551" "X27552" "X27553" "X27554" "X27555" "X27556" "X27557" "X27558" "X27559" "X27560" "X27561" "X27562" "X27563" "X27564" "X27565" "X27566" "X27567" "X27568" "X27569" "X27570" "X27571" "X27572" "X27573" "X27574" "X27575" "X27576" "X27577" "X27578" "X27579" "X27580" "X27581" "X27582" "X27583" "X27584" "X27585" "X27586" "X27587" "X27588" "X27589" "X27590" "X27591" "X27592" "X27593" "X27594" "X27595" "X27596" "X27597" "X27598" "X27599" "X27600" "X27601" "X27602" "X27603" "X27604" "X27605" "X27606" "X27607" "X27608" "X27609" "X27610" "X27611" "X27612" "X27613" "X27614" "X27615" "X27616" "X27617" "X27618" "X27619" "X27620" "X27621" "X27622" "X27623" "X27624" "X27625" "X27626" "X27627" "X27628" "X27629" "X27630" "X27631" "X27632" "X27633" "X27634" "X27635" "X27636" "X27637" "X27638" "X27639" "X27640" "X27641" "X27642" "X27643" "X27644" "X27645" "X27646" "X27647" "X27648" "X27649" "X27650" "X27651" "X27652" "X27653" "X27654" "X27655" "X27656" "X27657" "X27658" "X27659" "X27660" "X27661" "X27662" "X27663" "X27664" "X27665" "X27666" "X27667" "X27668" "X27669" "X27670" "X27671" "X27672" "X27673" "X27674" "X27675" "X27676" "X27677" "X27678" "X27679" "X27680" "X27681" "X27682" "X27683" "X27684" "X27685" "X27686" "X27687" "X27688" "X27689" "X27690" "X27691" "X27692" "X27693" "X27694" "X27695" "X27696" "X27697" "X27698" "X27699" "X27700" "X27701" "X27702" "X27703" "X27704" "X27705" "X27706" "X27707" "X27708" "X27709" "X27710" "X27711" "X27712" "X27713" "X27714" "X27715" "X27716" "X27717" "X27718" "X27719" "X27720" "X27721" "X27722" "X27723" "X27724" "X27725" "X27726" "X27727" "X27728" "X27729" "X27730" "X27731" "X27732" "X27733" "X27734" "X27735" "X27736" "X27737" "X27738" "X27739" "X27740" "X27741" "X27742" "X27743" "X27744" "X27745" "X27746" "X27747" "X27748" "X27749" "X27750" "X27751" "X27752" "X27753" "X27754" "X27755" "X27756" "X27757" "X27758" "X27759" "X27760" "X27761" "X27762" "X27763" "X27764" "X27765" "X27766" "X27767" "X27768" "X27769" "X27770" "X27771" "X27772" "X27773" "X27774" "X27775" "X27776" "X27777" "X27778" "X27779" "X27780" "X27781" "X27782" "X27783" "X27784" "X27785" "X27786" "X27787" "X27788" "X27789" "X27790" "X27791" "X27792" "X27793" "X27794" "X27795" "X27796" "X27797" "X27798" "X27799" "X27800" "X27801" "X27802" "X27803" "X27804" "X27805" "X27806" "X27807" "X27808" "X27809" "X27810" "X27811" "X27812" "X27813" "X27814" "X27815" "X27816" "X27817" "X27818" "X27819" "X27820" "X27821" "X27822" "X27823" "X27824" "X27825" "X27826" "X27827" "X27828" "X27829" "X27830" "X27831" "X27832" "X27833" "X27834" "X27835" "X27836" "X27837" "X27838" "X27839" "X27840" "X27841" "X27842" "X27843" "X27844" "X27845" "X27846" "X27847" "X27848" "X27849" "X27850" "X27851" "X27852" "X27853" "X27854" "X27855" "X27856" "X27857" "X27858" "X27859" "X27860" "X27861" "X27862" "X27863" "X27864" "X27865" "X27866" "X27867" "X27868" "X27869" "X27870" "X27871" "X27872" "X27873" "X27874" "X27875" "X27876" "X27877" "X27878" "X27879" "X27880" "X27881" "X27882" "X27883" "X27884" "X27885" "X27886" "X27887" "X27888" "X27889" "X27890" "X27891" "X27892" "X27893" "X27894" "X27895" "X27896" "X27897" "X27898" "X27899" "X27900" "X27901" "X27902" "X27903" "X27904" "X27905" "X27906" "X27907" "X27908" "X27909" "X27910" "X27911" "X27912" "X27913" "X27914" "X27915" "X27916" "X27917" "X27918" "X27919" "X27920" "X27921" "X27922" "X27923" "X27924" "X27925" "X27926" "X27927" "X27928" "X27929" "X27930" "X27931" "X27932" "X27933" "X27934" "X27935" "X27936" "X27937" "X27938" "X27939" "X27940" "X27941" "X27942" "X27943" "X27944" "X27945" "X27946" "X27947" "X27948" "X27949" "X27950" "X27951" "X27952" "X27953" "X27954" "X27955" "X27956" "X27957" "X27958" "X27959" "X27960" "X27961" "X27962" "X27963" "X27964" "X27965" "X27966" "X27967" "X27968" "X27969" "X27970" "X27971" "X27972" "X27973" "X27974" "X27975" "X27976" "X27977" "X27978" "X27979" "X27980" "X27981" "X27982" "X27983" "X27984" "X27985" "X27986" "X27987" "X27988" "X27989" "X27990" "X27991" "X27992" "X27993" "X27994" "X27995" "X27996" "X27997" "X27998" "X27999" "X28000" "X28001" "X28002" "X28003" "X28004" "X28005" "X28006" "X28007" "X28008" "X28009" "X28010" "X28011" "X28012" "X28013" "X28014" "X28015" "X28016" "X28017" "X28018" "X28019" "X28020" "X28021" "X28022" "X28023" "X28024" "X28025" "X28026" "X28027" "X28028" "X28029" "X28030" "X28031" "X28032" "X28033" "X28034" "X28035" "X28036" "X28037" "X28038" "X28039" "X28040" "X28041" "X28042" "X28043" "X28044" "X28045" "X28046" "X28047" "X28048" "X28049" "X28050" "X28051" "X28052" "X28053" "X28054" "X28055" "X28056" "X28057" "X28058" "X28059" "X28060" "X28061" "X28062" "X28063" "X28064" "X28065" "X28066" "X28067" "X28068" "X28069" "X28070" "X28071" "X28072" "X28073" "X28074" "X28075" "X28076" "X28077" "X28078" "X28079" "X28080" "X28081" "X28082" "X28083" "X28084" "X28085" "X28086" "X28087" "X28088" "X28089" "X28090" "X28091" "X28092" "X28093" "X28094" "X28095" "X28096" "X28097" "X28098" "X28099" "X28100" "X28101" "X28102" "X28103" "X28104" "X28105" "X28106" "X28107" "X28108" "X28109" "X28110" "X28111" "X28112" "X28113" "X28114" "X28115" "X28116" "X28117" "X28118" "X28119" "X28120" "X28121" "X28122" "X28123" "X28124" "X28125" "X28126" "X28127" "X28128" "X28129" "X28130" "X28131" "X28132" "X28133" "X28134" "X28135" "X28136" "X28137" "X28138" "X28139" "X28140" "X28141" "X28142" "X28143" "X28144" "X28145" "X28146" "X28147" "X28148" "X28149" "X28150" "X28151" "X28152" "X28153" "X28154" "X28155" "X28156" "X28157" "X28158" "X28159" "X28160" "X28161" "X28162" "X28163" "X28164" "X28165" "X28166" "X28167" "X28168" "X28169" "X28170" "X28171" "X28172" "X28173" "X28174" "X28175" "X28176" "X28177" "X28178" "X28179" "X28180" "X28181" "X28182" "X28183" "X28184" "X28185" "X28186" "X28187" "X28188" "X28189" "X28190" "X28191" "X28192" "X28193" "X28194" "X28195" "X28196" "X28197" "X28198" "X28199" "X28200" "X28201" "X28202" "X28203" "X28204" "X28205" "X28206" "X28207" "X28208" "X28209" "X28210" "X28211" "X28212" "X28213" "X28214" "X28215" "X28216" "X28217" "X28218" "X28219" "X28220" "X28221" "X28222" "X28223" "X28224" "X28225" "X28226" "X28227" "X28228" "X28229" "X28230" "X28231" "X28232" "X28233" "X28234" "X28235" "X28236" "X28237" "X28238" "X28239" "X28240" "X28241" "X28242" "X28243" "X28244" "X28245" "X28246" "X28247" "X28248" "X28249" "X28250" "X28251" "X28252" "X28253" "X28254" "X28255" "X28256" "X28257" "X28258" "X28259" "X28260" "X28261" "X28262" "X28263" "X28264" "X28265" "X28266" "X28267" "X28268" "X28269" "X28270" "X28271" "X28272" "X28273" "X28274" "X28275" "X28276" "X28277" "X28278" "X28279" "X28280" "X28281" "X28282" "X28283" "X28284" "X28285" "X28286" "X28287" "X28288" "X28289" "X28290" "X28291" "X28292" "X28293" "X28294" "X28295" "X28296" "X28297" "X28298" "X28299" "X28300" "X28301" "X28302" "X28303" "X28304" "X28305" "X28306" "X28307" "X28308" "X28309" "X28310" "X28311" "X28312" "X28313" "X28314" "X28315" "X28316" "X28317" "X28318" "X28319" "X28320" "X28321" "X28322" "X28323" "X28324" "X28325" "X28326" "X28327" "X28328" "X28329" "X28330" "X28331" "X28332" "X28333" "X28334" "X28335" "X28336" "X28337" "X28338" "X28339" "X28340" "X28341" "X28342" "X28343" "X28344" "X28345" "X28346" "X28347" "X28348" "X28349" "X28350" "X28351" "X28352" "X28353" "X28354" "X28355" "X28356" "X28357" "X28358" "X28359" "X28360" "X28361" "X28362" "X28363" "X28364" "X28365" "X28366" "X28367" "X28368" "X28369" "X28370" "X28371" "X28372" "X28373" "X28374" "X28375" "X28376" "X28377" "X28378" "X28379" "X28380" "X28381" "X28382" "X28383" "X28384" "X28385" "X28386" "X28387" "X28388" "X28389" "X28390" "X28391" "X28392" "X28393" "X28394" "X28395" "X28396" "X28397" "X28398" "X28399" "X28400" "X28401" "X28402" "X28403" "X28404" "X28405" "X28406" "X28407" "X28408" "X28409" "X28410" "X28411" "X28412" "X28413" "X28414" "X28415" "X28416" "X28417" "X28418" "X28419" "X28420" "X28421" "X28422" "X28423" "X28424" "X28425" "X28426" "X28427" "X28428" "X28429" "X28430" "X28431" "X28432" "X28433" "X28434" "X28435" "X28436" "X28437" "X28438" "X28439" "X28440" "X28441" "X28442" "X28443" "X28444" "X28445" "X28446" "X28447" "X28448" "X28449" "X28450" "X28451" "X28452" "X28453" "X28454" "X28455" "X28456" "X28457" "X28458" "X28459" "X28460" "X28461" "X28462" "X28463" "X28464" "X28465" "X28466" "X28467" "X28468" "X28469" "X28470" "X28471" "X28472" "X28473" "X28474" "X28475" "X28476" "X28477" "X28478" "X28479" "X28480" "X28481" "X28482" "X28483" "X28484" "X28485" "X28486" "X28487" "X28488" "X28489" "X28490" "X28491" "X28492" "X28493" "X28494" "X28495" "X28496" "X28497" "X28498" "X28499" "X28500" "X28501" "X28502" "X28503" "X28504" "X28505" "X28506" "X28507" "X28508" "X28509" "X28510" "X28511" "X28512" "X28513" "X28514" "X28515" "X28516" "X28517" "X28518" "X28519" "X28520" "X28521" "X28522" "X28523" "X28524" "X28525" "X28526" "X28527" "X28528" "X28529" "X28530" "X28531" "X28532" "X28533" "X28534" "X28535" "X28536" "X28537" "X28538" "X28539" "X28540" "X28541" "X28542" "X28543" "X28544" "X28545" "X28546" "X28547" "X28548" "X28549" "X28550" "X28551" "X28552" "X28553" "X28554" "X28555" "X28556" "X28557" "X28558" "X28559" "X28560" "X28561" "X28562" "X28563" "X28564" "X28565" "X28566" "X28567" "X28568" "X28569" "X28570" "X28571" "X28572" "X28573" "X28574" "X28575" "X28576" "X28577" "X28578" "X28579" "X28580" "X28581" "X28582" "X28583" "X28584" "X28585" "X28586" "X28587" "X28588" "X28589" "X28590" "X28591" "X28592" "X28593" "X28594" "X28595" "X28596" "X28597" "X28598" "X28599" "X28600" "X28601" "X28602" "X28603" "X28604" "X28605" "X28606" "X28607" "X28608" "X28609" "X28610" "X28611" "X28612" "X28613" "X28614" "X28615" "X28616" "X28617" "X28618" "X28619" "X28620" "X28621" "X28622" "X28623" "X28624" "X28625" "X28626" "X28627" "X28628" "X28629" "X28630" "X28631" "X28632" "X28633" "X28634" "X28635" "X28636" "X28637" "X28638" "X28639" "X28640" "X28641" "X28642" "X28643" "X28644" "X28645" "X28646" "X28647" "X28648" "X28649" "X28650" "X28651" "X28652" "X28653" "X28654" "X28655" "X28656" "X28657" "X28658" "X28659" "X28660" "X28661" "X28662" "X28663" "X28664" "X28665" "X28666" "X28667" "X28668" "X28669" "X28670" "X28671" "X28672" "X28673" "X28674" "X28675" "X28676" "X28677" "X28678" "X28679" "X28680" "X28681" "X28682" "X28683" "X28684" "X28685" "X28686" "X28687" "X28688" "X28689" "X28690" "X28691" "X28692" "X28693" "X28694" "X28695" "X28696" "X28697" "X28698" "X28699" "X28700" "X28701" "X28702" "X28703" "X28704" "X28705" "X28706" "X28707" "X28708" "X28709" "X28710" "X28711" "X28712" "X28713" "X28714" "X28715" "X28716" "X28717" "X28718" "X28719" "X28720" "X28721" "X28722" "X28723" "X28724" "X28725" "X28726" "X28727" "X28728" "X28729" "X28730" "X28731" "X28732" "X28733" "X28734" "X28735" "X28736" "X28737" "X28738" "X28739" "X28740" "X28741" "X28742" "X28743" "X28744" "X28745" "X28746" "X28747" "X28748" "X28749" "X28750" "X28751" "X28752" "X28753" "X28754" "X28755" "X28756" "X28757" "X28758" "X28759" "X28760" "X28761" "X28762" "X28763" "X28764" "X28765" "X28766" "X28767" "X28768" "X28769" "X28770" "X28771" "X28772" "X28773" "X28774" "X28775" "X28776" "X28777" "X28778" "X28779" "X28780" "X28781" "X28782" "X28783" "X28784" "X28785" "X28786" "X28787" "X28788" "X28789" "X28790" "X28791" "X28792" "X28793" "X28794" "X28795" "X28796" "X28797" "X28798" "X28799" "X28800" "X28801" "X28802" "X28803" "X28804" "X28805" "X28806" "X28807" "X28808" "X28809" "X28810" "X28811" "X28812" "X28813" "X28814" "X28815" "X28816" "X28817" "X28818" "X28819" "X28820" "X28821" "X28822" "X28823" "X28824" "X28825" "X28826" "X28827" "X28828" "X28829" "X28830" "X28831" "X28832" "X28833" "X28834" "X28835" "X28836" "X28837" "X28838" "X28839" "X28840" "X28841" "X28842" "X28843" "X28844" "X28845" "X28846" "X28847" "X28848" "X28849" "X28850" "X28851" "X28852" "X28853" "X28854" "X28855" "X28856" "X28857" "X28858" "X28859" "X28860" "X28861" "X28862" "X28863" "X28864" "X28865" "X28866" "X28867" "X28868" "X28869" "X28870" "X28871" "X28872" "X28873" "X28874" "X28875" "X28876" "X28877" "X28878" "X28879" "X28880" "X28881" "X28882" "X28883" "X28884" "X28885" "X28886" "X28887" "X28888" "X28889" "X28890" "X28891" "X28892" "X28893" "X28894" "X28895" "X28896" "X28897" "X28898" "X28899" "X28900" "X28901" "X28902" "X28903" "X28904" "X28905" "X28906" "X28907" "X28908" "X28909" "X28910" "X28911" "X28912" "X28913" "X28914" "X28915" "X28916" "X28917" "X28918" "X28919" "X28920" "X28921" "X28922" "X28923" "X28924" "X28925" "X28926" "X28927" "X28928" "X28929" "X28930" "X28931" "X28932" "X28933" "X28934" "X28935" "X28936" "X28937" "X28938" "X28939" "X28940" "X28941" "X28942" "X28943" "X28944" "X28945" "X28946" "X28947" "X28948" "X28949" "X28950" "X28951" "X28952" "X28953" "X28954" "X28955" "X28956" "X28957" "X28958" "X28959" "X28960" "X28961" "X28962" "X28963" "X28964" "X28965" "X28966" "X28967" "X28968" "X28969" "X28970" "X28971" "X28972" "X28973" "X28974" "X28975" "X28976" "X28977" "X28978" "X28979" "X28980" "X28981" "X28982" "X28983" "X28984" "X28985" "X28986" "X28987" "X28988" "X28989" "X28990" "X28991" "X28992" "X28993" "X28994" "X28995" "X28996" "X28997" "X28998" "X28999" "X29000" "X29001" "X29002" "X29003" "X29004" "X29005" "X29006" "X29007" "X29008" "X29009" "X29010" "X29011" "X29012" "X29013" "X29014" "X29015" "X29016" "X29017" "X29018" "X29019" "X29020" "X29021" "X29022" "X29023" "X29024" "X29025" "X29026" "X29027" "X29028" "X29029" "X29030" "X29031" "X29032" "X29033" "X29034" "X29035" "X29036" "X29037" "X29038" "X29039" "X29040" "X29041" "X29042" "X29043" "X29044" "X29045" "X29046" "X29047" "X29048" "X29049" "X29050" "X29051" "X29052" "X29053" "X29054" "X29055" "X29056" "X29057" "X29058" "X29059" "X29060" "X29061" "X29062" "X29063" "X29064" "X29065" "X29066" "X29067" "X29068" "X29069" "X29070" "X29071" "X29072" "X29073" "X29074" "X29075" "X29076" "X29077" "X29078" "X29079" "X29080" "X29081" "X29082" "X29083" "X29084" "X29085" "X29086" "X29087" "X29088" "X29089" "X29090" "X29091" "X29092" "X29093" "X29094" "X29095" "X29096" "X29097" "X29098" "X29099" "X29100" "X29101" "X29102" "X29103" "X29104" "X29105" "X29106" "X29107" "X29108" "X29109" "X29110" "X29111" "X29112" "X29113" "X29114" "X29115" "X29116" "X29117" "X29118" "X29119" "X29120" "X29121" "X29122" "X29123" "X29124" "X29125" "X29126" "X29127" "X29128" "X29129" "X29130" "X29131" "X29132" "X29133" "X29134" "X29135" "X29136" "X29137" "X29138" "X29139" "X29140" "X29141" "X29142" "X29143" "X29144" "X29145" "X29146" "X29147" "X29148" "X29149" "X29150" "X29151" "X29152" "X29153" "X29154" "X29155" "X29156" "X29157" "X29158" "X29159" "X29160" "X29161" "X29162" "X29163" "X29164" "X29165" "X29166" "X29167" "X29168" "X29169" "X29170" "X29171" "X29172" "X29173" "X29174" "X29175" "X29176" "X29177" "X29178" "X29179" "X29180" "X29181" "X29182" "X29183" "X29184" "X29185" "X29186" "X29187" "X29188" "X29189" "X29190" "X29191" "X29192" "X29193" "X29194" "X29195" "X29196" "X29197" "X29198" "X29199" "X29200" "X29201" "X29202" "X29203" "X29204" "X29205" "X29206" "X29207" "X29208" "X29209" "X29210" "X29211" "X29212" "X29213" "X29214" "X29215" "X29216" "X29217" "X29218" "X29219" "X29220" "X29221" "X29222" "X29223" "X29224" "X29225" "X29226" "X29227" "X29228" "X29229" "X29230" "X29231" "X29232" "X29233" "X29234" "X29235" "X29236" "X29237" "X29238" "X29239" "X29240" "X29241" "X29242" "X29243" "X29244" "X29245" "X29246" "X29247" "X29248" "X29249" "X29250" "X29251" "X29252" "X29253" "X29254" "X29255" "X29256" "X29257" "X29258" "X29259" "X29260" "X29261" "X29262" "X29263" "X29264" "X29265" "X29266" "X29267" "X29268" "X29269" "X29270" "X29271" "X29272" "X29273" "X29274" "X29275" "X29276" "X29277" "X29278" "X29279" "X29280" "X29281" "X29282" "X29283" "X29284" "X29285" "X29286" "X29287" "X29288" "X29289" "X29290" "X29291" "X29292" "X29293" "X29294" "X29295" "X29296" "X29297" "X29298" "X29299" "X29300" "X29301" "X29302" "X29303" "X29304" "X29305" "X29306" "X29307" "X29308" "X29309" "X29310" "X29311" "X29312" "X29313" "X29314" "X29315" "X29316" "X29317" "X29318" "X29319" "X29320" "X29321" "X29322" "X29323" "X29324" "X29325" "X29326" "X29327" "X29328" "X29329" "X29330" "X29331" "X29332" "X29333" "X29334" "X29335" "X29336" "X29337" "X29338" "X29339" "X29340" "X29341" "X29342" "X29343" "X29344" "X29345" "X29346" "X29347" "X29348" "X29349" "X29350" "X29351" "X29352" "X29353" "X29354" "X29355" "X29356" "X29357" "X29358" "X29359" "X29360" "X29361" "X29362" "X29363" "X29364" "X29365" "X29366" "X29367" "X29368" "X29369" "X29370" "X29371" "X29372" "X29373" "X29374" "X29375" "X29376" "X29377" "X29378" "X29379" "X29380" "X29381" "X29382" "X29383" "X29384" "X29385" "X29386" "X29387" "X29388" "X29389" "X29390" "X29391" "X29392" "X29393" "X29394" "X29395" "X29396" "X29397" "X29398" "X29399" "X29400" "X29401" "X29402" "X29403" "X29404" "X29405" "X29406" "X29407" "X29408" "X29409" "X29410" "X29411" "X29412" "X29413" "X29414" "X29415" "X29416" "X29417" "X29418" "X29419" "X29420" "X29421" "X29422" "X29423" "X29424" "X29425" "X29426" "X29427" "X29428" "X29429" "X29430" "X29431" "X29432" "X29433" "X29434" "X29435" "X29436" "X29437" "X29438" "X29439" "X29440" "X29441" "X29442" "X29443" "X29444" "X29445" "X29446" "X29447" "X29448" "X29449" "X29450" "X29451" "X29452" "X29453" "X29454" "X29455" "X29456" "X29457" "X29458" "X29459" "X29460" "X29461" "X29462" "X29463" "X29464" "X29465" "X29466" "X29467" "X29468" "X29469" "X29470" "X29471" "X29472" "X29473" "X29474" "X29475" "X29476" "X29477" "X29478" "X29479" "X29480" "X29481" "X29482" "X29483" "X29484" "X29485" "X29486" "X29487" "X29488" "X29489" "X29490" "X29491" "X29492" "X29493" "X29494" "X29495" "X29496" "X29497" "X29498" "X29499" "X29500" "X29501" "X29502" "X29503" "X29504" "X29505" "X29506" "X29507" "X29508" "X29509" "X29510" "X29511" "X29512" "X29513" "X29514" "X29515" "X29516" "X29517" "X29518" "X29519" "X29520" "X29521" "X29522" "X29523" "X29524" "X29525" "X29526" "X29527" "X29528" "X29529" "X29530" "X29531" "X29532" "X29533" "X29534" "X29535" "X29536" "X29537" "X29538" "X29539" "X29540" "X29541" "X29542" "X29543" "X29544" "X29545" "X29546" "X29547" "X29548" "X29549" "X29550" "X29551" "X29552" "X29553" "X29554" "X29555" "X29556" "X29557" "X29558" "X29559" "X29560" "X29561" "X29562" "X29563" "X29564" "X29565" "X29566" "X29567" "X29568" "X29569" "X29570" "X29571" "X29572" "X29573" "X29574" "X29575" "X29576" "X29577" "X29578" "X29579" "X29580" "X29581" "X29582" "X29583" "X29584" "X29585" "X29586" "X29587" "X29588" "X29589" "X29590" "X29591" "X29592" "X29593" "X29594" "X29595" "X29596" "X29597" "X29598" "X29599" "X29600" "X29601" "X29602" "X29603" "X29604" "X29605" "X29606" "X29607" "X29608" "X29609" "X29610" "X29611" "X29612" "X29613" "X29614" "X29615" "X29616" "X29617" "X29618" "X29619" "X29620" "X29621" "X29622" "X29623" "X29624" "X29625" "X29626" "X29627" "X29628" "X29629" "X29630" "X29631" "X29632" "X29633" "X29634" "X29635" "X29636" "X29637" "X29638" "X29639" "X29640" "X29641" "X29642" "X29643" "X29644" "X29645" "X29646" "X29647" "X29648" "X29649" "X29650" "X29651" "X29652" "X29653" "X29654" "X29655" "X29656" "X29657" "X29658" "X29659" "X29660" "X29661" "X29662" "X29663" "X29664" "X29665" "X29666" "X29667" "X29668" "X29669" "X29670" "X29671" "X29672" "X29673" "X29674" "X29675" "X29676" "X29677" "X29678" "X29679" "X29680" "X29681" "X29682" "X29683" "X29684" "X29685" "X29686" "X29687" "X29688" "X29689" "X29690" "X29691" "X29692" "X29693" "X29694" "X29695" "X29696" "X29697" "X29698" "X29699" "X29700" "X29701" "X29702" "X29703" "X29704" "X29705" "X29706" "X29707" "X29708" "X29709" "X29710" "X29711" "X29712" "X29713" "X29714" "X29715" "X29716" "X29717" "X29718" "X29719" "X29720" "X29721" "X29722" "X29723" "X29724" "X29725" "X29726" "X29727" "X29728" "X29729" "X29730" "X29731" "X29732" "X29733" "X29734" "X29735" "X29736" "X29737" "X29738" "X29739" "X29740" "X29741" "X29742" "X29743" "X29744" "X29745" "X29746" "X29747" "X29748" "X29749" "X29750" "X29751" "X29752" "X29753" "X29754" "X29755" "X29756" "X29757" "X29758" "X29759" "X29760" "X29761" "X29762" "X29763" "X29764" "X29765" "X29766" "X29767" "X29768" "X29769" "X29770" "X29771" "X29772" "X29773" "X29774" "X29775" "X29776" "X29777" "X29778" "X29779" "X29780" "X29781" "X29782" "X29783" "X29784" "X29785" "X29786" "X29787" "X29788" "X29789" "X29790" "X29791" "X29792" "X29793" "X29794" "X29795" "X29796" "X29797" "X29798" "X29799" "X29800" "X29801" "X29802" "X29803" "X29804" "X29805" "X29806" "X29807" "X29808" "X29809" "X29810" "X29811" "X29812" "X29813" "X29814" "X29815" "X29816" "X29817" "X29818" "X29819" "X29820" "X29821" "X29822" "X29823" "X29824" "X29825" "X29826" "X29827" "X29828" "X29829" "X29830" "X29831" "X29832" "X29833" "X29834" "X29835" "X29836" "X29837" "X29838" "X29839" "X29840" "X29841" "X29842" "X29843" "X29844" "X29845" "X29846" "X29847" "X29848" "X29849" "X29850" "X29851" "X29852" "X29853" "X29854" "X29855" "X29856" "X29857" "X29858" "X29859" "X29860" "X29861" "X29862" "X29863" "X29864" "X29865" "X29866" "X29867" "X29868" "X29869" "X29870" "X29871" "X29872" "X29873" "X29874" "X29875" "X29876" "X29877" "X29878" "X29879" "X29880" "X29881" "X29882" "X29883" "X29884" "X29885" "X29886" "X29887" "X29888" "X29889" "X29890" "X29891" "X29892" "X29893" "X29894" "X29895" "X29896" "X29897" "X29898" "X29899" "X29900" "X29901" "X29902" "X29903" "X29904" "X29905" "X29906" "X29907" "X29908" "X29909" "X29910" "X29911" "X29912" "X29913" "X29914" "X29915" "X29916" "X29917" "X29918" "X29919" "X29920" "X29921" "X29922" "X29923" "X29924" "X29925" "X29926" "X29927" "X29928" "X29929" "X29930" "X29931" "X29932" "X29933" "X29934" "X29935" "X29936" "X29937" "X29938" "X29939" "X29940" "X29941" "X29942" "X29943" "X29944" "X29945" "X29946" "X29947" "X29948" "X29949" "X29950" "X29951" "X29952" "X29953" "X29954" "X29955" "X29956" "X29957" "X29958" "X29959" "X29960" "X29961" "X29962" "X29963" "X29964" "X29965" "X29966" "X29967" "X29968" "X29969" "X29970" "X29971" "X29972" "X29973" "X29974" "X29975" "X29976" "X29977" "X29978" "X29979" "X29980" "X29981" "X29982" "X29983" "X29984" "X29985" "X29986" "X29987" "X29988" "X29989" "X29990" "X29991" "X29992" "X29993" "X29994" "X29995" "X29996" "X29997" "X29998" "X29999" "X30000" "X30001" "X30002" "X30003" "X30004" "X30005" "X30006" "X30007" "X30008" "X30009" "X30010" "X30011" "X30012" "X30013" "X30014" "X30015" "X30016" "X30017" "X30018" "X30019" "X30020" "X30021" "X30022" "X30023" "X30024" "X30025" "X30026" "X30027" "X30028" "X30029" "X30030" "X30031" "X30032" "X30033" "X30034" "X30035" "X30036" "X30037" "X30038" "X30039" "X30040" "X30041" "X30042" "X30043" "X30044" "X30045" "X30046" "X30047" "X30048" "X30049" "X30050" "X30051" "X30052" "X30053" "X30054" "X30055" "X30056" "X30057" "X30058" "X30059" "X30060" "X30061" "X30062" "X30063" "X30064" "X30065" "X30066" "X30067" "X30068" "X30069" "X30070" "X30071" "X30072" "X30073" "X30074" "X30075" "X30076" "X30077" "X30078" "X30079" "X30080" "X30081" "X30082" "X30083" "X30084" "X30085" "X30086" "X30087" "X30088" "X30089" "X30090" "X30091" "X30092" "X30093" "X30094" "X30095" "X30096" "X30097" "X30098" "X30099" "X30100" "X30101" "X30102" "X30103" "X30104" "X30105" "X30106" "X30107" "X30108" "X30109" "X30110" "X30111" "X30112" "X30113" "X30114" "X30115" "X30116" "X30117" "X30118" "X30119" "X30120" "X30121" "X30122" "X30123" "X30124" "X30125" "X30126" "X30127" "X30128" "X30129" "X30130" "X30131" "X30132" "X30133" "X30134" "X30135" "X30136" "X30137" "X30138" "X30139" "X30140" "X30141" "X30142" "X30143" "X30144" "X30145" "X30146" "X30147" "X30148" "X30149" "X30150" "X30151" "X30152" "X30153" "X30154" "X30155" "X30156" "X30157" "X30158" "X30159" "X30160" "X30161" "X30162" "X30163" "X30164" "X30165" "X30166" "X30167" "X30168" "X30169" "X30170" "X30171" "X30172" "X30173" "X30174" "X30175" "X30176" "X30177" "X30178" "X30179" "X30180" "X30181" "X30182" "X30183" "X30184" "X30185" "X30186" "X30187" "X30188" "X30189" "X30190" "X30191" "X30192" "X30193" "X30194" "X30195" "X30196" "X30197" "X30198" "X30199" "X30200" "X30201" "X30202" "X30203" "X30204" "X30205" "X30206" "X30207" "X30208" "X30209" "X30210" "X30211" "X30212" "X30213" "X30214" "X30215" "X30216" "X30217" "X30218" "X30219" "X30220" "X30221" "X30222" "X30223" "X30224" "X30225" "X30226" "X30227" "X30228" "X30229" "X30230" "X30231" "X30232" "X30233" "X30234" "X30235" "X30236" "X30237" "X30238" "X30239" "X30240" "X30241" "X30242" "X30243" "X30244" "X30245" "X30246" "X30247" "X30248" "X30249" "X30250" "X30251" "X30252" "X30253" "X30254" "X30255" "X30256" "X30257" "X30258" "X30259" "X30260" "X30261" "X30262" "X30263" "X30264" "X30265" "X30266" "X30267" "X30268" "X30269" "X30270" "X30271" "X30272" "X30273" "X30274" "X30275" "X30276" "X30277" "X30278" "X30279" "X30280" "X30281" "X30282" "X30283" "X30284" "X30285" "X30286" "X30287" "X30288" "X30289" "X30290" "X30291" "X30292" "X30293" "X30294" "X30295" "X30296" "X30297" "X30298" "X30299" "X30300" "X30301" "X30302" "X30303" "X30304" "X30305" "X30306" "X30307" "X30308" "X30309" "X30310" "X30311" "X30312" "X30313" "X30314" "X30315" "X30316" "X30317" "X30318" "X30319" "X30320" "X30321" "X30322" "X30323" "X30324" "X30325" "X30326" "X30327" "X30328" "X30329" "X30330" "X30331" "X30332" "X30333" "X30334" "X30335" "X30336" "X30337" "X30338" "X30339" "X30340" "X30341" "X30342" "X30343" "X30344" "X30345" "X30346" "X30347" "X30348" "X30349" "X30350" "X30351" "X30352" "X30353" "X30354" "X30355" "X30356" "X30357" "X30358" "X30359" "X30360" "X30361" "X30362" "X30363" "X30364" "X30365" "X30366" "X30367" "X30368" "X30369" "X30370" "X30371" "X30372" "X30373" "X30374" "X30375" "X30376" "X30377" "X30378" "X30379" "X30380" "X30381" "X30382" "X30383" "X30384" "X30385" "X30386" "X30387" "X30388" "X30389" "X30390" "X30391" "X30392" "X30393" "X30394" "X30395" "X30396" "X30397" "X30398" "X30399" "X30400" "X30401" "X30402" "X30403" "X30404" "X30405" "X30406" "X30407" "X30408" "X30409" "X30410" "X30411" "X30412" "X30413" "X30414" "X30415" "X30416" "X30417" "X30418" "X30419" "X30420" "X30421" "X30422" "X30423" "X30424" "X30425" "X30426" "X30427" "X30428" "X30429" "X30430" "X30431" "X30432" "X30433" "X30434" "X30435" "X30436" "X30437" "X30438" "X30439" "X30440" "X30441" "X30442" "X30443" "X30444" "X30445" "X30446" "X30447" "X30448" "X30449" "X30450" "X30451" "X30452" "X30453" "X30454" "X30455" "X30456" "X30457" "X30458" "X30459" "X30460" "X30461" "X30462" "X30463" "X30464" "X30465" "X30466" "X30467" "X30468" "X30469" "X30470" "X30471" "X30472" "X30473" "X30474" "X30475" "X30476" "X30477" "X30478" "X30479" "X30480" "X30481" "X30482" "X30483" "X30484" "X30485" "X30486" "X30487" "X30488" "X30489" "X30490" "X30491" "X30492" "X30493" "X30494" "X30495" "X30496" "X30497" "X30498" "X30499" "X30500" "X30501" "X30502" "X30503" "X30504" "X30505" "X30506" "X30507" "X30508" "X30509" "X30510" "X30511" "X30512" "X30513" "X30514" "X30515" "X30516" "X30517" "X30518" "X30519" "X30520" "X30521" "X30522" "X30523" "X30524" "X30525" "X30526" "X30527" "X30528" "X30529" "X30530" "X30531" "X30532" "X30533" "X30534" "X30535" "X30536" "X30537" "X30538" "X30539" "X30540" "X30541" "X30542" "X30543" "X30544" "X30545" "X30546" "X30547" "X30548" "X30549" "X30550" "X30551" "X30552" "X30553" "X30554" "X30555" "X30556" "X30557" "X30558" "X30559" "X30560" "X30561" "X30562" "X30563" "X30564" "X30565" "X30566" "X30567" "X30568" "X30569" "X30570" "X30571" "X30572" "X30573" "X30574" "X30575" "X30576" "X30577" "X30578" "X30579" "X30580" "X30581" "X30582" "X30583" "X30584" "X30585" "X30586" "X30587" "X30588" "X30589" "X30590" "X30591" "X30592" "X30593" "X30594" "X30595" "X30596" "X30597" "X30598" "X30599" "X30600" "X30601" "X30602" "X30603" "X30604" "X30605" "X30606" "X30607" "X30608" "X30609" "X30610" "X30611" "X30612" "X30613" "X30614" "X30615" "X30616" "X30617" "X30618" "X30619" "X30620" "X30621" "X30622" "X30623" "X30624" "X30625" "X30626" "X30627" "X30628" "X30629" "X30630" "X30631" "X30632" "X30633" "X30634" "X30635" "X30636" "X30637" "X30638" "X30639" "X30640" "X30641" "X30642" "X30643" "X30644" "X30645" "X30646" "X30647" "X30648" "X30649" "X30650" "X30651" "X30652" "X30653" "X30654" "X30655" "X30656" "X30657" "X30658" "X30659" "X30660" "X30661" "X30662" "X30663" "X30664" "X30665" "X30666" "X30667" "X30668" "X30669" "X30670" "X30671" "X30672" "X30673" "X30674" "X30675" "X30676" "X30677" "X30678" "X30679" "X30680" "X30681" "X30682" "X30683" "X30684" "X30685" "X30686" "X30687" "X30688" "X30689" "X30690" "X30691" "X30692" "X30693" "X30694" "X30695" "X30696" "X30697" "X30698" "X30699" "X30700" "X30701" "X30702" "X30703" "X30704" "X30705" "X30706" "X30707" "X30708" "X30709" "X30710" "X30711" "X30712" "X30713" "X30714" "X30715" "X30716" "X30717" "X30718" "X30719" "X30720" "X30721" "X30722" "X30723" "X30724" "X30725" "X30726" "X30727" "X30728" "X30729" "X30730" "X30731" "X30732" "X30733" "X30734" "X30735" "X30736" "X30737" "X30738" "X30739" "X30740" "X30741" "X30742" "X30743" "X30744" "X30745" "X30746" "X30747" "X30748" "X30749" "X30750" "X30751" "X30752" "X30753" "X30754" "X30755" "X30756" "X30757" "X30758" "X30759" "X30760" "X30761" "X30762" "X30763" "X30764" "X30765" "X30766" "X30767" "X30768" "X30769" "X30770" "X30771" "X30772" "X30773" "X30774" "X30775" "X30776" "X30777" "X30778" "X30779" "X30780" "X30781" "X30782" "X30783" "X30784" "X30785" "X30786" "X30787" "X30788" "X30789" "X30790" "X30791" "X30792" "X30793" "X30794" "X30795" "X30796" "X30797" "X30798" "X30799" "X30800" "X30801" "X30802" "X30803" "X30804" "X30805" "X30806" "X30807" "X30808" "X30809" "X30810" "X30811" "X30812" "X30813" "X30814" "X30815" "X30816" "X30817" "X30818" "X30819" "X30820" "X30821" "X30822" "X30823" "X30824" "X30825" "X30826" "X30827" "X30828" "X30829" "X30830" "X30831" "X30832" "X30833" "X30834" "X30835" "X30836" "X30837" "X30838" "X30839" "X30840" "X30841" "X30842" "X30843" "X30844" "X30845" "X30846" "X30847" "X30848" "X30849" "X30850" "X30851" "X30852" "X30853" "X30854" "X30855" "X30856" "X30857" "X30858" "X30859" "X30860" "X30861" "X30862" "X30863" "X30864" "X30865" "X30866" "X30867" "X30868" "X30869" "X30870" "X30871" "X30872" "X30873" "X30874" "X30875" "X30876" "X30877" "X30878" "X30879" "X30880" "X30881" "X30882" "X30883" "X30884" "X30885" "X30886" "X30887" "X30888" "X30889" "X30890" "X30891" "X30892" "X30893" "X30894" "X30895" "X30896" "X30897" "X30898" "X30899" "X30900" "X30901" "X30902" "X30903" "X30904" "X30905" "X30906" "X30907" "X30908" "X30909" "X30910" "X30911" "X30912" "X30913" "X30914" "X30915" "X30916" "X30917" "X30918" "X30919" "X30920" "X30921" "X30922" "X30923" "X30924" "X30925" "X30926" "X30927" "X30928" "X30929" "X30930" "X30931" "X30932" "X30933" "X30934" "X30935" "X30936" "X30937" "X30938" "X30939" "X30940" "X30941" "X30942" "X30943" "X30944" "X30945" "X30946" "X30947" "X30948" "X30949" "X30950" "X30951" "X30952" "X30953" "X30954" "X30955" "X30956" "X30957" "X30958" "X30959" "X30960" "X30961" "X30962" "X30963" "X30964" "X30965" "X30966" "X30967" "X30968" "X30969" "X30970" "X30971" "X30972" "X30973" "X30974" "X30975" "X30976" "X30977" "X30978" "X30979" "X30980" "X30981" "X30982" "X30983" "X30984" "X30985" "X30986" "X30987" "X30988" "X30989" "X30990" "X30991" "X30992" "X30993" "X30994" "X30995" "X30996" "X30997" "X30998" "X30999" "X31000" "X31001" "X31002" "X31003" "X31004" "X31005" "X31006" "X31007" "X31008" "X31009" "X31010" "X31011" "X31012" "X31013" "X31014" "X31015" "X31016" "X31017" "X31018" "X31019" "X31020" "X31021" "X31022" "X31023" "X31024" "X31025" "X31026" "X31027" "X31028" "X31029" "X31030" "X31031" "X31032" "X31033" "X31034" "X31035" "X31036" "X31037" "X31038" "X31039" "X31040" "X31041" "X31042" "X31043" "X31044" "X31045" "X31046" "X31047" "X31048" "X31049" "X31050" "X31051" "X31052" "X31053" "X31054" "X31055" "X31056" "X31057" "X31058" "X31059" "X31060" "X31061" "X31062" "X31063" "X31064" "X31065" "X31066" "X31067" "X31068" "X31069" "X31070" "X31071" "X31072" "X31073" "X31074" "X31075" "X31076" "X31077" "X31078" "X31079" "X31080" "X31081" "X31082" "X31083" "X31084" "X31085" "X31086" "X31087" "X31088" "X31089" "X31090" "X31091" "X31092" "X31093" "X31094" "X31095" "X31096" "X31097" "X31098" "X31099" "X31100" "X31101" "X31102" "X31103" "X31104" "X31105" "X31106" "X31107" "X31108" "X31109" "X31110" "X31111" "X31112" "X31113" "X31114" "X31115" "X31116" "X31117" "X31118" "X31119" "X31120" "X31121" "X31122" "X31123" "X31124" "X31125" "X31126" "X31127" "X31128" "X31129" "X31130" "X31131" "X31132" "X31133" "X31134" "X31135" "X31136" "X31137" "X31138" "X31139" "X31140" "X31141" "X31142" "X31143" "X31144" "X31145" "X31146" "X31147" "X31148" "X31149" "X31150" "X31151" "X31152" "X31153" "X31154" "X31155" "X31156" "X31157" "X31158" "X31159" "X31160" "X31161" "X31162" "X31163" "X31164" "X31165" "X31166" "X31167" "X31168" "X31169" "X31170" "X31171" "X31172" "X31173" "X31174" "X31175" "X31176" "X31177" "X31178" "X31179" "X31180" "X31181" "X31182" "X31183" "X31184" "X31185" "X31186" "X31187" "X31188" "X31189" "X31190" "X31191" "X31192" "X31193" "X31194" "X31195" "X31196" "X31197" "X31198" "X31199" "X31200" "X31201" "X31202" "X31203" "X31204" "X31205" "X31206" "X31207" "X31208" "X31209" "X31210" "X31211" "X31212" "X31213" "X31214" "X31215" "X31216" "X31217" "X31218" "X31219" "X31220" "X31221" "X31222" "X31223" "X31224" "X31225" "X31226" "X31227" "X31228" "X31229" "X31230" "X31231" "X31232" "X31233" "X31234" "X31235" "X31236" "X31237" "X31238" "X31239" "X31240" "X31241" "X31242" "X31243" "X31244" "X31245" "X31246" "X31247" "X31248" "X31249" "X31250" "X31251" "X31252" "X31253" "X31254" "X31255" "X31256" "X31257" "X31258" "X31259" "X31260" "X31261" "X31262" "X31263" "X31264" "X31265" "X31266" "X31267" "X31268" "X31269" "X31270" "X31271" "X31272" "X31273" "X31274" "X31275" "X31276" "X31277" "X31278" "X31279" "X31280" "X31281" "X31282" "X31283" "X31284" "X31285" "X31286" "X31287" "X31288" "X31289" "X31290" "X31291" "X31292" "X31293" "X31294" "X31295" "X31296" "X31297" "X31298" "X31299" "X31300" "X31301" "X31302" "X31303" "X31304" "X31305" "X31306" "X31307" "X31308" "X31309" "X31310" "X31311" "X31312" "X31313" "X31314" "X31315" "X31316" "X31317" "X31318" "X31319" "X31320" "X31321" "X31322" "X31323" "X31324" "X31325" "X31326" "X31327" "X31328" "X31329" "X31330" "X31331" "X31332" "X31333" "X31334" "X31335" "X31336" "X31337" "X31338" "X31339" "X31340" "X31341" "X31342" "X31343" "X31344" "X31345" "X31346" "X31347" "X31348" "X31349" "X31350" "X31351" "X31352" "X31353" "X31354" "X31355" "X31356" "X31357" "X31358" "X31359" "X31360" "X31361" "X31362" "X31363" "X31364" "X31365" "X31366" "X31367" "X31368" "X31369" "X31370" "X31371" "X31372" "X31373" "X31374" "X31375" "X31376" "X31377" "X31378" "X31379" "X31380" "X31381" "X31382" "X31383" "X31384" "X31385" "X31386" "X31387" "X31388" "X31389" "X31390" "X31391" "X31392" "X31393" "X31394" "X31395" "X31396" "X31397" "X31398" "X31399" "X31400" "X31401" "X31402" "X31403" "X31404" "X31405" "X31406" "X31407" "X31408" "X31409" "X31410" "X31411" "X31412" "X31413" "X31414" "X31415" "X31416" "X31417" "X31418" "X31419" "X31420" "X31421" "X31422" "X31423" "X31424" "X31425" "X31426" "X31427" "X31428" "X31429" "X31430" "X31431" "X31432" "X31433" "X31434" "X31435" "X31436" "X31437" "X31438" "X31439" "X31440" "X31441" "X31442" "X31443" "X31444" "X31445" "X31446" "X31447" "X31448" "X31449" "X31450" "X31451" "X31452" "X31453" "X31454" "X31455" "X31456" "X31457" "X31458" "X31459" "X31460" "X31461" "X31462" "X31463" "X31464" "X31465" "X31466" "X31467" "X31468" "X31469" "X31470" "X31471" "X31472" "X31473" "X31474" "X31475" "X31476" "X31477" "X31478" "X31479" "X31480" "X31481" "X31482" "X31483" "X31484" "X31485" "X31486" "X31487" "X31488" "X31489" "X31490" "X31491" "X31492" "X31493" "X31494" "X31495" "X31496" "X31497" "X31498" "X31499" "X31500" "X31501" "X31502" "X31503" "X31504" "X31505" "X31506" "X31507" "X31508" "X31509" "X31510" "X31511" "X31512" "X31513" "X31514" "X31515" "X31516" "X31517" "X31518" "X31519" "X31520" "X31521" "X31522" "X31523" "X31524" "X31525" "X31526" "X31527" "X31528" "X31529" "X31530" "X31531" "X31532" "X31533" "X31534" "X31535" "X31536" "X31537" "X31538" "X31539" "X31540" "X31541" "X31542" "X31543" "X31544" "X31545" "X31546" "X31547" "X31548" "X31549" "X31550" "X31551" "X31552" "X31553" "X31554" "X31555" "X31556" "X31557" "X31558" "X31559" "X31560" "X31561" "X31562" "X31563" "X31564" "X31565" "X31566" "X31567" "X31568" "X31569" "X31570" "X31571" "X31572" "X31573" "X31574" "X31575" "X31576" "X31577" "X31578" "X31579" "X31580" "X31581" "X31582" "X31583" "X31584" "X31585" "X31586" "X31587" "X31588" "X31589" "X31590" "X31591" "X31592" "X31593" "X31594" "X31595" "X31596" "X31597" "X31598" "X31599" "X31600" "X31601" "X31602" "X31603" "X31604" "X31605" "X31606" "X31607" "X31608" "X31609" "X31610" "X31611" "X31612" "X31613" "X31614" "X31615" "X31616" "X31617" "X31618" "X31619" "X31620" "X31621" "X31622" "X31623" "X31624" "X31625" "X31626" "X31627" "X31628" "X31629" "X31630" "X31631" "X31632" "X31633" "X31634" "X31635" "X31636" "X31637" "X31638" "X31639" "X31640" "X31641" "X31642" "X31643" "X31644" "X31645" "X31646" "X31647" "X31648" "X31649" "X31650" "X31651" "X31652" "X31653" "X31654" "X31655" "X31656" "X31657" "X31658" "X31659" "X31660" "X31661" "X31662" "X31663" "X31664" "X31665" "X31666" "X31667" "X31668" "X31669" "X31670" "X31671" "X31672" "X31673" "X31674" "X31675" "X31676" "X31677" "X31678" "X31679" "X31680" "X31681" "X31682" "X31683" "X31684" "X31685" "X31686" "X31687" "X31688" "X31689" "X31690" "X31691" "X31692" "X31693" "X31694" "X31695" "X31696" "X31697" "X31698" "X31699" "X31700" "X31701" "X31702" "X31703" "X31704" "X31705" "X31706" "X31707" "X31708" "X31709" "X31710" "X31711" "X31712" "X31713" "X31714" "X31715" "X31716" "X31717" "X31718" "X31719" "X31720" "X31721" "X31722" "X31723" "X31724" "X31725" "X31726" "X31727" "X31728" "X31729" "X31730" "X31731" "X31732" "X31733" "X31734" "X31735" "X31736" "X31737" "X31738" "X31739" "X31740" "X31741" "X31742" "X31743" "X31744" "X31745" "X31746" "X31747" "X31748" "X31749" "X31750" "X31751" "X31752" "X31753" "X31754" "X31755" "X31756" "X31757" "X31758" "X31759" "X31760" "X31761" "X31762" "X31763" "X31764" "X31765" "X31766" "X31767" "X31768" "X31769" "X31770" "X31771" "X31772" "X31773" "X31774" "X31775" "X31776" "X31777" "X31778" "X31779" "X31780" "X31781" "X31782" "X31783" "X31784" "X31785" "X31786" "X31787" "X31788" "X31789" "X31790" "X31791" "X31792" "X31793" "X31794" "X31795" "X31796" "X31797" "X31798" "X31799" "X31800" "X31801" "X31802" "X31803" "X31804" "X31805" "X31806" "X31807" "X31808" "X31809" "X31810" "X31811" "X31812" "X31813" "X31814" "X31815" "X31816" "X31817" "X31818" "X31819" "X31820" "X31821" "X31822" "X31823" "X31824" "X31825" "X31826" "X31827" "X31828" "X31829" "X31830" "X31831" "X31832" "X31833" "X31834" "X31835" "X31836" "X31837" "X31838" "X31839" "X31840" "X31841" "X31842" "X31843" "X31844" "X31845" "X31846" "X31847" "X31848" "X31849" "X31850" "X31851" "X31852" "X31853" "X31854" "X31855" "X31856" "X31857" "X31858" "X31859" "X31860" "X31861" "X31862" "X31863" "X31864" "X31865" "X31866" "X31867" "X31868" "X31869" "X31870" "X31871" "X31872" "X31873" "X31874" "X31875" "X31876" "X31877" "X31878" "X31879" "X31880" "X31881" "X31882" "X31883" "X31884" "X31885" "X31886" "X31887" "X31888" "X31889" "X31890" "X31891" "X31892" "X31893" "X31894" "X31895" "X31896" "X31897" "X31898" "X31899" "X31900" "X31901" "X31902" "X31903" "X31904" "X31905" "X31906" "X31907" "X31908" "X31909" "X31910" "X31911" "X31912" "X31913" "X31914" "X31915" "X31916" "X31917" "X31918" "X31919" "X31920" "X31921" "X31922" "X31923" "X31924" "X31925" "X31926" "X31927" "X31928" "X31929" "X31930" "X31931" "X31932" "X31933" "X31934" "X31935" "X31936" "X31937" "X31938" "X31939" "X31940" "X31941" "X31942" "X31943" "X31944" "X31945" "X31946" "X31947" "X31948" "X31949" "X31950" "X31951" "X31952" "X31953" "X31954" "X31955" "X31956" "X31957" "X31958" "X31959" "X31960" "X31961" "X31962" "X31963" "X31964" "X31965" "X31966" "X31967" "X31968" "X31969" "X31970" "X31971" "X31972" "X31973" "X31974" "X31975" "X31976" "X31977" "X31978" "X31979" "X31980" "X31981" "X31982" "X31983" "X31984" "X31985" "X31986" "X31987" "X31988" "X31989" "X31990" "X31991" "X31992" "X31993" "X31994" "X31995" "X31996" "X31997" "X31998" "X31999" "X32000" "X32001" "X32002" "X32003" "X32004" "X32005" "X32006" "X32007" "X32008" "X32009" "X32010" "X32011" "X32012" "X32013" "X32014" "X32015" "X32016" "X32017" "X32018" "X32019" "X32020" "X32021" "X32022" "X32023" "X32024" "X32025" "X32026" "X32027" "X32028" "X32029" "X32030" "X32031" "X32032" "X32033" "X32034" "X32035" "X32036" "X32037" "X32038" "X32039" "X32040" "X32041" "X32042" "X32043" "X32044" "X32045" "X32046" "X32047" "X32048" "X32049" "X32050" "X32051" "X32052" "X32053" "X32054" "X32055" "X32056" "X32057" "X32058" "X32059" "X32060" "X32061" "X32062" "X32063" "X32064" "X32065" "X32066" "X32067" "X32068" "X32069" "X32070" "X32071" "X32072" "X32073" "X32074" "X32075" "X32076" "X32077" "X32078" "X32079" "X32080" "X32081" "X32082" "X32083" "X32084" "X32085" "X32086" "X32087" "X32088" "X32089" "X32090" "X32091" "X32092" "X32093" "X32094" "X32095" "X32096" "X32097" "X32098" "X32099" "X32100" "X32101" "X32102" "X32103" "X32104" "X32105" "X32106" "X32107" "X32108" "X32109" "X32110" "X32111" "X32112" "X32113" "X32114" "X32115" "X32116" "X32117" "X32118" "X32119" "X32120" "X32121" "X32122" "X32123" "X32124" "X32125" "X32126" "X32127" "X32128" "X32129" "X32130" "X32131" "X32132" "X32133" "X32134" "X32135" "X32136" "X32137" "X32138" "X32139" "X32140" "X32141" "X32142" "X32143" "X32144" "X32145" "X32146" "X32147" "X32148" "X32149" "X32150" "X32151" "X32152" "X32153" "X32154" "X32155" "X32156" "X32157" "X32158" "X32159" "X32160" "X32161" "X32162" "X32163" "X32164" "X32165" "X32166" "X32167" "X32168" "X32169" "X32170" "X32171" "X32172" "X32173" "X32174" "X32175" "X32176" "X32177" "X32178" "X32179" "X32180" "X32181" "X32182" "X32183" "X32184" "X32185" "X32186" "X32187" "X32188" "X32189" "X32190" "X32191" "X32192" "X32193" "X32194" "X32195" "X32196" "X32197" "X32198" "X32199" "X32200" "X32201" "X32202" "X32203" "X32204" "X32205" "X32206" "X32207" "X32208" "X32209" "X32210" "X32211" "X32212" "X32213" "X32214" "X32215" "X32216" "X32217" "X32218" "X32219" "X32220" "X32221" "X32222" "X32223" "X32224" "X32225" "X32226" "X32227" "X32228" "X32229" "X32230" "X32231" "X32232" "X32233" "X32234" "X32235" "X32236" "X32237" "X32238" "X32239" "X32240" "X32241" "X32242" "X32243" "X32244" "X32245" "X32246" "X32247" "X32248" "X32249" "X32250" "X32251" "X32252" "X32253" "X32254" "X32255" "X32256" "X32257" "X32258" "X32259" "X32260" "X32261" "X32262" "X32263" "X32264" "X32265" "X32266" "X32267" "X32268" "X32269" "X32270" "X32271" "X32272" "X32273" "X32274" "X32275" "X32276" "X32277" "X32278" "X32279" "X32280" "X32281" "X32282" "X32283" "X32284" "X32285" "X32286" "X32287" "X32288" "X32289" "X32290" "X32291" "X32292" "X32293" "X32294" "X32295" "X32296" "X32297" "X32298" "X32299" "X32300" "X32301" "X32302" "X32303" "X32304" "X32305" "X32306" "X32307" "X32308" "X32309" "X32310" "X32311" "X32312" "X32313" "X32314" "X32315" "X32316" "X32317" "X32318" "X32319" "X32320" "X32321" "X32322" "X32323" "X32324" "X32325" "X32326" "X32327" "X32328" "X32329" "X32330" "X32331" "X32332" "X32333" "X32334" "X32335" "X32336" "X32337" "X32338" "X32339" "X32340" "X32341" "X32342" "X32343" "X32344" "X32345" "X32346" "X32347" "X32348" "X32349" "X32350" "X32351" "X32352" "X32353" "X32354" "X32355" "X32356" "X32357" "X32358" "X32359" "X32360" "X32361" "X32362" "X32363" "X32364" "X32365" "X32366" "X32367" "X32368" "X32369" "X32370" "X32371" "X32372" "X32373" "X32374" "X32375" "X32376" "X32377" "X32378" "X32379" "X32380" "X32381" "X32382" "X32383" "X32384" "X32385" "X32386" "X32387" "X32388" "X32389" "X32390" "X32391" "X32392" "X32393" "X32394" "X32395" "X32396" "X32397" "X32398" "X32399" "X32400" "X32401" "X32402" "X32403" "X32404" "X32405" "X32406" "X32407" "X32408" "X32409" "X32410" "X32411" "X32412" "X32413" "X32414" "X32415" "X32416" "X32417" "X32418" "X32419" "X32420" "X32421" "X32422" "X32423" "X32424" "X32425" "X32426" "X32427" "X32428" "X32429" "X32430" "X32431" "X32432" "X32433" "X32434" "X32435" "X32436" "X32437" "X32438" "X32439" "X32440" "X32441" "X32442" "X32443" "X32444" "X32445" "X32446" "X32447" "X32448" "X32449" "X32450" "X32451" "X32452" "X32453" "X32454" "X32455" "X32456" "X32457" "X32458" "X32459" "X32460" "X32461" "X32462" "X32463" "X32464" "X32465" "X32466" "X32467" "X32468" "X32469" "X32470" "X32471" "X32472" "X32473" "X32474" "X32475" "X32476" "X32477" "X32478" "X32479" "X32480" "X32481" "X32482" "X32483" "X32484" "X32485" "X32486" "X32487" "X32488" "X32489" "X32490" "X32491" "X32492" "X32493" "X32494" "X32495" "X32496" "X32497" "X32498" "X32499" "X32500" "X32501" "X32502" "X32503" "X32504" "X32505" "X32506" "X32507" "X32508" "X32509" "X32510" "X32511" "X32512" "X32513" "X32514" "X32515" "X32516" "X32517" "X32518" "X32519" "X32520" "X32521" "X32522" "X32523" "X32524" "X32525" "X32526" "X32527" "X32528" "X32529" "X32530" "X32531" "X32532" "X32533" "X32534" "X32535" "X32536" "X32537" "X32538" "X32539" "X32540" "X32541" "X32542" "X32543" "X32544" "X32545" "X32546" "X32547" "X32548" "X32549" "X32550" "X32551" "X32552" "X32553" "X32554" "X32555" "X32556" "X32557" "X32558" "X32559" "X32560" "X32561" "X32562" "X32563" "X32564" "X32565" "X32566" "X32567" "X32568" "X32569" "X32570" "X32571" "X32572" "X32573" "X32574" "X32575" "X32576" "X32577" "X32578" "X32579" "X32580" "X32581" "X32582" "X32583" "X32584" "X32585" "X32586" "X32587" "X32588" "X32589" "X32590" "X32591" "X32592" "X32593" "X32594" "X32595" "X32596" "X32597" "X32598" "X32599" "X32600" "X32601" "X32602" "X32603" "X32604" "X32605" "X32606" "X32607" "X32608" "X32609" "X32610" "X32611" "X32612" "X32613" "X32614" "X32615" "X32616" "X32617" "X32618" "X32619" "X32620" "X32621" "X32622" "X32623" "X32624" "X32625" "X32626" "X32627" "X32628" "X32629" "X32630" "X32631" "X32632" "X32633" "X32634" "X32635" "X32636" "X32637" "X32638" "X32639" "X32640" "X32641" "X32642" "X32643" "X32644" "X32645" "X32646" "X32647" "X32648" "X32649" "X32650" "X32651" "X32652" "X32653" "X32654" "X32655" "X32656" "X32657" "X32658" "X32659" "X32660" "X32661" "X32662" "X32663" "X32664" "X32665" "X32666" "X32667" "X32668" "X32669" "X32670" "X32671" "X32672" "X32673" "X32674" "X32675" "X32676" "X32677" "X32678" "X32679" "X32680" "X32681" "X32682" "X32683" "X32684" "X32685" "X32686" "X32687" "X32688" "X32689" "X32690" "X32691" "X32692" "X32693" "X32694" "X32695" "X32696" "X32697" "X32698" "X32699" "X32700" "X32701" "X32702" "X32703" "X32704" "X32705" "X32706" "X32707" "X32708" "X32709" "X32710" "X32711" "X32712" "X32713" "X32714" "X32715" "X32716" "X32717" "X32718" "X32719" "X32720" "X32721" "X32722" "X32723" "X32724" "X32725" "X32726" "X32727" "X32728" "X32729" "X32730" "X32731" "X32732" "X32733" "X32734" "X32735" "X32736" "X32737" "X32738" "X32739" "X32740" "X32741" "X32742" "X32743" "X32744" "X32745" "X32746" "X32747" "X32748" "X32749" "X32750" "X32751" "X32752" "X32753" "X32754" "X32755" "X32756" "X32757" "X32758" "X32759" "X32760" "X32761" "X32762" "X32763" "X32764" "X32765" "X32766" "X32767" "X32768" "X32769" "X32770" "X32771" "X32772" "X32773" "X32774" "X32775" "X32776" "X32777" "X32778" "X32779" "X32780" "X32781" "X32782" "X32783" "X32784" "X32785" "X32786" "X32787" "X32788" "X32789" "X32790" "X32791" "X32792" "X32793" "X32794" "X32795" "X32796" "X32797" "X32798" "X32799" "X32800" "X32801" "X32802" "X32803" "X32804" "X32805" "X32806" "X32807" "X32808" "X32809" "X32810" "X32811" "X32812" "X32813" "X32814" "X32815" "X32816" "X32817" "X32818" "X32819" "X32820" "X32821" "X32822" "X32823" "X32824" "X32825" "X32826" "X32827" "X32828" "X32829" "X32830" "X32831" "X32832" "X32833" "X32834" "X32835" "X32836" "X32837" "X32838" "X32839" "X32840" "X32841" "X32842" "X32843" "X32844" "X32845" "X32846" "X32847" "X32848" "X32849" "X32850" "X32851" "X32852" "X32853" "X32854" "X32855" "X32856" "X32857" "X32858" "X32859" "X32860" "X32861" "X32862" "X32863" "X32864" "X32865" "X32866" "X32867" "X32868" "X32869" "X32870" "X32871" "X32872" "X32873" "X32874" "X32875" "X32876" "X32877" "X32878" "X32879" "X32880" "X32881" "X32882" "X32883" "X32884" "X32885" "X32886" "X32887" "X32888" "X32889" "X32890" "X32891" "X32892" "X32893" "X32894" "X32895" "X32896" "X32897" "X32898" "X32899" "X32900" "X32901" "X32902" "X32903" "X32904" "X32905" "X32906" "X32907" "X32908" "X32909" "X32910" "X32911" "X32912" "X32913" "X32914" "X32915" "X32916" "X32917" "X32918" "X32919" "X32920" "X32921" "X32922" "X32923" "X32924" "X32925" "X32926" "X32927" "X32928" "X32929" "X32930" "X32931" "X32932" "X32933" "X32934" "X32935" "X32936" "X32937" "X32938" "X32939" "X32940" "X32941" "X32942" "X32943" "X32944" "X32945" "X32946" "X32947" "X32948" "X32949" "X32950" "X32951" "X32952" "X32953" "X32954" "X32955" "X32956" "X32957" "X32958" "X32959" "X32960" "X32961" "X32962" "X32963" "X32964" "X32965" "X32966" "X32967" "X32968" "X32969" "X32970" "X32971" "X32972" "X32973" "X32974" "X32975" "X32976" "X32977" "X32978" "X32979" "X32980" "X32981" "X32982" "X32983" "X32984" "X32985" "X32986" "X32987" "X32988" "X32989" "X32990" "X32991" "X32992" "X32993" "X32994" "X32995" "X32996" "X32997" "X32998" "X32999" "X33000" "X33001" "X33002" "X33003" "X33004" "X33005" "X33006" "X33007" "X33008" "X33009" "X33010" "X33011" "X33012" "X33013" "X33014" "X33015" "X33016" "X33017" "X33018" "X33019" "X33020" "X33021" "X33022" "X33023" "X33024" "X33025" "X33026" "X33027" "X33028" "X33029" "X33030" "X33031" "X33032" "X33033" "X33034" "X33035" "X33036" "X33037" "X33038" "X33039" "X33040" "X33041" "X33042" "X33043" "X33044" "X33045" "X33046" "X33047" "X33048" "X33049" "X33050" "X33051" "X33052" "X33053" "X33054" "X33055" "X33056" "X33057" "X33058" "X33059" "X33060" "X33061" "X33062" "X33063" "X33064" "X33065" "X33066" "X33067" "X33068" "X33069" "X33070" "X33071" "X33072" "X33073" "X33074" "X33075" "X33076" "X33077" "X33078" "X33079" "X33080" "X33081" "X33082" "X33083" "X33084" "X33085" "X33086" "X33087" "X33088" "X33089" "X33090" "X33091" "X33092" "X33093" "X33094" "X33095" "X33096" "X33097" "X33098" "X33099" "X33100" "X33101" "X33102" "X33103" "X33104" "X33105" "X33106" "X33107" "X33108" "X33109" "X33110" "X33111" "X33112" "X33113" "X33114" "X33115" "X33116" "X33117" "X33118" "X33119" "X33120" "X33121" "X33122" "X33123" "X33124" "X33125" "X33126" "X33127" "X33128" "X33129" "X33130" "X33131" "X33132" "X33133" "X33134" "X33135" "X33136" "X33137" "X33138" "X33139" "X33140" "X33141" "X33142" "X33143" "X33144" "X33145" "X33146" "X33147" "X33148" "X33149" "X33150" "X33151" "X33152" "X33153" "X33154" "X33155" "X33156" "X33157" "X33158" "X33159" "X33160" "X33161" "X33162" "X33163" "X33164" "X33165" "X33166" "X33167" "X33168" "X33169" "X33170" "X33171" "X33172" "X33173" "X33174" "X33175" "X33176" "X33177" "X33178" "X33179" "X33180" "X33181" "X33182" "X33183" "X33184" "X33185" "X33186" "X33187" "X33188" "X33189" "X33190" "X33191" "X33192" "X33193" "X33194" "X33195" "X33196" "X33197" "X33198" "X33199" "X33200" "X33201" "X33202" "X33203" "X33204" "X33205" "X33206" "X33207" "X33208" "X33209" "X33210" "X33211" "X33212" "X33213" "X33214" "X33215" "X33216" "X33217" "X33218" "X33219" "X33220" "X33221" "X33222" "X33223" "X33224" "X33225" "X33226" "X33227" "X33228" "X33229" "X33230" "X33231" "X33232" "X33233" "X33234" "X33235" "X33236" "X33237" "X33238" "X33239" "X33240" "X33241" "X33242" "X33243" "X33244" "X33245" "X33246" "X33247" "X33248" "X33249" "X33250" "X33251" "X33252" "X33253" "X33254" "X33255" "X33256" "X33257" "X33258" "X33259" "X33260" "X33261" "X33262" "X33263" "X33264" "X33265" "X33266" "X33267" "X33268" "X33269" "X33270" "X33271" "X33272" "X33273" "X33274" "X33275" "X33276" "X33277" "X33278" "X33279" "X33280" "X33281" "X33282" "X33283" "X33284" "X33285" "X33286" "X33287" "X33288" "X33289" "X33290" "X33291" "X33292" "X33293" "X33294" "X33295" "X33296" "X33297" "X33298" "X33299" "X33300" "X33301" "X33302" "X33303" "X33304" "X33305" "X33306" "X33307" "X33308" "X33309" "X33310" "X33311" "X33312" "X33313" "X33314" "X33315" "X33316" "X33317" "X33318" "X33319" "X33320" "X33321" "X33322" "X33323" "X33324" "X33325" "X33326" "X33327" "X33328" "X33329" "X33330" "X33331" "X33332" "X33333" "X33334" "X33335" "X33336" "X33337" "X33338" "X33339" "X33340" "X33341" "X33342" "X33343" "X33344" "X33345" "X33346" "X33347" "X33348" "X33349" "X33350" "X33351" "X33352" "X33353" "X33354" "X33355" "X33356" "X33357" "X33358" "X33359" "X33360" "X33361" "X33362" "X33363" "X33364" "X33365" "X33366" "X33367" "X33368" "X33369" "X33370" "X33371" "X33372" "X33373" "X33374" "X33375" "X33376" "X33377" "X33378" "X33379" "X33380" "X33381" "X33382" "X33383" "X33384" "X33385" "X33386" "X33387" "X33388" "X33389" "X33390" "X33391" "X33392" "X33393" "X33394" "X33395" "X33396" "X33397" "X33398" "X33399" "X33400" "X33401" "X33402" "X33403" "X33404" "X33405" "X33406" "X33407" "X33408" "X33409" "X33410" "X33411" "X33412" "X33413" "X33414" "X33415" "X33416" "X33417" "X33418" "X33419" "X33420" "X33421" "X33422" "X33423" "X33424" "X33425" "X33426" "X33427" "X33428" "X33429" "X33430" "X33431" "X33432" "X33433" "X33434" "X33435" "X33436" "X33437" "X33438" "X33439" "X33440" "X33441" "X33442" "X33443" "X33444" "X33445" "X33446" "X33447" "X33448" "X33449" "X33450" "X33451" "X33452" "X33453" "X33454" "X33455" "X33456" "X33457" "X33458" "X33459" "X33460" "X33461" "X33462" "X33463" "X33464" "X33465" "X33466" "X33467" "X33468" "X33469" "X33470" "X33471" "X33472" "X33473" "X33474" "X33475" "X33476" "X33477" "X33478" "X33479" "X33480" "X33481" "X33482" "X33483" "X33484" "X33485" "X33486" "X33487" "X33488" "X33489" "X33490" "X33491" "X33492" "X33493" "X33494" "X33495" "X33496" "X33497" "X33498" "X33499" "X33500" "X33501" "X33502" "X33503" "X33504" "X33505" "X33506" "X33507" "X33508" "X33509" "X33510" "X33511" "X33512" "X33513" "X33514" "X33515" "X33516" "X33517" "X33518" "X33519" "X33520" "X33521" "X33522" "X33523" "X33524" "X33525" "X33526" "X33527" "X33528" "X33529" "X33530" "X33531" "X33532" "X33533" "X33534" "X33535" "X33536" "X33537" "X33538" "X33539" "X33540" "X33541" "X33542" "X33543" "X33544" "X33545" "X33546" "X33547" "X33548" "X33549" "X33550" "X33551" "X33552" "X33553" "X33554" "X33555" "X33556" "X33557" "X33558" "X33559" "X33560" "X33561" "X33562" "X33563" "X33564" "X33565" "X33566" "X33567" "X33568" "X33569" "X33570" "X33571" "X33572" "X33573" "X33574" "X33575" "X33576" "X33577" "X33578" "X33579" "X33580" "X33581" "X33582" "X33583" "X33584" "X33585" "X33586" "X33587" "X33588" "X33589" "X33590" "X33591" "X33592" "X33593" "X33594" "X33595" "X33596" "X33597" "X33598" "X33599" "X33600" "X33601" "X33602" "X33603" "X33604" "X33605" "X33606" "X33607" "X33608" "X33609" "X33610" "X33611" "X33612" "X33613" "X33614" "X33615" "X33616" "X33617" "X33618" "X33619" "X33620" "X33621" "X33622" "X33623" "X33624" "X33625" "X33626" "X33627" "X33628" "X33629" "X33630" "X33631" "X33632" "X33633" "X33634" "X33635" "X33636" "X33637" "X33638" "X33639" "X33640" "X33641" "X33642" "X33643" "X33644" "X33645" "X33646" "X33647" "X33648" "X33649" "X33650" "X33651" "X33652" "X33653" "X33654" "X33655" "X33656" "X33657" "X33658" "X33659" "X33660" "X33661" "X33662" "X33663" "X33664" "X33665" "X33666" "X33667" "X33668" "X33669" "X33670" "X33671" "X33672" "X33673" "X33674" "X33675" "X33676" "X33677" "X33678" "X33679" "X33680" "X33681" "X33682" "X33683" "X33684" "X33685" "X33686" "X33687" "X33688" "X33689" "X33690" "X33691" "X33692" "X33693" "X33694" "X33695" "X33696" "X33697" "X33698" "X33699" "X33700" "X33701" "X33702" "X33703" "X33704" "X33705" "X33706" "X33707" "X33708" "X33709" "X33710" "X33711" "X33712" "X33713" "X33714" "X33715" "X33716" "X33717" "X33718" "X33719" "X33720" "X33721" "X33722" "X33723" "X33724" "X33725" "X33726" "X33727" "X33728" "X33729" "X33730" "X33731" "X33732" "X33733" "X33734" "X33735" "X33736" "X33737" "X33738" "X33739" "X33740" "X33741" "X33742" "X33743" "X33744" "X33745" "X33746" "X33747" "X33748" "X33749" "X33750" "X33751" "X33752" "X33753" "X33754" "X33755" "X33756" "X33757" "X33758" "X33759" "X33760" "X33761" "X33762" "X33763" "X33764" "X33765" "X33766" "X33767" "X33768" "X33769" "X33770" "X33771" "X33772" "X33773" "X33774" "X33775" "X33776" "X33777" "X33778" "X33779" "X33780" "X33781" "X33782" "X33783" "X33784" "X33785" "X33786" "X33787" "X33788" "X33789" "X33790" "X33791" "X33792" "X33793" "X33794" "X33795" "X33796" "X33797" "X33798" "X33799" "X33800" "X33801" "X33802" "X33803" "X33804" "X33805" "X33806" "X33807" "X33808" "X33809" "X33810" "X33811" "X33812" "X33813" "X33814" "X33815" "X33816" "X33817" "X33818" "X33819" "X33820" "X33821" "X33822" "X33823" "X33824" "X33825" "X33826" "X33827" "X33828" "X33829" "X33830" "X33831" "X33832" "X33833" "X33834" "X33835" "X33836" "X33837" "X33838" "X33839" "X33840" "X33841" "X33842" "X33843" "X33844" "X33845" "X33846" "X33847" "X33848" "X33849" "X33850" "X33851" "X33852" "X33853" "X33854" "X33855" "X33856" "X33857" "X33858" "X33859" "X33860" "X33861" "X33862" "X33863" "X33864" "X33865" "X33866" "X33867" "X33868" "X33869" "X33870" "X33871" "X33872" "X33873" "X33874" "X33875" "X33876" "X33877" "X33878" "X33879" "X33880" "X33881" "X33882" "X33883" "X33884" "X33885" "X33886" "X33887" "X33888" "X33889" "X33890" "X33891" "X33892" "X33893" "X33894" "X33895" "X33896" "X33897" "X33898" "X33899" "X33900" "X33901" "X33902" "X33903" "X33904" "X33905" "X33906" "X33907" "X33908" "X33909" "X33910" "X33911" "X33912" "X33913" "X33914" "X33915" "X33916" "X33917" "X33918" "X33919" "X33920" "X33921" "X33922" "X33923" "X33924" "X33925" "X33926" "X33927" "X33928" "X33929" "X33930" "X33931" "X33932" "X33933" "X33934" "X33935" "X33936" "X33937" "X33938" "X33939" "X33940" "X33941" "X33942" "X33943" "X33944" "X33945" "X33946" "X33947" "X33948" "X33949" "X33950" "X33951" "X33952" "X33953" "X33954" "X33955" "X33956" "X33957" "X33958" "X33959" "X33960" "X33961" "X33962" "X33963" "X33964" "X33965" "X33966" "X33967" "X33968" "X33969" "X33970" "X33971" "X33972" "X33973" "X33974" "X33975" "X33976" "X33977" "X33978" "X33979" "X33980" "X33981" "X33982" "X33983" "X33984" "X33985" "X33986" "X33987" "X33988" "X33989" "X33990" "X33991" "X33992" "X33993" "X33994" "X33995" "X33996" "X33997" "X33998" "X33999" "X34000" "X34001" "X34002" "X34003" "X34004" "X34005" "X34006" "X34007" "X34008" "X34009" "X34010" "X34011" "X34012" "X34013" "X34014" "X34015" "X34016" "X34017" "X34018" "X34019" "X34020" "X34021" "X34022" "X34023" "X34024" "X34025" "X34026" "X34027" "X34028" "X34029" "X34030" "X34031" "X34032" "X34033" "X34034" "X34035" "X34036" "X34037" "X34038" "X34039" "X34040" "X34041" "X34042" "X34043" "X34044" "X34045" "X34046" "X34047" "X34048" "X34049" "X34050" "X34051" "X34052" "X34053" "X34054" "X34055" "X34056" "X34057" "X34058" "X34059" "X34060" "X34061" "X34062" "X34063" "X34064" "X34065" "X34066" "X34067" "X34068" "X34069" "X34070" "X34071" "X34072" "X34073" "X34074" "X34075" "X34076" "X34077" "X34078" "X34079" "X34080" "X34081" "X34082" "X34083" "X34084" "X34085" "X34086" "X34087" "X34088" "X34089" "X34090" "X34091" "X34092" "X34093" "X34094" "X34095" "X34096" "X34097" "X34098" "X34099" "X34100" "X34101" "X34102" "X34103" "X34104" "X34105" "X34106" "X34107" "X34108" "X34109" "X34110" "X34111" "X34112" "X34113" "X34114" "X34115" "X34116" "X34117" "X34118" "X34119" "X34120" "X34121" "X34122" "X34123" "X34124" "X34125" "X34126" "X34127" "X34128" "X34129" "X34130" "X34131" "X34132" "X34133" "X34134" "X34135" "X34136" "X34137" "X34138" "X34139" "X34140" "X34141" "X34142" "X34143" "X34144" "X34145" "X34146" "X34147" "X34148" "X34149" "X34150" "X34151" "X34152" "X34153" "X34154" "X34155" "X34156" "X34157" "X34158" "X34159" "X34160" "X34161" "X34162" "X34163" "X34164" "X34165" "X34166" "X34167" "X34168" "X34169" "X34170" "X34171" "X34172" "X34173" "X34174" "X34175" "X34176" "X34177" "X34178" "X34179" "X34180" "X34181" "X34182" "X34183" "X34184" "X34185" "X34186" "X34187" "X34188" "X34189" "X34190" "X34191" "X34192" "X34193" "X34194" "X34195" "X34196" "X34197" "X34198" "X34199" "X34200" "X34201" "X34202" "X34203" "X34204" "X34205" "X34206" "X34207" "X34208" "X34209" "X34210" "X34211" "X34212" "X34213" "X34214" "X34215" "X34216" "X34217" "X34218" "X34219" "X34220" "X34221" "X34222" "X34223" "X34224" "X34225" "X34226" "X34227" "X34228" "X34229" "X34230" "X34231" "X34232" "X34233" "X34234" "X34235" "X34236" "X34237" "X34238" "X34239" "X34240" "X34241" "X34242" "X34243" "X34244" "X34245" "X34246" "X34247" "X34248" "X34249" "X34250" "X34251" "X34252" "X34253" "X34254" "X34255" "X34256" "X34257" "X34258" "X34259" "X34260" "X34261" "X34262" "X34263" "X34264" "X34265" "X34266" "X34267" "X34268" "X34269" "X34270" "X34271" "X34272" "X34273" "X34274" "X34275" "X34276" "X34277" "X34278" "X34279" "X34280" "X34281" "X34282" "X34283" "X34284" "X34285" "X34286" "X34287" "X34288" "X34289" "X34290" "X34291" "X34292" "X34293" "X34294" "X34295" "X34296" "X34297" "X34298" "X34299" "X34300" "X34301" "X34302" "X34303" "X34304" "X34305" "X34306" "X34307" "X34308" "X34309" "X34310" "X34311" "X34312" "X34313" "X34314" "X34315" "X34316" "X34317" "X34318" "X34319" "X34320" "X34321" "X34322" "X34323" "X34324" "X34325" "X34326" "X34327" "X34328" "X34329" "X34330" "X34331" "X34332" "X34333" "X34334" "X34335" "X34336" "X34337" "X34338" "X34339" "X34340" "X34341" "X34342" "X34343" "X34344" "X34345" "X34346" "X34347" "X34348" "X34349" "X34350" "X34351" "X34352" "X34353" "X34354" "X34355" "X34356" "X34357" "X34358" "X34359" "X34360" "X34361" "X34362" "X34363" "X34364" "X34365" "X34366" "X34367" "X34368" "X34369" "X34370" "X34371" "X34372" "X34373" "X34374" "X34375" "X34376" "X34377" "X34378" "X34379" "X34380" "X34381" "X34382" "X34383" "X34384" "X34385" "X34386" "X34387" "X34388" "X34389" "X34390" "X34391" "X34392" "X34393" "X34394" "X34395" "X34396" "X34397" "X34398" "X34399" "X34400" "X34401" "X34402" "X34403" "X34404" "X34405" "X34406" "X34407" "X34408" "X34409" "X34410" "X34411" "X34412" "X34413" "X34414" "X34415" "X34416" "X34417" "X34418" "X34419" "X34420" "X34421" "X34422" "X34423" "X34424" "X34425" "X34426" "X34427" "X34428" "X34429" "X34430" "X34431" "X34432" "X34433" "X34434" "X34435" "X34436" "X34437" "X34438" "X34439" "X34440" "X34441" "X34442" "X34443" "X34444" "X34445" "X34446" "X34447" "X34448" "X34449" "X34450" "X34451" "X34452" "X34453" "X34454" "X34455" "X34456" "X34457" "X34458" "X34459" "X34460" "X34461" "X34462" "X34463" "X34464" "X34465" "X34466" "X34467" "X34468" "X34469" "X34470" "X34471" "X34472" "X34473" "X34474" "X34475" "X34476" "X34477" "X34478" "X34479" "X34480" "X34481" "X34482" "X34483" "X34484" "X34485" "X34486" "X34487" "X34488" "X34489" "X34490" "X34491" "X34492" "X34493" "X34494" "X34495" "X34496" "X34497" "X34498" "X34499" "X34500" "X34501" "X34502" "X34503" "X34504" "X34505" "X34506" "X34507" "X34508" "X34509" "X34510" "X34511" "X34512" "X34513" "X34514" "X34515" "X34516" "X34517" "X34518" "X34519" "X34520" "X34521" "X34522" "X34523" "X34524" "X34525" "X34526" "X34527" "X34528" "X34529" "X34530" "X34531" "X34532" "X34533" "X34534" "X34535" "X34536" "X34537" "X34538" "X34539" "X34540" "X34541" "X34542" "X34543" "X34544" "X34545" "X34546" "X34547" "X34548" "X34549" "X34550" "X34551" "X34552" "X34553" "X34554" "X34555" "X34556" "X34557" "X34558" "X34559" "X34560" "X34561" "X34562" "X34563" "X34564" "X34565" "X34566" "X34567" "X34568" "X34569" "X34570" "X34571" "X34572" "X34573" "X34574" "X34575" "X34576" "X34577" "X34578" "X34579" "X34580" "X34581" "X34582" "X34583" "X34584" "X34585" "X34586" "X34587" "X34588" "X34589" "X34590" "X34591" "X34592" "X34593" "X34594" "X34595" "X34596" "X34597" "X34598" "X34599" "X34600" "X34601" "X34602" "X34603" "X34604" "X34605" "X34606" "X34607" "X34608" "X34609" "X34610" "X34611" "X34612" "X34613" "X34614" "X34615" "X34616" "X34617" "X34618" "X34619" "X34620" "X34621" "X34622" "X34623" "X34624" "X34625" "X34626" "X34627" "X34628" "X34629" "X34630" "X34631" "X34632" "X34633" "X34634" "X34635" "X34636" "X34637" "X34638" "X34639" "X34640" "X34641" "X34642" "X34643" "X34644" "X34645" "X34646" "X34647" "X34648" "X34649" "X34650" "X34651" "X34652" "X34653" "X34654" "X34655" "X34656" "X34657" "X34658" "X34659" "X34660" "X34661" "X34662" "X34663" "X34664" "X34665" "X34666" "X34667" "X34668" "X34669" "X34670" "X34671" "X34672" "X34673" "X34674" "X34675" "X34676" "X34677" "X34678" "X34679" "X34680" "X34681" "X34682" "X34683" "X34684" "X34685" "X34686" "X34687" "X34688" "X34689" "X34690" "X34691" "X34692" "X34693" "X34694" "X34695" "X34696" "X34697" "X34698" "X34699" "X34700" "X34701" "X34702" "X34703" "X34704" "X34705" "X34706" "X34707" "X34708" "X34709" "X34710" "X34711" "X34712" "X34713" "X34714" "X34715" "X34716" "X34717" "X34718" "X34719" "X34720" "X34721" "X34722" "X34723" "X34724" "X34725" "X34726" "X34727" "X34728" "X34729" "X34730" "X34731" "X34732" "X34733" "X34734" "X34735" "X34736" "X34737" "X34738" "X34739" "X34740" "X34741" "X34742" "X34743" "X34744" "X34745" "X34746" "X34747" "X34748" "X34749" "X34750" "X34751" "X34752" "X34753" "X34754" "X34755" "X34756" "X34757" "X34758" "X34759" "X34760" "X34761" "X34762" "X34763" "X34764" "X34765" "X34766" "X34767" "X34768" "X34769" "X34770" "X34771" "X34772" "X34773" "X34774" "X34775" "X34776" "X34777" "X34778" "X34779" "X34780" "X34781" "X34782" "X34783" "X34784" "X34785" "X34786" "X34787" "X34788" "X34789" "X34790" "X34791" "X34792" "X34793" "X34794" "X34795" "X34796" "X34797" "X34798" "X34799" "X34800" "X34801" "X34802" "X34803" "X34804" "X34805" "X34806" "X34807" "X34808" "X34809" "X34810" "X34811" "X34812" "X34813" "X34814" "X34815" "X34816" "X34817" "X34818" "X34819" "X34820" "X34821" "X34822" "X34823" "X34824" "X34825" "X34826" "X34827" "X34828" "X34829" "X34830" "X34831" "X34832" "X34833" "X34834" "X34835" "X34836" "X34837" "X34838" "X34839" "X34840" "X34841" "X34842" "X34843" "X34844" "X34845" "X34846" "X34847" "X34848" "X34849" "X34850" "X34851" "X34852" "X34853" "X34854" "X34855" "X34856" "X34857" "X34858" "X34859" "X34860" "X34861" "X34862" "X34863" "X34864" "X34865" "X34866" "X34867" "X34868" "X34869" "X34870" "X34871" "X34872" "X34873" "X34874" "X34875" "X34876" "X34877" "X34878" "X34879" "X34880" "X34881" "X34882" "X34883" "X34884" "X34885" "X34886" "X34887" "X34888" "X34889" "X34890" "X34891" "X34892" "X34893" "X34894" "X34895" "X34896" "X34897" "X34898" "X34899" "X34900" "X34901" "X34902" "X34903" "X34904" "X34905" "X34906" "X34907" "X34908" "X34909" "X34910" "X34911" "X34912" "X34913" "X34914" "X34915" "X34916" "X34917" "X34918" "X34919" "X34920" "X34921" "X34922" "X34923" "X34924" "X34925" "X34926" "X34927" "X34928" "X34929" "X34930" "X34931" "X34932" "X34933" "X34934" "X34935" "X34936" "X34937" "X34938" "X34939" "X34940" "X34941" "X34942" "X34943" "X34944" "X34945" "X34946" "X34947" "X34948" "X34949" "X34950" "X34951" "X34952" "X34953" "X34954" "X34955" "X34956" "X34957" "X34958" "X34959" "X34960" "X34961" "X34962" "X34963" "X34964" "X34965" "X34966" "X34967" "X34968" "X34969" "X34970" "X34971" "X34972" "X34973" "X34974" "X34975" "X34976" "X34977" "X34978" "X34979" "X34980" "X34981" "X34982" "X34983" "X34984" "X34985" "X34986" "X34987" "X34988" "X34989" "X34990" "X34991" "X34992" "X34993" "X34994" "X34995" "X34996" "X34997" "X34998" "X34999" "X35000" "X35001" "X35002" "X35003" "X35004" "X35005" "X35006" "X35007" "X35008" "X35009" "X35010" "X35011" "X35012" "X35013" "X35014" "X35015" "X35016" "X35017" "X35018" "X35019" "X35020" "X35021" "X35022" "X35023" "X35024" "X35025" "X35026" "X35027" "X35028" "X35029" "X35030" "X35031" "X35032" "X35033" "X35034" "X35035" "X35036" "X35037" "X35038" "X35039" "X35040" "X35041" "X35042" "X35043" "X35044" "X35045" "X35046" "X35047" "X35048" "X35049" "X35050" "X35051" "X35052" "X35053" "X35054" "X35055" "X35056" "X35057" "X35058" "X35059" "X35060" "X35061" "X35062" "X35063" "X35064" "X35065" "X35066" "X35067" "X35068" "X35069" "X35070" "X35071" "X35072" "X35073" "X35074" "X35075" "X35076" "X35077" "X35078" "X35079" "X35080" "X35081" "X35082" "X35083" "X35084" "X35085" "X35086" "X35087" "X35088" "X35089" "X35090" "X35091" "X35092" "X35093" "X35094" "X35095" "X35096" "X35097" "X35098" "X35099" "X35100" "X35101" "X35102" "X35103" "X35104" "X35105" "X35106" "X35107" "X35108" "X35109" "X35110" "X35111" "X35112" "X35113" "X35114" "X35115" "X35116" "X35117" "X35118" "X35119" "X35120" "X35121" "X35122" "X35123" "X35124" "X35125" "X35126" "X35127" "X35128" "X35129" "X35130" "X35131" "X35132" "X35133" "X35134" "X35135" "X35136" "X35137" "X35138" "X35139" "X35140" "X35141" "X35142" "X35143" "X35144" "X35145" "X35146" "X35147" "X35148" "X35149" "X35150" "X35151" "X35152" "X35153" "X35154" "X35155" "X35156" "X35157" "X35158" "X35159" "X35160" "X35161" "X35162" "X35163" "X35164" "X35165" "X35166" "X35167" "X35168" "X35169" "X35170" "X35171" "X35172" "X35173" "X35174" "X35175" "X35176" "X35177" "X35178" "X35179" "X35180" "X35181" "X35182" "X35183" "X35184" "X35185" "X35186" "X35187" "X35188" "X35189" "X35190" "X35191" "X35192" "X35193" "X35194" "X35195" "X35196" "X35197" "X35198" "X35199" "X35200" "X35201" "X35202" "X35203" "X35204" "X35205" "X35206" "X35207" "X35208" "X35209" "X35210" "X35211" "X35212" "X35213" "X35214" "X35215" "X35216" "X35217" "X35218" "X35219" "X35220" "X35221" "X35222" "X35223" "X35224" "X35225" "X35226" "X35227" "X35228" "X35229" "X35230" "X35231" "X35232" "X35233" "X35234" "X35235" "X35236" "X35237" "X35238" "X35239" "X35240" "X35241" "X35242" "X35243" "X35244" "X35245" "X35246" "X35247" "X35248" "X35249" "X35250" "X35251" "X35252" "X35253" "X35254" "X35255" "X35256" "X35257" "X35258" "X35259" "X35260" "X35261" "X35262" "X35263" "X35264" "X35265" "X35266" "X35267" "X35268" "X35269" "X35270" "X35271" "X35272" "X35273" "X35274" "X35275" "X35276" "X35277" "X35278" "X35279" "X35280" "X35281" "X35282" "X35283" "X35284" "X35285" "X35286" "X35287" "X35288" "X35289" "X35290" "X35291" "X35292" "X35293" "X35294" "X35295" "X35296" "X35297" "X35298" "X35299" "X35300" "X35301" "X35302" "X35303" "X35304" "X35305" "X35306" "X35307" "X35308" "X35309" "X35310" "X35311" "X35312" "X35313" "X35314" "X35315" "X35316" "X35317" "X35318" "X35319" "X35320" "X35321" "X35322" "X35323" "X35324" "X35325" "X35326" "X35327" "X35328" "X35329" "X35330" "X35331" "X35332" "X35333" "X35334" "X35335" "X35336" "X35337" "X35338" "X35339" "X35340" "X35341" "X35342" "X35343" "X35344" "X35345" "X35346" "X35347" "X35348" "X35349" "X35350" "X35351" "X35352" "X35353" "X35354" "X35355" "X35356" "X35357" "X35358" "X35359" "X35360" "X35361" "X35362" "X35363" "X35364" "X35365" "X35366" "X35367" "X35368" "X35369" "X35370" "X35371" "X35372" "X35373" "X35374" "X35375" "X35376" "X35377" "X35378" "X35379" "X35380" "X35381" "X35382" "X35383" "X35384" "X35385" "X35386" "X35387" "X35388" "X35389" "X35390" "X35391" "X35392" "X35393" "X35394" "X35395" "X35396" "X35397" "X35398" "X35399" "X35400" "X35401" "X35402" "X35403" "X35404" "X35405" "X35406" "X35407" "X35408" "X35409" "X35410" "X35411" "X35412" "X35413" "X35414" "X35415" "X35416" "X35417" "X35418" "X35419" "X35420" "X35421" "X35422" "X35423" "X35424" "X35425" "X35426" "X35427" "X35428" "X35429" "X35430" "X35431" "X35432" "X35433" "X35434" "X35435" "X35436" "X35437" "X35438" "X35439" "X35440" "X35441" "X35442" "X35443" "X35444" "X35445" "X35446" "X35447" "X35448" "X35449" "X35450" "X35451" "X35452" "X35453" "X35454" "X35455" "X35456" "X35457" "X35458" "X35459" "X35460" "X35461" "X35462" "X35463" "X35464" "X35465" "X35466" "X35467" "X35468" "X35469" "X35470" "X35471" "X35472" "X35473" "X35474" "X35475" "X35476" "X35477" "X35478" "X35479" "X35480" "X35481" "X35482" "X35483" "X35484" "X35485" "X35486" "X35487" "X35488" "X35489" "X35490" "X35491" "X35492" "X35493" "X35494" "X35495" "X35496" "X35497" "X35498" "X35499" "X35500" "X35501" "X35502" "X35503" "X35504" "X35505" "X35506" "X35507" "X35508" "X35509" "X35510" "X35511" "X35512" "X35513" "X35514" "X35515" "X35516" "X35517" "X35518" "X35519" "X35520" "X35521" "X35522" "X35523" "X35524" "X35525" "X35526" "X35527" "X35528" "X35529" "X35530" "X35531" "X35532" "X35533" "X35534" "X35535" "X35536" "X35537" "X35538" "X35539" "X35540" "X35541" "X35542" "X35543" "X35544" "X35545" "X35546" "X35547" "X35548" "X35549" "X35550" "X35551" "X35552" "X35553" "X35554" "X35555" "X35556" "X35557" "X35558" "X35559" "X35560" "X35561" "X35562" "X35563" "X35564" "X35565" "X35566" "X35567" "X35568" "X35569" "X35570" "X35571" "X35572" "X35573" "X35574" "X35575" "X35576" "X35577" "X35578" "X35579" "X35580" "X35581" "X35582" "X35583" "X35584" "X35585" "X35586" "X35587" "X35588" "X35589" "X35590" "X35591" "X35592" "X35593" "X35594" "X35595" "X35596" "X35597" "X35598" "X35599" "X35600" "X35601" "X35602" "X35603" "X35604" "X35605" "X35606" "X35607" "X35608" "X35609" "X35610" "X35611" "X35612" "X35613" "X35614" "X35615" "X35616" "X35617" "X35618" "X35619" "X35620" "X35621" "X35622" "X35623" "X35624" "X35625" "X35626" "X35627" "X35628" "X35629" "X35630" "X35631" "X35632" "X35633" "X35634" "X35635" "X35636" "X35637" "X35638" "X35639" "X35640" "X35641" "X35642" "X35643" "X35644" "X35645" "X35646" "X35647" "X35648" "X35649" "X35650" "X35651" "X35652" "X35653" "X35654" "X35655" "X35656" "X35657" "X35658" "X35659" "X35660" "X35661" "X35662" "X35663" "X35664" "X35665" "X35666" "X35667" "X35668" "X35669" "X35670" "X35671" "X35672" "X35673" "X35674" "X35675" "X35676" "X35677" "X35678" "X35679" "X35680" "X35681" "X35682" "X35683" "X35684" "X35685" "X35686" "X35687" "X35688" "X35689" "X35690" "X35691" "X35692" "X35693" "X35694" "X35695" "X35696" "X35697" "X35698" "X35699" "X35700" "X35701" "X35702" "X35703" "X35704" "X35705" "X35706" "X35707" "X35708" "X35709" "X35710" "X35711" "X35712" "X35713" "X35714" "X35715" "X35716" "X35717" "X35718" "X35719" "X35720" "X35721" "X35722" "X35723" "X35724" "X35725" "X35726" "X35727" "X35728" "X35729" "X35730" "X35731" "X35732" "X35733" "X35734" "X35735" "X35736" "X35737" "X35738" "X35739" "X35740" "X35741" "X35742" "X35743" "X35744" "X35745" "X35746" "X35747" "X35748" "X35749" "X35750" "X35751" "X35752" "X35753" "X35754" "X35755" "X35756" "X35757" "X35758" "X35759" "X35760" "X35761" "X35762" "X35763" "X35764" "X35765" "X35766" "X35767" "X35768" "X35769" "X35770" "X35771" "X35772" "X35773" "X35774" "X35775" "X35776" "X35777" "X35778" "X35779" "X35780" "X35781" "X35782" "X35783" "X35784" "X35785" "X35786" "X35787" "X35788" "X35789" "X35790" "X35791" "X35792" "X35793" "X35794" "X35795" "X35796" "X35797" "X35798" "X35799" "X35800" "X35801" "X35802" "X35803" "X35804" "X35805" "X35806" "X35807" "X35808" "X35809" "X35810" "X35811" "X35812" "X35813" "X35814" "X35815" "X35816" "X35817" "X35818" "X35819" "X35820" "X35821" "X35822" "X35823" "X35824" "X35825" "X35826" "X35827" "X35828" "X35829" "X35830" "X35831" "X35832" "X35833" "X35834" "X35835" "X35836" "X35837" "X35838" "X35839" "X35840" "X35841" "X35842" "X35843" "X35844" "X35845" "X35846" "X35847" "X35848" "X35849" "X35850" "X35851" "X35852" "X35853" "X35854" "X35855" "X35856" "X35857" "X35858" "X35859" "X35860" "X35861" "X35862" "X35863" "X35864" "X35865" "X35866" "X35867" "X35868" "X35869" "X35870" "X35871" "X35872" "X35873" "X35874" "X35875" "X35876" "X35877" "X35878" "X35879" "X35880" "X35881" "X35882" "X35883" "X35884" "X35885" "X35886" "X35887" "X35888" "X35889" "X35890" "X35891" "X35892" "X35893" "X35894" "X35895" "X35896" "X35897" "X35898" "X35899" "X35900" "X35901" "X35902" "X35903" "X35904" "X35905" "X35906" "X35907" "X35908" "X35909" "X35910" "X35911" "X35912" "X35913" "X35914" "X35915" "X35916" "X35917" "X35918" "X35919" "X35920" "X35921" "X35922" "X35923" "X35924" "X35925" "X35926" "X35927" "X35928" "X35929" "X35930" "X35931" "X35932" "X35933" "X35934" "X35935" "X35936" "X35937" "X35938" "X35939" "X35940" "X35941" "X35942" "X35943" "X35944" "X35945" "X35946" "X35947" "X35948" "X35949" "X35950" "X35951" "X35952" "X35953" "X35954" "X35955" "X35956" "X35957" "X35958" "X35959" "X35960" "X35961" "X35962" "X35963" "X35964" "X35965" "X35966" "X35967" "X35968" "X35969" "X35970" "X35971" "X35972" "X35973" "X35974" "X35975" "X35976" "X35977" "X35978" "X35979" "X35980" "X35981" "X35982" "X35983" "X35984" "X35985" "X35986" "X35987" "X35988" "X35989" "X35990" "X35991" "X35992" "X35993" "X35994" "X35995" "X35996" "X35997" "X35998" "X35999" "X36000" "X36001" "X36002" "X36003" "X36004" "X36005" "X36006" "X36007" "X36008" "X36009" "X36010" "X36011" "X36012" "X36013" "X36014" "X36015" "X36016" "X36017" "X36018" "X36019" "X36020" "X36021" "X36022" "X36023" "X36024" "X36025" "X36026" "X36027" "X36028" "X36029" "X36030" "X36031" "X36032" "X36033" "X36034" "X36035" "X36036" "X36037" "X36038" "X36039" "X36040" "X36041" "X36042" "X36043" "X36044" "X36045" "X36046" "X36047" "X36048" "X36049" "X36050" "X36051" "X36052" "X36053" "X36054" "X36055" "X36056" "X36057" "X36058" "X36059" "X36060" "X36061" "X36062" "X36063" "X36064" "X36065" "X36066" "X36067" "X36068" "X36069" "X36070" "X36071" "X36072" "X36073" "X36074" "X36075" "X36076" "X36077" "X36078" "X36079" "X36080" "X36081" "X36082" "X36083" "X36084" "X36085" "X36086" "X36087" "X36088" "X36089" "X36090" "X36091" "X36092" "X36093" "X36094" "X36095" "X36096" "X36097" "X36098" "X36099" "X36100" "X36101" "X36102" "X36103" "X36104" "X36105" "X36106" "X36107" "X36108" "X36109" "X36110" "X36111" "X36112" "X36113" "X36114" "X36115" "X36116" "X36117" "X36118" "X36119" "X36120" "X36121" "X36122" "X36123" "X36124" "X36125" "X36126" "X36127" "X36128" "X36129" "X36130" "X36131" "X36132" "X36133" "X36134" "X36135" "X36136" "X36137" "X36138" "X36139" "X36140" "X36141" "X36142" "X36143" "X36144" "X36145" "X36146" "X36147" "X36148" "X36149" "X36150" "X36151" "X36152" "X36153" "X36154" "X36155" "X36156" "X36157" "X36158" "X36159" "X36160" "X36161" "X36162" "X36163" "X36164" "X36165" "X36166" "X36167" "X36168" "X36169" "X36170" "X36171" "X36172" "X36173" "X36174" "X36175" "X36176" "X36177" "X36178" "X36179" "X36180" "X36181" "X36182" "X36183" "X36184" "X36185" "X36186" "X36187" "X36188" "X36189" "X36190" "X36191" "X36192" "X36193" "X36194" "X36195" "X36196" "X36197" "X36198" "X36199" "X36200" "X36201" "X36202" "X36203" "X36204" "X36205" "X36206" "X36207" "X36208" "X36209" "X36210" "X36211" "X36212" "X36213" "X36214" "X36215" "X36216" "X36217" "X36218" "X36219" "X36220" "X36221" "X36222" "X36223" "X36224" "X36225" "X36226" "X36227" "X36228" "X36229" "X36230" "X36231" "X36232" "X36233" "X36234" "X36235" "X36236" "X36237" "X36238" "X36239" "X36240" "X36241" "X36242" "X36243" "X36244" "X36245" "X36246" "X36247" "X36248" "X36249" "X36250" "X36251" "X36252" "X36253" "X36254" "X36255" "X36256" "X36257" "X36258" "X36259" "X36260" "X36261" "X36262" "X36263" "X36264" "X36265" "X36266" "X36267" "X36268" "X36269" "X36270" "X36271" "X36272" "X36273" "X36274" "X36275" "X36276" "X36277" "X36278" "X36279" "X36280" "X36281" "X36282" "X36283" "X36284" "X36285" "X36286" "X36287" "X36288" "X36289" "X36290" "X36291" "X36292" "X36293" "X36294" "X36295" "X36296" "X36297" "X36298" "X36299" "X36300" "X36301" "X36302" "X36303" "X36304" "X36305" "X36306" "X36307" "X36308" "X36309" "X36310" "X36311" "X36312" "X36313" "X36314" "X36315" "X36316" "X36317" "X36318" "X36319" "X36320" "X36321" "X36322" "X36323" "X36324" "X36325" "X36326" "X36327" "X36328" "X36329" "X36330" "X36331" "X36332" "X36333" "X36334" "X36335" "X36336" "X36337" "X36338" "X36339" "X36340" "X36341" "X36342" "X36343" "X36344" "X36345" "X36346" "X36347" "X36348" "X36349" "X36350" "X36351" "X36352" "X36353" "X36354" "X36355" "X36356" "X36357" "X36358" "X36359" "X36360" "X36361" "X36362" "X36363" "X36364" "X36365" "X36366" "X36367" "X36368" "X36369" "X36370" "X36371" "X36372" "X36373" "X36374" "X36375" "X36376" "X36377" "X36378" "X36379" "X36380" "X36381" "X36382" "X36383" "X36384" "X36385" "X36386" "X36387" "X36388" "X36389" "X36390" "X36391" "X36392" "X36393" "X36394" "X36395" "X36396" "X36397" "X36398" "X36399" "X36400" "X36401" "X36402" "X36403" "X36404" "X36405" "X36406" "X36407" "X36408" "X36409" "X36410" "X36411" "X36412" "X36413" "X36414" "X36415" "X36416" "X36417" "X36418" "X36419" "X36420" "X36421" "X36422" "X36423" "X36424" "X36425" "X36426" "X36427" "X36428" "X36429" "X36430" "X36431" "X36432" "X36433" "X36434" "X36435" "X36436" "X36437" "X36438" "X36439" "X36440" "X36441" "X36442" "X36443" "X36444" "X36445" "X36446" "X36447" "X36448" "X36449" "X36450" "X36451" "X36452" "X36453" "X36454" "X36455" "X36456" "X36457" "X36458" "X36459" "X36460" "X36461" "X36462" "X36463" "X36464" "X36465" "X36466" "X36467" "X36468" "X36469" "X36470" "X36471" "X36472" "X36473" "X36474" "X36475" "X36476" "X36477" "X36478" "X36479" "X36480" "X36481" "X36482" "X36483" "X36484" "X36485" "X36486" "X36487" "X36488" "X36489" "X36490" "X36491" "X36492" "X36493" "X36494" "X36495" "X36496" "X36497" "X36498" "X36499" "X36500" "X36501" "X36502" "X36503" "X36504" "X36505" "X36506" "X36507" "X36508" "X36509" "X36510" "X36511" "X36512" "X36513" "X36514" "X36515" "X36516" "X36517" "X36518" "X36519" "X36520" "X36521" "X36522" "X36523" "X36524" "X36525" "X36526" "X36527" "X36528" "X36529" "X36530" "X36531" "X36532" "X36533" "X36534" "X36535" "X36536" "X36537" "X36538" "X36539" "X36540" "X36541" "X36542" "X36543" "X36544" "X36545" "X36546" "X36547" "X36548" "X36549" "X36550" "X36551" "X36552" "X36553" "X36554" "X36555" "X36556" "X36557" "X36558" "X36559" "X36560" "X36561" "X36562" "X36563" "X36564" "X36565" "X36566" "X36567" "X36568" "X36569" "X36570" "X36571" "X36572" "X36573" "X36574" "X36575" "X36576" "X36577" "X36578" "X36579" "X36580" "X36581" "X36582" "X36583" "X36584" "X36585" "X36586" "X36587" "X36588" "X36589" "X36590" "X36591" "X36592" "X36593" "X36594" "X36595" "X36596" "X36597" "X36598" "X36599" "X36600" "X36601" "X36602" "X36603" "X36604" "X36605" "X36606" "X36607" "X36608" "X36609" "X36610" "X36611" "X36612" "X36613" "X36614" "X36615" "X36616" "X36617" "X36618" "X36619" "X36620" "X36621" "X36622" "X36623" "X36624" "X36625" "X36626" "X36627" "X36628" "X36629" "X36630" "X36631" "X36632" "X36633" "X36634" "X36635" "X36636" "X36637" "X36638" "X36639" "X36640" "X36641" "X36642" "X36643" "X36644" "X36645" "X36646" "X36647" "X36648" "X36649" "X36650" "X36651" "X36652" "X36653" "X36654" "X36655" "X36656" "X36657" "X36658" "X36659" "X36660" "X36661" "X36662" "X36663" "X36664" "X36665" "X36666" "X36667" "X36668" "X36669" "X36670" "X36671" "X36672" "X36673" "X36674" "X36675" "X36676" "X36677" "X36678" "X36679" "X36680" "X36681" "X36682" "X36683" "X36684" "X36685" "X36686" "X36687" "X36688" "X36689" "X36690" "X36691" "X36692" "X36693" "X36694" "X36695" "X36696" "X36697" "X36698" "X36699" "X36700" "X36701" "X36702" "X36703" "X36704" "X36705" "X36706" "X36707" "X36708" "X36709" "X36710" "X36711" "X36712" "X36713" "X36714" "X36715" "X36716" "X36717" "X36718" "X36719" "X36720" "X36721" "X36722" "X36723" "X36724" "X36725" "X36726" "X36727" "X36728" "X36729" "X36730" "X36731" "X36732" "X36733" "X36734" "X36735" "X36736" "X36737" "X36738" "X36739" "X36740" "X36741" "X36742" "X36743" "X36744" "X36745" "X36746" "X36747" "X36748" "X36749" "X36750" "X36751" "X36752" "X36753" "X36754" "X36755" "X36756" "X36757" "X36758" "X36759" "X36760" "X36761" "X36762" "X36763" "X36764" "X36765" "X36766" "X36767" "X36768" "X36769" "X36770" "X36771" "X36772" "X36773" "X36774" "X36775" "X36776" "X36777" "X36778" "X36779" "X36780" "X36781" "X36782" "X36783" "X36784" "X36785" "X36786" "X36787" "X36788" "X36789" "X36790" "X36791" "X36792" "X36793" "X36794" "X36795" "X36796" "X36797" "X36798" "X36799" "X36800" "X36801" "X36802" "X36803" "X36804" "X36805" "X36806" "X36807" "X36808" "X36809" "X36810" "X36811" "X36812" "X36813" "X36814" "X36815" "X36816" "X36817" "X36818" "X36819" "X36820" "X36821" "X36822" "X36823" "X36824" "X36825" "X36826" "X36827" "X36828" "X36829" "X36830" "X36831" "X36832" "X36833" "X36834" "X36835" "X36836" "X36837" "X36838" "X36839" "X36840" "X36841" "X36842" "X36843" "X36844" "X36845" "X36846" "X36847" "X36848" "X36849" "X36850" "X36851" "X36852" "X36853" "X36854" "X36855" "X36856" "X36857" "X36858" "X36859" "X36860" "X36861" "X36862" "X36863" "X36864" "X36865" "X36866" "X36867" "X36868" "X36869" "X36870" "X36871" "X36872" "X36873" "X36874" "X36875" "X36876" "X36877" "X36878" "X36879" "X36880" "X36881" "X36882" "X36883" "X36884" "X36885" "X36886" "X36887" "X36888" "X36889" "X36890" "X36891" "X36892" "X36893" "X36894" "X36895" "X36896" "X36897" "X36898" "X36899" "X36900" "X36901" "X36902" "X36903" "X36904" "X36905" "X36906" "X36907" "X36908" "X36909" "X36910" "X36911" "X36912" "X36913" "X36914" "X36915" "X36916" "X36917" "X36918" "X36919" "X36920" "X36921" "X36922" "X36923" "X36924" "X36925" "X36926" "X36927" "X36928" "X36929" "X36930" "X36931" "X36932" "X36933" "X36934" "X36935" "X36936" "X36937" "X36938" "X36939" "X36940" "X36941" "X36942" "X36943" "X36944" "X36945" "X36946" "X36947" "X36948" "X36949" "X36950" "X36951" "X36952" "X36953" "X36954" "X36955" "X36956" "X36957" "X36958" "X36959" "X36960" "X36961" "X36962" "X36963" "X36964" "X36965" "X36966" "X36967" "X36968" "X36969" "X36970" "X36971" "X36972" "X36973" "X36974" "X36975" "X36976" "X36977" "X36978" "X36979" "X36980" "X36981" "X36982" "X36983" "X36984" "X36985" "X36986" "X36987" "X36988" "X36989" "X36990" "X36991" "X36992" "X36993" "X36994" "X36995" "X36996" "X36997" "X36998" "X36999" "X37000" "X37001" "X37002" "X37003" "X37004" "X37005" "X37006" "X37007" "X37008" "X37009" "X37010" "X37011" "X37012" "X37013" "X37014" "X37015" "X37016" "X37017" "X37018" "X37019" "X37020" "X37021" "X37022" "X37023" "X37024" "X37025" "X37026" "X37027" "X37028" "X37029" "X37030" "X37031" "X37032" "X37033" "X37034" "X37035" "X37036" "X37037" "X37038" "X37039" "X37040" "X37041" "X37042" "X37043" "X37044" "X37045" "X37046" "X37047" "X37048" "X37049" "X37050" "X37051" "X37052" "X37053" "X37054" "X37055" "X37056" "X37057" "X37058" "X37059" "X37060" "X37061" "X37062" "X37063" "X37064" "X37065" "X37066" "X37067" "X37068" "X37069" "X37070" "X37071" "X37072" "X37073" "X37074" "X37075" "X37076" "X37077" "X37078" "X37079" "X37080" "X37081" "X37082" "X37083" "X37084" "X37085" "X37086" "X37087" "X37088" "X37089" "X37090" "X37091" "X37092" "X37093" "X37094" "X37095" "X37096" "X37097" "X37098" "X37099" "X37100" "X37101" "X37102" "X37103" "X37104" "X37105" "X37106" "X37107" "X37108" "X37109" "X37110" "X37111" "X37112" "X37113" "X37114" "X37115" "X37116" "X37117" "X37118" "X37119" "X37120" "X37121" "X37122" "X37123" "X37124" "X37125" "X37126" "X37127" "X37128" "X37129" "X37130" "X37131" "X37132" "X37133" "X37134" "X37135" "X37136" "X37137" "X37138" "X37139" "X37140" "X37141" "X37142" "X37143" "X37144" "X37145" "X37146" "X37147" "X37148" "X37149" "X37150" "X37151" "X37152" "X37153" "X37154" "X37155" "X37156" "X37157" "X37158" "X37159" "X37160" "X37161" "X37162" "X37163" "X37164" "X37165" "X37166" "X37167" "X37168" "X37169" "X37170" "X37171" "X37172" "X37173" "X37174" "X37175" "X37176" "X37177" "X37178" "X37179" "X37180" "X37181" "X37182" "X37183" "X37184" "X37185" "X37186" "X37187" "X37188" "X37189" "X37190" "X37191" "X37192" "X37193" "X37194" "X37195" "X37196" "X37197" "X37198" "X37199" "X37200" "X37201" "X37202" "X37203" "X37204" "X37205" "X37206" "X37207" "X37208" "X37209" "X37210" "X37211" "X37212" "X37213" "X37214" "X37215" "X37216" "X37217" "X37218" "X37219" "X37220" "X37221" "X37222" "X37223" "X37224" "X37225" "X37226" "X37227" "X37228" "X37229" "X37230" "X37231" "X37232" "X37233" "X37234" "X37235" "X37236" "X37237" "X37238" "X37239" "X37240" "X37241" "X37242" "X37243" "X37244" "X37245" "X37246" "X37247" "X37248" "X37249" "X37250" "X37251" "X37252" "X37253" "X37254" "X37255" "X37256" "X37257" "X37258" "X37259" "X37260" "X37261" "X37262" "X37263" "X37264" "X37265" "X37266" "X37267" "X37268" "X37269" "X37270" "X37271" "X37272" "X37273" "X37274" "X37275" "X37276" "X37277" "X37278" "X37279" "X37280" "X37281" "X37282" "X37283" "X37284" "X37285" "X37286" "X37287" "X37288" "X37289" "X37290" "X37291" "X37292" "X37293" "X37294" "X37295" "X37296" "X37297" "X37298" "X37299" "X37300" "X37301" "X37302" "X37303" "X37304" "X37305" "X37306" "X37307" "X37308" "X37309" "X37310" "X37311" "X37312" "X37313" "X37314" "X37315" "X37316" "X37317" "X37318" "X37319" "X37320" "X37321" "X37322" "X37323" "X37324" "X37325" "X37326" "X37327" "X37328" "X37329" "X37330" "X37331" "X37332" "X37333" "X37334" "X37335" "X37336" "X37337" "X37338" "X37339" "X37340" "X37341" "X37342" "X37343" "X37344" "X37345" "X37346" "X37347" "X37348" "X37349" "X37350" "X37351" "X37352" "X37353" "X37354" "X37355" "X37356" "X37357" "X37358" "X37359" "X37360" "X37361" "X37362" "X37363" "X37364" "X37365" "X37366" "X37367" "X37368" "X37369" "X37370" "X37371" "X37372" "X37373" "X37374" "X37375" "X37376" "X37377" "X37378" "X37379" "X37380" "X37381" "X37382" "X37383" "X37384" "X37385" "X37386" "X37387" "X37388" "X37389" "X37390" "X37391" "X37392" "X37393" "X37394" "X37395" "X37396" "X37397" "X37398" "X37399" "X37400" "X37401" "X37402" "X37403" "X37404" "X37405" "X37406" "X37407" "X37408" "X37409" "X37410" "X37411" "X37412" "X37413" "X37414" "X37415" "X37416" "X37417" "X37418" "X37419" "X37420" "X37421" "X37422" "X37423" "X37424" "X37425" "X37426" "X37427" "X37428" "X37429" "X37430" "X37431" "X37432" "X37433" "X37434" "X37435" "X37436" "X37437" "X37438" "X37439" "X37440" "X37441" "X37442" "X37443" "X37444" "X37445" "X37446" "X37447" "X37448" "X37449" "X37450" "X37451" "X37452" "X37453" "X37454" "X37455" "X37456" "X37457" "X37458" "X37459" "X37460" "X37461" "X37462" "X37463" "X37464" "X37465" "X37466" "X37467" "X37468" "X37469" "X37470" "X37471" "X37472" "X37473" "X37474" "X37475" "X37476" "X37477" "X37478" "X37479" "X37480" "X37481" "X37482" "X37483" "X37484" "X37485" "X37486" "X37487" "X37488" "X37489" "X37490" "X37491" "X37492" "X37493" "X37494" "X37495" "X37496" "X37497" "X37498" "X37499" "X37500" "X37501" "X37502" "X37503" "X37504" "X37505" "X37506" "X37507" "X37508" "X37509" "X37510" "X37511" "X37512" "X37513" "X37514" "X37515" "X37516" "X37517" "X37518" "X37519" "X37520" "X37521" "X37522" "X37523" "X37524" "X37525" "X37526" "X37527" "X37528" "X37529" "X37530" "X37531" "X37532" "X37533" "X37534" "X37535" "X37536" "X37537" "X37538" "X37539" "X37540" "X37541" "X37542" "X37543" "X37544" "X37545" "X37546" "X37547" "X37548" "X37549" "X37550" "X37551" "X37552" "X37553" "X37554" "X37555" "X37556" "X37557" "X37558" "X37559" "X37560" "X37561" "X37562" "X37563" "X37564" "X37565" "X37566" "X37567" "X37568" "X37569" "X37570" "X37571" "X37572" "X37573" "X37574" "X37575" "X37576" "X37577" "X37578" "X37579" "X37580" "X37581" "X37582" "X37583" "X37584" "X37585" "X37586" "X37587" "X37588" "X37589" "X37590" "X37591" "X37592" "X37593" "X37594" "X37595" "X37596" "X37597" "X37598" "X37599" "X37600" "X37601" "X37602" "X37603" "X37604" "X37605" "X37606" "X37607" "X37608" "X37609" "X37610" "X37611" "X37612" "X37613" "X37614" "X37615" "X37616" "X37617" "X37618" "X37619" "X37620" "X37621" "X37622" "X37623" "X37624" "X37625" "X37626" "X37627" "X37628" "X37629" "X37630" "X37631" "X37632" "X37633" "X37634" "X37635" "X37636" "X37637" "X37638" "X37639" "X37640" "X37641" "X37642" "X37643" "X37644" "X37645" "X37646" "X37647" "X37648" "X37649" "X37650" "X37651" "X37652" "X37653" "X37654" "X37655" "X37656" "X37657" "X37658" "X37659" "X37660" "X37661" "X37662" "X37663" "X37664" "X37665" "X37666" "X37667" "X37668" "X37669" "X37670" "X37671" "X37672" "X37673" "X37674" "X37675" "X37676" "X37677" "X37678" "X37679" "X37680" "X37681" "X37682" "X37683" "X37684" "X37685" "X37686" "X37687" "X37688" "X37689" "X37690" "X37691" "X37692" "X37693" "X37694" "X37695" "X37696" "X37697" "X37698" "X37699" "X37700" "X37701" "X37702" "X37703" "X37704" "X37705" "X37706" "X37707" "X37708" "X37709" "X37710" "X37711" "X37712" "X37713" "X37714" "X37715" "X37716" "X37717" "X37718" "X37719" "X37720" "X37721" "X37722" "X37723" "X37724" "X37725" "X37726" "X37727" "X37728" "X37729" "X37730" "X37731" "X37732" "X37733" "X37734" "X37735" "X37736" "X37737" "X37738" "X37739" "X37740" "X37741" "X37742" "X37743" "X37744" "X37745" "X37746" "X37747" "X37748" "X37749" "X37750" "X37751" "X37752" "X37753" "X37754" "X37755" "X37756" "X37757" "X37758" "X37759" "X37760" "X37761" "X37762" "X37763" "X37764" "X37765" "X37766" "X37767" "X37768" "X37769" "X37770" "X37771" "X37772" "X37773" "X37774" "X37775" "X37776" "X37777" "X37778" "X37779" "X37780" "X37781" "X37782" "X37783" "X37784" "X37785" "X37786" "X37787" "X37788" "X37789" "X37790" "X37791" "X37792" "X37793" "X37794" "X37795" "X37796" "X37797" "X37798" "X37799" "X37800" "X37801" "X37802" "X37803" "X37804" "X37805" "X37806" "X37807" "X37808" "X37809" "X37810" "X37811" "X37812" "X37813" "X37814" "X37815" "X37816" "X37817" "X37818" "X37819" "X37820" "X37821" "X37822" "X37823" "X37824" "X37825" "X37826" "X37827" "X37828" "X37829" "X37830" "X37831" "X37832" "X37833" "X37834" "X37835" "X37836" "X37837" "X37838" "X37839" "X37840" "X37841" "X37842" "X37843" "X37844" "X37845" "X37846" "X37847" "X37848" "X37849" "X37850" "X37851" "X37852" "X37853" "X37854" "X37855" "X37856" "X37857" "X37858" "X37859" "X37860" "X37861" "X37862" "X37863" "X37864" "X37865" "X37866" "X37867" "X37868" "X37869" "X37870" "X37871" "X37872" "X37873" "X37874" "X37875" "X37876" "X37877" "X37878" "X37879" "X37880" "X37881" "X37882" "X37883" "X37884" "X37885" "X37886" "X37887" "X37888" "X37889" "X37890" "X37891" "X37892" "X37893" "X37894" "X37895" "X37896" "X37897" "X37898" "X37899" "X37900" "X37901" "X37902" "X37903" "X37904" "X37905" "X37906" "X37907" "X37908" "X37909" "X37910" "X37911" "X37912" "X37913" "X37914" "X37915" "X37916" "X37917" "X37918" "X37919" "X37920" "X37921" "X37922" "X37923" "X37924" "X37925" "X37926" "X37927" "X37928" "X37929" "X37930" "X37931" "X37932" "X37933" "X37934" "X37935" "X37936" "X37937" "X37938" "X37939" "X37940" "X37941" "X37942" "X37943" "X37944" "X37945" "X37946" "X37947" "X37948" "X37949" "X37950" "X37951" "X37952" "X37953" "X37954" "X37955" "X37956" "X37957" "X37958" "X37959" "X37960" "X37961" "X37962" "X37963" "X37964" "X37965" "X37966" "X37967" "X37968" "X37969" "X37970" "X37971" "X37972" "X37973" "X37974" "X37975" "X37976" "X37977" "X37978" "X37979" "X37980" "X37981" "X37982" "X37983" "X37984" "X37985" "X37986" "X37987" "X37988" "X37989" "X37990" "X37991" "X37992" "X37993" "X37994" "X37995" "X37996" "X37997" "X37998" "X37999" "X38000" "X38001" "X38002" "X38003" "X38004" "X38005" "X38006" "X38007" "X38008" "X38009" "X38010" "X38011" "X38012" "X38013" "X38014" "X38015" "X38016" "X38017" "X38018" "X38019" "X38020" "X38021" "X38022" "X38023" "X38024" "X38025" "X38026" "X38027" "X38028" "X38029" "X38030" "X38031" "X38032" "X38033" "X38034" "X38035" "X38036" "X38037" "X38038" "X38039" "X38040" "X38041" "X38042" "X38043" "X38044" "X38045" "X38046" "X38047" "X38048" "X38049" "X38050" "X38051" "X38052" "X38053" "X38054" "X38055" "X38056" "X38057" "X38058" "X38059" "X38060" "X38061" "X38062" "X38063" "X38064" "X38065" "X38066" "X38067" "X38068" "X38069" "X38070" "X38071" "X38072" "X38073" "X38074" "X38075" "X38076" "X38077" "X38078" "X38079" "X38080" "X38081" "X38082" "X38083" "X38084" "X38085" "X38086" "X38087" "X38088" "X38089" "X38090" "X38091" "X38092" "X38093" "X38094" "X38095" "X38096" "X38097" "X38098" "X38099" "X38100" "X38101" "X38102" "X38103" "X38104" "X38105" "X38106" "X38107" "X38108" "X38109" "X38110" "X38111" "X38112" "X38113" "X38114" "X38115" "X38116" "X38117" "X38118" "X38119" "X38120" "X38121" "X38122" "X38123" "X38124" "X38125" "X38126" "X38127" "X38128" "X38129" "X38130" "X38131" "X38132" "X38133" "X38134" "X38135" "X38136" "X38137" "X38138" "X38139" "X38140" "X38141" "X38142" "X38143" "X38144" "X38145" "X38146" "X38147" "X38148" "X38149" "X38150" "X38151" "X38152" "X38153" "X38154" "X38155" "X38156" "X38157" "X38158" "X38159" "X38160" "X38161" "X38162" "X38163" "X38164" "X38165" "X38166" "X38167" "X38168" "X38169" "X38170" "X38171" "X38172" "X38173" "X38174" "X38175" "X38176" "X38177" "X38178" "X38179" "X38180" "X38181" "X38182" "X38183" "X38184" "X38185" "X38186" "X38187" "X38188" "X38189" "X38190" "X38191" "X38192" "X38193" "X38194" "X38195" "X38196" "X38197" "X38198" "X38199" "X38200" "X38201" "X38202" "X38203" "X38204" "X38205" "X38206" "X38207" "X38208" "X38209" "X38210" "X38211" "X38212" "X38213" "X38214" "X38215" "X38216" "X38217" "X38218" "X38219" "X38220" "X38221" "X38222" "X38223" "X38224" "X38225" "X38226" "X38227" "X38228" "X38229" "X38230" "X38231" "X38232" "X38233" "X38234" "X38235" "X38236" "X38237" "X38238" "X38239" "X38240" "X38241" "X38242" "X38243" "X38244" "X38245" "X38246" "X38247" "X38248" "X38249" "X38250" "X38251" "X38252" "X38253" "X38254" "X38255" "X38256" "X38257" "X38258" "X38259" "X38260" "X38261" "X38262" "X38263" "X38264" "X38265" "X38266" "X38267" "X38268" "X38269" "X38270" "X38271" "X38272" "X38273" "X38274" "X38275" "X38276" "X38277" "X38278" "X38279" "X38280" "X38281" "X38282" "X38283" "X38284" "X38285" "X38286" "X38287" "X38288" "X38289" "X38290" "X38291" "X38292" "X38293" "X38294" "X38295" "X38296" "X38297" "X38298" "X38299" "X38300" "X38301" "X38302" "X38303" "X38304" "X38305" "X38306" "X38307" "X38308" "X38309" "X38310" "X38311" "X38312" "X38313" "X38314" "X38315" "X38316" "X38317" "X38318" "X38319" "X38320" "X38321" "X38322" "X38323" "X38324" "X38325" "X38326" "X38327" "X38328" "X38329" "X38330" "X38331" "X38332" "X38333" "X38334" "X38335" "X38336" "X38337" "X38338" "X38339" "X38340" "X38341" "X38342" "X38343" "X38344" "X38345" "X38346" "X38347" "X38348" "X38349" "X38350" "X38351" "X38352" "X38353" "X38354" "X38355" "X38356" "X38357" "X38358" "X38359" "X38360" "X38361" "X38362" "X38363" "X38364" "X38365" "X38366" "X38367" "X38368" "X38369" "X38370" "X38371" "X38372" "X38373" "X38374" "X38375" "X38376" "X38377" "X38378" "X38379" "X38380" "X38381" "X38382" "X38383" "X38384" "X38385" "X38386" "X38387" "X38388" "X38389" "X38390" "X38391" "X38392" "X38393" "X38394" "X38395" "X38396" "X38397" "X38398" "X38399" "X38400" "X38401" "X38402" "X38403" "X38404" "X38405" "X38406" "X38407" "X38408" "X38409" "X38410" "X38411" "X38412" "X38413" "X38414" "X38415" "X38416" "X38417" "X38418" "X38419" "X38420" "X38421" "X38422" "X38423" "X38424" "X38425" "X38426" "X38427" "X38428" "X38429" "X38430" "X38431" "X38432" "X38433" "X38434" "X38435" "X38436" "X38437" "X38438" "X38439" "X38440" "X38441" "X38442" "X38443" "X38444" "X38445" "X38446" "X38447" "X38448" "X38449" "X38450" "X38451" "X38452" "X38453" "X38454" "X38455" "X38456" "X38457" "X38458" "X38459" "X38460" "X38461" "X38462" "X38463" "X38464" "X38465" "X38466" "X38467" "X38468" "X38469" "X38470" "X38471" "X38472" "X38473" "X38474" "X38475" "X38476" "X38477" "X38478" "X38479" "X38480" "X38481" "X38482" "X38483" "X38484" "X38485" "X38486" "X38487" "X38488" "X38489" "X38490" "X38491" "X38492" "X38493" "X38494" "X38495" "X38496" "X38497" "X38498" "X38499" "X38500" "X38501" "X38502" "X38503" "X38504" "X38505" "X38506" "X38507" "X38508" "X38509" "X38510" "X38511" "X38512" "X38513" "X38514" "X38515" "X38516" "X38517" "X38518" "X38519" "X38520" "X38521" "X38522" "X38523" "X38524" "X38525" "X38526" "X38527" "X38528" "X38529" "X38530" "X38531" "X38532" "X38533" "X38534" "X38535" "X38536" "X38537" "X38538" "X38539" "X38540" "X38541" "X38542" "X38543" "X38544" "X38545" "X38546" "X38547" "X38548" "X38549" "X38550" "X38551" "X38552" "X38553" "X38554" "X38555" "X38556" "X38557" "X38558" "X38559" "X38560" "X38561" "X38562" "X38563" "X38564" "X38565" "X38566" "X38567" "X38568" "X38569" "X38570" "X38571" "X38572" "X38573" "X38574" "X38575" "X38576" "X38577" "X38578" "X38579" "X38580" "X38581" "X38582" "X38583" "X38584" "X38585" "X38586" "X38587" "X38588" "X38589" "X38590" "X38591" "X38592" "X38593" "X38594" "X38595" "X38596" "X38597" "X38598" "X38599" "X38600" "X38601" "X38602" "X38603" "X38604" "X38605" "X38606" "X38607" "X38608" "X38609" "X38610" "X38611" "X38612" "X38613" "X38614" "X38615" "X38616" "X38617" "X38618" "X38619" "X38620" "X38621" "X38622" "X38623" "X38624" "X38625" "X38626" "X38627" "X38628" "X38629" "X38630" "X38631" "X38632" "X38633" "X38634" "X38635" "X38636" "X38637" "X38638" "X38639" "X38640" "X38641" "X38642" "X38643" "X38644" "X38645" "X38646" "X38647" "X38648" "X38649" "X38650" "X38651" "X38652" "X38653" "X38654" "X38655" "X38656" "X38657" "X38658" "X38659" "X38660" "X38661" "X38662" "X38663" "X38664" "X38665" "X38666" "X38667" "X38668" "X38669" "X38670" "X38671" "X38672" "X38673" "X38674" "X38675" "X38676" "X38677" "X38678" "X38679" "X38680" "X38681" "X38682" "X38683" "X38684" "X38685" "X38686" "X38687" "X38688" "X38689" "X38690" "X38691" "X38692" "X38693" "X38694" "X38695" "X38696" "X38697" "X38698" "X38699" "X38700" "X38701" "X38702" "X38703" "X38704" "X38705" "X38706" "X38707" "X38708" "X38709" "X38710" "X38711" "X38712" "X38713" "X38714" "X38715" "X38716" "X38717" "X38718" "X38719" "X38720" "X38721" "X38722" "X38723" "X38724" "X38725" "X38726" "X38727" "X38728" "X38729" "X38730" "X38731" "X38732" "X38733" "X38734" "X38735" "X38736" "X38737" "X38738" "X38739" "X38740" "X38741" "X38742" "X38743" "X38744" "X38745" "X38746" "X38747" "X38748" "X38749" "X38750" "X38751" "X38752" "X38753" "X38754" "X38755" "X38756" "X38757" "X38758" "X38759" "X38760" "X38761" "X38762" "X38763" "X38764" "X38765" "X38766" "X38767" "X38768" "X38769" "X38770" "X38771" "X38772" "X38773" "X38774" "X38775" "X38776" "X38777" "X38778" "X38779" "X38780" "X38781" "X38782" "X38783" "X38784" "X38785" "X38786" "X38787" "X38788" "X38789" "X38790" "X38791" "X38792" "X38793" "X38794" "X38795" "X38796" "X38797" "X38798" "X38799" "X38800" "X38801" "X38802" "X38803" "X38804" "X38805" "X38806" "X38807" "X38808" "X38809" "X38810" "X38811" "X38812" "X38813" "X38814" "X38815" "X38816" "X38817" "X38818" "X38819" "X38820" "X38821" "X38822" "X38823" "X38824" "X38825" "X38826" "X38827" "X38828" "X38829" "X38830" "X38831" "X38832" "X38833" "X38834" "X38835" "X38836" "X38837" "X38838" "X38839" "X38840" "X38841" "X38842" "X38843" "X38844" "X38845" "X38846" "X38847" "X38848" "X38849" "X38850" "X38851" "X38852" "X38853" "X38854" "X38855" "X38856" "X38857" "X38858" "X38859" "X38860" "X38861" "X38862" "X38863" "X38864" "X38865" "X38866" "X38867" "X38868" "X38869" "X38870" "X38871" "X38872" "X38873" "X38874" "X38875" "X38876" "X38877" "X38878" "X38879" "X38880" "X38881" "X38882" "X38883" "X38884" "X38885" "X38886" "X38887" "X38888" "X38889" "X38890" "X38891" "X38892" "X38893" "X38894" "X38895" "X38896" "X38897" "X38898" "X38899" "X38900" "X38901" "X38902" "X38903" "X38904" "X38905" "X38906" "X38907" "X38908" "X38909" "X38910" "X38911" "X38912" "X38913" "X38914" "X38915" "X38916" "X38917" "X38918" "X38919" "X38920" "X38921" "X38922" "X38923" "X38924" "X38925" "X38926" "X38927" "X38928" "X38929" "X38930" "X38931" "X38932" "X38933" "X38934" "X38935" "X38936" "X38937" "X38938" "X38939" "X38940" "X38941" "X38942" "X38943" "X38944" "X38945" "X38946" "X38947" "X38948" "X38949" "X38950" "X38951" "X38952" "X38953" "X38954" "X38955" "X38956" "X38957" "X38958" "X38959" "X38960" "X38961" "X38962" "X38963" "X38964" "X38965" "X38966" "X38967" "X38968" "X38969" "X38970" "X38971" "X38972" "X38973" "X38974" "X38975" "X38976" "X38977" "X38978" "X38979" "X38980" "X38981" "X38982" "X38983" "X38984" "X38985" "X38986" "X38987" "X38988" "X38989" "X38990" "X38991" "X38992" "X38993" "X38994" "X38995" "X38996" "X38997" "X38998" "X38999" "X39000" "X39001" "X39002" "X39003" "X39004" "X39005" "X39006" "X39007" "X39008" "X39009" "X39010" "X39011" "X39012" "X39013" "X39014" "X39015" "X39016" "X39017" "X39018" "X39019" "X39020" "X39021" "X39022" "X39023" "X39024" "X39025" "X39026" "X39027" "X39028" "X39029" "X39030" "X39031" "X39032" "X39033" "X39034" "X39035" "X39036" "X39037" "X39038" "X39039" "X39040" "X39041" "X39042" "X39043" "X39044" "X39045" "X39046" "X39047" "X39048" "X39049" "X39050" "X39051" "X39052" "X39053" "X39054" "X39055" "X39056" "X39057" "X39058" "X39059" "X39060" "X39061" "X39062" "X39063" "X39064" "X39065" "X39066" "X39067" "X39068" "X39069" "X39070" "X39071" "X39072" "X39073" "X39074" "X39075" "X39076" "X39077" "X39078" "X39079" "X39080" "X39081" "X39082" "X39083" "X39084" "X39085" "X39086" "X39087" "X39088" "X39089" "X39090" "X39091" "X39092" "X39093" "X39094" "X39095" "X39096" "X39097" "X39098" "X39099" "X39100" "X39101" "X39102" "X39103" "X39104" "X39105" "X39106" "X39107" "X39108" "X39109" "X39110" "X39111" "X39112" "X39113" "X39114" "X39115" "X39116" "X39117" "X39118" "X39119" "X39120" "X39121" "X39122" "X39123" "X39124" "X39125" "X39126" "X39127" "X39128" "X39129" "X39130" "X39131" "X39132" "X39133" "X39134" "X39135" "X39136" "X39137" "X39138" "X39139" "X39140" "X39141" "X39142" "X39143" "X39144" "X39145" "X39146" "X39147" "X39148" "X39149" "X39150" "X39151" "X39152" "X39153" "X39154" "X39155" "X39156" "X39157" "X39158" "X39159" "X39160" "X39161" "X39162" "X39163" "X39164" "X39165" "X39166" "X39167" "X39168" "X39169" "X39170" "X39171" "X39172" "X39173" "X39174" "X39175" "X39176" "X39177" "X39178" "X39179" "X39180" "X39181" "X39182" "X39183" "X39184" "X39185" "X39186" "X39187" "X39188" "X39189" "X39190" "X39191" "X39192" "X39193" "X39194" "X39195" "X39196" "X39197" "X39198" "X39199" "X39200" "X39201" "X39202" "X39203" "X39204" "X39205" "X39206" "X39207" "X39208" "X39209" "X39210" "X39211" "X39212" "X39213" "X39214" "X39215" "X39216" "X39217" "X39218" "X39219" "X39220" "X39221" "X39222" "X39223" "X39224" "X39225" "X39226" "X39227" "X39228" "X39229" "X39230" "X39231" "X39232" "X39233" "X39234" "X39235" "X39236" "X39237" "X39238" "X39239" "X39240" "X39241" "X39242" "X39243" "X39244" "X39245" "X39246" "X39247" "X39248" "X39249" "X39250" "X39251" "X39252" "X39253" "X39254" "X39255" "X39256" "X39257" "X39258" "X39259" "X39260" "X39261" "X39262" "X39263" "X39264" "X39265" "X39266" "X39267" "X39268" "X39269" "X39270" "X39271" "X39272" "X39273" "X39274" "X39275" "X39276" "X39277" "X39278" "X39279" "X39280" "X39281" "X39282" "X39283" "X39284" "X39285" "X39286" "X39287" "X39288" "X39289" "X39290" "X39291" "X39292" "X39293" "X39294" "X39295" "X39296" "X39297" "X39298" "X39299" "X39300" "X39301" "X39302" "X39303" "X39304" "X39305" "X39306" "X39307" "X39308" "X39309" "X39310" "X39311" "X39312" "X39313" "X39314" "X39315" "X39316" "X39317" "X39318" "X39319" "X39320" "X39321" "X39322" "X39323" "X39324" "X39325" "X39326" "X39327" "X39328" "X39329" "X39330" "X39331" "X39332" "X39333" "X39334" "X39335" "X39336" "X39337" "X39338" "X39339" "X39340" "X39341" "X39342" "X39343" "X39344" "X39345" "X39346" "X39347" "X39348" "X39349" "X39350" "X39351" "X39352" "X39353" "X39354" "X39355" "X39356" "X39357" "X39358" "X39359" "X39360" "X39361" "X39362" "X39363" "X39364" "X39365" "X39366" "X39367" "X39368" "X39369" "X39370" "X39371" "X39372" "X39373" "X39374" "X39375" "X39376" "X39377" "X39378" "X39379" "X39380" "X39381" "X39382" "X39383" "X39384" "X39385" "X39386" "X39387" "X39388" "X39389" "X39390" "X39391" "X39392" "X39393" "X39394" "X39395" "X39396" "X39397" "X39398" "X39399" "X39400" "X39401" "X39402" "X39403" "X39404" "X39405" "X39406" "X39407" "X39408" "X39409" "X39410" "X39411" "X39412" "X39413" "X39414" "X39415" "X39416" "X39417" "X39418" "X39419" "X39420" "X39421" "X39422" "X39423" "X39424" "X39425" "X39426" "X39427" "X39428" "X39429" "X39430" "X39431" "X39432" "X39433" "X39434" "X39435" "X39436" "X39437" "X39438" "X39439" "X39440" "X39441" "X39442" "X39443" "X39444" "X39445" "X39446" "X39447" "X39448" "X39449" "X39450" "X39451" "X39452" "X39453" "X39454" "X39455" "X39456" "X39457" "X39458" "X39459" "X39460" "X39461" "X39462" "X39463" "X39464" "X39465" "X39466" "X39467" "X39468" "X39469" "X39470" "X39471" "X39472" "X39473" "X39474" "X39475" "X39476" "X39477" "X39478" "X39479" "X39480" "X39481" "X39482" "X39483" "X39484" "X39485" "X39486" "X39487" "X39488" "X39489" "X39490" "X39491" "X39492" "X39493" "X39494" "X39495" "X39496" "X39497" "X39498" "X39499" "X39500" "X39501" "X39502" "X39503" "X39504" "X39505" "X39506" "X39507" "X39508" "X39509" "X39510" "X39511" "X39512" "X39513" "X39514" "X39515" "X39516" "X39517" "X39518" "X39519" "X39520" "X39521" "X39522" "X39523" "X39524" "X39525" "X39526" "X39527" "X39528" "X39529" "X39530" "X39531" "X39532" "X39533" "X39534" "X39535" "X39536" "X39537" "X39538" "X39539" "X39540" "X39541" "X39542" "X39543" "X39544" "X39545" "X39546" "X39547" "X39548" "X39549" "X39550" "X39551" "X39552" "X39553" "X39554" "X39555" "X39556" "X39557" "X39558" "X39559" "X39560" "X39561" "X39562" "X39563" "X39564" "X39565" "X39566" "X39567" "X39568" "X39569" "X39570" "X39571" "X39572" "X39573" "X39574" "X39575" "X39576" "X39577" "X39578" "X39579" "X39580" "X39581" "X39582" "X39583" "X39584" "X39585" "X39586" "X39587" "X39588" "X39589" "X39590" "X39591" "X39592" "X39593" "X39594" "X39595" "X39596" "X39597" "X39598" "X39599" "X39600" "X39601" "X39602" "X39603" "X39604" "X39605" "X39606" "X39607" "X39608" "X39609" "X39610" "X39611" "X39612" "X39613" "X39614" "X39615" "X39616" "X39617" "X39618" "X39619" "X39620" "X39621" "X39622" "X39623" "X39624" "X39625" "X39626" "X39627" "X39628" "X39629" "X39630" "X39631" "X39632" "X39633" "X39634" "X39635" "X39636" "X39637" "X39638" "X39639" "X39640" "X39641" "X39642" "X39643" "X39644" "X39645" "X39646" "X39647" "X39648" "X39649" "X39650" "X39651" "X39652" "X39653" "X39654" "X39655" "X39656" "X39657" "X39658" "X39659" "X39660" "X39661" "X39662" "X39663" "X39664" "X39665" "X39666" "X39667" "X39668" "X39669" "X39670" "X39671" "X39672" "X39673" "X39674" "X39675" "X39676" "X39677" "X39678" "X39679" "X39680" "X39681" "X39682" "X39683" "X39684" "X39685" "X39686" "X39687" "X39688" "X39689" "X39690" "X39691" "X39692" "X39693" "X39694" "X39695" "X39696" "X39697" "X39698" "X39699" "X39700" "X39701" "X39702" "X39703" "X39704" "X39705" "X39706" "X39707" "X39708" "X39709" "X39710" "X39711" "X39712" "X39713" "X39714" "X39715" "X39716" "X39717" "X39718" "X39719" "X39720" "X39721" "X39722" "X39723" "X39724" "X39725" "X39726" "X39727" "X39728" "X39729" "X39730" "X39731" "X39732" "X39733" "X39734" "X39735" "X39736" "X39737" "X39738" "X39739" "X39740" "X39741" "X39742" "X39743" "X39744" "X39745" "X39746" "X39747" "X39748" "X39749" "X39750" "X39751" "X39752" "X39753" "X39754" "X39755" "X39756" "X39757" "X39758" "X39759" "X39760" "X39761" "X39762" "X39763" "X39764" "X39765" "X39766" "X39767" "X39768" "X39769" "X39770" "X39771" "X39772" "X39773" "X39774" "X39775" "X39776" "X39777" "X39778" "X39779" "X39780" "X39781" "X39782" "X39783" "X39784" "X39785" "X39786" "X39787" "X39788" "X39789" "X39790" "X39791" "X39792" "X39793" "X39794" "X39795" "X39796" "X39797" "X39798" "X39799" "X39800" "X39801" "X39802" "X39803" "X39804" "X39805" "X39806" "X39807" "X39808" "X39809" "X39810" "X39811" "X39812" "X39813" "X39814" "X39815" "X39816" "X39817" "X39818" "X39819" "X39820" "X39821" "X39822" "X39823" "X39824" "X39825" "X39826" "X39827" "X39828" "X39829" "X39830" "X39831" "X39832" "X39833" "X39834" "X39835" "X39836" "X39837" "X39838" "X39839" "X39840" "X39841" "X39842" "X39843" "X39844" "X39845" "X39846" "X39847" "X39848" "X39849" "X39850" "X39851" "X39852" "X39853" "X39854" "X39855" "X39856" "X39857" "X39858" "X39859" "X39860" "X39861" "X39862" "X39863" "X39864" "X39865" "X39866" "X39867" "X39868" "X39869" "X39870" "X39871" "X39872" "X39873" "X39874" "X39875" "X39876" "X39877" "X39878" "X39879" "X39880" "X39881" "X39882" "X39883" "X39884" "X39885" "X39886" "X39887" "X39888" "X39889" "X39890" "X39891" "X39892" "X39893" "X39894" "X39895" "X39896" "X39897" "X39898" "X39899" "X39900" "X39901" "X39902" "X39903" "X39904" "X39905" "X39906" "X39907" "X39908" "X39909" "X39910" "X39911" "X39912" "X39913" "X39914" "X39915" "X39916" "X39917" "X39918" "X39919" "X39920" "X39921" "X39922" "X39923" "X39924" "X39925" "X39926" "X39927" "X39928" "X39929" "X39930" "X39931" "X39932" "X39933" "X39934" "X39935" "X39936" "X39937" "X39938" "X39939" "X39940" "X39941" "X39942" "X39943" "X39944" "X39945" "X39946" "X39947" "X39948" "X39949" "X39950" "X39951" "X39952" "X39953" "X39954" "X39955" "X39956" "X39957" "X39958" "X39959" "X39960" "X39961" "X39962" "X39963" "X39964" "X39965" "X39966" "X39967" "X39968" "X39969" "X39970" "X39971" "X39972" "X39973" "X39974" "X39975" "X39976" "X39977" "X39978" "X39979" "X39980" "X39981" "X39982" "X39983" "X39984" "X39985" "X39986" "X39987" "X39988" "X39989" "X39990" "X39991" "X39992" "X39993" "X39994" "X39995" "X39996" "X39997" "X39998" "X39999" "X40000" "X40001" "X40002" "X40003" "X40004" "X40005" "X40006" "X40007" "X40008" "X40009" "X40010" "X40011" "X40012" "X40013" "X40014" "X40015" "X40016" "X40017" "X40018" "X40019" "X40020" "X40021" "X40022" "X40023" "X40024" "X40025" "X40026" "X40027" "X40028" "X40029" "X40030" "X40031" "X40032" "X40033" "X40034" "X40035" "X40036" "X40037" "X40038" "X40039" "X40040" "X40041" "X40042" "X40043" "X40044" "X40045" "X40046" "X40047" "X40048" "X40049" "X40050" "X40051" "X40052" "X40053" "X40054" "X40055" "X40056" "X40057" "X40058" "X40059" "X40060" "X40061" "X40062" "X40063" "X40064" "X40065" "X40066" "X40067" "X40068" "X40069" "X40070" "X40071" "X40072" "X40073" "X40074" "X40075" "X40076" "X40077" "X40078" "X40079" "X40080" "X40081" "X40082" "X40083" "X40084" "X40085" "X40086" "X40087" "X40088" "X40089" "X40090" "X40091" "X40092" "X40093" "X40094" "X40095" "X40096" "X40097" "X40098" "X40099" "X40100" "X40101" "X40102" "X40103" "X40104" "X40105" "X40106" "X40107" "X40108" "X40109" "X40110" "X40111" "X40112" "X40113" "X40114" "X40115" "X40116" "X40117" "X40118" "X40119" "X40120" "X40121" "X40122" "X40123" "X40124" "X40125" "X40126" "X40127" "X40128" "X40129" "X40130" "X40131" "X40132" "X40133" "X40134" "X40135" "X40136" "X40137" "X40138" "X40139" "X40140" "X40141" "X40142" "X40143" "X40144" "X40145" "X40146" "X40147" "X40148" "X40149" "X40150" "X40151" "X40152" "X40153" "X40154" "X40155" "X40156" "X40157" "X40158" "X40159" "X40160" "X40161" "X40162" "X40163" "X40164" "X40165" "X40166" "X40167" "X40168" "X40169" "X40170" "X40171" "X40172" "X40173" "X40174" "X40175" "X40176" "X40177" "X40178" "X40179" "X40180" "X40181" "X40182" "X40183" "X40184" "X40185" "X40186" "X40187" "X40188" "X40189" "X40190" "X40191" "X40192" "X40193" "X40194" "X40195" "X40196" "X40197" "X40198" "X40199" "X40200" "X40201" "X40202" "X40203" "X40204" "X40205" "X40206" "X40207" "X40208" "X40209" "X40210" "X40211" "X40212" "X40213" "X40214" "X40215" "X40216" "X40217" "X40218" "X40219" "X40220" "X40221" "X40222" "X40223" "X40224" "X40225" "X40226" "X40227" "X40228" "X40229" "X40230" "X40231" "X40232" "X40233" "X40234" "X40235" "X40236" "X40237" "X40238" "X40239" "X40240" "X40241" "X40242" "X40243" "X40244" "X40245" "X40246" "X40247" "X40248" "X40249" "X40250" "X40251" "X40252" "X40253" "X40254" "X40255" "X40256" "X40257" "X40258" "X40259" "X40260" "X40261" "X40262" "X40263" "X40264" "X40265" "X40266" "X40267" "X40268" "X40269" "X40270" "X40271" "X40272" "X40273" "X40274" "X40275" "X40276" "X40277" "X40278" "X40279" "X40280" "X40281" "X40282" "X40283" "X40284" "X40285" "X40286" "X40287" "X40288" "X40289" "X40290" "X40291" "X40292" "X40293" "X40294" "X40295" "X40296" "X40297" "X40298" "X40299" "X40300" "X40301" "X40302" "X40303" "X40304" "X40305" "X40306" "X40307" "X40308" "X40309" "X40310" "X40311" "X40312" "X40313" "X40314" "X40315" "X40316" "X40317" "X40318" "X40319" "X40320" "X40321" "X40322" "X40323" "X40324" "X40325" "X40326" "X40327" "X40328" "X40329" "X40330" "X40331" "X40332" "X40333" "X40334" "X40335" "X40336" "X40337" "X40338" "X40339" "X40340" "X40341" "X40342" "X40343" "X40344" "X40345" "X40346" "X40347" "X40348" "X40349" "X40350" "X40351" "X40352" "X40353" "X40354" "X40355" "X40356" "X40357" "X40358" "X40359" "X40360" "X40361" "X40362" "X40363" "X40364" "X40365" "X40366" "X40367" "X40368" "X40369" "X40370" "X40371" "X40372" "X40373" "X40374" "X40375" "X40376" "X40377" "X40378" "X40379" "X40380" "X40381" "X40382" "X40383" "X40384" "X40385" "X40386" "X40387" "X40388" "X40389" "X40390" "X40391" "X40392" "X40393" "X40394" "X40395" "X40396" "X40397" "X40398" "X40399" "X40400" "X40401" "X40402" "X40403" "X40404" "X40405" "X40406" "X40407" "X40408" "X40409" "X40410" "X40411" "X40412" "X40413" "X40414" "X40415" "X40416" "X40417" "X40418" "X40419" "X40420" "X40421" "X40422" "X40423" "X40424" "X40425" "X40426" "X40427" "X40428" "X40429" "X40430" "X40431" "X40432" "X40433" "X40434" "X40435" "X40436" "X40437" "X40438" "X40439" "X40440" "X40441" "X40442" "X40443" "X40444" "X40445" "X40446" "X40447" "X40448" "X40449" "X40450" "X40451" "X40452" "X40453" "X40454" "X40455" "X40456" "X40457" "X40458" "X40459" "X40460" "X40461" "X40462" "X40463" "X40464" "X40465" "X40466" "X40467" "X40468" "X40469" "X40470" "X40471" "X40472" "X40473" "X40474" "X40475" "X40476" "X40477" "X40478" "X40479" "X40480" "X40481" "X40482" "X40483" "X40484" "X40485" "X40486" "X40487" "X40488" "X40489" "X40490" "X40491" "X40492" "X40493" "X40494" "X40495" "X40496" "X40497" "X40498" "X40499" "X40500" "X40501" "X40502" "X40503" "X40504" "X40505" "X40506" "X40507" "X40508" "X40509" "X40510" "X40511" "X40512" "X40513" "X40514" "X40515" "X40516" "X40517" "X40518" "X40519" "X40520" "X40521" "X40522" "X40523" "X40524" "X40525" "X40526" "X40527" "X40528" "X40529" "X40530" "X40531" "X40532" "X40533" "X40534" "X40535" "X40536" "X40537" "X40538" "X40539" "X40540" "X40541" "X40542" "X40543" "X40544" "X40545" "X40546" "X40547" "X40548" "X40549" "X40550" "X40551" "X40552" "X40553" "X40554" "X40555" "X40556" "X40557" "X40558" "X40559" "X40560" "X40561" "X40562" "X40563" "X40564" "X40565" "X40566" "X40567" "X40568" "X40569" "X40570" "X40571" "X40572" "X40573" "X40574" "X40575" "X40576" "X40577" "X40578" "X40579" "X40580" "X40581" "X40582" "X40583" "X40584" "X40585" "X40586" "X40587" "X40588" "X40589" "X40590" "X40591" "X40592" "X40593" "X40594" "X40595" "X40596" "X40597" "X40598" "X40599" "X40600" "X40601" "X40602" "X40603" "X40604" "X40605" "X40606" "X40607" "X40608" "X40609" "X40610" "X40611" "X40612" "X40613" "X40614" "X40615" "X40616" "X40617" "X40618" "X40619" "X40620" "X40621" "X40622" "X40623" "X40624" "X40625" "X40626" "X40627" "X40628" "X40629" "X40630" "X40631" "X40632" "X40633" "X40634" "X40635" "X40636" "X40637" "X40638" "X40639" "X40640" "X40641" "X40642" "X40643" "X40644" "X40645" "X40646" "X40647" "X40648" "X40649" "X40650" "X40651" "X40652" "X40653" "X40654" "X40655" "X40656" "X40657" "X40658" "X40659" "X40660" "X40661" "X40662" "X40663" "X40664" "X40665" "X40666" "X40667" "X40668" "X40669" "X40670" "X40671" "X40672" "X40673" "X40674" "X40675" "X40676" "X40677" "X40678" "X40679" "X40680" "X40681" "X40682" "X40683" "X40684" "X40685" "X40686" "X40687" "X40688" "X40689" "X40690" "X40691" "X40692" "X40693" "X40694" "X40695" "X40696" "X40697" "X40698" "X40699" "X40700" "X40701" "X40702" "X40703" "X40704" "X40705" "X40706" "X40707" "X40708" "X40709" "X40710" "X40711" "X40712" "X40713" "X40714" "X40715" "X40716" "X40717" "X40718" "X40719" "X40720" "X40721" "X40722" "X40723" "X40724" "X40725" "X40726" "X40727" "X40728" "X40729" "X40730" "X40731" "X40732" "X40733" "X40734" "X40735" "X40736" "X40737" "X40738" "X40739" "X40740" "X40741" "X40742" "X40743" "X40744" "X40745" "X40746" "X40747" "X40748" "X40749" "X40750" "X40751" "X40752" "X40753" "X40754" "X40755" "X40756" "X40757" "X40758" "X40759" "X40760" "X40761" "X40762" "X40763" "X40764" "X40765" "X40766" "X40767" "X40768" "X40769" "X40770" "X40771" "X40772" "X40773" "X40774" "X40775" "X40776" "X40777" "X40778" "X40779" "X40780" "X40781" "X40782" "X40783" "X40784" "X40785" "X40786" "X40787" "X40788" "X40789" "X40790" "X40791" "X40792" "X40793" "X40794" "X40795" "X40796" "X40797" "X40798" "X40799" "X40800" "X40801" "X40802" "X40803" "X40804" "X40805" "X40806" "X40807" "X40808" "X40809" "X40810" "X40811" "X40812" "X40813" "X40814" "X40815" "X40816" "X40817" "X40818" "X40819" "X40820" "X40821" "X40822" "X40823" "X40824" "X40825" "X40826" "X40827" "X40828" "X40829" "X40830" "X40831" "X40832" "X40833" "X40834" "X40835" "X40836" "X40837" "X40838" "X40839" "X40840" "X40841" "X40842" "X40843" "X40844" "X40845" "X40846" "X40847" "X40848" "X40849" "X40850" "X40851" "X40852" "X40853" "X40854" "X40855" "X40856" "X40857" "X40858" "X40859" "X40860" "X40861" "X40862" "X40863" "X40864" "X40865" "X40866" "X40867" "X40868" "X40869" "X40870" "X40871" "X40872" "X40873" "X40874" "X40875" "X40876" "X40877" "X40878" "X40879" "X40880" "X40881" "X40882" "X40883" "X40884" "X40885" "X40886" "X40887" "X40888" "X40889" "X40890" "X40891" "X40892" "X40893" "X40894" "X40895" "X40896" "X40897" "X40898" "X40899" "X40900" "X40901" "X40902" "X40903" "X40904" "X40905" "X40906" "X40907" "X40908" "X40909" "X40910" "X40911" "X40912" "X40913" "X40914" "X40915" "X40916" "X40917" "X40918" "X40919" "X40920" "X40921" "X40922" "X40923" "X40924" "X40925" "X40926" "X40927" "X40928" "X40929" "X40930" "X40931" "X40932" "X40933" "X40934" "X40935" "X40936" "X40937" "X40938" "X40939" "X40940" "X40941" "X40942" "X40943" "X40944" "X40945" "X40946" "X40947" "X40948" "X40949" "X40950" "X40951" "X40952" "X40953" "X40954" "X40955" "X40956" "X40957" "X40958" "X40959" "X40960" "X40961" "X40962" "X40963" "X40964" "X40965" "X40966" "X40967" "X40968" "X40969" "X40970" "X40971" "X40972" "X40973" "X40974" "X40975" "X40976" "X40977" "X40978" "X40979" "X40980" "X40981" "X40982" "X40983" "X40984" "X40985" "X40986" "X40987" "X40988" "X40989" "X40990" "X40991" "X40992" "X40993" "X40994" "X40995" "X40996" "X40997" "X40998" "X40999" "X41000" "X41001" "X41002" "X41003" "X41004" "X41005" "X41006" "X41007" "X41008" "X41009" "X41010" "X41011" "X41012" "X41013" "X41014" "X41015" "X41016" "X41017" "X41018" "X41019" "X41020" "X41021" "X41022" "X41023" "X41024" "X41025" "X41026" "X41027" "X41028" "X41029" "X41030" "X41031" "X41032" "X41033" "X41034" "X41035" "X41036" "X41037" "X41038" "X41039" "X41040" "X41041" "X41042" "X41043" "X41044" "X41045" "X41046" "X41047" "X41048" "X41049" "X41050" "X41051" "X41052" "X41053" "X41054" "X41055" "X41056" "X41057" "X41058" "X41059" "X41060" "X41061" "X41062" "X41063" "X41064" "X41065" "X41066" "X41067" "X41068" "X41069" "X41070" "X41071" "X41072" "X41073" "X41074" "X41075" "X41076" "X41077" "X41078" "X41079" "X41080" "X41081" "X41082" "X41083" "X41084" "X41085" "X41086" "X41087" "X41088" "X41089" "X41090" "X41091" "X41092" "X41093" "X41094" "X41095" "X41096" "X41097" "X41098" "X41099" "X41100" "X41101" "X41102" "X41103" "X41104" "X41105" "X41106" "X41107" "X41108" "X41109" "X41110" "X41111" "X41112" "X41113" "X41114" "X41115" "X41116" "X41117" "X41118" "X41119" "X41120" "X41121" "X41122" "X41123" "X41124" "X41125" "X41126" "X41127" "X41128" "X41129" "X41130" "X41131" "X41132" "X41133" "X41134" "X41135" "X41136" "X41137" "X41138" "X41139" "X41140" "X41141" "X41142" "X41143" "X41144" "X41145" "X41146" "X41147" "X41148" "X41149" "X41150" "X41151" "X41152" "X41153" "X41154" "X41155" "X41156" "X41157" "X41158" "X41159" "X41160" "X41161" "X41162" "X41163" "X41164" "X41165" "X41166" "X41167" "X41168" "X41169" "X41170" "X41171" "X41172" "X41173" "X41174" "X41175" "X41176" "X41177" "X41178" "X41179" "X41180" "X41181" "X41182" "X41183" "X41184" "X41185" "X41186" "X41187" "X41188" "X41189" "X41190" "X41191" "X41192" "X41193" "X41194" "X41195" "X41196" "X41197" "X41198" "X41199" "X41200" "X41201" "X41202" "X41203" "X41204" "X41205" "X41206" "X41207" "X41208" "X41209" "X41210" "X41211" "X41212" "X41213" "X41214" "X41215" "X41216" "X41217" "X41218" "X41219" "X41220" "X41221" "X41222" "X41223" "X41224" "X41225" "X41226" "X41227" "X41228" "X41229" "X41230" "X41231" "X41232" "X41233" "X41234" "X41235" "X41236" "X41237" "X41238" "X41239" "X41240" "X41241" "X41242" "X41243" "X41244" "X41245" "X41246" "X41247" "X41248" "X41249" "X41250" "X41251" "X41252" "X41253" "X41254" "X41255" "X41256" "X41257" "X41258" "X41259" "X41260" "X41261" "X41262" "X41263" "X41264" "X41265" "X41266" "X41267" "X41268" "X41269" "X41270" "X41271" "X41272" "X41273" "X41274" "X41275" "X41276" "X41277" "X41278" "X41279" "X41280" "X41281" "X41282" "X41283" "X41284" "X41285" "X41286" "X41287" "X41288" "X41289" "X41290" "X41291" "X41292" "X41293" "X41294" "X41295" "X41296" "X41297" "X41298" "X41299" "X41300" "X41301" "X41302" "X41303" "X41304" "X41305" "X41306" "X41307" "X41308" "X41309" "X41310" "X41311" "X41312" "X41313" "X41314" "X41315" "X41316" "X41317" "X41318" "X41319" "X41320" "X41321" "X41322" "X41323" "X41324" "X41325" "X41326" "X41327" "X41328" "X41329" "X41330" "X41331" "X41332" "X41333" "X41334" "X41335" "X41336" "X41337" "X41338" "X41339" "X41340" "X41341" "X41342" "X41343" "X41344" "X41345" "X41346" "X41347" "X41348" "X41349" "X41350" "X41351" "X41352" "X41353" "X41354" "X41355" "X41356" "X41357" "X41358" "X41359" "X41360" "X41361" "X41362" "X41363" "X41364" "X41365" "X41366" "X41367" "X41368" "X41369" "X41370" "X41371" "X41372" "X41373" "X41374" "X41375" "X41376" "X41377" "X41378" "X41379" "X41380" "X41381" "X41382" "X41383" "X41384" "X41385" "X41386" "X41387" "X41388" "X41389" "X41390" "X41391" "X41392" "X41393" "X41394" "X41395" "X41396" "X41397" "X41398" "X41399" "X41400" "X41401" "X41402" "X41403" "X41404" "X41405" "X41406" "X41407" "X41408" "X41409" "X41410" "X41411" "X41412" "X41413" "X41414" "X41415" "X41416" "X41417" "X41418" "X41419" "X41420" "X41421" "X41422" "X41423" "X41424" "X41425" "X41426" "X41427" "X41428" "X41429" "X41430" "X41431" "X41432" "X41433" "X41434" "X41435" "X41436" "X41437" "X41438" "X41439" "X41440" "X41441" "X41442" "X41443" "X41444" "X41445" "X41446" "X41447" "X41448" "X41449" "X41450" "X41451" "X41452" "X41453" "X41454" "X41455" "X41456" "X41457" "X41458" "X41459" "X41460" "X41461" "X41462" "X41463" "X41464" "X41465" "X41466" "X41467" "X41468" "X41469" "X41470" "X41471" "X41472" "X41473" "X41474" "X41475" "X41476" "X41477" "X41478" "X41479" "X41480" "X41481" "X41482" "X41483" "X41484" "X41485" "X41486" "X41487" "X41488" "X41489" "X41490" "X41491" "X41492" "X41493" "X41494" "X41495" "X41496" "X41497" "X41498" "X41499" "X41500" "X41501" "X41502" "X41503" "X41504" "X41505" "X41506" "X41507" "X41508" "X41509" "X41510" "X41511" "X41512" "X41513" "X41514" "X41515" "X41516" "X41517" "X41518" "X41519" "X41520" "X41521" "X41522" "X41523" "X41524" "X41525" "X41526" "X41527" "X41528" "X41529" "X41530" "X41531" "X41532" "X41533" "X41534" "X41535" "X41536" "X41537" "X41538" "X41539" "X41540" "X41541" "X41542" "X41543" "X41544" "X41545" "X41546" "X41547" "X41548" "X41549" "X41550" "X41551" "X41552" "X41553" "X41554" "X41555" "X41556" "X41557" "X41558" "X41559" "X41560" "X41561" "X41562" "X41563" "X41564" "X41565" "X41566" "X41567" "X41568" "X41569" "X41570" "X41571" "X41572" "X41573" "X41574" "X41575" "X41576" "X41577" "X41578" "X41579" "X41580" "X41581" "X41582" "X41583" "X41584" "X41585" "X41586" "X41587" "X41588" "X41589" "X41590" "X41591" "X41592" "X41593" "X41594" "X41595" "X41596" "X41597" "X41598" "X41599" "X41600" "X41601" "X41602" "X41603" "X41604" "X41605" "X41606" "X41607" "X41608" "X41609" "X41610" "X41611" "X41612" "X41613" "X41614" "X41615" "X41616" "X41617" "X41618" "X41619" "X41620" "X41621" "X41622" "X41623" "X41624" "X41625" "X41626" "X41627" "X41628" "X41629" "X41630" "X41631" "X41632" "X41633" "X41634" "X41635" "X41636" "X41637" "X41638" "X41639" "X41640" "X41641" "X41642" "X41643" "X41644" "X41645" "X41646" "X41647" "X41648" "X41649" "X41650" "X41651" "X41652" "X41653" "X41654" "X41655" "X41656" "X41657" "X41658" "X41659" "X41660" "X41661" "X41662" "X41663" "X41664" "X41665" "X41666" "X41667" "X41668" "X41669" "X41670" "X41671" "X41672" "X41673" "X41674" "X41675" "X41676" "X41677" "X41678" "X41679" "X41680" "X41681" "X41682" "X41683" "X41684" "X41685" "X41686" "X41687" "X41688" "X41689" "X41690" "X41691" "X41692" "X41693" "X41694" "X41695" "X41696" "X41697" "X41698" "X41699" "X41700" "X41701" "X41702" "X41703" "X41704" "X41705" "X41706" "X41707" "X41708" "X41709" "X41710" "X41711" "X41712" "X41713" "X41714" "X41715" "X41716" "X41717" "X41718" "X41719" "X41720" "X41721" "X41722" "X41723" "X41724" "X41725" "X41726" "X41727" "X41728" "X41729" "X41730" "X41731" "X41732" "X41733" "X41734" "X41735" "X41736" "X41737" "X41738" "X41739" "X41740" "X41741" "X41742" "X41743" "X41744" "X41745" "X41746" "X41747" "X41748" "X41749" "X41750" "X41751" "X41752" "X41753" "X41754" "X41755" "X41756" "X41757" "X41758" "X41759" "X41760" "X41761" "X41762" "X41763" "X41764" "X41765" "X41766" "X41767" "X41768" "X41769" "X41770" "X41771" "X41772" "X41773" "X41774" "X41775" "X41776" "X41777" "X41778" "X41779" "X41780" "X41781" "X41782" "X41783" "X41784" "X41785" "X41786" "X41787" "X41788" "X41789" "X41790" "X41791" "X41792" "X41793" "X41794" "X41795" "X41796" "X41797" "X41798" "X41799" "X41800" "X41801" "X41802" "X41803" "X41804" "X41805" "X41806" "X41807" "X41808" "X41809" "X41810" "X41811" "X41812" "X41813" "X41814" "X41815" "X41816" "X41817" "X41818" "X41819" "X41820" "X41821" "X41822" "X41823" "X41824" "X41825" "X41826" "X41827" "X41828" "X41829" "X41830" "X41831" "X41832" "X41833" "X41834" "X41835" "X41836" "X41837" "X41838" "X41839" "X41840" "X41841" "X41842" "X41843" "X41844" "X41845" "X41846" "X41847" "X41848" "X41849" "X41850" "X41851" "X41852" "X41853" "X41854" "X41855" "X41856" "X41857" "X41858" "X41859" "X41860" "X41861" "X41862" "X41863" "X41864" "X41865" "X41866" "X41867" "X41868" "X41869" "X41870" "X41871" "X41872" "X41873" "X41874" "X41875" "X41876" "X41877" "X41878" "X41879" "X41880" "X41881" "X41882" "X41883" "X41884" "X41885" "X41886" "X41887" "X41888" "X41889" "X41890" "X41891" "X41892" "X41893" "X41894" "X41895" "X41896" "X41897" "X41898" "X41899" "X41900" "X41901" "X41902" "X41903" "X41904" "X41905" "X41906" "X41907" "X41908" "X41909" "X41910" "X41911" "X41912" "X41913" "X41914" "X41915" "X41916" "X41917" "X41918" "X41919" "X41920" "X41921" "X41922" "X41923" "X41924" "X41925" "X41926" "X41927" "X41928" "X41929" "X41930" "X41931" "X41932" "X41933" "X41934" "X41935" "X41936" "X41937" "X41938" "X41939" "X41940" "X41941" "X41942" "X41943" "X41944" "X41945" "X41946" "X41947" "X41948" "X41949" "X41950" "X41951" "X41952" "X41953" "X41954" "X41955" "X41956" "X41957" "X41958" "X41959" "X41960" "X41961" "X41962" "X41963" "X41964" "X41965" "X41966" "X41967" "X41968" "X41969" "X41970" "X41971" "X41972" "X41973" "X41974" "X41975" "X41976" "X41977" "X41978" "X41979" "X41980" "X41981" "X41982" "X41983" "X41984" "X41985" "X41986" "X41987" "X41988" "X41989" "X41990" "X41991" "X41992" "X41993" "X41994" "X41995" "X41996" "X41997" "X41998" "X41999" "X42000" "X42001" "X42002" "X42003" "X42004" "X42005" "X42006" "X42007" "X42008" "X42009" "X42010" "X42011" "X42012" "X42013" "X42014" "X42015" "X42016" "X42017" "X42018" "X42019" "X42020" "X42021" "X42022" "X42023" "X42024" "X42025" "X42026" "X42027" "X42028" "X42029" "X42030" "X42031" "X42032" "X42033" "X42034" "X42035" "X42036" "X42037" "X42038" "X42039" "X42040" "X42041" "X42042" "X42043" "X42044" "X42045" "X42046" "X42047" "X42048" "X42049" "X42050" "X42051" "X42052" "X42053" "X42054" "X42055" "X42056" "X42057" "X42058" "X42059" "X42060" "X42061" "X42062" "X42063" "X42064" "X42065" "X42066" "X42067" "X42068" "X42069" "X42070" "X42071" "X42072" "X42073" "X42074" "X42075" "X42076" "X42077" "X42078" "X42079" "X42080" "X42081" "X42082" "X42083" "X42084" "X42085" "X42086" "X42087" "X42088" "X42089" "X42090" "X42091" "X42092" "X42093" "X42094" "X42095" "X42096" "X42097" "X42098" "X42099" "X42100" "X42101" "X42102" "X42103" "X42104" "X42105" "X42106" "X42107" "X42108" "X42109" "X42110" "X42111" "X42112" "X42113" "X42114" "X42115" "X42116" "X42117" "X42118" "X42119" "X42120" "X42121" "X42122" "X42123" "X42124" "X42125" "X42126" "X42127" "X42128" "X42129" "X42130" "X42131" "X42132" "X42133" "X42134" "X42135" "X42136" "X42137" "X42138" "X42139" "X42140" "X42141" "X42142" "X42143" "X42144" "X42145" "X42146" "X42147" "X42148" "X42149" "X42150" "X42151" "X42152" "X42153" "X42154" "X42155" "X42156" "X42157" "X42158" "X42159" "X42160" "X42161" "X42162" "X42163" "X42164" "X42165" "X42166" "X42167" "X42168" "X42169" "X42170" "X42171" "X42172" "X42173" "X42174" "X42175" "X42176" "X42177" "X42178" "X42179" "X42180" "X42181" "X42182" "X42183" "X42184" "X42185" "X42186" "X42187" "X42188" "X42189" "X42190" "X42191" "X42192" "X42193" "X42194" "X42195" "X42196" "X42197" "X42198" "X42199" "X42200" "X42201" "X42202" "X42203" "X42204" "X42205" "X42206" "X42207" "X42208" "X42209" "X42210" "X42211" "X42212" "X42213" "X42214" "X42215" "X42216" "X42217" "X42218" "X42219" "X42220" "X42221" "X42222" "X42223" "X42224" "X42225" "X42226" "X42227" "X42228" "X42229" "X42230" "X42231" "X42232" "X42233" "X42234" "X42235" "X42236" "X42237" "X42238" "X42239" "X42240" "X42241" "X42242" "X42243" "X42244" "X42245" "X42246" "X42247" "X42248" "X42249" "X42250" "X42251" "X42252" "X42253" "X42254" "X42255" "X42256" "X42257" "X42258" "X42259" "X42260" "X42261" "X42262" "X42263" "X42264" "X42265" "X42266" "X42267" "X42268" "X42269" "X42270" "X42271" "X42272" "X42273" "X42274" "X42275" "X42276" "X42277" "X42278" "X42279" "X42280" "X42281" "X42282" "X42283" "X42284" "X42285" "X42286" "X42287" "X42288" "X42289" "X42290" "X42291" "X42292" "X42293" "X42294" "X42295" "X42296" "X42297" "X42298" "X42299" "X42300" "X42301" "X42302" "X42303" "X42304" "X42305" "X42306" "X42307" "X42308" "X42309" "X42310" "X42311" "X42312" "X42313" "X42314" "X42315" "X42316" "X42317" "X42318" "X42319" "X42320" "X42321" "X42322" "X42323" "X42324" "X42325" "X42326" "X42327" "X42328" "X42329" "X42330" "X42331" "X42332" "X42333" "X42334" "X42335" "X42336" "X42337" "X42338" "X42339" "X42340" "X42341" "X42342" "X42343" "X42344" "X42345" "X42346" "X42347" "X42348" "X42349" "X42350" "X42351" "X42352" "X42353" "X42354" "X42355" "X42356" "X42357" "X42358" "X42359" "X42360" "X42361" "X42362" "X42363" "X42364" "X42365" "X42366" "X42367" "X42368" "X42369" "X42370" "X42371" "X42372" "X42373" "X42374" "X42375" "X42376" "X42377" "X42378" "X42379" "X42380" "X42381" "X42382" "X42383" "X42384" "X42385" "X42386" "X42387" "X42388" "X42389" "X42390" "X42391" "X42392" "X42393" "X42394" "X42395" "X42396" "X42397" "X42398" "X42399" "X42400" "X42401" "X42402" "X42403" "X42404" "X42405" "X42406" "X42407" "X42408" "X42409" "X42410" "X42411" "X42412" "X42413" "X42414" "X42415" "X42416" "X42417" "X42418" "X42419" "X42420" "X42421" "X42422" "X42423" "X42424" "X42425" "X42426" "X42427" "X42428" "X42429" "X42430" "X42431" "X42432" "X42433" "X42434" "X42435" "X42436" "X42437" "X42438" "X42439" "X42440" "X42441" "X42442" "X42443" "X42444" "X42445" "X42446" "X42447" "X42448" "X42449" "X42450" "X42451" "X42452" "X42453" "X42454" "X42455" "X42456" "X42457" "X42458" "X42459" "X42460" "X42461" "X42462" "X42463" "X42464" "X42465" "X42466" "X42467" "X42468" "X42469" "X42470" "X42471" "X42472" "X42473" "X42474" "X42475" "X42476" "X42477" "X42478" "X42479" "X42480" "X42481" "X42482" "X42483" "X42484" "X42485" "X42486" "X42487" "X42488" "X42489" "X42490" "X42491" "X42492" "X42493" "X42494" "X42495" "X42496" "X42497" "X42498" "X42499" "X42500" "X42501" "X42502" "X42503" "X42504" "X42505" "X42506" "X42507" "X42508" "X42509" "X42510" "X42511" "X42512" "X42513" "X42514" "X42515" "X42516" "X42517" "X42518" "X42519" "X42520" "X42521" "X42522" "X42523" "X42524" "X42525" "X42526" "X42527" "X42528" "X42529" "X42530" "X42531" "X42532" "X42533" "X42534" "X42535" "X42536" "X42537" "X42538" "X42539" "X42540" "X42541" "X42542" "X42543" "X42544" "X42545" "X42546" "X42547" "X42548" "X42549" "X42550" "X42551" "X42552" "X42553" "X42554" "X42555" "X42556" "X42557" "X42558" "X42559" "X42560" "X42561" "X42562" "X42563" "X42564" "X42565" "X42566" "X42567" "X42568" "X42569" "X42570" "X42571" "X42572" "X42573" "X42574" "X42575" "X42576" "X42577" "X42578" "X42579" "X42580" "X42581" "X42582" "X42583" "X42584" "X42585" "X42586" "X42587" "X42588" "X42589" "X42590" "X42591" "X42592" "X42593" "X42594" "X42595" "X42596" "X42597" "X42598" "X42599" "X42600" "X42601" "X42602" "X42603" "X42604" "X42605" "X42606" "X42607" "X42608" "X42609" "X42610" "X42611" "X42612" "X42613" "X42614" "X42615" "X42616" "X42617" "X42618" "X42619" "X42620" "X42621" "X42622" "X42623" "X42624" "X42625" "X42626" "X42627" "X42628" "X42629" "X42630" "X42631" "X42632" "X42633" "X42634" "X42635" "X42636" "X42637" "X42638" "X42639" "X42640" "X42641" "X42642" "X42643" "X42644" "X42645" "X42646" "X42647" "X42648" "X42649" "X42650" "X42651" "X42652" "X42653" "X42654" "X42655" "X42656" "X42657" "X42658" "X42659" "X42660" "X42661" "X42662" "X42663" "X42664" "X42665" "X42666" "X42667" "X42668" "X42669" "X42670" "X42671" "X42672" "X42673" "X42674" "X42675" "X42676" "X42677" "X42678" "X42679" "X42680" "X42681" "X42682" "X42683" "X42684" "X42685" "X42686" "X42687" "X42688" "X42689" "X42690" "X42691" "X42692" "X42693" "X42694" "X42695" "X42696" "X42697" "X42698" "X42699" "X42700" "X42701" "X42702" "X42703" "X42704" "X42705" "X42706" "X42707" "X42708" "X42709" "X42710" "X42711" "X42712" "X42713" "X42714" "X42715" "X42716" "X42717" "X42718" "X42719" "X42720" "X42721" "X42722" "X42723" "X42724" "X42725" "X42726" "X42727" "X42728" "X42729" "X42730" "X42731" "X42732" "X42733" "X42734" "X42735" "X42736" "X42737" "X42738" "X42739" "X42740" "X42741" "X42742" "X42743" "X42744" "X42745" "X42746" "X42747" "X42748" "X42749" "X42750" "X42751" "X42752" "X42753" "X42754" "X42755" "X42756" "X42757" "X42758" "X42759" "X42760" "X42761" "X42762" "X42763" "X42764" "X42765" "X42766" "X42767" "X42768" "X42769" "X42770" "X42771" "X42772" "X42773" "X42774" "X42775" "X42776" "X42777" "X42778" "X42779" "X42780" "X42781" "X42782" "X42783" "X42784" "X42785" "X42786" "X42787" "X42788" "X42789" "X42790" "X42791" "X42792" "X42793" "X42794" "X42795" "X42796" "X42797" "X42798" "X42799" "X42800" "X42801" "X42802" "X42803" "X42804" "X42805" "X42806" "X42807" "X42808" "X42809" "X42810" "X42811" "X42812" "X42813" "X42814" "X42815" "X42816" "X42817" "X42818" "X42819" "X42820" "X42821" "X42822" "X42823" "X42824" "X42825" "X42826" "X42827" "X42828" "X42829" "X42830" "X42831" "X42832" "X42833" "X42834" "X42835" "X42836" "X42837" "X42838" "X42839" "X42840" "X42841" "X42842" "X42843" "X42844" "X42845" "X42846" "X42847" "X42848" "X42849" "X42850" "X42851" "X42852" "X42853" "X42854" "X42855" "X42856" "X42857" "X42858" "X42859" "X42860" "X42861" "X42862" "X42863" "X42864" "X42865" "X42866" "X42867" "X42868" "X42869" "X42870" "X42871" "X42872" "X42873" "X42874" "X42875" "X42876" "X42877" "X42878" "X42879" "X42880" "X42881" "X42882" "X42883" "X42884" "X42885" "X42886" "X42887" "X42888" "X42889" "X42890" "X42891" "X42892" "X42893" "X42894" "X42895" "X42896" "X42897" "X42898" "X42899" "X42900" "X42901" "X42902" "X42903" "X42904" "X42905" "X42906" "X42907" "X42908" "X42909" "X42910" "X42911" "X42912" "X42913" "X42914" "X42915" "X42916" "X42917" "X42918" "X42919" "X42920" "X42921" "X42922" "X42923" "X42924" "X42925" "X42926" "X42927" "X42928" "X42929" "X42930" "X42931" "X42932" "X42933" "X42934" "X42935" "X42936" "X42937" "X42938" "X42939" "X42940" "X42941" "X42942" "X42943" "X42944" "X42945" "X42946" "X42947" "X42948" "X42949" "X42950" "X42951" "X42952" "X42953" "X42954" "X42955" "X42956" "X42957" "X42958" "X42959" "X42960" "X42961" "X42962" "X42963" "X42964" "X42965" "X42966" "X42967" "X42968" "X42969" "X42970" "X42971" "X42972" "X42973" "X42974" "X42975" "X42976" "X42977" "X42978" "X42979" "X42980" "X42981" "X42982" "X42983" "X42984" "X42985" "X42986" "X42987" "X42988" "X42989" "X42990" "X42991" "X42992" "X42993" "X42994" "X42995" "X42996" "X42997" "X42998" "X42999" "X43000" "X43001" "X43002" "X43003" "X43004" "X43005" "X43006" "X43007" "X43008" "X43009" "X43010" "X43011" "X43012" "X43013" "X43014" "X43015" "X43016" "X43017" "X43018" "X43019" "X43020" "X43021" "X43022" "X43023" "X43024" "X43025" "X43026" "X43027" "X43028" "X43029" "X43030" "X43031" "X43032" "X43033" "X43034" "X43035" "X43036" "X43037" "X43038" "X43039" "X43040" "X43041" "X43042" "X43043" "X43044" "X43045" "X43046" "X43047" "X43048" "X43049" "X43050" "X43051" "X43052" "X43053" "X43054" "X43055" "X43056" "X43057" "X43058" "X43059" "X43060" "X43061" "X43062" "X43063" "X43064" "X43065" "X43066" "X43067" "X43068" "X43069" "X43070" "X43071" "X43072" "X43073" "X43074" "X43075" "X43076" "X43077" "X43078" "X43079" "X43080" "X43081" "X43082" "X43083" "X43084" "X43085" "X43086" "X43087" "X43088" "X43089" "X43090" "X43091" "X43092" "X43093" "X43094" "X43095" "X43096" "X43097" "X43098" "X43099" "X43100" "X43101" "X43102" "X43103" "X43104" "X43105" "X43106" "X43107" "X43108" "X43109" "X43110" "X43111" "X43112" "X43113" "X43114" "X43115" "X43116" "X43117" "X43118" "X43119" "X43120" "X43121" "X43122" "X43123" "X43124" "X43125" "X43126" "X43127" "X43128" "X43129" "X43130" "X43131" "X43132" "X43133" "X43134" "X43135" "X43136" "X43137" "X43138" "X43139" "X43140" "X43141" "X43142" "X43143" "X43144" "X43145" "X43146" "X43147" "X43148" "X43149" "X43150" "X43151" "X43152" "X43153" "X43154" "X43155" "X43156" "X43157" "X43158" "X43159" "X43160" "X43161" "X43162" "X43163" "X43164" "X43165" "X43166" "X43167" "X43168" "X43169" "X43170" "X43171" "X43172" "X43173" "X43174" "X43175" "X43176" "X43177" "X43178" "X43179" "X43180" "X43181" "X43182" "X43183" "X43184" "X43185" "X43186" "X43187" "X43188" "X43189" "X43190" "X43191" "X43192" "X43193" "X43194" "X43195" "X43196" "X43197" "X43198" "X43199" "X43200" "X43201" "X43202" "X43203" "X43204" "X43205" "X43206" "X43207" "X43208" "X43209" "X43210" "X43211" "X43212" "X43213" "X43214" "X43215" "X43216" "X43217" "X43218" "X43219" "X43220" "X43221" "X43222" "X43223" "X43224" "X43225" "X43226" "X43227" "X43228" "X43229" "X43230" "X43231" "X43232" "X43233" "X43234" "X43235" "X43236" "X43237" "X43238" "X43239" "X43240" "X43241" "X43242" "X43243" "X43244" "X43245" "X43246" "X43247" "X43248" "X43249" "X43250" "X43251" "X43252" "X43253" "X43254" "X43255" "X43256" "X43257" "X43258" "X43259" "X43260" "X43261" "X43262" "X43263" "X43264" "X43265" "X43266" "X43267" "X43268" "X43269" "X43270" "X43271" "X43272" "X43273" "X43274" "X43275" "X43276" "X43277" "X43278" "X43279" "X43280" "X43281" "X43282" "X43283" "X43284" "X43285" "X43286" "X43287" "X43288" "X43289" "X43290" "X43291" "X43292" "X43293" "X43294" "X43295" "X43296" "X43297" "X43298" "X43299" "X43300" "X43301" "X43302" "X43303" "X43304" "X43305" "X43306" "X43307" "X43308" "X43309" "X43310" "X43311" "X43312" "X43313" "X43314" "X43315" "X43316" "X43317" "X43318" "X43319" "X43320" "X43321" "X43322" "X43323" "X43324" "X43325" "X43326" "X43327" "X43328" "X43329" "X43330" "X43331" "X43332" "X43333" "X43334" "X43335" "X43336" "X43337" "X43338" "X43339" "X43340" "X43341" "X43342" "X43343" "X43344" "X43345" "X43346" "X43347" "X43348" "X43349" "X43350" "X43351" "X43352" "X43353" "X43354" "X43355" "X43356" "X43357" "X43358" "X43359" "X43360" "X43361" "X43362" "X43363" "X43364" "X43365" "X43366" "X43367" "X43368" "X43369" "X43370" "X43371" "X43372" "X43373" "X43374" "X43375" "X43376" "X43377" "X43378" "X43379" "X43380" "X43381" "X43382" "X43383" "X43384" "X43385" "X43386" "X43387" "X43388" "X43389" "X43390" "X43391" "X43392" "X43393" "X43394" "X43395" "X43396" "X43397" "X43398" "X43399" "X43400" "X43401" "X43402" "X43403" "X43404" "X43405" "X43406" "X43407" "X43408" "X43409" "X43410" "X43411" "X43412" "X43413" "X43414" "X43415" "X43416" "X43417" "X43418" "X43419" "X43420" "X43421" "X43422" "X43423" "X43424" "X43425" "X43426" "X43427" "X43428" "X43429" "X43430" "X43431" "X43432" "X43433" "X43434" "X43435" "X43436" "X43437" "X43438" "X43439" "X43440" "X43441" "X43442" "X43443" "X43444" "X43445" "X43446" "X43447" "X43448" "X43449" "X43450" "X43451" "X43452" "X43453" "X43454" "X43455" "X43456" "X43457" "X43458" "X43459" "X43460" "X43461" "X43462" "X43463" "X43464" "X43465" "X43466" "X43467" "X43468" "X43469" "X43470" "X43471" "X43472" "X43473" "X43474" "X43475" "X43476" "X43477" "X43478" "X43479" "X43480" "X43481" "X43482" "X43483" "X43484" "X43485" "X43486" "X43487" "X43488" "X43489" "X43490" "X43491" "X43492" "X43493" "X43494" "X43495" "X43496" "X43497" "X43498" "X43499" "X43500" "X43501" "X43502" "X43503" "X43504" "X43505" "X43506" "X43507" "X43508" "X43509" "X43510" "X43511" "X43512" "X43513" "X43514" "X43515" "X43516" "X43517" "X43518" "X43519" "X43520" "X43521" "X43522" "X43523" "X43524" "X43525" "X43526" "X43527" "X43528" "X43529" "X43530" "X43531" "X43532" "X43533" "X43534" "X43535" "X43536" "X43537" "X43538" "X43539" "X43540" "X43541" "X43542" "X43543" "X43544" "X43545" "X43546" "X43547" "X43548" "X43549" "X43550" "X43551" "X43552" "X43553" "X43554" "X43555" "X43556" "X43557" "X43558" "X43559" "X43560" "X43561" "X43562" "X43563" "X43564" "X43565" "X43566" "X43567" "X43568" "X43569" "X43570" "X43571" "X43572" "X43573" "X43574" "X43575" "X43576" "X43577" "X43578" "X43579" "X43580" "X43581" "X43582" "X43583" "X43584" "X43585" "X43586" "X43587" "X43588" "X43589" "X43590" "X43591" "X43592" "X43593" "X43594" "X43595" "X43596" "X43597" "X43598" "X43599" "X43600" "X43601" "X43602" "X43603" "X43604" "X43605" "X43606" "X43607" "X43608" "X43609" "X43610" "X43611" "X43612" "X43613" "X43614" "X43615" "X43616" "X43617" "X43618" "X43619" "X43620" "X43621" "X43622" "X43623" "X43624" "X43625" "X43626" "X43627" "X43628" "X43629" "X43630" "X43631" "X43632" "X43633" "X43634" "X43635" "X43636" "X43637" "X43638" "X43639" "X43640" "X43641" "X43642" "X43643" "X43644" "X43645" "X43646" "X43647" "X43648" "X43649" "X43650" "X43651" "X43652" "X43653" "X43654" "X43655" "X43656" "X43657" "X43658" "X43659" "X43660" "X43661" "X43662" "X43663" "X43664" "X43665" "X43666" "X43667" "X43668" "X43669" "X43670" "X43671" "X43672" "X43673" "X43674" "X43675" "X43676" "X43677" "X43678" "X43679" "X43680" "X43681" "X43682" "X43683" "X43684" "X43685" "X43686" "X43687" "X43688" "X43689" "X43690" "X43691" "X43692" "X43693" "X43694" "X43695" "X43696" "X43697" "X43698" "X43699" "X43700" "X43701" "X43702" "X43703" "X43704" "X43705" "X43706" "X43707" "X43708" "X43709" "X43710" "X43711" "X43712" "X43713" "X43714" "X43715" "X43716" "X43717" "X43718" "X43719" "X43720" "X43721" "X43722" "X43723" "X43724" "X43725" "X43726" "X43727" "X43728" "X43729" "X43730" "X43731" "X43732" "X43733" "X43734" "X43735" "X43736" "X43737" "X43738" "X43739" "X43740" "X43741" "X43742" "X43743" "X43744" "X43745" "X43746" "X43747" "X43748" "X43749" "X43750" "X43751" "X43752" "X43753" "X43754" "X43755" "X43756" "X43757" "X43758" "X43759" "X43760" "X43761" "X43762" "X43763" "X43764" "X43765" "X43766" "X43767" "X43768" "X43769" "X43770" "X43771" "X43772" "X43773" "X43774" "X43775" "X43776" "X43777" "X43778" "X43779" "X43780" "X43781" "X43782" "X43783" "X43784" "X43785" "X43786" "X43787" "X43788" "X43789" "X43790" "X43791" "X43792" "X43793" "X43794" "X43795" "X43796" "X43797" "X43798" "X43799" "X43800" "X43801" "X43802" "X43803" "X43804" "X43805" "X43806" "X43807" "X43808" "X43809" "X43810" "X43811" "X43812" "X43813" "X43814" "X43815" "X43816" "X43817" "X43818" "X43819" "X43820" "X43821" "X43822" "X43823" "X43824" "X43825" "X43826" "X43827" "X43828" "X43829" "X43830" "X43831" "X43832" "X43833" "X43834" "X43835" "X43836" "X43837" "X43838" "X43839" "X43840" "X43841" "X43842" "X43843" "X43844" "X43845" "X43846" "X43847" "X43848" "X43849" "X43850" "X43851" "X43852" "X43853" "X43854" "X43855" "X43856" "X43857" "X43858" "X43859" "X43860" "X43861" "X43862" "X43863" "X43864" "X43865" "X43866" "X43867" "X43868" "X43869" "X43870" "X43871" "X43872" "X43873" "X43874" "X43875" "X43876" "X43877" "X43878" "X43879" "X43880" "X43881" "X43882" "X43883" "X43884" "X43885" "X43886" "X43887" "X43888" "X43889" "X43890" "X43891" "X43892" "X43893" "X43894" "X43895" "X43896" "X43897" "X43898" "X43899" "X43900" "X43901" "X43902" "X43903" "X43904" "X43905" "X43906" "X43907" "X43908" "X43909" "X43910" "X43911" "X43912" "X43913" "X43914" "X43915" "X43916" "X43917" "X43918" "X43919" "X43920" "X43921" "X43922" "X43923" "X43924" "X43925" "X43926" "X43927" "X43928" "X43929" "X43930" "X43931" "X43932" "X43933" "X43934" "X43935" "X43936" "X43937" "X43938" "X43939" "X43940" "X43941" "X43942" "X43943" "X43944" "X43945" "X43946" "X43947" "X43948" "X43949" "X43950" "X43951" "X43952" "X43953" "X43954" "X43955" "X43956" "X43957" "X43958" "X43959" "X43960" "X43961" "X43962" "X43963" "X43964" "X43965" "X43966" "X43967" "X43968" "X43969" "X43970" "X43971" "X43972" "X43973" "X43974" "X43975" "X43976" "X43977" "X43978" "X43979" "X43980" "X43981" "X43982" "X43983" "X43984" "X43985" "X43986" "X43987" "X43988" "X43989" "X43990" "X43991" "X43992" "X43993" "X43994" "X43995" "X43996" "X43997" "X43998" "X43999" "X44000" "X44001" "X44002" "X44003" "X44004" "X44005" "X44006" "X44007" "X44008" "X44009" "X44010" "X44011" "X44012" "X44013" "X44014" "X44015" "X44016" "X44017" "X44018" "X44019" "X44020" "X44021" "X44022" "X44023" "X44024" "X44025" "X44026" "X44027" "X44028" "X44029" "X44030" "X44031" "X44032" "X44033" "X44034" "X44035" "X44036" "X44037" "X44038" "X44039" "X44040" "X44041" "X44042" "X44043" "X44044" "X44045" "X44046" "X44047" "X44048" "X44049" "X44050" "X44051" "X44052" "X44053" "X44054" "X44055" "X44056" "X44057" "X44058" "X44059" "X44060" "X44061" "X44062" "X44063" "X44064" "X44065" "X44066" "X44067" "X44068" "X44069" "X44070" "X44071" "X44072" "X44073" "X44074" "X44075" "X44076" "X44077" "X44078" "X44079" "X44080" "X44081" "X44082" "X44083" "X44084" "X44085" "X44086" "X44087" "X44088" "X44089" "X44090" "X44091" "X44092" "X44093" "X44094" "X44095" "X44096" "X44097" "X44098" "X44099" "X44100" "X44101" "X44102" "X44103" "X44104" "X44105" "X44106" "X44107" "X44108" "X44109" "X44110" "X44111" "X44112" "X44113" "X44114" "X44115" "X44116" "X44117" "X44118" "X44119" "X44120" "X44121" "X44122" "X44123" "X44124" "X44125" "X44126" "X44127" "X44128" "X44129" "X44130" "X44131" "X44132" "X44133" "X44134" "X44135" "X44136" "X44137" "X44138" "X44139" "X44140" "X44141" "X44142" "X44143" "X44144" "X44145" "X44146" "X44147" "X44148" "X44149" "X44150" "X44151" "X44152" "X44153" "X44154" "X44155" "X44156" "X44157" "X44158" "X44159" "X44160" "X44161" "X44162" "X44163" "X44164" "X44165" "X44166" "X44167" "X44168" "X44169" "X44170" "X44171" "X44172" "X44173" "X44174" "X44175" "X44176" "X44177" "X44178" "X44179" "X44180" "X44181" "X44182" "X44183" "X44184" "X44185" "X44186" "X44187" "X44188" "X44189" "X44190" "X44191" "X44192" "X44193" "X44194" "X44195" "X44196" "X44197" "X44198" "X44199" "X44200" "X44201" "X44202" "X44203" "X44204" "X44205" "X44206" "X44207" "X44208" "X44209" "X44210" "X44211" "X44212" "X44213" "X44214" "X44215" "X44216" "X44217" "X44218" "X44219" "X44220" "X44221" "X44222" "X44223" "X44224" "X44225" "X44226" "X44227" "X44228" "X44229" "X44230" "X44231" "X44232" "X44233" "X44234" "X44235" "X44236" "X44237" "X44238" "X44239" "X44240" "X44241" "X44242" "X44243" "X44244" "X44245" "X44246" "X44247" "X44248" "X44249" "X44250" "X44251" "X44252" "X44253" "X44254" "X44255" "X44256" "X44257" "X44258" "X44259" "X44260" "X44261" "X44262" "X44263" "X44264" "X44265" "X44266" "X44267" "X44268" "X44269" "X44270" "X44271" "X44272" "X44273" "X44274" "X44275" "X44276" "X44277" "X44278" "X44279" "X44280" "X44281" "X44282" "X44283" "X44284" "X44285" "X44286" "X44287" "X44288" "X44289" "X44290" "X44291" "X44292" "X44293" "X44294" "X44295" "X44296" "X44297" "X44298" "X44299" "X44300" "X44301" "X44302" "X44303" "X44304" "X44305" "X44306" "X44307" "X44308" "X44309" "X44310" "X44311" "X44312" "X44313" "X44314" "X44315" "X44316" "X44317" "X44318" "X44319" "X44320" "X44321" "X44322" "X44323" "X44324" "X44325" "X44326" "X44327" "X44328" "X44329" "X44330" "X44331" "X44332" "X44333" "X44334" "X44335" "X44336" "X44337" "X44338" "X44339" "X44340" "X44341" "X44342" "X44343" "X44344" "X44345" "X44346" "X44347" "X44348" "X44349" "X44350" "X44351" "X44352" "X44353" "X44354" "X44355" "X44356" "X44357" "X44358" "X44359" "X44360" "X44361" "X44362" "X44363" "X44364" "X44365" "X44366" "X44367" "X44368" "X44369" "X44370" "X44371" "X44372" "X44373" "X44374" "X44375" "X44376" "X44377" "X44378" "X44379" "X44380" "X44381" "X44382" "X44383" "X44384" "X44385" "X44386" "X44387" "X44388" "X44389" "X44390" "X44391" "X44392" "X44393" "X44394" "X44395" "X44396" "X44397" "X44398" "X44399" "X44400" "X44401" "X44402" "X44403" "X44404" "X44405" "X44406" "X44407" "X44408" "X44409" "X44410" "X44411" "X44412" "X44413" "X44414" "X44415" "X44416" "X44417" "X44418" "X44419" "X44420" "X44421" "X44422" "X44423" "X44424" "X44425" "X44426" "X44427" "X44428" "X44429" "X44430" "X44431" "X44432" "X44433" "X44434" "X44435" "X44436" "X44437" "X44438" "X44439" "X44440" "X44441" "X44442" "X44443" "X44444" "X44445" "X44446" "X44447" "X44448" "X44449" "X44450" "X44451" "X44452" "X44453" "X44454" "X44455" "X44456" "X44457" "X44458" "X44459" "X44460" "X44461" "X44462" "X44463" "X44464" "X44465" "X44466" "X44467" "X44468" "X44469" "X44470" "X44471" "X44472" "X44473" "X44474" "X44475" "X44476" "X44477" "X44478" "X44479" "X44480" "X44481" "X44482" "X44483" "X44484" "X44485" "X44486" "X44487" "X44488" "X44489" "X44490" "X44491" "X44492" "X44493" "X44494" "X44495" "X44496" "X44497" "X44498" "X44499" "X44500" "X44501" "X44502" "X44503" "X44504" "X44505" "X44506" "X44507" "X44508" "X44509" "X44510" "X44511" "X44512" "X44513" "X44514" "X44515" "X44516" "X44517" "X44518" "X44519" "X44520" "X44521" "X44522" "X44523" "X44524" "X44525" "X44526" "X44527" "X44528" "X44529" "X44530" "X44531" "X44532" "X44533" "X44534" "X44535" "X44536" "X44537" "X44538" "X44539" "X44540" "X44541" "X44542" "X44543" "X44544" "X44545" "X44546" "X44547" "X44548" "X44549" "X44550" "X44551" "X44552" "X44553" "X44554" "X44555" "X44556" "X44557" "X44558" "X44559" "X44560" "X44561" "X44562" "X44563" "X44564" "X44565" "X44566" "X44567" "X44568" "X44569" "X44570" "X44571" "X44572" "X44573" "X44574" "X44575" "X44576" "X44577" "X44578" "X44579" "X44580" "X44581" "X44582" "X44583" "X44584" "X44585" "X44586" "X44587" "X44588" "X44589" "X44590" "X44591" "X44592" "X44593" "X44594" "X44595" "X44596" "X44597" "X44598" "X44599" "X44600" "X44601" "X44602" "X44603" "X44604" "X44605" "X44606" "X44607" "X44608" "X44609" "X44610" "X44611" "X44612" "X44613" "X44614" "X44615" "X44616" "X44617" "X44618" "X44619" "X44620" "X44621" "X44622" "X44623" "X44624" "X44625" "X44626" "X44627" "X44628" "X44629" "X44630" "X44631" "X44632" "X44633" "X44634" "X44635" "X44636" "X44637" "X44638" "X44639" "X44640" "X44641" "X44642" "X44643" "X44644" "X44645" "X44646" "X44647" "X44648" "X44649" "X44650" "X44651" "X44652" "X44653" "X44654" "X44655" "X44656" "X44657" "X44658" "X44659" "X44660" "X44661" "X44662" "X44663" "X44664" "X44665" "X44666" "X44667" "X44668" "X44669" "X44670" "X44671" "X44672" "X44673" "X44674" "X44675" "X44676" "X44677" "X44678" "X44679" "X44680" "X44681" "X44682" "X44683" "X44684" "X44685" "X44686" "X44687" "X44688" "X44689" "X44690" "X44691" "X44692" "X44693" "X44694" "X44695" "X44696" "X44697" "X44698" "X44699" "X44700" "X44701" "X44702" "X44703" "X44704" "X44705" "X44706" "X44707" "X44708" "X44709" "X44710" "X44711" "X44712" "X44713" "X44714" "X44715" "X44716" "X44717" "X44718" "X44719" "X44720" "X44721" "X44722" "X44723" "X44724" "X44725" "X44726" "X44727" "X44728" "X44729" "X44730" "X44731" "X44732" "X44733" "X44734" "X44735" "X44736" "X44737" "X44738" "X44739" "X44740" "X44741" "X44742" "X44743" "X44744" "X44745" "X44746" "X44747" "X44748" "X44749" "X44750" "X44751" "X44752" "X44753" "X44754" "X44755" "X44756" "X44757" "X44758" "X44759" "X44760" "X44761" "X44762" "X44763" "X44764" "X44765" "X44766" "X44767" "X44768" "X44769" "X44770" "X44771" "X44772" "X44773" "X44774" "X44775" "X44776" "X44777" "X44778" "X44779" "X44780" "X44781" "X44782" "X44783" "X44784" "X44785" "X44786" "X44787" "X44788" "X44789" "X44790" "X44791" "X44792" "X44793" "X44794" "X44795" "X44796" "X44797" "X44798" "X44799" "X44800" "X44801" "X44802" "X44803" "X44804" "X44805" "X44806" "X44807" "X44808" "X44809" "X44810" "X44811" "X44812" "X44813" "X44814" "X44815" "X44816" "X44817" "X44818" "X44819" "X44820" "X44821" "X44822" "X44823" "X44824" "X44825" "X44826" "X44827" "X44828" "X44829" "X44830" "X44831" "X44832" "X44833" "X44834" "X44835" "X44836" "X44837" "X44838" "X44839" "X44840" "X44841" "X44842" "X44843" "X44844" "X44845" "X44846" "X44847" "X44848" "X44849" "X44850" "X44851" "X44852" "X44853" "X44854" "X44855" "X44856" "X44857" "X44858" "X44859" "X44860" "X44861" "X44862" "X44863" "X44864" "X44865" "X44866" "X44867" "X44868" "X44869" "X44870" "X44871" "X44872" "X44873" "X44874" "X44875" "X44876" "X44877" "X44878" "X44879" "X44880" "X44881" "X44882" "X44883" "X44884" "X44885" "X44886" "X44887" "X44888" "X44889" "X44890" "X44891" "X44892" "X44893" "X44894" "X44895" "X44896" "X44897" "X44898" "X44899" "X44900" "X44901" "X44902" "X44903" "X44904" "X44905" "X44906" "X44907" "X44908" "X44909" "X44910" "X44911" "X44912" "X44913" "X44914" "X44915" "X44916" "X44917" "X44918" "X44919" "X44920" "X44921" "X44922" "X44923" "X44924" "X44925" "X44926" "X44927" "X44928" "X44929" "X44930" "X44931" "X44932" "X44933" "X44934" "X44935" "X44936" "X44937" "X44938" "X44939" "X44940" "X44941" "X44942" "X44943" "X44944" "X44945" "X44946" "X44947" "X44948" "X44949" "X44950" "X44951" "X44952" "X44953" "X44954" "X44955" "X44956" "X44957" "X44958" "X44959" "X44960" "X44961" "X44962" "X44963" "X44964" "X44965" "X44966" "X44967" "X44968" "X44969" "X44970" "X44971" "X44972" "X44973" "X44974" "X44975" "X44976" "X44977" "X44978" "X44979" "X44980" "X44981" "X44982" "X44983" "X44984" "X44985" "X44986" "X44987" "X44988" "X44989" "X44990" "X44991" "X44992" "X44993" "X44994" "X44995" "X44996" "X44997" "X44998" "X44999" "X45000" "X45001" "X45002" "X45003" "X45004" "X45005" "X45006" "X45007" "X45008" "X45009" "X45010" "X45011" "X45012" "X45013" "X45014" "X45015" "X45016" "X45017" "X45018" "X45019" "X45020" "X45021" "X45022" "X45023" "X45024" "X45025" "X45026" "X45027" "X45028" "X45029" "X45030" "X45031" "X45032" "X45033" "X45034" "X45035" "X45036" "X45037" "X45038" "X45039" "X45040" "X45041" "X45042" "X45043" "X45044" "X45045" "X45046" "X45047" "X45048" "X45049" "X45050" "X45051" "X45052" "X45053" "X45054" "X45055" "X45056" "X45057" "X45058" "X45059" "X45060" "X45061" "X45062" "X45063" "X45064" "X45065" "X45066" "X45067" "X45068" "X45069" "X45070" "X45071" "X45072" "X45073" "X45074" "X45075" "X45076" "X45077" "X45078" "X45079" "X45080" "X45081" "X45082" "X45083" "X45084" "X45085" "X45086" "X45087" "X45088" "X45089" "X45090" "X45091" "X45092" "X45093" "X45094" "X45095" "X45096" "X45097" "X45098" "X45099" "X45100" "X45101" "X45102" "X45103" "X45104" "X45105" "X45106" "X45107" "X45108" "X45109" "X45110" "X45111" "X45112" "X45113" "X45114" "X45115" "X45116" "X45117" "X45118" "X45119" "X45120" "X45121" "X45122" "X45123" "X45124" "X45125" "X45126" "X45127" "X45128" "X45129" "X45130" "X45131" "X45132" "X45133" "X45134" "X45135" "X45136" "X45137" "X45138" "X45139" "X45140" "X45141" "X45142" "X45143" "X45144" "X45145" "X45146" "X45147" "X45148" "X45149" "X45150" "X45151" "X45152" "X45153" "X45154" "X45155" "X45156" "X45157" "X45158" "X45159" "X45160" "X45161" "X45162" "X45163" "X45164" "X45165" "X45166" "X45167" "X45168" "X45169" "X45170" "X45171" "X45172" "X45173" "X45174" "X45175" "X45176" "X45177" "X45178" "X45179" "X45180" "X45181" "X45182" "X45183" "X45184" "X45185" "X45186" "X45187" "X45188" "X45189" "X45190" "X45191" "X45192" "X45193" "X45194" "X45195" "X45196" "X45197" "X45198" "X45199" "X45200" "X45201" "X45202" "X45203" "X45204" "X45205" "X45206" "X45207" "X45208" "X45209" "X45210" "X45211" "X45212" "X45213" "X45214" "X45215" "X45216" "X45217" "X45218" "X45219" "X45220" "X45221" "X45222" "X45223" "X45224" "X45225" "X45226" "X45227" "X45228" "X45229" "X45230" "X45231" "X45232" "X45233" "X45234" "X45235" "X45236" "X45237" "X45238" "X45239" "X45240" "X45241" "X45242" "X45243" "X45244" "X45245" "X45246" "X45247" "X45248" "X45249" "X45250" "X45251" "X45252" "X45253" "X45254" "X45255" "X45256" "X45257" "X45258" "X45259" "X45260" "X45261" "X45262" "X45263" "X45264" "X45265" "X45266" "X45267" "X45268" "X45269" "X45270" "X45271" "X45272" "X45273" "X45274" "X45275" "X45276" "X45277" "X45278" "X45279" "X45280" "X45281" "X45282" "X45283" "X45284" "X45285" "X45286" "X45287" "X45288" "X45289" "X45290" "X45291" "X45292" "X45293" "X45294" "X45295" "X45296" "X45297" "X45298" "X45299" "X45300" "X45301" "X45302" "X45303" "X45304" "X45305" "X45306" "X45307" "X45308" "X45309" "X45310" "X45311" "X45312" "X45313" "X45314" "X45315" "X45316" "X45317" "X45318" "X45319" "X45320" "X45321" "X45322" "X45323" "X45324" "X45325" "X45326" "X45327" "X45328" "X45329" "X45330" "X45331" "X45332" "X45333" "X45334" "X45335" "X45336" "X45337" "X45338" "X45339" "X45340" "X45341" "X45342" "X45343" "X45344" "X45345" "X45346" "X45347" "X45348" "X45349" "X45350" "X45351" "X45352" "X45353" "X45354" "X45355" "X45356" "X45357" "X45358" "X45359" "X45360" "X45361" "X45362" "X45363" "X45364" "X45365" "X45366" "X45367" "X45368" "X45369" "X45370" "X45371" "X45372" "X45373" "X45374" "X45375" "X45376" "X45377" "X45378" "X45379" "X45380" "X45381" "X45382" "X45383" "X45384" "X45385" "X45386" "X45387" "X45388" "X45389" "X45390" "X45391" "X45392" "X45393" "X45394" "X45395" "X45396" "X45397" "X45398" "X45399" "X45400" "X45401" "X45402" "X45403" "X45404" "X45405" "X45406" "X45407" "X45408" "X45409" "X45410" "X45411" "X45412" "X45413" "X45414" "X45415" "X45416" "X45417" "X45418" "X45419" "X45420" "X45421" "X45422" "X45423" "X45424" "X45425" "X45426" "X45427" "X45428" "X45429" "X45430" "X45431" "X45432" "X45433" "X45434" "X45435" "X45436" "X45437" "X45438" "X45439" "X45440" "X45441" "X45442" "X45443" "X45444" "X45445" "X45446" "X45447" "X45448" "X45449" "X45450" "X45451" "X45452" "X45453" "X45454" "X45455" "X45456" "X45457" "X45458" "X45459" "X45460" "X45461" "X45462" "X45463" "X45464" "X45465" "X45466" "X45467" "X45468" "X45469" "X45470" "X45471" "X45472" "X45473" "X45474" "X45475" "X45476" "X45477" "X45478" "X45479" "X45480" "X45481" "X45482" "X45483" "X45484" "X45485" "X45486" "X45487" "X45488" "X45489" "X45490" "X45491" "X45492" "X45493" "X45494" "X45495" "X45496" "X45497" "X45498" "X45499" "X45500" "X45501" "X45502" "X45503" "X45504" "X45505" "X45506" "X45507" "X45508" "X45509" "X45510" "X45511" "X45512" "X45513" "X45514" "X45515" "X45516" "X45517" "X45518" "X45519" "X45520" "X45521" "X45522" "X45523" "X45524" "X45525" "X45526" "X45527" "X45528" "X45529" "X45530" "X45531" "X45532" "X45533" "X45534" "X45535" "X45536" "X45537" "X45538" "X45539" "X45540" "X45541" "X45542" "X45543" "X45544" "X45545" "X45546" "X45547" "X45548" "X45549" "X45550" "X45551" "X45552" "X45553" "X45554" "X45555" "X45556" "X45557" "X45558" "X45559" "X45560" "X45561" "X45562" "X45563" "X45564" "X45565" "X45566" "X45567" "X45568" "X45569" "X45570" "X45571" "X45572" "X45573" "X45574" "X45575" "X45576" "X45577" "X45578" "X45579" "X45580" "X45581" "X45582" "X45583" "X45584" "X45585" "X45586" "X45587" "X45588" "X45589" "X45590" "X45591" "X45592" "X45593" "X45594" "X45595" "X45596" "X45597" "X45598" "X45599" "X45600" "X45601" "X45602" "X45603" "X45604" "X45605" "X45606" "X45607" "X45608" "X45609" "X45610" "X45611" "X45612" "X45613" "X45614" "X45615" "X45616" "X45617" "X45618" "X45619" "X45620" "X45621" "X45622" "X45623" "X45624" "X45625" "X45626" "X45627" "X45628" "X45629" "X45630" "X45631" "X45632" "X45633" "X45634" "X45635" "X45636" "X45637" "X45638" "X45639" "X45640" "X45641" "X45642" "X45643" "X45644" "X45645" "X45646" "X45647" "X45648" "X45649" "X45650" "X45651" "X45652" "X45653" "X45654" "X45655" "X45656" "X45657" "X45658" "X45659" "X45660" "X45661" "X45662" "X45663" "X45664" "X45665" "X45666" "X45667" "X45668" "X45669" "X45670" "X45671" "X45672" "X45673" "X45674" "X45675" "X45676" "X45677" "X45678" "X45679" "X45680" "X45681" "X45682" "X45683" "X45684" "X45685" "X45686" "X45687" "X45688" "X45689" "X45690" "X45691" "X45692" "X45693" "X45694" "X45695" "X45696" "X45697" "X45698" "X45699" "X45700" "X45701" "X45702" "X45703" "X45704" "X45705" "X45706" "X45707" "X45708" "X45709" "X45710" "X45711" "X45712" "X45713" "X45714" "X45715" "X45716" "X45717" "X45718" "X45719" "X45720" "X45721" "X45722" "X45723" "X45724" "X45725" "X45726" "X45727" "X45728" "X45729" "X45730" "X45731" "X45732" "X45733" "X45734" "X45735" "X45736" "X45737" "X45738" "X45739" "X45740" "X45741" "X45742" "X45743" "X45744" "X45745" "X45746" "X45747" "X45748" "X45749" "X45750" "X45751" "X45752" "X45753" "X45754" "X45755" "X45756" "X45757" "X45758" "X45759" "X45760" "X45761" "X45762" "X45763" "X45764" "X45765" "X45766" "X45767" "X45768" "X45769" "X45770" "X45771" "X45772" "X45773" "X45774" "X45775" "X45776" "X45777" "X45778" "X45779" "X45780" "X45781" "X45782" "X45783" "X45784" "X45785" "X45786" "X45787" "X45788" "X45789" "X45790" "X45791" "X45792" "X45793" "X45794" "X45795" "X45796" "X45797" "X45798" "X45799" "X45800" "X45801" "X45802" "X45803" "X45804" "X45805" "X45806" "X45807" "X45808" "X45809" "X45810" "X45811" "X45812" "X45813" "X45814" "X45815" "X45816" "X45817" "X45818" "X45819" "X45820" "X45821" "X45822" "X45823" "X45824" "X45825" "X45826" "X45827" "X45828" "X45829" "X45830" "X45831" "X45832" "X45833" "X45834" "X45835" "X45836" "X45837" "X45838" "X45839" "X45840" "X45841" "X45842" "X45843" "X45844" "X45845" "X45846" "X45847" "X45848" "X45849" "X45850" "X45851" "X45852" "X45853" "X45854" "X45855" "X45856" "X45857" "X45858" "X45859" "X45860" "X45861" "X45862" "X45863" "X45864" "X45865" "X45866" "X45867" "X45868" "X45869" "X45870" "X45871" "X45872" "X45873" "X45874" "X45875" "X45876" "X45877" "X45878" "X45879" "X45880" "X45881" "X45882" "X45883" "X45884" "X45885" "X45886" "X45887" "X45888" "X45889" "X45890" "X45891" "X45892" "X45893" "X45894" "X45895" "X45896" "X45897" "X45898" "X45899" "X45900" "X45901" "X45902" "X45903" "X45904" "X45905" "X45906" "X45907" "X45908" "X45909" "X45910" "X45911" "X45912" "X45913" "X45914" "X45915" "X45916" "X45917" "X45918" "X45919" "X45920" "X45921" "X45922" "X45923" "X45924" "X45925" "X45926" "X45927" "X45928" "X45929" "X45930" "X45931" "X45932" "X45933" "X45934" "X45935" "X45936" "X45937" "X45938" "X45939" "X45940" "X45941" "X45942" "X45943" "X45944" "X45945" "X45946" "X45947" "X45948" "X45949" "X45950" "X45951" "X45952" "X45953" "X45954" "X45955" "X45956" "X45957" "X45958" "X45959" "X45960" "X45961" "X45962" "X45963" "X45964" "X45965" "X45966" "X45967" "X45968" "X45969" "X45970" "X45971" "X45972" "X45973" "X45974" "X45975" "X45976" "X45977" "X45978" "X45979" "X45980" "X45981" "X45982" "X45983" "X45984" "X45985" "X45986" "X45987" "X45988" "X45989" "X45990" "X45991" "X45992" "X45993" "X45994" "X45995" "X45996" "X45997" "X45998" "X45999" "X46000" "X46001" "X46002" "X46003" "X46004" "X46005" "X46006" "X46007" "X46008" "X46009" "X46010" "X46011" "X46012" "X46013" "X46014" "X46015" "X46016" "X46017" "X46018" "X46019" "X46020" "X46021" "X46022" "X46023" "X46024" "X46025" "X46026" "X46027" "X46028" "X46029" "X46030" "X46031" "X46032" "X46033" "X46034" "X46035" "X46036" "X46037" "X46038" "X46039" "X46040" "X46041" "X46042" "X46043" "X46044" "X46045" "X46046" "X46047" "X46048" "X46049" "X46050" "X46051" "X46052" "X46053" "X46054" "X46055" "X46056" "X46057" "X46058" "X46059" "X46060" "X46061" "X46062" "X46063" "X46064" "X46065" "X46066" "X46067" "X46068" "X46069" "X46070" "X46071" "X46072" "X46073" "X46074" "X46075" "X46076" "X46077" "X46078" "X46079" "X46080" "X46081" "X46082" "X46083" "X46084" "X46085" "X46086" "X46087" "X46088" "X46089" "X46090" "X46091" "X46092" "X46093" "X46094" "X46095" "X46096" "X46097" "X46098" "X46099" "X46100" "X46101" "X46102" "X46103" "X46104" "X46105" "X46106" "X46107" "X46108" "X46109" "X46110" "X46111" "X46112" "X46113" "X46114" "X46115" "X46116" "X46117" "X46118" "X46119" "X46120" "X46121" "X46122" "X46123" "X46124" "X46125" "X46126" "X46127" "X46128" "X46129" "X46130" "X46131" "X46132" "X46133" "X46134" "X46135" "X46136" "X46137" "X46138" "X46139" "X46140" "X46141" "X46142" "X46143" "X46144" "X46145" "X46146" "X46147" "X46148" "X46149" "X46150" "X46151" "X46152" "X46153" "X46154" "X46155" "X46156" "X46157" "X46158" "X46159" "X46160" "X46161" "X46162" "X46163" "X46164" "X46165" "X46166" "X46167" "X46168" "X46169" "X46170" "X46171" "X46172" "X46173" "X46174" "X46175" "X46176" "X46177" "X46178" "X46179" "X46180" "X46181" "X46182" "X46183" "X46184" "X46185" "X46186" "X46187" "X46188" "X46189" "X46190" "X46191" "X46192" "X46193" "X46194" "X46195" "X46196" "X46197" "X46198" "X46199" "X46200" "X46201" "X46202" "X46203" "X46204" "X46205" "X46206" "X46207" "X46208" "X46209" "X46210" "X46211" "X46212" "X46213" "X46214" "X46215" "X46216" "X46217" "X46218" "X46219" "X46220" "X46221" "X46222" "X46223" "X46224" "X46225" "X46226" "X46227" "X46228" "X46229" "X46230" "X46231" "X46232" "X46233" "X46234" "X46235" "X46236" "X46237" "X46238" "X46239" "X46240" "X46241" "X46242" "X46243" "X46244" "X46245" "X46246" "X46247" "X46248" "X46249" "X46250" "X46251" "X46252" "X46253" "X46254" "X46255" "X46256" "X46257" "X46258" "X46259" "X46260" "X46261" "X46262" "X46263" "X46264" "X46265" "X46266" "X46267" "X46268" "X46269" "X46270" "X46271" "X46272" "X46273" "X46274" "X46275" "X46276" "X46277" "X46278" "X46279" "X46280" "X46281" "X46282" "X46283" "X46284" "X46285" "X46286" "X46287" "X46288" "X46289" "X46290" "X46291" "X46292" "X46293" "X46294" "X46295" "X46296" "X46297" "X46298" "X46299" "X46300" "X46301" "X46302" "X46303" "X46304" "X46305" "X46306" "X46307" "X46308" "X46309" "X46310" "X46311" "X46312" "X46313" "X46314" "X46315" "X46316" "X46317" "X46318" "X46319" "X46320" "X46321" "X46322" "X46323" "X46324" "X46325" "X46326" "X46327" "X46328" "X46329" "X46330" "X46331" "X46332" "X46333" "X46334" "X46335" "X46336" "X46337" "X46338" "X46339" "X46340" "X46341" "X46342" "X46343" "X46344" "X46345" "X46346" "X46347" "X46348" "X46349" "X46350" "X46351" "X46352" "X46353" "X46354" "X46355" "X46356" "X46357" "X46358" "X46359" "X46360" "X46361" "X46362" "X46363" "X46364" "X46365" "X46366" "X46367" "X46368" "X46369" "X46370" "X46371" "X46372" "X46373" "X46374" "X46375" "X46376" "X46377" "X46378" "X46379" "X46380" "X46381" "X46382" "X46383" "X46384" "X46385" "X46386" "X46387" "X46388" "X46389" "X46390" "X46391" "X46392" "X46393" "X46394" "X46395" "X46396" "X46397" "X46398" "X46399" "X46400" "X46401" "X46402" "X46403" "X46404" "X46405" "X46406" "X46407" "X46408" "X46409" "X46410" "X46411" "X46412" "X46413" "X46414" "X46415" "X46416" "X46417" "X46418" "X46419" "X46420" "X46421" "X46422" "X46423" "X46424" "X46425" "X46426" "X46427" "X46428" "X46429" "X46430" "X46431" "X46432" "X46433" "X46434" "X46435" "X46436" "X46437" "X46438" "X46439" "X46440" "X46441" "X46442" "X46443" "X46444" "X46445" "X46446" "X46447" "X46448" "X46449" "X46450" "X46451" "X46452" "X46453" "X46454" "X46455" "X46456" "X46457" "X46458" "X46459" "X46460" "X46461" "X46462" "X46463" "X46464" "X46465" "X46466" "X46467" "X46468" "X46469" "X46470" "X46471" "X46472" "X46473" "X46474" "X46475" "X46476" "X46477" "X46478" "X46479" "X46480" "X46481" "X46482" "X46483" "X46484" "X46485" "X46486" "X46487" "X46488" "X46489" "X46490" "X46491" "X46492" "X46493" "X46494" "X46495" "X46496" "X46497" "X46498" "X46499" "X46500" "X46501" "X46502" "X46503" "X46504" "X46505" "X46506" "X46507" "X46508" "X46509" "X46510" "X46511" "X46512" "X46513" "X46514" "X46515" "X46516" "X46517" "X46518" "X46519" "X46520" "X46521" "X46522" "X46523" "X46524" "X46525" "X46526" "X46527" "X46528" "X46529" "X46530" "X46531" "X46532" "X46533" "X46534" "X46535" "X46536" "X46537" "X46538" "X46539" "X46540" "X46541" "X46542" "X46543" "X46544" "X46545" "X46546" "X46547" "X46548" "X46549" "X46550" "X46551" "X46552" "X46553" "X46554" "X46555" "X46556" "X46557" "X46558" "X46559" "X46560" "X46561" "X46562" "X46563" "X46564" "X46565" "X46566" "X46567" "X46568" "X46569" "X46570" "X46571" "X46572" "X46573" "X46574" "X46575" "X46576" "X46577" "X46578" "X46579" "X46580" "X46581" "X46582" "X46583" "X46584" "X46585" "X46586" "X46587" "X46588" "X46589" "X46590" "X46591" "X46592" "X46593" "X46594" "X46595" "X46596" "X46597" "X46598" "X46599" "X46600" "X46601" "X46602" "X46603" "X46604" "X46605" "X46606" "X46607" "X46608" "X46609" "X46610" "X46611" "X46612" "X46613" "X46614" "X46615" "X46616" "X46617" "X46618" "X46619" "X46620" "X46621" "X46622" "X46623" "X46624" "X46625" "X46626" "X46627" "X46628" "X46629" "X46630" "X46631" "X46632" "X46633" "X46634" "X46635" "X46636" "X46637" "X46638" "X46639" "X46640" "X46641" "X46642" "X46643" "X46644" "X46645" "X46646" "X46647" "X46648" "X46649" "X46650" "X46651" "X46652" "X46653" "X46654" "X46655" "X46656" "X46657" "X46658" "X46659" "X46660" "X46661" "X46662" "X46663" "X46664" "X46665" "X46666" "X46667" "X46668" "X46669" "X46670" "X46671" "X46672" "X46673" "X46674" "X46675" "X46676" "X46677" "X46678" "X46679" "X46680" "X46681" "X46682" "X46683" "X46684" "X46685" "X46686" "X46687" "X46688" "X46689" "X46690" "X46691" "X46692" "X46693" "X46694" "X46695" "X46696" "X46697" "X46698" "X46699" "X46700" "X46701" "X46702" "X46703" "X46704" "X46705" "X46706" "X46707" "X46708" "X46709" "X46710" "X46711" "X46712" "X46713" "X46714" "X46715" "X46716" "X46717" "X46718" "X46719" "X46720" "X46721" "X46722" "X46723" "X46724" "X46725" "X46726" "X46727" "X46728" "X46729" "X46730" "X46731" "X46732" "X46733" "X46734" "X46735" "X46736" "X46737" "X46738" "X46739" "X46740" "X46741" "X46742" "X46743" "X46744" "X46745" "X46746" "X46747" "X46748" "X46749" "X46750" "X46751" "X46752" "X46753" "X46754" "X46755" "X46756" "X46757" "X46758" "X46759" "X46760" "X46761" "X46762" "X46763" "X46764" "X46765" "X46766" "X46767" "X46768" "X46769" "X46770" "X46771" "X46772" "X46773" "X46774" "X46775" "X46776" "X46777" "X46778" "X46779" "X46780" "X46781" "X46782" "X46783" "X46784" "X46785" "X46786" "X46787" "X46788" "X46789" "X46790" "X46791" "X46792" "X46793" "X46794" "X46795" "X46796" "X46797" "X46798" "X46799" "X46800" "X46801" "X46802" "X46803" "X46804" "X46805" "X46806" "X46807" "X46808" "X46809" "X46810" "X46811" "X46812" "X46813" "X46814" "X46815" "X46816" "X46817" "X46818" "X46819" "X46820" "X46821" "X46822" "X46823" "X46824" "X46825" "X46826" "X46827" "X46828" "X46829" "X46830" "X46831" "X46832" "X46833" "X46834" "X46835" "X46836" "X46837" "X46838" "X46839" "X46840" "X46841" "X46842" "X46843" "X46844" "X46845" "X46846" "X46847" "X46848" "X46849" "X46850" "X46851" "X46852" "X46853" "X46854" "X46855" "X46856" "X46857" "X46858" "X46859" "X46860" "X46861" "X46862" "X46863" "X46864" "X46865" "X46866" "X46867" "X46868" "X46869" "X46870" "X46871" "X46872" "X46873" "X46874" "X46875" "X46876" "X46877" "X46878" "X46879" "X46880" "X46881" "X46882" "X46883" "X46884" "X46885" "X46886" "X46887" "X46888" "X46889" "X46890" "X46891" "X46892" "X46893" "X46894" "X46895" "X46896" "X46897" "X46898" "X46899" "X46900" "X46901" "X46902" "X46903" "X46904" "X46905" "X46906" "X46907" "X46908" "X46909" "X46910" "X46911" "X46912" "X46913" "X46914" "X46915" "X46916" "X46917" "X46918" "X46919" "X46920" "X46921" "X46922" "X46923" "X46924" "X46925" "X46926" "X46927" "X46928" "X46929" "X46930" "X46931" "X46932" "X46933" "X46934" "X46935" "X46936" "X46937" "X46938" "X46939" "X46940" "X46941" "X46942" "X46943" "X46944" "X46945" "X46946" "X46947" "X46948" "X46949" "X46950" "X46951" "X46952" "X46953" "X46954" "X46955" "X46956" "X46957" "X46958" "X46959" "X46960" "X46961" "X46962" "X46963" "X46964" "X46965" "X46966" "X46967" "X46968" "X46969" "X46970" "X46971" "X46972" "X46973" "X46974" "X46975" "X46976" "X46977" "X46978" "X46979" "X46980" "X46981" "X46982" "X46983" "X46984" "X46985" "X46986" "X46987" "X46988" "X46989" "X46990" "X46991" "X46992" "X46993" "X46994" "X46995" "X46996" "X46997" "X46998" "X46999" "X47000" "X47001" "X47002" "X47003" "X47004" "X47005" "X47006" "X47007" "X47008" "X47009" "X47010" "X47011" "X47012" "X47013" "X47014" "X47015" "X47016" "X47017" "X47018" "X47019" "X47020" "X47021" "X47022" "X47023" "X47024" "X47025" "X47026" "X47027" "X47028" "X47029" "X47030" "X47031" "X47032" "X47033" "X47034" "X47035" "X47036" "X47037" "X47038" "X47039" "X47040" "X47041" "X47042" "X47043" "X47044" "X47045" "X47046" "X47047" "X47048" "X47049" "X47050" "X47051" "X47052" "X47053" "X47054" "X47055" "X47056" "X47057" "X47058" "X47059" "X47060" "X47061" "X47062" "X47063" "X47064" "X47065" "X47066" "X47067" "X47068" "X47069" "X47070" "X47071" "X47072" "X47073" "X47074" "X47075" "X47076" "X47077" "X47078" "X47079" "X47080" "X47081" "X47082" "X47083" "X47084" "X47085" "X47086" "X47087" "X47088" "X47089" "X47090" "X47091" "X47092" "X47093" "X47094" "X47095" "X47096" "X47097" "X47098" "X47099" "X47100" "X47101" "X47102" "X47103" "X47104" "X47105" "X47106" "X47107" "X47108" "X47109" "X47110" "X47111" "X47112" "X47113" "X47114" "X47115" "X47116" "X47117" "X47118" "X47119" "X47120" "X47121" "X47122" "X47123" "X47124" "X47125" "X47126" "X47127" "X47128" "X47129" "X47130" "X47131" "X47132" "X47133" "X47134" "X47135" "X47136" "X47137" "X47138" "X47139" "X47140" "X47141" "X47142" "X47143" "X47144" "X47145" "X47146" "X47147" "X47148" "X47149" "X47150" "X47151" "X47152" "X47153" "X47154" "X47155" "X47156" "X47157" "X47158" "X47159" "X47160" "X47161" "X47162" "X47163" "X47164" "X47165" "X47166" "X47167" "X47168" "X47169" "X47170" "X47171" "X47172" "X47173" "X47174" "X47175" "X47176" "X47177" "X47178" "X47179" "X47180" "X47181" "X47182" "X47183" "X47184" "X47185" "X47186" "X47187" "X47188" "X47189" "X47190" "X47191" "X47192" "X47193" "X47194" "X47195" "X47196" "X47197" "X47198" "X47199" "X47200" "X47201" "X47202" "X47203" "X47204" "X47205" "X47206" "X47207" "X47208" "X47209" "X47210" "X47211" "X47212" "X47213" "X47214" "X47215" "X47216" "X47217" "X47218" "X47219" "X47220" "X47221" "X47222" "X47223" "X47224" "X47225" "X47226" "X47227" "X47228" "X47229" "X47230" "X47231" "X47232" "X47233" "X47234" "X47235" "X47236" "X47237" "X47238" "X47239" "X47240" "X47241" "X47242" "X47243" "X47244" "X47245" "X47246" "X47247" "X47248" "X47249" "X47250" "X47251" "X47252" "X47253" "X47254" "X47255" "X47256" "X47257" "X47258" "X47259" "X47260" "X47261" "X47262" "X47263" "X47264" "X47265" "X47266" "X47267" "X47268" "X47269" "X47270" "X47271" "X47272" "X47273" "X47274" "X47275" "X47276" "X47277" "X47278" "X47279" "X47280" "X47281" "X47282" "X47283" "X47284" "X47285" "X47286" "X47287" "X47288" "X47289" "X47290" "X47291" "X47292" "X47293" "X47294" "X47295" "X47296" "X47297" "X47298" "X47299" "X47300" "X47301" "X47302" "X47303" "X47304" "X47305" "X47306" "X47307" "X47308" "X47309" "X47310" "X47311" "X47312" "X47313" "X47314" "X47315" "X47316" "X47317" "X47318" "X47319" "X47320" "X47321" "X47322" "X47323" "X47324" "X47325" "X47326" "X47327" "X47328" "X47329" "X47330" "X47331" "X47332" "X47333" "X47334" "X47335" "X47336" "X47337" "X47338" "X47339" "X47340" "X47341" "X47342" "X47343" "X47344" "X47345" "X47346" "X47347" "X47348" "X47349" "X47350" "X47351" "X47352" "X47353" "X47354" "X47355" "X47356" "X47357" "X47358" "X47359" "X47360" "X47361" "X47362" "X47363" "X47364" "X47365" "X47366" "X47367" "X47368" "X47369" "X47370" "X47371" "X47372" "X47373" "X47374" "X47375" "X47376" "X47377" "X47378" "X47379" "X47380" "X47381" "X47382" "X47383" "X47384" "X47385" "X47386" "X47387" "X47388" "X47389" "X47390" "X47391" "X47392" "X47393" "X47394" "X47395" "X47396" "X47397" "X47398" "X47399" "X47400" "X47401" "X47402" "X47403" "X47404" "X47405" "X47406" "X47407" "X47408" "X47409" "X47410" "X47411" "X47412" "X47413" "X47414" "X47415" "X47416" "X47417" "X47418" "X47419" "X47420" "X47421" "X47422" "X47423" "X47424" "X47425" "X47426" "X47427" "X47428" "X47429" "X47430" "X47431" "X47432" "X47433" "X47434" "X47435" "X47436" "X47437" "X47438" "X47439" "X47440" "X47441" "X47442" "X47443" "X47444" "X47445" "X47446" "X47447" "X47448" "X47449" "X47450" "X47451" "X47452" "X47453" "X47454" "X47455" "X47456" "X47457" "X47458" "X47459" "X47460" "X47461" "X47462" "X47463" "X47464" "X47465" "X47466" "X47467" "X47468" "X47469" "X47470" "X47471" "X47472" "X47473" "X47474" "X47475" "X47476" "X47477" "X47478" "X47479" "X47480" "X47481" "X47482" "X47483" "X47484" "X47485" "X47486" "X47487" "X47488" "X47489" "X47490" "X47491" "X47492" "X47493" "X47494" "X47495" "X47496" "X47497" "X47498" "X47499" "X47500" "X47501" "X47502" "X47503" "X47504" "X47505" "X47506" "X47507" "X47508" "X47509" "X47510" "X47511" "X47512" "X47513" "X47514" "X47515" "X47516" "X47517" "X47518" "X47519" "X47520" "X47521" "X47522" "X47523" "X47524" "X47525" "X47526" "X47527" "X47528" "X47529" "X47530" "X47531" "X47532" "X47533" "X47534" "X47535" "X47536" "X47537" "X47538" "X47539" "X47540" "X47541" "X47542" "X47543" "X47544" "X47545" "X47546" "X47547" "X47548" "X47549" "X47550" "X47551" "X47552" "X47553" "X47554" "X47555" "X47556" "X47557" "X47558" "X47559" "X47560" "X47561" "X47562" "X47563" "X47564" "X47565" "X47566" "X47567" "X47568" "X47569" "X47570" "X47571" "X47572" "X47573" "X47574" "X47575" "X47576" "X47577" "X47578" "X47579" "X47580" "X47581" "X47582" "X47583" "X47584" "X47585" "X47586" "X47587" "X47588" "X47589" "X47590" "X47591" "X47592" "X47593" "X47594" "X47595" "X47596" "X47597" "X47598" "X47599" "X47600" "X47601" "X47602" "X47603" "X47604" "X47605" "X47606" "X47607" "X47608" "X47609" "X47610" "X47611" "X47612" "X47613" "X47614" "X47615" "X47616" "X47617" "X47618" "X47619" "X47620" "X47621" "X47622" "X47623" "X47624" "X47625" "X47626" "X47627" "X47628" "X47629" "X47630" "X47631" "X47632" "X47633" "X47634" "X47635" "X47636" "X47637" "X47638" "X47639" "X47640" "X47641" "X47642" "X47643" "X47644" "X47645" "X47646" "X47647" "X47648" "X47649" "X47650" "X47651" "X47652" "X47653" "X47654" "X47655" "X47656" "X47657" "X47658" "X47659" "X47660" "X47661" "X47662" "X47663" "X47664" "X47665" "X47666" "X47667" "X47668" "X47669" "X47670" "X47671" "X47672" "X47673" "X47674" "X47675" "X47676" "X47677" "X47678" "X47679" "X47680" "X47681" "X47682" "X47683" "X47684" "X47685" "X47686" "X47687" "X47688" "X47689" "X47690" "X47691" "X47692" "X47693" "X47694" "X47695" "X47696" "X47697" "X47698" "X47699" "X47700" "X47701" "X47702" "X47703" "X47704" "X47705" "X47706" "X47707" "X47708" "X47709" "X47710" "X47711" "X47712" "X47713" "X47714" "X47715" "X47716" "X47717" "X47718" "X47719" "X47720" "X47721" "X47722" "X47723" "X47724" "X47725" "X47726" "X47727" "X47728" "X47729" "X47730" "X47731" "X47732" "X47733" "X47734" "X47735" "X47736" "X47737" "X47738" "X47739" "X47740" "X47741" "X47742" "X47743" "X47744" "X47745" "X47746" "X47747" "X47748" "X47749" "X47750" "X47751" "X47752" "X47753" "X47754" "X47755" "X47756" "X47757" "X47758" "X47759" "X47760" "X47761" "X47762" "X47763" "X47764" "X47765" "X47766" "X47767" "X47768" "X47769" "X47770" "X47771" "X47772" "X47773" "X47774" "X47775" "X47776" "X47777" "X47778" "X47779" "X47780" "X47781" "X47782" "X47783" "X47784" "X47785" "X47786" "X47787" "X47788" "X47789" "X47790" "X47791" "X47792" "X47793" "X47794" "X47795" "X47796" "X47797" "X47798" "X47799" "X47800" "X47801" "X47802" "X47803" "X47804" "X47805" "X47806" "X47807" "X47808" "X47809" "X47810" "X47811" "X47812" "X47813" "X47814" "X47815" "X47816" "X47817" "X47818" "X47819" "X47820" "X47821" "X47822" "X47823" "X47824" "X47825" "X47826" "X47827" "X47828" "X47829" "X47830" "X47831" "X47832" "X47833" "X47834" "X47835" "X47836" "X47837" "X47838" "X47839" "X47840" "X47841" "X47842" "X47843" "X47844" "X47845" "X47846" "X47847" "X47848" "X47849" "X47850" "X47851" "X47852" "X47853" "X47854" "X47855" "X47856" "X47857" "X47858" "X47859" "X47860" "X47861" "X47862" "X47863" "X47864" "X47865" "X47866" "X47867" "X47868" "X47869" "X47870" "X47871" "X47872" "X47873" "X47874" "X47875" "X47876" "X47877" "X47878" "X47879" "X47880" "X47881" "X47882" "X47883" "X47884" "X47885" "X47886" "X47887" "X47888" "X47889" "X47890" "X47891" "X47892" "X47893" "X47894" "X47895" "X47896" "X47897" "X47898" "X47899" "X47900" "X47901" "X47902" "X47903" "X47904" "X47905" "X47906" "X47907" "X47908" "X47909" "X47910" "X47911" "X47912" "X47913" "X47914" "X47915" "X47916" "X47917" "X47918" "X47919" "X47920" "X47921" "X47922" "X47923" "X47924" "X47925" "X47926" "X47927" "X47928" "X47929" "X47930" "X47931" "X47932" "X47933" "X47934" "X47935" "X47936" "X47937" "X47938" "X47939" "X47940" "X47941" "X47942" "X47943" "X47944" "X47945" "X47946" "X47947" "X47948" "X47949" "X47950" "X47951" "X47952" "X47953" "X47954" "X47955" "X47956" "X47957" "X47958" "X47959" "X47960" "X47961" "X47962" "X47963" "X47964" "X47965" "X47966" "X47967" "X47968" "X47969" "X47970" "X47971" "X47972" "X47973" "X47974" "X47975" "X47976" "X47977" "X47978" "X47979" "X47980" "X47981" "X47982" "X47983" "X47984" "X47985" "X47986" "X47987" "X47988" "X47989" "X47990" "X47991" "X47992" "X47993" "X47994" "X47995" "X47996" "X47997" "X47998" "X47999" "X48000" "X48001" "X48002" "X48003" "X48004" "X48005" "X48006" "X48007" "X48008" "X48009" "X48010" "X48011" "X48012" "X48013" "X48014" "X48015" "X48016" "X48017" "X48018" "X48019" "X48020" "X48021" "X48022" "X48023" "X48024" "X48025" "X48026" "X48027" "X48028" "X48029" "X48030" "X48031" "X48032" "X48033" "X48034" "X48035" "X48036" "X48037" "X48038" "X48039" "X48040" "X48041" "X48042" "X48043" "X48044" "X48045" "X48046" "X48047" "X48048" "X48049" "X48050" "X48051" "X48052" "X48053" "X48054" "X48055" "X48056" "X48057" "X48058" "X48059" "X48060" "X48061" "X48062" "X48063" "X48064" "X48065" "X48066" "X48067" "X48068" "X48069" "X48070" "X48071" "X48072" "X48073" "X48074" "X48075" "X48076" "X48077" "X48078" "X48079" "X48080" "X48081" "X48082" "X48083" "X48084" "X48085" "X48086" "X48087" "X48088" "X48089" "X48090" "X48091" "X48092" "X48093" "X48094" "X48095" "X48096" "X48097" "X48098" "X48099" "X48100" "X48101" "X48102" "X48103" "X48104" "X48105" "X48106" "X48107" "X48108" "X48109" "X48110" "X48111" "X48112" "X48113" "X48114" "X48115" "X48116" "X48117" "X48118" "X48119" "X48120" "X48121" "X48122" "X48123" "X48124" "X48125" "X48126" "X48127" "X48128" "X48129" "X48130" "X48131" "X48132" "X48133" "X48134" "X48135" "X48136" "X48137" "X48138" "X48139" "X48140" "X48141" "X48142" "X48143" "X48144" "X48145" "X48146" "X48147" "X48148" "X48149" "X48150" "X48151" "X48152" "X48153" "X48154" "X48155" "X48156" "X48157" "X48158" "X48159" "X48160" "X48161" "X48162" "X48163" "X48164" "X48165" "X48166" "X48167" "X48168" "X48169" "X48170" "X48171" "X48172" "X48173" "X48174" "X48175" "X48176" "X48177" "X48178" "X48179" "X48180" "X48181" "X48182" "X48183" "X48184" "X48185" "X48186" "X48187" "X48188" "X48189" "X48190" "X48191" "X48192" "X48193" "X48194" "X48195" "X48196" "X48197" "X48198" "X48199" "X48200" "X48201" "X48202" "X48203" "X48204" "X48205" "X48206" "X48207" "X48208" "X48209" "X48210" "X48211" "X48212" "X48213" "X48214" "X48215" "X48216" "X48217" "X48218" "X48219" "X48220" "X48221" "X48222" "X48223" "X48224" "X48225" "X48226" "X48227" "X48228" "X48229" "X48230" "X48231" "X48232" "X48233" "X48234" "X48235" "X48236" "X48237" "X48238" "X48239" "X48240" "X48241" "X48242" "X48243" "X48244" "X48245" "X48246" "X48247" "X48248" "X48249" "X48250" "X48251" "X48252" "X48253" "X48254" "X48255" "X48256" "X48257" "X48258" "X48259" "X48260" "X48261" "X48262" "X48263" "X48264" "X48265" "X48266" "X48267" "X48268" "X48269" "X48270" "X48271" "X48272" "X48273" "X48274" "X48275" "X48276" "X48277" "X48278" "X48279" "X48280" "X48281" "X48282" "X48283" "X48284" "X48285" "X48286" "X48287" "X48288" "X48289" "X48290" "X48291" "X48292" "X48293" "X48294" "X48295" "X48296" "X48297" "X48298" "X48299" "X48300" "X48301" "X48302" "X48303" "X48304" "X48305" "X48306" "X48307" "X48308" "X48309" "X48310" "X48311" "X48312" "X48313" "X48314" "X48315" "X48316" "X48317" "X48318" "X48319" "X48320" "X48321" "X48322" "X48323" "X48324" "X48325" "X48326" "X48327" "X48328" "X48329" "X48330" "X48331" "X48332" "X48333" "X48334" "X48335" "X48336" "X48337" "X48338" "X48339" "X48340" "X48341" "X48342" "X48343" "X48344" "X48345" "X48346" "X48347" "X48348" "X48349" "X48350" "X48351" "X48352" "X48353" "X48354" "X48355" "X48356" "X48357" "X48358" "X48359" "X48360" "X48361" "X48362" "X48363" "X48364" "X48365" "X48366" "X48367" "X48368" "X48369" "X48370" "X48371" "X48372" "X48373" "X48374" "X48375" "X48376" "X48377" "X48378" "X48379" "X48380" "X48381" "X48382" "X48383" "X48384" "X48385" "X48386" "X48387" "X48388" "X48389" "X48390" "X48391" "X48392" "X48393" "X48394" "X48395" "X48396" "X48397" "X48398" "X48399" "X48400" "X48401" "X48402" "X48403" "X48404" "X48405" "X48406" "X48407" "X48408" "X48409" "X48410" "X48411" "X48412" "X48413" "X48414" "X48415" "X48416" "X48417" "X48418" "X48419" "X48420" "X48421" "X48422" "X48423" "X48424" "X48425" "X48426" "X48427" "X48428" "X48429" "X48430" "X48431" "X48432" "X48433" "X48434" "X48435" "X48436" "X48437" "X48438" "X48439" "X48440" "X48441" "X48442" "X48443" "X48444" "X48445" "X48446" "X48447" "X48448" "X48449" "X48450" "X48451" "X48452" "X48453" "X48454" "X48455" "X48456" "X48457" "X48458" "X48459" "X48460" "X48461" "X48462" "X48463" "X48464" "X48465" "X48466" "X48467" "X48468" "X48469" "X48470" "X48471" "X48472" "X48473" "X48474" "X48475" "X48476" "X48477" "X48478" "X48479" "X48480" "X48481" "X48482" "X48483" "X48484" "X48485" "X48486" "X48487" "X48488" "X48489" "X48490" "X48491" "X48492" "X48493" "X48494" "X48495" "X48496" "X48497" "X48498" "X48499" "X48500" "X48501" "X48502" "X48503" "X48504" "X48505" "X48506" "X48507" "X48508" "X48509" "X48510" "X48511" "X48512" "X48513" "X48514" "X48515" "X48516" "X48517" "X48518" "X48519" "X48520" "X48521" "X48522" "X48523" "X48524" "X48525" "X48526" "X48527" "X48528" "X48529" "X48530" "X48531" "X48532" "X48533" "X48534" "X48535" "X48536" "X48537" "X48538" "X48539" "X48540" "X48541" "X48542" "X48543" "X48544" "X48545" "X48546" "X48547" "X48548" "X48549" "X48550" "X48551" "X48552" "X48553" "X48554" "X48555" "X48556" "X48557" "X48558" "X48559" "X48560" "X48561" "X48562" "X48563" "X48564" "X48565" "X48566" "X48567" "X48568" "X48569" "X48570" "X48571" "X48572" "X48573" "X48574" "X48575" "X48576" "X48577" "X48578" "X48579" "X48580" "X48581" "X48582" "X48583" "X48584" "X48585" "X48586" "X48587" "X48588" "X48589" "X48590" "X48591" "X48592" "X48593" "X48594" "X48595" "X48596" "X48597" "X48598" "X48599" "X48600" "X48601" "X48602" "X48603" "X48604" "X48605" "X48606" "X48607" "X48608" "X48609" "X48610" "X48611" "X48612" "X48613" "X48614" "X48615" "X48616" "X48617" "X48618" "X48619" "X48620" "X48621" "X48622" "X48623" "X48624" "X48625" "X48626" "X48627" "X48628" "X48629" "X48630" "X48631" "X48632" "X48633" "X48634" "X48635" "X48636" "X48637" "X48638" "X48639" "X48640" "X48641" "X48642" "X48643" "X48644" "X48645" "X48646" "X48647" "X48648" "X48649" "X48650" "X48651" "X48652" "X48653" "X48654" "X48655" "X48656" "X48657" "X48658" "X48659" "X48660" "X48661" "X48662" "X48663" "X48664" "X48665" "X48666" "X48667" "X48668" "X48669" "X48670" "X48671" "X48672" "X48673" "X48674" "X48675" "X48676" "X48677" "X48678" "X48679" "X48680" "X48681" "X48682" "X48683" "X48684" "X48685" "X48686" "X48687" "X48688" "X48689" "X48690" "X48691" "X48692" "X48693" "X48694" "X48695" "X48696" "X48697" "X48698" "X48699" "X48700" "X48701" "X48702" "X48703" "X48704" "X48705" "X48706" "X48707" "X48708" "X48709" "X48710" "X48711" "X48712" "X48713" "X48714" "X48715" "X48716" "X48717" "X48718" "X48719" "X48720" "X48721" "X48722" "X48723" "X48724" "X48725" "X48726" "X48727" "X48728" "X48729" "X48730" "X48731" "X48732" "X48733" "X48734" "X48735" "X48736" "X48737" "X48738" "X48739" "X48740" "X48741" "X48742" "X48743" "X48744" "X48745" "X48746" "X48747" "X48748" "X48749" "X48750" "X48751" "X48752" "X48753" "X48754" "X48755" "X48756" "X48757" "X48758" "X48759" "X48760" "X48761" "X48762" "X48763" "X48764" "X48765" "X48766" "X48767" "X48768" "X48769" "X48770" "X48771" "X48772" "X48773" "X48774" "X48775" "X48776" "X48777" "X48778" "X48779" "X48780" "X48781" "X48782" "X48783" "X48784" "X48785" "X48786" "X48787" "X48788" "X48789" "X48790" "X48791" "X48792" "X48793" "X48794" "X48795" "X48796" "X48797" "X48798" "X48799" "X48800" "X48801" "X48802" "X48803" "X48804" "X48805" "X48806" "X48807" "X48808" "X48809" "X48810" "X48811" "X48812" "X48813" "X48814" "X48815" "X48816" "X48817" "X48818" "X48819" "X48820" "X48821" "X48822" "X48823" "X48824" "X48825" "X48826" "X48827" "X48828" "X48829" "X48830" "X48831" "X48832" "X48833" "X48834" "X48835" "X48836" "X48837" "X48838" "X48839" "X48840" "X48841" "X48842" "X48843" "X48844" "X48845" "X48846" "X48847" "X48848" "X48849" "X48850" "X48851" "X48852" "X48853" "X48854" "X48855" "X48856" "X48857" "X48858" "X48859" "X48860" "X48861" "X48862" "X48863" "X48864" "X48865" "X48866" "X48867" "X48868" "X48869" "X48870" "X48871" "X48872" "X48873" "X48874" "X48875" "X48876" "X48877" "X48878" "X48879" "X48880" "X48881" "X48882" "X48883" "X48884" "X48885" "X48886" "X48887" "X48888" "X48889" "X48890" "X48891" "X48892" "X48893" "X48894" "X48895" "X48896" "X48897" "X48898" "X48899" "X48900" "X48901" "X48902" "X48903" "X48904" "X48905" "X48906" "X48907" "X48908" "X48909" "X48910" "X48911" "X48912" "X48913" "X48914" "X48915" "X48916" "X48917" "X48918" "X48919" "X48920" "X48921" "X48922" "X48923" "X48924" "X48925" "X48926" "X48927" "X48928" "X48929" "X48930" "X48931" "X48932" "X48933" "X48934" "X48935" "X48936" "X48937" "X48938" "X48939" "X48940" "X48941" "X48942" "X48943" "X48944" "X48945" "X48946" "X48947" "X48948" "X48949" "X48950" "X48951" "X48952" "X48953" "X48954" "X48955" "X48956" "X48957" "X48958" "X48959" "X48960" "X48961" "X48962" "X48963" "X48964" "X48965" "X48966" "X48967" "X48968" "X48969" "X48970" "X48971" "X48972" "X48973" "X48974" "X48975" "X48976" "X48977" "X48978" "X48979" "X48980" "X48981" "X48982" "X48983" "X48984" "X48985" "X48986" "X48987" "X48988" "X48989" "X48990" "X48991" "X48992" "X48993" "X48994" "X48995" "X48996" "X48997" "X48998" "X48999" "X49000" "X49001" "X49002" "X49003" "X49004" "X49005" "X49006" "X49007" "X49008" "X49009" "X49010" "X49011" "X49012" "X49013" "X49014" "X49015" "X49016" "X49017" "X49018" "X49019" "X49020" "X49021" "X49022" "X49023" "X49024" "X49025" "X49026" "X49027" "X49028" "X49029" "X49030" "X49031" "X49032" "X49033" "X49034" "X49035" "X49036" "X49037" "X49038" "X49039" "X49040" "X49041" "X49042" "X49043" "X49044" "X49045" "X49046" "X49047" "X49048" "X49049" "X49050" "X49051" "X49052" "X49053" "X49054" "X49055" "X49056" "X49057" "X49058" "X49059" "X49060" "X49061" "X49062" "X49063" "X49064" "X49065" "X49066" "X49067" "X49068" "X49069" "X49070" "X49071" "X49072" "X49073" "X49074" "X49075" "X49076" "X49077" "X49078" "X49079" "X49080" "X49081" "X49082" "X49083" "X49084" "X49085" "X49086" "X49087" "X49088" "X49089" "X49090" "X49091" "X49092" "X49093" "X49094" "X49095" "X49096" "X49097" "X49098" "X49099" "X49100" "X49101" "X49102" "X49103" "X49104" "X49105" "X49106" "X49107" "X49108" "X49109" "X49110" "X49111" "X49112" "X49113" "X49114" "X49115" "X49116" "X49117" "X49118" "X49119" "X49120" "X49121" "X49122" "X49123" "X49124" "X49125" "X49126" "X49127" "X49128" "X49129" "X49130" "X49131" "X49132" "X49133" "X49134" "X49135" "X49136" "X49137" "X49138" "X49139" "X49140" "X49141" "X49142" "X49143" "X49144" "X49145" "X49146" "X49147" "X49148" "X49149" "X49150" "X49151" "X49152" "X49153" "X49154" "X49155" "X49156" "X49157" "X49158" "X49159" "X49160" "X49161" "X49162" "X49163" "X49164" "X49165" "X49166" "X49167" "X49168" "X49169" "X49170" "X49171" "X49172" "X49173" "X49174" "X49175" "X49176" "X49177" "X49178" "X49179" "X49180" "X49181" "X49182" "X49183" "X49184" "X49185" "X49186" "X49187" "X49188" "X49189" "X49190" "X49191" "X49192" "X49193" "X49194" "X49195" "X49196" "X49197" "X49198" "X49199" "X49200" "X49201" "X49202" "X49203" "X49204" "X49205" "X49206" "X49207" "X49208" "X49209" "X49210" "X49211" "X49212" "X49213" "X49214" "X49215" "X49216" "X49217" "X49218" "X49219" "X49220" "X49221" "X49222" "X49223" "X49224" "X49225" "X49226" "X49227" "X49228" "X49229" "X49230" "X49231" "X49232" "X49233" "X49234" "X49235" "X49236" "X49237" "X49238" "X49239" "X49240" "X49241" "X49242" "X49243" "X49244" "X49245" "X49246" "X49247" "X49248" "X49249" "X49250" "X49251" "X49252" "X49253" "X49254" "X49255" "X49256" "X49257" "X49258" "X49259" "X49260" "X49261" "X49262" "X49263" "X49264" "X49265" "X49266" "X49267" "X49268" "X49269" "X49270" "X49271" "X49272" "X49273" "X49274" "X49275" "X49276" "X49277" "X49278" "X49279" "X49280" "X49281" "X49282" "X49283" "X49284" "X49285" "X49286" "X49287" "X49288" "X49289" "X49290" "X49291" "X49292" "X49293" "X49294" "X49295" "X49296" "X49297" "X49298" "X49299" "X49300" "X49301" "X49302" "X49303" "X49304" "X49305" "X49306" "X49307" "X49308" "X49309" "X49310" "X49311" "X49312" "X49313" "X49314" "X49315" "X49316" "X49317" "X49318" "X49319" "X49320" "X49321" "X49322" "X49323" "X49324" "X49325" "X49326" "X49327" "X49328" "X49329" "X49330" "X49331" "X49332" "X49333" "X49334" "X49335" "X49336" "X49337" "X49338" "X49339" "X49340" "X49341" "X49342" "X49343" "X49344" "X49345" "X49346" "X49347" "X49348" "X49349" "X49350" "X49351" "X49352" "X49353" "X49354" "X49355" "X49356" "X49357" "X49358" "X49359" "X49360" "X49361" "X49362" "X49363" "X49364" "X49365" "X49366" "X49367" "X49368" "X49369" "X49370" "X49371" "X49372" "X49373" "X49374" "X49375" "X49376" "X49377" "X49378" "X49379" "X49380" "X49381" "X49382" "X49383" "X49384" "X49385" "X49386" "X49387" "X49388" "X49389" "X49390" "X49391" "X49392" "X49393" "X49394" "X49395" "X49396" "X49397" "X49398" "X49399" "X49400" "X49401" "X49402" "X49403" "X49404" "X49405" "X49406" "X49407" "X49408" "X49409" "X49410" "X49411" "X49412" "X49413" "X49414" "X49415" "X49416" "X49417" "X49418" "X49419" "X49420" "X49421" "X49422" "X49423" "X49424" "X49425" "X49426" "X49427" "X49428" "X49429" "X49430" "X49431" "X49432" "X49433" "X49434" "X49435" "X49436" "X49437" "X49438" "X49439" "X49440" "X49441" "X49442" "X49443" "X49444" "X49445" "X49446" "X49447" "X49448" "X49449" "X49450" "X49451" "X49452" "X49453" "X49454" "X49455" "X49456" "X49457" "X49458" "X49459" "X49460" "X49461" "X49462" "X49463" "X49464" "X49465" "X49466" "X49467" "X49468" "X49469" "X49470" "X49471" "X49472" "X49473" "X49474" "X49475" "X49476" "X49477" "X49478" "X49479" "X49480" "X49481" "X49482" "X49483" "X49484" "X49485" "X49486" "X49487" "X49488" "X49489" "X49490" "X49491" "X49492" "X49493" "X49494" "X49495" "X49496" "X49497" "X49498" "X49499" "X49500" "X49501" "X49502" "X49503" "X49504" "X49505" "X49506" "X49507" "X49508" "X49509" "X49510" "X49511" "X49512" "X49513" "X49514" "X49515" "X49516" "X49517" "X49518" "X49519" "X49520" "X49521" "X49522" "X49523" "X49524" "X49525" "X49526" "X49527" "X49528" "X49529" "X49530" "X49531" "X49532" "X49533" "X49534" "X49535" "X49536" "X49537" "X49538" "X49539" "X49540" "X49541" "X49542" "X49543" "X49544" "X49545" "X49546" "X49547" "X49548" "X49549" "X49550" "X49551" "X49552" "X49553" "X49554" "X49555" "X49556" "X49557" "X49558" "X49559" "X49560" "X49561" "X49562" "X49563" "X49564" "X49565" "X49566" "X49567" "X49568" "X49569" "X49570" "X49571" "X49572" "X49573" "X49574" "X49575" "X49576" "X49577" "X49578" "X49579" "X49580" "X49581" "X49582" "X49583" "X49584" "X49585" "X49586" "X49587" "X49588" "X49589" "X49590" "X49591" "X49592" "X49593" "X49594" "X49595" "X49596" "X49597" "X49598" "X49599" "X49600" "X49601" "X49602" "X49603" "X49604" "X49605" "X49606" "X49607" "X49608" "X49609" "X49610" "X49611" "X49612" "X49613" "X49614" "X49615" "X49616" "X49617" "X49618" "X49619" "X49620" "X49621" "X49622" "X49623" "X49624" "X49625" "X49626" "X49627" "X49628" "X49629" "X49630" "X49631" "X49632" "X49633" "X49634" "X49635" "X49636" "X49637" "X49638" "X49639" "X49640" "X49641" "X49642" "X49643" "X49644" "X49645" "X49646" "X49647" "X49648" "X49649" "X49650" "X49651" "X49652" "X49653" "X49654" "X49655" "X49656" "X49657" "X49658" "X49659" "X49660" "X49661" "X49662" "X49663" "X49664" "X49665" "X49666" "X49667" "X49668" "X49669" "X49670" "X49671" "X49672" "X49673" "X49674" "X49675" "X49676" "X49677" "X49678" "X49679" "X49680" "X49681" "X49682" "X49683" "X49684" "X49685" "X49686" "X49687" "X49688" "X49689" "X49690" "X49691" "X49692" "X49693" "X49694" "X49695" "X49696" "X49697" "X49698" "X49699" "X49700" "X49701" "X49702" "X49703" "X49704" "X49705" "X49706" "X49707" "X49708" "X49709" "X49710" "X49711" "X49712" "X49713" "X49714" "X49715" "X49716" "X49717" "X49718" "X49719" "X49720" "X49721" "X49722" "X49723" "X49724" "X49725" "X49726" "X49727" "X49728" "X49729" "X49730" "X49731" "X49732" "X49733" "X49734" "X49735" "X49736" "X49737" "X49738" "X49739" "X49740" "X49741" "X49742" "X49743" "X49744" "X49745" "X49746" "X49747" "X49748" "X49749" "X49750" "X49751" "X49752" "X49753" "X49754" "X49755" "X49756" "X49757" "X49758" "X49759" "X49760" "X49761" "X49762" "X49763" "X49764" "X49765" "X49766" "X49767" "X49768" "X49769" "X49770" "X49771" "X49772" "X49773" "X49774" "X49775" "X49776" "X49777" "X49778" "X49779" "X49780" "X49781" "X49782" "X49783" "X49784" "X49785" "X49786" "X49787" "X49788" "X49789" "X49790" "X49791" "X49792" "X49793" "X49794" "X49795" "X49796" "X49797" "X49798" "X49799" "X49800" "X49801" "X49802" "X49803" "X49804" "X49805" "X49806" "X49807" "X49808" "X49809" "X49810" "X49811" "X49812" "X49813" "X49814" "X49815" "X49816" "X49817" "X49818" "X49819" "X49820" "X49821" "X49822" "X49823" "X49824" "X49825" "X49826" "X49827" "X49828" "X49829" "X49830" "X49831" "X49832" "X49833" "X49834" "X49835" "X49836" "X49837" "X49838" "X49839" "X49840" "X49841" "X49842" "X49843" "X49844" "X49845" "X49846" "X49847" "X49848" "X49849" "X49850" "X49851" "X49852" "X49853" "X49854" "X49855" "X49856" "X49857" "X49858" "X49859" "X49860" "X49861" "X49862" "X49863" "X49864" "X49865" "X49866" "X49867" "X49868" "X49869" "X49870" "X49871" "X49872" "X49873" "X49874" "X49875" "X49876" "X49877" "X49878" "X49879" "X49880" "X49881" "X49882" "X49883" "X49884" "X49885" "X49886" "X49887" "X49888" "X49889" "X49890" "X49891" "X49892" "X49893" "X49894" "X49895" "X49896" "X49897" "X49898" "X49899" "X49900" "X49901" "X49902" "X49903" "X49904" "X49905" "X49906" "X49907" "X49908" "X49909" "X49910" "X49911" "X49912" "X49913" "X49914" "X49915" "X49916" "X49917" "X49918" "X49919" "X49920" "X49921" "X49922" "X49923" "X49924" "X49925" "X49926" "X49927" "X49928" "X49929" "X49930" "X49931" "X49932" "X49933" "X49934" "X49935" "X49936" "X49937" "X49938" "X49939" "X49940" "X49941" "X49942" "X49943" "X49944" "X49945" "X49946" "X49947" "X49948" "X49949" "X49950" "X49951" "X49952" "X49953" "X49954" "X49955" "X49956" "X49957" "X49958" "X49959" "X49960" "X49961" "X49962" "X49963" "X49964" "X49965" "X49966" "X49967" "X49968" "X49969" "X49970" "X49971" "X49972" "X49973" "X49974" "X49975" "X49976" "X49977" "X49978" "X49979" "X49980" "X49981" "X49982" "X49983" "X49984" "X49985" "X49986" "X49987" "X49988" "X49989" "X49990" "X49991" "X49992" "X49993" "X49994" "X49995" "X49996" "X49997" "X49998" "X49999" "X50000"
"1" -1.30425921109453 -7.21204058358593 -11.3420670564906 -378.383862784024 -380.242964775894 -382.235746792515 -385.960845372209 -388.367671203986 -391.05425326075 -393.267764382906 -398.082348635888 -403.193494924778 -407.145685772654 -408.607455759162 -411.472438345434 -415.146129783129 -422.333536783861 -425.448186549968 -426.84943679026 -429.14396364254 -431.337907922097 -434.016530677455 -436.060769680616 -437.326318848872 -439.555770936547 -442.750159234398 -452.004850176996 -453.745439837562 -455.149555801706 -456.61653394423 -458.630112145407 -460.978461828087 -463.150537184499 -465.277413934922 -466.499650170552 -471.188986979615 -472.378261855932 -474.068051407505 -476.13037742331 -478.769798144141 -481.767516254409 -483.560096037062 -485.344225363997 -487.3257458165 -496.178071705826 -498.588129137129 -501.199541884235 -502.932168384083 -506.166371232205 -557.441172824353 -573.592134321824 -587.325349281469 -588.654627705714 -590.611111642818 -593.888244693929 -596.060695480038 -598.439584491981 -600.412637990298 -602.594442791441 -605.042074470362 -608.537029658402 -611.008878332173 -622.309779110165 -623.677060349878 -625.718335717463 -628.206489720027 -630.861974616293 -632.54595730117 -633.692185490546 -637.285597586191 -639.634245184415 -641.323102473856 -643.995568954726 -645.392784307701 -648.608968148306 -650.92944038371 -652.030031595958 -654.748314471174 -662.962918749465 -666.035523179698 -667.546649460214 -668.618157456103 -670.625108614446 -717.354556932238 -720.357084546192 -722.365334005998 -723.861283805933 -725.531192534582 -728.124372360794 -732.316004561351 -734.491943346944 -735.964776002119 -738.00410361166 -739.866886094657 -743.30984100283 -806.277138937453 -810.203403070354 -811.804323883996 -816.763465855433 -820.939782810045 -1.35034351569402 -8.89446050430618 -10.3203188045141 -65.7332057177039 -68.0644868594125 -69.837907792175 -73.0972773906736 -75.1274875703244 -77.4152869096663 -80.5443077287114 -85.6658930008172 -88.2167073325841 -90.9459292990327 -92.5355720554712 -94.4300062998009 -98.8831369341521 -102.757766077876 -105.358374725889 -106.841800044635 -109.022352183941 -112.893498370645 -116.495222348645 -118.573362001967 -119.98755002084 -121.665327005701 -125.088720110424 -128.864365776311 -131.723342324314 -133.051504411995 -134.765747987493 -137.786451560984 -140.900780888387 -144.108640557105 -146.078852361336 -147.33032925692 -150.235510891059 -151.885686533417 -153.257207625191 -155.94425036934 -158.696453155648 -160.695909294635 -162.579691257867 -164.280737037412 -166.90199297819 -188.133489643456 -191.25502057387 -193.874779642856 -195.512233113278 -198.121413309911 -202.734467897593 -206.297924265227 -216.933838758859 -218.164724254388 -219.477605555684 -222.557437088727 -226.339561592132 -228.711276676276 -230.659881149017 -232.53730070252 -235.255793195278 -238.662658989548 -240.875567683415 -249.588008007325 -250.832139634732 -252.819325035988 -255.569576593234 -258.611615818175 -260.565308410133 -261.759407431574 -264.544105673617 -267.358558865674 -270.950488000571 -273.363183837137 -274.761883629783 -281.046401485033 -282.996041702829 -284.113553448507 -286.735784799758 -290.521904194418 -293.37477116159 -295.394608869705 -296.619710291215 -298.765109662096 -309.968254745143 -312.628136612796 -314.961807126631 -316.483279666537 -318.248292161729 -320.917880075543 -323.148796341933 -325.534280435395 -326.756748121317 -328.776535079697 -330.903663524702 -334.515003833292 -370.198425351526 -373.317958584246 -375.062842241701 -378.067714380291 -381.693722145842 -1.2925501886003 -7.36268766656991 -24.7908610677046 -76.2107446921098 -78.4799064422744 -80.2350615424476 -84.0172361289807 -85.5856789419338 -87.5867435719962 -90.1741995843356 -93.8827974443768 -97.0951091298902 -100.076985227097 -101.551158920771 -104.337816692447 -108.194365873722 -113.082885543663 -115.490240943886 -117.074568949667 -119.771417440884 -123.159793476605 -127.602403125628 -130.212432724049 -131.477003265083 -133.340786671739 -137.06573199401 -158.05076813962 -160.032791121473 -161.499640016247 -163.241418788831 -165.404338521205 -169.145991360999 -172.767933145783 -174.747744225147 -175.927805603348 -178.612162859345 -180.861644107402 -182.238677590161 -184.87612296854 -187.934500725602 -190.54043035298 -192.301475958838 -193.905713977969 -196.107915923475 -225.715576561211 -227.934193769888 -230.488796591804 -232.291541637732 -236.005881359977 -273.030491994424 -288.921215263194 -333.904288342461 -345.072617124251 -350.532031949486 -379.60614810147 -394.527123649036 -396.703924185293 -398.624669348824 -400.677361059909 -403.455066051455 -406.50904288266 -409.324580891182 -413.919228966771 -415.249261784825 -417.989637866726 -421.149438821408 -424.065455894506 -426.053419627103 -427.186414790952 -429.162603981659 -432.034386767061 -436.965461012243 -439.200697111438 -440.555918253345 -448.072493761421 -450.516179205998 -451.565447291872 -453.783225591564 -457.586751437165 -460.4868924468 -462.19308479123 -463.416171167579 -465.98693726867 -469.667210862941 -474.11921594372 -476.8305552536 -478.393367422886 -480.132131219158 -482.964241048218 -487.902728045826 -490.083387756026 -491.340364871408 -493.916246278157 -496.259062947174 -499.905009129585 -530.094592448409 -533.997382186973 -535.75833804611 -537.924902586006 -541.339933790462 -1.28810986318552 -6.69984842349897 -10.063973128271 -325.548574127336 -327.490548224891 -362.92036336891 -365.266669679303 -366.832240753019 -369.2984671656 -372.469703641929 -376.855098401538 -378.890724921888 -382.078658201473 -383.74361236469 -385.993493027979 -390.96506395459 -395.588815326795 -398.806997694485 -400.435117727254 -402.348351566413 -404.408355049834 -407.464073274944 -409.794183392327 -411.117512461276 -413.161123506337 -416.158377043767 -444.056327585814 -446.824992143152 -448.144302708893 -449.619555210327 -452.794399278796 -456.777018784832 -459.85197176507 -462.711088907542 -463.833586209171 -467.014634979047 -468.206652155765 -469.578943263416 -472.123029230866 -475.133394603726 -477.043574542643 -479.118633574003 -480.710199113698 -483.339774342341 -545.330163575073 -548.614961471575 -550.622883192297 -552.369248120953 -554.923003971057 -559.254050851262 -567.13865079672 -579.558695412772 -580.728450491916 -582.341115317124 -585.347078401993 -587.775208011752 -590.109388287992 -591.905047207536 -594.319199266493 -596.545954297197 -600.856213109078 -605.108022434089 -608.353230631063 -609.581813311121 -611.911597014816 -615.604659994573 -618.656478947324 -620.357495165571 -621.482249362025 -623.663395604486 -627.198298678417 -629.850845128716 -631.590150552956 -633.110925644032 -648.686874362622 -651.745117070048 -653.040089148346 -656.542062441497 -660.35432299263 -663.391911561794 -665.027740767695 -666.101611736056 -668.214348116925 -730.136027812653 -733.3462423507 -735.417152266524 -736.839110933918 -739.069664870806 -741.314806054692 -744.643594109629 -747.010134903185 -748.466349970356 -750.293978902866 -752.372164310104 -754.931007233243 -767.937185862299 -772.208025300655 -773.767994707237 -776.124672653864 -779.652888418557 -1.26080142606687 -6.80090828647836 -9.37805917353656 -334.274099245387 -336.022615245963 -349.698698844379 -352.297228987926 -354.055932965116 -356.15463297617 -358.726657035469 -369.700290941088 -372.124954468827 -375.00718623556 -376.767558546287 -380.331271325281 -383.75789298725 -388.758529559509 -391.029204971117 -392.845063253954 -394.999877028987 -397.831362519178 -401.928975175981 -403.879982096441 -405.096460024065 -406.691591678156 -409.130423342336 -432.067925704932 -434.9327126404 -436.162389806069 -437.639102183586 -440.304236468074 -443.591445137567 -446.58013383597 -449.100922298244 -450.192912847736 -454.829390169868 -456.023950880873 -457.493237190741 -461.156560119864 -463.585260167065 -465.864408959676 -467.863734213919 -469.783071338662 -472.369749899511 -483.001840831049 -485.628432064557 -487.924800581338 -489.591106178804 -491.994732970804 -495.491429248314 -501.334715357637 -541.19227349696 -542.368853853543 -543.936794870307 -546.98172437025 -550.054951443995 -553.41415842284 -555.27216543135 -557.849512116445 -562.191058834887 -565.585702715024 -568.355997684863 -574.495514927065 -575.837805977348 -578.462936441412 -581.491745650091 -584.359488665389 -585.992715880398 -587.132626081066 -589.404710347952 -591.370073528976 -594.261710468878 -596.520310871646 -597.975628940402 -601.742795515093 -604.317318266246 -605.402001373774 -608.208087129101 -622.238578113497 -624.73644702431 -626.656003553846 -627.693099555108 -630.412310970974 -674.471662413004 -677.078265335925 -679.213314035533 -680.912844076867 -682.946021865438 -685.104851369745 -687.724368457648 -690.305833331996 -691.973568303252 -693.951695378521 -695.903356547076 -698.838506403119 -786.660391834644 -789.809506006106 -791.689337081152 -795.563739986826 -798.420486617022 -1.27567322333859 -6.74872894263775 -10.3297532450691 -394.415035932827 -396.583722300052 -434.41169021063 -437.223960106164 -439.173625870771 -441.11431149121 -443.344008027969 -448.430581432019 -450.548731687002 -453.585998510384 -455.107968419566 -458.375491185107 -461.190137180851 -465.08515407344 -467.883128839965 -486.48433275657 -489.721412192585 -491.109618617146 -502.299819192498 -504.413129308462 -505.959587740542 -507.526707053797 -510.582193964245 -518.344173035796 -520.750209304518 -522.095292739193 -523.613979329448 -525.731173977063 -529.715538683083 -532.222929539093 -534.699341117451 -535.83718095198 -538.956691018951 -540.632690406717 -541.994399225761 -544.766890963751 -547.070055165163 -549.702742618746 -551.413424362407 -553.393504685715 -556.026588954675 -560.204627028985 -562.692903099454 -564.89064315762 -566.698122323118 -569.323036916338 -572.965888225914 -588.827730388034 -597.926731823034 -599.085413253264 -600.930718533054 -603.656646645695 -606.850691639028 -609.2663760924 -611.240220767537 -612.94238772849 -615.134261711832 -618.889953396722 -622.295913634515 -625.990795909676 -627.339165072518 -629.57461927699 -632.155026275971 -635.098695528338 -636.842113774788 -637.95490216275 -640.429085000806 -644.500093519096 -647.314357916472 -649.316008563878 -650.881964642278 -654.95561125896 -657.197368591799 -658.272145222686 -661.338155361866 -673.391821203958 -677.083003195962 -678.830045887768 -680.092144455494 -682.080824464346 -685.97699032349 -688.339977960331 -690.790673455184 -692.4468889215 -694.264956653138 -696.311283565939 -700.220722899031 -703.280084527484 -704.674759820369 -706.316828173712 -708.131322446561 -711.170178879876 -752.890870848048 -755.748752260538 -757.352687778645 -760.486256794273 -764.015703263402 -1.28148984677993 -7.85499777454551 -27.9784379878809 -67.9127084966818 -70.691884136049 -72.5251779521104 -75.2920330742568 -76.8459797749627 -79.3326728741156 -81.9626493469708 -92.508075183085 -95.250709118204 -98.6241284133714 -100.327776323488 -104.285899263325 -108.859477506643 -112.820998989639 -115.251917471187 -116.874778356168 -122.017743751513 -124.101150404145 -128.012050387494 -130.572305747408 -131.844022003422 -133.274515538876 -135.706806926558 -152.595913784161 -155.013876805649 -156.440279158382 -158.294703400068 -160.575485362442 -164.366208856832 -166.898407213454 -169.33609399975 -170.571817902514 -173.782695044742 -175.426493511437 -176.736091493381 -179.45855998427 -182.957310586235 -185.131658634879 -187.157642829678 -188.888390661601 -191.014127090383 -221.194510677921 -223.27933498926 -226.422098553611 -228.098043156675 -231.075803278154 -239.510482551497 -251.578100395696 -261.873214575617 -263.196139588537 -264.875004385704 -267.727383303202 -271.375029728049 -273.65610277742 -275.419110720123 -277.412796824225 -280.264463936817 -283.594449453533 -286.631759133945 -290.903188379179 -292.064129333992 -293.964724532983 -296.753952311854 -299.190708889779 -300.725252297709 -301.833862344915 -304.247598404692 -306.85554628276 -309.500074732143 -311.333483315535 -312.584018448027 -316.002404158899 -319.08939339124 -320.278065307666 -322.916381506116 -336.948804613652 -339.511038717884 -341.713604640463 -342.939820781975 -344.784613099758 -356.287197507677 -359.811751124664 -362.082039816677 -363.728256401796 -365.221314457153 -367.803277985973 -371.241843880027 -373.355204814117 -374.819002720557 -376.482459636735 -378.266349216582 -382.711122493428 -415.414892838085 -418.198782711636 -419.939667693478 -422.666548199384 -425.377870935305 -1.34122412112877 -7.93687713829519 -15.3699966744057 -55.9330372157575 -58.590091321527 -60.3108002362149 -62.671851535926 -64.4093836401725 -66.6434576394706 -69.7553793939172 -73.5491351527525 -76.1066660292913 -78.7079717709955 -80.4713962576078 -83.2560498490838 -85.8979979987576 -92.3382682496584 -98.2238468972185 -99.6209076286165 -102.087450851511 -105.316002339723 -108.648039692526 -110.773233679626 -111.993774067711 -113.603856036082 -116.898924512744 -127.152931726042 -129.607557858744 -130.955982163337 -132.820799587455 -135.418305113701 -137.916665853812 -140.963749286542 -143.344392982955 -144.514137201647 -146.532436649277 -147.9735487087 -149.670675009806 -152.484030811067 -158.934495565976 -162.159150637525 -163.907992483219 -165.724904350484 -167.705308745306 -176.122661765603 -180.159802771459 -182.740119023424 -184.321561901949 -187.007620321367 -198.21539002311 -201.731872882854 -207.859785956046 -209.02669442424 -210.638104581073 -213.535787787717 -216.491547979901 -218.944658575024 -220.57126727062 -222.623777517783 -225.184299213865 -229.36386343008 -232.542425466948 -236.375608165654 -237.603708996645 -240.286494738273 -243.328617072258 -246.274859709737 -247.868900416799 -248.970959105136 -251.601030608182 -254.74237648796 -257.219935181898 -259.351463180089 -260.88222076949 -263.880601091453 -265.642825941711 -266.712187602607 -269.790183571606 -273.723860706841 -277.160648936452 -278.797547430624 -280.188829673818 -281.867508103736 -287.356931803335 -289.77061833899 -292.03761362881 -293.578427767202 -295.880158561258 -299.239618824702 -301.801551675917 -304.27363038888 -305.755309457679 -307.90900112039 -309.892182311343 -312.485799570565 -354.556084992982 -357.31941687983 -358.965522182516 -361.291437868212 -367.385660338752 -1.24742470121233 -7.2970409175759 -10.2651442452823 -62.6825038936624 -65.5822078613812 -67.2103975430235 -70.7598922559719 -72.96662983975 -75.9330932569115 -78.3849037070437 -146.022191333456 -179.638917713519 -182.127094587355 -195.081184832912 -198.122014694148 -201.566067812729 -206.524699133528 -208.943482483519 -210.299563040494 -212.347697218487 -215.085792116792 -219.835037010886 -221.681847535302 -222.866073064425 -224.454967929224 -227.750716266231 -236.299833827683 -238.793414720115 -240.060927385388 -241.937113013973 -243.970458897079 -247.362537180456 -249.983830352868 -252.291168072514 -253.587178239872 -256.311403875971 -257.735376882077 -259.611082530714 -262.360381589609 -266.257688221152 -268.963366481381 -270.552779751961 -272.159828711417 -274.534590656318 -470.084366523085 -524.38730310413 -527.078480855089 -533.733821175745 -535.4922414826 -594.110440932021 -605.400639879482 -628.479232234224 -629.784490835258 -631.442907294822 -633.996464904863 -638.015662356279 -640.34206757679 -642.620509699323 -644.519935919607 -646.680892037945 -651.166377226809 -653.398258981729 -660.041534164783 -661.222674044819 -662.950057260765 -666.018277164522 -668.189522390328 -669.980775451386 -671.168283539691 -673.015030886213 -676.305692385908 -679.391023391256 -681.090664167793 -682.321974291679 -688.820557644321 -690.952378803841 -692.034120936382 -695.387447330599 -698.788294632144 -702.640961191009 -704.643206665781 -705.669864022867 -708.220381929348 -714.356155306477 -717.04615015827 -718.893230691635 -720.689402097245 -722.885208016054 -725.031989446571 -729.459943591432 -731.463004232515 -732.609130856268 -734.506528877706 -736.574953199728 -740.096553856737 -828.291803985461 -831.956097188674 -833.516392478344 -836.920297596852 -840.084279177545 -1.30993346100109 -6.91753128081724 -9.69382678168329 -336.866211161919 -339.496856934576 -348.870316798629 -351.282438986868 -352.958654868217 -355.195832065494 -357.938409431962 -361.352045114001 -363.905172862402 -367.03779735249 -368.608579742435 -371.113678050358 -375.05645509053 -377.66570245167 -380.701207715798 -382.737776894335 -384.924878260622 -387.670256367929 -390.538508917461 -392.489305851761 -393.829616155187 -395.590235159828 -398.485713709761 -400.668796018157 -402.921299823067 -404.823087977724 -406.783145370284 -409.051537543542 -412.922557628112 -416.403107044198 -418.54892258964 -419.602925706499 -422.200432642302 -424.017294807333 -425.701851922708 -427.98653654806 -432.155554867911 -433.908931218507 -435.66583124631 -437.399877358916 -439.850334694365 -629.343040921266 -632.218960365706 -634.30864134559 -635.701909481725 -638.623474664491 -689.751272193773 -705.91277514292 -732.069745738305 -746.004128536225 -757.496523555965 -772.144194361041 -799.059545162465 -804.390829567461 -816.612752391974 -821.26159127163 -824.406392344712 -843.997144928995 -846.45191896705 -852.541232483865 -853.819224962764 -855.813211030375 -859.55525655753 -862.06350034625 -863.676565036741 -864.832511716999 -866.972806214684 -870.124535056353 -872.730824173232 -875.087680089362 -876.660028642701 -880.94956847878 -883.028626336714 -884.135389135757 -886.29479757618 -891.672113857053 -894.693385873272 -897.199417549502 -898.484101800511 -900.78502241408 -932.977744546585 -936.15900372749 -938.283775309205 -939.901883408035 -941.768226885816 -944.628714933699 -953.047749191472 -955.545585958693 -956.799595075832 -958.888917843258 -961.401799438574 -964.485986765235 -1012.10878153452 -1015.08669963857 -1016.71766788842 -1018.90348595 -1025.2183742919 -1.30400796962988 -7.72082095745788 -10.0442987213664 -14.2050753966195 -17.4323573450825 -18.9945134054221 -21.4555501113123 -23.3120770998019 -25.467387072354 -28.6736551181526 -32.3951083738916 -34.8793156530935 -37.3433438236972 -38.9472404430938 -41.9640617285332 -46.0032243018495 -51.8399580792591 -55.0149734163152 -56.3980491601203 -58.89836386477 -62.08701013813 -69.3564576091722 -71.4580951851805 -72.751625229608 -74.2010400666428 -76.6291964216365 -80.6433049562056 -84.3709319643219 -85.5379351465193 -87.4680678250578 -89.5210328792621 -92.8464473492701 -95.6747531125597 -98.8347093670131 -100.136251718291 -102.690034075223 -104.116049645355 -105.727495079704 -108.632853579557 -112.631266480441 -114.982283753255 -117.062707123966 -118.703862725242 -120.727161421782 -141.390698434276 -144.164636036302 -146.684844367604 -148.18004922387 -151.819587855795 -159.469447876338 -164.826587198905 -182.580339151021 -183.86324210983 -185.862521681959 -189.539203436401 -192.778535492355 -194.947572531061 -196.59644966551 -199.164535735342 -201.477818346142 -206.029599447668 -209.297204254475 -213.420448138787 -214.640344333345 -216.74057234673 -219.385761477175 -222.42140003932 -223.940887717491 -225.133926750742 -227.090535023806 -229.999252116383 -232.661814834339 -234.759006575099 -236.214256257432 -239.705116890447 -242.474236024136 -243.603222010297 -245.756250788101 -249.575352828246 -252.875876869102 -254.759533327609 -255.839637865058 -258.577827870074 -262.769172011867 -265.489816972795 -268.344159662202 -270.055466018559 -271.573660249393 -274.648903607251 -278.361490246825 -280.624248267548 -281.837726444413 -284.063896846116 -286.206085748301 -288.892137824749 -373.652731287202 -377.389435495122 -379.07418473735 -381.875877199029 -384.892897567795 -1.27887686551987 -8.05019331335695 -9.4142330808977 -54.3737437801887 -57.1824053478812 -58.995104420981 -61.8131496247612 -63.529332335834 -66.4677403505874 -69.6811909298729 -73.5367603001291 -76.0564584787979 -78.2116696297501 -79.7290842924443 -81.9086406033207 -85.3246993065794 -88.9050466472979 -90.6954164030987 -92.224110085175 -94.3025172080793 -96.8594781079498 -101.401850813287 -103.882250130458 -105.212292168139 -106.586705331789 -109.350165623764 -141.338987141964 -142.963788819598 -144.148862904884 -145.792342124914 -148.581874113935 -150.405503165975 -153.549093714346 -155.869456581795 -156.9765885605 -159.321089381812 -161.036768572559 -162.683333860888 -165.468331842073 -168.377919447385 -170.955216977956 -172.87450916482 -174.75073908616 -176.704304190277 -181.069882046122 -184.765419119951 -187.816381354951 -189.507631814642 -192.365722077188 -195.260583133666 -198.456342482388 -215.57984072368 -216.840001758316 -218.561140700482 -221.383201829077 -224.586102221189 -227.426481567888 -229.36009181025 -231.299889303475 -234.011446166095 -237.408512651319 -239.558400679034 -246.010190194399 -247.275496218516 -250.101175677909 -254.049267010057 -256.589325649718 -258.097304033543 -259.25158062557 -262.094929812728 -265.802726033564 -268.308633151581 -270.242334256864 -271.824721754789 -275.402725926171 -278.317886506635 -279.352776559425 -282.722406705768 -292.227599750186 -295.355090972247 -296.880837712239 -298.027521020822 -300.481458191219 -337.499292455863 -340.694009284388 -342.924322169881 -344.566489797365 -346.135473062147 -348.776296314319 -354.091931738067 -357.336533723713 -358.429690606644 -360.631812519871 -363.220004822583 -365.904634114378 -434.059358603989 -436.495474896196 -438.154959935731 -441.064387455145 -497.864914269138 -1.29156713303172 -6.66235297231496 -10.2459777700856 -44.9747739521078 -48.3630146425558 -50.0892851634321 -53.6414555335868 -55.6168172290342 -57.9913828954426 -61.1735871198177 -66.2922906517456 -68.9887087923196 -73.2791420982538 -74.9166327036663 -78.7621261719882 -81.5740935566083 -86.8421790871154 -89.7601955652951 -91.151956559498 -93.4954445704706 -95.9578144536253 -161.942789085677 -166.268137831429 -175.718524598541 -197.08173361565 -201.016556070832 -202.078996504343 -206.097764316644 -207.566992053056 -209.067873222173 -211.701350506757 -214.417085952178 -216.439224188906 -218.967640030578 -219.964089372639 -222.613757856244 -223.614483224355 -225.072071931699 -228.268972977561 -232.973102202865 -236.198059593633 -238.041948886872 -239.962409990292 -242.163770184962 -253.139986314228 -256.140705680975 -258.416622102696 -260.12240748551 -262.807447616916 -266.295109877533 -269.863028249592 -289.348639789856 -290.476874890225 -292.061725309124 -295.15866467046 -299.186926178886 -301.619771728849 -303.734793188102 -305.872092911036 -308.853935066846 -311.75919220921 -314.596812308305 -318.371286407855 -319.66737012774 -321.054108481915 -323.835968573577 -325.943168992231 -328.108358586589 -329.297465918269 -331.627713160404 -334.921224331433 -338.319968786357 -340.476479955618 -341.990487054689 -346.983788875563 -349.412822067763 -350.637167327957 -353.148153049531 -357.577202314022 -359.990346540427 -361.933728715292 -363.048479528604 -365.524373177364 -386.103281771312 -388.929172691058 -391.279597153583 -392.909305759961 -394.517747859804 -397.45795891126 -401.154959160485 -404.410144973281 -405.652603376603 -408.242026762982 -410.518782609436 -412.576342438158 -424.988350869795 -428.121143706462 -429.944992528337 -433.058520438493 -436.117143312649 -1.34326590148624 -10.3461824238415 -16.3935356633566 -112.094504692663 -114.040727983188 -115.882391417054 -118.848247821632 -120.535884988954 -122.586639558764 -125.668392633921 -128.664197241839 -131.83380664831 -135.021164516543 -136.660229571808 -139.013848579648 -143.220053998082 -146.928505203036 -149.984732656122 -151.307095909813 -153.850944074942 -157.243161792668 -162.692302123311 -165.039995588324 -166.377249467155 -168.062023870682 -170.753092449966 -187.245983987227 -189.89559047492 -191.410205743294 -193.35944850046 -195.829050666695 -198.221664503148 -201.900189000482 -204.813334428807 -205.916652524096 -208.240587776829 -209.866505452284 -211.199868310491 -215.030716524317 -217.577428786519 -219.935701155565 -221.794946811511 -223.722614249463 -226.532751823442 -242.816930817528 -245.230451237065 -247.333337339222 -248.747459629223 -251.378804634681 -277.652197062186 -281.373898978771 -285.325020631791 -286.591096530635 -288.433505583135 -291.424534676908 -295.031931688662 -297.206762830343 -299.061677686414 -300.975777482426 -304.135865399833 -307.583027156889 -309.978168292308 -313.728817246263 -314.902195128771 -316.818111743605 -319.552041125727 -322.613565556352 -324.519014095601 -325.614461480058 -328.292732234183 -330.544708269735 -332.964384252822 -334.889737651399 -336.209684658269 -338.957637562836 -341.449943716533 -342.605272932226 -345.56632523558 -351.359589319539 -353.427843735929 -355.59156906352 -356.583896656884 -360.094625213289 -416.18508629039 -419.606520471526 -421.40093412354 -423.262355345355 -424.94174963057 -428.516539100789 -432.217187922847 -434.247576331063 -435.628395607487 -437.560831690921 -439.250471133521 -444.517436977613 -534.684677883582 -539.017368720816 -540.716197577158 -543.427936476067 -546.383175592199 -1.30463932631964 -7.31504176218583 -10.7484502803128 -323.320288835748 -324.970988798038 -326.64196078079 -329.577167686523 -331.388885680069 -333.64625332125 -336.070653888583 -367.7760281452 -370.407799542148 -373.332923734343 -375.111880473885 -378.010800107999 -380.355292955593 -384.340904306118 -387.366176691806 -389.080662269142 -391.290318650161 -393.98415331928 -397.211960102455 -399.217463886268 -400.484747215755 -402.1274798508 -404.969408007572 -426.065527125117 -428.348826861431 -429.632828748214 -431.646270471158 -433.954160658244 -436.47092483349 -439.270434677203 -442.491919486836 -443.492408548738 -447.955621156368 -449.197742350674 -450.739475693569 -453.94844241425 -458.366476242735 -460.427784434438 -462.043332826318 -464.12870889425 -467.211505580249 -517.185196329654 -519.806192426691 -522.545922390015 -524.283298141664 -528.400961687872 -531.213942417001 -534.132554460548 -537.829706861784 -539.052236160634 -540.650228203571 -543.944284172412 -547.908627389764 -549.886703230893 -551.712484732571 -553.387479692311 -556.192988835841 -558.754103172446 -561.226923608005 -570.867020526068 -572.162067343168 -574.339449850228 -576.952727229973 -580.8559918273 -582.318094586294 -583.449379217367 -586.754066178441 -589.369865754221 -592.267251464313 -594.402190578962 -595.847854684055 -599.45624959441 -602.010951143672 -603.181793749368 -605.586330164686 -612.640075086976 -614.921876059868 -616.74741240381 -618.036788730927 -619.877567675798 -690.167802631844 -692.579998901419 -695.097838688298 -696.614526857642 -698.029138263339 -700.329824500739 -703.89818751911 -706.171798424521 -707.563559580493 -710.090058305745 -712.354064208314 -715.516590660987 -745.520600690044 -748.319672695627 -749.944279139084 -752.111911459392 -755.553430859548 -1.31155434136831 -8.8654952890789 -12.8005463046638 -22.3212425166776 -25.9316867382302 -27.7573550156664 -30.4295070082285 -32.5424158892934 -34.615616606959 -38.8520196070113 -64.2519610933651 -66.4820209732929 -69.3449739261348 -71.14844265569 -74.1894492617448 -76.5131262172374 -79.3106000043029 -82.1913132516824 -83.6198144015505 -85.9665892924245 -88.4180166833345 -91.3246941842469 -93.3824821978448 -94.7760960758058 -96.6267542167726 -98.964048854356 -110.068030186503 -112.425805688489 -113.811869247345 -115.349989290288 -118.816220774139 -121.593403195031 -125.000497997347 -127.174025251267 -128.391943170666 -130.606168590752 -132.598939027452 -134.512311630126 -137.165008154639 -139.721319542057 -141.90023688458 -143.819404200111 -145.467068932683 -147.282261750637 -186.67976146521 -189.098702373935 -192.424036736511 -194.121018389431 -197.044588689007 -199.789946760032 -202.713974708666 -227.962191529848 -229.220809613976 -231.077831589947 -233.648481612044 -236.084325799102 -238.950319672802 -240.932983936738 -242.914170077191 -245.748247934912 -248.917050402632 -251.943273359818 -255.716412744102 -257.010961596603 -259.680083423226 -262.600934008425 -264.675276470211 -266.382122143712 -267.510438671681 -270.027667350906 -273.368999218125 -275.850772117938 -277.9523402922 -279.373763455092 -282.347715722106 -284.668967115435 -285.726211660075 -288.147180907913 -294.132728795741 -298.469574108283 -301.053663344262 -302.08878155825 -304.074266468794 -307.519933066535 -310.430627391942 -312.641941023749 -314.259536619986 -315.715933095365 -318.493576482778 -323.625702539869 -327.504045773908 -328.928577338647 -330.964774550521 -332.985592864909 -336.722635924656 -379.114207879105 -383.049992706651 -384.886428877098 -387.790844499302 -390.308454162865 -1.34821407548438 -8.57475789310687 -44.3259702561565 -91.7392631737753 -93.7336649330458 -95.3888324636932 -98.632460906344 -99.9641939481696 -101.881891014457 -104.220040675088 -131.429970003629 -134.302882634244 -137.670614771376 -139.093685295304 -142.65994673009 -146.241498210381 -149.812625219243 -153.021724022412 -155.741704819502 -158.030457645452 -161.053938399371 -163.937696576774 -166.75523989282 -168.093438911279 -170.067572265774 -172.855058584575 -198.849125606876 -203.121415794441 -204.567339118336 -205.962184620007 -208.830536074048 -211.317610737016 -213.693212172746 -216.592590519257 -217.802529247874 -220.952472937061 -222.61707959848 -223.896858695779 -226.117626138198 -229.283895983503 -231.5271848633 -233.308809752361 -234.964965706974 -237.849421551423 -287.127197848517 -290.180305847616 -292.739931642237 -294.387519930314 -297.796370228065 -301.928277466185 -306.058868311342 -328.079226597382 -329.32912373811 -331.317655502889 -334.839772893254 -337.946460003804 -340.175695711294 -342.265123257643 -343.939231578895 -346.663381727797 -349.441959942339 -352.071784568038 -356.669732815267 -357.991694941645 -359.987951818837 -362.968534774432 -366.485083288364 -368.127866214147 -369.284247928654 -371.359475677421 -378.154021625773 -381.443358955627 -383.976248791767 -385.526588874037 -388.732693162742 -390.995761113539 -392.026418613642 -393.982172225678 -397.673823144991 -403.756785928807 -406.125698405609 -407.248879442733 -409.637356784182 -418.964870292663 -422.44591489757 -424.643074861815 -426.410400511842 -428.242718090022 -430.815304106284 -434.51972798401 -436.90699152015 -438.143169041485 -441.359689423824 -443.619951268524 -446.256692786918 -496.617213957431 -499.974124533481 -501.690165579472 -505.105969291305 -508.250652212984 -1.25957496451881 -6.62372812853644 -9.72909341421424 -388.823657999917 -391.000809634637 -411.989627717952 -414.412378304269 -416.022633367059 -418.067188889379 -421.748143824583 -461.590004257866 -464.191359138496 -468.074527364433 -469.589705212311 -472.545929764275 -474.969258571794 -480.323795896943 -483.422624490316 -484.690427129609 -486.958208077881 -489.37807858447 -491.983246400743 -493.836279266681 -495.108149906656 -496.822586376914 -499.083022631729 -501.481486932413 -504.669219415409 -507.317695655071 -509.323217704438 -511.838406188981 -514.349026628191 -517.010887237214 -518.950308663503 -520.128770939672 -522.910465406803 -525.006138136906 -526.563415639089 -530.17972657268 -543.216216280969 -545.241240810451 -546.691839058232 -548.731567405739 -550.752737397717 -577.942048203683 -579.736348145557 -582.104425152366 -584.025310832149 -586.812493397536 -589.959785303234 -594.276228594714 -621.000110962714 -622.243364669153 -624.18270752338 -628.660720531569 -631.345714218416 -633.76136482233 -635.433067473594 -637.912784321005 -640.415778417633 -643.39020350269 -645.658922666246 -653.115423818729 -654.37163868108 -657.219442966183 -660.905568187817 -663.035818859049 -664.749849448538 -665.864642598342 -668.201555669954 -670.777654640758 -673.087363894192 -674.737089392277 -676.203634145732 -679.451065309395 -683.602302500139 -684.706460595067 -687.445749007633 -698.992733666814 -701.235867579661 -703.21215446618 -704.535583975619 -706.557512513535 -712.491530246174 -714.908978017953 -717.184111626223 -718.742749894563 -720.23524986789 -722.992205355591 -726.419808447162 -729.025856646281 -730.414327621809 -732.550042344206 -734.29035116156 -737.671260129313 -849.526226994851 -852.693300876217 -854.286195799268 -856.753647098432 -861.581927830337 -1.24498204016386 -7.05013426458065 -8.6863618094703 -14.1122488412451 -20.4087711905599 -22.1097860525067 -26.0575435427253 -28.1680767170686 -30.3836964431622 -32.6694829358529 -36.4107834354658 -39.0738358568262 -42.7977483432894 -44.3644753716001 -47.2543708427355 -50.83480239874 -54.4592258510644 -57.071764728519 -58.6803257392525 -60.5826673373866 -62.9196030400775 -69.1202014412444 -71.431086044927 -72.7469365064615 -74.2290235343316 -79.1577077498835 -94.3616752647542 -96.1485574820161 -97.4677614292931 -98.9506811540421 -101.348741090626 -104.50306118764 -107.421709035138 -110.309698843449 -111.505244694379 -114.112717327879 -116.081323253605 -117.586044650033 -120.304052237919 -122.962622983152 -125.870013517781 -127.670548166224 -129.594375353973 -132.118537183823 -144.973545227337 -147.621481687239 -149.494435926755 -151.282901316047 -153.804922067836 -157.964667866655 -161.23707094534 -166.062500106936 -167.265460735129 -168.971085974043 -172.365002640669 -175.397950321089 -178.279761553913 -180.516012816344 -182.183942457459 -184.647356009677 -188.315000839174 -190.997216494324 -194.684302288243 -195.855477021008 -197.669775420953 -199.742513242788 -202.369143282709 -204.298367157363 -205.450628328314 -207.892963008996 -210.435237030803 -213.443816696534 -215.459349300161 -216.99697953169 -220.631322366864 -223.06941391045 -224.179961432606 -226.706067702488 -237.460081605099 -240.502133745426 -242.052508599941 -243.086712237052 -245.813372011912 -288.257991169943 -291.105472204508 -293.676416539109 -295.63318026919 -297.321176194419 -299.232029068766 -301.785562602959 -304.693016963093 -306.121176513414 -308.252924868918 -310.309340824271 -312.82212656919 -403.316546607432 -406.464796629648 -408.089797551362 -410.708341975978 -413.211047536335 -1.25296520010201 -7.7143068913773 -40.3812965576081 -170.699627550622 -173.325540697052 -174.976743927079 -178.186908963026 -179.79078780736 -182.110057559631 -184.102837378042 -187.362216735491 -190.462131721008 -192.658088657438 -193.834805854191 -195.641719130499 -201.232640336485 -206.77198608914 -209.272123363796 -235.885417671061 -239.667231087813 -240.997220618181 -251.525513623349 -253.790395049674 -255.004184244931 -256.493366811834 -259.684559878353 -293.377284548546 -295.916652216731 -297.19270829213 -298.435007100075 -300.547946959777 -304.163742036951 -306.947311641465 -309.201841642812 -310.219324205257 -312.998654657026 -314.075268539659 -315.370403129831 -318.523002116384 -321.790841813995 -324.476602723137 -325.871479199179 -327.808627154081 -329.881523754801 -348.072354524902 -350.17139121795 -352.044440747822 -353.613400300992 -355.773779187812 -360.061976316091 -363.489181163661 -385.495011256654 -386.710170929728 -388.248981746694 -390.935961179235 -395.97661144176 -398.06759032406 -399.811940714527 -401.716973789006 -404.959693446637 -407.220231105441 -409.775417293562 -413.878046303092 -415.146484299563 -417.492234839046 -426.493076195071 -428.867577827689 -430.423312698581 -431.618485107898 -434.621267024507 -438.731195139801 -442.002156361608 -443.897307351338 -445.338081027272 -448.770428423596 -451.268549224465 -452.512161907318 -454.642191365213 -460.007347469967 -463.269769811493 -465.206790196151 -466.242788990044 -468.674579376031 -475.529168099256 -478.35454232103 -480.713249659167 -482.441370891958 -484.327827396326 -486.821851679466 -489.667558648233 -491.641053537438 -492.884961445645 -495.478147380689 -497.700892140042 -500.247674427088 -596.739771378977 -599.420425068947 -601.43671931376 -604.001184805608 -606.614785201307 -1.26656055577758 -7.37667397017576 -9.75252933873911 -365.532482698566 -367.352408346323 -385.394677575916 -387.303002626838 -388.913518004209 -391.615735703639 -395.107180541988 -398.061442404926 -400.477591868808 -404.12992270622 -405.887863301017 -408.623068388233 -413.188958749517 -419.082137635257 -422.257619907498 -424.331788537132 -425.898624394636 -428.202861291397 -431.897791606909 -434.24692747199 -435.535109945618 -437.782548501774 -441.164662176256 -442.605785994237 -445.302315307935 -446.484982540214 -448.381870152483 -450.554163744949 -454.453741086806 -458.172107658002 -459.980304064163 -461.003960059408 -463.354972443547 -464.564334722654 -465.785470903948 -468.244516058156 -472.073221907384 -473.696913164061 -475.793004351126 -477.509673652906 -479.782286057358 -485.383492455362 -489.924982486412 -492.287605611552 -494.029067055819 -496.606662535282 -500.215619303788 -504.674377078021 -534.451824877841 -535.653687442753 -537.85507656907 -540.695705286092 -543.628902311617 -545.984776453551 -547.542786002836 -549.471923224837 -552.017097584888 -555.360666472362 -558.238139816528 -562.980936227778 -564.198959567207 -566.214587921031 -570.13890193027 -572.319773489846 -574.217405570816 -575.40341574726 -577.811468297673 -581.021975725831 -584.438850143202 -586.767718003795 -588.311833271095 -591.666709974676 -593.917406751129 -594.935512553763 -597.03268095038 -599.94013017442 -602.654370040305 -604.582120800349 -605.739108397737 -608.111112587977 -641.523558269906 -645.14933671558 -647.35072940788 -648.931643726484 -650.90243592141 -653.531667971667 -656.122693568261 -658.309594022717 -659.420840645677 -661.442931997117 -663.047915867051 -665.738321269822 -716.664907447204 -719.656852787559 -721.385017284312 -723.648092282828 -726.506917805214 -1.32655841971971 -8.21574876303621 -13.5330994267256 -51.2246871499641 -53.6925888903886 -55.2735397998865 -58.4237337494102 -60.1230763033674 -62.1463234887734 -65.3620642847573 -69.821609474697 -73.0616275898102 -76.7075004869892 -78.3465324595862 -80.2963525831384 -83.1711235073387 -88.1499519690531 -90.6138048331712 -91.9358141059664 -93.949617040501 -96.6313424190068 -99.7964520862456 -101.599515919565 -102.903838236453 -104.79192031176 -107.400581884531 -109.438789085127 -112.360880927153 -115.766144413331 -117.591661555407 -121.161152674404 -125.467970032216 -128.389197500294 -131.170082143841 -132.365309472837 -134.984633440261 -136.200596233314 -137.492053372951 -140.788850498614 -145.060594745399 -147.078151757392 -148.907139776041 -150.669595706361 -152.636340246361 -181.827960830761 -186.034554704542 -187.738103742251 -189.383885948224 -192.620994652159 -199.148170670049 -202.204244525441 -219.606538233963 -220.78866249188 -222.169500358413 -225.169944393208 -228.08549184839 -230.38087591416 -232.071799876954 -234.545704765794 -237.862770535407 -241.382953796846 -244.787997467197 -251.898571888481 -253.228873308418 -255.737332978161 -259.648864517512 -262.112663665989 -263.855570670406 -265.003359013322 -267.120948375876 -269.256329785231 -272.964489943276 -275.094854567366 -276.595641396465 -279.463500629876 -281.977333029269 -283.105492597276 -285.631268696578 -309.513253606903 -312.37819362056 -314.195741345986 -315.243652525155 -318.114430853103 -341.609480977055 -344.314499363399 -346.778957973829 -348.355896376168 -350.210140459124 -352.178363814165 -354.985046347657 -356.990421067954 -358.172758609568 -360.172841488398 -362.265233407353 -365.039421860528 -431.624845016321 -434.237624000823 -435.877188329949 -438.645182668091 -441.796015014875 -1.27769335784603 -6.6462825080809 -9.89931159163698 -361.529767749065 -363.140850789217 -396.660968918601 -399.482660552872 -401.318259059447 -403.835858245418 -406.101337712678 -466.351469795509 -476.798361731494 -478.890392063042 -480.440838530175 -482.808951024285 -485.398775579423 -489.592055679971 -493.239131391168 -494.722753378995 -496.749994146035 -500.376678726239 -503.596377964725 -505.945823831456 -507.286735852608 -509.074260237436 -511.703764956632 -514.154753902013 -520.926391302964 -522.143884404787 -523.645911035662 -525.951171746551 -530.37874730499 -533.426426637038 -535.675288393414 -536.697468753315 -540.093002891209 -543.330935164116 -544.408323091783 -547.335073807243 -549.5958555677 -552.520337565583 -554.350898486284 -556.172049267329 -558.863345307766 -624.704246100618 -627.266644445383 -629.382224268074 -631.0905866738 -633.252575816023 -638.028674482091 -644.181801140012 -679.7158650282 -680.863108936321 -682.860524682152 -687.130062805614 -689.558965311643 -691.912825512805 -693.677702242531 -696.052439558442 -699.47252574354 -702.623901689171 -704.902367246761 -718.58802913756 -719.801799765456 -721.956880487566 -724.542784974208 -727.248059954031 -728.896732974936 -730.057293562185 -732.373951072884 -736.16597379286 -738.867554758005 -740.624385001332 -742.110473004079 -745.101119813809 -747.147097154905 -748.338142292369 -750.389725477626 -754.195332721698 -757.363392337623 -759.501022198081 -760.671120613394 -762.761286379683 -771.946971111178 -774.5730813541 -776.405296877021 -778.162596409939 -780.277239777628 -783.775069254086 -787.254696824465 -790.352561679503 -791.583752873427 -793.482990181489 -795.774924950902 -797.899709626633 -804.146783216286 -806.554435381179 -808.271019388306 -811.108970437961 -816.905729448478 -1.28549810845135 -14.7599385697403 -16.4992137379756 -40.2273246416869 -43.4531253473809 -45.1317220863803 -47.5073143495126 -49.4181725912234 -51.5525522342369 -55.107272244008 -59.6976284034237 -62.0594342406715 -66.2128762387403 -67.67402173792 -71.7516203922181 -76.8908848999352 -81.2935356160529 -83.504574404068 -85.233464548156 -87.2699270245793 -90.0855206846147 -94.4313844945085 -96.8678387551349 -98.1892127683215 -100.019303747351 -104.219414839968 -139.42516383364 -141.757075554455 -142.99524681743 -144.469364622116 -146.408732745226 -149.116998003437 -152.844947672383 -155.444175408836 -156.526327268658 -159.334928980404 -160.460919797415 -162.126671981233 -165.66999278909 -168.298961629763 -170.597754975532 -172.851489714828 -174.609924397321 -176.467582790298 -191.34865246923 -194.161328209695 -196.820134650786 -198.712564538285 -201.954293325552 -204.607105523228 -214.542237806202 -231.93311651028 -233.154763208478 -235.069078803709 -239.907103864914 -243.362861394281 -245.553539194712 -247.568992157414 -249.828237149392 -252.759390605793 -256.879058863531 -259.248068343641 -261.931205801419 -263.274293281961 -265.446102352202 -267.853511941532 -270.120928266749 -271.733262193874 -272.884280952372 -276.121037989985 -280.694267586374 -284.000832760003 -285.950997234184 -287.394905978236 -293.071608113954 -294.958582870192 -296.054947223696 -298.213978996889 -304.037754585598 -307.146315003851 -309.093947655516 -310.151251342027 -312.013126543148 -315.799385900781 -319.071720415868 -321.047995630463 -322.787562698124 -324.499595297487 -326.809010180262 -333.177343889659 -334.958743925697 -336.178554351102 -338.336377518922 -340.565209560193 -344.59309109114 -394.57522247617 -397.619303677253 -399.035160543026 -401.487884317655 -404.176089271264 -1.29683596848999 -7.66590171550553 -9.83198474596186 -306.311786999387 -308.035533052315 -319.343169418751 -322.531778532318 -324.650726680504 -327.795235809086 -330.394686224066 -333.650256934728 -336.478345486492 -339.134655856945 -340.614442514001 -342.950514152311 -347.003285995598 -350.505802434652 -352.935461846118 -354.240593516634 -356.167522258425 -358.323080444908 -360.736914676407 -363.538431507401 -364.801504651236 -366.806343989097 -368.995108265688 -375.707703531268 -377.912707219374 -379.143668778304 -380.539960129502 -382.99531482863 -385.279127101721 -388.797254827911 -390.767647939329 -391.929103739336 -394.943484203123 -396.440083559164 -398.122099002388 -400.727046726794 -404.076608650622 -406.550518891697 -408.720540700133 -410.121734765927 -412.493289240314 -423.959669613668 -426.885458606753 -428.680163791579 -430.49280268309 -433.900290857496 -437.3788243404 -440.52655555369 -452.564131004365 -453.746661375372 -455.735750984952 -458.321839967726 -460.498175061589 -462.590006011532 -464.305383872415 -466.546081571441 -469.15672452442 -474.095180914971 -476.62260687554 -487.926115776631 -489.167806138808 -491.550769715745 -495.119184133868 -498.164631439524 -499.889423221931 -501.234527898064 -504.564998719807 -507.130707025783 -510.268363424257 -512.37402798983 -513.974354216381 -517.237507075757 -519.465706099448 -520.497541885874 -522.594858430853 -529.738651751489 -532.00726289428 -533.821714083123 -534.986650361828 -537.009301941869 -540.688257281263 -543.543865106462 -545.808050849312 -547.412945665387 -549.275134323912 -551.64629570486 -557.170575403083 -559.627981742698 -560.971645854053 -562.871196439814 -564.881231610936 -567.42187544322 -628.671454587885 -631.410952859285 -633.125818502533 -635.99524628661 -639.818980801847 -1.29671708980813 -7.40559271575651 -10.2487092203977 -98.4905236193072 -100.33897483165 -102.003938846487 -109.70857892439 -111.225143326171 -113.553782166242 -116.326876048282 -120.355260992367 -123.215596587509 -127.487686120559 -129.085039585162 -131.951460158708 -136.259562991945 -139.944181159149 -142.539709949095 -144.109160289718 -146.811079148367 -149.564295328256 -152.075386017702 -154.216758419002 -155.547260517903 -157.339716505553 -160.762933108754 -190.971355901771 -193.233218114827 -194.422539493998 -196.213256823027 -199.164408725601 -202.584188480101 -205.517920863654 -210.337139764029 -211.716204925518 -214.318013353646 -215.410436701544 -216.896146924661 -219.852185167108 -223.058036897427 -225.611778059101 -227.399748650685 -229.23782855582 -231.524713720111 -235.253288225599 -237.8340302812 -240.925480114959 -242.36888854793 -244.748900082902 -248.573841990404 -251.750756958253 -278.161168405335 -279.355933553853 -281.397979492899 -284.332998820197 -286.351898474113 -288.482069575865 -290.473894310237 -291.83454638076 -294.440391658814 -298.196277469678 -300.554440885844 -306.882260982144 -308.217240003584 -310.407288273645 -313.199243907001 -315.821435313387 -318.077547643742 -319.255729242058 -323.012296169206 -327.968224500913 -330.585493263135 -333.027695541358 -334.410432507922 -337.746200045958 -340.476261355178 -341.591547836545 -343.883558973546 -355.187729808419 -359.2786174894 -362.032945942729 -363.077221078078 -366.735731796304 -400.381052644072 -402.981742411268 -405.574547004263 -407.072947923801 -408.771243822202 -411.827245471467 -414.813147942775 -416.981329162836 -418.406513183071 -420.233787296193 -422.124129964433 -424.918709871726 -479.461025084069 -487.80500436956 -489.500936603181 -492.241877499491 -494.90386030052 -1.28449285682645 -10.7490413294006 -13.1623845032678 -22.2386008975162 -26.6423775189517 -28.377355482719 -32.9102349932758 -34.4242109627549 -36.9816156483957 -39.8630926742532 -52.9516060110337 -55.0815007404862 -59.9352377496904 -61.3680259390683 -63.9232702791152 -66.489421783189 -72.285857290403 -75.6635844344458 -78.2542075451682 -81.1041996354444 -83.6477507863501 -87.436533793655 -89.7234362602739 -90.9420706947217 -92.7085241387255 -95.4544385720896 -97.8635889153439 -106.23819597829 -111.743695523692 -118.30483904777 -120.725662155483 -183.921869610239 -220.397666299551 -223.480078285901 -224.697191510336 -227.581730704011 -229.369238747809 -230.615420830695 -233.161962443243 -236.343034765206 -238.33473539913 -240.397889465401 -242.396906413896 -245.134774368392 -273.725263762688 -276.358367925931 -279.85020295254 -281.518716166319 -284.493076064359 -302.219416992753 -305.004263712608 -321.520923225261 -322.800105862684 -324.747315659214 -327.14895754172 -330.074021854633 -332.72176922907 -334.474409327861 -336.440759238087 -340.876415966389 -343.67390149381 -346.238674485708 -355.237271008611 -356.512504311005 -359.033655643995 -362.129059139179 -364.847386000197 -366.56198370111 -367.781764028465 -370.328629296194 -373.58150258557 -376.095453219219 -378.963275944766 -380.469372273 -383.420544388057 -385.641750842259 -386.743644196233 -389.352038868558 -515.569760635394 -565.284464162058 -566.81730262595 -567.995964619069 -570.39348540181 -584.164591603853 -586.338542837776 -589.50234584259 -590.932396368673 -592.976808030383 -595.643604529903 -598.360266506691 -600.911541736442 -602.192386734362 -604.04632484052 -605.797189489701 -608.978359682762 -668.989421420445 -671.920996962543 -673.87525100512 -677.661739425747 -679.96724146652 -1.26899868014985 -9.62719936874466 -10.9938644708671 -14.147263332335 -17.8452913575823 -19.5085629581376 -22.746294599727 -24.2003683499084 -26.3372103840156 -28.9054036018654 -40.2415205193806 -42.3621352184784 -45.1892302500742 -46.8469455970463 -51.5261419296037 -54.1251296674966 -57.4459724596042 -60.1950400870477 -61.5072125821263 -64.1559244768562 -67.7883333684536 -71.1527117903071 -73.4866646213448 -74.827954965054 -76.4790989464606 -79.2684550204143 -80.8988263164989 -84.4224958178018 -85.7892907172964 -87.2757089974112 -90.0853766374447 -97.3229632957498 -99.877947916904 -102.000034326612 -103.056295947988 -106.247784720714 -107.509030545626 -108.826783672558 -111.358672800604 -113.845022682788 -116.257861148123 -118.301982721711 -120.164592140347 -122.178610297355 -127.525129230566 -129.995442033325 -131.711203899127 -133.295763990293 -136.257406339489 -162.013683762636 -165.877895533572 -174.217748061263 -175.462197403554 -177.120516331706 -179.470656558383 -186.372539283303 -188.416214316722 -190.324214962794 -192.216632146569 -196.035972161435 -199.640907459327 -202.302197644476 -205.265994013418 -206.495900033601 -208.171776761714 -211.321073036501 -213.754413560125 -215.557632547557 -216.668877190022 -219.978763796094 -223.345054326865 -225.44877111387 -227.803677893682 -229.301118819597 -232.059453448142 -234.113702178698 -235.388317533154 -237.664943787587 -241.553813307223 -245.036461893836 -246.851010395783 -247.980497310723 -250.200219894837 -253.896831711276 -257.511254765063 -260.262722492386 -261.95645003752 -263.677128296912 -266.572385463755 -268.546554341164 -271.565341677022 -273.033194795744 -275.183928493638 -277.524866652175 -281.356971309194 -287.762912112892 -290.646559790922 -292.36492834912 -295.991916789724 -299.160672689926 -1.29022728628262 -9.69226351935003 -13.525729396265 -341.655750570076 -344.055362108161 -364.021077594463 -366.1599324067 -367.95459486115 -370.206196939367 -373.945553619278 -378.752363350344 -382.232640013815 -385.606912319856 -387.199641356808 -390.509985306679 -393.559783553285 -398.527072040626 -401.011378116678 -402.744525107101 -404.604266820974 -408.94136254633 -411.515830962781 -413.551363978704 -414.906890672141 -416.585468606053 -419.51897265125 -452.475350303359 -454.712279985818 -456.00035539725 -457.282405622418 -459.67258391484 -468.400864031336 -471.392698787026 -473.900385370219 -475.057721541687 -477.413625099372 -479.288073381442 -480.720186302949 -483.271048491031 -485.981251767266 -488.38656924265 -490.59707044069 -492.350953928949 -494.630011820906 -506.721887570294 -509.630113020298 -511.5558623761 -513.421336475329 -516.125019887414 -519.931893172612 -523.677126748575 -537.094644070841 -538.227674743685 -539.386325983558 -541.910818782795 -544.891927733574 -548.169886220496 -549.93731300763 -551.986351152987 -556.650945739459 -560.650477045333 -564.57381562466 -568.649968652109 -569.8584796076 -571.772210445262 -575.516124210507 -578.077086542874 -580.031144005616 -581.252070090364 -583.361151199364 -585.8959444014 -588.250741684414 -591.509292696507 -593.107047635101 -597.502531351162 -599.923075098346 -600.968471297401 -604.46867001283 -610.883501737454 -613.269543732488 -615.533635605891 -616.597123053455 -618.665540487125 -651.650364818392 -654.749124835903 -658.689190622454 -660.240427564126 -661.725978971242 -665.366367619449 -668.425853850203 -671.914316426278 -673.084457865854 -674.989978597354 -677.056112930289 -679.281287647305 -691.703517489393 -694.862819666404 -696.466135855682 -698.980894258411 -701.850408935522 -1.26412666186573 -7.28601511363247 -13.4642260140111 -23.798231209047 -26.2600433978583 -28.0048885488549 -31.7366766528661 -33.6334777098693 -35.7110304781573 -38.4066304544779 -46.95287776852 -49.5102456213182 -52.6095797905465 -54.2166914850418 -59.3251962833279 -61.7028822723075 -69.8509467801655 -72.8432356898372 -74.2182473991547 -76.5069445514556 -79.1532015716031 -83.0661753452678 -85.3475391536683 -86.6046070818955 -88.0886309151512 -90.9607648034238 -102.678979539133 -105.390499988305 -106.903121934956 -108.616601891596 -111.162478608796 -114.30945387942 -118.14282094539 -121.189741851218 -122.389462030375 -125.010230771003 -128.684000818789 -129.799056168993 -132.806415695816 -134.878643895297 -137.256045920223 -139.212144261137 -141.261005519917 -144.459250576754 -148.47068522862 -150.585829433407 -153.147343620352 -154.82729935024 -157.94807701963 -160.27604608988 -163.589313179527 -173.156586026204 -174.40132516827 -175.724567987443 -179.868391786508 -183.253128833427 -185.572688181547 -187.424116244419 -189.152333055788 -192.582211997705 -196.663488421866 -199.929420704966 -209.818694640671 -210.98170288818 -212.969083380701 -215.75184786814 -218.339562110712 -220.115691200969 -221.283663224027 -223.290783971116 -226.067697224822 -229.786054144168 -231.813818443861 -233.286970984169 -239.866547600818 -242.03533678599 -243.09933511112 -245.42518851238 -257.571814407737 -259.817929297765 -261.622604846131 -262.709532192578 -265.296703585311 -310.154368253362 -312.383927075584 -315.381757276291 -316.919646688569 -318.728351154579 -321.729822975465 -324.725020023787 -326.51216933376 -327.798879769111 -329.701576575233 -331.622392891985 -334.525319548703 -421.360547871978 -424.994286271099 -426.759168628416 -430.310045390209 -470.864371430565 -1.36317119128347 -7.72286349821881 -12.3008426364334 -88.0674493518469 -90.3766331835845 -91.9625316615851 -96.6045469217892 -98.7520386612083 -101.189318161616 -104.247777359545 -109.098422471636 -111.558508153454 -114.806600700728 -116.587747725337 -119.370873782995 -123.865526575283 -129.105740191423 -132.21269955511 -133.864775743499 -136.542713553261 -138.868585543298 -144.736272798457 -147.329486116832 -148.541323006689 -150.197661284154 -153.473326485416 -155.060804807476 -158.552060153251 -159.739888128802 -161.350343891918 -165.658806629487 -169.560305510829 -173.48801587038 -178.368599038695 -179.510565718138 -182.676137442319 -184.926075350888 -186.649630804137 -189.408741545421 -193.761421593497 -195.722743163293 -197.819066310621 -199.596957447072 -202.037477727875 -208.864917186229 -211.560298126113 -213.833383809739 -215.657258459477 -220.003836077901 -223.950194221403 -227.923046928371 -242.494496212473 -243.728969017934 -244.97193877509 -247.918335191492 -252.042736561767 -254.089789982547 -255.935653645958 -257.747137758729 -260.419308870448 -264.885209051955 -268.075642777344 -272.555237879187 -273.817156889031 -275.491608137255 -278.294217851613 -281.610245582865 -283.225638894826 -284.356457792052 -286.232683048238 -289.2395220477 -291.530759637739 -293.451308775401 -295.035323631242 -299.912237536695 -303.184152581158 -304.288948247802 -306.65238585086 -326.679818737324 -329.323017933675 -331.366198301993 -332.681840951863 -334.617331158332 -398.101802843669 -400.698392835316 -403.060170974398 -404.799197085767 -406.7881649556 -409.171975175171 -412.175048002989 -416.073522189449 -417.250673941068 -418.867213700489 -420.831930238528 -424.394675493285 -471.144500196189 -474.543177550767 -476.420868275577 -479.764916325575 -485.4505177379 -1.28566077610346 -7.0426765870657 -9.1513418937109 -272.834514827115 -274.780364398939 -283.39216102303 -285.754277814572 -287.235840867844 -289.69749470541 -292.452720302056 -321.406587106184 -324.538284252888 -327.169546820641 -328.76669482155 -330.807500364941 -334.287536824493 -338.564345211452 -340.986888111982 -344.310178903025 -346.245154771509 -348.663785029462 -354.546294892922 -356.71595231609 -358.077480717052 -360.011043357045 -364.042178918959 -366.740619463698 -370.171070364179 -372.896455089557 -374.873485549683 -377.347455283154 -380.076535144727 -382.299135904043 -384.86020280599 -386.133309293949 -388.888065517646 -389.975674315273 -391.360506973019 -394.445701090797 -397.735784377438 -400.007718558068 -401.656321954023 -403.429535393019 -405.989558556315 -423.381071996295 -425.568848047839 -428.06366609152 -429.756852987004 -432.879695639656 -435.948433511504 -441.338793642111 -457.878998027219 -459.178083207133 -461.117796960487 -465.98501918811 -469.07586663319 -471.365242645586 -472.989830115805 -475.220436040445 -478.023931932258 -482.093083079597 -485.805680480877 -491.733789686967 -493.059183721003 -494.858722025742 -499.358808021873 -501.876862842528 -503.677079914142 -504.878061259354 -506.686580061975 -509.956711617752 -513.532264389204 -515.907117748958 -517.345724986359 -520.86366281498 -522.533431438434 -523.605567197475 -525.732281788447 -529.711465668253 -532.28102440427 -534.5690613533 -535.691185378044 -537.785086020928 -542.448781517276 -545.632117928842 -547.535603343177 -549.363087729983 -551.570870954164 -554.135352479999 -557.331654968808 -560.087323307428 -561.596813847948 -563.704695294546 -565.548068505081 -570.939711736798 -618.660453357636 -621.940131004998 -623.682939660083 -626.045685416556 -629.537911123863 -1.26990676624076 -14.2830809433946 -15.6566428706701 -19.3777927357703 -26.3628200647019 -28.0815313845839 -30.4037326566611 -31.87797027099 -34.0453428727859 -36.4009572501233 -40.2346423815502 -43.5103757845857 -46.3619986882315 -47.9081244699657 -50.652209637821 -53.7567096663089 -59.2544494321844 -61.5624662058231 -63.1134063436338 -65.5052402997575 -68.2258348456269 -71.6787741348547 -73.6501046379744 -74.9374509449311 -76.9728349914448 -79.9015750728543 -97.5356184893051 -100.213790712623 -101.49831721981 -102.9903137647 -105.451358364926 -109.503730713858 -111.887918495294 -114.048874632161 -115.155010294321 -118.082799876266 -119.185598366529 -120.405045494203 -124.226637454413 -127.889498755958 -130.040405270373 -131.751980574092 -133.361126476052 -136.399959974178 -150.774403905344 -153.681877770153 -155.933155114637 -157.374318427392 -160.397413308389 -205.743093090007 -207.658585452546 -246.505196092168 -247.801889184827 -249.969449991874 -253.842138877218 -257.45729588507 -259.534246678723 -261.335900069339 -263.357203351806 -265.877278584182 -274.024329592801 -277.927396605972 -289.14308110179 -290.457290099145 -292.844264352352 -295.252162724215 -297.92039059163 -299.836658293749 -300.902662721143 -303.649681851888 -306.419524163196 -308.666855986841 -311.188110328131 -312.70124560545 -315.464824777184 -318.421471601089 -319.46207419997 -321.740654324845 -325.209049774787 -327.605840001824 -329.255477369231 -330.46911076073 -332.544902629345 -350.180254572631 -353.125131487282 -355.305006067824 -356.92490184162 -358.517712760738 -360.9082860628 -364.312431896286 -366.623069515354 -368.07393119323 -370.17700751206 -372.496119920865 -375.741750272768 -472.282435218119 -476.054267582637 -477.751709619635 -480.695134517791 -484.062036193503 -1.25935617100174 -10.124335826096 -14.7198714697213 -105.470445640502 -107.402819298143 -109.061032738436 -112.622433540833 -114.669842995587 -116.628633290517 -120.277734829856 -132.642837163378 -135.612423150001 -138.489963792084 -140.25181487747 -143.195784662626 -146.764919293688 -151.564021596855 -154.738783843425 -156.808695255877 -159.359563021852 -161.292230567655 -165.494715347295 -168.0350664454 -169.326091059656 -171.079923180227 -174.129515680529 -176.263244481248 -179.436429849757 -181.239849858568 -182.972876976296 -185.81506984502 -189.297399504823 -194.889449763264 -197.178050870456 -198.302215654267 -201.943194289915 -203.141608369508 -205.134511550207 -207.850336056441 -210.853316150984 -212.94632651242 -214.913058489364 -216.743078750088 -219.642707312289 -230.038781223924 -232.898686883398 -235.928600357027 -237.509605078574 -240.373480813236 -243.512530227744 -247.000231620551 -251.851675163788 -253.074991135384 -254.61792706136 -257.239954110463 -260.479419307479 -262.501708380798 -264.093431953063 -266.269075089905 -268.680146323115 -271.160086368213 -273.817558591702 -279.729895485105 -280.932267674612 -283.257875322378 -285.986391862598 -288.752957665378 -290.15778116786 -291.206565609583 -293.380678080454 -298.547089852852 -301.563870067124 -303.718225851475 -305.491760778977 -308.243385358994 -310.592650972094 -311.72134314106 -313.9679746396 -320.178760404686 -323.551985342523 -325.696091396204 -326.853262209483 -329.485407533069 -334.226296962085 -336.906422687397 -338.916063783455 -340.470620431999 -341.72867390751 -343.954639017407 -347.104120724824 -349.922807101422 -351.085533994641 -352.976967881599 -354.495323570978 -357.173905178072 -365.601932625564 -368.009869114294 -369.881021518539 -375.808495689539 -469.766597721223 -1.32628002868028 -7.15764593798404 -9.88833340678511 -345.177460261154 -346.974075319197 -374.29325553408 -376.715653506886 -378.727493474647 -380.632514426347 -383.739963543416 -490.61923398916 -507.23148443887 -509.779772103825 -526.898826199391 -528.729502560523 -531.797464262764 -535.332027422672 -537.156702219196 -539.062366534989 -541.25669838036 -543.933765037141 -547.452370667251 -550.005154812788 -551.410081660226 -552.995352056882 -555.785797918864 -567.529067400716 -569.388756341014 -570.898212646229 -572.420846618958 -575.19275493241 -577.74687355464 -580.301360489819 -582.729558683591 -583.829936410697 -587.042026500509 -588.153050167976 -589.798188040591 -592.685337938387 -594.966232660311 -597.217493051544 -598.963161034857 -601.097625285132 -602.99312099729 -613.405653414557 -616.03557370295 -618.046612625136 -619.833785676115 -626.405061128936 -669.780051898026 -686.837071779134 -707.715626429398 -708.90984965145 -710.632637588894 -714.351449452854 -717.390723631795 -719.676051112127 -721.329179628175 -724.055223780904 -727.083741780353 -729.392760888107 -732.772005935313 -736.456858766473 -737.723162556613 -739.671838825662 -741.935267125328 -744.69495963399 -746.744762958173 -747.894580003887 -749.836320221516 -752.090440463055 -755.104490911267 -757.452194903006 -759.112126814861 -762.32069545513 -764.599832694373 -765.735520052788 -768.178598613053 -779.637533232207 -782.768814225974 -785.297312145433 -786.405974527069 -788.771732166329 -805.120103445618 -807.681799484841 -810.0474767029 -811.726002912844 -813.259251405846 -815.503790853864 -818.552917419273 -822.623143493154 -823.804083168928 -825.873617605139 -827.938621809529 -830.602148769736 -941.225681029447 -944.304570014191 -946.107146089721 -949.693197474741 -953.879272103865 -1.29827281206208 -8.53993537750942 -9.98111873461439 -100.23981194688 -103.09179113231 -104.739611657864 -108.337929147704 -109.933478588264 -111.801194502599 -114.31824895703 -123.153499087076 -125.492249263171 -128.646446310787 -130.219222588832 -132.850297463267 -137.538454601823 -143.078243885756 -145.695514817475 -148.406109721793 -150.902278297573 -152.710674004687 -156.597031549085 -159.15253304101 -160.52248885666 -162.127577490868 -165.391209293188 -168.439256471833 -170.453077239557 -172.000577857066 -173.592456182552 -176.245410581204 -178.313722289908 -181.137887078418 -183.044244820637 -184.281808006327 -187.031687727138 -188.493829359011 -189.97589613076 -192.786310018383 -194.981061446361 -197.632464741966 -199.398757140142 -201.150857731248 -203.74891688139 -249.202654073207 -251.981870240675 -254.866269868167 -256.342523077511 -259.136088978373 -313.33177314399 -317.665151672878 -345.128264530154 -346.295054788701 -347.876906757948 -350.045211206218 -352.127541032626 -354.477490196886 -356.384752376401 -358.643836671772 -362.111307461345 -365.174745014577 -367.911157739832 -371.557678953874 -372.7685057831 -375.115815272814 -378.652885914564 -381.635192637843 -383.323255000632 -384.414693185548 -388.17520242181 -391.938803482402 -394.515331561468 -396.498799935973 -397.892067046631 -401.794166310576 -406.471802690514 -407.590398658633 -411.763914363456 -419.207186767693 -422.093645716825 -423.946852508698 -424.947450880798 -427.243808045318 -432.030379335855 -436.425720569816 -438.441185662663 -440.184920380049 -442.082145841891 -444.904031063703 -449.368529341188 -451.981661152704 -453.205746963199 -455.033367991068 -457.597602505734 -460.646141214715 -484.148812100854 -486.855157389593 -488.590575026449 -493.235783024931 -495.634341977798 -1.30645010258693 -7.58886376711526 -11.1095627804633 -386.697744799909 -388.526147381002 -390.253464034892 -393.375938408917 -395.315234619569 -397.560115642064 -400.976228249919 -421.081675403255 -423.658915417751 -426.406483091141 -427.921818957035 -431.025688655734 -433.981476820346 -439.859716544757 -443.389665580934 -446.462532247993 -449.45303678459 -452.294962318512 -455.008390509766 -456.873445934154 -458.118060210091 -459.679613622125 -463.111864591094 -484.343386442168 -486.793728596169 -487.982804825191 -489.748491960096 -492.193693414932 -496.061742010131 -498.980268816025 -501.593584038918 -502.726681969333 -506.889968445604 -508.318743804906 -509.657218272019 -512.674243579233 -515.542628422897 -517.882017158496 -519.909579919679 -521.555260183184 -523.616920162117 -532.077866031465 -534.562185347172 -536.739672016757 -538.652446625147 -543.580167971184 -546.810390297098 -550.549452905735 -558.472711802972 -559.755068819838 -561.323855258826 -564.200237329552 -569.49668573383 -571.907192284738 -574.079476652981 -576.526129866045 -579.310640374949 -582.739149163264 -585.916140685696 -589.664040238417 -591.035423483128 -593.012898549314 -595.724711809403 -598.845380279338 -600.640178863842 -601.867654141336 -605.006011936772 -609.358559189497 -611.725439067648 -613.6391461785 -614.954752224268 -619.313398734706 -621.472301734807 -622.804718522251 -626.156578554459 -777.56574505094 -807.439101763159 -809.888190776395 -839.24795264654 -842.28138254998 -1042.58770642604 -1196.55046067265 -1199.94817632511 -1205.89854588569 -1215.26051157782 -1222.18902968546 -1330.9169652711 -1332.83245694315 -1334.02819238299 -1335.75953061233 -1337.32355031991 -1339.61770483897 -1376.86226444501 -1380.17800994938 -1381.86069701704 -1386.10928219603 -1389.88254431476 -1.33497301723741 -7.44233579645 -11.1938591116291 -158.031582241607 -160.115472602102 -161.849477769514 -165.567917646929 -167.264295254086 -169.3502703504 -172.212075526621 -176.622644022891 -178.906254279468 -182.031525871316 -183.781858503256 -187.179084797114 -189.352382654551 -192.248065155368 -194.87443269124 -196.292433760941 -200.024662300241 -202.234208683756 -205.474150348187 -207.669369523551 -208.985499649497 -211.460295116766 -213.592135712371 -214.813715031908 -218.682760243033 -220.268861567253 -222.157573695214 -225.18683890286 -228.619055692142 -231.06605409539 -233.526690314098 -234.688187806098 -238.181929673885 -239.439211074823 -241.069073721913 -243.152856655093 -246.426510172772 -248.822925955191 -250.686742674922 -252.730411591427 -255.18340650857 -258.829715616118 -261.568999475706 -264.115567405441 -265.510399505359 -268.117582241822 -320.868233102259 -329.122981334866 -335.490975618965 -336.648597299839 -338.130556605952 -341.879275388822 -345.125140894053 -347.50392121142 -349.369238820537 -351.145268785299 -355.432905628614 -358.975530679795 -362.401725611801 -369.190440715371 -370.453539780026 -372.684843553096 -374.88862855374 -377.496718562873 -379.431092882588 -380.539691104127 -383.271512387998 -385.989927919531 -388.146165721824 -390.167148336429 -391.672783693633 -395.704330604616 -397.720513006966 -398.749397328955 -400.903309098716 -409.035721932528 -411.549758334696 -413.504612002541 -414.542950650363 -416.741377315269 -422.411544206478 -424.346080825394 -426.259127291325 -428.045118337105 -430.081429449138 -432.484700946198 -436.425451389848 -438.890064768497 -440.155878541666 -442.159392236082 -444.188956628291 -448.140645694904 -499.560200739029 -504.813927646355 -506.272911833536 -508.99505237034 -513.029760116111 -1.3151594778453 -7.57603231118208 -28.4971399621933 -55.0089944301537 -59.478859898389 -61.052254304121 -64.2044913224829 -66.0849949145282 -68.1572792052261 -71.5958708778465 -77.8879289360813 -81.8165487362094 -87.0702751634181 -88.7061059320444 -91.0617958300564 -93.6640481569506 -102.450482207895 -105.309453337392 -106.601269206353 -108.564882986223 -110.503106583539 -116.816419695085 -118.768707195731 -120.156656586588 -121.945277776931 -125.697045037877 -127.355986854695 -130.083754146276 -131.868430237932 -133.554308542864 -135.680702044008 -138.574375453954 -142.372644786382 -144.378122523465 -145.479226143075 -147.957890012697 -149.471153830153 -151.001810331491 -153.731589926909 -156.590910511981 -158.599785451333 -160.525582146225 -162.055068813577 -164.540189569448 -211.033137963067 -213.574289936121 -216.424666243158 -218.048571852921 -222.460511947404 -243.176754962532 -246.4450340835 -255.194038486435 -256.333030426449 -258.308034312346 -261.85680350434 -265.262427793315 -267.753101175979 -269.53912013923 -271.327436055037 -273.817736041599 -277.534748393548 -280.773659151669 -287.425643990882 -288.814129851324 -290.778155413607 -293.228964925135 -296.598678942617 -298.133788728822 -299.190267668882 -301.447881632861 -304.108125591414 -306.845318460254 -308.936484361939 -310.279939077112 -313.361460636893 -315.623754459917 -317.496466584828 -319.965484522076 -328.720804138281 -331.201630140607 -333.251338001737 -334.605388719255 -337.111350060219 -340.952799947581 -343.414734901717 -345.831623591514 -347.294878343146 -349.047183292664 -350.894204461629 -354.792936227508 -357.671911284585 -358.858592982446 -360.634892803479 -362.725491611421 -365.596627605295 -392.678065116781 -395.447836497328 -397.216832236552 -399.825512884954 -403.774912849346 -1.31792055596129 -6.40846335588352 -9.06474842577113 -372.712799394295 -374.362933555358 -404.983101558837 -407.309549716363 -409.316088466854 -411.208437723863 -414.186665326506 -417.673487310516 -421.297960330617 -425.190311426471 -426.569277643227 -429.663197514884 -434.769735191964 -438.944399056445 -441.060713374429 -443.464880043639 -445.902688896032 -448.030365495593 -451.674840061661 -454.265660725357 -455.671798678992 -457.324242550355 -459.544365013638 -491.884495101959 -494.069468853786 -495.456982067705 -497.231679187744 -499.577999390143 -544.42586264135 -548.108047115516 -550.928794964768 -552.033248350608 -555.386841237478 -556.620748096453 -558.044632828129 -561.598751390971 -563.66890076123 -566.284447104708 -567.947612623863 -569.648161177366 -571.626349698888 -621.027390072556 -623.645898143861 -626.699879216259 -628.298564569891 -630.528085361566 -636.771008676533 -641.52535060026 -650.842192994802 -652.151724112413 -654.195143355488 -658.350649037257 -661.416561496041 -663.753086406285 -665.639210662883 -667.322579121731 -672.607864973846 -675.656413894694 -678.906839771889 -687.427164783045 -688.690717435815 -691.097914616802 -694.87348008648 -697.329080333271 -699.082968545313 -700.205593524596 -702.673714255134 -705.347008406584 -707.835213790051 -709.841225453898 -711.280263977749 -718.947582205809 -721.709966777218 -722.83384051082 -725.208300235491 -732.08559517812 -734.735619479161 -736.534433883191 -737.783906610172 -740.746510118022 -744.52559575011 -746.698526669347 -748.784760668018 -750.381054404302 -752.337913296253 -754.805290962908 -757.650454798806 -759.980133990543 -761.283406265381 -763.265110837879 -765.051436314375 -768.789551574788 -802.368069751089 -804.819213639811 -806.515200019163 -808.820963782115 -813.214058438543 -1.32422356181028 -6.50795809560599 -11.3034010770884 -376.270025269409 -377.89582085418 -395.516254818655 -398.703266164685 -400.40295700603 -403.11003202535 -406.826017305508 -409.782106013236 -414.024442926666 -418.595138104303 -420.311528680757 -423.283954670297 -426.554070155107 -431.215694346804 -434.192508634823 -437.402353756324 -439.32588381997 -441.856000038154 -444.892700656506 -446.651213481643 -447.866154492473 -449.447334411774 -451.894090687827 -455.760773290445 -458.686549274254 -459.81115814829 -461.825694025163 -464.28334822099 -470.134726081092 -473.032451383492 -475.155874371477 -476.268419893935 -478.963567867276 -480.168227871782 -481.916217111756 -484.8347985665 -488.432182361942 -490.920364543989 -492.993043101676 -494.733843190766 -497.162955665729 -698.740606402574 -702.428167041268 -704.470570275939 -706.161323432232 -709.739979576554 -713.094221759689 -716.910862945007 -728.104680996253 -729.372957672945 -731.191837097389 -733.970010718538 -737.393159015582 -739.684459743866 -741.49715582753 -743.467927711416 -746.387224343705 -751.847949272319 -754.624228327929 -760.113215682442 -761.436571713984 -763.757881436378 -765.769894461451 -768.247904541738 -770.002022087278 -771.093830621544 -774.106871843281 -777.22665661737 -780.071705293045 -782.075807079495 -783.47237176859 -785.906318343148 -788.388902077102 -789.413928411296 -791.363248083339 -795.226588630249 -797.467614819611 -799.616286174126 -800.930042777525 -803.244093293943 -819.531349470886 -823.006613377567 -824.959060583549 -826.667381674818 -828.349576479935 -831.295583065789 -835.264585153591 -837.942017594349 -839.142091597926 -841.274964888204 -843.181398340894 -847.158460817196 -905.400228591766 -909.824734755686 -911.364584440598 -915.463517152952 -919.053574467427 -1.29626814542818 -7.54759557247948 -8.86311549326287 -21.8833317186601 -24.2600158321685 -25.8808833618598 -28.5578786161494 -30.2242590516052 -32.579656689595 -35.4882960554282 -39.6890358887873 -42.3736335151027 -45.0720823439663 -46.6535656295533 -49.8059637515176 -55.1574888366485 -58.3051868380472 -60.4657656299387 -63.8291755593783 -65.6649249424746 -68.2573743009382 -71.7595113183827 -73.9082996014561 -75.1307674993165 -76.8086923435234 -79.3418434141704 -80.9505547120497 -84.0098293081135 -85.4824849769291 -87.0468466597003 -89.557204756817 -92.2190408925429 -95.3928212327817 -98.0147312485225 -99.0564946517434 -102.675024559224 -103.854659416395 -105.215300156824 -108.00207844285 -110.485433374694 -113.069498769364 -115.006223683778 -116.896253876506 -119.052435646782 -192.155145842083 -194.338623975187 -197.168707408991 -199.006495426479 -201.617717566028 -206.074033207416 -209.525044931518 -225.413492802881 -226.637467690854 -228.166879106421 -232.082676617636 -235.676006305236 -238.568991687266 -240.295943693537 -242.106873364937 -245.549008782519 -249.237451801947 -252.625454869087 -256.716863002769 -257.918709210389 -259.738137035196 -263.567181576625 -265.762902688427 -267.506953013859 -268.657228243747 -270.886146953414 -274.567908363046 -277.191534873509 -280.02723270623 -281.555885975573 -285.862998612613 -288.962822080226 -290.026946703131 -292.238387403259 -296.050580551663 -299.42853370232 -301.619341836786 -302.812185672018 -305.252344370418 -316.304071352066 -319.787046266041 -321.746503453168 -323.302843133138 -325.353491070265 -330.1006857436 -334.403359727921 -336.917607228306 -338.366395474624 -340.405825987739 -342.514541263942 -345.797168015776 -412.621470831914 -417.180489785056 -418.790293822961 -421.820369893622 -427.439284008477 -1.25898832005567 -6.32140661112739 -9.0917458181482 -160.701967514213 -162.424264989778 -164.083371070524 -166.872094019787 -168.683136296536 -171.282812532873 -173.960916574732 -240.222615151598 -242.281445341708 -246.690651512304 -248.177981675625 -251.332850702721 -254.614217160201 -257.966922603975 -260.444949053078 -261.871628417176 -264.653830216082 -267.443022007767 -270.069441046858 -272.0249711617 -273.437092321355 -275.125084323032 -279.820586335222 -305.733140304763 -308.068338175735 -309.489964749985 -311.558048525682 -313.498050313021 -317.293988691815 -319.635535365663 -322.542083944151 -323.637658121965 -326.354396091436 -328.212062778036 -329.803712595777 -333.821949989528 -336.173777506731 -338.995742635522 -340.998268565205 -342.572113814417 -344.822369059726 -400.773833400463 -403.021571707119 -405.081770665419 -406.714124005379 -409.284643717123 -458.607063309651 -471.886206473484 -498.091267758131 -499.396430759739 -501.18218272904 -503.872054836182 -506.9869769984 -509.019547159551 -510.889981023285 -512.644847442368 -515.521922439446 -517.819872351731 -520.566986109832 -526.529102803262 -527.841891799109 -529.914308406351 -532.218331971994 -534.7963167458 -536.72091706277 -537.960340201061 -540.272878333222 -544.050898473557 -546.801780036872 -548.823932371687 -550.2574893692 -554.042272100601 -556.497015138858 -557.512673591998 -560.210015858174 -566.814005656812 -569.591650806395 -571.822611358489 -572.885409507789 -575.032021688384 -580.157693578152 -583.351115221491 -585.320464895869 -586.96209741648 -588.552464539464 -591.870235038838 -594.496625525349 -596.683279867763 -598.005942491041 -599.853083519673 -601.98512810426 -605.53706808716 -681.027086473542 -684.335776721876 -685.965601386863 -688.737740879886 -698.12288666818 -1.28165749367296 -7.419449316866 -10.9290536273115 -16.1655915730189 -19.8469958264848 -21.4394556956971 -25.1383852070582 -27.4650140675237 -29.7526204099698 -32.6426193133029 -35.5942838124694 -38.7411521816913 -43.3366833625051 -44.7877644449131 -48.5299683702886 -52.3659097892105 -55.1811606391058 -57.8550884036375 -59.2789581669043 -61.6490206693056 -64.3670794643614 -67.9085962515469 -70.1092381687068 -71.3912876626777 -73.267660161504 -75.8158879436129 -77.1287753055781 -80.4439532987138 -81.892417100286 -83.6517477979798 -86.1228592637151 -98.1067621083403 -101.624209600904 -104.002346719012 -105.123252090215 -107.504419928479 -109.080047652922 -110.58354231484 -113.739801282026 -117.193160759838 -119.654200588589 -121.161353391568 -122.954753069394 -125.747985316544 -158.860534486816 -161.150473731984 -163.064206786698 -164.775095888964 -167.028189610237 -183.949802708755 -188.317048120114 -207.994663657765 -209.138309404342 -210.679521504192 -213.809372763159 -217.516348929914 -219.810563887492 -221.600959126241 -223.537798137556 -226.259509481123 -230.039107502833 -232.381424028235 -235.518102857478 -236.813819423602 -239.481873515592 -242.240491936428 -244.479871104359 -246.187150630392 -247.348013967306 -249.744904843656 -252.254655289977 -255.190717389489 -257.85564739949 -259.479441836356 -264.412030876933 -267.279751984792 -268.4647630383 -271.984372949311 -280.906624402755 -283.521727483884 -285.991960106785 -287.179260077979 -289.220219717589 -334.783213818251 -337.940468723799 -340.407121884417 -342.040883220961 -343.750586597211 -346.121468847175 -349.771636996648 -351.829380010084 -353.385255897548 -355.319444701853 -356.923341680894 -359.807799650785 -414.429133631955 -419.182527764967 -421.035932023229 -424.569023361361 -427.927875087441 -1.29481964710759 -8.4769558777653 -9.99781454705503 -101.207316986482 -103.077228936635 -104.665281414918 -107.19484206811 -109.271013579085 -111.151664030025 -113.829361791647 -116.503567876231 -120.082766611646 -122.551569455875 -124.200243975476 -126.908243848704 -131.689428474145 -136.475592952378 -138.662793870935 -140.651140647374 -142.736715676385 -145.153143550299 -147.919363903106 -150.043813605752 -151.293325853368 -153.005747682606 -156.21040838001 -176.28102795357 -178.200820402353 -179.768467102782 -181.316574139009 -184.119849306383 -191.522491291831 -194.053506570285 -196.550789288431 -197.705205379577 -200.171538600634 -201.705395701067 -203.26171230137 -205.804056622871 -210.811901378756 -213.251528366422 -215.216482350577 -217.2369040719 -219.575594248617 -224.760213515552 -227.127892638035 -229.816483851368 -231.492155273061 -234.436934308797 -237.761684121516 -243.383412796111 -249.218749774659 -250.356340878714 -251.919790410186 -255.053269775289 -259.568328741933 -262.296827313183 -264.183319512672 -266.037119644556 -268.970630651162 -271.235367049984 -273.780207869323 -277.705896986902 -278.927841146614 -280.833189523594 -283.621579911686 -285.887921330527 -287.853907341787 -288.978189415462 -292.451625845163 -295.048085117573 -297.619911792546 -299.692025221048 -301.112438661244 -304.245626893878 -307.330238094565 -308.593692519221 -311.497556277133 -321.152629070973 -323.39563892713 -325.31267241416 -326.359671592587 -328.610699180737 -345.511907412656 -347.999735251031 -350.00288378882 -351.620145100732 -354.389407874078 -356.534047028789 -360.906160570874 -363.417938998802 -364.727194343871 -366.390807689238 -368.58274481894 -370.633347883993 -437.402906898498 -440.374033706055 -442.040463904139 -445.477405290454 -450.103967569614 -1.31228251018745 -6.31898917956811 -9.16596849074084 -355.874406503742 -358.325889804863 -382.562231912038 -385.285221503535 -386.699249497305 -389.053959533758 -391.56917692649 -396.35482386006 -399.153412175797 -403.126922545981 -404.643870814421 -408.599056543276 -413.793571679405 -418.53499275834 -420.754272538141 -423.084010246178 -425.330769881987 -427.352190303028 -430.581763708376 -433.254824800859 -434.571333336581 -436.327918784621 -439.308191996481 -441.015024696935 -444.447415157973 -445.768421995158 -447.980546765411 -451.726046386289 -455.902722468783 -461.47895968864 -464.123520943651 -465.211280838392 -468.964290860837 -470.311102290873 -471.682687288986 -475.234719955451 -481.549620961174 -483.845969898639 -485.545080528793 -487.336976439774 -489.838197087782 -556.015845727394 -558.816776741513 -561.026846876767 -562.77730596894 -565.988182678083 -579.443639243454 -582.474003666102 -599.128809982974 -600.29787101821 -601.735879443096 -605.209920377737 -607.957190770472 -610.129663628721 -611.850037935835 -613.985875451581 -617.386389101916 -619.773580558272 -622.82565688144 -626.539283367365 -627.887842399643 -630.500011520483 -633.462031782939 -636.370859877353 -637.853148583358 -639.094701334173 -641.782013350376 -646.577381849216 -648.687149969619 -650.622106189911 -652.075094771051 -654.711983618693 -656.567968569986 -657.985911740363 -660.560755247309 -678.666096704566 -681.524125538407 -683.176768724207 -684.327359490289 -687.741042503313 -695.390045018453 -698.873535721609 -701.249250013137 -702.948858263242 -704.598187701507 -707.611093748689 -710.742099345032 -713.145588104328 -714.476573707391 -716.342719272737 -718.168140482913 -720.679597470565 -753.720617699197 -756.710467052655 -758.376554114442 -760.754280980283 -763.847631731812 -1.27140699055583 -6.82069146426831 -8.96110221452242 -70.5082973113362 -72.5389298968466 -74.2197425449366 -76.78717252433 -80.1086189931807 -81.8043385736621 -84.0887432189112 -91.8354434565842 -94.5671421264632 -98.1276826372732 -99.6697067795184 -102.669690250032 -106.111277111539 -109.21797781734 -112.915160518093 -114.400195737882 -116.462019162719 -118.510823324303 -121.434862481066 -123.628757185066 -125.002635879391 -126.750662564975 -130.128874628219 -131.472783764388 -135.256656005841 -137.803759170171 -139.39951783224 -141.707050365013 -146.006306904746 -152.634406367866 -154.914921010026 -155.972533193197 -158.596201620564 -159.666323597735 -161.043041326339 -164.343123201298 -167.237462616972 -169.837175070094 -171.655964110582 -173.429956224277 -175.446165995898 -332.736463404148 -336.138633158007 -338.368989534417 -339.948598767264 -342.097872456624 -350.131076921507 -353.714748372199 -358.233325866024 -359.441512783537 -360.960091192053 -364.027792016152 -366.425318366449 -368.400150143536 -370.460388843097 -372.329894352331 -375.872277878919 -379.505499580765 -382.288068227777 -385.756578793524 -387.109696196463 -388.940655266946 -391.776661351296 -395.009338043133 -396.67338643559 -397.785176400949 -400.024645428416 -402.703640533145 -405.371995210947 -407.401668761502 -408.97923661163 -411.254906683127 -414.953796739076 -416.138314382519 -418.323386140198 -423.685674692049 -426.005561010627 -427.99961214931 -429.094310721824 -431.296304611341 -481.383392822581 -485.711715400745 -488.055068725237 -489.685757901699 -491.848711225248 -494.568006262151 -497.72322313487 -500.805483748638 -501.945263195564 -504.244426267665 -506.129248077528 -508.48989452607 -576.820674186046 -579.826269132011 -581.602651479583 -583.575610247358 -586.714438969229 -1.27190105805927 -7.56537233533086 -10.1975912195033 -19.4386267076949 -22.9382173782736 -24.7207682460151 -27.1433692693281 -29.0154976288577 -31.12513437579 -35.0304819586254 -50.0892652974914 -53.0920477235577 -55.9676395194802 -57.5189628047865 -60.2045744660687 -63.9040500168372 -67.6436519724849 -70.1045505335417 -72.9385180033273 -74.7017597237446 -77.3899665736724 -80.585308760079 -83.2770585723813 -84.5132799458229 -86.1714161849194 -89.8156190956933 -92.7507648288466 -95.5017976280643 -96.8342707005318 -98.7397160146476 -101.452433722746 -104.538540475998 -107.136666096575 -110.156975088671 -111.311993910083 -114.167164895758 -115.947250800796 -117.436452345908 -120.258986015394 -124.399332715762 -127.633554549816 -129.483847719192 -131.406309237235 -133.74968577381 -137.880892281697 -140.533147864098 -142.670364549737 -144.208281905303 -146.383058068411 -149.295425703107 -154.487221854581 -188.164508308928 -189.468781920024 -191.14266426146 -194.514267250636 -197.558684312406 -200.149306313264 -202.011242086096 -203.834376946844 -206.459284935826 -210.40075753527 -212.448205739547 -217.161656032251 -218.406512133375 -221.321666688055 -224.093012877894 -226.309951561917 -228.085548027755 -229.181983375837 -232.117909810244 -235.179507425451 -237.492236318292 -239.530458471614 -241.135356275596 -246.229800625136 -248.605130033474 -250.004319036916 -252.376791740277 -255.664572416194 -259.121492825193 -260.935460501766 -262.063277675152 -264.672500990616 -291.322150744091 -294.260490809458 -297.469776833935 -299.109277329817 -300.389615369583 -302.897277445546 -305.983585104728 -308.877042048191 -310.251443171772 -312.273913087464 -314.146387760367 -317.036301784129 -387.098584936928 -390.349962407165 -392.213798207106 -395.3625504495 -405.051704045881 -1.33534471071094 -7.30261366653939 -9.60604188801218 -23.6203164277409 -26.9080779796429 -28.3789020096864 -31.4774015968167 -33.3544293539063 -35.3571681868798 -37.660488414106 -42.2928192809792 -44.7698674137834 -48.3451722020113 -49.9796629315356 -53.0640945125214 -55.6772679162752 -59.9541390342492 -62.271723937094 -63.71983162059 -66.2565204143627 -68.3696620045292 -72.4232511634561 -74.7042141447048 -75.951084150064 -77.6994618690099 -80.2667188548447 -82.8029976242336 -86.2955332560064 -88.2529850292231 -89.7225608489848 -91.9265549496221 -94.6392127417881 -97.315267938204 -99.2582279746444 -100.406229645429 -103.50604993412 -104.791442947876 -106.201388034294 -110.32680187388 -112.771538137965 -115.099970693823 -116.808017932131 -118.538376917055 -121.195244148714 -177.656562615489 -180.280114645407 -182.444208244979 -184.245245663624 -187.335687236177 -190.954240482236 -195.947990776559 -219.443074006278 -220.693731347093 -222.404306950022 -224.676133035139 -227.561382583777 -229.773428600386 -231.396071970613 -233.852159236432 -236.285573418481 -239.750841757094 -242.590820038399 -245.999514369197 -247.25659022813 -249.375609140187 -251.784629041344 -254.141506641929 -255.775803496055 -256.879315654085 -259.559447989441 -266.613134697858 -274.288609525036 -276.583095431343 -278.24560000276 -281.300845410723 -283.298821386756 -284.389411012763 -286.557364882434 -291.086982084649 -294.174647036379 -295.81722811171 -296.802770677084 -298.7665476469 -303.389526804775 -305.904049292975 -308.874233469514 -310.654731307972 -312.450088581805 -314.877801545709 -317.809116699341 -321.170078288931 -322.345850155548 -324.251306621992 -326.244900727545 -328.905302592164 -403.2229402596 -406.68890855897 -408.257679297174 -410.342383260938 -412.626480471158 -1.25297780945016 -8.66778190294001 -10.3824486050056 -18.280721311471 -22.0485765984601 -23.8506168012406 -27.654862231922 -29.3977094031583 -31.8136426321525 -34.6737979080715 -38.3846485511951 -41.9029742359237 -44.983790949867 -46.4159536360995 -48.9717445740688 -53.1360748215207 -59.0273390135088 -62.4616331264674 -64.5773933224785 -67.444644275085 -69.7570801024422 -73.3973931969648 -75.2398273359101 -76.5151985178844 -78.1496511155189 -81.8765610369705 -108.509204902775 -110.949871270791 -112.583324386322 -114.164768442957 -116.510623456135 -118.97499784749 -121.611967188963 -124.629771334671 -125.794886983662 -128.850362095784 -130.670105931662 -132.596209750352 -135.370944203723 -138.826875114299 -141.641703414021 -143.415985807093 -145.231639421881 -148.261917502375 -183.078616475615 -186.07740193266 -188.839343523252 -190.391073658046 -193.59615542116 -198.128191952447 -201.832322081235 -229.797977078257 -231.142253138499 -232.690788818023 -235.79739864183 -238.360739818955 -240.090984890535 -242.003944281829 -244.004478065291 -246.510748416358 -249.118482992337 -251.669144100237 -255.410598625901 -256.736216844164 -258.656927102372 -261.613169711356 -264.741417599298 -266.61422542929 -267.872568716973 -270.570679008874 -273.205311529379 -275.511891431514 -277.581251393199 -279.126075760127 -281.803156002186 -283.913048166878 -284.960711379985 -288.330308351373 -293.47944851286 -297.9361918702 -299.976576981243 -301.080541143205 -302.980043878473 -318.892231571976 -322.339748049328 -324.769901873566 -326.418759322706 -329.121848256247 -331.364336313216 -335.934916500338 -339.542154141189 -340.821449446437 -342.71541677265 -344.927106919354 -348.025663726971 -460.019345242332 -463.575171324397 -465.336167776242 -470.638324568114 -473.918521372624 -1.26961746259354 -8.10087286814177 -9.69288572526849 -34.5862728481514 -37.5092423863061 -39.1884690639697 -42.2119151471665 -44.8356640427542 -46.761847866307 -49.4868091495415 -53.265303317057 -55.5305110637888 -58.7676274623533 -60.2542568081062 -63.6541191559415 -68.1742530156764 -73.1034302329007 -75.6950566582703 -77.6172626102876 -79.8101312839782 -82.0787755014585 -85.2614828652988 -87.6854383631172 -89.0656634464438 -90.7109747792914 -94.2908948941986 -95.433037452866 -99.0983894251178 -100.317725891517 -102.225540431327 -104.567957071211 -109.881161723557 -112.707801842836 -115.394848293207 -116.493091995635 -119.507496140041 -120.732292722021 -122.425899927682 -125.450395801485 -128.722230154314 -130.965648488513 -133.008393594775 -134.589078691466 -136.987911277896 -145.80115950548 -148.515910317829 -151.338232795783 -153.004707354341 -158.719978293073 -161.326017979885 -164.558874646835 -189.503929417385 -190.653069368245 -192.084468907561 -195.360767467595 -199.75091387008 -202.213639172084 -204.024152542918 -206.439310276778 -209.762807939626 -232.212710985496 -234.968766489866 -241.36589247839 -242.602990465154 -245.159153275867 -248.60517638617 -251.935549075402 -253.924227720823 -255.042937975504 -258.049224906443 -260.897862875853 -264.280298388951 -266.178766943262 -267.584243024104 -270.842548822445 -273.133756993426 -274.184040697291 -276.315058633319 -288.238785075272 -291.465529295509 -293.284480757116 -294.448420149441 -297.181267106654 -348.437058838454 -351.638533469927 -353.30344775214 -354.874964592247 -356.444994435948 -359.284008976425 -361.803477832043 -364.06253954914 -365.291057200983 -367.908678152005 -370.23095901811 -373.231095753405 -419.671866862078 -422.880450949019 -424.494994392499 -426.760402823314 -429.124321146855 -1.28018081001982 -7.53577447701144 -9.27500314817385 -145.549531700862 -147.598281187626 -149.351032684966 -152.416369488445 -154.19605831781 -156.486848612878 -159.28010736271 -163.33932405002 -166.646106524465 -169.713199419401 -171.24965292374 -173.594482101375 -177.298317737658 -183.061757853792 -185.494788837085 -198.039338241267 -201.09396769788 -202.705505708822 -225.595080594008 -228.623059143698 -229.876701863809 -231.419255625362 -233.959197880384 -237.400090218636 -240.083010295776 -241.400493892248 -243.178786644573 -245.40007112148 -249.085644702695 -251.189927630994 -253.532679008679 -254.653588003399 -257.045793284146 -258.81076428557 -260.115169799864 -263.937005644871 -266.718286268679 -268.991183838511 -270.719213449885 -272.401914531195 -274.398191965998 -287.184098118367 -289.807096440232 -291.961921433532 -293.566040926485 -299.986409935552 -303.062497924446 -307.46594170424 -326.003288562105 -327.387561883695 -329.488963473292 -331.829933790659 -334.324078039142 -336.812091754145 -338.805397908297 -340.496688024545 -343.113130371125 -347.466993293802 -350.338160659617 -354.0123745475 -355.160426096008 -357.270065354847 -360.114800433442 -362.57689783752 -364.450597085623 -365.576419235145 -368.452028476876 -372.245491283188 -374.787625315449 -377.352768902301 -378.666910699503 -384.092686171702 -386.678294687891 -387.756175719479 -390.273111231317 -419.036564846356 -421.793377595256 -424.161013761942 -425.199989288291 -427.387458078805 -436.160674817368 -439.125240970134 -441.156848717394 -442.94903164718 -445.014101868167 -447.369082909512 -450.495436712508 -454.243699108762 -455.68914276037 -457.627789558287 -459.560404491761 -462.834825208347 -573.529879703756 -577.734321216488 -579.45701930638 -582.21977656413 -597.927170576029 -1.26705053901434 -8.54977223718858 -50.7544714087567 -63.5089946825333 -66.1461991614594 -67.7292592866706 -71.2186537152689 -72.9134779135388 -74.9183603077146 -77.8117656509018 -86.0763471681732 -90.3377539275732 -95.2245885697026 -96.7340717826407 -99.6135352646022 -103.479543822572 -106.757292383548 -109.251938922005 -110.46591887134 -112.500822404546 -115.08230773463 -119.303055634933 -121.532403863741 -122.69053881329 -124.020540810336 -127.972152894007 -131.157690269735 -153.074630946461 -161.649728880044 -188.836119251764 -191.459022290475 -239.508794745211 -309.602886162634 -312.547640737567 -323.231213386188 -325.784382693564 -326.927152344017 -328.258146475075 -332.011748983128 -375.802432873198 -378.90697603239 -380.644705734799 -382.401970961092 -384.275337100567 -391.318405607324 -394.661365892619 -396.725766460604 -398.421416852496 -401.091906131888 -403.782795903517 -407.420788987307 -418.09050275723 -419.254018448609 -420.682251190358 -423.356046719148 -425.823920390141 -429.009723254945 -430.539762847828 -432.792328040498 -436.307728657312 -439.9227057977 -442.975026982365 -446.3722973461 -447.648192554549 -449.848159513003 -452.346208213728 -454.596713126172 -456.45367590167 -457.739182547814 -460.520154543914 -464.150808652267 -467.057837977225 -468.734115964347 -470.075129528723 -473.786604823078 -476.046958703637 -477.125189593091 -479.99101472598 -484.275323202157 -486.459140449508 -488.163083413333 -489.35710149194 -491.666948755761 -504.293585843369 -507.141095945316 -509.507827223716 -511.204184817471 -512.80735659329 -515.570477206027 -519.064845860406 -521.124816041042 -522.358526723337 -524.248692773326 -525.966972864132 -528.905328033565 -536.842636728407 -539.283844184322 -540.982938548739 -543.976941964459 -548.440174950527 -1.30133529619073 -7.27084215868795 -8.92448851453799 -31.9067674619006 -33.9169440004259 -35.5495167971833 -38.9885804495694 -40.3838804812805 -42.3078852172256 -44.6431949823327 -47.3605117916187 -49.5952291506069 -52.5007423811044 -53.9956288372951 -57.3849240636942 -60.2964827928139 -65.9925074731526 -68.5952241766734 -70.8735843052496 -72.5129846963957 -74.8447186822805 -78.3510475941398 -82.0370138539758 -83.2427371538999 -85.1153348029226 -87.19178098835 -89.5528556894179 -92.5537040448508 -93.7784756271325 -95.3876986894051 -98.0955672072591 -103.417615180095 -106.07792340478 -108.718929242787 -109.789370559911 -112.369314571162 -114.048128338357 -115.960361268124 -118.76800249275 -120.890579500681 -122.935145628262 -125.296221088047 -126.938832661189 -128.729414583025 -153.731589014979 -156.33303091366 -158.461400007151 -160.01934714502 -164.327814615727 -167.171623904095 -175.797904765063 -197.343682409382 -198.510790113219 -200.344900414993 -203.314205025651 -206.665123637108 -208.853420708244 -210.689779487078 -212.353985769822 -215.341681008642 -218.297289477385 -220.373439162857 -223.201049460445 -224.368882573772 -228.440130623416 -231.638483087211 -234.30357340913 -236.094502825392 -237.18929521659 -239.663621708898 -242.908198923356 -245.180221159807 -247.669148175605 -249.114450670825 -251.490509058404 -253.750112589877 -254.795794346272 -256.566294578378 -260.682572149736 -262.910458008937 -264.657032944226 -265.716752821961 -267.726707664718 -272.36320349255 -274.965298277433 -277.29019182618 -279.022974299933 -280.497057652847 -283.18592658579 -287.634814121462 -290.055762346581 -291.382170953429 -293.155045690916 -295.162784674459 -299.297572699058 -394.21969160182 -397.843816034539 -399.497108592822 -402.349711227873 -407.607752754321 -1.28525482426069 -8.34780994457915 -22.7424721001652 -39.6283795457515 -42.2951694501565 -43.945915584956 -46.9165554357681 -49.0517076268103 -51.6387754167863 -53.7998975665909 -67.4831909874918 -70.2921870510795 -73.7787236982491 -75.2048918801066 -78.3281378236973 -82.0458197004998 -85.6621339686213 -88.3941517955514 -89.7348895490685 -91.696494371918 -94.0935441227895 -97.0167387911202 -99.3953248938278 -100.661369758154 -102.814169250541 -105.530230705079 -106.767576043421 -110.018214291148 -111.61243534853 -112.959930748995 -116.475658532897 -118.948101468206 -121.610221988098 -124.252554221225 -125.515651297706 -129.073588686905 -130.351593568235 -131.509439354179 -133.446707872131 -139.86754157849 -142.515014273815 -144.726430312356 -146.541595254087 -149.194382361864 -163.790960114314 -165.886776861405 -168.270342957864 -170.043937922372 -173.215618625072 -198.985178333978 -215.007755838223 -230.673052012167 -243.090895543719 -258.20547042624 -275.253500969828 -299.565923465974 -303.31837640976 -304.869883595915 -306.810461703473 -309.645647611233 -311.910369893806 -314.736638306421 -318.067803911632 -319.454879565316 -321.62491240494 -324.892463402669 -326.95101695231 -328.827674200442 -329.955561920045 -332.919684393586 -336.715614812124 -339.529531206037 -342.272312344972 -343.900655089701 -347.157056060195 -349.418276993281 -350.603682634844 -353.046930781736 -356.739906938036 -358.882030918404 -361.02729255569 -362.030728830599 -364.353483345292 -368.337083062552 -370.459165378691 -373.347097787205 -374.990979871346 -376.490644149451 -379.223714413639 -382.771442804063 -385.106825234987 -386.307782079285 -388.032608736784 -390.158180045072 -393.525779342876 -432.09261000988 -435.560723658284 -437.179232389101 -439.905447311652 -442.770987288376 -1.26659517183595 -9.01168990388802 -18.219452166316 -98.677481925864 -100.876543167379 -102.317243002966 -107.360889905284 -109.626114374117 -111.823189260246 -114.448545615816 -244.395367436418 -247.244717325391 -250.513496268213 -251.919326124387 -255.399137993455 -259.66650855106 -263.647045665379 -265.995225780958 -267.444206165985 -270.179669287847 -273.866209716932 -278.067222205334 -280.343542168608 -281.546615517847 -283.088858437243 -287.445728283497 -294.374820241642 -296.094722339918 -297.360285190811 -299.179714013899 -301.52791596832 -303.89748624348 -306.232948516951 -308.201702309114 -309.317788934682 -312.35253173656 -313.539198944312 -314.941066172584 -318.86945740283 -322.100615857341 -325.488356524375 -327.288749774181 -328.952929800813 -331.475357724917 -337.933921385161 -340.58462402858 -342.936992818547 -344.585884959774 -347.548138259808 -351.433034580664 -355.419956712236 -367.802438859266 -369.219889654428 -370.953987167364 -378.853237145803 -405.481521764363 -408.497299688467 -433.634938126698 -450.984160445 -454.178571960686 -476.043062133269 -479.174436446198 -483.37352604095 -484.651332618113 -486.744147993993 -490.338183345584 -492.403396593091 -494.2944228509 -495.495350140067 -497.820126559779 -500.778730830623 -503.606506330204 -505.789232226447 -507.351279349689 -515.49868420665 -518.246044535254 -519.305215942292 -521.560240794415 -525.270385153404 -528.250088756709 -530.687693227331 -531.908679318308 -533.696355553453 -537.637231500017 -540.949676849607 -542.886445959658 -544.750625386962 -546.590426887076 -549.937027187293 -553.116348349022 -555.260842682903 -556.536143611351 -558.12281533096 -560.454574990395 -564.917666939163 -654.791868596436 -658.498602776196 -660.417776692982 -663.171584346513 -666.871646644006 -1.28221402268251 -8.00458707312739 -9.46288968066434 -20.0386439133399 -24.6333748245647 -26.6017413230958 -31.2669660363457 -32.7941523122625 -35.2769692392099 -38.6224315975871 -158.060054632107 -194.310549464741 -196.517118929973 -204.622297685496 -206.511267853089 -209.633196349249 -214.062225562241 -216.141043677644 -218.007096326449 -220.980753672671 -223.806738015098 -228.683473970089 -231.340229146687 -232.604040957027 -234.384563677412 -237.138387737067 -261.124772612638 -263.81272045492 -265.253808201917 -267.292954053528 -269.251882103001 -273.794894286924 -276.829281483654 -279.522988363267 -280.710205398104 -282.904256046107 -284.183077458658 -285.625119382257 -289.492309103509 -292.497229175813 -294.676839789942 -296.259367535074 -298.295189244305 -300.606524843137 -493.753161816902 -542.401622760816 -545.565151407859 -552.053266637027 -554.537845202526 -611.476384336343 -626.21688412234 -665.714425804473 -670.017982506881 -674.84461287745 -695.701734358138 -715.258733771427 -717.276211770643 -719.108497523869 -720.657852848101 -724.354491265674 -727.650408396548 -730.345011438896 -736.627262706921 -737.928207369284 -740.141736996537 -763.091543264727 -765.801380874245 -767.357075848112 -768.551071290364 -771.583946088985 -779.552577949873 -782.717672371945 -784.65126293975 -786.092008865717 -790.657106158582 -793.975597994003 -794.996409591001 -797.039883069771 -809.759402822404 -813.949423910466 -815.825947127513 -816.915549408811 -819.489976135133 -829.444584432037 -832.145211130092 -834.269893660094 -835.945576530829 -838.481833437899 -841.120256623214 -844.995802702285 -847.700983941756 -849.046730366909 -850.898804195541 -853.340479127704 -856.047957542086 -964.677953167701 -968.537666950039 -970.173823272361 -972.241898001213 -975.383798527947 -1.26406085395014 -7.30564291521268 -19.3705477309181 -58.5041647727789 -60.738497053762 -62.4075635094747 -66.9737225065237 -68.8563937850338 -71.255429710184 -74.0517711489623 -77.7136092505369 -81.4074530459266 -84.0375561286462 -85.6138971241778 -88.2994162679454 -91.7744505312453 -95.6202689837215 -97.73420838607 -99.3918990471885 -101.571149026567 -104.23699381152 -107.905777647823 -110.070324519341 -111.267907588595 -112.822844218426 -115.566803896112 -117.534523566002 -121.639351518514 -123.053724168252 -124.593803082178 -128.026038085271 -130.922819103891 -135.327950812827 -138.166971253502 -139.190394029425 -142.013426358204 -143.955822839536 -145.674089062137 -148.52834564025 -151.77032606357 -153.97236462121 -155.549113818848 -157.541489825472 -159.488031183318 -183.074240044301 -186.609556866844 -188.761169666834 -190.334037422231 -193.746924220667 -199.834165011004 -203.036880904187 -222.393467847059 -223.560005149026 -225.118671633488 -228.433318776344 -231.681241693845 -234.118467755452 -235.988264026299 -238.142476935048 -240.694238550171 -243.367121151449 -245.625388522468 -250.370585211102 -251.597428877289 -253.731305601476 -258.98878152327 -261.47135279295 -263.280443034542 -264.364084283725 -267.534593969803 -270.455616104607 -273.326714590275 -275.776667594597 -277.185181560698 -280.409402947681 -282.724000997143 -283.778331731387 -286.672283735057 -290.570763619008 -298.308391992972 -300.383275439943 -301.38860469001 -303.338928227678 -310.030913041003 -312.890815175915 -314.915325799521 -316.4924968605 -318.423694566582 -321.034717821341 -325.19638060053 -327.296066029511 -328.743034967765 -330.658008533305 -333.049151304077 -335.412539047013 -379.192016399544 -381.980868670002 -383.50501313686 -385.966590067527 -388.739301385514 -1.24868924922816 -6.66577363063043 -9.33092156729968 -343.049191314459 -344.476230423033 -346.203204324629 -358.192939140742 -371.714807972366 -394.664361172526 -397.296735658047 -532.614185804977 -573.378923192378 -575.635281213094 -579.718206889017 -581.802593589261 -585.774409079531 -589.652361217065 -592.226882962251 -614.044655288511 -619.308854020149 -620.799854511107 -627.753582777813 -629.850226972264 -631.285042634999 -632.86824061853 -636.303257259682 -637.608230687828 -641.155836973159 -642.730437941545 -644.04593564099 -647.305613566428 -650.50235581742 -653.49952820892 -656.117633071894 -657.287254748852 -659.937911074794 -661.636643299206 -663.42321665973 -666.612328412324 -670.218900319919 -672.634567742454 -674.502421303668 -676.132510559544 -678.838024422893 -766.397482290544 -768.717762302334 -771.064677325027 -773.055553150614 -775.881448947476 -779.661742719402 -782.491932624117 -805.382029504853 -806.549136129835 -808.684075858808 -811.393629324428 -814.313357598289 -816.366925358269 -818.044407324061 -819.995745520102 -822.895359853037 -827.412378867393 -829.934289782968 -841.528433010987 -842.820181821477 -845.258945968009 -848.162732147979 -851.087277567055 -853.221107799394 -854.419470083893 -856.833915755199 -860.767214332747 -862.968161818595 -865.423884255398 -866.712081281866 -869.5679419566 -872.101827582893 -873.419527216884 -877.445429973109 -882.168670575529 -884.814543349322 -886.528949685025 -887.619304562487 -890.030434541783 -893.729670070841 -896.165785105779 -898.06689255439 -899.922730255047 -902.178073408013 -904.711026200503 -910.548853457011 -912.787477377509 -914.053932349813 -915.619025789197 -917.623278015275 -919.927893967357 -968.44438106297 -972.136720938457 -973.790890329741 -976.495635649241 -979.792442401512 -1.28867003434095 -7.77750864918356 -10.0188091173773 -13.8553493538404 -16.674925461927 -18.4941718258261 -21.8407468543918 -23.8539032228789 -25.9556970415084 -28.4431328477849 -50.5128387246529 -57.0518769445538 -59.4622182863674 -61.1163818943145 -63.7184506061136 -69.6013733581628 -75.1365708448015 -78.4689309902223 -79.8483368863778 -82.8611087097255 -84.9815457771152 -168.612486854921 -180.494968758488 -193.003362012483 -206.444162009218 -209.320726573781 -210.495478361202 -214.09800778173 -216.091155019167 -218.046928123452 -220.150044616904 -223.844212743491 -227.684432492515 -229.787618385381 -231.090631310924 -234.081178298211 -235.114582108238 -236.74669111485 -239.164389544614 -242.266000258858 -244.706001315206 -246.602026543071 -248.446388875694 -250.777879980122 -268.241443623044 -270.654239282742 -273.541441545897 -275.338410798369 -279.508847859727 -282.756249179614 -286.42813420397 -324.994808728804 -326.212969023715 -328.364736968046 -331.044060740473 -334.566620666791 -337.433612303982 -339.725624256095 -341.819186576242 -345.090667252056 -347.815032375647 -351.069621805365 -354.754324990978 -356.1161193607 -358.485283598519 -361.993804384697 -366.41620033632 -368.135087348493 -369.255668251168 -372.262990763923 -374.58762667725 -377.292858876233 -379.573483106083 -380.975846250032 -385.339560727652 -388.16416706389 -389.27658456657 -391.582643270291 -395.272910191452 -398.777809615421 -400.546430658072 -401.580565027673 -403.385028371517 -415.540361800985 -418.25352635043 -420.542416404141 -422.06079909824 -424.134906157642 -427.462962722568 -431.149330531163 -433.606449035799 -434.708407641409 -436.513232084665 -438.21728197902 -441.331655945558 -467.881575234863 -470.660585083915 -472.194964062878 -474.463229808347 -478.130592418723 -1.29472989055718 -9.24046391254076 -12.0332013729278 -298.090342252794 -299.828690412712 -315.338873715747 -317.592091890456 -319.453317991073 -322.137287860841 -325.074573595538 -333.526674126714 -336.645301438711 -339.648580415799 -341.218835696038 -344.224186373865 -347.563359341711 -352.063604942947 -354.941359861111 -357.303832359166 -359.69771549337 -361.888474226331 -364.308670705486 -367.082690927776 -368.415791042688 -370.125285398785 -373.438807748163 -377.522517578944 -384.122229273364 -391.356653526895 -413.138851519565 -415.702719737401 -481.461898629309 -589.136808080258 -590.965632610792 -604.805994133378 -608.187494050358 -609.47076184751 -611.261453286653 -614.44802708082 -618.384888725597 -620.377654990169 -621.874366349168 -623.579366515389 -625.756510749098 -636.215003426155 -639.393301633052 -641.42853306851 -642.936302546569 -645.304184951976 -650.243519269858 -653.498689157966 -671.025812875916 -672.308547128404 -673.797268332295 -677.453460590312 -680.423988288683 -682.606844421444 -684.261393615901 -686.826402373255 -690.729193397295 -693.473012896954 -695.991076060472 -699.685334980276 -700.972642399684 -703.118611207915 -705.983416447005 -708.756840117298 -711.076310020023 -712.173225959516 -714.50594428223 -718.142815156147 -720.432608845109 -722.145919270363 -723.511779071534 -740.82400591567 -742.683711467736 -743.68964526335 -746.70837896064 -753.276075114195 -756.386942208947 -758.526422002116 -759.71749971167 -761.533399310705 -774.654134336372 -777.250992732221 -780.372497812836 -782.173242039774 -784.14056054122 -786.69571260279 -788.616043074446 -790.702707718114 -792.08184381557 -794.385040810322 -796.033058843966 -798.725492556982 -818.770911399525 -821.691248513077 -823.552861277198 -826.798964606492 -830.723465319718 -1.30989942093046 -8.5103677587665 -12.8473737179739 -16.9470868861002 -19.6526013487504 -21.5130118452219 -25.0655759373133 -27.037280751189 -29.4008322544317 -32.5785119217822 -37.8644214085796 -40.1300796722429 -42.9755295903003 -44.4584474826863 -46.9005658163454 -50.4033917318477 -54.9323025768768 -57.1550402878275 -58.6055053968954 -60.7799782135853 -62.7656843797773 -66.1944612510702 -67.9874245136259 -69.2948206349459 -70.8663992808356 -73.6722844212657 -75.1833683385827 -78.3462409032641 -79.5507910234575 -81.188180524197 -83.3962418245548 -89.6461302704927 -92.4200834802642 -94.4106779510525 -95.483052181359 -99.0363377256914 -100.200784095094 -101.704252886169 -104.539997710092 -107.772534712746 -110.397214088405 -111.833193990134 -113.639104959789 -116.090364759769 -151.28601275632 -154.224433231152 -156.965780208536 -158.532890223505 -160.774185516343 -210.734981398039 -226.654737100382 -234.695334185026 -235.77925105829 -236.920891564159 -240.108613582948 -242.618077508896 -245.274385619752 -246.858663615749 -249.505952764531 -253.171382286383 -259.071223036955 -297.643316710507 -299.775063160084 -316.215571728824 -319.328462185854 -339.034085306049 -415.873087367697 -418.134194650637 -445.058812582003 -448.075429891445 -461.751422419241 -539.460121430715 -542.7174991883 -580.682426856327 -582.828566067246 -585.504267042786 -586.536443130027 -588.572489488061 -592.987197048966 -595.52319280913 -597.459407796724 -598.531366949525 -601.849928077313 -641.507215011909 -644.720177306187 -647.133017744805 -648.844241881841 -650.894189102372 -652.777467974836 -656.508032448198 -659.07276888827 -660.197125249198 -661.804619051159 -663.529811928287 -666.663094475426 -710.26901747839 -713.219340867867 -715.102280168381 -718.244881956986 -722.914279821804 -1.29959761398813 -7.40327479318449 -8.99664359659814 -16.8109359749221 -19.9615868454764 -21.6299752530662 -24.9052187638197 -26.2383472464428 -28.8206801484363 -31.2174946380697 -34.0656918908578 -37.2849492473301 -40.3223198530134 -41.75204677303 -45.7106136126097 -51.9082913244039 -55.4225182116002 -57.5415607067254 -59.3948811740952 -61.0686775373925 -63.0174032354015 -73.3951690479414 -75.6936614683195 -76.9682129104947 -78.7061899504977 -81.6415920279652 -83.5637455878203 -86.8849769895357 -94.9781787959837 -106.672866838927 -109.232800933328 -185.438963852075 -280.308926232409 -282.632045486266 -294.24032983073 -296.670416355822 -297.802985740621 -299.330334705594 -301.940767429506 -305.160346650787 -307.520218098373 -309.200974207317 -311.137922719994 -313.611323027956 -321.89850784289 -325.669577052508 -327.92438164084 -329.660703182652 -332.444890697125 -336.962279203939 -339.723106412698 -343.501763127676 -344.768975225942 -345.974022772747 -348.694989035403 -351.466871238504 -354.308352059061 -356.389561837949 -358.209726945901 -361.587988355544 -364.885352259785 -367.719333049514 -372.613115034872 -373.842647741546 -375.726985406473 -378.78418570269 -381.299016579141 -383.126499928598 -384.217246519575 -386.582961154668 -390.567379871149 -393.680826827884 -395.739610465001 -397.290749415327 -400.344629524487 -402.885284762733 -404.051617961277 -407.173128028638 -434.609723103436 -437.140205133542 -439.04742767769 -440.13824513285 -442.201154534976 -445.987758811034 -448.875372339641 -451.176423277532 -452.848032345686 -454.461307952292 -457.539022720735 -460.596301163959 -462.799255744707 -464.037913521518 -465.617831678391 -467.549102131013 -469.992703591816 -517.308048743205 -521.980432478721 -523.827431218978 -527.725459261918 -531.846444375598 -1.29992551091279 -7.58128419864229 -9.98680024480564 -347.223250698787 -348.983411740356 -361.925879342724 -364.50279122658 -366.496453062067 -368.979061463969 -371.323237198956 -374.704167660324 -377.401375428002 -380.056803457893 -381.632119496398 -384.111129632948 -387.267314484262 -391.632864428727 -394.415754397117 -396.269266142766 -398.394459876197 -400.520827979231 -403.507871374933 -405.660020941783 -407.093034091079 -408.7272998272 -412.077509364768 -413.67542247982 -416.206872744598 -417.451355421474 -418.903288940363 -421.919665625854 -424.271234346655 -427.306616868062 -429.547889523728 -430.651296310691 -433.88301341387 -434.976182815178 -436.724737714756 -439.260268900767 -441.598893940253 -444.553028428606 -446.201126263255 -447.989017224339 -450.622085529466 -459.357172002498 -461.668045437535 -464.247125772118 -466.24247053715 -470.209115705704 -502.08285230331 -504.843078057475 -521.709572205959 -522.941894189976 -524.404916748411 -527.484327873641 -531.384193633063 -534.228224245835 -535.877207585848 -537.835038644812 -541.277047487965 -545.731471101011 -547.682950429114 -550.735553983513 -552.202618262142 -554.696161362197 -557.798959695105 -560.289231654533 -562.1250801108 -563.172539632922 -565.258030598261 -567.830516862941 -571.265384879574 -573.533885608491 -575.081823851813 -577.786079817769 -580.152760556754 -581.340194579044 -583.656039372336 -587.422185123063 -590.32024221174 -592.417070461172 -593.56340475604 -595.536558803658 -598.543752841805 -601.653172065379 -603.858418991157 -605.821545299334 -607.85005124752 -610.519240250428 -613.585065002175 -616.126725004887 -617.41529684918 -619.468020438188 -621.537297208392 -624.135599580378 -726.471198314497 -730.34329668577 -732.146466521703 -734.965957350503 -737.832159506045 -1.29998652261919 -7.58746896139082 -9.73879913649672 -262.62946620471 -264.315893985816 -271.323926960186 -273.679767704321 -275.219332849379 -277.527219228956 -282.036684942093 -285.879621527182 -288.444650071791 -290.905823923454 -292.446984103153 -294.563751211533 -297.970194565922 -301.925348083885 -304.865529949808 -306.261456198152 -308.683582455149 -311.679758749201 -314.202480881239 -316.807825604738 -318.195265051326 -320.524817080801 -323.76168869748 -326.4453547086 -333.289045541659 -338.74654023086 -368.417314568193 -370.123773400372 -442.098665760026 -512.07613848077 -513.709326813263 -525.154600069889 -527.92433184999 -529.048069633788 -530.587530014826 -533.110371866286 -535.763800186127 -538.236024811011 -540.078888687252 -541.726808011273 -544.05899046457 -610.480541347397 -612.39725164608 -614.46466583178 -616.10900582329 -619.474333736561 -662.340209326804 -669.387303615198 -679.587238333654 -680.865692154555 -682.50022561088 -685.577779232015 -689.167235123141 -691.49295960722 -693.309125447948 -695.489988267317 -698.359835229355 -701.048826265269 -703.721015694681 -708.517735263933 -709.717529345795 -711.862958130972 -714.079370262116 -717.014243562191 -718.556284698309 -719.699971171318 -721.937504530336 -724.909999242089 -727.112699062882 -729.144967908339 -730.686575468745 -734.156929449651 -736.261754367206 -737.507094519471 -739.455004527029 -744.322056843035 -746.235972849606 -748.037270615369 -749.141860089053 -751.027695968449 -762.851847355832 -766.856318539095 -769.806316744436 -771.653324430122 -773.990486782725 -776.582175507619 -779.913850006432 -782.953776245167 -784.091576992022 -786.099905702819 -788.218212777174 -790.640931005366 -810.546796175419 -813.371880594148 -815.356418258417 -822.665085783312 -843.449737302072 -1.33107292556407 -6.57700449033567 -9.32216199992497 -19.5075514414322 -26.2381888252911 -28.0354857256943 -32.9059200991262 -43.0978862904536 -53.3420552653411 -56.8126435902276 -183.637221814561 -222.117952558803 -224.70889940662 -230.956053288403 -232.686828427467 -236.076671776918 -239.807828300995 -241.846500335331 -243.641818426359 -245.870501171291 -249.899706810696 -253.529157181621 -255.975949052836 -257.383815809983 -259.252609569043 -261.95997864255 -264.580859987011 -268.815493755488 -270.245814680244 -271.985785118084 -274.300299778724 -276.95404466158 -279.944624705679 -281.955675080293 -282.959443014926 -286.381857139126 -287.447232908349 -288.866908085345 -292.371836751661 -294.937322887269 -297.961513396734 -299.577370508353 -301.251741692063 -303.518830189932 -398.728810179633 -401.562520306408 -403.23260604462 -405.039225864598 -407.925396159483 -414.179466648389 -418.464968362642 -448.164628703825 -449.4885749222 -451.073170490306 -457.254233959512 -490.085580786279 -492.196736615299 -494.00578094742 -496.048891203473 -499.034470220811 -502.144869326324 -504.779642930734 -508.404464349192 -509.66903919399 -512.488887671081 -515.934552455086 -518.362582461592 -519.811183303755 -520.98542593203 -523.648672469127 -539.780533498254 -612.291481494879 -614.808837116556 -628.949932994488 -632.992182201648 -636.035815582433 -637.142707663225 -639.36665554603 -644.801875339639 -647.658461863208 -649.579769625005 -650.648560548038 -653.252860292624 -657.023387575402 -660.059569962037 -661.890875828171 -663.569719785187 -665.488714181158 -668.28890083604 -672.758949848141 -675.186516384212 -676.299806863164 -677.736620416029 -679.810291157563 -682.416733998592 -741.991129768609 -744.789518037392 -746.468627619888 -749.378226723884 -752.632477501223 -1.31778745597935 -12.793288818424 -14.0786489282696 -47.171032854465 -50.0841170301435 -51.981176290288 -56.3528687405037 -58.1226577231917 -60.2347016709953 -63.5607793741581 -85.4963934229974 -88.3097419534585 -90.8210289706437 -92.4277336461698 -96.2925884000589 -98.5785651868 -103.062228823133 -105.766457129153 -107.128234833721 -110.113718098381 -113.296750169159 -116.811302807771 -118.937607952854 -120.217614882745 -121.890473132686 -124.427134838525 -127.125872199141 -130.487512953222 -136.97778176808 -149.402588873636 -151.501182533248 -217.188419706136 -306.530218492784 -309.873433150684 -326.575205376271 -328.83073048977 -329.950401972287 -331.456810679696 -334.502377076922 -336.794618856797 -339.309035636704 -341.042119749592 -342.90866004123 -345.92674594659 -353.35115552714 -355.96231123413 -357.869640460095 -359.445231197515 -362.497175855334 -375.921433379636 -378.943793520272 -397.233763100952 -398.498483595463 -399.956977804378 -402.781704709735 -405.440781810396 -407.862338713868 -409.681271271264 -411.432918177864 -413.929427091011 -416.340954823709 -419.307241362594 -425.2164409797 -426.473109504606 -428.891670612254 -432.065943820499 -435.209701852056 -436.764808727216 -437.936580711032 -440.203998852927 -444.696682587565 -447.84091870937 -450.061251688283 -451.391738793836 -454.515092960437 -456.808857264351 -457.8921963233 -460.18399112287 -463.87593645271 -466.351259058399 -468.243198271819 -469.483071942554 -471.333285700135 -476.158696400355 -479.565886997133 -481.878149883452 -483.276121692652 -484.798719545027 -486.658504427773 -491.625551956177 -496.550141096973 -497.839435263334 -499.450236176638 -501.245987404298 -504.223940983168 -518.303583508419 -520.491678286968 -522.232582805147 -524.525765952723 -526.410524248879 -1.2761981009987 -7.16585624949318 -9.63318476157782 -292.485194777074 -294.347839026211 -313.516228818908 -317.552899906958 -318.913717348929 -322.053041917694 -325.156058743265 -329.406911592905 -332.162096981597 -335.861140437423 -337.42068070683 -340.791688519652 -344.370793310127 -350.341026348801 -353.474010361687 -354.791608589578 -358.401682303902 -361.166216436073 -366.162714756349 -368.820183890111 -370.168448350167 -371.715722338258 -374.231496570779 -395.952218167614 -397.93587357394 -399.313256886591 -400.941507901858 -403.685310147843 -406.518362395464 -409.426698349048 -411.826351588342 -412.980033961419 -415.8510097304 -417.103615510974 -418.339349395409 -422.465991367892 -424.568294913351 -426.87098914479 -428.684595411412 -430.329571434754 -432.259076884023 -624.506242449128 -696.016238450895 -698.95162562023 -715.947329649074 -718.193803105498 -734.427757510588 -742.581241160587 -757.147353743127 -769.638570699644 -774.927128915569 -804.39444487408 -813.666386594433 -815.845694292716 -817.777866454085 -819.474605224213 -823.157178910016 -826.761496743901 -829.293368044679 -832.80799113856 -833.999684741897 -836.902868515192 -839.403454799001 -842.228810656817 -844.118978834472 -845.263689316189 -847.558049671818 -850.155052621007 -853.010967011127 -855.154752751257 -856.759580887184 -860.205283657114 -862.669088989592 -863.756387504273 -866.034123891675 -870.080602023614 -872.527035105321 -875.076056917943 -876.146402086498 -878.504238168639 -898.169618737095 -901.401133820858 -903.686466049348 -905.434842655235 -907.474660203965 -909.907463266219 -912.510736695094 -915.657560848042 -916.973808627544 -918.502595311791 -920.315291466187 -923.285287758599 -1010.031186188 -1012.48838882727 -1014.31647723202 -1017.49123269535 -1020.51387030256 -1.27473208133835 -9.01951392719015 -13.3300642182047 -76.4103508588088 -78.8712729680331 -80.5716358447738 -84.9632736933608 -86.5355155138103 -88.7939772460979 -92.2009068358375 -149.335535987075 -151.385941139046 -154.074084252428 -155.580147864096 -159.782190920938 -163.390117944895 -169.119170778063 -171.668802643212 -173.182024002712 -175.611334838042 -177.703606367752 -180.706325636708 -183.246315572233 -184.497441662146 -186.404116523455 -189.945554868385 -193.799797708542 -196.838282877709 -198.215572010032 -199.577980634957 -202.323152747431 -205.346466297014 -208.923117635634 -211.607088033505 -212.734541964911 -216.06565653518 -217.383523666789 -219.04393394522 -222.392917240897 -225.257746184226 -227.305044949027 -229.116999835221 -231.017797922897 -233.121767650185 -240.293505147345 -242.81924974744 -244.782905952504 -246.214268717593 -248.425626816474 -256.576178222912 -259.889932946478 -274.762651315875 -275.980486435077 -277.552793916206 -280.527060379322 -284.90478963799 -287.040409777944 -288.606481167063 -291.262574965104 -293.67787899447 -298.939607287215 -301.345725829976 -304.198433384384 -305.399390732341 -307.684230644419 -311.138079616998 -314.261458977422 -316.208610441875 -317.424539836507 -319.876301052087 -322.98970910067 -325.65166412289 -327.521785922367 -329.002192693175 -331.670789461951 -333.814536198195 -334.925672699842 -337.273620138626 -400.596773151139 -405.704795634639 -407.505566792141 -408.8106280269 -410.575410031107 -436.829241114265 -439.247484113861 -441.533422594274 -443.373436383044 -445.410133281237 -447.761092787072 -453.932476284768 -456.118826867047 -457.245386081962 -458.923546205194 -461.054765253555 -463.843283430475 -488.442458388338 -491.586034262749 -493.352816279709 -496.137482412938 -499.849362287272 -1.29219882198533 -8.44334682164327 -10.1415098910931 -39.5755714240002 -43.3793603816665 -45.2183834710008 -48.5238144753348 -51.3377634180717 -53.4162144128843 -56.1073922492993 -61.6304789274398 -64.300608472728 -67.7087960803954 -69.1680921674033 -72.1598933472152 -75.6185043921095 -80.4324383744707 -82.908349316192 -85.8070212665363 -88.3275949331682 -91.0559691939551 -94.1554253260372 -96.0049594908038 -97.1666373931367 -98.699746457391 -101.360695238381 -105.240058761281 -128.159512233161 -131.601003387752 -132.916174616414 -135.060624125043 -138.262303345181 -141.574212319668 -143.79553788683 -144.952064172471 -148.93280829421 -150.815296468045 -152.211421339205 -155.311154684 -192.31377424781 -195.341355997177 -197.514416271916 -199.279638560609 -201.425183016255 -274.746155136745 -277.270114867222 -279.930046422656 -281.597196354585 -283.577163656773 -295.06597388746 -297.85785952047 -301.7444656942 -303.036272814372 -304.73204328281 -307.014242267489 -310.11387711805 -312.442378699139 -314.17215637548 -316.161881059265 -319.622502031953 -321.95444354663 -324.899251367747 -328.242244239866 -329.457065644465 -331.661313860568 -334.261849498318 -336.793871438357 -338.449493593456 -339.704980692737 -342.699153802632 -345.181778319481 -348.052071367517 -350.220319608598 -351.51851653424 -355.103582488718 -357.440296676917 -358.593584206102 -360.440674234604 -363.323179759401 -366.270452848682 -368.069179848317 -369.086474851705 -371.654897249537 -375.862012570269 -378.106511749978 -381.337676028797 -382.964240363518 -384.547275608199 -386.814589903894 -390.562078480175 -393.978182379687 -395.274096078689 -397.572119931909 -399.961111647215 -403.733517516049 -421.573426682817 -423.846857136979 -425.684276132136 -428.806114031289 -432.367986409149 -1.33509591258347 -7.78678595006167 -10.0838637401922 -290.848604697259 -292.447806394281 -294.364694280702 -306.850993624884 -310.09971557962 -311.968417780367 -314.271983886376 -366.378568093585 -368.3609301699 -371.558138315454 -373.210419364261 -375.811422688029 -378.646346999589 -383.025635973382 -385.184110074221 -387.967211059816 -389.987924659282 -393.370545432382 -398.162011809501 -400.953982163055 -402.224113050127 -404.358563393341 -407.734860339567 -410.379129179807 -413.737083499604 -415.222433041941 -416.703353866846 -419.014971395467 -423.256008939599 -425.83945320622 -428.100126701397 -429.211081581951 -431.950897451777 -433.697280345179 -435.076875413133 -437.923980500253 -441.630555961819 -443.910993988087 -445.696085046562 -447.41945764458 -449.701737259385 -515.299979500885 -517.779885182156 -519.958325357155 -521.409017213563 -523.828955614063 -527.490286386726 -534.912363363187 -553.6299630039 -554.870565077601 -556.242667533674 -559.235875843469 -562.587946841465 -565.590899349603 -567.39661371433 -569.656447313767 -572.359776311785 -574.993747621019 -577.225890568464 -584.13705225215 -585.349901008133 -587.555932390596 -592.368113448914 -594.809579255926 -596.566598708575 -597.721203872174 -599.992832594741 -602.83724388354 -605.343159684843 -607.393517458682 -608.871757519744 -611.821765478626 -614.623879612028 -615.627087473284 -617.868832518503 -630.991605162498 -633.616831279659 -635.630923189951 -636.820535631583 -638.511660688723 -642.840002487695 -645.552523643757 -647.724385244867 -649.274977460429 -650.610448310724 -653.533394360099 -693.905516858419 -696.28281556714 -697.61011563327 -699.8790855282 -702.0517967436 -705.259732429209 -768.069870106032 -773.44375227217 -775.216326917502 -778.209365268053 -781.342864736495 -1.28675130121935 -7.67582129355054 -47.3773958277526 -55.4617900666533 -58.1327697491108 -59.7832221572449 -62.5432394349739 -64.4114374925885 -66.7617153390869 -70.3385322254554 -83.3285599254527 -86.1333618259162 -89.1417055680489 -90.5367901121484 -92.8776178048816 -96.1749678978125 -99.8205777693331 -102.127771412277 -103.85726394959 -105.903076690703 -108.432863783594 -113.586634228008 -115.379743180942 -116.644199419653 -118.908020308181 -122.067129443622 -124.687957860771 -127.926061371284 -129.650930505798 -131.329023474421 -133.361659265701 -136.923746444451 -139.18657174342 -141.67199886307 -142.751747049494 -146.400440029122 -147.52103412009 -149.783312118292 -152.579147197827 -155.528947455222 -158.080620759264 -160.124845353986 -161.945010549497 -164.51427440146 -174.827165906522 -177.157262481936 -180.195072855589 -181.842456111084 -186.773322544252 -193.926701118085 -197.708215024316 -211.002438568316 -212.262859000724 -213.849895008758 -216.759075871997 -219.796169644813 -221.758221544331 -223.7970842968 -225.620178630422 -229.232570651893 -232.983754486043 -235.28381237007 -238.357983675769 -239.584573213097 -241.52026710947 -244.466655849872 -247.427874536325 -249.427346178841 -250.712475388979 -253.218234465061 -256.325161868477 -259.870940511756 -262.350130718753 -263.868769248287 -266.565182333271 -268.521440762683 -269.657451122864 -272.716579583577 -278.015237980768 -281.346548907906 -283.195730149749 -284.249656999299 -286.51956013827 -294.207476464408 -297.218765565371 -299.412396860867 -301.000698951737 -303.472457936559 -305.633476333272 -311.175085841204 -314.097616810511 -315.327231856815 -317.07560910999 -319.229558682567 -322.381938939975 -392.821163898928 -396.353383118281 -398.218341957008 -401.860467337874 -405.442580883376 -1.29213526600359 -10.0415768772872 -27.4633388826121 -49.4966494217304 -52.2518920678489 -53.9569704942762 -62.7906444082219 -67.6336617517898 -84.953464409144 -88.4716337751325 -219.002611863935 -258.29838777225 -260.756674031756 -269.006957162816 -271.193381875294 -274.314867239338 -278.699454829302 -281.601804970266 -282.93508066611 -285.147995334941 -287.836916594953 -290.479172727 -293.962556495359 -295.191823324503 -296.706538001525 -301.585280017501 -312.616121460299 -314.927234400146 -315.978995843754 -317.415995563162 -320.088533004805 -322.754740926543 -326.130477368453 -328.741329395151 -330.010438984172 -333.211173706577 -335.314063659863 -336.702726378948 -339.954796641764 -342.347045906482 -344.613192787051 -346.611197262412 -348.407585727472 -350.512124173462 -372.973582567165 -376.256974580335 -378.219153179308 -379.941341947729 -382.647779809599 -415.260170585632 -428.93239787251 -435.175791905149 -436.450746022758 -437.99220337934 -441.80580540921 -444.259065842846 -446.917790573679 -448.879073554895 -450.550491954149 -452.838069858472 -455.792884052257 -458.212416833797 -461.256151684776 -462.538211224001 -464.499087518608 -466.628532679285 -469.775264394268 -471.532417359779 -472.607880884793 -474.94289554038 -478.440868561431 -481.492827027107 -483.72957770993 -485.027403817061 -491.84991345085 -494.603126468525 -495.706102530612 -498.772305105966 -502.370074380898 -505.550432188845 -507.506677229674 -508.505116817864 -510.962392560327 -544.984810262837 -547.273365880943 -549.441133812005 -551.254527083165 -553.520107117389 -555.31989615337 -558.916539946614 -561.599521911321 -562.789555197008 -564.696440850711 -566.712814128303 -569.802399069126 -594.639049074179 -600.995335478034 -602.589845715086 -605.094284807307 -607.948417413976 -1.29624740001631 -8.4055937222033 -19.0638455422701 -46.0404664843976 -48.8682002035117 -50.7044565560016 -53.2346696591405 -54.9436523329709 -57.307536315864 -59.7483943877147 -63.301571180082 -66.9406413120065 -72.8231204226279 -74.4855022040541 -77.4065510640365 -80.2719765672785 -82.988458782328 -85.165747803776 -87.1434707498341 -88.9631048579676 -91.6132425785642 -94.7671040714859 -97.9785912982185 -99.2093163492469 -100.696167708492 -104.355983626082 -108.146052143262 -111.815687623067 -123.973928289043 -140.817487604705 -143.647920299001 -209.437966896273 -324.161561898351 -326.45890215013 -328.572384786721 -332.856197567812 -334.024781240642 -335.449331283124 -338.293830476414 -341.33394489088 -343.33248166829 -345.34334335101 -347.205498694046 -350.152698415747 -373.668348652887 -375.753826222519 -377.893612717661 -379.783963237215 -383.168321134163 -386.154037982099 -392.359239090553 -406.99644424174 -408.332165791873 -410.285188168681 -413.772612417792 -417.132342815236 -419.356538548513 -421.004936385723 -423.420856323556 -426.724485224921 -432.347761321738 -434.906847039217 -440.87322876051 -442.159160629317 -444.017632783379 -447.392272555069 -450.189632824889 -451.981126798905 -453.136045722687 -455.18128241091 -458.465419040586 -461.754021968581 -463.742373090365 -465.349462493482 -468.607446700857 -470.983921319203 -472.087648628936 -474.206119513808 -484.388656971944 -487.273881221657 -490.204953330085 -491.240552645743 -493.397740918652 -497.195355362337 -500.23901106221 -502.510924617156 -504.084217973575 -505.957688893044 -508.469335084567 -511.754613453245 -514.099468938148 -515.367350025363 -517.148459979204 -519.362109161036 -524.567456805113 -572.031881056286 -575.551388071921 -577.162473917055 -581.576385480793 -584.852057816526 -1.27586841868171 -6.34093459846574 -8.64352648396655 -32.2351806979144 -35.8132798322497 -37.6714599121492 -40.9486025429981 -42.7818898147566 -45.3032177671343 -48.085566783727 -54.912245304495 -57.9739409412767 -60.9321756871924 -62.6864521004589 -64.8948000640015 -67.8503025322423 -72.8016774261247 -75.3962001942201 -76.9308799442422 -80.2503122412346 -82.4445642606638 -86.0099628720979 -88.3008221353082 -89.5814838955324 -91.1022482380896 -94.3407497174477 -98.1640228020781 -100.51293665861 -107.03762343339 -134.973771058248 -137.547552536263 -188.897118881111 -269.89257415172 -274.277805090101 -275.430290547892 -278.104824013457 -279.546504663386 -281.329026618097 -283.813824039445 -286.528632099147 -288.834194622053 -290.703081624164 -292.374923097622 -294.836155216375 -347.104466421546 -349.719992051889 -352.526325108724 -354.293281383347 -356.811302305458 -367.835961677189 -371.272508790106 -398.555167876825 -399.850461331776 -401.382634255567 -403.69429761295 -407.039665556938 -409.318610975533 -411.026672824485 -412.969307678807 -416.949228667944 -420.644793841352 -422.73086025081 -428.229506890547 -429.416370111029 -431.488178219941 -434.643148886335 -437.603640431298 -439.707202302282 -440.81026114416 -443.430845695169 -447.112305090091 -450.10980882425 -452.380963671128 -454.036720502634 -457.456136450648 -461.306147325086 -462.382662113408 -464.988507912179 -468.074011741366 -472.131304390726 -473.702375351108 -474.717449313669 -476.996675562478 -501.900078856979 -504.079509848949 -506.050403658091 -507.685385135574 -509.519160750054 -511.475702363325 -515.095704302658 -517.593798969724 -518.869553205625 -520.822479384583 -523.078227223541 -526.484469195883 -549.361593907477 -552.424258488681 -554.343710933782 -557.297561560769 -565.25266183508 -1.29317265878914 -7.25445433483461 -9.43232072446958 -141.044157003676 -142.795127043372 -144.666791528806 -146.805658865742 -148.696907104897 -151.051455817342 -154.820999418647 -160.161455757624 -163.111589303991 -165.780001264584 -167.282278312957 -169.657359299663 -173.847837928883 -178.406211665069 -180.806193760225 -183.668716465192 -185.919974252569 -189.071660768069 -191.870726293498 -194.388922032099 -195.575019906589 -197.266854435293 -200.945618274288 -202.029715389141 -204.64982092405 -205.738538576422 -207.352129050059 -210.861304978155 -217.127138034296 -221.342621288882 -223.230122989024 -224.366928205073 -228.18283020946 -231.796249928843 -233.018867985163 -235.28170810389 -237.572232058332 -240.20950173495 -241.874106767098 -243.544003495588 -246.945655017406 -299.305636197729 -301.736114487788 -303.829840237127 -305.361969313535 -308.24715832112 -311.490192847699 -316.803242720214 -321.808944004377 -323.163177321537 -324.724776806295 -327.4601577914 -331.887249173717 -334.082699686325 -335.78789582791 -337.486781472159 -341.491395911103 -345.899208561616 -348.118335712435 -357.995708665457 -359.371619272499 -361.603563007022 -365.284195702666 -367.812538026057 -369.547349177179 -370.612304012307 -373.272182561141 -375.476229731803 -378.301801749157 -380.559918805943 -381.964379158706 -384.858331375053 -387.151145962615 -388.316101426259 -391.264167364506 -396.927660844164 -399.890095540057 -401.368629937181 -402.627732100741 -405.507030382608 -491.191708823608 -495.00968807391 -497.099122482817 -498.897205941938 -500.908528114214 -503.221841928666 -506.731026146698 -509.391620940455 -510.668358685558 -512.669562051143 -515.225399292365 -517.514070367521 -589.897003716559 -593.180721656586 -594.716876793955 -597.836502567504 -600.225977884471 -1.27611872739461 -6.58257501464894 -9.78278907787489 -368.625439855034 -370.388009866722 -382.468340459702 -384.462144338207 -386.166346242399 -388.389298234144 -390.591617744808 -393.633763035578 -396.931583624639 -399.889309984572 -401.505682541133 -404.315542563179 -407.66465801449 -412.073940272767 -414.186123886078 -415.579925215529 -418.205753110851 -420.360361138396 -423.443611831987 -425.228454302623 -426.492155207085 -428.030266443694 -430.606024625718 -432.820900582738 -436.245351631955 -438.051492712326 -439.603952670245 -442.309430657291 -444.846800675228 -447.794714037024 -450.15310515905 -451.314388326581 -454.240825569493 -456.657704677687 -457.996519400234 -461.392049002678 -464.60384245987 -467.703128105955 -469.314436346841 -470.927113740002 -472.756692030355 -502.925093549919 -506.019587134099 -508.238075347318 -509.622412758893 -512.366398417124 -519.775850795615 -523.532597991877 -528.03908573769 -529.309519000979 -531.056949960228 -533.981864420579 -536.566061714085 -538.543349517794 -540.383840720924 -542.345835409933 -544.493224258564 -547.957533547255 -550.582922166713 -554.0915843621 -555.366740856834 -557.790884018349 -563.497281005129 -566.531122858655 -568.275086575974 -569.369240985384 -571.404923021692 -574.351762201804 -576.571666603935 -578.774540443408 -580.344140116873 -583.796624110028 -586.001584563896 -587.033448026201 -589.594119399173 -677.257542940816 -679.347842094005 -681.334018883417 -682.428527676404 -684.597598653447 -690.640899099054 -693.452938593877 -695.830413485845 -697.472070404075 -699.266439286626 -702.005164814423 -705.524958100374 -708.597051872482 -709.943722475781 -712.880537939491 -714.980464460636 -720.344989919 -744.312034328169 -747.058633095194 -748.816414716756 -751.669245416573 -754.355637236349 -1.28404001164363 -7.78224044936268 -44.7374772448634 -59.650118444492 -62.3962546335293 -64.0024396755167 -68.0043735552852 -70.0662675699702 -72.1953331977907 -76.6533023418279 -96.7820650902049 -99.784038709864 -103.177843443264 -104.747619022634 -106.987045221743 -110.373867847133 -119.038354367891 -125.888273640413 -139.117642416931 -145.099188616558 -146.427042367789 -150.617434018097 -152.743296840342 -154.059672258341 -155.670210425315 -157.706280103461 -159.905724822554 -163.435095631333 -167.875442398885 -171.923079995722 -174.941876490193 -253.626751598164 -257.061736714468 -259.04480108341 -260.076011643649 -263.32209865853 -265.034968057395 -266.239934400102 -269.676593219082 -272.567586766988 -275.00080827468 -276.774028090508 -278.397281675459 -280.114596818011 -308.022475198279 -310.810547882616 -312.774728846267 -314.53121416613 -317.543944802869 -375.475866897193 -387.248135941066 -400.04957071075 -416.838725590536 -426.200287502467 -430.663680916374 -448.573443896349 -457.750040031783 -466.279273842525 -470.745091724439 -477.820823311996 -499.475598586042 -504.656485366125 -507.799985003056 -508.999890023173 -512.148363374943 -514.178598878312 -517.478776925887 -519.055422090967 -520.246859879356 -522.968955449567 -540.78607034254 -620.422268149856 -623.013824371357 -625.933156659216 -635.833495692604 -637.622289891714 -638.710352969201 -641.27410855881 -678.698718238686 -681.371483817083 -683.38001286383 -684.475491353845 -686.816834063356 -696.389444202596 -698.653006553102 -701.138540463317 -702.624373884867 -704.323558882552 -706.301715274303 -708.883363854348 -713.001268929919 -714.234396789601 -716.396250301803 -718.759229454584 -722.847035752511 -765.018822750541 -768.731554864083 -770.344514018411 -773.87313280858 -777.184923162616 -1.24747186612044 -6.58795922455694 -8.40772772925756 -34.9207374290797 -37.2562604621319 -38.9500916169325 -42.059514415655 -44.7564026070741 -46.5277930937841 -49.2034414623107 -52.8954511909711 -55.2101554067368 -57.9333142430204 -59.5318189037037 -61.6436488817434 -66.5322312004711 -70.1805472730106 -72.7957360813137 -74.9322794657821 -76.6816449593987 -79.0247854628906 -82.2965510755523 -84.6704310194515 -86.0309504620909 -87.6579035920992 -90.4837672214618 -91.7468003822001 -94.7622122839663 -95.8159973907929 -97.5487551140966 -99.9974004275488 -103.304069000607 -105.700325284439 -108.873136239077 -110.026994633272 -113.890930645889 -114.883985585881 -116.84293372407 -120.252158994124 -125.480675828943 -128.217072438707 -130.447438722249 -132.385527190677 -135.115740693219 -157.270255651187 -159.561777355199 -162.194555672144 -163.705555125978 -166.75191160615 -196.510116521982 -212.180464978074 -232.528430564535 -240.150465887806 -248.650092672914 -270.605290898149 -298.851267622549 -301.74721667242 -304.470430837027 -306.45923184538 -309.355508474365 -311.427198846139 -313.827181276923 -317.972364219867 -319.33215915951 -321.551429222944 -325.177613925221 -327.852655776442 -329.619453303855 -330.713116342685 -332.701844896985 -336.043610682127 -339.713653135228 -342.198130284186 -343.632994605858 -347.610005948241 -350.335689722152 -351.416932163021 -353.657925834609 -373.575620228128 -376.800447223223 -378.561187696023 -379.687134811653 -381.501780997017 -433.664010346178 -436.865838661264 -439.53265944885 -441.085411033054 -442.652705158571 -446.16574696272 -450.532339025171 -452.457334068283 -453.554474180913 -455.14202097114 -457.305755820748 -459.262376474798 -482.124470403417 -484.521207066888 -486.45141359126 -489.172767788907 -492.372795993482 -1.2974719516573 -6.99058149492551 -9.988127563426 -314.207403811762 -316.730717784054 -346.158677086353 -348.714439513514 -350.775231042708 -352.90501383766 -355.950934480829 -360.177317776012 -363.683852594608 -366.726170120717 -368.262415328882 -371.224417309103 -374.064616276543 -376.647339852728 -379.071574901954 -381.22345555002 -383.142449344754 -385.301515911317 -388.147992315456 -390.751448189657 -392.05737876773 -393.751717226337 -396.508882119143 -411.359268409485 -413.160272621907 -414.567865242244 -415.935714877255 -418.457084832662 -421.546385428982 -424.036191263648 -426.459820013684 -427.517237585644 -430.018040381085 -431.698161641334 -432.845215981514 -435.71796758277 -439.168458555067 -441.479128816264 -443.133227648028 -445.268103325252 -447.285367085742 -465.737355739835 -468.838461919872 -470.87202575348 -472.337559186507 -477.072543545931 -480.773516729382 -489.630276370515 -521.474193698827 -522.656223306752 -524.337982924225 -527.517187359011 -531.17812331542 -533.3984545658 -535.101137167849 -537.395240455198 -540.495373041077 -543.687680233923 -546.641258575718 -550.785546035842 -551.975577799186 -554.421639655674 -557.0128337911 -559.543688158936 -561.56533154318 -562.693286389579 -566.703793393624 -570.598472973361 -573.387984430958 -575.442551363863 -577.018175539514 -579.926448136059 -581.800598740348 -582.89606207961 -584.820686361857 -589.203318995772 -592.369422859766 -594.238045732538 -595.392198414523 -597.392660359459 -654.296551191842 -657.749563177093 -659.889115811779 -661.533906417034 -663.51841508883 -665.926027661577 -668.89577447275 -671.289410000548 -672.610322777161 -675.332149717487 -677.312275224762 -680.550184555723 -713.878035031474 -717.757594787187 -719.671603466801 -722.511653588018 -725.14282020766 -1.29469997007858 -7.83927455535767 -10.7087658411998 -409.364789848229 -411.068123930971 -443.274495449802 -445.464712970381 -447.238568449878 -449.205304156945 -452.243832600506 -457.114145137245 -459.386792303801 -462.138695393953 -463.626879726242 -466.365137966716 -470.439447356731 -473.640493301163 -476.13960818185 -477.655272445125 -480.175852227975 -482.996516521723 -487.364319523544 -489.39419421145 -490.680499681459 -492.449643895308 -495.047672847499 -498.085371552235 -501.775916871128 -512.810200644662 -533.098025417383 -535.143653158684 -598.610054553549 -602.692885681059 -605.227000009541 -606.440300385526 -608.955831777387 -610.107234588724 -611.459211028176 -614.064388197253 -616.975500910637 -619.461793295757 -621.148106993058 -622.967815267975 -625.00300365301 -646.09964265035 -648.289410753383 -650.552391803477 -652.045859586594 -654.551700842568 -660.54067653948 -664.399876778994 -693.001168168081 -694.173908472036 -695.735500657197 -700.275012835551 -702.65564896924 -704.917867597982 -706.698205980262 -708.377791447716 -711.591402819538 -714.336724152723 -718.146388369193 -727.108740574651 -728.352676111397 -730.354623706486 -733.239015390724 -736.213225098333 -737.84451175467 -739.018544658136 -740.966029224185 -743.766668350435 -747.127569708646 -749.181388549145 -750.650937691518 -753.672293674776 -757.121668176366 -758.142564758881 -760.908540096594 -802.001489023997 -804.784365418924 -806.690690628014 -807.748005496063 -810.058936528011 -817.732522377632 -821.170718675797 -823.688723596171 -825.210084000406 -826.617783995465 -829.084551903932 -831.760800123931 -834.644314710261 -836.138752243973 -838.307403115167 -840.029886010364 -842.834584534295 -850.934897707717 -853.350116637146 -854.9720677412 -858.078315855272 -862.458899443791 -1.29978239722945 -7.12608468056285 -26.2278361837471 -104.099226695688 -106.064552207617 -107.62837890277 -110.221414421215 -111.697535831551 -114.02269963587 -117.527990104039 -120.647123534994 -123.016908787604 -127.766472810599 -129.380668374961 -131.746276184352 -136.553371367776 -141.57875362349 -143.982389825267 -182.823118721674 -186.567702392557 -187.906847778166 -229.187014798659 -231.185263485285 -232.393493258079 -234.299339792476 -236.654169923971 -245.733584115233 -247.970476435948 -249.414737702013 -250.952074675012 -254.399868551428 -258.096905909856 -261.144827436463 -263.460470236592 -264.502281498237 -266.862670407477 -268.315121180936 -270.412484481896 -273.421530880348 -275.753173245437 -277.757771047538 -279.651033906835 -281.553984743573 -283.679588661353 -287.572225403251 -290.74618445632 -293.283984520256 -294.847737587731 -298.153333455528 -351.92789707246 -362.615057466171 -394.07083635002 -398.435315280794 -402.785864636993 -418.242526715124 -437.48008071874 -439.799510733628 -441.82117861467 -444.332946339021 -447.429096587181 -458.554142127299 -460.836827797187 -465.029736787877 -466.255392903138 -468.114122062973 -471.310928312703 -475.20242801029 -477.274262561485 -478.349211102027 -481.025658463125 -484.82799126634 -487.691222579149 -489.84834407782 -491.370473367925 -494.62336032998 -497.046179344278 -498.266187214334 -501.307313745582 -506.97148234833 -509.848192869768 -511.576351622045 -512.760795580347 -515.054076301885 -520.407882127476 -523.253557386583 -525.444845786006 -527.125876391697 -529.287143975719 -532.128409385583 -534.78683965397 -537.406538421712 -538.544464185708 -540.3331911125 -541.957742873107 -545.225609478565 -565.848863152762 -568.057697989695 -569.832158216803 -572.832452477917 -575.558165138422 -1.25948554823517 -6.72847798073267 -9.81178801766948 -369.753719018998 -371.772151148226 -375.864064145671 -378.367549632825 -380.310635745668 -382.366840483372 -384.814570262104 -406.653397702006 -409.02680506751 -411.353232709647 -413.004317534346 -416.761526686189 -420.019866170373 -423.465362983072 -425.722602948635 -429.568912922077 -433.341231625474 -434.829910891218 -439.307426437288 -442.007623519639 -443.358627424553 -445.230013208713 -448.819491633515 -469.177178220982 -471.254262882359 -472.552558161443 -474.021268880899 -477.313718110603 -479.933088383285 -482.05200999408 -484.987465999458 -486.128779018026 -488.504137115034 -489.94221926393 -491.187380525514 -493.366470495076 -496.617096811887 -498.923165985808 -501.049516762237 -502.957475536608 -505.358211358184 -582.938681056323 -585.570360305026 -587.674904775815 -589.281681609024 -594.439314831838 -602.062698297562 -606.01905351395 -622.957446566251 -624.133665678336 -625.704038372563 -628.503361430763 -630.83283680529 -633.04398206976 -634.915303018806 -636.886528857883 -639.743966603419 -642.156436348366 -644.159090909958 -648.339678580098 -649.451825198075 -651.864914102277 -654.686154054227 -659.720577260624 -661.888344423854 -663.010976060878 -665.9230640499 -668.454194096404 -671.290798636431 -673.102380850601 -674.511023205439 -681.860555230773 -684.8475434474 -686.158037213179 -688.608101017863 -692.36743758876 -696.292507644954 -698.181853340211 -699.137371324485 -701.485021601594 -799.864330103232 -803.006593038374 -804.593008609151 -806.207476949971 -808.328590890124 -811.32994852606 -813.667547588657 -816.218327079752 -817.523411557161 -819.536300739838 -821.763519706712 -824.357679204521 -908.275481004006 -911.273439771526 -913.038017301675 -915.414146900754 -919.267088144932 -1.26419879617547 -8.3890119552023 -12.1793582343952 -336.035339660662 -337.711212104564 -360.361282150606 -363.216555735089 -365.268310917623 -367.286750144873 -369.431449918852 -373.232995171205 -377.113060655676 -380.669469940427 -382.284074430915 -384.358246516503 -387.422259966373 -391.789643587261 -394.519836257358 -396.788849646963 -399.32055136943 -401.446880313153 -429.6540975828 -432.601861718287 -433.919012360677 -435.508554082897 -438.251587608956 -441.339900770677 -444.082800503084 -450.332173338475 -461.20776504737 -463.707464930506 -532.671907917417 -609.098314663132 -611.394254914025 -625.038704068937 -626.83736710014 -627.949789016682 -629.387966674623 -632.325409695328 -634.888111612476 -637.035517731612 -638.826894956074 -640.736245469771 -643.64288928846 -650.01325480732 -652.010874592372 -654.709257887556 -656.359156320897 -660.35291288626 -677.281985626804 -679.834413910802 -695.842762108485 -697.050291578233 -698.50483280205 -701.886297032168 -705.512757430613 -707.545572589226 -709.399356243572 -711.684359878885 -714.640331863976 -717.850713390805 -720.859698822273 -723.892078924229 -725.158296454155 -727.679376101052 -730.635212207312 -733.335422681231 -734.780898213847 -735.937511229736 -738.371667562235 -740.464520841037 -743.912154680363 -745.99867729725 -747.469418317462 -754.456687701648 -756.495786325439 -757.563044587017 -760.269679766219 -766.177586561699 -768.848961484669 -771.100138676432 -772.093043512514 -774.152104597577 -809.187516423349 -812.927616655399 -815.147957954944 -816.805896274424 -818.234830870743 -821.465647408744 -824.199539969728 -826.982114265985 -828.19125649244 -830.160367612564 -832.26204616344 -835.840991073789 -858.418219871038 -861.417283645104 -863.199778952014 -866.910645772763 -870.652579026333 -1.30175277015475 -6.99801416800043 -9.94382185387957 -278.753797387659 -280.575783158151 -306.189269540235 -309.321613602472 -311.163519778183 -313.416980148257 -316.239359462408 -320.50064457503 -323.47106092906 -326.349242979523 -327.678469327003 -330.558943454806 -333.66763309609 -337.392644475705 -340.164041168606 -341.354451032764 -343.919383531279 -347.964123215182 -352.290087688069 -354.672941264031 -355.907205856909 -358.238125929591 -361.909960321412 -364.988871119396 -367.289938299998 -368.637191024236 -369.931043812215 -372.705029936692 -375.07847535554 -377.400096504695 -379.553334832002 -380.63465674258 -383.643053802036 -387.43590218 -399.359238967292 -404.553124936921 -439.635964175109 -442.229903272659 -443.997523248156 -445.634622697447 -447.401367853321 -508.790294631072 -511.573611689877 -513.850431796601 -515.420514839839 -518.284999411854 -542.95651290982 -550.202988828034 -564.658400933234 -565.816230366095 -567.532117693293 -571.67374018383 -577.448678031183 -580.103264495667 -581.757710159734 -583.86723626014 -587.073439564963 -592.807013977292 -596.549112295039 -602.338171544447 -603.63663130867 -606.322432916825 -611.352557809284 -613.96841745955 -616.339648045952 -617.51430836623 -619.991573732676 -623.531341629402 -625.41026498588 -627.570846504286 -629.131906990613 -632.138100459438 -633.906925777842 -634.948609790628 -637.145388629843 -642.460340030469 -646.290957948232 -647.838335477318 -649.007967589149 -651.194635656636 -673.231283531542 -677.453272641592 -679.608840661492 -681.406226616712 -682.827775307627 -685.270925503085 -691.809342324441 -694.734842887031 -695.953531192168 -698.145452193022 -699.931154369395 -704.351011430264 -735.124122576709 -738.171449744728 -740.162058491752 -742.752559383115 -745.619065398661 -1.28784933236535 -7.09444513076787 -10.711899230514 -356.0770369698 -357.969951856912 -376.816826130828 -380.152079374651 -381.815023584094 -383.700349688118 -386.898246201425 -527.899490594572 -571.769858099589 -574.358941282617 -590.81689332952 -593.06745489887 -597.879836435309 -600.773060070435 -603.801523937202 -606.05727237643 -608.382542717165 -610.99726326678 -614.103677641043 -616.81008277895 -617.937408384123 -619.501331632883 -621.693569634111 -640.031437482848 -642.075851440869 -643.521223325724 -645.353134018377 -647.870471245326 -650.577473343311 -652.965108465861 -656.077453078989 -657.177127971497 -660.692505644083 -661.806794183216 -663.140680615504 -665.72402329161 -668.988710096494 -671.033986320332 -672.717260265065 -674.630126295385 -676.959897156815 -691.579304984139 -693.978999690804 -695.838108180796 -697.409067249372 -699.578696910318 -703.301699998875 -706.101919286611 -738.829362013808 -740.006176505125 -742.351725893961 -745.683961686308 -748.254608961706 -750.230824361777 -752.258519776213 -754.665204847378 -757.352424421061 -762.209888549147 -764.803543645143 -768.36920117686 -769.558805395801 -771.583825087033 -774.127031287848 -776.306615738162 -778.019202508726 -779.108082022616 -782.162171092815 -785.329561847594 -787.769817660738 -790.273736940982 -791.798615250898 -795.025428301408 -796.998269656622 -798.163264146567 -800.9947632905 -804.259046233088 -807.842811104715 -809.949442067028 -810.963939810227 -813.114458401954 -819.022257312255 -821.873273517298 -824.53808924652 -826.271960693911 -827.452904543702 -829.678702891904 -832.798531804211 -834.9878478767 -836.282699711773 -838.593310798096 -840.885330147314 -843.504048722082 -903.141665931146 -908.192540499312 -909.805050803467 -912.656670438252 -915.613713437454 -1.32811544346419 -6.87362838639019 -8.9833309772314 -14.0283384209262 -17.7300007667449 -19.576951781821 -22.868354144495 -25.2810761982783 -27.1692461342707 -31.1815488640851 -34.9268886220384 -36.9592240614837 -40.6136754980546 -42.2877352015469 -45.107727084652 -47.7752101565113 -53.7273119515944 -57.5246139127396 -60.8611062507271 -63.1673540887055 -65.6373878614202 -68.7079137530908 -70.6980645382846 -72.0180975044848 -73.8939573853651 -76.9807069521672 -88.059427984627 -90.9724244296555 -92.3655898678939 -94.6833733018532 -98.1446819136572 -101.009394793107 -104.395817831354 -107.325523585158 -108.466223001507 -110.588680381416 -112.197278284956 -113.816993857469 -116.697467659017 -120.027892436596 -122.898489394386 -124.648856359381 -126.141454366743 -128.184252579439 -138.089910785684 -140.271099040177 -142.160523419968 -143.671754817816 -146.197910008478 -149.332072463893 -153.383563645251 -179.204988591062 -180.3407708477 -181.891458461888 -184.403225585293 -187.046836571146 -189.50266484207 -191.390782629855 -193.275834288548 -196.409235140131 -198.943719865979 -201.222970602204 -209.882497340813 -211.12771805998 -213.117914100709 -217.140069538238 -219.682236529985 -221.510858059008 -222.656696589455 -225.143858061143 -230.193038381018 -232.717820645124 -235.097577603949 -236.521242554496 -239.538049116772 -242.154770345783 -243.256567209241 -245.898780487516 -252.089197245882 -254.670153281212 -256.371870463978 -257.460054755592 -260.343256172957 -269.278489426804 -271.33105601867 -273.683695894827 -275.477968101078 -277.73773537126 -280.029421868381 -282.938333096919 -285.465248001073 -286.516623628999 -288.734220883924 -291.189489486265 -293.937269735868 -297.706857589008 -300.004720740149 -301.604111432601 -306.271894330916 -308.950773651662 -1.33665250624791 -7.40044567421151 -26.9920900092995 -84.0605299723427 -87.1015269388895 -88.7775009423002 -91.4166195421849 -93.3948810312182 -95.3591311134335 -97.9541603903637 -101.654737940695 -104.300604290351 -107.066866363165 -108.702584433178 -111.519933826284 -114.590248750536 -119.539857552889 -122.288272588271 -123.835686749735 -125.539904735259 -128.549037781744 -131.445163598982 -133.66387313857 -134.837351010952 -136.585232378748 -139.765542454557 -143.581689582832 -145.71828948345 -147.087967365335 -148.951223189676 -151.478548575628 -155.617507452718 -159.186373790957 -161.345987881605 -162.378960428537 -165.01730585921 -166.174382826621 -167.623813180764 -170.408648914496 -174.301625398561 -177.417136233932 -179.070578908664 -180.793853656225 -182.83561674554 -226.860202294222 -230.059589143958 -232.599897738668 -234.382912061684 -236.904959154832 -245.742156269539 -254.565945471187 -266.840751789582 -268.038422926454 -269.750433305954 -273.198131170335 -276.696896999219 -279.385591861187 -281.063088892917 -282.879892344129 -286.0094409416 -289.407617835888 -292.694125631565 -297.774753487175 -299.069226632652 -301.511588377501 -305.537473467879 -308.898108691871 -310.889099738667 -312.118863140496 -314.612121352441 -317.674048897632 -320.278961353606 -322.692033610155 -324.099792543929 -329.705751765298 -332.014249122175 -333.036746753045 -335.681122802241 -339.530563230207 -342.761504903225 -344.558761116562 -345.759037091377 -348.427618117051 -352.976418543583 -355.985145307693 -358.115810503414 -359.77918110345 -361.783490952877 -364.353736325594 -367.943557616526 -370.717461531908 -371.992551503896 -373.87360795289 -375.643917688443 -378.004100512075 -413.425405631098 -416.162134926411 -417.886947900488 -421.519169560732 -424.746092893436 -1.28978281079258 -6.56196224630231 -11.2685149090527 -116.407931967466 -118.289301033798 -119.880634083347 -123.625608051133 -126.219364481834 -128.113732841011 -130.719779654034 -134.403147508972 -137.155077235622 -140.629055907519 -141.992682152399 -145.589017966626 -149.180980049027 -152.622800583455 -155.631200754708 -157.743083495812 -159.336971785288 -161.513837696502 -165.517602592837 -167.472802835976 -168.736351330223 -170.325312669169 -173.271964843399 -193.188645826661 -195.299665543786 -196.549279305305 -197.912157205113 -200.16167039452 -202.980251317136 -205.188492556962 -206.831238277917 -207.996528336913 -211.1102622385 -212.628271268543 -213.997285043147 -217.403931223215 -221.83348751873 -223.938569196545 -225.651546754118 -227.423771270373 -230.339711302041 -245.552519073109 -247.721578319029 -249.613390309666 -251.146666838663 -254.890317046558 -288.480318386857 -304.623382908017 -324.518989964231 -325.814982455872 -327.661905035458 -330.146598284195 -332.967010235972 -335.153429229595 -336.870347108802 -338.934720679145 -341.823392327266 -346.928736960709 -349.313163550402 -357.015354791025 -358.304942958438 -360.622256181253 -364.389365889461 -367.957405969996 -369.761751328613 -370.853033082293 -373.473868294306 -376.49428266249 -379.167864715777 -381.786116175591 -383.321978349713 -386.530773442569 -388.582643359561 -390.033550151554 -392.505834940468 -400.666566590013 -402.942491967186 -405.075095270499 -406.216793839904 -408.863101768493 -412.553299266989 -414.761355444697 -417.018021581788 -418.791213296628 -420.416588033252 -423.188431686589 -427.013238727029 -429.017278412616 -430.202599731212 -432.226498907022 -434.391205408761 -436.789914339958 -475.381690671356 -477.746311649565 -479.557471884225 -484.688823716344 -491.543851265486 -1.26058339116197 -6.95643363003135 -9.39827747794165 -15.1093468758517 -17.3597965589821 -19.1094009952615 -22.9630527699606 -24.8190196907073 -26.6924062462084 -30.0930008872509 -84.6643528460204 -114.045559139473 -116.698013837346 -142.108604607755 -143.836004022751 -146.670067875457 -149.916722296372 -152.122986146876 -154.073023868727 -156.060435024061 -159.654806581919 -165.012874778116 -167.150226281796 -168.356171966814 -170.019982208325 -174.52264651714 -178.585658541667 -193.870369036801 -198.504688447061 -209.997128780304 -212.107598602311 -259.21869516634 -356.333928820719 -358.486721812589 -382.812755932215 -385.265982388379 -386.538590459072 -388.029704636749 -390.088655396457 -393.788144946822 -396.307498557859 -397.850063618272 -399.52243078957 -402.052878312226 -507.811733605027 -509.863166179016 -512.153625036102 -513.797156480988 -517.676177055355 -523.645716553838 -527.14148972473 -557.910647345524 -559.098307842243 -560.925168709696 -564.701349830164 -568.362358507857 -570.804270261878 -572.523979588866 -574.569140876717 -578.507844831661 -581.49734007649 -584.219143722139 -592.339944268055 -593.653777395264 -595.925634437345 -599.298972158952 -602.946630515273 -604.888824988768 -606.087338654012 -608.719634291078 -612.587741951805 -615.197738385767 -617.93968759858 -619.303083651349 -622.787525607314 -625.26294123252 -626.294957408406 -628.721700682534 -635.699232120797 -639.96921420256 -642.728575614041 -643.857231355486 -646.534747673256 -649.799039938716 -652.724321355579 -655.510070233587 -657.308341396882 -660.059063606532 -662.564531622714 -667.156677448466 -669.970613120648 -671.116428526549 -673.08810961845 -675.046520924785 -677.666366168245 -704.59974008889 -708.296174245444 -709.937641829933 -713.05359904456 -715.50883191748 -1.31085740576679 -8.91477269755758 -17.1631652156998 -47.5014538123961 -50.7428796276261 -52.4560759090206 -55.592849542074 -57.4434901377185 -59.6207052518915 -62.6229704295813 -66.7877255200133 -69.9304139812029 -72.8548830061384 -74.287350736754 -77.599223293583 -80.7735168435127 -84.4805432741683 -87.3478457966493 -88.6972902910917 -91.6454303412225 -93.4214835850705 -100.424243036355 -102.800503290619 -104.165904041359 -105.711857431498 -109.135819620118 -124.172002292386 -127.248756217371 -128.522397125471 -130.388849300346 -132.359591097381 -136.428375360208 -138.925913965964 -141.301542805415 -142.454065497083 -144.846897355142 -146.331773534835 -147.851688861974 -150.360573664495 -157.528333636034 -159.845657540069 -161.645785330459 -163.416726411179 -165.834563358466 -181.198250326755 -183.581227680849 -185.688699502699 -187.32397209041 -189.814045720338 -194.190845720118 -196.986684389587 -213.509160177804 -214.692640956543 -216.393494808442 -218.993047976558 -222.147968991104 -224.349600301916 -226.206115423838 -228.441050124398 -230.752832700043 -235.927326533336 -238.602234474334 -248.548338733952 -249.773157159782 -252.607022583244 -257.616670256732 -259.837530811203 -261.506871716571 -262.620057246513 -265.007541009549 -267.724781498532 -269.853279529479 -272.01191094045 -273.573308286417 -276.291198735506 -278.616529505001 -279.764463955795 -281.727867467506 -285.404266191295 -288.711227890244 -290.678402355162 -291.776230239921 -294.162132321927 -353.445665822789 -356.815394198427 -359.033024312118 -360.631225417041 -362.063021401059 -364.617927487519 -488.448863743447 -491.935675845153 -503.997509174058 -515.799847753909 -517.742888928609 -586.970689433788 -700.506487518956 -703.465445497986 -705.060037897105 -707.344166389361 -710.167263918876 -1.27751684060391 -7.44481186819573 -9.8089932115001 -25.3333253143922 -28.9620128781297 -30.9138349952793 -34.1449619271714 -36.0672067626984 -38.1315029350246 -41.5819569477546 -45.6364862079141 -49.4263142428681 -55.3545419073597 -57.0109397613046 -59.3821069903211 -63.4785738195332 -69.0752339735753 -71.5532505592162 -72.9647245344045 -75.4803710778694 -78.5135482430491 -81.7864157345495 -84.5961089069913 -85.9435194261605 -87.6313834556426 -90.6336354788937 -99.4130703281031 -101.704035107474 -103.005054407929 -104.602924201039 -107.376706178477 -109.628459834497 -112.934073543867 -115.749879410387 -116.844231724457 -120.319608317954 -135.636788261843 -149.33569014427 -153.130540666879 -175.39129089092 -200.454791349228 -203.952404270227 -225.751704436412 -227.765042229107 -396.241542322389 -399.898285097291 -402.312685096561 -404.165945268865 -407.06021064661 -412.201894965421 -417.886494700796 -422.322451496704 -423.649353001248 -424.985280879901 -428.447694502085 -432.097095187066 -434.303697531818 -436.191681352542 -438.029445578526 -440.076216075871 -442.431627593466 -444.944438277762 -449.215128312299 -450.449898737671 -452.892377770942 -460.809137602061 -462.726561391952 -464.412895491915 -465.541870171382 -468.805710567642 -471.514326067897 -474.60116843548 -476.524403984524 -478.029555634584 -481.486073239459 -483.59940207811 -484.60022715051 -487.084952100848 -490.812407000622 -494.277735033366 -496.486146529027 -497.527712041394 -500.398401947964 -505.13049491365 -507.217989069534 -509.306535328138 -511.054397578565 -512.614276866713 -515.802860110719 -518.66895102659 -521.443268290452 -522.680819115696 -524.638054311313 -526.194598245938 -529.248274789678 -597.943355736254 -601.33210917016 -603.301839489463 -606.019094178046 -612.177367025443 -1.26104669228188 -7.43338548698661 -9.96964092008239 -26.5129193413137 -30.172485811994 -31.9704571577656 -34.9247834217137 -36.6209103590382 -39.0756373851284 -41.9795047210954 -45.3601269859347 -48.4517103349981 -50.762320798423 -52.3221346948628 -55.2438507909369 -58.0981221862862 -63.4077023251067 -66.0493028205157 -68.2187653069597 -70.5943024848211 -72.9862356034638 -76.5721980121508 -78.7229442011729 -79.9819245225372 -81.4524971688162 -84.9517597039829 -117.683474979132 -119.939837382534 -121.357611907757 -123.127561539367 -125.502297319907 -129.954183125557 -133.091454005484 -135.036464232343 -136.225232756099 -139.331865054945 -140.781994161 -142.19049617365 -144.621490782695 -148.360200738867 -150.950920870962 -152.743782616624 -154.666381933095 -156.846437239824 -170.240803702136 -172.663924176183 -175.006861745548 -176.718104413905 -179.368862645553 -183.063323492225 -187.77158340307 -200.759208196485 -202.142122319459 -204.083829810235 -208.023908778374 -211.108929444237 -213.370791914098 -215.217658812937 -216.918507731002 -221.145325032725 -225.192608820993 -227.803208672759 -233.222271623163 -234.453265368115 -236.358674827903 -240.052119054325 -242.898765259772 -244.361905958946 -245.503172463264 -247.89956637047 -250.439611344046 -252.96317374808 -255.59640543591 -257.153408586417 -261.835988058034 -265.041891041769 -266.101234835313 -268.739707005144 -273.329161215821 -276.186817714216 -278.412653794195 -279.753595498322 -281.996379726351 -288.862168480707 -291.640356208542 -293.910912356637 -295.478325401064 -297.114028127486 -299.668953681964 -303.676858454796 -305.854342819699 -307.084882167451 -309.04075557545 -310.6815583034 -315.31310428563 -491.589772602131 -495.468169765556 -497.141265914885 -500.722873483725 -503.604997175812 -1.27158035799589 -6.72523017292862 -9.51346272330789 -26.0451395951221 -29.5166431309492 -31.3158120342244 -36.2742023160206 -37.9224005492076 -40.420273962019 -42.8927623865746 -47.7320353985575 -50.6754577786797 -53.8659397703991 -55.574679661733 -59.0782011413454 -62.5819176528573 -66.0817329143272 -68.6209341560389 -69.9260504259566 -72.7529002989788 -76.0770210452261 -78.4825917914067 -80.6260094468554 -81.7821932224666 -83.3920515212743 -86.2856206437036 -102.358229280606 -104.44700262512 -106.118428135616 -107.56933876021 -110.474827143094 -113.429645290076 -117.050139225924 -119.679674460996 -120.81368895772 -123.895764453045 -124.990432921049 -126.823376145277 -130.374503900707 -132.689711903273 -135.448836826786 -137.156252603788 -138.85890998277 -141.688510832479 -153.242458780527 -155.536754730854 -157.832263959367 -159.431836277108 -161.996594528631 -178.618656196539 -182.426254516827 -196.316285089634 -197.494128561972 -199.028229126563 -200.967338941618 -203.967494848827 -206.609419457152 -208.606366470069 -210.285747126969 -213.934197875586 -218.099993942238 -220.744387594163 -226.134047487897 -227.408254327133 -229.419004542638 -231.835832119447 -235.07188253469 -236.646357365768 -237.790468751846 -240.482402498067 -244.421151535934 -246.7854838341 -249.073467828085 -250.524282336815 -254.168241209356 -256.937124913426 -257.97326560402 -260.012854749051 -263.401241482147 -265.938667705898 -267.489604436736 -268.707541748271 -271.108213566614 -303.268087101074 -306.047230699973 -308.218463711099 -309.925228284232 -311.684495110008 -313.832067862167 -316.773503666927 -319.839735776171 -320.979924371534 -323.134677832111 -325.489939998564 -328.574525834095 -352.425222661045 -355.210586543021 -356.946741953042 -361.001279225848 -363.676309214202 -1.28000881584683 -8.40813809410874 -10.39832936406 -191.834229956295 -193.655681945456 -195.438367474123 -198.737763706637 -200.767963195724 -202.890085994864 -206.194534175018 -208.749478290269 -211.318104629811 -214.655386014778 -216.216107052984 -219.079094188827 -221.916101239519 -226.407222840827 -229.071154100789 -230.727723127077 -232.412097021363 -234.665232046782 -239.243370465264 -241.798213786278 -243.208673390425 -244.843548607148 -247.715960825639 -267.755724137011 -270.669451369842 -272.173742843543 -274.282583439137 -276.797229398071 -279.321621421087 -282.51550453364 -284.775005978639 -285.885549607161 -288.400394128792 -289.784468016607 -291.280303978946 -293.860481471681 -295.71460177974 -297.956404136384 -299.988180545388 -301.954238500955 -304.46635232375 -313.062998973009 -315.845960274219 -317.934284566142 -319.672782578878 -322.821599170058 -325.448627106871 -330.433562795263 -339.451632545285 -340.68118777455 -342.547770705987 -344.964890181272 -348.120638854945 -350.917421552422 -352.775272619684 -355.036716846027 -358.299080936659 -361.34834106576 -364.252610103422 -369.799205148785 -371.09501517519 -373.598092679914 -377.47124766813 -381.136495906736 -383.444535764788 -384.604203927617 -386.659458928655 -388.885996555213 -391.878290149085 -394.140573912141 -395.646907464546 -398.63153268692 -401.698330686395 -402.968064939376 -405.200408084413 -411.130309657841 -414.588774151612 -416.629101442775 -417.954806528671 -419.782393415928 -427.749750092193 -431.429712881038 -433.688382785117 -435.332815001665 -436.97291852332 -439.531195421186 -442.204976599707 -445.25677613039 -446.505300483629 -448.030859292068 -450.107998911849 -452.052903325189 -469.045179717149 -471.588852424339 -473.247905214066 -476.213428959651 -479.509260123234 -1.32271944802179 -7.97134474483979 -15.3748581797275 -56.0359038059467 -58.6788824482744 -60.4285576872486 -64.0692083258116 -65.7021190182963 -68.0565850040299 -72.6691708970589 -96.2402051120761 -98.8856379771356 -101.915013035215 -103.568146044979 -106.562846314835 -108.982427447102 -113.048951415124 -115.979028098262 -117.62823354872 -121.201433252108 -123.696300894778 -127.077484636156 -129.35575246051 -130.80079514801 -132.842730963548 -135.463177702415 -137.16413477649 -140.566943494584 -141.811612672155 -143.663364276478 -146.286036337871 -148.820966389057 -152.423406875938 -155.276410478223 -156.55880943601 -160.123426388392 -162.745570728958 -164.202253841516 -166.429989141859 -169.511133454733 -172.174612677933 -173.657937666314 -175.300148311548 -177.385979113675 -194.087091550739 -196.421468634549 -198.467116116591 -200.025318830201 -203.198502849324 -207.139403360885 -210.280049112058 -230.76897877779 -231.97151022782 -233.802625186882 -237.981564448119 -241.005582859857 -243.221661749613 -245.032591849968 -247.430587309495 -249.341835328122 -252.804252875389 -254.832246372524 -260.644615561221 -262.048741548445 -264.221173462325 -267.312019940866 -269.794389042257 -271.653848509598 -272.822195863376 -275.430961284283 -278.258182663737 -281.423079077838 -283.544810966983 -285.222217344995 -288.009163591484 -290.687272745616 -292.013822713192 -295.186131467147 -300.019686410187 -303.727419939839 -305.783742576603 -306.779883264954 -310.276469162829 -324.478333726807 -327.586618806627 -329.814918369787 -331.347955596977 -332.984714496038 -335.182825315851 -337.943936359108 -340.924497852701 -342.083349476235 -344.285086536761 -346.864996742712 -350.013003104666 -415.001738076025 -418.668961433419 -420.342292944362 -422.484363366412 -425.290653819629 -1.31248743350574 -7.12452561130064 -8.7022833733291 -15.1700197731607 -25.4465326767537 -27.1088410918678 -31.377564784166 -33.511776495942 -35.3933381178067 -37.5482066740774 -41.9918931424464 -44.3822820022617 -47.4521831961128 -49.1324576954414 -51.5626667225598 -56.0860700541989 -59.4220286714316 -62.0116526782029 -63.3899144458723 -65.0719036803542 -67.3883347265601 -71.5866320233285 -74.093118814304 -75.3956438796135 -77.5556946203025 -81.5631485776454 -103.311805821619 -105.40119684345 -106.729332955123 -108.286156885566 -111.054985605019 -114.293414830912 -116.82381423732 -118.863732043265 -119.886630645776 -122.197157845906 -123.917342448918 -125.204867576081 -127.721332794433 -130.992877644485 -133.673988190865 -135.459055077496 -137.336607754712 -139.589891287892 -146.210436865057 -149.087263329082 -151.239799934437 -152.734889970131 -155.600054402417 -169.534930087792 -182.237219614718 -196.374876129738 -205.891518577263 -210.217498797416 -219.301517964216 -243.77234407811 -246.975758657245 -248.72313023802 -250.834493797079 -253.623311479797 -256.777408963366 -260.307115818532 -267.854070309418 -269.216232491108 -271.673375716382 -274.100484878274 -276.633758917126 -278.376511063134 -279.534276565099 -281.796787910883 -283.842200623267 -286.066360067164 -288.054395755176 -289.548883304818 -292.704241580826 -295.152403949016 -296.608987040374 -298.833566759491 -302.291377359391 -306.672837312453 -308.489084309486 -309.530438198294 -311.617029422347 -322.453203817244 -325.57668927653 -327.674947663291 -329.310365153051 -331.2424716503 -334.102085574765 -341.218660949927 -344.342618170476 -345.755348397472 -347.350918785356 -349.682248415009 -352.898148459642 -437.961691088986 -441.135681656135 -442.936370946462 -445.871161422406 -448.916600883549 -1.29270129435654 -12.9584221111771 -21.2599430054876 -102.224734135281 -104.290571187711 -105.864506804398 -108.82406946933 -110.483352284296 -112.80698695708 -115.164352192772 -118.459849824188 -122.4749364205 -124.768893992614 -126.300072373279 -128.952792381928 -132.058169898574 -137.011640797659 -139.36844282092 -141.493031197058 -143.643617402658 -146.259947404108 -149.563238380666 -151.300936044879 -152.676544972628 -154.448916437159 -158.535749607372 -160.60319535761 -163.738006557271 -165.297967082718 -167.212715238148 -169.650967307039 -173.724163139217 -176.635395140487 -178.732311457437 -179.866091137998 -182.467175269049 -183.986558469242 -185.957489915776 -188.786481619802 -191.685619435369 -193.979651654599 -195.504290109145 -197.412198773176 -200.08094962304 -266.015598736946 -268.273168241537 -270.744175756972 -272.313624065015 -274.892225728798 -318.47959887576 -328.785846138704 -353.760425981264 -381.996166374872 -393.976778568202 -418.449772185566 -443.589002543304 -447.04756339313 -449.108007379818 -451.099902237846 -453.91571860828 -456.64695850808 -459.550889807363 -463.501008405606 -464.744109097357 -466.616232145727 -470.13780957397 -472.670430577196 -474.392882977835 -475.554109342599 -477.807878599257 -480.486941329927 -483.345518911858 -487.352089067328 -488.737000212875 -492.171174843027 -494.189636656538 -495.25471451503 -497.829761780588 -502.570394436901 -505.188732614592 -507.081958163042 -508.192422839321 -510.628872048954 -536.27063764762 -538.914124103244 -541.358448906808 -542.955997231585 -544.550589513988 -547.392196421968 -550.14907257951 -552.47513739763 -553.765619319397 -555.564789561494 -557.871388706243 -560.401373589085 -629.212958773614 -632.260854960924 -633.875630123913 -637.749141258758 -641.055505213127 -1.28819380893026 -7.34966685606573 -9.43967180939459 -65.8075543993987 -68.9988684625232 -70.686345302443 -74.3334121428103 -76.3473442848658 -78.5189441342582 -81.1808653868104 -85.2284942738217 -89.4465688306292 -92.8069779120073 -94.4735303560254 -97.1820944299284 -100.697682717548 -104.560225099399 -106.731833596331 -108.360394149812 -110.837263756341 -114.416933240593 -118.109281760081 -120.739988135865 -121.939745681459 -123.435618375227 -126.425162597582 -128.28858831271 -131.231665856947 -132.593712547703 -134.090340988819 -136.9720747038 -140.737791964253 -145.666125028062 -147.655895851556 -148.773113485094 -151.151663376772 -152.233018356354 -154.027242238932 -158.594227353899 -161.254706725521 -163.786438240336 -165.697982013967 -167.49029592772 -169.580144782818 -176.389050166538 -179.476320645076 -181.451543182446 -183.674683244741 -186.678763341649 -189.781395074001 -193.688725020308 -218.290627505703 -219.444880893303 -221.418412642427 -223.975765266463 -226.920566706455 -229.097578121067 -231.0443797761 -232.61093217234 -235.190738896602 -237.520211098689 -239.907772713315 -248.087754333738 -249.420902567649 -251.267672563781 -253.339421978861 -255.973474086319 -257.871776392117 -258.995055118268 -261.202489962941 -266.351581807054 -269.341220159375 -271.890012404618 -273.190426270138 -276.655170298615 -278.38511546787 -279.36160295769 -281.478369411879 -284.307635064998 -287.773993557865 -290.046133646953 -291.077134384294 -294.144708760383 -325.176235671717 -327.503094584094 -330.058261222616 -331.917267031813 -333.775057096597 -336.050171687542 -342.993433285491 -345.189806690521 -346.348641123276 -348.142395970087 -350.431345703564 -352.848260961882 -393.041171808787 -395.538181560068 -397.201773077727 -399.476756660461 -402.684163509527 -1.28753444954971 -7.05289964598041 -10.859039658633 -367.442293184314 -369.315386275821 -395.111285794727 -397.949480906642 -399.702778862713 -402.025147253136 -404.518327507022 -408.136155114336 -410.83800914073 -414.211427319475 -415.745589993159 -418.858835886273 -424.705347527529 -429.226180948132 -431.408996870902 -433.501164173231 -435.195589216254 -437.608737795411 -441.197191195143 -443.62843218836 -444.981979232808 -446.854088438218 -449.421851587048 -463.123985509018 -465.525822518178 -466.890356700071 -468.544273429046 -472.325312394952 -475.10887573147 -478.751351404089 -480.991218614403 -482.236835782719 -485.702304728722 -487.90309103876 -489.680567898123 -492.012058012418 -494.303546099951 -496.812123467908 -498.444125232274 -500.152552294276 -501.945260817237 -549.930270543794 -554.088767015697 -556.721906297679 -559.031323398585 -562.294466296759 -573.629154441914 -577.327434120958 -585.47212406848 -586.579827891722 -588.044454845462 -592.302962956781 -595.11210357645 -597.751153304991 -599.546444247528 -601.592065804962 -605.183838489204 -624.697194687274 -628.583722049689 -634.302409452143 -635.473250062008 -637.489172297905 -649.810208182211 -652.591431476903 -654.693014434888 -655.825151832641 -658.033707118421 -660.524868923005 -662.933793336224 -664.939504478974 -666.393976528191 -670.030919916402 -672.617924700116 -673.668959334009 -675.863591946495 -681.864435142292 -684.112097287817 -685.724840142516 -686.828372027441 -689.251055422891 -743.849653282328 -746.869446000287 -749.039986735422 -750.67874779392 -752.699257968281 -755.092950222839 -758.805773221617 -761.461919233296 -762.983496096084 -764.909820552699 -766.898178602377 -769.536739184244 -829.568772732112 -832.586882752623 -834.163386378077 -837.841822570687 -840.16317832987 -1.31807836727871 -14.0738995967472 -16.1281934378371 -19.8230181225105 -22.3640771222155 -24.0776872047881 -28.02185864284 -29.6193841675331 -31.6886496777801 -34.3353894361144 -156.455048802817 -173.486031836796 -175.801729912305 -181.551253595556 -183.48307108532 -186.775272424796 -191.264918261474 -194.099520959067 -195.373894009052 -197.52019662622 -200.445537807644 -204.144776762115 -207.004038880316 -208.357821421604 -210.046606908822 -212.4994922824 -214.907984873096 -218.539771914183 -220.16698787851 -222.490153347443 -224.956084779382 -229.452916614526 -232.311910812671 -235.60563388978 -236.82891750703 -238.80370824209 -240.164467275499 -241.300789606765 -244.995986259223 -247.983568132763 -249.962853264294 -251.79967384582 -253.785208410969 -256.935551419265 -262.615987817626 -265.631708156933 -268.071209572265 -269.876164549597 -274.858487343792 -278.660040851645 -281.44323541257 -296.059984847519 -297.275556165947 -298.961106748356 -301.587109637089 -305.357074899794 -308.255506831843 -310.114872834393 -312.192864224752 -315.471478128353 -318.865301269921 -321.874589870408 -324.886394018992 -326.146157385964 -328.240620738939 -331.360651993284 -334.699069603448 -336.424664063174 -337.564994269488 -339.955276526219 -343.203840397611 -346.312018042688 -348.196053053966 -349.633591419845 -353.74529839071 -355.991046142083 -357.060987450111 -359.458794225005 -362.511301798839 -365.733692877335 -368.058632217349 -369.238051572107 -373.558543389306 -377.779670167526 -383.598593369323 -385.468974294623 -387.262915076595 -389.298040018622 -391.316442979396 -395.010114048607 -398.073890292901 -399.506770311745 -401.562471316855 -404.373719806062 -406.995536865442 -448.932748136002 -451.980961643901 -453.565266554329 -455.721361537938 -458.453536650582 -1.3328710024935 -7.18858279893799 -10.7810142284936 -349.697777187086 -351.416349854894 -367.392087204933 -369.949361288113 -371.793347109666 -374.131380229118 -376.441456549735 -380.281650053645 -382.97634412115 -385.752629786639 -387.349698392607 -390.74373965312 -397.223382211867 -401.992886118136 -404.925800851256 -406.260314846254 -408.531340858 -410.990084394391 -413.630848118182 -415.837513892114 -417.118173685051 -418.994197595904 -421.99141637231 -425.870820477788 -429.246010146458 -430.576214222176 -432.542697318764 -435.04780914737 -437.706228890674 -440.535858759099 -443.270073432723 -444.390998037941 -447.997291191654 -449.190361589105 -450.568969535191 -453.382353274495 -457.504123166992 -460.102617613018 -462.084509723558 -464.088334418966 -466.629052140472 -516.29002865889 -520.27046852842 -522.702450442034 -524.322902777031 -529.580379115301 -533.963034828568 -536.775350617778 -559.484631750895 -560.671819908252 -562.732112138113 -565.270470222196 -567.967321654894 -569.837942049281 -571.571589147857 -573.999350941824 -576.215763575073 -579.141142228473 -582.669093272558 -586.255656129891 -587.443857880564 -589.598204246101 -591.964916752207 -594.085055578736 -596.216968907993 -597.428638802231 -600.197915447013 -604.625278346978 -607.697635802063 -610.239582856298 -611.707779118541 -615.473243554865 -617.588198014734 -618.702079598077 -622.138438512867 -624.681699090286 -627.56517345443 -629.482630183472 -630.50624669304 -633.791302452682 -733.801191347811 -736.666318141963 -739.218447699603 -740.8031354717 -742.834517764154 -744.602876267266 -746.84632448454 -749.750012912086 -750.964652391409 -752.677281601419 -754.682289342221 -757.542224285652 -832.29621660337 -834.713391182709 -836.568405973225 -839.453528986214 -842.973592418418 -1.27055481434171 -7.26091104051618 -9.8815661997244 -23.4416134041474 -26.2457847725925 -27.8037197608916 -30.624610004825 -33.6908311314837 -35.9465067262047 -38.2049163181664 -102.703756921392 -105.304858311397 -107.68632978639 -109.245983157392 -112.1425828537 -114.992905894577 -119.479066944627 -122.015035663507 -123.225867346796 -125.748987040052 -127.969242783671 -132.754764835296 -135.26648572619 -136.528501696668 -138.099440225608 -140.666422731579 -143.362674473061 -147.029513342069 -148.542129651767 -149.958934798653 -152.004027865958 -156.481270598672 -158.852470437092 -161.288504698552 -162.491802948039 -165.847984310946 -167.628514272264 -169.03898179542 -171.434520943715 -174.412431192332 -177.923340780111 -179.890682094732 -181.680982568518 -184.938125955338 -206.729793216288 -209.944854500807 -212.074256928248 -213.837602648225 -217.051315010121 -221.299412946947 -224.261043416369 -230.504025522743 -231.75658122682 -233.383660099874 -236.746093773757 -240.35320321629 -242.729977905647 -244.570266543108 -246.718525969831 -251.455445093486 -255.061499617875 -257.408044801295 -263.741500715177 -265.021665759427 -266.809815661474 -272.04246813183 -274.782258262233 -276.454416024217 -277.560594888485 -279.725227493896 -287.515534111992 -290.405250510053 -292.475747088592 -294.012057750399 -297.105072543065 -299.19591376628 -300.22764909161 -302.452783834873 -310.548647540513 -313.327465424627 -315.933926267182 -316.906600644461 -319.286114612414 -322.530343123297 -324.803174745352 -326.889104021692 -328.403447258792 -330.052893669242 -332.671517838336 -334.778290620713 -338.231998765055 -339.449690478838 -341.555249445463 -343.470387343081 -346.225238795076 -370.193204223936 -374.005748311666 -375.691297820819 -378.953949302223 -382.399077934004 -1.2717256240643 -11.9097428107477 -25.2268176074254 -104.696954455327 -106.720451833766 -108.490646890403 -112.863135545789 -115.16493163176 -117.361318023311 -120.588972094088 -125.637362756564 -127.813383946993 -131.448453511474 -133.085667447779 -136.107343343648 -138.799133424531 -144.425121262139 -147.763419869089 -148.999509777836 -151.117691604636 -152.930192943833 -156.686028571474 -159.510508866526 -160.929449994635 -162.56625386969 -165.329843405511 -184.658390915081 -187.231032620917 -188.642456886167 -190.128389115639 -192.714989820458 -196.224482838699 -199.031750595236 -201.477610638287 -202.60839700506 -204.94443530141 -206.151578406371 -207.856868807081 -210.192636771879 -212.95671334935 -215.09010276978 -216.851189977036 -218.51973399862 -221.4035760619 -228.887330978234 -231.211293661605 -233.156184357499 -234.813615921624 -238.103720976134 -243.725755173861 -250.049874327041 -291.35966037157 -292.559974771504 -294.821407438412 -297.702744009029 -300.011691194304 -302.360607825401 -304.239675507723 -306.492623573558 -309.090420476752 -312.241611878763 -316.285866179018 -328.456854371036 -329.821219650117 -332.985113785206 -338.598324807257 -341.732864878616 -343.484704649326 -344.681514238343 -347.565407412261 -350.838088049 -353.225766578337 -355.380648314676 -356.855438054951 -360.208244132402 -362.734205820131 -364.002958845363 -366.493817140646 -378.202119572432 -380.895658364364 -382.422896820034 -383.539584343427 -386.27124732812 -405.768566986615 -408.322350720084 -410.882786976841 -412.618355813484 -414.957480461505 -417.537488257138 -420.527527781682 -423.929616943423 -425.061697412079 -426.554585015746 -428.488474532036 -431.746293223734 -488.193770972502 -491.474286795069 -492.940514396451 -496.466455197246 -499.485535009131 -1.34513567021637 -7.57217388456672 -8.90794156690963 -20.6326127765208 -23.6052788516376 -25.1098508275465 -28.0462472800218 -29.7782977908998 -31.8794514480034 -34.588527507788 -49.5466905874836 -51.4654060504135 -54.6507449167888 -56.3401663973842 -58.8542253757737 -62.488315501504 -65.9458019127377 -68.9099241926747 -75.0078831641203 -79.5490958737924 -80.8953297974562 -97.4243002310516 -100.193705294064 -101.318903628315 -102.961742107513 -106.212164996443 -113.398980025278 -116.357499017542 -117.734818109411 -119.166542724698 -121.647827691092 -123.898986094631 -127.468613439384 -130.24431450622 -131.443556814136 -134.396133112464 -136.146341380795 -137.693364674071 -140.109706743147 -142.62256944409 -144.656323799263 -146.777423407913 -148.255278391271 -150.44359669339 -164.072604607713 -166.432279524842 -168.165718508194 -169.915309968251 -172.598498836907 -210.620935815281 -224.832645541922 -255.250779786999 -265.341137143447 -284.823159749093 -299.405727674739 -324.988350216527 -327.968171467256 -329.611169808914 -331.617909463183 -333.892652057364 -336.031056410013 -338.201248182174 -341.26681431448 -342.537986575244 -344.852160177074 -347.687565309544 -350.505374739904 -352.132104615056 -353.247593394317 -356.140520190836 -358.988235581593 -361.988528395893 -364.189922606826 -365.601096747724 -369.196660033965 -371.278999367932 -372.581025647929 -374.28818184808 -377.262923323843 -379.776939086284 -381.889229890482 -382.937632008015 -385.074003520698 -391.228307761266 -394.236397636223 -396.346318120729 -398.039521515131 -399.697444490232 -402.1084388886 -405.244057246072 -407.954335606458 -409.178444550917 -410.972213046575 -412.956554540028 -415.778907550461 -436.389652946352 -439.656453519922 -441.180897495023 -443.893063094235 -448.492711669214 -1.30805885557055 -16.4556040578246 -32.8475899145554 -70.5794363954637 -73.775810024482 -75.4691590327843 -79.1117952546782 -80.6662168481359 -82.7391725790226 -85.3206808519243 -91.1332713768814 -93.8805329801626 -97.2023480932212 -98.6663422485492 -101.009962364337 -104.419370761903 -107.609434580324 -109.698057061036 -111.281925750685 -113.450627233852 -116.494923361565 -121.402574077373 -123.469376214333 -124.711605602363 -126.207823101401 -128.699066006293 -147.628879246892 -149.349405133631 -150.604684537879 -152.659911571862 -154.671687801355 -159.391155127792 -161.56666896367 -164.125768871577 -165.474022546626 -167.696126394365 -168.95103765959 -170.45303750494 -172.265395283115 -175.748115961056 -178.663226041043 -180.80859312359 -182.500100497959 -184.717868766132 -203.636340050773 -205.675124280002 -208.384747984772 -210.012190622013 -212.507779073108 -215.440323569639 -218.272489302961 -224.128919722989 -225.304225038742 -226.597918045481 -229.485684425604 -233.573255923054 -235.363625516686 -237.07257376226 -239.249617620487 -243.301211875675 -246.191607780722 -249.692806069735 -252.848905865523 -254.249049022387 -256.581361733917 -259.279018220905 -261.268132030458 -262.870201114917 -263.950147757634 -266.07977274285 -269.415773583791 -271.93163861945 -274.519443279809 -275.920929418774 -280.896465325666 -283.296299667521 -284.386586030779 -286.399607071772 -303.186325661797 -305.593736039113 -307.627547426771 -308.686403899256 -311.038896237593 -315.660060927459 -317.696700501522 -319.783143864544 -321.478292344983 -323.058751406746 -325.12816737964 -329.38796088379 -332.135551137859 -333.325550645885 -335.306064727379 -337.727285718586 -342.873210767007 -368.077845616637 -371.105716529621 -372.84412243726 -375.523890116589 -377.874644325236 -1.30222081812811 -7.74722295463367 -48.8287920326697 -99.7628115936709 -102.240479227292 -104.124151634168 -108.097710788046 -109.803193440328 -111.703004480004 -114.377952318463 -119.925284441683 -122.868324864365 -125.68102343227 -127.283207472782 -129.614282289981 -134.78703919252 -137.857862685498 -140.528706878556 -142.0687128947 -144.96525822531 -147.295908602849 -151.373300730079 -153.430580912626 -154.787482236481 -156.672030096759 -159.305497686534 -163.155604190172 -165.667322782654 -171.072011231625 -182.803933279237 -185.119278366972 -245.489773839446 -347.553672180822 -350.551717316969 -351.590118954968 -354.059885807609 -355.93084683683 -357.151742414466 -359.624763161525 -362.319583627192 -366.047638448027 -367.505553314621 -369.162692485689 -371.235576925334 -393.548705693577 -396.244912710372 -398.763745626624 -400.565603991646 -403.360123622156 -453.174174137751 -462.452183279796 -497.210649289619 -498.435621852436 -499.995681665628 -503.051715061746 -506.462303983917 -509.085167936814 -510.996085998579 -512.7232734225 -515.370686875395 -518.347173882618 -521.068354819308 -525.77003755653 -527.098529917854 -529.246727198221 -533.791779912932 -536.912837119352 -539.252787953776 -540.387373622087 -543.087347660093 -546.183312147791 -548.80486820597 -551.268804184526 -552.749911242169 -556.416461162719 -558.932438441519 -559.928321656071 -561.992412529023 -567.389477514768 -569.599763467676 -571.81898325951 -572.911441197405 -574.511690912079 -577.360098123084 -579.907621193626 -583.106548703003 -584.811556447851 -586.342559762233 -588.487644174061 -592.167407462467 -595.253917804176 -596.913149023632 -598.875391800892 -600.625182568913 -606.79070382385 -663.066475926484 -666.015677722648 -667.625959893216 -669.508687158466 -673.029168480918 -1.30385623879989 -9.9383961978607 -14.9925798612386 -150.493317280357 -152.658296934823 -154.437980053697 -159.429275217019 -161.340729145615 -163.227627286455 -165.602888913966 -169.776310736052 -172.329174822271 -175.245250758763 -176.946927350138 -179.479691233727 -182.58330256535 -188.075530563072 -190.819821131372 -192.565695039276 -194.708158620139 -197.037335510599 -200.108142091775 -201.921605909471 -203.235771492733 -205.186279833671 -208.443854752777 -224.494281621903 -226.460438455171 -227.708124691341 -229.185906265967 -232.284122213948 -235.24306605333 -238.039066749514 -239.842753596421 -241.006259374328 -243.728270777113 -245.008152502672 -246.342043341352 -249.5926129499 -252.480417476752 -254.642875965434 -256.754173317603 -258.434178921506 -260.340358050891 -331.111184749135 -334.377255767554 -336.918920669025 -338.549445593909 -341.877577081682 -365.709506490671 -367.897510304088 -371.985902846897 -373.266123811417 -374.832888258727 -377.291116678886 -381.575200635194 -384.073194264005 -385.729845373532 -387.495542648825 -389.74427025353 -392.431814371303 -394.757544379682 -399.007315678744 -400.239924836033 -402.20515779177 -405.45396406236 -408.722644175512 -410.341073332129 -411.412510921362 -413.727136228166 -416.277589687164 -418.736084458664 -420.529956625132 -422.160079419086 -425.756729690656 -428.179723943946 -429.349204612281 -431.313163672397 -439.054902788874 -442.731365898383 -444.730048406046 -445.751575671559 -447.941685592958 -452.868124801403 -456.359933650156 -458.630286270222 -460.203678882307 -461.733964559926 -464.079316330877 -468.351530601869 -471.178335159284 -472.591797089599 -474.162634128306 -475.845243245114 -478.284027541869 -540.634364488108 -544.367204708833 -546.030774922083 -548.343606393654 -550.77155241417 -1.32648614462362 -6.65288266161273 -10.2523432967122 -327.433903507392 -329.480760873924 -341.863401449483 -344.505614716029 -346.226149331368 -348.38208129766 -351.313006602867 -355.101371975363 -358.404075835025 -362.548948985586 -364.164688567688 -367.097032076809 -370.056702426343 -377.311375498693 -381.192501156574 -384.988521900093 -386.792077137949 -388.257515039834 -481.73498238116 -487.587596422249 -490.648134075612 -501.901376529746 -504.951710193423 -506.157023061086 -510.902633218558 -513.206353542497 -514.898577041304 -517.11457222248 -519.132095699984 -521.979114909736 -524.106071390962 -525.293238728326 -530.104384500694 -531.819378950782 -533.207482069936 -535.380620615437 -538.548942256849 -540.564872541023 -542.117666569791 -543.853817907117 -546.055304279779 -559.979895094186 -562.248829160132 -564.825691323448 -566.229118273079 -569.900413732967 -574.746019322762 -578.156797748468 -592.212450427344 -593.547114959462 -595.024697305252 -598.63392871871 -601.83590668012 -605.580359820318 -607.314901390182 -610.173392753528 -613.863929054478 -618.263679871299 -621.591057840958 -626.628860178849 -627.869353115235 -630.21445910325 -632.919314659133 -635.963060050696 -637.889571109723 -639.150912516507 -641.300658395085 -644.510536427535 -647.357112992835 -649.632087718894 -651.074904290104 -654.09462394193 -656.457181084178 -657.538158681465 -660.812752915942 -664.612991033077 -667.077505215366 -669.226483378637 -670.263163233381 -672.682337941748 -676.343146831611 -678.943160219564 -681.545417612684 -683.146376799112 -684.715471008826 -687.71812030836 -690.814504787904 -693.863065707788 -695.004860117676 -697.575822986212 -699.711013970463 -702.539531557393 -722.592738337625 -725.4248358247 -727.149091759132 -729.828868155473 -732.078854996613 -1.2947172057406 -19.1268590896632 -20.5922329417167 -69.5715848187227 -72.1676700156318 -73.916197646522 -77.5316570228361 -79.1647624160917 -81.515734448192 -84.4894463396408 -207.348727722227 -244.437525830059 -246.810307376342 -262.331966486219 -264.704042626175 -267.984282051041 -272.263124387366 -274.989658169437 -276.323432689321 -278.702620405826 -280.66664480861 -284.36387357569 -286.625211004013 -287.877456366949 -289.701115352312 -294.098509178692 -295.107024275525 -297.448708243221 -299.333709509434 -300.763706416509 -303.305612921273 -308.162658936788 -311.08191814373 -313.183263191753 -314.302634137971 -316.544211938698 -318.116301591443 -319.494248531836 -322.873254300564 -326.597051468037 -329.243537675584 -331.143013654795 -332.868816192367 -335.474089151961 -344.804556218368 -348.337189425848 -350.644379079664 -352.292680102585 -356.058152563867 -360.386797751034 -364.42953021157 -390.266888494031 -391.509734896154 -393.924135237434 -397.032981131066 -400.95569944522 -402.823803972953 -404.389651809824 -406.073842716737 -409.532530083164 -412.494840983895 -414.927590478484 -421.156967592628 -422.518377493393 -425.474853207038 -427.452591089864 -430.93589610162 -432.809054562381 -433.880727270685 -436.770958028616 -439.284833071647 -441.951878619555 -443.715030337342 -445.513943156766 -449.108870284766 -450.993719863673 -452.013297944102 -453.941038935951 -461.373633615059 -463.765730929957 -466.059133749379 -467.637647893532 -469.551025221884 -481.378495573788 -484.104591451974 -487.096237203428 -488.556491831987 -490.359175779141 -493.581331712167 -497.116489887769 -499.553677338633 -500.93474166266 -502.92433955681 -504.675351084212 -507.570014215888 -592.387663516492 -595.512607972687 -597.308701720845 -600.1255811888 -603.333552424347 -1.33127377061518 -8.20478691731453 -10.4494824857224 -337.872932630637 -339.546131171079 -366.203596652018 -368.318209820813 -369.923908384779 -372.566615143354 -375.318056386283 -385.579201975743 -388.187963272599 -391.489194089064 -393.177153142727 -397.332776759168 -401.127448084524 -404.306753085008 -406.382829156849 -408.188906854864 -409.982571569368 -412.268220060641 -416.475036359281 -419.045925064738 -420.317223556613 -422.28137824027 -425.414767722302 -428.516957347324 -431.808201893599 -433.023221990073 -434.76171379519 -437.555763286233 -440.824536492075 -442.966938306637 -444.898508741281 -446.020677575257 -448.639818109356 -449.72963459969 -451.214362775394 -455.474931904516 -458.005148632694 -460.501052304868 -462.298499646098 -464.042217830247 -466.324735157218 -493.07543700695 -496.376628640551 -498.115918227507 -499.571731411227 -501.702878428216 -505.812024398379 -508.954910409819 -524.552942878448 -525.840910183668 -527.349360971387 -530.081419670949 -532.851379012613 -534.763517125002 -536.537377550351 -538.170058031274 -541.023987129376 -543.808400934197 -545.859002125532 -549.244477299969 -550.524875281401 -552.606692113936 -555.612154094708 -558.390560812293 -560.265327932982 -561.392124301444 -564.749152998478 -567.299836933359 -569.280886571552 -571.036671404122 -572.527470446875 -576.13275244713 -579.04855058794 -580.21063748753 -582.592280609674 -586.326279654735 -588.65437041262 -590.756353658861 -591.868600733526 -593.978545369829 -599.980250133239 -601.903982846328 -603.768558074139 -605.307326308479 -608.20076968518 -611.646913099971 -614.865590728171 -617.263946517787 -618.443094266073 -620.239133132916 -621.961462292501 -624.233741383148 -653.470451122635 -656.715743033777 -658.390824715157 -662.524976519753 -665.062945825488 -1.29554701692406 -7.64337378241212 -10.5380295758674 -14.4688428846662 -17.2788967090453 -19.021892840125 -21.9674345820493 -23.4143127068693 -25.4800761168988 -27.7952167058287 -143.054369251044 -145.33052153914 -148.495368497239 -150.212172427135 -153.324468114755 -155.877278903371 -159.329096866816 -162.458139170386 -164.022939767363 -166.462152845843 -169.910256788787 -172.134100027498 -174.162547811767 -175.341855992805 -177.34656953911 -180.548019025872 -181.921832147894 -184.720687912776 -185.986536816055 -187.492826082628 -190.544040475445 -193.191751445845 -196.112031486648 -199.366278044336 -200.358291819404 -203.911270278021 -205.217039145342 -206.393003475119 -209.000957527729 -212.297936986632 -214.695850290421 -216.406267265487 -218.641488123709 -220.823697566441 -230.214804976297 -233.443731472313 -236.19309745624 -237.826214586137 -240.453402987673 -249.344400669794 -253.800948337682 -265.161043914627 -266.408536157746 -268.118791486175 -271.641320238702 -274.851345841665 -277.492378603681 -279.401604078709 -281.188185824303 -285.019465415474 -296.100592323812 -298.870236781158 -305.105702557719 -306.416155255186 -308.485698529137 -312.020818583637 -314.673019276835 -316.382475838443 -317.534938785496 -320.891339396387 -349.642681810961 -351.59940341617 -354.599739500743 -356.041199584341 -359.73778411225 -362.016361438101 -363.039131322889 -365.084461730845 -377.394136410847 -380.985603395531 -382.863283034712 -384.071839728643 -385.910838464061 -392.405284025879 -395.315151981052 -398.063561536988 -399.807870185284 -401.401252018993 -404.26271099694 -406.70805476273 -408.985778977915 -410.341211998806 -412.135403851506 -413.994591129573 -417.262603294533 -461.115639460545 -464.297060311132 -466.291965807976 -468.950628371251 -472.380985323206 -1.24589544881238 -8.29469348739795 -9.67216324104935 -50.4434899243281 -53.0694537964325 -54.5779022320476 -57.980434940534 -60.0290654670552 -62.2986919742193 -65.0045279130136 -174.331011144286 -207.938901940055 -212.760877911033 -214.255772281747 -216.819287035826 -220.06500109006 -224.230557144635 -226.83138932785 -296.078479740238 -301.57278814837 -303.022620263126 -314.165054788708 -316.856484722971 -318.141641627068 -319.528480568879 -322.895730314123 -329.854478226952 -331.802481515086 -332.989379159103 -334.377253642643 -336.452213423624 -342.200663910811 -344.410977742317 -347.224011545787 -348.55061390757 -350.809543629803 -352.371983452023 -353.724104493876 -356.147802144887 -358.673312222124 -362.530899704802 -364.332109791616 -366.122485691942 -368.669468124645 -374.819642233563 -378.755249062977 -381.728179837325 -383.333529154178 -386.45827545734 -390.150146034587 -393.960746054661 -417.564924225796 -418.772326968826 -420.829251715177 -424.467635066864 -427.396903405485 -429.937739389498 -431.866243647784 -434.14592336337 -437.971998220434 -442.150046555965 -444.676164418154 -448.085952379014 -449.309094961738 -451.771082736583 -455.410458605302 -458.419347770174 -459.921854237162 -461.076312409169 -464.237344594615 -466.300818477513 -469.174889539395 -471.218042787618 -472.807091356456 -476.248410520457 -478.45663780077 -479.728607539826 -482.529393204307 -495.275618906657 -497.733004573 -499.50408545845 -500.519690199751 -502.893013728074 -506.609956508783 -508.951685247655 -511.461737729926 -513.022333778224 -514.792741624144 -517.33250649203 -519.98553265829 -523.048116167097 -524.245647449319 -526.498120599372 -528.181058652327 -531.454957081783 -615.123112282054 -617.968462959102 -619.718271368163 -622.568570565581 -625.348757886613 -1.30550983542062 -7.54796757809974 -23.4958794170194 -75.9681842791597 -79.0067216239686 -80.8256370052197 -84.1866165484054 -86.1813622025065 -88.315968617942 -91.460348786411 -96.1120397105235 -98.5237262648331 -101.741875181276 -103.416564669941 -106.304971792668 -111.276857134918 -114.710285047098 -117.580032279486 -120.200650384669 -123.078651859 -125.280297338973 -128.485659763072 -130.852024815322 -132.166127493222 -133.98772787809 -137.048168293842 -138.75930074127 -142.565517348576 -148.496212380354 -184.298175698197 -186.570735687333 -241.92832445036 -331.215708549465 -333.001975054666 -346.46319055228 -349.178421086222 -350.286856522494 -351.833062027036 -354.966866277416 -357.25503468658 -359.230221358729 -360.844915508993 -362.732482431096 -364.848628826313 -382.420290413777 -384.623690272091 -387.254558810242 -388.970777714649 -391.039256013985 -396.81175949366 -399.926596485822 -434.693730340143 -435.973263737059 -438.02118292701 -442.994632634763 -447.563233806872 -450.257614057815 -451.871801951435 -453.858830508641 -456.233791690813 -459.138976987069 -461.569419429635 -465.080365897773 -466.361166115412 -468.174800063224 -471.954721452619 -474.522492826169 -476.310689560305 -477.411862156433 -479.34146411012 -482.760137070246 -485.09633653075 -487.079939939704 -488.572394426344 -491.437552550721 -493.290988246082 -494.456132242889 -496.760040940728 -500.608181229357 -503.247527107733 -505.088995773293 -506.073992262 -509.068654829637 -601.393684824268 -604.565142854146 -606.690541344217 -608.282249742425 -610.235222613635 -612.240949110091 -615.220235775304 -617.946377176398 -619.251476469389 -621.361355450745 -623.401180750045 -625.4986961473 -686.068863246388 -689.197088855381 -690.99499834121 -693.706739903338 -697.249219851144 -1.27618810020864 -7.27472785197077 -10.1584381458072 -398.617343534011 -400.637188582781 -424.545610968442 -426.50841835854 -428.41789269255 -430.47525875646 -433.702131546626 -573.139043597219 -576.169493169494 -579.571090922957 -581.070325502169 -583.853953863619 -586.648391713648 -590.867528045743 -593.630006786197 -597.449625952912 -599.263845703487 -601.327789747359 -603.273863133628 -605.821584039767 -607.097160300462 -609.352329096584 -611.645885893565 -628.023784065047 -630.196205502183 -631.565219753742 -632.852840469439 -635.122025510695 -639.020182514407 -641.812356086322 -644.812963433291 -645.960043013759 -649.372554900222 -650.769638754272 -652.387733164333 -655.18613478858 -663.813029754221 -666.930254023 -669.089985958853 -670.879902629678 -673.239291271999 -676.962627283803 -679.32328855259 -681.868173084172 -683.482579194248 -686.068747243681 -725.847833201637 -742.703221505509 -755.040151725115 -756.205928516746 -757.74452288732 -760.775728029029 -765.407553163902 -767.712910162471 -769.668222258015 -771.586385009617 -774.347970227016 -777.200436393622 -780.436579291895 -785.310428998768 -786.719485021983 -788.749250412739 -792.567622823245 -796.291064601731 -797.884910435891 -799.105212224829 -802.376062808833 -805.625878849708 -808.70056681703 -811.631221596712 -813.06999793935 -816.166285378842 -818.274759377863 -819.416412803396 -821.758231356841 -826.336784458892 -831.170747657642 -834.02519701607 -835.147409584563 -837.51263460627 -848.169635733642 -851.179354073168 -853.792191503989 -855.502004743931 -857.273240002534 -860.541095917222 -864.610856557321 -866.957797506899 -868.100754928548 -870.420473367635 -872.161475065557 -875.370314544073 -928.373773435546 -931.852900089966 -933.506227819591 -935.268678796994 -938.59489418584 -1.32282191627304 -8.34474852322747 -10.4767397345656 -62.6987605482618 -65.0335362068808 -66.6613657636546 -69.8845909574726 -72.5312089496086 -74.6820266483439 -77.7656378155323 -80.4923421684013 -83.3993779538059 -86.1156528835342 -87.6075679792554 -90.8990154421793 -94.833873188895 -99.470061333565 -101.969206761548 -112.987637483812 -115.835585650947 -117.420966849491 -139.346391202837 -141.989420140291 -143.313068296366 -145.282414979298 -148.583596077417 -168.374558827317 -170.669593864524 -172.30870606586 -173.554313835725 -176.18829748858 -179.065774066826 -181.338216786221 -183.669412268234 -184.851381141539 -187.582607694784 -189.024003583082 -190.64220348855 -192.741048535696 -196.248739811289 -198.811428795062 -200.446964271561 -202.242134984082 -204.226846796197 -213.862537918594 -216.963331281207 -219.113089328166 -220.779496182987 -225.636814582571 -229.490786372796 -234.315623015273 -269.761498460655 -270.947896508614 -273.041931204328 -275.511009495397 -279.510011894658 -281.289311428213 -283.025913085716 -284.818269790346 -287.461722927159 -290.049032012037 -292.411919943559 -296.500592389694 -297.768300334059 -299.642523873241 -302.213524822954 -304.458298482973 -306.155527418408 -307.279057194125 -309.795465438719 -313.848375014627 -318.498978755234 -320.447705074974 -321.89837341761 -327.677621951625 -330.733126368763 -331.897553375554 -333.829934069519 -352.323636990769 -355.077531814074 -356.930193249395 -358.165003365072 -360.352288707239 -423.387216034472 -427.394117911121 -430.031071371774 -431.770466943783 -433.645565321811 -436.39030291995 -439.188922770995 -441.314694882977 -442.543356497116 -444.305498899572 -446.111611322421 -449.088276279962 -481.771056387899 -484.576470794582 -486.320092111086 -490.057081741487 -496.25983129298 -1.24948370381627 -7.16342307725494 -8.89152612979814 -110.241152549404 -112.891989299043 -114.663019546268 -118.324415345281 -120.548562808892 -122.860461372021 -126.639065977617 -130.469705828178 -133.141281334911 -136.69317093993 -138.208482207184 -141.470508399569 -144.932636455971 -148.18706649003 -150.942362070723 -152.733106918869 -154.944032721617 -157.586394600711 -161.724015282628 -163.608334226539 -165.048509227949 -166.427421846473 -169.217750289166 -170.62585792572 -173.637367105261 -175.801062593173 -177.450428255436 -179.972683698074 -183.402538659185 -186.38003453509 -189.017975843054 -190.177675614366 -192.94374875054 -194.346880176661 -195.929201300524 -198.058513576654 -200.484952067868 -202.474541075711 -204.357049454426 -206.117783408085 -208.898139564536 -253.100893568647 -255.34348270689 -257.292973092162 -259.078722309277 -263.724709782977 -267.63877156613 -271.780317788521 -288.420109679737 -289.628376437021 -291.339730042222 -294.385024992647 -297.458791326932 -299.812237313828 -301.518519831285 -303.318373230339 -306.76478133774 -310.564650281257 -313.218209981685 -317.936572536378 -319.18934462566 -321.165604026224 -324.603417192376 -326.649995629498 -328.117274752609 -329.254685297481 -332.096735746357 -336.134491477279 -339.350792029752 -341.410763829557 -342.902905129203 -345.601475989444 -347.707158016831 -348.747732788951 -351.035528347171 -356.009228493126 -358.250903920959 -360.101913282145 -361.456443105462 -364.858327747818 -414.000208076013 -417.621344163173 -419.767101385106 -421.479861537619 -423.186090624537 -425.847860678902 -429.330598382904 -431.950734023241 -433.07004810609 -434.904824324626 -436.725997297511 -439.902412253378 -504.480205400147 -507.103400970419 -509.044109877053 -511.456188513151 -514.602062714509 -1.26423447396893 -7.51841835487333 -49.1440394197752 -56.0784791638596 -58.8866187330641 -60.4276647125849 -64.2719934809622 -66.3849117237225 -68.4540172943259 -71.8797922800377 -76.2506941169388 -79.500578026537 -82.7991994039115 -84.2182948866698 -86.4679329634805 -89.7926827457255 -95.3775390567884 -98.763889882432 -100.245046421816 -102.468768413012 -104.830212329818 -108.2205863565 -110.337432532079 -111.669054211414 -113.224445166783 -117.744329576975 -135.056721968392 -137.536857100589 -139.064147526795 -140.937751012875 -143.632532267063 -193.840777407128 -278.849791994959 -280.885245518051 -309.157599568675 -311.460545034299 -312.670538347579 -314.623593452296 -317.779733025535 -320.963914615839 -323.068944697061 -325.060104002303 -326.993786810935 -330.050896174538 -335.792710550187 -338.622628377226 -340.807898507496 -342.499292451428 -346.079846106664 -359.483737147164 -362.08370758101 -383.300703559578 -384.560928122275 -385.997055329423 -389.476573311037 -392.588953559288 -394.84955022885 -396.510129391003 -398.440195475461 -401.050959436711 -406.123489750181 -410.123587957603 -415.637510358802 -416.924006291677 -419.33935291396 -423.097065190615 -425.594761671616 -427.323467409738 -428.471300463824 -430.704984064186 -434.027367896159 -436.445956829684 -438.218231404188 -439.664129048951 -442.489301818153 -445.613036347162 -446.641858022061 -449.148651242784 -456.380491242693 -459.096010172867 -461.043495930953 -462.067068648744 -465.771926404078 -621.03544275468 -736.066283854311 -738.955499098602 -740.693519784549 -742.356666134278 -744.867283981033 -751.773058490496 -754.558734330768 -755.911966014287 -758.376703796999 -760.115448637026 -763.094184135949 -836.124995161854 -839.351806872958 -841.254526310231 -844.554267019153 -848.618483042787 -1.30535923696739 -6.60370119555322 -8.70361120362342 -12.6870308960901 -16.245175163715 -17.9831491096267 -21.5285938084772 -23.182094292705 -25.4131016248996 -29.0713250854393 -154.855939764164 -196.644058934571 -200.396063761916 -204.170827375518 -206.696542239605 -210.677196777882 -215.779475156541 -218.501646362379 -220.075828306017 -222.426869510899 -224.591030327027 -228.376530587311 -230.202582271616 -231.506236155542 -233.138386216756 -236.745813905206 -239.514252318403 -244.511042331536 -245.936495491101 -247.874470724794 -249.772295113349 -254.619310308211 -257.249642879066 -259.657117732398 -260.780048012684 -263.575161350332 -265.462672741113 -267.027932378425 -269.427065734818 -273.300124522263 -275.392297555311 -277.349944387953 -279.495909844518 -281.689695795272 -303.602682504782 -305.878986941329 -308.042405352717 -309.633580423616 -312.667092647104 -354.576289655116 -371.623196656014 -375.468056293952 -376.686269067617 -378.025445867402 -380.189279978366 -382.273018509438 -384.395421871283 -386.068975496411 -388.069150471244 -391.149420625737 -397.113811913601 -401.201433874201 -408.259740244104 -409.494252526636 -411.942492464919 -428.088109472051 -432.951765082524 -434.604344936862 -435.719974923264 -438.000563943916 -440.082101297216 -442.811137011486 -444.597869200622 -445.955463250751 -449.650375423592 -451.782410494443 -452.928697924182 -455.143956172685 -458.869869186942 -461.304141731397 -463.713887651444 -464.797914874552 -466.644444921672 -474.612785532964 -477.278000197793 -480.308940554186 -482.175752940942 -483.794781996464 -487.193305672302 -489.621943069001 -492.272947267945 -493.65636596232 -495.589724490175 -497.62003712048 -500.508579049104 -511.308393820553 -516.437798928093 -518.323914221439 -521.803090161849 -539.352565269935 -1.26187602570508 -7.07288248859845 -8.88420110593008 -12.5900650726976 -17.2075726278448 -18.7721167779025 -22.9189101093516 -25.2155547799424 -27.1832434278212 -29.4715919030929 -39.8143080361578 -42.4449049870873 -45.3575315780399 -47.0338885372088 -49.3979909248114 -54.8988703506631 -58.7147923436879 -61.0256600241719 -62.7036764325258 -65.3135958493454 -68.1978026196798 -77.8155376222786 -79.8991375362036 -81.0762155385571 -82.7167427724853 -84.982954887008 -87.1494406832463 -90.7498076555307 -92.1443408984387 -93.688037352639 -96.5301318898317 -100.464882033548 -103.476913188751 -105.791896270977 -106.83379088154 -109.074396351674 -110.199367355427 -111.911956578032 -114.57653554121 -117.396028313514 -121.022719520552 -123.067119113968 -124.882403760803 -127.455549654964 -149.85196313869 -152.358615341802 -155.03613779334 -156.659274363529 -159.282090492668 -162.505787563253 -165.921560695759 -215.08097478239 -216.357178862618 -218.886149314419 -222.143330473433 -224.811069112126 -226.397747091135 -228.171789961495 -230.609948984781 -233.421857151191 -236.974765921593 -239.890242235243 -249.084519577637 -250.36668328389 -252.129957723871 -256.024882940583 -259.276072449207 -260.815436052197 -261.904489711405 -264.731716149046 -267.630385736418 -271.508717180423 -273.678343086303 -275.009909036031 -278.718173374784 -281.136430222253 -282.260195125194 -284.529222429541 -288.221318541761 -290.169583714008 -291.891951265656 -293.191656748227 -296.146854673176 -300.15001964889 -302.225753018669 -303.864850997003 -305.431552231235 -307.793556167638 -309.931943696563 -313.201688601881 -315.588757117343 -316.701981739303 -318.661663113292 -320.633425266624 -323.3002795635 -345.832616794143 -348.488395486302 -350.466933109258 -353.733320427911 -357.565589155147 -1.34799201006355 -7.61692010291141 -10.6164239233149 -350.77191138371 -352.511916522799 -360.046329430425 -362.51896501459 -364.50557236875 -366.554862249392 -368.749668035315 -372.588327968491 -375.667496035217 -378.150685666161 -379.724213899875 -382.799092910962 -386.002979727831 -391.280289676519 -393.859905134316 -395.166842589975 -397.495392917723 -399.145978628053 -402.45152786677 -404.823853492454 -406.195160622709 -408.164223859241 -411.33660062304 -412.479834582901 -416.015694078217 -419.018200937269 -420.951593678637 -423.190938314421 -425.855383254225 -428.501748695698 -430.937833428033 -432.035318660375 -434.000223829875 -435.162853770399 -436.440731270765 -438.875477617462 -442.570213146124 -445.255197873134 -446.853874585657 -448.76557499378 -451.089422397331 -460.582715882189 -464.210067170112 -466.167661184486 -467.723816627887 -470.56353633021 -473.774518709386 -476.921088136385 -494.186296259758 -495.465321129423 -497.018369854379 -500.049318062368 -503.23924315138 -505.297566144898 -506.984305420468 -509.287632142512 -512.858909147403 -516.767213327289 -518.756336913175 -527.759081491131 -529.029299023278 -531.059109136195 -533.904254339592 -536.935220334253 -538.586446063694 -539.794886596077 -541.957923612659 -544.401595134835 -548.052324752784 -550.372488044384 -551.703476500985 -555.613381345993 -557.911951527305 -559.313700800106 -561.915382528479 -567.071729682234 -570.461334039073 -572.264860626049 -573.398383829876 -576.436132497935 -607.966793070278 -610.962799755875 -612.905649957706 -614.514758371576 -616.097478632293 -620.285333624019 -623.362122362929 -626.813006978979 -628.002062546979 -629.878348563425 -631.783490851632 -634.790650850307 -664.249578129608 -667.792237581235 -669.355185662774 -671.583739892601 -674.564762673737 -1.27193873347073 -6.27920064615711 -8.95081966808086 -315.12777713327 -316.745383563351 -340.163128089364 -342.630677945892 -344.782479748172 -346.817462563422 -349.169531535056 -352.902945442639 -355.157215185626 -358.428448725409 -359.809476339978 -363.561671807683 -367.880859592244 -374.361394422283 -377.704713927807 -380.107110086366 -382.123018132107 -384.063946387907 -388.182668646805 -390.017907837287 -391.356996867826 -392.988662880796 -396.163206577614 -411.470537340343 -413.556763861953 -415.028236237772 -416.857525005662 -419.390786014265 -423.221563198953 -425.04503992186 -427.637956301775 -428.73632668506 -431.417667930842 -432.52486299193 -434.016674985591 -436.933719529532 -439.746625240827 -441.981293607506 -443.986207309657 -445.962500571584 -449.04312912068 -453.313809991611 -455.965749485411 -458.000861545325 -459.555699885763 -462.855300377546 -465.501869570472 -472.54022937954 -477.579114966716 -478.819934007773 -480.463586920652 -482.904891462351 -485.801401604172 -487.90724633447 -489.822447010231 -491.697113335501 -494.498300099394 -496.900140149007 -499.695112628615 -506.478267286991 -507.672615108325 -509.848977996158 -511.957248809844 -513.921866821826 -515.734447435167 -517.097030921032 -521.167183798496 -529.978009293428 -532.875124251732 -534.898463562287 -536.250702173095 -540.149654180588 -542.590396691449 -543.65063413294 -546.710808339434 -550.670387900727 -553.947753580689 -556.089862070956 -557.371901313315 -559.586065647697 -564.067142000471 -567.051972790625 -568.975627367402 -570.8751762611 -572.78392248981 -575.434193853929 -579.596679254067 -582.241728601539 -583.480738630233 -585.828037324397 -587.881774735756 -591.587987704962 -702.000098798737 -711.25210268242 -713.034952375379 -716.940244446503 -787.304561763773 -1.34771519583005 -6.96453137929798 -10.0216769893224 -380.537096035244 -382.364839974833 -399.124269688413 -401.501432581864 -403.242422739968 -405.44822971268 -409.576149993797 -490.429294561272 -519.904391197659 -521.826614498726 -526.222426545179 -528.325434527955 -531.358017309578 -536.29357344049 -538.906393081445 -540.068732180923 -541.71302066484 -544.458898227243 -548.905778081578 -551.194016687709 -552.450850884043 -553.951799461208 -556.45514652134 -559.110891500637 -561.736341882045 -563.082128194398 -564.943180154737 -566.887517710621 -571.20241508936 -573.115905291683 -575.535560577537 -576.653420821283 -578.662244875762 -580.117829553841 -581.625534554927 -584.152296888133 -589.186476143576 -591.898194708792 -593.682125566405 -595.569716929402 -597.581696482938 -619.105858128461 -621.666262470838 -624.155042395151 -625.759002489821 -628.526017051891 -631.215261529766 -634.958924529379 -648.527580444382 -649.714610581843 -651.319142167604 -654.066138382359 -657.85021278254 -660.023691068111 -662.093128206701 -664.356990451288 -667.257178487629 -671.422662650098 -674.92428829203 -678.595833060826 -679.865981998845 -681.718114027534 -685.624456682379 -688.283984494834 -689.825218422043 -690.939158041176 -693.73464065804 -696.113337175656 -699.075580297188 -701.272897423636 -702.691555018842 -706.150436645418 -708.972372222004 -710.107358651518 -712.473336955477 -716.193022456609 -718.922119038308 -720.648847172536 -721.991714267879 -724.400053607825 -733.115836633577 -735.501041345633 -737.305397901382 -739.046386769603 -740.878175569763 -743.122804234694 -746.749308847052 -749.871792838496 -750.988397732001 -752.788292150907 -754.440315503938 -757.925630995848 -864.15511988449 -868.315403834194 -870.015679532561 -872.876670203458 -878.221738920065 -1.27155205569838 -6.27205041981411 -9.3286685290822 -41.9182744852644 -44.3736676787414 -45.9046957012599 -48.747217957937 -50.6046136621766 -52.7178839793037 -55.2001795498873 -65.5978594751995 -68.6635102882979 -72.4127298288822 -73.9727869283456 -77.2973527947145 -80.3189472312725 -85.5780658724029 -88.1841786596577 -89.7853906109151 -92.0175700683252 -94.7912700553828 -106.566652907373 -110.024949365034 -113.921153734574 -126.200395458171 -133.010112858854 -134.070779421262 -137.645642771818 -138.957639052033 -141.075579196116 -144.624006099784 -211.34061662912 -214.292045015919 -216.685791688018 -218.037648444749 -221.368072613971 -222.684389799554 -224.495253592413 -228.660330453424 -232.188508515566 -235.154121784512 -236.901071069578 -238.572622379878 -240.466123531834 -244.854450548241 -247.460432643777 -249.423775428387 -251.154882269476 -254.678970413447 -269.214527937058 -272.72920358917 -291.819677867469 -293.050541750912 -294.802041698343 -298.641512005182 -302.096483672411 -304.037776965882 -305.887243392456 -308.164400353269 -311.49839418013 -327.184015655824 -330.358175945675 -333.348286018552 -334.651858518908 -336.914286244843 -339.947343767577 -342.579867534658 -344.603227793304 -345.744385262832 -348.962951207657 -379.929064625997 -455.157174191146 -458.786605240385 -460.300657589948 -463.577228004637 -466.225349740325 -467.279590878404 -470.024460996423 -473.117017959944 -475.936877009709 -477.971256293184 -479.106440485749 -481.71958412285 -545.555131285142 -548.395812194755 -550.737649631209 -552.356441420162 -554.29960011692 -556.540184471676 -559.611498124682 -561.634969568801 -562.868715137854 -564.987430675812 -566.977611606405 -570.767948449858 -587.679446895844 -590.68255504702 -592.397701411976 -594.610676539806 -598.158503788874 -1.29540430112374 -9.05861176778598 -11.6956760023813 -85.2711431090208 -87.7261644116987 -89.2424686767564 -92.4005759612502 -94.3032312944838 -96.0478131417372 -99.4392089885065 -130.737822192394 -133.735781782106 -138.17810873176 -139.684971018745 -141.912098757937 -145.058974247889 -150.487146984342 -153.386366745222 -154.566706223866 -157.012493381586 -159.712582592153 -162.608918057143 -165.233992533824 -166.544532529679 -168.366278658532 -171.010465754631 -174.70203836034 -176.935775458542 -178.439032628307 -179.909390752382 -182.621190643657 -186.84816807133 -189.911952368397 -192.304712515529 -193.435492957793 -195.905385062957 -197.531197113925 -199.180548200051 -201.94461454149 -204.292568759405 -206.635004603237 -208.285512378831 -210.387079549158 -212.282312626027 -276.233565231658 -278.423694247901 -280.717356973522 -282.464442614479 -285.586657588319 -323.447768993131 -332.502740095351 -363.337479113211 -364.576436664731 -366.269291712592 -369.533278030135 -372.60722476091 -375.936773954955 -377.722114829374 -379.517184794747 -382.137138972064 -385.69662864562 -388.695247507143 -395.780746673758 -397.074174028476 -400.237485833569 -402.868930165163 -404.886587798884 -406.751906194963 -408.026435856814 -410.296158100708 -413.006965833637 -415.350131339131 -417.21463137135 -418.786094750351 -422.1709895664 -424.601170120006 -425.603203394663 -428.966319982243 -433.303673893871 -436.677099521587 -438.50464357486 -439.724906345273 -442.784599832299 -476.40274977762 -481.280149578328 -483.912469131273 -485.616962041245 -487.632976212434 -490.010149406149 -492.768271794702 -494.910630497185 -496.082856526129 -497.780304902441 -499.619537328904 -504.241750780488 -587.699337634581 -591.401071474086 -593.192768565497 -596.183849027714 -600.749054899426 -1.31853404945609 -7.3131380274529 -29.1173364386673 -63.5466632794793 -66.3705619655922 -68.2016117292113 -76.0793809042227 -77.8700596243251 -80.1396546614483 -83.6051635034202 -108.286542975391 -110.794807097041 -113.67502755972 -115.221566823159 -119.444279127617 -123.141561561115 -127.139781064775 -130.200775068137 -132.734707780654 -135.820817420681 -138.007451420884 -141.667224547167 -143.354453306315 -144.62647581935 -146.274268576725 -148.326455463236 -150.354450353198 -152.530053065956 -153.803982301237 -155.5848160687 -157.675660798669 -161.453197616209 -163.857632616186 -165.796039463995 -166.903632497905 -169.833277976696 -172.23430369052 -173.790930574064 -176.302129316055 -178.70576830433 -182.349835672758 -184.425398594123 -185.966618714286 -187.99555112663 -193.066491588532 -195.929261214973 -197.886583872956 -199.307864751364 -202.035069853827 -205.737578144707 -212.532891357586 -222.015838349556 -223.303032038537 -224.759926559891 -228.033124387028 -230.797867849195 -232.820819888948 -234.394070020412 -236.501705400566 -238.889904013646 -242.35184934639 -245.27789678019 -249.37087666578 -250.569554748766 -252.597534203026 -254.895628225162 -260.838152669952 -262.440503072776 -263.682007251751 -266.391975610204 -268.621881927999 -271.199071366999 -275.060815117037 -276.499871700554 -280.385331241149 -283.040195753389 -284.166234532879 -286.680343409524 -301.444591707452 -303.937082518527 -305.61721527797 -306.982358619341 -309.723217591375 -341.869196278288 -344.443444357559 -346.987899984953 -348.473092828605 -350.326249629897 -353.632898859284 -356.497820493685 -358.715300858341 -360.153375784541 -361.989226566883 -364.199699236375 -366.627449657622 -393.75553570178 -396.548254677124 -398.315135682812 -400.772987890965 -404.650241734973 -1.29342160127556 -7.49768540669074 -9.88921749064223 -14.7952672382072 -17.8009488398724 -19.6228464433232 -23.5550842423861 -25.1704922809072 -27.3871595472177 -30.0744159119592 -36.2883325750639 -39.0183984804465 -42.0241186011929 -43.4010153042217 -45.6171979199898 -48.9623839911411 -51.8860502472663 -54.6592550388157 -56.3321035823839 -58.8458613061226 -62.7823362690469 -71.9657222346912 -73.8614647241125 -75.2259475430518 -76.8249528031212 -79.5477139221689 -80.9265676389952 -83.4623288776402 -85.3351267409441 -87.3714875508205 -89.4821333745833 -92.14856379954 -94.3830958670339 -96.1230924332042 -97.44001932628 -100.230651550843 -101.79650622273 -103.23971644799 -107.213778459885 -111.157052254692 -113.939742165698 -115.658149063643 -117.332960757716 -120.48529491322 -128.579085142609 -131.048128319275 -133.234431641134 -135.07378023243 -138.253373520172 -144.805086995867 -148.322935809411 -152.551369000137 -153.624093298482 -154.945425050434 -157.461003307946 -161.355681287346 -163.594919679916 -165.370185314494 -166.964062792883 -169.826647570698 -174.287055922662 -176.632550417767 -180.76818819733 -182.041108740573 -184.629145730726 -186.818430219104 -190.053590598748 -191.660648696054 -192.715558372698 -194.742261588345 -197.615736114838 -200.957215450949 -203.038878108549 -204.424339506843 -207.644633681596 -210.058738264727 -211.112578070689 -213.087112890786 -229.483242969205 -232.588792112102 -234.90419442888 -236.052880346927 -238.002537597065 -241.503347497963 -243.727316448312 -245.868055488124 -247.690316238101 -249.505476388196 -252.316218948097 -254.973420522003 -256.981480311042 -258.244196265034 -260.822247789551 -263.398862067318 -284.886890607977 -323.264633425618 -328.016152721304 -329.84509199324 -332.259695457515 -335.202632472097 -1.2649661615975 -6.91040819512274 -16.7607245492322 -49.3508127321496 -51.73478970186 -53.4516522174388 -57.3550466070764 -58.8557404474019 -61.4252309040324 -64.4077588681297 -155.216932355188 -184.654557937644 -187.364228164476 -193.476088594201 -195.588381507888 -199.782540216242 -204.389956203787 -206.223888832374 -207.788515837603 -209.931163286783 -212.839964180441 -215.620159495474 -217.72344013101 -219.001411572656 -220.593822651716 -225.066667704713 -227.73216776387 -230.183599380904 -231.369155126504 -232.816868215784 -235.266930797488 -238.475600383876 -243.358748447709 -245.775892305068 -247.283879613195 -249.540660571471 -251.002391828076 -252.704364246283 -255.287287052871 -261.223335668958 -264.147512745556 -265.87855372379 -267.546682810177 -269.90335248677 -286.969806416268 -289.499143816572 -291.477180458057 -293.180093541667 -297.348127765825 -337.367348682926 -351.94762969229 -404.465653695181 -411.706691786963 -415.389589317015 -427.667802638376 -455.557723303179 -459.088387636552 -460.909792561885 -462.847922064044 -465.678846534952 -468.993638696595 -472.647327022729 -476.458695081657 -477.681550882891 -479.867482831462 -482.216373575234 -485.799141193792 -488.18032056122 -489.266548614391 -491.152977938518 -493.619445250936 -496.837719721011 -499.096322556535 -500.634276584912 -504.316213495699 -506.645738268757 -507.792260549443 -510.252130444628 -516.147028716737 -519.024983962335 -520.830423406814 -521.861445180894 -524.321330814137 -529.455036683746 -532.270108352923 -535.305042057745 -537.016483416931 -538.396939993504 -541.196874778274 -544.345814574782 -546.732468324835 -548.007158249129 -549.730139423127 -551.475739440643 -553.50897929818 -559.082819283067 -561.518538305269 -563.168831093035 -565.940403412358 -569.942460653738 -1.26348527612153 -7.79264516124117 -10.1639733012421 -24.4406087239148 -26.7443259594997 -28.4348232329749 -31.4693458658004 -33.3642057550886 -35.3969250639677 -38.2865454978768 -57.1305599424802 -60.4154201882425 -64.1468755095723 -65.7390975799036 -68.721024718852 -71.3964070106312 -75.2450703229011 -77.8832603913348 -79.4260429543858 -81.4572376721979 -83.733684693142 -86.1453528987355 -88.1452075633636 -89.4609157057953 -91.1935057022422 -94.8063708566809 -102.480629206934 -104.732838035335 -105.820768484871 -107.559947793811 -110.163059979077 -114.305170462512 -116.848639788568 -119.776888787535 -120.830444446386 -123.258184449695 -125.209799395378 -127.02686885029 -128.538120988019 -132.651233427841 -135.273605910607 -136.912240981926 -138.718980054976 -140.871027068586 -148.553914207876 -151.506482448312 -154.043233544608 -155.979137152455 -158.119782054064 -191.598611054693 -200.943858364052 -217.419145678326 -225.485177059864 -229.877674110968 -257.204216606694 -285.090147452835 -288.572778307525 -290.503097614796 -292.378620106718 -297.985024174708 -302.243033383664 -304.079221362352 -314.477006890702 -315.884338160361 -318.709571413219 -323.658988716875 -326.63251070358 -328.764369220654 -329.874451198018 -332.707010537538 -335.064588395662 -337.961546024042 -340.592890937466 -341.912582025177 -344.638975589393 -347.087182996895 -348.229660339986 -349.96240394122 -363.148382084261 -366.091339213035 -367.952231003699 -369.099087746948 -371.086272671723 -376.686725375958 -379.237848741219 -381.155209187406 -382.913061070241 -385.032212735637 -388.317210727629 -391.720135559181 -393.70177159913 -394.997842924186 -397.592462919461 -399.347933031024 -402.550291868701 -419.934186180569 -423.005876062936 -424.761256329985 -427.021333401164 -430.704691125265 -1.26327850043451 -8.95986534960524 -10.225134854064 -13.9212689489035 -17.2515657027679 -18.946924202033 -21.9057119544182 -23.8671262954155 -26.2385931938251 -28.4979322246863 -31.188515787025 -34.0756695827625 -37.2141969172875 -38.7825782720038 -40.7340786210829 -43.8031075880966 -46.8864385316426 -49.8220170410759 -51.0662258220589 -53.2711654264502 -55.7238626893552 -59.0816669018916 -61.6574776515705 -62.8258966210925 -64.9069221062181 -67.838314443574 -83.3461262841506 -85.4139690615189 -86.8728889974034 -88.2915652583806 -90.8182910266465 -95.0811928959528 -98.904676474025 -101.115751562369 -102.330082375141 -104.697829936865 -106.587069292351 -107.914632466028 -110.417325566974 -112.997374480316 -115.308753198443 -116.79026914014 -118.586051649886 -120.96019638038 -220.235342699236 -222.744144133758 -224.829640293709 -226.563490711579 -229.07204979811 -233.062563282708 -236.507859394193 -242.070184898042 -243.356661494151 -245.330670348457 -248.239410042326 -251.617379685547 -254.026976730415 -256.070996198057 -258.485627747692 -261.156088790229 -263.790622222625 -266.170258882973 -270.599069057495 -271.841753563306 -274.116661989932 -276.585546744944 -278.895282097652 -280.724621871197 -281.88515725573 -284.339735124987 -289.276284730957 -291.612780587169 -294.013443858454 -295.34052148822 -298.955919166239 -300.770669700364 -301.924435940952 -304.794945732779 -433.524763468336 -483.570929793638 -485.093565273728 -486.158456100497 -488.15283182492 -497.262865279027 -499.922977032084 -502.255332053533 -503.896791313214 -505.091077593369 -507.414253216843 -510.221845585307 -513.722735383731 -514.846418254431 -516.989410845035 -519.252805094086 -521.917884950902 -590.413893145239 -593.912973848535 -595.611171062225 -598.018541189885 -600.489389501305 -1.27791948681405 -7.16836107680527 -12.923809015045 -33.1398374182129 -35.7309505122935 -37.3183954590892 -40.9891766404994 -42.53339024773 -44.7524282493958 -47.2675464512686 -60.3680149459086 -64.358461691414 -67.7010475068157 -69.3168807736669 -72.2001979495664 -75.8431275280115 -79.4917151805871 -82.0467872731603 -83.3737235533125 -86.0903902782414 -89.3089365180285 -102.941448392154 -105.614322350925 -107.017162511947 -108.790961595045 -111.38761555941 -115.054525275699 -117.366952485667 -118.883360571751 -120.933987759119 -123.7961937074 -127.203225875985 -130.004832939194 -132.298041702054 -133.416363063876 -136.172981571329 -137.396087877647 -139.247561251551 -141.954500856779 -143.847116481857 -146.937725255158 -148.647374381664 -150.557032762112 -153.268528922977 -173.279507556273 -175.129441327402 -177.164378762361 -178.495275740709 -181.573359602734 -224.185869612469 -241.323403359277 -252.832372134737 -254.014682716459 -255.495476542743 -257.901609361433 -260.549289790205 -263.611185977691 -265.413729169558 -266.921324994388 -270.516038094658 -273.41643259411 -276.054371429854 -279.681867255458 -280.936809724361 -283.677160079561 -286.123517420791 -289.462615802369 -291.231718835513 -292.396177304326 -294.234012530411 -297.571986977349 -300.280177199102 -302.680445009622 -304.207087328565 -307.79734981331 -310.092774097649 -311.11567801667 -313.930580884824 -317.227605242093 -319.646984034561 -321.959538100696 -323.050035241434 -326.718907479505 -351.533537842467 -353.758529243094 -356.040980664302 -357.597690912937 -359.756542418081 -363.049549579723 -366.687057761802 -369.322513940369 -370.409728625577 -372.476914880198 -374.163867731825 -376.405559061763 -429.697506392766 -433.032058286573 -434.969754994454 -438.449986452587 -441.827321195456 -1.29523566378994 -7.12127097803062 -16.9955985416371 -85.7247693488399 -88.6452870386598 -90.2214765603805 -94.7855965905695 -96.2683489347914 -98.2880592985324 -101.169143353302 -104.291610524566 -107.999847383417 -110.920831940613 -112.634055324142 -115.355266712595 -119.032803807869 -122.376357969012 -124.297638854689 -126.481567171822 -128.724575984229 -130.658070357044 -134.45470319546 -136.665766731251 -137.83580862468 -139.486776275113 -142.480706308588 -144.359370860733 -146.766280849139 -148.265556250355 -149.826002445469 -151.839317563583 -155.128660601357 -157.736812433213 -160.11001198818 -161.328367624667 -164.389378245386 -165.684429327276 -167.102113888399 -170.05793083117 -172.359088198485 -175.259399568791 -176.97590755065 -178.852019137191 -181.174600827854 -232.258149255679 -235.511066677434 -238.357165617498 -240.076994801182 -242.422387946541 -284.765966099945 -298.693756597575 -342.669956208981 -349.796563322729 -359.193922186098 -372.688942450079 -395.73908967151 -397.993158466418 -400.109875065899 -401.891180071755 -406.056256327908 -408.442480843695 -411.184800223418 -414.701828378478 -415.969331271255 -418.090323295656 -421.062268965674 -423.482730535969 -425.126273105328 -426.304512020909 -428.680321843873 -432.712295448037 -435.145394974819 -437.293671290729 -438.78648281645 -441.466432979292 -443.572603764988 -444.659354533247 -447.074513679046 -453.146816702097 -455.908293704665 -458.022017165731 -459.166992528904 -461.35053133427 -466.348120045497 -469.360394095399 -472.078667743465 -473.988630081795 -476.417942330422 -478.337291317515 -481.397427361647 -484.766003989752 -485.977113523533 -487.982121510477 -490.395472356208 -494.027221883053 -523.6877856766 -526.476589744963 -528.539943591858 -531.217169419723 -534.563399126646 -1.26498286489294 -7.33186888239933 -10.1697868667897 -258.476094785505 -260.281893532951 -275.613342086102 -278.569424292283 -280.608224204404 -282.662241151157 -285.329658035819 -289.071856755844 -292.388736033213 -295.843556764858 -297.391836774916 -300.104099806263 -302.82958836038 -307.936574919268 -311.320897406941 -314.084602996332 -315.72455989942 -319.076804329068 -321.279989113315 -323.909613200054 -325.174156988175 -326.624823627333 -329.620696657691 -331.480269670913 -334.319523508413 -335.813748214675 -337.651922859392 -340.367647870142 -343.687625677468 -346.376865234104 -349.342287151485 -350.431815559552 -353.460322295851 -355.21208126032 -356.835700291969 -360.466483578047 -403.133342148734 -436.323248061901 -439.385761135162 -443.091487757312 -444.88915418958 -607.065761478116 -683.432546085562 -684.961509305679 -686.75229145792 -689.878461677566 -723.355299797573 -738.274899659812 -756.672838396844 -759.868791060709 -761.127859477363 -763.662129232075 -767.388409081177 -770.402892388139 -772.122330555711 -773.849943385711 -776.25887890627 -779.153417405494 -781.431229641072 -789.945835635743 -791.117487891402 -793.045700293377 -795.885687638625 -797.891109441579 -799.556263012155 -800.648901197565 -803.811919554381 -806.479825513863 -809.051314083275 -811.507448468141 -813.038741644215 -816.765901902473 -818.761657660292 -819.790487089444 -822.326077857986 -832.963975111694 -835.674969571464 -837.49460046692 -838.560660991772 -840.354840481777 -867.589397634474 -869.752338989341 -872.305991242579 -873.868840351143 -875.580625987323 -878.241949617667 -882.254036325005 -884.795594212841 -886.101278082899 -887.651277206898 -889.575346229766 -892.356062780625 -901.764398379864 -904.764489262319 -906.219557517555 -909.235763598383 -913.090971977035 -1.36989713675036 -10.607367062842 -18.9051563875129 -88.6308740298461 -91.685799677615 -93.1719055099103 -96.3464937510744 -98.1356300550883 -100.070965648978 -103.168234461448 -113.12763062478 -115.842112676029 -118.101291153864 -119.74297087657 -122.727866091168 -126.438298389688 -130.367548644956 -132.636065851237 -135.923351875462 -137.853760899271 -139.827647056232 -143.289575990492 -145.40079130034 -146.713194793817 -149.045253432486 -151.446355563069 -153.888914486168 -157.436544360832 -162.214893633547 -175.103127658058 -177.059448621821 -235.081452185256 -338.872934405772 -340.655937110408 -347.941694491948 -349.888567897546 -351.000199630104 -352.441292936447 -356.173674403831 -380.099872864075 -382.336882479948 -384.508811914461 -386.354209610235 -388.276352940282 -407.278760062157 -410.458962014554 -412.632549926491 -414.191997772087 -417.121983809002 -420.934466768379 -425.516269679349 -445.401487026478 -446.553325574961 -448.31695708733 -453.088903504955 -458.210336527868 -460.585136402119 -462.374715794014 -464.537724688094 -467.162191373503 -469.966756113146 -472.227224608227 -481.724387566048 -483.031200423402 -485.208187197014 -488.421845797908 -490.910593275119 -493.114758779531 -494.268589553372 -496.712444537583 -499.852097051519 -502.884889435824 -504.448776278406 -505.797224453683 -508.95258101524 -511.755203919291 -512.885824929602 -515.624630161676 -529.917178275628 -533.419916684809 -535.593810018515 -536.708638270489 -539.603755459093 -543.713142133347 -546.253294014716 -548.367240940987 -550.009169809079 -551.534417544096 -555.871289624931 -558.966831482905 -561.224276595473 -562.511107530042 -564.789459250892 -566.557621905479 -570.323441969136 -580.042281596439 -582.733206297105 -584.600079168901 -587.794223863576 -591.496702189003 -1.26177502588518 -6.94141952861982 -25.4885969239308 -60.6066521326247 -63.5665562867143 -65.1419288658261 -67.8614019050068 -69.5178769933403 -71.4940076947523 -74.8903986999826 -78.8536115243336 -81.82456255335 -84.2985383271059 -85.8554262281581 -89.6069043626043 -92.7061878110923 -96.2240580603791 -99.183811846482 -101.180954718999 -103.77113898783 -105.415258538909 -109.417665372628 -112.207537648723 -113.508773259359 -115.161381558588 -117.986134425278 -120.034439509784 -123.279719539802 -124.598449717524 -126.433762558601 -129.817233006017 -132.897731768015 -137.371795861083 -139.531648354636 -140.539841463053 -143.254160187585 -144.494362973007 -145.820737158379 -148.139510166324 -150.432339482612 -153.317986063367 -155.260116477241 -156.932792235567 -159.3573823291 -162.420832860924 -165.307179693591 -167.372004864335 -168.975363954289 -171.298551229861 -176.372169996563 -179.73700298149 -186.796419737078 -187.948919480996 -189.352948618315 -192.156365487755 -196.153781115418 -198.879182333602 -200.732081629752 -203.781722368317 -207.159808461392 -210.721337641217 -212.994720736855 -223.589405391338 -224.970946718662 -227.819322019377 -231.170564736311 -233.912297401619 -235.788885338451 -236.900336591263 -239.271268427701 -241.965451183408 -244.110638472629 -246.425764443404 -247.772026998009 -251.161049209884 -253.581538643145 -254.762503255408 -257.72585373911 -264.215154888911 -267.18050307601 -268.932179350381 -270.167800373899 -272.80889827247 -281.938639984332 -284.81889073869 -286.896356934537 -288.604943861566 -290.00684564655 -292.262002885966 -295.389698812201 -298.02487448333 -299.426979583451 -301.839181943501 -303.631366008599 -307.560432597116 -383.631989246889 -386.901286411066 -388.830678610197 -391.529550753135 -394.771433464395 -1.31498397811698 -23.7648160656172 -25.787321104294 -30.7981387347735 -34.8887544522389 -36.5231022710328 -39.3517368451286 -41.1035828448093 -43.0986324031408 -45.6161181760183 -50.8484074278372 -54.0457980012452 -56.8264543073995 -58.5064690179101 -61.838350225677 -65.4228533247543 -68.5445459085529 -70.9875580071407 -72.2266813240812 -74.1643473017327 -78.8728888618111 -82.3544704659719 -85.0076494079389 -86.2335897681584 -87.9404415183664 -91.7331675021373 -101.144867911638 -103.268153685353 -104.515271996537 -106.029889961987 -108.354989817602 -111.389267501141 -115.499496464158 -118.255414209305 -119.449996295127 -122.445705514831 -123.838934053914 -125.522426836713 -128.997142635114 -132.152967210642 -134.266586335484 -136.061020745399 -137.730969227659 -139.953261391025 -158.698907990572 -161.589735874484 -164.229740174781 -166.053740046086 -168.823419696035 -172.280473949225 -175.132864624678 -186.204792318809 -187.399634522468 -188.871453976786 -191.422679309315 -194.647878525676 -196.680913827449 -198.386241154519 -200.266730391579 -203.389996646557 -206.499957340857 -208.697364860542 -214.457438162 -215.748274027819 -218.064115618617 -221.084193401074 -223.302363022513 -224.859629092505 -226.04017157824 -229.051832426222 -231.637268104914 -234.138137114277 -236.549168587961 -238.012184080276 -240.814592261503 -242.983770271619 -244.096180762187 -245.973453184022 -271.696305154049 -274.296193607789 -276.288152502602 -277.5185729433 -279.335138590875 -283.034453295939 -285.719404107148 -288.888793770724 -290.558525259626 -292.089923364297 -293.943856546614 -296.876291214978 -298.902033486259 -300.034995526573 -301.919193800623 -303.547324781743 -306.794467710262 -384.178216591936 -388.266652735849 -389.896330589431 -392.865101498868 -396.084104447147 -1.34061738432319 -7.57028561291909 -9.75481008076878 -316.950258688033 -319.101112728612 -372.408682047438 -375.679569821009 -377.125033849588 -379.493773742024 -382.591612722905 -390.882356826792 -394.202513108211 -396.719606049803 -398.267982567889 -401.228210542492 -404.531168347821 -408.084002681564 -409.988113726113 -412.717377076544 -414.820126691805 -418.523360493782 -422.208269825767 -424.536957275759 -425.878033452909 -428.292744474512 -430.973716495866 -447.929473003739 -451.060383840131 -452.332742880607 -454.027133039349 -456.157993147581 -458.754469580838 -466.666905040302 -469.611963685356 -470.844007200035 -474.573656858919 -475.727926509146 -477.107701757712 -479.653774450091 -482.552497686563 -484.399780359411 -486.486363634194 -488.248851154242 -490.679031183452 -517.268676627144 -519.97457103719 -523.344229793675 -524.982620319995 -530.202851502756 -567.378034812693 -585.169100466116 -614.393862231334 -615.622665977116 -617.892209171431 -620.482547798262 -623.46692866005 -625.893585663721 -627.614479105058 -629.772476808172 -632.302127757356 -634.813036322558 -637.062274166423 -641.132896418052 -642.394842374794 -644.241860487935 -647.145918092957 -649.939709911062 -651.524564178308 -652.670511476455 -654.822494334023 -657.681027977965 -660.041417600784 -662.071800123481 -663.489217165268 -667.04216275887 -669.530242334226 -670.630683765419 -673.562785200024 -677.150011899845 -680.644983399594 -682.547094141012 -683.67479601529 -685.660263038919 -703.939716355508 -706.497614769439 -708.934170975073 -710.530889652295 -711.900015892054 -714.83014081462 -720.120235089903 -723.590627558408 -724.906458691085 -726.753121727447 -728.608377743169 -731.234283155926 -794.361289638187 -798.068519529583 -799.655779207553 -802.248149961399 -805.608231194301 -1.30412687135676 -7.73004244452795 -10.311527182519 -353.529564910986 -355.306129617587 -378.671406190895 -382.174625411314 -383.91539268312 -386.012350472296 -388.55923155382 -391.806003143703 -394.77093365925 -397.565543758754 -399.200566689173 -402.888026934132 -406.24143065966 -411.946424474057 -414.600876489653 -416.06026740921 -418.574201206983 -422.02454709896 -425.151349177721 -427.875972271088 -429.286202352318 -430.735009001932 -433.362424236434 -434.852798544271 -437.790782130605 -439.325012348138 -440.768497740809 -442.912541538239 -449.845215129557 -452.694525193275 -455.159566903944 -456.308500640905 -459.561097580964 -461.041625470843 -462.529064775676 -465.135011497943 -467.447796687834 -470.174066363494 -472.434068781157 -474.098923646715 -477.047882588124 -508.457683926947 -510.68796161965 -513.319039991205 -515.048538760693 -518.132998672735 -525.477245306233 -528.343657027259 -539.107720857856 -540.262088654356 -541.597885468633 -544.241065906556 -553.579234198405 -555.896893693203 -557.389367682614 -559.679072736406 -562.287113834089 -567.766254687761 -570.519035411661 -576.976744971611 -578.163726308593 -580.766365692636 -583.925067933911 -586.484996801752 -588.348436728727 -589.503716299119 -592.405163842082 -595.992526254351 -599.40003922314 -600.900031562889 -602.453604529394 -606.26586273717 -608.320635736549 -609.343511867366 -611.500646166658 -618.170132575101 -620.798524256513 -622.660455712828 -623.993597085929 -626.905119341915 -632.476145332042 -635.244042873458 -637.005227477514 -638.562993444175 -640.358337575213 -643.234951770413 -646.58939233636 -648.722404884716 -650.066143341763 -652.2262898398 -654.294830903355 -657.896280994124 -728.051217085321 -731.633955554288 -733.433516012287 -736.223027954015 -757.107086168983 -1.32794422474861 -6.28091975380808 -9.63002477818 -389.147268818259 -390.872589598054 -412.056360611846 -415.089091778143 -417.019733511225 -418.677975747618 -422.020919970114 -425.270844546425 -429.108499430891 -434.399637303275 -435.82357911774 -438.376926852212 -441.235643836996 -444.88174542336 -449.147991176649 -451.134408690385 -453.625170968435 -456.053086161327 -459.713723834161 -461.78768079905 -463.093808967202 -464.857594264008 -467.782345598841 -470.864536472189 -472.784002235149 -475.48433208043 -477.167315946593 -479.720971868292 -483.620838546473 -486.316898049176 -488.849853649692 -489.888381550009 -492.986906829654 -495.115870880398 -496.966163746756 -499.773737496898 -503.464281072036 -505.480661148535 -507.52805901146 -509.541827848287 -512.54070258932 -570.6815456087 -573.350463402297 -575.523731099019 -577.198873846973 -580.233676710071 -602.295971060728 -619.043445100339 -647.077659440979 -657.485790055984 -672.181402996734 -684.07563811106 -706.953043902548 -712.998555391917 -739.120906949202 -747.994639354704 -754.08221758941 -772.628039847053 -775.488368784453 -778.900822447009 -780.263688469849 -782.680844927265 -786.3275972935 -789.190127639355 -791.077650088861 -792.34597936965 -795.14616534508 -797.551427198494 -799.966029810016 -801.897432794252 -803.44654959283 -806.322357706556 -808.67823274125 -810.121955114504 -813.004250076658 -822.392890610294 -825.401034874986 -827.117669378653 -828.191157817996 -831.198305594067 -880.487795813752 -883.297407493951 -886.927268700193 -888.444318635809 -890.139148295168 -893.244713429498 -898.196520667187 -901.509038723082 -902.741096862263 -905.134987324118 -907.488160306727 -911.924311099806 -986.462897295885 -989.280187699276 -990.953729889243 -994.189645686974 -999.243718734226 -1.30116755388958 -20.835749379277 -26.74369533072 -46.0568535913609 -48.8559558558611 -50.5204041615048 -53.2348801562308 -54.8858876707131 -56.9075605043415 -61.0798498080592 -85.9325727748517 -88.2666846301841 -91.2588011744424 -93.0124164638375 -95.4552495989736 -100.249153553136 -104.718997249576 -107.583858829186 -108.940082026724 -111.534166292992 -115.097215679698 -128.722637759463 -130.996403264595 -132.46347237856 -134.206192418513 -137.532440277359 -152.411433479481 -155.093440560498 -156.32133127929 -157.749519526204 -161.690723454465 -166.329793249814 -169.157423420218 -171.120488334284 -172.108401433263 -174.798695596064 -176.0110376606 -177.457348633237 -180.539111611631 -182.856557749231 -185.420959896203 -187.18005567215 -188.954254091167 -190.915956112187 -224.361176753283 -227.502719395689 -229.735463126317 -231.429751648861 -233.519095162448 -236.284379467876 -239.573234396003 -282.796056589497 -283.986674461673 -286.414807992854 -288.553296867219 -290.796232805705 -293.576305624045 -295.362946278843 -297.172270347203 -300.45188142454 -303.971071110569 -306.398084140292 -309.949720034266 -311.190161398603 -313.29659894433 -317.065408154734 -321.082305699274 -322.843185413635 -324.047204107212 -327.119175740072 -330.162918125872 -332.20114522642 -334.129178780615 -335.666159835222 -338.67652198336 -341.576725650707 -342.72003687887 -345.813272089473 -362.168961551837 -364.49919952944 -366.576833408349 -367.761316295169 -369.398394782625 -376.679120940019 -379.471357144228 -381.547076139054 -383.349006321772 -386.620066841822 -389.473300349933 -393.040349103439 -395.224166607286 -396.339367312257 -398.587429419223 -400.776066547509 -403.582293997934 -458.474721105138 -461.512678162697 -463.400931030905 -466.357095313415 -468.907975075269 -1.27654038742991 -8.493947717675 -15.9906029765695 -97.6086954031019 -99.8658189769125 -101.752675348195 -106.417210186038 -108.332717500093 -110.416440797362 -113.889167964607 -117.376347933721 -120.138701783117 -123.197894684384 -124.701016733476 -127.396626919483 -130.745204000494 -134.965238988715 -137.897804071022 -139.44093739856 -141.912931256384 -144.715838774228 -147.668855041097 -149.933357464208 -151.207755978578 -152.702702709722 -155.331009874499 -157.328224699629 -159.851660972433 -161.6834365544 -163.229260284466 -166.010353572092 -169.131843595315 -172.079366009801 -174.28652094944 -175.466652916581 -178.538752385393 -179.757937114714 -181.486027471571 -184.707778071806 -188.230954084428 -190.988425650321 -192.765071978995 -194.547602129824 -196.851520542388 -221.350619525129 -224.70795570523 -227.143870216322 -228.769596532691 -231.674578304208 -235.430378206768 -238.441648669377 -242.262623410675 -243.461875825394 -244.761995521116 -247.566226203428 -250.348305987864 -253.442970286411 -255.581316163217 -257.558140647415 -261.482410006677 -264.512046363814 -268.436081960027 -274.152300630215 -275.398745822323 -277.861288160087 -280.207496159823 -282.643607444356 -284.251703174864 -285.458259950632 -288.390895235997 -291.103860871142 -294.005021812121 -296.280994158661 -297.953170563976 -301.384260041242 -303.292200251003 -304.381237201967 -306.903038710303 -322.167115633938 -324.732479973634 -327.465518329716 -328.503679787342 -330.852748065486 -351.200839505878 -354.049582140022 -356.572201101974 -358.249965094859 -359.891311084223 -362.249451801558 -365.374135590202 -368.968572678675 -370.242640290087 -372.188993730296 -373.948536796594 -377.039188243257 -380.691876989216 -382.809740644318 -384.733834537341 -387.279460405622 -390.243741888838 -1.32089435986155 -7.2441538987283 -9.68671317625305 -149.759398787767 -151.552637844581 -153.137005654914 -155.896949941995 -158.028360982806 -160.213576389095 -162.725872406656 -167.712624546499 -170.861612124371 -174.234318319236 -175.938674925178 -178.359697913713 -181.718460163618 -185.195880748769 -187.917646901745 -189.075317583559 -191.083227857327 -193.139878893224 -196.736329948123 -198.972862931071 -200.292084550847 -201.998311381586 -206.012689631708 -212.778651921167 -215.158872167215 -216.688046759861 -218.203930388692 -220.400467328646 -223.441406309032 -227.510775421073 -230.515970982497 -231.570362284761 -234.947478141396 -235.995644520152 -237.074266983203 -239.92953613993 -243.026641052402 -245.390041548106 -247.433110246414 -249.254343472652 -251.296051201347 -449.364185663826 -520.977998131215 -522.508813646211 -524.010887437996 -527.399435146486 -531.347940567674 -535.02729104621 -548.083752912084 -549.329781730936 -551.210036856989 -556.789904086919 -561.937778066915 -564.389524317321 -566.342522397729 -568.606958166866 -571.382450481512 -574.62391347558 -576.888829889569 -580.194878026201 -581.507476952266 -583.622738398951 -586.454514775398 -589.095715057526 -591.088276538516 -592.194153302782 -595.080893158474 -599.56846795437 -602.30767088754 -604.655516085074 -606.116878434221 -609.63350539744 -611.843785206035 -612.880293306762 -616.546837992661 -620.835880085409 -623.054110221071 -624.885451574675 -625.949013569118 -628.632497421285 -641.881837431257 -644.555820280248 -647.162966840042 -648.928872855925 -652.334542216156 -655.084422690044 -657.260986699145 -659.384750858598 -660.481622874977 -662.437448697725 -664.312787836565 -667.939379452474 -775.275574523334 -778.903052979261 -780.72625696396 -784.328449962136 -788.924757161923 -1.27033932447465 -7.6752909418518 -9.55859220353554 -58.4704937640526 -60.9103272419668 -62.6860927811138 -66.1931251934824 -67.8635229773496 -70.3116344686841 -72.9710025029941 -76.7293724316936 -79.0787043583234 -83.1201646632625 -84.721347631784 -86.8347821766184 -90.2400961780828 -93.5614265218232 -96.226191827876 -98.1550592466973 -100.640104821176 -102.864140264885 -106.013119225268 -108.488789304226 -109.721371193793 -111.440983007974 -114.562549184829 -117.290139671223 -120.158467727243 -127.988169073204 -139.065972054405 -141.592210426215 -207.219443716012 -211.272158855656 -213.342072121606 -214.48789112181 -218.094512068621 -219.219569097841 -220.673883065262 -223.681302494181 -227.032501274676 -229.237364563226 -230.985951250255 -232.871284249822 -234.746124430165 -242.348309822362 -244.616340602953 -246.790831794815 -248.326437620782 -251.596297023455 -291.628862410674 -304.879449404358 -325.896496613043 -327.08799867329 -328.551923431849 -331.497691799143 -335.545159910449 -338.159083009476 -339.952864348128 -341.664006617097 -344.73313809188 -348.341792563713 -351.139445921808 -356.151534897702 -357.475733428851 -359.941700274165 -362.713725371039 -365.289534365668 -367.048921906837 -368.175078846804 -370.889826190769 -375.206278570831 -377.347293279123 -379.518660825443 -381.162028480137 -383.857417377549 -385.842253847488 -387.056584268369 -389.463620141371 -395.990378556602 -398.965946148288 -400.871296198319 -401.84487219618 -405.435445344935 -499.992897182861 -502.715174102778 -505.328390251279 -506.927889691504 -508.561222991493 -511.250904441886 -518.889328902068 -521.030899118355 -522.149190307755 -523.992720067952 -525.978951778913 -529.487834252222 -575.639151218052 -579.075461251049 -580.717488542267 -583.737732696421 -588.166606090363 -1.25799518111225 -6.78472404113032 -9.37048044827296 -13.6048972493053 -16.491523651466 -18.2964171970906 -21.9324474179656 -23.5329030991211 -25.9523261991122 -30.1244694614929 -33.5007646286691 -35.768392729861 -38.2913855774056 -39.8115308249809 -43.0122374081967 -47.0569865530832 -50.4828792577253 -52.8518847387999 -54.6304780928096 -56.5328038721303 -59.5562994277936 -62.3003402258608 -64.1993382207166 -65.5938630002148 -67.5078489362178 -70.2021804083017 -74.0822350378463 -80.9211446082713 -87.4740025615515 -108.104848878216 -110.055670221744 -173.673618717597 -176.480444557393 -178.645192469744 -179.691848807717 -182.575260167502 -184.095570695801 -185.624416245479 -188.255751653326 -193.941631182841 -196.52132456174 -198.446561955294 -200.344858778541 -202.508359732201 -221.717016089594 -224.184414328368 -226.574500036316 -228.127337463274 -230.942131811136 -238.703321179046 -242.611005257697 -248.678920430677 -249.832532744633 -251.414125431144 -253.682528126739 -256.606709010919 -258.670479860686 -260.718803795739 -262.885574048398 -265.562870126272 -269.260588143027 -271.410584197409 -278.925263191164 -280.291087576288 -282.528874354386 -285.257866889954 -288.271609270389 -290.155263240978 -291.317234233464 -293.905329566176 -296.317646913249 -298.739551817869 -300.874806779242 -302.728510908561 -305.448247689974 -308.370891162767 -309.523896554589 -312.206327890855 -318.023813310485 -321.218385295749 -322.748692587359 -323.906193793681 -325.959468559003 -365.017315199249 -367.834533248152 -370.14093219444 -371.646405050177 -372.816937229889 -375.353856234845 -378.060579568902 -380.304077115798 -381.382205489464 -383.305195093487 -385.753954704898 -388.292949834235 -457.140535181466 -461.59758006618 -463.386740389811 -466.279191683425 -468.587966249226 -1.30216182468244 -7.69408186629851 -9.96554707670213 -288.861320211004 -290.874282150977 -311.885818537462 -314.512766581371 -316.961575477441 -318.952564603715 -321.614516593061 -332.983822139904 -335.311420600435 -338.455856952253 -340.035328325133 -344.08502078141 -347.651617227851 -351.06989274061 -353.975711200865 -355.333860720026 -357.965756038802 -360.733948741134 -368.06799133383 -370.423071738374 -371.700258195351 -373.638829438963 -376.434606148673 -378.062829193915 -380.975827953931 -382.30139817372 -383.822160228601 -386.730343602013 -389.469117298438 -392.958276619642 -395.898786011129 -397.066257769729 -399.86344875369 -401.341444773204 -403.306064429344 -406.655668432377 -409.944244590457 -412.808120668129 -414.725497889666 -416.763408499066 -419.352147100773 -439.06009873925 -440.924800737025 -442.832371034383 -444.501009427701 -447.070503034238 -458.06063687724 -461.760439183586 -479.012171961403 -480.419361231648 -481.724525976234 -485.593308615476 -489.753386081199 -492.175453781961 -493.804860763357 -495.912341156663 -498.666508613571 -501.175693933834 -504.242903095974 -507.522415397194 -508.854895121142 -511.228636039544 -514.226120322948 -516.480363088904 -518.319983134748 -519.645090005871 -522.226780031213 -525.071070538515 -529.384311545374 -531.688263883308 -533.22848556034 -537.15092752961 -539.697770667721 -540.770770326499 -543.044459016098 -546.942264915308 -549.857736557703 -551.665473323405 -552.646012558025 -554.714034542302 -604.931443648906 -608.019682280846 -610.1570309958 -611.673963951634 -613.480025855822 -620.060818066974 -623.598730459773 -625.846758931268 -626.983126145312 -628.993572363367 -630.660901565698 -632.931333159662 -691.070835715776 -693.762316713624 -695.434035220112 -698.21527211895 -700.54292734674 -1.26992380687283 -7.53580475606707 -27.2487459344351 -97.0813226174954 -99.1551567980943 -100.760245948708 -104.454284297894 -109.775948727788 -111.601627613039 -114.762909426172 -118.593812817108 -126.009074643978 -128.947243444182 -130.545022636745 -132.941791197641 -137.245979024418 -140.295875879215 -142.473781547623 -143.825597495107 -146.493313731297 -149.503101245932 -152.921513693902 -155.318370443995 -156.540223565545 -157.792980381498 -160.460502549984 -177.237233453757 -179.876975234428 -181.13128972981 -182.595018252083 -185.794509238537 -189.511965165019 -193.06811586216 -195.376251344056 -196.443668944032 -199.991120732888 -201.798738591391 -203.539676561549 -206.556567192772 -209.447301159943 -212.438110667981 -214.26035935718 -216.229710669985 -219.232523015374 -244.771961198158 -246.680015261046 -249.048143627275 -250.85912167852 -253.412545224536 -257.104736034685 -266.954404930748 -294.950486279946 -296.064607165538 -297.712411520307 -299.695140287425 -304.946412282509 -307.414057307349 -309.358134106272 -311.577379254007 -315.129375520275 -318.654668151072 -321.282285544295 -324.961974461889 -326.184117797862 -328.326961801727 -331.591134777698 -334.008274618807 -335.5929813732 -336.684102337432 -339.617633616023 -342.829587524983 -345.430617747406 -347.781765090559 -349.281472303199 -352.266694396103 -354.50720579691 -355.744782377688 -358.841032186661 -382.928943593181 -385.225044991075 -387.276702946442 -388.308258886796 -390.254311596849 -444.818437744006 -447.790706688057 -450.505487053199 -452.302844525983 -454.875702577244 -457.599400097568 -460.631769890629 -463.53958085634 -464.964854219657 -467.0235504664 -469.123193810676 -472.312548019791 -497.711980470047 -501.511841951885 -503.256417738564 -505.76487292106 -510.09613645006 -1.32576239660572 -7.03036438983144 -9.97524281007868 -21.9886312834253 -24.908161671158 -26.6352423862918 -32.1639332077008 -34.2361549783494 -36.6178154396551 -39.0654932886083 -45.4300838074749 -48.1279211739915 -51.01818058523 -52.743940662544 -55.5345808070403 -58.0909170237586 -62.4957334901417 -65.0508182804793 -66.4263800398126 -68.375472880366 -70.2518097005751 -74.518347994575 -76.5820321397664 -77.8473940191305 -79.5757275520475 -81.8277120223747 -85.5547851866244 -89.6716062302639 -97.1187882501447 -114.349064772765 -116.456927199704 -185.290806839033 -250.666337678515 -253.01736933442 -267.153401874958 -269.361084196782 -270.392462307085 -272.337381831823 -275.467420517458 -278.541220535208 -280.922405246842 -282.445872752698 -284.322184912372 -287.236711154436 -459.284237954946 -508.324879274359 -510.581492265609 -521.244186039196 -523.406334152095 -569.409977187759 -578.74021097064 -598.527138859392 -599.627038639957 -601.122716245425 -603.780895535455 -606.571699532405 -609.510315374621 -611.331025446296 -613.311254966331 -616.828718364115 -621.838583100117 -624.496824447418 -627.904561625276 -629.1897204532 -631.232944916933 -634.497387264869 -637.16066359296 -639.252011198683 -640.306405716642 -642.318074304205 -647.046451405032 -650.273690312769 -652.749973579872 -654.424924149542 -659.49027930072 -661.960730690789 -662.986071779604 -665.27860855521 -676.322990882519 -679.091920319214 -682.075128584875 -683.141127284083 -686.094027894321 -734.429225557828 -736.593832634834 -739.05799187091 -740.733782518183 -742.413339958895 -744.921405632528 -747.898260927876 -750.624981098168 -751.910147123496 -753.64596705951 -755.835047775637 -759.800991812791 -777.352409951808 -779.454810129052 -781.324496986305 -783.841635926201 -787.035525436861 -1.2945327728054 -8.06243020142695 -9.78338410961286 -17.0288067700853 -20.4648101663972 -22.2277532546934 -25.804969641606 -27.9504591281438 -30.4402398920916 -33.0390224005057 -36.8439591661241 -40.0404143435155 -44.1190103420375 -45.7036716124812 -47.7523639109253 -50.6718531936324 -53.0950369965958 -55.6654786076827 -56.8953597208755 -59.526908102873 -62.5750703931736 -66.4775997659493 -68.6355880446421 -69.9050501958263 -71.7367611511613 -75.6678480836874 -77.670795297533 -80.6399012637449 -82.2656679012507 -83.7236582046724 -85.6506687744117 -89.3899068599986 -93.7017038935214 -95.7615687991165 -96.7886021882529 -99.6486981252686 -101.856674119877 -103.155350770148 -109.582574804222 -112.723123212376 -115.529068480022 -117.394300918254 -119.163040217025 -121.506654267809 -144.233390330104 -147.028790578757 -149.219631144413 -150.936233020859 -154.045099051124 -157.691167208297 -160.723945579083 -176.195499759776 -177.527650923134 -179.203449144564 -182.516818726581 -185.94021789225 -188.80510612322 -190.75548767486 -192.665433173786 -194.857338919186 -198.057693302128 -200.1273249481 -203.809175222484 -205.065705267066 -207.868500644511 -212.393950900341 -215.916007267054 -217.75392213712 -218.895236326045 -221.16171903132 -223.526068068066 -226.378237429978 -228.268682798046 -229.815149696225 -232.441071033336 -234.251680881345 -235.304916693633 -238.252388683806 -241.637421994764 -245.00170082194 -246.694312273804 -247.792179534844 -249.978158539663 -253.482800497074 -257.709422963158 -259.588163159157 -260.962422649396 -262.292944568775 -265.913433601846 -269.147895382441 -272.348033317434 -273.478015639675 -275.651267009524 -278.417715385336 -281.810038405942 -349.119572832301 -353.106640384772 -354.779211165464 -356.882492868789 -360.370144450466 -1.30351759125996 -9.04269279155523 -16.3627997053987 -87.7212484080086 -90.195145394651 -91.866904010296 -94.49076210304 -96.599279422721 -98.8750581272775 -101.486237706978 -110.877676256487 -115.952934814234 -118.804454312411 -120.51451085567 -123.009097636906 -126.723813838003 -129.978333236588 -133.115852875199 -134.695710908082 -137.435038875698 -140.579713498403 -143.020872036611 -145.593027587963 -146.814338624599 -148.382153474293 -151.170927142207 -154.229309449594 -156.775230809807 -158.548974029599 -160.641902782256 -163.280723851595 -224.858115932746 -229.094982795462 -231.760622518444 -232.928748212753 -235.093881791852 -236.838414264113 -238.591655371755 -242.277521177377 -245.006083706771 -247.027001857898 -249.031752697551 -250.843218503051 -252.863707917005 -278.455426563098 -280.753426606281 -282.97253934379 -284.687483220012 -287.592676524859 -291.841747361451 -294.59633472164 -313.465894527242 -314.778470539865 -316.409496198477 -319.287258388598 -322.302740981752 -324.592715559022 -326.431287246467 -327.94792737582 -330.385763785715 -334.173375775104 -336.516496185658 -341.836229902671 -343.053183127511 -345.042542173943 -349.357880346384 -351.889834416767 -353.580481171078 -354.730394439504 -357.751192768467 -361.49618170094 -364.026458538463 -366.007047813965 -367.531542099575 -371.840322412863 -374.419926254481 -375.443038209852 -377.222423490733 -382.514464829229 -385.052717970972 -387.070311319616 -388.122931533046 -389.966604706783 -393.851058994413 -396.008593634055 -398.286402095245 -399.873628937661 -401.726860045214 -403.932767929978 -407.146742076065 -409.443072737228 -410.624159902107 -412.728181281467 -414.609660846392 -417.4688652459 -437.698611253871 -440.032999473458 -441.652055683569 -444.194164970751 -447.479498093142 -1.31897717414505 -9.93885565864295 -12.5967314803775 -17.038798707734 -19.6354610373974 -21.2757456970091 -25.201877107192 -27.0667273827036 -29.3034325615999 -32.164518246956 -52.0854948640677 -54.5676996159253 -59.3631580109707 -60.9440652723721 -64.8023776132822 -67.6376555832837 -74.86615473202 -77.6199626148977 -79.0830826035303 -81.1388318610569 -84.2050928099307 -87.0680288765433 -89.5186144954628 -90.7725050973928 -92.414245266822 -97.6314990243062 -99.5251436846708 -102.526343512594 -104.420786528206 -105.949860424521 -108.806374843982 -111.753548405222 -114.230316439961 -116.199603787077 -117.426080350287 -120.611238546536 -121.747489210383 -123.458196358928 -126.050677747762 -129.446827255275 -132.633791199377 -134.357256360639 -136.221920627271 -138.197019537014 -309.238046780345 -369.667765814484 -371.065463150039 -372.379672383193 -375.935293296586 -379.101553412179 -382.672600917492 -406.553782102159 -407.691162684173 -409.287825676499 -412.416469198904 -415.530327995288 -418.57883653723 -420.337299524069 -422.669217791671 -425.445629542363 -427.874420624893 -430.847537031728 -434.176642051406 -435.395140383339 -437.403675050748 -439.978938833743 -442.295103026049 -444.345584864865 -445.570970407053 -448.545385276516 -451.872327777727 -455.327283153643 -456.923108579741 -458.581347111604 -462.254442244631 -464.306783581214 -465.397436398647 -468.449427446942 -471.713779290835 -474.133332887741 -475.690279285631 -476.754223856663 -478.491954935096 -482.388557099926 -485.623614702202 -488.488260046667 -490.141696043714 -491.871526258691 -493.979805289744 -497.069116188377 -500.2626325323 -501.710510971284 -503.588063734831 -505.248157989733 -508.955057141158 -603.94181576857 -609.131290982796 -610.991023412861 -615.155872773525 -618.429815238656 -1.31490376522962 -6.77679398687557 -9.67491300538348 -347.469541371357 -349.197214923056 -350.890503361825 -355.808676989569 -357.677973523411 -360.424212798347 -364.330682295257 -377.479227799231 -380.926323449818 -383.543936039544 -385.158329762155 -388.066012071507 -391.238602353283 -394.896897532511 -397.655795366755 -399.186708059509 -401.430386752879 -403.563158957877 -407.240710854826 -409.486545303192 -410.794717774816 -412.496259875855 -417.129778026968 -449.047613811254 -451.309307127424 -452.307245390383 -454.502640702468 -457.375995030864 -460.134550354643 -463.126590698257 -466.400417482097 -467.571727646317 -470.667081884126 -472.153448519073 -473.869823274374 -476.867628706003 -480.601985940827 -483.105647115286 -484.909181749518 -486.514996071105 -488.329131792609 -551.299706817897 -553.541512808685 -556.787674162508 -558.428173823338 -561.741285129246 -570.834984703312 -573.976405600051 -604.302405793009 -605.518747705128 -607.171370686069 -609.752748463832 -612.740704203513 -615.407458919652 -617.22545594164 -619.172600134244 -622.595212960766 -641.438158505762 -659.508700401188 -661.525266079517 -676.468781493271 -678.107426061822 -704.53970944606 -709.748581928783 -711.550267052265 -712.756576518109 -714.548822116089 -717.852394852659 -719.843398212147 -722.159603492674 -723.543527733952 -726.747848832302 -729.081167387204 -730.185297351661 -733.196193155575 -736.876545972322 -740.096495316447 -742.576935403149 -743.955562862525 -746.026729130782 -844.585047462804 -847.627954391063 -850.229629975146 -851.811192229371 -853.575032197371 -856.479397718293 -859.513569758759 -861.960937447019 -863.408954570421 -865.086667202017 -867.109133885508 -870.712339955285 -923.821090702313 -927.473198799422 -929.401490972109 -932.52074748867 -935.518738599867 -1.28237973633954 -6.4250061903168 -37.430936145868 -48.9734739736137 -51.761871592149 -53.4395719944712 -56.2176383555427 -58.1554399845321 -59.9927730163491 -62.5945428851988 -66.6508929209344 -69.9344642601895 -72.2948829682489 -73.8145227790034 -76.3220838944784 -80.1061113248827 -83.5733267737063 -86.0630823746863 -88.5666078814796 -91.3499160081714 -94.0839353635612 -97.8241390490084 -99.6888356794519 -100.917118428536 -103.033221995164 -105.723547716872 -108.554515126621 -111.464075239143 -112.833150461194 -114.941785720585 -117.524939652674 -121.584107531718 -124.921494684826 -126.921399921604 -128.018588867616 -132.27783205644 -134.925795839883 -137.050002318578 -139.652784964924 -142.213798010003 -144.558337650294 -146.373603481378 -148.253414630644 -150.443271741948 -154.229526548582 -157.299565243885 -159.601441412032 -161.222547604922 -164.169151232589 -167.814817650553 -173.7088122814 -189.895507128349 -191.058772187647 -192.725233089998 -196.105282981223 -198.809082013056 -201.111458792229 -202.812702093587 -204.542544420839 -207.123033370318 -210.258196983003 -212.61664911503 -217.612270679751 -218.837976635066 -221.053194244049 -224.040555798362 -226.463326024497 -228.251723386564 -229.412172295518 -232.154217190865 -235.239978844463 -238.383677035314 -240.564403121633 -242.000945888959 -245.591318148433 -248.415841584676 -249.420284322001 -252.129688808147 -255.425569117387 -257.972186974168 -260.021609555977 -261.067226446122 -263.324765714039 -299.293612539261 -302.224172336443 -304.396995121599 -305.962548904636 -307.756433442701 -311.285387939806 -315.321419817716 -317.896486045765 -318.939336948876 -321.003478101057 -322.953830650267 -325.121384448692 -345.466918529043 -348.619324962506 -350.32314151733 -353.570779446836 -356.755616708682 -1.29866417558315 -11.0661608906046 -35.3047137706718 -40.4978695915042 -43.3711885862622 -44.987574775534 -48.4664302540561 -50.1953996093884 -52.8687127448235 -55.5277883404519 -59.1895094550441 -62.3450851959898 -64.7770157867438 -66.2814170327926 -69.3012010728648 -71.6571843823991 -75.529779855115 -78.4455850871546 -79.8369234314836 -82.2060066658677 -84.8947027161619 -88.2163482822101 -90.8075850963227 -92.3513220163214 -94.3241579344534 -97.0245306038567 -99.4115050463329 -102.107075341825 -103.844470297186 -105.471431926968 -108.123863571555 -173.860730699616 -275.075975412589 -277.064644661461 -321.490409405082 -323.657281448171 -324.825648679362 -326.16496432331 -329.760195446682 -331.994430415736 -335.971168903822 -337.595870141057 -339.683759699934 -341.908628497547 -376.256869378124 -379.978553369827 -381.780271773723 -383.319333470312 -386.48612949387 -399.3677788906 -403.40792481152 -407.302532163684 -408.555140748483 -409.735412441251 -412.294044560704 -415.223308478921 -418.149766223428 -419.737679584219 -422.271610276713 -425.640611362061 -429.190676091407 -431.764484295788 -437.635866526349 -438.848180738337 -441.336416679048 -450.179572680529 -452.280599974399 -454.341103308508 -455.495773126528 -458.669596449963 -460.568570529523 -463.37629901261 -465.574239085099 -467.242418399889 -471.114467446154 -473.497255782626 -474.564986879614 -476.967647011385 -481.900027599593 -485.525300556293 -487.096410152902 -488.287642474938 -490.522115554865 -504.37238031797 -507.264530970416 -509.574471002929 -511.397733632778 -513.21013221727 -516.158397657892 -520.221396828371 -522.667807468679 -523.760731125339 -525.384976002651 -526.989123719176 -530.184428316366 -590.306894249815 -594.277083867464 -596.1372756705 -598.8722717467 -601.887986795106 -1.28983215400125 -14.4672593175611 -25.2063180381866 -59.6747889041775 -63.0255036581544 -64.6710745188014 -70.6797568755856 -72.8132723305429 -75.0229637639638 -77.6955107440422 -81.6340565114539 -84.3709233451446 -86.7391307664145 -88.4570404890236 -91.3901642369773 -94.3542005122888 -97.4542468890509 -99.6781959089528 -101.212633135773 -103.536137062506 -105.555704606576 -109.272304521922 -112.099872834295 -113.554904928972 -114.977446530204 -117.921146523068 -119.528532375382 -122.806359968037 -124.39623186971 -125.923544403099 -128.026485095213 -131.329875151948 -134.209106075619 -136.333852766429 -137.358146347967 -140.469883140434 -142.209161810725 -143.340190095685 -146.499797401599 -148.884258266123 -151.613988165006 -153.601020861901 -155.7490034341 -157.776486246968 -161.710502201865 -164.788869058151 -167.407821603339 -168.905708402285 -171.709398382305 -215.715373514996 -232.553361193783 -260.390519403806 -261.727513298654 -263.46127766262 -266.996789624358 -270.569188184042 -273.053393765049 -275.178121180189 -277.155872111293 -282.229823154071 -286.214760777316 -289.651832397236 -296.054012146774 -297.280677239185 -299.371598327769 -302.534143076178 -305.580013679236 -307.655544368782 -308.925693571056 -310.717751802165 -313.852639125848 -315.883093631022 -318.387941780493 -320.079800071206 -322.681789452468 -324.893527020866 -325.988805051322 -328.287806119056 -333.236262833064 -335.390830755122 -337.608420425844 -338.633031211696 -340.704113880573 -380.571547725112 -383.508395659244 -385.695132471254 -387.436401354312 -389.04723332838 -392.573900139144 -395.801302998423 -398.283027619828 -399.62368878048 -401.323247169288 -403.454885738058 -406.513611997953 -496.551146312989 -502.045517801773 -503.728341572503 -506.226133659724 -510.84814316197 -1.28206426097047 -8.73537177733778 -10.6309150401582 -14.5292543059171 -17.8841348107435 -19.5368571084347 -22.1242635027106 -23.9481934062891 -26.6056082552303 -29.5079541434485 -32.6387149401774 -35.0760149189749 -37.5341389561605 -39.0581971402579 -41.9910073527309 -44.3272286805154 -47.8614605900624 -50.3369802172479 -51.6047148840697 -53.9423672698961 -56.9209057102323 -59.502891835713 -62.2690432736896 -63.5911609938635 -65.2379994583988 -68.9927107929916 -70.2434937603931 -73.9069343019872 -74.8989335960753 -76.4832028378838 -78.8258686100511 -83.4990735501568 -86.7340570188425 -89.7485957031942 -91.0465692073897 -93.9029670287418 -95.2924064063991 -96.8642883461013 -100.088399808709 -103.683741127476 -106.287598027444 -107.848958978065 -109.666890272024 -111.603665393812 -115.330477621319 -117.675570176514 -119.944601233619 -121.676898836945 -124.400262016747 -128.383357319442 -131.317586104454 -151.890990838554 -153.064534339223 -155.216842684848 -163.89181000268 -166.67199221587 -169.427286975951 -171.402282442545 -174.08129873845 -178.58395097032 -182.07171762806 -186.817399015917 -197.685001541482 -198.961257975796 -201.434918006803 -204.156734408278 -207.548810381219 -209.192615391457 -210.402178020904 -213.195574412505 -216.278430457088 -219.165687389912 -222.899257568687 -224.237791041975 -227.927914445519 -230.724361863759 -231.727235934267 -234.052599644323 -254.573513447625 -257.000128168725 -259.232254833163 -260.351605172049 -263.161041791711 -310.49312142639 -313.282809883093 -315.310320567671 -317.009811023783 -318.924399528975 -321.006057587707 -323.500709721252 -326.408077544547 -327.692740363259 -329.551467951334 -331.530976503277 -334.056531655781 -343.080788863096 -345.284828549322 -347.015326235675 -349.659746230237 -354.704123715757 -1.34495996626054 -7.16906883290055 -9.04164454784666 -361.360310960806 -362.720672584639 -382.329401924459 -384.879564997833 -386.623966060277 -388.853383720436 -391.080836732749 -408.555855909851 -411.37356451846 -414.504494481976 -416.173276908075 -418.904926333243 -422.383226063896 -425.695878985335 -428.049908358274 -429.650944103507 -432.902743443159 -436.62498815802 -439.589295463463 -441.595659596314 -443.004776297003 -444.843474473096 -448.282036562334 -449.634652368372 -454.120589973335 -458.016992496957 -459.35076617535 -461.511909067402 -465.723567921322 -468.558645718829 -471.301235425333 -472.561513488303 -475.517560580996 -476.670240808249 -477.970043020527 -481.390169910364 -483.269602166557 -485.973893613157 -487.879078374316 -489.660298587299 -491.838075303836 -495.498306104354 -498.129377014817 -500.039209406709 -501.55216574442 -504.280499347895 -509.285037365593 -517.264593229712 -523.654426054341 -524.756277549832 -526.442553936881 -528.810121099161 -532.496892530182 -534.962083005675 -536.88945497923 -538.673484305996 -541.839894700869 -544.533036238481 -548.571069186787 -558.222950558534 -559.57128628173 -561.929028464285 -564.962949316511 -567.467757053008 -569.231225623148 -570.428672416858 -572.940104632225 -575.717528333863 -577.94163474573 -580.219524049929 -581.770240319294 -584.884631188044 -587.80855354981 -588.85988350784 -591.370996045674 -595.34576191096 -598.06013474795 -599.913790194354 -601.078846045106 -603.111669233507 -606.809044616756 -610.294067673372 -612.573428401926 -614.293309153819 -616.515976496658 -619.131015627435 -622.645926274616 -624.752051567625 -625.94886955772 -627.736359270144 -630.118020831301 -633.207531399192 -738.79385921755 -742.23081167123 -743.758686867013 -746.227577468742 -751.034885511821 -1.31769404449663 -7.50162782662561 -9.02616735490144 -21.1079585339724 -24.0351536222979 -25.9238786609911 -28.8312588649849 -30.7603252573527 -33.6090178692285 -37.0653000453315 -148.045405462411 -188.119891793006 -190.713341818662 -192.171623880287 -195.527738818073 -198.83996229562 -203.8317168418 -206.536524194007 -210.477974241631 -212.09621171933 -214.735801989766 -217.357771934124 -219.51033210387 -220.75474467881 -222.342821979918 -225.127555676709 -247.636349654053 -250.405683491287 -251.821701454433 -253.675449712634 -256.290575096404 -259.8354366024 -262.415139894244 -265.298673413073 -266.395211797443 -270.406470856386 -271.416628510918 -273.304653316973 -275.841638560316 -277.86424262785 -280.427065321898 -282.221153635312 -284.083876257532 -286.315515799299 -400.691480856879 -403.590745287526 -406.227707437314 -407.696856029698 -411.788388533618 -441.084541883741 -444.714796598993 -484.615133187308 -485.811036538814 -487.214134125872 -490.578938931316 -494.009967986769 -496.863127413456 -498.676236591308 -500.655543400591 -503.949938546996 -505.910982427083 -508.579507205839 -514.658696809828 -515.88147411952 -518.165959936728 -521.36319537848 -524.103352405933 -526.201848017145 -527.228070728099 -529.244277673816 -532.484291036361 -535.637043694506 -537.627263764084 -538.921606548438 -542.565270034444 -544.803759765156 -547.703042568524 -549.990748368926 -559.456953932149 -561.806416811466 -563.698522385826 -564.79061541308 -566.894130637284 -570.595438698634 -573.677555907946 -575.680854870044 -577.44090229836 -579.498837457305 -581.721558343255 -584.824966193014 -587.02816146552 -588.152864364677 -590.370413552773 -592.744960945377 -595.830982268882 -639.821529178737 -643.147916236466 -644.791360829465 -647.801765353414 -650.348135050187 -1.35706197015434 -7.52012309698184 -9.0126847004606 -123.846823273244 -125.696512642466 -127.616646759879 -130.467649130179 -132.833848764266 -134.878871815836 -137.21977463935 -141.847605678374 -144.277431816421 -148.249149945621 -149.879698003453 -152.389341712958 -156.002048920788 -161.747054543006 -164.973791467656 -167.647624020576 -170.791895846096 -172.230539479025 -204.593258930173 -206.640111397627 -207.912521109098 -209.806732081921 -212.030587741251 -221.19090962563 -223.451087986545 -224.595030638489 -226.146353840492 -228.306209824248 -232.034740831474 -234.622304904957 -237.504702053434 -238.833358096829 -243.253485319163 -244.504442563255 -246.214038272274 -248.643965976235 -253.492703760508 -255.578616268101 -257.676292824088 -259.739964070966 -262.243539904997 -274.572988524516 -276.933491562638 -280.245348307311 -282.182238584354 -284.517537776713 -294.995987461339 -298.338242242547 -309.57227447363 -310.743326152499 -312.244390220031 -314.861412735106 -318.534049935357 -321.187723912403 -323.001456890124 -324.622386342044 -327.379610193962 -331.930775209586 -334.792759224542 -341.167853027249 -342.388774797333 -344.89813171677 -347.470036531906 -349.908895216684 -351.715249869792 -352.866157951462 -355.167639670976 -358.583850393236 -361.293412264693 -363.264869414392 -364.687850926478 -367.532793764349 -369.391410689949 -370.605385010013 -372.656405502675 -376.225691525917 -378.770983692531 -381.048009051899 -382.107761783238 -384.594339227318 -388.443104487605 -391.590791001839 -394.176250922056 -395.838012669016 -397.845652716162 -400.879649371153 -403.950936944343 -406.963676255191 -408.273032649674 -409.899451720797 -411.64900253708 -414.198916715446 -472.981259833874 -476.625386826196 -478.351421564132 -481.785472540994 -485.81090050088 -1.34743528593376 -8.88066852055927 -34.280383481838 -81.3071725231531 -84.2502084491166 -85.9288743351521 -88.9211768244013 -90.7356845071302 -93.488035084363 -96.1121448851065 -190.254146394413 -230.188871475933 -233.022755362123 -251.52213852364 -253.570600608669 -258.203074730311 -263.265787909005 -265.757724475978 -269.034369935249 -280.430122504166 -281.888412962877 -307.590076718268 -309.78470012074 -311.226793980929 -313.718480950041 -316.259653323685 -331.822360252894 -334.076910418459 -335.503362484731 -337.51350757203 -340.122758667508 -343.447458831767 -346.575807427275 -349.150703650055 -350.372422139727 -352.813330712861 -353.919230464053 -355.186803960616 -357.900991034266 -361.293461111834 -363.195094596089 -365.044434187225 -366.968309116639 -369.44505449227 -374.148503358214 -377.064178433216 -379.336715524893 -380.914978025447 -383.089001253651 -386.474992361771 -390.501427883425 -416.767917211913 -418.038965419893 -420.023187138183 -422.898539351327 -429.124460784132 -431.518399971891 -433.388958660316 -435.521599555339 -438.777803128874 -441.656885991831 -444.573359017689 -448.009457568251 -449.301304516339 -451.849985593247 -455.239809334831 -457.859553885414 -459.357774209653 -460.508752522022 -463.236670486697 -467.004062962929 -470.106052322993 -472.209684520763 -473.630921986925 -480.651533226762 -483.178179180795 -484.274814496498 -487.39967546685 -501.79763412662 -504.517911165603 -506.844867495273 -508.005870113453 -510.140265001303 -556.378711529666 -559.168516968552 -561.462267435888 -563.228643202318 -565.963770774266 -568.371806421109 -574.795400921096 -577.634849651866 -578.828664266276 -581.147304889073 -582.739531886198 -585.832091629003 -653.763835135731 -657.051321580878 -658.784394905085 -662.356276009737 -668.07188511126 -1.32295128622126 -7.9626523918067 -20.4513045376331 -97.4966324097737 -100.095820341713 -102.080651887129 -105.379734186474 -107.436479787237 -109.470862106886 -112.944716603015 -118.42016290893 -120.95805636761 -124.046387390558 -125.674504143636 -128.828069770652 -131.249463260751 -135.968694974972 -138.849039055378 -141.795502417453 -147.78585790033 -149.704501564214 -172.023304732047 -174.420513005471 -175.802877096509 -178.13222430046 -181.945240149578 -192.850187990363 -195.163107169003 -196.596356951516 -197.861843531226 -199.963496897765 -202.623763276073 -205.492255744557 -207.555467376226 -208.827666648587 -212.344841657389 -213.563823889996 -214.966049543286 -218.04335383165 -221.050221709905 -223.22032435186 -224.935866855541 -226.783695894364 -228.953770412268 -244.337982961655 -246.484799595807 -248.430784425112 -250.197588954999 -255.236206490566 -258.459193168897 -261.56818282975 -273.830896529147 -275.076930715989 -277.216766938473 -280.096853638797 -282.78988280472 -284.937329315335 -286.779867799193 -288.621279619789 -291.809591536478 -295.504184461292 -298.711497986314 -303.521242136827 -304.774896816729 -307.06682587119 -309.663544263326 -313.013510848338 -314.719186280305 -315.857850169553 -318.318559395992 -321.710880098041 -324.234395478588 -326.484345537755 -327.844353185778 -332.472386880325 -334.856443679833 -335.989834377824 -338.004125466831 -344.778793819744 -346.880830152475 -348.850278372956 -350.074268732802 -352.506024099772 -368.646570746773 -371.107088466692 -373.602547596821 -375.427921373049 -377.186414430523 -378.825528664426 -381.787666092395 -384.144558134002 -385.177925350167 -387.183784640454 -388.914083207683 -394.106102684311 -512.48957200653 -516.10922136524 -517.968733896125 -521.429534659462 -524.535591605605 -1.26650783049562 -6.96091039135724 -10.6652445942867 -77.7921345791731 -80.2336470402099 -81.9062906479871 -85.1917369184228 -86.9880985813199 -89.2185737256195 -92.3151935027448 -123.485659117909 -126.408363505804 -129.350410944955 -130.989735001935 -134.083071362636 -136.909516453239 -140.989057984187 -143.749345661587 -145.28781113115 -147.112437112631 -149.600258551857 -153.344464719428 -156.106500986683 -157.43985972313 -159.64503332498 -162.431188347575 -166.155108765269 -168.345693992434 -169.833129950169 -171.363987877971 -173.909812832058 -177.54607634659 -179.829974257716 -182.070705862327 -183.196986191527 -185.594342279509 -187.023113086232 -188.349741018824 -192.051532121409 -194.597988732192 -196.877397767672 -198.860543055073 -200.74575337678 -202.858801155497 -206.646641221358 -209.746370877693 -212.079347505101 -213.606558769544 -216.649876400071 -220.358588754066 -238.758495093926 -245.386733397229 -246.609093687711 -248.022820520293 -250.390935204438 -253.134402423426 -255.199221696286 -257.268914736774 -259.210673402521 -262.661957222203 -265.249382743494 -267.580830891252 -272.91895845012 -274.199796079735 -277.9959969838 -281.104296729329 -284.101845171843 -285.718026545037 -286.777695113972 -288.905577821016 -292.827510050129 -294.834487412345 -296.808567068344 -298.275609926077 -302.799208172159 -305.042127692311 -306.161925504839 -308.809665207268 -312.593777253686 -315.594008288868 -317.443984890935 -318.555881905415 -320.480033460994 -324.353964524668 -326.496305195807 -329.041604463037 -330.690004304985 -332.470603198788 -334.660499692405 -336.871490456536 -339.836035085887 -341.362023201316 -343.349768697437 -345.336731827529 -348.15451116057 -411.139689314507 -414.182530575377 -415.859327823785 -419.735870651804 -426.065291004518 -1.32715077046212 -7.05965969018048 -10.2467842017905 -368.972769534573 -370.846376861783 -372.598359144028 -375.652561140133 -377.422486595077 -379.820235622388 -382.908896290961 -386.001566647326 -388.384816398737 -390.628685119619 -392.061305156205 -394.708320385188 -397.900997191427 -401.627934268158 -404.670536661326 -406.555438748686 -408.290284468572 -410.261347487942 -416.866526968992 -418.977632099108 -420.447325071223 -422.276769832226 -424.963434964432 -426.438273244773 -431.419768377815 -438.764119635825 -454.049665186992 -456.147143521973 -506.311702707519 -510.164641436575 -512.467540666823 -513.689903310997 -516.445566960412 -517.999259501187 -519.645484433677 -522.682033210369 -526.436991071128 -528.999644859178 -530.809208706671 -532.712472343942 -534.922237314042 -608.578805398132 -611.401731895866 -613.833908695674 -615.46307791009 -618.38140484898 -630.654433609441 -633.914222365173 -644.426877739687 -645.643051501791 -646.917779847735 -649.381233582623 -654.352154390571 -657.349240490418 -659.171869975945 -661.191363522627 -663.76808147042 -670.096091671472 -672.888716737972 -677.641044752342 -678.961519638068 -680.736046116362 -683.573838430161 -685.916254929568 -687.530721086809 -688.678701196493 -691.183998687737 -693.816019123913 -696.486720914349 -698.581217089045 -699.928140003645 -702.882420429137 -705.447484899495 -706.554187203269 -709.523756887918 -715.784848853487 -718.088099758948 -719.743857991345 -720.962741039852 -723.149037114894 -728.050428776516 -730.830022266056 -733.200566662515 -734.877224667912 -736.654548380377 -739.156242714726 -742.913319440801 -745.559195442412 -746.673386685266 -748.467159179215 -750.356412218938 -755.771426609587 -819.517674895664 -822.312350367091 -824.037536769842 -827.352763161084 -831.1958659162 -1.29977709552311 -7.0008893167101 -9.61430045398441 -14.0916429744771 -16.8209656780176 -18.5595154766547 -21.694743789245 -23.4636414686921 -25.6539292177824 -28.5682042448261 -32.2448743460801 -34.8569066356286 -39.0478193379498 -40.4923789001424 -42.9381628795567 -48.0285548387814 -52.0360698734653 -54.3093022010152 -55.8036202448145 -57.9162618557034 -60.5910557594106 -63.1308010321447 -65.2242628732769 -66.7818472882428 -68.5344405901998 -71.6701724825023 -73.6180730442446 -77.1618450735876 -78.7591272842262 -80.2561180433386 -83.1215064166451 -86.8049346865345 -90.8643714439875 -92.9685132487898 -94.2407474125601 -96.8918746537656 -98.3167288086184 -99.8973982652113 -102.728193596701 -108.54703246901 -110.89347792474 -112.608972003291 -114.178900683687 -116.368569244187 -156.662527622351 -159.262487315381 -162.071080332103 -163.814693652979 -166.846312598829 -194.749539970446 -197.274422038485 -203.029027888565 -204.279001179135 -205.805474841251 -211.081242500769 -214.776016174542 -216.694674903876 -218.558384398307 -220.40025159327 -223.237654740641 -225.700710875373 -228.348173232317 -232.207296753977 -233.513765959099 -235.683881630656 -240.600550556964 -243.534865683193 -245.097203309634 -246.364530018727 -248.203483958843 -272.36075192572 -341.55306711875 -343.786786321912 -345.237113579126 -351.20376236815 -353.335661461903 -361.391687017694 -363.398262804572 -505.331419850154 -553.733527935143 -555.81968668429 -599.489791025939 -603.239939112682 -769.823838126762 -919.048835162427 -923.019695635416 -924.691776772471 -926.112813341538 -928.921786672613 -932.104798521442 -935.088651608226 -936.379872664471 -938.163812900223 -940.01396081436 -942.697797990512 -983.798669177368 -986.832728214173 -988.472166855443 -991.076460934615 -993.528903515988 -1.35039338963112 -7.19289256082507 -9.11829444001586 -20.2151146723103 -23.2088949042143 -24.942684867713 -29.0700999749461 -31.2581556537205 -33.4886357401603 -36.0114836068475 -42.299377736963 -45.1767469434811 -47.989752022299 -49.4673147342625 -51.8198095303105 -54.7373964172804 -58.4833572801071 -60.7212313037137 -62.9782466772931 -65.7258913970365 -68.2378056660592 -72.0267320056481 -73.7112305178231 -74.9933822107131 -76.6667820821022 -79.5721451701514 -83.2333653177842 -90.6723261565818 -91.9839414323772 -93.507514785992 -95.3726147432755 -98.5115856619396 -103.777307003002 -106.182655204233 -107.338321239053 -109.452548874418 -110.784460599279 -112.093474919134 -114.693141834944 -117.942630806777 -120.480646986348 -122.573959639474 -124.265868322245 -127.46759724054 -184.657281306691 -187.616914586967 -189.638619438198 -191.474334639529 -195.146197935054 -199.347956432578 -207.25736578966 -213.580771513656 -214.91508467811 -216.329747963704 -219.237500013502 -221.636777486684 -223.817847188938 -225.498419406484 -227.98572138996 -230.506146854031 -233.457754418381 -236.266320991039 -240.124788746708 -241.331362398004 -243.55365963934 -246.296614772563 -249.662257055569 -251.26591202793 -252.425923080653 -255.283727681111 -257.499542714834 -260.037365083954 -262.359396459174 -263.773764713419 -267.161965892475 -269.448448084981 -270.597691741794 -273.079453499967 -276.800046335611 -279.83283040455 -281.418805774878 -282.417612636218 -285.165945345663 -314.20335800975 -317.105180975882 -319.625255389463 -321.423790511772 -323.53117733328 -326.314661805434 -330.589287196993 -334.286624917041 -335.712822237376 -337.642266364108 -339.614145639938 -343.814532597659 -426.169747072726 -432.259552600275 -434.048195799306 -436.57195050088 -441.721035369369 -1.31669550362082 -6.93028659615251 -24.571490344946 -104.464592332787 -107.522140961095 -109.203774787012 -112.964542317058 -114.967107134102 -116.771935126726 -120.830664994977 -125.26313164997 -127.651785328406 -130.754658333217 -132.352615235637 -136.3816075531 -139.647796560799 -144.664067309044 -146.726030306295 -148.078510703831 -150.18196964103 -152.143684603321 -155.092649753246 -157.999376114207 -159.293443045799 -161.086741590789 -164.80230656138 -165.959621600431 -168.936281135617 -170.942560576008 -172.627778498843 -175.418480507972 -179.19423351775 -181.503010150124 -183.655017021742 -184.855003912208 -188.046584120745 -189.280199940826 -190.474091790846 -193.5451129334 -245.266969856703 -247.485413952746 -249.08626152454 -251.017903387892 -253.13854011264 -274.320641678232 -277.305605582032 -279.847165855412 -281.469908524356 -284.544163712091 -288.101864103888 -292.050247052799 -310.166831587951 -311.455478298055 -313.230338668839 -316.928747862149 -320.389831431606 -323.441428699058 -325.196807174839 -327.173660211465 -329.274704540698 -336.610867846747 -340.142371148156 -347.633571891826 -348.902207384075 -351.596415124981 -354.78200109367 -358.057819710389 -359.967629795327 -361.077638414053 -363.053072913369 -365.682852575356 -368.267539172567 -371.155449163742 -372.463018694093 -375.276363482456 -377.617804184545 -378.693778502938 -381.582399441023 -384.81044675078 -387.312261856531 -389.524366527522 -390.73195585757 -393.311970399949 -406.228651915251 -408.638987034269 -410.683849538978 -412.461582763196 -414.665415498077 -417.556365244617 -420.502727310882 -422.957427701515 -424.166818958049 -426.043554506447 -427.764318116094 -430.507215520662 -504.544251608732 -507.173965993685 -509.027444868728 -511.472939170713 -514.686664278351 -1.32461151068466 -8.31143573467851 -51.9211263024818 -106.651446830493 -109.161293134969 -110.859598978102 -113.905643408437 -115.991365850314 -118.240234480794 -120.477803372513 -135.541351250799 -138.086130041743 -140.636878279484 -142.242299493794 -145.021071471288 -148.038897072022 -154.079723684117 -156.772908658177 -159.88163075579 -161.694747014257 -163.649403623433 -167.083289690381 -169.23062133511 -170.457930926437 -171.807585289243 -175.362768311132 -178.037177829655 -183.743388193203 -190.609102040847 -211.237776978516 -214.084493360121 -287.387390405481 -290.935041775351 -293.328188738242 -294.396426498786 -297.217647336512 -298.858833177135 -300.629890067592 -302.757487543176 -305.60813847653 -307.95645656839 -309.743048592319 -311.615073589478 -313.779573792908 -492.303483563785 -495.367150026406 -497.473023098918 -499.046569022068 -501.438711897772 -504.721523149369 -508.368837534814 -526.578496745926 -527.824183062218 -529.434696971126 -532.893697090959 -535.814392399124 -538.142927102821 -539.798904069932 -541.946222436215 -544.176708669116 -548.53902244849 -551.772897580398 -555.619853105489 -556.906601788128 -559.119445275746 -562.203590902476 -565.715127867559 -567.508776302455 -568.684831205842 -570.554381075269 -573.866708252722 -576.668345563403 -579.42304099321 -580.976731489861 -584.599991340368 -586.826462083323 -587.948082674503 -590.657158755891 -609.76586331019 -611.915880118763 -613.713847148744 -614.974603559926 -617.207117233971 -622.482755107972 -624.310955074886 -626.696608529475 -628.435157810429 -630.399264569191 -632.951107093114 -636.254783723351 -639.466883775503 -640.738501472313 -642.582061619251 -644.529598994876 -648.398974574862 -679.774718475695 -682.572210925968 -684.217328106033 -686.821234213585 -690.576648434851 -1.30960075271299 -7.59296706413239 -11.3077357077136 -341.776967371059 -343.636489707524 -345.108586355899 -349.568795331633 -351.399131947039 -353.323653258302 -355.859542248528 -360.149452899713 -363.633210801424 -366.994919159245 -368.734343783927 -371.919155824936 -374.510903299286 -379.71450032924 -382.492501347697 -383.832335561982 -385.682104351467 -388.039524405134 -390.40494772189 -392.74269214701 -394.123104387186 -396.154445727632 -400.49162414089 -419.75473476758 -422.252409144349 -423.4964171403 -424.889941852712 -427.730159363098 -431.110953420819 -433.825129127193 -436.48735674677 -437.756601422109 -440.009063980583 -441.348056862957 -443.035083034634 -445.484336481319 -448.29148815464 -450.88591602107 -452.834390585529 -454.551204597238 -456.636455659715 -561.43154955517 -564.230974253578 -566.746537497575 -568.377823450609 -570.867807184492 -586.971975807579 -589.835279600798 -604.10819449038 -605.393233165095 -607.782798886397 -610.122333799326 -613.2368308886 -615.296011304321 -616.895262959078 -619.007445930905 -624.517223410969 -627.580829361468 -629.828087197116 -635.060822587766 -636.275349851878 -638.180252210088 -642.012408816488 -644.731757774423 -646.913308586118 -648.094249155508 -651.728979685301 -655.278660952107 -657.85238760829 -660.03949831369 -661.283268675967 -664.07668869575 -666.780344592756 -668.338784335592 -671.276109838169 -820.861015801279 -826.214662873427 -828.309446990146 -829.369176526232 -830.876812255422 -846.59305536584 -848.912510340692 -851.849711502265 -853.410230425347 -855.149328807339 -858.749492932041 -860.759095650637 -863.26761232827 -864.492622019997 -866.837029112947 -868.857372108486 -872.42128861954 -923.2750260433 -926.736928667728 -928.57388784774 -931.551224226633 -934.100800457917 -1.28875511857437 -7.71498763131648 -10.8875038775324 -189.232572538793 -191.118001505543 -192.81334237222 -195.492373096983 -197.490125660242 -200.022333123576 -204.082613127492 -206.8659255971 -209.983867698059 -212.382753642714 -213.865272206415 -216.64421766797 -220.304598728918 -223.635895525249 -227.122735305919 -228.474805575918 -231.563588623961 -233.804144804511 -237.264356804666 -239.515106138489 -240.784897364786 -242.591082948753 -245.754705842242 -249.616257252734 -252.26875397521 -253.880618581647 -255.671270681294 -258.348717326228 -261.029486648125 -264.268546045991 -266.505957568376 -267.506857993032 -271.688682971804 -280.008175589015 -288.064952207668 -292.007483974737 -335.507385376593 -368.510544944909 -370.789976520212 -375.091097665557 -377.133289213891 -503.538860709942 -573.330765337456 -576.053191769046 -579.851889566621 -581.99576992301 -635.302777950827 -647.726799381938 -681.59617027421 -682.7706884046 -684.141171414814 -686.351813697915 -690.093820857773 -692.828856642692 -694.507877993076 -697.225746849687 -700.09631179531 -702.470352774935 -704.397445377567 -708.963324931978 -710.224934595223 -712.461393293742 -715.721293907613 -718.374622080596 -720.20114446849 -721.434837443743 -723.536957948824 -726.975508075111 -730.106973117018 -732.432986109998 -733.786167127604 -737.511201164064 -739.84954404844 -740.865050694578 -743.09484139289 -746.804620961326 -750.288782639211 -752.692614436737 -753.918767283277 -756.342675689934 -760.287784716487 -762.922776218849 -765.080225307356 -766.72243055419 -768.321992543622 -770.544926958098 -773.859611242176 -776.54230247615 -777.80569151398 -779.780427732887 -781.579984842301 -784.380369890272 -801.675585127229 -804.626985637099 -806.364945830799 -810.043343015876 -812.798768404242 -1.29418077786757 -13.8174126458514 -22.8312437924257 -31.6356025791359 -34.7279992380767 -36.6947276809659 -39.6959822146467 -41.728206301269 -43.9279810783067 -48.3470118072809 -53.4928431329688 -56.7669697189569 -60.4715854632841 -62.0460194658036 -64.4750779485654 -67.6585025155893 -72.0844918963017 -74.422445698386 -75.8812342635112 -78.7564817790402 -81.3998255812558 -86.1435584613196 -88.6925242869902 -90.0169144081634 -91.7829683590549 -97.4549627441138 -98.6873857650824 -102.04110944132 -105.57389445683 -107.132602339942 -109.568967603295 -112.365293792479 -115.206461726921 -117.40447842441 -118.50403632248 -120.990812674467 -122.110842184296 -123.627886940042 -127.337356826006 -130.351267115868 -132.966211390207 -134.890969314707 -136.554239719328 -138.19565683139 -163.537810496483 -166.546260681604 -168.699012855097 -170.293977269763 -173.96421449833 -208.162268742072 -221.384850373074 -253.043779738064 -266.523404478103 -275.157289731342 -288.990677846149 -309.570190062878 -311.571312022918 -313.350798434415 -315.759768192535 -319.270448756213 -322.775908721792 -326.120895435016 -330.977368519622 -332.271111178228 -334.860511303723 -345.456842861833 -348.033742672402 -349.884481192876 -351.018873533384 -353.125233477329 -356.06734025536 -358.669480296672 -360.792189795718 -362.51609370257 -365.629316674249 -367.889832908375 -368.915898306766 -371.170979949975 -408.121895719493 -410.394074444166 -411.998060913949 -413.296208655188 -415.559124494795 -423.588617203184 -426.338896506932 -429.127794260011 -430.890386766379 -433.189955775179 -435.67390904428 -438.781462713456 -441.435723059304 -442.751822930701 -444.906634690088 -447.23769488011 -449.943261061608 -524.121870731962 -528.508664526144 -530.25263253228 -533.016540112187 -535.671603445176 -1.28638328953583 -8.14202720316014 -13.924789984601 -389.841833731635 -391.755590218598 -393.445992189217 -396.601520344077 -399.292572603256 -401.527261657507 -403.959898521239 -406.721579549979 -409.419412904616 -411.999873474193 -413.621334280512 -417.219965939597 -420.208564135517 -424.626547316864 -427.707151726149 -429.104993232672 -431.338933693418 -433.943783299554 -439.18702988014 -441.102778627279 -442.369248804532 -443.827193836718 -446.559781941238 -447.94988557364 -450.777603092686 -452.707058333613 -454.392867591449 -457.090237646035 -464.526356698909 -467.124657800304 -469.505008883926 -470.838614088144 -474.681845335758 -476.098351793763 -477.671425199914 -480.341344596481 -482.911982711144 -485.403135218851 -487.547398673195 -489.288282786288 -491.484604043437 -500.233235782946 -503.011014031845 -505.246033485294 -506.693768277073 -510.382630355462 -512.491984038717 -517.009022743745 -522.142578798956 -523.446408646348 -525.312036718839 -528.021143342369 -531.218711008011 -533.337014866457 -535.152397757489 -536.802674375146 -539.173048870814 -543.58162713452 -546.395915696773 -551.042430573644 -552.302930247909 -554.302818666385 -557.124613791284 -559.464661250832 -561.541557007789 -562.676322079845 -564.943610486963 -567.551159641717 -570.030050626145 -571.960093177272 -573.557153562979 -577.739169438403 -580.861854438444 -582.469848161326 -584.634154672429 -590.274862855127 -593.061359151043 -595.264340291049 -596.460216486646 -599.115001779163 -647.512675527793 -650.202750016719 -652.630284511893 -654.380534693681 -656.149703509096 -658.677332359473 -661.654398998246 -664.350241095437 -665.624021862251 -667.647462394447 -669.646243852706 -673.677268792462 -762.4935419056 -767.985705905429 -769.782777459109 -772.616175759406 -776.272138143957 -1.33138257030421 -7.54341513566086 -10.3013363597132 -13.3674407572749 -16.4650919136391 -18.310457113768 -23.3763659815867 -25.5781329715026 -27.4585199618038 -29.763540578752 -33.5910509575985 -36.0093051738295 -38.6353945175963 -40.4450008755815 -42.7821018665392 -46.2495934863053 -53.6104352322252 -56.4895747223019 -69.3293284713058 -71.534895891224 -73.99437982818 -78.0625885430239 -80.4382456266424 -81.7088034631281 -83.4892630272966 -86.6055584073188 -108.206634278262 -110.242367266716 -111.764617016483 -113.5371978501 -116.291782368379 -120.006060850832 -124.040115176297 -126.801046524474 -128.042273396842 -130.311637868349 -132.094784442666 -133.459140954665 -135.727958515025 -139.41627493008 -141.498766179276 -143.315429072375 -145.323922571874 -147.71282374131 -169.326112284091 -171.981293124078 -174.066635736957 -175.676566725389 -178.20091097867 -182.299159265125 -185.692373008988 -194.661397629563 -195.843132776115 -197.290123023348 -200.962500370987 -204.022916218205 -205.69401827292 -207.441525484307 -209.406613675174 -212.133658287065 -214.991836955676 -217.919881155702 -222.447641129493 -223.581611944862 -225.560968184139 -228.483239169478 -230.985737165727 -232.708004688327 -233.967632796933 -236.668765215989 -239.114792395238 -241.626012917626 -243.716089873479 -245.087704248278 -249.590699710032 -252.813623932253 -253.870818783491 -256.425827560775 -265.54257671066 -267.843723081622 -269.911700351494 -271.125673393089 -272.93184254223 -304.185368722956 -307.147919356191 -309.019410636813 -310.997957376746 -313.728515368708 -315.678479960961 -318.405758932192 -320.743841930349 -322.098287950219 -324.646809803158 -326.59873202551 -329.656290754093 -344.708963562978 -347.50669334498 -349.405200513737 -352.205275281484 -355.697681274305 -1.29104860089393 -7.55079241328288 -11.3652741673736 -268.130985850032 -269.990093397353 -282.731739308454 -286.202413669622 -288.156495910361 -290.391208545927 -293.37068780569 -298.268535382185 -301.523092942793 -304.287243810546 -305.706420587733 -307.850539760686 -310.974743037868 -314.141831362623 -316.323327710745 -318.176449254623 -320.231220702066 -323.453484066264 -326.26395738051 -328.227553519534 -329.495888250056 -331.350109274603 -333.914425401537 -336.601894534925 -340.557555429594 -341.822664856527 -343.576061026392 -346.356907473443 -350.614186215427 -353.595658707639 -355.877815125878 -357.003069679283 -359.585356661249 -360.735364079029 -362.068474143125 -364.239585378252 -367.594949964877 -370.096829329714 -371.689338161487 -373.603604592739 -376.266960388793 -383.571423208174 -385.652268762893 -387.908147795715 -389.578749021568 -392.290347070797 -428.517839567199 -444.761329917153 -454.86222242102 -456.087384179557 -457.735875754126 -460.336277446424 -462.987876861973 -466.448025912952 -468.243353349293 -470.12968351236 -472.715250587627 -474.975289228572 -477.312764040473 -483.983795410278 -485.21438055531 -487.444854435697 -489.852982648587 -491.787392094359 -493.56589813985 -494.696623422876 -497.51825846238 -500.198295009401 -502.515222541275 -504.364062601549 -505.786874662195 -508.659289636106 -511.62905407786 -512.65757958671 -515.672995709024 -520.38812957318 -523.797164854611 -525.782708321794 -526.815079119941 -529.597321671892 -566.198369524937 -569.023842883501 -571.310747070567 -573.00153824918 -575.573601507545 -578.588884471268 -581.167685741551 -583.485346059581 -584.913841323725 -587.213880438521 -589.021519973535 -591.964224529952 -644.108395739895 -647.916238205261 -649.76137720016 -655.422236042927 -695.933923307544 -1.27851628434642 -6.81093972778299 -9.07327191209565 -13.4847465049503 -16.229183341145 -17.9040986378056 -21.1774788207844 -23.0492858926247 -25.3078646057661 -28.5511790356024 -34.9276916505091 -38.8079169253338 -42.1269884114642 -43.7425628469726 -46.4544865238165 -50.5499928978154 -54.3789089321183 -56.8179808945727 -58.3169508677509 -61.0494508365241 -63.5389494982545 -66.2729734751461 -69.2486951644459 -70.5743220350051 -72.2636638306854 -74.8947108348529 -76.9516187602309 -79.7478010270869 -81.4277441211277 -82.8211958988561 -85.2782129006149 -88.9313290636595 -91.6216857554672 -93.7041215196977 -94.8747709898886 -98.0863134888791 -99.3367596141361 -100.94062047498 -103.70878058683 -105.921252478827 -107.842036633208 -109.643524781183 -111.528122453037 -115.089611401211 -306.940011019155 -357.058475411824 -358.460920037848 -360.244177065553 -363.756835016561 -366.507011952567 -370.308949104434 -374.190411041955 -375.497642558175 -377.316569462062 -380.171141948662 -386.566114261444 -388.540089862248 -390.415434899422 -392.541867360824 -396.02487373421 -405.564039012008 -408.285542776963 -412.002187684655 -413.266045794857 -415.686638119779 -418.23150757257 -421.29031692225 -423.102150140408 -424.214755267251 -427.130835528085 -429.40328053538 -431.933275016243 -434.964602010898 -436.600883365721 -439.002044996783 -441.179156426394 -442.319434146872 -444.845744649206 -448.899055334445 -452.187025150586 -454.179686303239 -455.522078997739 -458.187425259864 -462.230324228456 -466.937985342152 -469.052328397259 -470.725451562093 -472.523023727679 -474.814093985638 -478.44677670246 -481.414476014161 -482.669640565589 -484.801252002455 -486.752618185004 -489.620089699184 -537.882408319118 -541.239369847208 -543.223182732001 -545.672228477838 -549.065031479989 -1.2581914780126 -8.93006093966513 -12.8737956642197 -17.5102790914486 -21.6825253170587 -23.2621010512814 -25.8755588582272 -28.2576316707011 -30.0180685867235 -32.4196659187754 -35.7155440738336 -38.7018282798083 -41.8531598975593 -43.4517055592809 -45.9862413315521 -51.5092003998615 -54.7494387780254 -57.7475139672458 -59.0827662506225 -61.1550017724199 -64.7425768857269 -109.817729606585 -112.244931764654 -113.55387988178 -115.050489309797 -118.711022540969 -121.23034781247 -124.237614298212 -125.610525926228 -127.473562453782 -130.276611107036 -133.078284397745 -136.683342428138 -139.340866566116 -140.483327495659 -144.091350847116 -145.154057789675 -146.517684526137 -149.488354818895 -153.112713346723 -155.958560165613 -157.870899005494 -159.537889783665 -162.805360012204 -191.900762096123 -194.191985127646 -196.777982948028 -198.53462286955 -201.439689740013 -204.610199402279 -211.060734566569 -239.088487541232 -240.255324760678 -241.878202333826 -245.588233365553 -248.022320841027 -250.158441497152 -252.007491439708 -254.638896705997 -257.743880777923 -261.41458594844 -263.952517587473 -273.271060740416 -274.546508180757 -276.955168508345 -280.021201764063 -282.952381828105 -284.918562152695 -286.083161377886 -288.471133058777 -292.033276560789 -294.908472366089 -297.11112661933 -298.675615374039 -302.472607140682 -305.418395208451 -319.674916459189 -322.678106362835 -433.287813400948 -435.446598068777 -437.602616753977 -438.658879137212 -440.607826594801 -453.211389941095 -456.691195344061 -458.979586340011 -460.881841567412 -462.964891447691 -465.904631421161 -468.418492690392 -470.665265323885 -471.880366518237 -473.972246839172 -476.344300881838 -479.091945147341 -499.859024285743 -502.597587117523 -504.439255365957 -507.587983756124 -510.105175934022 -1.298388951243 -7.58434058179876 -17.3379524828546 -419.959513909486 -421.5781032719 -436.690240140562 -439.302955275574 -440.724256656937 -443.106851325508 -446.300509205321 -450.457780278446 -454.053204940991 -457.653288160054 -459.134876219257 -462.52254401618 -465.607521623331 -471.956364177278 -475.195187442234 -477.057379301434 -480.376518564483 -484.938594831911 -487.52934535255 -490.510338976137 -491.859878432003 -493.467851959499 -496.374702830002 -498.620250520125 -501.204409800909 -502.978732662239 -504.537682422277 -507.005601658006 -514.479860819624 -517.540834476841 -519.869981218677 -521.137889217381 -523.93807208208 -525.860471525913 -527.125689244865 -529.842246249956 -532.534654390045 -534.631238895061 -536.604078510516 -538.478992509686 -541.267716489971 -569.120629687257 -571.632974172522 -574.171117931339 -575.82271532835 -578.789560637523 -582.545300418842 -586.747617472643 -607.00418579213 -608.21519241618 -609.771410814633 -613.602590526999 -630.962201391447 -633.589600002582 -635.333336577937 -637.125301480134 -640.078900091935 -642.727527834568 -645.269063676908 -649.170827215386 -650.505396654892 -652.329494390444 -655.257105050624 -658.29084212873 -660.114605172845 -661.211225793937 -664.042764590325 -669.304033729403 -672.277273395139 -674.605851953992 -676.084119682068 -681.321379145361 -684.211430829189 -685.355744324772 -687.811384937931 -692.827544315773 -695.181439803793 -697.209449332968 -698.416274069984 -700.888849443398 -704.556149722413 -706.730538659843 -709.729333336631 -711.386889273408 -713.602114499218 -716.506639297566 -721.972583042363 -724.149867431306 -725.267099569554 -727.434204188097 -729.490459471622 -733.456796642281 -782.442540864841 -785.486951932572 -787.012358548403 -789.778555218833 -792.71874392227 -1.300011780211 -7.7175400638408 -61.0059906938036 -108.627289481097 -110.149598416318 -111.776349582718 -115.318152318644 -116.993846691234 -119.090409136652 -121.702076856601 -147.165513414575 -149.863587855527 -153.035253208972 -154.551111509464 -157.225797797942 -160.626740798436 -165.231835202002 -167.310285255795 -168.96432191288 -171.441754792237 -173.845654917907 -178.444359230047 -180.811906409164 -182.082915909548 -183.586633948354 -186.269102428166 -188.678248171765 -192.451300516614 -193.750750922342 -195.762270451211 -198.505585025888 -202.147941734931 -205.033736854157 -207.041900657613 -208.388740562736 -212.975322832265 -214.348155850122 -216.093361450684 -219.051902798093 -223.119541696611 -225.139467745486 -227.095591625911 -229.125157514196 -231.145215958359 -286.831524717491 -290.653835623832 -292.827934817908 -294.338204938552 -298.006505267851 -329.165717231158 -339.091966294726 -363.871724167585 -365.173805217318 -367.026817712721 -369.653452877946 -371.710774841058 -374.385062098276 -376.079168794072 -377.978374784238 -380.674514641821 -382.998150931209 -385.838717184535 -388.733485553566 -390.009695065661 -393.045893239136 -395.277108553178 -397.872251516728 -399.348440858185 -400.521350196476 -402.826187345359 -405.936880956422 -408.674099543192 -411.395113298221 -412.801335690994 -418.092370917783 -420.42117679019 -421.481357986899 -423.596054408699 -427.901094100046 -431.143407025427 -432.731107396186 -433.720520335442 -436.905603484928 -469.374547139562 -472.464770569106 -474.789913238135 -476.434120871512 -478.15506223641 -480.434029679286 -484.424226937762 -486.808299497541 -488.083264069779 -489.896376608468 -491.604464911423 -494.277427842014 -559.395837768953 -563.034381360485 -564.802831350587 -567.100169618615 -569.727619522533 -1.25704623378866 -7.87425852048482 -9.76085408064033 -360.160028755351 -361.578472603613 -385.689976417449 -388.169319613789 -389.878071983109 -392.629650158167 -395.946066264803 -399.3109651498 -401.428815155136 -404.220672554904 -405.908890600254 -408.265565370029 -414.432811142953 -418.776152432142 -421.261132898878 -424.383833924157 -425.932636545725 -428.022072148807 -431.529165603354 -433.557167239549 -434.881451243984 -436.527114071028 -439.487094719577 -468.051354226028 -471.023957409045 -472.526197689962 -474.352267108642 -476.205353485904 -481.033759607668 -483.186700131067 -485.520371903326 -486.553996910356 -489.385129858251 -490.895306702788 -492.760677328383 -495.600212003975 -499.239449164175 -501.774003743147 -503.511812329805 -505.1484441653 -507.425300493336 -590.404478846832 -594.078742482705 -595.964576233925 -597.703870860841 -600.812978485021 -604.042758617892 -607.892657129459 -624.759762720189 -626.109726037837 -627.285893424731 -630.542856820425 -634.237287805527 -636.541510682521 -638.184904585528 -639.841425939998 -642.649041389042 -646.902094911596 -649.905606294511 -653.877774297861 -655.089071202684 -656.653213077251 -662.122728155585 -665.442011444633 -667.566982005486 -668.717913893024 -670.869453772387 -673.966249044009 -676.542375777009 -678.61684302829 -680.029086338399 -682.920772770667 -685.543432922819 -686.56825333866 -688.43226469603 -692.294221521474 -694.6269270831 -696.598543793395 -697.612026812033 -699.940609033443 -729.825470895606 -732.715868003771 -736.079676016278 -737.959438703265 -739.762160701441 -742.568689543608 -746.227011560594 -749.076302935431 -750.332828813147 -751.964782776033 -753.876221177823 -756.950499693602 -784.389486723722 -787.440099803794 -788.966930441968 -791.62718732811 -793.894426473615 -1.3689856023978 -7.47482335441126 -10.3095889989318 -293.024814457946 -294.807197214167 -308.188152182466 -310.78251504346 -312.546806700142 -314.687171759172 -317.032794090919 -323.870399073099 -326.934998496785 -329.860665665044 -331.499244206021 -334.031853258089 -337.574655889297 -341.183262275235 -343.485307173598 -378.254488047989 -383.521797061978 -385.020413981856 -476.436008099291 -480.187021159741 -484.644816745893 -490.73934425377 -500.516057452407 -501.618449632715 -504.486356643854 -505.814839862169 -507.375392278291 -510.262163963602 -572.468856907747 -576.592878999648 -580.040143927186 -581.081153872843 -584.18469969737 -585.73524663755 -587.407979295133 -590.668379682077 -595.118977195777 -597.274358415523 -598.861167184505 -600.746819099922 -603.619432647159 -617.759170278164 -620.908659688752 -623.39617191529 -625.046066791639 -628.154393042243 -668.736607897862 -682.772634860407 -701.182906915128 -702.378734170587 -704.045109400449 -707.913044758633 -711.24181756427 -714.017523313425 -715.59682418356 -717.71531236968 -721.207882817741 -723.973968638182 -726.245636834394 -730.162268346031 -731.349199342925 -733.266746330724 -735.860308795825 -740.722622926761 -742.622702495007 -743.820101625139 -746.040475935341 -748.809950751839 -751.067809272018 -753.64281192442 -755.03849697412 -759.576065666362 -762.039482655057 -763.224159820155 -766.363953440175 -782.335500280176 -784.605697902022 -786.325532989904 -787.399813358178 -790.096186994517 -796.792408749713 -800.076480441695 -802.053780016805 -803.875202205988 -805.847609035519 -808.285621587051 -810.939272493244 -813.561684327827 -814.882585746133 -816.561641464824 -818.787083226905 -822.699962892141 -885.53268673655 -888.60311966036 -890.431452107025 -892.912827505816 -895.605794031562 -1.27746532113072 -9.83979901354735 -23.3083180689123 -56.5489993736234 -58.897328473281 -60.8333675584222 -64.3577412083411 -66.2608590819991 -68.3665360764631 -71.7964589366137 -74.1694156009371 -77.3036673494165 -81.11706094356 -82.8162040602967 -86.2492092856756 -91.8720311779228 -96.9500534933631 -99.7267785334288 -100.933906351393 -103.181426898137 -104.977786298854 -107.544261158094 -109.355992461492 -110.761586467497 -112.987930610177 -115.786064566248 -117.67151258333 -120.788601846418 -123.685972980314 -125.040456643429 -128.491451272672 -132.034062662736 -136.111277496282 -138.354473282095 -139.538708565494 -143.585664708177 -146.538249619774 -160.238259846413 -163.257444697122 -184.791993303781 -208.563590754923 -211.581287776227 -223.871647340815 -225.72566551757 -415.725693736876 -469.497305579328 -471.896142956398 -492.623967860848 -496.239526561142 -525.421774439347 -537.544780406934 -545.298572619853 -546.503768680023 -547.831321190389 -550.910344240838 -555.317752893727 -557.843060636675 -559.516796921436 -561.616613056318 -564.78045271075 -567.369192748318 -569.876930313729 -576.864334639515 -578.275907716563 -580.495080012837 -583.568142618254 -585.693561408239 -587.431778989922 -588.549010483831 -591.175824137067 -594.361176088023 -596.946847362294 -598.791842439581 -600.188146882072 -603.360581389883 -605.799313559388 -606.941574893268 -609.20882234154 -615.401830067458 -618.310598087561 -620.508863628531 -621.607828037079 -623.513384179553 -630.059978771451 -635.166632490406 -637.446402603662 -639.271751667264 -641.040005274057 -644.084576935471 -647.655834328321 -650.293851422613 -651.666756019144 -654.066343003621 -655.563381356091 -657.496221988069 -739.480398300033 -743.060963170182 -744.801827089879 -747.356842781183 -760.378763586153 -1.30794269056727 -8.53412229870071 -10.6715828169905 -14.9172095632769 -17.9589968558651 -19.6840007163525 -23.7149814206951 -25.7152611715736 -27.6736362000733 -31.7542248863087 -64.9488111720127 -68.314023023858 -71.8316381093187 -73.4072158699218 -76.4697612940333 -79.9572334495438 -82.854818045329 -85.3216860741897 -87.3973842953314 -90.8440567652139 -93.5413278195363 -97.2214934402737 -99.4493924583982 -100.962735578254 -102.584194195995 -105.669633803529 -107.70012732226 -111.523197931546 -113.118684072545 -114.83751478858 -117.27359241571 -120.734122451408 -123.55730310334 -126.54778606543 -127.670238295242 -130.256205618523 -131.612601015622 -132.769194809632 -134.959473664339 -138.575660784907 -141.185914949075 -143.700174316729 -145.806796091321 -147.663615149219 -171.738752388974 -174.353617819016 -176.967746640062 -178.542750011555 -180.888515345204 -213.761198497414 -224.288495620764 -233.833855072535 -235.067375971801 -236.83010678864 -239.823127727237 -242.882464618517 -245.006018692725 -246.684972572534 -249.073677754866 -251.42444372514 -255.085465719312 -257.657294161045 -264.112703991575 -265.353755484745 -267.099631858964 -270.575013539741 -272.700026949415 -274.687304226073 -275.867343202726 -278.898831527984 -297.65529038633 -346.134675565645 -348.638039895182 -350.080850553792 -353.118020766212 -355.186327854953 -356.257554433782 -358.245351107357 -362.464327381747 -364.368434336517 -366.251656764216 -367.315035367131 -369.820210206004 -390.138224092292 -392.720911422966 -395.051163820802 -396.900651769595 -398.587233409229 -400.938434284857 -404.263919927689 -406.275813912376 -407.90275093842 -410.276734215372 -412.353143198804 -419.264612546576 -491.708714822691 -494.709343336782 -496.46017828796 -500.021656462573 -524.479978463063 -1.26595336305839 -7.26235256488644 -31.5592834059701 -83.4133940390802 -85.6932327823441 -87.5532142558314 -90.5563551517555 -92.7671843497355 -94.8608593294616 -97.1272201316751 -100.738482349449 -103.776867420535 -106.977956988567 -108.690905048515 -111.61445699354 -115.145890935673 -118.60976951862 -121.06232231854 -122.260902044268 -124.41361707595 -127.275104541645 -133.595537501442 -135.894144864315 -137.177729027016 -138.903493702829 -142.346489852435 -143.536030234384 -147.391678558202 -153.006118814629 -154.426885527303 -157.551664568445 -165.729092536302 -169.048123674632 -170.849838985565 -172.056085770267 -176.092332476475 -177.933749291996 -179.16927357787 -181.497926039999 -183.344981628067 -185.871463107169 -187.908584064026 -189.697109004009 -191.880524343215 -195.571884375635 -198.17917443228 -200.150121347931 -201.7778217764 -205.405972728579 -212.974176635489 -216.458406807044 -223.087824930339 -224.439374299593 -226.297446485802 -231.660514203316 -234.963065520459 -237.230877137254 -238.943454036725 -241.158038353666 -244.694451088132 -253.992477821323 -256.067103733632 -264.105237311841 -265.362530109738 -267.502151895354 -270.880182083817 -273.972840092056 -276.223885585384 -277.397604112005 -279.281600280738 -282.946310327619 -285.637410110611 -287.541422731105 -288.872013574317 -292.6337017224 -294.511075259786 -295.570100591495 -298.310898131794 -304.331801156236 -307.673630012075 -309.706283581761 -310.761358615834 -313.136142637887 -317.206857051332 -320.242705422801 -322.673093071745 -324.280003034262 -325.883934804322 -328.211985571399 -330.942577056396 -333.197981422558 -334.541250257319 -336.874374741779 -339.385521269215 -345.085922104535 -356.612504634915 -359.49154668673 -361.20301764731 -363.871177312272 -367.106193442869 -1.26437781686614 -6.93224378344437 -10.0085897297824 -213.794073745053 -215.622901349359 -217.372488224605 -220.927219259749 -222.565304205812 -224.729411616728 -227.839041250488 -232.07315720288 -235.091913506235 -239.586574931874 -241.189126954394 -244.565838878466 -248.612039125735 -251.903415926927 -254.362029041474 -255.662787106976 -257.695770491923 -261.5962210833 -265.44305235171 -267.478169257512 -268.744841609464 -271.111504170427 -274.06349258545 -293.641031069171 -296.250596392695 -297.594227987486 -298.976593432255 -301.19149835009 -305.275628705981 -309.219682457986 -311.397445661351 -312.562353632575 -316.674427742581 -317.897638013591 -319.656610766056 -322.423353407223 -326.08816556944 -329.239975580309 -331.280529216222 -332.934535867826 -335.389944920456 -344.148627944168 -346.492232221744 -348.940259427979 -350.594957888178 -354.283006841943 -362.524734995598 -369.15569106263 -381.035218836024 -382.358832146886 -383.803789081385 -386.100972177949 -390.501293808095 -392.089800307746 -393.846552725071 -396.111753102303 -398.954061210634 -402.650734696905 -404.88190551767 -408.6588987216 -409.834370333311 -411.815284401919 -414.213859683469 -417.043481274908 -419.101880037545 -420.369947740582 -422.729030628542 -425.739206720175 -428.388258013069 -430.01392518858 -431.385111593398 -434.032269703726 -437.059664079511 -438.068123300446 -440.376807374577 -452.734910680645 -454.984253653374 -456.603113783305 -457.630676609119 -459.949363554636 -465.135023084532 -467.188115014666 -468.866834899492 -470.474188000266 -472.064361838322 -475.342621415333 -477.648693408964 -480.491768868762 -481.585861497338 -483.364324598216 -485.241285534177 -489.300399079127 -599.025892653214 -602.457242541306 -604.199031358055 -606.27199968423 -610.424474073391 -1.27046856962992 -8.75318906631054 -29.3738682842498 -113.081693461103 -115.299205452895 -117.037882305904 -119.826004672915 -121.694606544173 -123.880512914741 -126.454798286321 -130.613366103206 -133.699900226666 -137.119392945627 -138.665319686036 -141.74589023998 -145.204851267218 -150.020598076694 -153.044477666699 -154.73725589461 -157.766320291038 -160.531458190806 -163.586044298842 -165.982793545216 -167.479153949296 -169.291184036999 -171.953630516873 -174.189966349186 -177.118318346875 -178.696014144866 -180.621466019207 -182.919745943077 -186.847821883506 -189.070032561875 -191.351855133704 -192.533337429557 -195.018900108184 -196.209478879055 -198.481315748875 -201.429063779372 -204.909057969632 -207.865901011639 -209.308006406213 -211.06848202703 -213.381270254692 -229.096542474268 -231.132135892516 -233.838342924927 -235.338261691178 -238.219930732668 -244.294668196513 -247.907371697955 -254.779101046681 -255.950236796605 -257.372013235494 -259.847185735773 -262.475548132289 -265.043089379575 -266.889525616229 -268.608980831933 -271.116780863203 -273.805308672349 -275.940789736515 -279.743737282089 -281.076335746919 -283.541294381468 -287.661678722253 -290.289645944978 -292.066735392053 -293.267671703648 -295.346294744648 -298.817883555823 -300.962014736963 -303.124685178517 -304.803517423241 -308.812808193836 -310.856008823818 -311.935976039009 -314.032985226925 -319.595992103197 -321.987655409038 -323.732278608066 -324.919895608482 -327.985351606583 -332.031839615787 -335.821611827799 -338.551819662609 -340.253210101194 -342.530537791353 -346.009023804568 -352.365705664129 -355.10061636951 -356.343952023831 -358.499294771644 -360.462900003067 -364.099940623139 -367.863751875026 -370.981614809021 -372.795792537818 -377.013846574853 -380.84082220896 -1.29088665652498 -7.33210250991643 -10.4059406943182 -294.534438662812 -296.481537383741 -318.324943176528 -321.317779387561 -323.208564840686 -325.049833332792 -327.286226255021 -330.918121249156 -333.989999646906 -338.035678819096 -339.632714513398 -341.887903015244 -346.068301401782 -349.526867258727 -352.874643042044 -354.314249903809 -357.237450416035 -360.213976273474 -364.435489475196 -366.512098496537 -367.824263921296 -369.474708377151 -373.093565452177 -383.062287649579 -385.496281309012 -387.053697858625 -388.469283434897 -390.769671035373 -394.645056572037 -398.112947228898 -399.857116727689 -401.067686718446 -404.9467418681 -406.486778659095 -407.698284998148 -410.583896322126 -412.682820935356 -415.273820311682 -416.997399679488 -418.925827424763 -421.180589600496 -442.490396076536 -444.930967476689 -447.555553674193 -449.256657254882 -452.13759257206 -465.956634992373 -469.666097706761 -501.723876919351 -502.857041207652 -504.565454974361 -507.207587167184 -510.969759268508 -513.048909248445 -515.062722634534 -516.936786742486 -519.704238554994 -523.316280132917 -525.540604017585 -528.740819450752 -530.054102507941 -531.724610056484 -534.291226802383 -537.328571167481 -539.263310682934 -540.384249954096 -543.146720921907 -547.538451513114 -550.514410972938 -552.183340688465 -553.850511450659 -557.843842772493 -560.307050319331 -561.434283265556 -564.049926130211 -567.718270347643 -571.158782051094 -573.027608672026 -573.994970499847 -576.565723386096 -620.304678027525 -623.175325407985 -625.882208231738 -627.438066535316 -628.945343230326 -631.347167682853 -634.451549434699 -637.756757174095 -638.977378929499 -640.952157774964 -642.77909758684 -647.627978514427 -694.954514187925 -698.242779243624 -700.290577344472 -703.549922087029 -705.826570553248 -1.29123092175563 -15.0542516722572 -21.3159963961693 -57.1299502005441 -59.9452448980073 -61.6818917289328 -68.4032219710826 -69.9560159922335 -72.43138686347 -75.0779336435644 -79.8361007008218 -82.5358525496541 -84.9494074966617 -86.6838718995391 -88.6255279954865 -91.1384016290019 -93.9158102271632 -97.4851048785739 -98.6609015081447 -101.507190149089 -104.811390153511 -108.556939617471 -110.512636969439 -111.871190037302 -113.728467799187 -116.678320148537 -120.554852351316 -123.821339089816 -136.935014437587 -158.182764173248 -160.521310014033 -211.944168321198 -313.08247677432 -316.519850071099 -317.673633935478 -320.287466314035 -321.693175855011 -323.037924979418 -326.649901989236 -330.493926187437 -333.143454947161 -335.129130214223 -336.966429164103 -339.119088215879 -349.345060906505 -351.692385339687 -354.226762062759 -355.761610192655 -357.985906228157 -383.788702543606 -386.017598320879 -422.568981594362 -423.777209448341 -426.072803935191 -429.752896010106 -459.828491540163 -465.452507550894 -471.72958487802 -476.608398321294 -480.499833470958 -487.513056207021 -510.046190315718 -512.628753237948 -532.825749407994 -535.073517179479 -546.416378076934 -550.466214637493 -552.012603921351 -553.121463989342 -556.197240292136 -559.396974330722 -561.440126309213 -563.959092524654 -565.514068075347 -568.201134933096 -570.70355446834 -571.806693742388 -574.31052237644 -577.654507667279 -580.37267186955 -582.035585299914 -583.266127371251 -585.529545057123 -600.600588982093 -603.058751504909 -605.158563430171 -606.802728342035 -608.349701867414 -610.501796462011 -614.712287996739 -617.357498792058 -618.550147157889 -620.014578305405 -621.603347917419 -625.333454965984 -700.494822103704 -707.70412949038 -709.618382712121 -712.018149410346 -715.370819786601 -1.29484656694639 -7.731473174493 -10.333614485742 -20.3268485824513 -23.329022249824 -24.9033375054177 -28.4317239886155 -30.2152060334052 -32.1863448118938 -34.6854707120666 -40.3322217529686 -43.087458591388 -45.9642298038276 -47.6402163591837 -50.4640074255564 -55.4153747827049 -58.7536949817484 -61.840897272224 -63.4418996454605 -66.3208958857888 -68.4197230716242 -71.8866133136752 -73.8533210617512 -75.0790353534333 -76.8203055813308 -80.9919140447804 -107.272526716286 -109.257499616797 -110.56139654853 -112.343476764982 -114.481684527983 -117.436869267955 -119.973389538659 -122.551368183635 -123.62903950667 -125.703432396609 -127.512692931075 -129.084369037602 -131.714834680193 -135.551609869789 -138.113318533727 -140.150000880586 -141.723040388975 -144.019137864568 -160.30211193262 -163.7361681925 -166.580593103687 -168.050021240468 -171.484497097279 -205.48273584771 -215.827644566385 -224.480851695405 -225.808676548868 -228.03228635199 -230.991480372962 -234.121304419514 -236.541774932305 -238.626870399659 -241.017828433467 -243.485395248315 -246.451103100642 -248.72545787634 -252.746891312892 -254.035955490979 -256.445462209272 -259.3160916645 -262.051147942682 -263.784437553788 -265.013449339367 -267.242530963657 -269.66741207918 -272.08962294068 -274.154743964826 -275.504328929355 -278.630020577714 -281.171408436777 -282.304190299754 -284.501692822085 -288.191072628603 -290.656147892495 -292.155289233211 -293.097620711566 -296.013849528458 -301.561474552785 -304.106467266751 -306.077412314601 -307.707794357639 -309.27770212167 -311.266692683559 -314.425874307759 -318.887726558077 -320.191251324484 -322.301657594837 -324.15301340368 -326.511357041499 -371.426115160413 -373.548275795913 -375.34862763882 -379.753630569531 -384.485692335295 -1.28474703416955 -8.11952553609802 -10.3559278434602 -106.922551791754 -108.867622621933 -110.41644955809 -113.883822946056 -115.587550876898 -117.443095035639 -119.836210777362 -126.740048173201 -130.160378159077 -133.556624291327 -135.1098203301 -137.630925060921 -144.638764138313 -148.5817094486 -150.741933561816 -180.096648386477 -184.742227146338 -186.301285690372 -277.654319565323 -280.737040255419 -288.427030499144 -301.06073321806 -309.285228761356 -310.485518920253 -314.841049234803 -316.080421146901 -317.580695531304 -320.931136575731 -324.588806844338 -327.348888157824 -330.463877117806 -331.748049290319 -334.318668438207 -335.622072158826 -337.15985516456 -340.737971574818 -343.539548475448 -346.132086173089 -348.035629817796 -349.831317888705 -352.941314876186 -364.693406670506 -367.25830006591 -369.336497350191 -371.04456813663 -374.314232942484 -393.522290056412 -397.254436172644 -428.820827719517 -441.362777858919 -446.387975094587 -472.229409234136 -497.036908039924 -499.553503398612 -501.253520782902 -503.464600930758 -506.520895324947 -509.442460941724 -511.602121923563 -515.281457540599 -516.570610323628 -518.444639035271 -522.396941744043 -525.808957661327 -527.603774714539 -528.741881847908 -531.57244818969 -533.65589281334 -536.430805724339 -538.401987360011 -539.780563460873 -543.221074683741 -545.591176315342 -546.737091506545 -549.779396044569 -555.181270043198 -557.679095131258 -559.60300823265 -560.838410916122 -563.073542903204 -584.41026044035 -587.099421275034 -589.094186686777 -590.675589957632 -592.764395960709 -595.315382700404 -597.851334493716 -600.722126372496 -602.001399078195 -604.231224112574 -606.206129642398 -609.914959948236 -681.815597510014 -687.464696589031 -688.924393122264 -691.699916971324 -698.926934512146 -1.29273680752636 -7.31316314767937 -10.5701351690703 -123.144559688088 -125.013034811771 -126.668094667976 -129.619179579761 -131.543642506337 -133.777472442882 -137.193195129445 -140.683484223883 -143.590473786586 -146.706540424316 -148.270082237957 -150.962643714756 -153.919165143036 -158.00344086139 -160.264455961998 -162.270395985076 -164.663225722227 -166.327246014926 -169.968328597374 -171.959208687676 -173.161713822848 -174.756254232486 -177.306389802341 -182.42037029351 -194.784604970017 -207.794047998065 -233.677244270992 -236.259474506142 -311.865676971756 -411.761441904062 -413.946602173982 -430.117156952597 -432.412628285666 -433.452476008655 -435.47414949702 -438.630381931066 -441.902800325942 -443.884162876442 -445.69674770948 -447.661665114074 -450.322833395148 -458.00805927794 -460.858608085822 -462.901369719383 -464.547072637216 -467.146282419066 -470.969389049144 -477.067898625584 -488.900088994429 -490.14209854003 -491.891184692262 -495.50449262973 -499.092826063138 -501.382177874211 -503.158955208708 -505.033862821922 -507.283059305277 -509.789463543139 -512.634704271966 -516.426230346613 -517.601486507267 -519.400677438724 -522.054085621465 -525.394232197481 -526.926469594114 -528.015171983713 -530.206942858689 -532.987858445821 -535.56344134118 -537.901396673386 -539.432335280735 -543.192924603437 -545.249572042999 -546.329941814684 -548.386034300999 -556.527008263076 -559.395997933119 -561.410073749765 -562.555626857092 -565.033133328623 -644.282201292944 -647.761950596377 -649.953249642343 -651.741384045689 -653.570924487307 -656.013566835437 -659.85547693642 -662.838022718374 -664.171307541772 -666.357919447559 -668.494798416192 -672.195201901837 -697.172663014766 -700.766731482858 -702.473677639621 -704.641120605956 -708.728237314261 -1.2654697111483 -10.0890528078289 -11.3244957335978 -84.8286324528719 -87.2155706958155 -89.1996521303947 -93.1159808320885 -94.695937630268 -97.1196102858737 -101.557163394721 -104.253543811919 -107.036336580741 -109.58673306692 -111.149836415369 -113.836327716664 -118.096082098249 -122.853770399763 -125.282210820585 -128.021395726049 -132.308988966184 -135.403210704001 -138.846610324151 -142.136132958513 -143.394106503224 -145.20173164155 -148.927848661568 -189.104928723661 -191.579384094879 -193.008602458088 -194.546725985399 -196.661612415923 -199.831715176079 -202.503895630244 -205.04910902232 -206.111742985039 -208.571754794472 -210.520700122721 -211.849368029202 -214.624396229736 -217.864775259038 -220.251970545513 -221.990935731599 -224.012058987507 -226.10659736334 -290.357325233346 -293.155332806686 -295.611461004046 -297.001172765842 -300.737467495342 -342.663721759758 -357.953503244097 -387.978132993015 -389.333808918306 -390.940781134951 -393.901364109951 -396.898480538808 -399.44650854117 -401.167196766925 -402.901865605716 -405.599279799128 -408.808694220035 -411.477876735249 -414.714006904917 -415.939932254626 -417.635475848356 -420.105807760049 -424.305413715639 -426.238936319704 -427.343628951101 -429.772489717236 -432.214277384299 -435.040734640673 -437.923569693667 -439.533703185115 -443.349017546487 -445.364931221323 -446.408912384238 -449.619467074003 -453.406478291235 -456.493997903208 -458.398911365899 -459.500263463015 -461.646356441145 -464.683600218789 -468.613526268404 -470.430646001153 -472.035511062357 -473.791910811365 -476.604248429594 -480.186605846476 -482.487803241558 -483.951713344132 -485.607389810083 -488.005038453844 -491.013763370492 -546.339296873419 -550.724555981687 -552.398242798785 -554.657820072862 -557.096923768558 -1.31615116843786 -7.47106396133018 -32.1563993138291 -95.0325674240879 -99.4156931281476 -101.026819092646 -105.993107905693 -109.404654187048 -111.429773931816 -113.907533854032 -121.009388983257 -124.027802756448 -127.002465835974 -128.708631312502 -131.554456179056 -137.605230155566 -141.908693284356 -143.946319246089 -146.726486554357 -148.647862652944 -150.906980001015 -154.36387507586 -156.717097504277 -158.119176616325 -159.610855482209 -162.797657961919 -163.938491474494 -168.197475132414 -169.392005250672 -171.267854809383 -173.89961176683 -176.952734691477 -180.654710338239 -184.209991854798 -185.384932223405 -188.945734269371 -195.528660331261 -209.435857087961 -214.792291320664 -244.923323139806 -247.551271732088 -249.313032194297 -250.938531080977 -252.945150217343 -256.918533254095 -259.701497687276 -261.646116444933 -263.396031207151 -265.855746616854 -270.569345941364 -273.234042475688 -277.419118269972 -278.757141886818 -280.101605775133 -283.510480040682 -286.587179064094 -288.160497427558 -289.884633242566 -291.840437514739 -294.838024463591 -298.205868264092 -300.127120046159 -307.061335065359 -308.301149808166 -310.634593236424 -313.451258585874 -316.144632125831 -318.349866395461 -319.512377877026 -321.440160847201 -324.737669825744 -326.878036480966 -329.845279311497 -331.443049219697 -333.884515095358 -336.528414485165 -337.693061859764 -339.79880920141 -345.752097278848 -348.661712427348 -350.454512198379 -351.645478180255 -354.139180615259 -368.329858347344 -371.35754613576 -373.621920420885 -375.189117815159 -376.723059116703 -379.532068396864 -383.010562196213 -385.712020224077 -386.937133510575 -388.972628170492 -390.763840798543 -394.602036481637 -455.523451669686 -459.428202626708 -461.230941609343 -464.82107909294 -468.637141329615 -1.28185423534145 -8.11604096809949 -11.2411366616651 -16.8460553631243 -19.7457510149739 -21.3472616354303 -24.8327047602502 -26.4774479556995 -28.4035243098941 -31.3178357921837 -49.056774821244 -51.7154466001787 -54.4577810662876 -56.1465239569824 -58.5137367778747 -61.4047136644498 -66.8469550234438 -69.8813830523111 -71.2475439508711 -73.5909760264735 -78.2279671892045 -82.7562272957741 -84.7551298177591 -86.1921589633026 -87.9475903007075 -90.6154582065853 -94.4041479694476 -96.9625313224167 -106.179241360614 -113.892011664227 -117.033095696374 -182.247142415333 -284.068037571016 -286.92616951541 -288.076790298253 -291.133636896229 -295.428111853593 -296.592507641791 -298.43173723207 -301.149335905709 -303.761575580699 -305.860994347201 -307.900849650901 -309.813682955252 -335.519262331175 -338.186410871389 -340.969305262186 -342.584302692207 -344.693332992758 -348.547207261252 -352.387516162861 -388.89260568162 -390.184561672504 -392.068222238363 -395.563660445006 -398.4929903281 -400.501328723756 -402.51995903126 -404.871666472196 -406.740691094552 -409.446533817953 -413.048127568742 -419.035171832578 -420.311898794605 -422.273241016635 -425.315725805836 -427.722838511247 -429.407012089589 -430.500742398367 -432.820231270234 -435.275713271251 -437.525364724573 -440.104595985572 -441.589072547328 -444.980168604741 -447.117985436454 -448.255549957702 -450.91457743203 -457.232079757797 -460.439250765896 -462.540193151759 -463.590288153682 -466.377286586641 -485.571329294222 -488.986840161092 -491.429218950505 -493.034046097407 -494.589332869491 -496.388466434503 -500.27986902498 -502.11093324452 -503.459534441578 -505.274467731846 -507.386720117441 -509.704844582061 -638.827032129743 -642.32013845438 -643.858308766759 -646.992306399854 -649.617868825776 -1.28853428496057 -7.1880762172912 -9.6971408820103 -24.2552771765619 -27.5721639657562 -29.3026609266593 -31.8794057696017 -33.5781453606093 -35.9016703736176 -40.1269953499918 -44.8468403905122 -48.6117575777325 -51.1442460611328 -52.7564588681892 -55.2247351794007 -59.100967718655 -63.1651926017982 -65.3630334121959 -67.1074731673367 -69.2321397207542 -72.5583638122784 -75.6324450953458 -77.7819677795485 -79.0659662373654 -80.8054295101143 -83.7291690086322 -95.2234851734504 -97.2964710417988 -98.8997363119077 -100.79717333211 -103.135924646968 -175.360814709034 -261.158633646156 -263.404937169934 -299.787940663772 -302.616172253857 -303.664697137776 -305.181290302846 -307.422875504235 -309.716114278089 -312.655896088001 -314.195733083365 -315.768651964735 -318.100332124311 -368.044487489718 -370.522503462767 -372.54181832386 -373.98869863859 -377.304158140198 -406.394592375606 -415.479855886913 -429.754161828979 -431.022429640805 -433.004187409014 -436.512326292082 -439.034059834268 -441.546246786208 -443.293669549656 -445.045681593786 -448.427136671542 -452.141238286713 -455.260952259137 -462.069145091018 -463.380818659984 -466.057005242701 -469.728063354068 -472.143384533329 -473.884664202827 -474.986951396268 -477.82986491866 -480.851455742038 -483.727625233493 -486.185518321061 -487.73632857163 -491.159164780924 -493.2690901748 -494.502681702539 -498.048621252279 -505.236489677268 -507.517240436198 -509.530994305855 -510.629606947586 -512.443786088703 -516.156373730232 -519.188443800629 -521.057398667135 -522.701646774001 -524.339853763482 -527.256458909387 -529.484772979021 -531.738391905782 -532.965711893932 -535.365469377851 -537.367380045303 -539.861279936177 -612.138502861502 -617.057553716179 -618.759209682405 -621.202798943252 -629.897556207681 -1.3262360884493 -13.2770186839727 -14.8202885807621 -27.6143598712032 -32.0570121905807 -33.6331563510769 -37.2066318531997 -39.3196373597278 -41.2510984755354 -44.5616846875037 -70.2828180929555 -72.5582032554729 -76.675050753381 -78.3169830963686 -81.780917439553 -84.705742794995 -88.7791741583445 -91.3728799157271 -107.843698735901 -111.21333409463 -112.586200093144 -193.138207298929 -197.737468960217 -208.080774191286 -216.091569489141 -225.506236576714 -226.54608391284 -230.86525987377 -232.085119076521 -233.792064179669 -236.632756160248 -239.781913564052 -242.291770234328 -244.588857604264 -245.794094260583 -248.658729169719 -249.945273061022 -251.237198236575 -255.696553741703 -258.322681720489 -260.58493014788 -262.276211046871 -263.819484474225 -265.889075489679 -285.416720021145 -288.005049081611 -290.654982007165 -292.297626214338 -294.870173765644 -298.741989112328 -302.171549551109 -332.196160391148 -333.482554333969 -335.847992952951 -339.126729407956 -342.867697097282 -346.222691698075 -348.301598651344 -350.637428104478 -353.786604785645 -364.353079145529 -367.583396148362 -371.225859254778 -372.539252304275 -375.377457357385 -379.287276924549 -381.840685868123 -383.328832253856 -384.362404367835 -386.790715550713 -390.012149004981 -392.633844718457 -395.000276175916 -396.584110793412 -400.160338238421 -402.328153925429 -403.439032151065 -406.554986949891 -413.299914953174 -416.396209565348 -418.567697737305 -419.842325894417 -421.954765641066 -469.236951345756 -472.294092601923 -474.455830537031 -476.269891139096 -478.197558763619 -480.303539989296 -483.449301249181 -486.235786304502 -487.347830186728 -489.415693789426 -491.217219476826 -495.107580164006 -545.671323187164 -548.959489749292 -550.522552536193 -553.513286612726 -556.116841365961 -1.32227741100063 -7.73280048271668 -57.0272031554888 -96.6172814053653 -100.337463581911 -102.117081762583 -105.500975591058 -107.188442942756 -109.329715080732 -112.101194650319 -119.269193395657 -121.605576578471 -123.769697202149 -125.32640755138 -127.484392386722 -130.799865202654 -133.450259343252 -135.810315861773 -138.253495591305 -140.492575396329 -143.037480913463 -147.68610566094 -150.458767469692 -151.794879388458 -153.767793790842 -156.628637231878 -158.932372330316 -161.630742862256 -163.408807128734 -165.110383006517 -167.959653914198 -171.055128431254 -174.462594199462 -177.57466847029 -178.663013608 -181.345088308257 -183.036497062526 -184.614030678038 -188.838366950272 -191.616812288137 -193.986182142359 -195.785406953796 -197.45596726759 -200.161599538668 -212.851066202535 -215.36032310556 -217.736413768287 -219.357669709304 -221.409318313141 -224.466456594866 -227.683548140859 -246.941020591653 -248.134269956498 -249.946036116956 -252.359199600709 -256.119664359794 -259.079905001196 -260.959133283528 -263.310096438727 -266.57547265636 -269.022762713867 -271.337841635966 -275.214091083105 -276.523145192653 -278.299638898378 -281.963780599121 -284.186743215359 -285.964459754844 -287.050427049004 -289.460957968566 -292.214273885658 -294.707354095789 -296.594458817798 -298.05774405347 -300.713608623643 -302.826595462424 -303.90142158802 -307.672473726947 -313.014160559001 -316.027927052453 -317.850493315882 -318.979650228444 -321.649533035509 -333.24947929347 -335.865301963224 -337.97597357096 -339.720304713077 -341.395048263341 -344.490916491741 -348.251209508087 -350.308341680496 -351.588170652643 -353.147342280664 -355.051310442622 -358.629312040594 -391.188360724059 -393.677370111977 -395.274790727335 -397.836599752308 -419.238766082662 -1.31476197463258 -6.57624095330992 -10.2087679275818 -388.657046798413 -390.752061289698 -394.981468043294 -408.155470961828 -414.967251914156 -435.814234798246 -438.649587717343 -548.581187614596 -550.971886714142 -554.702324192544 -556.533310225956 -559.998918060758 -563.732079218255 -569.715778959876 -572.83842975899 -574.140115769952 -576.689689902995 -580.216410160303 -583.537291622205 -586.474157297136 -587.73166946625 -589.320543317478 -593.165394521249 -595.589701383394 -599.180473851305 -604.711508385233 -613.694199637986 -616.804495621779 -681.70654236903 -687.639709867331 -690.264007090318 -691.524189269345 -695.497125319501 -696.518843428576 -698.223683416276 -702.408730867337 -709.941544146362 -712.67291526015 -714.172739068208 -715.796662983812 -717.562311283799 -745.316271741568 -747.434519691001 -749.923230053697 -751.649753739042 -753.894818942805 -760.055117224967 -764.041638863003 -779.870465757329 -781.223241499673 -782.446188248339 -784.841410122337 -788.006963777244 -789.929809556204 -791.579846461989 -793.410718704949 -796.530050128033 -800.197470700029 -802.766762463267 -809.486529566193 -810.736144244474 -813.122245532272 -819.146842909271 -822.792675506425 -824.664408148674 -825.866144147952 -828.549512995997 -831.971064212142 -834.263053081585 -836.465291015922 -838.102272649793 -841.365022806804 -843.585086966692 -844.686226245236 -847.046298880222 -850.737869133586 -853.888731772814 -856.230483677106 -857.283435057283 -859.306486261521 -863.084820426543 -865.763817256146 -867.994347782747 -869.888778381181 -871.781807819136 -873.937732520956 -878.665247142846 -880.617659365861 -881.868479378205 -884.478204067783 -886.395501019141 -889.622293512264 -957.716254675952 -961.462542637469 -963.27994580871 -966.541422286119 -969.089865085046 -1.31876095086861 -7.61927024400383 -11.1131418120524 -317.734637201633 -319.424953198128 -333.452929727962 -335.818355258735 -337.610170533833 -339.933496052547 -342.528680952703 -482.04619928892 -515.74559095128 -518.184907271397 -521.714838106032 -523.932622759403 -527.457086432036 -531.325836082672 -533.957798807868 -535.526046062125 -538.121424263101 -540.596436895483 -544.523622257813 -546.444743519375 -547.623425085152 -549.1647837162 -553.373356352345 -554.443029357944 -556.825578154335 -558.388254287527 -560.100207255707 -563.006705685169 -567.594025241313 -570.977438703248 -573.150919022637 -574.366371136367 -578.271057243817 -581.326793489377 -593.666000315513 -598.157963649834 -632.117407764611 -635.90580256931 -637.62827811577 -639.366071996132 -641.581776117521 -824.178652786857 -902.132777195368 -904.133789573999 -905.846806579298 -908.561245837438 -940.938344346951 -945.85529993002 -986.249061054442 -987.451521711141 -989.480843672868 -992.184135328797 -996.260025557979 -998.252794701958 -1000.18670077511 -1001.60680825658 -1004.97770764819 -1007.18845744879 -1010.43788936145 -1017.0890915209 -1018.29010558092 -1020.36212550274 -1023.35581365956 -1026.03097565399 -1028.16235058503 -1029.28689729084 -1031.55429237303 -1034.59654092697 -1036.67907715995 -1039.02212973343 -1040.50290923436 -1044.02464210696 -1046.38433717531 -1047.43123935153 -1050.15264820175 -1059.46435116049 -1061.77663703789 -1063.6871759104 -1064.81180722033 -1068.23759914087 -1097.34095965652 -1099.84790145234 -1102.22749120648 -1103.97301731605 -1105.52073293166 -1108.23815047235 -1111.82477536508 -1114.1750658305 -1115.33673015648 -1117.57306769042 -1119.65173976052 -1123.17654292355 -1201.36151428175 -1204.46490497056 -1206.23043382162 -1209.37964368115 -1217.05148492611 -1.29848370750341 -11.3694319677069 -19.6964783593029 -29.8063532389745 -32.4528563155762 -34.1597548452012 -37.6173504184828 -39.4276153226283 -41.8188139799742 -44.2696769459923 -48.129181005805 -50.9350190982674 -54.8135791421449 -56.3678269087054 -59.0129774325236 -62.3909044238618 -67.6157470645303 -70.6067357977367 -72.5206367524893 -74.3990361632061 -76.5934023721315 -84.0274628257654 -86.9928821007848 -88.1769390673299 -89.8865534384916 -92.9091420958294 -109.063752752256 -111.398047062124 -112.953148709517 -114.777946876319 -117.937380019601 -120.215090153667 -122.234629743276 -124.617735126278 -125.808060458528 -129.012896135627 -130.252529796604 -131.565881653767 -134.315046747194 -137.728307899931 -140.138424837436 -141.93856279354 -143.632716946283 -146.004797415047 -149.704625218071 -152.590830466776 -155.149956681711 -156.760805000025 -159.870827262073 -162.496508546524 -167.834064455762 -171.705555683818 -173.033504849303 -174.440763828707 -178.136808277752 -181.754204170283 -184.306714185 -185.940193112256 -188.340494189769 -191.305759663295 -208.850747341587 -211.100067697953 -215.322109015886 -216.594488156364 -219.358756823264 -222.488382157339 -226.681575101668 -229.000988163988 -230.078236364412 -233.048924669059 -235.945604653101 -238.667092274293 -240.409546013744 -242.061796188539 -247.71078047679 -251.205267243784 -252.316179670857 -254.483734737347 -262.404395359464 -265.110768244155 -267.017354100411 -268.046197100644 -270.267289249855 -300.578473434394 -303.317222866599 -305.069593606653 -306.72788988117 -308.37116046918 -310.373322363772 -313.045156963265 -316.284205763163 -317.50522378106 -319.497437795858 -321.906429269795 -325.05622223479 -374.019476888813 -376.520437048096 -378.001599528819 -380.4747187651 -383.691563672952 -1.28955157114279 -7.92875090123844 -10.2057551595229 -36.3887587582102 -39.5153782063188 -41.2828805683032 -44.734639779386 -46.2501951006302 -48.4945644349435 -51.0356543768685 -53.8780140965719 -56.3642046743148 -59.2442914553445 -60.6114756240809 -63.6240834771825 -67.6829707481569 -71.5448838617544 -73.7981702407192 -75.2777328740037 -77.4429020898232 -80.384989117057 -83.5464684209932 -85.7969120988622 -86.9748959072472 -88.671677767469 -91.4048249404586 -113.951688117119 -116.12677206971 -117.348328787059 -118.861793128646 -121.253921860671 -124.838754073319 -128.380307165374 -130.356793962937 -131.419127510773 -134.254625909016 -135.350578151333 -136.627418221075 -139.199716292584 -161.184960792671 -163.939547811773 -165.516877395401 -167.593284662885 -170.131068520235 -196.58977426945 -199.006639741357 -200.833571258102 -202.5578794365 -205.302152668191 -209.426623465018 -212.959760912503 -246.291927458697 -247.539505586876 -249.855662458451 -252.896220473625 -256.878440134655 -258.857524072175 -260.913390207821 -263.139839052807 -265.945969157073 -268.916204166064 -271.525466972106 -277.183491429243 -278.421338074516 -280.211550116212 -285.102284239176 -288.491993185732 -290.452865586088 -291.706809358941 -294.597220842988 -297.285679340125 -299.828265889505 -302.097399979644 -303.737213190381 -309.318633618158 -311.99766832611 -313.065473626612 -315.647574812591 -318.768560938997 -321.427407166833 -323.581446794177 -324.776351997573 -327.56703405307 -351.910490580648 -355.190701647736 -357.292286604692 -358.765125241272 -360.577795884361 -362.752974015626 -366.372427578497 -369.563872366361 -370.657647043989 -372.267258391812 -374.283792767322 -377.274890289795 -461.188961584898 -467.560727829703 -469.267833391639 -471.704190192779 -474.484294956812 -1.26714172064918 -7.49603709839416 -8.82238474501449 -32.1763894664444 -35.1825452585812 -36.8571515295928 -40.7248682146224 -42.6846412726118 -44.9406956151724 -48.2778151995875 -169.522978180729 -171.862270448238 -173.946493127844 -175.666280578777 -178.001083977629 -182.283836863262 -185.651879844265 -187.797235098392 -189.652086634027 -192.202338639707 -195.875107981568 -198.685535636379 -200.695903593731 -201.924344940766 -203.643289013266 -206.862124872705 -208.889262665729 -212.088293941759 -219.088477905385 -256.021849763714 -258.989003489862 -337.818984273709 -432.227865326657 -434.768101613226 -447.948356290132 -449.989694450108 -451.080924643794 -452.881795746842 -456.248511235069 -458.998565751318 -461.14052225584 -462.680264715708 -464.43859587905 -466.344624140481 -510.040677525437 -512.480942120447 -514.704871954252 -516.206529672986 -518.576464872063 -526.258335355078 -534.583208826579 -551.883039444304 -553.018953574535 -554.446374587182 -557.808025761538 -561.663498876252 -564.178015629938 -565.793513439615 -567.434407273586 -570.526211457434 -573.226864677347 -575.550034770665 -582.027385698701 -583.25274272735 -586.454623611277 -589.140660880456 -591.863591251511 -593.752463272858 -594.850190854738 -597.042479165886 -599.416948975628 -602.001713396947 -604.441059576368 -605.970891232309 -609.53953695023 -611.887156117716 -613.007252220792 -615.353706570412 -618.169582344178 -620.197308653918 -622.683272558658 -623.897849766882 -626.327893943095 -639.524721502546 -642.716328724003 -645.187161818388 -646.855397762616 -648.591247810738 -650.863653295593 -654.670056779326 -657.329163488727 -658.836301324414 -661.014028561309 -663.158429271366 -665.413959822465 -690.388958212775 -692.947701857222 -694.722021147407 -700.22489640097 -704.40275984806 -1.305250496892 -7.86504572298345 -33.2338114312286 -79.218736900025 -81.6804201245638 -83.3449866791565 -86.523338935435 -88.0796604036294 -90.0787163481029 -92.2628140322101 -97.0279517894935 -100.933420677335 -103.546221444833 -105.165696828452 -107.769236133888 -111.158993591205 -115.748071772846 -118.043756042147 -119.483746233151 -121.418370458515 -124.442957780216 -130.883968086447 -132.985080392086 -134.353835622785 -135.745614795479 -138.670814340185 -140.78852911529 -144.61937470051 -159.47574177983 -181.457735101849 -183.616108751481 -236.587399065963 -341.07549259718 -343.243744455531 -354.567746707847 -358.139336925599 -359.32591717182 -360.836929877803 -365.206378946642 -367.590634843865 -370.554211210616 -372.608880963757 -374.550327193248 -376.936656568207 -397.909165365664 -400.794387335669 -403.658222769198 -405.410208971227 -408.289742315083 -449.211687379303 -464.888903635924 -494.265531675362 -495.522563476356 -497.539108170035 -500.55963961324 -503.394177777448 -505.599992964106 -507.289054827195 -509.125179924345 -511.840748077813 -515.754866912503 -518.68494497852 -526.132853855615 -527.317991645769 -529.753875351385 -533.588138137566 -536.032289878231 -537.858145415518 -539.01900205226 -541.415354370107 -543.614803324369 -546.478324228553 -548.576172211033 -549.918509782679 -553.106265790891 -556.005843165588 -557.586259379222 -559.828715503192 -564.191431273274 -567.093058571964 -569.149545313384 -570.193772810812 -572.514439481951 -576.223066989075 -578.853450438761 -581.852349240218 -583.468057468025 -585.447758010353 -588.007213592638 -590.41612738239 -593.431111445607 -594.753382578934 -596.613594657263 -598.853082436529 -601.618447008311 -629.08408312611 -631.731513557592 -633.746360005109 -636.596540173545 -639.649749116279 -1.26724565364513 -6.88311522539125 -8.70665046697722 -336.813994183636 -338.748900481441 -359.807105307605 -362.595684787091 -364.239176728808 -366.75041811617 -370.86163579736 -394.600179471262 -397.22348436834 -399.392247560402 -401.02249721458 -404.300845512491 -407.38099463961 -414.376479581523 -416.902754894519 -419.769267720267 -421.968088696929 -424.773824622497 -427.132916455152 -429.495915788151 -430.780990024279 -432.555036498826 -435.186264813823 -443.350725338942 -445.637456626648 -447.08691114041 -448.744482107178 -451.254207804429 -453.780140673475 -456.556500738736 -458.976756340924 -460.101283740919 -462.173180810079 -463.752178851171 -465.153132399457 -467.524664407793 -471.290651659869 -474.281605498314 -476.42669406599 -478.26383745454 -480.614800252815 -511.102961058052 -513.622326710904 -515.875315559058 -517.405556628457 -519.963543516468 -551.682812837186 -565.891897270425 -605.395495845844 -606.671116364785 -608.975606388771 -611.483525227076 -614.52005363017 -616.450992504083 -618.38365476058 -620.487962724724 -624.991242198147 -632.405892445039 -634.860868312214 -640.301517330919 -641.741428347757 -643.965316773484 -647.280721037343 -650.543664778865 -652.18505455006 -653.319632524275 -655.79333765245 -670.340954559318 -673.334288008374 -675.292649992929 -676.756409708886 -679.239334712 -681.013204165482 -682.120027263363 -684.073768019386 -704.765728694266 -707.558322048971 -709.455036942665 -710.624226851641 -713.44480695108 -717.094384029052 -719.864227603471 -722.927883696841 -724.620592149204 -727.496757356657 -729.427022050646 -738.590674273325 -741.064910460938 -742.289715765994 -744.540339119464 -746.665220824959 -750.705871254426 -816.053667689287 -820.683268450971 -822.548022801909 -825.156784014664 -827.631830248025 -1.25914204366822 -8.09598963818638 -9.51411382001757 -63.0512421767032 -65.7557554285516 -67.4108575360738 -70.9657979629938 -73.1897406060728 -75.2325328756945 -78.470677336872 -89.3246087591393 -91.9901164622377 -95.0033725251904 -96.6998176956755 -99.8052698907417 -102.073641299349 -108.155490373212 -110.982758799586 -112.17738567694 -115.157698667004 -117.93323605459 -124.444360732444 -126.277822449701 -127.547175534747 -129.574247356913 -132.082600138347 -134.092973604616 -137.063947399805 -139.922324734227 -141.144468132799 -144.190762056907 -161.610348025729 -165.67979623003 -167.349264725349 -168.47893054967 -171.867659120467 -172.878077643638 -174.312368179645 -176.716867061726 -179.392096123024 -182.537313122071 -184.470735598117 -186.090488409644 -188.077394932786 -194.219523410022 -196.847227451432 -199.250614421606 -200.872366069974 -203.95195789444 -207.360504441545 -210.204162664815 -233.99552503881 -235.254891066542 -237.091324291409 -241.88865809247 -245.769465067253 -248.514922376144 -250.631555541912 -252.32402513622 -255.470501997035 -260.225465667989 -263.207826594537 -268.300197445288 -269.519173679934 -271.541194386207 -275.22596305161 -278.792555968452 -280.204069393093 -281.349736508448 -284.311953697606 -286.482513336741 -290.143622639327 -292.665722375552 -294.079384421035 -296.629416736044 -299.241340099887 -300.508943163243 -302.649767658949 -306.540800333298 -308.861541955981 -311.356834585231 -312.323906898217 -314.497870041498 -343.873094054953 -347.661608521841 -349.99133002319 -351.577408881316 -353.207583894139 -355.392956774323 -358.883314226552 -361.311316182336 -362.890901592503 -364.708566614464 -366.599941371686 -369.800665359471 -445.061760859294 -448.812380472206 -450.47008626465 -452.818787659737 -456.222348611641 -1.27923849233037 -12.0188049434612 -13.264392798082 -58.7778124623509 -61.3149503197632 -63.089396573417 -66.002666066593 -67.7693480306324 -69.6206181699286 -72.9018034824273 -81.5918210369874 -83.9434418806735 -86.8601403380182 -88.4311374462426 -91.6200371251331 -94.7184977619146 -101.790141653253 -104.159905494079 -105.664611696143 -107.599930948204 -110.727754710792 -114.376868311919 -116.328604476755 -117.672757719547 -119.277976698089 -122.305077487795 -135.782769084717 -137.551499367755 -139.06855780748 -140.554627076481 -142.882582286094 -146.177098247375 -148.635026721287 -151.25343293633 -152.394083140454 -154.782109774962 -156.119303698387 -157.688764579462 -160.397154448239 -162.954272981089 -165.879502791254 -167.512210061181 -169.140198463645 -170.934642693077 -186.138681039393 -197.23896013331 -200.654223132144 -202.107850513688 -205.327997280194 -244.240254338125 -261.113574594544 -292.113749050177 -316.333852774802 -325.197860013063 -342.190023822437 -365.7203701788 -368.313623454404 -370.198327757665 -371.972843432218 -374.006427937237 -376.932418062999 -380.469815436068 -388.331442379962 -389.58461191675 -392.517243061404 -395.56407952111 -398.481848930679 -399.849777364243 -401.039674429237 -403.154056776884 -405.921684188059 -408.480429703973 -410.723653728787 -412.210355356013 -415.835701302804 -418.534160382667 -433.627447042049 -436.582437395158 -545.047726377811 -570.866205958794 -572.813805046672 -587.853968648985 -595.976670611497 -727.752115824705 -886.392757142156 -889.236693810616 -890.897609185845 -892.339663104068 -895.795748903202 -904.552670436848 -906.978735131271 -908.189047540167 -910.060276992852 -911.754451265825 -914.287882590999 -1011.78837996699 -1015.20856581092 -1016.97646536775 -1019.35547550418 -1022.31427753682 -1.30815713484463 -9.34845767289499 -10.7308364516846 -62.9327487416849 -65.8919513398401 -67.7380287767732 -71.3867602509278 -73.2507032767512 -75.4818647230187 -79.1534614665586 -105.913243398388 -108.753179339407 -112.967359822117 -114.55423430549 -117.983899317879 -123.50279973017 -127.327215418514 -129.762194458677 -131.167347746191 -133.795963908231 -137.055690829547 -140.539528283073 -142.787936033305 -144.185320316134 -145.853714788283 -148.984547537045 -150.996974151372 -153.789337240979 -155.352000611438 -157.029461346225 -159.929368585645 -162.635319779368 -166.351404781183 -168.578682451332 -169.749183133451 -173.355611389713 -176.31260550426 -178.120227205701 -180.442878695802 -183.278708569792 -186.384667815915 -187.906061188701 -189.61760970018 -191.561489257847 -381.046265162539 -437.547532168623 -439.92639346184 -450.898292467778 -452.812034653748 -484.989669280483 -495.867799224803 -528.059883232728 -529.279377312083 -531.259682205203 -534.493148200101 -537.288468628167 -540.400509990503 -542.157833542659 -544.415043224708 -551.534349996382 -556.102094239209 -559.096614076373 -562.924048369889 -564.196208507177 -566.324525187949 -569.631675442799 -573.068654662379 -574.828825667032 -575.943281699549 -578.257054640268 -581.1860833115 -583.950774801157 -586.058305807335 -587.647333288007 -591.180616823158 -593.727259508718 -594.736649842698 -597.453341861001 -602.031571983627 -605.438167490743 -607.137517931536 -608.117239001657 -612.096023267995 -670.536635395468 -674.383676207308 -676.44249606506 -678.149018094898 -679.671435937963 -682.703518643773 -685.263102073823 -687.591740639019 -688.84760760722 -691.042869093182 -693.325539484646 -698.253462931545 -728.031009053847 -731.405845112736 -733.276850596686 -736.837229622944 -739.936581494919 -1.29304044882802 -7.27492335913743 -8.67027980338135 -19.8371276965937 -25.6704466869042 -27.300440384062 -31.051763250332 -33.1468813320902 -35.7802402408896 -38.687414357989 -42.3770733085704 -45.8343332544681 -49.6238281826136 -51.246659071354 -54.1649628483247 -57.939824945629 -61.620462514088 -63.7475160007983 -102.168547737132 -106.39199351013 -107.899200293066 -119.917931915135 -122.025565278659 -123.325028110196 -125.232890676929 -128.685354030749 -139.623671239933 -141.551576751185 -142.774857913038 -144.196379383919 -146.944857043371 -150.641102393995 -153.61239464353 -156.193259910711 -157.380758328173 -159.734178824627 -161.205077717528 -162.615204522929 -165.171988141968 -169.65247758779 -172.310142353215 -174.265957938142 -176.39606871869 -178.335718130997 -353.15948623266 -355.93066511628 -358.365069549065 -359.98741236829 -362.945607020967 -365.693202906939 -371.16532082788 -398.001119685 -399.268011726123 -401.095018396049 -404.35112197728 -407.03444270547 -409.755348411161 -411.712597896603 -413.539706295215 -415.998697227914 -418.717494308403 -421.419424939886 -426.603547689008 -427.981896285848 -430.505702718144 -432.326039439241 -434.861571092702 -436.578757752607 -437.8313435981 -440.685773831925 -444.320173725475 -446.620760575569 -448.574799278301 -450.022843006962 -454.097023826608 -456.561243801233 -457.742723412693 -460.218240786746 -492.122358434061 -494.258377725453 -496.222932545537 -497.294294961652 -499.290626208611 -505.035864574087 -507.537035304758 -509.587376609912 -511.347455655847 -513.215762109809 -515.926310433187 -519.004491628457 -521.883886930039 -523.31277691815 -525.596536421653 -527.499398599174 -530.405015083938 -577.185965020494 -579.517933050637 -581.381965127236 -584.173910189583 -586.954797324792 -1.30232868182091 -7.06968969672858 -9.27542003336917 -40.2123523283713 -42.4002822252535 -44.0773611350614 -46.872034170076 -48.5719718077064 -50.926926937019 -53.9421822904182 -58.6021618347626 -62.2251338154114 -65.2860483678347 -66.9202727266966 -69.4534258682457 -72.6174324803265 -76.7452323350264 -78.9998447472684 -118.756566922111 -131.256024422146 -132.729753624239 -221.984496014036 -224.481404521901 -225.746470826254 -227.582697061197 -230.377801039304 -232.821351893489 -235.952994991262 -237.764870321895 -239.469567642345 -242.420767649175 -245.039991684826 -247.749147269419 -250.131372103247 -251.309494287807 -253.773440641418 -254.961369456993 -256.496443891194 -259.983844978113 -262.91596688409 -265.384115306296 -267.350524186643 -269.039213720396 -271.175375027437 -289.875468517316 -292.888862101994 -295.36336952987 -296.952899214143 -302.099961490998 -305.086899205816 -307.902310338728 -333.705450415062 -334.820415249871 -336.067809040571 -341.533335717614 -343.906658671185 -346.038754463176 -347.696131694605 -349.834402993248 -353.550088927581 -355.963951210558 -358.411431331745 -365.757598000383 -367.141486328874 -368.840705313204 -371.50633538395 -374.343060444995 -376.172110415481 -377.310157057028 -379.536711409537 -382.531483409868 -385.5417145551 -387.830622138689 -389.404510319377 -394.643439453122 -396.887325104453 -397.993322060213 -400.146112802646 -403.825864294507 -406.603224126146 -409.060395667054 -410.285388230221 -412.104814879435 -441.118228198419 -443.325085563451 -445.794929769243 -447.491872652714 -449.323218814677 -451.984834529217 -455.303914768561 -458.124184890623 -459.413374672654 -461.538621367755 -463.990260809937 -466.483683618095 -523.209930972022 -526.391777743088 -528.071028542266 -530.827763413645 -534.619838109322 -1.27739469208413 -8.85870463825629 -12.6159472541499 -16.4287813003408 -18.6985149229269 -20.4023216776909 -23.593623045416 -25.4032907275341 -28.2461490791461 -31.4785419807496 -39.0536168591872 -41.4277442382658 -44.8820846263079 -46.3303303761501 -48.546725952191 -52.3886836273973 -58.7572660652953 -61.4200986316688 -63.2535683519401 -65.8817842047256 -69.7284765025672 -73.3717721209221 -75.9513458121879 -77.206756302041 -79.1659221463825 -81.348687719438 -83.1983701514345 -87.877973600097 -91.9248885055811 -93.1997379462304 -96.1208987101366 -100.664791824694 -103.237219303236 -105.180016631544 -106.198381271199 -110.757569603171 -112.878439152637 -115.905021706045 -118.742808295918 -152.144350406775 -154.363430046184 -156.115666893795 -157.98017548505 -160.412984227686 -258.740521923367 -261.268422353911 -263.519149226262 -265.243905796209 -267.7115199605 -270.606970993508 -275.589155801465 -295.355606943941 -296.60072484782 -298.364751303705 -301.225139181682 -304.777217449604 -306.476103159791 -308.320795060909 -310.292580344632 -312.41492630412 -315.824036051617 -318.845738370017 -323.232529850946 -324.566827931199 -327.084316218165 -330.962619506336 -333.391483660508 -335.227985724354 -336.425350124132 -339.538928499833 -343.182100838106 -345.824784907753 -348.114558064815 -349.528124099249 -352.736881090705 -355.528179336688 -356.572282744136 -358.609114760604 -363.620221697631 -365.835529734857 -367.938049611499 -369.275244216648 -371.558196708226 -377.186743413849 -379.886872187716 -382.282145360171 -383.892418294511 -385.772024527357 -388.158405315104 -496.519009938741 -499.24727171341 -504.546990928604 -507.674724547742 -509.197294165536 -571.765296930937 -620.610274634254 -624.494852103883 -626.245957121293 -628.182868459659 -631.684732157302 -1.34162896677606 -8.4666862170912 -10.0560394795882 -179.375827406605 -181.575529789444 -183.20177697999 -187.424375031253 -189.147766666471 -191.153741234099 -195.834715815296 -198.927391508932 -201.599351565657 -204.603844895344 -206.120328921319 -208.60198546521 -212.283438562353 -215.65152949783 -217.658001088698 -219.462824611316 -221.810241460584 -223.999955832189 -227.903749031688 -230.486297807676 -231.711402623782 -233.272881770591 -236.692912095375 -240.46692448659 -242.976654594286 -250.474931009222 -262.094141710104 -266.323238945886 -332.91971646034 -382.779996468999 -384.489151730615 -398.592758503933 -401.019060437825 -402.084331336991 -403.479516602962 -406.533361279435 -410.257571877694 -412.44812122683 -414.006122248518 -415.487742860503 -417.348014733593 -441.815579261106 -444.081395995408 -446.020100237393 -447.870559957934 -450.460860094484 -486.183885762615 -502.081422558494 -539.388352031572 -549.038755486383 -563.024458601418 -566.735930954162 -595.191851782346 -602.301467995433 -605.729960553016 -607.491126108973 -611.327629222845 -614.043033079564 -616.695409451395 -621.530482599525 -623.005454153158 -625.396014574804 -629.718564976343 -632.666108533054 -634.164660610135 -635.285397440686 -637.482302729922 -640.540472125144 -643.670290083756 -645.749888183898 -647.142828175076 -650.315795444537 -653.207004893624 -654.331610135366 -656.875002391275 -663.383715212608 -666.572540112936 -669.267456661575 -670.419872465983 -672.529962363174 -709.708740586805 -712.962844616669 -714.768700765966 -716.565693982665 -718.443829358956 -720.858535579745 -723.974609638475 -726.572818519643 -727.940823457268 -729.728412408791 -731.59374686943 -735.261846048506 -752.224616992644 -755.380117761467 -756.94595965615 -760.4712654796 -763.901594093098 -1.30391195156528 -7.55751321559479 -9.66832479630932 -14.5401185338772 -17.40629850935 -19.1875027719185 -22.7085307594923 -24.3846688562095 -26.4641509708722 -29.2950826933873 -32.7262519666956 -36.3705024145618 -40.6724925136168 -42.1448209361021 -45.4320667343279 -49.0713668993017 -53.191296362339 -56.0729948641563 -57.8981171825393 -60.2345126563377 -62.4875393785514 -68.0143295394367 -69.9423954263004 -71.2495667815734 -72.8596241801558 -76.3811632299835 -77.6710087664163 -80.2676339152147 -82.1680282663357 -83.9295657519098 -86.6831279928436 -90.379798759653 -92.7748383620908 -95.7025394958906 -96.9679078706123 -99.4588633782412 -100.579786649915 -102.374339424794 -104.835649132132 -106.806063583821 -109.77622851086 -111.212865200568 -112.935692477334 -115.830324101695 -150.314060735151 -152.668629593148 -154.459984656673 -156.217110078896 -159.423059494089 -171.683389076031 -175.171718077773 -190.208596640288 -191.485164222531 -193.441446708532 -196.657046175617 -200.663162688338 -202.670402113515 -204.325625217241 -206.971160197811 -209.647899562659 -212.539490058242 -214.983628467654 -221.840163302442 -223.067517589521 -225.423099248578 -228.063919833226 -231.79148947767 -233.359899075519 -234.616581322881 -237.587295444784 -240.085408059245 -243.086515847714 -245.138984992552 -246.611422276771 -249.643752908049 -252.679666629317 -253.860596745732 -255.894357260041 -263.268356413384 -265.828268469046 -267.70265885971 -268.904174061852 -271.23698694935 -284.773862426937 -288.553896209962 -290.537356321963 -292.326197300352 -294.315594175582 -297.160383972113 -299.918858241729 -302.947670709686 -304.261838465356 -306.498577622087 -308.647093577435 -311.894814738243 -375.046857293433 -380.685653871236 -382.197703893424 -384.511177577619 -387.44758663955 -1.27701681278033 -7.57759039559943 -9.69494162978851 -364.952687217489 -366.917839435536 -376.816552065985 -379.44016537904 -381.086841671548 -383.394568469025 -386.429319743258 -390.107638659721 -393.565353643863 -398.417729957313 -399.847790694456 -402.309717619839 -406.271413072247 -409.907505470843 -411.871433632432 -413.197540556516 -415.318632755046 -418.006375498635 -421.391742027238 -423.22067632369 -424.422668001169 -425.971293766897 -428.647113002068 -432.479752588429 -435.271456337343 -436.496890751047 -438.370940256404 -441.184638203256 -444.665767360575 -446.909273650359 -449.019238475506 -450.168190599244 -453.235472389484 -455.052779400478 -456.614690421805 -458.634963714814 -461.52822869262 -464.115209280256 -465.848168796114 -467.893981463314 -470.123302541436 -484.52347914892 -488.047586677384 -490.245303597258 -491.893955165258 -494.384666600555 -498.233149315754 -501.089570584951 -531.874113336782 -533.079241962313 -535.119187266855 -540.354345817182 -544.148113392285 -546.645193131087 -548.411204954196 -550.432282926809 -554.233594779849 -557.254509608682 -559.832470488007 -563.920725636805 -565.22127556811 -567.241610931598 -569.688424149454 -572.134254221211 -573.888169074618 -575.05605154856 -577.701376614832 -581.730292128035 -584.975035484565 -587.223101432668 -588.816102273342 -591.422290780536 -593.71582893068 -594.921696138695 -597.753368941166 -615.134282214797 -618.621836954755 -620.570351444545 -621.872516944623 -623.979135061159 -628.994012448344 -631.695304054505 -634.062933718943 -635.593378015922 -637.212253123631 -639.998724215989 -643.236320722096 -645.440747287561 -646.668279462692 -648.35235723692 -650.592246208912 -654.272233596011 -737.945598477245 -742.295771753149 -743.96522896335 -746.951954454603 -750.201156713832 -1.29700623429988 -7.68260843093111 -29.6385953203924 -78.2443115086785 -80.3854922885477 -82.0715585852443 -89.7382709195844 -91.4796263125291 -93.6078880810106 -96.0184350842708 -102.095679368193 -104.726892368017 -106.970047416431 -108.501795406005 -111.667360119803 -114.993886233918 -119.0102486021 -121.159345667927 -123.899745987928 -126.077632709812 -128.085164756739 -185.131617528615 -188.245595331702 -189.516911487936 -191.016558828725 -194.179095489144 -196.194474593249 -199.269396625579 -200.744252374133 -202.290093350386 -204.361302746605 -208.070862586299 -211.037675897468 -213.951484122288 -215.196468481756 -217.848698627941 -219.797787517186 -221.38436407986 -225.308949925825 -227.713305698092 -230.228496257916 -232.140903636688 -233.963018101594 -236.161776954202 -240.647315563266 -243.831078233325 -246.260025015022 -247.744684515252 -250.843810430392 -278.71862364531 -281.434068634737 -308.068459119042 -309.352940775878 -311.541865536072 -314.782200551052 -317.82120354577 -320.633019492361 -322.367064948055 -324.581234505405 -326.783891332465 -329.63815875128 -332.096455860999 -338.765151859317 -340.048699324927 -342.267454484711 -345.014395975489 -348.656546240896 -350.213477804957 -351.401550652437 -353.714035160794 -356.777445160099 -359.097412526391 -360.944374649109 -362.363854030994 -367.21702505093 -369.779339362757 -370.917981783304 -373.026629171388 -376.958893711525 -379.59286716997 -381.730256431075 -382.906591210926 -385.274377047498 -412.644877365874 -414.871109886035 -416.637026253266 -418.57318713034 -422.167520724955 -424.234217204575 -427.88825882595 -430.33243771763 -431.673731095102 -433.857064483578 -436.191507136529 -439.234699349498 -476.097891823003 -478.699394849204 -480.428534195588 -482.993436013338 -485.972361994625 -1.32853990501944 -7.52526904316556 -10.7265828748799 -73.0052583567864 -74.9322257032867 -76.6032531569534 -80.8329327650703 -82.7072751283068 -84.5933975121532 -88.1000092182231 -91.7114649841429 -94.5329335121311 -97.7025417662986 -99.4202791173583 -102.711101218522 -106.974322820657 -111.697083375981 -114.553239688555 -117.953369898186 -121.312881118279 -124.100088865322 -126.440416543675 -128.672672039986 -129.865989711157 -131.622802252036 -134.56282770334 -165.439632851056 -167.799945363823 -169.245828431832 -171.039812776675 -173.651792448331 -176.239906363628 -179.7074411924 -181.781902472739 -183.009276290524 -185.533584536515 -187.11885767536 -189.042851439074 -192.921368277731 -201.426344497284 -203.929445845896 -205.779269120744 -207.530856528141 -210.129015326447 -325.043479362498 -327.295438948233 -329.540729444501 -331.222401342473 -334.252349581679 -338.033676163976 -342.384190630772 -382.747570572851 -384.022576746542 -386.255327191362 -388.712933707575 -391.280130560825 -393.199345355691 -394.755723883565 -396.501809333558 -399.635811406136 -402.019598797314 -404.019014734614 -407.494973043373 -408.837415455698 -411.576532093785 -413.691311730856 -416.222999008887 -417.982337620951 -419.168974731119 -421.5453381032 -424.82918968762 -427.726733340836 -429.718213474272 -431.457351393699 -434.831505349404 -437.018730354626 -438.10219295642 -440.263230010563 -443.630539185194 -446.101686696235 -448.069369448143 -449.451652391905 -451.258675673882 -475.294935733604 -478.115366946944 -480.152697298529 -481.85970761596 -483.841787975523 -486.261527422311 -490.184346029636 -492.847331492731 -494.114170276735 -495.899263133995 -497.875431599526 -501.557802404762 -554.083365438524 -558.359068136027 -559.961630379622 -563.011875784585 -644.673944290638 -1.28842177476714 -6.75723308740322 -10.7108269851502 -34.4486151320558 -37.3609789717215 -39.128228585151 -43.0572359729865 -44.7822314925812 -47.1785267932918 -49.7626986623088 -52.8012630164719 -55.0611133442839 -58.5360002403417 -59.9701199263483 -62.6994544332824 -66.5470411294095 -71.0803631117609 -73.2488010633245 -74.7064035585501 -77.3724312979793 -79.6881090249732 -83.2010912845671 -86.0630307994576 -87.4323224490543 -89.2237866976196 -92.1762169687381 -108.041960621027 -110.107577193474 -111.256988901368 -112.771288256003 -115.367949753086 -117.897069442898 -121.066617416369 -123.554341467031 -124.726461594116 -127.739164182424 -129.311790503581 -130.970175376097 -133.476071333477 -135.730819381897 -138.767173826349 -140.747657964274 -142.428372956639 -144.557092537481 -162.790157974009 -165.951701728649 -168.690867502579 -170.491104101411 -173.469524146299 -179.175340886762 -183.297944289876 -192.145964415887 -193.307174359441 -194.585849625552 -197.277208828959 -199.785917381201 -202.0501436439 -203.764244666816 -205.591247690198 -208.312360290797 -212.205121451337 -215.250715307013 -222.700095505727 -223.9809842098 -226.517535860392 -230.007528229743 -234.825967832894 -236.68666302874 -237.81616612761 -241.026417105933 -243.998732067481 -246.138422379975 -248.38195445512 -249.797783339413 -253.33414745289 -256.673850645409 -258.246374945061 -260.117874971293 -270.168072197798 -273.495661586359 -275.703835709818 -276.846389972103 -278.918047021701 -284.939025835011 -287.724926783119 -290.016613963806 -291.635242265099 -293.458201759137 -295.87029613117 -299.558289896567 -301.689113178738 -302.981224624544 -305.157675198956 -307.736504345047 -311.860945378462 -351.309713436064 -354.824090666996 -356.719337934631 -359.312565991496 -362.148877491618 -1.33451770559493 -7.26681892810705 -10.1669997190437 -39.8597701161035 -42.205204656396 -44.2954442578141 -47.120142968654 -48.8044452463606 -51.0775869966809 -53.459656554264 -58.0962851902515 -63.2529300512891 -66.9666584133333 -68.6071135846664 -71.680839958742 -74.6922633118832 -78.891618980515 -81.3852638363543 -83.2466992701116 -86.1941732276033 -88.8595395897011 -92.3261811221404 -95.1015186711302 -96.4448298383536 -97.910887411189 -100.829786064761 -103.411413922881 -105.965458974779 -107.862928604123 -109.660136889158 -111.869142692208 -115.548120742769 -118.114341745685 -120.418329125254 -121.4971445184 -124.623851569237 -130.715394192845 -142.745095062104 -146.741768572799 -183.09375701132 -209.086577991709 -211.724824357706 -221.659704319811 -223.827253989938 -432.423052342141 -494.759764853279 -497.191547092202 -501.955802425847 -503.559807723464 -547.334143137157 -560.026800293975 -568.4047222035 -569.71369207037 -571.706518166314 -574.751430252791 -577.151919980306 -579.616857989553 -581.294390958182 -582.981591985805 -586.075995002633 -589.369315912476 -592.144963410821 -599.961857975538 -601.316710734114 -604.036291866671 -616.459082386137 -619.188454624261 -620.938817442801 -622.186603264221 -624.995486769238 -628.513838521814 -630.579407174772 -632.557226945235 -634.043741765563 -636.705462902158 -639.008811848126 -640.028065133935 -642.783206074316 -646.496050140486 -649.016877505728 -650.750839726473 -651.951451470288 -654.776539580251 -693.704747621995 -699.41126876344 -701.690798967263 -703.544851545371 -705.025182167655 -706.804797246012 -709.735111223907 -711.985871794713 -713.232230036548 -714.936057345086 -717.147638755667 -720.421303012948 -780.461675624773 -784.131281398441 -785.926600013079 -788.572159606732 -791.229950973437 -1.2528075252995 -8.05217651958026 -30.7232767611223 -47.2560092098633 -50.3221662352453 -51.8989886274668 -54.9909062887377 -56.6658904114932 -58.8365966655957 -62.4276111332227 -66.0010003383827 -68.5533703927556 -72.5692957545368 -74.2052767602482 -77.1860860275103 -81.1465423526964 -86.0126795334603 -89.6945951275703 -91.0351639213755 -93.1927770234244 -95.6762199939153 -99.1626259293755 -101.251864827431 -102.56436837836 -104.318393408932 -106.876315715161 -108.588649440952 -111.591093845505 -113.339457094331 -115.284915935529 -117.216803435814 -119.878444386761 -122.190696483837 -124.016631545973 -125.122704473906 -128.246930711428 -129.795905711013 -131.573654076622 -134.527695382772 -137.519481006796 -140.237693823638 -142.156652571515 -143.754663835143 -146.062643418617 -154.933459589503 -157.944102714692 -160.164542875618 -161.686749475781 -165.548512746316 -177.728485272132 -181.803148589008 -203.14659762331 -204.342314522213 -206.011232355556 -208.324841512293 -212.009331604632 -214.339447607907 -216.055771011516 -217.910985593731 -221.705667546658 -224.904593334305 -227.726048883856 -232.659634110779 -233.851097591171 -235.392670748944 -239.269307829368 -242.540927472928 -244.392215999857 -245.488887013232 -248.39547904685 -250.914930673497 -253.924137206501 -256.04034721492 -257.59264958729 -261.702551069791 -263.785193157647 -264.891212555473 -267.454755707395 -271.83574785938 -274.491370339003 -276.405116245482 -277.567470506289 -279.242456820338 -316.912587206001 -319.803013807795 -321.864983021179 -323.704267739483 -325.465336392529 -328.233107510365 -331.035371664116 -334.453395424284 -335.713492492718 -337.547865361906 -340.15588325867 -342.325703947281 -394.598287774282 -397.324359397117 -398.989368293409 -401.416867523887 -404.876069746146 -1.29574671886325 -10.7015351100101 -12.1178673708061 -47.2639963562406 -49.9202971218555 -51.8340048062273 -55.4248436012555 -57.2390732533111 -59.4888484210423 -61.7361234030082 -65.2660051043127 -67.517304788133 -70.6885538730548 -72.4017916487062 -75.4608091842208 -79.1271150046867 -82.2417195024681 -84.805812444089 -86.4415501879665 -88.3065455458079 -90.4300594317645 -94.2318652573972 -96.8426086826914 -98.131882669069 -99.8209239684016 -102.79664519692 -104.394368963342 -106.919395506955 -108.570426638795 -110.067906421166 -112.385635859293 -115.999013219026 -118.388859257072 -120.520769961895 -121.678608178312 -124.265624549451 -125.735421908532 -127.068930657709 -129.601163225406 -133.003997581962 -135.864487099105 -137.933233043133 -139.477325339054 -141.779581923069 -151.482589263639 -154.419725159627 -156.859189285414 -158.610292665849 -161.608513881217 -173.483840777006 -176.85577144872 -211.14918214384 -212.375718513068 -214.639112717075 -218.695344787766 -222.530094099291 -224.498964824405 -226.431142903238 -228.191884199237 -233.025617989994 -236.208128075463 -238.803382252899 -245.694794596392 -247.054493599648 -248.790763194091 -251.453662815549 -254.208911906077 -256.013595424681 -257.151704724082 -259.781294461185 -263.576542955493 -266.116781951353 -268.218676919688 -269.868925413682 -274.691926308318 -276.810466463499 -277.919649623119 -280.36830594121 -284.119261314464 -286.521717814512 -288.841342203206 -290.080626139492 -292.201459176232 -301.573920887444 -304.772333268378 -307.054330679203 -308.77199982193 -310.55076053828 -312.560199742984 -316.452719805659 -318.9077617159 -320.03793680601 -321.961739724013 -324.088624431099 -326.179681953853 -376.499874829714 -379.543060427553 -381.391797205329 -384.660720828304 -396.882454044799 -1.27652683313026 -7.10137481107506 -17.893325886113 -71.1780451310386 -73.3567176181013 -74.8558489594534 -80.1718776305486 -81.9586073458072 -84.5181472388411 -87.1627814109927 -91.5463879752251 -94.5357411836667 -99.1522526002417 -100.636298063006 -103.977929093919 -108.155896528932 -112.470108625603 -115.378889894011 -150.676318539695 -155.783565530032 -157.395355890806 -162.933699132686 -165.340028649163 -166.564620576581 -168.034039662831 -170.824180146317 -186.70907143447 -188.735487908005 -190.215019830531 -191.716429310376 -195.620441438515 -198.327333437909 -201.222097512157 -204.009130881538 -205.082657487049 -207.836501935406 -209.985861500852 -211.776328808812 -213.809578949475 -217.136672537284 -220.533560383676 -222.365308723796 -224.081287732618 -226.275098118081 -241.330160112955 -243.460375095857 -245.746970492492 -247.299812522522 -250.941027307213 -254.874525881318 -258.339082339058 -263.81383327222 -265.007858762168 -266.335809158527 -269.193956957018 -272.182381499252 -274.57373137332 -276.292107851183 -278.541812684011 -284.149041292628 -299.390357433569 -301.452741423221 -305.96840581146 -307.276104869972 -309.496060954348 -312.406264812707 -314.811975019579 -316.713044328817 -317.919042841964 -320.460446374764 -322.669148772716 -324.810608308975 -327.246798247164 -328.902568839934 -331.600042379853 -334.140824613241 -335.248688549842 -337.038324166785 -350.190288420469 -352.912168660278 -355.165681639414 -356.417526926627 -359.538011906563 -369.535040123414 -372.453866390663 -374.725134581372 -376.38193656525 -377.914286955027 -380.61742123009 -383.828642298921 -386.131168057888 -387.504672437682 -389.063870724702 -390.822337474223 -394.197221523718 -433.156351989717 -436.459507752842 -438.534975009397 -441.331953920048 -444.232288108454 -1.26290205607637 -8.10098100883264 -10.7448230049066 -20.7617740233632 -24.3275334537209 -25.9641122982057 -28.6591138309271 -30.5919090219663 -32.8119854736514 -35.957311546827 -47.6253159739682 -50.9345180094514 -54.8804690881775 -56.5974740578898 -59.231546696162 -62.9348239506201 -66.9098056153851 -69.2965009292425 -70.9201660375259 -72.866547345438 -75.3976362379571 -78.0498922129719 -80.208968645614 -81.4365032284338 -82.9730100176958 -85.9853687386314 -102.226824813495 -105.250935596211 -106.331487361413 -108.044650618536 -111.025330011341 -168.096350478016 -265.404857746123 -267.578855817874 -284.35917786023 -287.036545161329 -288.04576201744 -289.33069003484 -291.90272111339 -294.279723941282 -296.438410149549 -298.192468660099 -300.110417966055 -302.3349243648 -305.4660872476 -308.82863612103 -311.337420623039 -312.832555701755 -315.920695791338 -319.788960212106 -324.505317960781 -338.657110831473 -339.891257768507 -341.485638319889 -343.497298443476 -347.048554239647 -349.916058640434 -351.512474870397 -353.904260694322 -356.364115261041 -359.474423616361 -362.101491929094 -372.49395991759 -373.8297077773 -376.115206227299 -380.479822504773 -383.185260114432 -385.124930346682 -386.229381615641 -388.678758687241 -391.668600986828 -394.125654948303 -396.230775977125 -397.60701502614 -401.221074135876 -403.423988858333 -404.539745962754 -407.013364263081 -413.362402642259 -415.894722690332 -418.059355546575 -419.246451320622 -421.322875659953 -425.494175763488 -428.019660202106 -430.22868969908 -431.860970653332 -433.610094331142 -436.194675429294 -438.809806336882 -441.679964419691 -442.852156706091 -445.108116565958 -447.138031682363 -450.561333468072 -508.485106959936 -510.739919766378 -512.277399306949 -514.876632863292 -517.809103429234 -1.28402407400279 -6.56989644883686 -9.30257543088747 -21.3372842894652 -26.7322939255604 -28.5640308882208 -31.8807113029297 -33.7535387697022 -36.0259198406223 -38.4661687955291 -49.1162815533731 -52.1756325582742 -54.936761298687 -56.5076296634007 -60.0019733987694 -64.3704578080447 -69.1782931107556 -71.5341385509359 -72.8142000184576 -74.9112590399751 -77.1340353934654 -79.9441382540651 -82.2576425091367 -83.4632283542372 -85.0171038100689 -88.404373761175 -127.873964275275 -130.438510839914 -132.138712831734 -133.468248070862 -136.008507181776 -139.505341507044 -143.196286636872 -145.19383258907 -146.29768332302 -149.214727648756 -151.051755141707 -153.187963296255 -155.444420215871 -203.651313592751 -218.328661666977 -220.195955187831 -221.859521363136 -224.588316978715 -408.973844972973 -485.452200705169 -488.277623505098 -493.530006716746 -495.456926110537 -546.955523666234 -566.850279285834 -573.24821791688 -574.459326134425 -575.744400013015 -578.264129463 -582.072847411206 -584.786790497336 -586.63526962377 -588.512083069296 -590.825697615825 -595.667101772895 -598.326563492157 -609.85972508548 -611.218937965307 -613.223824590807 -619.494315654818 -622.265035265656 -624.150164249439 -625.327530949969 -627.73543243631 -630.476386484221 -633.200245160101 -634.905561887382 -636.343561907416 -644.611216018043 -647.250343689551 -649.994452137995 -653.381474000208 -657.467028623848 -659.878500600822 -662.572003975191 -663.620728942163 -666.282805961065 -669.985820495061 -672.760611716756 -675.000527420283 -676.759111620481 -678.473876902288 -680.541281967711 -683.574984393017 -685.7495953803 -686.975236361422 -688.919033916284 -691.432872083591 -693.909523686267 -773.904609139312 -777.32710592378 -779.007788621574 -782.658855278628 -786.004709058785 -1.29888297103748 -7.48636483784595 -10.5972522128298 -16.6461483084094 -19.5216674938237 -21.3044207731008 -23.7175248826576 -25.6761707343753 -27.7594215222988 -30.6121544504637 -144.196531026027 -191.68456819126 -197.234788685795 -198.862409418656 -201.887256878598 -203.894463653 -206.910072211838 -209.378028421785 -210.771652524808 -212.800421788522 -214.902834567014 -218.217505355014 -221.192943170169 -222.429211459149 -224.178397521297 -227.725653373399 -230.404920502358 -233.123371743279 -234.919705745507 -236.762532207736 -238.95343245776 -241.509584583191 -245.885579744304 -248.353368654973 -249.441604616466 -253.474512195654 -254.917540874946 -256.610558838274 -259.560383113358 -262.113403178814 -264.741526961541 -266.337027178373 -268.257455713232 -271.212086896665 -279.780832490352 -282.554930920956 -284.804002099662 -286.324560760391 -289.94865661663 -292.997904422901 -295.732539384654 -324.083806219849 -325.255500726548 -326.832668341746 -329.599404629413 -333.406749805208 -335.244068703374 -337.04219847302 -339.273416234884 -342.330775998433 -345.631076087931 -348.018524402384 -352.012536450069 -353.216764692795 -355.321838706375 -358.842656892072 -362.46577400655 -364.24518999623 -365.350186109033 -367.943234345289 -372.600988051574 -374.841209524366 -376.918507689061 -378.557187276893 -382.699467869493 -384.895711583776 -385.954425196392 -388.20039757888 -398.335061775435 -401.271594447923 -403.027410389811 -404.196817403609 -406.413944069552 -418.180575646521 -420.834595957304 -423.324118491037 -424.797351889536 -426.319671978349 -429.298967235271 -432.368301849492 -435.178875334476 -436.416022244247 -438.437190847563 -440.917541544736 -445.784476125344 -553.95303502324 -556.609680350129 -558.477888855875 -561.686406261931 -565.121136123483 -1.32021399508134 -7.44288091264477 -10.0156717145989 -369.588695240849 -371.329804704795 -403.182712826004 -405.584279066963 -407.487726974926 -409.610708530043 -412.734615448632 -516.60890735107 -555.180132408103 -557.883112984724 -568.493339119566 -570.422182189167 -573.716696573841 -578.08620662565 -580.682738554783 -600.332327497385 -604.805123979517 -606.287451696977 -620.057314259785 -623.195713723775 -624.502622017861 -625.989448446719 -628.607108073699 -639.517266358631 -642.582319297577 -643.643794847746 -645.555235860744 -648.103742822621 -651.163420216556 -654.804663852603 -657.093964967427 -658.138597554676 -661.022274569757 -662.258997460738 -664.158523806692 -667.122838655128 -669.259628035536 -671.526422026491 -673.393954463724 -675.24489726 -677.596686040873 -687.25338753786 -691.299917093845 -693.281924574156 -695.043498848671 -697.762978862123 -702.474352442489 -708.885275065316 -715.70228609011 -717.122574156985 -719.470357303155 -722.822525731984 -725.886615999088 -728.494267721029 -730.244916674299 -732.219402407826 -735.099815087414 -737.402992643666 -739.999022617783 -744.078311117675 -745.407823468443 -747.42331877053 -750.392265572237 -753.051607183653 -755.398686603102 -756.481316569823 -759.752908816726 -763.388893055444 -767.28143708377 -769.381186018675 -770.880100963943 -773.645882744022 -776.498243989126 -777.57216018103 -779.701503427543 -789.696786036165 -792.367527449345 -793.951967603962 -795.201969403817 -798.126776812207 -801.646992438745 -803.852686624308 -806.559249235581 -808.238913737912 -809.842066063572 -812.750864923893 -816.912240590884 -819.64403815089 -821.050145777413 -823.040456732745 -825.035946157015 -828.71882551931 -865.760668970935 -868.956237828606 -870.781982169894 -873.421422289189 -875.794663489327 -1.27414064396004 -7.91250663160063 -10.1553042144514 -115.929040654208 -117.549177196473 -119.270458562947 -122.660756445869 -124.912604082529 -126.63873250742 -128.886625868726 -133.944356435768 -136.723697508795 -139.898681952405 -141.54180757063 -143.910626207957 -146.5542926902 -150.957562652434 -154.155352698337 -156.137348579668 -158.189325476064 -160.523975302065 -164.123312700879 -166.181220348566 -167.533487613999 -169.293277913785 -171.588378672165 -174.522488337313 -179.732536714342 -181.184152795261 -182.994883691891 -186.25070900163 -189.985676381138 -192.628018872917 -194.839785888933 -195.850337534591 -199.14547538463 -200.215904329501 -201.79119060169 -205.091507839711 -208.101711532666 -210.713570418091 -212.56194480736 -214.248242458818 -216.321295051015 -221.902597817475 -224.531204777038 -226.958167312753 -228.548614451872 -231.105810308181 -234.807260151699 -238.341378254574 -246.752120095249 -247.9122200786 -249.474263594347 -252.327383640732 -255.490018182859 -257.531808282362 -259.343348369862 -261.265796376872 -264.152723406257 -266.961545131943 -269.562249230704 -275.065621296124 -276.348039391767 -278.925014276902 -281.591613205115 -284.424067856396 -286.086945076969 -287.164560220135 -289.344660292271 -299.093899089708 -301.531961023134 -303.471315756476 -304.802131859667 -309.100277675234 -310.937191810766 -311.98967534616 -314.578037844736 -318.070978067837 -320.296641260592 -322.021991347739 -323.143741296898 -325.755577492999 -330.501723249719 -333.270765078493 -335.183785952261 -336.671398016506 -338.433875147987 -340.74315167884 -343.832719166997 -346.324796908028 -347.761440901032 -349.339584584705 -351.094341793447 -353.732342036092 -371.102302736667 -374.280727376964 -375.967204686556 -379.376792303706 -382.294553296333 -1.26320687637318 -7.17600879527472 -10.2422341118269 -402.713637455113 -404.951012604349 -443.640110136044 -445.813058960261 -447.314399669011 -449.529193154977 -451.547856721343 -454.773643803007 -458.238037322519 -460.845618556187 -462.431037623107 -464.988890114817 -467.378510093896 -471.241982863876 -474.570539739887 -476.053825423929 -479.08702786976 -481.841141451844 -564.559376684032 -567.062073064785 -568.51121448503 -570.500960867957 -574.369743603736 -576.139062767952 -578.811565083151 -580.325356964264 -582.274897192834 -584.60619593492 -587.396179696756 -590.079732020131 -592.314895079111 -593.544285174911 -596.542864311155 -598.330965214429 -599.774559494082 -602.185816320608 -605.364456873619 -607.523101093618 -609.492372579448 -611.51163945073 -613.526724789942 -618.533852878903 -620.917620543464 -623.278101694277 -624.923361513938 -630.630980617267 -646.960616991572 -649.815186576567 -673.716701665065 -674.923622156153 -677.103631673691 -680.673453031266 -683.888185484805 -686.462975231438 -688.744358816848 -690.5774743087 -693.437031547665 -696.690201612475 -699.557965443265 -703.20114446287 -704.474953284506 -706.707903236886 -709.95223724561 -713.63164372581 -715.559491676725 -716.635145347502 -719.429810125779 -722.385923982291 -725.729690092867 -727.682375026339 -729.051801516536 -733.184520536105 -735.160331326304 -736.662847705772 -738.979151699014 -748.611497105721 -751.744678190666 -754.050276425051 -755.067948035307 -757.314851796015 -769.931054498013 -772.30298917327 -774.105480157576 -776.001136207415 -777.877966509134 -780.162920253956 -782.689676050506 -785.568093950396 -786.879792435453 -788.847870228015 -790.777285214033 -794.3295733031 -804.20063976346 -806.907291517755 -808.530326538056 -811.314893526193 -814.999263280645 -1.30365501657017 -13.6823324053544 -21.4558654018719 -48.0212606692767 -50.7639491509162 -52.4617151536482 -55.872761786614 -57.6996871602936 -59.6955123296536 -62.5939433820563 -68.608711127462 -71.4678662312875 -73.7839411135866 -75.1624743848788 -79.3202846157819 -82.1246442030208 -85.7467930280884 -88.4507594150616 -90.4380856486728 -92.4619817808766 -95.3770384390613 -102.160971391793 -104.403110871134 -105.720266219062 -107.438235648399 -110.95046729306 -120.487682220253 -122.448229565986 -123.849361667661 -125.44274727118 -127.410983977623 -130.281679365671 -134.277250057228 -136.619136840618 -137.932662074576 -140.800938739172 -142.101059479191 -143.352683940759 -147.090742441178 -149.184466380464 -151.466927507462 -153.099143532156 -155.008314226749 -157.456979567154 -211.355557770707 -213.905615348574 -216.579713098556 -218.098732181781 -222.145370871133 -249.554029948866 -264.336820055043 -310.750059671015 -317.761878264694 -322.487001626324 -341.538729509358 -362.990605220363 -365.603655391582 -367.577012837148 -369.825001784041 -372.440418956913 -375.152088427965 -378.544006899734 -382.690432795977 -383.932348418626 -386.125529898339 -388.203763879355 -390.558700548438 -391.939056257226 -393.055825434859 -395.995976493678 -399.346624340222 -401.586668440764 -403.5300802171 -405.131614323282 -408.927728731408 -411.195370735113 -412.232594665015 -414.707265696466 -433.183383208796 -436.004606044966 -438.11329705039 -439.167262481406 -441.447861073518 -455.826343778533 -458.801611062326 -461.095927120911 -462.515318197772 -463.858799046115 -465.924786876732 -468.779970564797 -472.302434404718 -473.500384987899 -475.494309889009 -477.379957619217 -480.639266092344 -549.171102548092 -551.898744247065 -553.544674716858 -556.018836348971 -560.153071634759 -1.25205623863563 -7.59759601779588 -10.6558069495565 -62.3096210161324 -64.7624615854056 -66.6160234846475 -69.9876810869032 -72.1965546963717 -74.011555315778 -77.0335444230744 -90.0378664192513 -92.5121119207769 -96.2352291597018 -97.591893013057 -100.337202426661 -103.755438024097 -109.184542976525 -112.621656455261 -116.494886016276 -117.918824810306 -120.684279288077 -124.118891742035 -125.964657607906 -127.291719086138 -129.31712919128 -134.533392268046 -136.019533460107 -138.716170691833 -140.472107304568 -142.045160846662 -144.095687664226 -146.634914249778 -148.914596503585 -150.708935299978 -151.931389738239 -155.108911544723 -157.424206714721 -159.885946133236 -163.047824549107 -165.351683008711 -167.844566096709 -169.482273289372 -171.379060345462 -173.596072142443 -201.1528116245 -203.869238868348 -206.716276542374 -208.26966980387 -210.910527921936 -214.128602633838 -217.452255892989 -239.980517130419 -241.155022971987 -242.993023063685 -245.803854214716 -250.546646568896 -252.742600190407 -254.415230536969 -256.038522403347 -258.97794394151 -263.397629808114 -267.011134031077 -270.913662745119 -272.257702585392 -274.486984729114 -277.099906131898 -279.647728328983 -281.237123174914 -282.448969497813 -285.218877440095 -288.708015818802 -291.3569665395 -293.540655715989 -294.897988888223 -298.61734962575 -301.301044655831 -302.440660665213 -304.66959194891 -364.140095009685 -366.701009327515 -368.99118974295 -370.173443095574 -372.51790013577 -376.272752363791 -379.415707679655 -381.744351320469 -383.464842864707 -385.350055181593 -389.071153535776 -392.223359416571 -394.34949401984 -395.558598555692 -397.585720362393 -399.598466436331 -402.699534672103 -429.640146079974 -432.053229922585 -433.835245017635 -436.008495359558 -438.23537640049 -1.32639270553908 -7.5385702163511 -10.2295308971129 -22.9632955864909 -25.92108679736 -27.4795418232143 -33.9505344636987 -35.7163713027781 -37.9549035880853 -41.4449573491196 -44.6238954004924 -48.2704649271046 -51.4395159266069 -52.9930823474207 -55.5279322876019 -60.9431042453097 -65.4268328572439 -68.7937986416044 -70.1777425142296 -71.9737181401861 -75.1936241020174 -78.3620182784121 -81.4064218211745 -82.8269486668977 -84.6402179566054 -87.3254418785582 -99.5748050067628 -101.804872087036 -103.459056529029 -105.034975892504 -108.656867213557 -111.450231335649 -114.435340809742 -117.017622692651 -118.379893762576 -121.556743937778 -123.922920602944 -125.605956150107 -131.375761652691 -133.622954402496 -135.829853367682 -137.541358551006 -139.230377192671 -141.304078593836 -183.412053123419 -186.012340793644 -189.041146956369 -190.872783406632 -193.871603572374 -196.777858583243 -202.685985304314 -209.58020831203 -210.779608960949 -212.139583918401 -215.515896906066 -220.55102637462 -223.148580893367 -225.052315033587 -226.535516168041 -229.698617767962 -231.815499813917 -233.912678551031 -239.169741255002 -240.426705573301 -242.420938195777 -247.35067185551 -249.733385000093 -251.278042195388 -252.402644598432 -254.596928890845 -256.534117319199 -258.988432790281 -261.119420301137 -262.532116370698 -265.776614759007 -268.166640735641 -269.348675911813 -272.00529697142 -277.501831163112 -279.887796485587 -281.506691947314 -282.556203274441 -284.753305734228 -299.277073838122 -302.82451469511 -304.816976706504 -306.173864586606 -307.644200923551 -311.206527389651 -316.064448901227 -318.662557802893 -319.665513983766 -322.077645357199 -324.495644756812 -328.379076674039 -364.248858566217 -366.796641432639 -368.58807328682 -371.672860064371 -375.076785048036 -1.30381282319862 -9.00396424386975 -11.4644723275075 -29.4644090550326 -31.7472271354804 -33.5346437310511 -37.1708146159744 -39.673959832307 -41.8264738194053 -44.170646671244 -50.5339934684151 -53.6621381348604 -56.6282050393726 -58.4900455123314 -60.8056000379647 -63.5171040565667 -69.0974385924928 -71.8412669914941 -104.536596350573 -108.946020563952 -110.508556134312 -115.920306732593 -118.275864676309 -119.421810993652 -120.960015982412 -124.210109106699 -147.629953687697 -150.102541372714 -151.518769289449 -152.793721272464 -155.262343946563 -158.210069432271 -161.249195611891 -163.231188037482 -164.471978631554 -167.180841359996 -168.790535104486 -170.13364889846 -172.878616987478 -175.10632899757 -177.207710113688 -178.909677375599 -180.779556459119 -183.846596082153 -197.012151741752 -199.617116548868 -201.754009024075 -203.190667295348 -205.950744006736 -210.280385856879 -213.819580001688 -217.680052995784 -218.901823977434 -220.581854813268 -223.214627814214 -226.478008560806 -228.74095599046 -230.551084659059 -233.210591027052 -237.042774064849 -239.786034953851 -242.445556434619 -245.696978833828 -246.975616095363 -249.130694787024 -254.913131139813 -259.510021629076 -261.531171379524 -262.746282131701 -265.31689465196 -268.842538078753 -271.024778110565 -273.242596183192 -274.93175749119 -279.883745187815 -282.541783530171 -283.609371663435 -285.915448959482 -294.847326643491 -297.394974695375 -300.271887785211 -301.641991571869 -303.481680697995 -308.587942437766 -311.944534241866 -314.027251174255 -315.688845404289 -317.378602038643 -320.229395484687 -408.696664518204 -413.495969260293 -420.937702302081 -428.300983216005 -430.253384543638 -498.882523298867 -569.678763126838 -572.904402336556 -574.694757157247 -578.296389451226 -582.651146192434 -1.29347845307745 -7.37051365286929 -9.91857805691559 -194.95121165289 -196.760789664776 -230.479949694022 -234.042673606949 -235.812675259877 -238.316314411909 -240.689917721673 -249.583995149138 -251.770625083779 -254.382841733705 -255.946318539456 -258.708531360841 -262.102115046198 -267.879933961269 -270.829285566768 -273.213805515748 -275.842612261897 -278.227193211524 -281.864099167634 -284.18124364932 -285.378176195121 -287.082099836225 -289.433085805365 -292.542695612133 -295.285450365608 -296.522324195278 -297.978673653387 -300.577748393092 -303.456443945804 -307.291916347793 -309.847793722264 -311.141911074629 -314.211785916661 -324.624502329704 -329.898753227983 -340.001655384139 -384.366722589378 -410.451675443016 -413.012677186492 -422.292145868234 -424.707285839746 -620.053012489314 -623.303471950574 -625.318911518442 -627.080933060186 -630.805776605913 -638.375111952604 -644.714508057681 -661.03361349634 -662.243607008661 -663.440643423105 -666.488901828287 -670.247525754583 -672.709856654294 -674.66859369988 -676.831070904368 -680.238667935492 -683.8205451496 -685.796467364689 -691.134234230048 -692.468445755944 -695.423647898848 -701.387257685199 -704.524040917363 -706.639161238838 -707.865450788598 -710.933341129834 -713.743105151748 -715.753960015788 -718.141407147212 -719.603905483223 -724.352525019693 -726.93160180487 -727.98497989448 -730.92602910819 -736.936045224659 -740.166824910913 -742.013840413216 -743.079301377511 -745.312755273992 -749.378923447082 -753.126954235013 -755.240977312794 -756.665128297253 -758.242810932945 -761.185896859416 -764.133759157785 -767.229924190164 -768.586794374739 -770.692556877906 -772.811853298188 -776.099948281871 -835.23128367673 -840.616123442229 -842.172078678798 -847.143670112032 -923.770299025107 -1.27870020953258 -7.15206869230167 -9.64186661884279 -269.493595721809 -271.274915340235 -283.629781108128 -286.510319327798 -288.298732951994 -290.258795661557 -293.621600647366 -297.680966346902 -300.680950074352 -303.703412205401 -305.568654375953 -308.699429121383 -312.227478229899 -316.240326471104 -318.777023507821 -320.841113213466 -323.210903373222 -325.900405332079 -328.49807501306 -330.326911541745 -331.618729785982 -333.096243797112 -335.814930918824 -363.193898125507 -365.187354847293 -366.439181643949 -367.927754300765 -369.861894038175 -372.387114682317 -374.962645336843 -376.934078161123 -378.182035808488 -382.283466605128 -383.587442588456 -385.324670103542 -388.395018650091 -391.334768056842 -394.140444217884 -395.694520802025 -397.512933667616 -399.741970724468 -486.472758922858 -488.553826792535 -490.605439374355 -492.533050008979 -497.929050502644 -512.834270952193 -516.813545050039 -554.144372641659 -555.32915554898 -556.957270041322 -559.428705647294 -562.901116575738 -565.056786541227 -566.606643704454 -568.14843251228 -571.448964233966 -575.19870396992 -578.09859462935 -583.419669820628 -584.591489151151 -586.935390855018 -591.068846931804 -593.919081278466 -596.445455647278 -597.610335656874 -599.531183791316 -602.114855696013 -604.930716129951 -606.729691226181 -608.220452736009 -611.174717432625 -613.382458392484 -614.407899677625 -617.026237919698 -621.221891021356 -623.843688623782 -625.610748110629 -626.860689243814 -628.554677094197 -671.101801767092 -673.216833540095 -675.847131675765 -677.634313555931 -679.214964820782 -681.598885922288 -684.25947658307 -687.502175507187 -688.694962462356 -690.4592249239 -692.893335819198 -695.556924237653 -790.954055228812 -794.245239247648 -795.788392468223 -798.266947673204 -801.363951558929 -1.34406958417859 -7.02322657524546 -8.5057270145171 -18.0159412996763 -20.7253958196737 -22.1445814302957 -25.785530871255 -27.5101796025324 -29.4085062706957 -31.7686735170067 -35.6433465045911 -38.7060681528637 -41.5631486302269 -43.2439748398026 -46.674191729322 -50.0667927954569 -53.5717662498064 -56.0448001178765 -57.6909860401427 -59.5397574991285 -62.3311525602904 -65.3049702491892 -67.3496020220288 -68.7082711372691 -70.5945125451159 -73.0712432515487 -81.1097164650093 -82.9907333966905 -84.3108755904266 -86.0950046886037 -88.4087154342239 -91.065410014079 -93.3301463937435 -95.7443900237159 -96.9498132861739 -100.529020054308 -102.767381813864 -104.680793247626 -108.431608019114 -137.38357242447 -169.296095998582 -172.091355467238 -182.686662894174 -184.753972268124 -383.754515927996 -467.908714373315 -469.701615754094 -471.511475276992 -478.772806787235 -484.426048957705 -488.589829529342 -522.970692657645 -524.132946501999 -526.025525579579 -528.621075910682 -532.017279936791 -533.840688405633 -535.755438646053 -538.068406278885 -540.553710677541 -543.990418111175 -546.579772476193 -551.064919434054 -552.402895677938 -554.402822292224 -556.889347417721 -560.253672861639 -562.033277032696 -563.08640894424 -565.792664331143 -573.064348808384 -575.409633145866 -577.787869048518 -579.408670351005 -582.875621873626 -585.8513503051 -586.977631534915 -589.414760694582 -637.457566524625 -640.649216382738 -642.605461450447 -643.571250971041 -645.53164330495 -693.60949016354 -697.330016584088 -699.524236958124 -701.049629187802 -703.293132882754 -705.954321108529 -709.652743617893 -712.47807496369 -713.828160623706 -716.357592360223 -718.821156132377 -722.165875745558 -740.675234845565 -744.409449175984 -746.135052796247 -748.595609469527 -751.858847082744 -1.29354670661699 -7.84686116044442 -11.5988350724493 -14.4361051575856 -18.1455223060232 -19.6999742999266 -25.0690984994117 -26.8446411444455 -28.7779439979815 -31.2878452852514 -35.6580398112433 -38.3454808316553 -40.9244194762504 -42.4123659472389 -44.7045273226278 -47.4187622285927 -50.742261557177 -53.1746495573163 -55.6047883615022 -58.3007009974364 -60.7045006928854 -64.2256296385405 -66.5696804117563 -67.9996193547567 -69.5564594978661 -72.6041512809763 -75.2887042517726 -78.3448360362012 -79.9009570836484 -81.5415335297826 -83.8496162791962 -90.7332952630055 -93.3116768597088 -95.7861125534891 -96.9327755183064 -99.310032461165 -100.637906187407 -102.114359702158 -105.290326607692 -108.003349517008 -110.726260250917 -112.590564344715 -114.162704581496 -116.570415975658 -132.189124267023 -135.471474152192 -137.787978156865 -139.331690720867 -142.574343033467 -151.582021779709 -155.210362538274 -181.022928226912 -182.281987270375 -184.051915351486 -188.499710994278 -191.570986866959 -193.783007520894 -195.495040751135 -197.224439721239 -199.479742315813 -203.51004148507 -206.624807648291 -216.565084150431 -217.730421477071 -219.97164340553 -223.119090224667 -225.361354593103 -227.016794583637 -228.126837244012 -230.143729192153 -233.822348745721 -236.311428826599 -238.17192349633 -239.613170660751 -243.347227035823 -246.183039450005 -247.337120799029 -250.581150060759 -254.278435779056 -257.275076230196 -259.166401884932 -260.238460833107 -262.417100261581 -265.533457978021 -268.045517626258 -270.427159931727 -272.134550391483 -273.582293087824 -275.502924343554 -279.329517650639 -282.423681831384 -283.829524331165 -285.83700427123 -287.572789202419 -289.946892956544 -356.067161478818 -359.014744866948 -360.62062689802 -362.987599809053 -365.989473279084 -1.30835982875381 -14.4923959263515 -29.7432080070355 -77.0795743268688 -79.2557380121104 -81.004213458839 -83.3705919511437 -84.9614957556505 -86.9600576827802 -90.5411978083688 -100.994668452811 -105.211857033715 -108.534156779464 -110.143614818533 -113.168087504713 -116.903335298386 -121.043985138006 -124.089003832345 -125.605266921032 -127.629011794841 -129.489073718923 -154.151060779256 -156.183168575155 -157.383839428522 -158.88457801367 -161.488270479394 -163.923517294822 -168.812895156318 -170.354757376048 -172.295444069336 -174.66962538115 -180.516126206154 -185.756653189328 -188.19806680672 -189.438003694309 -193.063414580442 -194.436080357409 -196.172563963088 -200.045398539895 -219.516920970776 -248.071470443498 -251.312947938262 -264.961646633776 -267.281938445261 -436.394339487686 -494.3874680875 -496.981790394361 -507.03889580797 -509.947383895591 -569.094583786147 -573.068464406106 -585.927770517824 -587.175479343779 -588.540021521965 -591.190170345091 -594.865261716171 -596.864354941144 -598.669794613713 -600.35708386293 -603.188996054355 -608.750744305831 -611.351268151148 -615.362579684307 -616.642013511485 -619.089188481914 -621.485701774786 -624.274746072012 -626.603007139465 -627.688983283657 -629.941581470122 -632.533755717233 -635.80156504064 -637.659517065153 -639.073777841654 -643.833868045638 -645.749924684674 -647.337993854917 -650.120174283079 -660.421692790521 -662.756917918472 -664.627429747574 -665.634474212175 -667.880664275004 -679.039802366884 -682.386346441161 -684.356837083199 -685.773735325317 -687.946364303959 -691.020568264569 -695.247704206361 -698.7236122175 -699.95247040056 -702.248012515324 -703.739181488055 -707.329646195728 -713.111909677474 -716.1580753567 -717.899140470696 -720.569590469491 -724.293982923913 -1.2775728126892 -6.39375489426992 -8.76979952001231 -22.3950233342095 -25.6597988845087 -27.2144253756047 -32.005892879883 -33.6429235061655 -35.9862468073306 -38.9795872040591 -43.5994981730319 -46.0936954392454 -50.2687618257532 -51.8446550785141 -54.1891349018382 -58.0030921737864 -63.0840375834157 -66.969701345526 -69.5574774740129 -73.9391027578244 -75.6632694647424 -158.685080406138 -161.711354225957 -163.499828325097 -164.765351413944 -167.273736700036 -170.089805988335 -173.250617808742 -179.011780508862 -188.633723456233 -193.123423124282 -264.595916981104 -269.678012618133 -272.525280892584 -273.914650532438 -277.658863554559 -278.771227904058 -280.208971841526 -283.196588843257 -286.165703926433 -288.198261468239 -289.842764539433 -291.48206913006 -293.182589702903 -491.501116277108 -573.189343478421 -576.156344108241 -598.070751355811 -600.348586005708 -633.985575192494 -653.833054908049 -660.07573832648 -675.407236734678 -680.11398185504 -689.479598349535 -716.776168080668 -718.889654272797 -720.678925884952 -722.86042517522 -727.849886730863 -731.837876539495 -734.534702836886 -738.105919218649 -739.309493148227 -741.569386900981 -745.45586845297 -749.767650449334 -751.44069055844 -752.64635210678 -755.468122683335 -758.20051305054 -760.993273023741 -763.12218812097 -764.418752417868 -771.318394678048 -773.801086279787 -774.824196952297 -777.535464344572 -783.202796068282 -785.998832215076 -788.018169983824 -789.241328523502 -791.423218450228 -814.227597835172 -817.289641778411 -819.465178489873 -821.198407631189 -823.03605091011 -825.57920104106 -848.043448569828 -850.679774139848 -851.901348078651 -853.887545866831 -855.555568005476 -860.038862610158 -909.415667144144 -912.048387303854 -913.823804759871 -915.794652085615 -918.395640494587 -1.28327799569795 -7.55955299052895 -8.89539860156043 -16.0221813051905 -19.0622546918033 -20.8204089425742 -25.4476456677732 -27.4920692584194 -29.7812802091024 -32.5792649575299 -38.0509352346684 -42.4795539893965 -45.3674289002502 -46.8474104061703 -50.5777435346595 -54.1054260373764 -59.2300741060571 -61.9473425641622 -63.2447197421182 -65.5516963043242 -67.9390537098516 -72.3597148323809 -74.654512266807 -76.1659031105926 -77.7939828906775 -80.6681192974771 -98.3619882288781 -101.03930576773 -102.387238655614 -104.134456712513 -106.312096939301 -109.791119977935 -112.74828633574 -115.065170429942 -116.163495737737 -118.546880319207 -120.517237228795 -121.989700296949 -124.545664847884 -127.446893731064 -129.922580119022 -131.932829598047 -133.72432565446 -136.32911721588 -154.502374029392 -157.786531972382 -160.608889540403 -162.521847219156 -165.954584691025 -170.356556041107 -174.594409837793 -182.54098504528 -183.663209102895 -185.075372060081 -187.619442872534 -190.472655518646 -192.578105433019 -194.266206056034 -196.329956795434 -199.252682925071 -202.283595426723 -205.536166121003 -209.986069092219 -211.317693845436 -213.521871264557 -216.287566389464 -218.443858997231 -220.343356772958 -221.453170811834 -224.381692767648 -227.797603415525 -230.028463145209 -231.743620227562 -233.194745223464 -235.833521106257 -238.200758239931 -239.366881754344 -241.022830096017 -246.142290994624 -248.094303488076 -250.173531493418 -251.210197457614 -253.226277339829 -258.13654128131 -260.743797818086 -263.071031004505 -264.825473559692 -266.709541485673 -269.186467052097 -271.522077877359 -273.336460949364 -274.55843641074 -276.633202782162 -279.405932548273 -282.441020516991 -325.04522078193 -327.417102819625 -329.078657149907 -331.985283494887 -351.237631876953 -1.31922392281541 -7.0922169640648 -51.8654604766731 -71.1329084739426 -75.4496651361366 -77.3325315447701 -80.7387302292085 -82.7337197305058 -84.5783310211072 -87.0999626287681 -90.7861827133183 -93.9630391231864 -97.2127147077246 -98.9229742035666 -101.632533256303 -106.525602033469 -111.502629486585 -115.241403144008 -117.273496678714 -119.012224519385 -121.239895934094 -138.476040089531 -140.326688465579 -141.602367526846 -143.28894994483 -145.724624466065 -147.471468999608 -150.765710553208 -152.330307972836 -154.329635010138 -157.23413740485 -218.816933508053 -221.877334610275 -223.791899310555 -224.976538307772 -227.841744039826 -229.002350328317 -230.33495977956 -232.374039128651 -235.248703066952 -237.624786915405 -239.666642666595 -241.432191616477 -243.395193447019 -247.09342115811 -250.030055626192 -253.260062761558 -255.034190107696 -258.06775091321 -262.499501777808 -266.240484142204 -283.142179537169 -284.36541993997 -285.631602272579 -288.625895002622 -293.925536193467 -296.216212798591 -298.244990481616 -300.105705943454 -302.169955161999 -306.547302423724 -308.532797335255 -312.733957339081 -314.073845229255 -315.854075691676 -318.835848571354 -321.590243593272 -323.466230599951 -324.705504378276 -327.398247820577 -331.521670284867 -334.013745604208 -336.140727873374 -337.573125141105 -343.976220000388 -346.256724476806 -347.371481338992 -351.38552318678 -462.020142135777 -507.188736133366 -508.957584065002 -511.622394093314 -513.028052797386 -518.680109094452 -521.622583085837 -523.884917756656 -525.807431638513 -528.458465744161 -530.786747086972 -533.696404897335 -536.37673255479 -537.541977196167 -539.836823417165 -542.019725223835 -544.786272239531 -596.196040240898 -599.027795885296 -600.733908071773 -604.275987537662 -607.989578388829 -1.305757961351 -8.34094574507929 -9.9439930474075 -39.4361042265399 -44.1661481147517 -45.9814470676243 -49.8018330818657 -51.6058372725563 -54.2179163502183 -59.123722913261 -75.4838486357192 -78.1018902467578 -80.6650846667993 -82.1244848174622 -84.0395844324894 -87.9719419013863 -91.7795322890056 -94.0797924197897 -95.5456726854478 -97.6947549748003 -100.68204610726 -106.194203273065 -108.375941312825 -109.611478354615 -110.986671753188 -114.500697085541 -128.174541866647 -130.645400673062 -132.11204015877 -134.187091755844 -136.194133201648 -140.174944237333 -142.439834035456 -144.39008521012 -145.656879183062 -148.38339638831 -149.632816165133 -150.917761132446 -155.330823019271 -157.993417820197 -160.35544923673 -161.951644951665 -163.464922884145 -165.663226628735 -195.124984610415 -198.111323690408 -200.553659436721 -202.766291674642 -205.709483671607 -231.114424114264 -234.7125903476 -250.45444913388 -251.712469254479 -253.288564085614 -257.390136335689 -260.118090773386 -262.142637481894 -263.915368885533 -265.553895301071 -268.766294684451 -271.919095546669 -273.751988712701 -279.797952697687 -281.069687705489 -283.495053594634 -286.302005592488 -288.946872500468 -290.957473967095 -292.067070193016 -295.590166745635 -299.666233533792 -302.354336846453 -304.432481031156 -305.821533821511 -308.964796398667 -311.110506734642 -312.265158865084 -314.315764488277 -317.893857580497 -320.775159950949 -322.497472549163 -323.685232331085 -325.995414443024 -330.420586430842 -332.475083301986 -334.83894338434 -336.558397399754 -338.128470791107 -341.041795309819 -344.522607576158 -348.28534510577 -349.533871472518 -351.839392632489 -353.997519277657 -357.975720749065 -395.679643515539 -399.112204548546 -400.8811242372 -404.486455163861 -409.12738474601 -1.27513691250378 -7.21486797149023 -11.0363108101447 -15.1564786863037 -17.8953700422702 -19.730070517471 -22.8695704737549 -24.5922551199204 -26.8515212593404 -29.9974194102894 -41.519754887072 -44.9175937673083 -49.1072124383783 -50.6049013376007 -54.1702206606958 -57.8420490447517 -61.2473524864361 -64.0172955253894 -65.9147772408672 -68.1953360613021 -72.818094200085 -76.076194337584 -77.9842742517082 -79.3256820261637 -81.9955540787875 -84.9852786114789 -95.65186552675 -97.8828917358191 -99.0027922035918 -100.646091452269 -103.133905504327 -107.160960285449 -109.725541080222 -111.566319285064 -112.896928710329 -117.673256983684 -119.158258513522 -120.532546198907 -123.205824462453 -125.32485731886 -127.828123058146 -129.814513290203 -131.625176459313 -133.613716237971 -159.879764159851 -165.188463057904 -168.73362305035 -170.464079118776 -173.813498513827 -177.785277055808 -181.983873838613 -193.541829700043 -194.712507141253 -196.162428843766 -199.346067753676 -202.018874739131 -204.492867493196 -206.36265238217 -208.193578441784 -212.093750056473 -216.866595552736 -218.979864714997 -225.206505615325 -226.483633300796 -228.641620163815 -241.353755581523 -244.156972156663 -245.953874106834 -247.079381073107 -249.683722016471 -254.307693604578 -256.691216417964 -258.524502432317 -259.966042990119 -273.832221896968 -275.936166863671 -279.663433766485 -281.470426892484 -284.513832315992 -287.576553414878 -289.30657386191 -290.340939875407 -292.507859851218 -296.417734893437 -298.978283501146 -301.079665377696 -302.634028537465 -303.995957854991 -306.864403257342 -309.926734561673 -312.023093585697 -313.191207968841 -315.037598254594 -317.024494562461 -319.741037079447 -386.527262013512 -389.276144619983 -390.759495027722 -392.93313871504 -396.52469439872 -1.31719468368124 -7.67036999680471 -9.32322879004105 -330.402692607515 -332.093803236144 -362.645530413916 -365.204721721783 -366.856013267137 -368.879586881959 -371.93940999654 -377.700887204382 -380.228142199293 -383.030476415343 -384.570574703975 -386.264568222372 -389.610944785165 -394.912912686019 -397.25724060088 -398.736079836041 -401.348208460249 -406.238940872139 -408.666320300697 -410.859177348245 -412.179258923917 -413.759721600458 -416.962782872238 -441.618298003367 -443.182641097455 -444.437889445766 -446.030336752729 -448.641961210389 -451.513474167119 -454.383542387046 -456.062658030599 -457.098521352292 -460.617068060665 -461.720914883614 -463.578961507059 -466.604449469957 -469.742609097246 -472.271806066968 -474.243030076837 -475.844998938821 -477.902830842227 -533.861218482368 -535.831420243289 -538.626003011565 -540.274350075624 -543.41218218195 -546.518094204221 -550.787278439474 -567.504573479844 -568.845137567385 -570.549379288791 -573.228257649086 -576.228016310675 -578.926973950823 -580.499156654258 -582.721398110005 -585.934261208722 -588.326738114958 -590.538451315301 -594.300276750091 -595.518023682869 -597.399505279129 -601.253661242033 -604.241150630839 -605.859943829657 -607.0181566983 -609.357986626089 -611.822583239193 -614.689803274094 -616.593799742588 -618.246270433699 -621.084945019158 -622.923608061543 -623.939151480686 -626.387467092714 -634.079149261622 -637.410379945524 -639.22619316068 -640.433424661393 -642.427533743564 -655.769250270764 -658.69205034791 -661.321850063884 -662.914385551741 -664.4851556652 -669.092458212394 -672.021679472923 -674.515750273456 -675.855632907701 -677.283383511467 -679.152979766049 -682.617482843907 -731.984773043645 -735.030050747586 -736.957922005217 -739.682459235629 -742.30604770004 -1.34150471043722 -8.79290977881852 -10.6210615009081 -21.6133742372769 -24.4350596923011 -26.1937178658079 -29.5974549083169 -31.8442212222808 -33.6312961005421 -36.1013846313656 -40.3672479948224 -43.6581178478788 -46.5252896434793 -48.0571965138565 -50.6048063941217 -56.3907698958222 -61.2582862732288 -63.770820875663 -65.3301501963117 -67.2658245382408 -69.5808761570705 -72.4214903424822 -74.4283023426702 -75.68293941437 -77.0355005944375 -80.7435798598404 -88.7413931736422 -91.373268031624 -92.7524771381957 -94.36905317626 -97.8869310080461 -102.882923349924 -105.534770385196 -108.074042487121 -109.150783087367 -112.344226790974 -113.811181295532 -115.058264600131 -117.648066164867 -120.577231932809 -122.870331803705 -124.595141105345 -126.428142597013 -128.23577995324 -317.150996821299 -320.464405260493 -322.85445620577 -324.507129088889 -329.110418103318 -333.39046871418 -336.791135864476 -343.031105891112 -344.307900048444 -346.059784397619 -348.499241107926 -352.877985430267 -355.429387568672 -356.908734185649 -359.459376254493 -361.760385037594 -365.390057835183 -367.517679468175 -372.811432225611 -374.073999976986 -376.507667398417 -379.778586047257 -382.497380196725 -384.407928228651 -385.493948668004 -388.841160173568 -390.895931585893 -393.528720793558 -396.261004269683 -397.763402955165 -405.918721424582 -408.157119829728 -409.186181429117 -411.526640136701 -422.366081812132 -424.732516021703 -426.858407572784 -427.861997912198 -429.940163968079 -433.652161082465 -436.619934946674 -439.183340243975 -440.747122468294 -442.934407268851 -445.919203151477 -449.197117416244 -451.357108549046 -452.515704029558 -454.870154343681 -456.776002283997 -459.629563675286 -485.393436790372 -487.67775317038 -489.533022759781 -492.002708622507 -494.440741376879 -1.38094522126297 -7.77845396209919 -10.3392501011189 -377.520758673764 -379.386704946902 -389.03261854783 -391.508594062608 -393.157609844908 -395.305165509329 -398.829777350498 -405.050430025221 -408.074102047839 -410.919774911702 -412.47203166017 -414.815297587394 -417.518042524586 -421.348153249588 -424.014272990097 -425.679535845639 -427.964552688331 -430.400286742208 -433.953675853978 -436.22724840571 -437.503617596138 -439.090065365291 -441.933808480884 -443.955348661917 -450.397025432647 -451.844008400378 -453.426884475781 -456.323904690226 -459.410061696116 -461.613943792172 -463.856788778031 -465.040629844219 -468.678021232493 -469.978341671399 -471.653982522289 -474.845101074278 -477.373915418533 -479.717655726837 -481.521745942595 -483.140046860127 -485.389239328527 -501.847079892743 -504.706234624703 -507.2870091551 -508.770414814253 -511.730477253319 -516.504901176853 -520.055310993632 -542.115891039202 -543.307646791111 -544.997583146768 -547.145816330274 -550.394438732141 -552.591321506065 -554.351587606679 -556.591771595121 -560.133969757443 -562.819329834206 -565.903374679739 -569.754580565292 -571.017225548891 -573.08266472245 -575.434461023188 -578.685088008519 -580.489184349874 -581.627104168134 -583.779547797748 -586.559267202317 -589.131304448352 -590.981549210909 -592.390561575183 -598.043046787081 -601.051340331405 -603.577706595776 -607.418642814043 -749.507561083098 -752.031175808238 -754.388283311238 -755.602314388303 -757.522918752349 -768.28003487687 -771.380562092202 -773.933625974592 -775.548237740823 -777.276202773992 -779.498899307316 -782.629190417125 -785.471136817249 -786.636211780275 -788.811479230835 -790.459099428837 -793.880720793102 -834.265698215345 -837.479966816246 -839.260987663971 -842.063455392203 -845.202502728762 -1.28530366786553 -8.31189615324059 -10.4560741922175 -24.9642596479125 -27.0503763598278 -28.9069026205109 -34.0396258571973 -35.737118588977 -37.9533158362255 -40.7838012689656 -48.4077324353687 -51.9455517442619 -54.7937878337174 -56.3169189217492 -58.9913076448953 -62.4230295172126 -65.5636474594078 -68.042853039138 -69.7998232557153 -72.0264076731657 -74.4372811678141 -77.0334439797846 -79.3160366211794 -80.6586186895471 -82.581220514112 -84.7180991854789 -87.366253605949 -91.9202928325325 -97.5965823623599 -123.406957337755 -125.829549542129 -193.380492854858 -270.507606802695 -272.517276783557 -283.527425849563 -286.27479191044 -287.549610637921 -289.197114414915 -292.019719859075 -294.635080307451 -296.85638132119 -298.916452445308 -300.996341355874 -304.857187085738 -314.096079813621 -316.23088729674 -318.815843149017 -320.477842890485 -323.068932112605 -325.630519333251 -329.058202569509 -348.157899674706 -349.340532445268 -351.26997970732 -353.693894946752 -357.599894655698 -361.127731795363 -362.958866876395 -365.431191348723 -367.748305181939 -370.748056292334 -373.110326595961 -377.272824494048 -378.505420480056 -380.408103996443 -382.793059807118 -385.455377928882 -386.971131712909 -388.091610644495 -390.999185368055 -393.939874790193 -396.352094743007 -398.01641690225 -399.743265192311 -403.199535421134 -405.955284469898 -407.082353081064 -409.70121624893 -414.063899284825 -416.61766757766 -418.439866347069 -419.665259048532 -421.200020066659 -431.585241347779 -434.290925099558 -436.45807796807 -438.18214762852 -440.084462135346 -444.025130591687 -447.072906610461 -449.561670835259 -450.925324628944 -452.651796629373 -454.62302735106 -457.951609321904 -484.194483058362 -486.88432636296 -488.783926031173 -491.665806383672 -494.446243822183 -1.27954230985458 -15.0998178211288 -26.4727613056651 -69.2826100291071 -72.2102182167825 -74.2395553219826 -77.5455195992187 -79.3435654759942 -81.6321298262298 -84.4668623472896 -117.303434120551 -120.014491425959 -122.388869968735 -123.954557457206 -127.532071135773 -131.363358871778 -136.054130797639 -138.951082766147 -142.072423103262 -147.307885855725 -148.820022162688 -167.071940813316 -169.261703352049 -170.506401594836 -172.111956276411 -174.810901015815 -177.887444699875 -188.105341174501 -191.992325472119 -199.341886131591 -201.794500049308 -268.907578777194 -377.044112292774 -379.3334992145 -391.819643544108 -394.227886911898 -395.279300175348 -397.046833895507 -399.552398250921 -402.606080057685 -404.746966988789 -406.463476059073 -408.135834692064 -410.085269539265 -494.13903873423 -497.711166528709 -500.185436548776 -501.83843749346 -504.330733243403 -548.584423855532 -568.838194753831 -585.545341609044 -586.86774939983 -588.430133083779 -591.049976938856 -594.35727063112 -596.039423552532 -598.012486519713 -600.013925809054 -604.489419253864 -607.853877875118 -610.980017522838 -616.57922652399 -617.84490990288 -620.410476123993 -624.836436562168 -627.164505880118 -629.283190584151 -630.416398913966 -632.329350100777 -634.83895700612 -637.491367437512 -639.422767408735 -641.048995602302 -646.320785859444 -648.220278990075 -649.371374346299 -651.760157844451 -657.675129514212 -660.471329867414 -662.676833681373 -663.718317359273 -665.990356472768 -697.130576468758 -700.767318535194 -703.086086444908 -704.696404669764 -706.509197784836 -708.98248845569 -712.286655141198 -714.396592946999 -715.560654782215 -717.93322018586 -720.097484898638 -723.404241911189 -806.370588867291 -809.532094262936 -811.289629718435 -813.892452108694 -816.388792547279 -1.32498134546654 -6.89111757330822 -10.044229729693 -395.180571060727 -396.773345024957 -398.602421508897 -401.58307560998 -403.498528786656 -406.050918143289 -408.635629706009 -421.175575186323 -423.239113372144 -427.240073053067 -428.81375967559 -431.317580130148 -435.035025490574 -440.002219075159 -443.390971700406 -445.084143846628 -447.724922472187 -450.791162633494 -454.082242592343 -456.363158817749 -457.759077480694 -459.600344431336 -462.250095487574 -464.677557261434 -468.778267318991 -470.581551752629 -472.37374702123 -474.457718041985 -478.29875680317 -483.387799912503 -485.941185221531 -487.012470703644 -489.439445661085 -490.797732396212 -492.133161328768 -494.396239722369 -498.174195720521 -500.605342349754 -502.581738198986 -504.600939768613 -506.588222796407 -515.401932735826 -518.714522580062 -521.432079131598 -522.989878905218 -525.400940041909 -532.101720573244 -537.906298283417 -585.480352340547 -586.71609213672 -588.88109761538 -591.927480844216 -597.555315944694 -599.772313075752 -601.399563665055 -603.534451567502 -607.148557508243 -612.035227838356 -614.763499119411 -619.590385129516 -620.792625634085 -623.058571717929 -628.715032037918 -632.494514997815 -634.319149216409 -635.443710694891 -638.301683087727 -640.879084661672 -643.438599829824 -645.847977503406 -647.377443947088 -649.875501371703 -652.299956330487 -653.638918941798 -656.045211535548 -659.51299011764 -662.898257953759 -664.982028172634 -666.011969869497 -668.116150290749 -683.418344699221 -686.253338126715 -688.956775036269 -690.695824795063 -692.402450929902 -695.207515736973 -698.387729348567 -700.467626833789 -701.693701273946 -703.716731882562 -706.170692178096 -709.23909084207 -720.297992445854 -723.047510565797 -724.68026095326 -727.059100426421 -730.411417048683 -1.30063723216233 -7.21206785828861 -9.83438523095249 -15.3073954023867 -18.4522048836164 -20.070220932429 -24.2120752526027 -25.7908112643249 -27.9419713277025 -30.8492074073649 -35.7378512062181 -39.9639070377177 -43.2651824069336 -45.035529632036 -48.4792276673317 -51.4934533884578 -54.8463450520822 -57.1707302010934 -58.8175516709988 -61.1511680195466 -63.3967650824021 -66.4919348037421 -69.0185351279127 -70.3897158326789 -72.0792969827797 -75.5471630574823 -76.8358151840892 -80.064433051398 -81.2626037304813 -82.8153257742913 -84.8173941210348 -88.45315854433 -91.4731775205402 -94.604634090228 -95.6589571501035 -99.0834636795404 -100.313036654688 -102.316425940023 -104.279664945006 -106.44722298453 -108.732582489002 -110.282200841854 -111.851175753556 -113.592327293984 -136.225645480542 -138.873640144812 -141.868883638809 -143.586291558971 -146.600492685403 -189.79017541953 -206.13543501582 -215.928776127101 -217.136972656907 -218.944886920188 -222.789278465935 -226.555610383176 -229.076906511241 -230.902983740626 -233.359784149767 -236.11187378454 -240.739372805999 -243.90257880651 -246.895203989125 -248.389255654844 -251.110537470702 -262.720217386052 -300.072574439212 -302.247650060952 -314.421422182553 -316.576746647936 -330.842583757924 -399.496616211564 -401.491314685295 -402.963144299496 -405.790049029573 -408.138431963493 -409.13678553766 -411.911677866045 -416.734011925838 -419.198729935721 -421.244204862468 -422.571450530898 -424.853042463421 -441.73830674668 -444.588008402727 -447.020121163935 -448.54798982767 -450.217998811986 -452.906657225155 -458.577921149693 -461.691209294685 -462.994269099994 -464.759076239979 -466.37152667085 -470.297692241548 -487.212767299388 -490.491313373111 -492.325981633468 -495.590583427779 -499.254220756478 -1.25582357855966 -9.07296385403488 -18.5298251475933 -76.7010730631002 -78.53341070561 -80.0698291495624 -84.7080084777843 -86.3960199762209 -88.5810075016713 -91.522850149061 -95.2521274097988 -98.0574493544266 -101.667881436095 -103.303294763569 -106.046113255857 -109.632973891639 -113.082917743987 -115.268204054415 -117.906453124714 -120.756580460582 -123.547838767169 -125.790462401776 -127.731214853585 -129.002217523778 -130.764320068572 -133.223720984786 -135.618858107034 -138.857107314712 -140.794053383017 -142.445438901336 -144.924669882604 -149.449326114261 -152.185352464592 -154.799789776425 -155.949719455415 -159.265484014978 -165.097685408293 -179.564952347275 -183.902430597177 -228.858511195754 -232.799907769943 -234.960815140642 -236.773867582159 -238.798180832475 -263.171445233406 -266.113058226268 -268.179305149142 -269.646677355807 -271.805563711065 -278.553273779348 -281.418866038222 -302.000357672724 -303.298551495395 -305.354339292464 -308.187869241204 -311.200473368227 -314.141970229941 -316.039876128664 -318.146666620645 -321.652234987689 -325.627839432056 -327.889805216647 -331.514693294221 -332.849274100962 -335.495182262505 -338.001364312868 -341.261406403172 -342.832866033514 -343.928749288528 -346.26910879494 -349.228315215595 -352.760536743761 -355.007412922973 -356.423801411548 -358.628871496761 -360.794648456564 -361.847809384322 -363.718715387855 -371.122183940236 -373.649505358864 -375.90743779425 -377.01010415723 -379.923632167872 -405.495426030713 -407.665129849034 -410.361853088615 -412.15305433092 -413.644605919948 -416.891987006639 -421.286183964607 -423.804572981451 -425.139495518768 -427.615808594515 -429.735562816703 -432.453841068437 -546.186226020071 -549.613252004652 -551.576850413397 -554.180850923085 -557.104118944797 -1.2926309143292 -7.65091112462706 -16.933018607784 -87.9814451614432 -90.9320519613329 -92.6414227758469 -97.2039503336995 -98.8638323424943 -101.006490726106 -104.205565504267 -111.113177310594 -113.577024779365 -117.396610539297 -119.06536687225 -122.4041680713 -125.710044940404 -129.078928614826 -131.717358958683 -135.513131852801 -144.183391239518 -145.639281048504 -221.528077670186 -226.74438202178 -230.613812005748 -235.392013141727 -240.084925071168 -241.2507715262 -244.040949489096 -245.463081152702 -247.036246664345 -249.257815039282 -251.589783383436 -254.473932457492 -257.201453225028 -258.405377728779 -260.488292335548 -262.13274084729 -264.022633154808 -267.02301108534 -269.578448847694 -272.802265602432 -274.31927813082 -276.011070446235 -278.329119272556 -282.703901304588 -285.943469630949 -288.530717900305 -290.040700425498 -292.761905436117 -347.469265884035 -359.798144533376 -388.746385719289 -389.957163292994 -391.943709541227 -395.52319958784 -398.588755763068 -400.909994071314 -402.927315466295 -404.698914208695 -407.163035651389 -411.693102322274 -415.023077552349 -419.125066541632 -420.492231256731 -422.796755841414 -426.258191978352 -428.820820153882 -430.351650008509 -431.462078393875 -433.489509097775 -439.879384617255 -442.421196359959 -444.215259848802 -445.773639647887 -448.626664318441 -451.51942031893 -452.592661281722 -454.784328776331 -459.700768935092 -462.617943826275 -464.383118873371 -465.411662830303 -467.445954041893 -497.718164533145 -500.42231797373 -502.888899097754 -504.484781212304 -506.113532069091 -509.333074949468 -512.257431337495 -514.679549646751 -515.892425259404 -518.405086850112 -520.259936899501 -522.618548146653 -578.406384556595 -581.521807166255 -583.185946470666 -585.584430894147 -588.193005647061 -1.25714411037792 -6.96782411905227 -9.07852727955658 -22.5984591781267 -25.2478849902325 -27.1258997547624 -33.346363844029 -35.1281972895846 -37.3249415403721 -41.1880178292714 -49.5430913482761 -53.8342997234246 -56.8295808718108 -58.4687329454316 -61.8623515208524 -65.3286781735294 -71.5411239498581 -74.3215481228728 -76.8749694046443 -79.447462008532 -82.2379790594789 -85.2493038209848 -87.561459382208 -88.8017764070776 -90.4687763281396 -93.7390962896283 -95.2162975723005 -99.8999796628069 -102.857455270223 -104.261756966771 -106.47889306705 -109.903540902689 -113.20321833033 -116.00569341786 -117.288932240082 -120.023673450736 -121.838165333456 -123.060962721171 -125.733566563252 -129.7867301635 -132.713074503375 -134.509653445499 -136.367669266361 -138.552939561271 -200.955105047328 -204.371677544279 -206.653987883464 -208.365831950261 -211.146046273204 -214.840361965247 -217.333880270652 -236.662973921937 -238.002954017289 -239.921575178328 -242.622435939504 -246.941843437076 -249.177959411098 -250.853976516557 -252.587199466209 -256.226128221975 -259.82649748671 -261.844045148306 -268.043945793541 -269.324749451729 -271.185340155096 -273.945542813527 -276.237352700426 -278.100101827028 -279.373104716198 -282.142812224339 -284.323480696864 -286.86601012091 -288.94886992203 -290.341961734499 -295.723577971635 -298.38826255399 -299.670030447792 -302.104245452773 -304.808734957619 -308.447498949009 -310.573677998065 -311.770205902651 -315.067994455392 -344.806730367857 -347.620799644896 -350.007052207265 -351.642941032529 -353.516974921805 -356.686087078281 -359.89256121524 -362.793869997592 -363.927479552156 -365.827767773925 -368.015343508644 -371.13526903687 -390.315493978079 -393.98079368093 -395.680464906155 -398.032628304436 -402.304953805645 -1.3219292370008 -6.55829995188116 -8.99196569440068 -13.1263914432641 -15.8763152914146 -17.4634661465456 -21.1460144765146 -22.9580941526376 -24.8768876949743 -27.9279864251676 -31.7883287645058 -34.5649576427342 -38.3617301992024 -39.8950293414925 -43.1158551959381 -47.8404699651648 -53.6230989536769 -57.5290424422452 -59.0510437051346 -60.700954340225 -63.4917030296991 -67.9648301497938 -70.6281471267481 -71.81939543964 -73.1133385760286 -76.8861038695919 -79.3411972489553 -82.141080318772 -83.3387561982681 -85.5550177451424 -88.546415228494 -91.353434693287 -93.8810324568209 -96.3370247332963 -97.3418247035041 -99.9679391978741 -101.359761990383 -102.596104555339 -106.094952573434 -108.83333599094 -111.851905893701 -113.713424845172 -115.306134701682 -117.732511054023 -164.793301049845 -167.671019273232 -169.667487148372 -171.613745434205 -174.842164864005 -182.943537009732 -187.12695754601 -197.14067348478 -198.356797254901 -200.007921312282 -203.375963880803 -206.198189354336 -208.5718097727 -210.254557995453 -212.017075658846 -215.504895276628 -219.247695196881 -221.826998647233 -229.866511299955 -231.080198869356 -233.494517288562 -237.799209321375 -240.656661988123 -242.536986194901 -243.743318272759 -245.841866816992 -248.361222505427 -251.144794410916 -252.884448698271 -254.335884194171 -257.069158402939 -259.354694407938 -260.478555204352 -262.468885119417 -276.714427415459 -279.181176476735 -281.769387370205 -282.941846089937 -285.519258422131 -291.289872121065 -294.629292134706 -296.841956195699 -298.537379881572 -300.167278629946 -303.788058272653 -307.445656807888 -309.796478307256 -310.985014164569 -312.948593570447 -315.008386939125 -318.485298851305 -360.193206771488 -363.514554440435 -365.362211748791 -368.268873621572 -371.326113336813 -1.30027923683695 -6.56778552029108 -8.33108921359497 -34.4566435212375 -37.2018563726072 -39.200388028511 -42.5106557454341 -44.1003362080769 -46.3843025140684 -48.5955838117547 -68.3312858417196 -71.1823430455813 -73.5620264467977 -75.1939259439989 -78.3584962525275 -81.1816011897875 -86.7657354886266 -89.5659974175739 -91.528345887745 -94.9248832439526 -96.6404294634797 -100.659612853194 -102.590035563379 -103.954568789828 -105.39481740955 -110.474893394147 -129.23263866983 -131.808012023988 -133.006141790609 -134.7748961742 -137.513897012285 -140.793421283335 -144.777116403826 -147.118013647037 -148.1710170236 -150.644623502342 -152.89741890102 -154.338605921533 -157.002653960562 -161.218685616889 -164.771734700722 -166.548765016785 -168.358881321425 -170.590176273511 -207.814868442758 -210.326388861288 -213.163000163607 -214.897395168492 -217.869202355835 -221.659977594217 -225.417212622286 -237.084454300123 -238.328361103793 -240.058794326247 -242.329771380042 -245.086181915376 -247.317190331882 -249.259673763229 -250.982740628808 -253.035673672042 -257.373502502194 -259.662696582953 -262.594240390087 -263.863033493703 -266.137617440529 -269.413412486895 -272.272185836522 -273.878857908032 -275.090501888767 -277.517041664745 -281.497723664403 -283.390013950682 -285.414345042896 -286.954572512515 -290.616340307589 -293.184951574419 -294.216644239779 -296.950458462292 -303.117529360287 -306.320305138788 -308.033145915287 -309.206392987115 -311.013580875065 -316.319723080703 -318.474722714615 -320.275249098008 -322.032292815746 -323.848100025972 -326.201885230978 -329.136405646793 -332.214405095348 -333.70631192312 -335.571598737383 -337.214610030702 -340.525156350848 -408.335756819409 -411.522383349629 -413.28035320021 -416.12599413555 -419.346487979573 -1.27012061911191 -7.72774027715272 -11.569701335623 -347.179896407255 -349.175159832582 -359.657650639671 -362.840909615721 -364.806676327976 -366.957570463286 -369.662678283753 -373.618775463486 -376.702171662073 -380.114274480953 -381.732675567192 -384.800814245782 -387.845302574869 -391.642375405883 -394.806130487416 -396.383548992444 -398.207372839429 -400.042851524405 -418.723349155022 -421.072779030545 -422.28964930013 -424.249811460018 -427.001596554464 -428.381339085313 -430.744241051492 -432.374877332375 -433.909275636339 -436.634494399994 -439.75839355392 -443.122176944095 -445.15003589339 -446.234562383029 -449.251594938373 -451.314534583048 -452.829290813069 -455.663972650958 -458.499638768 -460.73253561416 -462.462680517059 -464.050179979523 -465.841148975761 -469.341027454371 -471.80673132733 -474.505053932425 -476.057570420906 -477.877858900894 -483.105815503887 -487.510369894559 -521.846018289338 -523.006270344227 -524.506671362814 -528.284354591251 -531.347915281104 -533.195203098785 -535.000140622672 -537.470737168479 -541.393013110561 -544.429330506434 -547.855490994827 -550.623108360269 -551.89875927985 -554.014747360498 -556.527309899851 -558.780991478952 -560.342659698448 -561.373474865321 -563.509172147819 -566.884855671437 -568.754830785532 -570.737042281949 -572.221437721492 -575.349194951143 -577.844452878 -578.915708332197 -580.930287933139 -584.603428483159 -588.171565201479 -589.999868268522 -591.157278933468 -593.527457062291 -641.444294547832 -643.99255671755 -647.104517682922 -648.877205737043 -651.027109265881 -653.382988564636 -656.063251428905 -658.828548285086 -660.110768878418 -662.117183430486 -664.356289308931 -667.89879344359 -767.03415425043 -770.144653707693 -772.051728621661 -775.113942490317 -778.244300640223 -1.36981641265447 -7.58116990352034 -10.3293618218563 -280.856381522166 -283.372759950696 -302.72447595577 -305.287315080853 -307.028896481738 -309.488098137795 -312.68511295152 -315.501876328118 -318.18881960267 -321.533194695851 -323.175099755283 -325.851015671378 -329.122666993231 -332.96501931211 -335.294188434906 -336.774708008877 -339.037745636021 -341.485377182982 -344.328817031154 -346.641485256977 -347.863616397749 -349.401879681897 -352.730380781008 -372.799213739797 -374.550124503327 -375.676190519328 -377.121878086528 -379.60440550775 -382.194404954582 -384.837785725222 -386.962234696051 -388.040935820965 -390.719299538564 -391.784560913567 -393.531131624253 -397.32933949252 -399.564084947975 -402.232033213086 -404.106788197272 -405.936390140452 -408.467089472399 -438.147319086251 -440.528765441981 -442.843053253867 -444.308089318244 -447.446734660575 -489.892198124792 -504.021011255314 -532.029962343746 -533.309294948117 -534.885358447219 -537.292387324188 -539.504592728963 -541.675931762422 -543.254850467347 -545.20236330945 -548.171424942745 -551.050644871799 -553.292136487814 -559.522555049267 -560.698862808892 -563.224953877812 -566.16178175285 -568.966393572872 -570.551245399872 -571.642497144877 -576.059897327185 -578.779261169821 -581.194831626493 -583.192288399736 -584.743602031573 -588.139711387353 -590.43503164104 -591.474584703452 -594.3103995127 -620.662310085877 -622.540701220976 -624.325300699034 -625.435497614864 -627.01053797782 -630.654994947175 -633.398700945018 -635.576232182975 -637.121397338202 -639.367181034097 -641.71118474419 -644.149424812986 -646.488712665127 -647.719293061503 -649.917279438674 -652.051270835958 -655.936403633316 -681.356157293886 -683.763990444434 -685.712358015979 -688.378732408252 -690.9066967839 -1.29832282529271 -11.5908183622143 -24.955348643137 -94.4088085252242 -96.5087194695946 -98.2621399052788 -102.962124131376 -104.885642004916 -106.741464405243 -109.273408431707 -120.914142763042 -123.581967028435 -126.322468710918 -128.078801929773 -130.731754402729 -134.609996351699 -138.108740851765 -140.307866346543 -142.039294597316 -144.856993654259 -146.907093177984 -149.186575280213 -151.502992643153 -152.861536200834 -154.580077937351 -157.959298662232 -172.738340903583 -175.149796556455 -176.522781479873 -178.270353108379 -180.718957779929 -183.744560054015 -186.736299190414 -188.987400891216 -190.116131007228 -192.49606558456 -193.82832100299 -195.98570069531 -198.982263086203 -202.210159651138 -204.325130667719 -206.184388669008 -207.816643129974 -210.049777977013 -216.127289846681 -217.972548992951 -219.982430253074 -221.612053203861 -226.565723759215 -229.80056554783 -232.522662039063 -250.795507283301 -252.11799140866 -253.662994737643 -256.49897092967 -259.867618634896 -262.117864623079 -263.745275557571 -266.012341937108 -268.684299983134 -271.247181093565 -273.960872038366 -281.391515395398 -282.708674935072 -285.144056339273 -288.86846371218 -291.30733205957 -293.095578794757 -294.277364563852 -296.542789821999 -299.212941342736 -301.981000123689 -303.826527658842 -305.468837254863 -309.228454934008 -311.47821040076 -312.551214683885 -315.42387193463 -327.058650107199 -330.077394139306 -332.029598248476 -333.126033194479 -335.335366511299 -342.992818834836 -345.419053872183 -347.872361161623 -349.447946353044 -350.801267200167 -353.594909927362 -357.393391464016 -359.977044984679 -361.12455500902 -363.585471090539 -365.484231285758 -368.190570077005 -374.961083970967 -377.743641810656 -379.386346483956 -382.187508692214 -385.358201286105 -1.30389944405536 -8.3164871048611 -10.403402957049 -179.008735689712 -181.032581849345 -182.758194260382 -189.341459701533 -190.962777293797 -193.22324687926 -196.512012513786 -207.061380135656 -209.90604926532 -212.965022235857 -214.461253015893 -216.997076306341 -220.980902618239 -224.915783065333 -227.245187655403 -229.412453557369 -231.450879304232 -233.677228064662 -236.346954812423 -238.823031941226 -240.153051718121 -242.015641539831 -248.276865763498 -252.029375893386 -254.282438279517 -255.667356970089 -257.622211204394 -260.196341753452 -264.64901271055 -267.542484938764 -269.487471821536 -270.59359961568 -273.844251897274 -274.940589003976 -276.291514884914 -279.951020665779 -282.333719434986 -284.139794954831 -285.96946082661 -287.67643434494 -289.954067066537 -295.170331962073 -297.783106540158 -300.737618195819 -302.226276368811 -307.068127602608 -317.874722993761 -320.334750308232 -351.892190357236 -353.082699002185 -354.815143035407 -357.201335846832 -360.087572661422 -362.543438851021 -364.232312600989 -366.209236850781 -369.099761569111 -372.780230589973 -375.437581306496 -380.116574570212 -381.528703749618 -383.352005522106 -385.915094361048 -388.024156552246 -389.806866834184 -391.12649202158 -394.214145768143 -397.615902876115 -400.059092709027 -402.292528380415 -403.876289076031 -406.951600516973 -409.554091028458 -410.629358413431 -413.029149500359 -417.666977850277 -422.304686899591 -423.855617752477 -425.005933053202 -427.399348387489 -434.661593084777 -437.622046421023 -439.930098712002 -441.841338264267 -443.866909655686 -446.194273452934 -449.478276293428 -451.763883879262 -452.976329560023 -455.528756766956 -457.656385281532 -460.146681643663 -511.625974544022 -515.384359786382 -517.286730645021 -520.245890463699 -525.095026648355 -1.29528769390102 -8.10322826318478 -30.6785828848087 -56.438698967795 -58.7653178365781 -60.5829460442905 -63.8418420771814 -65.7053766304139 -67.7859883469317 -71.8513321922838 -76.928220596922 -79.460795500249 -82.5450605562573 -84.1059167224483 -86.9440139223622 -91.7339297785043 -95.7186848959384 -98.3039614992853 -100.48851378313 -103.201804981761 -104.894540767186 -112.261415772439 -115.319648578564 -116.756332536561 -118.490634594024 -120.9853796898 -124.635175751254 -126.949676300694 -128.287716190132 -129.872217605949 -132.529448329252 -136.221826485164 -139.110035930024 -141.179703674324 -142.261807108425 -144.683886748738 -145.820125989253 -147.830702632428 -150.307599858943 -155.049842679173 -157.619132337771 -159.535119109696 -161.385681698869 -163.740740214634 -173.949307574015 -176.353015557023 -179.033936613143 -180.613827808972 -183.175412430435 -186.919113088414 -192.469803946799 -198.393420957262 -199.735828815529 -201.673233286242 -205.086684246757 -208.336051721266 -210.137833184438 -212.293942735687 -213.61463248546 -215.85989303652 -218.602088563528 -220.676506168548 -227.914135597772 -229.209547777208 -230.979832675822 -233.764040600372 -236.345886808641 -238.149342829381 -239.244059632258 -241.80747513602 -244.617285257814 -247.299114897323 -249.551862898106 -250.931351317272 -254.480215781412 -256.332573998201 -257.441361187737 -259.932205218433 -265.981158720325 -269.19612602118 -270.927690258324 -272.192226270798 -274.32173708471 -287.959485028442 -291.034152153826 -293.580931483227 -295.092883962278 -296.683094167804 -298.680016646239 -302.248716490423 -304.49809143465 -305.770066340557 -307.788245177807 -309.83046010994 -312.726792223357 -413.267919919058 -416.14691131461 -418.050847964287 -422.385945645539 -425.980698574145 -1.34366770427415 -10.5482238163722 -20.1472701184861 -67.3927238215273 -70.508491840327 -72.2620419589662 -76.7242842734018 -78.3076184301194 -80.6612086380714 -83.6487670063238 -93.320311844858 -96.3089101520565 -100.721060491845 -102.454037514656 -105.590511211586 -109.191737827468 -113.523574786847 -115.829379748469 -117.820141387048 -119.874495396041 -123.673003447441 -125.960180700783 -128.252716877188 -129.585211019037 -131.068943484214 -134.453494659963 -137.659410414443 -144.594208566584 -149.205055562243 -160.469719315774 -162.779389385155 -218.62834857641 -319.580555378276 -323.595733749554 -324.623697179568 -326.878567923213 -327.979518913992 -329.344294896815 -331.93872230935 -334.130954510259 -336.781901982427 -338.575135986558 -340.389302389029 -343.241059641225 -353.948565280604 -356.3805661796 -358.536325645815 -360.312580719195 -362.777060342507 -366.532008004126 -370.391554484756 -393.361049577095 -394.572951098758 -396.468842527731 -399.07914796571 -402.268197973595 -404.859608516775 -406.609514145088 -409.280947038609 -411.499610312923 -415.411276563907 -417.941360469338 -423.095955708765 -424.29771170134 -426.191395291191 -429.374593065469 -433.063898289913 -434.861256338468 -436.019063976639 -439.456295837993 -442.860338974334 -445.724363936464 -447.728438207576 -449.061240365575 -451.978863800265 -454.661972902705 -455.84542302557 -457.982991525505 -462.495685186135 -465.235638851458 -466.936564095742 -467.959014046836 -470.414754978155 -492.061917344845 -495.265693347473 -498.281487417525 -500.029753712896 -501.849235922914 -504.520974863826 -508.049472525639 -509.874083019753 -511.118691068505 -513.282660315389 -515.742659878896 -519.599477023919 -531.928726344064 -534.193030766555 -535.871623207854 -538.900246908916 -542.77735891419 -1.31259215162803 -8.92517004032055 -10.3394735234376 -64.2088080540279 -66.4922526859394 -68.1060967684772 -72.0340254449248 -73.7759212550922 -75.7595609041045 -79.6942049545928 -83.3939831394682 -86.4601633691764 -89.3524456986303 -90.954303937902 -93.4509449281625 -97.3920709569093 -100.792954676787 -103.838029216589 -105.286631936377 -107.643575295724 -110.257898461708 -114.02622080486 -116.683991798341 -117.971381394977 -119.57947676911 -122.639249560705 -125.336759990664 -128.025674994432 -130.784621119086 -132.249825378926 -134.437970223142 -137.866665614134 -141.541861948559 -143.91701739202 -145.143427032917 -147.425102132501 -148.704912857347 -151.195210961733 -155.164544065054 -194.73387916597 -197.055801445405 -199.004247311536 -200.564879492414 -202.592110836193 -206.602086283997 -209.050098552602 -212.063625632878 -213.791615492388 -216.442519107826 -221.829871858098 -224.841918782357 -235.911929398274 -237.114004744227 -238.807946888412 -242.60667027503 -245.518496339128 -248.025295011205 -249.785215272517 -251.607583185907 -254.642197565583 -257.621538830276 -260.054370275513 -265.271942477771 -266.439063747998 -268.795303660061 -272.254990572244 -274.984444022211 -276.817645297017 -278.046983255279 -280.889667629838 -283.895751607094 -287.153912586512 -288.843219135881 -290.235936468453 -297.751741224411 -300.086910064796 -302.26755850341 -304.963155532258 -308.775158040184 -311.941006450109 -314.162734098346 -315.308677531209 -317.610698796082 -321.600082078299 -324.024993125267 -326.68301752223 -328.373092097484 -330.12201481108 -333.443648552379 -336.583457918592 -338.911643079388 -340.067468486643 -342.1450021882 -343.999951989041 -346.459371767916 -399.028079249365 -402.965114168701 -404.727785875141 -408.057185420398 -410.761713936618 -1.29379506334066 -9.68373406727158 -16.8876999454607 -77.4404269346962 -79.6255926458935 -81.3607452970862 -84.0965248384779 -86.8517295454106 -88.5890362754843 -91.5285158921086 -97.1482655065994 -101.196249989474 -103.889752501934 -105.591271703176 -109.792805497105 -115.258739461666 -119.682029630794 -121.826378529993 -125.164914719229 -128.37419298316 -129.938066438306 -146.562098641503 -149.138236407253 -150.56974477572 -152.180817490976 -155.385552283423 -166.404222055911 -168.527260794106 -170.11249917409 -171.571006194958 -174.166908805238 -177.618669460779 -179.987476278005 -182.47229791895 -183.597281565872 -186.374924420998 -187.922183998692 -189.532382135865 -191.935661585615 -195.075750009994 -198.550456302578 -200.198846449778 -202.194327016028 -204.250117922965 -219.111089469573 -222.197649795243 -225.13016972417 -226.648791189996 -229.766189701338 -234.419250600218 -236.810735739807 -267.268558708768 -268.46426284475 -269.943807066417 -272.688018109724 -277.167904519264 -279.559341698652 -281.640437038837 -284.805759510913 -287.482856912225 -290.838622271345 -293.363239187815 -297.059791867838 -298.270734408881 -300.667811171953 -304.01915149571 -306.889020477822 -309.131765459013 -310.248616452783 -312.763501237468 -316.456578798633 -318.88311865785 -321.121328942714 -322.619308288074 -325.50268004514 -327.75775430603 -328.78126690232 -331.431365834974 -340.995032436514 -344.264343065627 -346.36730336733 -347.432438596217 -349.611508861602 -355.205869225562 -357.466451604384 -359.307458503402 -360.876904293887 -362.631489349108 -366.564283011477 -369.656567376408 -371.627843419846 -373.000467283353 -374.799745429219 -376.855399411873 -379.769437363952 -498.377971112295 -502.343953832511 -503.977432246256 -506.659805701792 -509.670916661015 -1.3172721615018 -7.06524708004566 -10.2763565832631 -304.34958270551 -306.11001114541 -310.271807009146 -317.809437817896 -324.581163556722 -342.302090194706 -345.725245353293 -471.37962905066 -475.479177717153 -479.165187101451 -480.732726435662 -485.527741352454 -488.543078101592 -492.282634864249 -495.260493204692 -496.749552611679 -498.588371294449 -501.090734279016 -503.871954178343 -505.90644885454 -507.354608392391 -509.119871370057 -511.822792013831 -513.818301429446 -517.169051833933 -518.607139188891 -520.267778393537 -522.90686650901 -525.070381270743 -529.826745229125 -532.082827338909 -533.342918930405 -537.068139134403 -538.527519536519 -540.405801660503 -542.986929555582 -545.360055578997 -547.563738100562 -549.181968463807 -550.989745271969 -553.08997971366 -590.774373865475 -593.827418178079 -596.011723074635 -597.508403049053 -600.885279382922 -605.677675708222 -608.849616669749 -615.644346972761 -616.84515804589 -617.956542582829 -620.787489062933 -624.482299890959 -626.113975399066 -628.068452277239 -629.948116056001 -633.877655308724 -637.590955972841 -640.003767072939 -643.469541147788 -644.644184338468 -647.047558737818 -656.073009140315 -658.918721139667 -660.942100627175 -662.14174395208 -664.121370221772 -673.055559412751 -676.410980633326 -678.542380582636 -679.926387947252 -683.040600420326 -685.669671339612 -687.591008657703 -690.180161793009 -695.6775275546 -698.245301937404 -699.856690005014 -701.09804724843 -703.605238114171 -713.056316697327 -716.50152737822 -718.445752936806 -720.238029702685 -721.770853803808 -725.231592350993 -733.595974803393 -735.715300363539 -737.001524749625 -739.029188327408 -741.226867217835 -743.979748631432 -804.860116821255 -808.350187472976 -810.053583593217 -812.877276579443 -817.606827534374 -1.27692307714746 -9.22282422102077 -26.6841011559044 -78.7337310710193 -81.3598720104481 -83.2240399340004 -86.8005204454251 -88.3774863975202 -90.6245247896547 -93.0024125315685 -96.6277205974104 -99.6069468678304 -103.076982952046 -104.810986240873 -108.599070757514 -111.293501065463 -114.708270809546 -117.652134674826 -121.100234522222 -123.298782889603 -125.029414610866 -221.045150251426 -223.299627896964 -224.468754823673 -226.171157469284 -229.381925552194 -230.872895857949 -233.108882113167 -234.957307256328 -236.486160716788 -239.503896848314 -242.835450667315 -245.523553493921 -247.82546935114 -249.015963651319 -253.759832176734 -255.078000048227 -256.775286602257 -259.561810076048 -261.494818625797 -263.953926082008 -265.626330610345 -267.105350696859 -269.582415785922 -280.2151971965 -282.683866484877 -285.417403617775 -286.866008287894 -289.937084662425 -325.718743045154 -337.251031445487 -376.089799255282 -377.328213155796 -379.017656548018 -381.862381886227 -384.741079650307 -386.815538587546 -388.565776502892 -390.77513194087 -394.014784711481 -397.612746460563 -400.164342246475 -403.757384559231 -404.957031565943 -407.264978106793 -409.495160551564 -412.636655612561 -415.253931509218 -416.337811911417 -418.687555541957 -421.947477324116 -424.86921023877 -426.9070883115 -428.439954556184 -432.363035369828 -435.350723615734 -436.448467532618 -438.959002462901 -446.935520344079 -449.805509204272 -452.396404921417 -453.502194234352 -455.700209168594 -459.556902182397 -463.220751925974 -465.538510427751 -467.063915238767 -469.023928788415 -472.418664208747 -475.273599836939 -477.539287671246 -478.691830511469 -480.723707278253 -482.88248206862 -485.612926510448 -568.937145964969 -571.916500651611 -573.491280140685 -575.645333581951 -578.029144955621 -1.29013152771155 -7.3540983127491 -11.275126766935 -69.8561604216527 -72.0868580519287 -73.8002259437531 -78.0024711311658 -79.4618618346935 -81.912281805599 -84.8284549977809 -87.7873932219046 -90.3857964894519 -93.0716885001802 -94.7059101151993 -99.431862788276 -101.567540670724 -104.207137333309 -106.992476513151 -108.162406879224 -110.558168095836 -113.580075921313 -156.493296541846 -158.775254030023 -160.188652386509 -162.383530761643 -164.954978714045 -179.708924133537 -181.793675153676 -183.281382071671 -184.575176302946 -187.298874616201 -190.506794132452 -195.511964576923 -198.009235189486 -199.257272754076 -201.509306506156 -202.67597196118 -204.493660045273 -207.479890544436 -210.21289764154 -212.193281999076 -213.546741948128 -215.63980935226 -217.557439193992 -221.403351785471 -223.631718200244 -225.871470088184 -227.275215499053 -235.063370227786 -238.772517556671 -241.791248123945 -270.663532325095 -271.904946841446 -273.486531488305 -278.473155997169 -282.262361648043 -284.410102170889 -285.985298246861 -288.857925165544 -292.545827455179 -296.510814875784 -299.176610160521 -301.87913337679 -303.126950206077 -305.337107829444 -308.173667381748 -310.769754876016 -312.356667189977 -313.575327107736 -316.187470516333 -318.768709842 -321.126122308321 -323.042257377154 -324.621960962117 -328.824684344106 -330.71636275736 -331.740370525163 -334.196847469444 -338.659700187813 -341.854145649558 -344.019044145845 -345.060351059127 -347.919632834567 -366.865350293019 -370.5602258234 -373.214645994236 -374.923585563087 -376.928475913908 -379.380714934336 -381.949230131906 -384.20454120325 -385.47966382743 -387.833042550578 -390.019239814837 -392.213704360279 -443.298161571588 -446.350551666477 -448.052855868458 -451.604587471432 -454.617390366564 -1.29328913281445 -9.14640807721601 -10.5444608409098 -21.4817925253756 -24.9022872598108 -26.4958254717144 -30.0136862598829 -31.7708601576082 -34.0613751681067 -36.7836098420343 -154.085180219788 -194.24540322158 -196.751996771437 -209.596825589483 -211.588884635228 -215.41435883208 -219.563691495322 -222.17145800463 -223.83347007331 -226.062076555902 -228.045974178045 -232.645399686103 -235.634022760679 -237.022105917794 -238.431182528804 -242.004010049553 -262.985222165184 -265.685932606824 -267.096469340199 -268.56210668601 -273.04417773744 -276.667666882508 -279.479893012322 -282.029137431302 -283.167681370095 -285.979429310391 -287.613595013467 -289.100586018697 -292.57277302624 -296.474622367991 -299.113131619138 -300.561871749364 -302.316423389354 -304.726545227825 -466.493899775399 -523.507189778037 -527.941045642839 -537.077972191083 -539.519621163072 -572.168048681727 -586.524118295884 -599.517387654041 -600.792197619899 -602.367735183614 -605.177998286915 -608.490154374845 -610.390063759343 -612.188673230266 -614.144188739406 -617.314862716461 -620.24976332658 -622.357792907084 -628.900942787157 -630.09050776249 -632.038717092629 -635.81242292639 -638.672014296278 -640.27239254099 -641.413755422581 -643.659850459669 -646.062743258345 -648.723546579379 -650.629804076367 -651.994688675246 -659.097979339525 -661.956059325024 -663.563180129953 -665.702070425251 -669.785423308421 -674.204897177569 -676.155273715983 -677.349211093929 -679.384217577702 -710.123393939301 -712.488067510045 -714.408310563316 -716.247708254507 -718.182785222416 -721.063963244209 -723.582799191065 -725.956812073754 -727.109349322499 -728.967535607726 -730.76825828627 -733.9658355734 -773.889325950768 -777.066053345507 -778.861321970461 -782.144003145414 -785.242739145599 -1.31510285430445 -10.0290051706302 -28.9504059379994 -65.6150898466791 -68.5629188969027 -70.0999805401595 -73.0923284934976 -75.0651733151236 -77.233099354845 -79.7339364421997 -82.8352928090419 -85.5445760310617 -88.2489810112938 -89.8326593685193 -92.3564271723373 -95.2097959270281 -100.198301812088 -103.660484434639 -106.452202146206 -108.090392299941 -110.312609075461 -113.366983462414 -115.478125656942 -116.73768289199 -118.203971575174 -120.995890686584 -137.526938038625 -139.819779227873 -141.241548484534 -142.859857965597 -145.343799741862 -147.999034247772 -150.437102744045 -152.708996245473 -153.860368491735 -157.651645676889 -159.250247003965 -160.585514940144 -162.84557623752 -168.960067464271 -172.61347960324 -174.238059536696 -176.282737850476 -178.586453779315 -189.861772977168 -192.465048364071 -194.650999113668 -196.294102007904 -200.312913206408 -227.420611381401 -235.582366555045 -272.888623700391 -279.655882076111 -282.975812946575 -315.300328601938 -334.516178550255 -336.962599202341 -339.038307642588 -340.78897263572 -343.237427567767 -347.966876423357 -351.331148002557 -354.835293302483 -356.063985806731 -358.226418569499 -362.784754613633 -366.035109448051 -367.906348014132 -369.067401885699 -371.280519292931 -374.866426166464 -377.349232956454 -380.836630074632 -382.314105585036 -385.818155840847 -387.915767320238 -389.016074443425 -391.349586677853 -404.424203556429 -406.605401815286 -408.856709849329 -410.167836082055 -412.312841230618 -417.333152365098 -421.734314556672 -423.737793757608 -425.49875955193 -427.610540809944 -430.316451053691 -441.94288821404 -444.537810684185 -445.770485307621 -447.564045189314 -449.723423046395 -453.843228293077 -463.841907989067 -466.514670857342 -468.268310240905 -470.976192417867 -473.158506532645 -1.24989361452055 -7.44575820895463 -10.5419050065811 -143.52200049082 -145.728803249261 -147.377152411974 -149.960471945395 -151.382079609021 -154.371832959222 -158.079592995933 -161.103274403615 -164.625555303394 -168.403598352047 -170.04424727835 -173.013785055424 -175.725003721297 -179.431344308049 -182.72090493184 -183.978547040561 -185.944431195108 -187.979816233768 -206.825291388137 -209.381415897057 -210.728289087326 -212.302638882541 -215.287697843525 -217.947219790635 -221.131639797411 -224.773112064083 -243.586068780747 -245.79041467222 -280.563534859261 -353.704300227807 -355.883991408509 -371.792835762597 -373.767362801078 -374.93229634055 -376.19675499508 -379.178530921132 -383.020792325939 -385.888764032398 -387.967433787259 -389.714592031606 -392.507458077332 -396.643642185011 -400.060637476248 -402.449874016388 -404.141587581941 -406.688806328327 -437.59209155551 -445.267285446878 -463.546097167595 -464.783323239421 -466.671963267889 -469.912539706914 -473.430899779449 -476.037972191233 -477.944182432471 -480.494400032053 -483.618852504956 -488.139017876439 -491.394502440704 -495.515510214002 -496.810004289793 -498.73019186321 -501.897495423564 -504.240040038557 -506.090115031372 -507.290061695218 -509.587068565151 -512.082128095018 -514.584497381005 -516.667217212155 -518.223605989096 -521.04432290457 -523.274437056307 -524.324642816218 -526.744742436068 -539.774187980435 -541.810626836531 -544.461223750694 -545.568432327375 -547.768962452999 -551.452383197423 -556.015314185547 -558.52104013776 -560.094223759453 -561.956680011272 -564.608647986691 -568.712940068964 -571.202463453366 -572.534391186821 -574.593985892352 -576.38775980031 -578.679896447383 -664.660073888483 -668.028557047997 -670.006434726917 -673.546649024535 -677.703900745151 -1.30428568164966 -9.64812728323287 -11.1114528482892 -179.55395578019 -181.207130024325 -182.716061010225 -187.437733108906 -189.488105012943 -191.916469216012 -194.724641418683 -279.495891848522 -303.591646454044 -306.961048666184 -339.09207535632 -341.065675315924 -344.166396362072 -348.785944873296 -350.672658093045 -352.413556830798 -354.741258044025 -357.175963283909 -359.982128354746 -362.394114587372 -363.63344547266 -365.236322942109 -368.375246321213 -370.18358120974 -372.837309908206 -374.155692964358 -375.53359135183 -378.215774213384 -380.837230802876 -383.616159911921 -386.40589753621 -387.445230790227 -390.525407632195 -392.195000042373 -393.943176568999 -396.589508402881 -399.609840973949 -401.725645036375 -403.555526885351 -405.402663156322 -407.180119477556 -498.848166032663 -502.534182738525 -504.62945707775 -506.20273056291 -509.174937836833 -532.003358662639 -537.470612880494 -547.360555691933 -548.67078689872 -550.580046984273 -553.083885398108 -557.427851963682 -559.672535494613 -561.573250439056 -563.330859823402 -565.918513374163 -568.580188878185 -571.219845742516 -574.895231333896 -576.22547843925 -578.354707945118 -582.874688148344 -585.814484853139 -587.907700747645 -589.017854773687 -591.665186741129 -594.234954877574 -596.473697629679 -598.78749700349 -600.169123276298 -603.491837398492 -605.723159468582 -607.538565799483 -609.744699630585 -614.464329292567 -618.626693397807 -620.827654585892 -621.997988037983 -624.284746514651 -633.513608782122 -636.399648570865 -639.37079349486 -641.065774577721 -642.801268167546 -645.193614295769 -651.237949642966 -653.81596599127 -655.06473175043 -657.289448876979 -658.998277606741 -662.22639580205 -669.622849992793 -672.118863141173 -673.890463258688 -676.993622471084 -680.49292437172 -1.29031586683994 -7.67284973162775 -10.3922705542387 -379.420595312228 -381.401409162987 -395.534843598911 -397.999075798639 -399.809898606854 -401.789591785037 -403.993574040066 -422.259415855492 -424.72039486631 -427.467982204261 -428.973821811498 -431.741865311013 -433.77558012603 -436.713704743911 -439.113722031855 -440.516211106557 -442.812568127429 -445.264688627675 -448.314105410517 -449.952798487049 -451.468587093957 -453.095072751517 -455.723549684424 -461.700377464655 -464.104988677265 -465.300997135253 -467.402798464505 -470.091268279816 -474.667285776944 -477.099582297607 -479.516117414542 -480.636169442076 -483.056571181403 -484.135990496212 -485.516326189181 -490.187117977794 -492.433011996271 -494.811185147181 -496.329581901553 -497.896012671037 -499.602407240197 -557.813213621848 -560.416117267925 -562.130617168483 -563.925911048354 -567.393817897495 -572.239502088978 -579.300450917564 -601.379388049152 -602.590492953464 -604.05187637663 -606.948311956694 -612.2900953494 -613.986168964524 -615.517083216632 -617.464809931739 -621.07630969127 -623.844303019437 -627.026274545048 -631.048661806433 -632.267106848352 -634.439851238681 -636.838276552649 -639.948502051118 -641.875180463912 -642.940591737935 -645.225168943766 -648.220361510524 -650.516516156044 -652.707336222483 -654.128210697065 -657.74682096493 -659.650450070588 -660.736357494989 -662.745308677625 -666.591537402452 -669.300208761315 -671.010988577781 -672.262770034507 -674.606614654745 -679.423816581828 -682.240376319978 -684.655226534376 -686.502677837307 -688.255279726539 -690.88355292094 -694.585068461522 -697.351455284889 -698.578752819865 -700.446207571026 -702.456647863625 -706.475267385812 -721.125500390652 -724.255665392282 -725.847739008114 -728.92234623331 -744.226193142932 -1.28563356157342 -6.69359435856231 -9.54810529911323 -60.2330374638695 -62.1685556109776 -63.9886889832264 -69.6469833742839 -71.9440202062278 -73.8273305651559 -77.9739906334042 -149.528249020111 -152.222653674331 -155.439604479157 -156.861469165861 -159.823365868905 -163.449554993994 -168.15309466425 -170.855772767489 -172.787855880786 -174.994339799955 -177.099792298644 -185.887226251627 -187.795002353747 -189.000421860863 -190.911774593999 -193.98081468054 -199.853784790184 -210.966713231978 -215.130839023186 -238.282575376339 -240.815032112032 -271.048022665399 -377.521950165858 -379.516741970993 -390.795859804252 -393.197844520331 -394.466365427992 -396.163613667209 -398.645672805572 -401.229643422742 -403.203023102406 -405.237285796725 -407.356925557898 -409.289713486739 -431.254988650918 -433.830520702105 -436.147812517595 -437.868622917045 -441.821519022618 -445.599370696075 -449.099388300882 -496.067287246107 -497.374700418526 -499.746386577944 -502.619141721024 -505.97849995997 -508.244424810992 -509.864168253571 -511.616783839741 -515.273551414255 -519.516833269079 -521.70001723871 -529.697242167186 -531.121697741542 -533.606537201454 -536.930117707553 -540.035741979866 -542.471327677006 -543.575261362357 -546.647377957584 -549.120708870818 -551.801653349613 -554.566960576145 -555.859484544875 -562.293410803712 -564.965138576181 -565.957133896902 -569.29316665317 -602.32513704982 -604.761560372205 -606.891482997498 -607.943612765788 -610.289755831291 -638.996936839291 -641.323056307705 -643.871562506193 -645.580715433895 -647.388452125469 -650.440787574542 -653.365803385548 -656.183649498446 -657.53222062254 -659.374897379814 -661.459622585208 -663.652153741755 -763.78127042002 -767.94937259944 -769.952713727526 -773.396397168674 -782.400191666534 -1.30621998958991 -7.75268718948502 -27.3117544837564 -95.2100202411554 -97.141841787541 -98.8733729474922 -102.740794506687 -104.375441199661 -106.71358132624 -109.163727516387 -122.173823601871 -124.677521239362 -128.308895061655 -129.962839213704 -132.862248104873 -136.486800305287 -142.903913217431 -145.8835633759 -147.770756562249 -149.962140795533 -153.145575375553 -156.872714477397 -158.958795337197 -160.160822855346 -161.780092396943 -164.597644968667 -168.401047720928 -170.297492909139 -171.411473685176 -173.175703173493 -175.645886979737 -178.470921128888 -181.095438381791 -183.574752505219 -184.766600607503 -190.285488876714 -196.231814248051 -215.671207780121 -219.316330957799 -256.926195860298 -258.973914389608 -260.927097032437 -262.669746829739 -264.680521282981 -316.211837554536 -318.958909563357 -321.24955436836 -322.912899520778 -325.697692817093 -329.554927770046 -334.145545618052 -339.959524910033 -341.284512283134 -342.919913009257 -345.765355580755 -348.948928815278 -351.051737491789 -352.844062376459 -354.938100953152 -357.390352761541 -360.989458588161 -363.832965249828 -370.407562769231 -371.73584030965 -374.164181524778 -377.841319754865 -379.827779725284 -381.685791759418 -382.835648405341 -385.751282302878 -389.427747322558 -392.111578257166 -394.266529635293 -395.611433259245 -398.944257449876 -401.559997493725 -402.629161395545 -405.29531031471 -408.948926041246 -412.087546017504 -414.025077058644 -415.046026507835 -417.403232119882 -421.157898330112 -423.774267144939 -426.048167568544 -427.805009586855 -429.236977777488 -431.656772148009 -434.976522456234 -437.970896589875 -439.087279530495 -441.06316189996 -443.051743970325 -445.899138944647 -510.086025590128 -513.179517067108 -514.773393370833 -517.413939741138 -520.348116175506 -1.2821819110746 -7.63649307468995 -9.77105168049983 -14.3907779111643 -18.1982722872342 -19.8069830696288 -23.1426288876198 -24.8541476625432 -27.0444432434369 -29.6262275327289 -32.8592345449598 -36.2064597769516 -39.5931541294709 -41.0422703195102 -43.6758695183253 -46.5056613868069 -51.4120667440553 -54.2746242447213 -56.1103272157037 -58.3913661982014 -61.1659916917901 -64.1416562795199 -67.1001477880319 -68.3899073876341 -70.2234678440317 -73.6821625080017 -74.9907036627094 -77.3916454288941 -79.3197246350353 -81.2988184834037 -83.6693416323398 -87.145594283993 -89.9334329745494 -92.14104992118 -93.3988017453661 -97.4259533851909 -101.220264584348 -109.439292419616 -120.220711241446 -161.28306904598 -163.965209600539 -165.570483601556 -167.248832907312 -169.172298643154 -238.52882763491 -240.608255085137 -242.892015527678 -244.455465760292 -247.986824979262 -251.950865779394 -255.442430449716 -286.007155798205 -287.260547833646 -288.664351959965 -292.943565464413 -295.73358163837 -298.500559039996 -300.42657772118 -302.153403240105 -305.109725341259 -309.927841885649 -312.582603308283 -318.059411190669 -319.291938851401 -321.680748531429 -325.208580065564 -328.320234709196 -329.825128759971 -330.942765666234 -332.97377234747 -336.36242151075 -339.471140945118 -341.656690485785 -343.452810893077 -349.101012181352 -351.818443953776 -352.856593365745 -355.350365882941 -359.976020897425 -362.617518408828 -364.294980811654 -365.448039001491 -367.668944386742 -387.127380546921 -390.399113014315 -392.612119411019 -394.332334250847 -396.16004609933 -398.527060106472 -406.392484498216 -409.179515930837 -410.34669438666 -412.729940919829 -414.710170383704 -417.783303485089 -472.613514374622 -475.324992620607 -477.175191086552 -481.107087514929 -484.887884610216 -1.2695171081534 -7.34570869317796 -11.3186197833363 -15.3424389690278 -18.8455462086432 -20.5475843419427 -23.0919611096216 -24.7271781409217 -27.4957060469127 -31.0110908259883 -33.8333649807672 -38.5606443102408 -42.1440880694294 -43.5576256309139 -45.5467781998796 -49.0894266883493 -53.1610414097142 -56.4934132445188 -57.7215744520473 -59.6610408358415 -62.718246544447 -66.5813674385023 -69.853655569229 -71.2174748265377 -72.9289048839314 -75.6156679938475 -92.3446471316713 -94.6216573364206 -95.890546130154 -97.3307120008739 -100.401468360583 -159.626903043422 -162.522106922798 -164.697967621097 -165.877913693931 -169.415944697623 -170.68102818668 -172.134171019152 -176.817733159 -180.962050866264 -182.903760679864 -184.812904826705 -186.78592905776 -188.879387162062 -214.303995350791 -216.87306590885 -219.518320569251 -221.565157482462 -225.641870772244 -229.445760685169 -232.55759010216 -239.419862742819 -240.685252833965 -242.363483343075 -245.489038639926 -253.573910398811 -255.810266931751 -257.617609502703 -260.0415080059 -263.306744590818 -269.277066912056 -271.143522504512 -277.21584800368 -278.370113464205 -280.240031550612 -283.879831904912 -287.009823291846 -289.004436535126 -290.050261775468 -292.607889498757 -296.248093699414 -297.957874852431 -299.817400480594 -301.084476328253 -303.920542534923 -305.991965683811 -307.400280233587 -310.108709272192 -313.016659984801 -315.574837322686 -317.271135956183 -318.41713831306 -320.608757872673 -325.50839113538 -328.21625323338 -330.710611668613 -332.370193331898 -333.901609252887 -336.160489170573 -339.969297494988 -342.312783637078 -343.596842817385 -346.206009040674 -348.701956830206 -353.36986137246 -379.199378970274 -381.669901647163 -383.307673765384 -386.62830383039 -391.370542411638 -1.26657546623496 -7.96767466780187 -9.79499496791723 -31.3920923923358 -35.1299927312645 -36.9685391950352 -39.1492163629981 -41.0921528459546 -43.4454687995694 -46.3809361881431 -54.255128411482 -61.0850462521654 -64.8889770734937 -66.4899249436135 -68.5568196465029 -71.6954105789568 -75.3415010133153 -78.215588376251 -79.4235362062644 -81.7045408008088 -85.3259084422029 -87.8910128622041 -89.9940693233472 -91.307020779096 -92.979748284125 -95.6080010147807 -100.37991696304 -102.68354841821 -103.887642715539 -105.530653299703 -108.12537115108 -110.267327883787 -112.662575365733 -114.52757275058 -115.646623938445 -118.093835306809 -119.71215866971 -120.88579258876 -123.858826046123 -126.823071098243 -129.074841778853 -130.762409802263 -132.636213229596 -134.925087744723 -149.663169837962 -153.096733419088 -155.345268552658 -156.967515826422 -159.242389260883 -163.897067774991 -171.271709508931 -189.557877895583 -190.782549082355 -192.849863580446 -197.262260751892 -203.867812670144 -206.073045921982 -207.617344292253 -209.627051165748 -212.840374884843 -216.175526933097 -219.4683372633 -223.801810340791 -224.955771008213 -227.134166092946 -229.638855960761 -232.684524254859 -234.362780639153 -235.456095632658 -238.087985012299 -240.587629474264 -243.075694685091 -244.916849746531 -246.374099813839 -249.686403563677 -252.323456804412 -253.37443212959 -257.176364225628 -263.234580475061 -266.427906041139 -268.284613152189 -269.413955039145 -271.362473930185 -295.459828357836 -298.38961831056 -300.737150542144 -302.346354503224 -304.142400100668 -307.756540549658 -313.026486249466 -315.14189996921 -316.191528886703 -317.999720264918 -320.804767419528 -323.377660075261 -379.736845672751 -382.544428142078 -384.44589529828 -387.061009705298 -392.55551174058 -1.34226308784184 -7.17606446890394 -11.0321661081103 -315.671542594717 -317.998803223836 -336.367306583425 -338.428525672839 -340.093535753 -342.507116163792 -345.134837160828 -355.826978056203 -358.809245769795 -362.034441711854 -363.655615625383 -366.671136689181 -371.959596238133 -376.468097849163 -379.234963621881 -380.429609031437 -382.787732226653 -385.315841751299 -389.377789649737 -391.991399584906 -393.314404508337 -395.232026931401 -397.754504791012 -399.314818270322 -403.299454915185 -412.307986673708 -424.36552705328 -426.725283960391 -480.274673209654 -483.98718848332 -485.898868946571 -486.990579833298 -489.360861307989 -491.236220509422 -493.126785207968 -495.644795067792 -498.428147900625 -501.306114604235 -503.589818353888 -505.320633468195 -507.677739653302 -523.271506263853 -526.719839992081 -528.694835131548 -530.470956176846 -532.781149966958 -536.09158562162 -538.916362512682 -559.262295005508 -560.480700765412 -562.148390743018 -567.756030793091 -593.486043547514 -602.410412725377 -613.465751603545 -622.522336487687 -627.257056566677 -651.47001792991 -655.628555010249 -659.613710292289 -660.884630699738 -663.199441952307 -665.74448310375 -668.710827909034 -670.609890691536 -671.794837469148 -674.094712792541 -684.032595532968 -686.802388873859 -688.657373245608 -690.054930320348 -693.813405678536 -696.144471219596 -697.172034167655 -699.865778564223 -708.706862960279 -711.216266087324 -713.475572149437 -714.525958820923 -717.379050029942 -764.316895296017 -768.363183846071 -770.928496940702 -772.624817402918 -774.957773008658 -776.778028656943 -780.505815488602 -783.089348157834 -784.306547210325 -786.073347047416 -788.335656131284 -791.79094126796 -797.504609256635 -799.988122959101 -801.912265516772 -805.382671361636 -809.436955530588 -1.305684120004 -7.30164786135707 -10.103029711762 -306.41864081798 -308.123500060008 -317.820984664128 -320.414361229888 -322.180174618617 -324.938546583952 -327.691736340362 -331.527979464348 -334.43940754984 -338.429996135415 -340.161230593867 -342.493753550612 -347.542205279162 -351.217696630618 -353.881637755791 -355.19327606749 -357.728648339199 -360.40307196683 -362.614565291949 -364.881729872143 -366.243376127621 -368.007657362159 -372.019535251243 -391.403853828799 -393.586130421617 -394.705515106105 -396.429310226943 -398.645172947088 -405.849969969612 -409.156762308137 -411.194839936664 -412.364970011544 -415.04272484539 -416.366094104471 -418.222899184054 -420.214032920579 -423.415598113562 -426.593224677617 -428.122279104794 -429.812945329614 -431.758906391016 -506.639585708794 -509.366952321231 -512.234404883593 -514.490876242947 -516.981615902924 -552.534498855217 -567.869198072258 -617.177405248264 -639.649648335202 -650.820089711436 -675.071322836156 -693.564594026501 -695.853081598773 -697.571817974742 -699.445296001529 -702.077615690538 -706.757535436162 -710.209343053947 -715.495597807179 -716.645860034653 -718.724033103631 -721.427888978388 -724.168009698749 -725.820340300676 -726.993528031958 -731.36305363685 -733.139467392782 -735.642964693947 -737.687056240439 -739.264086809547 -742.357732736471 -744.607852972858 -745.683464320824 -747.473994882119 -753.891121388804 -755.661680045667 -758.074274060377 -759.210993804004 -761.834642066179 -789.502324522645 -791.953758594709 -794.071629417164 -795.684032773896 -797.228936143639 -801.620941416733 -806.885813364195 -809.110320712634 -810.527392994489 -812.423699238676 -814.228030777464 -816.509668922203 -863.639646838361 -866.662050103503 -868.452123548532 -871.675749601483 -875.656446115255 -1.26883193918518 -7.47637454463004 -63.5180302559553 -94.9123656271784 -98.0598337444882 -99.9202972750698 -104.731104741517 -106.551205712923 -108.751417813723 -112.585997709114 -122.715045876906 -125.347857141466 -128.089071405325 -129.821111585797 -132.171941778241 -135.047350882046 -139.618632258889 -142.065739940059 -143.488234861397 -146.139087873532 -148.416255596144 -153.672714705807 -155.794434904079 -157.152674895939 -159.076626316038 -162.163355580947 -166.814245324309 -187.159146836244 -191.508522532021 -221.660303675981 -224.634410565945 -295.367788737117 -304.886015930063 -307.132045176088 -308.209470305083 -311.312146658109 -312.956761414072 -314.563630810654 -317.650312251343 -321.963263874398 -324.496815134153 -326.646591486583 -328.453599195276 -330.661374634912 -388.759507251981 -393.20393971739 -395.483064833316 -397.223240809448 -399.541599275929 -403.715384958536 -406.538772914233 -435.841123940183 -436.965461966925 -438.874577004492 -442.848486400507 -445.917013066377 -448.464845140572 -450.126789303793 -451.936745374417 -455.40635276511 -459.743062931831 -462.379273252855 -465.926552627547 -467.218443537596 -469.57706696227 -472.367459099279 -475.37845408287 -477.222371583689 -478.384937233369 -480.813295712834 -483.918434880482 -486.628101883052 -489.117465318746 -490.507515687053 -494.995111791033 -497.7159260983 -498.875280605532 -501.685553652574 -505.820155313575 -509.787725255858 -512.195050585853 -513.244368122683 -515.853392370662 -543.662107723004 -547.844878651612 -550.314813705301 -552.063974023987 -553.475164418732 -555.60468225289 -558.987106295045 -561.470564493168 -562.729963423737 -564.763768940046 -566.799856306478 -577.569642254839 -685.316024335097 -690.250965106825 -691.843866378263 -694.443304758567 -697.80612624086 -1.26019939288989 -6.21822648634211 -8.0061769864094 -11.709197088196 -20.2293285259257 -22.0360384178295 -25.6319636981143 -27.2085786027351 -29.849802142438 -32.744643261611 -36.8877562152594 -39.0143073542064 -42.5534456818209 -44.1882657471233 -46.8447812231876 -52.4265757451787 -56.2184567501236 -58.8116368145283 -61.5493724834777 -75.1339234725938 -76.4913632429582 -107.50928758636 -110.342664900713 -111.670264105307 -113.633248065611 -115.907191746718 -144.418817719517 -146.914860300757 -148.332274442348 -150.138000267842 -152.709385365847 -156.139049500059 -159.926732924109 -162.453876978359 -163.562291037828 -165.815941851057 -166.940372036179 -168.295539060717 -172.028428797839 -175.866126503003 -178.488189876396 -180.206304694483 -181.882954145666 -183.733123341287 -236.98272467678 -239.466763755173 -242.354945472496 -244.028422876114 -248.288338496906 -251.543196250941 -254.62718493564 -275.579347453323 -276.809113233895 -278.37120161097 -280.436624794711 -284.207306881511 -285.955247513992 -287.719301447044 -289.826013470142 -293.605147080952 -296.293145603992 -298.850161781314 -306.237967421949 -307.543029217249 -309.929505832042 -313.51801386648 -317.01275111101 -318.646749641592 -319.798374064627 -322.260207129114 -326.833821793749 -329.708189157206 -332.498648638341 -333.830332359349 -338.472198220026 -341.092318856668 -342.152328214879 -345.391325078436 -350.063843959658 -352.776557450358 -354.693542784274 -355.744789320242 -358.300768846659 -376.670967268567 -379.469401532749 -381.906015440755 -383.33711175455 -384.64290582513 -387.401545819254 -391.259110042921 -393.130922067593 -394.461750018027 -396.187973710025 -397.802741250632 -402.831796924024 -414.833069160037 -417.636411613848 -419.210024462158 -421.811252301627 -425.297207009385 -1.30207063214235 -8.00295972497932 -10.0115983038252 -14.2818140284564 -17.5816739520125 -19.2947288317249 -22.2636545904212 -24.0161320062458 -26.2057849272062 -28.6610153148144 -38.3790545813696 -41.0566941062295 -43.6629861925292 -45.3412115011012 -48.4269980039196 -52.2081518269358 -56.4412305354428 -59.3076476030237 -60.5892786673673 -62.6491500915823 -64.7274699639705 -88.8020383395393 -91.3761118790236 -92.6681188432613 -94.3133266936912 -96.4991675592315 -99.2761800608603 -101.787401483739 -103.291764746714 -104.757420069576 -106.909141298095 -110.769042138829 -115.35396299456 -117.687030802471 -118.806803824275 -121.358661123766 -122.72474863218 -124.130294561794 -126.750800575215 -129.130039534046 -131.091419364764 -132.606841003174 -134.222685923314 -138.468224102548 -153.08367461015 -155.75264513957 -158.13202400224 -159.506692324213 -161.874498530023 -204.487273018677 -217.915050320551 -233.779820453853 -234.988139528898 -236.872782389803 -240.254659164757 -244.218003211326 -246.52562157387 -248.434069291241 -250.910993709397 -254.276384785736 -257.103212331567 -260.429310794349 -265.829916463396 -267.118648853251 -268.952434184154 -272.116402801258 -275.245462063742 -277.102644336893 -278.548533471987 -281.919259010699 -283.975767850466 -286.794637793175 -289.343893399086 -290.951829508526 -294.328504693516 -296.844840525864 -297.911041278396 -301.025770842964 -319.054824385448 -321.202882016168 -323.388106945031 -324.460296401167 -326.646192300967 -351.627103018592 -354.578213370186 -356.858916156945 -358.563466308599 -360.631437584762 -363.591283566254 -366.407129704082 -369.283069312084 -370.43171694259 -372.63455110486 -374.911582468129 -377.603559734198 -398.360705120081 -400.821704603564 -402.417316830596 -404.929369471702 -407.689378845479 -1.28212301538536 -7.89514513974883 -9.68237103593499 -56.9813968479816 -59.6494974615261 -61.3278760053081 -64.9549117776369 -66.5182662716915 -69.0509025118565 -71.8617676111631 -74.8684227290458 -78.1981404610093 -81.9899372927634 -83.5196022171394 -86.4290864034393 -90.8352492502379 -95.5803973445469 -97.6830075491621 -99.2307383000516 -101.72284959218 -103.846691339583 -107.540573924643 -110.341871591568 -111.685975104353 -113.346029669631 -117.330197835137 -121.036765574564 -133.926657691637 -140.357875511902 -151.466918603576 -154.353674262449 -230.916237119596 -234.154148025493 -236.169578917508 -237.192380963055 -240.801049646162 -241.942755808802 -243.499455471951 -245.899881479882 -250.553191576089 -254.407722276494 -256.08230874809 -257.818564832951 -259.980623147587 -271.516738781859 -273.736078663998 -275.734429685864 -277.277399408456 -280.131807877538 -320.394318009986 -323.085159579298 -330.05500079631 -331.278669297831 -332.824631136343 -335.891798575472 -339.032987120332 -341.157936703144 -342.870271624924 -345.073320520996 -348.134683950677 -351.485064032645 -353.648215485562 -357.377021410519 -358.599739731952 -360.572075256198 -364.836659972376 -367.471153778363 -369.305386774859 -370.464607671964 -372.950303758528 -375.338065362408 -378.380104057565 -380.663163662367 -382.2408407864 -385.447346826429 -388.327810950678 -389.484295781473 -391.86388484484 -395.576977537446 -397.584470297585 -399.573813415469 -400.682389827066 -402.639684047693 -408.273359895034 -410.997824884642 -413.075059090184 -414.784624962227 -416.485681020135 -419.368377576694 -422.42286403948 -425.371393659912 -426.795380261417 -428.631572604754 -430.567817835144 -433.091397539332 -486.267219831751 -489.733338130004 -491.536283222876 -495.105606233633 -499.237074980073 -1.29790257770802 -7.90203173138904 -48.5274504151319 -52.4810706306381 -56.1834791157026 -57.7642092338715 -61.3274553629916 -64.1932701156876 -66.0999239790772 -69.1905970586643 -72.8828963135991 -75.3239523128736 -80.8654263732382 -82.5683531614523 -86.5387678185425 -89.5622016810036 -93.219771321965 -95.5784427196505 -97.1158447342059 -99.3631607426791 -101.436343408688 -106.143392712835 -108.270094586097 -109.684826237639 -112.095738471726 -114.178063396906 -116.057592947003 -118.626751802399 -120.520905035594 -122.186436639743 -124.352111144634 -128.430503299576 -131.430610626539 -133.382159235049 -134.50556316059 -137.9663654099 -139.295711732154 -140.817839946193 -143.04314093501 -145.917981259692 -148.7140604107 -150.376241110245 -152.197846671375 -154.653824548869 -190.607024647436 -195.4308465451 -197.597726884692 -199.130968421227 -202.138230797013 -224.390312899695 -227.392471818645 -231.098823568077 -232.37776626823 -233.939641376725 -236.692894882377 -240.242031220209 -242.429867152345 -244.260431962444 -246.26001619712 -250.295834673327 -253.975014186357 -256.779596550104 -261.460399388745 -262.814811318842 -265.436857740842 -268.458908828348 -272.730092025814 -274.539236965523 -275.633544183522 -278.719053807953 -281.141152544336 -284.047423547906 -286.054744067941 -287.360604318988 -307.222847513862 -310.262300611268 -311.869158227332 -314.110218527294 -321.779057339773 -326.101003549286 -327.967231493698 -329.139998214926 -331.02541973482 -334.032589223628 -336.680491788729 -339.151211428317 -340.889925103234 -342.678626269608 -344.716563826276 -347.297116782805 -349.689860367691 -351.003832096965 -353.044771969988 -355.262640320104 -358.761317203004 -404.446179346951 -407.845347052612 -409.666280957983 -412.653444658914 -415.379538475167 -1.26196474895452 -7.50465960795169 -19.6466972078734 -105.896785564076 -109.328385251806 -111.097368727929 -114.820554645189 -116.377651739268 -118.295450060454 -121.141536548136 -129.140193485482 -131.775112616688 -134.871430491734 -136.409784106638 -138.592073483725 -142.305166069149 -145.979835863591 -148.445610598643 -150.313588345538 -152.890122501212 -154.640573594906 -157.828390011526 -160.311304370148 -161.677548538887 -163.514722230977 -166.32215530474 -168.162949114317 -172.638579830346 -174.007528513245 -175.709241528588 -178.878240227452 -181.625311095809 -184.368550665775 -187.071774141719 -188.15385051918 -191.296668137517 -192.360635516004 -193.949578530253 -197.321595875446 -199.957431094674 -201.897204010921 -203.78657419756 -205.77788942911 -207.781362503591 -225.035842907385 -228.245430751384 -230.642993187794 -232.530861323945 -236.226857808484 -238.879375659611 -241.814246988717 -245.969096891126 -247.079572813022 -248.853209169576 -251.312122616892 -254.709058731287 -256.548761753215 -258.370692026197 -260.50674816325 -262.805059577982 -266.673357934148 -269.514442291272 -272.844410673821 -274.171971039957 -276.235349593578 -280.510195015962 -282.752982708248 -284.52126725476 -285.786824515464 -288.863938818278 -291.703406181433 -294.528493259874 -296.924360438594 -298.305861812088 -301.59483384026 -304.008691972622 -306.127761454923 -308.458310340922 -314.52158404211 -317.545595062421 -319.143110107002 -320.122175606834 -322.536638890342 -326.526638456975 -329.759280319605 -331.510512801344 -333.02694461961 -335.149365906827 -337.961770062438 -340.944696101284 -343.251662528982 -344.500276206101 -346.15300225256 -348.346421347058 -350.849025848512 -396.190837002388 -399.796152844258 -401.343813843292 -404.753693563392 -410.562775326014 -1.28726544139429 -6.34324324104324 -8.63928336783306 -13.4678063761985 -19.1699748443856 -20.8913018302307 -23.65179243716 -25.4984672171275 -28.1921625427103 -30.6633525572167 -46.0405506518217 -48.5869627280608 -51.1606873817076 -52.6633454182552 -56.9513666600484 -61.4114150928401 -68.2666796467662 -71.4338885918015 -72.7109091931905 -74.6226981192603 -76.9730767893606 -80.7188071453472 -82.9572841197994 -84.3813896832659 -86.2357969527832 -89.4041254392393 -98.7865714387321 -101.520504429728 -102.6620801246 -104.192165109129 -106.353585019684 -109.461204881501 -112.001931059253 -114.408421773447 -115.450190321952 -119.032390168407 -121.023174961686 -122.180323587234 -125.95679934021 -131.510883306056 -133.928569863652 -135.613379917831 -137.485869913433 -139.283589998188 -235.922913237471 -239.222046678366 -241.434585403553 -243.203259852065 -246.080302471649 -249.828624706498 -252.901414543806 -287.158487149969 -288.43325148996 -290.73366528298 -293.52422093935 -296.529228785555 -298.606438876313 -300.558050192059 -302.493361724161 -305.254836392661 -308.986570914788 -312.13400314185 -319.463724907073 -320.722916094297 -324.930845238969 -360.466983149598 -363.018047947696 -365.165075099893 -366.292948876582 -368.641646441307 -371.705375580029 -375.140884954288 -377.135553752205 -378.563041919352 -382.26405339492 -384.191935033534 -385.283875005335 -387.288047640382 -391.660534141288 -394.222382630818 -396.326460352764 -397.342743309768 -399.891359134056 -443.806146469149 -446.572465121428 -448.750767908835 -450.249072876768 -451.940871175535 -454.635200716625 -459.094977571117 -461.305210103203 -462.450270742838 -464.326078803558 -466.777921016599 -469.22061780067 -530.003761153186 -535.523943115154 -537.24015737587 -539.806191668425 -543.026325859566 -1.29196707792678 -11.6991520609812 -13.1065277673814 -20.7547793363664 -23.121962954932 -25.0312276913787 -27.8020497141151 -29.5801352637728 -32.1711024700778 -34.2803411047998 -37.4027990335986 -40.033797446158 -43.32934056614 -44.9131433394513 -47.42200314201 -51.7424145905123 -55.197530841612 -57.8553430050492 -59.6078153313654 -61.4138344262555 -63.8533465961509 -66.2253091186373 -68.9584577437364 -70.2847440191623 -72.147528635003 -75.0721875351407 -76.3967048341626 -80.4386618450154 -81.8128709429565 -83.4161858094551 -85.8091409604528 -89.9277738114858 -92.9849975572473 -95.1128960347191 -96.2819270457934 -98.9963614390051 -100.149597157913 -101.839394610287 -104.40352688392 -110.843814434592 -112.71699093489 -114.334072739636 -115.892154434234 -117.804000329051 -183.844413416486 -186.306434773056 -188.680625333352 -190.387910670783 -192.666200392413 -195.601481756592 -202.298477499633 -205.99229320827 -207.223181424756 -208.553561184065 -211.486626567356 -214.113968738625 -216.84008405699 -218.648171587081 -220.759398698112 -223.616165869256 -226.497027877318 -228.907367312328 -234.750090643928 -236.174840070026 -238.607755658102 -241.604934405182 -244.326935455511 -246.014827447771 -247.102941948597 -249.652709495888 -252.133971415028 -255.028412157227 -257.028209076121 -258.31545095599 -261.789886998102 -263.863683450547 -264.94548391464 -267.38850622742 -272.107734089137 -274.616471460542 -276.493616210354 -277.763205625336 -279.916382389299 -304.53961773071 -307.762877386603 -309.477516466316 -311.219820521295 -312.988917905438 -315.655941001572 -318.550892280196 -320.934993833487 -322.125783353813 -324.115250711887 -326.155779703922 -328.740294533263 -409.672121339981 -412.624315532663 -414.155700590758 -416.084225871114 -426.89857267912 -1.30004316647449 -7.66493135671105 -10.3322955956043 -381.851531637242 -383.766571073676 -385.364851425504 -388.453980179842 -390.318487666118 -392.635541793754 -395.036588602555 -516.539097131258 -559.746077551335 -562.164837343052 -575.183274429704 -576.999082224922 -581.532211592779 -584.851672667736 -586.672088107206 -589.1782778528 -591.021112792027 -593.121259827537 -595.980355654285 -598.181076590864 -599.476422349902 -601.366906236102 -603.952064420305 -606.130513339965 -608.929257572965 -611.177806873075 -613.411824955614 -615.925587147903 -620.011280248036 -622.612791281586 -625.555739058855 -626.606257340358 -629.687273848027 -631.010248837964 -632.222492737528 -635.075130095022 -637.46186022266 -639.773600872272 -641.246026081249 -642.876553191471 -645.106695055952 -662.506550439607 -665.242946356632 -667.964653290114 -669.732552548308 -672.124553006322 -675.871944043603 -681.059224410374 -684.826285263092 -686.097249913399 -687.593955555999 -690.382406459117 -693.076853439926 -695.187759246184 -697.072495766056 -699.245594433346 -702.060503676018 -704.688568174888 -707.25065968314 -715.091932649482 -716.426143008242 -718.921825963119 -729.281423292454 -731.245420568902 -733.292718994101 -734.404392902735 -737.217772543438 -739.775074951117 -742.644301710923 -744.957681385409 -746.593692105257 -750.434923262149 -752.753307954461 -753.95123722872 -756.401860754266 -759.859093268702 -763.231526911268 -765.041177663288 -766.369851912099 -768.137161099879 -771.698357345535 -775.661694275484 -778.076051630449 -779.939771173714 -781.801016263343 -784.511183566114 -787.889136852951 -791.197756938982 -792.498816243285 -794.477748049771 -796.803963924007 -801.214600351113 -845.286851276936 -848.888230756214 -850.679154581745 -853.77125658329 -858.174284023317 -1.30560663127289 -8.47582759505626 -21.6018099975819 -90.3943241252354 -92.306807635006 -93.8530226123092 -97.6162325184706 -99.6875768585462 -102.051283935795 -105.767157239027 -109.465463638824 -112.716311708666 -115.879541610327 -117.499108397341 -120.202158714907 -122.95509099236 -128.580154131747 -130.781592748628 -132.139820368679 -134.110149109844 -136.744142660167 -140.178586253185 -142.430593520719 -143.746637163207 -145.019446920803 -148.12761582396 -162.084388777355 -163.849764701002 -165.438306154611 -166.991971835835 -169.292255978833 -172.271223747114 -178.915136939179 -181.298320558232 -182.491586681097 -185.624863944114 -187.263724999845 -188.864792298964 -191.409557961125 -194.758841416631 -197.246789811275 -198.858276857699 -200.801046786201 -203.032032160539 -237.155327735323 -239.416046262684 -241.523067325957 -243.052736781985 -246.447614659172 -249.153634175423 -253.120921082791 -287.100122819316 -288.290015183236 -290.142227967505 -293.113495123974 -295.958528432235 -297.804785749398 -299.663108878957 -301.683678534003 -304.539288330425 -327.710134690446 -330.29555949071 -333.736098178431 -335.143405654213 -337.517905762481 -340.542882988649 -343.991946562908 -345.603419419177 -346.727373728502 -348.733906152353 -352.358420277887 -354.674513919966 -356.440806072882 -357.933342453641 -360.940401624768 -363.074542890304 -364.128060542858 -366.23315725931 -370.044109399278 -374.012968043592 -376.054996704285 -377.385289360643 -379.330916732764 -408.601020336677 -411.272579366714 -413.979622698993 -415.63619177786 -417.725398582314 -420.028975571381 -422.362341571552 -425.286975340197 -426.455019389147 -428.087924793451 -430.015576631848 -433.964654286781 -479.728717866065 -482.42020279457 -484.025184764414 -487.001898769934 -490.633597593499 -1.27624866425852 -7.64076963478633 -10.2045787417215 -311.041024189147 -312.716049264434 -331.436581648198 -333.496192238042 -335.107568802373 -337.183234260448 -340.554700297036 -353.728706975894 -356.497541218143 -361.540694362962 -362.895186612803 -365.824368005054 -369.321438045825 -373.023992280217 -375.981933956129 -377.751331940488 -379.560302889264 -382.185337992485 -384.747730877821 -386.809349571797 -388.183135976732 -390.024613936724 -392.800039573628 -395.497480701179 -398.154019119137 -399.571044792314 -401.309646486956 -403.287912123916 -406.045040319327 -409.038003845214 -411.230962194409 -412.347367593072 -416.626054632147 -418.260835622279 -419.973934750143 -422.734650527088 -424.999769146947 -427.475489268802 -429.098284563811 -430.68371845695 -432.703638528827 -439.032879762757 -441.095203122448 -443.927844758282 -445.525513892335 -447.975431927512 -451.012947510742 -454.079733912422 -467.264254983368 -468.50791935641 -469.932804402226 -474.44344237413 -477.475526038005 -479.987853651683 -481.656675647503 -483.466311291857 -486.69332624324 -489.528204908602 -492.846326218925 -497.340519963988 -498.52572974315 -500.803862810499 -503.427735946657 -506.709615615582 -508.463886629337 -509.587305540291 -512.084121566138 -515.637070204077 -519.347892244344 -521.721348214253 -523.056724333894 -525.903384512809 -528.058499632394 -529.227569627012 -531.803783308064 -535.314288398793 -537.602066235622 -539.73847293599 -540.800817021108 -542.859865520433 -547.988571565343 -550.261266774273 -552.611674567219 -554.451472589629 -556.597743269959 -558.696456783526 -561.680187400974 -564.338671684153 -565.511614708862 -567.365742740712 -569.052045150094 -572.060878582657 -598.267169414318 -601.514301287977 -603.617914146235 -607.019410979205 -674.767413441837 -1.32131624424036 -7.04531718232253 -10.2914555478539 -348.683732785115 -350.133000123191 -369.741457331417 -372.740301019313 -374.883337025092 -376.745360098807 -378.960178441369 -382.546196744987 -385.088147284635 -387.64317951013 -389.369462993045 -392.207314152775 -395.568756594565 -401.592522768687 -404.675073294924 -405.98824493023 -407.932913547965 -409.962847454211 -412.599800645769 -414.971434841122 -416.268130998041 -417.997447621145 -421.805033881254 -447.76621636679 -450.055062033575 -451.495041589542 -453.065797743593 -455.372402347693 -458.879872152466 -461.88531752033 -464.49580565496 -465.607335706985 -467.970465909459 -469.286321538169 -470.714999185281 -472.839140683988 -474.75061913236 -476.789233798597 -478.657990317456 -480.279456919284 -482.469610310264 -492.713684938285 -495.632205029217 -497.885354378511 -499.32666888142 -502.195818646339 -511.282176082303 -514.912828666713 -528.365495874688 -529.618580054103 -531.083936705375 -534.960529824749 -539.722249734873 -542.314516167947 -544.087577850529 -546.628870316548 -548.978850570594 -552.601307061521 -555.357789815494 -559.397911879554 -560.746689681567 -562.704684983599 -565.844182053391 -568.393342435057 -570.285636974383 -571.512045497269 -574.406100214832 -577.01618700943 -579.629581361532 -582.049874381291 -583.665514675952 -586.301917649259 -588.571473955603 -589.599300410882 -591.798461777436 -600.813590911242 -603.895557960555 -605.870334418689 -606.866271285607 -609.264537525099 -613.227706465991 -616.723132076447 -618.912142961783 -620.518328339967 -622.000339885225 -624.500857562262 -627.903029640006 -630.5496873643 -631.844423216457 -633.523750508764 -635.634289057175 -638.610747992129 -678.755999614399 -681.315274077395 -683.193361719266 -685.963905761594 -690.095928562283 -1.30181907723602 -8.88530269764516 -10.8368471340689 -25.0243294958028 -27.8518836090626 -29.4235535587475 -31.9680121507253 -34.0156497206449 -36.1274226100174 -39.8155355082748 -43.5076245294786 -46.4176355619071 -49.46691384735 -51.0741469339012 -53.8248268865541 -57.207418728538 -64.5737828297875 -66.9764546883506 -68.8311370089469 -71.0960946577176 -73.3748574959257 -76.4956535432769 -78.4995916623511 -79.7500159742537 -81.4485535179179 -83.7748626512655 -91.43612071092 -93.4275710039471 -94.7455601106166 -96.6236221668807 -99.5530882301252 -102.065334287364 -106.119243080905 -108.696877199364 -110.028467848163 -112.863179193836 -113.98220543504 -115.318538786122 -118.238586514505 -121.186094449491 -123.424824046735 -125.572378356937 -127.279748739661 -129.436653628848 -137.320513995384 -139.69957552143 -141.483133006416 -143.200801324029 -145.967479878275 -148.952858609208 -154.192656720751 -170.831398459248 -172.126463914013 -173.844716496095 -176.686209510242 -179.29607650634 -181.937220936341 -183.709083684668 -186.020454944264 -188.959420461995 -192.578212636288 -195.779745342144 -200.347792563898 -201.702030181803 -204.009543041073 -207.744255483364 -210.289538356155 -212.164339203172 -213.313640064189 -215.357435277012 -221.828790129706 -224.321537954844 -226.477183191942 -227.883278712769 -230.806883426329 -233.048957110935 -234.192834562553 -237.208164783723 -260.918993081965 -263.466081098584 -265.417907221901 -266.463441125287 -268.882457624577 -305.220303003865 -308.574728582744 -311.032587949685 -312.724141822664 -314.609678666561 -317.452517613779 -323.7885408755 -326.590583281172 -327.838620622954 -330.317887297314 -332.191793116476 -334.664205936024 -358.217085283124 -360.857950189578 -362.494974176795 -365.704775642736 -369.433014337636 -1.3232369303401 -7.29428974936183 -9.04528939409751 -140.22193731008 -142.71655825121 -144.362240822765 -147.388185722859 -149.41481920754 -151.566821651564 -154.595225884695 -158.971566617563 -162.007684560084 -164.361035026661 -166.039577719558 -169.359872312392 -171.307328099817 -175.174259384452 -177.05596639974 -178.611900227403 -181.335989111652 -184.928546573295 -187.744263497809 -189.608199217126 -190.850239676367 -192.397785679389 -195.498306600357 -198.750887827997 -202.384055992117 -203.839433569102 -205.712911752469 -209.451904266497 -284.081844971093 -331.466390982673 -333.501393291847 -361.790224779313 -364.016246902259 -365.085202598752 -366.388007094765 -370.762330586118 -399.268470877777 -402.087407743816 -403.583406137195 -405.307960356906 -407.79767542929 -414.835946876203 -417.802062806026 -419.766646099032 -421.562761652596 -424.543446426026 -429.303933527027 -432.992754429516 -451.676100087721 -452.96990748124 -455.238509373472 -457.790814816926 -461.068494227989 -463.19580111306 -464.886679845822 -466.989811872578 -470.021215687878 -473.998110628453 -476.609441731132 -480.349971667016 -481.60866654999 -483.294437915017 -485.528877836681 -488.184643311478 -489.762918786955 -490.854482208253 -493.168513002883 -495.329494088667 -499.505864383464 -501.308505354655 -502.717606351794 -506.310783910253 -508.522323015414 -509.53638937568 -511.730523019913 -527.031271985968 -530.006332988702 -531.980805375576 -533.131386775307 -535.783825328803 -554.304971609392 -557.508200441261 -559.807458623769 -561.469586743318 -563.383903023144 -566.251258104534 -570.362686709083 -572.230382215006 -573.688812486896 -575.784475207567 -577.474556989808 -581.246153427471 -640.324933808799 -643.757719555075 -645.582525154178 -648.985927246304 -652.861071503796 -1.29128578826766 -7.33349965513555 -8.59560023792842 -32.9920266289776 -36.0793749464928 -37.7328430864272 -40.6211822773361 -42.4979973432846 -44.3306266761361 -46.8976070575253 -52.8563111195636 -56.0134781831405 -58.6364201254746 -60.3736666190225 -63.0514781093329 -66.0249154489155 -70.3762262931439 -72.7797018945059 -74.0911748290622 -76.7721517507297 -80.9033625759768 -84.1573228713328 -87.2304586760865 -88.4063571829602 -90.0855608635657 -92.3927570939743 -98.3210979778143 -100.945340025167 -102.083685354972 -103.705913010231 -106.65183430767 -109.320354476514 -112.804315217982 -115.098345400883 -116.342995698716 -119.4194424242 -120.483763203413 -122.098194735951 -124.599529431601 -127.014959273578 -129.693757020473 -131.307934050257 -133.065798268972 -135.336141125776 -139.246615714423 -141.720578201361 -143.741370202763 -145.228941568032 -147.798649096362 -151.881401634016 -156.017947741821 -176.980324732296 -178.187162303455 -180.092732365948 -183.583560520537 -187.126369250993 -189.31477261632 -191.252922008029 -193.086744984067 -195.76747733465 -198.236001730347 -200.978386578089 -205.998108199897 -207.315500574762 -209.656080779126 -229.405336504182 -233.087063159601 -234.740038333784 -235.891350868216 -238.547486457123 -242.597390012346 -245.501062552557 -247.651186840902 -249.15149046414 -255.17259376707 -258.015555061525 -270.365680095337 -272.537448334729 -401.496737631201 -455.108759932852 -456.826371063724 -467.912338136658 -470.944917995136 -639.072835649094 -789.093507843816 -791.476370161713 -793.063926631763 -794.709891245166 -797.312951125268 -800.346474008717 -802.923077076122 -804.023365507545 -805.702041384182 -808.263781156317 -810.427763618847 -849.13827629346 -851.952305613236 -853.380066586444 -855.360914702075 -858.818643254572 -1.27700385563223 -6.50640748234639 -10.5785193577885 -54.784483779224 -56.4346319757968 -58.1138164714512 -61.9939751690149 -63.768049268032 -66.2019024636727 -70.0685402202203 -73.8925872017779 -77.7091940512964 -79.6868613173237 -81.2723259139188 -85.0559358063453 -88.5899591279533 -91.9733554806106 -93.6318020253701 -95.5171848980322 -98.0338587454302 -100.98660901506 -107.34856657974 -109.449232025404 -110.795595252997 -112.489527511645 -115.127654115741 -135.152542261677 -137.511823438746 -138.699310247241 -140.641048791071 -142.986587790485 -146.915361442057 -149.61965474776 -151.554958012431 -152.833024403954 -156.161606745927 -157.309168589615 -158.753502727784 -162.208000865416 -164.390120586139 -166.753992018796 -168.478110707039 -170.571248029584 -172.9029954174 -180.785539227354 -184.538540726748 -187.188835378715 -188.934246922776 -191.331490585179 -209.517257957894 -222.821692421201 -251.269572230273 -259.483065066785 -264.734436327708 -276.949455069104 -289.945435471134 -292.787920958991 -294.676924466378 -296.548011549053 -299.419106869975 -301.804240074898 -304.28351937072 -307.887101513461 -309.165614277192 -311.0470666492 -313.940902924631 -317.237476192544 -319.172471185024 -320.414833709855 -323.025830808221 -325.521345540725 -328.775588018663 -331.019040434817 -332.465514730069 -335.690731453865 -337.972866853548 -339.060342484882 -341.297329500022 -352.118719853823 -356.050718916175 -358.053645813827 -359.143381228305 -361.080998354236 -395.933249706625 -398.082564413633 -400.54913629736 -402.296624283045 -403.951394965685 -406.843652282356 -409.108589793729 -412.218190603411 -413.555136639968 -415.263571213166 -417.388263196489 -420.894721183239 -496.203443404919 -499.156769748843 -500.990092167135 -504.416047116468 -507.537870281147 -1.26781301799502 -6.58035707598196 -9.70843744961823 -356.734335121128 -358.74115006869 -375.091651898805 -377.785365980207 -379.572819135718 -381.625398206413 -384.582937566897 -391.802118551919 -395.145196526632 -397.900339235487 -399.568657903437 -401.639489983526 -404.754287129651 -407.360051821955 -410.80141159791 -412.220400194897 -414.361810400362 -416.352031318953 -421.381967666857 -423.430549474724 -424.693872296472 -426.367251498207 -428.986742943836 -431.647849230935 -434.465576993758 -435.701323086358 -437.627471061848 -440.690085062182 -443.677198673818 -446.643487718148 -448.857873056677 -450.13134649244 -452.574378908579 -453.795511762192 -455.689276239527 -458.570933358711 -460.953680970735 -463.675351143207 -465.40275467367 -467.331092658648 -469.99910860781 -476.410524015292 -478.979496050077 -481.312368225173 -483.074902823356 -486.035615304031 -489.064423976798 -493.635005814912 -503.195248289147 -504.391022481221 -506.278262097592 -508.588179013732 -512.191397139244 -514.324095793565 -516.315296386442 -518.75745889912 -523.670050015488 -526.251740678154 -529.299104714467 -532.711776076394 -533.913695808214 -536.031556478451 -540.776135298006 -543.812464719317 -545.261077789453 -546.400382928192 -548.862092644482 -552.487003782242 -555.148412736738 -557.548870635365 -558.849246892947 -562.09723798759 -564.245580561428 -565.321219819647 -568.059280249611 -571.865984377677 -575.62640411759 -577.613302961473 -578.849667566269 -580.922188864975 -597.334891885058 -599.509525168418 -601.742738942071 -603.268755992953 -605.466373604641 -608.101758807521 -612.93684509667 -615.295369710268 -616.456482094723 -618.716595519705 -620.698805943881 -623.105672301776 -658.270831302698 -661.917272334268 -663.832001034462 -668.126992766736 -671.002478310631 -1.2824745800995 -7.89001209615433 -10.0779443360664 -27.8099844792663 -30.9110650938087 -32.6087451712752 -35.2484977847123 -37.2260909990581 -39.8071661329276 -42.9077491244602 -48.2108616637874 -51.0104302771741 -54.4426472275826 -55.8672271969195 -58.7581304013379 -63.7824375737677 -67.4892800366874 -69.8947712364617 -71.9050855504018 -74.07911776591 -76.5848743048692 -81.5562512876888 -83.6511915640829 -84.9868614939198 -86.5948782778179 -89.2530932752424 -91.4197383136483 -94.483230218856 -96.1459315019109 -97.8692449254931 -100.144459987842 -102.617540011491 -106.705439138328 -108.937788794761 -110.008602571978 -112.878000698797 -114.389886670514 -116.154829367091 -118.537956212919 -122.121405073941 -124.405442780067 -126.551949554652 -128.395427646341 -131.404987204654 -182.449573571272 -185.262667164578 -187.103943736301 -188.60418445492 -191.548731217539 -240.148919873793 -250.843469833296 -298.042202518214 -299.197342968827 -301.157578237949 -304.139518707134 -306.45165602298 -309.239143115539 -311.184660966614 -312.867798991128 -315.736259393199 -318.448937147179 -320.372738332605 -328.402018736279 -329.702260859477 -331.794753689121 -334.648210491094 -338.342651440237 -339.925577706052 -341.12707253035 -344.55565789254 -348.25582513639 -350.864826263484 -352.983832837664 -354.740326815441 -358.309081331516 -360.393382619924 -361.502763383493 -363.094184141335 -367.803558878435 -370.152068575763 -373.037097233832 -374.185004301761 -377.17059727606 -384.946169771829 -387.748530531235 -390.074711477174 -391.576372194295 -393.355139136865 -396.000692740755 -399.462719637431 -402.034313698069 -403.170894273792 -404.897986866849 -407.355616882738 -411.109703854213 -509.31086477219 -511.492995951142 -513.161006056654 -516.155980190236 -518.926698976612 -1.27400211138693 -6.57483074713761 -9.56044183508252 -112.088597084643 -114.238132710731 -116.319945965482 -120.193926610493 -123.485199246786 -125.303955934201 -129.252644486904 -132.703679565614 -134.713823180524 -138.725274793524 -140.403245418172 -143.138131015924 -145.857263289252 -148.310537911043 -151.272946661763 -152.560718841001 -155.417888656391 -157.551603706116 -160.853787753466 -162.607228037466 -163.802929549776 -165.4728556621 -169.52642520441 -170.982408144545 -173.489419916705 -174.928076871515 -176.535387106865 -178.949555451525 -184.496182570459 -187.249541412793 -189.960900626377 -190.996699153234 -193.402912784282 -194.763614819348 -196.46680245258 -199.180657691517 -201.737009161604 -204.228316996976 -206.343051419829 -208.113150912854 -210.345517343932 -234.010573187266 -236.916187703877 -239.316996124987 -241.01985601768 -243.548940863047 -247.241021200385 -251.099279511303 -262.57977926922 -263.728916913368 -265.110707875957 -268.256856649199 -271.316687888971 -273.571716420556 -275.349899745881 -277.378831460792 -280.864071510105 -284.543590710845 -287.806060927275 -291.559918406567 -292.892523627227 -295.363953008526 -298.625953991717 -302.206234509285 -304.318815711399 -305.438087064571 -308.777136625709 -311.562912849403 -313.919791602434 -315.860217313813 -317.453482384305 -324.399271893727 -327.224497072981 -328.310406726218 -330.961633056242 -355.455371791947 -359.658936424609 -361.593276759785 -362.639053267777 -364.369899852008 -403.866246999204 -406.51105763254 -408.86019796561 -410.613837629258 -412.997764726958 -416.212562250472 -419.906590359967 -424.291813106185 -425.517890244988 -427.371946870019 -429.61438902 -432.203920343371 -507.965400919457 -512.658116604186 -514.578759155897 -517.717886981554 -528.829932648082 -1.34908799384176 -7.40967479146404 -9.37434817554407 -16.4805668228679 -24.5569814264068 -26.2842162391825 -29.666426111785 -31.47267466643 -33.4732102202922 -35.7973285410614 -40.1180654455269 -43.8141922421552 -46.8617161563624 -48.5116181711745 -52.6191596258511 -55.5164027759747 -59.7379844450533 -62.4052221008824 -64.0314109637861 -65.7978305008668 -69.0460847953124 -72.5671033048845 -75.0516886351805 -76.3940313879347 -77.8460736277644 -80.416160393753 -92.4303058803036 -95.8986365967678 -97.4412561346068 -99.4497906158236 -102.061026609608 -105.400970475609 -108.170771051654 -110.662190589867 -111.760751398765 -113.79300024434 -115.060313431072 -116.597435763069 -119.518580773051 -122.481305847211 -124.506791672852 -126.335515041985 -128.0110861584 -130.018179490379 -133.772637603705 -137.392197161893 -139.24945207002 -140.96536547208 -143.542553534806 -146.746748500061 -150.572253154366 -184.816309441931 -186.127176715218 -187.618584304812 -190.22911815666 -195.59813731835 -197.912658601415 -199.953674096413 -202.280173158839 -204.98332899584 -208.632489730668 -212.491121205178 -216.444318981409 -217.653215194456 -219.60487184652 -223.329093298501 -225.998459834133 -227.669833091358 -229.126587828024 -231.256125593458 -233.851434653942 -237.468064972186 -239.984827852208 -241.438913807654 -243.978799124164 -246.332318310551 -247.473739666908 -250.96456624659 -255.722221108842 -258.63202733851 -260.925509470124 -262.067800551574 -263.948034579931 -267.665390681455 -271.210412642462 -273.613843849632 -275.222426775995 -276.96680442401 -280.378019435417 -283.207133008809 -285.640617734973 -286.865105393285 -288.787327790474 -291.427061009146 -296.264927413501 -365.254793320416 -368.226548367117 -369.909948174915 -373.318394849494 -375.832962406997 -1.27223399307166 -7.06940458360149 -10.1718855481103 -307.903398748068 -309.85916501168 -326.155193569132 -328.856412933906 -330.435016329024 -332.722176276066 -335.306020863746 -338.021162509564 -340.918983694678 -343.315524381271 -344.907140737213 -347.928383239823 -352.676892254206 -357.706342676391 -360.37659473645 -370.73577059027 -376.519939624064 -377.927755409655 -477.108462765697 -480.558551958152 -481.80507701081 -483.339374100039 -487.053165149892 -501.500347870987 -503.879954189011 -505.068869224334 -506.721215698904 -509.104987532894 -511.448715937294 -514.469877497357 -516.942695839254 -518.312670344611 -521.293032773456 -522.78960511686 -524.586664950515 -527.343699121561 -530.411512529849 -533.157660631855 -534.767603171743 -536.479672180756 -538.492921072529 -723.083585424288 -763.060155077438 -765.773958658555 -771.931721941742 -773.467797884001 -817.870684798574 -828.724071371527 -857.578869950418 -858.827788521933 -860.956915390135 -864.144749465741 -867.760581763017 -869.824534470543 -871.85396437254 -873.890579397 -877.35632727846 -880.05253960319 -882.273542890674 -886.955975270796 -888.206112643497 -891.035196698661 -895.098651114459 -899.035528975885 -900.83043611059 -901.92732886163 -904.574021909193 -908.427932138013 -910.363730120692 -912.996477049832 -914.482404447576 -917.862926896575 -920.41892290918 -921.706594317201 -923.57862419436 -947.119083211265 -950.146137449927 -951.965988984291 -953.306990413377 -955.825937414802 -997.658750317703 -1001.43926000435 -1004.94533444239 -1006.53633666138 -1008.29018972383 -1011.0375906525 -1014.75623541977 -1017.80804740519 -1018.98673750981 -1020.96475539058 -1023.18808454473 -1026.01998722376 -1084.75926929166 -1087.7586204222 -1089.43469496788 -1092.00255715235 -1094.96385196966 -1.29610909711026 -8.10997184908653 -10.8503457842185 -19.3047523719288 -23.0771856703924 -24.8000820262945 -30.6221216943734 -32.2702976353082 -34.6459923008797 -37.9066977606089 -57.0510733678819 -59.785861483574 -63.590112116684 -65.299258103399 -67.7897195047318 -72.032880360326 -75.8503794270297 -77.8591136407026 -79.7224090817464 -82.0366075994168 -84.472125654947 -91.3974613551866 -93.8985364817632 -95.1741610899815 -96.7094450470381 -100.118982993663 -115.787771760845 -118.543521501891 -119.738025566269 -121.274030196292 -123.938183604787 -131.15297183152 -133.556399324425 -135.426155782495 -136.521985189075 -140.787309201558 -143.963338685144 -145.586948958902 -148.530733191611 -150.708348390675 -153.039727030565 -154.600311610848 -156.479085693474 -159.361123055933 -181.877097290471 -184.428386795446 -186.329538284896 -188.017641593335 -190.877043151246 -194.435901131476 -200.860999651597 -225.556925593387 -226.764242204896 -228.479360339507 -231.233573463129 -234.286902903548 -236.468411378429 -238.086427873917 -240.016279578512 -243.007165505606 -246.97520969842 -249.283018207301 -252.56577200655 -253.788919318537 -256.440211326887 -259.135102262023 -261.684148950381 -263.335895327501 -264.506299926072 -267.447231514385 -270.091735596978 -272.563654114175 -274.41612253306 -275.903433325974 -279.612222599895 -281.734316146843 -282.777377436851 -284.941711479674 -302.624108040641 -305.664726332433 -307.351509635341 -308.634155232777 -311.78201505784 -315.611114053047 -318.566622035415 -320.702313654293 -322.206097472271 -324.513306924074 -326.667970174668 -331.440314363516 -333.461268538031 -334.610615898653 -336.341393292769 -338.141546676158 -341.294094921579 -445.018403302723 -449.550741678146 -451.317146094027 -454.304481457337 -457.394597764375 -1.31474767832074 -8.1217612260248 -9.89155603922768 -156.684461373818 -158.563530587847 -160.149190254529 -163.090937590797 -164.504630819252 -166.860529685187 -168.974536111247 -171.838400982708 -173.946035925509 -176.356337456085 -178.14707131967 -180.527601114651 -184.018645922818 -187.392788880693 -190.813128370387 -192.697864091144 -195.299176339433 -197.865660076533 -204.51542545693 -206.494090532074 -207.731032131805 -209.497203508176 -212.596192780379 -222.184643527636 -224.579849805934 -225.807184060178 -227.588909661041 -229.653708335453 -231.780203968654 -234.705686900882 -236.717523359016 -237.76724048669 -240.601246775392 -241.788518581477 -243.053732263469 -246.664844800481 -248.815291245654 -251.509924230837 -253.168899318752 -255.113194222016 -257.389337536227 -285.02540851463 -287.541292352501 -290.215469641694 -291.822150483169 -293.948818196843 -300.190223301853 -303.26705346715 -311.259523430476 -312.578522067696 -314.040901735448 -316.662960223793 -321.540626436485 -324.289812239789 -326.62585655538 -328.452234970073 -332.883742146356 -336.467104290771 -339.352944314859 -342.979593512482 -344.260467417282 -346.055582227032 -349.623129229844 -351.787777712038 -353.658000559511 -354.849053666312 -357.638802585127 -361.056608452239 -363.071371219717 -365.457279314341 -366.800442575027 -370.298824680214 -372.807568208286 -373.816981030314 -376.321374641351 -380.571370200998 -383.453403280317 -385.380714748249 -386.466622506223 -388.639925948069 -392.481373737284 -395.109969320285 -397.718658012278 -399.457858803744 -401.121805693668 -404.227978643396 -408.187791013081 -410.501007576516 -411.871967170487 -414.121380043101 -416.424028266858 -419.285464025452 -460.680728867308 -463.265448763556 -465.009379337375 -467.927743382027 -528.895320702221 -1.31348319319343 -7.81146428119591 -18.5910044990305 -95.3493603657615 -97.6129423351301 -99.3617359151875 -101.853647140439 -103.930473229597 -106.027016048548 -108.343521833751 -111.57661779579 -114.134441363057 -117.152894490589 -118.872902204923 -121.475292863142 -125.018529013106 -128.994484492567 -131.716136591055 -157.097873692589 -162.602225637636 -163.95366658093 -263.034809426527 -265.921170463651 -267.199911993995 -268.780545115621 -271.31778946617 -274.414936439605 -276.975977724853 -278.652387900868 -280.395104747104 -283.552581730397 -287.136380614365 -290.711036618145 -293.107272138365 -294.161945169187 -298.106140564574 -299.274860386335 -300.517954689748 -304.091748906064 -307.010527064211 -309.194715650945 -310.933114299686 -312.872064162794 -315.193748404128 -366.699911983005 -369.195709089037 -371.221174008917 -372.81129633755 -376.585782289804 -381.727513982362 -385.425897110868 -389.16275981669 -390.438143961772 -391.800942512141 -395.517974940085 -398.396052598281 -400.724542455053 -402.588486427833 -405.215978506136 -408.263407926873 -417.458467977116 -419.739956238101 -427.208878322815 -428.377715466128 -430.692389969393 -434.517462858823 -436.813597762422 -438.42978387081 -439.634944998662 -441.78215951423 -445.286516182925 -447.294768406082 -449.362348451212 -450.736635621873 -454.481023814276 -457.446930587268 -458.498915013489 -462.2378255828 -465.7893179509 -468.880532228166 -470.974555286661 -472.137528688398 -474.564739950811 -486.208718445541 -488.594322803257 -490.400084601343 -491.926146150881 -493.147964081371 -495.300944974296 -500.170124130448 -502.845864708458 -504.091466672874 -505.93334549418 -507.862317323268 -510.758616690568 -608.200683170141 -611.732915041905 -613.658260073613 -616.925335482601 -620.948359629104 -1.3076984202587 -6.90328911128764 -10.514682824605 -223.460024398849 -225.235273822518 -226.894506660966 -232.470744464447 -234.407321969807 -236.948052912653 -239.44569976315 -243.6275273882 -246.107579791675 -248.493420704574 -249.943684933118 -252.376242712757 -256.142166995369 -258.948060696464 -261.385826967549 -262.708531993399 -264.787373266086 -267.597697900251 -270.389537070245 -272.802362834154 -273.977678607421 -275.746284811963 -278.092383699164 -294.417435413651 -297.499358190578 -298.782768682463 -301.165086199951 -304.655114608606 -309.216597818264 -312.012921954472 -314.354075076555 -315.32994183732 -318.333136774235 -336.341050110781 -346.844414773398 -352.440367785401 -371.213303708848 -397.659629835511 -400.463332688792 -420.173202552178 -422.482634905699 -607.788942051503 -682.987886440811 -685.259846514023 -687.772293094444 -693.132062146547 -696.121458666175 -703.080532128265 -710.074529233685 -711.311861338303 -713.007897078528 -715.724007242272 -718.732326211578 -721.114158402027 -722.686241136594 -724.750211522695 -727.534852332346 -730.62586196969 -733.005621659719 -736.167683840816 -737.512878700742 -740.036316928884 -742.861397268395 -746.41273952821 -748.08030360031 -749.116467603186 -752.030672138328 -755.137286842868 -758.701209608369 -760.670184503948 -762.218077059573 -765.775715487358 -767.736645890546 -769.03935958807 -771.648989509573 -775.986785935753 -778.667213374466 -780.637279439063 -781.752706525803 -783.775238413878 -796.009237172249 -798.70097532066 -801.223949170724 -802.927891461006 -805.276974482527 -807.337609544326 -810.651194625065 -814.597633560051 -815.958170632323 -817.432424148458 -819.319116823351 -823.012151224792 -856.837984287552 -859.654177049775 -861.555252485623 -864.30922966219 -867.255687730246 -1.30916913500103 -6.55429540299266 -9.42827795290754 -378.850212129589 -380.369681545534 -381.938469592986 -384.73445299438 -386.479671150695 -388.685112330019 -391.210807003866 -394.113086975543 -397.581791201785 -403.251146962706 -404.859658494789 -407.271515239881 -410.102752619185 -413.907231962252 -416.252912765903 -417.524814372833 -419.426093363378 -421.846542994455 -428.4198870371 -430.858336905962 -432.352046432041 -434.046705820861 -436.47542492397 -438.999305332052 -441.779064548288 -442.946164012473 -444.841253377587 -447.055960182166 -450.077210436993 -453.962297604452 -456.001341920347 -457.172324466272 -459.938991162399 -461.664439814663 -463.549439550709 -468.229333443816 -471.374063165255 -474.28965632698 -476.188218045645 -478.136316121048 -480.032175073034 -536.122651711659 -540.897099791238 -543.552821232276 -545.161029082789 -547.446598333273 -550.477657105428 -555.849624558141 -580.474055270977 -581.675786852134 -583.61558713093 -586.623713137469 -589.603050161648 -591.532340130291 -593.655618765146 -595.501776451635 -598.071098054256 -601.983151688196 -606.097898014279 -610.199230989367 -611.385533909925 -613.65445313087 -616.490958858066 -619.1885389624 -621.537042773622 -622.589412737599 -625.275443209224 -628.302186485697 -630.523966867991 -632.700887040968 -634.097238229517 -636.734694471072 -638.803088923753 -639.807500500351 -641.805829582619 -648.092292903707 -651.728004396637 -653.442939774857 -654.522203792155 -657.050104298382 -660.676698640563 -663.125579593972 -665.609896267603 -667.269440494795 -668.958320870151 -671.515970524517 -676.309991891706 -678.380182526322 -679.701996470732 -682.265012425046 -684.00669556149 -687.710714724791 -693.609778837525 -696.566239862189 -698.27777547969 -701.048691956269 -703.787412222913 -1.30740623163709 -7.77208257624562 -76.2267347412174 -128.525173018304 -131.211041500273 -132.962278580344 -140.223238688181 -142.322944889481 -144.793451138656 -147.129309656214 -150.139743754807 -152.786151383121 -156.284320238297 -157.876756795488 -160.363008905082 -163.138291322419 -169.030213926661 -171.635969512474 -172.929884809935 -175.539895825924 -178.287259181769 -181.519570602527 -184.59405830552 -186.036306931351 -187.614710172487 -190.441449028811 -204.185009070193 -206.175048229946 -207.541499446911 -210.288519041943 -213.138140389841 -216.962765934731 -219.46908622709 -221.744179907855 -222.863862900841 -226.44015464726 -227.834297614032 -229.209514488659 -232.09242238351 -234.873067417974 -237.735303992364 -240.036549912648 -241.997861912956 -244.76965126229 -261.81076705538 -264.354283672461 -266.580384505258 -268.157396597992 -271.669930676107 -274.677868423694 -277.493092547135 -301.323040695021 -302.506951046467 -304.441400313493 -307.097085166858 -310.080431343365 -312.652187493465 -314.60763943673 -316.286806916951 -319.628542019617 -322.391302367534 -325.189862978907 -328.456173146018 -329.756713127128 -332.293051541281 -335.798202375352 -339.397571375113 -341.014336050711 -342.111654929275 -344.232571502275 -346.70483665094 -348.841943498464 -350.302273955028 -351.664201281763 -354.993399665609 -357.364340325391 -358.383120980034 -360.490770592284 -364.187102706339 -367.835500842804 -370.108275388309 -371.097248433653 -373.216777948952 -396.88043390944 -399.897983379183 -402.988481345713 -404.52764715367 -406.33081912829 -409.291825692264 -411.763027065482 -414.534532451655 -415.96839344349 -418.822541810126 -421.527859825869 -424.448453982119 -529.468673425135 -534.741442350069 -536.582065504087 -539.460820152896 -543.075067908897 -1.28943328535885 -7.52578501312143 -25.3827546281844 -69.1020570916342 -71.4817861416247 -73.1344375076795 -76.8452554353416 -79.196284181589 -81.465821119146 -83.8979828269271 -87.4068017446551 -90.8168318078172 -93.8905115448946 -95.519148657324 -98.412692939998 -101.604335264151 -108.325683910421 -111.387923088538 -113.483705846915 -115.363710305974 -117.101407052935 -120.984137452639 -123.062630831026 -124.24904222884 -126.01145552969 -129.644071897528 -130.85159498953 -135.693544102717 -137.071726586543 -138.983191239007 -141.780288848655 -144.724810451619 -149.021080403868 -153.075523301314 -154.198515409993 -157.377695789516 -159.773749984145 -161.490967937959 -164.703943049623 -171.368444377847 -173.810903989958 -175.420882836276 -177.073791178963 -178.966700943321 -264.815521948531 -267.536459807832 -269.951215289261 -271.598118493995 -274.231687693729 -279.240367178091 -282.649124370074 -286.382613032906 -287.5702024031 -288.991447860978 -292.178500516757 -295.993088730944 -298.001062815476 -299.792063894735 -302.369609249508 -307.266829783928 -311.322711529678 -314.043495908484 -318.865763606961 -320.115758946746 -322.368826568425 -325.822403741743 -328.838183390531 -330.848059219198 -331.91451811115 -333.957862881808 -336.842824412923 -339.277519696451 -341.383330891892 -342.965787425552 -346.425461200238 -348.805026420457 -349.846499761416 -352.862857102038 -356.372146408293 -359.077607426142 -361.506729129833 -362.70520382807 -364.877924869644 -422.414332682151 -424.729622885361 -426.843014651203 -428.466069219244 -430.16035407225 -432.7498781618 -435.54404256101 -438.436321205156 -439.610476335824 -441.379176099563 -443.303109863191 -446.074591613897 -537.715750632568 -543.541609891882 -544.967339020988 -547.097260642526 -550.193689599655 -1.26615251857126 -7.55135675670228 -9.20058908864818 -323.317751812601 -325.281511728631 -364.173918700007 -366.736806832828 -368.584382158095 -370.836286662177 -374.237782360496 -379.53194314404 -381.933579333508 -384.780935730061 -386.3722713908 -388.878634268104 -393.058193035901 -398.048973711568 -400.828144854987 -403.045891249022 -405.524000645768 -407.828878552205 -410.647716736975 -413.299449584572 -414.569421617392 -416.279960383843 -419.18428624821 -421.068778365748 -425.760645887348 -428.370232188573 -430.248072110287 -432.138104843902 -435.721034164686 -438.151912597954 -440.777247429842 -441.953853428631 -444.887308164607 -446.157294707487 -447.846625630735 -451.118898658342 -453.538184842275 -456.152252598543 -458.000741939149 -459.729455201436 -462.457005477093 -466.350917873701 -469.114061933422 -471.404262432604 -472.953881864785 -476.757633014038 -491.390160046403 -494.602265659758 -500.889989926039 -502.08135918578 -503.428762362267 -506.212967019686 -511.803661160595 -513.956861907747 -515.704929262472 -517.578065499421 -520.093412816041 -522.71420538215 -525.215847049924 -533.758757425058 -534.963791039644 -537.212270135898 -540.489387288435 -543.256648341824 -545.201137308352 -546.442982816847 -549.461624651732 -553.577055577443 -556.5652346137 -558.473055726498 -559.974975062871 -562.638372386453 -564.514387071966 -565.533766229244 -568.7578578749 -571.431372236751 -573.976967313037 -575.96029586992 -577.206636637353 -579.858548280604 -598.532784025486 -601.189007539156 -603.723173558354 -605.485009074234 -607.355920473005 -609.606595206033 -612.141294209204 -614.221106355194 -615.554029887736 -617.325625951668 -619.194788442889 -621.983666352481 -636.407762752888 -639.267372705872 -640.953039350973 -643.386950280551 -646.229069464409 -1.28731139075875 -7.51002152565479 -46.5600014702641 -56.6905032100575 -60.663019331065 -62.4336325491153 -64.6942439476573 -66.3381214814942 -68.5856915065863 -72.0613088509776 -75.7492853689089 -77.8867306989141 -81.1603424004643 -82.7179393699604 -85.9441660188379 -88.6082009373538 -92.2813455810085 -94.7500995615828 -95.9499092209082 -97.894430626879 -100.094396211379 -103.499507169454 -105.619808365649 -106.865635188577 -108.505973665297 -111.305163518142 -115.187917162768 -117.88160567935 -119.224302855979 -120.872029096628 -122.782787961991 -125.869706542485 -128.944354429017 -131.195246410511 -132.244265767818 -135.067093299762 -136.222687752304 -137.778007335661 -140.821597527585 -143.185719023605 -145.748685872871 -147.733172539986 -149.226965879163 -151.195620209317 -155.495877310979 -158.719113601489 -161.962154426515 -163.818472351727 -166.521540645015 -174.678505869531 -178.072524253743 -193.731787178835 -195.058227624154 -196.866019347428 -199.681424334311 -203.070307784085 -205.490993632739 -207.228469348211 -209.809108830491 -212.367980482112 -215.015733540578 -218.303014488573 -228.799806628511 -230.082098738827 -232.971287026911 -235.352913866142 -238.381139223088 -240.047504102239 -241.169195597824 -243.722030753937 -247.580474532528 -251.05810588495 -252.97039326065 -254.446612539194 -257.227182828417 -260.046061208917 -261.051045226343 -263.754435202401 -269.792428178916 -273.266533192457 -274.942596165526 -276.221203188097 -278.828281309945 -283.015668507304 -286.311273193747 -288.542195028131 -290.160106595811 -291.595102772355 -294.008068980762 -296.83610759511 -299.728591008733 -300.855020417333 -302.821819339893 -304.604727343594 -307.156479842196 -388.956705011063 -391.965019415037 -393.924817969824 -396.404667562398 -399.389867749899 -1.29621479531554 -8.04689561653019 -10.1312051823852 -22.8941845258873 -26.1957734482273 -28.057504372744 -34.8192746700318 -37.7854323450374 -39.6424722436263 -42.9498941764281 -179.043086765262 -216.016679706567 -223.58156739958 -225.113025840135 -227.708767843258 -229.869240033069 -233.247303132953 -236.327803796714 -237.503187507067 -239.777727186136 -241.732946491704 -247.652589981423 -250.295778361395 -251.57529087249 -253.097479295214 -255.568254530553 -258.854557314639 -261.461180967112 -262.751462138982 -264.386520674439 -267.75966276878 -270.725628824478 -273.893826525402 -276.245400696217 -277.399335750659 -280.533883504022 -282.352716904361 -283.878092225939 -286.181462123858 -289.836021585179 -292.905375572604 -294.799851634954 -296.634771133978 -299.16644083175 -315.988892903066 -319.077523527289 -321.300719734484 -322.876191284483 -326.074690263084 -329.683100069315 -333.450413318411 -345.645696910751 -346.781690886378 -348.1231918465 -351.853550956467 -355.632323023219 -357.984018463027 -359.934497420568 -361.963817279716 -364.369065180511 -368.644587188123 -370.891214263744 -374.867711800337 -376.209630012575 -379.128025996378 -382.344773739483 -384.877941261109 -386.421687315773 -387.503747685692 -390.122589341772 -393.474994770959 -395.667479026301 -397.885224878552 -399.407356321365 -410.31536816702 -412.751872247027 -413.941800484232 -415.954718454718 -424.932759305688 -429.038849503413 -431.000104178604 -432.044088582147 -434.915204442237 -449.543379624305 -452.081850101781 -454.065595623234 -455.658910645278 -457.205409682077 -459.645381758156 -462.311171793033 -463.845232540174 -465.187559771272 -467.200887736529 -469.469116026559 -473.555231267555 -534.724913702734 -538.132119043435 -539.776005881699 -542.223741373713 -546.723080516808 -1.29261699032027 -8.91947427370252 -10.337797040338 -34.573200362193 -37.8037060053072 -39.5685158047728 -43.4321861187708 -45.2597844830995 -47.1508783343409 -49.6420527565927 -53.9361904685812 -56.5118014843259 -59.910781084015 -61.4641263653422 -64.6214656711678 -67.9829347231478 -72.0654329328686 -74.6871422112049 -77.3457014430035 -79.7850825756869 -82.3780796393783 -86.0857211529573 -88.9658492241768 -90.3251251015066 -91.9686521643358 -94.2023008577267 -96.869314951871 -100.417131379683 -105.514731318469 -114.859990084162 -117.22709273078 -193.304787025148 -267.030646889575 -269.544896606587 -284.255537530699 -286.575477930816 -287.581357353784 -288.854654388909 -291.521078090206 -294.012343898664 -296.471286829923 -298.759398289616 -300.573074454466 -302.850834498211 -367.365725723683 -369.659544797285 -371.993067140782 -373.495497147319 -378.504750763786 -417.069460381282 -425.378151838713 -442.491154380845 -449.527828373763 -453.771181957298 -470.857619191316 -488.687944648069 -491.223130807724 -493.14383644563 -495.372813239025 -498.037319272554 -501.520735563753 -504.475053316809 -508.197093188342 -509.470995422124 -511.986139338155 -514.810577772981 -517.423609635021 -518.995448832934 -520.071660725539 -522.596593873027 -524.923471057022 -527.571870097967 -531.019837283215 -532.478656079938 -535.546710063205 -537.379220534358 -538.427403033968 -540.521471210651 -545.693869160669 -549.820028888306 -552.504741967042 -553.695902648403 -556.232999266383 -580.535589697094 -583.498878680508 -586.040946744481 -587.621064051772 -589.497422808356 -592.355777597952 -595.958706509375 -599.047892017629 -600.407374988242 -602.855457122456 -604.614009332829 -608.941825605187 -691.434528895093 -694.604426068576 -696.466334352476 -699.563811116275 -702.752240155481 -1.30358719376639 -8.11077693376788 -15.2629341903867 -96.4322307122005 -98.8373525809222 -100.604208192658 -103.925812286148 -105.6154558325 -107.968955902534 -110.909976025802 -113.581358991835 -116.240517487848 -119.211383191105 -120.83737050884 -123.831527856702 -128.089694847618 -131.743821098876 -134.287005059119 -136.267896431742 -138.147912838755 -140.913385452424 -143.387570867908 -145.454106141405 -146.667008916243 -148.477436282872 -152.956705333902 -171.852818238901 -174.418218520351 -175.831628798427 -177.103918314893 -179.253278107179 -182.941856248518 -185.885796042844 -188.060712376631 -189.333410895367 -191.750696506453 -192.881858624243 -194.435403619822 -197.129742746754 -201.472664249653 -204.064036476955 -205.926278909919 -208.00946174326 -210.329273706482 -233.334293548528 -236.068965401604 -238.535485468877 -240.220170061352 -242.743495343609 -247.0180049251 -250.831813644712 -257.583323584565 -258.798436649102 -260.407765284099 -264.351305389451 -267.908377666759 -270.283286146689 -272.130348535483 -274.065986723718 -277.690919504593 -280.100084585946 -282.340734304329 -286.251624061128 -287.571987926279 -290.34456294548 -295.03653229271 -297.534724653611 -299.458859508807 -300.529921436126 -302.937957659153 -307.680198146954 -310.705336828452 -312.774790454998 -314.308404841139 -316.534663853176 -318.864357221273 -319.967681063023 -322.125098771196 -327.811943153167 -331.425942620292 -333.666667623886 -334.619585854818 -336.898633433961 -358.284539835653 -361.451274594404 -364.074374528438 -365.858480476252 -367.600540183363 -370.378836523792 -374.025702279097 -376.942815588093 -378.356680402644 -379.999107977246 -382.003297273203 -384.880616871688 -402.749034654334 -405.668437032322 -407.276583110871 -410.043817963616 -412.597304623171 -1.32650352154851 -6.6015508782452 -10.1823622116111 -378.910398920053 -380.52332887184 -396.248546080511 -398.718110419177 -401.023596188945 -402.971536157152 -405.65082665046 -409.342355992017 -411.888601340664 -414.375166772103 -416.020243260933 -419.438306710277 -421.731272848457 -425.890805045765 -428.427339867318 -429.779133406227 -432.012650099705 -433.721576752002 -496.909557694325 -499.138993882053 -500.344687821502 -502.085078173881 -505.066568709736 -516.62703492035 -519.117238505064 -520.367655588657 -521.972293984269 -524.890201227926 -527.848968538791 -530.522403488088 -532.369267023789 -533.71210486668 -536.5414763951 -537.817944144905 -539.241551889902 -542.002561140267 -545.861266322084 -548.288244903414 -550.454992047493 -552.090950755384 -554.793080314395 -570.194714798722 -572.704164004317 -574.723796175607 -576.288453381808 -580.371014740893 -585.916132906709 -589.002869510116 -592.73422241111 -593.859446538182 -595.216491961317 -598.617245983708 -601.245269365309 -603.957833854133 -605.775454566562 -607.744078794567 -610.206279682673 -613.300845108351 -615.938025220541 -621.111857976362 -622.458250395995 -624.95315656432 -627.838148432107 -630.339449324384 -632.447694933186 -633.546001706442 -635.99541101153 -638.392763456488 -641.347737595261 -643.546113575539 -644.817111006718 -649.72843902815 -652.575861833161 -653.584820506272 -656.103934851688 -659.781123108164 -662.514403462451 -664.1931629295 -665.165418107752 -667.458966284837 -674.182954494186 -677.130086724257 -679.477398778149 -681.350883244769 -683.137632374036 -685.749665344923 -690.449063394966 -693.408111751236 -694.691275111962 -696.416324021464 -698.473270346423 -703.528611193779 -743.03075551689 -745.864725146202 -747.340153092137 -749.92891684071 -753.096674865042 -1.29650699072303 -8.07000273759069 -9.97274109045399 -155.095731803724 -157.010209261125 -158.68419408153 -162.204979419895 -163.945669529644 -166.121991008378 -169.498452718075 -175.426817820417 -178.997659878725 -181.834008302331 -183.123347107311 -185.626020809798 -189.709574165346 -194.190470608954 -196.828809765265 -198.401882648465 -201.579838965725 -204.391568666299 -207.511488212229 -210.034556905143 -211.332289993128 -213.546666115131 -216.673403068836 -224.251747893502 -226.75618093517 -228.14362180713 -229.931294269519 -232.137957684751 -235.276696519781 -238.006207479653 -241.409912888352 -242.517501443573 -245.226854731603 -246.645938923146 -248.308636681562 -251.353858253728 -257.776797728796 -259.760813779106 -261.686527391384 -263.503838603571 -266.112056769783 -288.740340756819 -291.687544359909 -293.762839717094 -295.520789254415 -299.442716468484 -303.326475788817 -306.852914890951 -314.490673579972 -315.787181674492 -317.863148464341 -321.948369558055 -326.215600504468 -328.247282080053 -329.82609406613 -332.197917113225 -334.463939525872 -337.598530912439 -340.342222431596 -350.965987678776 -352.207841233203 -354.053699871759 -357.495859602913 -360.446704000892 -362.087518896931 -363.338743689191 -366.319986278149 -368.985903138816 -371.297558122602 -373.87627927133 -375.457096714008 -377.76352112415 -380.887550529976 -381.988453149734 -384.044320725659 -392.968295748366 -396.794577737876 -398.248122766543 -399.302835438721 -401.951993456173 -419.944551855409 -422.441528428079 -424.733112557118 -426.399444983918 -427.618873960518 -430.071945981476 -433.159872298594 -436.035431768291 -437.252043775528 -439.962484495126 -442.174291362385 -445.056701758377 -448.476964872558 -450.468242185023 -452.159332112524 -455.234934466688 -458.556812015508 -1.27513901799074 -7.46589342401744 -9.42421981591282 -74.8548885601024 -77.7546983147171 -79.5142681532716 -82.597855134455 -84.3940865737667 -87.1387875894935 -90.1403759070123 -96.4053815458836 -99.7883698930272 -102.235693769369 -103.720288348194 -105.975017912668 -111.487484446098 -115.690659882107 -118.453908950737 -120.125438559217 -122.516016712411 -126.284502676661 -129.614135175039 -131.927208769986 -133.294498590041 -135.534997691681 -138.157045260912 -140.150755606456 -143.017197383992 -144.77787130454 -146.527148269559 -148.620158386924 -151.517092805798 -154.61732153187 -157.662306450177 -158.924427046949 -161.566832552304 -163.68345819361 -165.437015366796 -168.126004416628 -172.13768823774 -174.218664720411 -175.90260797743 -177.609060318332 -180.008652140235 -361.722443345902 -443.331207494212 -445.34395340195 -446.996956271641 -449.821434091869 -453.583736998834 -457.925131942462 -465.770272297384 -467.003702052844 -468.426021143586 -471.242319952782 -477.21165529047 -480.324479944284 -482.033678479875 -483.967320469847 -486.724995978895 -488.891606410527 -491.168024103263 -495.523192196207 -496.777913458551 -498.834482074221 -502.227679242937 -504.597551499304 -506.238616038831 -507.424777858381 -509.578925791401 -512.284804589289 -515.03779186811 -518.085996213294 -519.706638340312 -524.13236263518 -526.850936203577 -527.935668151846 -530.046415706296 -533.194874759444 -535.822737736614 -537.866189388002 -539.121920620332 -541.755636180461 -557.062406566312 -560.929480812739 -563.211117427517 -564.967689787554 -566.895427448171 -569.350878848142 -572.083512815685 -575.266869097519 -576.662135571072 -579.095521140755 -581.126713681629 -585.410474586638 -617.103290190447 -620.058746060688 -621.937947053284 -624.073785858571 -627.568324256307 -1.35587461432175 -6.795064263185 -9.52159803192505 -42.4582495015494 -45.7066015187231 -47.498429559791 -50.3348125997802 -52.0593411341942 -54.2845488157063 -56.7778835786601 -59.5873606764989 -62.3526545718524 -64.940462632555 -66.6659507770237 -69.5220375685163 -72.5477614104335 -75.8967807783238 -78.2708273560072 -82.1681757090283 -102.275287749359 -103.933113194537 -190.900086696991 -196.215527153015 -205.354574213144 -214.426971488609 -219.29986553416 -220.495110143581 -223.939004614006 -225.350339285105 -227.191800706019 -229.328225990072 -236.371926736468 -238.59947955322 -241.249558377343 -242.268982805909 -245.623107383456 -246.738117002032 -248.514562408166 -251.211026229225 -254.285453182729 -256.517901116416 -258.440966575653 -260.305963707563 -262.724471973638 -288.537884961757 -290.76427774733 -292.595883846931 -294.328251598295 -296.895384035946 -300.840939960206 -303.850457559145 -319.928873589019 -321.272045586236 -322.597345606515 -325.634577746073 -327.756908284311 -330.332072888648 -332.032869999174 -333.908365651438 -336.989326799094 -339.765664037176 -342.241920470673 -346.117728558769 -347.440295756559 -349.958105394551 -352.415167020391 -355.18980556662 -357.454964979401 -358.61230320288 -361.276649085706 -363.945783108328 -367.076226251451 -368.834930491418 -370.178422526343 -373.286687676585 -375.33903603167 -376.389077671372 -379.224066453977 -382.584365910403 -385.961937260143 -389.071244443582 -390.115055588089 -392.225403382768 -423.682466550904 -426.351954993002 -428.191166205408 -429.814665091736 -431.490225448107 -433.720947548964 -437.398670636594 -439.81620864037 -441.266652832185 -443.615035534316 -445.741446260618 -449.033590693017 -500.301474370845 -502.758293346201 -504.472116761158 -507.213676847218 -510.539218933657 -1.27891419727294 -8.67610660753755 -10.5492901571083 -366.218694824386 -367.915750381651 -379.105888541479 -381.948350978184 -383.368008026976 -385.683247959211 -388.194664933626 -391.984231739764 -396.557554938486 -399.116320200498 -400.5567886685 -402.864751246079 -406.388415076045 -412.870412831973 -416.128894505289 -417.8105231766 -419.99919417441 -423.18867275817 -426.639096476778 -428.405807566372 -429.717893142947 -431.326854335555 -434.73547141439 -437.361691325773 -441.132355181752 -442.506699917947 -444.254034857814 -446.475180596642 -449.151316380428 -452.682723126149 -455.130120191877 -456.294396468615 -459.924513231841 -461.055737867808 -462.332842143234 -465.679661558944 -471.418451648407 -473.82899787154 -475.567949435805 -477.314846723183 -479.05016371211 -493.734975280961 -495.853393656835 -498.111772263221 -499.702104191557 -502.5086202211 -519.067154745807 -536.315707340307 -543.670719738666 -544.828026384927 -546.093721927717 -549.071572291234 -552.125000348275 -554.353507593798 -556.103821777398 -558.198642196351 -560.973267048884 -564.452657701938 -567.485380501117 -570.803614701036 -572.117063512671 -573.996881666007 -577.440720342286 -580.892379970112 -582.493232268 -583.627596139668 -586.109826143571 -589.371188268104 -592.365707826347 -594.577062603755 -596.028617928828 -598.956644466175 -601.663790002926 -602.768384084054 -604.749007406312 -617.955289531496 -620.391261981715 -622.333494212114 -623.684439124951 -625.896417407383 -633.294571840608 -636.156439021751 -638.808478839201 -640.740911773291 -642.680213818115 -644.887927737607 -647.991323570767 -651.259443251158 -652.603910515458 -654.77931964846 -657.026102920533 -659.907056242143 -757.451348577379 -759.874887506927 -761.426301466744 -763.764165081716 -767.278356215718 -1.29141979496449 -6.47369161102524 -19.3273299176233 -80.3250756650173 -82.6599035505175 -84.3624119766944 -88.0358083854262 -89.9687096265417 -92.2854454758422 -94.8193172735181 -99.3236463321945 -102.66715447323 -106.103295665282 -107.859631802618 -110.755710656874 -114.539043435877 -119.772797202497 -122.957857178136 -124.211813283609 -127.67692936328 -129.827849984977 -133.428209281584 -138.025508910301 -139.300345119175 -141.019565433384 -143.843351947449 -145.872712173413 -148.685445751422 -150.673286822974 -152.525516551834 -154.464009502817 -157.514621139703 -159.856318195754 -162.250280802039 -163.515516887476 -166.414973447305 -167.683353952323 -168.999682802361 -172.596919499781 -175.17416314493 -177.364961606355 -179.303479038064 -181.225234358064 -184.012935988723 -213.44639929347 -216.186622090728 -218.780121379509 -220.46221810268 -223.406668624423 -250.578442418747 -253.393509873271 -279.067260078832 -280.348765101766 -282.000174990391 -285.218030370831 -287.833950961951 -289.78758466036 -291.496249402258 -293.235979097457 -295.496618459819 -298.248050685259 -301.247238653434 -304.260202148319 -305.473656617935 -307.678707397984 -311.008089210016 -314.555683771038 -316.402765625826 -317.4786376726 -319.798547617598 -321.995774915058 -324.385221768454 -326.461282717772 -327.99492837471 -333.91691192767 -337.283918023211 -338.452941496569 -340.902057612493 -345.88398791012 -349.451479174999 -351.521902452685 -352.457198543788 -354.544182997646 -359.252870451156 -361.766337258718 -364.681374258788 -366.259578565617 -367.756964250119 -370.013505521205 -373.466238692353 -375.961083965323 -377.300060995682 -379.294442332589 -381.41133297225 -384.967970118189 -428.216367872287 -432.282905497295 -434.028308177405 -437.424116764972 -440.369048927952 -1.26911332911157 -6.9420448181634 -9.87285522366474 -347.683299631916 -349.680138814904 -363.668386724521 -367.46357102374 -369.16699424976 -371.621331464116 -374.578438977815 -379.133189524731 -382.817671933435 -385.547753950709 -387.156994983338 -389.97498650415 -393.759342794607 -397.445431408138 -399.49085063361 -401.508861802451 -404.151593260263 -407.833152470034 -411.537170401606 -413.693285934742 -415.035312623483 -416.694427840772 -419.229531299356 -421.432388330079 -424.014676442852 -426.383855665813 -428.553692334673 -431.350434680155 -434.171253391607 -437.375320466905 -440.287770531262 -441.548291909599 -444.923890937572 -447.963521576621 -449.771820949629 -452.55505015965 -455.698299939387 -458.05874361665 -460.565242729198 -462.110512041966 -464.193453251156 -471.548887309893 -473.520074170403 -475.854115018301 -477.76766937308 -481.146280576621 -485.779919228811 -492.233494200023 -516.307463596178 -517.610967276079 -519.658727990317 -522.583140953336 -524.72067701166 -527.149732843561 -529.086774344367 -531.109290661166 -534.766021251338 -549.371408832238 -551.851642967901 -559.235252932996 -560.564608750632 -562.924729032092 -567.015552457201 -569.35459164499 -571.195802543649 -572.349820600507 -574.192125253789 -576.880187401748 -579.722847435043 -582.577665490143 -584.357459288488 -588.004536997398 -590.890520641246 -591.96406783692 -595.026019120886 -597.859751060447 -600.956757997825 -602.829724853647 -604.134162328263 -606.822009918837 -612.657954134019 -616.924500455371 -619.082891797229 -620.891782962994 -623.056152295872 -625.222907283411 -628.319841469611 -631.07720633251 -632.410665989159 -634.221113321179 -636.049928475633 -638.662213455449 -702.840905498374 -706.543583377158 -708.537643707101 -712.613323205753 -715.72323711501 -1.30415852042011 -9.35439922630837 -12.3825669578545 -338.414763082723 -340.232204499834 -360.22418961839 -362.249237275886 -364.02017773806 -366.202778237032 -368.652609718786 -375.743187952577 -378.472029139866 -383.444592011231 -384.97461254012 -387.51092446276 -391.21118152032 -394.994468612621 -398.801330455386 -407.056031570397 -410.469226950416 -411.957136801374 -448.934336964405 -452.529979541898 -453.907786906873 -455.793256608149 -458.210039015238 -460.372037063814 -464.450879541293 -468.259759893378 -470.033773510086 -472.204668998616 -529.229154344366 -532.392492856708 -534.515737213598 -535.57092562327 -538.779204215207 -540.526978291791 -541.844257161037 -544.093494243885 -546.521370478805 -549.065543308425 -550.875823604421 -552.695430647226 -554.788624269476 -581.412290860034 -584.451094499199 -587.027009512563 -588.599341586352 -593.266362767946 -608.598027079687 -628.045005024196 -642.514766929402 -646.23105715776 -650.699692231918 -661.009781390348 -680.328764612692 -686.557845795692 -694.418575273987 -697.82108800732 -700.762677815619 -718.070093857433 -721.568675251922 -726.182652185854 -727.440579353152 -729.884788261553 -733.306086108736 -736.21248718325 -737.892454437687 -739.076923980232 -742.578421389259 -746.192820702143 -748.634730738783 -750.361406411384 -751.796601816204 -754.862179409407 -757.024043560738 -758.063144906325 -760.283388725904 -763.90385661744 -766.043777410377 -768.117947560307 -769.238871681571 -770.797311544256 -797.358110589447 -801.785062854761 -804.608322770249 -806.150450627692 -807.55531842479 -809.87012552703 -814.229149158472 -817.353126116468 -818.646228987454 -820.678222325849 -823.083725454619 -826.142080431598 -851.88795279022 -855.219466249589 -857.111921741448 -862.960427393161 -868.2545725243 -1.2929197311217 -8.71748080851282 -31.1176590966602 -66.8745078574541 -69.7651076685388 -71.5546269155369 -75.2619041723731 -77.064509797548 -79.3353725470729 -82.0960177660266 -94.2278888989139 -97.9735875534234 -101.037953307531 -102.560931707307 -105.909175415943 -109.618331431893 -112.834925843546 -115.567130891839 -117.083303952574 -119.391634703935 -122.06010360969 -125.805572172128 -128.491691432089 -129.742002280772 -131.925071379314 -135.781045587414 -159.995527153697 -162.131722826776 -163.45942830381 -164.886596431288 -167.514345626362 -170.733137386608 -174.005334043126 -176.52050885362 -177.551560163978 -180.267760799907 -181.487525571063 -183.348391024907 -187.218540081989 -189.096722140859 -191.621879475836 -193.387108364777 -195.373425633068 -197.410461941453 -207.332567346696 -210.263145209112 -212.366866997553 -214.030343214426 -216.426333914056 -221.999418789659 -225.888746947509 -251.252496595075 -252.471347073251 -253.999855217056 -256.767508525899 -259.675771907963 -262.442979249309 -264.26871105185 -266.351973198049 -269.258598423031 -273.108270897085 -275.79964084429 -280.369672818546 -281.586437077989 -283.54286180421 -285.841753064968 -288.537797823994 -290.232349574326 -291.341889750327 -294.166951050991 -297.455254138576 -299.921119569017 -302.313282656386 -303.682074884569 -308.050704289269 -310.688375451068 -312.050221614165 -314.210114717269 -318.150669084805 -321.500115633618 -323.824821985316 -325.064120760337 -326.921703016138 -332.449697186829 -334.988141590791 -337.420038392186 -339.201963324477 -340.812026853742 -344.211156705632 -347.014719537929 -349.573211237932 -350.997391119491 -352.55529854902 -354.957552334993 -357.709903780156 -364.39842517915 -366.810359904056 -368.827388563531 -371.741157756966 -373.826549214433 -1.32847136710484 -9.12297246412829 -17.4259317021024 -109.342384640497 -111.142920161385 -113.091714289978 -116.210347115762 -117.922779676583 -120.381689915688 -122.608248620557 -125.404106514379 -127.896673362389 -131.949508491064 -133.598810922827 -136.284574432222 -140.272602123367 -145.793221190799 -147.848235178514 -149.573334178478 -151.924851346548 -154.217080084201 -161.564816584147 -164.138075959934 -165.423790281413 -167.392449356912 -170.041219040328 -207.653442215707 -209.566650108957 -210.679041050505 -212.1784609071 -214.729782933748 -219.567503512114 -222.530974364024 -224.575200642716 -225.608184049566 -228.337405410375 -231.268103785304 -232.644911580995 -236.597241420676 -239.061200784486 -241.102524020577 -242.602451760125 -244.414738681095 -246.25973632544 -266.941395985525 -269.003550152724 -271.486144212557 -273.413011276139 -276.33936072236 -279.38101146538 -283.096429447568 -291.791687251524 -293.009342420616 -294.249098219688 -297.04697159933 -300.491719435625 -302.666845711487 -304.422778248387 -306.518317491833 -308.852653619346 -311.415651651126 -313.564774970928 -315.970613199584 -317.116504042135 -318.897354943462 -321.699133741064 -324.73943151453 -326.312361502529 -327.403087132981 -329.638185479928 -332.137822587828 -334.453127675522 -336.366071825426 -337.754810816881 -340.797040876465 -343.381030421928 -344.553292664378 -346.413900579808 -350.523415142485 -353.347384324684 -355.690930635327 -356.807521182097 -360.697466668256 -396.631435692173 -400.201129670769 -402.393325142532 -403.97321439256 -406.367910401048 -408.679443514105 -411.848076095829 -415.382709029594 -416.569541764818 -418.450042316084 -420.571041301411 -423.265145088732 -478.872682642385 -481.538549124099 -483.070577314569 -486.348038050427 -490.163802495119 -1.26087998903256 -7.775830086656 -11.3874309488168 -391.149919749386 -392.886722490837 -394.683938733383 -400.182727842747 -402.186853902271 -404.402612296137 -406.776125446204 -494.083999904974 -532.033547934942 -534.510606234929 -558.80259153489 -560.98568016131 -565.943769175949 -570.350058920563 -573.138768697169 -606.762010035001 -619.211070898662 -620.886434569926 -624.986457394359 -627.333052558313 -628.625711267761 -630.059157032333 -633.077228414886 -634.45990364539 -637.899382147871 -640.168503987623 -641.945317464354 -644.207128524098 -646.597597246359 -649.644711859475 -652.250909976402 -653.385358143572 -656.261047211892 -657.259878740308 -658.916852133532 -661.064555176433 -663.410211859967 -665.73969709651 -667.664332493616 -669.406368738463 -671.377824137814 -721.354245398281 -724.06465590506 -726.420761513745 -728.276593398887 -731.780678843912 -744.30737302723 -746.892244117464 -759.174527498313 -760.352691929973 -761.941266599063 -764.557285125405 -768.32428903527 -770.73202532111 -772.489374695897 -774.764070509445 -777.270258551415 -779.684645967335 -782.011146598058 -788.872089448473 -790.218547964951 -792.205435837931 -795.440739317992 -798.205891652872 -799.90031489071 -801.018000567493 -804.084995204776 -807.166951554509 -809.862962666644 -811.944799217154 -813.403831113366 -818.815228872423 -821.098266195693 -822.119437746558 -825.484831819592 -947.771116370231 -953.092894019542 -954.805746348374 -955.840052361319 -958.234134958972 -996.719634932818 -999.409110079417 -1001.83697093596 -1003.42641125889 -1004.75794215774 -1008.02333792159 -1011.46571069892 -1013.73119808119 -1015.16038024682 -1017.36239385281 -1018.89423504121 -1021.68741426663 -1045.07186058388 -1047.72509385805 -1049.3532471619 -1051.38452314682 -1054.09637117596 -1.31509730824249 -8.22416385849156 -38.89691668018 -53.7082696043717 -57.7900309639318 -59.5046741272646 -62.970710718525 -64.6102593500289 -67.013255989848 -70.029174684294 -73.1488330658637 -76.2632293107264 -78.9924668855957 -80.4800139066117 -82.5854937144911 -86.5671472120764 -89.6838515515312 -91.6410455731891 -93.067381624939 -95.0692401705951 -97.3975846362985 -103.145651163194 -105.129357692256 -106.409658403932 -108.561421292669 -111.642818101863 -126.39372700285 -128.912991654811 -130.243931913129 -131.777897846665 -134.910437051384 -138.274119241275 -141.269097413315 -143.048188514291 -144.21036779489 -146.544087159893 -147.899666705538 -149.253913202581 -151.567323518592 -154.267760841039 -157.225969475769 -159.063064942949 -160.905271791113 -163.567635413279 -182.611720959296 -184.72044687672 -187.202744288497 -188.702529968471 -191.143394403215 -227.797975050451 -242.734966409228 -260.598753109392 -261.894800938807 -264.207660602694 -266.704561626513 -269.134101868968 -271.406250628349 -273.186339310385 -275.081164264526 -278.009879242126 -280.764433849674 -283.287656231527 -287.578069319883 -288.901259601326 -291.611298204165 -294.411613379122 -296.595654763842 -298.881989045933 -299.971018138728 -302.339442717976 -304.765204196892 -308.51278520287 -310.689146740172 -312.142396604092 -315.608731447354 -317.989334501138 -319.044352558429 -321.371213932557 -324.371476464988 -327.005018181776 -329.477494164665 -330.596335578872 -333.522979545536 -341.602718896744 -344.235811271738 -346.967217098525 -348.696793346822 -350.482429063742 -353.041882823612 -355.468869192467 -357.59981707617 -358.717578236549 -360.234834615848 -361.845730794035 -365.550477977114 -413.462449904082 -416.575469539673 -418.340630204432 -421.271798205018 -434.353978485032 -1.26206036912611 -7.07261303687539 -13.6647973050426 -401.16438996788 -402.788155701266 -404.681336675361 -408.096719881578 -409.843284204209 -412.034169978263 -414.390612086345 -417.545003934158 -420.401673915114 -423.069327770132 -424.645487239591 -427.482956100649 -431.932558162139 -436.412559761438 -438.917143654773 -440.400091642101 -442.683297531481 -445.242502587853 -450.849359337955 -452.85474174571 -454.104412519586 -455.54398502636 -459.940581562318 -461.226903651017 -465.376413015802 -469.049648319954 -503.833096550668 -506.455632149975 -568.947296551705 -665.336087459722 -667.304095027318 -689.14918193094 -691.94637746222 -693.028683750552 -694.677846262764 -696.633998659602 -699.483117477865 -701.789434918954 -703.297044865147 -705.167919263261 -707.213371992946 -712.644570621471 -715.312929686007 -717.541603186817 -719.153086197549 -722.311330700896 -725.653812166944 -732.334542259288 -741.618089135922 -742.739746015229 -744.471594586823 -747.343478523559 -750.235202246947 -752.389762876656 -754.113812129078 -756.799660543888 -760.782454412542 -766.492247465919 -769.294869636478 -776.627423397467 -777.82588581414 -779.621053447447 -782.100553443118 -784.841227350538 -786.769719859019 -787.948411798458 -790.691938425903 -799.310369207817 -802.205668476957 -803.977040331958 -805.490717356115 -810.355061387305 -812.697762475897 -813.770813212117 -816.633580973732 -840.913023222726 -844.222596235464 -846.197555930767 -847.219469362906 -849.694320078405 -857.138368172317 -860.457142457403 -862.454874599279 -864.00769259651 -865.484797075641 -869.51777526606 -972.162742029678 -976.224940894064 -981.597629928567 -992.775576607532 -994.459099664846 -1076.86602243568 -1260.05884208599 -1263.75732275056 -1265.62375263527 -1268.54521688839 -1337.84977571718 -1.29215665811125 -13.9035739079264 -30.9379504770735 -76.6767917930918 -79.1943919585364 -80.9446565417456 -84.1011842471067 -85.7218394135355 -88.1423261722448 -91.6350993298518 -106.099339565448 -108.454730970332 -111.815766622356 -113.391050744283 -116.145816612724 -120.385318019564 -125.339986186134 -127.846312156614 -129.61099906632 -131.753566210425 -133.955418006079 -137.200011243786 -140.037466484406 -141.374560596556 -143.212594987748 -146.314313047311 -148.045966493515 -152.07267115139 -155.713578214156 -157.077788856205 -159.754436491478 -163.331843331467 -165.71840351682 -169.100295997636 -170.169181723645 -172.314251877094 -173.898651751871 -175.216157788948 -178.227677745621 -183.536069702828 -185.561863188849 -187.358493394479 -189.380220891271 -191.358243952439 -230.173318709381 -232.583194680685 -234.822754094129 -236.55993204976 -238.915595143436 -241.636596386933 -246.824312702418 -254.38727142609 -255.616458157837 -257.180308081599 -259.978527017514 -262.876452890539 -265.156320111718 -266.710880066327 -268.947532627868 -271.977125883167 -276.630779769787 -279.065932794742 -285.69152471776 -286.929319013719 -288.621539151457 -292.584810998337 -296.168654068619 -298.273995583179 -299.418490949091 -303.004038416317 -305.423014929694 -308.261253247298 -310.36653744981 -311.789161378105 -315.023100867444 -317.593129000179 -318.879550081506 -320.947762817043 -325.116257581704 -327.857738666877 -329.501581205546 -330.603047349063 -334.244614005919 -339.398677074906 -343.577440501309 -345.267608239493 -347.114150885171 -349.486445141649 -351.470698025721 -354.41664355142 -357.291432986846 -358.506042793852 -361.063994807205 -363.092914405812 -365.407265800808 -457.598290260079 -459.864301125509 -461.851743549349 -466.270986189988 -469.441747951501 -1.27555515383301 -7.29465459563852 -9.74876352578268 -46.2516835435346 -48.8795264066477 -50.6024235182601 -55.223615440022 -56.9648585236206 -59.3110685725288 -61.5098841704207 -65.2205307247726 -67.5813248302905 -70.7756172266022 -72.5424161056899 -76.0645166637468 -79.6226718660076 -83.5979545904083 -86.6093702041299 -88.896261819456 -90.9496714375365 -98.7192871596217 -103.628287622328 -106.340049770407 -107.656842959829 -109.690047683117 -111.786906202644 -126.23311474117 -128.075121797219 -129.441565121561 -131.229392841772 -134.513750217056 -138.912621822632 -141.592086539932 -143.850935626164 -144.910351089212 -148.27075075165 -149.931555766937 -152.061213301482 -154.369767638502 -157.000553012729 -159.610104008843 -161.800491907044 -163.661888458274 -166.353258166439 -170.992936316305 -173.672086187411 -175.484393745773 -177.393576588392 -180.362941971438 -190.457098183467 -193.437588471315 -200.955974906665 -202.147029231458 -203.718021376902 -206.261117808586 -210.148877126733 -213.896172259358 -215.527285159869 -217.593174519324 -220.600892702319 -223.413426078254 -225.880675200467 -229.841979352644 -231.213600587672 -233.229350808727 -236.05806036474 -239.490568357117 -241.493099747883 -242.690391451863 -245.117345961423 -254.109422767973 -257.513226500844 -259.622085578852 -261.233419314948 -264.675193548442 -266.730865536614 -267.808877993369 -269.947567135281 -281.129091203479 -283.032396703624 -284.872497139984 -285.915406462605 -288.481465071643 -291.91580789206 -295.263164161538 -297.712310170444 -299.263015673271 -300.994555840323 -303.425731253984 -306.298189199647 -309.053703297341 -310.31968027932 -311.969977861892 -313.824399783899 -316.932232634871 -320.627587187518 -323.415867494637 -325.347862120794 -327.949863169852 -332.974824862962 -1.32858322099143 -6.46400702919427 -9.22387468141991 -14.1693828390931 -17.1106404986796 -18.9368014054246 -22.2395653042722 -24.4578861834811 -26.6361773951225 -29.872421362681 -33.5930565611487 -37.3007714983557 -40.1407506029299 -41.8322208607755 -45.9108175513913 -49.6235447717392 -54.1911352481001 -56.5434822228026 -59.557018687575 -61.262383106744 -64.578070891478 -66.8830048115432 -69.0040185208401 -70.3329814684611 -72.192997489717 -74.7830496087675 -78.4721390059925 -80.9408823319315 -82.3944103020049 -84.5410376014281 -87.0325494779311 -91.0284205380565 -94.0355101198295 -96.2104848464318 -97.5592799519541 -100.891165751334 -103.150662438004 -104.469850594339 -111.114308046532 -114.290258764678 -116.798815218184 -118.741897150218 -120.565972477036 -122.592768750488 -151.801444559039 -154.646548546619 -156.532366345246 -158.217333523359 -161.019853932185 -164.267071180779 -167.374951033979 -174.432822362961 -175.698932962527 -177.257973864118 -179.827386963731 -183.286393122736 -185.633991793035 -187.437072360893 -189.151920335147 -192.151369901846 -195.381679846937 -197.76557414954 -201.971699491795 -203.281565738679 -205.507519004997 -208.15579654249 -210.332195583867 -212.013094445634 -213.208194424588 -216.219857044833 -220.490312658075 -223.736442031609 -225.758318388744 -227.26814190204 -231.27617700122 -233.947883034791 -235.034989314139 -238.064506280473 -242.147650706992 -244.777530093147 -247.460055289695 -248.821994624752 -250.635917484413 -255.456073066085 -258.37388026728 -260.286668237628 -261.868894370032 -263.572903063993 -266.930793591637 -270.246974115483 -272.515765302877 -273.768582700941 -275.822362283795 -277.963978158983 -280.468502195343 -394.526206563456 -397.902218929025 -399.421014468674 -402.405774875311 -405.881211600163 -1.27811816152267 -8.26653707382714 -22.4659919685742 -82.4442031950624 -84.9337439970244 -86.7374509528763 -90.5559582056689 -92.1189468649251 -94.482233154597 -96.9052312273088 -101.013562027725 -103.551058748355 -106.515069716707 -108.272517018003 -111.972263910183 -115.525920135498 -121.149611893051 -123.863715813898 -125.123660894301 -127.899124740639 -130.612637616128 -134.361192375106 -137.538771107497 -138.82982221439 -140.426621748696 -143.10806347606 -164.345323636264 -166.147838003348 -167.629338172591 -169.501822191374 -171.709633805391 -174.090756416499 -178.590266063798 -181.004274394545 -182.038749872372 -185.094502126095 -186.531788583927 -188.112674259749 -190.384860872314 -192.806193345849 -194.469260332807 -196.342372095271 -198.226685345913 -199.927753557639 -213.327134680136 -215.956245081352 -218.655241122963 -220.306139700122 -222.548969535732 -247.100338053805 -265.882834110685 -296.660110447653 -303.471134835351 -308.987026049674 -336.285714809402 -348.487498162761 -351.460784323707 -353.560473208644 -355.468250947618 -359.018572458401 -362.741617378923 -365.72827070725 -369.75054601992 -370.938348128831 -373.217511969918 -376.101824514787 -379.404883439145 -381.659928925447 -382.786957392729 -385.639961559999 -387.993741755266 -390.95971386541 -393.387145681612 -394.968186525452 -398.128627887543 -400.49336681711 -401.604442329805 -403.578432026971 -411.913974120986 -414.537769651798 -416.487210308873 -417.613956430305 -419.502390082587 -423.949960673258 -426.466421423272 -428.494379824767 -430.182247448604 -431.703327552745 -434.168493141184 -437.691229816518 -440.010593776432 -441.256752006104 -443.355424476065 -445.86725839056 -448.510772380801 -469.164713276941 -472.349851339302 -474.065028673475 -477.021423563426 -483.307357569565 -1.27324087105884 -8.33301574636933 -12.1396163355243 -25.7796070768873 -28.0929750259548 -29.9141574038896 -33.6120303519787 -36.0044159496055 -37.7862483335709 -39.9730052096275 -43.4732501454926 -46.0941327706762 -49.6043544223386 -51.1580580819089 -53.7603915443893 -59.0448458782721 -62.3889605250055 -65.1793371684038 -66.5976024570764 -69.2035422262218 -71.7762894624562 -74.2984292064154 -76.3314108406733 -77.6754488380253 -79.4194085095665 -81.8844754611032 -84.2437739758469 -86.774212924702 -87.9292425871305 -89.5636551864117 -91.5151406734698 -95.7892078165587 -98.2847274978493 -100.430032755713 -101.553881929124 -104.798820675111 -107.967347092747 -109.404145273574 -113.446755793519 -115.810724258324 -117.989189787081 -120.052928779237 -121.820683433416 -124.090926179105 -156.812097077552 -159.358740467445 -161.420338286919 -163.102415090932 -166.365779479067 -212.745551604294 -230.677980685541 -254.460461163791 -255.694037428266 -257.49763796786 -260.303297092292 -263.118365767703 -265.241596667204 -267.127021616692 -268.898769464735 -272.61863137349 -275.435357331403 -277.500677180993 -281.677760782797 -282.926700247956 -285.269916261929 -287.745823040626 -290.106627097547 -292.057106084386 -293.245274227022 -296.569122563326 -299.79010705897 -302.443312449411 -304.716768890456 -306.080752683273 -309.772465691474 -311.815521779443 -312.803644964158 -314.711169208108 -319.482344599487 -321.929572421812 -323.923658328031 -325.053885637125 -327.448867515376 -363.495926241421 -366.57641342519 -368.489601228815 -370.190583715953 -371.792993710082 -374.812635491188 -484.477894919693 -486.35429629299 -487.42826663584 -489.215854352677 -490.933336187872 -494.575029999653 -543.829975528918 -546.513967783786 -548.320834507927 -552.567556954394 -591.527040613841 -1.28977177428067 -8.47739357511829 -18.7619838093024 -117.281595632555 -119.05752839616 -120.640479653838 -124.712397545282 -126.604148985288 -128.699499230973 -130.825729909653 -224.343824319828 -266.716123771888 -268.80965250864 -278.377364876995 -280.554934952949 -283.908932766648 -288.331762861258 -290.414099956412 -293.553002770928 -295.789496926395 -297.884494180862 -300.44007400445 -303.57226888916 -304.926749779635 -306.818132036173 -309.58237521822 -322.982428958732 -325.404034677684 -326.790990631317 -328.561524167069 -331.682199956465 -351.513643902542 -354.983492838336 -356.798894385811 -357.927870415381 -360.309791432363 -362.08724506317 -363.574201150607 -366.4911434257 -369.477948201335 -371.21140097066 -373.143788526958 -375.112684025695 -377.263855457217 -384.903930894256 -387.640390193044 -389.459769908485 -391.451372411266 -394.51756984371 -397.394656517821 -400.239183052182 -432.983951359071 -434.291174095611 -435.497293037447 -438.177850367806 -441.635322108038 -443.798067334775 -445.813363128142 -447.787745629702 -450.78431963701 -454.361378399882 -456.642324740615 -464.061047413974 -465.466729271571 -468.353203333381 -470.746921869263 -473.596018925772 -475.94396845436 -477.218705794931 -480.575080842289 -483.344409859967 -486.328951685523 -488.431537246795 -489.713717020647 -492.694675154207 -494.815419418003 -496.214313975667 -498.940817865048 -502.765310333756 -506.122770303511 -508.082879950454 -509.27785298029 -511.615876187857 -521.464282050624 -524.09421883395 -526.098509036583 -527.575087563272 -528.917221488983 -532.268781908728 -534.960385715422 -537.392255713384 -538.589919543445 -540.643930718515 -542.922889205707 -547.096522809333 -648.450171461875 -652.21198951572 -654.034862099875 -656.407986782096 -659.116480708203 -1.26270412020185 -7.533712638639 -11.2887965417103 -18.0448741062846 -21.0280009861654 -22.7060775833901 -25.5322915432263 -27.2019827564409 -29.0728920174514 -32.3687468684865 -35.147682460195 -37.9128613129248 -41.4591933500514 -43.170724639436 -45.4412007138699 -48.4084040854836 -52.9417956004106 -55.4765789474993 -56.9061712704665 -58.6121864202879 -60.5549910002695 -64.3037632512651 -66.8948065940152 -68.2830248909162 -69.9098889510827 -72.5263807890611 -74.8999319656273 -77.5848903056427 -78.8234128468481 -80.4117128119504 -82.6921174659542 -86.7771704474786 -90.4992812896963 -92.6777354388618 -94.1026125454423 -96.8332865696367 -99.0170666163481 -100.629099803226 -104.16963832374 -106.35975756355 -108.609709117076 -110.717397237862 -112.625801169542 -114.216050692423 -171.859942339083 -174.496032937959 -176.859545065281 -178.465498257035 -180.783068376201 -217.537327541673 -223.00903885332 -247.451357897118 -248.708870513236 -250.011260238062 -252.770537663565 -257.435623743905 -259.452706743246 -261.458205620694 -263.888750459349 -266.61171016355 -268.988061884553 -271.789662758671 -275.334799988313 -276.626286395712 -279.024386313888 -282.603203755733 -286.122978317378 -287.892701762021 -289.05962004221 -291.715881168675 -294.287530349245 -297.792959753599 -299.765481903832 -301.239615238757 -304.825543489678 -307.127819970721 -308.236107390771 -310.372512120757 -314.035972859553 -317.069613238663 -319.649783149706 -320.859281635106 -323.594285129365 -332.656671536833 -335.790898399946 -338.692299077579 -340.346754529894 -341.966058856728 -344.149308263577 -346.625411024513 -349.575096458504 -350.982995541922 -353.362344251577 -356.521996736331 -360.877515803732 -446.579447897315 -449.577006963508 -451.580006151542 -454.201525145383 -457.286653999481 -1.27214178610345 -9.40868026571609 -14.7701557318133 -108.423343783216 -110.347717798838 -111.863926774094 -116.038512796181 -117.669933854768 -120.020154518201 -122.451023040285 -129.297311100384 -132.106541201314 -135.320165596304 -136.824501944763 -140.713893284629 -144.502574797622 -149.783434127968 -152.00178187822 -154.219128987945 -156.384914744904 -158.756150893395 -162.567563661919 -165.340940282221 -166.5727855988 -168.236974900618 -170.400296812197 -171.813601745917 -175.053402138436 -176.390942275515 -177.885606653864 -180.578497464271 -183.195056468632 -185.608820320656 -188.375346616962 -189.627778900442 -191.725447271118 -193.079623147461 -194.44248494892 -197.449468325695 -201.146292083083 -203.510019658929 -205.32108791261 -207.086941040773 -209.138886438526 -215.568337833905 -218.229176333448 -220.450405084103 -221.940065718375 -224.33154574896 -228.430443563882 -231.273932191114 -235.171387976322 -236.412137841065 -237.871918438048 -240.438035383426 -244.937125600433 -247.661842083986 -249.57133685245 -251.278066716534 -254.625069038427 -256.988583300264 -260.537721324621 -267.057283864071 -268.266719988939 -270.433451594647 -274.019031154702 -276.728055058032 -278.559293742749 -279.656514551138 -282.373428940317 -285.894678959047 -288.334214261514 -290.278036077112 -291.75811028734 -295.046065980083 -297.419735386691 -298.415590271017 -300.63038810043 -303.806558287844 -307.282020488026 -308.99235819689 -310.005112479734 -313.884459260514 -521.350369224279 -652.073575370295 -655.459545852143 -656.945901281962 -658.828403031525 -661.744076711892 -672.084424776272 -674.991187105117 -676.163002302269 -678.234284666568 -680.348578163574 -683.601901490429 -759.584703075002 -762.696384654832 -764.488547970958 -767.667490817658 -770.790818482823 -1.25621441683519 -6.54833192973008 -8.62770657388913 -30.6479843354029 -32.6780544931743 -34.3676062809972 -43.5526863331504 -45.6130549571464 -47.8138599651715 -50.5449630324187 -62.7552229415651 -65.2165719978413 -68.2730387399693 -69.8386968285937 -72.8132273209956 -77.0566814601252 -80.2692437843447 -82.4162216500528 -84.8873037310004 -87.0792290124656 -89.6240427374637 -92.545800959526 -95.220498783765 -96.4159958837979 -98.0552391438829 -100.857175106897 -103.044222904082 -106.045966310972 -110.241544530965 -136.573542219395 -138.730301789314 -205.866934322513 -302.15368315664 -304.272270101378 -324.976686598951 -328.678723428771 -329.844846606864 -331.370646931032 -334.617723432471 -337.050322999713 -339.715017311494 -341.136439535264 -342.599439571161 -344.732356623866 -362.656852104283 -366.843179676079 -368.55413570915 -370.162119621319 -372.483524806025 -377.610569181838 -380.639584408846 -410.123304001137 -411.478508365221 -413.201532496473 -417.842577637665 -421.349211339708 -424.493898206377 -426.28016013425 -427.70765311324 -430.533329996482 -435.350518777249 -438.509737057039 -443.905020204469 -445.197183932356 -447.880325868632 -456.572148108713 -458.894250197643 -461.008948824411 -462.121809289334 -465.305500650645 -468.664034570433 -470.877076206565 -472.467771443726 -473.930637211982 -477.266145447395 -479.219942818149 -480.351342746292 -482.154279355526 -513.911424171083 -516.206332977937 -517.848889609151 -518.940657592026 -522.009212413061 -549.304525436685 -553.141805174056 -555.370282442704 -557.037028682223 -558.875647106439 -561.829619059915 -564.875667910613 -566.951341330692 -568.237316000387 -570.162488110221 -572.460806545754 -575.528198172043 -611.933759088691 -614.872400385451 -616.528533790416 -620.170316377198 -623.86240926912 -1.30893749558374 -7.72050146136932 -10.9142117349285 -374.484798726392 -376.294547691286 -378.070216890063 -380.689227984656 -382.693600316176 -384.563591823818 -387.133398601023 -390.147741323046 -393.226569815969 -396.53540730942 -398.286066123623 -401.573752615484 -405.567124575829 -409.382255782682 -411.470917983947 -413.786657628739 -416.950379361957 -420.38689921523 -423.422608496227 -425.206452215487 -426.535018548586 -427.943634507662 -430.773785398124 -433.90265313152 -435.928847243926 -437.346734012889 -439.325748736839 -441.86741103481 -446.335295202879 -449.015522266055 -451.000692638194 -452.123251365791 -454.872931364776 -456.112486485863 -457.317498141585 -460.79520762091 -463.465979802411 -466.223811152108 -467.922137301496 -470.040965824834 -472.625618015354 -484.369121283409 -487.034178349701 -488.97474496588 -490.70835862335 -493.893246111017 -497.540597736585 -501.277051306574 -526.79503058096 -527.975443970582 -529.402219528043 -533.173679486459 -536.759821431459 -539.252602373705 -540.893950226873 -543.353232400289 -546.079504751737 -549.870596441597 -552.157234702836 -563.591138989204 -564.774918808743 -567.024790743132 -570.455590770358 -572.796928290784 -574.789710851671 -575.916969418243 -578.755468377287 -581.453858595536 -584.320565973024 -586.259294034655 -587.772615715041 -590.943426792622 -593.904656827781 -595.114330324727 -597.752316332109 -602.03867084702 -604.104023871669 -606.346256528174 -607.501439456234 -609.684324140383 -651.47972289862 -655.664002622349 -658.097036753228 -659.989407289398 -661.882050836128 -664.351981872043 -667.49974989869 -670.244842890364 -671.68634590321 -673.979491664345 -676.172114840278 -678.648483688648 -714.338220631973 -719.248125034668 -720.937839513195 -723.753717800158 -729.795509845606 -1.36831520422443 -7.66282223129819 -9.63511709619157 -49.4110269001049 -52.6277690702622 -54.262181032867 -57.594893277426 -59.1864664981226 -61.0857019566823 -63.838468938699 -67.5745975678744 -70.397047564062 -73.9285381960645 -75.4585350705418 -77.8923889558067 -80.9824349446368 -87.6008238199309 -91.2867350171079 -93.2619665035344 -95.0472457016206 -97.015704774354 -100.923794246385 -102.853593217317 -104.211635818319 -106.01540980452 -108.983749568822 -110.99770139513 -115.144598437542 -116.552152566461 -118.466082589756 -120.897706127905 -123.703612564549 -127.270864021029 -129.078173858608 -130.22938931881 -133.345115597296 -136.629892794736 -138.60677454498 -141.793281101271 -145.103079153761 -147.531065598894 -149.166995629392 -150.667358870099 -152.676391927417 -199.478312921619 -201.673443337599 -204.055205209436 -205.652561842337 -208.674208015231 -215.361530703989 -218.8237007534 -223.866439735307 -225.106897637333 -226.185994219974 -228.499181087488 -233.120559056084 -235.314915137861 -237.03094334741 -239.282680571911 -241.500814223241 -245.72484774166 -248.620341171696 -254.047189992049 -255.312257421452 -257.427308690089 -260.651173606935 -263.278901645822 -264.927092433205 -266.014598032337 -268.669226308914 -271.252580366001 -277.494484252375 -279.602238146755 -281.188725946265 -284.776189132814 -287.200042906171 -288.247529091136 -290.265452185782 -294.704698449313 -297.254493939643 -299.586119899496 -300.864410390968 -302.729532637148 -306.982752663838 -309.746899503585 -311.566483576563 -313.137836321739 -314.711515648329 -317.754818902615 -320.784915661826 -323.491100090933 -324.759891977786 -326.77240442502 -328.308370667125 -331.89512152739 -394.518243922275 -400.421409971543 -402.411827747674 -404.429058336451 -408.435428983519 -1.29585279782407 -7.80704641070913 -19.3704885117713 -56.0387891708613 -59.3965922186121 -61.252748863229 -64.163804045196 -65.8037366402187 -68.319224875586 -71.8592628261152 -77.9588289517354 -80.9683544697468 -84.4270235831833 -85.9984310093514 -88.6389472367634 -92.6573862973733 -95.606193497935 -97.9173459795576 -99.17634174784 -101.562229717412 -104.383831166575 -109.25480880277 -111.350365144812 -112.73719658169 -115.270132375954 -118.070346233199 -125.987174903872 -128.302200810483 -129.589597332086 -131.387260564014 -134.038223271254 -207.127280954224 -211.982222152364 -213.768171666487 -214.801050428829 -217.545703436664 -219.020909679153 -220.563851160788 -222.877807124637 -226.640010388199 -229.024415205912 -230.592114798472 -232.507018531283 -235.433649496984 -240.075608930841 -242.28904878227 -245.00478778243 -246.831931227513 -250.504189683939 -254.560255692242 -258.253992154675 -282.370304689233 -283.607561948621 -285.591264967451 -288.539203932867 -291.871078642046 -293.903385267133 -295.631941957431 -297.989360318992 -301.131925334755 -304.561411398881 -307.261376947777 -312.601358280848 -313.947710589984 -315.806231489718 -318.577161581797 -320.970436080548 -322.52523706108 -323.625391847311 -326.301565807587 -330.613304473868 -333.655699131819 -336.217372343272 -337.576236012266 -342.920873395026 -346.011111423413 -348.166528739249 -350.100787022027 -353.7263776533 -356.76574721153 -358.771016689301 -360.050575391939 -362.43562936243 -369.727271830395 -372.036551924362 -374.276770843739 -375.925637638085 -377.543675723538 -380.765815455931 -384.555306315362 -387.260493669999 -388.392263359378 -390.532160903092 -392.540012081043 -395.637684284324 -461.280632618266 -464.529187083597 -466.186668088167 -469.558250374218 -472.724834551157 -1.29502696218991 -10.2772955412283 -11.51941563421 -128.476760839234 -131.068679766404 -132.729669913055 -135.910549118196 -137.70232248687 -139.829961124505 -142.487004980677 -150.021703510321 -152.267279649814 -155.13754481532 -156.698450297925 -159.759389957568 -163.127021463301 -168.445683988106 -171.593048378004 -173.010984299308 -175.170813861449 -178.422707058174 -181.79466355567 -183.687371805016 -184.96449190996 -186.40795188328 -190.155625712517 -192.67274661567 -195.408733311233 -196.752815752305 -198.532938160142 -200.81632912518 -204.35715097246 -207.076287311567 -209.115281757341 -210.211817799104 -213.647409029017 -215.425414165499 -216.682198394936 -219.901380305851 -223.430129753781 -225.825093461338 -227.873108858061 -229.511188728777 -231.588646561619 -239.108592394271 -241.800887134654 -244.394513537356 -246.211250368396 -250.292241252758 -253.774555097573 -260.82770642477 -285.034550299756 -286.243853132281 -287.901113909428 -291.854525134032 -296.314152128334 -299.571023432711 -301.272979025745 -303.33868758455 -306.764637786053 -310.083770382468 -313.490365494651 -317.083430118536 -318.406509608892 -320.336384196885 -326.740925388115 -329.048863495515 -331.279561627733 -332.527436943978 -335.035621375514 -338.189691288922 -340.207703998839 -342.309703782838 -343.75490073833 -346.597051431068 -348.782206100728 -349.844539082545 -351.893657792791 -355.262897443399 -358.027060040483 -359.855713557649 -361.146397732796 -364.914354168287 -536.972366109228 -544.512819879791 -546.883247534971 -548.388794876227 -550.264474957919 -552.871614240529 -559.06135280363 -562.04097006319 -563.338889393886 -565.829467138528 -567.498558266684 -571.270180999763 -617.803602506888 -620.905879449452 -622.637749044857 -625.138681487491 -632.216867713012 -1.26664549333374 -7.56133178696074 -10.8597231517776 -32.3704905790111 -35.5113234702988 -37.0158746666419 -39.869788245643 -41.5127943827333 -43.400693110385 -46.2479057828278 -71.5390433589568 -74.8300266475246 -78.0946947904321 -79.91910047431 -83.2244227776329 -89.4457121475582 -93.1513519986733 -95.09141000172 -96.5642550374656 -98.7172457584683 -101.655075185857 -105.303994687168 -107.513375388687 -108.889720889624 -110.748035082392 -113.507476542019 -115.675981934649 -118.747590853552 -119.986539118364 -121.595877259166 -123.930030220624 -127.527371372669 -130.980915217358 -132.999742652811 -134.120552042133 -136.942665846016 -138.481624693785 -140.026136159877 -143.08944979671 -145.955319246406 -148.001511192503 -149.611437133192 -151.520076991855 -153.607959754536 -197.568589897812 -200.391442525034 -202.530109494159 -204.092611651243 -207.990929136954 -237.97615341261 -249.718799340669 -287.458795257279 -294.046981540384 -302.436703095909 -318.49894128283 -334.979412670642 -337.877410298135 -339.564369287065 -341.364593721572 -344.719334188525 -354.917327488602 -357.493949147485 -363.384987510908 -364.634970907219 -366.491069026737 -369.793617212626 -372.682831269116 -374.528660308992 -375.681502292449 -377.860448308861 -380.941757013975 -384.250344000797 -385.997282131188 -387.507916719934 -390.400738735604 -393.08700081234 -395.564668983441 -398.849638997129 -402.882185795086 -405.839809169226 -408.333856557994 -409.533665437876 -411.245090222001 -418.987663365865 -421.976656898215 -424.731826213815 -426.500745016718 -429.086841940923 -431.511956640767 -434.870952086505 -437.544046986936 -438.810662610231 -441.027947522085 -443.130219317069 -446.325136979637 -492.701071280079 -496.683393788083 -498.397768050095 -501.364691849007 -505.301044158664 -1.31135263966773 -6.25572733847999 -8.90855421817134 -38.3535435363772 -41.3730224273602 -43.0269907455971 -45.8479080107902 -47.7592582852765 -49.5326957219183 -53.2017390441266 -56.263048067488 -59.3023635010444 -61.7139251792514 -63.3234919055741 -67.4788515177686 -72.1752065033896 -77.0681261609479 -79.6316135620069 -81.6324127987125 -84.4732999167538 -87.4655234263073 -90.8892731372641 -93.1907862289202 -94.604447986564 -96.581049913275 -99.542381323127 -142.836401409224 -145.19702285707 -146.660273029359 -148.202385571433 -150.402752393672 -154.366640869431 -159.484998226903 -161.846945150405 -162.834814890214 -166.087477439237 -167.280172438359 -168.806109651131 -171.440510987476 -174.270648240906 -176.424660141937 -178.243008410796 -180.041073176514 -182.073902770248 -196.65949703422 -199.309200255514 -201.755345084455 -203.177412618072 -205.728172088321 -212.377307340036 -216.086471577014 -233.30849796914 -234.612518109227 -236.167050964418 -238.567695937316 -241.72621013805 -243.66886165564 -245.601933781998 -247.427056445354 -250.143704184563 -252.363356373496 -255.041361687011 -258.567166506595 -259.774249927994 -262.303246804474 -265.372218530499 -268.104420708837 -269.879413002097 -271.02138859828 -273.100681982396 -275.570989751712 -279.355904301168 -281.724420370162 -283.065482360981 -287.013793043988 -289.321882236261 -290.349996549971 -292.900231412357 -369.885721782002 -423.035414848707 -425.8304658888 -437.511707192723 -440.900375380627 -621.797717498291 -762.607972524798 -765.777273532214 -767.409653471998 -769.080079874576 -772.512715893538 -776.190722728608 -778.591276620443 -779.860851594315 -781.4452511708 -783.625123205124 -786.635320559691 -859.876466916458 -863.120391091864 -864.981262443767 -868.031227708047 -872.6705647091 -1.27910606073704 -7.57294855912775 -10.3070303800313 -24.0636530966287 -27.4546387847717 -29.0627143878182 -32.017325871156 -33.9439239335751 -36.2807448703179 -39.9244049939201 -44.721054160896 -47.2019250897955 -51.0622709691433 -52.7447249270086 -55.8152158211481 -60.5444770423418 -63.9671205857852 -67.5271079662744 -69.0931715552635 -72.1564918335886 -75.155084388853 -77.7341424324671 -80.0640918713773 -81.3874857410147 -83.0542523635525 -85.4617281526603 -88.2759725062534 -90.6076141760095 -91.9968648536689 -93.6327364896701 -96.3242295658225 -99.1119194373253 -101.982014460781 -105.698257611403 -106.855691301507 -109.323793539348 -110.351689662689 -111.778811201998 -114.315018450247 -117.556490903 -120.655659532028 -122.449430230269 -124.339082842958 -125.986210541966 -143.195007590385 -145.346606912439 -147.320702009841 -148.881012519541 -151.639897436853 -154.574402760328 -158.301839224022 -183.980325898083 -185.270944913534 -186.780744658886 -189.200975913254 -191.638328761405 -194.176649219336 -196.080880683051 -198.127703197097 -200.827770545335 -205.543380250005 -207.921461849604 -212.932808102929 -214.235331057218 -216.328787046862 -219.161855352261 -222.143105964409 -223.923829576157 -225.044249876898 -227.545833433418 -230.442760729239 -233.476408474932 -235.486910396282 -236.951049930726 -240.627990980694 -242.931837205277 -244.0337115502 -246.750654469332 -250.59102020751 -254.18778106577 -255.937751050019 -257.006165015228 -258.990042795772 -262.401099729534 -264.218212868851 -266.717026817853 -268.259510875894 -270.010029275674 -272.553406246297 -276.1459066176 -278.707222227478 -280.0807535827 -282.312188082384 -284.219726002512 -286.814935225064 -332.833879084122 -335.99635096676 -337.987948008463 -341.600330472019 -345.027127364002 -1.33906612237482 -7.58606693730963 -19.7172945783416 -89.5966034566772 -91.9845615484318 -93.6716860504555 -96.3944142712691 -98.2573033813649 -100.319905840429 -102.974967382447 -236.670248176948 -238.814622901711 -243.679199327399 -245.360855089029 -250.102835243866 -253.144999492017 -257.677848743045 -259.800912263874 -261.107084586379 -263.184469538653 -265.752785942562 -277.701935941325 -279.764100430613 -281.024080477802 -282.959028841905 -286.347339738263 -288.025309277905 -292.673402867359 -294.187046743189 -295.804108309213 -298.108914073102 -301.229804360738 -304.637884366455 -306.46903507994 -307.64319303918 -310.3254459078 -311.496081379049 -312.992189159625 -316.164622727066 -320.672518693789 -323.22031249708 -325.009021991804 -326.85843987033 -329.260190251715 -426.214982801516 -428.370232916948 -430.324923187151 -432.106218417443 -435.025914777975 -437.96132641123 -441.403350055324 -456.529849014231 -457.740509455488 -459.158339397692 -461.633400028328 -464.293180102143 -465.932679677202 -467.921686238487 -469.883905251095 -473.641699227473 -485.627713572787 -512.593250126447 -515.523474085665 -541.051324162715 -543.727835233971 -563.224884916287 -619.259416600534 -621.225834373591 -632.361294539251 -634.707401464225 -662.423951333105 -665.268255083216 -667.513493752355 -668.940623160313 -672.437906222103 -674.88618694673 -676.021707156369 -678.028856310084 -682.400347717055 -684.75690627248 -686.753004754561 -687.71911876696 -690.620028587951 -766.12100058801 -896.668739399844 -901.015137605732 -902.590047191395 -904.462938501391 -906.861419043644 -912.055129948617 -914.690276035865 -916.261988674589 -918.278197908877 -919.940671156585 -926.56510761981 -993.964794473599 -997.521935555724 -999.225841915172 -1001.84178174562 -1005.53133249463 -1.26085189786956 -7.90587819074105 -10.3951781575972 -331.188330441191 -333.010266570006 -367.754064509932 -369.786473904359 -371.442717618296 -373.696624765003 -376.065249617268 -379.684407681156 -382.792662113138 -385.70300882637 -387.361400463671 -392.511331584812 -398.157361281373 -401.888733829696 -404.231653911621 -406.293653931289 -408.901272607285 -411.02403435094 -416.55521819266 -419.283485848449 -420.615331550044 -422.232586576083 -425.58993483859 -427.096280388859 -431.15876760587 -435.92351771998 -451.459225378665 -454.449319416763 -506.793427656323 -614.285279922657 -616.39175175673 -654.158873709026 -656.611365821892 -657.596905291309 -659.156724585493 -662.005248932094 -664.061377046239 -665.914827002432 -667.577188941761 -669.320322851939 -671.379774966482 -723.463223811936 -725.948732506833 -727.560477774588 -729.280198269793 -732.602471549706 -761.315309569767 -778.2411192698 -798.44551060583 -799.820317768152 -802.080406131833 -805.187677298174 -808.306476686519 -810.677097520509 -812.633486374562 -814.905943493496 -818.064544095513 -820.757481188878 -823.005007554286 -831.2068692642 -832.478515085146 -834.542163175578 -838.556488277878 -841.365280956232 -843.556039297944 -844.676923496061 -846.942812044047 -849.365918694733 -852.299642317186 -854.800515551601 -856.319429145608 -865.93805960639 -868.65890626738 -869.758846198099 -872.69412057785 -882.203964348203 -884.77366974398 -886.548042173752 -887.593545744346 -889.510765122267 -900.601706940601 -903.392207450805 -905.20683769631 -906.845986345952 -908.819938776276 -910.980609557329 -913.68241410216 -915.978580564288 -917.291961307795 -919.137415607757 -921.154975573246 -924.204472751199 -939.287874096256 -941.735701925303 -943.346166718352 -945.573661219677 -948.627531175893 -1.28843078655945 -11.2260360362948 -35.0697306827947 -91.6877743146186 -93.6494918038006 -95.3907135087276 -98.2863323035084 -100.117227582927 -102.271970636626 -104.320225566226 -110.386353864652 -113.570426922007 -116.315720130991 -117.781023627335 -121.353471942687 -125.396114283089 -130.154586631359 -132.480312148231 -134.182231332284 -136.061246124368 -138.31901606305 -143.614463152128 -146.005397499618 -147.300575472253 -148.972528217976 -152.59856992747 -153.805611143581 -158.255491207643 -162.752193087149 -192.735201275978 -194.464430345638 -258.975318930807 -264.307310774814 -267.181156680223 -268.324911368447 -270.499878517541 -272.428432799667 -274.304333365479 -277.539429834081 -279.665533850426 -282.172856135067 -284.042484977278 -285.724808469256 -288.091960372 -292.485951411492 -294.581269187875 -297.213650394872 -298.787454307667 -301.475991207461 -331.859328353729 -336.466441435148 -357.909835557257 -369.040473907237 -373.289757595892 -398.921345150653 -418.471177815179 -422.153551413624 -439.73886165908 -448.358093906911 -452.165300718253 -463.680303288985 -514.236361606162 -516.778211901897 -522.48577331985 -524.610268172199 -544.126747051931 -597.41944779885 -600.209943413101 -608.022706813787 -609.967153464904 -618.360402212623 -680.431454508518 -682.713349767452 -685.83670273784 -688.622213705757 -691.286611928163 -692.432289021475 -694.71819455986 -699.07623331971 -702.673478093723 -704.571157365502 -705.675676617418 -708.81668975183 -732.437148394051 -734.755573902627 -736.769097821289 -738.38288860518 -740.212181497509 -742.781113415133 -749.747886796641 -753.016459515079 -754.470604644296 -756.58698244476 -758.957409134679 -762.345162113798 -830.457453122304 -835.293241428467 -836.811362958701 -839.248674717036 -842.137866038617 -1.33160055223769 -7.28537092664375 -9.89636009387881 -13.7714579654967 -18.8587795158616 -20.6333729588501 -30.4098719606216 -32.8175456821778 -34.7383234375732 -37.7054500926334 -41.0627996943965 -43.9759221572468 -47.7622353542171 -49.591500285269 -52.4978086531159 -56.6809092012828 -60.1505724094718 -61.9977690441616 -64.8872097414377 -66.9449905094238 -70.0356512031217 -72.8554952390373 -74.784266130574 -76.0233179966465 -77.3203088527398 -79.7445453696027 -81.3957733785658 -84.738648656774 -86.1488183205601 -88.0455228704736 -90.0037250928584 -92.6646397210581 -95.7186378144054 -98.4014359577083 -99.3831690249355 -102.60031480004 -104.791177559097 -105.823115461328 -109.192165468926 -111.417660443475 -113.531891651481 -115.004497060513 -116.860996619469 -118.901396428611 -137.837644891378 -140.146406841647 -142.342271776432 -143.930616847414 -147.033815810684 -150.862367697869 -154.622439469274 -166.680710053016 -167.927061703702 -169.933943437589 -173.102799264419 -176.408007111409 -178.850390596976 -180.933704843237 -183.009041571867 -185.544494634982 -189.368848632158 -191.9749207076 -198.931584064364 -200.35766941727 -202.784207037961 -205.190487168088 -207.675653505662 -209.525098342653 -210.580773658935 -213.480398717038 -221.164192251585 -224.394739585965 -226.396479577753 -227.812361295044 -231.821732867751 -234.1577952669 -235.315593352949 -237.309812529491 -242.329655174126 -245.211930706412 -247.103065315643 -248.255283254006 -250.493447722472 -255.086870005023 -257.678133719138 -259.881528418667 -261.818347656209 -263.897372322637 -266.893592217963 -269.170257884322 -271.970446766468 -273.23236883743 -275.095936132107 -276.587277951887 -279.645994869602 -296.660299809502 -300.505825979481 -302.300009335033 -304.765304846506 -309.655883486336 -1.29541954654038 -8.38799380734216 -9.90920620397508 -41.8203885302199 -45.5958934798121 -47.2805890314641 -50.3061032036927 -51.9556099633832 -54.2156998226363 -57.1821813140084 -62.4858490301046 -65.4284469671626 -68.0838478981113 -69.6750733817309 -72.3186553046456 -75.0642579937659 -78.5843574104244 -81.8865328263794 -83.1369816363379 -85.6169090520272 -87.8026379452185 -96.0749170648023 -98.5421962539019 -99.888634599617 -101.272172636583 -103.821760878024 -107.698484092656 -116.078969226783 -123.091776684789 -143.772012583471 -145.797359048061 -197.379728336881 -272.782537504694 -275.04167622027 -302.20353226739 -305.464258735858 -306.612309941801 -307.97477008458 -310.522193508079 -313.60425763377 -315.688120043796 -317.696800122099 -319.940451571168 -322.060354262297 -326.288288565991 -329.468041372956 -331.372941521526 -332.745262673787 -335.584151074229 -375.313014173672 -388.176328698673 -393.811911387964 -395.145999913872 -396.725184427912 -399.478559806844 -402.645844951797 -404.646143196323 -406.277469877462 -408.089006498187 -410.608711355427 -413.739021287122 -416.268230277209 -426.482563821457 -427.822671199786 -429.755532751147 -435.904850903674 -438.626033897268 -440.808688558548 -441.93971377018 -444.300912718048 -447.785209018746 -451.149736746341 -452.919287868217 -454.368210057158 -457.406389682848 -459.860623510981 -460.914213189786 -463.568517644317 -467.717250855573 -470.271438557167 -471.864118394518 -473.139650739658 -476.006809030745 -479.80379937084 -484.758477408715 -488.163463955644 -490.13800541479 -492.279450003098 -495.34276063844 -498.836638919027 -501.132721806406 -502.367434209535 -504.655060144353 -507.228253060152 -512.256667860787 -529.482255264906 -531.730971439231 -533.424780845585 -535.724134517226 -538.072804731498 -1.30629240638787 -9.53134655844913 -20.0767105735764 -66.686946855817 -69.0610888693257 -70.6695098420867 -73.7185191459162 -75.3204775515016 -77.9516959712207 -80.8411711832137 -90.0789798178366 -92.2743346728946 -95.1814678922425 -96.8220169168815 -100.839310746363 -103.853801277906 -109.495697633834 -112.080640713599 -113.920169744958 -116.391946083785 -119.313143152172 -121.977801064551 -124.329211901924 -125.633058725727 -127.632034863 -129.944328000188 -132.05362735315 -134.392089873304 -135.618048104928 -137.463752481867 -140.155060849267 -143.315109705603 -145.941523192045 -148.389409921672 -149.429172198344 -152.079221118616 -153.478001781902 -154.825114314235 -156.810587332493 -159.949996146879 -163.168513225755 -165.164040487917 -166.995581263985 -169.126689461754 -183.346469209599 -185.559063988456 -188.433495299778 -190.628028937259 -193.114987418828 -195.933451213968 -198.736861882468 -211.856641449104 -213.013518373128 -214.642515245068 -217.614925740176 -220.573451820135 -222.907254588734 -224.920421720082 -226.811517300725 -230.249262985527 -233.369139547071 -235.803127989 -239.074096030975 -240.379740142463 -242.433459337563 -246.396517131719 -248.854013929468 -250.547946074782 -251.746795780902 -254.567579152392 -266.356982230416 -269.061228697709 -270.847702995686 -272.273538354814 -276.056048710582 -279.340568815988 -280.393984808176 -282.436898140107 -286.348707766037 -288.189608407297 -289.922905392943 -291.239865677865 -293.410826631342 -306.387581967658 -309.423750499302 -311.976187012232 -313.588033947564 -315.350057766308 -317.921906024602 -322.761352787718 -324.79170881621 -326.176802095926 -328.490003051359 -330.328754848709 -334.280919385432 -393.07630084281 -395.771323680625 -397.467751526723 -399.784728475075 -402.312405785719 -1.31134344723737 -10.4569407146342 -13.8175947273324 -266.477992610014 -268.100716657158 -292.749959394531 -295.307477919928 -297.047152214426 -299.553527317501 -302.229138965573 -305.8598457824 -309.086886698124 -311.656872518224 -313.30082747797 -316.07913689428 -320.482248416689 -324.73245872917 -328.460336268614 -329.639590456525 -331.621528529681 -333.662445396664 -337.349796382161 -340.382295937671 -341.631318570443 -343.25763518106 -346.162093245219 -374.98002785592 -377.761995215287 -378.873470666559 -380.464233307475 -383.08146349773 -385.180723756293 -388.726619549994 -391.025212033566 -392.255892339 -395.2108496729 -396.366901166395 -397.728098896043 -400.535317813733 -403.55343365309 -406.339262641199 -408.076640968641 -409.658689773502 -411.569743148412 -421.046547057947 -424.054941601681 -426.414324072052 -428.200231212285 -430.763700154396 -434.074310493864 -437.475714595807 -451.369477170854 -452.514564812675 -453.978145879714 -456.479605049171 -459.451591763966 -462.029653074302 -463.626579928316 -465.761906583908 -468.883256212414 -471.713242703935 -473.878902096039 -479.963864812056 -481.327558046752 -483.673709257729 -487.14538660828 -489.554879715327 -491.860400452139 -493.069989167977 -494.997331278384 -499.54006019205 -502.039231405093 -504.015696413062 -505.586691627868 -508.667414444295 -511.818888610692 -512.942536672586 -515.902743330684 -518.866134386679 -521.78404432861 -523.696556965188 -524.948097772843 -527.201769623789 -562.87149292411 -566.021692105559 -568.139359933221 -569.976502355854 -572.124213772957 -574.74847009591 -578.068616113026 -580.723927926404 -581.848082226838 -583.665789699695 -585.937151269368 -590.061588523691 -593.833580467669 -595.971685734154 -597.560217183672 -599.999691382965 -603.568965361794 -1.32002787667212 -7.30834370903527 -10.1334926501013 -255.469441074857 -257.666610047578 -276.752794920705 -279.937226664498 -281.503391032338 -283.612668413026 -286.156974996869 -289.819579017977 -292.394699993033 -294.87460398475 -296.400413652019 -298.8521114341 -302.667594103961 -309.715971930074 -313.203754801836 -314.681989340233 -317.106491554705 -319.912119672657 -322.603656351756 -325.441677828597 -326.725364714005 -328.891708310339 -330.770146501575 -332.649260781493 -335.687836299765 -336.97254642606 -338.291187084797 -341.164479118623 -344.821311582191 -347.478209690985 -349.882127871984 -351.101273580333 -355.151348896799 -356.269192100242 -357.61369771782 -360.394762965727 -363.12787258564 -366.166307087358 -368.113349235807 -369.792732580734 -371.857467495598 -392.553853333682 -394.803555879125 -398.164482738775 -399.829508651793 -402.650725190927 -409.721080091893 -412.327225405336 -448.474271688894 -449.654283325476 -451.092632182025 -453.718651190868 -457.675439221426 -460.123954311792 -462.140921587812 -464.055474947578 -468.146479241124 -470.598035661363 -473.166304236561 -476.669505862613 -477.939229785681 -480.133342865237 -482.703111154485 -486.262165495707 -488.202138446671 -489.38644208332 -491.517968392329 -493.852305205403 -496.533461711983 -498.582776950082 -500.012321929108 -502.998549474605 -505.373619079347 -506.501082323249 -508.785945011967 -512.758305376537 -516.351666566279 -518.473238541405 -519.513975928719 -522.867562886987 -526.925271243533 -529.827108893117 -531.966413597997 -533.746686568108 -535.720042494295 -538.442336336468 -541.640654242973 -544.127334179406 -545.506482292527 -547.528738373977 -549.333152780275 -552.115282187949 -628.864193251559 -631.908820177623 -633.833084676153 -638.208832745136 -640.997629531542 -1.2887751385828 -6.44348732126008 -10.4367161445778 -404.820089884584 -406.345011110806 -425.164436529149 -427.363101200641 -429.319069393859 -431.422145457192 -433.896001867202 -438.599808024577 -441.58735104265 -445.039429119342 -446.541920760554 -449.808193237365 -453.017528496902 -457.694827806859 -460.240223105586 -461.617746001405 -463.679059137939 -465.930585641432 -468.915127170333 -471.352068395514 -472.667878520592 -474.650029894689 -477.716347990979 -486.196070240027 -488.89820922227 -490.195255727836 -492.703039793125 -495.754533839482 -537.972365202772 -541.810141816055 -544.058861845802 -545.122598990433 -547.953473437331 -550.173152346423 -551.461864548496 -554.14101094912 -557.869870200738 -560.621232235304 -562.431644505155 -564.073109517158 -565.924885207752 -578.13586751632 -580.528714450438 -582.692251351093 -584.306243121577 -587.378561264855 -590.468977176255 -594.192752833976 -623.388563046724 -624.602042122435 -626.826833236591 -629.377912103171 -632.795923420443 -634.6141007735 -636.646022193295 -638.757741994129 -643.577327709692 -647.131619011793 -649.946892806909 -657.727346284282 -659.056447721801 -661.346458986884 -664.633943955456 -667.786034586583 -669.829762324953 -670.905761208772 -674.001031538847 -677.145394704794 -680.13462079165 -682.383028765407 -684.275749836138 -687.440066678526 -690.920635845397 -692.101928929466 -694.17228684634 -704.418915836236 -706.574032847424 -708.658044169937 -709.829771592485 -711.875404814245 -718.053541693157 -720.41555711299 -722.921815195717 -724.6233204142 -726.646311566846 -729.710185891543 -733.497653060576 -735.784508621038 -737.024020397303 -738.991568046285 -741.001017415573 -743.645888842906 -803.787453790751 -807.469783141368 -809.022021552469 -811.174152916488 -814.678572774265 -1.35555082840073 -7.28628791793169 -12.3933890209939 -56.8585633731222 -59.0401990078438 -60.6366909481338 -63.6975531034602 -65.7135981226679 -68.020704736295 -70.9288447456205 -83.5264752476013 -86.0591315219863 -88.7839808128222 -90.319259959055 -92.5824279774254 -98.1965894514238 -102.979236401681 -105.530084887252 -107.430443825653 -109.652858318685 -112.501441775348 -115.842758605384 -118.188781208292 -119.715286518745 -121.48047116588 -124.501147627527 -127.151128476688 -130.514102209135 -131.588049361531 -133.212807432531 -135.500211610558 -138.662121584489 -141.137059638103 -143.079642314643 -144.39067984698 -147.710437263213 -149.091156890616 -150.318406654617 -153.476649977837 -156.616823168079 -159.746264428073 -161.410551643748 -163.481495870283 -165.429243207005 -179.622191673865 -181.734971559963 -184.323365712942 -185.950235108973 -188.709964547031 -192.141404560205 -195.703098979397 -217.533909332798 -218.634431529546 -220.180222233421 -224.499735891208 -227.518119817143 -229.814032265932 -231.833226881394 -233.821111486512 -237.451763801017 -240.384796660843 -243.252800544197 -248.197262126251 -249.608968884091 -251.848256350722 -253.884817124758 -256.880245266605 -258.734425277281 -259.827753571928 -262.793236446261 -265.26085985149 -268.253683206235 -270.683161226232 -272.021756575266 -277.070974243934 -279.553211654291 -280.66070807252 -282.75699720148 -286.224200042527 -289.237487401919 -291.07579356923 -292.187639007322 -294.079435784625 -303.032618840886 -306.525891238372 -308.569186569161 -310.181748292969 -311.784517895276 -314.165109100115 -318.952644021773 -321.417228651142 -322.588349391005 -324.702566847576 -326.800612943931 -329.908289107227 -398.486516835721 -401.556950290806 -403.448906383909 -407.076993121272 -409.861821532205 -1.26479126983088 -6.77960464393196 -10.4683099307192 -207.284923568969 -209.061839393794 -210.798738743121 -213.853658506439 -215.685167339331 -218.895839865329 -222.268657087219 -227.937900231768 -231.33336965943 -234.684295468911 -236.251599445242 -238.742266563271 -241.699233348498 -244.99475383622 -249.194172065051 -250.510282300137 -253.287645792979 -258.103894034123 -263.421313265437 -265.822588161077 -267.103028819006 -268.470751572479 -272.431632929604 -330.999178332049 -333.136396621248 -334.675100825086 -336.173735880052 -338.45163443923 -341.111074811074 -343.712406895814 -345.528134438237 -346.563971009994 -349.219842357321 -350.219081605253 -351.75874588309 -354.617806057984 -357.927693281636 -360.344536100943 -362.12029732047 -363.930325742893 -365.942753772606 -430.04303920882 -432.0153141703 -434.326158320836 -435.963746046576 -440.904463135542 -485.770180330602 -496.102298897984 -552.021682399776 -553.216729927969 -554.901102338442 -558.436502022606 -561.508262721349 -564.006411603746 -565.767863310353 -567.855248138424 -571.550824718487 -574.914657423719 -577.963510682969 -581.333644455899 -582.525623513342 -584.869449726682 -590.104041210001 -593.156924231553 -594.82990115138 -595.964893370899 -598.050651684886 -601.005575715164 -603.394929709357 -605.768320548026 -607.192016753008 -610.059087844315 -612.690207662132 -613.786940201296 -616.055726784995 -624.521099010911 -626.99715237947 -628.762753841176 -629.890749892104 -632.917645318677 -669.635690796879 -672.791362314673 -675.152518820927 -677.021754578838 -678.554197924076 -681.151668370064 -685.884177256224 -688.542713622349 -689.696460618047 -692.108864537013 -694.533387940869 -696.97436753584 -727.466292943668 -730.307085601124 -731.837325455848 -734.00739024975 -736.335067713935 -1.28938969569265 -10.8751750605254 -12.3741742547021 -25.9159952155012 -29.0403139296567 -31.0286383674162 -33.8171965595258 -35.4301059631229 -37.3042031845169 -39.9347177647905 -43.6261406697719 -46.5777577989937 -50.5759677046709 -52.0547335057132 -54.3394377907665 -57.4740427977786 -60.6851689407659 -62.6422477463524 -64.6335815278446 -66.4756711510433 -69.7967258275389 -72.6045149099648 -74.6142839516854 -75.9847988685096 -77.694282330544 -80.5759211728092 -82.1003080781868 -88.5667526338503 -89.9908326893305 -91.5002250933119 -93.9618745494836 -95.6942793230573 -98.719149021571 -101.172938455929 -102.198311556353 -105.03759030983 -108.093575666881 -140.08472547342 -144.939561023301 -171.865951509963 -174.509368505391 -176.282895105486 -177.777457411877 -179.631188424442 -207.065743796682 -209.349380170772 -211.706630291205 -213.328913520733 -215.889688603604 -220.101467775144 -227.759428046839 -232.311206849043 -233.545878959084 -235.3297051688 -238.99761654793 -241.750863611184 -244.785647722378 -246.730758976066 -248.618295717419 -252.227431609495 -256.839854702028 -259.635938266237 -266.411760742377 -267.62347070357 -269.961246355582 -275.523597107284 -278.612326207521 -280.460133521687 -281.530322504787 -284.351314264587 -286.82174318629 -289.459017669323 -291.570468323313 -293.108895961979 -295.711666321244 -298.616738832034 -299.679252483833 -302.192657014258 -308.410961355855 -311.210947867101 -313.200282481384 -314.405750203895 -317.229913153209 -331.026950241455 -334.297605072892 -336.274891241465 -337.921494012079 -339.978029273137 -344.183760601231 -346.827943329523 -349.257845536886 -350.536727319851 -352.171800380362 -354.531201780392 -356.825789185511 -403.694551846305 -407.344539103643 -409.254515197456 -412.423701925386 -416.056881174846 -1.28150976653855 -7.97937722000381 -26.6582901932776 -72.2718668308085 -75.0474522769939 -76.7816984522614 -80.3559294991669 -85.531931498864 -87.4908418463585 -90.0905448740511 -95.1949260276015 -97.3436568212492 -100.709383822546 -102.357867857587 -105.353783974685 -108.125490734336 -111.552811691731 -113.330949675856 -115.260261745076 -117.989470041394 -119.693114032322 -125.500260878898 -128.88043094618 -130.137203931658 -131.964822284857 -134.318282011886 -137.866002969432 -141.133799904796 -142.583392243553 -144.063567122963 -146.329224783595 -200.485435724683 -252.817616036474 -255.059037492902 -265.940574380168 -268.689316509876 -269.754219626939 -271.157391130607 -273.487461092637 -276.47788304733 -278.681702497634 -280.694800835791 -282.352689554254 -284.874440959682 -298.418995403289 -300.48092373088 -302.319453465732 -303.821144557848 -306.321003610552 -310.165700711341 -315.991158096223 -330.7337014443 -332.005320138522 -333.939762510282 -336.566346146052 -340.148416596674 -342.483193544911 -344.330391562464 -346.547112970363 -349.001763542251 -353.793976433129 -356.571368999558 -360.456304757154 -361.687555753485 -363.736107124359 -366.948336719567 -369.496086355271 -371.36105324389 -372.40106244112 -374.815310087128 -378.003109648314 -380.523618577604 -382.745594658047 -384.322073414566 -388.686430963914 -391.177196673773 -392.385234669218 -394.447577070273 -430.79721507602 -433.38795075629 -435.099175226773 -436.261489124694 -438.616232918748 -443.298288347312 -446.471665199561 -449.160262266118 -450.75397023073 -452.116231760731 -454.806623561031 -458.536481650282 -461.198949647578 -462.558214315094 -465.057617566358 -467.164579924469 -469.954996564593 -524.867854991916 -528.427623889814 -530.365861725002 -533.270670371758 -535.954323091131 -1.25714348008402 -6.37766973907243 -8.58872696880008 -22.5237221496179 -28.4583558684713 -30.200282902536 -33.6663863003494 -35.4349337185848 -37.3905820810194 -41.3732696328963 -44.696200567489 -47.1331832076367 -51.1429189473501 -52.7022608528659 -56.5765432156859 -60.7278782457237 -64.3878060980937 -67.019087674471 -68.328542367488 -70.6272637369503 -72.4623760574385 -75.6783136151674 -77.9501049712581 -79.2600653958084 -80.802661603027 -83.2809693793357 -89.6373737987132 -92.1071053455235 -93.2659322294868 -94.9534842314861 -97.2144298696979 -100.070852158879 -103.825075564719 -105.910130895872 -106.978174170752 -109.230710410103 -110.881087439504 -112.237823953834 -115.57868082875 -118.322174708993 -121.227128705077 -123.207150070052 -125.017032270029 -127.750785810813 -142.322366496526 -145.11638856181 -146.934761843796 -148.679667700168 -151.784376154593 -194.502740276951 -202.218875355604 -244.323765681439 -264.136296343026 -269.141550252134 -280.572617389236 -299.409336750065 -302.367492818909 -304.328946141596 -305.98457337235 -309.697333886593 -312.386925244054 -314.96775443715 -320.572881703679 -321.717192579711 -323.810248617826 -328.292187132598 -330.806159208487 -332.371632598726 -333.576761412192 -336.575760501391 -338.813219274585 -341.093177958013 -342.785657019509 -344.103123003277 -347.640623876473 -349.707147374876 -350.836898988547 -353.118689598613 -356.699806906643 -360.438135072415 -362.216664069796 -363.361455033243 -365.844511683326 -374.477294666936 -377.790350348754 -380.097521914302 -381.784091270889 -383.432933453976 -385.961024214035 -389.683080624632 -391.881715530682 -393.074590153023 -394.788892631624 -396.675303372037 -399.792891967706 -442.610363026551 -445.873871002961 -447.630181546211 -450.092885980231 -453.407693915601 -1.3136087082557 -6.82711128893119 -10.3714820641551 -15.2125527310725 -19.1186370433937 -20.9375085411298 -24.0147201030258 -25.9402028907421 -28.3755348574965 -31.1315580853347 -33.5556297000654 -37.1333604854624 -41.2416867942718 -42.7390215924203 -45.3346175705895 -48.7320654673287 -52.3208336446085 -54.7714022281505 -57.2974103864522 -59.3158440716533 -61.7779127480632 -64.41507128876 -66.3625831869985 -67.5574167537973 -68.9307898541935 -73.0179163900586 -97.1462774326741 -99.3307264214847 -100.502685480807 -101.901417729351 -105.119094416061 -109.969946900803 -112.287426287064 -114.884784421933 -115.984299477823 -119.360171918985 -121.888745694377 -122.958656110068 -125.371546302256 -127.856376425474 -130.394051806679 -132.252861016814 -134.118242992456 -136.250479284423 -188.744054291351 -190.75695031771 -193.215982911176 -194.994700421047 -197.683962884243 -201.335751924969 -208.896555096413 -228.436611043659 -229.644022336332 -231.345173184566 -233.841758797563 -237.880435766039 -239.851344153274 -241.557121867334 -243.822926517554 -246.660064730604 -250.677251530278 -252.954955951081 -256.762288335262 -258.049311406583 -260.134035108862 -263.174864576944 -266.673824329706 -268.30724834697 -269.543678168822 -272.393332409855 -274.246610132023 -276.723673476585 -278.878690692485 -280.225214854677 -283.400638100606 -286.250261476444 -287.274323285768 -289.519118763863 -295.253161371221 -297.304987606702 -299.12303738193 -300.127669303949 -303.504085248867 -314.332841101268 -316.992383719758 -319.433416801873 -320.969949748572 -322.727257146812 -326.193281098467 -328.923262533074 -331.721548265062 -333.030377300265 -335.004722322044 -337.17500037589 -340.268489911478 -382.939155442309 -385.660190344388 -387.423936559338 -389.50430096609 -392.631280879918 -1.33516453453841 -7.30655371992435 -9.04031805939804 -137.178741843891 -139.330191637506 -140.968206842222 -145.98288593625 -147.309949144462 -149.728410952154 -152.400191565736 -158.218955685115 -161.921441382774 -165.408627414223 -166.774022610117 -169.638473658622 -172.52286532405 -176.116675802786 -178.619920519966 -181.964453130238 -186.492615114982 -189.038484216247 -191.342187905623 -193.46121078654 -194.797710975214 -196.711426046712 -200.306887543039 -212.846675320572 -215.11798418224 -216.465791878288 -218.483716118306 -220.762729878057 -224.131323017396 -227.922343830136 -229.929091483593 -231.074881786738 -234.806584529423 -236.903183118241 -238.13440056278 -240.651667882619 -244.521052619096 -246.994312606491 -248.787099269494 -250.653309610708 -253.20841225635 -257.083455930686 -259.863087916453 -262.374953757363 -264.025159994116 -266.725613133169 -270.775925659075 -277.934860235852 -294.867501979403 -296.116040460673 -298.060221386955 -301.054026272345 -304.530985399104 -307.051292151279 -308.873378948176 -311.048311424165 -314.633629682544 -317.589067898157 -320.973093554706 -324.646599161574 -325.932889038539 -328.167051947435 -331.702609414268 -334.826345094843 -336.589067148345 -337.750015595347 -340.281676048367 -342.601134203597 -345.900709422424 -347.945063772471 -349.575314107483 -353.633763694644 -356.200724996467 -357.298974468616 -359.859466070183 -374.509174284227 -377.245215452966 -379.060514039227 -380.413150025409 -382.758133767052 -387.811886192329 -390.448710964775 -392.623192542552 -394.248717452878 -396.249789335607 -399.631046375315 -402.1218124468 -404.360045087045 -405.551009553177 -407.745196994301 -409.882800275232 -412.604876944674 -426.431593469331 -429.191787312197 -430.889749590078 -433.247883628455 -436.39440547758 -1.25779715222143 -6.65250561412164 -85.7603944344758 -100.307824298309 -103.462353794123 -105.197575083719 -108.67653813754 -110.321810672635 -112.576353672752 -115.278054103786 -249.54118956433 -295.466028809793 -297.262523686393 -305.884233176756 -307.733547406856 -311.576420070501 -314.875323691204 -317.236909635577 -318.87756196946 -320.718132459943 -323.085888761772 -326.789164189312 -329.329267444791 -330.635791604954 -332.549565486559 -335.850613742274 -358.968641088702 -361.083269268997 -362.431415603708 -364.080031455703 -366.528054975655 -370.515879512971 -373.582851979623 -375.814154060651 -377.029735224158 -379.96805234109 -381.472141734271 -383.115399598749 -387.080387435036 -389.162152692803 -392.423122613069 -394.21387500976 -395.902622107191 -398.400720809751 -408.161535434147 -410.665190499775 -412.935699193274 -414.31148577691 -417.121750363472 -420.047645966743 -432.798343374314 -436.748520313586 -438.070995573161 -439.803040110802 -443.679063204622 -447.120506522144 -450.257259081941 -452.113141248364 -453.884283309006 -456.91508465917 -461.031431957697 -464.63173963854 -471.539193579926 -472.739215661342 -475.211182820432 -477.23065398974 -479.409275946147 -480.938498949287 -482.033313719987 -484.559482537038 -487.29333051626 -489.79496893732 -492.24198352406 -493.625521023584 -497.624831320462 -500.131199555656 -501.224492766319 -504.101066095305 -507.918030971805 -510.944233568305 -512.540084956061 -513.646771209109 -515.982060277669 -520.419942553832 -522.812236323056 -524.668295912997 -526.456638661166 -528.315196190768 -531.355719571505 -534.362275576145 -536.807675843785 -538.291823944137 -540.178499406858 -541.762799673976 -545.209223150265 -590.957312298812 -594.606541219709 -596.487797991333 -598.689767002796 -600.808576747548 -1.28762387730532 -7.89128810784459 -11.7216107469324 -371.772186511836 -373.884670074343 -404.707392247544 -407.16295199097 -409.186561823659 -411.597790001267 -414.446805255256 -417.958649725706 -420.521012873847 -423.142318259298 -424.661189077138 -426.739755552655 -429.856796682161 -438.076593985368 -441.205313557564 -442.728420383137 -444.887290817563 -447.038187947536 -454.124542591184 -455.92141396979 -457.211039344588 -459.029821848496 -461.944129266587 -466.092793018049 -468.343932121477 -469.749376598422 -471.800407199986 -474.550951099569 -480.331137362409 -485.367182312385 -488.168209987042 -489.348012465559 -493.894417347503 -495.270803497032 -497.066677678107 -499.591568897533 -503.501457160856 -507.701627374829 -509.123893612823 -510.746727229003 -513.023819044447 -525.16677885336 -527.824925874438 -529.986944449303 -531.664297275386 -534.384414356619 -537.351299900488 -539.765945518253 -564.660137873992 -565.917869602648 -567.428104530556 -571.148413336337 -574.012076261905 -576.145487536418 -577.770180163408 -579.469000056267 -582.34975648458 -585.817948032112 -588.182122093548 -592.469438633384 -593.728676583926 -595.541832089517 -598.971660668956 -601.437478935987 -603.183093869482 -604.3756224034 -606.694786175564 -614.653287689972 -617.283315126196 -619.560304073663 -620.96548654043 -626.091405113765 -628.484719496766 -629.737669933597 -632.922330208114 -637.602016973242 -641.033188362914 -642.976672296771 -643.9816562728 -645.836920797851 -724.889960814814 -727.834961642218 -730.531602616733 -732.017212430917 -733.583627244264 -736.044307283536 -740.833682972672 -742.950725962907 -744.069571362927 -746.309419279443 -748.204625745515 -752.287596392976 -803.115972329191 -806.399429433213 -808.326277045774 -811.257884442117 -814.488157799183 -1.28905773435739 -7.27511472348115 -44.1394826990113 -97.3640883935757 -99.9566306059 -101.543881201922 -104.494437602748 -106.322463720903 -108.695470259991 -111.752704330417 -115.490862438586 -118.450581330398 -121.99383913796 -123.599156635217 -126.939836623025 -130.358317870071 -134.867672065659 -137.069333759358 -139.447346648495 -141.904609261519 -144.564009587944 -147.272181378194 -149.657933276516 -151.174701550836 -152.788574899818 -156.68446484204 -158.846800339356 -161.056867401947 -162.605227627236 -164.115652836674 -167.180170495099 -170.502079034927 -173.586686373552 -176.104565888256 -177.227402989734 -180.540410532662 -181.880893117735 -183.159393693622 -185.344602624921 -187.919962936769 -190.042377624849 -191.940647530302 -193.425016731629 -195.816857216492 -208.880395870222 -211.535133493002 -214.073428410439 -215.698318805406 -218.090883053014 -220.722417903203 -225.034880439307 -235.452720469033 -236.645897625618 -238.11801559272 -241.530037718393 -244.352798011592 -246.580330551941 -248.543872733395 -250.704401181628 -253.76186127466 -256.768903490162 -259.151931207514 -262.476575326922 -263.872244876045 -266.938968243969 -270.913737358352 -273.653139070297 -275.575022231385 -276.783355579972 -279.320777583298 -283.681461806271 -287.144882817414 -289.388013583193 -290.877406739306 -293.698478642772 -296.378134925564 -297.486600720155 -300.147457716578 -303.167262262445 -307.724536253722 -310.266597481848 -311.368872375051 -313.27405923839 -338.020958088162 -339.813528366582 -342.026670256782 -343.522112876884 -344.811239226 -347.393610777381 -351.322237300634 -353.882112920242 -355.284371193814 -357.540009375622 -359.512846902575 -363.496109691239 -399.086520376039 -403.488655857751 -405.062340418772 -407.978725957006 -412.538698193358 -1.27098809534393 -7.4202675924238 -18.3802952712721 -75.85152853702 -78.2109823001102 -79.790993270028 -82.5064765616844 -84.1150174402812 -86.151726116454 -89.200188682849 -92.2819575135375 -95.0872823500671 -99.5848989173469 -101.243554968989 -103.826894858707 -108.111755412582 -112.745622902183 -116.13445091151 -117.427380303701 -119.751393325711 -121.823428921068 -133.342670973122 -135.264168651835 -136.535828739483 -138.269416058484 -140.984833067802 -158.858492949012 -163.362544850159 -164.479288975204 -166.181447993608 -168.363489342616 -170.91062574553 -173.026510848909 -175.765247511468 -176.901150650258 -179.102883036103 -180.375473523689 -181.885402299184 -184.902836949586 -188.553190218773 -192.14424697099 -194.54768502446 -196.368913838595 -198.792001170254 -202.865376477073 -205.512918227404 -207.808036591271 -209.33670257708 -212.374301866193 -236.287657790075 -248.849807895594 -280.442346506908 -283.419510393201 -286.899591356825 -289.476228722916 -291.892314484346 -294.650127130651 -296.460537903036 -298.38361607795 -301.340891016992 -306.469253565904 -309.741242928284 -312.239148315728 -313.601438388364 -316.341095861993 -318.713126216202 -322.021942011712 -323.758344444635 -324.981748387371 -327.32454280264 -332.890693449902 -334.908381493383 -337.052565593541 -338.574944203528 -341.198471707319 -343.43775607419 -344.574707016505 -347.596736872481 -351.493088826974 -354.133092284129 -357.002465885437 -358.293226457471 -361.099615610473 -365.718955271081 -369.837507021375 -371.943625655685 -373.615325994839 -375.803947270861 -378.233593425924 -380.975109600737 -383.787792578754 -385.051864863146 -386.963992718025 -388.928221839501 -391.032420122366 -401.446836354305 -403.736261201425 -405.474629251778 -407.977546249441 -412.209542906765 -1.2861016536232 -6.16150295105287 -9.54873691758968 -21.8198448547964 -24.6528705226472 -26.5167500431602 -29.7712984997751 -32.1707803068186 -34.2526738269436 -37.0851492498435 -155.64777981199 -189.211554492781 -193.182140642405 -194.8297901115 -197.567048200606 -200.698191578103 -205.661490102222 -207.950752584003 -210.390595019479 -212.662672325631 -214.794278161922 -218.171066494519 -220.712974531806 -221.97237673228 -224.157300561913 -226.770863972817 -238.077286027269 -240.939033238876 -242.208470775836 -243.693613152947 -246.558875926607 -250.514870768411 -253.088350227071 -255.481658252559 -256.563770327208 -259.258539507027 -260.338372097285 -261.662842292474 -264.898143593036 -267.688914739786 -270.064106850694 -271.81047413377 -273.607791791032 -275.95643222823 -280.24468352596 -283.210219334512 -285.159931290565 -286.947936977934 -290.186411414179 -294.736743048931 -299.905200135574 -306.81888087389 -308.147321483883 -309.830038728562 -312.484851654967 -315.404031453029 -317.904186691152 -319.606700954059 -321.351972388127 -324.226894084985 -327.981490263609 -331.055363175285 -334.362986728213 -335.56072536268 -337.706772204248 -340.648208926249 -344.051432451072 -345.793001677936 -346.926801679972 -349.280209175522 -353.854570127928 -358.367479813327 -360.676234161884 -362.133276469754 -364.840367456225 -367.807793749534 -368.977380505836 -370.987907851342 -374.197628572522 -376.825432145163 -378.593604033183 -379.785601207724 -382.683872207843 -393.1674799888 -396.287800947503 -398.04512068447 -399.469456555876 -400.925347945689 -403.305867304056 -409.372471916331 -411.951773746058 -413.238823687549 -415.300898754062 -417.351971099708 -420.84775659958 -437.462621441068 -440.56861856601 -442.275964644151 -445.369436822846 -448.243622530947 -1.33074311071754 -7.75031496247509 -10.1537648728491 -330.683174523758 -332.966899726882 -344.981617503998 -347.609513907355 -349.83398096969 -351.675253898435 -354.504440970671 -384.381966215088 -387.261368715141 -389.9764185262 -391.785662179474 -394.600652510888 -397.530952006623 -400.80082887189 -404.096408254797 -405.211304669119 -407.884808053464 -410.538290060011 -414.171010245916 -416.166575993784 -417.340279073502 -418.953017871995 -422.49511395661 -423.86164767615 -427.221807611623 -429.505846133509 -431.11775593893 -433.765871528223 -436.778593349717 -439.809630430798 -441.635967654011 -442.742797282675 -445.01993932217 -446.385521523193 -447.805342794306 -450.401423204357 -497.401701039656 -500.237032305775 -502.304036809281 -503.640665657993 -505.363915362354 -508.974720835215 -512.187097629513 -513.991122860277 -515.512955113674 -518.067899955213 -522.061476291636 -530.374806544496 -550.317666569334 -551.432253112815 -553.328928594958 -556.011571988556 -558.751617645575 -560.957460765001 -562.717904665353 -564.300255965952 -567.956874036774 -571.119235335027 -574.217147313955 -577.568169756246 -578.802439397616 -580.721997045659 -584.862038294848 -587.671677800306 -589.32532380191 -590.494099310479 -593.758622426997 -596.851907189076 -599.793513905472 -601.886627296872 -603.299620592648 -605.699207198736 -607.473790725678 -608.588679518227 -611.56498117368 -627.029417774841 -629.028692574374 -630.897004264487 -632.069691307285 -634.2390548779 -648.086794901167 -650.711753686871 -653.422926379295 -655.399825168788 -657.144805193673 -659.584038792157 -661.980804484903 -664.55152109216 -665.842063824156 -667.902423423351 -669.766543937886 -673.170443029264 -744.918036074822 -749.197852977013 -750.91166657592 -754.439574728542 -758.757415218527 -1.26361745438694 -6.29908051981435 -9.72559143810213 -12.2267001117421 -15.3776205485693 -17.0774867326305 -19.5506738408274 -21.3578436201664 -23.1667978271316 -26.3148922467694 -37.3341718850224 -39.6939890192208 -45.1261000746021 -46.6283275512185 -50.1859130780132 -52.7116012450029 -56.1287224902836 -58.3509506803684 -60.0983743605429 -62.5335100532296 -64.9522199605916 -69.470067094896 -71.7178153914747 -72.9502706843644 -74.7437279781782 -78.6006672190079 -113.298918227495 -115.876722236542 -117.450188317585 -119.028789881474 -120.968279816362 -190.088513620227 -253.007946292387 -255.243371290094 -272.580344079586 -275.506625250593 -276.614180999803 -277.747669963719 -280.058774996705 -285.179756314625 -287.395144891436 -289.232253735329 -291.069709926518 -292.817462818581 -305.122419806945 -307.284798050656 -309.973341721098 -311.651205580445 -314.964384628224 -319.603444980881 -323.184389136903 -342.552402678506 -343.747524722635 -345.432022699868 -348.139282592524 -350.557245912109 -352.962084140336 -355.012288637169 -356.874352606394 -359.755954648665 -363.51517515511 -365.660840903555 -368.787395917585 -370.048097494783 -371.93744347504 -374.39608828722 -377.701652939488 -379.598357281256 -380.699487587942 -384.303721230463 -387.40857391442 -390.215718813249 -392.285503886749 -393.60623469135 -397.033095340358 -399.802363802921 -400.893401248144 -403.227470734085 -421.431751664655 -423.918632810811 -425.700870523078 -426.816801135995 -429.14588182372 -453.301112622939 -456.047829577519 -458.471270990963 -460.110503544454 -461.996760886312 -464.650564417417 -468.296956102885 -470.162446357848 -471.304312482015 -473.183003450418 -474.9394108294 -478.612498665152 -515.916202227068 -521.839399780272 -523.528661859458 -525.92779087481 -528.375819722784 -1.30282594610359 -7.78499603620152 -10.6605525970758 -374.736579515175 -376.635231608477 -392.369089449387 -395.82501654335 -397.39493013939 -399.453181690824 -403.330828660224 -407.929511938328 -410.919517579425 -413.578833998572 -415.291932285463 -417.673622821628 -422.578312836097 -425.819295836718 -428.494335604362 -430.320257608305 -432.843232736153 -436.333046392961 -456.373415297461 -458.799669027839 -460.115920570019 -461.927330467894 -464.744253582111 -467.135209556961 -472.826713970783 -474.309169019982 -475.790929277962 -478.603319735874 -481.318821129711 -484.501941879704 -486.691782827281 -487.84502396585 -491.515566729202 -492.567265937548 -493.800662648858 -496.332204536076 -500.414020250163 -502.957261686255 -504.537275012798 -506.270904047411 -508.397241925005 -542.98633901613 -546.352226265354 -548.767679646126 -550.490952864816 -553.180790751137 -556.294349791777 -559.96065953327 -592.65760572502 -593.874766232107 -595.159217206079 -597.976428907713 -600.841319415273 -603.02817658424 -604.733375815113 -606.754086222258 -609.160228997598 -612.73976712894 -615.360844341098 -619.860218313794 -621.228235894252 -623.496632718855 -645.358307126893 -647.893783543408 -649.673184897931 -650.756201480751 -653.071571306932 -655.697432425147 -658.638866166537 -660.375181897673 -661.822349126373 -665.20124162518 -667.197439371634 -668.7384115244 -671.275643252238 -675.319490101923 -678.083064652683 -680.262569542007 -681.489004626744 -683.952166296455 -697.729448415089 -700.219390183389 -702.433573822544 -704.272804578905 -706.154601529091 -708.066387983562 -711.585678912603 -714.509575333303 -715.859419248612 -717.683435751805 -719.36184739656 -722.105300840382 -736.211649868405 -739.278700091227 -740.891631849176 -743.630799550431 -747.696013070836 -1.29295792915623 -7.34498267468918 -35.1612065982946 -85.5608220343638 -88.0575426858342 -89.7383479725269 -93.1119574080334 -95.8042276121051 -97.9434461356636 -100.323775742417 -109.753754286514 -112.333954558638 -115.448139900366 -117.205001600955 -119.901008764196 -123.496178277925 -126.451990790704 -129.821933081313 -131.289863255174 -133.538367797609 -135.72763209095 -139.671956796877 -141.641118142142 -142.871518190131 -144.279083702072 -147.563391561339 -149.328444506465 -151.946473186762 -153.331542122706 -155.353964252257 -157.755449451363 -162.160051661086 -164.530368364681 -167.086471949175 -168.078879606257 -170.344507007695 -171.53006179262 -173.261027414113 -176.177489473302 -183.135944825679 -185.90385672396 -187.917606854164 -189.479594352932 -191.61693099618 -203.180146890803 -206.159694465564 -208.463430501587 -210.039836489905 -213.335059669243 -216.78769329304 -221.162309773519 -241.903897438658 -243.17606833925 -245.241014617527 -248.176867588858 -252.036113248902 -255.026361423862 -256.690952618945 -258.93080053899 -262.100250121148 -265.688052978991 -267.995347516573 -273.261419864103 -274.438434348417 -276.401777050034 -279.682396729662 -282.35404069377 -284.09108970845 -285.258974962194 -288.147607777786 -290.29817816883 -292.905416376141 -295.167779063447 -296.985451566204 -299.742082063015 -302.600259609824 -304.128361746552 -306.789715262048 -316.578057673444 -318.753424687809 -320.88165785333 -322.072504064027 -323.897774206459 -336.683140085609 -339.347172213473 -341.323438332002 -342.855692588182 -344.613589980222 -347.834167821716 -351.092380078348 -354.386186350068 -355.625127687227 -357.539388738632 -359.473352106137 -361.369401376339 -427.254549492916 -432.647187730426 -434.228947787604 -437.320830474884 -440.398205972415 -1.28804339573868 -6.73777150861018 -8.50489925354932 -58.9042040106415 -61.5798860610303 -63.1454985433437 -66.0250411422937 -67.3694842724139 -70.0443802285322 -73.853745936375 -83.4726468522895 -85.9485283703356 -88.7475890720368 -90.5720808295944 -95.9810254186518 -99.1690657271483 -107.222482032456 -109.808869508689 -111.160111305104 -113.12697227916 -115.095932359392 -118.803762384966 -121.20887159553 -122.646210622647 -124.597121082507 -127.901498461372 -129.166642158767 -131.780990844506 -133.131249301329 -134.927871710301 -138.415738523527 -142.099174200244 -144.406193666806 -146.657332732334 -147.71414137938 -151.257938867195 -153.659212297791 -155.38652605845 -158.216061774206 -161.054245873214 -163.434709449329 -165.094713026299 -166.995366833506 -168.961916699389 -182.363866712167 -185.132315323267 -187.534553807951 -189.392855412246 -192.3577788132 -200.680222274401 -204.713268430335 -216.652273961901 -217.858252637012 -219.699453921061 -222.396341732999 -225.971513950406 -228.207056951811 -229.819236068203 -231.84440648701 -234.6481327239 -237.900355442057 -240.18923739348 -249.531160542412 -250.921475188537 -253.032506993792 -268.598968858768 -271.200742429575 -272.711656530132 -273.848060238789 -276.559068419241 -278.785028469091 -281.078344011244 -283.007924139476 -284.556621215542 -291.269741364528 -293.631872994165 -294.721244375794 -296.812424329305 -302.041469858348 -305.631192471768 -308.589699574734 -309.723287962455 -312.166220607561 -336.401422212359 -338.976461135017 -340.783305668825 -342.714254514761 -344.362745423007 -347.208028848231 -350.832401271318 -353.109444679085 -354.381659500248 -356.536183008317 -358.404132794017 -360.623683359906 -368.37892629069 -370.32318436389 -371.915925800572 -375.228637390425 -378.184259254881 -1.2782296033256 -13.0629437046089 -15.3464473748346 -191.298581435714 -193.313228750608 -195.172925092617 -197.864628761965 -199.60889200851 -201.838970440271 -204.704727274989 -209.870309393397 -212.638747562926 -216.218350281664 -217.764475750183 -221.655521707368 -225.118512328277 -238.040318813353 -240.534639747985 -241.927336452733 -244.119986054453 -245.981803981327 -249.752088294422 -252.484166639818 -253.708961589217 -255.368944319999 -258.162385170689 -272.779088819878 -274.573880946822 -275.89276563413 -277.443211595348 -279.864722667528 -283.658147267401 -286.279640543635 -288.060981070309 -289.133728951393 -291.633891209653 -292.751103026417 -294.296934335165 -296.913344625656 -299.456815180412 -301.57762525522 -303.421999681006 -305.193503280136 -307.751818699062 -371.19036317006 -374.199213173772 -376.749881524943 -378.325266832453 -380.847977739056 -386.831145728229 -390.120027828588 -397.101680894898 -398.459692597234 -400.009317492505 -402.517209537164 -405.606364972666 -408.517991699279 -410.635700001704 -412.653692662781 -415.658705479486 -418.300750388914 -421.694837223421 -431.364907602303 -432.646721144629 -434.672176619969 -437.79178647187 -440.554881336921 -442.063275359605 -443.229848872032 -445.787155897922 -450.187796486836 -452.65922499846 -454.539697459049 -456.105538436344 -459.273532393199 -461.839612471035 -462.887155989474 -465.13544012584 -524.376039615121 -526.860763501625 -528.925898831944 -530.118089252112 -531.957052711324 -558.697090827007 -560.930622854707 -563.21132683235 -565.091399917946 -566.810706737811 -569.192588441936 -579.481911165767 -582.238660512219 -583.622825443986 -585.5308533082 -588.00756104755 -593.731522003245 -638.057981516535 -641.702048586953 -643.403395371237 -646.213357594496 -648.121297499802 -1.24396000620044 -7.96597110305731 -11.7084635999529 -71.7589470744111 -74.1570913093147 -75.8253884566819 -78.4830314275103 -80.196254611171 -82.9106895771983 -85.4935470701231 -88.8397723867271 -92.4769069077779 -97.128345916558 -98.7202201714596 -101.909247543318 -105.434575462403 -110.489879046603 -112.475924708854 -113.983736556016 -115.970625016211 -118.169294227354 -120.584593915522 -123.074439765752 -124.419445092763 -125.909415958663 -128.549905960905 -131.204624261694 -133.719829812017 -135.347350588322 -137.190477690847 -139.588202489843 -143.472751013191 -146.466344979063 -148.68364836413 -149.902847884825 -154.977359669829 -157.317539370115 -158.939634018575 -162.451443754786 -165.073981967108 -167.531510394325 -169.218789559928 -171.092490257898 -173.454279629224 -277.629594000509 -280.236661010461 -282.659032313899 -284.29368066144 -288.449000737983 -291.832766267208 -295.998456917614 -318.095287168211 -319.344675079021 -320.975592150433 -323.663176235575 -326.714856732172 -328.750684962239 -330.586929755722 -332.491477217406 -335.389789041703 -338.158031936935 -341.83783522017 -349.385251559791 -350.727353322591 -352.978947576191 -355.779317090056 -358.52765459347 -360.294231367504 -361.352884412963 -363.775277835474 -366.000344444932 -368.280541435066 -370.057327465717 -371.613315548171 -375.339577520167 -377.34517580149 -378.383518855062 -381.556352348075 -384.717384901246 -391.711151556064 -393.519745087982 -394.633507639264 -396.727205931269 -454.658436257561 -459.118476817565 -461.101962713694 -462.814723538922 -464.87637201912 -466.767351687766 -470.29978934831 -472.670720115625 -473.817350829046 -476.020726484154 -477.880230042587 -480.56197465338 -551.207218987671 -553.623198344867 -555.305011312573 -557.908239454282 -561.144237350116 -1.31571021802219 -9.22656160670221 -13.058483912108 -234.992929370002 -237.256901210505 -251.054718852971 -253.546358388068 -255.228680884325 -257.448701937468 -259.8948229205 -282.947744607038 -285.588089306817 -289.058537561641 -290.623276215716 -293.705203449818 -298.101079667916 -303.142773868746 -305.08521287131 -308.223773381465 -310.022460928699 -312.445464338075 -328.023712950341 -330.584490465906 -331.762521273291 -333.581726773216 -336.414307875702 -339.544934132581 -342.968509324137 -344.560797101825 -346.733097987867 -349.55862643121 -352.641882754223 -355.88430899631 -357.987112414349 -359.223396390334 -362.009369535077 -363.422492929851 -364.60868557404 -367.08462101433 -371.209322908944 -373.687902811817 -375.906199780308 -377.74181183876 -380.304389215461 -395.03979450937 -397.871728065987 -399.963656814053 -401.458147408575 -404.368099360194 -433.53697077978 -448.254958430306 -491.525687609929 -507.849612032628 -519.802112411828 -536.803648110282 -569.993777541841 -573.614602065489 -575.448521653517 -577.206366831136 -580.544886803461 -583.895708786374 -586.31089175168 -594.856911799015 -596.24165268883 -598.388381124563 -600.377839918175 -602.922424148615 -604.583269939778 -605.710551070846 -608.165446417847 -610.838265482298 -613.139300915109 -615.271067673905 -616.801366049946 -620.133500268103 -622.971475926145 -623.986721335056 -626.667437189131 -630.158280754515 -633.069678607878 -634.778646386179 -636.086114716683 -638.522001421133 -696.544283878394 -700.4858862267 -702.929488663231 -704.699003791157 -706.31522650427 -708.864703205434 -711.872330102571 -714.433542720787 -715.526717889757 -718.038627038326 -720.087929458337 -722.784757638895 -726.791314779458 -728.895223109606 -730.665383941705 -734.385435890371 -736.987264108496 -1.30952824100765 -6.57645760791476 -10.2221732606908 -54.3575063529285 -56.676024084412 -58.6644226020641 -62.3959949726414 -63.8893283197047 -66.153532385825 -68.3695626707446 -72.277704133214 -75.1115999956673 -78.5810186581773 -80.1697702651349 -82.2778325180595 -87.2119417117235 -90.6667900387212 -92.7778168640018 -115.755417868165 -120.85922469048 -122.372301624823 -133.222487240682 -135.411470704926 -136.709240233316 -138.332471890525 -141.732049572783 -145.479024735271 -148.288961718882 -153.021466946461 -158.283618254573 -161.174564246248 -218.464926213698 -222.795396993092 -225.111596120226 -226.316850618028 -228.763515107131 -230.936585829918 -232.339674911918 -235.531805318142 -240.714047714862 -244.325124135663 -246.024824389956 -247.859294974172 -249.538844819064 -278.924918291193 -280.813497841662 -283.24781182911 -284.722940027886 -288.172027613458 -315.029835152656 -318.859872782361 -339.934308827889 -341.095508535768 -343.183374314997 -345.586963053595 -349.027112771206 -351.33836035189 -353.180666072006 -355.297452023735 -358.041486852456 -363.908253845781 -366.593325412722 -375.085518171033 -376.451775462136 -379.258890996109 -382.523677269108 -385.137629782555 -387.298822998278 -388.481890842297 -391.149178731129 -394.204477496727 -396.825157198837 -398.636360781991 -400.151662047361 -403.641707487567 -406.017393929274 -407.071907977108 -409.401317697017 -413.694983742477 -416.156159662664 -418.006251991983 -418.9995207967 -421.232477533953 -448.218635784448 -450.847137785037 -452.708252584319 -454.298092659185 -456.006021354406 -457.997853327386 -461.924496003586 -464.400186873267 -465.982251004593 -467.512309990419 -469.47963445978 -472.014434474767 -496.13876409681 -498.982219765644 -500.738735796492 -504.872029855242 -508.09164641645 -1.29663585963771 -6.66815148542361 -9.97378484001832 -81.5199320361045 -84.0221531629476 -85.6703547903137 -89.0256577419175 -90.7923510278345 -93.2286129536179 -96.0103597758874 -138.007604403594 -169.157345538755 -171.578925868893 -190.479750425763 -192.750055545034 -196.258112817251 -200.29390240981 -202.41314532521 -203.840383143972 -206.201607765446 -208.663787125639 -211.904367509258 -214.542791626918 -215.974174506451 -217.727297799168 -221.478698933727 -236.229398413132 -238.711672591654 -240.029757906607 -242.136864992154 -245.77831301513 -250.651813970673 -253.905728494443 -256.371332564988 -257.568031213197 -260.066977048766 -261.195910459552 -262.563346133939 -266.242946910306 -268.470493080985 -270.590342815963 -272.505992288224 -274.38538790137 -277.044872479432 -281.831751054352 -284.164472529951 -286.583528016751 -288.226546244474 -290.523821796567 -293.635092213879 -298.192496530248 -309.286119761219 -310.554340447712 -311.925615594598 -315.205511530199 -317.867599624438 -320.681014298263 -322.195322453366 -324.247378819481 -327.310937487384 -331.479628545857 -334.630505834385 -338.116556440297 -339.302674704243 -343.097842068464 -349.984095928261 -352.854489208544 -354.904011798941 -356.094912391442 -358.317327457961 -360.866455885965 -363.900989436163 -366.460337679648 -368.287809016784 -372.205629006438 -374.294346514968 -375.343354499301 -377.777900251995 -383.856065064945 -386.607671626283 -388.090427026624 -389.270214618291 -391.009750340836 -399.713401659613 -402.503890578314 -404.648136566683 -406.406018288006 -410.652643732915 -413.229600834094 -416.047289992407 -419.215943209585 -420.417352281187 -422.252756608123 -424.210650968799 -429.43373528257 -463.242598215987 -465.920149936158 -467.780218367164 -470.38204286986 -474.095298752337 -1.33467833218302 -6.89320244763694 -9.9491947810163 -252.030240704984 -253.735240266143 -255.558851443768 -258.87087959202 -260.501623541698 -262.439839301021 -264.797655324295 -274.266836533197 -276.917501584011 -279.3914114185 -281.023692695291 -283.272822859982 -288.142102950464 -292.343814465903 -294.734917425508 -297.038853307392 -298.806717996088 -300.939432362274 -303.954623988864 -305.835021201907 -307.166237656177 -308.754816131327 -312.275489863303 -314.459895799834 -317.545096002924 -318.875726557387 -320.377649465643 -322.722263801025 -325.496279529467 -328.311364136952 -331.590331744741 -332.744641631582 -334.856967037992 -336.526466895787 -338.60481953323 -341.004869034992 -343.347067226821 -345.757290379516 -347.491096899608 -349.547164291501 -352.279119141913 -360.348774941152 -363.6047275519 -365.687624244925 -367.109298019496 -371.645401571452 -425.135688207522 -438.539852878023 -451.828570442267 -453.085867170848 -454.582780434546 -457.225704364494 -459.935332739982 -462.253056156732 -464.385319067572 -466.13384599458 -469.610937640642 -472.529249756838 -474.508984314837 -478.692181390777 -479.784066924082 -482.295500793836 -485.63013394376 -487.716320132364 -489.4929027657 -490.639590008097 -493.639689951239 -496.692403551016 -499.22097516644 -501.61273779263 -502.962959934015 -507.241045188653 -509.646127135324 -510.899978527568 -513.572363257348 -521.666696105743 -525.004951634359 -527.19335069026 -528.330012048864 -530.414276146319 -564.225336369745 -566.908002498988 -569.309431929968 -571.014875242419 -572.915495068849 -575.791623388098 -578.210858590416 -580.310707013701 -581.59830707733 -583.488380161255 -585.327423565253 -587.877432810917 -607.154508874659 -610.13764147641 -611.841021932139 -614.704874728925 -618.258995878115 -1.27334883350939 -6.81804905149374 -9.75128984616914 -52.7199271331148 -55.4889637785499 -57.077551145772 -60.4864937602182 -62.3520223616822 -64.3247284010665 -66.992804992347 -168.745071613589 -211.119165200747 -212.960536158858 -227.579519316967 -229.614323456247 -233.278013936925 -237.923235453916 -240.165720344558 -242.277879299073 -244.805801600805 -247.180045851362 -249.940061366591 -251.78877284496 -252.962521609357 -254.472215322175 -257.875103320015 -260.229031899597 -264.734811548912 -266.04402810249 -267.727041671034 -270.769650356428 -277.04286743735 -281.49153160183 -284.066048557897 -285.267867228018 -288.110610365587 -290.306022212422 -292.041505602478 -295.053310645512 -320.026888520425 -322.465445669025 -324.539302051684 -326.22675194233 -328.298821795751 -363.190456313905 -366.215474282511 -368.063388625454 -369.831593031427 -372.624029806161 -392.398330631924 -394.775167949479 -411.357430337588 -412.652735142924 -414.373545420415 -417.214409302353 -420.526201896329 -422.723605309458 -424.471042696469 -426.850867056334 -429.851540535051 -433.398702253572 -435.681424044816 -443.145747267689 -444.484756626763 -447.784874778038 -450.359104024844 -453.078792301313 -454.959039076418 -456.166551668502 -458.334802038319 -460.748973171359 -462.974085767992 -464.84194350524 -466.415625023065 -469.278185307566 -471.859982237753 -472.899343473629 -475.877400550808 -480.743633489723 -482.889839318432 -484.999026833276 -486.183412657928 -488.348376612127 -539.131796375458 -542.47596761673 -544.967129356805 -546.594866315731 -549.402060122297 -554.018817693591 -557.664859668343 -560.309717120099 -561.433943572461 -563.176664439227 -564.853925226263 -567.255367396395 -639.352950476332 -642.730747362989 -644.414937307455 -647.117420551478 -650.471083014468 -1.31351723860001 -9.4807330944922 -11.678172567861 -39.429886566568 -44.0282875732515 -45.6720844848548 -48.8757158212357 -50.8825484272402 -53.6413441157354 -56.3004079074062 -62.2360169887262 -64.5026934273366 -68.1610087759454 -69.7559716036593 -72.7697767538693 -75.6865239724032 -79.8827506319922 -82.21735227405 -83.6928744817869 -85.5342919485865 -88.2578803535612 -93.3076554098775 -95.1890938399886 -96.4404886952928 -98.1941577214361 -101.584902002055 -103.499739855467 -107.488999470457 -117.060139032139 -132.008556195004 -134.234867552275 -194.925943299372 -293.743291722893 -297.972273054157 -299.102273629998 -301.660948281242 -303.310599043457 -304.974144909626 -307.88375972386 -310.623366045864 -312.913761174477 -314.872684286263 -316.502011979054 -319.008252545454 -395.767889817521 -398.296768263777 -400.877679571134 -402.527542236406 -405.783681369701 -410.220265512573 -413.549944154493 -437.063358799152 -438.270441665805 -439.848692399303 -443.22580152731 -448.257269747221 -450.489869266735 -452.608579859519 -454.59607956504 -456.768730359232 -458.899123098384 -461.017850714657 -464.317169873622 -465.558707988046 -467.601958339781 -470.649463416074 -473.419084004767 -475.30321505722 -476.386763003372 -479.996763682975 -483.684628768925 -486.301031184862 -488.030681320657 -489.328484379152 -492.474784770657 -494.941452105463 -495.935452653745 -497.943794033365 -532.830938184748 -535.803313992774 -538.116357425298 -539.320164540516 -541.418643133597 -559.395730137651 -561.824024297473 -564.227794340621 -565.960382383063 -567.52208132344 -570.129021885794 -573.535277695961 -575.991981875826 -577.476378051195 -578.836689711029 -580.746429278692 -584.8329915767 -630.957407203887 -634.522772149085 -636.348830903006 -639.799498790399 -643.193091982474 -1.32617301968796 -8.05862633902892 -48.7062142612713 -68.7804425010857 -71.9221438050725 -73.6035719930534 -76.354665581004 -77.8117117689054 -79.9852361218356 -82.3922049058246 -86.3163894518759 -90.5245269735026 -93.9457206346562 -95.4586738854528 -98.2102022036984 -103.848168790876 -110.787777110087 -113.628590884635 -114.870537375061 -117.352950686752 -120.168711562517 -123.691827950317 -125.822238120646 -127.176504492239 -129.057883019081 -132.528103048344 -135.681254857405 -138.60284630764 -148.423747367913 -159.077521139195 -162.445299872078 -199.97137925462 -256.309344415214 -258.323516558588 -280.861302935347 -283.327178168976 -284.375346897533 -285.652636099197 -288.094037677596 -290.989454047196 -292.834169332638 -294.370226167311 -295.921587265542 -298.338076809045 -327.691353022075 -330.840546431142 -332.313653425397 -333.983575597061 -337.385390176816 -342.916794432486 -346.528687651511 -375.549307392256 -376.869919282523 -378.795626455469 -381.604211865366 -384.482137012311 -386.372287380974 -388.190638775461 -390.501070233953 -393.466212291403 -396.607620150264 -399.762535733898 -410.788256680767 -412.228429037669 -414.179244762056 -416.679042538736 -420.821885601297 -422.605770048632 -423.785602543069 -426.646493530379 -430.064524847943 -432.36577225889 -434.384923409388 -435.867789140706 -439.624717970491 -442.282667695239 -443.304423960553 -445.937632043803 -449.564379961698 -451.690335693542 -453.563308618146 -454.61485648206 -457.915605228094 -463.590804603834 -465.989137315724 -467.696724281127 -469.324432732158 -471.103107927924 -473.685345996134 -476.351282813986 -479.477421567787 -480.851361786194 -482.634687887711 -484.513025024965 -487.280062477153 -527.81698697427 -530.917107018118 -532.914464255812 -536.186036690304 -538.904787713164 -1.31711981005798 -8.17842007731983 -41.7549004738465 -106.33451464214 -109.0632702664 -110.874751574557 -115.526119363787 -117.210076890175 -119.426841358386 -121.898985718472 -128.57811925102 -130.912704910932 -134.002127885601 -135.522852849249 -138.306359740438 -141.297569552598 -147.162945763299 -149.606299378958 -151.220324964571 -153.43054874729 -155.926195157729 -159.653252770954 -161.826851356841 -163.135533241921 -164.885831727308 -167.604522070655 -169.511182644934 -172.044193822656 -173.854315744941 -175.921048793885 -178.711346473258 -182.325020189551 -185.238696802895 -187.271594310043 -188.390387408746 -191.697580557207 -192.749636922018 -194.414883631399 -197.544308897358 -200.763177655479 -203.114163318273 -204.79939145262 -206.928156829662 -209.248634724063 -218.655905586741 -221.800004877582 -224.023839677527 -225.765238776567 -228.763887870744 -232.492367977193 -236.272863510293 -274.745982534447 -275.921444168792 -277.646915754643 -280.33575951485 -283.344792048232 -285.867566245119 -287.630566257827 -289.574438191144 -293.673279488399 -296.973555077633 -299.784878282452 -303.339398340765 -304.604564362895 -306.467696436178 -309.713012596946 -312.332680799037 -314.398187872619 -315.594030417702 -317.630433247315 -319.925499991243 -321.932474300465 -324.309240245521 -325.679097516265 -328.821828104505 -331.699961564112 -332.794797670009 -334.891882966895 -340.713075499048 -345.210097265072 -347.695611952067 -348.843995072327 -350.942098303941 -356.72849377689 -359.334027817317 -361.702730811755 -363.305060309488 -365.641802913434 -368.208738119672 -371.448637023757 -374.202825916556 -375.495297761203 -377.362050468308 -379.259742850435 -381.838071235869 -422.047926277325 -425.378289317689 -427.239605215853 -430.700669168112 -434.540484414349 -1.31476605276752 -7.32177393704561 -9.33572245784347 -35.4768873067515 -38.8537271556798 -40.6465728520966 -43.1768614142399 -45.3554201719179 -47.6195081400842 -51.9417878595128 -56.0467722409862 -59.3762126045776 -65.4271514527299 -66.9638258521836 -69.0266953441219 -72.360833496641 -75.4572804405297 -77.9071176542865 -79.3458578140784 -81.5749103797431 -83.2711179369358 -87.0846162800329 -89.1151348772321 -90.3828985536846 -92.3139660973529 -95.2718459311597 -98.2314548090906 -104.480564485796 -105.89635433156 -107.391027204775 -109.164213303995 -112.211797737614 -115.113793167501 -117.464597697806 -118.576219349508 -121.78657796306 -123.226065148065 -124.790253850387 -127.702358180256 -130.764320089683 -132.511403948615 -134.700430913741 -136.718979851156 -138.999705732204 -143.435305648162 -147.268885344816 -149.545245015616 -151.267476557169 -154.864228196264 -157.619186396956 -160.490576361173 -182.758273934298 -183.923154932242 -185.431575420022 -187.508644212949 -190.518603522403 -193.120743467141 -194.901682268684 -196.96159528807 -199.877939338411 -204.036783799485 -206.676560694782 -216.679378789982 -217.959668450196 -220.066316668474 -222.241864443854 -225.38890818247 -227.132873433935 -228.212194721621 -230.427698367617 -232.600310168039 -235.373212391533 -237.454390583805 -238.802121961945 -243.335702603546 -245.712553314037 -246.756114865084 -249.385254929276 -253.948935572977 -257.580607049278 -259.924223620162 -260.942896742502 -263.766679102228 -286.600935623034 -290.400894033084 -292.690987566099 -294.224084137378 -295.641940586749 -298.06138776925 -303.12356734548 -306.344538867376 -307.457189578482 -309.521360705672 -312.030599285925 -314.487772705966 -428.752950918936 -433.782783642008 -435.589503437314 -438.694982462812 -441.956056073004 -1.33291362340373 -8.15566877274715 -10.3289054379499 -43.8474456925252 -46.279792742855 -48.0415591619292 -51.7699577127932 -53.7965329757617 -55.8761695339623 -58.9581983763274 -62.7348591516721 -65.0108933789493 -67.7860551925582 -69.6712627496624 -72.903174314129 -75.1506716149135 -82.9777929107005 -86.3418878017268 -87.7452774208792 -89.9565224267158 -92.6416355043013 -95.1917466546492 -97.4963849147285 -98.6870911314456 -100.331679935086 -102.901652669725 -117.610371053703 -119.311422965757 -120.685507556947 -122.433233349911 -125.367180356427 -128.062678609676 -130.977917127742 -134.057751290914 -135.089946672015 -137.650832530926 -138.978130101248 -140.333395199008 -143.312319380079 -146.37422746582 -149.243361566944 -151.497597543724 -153.468410288589 -155.695923871777 -184.802823406544 -187.381327628236 -189.210103028083 -190.943858333335 -194.363646872898 -197.524522205365 -202.530645780432 -221.445690667709 -222.570646168855 -223.76085940005 -226.557832714622 -229.217095106754 -231.826880367353 -233.758927991371 -235.676425441832 -238.845302073828 -243.25687764702 -247.914868201364 -252.416161056061 -253.670316176305 -255.562869153787 -258.562624344747 -261.329377614653 -263.911869783762 -265.001143924259 -267.513616457069 -271.477938840975 -274.693913659691 -276.744958678705 -278.19918541206 -282.063132359558 -284.072992453841 -285.299239452292 -287.944829030361 -307.136740904144 -309.698241533369 -311.695810245504 -312.718643668306 -314.699030681119 -336.646383399214 -339.426350582425 -341.481811069716 -343.171922542443 -344.852519353562 -347.500905712562 -353.717783253516 -355.712333715439 -357.058294656676 -358.842529071009 -360.98166893523 -364.345075127883 -407.072531715751 -409.335487583131 -411.017703543916 -413.259905525136 -416.386431635871 -1.34340947207861 -8.46704958142845 -10.9148969490079 -19.667504786412 -23.8153003691096 -25.497630771657 -29.6466335801119 -31.6905808403016 -33.7689150618245 -36.4750881703238 -40.700219483751 -43.310935308731 -46.7756511315466 -48.371561474749 -51.1329065185011 -54.2545060653113 -60.6010816988131 -63.8669229705514 -65.4125809648131 -67.7521439207836 -69.9527554982691 -73.4401983365324 -76.2211304255134 -77.5059541240422 -79.1123361572173 -81.6788870018307 -84.0330346850442 -87.3454851464967 -88.5673674383933 -90.1045548543804 -91.9994666053393 -94.4510050827664 -97.0115427845783 -99.743695082185 -100.872805068885 -105.125923371388 -106.233095935493 -108.11626507114 -110.829717654429 -115.813299740447 -118.039134543697 -120.187417048762 -122.033783033519 -124.275309893612 -129.161971274644 -131.45656253747 -133.636666896375 -135.36887697765 -138.413202563241 -141.914786193832 -146.678369342313 -159.854688123911 -161.018256162531 -163.296050907036 -169.241751753573 -171.579822978457 -173.448772177537 -175.534202059408 -177.276128372705 -179.819644268334 -182.961866057604 -185.115300758742 -188.110665659881 -189.457882430771 -192.164858961479 -195.901664674385 -198.616840548788 -200.441929530124 -201.700585593901 -204.253319847827 -207.087806697361 -209.561143284457 -211.805005153617 -213.065332173701 -216.570562382636 -218.242980989651 -219.361965320618 -221.906025284753 -228.082987369853 -230.598026095821 -232.489545288922 -233.676444124569 -236.831875774062 -295.132438992468 -298.154356306818 -300.492648904195 -302.249946699584 -304.056083941448 -307.167056573696 -309.868821207788 -312.890486132797 -314.190725231939 -316.353749200682 -318.216869252842 -320.941332525346 -375.660265038789 -378.645563943964 -380.283811450556 -382.433757937033 -385.078337135932 -1.25386483242002 -7.17270422435955 -9.80357369111981 -404.382506782104 -406.097205492911 -407.961972888962 -410.892289504868 -412.58568130022 -414.867136515109 -417.177075601942 -420.891238905552 -425.378947559519 -428.858295858527 -430.354645428427 -432.852381432638 -436.286220035913 -439.00993900844 -441.241839701094 -442.681959993866 -444.567682949277 -446.957972005622 -449.652898308455 -452.084190776344 -453.382090614029 -455.147152570466 -459.323288864125 -470.087488078042 -472.376359996106 -473.876611842442 -475.824759402384 -478.362763545599 -482.019467528548 -484.362824757857 -486.75966155774 -487.832911606772 -491.933059945328 -495.606510832153 -496.979161481478 -500.065372940188 -503.759842644943 -506.011676548525 -507.718679352277 -509.508874854261 -511.507048853552 -515.353614415632 -518.283916202995 -520.332412007134 -522.114228096217 -525.676217241704 -528.401692117718 -531.18061608267 -541.137574256055 -542.351042323852 -543.766618319864 -547.412120621669 -560.368478813223 -562.828229041933 -564.651509174022 -566.972897072955 -569.308287897613 -572.222224480123 -574.969602601937 -578.675512902394 -579.944478520148 -582.159049187583 -585.563410077911 -588.932934774161 -591.527566671466 -592.634006529018 -594.432812049274 -597.936701200876 -600.603617991607 -602.503764818256 -603.785410057592 -607.252147364752 -609.144699844987 -610.246212717279 -613.357203168547 -621.298293023275 -624.72688595722 -626.368626554768 -627.4514150953 -629.770110905376 -641.370289774742 -645.226767746231 -647.736349781674 -649.357761067926 -651.362250047727 -655.025496436273 -759.020718647806 -761.695414779354 -763.036728815836 -764.860857561012 -766.653122479212 -769.720055962855 -801.332562969065 -803.716147953132 -805.555856236175 -808.918724124996 -812.3116370058 -1.29348334771691 -7.11886173993487 -9.40273022102768 -304.979265120677 -306.914943216182 -334.864925436193 -338.122025927765 -339.998210135872 -341.988805226561 -344.427974532773 -348.22353090398 -351.150608902624 -353.901483108959 -355.54867691812 -358.566881967342 -361.92703167955 -365.163243971383 -367.067928071011 -368.612549490344 -370.827409973908 -372.825143911136 -378.329002146005 -380.230180469424 -381.647431753302 -383.481594297497 -386.359158267656 -387.623432130872 -390.62359474389 -392.456759501287 -394.160228499658 -397.422224456771 -400.948169109466 -403.864490711229 -405.972036627315 -407.09337068661 -409.714947653571 -411.025155654649 -412.27000272233 -414.307407230538 -417.000147464179 -419.547434852506 -420.87605493352 -422.773668042377 -424.932878844087 -435.668338912207 -438.368906584467 -440.221379031807 -441.557297842258 -443.728265052663 -494.829039047454 -503.53385477501 -509.319547957963 -510.5809210135 -512.11900996052 -516.413057777427 -520.877332983909 -522.647553204439 -524.560220885642 -526.341001281752 -528.439996496725 -531.445054606205 -534.189129568009 -537.113582849046 -538.359460178255 -540.762130448266 -542.977191197728 -546.42477960785 -548.00840152537 -549.211702189209 -552.387800409581 -555.519730123452 -558.176594987326 -560.340214062873 -561.917024695079 -565.259695654627 -567.383482841141 -568.444492242313 -570.960969154929 -574.724378449872 -577.314667251571 -579.358037469353 -580.396279234942 -583.259802112588 -591.513993176449 -594.04347989533 -596.290342044456 -597.877545682084 -600.175702786236 -603.265869036488 -605.601109997596 -607.820453764561 -609.203996295764 -611.284553825899 -614.095484596067 -617.663337022841 -625.20404403254 -628.664317662307 -630.351086812011 -635.315802008233 -638.245375486463 -1.27826866332257 -7.26247212946399 -10.0279210322925 -13.0163661506797 -17.7503736413698 -19.6679321345676 -23.3454766699418 -25.328738074218 -27.1705691573111 -30.0307398900861 -34.4677048521234 -38.5624341769031 -41.5806107440535 -43.1677374004519 -45.8294306326988 -50.0677882486897 -55.2242139992006 -57.9614183656053 -61.7992074781869 -97.3027017041797 -98.609718980845 -157.117881363447 -160.8587698519 -164.961058303997 -168.30476341651 -182.164871061646 -183.29169644701 -186.582799764709 -187.862673129609 -189.664310168846 -191.939758307735 -195.185129847932 -198.677496856877 -201.489599661038 -202.547800515444 -205.257710134159 -206.568381662388 -207.850591146356 -211.003243302452 -213.836032702711 -216.918671647906 -218.808578308967 -220.423441047496 -222.298420974546 -240.644554831231 -243.048292146726 -245.346451819522 -247.301915864078 -251.000992525712 -253.939186184069 -260.457664095684 -265.883635927723 -267.137353239987 -268.604944015063 -271.473425079384 -274.662406732125 -277.168632132271 -279.033311227128 -281.262150708996 -284.794692385436 -287.58791656212 -290.354994384033 -293.69039409964 -294.889176813318 -296.747099484317 -300.058157768181 -302.81857148607 -304.357313700571 -305.447356981976 -308.138468962005 -311.695630759661 -315.155171435303 -316.934789979876 -318.476365573536 -321.824777202439 -324.266521472617 -325.298738567799 -328.329249702145 -335.76382232413 -338.953827436893 -340.991733359531 -342.036400351981 -345.294463787029 -349.941997911096 -352.204948127656 -354.974091902705 -356.704367328313 -358.606830375591 -360.898543889415 -363.839717134403 -366.251918176254 -367.313114421788 -369.282574258014 -371.766845672519 -375.476150526616 -486.48512046345 -490.304787514624 -492.081246530775 -494.353826252273 -497.359197668572 -1.24145295185932 -7.95949561114418 -9.89394842879215 -366.070257395571 -368.003521158752 -392.628346764926 -395.320401097555 -396.89644675545 -399.665356007489 -403.130794244371 -411.675332944781 -413.902527361962 -417.120726014327 -418.575092259248 -421.902194843762 -426.195619215665 -430.138091202282 -434.149055283467 -435.644632071186 -437.943313599898 -440.380261966361 -443.421505328309 -445.966949982309 -447.194505221984 -448.808103367931 -452.648351444925 -455.350264383298 -457.815978650968 -459.789081094028 -461.353756147706 -464.106565759908 -467.915641109188 -469.901321259023 -472.042841893322 -473.295221027084 -475.943700351572 -477.180275388317 -478.776565091147 -481.319057686282 -484.835114384706 -486.810147846657 -488.52719124665 -490.152618086284 -492.241544351972 -521.357374475193 -523.86841475849 -526.933076228937 -528.422434026878 -531.086680355272 -535.300710064133 -538.540825920791 -565.357823432648 -566.628000615273 -568.768340258741 -571.228562099024 -573.385357460852 -575.548478916187 -577.365444439494 -579.850586165891 -582.315914569441 -585.476332484266 -588.13862483442 -596.978514390948 -598.241365596519 -600.258544061677 -603.14649873176 -606.107417474403 -608.193137134117 -609.246520532974 -612.573594179166 -616.443610858161 -621.09464188138 -623.707556418949 -625.1935937678 -629.160766205785 -631.683255102116 -632.718949596386 -635.851776638394 -639.551782669025 -643.121994864681 -644.758523110909 -646.107246164859 -649.338199202958 -653.045434852386 -655.790405294436 -658.093990505303 -659.629210365444 -661.033638029624 -663.465148568651 -668.515880389049 -670.973159809289 -672.166432326164 -674.305341541893 -676.500209670847 -681.602819690599 -767.707077020091 -770.240344504508 -772.142420252323 -775.813810464969 -780.099502939813 -1.29924709641737 -9.66479203781344 -11.2270352486718 -15.0055562272467 -19.0459695245159 -20.6097160880173 -23.3856642669467 -24.9898352419177 -26.9070325279323 -30.2240717127347 -51.3065046910589 -54.3973261114068 -57.5139481974229 -59.0808389973371 -63.2817038859105 -66.0269148233883 -70.3677173654265 -74.4695777536459 -75.9330352113445 -78.5071377609063 -81.8852955595411 -85.0838288171702 -88.2886047461494 -89.699839640718 -91.4779468681276 -94.1426526001241 -103.626876938907 -105.977854371608 -107.370203072034 -109.049746333121 -112.153273473704 -116.555649133643 -120.252173116293 -122.259321001828 -123.348460302942 -126.450271736704 -127.605188669817 -128.827902112613 -131.583500799158 -134.24747321615 -136.954687819821 -139.057415374125 -140.782790141808 -142.847454572234 -150.503355004377 -153.748219962878 -156.317706230645 -158.135109807213 -161.206988786924 -164.710530001371 -168.378168995266 -187.89536060964 -189.071776762207 -190.889895033305 -193.543983192367 -196.386562096413 -199.156757182928 -200.731196467459 -202.425908145949 -205.141029008307 -208.044407817145 -210.574646387593 -220.160724713622 -221.335913184319 -223.612803657554 -228.656707346139 -231.583548095214 -233.305656593718 -234.422713564213 -236.903970174145 -239.03560343434 -241.40010003074 -244.36027879049 -246.123715755775 -249.298567826461 -251.673479767757 -252.699592774234 -255.34766415714 -272.618963860268 -275.165732254894 -277.903618948076 -279.152389932529 -281.245597103623 -284.996259325428 -287.919009619259 -290.346246063954 -291.99521809869 -293.4807698578 -296.107890941815 -298.355341946376 -300.656187331584 -301.716833476858 -303.885804006464 -305.801378176374 -308.843700560156 -372.983291787526 -376.331857550146 -378.086144116293 -380.438326441664 -383.353888462485 -1.34432358558999 -9.301244995741 -26.7822132553309 -44.435371018435 -47.5415422052514 -49.3659308735095 -52.5895910970366 -54.4017269571769 -56.9774973855296 -59.853878976823 -63.4368022245032 -65.8164885788425 -68.564659546331 -70.0679004303032 -74.9554077320778 -77.6097798185818 -80.9909453841373 -83.5688620811447 -84.99794711522 -87.3621358261484 -89.9393781365087 -92.6290686142498 -94.8021797621966 -96.1321805884795 -98.1910651617754 -100.981718052825 -103.238412261993 -106.394167485214 -107.960526644394 -109.409391178361 -112.304453307544 -114.709419191758 -117.097198045048 -119.402665910823 -120.525056242489 -123.031234623478 -124.104789273135 -125.236708564658 -127.795082444096 -140.685203149047 -142.917587913896 -144.816807972608 -146.691632587816 -148.942186314263 -161.79943474304 -164.481433603503 -166.239525833893 -167.899576945769 -174.851131997737 -178.899626655426 -181.515566667929 -208.233385107353 -209.519653899395 -211.269450975629 -215.994820102826 -220.215253708101 -222.772058473612 -224.42471183376 -226.525757950171 -229.712730427591 -233.559826345084 -236.033698350897 -244.424336591886 -245.584103206971 -248.042395411395 -251.009488227786 -253.595967566212 -255.101571834575 -256.174003193718 -258.402069536188 -261.972671523026 -264.653471507766 -266.814185555662 -268.436997299273 -273.165928449728 -275.677889461351 -276.839041296463 -278.773424056442 -282.781875903424 -285.268509251047 -287.211696234102 -288.291418690175 -290.443377067691 -331.70507923568 -333.949501497434 -336.204088431284 -337.943155660387 -339.841416546362 -342.158678822197 -345.505941892165 -347.700395267164 -348.904859979196 -350.605232942208 -352.757359620656 -355.966078973124 -387.838648926856 -390.622329618698 -392.231847619281 -394.751043988237 -399.042668507795 -1.34151786583794 -7.66761111840903 -10.6692008391674 -14.4668569966688 -18.4352661177321 -20.444464575386 -22.5709452289125 -24.8236285735886 -26.8860700001258 -29.7920577932925 -36.4637726703345 -38.5791016258737 -44.3373230324109 -45.9789341954782 -49.1272695830129 -52.9874356123347 -56.9294001846441 -59.8117974317245 -61.2827342063217 -63.2825723679565 -64.9957559712366 -67.6540553732034 -69.7909145838782 -71.2842261006854 -72.9083387688594 -76.3111091818968 -80.0025846714073 -85.0325969596869 -91.5403077984553 -117.319818125641 -120.282502962203 -180.892861123978 -269.446388780068 -272.06799170448 -285.800651805136 -288.95993815791 -290.047109855945 -291.338994943436 -293.823457629437 -299.355775519056 -302.983595969757 -304.731378255195 -306.401380659079 -308.735927985343 -318.266563858598 -320.332767320347 -322.415089877286 -324.145851556494 -327.143101092434 -329.65558087728 -332.810457977109 -336.59353742124 -337.825025020151 -339.201238736451 -342.78578760732 -345.453838147555 -348.184374099638 -350.13705213524 -352.268674230314 -355.898126489929 -358.370419920503 -360.908155020645 -364.68418189621 -365.906715092218 -368.179536290676 -371.647248254214 -374.079484090199 -375.963783980968 -377.016991021082 -379.799628158478 -384.685063402446 -387.689684953045 -389.465214897693 -390.908694177486 -394.175637203059 -396.636482824669 -397.790969596257 -400.171963139551 -404.01124026514 -406.360496579654 -408.944342575162 -409.955804967353 -412.081249943548 -414.68778794967 -417.018511409976 -419.303590648282 -420.828447495693 -422.517909995557 -424.403497888025 -428.083115005339 -430.814323752582 -432.189087019467 -433.966540501916 -435.925647585539 -439.588006686644 -540.641948920397 -548.609359304851 -550.486959802771 -552.959834937315 -556.959689327754 -1.28236379999935 -7.35825743483884 -10.5639597708471 -15.209593460923 -18.3497771160457 -20.0096922923696 -23.0714268331477 -24.8517305857586 -27.3241256692028 -30.0616101651171 -50.1449328593645 -52.8774315124908 -56.0370233665271 -57.7814556198073 -60.0733295151712 -64.0894036561116 -70.2106998688312 -72.673620484248 -74.2536422975118 -76.5256430811022 -78.5872511490372 -85.240349153966 -87.3231157443343 -88.7546608056633 -90.2983642924467 -93.7323259037139 -94.7770442890609 -98.1338585475842 -99.7346958372537 -101.001335421213 -103.798040013537 -107.006762208314 -111.560323035266 -114.37159839769 -115.523485978616 -118.954159771816 -120.13126706389 -121.331423363358 -125.074305607916 -127.83034255111 -130.381136620473 -131.850872682828 -133.614687618727 -135.731075902946 -164.392558797255 -167.212212858869 -169.558665282976 -171.116321609769 -174.987665690257 -177.691456665522 -181.323989290849 -191.174214120297 -192.424856307888 -194.371875170201 -197.766863941753 -201.328607878987 -204.060850438505 -206.02075610161 -208.058697516008 -210.665455647455 -214.211156602478 -216.728734810976 -220.440667557302 -221.662943154735 -223.986606710664 -226.097608687785 -229.516509431517 -231.558498350607 -232.821911783606 -235.673266578679 -238.137997684702 -240.527190634936 -242.611886127938 -244.112281308326 -247.361603665833 -249.383888593294 -250.390559032437 -253.110248050114 -275.582554480502 -278.328386751487 -280.184186001144 -281.425681382719 -284.076820473402 -304.117501090357 -307.386271736799 -309.675994129931 -311.464277495941 -313.85442082233 -319.910576498875 -322.053387050901 -324.328494173811 -325.573989081087 -327.73478861753 -329.821874673048 -333.371084645736 -350.119051527481 -353.354812548546 -355.428317220618 -358.387472361512 -361.616102957515 -1.30274233523208 -9.34198922575013 -22.7269246045402 -59.0988675472064 -61.5375512569671 -63.3347973556481 -66.8968318724124 -68.5156289193591 -70.8216917188158 -73.8958860254074 -88.0107467281918 -90.2828800270239 -93.3898317566875 -95.1222561012771 -97.1802191583591 -100.420660302148 -104.630814523722 -107.582175203021 -110.050836343094 -111.860612396514 -114.825994692393 -118.051052591 -120.707151516909 -121.96805884413 -123.388168659516 -126.501878155942 -128.846213962622 -130.98275272353 -132.569294092803 -134.151575089912 -137.646030312538 -140.864059095832 -143.698413547461 -146.24616695284 -147.275193538692 -151.37565534311 -152.548414939996 -154.373366281367 -157.288749688763 -159.978727629463 -162.193532885765 -164.032370835212 -166.024080925794 -168.553973039438 -176.128059024508 -179.106784547338 -181.113850492181 -182.897361579302 -185.252777564959 -192.922856339335 -199.922664927403 -219.859325410876 -221.124934497745 -222.822050748302 -226.900977163474 -229.815227993699 -232.142238363361 -233.901886073207 -235.653323696362 -238.759767671093 -242.02931461106 -244.526892325048 -250.37253031644 -251.830647530383 -254.011827238048 -257.15161652348 -260.168911376388 -261.947141932009 -263.046918889362 -265.176215568059 -268.395073197449 -270.872980048611 -272.944729729243 -274.476449414698 -277.858751618993 -281.252379329622 -282.270510097389 -285.208443738681 -288.979549510676 -292.100393736479 -293.997725603745 -295.166569740133 -298.339399736777 -302.048458461288 -304.412830022109 -306.532520816835 -308.231421188737 -310.496750390654 -313.635256134179 -318.260716596716 -320.652675820835 -321.921074254018 -324.420220488681 -327.211218649496 -329.963520554115 -378.665228476783 -381.374540629007 -382.931137584281 -385.259295809566 -392.541437957691 -1.23838743660262 -7.05558064519736 -9.37656394691436 -19.1280466781308 -21.8129955946483 -23.3492713980768 -26.1229507369037 -28.1309097168545 -30.5049578171255 -36.3377822737966 -40.4773770298194 -43.0059115557394 -46.1754046373594 -47.7791860060557 -50.8534444627095 -54.4096024676484 -58.5779139304338 -61.2620934213066 -62.6530865530446 -65.4734190041025 -68.9313902559492 -72.6093228455669 -74.9337522180375 -76.1413603355969 -77.635431958077 -80.7514830854224 -82.4437202637837 -84.7981891937014 -86.3275088350258 -88.0974777606158 -90.1852563465642 -93.9382883074206 -96.6793544659454 -98.9835872840853 -100.308593478158 -103.898170706499 -105.045814890574 -106.456965713957 -109.287334987148 -113.608979733641 -116.563895115793 -118.519427954316 -120.172122939947 -121.814107442365 -127.003123728657 -129.184417629142 -131.867163662578 -133.477601489148 -136.452839942116 -171.051627223789 -186.256297099559 -206.409483398105 -207.561918135336 -208.977563629733 -213.162466183888 -217.215655956331 -219.427670767475 -221.262676133748 -223.627630456826 -227.052811837639 -230.986948154936 -233.271414023865 -240.884117951428 -242.196503166317 -245.522911712314 -248.583409605479 -251.013195313277 -253.135775972757 -254.307693824638 -256.896221361139 -261.824324803928 -264.878049830856 -267.225596623622 -268.53106731339 -271.857543682005 -274.209932480915 -275.386578078874 -277.960910114013 -282.673922347184 -284.972030924953 -286.772666836355 -287.915833081451 -289.509319417452 -294.163883137491 -296.691317735541 -299.014778943626 -300.624139936205 -302.706120018498 -305.719307132138 -311.962477355039 -314.806530453525 -316.116746548492 -318.312636025229 -321.082329761327 -323.662543600185 -409.632895230065 -412.887418725119 -414.548616358168 -416.793478120108 -421.807038576586 -1.25125976391002 -7.11553858899247 -8.86559740699773 -113.973782974681 -115.650740813005 -117.260285817637 -120.611079266897 -122.945876763159 -125.140666941126 -127.760922324531 -133.320524536939 -135.434039687646 -138.179732320206 -139.596201340891 -142.343353503974 -146.603264839618 -152.476507144853 -155.460065595828 -181.499332472501 -185.578322463563 -187.263972201076 -278.677833401927 -281.669132031869 -282.99817180094 -284.623497000536 -287.33592028468 -290.033630187719 -292.618041343192 -294.270782223484 -295.72287684544 -297.696881527819 -301.641492275466 -305.280393707856 -307.865258987773 -308.971288987941 -311.589750257881 -313.081725892317 -314.236936191902 -316.942528187721 -320.293435116363 -322.058955820486 -324.270012311798 -325.982741396817 -329.03946164392 -337.920801293057 -340.843707265396 -343.129933865007 -344.918271276171 -347.475579898755 -351.170391318942 -354.004573696109 -383.881932703621 -385.212436651303 -386.932380383179 -392.278061738641 -395.039378259782 -396.726013946133 -398.77512639745 -400.879960432214 -403.638625527403 -407.103891255213 -409.865476998942 -415.329897347398 -416.588044527823 -418.407823626765 -421.579140973671 -424.34333475508 -425.675010505112 -426.810128847105 -429.872585138805 -432.456054994895 -435.854385184672 -438.00381949536 -439.552674754249 -452.559576548822 -455.448834697958 -456.490450461225 -458.718093886301 -464.22055803411 -467.026376657524 -469.148327893576 -470.330338351726 -472.415219282942 -492.53701615666 -495.800161713835 -498.169706519541 -499.892989169866 -501.627082198704 -505.556718655901 -507.888762643177 -510.630178445185 -511.943193975176 -513.884318156974 -516.074290483072 -518.76420355598 -551.418098047108 -554.677662986205 -556.215881809442 -559.319206986545 -561.78264646106 -1.2949256960376 -7.6239945650628 -9.92078443296004 -33.815493081836 -36.3978351064082 -38.2964627658337 -40.9970962474619 -42.6549184851496 -44.7284001636967 -47.3496975972608 -54.4266900440277 -57.0916288632118 -60.6382053807109 -62.3064521555669 -65.6569009561646 -67.5823795190772 -70.8130068735176 -73.1381990640233 -74.6497975676759 -76.5942998277723 -79.5744998947527 -81.7994320392291 -83.6561892014265 -84.9028384563289 -86.5632966123705 -89.1616696628761 -96.7425097392487 -98.7308180771293 -99.9753672623357 -101.904055679215 -104.649025722546 -108.360487034621 -111.011477587093 -113.541249341095 -114.648905840129 -117.993308419672 -120.999877168218 -122.756057379773 -126.137295600264 -130.393354400076 -132.820537524439 -134.772361373702 -136.603913842874 -139.415790275092 -147.371795814846 -149.826264350935 -152.570433591243 -154.514923309491 -157.142973881 -168.168009703945 -171.43902367269 -178.116567098079 -179.333185689465 -180.937355079734 -184.373407689164 -187.351196951649 -189.422549865817 -191.344952851329 -193.270216624851 -195.312739790767 -198.366721386446 -200.99182984256 -204.532230368477 -205.848608375731 -208.670364826113 -219.888109261747 -222.981798758102 -224.88359345223 -225.98718271951 -228.774847930505 -230.886217860689 -233.275859952859 -235.026945537492 -236.221654302906 -238.954318868685 -241.473186492642 -242.586297339735 -245.379618654061 -251.456561476199 -253.765516946717 -255.911729402879 -256.896005511574 -258.601849431533 -262.779291154302 -265.412472710792 -269.269954044766 -270.946286841104 -273.133082745593 -275.597945898497 -278.184380513189 -280.969646677246 -282.145244374229 -284.077830495469 -286.132477349405 -288.719949363225 -306.712231512176 -309.164313183252 -310.719959022313 -313.402926941363 -317.198372253093 -1.34723372383732 -7.22799642828975 -13.4451587876521 -96.3730940575665 -98.6209958354054 -100.472809764489 -103.846803179686 -105.616239037968 -107.832999977692 -111.175589984216 -115.504595055648 -118.764918434042 -121.916312911252 -123.613164164108 -127.874319966983 -131.562299503336 -135.907114140573 -138.126798488675 -146.986555464821 -150.118196378219 -151.538112267908 -158.291873254773 -160.662389174132 -161.816004725911 -163.358505751423 -165.562412429372 -168.253554722269 -175.224844976456 -176.464954115029 -178.010386322891 -180.407809223727 -183.674757075522 -187.056498983687 -189.360646360591 -190.388053006776 -193.84892575607 -195.039018508508 -196.476373960565 -199.425834644978 -202.385585819096 -204.91819540661 -206.45901150159 -207.897553715606 -209.901142758607 -296.55345762423 -299.587829218224 -302.101765084608 -303.734940829239 -307.564746415074 -345.299381149929 -352.526583112698 -376.694078753958 -385.398341878662 -389.972955486351 -409.47500005958 -430.813672122536 -433.515405139166 -435.463075731532 -437.622302843407 -440.76479664401 -444.277338622724 -446.730460507456 -457.666612263369 -458.865654283188 -461.420932466198 -484.0929759447 -543.635093956138 -546.19013412473 -577.005973518957 -579.471508984948 -606.417282107391 -610.4573556229 -612.23541604949 -613.619469014369 -617.492207991973 -619.501191290955 -620.59048776748 -622.498583553377 -626.899334606814 -629.871003237395 -631.965363025086 -633.002986175676 -635.438419321833 -639.155026510603 -642.511342452725 -644.829673728142 -646.808655924412 -648.965235117954 -652.010970649184 -655.100114250095 -658.206448964312 -659.474306560494 -661.385812351798 -663.142443522747 -666.621371970865 -692.390971665023 -694.62514348526 -696.424106356051 -698.672348870876 -702.558111254406 -1.25049370594904 -7.55490665221974 -10.7437699894469 -277.231478126047 -279.261156929903 -291.558934983642 -294.037823820097 -295.447381228386 -297.860211303004 -301.861722369231 -306.143819994955 -309.241933610264 -312.227364955238 -313.871813960003 -317.064930613726 -320.056556104849 -324.950094477053 -327.914487010098 -329.474668450926 -331.453195873255 -334.349269570101 -337.707106770228 -340.360826976265 -341.660706163417 -343.621535429435 -347.959961447766 -349.141170714777 -352.567622402087 -354.226633013617 -355.801931952876 -358.344405085306 -369.124120125241 -371.849642395453 -373.965933553058 -375.275654920916 -378.072637587442 -380.666893789148 -381.757798644704 -384.919742853666 -386.894565341338 -388.84324292319 -391.07087499131 -393.133592088493 -395.403254481464 -430.768412792308 -433.662302568663 -436.427562698388 -438.113274158278 -440.036851237929 -445.625647068146 -448.897034150597 -468.049336723404 -469.20806960289 -470.782577399584 -473.853477056238 -477.483472340674 -479.178918514799 -480.895671569321 -482.893814738965 -485.449441009701 -487.974114831903 -491.059201645781 -495.406317990299 -496.774858137702 -498.790267074754 -503.133439237085 -505.469740641878 -507.356314937427 -508.479120026766 -511.060310386688 -513.58226289358 -516.580368079696 -518.72268911502 -520.348449380327 -523.01339632365 -525.416744844072 -526.422502082796 -529.058612497963 -534.368088056626 -537.267409308066 -538.948997174193 -540.006223542603 -542.793828901991 -546.597222155532 -549.467530540503 -551.499212348003 -553.343776482712 -555.451563172631 -557.655787505121 -560.375036202978 -562.471247784127 -563.686512990741 -565.945116462653 -567.943055522002 -571.89990581465 -579.396352295029 -582.589479544234 -584.441482322487 -588.096142294735 -593.113890786425 -1.24668906260474 -6.31769924416647 -9.37816140147108 -402.198458216341 -404.003590575356 -408.377172715603 -410.803334580233 -412.946486114732 -415.122272970534 -419.084591466758 -423.079781989905 -425.347687564246 -428.097910741139 -429.732768254016 -432.369651791285 -435.800345803857 -438.980676416611 -441.467149331737 -443.108021758347 -445.273033136325 -447.764662831544 -450.901651981641 -453.234681365767 -454.498070444571 -456.241276501764 -458.238209622299 -475.850261293085 -477.972720305876 -479.149657828611 -481.160058288577 -483.675800319046 -486.748309267193 -490.470199259175 -492.691241885708 -493.987840930927 -496.53904290723 -497.606838526586 -499.092372686266 -501.537655988938 -544.446040089617 -572.784056957861 -575.958415906275 -587.262718467467 -589.02030803146 -781.326763756198 -844.437429149356 -846.167371509406 -847.907791255639 -851.783780809932 -908.718882547489 -925.75942554406 -946.253801366825 -947.461589862393 -949.099445519443 -952.674055803821 -955.254210930054 -957.775056750394 -959.657353325744 -961.341176097945 -963.977154035019 -966.889325892708 -969.698788333349 -978.530728152525 -979.755517968708 -982.194043453125 -984.986260737928 -987.267841320655 -989.134150166955 -990.317610779871 -993.132577216146 -996.863223416866 -999.777368143775 -1001.83243189759 -1003.45976617047 -1005.92217988465 -1008.15294254896 -1009.57225826732 -1012.15257607775 -1060.32314748086 -1063.70459175426 -1065.80667311819 -1067.07169462502 -1070.19009583746 -1075.91811506116 -1078.85716312745 -1080.8561906618 -1082.71280011556 -1084.70116991501 -1086.96024117952 -1090.20678806499 -1093.49991631032 -1094.99138714308 -1096.90536828752 -1099.12193178125 -1101.78730724707 -1106.61005124474 -1109.58141472288 -1111.16438146473 -1114.19988779494 -1118.93737507891 -1.29238929578458 -6.57150877479607 -9.35571692375484 -108.756351133253 -111.005363391873 -112.813549361652 -115.864581474002 -117.773965413108 -120.43737542575 -123.052141127017 -144.021044112011 -146.278254362279 -149.208754638583 -150.615458446774 -153.034840792619 -156.480394819868 -160.046594646037 -161.768868903166 -163.645531085617 -165.74092554783 -168.350365324973 -171.03880980225 -173.715345068283 -175.018403030805 -177.038680686588 -180.069069085912 -182.500149807604 -186.993560193217 -189.300192954044 -193.028852686446 -195.471419438139 -197.842048567825 -200.347708877154 -202.926750481817 -204.029883512848 -206.672817922571 -208.738928813248 -210.352647112232 -213.517858966325 -217.269601544004 -220.185441946851 -222.303225596235 -223.9780316855 -226.036359204665 -236.179842568599 -238.675375365903 -241.247806312038 -242.767672364083 -246.215304182306 -297.028068031052 -315.649138494413 -326.28525605937 -327.453605022161 -328.759753080552 -331.676568152879 -341.080201642481 -343.309532165129 -345.148977191725 -347.239436821015 -351.161383946519 -353.703738118978 -356.429634052362 -359.792666637161 -361.124043681759 -363.500552395991 -389.340730023886 -460.642895954193 -462.924943116087 -472.22312679136 -474.668497887258 -498.897833912083 -501.571904340685 -503.605683308193 -505.053645473954 -508.084658055877 -510.55331196868 -511.777007324574 -514.450123965382 -520.282105115162 -522.116075201235 -524.274962417231 -525.380798334472 -526.851544193691 -532.050423205156 -536.346114751113 -539.091633484729 -540.95988449513 -542.688404221215 -545.568982291344 -547.704823663697 -550.160872102977 -551.300940387407 -553.410410799101 -555.295593670702 -557.574311287226 -634.221376580872 -638.76466863162 -640.379875919981 -643.023414002328 -646.025005614282 -1.28749196992522 -10.0990820684548 -11.9209193664311 -57.8934075726578 -60.7010857707591 -62.2360302431825 -66.0149421998762 -67.6663472575728 -69.4709381035621 -73.0242369044234 -75.6945337328503 -78.2721872963902 -82.4303233542319 -83.9958665166621 -87.1905765746343 -91.3470771813911 -95.3091199790576 -98.1221908109414 -99.3226118212739 -101.662910072045 -104.839728071793 -107.40668069441 -109.442593960261 -110.807142484712 -112.490278950298 -115.554436524522 -143.711771177486 -145.838807000027 -147.236133093235 -149.117586792924 -151.685381874588 -169.10099202805 -171.531278166348 -173.797903627412 -175.100552222595 -177.613838378166 -178.762759576009 -179.932189127722 -183.311205882455 -185.655431014871 -188.23283166163 -190.007291321461 -191.966930568265 -195.038979563662 -229.44340635138 -231.955805138016 -234.550449456442 -236.29582015979 -238.948671769851 -243.340443158945 -246.346097297233 -277.596694732816 -278.787483337508 -280.577403956188 -284.69546606703 -287.80853896999 -290.475800111158 -292.400720535934 -294.63084020831 -297.283558577622 -301.410913108518 -304.831687439743 -315.465999488994 -316.713805863375 -318.739521783726 -322.212285635689 -324.775140046968 -326.526670955748 -327.609335475304 -330.639470422467 -335.191463722185 -338.257712990053 -340.566871256394 -342.046898672409 -345.609601603323 -348.119860384378 -349.225286329198 -351.085652863353 -354.820242883295 -357.35245296715 -359.505354063463 -360.787760088457 -362.655220618227 -369.029892992777 -371.642019826042 -373.920116369429 -375.585074821469 -377.527758907343 -379.879199505063 -382.117603706578 -384.525340702251 -385.641812572751 -387.307930311956 -389.418646752103 -392.596159911509 -438.238383437786 -441.087100932326 -442.691473760965 -445.14691385599 -448.379329777792 -1.35990143222998 -7.69787169767976 -11.5576708111443 -381.940068096345 -383.961551715124 -388.320649885068 -391.496285738634 -393.022209688571 -395.088118004136 -397.674713323573 -401.033634258255 -403.613887246504 -406.154494225884 -407.926288830777 -411.74027888253 -416.519858600897 -420.525912697602 -423.661779189438 -424.931146518167 -427.630821231132 -430.412604242924 -433.865352992001 -436.242566488419 -437.474052898959 -439.434723491119 -442.061619809633 -443.814486142197 -446.34164639327 -447.711725074553 -449.595358229908 -452.156293300437 -455.797821003809 -459.759684788274 -463.576757773769 -464.717249756445 -467.337900198289 -469.453726891855 -470.681290108184 -473.427780187866 -476.24010228782 -479.555356506891 -481.484040169629 -483.142089059101 -485.526828680036 -489.916681303383 -492.423519456261 -494.364951332009 -496.102581515173 -500.06976745424 -503.911273122902 -507.986542638833 -511.956010834502 -513.136624304233 -514.440488160064 -517.10242367784 -527.08468797613 -528.955140778792 -530.675956773901 -532.793265173485 -535.494930081087 -539.946832073482 -542.265429336492 -546.175725991753 -547.378088192384 -549.842479154499 -553.702183737033 -556.730778603268 -558.438848233471 -559.559837237429 -562.277958159354 -564.353701391805 -567.087087805719 -569.090905323543 -570.544371530443 -574.609166579673 -577.040509179078 -578.189773501229 -581.062475816677 -585.387724951196 -588.070261666419 -589.481060033165 -590.515413697321 -593.04923171369 -603.39823191474 -606.333600607704 -608.688274502916 -610.40857128237 -612.152118159618 -615.428408823436 -625.006107797645 -627.214029865593 -628.493209259364 -630.485467299339 -632.438663465274 -635.200059934765 -768.414345298609 -774.112467746728 -776.100068386653 -778.752238015625 -782.398477668992 -1.29751254929815 -8.78051300085865 -26.340028315544 -69.5783941310708 -72.7341361891157 -74.3732289110113 -77.9146104830668 -79.8256042870997 -82.0644998208482 -85.8360898204422 -92.0226408261019 -94.682245640866 -98.0953900222165 -99.4934250225501 -102.175450473381 -104.535230385783 -107.548339914449 -110.02163573724 -112.173936108763 -116.028299239144 -118.64312745445 -121.885794880932 -123.894654557272 -125.095107061168 -126.647678412926 -130.538810708188 -131.683252126127 -136.036871736937 -137.359647208919 -139.530709135799 -141.847435583067 -144.018076783846 -146.532049555501 -148.525417273869 -149.776857879943 -155.048867002512 -156.14459883428 -157.687088833377 -161.152792626715 -163.874314423799 -166.272060557217 -167.915107000341 -169.812491701005 -171.812290554324 -196.096761394782 -198.279706208181 -200.390170723261 -202.049061112704 -204.504221359205 -239.979887779759 -257.212246438564 -261.870689481401 -262.884219612076 -264.13105014136 -266.829833224804 -269.440389791439 -271.717826229985 -273.373020302448 -275.378870686687 -278.306308126596 -280.693694506807 -282.751914400212 -287.430658633507 -288.670182075179 -290.55299875746 -293.250735514861 -295.935378476236 -297.916179973945 -299.014103038639 -301.191024155659 -304.642036429782 -306.720224779104 -308.678985098939 -310.131089430085 -313.984069143622 -316.015296168471 -317.055357778004 -319.009087490824 -327.2372041654 -329.908714122935 -332.1830989777 -333.349079956958 -335.269072564132 -343.726150367623 -346.848380984655 -349.004490979009 -350.643790861056 -352.637464590652 -354.816058938999 -357.704885059174 -360.143403754814 -361.332021078839 -363.213495888898 -365.027593324428 -367.682589455003 -433.819660683128 -436.46271522273 -438.200521965288 -441.090335813331 -443.929349761431 -1.32146593934065 -6.77716956761517 -9.18233173567367 -142.034870799389 -144.129054811104 -145.814232155327 -148.646821083264 -150.694779184153 -152.32404944259 -155.463643268627 -158.81536816442 -161.565766801854 -165.537248406073 -167.218743699388 -169.310642408014 -172.504161209232 -178.34223297317 -180.654426821444 -182.623532670994 -184.893894230939 -188.200388455994 -191.105849692995 -193.257424403633 -194.60655276687 -196.436015845327 -198.976239036801 -225.809569361395 -227.708022381887 -229.311316167876 -230.958355936555 -234.519217074385 -237.692752868728 -240.031027901614 -243.121161037192 -244.373493793909 -247.684184463701 -248.911451714666 -250.545472371976 -253.219160205675 -256.180779861571 -258.777505168761 -260.770117387224 -262.575031023474 -264.755610773725 -276.161673864612 -278.20739152708 -280.796913223838 -282.206315963214 -284.742237910089 -288.563316007717 -294.492735800742 -298.187585350994 -299.4528803394 -300.858101095184 -303.301100722904 -306.49339648749 -308.865762198262 -310.390063644913 -312.580815702401 -318.058534841536 -320.848527918035 -323.096998197237 -328.143007789745 -329.404072948857 -331.989042142769 -348.58446794558 -352.256582822315 -354.214372844864 -355.421991696987 -359.535416475432 -363.391360453724 -366.328567418788 -368.198340330608 -369.852879873089 -375.003276926167 -377.17398608403 -378.248076661811 -381.273758457965 -390.995362122782 -393.225437946521 -395.46925132122 -396.513911536791 -400.162920113525 -423.260131493659 -429.020222172542 -431.188304107127 -432.965755236202 -435.020421092953 -437.073673993146 -440.72834336107 -444.044813886889 -445.214623249939 -447.895213745447 -450.209115536066 -453.991664462827 -537.258893048859 -540.800167473599 -542.661785431155 -546.150437085352 -548.206894640146 -1.3437993863014 -8.30952286760276 -9.9689669449672 -69.8585811437207 -73.1104270819252 -74.8636178556879 -78.9001168429312 -80.8705980499221 -83.1078922085868 -87.2956887898183 -91.0586837699174 -93.445500869153 -96.5937409882492 -98.1855083347599 -100.392582378804 -103.132542834895 -109.177658717094 -111.494810767585 -112.726372910994 -114.569921578418 -116.654194395088 -120.604171330424 -123.073920992608 -124.256686815799 -125.646449944311 -128.403758231265 -129.960384620881 -135.471559262581 -136.746307174009 -138.157210133466 -140.935312644104 -143.739126517709 -147.102356544393 -149.527436978013 -150.841441159976 -153.500501299513 -155.085704857309 -156.405716091931 -159.487774482609 -161.760824775381 -164.337438356072 -166.253787040127 -168.086373347638 -170.767021684311 -199.393989760111 -201.904910237108 -203.945230382019 -205.519474975281 -208.551751687853 -211.721042830217 -214.742061981525 -218.475748760071 -220.013099630664 -221.889530443596 -225.360137669004 -228.923799088104 -232.022170321373 -233.920204706245 -236.2098716742 -238.97029658547 -241.695746529155 -244.752938340679 -248.570079076217 -249.849120431049 -252.837513098096 -256.380295229322 -258.758227377713 -260.233380296301 -261.305937785437 -263.262023341325 -266.515235219274 -270.554534035207 -272.408659454775 -273.648431398705 -277.113391465253 -280.194767871122 -281.28504485734 -283.698252857484 -289.475221403006 -294.462267673491 -296.126937730213 -297.20330830356 -299.216655231988 -304.27352951697 -307.435968156634 -309.975798129845 -311.463263961019 -313.168267087752 -315.60930507089 -319.241180055393 -322.084447916792 -323.342004802126 -325.290917314793 -327.061107556769 -330.557540891196 -405.219867930596 -408.714210955485 -410.522984037458 -413.62906849087 -416.092892641611 -1.34165992242668 -7.58378545805952 -10.935162423401 -206.927379404028 -208.913159352323 -210.464181613555 -214.307504442893 -216.372424174084 -219.041972721679 -221.708267429662 -225.400262594102 -227.957980089361 -230.772450045641 -232.408814617062 -235.185852410394 -239.65794972776 -243.61575349829 -245.789891910931 -247.964392954961 -249.627610946717 -251.533098584651 -255.163066860567 -257.39752894312 -258.781137303766 -260.167926689946 -263.646284353537 -281.362488196456 -283.611321851922 -284.832633281509 -286.942905712885 -289.452023192635 -301.096518339287 -305.514912712112 -307.338014252719 -308.41826645011 -312.468185656359 -313.649775732479 -315.131004550602 -317.554000658641 -320.242545576342 -322.818072591565 -325.158995677607 -326.981430079147 -328.987298300821 -333.226075276638 -336.552492403535 -338.746305945302 -340.432384625895 -343.587068941542 -371.185791653766 -390.260379024589 -408.584754180212 -424.972665020574 -436.603471643407 -455.297548128004 -477.407245992366 -479.8024088186 -481.607306020586 -483.720854773252 -488.282028107894 -491.742808381379 -494.151346403211 -497.792147809198 -499.110994431504 -501.954833807437 -505.609865451657 -509.122662255951 -510.892360009138 -512.015622882005 -514.394375618245 -517.035947374417 -519.537371817006 -521.442939785712 -523.036105455634 -526.067906982391 -528.373415781058 -529.554131324327 -531.537912318617 -534.651539274801 -536.528999102942 -538.658469498047 -539.730143511942 -543.43149803096 -554.691912606011 -557.129803962197 -559.367990705853 -561.174622459222 -563.603659568071 -566.243085754287 -569.684894879362 -572.192859964286 -573.396099900727 -575.499387848794 -577.417776237238 -579.566862265298 -584.065546192026 -586.284990397188 -588.192698665821 -592.55947175334 -664.936198099737 -1.30811513893243 -6.91656022770271 -9.03683615657424 -389.490191940254 -391.330184033295 -407.10214015268 -410.136076176258 -411.887287757725 -414.118487886029 -417.325909559322 -421.000993388777 -425.035706484435 -428.148749245684 -429.609893001347 -432.354904368621 -435.682782389383 -439.494590701874 -442.336201722679 -443.786390303649 -445.756934762108 -448.731354051389 -451.663567048653 -454.633246558296 -455.919529374872 -457.641143935002 -460.408793686798 -462.53259008893 -466.537813512594 -467.991343767638 -469.617825790406 -472.035850595072 -474.924847288998 -477.70369315792 -479.984637021737 -481.105926276348 -484.309992789821 -485.513153094502 -486.7948076179 -489.62902819158 -494.072917238412 -496.542732525334 -498.509710212509 -500.299567132659 -502.443132004664 -507.280426698434 -509.863157176929 -511.886151355396 -513.542278054684 -516.474130679691 -519.189501427742 -526.014729254514 -536.825147802683 -538.096951330128 -539.938021698901 -542.338286818523 -545.400916337566 -547.693126580213 -549.420218363158 -551.684543110269 -554.808243973132 -558.140524545474 -560.465927442965 -563.296792270542 -564.501799981366 -566.861061188965 -570.822630393865 -574.204984539427 -576.074300239184 -577.334743412141 -579.444223202212 -584.214571709317 -587.157184093397 -589.614154629003 -591.182037221062 -594.280648789136 -596.278254799987 -597.38729232706 -600.370249267595 -604.174739180426 -607.777436052186 -609.949455991345 -611.001349165088 -612.868075725849 -622.218020244172 -626.142818329022 -628.197214372048 -629.596979655849 -630.807492282313 -633.115514560445 -635.392843572428 -637.633374349069 -638.732977441273 -640.930027052449 -643.613989929952 -646.502874889038 -661.473494256409 -664.144788864055 -665.6250734456 -668.502112874841 -671.226639203686 -1.26716183516874 -7.13644329794409 -9.9259243938442 -156.811320076804 -158.81148535055 -160.433961788732 -163.911351182669 -165.676087995081 -168.226490265455 -171.000913155961 -237.808523715995 -240.198268099522 -243.28759191458 -244.860605883343 -247.581171106446 -252.281177333926 -257.386568026932 -260.047451791888 -261.710832554713 -264.377530022433 -266.436471635033 -269.188759665394 -271.261212207328 -272.479932015043 -274.037180930854 -276.379610224998 -280.232428888068 -283.149740399884 -284.419900778295 -286.110361926371 -289.926562324364 -293.369499065724 -296.313722982015 -298.246795043153 -299.30225886281 -301.767900798975 -303.110748947342 -304.700031963968 -307.376694630783 -311.953676426388 -314.617738136794 -316.233549377205 -317.874314127737 -320.371997072371 -326.174517667583 -329.359637486941 -331.740083784137 -333.3846631056 -336.127420456687 -349.25128118834 -357.628980909768 -381.563749476654 -382.789811469474 -384.705138253307 -387.575078240877 -390.581318519203 -393.383145156091 -394.998494324415 -397.171932853951 -401.329804747811 -404.812929726777 -408.190882674879 -413.619778743442 -415.013504940467 -417.347568240885 -419.807476576629 -423.317519506775 -425.229201536053 -426.322634201673 -429.619342742459 -432.139505361026 -435.018741959397 -437.88176371532 -439.214626809509 -442.958317502062 -444.890362457961 -445.977144994893 -447.730139428273 -453.832233447507 -456.233728237961 -458.248264036897 -459.324964984446 -461.572436134141 -479.200335513563 -482.289751755641 -484.542862386473 -486.40864712132 -488.401778225813 -490.725074089912 -494.777660418514 -498.504471252252 -499.705725397321 -501.811450691533 -503.668623951451 -507.270555117761 -560.666778229368 -564.22615597806 -565.866113579447 -568.707896417345 -572.412120070365 -1.30885115991663 -8.36372441979732 -10.0437426901463 -177.898054327296 -179.213923291893 -180.934442894118 -183.395023555706 -184.743782181004 -186.737214199841 -189.086138779808 -191.656200181279 -194.293709672991 -197.7900696095 -199.517583342837 -202.646824937474 -206.473093604867 -216.111538565169 -228.568311214686 -229.929187881715 -232.476035976568 -234.733304961095 -239.209445974002 -241.170193946773 -242.412453823475 -244.055799391752 -246.600082371806 -248.167720451932 -251.547553651772 -252.902871304775 -254.508540867903 -257.628557045733 -261.164355017244 -264.218457988556 -266.788363186292 -267.806326220266 -272.042907754344 -273.205390146904 -274.496272426927 -277.689260786652 -283.486120389403 -285.449243582786 -287.402400711085 -289.37868209355 -292.492909791286 -309.892414208827 -312.423056353712 -315.226852993376 -316.852879394447 -319.174288184687 -331.440220892205 -336.198945753523 -363.458486596803 -364.592068290135 -366.054753904037 -368.68371037427 -371.447522322354 -375.038794543994 -376.76481734854 -379.632822492038 -382.5589043702 -386.268054747062 -388.857845746333 -397.027992620138 -398.325596403868 -400.467091799454 -403.126973600832 -405.968855085697 -408.018765667776 -409.084443151212 -411.791573944568 -414.46586745029 -417.240281971432 -419.357851014837 -420.776333173552 -424.015943129592 -426.607034100575 -427.76104188747 -430.402684356578 -526.40055105784 -567.351971530097 -569.54564403209 -597.733392664378 -600.687128694101 -751.594250832773 -902.61980483479 -905.806766900993 -907.716008057841 -909.632343209074 -912.439292129621 -915.040404059185 -917.192092170847 -918.361210309377 -920.134693690371 -922.359816886264 -925.302785912114 -989.940290451179 -993.600280910573 -995.33779286457 -997.737572053993 -1005.00180644832 -1.37089947429985 -7.22733232501697 -9.35179233019323 -201.348431245925 -203.252898010013 -205.240104109338 -208.092454109344 -210.047091080246 -212.101872227819 -214.691828610451 -219.490044980866 -221.470723181697 -224.20036436572 -225.761327647265 -228.736185517355 -233.04671833099 -239.731620745739 -242.070283957332 -243.369650928222 -245.316401938413 -248.575378464324 -251.615513374852 -254.46420305625 -255.952659746312 -257.75340928628 -260.220345912991 -262.886402804921 -266.758516520655 -268.048512271433 -269.588561358708 -271.609663453651 -274.546310457327 -277.252116637811 -279.926992005168 -281.026606755292 -284.473649337725 -287.467493312841 -289.21864261425 -292.357291734352 -296.282111322972 -298.361283157351 -300.539423503951 -302.620728487079 -305.579797913764 -312.84861248269 -315.408655774328 -317.578065912052 -319.380652601818 -323.369556320776 -326.106657756226 -330.789325764697 -360.695555733479 -361.947641232318 -364.835307437231 -367.860241432271 -397.749418020806 -401.347009475265 -413.574598958627 -422.468651185943 -425.920162481588 -429.757383150685 -436.552140552226 -447.712072349555 -449.002709873501 -450.575691637579 -453.270339486663 -456.088384524615 -458.082036699897 -459.275477489957 -461.470831794433 -464.028902532587 -467.549942846847 -469.949314006774 -471.511332806597 -477.058982314499 -479.210173368551 -480.225720129991 -482.988947350185 -487.857119385816 -491.091856865821 -492.996063332417 -494.102712167473 -496.408374438978 -502.168178471948 -505.123278992366 -507.563082657321 -509.255821349419 -512.849119815436 -515.138420484535 -517.664791530606 -520.269108171792 -521.764589079977 -524.307036141955 -527.185893324886 -529.533582292669 -620.988186838071 -623.704496685181 -625.373968234849 -628.865967723566 -631.393327719405 -1.29316274513208 -7.32120085447896 -23.5046500469713 -88.0238022667208 -89.9279091489392 -91.664928599058 -94.0010609486953 -95.6836086384485 -98.0223713368418 -100.519348786751 -114.847267961239 -118.545799119486 -122.091501365949 -123.750809762422 -126.538075059579 -128.832531713464 -135.471692694543 -138.236117912505 -140.32967332713 -143.095115788632 -145.520321242216 -149.356932412361 -151.807085960637 -153.157577642889 -154.816443049991 -158.673659690484 -160.691269222596 -165.143715354295 -167.411625387977 -169.317820029319 -171.993576749025 -174.622759211323 -177.211692028851 -179.468444616561 -180.556927300429 -185.002822838777 -189.199453138815 -190.953475786308 -194.987031205224 -200.933097622476 -203.55877335138 -205.851002572317 -207.549720148926 -209.624714959614 -247.064416926175 -250.496692045579 -252.642323069464 -254.11686325462 -257.404290945067 -259.744093748108 -263.181970847444 -267.427083086538 -268.627430875341 -270.338417189899 -273.454596315951 -276.257387200823 -278.906062559572 -280.7052119845 -282.865336828203 -285.577658782948 -288.644231059174 -291.435758886189 -295.999579397211 -297.288673651701 -299.040822206269 -303.536653187059 -306.267919983008 -307.966992289908 -309.018406980638 -312.075479233162 -314.159604575406 -317.619035470647 -319.933910568218 -321.558180054207 -324.730325076377 -326.971813690779 -327.969855659951 -330.471289421617 -334.768332226747 -337.957779336095 -339.915137313193 -341.126878188701 -343.849058180865 -350.906003483753 -353.680173888661 -356.640144948118 -358.397435161229 -360.224274030544 -363.573304789994 -366.374017748128 -369.02008633855 -370.278203379396 -372.27288056949 -374.388980211055 -376.620343677063 -445.932252333971 -448.545148031734 -450.325567062079 -452.909969534691 -455.531912936546 -1.31027549382044 -7.62335986705362 -37.6952225422748 -123.427085929866 -125.876574050042 -127.434264781049 -133.351631494784 -137.555058138488 -158.1057193126 -161.110781939979 -295.421049920756 -315.78693699823 -317.995660707542 -338.52900487098 -340.643530737993 -343.656360806781 -346.391013644191 -348.756589969421 -350.517711555878 -353.042448768093 -355.798332384484 -357.889326392418 -359.877317228931 -361.121573401225 -362.730060264245 -365.534291928212 -367.84307326347 -370.895549829304 -372.953546884893 -374.405398641458 -377.359818430648 -380.973597359578 -383.562680669677 -386.397951328333 -387.618442153604 -390.727359068799 -392.060993479948 -393.364908753335 -396.27979777629 -398.952112279805 -401.974722183922 -403.513630700673 -405.271072991673 -408.091665661468 -459.729730465079 -462.004786168347 -465.366388845435 -466.946466570646 -469.65925954876 -514.456515147437 -524.821761216627 -540.080494996223 -541.253909243406 -542.633987024066 -544.80188059163 -547.758461818905 -550.119279791072 -552.252088199088 -555.288260631618 -557.525875370649 -560.382552254016 -562.670969571136 -566.346980044614 -567.63743759744 -569.865816312697 -572.834352204325 -575.785930748768 -577.531662051426 -578.546913956955 -580.69095860685 -585.881472562702 -588.26933525012 -590.244763208264 -591.74356252886 -595.368377497109 -598.157091573042 -599.181002877639 -601.18700902505 -615.621401023918 -617.725096173279 -619.408119417964 -620.365480565878 -623.029938959472 -629.08469541388 -632.010125052979 -635.008360016737 -636.799717377296 -638.646773050639 -641.895851447216 -645.488371703539 -648.270037864817 -649.746529161575 -651.707860436666 -653.896318864614 -656.023385877686 -676.167062930531 -678.530469821016 -680.148210910937 -683.155558879824 -686.923354716645 -1.28683195974267 -7.51647267816518 -9.6658614087953 -14.9457691511114 -18.1868475433105 -19.9733311812446 -23.8417818445278 -26.1082046621626 -27.971909362522 -31.231442492543 -43.9498355999373 -46.3708757651435 -49.5236768345772 -51.1864641832139 -53.2751247431317 -56.0036170339737 -60.1942583705054 -62.8425320846521 -64.40782937728 -67.6365776550053 -69.312085927453 -81.013052270117 -83.8755829373041 -85.166095614099 -86.5845506941352 -92.368030647913 -108.110961587983 -110.534694382532 -111.886630031068 -113.426918575463 -115.559104250021 -121.144256365493 -123.246313689831 -125.765656527512 -126.825186417265 -129.052318010788 -130.46587534232 -132.135609553589 -134.803033184129 -137.639250613892 -141.12146283358 -143.114409433428 -144.890182396201 -147.11219374605 -159.742638297333 -161.740415889191 -164.16979596191 -165.560701955567 -168.134188104772 -177.051315073438 -180.845397537446 -205.837529867363 -207.125356585628 -208.638951938374 -212.460870299033 -215.625371398787 -218.162460532932 -219.795737150926 -221.545211999793 -224.051644107159 -226.662561719304 -229.594450820782 -233.842351990893 -235.122266569349 -237.612068074537 -240.189009707959 -243.287959611811 -245.057451670717 -246.179625413518 -248.783623065362 -251.107439054327 -253.907856493111 -256.024751716226 -257.449364780002 -260.083951182331 -262.683761545147 -263.730634712457 -265.604047985459 -270.886415354963 -273.449300632194 -275.676538133511 -276.851681764036 -280.067989300445 -283.833801938491 -287.534413467088 -290.135838297921 -291.678722308758 -293.117990793177 -295.721248375384 -298.913632484061 -301.165952103234 -302.364714565949 -303.970544448137 -306.278516315221 -308.474112963919 -378.885560904186 -382.402918946923 -384.312002315251 -387.2030609773 -390.534250749675 -1.31228891011058 -6.57651646028154 -8.45100367075454 -15.4875370252879 -20.3834303887128 -22.1471242376483 -24.8556195670622 -26.5860266257973 -29.5079191725397 -32.362013655613 -35.5503986380409 -39.2065149431233 -42.5328126294387 -44.0399683035375 -46.2106820741079 -49.9020636029904 -53.6008141037039 -55.3389571605452 -57.5754860226271 -59.4495502842362 -61.8053639462314 -63.7444231274568 -65.9722413099584 -67.2219113072783 -68.7721681829648 -71.2965527330084 -73.417946346209 -77.0334281666202 -78.2358020109846 -79.8425349059704 -84.9104371909841 -87.9867514305836 -90.4413981778491 -92.1854728217133 -93.412480741255 -96.9803163589966 -100.018316671273 -101.370634637769 -104.266143902267 -106.410121695737 -109.197450971518 -110.714712883229 -112.500172055057 -114.616604548656 -124.766212068125 -127.395006899873 -129.936209561122 -131.506880966881 -134.460672416317 -138.586300701917 -141.903516640959 -149.393779048982 -150.662705654373 -152.524313940068 -155.284898361923 -158.251091388161 -160.682614419205 -162.60189289938 -164.985241103543 -167.750367452632 -180.046165086731 -215.536037127155 -217.659813151048 -225.125544302877 -227.650476156852 -261.610642356184 -268.821165280726 -270.613794763226 -271.764429352522 -273.894650303038 -278.222335642314 -280.743985215269 -282.880707173214 -284.242873913436 -288.019309084297 -290.442837279485 -291.549646276321 -293.782478592339 -301.193013809671 -304.326451435121 -306.614562264539 -307.716904805741 -310.779236551776 -320.110308327618 -322.38969590886 -324.446287534318 -326.176069957774 -328.176244892397 -331.404403644753 -334.990568272066 -337.303353727075 -338.587272703033 -340.688618896396 -343.039584596613 -346.361761166527 -389.714308789426 -392.324879879957 -393.987207233702 -396.692754942669 -400.523011024135 -1.27022472829676 -7.63188550349355 -24.8196762396419 -127.512744998622 -129.711186308438 -131.474781503601 -134.415577566168 -135.939158419258 -138.185068296124 -140.934702258798 -145.111366223138 -147.354702807473 -150.696350807388 -152.429417747464 -155.411315661369 -157.670235735945 -164.731642655418 -167.239653496773 -168.671183458724 -171.942837327594 -174.643572447162 -178.055737626273 -180.301333619652 -181.661059414904 -183.613825528167 -186.429501849205 -207.569061436188 -209.998917049393 -211.531368147115 -213.090572449423 -215.366297068392 -220.710694672479 -223.720641482023 -226.195351067536 -227.205514170216 -230.306978303986 -232.249171830464 -233.573683565475 -236.27396886057 -238.744920233738 -241.274022785697 -242.746336497396 -244.658332855077 -246.921258093626 -254.179914947645 -256.810536166887 -259.751510714704 -261.413387963439 -264.973586104862 -267.539563104833 -273.525319752642 -295.545347043303 -296.746675245067 -299.133144069159 -304.656815315869 -307.78284291587 -310.089848182821 -311.991440954345 -313.816596877335 -316.740483078972 -319.964943795687 -322.27697042916 -331.061903300356 -332.323440601345 -334.550362310351 -337.747633095566 -339.770384252701 -341.416413378488 -342.548751386796 -344.522284083297 -346.948888774828 -349.314883073465 -351.225176181687 -352.510387201006 -356.085417516202 -358.151649831308 -359.549578094388 -361.996486442845 -365.695475350165 -369.374847899079 -371.648653577636 -372.755422447896 -375.11489993514 -379.881930375144 -382.40828056033 -384.68236442326 -386.063888441384 -387.686568617947 -390.636006019105 -441.738504350322 -444.036093753997 -445.354866140215 -447.357942732134 -449.730006214199 -452.782965100798 -560.609111898248 -564.767973045015 -566.364535295692 -569.098246999386 -572.038205738683 -1.32454842629049 -8.18944306859477 -10.0127584650402 -49.434824978458 -51.67304658832 -53.4844601214227 -56.9484837671032 -58.831808562393 -61.1421621940536 -63.2989077230729 -67.6348916794444 -71.1487256478143 -74.8856971464289 -76.5741595607201 -78.9639331147957 -81.5895622610186 -85.1208393358117 -87.323194510229 -88.9453433448317 -91.7579086489271 -93.4938205512682 -98.4552699310779 -101.852240436928 -103.055347844206 -104.858048510048 -107.690999814909 -110.289496501003 -113.01778893136 -114.80320286106 -116.557080421336 -118.240312388899 -121.272632960087 -123.660507998242 -126.20524517813 -127.403742571791 -129.734679823295 -131.020956247665 -132.295350540855 -135.291417224989 -137.2315774849 -139.62088991453 -141.374424271627 -143.16224329172 -145.035731297079 -216.988150377474 -219.446962843968 -221.738324947509 -223.582655749558 -226.48555515036 -236.04518392161 -240.748261520373 -255.259631632122 -256.464727346994 -258.234441765658 -261.226193580142 -264.581021351267 -267.149211294791 -269.292455896535 -271.42618005833 -274.791560815785 -277.455381792996 -279.930652934563 -285.628201041169 -286.952073302787 -289.876475498032 -312.838816793638 -369.125216129521 -371.204500640761 -372.41029581435 -374.573170891942 -377.438336341438 -380.032605824296 -381.831259093296 -383.193353401688 -386.3476051684 -389.103745763183 -390.191535812338 -393.477630465479 -397.475588498377 -400.640209379255 -402.614769461654 -403.803608796414 -407.236616109294 -426.918329667583 -429.499817136392 -432.218592859339 -433.934394910097 -435.482802984709 -437.583688089927 -440.405654672012 -443.495417762298 -444.846871365368 -446.772371473915 -448.564583869983 -451.381718751722 -515.988097386516 -518.528896324054 -520.099262872733 -522.625288722797 -525.505736604489 -1.26785130477714 -7.34773079668807 -11.0424331759937 -18.4000450208626 -21.4369128842726 -23.1938152031288 -26.7728994932107 -28.7088679748592 -31.5191049753275 -34.7187883901264 -43.9311460192129 -47.3799064747517 -51.9060692454416 -53.593846476673 -55.7396476430573 -58.5503931586602 -62.3960989018475 -64.5437418092611 -65.8381961955214 -67.7091783381072 -69.8530350426173 -73.9578557188497 -76.0264823988271 -77.3373094803761 -79.2041963955181 -82.1585024044124 -83.9635586510195 -86.7897449761022 -88.1404595931422 -89.6663036489351 -92.1072462989183 -96.8181621429333 -99.57805965237 -101.965277043785 -103.260473748532 -106.115950320517 -107.526484202868 -109.130932060664 -111.938080065881 -114.317246951441 -117.421620230689 -119.487636285772 -121.28658874161 -123.373784646932 -155.145749545822 -157.53413114542 -159.703717450882 -161.265927997194 -164.253106273899 -167.226258525345 -169.769849681794 -206.081712816374 -207.319791678828 -209.28733532753 -212.376775950026 -214.988089111414 -217.129930937207 -218.921070349941 -220.962062633695 -224.522721273227 -228.04711573154 -230.594954493704 -234.473717166011 -235.723628700852 -238.48168476922 -241.128748000208 -245.077281397375 -246.929216625282 -248.038941062579 -251.660308222433 -274.069120711409 -346.634310087619 -349.087955552495 -350.63259141217 -353.667760910706 -355.74923414395 -356.873671141242 -359.153540865957 -363.003887537797 -365.320755222122 -367.352337698686 -368.520349224541 -373.017556995205 -380.460832432377 -382.671812229538 -384.944380353806 -386.755243542826 -388.608853581697 -391.236988032792 -394.569822686382 -398.593838794646 -399.650725703245 -401.675854493553 -403.747948512398 -406.460646426035 -457.657972444662 -460.667983618654 -462.367812912176 -464.711471731368 -467.381674394278 -1.32750864160613 -6.73943428938951 -9.45757013575088 -226.162773549691 -227.918744628762 -229.511283953118 -233.179159008963 -235.097093505564 -237.106850261632 -240.024408903977 -244.360826956865 -248.041726361197 -250.59189832499 -252.328892184319 -254.685557345589 -257.251247180372 -261.611079090486 -264.110244080223 -265.424599192242 -267.422006792687 -269.720312992887 -272.386901406533 -274.583697597101 -275.973447739062 -277.586043311155 -280.333499406815 -281.809601975257 -284.348914660511 -286.481610679212 -289.090658682519 -291.458865632703 -295.571681556473 -298.849528986066 -301.502553242726 -302.622304018198 -305.914632523172 -306.98569395011 -308.360904424681 -311.963570737456 -314.636275648169 -317.418790411928 -319.210121605077 -321.341796444688 -324.035928380279 -352.451720944907 -354.870691181111 -357.328512484246 -358.889643058498 -362.065249460836 -365.511096919889 -371.75749172249 -385.691725155404 -386.836989600867 -388.692583954258 -391.805345116828 -395.826178582597 -398.441382709151 -400.170699249129 -402.000338165201 -404.589648447626 -407.77537255402 -410.190833656652 -419.535692859474 -420.837140514661 -423.035201430519 -426.545253769787 -429.33982668403 -431.039519257353 -432.18651801233 -435.890350856648 -440.072226414058 -443.966274160841 -446.32873698442 -447.76767739337 -451.040634530588 -453.54168185805 -454.667572783215 -456.79571348668 -470.152190669807 -472.789970892847 -474.566440784045 -475.64230699818 -478.347224652701 -507.63299181692 -510.947639179628 -513.286043512549 -515.052382858013 -516.442664097553 -518.734651037766 -522.342772536757 -524.890603751152 -525.966776269586 -528.184837283159 -529.766290373877 -532.269021914836 -546.757001688847 -549.784541564727 -551.463547284194 -554.383258385092 -557.81554758085 -1.2809632156477 -7.51685569385378 -22.0968343901726 -101.032119579153 -102.83289065394 -104.549643004076 -107.399113585657 -109.100244675529 -111.359906469671 -113.663744310625 -119.595121798829 -122.16415362035 -125.022155040251 -126.399565029572 -130.051950175513 -135.294934598663 -138.669748569994 -140.717550844638 -145.287779246132 -148.933665844408 -150.504848263224 -155.769833095886 -157.488566448336 -158.96146722519 -160.918359989177 -164.182410053393 -167.247152535725 -171.045668522695 -180.433662784529 -193.19133570756 -195.606039144724 -236.35619949466 -338.788393474993 -341.094595342546 -361.763213651816 -364.207910195856 -365.347816856804 -367.162065018251 -370.845692666934 -372.790020723689 -376.368422055956 -378.272799008573 -380.12405572503 -382.282208452908 -523.470379602832 -527.741885998841 -530.463165474164 -531.900563945826 -534.002727676962 -538.889133473901 -542.627729770712 -560.981090063919 -562.268951411023 -564.51780891576 -568.218473705813 -570.798006215448 -573.225099800952 -575.191842809867 -577.051420328896 -580.141005775826 -583.365381924735 -586.230899027056 -593.436004881595 -594.741451702932 -596.930632163272 -599.015374097086 -601.51546650921 -603.320610506132 -604.588256269076 -607.577316959822 -610.752491264663 -612.879449379975 -614.830262846721 -616.181504664856 -619.356491428331 -621.119365259799 -622.288743987759 -624.562294549556 -628.78082658366 -631.895526409733 -633.787498039855 -634.829623314623 -636.499806059451 -658.981580044402 -661.307091843364 -664.071871125011 -665.580858064888 -667.073475815811 -670.851017283354 -673.944932128608 -676.877452457897 -678.309618214471 -680.180516423906 -682.273493299429 -684.957670484599 -692.979351714943 -696.769599478846 -698.329756673418 -700.936709881551 -704.404263561164 -1.27054739266575 -9.43564783887472 -10.8839374933763 -53.3853198218236 -55.495090605327 -57.0705804689062 -59.8013598665925 -61.5380257916991 -64.0304871593286 -67.4922428932841 -202.361779910747 -216.979344254173 -219.540497461156 -227.857159904935 -230.265371164107 -235.375010950377 -239.638993284095 -242.541972210917 -244.487097450535 -246.674154743062 -249.294062006797 -252.244136045985 -254.267068238904 -255.609420787923 -257.29545773514 -259.576552178489 -261.628491178298 -264.809925607567 -265.968170288645 -267.641559442975 -269.761703451926 -273.001107410597 -276.083479450291 -278.996855502172 -280.160217731165 -283.628519905871 -284.7489847209 -286.150516452656 -288.963185693962 -291.481139278708 -293.580865443052 -295.67601878638 -297.438718498045 -299.516556060693 -303.264817809875 -306.032350375539 -308.197951308078 -310.106273291318 -313.249162616868 -317.408904572083 -321.315390584771 -329.008904779638 -330.133156105228 -331.425188977219 -333.694615108359 -341.269176558879 -343.627236933881 -345.717464507174 -347.519228754389 -350.232329014569 -355.139726233922 -358.163333888751 -362.13041993194 -363.412335941665 -365.628870623891 -368.127974311982 -371.094515519259 -372.96076186359 -374.15695685972 -377.206638683444 -380.54464847009 -384.305443627237 -386.67451640038 -387.964883721569 -393.214949985282 -395.908879311953 -407.547389816562 -409.709989121504 -523.80678898348 -568.053040083891 -570.371531420693 -594.913782577351 -600.755794325653 -803.165451454134 -939.501403085489 -943.326668984132 -944.998674614328 -946.80684595939 -949.340864847121 -952.224079826408 -955.284621164411 -956.596221881182 -958.849873253576 -961.183263742033 -963.827570538224 -1052.43118184298 -1056.19874985605 -1057.93083068601 -1060.77660551392 -1064.47507464883 -1.26518298738746 -7.49690966871594 -30.4181490051253 -46.6626122885612 -49.2486859993602 -51.1347256580318 -54.2140082135098 -56.172209991713 -58.443811697415 -60.8306717916437 -186.096861851687 -212.06174999107 -222.84904110243 -224.473096005108 -227.296541111692 -231.365902457651 -234.449481646081 -236.913805600535 -238.244120704474 -240.772721651014 -243.177435215199 -246.252103358276 -248.623581527432 -249.948985526024 -251.68983608627 -254.317237249235 -256.46508623244 -258.970305849488 -260.725094326731 -262.345398408267 -264.929223772125 -268.012639257788 -270.688697350147 -273.11050628833 -274.322824078046 -277.027189033587 -278.214895922672 -279.903970006971 -282.357678673922 -285.507010519225 -287.750155635949 -289.910202701303 -291.708487405005 -294.422548567517 -307.356869657277 -309.824693177541 -311.86813218475 -313.572939598826 -316.598380880691 -322.035396543269 -324.712581300817 -338.98153608453 -340.24722638186 -342.145729037024 -346.409541947971 -349.298908717673 -351.353594411258 -353.090691400766 -355.790651679354 -358.627055264461 -361.773631374523 -364.47453486214 -370.670883126687 -372.011238296836 -374.037062615331 -376.212736303367 -378.953456618529 -380.897540557765 -382.033309611455 -384.316658803746 -387.509733439762 -390.36136269985 -392.317105371434 -393.936611811546 -396.246079104828 -398.506550334642 -399.585809150896 -402.558797071808 -406.1041383411 -409.740667295147 -411.312052650382 -412.404485042732 -416.904692020289 -421.553359840894 -424.380653866667 -426.696512214423 -428.469297711269 -431.116589395898 -433.402805788662 -436.330082908456 -439.615376743939 -440.905359486699 -443.220767267117 -445.377901891178 -448.317319074727 -507.607861009891 -509.824410389841 -511.787508124145 -514.398454026822 -517.064165603726 -1.33745954013995 -7.11385487818756 -9.52472277108299 -283.971476482462 -286.026914595497 -295.455321460378 -297.736361093112 -299.439865400531 -301.634434594706 -304.886425357242 -308.532233975392 -313.546652602436 -318.279114236989 -319.72443929964 -322.642198817138 -326.210681376227 -330.725869449729 -333.171589908722 -335.292924754531 -338.115548257023 -341.224536995221 -343.68568028108 -349.226917647558 -350.450018540765 -352.141373776741 -354.966872205682 -356.703540880089 -361.026300834523 -364.296186172062 -365.651715405003 -368.505371269906 -371.269221771959 -374.216831004203 -376.920000593507 -378.183553660658 -380.941939473843 -382.210313824147 -383.690699248142 -386.664660433926 -388.942838385209 -391.02884413388 -393.041899576233 -394.878145417874 -396.905566850613 -467.352071098142 -469.922998024681 -472.338805834607 -473.844354238477 -476.575910807516 -486.222479784179 -490.843681236975 -502.097814348927 -503.25887166404 -504.522190749571 -506.712398509204 -509.486336247127 -513.425619541257 -515.141463391081 -517.23581581631 -519.390064489978 -521.768546558058 -524.084882130766 -528.482667691205 -529.676784037495 -531.628587577467 -534.224064338647 -537.401251537382 -538.990157843035 -540.153210314267 -542.570820012809 -545.634594753875 -548.033266275916 -549.932176253607 -551.285625032658 -554.480333181654 -556.525621671178 -557.783799025834 -560.078230161839 -563.837784481096 -567.190534608695 -569.595486338463 -570.785633585852 -573.467034970247 -652.848336067639 -655.3312750247 -657.538827966586 -659.128760461747 -661.209844456483 -663.724130284861 -783.48135902517 -786.010989176881 -787.22455027383 -789.270804476381 -791.204293291038 -795.151195057854 -822.715552214527 -826.956218410332 -828.663988766424 -831.28405448698 -834.03084495958 -1.32843232947158 -8.55487079399878 -10.9810137255718 -325.890014747468 -327.530769906402 -341.260404814297 -344.383234436603 -346.065363192703 -348.268066091875 -351.469993100589 -354.779144185379 -358.34595771053 -361.764754147016 -363.332169100405 -366.544106855335 -369.835540695919 -373.309115323413 -376.058955042456 -377.717571067596 -379.501047995548 -381.922776437128 -384.955845805966 -386.913719481398 -388.181326645693 -390.1791173152 -395.041574215232 -396.380333017931 -399.388631252141 -401.110142778674 -402.387821940604 -405.244595751996 -408.481431254629 -412.023042027928 -414.943838971548 -416.018164985643 -419.255762007062 -420.477695583324 -422.464650381661 -424.976232786637 -428.061553587236 -430.216025959793 -431.944981181064 -433.947323655299 -436.717222340649 -452.131961979462 -455.041635308439 -457.352870935313 -458.976961084469 -462.330505138195 -509.152768643551 -523.107113455033 -563.531897315257 -573.157998309388 -582.166950007899 -590.029451152417 -617.710609788283 -620.39628033938 -622.028739172412 -624.795108677773 -627.478340343461 -631.309366745195 -635.023459955377 -639.492660646496 -640.771771299515 -642.700426856489 -645.810549983631 -648.499774998464 -650.054246799735 -651.177950468964 -654.197714899828 -657.855226113419 -660.459454624275 -662.827575944475 -664.38887061916 -668.042960264798 -670.527165176246 -671.620464639906 -674.367909636875 -678.134991744471 -681.286138970828 -683.489294412174 -684.64600922423 -687.756572729806 -694.378268342037 -697.290104795888 -699.691718920313 -701.542378560799 -703.352986202998 -705.799360295593 -708.939205420682 -711.480604446398 -712.606715751563 -714.439671415282 -716.481857775964 -719.643144513151 -804.598659091538 -808.11606548388 -809.828173770929 -812.966478612538 -817.76491816622 -1.29436244280812 -7.48645376361602 -9.66232325414452 -32.7083191788427 -35.0527116819374 -36.816230794309 -40.3332959362236 -42.081670263805 -44.3604882207835 -47.5297265773276 -51.211425528395 -54.0596062792437 -57.4891545739475 -59.28697107564 -61.8404991968446 -64.8381857148572 -68.5308670664857 -71.6970745692686 -73.2894013870255 -76.1310189154635 -79.5303583063373 -84.1378264702963 -86.1420437743012 -87.5459907489487 -89.5750576174275 -92.8752313408882 -94.3378686184883 -97.0844107499903 -98.5304986432528 -100.25024869775 -102.411448086843 -104.908311844619 -107.228467361783 -109.760038020035 -110.830308084462 -113.561997137322 -115.700450466593 -117.007604499986 -119.958358453156 -124.108786546238 -126.102869755762 -127.769402884009 -129.359692951569 -131.453325372823 -139.061628547457 -141.577041026822 -144.224140639597 -145.751047933349 -148.16778923991 -153.450667218393 -156.25785120044 -182.550375709524 -183.821448085126 -185.590250658291 -188.683196246479 -192.122973191062 -194.423246025261 -196.19040711405 -197.930573231754 -200.538930789878 -203.202977797655 -205.500481715853 -209.357179369792 -210.61000114941 -213.012561656161 -215.655454949536 -218.250674876601 -220.321250419125 -221.474759554499 -223.661101680685 -226.528103170768 -228.432779463214 -230.248234348626 -231.678783945992 -234.708068589082 -237.381311239335 -238.4929588103 -240.891829428185 -256.455976834237 -259.571651316628 -261.778104473009 -262.837708806154 -264.671905996068 -270.044649723044 -272.80905016693 -274.756241045387 -276.367497261307 -278.125162372226 -281.065608833628 -291.333784046678 -296.045208713486 -297.294173377804 -299.467509485578 -301.571765844914 -305.402450893668 -374.706514330665 -379.253536703027 -381.151006082498 -383.690265116677 -386.581138744804 -1.30135843167297 -10.2954085545955 -11.6072345599208 -26.1333256084103 -29.049998926953 -30.6911111146709 -34.1811908221896 -35.8717663423666 -38.5886963228793 -41.4527101337854 -45.0033491004485 -47.7070474357673 -50.4722419777071 -52.1637837679655 -54.8309673294824 -60.6106297472591 -64.624970334938 -67.0696300614085 -89.5208905133613 -92.8789902475079 -94.3006457758974 -130.254517378045 -132.590191360469 -133.895411656883 -135.42435462196 -138.664326112552 -140.34387902705 -143.083350620442 -144.312455687266 -145.701099116832 -148.296775839511 -156.01315798275 -158.589291019545 -160.649655892044 -161.684297544376 -164.391500392067 -165.878902157069 -167.253024688514 -169.607098389313 -173.763748664903 -176.225396600834 -178.287291377738 -180.002650788506 -182.66360644459 -194.179445265108 -197.900261455606 -200.194864841757 -201.563218905237 -203.993156278381 -209.417131959886 -214.988606166686 -227.009669695256 -228.29285444733 -230.117615004664 -233.978372751615 -236.800496940268 -238.753171227876 -240.257374727533 -242.293856126413 -245.714958411993 -248.387084119211 -251.714923241892 -255.454561161806 -256.822702652484 -258.907719238687 -266.79939481701 -269.04883686394 -270.855805905366 -271.915273898528 -274.546482567055 -278.035786221498 -280.681967936676 -282.667394386915 -284.125800710652 -287.532913741048 -290.855672562421 -296.357777530278 -298.646104949202 -435.481342544667 -474.651726462464 -476.230068350661 -477.522671472914 -479.87302578521 -490.293584433223 -493.160202654718 -495.17743377512 -496.910314032556 -498.989383430634 -501.947640454278 -504.376167266813 -506.44827346307 -507.783997853066 -509.614444544557 -511.479279321681 -515.236861587816 -553.039412875592 -555.946699447181 -557.545399364364 -560.133106393334 -562.525740132866 -1.26340395351851 -7.52254098766147 -30.0460895555059 -83.2760132449225 -85.5282366617337 -87.1694732888689 -89.6810952030715 -91.1515764569749 -93.5432601403286 -95.697860655806 -99.6338261397902 -102.857335626817 -105.984839011383 -107.407994057904 -109.672153207098 -113.329468231568 -117.373062275729 -120.538983532669 -121.844008827795 -123.804275858166 -126.203285915263 -132.530730157124 -134.682786255744 -135.833722269481 -137.603719129238 -139.603346236907 -142.265696994587 -145.953854079883 -147.349150513725 -149.293495923442 -151.965657526829 -155.308550533428 -157.99149832052 -160.516517536466 -161.676368957336 -165.676631707412 -166.76262254558 -168.090389525751 -171.52638440227 -173.963290887854 -176.627660933578 -178.612470428831 -180.258430848185 -181.875217915944 -200.109371389287 -202.254997277392 -204.694242093811 -206.494829374464 -210.149576788271 -212.614913280671 -225.755004071754 -234.397827806759 -235.547912021966 -236.875300095763 -239.569527674648 -241.961138836273 -244.088158295026 -245.984191636693 -247.44262045502 -250.433078933069 -254.585420201321 -256.702105201977 -264.819519537 -266.155106036788 -268.454472689099 -270.977918497388 -273.625294102743 -275.285492172653 -276.421306370025 -278.855058467435 -282.393830384041 -285.649135548005 -287.773344516424 -289.429297162832 -293.352285885411 -295.52028319537 -296.620337463198 -298.941677570969 -312.18396105604 -314.812502654217 -317.104440567768 -318.373320266544 -320.950767578473 -324.661171741667 -327.157935027393 -329.545137320153 -331.355191643433 -333.402447965291 -336.203266394223 -339.619741798492 -341.861371007976 -343.115195737184 -345.752098632833 -347.585136819605 -351.213209336992 -412.974138003661 -417.324151145869 -418.902375249425 -421.834551213301 -425.000686088827 -1.25558973675086 -7.2974313622727 -9.01408931319249 -64.8516988840304 -67.4449636947136 -69.2558270488445 -72.2987669523503 -74.0043803307145 -76.2785480186176 -79.6467835028295 -82.6716627174538 -85.5696025238349 -89.1842490589617 -90.7132992919296 -93.3994375275176 -96.6472153391756 -100.986860806259 -103.068339710396 -104.784341665449 -107.259353127963 -110.411335879117 -121.173826014043 -123.244043547546 -124.487613165046 -125.876560006118 -129.176169100182 -150.82866570533 -152.778182285327 -153.976350795946 -155.74854381746 -159.452697880537 -162.926417755166 -166.651880048295 -169.01279555983 -170.268052791537 -172.795707152722 -173.928168507713 -175.575123905769 -179.09027819454 -181.821428336557 -184.498881730095 -186.29355481034 -187.815098913808 -190.532207927848 -384.28964572009 -444.873347212863 -446.280483444059 -447.807432216658 -451.099501510046 -455.556570571593 -459.497470805629 -470.490419600868 -471.67865408583 -473.394397354673 -476.678709438769 -479.995142616523 -482.365167915836 -484.14837562887 -486.160021549009 -489.842151310416 -493.378791477782 -496.725722994259 -500.085383765559 -501.378153351886 -503.691054305514 -505.798303805555 -508.789562990155 -510.695571291349 -511.849751510339 -514.735489872034 -517.255733812787 -519.59851008721 -521.711213808632 -523.075778940447 -526.689882957806 -529.010959339513 -530.076340849261 -532.405055404795 -536.687717422719 -539.714394705602 -541.797102421326 -543.134025652548 -544.992195477079 -550.190534712823 -553.233421503279 -555.03328504129 -556.895338964371 -558.574013887818 -560.875446457496 -564.830202710501 -567.674047134741 -568.833715976214 -570.972623080109 -572.916385059855 -576.19302252529 -586.065444505454 -588.158888102621 -590.013386045371 -592.119824118718 -595.032100052431 -1.36084673934162 -11.8089836182007 -14.8990038588679 -342.280254702085 -343.942172557589 -357.973491651874 -360.934721737325 -362.568219604516 -365.029574993734 -368.122054685366 -409.782593041531 -411.828034174513 -415.148238273462 -416.779667570112 -419.228009971764 -422.375361634079 -425.68103310382 -428.288019987477 -429.623068112517 -432.032945721471 -435.176793000615 -437.679378189811 -439.881829381026 -441.095141824807 -443.03958978646 -446.508243079488 -447.912922114675 -450.973058970912 -452.359214166847 -453.841297972977 -456.124436533238 -458.224797798829 -461.416620610991 -463.711990129173 -465.003966800334 -468.68084713889 -469.886539960365 -471.39585974515 -474.315249859482 -476.766918025539 -479.627302706409 -481.403937735509 -483.382962107927 -486.034986436708 -500.426584911983 -502.789930336407 -505.035151136451 -506.978486927503 -509.391814581267 -512.848555187086 -516.316230684856 -530.278706529219 -531.49534343723 -532.996384073088 -535.556744613442 -538.795073896118 -540.998444128808 -542.98845624536 -545.244508851303 -548.137321880362 -550.740964948457 -553.528674177503 -557.101329434265 -558.429572626136 -560.840399206747 -563.709950580524 -566.733308219696 -568.91611736521 -570.022889722147 -572.557030131114 -575.6694810568 -577.471296307254 -580.125287696192 -581.543755745823 -584.30539870608 -586.774529894958 -587.958701811349 -590.67766177814 -594.468939174898 -597.012497205877 -598.685751700313 -599.880175652165 -601.695574754308 -605.802748142649 -608.252574949031 -610.124417129827 -611.89065310515 -613.384850521699 -615.727339263901 -620.124248608952 -622.390245934606 -623.522721559663 -625.400328721798 -627.214137516997 -630.187593776521 -689.915688564211 -692.415524320932 -694.148576434291 -696.754759911906 -699.375663528184 -1.28763399676269 -7.64453592289033 -10.4716725682935 -73.9549624420233 -76.0436923044068 -77.856528465536 -83.1151800180227 -84.8412266281261 -86.9247599406623 -89.5299739893887 -95.7126856193592 -99.3420995827508 -102.087747270828 -103.699323270159 -106.963165149277 -114.127728685781 -116.928977768274 -119.334696946734 -121.806069134425 -123.683116572021 -125.780476292807 -127.836550889898 -130.298778922679 -131.583017997031 -133.51563084874 -136.505009858181 -138.02198000291 -140.971261984124 -142.75061895259 -144.493696621534 -146.641181749626 -151.407656770805 -153.925678020286 -155.689729380484 -156.809327173122 -160.216777064449 -161.314956315388 -163.080354368078 -166.29256156444 -168.931803853002 -171.240693288905 -173.372074171685 -175.00138946151 -176.784408690754 -199.29135243182 -201.892830685437 -204.152815240982 -205.708355357389 -208.965504926886 -241.850664424914 -259.376928539401 -282.803320881845 -304.013201919305 -316.681208067254 -334.199594059422 -363.307682590195 -366.36068143248 -368.518828467029 -370.246352178641 -373.275838751202 -375.847590783454 -378.457736870961 -385.091081511029 -386.361574190676 -388.109519532968 -392.90015132026 -395.966896540803 -397.65205992466 -398.755568921916 -402.031914756759 -404.760104196326 -407.903006988243 -409.92193451191 -411.256087315755 -416.484264699329 -418.988960330172 -420.060982633738 -422.110464193392 -427.321856425537 -430.850642953657 -432.867249983574 -433.872468600745 -435.974305008124 -497.44126874967 -502.429853380292 -504.656660639386 -506.327803786221 -507.915831745264 -510.512296449146 -514.16391079414 -517.675829917628 -518.863396059449 -520.618952233124 -522.691607342112 -526.789477331062 -593.21719520143 -596.486908957104 -597.994604323389 -601.480775831385 -605.33966799199 -1.27182056657776 -6.89785516860948 -8.71559124139154 -21.8093392373333 -25.1999884257297 -26.8237745671449 -29.2501194513798 -31.0237235586203 -34.0704258603123 -37.2687936676681 -44.6929123717922 -47.4604515291444 -50.5174144244693 -52.0677499185453 -55.3184255222032 -58.9176900778557 -62.3974952859349 -64.9179577694005 -66.8698533010096 -68.9291983274455 -71.4461572220359 -75.0850993414383 -78.1007057520209 -79.5939855986268 -81.3022047832129 -84.2769123839558 -87.3758530208563 -90.8773210075136 -92.0220028444385 -93.8115506809151 -95.8134982897808 -103.614814561591 -107.228720477142 -109.25521166189 -110.431419531815 -113.502163236651 -115.516322782164 -116.600991057434 -119.436068057428 -142.314577253832 -144.940602761292 -146.759226502701 -148.422751772508 -150.215867429899 -154.800037115314 -157.593309132573 -159.588839122831 -161.021263581548 -164.16301225491 -168.509967743448 -171.581323733574 -175.570365321486 -176.76053110257 -178.173608807755 -181.853110497696 -184.436966283061 -186.672752867718 -188.368061744543 -190.233954758318 -193.219841340031 -196.727912853227 -198.983301030557 -202.643414198054 -203.952991831418 -206.100682804477 -209.590204310091 -212.210793099902 -214.150828358224 -215.245417683255 -217.734166730801 -220.771266683582 -223.90142902529 -225.88093093978 -227.32709831464 -232.135224688062 -234.712517986575 -235.82719907741 -238.407792778617 -268.762685835746 -271.453993284449 -273.876514453207 -274.882253509214 -277.155946640006 -287.732967236059 -290.59766667317 -292.700111702656 -294.26592594032 -295.696678479967 -297.972052446365 -301.824849358462 -305.110720554068 -306.39351851075 -308.471556707989 -310.056154851634 -313.478419951838 -386.24083791841 -388.868147312798 -390.66526705519 -392.78987719631 -395.82525594818 -1.2712868151659 -8.20604345374201 -19.5230016107704 -68.5112407010931 -71.1413260671407 -72.6212469610853 -75.4278410554776 -77.1791673918515 -79.6240773216148 -82.382098010281 -86.151850019335 -89.0361863505676 -92.0880436471155 -93.848924826336 -96.6823769878051 -100.884359942038 -104.056936923475 -106.503698016723 -109.717387213607 -116.763798064397 -118.172692176823 -158.572459677325 -160.994264812232 -162.381079459428 -164.382224982833 -167.173951821321 -170.121112107721 -173.037894926063 -174.553237322674 -176.317871495434 -179.072273517836 -184.510442570611 -189.491076533912 -191.800057927889 -192.807568811261 -195.771141415802 -197.473193930456 -198.529414380957 -202.128185927466 -207.318713297558 -209.903374736274 -211.619042677409 -213.430202513382 -215.344232884828 -255.547657347831 -258.367032811222 -260.671792117339 -262.40317391092 -265.261984765432 -268.449729207293 -275.058056999538 -302.90908491012 -304.023290936444 -306.126167421627 -312.224212498623 -315.912855625761 -317.9753778357 -319.738876643902 -321.855519204072 -324.7015741296 -328.831373642403 -331.030970116727 -334.515097976721 -335.820310824824 -338.484576574898 -343.605230903884 -345.809708163765 -347.97691221059 -349.110580706044 -351.542739254122 -354.383820026562 -357.247297947266 -359.247227333273 -360.599611450401 -363.94692839406 -365.600365760946 -366.637068587367 -368.755132977746 -388.828502710876 -391.647310976375 -393.181645523465 -394.343868351891 -396.480921923301 -400.466698601454 -403.370886531435 -405.618678172915 -407.503735567306 -410.955524912365 -414.196724965703 -418.239709412856 -420.316825116716 -421.495521723309 -423.664541203368 -425.964806254166 -429.102039017808 -451.436208727101 -454.243115314472 -456.247797344722 -459.39330719743 -463.810290956101 -1.29161221993643 -8.29620133103006 -10.7406987165154 -337.645304813723 -339.441139277256 -373.102454786512 -375.657250541014 -377.73110441639 -379.607765496037 -382.109157281344 -388.255520818437 -390.960745483368 -396.641699798392 -398.243739714057 -400.898825038561 -404.571735709177 -407.74839952357 -410.18868796552 -411.516339267514 -413.856539307503 -418.278734067396 -420.820561010912 -423.556930627021 -424.895172282712 -426.536351904367 -430.230495381811 -431.436211295559 -435.752583889396 -436.980159171158 -438.782162964415 -441.503112734516 -446.218504633317 -448.903174134187 -451.908961388593 -453.036277309225 -455.735262815735 -456.85162544928 -458.462350963191 -461.174925467628 -466.066662359297 -468.517783249391 -470.203857010428 -471.852349532782 -473.979861783807 -515.815940472744 -518.211824184918 -520.789960867406 -522.255990711318 -524.762906765308 -575.893213069652 -590.363185715797 -610.893453521592 -612.076465955702 -614.001908340535 -616.473715033779 -619.651024734551 -622.442991190936 -624.145014605346 -626.057721547961 -629.306014154041 -633.656791099439 -636.912621380851 -639.752294944728 -641.064516660344 -643.111452642698 -645.480224670985 -649.294096071236 -650.829264036467 -651.944420179197 -655.289259690959 -659.334435931625 -663.439808137025 -665.472122168881 -666.918359498244 -670.577179921538 -673.396134710892 -674.454875909726 -676.765587455575 -695.56778774923 -697.906549279954 -700.014192651405 -701.351220425281 -703.572238003763 -706.597193368343 -710.784812682975 -713.102519424016 -714.653692407251 -716.533606808767 -718.793568872635 -721.43249235877 -723.701663954492 -724.873827906106 -726.413742059506 -728.123221919163 -730.935474014585 -799.78441487508 -803.49702743651 -805.195352771712 -807.673194101021 -810.429930814627 -1.254663917152 -7.45663821321118 -38.5519989659534 -94.6208947022725 -97.7099604817123 -99.2578157498711 -102.939369916101 -107.899117901217 -109.829863873752 -112.679105859219 -117.103634244658 -119.999172960218 -122.534033554009 -124.022516074028 -129.216180030524 -133.014289029872 -137.834369066823 -142.667149975855 -144.21589549043 -147.845277495569 -150.652051131037 -152.864512666876 -155.546407076633 -156.843227061243 -158.215427606891 -160.724942356084 -162.778443885617 -165.870846807128 -167.922370488798 -169.678031127985 -172.411948434635 -175.219734694175 -179.207028731612 -181.858571026023 -183.031476665867 -185.702649045957 -187.130278326931 -188.576033599525 -191.192329899054 -194.48396600701 -196.733803728596 -198.725333180333 -200.593791001555 -203.00856219298 -253.230335148405 -256.592241025994 -259.129454604967 -260.655513648159 -264.258232910972 -267.469179920514 -270.578661485598 -291.893822225585 -293.14992805298 -294.657247199554 -302.445523555044 -306.094644315916 -308.111336352909 -310.087825171522 -311.774711944271 -315.035545550685 -318.987333486346 -321.573093547842 -333.63230033277 -334.991624115572 -337.455121775405 -339.879039716859 -343.211332143101 -344.989396631924 -346.091377175162 -348.324220824014 -351.705674552132 -354.480753136949 -356.653937323217 -358.078290034266 -361.626170141866 -364.008469447109 -365.104158716027 -368.101526606289 -370.776615788736 -372.78034765748 -374.885319338571 -375.881069748521 -378.151233949212 -385.68808406319 -387.53986018975 -390.073369745432 -391.962733989774 -393.884851572827 -396.345566788017 -401.850379545927 -403.947575333628 -405.313491464623 -407.274128275904 -409.082950568238 -412.055024413075 -465.835854368461 -468.448150146996 -470.044462209209 -472.904703296199 -475.421085151274 -1.29322898564524 -8.57061488922272 -27.3955145198631 -102.10917444291 -104.497650290811 -106.30410285506 -109.342747022412 -111.583221937212 -113.762010800071 -116.703223311016 -124.461646304836 -126.635937973104 -129.28614068697 -131.10228073057 -133.756651456502 -137.161558342678 -141.661943309884 -144.427363849616 -145.970104068152 -148.479722231312 -152.201749683878 -154.722073706478 -157.155373163482 -158.448853799689 -159.913742223455 -162.727699510167 -177.065393176838 -179.090396372981 -180.554305560358 -182.180762955938 -184.211748342249 -187.31063999109 -190.468071648967 -192.598198759464 -193.717753251688 -195.814487948227 -197.4480983815 -199.071665085427 -202.743692109798 -206.424756014375 -208.216773672828 -210.123732556154 -211.883757472933 -214.241255205679 -235.527515096152 -238.64393680931 -241.185051345529 -242.972265642721 -246.150097811794 -254.721646936281 -257.307488013278 -276.694294910013 -277.825905406973 -279.39460984189 -281.725811347658 -285.28051215496 -287.709406552011 -289.551971164112 -291.217156739325 -293.913470796285 -298.09833221787 -301.184281930994 -305.034912387149 -306.396520661913 -309.64304524458 -312.722904402613 -315.701113444327 -317.535931320287 -318.711030217485 -321.904295796326 -324.189835641663 -327.453166380437 -329.686318035529 -331.153382623646 -334.817225574587 -337.00089460346 -338.250122503385 -340.275586597952 -344.048382395413 -347.23446853991 -349.481546454687 -350.508851030766 -354.457481855261 -380.641985087899 -383.234252724653 -385.637598787122 -387.052981237441 -388.67666884711 -391.514540961183 -394.355270452852 -396.640069434045 -397.977637995662 -399.734760301758 -401.43086642057 -404.552371574239 -461.860854641238 -464.939968136806 -466.752464710005 -470.147791892714 -518.449417447424 -1.29935867219384 -7.03554087416326 -10.4488732289456 -404.40401573572 -406.080762340353 -407.834256468808 -410.256892681452 -412.184537308148 -414.763132642394 -418.998240951195 -424.994910232264 -427.568148952359 -431.786031677064 -433.239860797361 -435.127343086281 -438.800149176718 -441.800151469285 -444.423811748794 -445.882542840811 -448.00503698061 -451.183327596988 -454.890679144076 -457.970536692319 -459.263532053972 -461.157958505489 -463.912712249672 -466.103121894295 -471.780961890743 -473.049725334172 -474.870865760772 -477.392587442332 -480.273758639349 -482.774111387215 -485.306429313307 -486.570492388472 -489.106095739031 -490.579048510216 -491.953480918133 -494.925499969185 -498.159412739747 -500.243467580901 -501.97356278491 -503.805438813024 -506.079938570156 -531.154420763233 -533.39150075074 -535.578216244353 -537.439818919594 -541.745716306233 -546.786191294835 -549.512443736463 -571.670533974429 -572.850513114955 -574.433100149631 -578.025667497232 -580.594907356572 -583.12446793902 -584.647435491517 -586.528535838095 -590.08842194072 -592.949294346209 -595.228747247021 -600.81955889091 -601.988934637282 -603.967893686839 -606.947576871686 -610.093124146564 -612.229145215056 -613.373978633347 -616.12569962228 -619.308975651267 -622.098074531194 -623.796358473086 -625.330281577233 -627.641703745411 -630.109222979748 -631.136078494088 -633.941744946578 -638.767756208651 -641.94004666977 -644.265164003511 -645.332972547838 -647.751461269129 -657.826292939742 -661.640579202831 -663.913849832292 -665.470619473201 -667.201864045019 -670.148217010742 -674.14358700354 -676.89927628802 -678.058612272793 -680.10546118904 -682.047312262844 -684.711624679792 -720.958374716721 -724.368901490739 -726.26762801407 -729.103438739021 -733.890517344463 -1.32563411524153 -7.59853207962437 -8.7639276258276 -64.9231993611712 -67.5736078320166 -69.3831901064792 -72.8886155887586 -74.8193640606614 -77.059499199813 -79.9093034149088 -99.4875019549907 -102.242040611264 -104.953866256811 -106.299514393019 -109.386288363345 -114.051123549507 -118.03358318547 -120.646267927704 -123.375113284281 -125.666296150662 -129.339626420128 -131.898614670541 -135.964801845009 -137.397416439019 -139.207593543249 -142.046954593554 -144.256682527688 -147.388208788308 -148.762062827001 -150.461719679794 -153.3678172434 -224.306748941996 -327.424701231939 -329.903714736904 -340.495060596471 -342.986229422006 -344.346217322406 -345.567071712823 -347.662142105665 -356.880158751662 -359.692015262627 -361.641283199006 -363.51266218512 -365.939676429271 -375.31488912332 -378.24406182589 -380.197034742298 -381.655866640828 -384.921781599282 -390.045303386918 -392.848402381882 -413.81667305526 -415.029907992449 -417.099848824712 -420.215297949148 -423.118078019807 -425.398858448572 -427.308540784399 -429.054115111063 -431.805227036768 -436.955545447028 -440.950521926293 -447.903251652894 -449.157938427268 -451.479139635143 -454.737257179091 -457.72413584689 -459.258243897757 -460.388276173001 -462.727695319281 -465.899094724186 -468.305660910702 -470.527174724037 -472.323648501559 -476.534552735198 -478.655324362379 -479.707874317758 -482.315219966198 -492.150400879665 -494.648644262194 -496.656952907734 -497.758787631174 -500.219320171484 -573.748296976345 -576.885992277246 -579.849357754138 -581.480387218242 -582.971971487683 -586.074245765355 -589.450048095867 -591.636402033167 -592.712664337194 -594.504939402751 -596.624831529849 -599.324033877445 -648.842032580564 -651.914151657147 -653.533951773817 -655.921633341547 -659.264199994973 -1.30233598632327 -6.95222996780994 -8.80890935576808 -41.9158254744873 -44.1874388022882 -45.8576677845237 -49.5460567661258 -51.5078673352052 -53.6896618286125 -56.9851503361204 -60.0159397973572 -63.3107703570604 -67.1517601171007 -68.5879716653228 -71.6916247217201 -75.17701102158 -80.0430509826134 -82.6517375948724 -84.7519704189907 -87.4947139568806 -90.6283196872374 -107.305212525275 -109.302628493328 -110.535542694266 -112.082098339424 -115.089960232422 -117.050109101962 -121.380880402344 -126.554221331161 -139.691652093241 -141.979958509712 -197.799641863252 -201.361836051576 -203.650331603421 -204.850590053653 -207.665945743222 -209.463527336261 -211.549675841687 -215.181000046693 -246.341534794397 -285.879654698147 -289.687019877649 -294.603806672981 -296.955630942978 -451.408703556591 -511.056579224473 -512.639194313389 -514.325586882056 -517.746899759113 -522.303046438572 -525.76922429409 -544.761404187296 -546.148645832227 -547.995683963526 -550.374613572399 -552.788643203328 -555.282376324106 -556.946156999281 -559.139123792341 -562.182231315318 -566.477834412333 -569.288511766627 -573.079728982837 -574.351009014445 -577.738066387572 -581.619939870544 -585.686082011036 -587.215172860035 -588.528420019748 -590.798158262746 -593.578901455085 -597.58165962727 -600.127214845744 -601.460803203002 -603.894086063992 -605.772357093949 -606.861949190337 -609.352531943059 -689.053137239243 -727.765615865317 -730.655304401272 -757.316086536829 -761.024241616053 -964.738424617019 -1125.77037410963 -1128.44087081708 -1136.6867311482 -1146.53896217438 -1150.56013119309 -1226.9661437429 -1229.07803787154 -1230.42139888328 -1232.5265390797 -1234.45508757439 -1236.91531012588 -1337.95493603685 -1343.19444872778 -1345.13445114386 -1348.88282863006 -1352.01769956858 -1.30860949400156 -6.50245834087292 -8.7688459501875 -12.571381119 -16.7991945106992 -18.6330924305641 -23.1085367233632 -24.8440214124292 -26.9594287903031 -31.3182486915789 -138.610295732557 -182.104524556903 -185.695044342552 -188.172871141458 -191.380658884862 -195.325167188798 -202.530141580431 -205.82935963733 -207.915079645125 -210.004621488753 -212.937118587186 -215.369323189332 -217.825543993116 -219.192343577982 -220.660554062959 -223.931555950199 -226.128978259166 -229.051040651931 -230.287061035107 -231.769829412777 -234.453551027571 -238.199897377368 -242.553132770579 -244.740583079689 -245.997671513674 -248.798951239631 -250.48032493918 -252.753817567508 -255.490363932623 -287.698048774461 -290.494089525754 -292.149838261092 -293.85875221814 -296.053804030982 -334.503429034299 -337.261015478938 -339.339315084817 -340.831388914667 -343.763189655895 -348.005056858971 -354.968062370618 -365.867673663629 -367.029973316862 -368.948794548593 -372.388589336792 -374.91868309136 -377.690831402132 -379.589372960184 -381.479433035678 -384.050045774076 -386.476714080435 -389.514474003614 -393.188174436775 -394.420876682236 -397.480540877172 -405.901507187898 -408.435977515695 -409.983091297599 -411.278197119319 -413.436355002033 -416.44753127751 -419.879035855747 -421.746491511642 -423.244872676787 -426.401335805214 -428.140327448269 -429.295836985071 -431.415817482521 -437.999742696002 -441.155932412 -443.053084220272 -444.262910363526 -446.488391079689 -451.318719045914 -453.755077745633 -455.821650019892 -457.68501053771 -459.504114709069 -461.979752940884 -464.808379561944 -468.318069471619 -469.656888034369 -471.589996181819 -473.623698783237 -476.484268833169 -563.433649118845 -566.353172830995 -567.969263315693 -570.051121819013 -573.286551939635 -1.27651687516946 -7.7264983664684 -24.9132372474104 -69.0926770124053 -71.1106438492019 -72.769911832815 -75.7981602797059 -77.6208353314668 -79.7799178478049 -83.047666327619 -85.8744616693129 -89.5859253637854 -92.6727474245962 -94.1871709778311 -96.3913910817499 -99.204391002643 -102.13859021302 -104.65868047428 -106.361581204373 -108.494286240283 -110.360857525341 -113.199142399031 -115.293977554875 -116.582947204429 -118.10963771914 -121.899416516541 -147.18463549307 -149.521062417054 -150.678201567927 -152.343704769273 -154.312229189264 -157.991068346315 -160.281556239422 -162.910377429914 -163.933666253656 -168.04412536871 -169.426135955473 -170.811167947263 -173.200237804661 -176.376629812402 -178.321728124412 -179.984231292815 -181.929556110895 -184.156593291963 -231.983966323297 -234.4241251129 -236.938284295309 -238.827989410251 -241.774041995341 -245.475969013436 -249.377493701409 -253.553362297775 -254.808890245286 -256.493510369138 -260.356292397345 -265.378641046703 -267.975340179199 -269.552724284918 -271.838920343087 -276.013372001716 -279.689611066868 -281.672108843102 -288.115077963717 -289.541427684459 -292.437726044361 -295.947507159432 -298.573719851657 -300.038465478398 -301.295733584537 -303.656144561677 -306.195528210349 -308.798498345849 -313.386453737542 -314.994009194835 -317.477759391872 -319.558221908916 -320.712792979832 -322.378762332979 -379.293957589518 -381.417031440646 -382.999848617576 -384.106575800572 -386.313392451867 -432.259585449051 -434.348186771342 -436.365452359595 -438.139503877911 -439.724918347053 -443.611885058532 -446.811861914332 -449.196631116095 -450.355077505595 -452.41300850644 -454.580248150249 -458.150789157917 -566.580487689378 -570.139325987343 -571.62713468891 -575.036380259202 -577.217244113012 -1.30338679609644 -7.149188259856 -35.8795148083018 -40.7593394663343 -44.8929567564935 -46.6541242413907 -50.6963192715057 -52.66813578868 -54.5819421803436 -57.2059787348278 -64.5585791416728 -67.3171224212185 -70.3373001619013 -71.8309299397758 -74.8605841570627 -79.9840278850611 -84.0178402762971 -87.0369641450423 -88.5651986188658 -90.4829059542152 -92.6188735759897 -95.9053243762782 -98.5877045244856 -99.9741741223528 -101.773263759409 -104.216424743792 -115.47983339569 -118.196626033522 -119.365117412559 -121.007231490055 -123.425157398462 -126.91787734945 -129.708448774235 -131.69332628528 -132.924024408303 -136.630298305491 -139.312816903675 -141.65827691135 -144.285521047544 -146.428346759321 -148.306989189528 -150.261193278404 -152.109550406313 -154.475744502527 -170.086581072486 -172.162151416554 -174.207739631195 -175.923627035921 -178.696538377838 -181.807154339664 -185.200610158736 -189.414964864144 -190.714918884942 -192.173336256786 -195.152396033746 -198.354923929576 -200.641335984142 -202.41043054617 -204.33644266081 -207.155756058647 -211.109112697889 -213.575048206453 -217.95000680362 -219.225086404022 -221.188588778061 -224.183100996577 -227.180278852298 -229.130200323354 -230.285041878723 -232.714716238484 -237.046165050414 -239.439961282817 -241.630128666129 -242.981047223227 -246.795467478945 -249.25463597838 -250.296724152753 -252.488028840704 -256.256566486431 -258.633621466355 -260.837367160388 -262.049107205626 -264.297122125642 -270.521653223556 -273.104326885792 -275.868197822073 -277.69052833293 -279.875952048753 -282.808282369353 -285.761948002011 -288.265708979909 -289.403306285652 -291.384937723199 -293.276062156879 -295.669388945546 -333.710403550836 -337.102908458538 -339.014739401372 -342.111946282536 -346.222574643443 -1.33125049291226 -6.45737638185086 -9.8062925859458 -365.014586030271 -366.760191123611 -380.022054763794 -382.853286806169 -384.621394903565 -386.538466528931 -388.590573234746 -393.55806683396 -396.294757659246 -398.714011333702 -400.422280009681 -403.419859237921 -406.212628816767 -409.686538857578 -411.744600853319 -415.301527632875 -419.303100841112 -424.491229792324 -430.955899597288 -433.979239389127 -435.244690686963 -436.813216214001 -439.849273935053 -443.722496246631 -446.501673668698 -447.846013233974 -449.738274018206 -452.189908551062 -457.471595554936 -461.071258456957 -462.720697024992 -463.84853195641 -466.520518425061 -467.985657442351 -469.298516656926 -473.389720779163 -475.584275178532 -477.597657264039 -480.037231691794 -481.73295744198 -484.198346992522 -548.060494038696 -550.102388564322 -552.553281714946 -554.051066022359 -557.892185527552 -560.856494176613 -564.252349845461 -573.236645881251 -574.444574231228 -576.076495627735 -578.786497779289 -584.678782754339 -586.740651189878 -588.54055566016 -590.161673919517 -594.115204710223 -597.040870800049 -599.352578962886 -603.727949993041 -605.038121316522 -607.211752267274 -611.203483755125 -613.672875252873 -615.809001153693 -616.968371774969 -619.685779933735 -623.066546681961 -625.835176930519 -627.878254386119 -629.348924132098 -634.930120717311 -637.311127507333 -638.473008407418 -641.494333414829 -645.900938447393 -647.729179442126 -649.482512770364 -650.609988872064 -653.282962523536 -693.621955770966 -697.416301265444 -699.599870921551 -701.375781021 -703.27085884484 -705.799348146737 -711.56120851355 -713.771270320279 -714.988793137974 -717.127987346588 -719.536976602012 -722.126571654057 -733.000957458163 -735.230100088308 -736.867871208195 -739.311212426268 -742.905677334871 -1.26344178734166 -7.74405333616322 -10.2607570589531 -13.9708027718453 -17.7990677644901 -19.7151863333954 -22.5566572849669 -24.824917809301 -26.7139667212378 -29.0841703448366 -41.5950495581021 -44.5881373911229 -46.4388761058187 -47.9019101090312 -49.9405411097324 -52.8185817328267 -58.260416626194 -60.4330396724833 -64.0848462922777 -67.9409864886261 -69.6274263682194 -74.7282263344158 -76.9688883963913 -78.23949543259 -79.8510150542919 -83.4607849282684 -97.1584862393647 -99.0690209589247 -100.323449924282 -102.084700894134 -104.612485454147 -109.145897531155 -111.813746098428 -113.971921088702 -115.073260066397 -117.88715067167 -118.927114373335 -120.440611198856 -123.848829460632 -128.071827849066 -130.569185479686 -132.319879951195 -134.086679612031 -135.995450162234 -147.039925229745 -149.135987558709 -151.111374058738 -152.825353406041 -156.586526707307 -160.461139302802 -165.767246908558 -173.8332178442 -175.14234027005 -177.281282725652 -180.52511729781 -183.802287314307 -186.150350541852 -187.998947717954 -190.084236390892 -192.981607766168 -196.021881756354 -198.645291621355 -203.466043274854 -204.70973771062 -206.496041167473 -214.573514544688 -217.205275809935 -219.292069954564 -220.457803854803 -222.849416461984 -228.947992198926 -231.730726471767 -233.715137887352 -235.205628406513 -238.418893762596 -240.769890354016 -242.02800849243 -243.971719789841 -248.466160385758 -250.982521821235 -252.97597564943 -253.945344467231 -255.736522895229 -263.214103365568 -265.699769977403 -267.894321999617 -269.598816600504 -271.063837505973 -272.961430440972 -276.620826259377 -279.475121397901 -280.540260880879 -282.40262138144 -283.987623479811 -287.963602754344 -386.671069851009 -391.975488937621 -393.549049848796 -396.071951333296 -399.485620572038 -1.269010376134 -7.5201968028472 -10.8119273488478 -400.141086245262 -401.875006796948 -449.211195136307 -450.963297009015 -452.814703687848 -454.869750325061 -457.172593951994 -487.773521022402 -493.408783134313 -497.490791334846 -498.976112900685 -501.889602243874 -505.234137678312 -508.425110428576 -511.17245781739 -512.379376109637 -514.609884758601 -517.985821172622 -521.292037559826 -524.158507712963 -525.48834015107 -527.384886441459 -530.873920751549 -532.069871382538 -535.638294596182 -537.186061829669 -538.638200900267 -541.440584764857 -544.667591550104 -546.909845793693 -549.139129209228 -550.431411496763 -553.972517422941 -555.311480783557 -557.159258601871 -559.447864887721 -564.037556830878 -566.907593774863 -569.008517760781 -570.839640408026 -572.670995657231 -602.659399628872 -605.229948781809 -608.427214308833 -610.153852542348 -612.900532393472 -616.708149996244 -620.501040108524 -643.838112653107 -645.106676459225 -646.626934235657 -649.67140897856 -652.130914521463 -654.053782491057 -655.683975471888 -657.670452455209 -660.275378987441 -662.892538562373 -665.121520889151 -669.301323823582 -670.568265471526 -673.957810448338 -679.218124342524 -681.682521488179 -684.133900597697 -685.215802591849 -687.303520802488 -689.598106118362 -692.292807301465 -694.208702208408 -695.787700763967 -699.140311875777 -701.804967968515 -702.851596271123 -705.919292266215 -708.901441433919 -711.171232383986 -713.325305852248 -714.562044181894 -717.062851296293 -731.425263417129 -734.230817978758 -736.812999706705 -738.560299426444 -740.5298078219 -743.560827289989 -746.409760683717 -748.76868494763 -749.98358043511 -751.758255037325 -753.654024724708 -756.043108320145 -803.697908143965 -807.95145888973 -809.742584548288 -812.957945576832 -815.79267518554 -1.30409483471881 -11.4414653816042 -12.8584494835375 -120.862808043059 -123.111734224054 -124.824086240406 -127.479545210776 -129.499114894856 -131.421994118574 -133.898660851452 -137.763957547431 -140.254196076397 -144.532463531843 -146.184733951858 -150.235793144158 -153.536985663197 -157.651392472426 -160.221147090112 -161.711235979462 -164.078025994864 -166.990452277243 -170.034204379769 -173.239276863659 -174.522059044553 -175.961115620508 -178.913837656296 -181.017904941184 -191.42345826664 -194.563505849524 -215.520346869906 -217.839050094066 -286.027188675653 -368.320359676065 -370.516263871633 -375.21615616542 -377.629628847567 -378.711671830012 -380.14846578066 -383.2070713408 -385.778598491277 -387.905707424935 -390.005578552881 -391.928154371411 -394.381899939172 -423.517554961994 -425.912184760123 -427.941860958571 -429.705631672659 -432.381117176633 -438.359752661005 -441.64429982474 -452.724304515671 -453.988175861548 -455.824717986061 -459.423547299358 -463.659418106709 -465.846009039122 -467.588022156457 -469.411949845113 -472.483241062691 -474.959678793223 -478.537770493181 -482.199966513611 -483.490165111171 -486.665182428206 -488.992812965934 -491.522671566965 -493.31132720284 -494.458920293905 -496.636154504723 -499.295490276449 -502.206374064766 -504.653892725863 -506.009234426509 -509.015572003333 -512.35044588033 -513.403701829159 -515.406713035421 -520.981532684516 -523.972009970869 -525.933457013722 -527.191336854648 -529.018448719924 -535.27853977842 -538.218720945769 -541.102103804847 -542.732461199162 -545.137283095679 -547.59320182213 -550.663733798558 -553.199752863406 -554.336729147093 -557.067461263562 -559.39142490497 -562.193373993763 -570.389826103104 -573.409066402581 -575.003266846772 -577.361926354978 -580.331414871166 -1.32141258222772 -7.06146817568584 -10.4092781358604 -402.012074340378 -403.427496835134 -405.2359608526 -407.693345424891 -409.229033342469 -411.601542372925 -414.438665769723 -419.615005233658 -422.613313810107 -425.938982477585 -427.411761553263 -430.437499010578 -433.838301716096 -437.479283982273 -440.196155574217 -441.619332466486 -443.788717421185 -446.69244331178 -450.116279849423 -452.55621205494 -453.906198761262 -455.510252515186 -458.344522066232 -459.918369090148 -462.287175207895 -463.541215611105 -465.025557946757 -467.822605694166 -471.093656217902 -473.547961787563 -475.363378896612 -476.605971500064 -481.906868919206 -483.235869870819 -484.74143286391 -487.429841250865 -489.851322066392 -492.456179499959 -494.298205321842 -495.968464134813 -499.268393456539 -518.331157089254 -520.85052784519 -523.109822568839 -524.785236352545 -527.747618782135 -532.139951260647 -535.362193562461 -546.763092538995 -547.986057675115 -549.668788866798 -553.595751386536 -557.449194192041 -559.342718828667 -561.204641388423 -563.230140205409 -565.97692884004 -569.398376838934 -571.560753967915 -578.910881689722 -580.132261792715 -582.232140646072 -585.435171814561 -589.069296149779 -590.639284029861 -591.750511781999 -593.828120824066 -596.234300976612 -598.881586572251 -600.598602224835 -602.099227990752 -605.637157558283 -607.920908824232 -609.037420467601 -612.133243389602 -616.367791511853 -619.19412949907 -620.981840032771 -622.025177925104 -624.097812664777 -627.86576028797 -631.303753667937 -633.782453022408 -635.413750072899 -636.893670663857 -640.033941178149 -643.049393987076 -646.02554071815 -647.189595535233 -649.246912341435 -651.208768517512 -653.447862993437 -696.139671430388 -699.187146562944 -701.26102513971 -704.26579157815 -707.626428980942 -1.3341512128098 -8.40753889083656 -9.85459268824759 -124.673079483957 -126.313236484572 -128.060393604471 -131.069461450536 -132.800796981504 -135.054174521843 -140.144519475452 -143.306812004594 -146.540378939586 -149.574326913472 -151.064545341546 -153.291682428655 -156.302249543368 -159.288655147824 -161.717543316886 -163.02493718281 -165.133628812935 -168.615907391002 -170.735087989268 -173.243251288146 -174.680575421964 -176.563174361093 -179.077618582807 -181.239776299951 -184.962856227867 -186.173321982799 -188.077352878891 -190.693743017783 -193.095134007103 -197.013716803034 -199.740267924439 -200.873690193595 -203.889521564978 -206.274607461232 -207.488849543259 -209.821169836898 -212.860601980014 -215.527209787958 -217.298866532561 -219.284810074099 -221.407591855605 -228.980622206358 -232.761839894008 -234.813938610434 -236.503198836567 -240.444284518972 -242.654236023102 -246.391743678489 -276.736317177612 -277.993853303682 -280.259677325114 -283.701242030862 -287.088612111492 -289.532573575889 -291.45334474462 -293.113985051134 -296.019020871819 -299.146886381288 -302.255663666931 -306.612736389988 -307.851705232007 -310.191210256315 -313.10276291556 -316.591332597051 -318.321590024697 -319.473802625883 -322.239438429361 -325.350158136072 -328.527934682425 -330.20961544051 -331.796752532512 -334.505817776864 -336.526080645468 -337.967061667295 -339.999103870357 -368.222453594166 -370.80227549753 -372.941932633575 -374.112086977636 -376.514135983864 -382.155235312906 -385.439231161865 -387.878106578488 -389.417554750602 -390.993424491117 -393.589617258001 -397.297632791943 -399.722134754249 -401.061912068285 -403.125499090837 -405.581791309973 -408.195823715484 -500.740959871982 -506.240250508006 -507.914037953298 -510.697304050331 -513.671857480281 -1.25788764713338 -7.56653948802887 -10.3442122343979 -417.555476873522 -419.494613162553 -421.199636780068 -424.00118593071 -425.744076914719 -427.817523062977 -431.535460701647 -438.418403952282 -441.073057295047 -443.589698495808 -445.268471227777 -447.762673415549 -450.557437586792 -453.767182581943 -456.545359617066 -457.900829205168 -460.11325486408 -462.087520656866 -465.492377986091 -468.308399104066 -469.593345906876 -471.6056986056 -474.766136817209 -508.090477107741 -510.597503488771 -511.937122219459 -513.542593593434 -515.896711908382 -518.435664795458 -521.578056137807 -523.713925729287 -525.024297255848 -528.190941141188 -529.461286075665 -530.713350876277 -533.873872685236 -537.569225235064 -539.389306667626 -541.575787181278 -543.345903552926 -546.57713741056 -570.420057669071 -573.819355824373 -575.7370410754 -577.428715795977 -580.979990042931 -584.356719321335 -587.325923857668 -612.032332648921 -613.348746685695 -615.524774933256 -618.009639375797 -621.567479042268 -623.319415994528 -625.057453797487 -626.946761517093 -629.155698056354 -631.579090228451 -634.136380886823 -639.522585052111 -640.82385996441 -643.19709920093 -645.737724264314 -648.528447376072 -650.586281289856 -651.709347473432 -654.108447288148 -656.735987054204 -659.125818413328 -661.224008529019 -662.839329309609 -667.610775311176 -671.089794900302 -672.150597315735 -675.729530568475 -685.090136540383 -688.368428975871 -690.069118524568 -691.118492413602 -693.649058548756 -754.97163746157 -758.137236829957 -761.123728722754 -762.780851961038 -764.43712544548 -767.073452723039 -770.921406542775 -773.224705605993 -774.353347753822 -776.064782702059 -778.522561526073 -780.847766290146 -868.240277817114 -871.59108553184 -873.229142906773 -875.481878003136 -878.540280522206 -1.25808589510924 -6.6552011522391 -8.12333815077413 -20.7741893670385 -23.4754163564654 -25.0893465721904 -28.7299563737787 -30.5043723944809 -32.3550858228253 -35.1497877983563 -39.8335842872885 -43.3077414140888 -46.7760280515922 -48.5224118515738 -51.2271391382413 -54.4575894629567 -58.0447320611071 -60.1657623440631 -61.4408699896145 -63.7353217937831 -66.350987493328 -78.6062168184297 -81.0451391249505 -82.2841212811747 -84.082433238188 -86.6849858945253 -88.1882188542347 -91.4918865957759 -93.2151592381175 -95.1982963733573 -97.7295435745341 -100.900382793489 -104.774918980369 -108.011889990609 -109.229567848238 -111.49313046801 -112.975053598164 -114.243052346595 -117.109016668252 -119.572630781115 -122.111264710231 -123.790662587531 -125.592513405063 -127.697953994388 -151.851986023966 -153.837619549721 -156.770166737964 -158.553081948531 -163.724935700021 -166.068717263294 -169.450354320969 -204.080671882004 -205.258530030402 -207.014989214346 -210.566400166357 -213.298988231054 -216.072843873601 -217.913401942911 -220.026093064806 -222.108644277691 -225.444706041814 -228.431974232468 -232.521608999097 -233.930882509843 -235.795242057453 -239.546194611937 -243.448758781641 -245.046633640371 -246.164145049281 -248.428164323115 -253.271779510805 -256.486407354996 -258.557465344644 -260.22545565246 -263.798218679687 -266.191762701239 -267.464744025249 -269.656657267244 -276.14845858832 -278.109473994362 -279.981495145353 -281.061617005965 -284.233408027518 -340.666042948185 -344.120016011443 -345.903841138355 -347.808193502607 -349.320093449134 -351.852659470494 -354.694493418189 -357.12103861253 -358.35429158909 -360.415328121652 -362.51335628632 -366.146319263839 -394.816535484299 -399.919274864601 -401.83314346557 -404.006626029988 -407.450786118721 -1.26561138313777 -6.10346618171304 -8.24633625836599 -105.57378281472 -107.479873589146 -109.119882651267 -111.995133486591 -113.812081466026 -115.840234800894 -118.778290927458 -130.092986845505 -133.053583580035 -136.938661578856 -138.601174376055 -141.785513122227 -145.015267982316 -148.240415758949 -150.191146093728 -152.968646378461 -155.310457510451 -158.516610243966 -161.066147675518 -163.574300591046 -164.817091318539 -166.834510882966 -169.606608006988 -172.010697338216 -176.107992374421 -178.150411193644 -179.575428871179 -182.633974895301 -189.086810068073 -191.903302369027 -193.984184298842 -195.053666113271 -197.85329315076 -199.064934188107 -200.311017496238 -203.081113298863 -205.68647689926 -208.023199648185 -209.779655121087 -211.276641653694 -213.417478300944 -221.634667241437 -224.027997263997 -226.614331625689 -228.138660004827 -231.325703562217 -282.825488885772 -293.78994705478 -311.576971595227 -312.771961165736 -314.520594678175 -317.451403414453 -320.961236043788 -323.160631219266 -324.937385066502 -326.824903829186 -330.048989021767 -334.672165257282 -336.999736339372 -341.445704865226 -342.731067868082 -344.517679763071 -346.793309321027 -349.168084146585 -351.204558414435 -352.50576011412 -354.764177864676 -357.664565951952 -360.072604276413 -362.17333673737 -363.624139828611 -367.851757975714 -369.985532358345 -371.089462972321 -374.324269297831 -379.587965641943 -382.386159451121 -384.575159983623 -385.711055069245 -387.515594694834 -391.425936086417 -393.585858817713 -395.553580405882 -397.286750253691 -399.09975649744 -401.698259060032 -404.72841301589 -406.793042441152 -407.955700276596 -409.77156973893 -412.074495757868 -415.720428799053 -472.769669205878 -476.629978213084 -478.199785597798 -480.913615040624 -485.592326169124 -1.2920342594152 -6.87371765502476 -8.60834570130126 -82.177902484398 -84.8643644483522 -86.5133497661085 -89.0041387666386 -90.8561047359072 -93.8982002736464 -96.3319953337354 -100.203892641002 -104.044963868561 -107.14717419863 -108.860950912785 -111.529396540671 -115.001348337029 -118.789633940331 -122.040959069666 -123.792019620193 -125.667968251409 -128.209370742429 -131.696780465803 -134.093753174678 -135.427861364762 -136.909697910865 -140.673048813085 -155.061027402083 -156.991963310136 -158.263670745913 -159.853380491084 -162.136472297642 -164.729480526217 -166.816703269977 -169.002760908648 -170.207685357648 -172.780773636319 -174.226875666239 -175.533965819977 -178.935332292018 -181.450424450258 -183.985145136726 -185.857649126901 -187.764861325418 -189.993876281837 -199.923389113816 -203.674726213755 -206.556437889669 -208.208899403349 -211.329191056581 -248.95308480425 -265.144822862084 -269.967557743404 -271.364473657302 -273.029368868666 -275.270255560273 -277.964516406895 -280.673725210213 -282.514505832761 -284.108759945527 -289.115574248753 -291.666285845712 -295.21294322541 -306.095067642383 -307.394769649239 -310.404515280308 -313.232709194804 -315.540425164434 -317.710232353936 -318.784321912047 -320.866762788985 -324.515216034479 -327.179402966437 -329.484708912376 -330.85061019507 -334.580874675294 -337.052274345234 -338.171847053282 -340.791119395979 -346.033896817636 -348.526137247796 -350.433052623188 -351.665098700165 -353.777403487456 -365.694965722987 -368.275124972408 -370.361522223973 -372.04236032969 -373.621498481922 -375.945525981344 -379.982985099655 -382.405334879521 -383.803844569291 -385.830398585915 -387.606180040792 -389.967281765934 -451.318911742619 -454.753562200578 -456.29214034044 -458.896811068856 -462.310406839429 -1.25920729413008 -7.04242225189813 -11.7010542630301 -427.8786134355 -430.248211994354 -438.862135639552 -441.321061364629 -443.142389362707 -445.32487156401 -448.179562984885 -451.053183057097 -453.687078336455 -456.144132453229 -457.900349933476 -460.865891011517 -464.510371878356 -468.223079933763 -470.432849867754 -471.808758013816 -474.029338069774 -476.829062284959 -479.830595392251 -482.158427509741 -483.446198476157 -485.610896863077 -490.092949491727 -492.556286887471 -494.826338028924 -495.882096599564 -497.573556719701 -500.065146773069 -503.090685372671 -505.307155356156 -507.759924481325 -508.841892196228 -511.157730395171 -513.795902980649 -515.30914822455 -518.257231592241 -521.209262283714 -524.304361065872 -526.592694788804 -528.364175211941 -531.075077504795 -544.20722874638 -547.352508108992 -549.833209598474 -551.683423290416 -554.405377267493 -562.770967898091 -567.170356814853 -571.216353413508 -572.409209161639 -574.070963526443 -576.674953334504 -579.949507230903 -582.243109262538 -584.187377899784 -586.282422122607 -589.20893988637 -595.143247307009 -596.92300061928 -603.574566132368 -604.841616602136 -607.131057722384 -611.236926164316 -613.855097602959 -615.561398266634 -616.732652179157 -619.128245156278 -625.236174573168 -627.699537124973 -629.592124339744 -630.902479711996 -635.919219327294 -639.196531471834 -640.204708134619 -643.105181325844 -646.929870139734 -649.828585846905 -651.929102931612 -652.990857070693 -655.135760799537 -708.719015270624 -712.383845175711 -714.973678407191 -716.696397188187 -718.581696001492 -720.576016514639 -723.559350434052 -725.865080838164 -727.064878327325 -728.945678063494 -731.195539643647 -735.049953841511 -744.539352418702 -747.451371996784 -748.947552543435 -751.916844966963 -763.011721571515 -1.29645186461247 -9.63466889642324 -12.7192659827662 -178.195981854756 -180.148609219349 -181.888463426273 -185.411665025318 -187.000720041694 -189.193973218259 -191.826630294194 -195.662694644869 -199.069683715078 -202.599644378171 -204.310577758024 -207.293404570421 -209.915954442155 -213.903986988833 -216.285575546901 -218.995610558813 -222.108685686499 -225.112339574681 -227.829841196025 -229.986238920528 -231.272323327148 -232.745829783736 -235.134485914932 -237.263225537938 -240.573888037508 -242.125126206729 -243.795067572608 -246.413726148612 -248.67893167358 -252.201673291416 -254.408547548477 -255.467173743626 -259.017260041692 -263.646701794069 -264.745307727373 -266.879674127009 -269.409756860108 -271.492764650168 -273.221116042257 -274.791637721621 -277.308401901461 -281.960557825901 -285.227870466333 -287.467101637324 -289.153138352923 -292.63966872123 -299.664100842263 -303.839115136548 -314.205808221107 -315.32004833874 -316.848056724124 -322.178503952624 -325.675231354232 -327.722617019323 -329.287460433465 -331.467034781239 -333.678760811461 -335.946001775313 -338.562074359406 -345.885744654318 -347.115884190757 -349.856310143 -353.264678401602 -355.549928299653 -357.306630622641 -358.486541757604 -361.505813490897 -370.978302153069 -373.814875660091 -376.958471030068 -378.446031294387 -384.927095072789 -387.89174775508 -388.952947520401 -391.165448303863 -394.465412393502 -397.945160121758 -399.737036252372 -400.919029320796 -403.571783547025 -415.473632680002 -418.106428004086 -420.492590445157 -422.029258842855 -423.470999531521 -425.729297227124 -429.597920726826 -432.142584687765 -433.436499300968 -435.878643324724 -437.944467683757 -441.047160759081 -513.325624944615 -517.02797544685 -518.863857099888 -521.938475539171 -524.568545719549 -1.29702161827353 -7.68120085172155 -9.95551490322087 -78.4055674644821 -81.2908827010183 -83.2041254695023 -87.2956778891326 -89.1613750035389 -91.830525917459 -95.449277817002 -102.148855406322 -104.507712793625 -106.922152584468 -108.723836290037 -112.485148163519 -115.820279617282 -122.304927383627 -125.524848573931 -126.822017260184 -129.688221362841 -132.001966915089 -134.879746989675 -137.667158919809 -138.938947120355 -140.449456179118 -143.461147383807 -159.702215590977 -162.271329000663 -163.614300976113 -165.434746153753 -167.700750991998 -171.571455241819 -174.595658395672 -176.669057354109 -177.662313030047 -180.480583283994 -181.933368435582 -183.380914767957 -186.467778039708 -189.735325827344 -192.134765426112 -194.093599743826 -195.759653640941 -198.030203717425 -242.704431339118 -245.348530332735 -247.560089694686 -249.121409695666 -251.915469281467 -255.904285457309 -260.318602735254 -275.55787363531 -276.708348769231 -278.430454498363 -280.69337353926 -284.277013406553 -286.277700197232 -288.02366778649 -289.773698546054 -292.423485930041 -296.01560965802 -298.123263700385 -302.13554311788 -303.449743766491 -305.28745752821 -308.545365414985 -311.552140856578 -313.454468765905 -314.534910796053 -316.807400704804 -319.585393819394 -322.78756813817 -324.612595486106 -326.141875081315 -329.597591367819 -331.882215393727 -333.205871355625 -335.252066234348 -345.419119769785 -347.712324149995 -349.384758639348 -350.923443011853 -352.679367948534 -368.349548356512 -372.0375298532 -374.1204749683 -375.702709258162 -377.089174397987 -379.661401955517 -383.171192262418 -385.767600674661 -387.073201403737 -388.776936391388 -391.109114570195 -394.043752360768 -436.509771011887 -440.052467761088 -441.935826063398 -444.818750175792 -448.355551922773 -1.25842490327083 -6.65429798849808 -9.30722742890666 -339.290922500312 -341.31926507131 -347.270727504488 -349.438378791908 -351.094686021677 -353.482933177648 -356.471861818427 -361.802384403874 -364.594063690668 -366.986239317575 -368.71680906775 -371.200348128441 -374.679636597442 -378.875708329455 -381.80267308487 -382.977316227063 -384.895288763555 -388.611748188947 -391.855791898822 -394.072332949736 -395.352579030742 -397.157877029648 -399.700821247422 -425.636344756648 -427.94165663295 -429.275539893235 -430.842711452892 -435.531269773575 -439.037438591103 -441.78663101202 -444.367756985472 -445.507829655434 -448.481947451912 -450.24747181728 -452.366438587273 -454.570335964574 -456.865371365601 -459.490661889142 -460.917811781569 -462.719622824409 -465.043932389416 -485.634682053168 -487.9075207858 -490.151098209432 -491.747552043028 -493.922995620319 -501.652860262905 -504.825695220842 -509.466044398433 -510.712644034219 -512.209285377723 -516.226944694133 -521.024090319044 -523.706447286739 -525.552412089445 -527.515761832168 -530.621178305337 -535.246856130878 -538.160464286949 -541.94104282788 -543.216695366475 -545.254927987391 -549.934483387987 -553.623756955656 -555.637653796592 -556.861049300383 -560.016578100495 -562.967735021654 -565.256444102139 -567.188718760321 -568.76589222205 -573.727420298786 -575.80332471304 -576.966017870577 -579.500179735759 -583.72592666438 -587.586181064407 -589.197052096717 -590.474549338925 -592.7119841075 -609.178632450305 -611.654052782273 -613.718187746667 -615.456237278726 -617.216388859515 -619.697982650203 -622.699292010649 -625.417218160239 -626.773669935359 -628.801598084514 -630.699540917475 -634.441093377059 -710.13844896059 -713.274848625933 -715.120950476008 -717.800519409177 -720.923323715431 -1.30280720847115 -8.13742367309541 -11.8806306579724 -90.5635761704847 -93.0080860878601 -94.7440225772232 -98.4683626045933 -100.380859522565 -102.637082760137 -104.537428596875 -108.099719687935 -110.988707565173 -113.381382432444 -114.983955637218 -117.820669092869 -120.675453925887 -123.592947709227 -127.511670109812 -128.778308749804 -131.113675548314 -133.239384051243 -136.969003497935 -138.81023935639 -140.014360795907 -141.579853111895 -144.454581924235 -146.805846429914 -150.257144035444 -151.444322205613 -153.208376251096 -156.13253091608 -159.013817643205 -162.163408507202 -165.157867987366 -166.240101040899 -168.755382331655 -170.196695150322 -171.526066369045 -174.265385248582 -177.20669509317 -179.396161204765 -181.206834864963 -183.12681824618 -185.520916595872 -213.994577073656 -216.306157739672 -218.029924608106 -219.52257603356 -222.35364261055 -226.077654381762 -229.255932697444 -238.154799859864 -239.428851185076 -241.150423168321 -245.295764747729 -247.897566064693 -250.101276680407 -251.816402543708 -254.328603886374 -257.467967874363 -260.064256294996 -262.861510227334 -272.721055123684 -273.903809607568 -275.619391039896 -281.527688667361 -284.240744566496 -286.089458627236 -287.261299982932 -289.622902144141 -291.822830286793 -294.419126456153 -296.691012846709 -298.354682166429 -302.01177576079 -304.839614810124 -306.001756932543 -308.738592042815 -317.452795349278 -320.198880725889 -322.149530058777 -323.322581909466 -326.503463248477 -354.979297455165 -484.602356007296 -488.614834854055 -492.318276075918 -499.087776062732 -503.316063911886 -599.205203174739 -601.686010644206 -602.807477310037 -604.929705554536 -606.772442500181 -609.575622098509 -660.080055794874 -663.414157555519 -665.353862521786 -667.749809731829 -671.091871023394 -1.30856910556513 -6.63885829690305 -9.39483525663462 -60.1937513133362 -62.6473822704407 -64.4875767345045 -66.8188048975021 -68.5541222782329 -70.8216619737605 -73.1700771347399 -76.377051650529 -79.2382993598303 -82.1081195860978 -83.7667575176132 -86.6684389383679 -89.5746702010184 -96.5131835898157 -100.358329111726 -104.186146196442 -106.102610998986 -109.449899849758 -111.575730075401 -113.869405864619 -115.033414458377 -116.604107158977 -119.664260901155 -121.364098340333 -123.799061569019 -125.791563221108 -127.374058527073 -129.843769977582 -133.116401259105 -135.146344887704 -136.896124452953 -137.92234001975 -140.802680597464 -142.040870201352 -143.683077639838 -146.545969609251 -148.675227973743 -151.008752307412 -152.810390256322 -154.866877136665 -157.208719736409 -193.106591131429 -195.957580704653 -197.780851825756 -199.496955151379 -202.925578567315 -212.446122715065 -215.35693411815 -228.041586959363 -229.255683857709 -230.934750231373 -233.732229339574 -242.095283803747 -244.488498649423 -246.253730106167 -248.032450741901 -253.100656221843 -257.429547384358 -260.341634981661 -265.574218166438 -266.8730588642 -269.508467195802 -272.203466078516 -275.550784500495 -277.427268747047 -278.516831378629 -281.863956604309 -284.040135364267 -286.339977582886 -288.877374964936 -290.204195689033 -292.891455290706 -295.067546610409 -296.183129218278 -298.616952174739 -302.25974501345 -305.395252803051 -307.439555734277 -308.757375804402 -310.87750148585 -315.398834759496 -317.806429289177 -319.948248178643 -321.730202207668 -323.907564270884 -325.699325902479 -328.853019732635 -331.435507949859 -332.555376615281 -334.714903414002 -336.576400818003 -339.604742651919 -386.678082083473 -390.584300871042 -392.480906254913 -396.307289119144 -399.193569267317 -1.26529615783269 -7.65813850583567 -11.6594619575405 -382.523330219905 -384.026055075394 -401.034053090311 -403.626310114315 -405.590848078978 -407.965330467685 -411.658870719799 -414.541670128213 -416.608864209266 -421.169520264088 -422.815715050062 -425.152582962454 -428.044088099179 -433.716330498888 -436.5880662582 -438.164859229046 -440.261983645465 -442.76729025258 -446.261348595336 -448.595563536852 -449.936543791578 -451.729342156914 -453.998989210165 -482.187287889419 -484.96521966643 -486.190255158667 -488.224632512953 -490.834748148305 -493.968438577648 -497.11238769734 -499.381322670668 -500.483591272474 -502.951492849159 -504.896286054565 -506.210156347741 -509.184046263332 -513.710775305034 -516.211003935772 -518.011674645407 -519.657892344622 -521.816313089397 -568.473059459835 -570.763797308216 -573.21226704684 -574.871235281549 -578.603119439553 -590.776160253605 -596.069118072364 -611.260328446109 -612.436370232313 -614.448950866695 -618.008003118307 -621.06523416429 -623.799298042002 -625.443754573725 -627.359119526991 -630.149920882913 -635.376544375484 -637.725333446062 -641.37085875267 -642.730745547123 -645.379468663246 -648.291222036675 -651.50645899046 -653.672907847011 -654.89858290107 -656.948060991094 -660.749908124552 -663.263235152624 -665.316196172606 -666.725736215023 -669.944790456989 -672.844527089024 -674.86730555866 -677.11566542415 -684.832126852398 -687.466210344192 -689.265135231226 -690.495192769511 -692.588818150141 -696.563050826918 -699.612609704406 -702.147724213471 -703.968317422002 -705.56261520231 -708.302680489925 -710.827229468241 -713.488450193091 -714.811572887452 -716.778239223305 -718.688880741944 -721.891161084529 -798.795627697298 -802.340269157005 -804.012301881568 -807.120980867534 -809.74007290176 -1.27060992680418 -7.24040338467884 -9.06095798495797 -13.0717275175755 -16.2175172864382 -17.8992631494322 -20.6380471973549 -22.6538578966054 -24.6725400358369 -26.9498502651983 -36.2694626622841 -39.1638373172612 -42.0718616992137 -43.5920451357271 -46.1491758044608 -49.529258205694 -53.3436068353626 -56.1468270888975 -57.8065374187924 -60.4855542896188 -63.0074141935348 -65.9919810217534 -68.6847355140726 -70.0114473487509 -71.82010359044 -75.0399830124899 -93.1208045837234 -95.7925242535268 -97.1750835443599 -98.6907420374094 -101.058561554884 -104.105734409179 -106.932765226283 -109.125236134277 -110.266385578067 -113.466190098565 -114.827196741318 -116.259645341697 -118.452884059435 -120.443558898931 -122.835390820154 -124.735404362638 -126.735497299881 -128.693685959771 -164.572008977589 -166.687873339091 -169.032291575782 -170.526765402995 -173.157642502722 -227.353540257173 -243.068021017948 -259.30186504345 -260.598877662469 -262.751445908775 -264.821432355669 -269.076571082736 -271.599576350643 -273.394079045866 -275.388910246157 -277.780291851861 -283.970352162229 -287.209881907907 -294.85156717004 -296.055678787678 -298.715260321289 -301.339540550953 -304.316496061041 -306.218159820525 -307.37785999154 -309.815340594652 -312.831002541209 -314.715404388003 -316.698456725714 -318.217858305324 -321.355543436165 -324.001102904277 -325.090786529096 -328.144048562984 -330.567727084524 -333.583551168088 -335.544796267789 -336.778885522593 -338.96356204126 -344.322930175625 -347.152876277316 -349.794419781819 -351.352074804822 -352.922451281485 -355.341823229711 -358.045903779986 -361.169021030982 -362.408321208809 -365.07636797715 -367.395486788977 -371.435182241279 -448.158593195126 -452.338184947154 -454.081150599251 -456.234238620288 -459.770319608913 -1.30578652836405 -8.95299089843844 -41.9919727891692 -56.4264859230607 -59.2065396110889 -61.0503750311618 -67.0107127556 -68.782544507322 -70.9645207488538 -74.6452081733036 -78.5249473459977 -81.190513381962 -84.721175922746 -86.4213537580416 -89.1703945615361 -92.590804341218 -98.0525405513746 -101.404858082455 -102.871384951271 -104.887352042486 -107.041853595029 -109.751982656135 -112.10504388906 -113.354380205711 -115.104280477217 -117.824116062827 -127.279593559698 -129.360837020322 -130.623155531895 -132.209137565594 -135.124587055689 -140.514764903957 -145.3321937143 -147.608712355423 -148.777058314753 -151.698254358232 -152.745407240144 -154.030770298344 -156.228975682425 -159.069690710285 -161.287123794812 -163.084600936647 -165.10237502997 -167.390613221335 -204.171441020044 -206.400822742641 -208.381154719084 -210.190545379998 -212.67009889779 -215.843812348871 -220.777486896115 -227.173419003979 -228.621125038 -230.339935216102 -234.998767284381 -242.476813891413 -246.491000787025 -248.264183351332 -250.406883257826 -253.483283040531 -255.836384543952 -259.5154372954 -264.347990112654 -265.608807640471 -267.777056205425 -271.502472236572 -273.874668101811 -275.5733481299 -276.734371054912 -279.802337719335 -282.217165366869 -285.425776833033 -287.482894721906 -289.016362386016 -292.733611614726 -294.993867303969 -296.163446841906 -298.844890978576 -301.901049169756 -304.977618421187 -306.915099905016 -307.881870370992 -309.810449349425 -378.760907976416 -381.156742074759 -383.34823828721 -385.12755264558 -386.524075664635 -389.31592853844 -392.186265715491 -395.576266124324 -396.786900478351 -398.865313142927 -400.686596929974 -403.887826698696 -454.249136602861 -457.088621315818 -458.715723330589 -461.204781724814 -464.428128281067 -1.3115811936031 -7.74446130445216 -10.2949766174446 -328.280631861447 -329.731283857022 -349.604698462671 -351.74512515874 -353.810047760059 -355.792352699748 -357.991521633953 -361.793406788555 -365.032484910714 -367.912842706255 -369.440581018751 -371.810139403526 -375.707402310519 -379.651285619903 -382.888503693894 -403.04493484101 -406.904960139269 -408.887435821024 -431.536172243108 -433.854049629377 -435.130603115646 -436.744421068809 -440.441016898604 -443.451262651585 -446.728050861002 -448.264779244189 -450.130670664821 -452.753380764405 -456.678199093432 -459.234684890099 -461.804449803992 -463.074531717744 -465.840230484026 -467.63098805062 -469.067168457659 -471.371263071435 -475.516609873744 -477.685849976434 -479.387684844272 -481.298376996477 -484.042656407703 -514.712651457807 -516.701497649389 -518.848497670351 -520.379264968497 -523.442950026955 -527.320827913994 -534.251158389333 -545.405956540876 -546.756805598619 -548.212477024748 -551.531219551476 -555.426693408099 -558.276231048791 -560.110541288159 -561.9348490032 -564.729374385552 -567.559034670996 -570.140355298247 -575.236014718786 -576.539594455997 -578.990902293833 -581.349123465381 -584.220129880764 -585.718271247389 -586.817970027207 -589.556434788474 -592.938541396272 -595.79280162435 -598.486392966507 -600.252911626302 -603.401651275855 -605.997180622481 -607.087293351386 -609.816672754451 -613.835467927687 -616.326030786 -618.080539488732 -619.232941626507 -621.308810159401 -635.970898011808 -638.905906682154 -640.960378429038 -642.72862904167 -644.451292779088 -646.84348343607 -650.955345946813 -653.018137792013 -654.161480456203 -656.546757777402 -658.382553793471 -661.477986150979 -714.741136378215 -717.972951697922 -719.678598554627 -722.777709296365 -725.426658439031 -1.29859321981904 -6.70795778389212 -8.68685645655199 -36.3038939916503 -39.223502033351 -41.0802163963038 -45.1284425542026 -46.8290816265091 -49.3829197657026 -52.9278152974335 -55.8620706847146 -59.6586965065238 -62.0161983925038 -63.4110217298371 -66.6170710193804 -69.8322280156129 -73.7173328189251 -76.4480388323463 -77.8570255543129 -79.5557612516427 -82.3030356306823 -85.3822820841825 -87.2764986166886 -88.6101110869529 -90.2981265024857 -93.1324208226758 -102.735908288219 -104.545663417958 -105.908751668545 -107.688663868259 -110.448060975057 -114.546462868061 -117.105150001799 -119.358315194944 -120.579818636937 -123.195500147074 -124.788705756374 -126.291748711217 -130.364258981539 -132.835288317945 -135.160869753769 -136.923030181781 -138.623866765532 -141.28341892189 -157.050680349308 -160.361369645575 -163.012232377403 -164.681439835734 -167.370636831318 -171.870374118392 -175.209640526849 -190.869606883476 -192.088759294353 -193.949704631038 -196.676858710249 -200.046530804819 -203.416004704157 -205.154024764417 -207.104652442666 -210.553038393147 -213.363436771825 -216.339437294155 -220.942456657984 -222.160080277609 -224.702533543288 -228.144843974825 -231.935931860982 -233.806363245636 -234.949872460322 -237.404061772927 -242.118306487296 -244.588082323651 -247.019685341274 -248.365467521894 -251.761220978691 -254.225592674149 -255.259433315034 -257.909637089266 -263.657201579603 -265.746435711635 -267.898632862244 -268.978218175872 -271.100950271508 -277.40089001327 -280.646934915072 -282.906734639869 -284.561793567757 -286.173145609176 -288.727633024754 -291.786042188598 -293.870868089788 -295.128325292898 -297.098987592786 -299.031238956474 -302.19605507599 -368.355654640732 -371.864362687879 -373.347287115098 -375.444138003327 -379.64588411914 -1.25934700235486 -7.95562684162382 -10.0539298286481 -28.3306132021646 -30.693506966751 -32.4549310633816 -35.6334955083254 -37.4900851725586 -39.9606156189114 -43.2597382452474 -57.9972297405439 -60.7283194225492 -65.1649367216163 -66.6770853569986 -69.2415700363254 -72.2451713830622 -75.4950306427939 -77.9081396943376 -79.9351727999811 -81.5753173829749 -83.849569089745 -87.4751112537377 -89.2797270504227 -90.5205330271203 -92.3183207409508 -95.3785625795939 -97.0821651604081 -100.222930496164 -102.323197538362 -103.675039645889 -106.083222533222 -109.963550403764 -112.731540379816 -115.890167357141 -117.148789587213 -119.825724708892 -121.825143104441 -124.166047645339 -128.12376598054 -130.954887481621 -133.648342096756 -135.482919872196 -137.39696483479 -140.07909001455 -164.168038914624 -167.457291042026 -169.727510907742 -171.0920140194 -174.0287167289 -177.288641269495 -180.649972511405 -203.956861319932 -205.103451663785 -206.713389240441 -209.657970006555 -212.981456252113 -215.182277599145 -216.931434663237 -218.889855957065 -221.532447447231 -224.789595117718 -227.293693577279 -231.779301777658 -233.079502908453 -235.054729878915 -238.354484686788 -241.000594529491 -242.77339979473 -243.862993842374 -246.263369097823 -248.801760312996 -251.878507693026 -253.919120934485 -255.49468260985 -258.136528568725 -260.781410132892 -261.873351244249 -264.697964051097 -268.391791436693 -272.428358452508 -274.30484477257 -275.295021239988 -278.80740092758 -293.790601438515 -296.014295499176 -297.78934593854 -299.433300421393 -301.144240260786 -304.375794649713 -307.430016074208 -310.102535280928 -311.483642845867 -313.640900017908 -315.47946066547 -318.537135303595 -354.509971618962 -357.288418927427 -358.974043747452 -361.421855034889 -365.214638768037 -1.25371722055021 -7.05931856515268 -9.09429882326554 -15.7983460564749 -19.341939211476 -21.0190223030458 -23.5393321098912 -25.8557486031431 -27.9239728927225 -30.504833422821 -37.0527804325636 -39.6702298986235 -42.8920538074421 -44.406291578144 -48.2752143959362 -52.442074615119 -57.9655911243293 -60.9876213852598 -63.1750622453827 -67.0449852001183 -70.5780495651427 -74.4480324242155 -76.9414810318538 -78.1508510740743 -80.0014068479683 -83.1588684221217 -85.3213834235844 -88.8679373960779 -112.905813695366 -147.486934243995 -149.526082409599 -214.093643790353 -332.50985620638 -335.703199735346 -338.763516156996 -342.181773175655 -343.322141455545 -344.763669722258 -346.956334203707 -349.826152335019 -352.322534123717 -354.08604200805 -356.203604559881 -358.407598757073 -384.522413066748 -387.55641429236 -389.96774069211 -391.298546218922 -393.554691936734 -440.754241944605 -449.957004043964 -477.291883019821 -478.509933429695 -480.038721276999 -484.124040667003 -487.09613654408 -488.945080178083 -490.826548974209 -493.037051019615 -495.838453227792 -499.429595018073 -502.624454040757 -508.95337559971 -510.301319756745 -513.080268851668 -515.722788773698 -518.415590473793 -520.454138745013 -521.638102380502 -524.23894109792 -527.066208036704 -529.306180341113 -531.054256197218 -532.408152815082 -536.024371469837 -538.553902976574 -539.814388883892 -541.985440865127 -545.693990236997 -549.057086452442 -551.118327260403 -552.156814741516 -554.409347313143 -561.2516346047 -564.127403443698 -566.442860927895 -568.118375809159 -570.060471345515 -573.027530250822 -575.45688472978 -578.323617799544 -579.545976536018 -581.459497933666 -583.209389660344 -586.294593912033 -666.298495702737 -669.487936572166 -671.055726911713 -673.566036324827 -676.707177519039 -1.28817294986106 -7.52212064361277 -9.99849046001934 -68.3989682289006 -70.8208763070266 -72.6138762269698 -76.7617013796426 -78.1516077298905 -80.7081791949316 -84.3516200820739 -87.5983932743694 -90.6429305015264 -93.8328793664481 -95.4152216573101 -99.540912285226 -102.665958868618 -106.532846178531 -108.930135609818 -111.12311329262 -113.749576374383 -117.027352636582 -120.186534043444 -122.603047003294 -123.817301016983 -125.637657569758 -131.213556055038 -161.278516260965 -163.476234597241 -164.843541632991 -166.445829032383 -168.735567529509 -171.54527217321 -175.616225424874 -178.367656389201 -179.399947776059 -182.144479868132 -183.540768321717 -185.084876901156 -188.258193315206 -190.715493561769 -193.007831633026 -194.445589155092 -196.145646082126 -198.536817643253 -208.576767697858 -211.116736567004 -213.01893786322 -214.531226068294 -217.213395074754 -230.293749152669 -233.675523540489 -240.162394772611 -241.343105926059 -242.679906496011 -245.184410131984 -247.789382214497 -250.685596505736 -252.442682332507 -254.141269261418 -257.753434364466 -261.678526885275 -264.198522767156 -268.028806192459 -269.29106771913 -271.455758234642 -274.236567451253 -276.760888141887 -278.590197552443 -279.733483281888 -282.293365465927 -285.5910531177 -290.136921621685 -292.102822490302 -293.561142218305 -296.697060529409 -299.062559389242 -300.172277245703 -303.032756113923 -306.850302606448 -309.370543669031 -311.660570293553 -312.845832191573 -315.028400784296 -320.422338911746 -323.332014269923 -325.208705697833 -326.828609625418 -328.577917627655 -331.416300992231 -335.359463398757 -337.946554519449 -339.230557241911 -340.608517449673 -342.976308701519 -345.756008684996 -363.333173081899 -365.943463759722 -367.882571731628 -371.337365591681 -375.984003801344 -1.38136480555887 -8.82600294565558 -10.3384028825898 -15.2642901671761 -18.8375737041911 -20.5918480648693 -23.609236773197 -26.7435005457186 -28.7259377862532 -31.0802517864286 -33.6169921152719 -36.6577690926189 -40.1427603052673 -41.8755263559172 -45.5054798194613 -48.9080747678942 -54.3807668916559 -57.1559501098713 -89.4486922741301 -98.0932657433663 -99.4103192823878 -103.136625832269 -105.332100113015 -106.529932329563 -107.918082152716 -110.514799852248 -123.375627110862 -125.220667207779 -126.73330707255 -128.569227098188 -130.783121612357 -133.361871669208 -135.912409242897 -138.17395269335 -139.304975877711 -144.214150458268 -145.355795912196 -146.881228911699 -149.356142669444 -151.839430799735 -153.896397466228 -155.536569942881 -157.414849323303 -159.620733428463 -173.140350298604 -175.835378558114 -177.692246511915 -179.415030924871 -182.491954971859 -185.692387437508 -190.03852863693 -206.697662617404 -207.873154336057 -209.262094658607 -212.70385718549 -215.202996015995 -217.368290111353 -219.150486412866 -221.261242853948 -224.519716341929 -227.704131773554 -230.135430262488 -238.404654014376 -239.728051095757 -242.814076043845 -244.860428375342 -247.230218230709 -249.113295986332 -250.27356778452 -253.333066478619 -256.758115137081 -258.956414733499 -260.76726794095 -262.269218954498 -265.958417139839 -268.336079490495 -269.527344921747 -271.413832437253 -275.607100237614 -278.090974420415 -279.952098563026 -281.121958262304 -283.687710185244 -300.511274351961 -303.352720098983 -305.31427859763 -306.897363590759 -308.287282401829 -310.709692599021 -314.198137350531 -316.602865124724 -317.847723418581 -320.335357484418 -322.355336392017 -325.724136659586 -429.540542744265 -433.063616137182 -434.787862453494 -436.871737673974 -439.852692936115 -1.27313321955772 -7.58671411728743 -10.3333754653828 -280.25595694555 -282.040270174391 -283.988090750145 -288.299224458799 -290.199143799772 -292.41756758134 -294.936927277866 -298.689832276046 -302.206948191363 -304.172608506309 -305.727477035725 -308.223649748149 -311.227911283978 -316.192662895248 -318.62071208547 -320.26533711411 -322.283355717647 -325.235429677882 -328.217682423712 -330.876606357846 -332.095266850787 -333.893662408804 -337.348006364731 -357.939095320371 -360.801075652208 -361.94197549153 -363.652748012359 -366.37909472768 -369.774469272443 -372.892657317915 -375.818079219471 -376.929947711932 -380.173355735935 -381.232520676542 -382.922843122637 -385.794497423798 -388.582554069115 -390.967946831901 -393.012770704097 -394.676107350174 -396.789126623101 -418.659055268371 -421.453957506816 -423.492232901703 -425.466576410055 -428.054248249819 -431.740155394092 -434.745757914195 -446.77168048946 -447.979558199727 -449.374348595297 -452.556146051403 -456.289850873823 -458.940272241859 -460.873372823856 -462.914225526129 -465.829680185123 -480.947063032899 -483.810778936301 -491.52505129741 -492.74870093489 -495.66529978718 -499.357219847002 -501.447035165902 -503.031611874198 -504.137559125742 -506.405718067527 -509.102917373388 -511.704159369561 -513.335479244765 -514.735889013205 -518.964224854553 -521.575353581283 -522.675309425265 -525.278304921914 -529.415793798063 -532.279104093831 -534.456638917365 -535.498682406528 -537.934184589583 -589.173940456912 -592.046421088668 -594.218763047758 -595.845518873417 -597.48228650592 -600.796483193962 -603.709145966578 -606.388424080642 -607.472473750689 -609.275754777268 -611.463717867287 -614.453176340435 -658.969383370348 -661.710159323187 -663.385517605588 -665.946455854656 -669.924995858401 -1.2410479122943 -6.98608685601014 -9.83294531410242 -234.301884989511 -236.289455373695 -238.004610593587 -241.661421222518 -243.499628834952 -245.906762449081 -250.011247467427 -253.97077882565 -257.261902809641 -260.607605178723 -262.03787481085 -265.037960955083 -268.864941642072 -272.678077988018 -275.461845791155 -277.115208208953 -279.667282140756 -281.376624186461 -377.991869472417 -382.185616454685 -388.141104327516 -394.839978741766 -398.61711020846 -399.740889588165 -401.888868228139 -403.197998571615 -404.710637593555 -407.892101994341 -411.413236881089 -414.62412911503 -417.614015351667 -418.817389555154 -421.663252631641 -423.364890513129 -424.657636506064 -428.951282532936 -432.205239124202 -434.831096020467 -436.685765418697 -438.313636968431 -440.936084178681 -458.376448181384 -460.628002128637 -462.941219873427 -464.491733267455 -467.422269664345 -471.254503297211 -476.789118539641 -509.112313933552 -510.445425020861 -512.121654223757 -514.428161608993 -517.879023898176 -520.276432791476 -522.088709942716 -524.168341532495 -528.031658026419 -531.270169982512 -533.756915792986 -539.259992460475 -540.570762599577 -542.480779162027 -545.790044833097 -549.187283826786 -551.338545251126 -552.447568515813 -555.09706499368 -558.042392046433 -560.654097395041 -563.45985401491 -564.951737774016 -568.86573887346 -570.656980084928 -573.320374847568 -578.767880421453 -584.981554739928 -588.612521302647 -590.71200214982 -591.704391602263 -593.786791969496 -621.820191905535 -624.756651323441 -626.47079644887 -628.15251015196 -629.854763707109 -632.984915997962 -635.824456172109 -638.73932677023 -639.955486167363 -641.981982736394 -644.426964444543 -647.691925134955 -657.096705838203 -659.536271171613 -661.398710258172 -664.397329607546 -667.895647379564 -1.26623584110275 -6.40981442451956 -9.51413078882647 -348.361350309496 -350.167943997061 -362.769496540581 -365.602424225845 -367.25267154265 -369.2910943025 -373.148212083324 -380.380672236718 -383.317897498531 -386.33000121611 -387.877849800629 -391.558934376127 -395.043075440857 -399.619899190246 -403.49021589353 -406.044481669581 -410.267767498485 -411.875897063613 -452.569299461854 -456.405376838483 -463.851590407926 -467.534837710956 -471.478578132124 -472.505157715829 -475.735243795777 -477.008439171658 -478.96011082202 -482.099400373338 -485.45139112421 -487.953415634159 -490.217152806421 -491.460316918445 -497.265195179705 -500.356051375381 -502.130206360113 -504.781064146781 -508.116325593284 -510.771323879662 -512.194300729669 -514.011762894893 -516.768380529444 -710.91095313561 -762.593604179199 -764.751583538892 -766.633310012677 -768.867188385649 -774.026276477512 -778.971723896495 -787.799941665505 -788.974863948282 -790.272624998542 -792.946747815786 -797.093120247399 -799.967307700978 -801.7156190359 -803.423976035056 -810.678190888534 -813.763630340439 -816.653551173986 -820.253902953619 -821.442174869813 -824.07703454973 -826.403921979614 -829.452117568189 -831.360553852741 -832.500902079322 -835.664142625506 -837.877049351092 -841.359498214059 -843.410872685109 -844.967510181536 -850.396465219501 -852.313350393118 -853.335645379208 -856.571268153581 -861.155762299338 -863.839547699769 -865.861854737535 -866.915880271783 -868.645060999014 -908.666914304967 -911.606560760045 -914.906599271069 -916.533117770488 -918.532357464544 -920.975261650073 -923.87184313285 -926.47331887923 -927.656492540431 -929.290386483986 -931.14837676495 -934.697115910194 -977.327974731622 -981.023175090086 -982.801953208644 -986.489767488432 -988.718615623109 -1.28712817722101 -7.91914477990478 -9.39487717174775 -71.3431834253865 -73.6700132972743 -75.2692373436236 -78.7512558516805 -80.6893721833264 -82.7538312938575 -85.6498601354614 -89.0243122052757 -92.2159064735449 -95.0358245245242 -96.6893513681028 -99.9558566742843 -104.577632562668 -112.068596567676 -116.273776337355 -117.636156864007 -119.58824177776 -121.362583216448 -130.205356950247 -132.441222672693 -133.788876367269 -135.550386842637 -139.921817537289 -141.410370695264 -144.226097616021 -146.220279616298 -147.923574447491 -150.997994148127 -155.64583584391 -158.354083299394 -160.248544617204 -161.392519157639 -164.11015853451 -166.208518729765 -167.523934510967 -170.014829294659 -172.133937022392 -175.865201274347 -177.84757211352 -179.867984370976 -181.835097288981 -206.993419807461 -209.884767880555 -212.157670598844 -213.584543076158 -216.27646388873 -220.01489504766 -222.482266633692 -240.762226603974 -241.964995935413 -243.676798276412 -246.377610646091 -250.64219099938 -253.352828565894 -255.176186440587 -256.707008936967 -259.034072806068 -261.649438022211 -264.409433516598 -268.237690236162 -269.562871087609 -272.577080897863 -275.348761153148 -278.243119532078 -280.559620753051 -281.662548289303 -284.255869770796 -288.381826791185 -291.178078147829 -292.697664836001 -294.298601978354 -297.022058135908 -300.723143729651 -301.746976043613 -304.039739164902 -309.101471884469 -311.615770568706 -313.407061620436 -314.553982006401 -317.131074243303 -382.569009228584 -387.686316808459 -390.621426390801 -392.214503172276 -394.207616603651 -397.215270178269 -400.516030251552 -402.997719521836 -404.147882972771 -405.662751358977 -407.682532629809 -411.379051688228 -421.302992447618 -423.742232469739 -425.369057921894 -427.856120787522 -431.048079504477 -1.30941727769432 -6.85832859036255 -9.50612085184438 -12.9627219325287 -16.3729662926629 -18.3951437778548 -21.5361687300713 -24.5514497536815 -27.1543218218693 -30.113070682689 -33.7794233837239 -40.5725040271993 -44.6285658643199 -46.1355409390233 -48.6102249388884 -52.8311765672247 -55.8489523367139 -58.114081048735 -59.4911002402208 -61.5550270562362 -64.2636220193366 -67.3729515735843 -69.6908624194537 -71.0819339191602 -72.6377500105512 -75.7400163075116 -77.5909155473255 -80.4305555822192 -86.7025219790933 -97.3005277065673 -99.9080664122844 -152.932502779036 -156.314535220712 -158.600487758407 -159.79018453099 -163.459537457053 -165.058788661326 -167.005168650808 -170.103160639659 -173.575614345506 -176.542410854063 -178.372956022344 -180.272766813525 -182.45138542194 -376.434773143133 -394.527800113297 -396.290012538115 -397.884590722585 -401.281895779388 -422.300981335896 -424.770135524109 -438.03466692348 -439.293535529195 -440.97145036368 -444.371184129395 -447.441979935841 -450.116595604323 -451.711187883734 -454.010245861863 -456.410768968317 -459.592094469247 -462.02218719783 -465.044968384975 -466.402017091069 -468.854683780189 -471.341568384394 -473.790424026738 -475.508446874995 -476.619273147809 -478.769932041615 -481.372897945548 -483.81864558479 -486.024204253918 -487.370571376553 -490.798651226976 -493.587922949007 -496.100040224449 -497.986000737669 -501.308959837783 -503.913224406042 -505.733335765746 -506.913805769354 -508.950568797034 -526.605998008367 -529.339792837938 -531.671904611589 -533.223706512453 -535.073704234894 -539.088193225438 -541.656940138856 -543.656826566469 -544.764787522604 -546.743413939564 -548.520592243104 -551.399227648498 -617.658390181048 -620.940427347513 -622.670407230689 -625.150128493944 -629.381296684855 -1.28108039273244 -7.57969931855772 -9.46854522175243 -26.9308728498337 -30.3480795554185 -32.2133351207046 -38.7908877477958 -41.1847080052121 -43.0570119414416 -47.8718707237794 -51.5246481002815 -54.4637307918521 -57.6409387641744 -59.1457220023619 -65.3824428956604 -68.2673928244069 -75.337287144369 -78.2794581102872 -79.6782605952064 -81.8742131274674 -84.8002919238395 -87.2524115132668 -89.6019738103024 -90.8802762802647 -92.4983548982112 -94.6712277943659 -97.3526745955377 -100.560321389697 -102.3267378028 -104.179685975878 -107.050100956924 -156.587955911134 -161.830727581189 -164.283668986628 -165.263130408152 -168.268830475289 -169.595218831038 -171.41370902237 -173.849273099508 -176.156692703185 -178.151364462717 -180.203419917237 -182.004469477504 -184.130449826103 -187.91993622333 -190.427624843893 -193.412825633626 -195.075318528665 -197.902535568806 -203.718214481896 -208.131475619049 -223.071112737782 -224.3148666851 -226.349507057636 -229.096404630493 -232.699812735625 -235.837518098397 -237.636473492063 -239.586931487879 -242.858181534367 -245.429039851716 -249.689922243926 -253.505751486352 -254.834774617458 -256.508504476783 -259.284176764069 -261.770026850627 -263.493531338319 -264.638586338456 -266.996633944041 -270.267414270041 -272.666809034762 -275.083935525355 -276.489005056383 -279.60523025234 -282.154115493675 -283.17258189067 -285.830307079003 -291.824534914689 -295.323934085829 -297.597230054971 -298.67641970384 -300.603203014042 -307.147170005841 -310.307288706338 -313.089150988455 -314.931036600088 -317.338078271903 -321.189279398211 -324.212561259784 -327.304698921333 -328.634110422108 -330.725099658607 -333.055118401153 -336.090733938159 -381.535744060016 -384.556183901351 -386.49098727245 -389.2730091479 -393.48444123355 -1.32986690318849 -8.89272967877668 -10.5070044227012 -286.340260840814 -288.244341223926 -295.22807837393 -298.169425986097 -300.110065329179 -302.343313838241 -304.712581995349 -308.159456047512 -311.892624520452 -315.811325222619 -317.527750882314 -320.674484459042 -323.411675012087 -327.646009840846 -330.584201020955 -332.311614154699 -334.379125473296 -337.151658055721 -339.901655752295 -341.94869759351 -343.23471445032 -345.166692426759 -348.223541036006 -391.279832475118 -395.386060408772 -396.544776271852 -398.339036586877 -401.022642973579 -404.515887591802 -407.511953165799 -410.081239173337 -411.144630903706 -413.628283926399 -415.261741656681 -416.932063149055 -420.173243708341 -422.137115156499 -424.954396606297 -426.734141903726 -428.930341616345 -431.099862812913 -444.715770235301 -447.475507991737 -449.596638406908 -451.192073677447 -453.83028662004 -463.916635202215 -467.941035820277 -471.666015123974 -472.85233766183 -474.371754264832 -477.458683236114 -480.424019190978 -482.447567765035 -484.258465718797 -485.935013086129 -488.763206085721 -491.623306687338 -494.765792871928 -505.013027249641 -506.247412815873 -508.270284731569 -510.868048158204 -513.729900091594 -515.339225109066 -516.445340322453 -519.110413625167 -521.010965006286 -523.64890971018 -526.164079793217 -527.695656990775 -530.537967671619 -532.602418475578 -534.083283231542 -536.287897639186 -542.602573438479 -546.035659489808 -548.144672200163 -549.15393009549 -551.82463987849 -557.764605657511 -561.206642784516 -563.387771618115 -565.089328485007 -566.954533205624 -569.389263597815 -572.587253653834 -575.406591796917 -576.697051270208 -578.940994246968 -580.643919496238 -583.165078006393 -615.053439515194 -617.847761288313 -619.524903451572 -622.421587788927 -627.077400229156 -1.29292507380526 -10.7977841902992 -15.9130558020448 -70.2098215766334 -73.904599893435 -75.9047963698564 -78.9378334270166 -80.6273396614028 -82.7301853470375 -85.5665182434714 -94.2524144628021 -97.9722564702333 -100.278105859751 -101.760791383142 -104.7495828106 -108.571222900354 -111.623744423044 -114.193392041314 -115.796306303501 -117.871478544464 -121.224408982284 -123.140431487487 -125.580106655759 -126.864041120169 -128.418100212576 -132.179057857439 -150.519804874903 -153.025534645013 -154.304411788222 -155.795526234208 -159.103603884979 -163.173562041254 -165.539214656263 -167.617171925858 -168.843049660682 -171.758622116941 -173.381914528876 -175.246101483985 -178.515190380903 -181.551402297267 -184.159200138322 -185.864240334904 -187.483309320549 -189.73698664441 -196.184102882621 -198.986406046558 -201.941479944524 -204.017368811237 -207.094546418948 -232.890949196495 -247.897574870417 -253.245069450716 -254.468555924372 -256.435231381567 -258.962846600989 -262.194485110138 -264.80685585893 -266.665665911026 -268.832260293518 -272.827009651229 -275.993405201644 -278.96053621311 -285.086780391909 -286.293025895779 -288.532009272263 -291.275793670536 -293.904984636184 -295.978672833244 -297.102219151195 -299.608705018244 -302.998957962025 -306.143669960182 -308.442372121423 -309.982784785221 -313.58725974413 -315.641590837641 -316.921120170538 -318.876388520494 -322.946654221003 -325.8068009368 -328.410786229708 -329.668096220251 -331.605114358901 -336.539326319158 -338.671570494977 -341.551444015569 -343.065894544577 -344.510829404967 -347.157587190094 -351.942772328025 -354.534910157525 -355.787777519094 -357.832132636495 -359.863526849328 -363.597823828777 -442.579357771651 -445.288885503159 -447.009345293266 -449.899127164162 -459.347725202754 -1.29424113269642 -6.99434815324117 -9.09543071293005 -14.3670491559691 -17.8792995327856 -19.4620986857923 -23.1402401870253 -24.8451238272681 -27.0757123142743 -30.1792053844656 -43.6274664655567 -45.9174801134282 -49.1652634235878 -50.7982139038442 -53.2498222057441 -56.0041673130005 -59.7589187706017 -62.4684686561338 -64.9131352200161 -67.8418722500364 -71.8726466679266 -74.3941602092282 -76.8723070341313 -78.1537219525802 -79.5458529597238 -82.6429508015287 -88.1518922382779 -90.7372772920723 -92.1812111373218 -93.8534023111349 -96.2605934321765 -100.002256169533 -102.569950114079 -105.244665644924 -106.343499943757 -109.500775011884 -110.616369716863 -112.031851830614 -115.103966595105 -118.22231685262 -120.744749111528 -122.479449061741 -123.988416998861 -126.920136499846 -150.44605113396 -152.917728086052 -156.146259923646 -157.670937008774 -160.277661370925 -169.335435256311 -171.866138875305 -182.514011841843 -183.762330595008 -185.368813971003 -189.123489161719 -192.030949120787 -194.564593313001 -196.39670824198 -197.991652891727 -200.533834851108 -203.743490836092 -205.670433997629 -209.243856832894 -210.585791552028 -212.195644132576 -221.916694381341 -225.75975901787 -227.85126884105 -228.952895430839 -231.722428307361 -234.502253010994 -237.285004133332 -239.140985333704 -240.558627673667 -244.518587252699 -246.662128320529 -247.741795649091 -251.219445684767 -256.621230510774 -260.071461002082 -262.864024627975 -264.064532117063 -266.229286450891 -292.168888673799 -294.703215436321 -297.025387026405 -298.543484114885 -300.495867651368 -302.79541510781 -306.139962085855 -309.272964981198 -310.611209024093 -312.505404696609 -314.408406914915 -316.953200479474 -404.270515571501 -407.92900101224 -409.70986520356 -412.350769741946 -414.852652401207 -1.32218091974814 -6.98941372182969 -10.8457300662545 -403.507832082439 -405.326613589004 -430.678127355733 -432.986218764218 -434.75994808268 -436.776063142283 -439.24598900039 -443.018136355711 -446.184185181113 -449.357016188631 -450.944591696699 -453.978784303851 -457.669729959509 -461.156115382138 -463.135101144123 -464.755384782738 -466.824213093943 -469.2993994418 -471.76918434636 -474.497742554859 -475.937490746045 -477.636571608165 -483.69724300066 -484.781335597168 -487.727246336939 -489.183898906385 -490.708869362339 -493.948975774446 -497.411659224144 -499.552989280825 -502.017025748878 -503.237592368227 -506.279717508445 -521.86023442031 -556.340072321737 -559.455901155919 -595.374655902924 -606.668906952688 -609.439317438677 -615.767897776119 -617.710917099377 -804.918780531013 -865.807968993042 -868.377679612467 -872.070003325405 -874.742031710112 -921.89366336368 -936.958568708345 -940.712841397477 -941.914139934826 -943.466541389868 -946.299025142329 -948.740363564292 -950.87828277921 -952.599768600597 -954.543706283091 -957.987806859079 -961.075782385855 -963.572048251329 -969.935654992771 -971.23007523238 -973.631557083974 -975.948053319211 -979.778338048407 -981.479243245582 -982.664509470167 -984.93714786407 -987.310868698384 -990.347338688831 -992.501702320352 -993.90791290567 -999.040489959261 -1000.9681011491 -1001.9651229083 -1004.28705833797 -1010.87806904463 -1012.93694449673 -1014.91345167212 -1016.04391472786 -1018.54630669267 -1075.07865546358 -1078.33385682262 -1080.34117284006 -1082.03518192068 -1083.52685158949 -1086.10287623796 -1090.23879269961 -1091.81898050807 -1092.97642363131 -1094.63772696831 -1096.51503385572 -1099.31369291776 -1138.97916778638 -1141.98642925623 -1143.69005022503 -1147.54410867219 -1178.47081559566 -1.29208667669015 -6.99723087525757 -39.0150717800696 -91.4599776663143 -93.8637846667947 -95.5366322853817 -98.9069530140947 -100.966474651737 -103.008417136278 -106.778867186963 -109.538949140996 -112.880313154075 -115.879295963658 -117.421383272485 -120.05893254247 -123.421069004547 -126.757859322757 -129.034011354457 -130.735026384486 -132.704475539902 -134.869081307612 -138.128907740378 -141.625013881475 -142.952277141961 -144.667228726955 -148.85838333649 -174.492680185411 -176.566087673372 -177.809613033574 -179.446980383929 -181.689283301193 -185.250418717609 -188.177785323654 -190.600742492035 -191.832493023571 -194.095280866674 -196.110407268471 -197.209318924395 -200.444834038267 -204.569252300762 -206.647028110329 -208.804607384075 -210.887134678479 -213.165656722677 -217.686190191649 -220.156033742299 -222.798828505145 -224.572184584096 -227.249563562994 -237.543408584413 -240.411268863165 -248.150662992009 -249.315384752116 -251.210416100404 -254.527253324566 -257.285252761902 -259.466600730602 -261.348368244838 -263.84197781888 -266.29160111112 -268.790195685602 -271.579421220204 -275.080318393945 -276.376286959668 -278.764747297612 -281.909704506905 -284.473420319668 -285.967555178878 -287.08817375151 -288.738175367697 -291.367442351629 -293.591021765089 -295.502296283278 -297.095531405155 -300.791226184702 -302.942377416836 -304.0663118913 -306.646963606266 -311.071093041441 -314.717700288308 -316.661703511074 -317.840948816888 -320.658125994587 -344.334806458157 -347.83785893492 -350.060022267075 -351.685586970261 -353.477363224424 -356.040637956196 -359.458375159566 -362.001396530178 -363.342711327023 -365.27695644453 -367.671603565777 -371.765754123189 -398.726563792971 -400.979312543204 -402.581308231617 -405.399245190559 -408.329359119845 -1.30296738462293 -7.82908104514969 -33.8750480232396 -100.141771090112 -103.711483741521 -105.286523166883 -108.024426666991 -109.621856426217 -111.795722582589 -113.633299947999 -117.181171653764 -119.776119305126 -122.429782346572 -124.173065545097 -126.790594927264 -129.715973216137 -132.429798147987 -134.630742621407 -136.258472066711 -137.978356795555 -140.926768387379 -144.112488324332 -146.296967516532 -147.560923875668 -149.333026184643 -152.335923260612 -154.742182917597 -158.812878625148 -160.499410317822 -162.213101652656 -164.423202138787 -169.392589103554 -172.566834856508 -174.693390832346 -175.665507429161 -178.763082989237 -180.485024010765 -182.230737072037 -184.623869523536 -187.774851444359 -190.213407683538 -192.263288148011 -194.017003780094 -196.794463504992 -229.758643714291 -232.905693735756 -235.354402141594 -236.984524885482 -239.038122992741 -244.354642642568 -247.845255025895 -266.482310377941 -267.78063906148 -270.257315064996 -275.991552247388 -282.084382701698 -284.014195079418 -285.694441837125 -287.762810963233 -290.990758311334 -293.729987425578 -296.315247137713 -307.950247782515 -309.250838386021 -311.057996530571 -314.447852766634 -318.783215812448 -320.47597156666 -321.542247181449 -323.798062448061 -327.367453266779 -330.783786484876 -333.636501569513 -335.04286475954 -338.745608477032 -341.349237852069 -342.463402776485 -344.770611166846 -350.231987465905 -353.102631858019 -355.170315792412 -356.310205853396 -358.854400470149 -378.326003024563 -382.44544866788 -385.326066622731 -386.934731954512 -388.4275414812 -390.985350324983 -393.716576833456 -395.983815482208 -397.328023567202 -398.793807245103 -400.991121084913 -404.638530340676 -476.972044343858 -480.646698929228 -482.650507937104 -484.953456112509 -488.499487096167 -1.26916986678999 -7.16090518527756 -32.2943686266432 -38.2477770950174 -41.0330280192778 -42.774548026955 -45.9258498942852 -47.4895780792837 -49.4358254113714 -52.8781793232185 -59.4324161277394 -62.4984167806017 -66.1013188956374 -67.7100703553198 -71.0603739922559 -74.9249278788707 -79.8112062065927 -82.5746791037978 -84.311053968593 -86.263592311633 -89.5358136029386 -92.13874863831 -94.5698519932764 -95.8648322343162 -97.4334047697444 -102.115171273913 -103.564088319122 -106.607573991199 -108.366450189511 -110.078909063838 -112.510790839275 -115.023115023584 -118.070238367616 -120.461216804415 -121.694112661387 -125.61972395585 -126.885084913098 -128.558404966412 -131.665075611422 -134.926118781036 -137.186584505343 -138.919839779778 -140.651473615274 -142.848064399432 -178.139982901529 -180.09190374691 -182.338753496957 -183.964991685085 -188.190480039469 -191.412983038343 -195.073665097764 -221.955701441156 -223.109811830648 -224.575396203737 -227.397693974565 -230.602240624484 -232.385982042773 -234.071717793687 -235.93398539343 -240.244413820373 -242.888468672205 -244.930587061798 -250.70275443432 -252.003797398072 -253.852892589023 -256.460039057881 -259.687271906662 -261.415787755987 -262.563080941106 -265.042050908432 -267.869870908791 -270.03703033592 -272.012567163718 -273.486374357791 -276.499057850347 -278.514538508814 -279.601802883467 -281.894910233149 -285.691120126111 -288.717676739688 -290.636172937325 -291.611724734243 -293.759635768403 -301.57647188172 -304.430046399468 -306.72662632191 -308.496314095102 -310.220155788288 -312.24428779588 -316.341052473202 -319.502468106161 -320.681883588029 -322.990095757948 -324.811375799882 -327.704500383715 -378.33848670772 -382.273235424632 -384.080414131691 -386.152482107196 -390.510932732796 -1.33966868264245 -7.92515627101555 -9.69950683004479 -340.399207670324 -342.186110105718 -349.28094666524 -352.55536605801 -354.301585853772 -356.224686197975 -359.12005186764 -363.812930484678 -366.400865172697 -370.350289498199 -372.049631730025 -375.146458420685 -378.866028645165 -384.708570177257 -388.007456302656 -391.239294133425 -393.740551374264 -396.443662549322 -399.072451225938 -401.246056714097 -402.621996420687 -404.346476349674 -407.651870074892 -416.35080731913 -418.114415947863 -419.526748623014 -421.599524538987 -423.755711272601 -429.856491437254 -432.507916956904 -434.720939234627 -435.8509403911 -438.963063804265 -440.290545160111 -441.564354307462 -444.412945908733 -447.016245018484 -449.903988177219 -451.503702838128 -453.043297863821 -455.309486153673 -520.91400107676 -523.588862970863 -526.339306129674 -528.076772650733 -530.665065398676 -562.704621236973 -575.161204731101 -623.71936291805 -625.048788345988 -627.011727256812 -629.391244552176 -631.542130283441 -633.955469527444 -635.896313506131 -637.889585584905 -641.903832014245 -645.468048330008 -647.883751562973 -651.044878122822 -652.367327100194 -655.085791608267 -658.192492180736 -661.247638550621 -662.925382563741 -664.081125023521 -666.87535591264 -670.478355675331 -673.231285444951 -675.077890221734 -676.805021497333 -680.161492391493 -683.134703459117 -684.277634748687 -686.449604273049 -690.182140518664 -693.175647262712 -695.200682035722 -696.228952560389 -698.846157494593 -714.409499453962 -717.697984420029 -720.347477437958 -722.076320702288 -723.999156701501 -726.765199445258 -729.509902567149 -731.414721414411 -732.588792507081 -734.555537073235 -736.809353778226 -739.305501950265 -836.747937953956 -840.40001823291 -842.313620565876 -845.939926494874 -848.927817946444 -1.29798376456746 -7.65997368534652 -46.8376756817545 -75.6103191696447 -78.0615394566657 -79.7308562205986 -83.1985914258564 -85.4314512041765 -87.6255736753465 -91.7644666861253 -102.996430628906 -106.459743994272 -109.165466523455 -110.692673748383 -114.129303975343 -116.355687073237 -119.896630708082 -122.28660507102 -124.003577340005 -126.689749568695 -129.238111723008 -134.300460087747 -136.423146625818 -137.605122243196 -139.284403239502 -142.03223398567 -143.615259724837 -146.79959652963 -148.4346182945 -149.974634316944 -152.478190301809 -156.759257787537 -159.52532664731 -162.129919211513 -163.448040611577 -165.898227481224 -167.618119283622 -169.41382145873 -172.202280156806 -174.820236169315 -177.299791604711 -179.295705390612 -181.170405556086 -183.560881173153 -194.989996015943 -197.420528402952 -199.727235259079 -201.361297514966 -204.696680239443 -208.70144301077 -212.16942438338 -247.577888384181 -248.703648258499 -250.554156482973 -253.764682850658 -258.456217664155 -260.390580278859 -262.473624528899 -264.959078679925 -268.027348961118 -271.07967807535 -273.881496638974 -280.041233526986 -281.3039018714 -284.071871465453 -287.943454749438 -290.407389743735 -292.000324777505 -293.111061094002 -295.636220857164 -298.040614186705 -300.268176642955 -302.501141904862 -303.897911393198 -307.132139766496 -309.476675601838 -310.563633441823 -312.470677323019 -318.979149948507 -321.795088172352 -324.211872081051 -325.318880670705 -327.377536677746 -338.512530192416 -341.032116150937 -343.498088824412 -345.192628906708 -346.891794460934 -349.814957734078 -353.854465770722 -356.104785718264 -357.403878578912 -359.552073530226 -361.876411467204 -365.540801187189 -420.48990179171 -426.351215066934 -428.123616908586 -431.42028737905 -434.630581139674 -1.25742809120381 -6.51512349254105 -9.25762260338923 -290.809372781027 -292.911019755656 -302.453312905829 -304.57688517908 -306.120740602623 -308.46553363138 -312.514634260965 -316.207583649406 -318.493252232952 -321.685570296449 -323.314530704297 -326.035926679788 -331.650515264208 -334.621976647965 -336.901533928094 -338.768392866863 -341.303519969465 -343.707943713415 -347.398728146536 -349.766813325705 -351.178664973646 -352.936046276616 -355.473408989324 -358.380443261671 -361.182736806754 -363.451376511058 -364.852031627039 -366.864342560072 -370.935952966634 -374.208660067305 -376.250916451774 -377.455450622389 -379.571723010309 -381.038403225959 -382.532247356039 -384.829941893358 -387.4800670484 -390.129513701061 -392.111838684121 -393.623241569217 -395.872342194315 -435.366929832909 -437.399987802303 -439.826142624497 -441.345581651343 -443.806319476967 -449.22924741849 -452.533169298633 -463.748595846738 -465.141373935228 -467.358553938406 -470.153802168821 -473.149418715316 -475.482398769507 -476.978908369974 -478.940320838817 -481.804480978856 -487.107289822548 -490.57832601864 -493.80703790752 -495.044017608306 -497.134254211538 -499.414540933595 -502.321515731804 -503.995185013214 -505.125786499106 -507.474370961948 -510.167418020006 -513.080360953213 -515.362080962036 -516.753053735303 -520.380980909978 -522.51611077514 -523.591155507105 -526.455204161462 -541.126058243865 -543.722131128807 -545.741729638238 -546.851553126572 -549.558105202218 -626.537288934326 -631.284105082803 -633.224133552226 -634.680598329512 -636.322536152164 -638.383695438442 -641.582437880042 -643.477360633031 -644.812720572162 -647.077428218949 -648.966921256664 -651.452593240399 -655.145388467073 -657.731760928228 -659.53278939782 -662.42710530332 -664.865964112949 -1.28247861657733 -6.72442516259275 -9.62719898803319 -235.982561900222 -237.745229772702 -239.422031599524 -243.168562349508 -245.050770500763 -247.432925282244 -250.202420151073 -255.114824717829 -258.303274825571 -261.434763115662 -263.043499822894 -265.28872094578 -268.902918336027 -273.258679997553 -275.167740393385 -276.908592286901 -279.809167464934 -283.151461918159 -285.949077517363 -289.60914007544 -290.931180761992 -292.631078872717 -296.984024964567 -298.211257194193 -302.671021849011 -312.140671659083 -320.920012918738 -323.214239155973 -389.640054957026 -502.073435333796 -504.06937236142 -525.761730719158 -527.653005737881 -528.978671598209 -530.530131852585 -533.653527031439 -536.310906809253 -539.442414871293 -541.56041966443 -543.35464030387 -545.426850787897 -604.247001787506 -606.760737691541 -608.610037426821 -610.233445538233 -613.033025872866 -616.856389459269 -620.255597227709 -625.591900565076 -626.879611048211 -628.291962242532 -631.59814774045 -635.067342867328 -637.22989712024 -639.173472147011 -640.923301750048 -644.094777842522 -647.732682757114 -650.047890382175 -657.807393156374 -659.081096667276 -661.618588065079 -664.512297567205 -667.34617703447 -669.430382061222 -670.577134459666 -672.93406028763 -676.658827105563 -678.880498262219 -680.790167586985 -682.126258311267 -685.310360123073 -687.542475946547 -688.599135100835 -690.753760567933 -694.566689184108 -697.006609794796 -699.758951801797 -700.817073613074 -702.967464564592 -711.301622704758 -714.839599700433 -716.979164020482 -718.551386342169 -720.024511554338 -723.177021498222 -726.276264428666 -729.483428363478 -731.086328309627 -733.465761638025 -736.18774887445 -740.196003127882 -807.037551892544 -810.669894021025 -812.432987546184 -814.944268459406 -826.475464639691 -1.24454652203012 -7.61981688652899 -9.68505357895436 -299.490589787441 -301.833506008615 -319.8620542976 -322.564855936632 -324.017880995822 -326.27686924455 -329.356332973223 -333.539694532279 -336.809392341969 -339.386481238154 -341.069406796047 -343.75708325539 -347.574865338857 -351.0923671212 -353.748695539465 -356.612001451156 -360.129473705313 -361.637646434726 -398.030072444764 -401.021717061346 -402.271146160873 -403.721856913727 -406.612620203354 -432.382558191718 -435.490657640947 -436.808476953243 -438.608584952863 -440.897391516495 -443.878781195565 -446.832911474935 -448.785231389019 -449.898187909337 -453.598004110367 -454.836461606545 -456.582583414598 -459.792225179159 -462.160990880467 -464.973993347203 -466.929329620833 -468.768905291301 -471.539550023971 -524.754341986887 -528.552867284978 -530.769547067996 -532.510586428404 -534.9041368485 -541.930552040901 -546.4640865178 -574.249331316098 -575.415875345283 -577.166643420676 -580.499390363329 -584.207171424663 -586.546476165351 -588.29285981223 -590.048541113076 -592.431113258328 -595.699437023564 -599.164304591201 -605.477890408707 -606.787316814818 -608.761572722859 -611.962004526094 -614.488564506005 -616.081538957755 -617.175021281984 -619.975492992398 -623.221903482605 -626.169589436067 -628.557033923271 -630.030320699699 -632.658038532426 -634.501319946885 -635.551092567631 -637.510456555685 -646.250348609684 -648.7665116059 -650.458952949405 -651.610705220379 -654.275570027965 -658.216349967499 -663.644268789793 -665.934471805412 -667.510069650075 -669.765014418038 -671.797146126979 -675.530860889281 -677.98286982963 -679.187226735501 -681.350144608876 -683.054782903866 -685.934203879642 -695.184679207824 -698.107739268057 -699.859292736444 -703.329696749182 -736.458428153051 -1.31827895744543 -8.88772984505349 -17.6670029445936 -80.1968834705721 -82.6097665284725 -84.3115506440615 -87.8633631401529 -89.5404537588114 -91.5894010453721 -94.5332519802878 -98.2903438492845 -102.401169993987 -105.318185417774 -106.787935643266 -109.363902712264 -113.310869308455 -117.998905153424 -120.191175501889 -122.029049907654 -124.90400871967 -128.17998092475 -136.112895192824 -138.152965547089 -139.418046769877 -141.034942301234 -144.169396597991 -160.934168948739 -163.009100851748 -164.125223392856 -165.916544322958 -168.47815141131 -172.100227578824 -174.276830204911 -176.464341223021 -177.538650515213 -181.294109090648 -182.40950299779 -183.812375685043 -186.604739632569 -189.433940020067 -191.271133388108 -193.473357560576 -195.406525960166 -198.196589080528 -220.494227234984 -224.008126871851 -225.89655857294 -227.501501148648 -229.804027048666 -237.058366363508 -241.141066913157 -276.043397761989 -277.285300034177 -279.038561691272 -282.073153595582 -285.48830687953 -288.341473208266 -290.164156307364 -292.164899974866 -294.874795592415 -300.224250199992 -302.661374603889 -310.340864314557 -311.624032127368 -313.517823957919 -316.913196132074 -319.270335092583 -320.735632494266 -321.973240303175 -324.737024902045 -327.477497662509 -330.576543716584 -332.482623755077 -333.922139555656 -337.049073045044 -339.423680962499 -340.528234275179 -342.607689033662 -345.556475096238 -348.504534450813 -350.441956728554 -351.494045492882 -353.491734721707 -391.541770633824 -395.443928544702 -398.192632154856 -399.938432042447 -401.938610409568 -404.289639333623 -408.003811166376 -410.497943591348 -411.838366831858 -414.290030611139 -415.692767771431 -417.624988711538 -499.853356130629 -507.991610537115 -509.384834579951 -512.253652328502 -516.268494630256 -1.26017418925712 -7.19947042820575 -9.06528033904204 -396.980379549142 -398.776995699832 -400.718526901758 -404.724520348422 -406.602050466806 -409.10223755624 -412.01769560155 -416.254778341517 -418.832948087924 -421.999425549929 -423.338292265031 -426.039937021381 -428.644028942015 -433.237665722324 -435.452145811056 -437.414449742595 -439.497094227444 -441.362180376047 -445.109498475458 -448.486080187246 -449.747702105032 -451.699294372436 -454.153967416887 -474.186263869606 -476.255044795668 -477.479690944302 -479.235953149886 -481.22139187125 -485.888630365438 -488.985065463433 -491.377221874524 -492.50033009564 -495.03219640637 -496.294004114714 -497.86517779915 -500.849723315382 -503.902267567992 -506.186254740343 -507.762193915206 -509.855322743701 -512.305380145731 -519.580889018972 -522.754929419016 -525.217551439408 -526.956362693231 -529.281771235471 -535.380423727319 -538.635668653976 -544.428702738877 -545.598162069046 -547.127074975169 -550.25509181398 -553.498640658125 -555.839164939096 -557.559322025157 -559.368178233609 -562.660585811369 -565.656191233354 -568.308151371734 -572.064083665043 -573.317571708121 -575.461731460544 -578.173063955453 -580.839956363728 -583.255219337737 -584.380746306973 -587.475915541753 -591.041121420496 -594.143642713491 -597.066792145377 -598.6279977317 -603.05016593235 -606.08008947701 -607.232825277532 -609.246680528111 -612.474346194744 -614.850987946909 -616.555065048445 -617.611530539771 -620.941603642047 -633.23109339638 -636.183904787472 -638.417912320464 -640.203404989489 -642.160525808857 -644.173732631508 -647.947048117066 -650.530495301541 -651.790044034673 -653.688453689561 -655.506810488026 -658.903010883816 -691.084780935993 -693.851207156777 -695.498329424194 -698.246208552286 -701.634259049269 -1.25991420749824 -7.6193070741963 -10.3297051373275 -242.674268917819 -244.461516236314 -246.324383153092 -250.784188686199 -252.760542016803 -254.67323900991 -257.847879811965 -375.809032677438 -423.428606366297 -425.903630116091 -428.847328973161 -431.60251772093 -434.628955054424 -437.963556723359 -440.586296802778 -444.474404957598 -447.122050736492 -450.042721255542 -453.680666581927 -456.035747011672 -457.483967776938 -459.019742449948 -461.350899694785 -463.731498199626 -466.867399218242 -469.095009026632 -471.301838831492 -474.309406723896 -477.800957421276 -480.016174298736 -482.388966051475 -483.564572906437 -486.093874970587 -487.489085169165 -489.141940649767 -492.156853888781 -497.226135935145 -499.239687729618 -500.98134056463 -502.880170430437 -505.719490775915 -562.634758641012 -564.392436178512 -567.32683864216 -569.025123393359 -572.283308375722 -613.446327522577 -627.521456398251 -644.588368835328 -654.555745192727 -668.348002179491 -700.130918799423 -720.830898492677 -723.1555978295 -724.950906114808 -726.715817118979 -730.271197953775 -734.274221290469 -736.677003143223 -741.165854105399 -742.464323256838 -744.278039513799 -748.469651253982 -751.035787184898 -752.926129814926 -754.014086710572 -757.040446643294 -760.676843678866 -763.051387897739 -765.080566024282 -766.528410892388 -769.24896015948 -772.049339664263 -773.092785163166 -775.827173393491 -785.514438438693 -788.320473704467 -790.527218559474 -791.578737208882 -793.58789740289 -797.164151305428 -800.804395665018 -803.464582768057 -805.274075022789 -807.569595050069 -809.549078957781 -812.316234726957 -814.530155998899 -816.041339382909 -818.159365740605 -820.179798917732 -824.203363462657 -865.330753136456 -869.496479748213 -871.271657167633 -874.256369729232 -881.5270621353 -1.27283045434119 -6.28123802485373 -8.30119613074825 -106.921091364405 -109.291964011263 -110.952360551472 -114.663730976677 -116.215927481021 -118.142104994148 -121.222590022716 -127.392198630072 -130.405944604352 -132.929395148161 -134.527519361661 -136.878192087142 -139.167359782184 -143.496812846752 -147.513583424179 -149.844199794735 -151.420463918931 -154.000857635481 -157.803286862546 -160.004028494264 -161.282403787867 -162.813861345641 -165.45580017121 -167.634203234949 -171.449119610313 -172.82793337361 -174.623392077241 -176.992881634877 -180.53592537621 -183.281972286411 -185.891360942348 -187.057811533459 -189.696500299594 -191.015166206746 -192.521025241142 -195.358607364816 -197.382409274799 -199.543958538878 -201.256120238406 -203.108479713696 -205.58705170055 -219.51898727142 -222.180128191721 -224.962400356183 -226.523650438459 -228.761763147174 -237.484459545942 -240.458206427395 -260.286151343307 -261.570619299767 -263.23470887942 -266.623976848081 -269.543784263503 -271.968877132625 -273.789477292834 -275.564466395474 -278.8445056347 -285.225819668864 -287.850071974234 -292.430824782168 -293.694813155331 -296.246254773888 -301.547648081251 -304.520598967396 -306.231947517826 -307.422257460089 -310.127930001513 -313.197556852301 -315.108764491788 -316.746354450721 -318.167959021085 -320.757277678435 -323.235712016108 -324.398744975619 -326.533449261938 -329.684572251101 -332.272916138635 -334.849263748104 -335.917018860493 -338.313863683429 -342.705083518099 -345.501843559137 -348.313015037014 -349.991395567485 -351.44153971914 -354.251290249953 -357.328629381222 -360.583595286504 -361.775887784722 -363.561740839824 -365.747556849013 -368.142480515164 -442.62162713275 -445.966138946201 -447.927166541391 -450.785917503526 -455.654353741265 -1.27354142993585 -6.42938547776069 -12.1866918552901 -405.96278974192 -407.547680210784 -417.008068215944 -419.873107305811 -421.363320644339 -423.378557070565 -426.294138006127 -430.33207472188 -433.335369007361 -435.820806318162 -437.601269292442 -440.569867672315 -443.331913005528 -447.964146818669 -450.672444188659 -469.100564689749 -472.05760226272 -473.531068550377 -495.257090800807 -497.311150495789 -498.659032786031 -500.303706681223 -504.094987797715 -507.190668617117 -509.988193811676 -511.129712942036 -512.803310165328 -515.675390464782 -524.446567114934 -528.514435652111 -530.861343985865 -532.127668388157 -533.974304382544 -535.41199152614 -536.715056106738 -539.576996159537 -542.895558125326 -545.40541778101 -546.921895885169 -548.866116123469 -550.740356799498 -570.008726611628 -572.540765649412 -575.079966626726 -576.529196950295 -578.934917243372 -610.079641034101 -622.501169230849 -660.742917010521 -661.934516687949 -663.6404920925 -666.704861093263 -670.721793796578 -672.663165655973 -674.629376524993 -676.562718726777 -679.150799350816 -681.79038059312 -685.967019668116 -691.930049950374 -693.283577359461 -695.078148454239 -699.069083193998 -701.891173344758 -703.50013353068 -704.66962800663 -707.318667181809 -712.719083733469 -714.888570331311 -716.553145075857 -717.831016362227 -721.585968287581 -724.031368624801 -725.077271744834 -728.236385324259 -736.457406726209 -739.544618875358 -741.889241973956 -743.016681428304 -745.514442015399 -751.199727784163 -755.437744389335 -758.589340667427 -760.34342719453 -761.778127756123 -763.853669916171 -767.018500305842 -769.637839931036 -770.949974376536 -773.012497143964 -774.862344728011 -778.533512990177 -842.070110914898 -846.758474513295 -848.505177739613 -851.005486110472 -854.65451238893 -1.28939140160883 -7.11832238431076 -9.29875464782291 -86.0716859386813 -88.0454417789886 -89.9816159022278 -93.4123451454077 -95.7822223236678 -97.9571559929645 -101.03032956575 -238.876538834617 -276.18175078743 -279.146396056855 -291.90251483583 -293.752288439018 -297.14791275525 -302.765545589187 -305.457690749896 -309.253994194461 -311.466875472312 -313.063708505398 -393.884211446095 -398.935454456165 -406.021462465642 -417.256063274736 -423.038835844287 -424.191557753457 -427.365143371339 -429.448982717785 -431.466103081005 -434.284795095785 -437.241932679996 -441.439067277929 -443.309147921512 -444.377375408472 -447.406382176797 -448.662184149651 -450.083896054233 -452.739252056215 -456.284492315344 -458.972113993921 -461.358810165878 -463.254590966126 -465.353656377962 -506.053532203015 -508.155250714437 -510.244690245157 -511.853444952745 -514.541282962375 -517.899587019928 -521.846557838949 -534.875671047465 -536.165339512958 -537.649059700103 -541.183777150707 -543.677152076259 -545.8682901299 -547.506572638338 -549.582176723248 -551.915713116418 -555.333841186043 -558.473147549528 -563.055775540186 -564.221874781014 -566.222438466423 -569.295823135525 -572.640545116617 -574.522132687028 -575.589791826094 -578.294408650597 -580.745575366065 -583.273657060761 -585.552493195145 -587.078268399827 -594.43432272319 -596.55222135329 -597.633518308387 -600.556801393656 -643.535395734635 -647.567681622735 -650.069720575664 -651.109179493185 -654.576338341251 -660.916833616288 -663.640380283937 -665.681185482602 -667.608926330973 -669.229636322944 -671.460816536284 -676.124597605612 -678.402021341588 -679.521377611154 -681.931853191149 -683.963371819894 -687.126334494495 -733.469737412127 -738.100430873188 -739.960679614847 -742.287152139007 -746.214939352301 -1.29884060806559 -6.89932374481449 -13.6294510800086 -40.9873399359855 -43.439395284674 -45.1235176164389 -49.474590850951 -51.3728278250284 -53.0571576263561 -58.5090809753389 -62.1350673160104 -64.8199153814062 -67.1254986898232 -68.8306580850406 -71.0986021092508 -74.542916815627 -80.7899642768579 -84.5416951599827 -102.26077355731 -106.32351522024 -108.063396416205 -198.601602464008 -201.357712160276 -202.625623012861 -204.10087188513 -206.545480155283 -210.287032289857 -217.444574974131 -226.194555074896 -247.523945713761 -250.396064719346 -320.865996340528 -330.140718424391 -333.93491015343 -334.98022875047 -338.428952483506 -339.793653452077 -341.328008977957 -346.667133835801 -349.852309762993 -352.445228842625 -354.458319402245 -356.332682120344 -358.20243516451 -391.145999772962 -393.617088398815 -396.63153907831 -398.059181249469 -402.82222927727 -441.934089267546 -454.405370492542 -459.429034680426 -479.626154110447 -485.057595679265 -502.067959624653 -526.846284629191 -529.578500655837 -531.440535781578 -532.995744989504 -535.364309980133 -538.521146665709 -541.634507948313 -547.856941995471 -549.143401051543 -551.680125628641 -554.122597029499 -556.732593336049 -558.411604583257 -559.487475379012 -561.327209880188 -564.972874811342 -566.985318956395 -569.7754787819 -571.348279185336 -573.67165337545 -575.866690338181 -576.952323087232 -579.911063154608 -584.317583436121 -586.747038051013 -588.515227409213 -589.625454888843 -593.087659200607 -600.666165537086 -603.693418313852 -606.017767663246 -607.828463483154 -609.964079989228 -612.473725243221 -621.650180934196 -624.32225836143 -625.568352698582 -627.549669316156 -629.12438569124 -631.37954613616 -637.923113633026 -640.268055189112 -642.058718484948 -644.703948207692 -647.666554773071 -1.28537625577066 -6.66135313236145 -11.1125101721681 -383.819499840933 -385.761674015981 -399.380901621123 -401.794307116078 -403.771669793384 -406.154463967666 -411.219282087126 -508.030478719736 -544.251719372574 -546.819864577878 -558.028775971224 -560.960446514853 -563.961805622156 -568.068504611914 -570.708121226677 -572.479244114327 -575.152256560423 -577.139361037447 -582.905358045208 -586.146828935127 -587.353218262757 -588.798886170526 -590.986462230599 -592.834483664156 -596.113437492803 -597.586344095537 -599.216545659377 -601.126688403868 -606.465494405447 -608.876264698528 -611.082017815093 -612.183991624331 -615.433860443258 -617.451152060334 -618.712614914431 -621.577812706681 -624.162100375585 -627.007890828158 -629.044078583109 -630.838216906896 -633.181582580946 -695.797921594205 -698.227919282083 -700.244222461811 -701.839538356911 -704.782406362599 -711.023962161673 -714.108283139925 -727.923960536886 -729.053047287021 -730.574873561305 -736.391875398787 -740.6934375197 -743.687797322377 -745.560121004339 -747.794045340812 -751.29838704385 -755.654247550116 -758.160754255953 -768.847368091298 -770.122642420181 -772.078167865756 -774.495973064604 -776.946003885477 -778.545994984645 -779.673949890693 -782.619604491238 -786.302133849912 -789.3956031691 -791.657542423588 -793.066527223358 -795.893247411463 -798.18847191568 -799.229815042076 -801.267567534906 -807.851699070753 -810.980904995355 -813.425713591526 -814.73192150281 -816.845837120615 -839.960743955098 -842.927221764449 -845.3677422439 -847.002176919708 -849.250996938649 -851.53163771629 -854.063189450265 -856.538489729078 -857.79459085729 -859.797998534654 -862.209997284848 -865.670482009256 -936.834035087011 -940.735461573686 -942.551874445456 -944.756078743509 -947.818682526122 -1.34433792213376 -7.2539740034828 -9.16375118985264 -19.6070134218533 -22.8304445494994 -24.4581163943743 -28.1286259781448 -29.9620454448322 -32.2804713018037 -35.0948328147884 -42.1172014017762 -45.1119230144891 -48.5715600599831 -50.143918304873 -52.8809626700233 -56.8236922554071 -60.9307813080659 -63.2193611940439 -64.9872361789749 -67.1034427294781 -70.2295737094253 -72.3646586878426 -75.4693442378736 -76.686101775965 -78.2101589349261 -81.6547564518522 -83.1505895524516 -86.8437363566141 -96.8676010554487 -125.422158340368 -127.798388121536 -183.426577623457 -286.870546076771 -289.367157660851 -299.350320693621 -302.337985314718 -303.515228985036 -305.136610569004 -308.119553567723 -310.900023145171 -313.167158512238 -315.127190214074 -316.99171320765 -319.862229782704 -357.679526027879 -361.254130540922 -363.437500938729 -365.230581051582 -367.686451905313 -376.043315132934 -379.255679743762 -389.413489181876 -390.641115075866 -392.13056878596 -395.927831754382 -399.524405053313 -402.121549911679 -403.890659813357 -405.414108505356 -408.433577137148 -411.224892493249 -413.543148295613 -418.059490723841 -419.376546026628 -421.993055549853 -424.524636304626 -428.358289733429 -430.161492572639 -431.302220376003 -433.483574139612 -435.933487524143 -438.198715102779 -440.724610498466 -442.156960020468 -446.187173775789 -449.162233768247 -453.383468110232 -456.137652920245 -461.373015632129 -463.50562128658 -465.909510431349 -466.952456881906 -470.513782996582 -491.275333166352 -494.97325374977 -497.481309793424 -498.890547808365 -500.671753383038 -502.999139619233 -505.738916861974 -508.590647044579 -509.798634810314 -511.447543120038 -512.997994802189 -516.103583077473 -587.83598534006 -590.930073841804 -592.51544376155 -594.852638628649 -598.436511099678 -1.30753426936628 -6.40635800479654 -9.97780279099258 -397.58841028544 -399.453019661962 -408.265054078259 -410.608116996066 -412.20288973512 -414.301491125197 -417.243810577936 -420.653477137563 -423.675072113457 -427.849153814985 -429.555575277789 -431.747712938441 -434.987559584472 -438.200572958476 -440.761186335641 -443.026805327975 -445.206543157243 -447.663255632687 -450.014621021647 -453.290699034594 -454.455350184906 -456.142566011382 -459.083084224161 -460.718827217665 -463.930738759226 -465.363556175502 -467.150254480726 -469.604907893343 -472.370278140035 -474.891134947924 -477.225561136351 -478.375229403686 -480.82244401719 -482.555599777897 -483.968437906686 -486.490910504058 -491.670882383438 -493.914693937737 -495.860321421106 -497.779675119509 -499.706326087584 -525.441967541661 -527.895603232983 -531.08415613476 -532.806427034504 -534.734418750206 -538.096701633501 -541.481836070162 -565.515456281011 -566.764583598113 -568.776061637354 -571.968568908789 -577.392689178118 -580.805120478079 -582.587691380201 -584.227623309 -586.901259995966 -589.688875546484 -592.110031144063 -599.255383894588 -600.567924697877 -602.363932706175 -604.740166430054 -607.106202279288 -608.67947324697 -609.841608536584 -612.192465283427 -615.237657845806 -617.875795828111 -620.605858759075 -622.053470052474 -625.035676673295 -627.998392677315 -629.094986516667 -631.648514749728 -642.369803610049 -645.822075149761 -647.852423133092 -649.205493567446 -651.675103564681 -655.372127656215 -657.682178542975 -659.648666354891 -661.126523375384 -663.065719431841 -666.047440452181 -669.129838851888 -671.958043613497 -673.200650233742 -674.853526837593 -677.374046225703 -680.760434703601 -776.415950146999 -781.176420510976 -783.013699341737 -785.593349706407 -788.949342294551 -1.28610601971969 -8.40420178314577 -24.9478667606082 -53.7587344133011 -56.65521782217 -58.6260763199415 -62.0181387050439 -63.5200989021186 -65.6645990115314 -69.0600385858144 -85.234608229812 -87.5525215944747 -90.0613576833588 -91.5401737939732 -94.5793088170985 -98.1903935166379 -102.710534757047 -105.578607914097 -106.867279448129 -109.479579624523 -111.833828634031 -114.962043700395 -117.60503418331 -119.005400778834 -120.831026858322 -124.099777498906 -126.056824995215 -128.818780984828 -131.532666958394 -133.616798728884 -136.820153115845 -140.290669085815 -142.814642472812 -145.643397711758 -146.781224381883 -149.411714883279 -150.930289322349 -152.243905548178 -154.932679374772 -157.666014715673 -159.743242699399 -161.45884791668 -163.28962958981 -165.513878655509 -198.349654473976 -200.679497740706 -203.399732246395 -204.988246007261 -207.946231586224 -253.050080668905 -268.645672976128 -286.357976306376 -290.448892865739 -293.685674384396 -303.561950717907 -331.616221773464 -335.211308325505 -336.885140137584 -338.479094955693 -341.046522089747 -344.052098023498 -347.584500870002 -351.741462058627 -352.990107388738 -355.02418778065 -357.492391779128 -360.218942620101 -362.016877554192 -363.122163674792 -365.353481575768 -368.205838878343 -370.758337916824 -372.989880874293 -374.543899623445 -377.346563556492 -379.593946350695 -380.62061284311 -384.266194218507 -387.992758680075 -391.398340956514 -393.115315479239 -394.178643493959 -396.482419891622 -474.239111463674 -476.471167017296 -478.805764857416 -480.501046771415 -481.971467135658 -484.158370867746 -487.178905102587 -490.367736064086 -491.819955630448 -493.786086394389 -495.521062113849 -497.500900649085 -555.806227786322 -559.034032072798 -560.943219929886 -563.916064571824 -566.994832705236 -1.36877430030832 -8.04316692762989 -22.3869345557275 -41.160250825008 -44.1610584954055 -45.820021777333 -49.0053241598984 -51.0336428419362 -52.9830824650616 -56.1561554229026 -59.9253253267524 -63.2875326696416 -66.1509475546736 -67.7233753118269 -70.2912516636371 -74.3381804081484 -79.9727325654451 -82.3371664663809 -84.9924030260591 -88.0360975472744 -89.9358379165856 -100.374238843034 -102.552236661956 -103.74868285799 -105.861548683878 -108.239692032716 -111.357167933713 -114.246861243169 -122.1567677373 -137.278589693357 -140.435969194581 -204.248482302573 -209.008609121417 -211.496188775725 -212.669446628786 -215.575616865237 -216.687616871959 -217.95942780252 -220.302376001929 -222.3131390831 -224.614101371973 -226.87827562059 -228.937283170093 -231.08069860811 -243.778280548554 -246.637398951898 -248.740710254398 -250.486881548787 -253.541893350545 -263.742227928297 -266.372292277486 -286.889926560713 -288.060797065961 -290.160698368867 -293.071055795791 -295.937181191877 -298.087009354467 -299.819402158309 -301.763085299761 -304.590154532092 -308.175833643261 -311.031442267814 -316.17754970364 -317.400212692148 -319.619732929304 -322.478109352567 -324.857398705758 -326.365002969255 -327.564842264887 -330.163163971798 -333.812510670627 -335.959650245385 -337.913267130882 -339.534977955537 -343.020247156647 -345.565244384073 -346.727687474658 -348.766710940988 -352.492798646945 -355.47153186004 -357.302764127601 -358.287598169023 -361.233792817575 -378.834503392336 -381.536096716843 -383.992485360603 -385.652723590614 -387.38356405982 -390.269352001577 -392.861627971456 -394.845277393213 -396.071491464434 -397.900016218101 -399.767800172542 -403.269478689319 -433.869677260332 -436.939035234536 -438.82665513539 -441.838584104715 -506.038432227621 -1.2690114296275 -6.73475409015634 -9.57534786532235 -41.6812083945157 -44.7801027872127 -46.4168740626555 -49.9914116812242 -51.8762106035106 -53.9910856045217 -58.0368752151993 -63.4500203094072 -65.8906801239683 -68.9876958103377 -70.6049016096013 -73.0731885635783 -76.4303501992461 -79.2627228437971 -81.77344849537 -83.2804313028462 -85.9107034740572 -90.1228505613485 -93.4309066454804 -96.2631264111289 -97.5626395071227 -99.4231399702465 -101.870426551324 -104.474539643331 -107.353937626898 -108.785950300538 -110.43061914345 -112.196894321558 -115.34127109698 -118.46977787599 -121.478906821293 -122.567928217705 -126.720152772987 -127.996294195558 -129.674212376919 -132.510783003804 -135.887093505806 -138.264200646467 -140.231431483179 -141.889494429577 -143.952565671887 -174.140135926746 -176.833974367542 -179.559419518749 -181.032846137637 -184.482237844684 -222.781242831769 -231.103451632776 -258.236227940875 -259.429423901817 -260.777657175313 -264.067285634081 -266.738771144243 -268.846738723011 -271.118199970451 -273.08255844224 -276.681996163898 -279.70174705586 -282.013244355122 -286.886288149527 -288.187547976572 -290.730487039333 -293.320914712567 -295.89879388927 -297.645209093743 -298.867416436917 -301.035520032497 -304.117231432943 -306.40948122408 -308.434498154846 -309.796286415934 -313.542827013355 -315.626587833205 -316.810488287955 -318.80143092278 -322.640351911129 -325.420591769484 -327.156508861946 -328.357486096332 -330.683853880988 -338.846264290783 -341.201475601686 -342.94995328415 -344.781778092171 -347.090088279995 -349.874550462193 -352.649192142672 -355.813320087585 -357.101246695428 -359.534146937895 -361.809037906739 -365.211500507575 -413.518430436623 -417.850895023594 -419.868560546642 -422.482072271786 -426.21003792976 -1.25346139995542 -7.22613757099809 -10.0101705476092 -56.9019800358727 -58.9976777637923 -60.6146758611198 -65.7239028350213 -67.6021337059734 -69.7842628381652 -72.6798559535627 -92.5015830479337 -95.0310987692291 -97.7080528052004 -99.3033375811362 -102.505220279731 -108.102015035526 -111.636404347127 -114.348079052062 -115.777136697794 -118.147879807866 -120.888348430862 -123.849603701227 -126.159731588492 -127.63341792878 -129.794795719918 -132.003278804611 -134.735050380975 -139.176736964815 -149.948600280164 -168.853218309844 -170.593838151041 -217.116319971336 -294.178624722485 -296.612894682914 -318.540548951461 -320.699765897291 -321.794077351734 -323.539322591109 -326.163537299662 -331.160628382174 -333.283696251799 -335.508757666234 -337.28479958825 -339.36052355272 -362.89089703076 -365.649150463173 -368.083083205053 -369.590213438522 -373.142048994753 -433.241317808346 -448.143771672631 -464.655428487471 -465.824400050533 -467.533560052562 -469.855085864721 -472.56725715734 -475.19731694114 -476.943562960055 -478.912046622142 -482.373677683285 -485.215368029786 -488.502521198148 -492.361390180888 -493.663144671382 -495.615467499897 -498.635716094247 -500.526642625637 -502.393476602433 -503.585602639831 -506.061656289307 -508.897984365194 -512.334973749558 -514.133363693621 -515.508216214855 -517.851455821042 -519.932717226671 -520.976931650337 -523.459270903528 -534.941621946138 -537.474292072693 -539.7411759124 -540.778695306899 -543.543579216629 -556.217534888841 -559.078082207996 -562.139044972093 -563.741244062448 -565.516890534186 -568.106647835058 -571.136786691325 -573.70274553345 -574.921193442557 -577.118858040509 -579.265940687524 -582.062486746162 -608.853074185822 -612.459221158686 -614.212124410729 -616.306132690171 -619.321102078182 -1.30189791697272 -8.15238671844571 -11.0763430056452 -23.9562050249246 -33.909247795071 -35.5629102743798 -44.3829432276388 -48.0347272826552 -97.4139364041198 -100.050816531504 -232.129705229008 -266.438640555328 -270.383489650279 -287.769744500969 -289.571133577794 -291.975404151623 -295.525307441905 -297.382783718169 -318.092027391036 -321.771092275738 -323.281137163479 -354.372770280189 -356.988288631729 -358.330306337528 -360.179966457342 -364.347851209113 -368.043086062305 -370.361176419939 -371.496738066744 -372.892344088113 -375.818616479776 -378.564976279814 -381.660041288136 -383.87850571072 -385.062127780607 -388.564273036368 -389.718675479276 -391.761243953827 -393.636346940326 -397.18766640159 -399.582380209212 -401.511113849695 -403.626216544171 -406.046949069675 -436.513410425196 -439.951723780522 -442.284995661689 -444.273022390166 -447.055570408776 -450.844950798155 -454.149107726729 -465.733547568423 -466.964195091673 -468.70889097333 -472.418045951074 -474.921286917975 -476.591154288309 -478.47470300249 -480.354612210249 -483.166335129707 -486.344848627682 -488.770133104736 -493.001443239289 -494.289409831336 -496.40735663822 -499.504181483459 -502.288605582136 -504.046544008239 -505.200364116479 -507.82756424032 -511.433965092697 -514.356653819608 -516.472665198244 -517.853615281018 -520.599779975639 -522.936580586815 -524.074256088376 -526.56335211484 -540.759358910108 -542.969200685445 -545.3145075431 -546.465495078956 -550.242200485497 -556.25761776326 -558.875390904041 -562.084959952554 -563.742133744253 -565.217505944465 -567.667607912464 -570.429484426461 -573.374230882777 -574.685400984206 -576.482397996179 -578.334205885663 -581.594146681052 -627.010936354833 -629.891774800747 -631.520359691507 -634.502943496748 -638.824281934315 -1.3999404903775 -13.3126748821756 -22.398225712417 -119.405583506259 -121.267103715689 -123.078911820717 -125.925204635698 -127.84537943248 -130.403952235367 -133.530796337963 -252.481973970792 -292.704861750287 -295.093942742582 -305.828799597413 -307.761957224105 -312.536842853003 -316.346623255385 -318.762220670041 -321.076121751755 -323.11589061346 -325.723688346791 -328.470039645507 -330.530738336451 -331.869984128804 -333.476006108132 -336.891548157124 -350.300499758491 -352.149037167197 -353.815216275435 -355.707923014607 -358.154989888781 -362.977337478365 -365.779454079649 -368.634458937223 -369.799213950067 -373.156163260226 -374.730134514758 -376.406028209123 -379.176623503803 -381.530367698656 -384.109375988335 -386.036476940402 -387.905286263568 -390.122946891166 -408.902934107904 -411.365947745854 -413.363371848028 -415.207065772343 -417.87922546816 -422.031416815535 -425.436463012826 -441.120135341852 -442.321467453366 -443.938840702096 -447.178806005062 -450.52329646231 -453.078294926928 -454.731932072148 -457.153815501793 -460.26673259144 -463.215029821991 -466.566793997363 -472.679113836478 -473.929290089202 -476.089703397177 -479.360317777194 -481.240182614679 -482.786061215533 -483.921340414646 -486.29153382592 -490.465162464765 -493.665763916202 -495.396298146121 -496.90828507893 -499.206971329338 -501.440550994671 -502.478966032833 -504.911607062986 -517.577698439933 -520.01647058629 -521.793363674692 -523.004047087086 -525.684420441719 -529.756895960087 -531.983316867437 -534.542147105115 -536.241926071635 -538.529849463242 -541.010657156965 -548.262787215036 -551.646909502563 -552.869737712917 -555.307412436038 -557.27440526735 -562.174441956241 -579.155691323875 -581.882941969895 -583.827543261758 -586.783917968558 -590.932357092885 -1.3157986989102 -6.90168265243053 -9.5166171251574 -53.129017495841 -56.4900161380362 -58.2003499967931 -61.3545496683824 -62.7593141161965 -65.2620005375465 -68.0096433945713 -70.99240731312 -73.2563581471139 -76.2266103166542 -77.9752831686558 -81.671255972151 -84.9048998662085 -88.5731782998494 -91.6352521546766 -93.2134270565572 -94.984947745476 -98.0181654747352 -101.491401381647 -103.990494351018 -105.262978297734 -107.287952749452 -110.169733148542 -138.470118388951 -140.865638364111 -142.17484487329 -143.643537892298 -145.975888486288 -149.878452636736 -152.714876034608 -155.10298500499 -156.337270069293 -159.192848225742 -160.232810599342 -161.695071366524 -164.920200470646 -166.745476803481 -169.198242964982 -170.887222014208 -172.8368600083 -174.873954020933 -184.789836138843 -187.207913867047 -189.561489105455 -191.072655560113 -193.78586061359 -197.197332856649 -201.690192070241 -205.401147750427 -206.660990130236 -208.08275916292 -213.689771542627 -216.845763143401 -218.994055012565 -220.848668474833 -222.662958911969 -225.233831716512 -227.967536719594 -230.419720224054 -234.819045180671 -236.236722537018 -238.690060323631 -243.206864507554 -246.2480632351 -248.21787568007 -249.290005587015 -251.364234365659 -254.110591284933 -256.551559897201 -258.526160992279 -260.422168559611 -263.173678236607 -266.168418886894 -267.216270458998 -269.743244853904 -329.778387998851 -331.814851811911 -333.57289916956 -334.685247154907 -337.534235202044 -378.836407247159 -380.995089937749 -383.66443988724 -385.366866714101 -387.672854184957 -389.75363716732 -392.88271780816 -395.673863325487 -396.798211294137 -398.532166234072 -400.303928630018 -403.057635889217 -474.55123663306 -477.229072102132 -478.775458299182 -480.993118396581 -483.522942893486 -1.27977021551547 -11.4694696906006 -14.8659084375563 -364.193745522176 -366.064543298559 -367.898775742125 -370.967232141875 -372.839231567864 -375.199290312957 -378.352249540267 -501.524678964248 -539.665441870572 -542.126510054207 -564.106980725149 -566.52647072646 -569.444021217354 -574.47801467383 -576.903924023921 -578.79298245788 -581.49581389021 -584.206863334349 -587.501557688318 -590.328280984121 -591.600063279764 -593.181483693073 -596.477161090025 -616.040255017124 -620.591440775362 -621.696885783188 -623.28731578315 -626.057453471586 -629.447308519523 -632.178383415538 -634.401781851106 -635.570221211819 -637.945580787721 -639.594492221144 -640.929795394443 -643.528303005557 -646.637650359374 -649.841150821902 -651.560506157931 -653.448329862585 -655.653277161882 -669.015782714359 -671.983498545881 -674.839425403038 -676.434020377225 -679.624996454339 -686.627124154463 -689.400051442618 -695.597077778458 -696.867570104037 -698.211324471126 -701.057646729122 -705.483095659023 -707.189169952353 -709.081210986304 -711.048643606501 -713.238871312073 -716.591633166675 -718.612006277885 -722.092414734516 -723.429791495443 -725.62028959623 -728.091335427187 -731.02935717684 -732.791365944795 -733.954445844848 -737.761555352881 -742.560222644725 -745.075074354511 -747.044447332816 -748.508366644176 -753.733922077716 -756.539102209879 -757.607017411883 -760.39604822732 -776.197954628452 -779.148015436551 -781.557299923627 -782.79055731075 -784.693399864135 -789.262677657689 -792.587502371404 -794.819925888038 -796.489566838137 -798.361903828526 -801.089876409605 -804.105300315575 -806.882178088173 -808.064375709108 -810.34215087061 -812.319362431754 -814.743680001641 -872.566422220925 -877.458426146067 -879.433961452796 -882.804236506646 -885.984811370876 -1.26880576675981 -22.5638521582914 -29.5364292737183 -59.0122784708869 -61.1918281409882 -62.8849979644514 -66.0829427457397 -67.8700847169438 -69.6388192550039 -72.834545609264 -77.4172748394779 -81.4471065343649 -84.711418747792 -86.2528036431416 -88.7122009553586 -91.8587980941252 -95.9385887010745 -98.3009790754152 -99.8236981910809 -101.959408830764 -105.458294119481 -110.22974344655 -112.871489748348 -114.202590238379 -116.223501527036 -118.937083838144 -120.966847144127 -124.207054516131 -127.091242527826 -128.568102067217 -131.238779952815 -133.982900904734 -136.849479850145 -138.999465095796 -140.191707698124 -142.619917733928 -143.75399333442 -145.116612627521 -147.534349422286 -149.718145806352 -152.493545464963 -154.070786980729 -155.911837420161 -158.034730157632 -189.562175859795 -192.972359233581 -195.277195869781 -196.782767513022 -200.041360749663 -203.59453295433 -206.11657341362 -232.627545580564 -233.950056704065 -236.36091956259 -238.972742376711 -243.364524229569 -245.358661928484 -247.081716996122 -249.649881188509 -252.122815493835 -255.074319462654 -257.602117676093 -261.324457044481 -262.681067142626 -264.603368291826 -267.21694061137 -269.466226085528 -271.16869679781 -272.294878687216 -274.153367949718 -277.385614879074 -280.690165440528 -282.911831460633 -284.321712938591 -286.901945719759 -289.374932497043 -290.416870700641 -293.275909484499 -297.049180092112 -299.705551281295 -301.887259435673 -303.020702192865 -305.270807119088 -309.275509516704 -311.754731220054 -314.249213817558 -315.832588087826 -317.797360040114 -320.20935901945 -323.90813956373 -325.693330118187 -327.10277790885 -329.037507763298 -330.906493880426 -336.173962956012 -420.739600046903 -424.809382360754 -426.73305489482 -430.226082998371 -457.376903539819 -1.26742499580744 -7.6342954565526 -9.92094470302688 -336.569780999378 -338.330885158579 -354.918696304567 -356.908541128591 -358.786735188736 -360.667408212481 -363.049058840397 -365.898905534521 -368.551886656646 -371.170243603785 -372.70985732245 -375.125734749505 -378.389149412367 -383.074488689778 -386.926902541971 -388.175069475835 -390.365576367943 -393.203455143983 -396.829704084871 -399.160690873397 -400.463098504177 -401.960966148709 -405.156806221774 -409.03582260111 -418.628904662151 -419.776276005025 -421.900474098749 -424.371451030215 -430.289571581221 -433.471876363848 -435.638752683436 -436.672567519058 -439.549922825366 -441.066281298953 -442.641003284947 -445.973271483502 -448.89162897049 -450.825150348283 -452.679835332354 -454.567954708178 -457.229751363508 -462.609045940524 -465.037277936619 -467.133664885449 -468.80551454472 -472.140259068095 -495.589169545896 -511.538533491523 -529.05073235495 -530.208213672185 -531.592435165933 -535.16235510235 -538.151361078064 -540.263305178562 -541.846734325558 -544.310597453972 -547.181057258122 -553.00508525276 -555.896135058743 -562.054922461592 -563.409317285239 -565.652333871355 -569.546114966122 -572.689834960252 -574.177409134223 -575.290818212381 -577.910114087909 -580.425979396357 -583.918463254235 -586.245112081976 -587.944896929334 -591.99715641385 -594.100914504242 -595.13932585324 -597.689676305269 -600.751563369435 -603.984456375296 -605.91613152852 -606.946246517704 -611.543114380734 -800.944542638262 -805.391234962789 -807.955340393334 -809.426736589985 -810.922135588155 -814.597985917012 -817.708402936581 -820.260231843364 -821.490783269779 -823.800611084978 -825.641428466453 -828.761732763777 -844.657322839932 -847.558185989272 -849.490278334035 -853.204906948165 -856.861498207013 -1.37991956800037 -7.13518588905236 -49.5495419648022 -68.6519360866691 -72.0904527196464 -73.9137801189849 -76.5579186409561 -78.4947843562617 -80.8011974420353 -83.8248846309177 -91.5492860295398 -94.4512794220178 -97.213963585246 -98.848289788987 -102.148411501253 -105.037187536479 -112.267842489262 -115.844619671351 -117.251754099183 -120.855592436558 -123.814413370987 -127.060537809294 -128.939696571533 -130.294797089219 -132.001744524089 -135.44386910531 -138.937872619838 -141.453523331974 -142.611109408728 -144.057658690845 -146.804262041139 -150.425140022054 -153.494293416727 -156.163771435192 -157.303826145129 -160.525709805762 -162.235872813855 -163.944820610006 -166.464377859157 -170.087529228971 -173.239873648448 -175.212971671277 -176.868175594174 -178.839397605003 -183.343618159923 -186.081286126144 -188.354762523531 -189.937545295234 -192.845799201896 -197.926244591126 -201.334425748297 -231.058373225511 -232.300694970647 -233.768672713412 -236.104625750746 -240.375250613244 -242.650419671198 -244.189503379323 -245.816864657 -249.473478998589 -252.258809762118 -255.800587085095 -260.674552090691 -261.82342698241 -263.892150634341 -266.903536586516 -270.268129624445 -271.749706860881 -272.864535395637 -275.767861981966 -279.289469311375 -282.105399696866 -284.302396003721 -285.619968156357 -289.461913166693 -291.287717447896 -292.568488052513 -294.961497845284 -298.675274002876 -302.237285350067 -304.304623277166 -305.284143983023 -307.267424310168 -352.535089492105 -355.680361383874 -358.501338780251 -360.127565794596 -361.962654208116 -364.876557003399 -369.472901085238 -371.734061178465 -372.934722552965 -374.814844402879 -376.760453137509 -380.041157667983 -479.522738481565 -482.436048676145 -484.223736852148 -486.757542185311 -489.943890626205 -1.24727708377595 -7.56681832236995 -11.0667020862462 -66.7524883926834 -68.8903542874994 -70.5983360273852 -73.7666743422927 -77.1250748684307 -79.2539588422636 -82.0113429345032 -85.7146199645526 -88.5915246380401 -92.4865756227055 -94.1409977742077 -97.8579606560005 -100.59796050297 -104.292201240299 -106.889686205288 -108.265259180509 -110.405054974925 -113.253379709211 -115.78060406476 -119.005061528486 -120.234651193613 -122.444131192879 -125.801378841445 -153.512834172926 -155.751101719031 -157.010254550363 -159.005297167683 -160.889390041135 -164.213986461462 -167.290550373861 -170.176092478683 -171.280942919023 -174.247484805258 -175.362127554293 -177.227064624593 -179.737852794071 -182.864823428763 -185.193510455033 -186.964535639315 -188.738189607116 -191.244885377064 -195.348674492758 -197.914746050557 -200.229296423589 -202.017585722694 -206.314568131763 -210.9270260502 -213.715117177494 -224.838586859535 -226.001195627186 -227.930369649544 -232.748609579572 -235.663887658879 -237.679269851903 -239.462328962961 -241.523477560567 -245.178762627884 -266.93750309385 -270.234371730382 -274.460114817116 -275.746497067696 -278.17994916804 -284.442441187402 -287.139740793698 -289.351041341987 -290.413914805686 -293.340611463085 -296.283675997852 -299.690484083605 -301.878925127044 -303.386684530398 -308.6187999183 -310.944054397436 -312.046346982209 -315.99932891117 -322.883282974514 -325.795797255095 -327.297116413731 -328.411595114128 -330.171337384841 -351.026863426942 -354.711995528456 -356.784491618328 -358.366866957709 -359.80573130778 -364.033829272935 -368.56560109481 -370.517747693646 -371.729621645492 -374.378121992816 -376.677801744582 -379.816759430129 -420.668054452423 -423.50492180225 -425.214244207715 -427.457045051261 -435.700953688201 -1.2731836660414 -7.49628826477083 -21.9449863413367 -38.0699910588234 -40.4880931759734 -42.3984641935992 -45.4498076959333 -47.6486096625985 -49.7579504032789 -53.111114801035 -138.26981583677 -140.91251338687 -143.25175530969 -144.854930858065 -148.321029494947 -151.688537529211 -156.482207946445 -159.19868418213 -160.71772917724 -163.308392059345 -165.138999614193 -167.790047476827 -170.610847157728 -171.920412751294 -173.489824809392 -176.950803425178 -192.741487242206 -194.714990788416 -196.112653752401 -197.715960997351 -199.95710390665 -203.995870030385 -206.858221990717 -209.384963091521 -210.669006268701 -216.322158779893 -217.895936233655 -219.650879673157 -221.972650327558 -227.318038618877 -229.427060211691 -231.033331024491 -232.75448819813 -234.889243993301 -253.206807996757 -256.253197134517 -258.678834492536 -260.300409306878 -263.345291905468 -283.425802882917 -294.997293368532 -308.401300513164 -324.367667145539 -335.725127260451 -343.092139368935 -369.670409087598 -376.575769627482 -395.03787461105 -402.608850482961 -406.59083994743 -418.494168632775 -469.787622385964 -472.727858335337 -507.656278421632 -510.010039670506 -526.259931613135 -529.734309835883 -531.399707867675 -532.581599131588 -534.577672945215 -537.57420455085 -539.39409226382 -541.262252888681 -542.764362049641 -546.534695638786 -548.945244143569 -550.031769079567 -552.126131148551 -564.046279141345 -566.772907633338 -568.735197860127 -569.980792700824 -572.631424423042 -595.319729921013 -598.301570237296 -600.394951563863 -602.174285691684 -604.12148408956 -606.557605717189 -610.808603154286 -614.124078921211 -615.491956823815 -616.941759852478 -618.921967364323 -624.463564167856 -738.079667092081 -742.090530410122 -743.79321121328 -746.576820675218 -749.976870283682 -1.28204370529935 -9.412732684282 -25.92672948555 -104.72901421405 -106.727549444553 -108.295179537325 -111.695723454303 -114.24785568104 -116.482501051593 -119.817952088176 -124.057211861725 -127.305856013828 -131.336739605833 -133.004209158093 -135.094273519813 -140.405628563196 -149.279609595781 -152.060614782874 -181.334729671485 -185.002176302612 -186.698002178695 -277.010800468196 -280.4086120896 -281.912042582758 -283.727381810146 -286.407602442695 -287.558920359726 -290.849134956563 -292.099154845418 -293.462718209416 -295.40096033698 -297.855920523442 -300.403851489179 -303.075361992367 -304.24956015205 -307.319789808581 -309.283798206361 -310.623212706961 -313.906188828769 -316.797161938182 -319.242471172092 -320.942679946158 -322.833210252058 -325.032576341054 -328.700724260696 -331.123979952869 -332.992512729886 -334.623356062455 -337.922340283152 -341.458411983214 -345.553333885022 -370.923479942382 -372.126000411784 -373.962857362156 -378.689380871145 -381.636087459034 -383.487884279978 -385.243344111676 -387.19891178654 -389.385958914762 -393.123309419747 -396.034156378283 -399.451028920204 -400.786843991403 -402.931502838255 -406.012352404537 -410.260039454341 -412.049063179685 -413.164990186887 -418.270060077714 -420.378874616313 -423.40420052718 -425.319618723326 -426.896390067949 -429.981060990617 -431.982048443569 -433.058019356994 -435.512806149548 -439.633547594482 -442.326866066236 -444.456943190953 -445.578106042023 -447.758680039516 -453.525295907865 -456.423515140123 -459.486715316682 -461.080383551804 -462.22404641824 -464.575583951202 -472.752833837876 -476.041027983919 -477.436903479748 -479.617502887031 -481.82277656599 -484.792999358261 -507.29650663998 -510.898020740564 -512.704520722744 -515.902696228655 -520.095989895419 -1.28420256436733 -7.271318030211 -12.5834212158645 -359.228439847644 -360.576255781601 -362.454267520635 -365.287784255772 -366.853723097099 -368.935219208999 -371.539708735042 -378.549021388577 -382.525506695292 -385.307704632316 -386.923741735348 -389.637119497961 -392.616124862711 -395.825112108943 -398.818476026874 -400.531295535775 -403.177338594784 -404.933294958364 -417.205687940812 -420.486580986937 -421.753714358366 -423.382425883456 -425.922376561929 -428.823837189846 -432.584420240583 -442.585218406701 -462.030801289303 -464.820273728729 -526.379136880351 -587.305298424855 -589.119799868164 -600.660454642915 -603.574176247197 -604.711071390411 -606.341995936595 -608.658641360181 -612.109863439669 -614.081065692194 -616.510446847089 -618.432565311952 -620.71278428259 -643.900148607078 -646.244257798904 -648.480408473597 -649.974335545091 -652.792917167492 -656.787443112985 -660.466894713902 -676.361693323023 -677.508475174891 -679.099818400782 -681.923954061712 -684.624375134404 -686.904570756921 -688.895069086732 -690.649399176189 -694.294128895628 -697.042442186639 -699.797013949076 -703.840204280788 -705.12506250093 -707.009154432071 -709.821634940188 -711.822639245578 -713.616280303819 -714.722837649131 -717.787661912289 -721.313789889437 -724.337427896224 -726.673821353673 -728.268780869273 -731.066116631967 -733.392953000117 -734.49413951006 -736.758216425877 -744.907290821797 -747.260505350261 -749.306992079238 -750.315788379804 -752.597923885669 -766.401228332466 -770.332526499874 -772.969541356791 -774.575231513429 -776.303585029762 -778.925802479029 -782.33544297583 -785.591231050371 -786.840492093395 -788.611399129981 -791.006360372987 -793.793104388564 -798.34020734408 -800.567477268007 -802.323639577015 -804.463700529033 -814.937943007708 -1.32995111372424 -6.93158212446404 -8.80853454345442 -39.609638736138 -41.8164908906669 -43.5986864522792 -47.3501094629218 -49.7601629989928 -51.6943006031295 -54.2710584610178 -61.6589253130342 -65.3147569831495 -67.7849751430056 -69.3895089072311 -71.4332815065577 -74.9861130857162 -78.3067807851749 -80.8247725173046 -82.7275895315225 -85.1571154676462 -87.2035457533137 -90.1401121024589 -92.4754471314792 -93.982769160017 -95.546671172085 -98.7680037909476 -114.178570136307 -116.274595922262 -117.59942463895 -119.572985817961 -122.320496478119 -127.7735928888 -133.485516604273 -136.156839499374 -137.300239514684 -140.25997193359 -141.270797304435 -142.827522371376 -145.6928010521 -149.664109234084 -152.060865810126 -154.028974085161 -155.761487716073 -157.951800842119 -178.170445075591 -182.402587483688 -185.296811596078 -187.699441073079 -190.081895402751 -195.519056986138 -199.804175062142 -207.813408097467 -209.024836904478 -210.315779680338 -212.677009045943 -215.960484429039 -217.914249250844 -219.722164971004 -221.917437293115 -225.566355924838 -228.814729653136 -231.998612207024 -235.395336935988 -236.711625074601 -239.035276006341 -245.393734697932 -248.580595680114 -250.322054099478 -251.494094940127 -253.426630395052 -255.946008385431 -258.301858753373 -260.549721785949 -262.033833159451 -267.52535294548 -270.131674819301 -271.155259085898 -273.79395568 -285.470674222008 -287.838012523733 -289.687555767637 -290.838732826813 -293.001291146361 -307.403233034806 -310.557658936856 -312.538272832375 -314.202277205388 -315.910226989336 -317.99594403453 -322.875665976343 -325.849645327539 -327.00708837656 -329.396676618046 -332.145674641066 -334.594146319664 -343.225186881019 -345.821470346312 -347.425127471349 -350.159348417308 -356.819781942602 -1.31087417566463 -6.89527971889721 -9.61332270863068 -348.313119877877 -350.087207342938 -381.314572215491 -383.593151955021 -385.474467149015 -387.512932678732 -390.205485085043 -394.857910201135 -397.878978177778 -400.868191147423 -402.629594738466 -405.306351408405 -410.296625724925 -415.272892234741 -418.202413049284 -419.912088492811 -421.749537631945 -423.93120734436 -426.55045956342 -428.593486069692 -429.836021551851 -431.417057586022 -434.403988640544 -463.251666461241 -466.394832129004 -467.654468054616 -469.241821124257 -471.624681117768 -474.303113083071 -478.497025601097 -481.053453796355 -482.327897143992 -484.846119490524 -486.686823484348 -488.267858744876 -490.874115643075 -494.005995000628 -496.793113185973 -498.548387828951 -500.281868182687 -502.686760584323 -516.89557521167 -519.333364252594 -521.539188153387 -523.136888498532 -526.019645614693 -529.228866727997 -533.79181584003 -554.266016074699 -555.619273466117 -556.915637424096 -560.450160125945 -562.714167502093 -565.740967370977 -567.919582226963 -569.868059070715 -572.856654147004 -590.885450309375 -593.579620103715 -597.210363162099 -598.464187846643 -600.369069475037 -603.175108748835 -606.12911489043 -608.157218986178 -609.275073385018 -611.76654881695 -614.765178860657 -616.949335058271 -619.087905328279 -620.426760212222 -624.096189108638 -626.722619222139 -627.767279077916 -629.735218464592 -637.640016399825 -639.574029000504 -641.357231765366 -642.446073583355 -644.193656449767 -647.906130242719 -651.062175293849 -653.151567980933 -654.990687933452 -656.900761602806 -659.426008588335 -663.511851321012 -666.462667046519 -667.729987778102 -669.507238192962 -671.409959850335 -674.281125521108 -691.398738479614 -695.029653292697 -696.653469057936 -699.224020981524 -703.119355313341 -1.27445218465222 -7.87992379482645 -10.4194641597684 -18.0514399719626 -22.4032841318552 -24.2257883255268 -26.4272555383772 -28.1121781708374 -30.0602693535471 -32.0035334194642 -36.3690295478581 -38.9507019526293 -41.2384742037182 -42.7238990145637 -45.3848638071735 -49.6931420953744 -54.3216378080084 -56.859735079809 -58.6909347874389 -61.6826296821506 -63.8547433215067 -67.1672469261827 -69.7892498190525 -71.0875845128793 -72.7005916155712 -75.4026323490382 -78.0714348535018 -80.2483720044378 -81.5636262316776 -83.1505306858771 -84.87396815773 -101.785653612109 -104.950171588189 -108.345653527225 -109.667872591816 -112.245440099829 -113.628130906503 -115.062611071036 -118.110776513069 -121.331471949125 -123.594448049787 -125.520598280986 -127.132303723618 -129.420567927855 -173.036452113892 -175.717017246849 -177.62796049388 -179.361535371657 -182.533566499777 -199.180390908509 -201.390235706038 -215.597694096155 -216.845716526875 -218.955155770008 -222.109520529602 -226.141634472809 -228.037828152722 -229.674744656568 -231.92515330364 -234.921404635796 -237.431605186779 -241.360890888935 -245.441962974079 -246.703963495145 -248.833345180596 -251.35695979268 -253.819138666076 -255.328605230343 -256.454013236484 -260.649776698013 -263.08767490296 -266.667397599893 -268.979178397427 -270.489752982136 -273.846936510919 -276.468495543106 -277.549439905412 -279.915388305335 -289.467541540276 -292.450053104917 -294.39393251961 -295.445781265621 -297.782694624356 -343.353064371386 -346.318012034723 -348.127504360029 -349.86243310382 -351.450227229336 -355.301253687247 -470.097438890766 -473.633513605157 -483.836509947195 -490.013091046371 -492.370379211949 -556.477424626552 -641.985862733155 -645.042699208273 -646.667673346121 -649.338286000308 -652.920628187633
"2" -1.28832647827277 -8.5793685475493 -10.8164492251877 -15.8633182145981 -19.9207386409668 -21.5247289849123 -25.006592433687 -26.8888444626881 -28.9391792476636 -31.3265159327123 -35.9455507580935 -38.5767104841372 -40.9176300537954 -42.5625642834637 -45.2439349380922 -48.0763189536624 -52.3185178037654 -54.9649697959441 -56.3447139892718 -58.5576142871462 -60.7452142572805 -65.1079759935604 -67.6774483769909 -69.0250016345523 -70.6864583099103 -74.1714649666906 -76.2276958595561 -78.9701898790302 -80.3215346775221 -81.9510607121345 -84.5680545075869 -87.8791266552093 -91.8166115030308 -94.2196484741282 -95.3677371083553 -98.1917996136895 -99.3696056253378 -101.163061884014 -104.605655845891 -107.860981181051 -110.331629474814 -112.341158865039 -114.196011906035 -116.270398246895 -139.816196838554 -142.098811015274 -144.555713891819 -146.34245779553 -149.08239022104 -152.966387187843 -156.902520500664 -179.211430257591 -180.410688222131 -182.000241327382 -184.572531758126 -187.403591693901 -189.808771729706 -191.568133852557 -193.408505422343 -196.085646347887 -199.112179070224 -202.115339626198 -206.216416176367 -207.598425456904 -209.744826163936 -213.536324151077 -216.325444308195 -218.57251152526 -219.745709885378 -222.57510938691 -226.520744742366 -229.156183586682 -231.113916383215 -232.598148530461 -236.386317349593 -238.649849430268 -239.706006814262 -241.955014697896 -245.115405425499 -248.519740165608 -250.372350572895 -251.479862362354 -253.315845091415 -259.618480733939 -262.828430256952 -265.103824987752 -266.806105744904 -268.435717920457 -271.275022757302 -274.141481039411 -276.686190004891 -277.8953165779 -279.893903521421 -281.704976206545 -284.166130787579 -312.622645925138 -315.28820898656 -317.039662083405 -319.890866983554 -322.700680407386 -1.35096225358698 -12.6859244901554 -24.4570811447465 -74.2718914614712 -76.9298971648909 -78.4964468003108 -82.1875442037059 -83.9227255039554 -86.4938547319545 -88.8061779001151 -93.4423284653887 -96.8411709998785 -99.8594579918667 -101.540684155337 -104.287612715779 -107.623897481273 -110.652251818295 -112.848171594974 -115.157017556431 -117.437566252364 -119.428452663551 -123.514574462314 -126.250489142619 -127.625986216982 -129.473360473749 -132.870030988926 -137.258385357007 -139.536267620328 -140.94903084763 -142.454497531121 -144.550933057109 -147.53087488387 -151.326002105519 -153.715794803021 -154.808470902286 -157.971533104964 -159.879748376328 -161.261732259468 -163.923261584455 -166.628780585571 -169.033029256907 -170.711711553157 -172.282565772484 -174.592222948285 -185.30397041012 -187.739233129826 -190.240683836672 -192.022723573726 -194.573618187241 -197.992267731944 -201.884497413437 -219.782386688205 -221.002099375882 -222.648656959762 -225.842197702617 -228.800002414839 -231.225349116906 -232.950028392731 -234.8337299887 -238.037711358464 -241.267166933025 -244.27770926876 -247.770188432675 -249.013230949323 -251.563397815758 -254.223952730484 -256.816964924451 -258.565302372722 -259.718682857957 -262.083449426367 -265.651931715486 -268.2617620153 -270.225511370835 -271.694519415347 -275.920124116931 -278.366349777093 -279.552083324323 -281.964315031733 -292.818963004956 -295.618780356208 -297.404558639135 -298.569687161698 -301.019441179546 -319.697147915961 -323.066543295302 -325.31165757238 -327.022861410878 -328.835304755157 -331.146946085513 -334.36025758073 -337.157225231476 -338.470244448696 -340.436510215475 -342.319658281697 -344.71426273166 -392.731180519834 -395.187055070744 -396.910737950143 -399.409501199201 -403.818159342392 -1.28108322307644 -7.12996176269745 -12.0363059242868 -88.0617520379756 -90.5952575341498 -92.3534203871969 -96.2137858535223 -98.002954028615 -100.130147871376 -102.940078288859 -107.663219230926 -110.996823184787 -113.815709512832 -115.397749910094 -118.604945957167 -122.188241569198 -125.651586629053 -128.772321265915 -130.737282814377 -132.565666079215 -135.04157494464 -139.159925214872 -141.733399861481 -143.01282762543 -144.792358514241 -147.852491510759 -150.422107994655 -155.260780432426 -156.383801396997 -158.021475592954 -160.756118896324 -163.503348586706 -166.492095044186 -168.939985942571 -170.21272886963 -173.210689044489 -174.81110549431 -176.040537653218 -178.844694036666 -183.347458018889 -185.592134105899 -187.234786079717 -188.893084859992 -191.145560384519 -206.661139610933 -209.361020788256 -211.593044708022 -213.094618162551 -216.44057921105 -219.720686094539 -223.344796002536 -230.914221200359 -232.110827873882 -233.794433280819 -236.301180140098 -239.376529132973 -242.098849136489 -243.884535260778 -246.071101093915 -248.807334298087 -252.425146496627 -255.019338430785 -259.747286777502 -260.916011659971 -263.196801096686 -266.405605414145 -269.361286033004 -271.330764817363 -272.470435129146 -275.189844615943 -278.377557003844 -281.125950265709 -283.315868765347 -284.804391758448 -288.933903616562 -290.83274261148 -291.937443503185 -294.335914241236 -298.589412314625 -302.01743806747 -304.085381809973 -305.112607533297 -307.346439429236 -312.009677627432 -315.116729574896 -317.573403396168 -319.20697762027 -320.871754308296 -323.377031096801 -326.438642008992 -329.04725063844 -330.325630586472 -332.160561296307 -334.052839026523 -337.056561516274 -342.733881283594 -345.590427480566 -347.185505738704 -349.947818616579 -354.195970743123 -1.31106626763732 -7.48713242734656 -9.85048720116138 -226.057352746943 -228.00207515849 -259.416244082465 -262.002802918494 -263.894735431509 -265.888459111612 -269.287287742503 -272.725421691724 -276.260472280608 -279.724411841815 -281.520393127927 -284.619824436548 -288.044826761669 -292.537165302894 -295.12830015903 -296.578711671141 -298.790019720687 -301.183286725366 -304.161047922265 -306.250273169573 -307.676415493049 -309.291405820384 -313.291566724844 -337.754962707622 -339.994965127961 -341.296610190151 -343.141748930899 -345.497559310813 -349.74393523392 -352.670829992696 -354.992641094884 -356.17695702697 -359.085316411047 -360.825533170574 -362.527102635247 -364.785827857635 -367.88778015121 -370.179492067624 -372.048363949589 -373.787403873114 -375.997762637056 -384.832886020185 -387.514958519147 -389.7371148382 -391.494123908225 -395.09348222507 -397.805234959388 -401.829551817108 -411.747985784007 -412.98071476615 -414.481298385344 -417.896739154781 -420.466922830355 -422.899932740021 -424.721273570452 -426.796010598285 -430.341886774593 -433.480758197066 -435.973890966145 -439.556890164463 -440.895206625763 -442.792871763966 -445.800118722337 -449.708897458509 -451.638160571588 -452.806186048122 -455.422293461172 -458.33946307487 -460.592459945323 -462.68159482364 -464.223672681279 -466.952684501069 -468.961405161915 -470.083390979263 -472.688905720218 -476.784916878074 -479.118868620877 -481.521814956294 -482.606611502092 -484.339104683054 -492.782669273359 -495.416423263629 -497.561510414327 -499.23292345071 -500.631691482294 -502.994454820989 -506.474319855278 -509.067077420962 -510.302966462911 -512.003053777182 -513.804113397195 -517.496077208087 -584.342605228031 -587.289415463157 -589.039245184327 -591.327862431373 -594.288999433995 -1.30363975586154 -8.18720359944668 -10.8928223145525 -61.0216035772657 -63.2850790516723 -65.2315775829958 -69.1353295425811 -70.9546599527266 -73.1816497274719 -75.8748155206996 -80.6538026126816 -84.2314179669697 -88.3538737145188 -89.9136418716391 -92.0726008959418 -96.8372263891718 -100.295871439793 -102.733346126361 -104.301330185919 -106.182070286512 -108.874120784113 -112.495459153716 -114.775224823176 -116.070707369025 -117.997193264225 -120.615958693106 -125.093455963975 -128.774974558992 -134.547071232376 -143.568409831432 -146.233386216942 -206.741290330299 -210.240615404339 -212.4269187189 -213.514020713192 -217.317550544758 -218.771249357231 -220.517840976116 -223.169329257854 -226.184682754553 -229.243637583647 -231.244986600641 -233.072792333795 -235.740325836455 -240.922190277514 -243.628354627871 -246.419669296189 -248.179205915366 -251.329394792965 -254.519988798294 -261.536379384772 -277.228051546952 -278.440868292677 -280.349538096874 -283.042378547989 -286.336916411003 -288.519638525238 -290.216237073371 -292.16334682365 -294.528628413561 -298.329055238447 -301.206501080956 -304.767809798247 -306.040776468808 -308.067036411269 -311.036936190485 -313.543119436985 -315.348422683779 -316.450781237743 -319.038519620271 -322.288888956934 -324.458675783067 -326.561430277171 -328.008093542108 -331.091748501548 -333.638617884391 -334.685555852344 -337.046339097769 -342.838710376706 -345.207552515602 -347.216080068593 -348.394750411858 -350.919254991525 -357.379350835665 -360.259361661525 -362.344131418805 -363.928960036873 -365.582283664393 -368.044992674299 -371.603617617854 -373.661084178388 -374.832662778001 -376.675040165436 -378.599756511685 -381.939531868651 -404.048315663276 -407.450498194745 -409.076983349615 -412.059481146941 -415.511211105755 -1.30627042471156 -7.26008632631951 -9.88898934986121 -88.0509920427343 -90.3507329532138 -92.1265313093659 -96.3680200898813 -98.4147843738025 -100.655514584819 -103.760482630535 -108.359162324076 -112.362746982368 -116.34476107438 -118.008078327323 -121.156685134296 -125.083643083757 -128.601769150616 -131.396601504195 -132.962490141108 -135.426432805691 -137.832953867784 -140.856500728892 -143.740599576206 -144.992291959797 -146.58451627807 -149.81915157626 -152.765117394041 -155.53477918775 -156.917974593317 -158.478757258731 -160.949789396725 -164.477027302006 -167.167747865945 -169.094075185355 -170.17088885564 -173.757962814561 -175.294698714481 -176.963172319243 -179.952679797752 -182.245175249255 -185.174899619284 -187.013265822546 -188.81977457499 -190.922557444639 -205.750308139274 -208.206448830853 -210.888279662093 -212.506479887011 -215.708162284232 -218.788179818347 -222.524046662348 -233.237348651353 -234.458399463292 -236.062357111957 -239.196886227199 -242.131128155514 -244.550118607496 -246.193691091299 -248.169147949056 -250.813910476523 -254.059996217828 -256.579887987193 -260.715154225294 -261.950832886226 -264.065683769888 -266.832256932135 -269.853669571342 -271.459962944205 -272.617225248984 -275.180891037843 -278.886646000934 -281.970809422678 -283.811737104037 -285.223204745387 -289.375075666971 -291.759135545843 -292.841933539771 -295.564330448803 -299.96236804901 -302.835222267167 -305.024032664115 -306.143142676752 -308.73887592979 -312.776544652995 -315.811228292121 -318.246707582051 -319.926233319648 -321.623499131533 -324.66719133492 -327.711143286512 -330.837210244462 -332.196331319732 -334.391346605638 -335.969126728933 -339.553146977736 -362.547532205234 -364.882181507256 -366.449082130735 -369.659269441605 -372.898979689049 -1.295342691348 -9.16136392448569 -11.422056245467 -17.0310165717371 -20.0041674080987 -21.7829076514708 -24.8273128253434 -26.946796862173 -28.8707353463466 -31.5444387926143 -35.6587739812058 -38.5719895654882 -42.1531112485186 -43.7930330387445 -46.4226900513901 -49.9695320740284 -53.933652537482 -56.7237899282293 -58.2813340223821 -60.465082574743 -63.0546254623587 -66.7224510079426 -68.7034072908641 -70.0241007932964 -71.8332899254015 -74.5487814582544 -76.5350723950829 -80.0846080891431 -81.717198878376 -83.306859511727 -86.1866767233332 -88.550166832863 -91.3212719221093 -93.9052280725817 -95.0954660963993 -98.3966737209191 -99.5992768540958 -101.355908581214 -103.407735784356 -105.997571981412 -108.573239203755 -110.139249590403 -111.815523791889 -113.880509252239 -140.146321745976 -143.152587654164 -145.368420090107 -147.082214820769 -150.273974330437 -155.597391648368 -159.480759701397 -169.329142776855 -170.529646077826 -171.992042343279 -174.941947760299 -177.677944180379 -180.083808959968 -181.884869700911 -184.024443923039 -187.026524929811 -190.833600453208 -193.540277944577 -197.845116771247 -199.276732871238 -202.294396331449 -206.407326279738 -209.067082970411 -210.659204083723 -211.763561807382 -214.607626590189 -217.116390954127 -219.374198756301 -221.519207501255 -222.847556413347 -227.195223247812 -229.513789433757 -230.725598728001 -233.480978794706 -238.105140429706 -240.917702789981 -242.724965574539 -243.715590997223 -245.996991711662 -256.754253909957 -259.478725416459 -261.610833324905 -263.311720249188 -265.576042527694 -268.979741653929 -271.672177166915 -275.235547951218 -276.435397738307 -278.659079862661 -280.675117221592 -283.122145674919 -308.550178525016 -311.477153939482 -313.25601640366 -315.696234073655 -318.273572533882 -1.34567692090457 -8.17277980313609 -20.5200352618666 -52.2222448044973 -55.3078692963335 -57.0066582097825 -61.0331747703247 -62.731282705373 -65.2062160222571 -68.1080253938072 -72.5447561032744 -75.3768552848736 -78.5497575618053 -80.1811009451799 -82.8629255832967 -86.9335010796552 -90.8028753723507 -93.7029377750485 -95.2299445246059 -97.406900456584 -100.075803230667 -103.9792244365 -105.747783489767 -107.097647678244 -108.876605944217 -111.419461468078 -115.286021327587 -125.388520009011 -126.627813818086 -128.30104787196 -130.604333149548 -133.888356966861 -136.745571515473 -138.57276156676 -139.734754389576 -142.368022072081 -143.700545777138 -145.056468094188 -147.520044980616 -151.490718665772 -154.2166109837 -156.027694492222 -157.877913221245 -159.883218616917 -165.730069347697 -168.122123740423 -170.771720880642 -172.593364068338 -176.19156690746 -180.225601948097 -183.811615907649 -188.081839602702 -189.344858597145 -190.50565374823 -193.635905004461 -197.78909030477 -200.322697723273 -202.232657000271 -204.020481906706 -206.504551390541 -209.74146393163 -212.150058677054 -216.119201296059 -217.413461615317 -219.451296033426 -222.051975383507 -224.70542228636 -226.831707781828 -228.004290092046 -230.294656885182 -233.645684007774 -236.290733789389 -239.19135726561 -240.75768479569 -244.40762583577 -246.971599195445 -248.0928000826 -250.499203163101 -254.710433533979 -257.57091386353 -259.561862707395 -260.667399296362 -262.787574577163 -267.596885906002 -270.584307481619 -272.922211882241 -274.610766987134 -276.386678833718 -278.705574207867 -282.782760707236 -285.270878607277 -286.411933191587 -288.255035341412 -290.12588103188 -292.969161550527 -301.921706069376 -304.64809725388 -306.324985708865 -308.888742967122 -312.149475793834 -1.26590591831984 -7.22468627251788 -10.2718570400676 -324.490232705864 -326.462332216252 -337.928394555157 -340.657804010602 -342.47735044453 -345.293741997792 -347.709993210852 -352.837405160212 -355.897147223535 -358.64939130384 -360.223844911287 -363.097374000556 -367.525485448575 -373.295434590209 -376.042502936165 -379.469889535472 -381.866331116909 -383.438138857141 -387.950063538806 -390.63192324608 -391.921639296724 -393.69190153194 -397.024690163213 -398.50159215189 -401.373056006583 -402.783562851822 -404.741506578141 -407.456093206003 -410.520826268058 -413.044603438978 -415.606857886387 -416.813317058202 -419.776498747057 -421.109499931391 -422.373659617337 -425.153191464798 -428.898188703189 -431.138479654366 -433.00052834322 -434.789649503061 -437.047490554569 -455.282004761011 -457.794610018284 -460.221799796739 -461.893236468039 -464.232165333474 -469.888804424258 -474.590896958757 -494.875956734537 -496.132026069317 -497.74761966353 -500.505403557039 -503.657144621358 -506.47514269718 -508.249677726419 -510.147116958738 -512.928873103126 -515.796417179065 -518.664493677971 -522.32982019783 -523.567046498246 -525.733950607351 -529.829718206313 -532.695623727683 -534.528909279536 -535.730033532476 -538.41627727651 -541.277543232384 -543.901958674478 -546.104134858807 -547.495944286587 -551.396181127348 -553.482310092255 -554.523464754372 -556.640707610568 -561.505108017816 -564.45183200838 -566.577375749676 -567.63790833527 -570.80789744638 -596.514701722688 -599.234534245065 -601.648602118039 -603.334032323961 -604.990890895431 -607.576952991046 -610.47157752548 -612.835468791437 -614.095894397409 -616.196267904773 -617.984703985785 -621.033615949293 -645.259570877579 -648.657138857818 -650.461721756858 -653.400343722787 -656.427415933432 -1.28765385969724 -8.1873409490201 -10.8007211711751 -175.585617637555 -177.469235573491 -179.308430367941 -182.970760658706 -184.776939938943 -187.13176154211 -189.701736285199 -194.460032712602 -198.233331877947 -201.448932842133 -203.026069936288 -205.761707687937 -209.335860674699 -212.674110012603 -215.254798022035 -216.915269585026 -218.956469424061 -221.463015470736 -225.529921044575 -227.784575420967 -229.037571113338 -230.557729695176 -233.024935947087 -236.175451399656 -239.090281834687 -244.954799679414 -250.275024123412 -253.135796422264 -321.446905841605 -336.668979078077 -339.081903131985 -340.145664580472 -343.239106900408 -344.458455789587 -345.923422726781 -348.688463499402 -351.296513631084 -353.852617348751 -355.872360173481 -357.681678021467 -360.419941546991 -373.749484307559 -376.076050520376 -378.166933787723 -379.754082106056 -382.899690361297 -386.192214850497 -389.667114854161 -399.653163138435 -400.906168534435 -402.428164666811 -405.811333298344 -409.003052600559 -411.468682025889 -413.295017234215 -415.04808300157 -417.780996450675 -420.477691349453 -423.505462657509 -427.366087946155 -428.697889325576 -430.620562460603 -433.368776400363 -436.209818082433 -438.300806446595 -439.398990157241 -441.576854998239 -444.23130984107 -446.688551716411 -448.674452550709 -450.215844405628 -453.005492545381 -455.230836739166 -456.314436196439 -458.848914665901 -461.94613450448 -465.446571248821 -467.429626433739 -468.441585999723 -470.986670705723 -516.419727139864 -519.072432707874 -521.430133353815 -523.035768029336 -524.734237530247 -527.250799322711 -530.833912613641 -532.8970027082 -534.15892701723 -536.340349406597 -538.08277646621 -540.798690751771 -549.243661647741 -551.691137979274 -553.344083780294 -556.02924719526 -558.564895407432 -1.29080874610987 -7.90684598297584 -12.3379411862306 -213.857972165406 -215.501616757323 -217.177909008492 -220.416274213368 -222.344506269274 -224.547204306212 -227.763278624771 -237.74310551481 -240.68302216964 -244.380154017595 -245.980402286156 -249.126934828605 -252.914209797895 -256.600538532308 -259.253171639964 -260.767014940485 -262.866244729838 -265.149672817465 -267.883917621052 -269.939232992496 -271.186440385777 -272.806082806257 -275.836999365313 -280.374431772951 -283.473962060619 -288.17802769039 -307.22547433859 -309.42067413529 -366.89112955266 -453.185198200036 -456.496062429213 -457.6683048421 -460.32075456876 -461.708926476567 -463.133373964898 -466.648746313805 -474.324513556798 -476.704999268423 -478.58145657901 -480.329503898097 -482.659425042461 -529.53831773148 -532.005264945248 -533.932161937514 -535.628113776225 -538.794290241121 -542.345990540923 -545.100420392843 -567.278611694044 -568.51148212578 -570.323106667164 -573.244501229849 -575.493689508624 -578.091258372509 -579.879294759297 -582.545641335882 -585.486210624018 -589.230702854378 -591.677904169306 -595.801763714201 -597.070921108194 -599.221786714883 -603.123550719872 -605.845709860533 -607.420070050215 -608.590529913224 -611.167176058386 -614.376696174227 -616.662721473749 -618.816691861005 -620.375179922884 -623.306854764473 -625.826495602422 -626.945680392755 -629.162771701344 -648.980734833094 -651.64185655707 -653.875640858351 -654.988954462243 -657.257085047 -661.785920079236 -664.587820439933 -667.14174053178 -668.82746484599 -670.372803828008 -672.783407368297 -676.07445753821 -679.155367707541 -680.34019557675 -682.406801739206 -684.340524101867 -687.182296464657 -717.071955383424 -720.017547907385 -721.787223918685 -724.774875341012 -727.702377041285 -1.29442587364191 -7.92372778215926 -10.509802697676 -22.5492150127031 -25.348128782261 -27.0221638460048 -30.001763590795 -31.803282307379 -33.9021182897126 -37.295750387601 -41.0476698823415 -44.4032045421414 -47.3212139952812 -48.8799898516471 -51.5091077923009 -56.1949076991955 -60.3721337481709 -63.0434798961639 -65.562655163835 -67.6472884942129 -69.8653813953165 -73.9087126824591 -76.2545708671582 -77.5289507497193 -79.7002357684909 -82.8457023643508 -85.5815139059728 -89.1492357648721 -90.7495172176352 -92.4020412429752 -94.8085371743473 -98.0894813397048 -100.353441779901 -102.570838449353 -103.69675835674 -106.563110484979 -108.128371132598 -109.760521476945 -112.605384929381 -116.465271154525 -118.738437315084 -120.467555589378 -122.460109221794 -124.70682063572 -143.777471933628 -146.413461719874 -148.967949325763 -150.597810510777 -153.947311790085 -157.061682179483 -161.00664066532 -183.948034685272 -185.18554594456 -186.896734831945 -189.915918908944 -192.985973723217 -195.233541209749 -196.943574793623 -199.314629750844 -201.737501096658 -205.164392365898 -207.735822261372 -213.520866518372 -214.746946610345 -217.099079331889 -219.71176894502 -222.217507483029 -223.759250805738 -224.865856835531 -227.342513158011 -230.131367685239 -233.325764550889 -235.484523833395 -237.016096556883 -240.309229529685 -242.749729016092 -243.811231246432 -245.96299466096 -250.605516582896 -253.583108423469 -255.845939998285 -256.965642811865 -259.458612674053 -287.425378042654 -289.970969594885 -292.492675458877 -294.268722142541 -296.113379121146 -299.297106892621 -302.067139573808 -304.221108212701 -305.407460486749 -307.300698107715 -309.002739301525 -312.024676703248 -358.663357967257 -361.05455157345 -362.827969789944 -365.1782498781 -368.489170558038 -1.28543839963346 -7.74117285504064 -10.248521730863 -15.482219085621 -20.8189948260586 -22.4736396803565 -25.458591937668 -27.0912613477358 -29.2627222185259 -31.6314090542903 -56.580822458238 -58.8016048196447 -62.2839320985653 -64.0998391701043 -66.7542259082963 -70.1607425790722 -73.3694662940228 -75.5086990750294 -77.1640238839816 -79.2097103153628 -81.6007801435789 -85.9094106033213 -88.3127357100735 -89.65170211351 -91.4133538639924 -94.1456870117111 -108.164374681325 -110.434837472915 -111.551813536741 -113.075277111194 -115.725192989434 -119.187483507465 -122.081697887182 -124.491111118258 -125.58726686135 -128.440334147354 -129.732168347288 -131.127542285831 -133.39680929305 -136.338602304669 -138.768393556432 -140.498918677801 -142.302057166375 -144.845395487564 -187.358506876653 -190.306758959149 -192.529753172283 -194.198278556065 -197.466503847621 -201.767048724376 -206.439239256697 -228.135800041432 -229.337415469165 -230.992585203693 -233.613204373983 -236.3760290106 -238.312008940932 -240.10333971842 -242.030900553476 -244.76065759435 -247.997981952207 -251.162549414977 -254.906998452328 -256.198110549942 -258.686876532109 -261.946306886908 -264.940570814578 -266.983082734104 -268.217314038798 -270.591185674874 -273.403036328915 -275.841249620102 -277.780948926526 -279.184289237126 -283.530463869838 -286.033357276748 -287.088430232933 -289.403735536114 -295.141592234525 -298.414593585234 -300.302578832308 -301.424729384516 -303.789647341867 -311.24071560455 -313.813310253505 -315.820747537707 -317.483204798639 -318.967269967677 -321.841881258265 -324.918254224929 -327.642377120363 -329.016289854823 -330.859779912658 -332.629044020094 -336.013642899185 -375.872226263377 -378.57791531919 -380.339793214469 -382.86793525125 -386.13027545912 -1.28777919339258 -7.86133172876134 -10.072265920482 -26.3977056700103 -28.6710109965467 -30.3424318403072 -34.04085559724 -35.7892860673491 -38.1685826000859 -40.2865181104081 -44.399925174357 -47.2691812846829 -51.3987328247502 -53.1038166629316 -55.7653944201952 -60.5997699440584 -64.5989512127942 -66.6888678932106 -69.4877293793552 -71.8675684930103 -73.7653420857764 -78.1704115887593 -80.9354692541806 -82.2987559165004 -83.9714981021722 -87.0448256107252 -90.7591515821843 -93.5532057998711 -94.8306977701168 -96.4530739234162 -98.5182734634873 -101.426543858782 -104.975937734021 -107.749109267119 -108.882386775596 -112.291874083442 -114.512697164091 -115.840881924326 -118.694898689584 -121.651529885265 -124.163334091186 -126.15929367892 -128.00356860051 -130.496685058991 -133.898164323116 -136.319867207502 -139.167512243047 -140.823810301792 -143.586823357128 -148.912833951232 -152.937321010739 -157.267126045335 -158.457929180647 -160.004556946312 -162.905730455586 -165.940695503627 -168.010223613527 -170.021860355876 -171.855384173198 -174.85444434276 -178.114317738991 -181.239683881509 -184.858341009806 -186.184085797581 -188.427166212048 -191.319277011062 -194.374172300042 -196.069309487467 -197.240349792803 -199.974871028673 -202.430151535967 -204.968380586459 -207.095533762279 -208.66248462008 -212.265289952707 -214.427619826753 -215.476671389121 -217.997475205475 -221.570241653003 -224.246895206212 -226.247183217152 -227.483675098843 -229.929653968588 -234.980504364823 -238.488415301256 -240.970388341777 -242.541587301681 -243.995475185969 -247.386991906015 -250.4864499947 -253.159604015514 -254.435695225371 -256.484525996347 -258.627761328735 -262.308639377923 -311.690039068926 -315.079895223498 -317.031167775125 -319.712682978451 -322.944391481751 -1.27010825761495 -11.3418048108258 -19.0437118885208 -62.824111946429 -65.3790470913753 -66.9661052764309 -69.899852361766 -72.0153535832896 -74.18765474058 -77.0008624290463 -83.9361674292012 -86.5346144741634 -89.2323573598302 -90.7321453095149 -93.484871586171 -97.7240074676832 -101.47516826829 -103.737080530318 -105.009009986693 -107.432142214167 -109.783784823252 -113.111544448749 -115.28410784707 -116.590252452064 -118.269207095679 -121.229010672851 -123.527015003365 -126.217186556405 -128.193968362685 -130.399068138512 -132.19731168894 -136.44732185857 -139.683345384238 -142.023723403497 -143.158464969309 -145.705597663954 -147.028827304284 -148.576982535975 -151.636537842044 -154.928030617931 -157.684113545183 -159.356526765369 -161.169741937421 -163.304340514524 -184.236828840247 -186.805529317247 -189.246453037966 -190.778663557649 -193.22564328197 -197.039694686092 -201.695368431435 -206.195237026354 -207.488746665442 -208.929152394653 -212.32144333835 -215.572289025031 -218.055907027626 -219.938626077907 -221.889344250096 -225.415782154787 -228.549054955144 -231.495549558673 -236.975490801787 -238.22178091865 -240.378133149726 -243.238826794328 -245.963428294156 -247.695381875789 -248.874277880013 -251.477089778534 -253.889408691714 -256.05723932819 -258.257352797655 -259.776856050108 -263.32856935571 -266.442642181975 -267.707725083318 -270.854231554452 -273.833937101164 -276.454138355025 -278.20938316571 -279.412284041544 -282.404895203112 -287.226491514587 -290.268223021793 -292.686085436574 -294.261664858774 -295.903670820203 -298.964947011898 -302.637855196908 -305.850532586246 -307.067258585813 -309.179058790748 -311.144280808167 -314.640922239116 -341.236858630885 -344.684517846311 -346.440415637636 -348.588193052847 -351.18768510414 -1.24487032639165 -7.66507592010217 -10.5036746773095 -42.4647336819886 -45.4189615923464 -47.2275419436228 -51.0398508810943 -53.1531013068701 -55.0912590318762 -58.9848311071408 -61.9216787948392 -64.5336657630675 -67.7008160746072 -69.3376037150756 -72.4258074937494 -75.8654732783202 -80.1101388450947 -82.6563298535557 -84.4032012979059 -86.9797204782502 -90.2859245093562 -94.2479343531112 -96.9078851356279 -98.2380706865304 -100.211362419661 -103.036500846791 -105.507280608558 -108.002153384788 -109.45837638095 -110.989830686003 -114.309268130193 -118.694658147075 -121.09644664918 -123.475205195143 -124.586771390482 -127.179570905742 -129.140829005944 -130.346786068152 -132.947974853897 -135.652151963741 -138.091656110661 -139.926216533556 -141.827299554946 -144.578154395519 -153.074627135977 -155.274371422634 -157.396150242372 -159.264930952456 -162.201070325158 -165.875681054956 -170.748851309964 -190.341791817929 -191.497003774928 -193.301176169953 -196.577379477924 -199.496156904381 -202.119346257485 -204.122668929457 -206.171729507311 -208.785206015991 -211.351993849785 -214.401344511085 -221.286688484218 -222.579517817725 -224.84880232897 -229.324543048452 -231.827912985702 -233.574947010498 -234.700634099484 -236.94939003029 -239.609062531831 -242.060714441253 -244.17151486095 -245.679657030315 -249.510229061505 -252.185021765249 -253.334742420037 -256.304835310706 -261.1810353387 -264.519948020999 -266.647453912101 -267.761987027486 -270.588783828549 -277.243109382255 -280.465304834103 -282.369394264519 -284.23781674294 -286.401788226657 -289.035081183694 -292.127132089076 -294.40754195962 -295.593492385115 -297.999526504686 -300.429560634885 -303.682905932159 -314.442419450231 -316.873610684705 -318.709007194102 -321.61404589708 -324.771959744446 -1.26225268436813 -7.35850951480891 -11.5445629017936 -226.993583098417 -229.16201155708 -246.548589471562 -249.075176506389 -250.621279287669 -252.735243265754 -255.721612380957 -260.181884607116 -262.856363613711 -265.881481054744 -267.390950410733 -270.571149134144 -274.791184408949 -278.503076814397 -280.839160066776 -282.613579257618 -284.604490671817 -287.301246431166 -290.047079641523 -292.351575228078 -293.639446886995 -295.593860113104 -298.273464067157 -300.599608325135 -303.825763719735 -305.558732635363 -307.294131728654 -309.799652335794 -312.64894730627 -315.394975002463 -318.050940121764 -319.147667433188 -321.9401077684 -323.576282139691 -325.018316357564 -327.287613289937 -329.926294389535 -331.763853060631 -333.624000831996 -335.537610356681 -338.090971215772 -346.294903274501 -348.988685631168 -351.3471562621 -353.145053190137 -356.006958813376 -360.277260241265 -363.483577732066 -371.785411651924 -372.989664426381 -374.230692093194 -376.920778427302 -379.472209887383 -381.846009178078 -383.675443674661 -385.55887374725 -388.298481325244 -391.223214836579 -394.502340050824 -397.881831080762 -399.205143123056 -401.463552019816 -403.710028828059 -406.188897794044 -407.799053959083 -408.892907575069 -411.029900290745 -414.200804640388 -416.20283910114 -418.25181120439 -419.640621565105 -423.086064649367 -425.479319102187 -426.61144415601 -429.019611193707 -432.889725125621 -435.508747642484 -437.283741756455 -438.352769009137 -440.440709912771 -445.057944631082 -447.781121963183 -450.218394231266 -451.893320274033 -453.447810729086 -456.091482807773 -458.951427898378 -461.36461962123 -462.642768025879 -464.853700420022 -466.923729473104 -469.754815036942 -484.824534188748 -487.817387434679 -489.545741774866 -492.822344167972 -496.703254811642 -1.27271346935491 -7.20759261842234 -9.77110414980043 -21.6437166290261 -24.7681301317391 -26.3735490789194 -29.5952660594643 -31.4963178493072 -33.414726094673 -36.6976801207401 -46.628363487021 -49.2691670508987 -52.0838655790078 -53.565960622883 -56.7689066575704 -59.9559264364391 -66.1712086444262 -69.7052393000497 -71.6837255330975 -74.1153904607106 -76.9367620539455 -80.1139249935666 -82.5124929382874 -83.8620675703516 -85.7532203350053 -89.3012511512957 -93.0067682556405 -95.4868386873643 -96.9840759653415 -98.5962445325426 -101.135459949879 -104.128100385138 -106.978461051042 -109.485753243521 -110.555270411465 -113.625358345837 -115.261654129931 -116.491250603373 -120.500471912745 -123.564607280228 -125.975226996528 -127.714337757539 -129.589983443079 -132.034675382777 -232.640926671443 -235.022112590249 -237.288577777335 -238.885450095257 -241.754273945031 -246.541472037695 -249.996440716257 -283.115213848774 -284.293333417212 -286.293793488478 -288.971154420243 -293.403970537316 -295.745601582666 -297.580792826918 -299.597683547167 -302.503812101372 -306.658238004858 -309.769044286623 -314.062480133693 -315.407940175425 -317.781276256556 -320.74885908978 -323.400334893895 -324.870761272074 -325.975180837266 -328.530971360276 -331.356061221188 -333.937928041931 -335.882978268484 -337.358887810702 -340.425082204579 -342.640288180134 -344.298490373257 -347.425726394224 -362.805563691589 -365.649219119074 -367.463659944571 -368.587078773078 -370.883257474586 -377.750546248347 -380.730603898724 -382.738961271924 -384.479259211336 -386.601540514835 -389.047215827348 -392.084760296434 -394.500495383661 -395.825518697518 -397.683275748701 -399.581306825056 -402.654463391098 -416.813795056506 -419.800394249391 -421.523171880888 -424.433971055747 -427.202714909508 -1.2861048920461 -7.67008582765287 -9.71722170600199 -14.3670614022777 -17.363789469762 -19.123150423958 -22.2291178573112 -24.2237401662703 -26.2682841020179 -29.4879074723981 -35.5004314658932 -37.9071930949448 -41.2709265850095 -42.8795520385155 -45.4682179740115 -48.3958333129027 -54.3946338319554 -57.4391261443166 -59.0830501995219 -61.6547500114122 -63.8388595463004 -69.4488350115584 -71.9621321923385 -73.285278371946 -74.9836278721038 -77.194147733993 -79.2813824942351 -82.8119747420331 -84.4905384959291 -86.1591082218529 -88.7156391833505 -92.3931037016281 -95.4127028272199 -98.404400235046 -99.7243045079046 -102.326816673357 -103.824446571373 -105.26305776854 -108.534042517407 -111.692842405156 -113.892056788861 -115.497144460358 -117.41038218097 -119.494720989897 -124.387167260274 -126.77800346231 -128.543225667465 -130.149739867646 -133.456068071278 -137.50918159518 -141.372407177946 -148.788791332643 -150.066020046468 -151.449957824383 -154.546653784443 -157.720559277224 -159.936562359778 -161.729468925392 -163.470340717513 -166.668348140433 -170.527391665334 -173.150427667701 -178.240880808142 -179.461907108079 -182.04291966059 -184.831581723316 -187.57003534453 -189.376814216041 -190.468908677832 -193.166378892973 -195.697049303414 -198.457489350067 -200.54888446398 -201.953065662149 -205.23618663288 -207.43280339555 -208.584872665649 -210.910928862169 -215.888968838979 -218.511452885161 -220.383253567998 -221.464460396223 -223.676648957832 -227.823748503578 -230.38814033492 -232.664379206782 -234.163450708811 -235.839762279585 -238.144992259162 -240.73446837107 -243.751979264702 -245.04641053101 -247.389198319259 -249.763606081115 -252.545639281478 -287.922751187443 -290.938119066742 -292.777883007321 -295.741126728158 -298.834203309862 -1.29309149516123 -13.2305325100916 -14.8893950271799 -32.8093530436087 -35.4138218234488 -37.111181644743 -39.7524235779474 -41.3385080400401 -43.4076234855373 -46.4301226881036 -57.0584894967813 -59.8302245100976 -62.5841162142633 -64.287006710245 -67.3719383695345 -69.986381607066 -75.617877314795 -78.5524006142316 -80.1607020810352 -82.7769978105437 -85.5131512663359 -88.6162441716013 -90.6604149702953 -91.9285322447291 -93.6641235436337 -96.374026619335 -98.1949451103977 -101.505795051553 -103.026857768679 -104.611833616737 -107.126268711538 -110.332723874847 -113.108422430675 -115.410373650651 -116.583749449961 -119.41437543907 -120.744726539593 -122.069376995574 -125.481467593077 -128.300171384644 -130.659010731286 -132.434750190452 -134.395497919232 -136.753931394919 -142.691771079945 -144.868286614058 -146.868437519366 -148.540924940774 -151.900256685656 -155.144399866623 -159.096415499142 -177.03785641704 -178.286757295161 -180.383973142404 -182.846227780392 -186.111621032572 -188.702125092921 -190.496160556779 -192.29592150152 -195.592317065252 -198.631580342812 -201.518704025223 -204.693309775164 -205.938755934305 -208.137098292893 -210.953327311582 -213.452020261761 -215.185620188137 -216.347298667866 -218.793230772857 -222.30967506372 -224.829427504624 -226.74794224032 -228.253768712441 -231.369874493468 -234.055669966787 -235.204865680239 -237.230932895721 -240.888846216747 -245.072196788766 -246.754164866745 -247.909677740935 -250.345506486406 -254.003906448851 -256.463330573773 -259.047442624286 -260.635365311598 -262.270432949829 -264.572261742944 -267.276104615317 -269.545940865242 -270.703516185875 -272.580405431878 -274.318564959407 -277.504998066469 -304.842827151613 -307.7492549328 -309.39929435467 -311.614341675674 -314.629213925547 -1.31359964688841 -6.72501609738886 -14.0731416305068 -392.719548950823 -394.309192754931 -395.970932108289 -399.451524596057 -401.597051468843 -403.80505117949 -406.557889934896 -410.303966455761 -413.116514849178 -416.3113056607 -417.961350072077 -421.991760838397 -424.913780616294 -428.092531231077 -430.676713685357 -432.726140473485 -435.169301394434 -437.769050355452 -440.548011051414 -442.695242249981 -443.938730219322 -445.998562043019 -449.102492826191 -452.254552034848 -454.776720497049 -456.05162513637 -457.577222389006 -460.104894383103 -463.524779337177 -466.297466623127 -468.545836642122 -469.627174582881 -472.494659075865 -473.880819169181 -475.594182586152 -478.59160615936 -481.145989576303 -483.351081566344 -485.189380138404 -487.041278683553 -489.306935841383 -499.909438125552 -503.165617601594 -505.796367675732 -507.517383496032 -510.462953541996 -513.970544812593 -517.962499522572 -537.150272059587 -538.296832194595 -539.987768134944 -543.595952042704 -546.465004822031 -548.935089187322 -550.6899479121 -552.509946380476 -554.875425653104 -557.640661570482 -560.239454795149 -563.351545838414 -564.644419552021 -567.032562911091 -569.842754344868 -571.986745192507 -573.798898518788 -575.019285861952 -577.429186824744 -580.818910741208 -584.129540598398 -586.134110741306 -587.602973430564 -591.460794763618 -593.717559854184 -594.742135335207 -597.1349658432 -603.139890492835 -606.34080984343 -608.501868839251 -609.665055813944 -612.301031772532 -627.778718927409 -631.379840520555 -633.651084860327 -635.295982760943 -636.846849281689 -639.237792405912 -642.694289041829 -645.463893287584 -646.79510858561 -649.154872795883 -650.949859654702 -656.81878181274 -665.263786261436 -668.290680482749 -670.113462850759 -673.700096006334 -676.650134139198 -1.33329290866064 -7.6844842293209 -10.7518483858923 -80.5053011343887 -82.4497133778827 -84.3899614061547 -89.5584386656292 -91.4055837202509 -93.8421899101568 -97.1796485413945 -109.236211605153 -112.37414478117 -115.597114824347 -117.168846552877 -119.938094961768 -123.37543988677 -126.98682827197 -129.896244540005 -131.532905797976 -133.821180918342 -136.242112304631 -140.101378538115 -142.451064652948 -143.706915463842 -145.236861701907 -148.11753238214 -171.905027721808 -173.944561021636 -175.23922830575 -177.154013560925 -179.873859419388 -183.152041724663 -186.58790637461 -189.145859688618 -190.270864911269 -193.418630113899 -195.288617561186 -196.778712760336 -199.925438560718 -204.193179564367 -206.835713742188 -208.764494187589 -210.601234036024 -212.612341271557 -228.299332662564 -230.753061932512 -233.041516393411 -234.619253975611 -237.401052198646 -241.81231381924 -245.525964968975 -254.969731753999 -256.262653333257 -257.946553384269 -260.463904924824 -264.550218429198 -266.870000642416 -268.750110372447 -270.963035509524 -273.582005698919 -276.52842309178 -279.629216288927 -283.466299700848 -284.736273906135 -286.964362279072 -289.896636453052 -292.736561639227 -294.369692048984 -295.48113999714 -297.820349201766 -303.622077182814 -306.678034714692 -308.672527391463 -310.02888647981 -313.169018461788 -315.473515180579 -316.55334566558 -318.784220964441 -323.520490530316 -326.393046149413 -328.50078398407 -329.597101571004 -331.528628299517 -337.308459063626 -339.869418432208 -342.157927979336 -343.89689347583 -345.679880184705 -348.025645073132 -351.284836659795 -354.58241709906 -355.747434888943 -357.416898491607 -359.602460784045 -362.753521097348 -427.556125346397 -430.521380684779 -432.282579910402 -434.981327621562 -438.871891718142 -1.29800535043891 -7.1288198640595 -9.47265907831129 -15.5662249915001 -18.7353368738531 -20.4878645900992 -24.2307289708816 -26.2331753347973 -28.6518612832963 -31.3003868418083 -38.0503816970984 -41.3083079456346 -44.0917052600747 -45.7715461120534 -48.5442802350818 -51.5863756788861 -55.7778572959696 -58.3098050071269 -59.5389856539307 -62.2405090824376 -64.4323451708781 -68.1404287605945 -70.0742352991159 -71.4375084751618 -73.1970602205858 -75.6807085372337 -78.7464691233858 -81.9916794891351 -83.7674673429752 -85.2340968330204 -87.4957348338811 -89.7375486682928 -92.5489255013881 -94.8582870606972 -95.9769878978017 -99.1438589798162 -100.875277417316 -102.555602500606 -105.840952141387 -109.361830128608 -111.427373668822 -113.248167902114 -114.983252755426 -117.413105081173 -131.560550668766 -134.164724109897 -136.254548603207 -137.835090912788 -140.989509979778 -144.32784743691 -148.153411956695 -152.621357366741 -153.900068855248 -155.666693638958 -158.899949488221 -162.334892746566 -164.756904622617 -166.729898018694 -168.543098661675 -171.504436131549 -173.982733736819 -177.515349708064 -182.119016951051 -183.49768469371 -185.814813051792 -188.7033726722 -191.093302120716 -193.194541350018 -194.388528387248 -197.089519201944 -200.427722323546 -203.009589487105 -205.408387379178 -206.805532082754 -210.391868284583 -213.393032210278 -214.460492811146 -217.136854647867 -221.8814532628 -225.398807820264 -227.293732414065 -228.465515126839 -231.26310436341 -235.883129190883 -238.928702716486 -240.888353280756 -242.593628212895 -244.362474067429 -247.136208520575 -249.773069444002 -252.420316897069 -253.598861849458 -255.348173926754 -257.082918237051 -259.6812540904 -290.584736417679 -293.891799553179 -295.590643997279 -298.120557952918 -301.414557954648 -1.27469038490326 -7.46374511097248 -9.64442231636858 -16.5269649151996 -19.621269126832 -21.2928656149365 -24.602814964094 -26.5476514773832 -28.5481133680324 -30.9438712766581 -35.5491195874349 -38.4327005451287 -41.7866237270489 -43.3821282341207 -46.2439207825695 -49.4846261307315 -54.4271620598181 -57.13654950367 -58.8922792620229 -61.1346648517 -63.1934523486841 -66.0079841325594 -68.1419519200229 -69.4072116090557 -71.2679373569035 -74.3456341865809 -77.0355998635683 -81.1573520145352 -84.2099570448965 -85.8663116263171 -88.6404044857514 -91.1618211153934 -94.332266097939 -96.3213056558029 -97.38182837439 -100.490110910525 -101.996851058704 -103.680215403744 -106.641887485442 -109.370603011955 -111.669485864835 -113.420733049414 -115.206615264868 -117.27198027431 -121.682934930488 -124.857736444081 -127.521952974085 -129.15259959316 -132.547866868253 -169.388779986093 -180.104294253508 -190.478436147432 -203.962416056318 -212.432705223951 -232.75238611087 -254.18530930501 -256.726319066383 -258.656366195312 -260.658632605143 -263.757996525994 -266.331153071333 -268.607644503912 -275.568715412051 -276.88952801912 -279.035225652142 -282.360366567273 -285.394069116726 -287.073578360467 -288.232969429063 -290.949787731924 -293.82903082006 -296.222674843636 -298.208727978569 -299.652748826576 -303.787596258559 -305.904534681595 -306.963130640659 -309.421880845301 -313.241782413856 -316.785391342762 -318.620250554976 -319.848587127287 -322.139574859297 -353.607335061427 -356.094890808322 -358.322098785612 -360.08718396148 -362.04562473668 -365.299887966259 -368.725361863472 -371.001489587047 -372.268795944467 -374.072394504147 -376.099725015227 -379.291855237714 -436.408365572106 -438.853907618175 -440.611934360844 -443.126998664356 -446.19598957322 -1.27507132265132 -7.2148852812649 -9.8467679056106 -285.630767550683 -287.555034160349 -298.850432964562 -301.212497861718 -303.020096294848 -305.043194016836 -308.009731801857 -312.855076415161 -315.502982953694 -319.025141810733 -320.616492455905 -323.533060822626 -328.725163297848 -332.521924553599 -334.658785612285 -336.698884956624 -339.006396913409 -341.613707368431 -345.495663773185 -347.891063077142 -349.188737141945 -350.975171445017 -354.457301346657 -361.540134724717 -363.951231089868 -365.37632735431 -366.984607706211 -369.382965275033 -372.306444630976 -374.987285489406 -377.495245007053 -378.653461934356 -381.541465122881 -383.373268248472 -384.643102928632 -387.283056311683 -389.97957963107 -392.162132739986 -393.885356625253 -395.676778380639 -398.357539659433 -417.463980741466 -419.831482951265 -422.001569613017 -423.555035400094 -426.543639873597 -430.20561799988 -434.032969121002 -466.089099064727 -467.377171347056 -469.201900987837 -473.119605763485 -476.327370519218 -478.792765119487 -480.59941752628 -482.837392278787 -486.134265702027 -489.013562332956 -491.453780082462 -495.400759658593 -496.668509327988 -499.361814780045 -504.024783368589 -506.689061903413 -508.310931222346 -509.456459010214 -512.574435057242 -515.5454153731 -518.100358893596 -520.226484171543 -521.706917346649 -525.030283084732 -527.086478436256 -528.189471160979 -530.493193346416 -538.821255182792 -541.088294589226 -542.859240536609 -543.977840460727 -546.528729258674 -552.508187912698 -555.736769529956 -558.021445803813 -559.692200293594 -561.597521163176 -564.66060471719 -567.419743370911 -570.205655924449 -571.501710090955 -573.24156277942 -575.27701012725 -578.29732888054 -598.303167079764 -600.931905990748 -602.700485829905 -605.18416752316 -608.4703776153 -1.26700825867933 -6.98902004961271 -9.47867869018411 -19.0146926250459 -22.0620749146587 -23.7775103718881 -27.2044401284328 -28.7402758142366 -30.9915663383958 -33.53144643216 -37.2823476920065 -39.9271747302624 -44.1579702855291 -45.6910645812452 -48.1667399476904 -52.0831787042094 -55.6314700285024 -57.9159234983174 -59.649097142716 -62.1370462201942 -64.6699771794573 -67.7125437810182 -69.8742557524191 -71.1079068609365 -72.7789796148348 -75.6416007662422 -80.2103170711704 -82.2922759786193 -83.5514643735929 -85.4431239409269 -87.6703459228012 -90.443621574707 -92.9608531490511 -95.4442934316004 -96.595562652473 -99.0448688945203 -100.25194319717 -101.91136795853 -104.57367238351 -107.387874318253 -109.659743350847 -111.626844705668 -113.395375341387 -115.419553142035 -124.126316456345 -126.774260225552 -128.747493376537 -130.345342472968 -133.31067850048 -136.489077363104 -139.745048053458 -160.925020890331 -162.124405010392 -164.285143751933 -167.254849591264 -170.642939772701 -172.975597163516 -174.623311133483 -176.499969597685 -180.285400183999 -183.66731642275 -186.821601939765 -191.669608178131 -193.011146785881 -195.520921192024 -198.588909128015 -201.417995442697 -203.066602308644 -204.174237356851 -206.546602671526 -209.407895824094 -211.852065077273 -214.421410486783 -215.950834546878 -219.510163492863 -222.129286642434 -223.151290534299 -226.348092487835 -230.236971213615 -232.821871250378 -235.008611286543 -236.127526904146 -238.559182087311 -244.110721453598 -246.927746748449 -249.614707658293 -251.397425369108 -253.497856107388 -256.236915643838 -260.491415428118 -262.724354576708 -263.992963182843 -266.328985603454 -268.55124855925 -271.525137466528 -291.218211885252 -293.319274426645 -295.017191246973 -298.001469295214 -301.385612153137 -1.28311529585287 -8.15641193174161 -27.5069335883443 -77.8894644540525 -80.5715018795595 -82.3179106566875 -85.1031796251856 -87.0189303548991 -89.2774122403068 -92.2945431650623 -224.3712406169 -230.38953464866 -233.308271785839 -234.783751217017 -237.426181616716 -240.351114009413 -243.508645725922 -246.656914850178 -248.756955840939 -251.037171919298 -253.336543140852 -256.411602907116 -259.064897427487 -260.339640071291 -262.372932450583 -265.235912650523 -279.502522480372 -281.966642559162 -283.162880388945 -284.822131833849 -287.610530089157 -290.837449094166 -294.118637779797 -296.312067189527 -297.389833757894 -299.701512284912 -300.984587033972 -302.460531874734 -305.25788821592 -307.845565689207 -309.67827368513 -311.576547995296 -313.598267631397 -315.823205063762 -323.282185257898 -325.775048483714 -328.655178638811 -330.32144812484 -333.408130507102 -338.706754396997 -342.200439785846 -360.070942085294 -361.35248097918 -363.109694442043 -366.698574889427 -371.11753839867 -373.626957345563 -375.3116374595 -377.581168854559 -379.997475614551 -382.664557434139 -385.075157409581 -389.148328942903 -390.457152396291 -392.962469748499 -396.086168856869 -398.637438097366 -400.295546202792 -401.448343244369 -403.778143474206 -406.029474101005 -408.490806314285 -410.657363848488 -412.142313817448 -415.823218942848 -418.121890434639 -419.148531320534 -422.284559404896 -430.500108410617 -433.623516123808 -435.502243709895 -436.713835663077 -438.830891701543 -445.484315375286 -447.717273555739 -449.898865988753 -451.500984572921 -453.265080958679 -456.146302065833 -459.332354980367 -462.091279933658 -463.295812760598 -465.759616182659 -467.825421854248 -470.926061084622 -510.448462142275 -512.91997042654 -514.479447050111 -517.11184247344 -519.715011490066 -1.27903712403413 -6.99097885121284 -9.8000768837974 -14.4504458454372 -17.4888466114515 -19.2444456274189 -23.4308236326393 -24.9730924676886 -26.9533297028709 -29.9410346008991 -40.9537781767991 -44.2695713182779 -48.8486612058348 -50.5302686708865 -53.5633995593536 -57.1609511402742 -60.8911688980374 -63.4151185920289 -66.2104463244043 -68.274842104446 -71.2681625951996 -75.0763837344573 -77.0037082974757 -78.2856500950694 -79.6718756834672 -82.5495414167355 -86.3537317800136 -90.1182175072444 -94.9544390344718 -114.052592342651 -116.732998019337 -167.799226847164 -254.877390285281 -256.575429603074 -266.720485448479 -269.175519938467 -270.261736817191 -271.873271238488 -275.286064441737 -277.760595347962 -279.906348417983 -281.944224607011 -283.825153621813 -285.971429459419 -318.323124626974 -321.021855816615 -323.972191302776 -325.561443328226 -328.688132170533 -372.320455937492 -386.270480648501 -415.079122503544 -417.124388758495 -419.116530326911 -421.840380420002 -424.350926182983 -426.665756361401 -428.466880799109 -430.465423269715 -433.364186267366 -437.457825475131 -439.509044021942 -443.764663190203 -445.017482932549 -447.306200544302 -450.23128104839 -452.843076331487 -454.542316270326 -455.656979230356 -457.652820218776 -460.272650426251 -462.986096130017 -465.365840803538 -466.928754806505 -470.172209705688 -472.718859062719 -473.793169361892 -475.965906409959 -485.112507667124 -487.556316536496 -489.710005000862 -490.855203768283 -493.28675933974 -504.44811944936 -506.635425999428 -509.051759934206 -510.729274692565 -512.548529535519 -515.2489422773 -518.771732292416 -521.206051871543 -522.524297445594 -524.278768754533 -526.25110932322 -528.931585888529 -567.727860516829 -571.355884368682 -573.019124626749 -576.799757118629 -579.737738557234 -1.31473203076251 -7.37069531376466 -10.5574214191792 -20.6081484380007 -23.111048876534 -24.9270231737886 -28.3793173652433 -30.5101463808922 -32.6041908478205 -35.0877851230785 -41.1600926924639 -44.3100064089069 -47.3876371971228 -49.1236752095291 -51.8195185878279 -54.9968454265936 -59.0214209679243 -61.0796918742394 -62.9566477010998 -64.8993725302024 -67.5737132266444 -70.7166856918235 -73.5766150046584 -74.8410047523008 -76.497173292241 -80.0884418515897 -82.2228134052023 -86.6656419853571 -87.8925706287681 -90.1323154623528 -92.5705012522824 -95.5402205105746 -98.1687099624233 -100.636414723008 -101.831988611552 -104.494148822256 -105.874839425475 -107.299448133383 -110.205768965327 -112.917883517181 -115.160897583778 -116.940816541344 -118.790021297683 -120.962849796669 -128.785820337812 -131.563948655176 -134.023729538833 -135.614610758476 -138.222130094594 -141.539572936604 -145.600263010302 -158.184628260015 -159.329398156606 -161.004493857856 -163.549331522293 -167.075672083532 -169.194414161715 -171.105248381097 -172.935457769459 -176.220869820634 -179.454153741287 -182.27665475429 -185.97976741656 -187.309710090581 -189.487105108383 -192.292147538975 -195.107500533999 -196.914922385042 -197.996725611002 -200.177835574544 -202.978638782538 -205.378297093611 -207.285314950886 -208.671956955552 -212.498367388961 -214.555108466921 -215.619713215926 -217.689933363952 -221.865575307747 -225.186141976027 -227.101578583265 -228.239212130002 -230.29448201875 -234.213513329076 -236.931675378231 -239.61907187215 -241.251594629215 -243.060761829691 -245.604248606326 -248.346250316236 -250.950771957248 -252.128619131755 -253.827723775206 -255.831224645817 -259.047963470977 -325.965074110119 -328.739884635303 -330.541147731689 -333.472191260668 -336.19188250393 -1.35226000190355 -7.08195166395534 -10.0906122860317 -80.5764916809791 -83.2068021119175 -84.8237691229555 -88.2251687666809 -89.9097659883755 -92.0362465614858 -95.0249627743957 -98.8992950540746 -101.940656097194 -105.072304766053 -106.721209416526 -109.127449130323 -112.768032038064 -116.527334934272 -118.891560817368 -120.493956344529 -122.67967971863 -125.549565823796 -128.813098403089 -131.140222361405 -132.363024689787 -134.122491670102 -136.814252186907 -147.021979345249 -149.189582706789 -150.484518157061 -151.95941161036 -154.784090786328 -158.857018684023 -161.909850483012 -163.824623392169 -164.904502482423 -168.001755930926 -169.404706546851 -170.748913286833 -173.1002490507 -175.24702729909 -177.822066954506 -179.58290475844 -181.589442617576 -183.999172547306 -189.50765600077 -192.255236792063 -194.716082312146 -196.554319624585 -199.275431473721 -202.584754351941 -205.822085019757 -222.58934582042 -223.813326698072 -225.359181792447 -228.223421289724 -231.208428269038 -233.579534019676 -235.607531234023 -237.503741003394 -240.180604975352 -243.561025341275 -245.902731260041 -249.688868028607 -250.956572600229 -253.299563108666 -256.179001324535 -259.393755854924 -261.120197662428 -262.336124101498 -264.896988612543 -267.237374471668 -269.509262336049 -271.874075032789 -273.475293267622 -276.333253718783 -278.513036800117 -279.626637889261 -281.902240476685 -288.078024434057 -291.423266301191 -293.360176244255 -294.501576744318 -296.697612967717 -306.981629358448 -309.429906001231 -311.849257778967 -313.543189995399 -315.204147268898 -317.765118593517 -320.756355067271 -323.413747356433 -324.638644805218 -326.460720760764 -328.314273046206 -331.242619647665 -359.464025074662 -363.347532618186 -365.067604677083 -368.518659923624 -372.773252510249 -1.28524258009487 -6.83945447489056 -9.10619641002551 -99.3535798405446 -101.697817413 -103.403341865293 -106.670869240047 -108.650459368686 -110.522808807802 -113.827467007927 -117.183538230817 -119.722569453491 -122.594521283046 -124.186933648392 -127.105218013751 -130.102687045694 -134.1125749617 -136.393617995345 -138.826672932537 -140.835169653064 -143.396257367958 -146.962440777254 -149.575604464957 -150.903130912313 -152.6247586101 -155.545427794196 -157.722530408733 -160.953783012549 -162.237017764947 -164.034980970716 -166.137473110172 -169.075815328009 -171.560730405538 -173.427612403584 -174.513871419133 -177.508836142778 -179.118000673547 -180.869682792944 -184.618426457319 -187.473190069581 -189.989568821873 -191.850674579977 -193.806532772806 -195.896805414568 -223.820957449976 -226.198710992288 -228.502215439278 -230.144704218732 -233.409619064041 -237.722756776243 -241.0234595347 -268.683767819451 -269.907769483599 -271.703486519024 -274.963852902537 -278.667776916731 -281.39850266237 -283.127099095954 -285.401861322077 -288.146030255751 -291.822815126798 -294.468915131671 -298.85589882084 -300.148973396477 -302.709263063184 -305.56882183174 -308.581053197707 -310.152878990374 -311.338146235311 -314.271981690477 -317.225099703407 -319.841146712265 -321.981018992283 -323.327267350491 -327.06587907863 -329.264465849358 -330.333920645623 -332.908372094418 -336.655059199614 -339.046746327463 -340.993908912125 -342.157872610133 -344.729258326597 -350.616960581741 -353.266502902706 -355.816945077801 -357.550386649676 -359.230570548582 -362.053957549323 -365.491304334902 -368.443217877832 -369.699677717692 -371.77416647579 -373.837198450428 -376.871701672424 -441.714722824992 -445.197913081775 -446.889849002796 -449.319729093444 -453.021744644356 -1.31296093446586 -7.66465839771722 -10.8063816591289 -324.394194772712 -326.513959100344 -334.530111752384 -374.365974876307 -380.338421704596 -414.324555376065 -417.707608579044 -554.129732491437 -589.439375454259 -591.38895055427 -613.135256873533 -615.276246539832 -619.785153113858 -623.380885474434 -626.397276080909 -628.135166791497 -631.161907496299 -633.022552903899 -637.499957103259 -639.65801665715 -640.913037132308 -642.500507445135 -645.332093232303 -648.708089623878 -651.795497967754 -653.534420691277 -655.291968556289 -657.450052840751 -660.534405632649 -663.039504051438 -665.218861819508 -666.341835590378 -669.19565573587 -670.84713641461 -672.403975011435 -674.911599921446 -677.653563490962 -679.924738534721 -681.656798018269 -683.41801188836 -685.665981082554 -706.822541554768 -709.522896749072 -711.704817803351 -713.350356622905 -715.953798310057 -724.194316669353 -728.221798612683 -740.899416877466 -742.12430159653 -743.951013008602 -747.254451369609 -750.667133742062 -752.978575468052 -754.779451018225 -756.921118234179 -759.405036006048 -762.383147901155 -765.20193733708 -771.940227166375 -773.382730578624 -775.53116757989 -778.503299557427 -781.594407801525 -783.340459605431 -784.516357348085 -787.151332339709 -789.756209510646 -792.062123586141 -793.986322203073 -795.457389663341 -798.708012703865 -801.263911327881 -802.346321689112 -805.285960705261 -809.843438178081 -812.929618588792 -814.669294689313 -815.676356643803 -817.76605240813 -822.16745890568 -825.047722099698 -827.43091594213 -829.124494784166 -831.062817028247 -833.535123107145 -836.931129466249 -839.427964416034 -840.71621785859 -842.403161124824 -844.621869950582 -847.941179671852 -882.032706975732 -884.769482798248 -886.461447277787 -889.315704519997 -892.490776841501 -1.30668767651714 -7.10350621626273 -9.62150783309094 -84.5909325593711 -86.5852395241792 -88.2952397922889 -92.5961006128693 -95.4729086832266 -97.5694958460106 -100.423329044331 -218.36332616343 -221.939174716133 -225.034300886992 -226.694442445141 -229.498455452501 -232.335664405091 -236.808181094467 -238.898938659671 -240.352360200809 -242.554562503317 -245.602529321205 -247.953455357609 -250.476199766169 -251.887871278912 -253.914990771364 -256.647094342924 -258.623224283627 -261.746654287222 -263.431375659911 -264.695672382371 -267.315791665822 -270.486824228028 -273.371696020544 -276.055376403197 -277.174334314232 -279.842564253148 -281.435596185783 -283.049585815773 -286.063723421057 -288.531690318944 -291.029399466076 -292.840486750766 -294.657922020997 -297.244823067143 -303.451921387619 -306.229335785367 -308.630990790631 -310.301020040458 -312.940316901439 -316.121596806618 -320.827433237424 -335.594820363014 -336.871192006253 -338.522365746877 -341.491061236593 -344.463111116546 -347.052838495313 -348.61306505072 -350.659754324742 -354.456474942479 -358.220493871591 -360.80796944327 -365.015938363689 -366.290175401314 -368.782884428245 -371.208042568635 -374.122422427088 -375.909991871002 -376.968837068472 -380.122274605285 -382.863062280754 -385.524542693042 -387.481169423676 -388.988938287738 -391.919643642881 -394.268628924674 -395.30391806587 -397.480773929573 -401.206468675845 -403.832741500697 -405.506105580276 -406.616702015682 -408.831290655266 -415.005238560078 -418.073990547373 -420.217533491533 -421.873323609303 -423.902951700473 -426.321352472075 -429.442459798487 -432.532876508846 -433.638599364674 -435.673963330172 -437.361842752009 -440.31252263888 -476.255887667952 -479.147251752071 -480.692202661441 -483.234320457079 -486.465171603124 -1.27077646838359 -6.85451428188618 -10.3360466175983 -14.7329893805336 -18.0195965128422 -19.7450866482979 -22.8186345137081 -24.8168800280644 -27.2133085825275 -29.6625632985848 -33.7021857007467 -36.7752980086721 -40.095157298118 -41.6935371240097 -43.7020684610024 -46.6226691581861 -51.3715231098248 -54.1324180460368 -55.6215050811035 -57.9165034331936 -60.3426401480652 -63.7648802016 -66.4782075276285 -67.8751648555615 -69.6145601803414 -72.7282614956205 -75.1055079161574 -78.7256278985465 -80.1257309612929 -81.8241779661639 -84.1623632518229 -87.4221025931284 -90.0664017698406 -92.6039277757116 -93.6399761903336 -96.6904645208674 -98.2061457463543 -99.6242717684521 -102.400472548722 -105.217161789225 -107.371575598529 -109.188352502687 -110.992850315088 -113.101750634861 -136.357222411036 -139.307596506545 -141.575411700489 -143.247582383983 -145.882093607542 -156.313985582331 -160.537171095133 -169.008464289654 -170.247589318123 -171.619660278787 -174.101604127775 -177.217671055116 -179.489458449729 -181.246951100646 -182.943500867993 -185.505053445758 -189.241325196689 -192.347333439116 -199.341365958598 -200.591207003515 -202.568565099182 -205.540926597378 -208.258920924975 -210.155355022991 -211.32762437856 -213.947598127661 -217.031599652262 -220.296947445445 -222.49283117029 -223.903114527478 -227.267713505182 -229.763864092467 -230.94176983123 -233.538001933353 -238.372880282711 -241.460263029246 -243.452091028873 -244.60877894995 -246.807035518654 -251.214038226326 -253.564866995676 -255.791020415743 -257.378671802507 -258.936380867133 -261.321313750937 -264.028268133375 -266.692750871189 -267.871414866515 -269.645219783963 -271.600509938778 -274.654483354559 -297.620046291071 -300.161804487824 -301.850960773381 -304.568716764428 -308.074402850341 -1.33501298430553 -7.63619223746647 -9.74664052806883 -14.9779369163105 -17.9708023974159 -19.6666751907502 -22.6756785529609 -24.7902535800454 -27.2499616019809 -30.2026359542798 -33.6835045211508 -36.0565502699618 -38.4095736566165 -40.0606654465828 -42.7209145582764 -46.7536792422739 -50.1853420603037 -52.545491886372 -53.999570351867 -56.4226441127194 -58.8652608300857 -62.8644820623742 -64.9801130507566 -66.2067331974803 -67.7992853566916 -70.3655677494384 -72.7904472410547 -75.9795891673106 -77.5132083265774 -79.2880620136699 -81.971132640541 -85.269200968899 -88.1532380450596 -90.472266331033 -91.5346827885107 -94.7286627468938 -95.8527451638463 -97.2883600392157 -100.074999752195 -103.105226122137 -105.313806533363 -107.098194926881 -108.885474122782 -111.017794609268 -139.240434811203 -142.150572756152 -144.294793079419 -145.935863377896 -149.538652814977 -153.538565127227 -156.942357116819 -166.267184133065 -167.570622101203 -168.80206371598 -171.436229453043 -174.71085016112 -176.791988729698 -178.66579250269 -180.761100319483 -183.957472659775 -187.410540773968 -190.165536893871 -194.992782009875 -196.361321415371 -198.58226190156 -201.419801950405 -204.135192708094 -206.2395718057 -207.425755619498 -209.773217410835 -212.593100100448 -215.021765603942 -216.850181923271 -218.378022936513 -221.337800283182 -223.555447433689 -224.741366558953 -227.371229528921 -232.3942609873 -234.93816724333 -237.055644263822 -238.09450244368 -240.282968636407 -251.54297969498 -254.174079435108 -256.293195459225 -257.918440846054 -259.804172036575 -262.388906425527 -266.25316031634 -269.459434966382 -270.870159511437 -273.042304175613 -275.358363068944 -279.58419627123 -299.818409114798 -302.630729567128 -304.218650988511 -307.022222763942 -310.221090649461 -1.32187107897199 -7.32949679162997 -10.4649433487948 -14.8982196338726 -18.5804191388251 -20.2260030850645 -23.8251986291846 -25.5452151281845 -28.1106125787316 -30.9054201697009 -35.8208332043169 -38.255943164813 -41.7117774613843 -43.308639820978 -45.9880123414592 -48.5466170715025 -51.6337595867448 -54.4888862122146 -56.1092399071949 -58.4135028958685 -60.2101401597033 -66.9029371580591 -69.5942587453803 -70.8576248479532 -72.5750050103689 -75.3097966505016 -77.7052236535401 -80.8994968616557 -82.3359547957745 -84.2136991942283 -87.0160866612597 -90.2041407878773 -92.9212808996956 -95.1016523697756 -96.2006508140728 -98.8456010127028 -100.935173627207 -101.995460450476 -104.464946964371 -107.243575780659 -109.54977821822 -111.312860895378 -113.244381319421 -115.750645944916 -126.420532212712 -129.309988694003 -132.086453125207 -133.630889272357 -136.521662640057 -139.871484981685 -143.737083768683 -164.699809524124 -165.919135932975 -167.601686982172 -170.905753476961 -174.719389807846 -177.081360311265 -178.936409978335 -180.636488278847 -184.119636270424 -187.120821403172 -189.402455986964 -195.336297325758 -196.686176699187 -198.583330582893 -201.152547759721 -204.657872621186 -206.550215126367 -207.679144584053 -210.1631162839 -212.895497208572 -215.497064672558 -217.553266014096 -218.886341669465 -223.204552736056 -225.618857610942 -226.719367569035 -229.070768687135 -238.792797525518 -241.427984392578 -243.523189943458 -244.694757830304 -246.887095889567 -251.158054388444 -253.962196237886 -256.51290532256 -258.012136038265 -259.499141231655 -262.549507137707 -266.59677990315 -269.344425579612 -270.621446357804 -272.349324631082 -274.157094760924 -277.202926133492 -304.936609788759 -308.04685763165 -309.794737176849 -312.789870104256 -315.896394984803 -1.2759846348893 -7.1491782278255 -9.4844560516119 -16.3760690451082 -20.7861678087811 -22.5090567426823 -25.480420575343 -27.1363010251719 -29.2095541430537 -31.9177922285555 -36.649728893377 -39.3321550312602 -42.0633856302221 -43.644694637218 -46.6507762188345 -49.944970507608 -54.3765536119644 -56.8796344968573 -59.9799175304255 -62.1986091652675 -64.5288103271456 -70.5073076589867 -72.7831826072772 -74.0330768380952 -75.8947949265235 -79.5789118875592 -83.3599662735826 -87.0220277074327 -91.2332627897195 -108.675027179149 -110.88933137648 -170.404590827773 -176.800742176974 -179.303638631276 -180.424594599558 -183.698301443577 -185.757018111959 -187.515696754145 -189.866225642345 -192.143060121201 -194.381004032817 -195.890029004208 -197.656859605039 -200.047824452499 -219.827096262252 -222.082630682811 -224.590513723325 -226.17151881328 -229.262689803941 -233.766605156272 -236.86374034537 -255.835584206464 -257.05382822079 -258.775202137962 -262.369544241629 -265.600904863773 -267.960665658475 -269.891903148798 -271.856471690037 -274.273334107342 -277.076302659067 -279.576793521563 -285.40140362018 -286.683241139011 -289.250760748216 -293.494717634145 -296.425903974958 -298.143571398649 -299.258086814973 -302.014062498741 -304.800526055697 -307.263060814485 -309.932848061465 -311.39303960812 -313.829468248861 -316.250993217127 -317.43967806303 -319.857681347268 -335.457461462264 -338.390175792697 -340.488349466575 -341.607899824949 -344.333605478287 -348.763892294243 -351.787600041983 -353.796489794242 -355.463735892123 -357.277526074004 -359.879889370815 -364.37436371015 -366.643978245292 -367.839400378013 -369.877042517889 -371.98599366666 -375.261701296321 -439.35069068321 -442.902540716011 -444.598837088854 -447.957142028504 -451.168400431507 -1.25813294961658 -7.6261181820112 -20.0699600339073 -30.1003515366818 -33.065980012537 -34.818670285928 -41.6027597455479 -43.5939658293266 -46.125335522272 -48.8530274393726 -52.725296142254 -55.6077740397582 -59.0332889690874 -60.6747963380854 -63.8500903703999 -66.7393169341297 -69.6952199554423 -72.7261741715664 -74.0827910647135 -77.0756212259164 -79.6752691874477 -83.6768197076645 -86.2672727765151 -87.5068423359034 -89.4168153378013 -92.9755598985185 -109.5685712188 -111.873564377881 -113.254977184723 -114.551598947829 -116.80790579858 -120.00552863815 -122.870402805925 -125.315324880756 -126.510043307889 -129.663967861395 -131.42087897094 -132.68407228289 -134.975495568317 -138.441763352278 -142.044512434511 -143.736895003183 -145.64981888973 -148.756770864659 -153.08835652883 -155.868499685083 -158.323784047724 -160.163401886632 -162.68884443703 -166.425842342069 -170.318789385736 -175.398561282322 -176.613935712572 -177.885056131405 -180.714755332548 -184.122852261667 -186.107959590736 -187.832048567677 -189.8555706108 -193.201472049982 -195.743544878538 -198.452781566242 -202.044369405146 -203.333661991789 -205.373324295605 -209.77088596195 -212.339378056914 -214.037448878816 -215.143996881234 -217.444413000834 -220.022784340691 -222.487985569091 -224.147155921724 -225.550830108356 -229.048016269423 -231.306476708733 -232.507765243411 -235.113634915286 -241.132289271525 -244.214585011985 -246.332828549402 -247.424672198746 -249.411758215307 -255.806007469483 -257.991331925768 -260.261963457158 -261.928196534672 -263.738891151755 -266.141221339188 -269.211551287581 -271.648874563467 -272.899995317926 -274.83214192734 -276.901689334343 -279.885686122419 -353.190347403215 -356.262192321524 -357.962427804442 -360.613041619183 -366.665448723347 -1.30569281362636 -7.69392776918216 -10.2300047236192 -13.7727808389613 -16.9354084331284 -18.6210157710861 -22.1943984694986 -24.008547890419 -25.7809441501651 -28.3881360361774 -35.2220923957934 -37.5660597384052 -40.4602606810072 -41.993597967384 -44.3034080442334 -47.4183031382887 -51.8555901009477 -54.1624260043533 -55.9532594489372 -58.5612827747725 -60.9889751443573 -64.4080619434906 -66.1305472658885 -67.4380027714769 -69.3036578214931 -72.2498559912136 -75.9337613108455 -79.3176284626794 -80.4983473276739 -82.3524823629288 -84.6279301899595 -87.4003838517091 -89.9794779072765 -92.2579939619882 -93.5075126237205 -96.4134926970243 -98.0626493754805 -99.563772258705 -102.423986344321 -107.111503738338 -109.614772531883 -111.193786007895 -113.097156208876 -115.256728526107 -121.059080856252 -124.339103720559 -126.922433876595 -128.598391301649 -131.478117705016 -134.589483639373 -137.781595400493 -150.329563487878 -151.613674671569 -153.089031704364 -155.80741838892 -158.896241165594 -161.067544213877 -162.85480742206 -164.722299837085 -167.439350052293 -170.057007318824 -172.548515982097 -179.964539921588 -181.22435012666 -183.854989901602 -187.933705695974 -190.540643863505 -192.322204977822 -193.474720035114 -195.772410110629 -198.765826068131 -202.277716906477 -204.70794177152 -206.141250987315 -209.538110860708 -212.397780782925 -213.494641802331 -216.035967274162 -222.801684738437 -226.177577283585 -228.258959604161 -229.399366627721 -231.586679313035 -235.850009993289 -239.074099720353 -240.984198911037 -242.721523137851 -244.837726744801 -247.385126268468 -249.684362790274 -252.263807324917 -253.643498976714 -255.780155168416 -258.14597382955 -261.153787987396 -267.437103891619 -270.203857107348 -271.930653626736 -274.471372136899 -277.463423850281 -1.31224647245816 -7.74073274940517 -12.2314739923829 -15.8590865252591 -18.5710081414048 -20.4240068448371 -23.9326496249263 -25.6253032794479 -27.7549763191072 -30.3573655422199 -34.7102384038109 -37.4888485755852 -40.7413277565629 -42.2691787538836 -44.9245218239765 -49.7460248430986 -53.8312083964546 -56.1324900168733 -67.0900322760438 -72.5605793481617 -74.1024707543096 -78.5857333473385 -81.2593294848303 -82.614775499953 -84.2614242695857 -87.5482163311888 -89.0007424787851 -92.6042904133914 -94.6067691365077 -96.3461240482633 -98.7683392291418 -102.372928087428 -104.867590995961 -106.887297081536 -108.077165802031 -110.884415843064 -112.087036203544 -113.488862220597 -116.31023603471 -120.66107843911 -123.594112184258 -125.463865617819 -127.344001859705 -129.447701516487 -144.166612959734 -146.897907040027 -149.741743968423 -151.199558299379 -153.457750852636 -195.886968822851 -204.051867725546 -212.0385265159 -213.312047533725 -215.007191834269 -217.62993273646 -219.899358482999 -222.292222609272 -224.238798951637 -226.216541376389 -229.112136746649 -231.713280967938 -234.284565868543 -238.408343456095 -239.718648361414 -242.06577934351 -244.939203984791 -247.179449662258 -248.795694214489 -249.91576732063 -252.24503844442 -254.377931728363 -256.979422863497 -259.251631836961 -260.702375240855 -263.719086499715 -266.078510600122 -267.196737312853 -269.531046466821 -273.135096037708 -276.314669651887 -278.232794695096 -279.354018520347 -281.555725770993 -285.451436785179 -288.604657004099 -291.364091996623 -292.892029056946 -294.511666603087 -297.202571674203 -301.053161601448 -303.505157956868 -304.817014378015 -306.660325176175 -308.795676026235 -312.239595866836 -320.925007701164 -323.972123752365 -325.865150651716 -328.545595239696 -330.979130641808 -1.30888609752122 -7.40038840196569 -10.9196748844451 -338.202674537232 -339.776040447675 -341.460371864194 -344.411913371682 -346.464898791079 -348.633627856502 -351.25726281989 -358.555617828287 -361.477080665793 -364.338086854798 -365.981808818982 -368.797042750041 -371.685056038501 -375.625051806451 -378.134035650717 -379.874728867557 -381.941788902656 -384.226752700398 -397.670749019992 -400.25692887115 -401.514394559761 -403.319223879865 -408.188993814918 -411.194306835871 -413.99842892451 -415.294972488109 -417.015496151473 -419.581774152452 -423.106567583756 -425.466941907959 -428.133784831492 -429.274939333276 -432.32286685287 -433.57963085264 -435.113506075477 -437.535926514359 -439.84794399289 -442.085597785048 -444.177275255621 -445.908585542012 -447.863920433431 -462.982667553918 -465.685563349483 -467.781016754041 -469.371559667052 -471.692091920829 -476.87108096362 -480.529554483952 -490.660158793928 -491.80245362033 -493.369884497624 -496.10579124252 -498.899426906496 -501.313572924208 -503.20666781088 -505.462955701597 -507.939768135747 -511.275785315884 -514.216131447135 -518.215238471319 -519.515246340383 -521.521988002799 -524.08333705475 -527.259733410936 -529.229532857691 -530.366344198549 -532.901185535292 -535.36553374688 -538.043782982921 -539.995661869019 -541.60191650283 -544.490377251978 -547.037517396161 -548.088809056443 -550.125291525229 -554.808418499375 -557.271176484528 -558.987297797364 -560.047528822689 -562.474365151948 -583.48753367347 -586.011418638384 -588.402987259116 -590.127634249945 -591.859372662984 -594.253623185605 -598.035009474269 -600.594763757632 -601.957264613711 -603.844557634368 -605.899528557589 -608.405507236696 -615.035425038346 -617.671386812874 -619.249154538781 -622.150017167535 -625.175627267881 -1.29361886954118 -7.82039066029724 -10.3942016828341 -14.4745362806784 -17.261511542018 -19.0961462001719 -22.1457836009105 -24.0723775030651 -26.262271887117 -28.9470369812345 -33.194009889037 -36.2651120453781 -39.7728257078915 -41.4169306173559 -44.404669241453 -48.6469098132212 -54.0469812019346 -56.8818739720348 -58.5934802944877 -60.6648355720976 -63.1434082033133 -65.7561014069928 -67.9638685665122 -69.345961715604 -70.8567215382024 -74.7190260575531 -77.6901997910695 -82.5734491864388 -87.6953229645011 -89.8305016841042 -92.5149383953063 -97.4583990034314 -101.216841776977 -103.242722597196 -104.385308517689 -108.299351059663 -109.61313210999 -110.97083530079 -114.092430386865 -116.937326993164 -119.53010232164 -121.318013099179 -123.319162709563 -125.585253640172 -131.218358514837 -133.651273515409 -136.1386645594 -137.766876546282 -140.197037388786 -144.965793074968 -148.247410400118 -155.953898964902 -157.118173614664 -158.623460041934 -162.830127620734 -165.719563868574 -167.74948251891 -169.498034193966 -171.484767945694 -174.323562328458 -177.585618742769 -180.289816155464 -183.574012394416 -184.776935739183 -186.814817514306 -190.152023257382 -192.783035226498 -194.42447284282 -195.54933282413 -197.945209051118 -200.426733758846 -203.628370491479 -205.900016334314 -207.327786478779 -210.982235026688 -213.608780015657 -214.696600837777 -217.422694177521 -222.902289100809 -225.873630288396 -227.676812726469 -228.874220130469 -231.342863046778 -245.490642595971 -249.158182720059 -251.116444931073 -252.645765308113 -254.18896076351 -256.723879612361 -259.707354177085 -262.258320038811 -263.520418499931 -265.457529428777 -267.61266761769 -270.276606761539 -296.048290268046 -298.967849002864 -300.756054032692 -303.628642710201 -306.70421753399 -1.27840758973234 -7.52022814647281 -11.5603767790465 -292.65266924643 -294.331168329882 -296.319245307498 -299.733767905879 -301.864393486358 -303.978220287759 -306.759942160565 -310.358405081866 -313.449410151962 -317.007122679083 -318.570186285075 -321.785906453262 -325.399377759796 -329.48511210368 -331.65719466109 -333.307536810192 -335.79990319052 -339.129223293401 -342.161371799036 -344.646428091398 -345.889938912244 -347.66075847671 -350.96491581193 -353.059893147836 -356.106682567622 -357.720134572859 -360.054010689588 -362.140159179588 -365.614460951794 -368.804471132449 -371.402695858973 -372.552924232103 -374.796160336995 -376.42154801546 -377.899234896788 -380.870178999522 -383.955965790987 -386.274355020137 -388.325419309603 -390.271916214757 -392.411978856033 -421.289504032363 -423.804680754428 -426.030575498416 -427.722968017603 -431.271485745277 -436.632163912281 -440.83061710434 -446.438747197703 -447.629320849992 -449.036212259184 -452.073708880433 -454.917953311464 -456.653874786696 -458.54382490958 -460.621867579512 -462.838484306881 -466.089262795969 -468.544895757411 -472.42496273763 -473.758733570598 -476.634696448394 -479.226884202143 -481.651451844776 -483.720787319614 -484.838087109173 -487.309927212346 -490.572651462936 -492.706559543031 -495.067198220117 -496.599576482101 -499.585138513092 -502.04848946992 -503.112128951229 -505.475483027613 -512.834593203604 -516.061338060855 -518.054640965998 -519.10052637016 -521.055092973208 -528.563029589399 -531.334177215797 -533.684129366379 -535.326152634009 -537.417650370035 -539.728474154839 -543.47027235286 -545.814437881255 -547.066186547566 -548.952761177679 -550.815927647211 -553.432239218717 -568.43202346207 -571.367653409452 -572.931095688575 -575.109274782879 -578.715257804755 -1.26491034458156 -8.21458785499099 -10.0272851243304 -36.7233786685987 -39.4660866184685 -41.2977988391449 -44.2988468376389 -45.9562848257442 -48.1208998708573 -51.0684105035931 -54.1109666220033 -57.2299953144695 -59.9308661196882 -61.4934605249974 -64.8662940341891 -68.1415817649613 -71.9071352472979 -74.231831533247 -76.0997229695609 -78.4593395637819 -81.1252353208707 -85.0370639057585 -87.5864242110622 -88.8413375849537 -90.5415898337666 -93.6703212644917 -96.3448718171053 -99.2078855236975 -100.678885853516 -102.220331957522 -104.938333316886 -107.808906282637 -110.594072163572 -112.834559688605 -113.992724720525 -117.096294861873 -118.542179808889 -120.451502810574 -123.288502878977 -125.324313733561 -127.865981994304 -129.645698680686 -131.501855441333 -133.756783924844 -138.844458846107 -141.139268253999 -143.930069875881 -145.678636295911 -148.86512728331 -152.227889254066 -156.929026183425 -163.080762633242 -164.318008320621 -165.925778776375 -169.118249005013 -171.802354625582 -174.748800553945 -176.398739877358 -178.476326551515 -181.660141031242 -186.651249128081 -189.183316902809 -193.676630731311 -194.903011220789 -196.841158210094 -199.437432771794 -201.851259932158 -203.531392583664 -204.63370349234 -207.572888018622 -211.064836364683 -214.33785575714 -216.352593054228 -217.720713576629 -221.528420484526 -223.785132501695 -224.846833387902 -227.491679532885 -231.981725931585 -234.733623326326 -236.328671300891 -237.503337493371 -239.834993214781 -255.409949195955 -258.203076328104 -260.516299265133 -262.193581980176 -263.644402945439 -266.157380581633 -269.232898219284 -271.580291882035 -272.866425604888 -274.673128802587 -276.532807982037 -279.113672964373 -325.172500378695 -328.118185155946 -329.894812418024 -332.47703132135 -335.651531207942 -1.29328899807769 -8.49657659686989 -10.4917492333139 -17.2663271919513 -20.2615095556763 -21.8823869262898 -25.7770420487308 -27.6770436270198 -29.8971653643871 -32.5209756566742 -43.427065585543 -46.81660522484 -49.6457509417657 -51.2121922752405 -55.2299017149299 -58.9645739202055 -62.2420918304748 -64.3601273368961 -66.1054758781148 -68.3946444352517 -71.4556635970186 -74.8457014505824 -76.9992815682126 -78.3299281425279 -79.9837320275818 -83.0877979398602 -85.0098330412689 -88.8187054833006 -93.646033534774 -105.642476485149 -108.570443829203 -167.766335660413 -276.707957563686 -278.553347348573 -289.632571605421 -292.465899734072 -293.68027372618 -295.282439638723 -298.20871199673 -301.875099865162 -304.285326045877 -306.12024705345 -308.014422501167 -310.367468629968 -323.092012730951 -325.548904282579 -328.072427179347 -329.652954093297 -332.334647266652 -336.780140058361 -340.542912794182 -359.475093985128 -360.720720179922 -362.288015444196 -365.229380757486 -368.232333001106 -370.557967888578 -372.534924820776 -374.719699276494 -377.288050555057 -380.222128156143 -383.326913912974 -387.249141175571 -388.617300825773 -390.601743229586 -393.400213920834 -395.690201326933 -397.374824193745 -398.511181398045 -400.965483962316 -403.983558090125 -406.534033527448 -408.406403181399 -409.889586216586 -413.405686782333 -416.084393006945 -417.164869766378 -419.485162227638 -423.828224136322 -426.692130914313 -428.496620960741 -429.633760853381 -431.750124741099 -450.674919906398 -453.723492485439 -456.302825777712 -457.981617199415 -459.838725546705 -462.630358729254 -465.776559407831 -468.545171749462 -469.856562350576 -471.810625259395 -474.089859041488 -477.295957787179 -488.21006914528 -491.391524730936 -493.222665788414 -495.375673243137 -498.499610524463 -1.2839140065757 -8.14090317584143 -10.8024386366163 -31.8076087429836 -35.0901579017523 -36.7586588297099 -40.43405794362 -41.9203094250421 -44.041975784852 -47.1921455759194 -50.9108229441109 -54.0533098041819 -57.1713099352096 -58.837326932898 -61.7040505142754 -65.0965946570985 -69.6242620059201 -71.8379369990087 -73.3272657559625 -75.6059618728166 -78.2342555379383 -81.2656939592117 -83.5060181321458 -84.8026342148161 -86.5025959581259 -89.4458639361688 -91.6741424214492 -94.5564578120389 -96.1949633416866 -98.1531933148945 -100.454316876281 -103.273878623876 -105.927481291769 -108.11400351156 -109.333348952796 -112.070956147022 -113.933731634388 -115.441140663058 -117.885144076728 -121.547950951602 -124.097079125782 -125.935595285812 -127.751152549889 -129.81409087409 -134.522136676506 -138.126082315637 -140.407092452822 -141.987788173149 -144.947414504472 -149.28371922017 -152.746958931151 -157.138024621596 -158.416170901779 -160.061460904479 -162.927127437654 -165.777143162299 -168.168014038242 -169.959631435433 -172.135722696954 -175.99095502897 -178.881676495214 -181.467349534379 -184.654234856849 -186.012984548995 -188.264189833365 -191.381975586315 -194.196450636348 -195.811072967156 -196.975368788992 -199.589461046614 -202.331129251002 -204.842787188458 -206.831603050539 -208.22242739518 -212.037148708179 -214.621169223028 -215.687504244929 -218.10479434039 -222.127011770808 -225.158165234646 -226.991651775875 -227.999249670237 -230.398005969882 -234.682399664537 -237.220560036405 -239.995782616992 -241.711723501652 -243.049069686452 -246.184322461087 -250.579686856152 -252.980837312552 -254.310495137505 -256.306186660366 -258.101320747222 -261.974201582468 -279.153008575802 -282.329543858241 -284.060157023188 -286.218148954548 -291.325732095143 -1.30084866626355 -7.56838984334067 -16.5275591771705 -25.4058888419869 -29.3428885911315 -30.9459779817377 -34.2614841874127 -36.1302920814083 -38.242263030749 -40.8399216786504 -50.0383869576192 -53.0378654680134 -56.0663688739926 -57.6000266208903 -60.207354994309 -63.9420951103078 -67.784238604225 -70.7820760093735 -72.6994584427525 -75.4350139340199 -77.9629589538008 -80.960408899977 -83.2013169178498 -84.4384855628597 -86.0497420391923 -89.4748961130931 -91.5495240322047 -94.9735095981855 -96.7115689843875 -98.2887794116295 -101.202752459445 -105.486635627554 -108.226909236842 -110.324768367983 -111.438215669348 -114.392604294922 -115.977847566312 -117.446306626548 -120.223756298623 -124.356414461018 -126.869161257957 -128.656705856148 -130.612122799224 -133.261913816096 -138.060865052211 -140.620379866811 -142.625311550509 -144.143857474851 -147.275213647247 -153.438780631017 -157.044720142446 -161.623860267492 -162.982173089857 -164.412082808517 -167.574580521061 -170.676847424301 -172.883350819095 -174.565137114984 -176.523814956923 -179.229806551404 -181.644145402391 -184.007042950354 -190.108636966787 -191.470079555187 -193.7704448213 -196.724877646253 -199.614940471988 -201.17379504949 -202.328304872002 -205.096767849332 -208.747639210146 -211.082834397522 -213.147839661375 -214.55447097341 -218.894598388897 -221.773288706586 -226.220429355708 -228.127357613917 -232.302175724585 -234.556350183339 -236.848556527613 -237.938065793205 -239.848164160036 -244.958630722205 -248.096885642397 -250.672288826397 -252.241691379518 -253.99205336942 -257.381546311846 -260.83960929842 -263.298356173805 -264.447942389418 -266.383819254872 -268.386563353962 -271.553476321138 -313.899043447264 -316.166320767151 -317.865913988909 -320.259231677204 -322.708658194176 -1.2714643707711 -8.47623988528011 -12.0940947419178 -227.328708149013 -229.448677851751 -240.351190566851 -242.961051645383 -244.806718148571 -246.821362536159 -249.713877083047 -253.975234145509 -256.729973628821 -259.233056687419 -260.877092543487 -263.852786073887 -266.654334695324 -271.064998625604 -273.268357657498 -274.832831072188 -277.186109080242 -279.868814919495 -282.722100592081 -284.911652519521 -286.191957658227 -287.778149247085 -290.46366287227 -295.023529202386 -297.961216859396 -304.362898270062 -311.499328660133 -313.940485339675 -368.611214782636 -433.216082801629 -435.151746691724 -460.307089051399 -462.889250718025 -464.153132696846 -465.661645703575 -468.731635689448 -471.078241136938 -473.188597229237 -474.980186584488 -476.646860702567 -478.828402633628 -489.363126043046 -491.880079482134 -493.802489783902 -495.413991200646 -498.269386449109 -501.857225279287 -505.822165750436 -510.377640789725 -511.621585333463 -513.283566414884 -516.470875275034 -519.085658650748 -521.376621404643 -523.169173570873 -525.415780765305 -527.93509066556 -531.767408345511 -534.090226649833 -538.402157781936 -539.716481686746 -542.134311388468 -545.398852877924 -548.456629666789 -550.248318100309 -551.327525344754 -553.402828341368 -556.235465105451 -558.776563064885 -560.988765767765 -562.3910892857 -565.299249871481 -567.410059853444 -568.483335799889 -570.925689911035 -594.206267234573 -596.550879048027 -598.796530846234 -599.991710100175 -602.480640695153 -611.366968966338 -614.570096171463 -616.937399924419 -618.609021875971 -620.244729665725 -623.857663429091 -627.200774886361 -629.628625500244 -630.848189322932 -633.153596636718 -634.990401627595 -640.228317698282 -691.207261059052 -694.096334723693 -695.760954598333 -697.993316295018 -701.255353120823 -1.30879817539163 -7.33040637000422 -10.5382084218551 -65.3581834003846 -67.8232191069575 -69.7537881160126 -72.813961780954 -74.9478364047106 -77.2300981654458 -79.9100263046578 -83.1413408167713 -86.3319516318178 -89.1239794629981 -90.6992424764911 -93.5933010023751 -97.7844037925443 -102.272064665829 -104.986359337544 -106.356916639952 -108.318178607637 -111.08101261983 -113.906368363449 -116.272123182195 -117.640652591673 -119.160684439489 -123.443113183395 -127.907535661987 -131.132057022904 -132.599879092039 -134.303678954034 -136.6748565098 -140.669930013293 -143.788114131415 -146.353779824235 -147.412608256109 -151.074722682531 -152.317313871059 -153.57514950606 -156.312508706113 -159.718637975035 -162.005904450322 -163.775610517338 -165.641715798674 -168.179075314708 -173.162234708522 -176.524047578042 -178.687451858702 -180.317996674308 -183.340757228296 -187.1145132291 -190.311016623744 -195.477081060908 -196.769777503201 -198.150101886693 -201.161497199385 -203.385313129453 -205.706826687593 -207.428628684302 -209.700750436754 -212.731573129351 -216.82123218667 -219.24055182321 -222.928435778066 -224.231773824105 -226.649505447198 -229.300717108862 -232.260509787142 -234.082188087373 -235.272318593535 -237.612569269587 -240.067281792216 -242.518982837699 -245.094851683596 -246.669077621598 -250.313764057134 -252.291010472702 -253.452234054695 -255.696897500212 -261.829014960494 -264.807660034305 -266.771316419338 -267.876229738351 -270.094180466144 -276.147070842555 -278.869422097178 -281.1338692726 -282.797207701968 -284.316862789941 -287.137310794026 -289.940752569616 -292.687036250016 -293.909096731763 -296.018013011674 -297.92381545063 -301.815596515775 -354.787853562822 -358.621620175504 -360.296523366279 -363.576222189757 -366.706359289697 -1.27556549998988 -6.89623626542047 -8.74672642224938 -53.7868395034888 -56.3018383965224 -57.8620055422651 -60.7462564147395 -62.3608888926206 -64.5585218292927 -67.8908109899108 -72.9853763020706 -75.4494321016394 -78.2655818976834 -79.8611350998356 -83.2907676241037 -86.2399384415047 -89.795622747403 -91.7154407529004 -93.8217663693417 -95.5614311412416 -98.194977485947 -101.662066308329 -103.960546917653 -105.334389632635 -106.921859831241 -110.681212843873 -112.436656169011 -116.13339579431 -117.736707896713 -119.304456667859 -122.296927921481 -127.341929861016 -130.251327391055 -132.298744030013 -133.411805062558 -136.339566743439 -137.720510136002 -139.255785845982 -141.919931672388 -144.270460036503 -146.183315947518 -147.963198944079 -149.807303929288 -152.070815155837 -157.968159841687 -160.567930824709 -162.982418176839 -164.611414852373 -167.481290671537 -172.173746036173 -176.289647753651 -198.193689033651 -199.311615129842 -200.857993630689 -203.345138257098 -206.584047574182 -208.974170731027 -210.847600866925 -212.849585287166 -215.691807912506 -219.575344522431 -222.118151642144 -225.727087060509 -226.985446005732 -229.260660923879 -231.930187946091 -234.301548966729 -236.272878600331 -237.385229577589 -240.549530030245 -243.575457099827 -246.399454886148 -248.416286245305 -249.836987885115 -253.10868919148 -255.359711843797 -256.439779909825 -258.951488364064 -262.572453484827 -265.303448414469 -267.195270909993 -268.412994475216 -270.275332127221 -276.254912991098 -279.308233904979 -281.913464928924 -283.53072269524 -285.092584109453 -287.224885816613 -290.646481898674 -293.278285729979 -294.582932480783 -296.335759473779 -298.206790295557 -301.662548816182 -330.037942455595 -333.145678141414 -334.994246956613 -338.073466386396 -342.162811463186 -1.29297120604815 -7.86598829612581 -10.0116667885087 -34.9508940383484 -38.1401998741616 -39.8457036799306 -43.0005581682259 -45.0400834525345 -46.8650664376104 -49.0173849983493 -53.253158119866 -55.6314165284479 -58.5245332305423 -60.2460316016396 -62.9636927825158 -66.5106446513477 -70.1313987867137 -72.7107332209517 -74.2246008773418 -76.7437104879254 -79.7131742688449 -82.8750616440349 -85.0956882893675 -86.4281063471429 -88.074869883373 -91.2149251573778 -95.6489409077772 -98.0789793398668 -99.2983671885981 -101.155313594751 -103.784465803165 -106.227192006392 -108.825276444284 -110.807728185448 -111.996721173886 -114.551216617319 -116.0056491831 -117.277723760797 -120.9270960805 -124.901750851891 -127.394802818359 -129.163544520227 -130.956699850885 -133.132986023145 -155.913013358786 -158.49260639245 -161.03673348638 -162.819850184092 -165.003923615023 -169.02520225114 -171.792093560753 -192.995866356605 -194.32025483525 -196.091353846785 -198.661775327293 -202.312295872586 -204.842734451059 -206.641776216835 -209.112280620592 -211.583332792812 -215.412729416366 -218.451110397022 -223.095099903435 -224.319136277082 -226.353063931382 -229.211061847472 -231.97247236874 -233.711686150253 -234.867015538099 -237.208061940221 -240.482936555374 -242.960372255174 -245.208858855292 -246.515201726724 -249.798740410573 -252.209299949038 -253.269378990991 -255.854656531046 -258.953938397824 -261.552009955309 -263.406249476868 -264.54503533412 -267.112715898151 -273.831572857866 -276.041862176407 -279.017828594893 -280.685692523921 -282.384023528321 -285.195929704374 -289.575969731911 -292.208004440293 -293.536661300894 -295.650431459605 -297.712699121547 -300.384984914148 -341.020109205487 -343.923547852134 -345.697914857199 -349.03983461841 -353.199096710067 -1.28086666597715 -7.09015822094656 -10.4259844133105 -267.698996770459 -269.648886495377 -280.878530757389 -283.456833169099 -285.257781340972 -287.512324603184 -291.211620771587 -326.497150869333 -329.010663702224 -332.771975963908 -334.351365344898 -338.768679545893 -342.297776266087 -345.726019080388 -348.146182380633 -349.638484499418 -351.786517202243 -354.433239891996 -357.854771524734 -360.157913403109 -361.457247079191 -363.128579483228 -366.345299707375 -370.838461058571 -374.938980370182 -381.789938098289 -400.097184639973 -402.834872516136 -431.621970246926 -511.903560190332 -513.9943368533 -526.512598374931 -529.028932507502 -530.147573448146 -531.736520397611 -534.660434062817 -537.459534306638 -539.603969047811 -541.368315589346 -543.279440892773 -545.373358069519 -550.164053153362 -552.783930169048 -555.23253318935 -557.01475984538 -559.647814127018 -563.660829499844 -567.543097156162 -586.1408123252 -587.416798484387 -589.034893922711 -591.928005568951 -595.052605232118 -597.295575588238 -599.028288932248 -601.467069355162 -604.058839932501 -607.200904409283 -610.082461319576 -613.952544657498 -615.200313477473 -617.666070769782 -620.835201514837 -623.108383149407 -625.263877288704 -626.419872103154 -628.851935598165 -632.026204755302 -634.894366971162 -636.729363720418 -638.202637108188 -642.601216671143 -645.341196286361 -646.358587178302 -648.844649488203 -653.198288132901 -656.800122181804 -658.913723561436 -660.177719557778 -662.813738902386 -667.202911609225 -669.847522392426 -672.331235700542 -673.932779551906 -675.320490197665 -677.880722579584 -681.228380758901 -683.779586271512 -685.130191434765 -687.062469347043 -689.156070971503 -692.015514720412 -700.185582248159 -702.085871736054 -703.850025173392 -706.410438598775 -710.074938710722 -1.27976894711595 -7.20156355439419 -9.42678684989664 -39.3660235197552 -42.1398598207648 -43.8844804653352 -46.8291187981917 -48.5795669028369 -50.9188621791793 -53.0783067704289 -56.8181336102706 -59.5272421988027 -62.2299821267241 -63.7657845438845 -66.5237313993786 -70.1372478835104 -74.0669265663423 -77.5200863755226 -78.8791736159654 -81.3374241870053 -83.71458501097 -86.3869607796769 -88.5891525556178 -89.9393275790687 -91.6700882305654 -94.1768214696094 -102.851666026866 -104.838117000034 -106.034892358824 -107.623041389889 -110.49044333225 -113.059276131166 -115.758953693123 -118.672529862024 -119.866675102611 -122.592841787363 -123.955966064128 -125.390793321754 -128.038309110288 -131.943338499488 -134.335610189287 -136.286073774211 -138.012479094129 -140.034482654871 -144.721393332927 -147.27596792563 -149.452060788943 -151.126773685478 -154.269079326465 -157.857343240462 -160.850467196224 -173.07753179951 -174.2859204635 -176.014489521196 -178.947340786519 -181.953794972777 -184.242545624847 -185.960982624244 -188.123446192646 -190.878512702861 -194.429421652672 -197.01514041314 -201.288821780867 -202.589922892484 -204.561225194587 -207.939271029216 -210.890224164796 -212.639792356234 -213.799760138461 -216.429031814361 -221.323987043043 -223.81417998593 -225.868153339442 -227.397855848754 -230.680165144224 -232.796777341741 -234.019004450467 -236.801879413951 -239.339996880974 -241.859332363801 -244.046692122223 -245.172076971002 -247.242725836323 -259.235909481482 -262.012151350482 -264.09099927516 -265.701907410305 -267.494599066496 -269.911330401845 -276.178434565079 -278.437862725062 -279.58606404789 -281.506437306319 -283.515529430412 -286.371972900727 -325.574990584415 -328.110480434546 -329.844772968315 -332.400341699356 -335.335474691143 -1.28835437085323 -7.15187726423902 -10.8648505056484 -398.346299671297 -400.009600784879 -409.21743056353 -411.852559119486 -413.732938164278 -416.411997870849 -419.136514881356 -422.913460315338 -426.05996556873 -429.49479301836 -430.981787619934 -433.695661954558 -436.742427208384 -441.147394721348 -443.942939769292 -447.219132045753 -449.877087457132 -452.364460553485 -455.939190689295 -458.672753853217 -459.928959751509 -461.666978165107 -464.725774090483 -467.309692440573 -470.47507971121 -471.789335224274 -473.636898180018 -476.127676760323 -482.816568520924 -486.24664443773 -488.278980237996 -489.390458896134 -492.122658436175 -493.548997860137 -495.006365472023 -497.962920192723 -500.938930697409 -503.260936785388 -505.044405534122 -506.80522340995 -508.775116210332 -516.995584161734 -519.802938417525 -521.749439386471 -523.424095755128 -526.456962168654 -531.003559374045 -535.121366797453 -546.908688483662 -548.105694388519 -549.922358950199 -553.414560342097 -556.037734303645 -558.327170022329 -560.051741011143 -562.096073325347 -565.579012902929 -568.937383026595 -571.579302713993 -576.382861507313 -577.622850541969 -579.796531672721 -582.900781829271 -585.615464735634 -587.388468149268 -588.536128851095 -591.124726247506 -594.212159471847 -596.848457259704 -598.690995237607 -600.212635202284 -603.550228414261 -605.79010112001 -606.873648913156 -609.047214622358 -614.642451315951 -617.992258656576 -620.183452837914 -621.327141435725 -623.759092740097 -639.769658637751 -642.385066012846 -644.706267787569 -646.242741743837 -647.802967208349 -650.044270380423 -653.283991262502 -655.965824690837 -657.323732647921 -659.182686299656 -660.813643734538 -663.681736574988 -707.699345561317 -711.709016479509 -713.492089577105 -716.099385144578 -718.316205530601 -1.29913980907931 -7.56770538814401 -10.5293236860404 -376.450764298316 -378.327556362407 -393.053313506006 -395.931896408857 -397.842226753073 -399.806381714177 -402.547068172634 -407.636774914477 -410.999369709405 -414.616155258913 -416.248443177108 -418.905348615525 -422.433055326044 -427.167046397402 -429.564661046949 -431.048666412055 -433.474504937627 -436.045921606545 -440.019076004008 -442.311380248243 -443.613459018793 -445.281335786691 -448.289345067693 -450.690410399415 -453.821771452617 -455.073760820557 -456.787062354301 -458.927907772755 -462.074970761617 -464.518098130312 -466.825377850024 -468.037674588383 -470.799621657854 -472.010179869227 -473.453168387858 -475.753532125616 -478.609118159523 -481.241041854511 -483.257432912795 -485.056200271273 -487.133737658326 -490.846144361345 -493.16389150356 -495.201186997843 -496.83271606929 -500.27742438731 -504.115450722121 -507.659176023949 -526.607183699471 -527.739957832717 -529.319685581488 -532.371509495366 -535.535539754211 -538.179761348941 -540.097882984957 -542.126757708872 -544.968855955307 -548.352341927457 -552.017427157133 -557.036795356876 -558.298334751718 -560.228675659942 -562.887277814037 -565.537496446909 -567.555584051604 -568.729306329677 -571.218790623055 -573.460273309304 -575.963971794439 -578.048204881502 -579.60118004015 -582.519162162716 -585.131715745229 -586.237837368883 -588.601105221352 -593.164466337552 -596.251990304781 -598.565806687782 -599.687419779152 -601.975451014136 -616.091720151213 -619.024029140136 -621.020832190275 -622.648710180448 -624.253200415118 -626.961563685192 -630.222664052106 -633.568679829267 -635.000678781402 -636.768806493531 -638.971344612236 -642.306004633234 -668.849819864377 -671.775614600851 -673.547370698883 -676.301340251337 -679.930184223158 -1.32562712572754 -7.52066058295221 -11.666735757617 -370.480690181427 -372.502819735679 -390.137487980948 -393.024083259025 -394.943701417026 -397.144129576637 -400.763926890381 -404.472898136809 -407.923552444009 -411.024972274901 -412.669997889186 -415.362062888833 -419.280762082576 -423.592030893866 -426.141570215682 -429.049824465314 -431.418784603537 -433.795314017212 -436.798083612423 -439.149114146716 -440.466709087172 -442.136735284774 -445.352958398552 -447.227580157569 -450.477958205879 -452.213506151158 -453.981921702366 -456.475824579384 -459.075950364183 -462.126596980283 -464.480841375962 -465.542451889832 -468.084881688156 -469.323995241997 -471.013482723883 -474.498052086827 -480.133176609775 -482.468677625608 -484.441801454072 -486.288842908298 -488.497525591362 -493.307554527845 -496.354851872516 -498.767791165603 -500.539952379675 -503.442123469526 -508.466539084582 -512.265539742535 -516.745661961675 -517.924848877553 -519.366035972638 -522.277030940033 -525.612728965651 -528.146364868222 -529.790533500646 -531.802178429474 -534.639497484764 -538.292916047101 -540.847017151399 -545.932280697992 -547.200465132747 -549.074253666068 -552.394200852548 -554.76759356725 -556.459150441873 -557.622520144082 -560.673197768081 -563.255210592594 -565.36623423618 -567.292935011464 -568.739504111637 -573.258760730639 -575.539692527194 -576.630205530931 -578.655454949821 -581.883905402535 -584.487121635208 -586.428077432238 -587.584762491117 -589.567118836114 -608.595332013288 -611.459211048686 -613.736332793831 -615.413732698801 -617.195288033018 -619.840074734371 -623.534247897054 -625.864105614991 -627.065847600862 -628.955469559942 -630.749537094583 -633.390501300183 -674.023413970179 -676.500607133972 -678.124608952765 -681.069520161992 -684.283527086658 -1.28785133713809 -7.13318665929164 -9.84269695435094 -13.4846746487431 -17.3453657038371 -19.1418718836155 -23.2077669942939 -24.9364372753008 -26.9726017987866 -29.7963878999312 -34.4943825856931 -37.5797477879071 -40.1465009634801 -41.6788114701362 -44.3787610146641 -47.8485049659259 -52.3268184726114 -54.9064808992015 -56.3270408548344 -58.4407295280515 -60.6874114685437 -63.9859396465952 -65.9724862934107 -67.293389875048 -68.9788981525328 -72.3087034422823 -75.512395425549 -77.9881630893029 -79.2056725817462 -80.7530087492644 -83.5335859965271 -87.5809001942009 -90.4666253890321 -93.03202146509 -94.1686101025901 -97.0775059461975 -98.4411785677581 -99.821646999332 -102.704692885242 -106.455155837057 -109.058925326476 -110.859520847685 -112.700240814037 -115.154748714744 -163.590463830368 -166.193765599671 -168.271249853685 -169.787215416409 -172.789059642178 -177.827737567987 -181.817743548294 -207.723713555767 -208.864169700804 -210.620308070076 -213.151740006359 -216.215265203939 -218.521311963186 -220.290503168154 -222.328079513877 -224.984787528024 -228.57427954587 -231.077818136353 -234.585042217159 -235.820069064181 -237.889941341172 -240.607135331786 -243.767988907456 -245.502039074951 -246.640646965545 -249.161414117372 -252.893303193302 -255.471550883579 -257.526861628145 -259.018052240276 -262.862627042794 -265.336723911862 -266.455042386881 -269.211341878523 -272.881729982075 -276.143254352811 -278.288317652857 -279.440308168619 -281.663319815646 -293.998330219679 -296.793215780645 -298.7609389407 -300.638037202209 -302.515426896824 -304.792931977208 -308.31681090697 -310.515240440694 -311.915715482472 -313.916246660627 -316.073626512281 -318.744229079736 -344.740170664382 -347.435663770035 -349.345605509551 -351.926642590591 -354.535262721232 -1.30872368630488 -7.48130148814842 -10.6102244124528 -277.381285075148 -279.079826871387 -280.759435456292 -283.942832186994 -285.928416700103 -288.068894215557 -290.786443094285 -295.133551884856 -298.262809129442 -301.488692576571 -302.987456381273 -305.369533457585 -308.616258607739 -312.361728084205 -315.025663346664 -316.570343511148 -319.143793006474 -321.413460956272 -324.754424586015 -327.440735979896 -328.716302217245 -330.100912525596 -332.811482843687 -335.117868230431 -338.831674082175 -340.275403441045 -342.078377611382 -344.2863140028 -347.950912373375 -351.010016544517 -353.338548177969 -354.547352979632 -357.835138651659 -358.903705443746 -360.18135826717 -362.814544340575 -366.11945444733 -369.003501347013 -370.912780331928 -372.621876730405 -374.647412777504 -380.618135971071 -382.773405181304 -384.790409538432 -386.511029265846 -390.193143777252 -397.653330362711 -401.26090403667 -412.865767289123 -414.133309694282 -415.785045931646 -419.043498322086 -422.415676237614 -424.345431504906 -426.05622880376 -428.173622098341 -430.98949520235 -435.20831144044 -437.904245621773 -441.808785434233 -443.089779614146 -445.141268828069 -448.114257334393 -450.795338963167 -452.60972784306 -453.777323459168 -455.835506186512 -458.723182600864 -461.724759314567 -463.800402615213 -465.392374725096 -469.685177591198 -472.275013413008 -475.089350403995 -477.586574212841 -495.115276956441 -497.714198260662 -499.416591718058 -500.414029649291 -503.185341437847 -528.999670215853 -532.501733059762 -534.727090570526 -536.441336157835 -538.154588260073 -540.590282181789 -544.169504464136 -546.552343941501 -547.842489386868 -549.586263815393 -551.309319184179 -554.624653005233 -561.224527280613 -563.523394265674 -565.180417110133 -568.422659346042 -571.324414594307 -1.26994799994777 -7.94905701796318 -10.2739739075804 -34.3174128073943 -36.5947825069977 -38.2427117255466 -42.1317366878434 -43.8633570957487 -46.2707666062222 -49.1758113068011 -53.7387036062772 -57.1401447575574 -60.9482789581336 -62.486244112145 -65.1114384204382 -69.615702574306 -73.6182148474625 -76.2359858864963 -77.9334043505739 -79.8462102732373 -82.0451151945633 -85.381781985765 -88.1957628779887 -89.5480489580803 -91.2537367673686 -94.3195273909748 -98.1071092373857 -102.360853132971 -103.786586123872 -105.48974974755 -107.643231991876 -111.227569481045 -114.095660809404 -116.560706772144 -117.719350278344 -121.169459043638 -123.219523744626 -124.925268371109 -127.667983505537 -130.372071814257 -132.986727693299 -134.993842044538 -136.801055619573 -138.639218264144 -145.945112843689 -149.380359508338 -151.285285861418 -153.017177659981 -156.100989481118 -160.194307153205 -164.443284712775 -180.425430897351 -181.691017966924 -183.194463544272 -185.829401046396 -189.092257985379 -191.512949479875 -193.338110570461 -195.127276038721 -198.733697539694 -201.593150444569 -205.837940823266 -210.425186365067 -211.741823124973 -213.77519950737 -217.007456723533 -219.673675076888 -221.573980474431 -222.776423830947 -224.994380011682 -228.663468877815 -230.939787269178 -233.234700821743 -234.602288461343 -239.413775411462 -241.716935684595 -242.778954693232 -244.907186081722 -248.824969397064 -252.679859019203 -254.476884226433 -255.62447697665 -257.844538351395 -275.397820478024 -277.830684671584 -280.384339834738 -282.033069635235 -283.801104322575 -287.080181719821 -291.086611626487 -293.819876555485 -295.115698837011 -297.622577932966 -299.898667364139 -302.98118751682 -328.544024128588 -332.193790554161 -334.013062301329 -336.987852873536 -340.810059596251 -1.36021500674409 -7.27397992263127 -9.48507794147154 -22.2608765424471 -25.7931670053181 -27.4232960856076 -30.4080650831224 -32.6085086991104 -34.8532431336789 -37.7555207715325 -45.0158563755892 -48.9535174492055 -52.339301297809 -53.7903465386271 -56.5328422619601 -59.7326422562028 -64.7930324090094 -66.8612573971812 -70.6943346812025 -73.2781463173825 -76.6408525505033 -80.0356952400669 -82.1285770162508 -83.4885448750703 -85.3212835521033 -88.3823722705293 -91.2724292689716 -95.2851697547877 -97.1664610050854 -99.1772946627 -101.679541609764 -108.511104414869 -111.409988068355 -114.210662928425 -115.258686679063 -118.894363361617 -120.106828050168 -121.513395172465 -124.531488455623 -127.809140429226 -130.280071849347 -132.25418044123 -134.065009448751 -136.558846051117 -141.635975121374 -144.135199952338 -146.300758136145 -147.980615518812 -150.277926912295 -154.005526776573 -157.613726942709 -170.541247460871 -171.761568564795 -173.574413798461 -177.696850977274 -180.850222516914 -183.468935023366 -185.278658711308 -187.489392041673 -191.031985480028 -195.179131143195 -197.988957395711 -201.654424252599 -202.888065653697 -205.093929477002 -207.961758581645 -210.867266770902 -212.825882700859 -213.981559137382 -216.706578089713 -219.417750221461 -221.894716308628 -223.544681802325 -224.872502853046 -227.859678836465 -230.22729080887 -231.452103303895 -234.354611689456 -237.736036378887 -240.888893396164 -242.683510142999 -243.818068189443 -246.021523574931 -263.483341220972 -266.770123276184 -268.969955923785 -270.648917534452 -272.150183577363 -274.578130282587 -277.558790336143 -279.875783822188 -281.135233932873 -283.642322099045 -286.05222557616 -289.411663430783 -298.392918494246 -301.073318644668 -302.935901508571 -306.206983767931 -308.739345841636 -1.2621190498884 -6.91510220925914 -10.0324478968563 -327.769847789004 -329.627126848747 -345.391784608496 -347.981662779452 -349.683607918146 -352.152855371144 -354.777341542606 -359.239650526774 -361.949994040858 -365.063167166876 -366.653470774454 -369.535534001682 -372.958118200602 -378.255984025827 -380.739038501397 -381.952117474728 -384.112918650859 -386.478960921893 -389.875348707902 -391.942576660028 -393.215158901675 -395.270490528881 -398.556908947527 -401.606637394192 -404.220519577857 -405.395784113524 -406.924971576869 -409.558661931098 -412.567749539364 -415.399339244181 -417.66117845243 -418.797061095995 -422.24487721029 -423.850581454956 -425.449435293446 -428.593005734562 -431.809054148381 -434.31406696057 -435.95875279485 -437.746065693915 -440.173515823999 -445.636231803517 -448.812839115078 -451.212075941307 -452.903483217257 -455.928957325836 -474.563040673481 -482.697759577151 -505.12488984579 -512.62704917405 -517.131192112139 -553.591502358457 -573.824461729187 -576.742147629333 -578.581042709385 -580.289601549064 -582.946253037589 -586.501152436619 -589.521880412642 -593.541979802996 -594.844317592889 -597.327819841962 -600.582781130354 -603.693738951952 -605.469814956215 -606.697353350777 -608.99388813031 -612.480919421231 -614.816393247131 -616.786977385121 -618.330399962806 -621.028028483645 -623.013729206996 -624.088841456118 -626.253184803666 -630.949672391844 -633.705617563188 -635.567063497983 -636.695227518696 -639.058907033117 -662.264927427121 -664.745162332562 -667.133333646152 -668.815238319076 -670.904681490428 -673.223095389974 -675.964648639963 -678.365261096256 -679.568862206206 -681.579015099844 -683.421890616828 -686.192497758639 -691.588169225029 -694.177754426201 -695.954901407754 -698.94627767103 -702.919809790538 -1.27251012238686 -9.10281764578405 -11.83981386721 -16.2245483210293 -19.6989581676963 -21.2804374115371 -24.8243932022478 -26.5736965498853 -29.008062848983 -32.0467958335638 -35.710706582701 -38.6140178733033 -41.5618736901995 -43.063967167168 -45.8838611839586 -48.6315552772039 -53.649487241881 -56.3671901260948 -58.4683188684084 -61.5352457157085 -64.0900656191697 -68.3454891607739 -71.0321433186765 -72.2274828702648 -73.6997534534648 -76.8554764194058 -79.5190261638047 -81.9234787605491 -83.5319437599187 -85.3803528804199 -87.2022662226418 -90.5579545899816 -93.125932255468 -95.6094487992648 -96.7269877964689 -99.1776639511112 -100.601325286742 -102.357206805362 -105.144919439462 -107.84911698893 -110.115962988652 -111.769480677368 -113.472266699385 -115.577072371999 -147.14098975587 -150.080789128477 -152.352055668896 -154.060796639386 -157.024520715021 -161.703520040937 -165.990383566667 -180.111744993793 -181.276144811597 -182.799750504013 -185.768170200524 -189.202091066566 -192.108667340362 -193.986314552858 -196.156567474221 -198.761451684064 -201.779351114728 -204.616108001242 -208.903825489767 -210.193450754008 -212.66800281772 -215.598695635749 -217.614552890785 -219.435457146261 -220.544985755232 -223.341653221511 -226.066153389456 -228.349317340308 -230.528797383143 -231.971345435501 -236.001689598471 -238.822925053093 -240.199167424755 -242.364064250686 -246.427166118011 -249.470048044626 -251.232901732357 -252.37716062797 -254.50855050369 -279.145454323486 -282.616193785334 -284.995587306333 -286.671322844949 -288.166239480352 -290.736013250893 -294.002333919912 -296.548362535788 -297.845588523432 -299.764452071626 -301.569767436859 -304.163143156375 -319.486762049326 -321.981728657871 -323.699890321357 -326.884522069541 -330.295410823873 -1.29836677125884 -7.57231699663074 -27.7575854432432 -50.6210872906267 -53.062397816736 -54.7966903554129 -58.1351355484095 -59.8757011610878 -62.241119189223 -65.3046444713358 -168.370246686273 -203.401028848162 -206.484514533413 -214.712256549729 -216.798510017145 -220.790656378955 -225.806654153688 -228.372182059604 -230.837083352589 -233.256672979371 -235.596869550916 -239.188047817904 -241.532045779572 -242.710207888228 -244.388191668302 -247.261798826996 -249.801153309441 -252.383832085352 -254.124388340698 -255.59974271716 -257.935548036883 -260.952315340928 -263.788797895417 -266.274142142082 -267.464872931056 -269.86344649945 -271.286188376954 -272.777195003318 -275.535703716792 -278.380301448443 -280.769439323884 -282.619659719205 -284.464842700084 -286.451815003826 -290.36258589136 -293.37884428533 -296.276739207257 -298.048870313621 -300.800625772053 -305.304684085238 -309.261917738688 -316.333723660534 -317.63834793326 -318.947895646088 -321.873182145922 -325.339056142773 -327.823822343107 -329.643477560738 -331.746943905585 -334.779408960359 -338.194160342168 -340.330563559855 -345.49411654019 -346.796415215035 -349.66152734047 -352.463644638523 -355.225967690306 -356.863803877148 -358.060356956272 -360.111168045152 -362.665579343387 -365.327908870612 -367.42047756243 -368.958962295844 -372.203605421481 -374.324506561806 -375.483485790274 -378.128569490656 -382.515876019546 -384.985573200018 -387.053426217865 -388.244640166882 -390.196693235341 -406.513451148576 -410.289207409743 -412.460996371504 -414.154275887805 -415.649022444221 -418.982308831027 -422.438441027426 -424.713495372992 -425.961301902712 -427.746190772589 -429.36342215381 -432.013780884104 -443.072988821546 -447.037476453654 -448.79902249347 -451.772323659849 -455.566524601259 -1.26944563670448 -7.65018182805932 -10.3413787376155 -21.2519053050633 -23.5036611914422 -25.1111562210535 -28.3950336072697 -29.848508407009 -32.4458413413049 -35.8042053032766 -39.7435067031955 -43.1199852315848 -45.9555560326899 -47.6521660970598 -50.1292462953645 -53.2926543799432 -57.98339157446 -60.8596674022229 -62.264851780573 -65.9108974201629 -68.2658358752026 -72.4416965301692 -74.9404272464315 -76.2134915896579 -77.8906617941544 -80.6135046450395 -83.1750548209036 -87.0384883379732 -88.5609959352273 -90.3136836042012 -92.967272111064 -97.3667359445441 -99.9532092062481 -102.009458392289 -103.226034018188 -106.124559257673 -107.599558338572 -109.117475703995 -111.974550083652 -115.591598017104 -118.011977211949 -120.049729775176 -121.972443613415 -124.191652456276 -163.259600708823 -165.688886100873 -168.089058816321 -169.65015865623 -172.22903762328 -175.838507517538 -179.88251749294 -197.046123435092 -198.21216948821 -199.768448176241 -202.889813805743 -206.383341653805 -208.281398342161 -210.219775953463 -212.082195579918 -214.487062476428 -217.982278412054 -221.06944130648 -227.961797533619 -229.270146429828 -231.644716652094 -234.984564681532 -237.603356756514 -239.272037721455 -240.434618827797 -243.205336290744 -247.560959634374 -250.391504856098 -252.429377191167 -253.940271576373 -257.853848113393 -259.992881174396 -261.097666321867 -263.874745690997 -270.496061887214 -273.161457651603 -275.060817921831 -276.159792293458 -278.8532131744 -302.80893135907 -305.324570668652 -307.638143686276 -309.344428344274 -310.978731910097 -313.805906899452 -317.545399298395 -319.829429746953 -321.294061980466 -323.089955360574 -325.108507660088 -328.822526834814 -361.587229393809 -363.887288549324 -365.594969652117 -368.286962442204 -371.91523633489 -1.30483072131598 -7.36956214000347 -11.8394662172834 -26.739646541009 -30.1194042909801 -31.7998781828461 -35.49126097954 -37.2812801318965 -39.4530893830496 -42.1035347521122 -45.7877775124159 -49.1468121533184 -51.8956330760898 -53.4069954859216 -56.4911637672732 -60.8332360514093 -64.3215584496006 -66.2769847166065 -69.2544403600939 -71.3802498036962 -74.1798931055168 -76.7568578771161 -78.9445335340503 -80.3856156708257 -82.2208270060858 -85.293119770868 -88.3234594881086 -92.8068867907548 -96.7285901569065 -99.3462802174444 -102.246936531478 -105.732609069996 -108.956861280516 -111.322416833484 -112.504625494971 -114.796639277276 -115.92629989294 -117.540030712622 -119.989450365738 -123.001408248068 -125.012501286497 -126.569975685135 -128.396751479132 -130.674492102583 -157.755504670439 -160.620761344972 -162.843345838969 -164.525757595697 -167.884809091612 -171.350987272286 -175.608770387385 -187.999630893731 -189.229601714799 -190.711057585202 -192.757732350738 -197.324790810814 -200.019099661851 -201.908315858017 -203.954596003864 -206.575092458123 -210.142883118515 -212.587506159783 -216.837389210143 -218.182151768972 -220.233385547202 -223.629689060573 -226.377651846022 -228.199147116648 -229.327404413797 -231.815672874532 -234.576189840944 -238.127316116472 -240.458254793467 -241.812158105145 -245.33706199687 -247.818570594018 -248.921304519656 -251.367334924168 -255.96942389149 -259.037281487069 -261.216065991954 -262.209802285744 -264.493785053361 -269.199294152078 -272.053169544786 -274.581645607319 -276.120795131598 -277.756858245577 -280.81103332487 -284.198213059392 -286.736797409898 -288.023570515763 -289.860254576833 -291.853769539662 -294.965103425972 -313.2565733113 -316.868446518665 -318.581809600561 -321.28950965982 -323.862273848235 -1.35236679168813 -7.58401538945845 -17.8239158308123 -67.0360594448239 -69.4188367076055 -71.3592627530665 -74.933238995718 -76.5948640063973 -79.1319674423906 -81.4361809429289 -87.3058913067204 -90.1978177028492 -93.3946379278039 -94.905872657127 -97.9770683800213 -101.697036762409 -105.786978600278 -108.103343721579 -109.767982259719 -112.171819261986 -114.347681874831 -118.274439964657 -120.616824593794 -121.995572708613 -123.680415933199 -126.895869372862 -129.023164653243 -131.963902498848 -133.599385192902 -135.254608906744 -138.287551627523 -143.273698765586 -146.251969140522 -148.432319727598 -149.520722297217 -152.467935526369 -154.261318289095 -155.907899524373 -159.116033628583 -162.022637512498 -164.726276412515 -166.28825964106 -168.171884903304 -170.623024855177 -176.37421458245 -180.18114039292 -182.383022053227 -183.97879700852 -186.71520196079 -192.468047244814 -196.186189562623 -209.788027649745 -211.061229811287 -213.188073299761 -216.195685065042 -219.563373839306 -221.746981722993 -223.463790634208 -225.802393759354 -228.9020534375 -231.750356526699 -234.243139006575 -238.699278667501 -239.936782258101 -242.060875399667 -245.179070757458 -247.640025730708 -249.597062184769 -250.801372539075 -253.15051449479 -256.119166783707 -259.102298960868 -261.207581303068 -262.936720169111 -266.470460205353 -268.964446409232 -270.033442871442 -272.234332665048 -276.454025132438 -279.092989425828 -281.115536421466 -282.264896482825 -283.99179139061 -302.100453248484 -304.54712999161 -306.602423391841 -308.191299348774 -309.931708406493 -312.502965150463 -317.364930720716 -319.989835675989 -321.304851847304 -323.228369424012 -325.166668581519 -328.02551747824 -333.811372588608 -335.97027716429 -337.598696724783 -340.335937372733 -343.813069415858 -1.2792683756562 -7.37162320098349 -9.30246165214938 -15.3375848511996 -19.6409443813331 -21.2996566719578 -24.0080920708523 -26.1925844280594 -28.0844463914126 -30.9274009336954 -34.9923505780471 -37.8172505417021 -40.8358452202379 -42.4408902090737 -45.216830867737 -48.3155485039594 -52.9225114931921 -55.2335356534835 -57.2890635091079 -59.5947818798481 -62.4539060713961 -66.4462252328929 -68.4941951135299 -69.9397171054262 -71.5833874229539 -74.5677669250016 -77.6154538746955 -81.4433228733883 -83.4693618350935 -85.1358304566171 -87.6705984352471 -90.6402025152067 -93.605032528685 -96.2294859970986 -97.332488475826 -100.256692687866 -102.064548263662 -103.768507264618 -106.425981992966 -108.89908473327 -111.722792702377 -113.710323055504 -115.485269150275 -117.941916954344 -130.233712850826 -133.069164067273 -135.525091010872 -137.099681510261 -140.168411066098 -143.388577863647 -146.732305545087 -158.285168103728 -159.466930338061 -160.845511674827 -163.334277894665 -166.419581469256 -168.764794641425 -170.643020368167 -172.634303599111 -175.143226996315 -178.440301306637 -180.850826749268 -184.69123683863 -186.025330960743 -188.150502486852 -190.609638686482 -193.230223154939 -195.085499991439 -196.29324687671 -199.355576208568 -201.678168916122 -204.481731212079 -206.899733905283 -208.39747864818 -212.579344610649 -215.006208203578 -216.131977961407 -218.68185275344 -223.083363903334 -225.759794638541 -227.685935657667 -228.773091148145 -230.652689889418 -235.215365097004 -237.758669988468 -240.162504507746 -241.842548484486 -243.550628250424 -246.02868925954 -249.189759644147 -251.236694216285 -252.400390787379 -254.650702824145 -257.164467122663 -259.910553342713 -294.281381227055 -296.95666996796 -298.777384698265 -301.151411702194 -305.310329512887 -1.29626698351662 -8.22124448306765 -10.6228145733608 -23.4562605809095 -26.625225212274 -28.2885031179651 -32.0472966585948 -34.0454131768499 -36.4604912406792 -39.2098231010799 -43.214788959144 -46.079869973437 -48.8936465760858 -50.6204579644253 -53.4537507839358 -57.1515317129045 -60.7711090599322 -63.8460812541959 -65.7539424354054 -68.015830383976 -70.5954323739606 -74.0737077346375 -76.0808618192647 -77.3399177312261 -78.9127061972861 -81.6742246671305 -84.4109949196357 -87.5332125078405 -90.3039294493101 -92.3088875937368 -94.4574586909866 -97.2827191190049 -99.962337492689 -102.055623803687 -103.397789960741 -106.699850616623 -107.906588096526 -109.482779215629 -112.079502793025 -116.557143632104 -119.275558548173 -121.104177103257 -122.902068397767 -124.765288342818 -129.581670814606 -132.430530647017 -134.769282261856 -136.413388118735 -139.479927666981 -143.250035972293 -147.465542889841 -180.531197288746 -181.727004668158 -183.806859031798 -186.256652988683 -189.01905501898 -191.448265852075 -193.286776829645 -195.256748222434 -199.089118671161 -201.779720876382 -205.593352412998 -209.998084126004 -211.232154459314 -213.784155499557 -219.596768664189 -221.904880853359 -223.63439240518 -224.799912373158 -227.653046977463 -233.841695724031 -236.706411138824 -238.502064613064 -240.09255150101 -243.992717984855 -246.086347481742 -247.237724387932 -250.250049288871 -255.324794962741 -258.928698655261 -261.117372938696 -262.230025108809 -263.838425191319 -269.125621283039 -272.293872241136 -274.210197029305 -275.8964723649 -277.974035063278 -280.33265936144 -283.535047449951 -286.246527036752 -287.360633901449 -289.191018373012 -291.201582855077 -294.659638433967 -310.310307985612 -313.447403739224 -315.055601188269 -317.877193213951 -321.802341300408 -1.31373899764215 -7.0929969572078 -10.1492356061479 -15.295459664398 -18.1242192014991 -19.8724749716155 -24.1572818399249 -25.9328683666706 -28.0364099807707 -31.6333392633177 -39.3467469527051 -41.9861025760861 -45.2321866957271 -46.8612201972731 -48.9922509404893 -52.32610970946 -58.5591357150767 -62.1733886797553 -64.0039367362913 -66.121190999621 -68.7880910454506 -71.8673260071948 -74.280489035629 -75.6542119736776 -77.4371238262393 -80.9108551541277 -92.0754028130803 -94.3038836895721 -95.4629580609091 -97.2920037854254 -99.5343244000522 -102.733030126081 -105.459842629611 -107.770519310463 -108.940274609513 -111.834428087867 -114.158963543868 -115.4374844661 -117.829343815117 -120.941757869208 -122.945650933333 -124.697092967623 -126.379168935825 -128.430644163421 -135.437024528525 -138.13777913846 -140.031123725246 -141.729866582805 -144.549023368826 -148.075653222469 -150.95193315032 -167.689673121199 -168.919314539178 -170.475644561029 -173.530715988305 -176.67633036195 -179.128737938381 -180.951921979338 -183.239494037591 -185.789535674762 -188.906030111245 -191.736176267303 -197.35067134222 -198.583425466133 -200.97207741414 -204.088065325336 -207.040119306665 -208.694753901778 -209.845386975333 -212.33262284116 -216.431047972068 -218.858946069471 -221.206709728462 -222.714719766107 -225.869830412854 -228.047501777936 -229.07268451927 -232.097795012414 -235.982998229522 -238.962655304985 -240.914692107014 -242.154235719686 -244.585908567719 -252.461565469003 -254.972719813088 -257.132465952137 -258.80510798131 -260.533402561764 -263.60885067188 -267.457317787789 -269.872280716278 -271.030432017968 -272.835314984324 -274.777680841398 -278.97761346891 -316.041356513449 -319.884370132202 -321.614250207507 -324.531147918608 -327.076256126371 -1.2955808922115 -7.6882578627558 -10.989271288323 -367.378001086546 -369.152506253291 -381.254929300619 -384.152751357858 -386.022694123752 -388.626013963384 -390.947875104963 -400.870765095814 -403.393897841447 -407.000715957968 -408.743182709378 -411.67326771621 -415.223090322858 -418.751626236993 -421.740367498453 -423.070077434918 -425.776310404798 -428.922172749514 -431.408656729761 -433.648489182787 -434.983243389805 -436.483092753061 -440.04753336449 -442.777792492888 -446.541702637078 -448.054859200526 -449.737308606552 -451.968100365408 -455.139932786588 -458.040415894597 -459.930232490864 -460.96733535592 -463.489127907526 -465.330692754268 -466.951728205726 -469.680234873051 -473.657291850696 -476.164405985316 -477.979181466152 -479.774224101098 -481.850071308691 -488.09729301769 -490.51040819059 -492.435132865642 -493.948447724404 -496.412685141523 -499.726172958905 -502.714824498249 -513.425741500854 -514.723695341615 -516.252458853872 -518.491791757913 -521.70359649624 -523.970750727129 -525.818362444523 -527.572406516616 -531.146304915919 -535.149243442162 -537.756579975597 -542.900551145757 -544.275718212845 -546.726128154859 -550.842559039647 -553.769492799631 -555.411326620378 -556.586054294188 -558.794236642552 -561.344379295805 -564.033750813629 -566.141425903936 -567.538242365888 -574.19926844624 -576.601511058089 -577.643955277671 -580.040218782293 -583.97146484108 -586.521973307698 -588.393175738286 -589.650322852303 -592.133431639832 -596.667965094948 -599.593992378108 -601.805171205462 -603.413145681183 -604.912639177543 -607.242322348685 -610.636534400553 -612.824081196347 -614.16560285543 -616.439893437768 -618.613767447792 -622.437112594474 -654.646419794514 -657.781768380738 -659.360163820415 -661.96794475449 -664.424535856498 -1.31475890044242 -6.96385292306399 -9.43002430671897 -24.701689813074 -27.5830575322039 -29.3252295386989 -31.7006332251938 -33.7360945931819 -35.9259693960532 -38.8381941291706 -50.3844301729505 -53.3881878996214 -56.2900678221432 -57.9082655221569 -61.0954080474601 -65.4155865985164 -68.976922068793 -71.4427131808821 -76.0473718220417 -84.3200954253196 -85.8357066286162 -97.7848264399177 -99.9126472272782 -101.209317728601 -102.878887757786 -105.692374856063 -108.119680396799 -110.565493043637 -111.822056063726 -113.217423642493 -115.505563203917 -118.479457908728 -121.935254989727 -124.763875753263 -125.991706597018 -128.744434476951 -130.207398017299 -131.582132396784 -134.552440003822 -137.363827363973 -139.787693503017 -141.468113232553 -143.193804196438 -145.063147887009 -155.978863336542 -158.922515317354 -161.723395837917 -163.451359207214 -166.606697027794 -169.402030083513 -172.78486664442 -185.746761668395 -186.943789836813 -188.434389721585 -191.368675071607 -195.890762886783 -198.740521700961 -200.536690449813 -202.613311012383 -206.504380335741 -209.740003438181 -212.292898891482 -217.945518978128 -219.239151514458 -221.34625450222 -224.489410609565 -227.437682179828 -229.326495255223 -230.467354176087 -232.977024326519 -237.018844503138 -240.040703814795 -241.855928784868 -243.341469484141 -247.28887296321 -249.683754239482 -250.724884187735 -253.009223879535 -257.493389121805 -260.297220089846 -262.350772907971 -263.536085037672 -265.720892778947 -274.400300467084 -276.862865837643 -279.051850383287 -280.684237254651 -282.238318389996 -285.406821682176 -288.649796604813 -290.870732785308 -292.070469070858 -293.889575326107 -295.781660986225 -299.31673126521 -371.657383505857 -374.369838397604 -376.0223870888 -378.206322119586 -381.097003070465 -1.27703450471149 -8.46061783277648 -11.1104003926235 -25.0619156144634 -27.953486866266 -29.6539615659353 -33.5430258344584 -36.045016920198 -38.2347154372229 -40.8998699166839 -67.5478731334762 -70.082421479933 -73.1296578621395 -74.8257996864188 -77.4475233898027 -80.6604725962191 -84.2775132183296 -86.6396995991886 -88.4451279571213 -90.7239064386977 -93.0725732754561 -98.7297370266541 -100.957951808335 -102.290505472461 -104.086514740434 -107.472921761853 -109.063476335597 -112.108525425204 -114.278700328965 -115.898496117646 -118.317477329696 -121.410092374825 -123.810636749655 -126.206638644633 -127.205995317881 -130.833175029001 -132.747029523122 -134.231827404192 -137.452143395572 -141.678885944082 -144.60239059084 -146.254326265981 -147.921387336972 -150.410242332652 -171.397743264757 -174.570872453905 -176.499134111864 -178.217440947494 -180.638318805522 -184.694497655338 -187.955247776924 -194.802841052946 -196.014709928793 -197.426095027065 -199.975297347796 -203.577673445467 -206.331511931985 -208.02811002739 -209.885354136696 -212.979911177529 -215.831417549444 -218.099571757352 -224.173227741608 -225.423713424097 -227.267577153534 -230.740758427381 -233.407161653844 -235.206423920794 -236.433887258219 -238.94753072401 -241.57508775239 -243.970606653315 -245.820761505652 -247.376244474754 -250.525199799574 -252.660010852519 -253.741675167944 -256.014352008497 -260.559977782667 -263.447582612737 -265.455065017046 -266.586946011786 -268.620791477015 -273.055658270664 -275.297512114954 -277.681213176659 -279.433458242113 -281.012767423168 -284.09377369672 -286.561720668525 -288.92458649823 -290.112228349735 -292.126200205836 -294.506928281783 -297.610462613575 -301.645816529334 -304.157653398099 -305.741538010182 -308.446642370226 -311.153879633779 -1.26623968456209 -7.17108783247527 -9.2391877898444 -41.8982127287424 -44.4094757878147 -46.2316296028067 -49.625726904234 -51.263219599269 -53.4014191153464 -56.1343161226302 -66.4465645165562 -69.4893083799037 -72.1533876554501 -73.6628864142178 -76.6621640892909 -79.9907152140715 -84.2294331328363 -87.6026306269573 -89.170740130887 -91.1730262231478 -93.7988328544226 -96.4584598391376 -98.446979199031 -99.7890289968657 -101.544426574686 -104.335221396064 -108.748218620782 -112.380793723207 -117.227874138739 -124.34928608263 -126.858964624991 -182.538121672812 -271.367070782427 -273.546655554873 -285.418699287573 -288.517148271539 -289.692075272341 -291.168731296157 -293.577220216828 -296.520895701974 -298.736223046776 -300.511039820348 -302.245386169955 -304.72444965099 -320.676785801796 -323.147078875711 -325.29928302062 -327.153592913827 -329.939946009943 -363.247641180776 -373.552322091565 -408.160654176836 -410.592780536859 -412.174841638822 -414.726748364163 -418.104803125845 -420.387988913259 -422.14250389151 -424.146427655364 -426.91848768873 -430.786595894588 -433.487240973215 -437.226923885942 -438.530287802754 -440.962340187088 -444.402411978223 -447.298689846897 -448.949451140624 -450.084378416415 -452.794296866435 -456.165393529204 -459.590986359378 -461.55619936411 -462.955839182513 -468.251525252626 -470.382256400541 -471.620043548984 -474.216368142798 -482.064924573112 -485.572997146724 -487.572098193744 -488.675975071038 -490.879510545539 -496.331196285366 -499.011777071308 -500.914650596876 -502.664258647576 -504.990803886106 -507.767496999458 -510.744343568605 -513.313816423319 -514.601138763566 -516.603321239097 -518.661268125344 -522.032590340218 -545.277927139562 -547.79505886386 -549.614014130434 -552.300392633919 -555.429239051619 -1.28901783000965 -7.57850919596414 -10.9574539728424 -346.395472158132 -348.448863296135 -359.960357024357 -362.165211192032 -363.825738628281 -366.374427104413 -369.43233704476 -373.416163949859 -376.108777850088 -379.387215566916 -381.075511994289 -383.632483514385 -386.539927494168 -392.535517934725 -395.177543990811 -396.741334449963 -399.256084344216 -401.950392631762 -405.008845302872 -407.423429519669 -408.635577221111 -410.245372706707 -413.038772793748 -414.536986910457 -419.35437031448 -421.267747136603 -423.033900857351 -425.510821076798 -428.239266588265 -431.081855542845 -433.286611509485 -434.41330383403 -437.164703682493 -438.227467393344 -439.936121741722 -442.463651498611 -445.426016449456 -447.747370999718 -449.483466858733 -451.179220879411 -453.24002788411 -460.883839700319 -463.314280865031 -465.679476260673 -467.46827172053 -470.01122273141 -474.613033907817 -477.560278146088 -481.992108352332 -483.259924129502 -484.948628985779 -487.858584577062 -490.776396695257 -493.034022073588 -494.904060348314 -497.092167618063 -500.580182767308 -503.566692380788 -506.188098552385 -511.242150874773 -512.574939902001 -514.865706445194 -518.703638234452 -521.207132291134 -523.240163634717 -524.423736076344 -526.783431975102 -529.630144770761 -532.012555135971 -534.277737155251 -535.736708267315 -538.995306263755 -541.061209396903 -542.098841516177 -544.250862793376 -547.79445661275 -551.249530618258 -553.153643275995 -554.198985914488 -556.601484075584 -563.191455337802 -565.622509523551 -567.322552439261 -568.920286798484 -570.495912408287 -572.964604031219 -576.371261061111 -578.871598679054 -580.158179330915 -581.8430939661 -583.739730549552 -586.680080894701 -618.63101166417 -620.737745696548 -622.323574034301 -625.346491988723 -628.805725479564 -1.31391396091374 -7.03076458548845 -10.5695178463873 -364.808249101338 -367.422516999411 -390.973491408768 -393.322046610026 -394.915842010485 -397.323393354575 -400.443299968235 -404.228537211066 -407.065515355095 -410.232778028024 -411.872275720973 -414.900708197217 -418.480803071915 -422.044645054919 -424.377667654311 -426.237212476246 -428.186908743789 -431.005004087113 -434.082338472908 -436.06899046347 -437.466333156072 -438.991777688629 -441.417989676069 -443.607427338723 -446.365892632141 -447.785161528748 -449.784843607011 -452.30174209263 -454.919982429421 -457.280891730344 -460.037824112118 -461.257182066816 -463.79097851321 -464.974163237856 -466.412716354751 -469.449875878789 -472.040225189954 -474.705743834144 -476.599201974178 -478.311221083225 -480.306616818228 -504.603666759114 -507.002399535299 -509.396092286854 -511.039523944532 -514.046652299514 -518.320596779534 -521.514851879524 -535.845571718963 -537.015547851355 -538.994387057518 -541.448536573872 -545.873942908966 -548.632114218568 -550.34750847839 -552.201265372422 -555.069420216172 -557.996033336851 -560.913772575272 -564.401291029752 -565.623322153867 -567.465898248587 -570.518596726009 -574.424683208399 -576.246760775888 -577.440356694607 -580.147711238378 -582.782210612423 -585.163953880109 -587.70974524856 -589.172080819394 -592.652466965627 -594.707938586727 -595.858318200642 -598.411625761322 -604.105511229148 -606.967934974492 -609.21045205128 -610.487168659471 -612.518488832276 -616.901722405218 -619.746056885722 -621.970289049928 -623.642822519454 -625.339218416163 -627.585313112629 -630.709538852575 -633.494893114496 -634.764298384418 -637.341810483223 -639.268100689922 -642.084399544219 -690.926678559146 -694.817938755693 -696.460371305768 -699.46713285592 -703.115828290739 -1.30070990987168 -7.83383560617791 -10.5983888214169 -357.392088033229 -359.145631994582 -380.543152805162 -383.619377597875 -385.380959437235 -387.455520256098 -390.238248849748 -394.228605808903 -396.816604704614 -399.984087077493 -401.577709501023 -404.405954595737 -407.598179801449 -411.06858142563 -413.270353690138 -415.738318134775 -417.587148698703 -419.87842065225 -422.777189846779 -424.960973191402 -426.22353057335 -427.833265918415 -430.257481883364 -432.923331962137 -435.587260064677 -436.970542855538 -438.522318852402 -441.503466855403 -445.027128332619 -447.848643951397 -450.674566571721 -451.886212184109 -455.142432571254 -456.302911892317 -457.640141854146 -460.595523908839 -463.56303745272 -466.048827017174 -467.900345769051 -469.616995001991 -471.872365995479 -492.145481645986 -494.622498903661 -497.541745760738 -499.346325158479 -502.549678973218 -511.510440182292 -514.758576285094 -519.825999847756 -520.969075671633 -522.435836283776 -524.880274410514 -528.213424954628 -530.482730465579 -532.202731115772 -534.100879014766 -536.543089585818 -539.138629683004 -541.736028147038 -545.033970623605 -546.268687779253 -548.203562818345 -551.031647404113 -553.899365658765 -556.125784879493 -557.289191955555 -559.975084528041 -563.545918281534 -566.092056951924 -568.094156137752 -569.561788614383 -572.816102166902 -575.167540027997 -576.232833985409 -579.058350803319 -584.082975174541 -587.514841792552 -589.419417434473 -590.572392779108 -592.816365328067 -597.960727501209 -600.563247693658 -602.561281652255 -604.132464927991 -605.79989804423 -608.161486193004 -612.607618146621 -615.008838556073 -616.278342433008 -618.154715074433 -620.058205208506 -622.801693028715 -639.489524009959 -642.211779437292 -643.931609131059 -646.639353106535 -650.250362097257 -1.32409476400791 -8.11647162392621 -10.3499825163745 -17.2292513436661 -20.3392009255073 -21.9671671737631 -24.6788346630529 -26.6470102042498 -28.6368251729632 -32.0591737569234 -36.1265875980486 -38.6136833228641 -41.6351173944776 -43.2034774187285 -46.1616612064267 -49.4752185463002 -52.8013947980819 -55.3692285440331 -56.7864163182966 -59.3670655982825 -61.8962918864217 -65.0215970032817 -67.8721245103257 -69.2882933076108 -70.89310686941 -74.467407789664 -82.4055791377397 -84.6190246021812 -85.9531475934024 -87.4730430767359 -89.7912908439846 -92.9437631235593 -95.7857945531702 -98.3859725611804 -99.4189268990085 -102.132662010289 -103.827551505394 -105.226668471402 -107.927174540165 -110.593797769723 -113.220910302715 -115.025150010857 -116.933380597968 -119.167147211609 -125.303617726279 -128.27906661015 -130.688301729478 -132.462491942912 -135.389268483611 -141.156323513409 -144.088963661183 -148.498612325691 -149.822216235917 -151.501146217615 -154.516208317229 -157.658337110521 -159.822784374669 -161.490558051853 -163.314761185824 -166.454706392091 -170.647237697377 -173.403614116602 -177.697550659264 -178.916770799703 -181.132281591597 -184.040580340381 -186.441185762773 -188.001688470272 -189.112212674303 -191.535138736181 -196.227209041075 -198.688548907561 -200.894904116296 -202.283232930791 -205.544417354469 -207.67751993657 -208.844094659646 -211.366777148445 -221.219975734747 -223.900614757878 -225.757172902223 -226.903110514661 -229.363212879391 -244.571013532524 -247.153775711352 -249.44303284737 -251.151084014869 -253.030816137276 -255.353472845547 -259.541645040016 -262.013121925105 -263.38059176223 -265.498162403336 -267.787372275905 -272.103417827406 -304.748345773884 -307.797869720122 -309.608800091285 -312.511678039322 -315.580146381427 -1.32737165125498 -7.55165159855504 -10.820895110748 -370.670088738582 -372.560626242526 -381.785642013045 -384.666205037447 -386.524683347482 -388.811645331495 -391.805847692594 -395.017507341887 -397.495664322855 -400.373494122018 -401.960910965042 -404.995705504131 -408.367547718033 -412.89523497699 -415.814402910855 -417.35366528903 -419.610550174125 -421.622136481187 -424.651166307466 -427.525927975018 -428.781642446906 -430.714142492253 -433.128926750426 -434.661043492272 -437.852874929441 -439.397052414612 -441.026268418789 -443.153209336392 -445.825447509921 -448.253641488711 -450.616871793577 -451.753912395889 -454.255458290496 -456.197739102128 -457.761642421808 -460.15602892927 -464.146464183252 -466.601291623443 -468.372615660026 -469.945990869511 -471.814249384019 -560.95922894918 -563.27599930565 -565.386796742251 -567.1556335406 -569.980701730634 -573.914911698594 -577.068399227415 -582.236977723732 -583.591628165812 -585.077582993863 -588.065535334218 -591.937613733437 -594.277079137169 -595.973449613742 -598.184203421084 -600.530830774606 -603.39369204656 -606.382708559985 -609.742645833488 -610.990931204602 -612.804369935909 -615.959281920625 -618.479198668279 -620.336152985376 -621.566299727329 -623.964347552009 -627.771440442063 -630.761094014965 -633.022903436922 -634.454948433404 -638.095080020961 -640.464239801288 -641.583843125985 -643.959455256887 -649.311398364886 -651.773971141044 -653.39255249573 -654.486136082385 -656.592760265961 -661.098139130379 -664.006501282845 -666.193266266382 -667.842590818807 -669.734659399888 -672.055732962616 -674.756070555597 -678.547195904155 -679.991466935292 -682.155238481525 -684.197708821211 -687.572196649637 -744.932902823881 -748.067614642277 -749.677963463296 -752.223494932908 -755.95132158768 -1.32360509535912 -7.78748201442054 -10.6418671917889 -24.3040948203096 -27.7300251534888 -29.3905424940771 -33.1715232668937 -36.0773162474994 -38.4039715826776 -41.4866253248569 -48.5545248899595 -51.4423826845892 -54.24124333452 -55.7114356458269 -58.0012053734205 -61.1213285730154 -65.2015387603829 -67.5159232927259 -70.1456880758208 -73.2006629634953 -75.7587252409781 -78.0034054235994 -79.9519932871178 -81.2273943336486 -82.9403952743476 -85.2579440803611 -88.3452669426669 -92.7545070466942 -95.2388553217319 -96.7270383700737 -99.0456504985931 -102.495704218332 -105.554207033202 -107.721617387911 -108.82774914886 -112.119814841224 -113.370552757421 -114.70868940572 -117.39887064553 -120.278025927984 -122.853295722965 -124.596498677798 -126.419426892457 -128.677255002622 -157.355979307656 -159.479890769962 -161.596059384043 -163.213310727491 -166.122742199152 -170.618211492367 -174.479453934788 -199.147140696543 -200.332454637664 -201.886493898539 -205.341320899918 -208.186222099839 -210.793548869778 -212.582814842954 -214.381710874876 -217.202877005761 -220.126220939512 -222.838103069794 -226.832895687709 -228.151839521628 -230.40514355731 -232.92943335909 -236.042924424011 -237.672765889777 -238.802187420754 -241.380695835492 -245.175402185737 -247.573093116558 -249.543277753071 -251.060546692604 -254.333751330343 -256.577515266026 -257.702580806971 -259.739908890237 -265.022640438508 -267.496255545277 -269.461715106579 -270.645105458865 -272.871733272424 -277.201581636288 -279.947486287458 -282.512182066285 -284.376539440112 -286.3885515401 -289.08488889111 -292.014011698249 -295.190398210366 -296.50842313717 -298.382881078403 -300.434936520167 -303.263975127006 -354.039931101963 -356.801325503333 -358.587466719311 -361.266182968416 -364.436133129396 -1.31881968307995 -6.96952203351135 -9.51199222398999 -106.066077103057 -108.486357409866 -110.006455606142 -113.285288805765 -115.586506349889 -117.905336269815 -121.67139473261 -125.8772591137 -129.287986034634 -132.341326528099 -133.870752228037 -136.799434156657 -140.374775272247 -145.21368648818 -147.853008733644 -150.459612079978 -152.758173994082 -155.826261239843 -159.105140189946 -161.620323944647 -162.93729467622 -164.621748539085 -167.648710244827 -169.678203200999 -172.405743831682 -173.763836992664 -175.296422079034 -177.862714308658 -181.482074223573 -184.869765490865 -187.028940423193 -188.157996462204 -190.781445902715 -191.912068176729 -193.463296029031 -197.501142675973 -200.753650556691 -203.595118407518 -205.308044401237 -207.084232963397 -209.382086355677 -237.6601189022 -239.73952233877 -242.174169051799 -243.738591829067 -247.420913306863 -250.79140541779 -255.384065945653 -277.053527726335 -278.340397019148 -280.118463871292 -282.855865848451 -285.820301033362 -288.026338714952 -289.808507511366 -292.062702232537 -294.502520465074 -297.454738769811 -299.781761756828 -303.95759769341 -305.207298771976 -307.580205338303 -310.361237923378 -312.641406869963 -314.680157346983 -315.799556985311 -318.43522703113 -320.983854084616 -323.269527242072 -325.43019938382 -326.907178796245 -330.62559233845 -332.788518606703 -333.843356958472 -336.599320004885 -341.37579708034 -345.033638449144 -346.999035051981 -348.106674055264 -350.204830769629 -358.283969817358 -361.035411299677 -363.269781748784 -364.999615315673 -366.823201656571 -369.541619535416 -372.510133982205 -374.688889224421 -375.950866417742 -377.922197739138 -379.742199279469 -382.908572471531 -387.297068566051 -389.383246736426 -391.114265102769 -394.108076716252 -397.206538821892 -1.28731616566868 -7.29341877319783 -11.7432911707947 -76.7625595359922 -79.6568243440929 -81.2178868324523 -84.1596622405739 -85.9933280170096 -87.9930755036132 -90.5838223839096 -94.1857294254004 -97.100997172243 -99.6517474193395 -101.170199673875 -103.663872091899 -106.642687119244 -110.804575433519 -113.175990283022 -115.11940763531 -117.284488659868 -119.169194016953 -123.093814720416 -125.726807383751 -126.973527228764 -128.671684853688 -131.682478178387 -133.744402078707 -137.344246139862 -139.438616364582 -140.984777365895 -143.63830634471 -151.223031036459 -154.192506084781 -156.703536173815 -157.853513216078 -160.881716750945 -162.078126190415 -163.86823285799 -166.691798537152 -170.403489563582 -172.899562473438 -174.76497152981 -176.213284914537 -178.541864207201 -203.735223498928 -205.9819984562 -208.404963317202 -209.904822172993 -212.496927841119 -219.296557775244 -222.876995531343 -236.45436151764 -237.748432754874 -239.338095236284 -242.158807243617 -245.291961126016 -247.379564486775 -249.27290717792 -251.206770743509 -253.629587306319 -256.943298624099 -259.43786239274 -264.65192758525 -266.010621949255 -268.334404732188 -271.418030653692 -273.814522897598 -275.781384154041 -276.854339327019 -279.12913945577 -281.518313161228 -283.935737547248 -285.995273275223 -287.383880240122 -291.578530927097 -293.705432409478 -294.786490394072 -297.237123215911 -302.00653215743 -305.095053394352 -306.723008592233 -307.880278229742 -310.278533935937 -314.591569571869 -317.229906952333 -319.317896909393 -321.016550336432 -322.551717833044 -325.197953389495 -328.182317344365 -331.000728386901 -332.424791421278 -334.277333284908 -336.273859685428 -339.002688525862 -380.59957113856 -383.880364484242 -385.695789428876 -388.310722043786 -392.125916223005 -1.2638098359025 -8.080989844623 -11.149859326008 -15.4095061983488 -18.613489917241 -20.2855378773649 -23.9009251313073 -25.4381987827882 -28.0932331425861 -31.166485585518 -37.1321473095867 -39.9738210817269 -42.8324995917502 -44.3575386237817 -46.7779188714618 -50.53384426475 -54.4994009438641 -56.7965992709132 -58.4804396694074 -60.9788588078737 -63.4268968590976 -68.7975110343038 -71.5427955085286 -72.9110571704874 -74.7218970070189 -77.8286855279229 -79.9840794734636 -83.1710512039241 -84.9425138055347 -86.4897306490004 -88.9012187200012 -92.309048796584 -94.8971947684993 -97.5865794229418 -98.705905730832 -102.528953843065 -103.792820183517 -105.297254924757 -108.501353365245 -111.687976626 -114.091036914386 -116.025041983272 -117.878127901865 -120.030555923753 -156.986760816887 -159.351285797494 -161.635289337432 -163.097663069546 -166.375285581797 -171.539636011491 -175.324497280411 -181.068514151328 -182.452925501911 -183.967579955761 -187.508779431961 -189.911201174458 -192.04943172638 -194.061545617031 -195.93388963275 -199.292376132285 -202.764957277839 -205.58258791728 -209.721940914337 -211.013323820218 -213.00698838302 -215.67134278731 -218.829749696999 -220.628965401913 -221.739623577472 -224.773999708207 -227.74229117281 -230.150341808281 -232.199597939325 -233.699468644489 -236.658724269118 -238.879994406235 -239.933607748064 -242.566935159381 -246.111362387358 -248.862790189479 -250.500519457969 -251.582084803848 -253.643973901302 -258.213981137261 -260.749884349045 -263.446974508259 -265.16560007173 -266.74298090048 -270.000481912664 -272.392112566042 -274.812357124686 -275.997035559848 -277.783599458506 -279.432367337871 -282.710455400951 -299.562081031468 -302.13704206606 -303.978047697593 -306.498319020929 -309.362040270108 -1.29241805458095 -6.83165179667955 -10.2242068280934 -295.125711528615 -297.015231745005 -311.359457385001 -314.201061302296 -316.101400964142 -318.445064101304 -321.351924441919 -327.046894138439 -329.810583988746 -332.493857386179 -334.208414561075 -337.337408194729 -341.104377374512 -345.963506139 -348.811686015599 -350.248524361544 -352.233921917753 -354.7003905778 -358.266920201407 -360.432921958394 -361.711983295495 -363.331782326489 -366.884080768917 -370.34503599246 -373.267041479605 -374.760506449726 -376.739439501277 -378.921069632257 -383.341384958129 -387.709276044633 -390.805508791431 -391.938060185453 -395.440364027153 -396.893589459927 -398.265105663178 -401.394209334975 -404.723005875951 -407.31303077611 -409.030650568409 -410.686729454452 -412.712823371251 -439.081889281616 -441.617766951258 -444.043876820441 -445.909856780087 -448.706897014621 -452.073923158309 -456.903542830995 -471.182983501824 -472.382291241815 -474.027526711699 -477.072640545738 -480.643960245247 -482.868566607943 -484.549514022251 -486.789530426583 -489.560990045604 -492.72699161389 -495.242646944065 -499.065999727915 -500.323668388759 -502.635558648419 -508.322075553323 -511.753210275543 -513.638997524378 -514.790808157937 -516.830421804127 -520.827309763 -523.475782834489 -525.544103833355 -527.053216653667 -530.097794008671 -532.347426134406 -533.425346950731 -535.925074126303 -542.988208364996 -546.485716397867 -548.403766975102 -549.458251171638 -551.482874834218 -556.213110889734 -559.26293067785 -561.283026627046 -562.976710176814 -564.571079668228 -566.91277582757 -570.956281399632 -573.51198243308 -574.779768543208 -576.984705696908 -579.307373346637 -581.838788804348 -621.317316754632 -624.836519639778 -626.552259427057 -628.953721787904 -631.595372304685 -1.29232928048685 -7.49964265549439 -18.0961092575527 -45.2711878490228 -48.0647595985672 -49.6219592164799 -52.3374358761548 -54.5767257756589 -56.6236457933738 -60.3995815552059 -63.5487191327748 -66.5382256582135 -69.0913045751659 -70.665514583757 -73.3093830713292 -77.2871136508358 -81.8368318144856 -84.3352772984703 -85.7719060129039 -87.9967464589766 -90.2849722379866 -93.7911511841902 -96.0396370507507 -97.3309079610398 -99.2658563770682 -101.9604406713 -105.583902699919 -108.270576385307 -109.849728612026 -111.369763285501 -113.770200001408 -116.921783310606 -119.887148029332 -122.340909160769 -123.427480789395 -126.252386067914 -127.402414875519 -128.805068311075 -131.769019780234 -134.961226567384 -137.380549922501 -139.164742257764 -140.792065979644 -143.121361214492 -147.676948936512 -149.924443354632 -152.06270336606 -153.637529834053 -156.360089015281 -160.697854437799 -164.64536002745 -183.59539103507 -184.926570266583 -186.584773722404 -189.05650828309 -192.141478722516 -194.709575116741 -196.634656867054 -198.651377786645 -200.842998519335 -203.370418824773 -206.400138127959 -211.00861732813 -212.24213703697 -214.289567822688 -216.947238390206 -219.270464629218 -220.904933527903 -222.101996582129 -224.424459954152 -227.325036361718 -229.57029902812 -232.087464110556 -233.649223973707 -238.89177922068 -240.91728018581 -242.174364966615 -245.020620782323 -248.579278419043 -251.527482837243 -253.737228055872 -254.86210699807 -256.942928435276 -260.685477675371 -263.108919989484 -265.323131488952 -267.135233678025 -269.00366778158 -271.796963413701 -274.869000450018 -277.233910179723 -278.520697371899 -280.618622440545 -282.686923249116 -286.366452104346 -321.173082507735 -323.883287240635 -325.754196036624 -328.47454396792 -331.528219236054 -1.30511845932031 -7.29381596204258 -10.4570577377068 -213.964133789696 -215.781949452503 -217.681960870719 -220.808787513115 -222.466038189176 -225.147489310035 -227.69975504746 -233.041446568896 -236.075399796934 -238.81912528659 -240.444545221671 -243.079450236266 -246.600580648073 -249.707760342158 -251.929309678193 -253.535354924747 -255.634981293071 -258.258355893458 -261.61874109445 -263.558641078881 -264.866218242605 -266.752133262987 -269.728519578395 -272.550494211374 -276.259004232346 -282.950993313539 -287.323089714564 -289.581720417989 -329.419199074112 -433.883948070741 -436.04805628784 -450.08110623766 -452.553260871595 -453.75602314373 -455.11732819985 -457.984936868054 -461.415980292453 -463.815736805558 -465.436619297835 -467.17322210096 -469.953390814073 -489.409641077941 -492.456434610225 -494.545455156981 -496.319362942058 -499.159462743253 -504.89261015103 -508.381817946582 -512.782939747237 -514.121194735786 -515.967655071739 -518.84287715596 -522.245188068457 -524.225144612946 -526.160013838608 -528.21418070171 -530.720321306769 -533.527147662372 -536.344942342761 -541.102604720576 -542.337729255346 -544.861693717989 -547.508268155024 -550.050819148284 -551.810856178605 -552.987880170408 -555.35156342543 -557.995918712026 -560.49512443744 -562.505210881696 -563.912048376095 -567.426973414971 -569.783639735331 -570.881147848529 -573.51493481522 -580.394273861806 -583.412815418908 -585.372498350285 -586.45282955396 -588.860338900321 -608.389523557019 -612.021290212151 -614.197481636516 -615.877939696961 -617.743755157325 -620.891481744067 -623.740091896462 -627.23021453505 -628.36069106904 -630.505127840168 -632.420587531628 -636.376517355988 -667.917063238657 -672.117753241962 -673.767025331828 -676.716062425416 -680.379769451623 -1.28704384765143 -8.36080868435026 -13.9665126586625 -379.055407335937 -380.775728139064 -395.926485001375 -398.830578827289 -400.317298442563 -402.482195286585 -405.597522760714 -409.892709511859 -413.158460187769 -416.119903802224 -417.872675872016 -420.775909289165 -424.520151275674 -428.412094788009 -430.363830910631 -432.460497642225 -434.851146070169 -438.412412604195 -442.135673207789 -444.336568835391 -445.636278896577 -447.230132107929 -451.008334327366 -453.712306442518 -457.856108485747 -465.780807470946 -476.74576474179 -479.314079412006 -530.299005166023 -533.699180770697 -535.98631001978 -537.152774985223 -540.277062571451 -541.447487226402 -542.854142481925 -545.783815279581 -549.320958275056 -551.88219366723 -553.634375539508 -555.487855512195 -557.279728102544 -577.151568257922 -579.914941119476 -582.86119464425 -584.455520270977 -587.155229110392 -591.03434988381 -594.744041603864 -612.903256576232 -614.186869428884 -616.152559245229 -618.887252717776 -622.427097541256 -625.362571839658 -627.369056415468 -629.150201568548 -631.918726633135 -634.723835810334 -637.250762746506 -640.95143208824 -642.185725143332 -644.346070903844 -647.755714972257 -650.270280690466 -651.962168828704 -653.064555400719 -655.351954689287 -658.787051411198 -661.654092125544 -663.546079554748 -664.918637521537 -669.523346742803 -672.004397599084 -673.366766726794 -676.324316250783 -680.149737806017 -682.894527326371 -685.175502094752 -686.323892930448 -688.793146864168 -694.279752465685 -698.337592855296 -700.880650152852 -702.654568492087 -704.445475119635 -706.937659237125 -710.143633472018 -712.591203310445 -713.895114669049 -716.12044087856 -717.803867743294 -720.963851451203 -779.82608423694 -782.938106585334 -784.508467254235 -787.213339298351 -790.374740158633 -1.31016556349568 -8.30285391688627 -12.7405021090768 -383.547306784671 -385.131074748861 -386.779120655603 -389.880210257684 -391.694217362163 -393.855888337024 -396.059526676549 -399.972449275996 -402.991921363143 -405.438038578271 -407.092872022078 -409.945913003485 -412.772560882128 -416.728314555918 -419.033542687622 -420.820476464423 -422.684144704614 -425.574525447026 -429.591293580932 -431.77585943793 -433.054441310471 -434.820296466711 -438.305395228503 -440.698006481379 -443.332916145726 -444.701457044248 -446.462182752619 -448.857738554664 -452.886397591409 -455.062401667196 -457.228848543103 -458.445468686035 -460.885002271665 -461.911804342191 -463.38808668024 -466.038380601461 -469.482705200677 -472.230267378663 -473.979775818482 -475.806233792223 -478.166168497298 -483.824854975914 -486.508470462022 -488.878359948804 -490.614852234704 -493.247162830701 -497.266914406533 -502.697447294772 -512.826903795068 -513.972115039216 -515.468973838035 -518.232683721897 -521.103215904575 -523.597542837482 -525.473543099978 -527.616355099258 -530.462794646124 -533.644285021156 -536.329989616378 -540.387198843156 -541.680385774886 -543.772123450335 -546.692039452247 -549.557808780968 -551.44818239705 -552.536942645023 -555.331473779467 -558.354200656338 -560.93332712913 -562.929243938271 -564.359109900927 -568.815996700189 -571.023053372715 -572.157719428038 -574.728956142188 -578.704621103765 -582.073958418374 -584.174424996707 -585.250062992666 -588.32705179367 -592.038210147834 -595.023335651723 -597.135540011609 -598.829233414347 -600.590227952165 -603.278745596321 -606.654343279706 -609.4098179081 -610.615307484032 -612.754467663855 -615.008241302608 -618.224924108118 -637.588738292724 -640.89756534831 -642.651498936571 -644.971948882912 -648.904465074937 -1.28194667646256 -7.5319373986271 -9.81713077775157 -38.9557593361373 -41.3585567157703 -43.0695979340974 -46.2160478703874 -48.3260213702146 -50.4711020865182 -53.0637988122811 -58.2982884655653 -61.4248102307224 -64.5403968048151 -66.1332460364263 -68.8302403784341 -72.5476170639495 -77.8737506934613 -80.8533363669861 -82.5671372811558 -85.0691624092109 -87.2900808820113 -93.1002532504205 -95.8418352976469 -97.0689524645581 -98.6603787586384 -102.454591543515 -118.088330891672 -120.35961799459 -121.850197727478 -123.595430025665 -126.053151518494 -129.276777904428 -131.72559282423 -134.154666639539 -135.366029679805 -138.084390852545 -139.447298558619 -140.848232886501 -143.8398965414 -145.816161838786 -148.295715902803 -149.901464804734 -151.57227515822 -154.252382554381 -175.351796235963 -177.732978316602 -179.979994822067 -181.616216902615 -184.048722794076 -188.316845295838 -191.768921064918 -215.689603931536 -216.883356217283 -218.536707812991 -221.261127834592 -224.554371481147 -227.245753277355 -229.001886454132 -230.848018926871 -233.751926780322 -237.64929955797 -240.504291123518 -246.276219121274 -247.539921288175 -250.151678261686 -253.253052335802 -256.113440141389 -257.97879489065 -259.110672608924 -261.189117075089 -264.616902311702 -267.263273390608 -269.442635814247 -270.962634847768 -273.993842607517 -276.563806461613 -277.649941686156 -279.845435089441 -284.010603944862 -286.578387613341 -288.719751445533 -289.815039766634 -292.063651462162 -318.549150670723 -321.381589488458 -323.830133173491 -325.379679580968 -326.841771297215 -329.842401119987 -332.562234236391 -335.441746163504 -336.673617901659 -338.51832299456 -340.963738189077 -344.612815221876 -374.946120452989 -377.755255172169 -379.381476714916 -382.89421890623 -386.415337982756 -1.29179639906462 -7.89168318749268 -11.2759223308319 -16.799069732497 -20.0635031496025 -21.870855258289 -25.1210719519828 -27.3272122363678 -29.3059957522076 -31.7209942533162 -36.0390679122013 -38.8153325635059 -42.3159024452179 -43.9014498971209 -46.5240981316219 -49.8748707137337 -54.1905483531474 -56.741204429308 -58.3356350724699 -60.4675777007045 -62.6856789411942 -65.7422256615319 -67.940648550447 -69.2849746690286 -70.8773360789757 -73.8457048755936 -83.2924075124074 -85.698264223486 -87.037596929456 -88.8387097271568 -91.4073211484872 -94.1949158139016 -97.1795477867314 -99.2125357194757 -100.407365820973 -103.825094945861 -105.094784464929 -106.679929550489 -109.566212878829 -112.041264112834 -114.510919333109 -116.04415360507 -117.866847294964 -120.257305199095 -239.008955411817 -241.971698606003 -244.737471715368 -246.382870691513 -249.055319316463 -252.500045789466 -256.056401959182 -261.084600766658 -262.424005863153 -263.994085941966 -267.471691112642 -271.067466467033 -273.499312215547 -275.439482074485 -277.130287362955 -279.928655785547 -282.936887737911 -285.827221764602 -292.221180878473 -293.532492201262 -295.507823156035 -298.69530150955 -300.988131480328 -302.829086252034 -303.987107795179 -306.667768926814 -309.032203085341 -311.593441474361 -313.985232111137 -315.427936442526 -319.713860921082 -321.818594370855 -322.898539582159 -325.180773348877 -329.469135024071 -332.363640815729 -334.333182878898 -335.490465237553 -337.753810374777 -343.464954340149 -345.998840835045 -348.590747631657 -350.285414740526 -351.929775164096 -354.373341364204 -357.018555269831 -359.245514686503 -360.388543569026 -362.135303204272 -364.181119759976 -367.5047650587 -385.495131716873 -388.487427737622 -390.195056276277 -392.747732838378 -395.920550806173 -1.29185917183965 -7.36494089691545 -10.1965969149981 -15.4721474743256 -18.3854943286022 -20.0336620343245 -23.4961611687002 -26.1223274498639 -28.219364206908 -30.5725752340563 -33.9675638746566 -36.92481831256 -40.3411440233277 -41.9422675446636 -44.4150967363733 -47.6031553377397 -51.2721613398132 -53.7817927661874 -56.1171116082077 -58.4015348020829 -61.1184456239159 -64.7549714635579 -67.0928286018174 -68.3715770967152 -70.1086456137328 -72.8172858092198 -76.1800116094828 -80.1016127026684 -92.3265230600581 -100.627794539152 -102.769295969453 -158.363167035322 -243.407612091879 -245.806734934463 -256.761353046301 -259.239594794696 -260.337773145734 -261.991287991459 -264.597032353829 -267.439434386086 -269.929532272305 -271.705066176103 -273.477432187563 -275.548451301992 -280.281890638262 -283.176166490218 -285.329468150894 -287.057914060985 -290.315025426104 -293.590280337337 -297.470696339429 -325.511153362514 -326.767354513292 -328.572832167706 -332.317412421494 -337.432715621714 -339.595507777711 -341.324911897498 -343.133182807775 -345.711565570617 -348.88126162411 -351.42723840686 -357.272909220193 -358.52291267186 -360.987315094403 -366.343129030105 -368.97982346685 -371.151172264793 -372.329054317443 -374.782651625444 -378.162366459386 -380.896489024496 -382.981115214785 -384.477717947227 -387.581201249372 -389.89128106391 -391.009130453106 -393.15534261143 -396.805848350882 -399.594857488042 -401.753886240087 -402.986952185806 -405.269098544203 -410.032565755697 -412.715272614233 -415.244164549401 -416.840400595878 -418.534625593394 -421.011628259141 -424.487352139925 -427.098755518055 -428.440347736116 -430.330928393739 -432.698456576708 -435.541626348652 -512.841909156936 -516.434815159054 -518.076452642714 -520.318213311723 -525.236175296551 -1.29901279350723 -7.12603227987242 -10.3644348454447 -298.813138474575 -300.653388236193 -302.428899115736 -306.506461928881 -308.650034779033 -310.776461836864 -312.871811579165 -316.773357852636 -320.181409865676 -322.98326221306 -324.67990842801 -326.926034492163 -329.899221808126 -333.938277560946 -336.747384791688 -338.675235835479 -340.737384156885 -343.236507226013 -346.03389121046 -348.393844708695 -349.727746674637 -351.522128234864 -354.139634623167 -358.664680628793 -361.975145958017 -363.413716609908 -364.792965905037 -367.140151912974 -371.426621076993 -374.426966788047 -377.242389042923 -378.425860827844 -381.029928244327 -382.390030368388 -383.765489558358 -386.050084693944 -388.470718043169 -391.220620395632 -393.01657028176 -394.992171493266 -397.539613512091 -414.399747189592 -416.958899484148 -419.184837091267 -420.94306141816 -423.594888804487 -436.06152550055 -439.228554457407 -444.064591791831 -445.265214450634 -446.603880252371 -449.174309742646 -451.800959431002 -453.919228961854 -455.793157524206 -457.969495871355 -460.333893793222 -464.137570933906 -466.41847983012 -471.839807943677 -473.064675200655 -475.446194376438 -478.29045446321 -481.649693333157 -483.333192215529 -484.462392162428 -487.087865729073 -490.479165076379 -493.640133226466 -495.668823669396 -497.274435405522 -500.33595286222 -502.630138475927 -503.7498279853 -506.373643826795 -511.402578859257 -514.067947816554 -515.639248136047 -516.778232508378 -519.424081384535 -526.600027216593 -529.624421378357 -532.262316820382 -534.098277173083 -536.236903548323 -538.732498753491 -541.466294060182 -544.37495567881 -545.675600369201 -547.585258599123 -549.702868691214 -553.521579111029 -573.383820966266 -575.874946866694 -577.646581691629 -580.296667091607 -583.50868039167 -1.27034443944667 -7.05844186086147 -9.3314118321591 -381.800733852641 -383.291004363722 -385.067654517512 -387.80302842285 -389.522851706725 -391.894380224247 -394.772947934593 -398.898905787918 -401.766122732873 -404.401970903121 -405.967948661202 -408.302971589168 -411.585440758052 -415.367880193666 -417.707243662727 -419.870811360765 -422.057928739346 -424.756405148908 -428.861986169122 -430.924911157509 -432.25850890508 -433.988571737368 -437.114238875871 -439.825208800482 -442.660412146613 -444.246435030953 -445.891627924004 -448.324425875633 -451.898442287488 -454.926933920536 -457.343637470301 -458.569372021726 -461.656320155262 -463.585496611771 -464.946550287327 -468.761940080333 -471.745098283187 -474.312834880848 -476.247018362184 -478.164069185792 -480.40962092448 -518.025956753295 -520.781949101532 -522.952987234807 -524.568071561656 -527.539219616394 -530.719063897041 -536.914091637384 -549.929281442703 -551.14495442929 -552.607048878701 -555.299489937338 -558.024247131935 -560.618060663748 -562.588238379574 -564.605652106479 -567.33746507985 -573.207519115142 -576.075366610935 -579.961479957084 -581.183688487152 -583.577244438917 -587.999415828175 -591.019644735391 -592.802756652382 -593.961484238383 -596.812539912477 -600.451009998045 -603.392745161482 -605.450348091842 -606.874834696125 -610.678795780347 -613.032803356315 -614.228424763721 -616.747928932668 -620.739835941736 -623.002113896297 -625.00544513425 -626.097511678476 -629.23140370218 -634.508493809176 -637.821686269625 -640.790090025731 -642.454849743353 -644.388539586789 -646.802690980955 -649.815993965084 -652.602422713684 -654.009328066178 -656.220737542988 -658.208279027705 -661.055226926463 -699.359457464114 -702.674057050445 -704.41469235753 -707.357947951327 -711.240629859645 -1.27946234159617 -7.15863296120025 -9.32013641210733 -13.0069158385831 -16.0905780672652 -17.8666621307614 -21.156926154635 -23.0871638134098 -25.0577190752733 -27.5021487840768 -33.2992903897408 -35.7077055065265 -38.2684022504145 -39.8882203665643 -42.6835343476492 -46.7139888434644 -50.3007795803951 -52.7061185711881 -54.1037079336312 -56.6399902652883 -59.3208873826315 -62.4662587669979 -64.5221856440779 -65.7949198136846 -67.5056317713188 -70.0411411129855 -82.8780464186018 -85.0307760416058 -86.2677987257316 -88.0421408641595 -90.6492364160532 -95.7891005468483 -98.7496870594908 -101.47630457387 -102.600861414247 -105.321123256143 -107.593552737765 -109.23398245447 -111.827077765578 -114.549100630912 -117.554425842489 -119.410149664905 -121.316673219816 -123.371557282727 -168.037393281061 -170.657548843989 -173.131613156106 -174.748024294378 -177.321040627125 -189.04016502793 -192.318505505691 -201.969062728432 -203.221595219821 -204.543718972109 -208.066529607206 -211.006385993167 -213.202075938475 -214.880776278162 -216.813973294443 -219.652851729963 -222.80523763365 -225.480568848346 -231.637532389582 -232.87154436953 -234.831030728547 -238.542149118386 -241.330038999009 -243.084648488967 -244.210507076025 -246.974692214622 -249.709859274263 -252.162336083324 -254.458270664359 -255.909059863338 -259.159569312625 -261.306504570683 -262.397160697608 -264.452021399292 -269.587738816222 -272.627571044053 -275.16019574752 -276.261220017273 -278.583066494723 -283.016056529683 -286.910367820348 -290.002199788206 -291.817781005456 -293.283610200194 -295.872605320364 -299.161467150781 -301.445100959806 -302.740912850898 -304.897127690599 -307.208071378887 -310.994238747214 -334.15603325812 -336.886007326832 -338.566528308581 -341.182671346249 -344.51310106155 -1.28992377693417 -6.88423933448756 -9.04824699428716 -18.6614658497872 -21.7167796666842 -23.3836741039261 -26.5756540040437 -28.2842140187182 -30.6174613005485 -33.3681681325182 -36.4258444892201 -40.3720254254495 -43.0064750454872 -44.5055484761321 -46.6287114924817 -50.7050758581536 -54.163557906414 -56.7247706439402 -58.2023934512081 -60.738437040582 -63.3548948596989 -66.8893811327695 -69.2832768227762 -70.5628798385394 -72.2770342898583 -75.6422880992638 -80.1720019060371 -83.1190449121947 -87.6157065379897 -104.322016095267 -107.042171732207 -158.81254104059 -163.946985619595 -166.361671137241 -167.447396830368 -170.407429485839 -171.943968086812 -173.358310933196 -176.007956695947 -178.4082322607 -180.426133530543 -182.198112828536 -183.947575435888 -186.409919289217 -207.959475547776 -210.604504045516 -212.754425971615 -214.35332672296 -216.4742252081 -220.054763401678 -224.068464227915 -248.850494397292 -250.136893078135 -251.880040295971 -255.841719646965 -258.804693595777 -261.58471578621 -263.411309675282 -265.557235628316 -268.739169404142 -271.592798379255 -273.993195341876 -281.284991571587 -282.669559981458 -285.373341347748 -288.379942007937 -291.083842407899 -292.832960300785 -293.951099892742 -296.220636012786 -300.217680371229 -302.523123752123 -304.292555709306 -305.777306042787 -309.363113900229 -311.951245675608 -312.984974010256 -315.715590717892 -325.419790276535 -328.089021548092 -329.975824176571 -331.190654574317 -333.17206646795 -337.381787760939 -339.86502023082 -342.115626220511 -343.778449161019 -345.662401990683 -348.650413248922 -352.488908244179 -355.066857337209 -356.200882148375 -358.259155524273 -360.336747614689 -363.056140515391 -399.13686502314 -401.99703927021 -403.765892449699 -406.721881197446 -409.686346750659 -1.29361150541126 -6.64445955260233 -8.72360829429965 -15.2359076370305 -19.3911262591041 -21.1088327247193 -24.4844041656298 -26.3739133417257 -28.9846336033547 -31.7326965409606 -39.0173483289835 -41.7130409456118 -44.5745819067928 -46.1161415297589 -48.7504087360303 -51.9474262451686 -55.1872627240548 -57.4589461611987 -59.1081880161694 -61.5400507858474 -64.3842416199949 -67.2481863236699 -69.5580350953714 -70.8609357257613 -72.6443965058753 -75.8436711809627 -78.7706839481171 -81.639811968363 -83.487544696452 -85.3105373780627 -87.5881487676772 -97.8992603783358 -100.436576908721 -102.681609362383 -103.788885675536 -106.275659681216 -108.884472636031 -110.26691713875 -112.608811422275 -115.448273199534 -117.957343926519 -119.811869523338 -121.447693997512 -123.507530331076 -128.603435667052 -131.60170055098 -134.062053294682 -135.496749153536 -138.374248512627 -142.359956212531 -145.918972167656 -154.104394653446 -155.376898908817 -156.882196488227 -159.782370129867 -163.093272252173 -165.004600002993 -166.820577685986 -168.978996779583 -171.45794132731 -175.141927910071 -177.675241020864 -182.667005251993 -183.955086393412 -186.640777911555 -190.160787684781 -192.518459817334 -194.375134341217 -195.53964988405 -197.715184864426 -200.07200115359 -202.312390581176 -204.690795991932 -206.169003803133 -209.33011934083 -212.074355907504 -213.269649422694 -216.434565812611 -219.880265947058 -222.103479669372 -223.96868628605 -225.086746788702 -227.216900539361 -248.368631759833 -251.781854211855 -254.38350505263 -256.10609344015 -257.758935219519 -260.891048263479 -263.30292106587 -266.208903355834 -267.358955171081 -269.428775249346 -271.955942407819 -275.128233493911 -332.851008981594 -335.999098434948 -337.756192303615 -340.30291231153 -343.676874451917 -1.31183706278193 -7.63258278671899 -11.3781542409138 -315.61006899984 -317.690580148453 -339.542802814627 -342.268599556392 -343.848559324626 -346.067220881728 -349.788663372358 -353.151813459214 -356.519658685658 -359.767864988131 -361.32302368734 -364.286258010377 -368.420426330367 -371.725218588143 -374.374069646149 -375.756873767553 -378.067620029101 -380.458250210281 -384.33944098762 -386.917799632711 -388.160478777178 -389.732966096602 -392.526989565043 -394.715743825452 -397.813945518253 -399.165456623333 -400.792141461124 -403.384434998256 -406.520815620775 -409.390168997251 -411.832774668487 -413.096299715571 -415.810173028623 -417.444931971582 -418.683627226412 -421.915542971243 -425.668837729163 -428.103443014098 -429.927363411286 -431.726690665475 -433.888493960243 -464.40309118725 -466.997079756806 -469.134032020982 -470.755095412647 -473.395461608987 -477.33010822255 -482.581496710718 -501.171769182426 -502.398882999271 -503.920637329296 -506.373194454569 -509.476172561237 -512.018543095552 -513.811354197073 -515.763900857628 -518.626289559312 -522.025030179577 -524.835368620357 -528.493795686195 -529.745253428053 -532.093237534061 -535.255523200095 -537.702498739788 -539.358893690982 -540.470625618757 -542.794279282457 -545.510800472857 -548.091674835267 -550.10006069105 -551.705145730174 -554.453913286587 -557.178721296558 -558.249366377238 -560.799672574061 -565.279908028383 -568.127808279775 -570.339001435037 -571.456934264452 -574.091108151204 -581.080330698933 -583.681510411962 -585.759666295851 -587.469961339591 -589.004450467297 -591.813831284153 -594.922075554268 -597.723340597212 -598.897674396724 -600.652686470254 -602.695649627685 -607.733627930257 -649.336722490901 -652.600341452787 -654.393969067583 -657.403983767437 -660.81462438412 -1.28701808967066 -8.10291568265254 -15.160913343384 -68.4532856367554 -70.8843398367451 -72.6098413573724 -76.4390515283525 -78.2666420204248 -80.3879578864246 -83.5451130381533 -89.019059355947 -92.4159388578777 -95.509548431456 -97.1642639633739 -99.7782910267157 -103.022734108522 -106.827134829301 -109.452935753288 -110.959399268195 -112.902783040448 -115.441054847411 -118.038028081971 -120.158933333278 -121.520996007687 -123.258272215237 -125.874459766833 -133.395656006483 -135.737389320808 -137.143106525985 -138.750509369675 -141.588592746279 -145.111015234693 -147.743477588803 -149.75501164381 -150.807187106402 -154.326970847939 -155.796221872457 -157.414136704115 -159.944377256196 -162.730882613576 -165.512959977839 -167.209855911285 -168.910441798905 -171.074196145058 -179.978937865008 -182.123951155068 -184.138894876688 -185.770203197636 -189.13762858014 -193.24432416596 -196.685061003489 -211.462465290364 -212.754097637616 -214.164234632703 -217.045407495637 -219.860616397851 -222.11106277577 -223.848609635759 -226.034292316104 -228.719515237277 -231.639070119445 -234.456127257875 -238.417066621863 -239.781915517364 -242.046666784059 -245.209906225594 -247.465068486718 -249.456418592333 -250.64823993381 -253.104924251649 -256.542112546219 -259.5061420699 -261.245428574916 -262.720235739585 -265.732325144129 -268.07454210211 -269.146062004186 -271.705640194167 -275.456875835763 -277.883920904192 -280.187385949707 -281.261846342609 -283.678309059415 -287.661734992871 -290.631946088984 -292.919767498462 -294.628936832155 -297.015908201947 -299.893711985715 -302.952985096382 -305.712681193875 -306.826584292965 -308.840779847332 -310.572268859954 -313.445609100222 -338.430463963627 -340.734295704134 -342.385780420415 -345.147978506555 -348.745111114767 -1.32080172022893 -7.39745931189798 -9.17301642599696 -20.2572440982222 -23.4117041804682 -25.1976405923762 -28.404121838616 -30.2047462511209 -32.2666518866987 -35.6892396323026 -39.4081268063977 -41.8815463694061 -45.6765053902566 -47.2523940024269 -50.7203485135149 -54.0753827559377 -58.5263301937838 -61.3552057129941 -62.9488842512759 -65.6221490041828 -67.8016696149627 -70.8126745041872 -73.0659571525756 -74.3836513054218 -76.2086138501584 -78.9298237503499 -81.3658247194037 -84.583839294375 -86.0351133563052 -87.6539810231606 -90.1066823075451 -93.208004342312 -96.1457542086158 -98.4788190647755 -99.5873364343372 -102.862608031653 -104.711259781002 -105.958333523717 -108.343786494569 -112.499469228504 -115.004525875942 -116.692828568032 -118.433851959808 -120.396902062128 -124.922179957545 -127.634787703723 -130.110232822572 -131.784193857837 -134.360783266773 -138.175535412407 -142.2655119608 -148.415531328319 -149.792465945433 -151.410553224104 -153.956752653136 -157.461904787699 -159.711513639582 -161.584570339216 -163.251338433871 -165.713823271706 -169.161509340525 -171.569319674056 -177.072985930836 -178.279733736077 -180.949209176904 -187.071262957995 -189.507565683091 -191.309492301046 -192.459650287832 -194.477001200125 -197.680280018351 -200.766012661213 -202.859367905293 -204.286642894224 -207.541812312236 -209.578935954553 -210.643184451827 -213.577846434649 -222.068834643452 -224.889125651558 -226.928301611195 -228.110931678475 -230.763069703247 -234.323515006179 -236.599975330264 -239.237123682149 -240.945263261729 -242.619709343995 -245.005757287802 -247.491932788998 -249.808035007027 -251.031205077719 -253.159161791491 -254.975502483329 -257.587871329861 -265.012991224616 -267.506901305673 -269.22775270105 -271.659797248862 -274.505711136486 -1.29549192867775 -7.48574863057904 -10.788514727043 -304.413359235576 -306.345914999966 -311.46793025113 -325.456271456108 -333.046261793573 -349.225031379455 -352.829684502891 -462.674910403924 -496.500317835726 -498.872084683332 -503.92205736219 -506.284420328695 -509.533342882475 -514.027971175641 -516.783415467097 -523.180068575474 -526.434231799175 -527.843770760197 -532.801670188605 -535.173007224434 -536.445763326815 -538.158100278128 -540.762212325806 -543.326453983789 -546.421745782506 -548.49962240246 -550.688074933177 -553.301874760445 -555.967016503747 -558.85357553923 -561.497894886699 -562.573060973159 -565.766332877367 -568.000167677798 -569.360507786747 -572.853559196756 -575.731031457604 -577.92747243989 -579.713875922053 -581.27392230751 -583.802346766795 -595.093895797757 -597.212428306572 -599.151796050994 -600.863638364896 -603.987342193427 -607.250832551381 -610.512690904218 -617.548428048761 -618.796727955663 -620.462624890576 -623.4518232133 -626.988986209562 -629.924886802541 -631.662551128446 -633.557466556385 -636.686016720649 -639.501416814272 -642.084480182691 -645.794377349113 -647.11991715745 -649.468946007243 -652.360457860242 -654.877551277986 -656.794741064389 -658.009515447786 -660.630106529491 -663.348726255805 -666.175464042282 -668.224966907458 -669.636624278711 -673.915699747084 -676.585490288209 -677.689901587019 -680.226254028504 -684.615122209131 -687.85662898154 -689.676596566229 -690.75734352828 -693.698442022245 -703.377375369856 -705.892589661652 -708.09944071699 -709.949759928997 -712.174093622659 -714.524928911345 -716.965677411629 -719.652224172464 -720.906793853509 -722.96084028244 -724.86796782149 -727.502298610719 -737.905713031014 -740.840659495242 -742.498391851697 -745.974241074877 -751.041358091459 -1.29212540424731 -7.6071951149794 -11.3542913486634 -328.532717924605 -330.581499457739 -348.292263734584 -350.660155115712 -352.657136427089 -354.706569306894 -357.289590028142 -361.630608407677 -364.436517397845 -368.128975469352 -369.710962606393 -372.663661085787 -375.200507626089 -379.685377056307 -381.535103019506 -385.347198256179 -387.769450109524 -390.735185069065 -394.003619295466 -396.776468361843 -398.045189437019 -399.597072887244 -402.494636848638 -405.403195363229 -408.703753931064 -410.91194605505 -412.516515617358 -415.170811700397 -418.258666484628 -420.979047759915 -423.257001708613 -424.336833546348 -427.140246302759 -428.484339467814 -430.014735876642 -432.815306436604 -435.611393243146 -437.814814794181 -439.662046593211 -441.407834859653 -443.882631933729 -448.952241558362 -451.903993284224 -454.308908290977 -455.91832148696 -458.86949993411 -463.341539181478 -467.192941220528 -480.071738360652 -481.316795407733 -483.148037192552 -485.907732940589 -490.789404519001 -493.249031663733 -494.938132984761 -497.382745230454 -500.343783752722 -504.178172102871 -507.930422681014 -511.570143064032 -512.842995372795 -514.972975844466 -518.358253813057 -520.774983895393 -522.610177919026 -523.787134210814 -526.386693986122 -528.691828331919 -531.577283999083 -533.789574169647 -535.293469671704 -539.094820010554 -541.487946634964 -542.54285872106 -544.786533452303 -548.109107000206 -551.514213274112 -553.418213031646 -554.582293996799 -557.232731796587 -574.918746166258 -577.364307720344 -579.501514145147 -581.086552974854 -582.853340226344 -585.7937908342 -588.492901758476 -591.362417189448 -592.616623300206 -594.543570071925 -596.73666537249 -599.788522157537 -607.569360788035 -610.256525187576 -612.076499207733 -614.831160204247 -618.077233844205 -1.30809837811446 -7.44940025390866 -9.55431768217354 -18.9689617748619 -24.0843605736049 -25.9015708747862 -29.080789919446 -30.7773471587238 -33.1628149261411 -36.3112588240199 -39.771762759656 -42.4732158328545 -45.5615421475987 -47.2110620573229 -50.008284101887 -53.9257773502451 -59.3338725935875 -62.7553413240309 -64.2121392420332 -67.3244222462581 -70.2550023798768 -75.3564907435552 -77.9177765685646 -79.2224063645768 -80.9030272523899 -83.8192632332194 -85.9012803898666 -88.9413584926118 -91.5717085917993 -93.0429510215831 -95.8285157403044 -98.2340343504338 -100.765391313987 -103.256581292437 -104.429255902645 -106.791832528404 -108.082111240629 -109.465565971609 -112.381184099359 -115.827862538338 -118.431028397508 -120.126370054704 -121.921334524461 -124.007197092465 -128.727711029141 -131.32774633947 -133.464799504877 -135.140078817618 -137.89640643964 -141.359171515095 -144.888534564381 -171.611653472059 -172.79822435677 -174.335189376833 -177.613556328855 -181.487024744711 -183.461637535165 -185.402853543403 -187.186727205829 -189.968808463727 -193.233299169095 -196.092586314225 -200.132054213489 -201.342070136286 -203.293711766826 -206.005540423529 -208.659802469316 -210.27037631816 -211.412355132341 -213.943411065433 -217.6234030099 -220.095379205591 -222.316236116289 -223.721636817696 -228.09467082574 -230.407105595852 -231.543598455539 -234.35197455755 -238.333004389967 -241.507138986685 -243.671248023262 -244.686950019563 -247.223953447746 -250.84260856823 -253.610138153836 -255.676779444571 -257.339408541095 -259.360973107331 -261.770221340393 -264.510775823122 -266.893513661176 -268.085812030481 -270.042095234875 -272.1502143204 -275.12985824865 -310.319653883615 -312.93078998673 -314.740517548976 -317.32437187152 -320.809959296243 -1.28253037657642 -7.7517065504262 -9.25109850936174 -59.4985697658414 -61.9130040218426 -63.7574037404533 -67.8372878844345 -69.5000649856529 -71.7376748330143 -74.1633659033026 -77.5470339596294 -80.2412592412985 -83.0587258171185 -84.6784941622475 -87.5556855752512 -90.658583313436 -94.5002695071955 -97.6212447929524 -98.986872283626 -101.008948651059 -103.758376744749 -106.942580498363 -109.070295387599 -110.423959140645 -112.29139927513 -115.80443246221 -117.688669754029 -120.256328349073 -122.158549339377 -124.029739463242 -127.006014010166 -133.512918633689 -137.118714812829 -139.352087920136 -140.470465866089 -143.695559491962 -145.055658558744 -146.536275130668 -149.303661150773 -153.035858356294 -155.307716551763 -157.234171820034 -159.177017108756 -161.349150383275 -190.676210186958 -192.945347692306 -195.332017464128 -196.944723970855 -200.319626652556 -203.496011799432 -206.976437142691 -211.689933755375 -212.855401820128 -214.117012658653 -217.023983111125 -219.952953713375 -222.374292368175 -224.096178721734 -225.862770635485 -228.932101055638 -231.709712325314 -234.460497949276 -239.330877944153 -240.587853261001 -242.685399390741 -245.479851671014 -248.563522844887 -250.382315748894 -251.596426444432 -254.325294736443 -257.073694271815 -259.525602426905 -261.735683171908 -263.210380024441 -267.211179779501 -269.532408830935 -270.85464683127 -273.702852192147 -277.132678739638 -279.721919685998 -282.152928162476 -283.177943444443 -285.731090988746 -290.767191928287 -293.234059762047 -295.576654626228 -297.457900366523 -299.093432966839 -301.214435750745 -305.474095777502 -307.699251007939 -308.999718222577 -311.248592859837 -312.982281837548 -315.559648804614 -429.348772819274 -433.333152224756 -435.140728166595 -437.712380229683 -441.937087581154 -1.27234266912856 -7.15708818041362 -47.5123984477489 -52.9607653573797 -56.4872796175967 -58.1548377861765 -61.3181921737984 -64.0551481645429 -66.2673766008969 -68.6727034189724 -78.9988209882431 -82.7081014648744 -85.7150508235238 -87.3242724645426 -90.1611076078647 -93.7251472274455 -98.2379664744614 -100.642403321464 -102.072467640694 -105.464703427543 -107.346987310183 -111.802954910448 -113.683005812726 -114.937189305637 -116.764535896065 -119.143689600004 -122.290678294031 -128.07596100671 -131.50054446598 -133.257971485488 -135.776992677906 -138.781041984948 -141.70227592494 -144.106016574743 -145.233557213822 -147.442689805541 -149.019752360302 -150.336851648525 -153.032478900484 -157.332055822268 -160.631856710027 -162.594671231544 -164.694404917078 -166.781835283934 -175.438328568924 -178.075632230991 -180.116281129761 -181.879521293814 -184.567754319202 -196.81300220102 -200.224742553275 -216.899542979654 -218.134995885703 -219.819952395595 -223.848903184307 -227.844026478139 -229.925356321853 -231.656105020566 -233.764010022849 -236.584235184117 -239.852411149389 -242.664802594119 -249.458371427356 -250.702032550396 -253.262141831228 -256.160420037799 -258.450577756591 -260.361726530386 -261.495762965769 -263.900266387787 -268.323871564413 -270.847532001432 -273.444567680805 -274.896675326262 -278.097615953062 -280.620416809496 -281.834689843875 -283.788269378627 -288.310198839511 -291.768552733343 -293.563985948087 -294.60494266314 -297.474225826804 -302.584883426823 -305.422473370215 -307.542638487122 -309.227193133731 -310.801212909601 -313.524006553346 -316.734381993941 -319.556148886283 -320.862398232993 -323.12843100506 -325.18479835327 -328.34665167009 -349.204626049246 -351.913177664582 -353.660001203777 -355.825259957266 -358.750643843653 -1.29739262279529 -7.34891208178436 -10.3840416328004 -342.309570642375 -343.966027563139 -352.659147698851 -354.927015205646 -356.593741684584 -358.816000425419 -362.029133401162 -365.833608688078 -368.502794348008 -371.511286314712 -373.110564246321 -375.788476096705 -379.054167814374 -383.127449146841 -386.167089632828 -387.648532135195 -389.903721242194 -392.958385419228 -396.779247382675 -399.215397302997 -400.561738327383 -402.317128952493 -405.184077399959 -408.259209209756 -412.344253416158 -414.697169538547 -416.528462385434 -419.439985195841 -421.797403516955 -424.88719103056 -427.915037221767 -429.013007896647 -432.203291368804 -433.791535026641 -435.537847424218 -437.91537196427 -440.500072783791 -443.052901577292 -444.728556984435 -446.323859021811 -448.751034197862 -485.734444358469 -488.694383744235 -490.84063132966 -492.459220744847 -495.97506281833 -506.977248950871 -510.876419671194 -518.083843679207 -519.294095738608 -520.567736972313 -523.44025499944 -526.56451124413 -528.670769502319 -530.329059130278 -532.266186908209 -535.322678142905 -538.141434489896 -540.535862067264 -545.000971297509 -546.293492333804 -548.943162069421 -551.578733337351 -554.786211245248 -556.304811623024 -557.479277586865 -560.620106750598 -562.988223996803 -565.52957721767 -567.52206747092 -568.958253613722 -572.038533465017 -574.643834773759 -575.703486629441 -578.357139475583 -582.867595117332 -587.081721396185 -588.768444729571 -589.754832339735 -591.958986045578 -596.354049098455 -599.504323236417 -601.278473400077 -603.020448238426 -604.859997859485 -607.607783256756 -610.527309508586 -612.823987513592 -614.105182625416 -616.069305530782 -617.762547830088 -620.535543747831 -634.939244843688 -637.542765495357 -639.130552019679 -641.293941865182 -644.205496721267 -1.31562967379003 -6.76651809632653 -9.30184188883212 -76.4466994170218 -78.6715720041297 -80.3284480913391 -83.4710636300934 -85.1102046287791 -87.2651132972372 -90.1798391654856 -97.8619819576833 -101.177898414671 -104.002436909488 -105.727946140027 -108.17867431058 -111.096409551592 -115.774231210544 -118.308476711585 -120.127072779145 -122.806519509765 -125.507102195265 -128.28708999956 -130.511829729433 -131.707363013948 -133.488557860098 -135.967693086997 -140.36499180291 -148.512597147592 -153.123169309625 -176.319934152893 -178.770451113844 -245.418471708686 -248.810099843365 -251.036973891213 -252.063667119394 -255.574904468475 -257.034600934113 -258.660972400341 -261.545920818893 -264.671856211526 -267.074747521737 -269.083671377436 -270.915579108371 -272.936532988319 -279.803969740002 -282.42447775631 -284.583908901504 -286.174340916738 -288.987338805658 -292.891172766536 -297.055589447062 -308.173375922843 -309.444881564822 -311.035308784586 -314.012572378458 -317.296935450013 -320.32556254429 -322.07224546716 -324.069086337533 -327.175407639583 -331.450679379369 -334.378416520787 -337.870221952017 -339.156758017303 -341.276589336547 -344.112134759191 -346.560645105829 -348.487852282796 -349.626672620989 -352.137280381545 -354.391938105076 -357.252795902359 -359.318487828182 -360.802733522925 -365.470255697489 -368.250430913745 -370.027596674587 -372.127094037085 -376.838269654006 -379.580755828378 -381.759005261215 -382.906558392434 -385.046214554804 -389.38684674081 -392.172638806362 -394.42821127414 -396.09534695797 -397.831805683229 -400.278133713245 -403.660382695805 -406.274730181933 -407.603018762531 -409.697471773542 -411.810455152164 -415.295191426816 -457.241342947334 -459.999408222525 -461.790890662122 -464.486733635659 -467.833364189051 -1.32129011264908 -7.3114356786223 -9.48521787654215 -16.5724134219738 -19.7036629677864 -21.2268882316946 -24.4801095276846 -26.2210818528748 -28.8861618766898 -32.4859772580448 -36.576507536801 -39.4772795880663 -42.1800842987174 -43.8980097956239 -48.2729301808826 -51.9521579279169 -55.9265619968258 -58.7015585517873 -59.9392770438084 -62.0577007689298 -64.3254853127885 -68.1657915606572 -70.6666421679164 -72.0165150664068 -73.672266309064 -76.6958976364789 -79.7901879351561 -83.6419756199067 -86.4503224727997 -88.2047715770659 -90.8871551498357 -94.6938732218462 -98.0799000099537 -100.627924837308 -101.787962701688 -104.232845022867 -105.846303502275 -107.082278115861 -110.287726260642 -113.724566358034 -116.0482496906 -117.863809000444 -119.600191772543 -122.021244810205 -131.056148604495 -134.081898187928 -136.323421145864 -138.044212289578 -141.105721174188 -144.065760880781 -147.629938154269 -157.915204505043 -159.104363099832 -160.836236777412 -163.750957388643 -167.290831445801 -169.46241055962 -171.194081444181 -173.238186146502 -176.126709055373 -178.508572937989 -181.101916226981 -184.564217250004 -185.851845697092 -188.178799144151 -191.017178694382 -194.135443997325 -195.900531213926 -197.103461000598 -200.468288597656 -204.911944111524 -207.452382786202 -210.088965719692 -211.629433048195 -215.998843476191 -218.485141520601 -219.625853733809 -222.249036158991 -231.343816333347 -234.521707806354 -236.203053403644 -237.37700724721 -239.980959881043 -247.220995181478 -249.868556941716 -252.309019835039 -253.999269886614 -255.983007992026 -258.180309454859 -261.662341190318 -264.088798411579 -265.38911116631 -267.326697780488 -269.388146595993 -272.350932166469 -297.756205691014 -301.227536192393 -303.105964123174 -305.733925969088 -309.495129832502 -1.2997334827224 -7.07673728410908 -9.72167064074867 -124.912508949096 -127.102556738371 -128.88861190984 -132.381876790928 -134.363351814627 -136.517127880237 -139.49239749198 -143.73006368886 -146.350082319663 -149.584253589214 -151.167283193018 -153.946926692099 -157.353570916568 -160.989085814441 -163.378477951058 -165.028891739964 -167.741576387395 -170.553870594005 -174.850527207702 -176.734828271181 -178.007201015674 -180.00791441733 -183.167730996862 -186.455562161513 -188.804385559491 -190.101085440045 -191.826603111289 -194.382311859679 -198.600469356956 -201.2688465586 -203.549007146011 -204.715390633534 -207.116397790207 -208.709680478167 -210.242990228489 -213.183304512603 -216.303548833463 -218.858289473102 -220.626896585883 -222.311783965361 -224.54174858577 -229.321362171498 -232.2843697983 -234.405389947529 -236.161193223367 -238.648403830567 -241.901956876676 -245.813802545316 -253.25251508663 -254.56013814462 -255.973097600449 -258.437883294462 -262.881386433861 -265.651819195957 -267.337328574509 -269.427333602064 -272.177780659974 -275.431047382518 -277.896253535666 -281.914166843013 -283.215981313683 -285.921606048638 -289.758089238114 -292.332565035669 -294.124186063064 -295.345804523014 -298.032927259715 -301.043751832109 -303.74080621842 -305.867233889567 -307.308622550838 -309.910877905953 -312.76235377354 -313.970579663111 -316.264180738589 -320.854312199669 -323.436278367961 -325.481769030439 -326.643760442703 -329.053818658513 -334.279158798156 -337.736768512299 -339.926893024343 -341.559352350671 -343.318843585146 -346.097272393086 -349.571903169507 -351.942773486914 -353.132717205635 -355.19019178614 -357.144374146118 -360.09165208164 -364.47679588577 -367.22610995856 -369.009021815344 -371.796645432882 -374.398150501022 -1.29585795470203 -9.47359312731854 -13.6170401361532 -368.740849074571 -370.496065665059 -386.912594139252 -389.445531468883 -391.295072470939 -393.273605997023 -396.18217185826 -400.581335024927 -403.570961039636 -407.461719527888 -409.14853009564 -412.503124423497 -415.816684055222 -419.736056130073 -422.727215293036 -424.417909090493 -426.790669103909 -429.412793215089 -432.009179986785 -434.747024532591 -436.047096184814 -437.702252480713 -439.997811058361 -443.020991896157 -446.444730339055 -448.198134956844 -449.825265755629 -451.883474773737 -455.753736145335 -459.090539103918 -461.524770665733 -462.761156708305 -465.789195228558 -467.625428948557 -469.030327413667 -472.011626307183 -474.901428870548 -477.473323850228 -479.182439675278 -481.048028504757 -483.185126701666 -494.966636021861 -497.664377164571 -499.819348898641 -501.658518164378 -504.791530455005 -512.092033830162 -514.963698279039 -525.769622981062 -526.998018075095 -528.545166217934 -531.88548267005 -535.970156086372 -538.167693520822 -540.022859164484 -542.01588951835 -545.298389007942 -547.908050780479 -550.958741858224 -554.335345852185 -555.631935322624 -557.599728939332 -560.669051508828 -563.179295097129 -564.700114980222 -565.780139151923 -568.354567057713 -571.96364490594 -574.343624698451 -576.456372618529 -577.888050770072 -581.06488197188 -583.723353807871 -584.787017321292 -587.345055653934 -590.909707142599 -593.635970879913 -595.875691816744 -597.060666775286 -599.616744173926 -607.950653776573 -610.601196713587 -613.244424937548 -614.942126129365 -617.031937732839 -619.620682612523 -623.052492427061 -625.582614447365 -626.681941347657 -628.65942023076 -630.534587025056 -634.163558230202 -658.163826261174 -660.84895871225 -662.632155777398 -665.944929328346 -668.588555861233 -1.25284020034246 -7.41376731721013 -10.0276032009272 -14.6574652199704 -18.6912776157169 -20.4712545277451 -23.6793242089771 -25.9090021872839 -27.9754080509308 -31.0692546848832 -35.4573445138014 -38.4423849133311 -42.1127076545913 -43.6403265141858 -47.0140803587927 -49.9671345847552 -54.7220043381298 -57.1683852417626 -60.0145647587835 -62.2488804711333 -64.9948771432167 -68.896307225877 -70.8629709810492 -72.1742347792928 -74.038463843976 -77.6350570543085 -100.840953693618 -103.165280180973 -104.577050123461 -106.138056598437 -108.975184360811 -111.721859928767 -115.158183907362 -117.687522445862 -118.850543825401 -121.586708746728 -122.838288322963 -124.355969251015 -126.871567287387 -134.881464017272 -137.060764351024 -139.189502539928 -141.270447721776 -143.930590130078 -148.601645995503 -151.651314383732 -153.984891019516 -155.81626323465 -158.799616386105 -165.440571515105 -168.417592425851 -181.778583878743 -183.074950923146 -184.59627968449 -187.824659574775 -191.328314856764 -193.510145079652 -195.217439784656 -197.230931074048 -200.7137022627 -203.174925517794 -205.497352333386 -209.577611961579 -210.805745007489 -213.004116012558 -216.062638297433 -218.287104113 -220.040055633273 -221.213369745819 -223.910254508819 -226.592397639585 -229.077182742423 -231.113293764428 -232.499664213857 -236.634404541502 -238.988961417254 -240.056104553769 -242.080035763415 -249.487499527937 -251.905866864341 -254.039533133043 -255.132592563077 -257.586583601859 -263.570444990571 -266.349421893348 -268.516610399243 -270.248103977428 -271.706590488866 -274.74240972054 -278.165154106425 -280.485598482198 -281.684165432075 -283.929358603816 -286.171100352984 -289.192337034976 -294.66070142825 -296.903131538731 -298.563619628291 -300.649403099636 -304.266861806805 -1.28721135907697 -6.98027139417671 -10.3078731930561 -337.396517710403 -339.633311900738 -359.65263962079 -362.595426106677 -364.459137128596 -366.65633746794 -369.39531222791 -372.838633317196 -376.040846141925 -379.167702828974 -380.769652851565 -383.653060883471 -386.407240382695 -391.039410717506 -393.952409119782 -395.379205463841 -397.583167371388 -400.065194422775 -403.487069816288 -405.63016449883 -406.921456123431 -408.694486319606 -412.191463407927 -414.035686766073 -417.777424631218 -420.948410907535 -422.398587552902 -424.930557174668 -427.934080773347 -430.512893146494 -432.77485528051 -433.920312923909 -437.254111021115 -438.657953759028 -440.042549395086 -443.039720088287 -446.078159602958 -448.760653757142 -450.458920520458 -452.189955848057 -454.149742909967 -460.140658098298 -462.84582538259 -465.449060546659 -467.02633658355 -470.112219146514 -474.000559990422 -478.129062691836 -494.366548624878 -495.580225637324 -497.27197770061 -499.827648583731 -502.852914781626 -505.400181741404 -507.177070357766 -509.059685981378 -511.712038273934 -514.02323253385 -516.522453401591 -523.872759954248 -525.200521314356 -527.004409631965 -529.297948278052 -532.915268843541 -535.010070185051 -536.118574024252 -538.545924667994 -541.886744240097 -544.593397575837 -546.949202542349 -548.423950782865 -551.386675120064 -553.87142465808 -554.937952304169 -557.255088607117 -561.650290844384 -565.590532947059 -567.464817089919 -568.6028973639 -571.001309587543 -574.798668678194 -577.197021099654 -579.66169738903 -581.413470243267 -583.13228807111 -586.813641403304 -590.283605648465 -592.701438598982 -593.862855207866 -595.712799412551 -598.005117997273 -600.606601326689 -611.477692873612 -614.667509628794 -616.407423231033 -619.516000347433 -622.289555030311 -1.28287080940942 -7.67891404841133 -10.1798163364806 -62.8082984392914 -65.844355149351 -67.7623102855382 -71.4758439609719 -73.5936495502606 -75.9220881322422 -79.1086021585425 -84.1320751651342 -87.7857402798299 -91.2545991153633 -92.7968390364122 -95.8646530409822 -100.05661208101 -103.414886422786 -106.011525479537 -107.191616334355 -109.45518925258 -111.694941769294 -114.643641031266 -116.746481565626 -118.034533243514 -119.895532831184 -123.903365248856 -125.202846903992 -129.444072163722 -132.046572845186 -133.916572266199 -136.400201915402 -139.469642011093 -142.089380147817 -144.591514849431 -145.723184514469 -148.579357588678 -150.255655000619 -151.758514406341 -154.915009713977 -157.758749325404 -160.144811771534 -162.013013545222 -163.811634269229 -166.325990268616 -170.075985331108 -172.634719093231 -175.4410730816 -177.076724735872 -179.773599030074 -183.474292787879 -187.706705484155 -196.122452963589 -197.312171968033 -198.629418383541 -201.326680672076 -204.959821711381 -207.352285390583 -209.14277615052 -211.374622956772 -214.536179393493 -217.763247232326 -220.115151658171 -223.745966671631 -225.021341972363 -227.423305815742 -230.658619218981 -233.13011338632 -234.748580187365 -235.889101190113 -238.292482376023 -241.738417266428 -245.302606150865 -247.806207790806 -249.326128511344 -253.019407711339 -255.489234859507 -256.578818632076 -258.967625827292 -267.222372697364 -269.925622085587 -271.887908366525 -273.030623176994 -275.210840959996 -279.788402686238 -282.749567458485 -284.925597575776 -286.608847332 -288.813354986346 -291.602869669035 -295.224036836525 -297.285761304018 -298.653689010509 -300.508241436128 -302.572720875256 -305.032249859275 -314.572973206522 -316.87469582136 -318.549235063031 -321.065592981375 -324.178948954763 -1.29199686249376 -7.29010226784902 -9.39130611395587 -32.1717171505593 -35.1588815513343 -36.8017144798463 -39.6782654683192 -41.4607604050658 -43.7541129541794 -46.1988365637331 -50.6610407216232 -53.6472572466028 -56.8382051203565 -58.5982699139837 -61.1813317142471 -64.9651743518906 -69.0676987621494 -71.3347973498612 -72.8904876469507 -75.2058954910847 -78.3235965121836 -81.1264022499672 -83.6196661376336 -84.9291404588983 -86.3698263560417 -89.163051808473 -92.9721493016359 -96.2711360451368 -101.377429113317 -132.275213322595 -134.677194733101 -187.357299749735 -291.168137793614 -293.286330546405 -297.814613271761 -302.299730192564 -303.602332217449 -305.059983309386 -307.792485389948 -312.87253576641 -315.461678166588 -317.399524731495 -319.243918934754 -321.499138433629 -331.293550199019 -333.560196525 -335.741828855004 -337.286444016189 -340.1311472912 -347.227465153089 -350.821989874269 -364.185004090462 -365.325659434081 -366.94590509644 -370.186011868165 -373.133966320392 -374.888994806177 -376.774373269673 -378.816264375213 -381.255276993458 -383.795755736783 -386.204385720272 -389.672237671474 -390.94206634822 -393.089493956395 -395.557074290252 -398.080024936161 -399.692815645365 -400.830216797652 -403.265952789467 -405.803414894194 -408.613408023708 -410.568642537963 -411.939725052721 -415.333677958372 -417.615039007397 -419.100488900511 -421.573014246235 -426.34970497247 -429.238450807282 -431.159336789412 -432.524046115512 -435.030320183738 -472.503994410494 -475.295570008556 -477.502031657554 -479.252971757008 -481.172234658937 -483.46903086285 -486.724137366138 -488.952317343494 -490.145584785125 -491.980009001437 -494.137871913564 -497.663169886215 -535.464680660223 -539.065508275557 -540.602594963457 -542.979718632301 -545.659261831211 -1.27037237651323 -7.50552260802951 -10.8797875493343 -202.900941884821 -204.705474772457 -214.083224056919 -216.438629754077 -218.465875706327 -220.474279820725 -222.853206744804 -226.995764664758 -229.611274859473 -232.527900195249 -234.095250043917 -236.674216633928 -241.211440055882 -245.118786453173 -247.697556412057 -249.250343183861 -251.358562170805 -253.903723295528 -257.225192882194 -259.553142509673 -260.86258798717 -262.6913739338 -265.633797829401 -269.422388384101 -272.237610034876 -273.713339838679 -275.477398927682 -278.23684644124 -281.572177440893 -284.450381778322 -286.870548736404 -288.020684532193 -291.377026000657 -292.811486132055 -294.249262650278 -296.966449226972 -299.889160836955 -302.419811123727 -304.27806983457 -306.163163531386 -308.818482441849 -322.828173547194 -325.310024539665 -327.592086200688 -329.143678840044 -332.051602490026 -335.668753525115 -339.141094281393 -358.314391688676 -359.639731213333 -360.819980527132 -364.153949659027 -368.684274022542 -370.72982754275 -372.547467818536 -374.502565958288 -377.188908743609 -380.173021272156 -383.232606319605 -387.265225411492 -388.602423419089 -391.061402786034 -393.713457474093 -397.029636696894 -398.665386508067 -399.79472714003 -402.174336129707 -405.424495448221 -407.964258096623 -409.950678111294 -411.36792077626 -414.489429072249 -416.901059812398 -418.010669999214 -420.424198305777 -427.113603280895 -430.040347119699 -432.000723088367 -433.092704378835 -435.430074342514 -440.081009183164 -442.893800699903 -445.160534200591 -446.804001752344 -448.329748366662 -450.64240922993 -454.075049117087 -456.52332450575 -457.851319483239 -459.849477116992 -461.628032799667 -464.360800342106 -499.474574847216 -502.796710268697 -504.408330852175 -507.252247855483 -512.37661641356 -1.28134247135627 -6.64521429235336 -8.9584642320094 -13.5786676745491 -16.1785843985196 -18.1420061739056 -21.5906164347049 -23.1436970136699 -25.3926667664879 -27.6593743246265 -32.7443216150653 -35.4113639361833 -38.6137663987383 -40.1915329525631 -42.7151323921932 -45.6796228436671 -50.3012453063305 -52.7323854912295 -54.1510590932729 -56.0433179575467 -58.0894890168487 -62.1132364083958 -64.4328576808839 -65.8309748071726 -67.5586154383225 -70.6999067872249 -73.2229582150925 -77.52090230769 -79.9621716377044 -82.0562327221575 -84.4776520420854 -87.5104431998856 -90.2542947411562 -92.8275616797014 -93.9412946519386 -96.6375202767724 -97.872963246134 -99.410737708794 -102.476488060289 -104.983370561977 -107.14054911097 -108.955130852398 -110.832633804022 -113.163918878777 -117.635308082405 -121.34697671539 -124.001718978531 -125.607963872512 -128.625920417185 -133.280277274796 -137.36802998677 -141.857972088524 -143.060581194584 -144.420001927152 -147.325527810974 -150.256791451981 -152.365952399546 -153.997580395354 -156.109721843556 -159.266325800562 -162.194157518352 -164.616194860469 -169.614731386916 -170.8317986895 -172.974175765977 -175.623517159236 -178.371305045795 -180.098961817746 -181.184930997138 -184.874268728743 -187.127719791094 -190.121046212306 -192.12763627451 -193.780919916242 -197.017527554937 -198.983643319493 -200.054616382498 -202.514698043507 -206.157592020911 -209.635869980927 -211.399366254756 -212.646563738719 -214.705547653586 -219.695590569329 -222.674219446331 -225.370672728622 -227.005074885734 -228.648877407374 -231.299978637411 -234.713626892606 -237.130032133123 -238.256378265541 -240.23132002825 -242.273610289326 -245.256782395274 -249.698502874967 -252.158597639666 -253.849773206302 -257.183157614546 -260.593874748961 -1.27211071478513 -7.84524774926699 -9.76774945392365 -58.0410612129878 -62.6068875097416 -64.1851362296434 -68.5943491334232 -70.6859760449861 -73.0278598856007 -76.129536244634 -80.4821677650811 -82.7539007911529 -86.2930864026818 -87.7363750112904 -90.9780982532713 -94.4912663833463 -98.4063244438717 -100.663994402982 -102.321179910529 -104.393634050794 -107.034692099494 -110.93623237747 -113.332970568505 -114.700966480876 -116.225336859012 -119.902881174905 -121.912345477135 -125.20007554676 -126.758669056338 -128.56646003338 -131.94782410989 -136.333710997759 -139.521429276407 -141.927394508247 -143.243480244876 -145.963000431359 -147.591951246479 -148.978842278286 -151.619832045404 -154.579289356807 -157.761042336959 -159.672538161481 -161.475370935504 -163.669601319742 -167.895168031416 -171.083554785652 -173.326582979186 -174.856255381118 -177.832612033726 -184.068495326892 -188.22596115722 -206.226630644001 -207.458243501545 -209.280981692973 -212.738081695345 -215.607658888146 -217.816803744389 -219.574452753201 -221.329219625733 -224.614306433973 -228.31931701656 -230.982233543618 -237.101742788234 -238.346388684233 -240.411643527411 -243.759441123749 -246.076239486883 -247.891575041003 -249.040477341509 -251.465930098572 -253.694636485322 -255.761900954141 -257.923911192617 -259.382096069448 -262.449450435179 -264.805916785733 -265.851590391485 -268.348490073687 -273.093961603684 -276.1040626096 -278.094787448188 -279.170129232267 -281.31267425067 -285.989723799428 -289.270959356331 -291.554758993687 -293.213907352674 -295.326900476784 -297.871237564269 -300.941833302446 -303.27573494763 -304.375315322832 -306.097564344027 -308.17550888262 -311.871003710275 -328.64142652304 -331.621083210281 -333.497747276093 -335.789007414287 -338.996257316647 -1.29732069811718 -7.8780565483668 -10.1332353276799 -23.3546667576256 -25.8101090245207 -27.5199930591529 -32.2411981433154 -33.7852330670228 -35.967373642752 -38.4440931294841 -41.9326543786674 -45.2250237980878 -48.2322966032029 -49.8744925302005 -52.3864125948364 -56.2043617370637 -59.3582220114355 -61.9092906632596 -63.6192644002007 -65.7962048814894 -68.0992924138478 -70.8179283784104 -73.0846682887737 -74.4053595132198 -76.0326035549607 -79.1789152482094 -81.0391178419232 -84.4453084298813 -86.1706016086432 -88.0700645741606 -90.5936222143635 -93.8056913958018 -98.1962600085448 -101.00947866352 -102.040613106072 -104.805658545637 -106.457997553767 -107.970660032181 -111.041133725077 -115.24986181135 -117.9914139955 -119.871550969699 -121.737028381613 -124.205060894252 -128.659068788979 -131.581796444033 -133.804757458553 -135.550982540799 -138.300405238403 -140.9229780367 -144.376257539657 -158.051548452397 -159.337569270375 -161.095813716793 -164.349892730518 -166.978355829414 -169.312152049705 -171.078632165707 -173.242521989835 -176.092334854498 -179.306051716916 -182.223960266321 -185.54591927779 -186.866107074548 -189.032613515577 -191.568612226167 -194.078427874978 -195.826158519987 -197.059713357181 -199.270595717981 -202.477844466618 -204.939693080757 -206.95472145256 -208.321963237857 -211.645289696736 -213.944462785813 -215.005159439775 -217.451273468257 -220.86899960698 -223.529754538352 -225.440004137996 -226.645515817851 -228.941892961673 -238.253838701786 -240.996143228105 -243.546020702988 -245.349997929789 -247.328456302187 -249.63758295155 -253.076164844569 -255.6636841203 -256.961110233073 -258.789040239951 -260.81152749673 -264.91342563815 -301.976886721757 -304.650278404904 -306.539191727549 -310.864858588781 -313.901803313348 -1.31225063753453 -8.40962751795406 -11.2058528869739 -55.5001079247297 -58.4378655276335 -60.1758032503035 -63.0584701390754 -64.855013822219 -66.9946687481476 -69.4824564635549 -73.1420157888888 -75.8563537127987 -78.9504521361441 -80.4913886162872 -83.6074072039446 -86.9690091451695 -90.935767707773 -93.6974445020762 -95.3323406412649 -97.6487638515596 -100.069969554984 -102.993160281245 -105.015150937241 -106.354393644802 -108.54081662473 -111.162853954113 -113.024522039018 -116.033171846622 -118.69668097198 -120.344164189422 -122.909118543403 -126.099932774148 -129.523166478163 -131.811115104881 -133.03457132145 -136.214873459133 -137.626887709803 -139.204794512678 -141.899486333228 -144.864200182369 -147.498321448917 -149.231039674754 -151.289015790358 -153.695553070072 -158.669086979613 -161.175297542629 -163.694171021786 -165.402916930556 -167.908816798495 -173.491735412734 -177.033065916529 -192.969107546747 -194.227164999839 -196.221167778503 -198.944172071963 -201.542086901609 -204.223230662054 -205.899385805056 -208.04465217545 -210.899046248061 -214.882859028557 -217.09472999972 -222.650608276311 -223.874955709602 -225.783081550656 -228.665203701001 -231.434440521032 -233.141663313231 -234.299544227532 -237.223958193807 -240.002246670636 -242.317555175908 -244.260920000985 -245.819618057283 -249.444631044549 -251.488155966359 -252.535836780386 -255.220057393696 -262.381492627536 -265.436318634371 -267.452565732433 -268.568743183098 -270.677742709787 -278.744796702019 -281.415462929003 -283.478940748572 -285.134049412584 -287.219551204566 -290.102824551119 -293.252737488469 -295.254741403181 -296.572870598675 -298.432524535487 -300.411441732228 -302.839208456762 -350.909766024507 -354.200877298084 -355.855658098115 -358.342328530866 -361.426646977105 -1.30879377896315 -9.27980997490973 -16.7422671821754 -21.1931615303728 -24.1025218079998 -25.9105932918261 -28.8783694755761 -30.8094344837008 -32.8105334977379 -35.6366908361055 -40.7116179696312 -42.9720236993011 -45.9922422313137 -47.6937714817202 -50.5531775062622 -53.502874861488 -58.4469629567197 -61.1794303022778 -62.8000072736712 -65.087658689695 -68.0337199743217 -73.0809452623249 -74.9359937348113 -76.2355056465328 -77.8939613002641 -80.6200972597431 -82.8063467817732 -86.1510943367887 -87.6908345246146 -89.2887279440222 -91.6935038924239 -94.8810200350704 -97.3979362687658 -100.104639837379 -101.180018844467 -103.755252314264 -105.147838048519 -106.745705879728 -109.746081378996 -112.426120770157 -114.85448354693 -116.650422475665 -118.451135287838 -120.738305052873 -125.12496521639 -127.860784837978 -129.957520681399 -131.535699391184 -134.37194831282 -138.728232648227 -142.362952886806 -166.111621391267 -167.306475294819 -168.937491178418 -171.915800736802 -175.48272993465 -177.920617751093 -179.780273389609 -181.722178226869 -184.453127983247 -188.438422917525 -190.763667144051 -194.05912224517 -195.323345048875 -197.318662747977 -200.434318770398 -203.132592812186 -205.010799550919 -206.183271839083 -208.147771978319 -210.657144078916 -213.299451400067 -215.405181283936 -216.771020376487 -220.036180433271 -222.032413135786 -223.288656506804 -225.991048397294 -230.433725000744 -233.386423967151 -235.355020488966 -236.633896684188 -238.589405385451 -242.659623160765 -245.249853992202 -247.372343651714 -249.164827853276 -250.955868386934 -254.160674996821 -257.005404237085 -259.845301223135 -261.096134073174 -262.917521643718 -265.192640809708 -267.69841410547 -289.396590216029 -292.143605123939 -293.819638335478 -296.28166137812 -300.095695578628 -1.27305970478072 -8.23070941241798 -12.1263896535005 -278.761643234214 -280.668465890523 -294.74056067507 -297.503790347579 -299.452403834004 -301.503270006771 -304.684969496208 -307.853119973161 -310.456628393319 -314.105562046033 -315.700881534145 -318.191064218611 -321.549412188867 -326.092601299048 -328.724996732968 -330.38531491702 -332.673397917948 -335.193456718402 -337.969031610955 -339.969909649944 -341.300126327314 -343.04276472489 -346.186171643632 -348.011542272919 -350.861248720534 -352.35855601345 -354.103306756968 -356.862676536008 -359.264682087667 -362.078608671954 -364.15918749394 -365.294106857667 -369.072391007827 -370.497616330199 -372.226392422194 -375.540105275029 -378.919678729366 -381.375783721051 -383.053361280585 -384.959593526093 -387.137562555854 -398.168019451867 -400.946456002001 -403.666804357427 -405.386857857513 -408.005341581253 -411.700820692909 -415.628165842335 -420.83736685158 -422.155014177284 -423.766570095323 -426.544280204731 -430.462081949028 -432.550038163681 -434.486782224478 -436.392047487239 -438.811185074102 -441.677929857246 -444.282733504277 -447.955580815028 -449.161618998451 -451.621394211971 -455.643698128227 -458.228373074272 -460.192193629342 -461.353633595509 -463.972486680848 -467.448024560446 -470.908063825175 -473.180603510302 -474.62909919005 -477.310527768828 -479.85551824737 -480.934153600776 -483.782338349529 -500.10116407623 -502.96781091572 -505.065872007731 -506.371143838374 -508.706038190202 -515.077524549124 -517.548025946356 -519.677110961195 -521.333899266457 -523.025900706121 -525.841636288424 -529.650810210232 -532.160121595032 -533.381711660705 -535.256893946209 -536.948683169359 -540.54750189385 -548.165059996006 -550.83166255933 -552.429744605075 -554.637328633357 -558.35588370364 -1.32189155530326 -7.43143521645999 -9.8815851415007 -318.313494666311 -320.103994814088 -335.218238958211 -337.894913087213 -339.990522674916 -341.918034015496 -345.071882318014 -349.54472836328 -352.119418835897 -355.136772705908 -356.814377468871 -359.15289694587 -362.257745395568 -367.289041914665 -369.696540204377 -373.870147610706 -376.093384149312 -378.420944887978 -381.922903810839 -384.33833402453 -385.732569902694 -387.418498782251 -390.240828558917 -392.940232645952 -396.306239963101 -398.089824560769 -399.783428983387 -402.245875571352 -404.642122768181 -408.149118401814 -410.545624296148 -411.674392690566 -414.252566585597 -415.812487017997 -417.513510257992 -419.95428995921 -422.946748004265 -425.401035250229 -427.585661226525 -429.480252407303 -431.26833518582 -455.277448416938 -458.055792826248 -460.713490977045 -462.357389213897 -465.696981256687 -473.300188362604 -476.476259905359 -486.740965409105 -487.990740169707 -489.639693351445 -493.274497443275 -496.078633243627 -498.906091179812 -500.766282298913 -503.136917905641 -505.969962379328 -508.509888820544 -511.404007795196 -515.561635797972 -516.899005465012 -519.351691266435 -521.709624247501 -524.157602669244 -526.11435598228 -527.244777556743 -529.416320492142 -532.969495186612 -535.350566278731 -537.36809775069 -538.694900148974 -541.85540140919 -544.165893168489 -545.241201603419 -547.516016511457 -552.44908535016 -555.333311945757 -557.075884087555 -558.153479522597 -559.96384457454 -564.396265642568 -567.462112389272 -569.745205214012 -571.348425832492 -573.377833471977 -575.578258119075 -578.14777839198 -580.451266522172 -581.621400984699 -583.643229779355 -585.849164175568 -588.639546402535 -606.980632182898 -610.105638437063 -611.750135326662 -613.950432982477 -617.065069671974 -1.33446704727915 -9.55244054423792 -23.1009076443804 -33.7897153308046 -37.0827042192592 -38.8166262254046 -42.3240061571177 -44.0305455519643 -46.2273518022386 -49.0586700140648 -53.7747631878472 -56.0778268944163 -59.9904617946106 -61.5353604791947 -64.1807040831581 -67.4161366330747 -71.5839993258297 -73.8942630317159 -75.1343126937612 -77.3239927165671 -80.1960651481235 -83.1507872090657 -85.7042458569807 -86.9953213604003 -88.6592961771768 -91.150885910238 -110.503825188217 -112.819970407915 -114.138581254112 -115.653265194126 -117.734363772553 -121.250013845598 -124.192942029678 -126.388362702516 -127.537207815274 -130.705799823999 -131.766078394919 -133.095902538534 -135.483193174178 -138.296536005668 -140.630583588245 -142.295163179744 -144.068029876061 -146.016788127978 -185.62507070115 -188.358091478329 -190.619548340289 -192.390868683304 -194.950340617727 -199.851550665748 -202.664145083637 -208.511853122295 -209.676581131637 -211.43855043342 -214.640812506814 -217.214140023239 -219.630677568472 -221.257237973704 -223.351399893186 -226.840995766516 -229.599418141275 -232.434044868533 -235.883108263626 -237.243592715258 -239.752494387402 -242.773694135185 -245.554412089117 -247.093265648763 -248.286042979414 -250.978046450784 -253.888999522478 -256.869816419532 -259.111929388344 -260.441359293758 -264.406894958793 -267.062344972469 -268.455716765854 -270.879499658341 -275.236870533685 -277.702257449488 -279.646080781169 -280.887043873841 -282.952434578638 -292.677154792926 -295.749423357534 -297.732894046116 -299.400918747739 -301.329476378787 -304.929874259172 -308.039518796796 -310.660395562277 -312.131493229946 -314.056077501963 -316.30231310604 -319.58779862793 -379.389872982312 -382.065816587488 -383.7200785583 -386.268486447206 -388.836574820831 -1.31760704033157 -8.36029887563548 -14.8084538573132 -43.6190427884827 -46.6829647814958 -48.3713795741366 -51.6669946307139 -53.4722005635607 -55.8305097813544 -57.9637819795892 -62.309374998779 -65.1516601737439 -68.0119063659717 -69.6390674647555 -72.0717726131696 -75.4239714104305 -78.7107919332363 -80.8185244744911 -82.6863155878581 -85.3000713587118 -87.5143494625383 -90.9800605557058 -93.1259987134965 -94.4308003823916 -96.1827799806497 -99.0554787846565 -101.932362249861 -104.734977554747 -106.450811507623 -108.058968396878 -110.374781569756 -116.387804762142 -119.070162581626 -121.115371692033 -122.305894697985 -125.222020965605 -126.327186679729 -128.137858647069 -131.133929007151 -133.797249002111 -136.290581490369 -138.189264934088 -140.093591102953 -142.331389469879 -148.967630525687 -151.436419485288 -153.743520324049 -155.278692222489 -158.823921961785 -163.217578110278 -169.345005557486 -177.544516459269 -178.778904434347 -180.227102189077 -182.56423190648 -185.567563632484 -187.774771316848 -189.607307789642 -191.56622378951 -194.739250907365 -199.584422135097 -202.495958551193 -206.58877922755 -207.892255849572 -210.048399224082 -212.692064320729 -215.232603720608 -216.997629898662 -218.16861248058 -220.763055359684 -224.082954417572 -226.786228972214 -229.105222014764 -230.538623364665 -233.672383280918 -235.957990136848 -237.164492036511 -239.384176878732 -244.242799694099 -246.781353362202 -248.509612620049 -249.621697611792 -252.179243721689 -255.936674188958 -258.986433796427 -261.194812593675 -262.770688031356 -264.431606489717 -266.891823803158 -269.631481634423 -271.897608788544 -273.216413029117 -274.981115884684 -276.743684294289 -279.30074547608 -297.178721014417 -299.983765208219 -301.823304257371 -304.949812244255 -307.898263101232 -1.2909553994417 -7.0721405574046 -9.28306908072997 -21.782469605663 -24.4875957116973 -26.1759150423249 -29.073069384619 -30.7824408902983 -33.1150567092691 -35.8203174053782 -38.8578397784274 -42.1109961311468 -45.183477747953 -46.7669856402076 -49.2292066674193 -52.1153173940693 -55.9147993773559 -58.2505654438392 -59.9520572168711 -61.9936592997161 -64.307755144672 -68.3783448912556 -71.115607611567 -72.4210956126241 -74.2865099169706 -77.7085070293946 -79.6606190539534 -83.3527718079519 -85.1231874532504 -87.121310605448 -89.0880671772263 -92.6576967816325 -95.7652408517452 -98.3242965482787 -99.4338064841544 -102.636981810352 -104.741818173417 -106.373089759849 -108.772127193349 -111.592996613751 -113.85318549013 -115.557760089879 -117.275604122242 -119.362206012249 -149.724426873189 -152.501371385775 -155.14986016795 -156.674771941688 -159.426664757858 -162.684330441125 -166.449381389123 -178.558028049393 -179.776873473626 -181.135499525561 -184.950270532029 -188.032429938147 -190.851502286383 -192.63246177416 -194.902434258915 -198.973568279215 -203.192008021056 -206.021390993489 -212.710033505509 -213.994807764975 -216.278508449837 -219.135102636347 -221.865561168994 -223.859706541212 -224.96035695107 -227.906538293034 -232.278229182752 -235.155201397854 -237.409291990986 -238.945761703254 -241.690941048963 -244.051849515054 -245.182940153039 -247.671934709399 -253.923710838509 -256.768329069195 -258.928148313153 -259.991378914189 -262.746502108792 -270.116857130694 -272.683395169974 -275.133280726955 -276.779951664639 -278.397202582841 -281.050360977285 -284.763649850986 -287.491929808535 -288.71845236259 -290.537073478736 -292.352556749075 -297.194817290083 -383.301196197742 -386.33353974867 -388.128102683456 -391.131573976987 -394.391043351986 -1.3030580610617 -8.24884848490088 -10.2553969414743 -25.5334942627595 -29.7239634454359 -31.3344355451033 -34.6291592905778 -36.220818890389 -38.638390461404 -41.3797545958549 -45.0006017853738 -48.1041861237621 -50.8340919663795 -52.4695210265222 -55.1849366505329 -58.6864753174236 -62.1805610200653 -64.6867649968905 -66.4464348729772 -69.2069135965161 -72.0005209314727 -74.9780055615071 -77.543576042057 -78.8251301450778 -80.8949470169662 -84.0269332222983 -86.3621072644848 -88.9970473310447 -90.4906024053501 -92.1855407962461 -94.8376051579677 -98.0316628789426 -101.527625326907 -103.687185488675 -104.784041472293 -108.029537993053 -109.113465644523 -110.315836283741 -113.274177832014 -116.198790084712 -118.833827516141 -120.731624818416 -122.619036898071 -125.254313310215 -134.264935834637 -137.662696092715 -140.010964757025 -141.641017562445 -144.215680491872 -147.673146696079 -151.001411780682 -168.788751112836 -170.06055256864 -171.680169840739 -174.518088772963 -177.630958450574 -179.947244728961 -181.732729840745 -183.455527558016 -186.55706528408 -189.625120653326 -191.696375960227 -194.942704292102 -196.190822547214 -198.608040288531 -201.530801084102 -204.026425547284 -205.749304196544 -206.941120734336 -209.195951417576 -211.942217956852 -214.588722771438 -217.092359345167 -218.653973573682 -221.541862836221 -224.073076658006 -225.172463964259 -227.520732994674 -237.984252524093 -240.688004003612 -242.610507027083 -243.781802391583 -245.601342185132 -257.171226156806 -259.408553626261 -261.304266572491 -262.976851087799 -265.555679205823 -268.529615300783 -272.76697115023 -275.360669886706 -276.6227866046 -278.61833554332 -280.275871076165 -283.517377872973 -293.414807633535 -296.600029717408 -298.369297178647 -301.168403866906 -304.08036200701 -1.29577311432257 -6.72866073744499 -9.77829117544958 -332.101754810126 -333.977339325496 -348.596980294996 -351.086792780171 -352.94531058662 -354.951412659609 -358.032091404214 -363.259138746209 -365.350279703334 -368.682437092096 -370.259162675852 -373.322607637357 -378.63158843608 -383.406575295339 -385.9514259267 -388.533534684532 -391.09404199554 -393.843731955041 -396.682466616628 -398.730183388597 -400.012865784807 -401.614880789019 -404.53691303952 -407.23336884653 -410.656446608756 -412.289369838849 -413.942657324742 -417.122947692437 -420.22893072758 -422.966784502001 -425.594255337145 -426.647230444546 -429.261881303455 -430.423651033073 -431.788129154952 -434.954792129216 -437.334824804141 -439.851114706354 -441.704088580718 -443.37346375214 -445.811741336594 -451.107839692464 -454.253171046367 -457.077996696394 -458.687082979533 -461.323438264776 -465.904938478507 -470.109226953275 -482.451002087463 -483.534868202182 -484.874706706872 -487.624530550318 -490.365812654396 -492.905267201456 -494.574235194301 -496.512229432615 -499.490942356726 -502.963543561698 -505.394083253764 -510.660966780847 -511.897099726859 -514.090451690427 -516.710841577312 -519.741526073333 -521.372414674591 -522.582808040085 -524.575541255831 -527.049737132773 -529.266257585547 -531.905580843999 -533.40609536326 -536.917068440139 -539.453027795812 -540.567018401675 -543.113795188848 -552.714091237722 -555.896000173299 -557.839162764955 -559.075602232375 -562.428802530479 -568.014478722933 -570.47784327186 -572.970757243219 -574.586346707303 -576.767948661591 -579.203058930167 -582.744720218772 -585.342226164521 -586.729242213406 -588.645769939029 -590.608211540462 -592.986118646639 -597.717543918224 -600.591604465116 -602.250545854491 -605.142079549374 -608.081047640855 -1.27375464233069 -7.89228310877924 -12.3300543723938 -16.8119935832034 -20.7321216716854 -22.3836645909086 -25.4306590405715 -27.9496235787863 -30.1774534255281 -33.5367011194143 -37.6359111889573 -41.1643272654878 -44.7703107270616 -46.4237165905393 -50.2190078688158 -53.4837632645251 -57.0990156516397 -59.5766298208313 -61.1423636654126 -63.6722200858992 -65.9666241341366 -69.3368976009748 -71.4460960479507 -72.664795404613 -74.2203975603337 -78.4592088455073 -80.9969581908587 -84.5880711872897 -86.3178898188248 -87.8683087152785 -90.8611603471683 -93.3902619445835 -96.076187401788 -98.9390746863105 -100.059495911869 -102.756284014382 -104.000023895686 -105.374560758097 -108.190361883164 -111.906656587907 -114.220660004824 -116.016585591165 -117.743565068111 -119.906515503033 -131.940277916922 -134.485557758193 -137.06930068697 -138.724906636083 -141.15996528447 -146.072460151132 -149.678825473702 -159.888103015562 -161.11695388135 -162.423092627624 -164.87463863424 -168.259068318699 -170.830477902305 -172.63876358518 -174.926294767878 -178.423816873525 -181.708447212858 -184.314851177592 -188.90596873876 -190.297187249796 -192.255121404483 -195.46219425824 -198.002421680109 -199.841714880052 -200.963115726103 -203.317793637711 -206.395829830006 -208.742435894298 -210.885595626429 -212.361435748371 -215.273064094068 -217.42971731258 -218.487234950312 -221.344325051421 -227.420774059396 -230.523922562952 -232.450434329693 -233.623234196958 -235.76698242865 -257.737165422216 -261.108680875065 -263.446645954541 -265.070535250707 -266.618932012295 -269.075734422826 -272.306694808598 -274.624206398459 -275.935151219653 -277.936874422059 -280.064712559879 -283.263612748384 -336.529852934006 -339.552418401824 -341.277775775012 -344.256259130196 -347.044627415045 -1.2820643745245 -7.02686944408963 -9.20044938624534 -92.3514531883293 -94.2683925775714 -96.0514437981974 -99.6975338635965 -101.639148627403 -103.783701423815 -106.554975489909 -111.744195747898 -114.460905520971 -117.506043017543 -119.007642755905 -121.814911704534 -125.592224305382 -130.209723358384 -132.761861663536 -134.972099259076 -137.006501506732 -139.297386804049 -142.842580338514 -145.538182694155 -146.781644945924 -148.438081899395 -151.127487518953 -153.368708050908 -156.855939304385 -159.081913287117 -160.844300863465 -163.651792122273 -167.615513104916 -170.234965378635 -172.907418464164 -174.00215744048 -176.504158244249 -178.092671503829 -179.614399559145 -182.356819764071 -185.497574470377 -187.945212650278 -189.76447674911 -191.432730400186 -193.2672977352 -200.035520210769 -202.624996299458 -205.137708600685 -207.133262267371 -209.989909414772 -213.03311531159 -216.953842173118 -230.967854504917 -232.131630495716 -233.854515437546 -236.61574471902 -238.921441852626 -241.452931347588 -243.3080197339 -245.122389162649 -247.706079716365 -250.900718672907 -253.219994738924 -256.896528232634 -258.133283081133 -260.677335701376 -263.566694394565 -266.528892027125 -268.374358010351 -269.516476337707 -272.108831694888 -275.125954957031 -277.810227874549 -279.9279697648 -281.419724615386 -285.022219798174 -287.374048563758 -288.546868434347 -291.463213455124 -295.083618955262 -297.913677221605 -299.899315071252 -301.025222881749 -303.85900014864 -323.65092382854 -326.865320716613 -329.102281926784 -330.810547390421 -332.229424376068 -334.723085408649 -337.39410220095 -339.820756140519 -341.234593251209 -343.003358571541 -345.114275844163 -348.094059866186 -398.725212301993 -403.094334510832 -404.701307996323 -408.036510104043 -411.066528670345 -1.30266423074007 -7.35754251275919 -36.3809228000563 -61.4472489575351 -63.9194322378635 -65.537671247387 -68.4749004802642 -70.6471333680437 -72.917305127573 -75.3999280721134 -79.3185924500413 -82.6989785120823 -86.2076560843595 -87.6900450042111 -91.6315944635867 -94.5612309456472 -99.0171237148662 -101.431541163819 -103.138231581194 -104.951710009376 -107.180449960616 -110.148070007383 -112.341593452324 -113.635427290062 -115.804030960899 -120.08168990301 -123.999621071399 -126.88876738676 -128.2781133326 -130.102290026669 -132.326956419142 -135.594072698891 -138.800611183892 -141.297425840529 -142.36805003878 -145.054965433769 -146.225230277212 -147.678595497137 -150.226560966719 -153.471193521599 -155.902788128012 -157.680765529627 -159.687020278233 -162.303290025554 -185.12943234142 -187.830091868971 -189.904599319285 -191.523167418862 -194.717181140849 -199.707631896481 -204.053643652402 -219.990427760926 -221.183750547167 -222.833238267166 -225.755466367003 -229.153721611987 -231.918190306812 -233.586470271705 -235.401557642434 -238.203368601321 -241.47618460179 -244.292970234982 -250.876046133924 -252.230275291249 -254.86986292242 -260.182613250886 -262.48369493702 -264.312480439567 -265.401765462817 -267.659412252871 -270.519474422277 -273.016851862169 -275.248386910919 -276.771655599404 -280.031789239595 -282.101134745741 -283.175838591821 -285.625910358565 -293.744677676276 -296.202324135567 -298.270949421459 -299.363764811784 -301.681571845812 -339.320739865793 -342.026953345266 -344.099506109113 -345.665961688944 -347.432041751164 -350.610241464804 -353.544566607526 -355.838038729376 -357.203933486722 -359.135256837614 -361.476372787968 -364.293166626268 -369.553467075375 -371.971305574232 -373.708022245765 -376.685863080276 -379.434734699303 -1.30523349258866 -8.05783061553541 -10.8901047859899 -369.523636743516 -371.327623224052 -376.917351544903 -379.200768476105 -380.897799645978 -383.352608834998 -386.21792189315 -395.834479268609 -398.552026034127 -402.091482020797 -403.549397187405 -406.303863621189 -410.237747278823 -416.162994182012 -418.640833730163 -420.500676711353 -423.114102737109 -425.675785357159 -429.180370938645 -431.464957989986 -432.733354590378 -434.423750214083 -437.604353431666 -439.593463887715 -443.557193141855 -445.173530133695 -446.830865690021 -449.42709155477 -453.244915077365 -456.536672306145 -459.186797001487 -460.290378371439 -463.332011258246 -465.521027997128 -466.778059015556 -469.588669469722 -475.03245121991 -477.564878941138 -479.269098471509 -480.986068108091 -483.35522565637 -495.490789778429 -498.038791195181 -500.117255710492 -501.740393241004 -504.904167127575 -515.381934147379 -519.260468550172 -526.31777104483 -527.630208263295 -529.103018482748 -532.660023409873 -535.847599122827 -538.030599104587 -539.857218589419 -542.02442191396 -545.445922697378 -550.280367895545 -552.609302445635 -556.878837528558 -558.116255172527 -560.286650582907 -562.771484677344 -565.145506694398 -567.155061072327 -568.332630026621 -571.494235253738 -574.49531439514 -577.70799817947 -579.508565428859 -581.013185007088 -584.733049896455 -587.179777897996 -588.364958216411 -590.644642457895 -594.714151118819 -597.234701232607 -599.363643730395 -600.469490524059 -602.606570034505 -614.017975929268 -616.883041655481 -619.054550233293 -620.69957457209 -622.264903505706 -624.791927357464 -629.688175224686 -631.785541938969 -633.140266200149 -635.059440557282 -637.033743481525 -639.831835740155 -692.171569276457 -695.340395077704 -696.942115353272 -699.411258699349 -702.287401701681 -1.26412628854383 -7.86023929468211 -10.5889586154252 -59.3231237581525 -61.8087085386484 -63.4599593373125 -66.4619341691757 -68.4919089299817 -70.5011734718755 -73.4670444702555 -77.1922406072163 -80.1354349881722 -84.2847238947537 -86.0341300567522 -89.3040719700458 -92.3209944759565 -95.6004855898757 -98.095891784337 -99.6347541425241 -101.928136799961 -104.343028512452 -106.788789247634 -109.176728953948 -110.45857708734 -112.1257944097 -114.33257426407 -116.809667044231 -119.535358605186 -121.093172965661 -123.306824148901 -125.859077042284 -128.868964567202 -131.487285618967 -133.563585939445 -134.911358588074 -138.360114698394 -139.77506301346 -141.275964186719 -144.169276852746 -146.879004227086 -149.645497549705 -151.425516629046 -153.257910307041 -155.284484211617 -164.688314311638 -167.822714237965 -170.503744304957 -172.09397801016 -175.062356177323 -179.491726788398 -183.382331711601 -195.97391145053 -197.216263280082 -199.005395673989 -201.66518947048 -204.449140438225 -206.625056148045 -208.272595897004 -210.661709496709 -213.023689243709 -216.344187810797 -218.627078821566 -224.487822182344 -225.750226184945 -228.62334019669 -231.497514789384 -234.402644805676 -236.179836149263 -237.296734669985 -240.117966833278 -243.318824104455 -246.241936314414 -248.356508434888 -249.891374726267 -253.154118016217 -255.508102013869 -256.6041854578 -259.260551652416 -263.872961670007 -266.531947093715 -268.482570057739 -269.597882068328 -271.725490683515 -298.144049076429 -300.03517880884 -302.423828072501 -304.295594769096 -306.423536892014 -308.623188575939 -312.784058812185 -315.038682054255 -316.480425424156 -318.325513032897 -320.15710061328 -323.252234503415 -342.987235135242 -346.089917894348 -347.828290564883 -350.797577495542 -353.57563717844 -1.26397615373918 -7.35554460434222 -9.18214140080505 -15.6507707247224 -18.6309210622175 -20.3576565635528 -24.0038092301194 -25.6834424240525 -27.9734636943719 -31.177859198542 -38.2276844311637 -40.5697475543079 -43.0343417250041 -44.65397245699 -47.2392975235613 -50.4733752504118 -54.8887893404745 -57.8896833578352 -59.2047692796752 -61.3903902241452 -63.7408483088641 -67.9226973108694 -69.8408073500614 -71.0940990538274 -72.5560924460121 -74.9351014662769 -77.6570937482602 -80.7262795471261 -82.0350499773534 -83.5279926808399 -86.1685591636129 -89.8138730906601 -92.4874263348115 -94.6317036668269 -95.8118005160195 -98.6397843573315 -99.9124270340676 -101.357577486748 -103.786089616197 -108.141037802263 -110.393562090769 -112.418636842715 -114.283645368745 -116.495447461749 -151.211487120275 -153.941193307178 -156.50169583672 -158.321668244986 -161.406607137257 -166.949804614134 -170.419979755205 -175.660508876162 -176.955156529111 -178.567778294529 -181.072523936295 -183.955081025025 -186.461360390901 -188.226436343206 -190.306411942055 -193.129047854051 -197.395825471419 -199.947538972998 -203.982622365455 -205.253177262119 -207.62637306408 -209.844140962058 -212.407424397986 -214.069817985152 -215.207912102068 -218.003761387264 -220.897435076703 -223.104132114207 -225.056858735117 -226.545254187492 -229.858226033671 -232.27040151126 -233.529970259399 -235.869046401748 -241.307670041613 -245.099577612881 -247.119404550376 -248.293589211171 -250.784539815654 -257.447986046235 -259.911754874476 -262.202914373162 -263.824793695763 -265.276230644883 -267.694910130447 -271.010339260119 -273.416773209011 -274.598231827364 -276.582198444182 -278.371658772325 -281.299641977673 -317.544921477746 -320.272037838671 -322.159928813289 -325.159926613149 -328.95703321309 -1.27911493617564 -7.32948152300358 -9.94889001994892 -227.786216569584 -229.324766501489 -230.955017617036 -233.832250134492 -235.456221784479 -237.526000034616 -240.642409928498 -245.175232549697 -248.499487649495 -252.201615089097 -253.767498984454 -256.268733568405 -259.536319507293 -263.908283334025 -266.695357127035 -268.485679608523 -270.62232964079 -272.964784723487 -276.012965659813 -278.2026732559 -279.503109519333 -281.083538818366 -284.086650820026 -286.737973600851 -289.414220267403 -290.719608229675 -292.35776761277 -294.753600133496 -298.378353383383 -301.1511556332 -303.752367433914 -304.941779845439 -307.49749291697 -309.441654166632 -310.991503288208 -313.792889707936 -317.325584017017 -320.195215741691 -321.911723680273 -323.937679086923 -326.496916242714 -348.112315017917 -350.816928625061 -352.991587870046 -354.63857427483 -357.405754147357 -372.714276700513 -377.736530626182 -388.653028016475 -389.895522431665 -391.626062746687 -394.529233989385 -397.812593285355 -400.06415784315 -402.018900599244 -404.239742352326 -407.217369615482 -409.96337022909 -413.271577085011 -418.711343558785 -419.886677631829 -421.745711764443 -424.664991295454 -427.321906053862 -429.200234688668 -430.273216797839 -432.405524668057 -434.551910619209 -437.112060336897 -439.441223043132 -440.870785720926 -444.393577181966 -446.458848882832 -447.584712761305 -450.001491365816 -453.948582125981 -457.602282122043 -459.739101491841 -460.864179292811 -463.292385506179 -495.507071313605 -498.322339419691 -501.276377236948 -502.976995907566 -504.407817730947 -506.834002507492 -510.779455099907 -513.205967988037 -514.482295586357 -516.462772547941 -518.279297690164 -520.998987556885 -548.69328982694 -550.947700127757 -552.599967167132 -555.419501819571 -558.141880179313 -1.3053432355654 -6.97326758574387 -9.1361415126288 -12.8291459982402 -16.1510826789376 -17.9383178882041 -21.3804146623476 -23.1328961888387 -25.3951432039351 -28.1646628549 -34.7766481442536 -37.8213105619191 -41.6563230874218 -43.2368296049188 -46.2805531610165 -49.7393759835957 -53.7152303060177 -55.9509774670921 -57.3406307857449 -59.3447276107034 -61.894713834109 -65.4093094645588 -67.7940069366975 -69.0951280814621 -70.7090154256314 -73.475699909417 -75.3407243540712 -78.5790927085694 -79.9479327571847 -81.7116892978853 -84.0175432357785 -87.1767352056048 -90.2219535814176 -92.4982745572761 -93.6795418326901 -96.3622520457821 -97.533758719773 -99.2104831137883 -102.500429556632 -104.98624508016 -107.63086448304 -109.468794736877 -111.440298147522 -114.379760003745 -120.230949008494 -123.475559933237 -125.636216182294 -127.27097790614 -130.576918165651 -133.883251154467 -136.575001131555 -151.682571212267 -152.886103374684 -154.372018560182 -156.765498609279 -159.490725985029 -161.720037435545 -163.509529783833 -165.246046006875 -167.992762165251 -171.300881857603 -173.914306641817 -177.471293741778 -178.772896269278 -180.836314258329 -183.464147622836 -186.218045650518 -188.007182060526 -189.126979556791 -192.131514997856 -194.793766818068 -196.867230633171 -198.703421214597 -200.152594638179 -204.555005565628 -207.177288362374 -209.220760680994 -211.755001598074 -217.703750532454 -220.005524709329 -222.159395966334 -223.302192487477 -225.438837841137 -230.235748320256 -232.66330042973 -234.966110412397 -236.582707146941 -238.190115249358 -240.784932662645 -243.71037261825 -246.53764722445 -247.879203493114 -249.897169635783 -252.13679643529 -255.811695545972 -301.273776536869 -304.012737696646 -305.755710374138 -308.445615985405 -311.665799402639 -1.28799445007539 -7.13485799928308 -9.07606426571882 -12.989797944477 -16.7368010258328 -18.3175701628739 -21.6186648824016 -23.7229543087669 -25.9827166261581 -28.6104432867847 -37.5414143217305 -40.146291309491 -43.3561593636629 -44.8588228430767 -47.2641119920904 -51.2023321480042 -55.3219153309918 -57.6922412394465 -59.196273652841 -61.4772559663655 -63.7652238749724 -66.4888088667259 -69.332163033901 -70.6255330014098 -72.3427658077227 -75.3547869205316 -76.6831071621721 -79.4824988190986 -80.8739211872056 -82.600995955613 -85.0610779386348 -87.5714145997597 -89.8159549842754 -91.8576443611241 -93.0225348175023 -95.9023060833254 -97.3690704328747 -98.7633622315341 -101.770400365233 -104.748699242224 -107.21762497406 -109.130290154127 -111.011980987361 -113.606311274709 -125.872020735224 -128.601308219524 -130.894703648162 -132.513494625187 -136.015716636732 -148.83326847277 -152.038670106547 -163.811571710224 -165.008305538907 -167.031606502972 -169.45652232584 -172.374586062898 -174.899556945676 -176.709357100928 -179.006920950903 -181.878381234301 -184.349437476991 -187.224555387101 -191.550968942049 -192.876141708077 -195.074814423546 -198.470699929582 -200.679221462905 -202.770284424061 -203.91857455642 -206.076842913585 -209.558604897112 -212.24685253168 -214.292402392169 -215.681301093356 -219.94885360647 -222.244242329586 -223.291716525659 -225.847236470265 -231.43796319781 -234.371749871336 -236.066511708215 -237.145427867526 -239.551420899473 -244.274279768698 -246.540969416601 -248.911193764117 -250.736919893523 -252.954584386468 -256.068036074277 -258.996856631437 -261.802443799774 -263.042919106678 -265.251224676195 -267.373417214534 -270.626187249401 -334.091241232062 -337.431507620865 -339.053068662701 -341.673692733927 -344.91244737062 -1.33805535424207 -7.97665692224598 -10.4251365566444 -14.904225831945 -18.7718522726092 -20.4946644814146 -23.8981057329384 -25.4858132435317 -27.7853207290916 -32.4792968477628 -37.0012580041579 -40.7362711882823 -43.6503439598147 -45.2479370331222 -48.3304905675491 -54.5558294900979 -59.4080770569084 -61.9960548896782 -63.7044417245193 -65.6153060268911 -67.9091190791364 -71.0266797611708 -73.4757844349278 -74.6631519960552 -76.4539502974909 -79.6638082364979 -82.3685164294392 -85.290405738875 -86.7297060745846 -88.4205142850719 -90.8783241562328 -94.6206072115986 -97.6911308377255 -100.386880976054 -101.493857810073 -104.490299322199 -105.872500070055 -107.621068171609 -110.13698028163 -112.792856799522 -114.832094455827 -116.446125458882 -118.09375231711 -120.407797618182 -132.5693998744 -134.906070258742 -137.143412285973 -138.734805402925 -141.412641701014 -149.097766922899 -153.445058114657 -161.948317021852 -163.219183467921 -165.089848116712 -167.806929255633 -170.985914288483 -173.187648787488 -175.118591527175 -177.121710852796 -180.166083706811 -183.184098297115 -186.354595001953 -190.265433679178 -191.586752202563 -194.101090333308 -199.374236925129 -202.422138649003 -204.357131776549 -205.447621853378 -207.843442528703 -210.727880499357 -213.760129815608 -216.249977065996 -217.641953018954 -221.744354577286 -224.073528975874 -225.170698090963 -227.403220180357 -235.610620196278 -238.690817068676 -240.729959537948 -241.876929914405 -244.039550475703 -247.876432859644 -250.49549147655 -253.968383567993 -255.630401075686 -257.879879236511 -260.234421912237 -263.304357415902 -265.976584230679 -267.122638585157 -269.382531806125 -271.241678345141 -273.44665422143 -337.572481274539 -341.24306795782 -342.861723937626 -345.372466066621 -348.245870761258 -1.29853892580308 -7.52218698089935 -11.3386979065829 -19.1894670271003 -21.999217469824 -23.6818184681117 -27.5759520404791 -29.5474621036478 -31.7121762502021 -34.9639743015627 -39.7055840016898 -42.42449172281 -46.4419648783955 -48.0408173970132 -50.7456657339833 -54.3504987192752 -58.0551571817889 -61.0640857777046 -62.3618173022179 -64.9823911843854 -68.3029228963638 -71.307262126516 -73.7504534183001 -74.9928590290624 -76.7227238024572 -79.6733956894796 -82.7839895072088 -85.775362371538 -87.2785116408251 -89.0729378026624 -91.4000074304925 -94.6333511761461 -97.5163294752223 -100.051982993249 -101.286016941096 -104.383164322428 -105.544307428139 -106.963956018695 -109.726127091783 -114.162628827939 -116.376667802291 -118.177701937659 -120.044076613909 -122.568240870525 -131.861246639494 -134.563390934183 -136.415281682561 -138.039702657308 -141.719685728882 -146.833169360774 -152.017687323943 -156.693254512488 -157.837271122478 -159.398678937776 -162.088979265151 -165.240279215466 -167.419411719624 -169.266395814923 -170.959554348706 -174.236852216744 -176.861389139219 -179.61834911448 -185.126579141715 -186.367343012006 -188.621756810924 -191.890074436895 -194.467445616093 -196.364378580187 -197.534427646967 -199.941752011147 -203.113889952009 -205.883090289392 -207.82011151326 -209.277533713953 -213.10268779257 -215.06726301113 -216.151007680821 -218.491677703062 -222.806820930373 -226.138833173065 -228.59189085693 -229.656951874559 -232.161284907751 -247.213066631448 -249.740352826372 -252.068130587144 -253.897395784617 -256.165235762682 -258.366947272594 -260.840532127985 -263.1184441007 -264.324823576475 -266.294365583902 -268.006815810073 -271.786949872592 -324.510745882 -327.507496540989 -329.171851988687 -331.792594188855 -335.924246837233 -1.28447866518705 -7.90344102584814 -9.52749651195212 -42.9621247450375 -45.5430669564644 -47.2676070585298 -50.8275987446238 -52.634634715671 -54.6419893981559 -57.1730931340379 -61.5527500940582 -64.2629386538601 -66.7912217226564 -68.4720124721281 -71.6031467740899 -75.0487587420582 -78.7740367541339 -81.7162911423095 -82.985434412381 -85.3080807476718 -87.7731507274013 -91.1214913853898 -93.9030568135088 -95.1895195460216 -97.0296346925704 -100.481866236228 -102.129079828545 -104.714576498217 -106.143510882278 -107.640506493441 -110.085819633449 -113.625722561219 -116.139797326691 -118.577525130054 -119.757753361767 -122.439163038143 -123.617169445682 -125.001993222545 -127.61147075685 -130.513181759398 -132.999821375444 -134.815873406377 -136.564652807871 -139.055160446383 -153.194186804661 -155.906116995926 -158.193985147572 -160.001024923504 -162.569949759084 -166.330423297122 -169.724948351403 -176.683461469732 -177.973719566428 -179.637454479634 -182.800337421897 -185.612381477975 -187.641126002092 -189.506412898956 -191.622899496032 -194.571716405723 -198.57726847716 -201.039036012784 -205.186180002367 -206.465022381759 -208.720966227513 -211.622244552756 -213.900808428624 -215.374669512157 -216.544213311178 -219.155930347284 -221.987927204433 -225.012640240484 -227.248208790927 -228.6282475307 -232.787703398845 -235.113288676565 -236.183165536034 -239.090359640854 -243.642827162621 -246.542900649941 -248.777806276823 -249.868036466323 -252.469456999662 -259.379372424222 -262.793713125642 -265.123139986054 -266.692726518055 -268.127126073104 -270.454324308765 -273.276445203521 -275.61631979593 -276.932476362104 -278.820933207246 -280.761809844004 -283.513274164306 -301.416040920437 -303.831423356178 -305.561320647115 -308.549282088016 -311.492190943611 -1.29654714514103 -7.78704128079583 -10.3911152034794 -38.0722230388078 -41.4082328057902 -43.2722673936218 -46.7442820553732 -49.1172972505494 -51.5405054474225 -53.7452899315498 -57.5702736352846 -60.1456081049536 -63.5563727592501 -65.1759231510548 -67.7590844147769 -71.5811038773175 -75.2501316701285 -77.6206892462436 -79.1357570125037 -81.6283310088316 -84.0733352073892 -86.9664674403414 -88.9842638113473 -90.2227379689771 -91.8381208662441 -94.6398086346842 -96.400563905187 -99.2140309162394 -101.773963623109 -103.755560260768 -106.33549275404 -109.440706941413 -112.528658799378 -114.621330375638 -115.786243014991 -118.36153869948 -119.824675311988 -121.421073742263 -124.430736313413 -127.790508722885 -129.964982221282 -131.815892183852 -133.445484059533 -135.854630807883 -140.333812410087 -142.603336064608 -145.111246736347 -147.037279672212 -149.800600448894 -157.619969088891 -161.486043495626 -167.517785505306 -168.839128424132 -170.369006955289 -173.633064298753 -176.877740000783 -178.902955167341 -180.794696019817 -183.159232071242 -185.834362734916 -188.870439419337 -191.160514565557 -195.533091638142 -196.870526833177 -199.217679048968 -203.361999030198 -205.603244969758 -207.436249692166 -208.557265827674 -212.072325007386 -214.20635208042 -216.606417524849 -218.758532364206 -220.312646403394 -223.467226950068 -225.735720324287 -226.761157293629 -229.185967531741 -232.78894583078 -235.012700742831 -237.007178070706 -238.131297663593 -240.621350469764 -245.182369067106 -247.953958007554 -250.49507036175 -252.134268392723 -253.795021830721 -256.822699208693 -259.421684607091 -261.626547901659 -262.970804564323 -264.923856110598 -266.970170497266 -270.112284896113 -319.848202243 -322.940334772355 -324.584681530296 -326.943631765509 -330.480366480636 -1.31062574914543 -6.99632090514726 -9.29543169952975 -32.727475411168 -35.7203546274541 -37.5343293977077 -40.2571654444568 -42.5598657696697 -44.6600222796535 -47.3283401792978 -57.6417012228262 -61.0972846318577 -63.9793811272568 -65.6637586014757 -68.8752433581629 -72.925299613294 -76.7848518361346 -79.0874038483783 -80.6792022630585 -82.904175477335 -85.2118972806785 -88.7085977925092 -91.0753022199854 -92.3390087240947 -93.8691145794014 -96.5255718900119 -102.662158760585 -105.428281322246 -106.606320053011 -108.205201164112 -110.818098066523 -114.633006112434 -117.101993911096 -119.172974513317 -120.292411108568 -123.123413994354 -124.647603348661 -126.190320827618 -129.183838078324 -132.003454844367 -134.743081902394 -136.329779684618 -138.0901301433 -140.204251193573 -149.3991359375 -151.811296835994 -154.094292084672 -155.683805707791 -159.355596044575 -162.5959498045 -166.031504904419 -173.078550612821 -174.29954180941 -175.620629832455 -178.705229902854 -181.293263129963 -183.374057703573 -185.145097271542 -187.029057036594 -189.948573649091 -193.62354737126 -196.376146091457 -199.924402607558 -201.240410141705 -203.703036972616 -206.441879640996 -208.751140288742 -210.502608810076 -211.701587489395 -214.434925626138 -217.613838413035 -220.191686973041 -222.467553558983 -223.887422884665 -227.710951939512 -229.867515303029 -230.972137148104 -233.562580333197 -238.85773821885 -241.292908567453 -243.649868980108 -244.696502369915 -247.007057022956 -251.407401583842 -253.896577334385 -256.230935999812 -257.876362062574 -259.46681764899 -261.655307672558 -264.227288333603 -266.769199491477 -267.998873296953 -270.080672065232 -272.215506122009 -274.822631081771 -286.630069428155 -289.426865057831 -291.187013433251 -293.806958334868 -296.683832333415 -1.31027592413006 -6.84749414313691 -11.1230286449932 -347.264288152844 -349.019110267819 -360.12579616289 -362.35657482071 -363.986095870247 -366.204429860752 -368.923029197623 -372.352298082283 -374.872835059659 -379.369969842831 -381.068254402383 -383.75017131792 -387.581986988688 -391.044332999939 -393.539548591761 -395.29897427355 -397.78402369367 -400.334706272257 -404.398741865125 -406.552965797334 -407.816214046955 -409.529962919698 -412.207599213297 -414.860901974365 -418.119245264687 -420.016200529902 -421.803698672583 -423.703401932308 -426.913336890133 -430.169405986392 -432.694402061113 -433.922568356905 -437.169514274119 -438.910846351246 -440.190585776483 -442.584959017157 -446.841585178347 -449.244889056158 -450.934815107113 -452.920324689255 -455.203589101318 -461.814960405616 -464.301059598372 -466.693492010886 -468.607188202697 -472.611355409252 -477.676811217012 -482.202607104053 -499.51666521178 -500.766349014008 -502.286164494265 -505.664877530171 -508.956500063826 -512.04085244759 -513.82686590623 -515.511099723558 -518.167468619274 -521.332495580074 -523.789629560075 -528.831366354279 -530.143622672897 -532.265346655818 -534.585403835578 -537.74357994389 -539.860820223338 -541.007407734697 -543.697800274847 -546.11668640606 -549.19574572545 -551.245210807887 -552.597935685201 -555.911808667638 -557.92430469286 -558.997462468806 -561.473031148952 -569.478234867661 -572.424855558581 -574.472889348017 -575.607970922443 -577.889045243736 -585.762220693343 -588.739498898454 -591.186106092375 -592.948796481944 -595.091808007834 -597.985230015054 -600.449024196323 -603.262637614957 -604.52174118043 -606.618793320987 -608.808947862959 -612.612924515737 -628.044888973069 -630.903590361626 -632.814631567388 -635.656225296784 -639.416144886634 -1.28257463598412 -7.26118709215322 -10.4611924248034 -15.400028979271 -18.419446930513 -20.0785971753388 -23.2322490820042 -24.9989823898967 -27.1308624019652 -30.0665719193578 -35.4621708982206 -37.8468563788786 -41.5935511419457 -43.2543666021174 -46.0335860972486 -49.6683145531308 -53.5751423868191 -55.8514620507353 -57.8024761381759 -59.985976929615 -62.2132379995211 -68.1067398417668 -70.7003176225865 -71.9658924206375 -73.6929458308788 -76.5610784430856 -91.002998584076 -93.412484641797 -94.7115107388108 -96.4932620098239 -99.2482453359435 -102.49738817117 -104.689527688662 -106.98842560864 -108.050960320574 -111.024086125497 -112.353068474058 -114.01251410845 -116.747358715622 -119.360687056625 -121.541829564009 -123.232512194148 -124.858786786083 -127.346570245702 -133.756539891867 -136.459246476111 -138.74491289906 -140.422341588026 -144.253881947446 -148.188550712858 -156.58906432599 -165.427353432973 -166.605644527531 -168.045510029312 -171.169678563728 -173.954002589772 -176.246140231451 -178.178021795879 -180.204151565418 -183.325088097723 -187.006918155557 -189.989400517232 -194.386465321226 -195.661299712147 -197.686418340513 -201.796033560445 -204.576309127089 -206.560051079008 -207.721458702976 -209.969890288771 -213.252034331536 -216.045104160443 -218.052944616292 -219.679201269667 -223.614467906718 -225.722170999621 -226.854127436938 -229.328869942009 -232.999838716277 -236.618939072677 -238.545889832856 -239.77644622767 -241.729564403764 -254.904778295481 -258.193503355653 -260.576663984903 -262.181558042918 -264.103402304124 -266.342732880133 -269.445410573059 -271.636176811337 -272.874607496922 -275.34531137231 -277.562451589503 -280.091659583456 -321.876112550865 -324.999048902144 -326.822960752804 -329.856538513723 -332.224115609652 -1.27203867167533 -7.17023404113033 -9.38035893597486 -39.311475569838 -41.5218354316538 -43.337276178168 -47.5679385741236 -49.7789692009589 -52.0787098111488 -54.8415611009322 -67.198628200849 -69.893580296347 -72.7511898395754 -74.455955460174 -77.1295571644527 -81.6219066082095 -84.5760174591591 -87.103456529095 -88.4954004249685 -90.489096585592 -93.0874340758807 -96.3864978687581 -99.0544374810414 -100.361162196194 -102.056830946074 -104.864082591709 -107.300589712772 -110.390043612173 -111.764662925865 -113.268711601914 -116.192934120422 -119.37546508253 -122.170011236927 -124.688908505298 -125.810516965889 -128.463797810818 -129.815230797489 -131.311476792087 -136.25561655094 -139.558175770258 -141.986423498652 -143.599440615101 -145.472657663184 -147.614967886899 -151.705367122367 -154.524701202177 -156.39538019904 -157.930003934655 -160.384340764475 -164.578001830566 -167.564340416703 -174.872704701706 -176.074895173083 -177.547733086408 -182.992360790679 -185.716027493606 -188.149577591922 -189.958782243983 -192.016963070599 -194.44225246054 -196.722628840302 -199.373228475422 -204.196304567309 -205.384239563266 -207.451576916969 -211.185487182076 -213.652466915028 -215.408018445471 -216.603397245934 -219.696170789131 -222.949717329523 -225.406859534017 -227.453193561416 -228.908640768066 -232.059633245176 -234.594773124482 -235.806818380816 -238.088798870428 -242.87197528027 -246.273168035875 -247.963159516917 -249.000168460752 -250.983176934329 -260.411108898458 -263.929361567251 -265.962409586863 -267.596125559992 -269.270024746006 -272.088139382454 -275.114866004907 -277.832329527952 -279.098098576715 -281.029944765514 -282.874887428399 -285.540323339031 -310.047621470622 -312.775172827421 -314.514852404741 -317.395728748572 -320.586879110095 -1.29807062099906 -6.776676542458 -9.43568314369803 -55.2878383984212 -57.8812684651961 -59.446048072887 -62.5495619284923 -64.7408260052143 -67.0323535434047 -70.0735607377028 -74.1650582326471 -77.4609097541565 -80.127189602102 -81.6443903636831 -83.968242884609 -87.318004781003 -92.223631791763 -94.6321665010949 -96.3585507368359 -98.690128688762 -101.047626159221 -104.658908931281 -106.905219151618 -108.235266668455 -109.88871692095 -112.995605943087 -115.200734145741 -118.425416736127 -120.468235559001 -121.972097572981 -125.129864513557 -129.253151584208 -132.136944800655 -134.559152497539 -135.683965155244 -138.468332120517 -139.62160673726 -141.370566133774 -144.959688289289 -147.293669523681 -149.419443176149 -151.252920403625 -153.11804427787 -155.361843785246 -159.766891831525 -162.25357631035 -164.512930278262 -166.106960961339 -170.326661675372 -194.597016740584 -197.408330742213 -209.936195458551 -211.132629057691 -212.97584498716 -216.372313534234 -219.890397618471 -222.073133298312 -223.857922185066 -225.96781654057 -228.643950128456 -231.766662990351 -234.655560945842 -239.121499188356 -240.420622779177 -243.097655226676 -246.671126450552 -249.511145369796 -251.305879332183 -252.547375991228 -255.11597786058 -257.483949589923 -260.092824152383 -262.769546298056 -264.10932396103 -271.483034689791 -273.934181854715 -275.026213497982 -277.77238053835 -282.209731963089 -285.013226942519 -286.854790802818 -288.02766157568 -289.942325018603 -297.108033528713 -300.218054822791 -302.354474835844 -303.933505578538 -305.826081093833 -308.903330563464 -313.244265086708 -315.932418220612 -317.185122717002 -318.948428363549 -321.25250465536 -324.175654679057 -354.84697411165 -357.17457582947 -358.884854789506 -362.181927735478 -365.487802009443 -1.28466491420909 -8.21143756313612 -10.9668650803744 -115.821061489488 -117.869687364912 -119.699446485455 -122.847363922639 -124.659535390564 -126.972640503603 -129.701638518921 -137.477347211334 -140.081815058678 -142.986225502457 -144.569238679452 -147.400853652977 -151.30482121742 -155.443832705787 -157.609430543911 -159.189606276764 -161.805060455869 -163.947237922362 -166.440063869242 -169.035512543556 -170.295705984241 -172.088873642205 -174.906426773073 -177.493719677607 -182.120188433762 -183.354537329013 -185.139987532152 -187.533070465923 -190.78149815496 -193.159961879519 -195.719858361222 -197.068586035139 -199.612186559938 -200.753447113954 -201.967832071481 -204.35239951143 -208.685650673786 -211.638715974656 -213.3434105364 -215.188738122584 -217.693613940637 -222.226833469288 -225.15322456079 -227.357430182503 -229.040792789356 -232.19041043198 -236.752396716814 -240.240035581839 -251.170495920326 -252.397068947211 -254.332972258214 -257.050715822656 -260.163180006949 -262.645083259529 -264.418593972265 -266.512753729659 -270.155758702721 -273.452663195024 -276.332035130094 -280.96909071617 -282.244127038287 -284.835313551224 -288.106190802522 -290.251133527129 -291.909558598593 -293.08211505875 -296.074422754554 -299.575609948144 -303.01829627157 -305.236052743304 -306.693600864473 -309.950775952759 -312.086968801795 -313.192833515301 -315.180576175236 -320.15144888398 -322.866047309822 -324.696293664977 -325.76487135364 -328.201011485091 -332.587367204194 -334.866543662706 -337.164102847467 -338.832697671399 -340.608051379492 -343.049783011954 -346.216661597634 -348.316728577622 -349.530277755201 -351.540833732112 -353.907439087856 -357.092816326586 -372.498007836276 -375.108302113851 -376.914815522598 -379.427372042996 -382.392676451454 -1.28695443034966 -7.76214527027322 -11.6523613528196 -315.745620598816 -317.46251721707 -341.871705761004 -345.178397476677 -347.216135922904 -349.092584558019 -352.118542164323 -356.513274192772 -358.836674393469 -361.874050644752 -363.574992140367 -367.210307785769 -370.545923742892 -375.263753539531 -377.707413625927 -379.353745022378 -382.325816400861 -384.770806744934 -388.950204308797 -390.987913545753 -392.35891832575 -394.120422171355 -397.633443426033 -413.392680664657 -416.160098494824 -417.8023694118 -419.304138806408 -421.938971338568 -425.638201258539 -428.821730445603 -431.09447024819 -432.156660450128 -435.986715972899 -437.363997961858 -438.891332841819 -442.104408368386 -445.681074262044 -447.810281440845 -449.69257498075 -451.588234934665 -454.194303346159 -472.715279416094 -475.61110634446 -477.673467556758 -479.248732688862 -482.324686521566 -485.618896655714 -489.645430045045 -495.856626143931 -497.065228835301 -498.886624535713 -501.890942179612 -505.17370834486 -507.552591650479 -509.422557795572 -511.694772158905 -514.167373613746 -517.829524484955 -520.394102906305 -524.157005349767 -525.421021312507 -527.68621672139 -530.495818312885 -533.398691382827 -535.299764349333 -536.498179629842 -539.226880898762 -541.997882317891 -544.425107103079 -546.435334152938 -547.91582433803 -551.080017052803 -553.220683331724 -554.302498174532 -556.449557916525 -562.109660346124 -565.507162377265 -567.494421381488 -568.681091764673 -571.058210218508 -593.507753418389 -596.296245419828 -598.835268377737 -600.49000128878 -602.011530982601 -604.543815059413 -608.353006141512 -610.981966289131 -612.193949155178 -614.064710637731 -615.914563021171 -619.174931250556 -654.833097814548 -658.005191605428 -659.693771201405 -662.062991939887 -664.629364425471 -1.34480691518674 -7.20876141614243 -9.47031948974926 -29.8427727018456 -33.145803619846 -34.7812196377041 -38.229835690003 -40.2137320871403 -42.2836617902504 -45.2026473345155 -49.3750115343079 -51.8845880624401 -54.3347606815127 -55.8707179166514 -58.6093360515783 -61.7227332567751 -65.9739685629189 -68.7772231591809 -70.4426659146193 -72.9736593463339 -75.4918844264393 -78.2050330313072 -80.4200522000811 -81.7170473104626 -83.5870253425781 -86.1139700249632 -88.6999634384281 -92.2226838774859 -94.5381729655488 -95.935642595839 -98.2646115070064 -101.834029014044 -104.435680089206 -106.755576143729 -107.84265770575 -111.2756165578 -112.482623728209 -113.835893438514 -116.943152490119 -119.831293825293 -122.163048112325 -123.866596322694 -125.60072869977 -127.58419464028 -140.61265703689 -143.488572718327 -145.462470760154 -147.133751777306 -150.537961115901 -154.320282677174 -158.353740545363 -163.748051515173 -164.936397145778 -166.258725032044 -169.357570529822 -172.217677467475 -174.583096235768 -176.337025468248 -178.138311206264 -181.013215088529 -183.751482261011 -186.191526881602 -190.284449246472 -191.557691747421 -194.098352953607 -198.16643420623 -201.040705797195 -202.993099357284 -204.168992290572 -206.860220097742 -209.788065155142 -212.649879435146 -215.165639952481 -216.656182081839 -220.41503894423 -222.460983478779 -223.489855805178 -225.776612514515 -231.725339730135 -235.011480286437 -237.226062482918 -238.401626548032 -240.455036457849 -244.748275604721 -247.948507628905 -250.190019441327 -251.78657697252 -253.534003283943 -256.434604769199 -260.054857385604 -262.30345662841 -263.461101265311 -265.455752981445 -267.451688718767 -270.417858444037 -326.05152169635 -329.121299789997 -330.920123798786 -333.82095288357 -338.053887928361 -1.29736635884357 -7.46836393178806 -9.63811434651472 -24.0240035640745 -26.9179288442959 -28.6083916409819 -31.8134031578555 -33.9209127302012 -36.0981455454005 -39.0577406192831 -43.4983796304908 -46.0316727416475 -49.9171881907536 -51.5194212239655 -54.2096650282721 -58.1802020767856 -62.4833329600607 -65.1783805802288 -67.2117380790176 -69.2983231633345 -71.7096115217824 -74.829614840655 -77.1151866072424 -78.3693480730412 -79.8540138292578 -82.2605978478145 -84.7685082979925 -88.3386031497882 -89.7182620148798 -91.8819902997923 -94.6973072583376 -98.1047287197895 -101.0141264656 -103.268242283006 -104.437375368847 -106.679175976488 -107.922430195839 -109.261139933734 -112.108637528108 -115.452427448379 -118.149091488405 -120.017986710676 -121.90603114418 -123.930571222815 -191.411387896335 -193.906581582837 -196.089594916515 -197.754227627914 -200.418365917437 -204.1981588193 -207.182420419569 -211.57609217851 -217.718237252945 -222.16691536945 -241.997407170784 -265.962441092807 -268.377297486411 -270.173456919692 -272.039705632019 -274.435508547953 -277.607595408363 -279.989281343089 -284.320251089347 -285.56665502721 -287.823531053163 -290.57295265558 -293.250806106933 -294.84872661489 -295.960498587171 -297.991546929671 -301.257565674032 -303.33855400859 -305.402676084992 -306.838642973197 -309.747908810709 -312.240927144209 -313.318730112303 -315.59984525987 -321.16898295243 -323.948143810749 -326.027232281772 -327.131280658268 -328.906514134661 -344.297749950728 -346.930045159227 -349.019975341772 -350.557464162408 -352.008270845665 -354.422668581745 -357.488488555092 -360.812329870348 -361.94231142508 -364.023796515087 -366.373017193005 -369.299576278774 -379.380003848418 -381.620311910822 -383.5225428852 -386.038611344566 -389.376757629815 -1.29222308510567 -7.97619430714509 -24.5068126988134 -65.3329665776841 -68.6235022580613 -70.350960854444 -74.1015456182431 -76.0178997044245 -78.1373063215283 -81.170226562387 -84.7950554512892 -87.6556147390529 -91.324675318444 -92.9473846490819 -95.7297929119638 -98.8205090248538 -103.69656604859 -105.730146237402 -107.274114126694 -110.057439412356 -112.980429133075 -115.74073931286 -117.84208635469 -119.164669565205 -120.635753974124 -123.94989232743 -125.902481315609 -129.3151698572 -131.169059987431 -132.649673805783 -134.939741163347 -138.095817231433 -141.227199216368 -143.083210505714 -144.242696287309 -147.728569577585 -149.092251964928 -150.461886834001 -153.053004185488 -156.231602379353 -158.546139645063 -160.74024421415 -162.378370575319 -164.746791438437 -178.39129514094 -181.010561851407 -183.649821219304 -185.314362703648 -188.343949274247 -191.656318629554 -195.10815224375 -200.503132642022 -201.69939945881 -203.084598184873 -206.008914793932 -209.370622473464 -211.429079719383 -213.194018511915 -215.172485350592 -217.496356585549 -221.248947958656 -224.077701859067 -227.911695228418 -229.219759972632 -231.070920768177 -234.209439404329 -236.762046824972 -238.826026849703 -240.012269442878 -242.444437315271 -245.407974446021 -247.908120315303 -250.117710101647 -251.771390475741 -255.451312560849 -257.976423620432 -259.034051888635 -261.599870838316 -266.730776550184 -269.650764390021 -271.58920603567 -272.60394641022 -274.897705090463 -279.729640246249 -282.392128420062 -284.919219871972 -286.433388594875 -288.562553875293 -291.081293889512 -294.477943336732 -297.255846599415 -298.564435850104 -300.468007734185 -302.321250479854 -305.744400266376 -310.11011723306 -313.06143341878 -314.782942565405 -317.827756858208 -321.139928733715 -1.30279181871858 -8.17797551114055 -10.5136275832513 -67.2873617760217 -70.8903713706698 -72.6829208569444 -75.3767588577106 -77.2318675079799 -79.4446144918229 -82.7336531463553 -87.2189015323183 -89.5695157720467 -92.2757476841366 -93.8077652085434 -96.1262468623313 -99.8352344920753 -104.35647919232 -106.772967262809 -109.527196445189 -112.975802637839 -115.168648214406 -120.990057194148 -122.89308848225 -124.164726821364 -126.095974380063 -129.497204740055 -132.354874854948 -135.59427887535 -136.776826683529 -138.462736197159 -141.080100064735 -144.93640183225 -147.745304644574 -150.901691842551 -152.042873812267 -154.445881164966 -155.827904837598 -157.41851750727 -159.945747777389 -163.913958306973 -166.150893680646 -167.865522826682 -169.627330839575 -171.676934036549 -177.350810587296 -179.949219876194 -182.299102452433 -184.019477320112 -187.296216817123 -190.460250659991 -193.954239771507 -204.701383628941 -205.96131125216 -207.448080042954 -210.227050902591 -213.494389852795 -215.433216889426 -217.139917865399 -219.323843530987 -221.933011788877 -225.119980710752 -227.647446697631 -230.837181307019 -232.088567876541 -234.72082439573 -237.998207351099 -241.156968450568 -242.809861123121 -243.911402039959 -246.339243183297 -249.386040917083 -252.371734469582 -254.320444425378 -255.78764756455 -259.403978758098 -261.601152687422 -262.65807421816 -265.124719207691 -272.756909914644 -275.337734081297 -277.488464640222 -278.503367641786 -280.88956119815 -286.582543130439 -288.96764544226 -291.296553646441 -293.026868633973 -294.855669928671 -296.971351434871 -300.635489008221 -303.035801081053 -304.250773209633 -306.151537952922 -308.089805444395 -311.086650993598 -326.070803737393 -328.672518216081 -330.542249801739 -332.844889801842 -335.819304627802 -1.28175119848137 -7.56963327091895 -10.2509703303247 -302.740995975874 -304.478385980354 -330.248929997474 -333.702366431372 -335.4054332109 -337.384774659479 -340.368575643464 -346.323021145039 -348.805468839291 -351.469574080866 -353.100586451501 -355.789508591586 -360.130370691156 -364.365072642506 -366.718629085349 -371.016831487693 -372.968853273556 -376.346310257683 -379.389550263641 -381.515570833586 -382.769065493191 -384.831374456283 -387.855193532277 -394.274167872501 -405.950853491754 -407.789358034846 -409.472709349325 -411.870306212342 -415.485016439878 -418.956469615633 -421.586614113234 -422.682019798638 -425.708102719584 -427.127703111096 -428.715055366816 -432.182031540707 -434.755414321561 -437.305349284453 -438.871670813225 -440.73414889001 -443.001510752734 -448.533951109009 -451.297535285564 -453.910994820761 -455.64759591469 -458.992659770871 -463.243296191133 -467.512287945256 -477.065203169872 -478.30531632865 -479.70410743694 -482.499220012051 -485.221081071737 -487.122534587861 -488.927190654206 -490.730816408147 -493.566334087546 -497.614192430646 -500.229951344135 -507.086346440923 -508.387963427527 -510.617117172105 -514.099831729085 -517.201389731012 -518.77635230235 -519.95385485171 -522.341341437294 -527.163307032901 -529.837273602308 -531.934446954849 -533.368192195448 -537.112449785905 -539.123410457035 -540.367736582884 -542.46526760483 -546.266274946804 -549.350488718319 -551.413894835599 -552.498661817879 -555.798341213267 -562.100843009345 -564.487537182508 -566.654623460968 -568.308133148104 -570.188776525253 -572.929157353089 -576.106758436424 -578.857349235389 -580.097649144881 -581.996924339598 -583.974547519464 -587.479954760697 -671.83972091409 -676.306919825083 -678.015713354081 -680.996691104608 -683.867443997214 -1.26664308337893 -6.78792776665742 -9.35186680833116 -23.6432831078777 -26.6489827116913 -28.4215554944737 -30.9677643303504 -32.8690479820805 -35.065503571041 -37.8565223579752 -41.4158896011193 -44.533926390944 -49.0448769505435 -50.5039133714875 -52.8701752609511 -56.4339936144675 -60.2569518859934 -63.1125850736561 -64.3839944728207 -66.613850553334 -68.9634879990478 -72.866983197566 -75.3061840587128 -76.6384051813458 -78.4951518968151 -81.803650384829 -83.9959229405835 -86.4468493300555 -88.2406716065231 -89.7159587625442 -91.6930514501126 -94.4980584125554 -97.6643650772045 -100.170492836069 -101.26456282685 -104.093170552857 -105.340234554126 -106.606514771447 -108.855597905991 -112.484557970697 -114.946976618823 -116.821756445792 -118.625534126504 -121.126176023797 -132.604669206223 -135.546532036849 -138.327925533347 -140.14165085522 -143.436828705084 -146.893502220788 -150.555533069343 -155.524328970607 -156.815473198607 -158.417125937285 -161.239306987145 -164.426356422462 -166.641230783386 -168.447485034119 -170.055582224977 -173.100952503073 -176.470508821177 -179.1694479119 -184.136897531993 -185.336967317483 -187.421431754758 -190.039105826686 -192.961266367259 -195.132601626429 -196.304613902681 -198.639210386917 -201.808695526935 -204.7958811664 -207.247480533701 -208.787078147975 -211.417911999371 -213.909006669947 -214.959315675179 -217.364865905742 -221.526530394688 -224.431411499822 -226.385030223996 -227.681215572831 -229.996884133411 -241.374890808597 -244.611490704889 -247.071962720004 -248.663364675127 -250.604747091655 -253.291521486436 -255.763422067845 -257.904283358389 -259.115191662705 -261.140029993473 -263.191231782967 -267.440763024045 -312.053356437375 -315.256187575256 -317.103731713032 -319.538194873788 -323.071192595808 -1.30085576662418 -7.66269445745116 -10.9098739729428 -114.364406658842 -116.399594715841 -118.072506165169 -122.199154386972 -123.943109736356 -126.456552064992 -128.80585942151 -136.001003026404 -138.747716701869 -141.51005651686 -143.054999629665 -146.185260563975 -148.919726416861 -153.242947910705 -156.700575864026 -158.271589104253 -160.873072745177 -162.890601702188 -167.405332409542 -169.887760277415 -171.262889838988 -172.748714458689 -175.645115904892 -177.594952094126 -182.088029709767 -184.941004126312 -186.574198652622 -189.185699456004 -191.572935264068 -194.441029722241 -196.662452441887 -197.724505926817 -200.508606163711 -202.065814849777 -203.790397795907 -206.540474020732 -209.141161654501 -211.775996974377 -213.311407187395 -214.999674386253 -217.072999848382 -222.451991736895 -225.957722814211 -227.983136135583 -229.670541291284 -232.170595041617 -237.302454270469 -242.249076661505 -247.125018404311 -248.3462531399 -249.815241341729 -253.010596026688 -256.881905019142 -259.765377545054 -261.656862080429 -263.831582179564 -266.665547870699 -271.102942228555 -273.525625345998 -278.169003933391 -279.517904023247 -281.384484414031 -284.046552642081 -287.122069717554 -288.693305691892 -289.768352920756 -294.259281331721 -302.562445084635 -305.256968216344 -307.252064967173 -308.740546429204 -311.796382408641 -314.029800720007 -315.091449478967 -317.816740938896 -324.114581462486 -326.839417315769 -328.786636092153 -329.855253741259 -332.435237713975 -336.894125556525 -339.903285977893 -342.270046611445 -343.847675570532 -345.556356738684 -348.535403737138 -351.747887929612 -354.11547128679 -355.419193104147 -357.751003818469 -359.668776143022 -363.020047018432 -382.351728951049 -385.431560166715 -387.324461634256 -390.760955268046 -394.0271891221 -1.28615695746893 -7.52269281321888 -9.08396710690323 -16.6809895510769 -20.1147307604335 -21.720514354065 -25.0512262891173 -26.7935382597841 -28.9979083268386 -31.7302431074032 -35.2123919247672 -37.928770094683 -40.6101651925904 -42.0518141310968 -46.6485926799053 -49.9545263598935 -54.629594318699 -57.1325673069562 -76.0573244058901 -80.044497207378 -81.4639714632775 -87.573937404344 -90.225617044732 -91.5226841516297 -93.3797940120684 -97.0661224861191 -99.5062758377298 -102.482708446787 -104.248102927273 -105.711564933207 -108.331664931941 -111.17720355911 -113.557510382213 -115.769603394308 -116.934626641807 -119.710254248713 -120.883572022752 -122.493974766142 -125.931324357567 -128.085597439484 -130.954100170238 -132.635842560557 -134.610014332475 -136.755828390905 -152.827310968455 -155.987970026 -158.055559246007 -159.666271395171 -163.068639913008 -167.430281873069 -170.31821427403 -187.953236404689 -189.195236027093 -190.971144458576 -193.945934711317 -196.8093124919 -199.082672141443 -200.906148622562 -203.010455862402 -206.110610038105 -209.167394054805 -211.793269881235 -216.435123423121 -217.758699600669 -219.793967115688 -222.9071352663 -225.689494088027 -227.531726036577 -228.68462504991 -232.05949009174 -236.787633953456 -239.380924805401 -241.330496169816 -242.996700814739 -246.252546830416 -248.989587068522 -250.042930087873 -252.042873957802 -256.425909844079 -259.330870205546 -261.449846735314 -262.606500030144 -264.867682988577 -269.420206450536 -272.365501411216 -274.698434553568 -276.481030345279 -278.334046182133 -281.072118721756 -284.492820672436 -287.177015277118 -288.435027231799 -290.404065165268 -292.65634650879 -295.151783150845 -309.779952525432 -312.427673117196 -314.098295584179 -316.289169257256 -319.937308269097 -1.28177673430637 -8.2747534931124 -11.4983454329008 -16.2324406535879 -20.1364089350524 -21.8984809851679 -25.9465657909528 -27.5723647161117 -30.1774461469294 -32.743566048641 -36.7504549615395 -39.6385569861292 -42.9175162275695 -44.4162901747091 -47.0944937271204 -50.1223699528029 -56.6151030820237 -59.6220859813149 -62.0820602399073 -63.8389970397149 -66.4079049096457 -69.8332297257166 -72.0605323411639 -73.3051675134117 -75.0450837136557 -78.5596420828409 -81.6254856915245 -86.5308005398951 -91.8503368145661 -98.2326993199018 -100.992469539503 -145.725535201866 -226.982090790394 -229.385190491205 -244.250451949138 -246.881615558529 -248.048048345042 -249.424136197032 -252.552221383341 -255.019920891904 -257.220007868379 -259.234205136402 -261.100454798631 -263.195792572348 -308.997120470948 -311.520388100902 -313.876532086729 -315.310005082626 -318.517235128407 -323.034598158607 -327.088165408454 -346.97144179783 -348.16375766119 -349.917594195212 -353.172195659281 -356.298740475685 -358.76982347978 -360.574024997445 -362.243303426412 -364.635413022191 -367.586504675532 -370.315751645389 -374.699651554409 -375.956308848185 -378.023071350797 -381.04836075267 -383.395873721327 -385.023006838004 -386.133822554429 -388.721731637197 -391.988842710351 -395.266270695399 -397.231024258039 -398.595982470681 -403.096072383165 -404.929996108811 -406.126881236635 -408.675384726992 -418.159712269598 -420.51366059631 -422.235711888584 -423.264471551427 -426.186758846048 -457.737364791981 -461.565276719002 -464.030248022875 -465.763177645715 -467.784380694489 -470.06580107563 -473.903194958957 -475.983433301731 -477.201320543973 -479.119822564446 -481.107859144683 -484.146715614377 -530.94858702928 -533.546694328857 -535.256556129163 -538.583921456943 -541.284407474826 -1.29903722517373 -7.48241558400142 -10.4591906613837 -73.6692391141891 -76.3445440496639 -78.0582129259822 -81.3557335612807 -83.5935167078316 -86.0240809082708 -88.8496911233615 -93.1820289452934 -96.0784045286477 -98.6595595219996 -100.157589424423 -103.413290857055 -106.710462366155 -111.398641371262 -113.623802911798 -115.564610359856 -118.288644674163 -120.770129314459 -124.415016193872 -127.011106982954 -128.341909412882 -129.811676004682 -133.183967838471 -135.223810616786 -138.366507183688 -139.968984307655 -141.526916564542 -144.180661016097 -146.313356742228 -148.893362910255 -150.953368180632 -152.177819585181 -155.06126722914 -156.347349782164 -158.085168175147 -161.117281330394 -163.499781503416 -166.073105530384 -168.088640492858 -169.944795843078 -172.323542050823 -199.369031318468 -201.698080537913 -203.978281502728 -205.698645553881 -208.288952803849 -222.339390052877 -225.278986254574 -229.825332529102 -231.012462751975 -232.449835365571 -235.076886202735 -238.350864711239 -240.817505080224 -242.527838061449 -244.364925491059 -246.801894859529 -250.059435134073 -252.514954124447 -256.591717333641 -257.865742181902 -259.949809188069 -262.280294173983 -264.868849184462 -266.721331100998 -267.870344620361 -270.676117117941 -274.396490570998 -276.651506441867 -278.651575917961 -280.029492940719 -282.934945711051 -285.142728057621 -286.221218467235 -288.326976670963 -292.619228585192 -295.640606453175 -297.587804471576 -298.655538210689 -300.835281335548 -304.74314952814 -307.587237562772 -310.229266055493 -311.96978852977 -313.399235259385 -315.524870774797 -318.914898380254 -322.607432373814 -323.911362060701 -325.740475673569 -327.76582202471 -330.183154238771 -377.826707308058 -381.770835625911 -383.460914908013 -385.81896617474 -388.558169877507 -1.30719510213741 -8.10929777364671 -9.67552771828045 -14.1989194011257 -17.9162133835421 -19.7364139350662 -22.5141590141183 -24.2114190671762 -26.1888590727739 -28.3724168170179 -32.9955739226645 -35.7557016004106 -38.4927065009383 -39.9083470368345 -43.1206881885648 -45.8898071080312 -49.5023707071247 -51.7768957477353 -53.39202228799 -55.5733768678118 -57.752435949465 -60.4590046394334 -62.7667333302054 -63.9828279049134 -65.4535119130226 -68.5834313950878 -71.4227826696066 -74.1883990306093 -76.0524924042065 -77.7103490269299 -80.7602639286201 -83.2540155800793 -85.6081184809775 -88.0005327352535 -89.1125935159659 -91.6505323303155 -92.9461745067668 -94.5756177370862 -97.120372067243 -99.9392357183912 -102.367451253533 -104.121194467109 -105.853774271534 -107.767352089345 -120.641086219847 -123.3851811286 -125.761141530618 -127.18986056031 -130.463534224742 -135.152020875853 -138.167524712382 -157.348774003533 -158.606349919745 -160.349815242104 -163.301620770683 -166.184778973174 -168.135984539768 -169.948004748874 -171.775476974829 -174.546596277939 -178.26944635298 -180.647852320501 -185.024761523218 -186.319233112133 -189.149682522936 -191.737152100459 -194.169994072237 -196.274648458437 -197.412387329617 -199.711127918383 -202.001841660843 -204.496728294911 -206.555326851903 -208.015669909108 -212.343477081017 -214.606986793178 -215.637962007357 -217.874325991781 -225.031438264179 -227.536936778096 -229.531514125144 -230.566067816974 -232.746397855656 -238.276584021776 -240.792938329785 -243.272944447887 -244.948596903011 -246.437714717416 -249.00460229488 -251.940177399967 -254.464905332888 -255.690743430083 -257.640600110669 -259.62117683251 -262.472235091302 -310.116118015443 -312.834566774549 -314.48240560333 -316.916326301394 -319.834353105221 -1.26981956439886 -8.05424130317915 -11.3604342744557 -356.800735669548 -358.554563682847 -372.12865860808 -374.747334281776 -376.26308099587 -378.571137287711 -381.893492373656 -387.321574964839 -389.62644109157 -392.126566145694 -393.824349730122 -396.64554188072 -400.203526955012 -404.036582237685 -406.619994116969 -408.309565514162 -410.368805259311 -413.486974827284 -417.152003759085 -419.078638023511 -420.366336454535 -422.157223563962 -425.105516649955 -427.929272997176 -432.989904849774 -440.157490834156 -451.582497938437 -454.437986678468 -513.339305505152 -600.013546924181 -602.421373377673 -616.927307890622 -619.567371243753 -620.740708378704 -622.419410755616 -624.809259324901 -628.169196126218 -630.522132715283 -632.259626156319 -634.164794028652 -636.583298997327 -648.810014093765 -651.441967808022 -653.737170500681 -655.277900707278 -658.371684724088 -661.590628175918 -664.983886017757 -669.403652943469 -670.648732618659 -672.236312528298 -675.827751073504 -679.63401676594 -681.985829361297 -683.847221258304 -685.89460820221 -689.03590311143 -691.701976814423 -694.381390723189 -698.104410159547 -699.343291696861 -701.232500143799 -704.182400551711 -706.662554391308 -708.396396659663 -709.47421004025 -712.251634062595 -715.857843243396 -718.567806296313 -720.367034563144 -721.786871240804 -725.499888707452 -727.966271183998 -728.992743785928 -731.565089103622 -735.67318781709 -738.35617920161 -740.673001056033 -741.853705043268 -743.947771251742 -750.526445446097 -753.150659826937 -755.929731443715 -757.49716524298 -758.962563172414 -761.546411888259 -765.1131784465 -767.615386368244 -768.850618859555 -770.737751989453 -772.469039467973 -776.205650085125 -804.04070725268 -806.904685064053 -808.581343663562 -810.923161859038 -813.322978756727 -1.27024299140259 -7.18765836186008 -10.8323210448652 -80.1684599966515 -82.3303275307477 -84.0066560817164 -87.3792974991247 -89.4136354491147 -91.4238150992105 -93.7892820405263 -99.0214338175603 -101.509255736654 -104.784753491016 -106.349230692898 -109.476710771333 -113.980990394939 -117.713991107169 -120.032602166289 -122.164048517942 -124.726552249374 -126.858964002659 -131.364801130193 -133.493271015961 -134.77647063178 -136.681796259386 -140.292402094474 -142.005860324487 -145.860100870047 -147.352479305659 -148.910138940117 -151.018236972654 -153.789236248048 -157.685543357416 -159.845838547871 -161.038200456766 -163.692356334652 -164.763767801434 -166.460527286574 -169.224728766992 -172.129959599625 -174.595834706737 -176.423952634799 -178.271969292329 -180.938653034098 -194.186708951728 -197.102549094812 -199.263727494098 -200.802719282166 -203.640558406224 -208.216474746384 -213.264643982952 -225.573031783544 -226.826271109251 -228.572017028473 -231.179818065996 -234.510060438182 -236.507891088543 -238.42452877133 -240.392195202396 -243.428587090073 -246.526721140336 -249.130744002372 -252.598572569421 -253.893744339868 -256.337945160216 -259.582617114412 -262.016314257322 -263.771732589122 -264.949902733224 -267.482116112722 -270.575299323901 -273.492830170093 -275.943141273336 -277.31198457441 -280.318554654465 -282.660471688349 -283.798228111468 -286.128623661854 -292.193987982891 -294.801693808607 -296.662974242018 -297.728992965692 -299.799934741198 -304.252626448376 -306.879739350144 -308.874138334346 -310.616029881493 -312.250732376036 -314.613947267085 -318.069683124815 -320.025649216087 -321.314167644786 -323.128781529736 -324.908398526539 -327.6690559786 -343.252265127763 -345.902664203728 -347.6277504828 -350.627120786068 -353.908487192661 -1.29631696254606 -7.38845433179161 -9.22077052067881 -29.1430330392885 -31.9264660832082 -33.6693580075585 -36.6401553167106 -38.3212166879193 -40.7981090493568 -43.1740282030856 -46.948634619297 -49.5596980492373 -52.5151924688762 -54.1608705068166 -57.3175878561646 -61.0323068759416 -65.147433903622 -67.8510459051037 -69.7556027564102 -71.6975793528265 -74.1653331150852 -77.8085068609057 -79.7469993167845 -81.0194137410891 -82.7111732897459 -85.8746500107282 -89.2980245715266 -92.7966376030976 -94.401547047236 -95.8866580019935 -98.6065948963477 -102.880936395604 -105.514679562304 -107.381034448909 -108.636541255194 -112.420551105736 -113.631512163026 -115.398270987982 -118.946262341598 -123.980730927911 -126.290302193439 -128.187095715442 -129.975240287117 -132.664002917846 -163.695404926251 -165.93417976493 -168.080611268498 -169.730365072483 -172.675844915727 -194.677849646647 -197.424745149143 -207.591053237887 -208.787346758465 -210.378721557988 -212.99136725972 -217.143343521365 -219.608421858159 -221.418973064606 -223.453396983976 -226.381023017068 -229.283053798961 -232.390813122285 -237.188485253571 -238.453119898759 -240.247191822454 -242.986018084874 -245.218429529366 -247.131109375117 -248.231251690509 -250.330473063445 -252.812814152857 -255.294485700515 -257.617742275188 -259.018612518703 -262.545851659179 -265.0525808717 -266.149428992249 -268.601518512353 -274.343592715467 -278.615656580815 -280.660092779702 -281.887947981338 -284.342483394838 -314.769873754367 -317.565311847285 -319.695915136664 -321.184966281223 -323.095607994313 -326.200649870122 -329.032102329201 -331.204663536256 -332.456479666549 -334.491152310639 -336.710094872325 -339.646962404548 -386.4124506978 -389.515067043527 -391.229994846607 -394.137912849508 -397.82833581798 -1.2742496802735 -7.04878108044124 -8.78418756337327 -23.1371947810639 -26.5556912369728 -28.3707964343468 -31.5495517523166 -33.8714471334706 -35.8852215453864 -38.5245829872678 -44.2161085975416 -46.9817551918318 -49.8524052968875 -51.4814084230654 -54.0739774313268 -57.1864550718068 -60.8062577007936 -63.3653695003955 -65.4706310397572 -67.696474610994 -70.9091348189247 -80.2290635905469 -82.344465652575 -83.6466250436264 -85.1752866614282 -88.0180752447029 -110.550722086611 -113.170553162268 -114.497973141286 -116.449696994215 -119.10490662033 -121.940994749671 -124.480449561771 -126.476718192727 -127.582622531411 -130.721280473396 -132.160580437301 -133.491691262826 -136.623176027529 -139.976630531428 -142.673993991895 -144.502792616836 -146.464450139234 -148.856214210885 -161.352150118509 -163.59132974172 -165.821346019334 -167.399493154354 -170.233306680111 -174.522838449743 -178.579747365203 -205.136314703099 -206.323779277752 -208.0875356605 -211.389202361968 -214.799040639552 -217.350319347956 -219.264358529624 -221.191417039616 -223.626075503992 -226.300278100927 -228.909860099122 -233.674897911965 -235.039290604959 -237.396257196771 -240.34458110794 -242.884334712078 -244.78395146199 -245.960632637635 -248.928717772136 -252.135245081706 -255.093051127443 -257.398768107991 -258.850023860264 -262.676659915804 -265.100730989354 -266.575343070783 -270.105278606129 -273.775378778949 -276.29387089017 -278.101559587507 -279.25513343739 -282.379750273895 -286.569078542145 -289.888619474153 -292.176342405656 -293.810871900521 -295.5410646247 -298.163416071776 -302.059748407043 -304.585723834226 -305.839087720208 -307.750335635385 -309.733512379333 -312.571233509113 -356.898301930801 -359.85876036064 -361.662507680004 -364.807377775008 -367.512464744501 -1.29359606839338 -7.81515445463754 -10.6748745131388 -366.758129828823 -368.648151191315 -388.966470464349 -391.195745386442 -392.780226508238 -394.904647699857 -397.516737940697 -402.535301730207 -405.06172003705 -408.410486095135 -410.0535325805 -413.123881733274 -417.202156091547 -420.88565732563 -423.788409915733 -425.225809509863 -427.495369425085 -429.701399727363 -432.701312334828 -435.234861377403 -436.546121571535 -438.037288108237 -440.849462302609 -443.741949766929 -447.774098908541 -449.329527016065 -451.287764375178 -455.05026399346 -458.648249766929 -461.520720041618 -463.689908668771 -464.870331380377 -467.803578701405 -469.544090919478 -470.741795621147 -473.413717231922 -476.575451960769 -478.831702378449 -480.56933828198 -482.36426729664 -484.655887359117 -523.697159712459 -526.2371511522 -528.508633747523 -530.36350835823 -533.203338921934 -537.698180401603 -541.636747888562 -556.462335829089 -557.737396572339 -559.441048140278 -562.579542149616 -565.322005446986 -567.880455223483 -569.537767893638 -571.719349714279 -574.862741436086 -577.967960620792 -581.366039076158 -584.375759492166 -585.635264346557 -587.734565190137 -590.409709617045 -593.38966812284 -595.351218938968 -596.565158250233 -598.851006046669 -603.117128913851 -605.563877257651 -607.438071775569 -608.94510042973 -612.118874371915 -614.604779862468 -615.632671593145 -618.401181818954 -622.956107453578 -625.1714336513 -627.034301618772 -628.045117628814 -630.816829758771 -635.888892153827 -639.906067982349 -642.040248909342 -643.69454559591 -645.863262465902 -648.160418913317 -651.247212303768 -653.748962817393 -655.126314427142 -657.140268847967 -659.327096052789 -661.738916194636 -702.75560326145 -705.52962004166 -707.278773200934 -709.692153494654 -713.349779548068 -1.30700808599742 -7.89352944708962 -30.8444924796955 -52.709451760195 -55.7432505688851 -57.3994129146242 -60.6866214560246 -62.5411271388054 -64.6439569758743 -67.8614434249998 -71.3767968233705 -74.0036175512255 -77.4556491140496 -79.0575029946205 -81.4536923333734 -84.8861838779565 -88.042771652431 -90.4055483245619 -92.3713737178307 -95.6357530737505 -97.9421533295837 -103.62544595722 -105.840916342851 -107.104468507992 -108.679816670053 -111.106105239267 -114.226276710547 -119.2874892736 -122.662477021194 -124.079044825371 -126.573916401858 -129.624342602179 -132.346971141196 -134.900486342 -135.999672242456 -139.479717944454 -141.043516348011 -142.357479899356 -145.560490692294 -148.966001141524 -151.85362184494 -153.786192118152 -155.50381399389 -157.482655105799 -170.944004655592 -173.61994780366 -176.024335659558 -177.737228675056 -180.515469686524 -191.509827181 -195.85885095554 -200.300262697098 -201.543412467958 -203.003114779536 -205.93630685279 -208.631164574098 -210.582629565245 -212.351083019022 -214.364021567203 -217.505332250666 -220.79445763329 -223.514188955975 -228.394658616583 -229.667732738278 -231.571365270342 -234.141436370335 -237.206158262219 -238.694036181713 -239.882545728716 -242.386188040601 -245.996518272178 -248.452617880488 -250.583880277204 -252.111245176227 -256.222899349633 -258.634567714169 -259.710619747497 -262.670130260093 -266.070385819587 -268.799015488094 -270.978710254875 -272.049277461486 -274.563644500868 -296.23268759893 -299.447693584891 -301.75734006487 -303.518577345971 -305.227305801588 -308.169532773366 -311.520789706625 -314.113735292005 -315.446921286469 -317.786221404796 -319.564104982227 -322.09025077218 -350.210540115192 -352.920190027053 -354.615769138206 -357.668786107827 -360.938200391765 -1.28762950389121 -7.37024815524013 -9.47659231230131 -13.7468123016304 -16.9963823804274 -18.7894012824208 -23.6698250414625 -25.3504575501304 -27.5458762977823 -30.335416817243 -34.4009279823824 -37.3790242011682 -40.1062467524845 -41.6644260704018 -44.4774860768274 -47.6413296319588 -52.3730641142092 -55.2607488128147 -56.8578771786521 -59.2106716835068 -61.9179125443511 -65.6355071081688 -67.9125524400923 -69.2493608600047 -70.9060606448713 -73.5579460752553 -76.2415983595189 -80.2425367605277 -81.4865209039402 -83.2225645444868 -85.77360762987 -89.3467858400393 -92.2081488012893 -95.2436495842108 -96.4635653171906 -100.201161697084 -102.188288194504 -103.450431861885 -106.215014359973 -109.651068099134 -112.639384159782 -114.517638493484 -116.161722610969 -118.289696205699 -154.753079990554 -157.540122121888 -159.633927759742 -161.270574449442 -164.538745049767 -169.519578966237 -172.739568661326 -177.123271806269 -178.440050073863 -179.89654648468 -182.905797571455 -185.456241838925 -187.935375761675 -189.973743668799 -191.914234237091 -194.464324804582 -198.18439796105 -200.996872188892 -205.705471288224 -206.939260619423 -208.872821261353 -211.887761726683 -214.167457696328 -215.837297954048 -216.952386062813 -219.315622636205 -222.593388857007 -224.865396045925 -227.000353365534 -228.479426061749 -231.904945497865 -234.685726683199 -235.967570895505 -238.445620568729 -242.884748440959 -245.396548089893 -247.267900663837 -248.403514379881 -250.568713818445 -254.788446496009 -257.431221131445 -259.977920329858 -261.602258680223 -263.544403899954 -266.019115927689 -270.499454655968 -272.560271531159 -273.779174645131 -275.48653067425 -277.471472953306 -280.34624235808 -288.024293720306 -290.69837301722 -292.358940645695 -294.740131183082 -298.254135514116 -1.29252457844646 -7.00187127421079 -9.73229105027538 -15.3593914495831 -18.1675990403996 -19.8326202890769 -22.9979791867345 -25.0770708841967 -27.4068128180082 -30.8871405792813 -35.6178185523776 -38.2569751258537 -41.5718891789354 -43.2329630603908 -45.7654617099184 -48.8943313641841 -53.4121705467659 -55.7630808604455 -57.8715439867624 -59.8963250513529 -62.7908843675252 -66.9261015413396 -69.3361050535573 -70.6115053219405 -72.3444141452287 -75.3560926660264 -77.2204574119894 -80.5055749599255 -82.1405077597409 -83.6245482046416 -86.1231675207872 -90.9053192885972 -93.9689148036265 -96.4452468893388 -97.6380258303204 -100.486987766414 -101.922468995809 -103.178777310877 -105.536491383089 -108.481271216717 -111.085531769102 -112.85151864678 -114.705985265859 -117.038385088557 -130.997157649453 -134.216894053632 -136.141890089187 -137.693551913865 -140.713330605217 -144.993859873803 -148.072111250418 -164.048091570624 -165.230782193493 -167.068206127732 -169.962695416806 -173.243687662885 -175.73639224254 -177.444845356313 -179.401262481977 -182.3837551988 -186.284853377063 -189.478833931437 -195.021757337365 -196.327043955797 -198.478444880468 -201.897765006355 -204.733615052916 -206.354461539786 -207.47920053671 -210.083877257177 -213.263194483588 -215.769501468157 -218.020195032489 -219.419950213881 -222.594520500929 -224.764500007096 -225.8463789626 -227.932233707952 -236.872444812031 -239.763836298572 -241.790373246281 -242.973180613098 -245.387510332794 -251.497553251392 -254.615192729875 -257.197157396578 -258.693886231774 -260.622884169925 -262.825607022201 -267.207725648155 -269.576626327958 -270.845997056455 -272.795059442676 -274.502772576498 -277.376012992841 -283.041115122361 -285.538307437368 -287.208469655781 -290.638175307143 -293.776754495829 -1.26810474535766 -8.12003905459162 -10.9199557245628 -50.5441080330278 -53.3525522642811 -55.154018465259 -58.3449046175506 -60.2132358424578 -62.3274862222461 -65.0854271778421 -74.1224801540324 -76.4836042062606 -79.3279467630319 -80.9295050312267 -83.6785592364178 -86.7508274834071 -90.8699244738865 -94.0285001078727 -96.0571210846057 -98.3584641154833 -100.682387810301 -104.328476989929 -106.313408191411 -107.527255945597 -109.224418229101 -111.431856319508 -115.059438040905 -117.522869578857 -118.723678422657 -120.541348578231 -123.142017588714 -126.308834093428 -129.194564934928 -131.466532777486 -132.64111673412 -136.085010736171 -138.511111004481 -139.798124271076 -143.520947923651 -145.843551990475 -148.074813679486 -149.889238873814 -151.853443500465 -154.162569833417 -190.218857319995 -192.817314634909 -195.028531186515 -196.664984389299 -199.547070762881 -207.512442420454 -211.192218534114 -221.472049334512 -222.712287428934 -224.394180139235 -227.313864156454 -230.775197659008 -233.449125579497 -235.351148830227 -237.140376021662 -240.289218528882 -243.094691357412 -246.023470027362 -254.094372945893 -255.436287068311 -257.370560926163 -260.101344038888 -263.241954698208 -264.964808223911 -266.096032038826 -268.372110363975 -272.777624003443 -275.279488772627 -277.384947977696 -278.811128709373 -281.899166759963 -284.387174103873 -285.49472015803 -287.991316642905 -292.835065714441 -295.567804231719 -297.668444396962 -298.776872715294 -300.920710281402 -307.611137744423 -310.538462362395 -312.647204001457 -314.490254784605 -316.878803533842 -319.491072285992 -323.159637816354 -326.13850119892 -327.378418325988 -329.380276648041 -331.526046484855 -334.931112854415 -385.503612690518 -390.483650909047 -392.24885078379 -395.182859548394 -398.4502531325 -1.28075639008726 -7.27620406207152 -10.9462083133748 -100.549553573256 -102.685752836699 -104.324192669112 -109.293471208436 -111.22511723045 -113.733479119832 -115.75327095148 -121.636173455269 -124.562114029534 -127.263855727407 -128.848531126481 -131.944929142536 -134.754253274257 -137.94689227443 -140.42046461176 -142.138809727893 -144.568236564173 -147.599233449474 -150.545419472298 -153.411927656543 -154.67564542693 -156.345757794847 -159.081430903967 -169.822901040537 -171.864894399887 -173.196040312074 -174.704616273728 -177.239753152785 -180.436995149123 -182.964380651718 -185.232559552788 -186.392025108502 -189.11578230395 -190.299064926153 -191.917699929193 -194.518001207884 -197.260676735138 -200.028976916394 -201.772113403428 -203.462470967379 -205.940821938657 -227.44930467192 -230.192988709389 -232.229061860256 -233.88423254595 -236.682435839317 -241.12698816087 -244.957452013897 -256.039245778666 -257.379814738977 -258.911136590401 -262.071099743439 -264.743670543827 -267.248614500935 -269.057486555032 -270.838036669177 -273.513100270749 -276.931044720736 -280.051196448465 -284.751231679534 -286.034393503424 -288.805401675284 -291.953085883346 -294.497425615732 -296.280833756377 -297.396766921561 -300.073338092265 -302.489868868275 -305.128527147231 -307.03727709585 -308.482942156269 -312.789582326655 -314.971226880873 -316.074126985029 -318.294448822167 -325.165703334249 -328.515932086163 -330.649173056839 -331.708811317726 -333.726321547429 -338.098716156029 -340.164705606651 -342.499825765664 -344.219856484322 -345.982239984783 -348.29691322617 -351.10153213198 -353.696795302839 -354.944324410041 -357.104110035669 -359.473864325388 -362.40321053083 -391.698524630107 -395.232609083609 -397.037563884619 -400.130322819193 -403.239847971323 -1.28745172783494 -7.12606411550278 -9.69283863226204 -266.513554452705 -268.675604546637 -288.441953138015 -291.186623006231 -292.860302059049 -295.088469978385 -297.594213406006 -300.945741359199 -303.897562509576 -306.59816016965 -308.272825556196 -311.127955346555 -313.972032613175 -317.271768126597 -319.606890144362 -321.151415688679 -323.540863977287 -326.189313500094 -329.22784355309 -331.759593090079 -333.157663012886 -334.847665942405 -338.110250821571 -342.538628816216 -346.960518390483 -355.671356317313 -370.559393027749 -373.426657790152 -433.87558009003 -437.386395013628 -440.101427274257 -441.424359903925 -444.583930258149 -445.716326891335 -447.030651194404 -449.768727285502 -452.045105934157 -454.51121648166 -456.373444378508 -458.070530429765 -460.521954364083 -471.072471934593 -473.751528328717 -476.643127282145 -478.365703547941 -481.855335831596 -486.846355304625 -490.105238099409 -504.567074178593 -505.778838052465 -507.421584266085 -510.060026756804 -513.170844984345 -515.413926110003 -517.097834875699 -519.302918601004 -522.422404013245 -525.484856795338 -528.279968924565 -532.387764645247 -533.678500202434 -535.729441953091 -538.390230374006 -540.656808762067 -542.64339505371 -543.808871405265 -545.805424740789 -549.330479996955 -551.851830688192 -554.028537488908 -555.602204566118 -558.748651487362 -560.919266510923 -561.997006106431 -564.435576894066 -568.591355346884 -570.909293053032 -572.931982260394 -574.040468001059 -576.220273714698 -584.300583386217 -587.118867257185 -589.078014861973 -590.848793719621 -592.555889783825 -594.785610063046 -597.616461865694 -600.071326652492 -601.350359723805 -603.363230141989 -605.47809766533 -608.702985459348 -622.570776817852 -625.33703863368 -627.016922310129 -629.958817474483 -634.002679064838 -1.29763420113233 -6.96159786147806 -10.0051297382143 -23.472229076541 -28.3962949739632 -30.1261502172767 -33.2475689346992 -34.9506188322322 -37.0289153068437 -39.524983939452 -43.3910103935218 -46.2143810415495 -49.1412982617848 -50.6445092722033 -53.0977589607578 -56.0294873411903 -60.2459162880599 -62.7877134088063 -65.0274503271613 -68.5041193211275 -70.9549432679761 -73.589026074143 -76.1150426941751 -77.3590187683351 -78.9662330944546 -81.907672426653 -84.1665356631419 -86.7331211921603 -88.1121977906571 -89.8536295380334 -92.4178960229958 -95.5374591196759 -98.5428993267061 -100.740236341859 -101.880221705899 -104.563657756604 -105.7142728953 -107.317009289912 -110.474678383349 -113.463708975129 -115.970502550846 -117.653671949539 -119.633189484237 -121.839319902656 -130.524815646025 -132.940917419025 -135.564093731932 -137.449855184331 -140.205527138809 -144.155941505677 -148.439620418873 -160.171106300912 -161.418008326651 -163.154950521736 -165.600305642769 -168.567194061174 -171.066024963362 -172.894116671891 -174.855870667869 -178.197395661999 -182.126850765371 -185.759298553466 -189.600072662834 -190.856806352409 -193.143187767769 -195.713447830207 -198.025847493591 -199.922365383355 -201.002669479841 -203.140962937964 -207.032250723607 -209.130043435514 -211.159946392911 -212.616593758981 -217.384311320617 -219.324064932905 -220.448035345684 -223.798800440933 -226.937642205081 -230.028499477417 -231.996367516734 -233.079004818265 -235.436116241736 -240.596932909464 -243.528961045442 -245.833343528776 -247.523272627988 -249.130660041334 -251.797076226207 -255.142430754191 -257.769719218911 -259.054060561374 -260.907256319276 -262.711096808357 -265.605806106819 -303.698144677801 -306.925124798058 -308.508398371635 -311.159125871807 -314.345592350473 -1.36781128850178 -6.86732794975108 -10.2542599038463 -224.82813915689 -226.686619077109 -228.418179481083 -232.329828157554 -234.132467314551 -236.196045048871 -239.332271897301 -243.094000179313 -246.300760797974 -248.793604137601 -250.406106349117 -253.524532633062 -257.07221111572 -262.450944332776 -265.007743049986 -266.515692758835 -268.717620293367 -271.140196017122 -274.082853404428 -276.309761064955 -277.682871418189 -279.511623104939 -282.223003537283 -285.137956666681 -288.129567823577 -289.549209308208 -291.080880667936 -293.393143867902 -296.114270159558 -299.010005564036 -301.179161267317 -302.290514563818 -305.448303075469 -306.568818894639 -308.185517890889 -310.603957530979 -313.078799825973 -315.551844767038 -317.415331039422 -319.148092252311 -321.813586083293 -348.892452380336 -351.556815686007 -353.550460532237 -355.106747188645 -358.36055532492 -362.016943181417 -365.114491941528 -379.605316795189 -380.859508180182 -382.443672778761 -385.773131852645 -388.719469040367 -391.364755285987 -393.223253583002 -395.307038330814 -398.114354310945 -401.390455202235 -403.504964370647 -408.53907776405 -409.840718796153 -411.835979595014 -414.410523892484 -417.797975408806 -419.681305961346 -420.745956127422 -423.295887341196 -425.519926887213 -427.856215812825 -430.162987693626 -431.660033965094 -435.237968069477 -437.891968765177 -438.993421656627 -441.577537633066 -449.495626667496 -452.329930127676 -454.36213727999 -455.507884480104 -458.282057798466 -463.009902099891 -465.865420164863 -467.732769469592 -469.449393008599 -471.16659010065 -473.464863714861 -477.186143490524 -480.048978735357 -481.283894582967 -483.351865593787 -485.308728987136 -488.729617979029 -499.95513815623 -502.675460103559 -504.480315725081 -506.483650118359 -509.807023589157 -1.33195012663558 -7.49496031871596 -10.7249471418027 -23.2979598901621 -26.285787590395 -27.9452673532912 -31.5797487811867 -33.3308570316275 -35.5812354889839 -38.3991829179907 -43.4662207009304 -45.738362301544 -49.2727659307269 -50.9055698485869 -53.6354305536801 -57.2679531207537 -62.0236938905184 -64.5061684444509 -67.1968883794698 -69.1804060453197 -71.7483473969258 -75.1193253657161 -77.3987843321051 -78.6999068024636 -80.4272615829317 -83.3990428620566 -87.318211657595 -90.5568923831954 -94.6165337128989 -106.715950963437 -109.27964644129 -156.04447079285 -259.952648724274 -262.305190892578 -286.244039827548 -288.581464538734 -289.788789512603 -291.326055168577 -294.083451202597 -297.565653315056 -299.64629023963 -301.514169216473 -303.222151461944 -305.357201304065 -310.146315684806 -312.566417223481 -314.92719733212 -316.38082788166 -319.94319369836 -324.333710450659 -327.608418196926 -337.707162500396 -338.901836406718 -340.554368519235 -343.428211375148 -346.416902221293 -349.054487250261 -350.975491433921 -352.862413648548 -356.024735730094 -358.526471802175 -361.192262826334 -366.689710805892 -367.925847238071 -370.237437312149 -373.006937195573 -375.95837838749 -377.954402725242 -379.122304694378 -381.486389595204 -384.297178991945 -386.887288694223 -389.239721359519 -390.609660231692 -393.66422906516 -396.720673107279 -397.808932954926 -400.835237550927 -405.371898945405 -407.628662057305 -410.018317188858 -411.120729080776 -413.31800333195 -420.292600489924 -422.92353667673 -424.888021215587 -426.594274895295 -428.421745169267 -432.124813991756 -436.470496058456 -439.477372258928 -440.717239492974 -442.669769514812 -444.594351343887 -447.727349023776 -491.334061917946 -493.996450943504 -495.651221591361 -498.130224416496 -500.713686831138 -1.26487513841804 -8.27710013909404 -10.4702842561815 -15.2646730385088 -18.0292400846907 -19.8838137463925 -22.9853788466554 -24.6904363325887 -26.9439013753368 -30.4212659643757 -42.8892957012559 -45.7878271686365 -48.6959828866558 -50.3779289378764 -53.1652609194626 -55.6213501274581 -59.7596364278974 -62.2945255718192 -63.8137217151319 -66.0756386630156 -68.9435230323963 -71.9362135208497 -73.9787265694735 -75.3358921049662 -77.0048722193891 -80.1016626861925 -82.3183660584855 -86.5015555800746 -88.3057369289122 -90.2647398451062 -92.682892342631 -95.7797438148554 -99.1734813776646 -101.248038641505 -102.417873291889 -105.561452702937 -107.014633728826 -108.55706734045 -111.241756386045 -115.064148542566 -117.849664542554 -119.795851949394 -121.750124293291 -124.390541832759 -129.462391504678 -132.31440043793 -134.846822333151 -136.469556174094 -139.345536198068 -143.423302923285 -147.521013862125 -158.210731958957 -159.462657615192 -161.448565444426 -164.72350829889 -168.392976851039 -170.819305217803 -172.602089255916 -174.541939165466 -177.867104296885 -181.272601142429 -183.761496183722 -188.588603935151 -189.821881966838 -191.934833111324 -195.314997897583 -198.855683179329 -200.611448454577 -201.754404307371 -203.778962768711 -207.02756474483 -209.567591047133 -212.088546282879 -213.505556195109 -216.851379469987 -219.141445572492 -220.218002993215 -222.572080798717 -226.818085105368 -230.172047450424 -232.109096144844 -233.249262488446 -235.010416330564 -241.741589241167 -244.44844812833 -246.747753780897 -248.444819918104 -250.199493775682 -252.912266195964 -256.155414964489 -258.589522201592 -259.832684245595 -262.05538781417 -264.590919821623 -268.555231120409 -306.89966144046 -310.18124590935 -311.951893696103 -315.14462262239 -318.03426773158 -1.30661154947962 -7.62333393177967 -9.70087954342002 -16.2626774143864 -21.1232498974459 -22.7818848479513 -25.7047023176587 -27.5175828073947 -29.7746290339854 -32.8839779699924 -36.1494661382909 -38.6285625154763 -41.9206803008062 -43.5451206305879 -46.7928116344466 -50.6170613373804 -55.9707673234087 -58.2200970456109 -61.1060229968697 -63.0713764385327 -65.7200909384671 -68.3274931698316 -70.6567096531839 -71.9903001578253 -73.6970785481172 -76.4340770204646 -81.5029505836432 -83.8252654882074 -85.2593512886462 -86.7574262003967 -88.8746942234622 -91.8361826529869 -94.4222311484677 -96.9567711955763 -98.0852223313637 -101.163119719489 -102.562987709198 -104.087367641515 -106.858916456973 -109.598241523217 -113.014396971688 -114.830941694457 -116.465102629464 -118.555420201833 -199.477927688944 -202.066254868185 -204.130974902036 -205.653520843511 -208.530715707087 -212.484036614416 -221.983145695919 -230.369161007787 -231.513648632919 -232.755435868184 -235.289380007854 -239.572414749842 -241.492199327425 -243.312456703443 -245.27287937954 -248.516232352745 -251.064195119233 -254.470066775241 -261.652975049587 -262.940372722718 -264.868248505664 -268.769928682212 -271.787726148587 -273.636770753619 -274.74500064446 -277.095320026284 -279.777338709422 -282.175619441235 -284.211200704066 -285.630268776853 -289.221927241161 -291.678690731953 -292.804813425085 -294.847648378765 -301.210782539587 -304.265134455362 -306.111811567466 -307.230440115331 -309.520941629236 -321.976140958976 -324.931307668666 -327.275704509251 -328.794185941594 -330.684625798202 -333.143227408699 -335.696980261423 -338.184350903437 -339.414466158507 -341.276567858039 -343.385165721807 -346.072827100786 -382.260888294192 -384.9034937791 -386.60355324134 -389.118743548087 -392.593892764789 -1.29247484132631 -7.37891632135426 -11.0895526927651 -27.6685436158688 -30.8569067591838 -32.4709583333361 -35.0729242188753 -37.1357040717498 -39.3139281752766 -42.9245929811166 -46.1843458931917 -48.8175895098033 -51.369389865739 -52.9376289774289 -55.488431241735 -58.9789976547405 -64.3459287794215 -66.7990015317856 -68.276066020974 -70.2839708171944 -72.6789361243008 -76.3174780054309 -78.6147232050747 -79.8948645310429 -81.464436009872 -84.8084792726312 -92.5189969171984 -94.7629013885193 -96.1124373457738 -97.7863867985718 -100.226588944893 -103.655458744705 -106.376418441647 -108.972091380076 -110.10238307704 -113.014958291257 -114.303727276768 -115.959874166841 -118.677652643804 -121.790126661124 -124.638544522941 -126.499809965184 -128.245685173427 -130.263539940316 -140.965505036797 -143.837809792533 -146.046178908019 -147.69076327874 -150.982198509751 -156.053009726589 -160.612942315619 -169.956696775122 -171.182816105755 -172.511547689053 -175.731701405811 -178.334973739454 -180.73019765641 -182.680177416018 -184.753164641761 -187.661689019505 -190.436658315221 -193.173348363182 -198.312856392527 -199.558372075599 -201.680281585254 -204.55031810914 -207.153339020874 -209.274619931889 -210.428692819662 -213.099389187236 -216.278412408865 -219.114192721993 -221.580686524851 -223.102063407648 -226.421697775774 -228.451397268332 -229.610454739214 -231.895274323901 -236.37492556182 -239.157962277069 -241.211165561991 -242.312678390309 -244.07436223698 -256.004867690196 -258.706466477394 -260.724705415312 -262.493311316361 -264.231891451641 -267.329319009941 -271.178422338745 -273.200693981608 -274.434865055823 -276.329204296926 -278.136891763425 -280.92016220327 -306.70766219158 -309.183343274336 -310.805818901517 -313.66064329172 -317.384885783726 -1.31726309703245 -7.06879358254094 -9.50382705626266 -15.7250514342465 -18.8471467073775 -20.4870822457372 -24.2414556219836 -27.3757258365806 -29.2533854699263 -32.0242607549379 -36.3813084467877 -38.867461209026 -42.4486482512026 -44.055958851733 -47.1979166371929 -50.4222834186425 -54.4198294365998 -57.0249021852306 -58.655587206248 -61.2244188350403 -63.2997770247301 -67.5589995025434 -69.9541251688796 -71.2375512485864 -72.8225406576448 -76.1489087438628 -77.9798455463343 -81.5844283288764 -82.924868323377 -84.425029743743 -86.5477874133414 -89.8796884759281 -92.628836780966 -95.2192832174633 -96.2964954254329 -98.8924251418103 -100.628261007193 -102.017697808153 -105.230779989972 -108.411129065094 -110.5551114265 -112.280137244907 -113.902526640642 -116.038832350839 -120.44958372539 -123.040167441125 -125.193876237206 -126.77485166395 -130.118252917115 -135.054246864005 -138.703594633069 -148.091677947222 -149.348641603873 -150.964000662045 -153.970131968203 -157.34279435885 -160.513164863331 -162.230975162837 -164.261844337922 -167.75651533705 -171.03648463057 -173.321046954028 -177.787367692608 -179.08062945601 -181.363092745026 -184.464773994803 -187.272197813509 -189.005598516165 -190.190567505889 -192.562121502449 -195.467780068085 -198.053761999708 -200.03094342692 -201.48150500873 -204.602333164192 -207.168426036796 -208.541193784435 -210.65645444923 -215.254666479359 -218.206944381741 -220.068470593658 -221.123582282101 -223.38833734787 -231.644533401824 -234.747143835838 -237.024616361789 -238.724649011535 -240.475590204856 -242.843957159141 -245.756751368637 -247.895515146278 -249.383860879237 -251.254084686498 -253.48713323749 -256.127449038401 -273.471738398967 -276.46390163812 -278.261171476766 -280.674433765093 -283.796117684227 -1.30488634470297 -8.01073531054927 -10.9322411737201 -368.589104243739 -370.28466682998 -386.432401861037 -388.660740589923 -390.293613495035 -392.540387617408 -395.09483917468 -399.948775072921 -402.237748191188 -404.938648222202 -406.522769431809 -409.449865998561 -413.605039032273 -417.471372234909 -419.684848176642 -422.26293998444 -424.404880661109 -426.727557734332 -431.152919407145 -433.49150896232 -434.675389901072 -436.287091742538 -438.958533027812 -441.627690522886 -445.069742975588 -446.425339466875 -448.253976667891 -450.817228046607 -454.056539833574 -456.524390943013 -459.285346073159 -460.351931478542 -463.1486161696 -464.97996374483 -466.242699096804 -469.705879861136 -473.295266935464 -475.568535751835 -477.209279031962 -479.138156075137 -481.216052989596 -510.019990995192 -512.61708177939 -515.181081852551 -516.847662088728 -520.094804921769 -524.182813263056 -526.834136414222 -532.757799699381 -534.005096324369 -535.591254023081 -538.243854422883 -541.902044649734 -544.338990422845 -546.211033090337 -548.540454016851 -551.589584057335 -554.739881997689 -557.217102803805 -562.033135808204 -563.286862129266 -565.329482534104 -569.310855578181 -571.548259846363 -573.534751987718 -574.681855213563 -577.787931498714 -581.280771643877 -584.078793659385 -586.139474209961 -587.466506793708 -590.159431783043 -592.253886212415 -593.330533299365 -596.717847233398 -601.752090371478 -605.139253477264 -607.31399951647 -608.480196431531 -611.576253715183 -616.141205904167 -618.374187355319 -620.554151887133 -622.229011346613 -623.822191294346 -626.417817486304 -631.867425560613 -634.70119860534 -635.904185848069 -637.566061164115 -639.510244715974 -642.850973143379 -653.976256292922 -656.484953741596 -658.262806185596 -661.083585239475 -665.020772681876 -1.29710871923864 -8.62390002073357 -11.7179952402022 -16.093891230724 -19.2234018113189 -20.9437553890859 -24.0989503993995 -26.1953668710471 -28.5049542970489 -30.9231557721831 -35.515027966071 -38.8304713707684 -41.7606652171408 -43.3221613514775 -46.6811341566264 -49.156404918999 -53.5152474756886 -56.5203658365636 -58.1813096145958 -60.3114217789231 -63.6260657137774 -67.5567315407902 -69.8983053805958 -71.1854791878512 -72.7654198960472 -75.3175469617009 -77.5759822752625 -80.8829834808441 -82.3079164559953 -83.7744789348303 -85.6352278372705 -88.7878557058376 -93.6416198453597 -96.0261978135692 -97.1520899270974 -100.357948617513 -102.023838789182 -103.398780084236 -107.208623580177 -109.799958961155 -111.837160368122 -113.399640411553 -115.17356676601 -117.574660402725 -129.610019176024 -132.633313861449 -134.711540937845 -136.490850087426 -139.643856100266 -143.774359510752 -147.264808103519 -151.694718532491 -152.891193923297 -154.358033891221 -157.472437285943 -160.595010563477 -162.659282633835 -164.363260398965 -166.234294657446 -169.33929340389 -171.895741017772 -174.729867578233 -179.03173653048 -180.295304006951 -182.491448789297 -185.775241302977 -188.839967366871 -190.466259783204 -191.636295667769 -194.039095628381 -196.541336564521 -199.112476210827 -201.030910229323 -202.459590654151 -205.922522591599 -208.359944606256 -209.460091536951 -211.870864598257 -218.560625312464 -221.426993608812 -223.648512847925 -224.738123959788 -226.350631993258 -245.841668190181 -248.813593180302 -251.065772629889 -252.698783006019 -254.421870227132 -256.9249320246 -261.54995402414 -263.917753795598 -265.126682960489 -267.111849510924 -269.146172802233 -272.32751493037 -318.08692779688 -321.4057772173 -323.076686458262 -325.338644697812 -329.407755029289 -1.28182292799029 -8.11530229717737 -11.8541616098591 -95.4487731423918 -97.7131887139938 -99.4973772640586 -103.085081765406 -105.012692338976 -107.093191441966 -109.873735704734 -115.341222874453 -117.865187864726 -120.547787581941 -122.156531712741 -125.033959150566 -129.940789914422 -137.008702416899 -139.942236760469 -141.818296355892 -143.761741515651 -147.417171878682 -150.649907931385 -153.011106793034 -154.300326970762 -155.822630106423 -158.719605186531 -162.476502376829 -165.301909890622 -166.683971102277 -168.040186646348 -170.639020597434 -173.402732550671 -176.672461946082 -179.175691376034 -180.340353005614 -182.821755098793 -184.165304210081 -185.500250151724 -188.439378794653 -191.997250880681 -194.385914090353 -196.308997872979 -198.365399622999 -200.804412833095 -210.185033565212 -213.160995674836 -215.311388309663 -216.855958064595 -219.547172936951 -222.888021399812 -226.81853911769 -233.476620016132 -234.659447812972 -236.00292761417 -239.19724518274 -241.882479212291 -244.159871540938 -246.02258306564 -247.609008092937 -250.795921842433 -253.789926840772 -256.355864159314 -262.551136429298 -263.907124795814 -266.331819913136 -269.234401602857 -272.43954754898 -273.984794982552 -275.200058210307 -277.940212056914 -282.145134770691 -285.078924312072 -286.876699426635 -288.37655156175 -292.236140295057 -294.691068591675 -296.626038601566 -299.158801103228 -305.045964519667 -307.777351048102 -309.563884682104 -310.648592451758 -312.553248544828 -316.853634578946 -319.726894299379 -322.347978258504 -324.043629448126 -325.521426891062 -327.883437646761 -332.177438424409 -334.723909230354 -336.036914248891 -338.232547653206 -340.277754601159 -342.962951257949 -390.260459089366 -393.239649816792 -395.022989249814 -397.53528059057 -400.507212737 -1.28504281160856 -7.51826030668815 -10.6390117390184 -33.6734845649321 -36.4506378583912 -38.13954453852 -44.6316718046704 -46.2350379916493 -48.4372455490181 -51.2185761482983 -55.4313296941586 -57.7815813377898 -60.9220291795152 -62.4561956868427 -65.0887050879039 -68.0503600452397 -72.3803061847364 -74.6673893248348 -76.1352716314608 -78.3932964556869 -81.1636413382636 -83.9527900647152 -85.9924885630844 -87.2716873301947 -88.9950129136429 -91.7207952013546 -94.1268531587103 -97.5554083482342 -100.072053138128 -101.586426057765 -104.312466585038 -108.915426669107 -111.725429492056 -113.847219241204 -115.035374270894 -117.698952645494 -119.586046717401 -121.135447927551 -124.417043274639 -127.279107486003 -129.81709749978 -131.827457876335 -133.946222036867 -136.333883108247 -152.51604377503 -155.444663650409 -157.660639182064 -159.385944876636 -162.860208260057 -166.193140727994 -170.363426450629 -176.352058297344 -177.72595083586 -179.024111345767 -181.746652888545 -184.756922451344 -187.431431722447 -189.309961164354 -191.212762219209 -194.30221603305 -197.398842965054 -200.009851333629 -203.667570146451 -204.975312476968 -207.159623386542 -210.335768735914 -213.132386167439 -214.914615138062 -216.049023968885 -218.542967671114 -221.129547854613 -223.483748819766 -225.410962013325 -226.908070242569 -230.297960733483 -233.384961015316 -234.401438897845 -236.712235811027 -241.133887823643 -244.03091024305 -245.955829791413 -247.190382204014 -249.461434666751 -253.796793903191 -257.150445968276 -259.423945222794 -261.07952373143 -262.772136396959 -264.984545253352 -267.7264748725 -270.172989365287 -271.380071931398 -273.716070151703 -275.561670147071 -278.224964162354 -311.380438168232 -314.029623200413 -315.730297171424 -318.493963806634 -322.156795919929 -1.26334113016163 -6.84646199522457 -9.08669054161729 -14.2124167350144 -17.8683733620023 -19.6350944279033 -23.0145337045606 -24.635901204578 -26.7597372488748 -29.7365603330893 -32.7973905733566 -35.4245608172411 -38.6306566420266 -40.3381353220164 -43.1813279408306 -46.4658454396275 -51.3884900730769 -54.0314816903392 -55.7479908913316 -57.6502184292188 -59.9594306600963 -63.17009714123 -66.0570580381935 -67.350578561034 -68.9453315565012 -71.5351886510899 -81.4715098940466 -83.7607319598058 -85.1064952113984 -86.5451808133724 -89.0011393274158 -92.9366889491306 -95.6448082668022 -98.1091744111297 -99.2630990581371 -102.976611589002 -104.484136608113 -105.953839618454 -108.657180350512 -111.335591311565 -113.350373434206 -115.176068262573 -117.070958854293 -119.552647191083 -126.36993373684 -129.002371825485 -131.54653397986 -133.160961957558 -136.15953183286 -139.7761711063 -144.392045372093 -152.823460149369 -154.266485196291 -155.768137449383 -158.046079906242 -162.058554880645 -164.276684415865 -166.098013053094 -167.898469546588 -170.613894661003 -173.143321916801 -175.392752967275 -178.974182195942 -180.314849337516 -182.596453999904 -185.074903805764 -187.805582708472 -189.720657891505 -190.860937153103 -193.549221028308 -196.64749163458 -199.315658996782 -201.327064323582 -202.789880847287 -205.604795998949 -207.510949778847 -208.572791313801 -211.204928714631 -214.154282170823 -217.190828189647 -218.989792195896 -220.037591624499 -221.969934074994 -247.019693475931 -249.89616671149 -252.14074153901 -253.774327041197 -255.865588014483 -258.107966198055 -261.519445283789 -263.841869902897 -265.14960029883 -267.423955974592 -269.8440721817 -272.967878469551 -306.085371542031 -309.637196390081 -311.272940862551 -313.997720094674 -317.036302275657 -1.30257621205285 -7.76327314509529 -11.3687055179147 -344.115370578356 -345.764950976079 -357.451257576304 -359.476619042872 -361.330254336294 -363.604841858369 -366.425835651084 -371.483798890098 -375.261240071486 -378.131882952226 -379.702977374594 -382.019085466119 -385.075025408868 -389.341326195963 -391.749763241734 -393.516546819581 -396.377124065378 -398.652887256305 -402.023616988564 -404.358359688759 -405.615683484664 -407.25045736571 -409.976838624489 -411.676702404343 -414.835010946249 -416.959310718727 -418.706050279616 -421.780497690067 -426.046839300892 -428.836256657092 -431.339871497705 -432.453184277049 -436.958427001766 -439.105813729582 -440.325851303772 -443.291927090825 -445.983412340069 -448.799342891562 -450.788263517074 -452.644456312058 -455.070312560482 -484.410922062008 -486.938171834407 -490.192251484528 -491.832792627513 -494.506065205723 -503.181872779555 -505.92939073777 -531.921696244001 -533.126079646662 -534.823383756667 -537.828532426178 -540.758795715187 -543.048147176085 -544.805728896241 -546.726456383768 -549.335514697073 -552.419527988334 -555.058937353531 -559.442211004654 -560.791836536342 -563.810852492588 -568.444834133479 -571.473721599192 -573.195012577319 -574.303272819445 -576.628321588833 -580.308210285926 -582.504240608461 -585.068519012727 -586.6513011481 -590.654008635693 -593.309313898165 -594.369703520908 -596.762763246718 -602.969010281119 -605.330518273197 -607.242916922416 -608.643357776365 -610.374330713014 -613.795482666579 -616.679903153083 -618.419400293658 -620.111369384701 -622.05972788466 -624.974854176657 -628.411814100505 -630.884127468687 -632.23448534297 -634.182283460321 -636.282553224582 -639.362005469631 -733.060357670067 -736.330922080839 -737.893766909389 -740.36267056055 -744.565143867633 -1.27931857520223 -8.67003360933349 -10.4494649061074 -37.5705150368382 -40.4419507889261 -42.1909432320363 -45.320131888655 -46.777558665514 -49.2216560899089 -52.2030775723033 -55.2552617749558 -58.5150171120285 -62.2341952169505 -63.9496520635252 -66.6985436564346 -69.2211668242651 -74.7126228716656 -77.3306509292096 -78.7899071967847 -80.9686211534052 -84.0824680230355 -86.8080133858192 -89.7510767381542 -91.1004026075621 -92.9970404684168 -95.5957539305634 -97.7262931246537 -101.277352773147 -102.881317111189 -104.810287122691 -107.691593527784 -110.676464300144 -113.971500929133 -116.402206591829 -117.544271591619 -120.486149825024 -122.493177098569 -124.426370549177 -127.447899410452 -130.724691420749 -133.108828255001 -134.578966993306 -136.322202393311 -138.40791254273 -144.430475070075 -147.322682616196 -149.602242725889 -151.291254780579 -153.92722663066 -158.401934921455 -162.015413861886 -183.457625214546 -184.634605888531 -186.241080766872 -189.643768695868 -192.81222334969 -195.081651059067 -196.843323596825 -198.934866061873 -201.886712146819 -205.571079622649 -208.14233258856 -212.101296361417 -213.372599651827 -215.431529197549 -217.640743862806 -220.619559061103 -222.51679591142 -223.623066790884 -225.516179270419 -228.222527341953 -230.707115586391 -233.039268305279 -234.463295118145 -237.907613396028 -240.23577568198 -241.305970271489 -243.738975591037 -251.648754799997 -254.772888023035 -257.061060499019 -258.142772152341 -260.673383377712 -264.413756947673 -267.640448189259 -269.844195691754 -271.588122626287 -273.369829252599 -276.132194204388 -279.170906210952 -282.05597055418 -283.298393970924 -285.673858763713 -288.381708754352 -292.065505786145 -333.987093236541 -337.789313535922 -339.55737619391 -342.254071928623 -345.326413953382 -1.32180670584603 -7.6343282921694 -9.37688429455659 -15.5426941599563 -19.0637353076247 -20.6773657123493 -23.8720782079166 -25.8611522937244 -28.2364924900384 -31.2269888209407 -35.6234158595986 -38.4362317524535 -41.1485956411137 -42.757254510846 -45.1538399507408 -47.916403942077 -52.261640975664 -54.9727688739691 -56.3977499563035 -59.0369604442417 -61.60251634233 -64.7795108179478 -67.0099125115493 -68.3459444100541 -70.2166038599115 -73.2097555812388 -75.9513408854473 -78.5787294335253 -80.0297943137779 -81.8884657228217 -84.6029917329305 -87.1091057687244 -89.516920884692 -91.5435531438442 -92.6156830889198 -95.1925667737161 -96.4814215684187 -98.1507827354016 -101.440173606602 -105.150924429756 -107.596510881923 -109.556956488332 -111.378064848404 -113.44213557639 -125.094263053485 -127.471851006098 -129.50744533578 -131.17072421747 -134.743772889335 -172.459467427209 -189.77466874559 -194.416470075099 -195.584071240419 -197.033093328594 -199.865685319883 -202.376477465894 -205.066583664842 -206.87217583084 -208.622040300934 -211.797066138116 -215.2742457525 -217.915781388693 -222.581166652995 -223.893670116657 -226.299920267527 -229.542866284052 -231.978397695268 -233.854578021633 -234.960067428049 -237.314929964351 -241.688316242771 -245.219800310321 -247.163174269892 -248.610094141032 -251.827984062201 -253.930088713113 -254.982404645718 -257.658349716775 -262.019738848826 -265.514988949237 -267.730864091052 -268.871019795345 -271.060605071938 -276.105023755525 -278.915877098686 -281.321270011448 -282.92919779609 -284.719836691864 -287.037569358155 -289.86558147459 -292.250509493857 -293.540558130517 -295.678985225397 -298.011276447036 -301.072866608326 -330.53698252758 -333.677028784299 -335.490899737794 -338.196808915276 -342.803107056424 -1.29395575942741 -7.73941332995478 -10.1770357791213 -101.236211582091 -103.26772033685 -105.030457346225 -108.518378606237 -110.239256996199 -112.610039786625 -115.200684924341 -118.690773296759 -121.72081215232 -124.783905099118 -126.359464246531 -129.303172361031 -132.496990031645 -136.341947005319 -138.979498740286 -140.494250426315 -142.855003004519 -145.452738616332 -149.73299991183 -152.108729545552 -153.446030129144 -155.467303864665 -158.02731267188 -192.924251291023 -195.033350215982 -196.391608424665 -197.892611150837 -200.674566717983 -203.141272276675 -206.234679839748 -208.203336387687 -209.266163145499 -212.270360481295 -213.552152629301 -215.000702794164 -219.063385633095 -221.495695694973 -224.00757506419 -226.196140144735 -227.882312651624 -229.52210447523 -239.148462398248 -241.317897019262 -243.773859572419 -245.53959525633 -248.77586336957 -251.56250007706 -254.208207193957 -270.394425144764 -271.669107674364 -273.34700018442 -276.517875004675 -279.731169396936 -282.126620150325 -283.982808685993 -285.826333832434 -288.491404891365 -291.987928398747 -294.560149430215 -297.750391418477 -298.925081150242 -301.136717007578 -304.461538413143 -307.540171869511 -309.477893113114 -310.606000031935 -313.049091257694 -316.120090071944 -318.487922650762 -320.804841039005 -322.18999288808 -325.327826441449 -327.917236035283 -329.744773170124 -331.650116293518 -336.04663375628 -338.602605112531 -340.576751360394 -341.701116309123 -343.89784635452 -351.862266285885 -354.584637192918 -357.119658171413 -358.915418857436 -360.570651859242 -363.393091230198 -366.620109951655 -369.154086985198 -370.40245830147 -372.37840103352 -374.228133769819 -378.643566041642 -405.995953618804 -408.725040143698 -410.528041788156 -413.188290143964 -417.317846375996 -1.29090451083271 -7.99232946761388 -12.4861984998487 -290.467397599698 -292.514785532567 -307.949312769954 -310.470361270198 -312.188628974008 -314.564856143388 -317.531576248088 -322.719539283498 -326.060323527829 -328.691103551517 -330.350277947445 -332.91986192456 -336.050058342463 -340.66864776194 -343.671033125038 -345.004536358284 -347.50339823567 -350.523008474332 -354.04696453895 -356.142105930644 -357.52998230824 -359.178966440962 -362.73791678415 -365.342875778342 -367.964032837404 -369.747524740761 -371.471530388376 -373.651885053803 -376.756766714207 -379.880311548138 -382.08211358855 -383.208299854764 -386.000442602782 -387.586509134318 -389.270841611959 -391.844782205884 -394.578220715255 -397.253712054968 -398.865394222942 -400.666590272766 -402.866889038592 -415.383352744702 -417.469515184985 -420.208206924115 -422.087607012605 -425.000442160334 -430.796596426394 -434.01915069953 -457.028325589831 -458.251760522536 -459.864018181076 -463.131975388154 -466.558431539435 -468.856854600254 -470.66009283296 -473.085089866273 -475.631707096769 -478.207584202552 -481.071566554125 -484.705932294871 -485.987259301087 -488.485330229134 -491.559269679371 -493.980141095589 -495.797312214242 -497.036977062512 -500.024771731467 -502.503603901827 -505.407831274752 -507.612955836598 -508.997280035549 -511.621393532404 -513.997332588324 -515.037834501629 -519.43176235733 -534.828831033947 -537.931782643974 -539.769428938059 -540.84291848806 -542.807584777177 -547.274846149543 -549.909805327321 -552.027863381758 -553.737535692778 -555.520071087744 -558.297570110026 -562.353256070766 -565.332132554441 -566.618307523649 -569.01487773441 -571.269352800315 -573.758839596211 -621.583026630516 -624.080197495108 -625.853335895335 -628.409913931779 -631.1860445933 -1.29797048898505 -9.68629514331171 -11.630250376373 -21.145287446292 -24.8876607593704 -26.6052392049606 -29.8546645217625 -31.3823134633876 -33.5887265653979 -36.0368989080195 -39.1719493226115 -42.5136293296783 -45.7040467127982 -47.4028103259673 -49.7117043635374 -53.0143166704799 -56.7074166763956 -59.0436730417381 -60.4599633310123 -62.8674908996206 -65.381656560202 -69.9254735792422 -72.1660506213572 -73.4394849064402 -75.2628676554334 -78.5914940503677 -83.0842614135275 -87.3105444768746 -94.5813033623657 -112.635889312402 -115.285840083835 -150.879201718316 -153.639199999061 -155.683217661707 -156.885630880437 -159.284005025132 -160.347880263529 -161.845096220958 -165.22344496625 -167.730034427159 -170.257694641244 -172.366823534168 -174.182771311476 -176.252778434985 -194.335063833789 -197.304236977772 -199.651277595754 -201.161722759116 -203.811186758409 -208.41937643631 -212.106626793479 -222.206182988007 -223.380785143695 -224.871376835495 -228.734158974751 -231.484094124322 -233.650160761045 -235.389818538017 -237.646657522417 -240.383941607327 -243.460782170456 -246.138216378409 -249.892263354832 -251.254844093483 -253.797305601807 -256.955527420586 -259.546512354629 -261.317986284576 -262.475217043054 -264.940122966245 -267.794007022343 -270.351690805057 -272.376122378048 -273.816123350167 -277.36754113028 -279.438846924632 -280.505509395901 -283.814624379866 -288.228836411494 -291.298945292388 -293.459625464647 -294.662730051191 -296.954715544066 -302.752556863266 -305.105256539174 -307.523080661821 -309.053684999838 -310.579113316098 -313.597572080181 -316.858406766303 -319.411082187187 -320.595402554946 -322.812677057418 -324.752190207116 -327.352947954527 -376.226170897959 -379.642604377424 -381.463977395422 -384.246048509095 -387.49298941375 -1.31148302173514 -6.98731788585588 -9.40969023018334 -111.048520625927 -113.539467134662 -115.266339846055 -118.2608324779 -120.262501847664 -122.281751500119 -124.739865973057 -128.941644307112 -132.048591390396 -135.119727246925 -136.661585595726 -139.229473794775 -143.253936727746 -147.528175170094 -150.545698816727 -151.801918025712 -154.054916314384 -156.473822919878 -159.577433020102 -161.776638009951 -163.11276978598 -164.839515946004 -168.259297852912 -169.813102695247 -173.714540293379 -175.943306001597 -177.732514414637 -180.076678565917 -182.771901628182 -185.627383495003 -187.75302388964 -188.983023245307 -191.743964119831 -193.066230266655 -194.62478995377 -197.504306288614 -201.095916647657 -203.463191746337 -205.47492130254 -207.167426285976 -210.191971464984 -237.703293594004 -240.596528785101 -242.852853967955 -244.499446526786 -247.923217557372 -252.094847492211 -255.868129299598 -262.944927175316 -264.164199838294 -265.568919415239 -268.244327812572 -270.997587352105 -273.547898776224 -275.417088327383 -277.274443986167 -280.240167781859 -283.558247643695 -286.101674842281 -290.009791387667 -291.293070770142 -293.983465846783 -296.960986882515 -299.472239916729 -300.942627656968 -302.10248937086 -304.269638439685 -306.968939230208 -309.940219309215 -312.250208912324 -313.781875628752 -317.07664509323 -319.553298789929 -320.600693357517 -322.807673131807 -329.289303962405 -332.645694281193 -334.728081404164 -335.850456011133 -337.972210642642 -348.407523074102 -351.544343348466 -354.112030874583 -355.840679889933 -357.660270640771 -360.437151179913 -363.409870927323 -365.770439261218 -366.977498214767 -368.837933297254 -371.041165840347 -374.532982556588 -407.853443778789 -410.741049176484 -412.406458033865 -414.460077622024 -417.806306527613 -1.27644321622419 -6.72336613049551 -8.9070617872529 -15.0300904018499 -19.2159846529205 -20.9738681774951 -24.2276544552939 -26.0947798795944 -28.4818100118167 -30.8330335439318 -34.8774587761594 -37.7672027406756 -40.3229550742118 -41.9041950019572 -44.8695299761268 -48.5057557353441 -52.4293340861163 -55.1230089384184 -58.2150511890687 -60.1062839084897 -63.8354744028172 -67.0194698331656 -69.0109846198062 -70.2623991264142 -71.9524376559554 -75.3454052222902 -78.0609677469549 -82.0108422910509 -84.211499142623 -86.5575879230499 -89.1701795492612 -92.2219884954522 -94.8228155464601 -97.5361485575369 -98.7232377059634 -102.240122058886 -103.80538949811 -105.425336675772 -107.962504544525 -110.558261890185 -113.533500936396 -115.216167757022 -117.290754189643 -119.466917362006 -128.697248643289 -131.066832125878 -133.801324932472 -135.534786515556 -137.93825064913 -142.105248493722 -144.9770070271 -154.548226975524 -155.80731028976 -157.458168874439 -160.747769322323 -164.058286684783 -166.48116556689 -168.126563565989 -170.337464093679 -173.034923224936 -176.871701512697 -179.120125400465 -183.541046664745 -184.786301799204 -186.96009007728 -190.004795970037 -192.466496442516 -194.303498930849 -195.413383333726 -198.600437298648 -201.610629974115 -205.434703994128 -207.701647737139 -209.127991281804 -212.269779069286 -215.0353142204 -216.131487738132 -219.142307844912 -224.085700597334 -226.616109213029 -228.511452027441 -229.647569339811 -232.924125699451 -287.812065356965 -291.355391704446 -293.534001822096 -295.129007580293 -296.667700707036 -299.196913064276 -301.806404728963 -304.605558128718 -305.955441058657 -308.093384046981 -310.041172587474 -313.196428645132 -329.103430762663 -331.319205830911 -332.982398057549 -335.483586186199 -338.631808597064 -1.32140331012595 -7.57330939035823 -13.2770995478198 -399.431500703675 -400.841054493903 -402.528482627576 -405.524606120805 -407.376515088998 -409.688050152356 -412.248653100002 -415.724150548073 -419.026644160612 -421.759588611604 -423.336936002343 -426.468170971275 -429.820992754112 -433.306616672329 -435.786375001817 -437.134411526802 -439.260938660104 -441.496969499286 -445.136514431218 -447.164124948162 -448.558581573639 -450.424533178708 -452.54104327632 -455.678920531917 -458.632503154294 -459.918051099058 -461.751817742471 -463.833329338132 -467.530129845583 -470.482451466364 -472.792323491831 -474.050090314933 -476.606710548526 -478.20037821783 -479.838300596904 -483.153403460591 -485.969624280129 -488.302196749603 -490.166484164257 -491.887355807897 -494.209987433942 -506.298864186056 -508.542420452545 -510.993119997353 -512.661202773016 -515.436566766763 -520.140599950237 -523.882516699394 -532.962642181427 -534.146018842834 -535.878976284856 -538.826656864768 -541.573336392637 -543.950511122529 -545.718589176206 -547.38879918102 -550.128370749923 -552.833738259278 -555.530395130017 -559.974120744764 -561.303007841075 -563.168821655506 -566.084109735992 -569.147029047281 -570.959804848925 -572.140249768785 -574.437888927995 -577.869869365624 -580.420889568441 -582.265286308618 -583.733377128547 -587.36995459565 -589.779188568233 -591.656909153755 -594.534860506861 -605.881219315667 -608.516148858731 -610.805374770947 -611.906894178252 -613.581013868292 -619.78422630156 -622.650612071686 -625.422184872785 -627.133278486039 -628.75373803764 -631.322687942296 -634.503728665783 -636.657287340178 -638.134882028299 -640.186732304408 -642.149680250918 -645.604611257063 -655.887251725585 -658.098707635173 -659.81510274015 -662.77956258824 -666.44345327851 -1.35531175505739 -7.50936501229679 -9.77619377819263 -358.93943344663 -360.793377567484 -362.490207150612 -365.465641576617 -367.394303082413 -369.270954367725 -372.334813894085 -377.929035203769 -381.110022652664 -383.976311060797 -385.66074989617 -388.301788834737 -391.560518931958 -395.07820765419 -398.235353658661 -399.572676027383 -401.730901410431 -404.407730585028 -407.939869910349 -410.112094767578 -411.466236435691 -413.1533610122 -415.947880028624 -422.755688354236 -425.179339041994 -426.615349296131 -428.050158660652 -430.725776943279 -434.591854990328 -437.974831200189 -440.090358165022 -441.302089673167 -444.286799999829 -445.533103675124 -446.995438844725 -449.519787430462 -452.087539743791 -454.348223425946 -456.111874850173 -457.922110663237 -460.645171901317 -466.953007930099 -469.870483459396 -472.545719471602 -474.278240783726 -478.07286191196 -482.108631634902 -486.427487444023 -498.623867884117 -499.830152767934 -501.319507309785 -504.075978794444 -506.395378941455 -508.789737284221 -510.503097869636 -512.596285976882 -515.548626227133 -518.534669282365 -520.846588865095 -525.170859527255 -526.462694203785 -528.546163265445 -532.034573260459 -534.620012684331 -536.848887246263 -537.937381867906 -540.086953106803 -543.919355871366 -546.599898946748 -548.452266232397 -549.939179996611 -552.705615355365 -555.149783319384 -556.183953692075 -558.100644508532 -562.464518735083 -564.831943832324 -566.629479237756 -567.925863758453 -570.004582071285 -575.438361570446 -577.963209477146 -580.59920576649 -582.321180349912 -583.959972175007 -586.503391137926 -590.499311865332 -592.655813990783 -594.060647585984 -596.132177098268 -598.417782999908 -601.341099471471 -629.079891949239 -632.239848006268 -634.011198314526 -637.070200140457 -641.226339255383 -1.28209578503466 -6.88061812963284 -9.66240678561369 -30.4884028783493 -33.0987262931304 -34.823934306731 -38.0012453397385 -39.6502075443221 -41.5992268815652 -44.0872966429453 -48.0323847111458 -51.3666929655115 -54.3441187223635 -55.9227963305009 -59.089279218482 -62.2067259881184 -65.773646386964 -68.4007987610411 -70.8549656474051 -73.7256458485313 -76.3921210844831 -79.631684337614 -81.9499881524212 -83.3019412394846 -85.2461721420498 -88.8168367280188 -97.3416328792738 -99.5611979559389 -100.982152256698 -102.564625800109 -105.48800618088 -108.490319366392 -111.929230358987 -114.695376625848 -115.809995625609 -118.752286095753 -119.944614320547 -121.612764486614 -124.475642359724 -127.02278119799 -129.576664379469 -131.542863482903 -133.430991819681 -136.060246390894 -152.151886853207 -154.558211014096 -157.18912318204 -158.838743849165 -161.342350950754 -167.67598381132 -172.206563440323 -178.489890723655 -179.77602159674 -181.365593799444 -183.972306894204 -187.060807418943 -189.291824689724 -190.988499301061 -193.209816344837 -195.948145835876 -198.898546794548 -202.285089986113 -206.178428822268 -207.466305706184 -209.347823415329 -213.209263012301 -216.043761121391 -217.842774851531 -218.968650516615 -221.2659997212 -223.984634416495 -226.719369991657 -229.022253647225 -230.511874134527 -235.172580891018 -237.275599550049 -238.43454077993 -241.06948032194 -247.040435714326 -249.730624579527 -251.766707151029 -252.825462520602 -254.928496860118 -261.152679181461 -263.508103965882 -265.486758187752 -267.264649965019 -269.218394977072 -271.718436837145 -275.229340783642 -277.567475562883 -278.863689268913 -280.944657432628 -282.906582949494 -286.411548177876 -315.337987903469 -318.405131140786 -320.238718767757 -323.443044730563 -327.054133747326 -1.26557272189922 -8.23809545034123 -9.69699767575419 -25.1872077394772 -27.9631625608763 -29.6191957212785 -33.3960633615103 -35.0876355553456 -37.469225292765 -40.4598804393973 -45.2728770871203 -48.1607459307032 -50.9622351397273 -52.6961361063726 -55.5269444051811 -58.6217069412586 -62.9999663490083 -65.5450158378383 -69.0067754352096 -71.381892057352 -73.3689246243954 -76.794134683774 -79.1212641935914 -80.3688226493996 -82.2420386098482 -85.5697785043473 -89.0077536425881 -92.0648471527339 -93.6121889122298 -95.1363138813638 -97.7883650432898 -101.956115204809 -105.115682140569 -108.05910507262 -109.282734442583 -112.003220406652 -113.421777815911 -115.372245200713 -117.7428838073 -120.812362257284 -123.370795717921 -125.10826691762 -126.868585090382 -128.996057189923 -140.981119457638 -143.405748335103 -145.885796806741 -147.655390905052 -151.022280155787 -154.473329749095 -158.628575831595 -195.352476963975 -196.572710120166 -198.648321339699 -201.442102500533 -204.857668985555 -207.299379701163 -209.220253463083 -211.107975574323 -214.312103017324 -216.979187714512 -219.486058568575 -224.147008029672 -225.470270965662 -228.243739156035 -230.9359790478 -233.790961618208 -235.732789170163 -236.847716682611 -239.257888044015 -242.142531416098 -245.007831848414 -247.181482092603 -248.645363644338 -253.156548093905 -255.58286643409 -256.668686224452 -258.719902644328 -262.259466391602 -265.624436749882 -267.544516445091 -268.673130782478 -271.047904400852 -277.235358380856 -280.049246921523 -281.910552950776 -283.672644367916 -285.439663307141 -288.384382119275 -292.16601965627 -294.414687556558 -295.686281743874 -297.713879850964 -299.481823811451 -302.550115224742 -306.934992390822 -309.303599813609 -310.950631269736 -313.325824988238 -316.22776838235 -1.28794294838865 -7.72241406152516 -10.2383736126642 -274.554463326333 -276.692249445789 -288.655739342706 -291.567395833883 -293.064151925591 -295.439124829193 -298.604329479341 -303.004731383052 -305.573082715643 -309.05988974344 -310.686970031351 -312.877829714951 -315.561752550577 -319.354669487009 -321.858462836572 -323.173946642612 -325.325672118577 -327.467268064373 -330.560748801968 -333.233620349802 -334.614443367188 -336.415913317664 -339.091480161171 -341.92388044583 -345.652805526587 -347.677713016945 -349.3592921639 -352.059586217594 -355.058021540105 -358.34791439498 -360.538226202522 -361.636293599503 -364.326075237515 -366.070572356071 -367.564588104446 -370.269030327321 -373.489964090933 -376.254186301629 -378.275438155663 -380.234233324603 -382.566360661431 -386.804675469673 -390.071813056836 -392.091559640137 -393.719366587782 -396.629409262194 -403.145421347184 -406.7716059037 -419.395237195953 -420.714124626604 -422.279747967988 -425.609477417235 -428.388520833942 -432.060335700561 -434.014421965193 -435.942556018446 -438.781533884478 -442.021925688936 -444.844217453205 -448.950182797371 -450.182956022584 -452.589177759787 -456.401349382683 -459.077166245726 -460.837264464662 -461.943014307795 -464.524692570925 -467.302394248303 -469.265824145307 -471.111708482384 -472.619549155774 -476.684649217965 -479.660993034761 -480.74388501137 -483.221316646695 -486.967687528513 -489.747709158927 -491.976071124479 -493.120240258377 -495.287903650734 -499.60212289702 -502.251587196759 -504.759746160864 -506.462866708589 -508.056484707506 -510.406143310284 -513.550564972281 -516.093502420269 -517.582535653492 -519.454400682714 -521.403367195722 -523.725683466074 -580.502708080985 -583.660567814277 -585.515753706843 -588.218843771997 -591.834974273252 -1.29057066754941 -6.97956297579806 -9.46238459641557 -13.3209898816951 -16.5487275209483 -18.301516567037 -21.8074194616117 -24.4072307827131 -26.5861487586885 -29.4003792701505 -34.8608344434254 -37.9537138406183 -40.8181352784143 -42.4773132351612 -45.5664464239349 -48.7962245709146 -53.7649376507985 -55.9040875924585 -57.5216918943634 -59.5425728757067 -62.2577858165693 -65.7981444594873 -68.2521118771391 -69.6293807926891 -71.3032200754492 -74.3883891734752 -77.268180238197 -83.686468077977 -91.0473858327708 -102.80493112504 -105.168593464404 -131.242517674782 -230.397008637242 -232.60449387586 -246.704351986527 -248.888641074967 -249.984277069801 -251.48426348597 -254.292604805984 -257.429333923974 -259.797748399072 -261.502373741513 -263.42244517421 -265.475228627241 -270.158517846174 -272.645838102318 -275.403461006878 -276.987251584565 -280.152980903948 -286.688372322939 -290.03643602334 -294.421655955575 -295.67286941975 -296.998808734153 -299.749105605793 -304.06482558218 -306.074623008544 -308.139535489599 -310.080116041124 -313.328385378675 -316.292012208887 -318.704206582498 -322.706039344761 -323.945434630447 -326.026352040676 -328.887997889973 -331.477199064722 -333.114192127269 -334.225323894599 -337.160493986687 -339.877099419343 -342.365266533985 -344.549771339571 -345.966350026257 -350.870238302171 -353.238770200885 -354.685364143296 -356.940622155466 -360.972764612248 -364.476124673536 -366.567955444038 -367.586854590993 -370.354962675494 -375.16230313597 -377.817976845874 -380.043406325913 -381.766833671471 -383.716032677566 -386.592321838593 -389.50581821404 -392.473902802156 -393.690213805644 -395.487965701332 -397.415264748544 -400.213679702237 -441.542788898144 -444.302055508687 -445.949194790257 -448.512826322573 -451.704419671996 -1.28829980289883 -7.66041534329906 -14.2107673947504 -55.5355982513625 -57.7717295011116 -59.3991528961303 -62.2397513439859 -64.0084524348566 -66.2975833807271 -69.3309446947295 -72.4167668501799 -75.7182690252226 -78.3096976825311 -79.9097155497247 -82.6439675345841 -86.1366409930975 -90.0486376109899 -92.4295219396899 -94.5730436718834 -97.0821112255087 -99.4236437395075 -103.092410123392 -105.246561282473 -106.55021740038 -108.147402839311 -110.984968045972 -113.409372363763 -116.188627218077 -117.384197661082 -119.089427044591 -122.056776047405 -124.812202442439 -128.898866330839 -131.630929433015 -132.67483801447 -135.694755814205 -137.467343512425 -138.787183390482 -141.076909196747 -144.427396571945 -146.692562352383 -148.679207225859 -150.502163838375 -152.570846942323 -164.767408374407 -167.677432706894 -169.741560810944 -171.514188544924 -174.669080723575 -178.11322913392 -181.76440191347 -189.889822502085 -191.14485016886 -192.737937399886 -195.463449537716 -198.658428923989 -200.993809041636 -202.94233034656 -204.753845679267 -207.534994229702 -210.139533902781 -214.049486142777 -217.581988484475 -218.854534591847 -220.858376456115 -224.563478660364 -227.252214607527 -228.925666616294 -230.072333272395 -232.291186160211 -235.052283026129 -237.702782976438 -239.706902783313 -241.131351532156 -244.131701406894 -246.00383773317 -247.078504305195 -249.867186277319 -253.418719578759 -256.357811310001 -258.265014352458 -259.348325135747 -261.456912634757 -269.525103222404 -272.319777582284 -274.677142514057 -276.315964005638 -277.783962569641 -280.200288554141 -284.113384970045 -286.206304830084 -287.386526621086 -289.687893017611 -291.57213296058 -294.960726668698 -318.920951762736 -321.908753544239 -323.589198245635 -327.031974250946 -330.11444615422 -1.27773014548825 -7.03081901194887 -9.88438382536175 -46.5249590190987 -48.7641258081049 -50.5442845014063 -54.0430240077145 -55.9490333566751 -58.3335469773131 -61.0964837402882 -82.4841091701685 -85.4214467763828 -88.4628192754378 -90.2672389801429 -93.0363101861226 -96.2600576558197 -100.388725789439 -102.857261149407 -105.489118327687 -107.919235018259 -112.069829105327 -115.293285945079 -117.547452365482 -118.822270425755 -120.680454742669 -124.782760071468 -126.312767920484 -131.07522720312 -132.808138417463 -134.640900508957 -137.576155620268 -142.073909122203 -145.01306915845 -147.73943791918 -148.848351314528 -151.619129393701 -152.827861985547 -154.275735540039 -156.847708553785 -159.20263423536 -161.739270432867 -163.659984308928 -165.430058297903 -167.196952343547 -243.743811903584 -247.762711565936 -250.212917634146 -251.861635282779 -254.701436362849 -258.071935131837 -261.413063287395 -281.607709664115 -282.782315953311 -284.212896731756 -286.876118075721 -290.306684314298 -292.239179246565 -294.099385182969 -295.830904627148 -298.785533908353 -302.0298591052 -304.311226226235 -313.572275498021 -314.815159383367 -317.509304885063 -330.032479782443 -333.167277285694 -334.966393759103 -336.142863520882 -338.075907032832 -340.840168010424 -343.997226242667 -346.404639134851 -347.924271231933 -351.641870810897 -353.987432715781 -355.065171636219 -357.312884894387 -364.539487414565 -367.52440605593 -369.74073941133 -370.904522692247 -372.795522012523 -406.708029111486 -409.666851252447 -411.572450187066 -413.181947055268 -414.923163106309 -417.29983440188 -421.113383677541 -423.567212407156 -424.832825360084 -426.860808423853 -428.756291579771 -432.106692413947 -492.931005007965 -495.767880868548 -497.494505664431 -500.298857967954 -503.626349189897 -1.30504751214306 -8.65408848059533 -12.7289605042416 -381.147263176861 -382.954477768164 -403.590519671662 -405.888696030661 -407.534855640977 -409.67695195849 -412.397698481775 -416.522625109374 -419.346853733656 -422.794984946851 -424.280530872247 -427.775510791827 -432.538156223126 -437.165371045707 -439.719564290343 -441.660028592672 -444.179651141707 -446.828493621687 -449.826053761311 -452.072825217674 -453.350394154247 -455.185608063621 -458.057077825329 -460.052864260059 -463.341029803316 -465.216241162695 -466.777891260785 -469.365330263511 -473.58318053752 -476.935658964796 -479.41857498765 -480.541501133554 -483.959760093183 -485.731760675152 -487.050803536376 -489.809138624959 -492.669046116107 -494.82086746673 -496.89552623115 -498.695926326838 -501.100071726703 -512.68354573436 -515.332975610643 -518.42139877342 -520.090621523183 -522.622911938991 -526.365333864944 -529.159555484676 -551.736429932841 -552.961892319913 -554.587865015013 -557.191253838634 -560.564420572715 -562.54691538426 -564.447017012048 -566.373497004967 -569.901754677389 -572.520334088972 -574.78928943721 -579.043742969345 -580.310790597322 -582.551266797794 -585.412587007664 -587.634613966299 -589.397664444774 -590.600534386818 -592.959124902863 -596.024404293772 -599.089064234789 -600.844760868094 -602.439214015263 -605.428027322774 -607.879779618499 -608.956811438214 -611.17057630774 -617.292394664701 -620.212961225519 -622.015569987879 -623.200830106044 -625.423328631086 -629.133495539035 -632.115130595806 -634.681559426452 -636.331632072861 -637.862573492964 -640.516620847491 -643.131710924143 -645.390013983389 -646.645798108086 -649.006110373337 -650.901568080694 -653.967131063205 -716.704520524452 -719.969839626097 -721.622784332102 -724.519943772519 -727.76538560025 -1.30183167174814 -7.2778872749291 -9.73075872197759 -257.261248244632 -259.462210566506 -276.648893545747 -279.362950785903 -281.068001257515 -283.027692684879 -286.226137014194 -290.613994066428 -293.35761285435 -296.281424194671 -297.767784212254 -300.345234400847 -303.675412520221 -307.85295330286 -310.829810711172 -312.337024458864 -314.943315012366 -317.090311665791 -320.195463800442 -322.862117853755 -324.137663439287 -325.746186536865 -328.323538691017 -331.765629080547 -335.574492002695 -336.743878554982 -338.256444376764 -341.071512682635 -344.181566403359 -347.331242250391 -349.544903199692 -350.639786632855 -353.299555766447 -355.231207448536 -356.442342210342 -358.865676408108 -361.585020629778 -363.774549629642 -365.654783468489 -367.355601761065 -369.663434702342 -394.68455597285 -397.187135120755 -399.667436052726 -401.298968305192 -404.49360800474 -409.463068509365 -413.354036961019 -425.461319779701 -426.705522763187 -428.445339897691 -431.623926448222 -434.69727445165 -437.032304002167 -439.113465951126 -441.214176156531 -444.291543775724 -446.886557571788 -449.274306877926 -454.842458770632 -456.076005046689 -458.617005102639 -462.164612528769 -464.619390604056 -466.60181364635 -467.812038223962 -470.820069640921 -473.789903235925 -476.443077560982 -478.094071097781 -479.569362373185 -483.100878618584 -486.001398359793 -487.07633234139 -489.255329787535 -493.471910972488 -496.361410407453 -498.351587080939 -499.54242368028 -501.540874897686 -505.932382384305 -508.732472904822 -510.84672628026 -512.680026533701 -514.77857785642 -517.596137633658 -521.079396804545 -523.16011779911 -524.485410339731 -526.46653281964 -528.416586624376 -531.30555289972 -538.727909593543 -541.316571034531 -542.926914733397 -545.739411637252 -548.232649853098 -1.28408702639131 -7.52313439901264 -9.66274568531575 -15.629610406526 -19.3623335205057 -21.2039530911949 -24.595969153304 -26.4239116246276 -28.5771496143237 -31.5459894942615 -38.4434685999967 -41.2343998012963 -43.8629831661075 -45.3772523459177 -48.2865872013795 -51.4152746126673 -55.2269818871317 -58.3167358423081 -60.1735434324188 -62.4950888561263 -65.5100762937809 -68.8606360040873 -70.8741065455762 -72.175843000874 -74.1654559533524 -77.2513099222618 -93.2294638487738 -95.3432345028577 -97.0038736647644 -98.6921091970079 -100.938642724168 -103.95174472077 -106.783538554122 -108.920591134875 -110.064387156268 -112.569697494343 -114.42286255989 -115.708975220273 -118.568200474043 -121.275735783883 -123.565732470095 -125.398890567809 -127.114034185559 -129.58633874943 -137.330474730574 -139.722185266101 -142.117685506822 -143.662912701743 -147.335837468542 -150.856227688143 -155.20905152479 -161.067206705063 -162.313644764412 -164.046941623153 -167.385664060065 -170.84317587554 -173.184272208901 -174.838621367997 -176.449018985012 -179.42049713242 -183.009260690852 -185.716872583922 -190.289889810727 -191.650568418835 -193.894042489243 -196.559697337715 -198.813377518334 -200.67485842241 -201.844856478737 -204.28359976385 -206.720403180168 -209.456616047728 -211.424778831646 -212.861378409771 -216.12387309422 -218.696575193552 -219.910382328328 -222.181516656205 -225.774732611963 -228.74885695302 -230.849081727662 -231.934380090259 -234.283863120311 -240.407991792036 -242.963400558146 -245.136934834962 -246.815794328934 -248.433570446731 -250.891866682656 -254.371795689024 -257.168325328799 -258.357917867059 -260.578956017216 -262.374694368251 -266.295719132766 -308.193695105395 -311.836165486945 -313.549286314607 -315.680592225049 -319.643388073316 -1.28390056297697 -7.09609672300278 -9.50722132659626 -14.5988614094543 -18.8087995830848 -20.5373787225883 -24.2078271372887 -25.825163582093 -27.9386803912442 -30.7532048991409 -34.4955428959042 -37.2725137792844 -40.5656566908797 -42.2460178876675 -45.5499393890035 -49.106478248744 -52.8860458773431 -54.9400684336076 -56.4013792189907 -59.5616138589965 -62.0872846030696 -65.6347143076121 -68.084370275228 -69.3081930154286 -71.0482557391262 -73.8123984749204 -76.9034930800357 -80.1150475622478 -85.1218038381182 -97.440297092985 -99.9702688124174 -158.340155430814 -161.813558649058 -164.412852557795 -165.596820259043 -168.728570208044 -170.57455160265 -171.866730293202 -174.940998855566 -178.56401212539 -180.705696201061 -182.637745312416 -184.446224383519 -186.874021758541 -191.548181968237 -194.919696948027 -197.154243015858 -198.918058368686 -201.668043634009 -207.594555029557 -211.034515337799 -218.838817489489 -220.050937166714 -221.341382004603 -223.933385543539 -227.133541135464 -229.345848053465 -230.907726697433 -232.905677566804 -235.915431770237 -238.766034141597 -241.089283479293 -248.167496855867 -249.42657718069 -251.961265431321 -255.484767541664 -257.653941321589 -259.337764083527 -260.516047150001 -263.06316405831 -266.041981329795 -268.302174868573 -270.353194491957 -271.764611089106 -276.760700261761 -279.288915546121 -280.622815353511 -283.187728720065 -286.809400962304 -289.749921131357 -291.413399923269 -292.630106240186 -294.942110454078 -299.484979783072 -301.784406484894 -304.361047439744 -306.02569775321 -307.565616833557 -309.442707674026 -312.138545084464 -315.532469525912 -316.662109769697 -318.851692052567 -320.697684571337 -323.512235161002 -357.889614807535 -360.916967867917 -362.710069560614 -365.445022810843 -368.365208132005 -1.30991692714173 -6.60877023082272 -9.33665791610999 -20.6967390247383 -25.0132695261179 -26.6152072440717 -29.9137975472114 -31.8483109299118 -33.8440878404769 -37.0018503925866 -46.6047984743247 -48.8989640273219 -52.2828499244374 -53.9519527699726 -56.8755533792368 -60.9137926827362 -65.5316294709854 -67.6471644437994 -70.3806515028528 -72.4727977521527 -74.6609535831358 -79.5303590549329 -81.9876412762878 -83.290587157667 -84.8400023143328 -88.0784357420528 -97.5535907185802 -99.8740841762064 -101.005294232853 -102.72039508064 -105.506068927173 -108.890481224415 -111.845641346535 -114.289837497854 -115.475522943448 -118.539280922934 -119.9551352895 -121.512177322641 -124.310111633258 -126.892700038589 -129.300029902885 -131.010365019239 -132.694503902531 -134.724710745871 -146.315978807354 -149.180150640095 -151.198416561128 -152.914588576034 -156.145496595596 -160.049576195389 -164.784657740699 -175.963226394971 -177.153294470109 -178.795936786653 -181.567253413491 -185.474228915389 -187.581597360427 -189.487040779855 -191.481333410525 -194.235495418422 -197.634228581873 -199.958061630348 -204.085973951577 -205.442772314251 -207.999431046953 -211.322054397403 -213.589857123642 -215.436330943882 -216.581968369497 -219.518334098124 -221.994965827621 -224.383801017355 -226.404430802543 -228.064253962714 -231.122642394042 -232.888702004478 -234.022050231254 -236.74118633396 -240.185324578941 -242.72490039988 -244.589733300643 -245.662713030988 -247.575730970712 -258.681985182363 -261.731468546069 -263.818995194294 -265.486738844707 -267.041391029409 -269.593208330487 -273.074468441927 -275.19356832307 -276.623283682631 -278.596946158814 -280.733880505851 -283.560144818234 -342.628776422045 -345.91397042741 -347.763953541919 -350.467657440841 -353.929226567016 -1.31813731949173 -6.82176534669326 -8.89165515749315 -13.586186468994 -17.0558435757916 -18.7128282723797 -21.890027311094 -23.4621073373496 -25.6863413655889 -28.2443282394314 -37.0965920494497 -39.7023553465321 -42.8163020760892 -44.4763150309494 -47.6461511343479 -50.5741241196302 -54.3166829389664 -56.9126828633584 -58.6840484867037 -61.0404559324215 -63.9204431660445 -66.660434030869 -69.0445575358123 -70.3394803382661 -71.9393571039334 -75.2769295281519 -79.1607146322191 -82.2354895226536 -83.4594271752001 -85.3049345386536 -88.1689052578504 -91.3874485595825 -94.4858041934702 -97.6145012495684 -98.9158796571754 -101.57066748183 -103.059769425801 -104.544462603 -107.241710637786 -110.056783514691 -112.014242076223 -113.773985874787 -115.564019469199 -117.720725251849 -123.736103898802 -126.591257781133 -128.823686821618 -130.566600751804 -133.463210336849 -140.819527117129 -144.058706719991 -153.773703861631 -154.979937245042 -156.815933779878 -159.834768102256 -162.890494281954 -165.321502623998 -167.19867190899 -168.923623440042 -171.681651207421 -175.277603405222 -177.68473182527 -182.672127663261 -183.956201152385 -186.250463315371 -189.079014197725 -191.886103418358 -193.697102550891 -194.851154297691 -197.114252025801 -200.92276685524 -203.832628511192 -205.873542587389 -207.348108033394 -211.047938898417 -213.486247617158 -214.588829458307 -216.692439887431 -221.640193849627 -224.957989509004 -227.087420809942 -228.114499437281 -230.027311116102 -233.791493969475 -236.22087407248 -238.242051246189 -239.847138250437 -241.767079306742 -244.304313176572 -247.548294817637 -249.678597812386 -250.996837416569 -252.66397966684 -254.50148549455 -257.782286035242 -291.591255960232 -294.37247586148 -296.162593674175 -299.128830823489 -302.134859339856 -1.32649479309511 -7.74085064225529 -10.932474880761 -274.697855505568 -277.081720492372 -284.93059101995 -287.043067594601 -288.681492978475 -290.948509703996 -293.698314248003 -299.115503107954 -303.592434429021 -306.484818376548 -308.120821164956 -310.719011537672 -314.082575166969 -317.921170228377 -320.394671975894 -322.453837877233 -324.513825018833 -326.61709425319 -330.231168205122 -332.527431883495 -333.803626854209 -335.390283486521 -338.16098983799 -339.705781491994 -343.296033593947 -345.197195775541 -346.711206847946 -349.657699668233 -352.498123622375 -355.275042692225 -358.104878061449 -359.269591781169 -361.928750894559 -363.269968135821 -364.965841165073 -367.644082512714 -370.690415280341 -373.213305677842 -375.011982318919 -376.818065956371 -378.876607520614 -394.053255032597 -396.839412664784 -399.031285248664 -400.740385079412 -403.505118201897 -407.600600037409 -411.461199088247 -443.964741153257 -445.221832540815 -447.099057823311 -449.889837996215 -452.898151168905 -455.154943256787 -456.819412574594 -458.700502322044 -461.535449262578 -464.590084505257 -467.756724484928 -472.301419917997 -473.535588845447 -475.761453821804 -479.222284026371 -482.130363999277 -483.780203609664 -484.936253448714 -487.185057164708 -489.951858192802 -492.884244034355 -494.972523682377 -496.357246943246 -500.048176763738 -502.292207693384 -503.474467681674 -505.443908237754 -509.380322445728 -512.28027081688 -514.144057578156 -515.301598223617 -517.936935038618 -529.086071357635 -531.807441806317 -534.123909550109 -535.851849762383 -537.607563895699 -540.39651100057 -544.560429661764 -548.0013015245 -549.239790061582 -551.130466086749 -553.119638707422 -556.422236762063 -574.669215416126 -577.096307894232 -578.943065936445 -582.955618787718 -587.673325783271 -1.31672927866712 -7.34956165885446 -9.51728913884461 -63.5135565816868 -66.1314186616399 -67.9150611942523 -70.9942534854264 -73.0574004940677 -75.3397473666336 -78.1290202155532 -83.7908280766726 -86.761213889032 -89.386218322781 -90.8884999834614 -93.5620350755216 -98.2234829856662 -102.048837453024 -104.840571076764 -106.480643042474 -108.504696354834 -110.936620219829 -113.886344525474 -116.274573981701 -117.571991867996 -119.386988835807 -121.717059228136 -124.435333220822 -127.938869599709 -129.654053997508 -131.396740884215 -133.920737657285 -136.634594677875 -139.562224986248 -141.67925864616 -142.72739605044 -145.27922600189 -146.658105939578 -148.004079865885 -151.337329871899 -154.921726156561 -156.932099594242 -158.810361060941 -160.501813636317 -163.139191786268 -168.059222459598 -171.174025252776 -173.143413708749 -174.856635619649 -177.471159691973 -180.994980725912 -185.306914728762 -193.57784416868 -194.830002603497 -196.390391379255 -200.390577027329 -203.893506925249 -205.822763165635 -207.768060096959 -209.476762632092 -212.766763276577 -216.330815534817 -218.811038989441 -222.73660901508 -223.994368203238 -225.915092608798 -228.90760218624 -232.387353854372 -234.213568529522 -235.385400473368 -237.825295834386 -241.801155250231 -244.474431580394 -246.456116393277 -248.140212113852 -251.431582532962 -254.007020104534 -255.055881361359 -257.151506147302 -263.374023518858 -265.81813325635 -267.760393500793 -268.986897740422 -271.064257851359 -275.450010988959 -277.876487309082 -280.166077098448 -281.829751231303 -283.73019482428 -285.859667319448 -288.337193248563 -290.996278217074 -292.239062289935 -294.23211702796 -296.226218302339 -299.490431599398 -339.683139676171 -342.148044084116 -343.827040664891 -346.408466888155 -349.526470182043 -1.29219889355345 -7.36394366069455 -10.1433037742828 -22.1790250504645 -24.5325057933891 -26.239937921461 -29.0938179788385 -31.0095567851623 -33.3509127776834 -36.6066937753014 -44.9432050967423 -47.3287569361321 -50.0006031461279 -51.6655540151262 -55.2774240470699 -58.7604638096192 -64.4460169081168 -67.2893563275069 -68.6284827076717 -70.6455409293281 -73.4421591671392 -77.3143950993829 -79.8123042842688 -81.2809225881639 -82.9670398564071 -85.4745698444902 -87.3410026014232 -90.4212965335547 -92.4700728929984 -94.1268372914661 -96.2301155879709 -98.8481792834863 -101.823182846606 -104.734952409758 -105.851251109329 -108.543797723713 -109.743411045905 -111.651191860062 -114.142727198009 -118.544750903693 -121.181737977801 -122.854559886023 -124.783839989826 -127.585377599057 -131.989117546442 -134.668309848216 -136.732105217214 -138.391760819195 -141.987002740624 -145.446052575064 -148.698480395375 -163.267461000416 -164.49485672547 -166.293950772375 -169.287340265905 -172.776386930919 -175.314737286432 -177.1579749413 -178.990470115286 -182.345934911429 -186.140450381165 -189.044075045408 -194.159693733776 -195.479088824773 -197.833877556949 -200.224998052849 -202.811873123158 -204.556527272384 -205.706223165737 -208.222563886425 -211.309118881153 -213.64047132772 -215.993037411735 -217.44214097974 -222.194282616772 -224.554677202622 -225.604591642756 -228.104548723898 -233.032424867673 -235.394619961605 -237.608082341442 -238.775135905183 -241.222634001798 -247.8072726127 -250.924087364496 -253.601055185859 -255.147683108711 -256.848229243751 -259.046437108079 -263.405436478269 -266.330830430814 -267.576204414332 -269.778089246589 -272.126204953986 -275.964366841736 -292.307162365703 -295.252421810336 -296.985576873369 -299.749121988794 -303.137854659025 -1.28596525418718 -6.96502892276852 -41.5404086071006 -92.8716040518963 -95.9554697495154 -97.7024717837931 -100.798724366389 -102.775757122676 -104.835563620572 -107.350525990754 -111.187895784434 -113.96437506709 -117.662703078411 -119.362575703874 -121.939544083617 -125.541815290063 -129.673029045493 -132.19411855505 -133.585995747853 -135.709124965552 -137.947703417678 -140.743449564673 -142.828840021912 -144.109131611442 -145.863277707375 -149.000852200737 -151.44443640474 -155.077359241361 -156.462426831429 -158.113582631748 -160.430405560658 -164.140411008462 -167.075992596408 -169.230270698668 -170.349887292531 -173.294137359408 -174.450090398726 -175.930488062543 -178.826929585396 -181.912144989478 -184.454207959392 -186.119981533381 -187.930558144759 -190.504291912315 -229.648652454215 -232.758807869499 -234.840137673085 -236.253860387551 -239.398072203694 -243.017519219232 -246.994878973133 -250.802050730198 -252.055016324712 -253.63241192285 -256.253171879574 -260.202608969165 -262.384356800046 -264.319597637967 -266.432391734209 -269.090163080757 -272.593590441332 -275.679209988846 -278.693611362501 -279.93039875631 -282.276942385622 -284.708437563283 -287.696822230036 -289.661502587081 -290.764310837878 -294.250577085423 -297.420041210329 -299.815303629398 -302.063367048292 -303.428309380081 -306.773918548535 -309.257889428389 -310.325562456704 -312.512952111907 -316.354517108102 -319.357633686022 -321.461364902778 -322.651753146253 -325.464732694806 -338.00222112191 -340.461304424048 -342.86149918693 -344.470383114188 -346.12305597917 -348.416254400314 -351.780221621691 -354.02493419921 -355.243701324311 -357.340855794755 -359.173815814175 -364.07620905728 -407.87844957011 -410.728029383216 -412.39434561113 -414.736310225628 -418.457807790994 -1.33132492790428 -7.74399370054713 -23.4455631958264 -75.9697324108639 -78.590705273128 -80.361309393001 -83.7044764220843 -85.677222436592 -87.5253871764189 -89.9479057636084 -92.9432672508815 -95.8527989118903 -98.9493470300673 -100.617837536706 -103.397151402847 -106.433234499297 -111.937757822863 -114.548973681391 -117.07988915919 -119.258674562731 -122.098179776694 -125.093036090871 -127.113434538137 -128.363019870604 -130.12531743752 -132.891931336144 -136.641617673711 -141.00164511335 -147.700147835667 -156.84808441488 -159.699594475402 -204.579342845559 -299.034276363626 -301.194244909617 -306.417507082581 -309.093774790692 -310.178005274466 -311.509003492165 -315.191691624251 -323.468223025963 -325.565968209056 -327.322927484333 -329.02826216616 -331.224187965263 -335.583539039148 -337.969697237782 -340.807469327759 -342.492922652965 -344.851747633473 -348.300320172273 -352.356448733633 -379.791333034272 -380.961285742277 -382.515376595508 -385.210981448401 -388.3730611539 -390.649336286204 -392.542499878768 -394.562370567306 -397.457725546368 -401.756899089906 -404.662072970732 -410.152643420197 -411.428599510748 -413.94587014107 -416.881693783748 -419.508857355419 -421.070862133862 -422.245552880932 -424.658371850904 -428.106390642131 -430.690665013455 -433.068231996839 -434.629547009064 -437.620523301393 -439.739134701969 -440.944352241212 -443.381346490371 -447.677215687885 -450.595570748977 -452.443540179629 -453.50324239562 -455.685280948488 -481.508180892668 -484.296345473114 -486.843393799812 -488.591513803678 -490.605357597627 -493.803449609987 -496.843598532133 -498.831701415201 -500.006850963736 -502.186036002056 -503.941335992799 -506.369964700439 -548.279243015942 -551.274793713009 -552.957809835326 -555.531531199533 -558.452433039472 -1.28252365881572 -8.51211826066511 -10.1223297291397 -135.971258525525 -138.002653880319 -139.786105385495 -142.610988697316 -144.584700067005 -146.763322733456 -149.585372236071 -155.279207530817 -158.312007299628 -161.031204276462 -162.479397224882 -165.385057730846 -168.887510840565 -175.67101980349 -179.411622715404 -180.930328357423 -183.048454495192 -185.256677035038 -188.532609437257 -191.203228231516 -192.45332124673 -194.058256382609 -196.972908967847 -199.830286593423 -202.940428020906 -204.52234688686 -206.139015455594 -208.519411633467 -211.664019239807 -214.140859207639 -216.578429902968 -217.72156176944 -221.114904652169 -223.085823738349 -224.80320778316 -227.438440355845 -230.614080919378 -233.081728092914 -234.822183914321 -236.697313672482 -239.106084933874 -243.632618220314 -246.212864537071 -248.661166775079 -250.173695219062 -252.620100807849 -275.015018390682 -284.152800713618 -297.568236801437 -298.80389600615 -300.703955734064 -303.939336705479 -307.605919800615 -309.904999660211 -311.594939603499 -313.824673887881 -316.97915189624 -321.313509354903 -324.155715923404 -328.181191737341 -329.438967080016 -331.7355666344 -334.638893201758 -337.69480221927 -339.422864734283 -340.56999516216 -342.792610703477 -345.786745475009 -348.233026927024 -350.062268925185 -351.563989738014 -355.23315117193 -357.572878340438 -358.723518943405 -361.476275902175 -367.43377854544 -370.756356546755 -372.705188047963 -373.89542255773 -375.793705670707 -404.489691527448 -407.463897467283 -409.522735665392 -411.234583638991 -413.067114250811 -415.999458572753 -419.01829089598 -421.493281116157 -422.78847619754 -424.761448307678 -426.882186088574 -429.870391388513 -473.253443924299 -477.098292025331 -478.722480269149 -481.534675713002 -484.327218058235 -1.29455901833433 -7.80753836550677 -10.4848714473198 -312.494815643619 -314.219793373522 -323.820904619525 -326.114427727807 -327.805211162814 -329.881833683703 -332.313717588346 -336.701371040484 -339.569472874599 -342.521628539511 -344.072999628002 -346.742688039808 -349.6610685717 -354.518298927368 -356.878632842474 -358.416304467178 -360.654792043215 -362.997284297169 -366.523225427996 -368.749673909696 -370.042086181294 -371.810500618459 -375.071404374524 -377.072432268591 -380.436692274292 -382.691831361547 -384.513772814839 -387.209058867351 -391.818835419406 -394.423154168632 -397.185131124064 -398.32131531027 -400.880396245285 -402.822100349101 -404.15274396049 -406.749617615843 -409.772949787929 -412.158731292785 -413.860831162738 -415.752022174336 -418.190826340502 -432.304263072322 -434.829784263719 -437.441918393373 -439.054790021279 -441.80806354563 -451.426567459594 -455.183213088437 -459.983231440022 -461.487878507227 -462.983658875732 -466.115365113972 -468.906799876769 -471.263923714772 -473.068687413427 -475.260508063335 -478.613155620861 -481.955867925667 -484.761880647352 -488.302551514941 -489.575096016383 -491.812266995748 -495.497130328224 -498.404399427267 -500.328069413002 -501.458859603796 -503.878892705903 -507.390623817761 -509.853506524836 -511.865900829176 -513.348759470882 -516.59293544785 -518.702446915743 -519.757282269595 -522.408623079155 -527.081530080509 -529.773456047647 -531.648702101595 -532.883906862268 -535.020381081894 -542.822785155574 -545.179812999485 -547.389640079264 -549.08372467478 -551.109764666707 -553.42879939563 -556.279404091058 -559.440904206131 -560.671354841265 -563.039747269796 -565.325611952029 -568.490964697916 -612.988155173313 -616.134430056113 -617.779804054537 -620.837784015341 -624.759906614417 -1.34404284155119 -7.67388416420129 -10.2390306817613 -318.067584632005 -319.609684663725 -332.670517619771 -334.895779273303 -336.759048325296 -338.891855043843 -341.639073604401 -347.78781103679 -350.500419703768 -354.227550404848 -355.880411770146 -358.837146751117 -361.561903188689 -365.613007285442 -368.032071273845 -369.281133263569 -371.738474238043 -374.070282813033 -378.513246481027 -380.672338712425 -381.926369935568 -383.566680714423 -386.42370988242 -393.750699730411 -400.607699329368 -404.603758338403 -422.295627828316 -424.777703126754 -490.231947272503 -579.319286166301 -581.65586262459 -597.177797881097 -599.603252568473 -600.89463758392 -602.360235951472 -604.964858333413 -607.434848170895 -609.877958827981 -611.839290131044 -613.603070199414 -615.94329279727 -623.069311627733 -625.62710852387 -627.877607549188 -629.572121200574 -633.081175807239 -635.671472874701 -639.693758740747 -650.348390254712 -651.57280684055 -653.027717584529 -655.75228790932 -658.617225646735 -660.92403767283 -662.752662428448 -664.619502525903 -667.539346202523 -670.552818348272 -673.961302438343 -678.898943613132 -680.223623924989 -683.025247125884 -685.538510936831 -688.205039733273 -689.833440266894 -691.169299677654 -693.148242380248 -696.646972191213 -699.361017866228 -701.272015123138 -702.718262441831 -705.340704084697 -707.624152969588 -708.846522586331 -711.228645239702 -717.125795634753 -720.114455702096 -721.895645602955 -722.94848910518 -725.45639349928 -731.19971997312 -733.33944978033 -735.409380040568 -737.111240291559 -738.91928406685 -742.519444709788 -745.458054961418 -747.722593116035 -748.975911391168 -750.950096017919 -753.098014692247 -756.863282259445 -804.628969666481 -808.169601844794 -809.967134026923 -812.853341295539 -816.077344870928 -1.32198895047934 -7.6792835009404 -22.6670219892462 -27.4472356814182 -31.5169215214874 -33.2660574588658 -37.2444095170945 -39.0519310578186 -41.4878212457774 -43.7734792466416 -48.1464639585254 -51.0765149219256 -53.9359144727079 -55.5087468001119 -58.1796299843348 -61.1966803627665 -65.0311225951977 -67.1624227609739 -68.8785553992656 -71.1186068341771 -73.7502889289479 -77.2141388811649 -79.5342294601339 -80.8344233250994 -82.6335150285389 -85.4645762467966 -87.7017411754046 -91.6672712640148 -92.99552777066 -94.6379832308406 -97.1422816213343 -100.163338516341 -102.669631128683 -105.205235878859 -106.332784354731 -110.02338926486 -111.212481437209 -112.759112546922 -115.342373044002 -120.707555260428 -123.113616173465 -124.787604074032 -126.864729431693 -129.227198533108 -140.313720181877 -143.530434127619 -145.732523526311 -147.52107688364 -150.248834346839 -153.822380857529 -157.496808200697 -178.788581132993 -180.026557906393 -181.814306615065 -185.081820829669 -188.05182984908 -190.324301915155 -192.065255084338 -194.042151361016 -196.369480350205 -199.344223411481 -202.177339568407 -206.081736827795 -207.381977122753 -209.877566619551 -213.537669375336 -216.615553440392 -218.38067637096 -219.499942665578 -221.423608943184 -224.849209460675 -227.230918882357 -229.345545391269 -230.808388283045 -234.690254434515 -237.459981152084 -238.515870479413 -241.027623849506 -244.707963740319 -247.980900554585 -249.921751373611 -251.109171259979 -253.1679077761 -257.33658528959 -260.112690555124 -262.20043428794 -263.756686587538 -265.444515809804 -267.945904952943 -271.013177345284 -273.773427195936 -275.036073582164 -276.95539749287 -278.948875106884 -282.296889643969 -286.685049389419 -289.338766594904 -291.111292028762 -294.633470459148 -297.405836191235 -1.29780007724477 -7.3471973263864 -9.69565623760521 -155.123989135811 -157.102812506356 -158.704394529366 -162.174376834066 -163.912210046417 -166.047402170736 -168.780022570208 -172.629251940161 -175.553217932527 -178.07834850585 -179.662783557984 -182.388909907933 -185.250924501771 -190.45140564694 -193.151648085755 -194.423589833122 -196.988181328559 -199.700827982658 -202.771732365594 -204.912307054449 -206.224855192174 -208.166934102199 -210.754080184875 -225.869306159228 -228.342399282537 -229.587229139078 -231.101305441724 -233.841108437141 -236.881713940995 -239.999416802091 -242.87664591826 -244.042725008258 -246.92744926789 -248.087449395019 -249.734936794663 -252.529004673688 -255.184587935104 -257.417741476155 -259.375952112769 -261.185286176384 -263.298459926257 -268.355584001321 -271.118393140193 -273.01498025861 -274.734300676916 -277.344217827587 -281.38823570303 -284.608446618314 -294.53949069997 -295.733257622055 -296.985017324047 -299.452789534708 -303.609065950995 -305.849727950167 -307.772314835487 -309.609578176981 -313.443120309047 -317.127860557621 -319.57565424303 -323.455014309708 -324.672228731163 -326.719534353586 -329.36073413033 -332.535780805363 -334.212667864957 -335.346851677327 -338.026145001687 -340.820412477262 -343.154268061696 -345.664256270511 -347.141929213043 -350.360698583448 -352.645333013398 -353.888867126197 -356.134388525571 -369.10320593933 -372.189267563118 -374.314388707589 -375.379327205977 -377.559228033725 -382.400758957801 -384.788928467476 -387.495054886738 -389.117234645523 -390.942248203042 -393.019220431688 -396.556649035756 -398.784055467442 -400.022110433749 -401.92619617411 -403.733825829474 -407.036224827179 -445.8803998696 -448.881452060744 -450.753326054859 -453.714118553187 -457.115902143386 -1.33372103298387 -7.7889743954195 -9.33419626168609 -17.7747157847832 -21.3142272531255 -22.9450527210343 -26.4271665033335 -28.2304346369448 -30.2722216026804 -32.7633847329399 -36.9540579217182 -39.9107018856757 -43.9998534180497 -45.6011548992952 -48.1968652706175 -51.2327581262376 -54.6658963629712 -56.9806394930515 -59.061139765711 -61.3328407036673 -63.9964343539608 -67.1176758371258 -69.5306283648737 -70.8162828461208 -72.3487288637689 -76.0379026807127 -77.8489804070375 -81.8058950089234 -83.4505380371271 -85.3330685103976 -87.3354142957152 -92.1062962768488 -95.2307942926452 -97.576859635315 -98.7828032868632 -101.79641291462 -103.158010140946 -104.662749721943 -107.863062070356 -110.300756019015 -112.408705796851 -114.352632643854 -116.05220793015 -118.51285786553 -131.640851165503 -134.083309834961 -136.376611917464 -137.982248953717 -140.839988718517 -144.972654129492 -147.751301340537 -165.209054756571 -166.413679335127 -168.168074697745 -171.050223718063 -173.853089486241 -175.889125538433 -177.803432823837 -179.710530590312 -182.372647925352 -185.964401109229 -188.478925249593 -192.726072292773 -193.992536767944 -196.056304485317 -199.767817662247 -202.473020499147 -204.419259277419 -205.563508934618 -207.893537793241 -210.415199620246 -213.348278483132 -216.099563965435 -217.460858915106 -221.063115691893 -223.967412599068 -225.082155524906 -227.215999010233 -237.717641275075 -240.30084093985 -242.409945028996 -243.493556972183 -245.657459118224 -249.200027959328 -251.820330596051 -253.993148779564 -255.525288403544 -257.344859357151 -259.646742562781 -262.630856856547 -265.385221245783 -266.650688855866 -268.710042718714 -271.095061843791 -273.726082393172 -303.452586525554 -306.004332179104 -307.674086915901 -310.341403853055 -313.239024495353 -1.29888408903193 -6.9873365996927 -11.2406959512624 -392.951726500682 -394.53880343526 -396.373565984352 -399.40298041556 -401.208941835738 -403.11512159313 -405.871860654383 -409.161118678648 -411.921993792842 -414.403453228302 -415.989575033628 -418.740218147573 -422.750806995718 -426.867492664145 -429.139985981225 -432.044906859641 -434.412448452482 -437.164629615294 -440.273579267234 -442.547425193866 -443.842595268483 -445.58838217498 -448.328830140224 -450.077935508865 -454.044989776978 -455.41063623109 -457.490142597152 -459.953353361167 -464.135647030347 -466.873428786287 -469.313709204512 -470.452972415427 -473.442591876126 -475.128016507585 -476.590999638293 -478.842185630015 -481.487876522018 -484.415291004592 -486.28634791201 -488.283625566767 -490.324648286682 -500.337725396996 -503.659975972013 -506.008913539358 -507.622363467977 -510.766731014913 -513.75189884605 -517.955194713717 -531.689980146004 -532.92687873683 -534.655751727752 -536.985375742876 -540.574031975695 -542.790636206908 -544.659159290338 -546.917472491059 -549.201516003022 -552.650518034992 -555.075003923271 -559.873940091094 -561.135441040758 -563.556493482554 -566.512049744517 -569.771917403126 -571.6584901701 -572.767865878729 -575.220048719788 -579.247744363084 -581.762252163091 -583.760883939313 -585.244516300188 -589.501670069957 -592.096997950728 -593.241892093771 -595.763687858167 -599.383191873907 -601.683076826118 -603.771408195224 -604.844467694737 -607.009911303187 -652.160154024932 -654.673227578876 -657.037815626747 -658.851472916039 -660.671920330054 -662.929940819726 -665.730081616059 -668.622821939394 -669.96601898676 -672.161417503441 -674.497151776005 -679.002711227129 -743.993206976431 -747.584485021594 -749.355048517091 -752.333757565091 -755.569854256258 -1.29802801904456 -7.62454071523947 -9.77659072701219 -14.2269368959841 -18.1287518810904 -19.8685457901496 -24.2353104231666 -25.834686598755 -27.8635884478688 -30.4830702412656 -34.1730972237046 -37.5717499689165 -41.3189421998674 -42.917265734404 -45.4905904964941 -49.1321173014058 -54.0370063238894 -56.4333733552341 -57.7815307695171 -60.1547039375285 -62.5880699703317 -66.8404347777113 -69.5311739933543 -70.8352041634992 -72.6799544569474 -75.7248686881268 -78.6474070118233 -82.1842111711168 -83.5309431369641 -85.3819178456788 -88.3106416885892 -91.547886784465 -94.1160071298886 -96.0935972518003 -97.2512743539834 -100.042841383671 -101.100852175788 -102.665108609303 -105.525215242762 -108.355215988733 -111.209183978557 -113.121138223244 -115.130096625511 -117.580037743601 -123.231034888346 -125.610898100076 -127.94202403361 -129.475792012467 -132.372700329603 -136.282028213114 -139.565145841862 -153.374819394732 -154.593511815228 -156.097078284556 -159.41013787883 -161.865039967889 -164.136003340998 -165.989862529818 -168.078091521615 -171.033420771144 -173.631841222049 -176.252991812371 -180.632276534345 -181.944317607992 -184.254944495369 -188.266453553793 -191.730927387912 -193.387822046261 -194.60616703738 -197.340880371806 -200.039157043837 -202.381522149437 -204.451187200198 -205.932481387179 -209.281430258199 -211.502783621484 -212.714132631764 -215.116798913031 -219.842664966854 -222.846854959147 -224.804725793125 -226.018678513529 -228.023202814052 -239.941105063316 -242.536531678479 -244.597352259007 -246.24240673019 -248.127574185676 -250.696309929703 -254.511961669122 -256.862192519858 -258.017019543049 -260.072924499161 -262.233409648877 -265.177967881768 -269.647593356115 -272.645543115266 -274.476222358733 -277.160274828547 -280.707459346848 -1.3058400895296 -8.13817223387045 -18.8167892341171 -37.3922098104902 -40.3759897032399 -42.0676243815349 -45.0256375975994 -46.8442312927441 -49.150799839452 -51.5452917766428 -55.8753426662733 -58.5116790713398 -62.5484614648142 -64.0687737860024 -66.5631688507211 -69.5571401414723 -73.2093382897255 -76.2710397941998 -77.6382197641591 -79.8962453146862 -81.9194699353225 -85.0622127920062 -87.2931397447711 -88.6071503436482 -90.5269664964173 -93.9921670472976 -95.6864229043142 -98.7604508045854 -100.211861856224 -101.883546472192 -104.447117045262 -107.981928433873 -111.097123783956 -113.548955054394 -114.748261602346 -117.19136750168 -118.67972259162 -120.213634892874 -123.168910975433 -126.054886184801 -128.436826250961 -130.186803164375 -132.062130166344 -134.303746517599 -143.606106051854 -146.171739056604 -148.295422249274 -150.021522201969 -153.475351450759 -160.328968216271 -163.700370487635 -180.72071466579 -181.992741818115 -183.655179217835 -187.653105104165 -190.38787565941 -193.084513279888 -194.947236571725 -196.786810716205 -199.706299246202 -202.042070226612 -205.330635617736 -210.061113133562 -211.35253664149 -213.423433553282 -216.452327285461 -219.00661583896 -220.713212950853 -221.861813668637 -224.460361250883 -226.748238649938 -229.311471343165 -231.689272469399 -233.185366182191 -236.600959230285 -239.61275716987 -240.711698322908 -243.877467428648 -252.062000411604 -254.855110513763 -256.697606664129 -257.830872688254 -260.172984986568 -273.027441571651 -275.791425082443 -278.00653389711 -279.738460771484 -281.571817626971 -284.804533630183 -288.220313741642 -290.813444034923 -292.024297428167 -294.399146378395 -296.391394778972 -300.251205649667 -316.099731570695 -318.994333264014 -320.727179102173 -323.406369598445 -328.888411077147 -1.29664737559639 -7.86643199287066 -10.1460024688014 -67.2882204849671 -69.8573462371529 -71.5724683508901 -74.7836688413827 -76.4018978909563 -78.7136428614756 -81.4942790571916 -87.0500077434845 -89.804332819386 -92.6399278757311 -94.2652302100488 -96.9478509284005 -99.8907374742748 -104.131348304851 -106.696648717843 -108.068390585308 -111.4295211481 -113.654446692297 -117.06165230093 -119.092093445957 -120.401563900894 -122.176642090508 -124.882137170353 -127.644334924881 -131.696310403117 -134.024077806827 -135.507017719986 -138.303955793606 -141.420952432788 -144.190807038338 -146.490548616699 -147.706980116328 -150.230109283856 -151.661628856151 -153.323464629757 -156.698164804687 -160.923008720301 -162.940421784801 -164.887524706623 -166.584810146656 -168.869317098818 -173.12805785435 -175.635976710879 -178.248090110657 -179.830654716252 -182.323630360316 -186.809360112762 -190.529080639503 -197.917128648279 -199.106134448676 -200.749757619164 -204.138117364985 -207.376267024476 -209.479287810553 -211.150947894996 -213.046923873791 -215.998045775235 -220.039160804372 -222.582629833702 -227.748832553674 -228.952338605798 -231.198758450792 -234.461212576049 -236.443551224975 -237.985157216492 -239.207138280098 -242.010850572605 -244.773476138052 -247.596954926683 -249.434185412346 -250.902863611434 -254.611073105008 -257.060983903584 -258.079945799262 -260.459755948787 -266.58175036201 -269.703971169405 -271.649336186954 -272.807291682948 -274.818874649511 -281.002873945971 -283.919398457876 -286.704977684688 -288.521390297713 -290.431505680945 -293.203650999654 -296.906634898593 -299.736685857307 -301.050960944754 -302.956226133473 -305.127401990132 -308.069691102676 -358.204890496671 -361.283170691221 -363.106595539618 -366.092060360575 -369.104024954239 -1.29858435569551 -6.87476707205477 -9.22136914836345 -40.9597853057176 -44.0589650969447 -45.6477058437796 -48.4917824701286 -50.142280913173 -52.1316785562783 -55.3011270592757 -60.0891212226474 -62.9632625562649 -66.3132443170574 -67.9932316581123 -70.635846781676 -74.6026897256742 -80.1949544595064 -82.678910846615 -85.0844843538688 -88.02558086986 -90.3276948154781 -93.1126932231313 -95.1926752728568 -96.5234058867203 -98.1409868149225 -101.754931701971 -103.592212153691 -107.452761191601 -109.314114052281 -110.942304355805 -113.256159176221 -116.301857627219 -118.935794730291 -121.213929242787 -122.433360672653 -125.65751187492 -127.220188440334 -128.928873579168 -131.796448855829 -134.560251604495 -136.86153934335 -138.475976996933 -140.402430641829 -142.831996837852 -156.839113141662 -159.55386110217 -161.938271098122 -163.660877636492 -166.61935585933 -171.054795106921 -174.922024973402 -205.586528652696 -206.77852851794 -208.215014861069 -211.605655566848 -215.531564196004 -217.316187732661 -219.224442376659 -221.001758734587 -223.664603462174 -226.709604377746 -229.294654370216 -233.515795386977 -234.80088829826 -237.139158155549 -239.792378593519 -242.613328032902 -244.174397888883 -245.308608062241 -247.861700001432 -250.934628840124 -254.087173797663 -256.38216200994 -257.804004123156 -262.127997840557 -264.190610668083 -265.246153433592 -267.527134608758 -272.534118229675 -274.716898684776 -276.905447949678 -278.027703199387 -280.362053372836 -291.929053038641 -294.602052829426 -297.466064359846 -299.03021873855 -300.555945973252 -303.194547269185 -305.783249283826 -308.004551196534 -309.333204858725 -311.649782075447 -313.957451877069 -317.385517096734 -356.724441940734 -360.324061207342 -362.16811591135 -365.123347491311 -367.812353666694 -1.31872269433985 -6.95114730107562 -9.17734885257431 -38.2245987521666 -41.4074741467266 -43.131446043045 -47.6754462160914 -49.8128261491069 -51.9549218603224 -54.1716464653788 -59.20973030012 -61.6075866681403 -65.3187253022447 -66.8853893864932 -70.1073071285251 -73.2879498818329 -79.1276646748116 -81.7794815654095 -83.2305807750887 -85.4362657936942 -87.4832796168258 -92.6491836501781 -94.9580118471938 -96.3119153418913 -97.8431354904003 -100.31380266214 -103.618747577996 -106.915842865428 -108.572355757223 -110.583959082813 -112.933938966459 -115.565535776146 -119.313160578355 -121.518992861488 -122.685952928985 -125.676386526194 -127.678967091762 -129.006131434722 -131.465119877888 -134.68591122955 -136.988554199791 -138.808433474107 -140.692176111368 -142.936519541805 -148.624115393733 -151.421631009004 -153.57030578862 -155.150300046317 -158.178954094528 -183.386094274908 -189.012200481474 -212.957967275238 -214.160739745857 -215.843372132193 -219.017863263003 -222.082141752906 -224.782336277963 -226.515092532314 -228.248281529959 -230.798041271167 -233.537489256014 -236.231224987955 -240.410895252748 -241.730230840288 -243.699351491255 -246.491880321156 -249.166408148763 -250.909402413075 -252.087952718073 -254.529503661996 -257.823182534839 -260.295324785092 -262.982061554212 -264.49786357661 -267.91188336738 -270.765869406221 -271.827454301859 -273.978235173519 -277.793279201782 -280.348796802004 -282.059675513154 -283.247168869172 -285.40341209988 -301.074765192108 -303.798616940857 -306.04474251119 -307.847084942597 -309.515698305688 -312.264989011282 -315.070263110792 -317.658285989331 -318.895110053148 -320.757904492904 -322.786787451221 -325.864820149909 -334.132463633881 -336.710580275571 -338.528860430884 -341.278171443398 -344.288535374112 -1.2825763866442 -7.8633756800864 -19.7712179517889 -61.2008305696677 -64.0991057903295 -65.7218438376667 -68.4221981400085 -70.2406474140152 -72.5465638083824 -75.3166604522219 -80.6974236267694 -83.7649946841295 -87.3645947533632 -89.0231192676973 -91.5531515293579 -95.1685393444572 -99.4500889215827 -102.29373451599 -103.917075475486 -106.086273836986 -109.505867925391 -112.441189073564 -114.779377510604 -116.094677076764 -117.639767912401 -120.608910354221 -124.333481791637 -130.732609844931 -137.247298838985 -158.924113424517 -161.687296597463 -211.117392058939 -319.823641115291 -322.400273192746 -324.306363915365 -327.020244991821 -328.543366541531 -330.264001536654 -333.098332081068 -336.142855235948 -339.162655739524 -341.108663558647 -342.951602989798 -345.168477532456 -352.621674817942 -355.893430667119 -358.34823645786 -360.088477788534 -362.863563528998 -367.21817969945 -373.454665890286 -378.684349304767 -379.815135693922 -381.187018859866 -383.558353550496 -387.085707906277 -388.912072104485 -390.727513176438 -392.583525800958 -395.340974889698 -399.643758533935 -402.584996075311 -407.898844152768 -409.282355283289 -412.061641161449 -416.056849598253 -418.51474843482 -420.267624284435 -421.361701740871 -423.648643401821 -427.308095454362 -429.558350559918 -431.453348337642 -432.856825319517 -436.091966207887 -438.117075664398 -439.225115947977 -441.938192727882 -445.159178329036 -448.039777645005 -449.812792614315 -451.016089197387 -452.746496717279 -470.712559902608 -473.236247724728 -475.612430954684 -477.258983513739 -478.88807284463 -481.870329994202 -484.473160433732 -487.276656266436 -488.531104484554 -490.358514047427 -492.326064505128 -495.751831806721 -511.354096271696 -514.033697695528 -515.752567135879 -518.263940030995 -521.611355870319 -1.29499969278331 -8.01494482437723 -12.8627277424063 -368.94646792256 -370.89206625745 -375.664194991126 -379.566201580995 -381.443132093987 -383.671606428863 -387.003236855444 -395.145121433042 -397.742149590966 -401.244055853453 -402.880059445424 -405.980791866736 -409.498038674355 -414.276460210054 -416.681066683652 -418.369492469981 -420.981399206505 -423.483650563195 -427.006192511682 -429.314982947486 -430.687435977631 -432.189939169584 -435.379891103839 -443.429303032066 -445.500635627589 -446.770356451001 -448.458868455473 -451.645042322974 -455.231798627573 -458.623915248954 -460.99735286145 -462.099515729732 -464.193173237534 -465.690397893467 -467.382649741961 -469.972871206339 -473.248142049664 -475.595657819948 -477.35492132826 -479.052281161862 -480.977921284462 -485.638489341756 -488.826132806104 -491.005251518312 -492.685369572232 -495.949795564976 -507.961117053585 -512.220554803877 -524.22932240644 -525.51088654953 -527.33272303712 -529.455770959155 -531.999270614581 -534.237105880989 -536.165573959598 -538.170030421243 -541.587199396322 -544.983555241309 -547.357225629762 -552.763337076445 -554.126784567882 -556.777983029207 -559.672157478968 -562.570414677052 -564.084122530944 -565.290823551831 -567.509681195087 -571.243230493727 -573.971953684925 -576.184446925358 -577.585348916696 -580.498489819618 -582.593601460927 -583.752200865662 -585.913476819365 -589.122280972306 -593.004691951698 -594.8957103413 -595.960532379988 -597.852765599332 -617.790449792231 -620.651623255335 -622.754594505567 -624.384711426775 -626.377398427915 -629.32495472295 -632.481250598515 -634.770293455877 -636.088158752638 -638.372817781941 -640.212281668734 -643.35113466802 -696.132487993915 -699.759563824544 -701.564715837456 -703.743802639346 -706.720213897886 -1.28097542794571 -7.24462790166731 -10.5805925395423 -355.801697992331 -357.827561844904 -367.145575891842 -370.619511040552 -372.452846572409 -374.536575276473 -376.850885935618 -381.258823513538 -383.845002081895 -387.41532262569 -389.00530889321 -391.906911590892 -395.482865346097 -398.826086026265 -401.285602767949 -403.3129236711 -405.205490743718 -407.692722266966 -410.916429329061 -412.906868414865 -414.113477033168 -415.920375411124 -418.582236257245 -420.551626144276 -423.646113387128 -425.065229156432 -426.634773437917 -428.806914195266 -432.510059962112 -435.264573683222 -437.076050437908 -438.213102695097 -441.118419270763 -442.362938694522 -443.91415777697 -446.785091947135 -450.168412107502 -452.55069519542 -454.247473659123 -455.896117739917 -457.957947423425 -468.814054700822 -471.252472326193 -473.657852777991 -475.445660438845 -477.55939410036 -481.696418175503 -485.868148808452 -490.696423529234 -491.983634975877 -493.45927436512 -495.903786102374 -499.185643925805 -501.399478576041 -503.267296933804 -505.289239863323 -508.086432169454 -511.753032242949 -514.299446446613 -518.573209880323 -519.878831252226 -521.986201560537 -525.118329071804 -528.287375916903 -530.178029160879 -531.329428089516 -533.613565531947 -536.474969189306 -539.145616437949 -540.97653991097 -542.450789387929 -545.416566679357 -548.10007438582 -549.269491594802 -552.685553839049 -556.413753558708 -558.735589351346 -560.602540442734 -561.720355120564 -563.686983886624 -570.212729905425 -573.290077254411 -575.662143742796 -577.339799975882 -579.284822894262 -581.653991266724 -585.389265278614 -587.607134901425 -588.781574211612 -591.337392974126 -593.611618016956 -598.471822782043 -621.551871407356 -624.346896695584 -626.032128797931 -628.838104446464 -631.840542709001 -1.2880226415303 -7.91795869582857 -10.9902390004991 -336.330064566746 -338.161877926301 -361.386984042091 -363.978454725069 -365.951147364051 -368.175406766024 -371.56341890625 -375.962141538605 -378.558765575916 -381.802064341096 -383.463409581305 -386.906288794959 -390.630320046753 -394.00362710141 -396.671480857728 -398.612927514203 -400.897622960583 -403.801242294891 -406.737954635508 -409.323272024432 -410.555506236849 -412.395796879784 -415.0689296147 -419.607460318554 -422.961214708141 -424.2137759159 -425.803579475951 -428.747092729844 -437.022252920647 -440.619315179263 -442.836937576437 -444.056272394523 -446.776437692266 -448.464436687742 -450.034026953543 -452.721021953717 -456.145477800776 -458.335485739 -460.339545770704 -462.25344873622 -464.560809375684 -469.592994018289 -472.240766637536 -474.597821391364 -476.377726307831 -479.034834464808 -486.888689078393 -490.66752784466 -499.725090461333 -500.964073985171 -502.389525000526 -505.025615055139 -507.765293130117 -510.161446801384 -511.979333970153 -513.902893441472 -516.193769367854 -519.557720160958 -521.930576537543 -526.819163333235 -528.136005649841 -530.856245509252 -533.412110788961 -535.902191147753 -537.714019322361 -538.806826771407 -541.80566810556 -544.982981158008 -547.260071174373 -549.623502359294 -551.092921014728 -554.552002684091 -557.250828588444 -558.287447614381 -560.41742340573 -564.684078233232 -567.494586853673 -569.388177647631 -570.628390267906 -572.581331372564 -582.843258574893 -585.629348609555 -588.458352906443 -590.173043239954 -592.645448434411 -594.921770506826 -599.490884097409 -602.049489610799 -603.119066724146 -605.14793585986 -607.309061444337 -609.75677129472 -650.695465441092 -653.964861971953 -655.598720542226 -658.970249042127 -662.532571231105 -1.33916371316969 -7.22107145119555 -9.87462860586572 -14.2686041965245 -17.4058463289035 -18.9798226508275 -22.278470877058 -24.2262781295899 -26.5522244310118 -30.0849196221444 -34.0689197734874 -36.4151758738546 -38.9165882986479 -40.46506669189 -43.2744407160984 -47.2549918435438 -51.5405011459066 -54.0162067182492 -55.7438150837981 -58.2527303688234 -60.66542248666 -64.2452303887268 -66.6477367735332 -67.9110196867493 -69.6706943807948 -72.169266082458 -75.1311640799922 -79.3542607267123 -80.9780970844484 -82.6429749462252 -85.5047864269539 -88.0686633935649 -90.7501070978739 -93.1289242896688 -94.2014545641471 -97.0254001840649 -98.595638851746 -99.9434617407675 -102.345549943781 -105.257860844629 -107.661686176159 -109.634843092054 -111.447198688595 -113.577735631923 -138.873644873338 -141.156662170701 -143.285119042897 -145.136344173943 -148.054761142787 -152.304678554026 -158.397665249226 -170.507295855535 -171.789766466718 -173.351577064876 -176.026796239131 -178.726161125702 -180.948955669091 -182.674375769789 -184.611372120995 -187.886761799777 -191.043592004898 -193.831237123292 -200.55588891796 -201.820131655455 -204.176377945379 -208.125384964848 -210.806288637557 -212.590885039894 -213.767345216626 -215.894591424677 -219.133894764128 -221.870570088432 -223.926417539835 -225.464878112208 -228.504639325955 -230.959271005903 -232.241525900771 -234.621882173317 -238.893324339033 -242.33599209353 -244.39900311192 -245.542210846649 -247.769253141695 -254.711817143122 -257.873851066436 -260.03544198143 -261.658983308586 -263.179355546384 -265.561170847663 -269.058460174008 -272.119240659338 -273.461025681946 -275.660184287233 -277.599803480467 -281.12833607685 -373.837332584075 -380.422909201617 -382.12334932674 -385.07880821115 -388.640045236362 -1.32053507003893 -8.44969894513295 -12.8881404689809 -19.6860936662225 -22.7932170733429 -24.5841012007763 -28.4628291348275 -30.2436029324678 -32.3891515732145 -35.3831699998902 -39.6783467854792 -43.4737623782372 -47.200410475231 -48.9413178515407 -51.3926785138313 -54.5272356907316 -59.425259974183 -61.5100310350407 -64.2860529530618 -66.2502156528075 -68.7371551518623 -71.8782061826573 -73.9159723751662 -75.2094112390934 -77.0094083187376 -80.7491022777577 -83.8140626545159 -86.5135974348118 -88.6051340654616 -90.1048075930106 -92.2541663773509 -95.1394303262137 -98.1215576067869 -100.776169338237 -101.95874112539 -104.998099473984 -107.658039653283 -109.256259607972 -112.36705111441 -116.081127793867 -118.727111854088 -120.669224071634 -122.493896434869 -124.293459535711 -138.686627617297 -141.93963903278 -144.501906229881 -146.168238493841 -148.896867296336 -153.812157574724 -157.192136883915 -173.387943955972 -174.628708740863 -176.421239558421 -179.972787524011 -183.002138599461 -185.313856129126 -187.158440703411 -189.30586344255 -192.915888932952 -195.446912534553 -198.414939849148 -203.731784320531 -204.979882570128 -207.30899847657 -209.945753032125 -212.619344259416 -214.311573837519 -215.39544619585 -217.782365640675 -221.122654911746 -224.929387877863 -226.98656153719 -228.569367271913 -232.055769062136 -234.224725274322 -235.395874251031 -237.959027728937 -241.898641111646 -245.570320422672 -247.250171304478 -248.33541708179 -250.394986867199 -253.776716513149 -257.086538382455 -259.531165783589 -261.373975948173 -263.429895652037 -266.412539409524 -269.217815296487 -271.726018176551 -272.985364272576 -274.806500597512 -276.884375071417 -279.795751594031 -308.580903346142 -312.182251531724 -313.947446004153 -316.530872748159 -320.06445604179 -1.37313558957902 -6.83290625916109 -9.58585211235592 -39.3100362826857 -42.138864001216 -43.8393666078918 -46.7121310964284 -48.47818266271 -50.6808849422751 -53.3404123336406 -57.5710209839307 -60.7984400639436 -63.8959642037879 -65.4656040382223 -68.3979035283597 -72.0392225170629 -75.9802102059487 -78.3162253379628 -80.498155238319 -83.0718014448175 -86.0830122266871 -88.6710269654706 -90.8847676695199 -92.116616627696 -94.243870160888 -97.4932291641247 -101.258369602606 -104.348142668691 -106.183557281346 -107.945267537798 -110.368160999862 -113.169558389923 -115.919822854012 -118.442815514642 -119.595677111796 -122.505139200407 -123.647987861823 -124.886681132247 -127.962883717926 -130.948220639939 -133.430659084835 -135.356908338427 -137.133026490484 -139.25481157811 -158.489953452023 -160.975460553863 -163.440716849405 -165.123510241374 -168.206349837166 -174.21441471578 -178.175585544901 -200.754471149818 -201.972772574828 -203.74585707144 -206.507773974998 -209.293614114613 -211.720420200932 -213.606054445512 -215.635323550113 -219.000136646088 -221.720934456927 -225.098035989516 -229.469869680335 -230.760839143523 -232.471707005487 -234.587535760067 -237.975155509919 -239.551028772087 -240.673245627404 -242.949236632958 -246.692083171884 -249.429179954221 -251.436856397241 -252.906705464326 -256.071706012164 -258.275030317501 -259.394277043602 -261.91122950517 -265.824347090996 -268.455238805491 -270.68720799113 -271.750562652866 -274.107527712132 -280.780801935015 -283.766438492389 -286.060616311456 -287.772692891937 -289.418989534672 -292.53662072918 -295.442662837057 -297.74400190869 -298.966158104088 -300.91240152006 -302.934411034798 -305.915797790245 -314.626416442212 -317.247334832706 -318.936980619935 -321.51270063998 -325.131859193113 -1.28668028871634 -7.08817650517449 -9.92740086906705 -304.600497267964 -307.083161341278 -322.117425283826 -325.342122861611 -327.063066784273 -329.251186050215 -331.586086832866 -335.260571142987 -338.497468798743 -341.95733268581 -343.599105564634 -346.286827750689 -349.982509567017 -352.770704690859 -354.929996863924 -356.667637025608 -358.817259298401 -360.693824028807 -364.253223695996 -366.431359219193 -367.652478422799 -369.320388660277 -371.826098751106 -374.092109966154 -377.445496307706 -378.762849923231 -380.265308814237 -382.944990087967 -388.014947197253 -391.124667796726 -393.51152494816 -394.679378404728 -398.185056525469 -399.403992985773 -401.166728813215 -403.495414076923 -406.147237038491 -408.829512714946 -410.518897309603 -412.210367148179 -414.27607413434 -429.143676080051 -432.590120326039 -434.80776389089 -436.490885866088 -439.430802729403 -442.792385120628 -446.412719096212 -465.50468575019 -466.73239114786 -468.700050869434 -471.252701571374 -474.184243831899 -476.487297403981 -478.350545119057 -480.340984963629 -483.088309268464 -486.006734162259 -488.459948362355 -492.518300366149 -493.75195086852 -495.701901258353 -499.14462554874 -501.913636515131 -504.014476510812 -505.21452340603 -507.461753838578 -510.548658370416 -513.269080931332 -515.155926728467 -516.610845514762 -519.487781823296 -521.807590064744 -522.87515589259 -525.217437437248 -530.403636366197 -533.86507753201 -535.962242570551 -537.08015353408 -538.906837992268 -565.986041616793 -569.052918675631 -571.243789823832 -572.841057349867 -574.384015103076 -577.353286355384 -582.141284838874 -584.314300292354 -585.579639644644 -587.719172731444 -589.875388860327 -593.114416880778 -597.673738063125 -600.095046590315 -601.981679822863 -604.717770903105 -608.231146486967 -1.31647914487335 -7.58731898875841 -11.1702342515112 -202.946898283678 -204.986847222913 -206.62854143464 -209.654770973733 -211.691913825814 -213.993438538208 -216.526846137133 -220.836189610973 -224.919328235454 -228.113086949166 -229.674329297741 -232.523544560009 -236.338241708078 -239.889939884246 -242.235422403321 -244.147975872907 -246.635186173632 -249.119392512759 -252.182924081397 -254.464554846506 -255.726729980067 -257.415774495856 -260.195714301914 -263.332106859119 -266.46241619859 -267.980154652934 -269.877263702248 -272.788717672146 -275.831785915025 -278.709118746519 -280.91128528713 -282.122374699268 -284.708643999724 -286.01118147441 -287.736456540537 -290.520949887472 -292.767582161501 -295.288202822218 -297.232627961263 -299.164436224529 -301.382537444455 -310.216209846466 -313.302643835349 -315.559720629593 -317.144640249681 -319.832093136552 -325.568035028112 -328.837985800975 -345.413881583935 -346.700732944063 -348.610628615139 -351.332991352445 -354.080386881465 -357.044167981763 -358.805463415368 -360.974415713413 -364.210795291599 -367.2870531445 -369.528791317813 -373.425827681064 -374.752129646339 -377.140728526227 -381.135275557937 -384.025909005253 -385.849295034087 -387.021831440911 -390.307018005181 -393.136300713993 -395.61210714161 -397.704478603404 -399.295647086124 -402.026076390414 -404.612135150884 -405.668954315627 -407.954255150035 -411.73092240973 -414.572502730231 -416.394915499818 -417.531389048463 -419.561157318385 -432.259367212713 -435.507465269574 -437.918481663023 -439.516792912838 -441.353850767561 -444.02523023216 -446.719962093065 -449.150780572392 -450.485440774631 -452.339936620088 -454.537893899645 -457.36047598159 -496.657639063584 -499.224575009104 -500.985605373508 -504.828584108223 -508.636412574445 -1.27711055532057 -7.7139338045092 -9.3522381149931 -16.3293206034228 -19.3809924492467 -21.2939585366841 -24.6614961540273 -26.3979327011683 -28.5611900360782 -31.5736792049836 -37.3777534906426 -40.7123378295848 -44.4138176246364 -46.0639737549111 -49.005536952696 -53.0736457438341 -56.1789607526868 -58.5995338236064 -60.0821507097556 -62.4786580258237 -65.209648196307 -69.7700958697131 -72.3854103443871 -73.7430028863756 -75.3485722041968 -79.1779814609108 -80.7589884733064 -83.5399588700564 -85.2813634035951 -86.8683860401112 -89.1937486991403 -93.7836198708653 -96.6742106577915 -98.9747163320799 -100.160589535287 -103.233884334378 -104.33196161259 -105.818031024687 -108.747401142723 -111.749481578098 -114.572751223736 -116.327756771774 -118.098003056296 -120.565447385758 -146.317616888218 -149.107371160931 -151.533044607713 -153.362488841906 -156.331232299775 -159.392942869782 -162.315246133881 -174.126997225211 -175.371733167243 -176.644565254809 -179.703732433662 -183.307825270398 -186.396170601113 -188.252337651485 -190.232349845237 -193.099987989782 -196.58463738083 -199.147162752474 -205.441185274248 -206.784196256512 -208.971908741943 -212.199186290986 -214.571230864588 -216.58606172787 -217.710622335971 -219.65074192225 -224.015209157849 -227.087505883469 -229.079441669083 -230.766674954865 -234.727291462451 -237.214414819605 -238.337660434164 -240.862428993345 -245.450203075027 -248.472457755529 -250.198394637656 -251.425323209587 -253.323471756256 -257.696495666537 -260.719369304619 -263.067461552638 -264.709837654127 -267.006412767651 -269.123926075772 -272.374562083457 -274.485436996257 -275.740056957373 -277.575639141153 -279.586902032528 -282.495743898966 -339.354997011057 -342.714551957425 -344.43056934254 -347.301990729814 -351.076482536506 -1.3076222737534 -8.7949796288438 -13.5316763997336 -380.91171092274 -382.871943744059 -395.551992650534 -398.187690178497 -400.246717094456 -402.216032894396 -405.058403628374 -409.435192060381 -412.425127749404 -416.345107440775 -417.895525380989 -421.605544754924 -425.428293337525 -430.550742338367 -433.172130754385 -434.651716194675 -436.986396630379 -439.519525584695 -443.678840919259 -445.74887862275 -447.078227059866 -448.866572238334 -451.612548327902 -453.400231771181 -456.923627698466 -458.445635161644 -460.004504503836 -462.747136612567 -466.002410594603 -468.530150866397 -471.657551691148 -472.890116966392 -475.749393979432 -477.106617730753 -478.859602563126 -482.796847514961 -485.521180732746 -488.449356741681 -490.181069250561 -492.013748636781 -494.287646206096 -517.669604987999 -520.465267652041 -523.112066545852 -524.719127765315 -527.249477740083 -531.540853962595 -534.528275115833 -556.300863660564 -557.466162828461 -558.961855908909 -562.852762578653 -565.52062851986 -568.074295649662 -569.78507284296 -571.7382015666 -574.27040654102 -577.274324130252 -580.133661891713 -584.453875967193 -585.790681225588 -587.90805955011 -590.601053965261 -593.707128219538 -595.433582221795 -596.57747180959 -599.49309546913 -602.103398517385 -604.222058677777 -606.849259339825 -608.347801794745 -612.009072008704 -614.476615366462 -615.567545194252 -618.341144003336 -623.076510344711 -626.022531179153 -628.074222550801 -629.173207064476 -631.25940497777 -642.564680681977 -645.241745420367 -647.851373296559 -649.654240487361 -651.557426016415 -653.729065002531 -657.230658686547 -659.454494716138 -660.725672004417 -662.791641927481 -665.072929685753 -668.320514022725 -693.316155734757 -696.136587255158 -697.864529891476 -700.134785292088 -703.540460423657 -1.28506730932551 -7.44088157834868 -11.7284435335314 -384.364747396106 -385.958309513849 -402.082093989993 -404.892171000314 -406.714145973196 -409.192181560957 -412.011248118694 -415.921914151745 -418.894842213075 -422.511168881946 -424.06496844288 -426.628745153098 -429.228017924431 -432.881952383767 -435.398786773643 -436.941473952675 -439.215774968865 -441.785948766355 -446.914735485757 -449.789539049809 -451.109550627326 -452.960535576074 -455.530439864663 -458.46786111551 -461.558785434294 -463.181555897674 -464.764330445832 -467.118946107132 -470.005830411876 -472.831538648286 -475.215772108015 -476.285222469526 -478.901340850101 -480.371190248531 -482.329725845052 -484.612096456478 -487.566871672063 -489.838559700285 -491.771310227587 -493.681219281717 -496.012168131916 -508.248677816912 -511.01295207726 -513.262508588364 -514.858003419091 -517.581039283558 -520.990232130995 -524.81647455744 -546.045993540502 -547.236112747107 -549.3236724917 -552.261493886545 -555.822125752154 -557.825611448418 -559.72400722905 -561.693740047345 -564.731821903611 -567.307856762872 -570.051788463408 -575.086587799286 -576.299662287801 -578.404622868761 -581.693656771805 -584.053458688362 -585.786079560259 -586.899728654872 -589.007387932133 -593.005329243474 -595.384242461214 -597.66379827315 -599.25909036123 -603.657896089443 -606.063648612928 -607.261478962385 -609.661624111768 -614.010578149206 -617.149520639887 -619.220640925225 -620.231652698739 -622.514914307136 -628.078479490456 -630.858782913868 -633.594379210628 -635.231593954548 -636.731793420878 -639.091766289 -642.397082454182 -645.149481766339 -646.279930983728 -648.222562345832 -650.04376965309 -652.629484583658 -680.732650047969 -684.723641994286 -686.493153508803 -689.30296419669 -692.371556865385 -1.3087990808993 -7.24798517371817 -10.2397485595075 -21.6760084372098 -24.6176864058814 -26.2529124986784 -29.7345989646154 -31.3554926433549 -33.4654818872663 -36.535394558562 -40.8523336705476 -43.4515320137301 -46.6613967333654 -48.4264668797726 -50.826811766577 -54.3669006835848 -58.5744894479593 -61.2193380056787 -62.7682953178325 -64.6472610983228 -66.9816740041705 -70.0544985613575 -72.6132912328403 -73.8919053507127 -75.7698288262859 -78.3165227339354 -81.7022968150017 -83.8831017692429 -85.3753439213318 -86.7881186389357 -89.0860798967632 -92.3778028968408 -94.8703447607806 -97.4389788828945 -98.6023693047381 -101.44974860979 -102.873135884165 -104.575569932548 -107.269408277467 -111.076826409116 -113.624111248933 -115.259426853624 -117.215249912247 -119.29447101905 -128.143818154988 -130.730910927111 -132.94405579643 -134.538793248094 -137.329391633213 -141.477842715013 -144.945305337969 -153.433633429718 -154.622117501496 -156.128897360203 -158.83828718716 -162.457069940558 -164.793284691009 -166.653497611316 -168.649229297649 -172.527965429296 -176.037211430583 -179.199031719584 -183.024599001379 -184.29398431786 -186.521859008028 -189.834044141183 -192.519708901369 -194.263924750553 -195.394243999261 -197.969591040231 -200.975760222567 -203.813750381952 -206.003801359117 -207.493128269074 -211.391854103697 -213.884554013399 -214.952931812765 -217.497746715785 -223.908911868714 -226.297225931477 -228.44033840957 -229.578082256648 -232.19982808655 -236.089318038507 -239.213214563935 -241.606324922064 -243.326908032276 -244.775207616189 -247.317072374771 -250.492178956564 -252.892411536836 -254.121619350584 -256.094077623018 -258.141608799331 -260.556102890647 -309.797717754116 -312.762742428589 -314.593149170269 -317.175000544497 -321.001975350634 -1.29991013871451 -8.89070167211919 -20.9765630723057 -83.0249800811955 -85.4533403307761 -87.2441143942589 -90.411798590429 -92.4130083197798 -94.6749328950124 -97.772975590399 -101.608029754359 -104.402082358388 -106.841250207014 -108.484129787761 -111.115944389095 -114.362906052097 -118.227667414109 -120.60561289452 -122.427107662784 -124.694335352156 -127.351641012674 -129.911819223906 -132.481298549996 -133.677553844145 -135.320953592104 -137.793972622681 -140.773457935528 -144.946655726378 -146.422123180668 -148.086501248375 -150.324457568675 -153.496256742884 -156.117375420809 -158.70817197456 -159.826035298469 -162.317183963761 -163.819126471855 -165.464083280581 -168.063604000801 -170.805101276861 -172.958076479418 -174.673939213152 -176.539236779732 -178.94605454689 -202.223855848508 -204.51187798625 -206.602886484029 -208.108160714971 -211.902118297896 -215.202820853157 -218.805062611072 -238.310967068091 -239.494915762844 -241.275643003223 -244.947817958423 -249.196714288384 -251.581641312451 -253.349890784715 -255.272869229012 -258.288180525761 -261.519666764542 -264.069216423118 -268.250803191317 -269.540652859721 -272.081229463282 -275.83227837681 -278.652829624127 -280.631309809667 -281.779359091224 -284.130601257903 -286.770979345881 -289.142376926958 -291.162434793302 -292.636682034284 -296.434573767734 -298.953486726461 -300.019382602514 -302.425498914844 -306.164014239594 -309.754138204368 -311.9226972231 -312.987675450808 -314.963348633084 -319.46531586264 -322.520638713441 -324.834325409973 -326.486374249723 -328.286141780827 -330.750080013264 -333.665587837655 -335.870399691864 -337.227402939136 -339.459532918709 -341.598052807364 -346.999858089222 -351.240516820865 -353.694216076954 -355.391893547537 -358.521951182525 -361.629775046153 -1.34234722842441 -8.11436984690309 -11.0133799969954 -347.759525722697 -349.505850573999 -364.226053230753 -366.986240550623 -368.93030890778 -371.227263591712 -373.737340056189 -378.291143536193 -381.907887841122 -385.189163679149 -386.798024117839 -389.164887618267 -392.642639238359 -397.676704820372 -399.795572472015 -403.179562036278 -405.740099930605 -407.7532460434 -412.136717698076 -414.226397293793 -415.5159321774 -417.304354809086 -420.177145434108 -423.269995631809 -427.137064665293 -432.718431120877 -447.765326630524 -450.29199931377 -499.612791993808 -503.632705667403 -505.854081285704 -507.005938152774 -509.793798831482 -511.394507869763 -512.873737303409 -515.894792885558 -520.236751780787 -522.187664903196 -524.084286739025 -525.994538335896 -528.478661490047 -547.056874429233 -549.668133906076 -551.735733629866 -553.465786150228 -556.405873164493 -559.844925095676 -564.097437092419 -578.509784877593 -579.657165621663 -581.375031478536 -584.161454108873 -587.328752994354 -589.705169397733 -591.287428194924 -593.464358610837 -596.294015599786 -599.50522053694 -602.1003575962 -607.150210564882 -608.411397199357 -610.461923533819 -613.208679601353 -616.806804111788 -618.508120427237 -619.647450170746 -622.005469506054 -624.689549581718 -627.06570996665 -629.381885978143 -630.86587282037 -634.573895127675 -636.610864916241 -637.706789934647 -640.393901840259 -648.737534428095 -652.074906685304 -653.9923918517 -655.119430636171 -657.346104380353 -662.248509297068 -664.512171217883 -666.996462658162 -668.873156896807 -670.80775335107 -673.600082646983 -676.996039144731 -680.04150062901 -681.166765942156 -683.139231668031 -684.754949583965 -688.24986649512 -738.049833144653 -741.895683916303 -743.758637707047 -746.610647970572 -750.444416416533 -1.30842851547352 -7.42654429534577 -10.287807175162 -115.333040296529 -117.333244142475 -119.087598590324 -122.220264052064 -123.839588220103 -126.034343059459 -128.961229053821 -133.28087019195 -136.879094841655 -140.114968104459 -141.620132380966 -144.268040965025 -147.123666819759 -150.973327112975 -153.70984973543 -155.022179978817 -157.157759503284 -159.54514458936 -162.546087330696 -165.060505772132 -166.359589144931 -167.947306906321 -171.145100716519 -173.672783599346 -176.87793940097 -178.456382282844 -180.155848961702 -182.551455922475 -185.514749637882 -188.559265071706 -190.674272629353 -191.78866719716 -194.703470930454 -195.974168021413 -197.505990096249 -200.084497400283 -204.942999117899 -207.46061887224 -209.167845371738 -210.862911012179 -213.165938224373 -236.049571268729 -238.620395341365 -241.094298115144 -242.619805116804 -245.322917711618 -250.280294081294 -253.128390902779 -285.047022008816 -286.336194347622 -288.2060563416 -292.392513912257 -295.181104546381 -297.316031440016 -299.181351719572 -301.192053499944 -303.896785347475 -306.842127662917 -309.378943652265 -315.474161493697 -316.714391216156 -318.695126051392 -321.493230728598 -324.129292510775 -325.995137713669 -327.126773170007 -329.649181985252 -332.623435781532 -335.264723588655 -337.43083536434 -338.886333335511 -342.402957959447 -344.890047499889 -346.091645723202 -348.641741052996 -352.722598582086 -355.978706091778 -357.884300498936 -359.044295692674 -361.383690862062 -374.057991479235 -376.9488807157 -379.102913616401 -380.772461189234 -382.556707857422 -385.62016430338 -390.079572665702 -392.695940941904 -394.006948386173 -396.072697906113 -397.879541974063 -400.889867204221 -444.263764318749 -447.216183240333 -449.020204437496 -451.792577092009 -455.130511415208 -1.32091311048359 -7.32025152340921 -9.02878875911597 -13.4377194250633 -17.7347401707273 -19.4509201795176 -21.9846387207406 -23.9049982012424 -26.1158613553378 -28.5290424354743 -32.5907219525929 -35.4778473102765 -38.9779490800349 -40.7234183378331 -43.8846093463448 -46.4633534971338 -50.1133986176439 -52.9069235628416 -54.5256038578996 -56.931581067193 -59.2574203602915 -63.2682989959537 -65.6789777305279 -66.9460704507676 -68.5908018556237 -71.2799666123806 -72.8673500593749 -76.0684859595245 -78.8776102339426 -80.2539106784702 -83.1715317365491 -87.1554787977679 -90.3797626336639 -92.7691902485955 -93.8905577096261 -96.7429853636429 -98.2398481369191 -99.7876055702235 -102.845425864062 -106.370469298414 -108.366315758588 -110.390316846816 -112.251087194845 -114.786487723458 -119.257207051219 -122.760463887914 -125.25108969055 -126.968830102243 -129.28508872475 -133.321472072147 -136.813804847186 -146.007310019314 -147.234936785088 -148.813552370449 -152.972604679879 -156.084479463796 -158.926632858375 -160.65419649688 -162.606102149791 -165.786660540353 -169.002707569576 -171.456009690529 -175.359943529823 -176.672532047753 -178.897023160989 -181.695445991847 -183.967384389429 -185.763172914873 -186.923510883117 -189.492375608216 -192.196827984787 -194.907591173877 -197.142771149965 -198.599900833893 -202.375193448975 -204.73900003659 -205.880171975659 -207.964489108726 -212.397319685102 -215.127535448353 -217.246002739156 -218.346832023758 -221.214525408702 -234.291753564585 -237.298873435376 -239.818176060911 -241.425156515916 -242.983907463316 -245.428181247455 -249.094905473991 -252.488282638994 -253.833823144447 -255.964223995439 -257.942884550461 -260.283836083886 -303.228876736349 -305.986925783446 -307.905840913422 -310.861266791083 -313.625075274434 -1.27936733893949 -7.74924332724052 -10.6816447210518 -57.4502378944852 -60.1726793296899 -61.9894995186491 -65.1048819220009 -67.0009644773169 -69.1099063120952 -72.0787777704425 -75.7332066303806 -78.7937058423478 -81.8455932455798 -83.3869349220699 -85.9381032200452 -89.3463921035549 -95.6750173244529 -98.405912649027 -102.915787654011 -121.58454853323 -122.994988844134 -207.462228296896 -214.537952035916 -221.241452063471 -225.707952423951 -234.052206301961 -235.08691487273 -237.939184349875 -239.616798092789 -241.185225901794 -243.706597897052 -246.418867888712 -248.906735990449 -251.037001923584 -252.18757073418 -255.077658139935 -256.429951173378 -258.115785995643 -260.478895103408 -263.728702382126 -266.107912558003 -267.921053881104 -269.766171586506 -272.319392248463 -286.160503749908 -288.498693271576 -290.985741669412 -292.643218415109 -294.906374184102 -300.342316344773 -303.406844568456 -310.621078404867 -311.846328283208 -313.413330365135 -315.815669500249 -318.711472053175 -321.171199182895 -323.054143237412 -324.951629933805 -328.582465738434 -332.09048202194 -334.904639645893 -343.462209081157 -344.794313932447 -346.894344494838 -350.23268837102 -352.314181648833 -354.362906918945 -355.565405069942 -358.194091429054 -361.926005993877 -364.764851415146 -366.838398644145 -368.438436436283 -373.323282809832 -375.797050579498 -376.817075206857 -379.693178596071 -383.780695367443 -387.572375490869 -389.456683470529 -390.595356661901 -393.084640337092 -400.978515753931 -403.548927658949 -405.363339442401 -407.000950627007 -408.689873587895 -412.277147133527 -415.240357730471 -417.998512172299 -419.309229440957 -421.281079081691 -423.463549547078 -426.809396766767 -440.487187188927 -443.703207773156 -445.41190361255 -448.555767531717 -451.28155542261 -1.31437735457456 -8.11945416650603 -10.5064656093987 -15.1781596086098 -18.7976546406784 -20.4857548204278 -23.9895369753465 -25.941734242501 -28.2029861540745 -31.3870737490484 -36.0806284251565 -38.9127806661567 -41.6460652615833 -43.233203686271 -46.3443589409633 -48.9477365654944 -52.8835165687898 -55.2096910405159 -57.0004298028226 -59.6832074324495 -62.4917170293018 -64.6947341056335 -67.0445009131465 -68.2805845239395 -69.7074999227021 -72.8074167618582 -85.5435368179643 -87.9509242436653 -89.2261430999664 -90.8002944898811 -93.3162229916459 -96.2395657482286 -99.2573298472876 -101.378054024699 -102.490905458268 -105.658866243825 -106.837153232408 -108.204505944951 -110.333922353183 -113.406978041876 -115.480363912073 -117.165594990977 -119.138653627171 -121.315939096391 -130.670083939569 -133.061453887766 -135.674910611294 -137.364452667524 -141.082971745603 -173.722822669826 -187.98773299106 -204.210815422904 -235.325399015496 -243.928415450915 -256.835894319259 -274.582812036599 -276.667865401759 -278.426521622818 -280.304402268893 -283.426659204648 -286.685255183968 -289.195161989367 -293.605046448273 -294.924697230183 -297.492553371439 -300.431950851909 -304.115584201354 -305.881359965588 -307.036245757808 -309.746710454253 -312.713260331237 -315.126754523112 -317.403869278588 -318.952941622493 -322.78615469595 -325.386317758089 -326.450655134844 -328.736293603587 -336.573905223829 -339.209376053785 -341.373113402197 -342.38580317367 -344.382981185083 -356.044178552477 -358.389102532076 -360.625039578524 -362.402318807406 -364.033587346311 -366.106211069713 -369.091002190306 -371.355907460789 -372.624663880443 -374.522636095864 -376.610613552741 -380.330281351023 -417.21891540866 -419.966365460296 -421.94008351449 -424.618854165996 -428.228240976103 -1.27855950243838 -7.32294730768953 -22.3050855475428 -41.2657338584872 -43.7952620123924 -45.3988542225623 -47.9182515013762 -50.0414245868279 -52.1452320125145 -54.557966864723 -58.8578141621599 -61.7237480160191 -65.3584392589477 -67.1285059324424 -70.2043084218418 -73.6721539107366 -77.5731455677142 -79.9665557891461 -81.6278168444224 -83.8490486222631 -85.8499871605169 -94.4506661158039 -96.3769775821612 -97.7061569648117 -99.7637224296632 -103.241815429829 -106.134415984424 -108.876749446952 -110.314047916751 -112.273388826382 -114.578638874982 -117.851012472674 -120.613060474489 -122.937336056768 -124.175426956257 -127.607029638198 -130.888488369292 -132.594063036089 -135.978647245515 -140.137830102571 -142.90809153326 -144.849734633943 -146.586294346442 -148.752575609176 -158.259952193692 -160.976472940101 -163.307210848433 -165.005070997879 -167.743792465384 -171.541391524043 -175.218078591854 -184.578259177107 -185.837003709805 -187.285004295796 -190.346479042178 -194.059869374822 -196.125616832544 -197.897680753962 -200.13578717242 -204.123578151065 -206.689163511989 -209.099689587895 -214.781983091267 -216.101659601636 -218.376524047384 -221.501477257272 -224.075795577817 -225.909697123937 -227.092108873788 -229.59527262406 -232.35953347538 -234.915810959719 -236.793855797144 -238.139197424442 -240.950353234338 -243.501687749392 -244.523796913719 -246.647045773778 -250.853459028058 -253.346314659709 -255.279511739732 -256.401168436551 -258.821888516223 -277.503441281545 -280.787665825444 -283.076225024121 -284.678671608238 -286.488691440128 -288.955345809897 -292.052114416127 -294.358033013064 -295.559290527518 -297.266157525287 -298.98485918942 -302.326476912581 -327.097042768635 -329.5403829891 -331.264724821528 -333.967420238334 -336.736870880871 -1.32555668371434 -7.10432586504026 -9.58658601090882 -21.0321581675312 -23.9497999799869 -25.5085876766977 -30.0253025790554 -31.9975314341854 -34.2621693106741 -37.9881569409823 -41.6878198726792 -45.2213459913847 -48.7574709082088 -50.3999774581689 -53.5588082977186 -56.8205218835598 -60.6421720082757 -63.0545835404239 -64.3881621880902 -66.3405729443958 -68.3460820898021 -72.322018996203 -74.4970207048311 -75.7800936342039 -77.732282349975 -81.4972479222275 -85.8985455111495 -90.2820699955725 -96.7960921992029 -103.353586907187 -106.211682259798 -175.284300599834 -269.17903322051 -271.431701110822 -276.976807032365 -279.673772785039 -280.840564766767 -282.232889766365 -284.896310384161 -289.184223482055 -292.089570575858 -293.92957364987 -295.842163275184 -297.898318554235 -311.392015924156 -313.89388972355 -316.357580899869 -317.947933594384 -320.667443231471 -324.409884598625 -328.17926921683 -334.791702290896 -336.050837778423 -337.515791608222 -340.429664301563 -343.283132233564 -345.495037981484 -347.489903400783 -349.432607911439 -352.198674810869 -357.18265869001 -359.675913999586 -363.192659222767 -364.485920372141 -367.371765279077 -369.988566072281 -373.101038741272 -374.93313209571 -376.117495170484 -378.602544143568 -381.785011007803 -383.925356511483 -386.257490870219 -387.771929808731 -391.512205216536 -393.860894849969 -394.956425780804 -397.554007315275 -402.592732967321 -405.34456085695 -407.318412969577 -408.35442202306 -410.408661996822 -415.616554767224 -419.369683491358 -421.689920986567 -423.286121122979 -424.955077073791 -427.074346113371 -430.454550171306 -432.827041382871 -434.044969866577 -435.960573411658 -438.116084940672 -440.781018977318 -471.926436335532 -475.665734005294 -477.427267013979 -479.988519972324 -483.011202772311 -1.30510058709531 -7.67680973302798 -10.0071371542594 -317.016219546597 -318.712375576503 -334.715951958151 -336.996021591613 -338.841632135946 -341.481432002973 -344.556037094258 -350.097131208756 -352.756338683314 -356.896799463887 -358.582593085187 -361.594441486852 -363.909608380088 -366.812768114652 -369.328072779118 -370.860371838699 -373.090598917908 -375.608486692713 -378.674232482592 -381.156491499571 -382.438977569192 -384.319325880578 -386.959352113316 -389.151558745009 -393.214567810473 -394.606797223862 -396.173383118403 -398.808590590517 -401.378951071858 -403.994381279144 -406.305389902184 -407.531189053121 -410.221390436475 -411.446077542791 -412.844872488932 -415.839871401076 -418.870273666111 -421.182111027696 -422.973014082239 -424.834773343351 -426.787423627734 -441.555524208976 -443.920281220517 -445.949112944559 -447.581447721116 -450.660605820008 -453.505624119979 -458.172193775424 -466.691202418132 -467.851211248586 -469.494010529626 -472.267723219841 -475.466148114643 -477.887927758711 -479.731145499605 -481.787933911726 -484.463865644226 -487.870823320541 -491.042272724323 -495.359107845186 -496.624972808793 -498.990348950517 -502.040366737841 -504.463359302171 -506.291166005082 -507.463335251727 -510.292977949098 -513.28019144436 -516.040200303136 -518.020544544391 -519.49835405523 -521.957655026492 -524.408580551124 -525.860903059478 -528.076746393434 -531.37823137647 -534.121232622769 -536.140427479558 -537.204896157262 -539.71993926572 -547.439434618189 -550.147321528691 -552.285225274983 -553.695045050875 -555.275554166464 -557.994287855781 -562.056154289952 -564.786144507521 -565.964948060164 -567.856535807862 -569.775664195418 -572.522108093553 -598.256951183833 -600.674422309603 -602.466814485473 -605.064557007236 -608.452559970256 -1.28168471119708 -7.644959245446 -14.6241114967378 -92.4730110737396 -94.7680269396234 -96.5299485769764 -99.7346706369336 -101.740355506245 -103.863131571865 -106.595925071462 -111.005869197345 -113.618319425432 -116.10731291811 -117.63289342687 -120.382859176797 -123.158697059752 -128.262217713403 -131.223236835231 -133.849523357436 -136.434315835216 -140.094582955882 -143.064541122376 -145.547958418505 -146.904197228944 -148.621313591133 -151.622994924089 -154.434151337739 -158.214827114457 -159.70421731233 -161.496160560953 -164.003822948132 -167.067390806857 -171.501426879611 -173.750289943025 -174.91983623068 -177.89070565096 -179.189502562668 -180.945521393166 -184.790265748367 -187.634712801252 -190.372242626685 -192.331927639217 -194.244099745661 -196.193968674838 -201.100591071575 -204.198628639047 -206.970375604137 -208.526417680999 -211.594281054159 -216.116912614837 -220.062162154425 -230.712321617458 -231.956078179544 -233.661883126156 -236.925787256519 -240.963570159215 -242.987751314017 -244.894709724509 -246.584911563337 -249.43201447069 -253.42630661745 -256.424760993978 -261.178535455232 -262.421363237412 -264.354709051671 -267.172394533884 -269.816064965874 -271.529903547449 -272.669207970184 -275.366020550883 -278.000504290412 -280.741987117498 -282.673741211316 -284.100835695851 -288.285685486506 -290.188860858271 -291.283456583441 -293.922028801442 -298.02360618911 -301.508152857611 -303.485778629018 -304.60555965763 -307.10879685103 -311.756971585949 -315.102934826671 -317.407969413922 -319.222384973826 -321.002319166656 -323.401605480408 -327.39332492843 -330.356297054161 -331.63238037356 -333.527837757612 -335.359388020808 -338.297495282418 -380.600549542311 -383.283164966322 -385.065590932481 -388.510308503526 -392.699150551659 -1.32344708625628 -8.00322716966722 -10.7517525765292 -15.2372223598769 -18.8445179495612 -20.5895718376132 -24.278874886661 -26.3562488668632 -28.7595880280635 -31.1836355481809 -35.5312796686018 -38.305876507653 -41.2856120456703 -42.8409429484487 -46.0111036427245 -49.5955508163166 -53.1705288438498 -56.1066105982793 -57.4946832787178 -60.3354193814795 -62.200402488425 -65.6875951408965 -68.5483835958294 -69.8694739459882 -71.5465739491059 -73.985769427014 -77.6868443204662 -80.373310564951 -81.6699413134404 -83.167358569632 -86.0469720085006 -89.5720282900807 -92.6920440292661 -94.4800362314121 -95.6759365605064 -98.7543807525552 -100.032336434078 -101.931820305401 -104.333359765051 -107.316348170867 -109.121321009399 -111.02981321895 -113.034253611492 -114.922159674919 -139.315314371666 -141.592240797657 -144.091504849738 -145.738797576758 -149.343215386487 -153.540317175994 -156.16342491183 -170.64477826735 -171.932833689784 -173.519520569988 -176.284109467625 -179.993457200036 -182.044848770988 -183.93199464071 -185.974331804654 -188.530668403865 -192.65764984907 -194.8830032645 -199.52671403592 -200.703526908813 -202.783918233301 -205.583796818098 -208.962795057173 -210.519183179464 -211.690307505622 -214.240311724647 -217.0474055169 -219.687591767375 -221.787869675596 -223.278442512974 -226.225046786983 -229.302464215182 -230.440760705777 -232.660907554289 -236.502784653088 -239.092939934124 -241.322315467487 -242.372027867448 -244.59507265852 -254.012801832549 -256.690357933363 -258.745779613937 -260.426640740981 -262.193260095292 -264.63835299643 -267.721366480403 -270.212118240158 -271.387903063557 -273.449055110908 -275.694170716624 -278.818691924277 -311.401383101959 -314.351118076525 -316.113310123927 -318.41388677849 -321.295662729198 -1.29062208446227 -7.48029561282284 -10.5906171797909 -330.918182326417 -332.440642050394 -334.20751963789 -337.587023672599 -339.504345605492 -341.938361411918 -344.682804797916 -349.176743473269 -352.869958863307 -355.706490724061 -357.254631768729 -360.054978458693 -363.250880184287 -369.251019154049 -371.977527214985 -373.639704132987 -376.976601875496 -378.799799260968 -391.83549297274 -394.293759187148 -395.521881692747 -397.301661875276 -399.954461319679 -403.291728518884 -407.779446196388 -409.706658498584 -411.413182270217 -414.13441536473 -416.935715483195 -419.927114778555 -422.232532198933 -423.469355100068 -426.00728039257 -427.541865854257 -429.021220139242 -431.832677015462 -434.744597711351 -437.685261840774 -439.55235172524 -441.577411696095 -444.527245047348 -464.274112588874 -466.504125893411 -468.658145199779 -470.28239310725 -472.765541208105 -479.850576803057 -483.24273701355 -487.549322140606 -488.764191739605 -490.166717767703 -493.111773931636 -495.509352543927 -498.248741603559 -499.978830288514 -501.870874296719 -504.664228925217 -507.433866661275 -509.998014304684 -513.873090851499 -515.162317869624 -517.764421980893 -520.905635637539 -523.298727248265 -525.431475725843 -526.519076231585 -529.095661566999 -532.071405821768 -534.354620610993 -536.409198265549 -537.949036742165 -541.497691958328 -543.88035766765 -544.937593903236 -547.088558831297 -552.405468239262 -556.535732159927 -558.742135143716 -559.827385483529 -562.455478697395 -573.659803908509 -577.019009100266 -579.604120553314 -581.221808375371 -582.890516681328 -585.598364378795 -588.517295854832 -590.862641866472 -592.128383076299 -593.759814175911 -595.84747257229 -599.578523506393 -627.206199739396 -630.95591574504 -632.833815063639 -636.186806437496 -641.423869276907 -1.28555495337699 -8.98935646034951 -12.7936012955181 -270.796495872565 -272.829422082513 -294.848337769835 -297.252142666232 -299.318978005068 -301.671639458053 -304.04966570989 -308.65503723599 -312.73181505777 -315.733345022448 -317.158079277308 -320.009187068018 -323.381111613824 -328.12053862847 -330.500010609374 -332.678440140402 -335.337463749147 -337.47240878542 -342.003727195318 -344.432916468003 -345.622874700409 -347.13910060624 -350.501274367114 -353.57001696567 -356.732451452169 -359.103597973738 -360.769809888702 -363.180045253769 -367.668632041703 -370.255432230837 -372.642585625924 -373.824371681018 -377.033992593894 -378.444570725533 -380.050128628927 -382.483806875481 -385.26321814306 -388.217460538213 -390.063949575612 -391.988391458294 -393.942150496824 -400.690646227111 -403.100656857848 -405.696912127972 -407.317609147637 -410.198648877552 -413.606078417806 -417.646042475507 -422.028652601481 -423.248611539917 -424.664598921385 -427.5691377837 -430.98186908002 -433.376213094455 -435.187157906387 -437.051765415072 -440.187333261107 -443.339519114822 -446.357608698421 -450.224255260618 -451.587717558929 -453.831618599965 -456.66994005669 -459.198306925926 -460.893369861957 -461.994057244191 -464.492349870473 -467.723637389896 -471.928249615449 -473.957035312639 -475.378385899908 -479.489801570817 -482.082312897649 -483.16329438028 -485.938822833748 -503.817305115008 -506.345420239316 -508.269901363882 -509.627268274029 -511.947944747378 -517.384645303173 -520.307267760174 -522.209569180887 -523.869156861432 -525.542518467274 -527.95275197097 -531.162235759252 -533.70154488593 -535.047300973099 -537.051869772118 -539.146281117938 -543.030640047811 -600.29032505049 -603.265059315731 -604.900146642969 -607.756735097307 -611.079251749583 -1.29560636180582 -7.40992576827211 -10.0367304832239 -19.6244657315801 -22.6731526002963 -24.3757764125833 -27.8880869616756 -29.9552111119294 -32.0231833226089 -34.7456457932205 -39.746323091775 -42.5331123295633 -45.3981104207524 -47.0184242516714 -49.7935872707204 -53.0668038209867 -57.4477048144567 -59.7419799210994 -61.3326900685693 -63.39865309361 -66.3598314742695 -69.4303573410119 -71.8178798605377 -73.1146013146445 -74.8484386955 -77.2836261649759 -79.8356261091978 -82.3770530063529 -84.7105233920873 -86.2974838176383 -89.0111289864901 -92.7609167643265 -95.2654180849157 -97.643713442444 -98.7806008134132 -101.886537182957 -103.121829596691 -104.786500670683 -107.389169521049 -110.108551856215 -112.003097466864 -114.012368281864 -116.056808055677 -118.657085212892 -130.78949273066 -132.86172920675 -135.059082487093 -136.743464271366 -139.837907711191 -152.386499946574 -156.290727589683 -167.325069523197 -168.514319354846 -170.025538793215 -174.094912418941 -177.223725270061 -179.159043007106 -180.869216904789 -182.70322923248 -185.528056082256 -189.252117144939 -191.760792043347 -195.456803257206 -196.687457522022 -199.183825758679 -201.948054286899 -204.447659876604 -206.183088433741 -207.319969098293 -210.534869505083 -213.843492113754 -216.42401600157 -218.292289446025 -219.774132735068 -223.589750417097 -226.004734167586 -227.115877397692 -229.414606162404 -236.044785227086 -238.675215566286 -240.578016198995 -241.692309329205 -244.186494140645 -263.8111807473 -266.853072217866 -268.787240493575 -270.502802689204 -272.3740127933 -275.057091414456 -278.155125137712 -280.413158038355 -281.712100211052 -283.401887367478 -285.52706652131 -288.131979877305 -319.70028915958 -322.803713216505 -324.544908074415 -327.340638087118 -330.455380457557 -1.2879913437976 -7.28181352514397 -9.980213800958 -26.1169738060908 -28.9615939535213 -30.6999688785915 -33.9692596103155 -35.7277672556935 -37.8799858509287 -40.0942017187553 -43.592671243972 -46.0914188776365 -49.6428496718729 -51.2949575481554 -54.2009775398736 -57.6382928406598 -61.9562291498114 -64.3518758898632 -65.927407511711 -68.0816467431298 -70.3939495305218 -73.7224205334718 -76.0902683951956 -77.3059402309807 -78.8542110105461 -81.2994208882933 -83.6363820267814 -86.8665841768514 -88.3426370420162 -89.9252135091976 -92.0009967794185 -96.0302413572422 -98.4426734057114 -100.682273109071 -101.831053089098 -104.912574154758 -106.37647397109 -107.914905727158 -110.475105731465 -112.898928641972 -115.262912626212 -116.863271144347 -118.703364685225 -121.201569658795 -133.235651822486 -135.9447103616 -138.660092695196 -140.169468942386 -143.741993464242 -175.11164453368 -178.079750015551 -184.097247378737 -185.401661007195 -187.016436463401 -189.967718321737 -192.865137204374 -195.408428132436 -197.205606227402 -199.404768273648 -202.028422108555 -204.846738573787 -207.113633218365 -211.488244927773 -212.782721344228 -214.970369276197 -218.921753591401 -221.247880211505 -223.217142447295 -224.474565523632 -227.809105602019 -230.591976764217 -233.513149746259 -235.802461345256 -237.238051994225 -242.107918868819 -244.523928857829 -245.685265036862 -248.221521356924 -267.120753014482 -269.901817630228 -271.988039304257 -273.007018701735 -275.261148082484 -313.504387549323 -316.571794630698 -319.070981938654 -320.882451595959 -322.518797830513 -324.568932309299 -328.09802473252 -330.084765416275 -331.275431195564 -333.313697037894 -335.150226203029 -338.059866974852 -368.410733213564 -371.671573707134 -373.366992452146 -375.754365114153 -378.349980951716 -1.30538886418489 -7.02656474613615 -9.54349585038988 -14.9807465914683 -18.2968592943623 -19.9332050268247 -22.9629034818696 -24.6323094071421 -26.8030028380928 -29.7944286776215 -34.9642394021924 -37.4851427305059 -40.8255734506965 -42.3534723218898 -45.4269481227757 -49.0163748142532 -52.5503974064235 -54.7704599513034 -57.2471528821836 -59.3166853058397 -62.3251715481999 -65.1316690430631 -67.4220889318355 -68.7192135488372 -70.5552772469111 -73.8261984371907 -82.8428743228236 -85.7070968911489 -87.3835350414779 -89.0267173776271 -91.7683676951247 -94.1256471200906 -96.9869694104314 -100.047662247998 -101.241853636491 -104.66792381907 -105.859816772779 -107.17830535565 -109.840282038843 -112.913174033562 -115.577693333424 -117.489165490736 -119.102195501024 -121.493109416373 -131.54573684102 -134.530513059198 -136.887814630682 -138.491025265802 -141.952312153299 -145.988835307278 -151.554204090535 -157.206116513027 -158.371100397983 -159.738022343365 -162.65043251221 -165.600759767983 -167.901502715197 -169.630132861477 -171.671962104911 -174.650067266666 -177.591818275179 -180.061974718239 -183.705326329788 -185.004790371627 -187.439450083988 -190.234042850914 -193.141293252546 -194.900035986532 -196.039846489775 -198.676058364123 -201.306458166563 -204.178381345647 -206.194842135863 -207.700134175674 -211.000856429204 -213.112416955895 -214.131980924006 -216.172209083356 -220.574931485924 -222.7184757764 -224.464383268563 -225.583486341581 -228.12643927654 -232.82339627502 -235.994447288373 -238.485289412236 -240.037614887935 -241.651074773102 -244.105961126668 -246.595435367794 -249.247571681267 -250.471231640524 -252.461280650448 -254.744118144464 -257.723530528472 -263.866327826118 -266.551303831866 -268.250434146821 -271.24515623094 -274.234687640851 -1.30623384401748 -8.03581763693902 -10.8504234772593 -21.650214384429 -24.1177851431059 -25.9633251592138 -28.8972333554079 -31.0500063281144 -33.4924252581889 -36.1582126801211 -40.3168625856997 -42.8391566385907 -47.0313588748626 -48.5296757042404 -51.4026607341116 -55.4906651225602 -59.643031215042 -62.258767876352 -63.8294847011697 -65.7403523061478 -68.6124065823843 -71.4803597209326 -73.5185264700903 -74.7493752703562 -76.4594517901274 -79.3504069488592 -82.3995183595499 -85.609759292708 -87.0226228369428 -88.9529522725155 -91.0608505723905 -96.1421916345085 -99.9473302456223 -102.665642642009 -103.670005252974 -106.121304264228 -107.905854669441 -109.263123335724 -112.339282494704 -115.659333609841 -118.246749296361 -120.111486461706 -121.695230038252 -123.505000550736 -128.220502846447 -131.457791638477 -133.620102474488 -135.355024530935 -140.153597020792 -143.78801958288 -147.565160095221 -161.031799903503 -162.258706922958 -163.837040806477 -166.718364329805 -170.082039625851 -172.592420246359 -174.366494462545 -176.302755266052 -179.30029369974 -181.799707371391 -184.203339496077 -188.532232140076 -189.798393295518 -191.891181616444 -195.13126949766 -197.626215600493 -199.231112603246 -200.410703737303 -202.832295425095 -205.659038784621 -208.420909909256 -210.301292435088 -211.866768041156 -215.27260924417 -217.6031151512 -218.757870953764 -220.97864289684 -226.968122984856 -230.152815580607 -231.820476212266 -232.845420438724 -235.5106593577 -250.222981825207 -253.143040573959 -255.316809347949 -256.948974415976 -258.661728379118 -261.584423768655 -265.252522543074 -267.640274698047 -268.809679259365 -270.674990610957 -272.712274592769 -275.678789337841 -328.527721301349 -331.41518020237 -333.319551979154 -336.666858436824 -339.55994810868 -1.28724182739647 -7.24208019527881 -10.5596440943487 -278.296128049465 -280.399136005459 -287.023680768942 -289.714910300176 -291.272581212317 -293.609774574908 -296.750747004343 -301.238611788538 -303.92266012447 -306.981628625709 -308.554891459464 -311.518871820544 -314.41384764868 -318.406466395581 -320.759969581308 -323.416377442708 -326.008977680875 -328.376292400354 -332.043475032816 -334.470614180477 -335.857785237585 -337.393162128515 -340.645384137001 -343.773055321415 -347.025390593182 -348.536850894726 -350.267575913541 -353.041951583048 -356.702582262147 -359.415530272896 -361.778165464338 -362.980709509956 -365.7696958265 -366.978784832825 -368.554715833977 -371.138852709717 -374.301410780113 -377.011953408692 -379.06681042037 -380.753558215966 -382.941753800325 -387.950219592917 -390.678107098698 -393.190338748324 -394.757483290899 -397.876176837727 -403.2380102139 -406.896409892183 -419.403721379045 -420.644341340791 -422.306376002297 -425.175515067024 -427.996698525744 -430.917478613483 -432.699920130674 -434.415715032246 -437.226465190521 -440.328174748391 -442.921409168428 -447.453734738313 -448.76898712283 -450.623583089071 -453.719471762094 -456.507434659905 -458.139457540588 -459.279364589191 -461.874938139772 -465.408894329615 -468.125434468913 -470.436095361018 -471.803716302341 -475.042222520994 -477.253771941281 -478.536248211283 -481.327757079429 -485.10874134688 -487.720214770357 -489.84636156637 -490.923586847517 -493.311541234967 -513.570442849683 -516.812101537319 -519.036434907419 -520.591903449961 -521.841025986352 -523.931820603385 -527.366015567233 -530.243200255734 -531.390990681447 -533.818748612959 -536.065348462223 -538.772021364317 -579.867298971462 -582.128184809356 -583.810369417569 -586.590506512583 -598.469360503011 -1.33219867733601 -7.34289063164846 -10.3560273399282 -14.6405092031232 -17.7416653448135 -19.5699918605183 -23.20331351675 -24.9153749601339 -27.1232098891687 -29.9477572743743 -33.9109564017716 -36.9239774196776 -39.9362208315772 -41.5009651176509 -44.2960967583654 -47.1409603839659 -50.9141472732443 -53.6098956685853 -55.5169348454729 -58.7203867010247 -61.1787016149906 -68.2453183859869 -70.6771897427634 -71.9343559719821 -73.6613848659734 -76.6347589390459 -80.2165153613416 -83.6493666153933 -84.9351271050826 -86.6604626555151 -89.1063960737757 -92.0775705960771 -95.0364972955916 -97.4772689995075 -98.6571367311131 -101.734276240709 -103.166273104158 -104.690588792859 -107.221005177206 -110.303563149988 -112.800435052049 -114.726370593722 -116.557898139631 -118.720605350195 -123.884159254681 -126.561386715672 -129.361451300249 -131.003858591522 -133.773271819454 -137.34248204083 -141.381457935423 -151.756678445508 -152.93125628264 -154.712857846055 -157.962780622488 -161.016825579606 -163.340843196834 -165.05683001387 -166.825021636312 -169.621904565474 -174.025329446827 -176.747071244022 -182.571942211288 -183.797080732577 -185.760985560501 -188.546995701169 -190.996021346048 -192.665118559779 -193.827795883272 -196.350616097108 -198.972656436188 -201.650863108692 -203.95484106538 -205.435512519224 -208.172838279087 -210.368612080547 -211.591738712587 -214.484354385604 -218.530012350223 -221.594019254911 -223.690744264633 -224.878813565186 -226.624468548127 -231.019734087588 -233.697479770139 -236.295447848789 -237.889770682237 -239.479881812429 -242.059619155006 -245.401119394194 -248.20227060594 -249.46486564836 -251.230913284503 -253.363274930617 -256.135658890071 -260.546606804157 -262.752014030617 -264.463465939592 -267.126997616935 -269.497809528991 -1.27415571918774 -6.86406956977761 -9.25325963738704 -18.8706184154406 -21.2887070539595 -23.0986127952843 -25.925784169698 -27.9179126588395 -29.9815493525364 -33.2547855795276 -37.201318346561 -40.2215088275845 -43.3433009505852 -44.9057173400456 -47.7925959103593 -51.9728111113154 -55.4859098126198 -57.9295901247152 -59.3915909235274 -61.3882876926503 -63.5907908311241 -66.5192189120481 -68.8566829353663 -70.179881835462 -72.1630822354349 -75.5652915928962 -79.9741641394879 -83.7565600383555 -88.7296361830287 -96.6606553311629 -99.0664011200639 -143.018998231714 -220.205807126141 -222.29547368338 -229.837370749712 -232.474139839291 -233.635872782252 -235.105755472079 -238.427426232331 -241.160725401529 -243.37293630043 -245.467152304312 -247.277002088206 -249.597034121958 -269.669063844826 -272.123864928844 -274.852413901898 -276.532460099627 -279.400665918987 -283.497601177539 -287.196202988816 -308.362706746809 -309.617473812273 -311.14811299184 -313.899580186662 -318.153150234338 -320.180359338189 -321.909180942226 -323.836907030652 -327.031016059979 -330.072111637453 -332.5397801516 -335.799033755277 -337.122925728504 -339.194796199273 -342.324246911323 -344.639526529972 -346.387293776252 -347.526815071721 -350.115476106036 -352.863337446273 -356.29286748256 -358.487767317066 -360.00695289878 -363.843652521763 -366.235968428432 -367.857412289917 -370.348619457628 -377.354492259069 -379.862383238091 -381.51816809326 -382.562494437679 -385.188999276706 -390.660394265364 -393.357913428977 -395.617441144933 -397.450252659045 -399.503723350344 -401.724350867953 -404.525239260679 -407.04724646274 -408.356044542782 -410.419766339563 -412.422952419869 -415.114525411049 -420.205240473783 -422.751732123583 -424.408973509326 -426.963923264354 -429.948412014718 -1.32236445997942 -7.2531807191094 -9.05812067070829 -16.8554193937593 -19.9199604106948 -21.6310179088861 -24.7663430055135 -26.5938536881635 -28.8847830125634 -31.4074788073646 -34.8978898678579 -37.7630454951793 -40.6598014254458 -42.2552903367513 -44.7660153734026 -47.7775178614468 -53.3219446206637 -56.8766045434994 -58.1546166120569 -60.5835205856907 -62.6459983371996 -66.4242811611576 -68.7196188999844 -70.0640595910659 -71.8494121044144 -75.203311419012 -79.7698363986209 -85.8404721528664 -91.7064783247062 -101.36964292468 -103.868508550054 -162.350074470069 -234.957759458643 -237.26195734729 -248.842387698105 -251.827932173059 -252.957204754931 -254.647283271468 -257.676481333038 -260.729153780482 -263.065166417418 -265.170071313347 -267.061597108957 -269.323483344995 -282.306160870602 -285.350038350849 -287.91433387657 -289.771296490835 -292.768730999334 -297.93524536482 -303.013573114606 -310.645045668296 -311.948975425633 -313.628958027953 -316.054350727995 -319.138225047709 -321.091050900198 -322.949367218271 -324.751469036923 -327.512915571004 -331.811171104619 -333.877666286809 -341.356551776504 -342.649101964922 -344.871798802594 -347.244987820167 -349.719321372258 -351.741633895878 -352.959323084563 -355.378165479815 -358.113039969607 -360.951446243927 -362.769190144451 -364.34981964223 -367.688001425173 -369.913554713827 -371.007583940309 -373.704416845423 -377.462989650165 -380.725809142977 -382.625781541911 -383.776179635992 -386.072154782939 -389.746848719287 -392.547707492709 -394.96238034951 -396.523558913152 -398.440383588343 -401.173766799926 -404.253110733525 -406.944191450775 -408.27817831868 -410.409854874525 -412.608867628814 -415.87797649953 -446.437792320087 -449.719553883625 -451.504603960491 -454.17970084806 -457.223985038751 -1.29625758772016 -9.92184860320383 -12.2462921194882 -215.060519043785 -216.743459843067 -218.508326890422 -221.77189994043 -223.566224490768 -225.82619533599 -228.364368806585 -239.276029485318 -241.742487098195 -244.145751941126 -245.88637293084 -248.869624345236 -251.345015640408 -257.176486356992 -259.753203080778 -261.236157372051 -263.85676849183 -266.024320829991 -270.821476080497 -273.195147522194 -274.535435641715 -276.072898107686 -278.473802601336 -281.121604054359 -285.236814397744 -288.65782757377 -291.252819513541 -294.049818014245 -297.138723669134 -300.858713222206 -303.946302158102 -305.080064679006 -307.65979142563 -309.21942167787 -310.723825562014 -313.075210608568 -315.879971781283 -318.665186333337 -320.716461606133 -322.560081995882 -324.667753138443 -350.872665622656 -353.819415694491 -355.805507939801 -357.438720888193 -360.41671020915 -372.19942830426 -375.00432594063 -381.205783023498 -382.520899672176 -383.864313773261 -386.44987061716 -389.156558415257 -391.276818824182 -392.991354910342 -395.008326590627 -397.805607171912 -401.511685778456 -404.024502118147 -407.717561988163 -408.97559611343 -410.692134729893 -413.269043760984 -415.640275899981 -417.41192654531 -418.475779017673 -420.8123186367 -423.510266620637 -425.795301156114 -428.303168583139 -429.764573268987 -435.322835063208 -437.846190260144 -438.918140522278 -441.643420713837 -445.492063874619 -448.79089930829 -450.552342592005 -451.739626789084 -454.042446117329 -458.526883899116 -461.085344478643 -462.980669447766 -464.676256866053 -466.551139426082 -468.862857220544 -472.300650255416 -474.566464779041 -475.76422618831 -477.61069120789 -479.703014205983 -482.662703596991 -488.00508164873 -490.562330506932 -492.199319654894 -495.376958296222 -498.772849516814 -1.29097772251623 -7.12611853270153 -9.08082633389011 -29.2303130420264 -32.0852407844697 -33.6672336084196 -36.9028852739365 -38.9717193865315 -41.0436136952544 -43.8450893749474 -47.8188339106888 -50.8712411584382 -53.7903345264543 -55.4436650550018 -58.0890521861175 -62.3211316775316 -66.9181961170157 -69.79746446627 -73.4915289137486 -75.2600757795672 -77.5654111247977 -80.8674534579914 -83.0649729622328 -84.4215541461961 -86.1103115642477 -88.9487014945482 -91.0181403323309 -94.75310388742 -96.0681755420772 -98.0692375430517 -100.711900595791 -104.156458721928 -107.175610784592 -109.948235915519 -111.00083439388 -114.550154407958 -115.974696190185 -117.423683981915 -120.848290036697 -123.071854424176 -125.543155116212 -127.213893063385 -128.895678016875 -130.969207728981 -138.548903259857 -141.989319421247 -144.334381883309 -146.011898783715 -149.127709158996 -155.001936829251 -160.435286104593 -164.848260347591 -166.059214594745 -167.551766566818 -169.80311605872 -172.64208116627 -174.998485808389 -176.807660371394 -178.901855374065 -181.621858067645 -185.188430085385 -188.008254275825 -191.690535512404 -193.006526663041 -195.194296326025 -197.986763400559 -201.239687401368 -203.030511319503 -204.213833868417 -206.341657484632 -209.045098420074 -211.072874279119 -212.998660939692 -214.462446682026 -217.544591510158 -219.986311043197 -221.073914417435 -224.021117704578 -229.124096150779 -232.318861364552 -234.332178806258 -235.533301692203 -237.438812398667 -252.878700374345 -255.541752996128 -257.809160838854 -259.430814755716 -260.996678066625 -263.420341550926 -266.011792892736 -267.991097165179 -269.058042071353 -270.944765020464 -272.900242053833 -276.110270078372 -296.573258984672 -299.676717004016 -301.325467867277 -304.095466529762 -308.091637055813 -1.30469309598198 -7.13980606146859 -33.652541835677 -42.5465689486267 -45.3901640983048 -47.0885571986505 -51.254982555017 -52.7797208023195 -54.8976206133055 -57.3201568123125 -61.3692246027479 -63.9348920631328 -67.3165422871168 -68.901672351999 -71.114900304706 -74.3343962801914 -79.2743416276477 -81.7654923444144 -84.8305249298017 -87.6626195951515 -90.0952785705606 -93.1839137901843 -95.9437918538185 -97.2669386442917 -98.989477492932 -101.837906449005 -104.710884135396 -108.084594034516 -109.255773723952 -111.079975928868 -113.1541417267 -115.874239834334 -119.257945181162 -121.777363834285 -122.970262199786 -127.266332754138 -128.738795763015 -129.778554668392 -132.958030668587 -137.135302984487 -139.669485128455 -141.392256306461 -143.252786056564 -145.716851710606 -150.016867984047 -153.335547188063 -155.318421679012 -157.056121003258 -160.496115132563 -173.109717662369 -176.627062004796 -182.145058091964 -183.283824426317 -184.649756102978 -188.251099568624 -191.449366529892 -193.541258151392 -195.432834048646 -197.332075810528 -199.896157288336 -202.246377019708 -204.951373494295 -212.613279050611 -213.854749545826 -215.748234133511 -219.510939229107 -221.858016626932 -223.805107067226 -224.902434528537 -227.48359959589 -229.935142853688 -232.612631878867 -234.683097575792 -235.989255186631 -239.925537145873 -242.372243525696 -243.504111608784 -245.997157658081 -250.358078275222 -253.084334583881 -255.022455421997 -256.098748048636 -258.158991538804 -266.434964861659 -269.119147188372 -271.71154159246 -273.449722950673 -275.368429661434 -278.21411713646 -281.373980292886 -283.72027343348 -285.256627585981 -287.390539481674 -289.371411556463 -292.43585997414 -345.266102260619 -349.05089196843 -350.804676203702 -353.480326859348 -356.221707058172 -1.31376889947053 -7.54136696692075 -9.83350665145756 -39.575392276426 -42.7744384112121 -44.4402050472188 -48.0660864526662 -49.8183687835546 -51.9892182495163 -54.19963733354 -60.9180064663617 -63.499618937214 -66.7720722827018 -68.3432785903118 -70.9316254038066 -73.9969618370671 -77.358317261357 -79.5516700214716 -80.9501167795356 -83.1715223472612 -86.0123301972559 -89.8267551968094 -92.1401965825466 -93.4528280140937 -95.0406002442083 -97.6146073672761 -100.173612080419 -103.326108290409 -105.40821720213 -107.59576769965 -110.043048459406 -113.458617440615 -116.140021470712 -118.79505317319 -119.979764912929 -122.897417160116 -124.367779489154 -125.637474284068 -128.378090497237 -131.696321476051 -134.285828883827 -136.13218932574 -137.841460291012 -139.99283749865 -149.664752261658 -152.30556251716 -154.571358011895 -156.189111040579 -159.773026398065 -163.738593798726 -167.626890543509 -178.768887769502 -180.028649811499 -181.712247990275 -184.756900040487 -187.744039057865 -189.910932688362 -191.619250835229 -193.750856929326 -196.701771678098 -199.342680891746 -201.675688265476 -205.590620897291 -206.862511519003 -209.102323312628 -212.204058275307 -215.19439967176 -217.042380278621 -218.178677373153 -220.304133571102 -223.207010716149 -225.620319225393 -228.118643175665 -229.599700130449 -232.664968586091 -235.303430257403 -236.373956159793 -238.574062214663 -242.599008700462 -245.320438961922 -247.334607816194 -248.462328919027 -250.739052219171 -266.035192331288 -268.81104527675 -270.764334375299 -272.493702353642 -274.315466743651 -276.864620166722 -280.309897554123 -282.734871290065 -284.112970613993 -286.022958335966 -287.789884511009 -292.834276466522 -316.514257280329 -319.622929403819 -321.275939402798 -323.688301212281 -327.829649559155 -1.30940810178755 -7.40180066393744 -9.16314120548784 -13.9128766520857 -17.1206486088313 -18.876440410238 -21.7735566660453 -23.4465861671823 -25.7480680401777 -29.5277181315369 -33.9636356759748 -36.7989009022506 -39.8908255915053 -41.5135617019773 -44.3732706155662 -47.298749200833 -50.588732233955 -52.7372559831751 -54.2078385928179 -56.0978264438449 -58.2065299742168 -61.1492617297934 -63.6159806791976 -64.9853276486189 -66.9052326440362 -69.2568091632132 -71.6928189894067 -74.2512694457735 -75.7302008097535 -77.429377148216 -79.6205979221623 -82.3133563518497 -85.2585393168653 -87.2849218186373 -88.5133581024571 -91.2913786642286 -93.0497073857052 -94.171455178709 -97.1998727460335 -99.7950890433336 -102.935461642869 -104.750129398702 -106.597026689933 -108.447594808497 -115.144791906874 -117.89122837593 -120.838510686238 -122.719484997043 -125.533705621105 -136.205567059559 -139.123135844017 -145.112826076028 -146.38730505245 -147.840588429076 -150.956445985584 -154.902634589568 -157.161169998156 -158.941200821792 -161.248323045151 -164.483261103496 -167.241311886559 -169.435420369782 -173.174028403389 -174.465886771848 -176.770211581185 -179.601516662311 -182.158750909526 -183.783299535518 -184.895023850906 -187.386784627953 -190.109758531592 -192.645001373439 -194.920187127396 -196.356656704025 -199.484131855462 -201.663688239819 -202.721705527329 -204.730593263283 -208.434601275491 -211.53983695165 -213.954185044824 -215.051375795985 -218.332897057984 -241.312296050653 -244.364416467686 -246.805580955368 -248.472620115585 -249.986567058955 -252.320930444554 -255.557400236631 -257.704653701534 -258.925766518913 -260.975463490017 -262.965956244117 -266.321148352562 -275.579298180237 -278.261483393785 -279.9864605373 -282.190319528661 -285.581923041464 -1.27255040345778 -7.06318499224335 -10.3605181129225 -154.141596478664 -155.985560604789 -157.678785291294 -160.50130745351 -162.419110052723 -164.499658041293 -167.549195118834 -172.641471049827 -175.779720335195 -178.597555727348 -180.080644398069 -183.019782938856 -186.853750862034 -190.788254856362 -193.509001271497 -194.859883464405 -196.896211708556 -199.929275770617 -206.688735005985 -208.835418494205 -210.245012223476 -211.884631714859 -215.667578475084 -217.471385291632 -221.236676195836 -227.224928141511 -244.728278464792 -247.589867012626 -297.397519951103 -384.714944976258 -386.529717425674 -401.058290143122 -403.734225492239 -404.934373757964 -406.747749922988 -409.367191032822 -411.956095853986 -414.054042046401 -416.139346058927 -417.938621714492 -419.745663432365 -427.13367180552 -429.809335877792 -431.747861133439 -433.29510430722 -436.347285067353 -448.791171237664 -452.09611284293 -466.414218276035 -467.672123892887 -469.382654786337 -472.352599226348 -475.390583396211 -477.830383047032 -479.547319322075 -481.508329182162 -484.838416120291 -487.742505441205 -490.95977851213 -494.174080400009 -495.4677726067 -497.680473931215 -501.228145407676 -504.226119531553 -506.216526576207 -507.341285629868 -509.482320533916 -511.883625310823 -514.505624793673 -516.415597829275 -517.803363729788 -521.783193844652 -524.151941946797 -525.415848308718 -527.779635130508 -531.740019604259 -534.626505413239 -536.55758292999 -537.775541758016 -539.582101152073 -543.517755486148 -546.400737740051 -548.395218785231 -550.039954052149 -551.707363330746 -554.532264523812 -558.655943712449 -560.783020403506 -562.02923998691 -564.15661201413 -566.371734664453 -569.315767934723 -591.015517014075 -594.102306690947 -595.832642220117 -598.016460693696 -600.873392351164 -1.28854912044229 -6.5133260216903 -9.06218356939274 -296.226547122476 -298.610582239292 -306.397185215912 -308.991290266814 -310.972844960855 -313.135630554896 -316.934464736415 -321.15299244729 -324.517278294824 -327.223034271239 -328.88722570409 -331.23785514417 -334.987672446597 -338.852811785263 -341.464273729428 -343.793603553515 -345.820104707547 -348.482172079094 -351.506110296704 -353.831790341421 -355.215951089826 -356.810438859923 -359.433156810084 -380.094257947101 -382.24693730816 -383.512595612812 -385.059485049991 -387.498499711994 -390.50302278237 -392.983638612344 -395.175467102356 -396.23071531639 -399.223191033314 -400.879175122059 -402.670672603279 -405.60008210229 -408.387802762835 -410.731546293869 -412.284364633454 -414.037733550937 -416.532087467648 -424.234461881214 -427.106971630988 -429.339584368777 -431.05428577737 -433.731543198472 -438.607989771202 -442.348974810488 -462.425916487316 -463.648778571202 -465.223951166093 -467.585909412121 -471.398655903309 -473.738013296547 -475.373414039375 -477.302868625575 -480.091847201187 -483.933718237742 -486.696894548536 -495.928089766468 -497.236633899269 -499.743132435945 -502.963002330212 -505.776049744185 -507.594132772257 -508.668631978306 -510.78422008591 -513.984310048555 -516.76390373703 -519.188580210362 -520.626969343406 -523.819492609699 -526.344458512137 -527.459578510019 -529.64654274714 -532.984526780107 -535.956093297248 -537.998397018426 -539.229631353136 -541.716000625417 -547.069312394126 -550.73988521852 -553.014810917467 -554.711527515011 -556.290335951182 -558.628719672332 -562.115974720645 -564.947284771021 -566.220808379962 -568.17579090307 -570.091698624481 -573.091234621785 -613.223768170228 -616.162156655149 -618.000084882256 -620.994178154693 -625.759588517951 -1.28836700579231 -7.5155200688816 -10.0259869556597 -90.4634420906486 -92.5646859307972 -94.3238853959961 -97.6233469747041 -99.4845602340194 -101.656837027783 -104.414235392298 -109.191716349468 -112.02595327479 -114.908100171501 -116.33648534898 -119.553729968797 -123.153041115556 -127.217252782853 -129.925753869947 -131.478626495951 -133.622226062891 -135.774006866524 -138.737910529856 -141.335530460762 -142.655750113966 -144.416661013808 -148.271601016882 -151.525179730892 -155.565302504857 -156.801885895652 -158.575213898581 -161.106362217502 -164.081658007968 -166.679567130213 -169.253329063472 -170.472543358078 -173.685797754595 -175.028984891859 -176.682429528668 -179.8001951337 -182.745204810051 -185.085599932704 -187.009131476902 -188.86092983212 -191.043353655722 -229.384506644998 -232.244871378319 -234.783229837521 -236.387069558976 -239.843393720989 -244.477491350253 -247.8940769709 -256.510923882256 -257.690311670077 -259.266055431092 -261.923631151835 -264.911829753556 -267.159870387906 -268.919020285945 -270.724347257968 -273.539196121825 -276.964581551577 -279.55223133667 -283.930573094385 -285.195664256663 -287.367118894527 -290.214415058922 -293.764435327862 -295.614310565903 -296.757408294142 -299.291254747705 -302.6227966322 -305.127862205014 -307.08177823827 -308.523561154316 -312.123867560136 -314.44062190744 -315.525643346335 -317.887467535833 -321.521022577905 -324.61761031699 -326.501678579224 -327.707485193638 -329.792975709 -334.155796712291 -337.534879831112 -339.327703686672 -341.042067878364 -343.116095624248 -345.472008329718 -348.356001599052 -351.02738694366 -352.370941683828 -354.093516679445 -356.432839640461 -359.54779146169 -366.023636352443 -368.821962025143 -370.539710620589 -373.814291410213 -376.652816646737 -1.30524341362062 -7.19469140968014 -8.84341598924746 -39.8254556364608 -42.3661253102896 -44.1587410855571 -47.2935458735819 -49.2297294488578 -51.2257433165084 -53.8401134807299 -57.7489644877319 -60.2216323382242 -63.1638638741825 -64.7713101728257 -67.6840178368705 -70.5294858816415 -73.9505775880096 -76.4913276486225 -79.5425201709221 -81.3379500954725 -84.0814191398803 -87.0621769697056 -89.8739079756646 -91.2332591619463 -92.918619374907 -95.9415226047574 -100.319158458551 -102.924018075804 -104.392915831885 -106.359559457365 -108.947275152999 -112.300776041486 -115.606390393375 -117.999235055626 -119.047324127484 -121.85283451425 -123.426740094629 -125.120671736052 -127.54882927194 -130.824042125356 -134.000254918485 -135.781880232276 -137.647186714041 -140.244819892613 -161.902424181069 -164.907338834311 -166.77386083186 -168.503482061189 -172.089266579051 -176.364314297309 -179.984903025398 -196.77557207749 -197.961167568763 -199.501983388685 -203.356269255347 -206.978815505827 -209.576745272605 -211.473572278595 -213.100845419195 -215.717255156156 -218.221071110537 -220.555769705646 -225.598939766423 -226.848296545923 -228.684358554479 -231.71663528307 -234.038301519117 -235.799784933138 -236.972466900474 -239.645925803213 -243.25061481259 -245.593815564426 -247.527861604022 -249.035892856264 -252.762909475324 -254.973651696039 -256.04345260477 -258.386227028877 -263.063902187156 -265.715486949509 -267.721157742652 -268.856835861401 -271.203476692317 -277.436247233311 -280.393326344415 -282.577108543979 -284.2622760872 -286.228383767624 -288.25775264048 -292.534842158357 -295.07615292286 -296.539989004179 -298.481453168965 -300.954291530186 -305.207310535596 -357.236805149808 -360.211524766835 -361.92990769179 -364.704002184494 -367.671881961729 -1.34354813238573 -11.0641810125285 -22.0802365977649 -68.9209637353676 -71.4495951834403 -73.1077070397533 -77.4607701698905 -79.1936830917123 -81.2526184551308 -83.7514271445016 -87.1664561016551 -90.1103389117628 -93.2762882513062 -94.9019271356034 -97.3144113015594 -100.855391947883 -106.205336317199 -109.144282119699 -110.510105522152 -112.882497137406 -115.877371966969 -119.100993657213 -121.230965940329 -122.479736839911 -124.17114012336 -126.567855294823 -128.868739839319 -131.681251161112 -132.878038304401 -134.63969628293 -137.135806105487 -139.771555562176 -142.582384258679 -145.032117652458 -146.196814737503 -149.017490128339 -150.900483933807 -152.206725819621 -155.232581309021 -158.343195493453 -161.428473823967 -163.225208048681 -165.060000082771 -167.15175957011 -178.582960312217 -181.620726274284 -184.20041364298 -185.885410911596 -189.320032046717 -193.187182535121 -197.231957321101 -204.563957925751 -205.824258879534 -207.288611600485 -209.865353332875 -213.287293529127 -215.598705005559 -217.459920969828 -219.350654511221 -222.322040363928 -225.897308301458 -228.453478324727 -235.371228703502 -236.64459789777 -239.512713000006 -243.06423100144 -246.215600637062 -247.85505554979 -249.017806623164 -250.791955680442 -253.995623323685 -256.689355223563 -258.976368967591 -260.471300738916 -263.120406050471 -265.519169921954 -266.677578029085 -268.950864906495 -273.463513471726 -276.489905767893 -278.504577522823 -279.639812088582 -281.605495562956 -287.372063662104 -290.490721253905 -292.689354306727 -294.509908904041 -296.250438024652 -299.375416963458 -303.885152627843 -306.866088946471 -308.025847251851 -309.848813319692 -311.987784504032 -314.433335037522 -363.146443548285 -366.203519896316 -367.848626022558 -370.163358368424 -374.338458403391 -1.34882690265936 -7.40119168849575 -10.5400625237923 -32.693524283776 -35.308463129456 -37.0730407757726 -40.4681487522643 -42.4848889121017 -44.562512690304 -47.9946935554092 -51.9630088946765 -54.8995934297784 -57.7999024257113 -59.4054931601244 -61.8585257072839 -64.9234179540872 -68.2425713109902 -70.6497876620878 -72.6491978907116 -74.7086936148046 -76.8557295227391 -81.7426001516448 -84.0312059120649 -85.3082729801624 -87.11745065936 -90.5426243772594 -94.459362992214 -97.4192827467018 -98.708244594839 -100.460167991531 -102.680680327928 -105.888335015032 -108.927843498638 -110.960717580599 -112.042982505449 -115.252461799563 -116.825400478389 -118.626554362912 -121.000230481587 -124.090124643963 -126.792444833562 -128.695325842047 -130.522018189891 -132.716076589861 -141.778017242114 -144.809711824795 -147.210516231808 -148.861818025037 -151.291231175599 -154.296424066269 -157.286341160241 -171.060938745938 -172.33401320078 -173.859441627663 -177.181522891513 -180.186932153575 -182.801001745265 -184.479910175273 -186.41470789199 -189.222965780967 -193.424322455674 -196.045495734569 -203.555739676393 -204.857432383831 -207.262184489164 -209.655086084915 -212.16875308176 -213.956204066837 -215.197177559048 -217.843298207117 -220.471382662669 -223.109519881225 -225.165399808613 -226.612519207165 -230.01154777649 -232.939210423105 -234.062528560936 -237.655070847347 -242.078668816216 -244.873824383823 -246.973907309088 -248.103141473601 -250.205436068283 -253.961370325725 -256.0796257153 -258.163204043885 -259.748966689087 -261.475723660933 -263.642705058952 -267.009631009636 -269.400713268518 -270.726806509363 -272.762256472773 -274.977360014347 -277.652524003881 -282.081075683367 -284.297390860961 -286.113057631876 -288.84327390277 -292.585663087175 -1.29389962709653 -7.73389957825196 -9.42319244927044 -13.2226484285349 -16.1906622202564 -17.834236946645 -21.2737982390116 -23.0504986803465 -25.3678923137692 -28.11491993807 -32.1559606450045 -35.6725145075201 -38.7456835550191 -40.2906096026461 -43.6984491511851 -47.1634616882111 -52.4502321966283 -55.1700895907772 -56.65054493776 -59.0311676602429 -61.9475816731043 -65.5598163536941 -67.8567734690843 -69.2457453483327 -71.1777645324543 -73.9502753646614 -77.9353971447232 -81.6774057241762 -88.8857360692771 -101.398116847412 -103.842724564518 -156.93222550743 -160.957700816412 -163.794108303556 -164.899019165729 -167.732663445585 -169.140986893993 -170.734105602126 -174.012754871725 -176.680225691432 -179.15749761913 -180.92880716974 -182.737427035325 -185.128550650531 -191.165650661373 -193.456022279358 -195.798091588937 -197.342963469189 -200.034418787008 -204.061918674262 -206.963830833808 -212.524939942492 -213.741939448871 -215.304496075508 -217.801682602994 -220.821047933111 -223.417334213399 -225.290548322175 -227.192530744353 -230.138402030531 -232.819729827812 -235.98113596972 -240.65865418615 -241.941777900161 -244.074861235108 -247.653527651367 -250.507566621907 -252.18329451314 -253.296376224367 -255.840743114322 -258.965619257594 -261.529962885176 -263.435197246271 -264.923571651899 -267.982123517193 -270.356456846851 -271.451360656106 -274.001861226752 -286.235705005246 -288.351356008572 -290.402766085105 -291.523431903494 -293.717828285795 -300.709532686946 -303.283666951177 -305.482238042573 -307.224296025924 -309.020037664152 -311.413186294507 -314.473647127264 -316.913686894146 -318.185400416008 -320.234858134672 -322.261204358218 -325.133476377067 -353.061991905169 -356.404653962726 -358.115513788095 -360.812028825862 -363.497897329887 -1.32508088379964 -7.54318898543432 -10.2533577830676 -18.472760409067 -21.6024887640891 -23.2426882415097 -26.2539560794714 -28.4330222641745 -30.3340758322419 -33.2016051525795 -39.9433018374002 -42.8306710136446 -46.2035757972908 -47.6455286881467 -50.4289140866487 -53.6510567283272 -58.1992696664853 -60.8709848061709 -65.0606401984328 -66.88869572269 -69.2930594937223 -73.0196040106445 -75.5906463362716 -76.9988327207661 -78.5673558068624 -82.4910926163121 -84.0024012032675 -87.2395364298164 -89.3900549747123 -91.0058097776126 -93.0776435315715 -96.9781915251028 -99.9192511897548 -102.341745490874 -103.339203134434 -106.204537462187 -107.41353239133 -108.960301501712 -111.903416381219 -114.992008045796 -117.063111054491 -118.758423840154 -120.557866858097 -122.923160194492 -150.941360861707 -153.967570693596 -156.246605245512 -158.060235765798 -160.899022811729 -173.527021202385 -176.890059531072 -196.23994475443 -197.439031340457 -199.268960298768 -201.909761077055 -205.112248455261 -207.101598136046 -209.012269395029 -210.762674052601 -213.332721678242 -216.126080259258 -218.431205690247 -224.269796234229 -225.588444568147 -227.993473067439 -231.7235637959 -235.100989548549 -237.057188541854 -238.276617347146 -240.728423165071 -243.7673825891 -246.867360595201 -248.925062327962 -250.378657083532 -253.934363123004 -256.258488307024 -257.445860033805 -259.923430725363 -263.719283316089 -266.893331474987 -269.03111437738 -270.223097207698 -272.552590510024 -301.798166735894 -304.380626305213 -306.539621353895 -308.069907144369 -310.105748059757 -312.6579629256 -315.814280091923 -317.924918682338 -319.177363260787 -320.960958596481 -322.907262764399 -326.333343321596 -376.519894966401 -379.941752549635 -381.626845969793 -384.469204847161 -386.964991763263 -1.34403300409356 -7.47526643794351 -11.0788753315 -316.812094417828 -318.922219402381 -343.099605388092 -345.649457121759 -347.343258182347 -349.468954287949 -351.781364683089 -355.929601689643 -359.035767028714 -361.927857335398 -363.553418935612 -366.898990867169 -370.311965290251 -374.419161988749 -376.68762684414 -378.318169030856 -380.440172885953 -382.418990933397 -386.817513973129 -388.913416566306 -390.204770489726 -391.963335039197 -395.013319591742 -397.443744723963 -400.26736161566 -402.221979856054 -404.068185206777 -407.216048012483 -409.437791214733 -411.889446689036 -414.633500477189 -415.790251770738 -419.035196136866 -420.289713880957 -421.473358791035 -424.228068097944 -427.499649758272 -429.852324923974 -431.780478380547 -433.694742841513 -435.69874101882 -469.241947027217 -471.661000662229 -473.986377684381 -475.714852384292 -478.58208629277 -514.040176661643 -525.645440850755 -538.131910722511 -539.357642462559 -541.052883665973 -544.14069782116 -548.043000416363 -550.471917780635 -552.233148630369 -554.54865755485 -557.633446642734 -559.926595352342 -562.470415651137 -566.498386246725 -567.752564954138 -570.040276579848 -573.389309861259 -575.826954045184 -577.496113728264 -578.71004922888 -580.868829236267 -584.00224232878 -586.454279433314 -588.403744914998 -589.775490691377 -593.371787173393 -595.610607857813 -596.714573056832 -599.047596859275 -603.511961941842 -606.218857246796 -608.267139231353 -609.433955185346 -611.516827990621 -616.862440909065 -619.531229569655 -621.510312214418 -623.219035646563 -624.872491458247 -627.6483448689 -630.144271650131 -633.204049655331 -634.425870563542 -636.184393549446 -638.266086499396 -641.763555912143 -668.352246242554 -671.410848397718 -673.266459161653 -675.826565920579 -679.118247506202 -1.28858535503188 -7.57730621167403 -10.8962567535747 -14.9234623364136 -17.7645826138856 -19.5319523979302 -22.9218468200215 -24.7835804326757 -27.0712168639385 -29.4126530397584 -33.0105662442323 -35.3943544500149 -38.0496104445108 -39.6047206094283 -42.5785739075288 -46.0224872649331 -50.6536958426128 -53.2033305719166 -54.843573502464 -56.6960374069425 -59.3986522868765 -62.8961331899521 -65.4878602713041 -66.7182330375581 -68.326170063843 -71.3074003036297 -74.6627013078106 -78.123535333232 -79.3571605372932 -81.0573436251155 -83.3323956113031 -86.0273409647312 -88.8421156924523 -91.0571530640534 -92.1164792177775 -95.7311141035329 -96.9962705700079 -98.5557814728353 -101.184280561139 -103.89102094021 -106.435905313145 -108.334871512968 -110.065056709136 -112.280273953346 -117.709635635854 -120.811041879716 -122.90077624859 -124.74242394828 -127.570374228174 -155.813669633028 -161.452378274108 -169.695839302431 -179.427258991922 -183.746595230529 -202.036665764977 -212.875089368548 -218.72611314746 -226.739687957933 -233.145907098054 -237.120252843145 -254.261328199543 -257.661361956199 -262.150119882211 -263.367531669196 -265.127460067886 -267.568579652739 -270.723656903941 -272.399092690001 -273.517021824961 -276.384901244351 -279.626873170034 -282.13696978117 -284.523997880515 -286.125779080378 -289.82345906564 -292.256570686757 -293.351875596408 -295.929580866682 -300.669725298168 -303.282708790452 -305.035626984846 -306.19346322302 -308.667468121555 -323.149033177897 -325.801895210117 -327.725646628173 -329.415405894064 -331.464139442104 -333.930572725477 -337.408838968153 -340.071712061413 -341.374220044704 -343.508338516832 -345.885019299755 -348.825659404023 -401.42500762103 -404.422843904699 -406.222769418195 -409.523068173523 -412.295328169059 -1.33053613919912 -7.34577840675258 -9.86150768213786 -163.241976854656 -165.217816207357 -166.827084340251 -170.201145622452 -172.578026361763 -174.776572178281 -177.605965741885 -183.013099987061 -185.893894432792 -188.799628137171 -190.367487059548 -193.512166027978 -196.389688155467 -199.940819157213 -202.190040577674 -204.238334014161 -206.051416706621 -208.259634943169 -212.133582321383 -214.420523930852 -215.829954553532 -217.338045198989 -220.286340502841 -224.682500504153 -230.548053665748 -234.935802482799 -253.035070777207 -255.795532124114 -308.332385959753 -312.729293272962 -315.0733654518 -316.207752050657 -318.958888126022 -320.296280189223 -321.956486604833 -325.407212516752 -327.669858144131 -330.302741236922 -332.186833360727 -334.004664667651 -336.800970563642 -344.826222934721 -347.181721588328 -348.971386946739 -350.709168653338 -353.516592056494 -357.648258582286 -361.077730145588 -381.43431226554 -382.626771802053 -384.669683324665 -388.129430188775 -390.752665717174 -393.447577294776 -395.118596370894 -396.734081172941 -400.685424257053 -403.886744901028 -406.018591109649 -411.378574161941 -412.667215879536 -415.072502226669 -418.301580739643 -421.07948792799 -423.034944076755 -424.157346829431 -426.605866260754 -430.650829015046 -432.862611426319 -434.929681824275 -436.487121326548 -439.146501452089 -441.42198862689 -442.53648777208 -445.135830584884 -448.835889229921 -451.190053121759 -453.695070333071 -454.822719627314 -456.904677199356 -468.486266385651 -471.144755015849 -473.310033475481 -474.853349000133 -476.822647259563 -479.585882967055 -482.645421115829 -484.880365121855 -486.188454477834 -488.207645589576 -490.366810097622 -494.080411203534 -535.428816183092 -538.54944856406 -540.455680535301 -543.59385721242 -550.511019092152 -1.29618030182647 -7.06905524910014 -9.64093941978928 -68.84029177599 -71.7598171001585 -73.5455833526878 -76.8338860795441 -78.908711256212 -81.0434937783972 -83.9197677054736 -87.8506370031303 -90.8133741941968 -93.5564700885302 -95.0529363699348 -97.8259828764668 -101.434586895675 -104.932765225521 -107.515369020214 -108.99563724135 -111.425510970721 -113.665514322031 -117.140874638459 -119.16966508426 -120.439200567196 -121.938608106202 -125.086339255319 -126.864877422811 -129.936794875033 -132.347682373641 -133.743985802696 -136.146002490149 -139.843508169378 -142.402984273732 -144.942550730433 -146.124788835674 -148.391882715438 -149.91975701896 -151.447589230052 -154.043130075838 -156.603863076631 -158.982897835291 -161.044218377206 -162.878063127341 -165.029056831493 -186.425030780382 -189.665743342767 -191.828344961189 -193.680287116835 -196.169860580067 -199.880951217053 -203.112805366868 -211.095821170531 -212.328360958038 -213.917161064881 -217.4745703948 -220.371902046145 -222.692929341655 -224.502438843172 -226.278990279085 -229.069827278602 -232.561610277105 -234.727006542815 -239.487048582172 -240.724707994526 -242.987194387626 -246.086651133295 -248.765313233721 -250.6307788386 -251.751216238485 -255.555005205362 -259.022208941169 -261.810003156367 -263.840482179593 -265.267087018788 -268.397373240798 -270.833194899294 -271.971640919617 -273.949183103988 -277.917285193219 -281.301772042621 -283.297287857922 -284.350199417674 -286.673097946047 -290.803126599012 -293.17422682118 -295.46553156517 -296.998371880827 -298.779381968089 -301.32988411468 -305.592447378492 -308.3883895457 -309.670243993073 -311.761138536063 -314.058616191369 -316.763076252226 -334.809841693817 -337.786619422326 -339.532006435272 -343.275541749867 -345.739327694693 -1.26562717185741 -7.06733254147921 -9.18564737864311 -15.194286932154 -19.0134790250651 -20.7206857196128 -24.077764079059 -25.7422886225667 -28.1649040298743 -31.4099181415376 -35.334770710362 -38.0582222326136 -41.3123181670523 -42.9175033881655 -45.8237492470957 -49.0327733609474 -53.0671537652801 -55.4315102201911 -60.0111234270313 -61.6061237104734 -64.1318343228704 -67.1915296180431 -69.5269098844013 -70.7797217317105 -72.8093138758728 -75.8829838294845 -78.389374974754 -83.0367077385033 -84.3143422470654 -86.1939102858542 -88.9894160794812 -91.7234670842984 -94.168068511309 -96.6505255279816 -97.81236182364 -100.875113408547 -101.958536482309 -103.767868914421 -106.611165620896 -109.233908857077 -111.682092218969 -113.657105273939 -115.247559241907 -117.493403679943 -147.919035354931 -150.504016866347 -152.767344325105 -154.531715007505 -157.103214056347 -160.903285536054 -164.202748875862 -190.291079006363 -191.587410304155 -193.254836237046 -196.543810610334 -199.758198366248 -202.10933520155 -203.931867565289 -206.101177322386 -209.156008008418 -212.218091762064 -214.765461691946 -219.002128635406 -220.25369826998 -222.511335442247 -225.059468750732 -228.183907412483 -229.830717953118 -231.003498352197 -233.477631869143 -236.240790430869 -239.506964808595 -241.256188643867 -242.816946885071 -246.403315761048 -248.614049008085 -249.776513476109 -252.04220818543 -256.762290325204 -260.900964276419 -262.852508052195 -263.992118001234 -266.04916660993 -271.132530614693 -273.560628181944 -275.772632911317 -277.384797816189 -278.973034062329 -281.599946063428 -284.729121348375 -287.731988889077 -288.989164331131 -290.680334219861 -292.495066943169 -295.06185201443 -342.146095010917 -345.190329559209 -347.008323803762 -349.598209982113 -352.530784725418 -1.30869064746672 -8.60874508901917 -10.4353828981338 -77.5412863636382 -79.6472267650908 -81.3599474528742 -84.6797281410815 -86.8189053379019 -88.8215406426883 -91.6443561484886 -96.1386466664556 -99.0339946361089 -101.639336809606 -103.292958307746 -106.342590053264 -109.587714608399 -113.767862507144 -116.010464798674 -117.550999082917 -120.23664475768 -122.484923540737 -126.6145706922 -128.926354166637 -130.207581726368 -131.67817482303 -134.710983981463 -137.401169210783 -140.463331179814 -141.910143150035 -143.539327265982 -145.834138288813 -149.361341178555 -152.299973544076 -154.86058546345 -156.055552806991 -158.822585016033 -160.093184298228 -161.767607665476 -164.332894382102 -168.114367217655 -170.463635861249 -172.145729229897 -174.025399049344 -175.8539274531 -186.109845745008 -188.506947489267 -190.62839227146 -192.378008029932 -195.57510597434 -204.098804252069 -209.558894687052 -218.813230436249 -220.038910938218 -221.793571186279 -224.719425809765 -227.747591860771 -230.176166502311 -231.852974683482 -233.712073687058 -236.856230956111 -239.744705449239 -242.622843758959 -246.296530797912 -247.552618582394 -249.776784421666 -252.840412708375 -255.534756323739 -257.346635724604 -258.477191622113 -260.863852464648 -264.060560196412 -266.202811434329 -268.123356875206 -269.663407767292 -273.262184923429 -276.251799111967 -277.29286955774 -279.751675799892 -284.595729050879 -288.011083305207 -289.855608446681 -290.870774673176 -293.32049523732 -297.231709751736 -299.987564664036 -301.83858669322 -303.563456084237 -305.426875403179 -307.648464762805 -311.033689038409 -313.929439573141 -315.069645377236 -316.682178429793 -318.691160930037 -321.524351335512 -341.11438760092 -343.58871018203 -345.197246058506 -348.248166189433 -351.696102518315 -1.29269728985421 -7.87201065478167 -9.39553755611985 -13.6750197308247 -18.1264128842109 -19.8629571243226 -22.6664958088347 -24.7459060804204 -26.8509861026097 -30.6824881528227 -34.4037015118016 -37.4447938685654 -40.218863861091 -41.7780774200059 -44.1985640068658 -47.2977029059234 -51.5799637735082 -54.0593458583789 -55.7619975761344 -57.8586847182761 -60.3389065601814 -63.1161599371679 -65.5759430505653 -66.8500072600022 -68.4090816553928 -71.8371095621234 -74.0777521350957 -77.1728644816544 -78.9804663767666 -80.9021164830545 -83.3552394421148 -85.7322254313341 -88.6556442728312 -90.746867369467 -91.8180911687664 -94.7886708645778 -96.4252498491833 -98.1481046840005 -100.900012952559 -104.016071836999 -106.39996217846 -108.53355839209 -110.225640323462 -112.631427598345 -118.240763266263 -120.733268988913 -122.884519296234 -124.628017846777 -127.137037691305 -143.305176588437 -148.008717688073 -152.4316813536 -153.621498326431 -155.100087697217 -158.263196418898 -161.266689402451 -163.481264030148 -165.541506379799 -167.549833407894 -170.468416455324 -173.966577394478 -176.277434836251 -179.83027749691 -181.147636536156 -183.49643543434 -186.896834827953 -189.548308203537 -191.084812440758 -192.181520382745 -194.77742482888 -198.685756781387 -201.141596012792 -203.145428167612 -204.625104722068 -207.793696778578 -209.889052642763 -210.995026218689 -213.221671390539 -216.674642644731 -219.515059299802 -221.249683825478 -222.434200225806 -225.201212192466 -230.841697394114 -233.765584836463 -236.214547526838 -237.867394950052 -239.427348281501 -241.919180052271 -245.515196422393 -248.072165869626 -249.25908291971 -251.349937573482 -253.633845211211 -256.608839915552 -314.304824637243 -317.559497699401 -319.37032672772 -322.388876483493 -325.69062305994 -1.31821170428582 -7.90691287261102 -11.2742713364011 -18.4307934078911 -22.1736683811841 -23.9490554090698 -27.0377845442962 -29.1565289685104 -31.1074708360316 -33.897004995468 -37.7100767415893 -40.3345073923673 -43.4052300395174 -45.0756423862425 -48.073229423053 -51.1306985672501 -56.4474011609519 -58.6710449630995 -60.1148964840785 -62.2652335415808 -64.6911701143808 -68.8878219304991 -71.1294730953134 -72.474992941833 -74.114118508394 -77.9627831601406 -80.4277270278623 -83.5222853948396 -84.94813670478 -86.5055669296845 -88.8648992968922 -91.8858163187224 -94.3736232102392 -96.2997229319911 -97.3706860507911 -100.745003924885 -102.213322704151 -103.912821142875 -106.539117765664 -109.418190219508 -111.94128119415 -113.447258477313 -115.133210895118 -117.249910770507 -121.63438137954 -124.157998241091 -126.456837802712 -128.11641461559 -132.791980055415 -136.597504013286 -140.111366271418 -153.545365700706 -154.720571834891 -156.276692300998 -159.520616526732 -162.234528585164 -164.903262878007 -166.818994654824 -168.952222384105 -171.484685000169 -175.985488626582 -179.013252079216 -183.036401803109 -184.344620367366 -186.917623114646 -190.157057926178 -192.993077670729 -194.810232970987 -195.913933767928 -198.457522222139 -203.250654831364 -206.347631022251 -208.186869722186 -209.628075314143 -212.527569372188 -214.808975006565 -215.881473350366 -218.55359315807 -223.030817975994 -225.394855576459 -227.54511004202 -228.61147831388 -230.540004602589 -235.695736688244 -238.619597132766 -240.825215692461 -242.623248135776 -244.8425559257 -247.298104392661 -250.164156574979 -252.856799596079 -254.131327975091 -256.124193340026 -257.976418319024 -261.121561733477 -294.249606189938 -296.945189066927 -298.628027788327 -301.613610153642 -305.765990992004 -1.2867528875267 -8.34885194522742 -11.0707861018747 -83.0184356364649 -85.5089708796486 -87.2997326749902 -90.4211947453858 -92.8767899724136 -95.2901304497386 -98.7732886598032 -106.505510593421 -109.865746708393 -112.680535116352 -114.198992342526 -116.810557710002 -121.646563570295 -126.003540251064 -128.409859742828 -131.02733427297 -133.628421002451 -136.554911210958 -139.980166725699 -142.135149263754 -143.473985414478 -145.310949713108 -148.362788747603 -150.271186583393 -153.275122954683 -155.736266845138 -157.579426945293 -160.202612440883 -164.241884179061 -167.52136822656 -169.758096131933 -170.882089189691 -174.156087439549 -175.787943225629 -177.142040289147 -179.702312216592 -182.187713207414 -184.250816979087 -186.153638489229 -188.085419019829 -190.103304265012 -211.357184117442 -213.54100982244 -216.702795802914 -218.266935026076 -220.857800536275 -227.561694131004 -230.538237067108 -241.357352268076 -242.577774337678 -244.062430160399 -246.464575347313 -249.96484105249 -252.258497379565 -254.085804556112 -256.341775488751 -259.322822719918 -262.280090362519 -264.41116235631 -270.967717693691 -272.274131210914 -274.258931966066 -276.98246356899 -279.959757421566 -281.578801930475 -282.732081039166 -285.346595815676 -288.357303472229 -291.426422493062 -293.227357421064 -294.785512996484 -298.633744485162 -301.090643518387 -302.16689340294 -304.42701884671 -308.434436284665 -311.581943373677 -313.48918546835 -314.569792837592 -316.817244287973 -332.50708900438 -335.495813206311 -337.888913635242 -339.544402856962 -341.167943085071 -343.359256881301 -346.726756703466 -349.223917736407 -350.46251759057 -352.460881302903 -354.311942265544 -357.017524135659 -364.601679567133 -366.964148112993 -368.802528791216 -372.053012921697 -376.206654032875 -1.30149492117501 -7.64247012931063 -10.5683218472142 -273.791562862038 -275.980286736823 -289.535812318922 -292.043125708678 -293.800803851719 -296.029710116537 -298.61315439874 -305.465547699103 -308.346999378757 -311.485759442284 -313.030959187555 -315.290579644418 -320.012133412811 -323.227804594 -325.434699071594 -328.051389004714 -330.286674042408 -332.994295359515 -336.355990517912 -338.498861502158 -339.809051127602 -341.481628644883 -344.888476608301 -347.095491962649 -350.915243172826 -352.376991247947 -353.744294612316 -356.344745756073 -361.257516635213 -364.830281534604 -367.015283159351 -368.26790534037 -371.021979841299 -373.389044869009 -374.911881897992 -377.750735217348 -380.911916415644 -383.578958266905 -385.400824319446 -387.013844726677 -389.159178183403 -445.709102171607 -449.10580320518 -451.595915203575 -453.376634346455 -456.249616804031 -460.596946335831 -463.905570508922 -470.950939527046 -472.201742474842 -473.766600030205 -476.599181250189 -479.536484280817 -481.71111818677 -483.374502593137 -485.498828645509 -488.437752734461 -491.503684028385 -493.969172322809 -499.444005483801 -500.793573465465 -503.302803218813 -507.372662413828 -510.331746221045 -512.117979088272 -513.302513895972 -515.891503797276 -518.787094055675 -521.6793006939 -523.862625189197 -525.316150664894 -528.826166670039 -531.463047655026 -532.519133505631 -534.547909334568 -540.570178677943 -543.172589291437 -545.180192396871 -546.30609886214 -548.982250643503 -568.381351614031 -571.64484963612 -573.777029206538 -575.418753770116 -576.927695587322 -579.93119625058 -583.248350300351 -585.37976070817 -586.70128938414 -588.477288511996 -590.605149557661 -593.074203689199 -618.085226310811 -620.796774702645 -622.47435617475 -625.128474778206 -628.299206205972 -1.29340849843793 -6.74093816872118 -8.73380895174451 -26.6803095882047 -29.2603231981585 -30.9948547624204 -34.8987450972652 -36.7260295103545 -38.8811484142735 -42.2368526380215 -77.0270863124032 -79.1822167274078 -81.7443522261665 -83.3441381222212 -86.1434065596922 -89.093362199612 -94.1763955779735 -96.8636645289028 -99.5298774063887 -102.292887910059 -104.854523713204 -108.797628861215 -111.626682256733 -113.068835182384 -115.028644868626 -118.640030612505 -120.788831135977 -125.136281761299 -126.46113461262 -128.318653890243 -130.722520442162 -133.53916720549 -136.379718295764 -138.877032625938 -140.02023528282 -143.186166784869 -144.690831884367 -146.171233528824 -149.360714522595 -152.119106654397 -154.481296863469 -156.197366450376 -158.055290784197 -159.964863192142 -188.319663428756 -190.939807245265 -193.927691617553 -195.469685247994 -198.294163913034 -202.145753677028 -205.946879376286 -212.509033853243 -213.703790561955 -214.982897295883 -220.630446636968 -223.432234148756 -225.871127982829 -227.690281053481 -230.584575816678 -233.402875110735 -236.388523801979 -239.429464416886 -242.620351169999 -243.873165220965 -245.887246173127 -249.032217627277 -252.428711241164 -254.152134458666 -255.249266857497 -257.786704642439 -261.016389545261 -263.528355028956 -265.591801069527 -267.067818269368 -270.994161258258 -273.504920288513 -274.570607909521 -276.752866064243 -280.457982779017 -283.247135391431 -285.275217123429 -286.400005264049 -288.955818320714 -296.213037093405 -299.189228238454 -301.219992166113 -302.757945817562 -304.409278845926 -306.709412378815 -309.671580275426 -312.115583910401 -313.383273990051 -315.558854629238 -318.088463558123 -321.044703378354 -384.631144931298 -387.75095731373 -389.40638163395 -392.762005889992 -395.275178964259 -1.28553400637265 -8.4146587292063 -37.4627785163253 -45.6072141550479 -49.7590642315772 -51.5565615393358 -54.2428488027131 -55.9107816240097 -58.1511066819952 -60.3757086633758 -63.5398172046614 -65.6957128586884 -68.5668771609654 -70.1104845365031 -72.796553674139 -76.4844431580867 -80.3503196294552 -83.0551219944032 -85.0063898267624 -87.47882905899 -90.4013017615096 -94.4333551741141 -96.6363755269129 -97.9084750454423 -99.8185695313003 -103.161151836483 -112.807448635025 -115.056672119507 -116.517610674371 -117.958409836236 -120.25729694586 -123.140396453127 -126.724910058509 -129.221212787794 -130.476858652243 -132.961087996034 -135.136541038884 -136.473400580605 -139.153797489725 -142.273593763155 -144.066547794335 -145.986776689975 -147.752698095036 -150.034498394856 -155.912925220565 -158.58241062058 -160.679289148229 -162.309697555609 -166.439888275614 -188.026603658599 -190.680772076019 -199.470363815774 -200.666105592128 -202.088262625296 -205.859461970851 -209.376088671351 -211.989225698261 -213.929878786983 -216.031759782432 -218.688755922355 -223.361156314639 -225.844294549106 -230.398046932855 -231.710510247299 -233.995933867748 -237.755820971763 -240.147677703518 -242.130259623935 -243.34276506457 -245.829238097018 -249.996146572502 -252.613759971429 -254.658081240919 -256.177757062494 -259.752731937466 -262.594304814194 -264.923574809548 -267.750602293934 -271.89980732606 -274.256320964635 -276.060821652684 -277.238195447621 -279.036932788753 -288.318318523155 -291.879117471085 -293.708798660177 -295.375514924907 -297.534823082922 -300.163175742449 -303.258472076103 -305.933312553747 -307.249706876256 -309.155696910387 -311.310438074872 -314.183684544669 -394.039157817669 -396.975600543378 -398.663419831523 -401.128870565395 -403.827651095837 -1.2917329374419 -8.14413287746768 -11.0081881677382 -72.5337136408149 -75.0327816930524 -76.7840565176016 -79.5346895615803 -81.1690073874029 -83.0858004764813 -86.1552067911281 -88.7567271050047 -91.6709799481854 -94.7482155061266 -96.3386224225706 -99.2722471375725 -102.929613397471 -107.104489438239 -109.665685531231 -112.499770984548 -114.533407678317 -117.75524025546 -120.639470486476 -123.441020464759 -124.655343979347 -126.269741673196 -129.310206656211 -132.637862881201 -137.431672768786 -141.428290452898 -167.839873613842 -170.581690859317 -198.130857595523 -263.480066057796 -265.637679780337 -275.536879927817 -277.901090116475 -278.983319211522 -280.393477425354 -282.875548030845 -285.779248535702 -287.878045745426 -289.453125730625 -291.200225229438 -293.482806874761 -395.820033698642 -399.05844924227 -402.041672396315 -403.771241529085 -406.571885464361 -435.732207598795 -442.703058072816 -456.513728904453 -457.720720955197 -458.977070826542 -461.766147048384 -464.870281083641 -467.018726315824 -468.841577574341 -470.994306215737 -473.852817541042 -477.506269262472 -480.036314411002 -484.969382002023 -486.159345635593 -488.671156690711 -491.166291698986 -494.042180867869 -495.71136856828 -496.834251849565 -499.624870572175 -503.726252745784 -506.188342938138 -508.446313375647 -509.885263134854 -512.99199202861 -515.394322960212 -516.545364531368 -519.01174974451 -523.266827774373 -526.010308980348 -528.084825978998 -529.227584156607 -531.443094849102 -536.15425999411 -538.859662792132 -541.036149710506 -542.717780156937 -544.622054802225 -547.296176093595 -550.660986031541 -553.378675618052 -554.616059620748 -556.42308137949 -558.19530270144 -561.889303072402 -592.781757349808 -596.239430251808 -597.99530931348 -600.876117165044 -603.732686381453 -1.28502699719308 -6.97791909024966 -10.0433495572163 -14.5658435286959 -17.975208350597 -19.707961012372 -22.940690822437 -24.9780725604255 -27.1330771266844 -30.0981946052857 -33.3765783853083 -36.2314794788824 -39.1503632686368 -40.6248879897305 -42.825196106194 -46.8703242353804 -52.4528281741919 -55.2387944432091 -56.7932384076442 -58.9682211282455 -61.1251823594071 -65.1155292851031 -67.4289296007893 -68.679578205978 -70.5569347879296 -73.8122337604206 -76.9268099261211 -79.3588628208487 -81.2038408149411 -82.6089913941973 -85.5928586230715 -89.7266647358675 -92.6288181444842 -95.8116480484385 -96.9426856613651 -99.7381496452064 -100.90290176196 -102.163922083279 -104.702898938194 -107.85474073995 -110.199791680101 -111.759940830034 -113.631632353107 -115.632525375056 -120.110281448448 -122.852222698873 -125.082579543742 -126.66996989996 -129.980340720185 -137.010482816133 -140.795014060226 -146.69389460563 -148.020202017026 -149.444497463623 -152.484100871298 -155.519325902128 -157.861811964504 -159.50932184947 -161.419259187169 -164.518645196497 -167.270644701237 -169.859292699628 -173.969940721358 -175.217732236253 -177.261477608134 -180.350945198965 -183.455427412824 -185.304333691307 -186.413732208335 -188.546492639961 -192.178744634407 -194.793956172852 -196.904461099523 -198.451433600431 -201.553899106959 -204.157649346839 -205.287100135838 -207.822546826723 -211.392844515282 -214.538087672773 -216.918605546742 -217.993108808245 -220.594134459851 -225.558904721588 -228.056906659962 -230.534389084399 -232.348214542915 -234.090476115496 -236.391110363176 -239.648685946596 -241.97458849707 -243.090901975539 -245.146501015346 -247.109842012427 -250.111789324788 -276.726704657022 -279.422925337876 -281.280676569363 -283.596181225779 -286.877356952073 -1.30417721437638 -8.20413764058323 -12.6103983766988 -18.1585081472046 -21.1189460490741 -22.8166085950729 -25.5729897639662 -27.2455331892101 -29.4327736262929 -33.3538924813783 -89.59045069887 -91.9904533820407 -95.7276392553877 -97.4415499924126 -100.490137819646 -103.349922857357 -106.939064821918 -109.361240365376 -110.884056478988 -113.132750637768 -115.047981914491 -118.79516749116 -120.999971744985 -122.294159977886 -124.033430840978 -127.641400969698 -130.317516892039 -133.225496634 -135.187630966989 -136.708089687848 -139.199096254158 -143.325515893897 -146.550721901947 -149.083315094522 -150.409103391728 -153.164661764818 -154.830903552979 -156.203303100882 -159.751813494863 -162.816318056175 -165.507990609491 -167.291926963103 -169.063467898062 -171.311360196555 -195.124584295786 -198.019733793703 -200.334948161987 -202.240648487243 -204.852708371022 -211.971061889191 -215.968681365609 -220.854166303431 -222.157033088372 -223.676416505614 -226.791144201461 -229.766584149165 -232.094440676982 -233.871547214999 -235.865634113316 -238.743011290196 -241.108180613324 -243.863151465772 -247.546457959927 -248.853490497545 -251.097907351513 -254.101367856045 -256.833280943606 -258.76162320705 -259.889464456785 -262.747841945044 -266.889360774876 -269.590587891936 -271.704694817366 -273.296831805828 -276.880670683344 -279.592222397841 -280.65032138184 -282.912128601851 -286.982205543964 -290.535079683932 -292.54689283755 -293.58714857002 -296.566446367763 -335.178510462529 -338.376823467352 -340.487593761834 -342.174455638489 -343.934632136895 -346.007271736221 -349.728303043984 -352.168464851281 -353.503855310136 -355.810342029415 -357.94552805936 -361.136100343799 -426.221650794421 -429.457283670584 -431.137836283781 -434.421414203075 -437.586693927035 -1.30412684234153 -7.1784177734404 -9.42870418557434 -31.9791555534455 -34.9984538824847 -36.6681981114813 -39.5897260310476 -41.3559480005859 -43.4619156579973 -46.3024858988341 -50.1597627385387 -52.643174220682 -55.673202853366 -57.2829782230672 -60.2169900879777 -63.568018310504 -69.0183569651417 -71.9258693565652 -73.2452002448775 -75.5594793164541 -77.7870419471186 -81.9684800611966 -84.0026053072412 -85.3826830454607 -87.1167101400957 -89.7852922280326 -92.8869620208607 -95.8804485834274 -97.1182529607489 -98.8819851755014 -101.42505771277 -104.679888892576 -108.193815411039 -110.59087169805 -111.733277148513 -114.352756943811 -115.530262404746 -117.090653827002 -119.536345547572 -122.172315681027 -124.681018410306 -126.682729673896 -128.550120162514 -131.510482001526 -139.011665030955 -142.274522130269 -144.775337975862 -146.567090843184 -149.397345558944 -152.958323302109 -157.309627248693 -174.994455138057 -176.182545255812 -177.764506950474 -180.398830332655 -183.185160287417 -185.54082610322 -187.444730132299 -189.278812683273 -191.7260645288 -196.110708384443 -198.830372493528 -206.023227066796 -207.363642514617 -209.451034896692 -212.56465583089 -215.342297650008 -217.032119402154 -218.179889560195 -220.650173574847 -223.723996784368 -226.844146905713 -229.097978039958 -230.582907948244 -234.325054400467 -236.545560952734 -237.666132539544 -240.653396770787 -247.320435835685 -249.981459490874 -252.153236317913 -253.21021013659 -255.564340943922 -260.119939386469 -262.978851941498 -265.4668464071 -267.006412555305 -268.690330913141 -271.334848401241 -274.676687599277 -277.21324804628 -278.762654206813 -280.632872938031 -282.529712048472 -284.954356806529 -312.244832412306 -315.666876475006 -317.311702750979 -319.739516656415 -322.74224374659 -1.2700563743587 -8.3873348099965 -22.2626967492806 -83.5155535747168 -86.3262060257148 -87.9276317731826 -92.2917883970356 -97.5971549520847 -103.906806368431 -106.518017066444 -221.489119030146 -264.687955669468 -268.266103969891 -269.823244967525 -273.294208869014 -276.79105653005 -280.762825609951 -283.335034768037 -284.961583109124 -287.060791165198 -289.323739762986 -292.647186507759 -294.875136146542 -296.136946867192 -297.813758635672 -300.614433854659 -302.302033681652 -305.5573712766 -307.679489299371 -309.764381707582 -312.501454257568 -316.575148660227 -319.05584568358 -321.207266313078 -322.29216882615 -325.157537139631 -326.911426938156 -328.085282059135 -331.362309089791 -333.937155879998 -336.357627113585 -338.084820545113 -339.69971559248 -341.767213956408 -351.055806994371 -353.676623246089 -356.255925067837 -357.919283523428 -361.071367692785 -393.946620539246 -399.750392957372 -419.752497893501 -431.170283592 -435.352189302712 -446.336611538947 -474.792176556722 -478.269854915258 -495.687411548156 -500.300724124698 -503.906214901002 -513.925287845508 -517.57274736261 -522.908238777651 -524.163861013957 -526.629653562464 -531.575821576393 -533.927481785142 -535.68116736991 -536.829595022878 -539.58490242192 -542.446588702484 -544.816050175075 -546.758320191644 -548.267737329764 -550.99859054728 -553.035818343147 -554.266247646705 -556.582502767894 -560.792338132244 -563.785829816108 -565.582996614432 -566.732746811345 -568.680253374663 -574.579181048204 -576.975535483132 -578.949130511883 -580.543785151984 -582.25704875469 -584.856187927894 -588.121457947525 -590.784678424776 -592.052707758693 -593.944848439298 -595.894094875449 -599.24982684804 -612.579430343435 -614.947796526597 -616.782146027516 -619.580549129169 -622.53425354269 -1.28872732542574 -7.82332389211243 -10.7759612081493 -207.333257053748 -209.147398703894 -210.995415960444 -214.213187995446 -216.024536670378 -218.17039009398 -220.934945579119 -224.887396562569 -227.908758628195 -231.282669551312 -232.848426843946 -235.7186105567 -239.805812628128 -243.548694283808 -245.772730202881 -247.577421498818 -249.56895892204 -252.609575121262 -255.895386289265 -258.01375530216 -259.324017069565 -261.119305602474 -263.691867912612 -266.558358594926 -269.446556184547 -270.957199078905 -272.297229014541 -274.925889879629 -279.976559187921 -283.043983675172 -285.631609558072 -286.791419020798 -290.115064076748 -291.498062161518 -292.942748940362 -295.659238458585 -299.110805422518 -301.324897263234 -303.173105665062 -304.989937849952 -307.204363413185 -313.615776083284 -317.377075390891 -319.630108106232 -321.439199800656 -324.589820674502 -328.606472629477 -332.137488548018 -362.001136452036 -363.255117601587 -365.162389756939 -367.878254697862 -371.563006110704 -373.749980701854 -375.595048222517 -377.733009781545 -380.563634956964 -385.16646793956 -387.321470906899 -392.079865010595 -393.322011539277 -395.3849697288 -398.736616538321 -402.69052620391 -404.647185933425 -405.810752038054 -408.267982876014 -412.669339189174 -415.612444839978 -418.029767446904 -419.476043531146 -423.192929091159 -425.288173758821 -426.351058375138 -428.767752862124 -434.44210416595 -438.006066719055 -440.048143752188 -441.176195327404 -443.489294457291 -449.425799892632 -452.122775699691 -454.300915589007 -456.054895478589 -457.609612068766 -460.282890648394 -463.037321470569 -465.523756160381 -466.822049051848 -468.956930052123 -471.407071390695 -474.60416065411 -479.441940982867 -482.196775525431 -484.034045260622 -486.699221597978 -489.565406070616 -1.27282547365053 -7.33885078128623 -10.7279944415793 -302.369767794911 -304.06055284248 -318.962688235822 -321.806393862052 -323.654282784588 -325.818244629645 -328.516846811519 -331.420176326533 -334.252326571965 -336.908139546369 -338.599062401618 -341.360356992835 -344.61649660429 -348.931879540477 -350.907226403529 -352.461325128607 -354.893459590199 -356.963301861693 -360.646070458413 -362.806881320081 -364.245693716723 -365.998090871015 -369.816277116325 -372.395106560679 -376.803202247028 -384.985101577999 -386.753935758067 -389.565736886309 -393.454603532619 -395.687167437069 -397.931073896522 -398.990638610062 -401.844257411598 -403.565577052238 -405.014866839887 -407.956777898948 -411.374447166617 -413.628461773651 -415.403319665307 -417.490841170648 -419.783616535703 -426.120988160603 -428.354310839815 -430.757322574566 -432.419869402358 -435.143919694317 -438.386760065355 -442.555968018668 -450.755556768858 -451.96187422783 -453.32876375889 -456.315130661233 -459.011233238135 -461.067484088496 -462.703410566723 -465.043157888478 -468.079242562827 -471.660634515583 -474.534772154947 -478.836275190521 -480.072722744829 -482.474245841687 -486.819676539033 -489.863027311923 -491.467101507286 -492.694081199232 -494.84729629838 -497.211670593117 -499.613391486987 -501.523901933647 -503.026127522141 -507.014359691039 -509.541744684835 -510.605831708681 -512.811589264963 -518.457243146513 -521.800976970346 -523.918392910946 -525.049497784073 -528.349587587937 -533.802895927611 -536.482204922125 -538.781180676745 -540.643008496901 -542.424868335228 -544.389791968057 -547.287945212945 -550.654563768202 -551.827373721176 -553.948126201674 -556.39186956782 -559.029595240188 -563.636427189976 -565.964407165967 -567.615187186534 -570.035883956047 -572.879958455676 -1.32700377922987 -9.12766430073706 -28.0688223848154 -58.1249704551656 -60.8004218439194 -62.5129319448884 -66.2137451888286 -67.8544131273708 -70.0274487503118 -73.0497217009022 -76.2871540782006 -78.9733905646382 -81.9541142151051 -83.5473732088866 -85.9920632542245 -89.422273060027 -93.6886218201335 -96.3215632653259 -98.8182110012016 -101.019896158414 -103.674821316905 -107.039112759554 -109.245326015667 -110.52600373126 -112.173197427251 -115.418393743653 -117.523048159538 -120.889905954279 -122.202557982636 -123.754616404147 -126.637351679344 -129.106912634529 -132.159848674356 -134.632115242814 -135.808748754604 -138.367177922258 -139.755418365437 -141.093794007232 -144.5237902796 -148.320481522542 -151.046828554711 -152.592355569589 -154.47735221842 -156.889316177709 -170.704296786436 -173.498051011828 -175.481954115261 -177.119876521828 -180.208079322279 -183.684068729876 -187.181140544535 -207.950707631687 -209.134724166128 -210.680249514839 -213.480740188876 -216.13532341241 -218.645492501685 -220.437776301414 -222.442875216552 -225.690457119683 -228.6195545018 -230.857359644428 -235.064298263622 -236.375074172448 -238.487629219583 -241.073570649739 -243.272893940259 -244.975698616168 -246.089127745398 -248.394242411606 -252.188036354772 -254.917651060424 -256.870730259531 -258.257904104393 -262.197057124591 -264.160693161551 -265.24179557874 -267.876906900851 -272.484408552466 -275.422132057452 -277.719505214809 -278.783551812809 -280.899289165793 -286.005197125087 -288.478437907634 -290.428786463265 -292.110619127676 -294.206757485236 -296.942441874756 -300.53097730511 -303.029090867933 -304.207081267758 -306.211697274708 -308.117146155171 -312.012873720274 -318.162659701398 -320.518043162386 -322.363463730891 -325.505145272731 -329.960664932409 -1.27553643052819 -7.70986026390363 -10.7545609724097 -259.959936421717 -261.584132690952 -263.256949438391 -266.131910029846 -268.020991793339 -270.195857210289 -272.321900903142 -275.408232826369 -278.932586810049 -282.343217312265 -283.907538049848 -287.323403017816 -290.600864190161 -295.237630255091 -297.749628948204 -299.557249126429 -301.560296373699 -304.779847159116 -307.697284949525 -309.69576894354 -310.944537561232 -312.611422397221 -315.421884297683 -318.280836484074 -321.384412284698 -322.694465758452 -324.285848654638 -327.438802331342 -330.466426398224 -333.620924739268 -335.743037042724 -336.893828223328 -339.587299826222 -341.148668066336 -342.483764145883 -345.519016598357 -348.734306856872 -351.289867454795 -353.246098896112 -355.002229941439 -357.481046729309 -361.896983377022 -364.36745490601 -366.907781317307 -368.723651561936 -371.886863547397 -374.963408290837 -378.404519231326 -385.545773672255 -386.808293101362 -388.116450248234 -391.960659270233 -394.686453145137 -397.00855847823 -398.76407729104 -400.86228986854 -403.476763323545 -407.281224639495 -410.063361640535 -415.901394109217 -417.327730328171 -419.78604118297 -423.068799460027 -425.5677595273 -427.044818058613 -428.172197775858 -430.687427341193 -434.231032589823 -436.246967295733 -438.701166567261 -440.273648241978 -443.967346175696 -446.101216727071 -447.249551942127 -449.42492195058 -453.965512870514 -456.571332296243 -458.360719395106 -459.377544674984 -461.852986330847 -470.316840492194 -473.54312310427 -475.78763447594 -477.369613549969 -479.166509965747 -481.991688387675 -485.429368544099 -487.888663067784 -489.048506320275 -491.081041307872 -493.346980627321 -496.212944870015 -525.179178313426 -528.063481201317 -529.917320514766 -532.175486079671 -535.293206994941 -1.27572570999952 -7.38774206851993 -9.81577371256576 -66.3109568138161 -68.8700703520733 -70.5849095796423 -73.8741552914991 -75.7116671580014 -77.9606711236525 -80.9501330251694 -84.3537380389313 -87.48985679458 -90.3224499598951 -91.9376634962462 -94.7157196322989 -97.6182473475381 -101.582429036129 -103.972956348771 -105.355042484696 -107.762962766434 -110.784124374349 -115.690594402438 -118.143751446374 -119.371679269337 -120.990574181855 -124.234344640194 -126.184630858244 -130.369446559013 -131.885681334207 -133.693488781938 -136.185536919772 -140.622586041386 -143.779255098887 -146.50969715494 -147.667082185963 -150.691545196332 -153.039438083583 -154.337027107436 -156.779223437377 -159.292175644122 -161.474968479916 -163.100269380027 -164.922424991626 -167.216202891888 -178.529650792656 -180.523876057731 -182.955575056909 -184.539568848265 -187.67394579767 -192.068358220587 -196.792586534047 -208.607231510215 -209.891801073782 -211.597745146975 -214.597040703571 -217.323494811954 -219.565774774848 -221.408449030481 -223.171223639557 -225.861435216256 -228.872672211603 -231.686387104083 -236.064500155291 -237.270893746013 -239.312425219627 -243.272532459826 -246.014097465722 -247.894866180042 -249.029548513551 -252.025046447212 -254.780434220851 -257.560727085196 -259.81266053015 -261.209949083228 -264.460303848069 -266.373767964033 -267.439746943545 -270.11306255943 -275.422785827805 -279.824031083112 -281.885622003341 -283.000434436485 -285.888613225904 -302.149517819168 -305.051875309219 -307.420557347616 -309.143606317784 -311.034314518885 -313.548533809961 -317.14070821828 -319.612532636766 -320.760913437431 -322.483773674218 -324.493892399753 -327.98441266479 -384.15835818048 -386.953569791553 -388.899288315306 -391.658669125881 -395.104788809364 -1.33938508066363 -7.0146624771517 -9.39436488864459 -28.5713559462722 -31.103471637988 -32.8240110645832 -35.7747840998967 -37.4227214785677 -39.540020714662 -42.717636415735 -46.0077296969568 -48.7920620022547 -51.2316842455828 -52.8358181676107 -55.933042055053 -58.6184100930596 -62.2577585772286 -64.3288173239887 -65.7576660324471 -68.1611256135514 -70.4501704800032 -74.1898511437307 -76.7256703640697 -78.0094150905699 -79.7203528608617 -82.4410071890539 -84.8059998372099 -89.5971984843835 -98.6603829656215 -109.0683562795 -111.753202057363 -162.673577717106 -237.373117496556 -239.370269121037 -253.481125594739 -255.453542206067 -256.570607264632 -257.892218868595 -260.932736109154 -264.924724428621 -267.635334372928 -269.494693106059 -271.307876584976 -273.418420243341 -284.270740264956 -286.794332271919 -289.288334912886 -290.865534929296 -294.35855841801 -298.185028235426 -302.452189967111 -307.307142564753 -308.520731709684 -309.825197661736 -313.026552140901 -316.628942772069 -318.819027090776 -320.772071357032 -322.790817746901 -326.408306822037 -329.558905613156 -332.471527485719 -339.193882309462 -340.50229045092 -342.774785293949 -345.523824522844 -348.579230245993 -350.292493743843 -351.397111336104 -353.656350307475 -356.402649233495 -359.521402291993 -361.444064888134 -362.859856623494 -366.326720962551 -368.178440017907 -369.253601673292 -372.042318526921 -378.537443222114 -382.005699284291 -383.899636277155 -385.03877763949 -387.612148736985 -391.999609285158 -395.009249023591 -397.462748040142 -399.092795911816 -400.735101581945 -402.981456160441 -405.983166242909 -408.062446531019 -409.304697125423 -411.199323171903 -413.217606682168 -416.078333354046 -433.227601448518 -436.865760331159 -438.592668000391 -441.394571795532 -445.438107484873 -1.27651661508889 -6.88179011894276 -9.25026575903672 -14.8789315205036 -18.3741394429375 -20.1696680062136 -23.2711089542152 -24.9547354027917 -27.0610473447807 -30.301505571039 -55.4516625750938 -58.4361099252689 -61.9024743109315 -63.5891254647253 -65.8065240459243 -68.849097026702 -72.9394600928293 -75.3498680833396 -76.8808262091307 -79.1321926557309 -81.8096932863775 -85.7616566257229 -87.9568300418038 -89.2695891407396 -91.1124948160216 -93.6795288069537 -95.7790547600607 -98.9913719926822 -100.98727747924 -102.448577674524 -104.604069285227 -108.239444843604 -110.901141063524 -113.537353230935 -114.637744727333 -118.370671200188 -119.488916626228 -121.156999757314 -123.88105833701 -126.903817942321 -129.553490698599 -131.294110922862 -133.063838734623 -135.119050734421 -163.603906093647 -166.398665541293 -169.055597969337 -170.665834899794 -173.888898479129 -178.756854089788 -182.131490781187 -198.008064753403 -199.14930987159 -200.666625402855 -203.973416271954 -207.361586639147 -209.20843255559 -210.991952153419 -212.787621426307 -216.324178268703 -219.236240349777 -221.625109415555 -227.063764281664 -228.377637353872 -231.108439163047 -233.992813246935 -236.346056961773 -238.151258509853 -239.319473813871 -242.049307721493 -245.241465529416 -247.919329327716 -250.007262822679 -251.538454220827 -255.021278497274 -257.707042362416 -258.850691800215 -260.834651822741 -264.250762603667 -266.595637621371 -268.476754969489 -269.652941211075 -271.724031844486 -276.892623970052 -280.130062910015 -282.304066243818 -283.910008349683 -286.205544011456 -288.893275206289 -292.004916029754 -294.500191935626 -295.786345188186 -297.911659141503 -299.745450607146 -302.861134076541 -357.124748744252 -361.468080414517 -363.190822298063 -365.865368825395 -369.036450567645 -1.29101330222955 -7.00942939343144 -10.7299184421309 -252.790109701418 -254.661692673797 -269.041363505771 -271.556184583739 -273.301243435646 -275.533951166058 -277.708078647545 -281.825366475687 -284.545131696509 -287.769722641667 -289.363195728619 -292.080483364981 -295.627906529808 -300.101118212433 -302.827401194206 -304.606224648062 -307.400154016659 -309.567272108967 -312.314383277668 -314.565384055671 -315.896505412771 -317.864112220007 -321.52522345591 -322.935241083911 -326.458953454004 -327.829527303804 -329.522994485315 -332.50788406854 -335.78282837601 -338.998018170217 -341.664051465043 -342.84738062567 -345.692036341788 -347.209919173105 -348.866535366313 -351.631529907332 -354.040934922387 -356.774803255375 -358.920841855028 -360.879460346955 -363.125010357042 -367.103420804598 -370.039426399341 -372.732483186858 -374.250294516343 -378.135785641386 -383.298675196048 -386.508485309365 -408.147398778231 -409.385601408138 -410.881922379224 -413.322116782012 -417.499587723128 -419.509930464313 -421.440081496354 -423.491477714176 -426.390566703406 -429.84286118437 -432.580327964676 -437.075503702147 -438.408756891327 -440.730261043708 -443.769521517458 -446.454580964663 -448.203579354002 -449.34360657922 -451.785654981026 -454.911795037447 -457.617058853235 -459.434995764403 -460.980390994105 -464.094966893307 -466.419601654089 -467.472399183497 -469.744897384044 -473.3343470027 -475.906290546438 -477.993620158046 -479.116854423971 -480.983719883346 -485.803483088109 -488.84836768185 -491.292133541165 -493.058282974472 -494.648080193591 -497.563962646228 -501.203852476593 -504.053543398415 -505.332303174818 -507.262962422124 -509.169877368843 -512.105672099079 -556.691149044033 -559.846888874568 -561.514484950648 -564.10644561073 -567.322802417212 -1.3199222119488 -6.79126234435019 -9.56011803871677 -13.7801239253417 -17.8785778078679 -19.5936956901982 -22.8752125537468 -24.6916930690703 -26.7861135558289 -29.4098566894103 -33.478852921485 -36.9339678218134 -39.8677640807736 -41.3802510950867 -43.6433421939299 -46.9117247507476 -51.031415467639 -53.4407013990784 -55.0202068586929 -57.2058100064767 -59.6642425887821 -63.4698783868746 -65.7050686413032 -67.0040778748982 -68.6208956303648 -72.0741589227458 -76.4791594452265 -85.2436399880527 -91.3892778888004 -102.201582984917 -105.030086246201 -170.800114982983 -265.684041418041 -268.393265915589 -278.09728218086 -280.661145271259 -281.780647771319 -283.183702204686 -285.745217234824 -288.231798701996 -291.49438210553 -293.359263782742 -295.032294030207 -297.353839878295 -303.51922771999 -305.952637807315 -308.606267187429 -310.340815048759 -312.909443025915 -316.861438823152 -320.513657224281 -326.867624311543 -328.231115293296 -329.571356779222 -332.437588441299 -335.220337544742 -337.383403527398 -339.240090753596 -341.443922050063 -344.111685348971 -347.200800745253 -350.123138210759 -354.222714813469 -355.444236990255 -357.46206456135 -360.693944417259 -363.572295071488 -365.446466225522 -366.560471244881 -369.530497777103 -373.18989410967 -375.340370496345 -377.742806155155 -379.271030831507 -383.646244563034 -385.988077014246 -387.160872343933 -389.58004590663 -397.695331858594 -400.465240016851 -402.531046907949 -403.604836231557 -406.012659321526 -414.047416965911 -416.840878006963 -418.759310922023 -420.44001067971 -422.183594357973 -424.89363096746 -428.122824719356 -431.076450759836 -432.287011312192 -434.701170373305 -437.038612840333 -440.332212837435 -457.169449645277 -459.180123941028 -460.844532949812 -463.630568494742 -466.697268531218 -1.27110840747724 -8.29365234198917 -11.6460239176087 -19.2805318020152 -22.6340885391787 -24.2108887378391 -27.4734650573323 -29.5543130153188 -31.4240274649735 -34.2122874285286 -42.7100132192694 -45.2558308213504 -48.2340067497917 -49.7284421714059 -53.2490844718147 -56.3962138745711 -61.3716281613659 -64.055845267518 -66.8570464121419 -68.6561873427852 -70.7691197982231 -73.3330892036275 -75.7157871498968 -76.9186033630306 -78.606264552893 -81.1512402095617 -84.0381841891992 -88.0774715831266 -93.4383435669852 -98.8313225399593 -101.084470069958 -145.737141096681 -234.53798414479 -236.548418687937 -253.413361896974 -255.779056896895 -256.873751623565 -258.42719690625 -261.408511697921 -264.283363014597 -266.572209025543 -268.485791444898 -270.329485628557 -272.249580962621 -279.570485954495 -282.150779454649 -284.417690120232 -286.065372245956 -288.936103791534 -292.306856491963 -297.875865788726 -314.810531849639 -315.993936039855 -317.442259991967 -319.936672351357 -324.513720017002 -326.642298587916 -328.600837932004 -330.53894522245 -333.007152027692 -336.198423919843 -338.848314612224 -343.789292662257 -345.063597101868 -347.784951874766 -351.277822025883 -354.666316903505 -357.082607365614 -358.213850444985 -360.959682679719 -363.872335184058 -366.399981449974 -369.034593776274 -370.454588688901 -373.488356739045 -375.888221991695 -376.959683296978 -379.426697487355 -382.798700566012 -385.508872284845 -387.591877303386 -388.581033885316 -391.217684281721 -409.981275847964 -412.521544394527 -414.875146026545 -416.533806009524 -418.324970986436 -421.427219564451 -425.516426438046 -428.530896523195 -429.842309894437 -431.918210810332 -433.922707467908 -436.756482161559 -443.271683338344 -445.565373328769 -447.370861970889 -450.017761456066 -457.241440457888 -1.29433554720607 -7.62197150133376 -21.9919206675736 -35.7279697851065 -39.2023602845535 -40.9906912572935 -44.735325619129 -46.2777317408741 -48.5938431014152 -52.0746508447862 -55.8211778839171 -58.2751430138112 -60.834364005488 -62.3436203100008 -65.7931216738532 -68.9588849555492 -72.725017382292 -75.3418407477688 -76.9493657653334 -80.0289641111525 -82.7854958773289 -85.6383905062412 -88.1322323048567 -89.4541771536642 -91.1794431910307 -94.4276474710644 -97.511210003363 -100.577598759012 -102.805603115978 -104.621648928882 -106.908051259581 -109.521889352387 -112.554232611979 -114.987960461492 -116.06430717951 -118.985920197036 -120.193445342437 -121.764219564999 -124.087047235543 -126.746416921514 -129.221905334022 -130.992735887641 -132.764136190971 -135.339253854832 -173.663392747898 -175.88590533137 -178.598245952421 -180.402082567893 -182.44776695785 -186.467180353565 -190.866399003585 -196.309742643101 -197.665579436748 -199.239201485263 -201.719629070537 -204.078034280937 -206.876266661879 -208.72821563767 -210.658253520072 -213.052873611483 -215.864473127301 -218.373914798405 -221.769157847958 -223.054760427739 -225.364153664098 -228.334349441198 -231.060004331313 -232.855217634317 -233.982507746433 -236.390759463993 -239.322556944469 -242.128957888959 -244.305754427046 -245.848041654535 -251.593340663179 -254.422525437452 -255.875534282522 -258.645605943681 -263.240170352947 -265.93125624188 -267.646483285795 -268.845248125072 -270.906816835226 -276.865451085498 -280.227868381843 -282.641543479078 -284.371079643925 -286.133506550955 -288.446536253499 -291.601591606062 -294.23785903184 -295.525102963185 -297.493888413293 -299.585621651697 -302.001428707162 -306.847713894374 -309.887832953957 -311.55700837858 -313.998009052056 -316.691911474551 -1.26710090965852 -7.33689208481433 -9.0362049704218 -33.8496532034057 -36.857801716425 -38.4457728457057 -43.0023610636642 -44.5637893949013 -46.7050292833171 -49.8806012480333 -53.5647261134078 -56.739130545131 -59.3935711207033 -61.0105358282966 -63.9819047901986 -67.2214727673801 -72.2050836270339 -74.793319749744 -76.5649899960415 -78.6702045756565 -80.7511477601504 -84.5734107237285 -87.0833705565892 -88.3031328218848 -90.2628510521596 -92.876953753251 -95.0767260031394 -97.6964655910084 -99.2830017874401 -101.012031618124 -103.559702406409 -106.798074943289 -110.173587289897 -112.393836038287 -113.547305206636 -116.060562493745 -117.565944592772 -118.814794893622 -122.15602367514 -124.906739233403 -127.372864743309 -129.330859730005 -131.022648743874 -133.432019731857 -139.835525697513 -142.292595586714 -144.576890896978 -146.229831627163 -149.185136047554 -152.591619801463 -158.246666129056 -162.992590073853 -164.222574698231 -165.815990365064 -169.007925733483 -172.207202255887 -174.563470673898 -176.442768097962 -178.947499310813 -181.748210646772 -184.4987155333 -187.299657531688 -193.258576573331 -194.463614787898 -196.707447239336 -199.575310578829 -202.239183550024 -203.998721266691 -205.116942307088 -207.770301696213 -211.966665066186 -214.434804407768 -216.602228798744 -218.067160675066 -221.334168913643 -223.381033165212 -224.532228575171 -227.334728915914 -230.911793124577 -233.313327519172 -235.109568869533 -236.168982001358 -238.191752651304 -242.621399753097 -245.582955293087 -247.986116171419 -249.855516449734 -252.059023612884 -254.790720221197 -258.973279509528 -261.743453304566 -263.037762030665 -265.463774900387 -267.325669280621 -270.65585132443 -303.786633689559 -307.06792927733 -308.737400004746 -311.334666777548 -314.24038496654 -1.27279025715074 -7.11512905358289 -9.14275626249794 -57.6268162960584 -60.0824444234277 -61.7714457937082 -65.0719184147141 -66.7547662136154 -68.946619023024 -71.422606901376 -75.670420538129 -78.5246542445075 -81.9109054128933 -83.5066833575056 -86.8110270120722 -90.0136236592217 -94.1690686812293 -96.6448736395799 -99.1420154385638 -111.058200272206 -112.551561291104 -117.644606683559 -119.808550446208 -121.125141962824 -122.898819656329 -126.077342584816 -135.435836087103 -137.984934733409 -139.247435926945 -140.751360536624 -143.118503324154 -146.404131073309 -148.849624623905 -151.674033453485 -152.836652670966 -155.361237846995 -156.936301306419 -158.594432103438 -161.234264574147 -164.249650760698 -167.082273369413 -169.069640664163 -170.648505591454 -172.727795020915 -219.702541699784 -222.380726654434 -225.257977140826 -226.83166534106 -229.838141119049 -233.162692711219 -236.929101881092 -256.976948151218 -258.229382216918 -260.207930910211 -263.032104436618 -266.615350258068 -268.850627349682 -270.894236817226 -272.632077630476 -275.512844720178 -278.619014695043 -280.978829462662 -286.214355672025 -287.503379949899 -289.585285980459 -292.28686344902 -294.964337586342 -296.72896591795 -297.876104624587 -300.388954138849 -303.236782327974 -305.773038896429 -307.974703679604 -309.566938708641 -312.413700600201 -314.935070313948 -316.066143645993 -319.105469903186 -322.290730023925 -325.688343107292 -327.798999482336 -329.028675622299 -331.582360355773 -337.30525767962 -339.913008859909 -342.699366013715 -344.352381466814 -346.070064176007 -348.106088651485 -352.003467181031 -354.085026732401 -355.539517183097 -357.539263160438 -359.810637555893 -363.662896547505 -377.126560257247 -380.014852608697 -381.748962552423 -384.65525916961 -387.209004058796 -1.27574196937929 -8.27122146342446 -10.4603255483755 -278.25709936761 -280.091789324032 -290.4939063991 -293.569684981143 -295.261531671876 -297.157382952536 -300.080205752475 -303.858405845524 -307.180630868257 -310.344250064609 -311.829253523608 -314.364400215211 -317.71410340725 -321.582652879378 -323.831780863511 -325.250368276208 -327.472789235616 -329.883905687559 -333.192363788581 -335.432952964847 -336.676080027299 -338.487860959501 -341.204505780482 -344.993125170167 -348.155197337431 -354.113555605435 -367.828292569617 -370.545831854169 -421.065054802018 -514.026034825473 -516.565322270246 -540.058871816267 -542.403004398479 -543.641240939241 -545.240215259636 -547.915006878671 -550.728122991329 -552.870914204537 -554.696939882061 -556.385530046243 -558.848411500329 -571.188070993942 -574.071235365471 -576.42492929969 -578.014984104006 -581.568288758086 -585.090281825912 -588.389632431418 -594.741193322319 -596.024653313044 -597.600085096766 -601.537613948383 -605.190597986945 -607.368971390463 -609.16856122836 -611.124758490989 -613.965018676263 -618.190003343282 -620.68402851899 -625.9952511422 -627.309634094924 -629.585689427405 -632.12897399435 -635.204915934236 -636.883206662442 -638.04626913678 -640.11803576944 -643.19775495638 -645.580622947469 -648.016710063819 -649.415047169508 -652.920783705206 -655.566449155901 -656.592484986558 -659.306789063517 -663.3250937121 -666.106122953042 -668.1657569358 -669.319893105546 -671.508713792507 -675.093987125467 -678.289964273166 -680.375361900792 -681.95296658551 -683.86518775422 -686.612246778032 -689.514529138328 -691.664311779253 -692.826789098808 -694.734565313124 -696.592993877116 -699.823933338338 -751.787495403798 -754.884407520145 -756.71651799345 -759.176133098441 -762.340774571433 -1.33036427289657 -6.97042843656136 -9.98758809428867 -33.5216846944859 -36.1742568580707 -38.0059223678222 -41.4041763355056 -43.2654757629531 -45.3818890567726 -48.7561843234122 -52.6510464648704 -55.3890699864376 -59.073231803568 -60.6163573198522 -64.1420331166367 -67.7900704514184 -72.4682549113675 -75.483068264983 -77.0155441217128 -79.1597032413747 -81.4620834451089 -84.8924914891499 -87.4081034723839 -88.7671291386792 -90.6346403392023 -93.8071175693158 -98.9229545814253 -101.134534057054 -102.499904984048 -104.142806694426 -106.596985542354 -109.19688794779 -112.134177536793 -114.460024136518 -115.586982034379 -118.539523100863 -119.947081975702 -121.389944676764 -123.771729320781 -126.800187033246 -129.334016983273 -131.437099068302 -133.11833563374 -135.583984362754 -143.732808236171 -146.1472637458 -148.655107560703 -150.290200813004 -152.977886055361 -157.241914158784 -160.984047083655 -166.683193258241 -167.992598206394 -169.593725300165 -172.467646406452 -176.757878902968 -179.076301654758 -180.868099603713 -183.211014209013 -185.727245704669 -188.653918443183 -191.720627783823 -195.585059107329 -196.887107738095 -198.997413083815 -201.910111598935 -204.547197860938 -206.437657826457 -207.607641753985 -210.702768751634 -213.875265630235 -216.409667310927 -218.726944046191 -220.240845428026 -224.226722902837 -226.619268760499 -227.784097309542 -230.635779972691 -234.244149103825 -236.517763215066 -238.857288839413 -239.902538381308 -241.861333432006 -245.745867543874 -248.761611081698 -251.487018964739 -253.069199944552 -254.571796017172 -256.959379109099 -260.568840293294 -263.355444129825 -264.577303367344 -266.611402657646 -268.708061073613 -271.169685327632 -296.233775058216 -299.589684015007 -301.268982473654 -305.135100701347 -309.378596845346 -1.28325375987349 -7.67948635124626 -10.4203267552897 -227.015198073368 -229.07759273505 -241.392815785239 -243.596554383664 -245.436107141847 -247.463265214817 -250.145193102282 -254.245141243342 -257.24583619363 -261.209705401686 -262.783721536889 -266.342216611051 -269.161991587827 -272.843736275436 -275.131381720311 -276.997364920076 -278.910709214305 -281.550478306847 -284.623763095059 -286.687048375684 -288.078872826267 -289.707443008746 -292.535824295245 -296.826517297901 -299.156692405762 -300.404535390127 -302.165694879623 -304.73979152655 -307.835845192927 -310.845799112196 -313.26432413442 -314.396004946648 -317.296475437679 -319.234950230523 -320.869091524241 -323.482384698466 -326.899766111731 -329.315991483529 -331.22738455684 -333.15945181823 -335.031464657412 -346.131335005122 -348.764783460642 -350.828971666039 -352.445754112517 -355.443313411371 -361.394355171573 -365.500124558968 -373.148248660867 -374.347016656504 -375.96575231657 -379.232102193362 -382.342318075597 -384.634466403825 -386.512192716843 -388.554464348504 -391.305233252794 -394.387054782752 -396.629224131483 -401.626849109179 -402.889646165871 -404.879283717355 -407.398083883543 -409.709821338214 -411.423555296898 -412.526991429686 -415.235799184003 -418.478221831324 -420.887221384898 -423.049862931198 -424.403567198844 -428.579801785388 -430.930371906092 -432.022687443496 -434.462641666781 -438.466375118461 -441.391730124599 -443.062264571507 -444.135850061252 -446.260706874395 -450.203373058188 -453.065856872792 -455.221457156666 -456.995645598091 -458.749356330885 -460.668687310503 -463.670264695373 -465.924870285078 -467.146825422225 -469.047277141848 -471.266970386445 -475.776364434438 -484.067767836025 -487.134867219808 -488.951929937609 -491.857344923795 -495.520417611943 -1.28657534889387 -6.76871419046847 -9.59510795954473 -192.073391859126 -193.796521844352 -195.534969568744 -198.645308602915 -200.555851352832 -202.885343360546 -204.979174252948 -209.591705252986 -212.528931774556 -215.95114645751 -217.496391189465 -220.684833172799 -223.90829238193 -228.26435176816 -230.442292267267 -232.157694330424 -234.064975931686 -236.446270889556 -239.502476942005 -241.88208068943 -243.140348311285 -244.782491447259 -248.160867943064 -250.385820864208 -253.066498568692 -254.590220828381 -256.60127855775 -259.0839272265 -262.418081291191 -264.877389803854 -267.189968190256 -268.319639862156 -271.157351096689 -272.371731548059 -274.07512199811 -276.680900692831 -279.377124422628 -281.277664628556 -283.107972950365 -285.069118265628 -287.408245568357 -292.559265051126 -295.658447812485 -298.664368605238 -300.277036992438 -303.077539560549 -309.16558442984 -312.264531390804 -321.905145120332 -323.13712941322 -324.734275740182 -327.535053155376 -330.346506052774 -333.002115726903 -334.80342312997 -336.821184118993 -339.270090633724 -342.352405917558 -345.088627675125 -349.534275005847 -350.794500280105 -352.699742450623 -355.276479023717 -357.924635125226 -359.916755204343 -361.030653632549 -363.021641415064 -365.664085594633 -368.303877984425 -370.49118714392 -371.954476344257 -375.47810527959 -377.816713608832 -378.939737480175 -381.147357487761 -385.57252551966 -388.236898661026 -390.147064457758 -391.116127662139 -393.282875818067 -400.778327491443 -403.681229665019 -405.766189389082 -407.437732122786 -409.293182659237 -411.571536526263 -415.345632753662 -417.739148185351 -419.034181084653 -421.074524467316 -423.113557925775 -425.604648425624 -492.318019357114 -496.080236054793 -497.862639638156 -500.618625388046 -503.751297158434 -1.32460608857449 -6.9153922733106 -11.9353196674893 -23.4827038006088 -26.2961592243052 -27.9884971340187 -31.6758840904236 -33.4417378469485 -35.5190256141286 -38.3573553080251 -42.8631219912224 -45.5616467124586 -48.5505421700068 -50.0358506747371 -53.7782279051759 -56.5907891030053 -61.5444083170531 -63.79058824518 -67.2013855506354 -69.9786493264759 -72.659169079574 -75.2099819016594 -77.9845892250067 -79.2238991327233 -80.9441825575301 -84.0734177515483 -87.1462590202011 -89.7021567848791 -91.2916103533519 -92.7206718708557 -95.2342662526028 -98.7233168727897 -101.24443419272 -103.472477546857 -104.566005734762 -107.488383219343 -109.199249466667 -110.641214822618 -113.336185186024 -116.385078538754 -118.860455124622 -120.574564183938 -122.221830400463 -124.307836759698 -151.360967577364 -154.043348389001 -155.942794700346 -157.715580246195 -160.808348135385 -164.796093765451 -167.802625041989 -172.286083469306 -173.530902099696 -174.967417998262 -177.475777168342 -179.731052439922 -182.250252893041 -184.142678949815 -186.062988485693 -189.16009516428 -192.258821468417 -195.316197448659 -198.431674708174 -199.67307636735 -201.549832450415 -204.509912834679 -207.867510748841 -209.773250701119 -210.965831446558 -213.082040166063 -216.002549969096 -218.072814544772 -220.229186369014 -221.67819716153 -225.101483378121 -227.51096856131 -228.610322040813 -231.124652992414 -234.826907576763 -237.719202208138 -239.774248667487 -240.937772371872 -243.013827189757 -292.579786768268 -295.263579030559 -297.629366377042 -299.335917424268 -300.677129474895 -302.862698862225 -306.797874959994 -309.826303687502 -311.128023576054 -312.874288282091 -314.956554663018 -318.128189628835 -354.834803116157 -358.177682690653 -359.852813668929 -362.297890886898 -365.558696347091 -1.29598906964981 -8.70595521128951 -10.1842628749076 -51.9776943501028 -54.6463290202711 -56.3311580943613 -59.7131456897738 -61.5369017274823 -63.6010316261974 -66.9154573020013 -70.4984327741161 -73.5354129561552 -76.3188676251786 -77.8608398606686 -80.8690865633204 -83.7400101896361 -89.6893029997965 -92.336792133234 -94.0112899480567 -96.174807691963 -98.249500744887 -101.473774854487 -103.619226476641 -104.947562264696 -106.500173458851 -110.309424001752 -120.143270480902 -122.419061113767 -123.742151481237 -125.254722599257 -127.647593510843 -130.497852404594 -133.341594973495 -135.396782111528 -136.567654301286 -139.623835392863 -140.948541431012 -142.286823493694 -146.369877192467 -149.449670495876 -151.765700522017 -153.459867881133 -155.22891284167 -157.378891270727 -180.540423133055 -183.327984221848 -185.732122066838 -187.290785836761 -190.29268324614 -194.263140826235 -198.348117316687 -210.572056771422 -211.785228630679 -213.469336170278 -216.285545019042 -219.389218254154 -221.605877764505 -223.493061085413 -225.622646105747 -228.927172028743 -232.430035209938 -234.946711949087 -241.02592067757 -242.371155919087 -244.900810915225 -247.802707034332 -250.075828215859 -251.87295369972 -253.078344191279 -255.341970748076 -258.332384131973 -261.194642132087 -263.447027718964 -264.797742359614 -268.015329790501 -270.316577574483 -271.677706311218 -273.783852855266 -277.012301992339 -280.167978374801 -282.243532717454 -283.345151487845 -286.190725292198 -289.340446575724 -292.674045613897 -294.75280908306 -296.370508488312 -297.854396347426 -300.578015942043 -304.567654153404 -307.534941652961 -308.846324178482 -311.149876873998 -313.468627191328 -315.928892866878 -328.902088578984 -331.546190158981 -333.128090226598 -336.113151172019 -339.201725475347 -1.30994997542275 -8.05234488129201 -10.9739215740206 -14.7975846086941 -18.0023077790543 -19.751441411441 -22.50025002922 -24.3843128146141 -26.6106957688865 -29.7119783163122 -33.8204909994763 -36.6611995489286 -39.1586563372005 -40.6834931993517 -43.1523999116938 -46.082514069449 -50.892763696479 -53.4545306921607 -55.2707531205492 -57.9523651871856 -60.4384088808761 -64.794565504894 -67.2058312027072 -68.5402288733269 -70.3350039118063 -73.0472821202 -74.7068411666567 -78.4917534300157 -79.7096929664526 -81.1702778961765 -83.6323551792608 -87.4845854409271 -90.7390984275081 -93.2569522066718 -94.289083846569 -97.3575667282201 -98.7398785946143 -100.190548575666 -103.89626136428 -107.178359796867 -109.883308438537 -111.76287942388 -113.408213214149 -115.787760802402 -119.961826674036 -122.959408365629 -124.687680938381 -126.371892369461 -130.04115120125 -133.292046841558 -136.949097812397 -148.68576153761 -149.902462299907 -152.103794870649 -154.86365818658 -158.395625359489 -160.761923544241 -162.569869671723 -164.302187537961 -167.047280389657 -170.301936739205 -172.845887639205 -177.152363560631 -178.377170316846 -180.677604065687 -184.185222008926 -186.66831557074 -188.286588934069 -189.382090875436 -192.129765052458 -195.150476692948 -198.404724264427 -200.523698445137 -201.964558763822 -206.400493408643 -209.016760192859 -210.22082270407 -212.435986605066 -217.376464585631 -220.860088986248 -222.94582258084 -224.10912100589 -226.301358239987 -230.615412776664 -233.790809908296 -236.321095166842 -238.013483531085 -239.937839268566 -242.987408612152 -248.050734209419 -250.232928625491 -251.497940669938 -253.329315160112 -255.633611715674 -258.548131205131 -281.117232978578 -284.559546213463 -286.353220012842 -288.863518779858 -291.821653372368 -1.26959106766953 -7.3224994949471 -9.66088673124431 -284.498019756198 -286.60010353085 -298.373914130104 -300.897440911008 -302.410572346759 -304.649352957496 -307.499839217135 -313.578043704605 -316.69561662452 -319.402667602909 -321.068521700569 -323.671837471746 -326.39619522585 -330.031817226648 -332.341285779513 -333.750824701402 -335.972459478543 -338.589389073765 -343.235053215295 -345.676325134819 -346.995715069737 -348.689999321516 -351.495346634765 -353.581276180787 -356.211046997763 -358.046643301411 -359.719287373871 -362.134151757135 -365.254712888213 -368.049269153229 -370.291949265973 -371.499623465308 -374.938570377849 -376.167851434997 -378.019512508601 -380.411487518865 -383.018057577458 -385.326192711717 -387.017642135983 -388.607599271595 -390.525255597825 -426.134639229245 -428.51737111459 -430.862923688381 -432.428713979438 -435.28689551157 -439.048548742576 -442.349679262388 -455.793013923029 -457.003964285204 -458.708721022157 -461.65323258885 -464.3347613193 -466.776121009915 -468.584533010319 -470.535656761898 -473.61601596955 -477.13629228927 -480.144087906328 -484.423899601922 -485.692621919212 -487.952248556253 -491.078223684178 -494.004691573356 -495.84812312398 -496.964958060202 -499.285293067536 -502.166603318619 -505.019255810197 -507.128384126669 -508.603419564355 -511.971272815395 -514.604570247219 -515.722650025063 -518.705303790309 -523.142448891538 -526.091073293852 -528.003320561921 -529.267474219256 -531.643146711313 -536.674905457086 -539.32680663384 -541.644905148311 -543.280020556883 -545.15731146298 -547.692598189865 -550.415091082143 -553.171518048835 -554.449148823932 -556.649424011284 -559.006989008663 -562.202278517223 -570.046922833175 -572.324234867003 -573.951302758398 -576.317690641316 -579.398513662465 -1.28393556804466 -8.22718021976919 -11.9896886142988 -16.5715141041159 -19.5644412818817 -21.2117017373183 -24.4640755660264 -26.7758002729203 -28.9742114079916 -31.917752426677 -35.4550564139769 -38.7293412272241 -41.2915078464805 -42.9759102930365 -45.5016868494976 -48.7957507046255 -53.1066262783595 -55.4687632231289 -56.9236184770073 -58.9847890676455 -61.7656367522353 -65.0725886384095 -67.4874036092515 -68.7775297304105 -70.5567038913645 -73.2080669577351 -82.3546749330729 -84.4771138364891 -85.8872073290162 -87.589600793772 -90.0262330444039 -93.1312397708245 -95.5582558478636 -98.0406772195713 -99.1364228866633 -101.857980313074 -102.977790819329 -104.613673870535 -107.193830780334 -110.298406235832 -112.875366574617 -114.469611652684 -116.248287965315 -118.28077864257 -130.632141065614 -133.688359952431 -136.07531793299 -137.730544135647 -140.567175582758 -145.395386469463 -149.028152828945 -157.936352266258 -159.279506232667 -160.99606258102 -164.269335705294 -167.048010326947 -169.16914462168 -170.904501715812 -173.115100314186 -175.991617034274 -183.335012545371 -185.858109934005 -192.175457354515 -193.435839049758 -195.574488633343 -199.115301151173 -202.24565360787 -204.020540785623 -205.165420789525 -207.725478563978 -213.018903857125 -215.609330604359 -217.393822950089 -218.775604474784 -222.788557358107 -225.095155872146 -226.193736355582 -228.589834941653 -231.707512057871 -234.449859493892 -237.584623023134 -238.938247812843 -241.030218879752 -245.14189367942 -248.108212444244 -250.488517604618 -252.087159918474 -253.800506007097 -256.574280105987 -259.685098798912 -262.563130316475 -263.878675710278 -266.165415520686 -268.198646490491 -270.913492672051 -305.029698247426 -308.278966825764 -310.166479678339 -313.104730168665 -316.192924490059 -1.30936585668031 -7.01253550696203 -10.3631075460969 -282.61298286945 -284.656517083746 -294.575352244103 -296.965302820936 -298.739804684686 -300.832019827229 -303.532207019295 -306.768817468426 -310.12337995258 -313.05586617053 -314.772728312935 -317.382144694764 -320.073682792301 -323.141776484227 -325.462298795401 -327.168166305809 -329.365793886888 -332.431675623869 -336.544731990478 -339.168255095386 -340.393281016995 -342.098502944612 -344.687284386034 -354.132039132065 -356.699987125447 -357.995073329649 -359.777047647095 -362.232907773559 -366.914314873218 -369.417137555659 -371.428919580102 -372.457903155 -374.898273278058 -376.671967390714 -378.323206406629 -381.247874971057 -383.663620068767 -386.185690718218 -388.067092704712 -389.929958322847 -392.307445966028 -398.305941101782 -402.899589291062 -405.270238127019 -407.089935882128 -410.097190132701 -414.143746476543 -418.42150280255 -424.215866408963 -425.473332605726 -427.013109101585 -429.609890879165 -433.570300295589 -435.584837873434 -437.439586658698 -439.500285445638 -442.215855342479 -445.233145357931 -447.321053151437 -451.703316311177 -453.016600876627 -454.999899698923 -457.418595960563 -460.101115139669 -461.884580460922 -462.985519288584 -465.593581491738 -468.549610957151 -470.878127048463 -473.158120061621 -474.601574369527 -479.038998872658 -481.412850006216 -482.508613913166 -484.90069202131 -487.887583776409 -490.243967125521 -492.199076083134 -493.239471259835 -495.64010543767 -503.234649226952 -506.575822711043 -508.636661081595 -510.34853879377 -512.235421529649 -514.952813767231 -607.845758511157 -610.193043828849 -611.436617776867 -613.447694039683 -615.496434460611 -618.665082856723 -678.063012185034 -681.690599364354 -683.448659630188 -685.888824758331 -696.224264227748 -1.3157208824891 -7.25797959424695 -9.27333833915872 -22.0672625224524 -24.7857610705671 -26.3354948262628 -29.0453422115904 -30.8808787606058 -33.2389774288456 -36.6345677455767 -142.647582109223 -181.389074548425 -183.97924058 -193.611278892694 -195.676981859104 -199.272880870876 -203.527548847459 -206.190597683271 -208.89219239071 -211.183391800193 -213.852963581462 -217.398435134523 -219.790375877265 -221.132494684283 -222.835531991246 -225.563166883009 -228.421468805896 -232.472212963802 -234.415752552811 -236.382283637593 -238.990306150399 -242.548060019554 -245.223163476768 -247.328414847162 -248.487734852409 -251.356892797005 -252.72644051959 -254.190316375296 -256.633682192613 -259.832375985049 -262.51095266994 -264.621121508531 -266.390536577032 -268.665506946161 -274.427999867661 -276.82427995855 -279.746427877754 -281.322563844428 -284.669190480164 -293.362348949355 -296.469454810604 -313.384123524338 -314.672141518573 -316.46629925526 -319.704696467448 -323.031820250913 -326.025106925977 -328.056806772964 -329.946580937124 -333.076213760493 -336.041214852818 -339.3828986228 -342.850776051197 -344.074560389501 -346.28218507158 -349.399477447543 -352.922383732574 -354.64935793366 -355.810820731542 -358.385355320158 -361.641874602059 -364.355195490995 -366.445977188022 -367.857557183241 -371.109619639846 -373.693048505765 -374.782093677131 -377.123832429864 -381.948168906136 -384.169841460438 -385.891318640586 -387.029198064393 -389.125458237785 -396.549392979732 -399.666041823729 -401.881804119036 -403.479658343663 -405.319233842101 -408.056013219724 -411.494960069119 -415.005992508491 -416.392128072495 -418.423898465084 -420.106054168377 -423.376488820251 -507.101488262473 -510.655898631828 -512.381509762079 -514.861550372522 -518.088484011708 -1.33649652651165 -7.44047350692964 -10.2139067404154 -18.2372114321427 -22.1755535388288 -23.8256085033863 -27.11042225061 -28.8530259597267 -31.0757582039684 -34.0362031117681 -37.7718613143062 -40.277192943868 -44.9009661455112 -46.5191001900227 -49.7506443554311 -52.7903409072474 -57.0688924305664 -59.6679619417503 -61.037770877003 -63.0955401286242 -65.6403907198475 -69.2969287642545 -72.1307107411607 -73.4233149414739 -75.3004255704851 -78.215622802586 -80.8239427288356 -84.1425758490734 -85.7146748921371 -87.4250138594428 -89.877359461728 -93.954307037405 -96.8421791656102 -99.647633620135 -100.814348289385 -103.256552013951 -104.699271361809 -106.402089426485 -108.965415306135 -112.478279500451 -114.998277978791 -116.823501897955 -118.681896619049 -121.024342314589 -126.549347022062 -129.995895831039 -132.240218386077 -133.837701337728 -136.575969845256 -140.598463937943 -144.783260045756 -150.427188886691 -151.662882095306 -153.078902897555 -156.013549175693 -159.68708387703 -162.168269950415 -163.956336470256 -165.980287899143 -169.261727481993 -172.188374888155 -174.715645865896 -181.527842254522 -182.756381435019 -185.152204971166 -187.56755828084 -190.419374395944 -192.307584716359 -193.449444812249 -195.689159340225 -199.113722438716 -202.029681147496 -203.76204108689 -205.132545729943 -208.395561976229 -210.449483259495 -211.609313966501 -213.745405710689 -221.720862878443 -224.179038711304 -226.154041759864 -227.334243643715 -229.608378121062 -235.20892444597 -237.845497159496 -240.243194800049 -241.920687850338 -243.711267661693 -246.420809338982 -250.734369247015 -253.795253324274 -255.087703796325 -257.034920346716 -258.929574078667 -262.771117775411 -309.370640258832 -312.420762381222 -314.212081919937 -317.252912169179 -320.218140331388 -1.29744277953726 -7.37107280598556 -10.503883659246 -15.7795539214165 -18.6925009870923 -20.3602724134818 -23.7690660866486 -25.3545909465646 -27.8031996890199 -30.6708341800454 -34.0194118158239 -38.1100276705236 -41.5013073957263 -43.0723660140302 -46.0405754906025 -49.6337868945234 -54.9181847720277 -57.1162890033275 -59.3100684963194 -61.2003106129597 -63.9253801743476 -67.4629934964158 -69.8652606664867 -71.2283293622593 -73.0321856842537 -77.0657057524532 -78.4765396146924 -81.5388628474856 -83.0308191517808 -84.7450262860228 -87.0121882334349 -90.4626970425776 -93.6659539713981 -95.7707095323793 -96.956403557759 -100.255982781427 -101.407034048677 -103.016251241901 -106.495530903534 -109.114469427082 -111.640654895932 -113.32773599658 -115.073382039438 -117.369199211529 -122.88853408155 -125.483449072066 -127.715029169559 -129.578679858967 -133.005442785542 -137.100580227175 -140.303859226514 -169.090084025098 -170.256138999641 -172.149832180526 -175.024656009823 -179.6335931183 -182.059282638396 -183.774655899562 -185.761367711386 -188.378674579341 -191.010310401079 -194.642840721519 -198.844373736842 -200.17809337927 -202.228937729692 -205.018569952136 -209.208050485003 -211.014217174541 -212.275981893124 -214.700271378501 -217.466158043897 -220.899223334658 -223.041063119062 -224.660914211675 -227.280796022693 -229.569682562889 -231.037270529502 -233.541238322921 -238.0024085697 -240.966323142115 -242.827328309902 -243.926869197271 -245.84999855116 -249.532840459021 -251.974014384368 -254.296807700355 -255.951203703541 -257.632859120604 -260.222187110245 -263.046168457516 -265.385738348366 -266.559187167518 -268.464455562561 -270.520496589231 -274.210336555108 -316.05639516965 -319.37553084898 -320.976740186428 -323.301559679263 -326.884444617293 -1.29586331398619 -8.11636288355485 -12.6134680093929 -232.221792659898 -234.295159733709 -240.160932109015 -242.706226481013 -244.436332930351 -246.913482805933 -249.485542182136 -254.42004595445 -257.05668905792 -260.319559065394 -261.851783510712 -264.737472882404 -268.359058780008 -272.944843757873 -275.576139771892 -279.439870053994 -281.434563977706 -284.699357997694 -287.612313658252 -289.782820610342 -291.195355555364 -293.046178912464 -295.95547689083 -299.405557926959 -304.911816628149 -306.417937535179 -308.173010786249 -310.194772507119 -313.618855661302 -316.130040753186 -318.217216006417 -319.361914709551 -323.194997502561 -324.833128531184 -326.118281783562 -328.789718703226 -332.018186847234 -334.72060436562 -336.426712243123 -338.15471139557 -340.564019275397 -377.815699550776 -380.750575093842 -382.820247430232 -384.563140996372 -388.432765553098 -391.531909509312 -395.652984730958 -407.306877240287 -408.508801856238 -410.523284825253 -413.091861746523 -416.005511112197 -418.290535786787 -420.233609327033 -422.345685076086 -425.297934737426 -428.412040679957 -430.998855221255 -434.950737447748 -436.23503976322 -438.322259236276 -441.174881874892 -444.079463951648 -446.045535073907 -447.169440361884 -449.543329700314 -453.334134824002 -455.676612784553 -457.895578662257 -459.41064419948 -463.654864368634 -466.185513015946 -467.65646308078 -469.66223728979 -472.790805646789 -475.754374651871 -477.410286410611 -478.48471668208 -480.696378314345 -484.506121357944 -486.72697573047 -489.245797189235 -490.931425814916 -492.817928476492 -495.644724713089 -499.187416445469 -501.593802088218 -502.797581321088 -504.897806196374 -506.990485572133 -510.114697357942 -600.725168081093 -604.426059484214 -606.1576080689 -609.029164322758 -611.753633172601 -1.27898945096586 -7.12621514195846 -9.60191093403861 -31.895145798328 -34.6767311554851 -36.3617138833103 -39.5337287459423 -41.1136046340118 -43.445856326511 -46.2928659635762 -50.1715788116367 -53.1265511499058 -56.0977582244388 -57.6281171157967 -60.6130913666234 -63.5539578958816 -67.7853768016955 -70.379462960163 -74.7721561169288 -80.1109236649711 -81.7290445235563 -91.6853978461355 -93.7296199138507 -95.0694559721872 -97.0838278741043 -100.405435309193 -102.150178643257 -105.71194864407 -107.028201829789 -108.614278203454 -110.902731933265 -113.864263066349 -116.861603607671 -119.055082324932 -120.178148993517 -123.856315421995 -125.550141129478 -127.09364014824 -129.786191428218 -132.959490511968 -135.486624288642 -137.302461498658 -139.103380071438 -141.710676077223 -146.288161620788 -149.189069307586 -151.563859606976 -153.265522240095 -156.509143154031 -159.701518140334 -163.361464944668 -169.128655220627 -170.388484201846 -172.112778588292 -175.759262352201 -178.342327748744 -180.709648730392 -182.575728075293 -184.36149590207 -187.789693066415 -190.967402627612 -193.315402592892 -197.426550314899 -198.737966348926 -201.009735490769 -205.031038327053 -208.383225748552 -210.290523180107 -211.363729010207 -213.697552134449 -216.282223603171 -219.227457528208 -221.249149980165 -222.608323929169 -226.31872200184 -228.358683815651 -229.437655785036 -232.371669973941 -235.488214224686 -238.587777755575 -240.996007895951 -242.108797202413 -244.344382745413 -247.89603048035 -250.950245934599 -253.273076177247 -254.989170653145 -256.586600336041 -259.450826793391 -262.73366701188 -264.962669801983 -266.053109121367 -267.897304856268 -269.847906476735 -272.81963432921 -290.121953663646 -293.068405731398 -294.745132928141 -297.495255083133 -301.027361156791 -1.26047889031932 -7.02968597463132 -9.38591788927384 -29.6118632203046 -32.4789733429077 -34.3252398960343 -36.9253187205506 -39.2433037339199 -41.235882090454 -43.908573994952 -47.8390787039939 -50.8549193815801 -53.8165297321241 -55.5897960442738 -58.0136600310584 -61.4814475155405 -65.3575373326308 -68.2326336474728 -69.8878356871819 -72.1614597253904 -74.7840058160386 -77.8717891232016 -80.0734739152874 -81.41872338251 -83.3732004605703 -86.3926478054593 -90.9246767218122 -93.4401466600833 -102.676956215037 -109.307984965975 -112.062631191016 -181.014506100314 -274.087624845335 -276.257151210194 -294.352117109581 -296.946683290759 -298.195506165257 -299.681049264289 -302.063740386628 -305.227035601506 -307.664418887238 -309.348238493161 -311.420661801898 -313.814362745622 -319.524069774683 -322.977940714953 -325.608209857244 -327.233831312272 -329.672609060752 -333.802849564095 -336.817597058736 -349.92543020827 -351.185567897451 -352.768185822492 -355.221928732413 -359.063659036658 -361.103444522235 -362.831212139289 -364.670374199516 -367.708712042041 -370.727410131557 -373.094423152741 -377.434575169096 -378.753163370126 -380.80613861295 -383.129727362547 -386.232058684568 -388.069366643298 -389.210798833167 -391.764776250101 -396.126321601229 -398.364178003706 -400.393516463489 -401.919802368962 -405.339632610221 -407.48495323133 -408.58424922047 -411.656665421423 -415.240466318731 -417.706997761592 -420.330235895624 -421.387604113661 -423.581158883609 -433.842211078873 -436.843499831567 -439.192790628795 -440.815193421581 -443.001094049127 -445.672080738413 -448.490210643735 -450.99171835997 -452.253364661887 -454.178467007538 -456.407891673518 -459.049942042177 -464.66613317985 -466.942794361657 -468.709769387411 -471.604053650748 -474.275778419991 -1.27566652451371 -7.64574271933893 -9.55993214315835 -22.885840022796 -26.7573425161018 -28.4343023316631 -31.2614287544541 -33.1301547633533 -35.6557168205129 -39.1976533769908 -71.7772975833188 -74.6190381073845 -78.3574950059409 -79.9139772163802 -82.7285572192187 -86.403078881216 -90.4989500560442 -93.7017067817149 -95.4612115975167 -98.3734051110553 -101.146726139376 -104.557263124721 -106.932643664926 -108.226129864535 -109.840415747697 -113.197777331512 -115.524189522246 -118.935534654444 -120.639710072549 -122.293997546037 -124.777633649488 -127.795152953978 -130.279221572892 -132.442416130395 -133.534176689943 -136.957246651995 -138.062170430442 -139.477219072291 -142.057918270242 -145.348793731558 -147.529182874836 -149.29702106894 -150.967437750052 -153.138881955014 -194.94505398818 -197.616813881898 -199.70931413026 -201.444059232957 -205.71623681596 -208.482512379663 -212.072033434699 -224.964135845281 -226.128676992657 -227.600068189247 -230.394880459403 -233.719683179602 -236.105286171813 -238.018464898727 -240.035344555733 -243.259354705995 -246.362468849942 -249.212491243643 -254.692219171786 -256.018440583416 -258.205824562181 -260.86668480565 -264.156039994743 -266.195801088393 -267.355024808552 -269.582778757803 -272.476949089925 -275.098796698581 -277.589652964439 -279.089584874956 -283.238277910834 -285.448397410006 -287.197664729375 -289.25109173209 -293.277889005574 -296.571019496766 -298.328610785598 -299.346432779837 -301.475292160112 -306.429763569729 -309.018286125875 -311.177706805302 -312.91889357828 -314.772909168057 -317.030159012194 -320.625909539579 -323.936720620577 -325.281678774088 -327.520276496531 -329.476419759413 -332.870159332215 -338.737787083481 -340.883185072028 -342.581184737806 -345.281454444184 -347.714245227386 -1.28687805975549 -7.52624781651001 -9.96276723279797 -20.8127866450015 -23.375475395508 -25.1725757247397 -28.7575902940935 -30.5811849477151 -32.66486682912 -35.4902497286152 -40.1097276216277 -42.777130921795 -45.9249680903559 -47.4384442793158 -50.540859357311 -53.3047102460647 -57.0511804539355 -59.9936587367313 -61.5567769553603 -63.8462589861626 -66.4605082789825 -70.8057237079064 -73.1322127168902 -74.4183818798834 -76.3307733008908 -78.931119532665 -90.1809823657519 -92.4486059369714 -93.9893104343196 -95.6685550434189 -98.2485643957466 -102.067283082764 -104.783884943121 -107.152625015948 -108.182860361669 -110.906740535694 -112.714082721674 -113.961600130291 -116.464956958472 -119.249287207146 -121.612339647489 -123.377812243765 -125.044840826838 -127.135469012023 -147.967075195131 -150.523272759238 -152.742867999922 -154.37777632132 -157.216737290101 -162.474584272132 -165.999679275987 -170.476335975757 -171.791501578412 -173.536885095068 -176.494612366758 -179.422783250231 -181.465911712891 -183.201172701575 -185.177769393058 -187.809110064019 -191.519437232167 -194.727861460235 -199.480133781928 -200.828344097093 -203.761701476495 -205.983409036732 -208.401985080233 -209.944574401574 -211.091480375545 -213.360514162185 -216.2137924439 -219.356911953652 -221.303809953552 -222.838971447235 -227.328553704974 -229.16846002609 -230.251628919821 -233.171693195038 -236.498897498732 -239.172431907933 -240.979704907109 -242.010847525178 -244.659774881837 -303.73167969717 -307.036836746922 -309.676319723693 -311.347538339381 -313.173657222207 -315.984053773858 -319.537280549797 -321.773978827998 -323.081041074991 -325.263192976854 -327.175180942754 -329.692678738027 -354.252797166645 -357.234818573837 -358.899959384058 -361.732968872619 -363.999071119772 -1.29999525436228 -8.42788211889836 -10.0324149577484 -46.10928549956 -48.688328539826 -50.4266939633022 -59.0276301030523 -63.1271047302971 -65.4636414500502 -68.3078470567124 -72.2010030115237 -75.1192585246432 -78.2192335871574 -79.8869429756004 -82.9769842301194 -86.09744258028 -90.4257635304348 -92.6669988811327 -94.0266425042753 -96.3415710183631 -99.0091840166733 -102.521506320207 -104.699480134097 -106.005215198594 -107.790146984825 -110.232019942062 -123.942188544285 -126.20954120624 -127.787045662783 -129.405891959963 -131.838375355449 -136.125559684148 -138.594322004418 -140.68531380117 -141.835212786482 -146.246892824743 -147.439946129084 -149.629213394246 -152.499567200316 -154.892413586219 -157.431242181868 -159.346709983445 -161.361781026593 -163.994887026853 -172.460228980851 -174.764927377203 -178.001709841967 -179.580706297834 -182.296322863316 -186.264401541001 -189.668080113019 -215.823267993644 -217.046409469142 -218.591331377755 -221.205547307075 -224.129952977764 -226.189790030709 -228.094686669224 -229.897668587367 -233.05720553609 -235.919912041261 -238.201605644625 -249.338740613889 -250.565453842642 -252.66624166293 -255.807900130284 -258.535943373723 -260.294827210121 -261.492358328925 -263.778932162502 -266.454949780536 -268.873496622047 -270.897993959058 -272.253077454934 -275.80762929038 -278.022389065279 -279.130050923511 -281.737479893276 -289.269146565577 -292.269671008147 -293.954835099991 -295.080582683583 -297.375656911307 -315.518687630811 -319.668466607997 -322.005305492367 -323.573110955622 -325.161603109998 -328.02196557915 -330.655629089887 -333.266957660696 -334.501411030629 -336.575350586427 -338.606415218708 -341.21098369656 -408.017271888632 -410.822618293365 -412.643405496141 -416.340475684002 -419.662507692884 -1.27621854986285 -7.70356433808169 -9.85564364975672 -20.9961270819802 -24.7875426142032 -26.5649735861215 -29.2832799540078 -30.8850656643231 -33.2284525111812 -35.807914711949 -39.6736626966595 -42.7988849552156 -45.9869391385336 -47.5186741259415 -50.114040845297 -53.6843263566881 -57.7788642831448 -60.2468391492019 -62.0467227469946 -64.1279086923903 -66.6672678514884 -70.4696416377524 -72.7414434553514 -73.9663064563506 -75.5883130544144 -78.6704748230739 -82.4177531157414 -85.2265264680735 -86.7352148811558 -88.3533387844658 -90.3618976345714 -93.7646454036633 -96.6305528839253 -98.6790846703939 -99.7994783634277 -103.613140768273 -104.935848613576 -106.464243167255 -109.233287515509 -112.9694698028 -115.299750364143 -116.946408896236 -118.611875004325 -120.925854038449 -132.626315462594 -135.606663080956 -137.618062635038 -139.298872298211 -142.16238968486 -146.795498712215 -150.004248751937 -156.285545475196 -157.569346939579 -158.95219451934 -163.087866509446 -166.039496458714 -168.147645765968 -170.006265957494 -172.248295621288 -175.46993276406 -178.824218065588 -181.617444931833 -184.978982915228 -186.304345294534 -188.355974695786 -191.494141569735 -195.072534871786 -196.798218298951 -197.97619192266 -200.544051521514 -204.158768995555 -206.732227786314 -208.742959328297 -210.142858103351 -214.559046945842 -217.324923909931 -218.372915137307 -220.487267574717 -227.756739815913 -230.360198077124 -232.500881860337 -233.5542225104 -236.187536018849 -262.710616535466 -265.710351391257 -268.002568553372 -269.597639167334 -271.42770952244 -274.359421113012 -279.053527492244 -281.229459627307 -282.53954653361 -284.216918090079 -286.822945193299 -289.779766878621 -358.804941030859 -363.235973766894 -364.816927263398 -367.710412225328 -370.990926168833 -1.30868019496756 -7.21341469545686 -9.23943462952653 -13.6275153783342 -16.8997077112853 -18.8361881387364 -21.5765250792087 -23.9438589797056 -25.9097249240775 -29.1088282310927 -44.4689036563124 -47.4406239880254 -50.6566734146063 -52.2023361882339 -54.7473351640412 -58.0496028852261 -61.5571875895715 -64.0534470254753 -65.7175134346407 -67.9242206587325 -70.5532666659992 -74.0678618668966 -76.1892968059655 -77.5367925428261 -79.0643481323779 -81.6114063059709 -83.5002730296635 -86.0300413818712 -87.6957813255251 -89.1654584556134 -91.2448915681578 -94.5383029320789 -97.1696531876333 -99.960695776548 -101.16733538263 -104.543475780734 -106.056351233769 -107.437362188772 -110.594706371677 -113.850914393513 -116.298412498591 -118.125974830263 -119.851972967494 -122.073834102269 -127.215931545006 -131.402288201559 -134.197206581335 -135.892629699287 -139.284922260661 -143.063724233621 -146.985176776568 -171.419274137008 -172.649491823904 -174.147953324075 -177.286752149445 -180.052383825113 -182.409738212397 -184.320465387967 -186.679804041706 -189.414764380108 -192.30939546624 -194.597376016611 -197.628229074818 -198.938818027393 -200.862752440921 -203.856532109633 -206.808564273105 -208.776260860413 -210.006286202644 -212.556289404716 -216.068372466864 -219.267871988228 -221.480270317335 -223.079291414269 -227.062410503406 -230.054405523277 -231.275853721317 -233.603490139831 -238.595004883933 -241.509394057366 -243.408128854094 -244.615167514401 -246.717134181478 -250.763642292571 -253.060461398352 -255.508893556213 -257.303711351758 -259.12319761297 -261.611615568539 -265.475226010168 -268.807557943743 -269.93734136736 -272.388451805088 -274.261435255773 -277.438193930371 -315.495418616781 -318.262758550316 -319.992438768855 -323.43024360692 -327.206253627695 -1.28458251920272 -7.37074368168209 -9.06589034007136 -54.3496284963771 -56.6459560924162 -58.3685504478323 -61.2704579374032 -63.1253550411609 -65.3404857653613 -68.5852627417154 -72.3393410857807 -75.6237707905985 -79.1559271083002 -80.7199635068632 -83.6336206186068 -87.1856690153481 -90.914728737103 -93.7611534455362 -95.4814427929248 -97.6324285405993 -101.625833643534 -104.642833246835 -106.702554938728 -108.06854434869 -109.911901537292 -112.898687223647 -117.265439730502 -119.525257748791 -120.971629693178 -122.736298456227 -125.539851377075 -129.853312848501 -132.744670842382 -135.659955108539 -136.812633582127 -140.049546081074 -141.256814886187 -142.683168910678 -145.951081470124 -148.912333608637 -151.855816473449 -153.956794328197 -155.823445644732 -158.018174939302 -166.683893536944 -169.269679062996 -171.177008101703 -172.781060470063 -175.986891235236 -179.766943916092 -183.772847149942 -201.104876037678 -202.314850839031 -204.150286055063 -207.585818236299 -210.333424223646 -213.102549076912 -214.988737668162 -216.655935441646 -219.75519221627 -223.382976175877 -226.275028129463 -230.136209944587 -231.389810270323 -233.487619811481 -236.170002306842 -238.556219138665 -240.531120064777 -241.610104382648 -243.64509841912 -246.256914836321 -248.916515929274 -250.958862196829 -252.469805289267 -255.93329132626 -258.847211576303 -260.117227899812 -262.423330233644 -275.694045260352 -278.807340288293 -280.993371307091 -282.031825807948 -284.538765978894 -305.772149438823 -308.762792981256 -311.094011464865 -312.695992078106 -315.100869200577 -317.694997508718 -320.779353659735 -323.232774136455 -324.396169247077 -326.200478607616 -328.098944605796 -330.92131430208 -377.464853086928 -380.635346979535 -382.388702303369 -384.678873286408 -388.505189661912 -1.32571429864486 -7.59109998496442 -11.3866758397587 -118.741323660031 -120.714299437099 -122.461690539735 -126.489096121894 -128.372261505217 -130.510682841287 -133.561926823186 -137.314909289325 -140.136711144999 -143.049006798663 -144.662560948534 -147.289545192534 -152.172634741967 -156.934494795935 -159.525481040084 -161.771226957096 -163.812886735003 -166.642903832927 -170.554247303878 -172.680535700262 -174.019700046227 -175.659722900669 -178.661974036782 -181.928920425241 -185.505956545946 -186.792213938417 -188.444720711521 -190.985846219996 -194.236000778336 -197.393244468144 -200.263570936383 -201.490193163347 -204.780690437672 -206.075413302735 -207.539743324127 -211.294514400513 -213.749345195222 -216.174758021899 -217.836641916541 -219.492536915942 -221.448017115873 -232.835066311856 -235.093629447975 -237.720298345824 -239.459392525735 -242.38983407868 -246.820986890461 -250.173275331061 -268.057266296849 -269.287281439969 -271.098331815884 -273.945897291084 -276.970498490735 -279.73188481861 -281.467501677046 -283.472929407569 -286.197004970228 -289.525780710572 -292.291701694844 -296.470685251433 -297.785818539793 -300.294262927575 -304.593468279189 -307.408710181078 -309.187272821482 -310.313201388728 -312.613142547728 -315.702221972433 -318.288280213534 -320.53121243176 -321.968762718314 -325.39688812911 -328.002446234558 -329.286883842147 -332.378597910807 -338.893779014926 -341.921276692319 -343.858100169718 -344.896637808592 -347.453871994169 -352.710010989427 -354.931948530048 -357.468869811186 -359.139121944206 -360.820934822969 -363.454510731154 -367.206965167294 -369.560551655968 -370.787443735812 -372.6193390871 -374.527042039494 -378.140548225546 -422.742152488999 -425.443055593703 -427.115265166675 -430.345480960831 -433.554405631901 -1.27351321447965 -7.40801655114251 -10.2097261856269 -200.683442034817 -202.706156122349 -217.206534603594 -220.189924846769 -221.877963572771 -224.037768466769 -226.681101165089 -231.124696401241 -233.633944353651 -236.621988780855 -238.286927310995 -241.236229301605 -244.433967553973 -248.574476974929 -251.142783054948 -252.861314431247 -255.007179471247 -257.660531245729 -260.705184471324 -262.642685689414 -263.949560670451 -265.911464837107 -269.479926560036 -271.586717626336 -274.567199738631 -275.815113462139 -277.541170971039 -279.615346779197 -282.575678317109 -285.76543916903 -288.532849860294 -289.702857017469 -292.932404293205 -294.266404218568 -295.732060148341 -298.26084272587 -300.761284773375 -303.188984324601 -304.955498745419 -306.594829542402 -308.665478571447 -317.297813162766 -320.017509935589 -322.556587168243 -324.136080241694 -327.05693503174 -335.259003925099 -338.567482227658 -344.050755309383 -345.33432929215 -346.617275999479 -349.441366312035 -351.872404242517 -354.054011594807 -356.02928568517 -357.844809893158 -360.480232236885 -363.887508391221 -366.232075270859 -370.475496023307 -371.843125216976 -374.20343986018 -377.855183654963 -380.71413118911 -382.648512898886 -383.800585720241 -386.685046197106 -389.279790251118 -392.268890684319 -394.578459264563 -395.972653578522 -398.922449418225 -401.565423267581 -402.707948380174 -405.106511306205 -411.287921920014 -413.803014538843 -415.422101580162 -416.577249224419 -419.263454910115 -423.27110142463 -426.110987057213 -427.965913016385 -429.512521667444 -431.27383164296 -433.551437096271 -436.340026292052 -439.286829101051 -440.493534947744 -442.13546791142 -443.891693651411 -446.774202881567 -474.110867303092 -476.681843199553 -478.373206059595 -480.88605614988 -484.42379598479 -1.28816848052901 -7.84074971824701 -12.4072992037732 -370.597515855969 -372.455939064881 -381.502161017896 -383.707398723371 -385.667653192149 -388.068954293704 -390.894969559906 -396.532904999994 -399.401333252733 -401.879784046064 -403.493038780132 -406.477241381643 -409.969957736033 -413.461004212151 -415.703867749476 -417.801522213524 -420.200244213237 -422.881495426042 -426.075718702328 -428.481879612614 -429.828761727055 -431.67125015172 -434.744845273058 -437.079619256885 -440.639893191073 -442.729003368193 -445.02860425459 -447.488669984274 -449.81027997342 -452.173936819602 -454.395649536153 -455.479059725534 -457.732181356822 -459.394193361888 -460.566852123257 -463.178752442035 -465.992619977554 -468.751706072697 -470.452917547246 -472.116144449377 -474.401068300261 -480.239769359954 -482.939082355527 -485.158811291656 -486.711340313796 -489.574308538973 -493.542695277241 -497.395999905365 -510.989894230154 -512.240440576683 -513.884373746825 -516.738711729527 -521.001505919296 -523.445119969955 -525.308359703225 -527.124162299207 -530.213449084615 -534.174810613883 -536.783810980619 -541.13006664346 -542.38892748622 -544.782435474968 -548.371859759392 -551.240539945404 -553.032397062009 -554.162976418847 -556.442374345267 -559.333410283377 -561.553296034342 -563.88512475036 -565.413506235057 -569.457562690826 -571.512860946034 -572.569488593217 -574.66157302465 -579.09839040095 -581.985158598482 -584.006897355238 -585.233950778989 -587.579560311424 -592.257415447317 -594.472459018495 -596.908372030438 -598.614354702851 -600.430556478273 -603.103912412066 -606.49807098163 -609.363203595135 -610.583685774765 -612.465516167125 -614.21228694438 -617.264277701047 -632.500282894425 -635.20889050264 -637.073720855022 -639.612483165536 -642.984611910399 -1.2864047126092 -7.20670317237388 -10.3596970860481 -276.652766280607 -278.957635835433 -297.357754177173 -299.710818785592 -301.6466518861 -303.715920658756 -306.405236087149 -311.016300882922 -313.635074977549 -316.503916703001 -318.097168337334 -320.778526361523 -324.756056470241 -328.197869566755 -330.542026620874 -332.175566870269 -334.417476015113 -336.541581778694 -340.210940278626 -342.108381486871 -343.355133472076 -344.804737762443 -347.825963077371 -351.280839034083 -355.622189456161 -358.051866538385 -360.112910368164 -362.557969046505 -365.617397654347 -368.451197927633 -371.179331434387 -372.201672719971 -375.309517998483 -376.513155907245 -378.12988355962 -381.304312432844 -383.701600126239 -386.002071014932 -387.811725804197 -389.54172749933 -391.57854979539 -409.834042219041 -412.178827845401 -414.619077362563 -416.240477403258 -420.4160787656 -430.895610788574 -434.286484530029 -451.943801968676 -453.161967038595 -455.063594403798 -457.486866530296 -461.6790158464 -463.99159914409 -465.879982976593 -467.77727517934 -470.50133936284 -474.014767132251 -476.674911363076 -480.36111067563 -481.684835841207 -483.96255273901 -486.60217324357 -489.567364205348 -491.423964283827 -492.578616609885 -494.936543743561 -498.981042072715 -501.738123280795 -503.555359489496 -504.934888133595 -508.219426584598 -510.378964708553 -511.399867556747 -513.774315000976 -517.153528029281 -520.400193364243 -522.539135295153 -523.734232814861 -525.728169701585 -531.982994615425 -534.52057124293 -537.073803072704 -538.793813148639 -540.656715176139 -543.186196322344 -546.315874189479 -548.689680356839 -549.898440549533 -551.937640605991 -554.020411671887 -556.65311315345 -573.075244555855 -575.157704181393 -576.896586620449 -579.879220620308 -583.942807336421 -1.32693010334663 -7.03255511360549 -11.2237800339102 -88.7657677771146 -91.4403636008659 -93.0010933839079 -95.8266666533972 -97.4674455306268 -99.5632789112534 -102.417086647498 -110.467665612526 -113.357042008568 -116.344128417662 -117.888506914884 -121.167297101888 -125.132428091631 -128.929413237893 -131.59880718303 -133.316718475078 -135.465626566889 -137.738918500671 -141.200730288522 -143.797915028385 -145.139728627688 -146.673077033243 -150.570922173917 -155.121551005807 -158.315210675886 -159.545537892628 -161.286644482078 -163.873729465594 -167.168980160703 -169.429438722032 -171.680386616777 -172.763842650331 -176.223010959391 -177.539255037805 -179.124142387922 -181.459462021601 -184.457052497245 -186.663100126561 -188.398127014646 -190.151936825643 -192.405155207679 -201.286075495967 -203.637130021345 -206.120571526793 -207.846191929519 -210.593310163374 -215.345416589543 -219.339962011343 -224.025956507304 -225.226559742703 -226.605733929361 -229.44687888674 -232.363872823079 -234.641410412787 -236.544023532838 -238.240939784139 -241.514857506237 -245.235426139723 -248.095053873065 -251.476037097538 -252.834211337832 -255.598942377093 -258.315654687636 -260.828201037418 -262.629194797805 -263.754396637807 -266.355750441061 -269.770688226037 -272.263617508633 -274.108741385876 -275.52632652253 -279.095682522228 -281.484315585501 -282.542453874771 -284.951492803199 -289.19136512477 -292.177609981622 -294.151604552976 -295.235618309708 -297.179634435621 -304.24945452281 -306.682706286102 -308.980756551278 -310.793325532198 -312.440391951228 -315.723110669399 -319.179891349634 -321.902597177266 -323.245075272089 -325.19437076873 -327.163034527957 -330.048354861307 -399.732119850567 -403.354249954248 -405.169975348555 -407.492329835628 -410.533787481305 -1.28507031221135 -7.26544504272753 -10.0733042782067 -19.9532887298989 -24.1194553041975 -25.8270515237348 -29.7730163437811 -31.5131414587401 -33.6085114545055 -36.5676674560139 -41.5358713773387 -44.2244840909122 -47.0180037853439 -48.6083241450663 -51.925110196276 -57.8444164532324 -61.8720135299306 -64.4886847545986 -66.3700381162832 -68.4559337028952 -70.833106413763 -73.5970628523016 -75.870525086772 -77.2492241521381 -78.9074486993693 -82.9213604163138 -93.8983840475911 -96.4479564247795 -97.7438558163913 -99.3627069288449 -101.933979154779 -104.911961559325 -107.362325083374 -109.552463314864 -110.787168806154 -114.200202965494 -115.570395918607 -117.619257585978 -120.521155751821 -123.311152283817 -125.592764564149 -127.258535822482 -128.910211449428 -131.23078123081 -140.585906308154 -143.98084487736 -145.94637634428 -147.673471091635 -150.676157018063 -154.214971715095 -157.641250536151 -174.719405297214 -175.905649405535 -177.750527532151 -180.866345188136 -185.190532117835 -187.098838701515 -188.832526452183 -190.723807782024 -194.436215592602 -197.042710059431 -200.119678741141 -207.492884918838 -208.728280881174 -211.172665505744 -214.495642764498 -217.39627822426 -218.962323248515 -220.067625866881 -222.46288856362 -225.509845684554 -228.11929511306 -230.458862586485 -231.884117743464 -235.081893072743 -237.75356781018 -238.848425884965 -240.899474444533 -244.659014749133 -247.305303604749 -249.362718011467 -250.456500627643 -252.8985851171 -278.631866190824 -282.346731645587 -284.708301698289 -286.370986991647 -288.046918244793 -289.917589912865 -292.774329114477 -295.51639139652 -296.738080638351 -298.913087538852 -300.599155296315 -304.263861266566 -308.661775673604 -311.225117344807 -312.887445080904 -315.413543707056 -317.992488023606 -1.26351440557603 -7.25894488659033 -10.1826759486754 -240.619091994317 -242.367579301082 -244.11856626586 -247.237015902499 -249.035913310995 -251.457211596116 -254.373323752067 -258.33342137797 -261.357601366436 -264.427967759685 -266.034008348286 -268.783777776474 -272.095911942228 -276.203191690333 -278.322733428482 -282.754860493616 -288.117462320868 -293.697675014596 -296.797320662602 -298.795834387583 -299.996246587379 -301.89548790775 -304.620232738436 -306.786586980869 -310.17588719641 -311.336049104916 -312.91295784348 -315.33221460428 -317.652493916751 -321.143117662765 -323.349708197071 -324.415009104093 -327.500423269528 -328.768822448934 -330.207599231867 -333.440083554107 -336.575628258207 -339.142954302965 -340.908885758682 -342.743284044181 -345.095240149193 -351.740419285129 -354.69122006989 -357.046867394563 -358.915071302209 -361.786007466158 -366.357476441384 -371.478867867815 -381.998906781403 -383.210197928987 -384.793474723224 -387.59989715899 -390.830594906484 -393.250390985799 -394.830693471173 -397.13868141474 -400.236177594492 -403.539618612808 -406.244939618016 -410.542617320578 -411.786429746608 -414.48075526571 -417.4892085084 -420.317249741925 -422.148670649135 -423.242201901495 -425.690365074344 -428.261284413365 -430.764483023949 -432.92181403752 -434.40694389283 -438.946696946279 -441.281962008429 -442.313477395719 -444.862834008086 -448.393870947417 -450.900791300631 -452.742407311134 -453.828448425791 -456.598595900333 -463.058996181055 -466.018963015053 -467.796438712935 -469.532197146781 -471.401852492744 -474.134235567268 -477.323167978505 -479.783833544629 -481.033534495831 -483.127727479311 -485.611049849565 -489.11481369867 -533.142546033527 -536.127054946553 -537.748177665613 -541.000233844118 -544.586042298438 -1.27531139768842 -7.15138106529486 -9.37815565257059 -22.7209334945421 -25.0656267723595 -26.7506819389599 -29.7791585640427 -31.4642716094332 -33.6537098495437 -36.9163177447978 -40.242494499408 -42.834464420186 -46.2121712083649 -47.8155373213682 -50.6168508306742 -53.449911152317 -57.4103156453371 -60.2791722377484 -61.6120494515257 -63.7615093869835 -66.3425096525069 -72.0798788178379 -74.2665569425162 -75.548322562757 -77.2039611106895 -80.0134503981912 -82.8705143132824 -86.1020870962855 -87.6195807771463 -89.280566280076 -91.4426211519408 -96.7807997676372 -99.0574924049939 -101.299804145616 -102.456497412745 -105.203073918582 -106.508338056142 -108.035327603875 -111.001890560662 -114.17394999551 -116.394776756338 -118.319433895383 -120.146243070452 -122.447061333515 -127.45278233972 -129.873267778189 -132.216186502877 -133.974578806081 -136.296557974351 -140.270179141981 -145.033605950109 -158.271134232295 -159.506289369694 -161.251325054371 -163.79562981941 -167.034628802081 -169.680405069822 -171.546773987046 -173.687977767266 -176.95239235793 -181.295332034075 -184.694456421112 -188.324792726508 -189.54265004739 -191.558035702449 -194.820967041588 -197.188524475012 -198.929554155355 -200.036336971739 -202.748868990947 -206.256579692891 -209.088942922136 -210.865835097865 -212.38246966575 -216.129758744382 -218.875760853141 -220.539827097079 -223.324547095049 -226.808330578335 -229.859591694814 -232.078278214507 -233.24582100843 -235.310653995899 -251.842872796746 -254.826859182722 -257.258150147947 -258.813779455311 -260.288091365014 -262.571915954389 -265.67820073572 -267.910920155949 -269.056495092105 -270.944268392164 -273.759159823594 -277.308596151221 -283.6362951996 -285.95367269352 -287.724159060704 -290.401846659051 -294.307341569572 -1.29199798904573 -8.48791329739817 -12.103725173714 -84.6905703972745 -86.8946517517906 -88.591063895063 -91.3592473750222 -93.3178392308668 -95.5700883195742 -98.1025268083103 -102.915741740024 -105.282850613546 -109.057817179416 -110.581981711167 -113.204958090286 -117.314363710495 -121.425868488551 -123.812104124587 -125.181870403171 -127.379499867548 -129.725709077643 -134.054871840916 -136.176298711159 -137.499542078176 -139.172601564643 -142.627097834776 -146.025397167576 -150.12910681878 -151.579752247919 -153.610567314239 -155.926363675942 -159.657315522909 -162.873060213824 -165.372413667661 -166.529383178199 -169.32041520661 -170.714687900937 -172.513991904683 -174.959919915973 -178.875549525555 -181.255586851937 -182.817256434481 -184.525850426521 -186.816484731941 -198.472482998959 -201.157576756907 -203.091847789011 -204.877281693459 -207.720752418829 -216.765629031604 -219.889884601841 -228.258453001884 -229.541293677213 -230.843564931048 -233.552792723325 -236.680229281323 -238.988375138186 -240.719369211177 -242.490839040131 -245.32569187425 -248.812191254036 -251.757201983961 -257.482213758202 -258.770034948203 -261.14335050572 -264.104478241955 -267.396581756086 -269.110141094551 -270.238469979078 -272.732743023908 -276.368766774109 -279.075702193936 -281.031684846126 -282.485504944019 -285.922090530242 -287.974486999829 -289.027204741752 -291.70787937671 -298.795424873725 -301.896873552812 -303.666048851438 -304.863839525866 -307.040923054796 -315.305672849591 -318.558022210791 -320.735669251913 -322.320579034486 -323.95000188395 -326.392598294932 -329.244795270769 -331.335347040212 -332.656698363294 -334.769180267819 -337.144543021349 -340.516768414257 -345.873120881127 -348.146514718629 -349.789387223185 -352.431845309271 -356.266996140437 -1.32569895262965 -7.72080022679287 -18.4701970097924 -63.6076959740112 -66.3165934357935 -68.0764273103594 -70.8774621335663 -72.6563294460368 -75.1915913130344 -77.8635329953884 -85.6779270560228 -88.7691625955585 -91.5929873482359 -93.2554300515437 -96.8084287555221 -99.8116932878415 -102.40588983632 -104.780645589326 -106.757821374573 -108.942940452991 -111.211527115616 -113.94757011577 -116.290160536764 -117.524783735998 -119.158476219668 -122.057128659607 -124.784429760762 -128.396981523907 -129.63185859124 -131.692445808374 -134.273763031827 -137.284980008578 -140.14646168666 -142.484762322623 -143.576974307426 -146.497804025567 -147.954846584246 -149.395573550722 -152.748641613804 -156.587113922856 -159.166678692155 -161.00946913231 -162.904942747678 -165.392999529855 -175.745156329728 -178.727186574497 -181.414586458982 -182.857215910408 -186.03318141035 -189.348838379834 -193.521718046345 -197.829582805506 -199.075973858309 -200.411848346144 -203.093085781493 -206.322798232997 -208.460260532628 -210.349571573084 -212.377226457663 -214.670008600623 -217.282545767304 -220.332156309148 -224.875472149518 -226.089250308452 -228.463247130146 -231.507444738849 -234.428412782171 -236.202803803812 -237.362822122746 -239.918697752158 -242.826705317374 -245.429894429308 -247.633468682952 -249.150531805834 -252.293005771918 -254.899282984309 -255.966340863643 -258.225974712712 -262.934750609418 -266.148085138549 -268.618443539077 -269.742889304748 -271.662487911952 -282.860763403987 -285.793007668755 -287.982361992548 -289.558697909524 -291.859693937144 -294.834821222155 -298.113840122021 -300.150860572238 -301.439986876335 -303.396545069914 -305.209965606566 -307.972339943905 -351.350648227569 -354.865104066958 -356.634616285849 -358.924035499113 -362.413548662581 -1.32721834784846 -7.32466874386366 -9.16465472821615 -85.3022965244346 -87.6636067877651 -89.3146349225097 -93.4163056069467 -95.2809486285993 -97.3747888073083 -100.312443302562 -103.676709478033 -106.7219530675 -109.587538027371 -111.116606320729 -114.316447382001 -116.841425502679 -121.069825927476 -123.39264709466 -124.871898839316 -127.058456393983 -129.427708117649 -133.0898320708 -135.502990476116 -136.956658432568 -138.88090522901 -141.381495916924 -142.900154467737 -146.250548183218 -147.959242149932 -149.749576083128 -152.230795384752 -155.651608245726 -158.139437535229 -160.567938635132 -161.721267704903 -164.892495573216 -166.511143112 -167.891354080539 -170.438356894019 -173.293726367799 -175.817806885397 -177.767917010082 -179.550782361132 -181.589328503459 -197.862561375118 -200.60972507003 -203.122893948491 -204.794642419317 -207.564154516777 -211.656609668387 -216.30976642094 -226.747751210109 -228.018762266363 -229.285148549758 -232.713706490666 -235.742276234982 -238.374689594372 -240.125309380892 -242.013030226274 -244.709965447866 -247.517214445157 -251.149424155754 -254.609459529036 -255.918787015894 -258.490581018039 -261.587047714243 -264.392941441155 -266.161081143472 -267.344816233455 -269.75324137227 -272.874070089006 -275.797358404864 -278.036911164227 -279.553976912208 -283.366322617424 -285.721594023981 -286.864167087286 -289.921220721389 -298.084016796496 -301.052581522371 -303.10796624402 -304.270206269563 -306.506879809958 -311.577455589877 -314.322792458182 -316.538649194992 -318.024873882418 -319.420220065406 -321.769672090894 -325.373737658715 -327.865018914833 -329.092846752718 -331.070309915352 -333.241113796612 -335.888460066759 -399.620775639292 -403.964194301488 -405.556014956849 -407.850823502694 -411.721154253329 -1.27413868985379 -8.06677143956598 -35.6101673252838 -44.6041159686728 -47.4754031952572 -49.1136411005969 -52.4288909236419 -54.4883317764337 -56.4578772498932 -58.7374675005698 -62.5253647668492 -65.1888769882385 -68.3507105114625 -69.9416274812611 -72.4661216079993 -76.1091957650369 -80.7602643709357 -84.3789579913894 -85.9920100977051 -88.6170721198855 -90.8590475915577 -94.4326558011449 -96.4384994305901 -97.7604135826546 -99.2895760552857 -102.224519128025 -117.978737280568 -120.198497589394 -121.34567632693 -122.977381839503 -126.240319161951 -130.061676379718 -133.049712066957 -135.316265167191 -136.436456706863 -139.626902470688 -141.427615416463 -143.10546398163 -145.778644181065 -148.84859188449 -151.396167570405 -153.043109094214 -154.800714255476 -156.94055317044 -165.273689011435 -167.420287516709 -170.438429804438 -172.115073155745 -175.177698010783 -187.834256449184 -190.571968752925 -205.434015964563 -206.736228169035 -208.250581951624 -212.176821709284 -215.426512418851 -217.837613727674 -219.546771325939 -221.489099881709 -224.032892049801 -227.127955065729 -229.383972694447 -232.733788053334 -234.074297197652 -236.226153020994 -238.675585873761 -241.391081123744 -243.062497901676 -244.205383098372 -246.641972177978 -250.345455430147 -252.584607078983 -254.524326481441 -255.883627249695 -262.321469346493 -264.934356969787 -266.275912864125 -268.456830526067 -273.783021428317 -276.421513352743 -278.203654454845 -279.353187385974 -281.410821983396 -312.019362582234 -314.737344336588 -316.786748202394 -318.608997702373 -320.490273612799 -322.824229561797 -326.57654778553 -329.197578205378 -330.526432863909 -332.312220277895 -334.196579038452 -337.116485817877 -400.229125240004 -403.249627313417 -405.006618304372 -407.51372798445 -411.15902046674 -1.28148757900058 -7.29848124610543 -9.44832434421044 -42.1465702370388 -44.7693418515686 -46.5162440029761 -49.4924784206434 -52.0502020238742 -53.8684306676137 -56.6903090815695 -59.8251621359653 -63.4883605095475 -66.7628323514588 -68.4663032507072 -71.4773516915813 -74.6363788590184 -79.823438912784 -82.7785520027069 -84.5703027538602 -86.7082039778047 -89.5133376237894 -92.4895504027995 -95.022596908579 -96.296353264667 -97.944354466256 -101.894690842974 -103.363113759758 -106.145225191871 -108.169394276775 -109.666136041117 -111.900846771846 -115.460324113353 -118.089650026233 -120.241505965488 -121.509737212187 -124.048929284865 -125.353864858239 -126.807770541946 -130.532363844886 -134.008996808655 -136.597464615653 -138.536616965525 -140.250212497785 -142.367395217063 -180.893546054049 -184.103893620727 -186.384599107426 -188.048739282478 -190.547417344645 -194.579543445747 -199.028124899616 -205.905732443661 -207.173310564089 -208.450456383661 -211.727994103175 -214.59781353167 -216.967288564364 -218.792636528115 -221.079210442752 -224.404796354005 -227.454843287993 -230.187539946748 -235.351899770552 -236.529994695224 -238.748045323255 -241.744670846034 -244.561955657865 -246.376580522169 -247.500367257052 -250.145486663587 -252.956809237911 -255.431522916512 -257.637139708412 -259.10967179323 -263.329907625715 -265.499158305765 -266.613149188313 -269.062208605444 -273.825001178378 -276.385140654147 -278.361557663017 -279.461834868048 -281.778068624654 -285.579987741969 -288.01186246403 -290.041531109343 -291.816376535441 -294.012537651291 -297.142759679793 -300.454235274943 -303.107829844759 -304.270963324575 -306.121444146745 -308.105671535055 -311.436040854983 -340.275496437508 -343.221141470011 -344.900328880934 -347.146180436172 -350.658277122392 -1.2730381752475 -7.21418338171946 -12.2835605319026 -372.385973153293 -374.285103306064 -392.213602238698 -395.205116103015 -396.972633233712 -399.38136335073 -402.139398876551 -408.715151954373 -411.4211123023 -414.65933890811 -416.213977406179 -418.611708948501 -421.859675552524 -425.509571268538 -427.973802469978 -429.351103682957 -431.719772893712 -434.514830100768 -437.302367888957 -439.640845608289 -440.993067696499 -442.692250371759 -447.306583093585 -449.681061636858 -452.226592416009 -453.522772373781 -455.223743448575 -457.813185148006 -461.337693938044 -464.47821085585 -466.973234149501 -468.114755005343 -471.68736964062 -473.529019554417 -474.855572305187 -477.39002475105 -479.894966321833 -482.68751566618 -484.387319367421 -486.377099961253 -488.162215775339 -492.597827829666 -495.290116400811 -497.267387870718 -498.899558374485 -501.20811700478 -540.474909174408 -551.11369677907 -575.036624451687 -576.252358263808 -577.837901431143 -580.763644060716 -585.076668175048 -587.41933928529 -589.159566492815 -591.481964219328 -593.950644386915 -596.885625019252 -599.432356690308 -604.372800164177 -605.582243966277 -607.856172324197 -611.678810075568 -614.613254493999 -616.316984118425 -617.424046322825 -620.063687997234 -623.824513006655 -626.492188952559 -628.403960480989 -629.913711420135 -632.891622832883 -635.810714502632 -636.909775492582 -639.036225726287 -643.162995784533 -646.207777779201 -648.344294756053 -649.568196426453 -651.651772470529 -657.35379177748 -659.788389691003 -662.083608549521 -663.658426858654 -665.480003020234 -667.860633198088 -671.637786351733 -674.106276648274 -675.380810198363 -677.270266405106 -679.129182912786 -682.259093903682 -714.180112060361 -717.763741037688 -719.633836987461 -722.44807219797 -725.436481859412 -1.28642322169427 -8.30628104187095 -10.8219668464109 -27.3427000590086 -30.266581139545 -31.9774613708859 -35.5577723106875 -37.6816580181282 -40.3338659797597 -44.1270736861911 -47.9543059388529 -50.9954411748483 -54.0027077106712 -55.6151240579009 -58.4513903306168 -61.9853306068973 -65.4392367426514 -67.8242361504658 -69.4221422555775 -71.740703540969 -74.3984668456368 -78.4013069636268 -80.6371780245163 -82.0187357530338 -83.7331170538098 -86.620257973816 -90.0737063054509 -92.9855571786681 -94.3035724894328 -96.1227451836597 -98.3541613218884 -100.972985379354 -103.845515433089 -106.306016428004 -107.377383308797 -110.446284334006 -111.698693592224 -113.249206545029 -116.935534161443 -120.138242897684 -122.439236165635 -124.206188619774 -126.199043600212 -128.731671866013 -133.938458050663 -136.889573603627 -139.738961055503 -141.540092317252 -144.625797218449 -148.913044274762 -151.980506742353 -172.50771537066 -173.771018220447 -175.666996314214 -178.601816491749 -182.449041847248 -184.413449257519 -186.162213765235 -187.88766869267 -191.548249074204 -195.199626593204 -197.89343973791 -202.365395045839 -203.596683966984 -205.879109373471 -209.492354320305 -212.941834211188 -214.726145893273 -215.818871256293 -218.72399932377 -221.460822831904 -225.324311647188 -227.611716133759 -229.17510969489 -232.81824065431 -235.080417522296 -236.682214135321 -238.751423516861 -244.05342839134 -246.553830128681 -248.63237681264 -249.790754519758 -251.972249364987 -260.26081803963 -263.270160383886 -265.17644269901 -266.962459708723 -268.712266516557 -271.581855482449 -274.607767993085 -277.392767056784 -278.517323217957 -280.528889616507 -282.448020219168 -285.233641225983 -322.715128420286 -325.431143309739 -327.095979712981 -329.7836944442 -334.588757264529 -1.28242614717488 -7.24196946908034 -10.1829769245921 -297.862287807529 -299.824587161226 -311.312172594735 -314.087656926228 -316.034776256828 -318.510869295801 -321.022527712384 -327.116840743906 -329.859260266523 -333.36768684626 -334.885673138234 -337.990504799752 -341.338076471767 -344.815747131886 -346.988859858086 -348.560522609188 -351.124629049458 -353.626381300551 -359.375960033355 -361.51701544796 -362.796753602898 -364.531693577316 -367.326561024405 -379.128974764592 -381.348649457318 -382.707740018259 -384.516172711799 -387.073046296844 -390.027779511745 -392.985115350396 -394.987716936767 -396.159092048668 -398.766649129903 -400.057916542923 -401.43553881351 -404.311747924586 -407.310280256537 -410.013411479631 -411.660531565683 -413.297184593051 -415.816929473716 -452.746243072777 -455.66735791161 -457.962106168655 -459.676294243194 -462.127670422321 -465.209730534937 -468.256836587619 -476.683753333043 -477.925399901175 -479.734472087589 -483.098704967533 -485.605680342997 -487.866653139386 -489.658846808008 -491.882397391806 -494.688789947014 -497.602848963163 -500.076684973683 -507.747496160442 -508.992141881456 -511.646809729703 -515.581050242259 -517.593909153401 -519.323717083414 -520.489092906443 -523.060128699741 -526.365423369266 -528.998006659202 -531.052565351663 -532.470918180132 -536.391087573101 -538.801692616224 -539.918789114329 -542.221445327702 -545.874035618464 -548.679195451692 -550.445077906005 -551.543034363429 -553.565949869196 -560.700271261969 -563.646487198649 -566.653606855362 -568.344275491311 -570.616406293196 -573.933239756913 -576.928650127917 -579.216312926598 -580.415177895739 -582.517043852242 -584.66938481145 -587.934012036907 -608.544214296541 -611.194278698296 -612.921488838205 -615.82590853986 -620.003839587597 -1.2958791606642 -7.92325588862449 -10.4605393405167 -57.6903306077223 -60.2750910642176 -62.0079006849067 -65.4562717239747 -67.2566845105465 -69.7146318486244 -72.8766755065969 -77.3079676304078 -80.2561742906119 -84.1010324882073 -85.7048993833806 -88.502166518728 -91.5834821268682 -96.364563287264 -98.9794445842486 -100.62262316538 -102.740284373438 -105.321882118089 -108.6355891292 -110.55485238266 -111.902221427629 -113.702917532211 -117.048337128467 -126.272872592054 -128.559768505867 -129.933443414672 -131.857366939422 -134.529916257454 -137.413546189773 -140.413841694906 -142.750900233816 -143.935671415147 -146.671708674514 -147.986815175566 -149.522420271673 -152.019882709577 -155.471451836455 -157.607883911877 -159.423225940648 -161.322499350479 -163.35447433585 -168.106851422174 -170.639334882141 -172.887759049113 -174.507813909409 -178.532854510875 -181.335666739783 -185.087512157052 -191.179174457513 -192.403902222886 -193.929744693639 -197.24884311399 -199.565540150427 -201.824881648827 -203.614578536819 -205.445194288692 -208.289964915784 -211.214670599182 -214.115297669086 -218.704564708152 -220.000981822483 -222.570248450319 -225.268861453643 -227.913661153405 -229.899561485381 -231.035570216441 -233.267579710281 -235.933179811935 -238.071164526185 -240.063296635598 -241.529503285288 -244.717297611837 -247.180189601358 -248.225183684749 -250.54459698555 -257.296962074069 -260.249002203424 -262.057334807351 -263.319689636511 -265.942288618843 -270.650336157288 -273.727027657825 -276.379523296283 -277.891327801765 -279.696216269778 -281.778384172171 -285.224293963701 -288.181070219825 -289.39601161688 -291.322777871359 -293.464498493516 -296.504238679842 -304.065179077827 -306.521832947645 -308.340303164286 -311.924822174639 -314.375990111529 -1.29776163021631 -9.26121163252081 -10.739955118336 -16.8003578323654 -20.5879635221386 -22.3900194509036 -25.3754371280614 -27.252859031559 -29.2356779570453 -31.9446782183235 -36.2627257530877 -39.3172953229725 -42.522923305577 -44.0976723849088 -46.764137312487 -50.1817590455461 -53.9890310111081 -56.1237056027023 -57.7277082124958 -59.9194265820877 -62.613825524678 -66.7009985671376 -69.0498018191389 -70.3094377257243 -72.0097171336133 -75.7805821333764 -77.3588628704102 -80.2489218530508 -81.6802073868897 -83.2914757591732 -85.5549651463258 -88.8278581900405 -91.7486470755819 -93.9126029951086 -94.9352662871971 -98.2299996276111 -99.870216543413 -101.551739935448 -104.938870933214 -108.037703725553 -110.338471485827 -111.883907357934 -113.762856012579 -115.890091270315 -130.542356649754 -133.55946398948 -136.017320299381 -137.700194746703 -140.651317093983 -145.598628791837 -149.122136181377 -163.430920715072 -164.643346851813 -166.286228094107 -169.360496339879 -172.592446376344 -174.885839521373 -176.649283642326 -178.602715936636 -181.44887087104 -184.175416534188 -186.685451495597 -192.116419257507 -193.498251365659 -196.123526969991 -199.558261302361 -202.741662722289 -204.55656025233 -205.745572996194 -208.840069852634 -211.157277383247 -214.01880195902 -216.21714213745 -217.674104095614 -221.540573450155 -223.654995297728 -224.763482125311 -227.273051071299 -231.535929770734 -234.707641166 -236.668544200273 -237.790884616869 -239.695270792267 -245.253348187628 -249.859694331237 -252.02151086833 -253.695328937533 -255.725178276524 -258.116306348115 -261.481604424084 -264.236406655157 -265.674327308375 -267.522510484524 -269.454435639207 -271.711367628563 -331.263043292981 -334.367994627936 -336.197255123036 -338.668264418792 -342.082544025534 -1.34279564388424 -7.39619683933135 -10.9659637716597 -14.7887535768527 -18.2649864792006 -19.8626046047701 -25.0929461858647 -26.9332800336453 -29.0552400178441 -31.2924210629875 -35.5442506705396 -38.080485622835 -41.5468442631594 -43.0781145788096 -45.8774941117351 -48.9730310764453 -53.1756157689531 -56.3074188755714 -57.8236844087357 -59.9543937537127 -62.7022870490625 -65.5779461459371 -67.9110664498533 -69.2199578120028 -71.1041940373047 -74.3284974928424 -77.475843913011 -81.4673393493166 -83.1598806713843 -84.8558404063629 -87.142726042859 -90.2691123672041 -93.5526992590846 -95.8362044301882 -97.0013359874867 -99.7280799050891 -101.280478204423 -102.871219062591 -105.269106811544 -108.01835171793 -110.629424619734 -112.463660070247 -114.206957704442 -116.539419865984 -121.267291357135 -123.639593872439 -126.552715024457 -128.168285828019 -130.898644293363 -134.742498673224 -137.880768180047 -160.735547859849 -161.996744131759 -163.715202013949 -167.373716857388 -170.163478128254 -172.615659959871 -174.580886157201 -176.461886858992 -179.37832362806 -183.06061897328 -185.52272321499 -189.531055611229 -190.805109234957 -192.839427138287 -196.193561413402 -198.961389975821 -200.635183481523 -201.738436297366 -203.852039066091 -208.755939934583 -211.097050752973 -212.886388960919 -214.372558751705 -218.215955548423 -220.593615575868 -221.680972763741 -224.23638783552 -227.910037575544 -230.571423671167 -232.612699010565 -233.811936254884 -236.145037535424 -240.57071057815 -243.656356426106 -246.531248453871 -248.132786837618 -250.178400875659 -252.506372245371 -255.249010361635 -258.659974362231 -259.901237921455 -261.737541301392 -264.370241333057 -267.311699597862 -297.398172807042 -299.754083468683 -301.543305906903 -303.939553157606 -306.43836719728 -1.30930635663791 -8.16830468058536 -10.3040981601172 -20.4944980571495 -23.813567615317 -25.513275733403 -28.546240622382 -30.7658091194394 -32.7569973452313 -35.9373863565525 -40.4858288513125 -43.8699229209086 -46.6876759041254 -48.2329282123305 -50.5770776466573 -53.649766606112 -57.0680834683706 -59.7921545649605 -61.2376214527629 -63.4070881667236 -65.4836573608572 -68.6869086623345 -70.6462640929717 -71.9227945384519 -73.5877579287271 -76.4516995260861 -80.1242271108254 -83.2536857340041 -85.3622513085145 -87.1376656518549 -89.9832366520151 -92.7532518945839 -95.9054315508104 -98.311967742482 -99.5294678072147 -102.453529330459 -103.623898905333 -105.161177718931 -107.600981149894 -110.22685315493 -112.669015738539 -114.575959855599 -116.430152373719 -118.707156858658 -158.049235627377 -160.60098691836 -163.605824859995 -165.160736830764 -167.601892705837 -172.166105092118 -176.228919711634 -184.358965462407 -185.617461677102 -186.944331471707 -190.195853309852 -194.0001077389 -196.769166376789 -198.6634113157 -200.846812104963 -204.673180822637 -207.870180760322 -210.539411166071 -216.557676558391 -217.856114401805 -220.031055088617 -222.894763282074 -225.938872754561 -227.769723512216 -228.880021148513 -230.891989509467 -234.131893863956 -236.125334452715 -238.205702705493 -239.79592581575 -242.700369385675 -245.694995150552 -247.088702434769 -250.331126090768 -361.797098758224 -383.765329229707 -385.253666978005 -386.360259727739 -388.644611454221 -394.045187115913 -396.874276109623 -398.908785948381 -400.361932131851 -402.041607658367 -404.305120396699 -407.060806563309 -409.62066796792 -410.81571248227 -412.624226581923 -414.429700067589 -417.43520518966 -424.177740181562 -426.773896918715 -428.664499454854 -431.188933165434 -433.735482148074 -1.30470556011207 -7.44581278754291 -9.71142280362595 -13.6589481889548 -17.1772041657908 -18.9643769131701 -23.0314293077708 -24.7714096660197 -27.211978917576 -29.4239148965617 -37.8832401000543 -40.6988442942249 -44.3932247177486 -46.036290023918 -48.8390749801757 -52.0633915355282 -56.1966972013854 -58.307186675375 -60.8692978335824 -63.3128396543422 -65.7947675737499 -70.1954219178298 -72.2943112021584 -73.5634944668811 -75.1722930829861 -77.5276479519263 -80.5700782991161 -84.690080921989 -87.7632260298917 -89.4813945711014 -92.3335479413064 -96.1378241144607 -99.086999152032 -101.518307407213 -102.694022088987 -105.635951523773 -107.091749733939 -108.601882010248 -111.494283266804 -114.201841858043 -116.449547681411 -118.119980230353 -119.920685455333 -122.17961251588 -131.510435867632 -134.00540006178 -136.550927786643 -138.311998009843 -140.988087359342 -144.61782912063 -148.141876852146 -153.836051233578 -155.135332986958 -156.735439766029 -159.678048044562 -162.526761934336 -164.716217308604 -166.71085870162 -168.49029806091 -171.443139766314 -175.066106660847 -177.401906378258 -181.387789704641 -182.704911426678 -184.904203377857 -187.802613492245 -190.708581367985 -192.657254301472 -193.807878545789 -196.02845502538 -199.053002662504 -201.622685482404 -203.490807137792 -205.20881014959 -209.020670064973 -211.516965515958 -212.652916880053 -214.811902187286 -222.815738795615 -225.569742014585 -227.325737105192 -228.415415082248 -230.534630188156 -238.20511386277 -240.986558911486 -243.133449169551 -244.829898345408 -246.688130876159 -248.861372703111 -254.92968145596 -257.828412974916 -259.017493823595 -260.738545053426 -262.663772832004 -265.356780468569 -291.327657487699 -294.054254196636 -295.809633888709 -298.360868236508 -301.380220854174 -1.3128722490099 -7.74756149553626 -20.7275340224962 -35.5986071409724 -38.6372850175961 -40.1665106615549 -45.0660132472845 -46.7317042810504 -48.8392656879224 -51.6734376828532 -59.3230966037181 -62.1399159511434 -64.5506718841034 -66.235393687917 -69.0825744175188 -72.3462356799317 -75.8141209900709 -78.71536164124 -81.0533928440487 -82.7003243179693 -84.911450573794 -89.5560480077741 -91.6749763603631 -92.9773426974463 -95.0932643101737 -98.375362839191 -101.677453063779 -104.452170448412 -105.753506178428 -107.275120169481 -109.773040281718 -112.911066208982 -115.590591314969 -117.63475065311 -118.868484375588 -121.962288285638 -123.342659156917 -125.339120124683 -128.646309292456 -131.070523635187 -133.711080544903 -135.431247795227 -137.117357218969 -139.549536733682 -145.9161954054 -148.369293183592 -150.69707409351 -152.418698301348 -154.891875961779 -159.265184212336 -162.667363954558 -169.005785829541 -170.225774082737 -171.59589753467 -174.686338304413 -177.521145986747 -179.949872346246 -181.938758665698 -183.608377723082 -186.815877688493 -190.115970749439 -192.101052811819 -196.111942576257 -197.39825145321 -200.032994629777 -203.347803029387 -206.264132629022 -208.168305508496 -209.352245562218 -211.781144754161 -214.994045940816 -218.005699622412 -220.479801726028 -221.968107580628 -225.477427533925 -227.793846480928 -228.835978863575 -231.212186982397 -235.655588733356 -238.800189391187 -240.733825824915 -241.928408316489 -244.009385062788 -247.766348719171 -250.208399893008 -252.744750620028 -254.528522991306 -256.376303155525 -258.980016887886 -262.910448117464 -265.272492190934 -266.492779243226 -268.737161305385 -270.976178457032 -274.491991719765 -317.22474407172 -320.688702970081 -322.472530781976 -325.228041990738 -327.897794241345 -1.25983146753785 -7.19722381606421 -14.9889721019306 -61.941016187135 -64.3051125116425 -65.951606401979 -69.0297519350887 -70.7928333706316 -73.1003366917867 -75.7392696709567 -81.0229872153038 -83.9865147216258 -86.7107450303096 -88.339859838067 -91.206561270047 -94.6700899214852 -99.5270342547945 -101.659361709271 -104.43755932057 -106.921467727182 -108.994995110414 -114.287888528895 -116.746928151781 -118.03765038842 -119.630505069325 -122.14587967645 -124.205179555755 -127.287555397569 -128.75791665558 -130.394749349511 -132.658743829406 -135.995474218992 -139.204528238667 -141.770415541868 -142.914118512704 -145.43787253234 -147.106976220368 -148.635784498565 -151.271984345776 -154.169819039079 -156.351108120036 -158.426173716685 -160.180656448905 -162.310173752406 -210.109271869935 -212.566911683671 -214.623253904342 -216.247560624907 -219.238499977446 -224.048212882831 -227.992090390779 -232.606097272276 -233.825216038863 -235.157313333899 -238.365437834983 -242.690448857454 -245.033140526807 -246.756726624991 -248.522691866578 -251.292864085151 -254.742436509071 -256.978952283087 -260.496726442814 -261.768141861824 -264.874041556888 -268.044631094197 -271.078957498518 -272.651760233363 -273.924052725132 -275.94197126875 -279.18680455934 -281.886708889244 -284.290889517567 -286.004514347442 -289.397133757448 -291.796738636117 -292.845677961331 -295.454108285467 -305.778486358281 -308.406865682728 -310.163810223785 -311.210324986563 -313.572481897638 -320.664695899938 -323.359227946985 -325.8046904289 -327.457962820506 -328.963516867206 -331.608764682183 -335.317283721678 -337.868867778477 -339.073671230507 -340.559455655555 -342.482105541971 -345.200625390388 -381.706031171773 -384.397834249931 -386.181205280196 -389.368201466521 -392.934494576193 -1.30927437364162 -7.61846891325958 -11.3588676338529 -316.844018702693 -318.519634180839 -328.939749480398 -332.086821602631 -333.668597461228 -335.935518220261 -338.605691944568 -345.916263590704 -348.446721338087 -352.953115940047 -354.677224381404 -358.249300657618 -360.830194742725 -364.612107461924 -366.837288850025 -369.138286687117 -370.963759701057 -373.425999623131 -377.598262114103 -379.636653394116 -380.940410281387 -382.718894379118 -385.379617274768 -387.455273835008 -391.856149198746 -393.133852984138 -394.87236696738 -397.796423346175 -400.605701758629 -403.2527268156 -405.634202772989 -406.759871375986 -410.662922857663 -411.829595219405 -413.205167380205 -415.900678713607 -418.789553334423 -421.538520385881 -423.531724408472 -425.277129642112 -427.524286289829 -432.055470382753 -434.441027147013 -436.912554394167 -438.526479038768 -441.445174412496 -445.797938293541 -448.963713666648 -454.403563807427 -455.778201208982 -457.486569880065 -461.049505574303 -464.518519673 -466.91169185822 -468.755315838543 -470.728731326218 -474.470361332793 -478.03225940416 -480.744187475362 -485.885242415683 -487.135340592091 -489.167586477188 -491.918276603942 -495.179561065276 -497.154000274062 -498.267984248171 -500.523245643498 -503.270677830716 -506.061151191826 -508.027694880462 -509.566532282627 -513.166472671633 -515.653692334627 -516.772541250809 -519.192270478504 -523.439766685538 -526.748021839472 -528.618529566524 -529.77819945524 -532.529226186564 -545.834142565875 -548.684651739923 -551.319405630268 -552.962206999349 -554.587314775929 -557.550047983388 -560.221699655341 -562.914931108393 -564.358439139347 -566.47976782982 -568.557462122271 -571.353521004702 -610.804763357072 -613.561507506236 -615.381964080868 -617.815112249741 -621.025101563751 -1.27132970226958 -7.39167385200123 -9.2076440720544 -33.3223644657587 -36.0798706330062 -37.7913355193236 -47.8203256334022 -49.2323958015012 -51.7168848116561 -55.006558182542 -63.7634532430482 -67.3030531783714 -70.0600397582039 -71.7473321052714 -74.6282396161075 -77.7953623966945 -82.7510035324603 -85.1040959758081 -86.9801147486034 -89.557954356855 -92.7926838873323 -95.538851168113 -97.7690753907822 -99.1817410024731 -101.002075081748 -103.62874298142 -106.789623918203 -110.966937968705 -114.75624133028 -116.068571055726 -118.690705433203 -122.084893434425 -125.09154470638 -127.425507539028 -128.522894016396 -131.568948412407 -133.076906369738 -134.391984915966 -137.307657693362 -140.378174044246 -142.908365625833 -144.745531383505 -146.634356515997 -148.949108780346 -219.171355414532 -221.917526894326 -224.257937881184 -225.984544008577 -230.161933383166 -232.976550126732 -238.842762280174 -268.535696055585 -269.734409456146 -271.837251939407 -274.804123435886 -277.544775358208 -279.491487064224 -281.641502144841 -283.618318292434 -286.986225152639 -289.991961693005 -292.547088703877 -295.874094583533 -297.131224202851 -299.809379323089 -302.440547969204 -305.514018350389 -307.342712239087 -308.47122665378 -310.943661300332 -313.822832327008 -316.541880316649 -318.6225709379 -320.125716757418 -324.31707269848 -326.52473710671 -327.572592855954 -329.681756778699 -334.426066920012 -337.561662789211 -339.48634388179 -340.579277141086 -342.910017985165 -356.308505457819 -359.325320759122 -361.308134696849 -362.800266957047 -364.365146187698 -366.966252582246 -370.908919600011 -373.352109752477 -374.651405933576 -376.849097647004 -378.562659982767 -381.422444553335 -449.250829380113 -452.50290905854 -454.069061951103 -456.673237179181 -460.126724225821 -1.34756576690379 -8.71355954112103 -10.9764264971012 -15.381081702737 -19.0749273291667 -20.9385723050958 -23.9876555153842 -25.768052807481 -28.1338819817456 -30.4352093234192 -34.5039359749252 -37.2908513499176 -40.2879871544211 -41.8330912273974 -44.5646023448288 -47.6030398307958 -53.2361161096827 -55.292736483628 -57.3292287374578 -59.7484433043154 -61.738345593699 -65.4404642210099 -67.4817078422474 -68.7815369285119 -70.440191003267 -72.9196757450776 -75.0460088796317 -79.1098165701447 -81.5221500288665 -83.5286738757804 -85.9126786621474 -89.8814009960643 -92.9906374183533 -95.284922788246 -96.3618988215647 -98.3939566248963 -100.307712274014 -101.985578869124 -104.702793069757 -108.087712633347 -110.43925686671 -112.079760059552 -113.805639555494 -115.884470056712 -120.159268696262 -123.212049067216 -125.779704093031 -127.396927689041 -130.346832511959 -162.829821960757 -165.068249329584 -169.935577977603 -171.210786597037 -172.723738334119 -175.88679551487 -179.070366097798 -181.764753574389 -183.55669037246 -185.86127887786 -188.554700106079 -191.128052308953 -193.912150184422 -197.822307291214 -199.068101205305 -201.247983200495 -204.363748120065 -206.787557230406 -208.574877796634 -209.717688639289 -211.93470237979 -214.980478611887 -217.769376843424 -220.346524233117 -221.854865709188 -225.233907771762 -227.822765839638 -228.885351378075 -231.122150537411 -234.51073810369 -237.153941196135 -238.77649188662 -239.962035864281 -242.058097479409 -246.488735465531 -249.023402788455 -251.396542312731 -253.126470820734 -255.691842791846 -258.56952224263 -261.053300131036 -263.629826594787 -264.857869916821 -266.660636477082 -268.644217697346 -271.250129305894 -338.647073346291 -341.344589524404 -343.026899049817 -346.525379158162 -349.494024227702 -1.29596170174421 -8.13430255702717 -11.1527113465361 -17.4797019845733 -21.6636531916985 -23.4376132011289 -27.0994397424551 -28.9334698829737 -30.9625399224208 -33.7363119192313 -41.0849808350266 -44.0958981934011 -47.2341424922158 -48.8638870093807 -51.8565735035745 -54.8484727661035 -58.7928769485803 -61.3392330908934 -64.1183704653004 -66.1462513388329 -68.8792579192716 -71.9404957000575 -74.1240003347868 -75.4922072100306 -77.3076851300662 -80.99079740748 -95.494999487647 -97.6454655945955 -98.9508633279144 -100.772091393591 -103.546501897293 -106.140194649045 -108.987138213179 -111.294893477316 -112.474556315353 -116.137380565639 -117.952268231017 -119.708481688939 -122.746775005595 -128.690404130422 -131.417238009851 -133.334217523928 -135.218364429072 -137.375916598912 -143.744517286573 -147.840943935594 -150.089472134787 -151.69483492839 -154.532291680187 -158.311470499039 -162.58303972319 -167.443326248815 -168.65951731082 -170.050215959567 -172.926998485227 -175.492682844387 -177.653875588242 -179.462952891632 -181.342335656011 -184.396557337419 -187.861354808017 -190.775094264312 -195.725291964774 -197.004418520699 -199.725957669121 -203.448651190794 -206.664873089053 -208.639595065336 -209.829738711408 -212.374502478584 -215.660304124889 -218.489455504609 -220.631145715157 -222.111391088612 -225.053154413694 -227.117026777529 -228.166487197476 -230.683806700594 -235.383899658688 -237.497864140831 -239.080321559458 -240.115838000941 -242.393236992073 -271.922048263087 -274.488625000602 -276.778109788311 -278.428888234108 -280.388092182223 -282.821980821236 -285.717035514822 -288.457890612965 -289.593548071698 -291.776934866115 -293.784200635754 -296.299698943716 -327.024955697763 -329.902648259736 -331.702281919442 -334.289300925498 -337.498348773263 -1.30582303839203 -8.56796138543858 -19.0004835892768 -25.3513376776621 -28.8171225589493 -30.4870577949196 -33.5514095399132 -35.3721143777103 -37.4155941203968 -40.1729675920619 -44.2229796758558 -47.1250927850907 -50.0967872765919 -51.7352061515316 -54.1383342125991 -58.299286733193 -62.2528642289341 -64.4096906201269 -65.9341835088627 -68.2588417598289 -70.9970348344012 -74.710930145545 -77.1153642335944 -78.4021763589803 -80.0695380829786 -82.8868861718132 -85.4485583515261 -88.523524887792 -90.025253876672 -91.6587922603645 -93.7793763769445 -96.9948941771726 -99.7787384725322 -102.068571492693 -103.149376463174 -105.637943328496 -107.328393788768 -108.972856969915 -111.764602759786 -114.781634360615 -117.300729257123 -119.289102239319 -121.087596144778 -123.174860102607 -134.221233664808 -136.595553040397 -138.385947628391 -140.011552415263 -143.281083575595 -147.2172320345 -152.025686138202 -160.373496272301 -161.618836710461 -163.054884749522 -165.797862613766 -168.653793070646 -171.331051522481 -173.034154474227 -175.328067009007 -178.46828899263 -182.863054924734 -185.787536032704 -191.296079980859 -192.573468936202 -194.987163778189 -197.887244767914 -199.916108147615 -201.579935428891 -202.666810749725 -205.265236709947 -208.087895397982 -210.731634915512 -212.700034502497 -214.088876620189 -218.195810356957 -220.892006212591 -221.943396919115 -224.278423643185 -228.786222307011 -231.471330386522 -233.340872653551 -234.504702855983 -236.462888336289 -240.296500645404 -242.755183104415 -244.607953157707 -246.117952716369 -247.496702955698 -249.718851131236 -252.56316595077 -255.191484151607 -256.433522744235 -258.111145155329 -260.029850806289 -263.704120776108 -301.373395852444 -304.079891891862 -305.910279682761 -308.157554911726 -311.809898752796 -1.29845308166178 -6.8648055415271 -10.3705747749161 -14.7640793151172 -18.1756592372268 -19.8605725271146 -23.2440045274133 -25.053588838927 -27.1841956296495 -29.5270573551884 -33.9235382271518 -36.8840486154965 -39.9779810979186 -41.7003506760327 -44.3568364256229 -47.3803222084603 -51.4762284067452 -54.2817392425546 -55.5995947852888 -58.2972425922384 -61.4944502167028 -64.0895120636501 -66.4488387261904 -67.7671189542159 -69.5143297139176 -72.0468365150926 -74.0741454714607 -78.0799444934151 -79.4593548614617 -81.1688690729044 -83.407331921766 -86.9850843911009 -90.2582251749621 -92.561407224115 -93.6373020595525 -96.7932917892091 -98.1756171351557 -99.8749201886858 -102.657195583659 -105.644630786371 -107.915275542154 -109.71498448872 -111.530906040938 -114.131814791069 -139.033255092077 -141.786799378542 -143.848945009302 -145.451833925262 -147.755792044475 -153.30099429044 -159.209388432576 -163.660369434995 -164.975488417594 -166.727753163088 -170.24601160302 -174.254468996369 -176.590340236098 -178.33528934608 -180.142202006968 -183.210602009735 -187.409698870817 -189.640181780466 -194.187624031829 -195.435414991143 -197.325773605517 -199.702323867644 -202.556715708828 -204.19359258976 -205.325896622473 -207.940692615916 -211.047390587267 -213.745500380699 -215.644724934874 -217.186247978628 -220.066333900983 -222.509256897179 -223.623470031264 -225.768686806053 -229.508028253271 -231.942890452824 -233.823699098082 -234.992551220429 -237.218048837269 -241.229198395844 -244.043385638464 -246.3977363556 -248.145228676829 -250.31605463337 -252.75850991504 -255.915222472341 -258.949414675354 -260.375500694914 -262.467026515105 -264.562533088459 -267.016745373643 -321.132611254945 -325.231792517344 -327.047075922735 -330.732864972537 -334.554519600396 -1.27507300286414 -7.62571428049887 -27.3841795195904 -34.8127910002816 -37.6197929502148 -39.3264230858767 -43.5306327678453 -45.4591421386293 -47.7854072888862 -50.001811745923 -53.1607454818043 -56.3519190244236 -59.640351789614 -61.1654525587551 -63.3202774875463 -65.8554157487119 -70.4199218960356 -72.7880293653481 -74.765925382095 -77.0951648666164 -79.5923933058854 -82.3432793224053 -85.3146573596181 -86.6025169248851 -88.1637500377214 -91.8554662610505 -117.477137361831 -119.673246756934 -120.955276781778 -123.088078393334 -125.322115329517 -128.04304871886 -130.654941764779 -133.288188188963 -134.453882353748 -137.074637087705 -139.078315544384 -140.360179502385 -144.039007265978 -146.861427372328 -149.421614342001 -151.198507871368 -152.94941314501 -155.282592247165 -181.49493278874 -183.947077374331 -186.080317203622 -187.819781208834 -190.336534340355 -194.031712336797 -199.037454688194 -203.429393860911 -204.648513569853 -206.156030560104 -208.974900625118 -211.96187374577 -214.310713804329 -216.041602371113 -218.043915543897 -220.810741624972 -223.736969240409 -226.498692031097 -232.48969258738 -233.720075452153 -235.952649772993 -239.043479744795 -242.040820186413 -243.826462863653 -244.962548046992 -247.38210511501 -250.028412047596 -252.590639591604 -254.922890927912 -256.291078701857 -259.441642976001 -261.669570723733 -262.726237306399 -265.712307271149 -284.156630021024 -286.794232212538 -288.716510964384 -289.834631506119 -291.901743526123 -296.700980154075 -299.390965196906 -301.66189469919 -303.472165820701 -305.392062333182 -308.276554383442 -313.367066086696 -315.708485855973 -316.983420101586 -318.785992160963 -320.891434810083 -323.136977936713 -336.19496421957 -338.420968568668 -340.198678962067 -343.156597570246 -347.526805293474 -1.30736605337396 -8.12274281300201 -10.8538151781354 -14.5101410632519 -17.4499735128139 -19.1965211839459 -22.0127397564931 -24.2263646045789 -26.7537170287873 -29.4692496129258 -34.1209274265545 -37.0028899333189 -39.972382197378 -41.668261602884 -44.1247185908892 -47.0994332506022 -50.638025444544 -52.9730361628865 -54.6880885871904 -57.6904896597096 -60.6335147821429 -64.5671848553525 -66.6056642342097 -67.8570513731318 -69.6972539239506 -72.5619326318174 -76.0721258471035 -79.1039669878241 -80.4617730337569 -82.192554159692 -85.3998864607226 -89.9808859430646 -92.6919579372665 -95.1857596758316 -96.3638102704319 -99.2760611193568 -100.827238973709 -102.633987613714 -105.133611184955 -108.983459299366 -110.852977228149 -112.777363402857 -114.481920384581 -116.943329695284 -143.997169170429 -146.010631673297 -148.040964961968 -149.539353847678 -152.978795156133 -157.036325386694 -160.080178319659 -168.643489298111 -169.828476615134 -171.413613679626 -174.220767025527 -177.451630122357 -180.00717639999 -181.67598275313 -183.872265956324 -186.539879441936 -189.886180032693 -192.755974003731 -197.336298280631 -198.678555400702 -200.682771551943 -204.168828669938 -206.872357177864 -208.63885652988 -209.818878110864 -212.928303285696 -216.10438092022 -218.423607975183 -220.463356063726 -221.996560729843 -225.508030257844 -227.673813900299 -228.778586228962 -231.196177856938 -236.271042021739 -239.137892027398 -241.150624331315 -242.338305910004 -244.464003777429 -248.217932307264 -250.709569595085 -253.110041841071 -254.711961705404 -256.278348386023 -258.645697924705 -261.883925291766 -264.608168380501 -265.783238207795 -268.206175652307 -270.19547161874 -272.970586974266 -319.465784352844 -322.590593886331 -324.409778812858 -327.028937992766 -330.519655437869 -1.32670688897816 -7.70744226586302 -10.2592234647803 -21.9447649155596 -24.7673359654026 -26.4316525579791 -30.3438822716454 -32.1055370622016 -34.3302541170618 -37.7193580901208 -40.8391399585904 -43.8208672741471 -47.4760708526717 -49.2301015196959 -51.8045120968478 -54.7750859776965 -58.9725916467663 -61.3565382621902 -62.8868858329234 -64.835617726656 -67.44023842022 -70.6017013181908 -72.6354136959565 -73.9576254860352 -75.5244148422015 -79.3059022815373 -85.0682387309658 -87.1797918570686 -88.3600425806478 -90.0362117995434 -92.290865899958 -96.5920227768173 -100.081462659904 -102.349508353696 -103.455843802905 -106.030232178172 -107.860643416235 -109.373833764305 -111.642966380703 -114.512275807013 -116.823192013486 -118.635072692864 -120.538727457456 -122.715898625998 -130.328086117632 -133.380829053731 -136.011726898108 -137.663575180386 -140.811650080343 -145.419694808895 -149.573409660769 -180.142704101844 -181.400837912878 -183.758799341672 -187.189423216356 -190.102558022153 -192.656929003366 -194.385977065061 -196.597509774345 -199.343695620904 -202.107243921106 -204.747306219783 -209.515972062438 -210.764412559149 -212.910472286763 -215.999854293557 -218.685218329194 -220.651202220031 -221.852464446718 -223.994923037539 -227.327349622631 -230.098438213556 -232.742105972028 -234.220436510152 -237.903995214362 -240.694093909063 -242.031884609162 -243.815559885609 -247.84069551787 -250.445533105897 -252.180842724876 -253.279192497913 -255.417102226026 -260.138980275302 -262.661306098675 -265.109476320329 -266.743266603651 -268.367694211227 -270.741266440089 -273.516685061911 -275.829198431342 -277.033861635484 -278.841582928753 -280.749731293442 -283.415377290365 -322.529425294633 -325.525845284952 -327.219149676798 -330.079863612728 -332.836112366937 -1.33150047952574 -7.51490928797378 -9.58554729170311 -17.2922992389359 -20.4239146747006 -22.093397830588 -24.7535253723307 -26.9833724894287 -28.9710693449077 -32.4215619796881 -35.7491720330244 -38.9495561699086 -43.000624111124 -44.6183434097509 -46.698625073729 -50.1073558764478 -55.3952707619125 -58.1593258091707 -59.8416011885168 -62.1403201983356 -64.4659718580947 -69.1348807561336 -71.2817602501171 -72.6256440740425 -74.4069133475102 -78.6789940317568 -102.166732401612 -104.885177884871 -106.10376715851 -107.760442726066 -110.234673814968 -112.887523926714 -115.360262718946 -117.825032684025 -118.998010065304 -121.886760962072 -123.047677898402 -124.4453912119 -127.236080918366 -130.641758722575 -133.219625655367 -135.25115770306 -137.104889246728 -139.473133948627 -157.044979570788 -159.352060406132 -161.685017449658 -163.276953075509 -165.438055929849 -169.29365270872 -173.285406221345 -183.036592106889 -184.323826273702 -185.862788306503 -189.287641594454 -192.053518514358 -194.480687291547 -196.25424770294 -198.165411697133 -200.621952882433 -204.570571872926 -206.795627485149 -211.518848603643 -212.815559900096 -215.214193961387 -218.315721121865 -220.981316120643 -223.179372577615 -224.25827389497 -226.628276946319 -229.999953220494 -232.20739004733 -233.93890758465 -235.410446353124 -238.408575848967 -240.500260845378 -241.547438493107 -243.780694028662 -247.745958986247 -251.019667727798 -253.091868466338 -254.236673336772 -256.290329717766 -262.416087160866 -265.325458208547 -267.555000626404 -269.227999370069 -270.928230317262 -273.012555940185 -275.795428933854 -278.729181950994 -279.956520780271 -282.001717884614 -284.054108889448 -287.434840241487 -332.14784225736 -335.563757628952 -337.242910479187 -339.55633314924 -342.162935926151 -1.3043768673654 -6.78579316347377 -8.86820937882384 -73.3338993373317 -76.1991438457439 -77.8506124199689 -81.2063917422064 -83.1650270663241 -85.4749483307229 -88.4538382325236 -91.9038710956868 -94.2808974712628 -96.8783845164842 -98.4640200894976 -100.638665743172 -104.700912795684 -110.200149151021 -112.472812082402 -114.286206788943 -116.601455646069 -119.523658468948 -122.005712608879 -124.116944612279 -125.432135432117 -127.15652947365 -130.378532115596 -132.844621954851 -137.381507797132 -141.290303124821 -147.908696191323 -151.097208151991 -203.895642359483 -275.434629293585 -277.35403887263 -286.157335116182 -288.302767216489 -289.654664780825 -291.135628183217 -293.360434297439 -296.37076199374 -299.10415116641 -300.890813852723 -302.777708634508 -304.982388706014 -312.641441623422 -315.742949729464 -317.736121523959 -319.177275287084 -322.354002780128 -328.446194681735 -331.743018320553 -348.207055556712 -349.440333666298 -351.355680577843 -354.25800694446 -357.145757454187 -359.850824464869 -361.84047119115 -363.631381139395 -366.886505598804 -369.404272761208 -372.509588110508 -376.590417330138 -377.867770311961 -380.263987140732 -383.102939440308 -386.099256540264 -387.631641866249 -388.784580122529 -391.240056058519 -393.657245864279 -396.228843678223 -398.178288522366 -399.73595978153 -403.206723401042 -404.978125417073 -406.127380905172 -408.67023785856 -413.287357936467 -416.452656811776 -418.630750100218 -419.728700370222 -422.404168193717 -434.667114479843 -437.737297554607 -439.534067390024 -441.193678485184 -442.987010365028 -445.469657645545 -448.283956322844 -450.31129242535 -451.610340835276 -453.730542219404 -455.601119797051 -458.568451549306 -466.752087830436 -469.579356975071 -471.323631523075 -473.793188943326 -477.05669766862 -1.3048101219473 -8.34137963518885 -10.4289871860842 -18.638786921967 -21.6156309356626 -23.3869009418339 -26.8818398633511 -29.0864848581736 -31.1783879888837 -35.0164937688403 -38.4667479620746 -41.2674577790311 -43.963825803073 -45.6111743968862 -48.3164409383009 -51.2859424963325 -55.1837984447046 -57.3447747742184 -58.9116934359881 -61.6715732478132 -65.0936675254585 -67.4173082046555 -69.5563141078238 -70.7736057578522 -72.6839568642952 -76.0700824501769 -78.2831999456119 -82.2430035856914 -84.3143198974865 -85.8877220101152 -88.6762965798415 -94.1684514407815 -98.8134515847381 -101.117755514923 -102.255223035532 -105.340668198161 -106.653775160778 -108.463658713193 -110.932801864261 -114.230157914158 -116.696073166248 -118.543580425222 -120.425039601697 -122.572553153953 -130.92939588395 -133.703436497312 -136.139047496021 -137.717373425897 -140.499196488178 -145.171645984034 -148.369064067001 -159.123122382754 -160.391322477713 -161.950229348641 -165.069473015861 -168.4594516664 -170.901944592085 -172.703164192491 -174.623165424191 -177.300550746267 -181.391269167543 -184.271575634743 -189.6958787377 -190.966445275042 -192.958452899151 -196.257957395719 -198.772633062318 -200.552194831325 -201.678932453498 -204.586900679851 -207.469948135223 -210.479803275808 -212.406834569724 -213.863460024187 -217.944202075948 -220.967416399566 -222.449407837481 -224.773681400183 -228.038377483899 -231.02442891541 -233.087316955274 -234.297079587095 -236.494751591605 -242.149404144269 -245.138440416447 -247.418630069466 -248.97110826783 -250.786584091803 -253.909122889536 -256.715066699609 -259.49293575668 -260.768353079758 -262.773140195554 -265.166162158825 -267.55455962702 -324.998264231212 -328.732288158089 -330.557581475033 -334.236544258903 -336.77596193535 -1.31438815390101 -7.10843927052602 -10.2303769409169 -322.866369359208 -324.746382856116 -334.050008856359 -336.927556320366 -339.081742315973 -341.463850189728 -345.112310135913 -352.902100321861 -355.512499732909 -358.128613360674 -359.735334104952 -362.293232386579 -365.89614803316 -369.11032345808 -371.403004532145 -372.800997089676 -375.159655121651 -377.795230756275 -383.799852284545 -385.999606866927 -387.349762257188 -389.077479116476 -392.718440959436 -396.538362654032 -399.518452386872 -400.839333803 -402.346547942903 -405.029643505224 -408.468803682938 -411.227619261495 -413.337810830259 -414.481901953569 -418.423790103074 -419.602275608717 -421.191079620211 -423.670721126168 -426.93254509417 -429.081499252991 -430.830176875586 -432.706808534762 -435.223135656492 -444.889857735091 -447.726389203134 -450.417079502474 -452.188140498246 -454.892992179 -459.208950305184 -462.594440327989 -485.599210080934 -486.867444678586 -489.010597480136 -492.000617365386 -494.659473626566 -497.096046660161 -499.095727920664 -501.234731263895 -504.192879272079 -507.296679607515 -510.068198998932 -514.166263351936 -515.403780458017 -517.634165760522 -521.43998341588 -524.202448311891 -525.870554729307 -526.954681922793 -529.349386811849 -532.752706557335 -535.009797958248 -536.916441212048 -538.37965380459 -542.309287899442 -544.617727504765 -545.698115461078 -548.410209656151 -552.467345786685 -555.734959728872 -557.910846637569 -559.1665966555 -561.501995191938 -567.254325823031 -569.614809829338 -571.698851907547 -573.377807777907 -575.390438970293 -577.608434748479 -581.270275326734 -583.858544585849 -585.033708624469 -587.241675251929 -589.331759749964 -592.98296580134 -600.100903766567 -602.865058957028 -604.648530478168 -607.575075773954 -610.697884671573 -1.29291531772433 -6.90173599459523 -9.45476810204754 -15.9857618654081 -19.4231270570635 -21.1401261815671 -25.5301046412859 -27.3241197938309 -29.6623604511414 -32.5216430683718 -37.1572820939926 -41.1797568704732 -44.416859440586 -46.0098829572034 -49.6996495134421 -52.3038312193513 -55.4887042131841 -57.7693097946157 -59.3504361265947 -61.7385305738451 -64.1420081800333 -68.1898512569748 -70.7474661660515 -72.0172728144011 -73.7119811300104 -76.3958641565749 -79.7696361556629 -83.045545796934 -87.7106325438476 -106.262012887809 -108.794390004478 -168.034534360795 -172.93760164952 -175.279666534497 -176.322690505743 -179.418231823607 -181.005140510661 -182.471442924725 -185.627927712475 -189.44305979297 -192.368362987344 -193.999889064277 -195.854524760808 -198.174216837482 -209.016848354753 -212.093980646128 -214.669335607453 -216.164973235738 -219.629592250719 -222.803371774617 -226.578948336117 -235.240053320049 -236.422172818445 -238.17174898913 -242.036181243378 -245.580551766519 -247.853668990046 -249.666998957744 -251.587203067202 -254.669598325262 -258.344105673112 -260.80391121424 -265.962889740678 -267.232603557408 -269.498044291162 -273.583960268079 -275.923854748178 -277.915936605169 -279.108162609329 -281.576339962232 -284.274046089825 -286.737385884983 -288.658973170326 -290.142722052443 -293.034721380094 -296.06753344894 -297.166056991545 -300.396216572711 -304.804688194986 -307.284596830009 -308.937995887115 -310.022310606445 -312.2738930784 -327.86820865885 -331.141561155955 -333.395061286528 -335.16920124507 -336.94100829767 -339.636215702415 -342.396485031866 -344.898301877137 -346.336800849614 -348.42763277282 -350.544563699758 -353.518684789951 -377.036912935735 -379.909923954694 -381.868712847498 -384.844214309608 -388.264650955083 -1.28652187139389 -7.25020308938828 -9.75069394560496 -316.099416197811 -318.195711493881 -336.518022346345 -339.167643180256 -340.906444203765 -343.007905192949 -345.87415178342 -350.127395719876 -353.381170259247 -356.908366241309 -358.424078053317 -362.558976992603 -366.244539745439 -369.579068484716 -372.287394501065 -373.670134701458 -375.873251323223 -378.182974894118 -381.338251086513 -383.847649934653 -385.13440124031 -386.918265095488 -389.97244198382 -396.445774828532 -398.32411715594 -399.705671754379 -401.458523152471 -404.563230239535 -408.018689625172 -410.574262363857 -412.816682869557 -414.018556999146 -417.100906276754 -418.31382322755 -419.681539675956 -422.079670780005 -424.802429377629 -427.59446445376 -429.468439695945 -431.246251721933 -433.416403164496 -437.905049536518 -439.898971289408 -442.088795391792 -443.761793370558 -446.287169595256 -451.260056179084 -454.83478072026 -461.303589340941 -462.644378495823 -464.098727422487 -467.193578827839 -471.057829121518 -473.334106362464 -475.138486004988 -477.59512862183 -480.667920736001 -484.046875325801 -487.455827218451 -491.465981804895 -492.703104864248 -494.872329247323 -497.949406358334 -501.278779467472 -503.451878538479 -504.615240172133 -506.811562254689 -509.63129940507 -512.301586757847 -514.427394973156 -515.803560521556 -519.599068164456 -522.131085356403 -523.303828044666 -525.595590149408 -537.535854013643 -540.434901662284 -542.286589627059 -543.380702674346 -545.401031141423 -549.024841294017 -551.743045406156 -554.197316152304 -555.965400491525 -557.807674829425 -560.278535825712 -563.273413109819 -565.889994941026 -567.131189948073 -569.374215407486 -571.286301065001 -574.208464724384 -581.508398873432 -584.412915401875 -586.256293671835 -589.339219998928 -592.951429029864 -1.32604027904936 -7.87749685225892 -10.5889907081055 -35.4196495333858 -38.1122575680419 -39.8219478644809 -42.5211477121158 -44.4262225123425 -46.4077920824207 -48.8288516205879 -52.6201859250765 -55.9586551990801 -58.87587087701 -60.366594680499 -62.7671261927626 -66.0937193972066 -69.2020590646359 -71.5256369429956 -74.2161304441076 -76.1781420449238 -79.4237861180499 -82.3871151428056 -84.3789629340811 -85.624538351047 -87.1491308553529 -89.6778922536666 -91.9448725967459 -94.580809528435 -95.9252697946831 -97.6437111401739 -99.9658249851469 -103.403567389248 -106.037741439973 -108.278211736768 -109.512337179986 -111.978980904831 -113.244059678879 -115.125179486881 -117.7346054865 -121.641207512387 -124.558825809162 -126.280216868878 -128.253578829203 -130.837704776609 -156.392409701717 -159.390523117645 -161.550550711588 -163.408272022454 -166.19026332665 -170.105528560622 -174.270254359306 -185.322507803733 -186.509282482771 -188.0348811847 -192.130488744199 -195.424006682313 -197.478570464603 -199.294467722294 -201.461843505794 -204.051068733336 -206.889453707827 -209.138611636061 -213.484930083872 -214.781485711819 -217.072120022932 -219.779145016215 -222.363591693173 -224.212309050057 -225.332720039368 -227.794939122183 -230.584180994297 -232.967516543739 -235.302482058427 -236.716427104298 -240.301017605588 -242.352629985998 -243.53404024855 -245.775554769046 -249.239693259177 -252.266092075167 -254.424331743022 -255.535527336824 -257.973680777823 -268.47270781188 -272.010392827097 -274.602128092516 -276.333212616086 -278.013014784444 -280.407167375625 -283.477490258534 -285.849108273596 -287.329907157791 -289.356512856227 -291.346466681231 -295.515158355919 -315.507691696914 -318.375104684113 -320.196714128159 -322.531548766784 -325.665210347938 -1.28607170163164 -7.70614054593973 -9.715304157798 -26.8889790435128 -29.5414767654591 -31.2717623432411 -34.0872822071139 -35.8098300674961 -37.8075643168973 -41.0069759842639 -44.0813288187015 -47.6441204915734 -50.7367367665468 -52.4256750860522 -55.5986948680464 -58.3309272218026 -63.052613605959 -65.2026071864477 -66.7428677971944 -69.2077576754509 -71.6272172157565 -74.2949410654494 -76.5756380220011 -77.807348530098 -79.4951530547041 -82.3502305095508 -84.9247179538314 -88.1650465875931 -89.8383188747553 -91.3400546303113 -94.7250309022229 -99.0290002101873 -101.912753687141 -104.843921524492 -106.030001354208 -109.018104228326 -110.457873771881 -111.884555965766 -114.482981490245 -117.067771919032 -119.880485585671 -121.730483546169 -123.322127401552 -125.40325705168 -170.081435306933 -172.422382324591 -174.984029124681 -176.546656815743 -179.657192687965 -183.556206032243 -186.998498286801 -202.604664784263 -203.802137602156 -205.394632772774 -208.008561082907 -211.299686933536 -213.338229036385 -215.1048348722 -216.983132352223 -219.624384021336 -222.898997422649 -225.279882293759 -229.643885281199 -230.936879186829 -232.993842302428 -235.746757076866 -237.903634243451 -239.604808032848 -240.772515511549 -243.41009697004 -246.173710216059 -248.880223506886 -251.198223890859 -252.650096775599 -256.161523608946 -258.069164241217 -259.169117671742 -261.620829297117 -265.999709369615 -268.473724699169 -270.532302690466 -271.684469907067 -274.203792903715 -284.840546073297 -287.477869957634 -289.379243591 -291.029459647693 -292.889324516646 -295.543263809381 -297.94408077332 -300.871302774186 -302.23674405075 -304.082787482871 -305.94062561513 -309.167079065741 -324.874139480183 -327.606019715463 -329.376309817116 -331.762116244273 -334.907890005943 -1.35522932098676 -7.92576612522351 -12.0119142116703 -15.7282600037894 -18.8382349226067 -20.4692984029063 -23.5156378412702 -25.9001841916187 -28.0566835241799 -31.0333540951959 -34.5321995081318 -37.4428862324874 -40.3883491172045 -42.013573750913 -45.3506348081108 -48.9179505969836 -52.5910662225338 -55.1807174122551 -57.9190601266112 -60.3494650364961 -62.6792897879705 -66.1060503221307 -68.3153597067337 -69.7408493775899 -71.5007544640085 -74.8816748815348 -77.9322004023729 -81.0939162298075 -82.4237625320075 -83.9554478353291 -86.2088054566499 -89.3528428712615 -91.886074089944 -94.2178832055027 -95.3237702176379 -98.5325126626665 -99.9518943092743 -101.595649312984 -104.655162449234 -106.67310786369 -109.000072503722 -110.79292503196 -112.660522740476 -115.067570328224 -140.951541447479 -143.675233542493 -145.775270779472 -147.435925208437 -150.364269952416 -155.364737993037 -159.130805612646 -170.56670591527 -171.745366324028 -173.428888996465 -175.949567508778 -178.669831999672 -181.076282231374 -182.8802929567 -184.720328295858 -187.361309187973 -190.130636662376 -193.214074029185 -198.121561008608 -199.41713112563 -201.813216982226 -206.077803685414 -209.611132545604 -211.433333177283 -212.57056045157 -215.635341250507 -218.573036346677 -221.101258691072 -223.096637279684 -224.540886598396 -228.605855111275 -231.032478912923 -232.103755222409 -234.468112761858 -242.416800066501 -244.878154688159 -246.934093803551 -248.13299712246 -250.166406910023 -256.098621920273 -258.836546606249 -261.231939753388 -263.053597086138 -265.194532952771 -267.757216368942 -271.237674110208 -273.478792740296 -274.770600855214 -276.56788598758 -278.476384780043 -280.702879419184 -312.43697942099 -314.960821383613 -316.694267468726 -319.965290997344 -323.361724631877 -1.29137146174946 -8.10879108896807 -10.6145741164186 -60.4051764196461 -63.0272886659037 -64.6512852383415 -67.8100762442284 -69.636136568749 -71.7741567553033 -74.9905583220225 -78.0688003229458 -81.0882012654305 -83.9128546132358 -85.6073855909984 -88.7080588698013 -92.440850848114 -96.6330831012806 -99.1220872422829 -100.55494335353 -102.495161084482 -105.552842993953 -109.493641499878 -111.826243616895 -113.094615667726 -114.864720876656 -117.923349035473 -120.031978459251 -123.698226802374 -125.111177850624 -127.029159475555 -129.704728849138 -132.95903564112 -135.690862923344 -138.625210683913 -139.864571347448 -143.108916588146 -144.612991962623 -146.070924559152 -149.111046221867 -152.558179558076 -154.876963041246 -156.493860633288 -158.357483191199 -160.649934434736 -169.375183234354 -171.935908290836 -174.109307977497 -175.930414871413 -178.780000937334 -182.459325195483 -186.63233311729 -198.941866656278 -200.190332339015 -201.919268332955 -204.336458201689 -212.48418623063 -214.903251655039 -216.696380059578 -219.144210950745 -222.066528858492 -225.256391138784 -227.659220118666 -231.73574995122 -233.018760925967 -235.43615332988 -238.124137058068 -241.544471395218 -243.47206232663 -244.625566907469 -247.626635349546 -250.333367251495 -253.392537003845 -255.645877033696 -257.138954553277 -260.823366234268 -263.749649137436 -264.834774848282 -267.167389885484 -272.180425860707 -275.426762645822 -277.510549410954 -278.672947473741 -280.24284051349 -289.922833288061 -292.188601262013 -294.262636585344 -295.886500516606 -297.509185508095 -299.828423150086 -302.845418814459 -305.51396790944 -306.766041355049 -309.126984264278 -310.878010284436 -314.225166730411 -322.283543758966 -324.667509154065 -326.535526153324 -330.080062000176 -333.205998969076 -1.33306061285318 -8.01071479775744 -20.7026359234919 -81.7614402625353 -84.6346127308204 -86.3992393363476 -91.4161703457311 -93.0574368381932 -95.0784467453746 -97.8433253018012 -120.126372034453 -123.108124878411 -125.831764948636 -127.45446473586 -130.361201249812 -134.474817478736 -139.434912665458 -141.667857003129 -144.814958447049 -147.328628177003 -150.081127365668 -153.272658311996 -155.217415421479 -156.630991952976 -158.263985487727 -161.497472690673 -164.182684583156 -167.519669494082 -169.165014659997 -170.771055358724 -173.758678606668 -177.011781247699 -180.729328626873 -183.351469922476 -184.505910789084 -187.326853484143 -188.769223915323 -189.976158828521 -192.66370108817 -195.20659339472 -198.077269973284 -199.756958386909 -201.611154038316 -203.643212625704 -228.138267894636 -230.502564651622 -232.841251166569 -234.41977898692 -236.921771132187 -241.266235463175 -244.836060835889 -250.372919693882 -251.634074587213 -253.011730765432 -255.865565763635 -259.340691129885 -261.882012831333 -263.687468829742 -265.705294025693 -268.380046494322 -272.879973544096 -275.288435320089 -281.902931300482 -283.20300194297 -285.230819686717 -288.031825197599 -290.759489226694 -292.785863605125 -293.918077609745 -296.285536924023 -299.302295596786 -302.371766888034 -304.473675419171 -305.905438128227 -310.280467227371 -312.677696959937 -315.118253738486 -317.68473519721 -321.873999688389 -324.582138147706 -326.423162858495 -327.516107093367 -329.733937996433 -334.25208895919 -337.761008195524 -339.612971172641 -341.340275660394 -343.459259052487 -345.462265108033 -350.499237692108 -353.647790638875 -354.993330562367 -356.993164580726 -358.752137803102 -361.634017880464 -397.486405466073 -400.515479664893 -402.298268750534 -404.639016020127 -407.406318068571 -1.29193426706919 -7.89569319901579 -10.7299306161281 -20.474584180789 -23.9847649802692 -25.7569520327042 -28.6753554980666 -31.0649512764132 -33.269756133848 -36.1150651627654 -44.4987197040213 -47.4261448412234 -50.3345514536373 -51.88519047787 -54.9216908549824 -58.8207174909073 -62.7292978578041 -64.6359699652935 -67.1347060401907 -69.36698510645 -73.149737926364 -76.1861571393679 -79.0398068914492 -80.2725508421317 -81.9756238317284 -85.1531109655852 -87.856017793079 -90.747912521554 -92.1779007821033 -93.829070713308 -95.957263883532 -98.9410501802093 -101.391412928302 -103.487199164362 -104.660687271983 -107.964452391957 -109.601392351953 -111.299125084963 -113.882858182672 -117.330061307793 -119.57527757733 -121.218722937144 -123.264973723434 -125.371520848512 -133.982174112178 -136.747591135616 -138.673709863002 -140.2561420762 -143.224004835381 -146.816383482441 -150.287164262967 -159.672940765322 -160.970753198579 -162.631302591253 -165.831505647934 -168.615712520394 -170.687539822585 -172.48444427256 -174.627994068665 -177.335803979103 -180.3809498609 -182.863816142983 -187.197433552379 -188.488857268808 -190.990646098783 -194.691043007054 -197.172639174069 -198.995549311645 -200.127146225638 -202.261542220417 -204.41716777554 -206.977031995528 -209.146349213436 -210.572189334984 -213.340680619138 -215.665243357502 -216.807875108228 -219.625509471454 -223.79672643925 -227.099641240018 -228.927610929546 -230.040366210626 -232.061519922996 -237.29057841093 -240.245199601333 -242.307984461207 -243.984813168898 -245.856703430012 -248.231618513571 -251.867955365322 -254.541595588522 -255.79234803319 -257.776585297223 -260.259786147509 -263.072060031087 -282.163525702142 -285.109851216667 -286.84647000919 -289.629654861833 -292.399544411257 -1.2592504110734 -7.28353381922925 -9.08808188055407 -91.962142599277 -94.5374370295429 -96.3451626058846 -99.7724993738438 -101.412546395058 -103.64461300424 -106.664886679443 -109.81301271219 -113.775387461499 -116.416559686975 -118.148818987037 -120.313740288224 -123.425075801371 -127.368472185785 -129.822782119501 -131.436262479165 -134.030567200161 -136.249143753306 -138.985496202671 -141.503719634363 -142.789589762638 -144.484821160193 -147.423904302341 -148.990803763163 -152.229880880785 -154.268415104259 -155.88091079697 -158.116826179229 -161.554874375195 -163.663043573309 -166.44914067067 -167.702124926501 -170.528891788932 -172.098365510718 -173.888528877045 -177.298662801428 -180.034950784193 -182.252558348503 -184.253492622827 -186.245940662341 -188.125996362534 -210.013030688517 -213.318036609578 -215.260383053327 -217.049187644228 -220.413633155174 -224.474277410183 -228.079981716015 -238.179523412621 -239.451829512343 -241.103963689021 -244.179448844408 -247.525347935158 -249.913943122074 -251.744076081014 -253.538496033651 -256.163494524677 -259.362391083693 -262.516388369461 -267.538787889291 -268.868697501912 -270.918363410896 -274.253731826059 -276.906658731068 -278.770570044239 -279.958753746552 -283.190262471855 -286.520566498229 -289.843420985791 -291.652734073263 -293.086906497436 -297.274148801386 -299.366926132921 -300.436947536861 -302.918032454395 -307.211830650764 -310.19597513435 -312.054040225536 -313.141365021781 -316.740477738052 -321.244208906996 -324.478611580128 -326.746630073414 -328.414197034685 -330.016365137725 -332.533818167027 -335.499010344736 -338.930748624495 -340.274298478791 -342.210109994508 -344.086871967371 -347.14314918562 -351.913529965834 -354.238296129068 -355.905918002947 -358.575054923093 -361.9319253625 -1.26163923799444 -6.74535795899922 -9.10373640482304 -235.394664461405 -237.698195004154 -248.924757761377 -251.490520823837 -253.014044081438 -255.487520355066 -258.52640389345 -261.777169800226 -264.262242492671 -268.415919806859 -269.952357244777 -272.68860989086 -277.089454950864 -280.642850253492 -282.996744398676 -285.64049701586 -287.745832776036 -291.459333484511 -293.818458318933 -296.122874849972 -297.457192338975 -298.975175161002 -302.022798307006 -304.235502947019 -307.807540521635 -309.921781898234 -311.540163673718 -314.302085865404 -317.521086841894 -320.826057987067 -323.279630464066 -324.411349400566 -327.561314959336 -329.149159100318 -331.153221096016 -334.52937652317 -338.376158190361 -342.62247445916 -344.383842613825 -346.202268289971 -349.088684693121 -353.76717135859 -356.272363896912 -358.311748670151 -359.853490117546 -363.325447012304 -367.84894209118 -371.187717005835 -389.987600989726 -391.321341094601 -393.263443427683 -396.545496712611 -399.553538611748 -401.862764341678 -403.738225105805 -406.061020327709 -408.398642289608 -411.649442989923 -414.243537203201 -418.429023610247 -419.702138874486 -421.849898716517 -424.275067161289 -426.316176225627 -427.966435146063 -429.113912983593 -431.782524793182 -435.727116103312 -437.808061481461 -439.944682259294 -441.228786281999 -448.342831275508 -450.410498229039 -451.482583754356 -454.064758533769 -457.991843320312 -460.524029724768 -462.240893356898 -463.297394332559 -465.415871835909 -470.61893971541 -473.495042071049 -476.012422274611 -477.614328170518 -479.181019215832 -482.496393113033 -485.281138839468 -487.636115931248 -489.081819006763 -491.311183487382 -493.353815743804 -496.995650626163 -501.501508016811 -504.364833846297 -506.133382511798 -509.438151557973 -512.363322992212 -1.31086880173516 -8.36936145312323 -10.4303476898286 -28.2240310489655 -30.9440862403668 -32.741374045072 -36.130700100618 -38.1573721149095 -40.3555317377918 -43.797462353051 -60.9690067984392 -63.7462520511802 -67.0497869028529 -68.6561195394515 -71.4826631964731 -73.8053415917098 -77.6921901976563 -79.6511671527354 -81.2101255077853 -83.7197961545681 -86.0285133238715 -89.9785671740424 -92.5415435087213 -93.8269630754773 -95.7996786956165 -98.3957088769249 -100.176717393733 -103.006681774527 -104.577776065341 -106.38434483644 -109.313672144732 -112.107261263985 -115.668322662459 -117.843852163121 -119.058967464239 -122.425138040664 -124.385834848755 -125.726639131881 -128.47297734584 -133.697835926195 -136.167493006755 -138.13150795912 -139.91688563839 -143.211255513474 -166.326736326894 -168.734544625741 -170.952162497387 -172.424480188771 -174.996998238663 -182.427921247435 -196.097940055885 -238.322880880255 -246.431523211585 -252.003730956942 -266.184465197591 -286.852951675456 -289.175777858052 -290.910577981586 -293.005821528613 -295.829524719088 -298.913578258877 -301.459654140392 -305.512732913067 -306.773919176088 -308.797724613206 -311.415579493525 -313.937193871849 -315.65069833286 -316.804675123374 -319.436974798528 -323.004983998553 -326.129336482582 -328.181231067397 -329.701139774669 -332.83505172008 -335.034631187201 -336.070814564623 -338.798663953287 -343.133981122992 -345.930060197536 -347.587685925363 -348.757181363346 -350.801464060382 -354.810348308937 -357.658927901798 -359.889446306997 -361.608229475404 -363.576881542618 -365.632003414972 -368.577544271164 -371.08573652992 -372.331103296809 -374.05976677155 -376.016026562368 -379.161853434124 -397.312504436331 -400.211195027218 -401.796170399072 -404.643001476356 -407.408996646325 -1.29080471020465 -6.83548524809661 -10.8698729588746 -22.0379723972748 -24.9512733592797 -26.722226574895 -29.9978193521322 -31.7057470678966 -33.6849374170009 -36.4978115371025 -41.4471323036439 -44.2003569821957 -47.2382557544096 -48.8314109097959 -51.5907718340451 -54.6284484738629 -57.7273349479791 -59.8093473807501 -61.3733975186993 -63.7893714457483 -66.8006746122375 -69.9012234265144 -71.9020569597578 -73.1321283129502 -74.8630529982205 -77.6336546133507 -79.6091506574031 -82.819352446728 -84.1165736001759 -85.885867888086 -88.4645342230646 -91.9075998781927 -94.9507748914871 -96.9565297170882 -98.0834638445348 -100.986645702781 -102.163212317858 -103.88065305931 -106.633908242602 -109.543260582769 -112.412860479582 -114.182729898155 -116.016802240454 -117.989464295881 -156.462643282272 -158.780264950962 -160.896258198736 -162.483175021899 -165.412430700367 -168.893720989432 -173.837095464739 -185.46756833709 -186.769810266885 -188.512691165222 -192.902826719289 -196.015890038188 -198.381729118922 -200.264968985199 -202.376472642556 -205.169797653338 -208.220197902843 -210.457305789758 -215.389247327398 -216.60950642823 -218.663206342303 -221.543660514606 -224.574177811468 -226.593864685632 -227.841679694914 -230.061906735446 -233.331888909879 -235.696033500256 -237.695471913637 -239.11485971561 -242.012095310031 -244.084728478807 -245.337453468205 -247.841278486669 -253.693327490896 -256.806511134196 -258.819412128585 -259.835726703264 -262.362521383458 -266.284812941929 -269.434744468313 -271.949635977907 -273.542993225584 -275.247415236207 -277.276793314566 -280.46856283914 -282.65035714606 -283.844131444988 -285.861223546609 -287.709481406774 -290.385598480376 -351.389477873109 -354.414907209336 -356.120329243852 -359.015139081269 -361.749049372845 -1.27550937970887 -6.96527390608975 -9.48575942212579 -366.700404151402 -368.399229712992 -385.992473105915 -389.07850721354 -390.7981010326 -393.417614141944 -396.38597215827 -399.70121472426 -402.313241037126 -405.165635824732 -406.806965020531 -409.8317709835 -413.639002534436 -416.684487636812 -419.021887104749 -420.648631265445 -423.185885714963 -425.912316291777 -430.0740426889 -432.029796620301 -433.34686580369 -434.949457943059 -438.069974221688 -440.568783351054 -443.266271562818 -444.616684817148 -446.410689591983 -448.906324123219 -451.621940837015 -454.345149226748 -456.949088149836 -458.076952449951 -461.052480434 -462.87851744343 -464.310697809119 -467.609944664161 -470.974092325651 -473.285892316861 -474.952349081208 -476.969749049577 -479.325805216001 -494.949006495155 -497.506925325796 -499.696069678743 -501.334298935738 -505.014224382108 -512.988259506302 -515.906838618231 -534.311870952413 -535.534981374147 -537.150980391166 -540.064221307327 -542.858856358533 -544.860858457001 -546.646087309854 -548.661939941206 -551.352442691443 -554.778358529276 -557.306299339751 -564.961440284064 -566.220198440188 -569.106177281377 -571.97741673829 -575.057639037744 -577.257376090065 -578.426889187731 -581.097491304276 -584.289523495235 -586.966288214749 -589.106328567789 -590.514922955034 -593.657219278071 -596.815782979745 -597.913954350097 -600.75476962125 -603.977299208525 -606.629845654795 -608.475135712066 -609.689555965333 -611.968311149124 -618.509478856183 -621.969362056707 -624.422821833583 -626.203378751348 -627.767329417148 -630.359140852522 -634.260837582491 -636.751767454823 -638.065078207961 -640.249884892682 -642.578499200811 -646.653589410512 -657.03952766197 -659.49872946779 -661.007996697862 -663.671588373539 -667.050507368358 -1.30316325906291 -7.39030149180259 -10.6576752151837 -103.669184183595 -105.548026826556 -107.218813159473 -110.211456792531 -112.042809762631 -114.01366985793 -116.635937029649 -123.1696495443 -126.282075515446 -128.676554948091 -130.379891260286 -133.427309294558 -136.934553935642 -140.731671870624 -143.15646124377 -144.78795820139 -147.455168951549 -150.842520032939 -154.001309265392 -156.265820434224 -157.648226334289 -159.568106794768 -162.644650758046 -164.517673596174 -168.101936942235 -169.68094479811 -171.394948601602 -173.982653867931 -177.104513777017 -180.371406016169 -182.985744618347 -184.137558505333 -186.958372961339 -188.352513828084 -189.939045699886 -192.242928020596 -195.148185444774 -197.731877717437 -199.644494792044 -201.306051913953 -204.175796801142 -233.505179187308 -235.984139338839 -238.384384819972 -240.0206433121 -242.910041881481 -264.485390576541 -267.017828698513 -272.245459005876 -273.484498004363 -275.047274802834 -278.088625426805 -281.487039528807 -283.695356733193 -285.534985746625 -287.679523273028 -290.838733232251 -295.193143477222 -297.796922661597 -303.812374701654 -305.10375096033 -307.181292503332 -310.529911890848 -313.412742168694 -315.258231585378 -316.387928238907 -319.169876311163 -327.67540385253 -330.196297444077 -332.552592220102 -334.221935106066 -338.132170846626 -341.102207491904 -342.209430108564 -344.823025271998 -351.883231484758 -354.70230081838 -356.758751227065 -357.961460266417 -360.853686693727 -389.189332310912 -392.633486827246 -395.173152066757 -396.911607517149 -398.662953648259 -401.846303091042 -404.620068426697 -407.720314806542 -409.052041619475 -411.169709470693 -413.233963753407 -416.840248516944 -503.919817637538 -507.955305316772 -509.698881946988 -512.107760714664 -515.16462836424 -1.27835274542887 -7.59068103619643 -9.93230613226243 -43.1382632627747 -45.6010206876653 -47.2854340886002 -52.3140843022961 -54.1473185813604 -56.4000229079875 -59.1844164176659 -65.4203366243166 -68.3166947960625 -70.9853836716015 -72.58402181428 -75.1918793945891 -78.3506893577774 -83.1373304658402 -85.5336549346085 -87.1991858526256 -89.8711934921854 -92.6287429671582 -95.372960903974 -97.2360422237252 -98.5548062620102 -100.30886817458 -103.228065320902 -105.32764275082 -109.541041297944 -110.72363562827 -112.299018574907 -114.737103534343 -117.410037508769 -119.983792349505 -122.221048303409 -123.32878965673 -125.90343897827 -127.153507837034 -128.769813910188 -131.545236609917 -134.161592389215 -137.143805133111 -139.065338483165 -140.818739094933 -142.811110509069 -158.181981907162 -160.66857645567 -162.826098808447 -164.634364948281 -168.024076589851 -172.520450622013 -176.83408845601 -195.567347709117 -196.840791442682 -198.771399825323 -201.847838020777 -204.944266809318 -207.148770366555 -209.012897973549 -211.386993420631 -214.760394222977 -218.304094621696 -220.89426193317 -229.226061218993 -230.521603851061 -233.068382829117 -235.552524339389 -238.11087749694 -240.017029595586 -241.114137522703 -243.460184410043 -246.215639007709 -248.911345571641 -250.889068235043 -252.372959354732 -255.65463214482 -257.831210673997 -259.610534809124 -262.394649330796 -266.109532938999 -269.288806560052 -270.942868634416 -272.014125556394 -274.022428635774 -282.332443876807 -285.109710094068 -286.968255748143 -288.650699407491 -290.638864386804 -293.115718597912 -296.270354662756 -298.708788286779 -300.030031330723 -301.821482946092 -303.93819174914 -307.316485435255 -351.690449902294 -354.495387967941 -356.21312237785 -358.377567088259 -361.74602974089 -1.27239247829459 -7.94882418233711 -11.1633013596913 -44.6501153344521 -46.9500257039305 -48.570051408811 -51.6494984533383 -53.4292132821204 -55.7306781136517 -58.0068899512253 -61.8724280312556 -64.8900858417054 -68.0450850729814 -69.7842474864045 -72.892512761127 -76.149114896599 -79.5538595645318 -82.2104037719787 -83.7075287142973 -86.2489219582602 -89.1369789760228 -91.8018346637985 -94.3580945205175 -95.7422979408486 -97.486147405591 -100.884965751983 -103.11641642715 -106.777870561938 -109.143854716305 -110.837599521806 -113.315187751751 -116.26128695619 -119.886301470235 -122.241572029893 -123.416850672028 -126.498084991191 -128.003269042525 -129.436017504761 -132.163792782343 -135.647282811116 -137.595250295215 -139.339013821698 -141.011408993072 -143.299009489088 -153.854519966166 -156.673097598737 -158.938175748973 -160.521307562302 -163.501640025596 -167.017804846611 -170.074330025441 -174.617880649056 -175.935233147833 -177.448805626951 -180.735437294036 -184.264248878207 -186.340332799573 -188.196300972095 -190.441950926179 -193.146204757352 -196.129526508002 -198.514394166171 -202.561453944299 -203.768826522116 -205.90639823086 -209.642764924998 -212.105723210509 -213.649425708267 -214.831008194734 -217.30782322542 -220.204207861448 -222.638283469558 -224.519147165579 -226.000895773558 -229.584765747667 -232.016124354819 -233.143156552676 -235.538959456321 -244.203146074317 -246.646658157827 -248.417966465637 -249.491984635837 -252.186590393723 -275.497199713125 -279.062951373355 -281.145047954895 -282.860602810023 -285.100234069588 -287.490944125369 -290.521851629869 -293.168041553141 -294.381779534614 -296.083699442151 -297.977018238024 -300.406383443112 -337.411178625221 -340.368001104328 -342.00889648027 -344.667454800642 -348.59575032454 -1.30861018221463 -8.22465262871114 -10.8621473829563 -15.4076522965491 -18.8873985742186 -20.4122603900727 -22.7263394764251 -24.8070802709361 -27.0456944629982 -29.6660251894298 -33.9387574802584 -36.6559774251402 -40.0738043935034 -41.7619313213466 -44.637205493058 -48.2107948484624 -52.140508368829 -54.4741490245301 -55.9762733151317 -57.9369308415895 -60.0069580491541 -62.7351690045587 -65.0739324602729 -66.4257013648202 -68.2687666379814 -70.8398310290078 -73.3952744636336 -76.5501098146584 -79.6101529286624 -80.8763647613425 -83.2654706497355 -86.9781292597781 -89.590434961113 -91.9039831848721 -93.0609604488434 -96.154764856981 -97.3099392879032 -98.6726753414533 -101.200826531309 -104.8217844561 -107.327902205117 -109.159970716955 -110.909838054868 -112.863381959603 -117.303770338356 -120.422976360672 -123.157074104833 -124.68096582005 -127.682297294871 -131.218431495246 -135.864178505656 -140.447617274364 -141.578264600658 -142.848315375549 -145.68885815665 -148.930486213318 -151.054968287591 -152.672567006596 -154.532888747746 -157.722808473714 -160.947890463547 -163.546851977791 -167.04234991008 -168.359940870783 -170.388934487766 -173.405780148895 -176.276035510645 -178.051374600756 -179.143169761942 -181.533445544757 -184.052788006528 -186.369549345488 -188.73210502723 -190.256422619995 -193.987334274575 -196.479183828632 -197.49468703025 -200.186055082971 -203.959270762091 -206.584775307349 -208.238885920695 -209.317015027328 -211.990068000507 -219.95082290305 -222.463012587719 -224.680129751301 -226.379496294424 -228.241490136364 -231.1287131636 -234.522393787891 -237.560505398322 -238.812245930884 -241.001422792161 -242.648339303443 -245.484664406918 -282.464618469065 -285.895820402905 -287.645391260573 -291.05573578428 -295.281647226614 -1.28579979085012 -8.73706730235746 -19.3701844075377 -70.2544611789867 -72.6926039798338 -74.3982499690224 -77.1807832505043 -79.0254880125193 -81.5778476966119 -84.6783035171773 -88.3329608492939 -91.1693373066257 -94.435836161606 -96.1190741449397 -98.8943922006924 -102.507773368879 -106.408247478682 -109.336156566696 -111.036697981688 -113.814876008675 -116.232701064737 -119.83197917379 -122.382455042829 -123.694435902318 -125.365117105023 -128.498511697197 -130.396506051631 -134.48727969155 -136.217607315691 -137.85107722996 -141.036836578426 -144.207881639775 -147.103648381001 -149.721726757646 -150.846453906967 -153.793661072379 -155.576686288547 -156.915326875468 -159.218122140149 -162.267528295268 -164.28160324041 -166.060797741278 -167.9989184799 -170.342680371649 -175.152983972439 -177.628058150713 -180.419414004977 -182.044009523794 -184.243239746575 -189.882750791461 -193.312145605574 -198.020960715842 -199.199488369749 -200.628650224203 -203.567953667375 -206.149748991274 -208.457935049116 -210.139045827086 -212.302031442727 -214.99998070864 -218.900747930686 -221.605781617439 -228.020666099051 -229.328607206073 -232.008759494906 -234.676380969137 -237.388681003105 -239.11316224565 -240.239582485321 -242.516183033556 -245.265568129896 -248.588820343874 -250.624832157968 -252.04240000835 -255.208026209408 -258.103126688317 -259.200140788521 -261.521706445199 -265.25238495521 -267.645361962055 -269.213157239083 -270.368257743053 -272.797886631622 -277.165522684703 -279.601856005505 -282.094797921083 -283.778294904055 -285.597965870481 -287.785342643035 -291.675851121548 -294.390701656703 -295.679507341535 -297.84533407436 -299.570693892285 -302.440305323715 -367.223990909901 -371.618183944222 -373.244036361319 -376.047549568663 -379.081357813293 -1.2655101999953 -7.3080538831202 -10.1366704771543 -21.0091867538368 -25.0064846679461 -26.7945032540929 -30.0214470516985 -31.5368360452004 -33.8633562899644 -36.4701759365191 -57.7380805906155 -60.2443189106554 -63.0056355396884 -64.4459666695657 -67.3517774628343 -71.105265886462 -75.4118314148504 -77.7350405922578 -79.1756071469588 -81.6663561749489 -83.9533062825392 -87.5426767368392 -89.7960605334561 -91.0996550527826 -92.7571010204657 -96.2741443381815 -98.2066064983846 -100.982335564735 -103.156411976242 -104.997047381906 -107.881200924394 -110.636282015255 -113.185883885524 -115.495621061456 -116.699664428112 -119.52466014743 -121.282045562204 -122.760768365914 -125.574757024425 -129.058864893593 -131.617814568507 -133.406329194333 -135.167682001814 -137.455162075964 -141.901169628435 -144.715040150073 -146.870603541256 -148.593540995621 -152.095679708502 -155.407213612848 -158.671401920735 -165.715085392444 -166.901205406602 -168.253056665214 -171.260362151108 -174.796708320923 -176.871987480854 -178.677718163462 -180.566372424687 -183.77276856683 -187.422543972892 -190.328100157289 -199.182664320626 -200.370666976855 -202.301176207823 -205.300059064805 -207.83600713884 -209.542183452585 -210.672448775813 -213.468046456025 -216.203744128924 -218.692947538593 -220.874732200406 -222.303571192811 -225.983901002393 -228.009342306275 -229.074902888863 -231.282917146763 -236.102034474482 -239.102785723531 -240.884601497431 -242.055193485263 -244.902827005759 -252.90753828305 -255.594934231256 -257.875932620408 -259.685444774278 -261.782027219569 -265.026272319305 -267.440314921419 -271.312084343163 -272.409251349523 -274.355637636869 -276.239574377634 -279.324760258889 -284.837983639123 -287.218963989883 -288.928283227141 -291.707654285272 -294.929963177987 -1.27699179650216 -7.52555648001837 -10.616593260674 -249.765658678296 -252.168532450929 -264.094949768033 -266.677586680514 -268.710673136611 -270.801326812749 -273.901821775857 -277.353583817593 -280.65007731243 -283.286129151773 -284.793330548116 -287.878071032851 -291.5969769694 -296.967953312577 -299.340682208533 -301.098463768103 -303.613233933318 -305.835896762721 -310.21333268896 -312.201980321385 -313.561181528283 -315.303132972647 -318.47600528612 -320.747454040889 -323.390063896513 -324.751755578279 -326.375844878272 -329.089459422089 -332.623152376269 -335.731288798494 -338.105494192237 -339.189724053247 -342.279047386344 -343.686330654615 -345.486148629169 -348.413669150152 -351.218222177388 -354.436275215797 -356.266062489565 -358.292103083031 -360.832324641287 -364.803578430944 -367.510419830219 -369.906821751117 -371.557617135503 -374.433774844075 -378.451552084367 -382.488919243695 -396.396075442339 -397.624739930974 -399.713139203172 -402.897120262218 -406.539811122101 -408.842327819158 -410.723271415081 -412.831092055365 -415.689227561595 -418.571205453983 -421.297758518016 -425.212368990734 -426.53970146582 -428.799855863319 -432.134448051838 -435.213953582895 -437.029184859127 -438.153053740929 -440.985521532367 -445.097828791683 -448.120864189322 -450.607421922879 -452.084815355299 -454.795351424817 -456.814168528035 -457.922576844705 -460.831012808408 -466.168432181317 -468.888435607351 -470.703883494665 -471.753401012239 -474.220424298588 -482.784664167821 -486.0961139673 -488.866441862284 -490.720427343167 -492.633265992119 -495.687298457406 -498.285208810653 -500.80113556504 -502.247831723456 -504.368055360922 -506.43152451471 -509.218226746593 -521.024622771863 -523.705346422579 -525.531565418319 -529.049212927595 -531.74880675723 -1.25580236083058 -7.28279678686108 -9.85894313864892 -305.516647404904 -307.287655620706 -309.041057043541 -312.321901660497 -314.10546487324 -316.028504004135 -318.48056946194 -323.497793880392 -326.071447311857 -329.075250554092 -330.744369707812 -333.208505736501 -336.699590470013 -342.313775293109 -345.160302602231 -347.963605294963 -351.253677961412 -354.295930049779 -356.90732818241 -358.961509012756 -360.243704160529 -361.91248750969 -365.07004028801 -380.52274689646 -382.468592529058 -383.806539524121 -385.621264463425 -387.806865498296 -390.802933410341 -393.844535601292 -396.255950819558 -397.38468945819 -400.420728536439 -401.500719844238 -403.060348872229 -405.700856354758 -408.682591937528 -410.946391163614 -412.745876914172 -414.541773719687 -416.81087303818 -427.859682350436 -430.045124129065 -432.026415828693 -433.632497425023 -436.163300576056 -439.913925038483 -442.930727105901 -456.18661638415 -457.498562523571 -459.201036624918 -462.013863456105 -465.0602476353 -467.237207898309 -469.433344856018 -471.643071328369 -474.87398343318 -478.485669948582 -481.630347715994 -486.140476470936 -487.390260256014 -489.442954833498 -492.027192930175 -495.270586633547 -497.184736144884 -498.285879466731 -500.799924757469 -503.745854483411 -506.892313287503 -509.127142454234 -510.674097283931 -513.914181270448 -516.103917820198 -517.173255231692 -519.534698200455 -523.597378790255 -527.128852372101 -529.581236246832 -530.730028649384 -533.075083785825 -537.644058397632 -540.679544169069 -543.03247277141 -544.641587924795 -546.389625898519 -548.58863536076 -551.711142697443 -553.991675699605 -555.165546373961 -557.025300481862 -558.957778527249 -561.866818999811 -583.647376495712 -586.305151250866 -588.057901677539 -591.418693235398 -596.538558285218 -1.32635534268822 -7.20926659195188 -10.1336632536863 -273.349895580787 -275.297024908648 -297.599104119049 -300.234014527428 -301.848368406054 -304.030332434005 -307.130240219519 -309.869032312202 -312.57153714206 -315.181750602365 -316.807070038973 -319.090485119095 -322.269818284838 -325.964502352591 -329.099213829092 -330.346988035803 -332.640004921384 -334.769849345445 -338.932962918888 -341.505657939841 -342.912278716576 -344.607966609055 -347.555987147063 -350.133373758118 -352.035513099003 -353.36163318244 -355.514652723745 -358.127437593246 -360.842102402079 -363.611497132444 -365.986414047517 -367.158983139034 -369.505386321022 -370.894794102504 -372.363062918574 -375.332921504983 -378.145033474114 -380.646442297327 -382.606276721389 -384.650138380801 -386.689841176629 -391.103008315957 -393.596653133371 -395.870770410503 -397.358544969922 -400.863246849873 -405.519409283138 -409.468474518313 -414.950129906426 -416.30467781523 -417.780248052348 -420.574574478865 -423.770648407976 -426.434883355733 -428.120980696414 -430.075086983026 -432.864343970965 -436.74595699236 -439.185805671215 -442.866764211102 -444.254217085856 -446.85977100551 -450.306442131803 -452.963034320204 -454.795311524743 -455.959200233063 -458.430412372999 -462.182533434021 -464.759435233279 -467.444639968415 -468.846819138709 -471.758236303246 -474.059838049446 -475.117500781486 -477.642843777948 -481.435024031581 -484.358151621483 -486.488165445126 -487.459478046053 -489.560410631 -493.683057440187 -496.677135079283 -498.893388201702 -500.669475723366 -502.28741622123 -505.317487210369 -508.15942267272 -510.708907425062 -511.973024641274 -513.992782624564 -516.388844161917 -519.666593639637 -584.785627183419 -588.466304532014 -590.315901619104 -592.742802243242 -595.594349001149 -1.26814307876995 -6.92511108376772 -9.23239303077955 -309.91351415757 -311.828475053989 -325.159981671427 -327.725028280066 -329.245028294608 -331.969452477589 -334.255974984654 -339.561171629952 -342.452366513678 -345.053134798989 -346.611821213713 -349.491339429948 -352.414430686571 -356.570069238192 -359.102656710603 -360.907130187482 -363.13930650911 -365.684481114197 -369.187169880198 -371.802975808279 -373.073098645779 -374.902344747142 -377.956794015039 -379.549574050794 -383.068204235018 -384.565409849548 -386.270716825694 -388.689077949885 -391.928683564459 -394.640765115152 -397.354221317256 -398.641878307096 -401.108060388011 -402.597611525425 -404.050173769604 -406.475828999515 -409.570022554753 -412.445198557623 -414.33435905756 -416.28860817914 -418.646635967905 -435.739713969151 -438.182459615026 -440.431573875492 -442.016884955094 -445.120773620592 -449.284481510558 -452.856629718581 -457.769857690793 -458.945376713125 -460.163074263301 -462.826149535749 -465.916741762932 -468.366406751069 -470.166501241101 -471.958909393008 -474.948972571807 -477.941959181243 -480.288396766307 -484.654032391762 -485.96424631129 -487.88932644462 -491.188335499353 -494.276704187267 -496.397024924737 -497.484057064204 -499.892312680827 -503.837938050103 -506.602377782014 -508.571196522784 -509.979190720656 -513.594029644894 -515.709417806704 -516.764955004643 -519.034627117996 -523.746275764936 -526.596328111663 -528.260464692949 -529.344934580436 -531.267874427083 -537.408990803127 -539.898856113881 -542.078302301194 -543.757863132441 -545.589859785093 -547.999142364436 -550.820210512061 -553.038599541185 -554.275977638174 -556.792530691546 -558.97776764794 -562.230401572714 -567.220361266498 -569.794844993562 -571.714343949932 -574.715332254463 -578.772060544439 -1.30123305928732 -7.85593941357443 -10.7907631584051 -306.615477824511 -308.633982920666 -313.407884808642 -318.172773555191 -320.143326612772 -322.595572078887 -325.975556811981 -332.691726778579 -335.600158481312 -339.040404998189 -340.637120312392 -343.386457225284 -346.875662329563 -350.755488138192 -353.199141405525 -354.839608441485 -357.25163946522 -360.42731020222 -363.223859997146 -365.607377782451 -366.937110284103 -368.45100002836 -372.009739227717 -376.675315274426 -379.090467788188 -380.647464398352 -382.3418424098 -385.535838358802 -388.107284978666 -390.852713130119 -392.977473007192 -394.09656729992 -397.092872914013 -398.372437470758 -399.980190301291 -402.922463103647 -408.496026961984 -411.409229250635 -413.324701753365 -415.189486409888 -417.346986429974 -422.209020270868 -424.950491800921 -427.118527959326 -428.820365755374 -431.887570196828 -435.044912179252 -438.114948211124 -465.715248456048 -466.903845751183 -468.80673526566 -472.136332530812 -475.207750654097 -477.676999784086 -479.499809087476 -481.730647867093 -484.824352315119 -487.802317732294 -490.23917160719 -494.534546299761 -495.792020122013 -498.259318804681 -500.81916074845 -504.320432455408 -506.082290891743 -507.251242470762 -509.383360065041 -511.527923529211 -513.888612339882 -516.079496213291 -517.564211576789 -521.459883106554 -523.330726183447 -524.491849583276 -527.179497771773 -531.25339167898 -534.329466954849 -536.41664841851 -537.504324479014 -539.679864868176 -544.326898889972 -547.406773256483 -549.313350860308 -550.955495478044 -552.729602920369 -555.257503844265 -558.459332596673 -561.257871701898 -562.707560010936 -564.440814660237 -566.554999962255 -569.332608349859 -602.594720958964 -605.247231512392 -606.962538567715 -609.845237843696 -612.8325335363 -1.31159535184209 -8.30903367292607 -11.4339094924266 -19.9865176374704 -23.2328088464148 -24.9032380417632 -28.1677074772715 -29.9334862248704 -32.3008703553026 -35.1404604259276 -40.5802972487564 -43.3846558864777 -46.1348587515178 -47.7707015817506 -50.9999819669007 -53.7605858068823 -57.2789550563508 -59.9764316439759 -61.2644645047619 -63.5281503244396 -66.1375821595547 -69.0533184535752 -71.1417736700388 -72.4290717752978 -73.9384232057842 -77.3397054686731 -80.4455914378116 -83.7210575126824 -85.1671879170072 -86.7600245603015 -89.6400656141028 -92.6001340476685 -95.626777492316 -97.9099924484125 -99.0567255795555 -101.685375977096 -103.171117870787 -104.795493501941 -107.803501102298 -113.075834254345 -115.537185858698 -117.295982557802 -118.910360902741 -120.71396789771 -134.274038012875 -136.826995977061 -139.243095170095 -141.084229693785 -144.09950068993 -174.266892267756 -184.452483739579 -222.548833449667 -223.758669774643 -225.676375125122 -228.668713720855 -233.062182635158 -235.005510145362 -236.880091307652 -238.929567239863 -241.464022609993 -243.918211917031 -247.166519804109 -253.060117009133 -254.313878829483 -256.597850429251 -259.722370801521 -262.423796969683 -264.018299220462 -265.097668262822 -267.803890101247 -270.870557544325 -273.575988848561 -275.87789660237 -277.42330265982 -280.519020868041 -283.211212520479 -284.290664421891 -286.683231104748 -291.08044785303 -293.735499878234 -295.576359017799 -296.812113940584 -299.219751477607 -303.881546950505 -306.732948007314 -309.053664684028 -310.592069855898 -312.395907391058 -315.237695426487 -318.899218568403 -320.9253062694 -322.197107468397 -324.380964990311 -326.265387237769 -329.752147573873 -354.419799281631 -356.914641105917 -358.631292600739 -361.294995572606 -364.07760322219 -1.30290436873275 -6.97044854187487 -9.4625863722029 -13.1981971272732 -15.9778204099316 -17.6129935238047 -20.3126340111494 -22.1866345573236 -24.7031847630997 -27.2981507142414 -33.5534705803575 -36.9532952664778 -39.971961158609 -41.6082918403519 -44.5349857233408 -47.5070121145135 -50.8410193600471 -53.0729967590396 -54.6712111043963 -57.1002676133093 -59.4402420170585 -62.6174708683809 -65.0888762971108 -66.409707789228 -68.1827364683947 -71.2420468936354 -73.6548784707325 -76.9912483049244 -78.2842983798979 -80.2959054353157 -83.0519664310087 -87.3709580206222 -90.4845993231656 -92.7175224909387 -93.8097337627007 -98.2042381671853 -99.4847014282193 -100.967192149851 -103.552795809274 -105.837612612525 -108.17300931595 -110.181475025983 -111.93099060505 -113.98590204516 -119.460906700843 -122.224884435146 -124.407564969309 -126.219586050113 -128.850946675441 -130.940755639644 -135.234035819924 -149.991348165629 -151.274563510844 -152.884392710347 -156.285242791017 -159.504315985756 -162.069606482222 -163.635858050264 -165.80249789753 -168.844180570209 -172.07113442638 -174.333169519226 -177.786764554329 -179.080615280806 -181.503612809269 -185.164337134925 -188.01359497626 -189.875302759139 -191.029404038024 -193.160497114216 -196.543750131699 -198.921119027606 -201.388566395843 -202.826008870622 -207.412021543361 -209.751060982357 -210.892209190057 -213.155954554017 -217.419003354508 -220.03612371055 -221.93697242235 -223.049720929001 -225.221062508014 -230.398413078361 -233.088203788625 -235.096577016543 -236.69695756162 -238.340019576436 -240.523806374368 -243.664319010434 -245.885026078959 -247.052383328135 -249.090275877899 -251.03862139315 -253.76509048761 -284.384178064868 -287.301468603942 -289.021646047143 -292.113933846556 -296.187375088163 -1.29901365450782 -7.73831871327559 -40.4299490106481 -44.8081248442258 -48.1872285886162 -50.0221360334498 -52.8510189630411 -54.5158946304374 -56.7418073309402 -59.18508097516 -62.3606203913309 -65.1453819874464 -68.3857850137141 -70.0160854004665 -72.7172560814543 -76.2119801274749 -80.2498116289751 -82.8909545315946 -85.7405594201226 -88.3247502984409 -91.4841875134122 -94.2657062558616 -96.9426028687272 -98.1386419069928 -99.6230067335613 -102.373391382575 -104.506185827901 -107.599436228966 -109.217675948434 -110.612042429796 -113.09188656717 -116.116097454857 -118.828615958655 -120.743797345361 -121.882543138299 -124.32169968806 -126.074378545509 -127.332304300884 -129.59643253453 -132.452295300613 -134.678169954692 -136.457322710177 -138.291069381007 -140.539541102338 -145.247994317818 -147.852578250314 -149.999900208967 -151.594808610014 -154.819574120558 -166.19803958996 -169.123732403132 -174.187224620751 -175.463490081935 -177.064642429721 -180.106830000653 -183.220302009626 -185.579304843823 -187.249664939433 -189.144681554845 -191.876223053318 -196.02329566104 -199.357598363027 -206.465718802194 -207.845026805258 -210.383480201141 -213.467919002074 -216.060214271918 -217.936958597959 -219.03214787025 -221.49083253626 -224.057247179246 -227.354875557341 -229.782390960821 -231.309638318897 -234.613631017386 -236.89786401915 -237.920707723011 -240.354549711459 -249.856081427526 -253.637238826818 -255.524965130125 -256.653727882529 -258.988836955609 -264.27481690858 -266.979485825206 -269.225384787923 -270.855702692728 -272.392955826232 -275.101537951437 -277.960888791531 -280.508591137235 -281.766055330956 -283.506652569403 -285.432583661929 -289.211810823772 -365.507395252157 -368.667617442252 -370.390284683558 -373.471868622266 -376.804093711399 -1.30659774357013 -7.32214707353503 -10.2914784698881 -338.121087541361 -340.315636073218 -367.315370778768 -369.762793643794 -371.775278021677 -374.043906327437 -376.840985565544 -381.960220151338 -384.537256917223 -387.090624398147 -388.823591454517 -391.867155694253 -395.791041151346 -399.649595719283 -402.042235845325 -403.716945029134 -406.456980634085 -408.68366488174 -412.422172635254 -414.997182112047 -416.397964368093 -418.526004823407 -421.485896894483 -422.729654458331 -425.829991396959 -427.107152911657 -428.548864496637 -430.935291149219 -434.155309851502 -436.657632943864 -438.738635864838 -439.92162438656 -442.240038942748 -443.767007063249 -445.10573354756 -447.884117928073 -451.478521131619 -454.074862436089 -456.103754712254 -457.917409194741 -460.46400982825 -467.414546354941 -470.354152900059 -472.890137231841 -474.699547175229 -477.391521388547 -483.694278822336 -487.896769220717 -497.136590273765 -498.425288797242 -500.225398784454 -503.462870037118 -507.285393356639 -509.537369531937 -511.395097899931 -513.226807327201 -516.222375269382 -520.134361617576 -522.594638034916 -526.236781854193 -527.522632624528 -529.547545451328 -532.353009271695 -535.315667210716 -536.977018804417 -538.099966882057 -540.527260795789 -542.931061520239 -545.111122600677 -547.289542748316 -548.803209743959 -552.386944228119 -554.66538694831 -555.743364927405 -557.946948021841 -561.812008698565 -564.474222086919 -566.828242687332 -568.010198472069 -570.435750225087 -576.967347070886 -579.866650704459 -582.049611719945 -583.753786935483 -585.430511356609 -588.051782071283 -591.435562228349 -594.01782949651 -595.39678734431 -597.237687157988 -598.958647334344 -601.838513068305 -645.777025468411 -648.722924816853 -650.538843010225 -653.340129614806 -656.823334991298 -1.26209590892472 -7.22528085821584 -9.50253838955841 -13.4805505322972 -17.0782154068023 -18.7115201976242 -22.47643258107 -24.0151836860895 -26.3106847418742 -29.2235221607474 -33.2630870063587 -35.8791115982089 -39.2957563244191 -40.8374065327878 -43.3495446478699 -46.2577934093556 -49.9529764756945 -52.3916699656695 -55.2702377267025 -58.0994182494761 -61.2033911282115 -64.5765132168686 -66.5492169031436 -67.8333641603824 -69.6150867420783 -72.2605058662005 -74.011423749915 -76.9028022306723 -78.7443800231088 -80.2109514413401 -83.1164002351465 -85.6933426229785 -88.3768539783302 -90.3988681582417 -91.595720731984 -93.9731368760293 -95.7207542897095 -97.14306978172 -100.370866773352 -102.711021752234 -104.880844772586 -106.807023281884 -108.432170631378 -110.552783396858 -136.97796012756 -139.204830206181 -141.41102714348 -143.003464986312 -145.247489825982 -152.124850468475 -156.813303347227 -180.592851388316 -181.812469444838 -183.650370843745 -185.992671422115 -189.595711440896 -191.922821734134 -193.791413621467 -195.688063099446 -198.51149931663 -202.51595926198 -206.064150755478 -210.869234279514 -212.206142798339 -214.759916723661 -217.238918174354 -219.712484921321 -221.535402745998 -222.662892139777 -225.362747622928 -228.502703509787 -230.694576607598 -232.697234283235 -234.129128066773 -236.859127854769 -239.001944655855 -240.201359358017 -242.458047156979 -246.721108454333 -249.237206848787 -251.504784090423 -252.572648599415 -255.253172988987 -276.850931622786 -279.613110173745 -281.788268534791 -283.582486231772 -285.621852650308 -288.093544416188 -291.444719053574 -294.135591865856 -295.245006382242 -297.499998564519 -299.80406072681 -303.824253503282 -386.701621752542 -389.860840737561 -391.77300647706 -394.787218749089 -399.284433816459 -1.31101400075507 -7.50051628595182 -11.2364407174919 -72.2150333315068 -74.4545944332134 -76.2130727368098 -79.1168093693667 -81.3240508553682 -83.3564268930286 -85.9373510285857 -90.4991465404048 -92.7153120758211 -95.828072876752 -97.3651780255378 -100.542687778071 -103.84110797649 -106.612251558151 -108.593532961541 -110.125500968446 -112.660337711604 -114.969005014991 -118.568250074108 -120.904231433581 -122.293456863262 -123.979522266736 -126.406549203274 -129.498692818813 -132.948164611776 -134.115251060269 -135.945263459203 -138.342730787454 -141.751872386006 -145.192721142343 -147.535125904005 -148.677260184982 -152.453760798528 -154.136290936149 -156.061112979019 -158.734991897905 -161.439565518113 -163.766668820111 -165.440981688886 -167.266439317456 -169.021817310619 -178.712318895457 -181.34446850547 -183.663587837271 -185.345423773659 -188.036110217067 -193.830174869741 -197.134033756907 -207.961929011849 -209.157160826996 -210.776118385573 -213.566892601485 -216.897463213047 -219.258438394319 -221.117867030886 -223.279477637318 -226.24839137018 -228.974813941805 -231.625300591607 -236.030682068267 -237.293500369948 -239.57465890142 -242.163365344768 -244.936671229916 -246.785406965752 -247.920155965227 -250.516978386117 -253.290266411752 -255.961676370779 -258.143668233811 -259.616464432156 -263.298192083568 -265.553672498923 -266.63874808796 -269.244819884508 -273.746380362608 -276.700618750936 -278.750707859429 -279.926724418462 -282.324630556481 -288.154800309208 -290.825113614509 -293.199209413214 -294.80366256936 -296.913549650304 -299.378384878351 -302.833531997367 -304.760276746012 -305.959935284252 -307.782903406752 -309.74737667316 -312.323907677411 -328.526604809507 -331.690132618036 -333.497406043851 -336.492190232398 -339.24070486613 -1.25809371494498 -6.91083565440829 -9.6455864732225 -287.920775361659 -289.678928755049 -291.417688407911 -294.614163360469 -296.785503766468 -299.00942421422 -302.180187134654 -305.827480812235 -308.496333991619 -311.21614822654 -312.925218770622 -315.196651294669 -318.642806070874 -323.21740926269 -325.913492057338 -327.226448990679 -329.42161663435 -332.085250598445 -335.893820680897 -338.086629874599 -339.335206614823 -340.898314847245 -344.131788950089 -346.066078278271 -349.317077720403 -352.593367532489 -354.401461113767 -356.462019478318 -360.288671720292 -362.711733819843 -365.24798051125 -366.399159693655 -369.034199936449 -371.15889422779 -373.054759454654 -375.103298657826 -378.898306287458 -381.725820078836 -383.538188191764 -385.287718636123 -387.473238782792 -392.104230143706 -394.837691276303 -396.942731442847 -398.486645456255 -401.12964076682 -406.562787952869 -410.508460435257 -426.356013621399 -427.622342150962 -429.320423161927 -433.008496253609 -436.388532928943 -438.957549791494 -440.882282445955 -442.522977032317 -445.497255494087 -449.899229355199 -452.393484563171 -456.548624488679 -457.895004927572 -460.230988638095 -462.79656508813 -465.861976599425 -467.457714960096 -468.628073195899 -471.037952005374 -473.640498408425 -476.067756541333 -478.128042338872 -479.708302173134 -482.959918159041 -484.951890907401 -486.043663978117 -488.374963439829 -492.729862229132 -495.422105320598 -497.288140899786 -498.463928964375 -500.719433257167 -507.163759383517 -510.252789891872 -512.45467553188 -514.350474949574 -517.072548237873 -519.407751206096 -522.286433915277 -524.794059721361 -526.099739428077 -528.061407264444 -529.663318092762 -532.505172258724 -552.416739433911 -555.338379160145 -556.984135915527 -559.572704623355 -562.733701165645 -1.27700170055819 -7.17741833408715 -10.6698327332852 -304.190540587206 -305.816301740542 -313.479940723319 -315.609345990505 -317.237028925639 -319.340115470367 -322.502259950715 -326.479995643777 -329.084406168871 -332.240404651075 -333.828157741629 -336.096300088634 -338.958131132801 -343.723970783511 -346.768780899446 -348.405562716907 -350.463874992948 -353.56683880345 -356.398260307287 -358.301340706534 -359.52624211207 -361.129873497529 -364.116046265786 -372.047013291996 -374.817208865658 -376.17407715213 -377.810768822979 -380.715708457975 -384.214866228918 -387.506069769883 -389.995492151087 -391.132170154286 -393.385062467313 -394.651931691554 -396.088764184922 -398.757480494258 -401.789515367195 -404.579196685665 -406.645060969558 -408.536805942524 -411.288189311934 -425.553710405999 -428.925169298136 -431.094368770525 -432.868906915858 -436.210202040336 -440.918997800202 -445.138235486486 -459.530001712947 -460.806298700918 -462.256030595412 -464.71341574013 -468.130704552597 -470.705720004857 -472.563476607546 -474.386979081352 -477.384171277166 -480.424482725048 -483.205125662751 -486.716367331096 -488.01074968758 -490.409449636525 -493.325787415385 -496.922630119584 -498.767197218839 -499.87982455886 -502.624786826261 -505.020103677045 -507.232336590875 -509.444363025245 -510.860079997076 -514.14282375537 -516.72756045374 -517.799014729803 -520.95198061327 -524.770928682682 -527.56747226678 -529.490731039326 -530.674946222458 -532.606710517012 -541.254533518037 -543.773066267286 -546.030261090916 -547.695717301093 -549.326532644036 -551.763084441233 -554.699115767857 -557.186302623184 -558.418104963698 -560.276383244134 -562.219057239442 -564.796227981281 -602.793402516826 -605.408832566443 -607.077814659663 -610.713915620698 -619.257896644467 -1.27811238933584 -7.96781579762369 -11.971840570615 -15.3784644512148 -18.5121170197044 -20.1710559514336 -23.3425227245157 -25.0290420688698 -27.5576398697645 -30.2685842547494 -33.5067333364394 -36.5898674736865 -39.6840547842713 -41.1760470168975 -43.5403294263496 -46.9008341239197 -51.5780853931338 -54.5981004392241 -56.8827854836949 -59.3413391041204 -62.1623542197303 -65.5024387519264 -68.0379287570375 -69.3388853939914 -71.1947546533441 -74.9821684729698 -76.7958489259156 -80.5391812614869 -82.0244718332653 -83.6050729686249 -85.9212584955711 -88.9691226630428 -92.0053649962166 -94.4915544714024 -95.6968302741549 -98.7764243861782 -99.9502866556783 -101.284262388132 -104.217826295518 -106.856006679332 -109.035425660407 -110.737347345249 -112.443209139492 -113.966527476639 -148.226990192771 -150.525102215373 -152.683315621474 -154.139758584044 -156.846591039114 -160.283598082822 -162.930047176049 -189.555900506634 -190.71918399976 -192.321444016366 -195.256148205443 -198.685300214128 -201.163629021503 -202.874160707633 -205.100677741665 -207.761203052834 -210.298737702738 -213.179521730854 -217.10632783175 -218.438896170527 -220.719554758102 -223.177477619461 -225.996833342531 -227.516287448322 -228.688957803684 -230.92054170206 -233.270373593964 -235.49234977314 -237.275182110043 -238.686458573904 -241.827936702123 -244.088067670845 -245.184250382228 -247.830089455739 -253.010904810977 -255.618135768352 -257.504854185944 -258.600284073295 -260.953089295543 -270.531698449617 -273.527511152844 -275.412058449288 -277.052111315824 -279.331262505487 -281.795531113416 -284.767265696474 -287.368264940728 -288.61520250173 -290.648405200407 -292.365202405795 -295.633130224037 -316.042873468618 -319.24023193142 -320.96043728374 -323.511426799526 -326.534537871026 -1.30307599166894 -7.22942664137994 -9.56325548728356 -14.2683424121733 -17.195951863708 -18.9170349205122 -23.2755286905768 -25.0398356788861 -27.2099434725485 -30.8958550974564 -34.5137418331769 -37.0254654059944 -40.3087318679928 -41.7871945804748 -44.849134413483 -48.2187394054838 -52.142626318239 -54.3694078835724 -55.9590177865668 -57.8260229134719 -60.1496531973135 -63.683995569236 -66.3443105243957 -67.6328254265185 -69.6022506241078 -73.5336442706057 -81.7206232116664 -84.5331032593836 -85.967570386838 -87.4721511018657 -89.9235550809485 -92.3594548907813 -95.0948127567169 -97.6317546854486 -98.7918549267664 -102.379353767383 -103.524064102295 -105.083023775008 -107.887676482335 -111.153765148712 -113.344215816038 -115.13309421422 -116.908729242626 -119.110668218942 -123.522149446133 -126.668188944602 -128.965905485402 -130.693317786907 -134.028580662365 -142.62747014913 -145.469513487381 -152.121700912588 -153.320242837686 -155.148206086402 -157.572324271847 -160.623284614572 -162.638256523057 -164.463026573208 -166.714107147309 -170.178577795707 -178.111466213993 -180.533884047865 -183.709495893064 -185.058398867923 -187.228966082983 -190.063991531197 -192.812345156434 -194.86145313639 -195.995181284661 -198.981417801562 -201.804783867676 -204.366344597203 -206.576817349998 -208.165888885201 -211.532677689754 -213.480612838848 -214.564920755616 -216.917697693046 -222.14950213959 -224.983219939704 -226.968798476121 -228.047784586659 -230.59260685205 -282.267354960396 -285.279557313291 -287.471586982681 -289.151069746293 -290.889789668833 -293.414616545591 -297.503576281217 -300.078485354243 -301.39891104605 -303.335636533555 -305.597945832678 -308.046892182634 -322.046646104689 -327.297823141863 -328.957099847479 -332.023807455781 -335.510886465191 -1.27331015836417 -7.71199339234935 -10.4264389594408 -320.59289268548 -322.674602268406 -330.384962204478 -333.073443448484 -334.969784573734 -337.610824655507 -340.363888864319 -344.711947346712 -348.079649043964 -350.773704665766 -352.300304440013 -355.139497498927 -357.892880476824 -361.727806831078 -364.694019822129 -366.057324748039 -368.358451226531 -370.875841980572 -373.788483144022 -375.821392623927 -377.138370253888 -378.93826342448 -381.802018971947 -386.289983354806 -389.904268552716 -396.828954686975 -409.856105804687 -412.682770421296 -473.135307294341 -571.013433482077 -573.200670947055 -591.213563204393 -593.536535448723 -594.73436089189 -596.237248621397 -598.798384943201 -601.697675118095 -604.075870205246 -605.927982100366 -607.911300660088 -609.989574707117 -634.637225734233 -636.742666338029 -639.05418327111 -640.926495621104 -644.029883061388 -648.418746442532 -651.968749575039 -659.413788583982 -660.596845297711 -662.089334989554 -665.018479469922 -668.175624127259 -670.509690182237 -672.169324295723 -674.464918161857 -676.977602805271 -680.628154700306 -683.282346569558 -686.719056992607 -688.08030559702 -690.212051803604 -692.910313217528 -695.927285835185 -698.012215005649 -699.154423532363 -701.607385804946 -704.564903424886 -707.196031630511 -709.228182495312 -710.830583979906 -713.915496236761 -715.802165678957 -716.866897844241 -719.201224316682 -723.815536682281 -728.06416176371 -730.255431019153 -731.438881043275 -733.646816898912 -738.431380964451 -740.588982162673 -743.134542812414 -744.682583152335 -746.251424432828 -748.603668258917 -752.057268090498 -754.584749633796 -755.997389488817 -757.936253746898 -759.814049234705 -762.071617867291 -816.513787947876 -819.915969883754 -821.661770786127 -824.28231073535 -827.922011725218 -1.30225801925086 -7.5703043913318 -9.51349221092807 -64.0676531357294 -66.569599569999 -68.253308512893 -72.4107144053274 -74.4519641273833 -76.5669964729116 -78.6691923081005 -82.6427173548627 -85.3697515095427 -88.1078163260006 -89.5742246567932 -92.7238452457207 -95.6864346919824 -99.1060963614337 -101.282752548254 -102.937471527112 -105.347010012325 -107.694912647138 -111.352243016901 -114.0213718451 -115.298457240962 -116.810629001556 -119.422843765273 -121.728650401764 -126.268591237525 -127.832991257013 -129.248634027055 -131.756030600149 -134.571487982079 -137.222190060647 -139.497998798404 -140.623040270981 -143.039561347154 -144.736987022503 -146.301439855396 -149.823832319461 -152.711996917507 -154.999658176897 -157.291917687826 -159.080073719537 -161.217387321109 -166.746387614813 -169.402217680339 -171.50625513576 -173.177168674807 -177.070351507457 -180.330405383818 -183.266813223692 -202.7654501722 -204.045225929778 -205.510025252781 -208.352617550903 -211.979361394343 -214.360259120797 -216.24074027658 -218.249059447174 -221.132981336657 -223.474226485296 -226.559823933594 -231.399612895652 -232.622437775094 -235.899619670952 -237.90674540383 -240.427427030817 -242.416076821811 -243.65562278456 -245.90415448217 -248.750986890276 -251.594615303649 -253.884970093424 -255.34662870589 -259.109044529939 -261.526858011554 -262.668879417959 -265.367021309131 -269.145375458856 -272.065952013754 -273.97514255472 -275.239812604482 -277.436958995908 -288.58868770313 -291.12667829528 -293.311756657736 -294.95933177577 -296.652011946863 -299.373187151336 -302.382538641915 -304.612162556805 -305.946417640181 -307.965839727588 -310.319160451645 -315.215403077927 -327.687125259296 -330.66285623186 -332.464593037542 -335.374409754609 -338.329060878121 -1.29544956424515 -6.91306185080945 -8.615304477534 -43.8689335232887 -48.3097317832326 -49.9580733135801 -53.535998496784 -55.3575269016442 -57.4705180946846 -60.1571414495451 -65.2003481286542 -67.8551558818188 -71.7464342193868 -73.5115318065871 -76.047094568364 -78.7662168007021 -82.9883937634362 -85.9549534792238 -87.7485575078003 -90.3529320898838 -92.5304542751414 -96.6708154098674 -98.9478984138753 -100.186225707628 -102.048131774637 -104.78931763845 -109.161690678721 -111.531117221332 -112.844246215854 -114.46627982257 -116.607448314633 -119.593229178679 -122.271584289655 -124.82880311695 -126.087139108634 -128.699409844503 -130.491225466618 -132.159125519503 -135.362875009753 -137.847063151042 -139.977065444447 -141.635855193927 -143.624985716208 -146.072590159826 -184.662346464397 -186.962676026611 -189.200973801108 -190.675779096493 -193.348413660947 -196.640312545747 -201.388231592298 -206.342918493037 -207.703994284995 -209.042218558963 -211.748244451674 -215.457377102171 -217.774974014496 -219.567930493357 -221.69656114587 -224.077529312498 -227.834583100654 -230.827990400876 -234.972446224178 -236.267023350119 -238.861866682087 -242.06430587784 -244.38765268661 -246.437748274776 -247.553674864278 -250.044577379177 -252.729902957813 -255.194588212819 -257.46148322664 -258.960102325452 -262.261652758595 -264.609352435586 -265.68395808147 -268.147959598253 -272.555925067272 -275.553709631521 -277.652716664071 -278.763501345261 -280.994295151813 -297.753313768125 -300.062711633825 -302.657850451097 -304.241487982317 -305.964996298505 -308.502822852528 -312.39205818147 -315.118095938527 -316.510083461346 -318.447354658026 -320.377494597302 -323.379838510067 -379.091926736847 -382.881271872017 -384.508671682532 -387.363440200292 -390.756185917116 -1.28930393404776 -6.7565232021251 -9.75489234314031 -273.77686134659 -275.69915248233 -291.195117621936 -293.815978381552 -295.571688474966 -297.936877931624 -299.963005988855 -305.709905153481 -308.199681489885 -311.027829681468 -312.558467159823 -314.936483860923 -318.815316491969 -322.970619982095 -325.317949609863 -326.954444326931 -329.486910109934 -332.227226161254 -336.677899219678 -338.792033325764 -340.054795904615 -341.637029392226 -344.932582754064 -347.317935550304 -350.047455338549 -351.659865001131 -353.401295026725 -355.851467676279 -358.616202555934 -361.085731927742 -363.485685510464 -364.699960827727 -367.799796260695 -369.287057318645 -371.211650332183 -374.245559317834 -377.694216519231 -380.697355932298 -382.610753111711 -384.383658810349 -386.793928311868 -391.9482949905 -394.651600032745 -397.408997842956 -399.147163900626 -402.384617523514 -406.204447708289 -410.360366974689 -427.990415184306 -429.208366994902 -430.624247761154 -433.545598192365 -436.560952172408 -439.004343722859 -440.841138484295 -442.911124187684 -445.529510765925 -448.616972443869 -451.267699396167 -455.799784781463 -457.024748355107 -458.929545715254 -461.391553055136 -464.087868405889 -465.732110841725 -466.885419286519 -469.312364436562 -472.180221519372 -474.591463877073 -476.852423730953 -478.411564722376 -481.791990092589 -483.722529545396 -484.773579886445 -487.110760377341 -496.08158303191 -499.106281224467 -500.997497126242 -502.058153130613 -504.411835842898 -508.952482390537 -511.721129625819 -513.848158357663 -515.562863828836 -516.990143895289 -519.719562517466 -525.669814805601 -527.979606983441 -529.193513437292 -531.015502939866 -532.790985480966 -535.597381472655 -556.470193189104 -559.026489660851 -560.844754646778 -564.232658933401 -567.186369644233 -1.3475440739288 -8.17360496839764 -19.1687628178766 -59.1913945204551 -62.714148275296 -64.3849280649022 -67.4379287779254 -69.5577283700814 -71.6281586178747 -74.8307202486527 -79.8354027163719 -82.7752651248772 -86.1185926712165 -87.6619240908434 -92.3732401745744 -95.654810862159 -98.7086958248123 -102.034820639316 -103.458431834175 -106.057723113406 -107.958309203559 -112.18015033193 -114.513924351384 -115.876799740303 -117.486168006607 -120.66428011004 -123.43971718758 -128.073474970742 -129.42865838451 -131.232531055622 -133.645970772509 -136.419712732823 -139.082667090152 -141.69390646419 -142.779580030198 -145.657403620378 -147.37850110871 -149.019189997821 -151.699493127602 -155.789035274549 -158.452982799428 -160.290380879748 -162.107418516434 -164.362132820268 -168.595441015779 -171.386653527091 -173.878648250454 -175.587675397788 -178.206046307399 -182.760466050957 -186.74659477864 -211.051594821492 -212.255397180923 -214.158961168129 -217.058601937345 -220.174947279391 -222.446231844919 -224.187928158938 -226.074765947657 -228.714816668281 -231.764234424282 -234.60780648114 -238.428617495483 -239.723321786212 -241.756800555955 -244.445487630971 -247.561568685573 -249.45722870599 -250.577552909625 -253.509853868674 -256.843635300859 -258.98029290106 -261.178978942228 -262.687497235248 -266.284287676789 -268.599490819584 -269.626596972216 -272.306628656922 -275.788617428028 -278.750109348708 -280.597744727833 -281.690499696821 -283.718463022031 -298.934870101507 -302.086327661835 -304.654876826803 -306.189373551331 -308.107753785999 -311.024758370987 -314.284961781037 -317.090036880641 -318.231552681123 -320.30795707469 -322.355386461283 -325.07044675704 -349.584789702553 -352.892365225268 -354.65423561536 -357.63512897423 -360.544959179609 -1.28977446475247 -7.64885652279573 -10.2935505955746 -278.043494909767 -280.280366432866 -304.134720512072 -306.605122550444 -308.179275934764 -310.263252536736 -313.469761384795 -317.749666913573 -320.031159269175 -323.312056969225 -325.047542370968 -328.167204359557 -330.932093211146 -335.44174279712 -337.820637140839 -341.390413898632 -343.805097505215 -345.603551873087 -349.334326059896 -351.587070516207 -352.871646582097 -354.651138213251 -357.184786380203 -359.465093350556 -362.656059214531 -364.805716972943 -366.342041779571 -368.630783588044 -371.985623333611 -375.852924797701 -377.939399066405 -379.042796058394 -381.94391033022 -383.149248174296 -384.760199510595 -386.976546590167 -390.160150651934 -392.833552673341 -394.879928636466 -396.877694499564 -399.457455869313 -403.2917681888 -405.669552513039 -407.80964167166 -409.51325363957 -413.012178761936 -452.586413649565 -469.51244666434 -496.68549588295 -497.862959993099 -499.566576429149 -503.883527815283 -507.427902862348 -509.800423854147 -511.598654155816 -513.951411545084 -516.385347491593 -519.705862412329 -522.666093767421 -527.57723959245 -528.893233333564 -531.084313923843 -535.243914146393 -537.536435344664 -539.074875515762 -540.266715879333 -542.981607419689 -545.890360261302 -548.426337678146 -550.409341378062 -551.831664397498 -557.08142978481 -559.215051484934 -560.41110508308 -563.200295862117 -566.706006880084 -569.504884082534 -571.159841917144 -572.254958557538 -574.604781012295 -579.414590733346 -582.448003557257 -584.825388431484 -586.691763973895 -588.357713897714 -590.70169378548 -594.641571938043 -597.220539974334 -598.591006793173 -600.369631700565 -602.563571917114 -605.16516656785 -647.197006558476 -650.316286244856 -652.07993073755 -655.513444290392 -658.255393867151 -1.28419240248307 -6.78189966696499 -9.31846328313327 -170.283025783291 -172.152386113852 -173.887682471099 -176.876870163333 -178.592952922349 -180.876155648789 -183.923397279904 -187.501017665792 -190.268529356833 -193.285633326423 -194.983333099833 -197.973513796763 -201.04494275939 -205.308178722274 -207.81224285036 -209.290781270707 -211.598990501084 -214.520481961549 -217.304480650827 -219.583158274429 -220.926528461016 -222.727764679023 -226.205106421996 -229.299918372547 -231.681946040652 -233.137135460962 -234.878409426184 -237.264443433291 -240.490225405314 -243.465437478888 -245.750628753897 -246.831316531968 -249.749482109671 -251.524481706573 -253.034948848213 -255.53481918227 -259.973601362932 -262.159633138116 -263.928231383862 -265.867681358564 -268.262896030698 -280.350847891184 -282.903069965017 -285.237966066426 -286.79581735478 -289.835005918331 -293.853821419933 -299.814276951284 -308.751678045492 -309.992037695334 -311.609842155757 -314.18221205359 -316.691524356947 -318.891289677924 -320.895280039777 -322.85055615449 -327.151905475793 -330.630403238507 -332.893078574453 -339.431034735969 -340.82553663757 -343.199693414012 -345.936061972571 -349.555298848962 -351.253551156513 -352.354823009779 -354.606166685446 -358.112201226708 -361.395221224904 -363.619254198463 -365.072613658936 -368.193867399198 -370.931923675244 -372.02484677623 -374.579352217547 -378.875520423671 -381.350033758527 -383.338296375132 -384.380605298326 -386.719163621211 -394.160227596768 -396.431180962997 -398.179124963149 -400.022088518222 -401.777743003933 -404.401536383058 -407.760963458306 -410.134247949398 -411.446589872017 -413.049559586061 -414.7964745969 -418.206527199491 -430.611894324156 -433.408904289068 -435.229019860943 -437.532226657028 -440.702881798773 -1.27657167516908 -7.46909923282487 -10.4430100949225 -32.2393011244246 -35.2594601418584 -37.0397983938964 -41.4589366812848 -43.3809878441372 -45.289876241119 -49.0772622735154 -52.6991975075434 -55.47596453421 -58.7535856657588 -60.3283329058813 -63.1319077014911 -66.653624118393 -70.554266736277 -73.7502496709479 -75.5274690834119 -77.8322669850752 -80.6493702544022 -83.3545892215846 -85.6946942703645 -86.9870424882894 -88.5091937964664 -91.5921353902755 -100.830780961302 -103.164022136394 -104.406741140635 -106.070958574742 -108.653088460717 -112.172155985556 -114.609303799155 -116.968115860547 -118.089666499447 -121.333130622202 -122.491687134002 -124.223503181723 -126.839636261045 -129.565417146942 -132.158620818883 -134.169526604906 -135.928358287006 -138.642699014637 -143.240237258075 -145.92907050419 -148.719006945126 -150.337764439857 -153.262113297182 -156.494764156286 -160.23826964243 -182.104285585326 -183.26873009213 -185.10778784824 -188.029385064538 -190.959665934196 -193.551010707507 -195.311379622307 -197.479195418935 -200.001081962565 -203.155329599619 -206.012572300796 -210.46665058416 -211.732436506886 -214.161685388797 -216.755722066889 -219.852566352395 -221.63356037875 -222.763124776917 -225.397810564197 -228.513485184227 -231.332285383815 -234.065356481124 -235.521444582087 -238.792676391547 -240.92005858607 -241.970362039131 -244.767908576368 -249.628025569679 -252.764416592064 -254.414253906692 -255.642652389639 -258.397047597032 -262.528385216901 -265.190089067882 -267.141413323148 -268.736735674857 -270.262334316096 -272.901024087723 -277.04102771235 -279.833538963135 -281.187654172485 -283.212074899737 -285.545023017546 -288.653771972155 -314.269955993413 -316.914435746576 -318.530099542345 -321.445319636622 -325.429777481532 -1.28621069972735 -8.30936748380025 -10.2931463135055 -20.3605147560091 -23.2259044687058 -24.9468693496325 -28.5358264330194 -30.0676108939557 -32.3267345759014 -34.883189962313 -39.3956373887505 -42.4487928755934 -45.7014684433616 -47.1858056704082 -50.52734038212 -53.4732423410326 -57.9556014652935 -60.7047426493204 -62.4307732154942 -64.2047737281976 -66.9461340220797 -70.7586635426653 -73.1265443264093 -74.3677174953247 -76.0606163272543 -79.454451097989 -81.5468348217068 -84.8037700625106 -86.3007908980737 -88.0033408412413 -90.4312965392732 -94.060811175295 -97.349815076702 -100.111996078541 -101.155495640962 -103.606472554925 -105.438937726851 -107.070098291533 -110.384629997836 -112.599683368631 -115.292321239895 -117.159594394746 -118.936255117474 -120.973354829089 -132.748777163914 -135.541138969091 -138.018124754593 -139.815892497502 -142.544085462807 -145.278484171583 -149.344404634217 -155.346618717941 -156.651196944663 -158.193378234072 -161.07503444153 -165.54375893284 -167.734134815266 -169.542622955 -171.604032701256 -174.504394146708 -177.667324539386 -179.918758246105 -185.0726353314 -186.320814651318 -188.692679702359 -191.250863717182 -194.289396182409 -196.139257955854 -197.264916667815 -199.802067668742 -203.548111671123 -206.488799284222 -208.77969741507 -210.363557010352 -213.724385951166 -215.889283983828 -217.108600999296 -219.311800205301 -227.407375231004 -230.145348727321 -232.07881671816 -233.294923479343 -235.043994618885 -253.070893335405 -255.980928385552 -257.942588848218 -259.835003131674 -261.817597890469 -264.259882815823 -267.22135490225 -269.849240902158 -270.978961968201 -272.767641542399 -274.724640416012 -277.243160815281 -301.997761445615 -304.829395461182 -306.745061932127 -310.226569870151 -313.606577717022 -1.30009826217631 -7.24362382808786 -9.6712061204808 -15.2694742357253 -19.7240575544 -21.4019177279973 -24.6258963909395 -26.5035429146 -28.8188986851228 -31.4224958656045 -38.6418542376689 -41.0540606954224 -44.2204201594478 -45.8406496141571 -49.1383652142192 -52.4023252215266 -56.2006578592793 -58.519335086109 -59.9412807599856 -61.7775364116868 -64.130302371795 -75.4694980005882 -77.6077039749867 -78.9557545380292 -80.5347418242943 -84.8644189152136 -87.5275409383666 -90.7857970759886 -92.497714320795 -94.0263932987658 -96.2840826352467 -99.8933805741817 -102.589021977524 -104.82275616996 -105.973069917581 -108.619301172176 -110.005261929662 -111.38129715229 -114.377850395017 -117.432103664049 -119.669510215114 -121.369875537732 -123.124724443036 -125.017880725165 -139.951550837621 -142.440817513617 -144.64373685388 -146.354076823821 -149.105440518147 -155.629374768208 -159.779132867025 -168.973422282478 -170.196496858416 -171.601504263257 -174.490538722119 -177.866558181263 -180.315722928364 -182.21264722855 -183.981284952181 -186.846835837833 -190.166798142921 -192.617172243567 -196.349227670969 -197.638465951023 -199.826786238663 -202.941877991183 -205.992047848611 -207.716430979008 -208.974208375985 -211.822860127431 -214.049422502934 -216.635680151065 -218.465647103908 -219.902972945115 -223.481294164696 -225.453867405902 -226.53142541994 -229.361256900388 -232.831566903467 -236.228619229271 -238.317560637199 -239.449811391328 -241.549283053606 -252.736648613308 -255.416242046921 -257.724680422419 -259.350124022396 -261.096933981651 -264.216973502306 -270.632060191656 -273.171645063766 -274.552394075168 -276.623638840941 -278.506752511905 -281.594064752691 -305.238261945102 -308.353094867137 -310.148133919945 -313.236101070674 -315.793280318334 -1.26279968299524 -6.82845213644435 -9.26018085901981 -21.3788650887736 -24.3785533647343 -26.1282470995567 -28.8950164872153 -30.5646776676298 -32.8462798953131 -35.2075809726275 -38.6133143721966 -41.0561784381161 -44.0668085437327 -45.5693850919445 -48.309748122208 -52.7695322071488 -57.1342406497881 -59.7231946034166 -61.4493686100816 -64.023754478266 -67.6908362795098 -70.8253650970423 -73.3957324453124 -74.6686457678145 -76.3874603615236 -80.2655151676029 -83.2764184736436 -87.2653190209883 -89.2314273236351 -90.6483866683826 -93.2842269952286 -96.6942055941772 -99.1367932833878 -101.395661702678 -102.562494401419 -105.409539928791 -107.049162733965 -108.727600069316 -111.672859142747 -115.546360418413 -118.001472796242 -120.179640089533 -122.142485658054 -124.349661210218 -131.273472795298 -134.100336252767 -136.254827192782 -137.970083372853 -140.951715253764 -143.848955399555 -147.062255559645 -161.762699798538 -162.920043151291 -164.61438697707 -167.545010507048 -170.797982304507 -173.07147904598 -174.840817361806 -176.97932452384 -180.204844745449 -183.389806288532 -186.344796124786 -189.873260151869 -191.131368492893 -193.346903767535 -197.823674230193 -199.992103961627 -202.031130941913 -203.14591372164 -205.802800589621 -208.202947104787 -210.618327021494 -212.634735616035 -214.216022386718 -219.864177618517 -222.191021468826 -223.345252300911 -225.86677963646 -235.445653074779 -238.678451900693 -240.623026451674 -241.692803257914 -243.963505938812 -251.430456110069 -253.911331760665 -256.338973323935 -258.16263629433 -260.20421142928 -262.776614689816 -266.199326431581 -269.042606420124 -270.324190132797 -271.994399606955 -273.851405271555 -277.364703975489 -310.14056742807 -313.606397877971 -315.386773600822 -318.262547349931 -320.786865245654 -1.26630613065532 -8.15427263230356 -12.5908221111164 -136.220883864572 -138.300463293163 -140.09625806042 -144.429574309324 -146.484348231676 -148.913861477344 -151.571694779891 -157.076638190115 -159.852266690977 -163.135946584084 -164.72838599618 -167.544429776547 -170.592011330523 -176.391341904516 -179.763274643673 -181.04038431329 -183.082927180154 -185.086878727052 -189.111885396042 -191.298980723267 -192.53900592448 -193.997439606078 -197.119167066205 -199.694720922432 -203.055783287943 -205.187202660807 -206.635670137809 -208.844666009581 -211.867450775658 -214.542107829374 -216.851547389602 -217.96468163881 -220.876298667099 -222.058406992906 -223.485732574262 -226.035624045522 -228.575192737311 -230.891465794961 -232.847521345641 -234.626591972061 -237.134435592392 -274.41810856904 -277.031172719162 -279.004023269537 -280.619921364972 -283.687512260906 -288.078761148853 -294.527847885873 -300.569438853397 -301.855044672922 -303.491069535744 -306.880909330582 -309.920475319688 -312.043782645218 -313.963067829153 -315.79971835872 -318.260749138277 -321.24187360661 -323.705421641585 -329.561400566432 -330.884174617556 -333.019163239297 -336.615126043197 -339.600659502271 -341.226849465841 -342.369146856865 -345.413836851581 -348.524245634141 -351.480647060203 -353.70607858352 -355.076809675379 -358.308791874396 -360.829809172244 -361.930004211379 -363.900121336297 -367.93717002575 -370.812657842087 -373.279308266928 -374.375120746472 -376.982560799011 -381.68668508236 -384.431900182596 -386.808152295757 -388.337058076837 -390.434572576344 -393.528211981699 -396.702511512433 -399.300953704244 -400.561904961986 -402.332288018847 -404.565813675818 -407.251423100339 -415.545688719359 -418.12486985959 -419.765007781174 -421.98501208094 -425.191771106405 -1.29320066309359 -7.66331123676441 -10.0402196237502 -53.4437975066917 -55.9904113846964 -57.8473224843843 -60.7882067415251 -62.5717069658233 -64.7991854861847 -67.8350829859963 -71.5001582405054 -74.5975846009503 -77.9415403947488 -79.6026860919144 -82.5220113062383 -85.7404860999833 -90.4332504626992 -92.990114306046 -94.3969700979333 -96.436535367832 -99.3918788856675 -103.071251175132 -105.113761324805 -106.434488707491 -108.111726396629 -110.990696662973 -113.855418401545 -118.211209799891 -119.698094551742 -121.40360193414 -123.858335682067 -127.236597382196 -129.75312991693 -132.167769959213 -133.348293941371 -137.265919904659 -138.625778378735 -139.976144504563 -142.802917606308 -145.832246423537 -148.539705336568 -150.158003382853 -152.011484941422 -154.236089203928 -176.512489286334 -179.118278808077 -181.093541782885 -182.661364353383 -185.875910705273 -209.648402152378 -223.923475450521 -247.376968190525 -248.653773652717 -250.303231735769 -252.866998504694 -256.348016167283 -258.58004567079 -260.28236784506 -262.301992611367 -266.183105085979 -269.157475027073 -271.438143587795 -275.861197158718 -277.154543887623 -279.482166533511 -282.204204231997 -284.642324257387 -286.497211056918 -287.674812344335 -290.565299486121 -293.482878243049 -296.582221987882 -299.066309760757 -300.620821254291 -303.309420055219 -305.521481783733 -306.862414283695 -309.381262492251 -313.648334342295 -316.892259479376 -318.910068674725 -320.079755833488 -323.151807591898 -326.922472051553 -329.67948864069 -332.165994843209 -333.672977934987 -335.203527452328 -337.591634596886 -340.472944102779 -343.020400244398 -344.170333917055 -346.091085386129 -348.041234585154 -351.948999184102 -403.583472425651 -406.645404900314 -408.504685762181 -410.777189538116 -414.279300123676 -1.27758771696627 -6.91794488087396 -9.28062463034711 -21.9844895659134 -25.2623750830329 -27.0632750212289 -30.8504419249049 -32.6349989070896 -34.8154315215055 -37.3522236967257 -41.4949181987479 -44.8273753887475 -48.3094805328822 -49.8395269786574 -52.4689708536014 -56.7745408868361 -60.5649757947577 -63.2617630760627 -65.1282543903189 -67.7906874723684 -70.3410412017721 -73.3048986583486 -75.8539041265003 -77.148167881561 -78.7040699479111 -82.3910585493285 -85.6886848234315 -89.2989988318459 -90.8811025923873 -92.554001893217 -95.0105683137997 -99.6574830823021 -102.486000221733 -104.883726026716 -106.022710167995 -109.205624605304 -110.372311016064 -111.899295572479 -114.909766405107 -118.137242130859 -120.522743979979 -122.438430583757 -124.377898292409 -126.938330284732 -141.289412914902 -143.815072174301 -146.116064520171 -147.89937252609 -150.834572703715 -155.513659370211 -159.401920941453 -181.256266234867 -182.484076971533 -184.227720465033 -187.277530107501 -190.092551337856 -192.434599162375 -194.489965322865 -196.452679318413 -200.453567338977 -203.130684518207 -205.80030249776 -213.686932181404 -215.06337025436 -217.277856986249 -221.643022256281 -224.992712812294 -226.896163783164 -227.974887122726 -230.499738493413 -233.216761849029 -236.133881182259 -238.271978925791 -239.709629205251 -243.082116140979 -245.214470699939 -246.371038003946 -248.713098175161 -253.253562158976 -256.378578643087 -258.040242917429 -259.399390139332 -261.793402458664 -266.065535790019 -268.750735182923 -271.810207114842 -273.569111928001 -275.272510223696 -277.827482076087 -281.702367193501 -284.040928730368 -285.277636750002 -286.987352157302 -288.68064335728 -291.718173345166 -329.071131681423 -332.210886739258 -333.893783203339 -336.40330797463 -339.149364234821 -1.31347091671121 -7.88237325409745 -12.3184432104186 -203.317810789423 -205.374624217294 -207.062466121624 -210.491979494029 -212.154019960402 -214.070345798017 -216.025882288534 -220.71363638402 -223.696591762055 -226.409820119247 -228.013184946725 -230.889843278041 -233.839429115283 -238.276225214294 -240.879680118731 -242.190643551463 -244.562504449249 -247.196814696426 -251.954488895211 -254.418856856154 -255.814802885792 -257.597390303227 -260.099092876263 -262.859081989838 -265.631106755664 -267.096314849862 -268.865827178955 -271.944055427146 -275.389760660268 -278.224494514711 -280.478930553714 -281.558423146632 -284.134164272727 -285.351861042839 -286.679119958701 -289.868967267169 -292.965410173886 -295.513463618351 -297.358803112576 -299.095606075551 -301.247322104461 -315.869680084542 -318.59434392042 -320.833673158894 -322.180563799593 -325.532028660937 -330.467366512626 -333.666230265415 -338.382379456067 -339.610383658367 -341.26458589002 -344.095853061508 -348.295913506426 -350.536208243302 -352.438376874588 -354.524918110806 -357.233333150775 -360.900926613541 -363.834213907961 -368.211897377501 -369.422986487822 -371.531845788232 -375.098536323023 -377.788108916529 -379.617359602719 -380.748037112906 -383.2759126698 -385.771057778467 -388.727120692186 -390.957353479009 -392.378417251197 -395.280026951959 -397.285198367238 -398.525988082502 -401.915960542363 -405.594882591517 -408.379272833039 -410.635568088248 -411.673373121033 -413.791776058963 -418.164988219796 -420.928423405536 -423.084558051343 -424.845789935996 -426.636997947636 -429.33656679326 -433.494434659354 -435.858449198453 -437.029398554599 -439.04729452398 -440.968465169649 -447.145412256045 -468.877312884654 -471.528558806146 -473.220635438162 -476.008933615189 -479.329269790957 -1.28930327877843 -7.97492189212489 -10.3740650050043 -292.669858930471 -294.625195243811 -309.832580825101 -312.493164651418 -314.086377121696 -316.237377796001 -319.709724298115 -326.17790598089 -328.864723146483 -332.448981610831 -334.042902961711 -337.483146833812 -340.486017236371 -344.284366921434 -346.708704639801 -348.089124423516 -350.539453246181 -353.317062711454 -356.014297882322 -358.351861925556 -359.70386640164 -361.781849494252 -366.420727393861 -370.896560531829 -374.477346643285 -379.370020839735 -389.910314797198 -392.770235803475 -444.3290488191 -554.009603392518 -557.13881030845 -560.65576064921 -563.511663460456 -565.654093213256 -566.988936258479 -570.191389993447 -574.063780827273 -576.26913375469 -578.13203181785 -579.879107197708 -581.86218812946 -589.836859664568 -592.536282267212 -595.05846207251 -596.79648398349 -600.791142741651 -604.638039323174 -609.119898018478 -613.751677596939 -615.108353829418 -616.641815548235 -620.050229876633 -622.753107611136 -624.791097356892 -626.709616469663 -628.798744760466 -631.770573794442 -634.75841119083 -637.328272018329 -641.791756738768 -643.124517450201 -645.730635387354 -653.319089327102 -655.764562316591 -657.64100398781 -658.752938835277 -660.77315644882 -664.564535876569 -666.853843606439 -668.942212736521 -670.420511678695 -673.973621751166 -676.166086255542 -677.252218731425 -680.119999468447 -683.709621429015 -686.586481164765 -688.454026931382 -689.707508586449 -691.913519435029 -705.657704016577 -708.703514690624 -711.106126222517 -712.917456414728 -714.342428716781 -717.040295175675 -719.840123883445 -722.196837776362 -723.470210867752 -725.139706668967 -727.02646557946 -729.507638260318 -737.079661806941 -739.400830711996 -741.04754559952 -743.756808536425 -746.864640672338 -1.28431090082657 -7.55898322315024 -10.5628413616069 -103.394593546465 -105.338316522063 -106.960809394513 -110.300826106313 -112.193780098283 -114.156712057046 -117.112734050097 -120.693230579171 -124.150456029366 -127.425832896831 -128.967307835742 -132.177450427812 -135.90989664485 -138.993969505007 -141.435758482717 -142.988938975383 -144.807299996043 -146.960892015481 -150.614156066943 -152.923256673658 -154.179081705889 -155.725124206548 -158.614678642869 -161.503534717102 -164.538112880967 -165.713965382236 -167.588893656805 -170.194288017045 -173.108140230558 -175.692571654323 -178.053974527949 -179.312912446874 -182.624352748782 -185.0266807212 -186.400771658693 -189.139970642099 -191.832651370744 -194.107026293657 -196.211608364376 -197.928284630094 -200.219218463185 -205.775787642124 -208.51773788123 -210.757537206652 -212.326589493254 -214.960894368928 -221.910625590544 -224.653241996931 -230.921513874339 -232.117848736016 -233.740467685692 -237.143945702577 -240.242927213414 -242.544548042757 -244.375431622562 -246.19862861284 -248.891417761452 -252.075397911141 -255.093907032359 -258.174451139548 -259.465437404818 -261.409775159994 -264.004207678274 -267.587930002978 -269.261892229699 -270.411821644952 -273.142960912062 -276.001213618266 -278.674640673039 -280.455281209515 -281.745362764609 -285.391740498811 -287.460711124514 -288.538490223144 -291.162168741247 -295.822597182748 -299.002050094085 -300.863982302081 -302.026393052483 -304.841864011086 -308.04775983996 -311.043757607247 -313.040733189629 -314.702714103506 -316.429122538186 -319.63530875833 -325.378995758042 -327.484400735887 -328.686472750062 -330.941058295512 -332.907976110782 -336.003623424805 -349.103816462128 -351.600909836125 -353.252952966629 -356.036776772152 -358.692468943836 -1.26881054083734 -6.9152697809653 -10.1616376133058 -268.098050328615 -270.431533986735 -280.791184015323 -283.635378530386 -285.512694526241 -287.776336870847 -290.777441582034 -295.818891555312 -298.835336086049 -302.371424870564 -304.010273830535 -306.610342346471 -309.552186272735 -314.380061320362 -317.023193740189 -318.666873425383 -320.938244219766 -323.292868441588 -326.774460054447 -329.69959286224 -331.067202775575 -332.528348882038 -335.98484489184 -340.375676509553 -342.608217255362 -343.767764361485 -345.598367147564 -348.33329908173 -354.214692614842 -356.939318564914 -359.012940208545 -360.18645096775 -363.738305908408 -364.946151501257 -366.383207399682 -369.237436415309 -371.890351114007 -373.917219365165 -375.924200266443 -377.510744138006 -379.621845495437 -413.593807778957 -416.737831493939 -419.149809484133 -420.799866568271 -423.370023963218 -427.841533073595 -430.631682923256 -450.967378111987 -452.271995575062 -454.097233821811 -457.344914834511 -460.868311201074 -463.498584405063 -465.169866484623 -467.070908735804 -470.077407208013 -476.132640278774 -478.980695078276 -482.737928662467 -483.944021235369 -486.536186177294 -490.258651567666 -493.262798666191 -495.366749794591 -496.479860875032 -499.69881614751 -502.739925086668 -505.133007590059 -507.126353727075 -508.495107981769 -511.58793783571 -514.006023529657 -515.120522376293 -518.881421753209 -632.815704491903 -685.306018251806 -687.018081322226 -688.30517531279 -690.74019717351 -695.995882259682 -698.449004920147 -700.513969230779 -702.248078504232 -704.014525784551 -706.673398873437 -709.599008130032 -712.46224994902 -713.713351348869 -715.6433667013 -717.492842846726 -719.885424766609 -789.064934225158 -792.042849271359 -793.682102486049 -796.526468754058 -799.747107426045 -1.32449551404237 -7.66375709712738 -11.517704965478 -339.646401577999 -341.271109593511 -374.921954167829 -378.074938493679 -379.94362644683 -382.158176597582 -384.860332339469 -388.163874139973 -390.496648800961 -393.882257030372 -395.444594576382 -397.987016107352 -401.095193399506 -406.037983938676 -408.408356510646 -410.059503674474 -412.115314168908 -414.533964041291 -417.955505390507 -420.407805192239 -421.756999370372 -423.317377469532 -426.45375163559 -430.844687490901 -433.797372031999 -435.06231629329 -436.874085470808 -439.261681314414 -442.912071011479 -445.731553346608 -448.051415432343 -449.157338243866 -452.29167097844 -453.697708889017 -455.509460948691 -458.274537099647 -461.211967997793 -464.150785109824 -466.086980467801 -467.956075537619 -469.690734636572 -490.04436900467 -492.31411766905 -494.216522764191 -495.845025529392 -499.135219616537 -508.426631339043 -511.788409155754 -521.540143321648 -522.688647707595 -524.332607235931 -527.498555102913 -531.086967736075 -533.093539566921 -534.790988185088 -536.818954030032 -539.288822035879 -542.621407023497 -545.005045551517 -548.642344662414 -549.931110943548 -552.041747405259 -554.83350057988 -557.365625769009 -559.261630498217 -560.385052888168 -563.121450740157 -566.849970151858 -569.445755330195 -572.030924165957 -573.503111226589 -576.783716295086 -579.124322274112 -580.132440387971 -583.028341496093 -586.425373917507 -589.551272967993 -591.722650308002 -592.789723471338 -595.036925710516 -606.143366796794 -609.105945105928 -611.239269804123 -612.817331921156 -614.228227344147 -616.71863309031 -621.602911605839 -624.208568102666 -625.421200659389 -627.310778243174 -629.485514497831 -632.272397902581 -700.354040937155 -703.273724027475 -705.222173550023 -707.899314960871 -710.702592944935 -1.31699623824961 -11.5344990910967 -15.9904684899272 -209.918845163534 -212.148655913528 -221.727875356916 -223.866453118985 -225.641169215187 -227.784589634327 -230.586343804535 -239.238593738602 -241.555004610447 -244.685527884606 -246.144485404348 -248.390554059745 -251.836699939558 -256.184797100566 -258.532435383101 -260.531113680105 -262.420746858691 -265.027605183403 -268.266874184952 -270.725571169746 -271.892244450608 -273.743695902808 -277.075128084079 -280.45731956083 -283.001858826345 -284.3720023243 -286.262629992131 -288.541701182767 -292.334178699588 -295.315609760257 -297.21804738307 -298.347255752292 -300.921687391113 -302.365431312914 -303.755680237438 -306.615364843 -309.007091824353 -313.230209403712 -315.13108857614 -316.913732581803 -319.083821240067 -323.205480196189 -325.934243653192 -328.110999079771 -329.944433880593 -332.32441302533 -335.800984288106 -339.088921795655 -360.763166904314 -361.937678155969 -363.513380403908 -366.568470124665 -369.924864077741 -372.364158514137 -374.207304362277 -375.905151259341 -379.185179254936 -382.487880921697 -385.635633337559 -390.297946370317 -391.609433070375 -393.660259527114 -396.207053063162 -399.474321899754 -401.388432866203 -402.477676211684 -404.71330101595 -407.260834097179 -410.011852250612 -412.099602757347 -413.534119688639 -416.890050282077 -419.579018183078 -420.641908616498 -422.882224164158 -436.582974883329 -440.205949206504 -442.19430462308 -443.283676147661 -445.664233415538 -450.26362397214 -453.390515008451 -455.528533367147 -456.969880645815 -458.455175627142 -461.583274980718 -465.700265488748 -468.317536352384 -469.569537635914 -471.330625986686 -472.99298824564 -476.31149762172 -525.166454160045 -528.054983770354 -529.930362371507 -532.674630342656 -536.051287958829 -1.27398832368619 -7.65209288750159 -11.109181355817 -114.051684415769 -116.136911264301 -118.0008627556 -121.115429965391 -123.008807859757 -125.00684846309 -127.784021292044 -131.06028498191 -133.864278717598 -136.761409360419 -138.52853664428 -141.163427794244 -145.123099588446 -148.780768009291 -151.088346398158 -152.699057434345 -155.311059895925 -157.798925865029 -161.766441493902 -163.880149003229 -165.176058749573 -166.704514287578 -169.340285342005 -171.113081740572 -175.673066374321 -177.271813202189 -178.70493305248 -180.921915893302 -185.507856200958 -188.154467223039 -190.423587054503 -191.564600564392 -194.854626837495 -196.347505773764 -197.890761917041 -200.136222940369 -202.376568474662 -204.975699488807 -206.839882896769 -208.552318136478 -210.661154452167 -240.922278666397 -243.527711927648 -245.422997445665 -247.061398751665 -249.736988496751 -266.131035762994 -283.689591621939 -291.776898956134 -301.9967450332 -306.824137666787 -320.196463513912 -332.050349101154 -338.778592067548 -351.444034658744 -359.720789959344 -363.458036095234 -382.228856844416 -384.914827069863 -389.558717372298 -390.754750073924 -392.696330942288 -395.407200973608 -398.245300353287 -399.866585159499 -400.97441593003 -403.058936908101 -405.697739552347 -408.182376035542 -410.549209618734 -411.978803204414 -414.717879500294 -416.926591501708 -418.002074257038 -420.313793562921 -425.703093038959 -428.965306993704 -430.85465267133 -431.947123431383 -434.478754305199 -438.370531739799 -441.450346175689 -443.443155511266 -445.176395623161 -446.84479698075 -448.577323766475 -451.934964251052 -454.41910095625 -455.778674181835 -457.965100545194 -459.98078341678 -462.858638719177 -472.218444428731 -474.884514503705 -476.784681537207 -480.149867092231 -483.929519394897 -1.27966192858652 -7.22657521210467 -9.37342666194144 -14.9045987097475 -18.6479965252259 -20.4286836553196 -23.5576536971795 -25.4531537636963 -27.6064799824881 -30.3172189093929 -33.5571642224219 -36.4855708505738 -39.3972632841897 -40.9602807002357 -43.504732824045 -47.2769766312059 -51.1852451044165 -53.7319979709609 -55.0711627648346 -57.2401462722504 -59.2781722622368 -64.0076218455658 -66.4684491685788 -67.7183855653307 -69.4050719837918 -72.5779162407773 -74.9748925521204 -79.0052120901295 -80.582036053421 -81.9820351234239 -84.0277731624393 -86.933253743666 -89.4389354922744 -91.7680370169987 -92.8988841723118 -95.2891186378676 -96.7145576075561 -98.4618331144658 -101.566153076405 -104.723367534498 -107.121198917791 -109.006604704652 -110.899380771407 -112.991279762178 -119.3960810479 -122.335058698147 -124.928417199133 -126.660218808165 -129.456217828696 -133.800476202963 -137.434249978375 -150.001629495224 -151.225811527061 -152.638359905908 -155.272377866845 -160.242688088093 -162.640242912249 -164.387908373908 -166.223116996779 -169.382563980138 -172.653836043582 -175.088209066741 -178.888635203099 -180.090810677883 -182.172092383257 -185.46090369204 -188.447650622577 -190.024928623248 -191.111030904358 -193.831348414059 -197.5860067224 -200.238104580459 -202.514914752701 -203.998489111983 -208.286656564878 -210.737911788319 -211.817197917126 -214.112129528491 -218.639125834339 -221.413287975379 -223.135312160672 -224.175296133066 -226.335917894947 -231.750227182283 -235.050904527965 -237.091020058752 -238.991311366167 -241.142406759025 -243.899757240052 -250.315221463037 -252.849936078627 -254.072580912416 -256.020533618644 -258.245545515801 -261.916559248024 -325.597916062245 -329.176534912479 -330.785457146791 -333.412478009744 -336.575454659845 -1.24748774147552 -7.16813436227086 -10.8132679835343 -190.217373994456 -191.90396589223 -193.723200215141 -196.296414722751 -198.150557367381 -200.64045826946 -203.037075469605 -206.229211516689 -208.860096573105 -212.326673420793 -213.902976357775 -216.11407506109 -219.266477014212 -222.859648837222 -225.141604821211 -227.371733944486 -229.440176362643 -231.387785861173 -235.850771030439 -237.884659988642 -239.217704550792 -240.931379975866 -243.959271912685 -246.214635913444 -249.331374593879 -250.861734217053 -252.801059685834 -255.179932414502 -258.307841232243 -261.272654110629 -264.036800906909 -265.137384572676 -268.330377954097 -269.414937603725 -270.797511862925 -274.028097983487 -276.593928758389 -278.790568053087 -280.532608111819 -282.33278554057 -284.6841684351 -312.465939865173 -316.143052446545 -318.729205621427 -320.453986328751 -323.457436467248 -328.042680016768 -338.890457277832 -348.017672325249 -349.295547671244 -351.065581881586 -354.81644761954 -357.371420437007 -359.78347616961 -361.666921067323 -363.715681612792 -366.447598456648 -370.111251807098 -373.077024479436 -377.220064653767 -378.583230649537 -381.03592207163 -383.973866763736 -386.296588154058 -388.117876542654 -389.222967425783 -391.631802805429 -395.068300372225 -397.33048987113 -399.051570750602 -400.487288870198 -403.383151578992 -405.388972033167 -406.478248134383 -409.230760522782 -413.839693047413 -417.755609981544 -419.68413940578 -420.749095294389 -423.450037479182 -441.090058112587 -443.760557326382 -445.928833751976 -447.705992152742 -449.617199340066 -452.231338113817 -456.117220512507 -458.072430484861 -459.412665128754 -461.188042493981 -463.279056733236 -466.007350014955 -533.010357483009 -537.092425114268 -538.80568737596 -541.166534372771 -543.844383364239 -1.29876758493577 -7.83963163908588 -10.6266275764839 -201.283452029964 -203.123108704982 -204.977593658848 -207.635556563708 -209.370601829034 -211.591023744849 -214.701094873916 -221.924030562047 -225.123162735407 -228.357995984012 -229.912195771664 -232.925164762584 -236.865856649534 -240.270221602976 -242.656514296052 -244.227044470584 -246.480672749774 -249.644787890055 -252.794403224854 -255.130406333383 -256.439222555192 -258.150351013696 -261.225809584953 -263.810827779548 -267.101002256217 -268.887802240874 -270.435068900152 -273.38953711414 -276.585682460432 -279.162244970964 -281.330670970254 -282.400185563744 -285.216223808163 -286.668392913805 -288.151725752358 -290.595876625409 -294.018015424971 -296.48610598998 -298.336063533934 -300.23115122002 -302.198983218404 -312.576059168827 -315.073573363091 -317.767889757599 -319.430244368437 -322.191863877462 -340.151343826254 -343.345818391816 -352.644628124191 -353.875839888179 -355.353655056848 -359.109260704952 -362.927292948109 -365.344082541343 -367.198309239278 -369.193935806229 -371.912630380428 -375.220345580695 -377.624607209756 -383.237907522887 -384.488411153914 -386.773614841438 -390.287115692601 -393.024942075363 -394.6156348893 -395.726345484963 -398.258158660628 -401.173333407284 -403.846617811902 -405.978995897093 -407.514886257977 -411.094035201922 -413.353695523706 -414.432412723118 -417.012157976004 -421.387270856747 -424.469320008162 -426.900179696581 -428.120269813188 -430.597117053995 -438.026812635756 -440.645321116202 -443.186996456209 -444.792987222894 -446.493416526404 -449.476557661825 -453.310100073203 -455.675284953191 -457.022724363057 -458.676456996362 -460.534477553593 -463.27133907179 -507.875347922905 -510.883919259608 -512.686557663351 -514.942162725072 -517.892997597166 -1.30444140075394 -8.22265294419596 -10.8923428774784 -21.071039275826 -24.8709178923469 -26.6431454317218 -29.3839679956256 -31.3517364415603 -33.4134136787109 -36.4130982681128 -43.1337102771938 -46.4383854364457 -50.1262213847406 -51.799912339039 -54.3834015001817 -57.1290659789323 -61.723252854388 -63.8689836325419 -65.2375195256966 -68.3539279057806 -71.0296381369553 -74.3804866770053 -76.5555541372224 -77.844867454669 -79.6567737609545 -83.4274584407765 -86.5226947418523 -90.5596180606151 -93.1073949380486 -95.2361757579384 -97.6030636135102 -101.510083842126 -104.760245076315 -106.81448114903 -107.925030625147 -110.964011716366 -112.779350428982 -113.999041766996 -116.484870194751 -118.998194258512 -120.916530161152 -122.455842638011 -124.344976810361 -126.958115465115 -132.652075851557 -135.667938460007 -138.198798591994 -139.757111054885 -142.535161309976 -150.900706557279 -153.768516717202 -164.520676141376 -165.716520916445 -167.047445015651 -169.865161525118 -173.539267997128 -176.068166074495 -178.128489704256 -179.978056546373 -183.075486682444 -186.574729403919 -188.799477074635 -192.34270832102 -193.583701512147 -195.407075437205 -198.313178459233 -200.937551532126 -202.772178348403 -203.910550888178 -206.338585959271 -209.37078212967 -212.691613985962 -214.68957728895 -216.151930014738 -220.29710049588 -222.715087447576 -223.797687665162 -225.933337812397 -230.48664241555 -233.280959102426 -235.2809917909 -236.305565233198 -238.583450471233 -242.887910893061 -245.82787072449 -248.102905591371 -249.798244489567 -251.399799170326 -254.010258992075 -257.751765727144 -260.337930664475 -261.571769846971 -263.350036014167 -265.05822188785 -268.830632723138 -307.795436491435 -310.933782353539 -312.794775768858 -315.215484709568 -317.783229157243 -1.26705634193673 -8.19218750722652 -10.4723594636572 -24.5261779705926 -27.7063920499081 -29.392158194209 -32.8371716607843 -34.6847581347277 -36.9028090785232 -39.4050748133388 -42.9326920754406 -46.0808673687594 -49.2144290219686 -50.7686912337082 -54.0711961171812 -58.01898776631 -61.4514906790241 -64.0552230607314 -65.6428659074963 -68.5735450255679 -70.9257939561971 -74.6293742215511 -76.9764911843176 -78.3387422825569 -79.9576187451903 -83.0442042809133 -99.0534962834844 -101.196066801588 -102.353971393999 -104.132279153421 -106.579374432362 -110.649215506839 -113.970674184725 -116.407684501914 -117.565049457192 -120.079145243892 -121.356383359592 -122.925925303068 -125.482765629083 -128.930530406297 -131.20646776258 -133.034084652424 -134.983537972832 -137.193567638669 -156.925640378894 -159.210612552449 -161.686465535546 -163.286118426418 -166.505021681595 -170.221895885472 -174.647482989185 -180.614421509098 -181.926629766321 -183.240786617219 -187.571806160737 -190.019493185564 -192.877067826417 -194.615588699663 -196.459617908891 -199.212245718003 -202.490050348815 -205.071614740576 -208.927283695562 -210.282909174346 -212.331082913593 -215.203815894156 -218.100533944482 -219.9362601058 -221.067142209958 -223.19047227574 -225.741822201379 -228.339049605222 -230.172360702989 -231.592804926015 -234.533650634953 -236.75562716843 -237.874197199344 -240.286510263586 -243.728801424673 -246.493949501803 -248.425701601497 -249.65194014759 -252.040621316825 -261.842860777086 -264.711980010425 -267.270639397628 -269.146383802677 -271.283308395097 -274.175585302909 -278.092180529632 -280.387428191113 -281.587367642343 -283.53461960639 -285.759897495067 -288.501055217071 -317.155558537556 -320.409420628019 -322.132589020808 -325.325200917364 -328.446449159299 -1.28759375454624 -7.94292296405675 -24.6528475703518 -41.3135828947827 -44.3050551544795 -46.0329648828009 -49.079842295653 -51.2763388588442 -53.3802085126903 -56.0557763379801 -59.4980560847763 -62.1856629984206 -64.7382003508901 -66.1743516192259 -68.4695978672509 -71.9131936993237 -75.9408909812018 -78.2256668301034 -79.4506044599075 -81.6464374859604 -83.5452930378631 -86.3055465298329 -88.5427134255469 -89.8851926912356 -91.4804543979099 -94.4107563487409 -96.9609417807537 -100.263083767973 -102.294684809047 -103.936624071855 -106.374060709187 -110.117652583459 -113.032182708562 -115.779613966945 -116.836553098653 -119.055791987772 -120.631273175088 -121.947967189942 -124.889287802141 -128.373389165982 -131.326634376554 -133.404977305201 -135.367246527256 -137.498829807725 -149.179307612574 -151.727759267762 -153.92387671121 -155.44510175953 -158.150065578589 -163.390549477211 -167.300560097669 -172.726211371587 -173.950577678225 -175.432932276339 -178.955230188465 -181.888284906735 -184.301896309397 -186.077587359431 -188.322613446328 -191.93339780145 -195.477330479341 -198.695491055229 -202.364149049952 -203.632579518339 -205.84951190007 -208.633737778962 -210.713837487305 -212.577764553389 -213.76241100963 -216.091437934597 -219.152840723268 -221.376481495151 -223.590442418328 -225.037004722176 -228.093264841382 -230.266363772411 -231.418959968205 -234.334091185338 -240.494366128855 -243.763993647881 -245.79095871876 -247.047383427566 -249.09834999874 -253.617362367989 -256.513231740401 -258.921486268302 -260.646283062307 -262.54442139001 -265.521228601203 -268.703439821651 -270.947359197471 -272.356448738289 -274.281306432165 -276.396927908127 -279.088507138355 -329.071661226737 -332.603235283661 -334.353543914961 -337.105397876452 -340.338115915173 -1.30532441855286 -7.75470453411364 -9.93403457604504 -16.0809400841996 -19.0497252692878 -20.5782860384107 -24.0474928088399 -25.873760777116 -27.8470856691908 -30.7306356614599 -35.4857594233037 -37.6161024667786 -41.366885509049 -42.9235773750125 -45.8576522621893 -48.9128569695646 -52.4386298885236 -55.0264986610693 -57.215688446736 -59.4512565949189 -61.7215221244874 -64.8545130458625 -67.8803030043182 -69.1083448872926 -70.6981001060247 -73.7097250937035 -75.791655633496 -79.2593422452984 -81.0108328013111 -82.6477741870052 -85.3468439362027 -88.4853949191782 -91.577527346272 -93.8380931968659 -95.0612259063098 -97.5484776809318 -98.931702138927 -100.868363034447 -103.576016997398 -107.645648625127 -110.053588783837 -112.087551830251 -114.085035431597 -116.561797295639 -129.535737807141 -132.136420403942 -134.343600671745 -135.808581057267 -138.312910711796 -142.239893835595 -146.276578734132 -164.591879462344 -165.828988892497 -167.418024440333 -170.493690188004 -173.287764167242 -175.929909487368 -177.835346286129 -179.739664771711 -183.393866953285 -186.592771212931 -189.072261983419 -193.879819287968 -195.18589159892 -197.123523430439 -200.85518673854 -203.753488659918 -205.584089791717 -206.686729334549 -209.138500649534 -211.817782547632 -214.153090548622 -216.499700951513 -217.935294309147 -220.815893433919 -223.185311134335 -224.216146088098 -226.943548699508 -231.649303108282 -234.412811989312 -236.469091164555 -237.509300558387 -240.033729211534 -244.331119235169 -247.303303932845 -250.042544229154 -251.692982035368 -253.430472408761 -255.842714244488 -260.0072143246 -262.374493788412 -263.807523626583 -265.933725754782 -268.352272620176 -271.353396804626 -321.39024716686 -324.387149229194 -326.154489767047 -328.824359699297 -332.482912242967 -1.29130969867996 -6.82009479243988 -9.81716165581701 -16.8046167708664 -19.5169371615359 -21.4258437567443 -24.5368101979298 -26.5323961002193 -28.929840014077 -32.2108954244188 -37.4605459428825 -40.134415481697 -42.7018736127034 -44.3299410037043 -47.0249127073081 -50.5927092042215 -54.6494745438873 -56.8840995157011 -59.1184444272283 -61.4277380722832 -64.098323883028 -67.0939164654422 -69.1210329171284 -70.451391048821 -72.3149636663967 -75.2994377399055 -78.2582301689415 -81.1463762613154 -82.5683264849799 -84.4738445311632 -87.4203682727376 -96.7590487719841 -100.629024920013 -103.403109114228 -104.558950679559 -107.29976329399 -108.54836669661 -109.945896731936 -112.62350170924 -115.681639799814 -118.060153199271 -119.682481017426 -121.538311995538 -123.982744301894 -158.646075797815 -161.313980645339 -163.415406102351 -164.849830977271 -167.825661505303 -172.161510357255 -175.243991675372 -186.066401366762 -187.262483906322 -188.915867474821 -192.46974442493 -195.825729933186 -198.165639347604 -199.905412789177 -201.7691676046 -204.981735150679 -211.812974540738 -214.267198664964 -218.59685154944 -219.931051549698 -222.591241654884 -225.971793405341 -228.571385364419 -230.145658395417 -231.299518595897 -234.170492502059 -237.350090953364 -240.630799833024 -242.560946328591 -243.984745612653 -247.337445904066 -249.665613465185 -250.743515566634 -253.030650221759 -304.330767124655 -306.545929327408 -308.483370960817 -309.749741141489 -312.146934210642 -316.196206465402 -319.047482071569 -321.232587902152 -322.850662371864 -324.540283524857 -327.296967947388 -332.401979706438 -334.901059970309 -336.14639908193 -338.066073549714 -340.260792796785 -343.320419989327 -378.732449931223 -381.683162837226 -383.397427331579 -385.727235215445 -389.053570918542 -1.26905293349769 -7.53939621071948 -10.3212773118906 -15.8555271199517 -20.0001688129346 -21.636763858669 -25.3273289763831 -26.8879658927153 -29.0686645468281 -32.1597155416843 -36.5084059320049 -38.9466137513562 -42.1660252205705 -43.7813268110204 -46.9484213983522 -50.1555021330734 -55.2116296030804 -57.7612427836567 -59.7402209382253 -62.4245826874778 -64.5283680649563 -67.6799109144626 -70.0712804736494 -71.3317250397416 -73.2895613174663 -75.7037046764712 -78.2222986579144 -80.899879014269 -82.2678463234283 -83.7851548937434 -86.1776990128876 -90.4496397986832 -93.2136299125077 -96.2917975663741 -97.3886850702062 -99.5492386072906 -100.994703105573 -102.52737672308 -105.960426468856 -108.597871507109 -111.336984540274 -113.114680299127 -114.980244701647 -117.303391189844 -163.75954975334 -166.449542102004 -168.520397530625 -170.24757694648 -173.538449931063 -182.691127933447 -191.693712417597 -197.072070545174 -198.35309140059 -199.858956731661 -203.119417388404 -205.682559685585 -208.12781344427 -209.835416414952 -211.98206347498 -214.768382412353 -217.934859864184 -221.616341967138 -227.096502009865 -228.437088433779 -230.742617670802 -235.800843201286 -238.407433958743 -240.275896153315 -241.364294955741 -243.919755367419 -249.095726831706 -252.078403018142 -254.271718913118 -255.730860073113 -259.176959667118 -261.626129466017 -262.714048909102 -265.201165140931 -272.133619866775 -274.675002973723 -276.556609998674 -277.72809597875 -280.035285091727 -284.169516913212 -286.580749252111 -288.908039397486 -290.703295374341 -292.734896212844 -295.058607235023 -298.202405481564 -300.375409244609 -301.579356627673 -303.600918094047 -305.504828500712 -308.406502524573 -321.313973467481 -324.007133743208 -325.477966013516 -328.280246130535 -331.536237298563 -1.30917172810905 -7.1522932284741 -9.0377229595891 -13.6873644135039 -17.1348871519565 -18.8538555041034 -22.5935872388354 -25.1573326522558 -27.1316013485449 -29.8183207485428 -33.4219596078129 -36.0571451612383 -38.7753395235188 -40.3520257251091 -43.2059180330571 -46.9117541525665 -51.5776795720957 -54.0294620520437 -57.2793390324833 -59.9432064481383 -62.5357124305729 -65.8386343475124 -67.6616362823871 -68.8864504585397 -70.7403830291284 -74.085356545626 -76.068818923032 -79.3628304059156 -81.1684906269223 -82.6504744832591 -85.1301365275665 -88.2663495546701 -90.9734492708686 -93.5352197609692 -94.7317387912018 -98.631151981704 -99.8380965522358 -101.540140162186 -104.232940779871 -107.377214387576 -109.442753424641 -111.385353334319 -113.011208488741 -114.876771218687 -126.444270134327 -128.82835967481 -131.16593916507 -132.791649688788 -136.348169179808 -140.395600792283 -143.848676401905 -148.332868263356 -149.525960007307 -150.962290741771 -153.69274512905 -156.939041982081 -159.387009864796 -161.210202704886 -163.444908664669 -166.493208523132 -170.381471819842 -173.325982181076 -178.385386814578 -179.644958933207 -181.691122794902 -184.422071009199 -187.042174349798 -188.777547939719 -189.941652730194 -192.403678683861 -195.015582553321 -197.720993863859 -199.585665269794 -201.231950313392 -204.655961977597 -206.817642050602 -207.874984766584 -210.242737836856 -214.226512293988 -217.477615065713 -219.261921901891 -220.3647409529 -222.763506606112 -231.533844640668 -234.249678481139 -236.342716985357 -237.916512000118 -239.706407892111 -242.240230198303 -245.23777598307 -248.155491266542 -249.332362854589 -251.051868465368 -253.213373380358 -256.256152558259 -282.281805993964 -285.453734108393 -287.133900336057 -290.561128725831 -293.482338869836 -1.30528798505931 -8.32350748937117 -11.6983888293894 -46.6303460020682 -49.2477568921297 -50.8992121940004 -54.1212598339887 -55.8902229316725 -58.0515302176593 -60.6638435417497 -64.9107917937656 -68.4287090288595 -70.6691075674596 -72.2784242537703 -75.7928304155215 -79.1039175391623 -83.2737114087308 -85.8758936697875 -87.2675537176419 -89.7276948493042 -92.6422561394941 -97.5283144945972 -99.8885875941827 -101.194810796195 -103.668862283516 -106.812984247407 -108.911704312444 -112.174311013848 -113.49499550568 -115.251522602163 -117.565440861479 -120.547827619379 -123.708373882952 -126.176930394688 -127.326072613803 -129.896781489799 -131.15406271372 -132.661257859256 -136.054689319255 -139.497328774364 -142.201313938685 -144.213493679361 -146.158820062105 -148.198317031898 -152.60196278652 -155.236711943469 -157.895036327809 -159.54361611784 -162.488308474035 -166.695868655403 -170.862249652495 -174.992823711776 -176.280416160271 -177.860341615928 -180.615359725666 -183.493625138652 -185.998997189361 -187.700535269939 -190.089213078853 -192.993966955203 -196.142451570154 -199.49509749914 -203.295991489876 -204.56016812706 -206.841955216713 -209.920070418875 -213.297507609566 -214.990496334564 -216.128408627118 -218.697174862417 -221.880660223964 -224.326518165285 -226.280313690613 -227.702996019475 -230.953916188778 -233.654303378832 -235.002075101087 -237.813189108725 -242.986257194396 -245.647932184029 -247.594736622199 -248.877685667849 -250.849155613704 -262.393839763555 -264.915959613771 -267.068226497618 -268.700181524757 -270.415119558915 -272.901673600741 -275.979262008759 -279.116983220047 -280.507675787397 -282.609420169273 -284.951333377191 -287.779761138282 -349.269446644844 -352.314895715021 -354.135616399552 -357.014030290169 -359.933537505468 -1.26754491944078 -7.1275040173122 -9.69659335245597 -17.7955365714988 -21.5367306943968 -23.1659601242593 -26.0907838781474 -27.9813083972723 -30.153341960038 -33.0778550192041 -37.2226890506279 -40.2498392077888 -43.2980358433003 -45.0033677720421 -47.5106832238831 -50.5152429100299 -55.6737322157766 -58.1177725337754 -59.5349843833613 -62.1338571474626 -64.6711159847744 -67.108917720268 -69.7148409139909 -71.0391898563582 -72.7190821924745 -75.411885804768 -78.9278631039278 -82.3000526435124 -83.6944518293697 -85.4333732309179 -88.3508316932184 -91.9932925445242 -94.5979468172391 -96.8828851012672 -98.0357955774126 -101.157143881266 -102.85892933163 -104.47605505318 -107.143385441529 -109.671425144463 -112.510266128422 -114.144810942056 -116.117454604926 -118.255744006391 -129.581491576982 -131.916371781828 -134.304503176854 -136.035501909884 -138.976009653878 -147.709648659147 -150.104297527708 -166.06387075632 -167.334913853541 -169.09063277283 -171.890687971818 -175.45196288642 -177.617529848896 -179.293822008967 -181.606278080049 -184.303431007777 -187.347063265363 -189.860438043662 -195.13092626308 -196.332279529634 -198.296656680267 -201.401129278403 -204.959929977507 -206.687807819309 -207.771366869838 -210.536362543293 -214.549844231991 -217.206092708373 -219.151376937952 -220.652788767202 -224.298102376291 -227.128105210309 -228.344398879415 -230.738580929455 -235.42735715988 -238.02006210671 -239.938549395227 -241.115515656777 -243.309355535023 -252.012796841219 -254.570016028695 -256.525412535498 -258.330753590209 -260.597909272713 -263.809463352033 -266.508156001146 -268.772853358048 -270.080129656186 -272.093964180715 -274.182255385789 -276.461302986829 -280.9439254321 -283.954904770581 -285.467087421515 -288.155753961086 -291.445317740165 -1.30432243877318 -7.45068675970832 -9.09272578031146 -35.0210576905534 -38.0210872716985 -39.6141397905621 -43.6459848488861 -45.6372917227903 -48.0178517356128 -51.1854730373097 -55.1750292698568 -57.8532836333629 -60.7762773589387 -62.481568772959 -65.0967517659611 -67.8565390165676 -73.0746769090138 -75.8314175344338 -77.4922366201865 -80.1408282361748 -82.3888821569822 -85.864967837357 -88.1990241391677 -89.5028515109801 -91.2170263373847 -94.0641862164511 -116.226240935283 -118.310392527322 -119.691718664449 -121.54610497257 -124.123135825549 -128.024045032134 -130.937979798973 -133.70596448134 -134.851239993928 -137.600033591221 -139.583530273659 -140.949473024369 -143.595253739776 -146.711126515883 -149.01406025728 -150.991615970071 -152.674506211374 -154.985989795188 -180.42162383695 -182.8411177086 -185.378660937356 -186.941420957909 -189.388760250098 -193.88836445404 -197.749213929604 -220.496408745151 -221.676628406058 -223.567511746681 -226.271645754356 -229.02800357868 -231.361408693196 -233.183522972893 -235.286974171537 -238.61992991068 -241.962990914835 -244.319058461374 -248.639055374274 -249.926377473965 -252.070205158045 -255.029339400926 -257.916032081391 -259.643299716925 -260.840649291494 -263.224059608433 -266.207214152703 -269.279836490663 -271.110545821701 -272.609039494424 -276.167703347919 -278.590169474929 -279.762614090656 -282.42734959154 -285.755824308271 -288.757595694006 -290.670088327793 -291.720491920428 -294.071695097848 -306.563399722477 -309.738796452757 -311.975154287158 -313.750807108681 -315.497515114706 -317.994631829444 -320.517708504026 -323.134629673062 -324.494294834154 -326.430230194726 -328.580949706867 -331.738807655852 -341.144064632895 -343.429157881299 -345.147125563428 -348.036178632029 -353.728987507894 -1.32551282262203 -7.66020591300373 -10.3242924092127 -15.8972207622454 -20.3486705985739 -22.0995723686156 -25.2753573067076 -27.3207187002134 -29.6165978392046 -32.542778108356 -36.8166066739136 -39.7869192234535 -42.9560856481169 -44.4662158799548 -47.3278446888939 -53.9942645976896 -57.5479988992869 -59.7094434069425 -61.9198167767611 -63.8283033052776 -66.4687351177322 -71.3593976184433 -73.4613082509813 -74.7671993946798 -76.5516640010206 -79.7431838822428 -84.2746021920282 -103.164363541696 -107.510774021312 -109.396899871517 -111.794099373229 -114.530897972236 -117.366025739122 -119.828714632066 -120.906416782707 -123.689959070564 -125.051674270109 -126.676292576402 -129.869930977852 -133.193848282778 -136.126382922231 -137.77709960326 -139.486410843367 -142.061729328529 -154.427095802569 -156.969140578521 -159.63317865822 -161.362433461026 -164.570292357485 -170.886904365991 -176.311849527346 -198.749852203376 -211.285209798843 -216.763730794371 -235.040298751713 -251.125765929721 -253.491694976893 -255.212461393387 -257.023017905069 -260.310715597938 -263.078662788446 -265.884829065496 -269.984587336279 -271.247999858823 -273.483640999789 -276.041983368767 -278.91737806774 -280.672479578488 -281.84796351819 -284.014010769644 -287.509462762252 -290.337783388936 -292.421425064232 -294.004562658738 -297.143617863282 -299.356699228477 -300.483434168707 -303.079688289719 -306.485548676374 -309.328313967419 -311.435876869721 -312.443691009086 -315.010842374133 -331.925544637072 -334.290878037986 -336.230030967848 -337.964905637025 -339.940509618566 -341.997390647158 -344.985201515826 -348.222063425086 -349.48612870202 -351.237188666666 -352.943773473963 -355.494010858751 -381.558073121985 -384.486280891147 -386.130109249688 -389.259238864418 -392.261871106401 -1.2894189497733 -8.97441365599945 -15.1016864247455 -35.680332053982 -39.0290161654428 -40.7247616871878 -44.5285850843491 -46.3898971410379 -48.620640532722 -51.6487501005028 -56.8951681872225 -60.0316284850359 -62.7478124490664 -64.2821135022781 -67.0619582575889 -69.9644832367509 -74.7302764422284 -77.19772780255 -78.5738882463645 -80.9380032494416 -83.6352698806175 -86.5798217708634 -89.2782479469209 -90.5404425162095 -92.247179170339 -94.9382876142158 -97.2867842679617 -100.382486240097 -102.044176179457 -104.024134537448 -106.351655129829 -111.012888672291 -115.604370278072 -117.992477510854 -119.108524112646 -121.92455100096 -124.371962462114 -125.953786557197 -129.170356537476 -132.968965079765 -134.962346248759 -136.778417197988 -138.415708886755 -140.743922792185 -145.967664626544 -149.198162089719 -151.947009116265 -153.564766791939 -156.676786748983 -160.079621488988 -164.860692355103 -169.29063706623 -170.578626448754 -172.000629263763 -174.924891317727 -177.219064828628 -179.396428197317 -181.385081717905 -183.285475795815 -185.730829058236 -189.009357554931 -191.910353489878 -195.724883383466 -197.035313655825 -199.877261177638 -203.036134741829 -206.789508457048 -208.59229589367 -209.745897681778 -212.355711228187 -215.460864908139 -218.015482094432 -220.440457212012 -221.848923885912 -224.820429033626 -226.918772227013 -227.983605769804 -230.628994855898 -234.779481175114 -237.12406203391 -239.155913898456 -240.272347499465 -242.676634107512 -254.634829904323 -257.895764285233 -260.159481815131 -261.740502286352 -263.329446513498 -265.562897150032 -268.489604259324 -271.17066710532 -272.391672480219 -274.305392954318 -276.278206509497 -279.177146320769 -368.533835173738 -371.685032982822 -373.314055523008 -376.690163002877 -379.990688162577 -1.29639133024527 -7.4990635900412 -10.4132579433536 -25.8964731936603 -28.9318601003706 -30.7370538276283 -34.7925486630484 -36.6873810975107 -38.8242647536726 -41.9012467211048 -53.2047216963619 -56.8688246440949 -59.4576778056633 -61.0370144869319 -63.5354873705198 -68.260543032604 -72.496363408782 -74.9554576326302 -76.5443208260536 -79.1554410826378 -81.3110766366369 -85.2792603415115 -88.2094731170456 -89.6664550521403 -91.4912922911362 -95.3577305973196 -104.656982457194 -106.773939570992 -108.063375276418 -109.741209999099 -112.546154838377 -115.836596662791 -118.251541156149 -120.913838429226 -122.124709346933 -124.70708675177 -125.860758883454 -127.363521287238 -130.112378285179 -133.138133777255 -135.156133718938 -137.146770786588 -138.975548738887 -140.742827773326 -145.492045526839 -147.72607242441 -150.001398610664 -151.681718530814 -154.961529738215 -158.852441119714 -161.94898125714 -169.922656803303 -171.148512341309 -172.903741297258 -174.977661841202 -178.254153601564 -180.478150304177 -182.40157954643 -183.970486401436 -186.784483718939 -190.37183597681 -192.925668500673 -196.973832239328 -198.263740070256 -200.326323145051 -203.442876823714 -206.195046063004 -207.992823287926 -209.157873492246 -212.337095254528 -215.359016522091 -218.509640386086 -220.947330493095 -222.332730953825 -227.042767126257 -229.773613587308 -230.958754396208 -233.748304022772 -240.401674026569 -243.4809473391 -245.629093618727 -246.798621980365 -249.159539097164 -256.104949061902 -258.483310631001 -260.480192209512 -262.241318902757 -264.29926559999 -266.468195487003 -269.398198151893 -272.082237037446 -273.372296866597 -275.439925124245 -277.226431377022 -280.245833669608 -288.809970101661 -291.166616883283 -292.889052459612 -295.591918373059 -298.845898376334 -1.31912981525336 -7.70549394800439 -9.76482918978923 -14.6880671617086 -17.4483616365163 -19.1847428154296 -22.4918846069718 -24.6825286114041 -26.6751753365383 -29.9683920398137 -33.6048568852212 -36.3309059901761 -40.099121355394 -41.763081292777 -44.0727420917333 -47.7567468438112 -51.8236073151525 -54.5228982556874 -56.8193960078652 -59.0501125461505 -61.2917665506337 -65.8458275653833 -68.4890044192497 -69.7780466995573 -71.450078777471 -74.6413231781105 -76.1330817440074 -79.8108772771776 -81.9694654708003 -83.516860351013 -86.277418604807 -89.3523801649039 -92.2662135779177 -94.6188731601306 -95.7140046878421 -98.1949815030353 -99.5749515077254 -101.226243195534 -104.773760593198 -107.698489894104 -110.341441848303 -112.234807071301 -114.180851487879 -115.894014783217 -133.326978209502 -135.931907920029 -138.601823726339 -140.169184913897 -142.187640589814 -146.100332796318 -148.904315872069 -153.252986200236 -154.500436552182 -156.014177098471 -159.327832988569 -162.987702471321 -165.231408934685 -167.122239570629 -169.035023597448 -171.544196339832 -174.846864055377 -177.689179991873 -186.975506385696 -188.288340052685 -190.715882343396 -194.113094999385 -197.636971685187 -199.366217579098 -200.472713756017 -202.969578637522 -206.762465704115 -208.990663927113 -210.812445882277 -212.181997895199 -215.4956086669 -217.742319674282 -218.752545092913 -220.947289833099 -230.069388761837 -233.010238652018 -234.839199433876 -236.060155072597 -238.526215868617 -242.980205610874 -245.820734748782 -248.077950014335 -249.781799626769 -251.817737597634 -254.215928221873 -257.365996414081 -260.44577240466 -261.656741354083 -263.666806768394 -265.874605079915 -269.549801938538 -316.053887133102 -318.666224820156 -320.512661614127 -324.487685638977 -327.686598741815 -1.29164231321922 -7.74312065453213 -10.5112748885711 -296.864113259598 -298.582526181772 -304.12752200282 -322.88419352783 -327.056214220949 -346.596045063164 -349.437541033719 -484.952748369919 -519.410288333559 -524.044178161635 -525.636352936756 -528.627115804588 -531.317383363191 -535.232034682703 -537.143881710122 -539.255971170999 -541.076455607465 -543.30893549683 -546.778082101557 -549.131065501224 -550.420048261324 -552.558353721621 -555.510053854598 -557.739187852019 -561.85858464677 -564.795587619311 -566.199883020971 -568.583885841407 -572.113350523205 -574.804668063927 -577.296819681591 -578.321273949176 -581.094038371209 -582.357437739048 -583.632033319463 -586.448671147523 -590.708738818125 -593.748215980795 -595.441185767779 -597.176758408631 -599.237625231562 -603.935954168659 -606.287736949484 -608.792813365258 -610.34784772351 -613.479174436269 -617.431477161944 -621.549551339691 -626.232867936469 -627.484434984354 -628.727584589029 -631.755249399553 -634.891874146297 -636.745068841649 -638.494186334206 -640.716930935145 -643.459369953857 -646.690104191001 -649.785220065888 -653.995455147592 -655.288294623369 -658.102330796441 -661.714521420223 -664.44785581928 -666.47477559386 -667.598552498705 -670.559592884878 -673.200212861738 -675.89314600044 -678.164576654671 -679.680193909199 -683.676787223217 -685.990053677416 -687.043064928133 -689.058465486823 -693.977093578662 -696.871996342712 -698.755404328318 -700.107234094131 -702.437678706119 -706.974131267822 -709.632876171665 -711.87364847562 -713.416324173896 -715.385316911466 -717.841901614703 -721.064103577036 -723.688623569793 -724.955039849215 -727.315050211401 -729.772633735426 -732.494104469229 -779.168093083041 -781.705934969428 -783.385155300799 -785.977542141007 -789.123209887274 -1.2749377395538 -6.78744281464807 -9.27534021452132 -53.8484734645471 -56.0883222684056 -57.7838024267654 -61.2558032814225 -63.5381341410942 -65.7549283609589 -68.7526343025638 -71.8953528036008 -75.6772574884854 -78.1755136550815 -79.7828515534004 -83.2957355374619 -86.0138306765096 -89.434570964529 -91.425646644677 -93.3580098952906 -95.696685388614 -98.8508194628428 -101.91387245977 -104.009107014883 -105.379534711311 -107.074375745581 -110.438872961543 -112.978807139789 -115.500281620414 -116.998798701601 -118.672745411133 -120.903079566004 -124.374816875554 -126.876193431369 -128.971026725044 -130.084015106662 -132.656200349693 -134.544037222263 -136.306267951947 -139.476471053429 -142.058396120154 -144.563218996667 -146.644444511396 -148.337767442301 -150.424890247147 -155.281029968819 -157.633771020679 -160.345654314861 -162.092956774065 -164.746504929603 -168.706803746548 -173.144308961914 -177.539276532852 -178.707857052222 -180.035972709372 -182.717868954081 -185.966851756201 -188.490555714496 -190.28291589226 -191.980184709754 -195.237504005273 -197.537383025685 -200.064277765684 -204.270150393289 -205.591770613387 -207.439234654097 -211.322469460382 -214.952316448279 -216.773775399009 -217.944523536307 -220.936457307478 -224.33095919147 -226.779113322873 -228.913651998529 -230.444422808391 -233.801654795696 -235.922075963078 -237.056882072099 -239.250254281091 -243.063501615492 -245.759434864129 -247.326356560029 -248.425461347204 -250.836445288832 -255.640418524664 -258.907489165698 -261.100842938031 -262.689031403449 -264.323316087409 -266.965593662907 -270.018641430804 -272.746086945349 -274.155977517315 -275.817877913025 -277.391866696295 -280.132106842154 -314.416685591707 -317.383201205385 -319.239161079835 -322.241051113342 -325.532174447047 -1.33984852316678 -7.27033839139852 -9.78249069581005 -32.3835389822941 -36.8887757323972 -38.6282979618757 -41.6954090860262 -44.0550298214097 -45.7773498667767 -48.8306808689363 -52.304934877833 -55.6391771621053 -58.7379197379116 -60.3801206504844 -63.7191135577367 -67.4268177946701 -71.4518666473863 -74.1011230128138 -75.3915963930224 -77.5859755031176 -80.1978076765076 -82.8223108244019 -84.9734175570011 -86.2885543077126 -88.0426657971333 -90.9983151233788 -94.7777696615001 -98.3625507062064 -99.867602551478 -101.638809395187 -104.004837383524 -106.801996243504 -109.865970784797 -112.797379944675 -113.864113785875 -116.404564264979 -117.844311608744 -119.485336882895 -122.290852281731 -125.109313736649 -127.324461115677 -128.952394962956 -130.832718611951 -132.862541537273 -147.657758997683 -150.400895393584 -152.349530687825 -153.938103222483 -157.476304370659 -160.846931893685 -164.608982345227 -195.078702528443 -196.258312899587 -197.855516604184 -201.206488454106 -204.636952711807 -206.812336528548 -208.566533645174 -210.341638239948 -213.709133700009 -216.668054820512 -219.477537443483 -223.35169230168 -224.625071740369 -226.605872240755 -229.529417961467 -231.908188717127 -233.677226852664 -234.816216071403 -237.093398322016 -240.570179655637 -243.048259718183 -244.93868151391 -246.297203381515 -249.525987385167 -251.661236777898 -253.036288367596 -255.516098104436 -260.103377940668 -263.884612819065 -266.091649049232 -267.16210108918 -269.351807036516 -273.290838217826 -276.002888449182 -278.174847541029 -279.907570165125 -281.576712872193 -284.025618878145 -288.226331382066 -290.857011268827 -292.069554112855 -293.973909633563 -296.110838328259 -299.139965033578 -334.363526876323 -337.311726469777 -338.911414911311 -341.938854445022 -345.592329999949 -1.33382602517336 -7.16541565940118 -10.5793906911941 -88.5764937516434 -90.9289185429771 -92.6554475550268 -95.6941844313847 -98.0333022502894 -100.119499267143 -102.883512815318 -106.610196484008 -108.943323414073 -111.775967073818 -113.517776070566 -116.663711821205 -119.855559989831 -124.533082902376 -126.889913344161 -129.094092172717 -131.231526746817 -134.285329183976 -137.678265260561 -139.902958119283 -141.164292590841 -142.731951882646 -146.062424977972 -148.368026796757 -151.460881624607 -153.009643792985 -154.498756875156 -157.702509426407 -160.605537777527 -163.694971511029 -166.221183012742 -167.391240749308 -170.539028089223 -172.161411044728 -173.693821449969 -176.200325878947 -178.771810472067 -181.235370920966 -183.107829001131 -184.852428252714 -187.265348783631 -193.318315836317 -196.212513399091 -198.140872523581 -199.753701703492 -203.040309323959 -206.610633229895 -209.719384420327 -229.100617260123 -230.319692404441 -231.879963919499 -234.608797614945 -237.824587102435 -239.792906252768 -241.545554224155 -243.553600320179 -247.156239258488 -250.468134810375 -252.847371756297 -258.477577983544 -259.805871318685 -262.188136908333 -267.313682161028 -269.579457147092 -271.506405980795 -272.635934772838 -275.32459816183 -277.614646765798 -279.833723019819 -282.168562420647 -283.584101428366 -287.231338114427 -289.619508702145 -290.72705268312 -293.289651877963 -296.921792602276 -299.660822579791 -301.387521046446 -302.534223632548 -304.493422184232 -309.244812557166 -312.057373278829 -314.516332119703 -316.212822302086 -317.762245343697 -319.666280819752 -323.097748247682 -326.088850042735 -327.389836930399 -329.388809667472 -331.482903510755 -334.464748458271 -346.743277457128 -348.94553074192 -350.776284241223 -353.44341255884 -357.050745883005 -1.29889249942079 -7.94604588232658 -10.6502196507935 -97.3949269539494 -99.5854544038117 -101.327448617516 -104.533585825892 -106.258789618469 -108.579453279358 -111.050122953921 -114.914469061776 -117.685443536383 -120.478263795807 -122.163626988405 -125.392558763072 -129.232940851105 -133.427516155084 -135.841593031727 -137.956290113838 -141.530731751617 -143.673934417351 -147.661333286264 -149.699568139129 -150.94018754866 -152.696865318179 -155.918396975691 -158.098811600379 -160.983380285321 -162.591784652826 -164.426600083725 -166.97562344143 -170.135249120427 -172.846001384127 -175.34173179985 -176.467368772035 -178.88786325533 -180.254905762604 -181.761327675929 -184.593998116863 -187.475807163807 -189.67415381867 -191.622521630998 -193.506089311922 -195.593832655633 -200.482453483486 -203.29944570265 -205.713857549335 -207.290960688979 -210.700757452595 -244.125647423085 -251.369805623569 -262.711020351552 -263.921999621776 -265.378567166236 -268.503217391783 -272.404671295198 -274.929143210197 -276.63705171286 -278.752556360111 -281.530500392629 -284.450764126347 -286.857958092648 -292.364719518537 -293.653121592476 -295.959487127411 -299.294662597739 -302.700638065802 -304.322535741742 -305.500989208034 -309.332318327026 -311.748222146392 -314.572388572632 -316.908446103424 -318.320315963044 -322.727971810782 -325.408077952549 -326.570165480622 -329.093512158641 -334.10655197142 -336.235285486243 -338.328145470226 -339.402142217562 -341.742483335349 -349.634216262884 -352.748307584727 -354.982715029803 -356.617317159777 -358.228071723088 -360.88800545971 -364.739169294729 -367.814545208652 -369.115921572762 -371.08995150347 -373.16174752771 -376.267709338812 -403.832787673937 -407.190207871179 -408.823726971228 -411.139546058768 -414.329688790204 -1.34114523666508 -8.13510760285404 -10.7768588635218 -344.039404055922 -345.913656546438 -347.717445601828 -351.349517547345 -353.088474121111 -355.3441640269 -358.569084385199 -363.225226123093 -365.650123751128 -369.087196914086 -370.648977278268 -373.735936996646 -377.899455431399 -381.533179442856 -383.691497208429 -385.36098653114 -387.599435125588 -389.923348895604 -393.274127942859 -395.388903533076 -396.689396420923 -398.785311928077 -402.954599872059 -404.868732448526 -408.01349488674 -409.564068888704 -411.227603880025 -413.550413775726 -419.050930837334 -421.798721995064 -423.819615425651 -424.954449484195 -427.670622637371 -429.455486408164 -430.863286323199 -433.724629720428 -436.977027477184 -439.19754980039 -440.852799650624 -442.641704847895 -444.691147417885 -478.99311071137 -481.592738343405 -483.774644230572 -485.296350161078 -487.519458645278 -491.810577626383 -495.898012167252 -505.276536698504 -506.600242425653 -508.468243126252 -511.579272970502 -514.168410366751 -516.396949672566 -518.247418045388 -520.096722693485 -523.565948440443 -526.467390405803 -529.148150948572 -532.9276133507 -534.238836741732 -536.313333587423 -539.114168856452 -541.793899511512 -543.555608769222 -544.693369329948 -547.249100723261 -550.934845848475 -553.478119395408 -556.275925012201 -557.698403622481 -561.326398362671 -563.910322905161 -565.743564065247 -568.454679923089 -574.015384657634 -576.78791676051 -578.578963078889 -579.695038901765 -581.994703627306 -590.383109248713 -593.911449765219 -596.110735930518 -597.692156026176 -599.399296104499 -602.451139588524 -606.065055760342 -608.486933274664 -609.595991625287 -611.257178214583 -613.044431952823 -615.8925999264 -662.955360542039 -666.073192168404 -667.945191398595 -671.273939677942 -674.246870557732 -1.32912445276464 -7.08173189841765 -10.4862335430162 -351.637822775803 -353.105640702108 -354.721364546359 -357.894419789331 -359.614889007563 -362.004310061884 -364.706571252658 -370.868552148691 -373.558446864429 -376.945760775506 -378.561034927019 -382.272331770253 -385.225923076613 -389.70368547794 -392.07393607194 -394.082479065307 -396.38798252772 -398.80023985652 -401.875079009421 -404.022688236389 -405.229717369761 -406.913815443439 -409.900505035621 -418.920418567476 -421.391657433701 -422.869807692143 -424.558450508174 -426.848962504763 -430.339109183151 -432.810496427674 -435.420057549843 -436.557042659641 -439.441434753026 -441.040079808371 -442.639052439159 -445.973883708889 -448.359120129765 -450.706777208812 -452.264330575966 -454.237930575937 -456.461895228636 -463.361923987922 -466.304741338233 -468.312928299074 -469.952358087787 -473.029153241223 -477.867124004315 -481.208017115372 -497.889141941249 -499.19281837714 -500.741543893676 -503.858033421404 -506.427498080114 -508.765401982102 -510.463921945643 -512.661291652998 -515.588088040298 -518.156635561948 -520.60492758443 -526.802344890763 -528.030304247698 -530.474463942962 -533.36691989289 -535.830788348942 -537.815603410634 -538.906311515613 -541.386714862407 -546.599191340724 -549.026679286427 -550.843970714222 -552.372251350344 -555.37702624763 -557.955343506443 -559.231139804333 -561.927013188098 -565.46700033539 -568.203412548664 -569.943692853167 -571.141906846231 -572.971714567455 -580.113575541823 -582.537605446777 -585.04359203023 -586.663242739113 -589.144521371409 -591.509918618779 -594.388032604793 -596.879484296029 -598.165575586612 -600.090888055889 -601.522095392886 -604.455281281949 -620.14187873495 -622.839967546149 -624.568448550141 -627.699924594845 -630.59892981854 -1.28590103684722 -7.7452796403661 -10.1299326715753 -42.380499432754 -45.2069173473721 -46.9060979076026 -49.38961950052 -51.094788282675 -53.3434633703049 -56.0831621671018 -60.7405047826767 -63.6579070182402 -66.5142096746437 -68.126356028063 -70.891003847918 -74.7655219089042 -78.9890352102319 -81.6769589605014 -83.2167192508559 -86.2861710621373 -88.7396702739177 -91.7812500514761 -94.5534022938883 -95.8866535447506 -97.4904414183383 -100.256405619978 -104.815165246593 -107.299611943592 -108.622165139289 -110.167824553304 -112.62271055549 -116.427476495414 -118.821507708411 -120.900350759013 -122.02598844748 -124.917577226933 -126.665110095029 -128.314048002752 -130.929593660231 -133.809553944949 -136.595079772107 -138.289437505802 -139.996950367774 -142.518851258631 -163.7682710529 -166.587044647085 -168.996743278138 -170.672245050871 -173.107324259968 -177.679343018371 -181.99941024005 -187.997383949184 -189.225164277068 -190.651348201608 -193.838491292643 -197.219606057463 -199.872175354494 -201.887101758372 -203.665547350123 -207.12095528251 -210.788744029537 -212.787963814784 -217.630155705198 -218.905614812864 -220.856029453636 -224.042350619424 -226.691619578147 -228.484272054908 -229.636026350676 -232.041251160354 -235.428332947839 -237.853717532159 -239.843713136778 -241.348061226087 -244.619932153694 -247.081253298689 -248.211062022308 -250.43318078497 -254.070458128495 -257.373438113392 -259.090579789168 -260.21790489383 -263.184628261886 -273.821853348718 -276.384008778767 -278.243866637878 -279.885694266396 -281.42186949413 -283.774168895543 -287.335090483343 -289.712011597071 -290.960364668494 -293.34185642172 -295.424906836371 -298.419148392806 -319.285089950709 -322.133533626345 -323.934062351034 -326.686092428933 -329.463368500879 -1.28460810231082 -8.18920134672132 -10.10799862699 -21.0634653863723 -24.7810241239307 -26.521671187428 -29.5964654771338 -31.3501997446113 -33.6860667993377 -36.4380951970682 -40.5915051536824 -44.0432936420733 -47.3924723359859 -49.0459330108228 -51.3771767365424 -54.236052688302 -57.6674448944398 -60.3819364852279 -62.240643399411 -64.3380007197849 -66.6200904875537 -70.0281714596304 -71.9863359878801 -73.2376513267253 -74.9907670462078 -78.4647188249172 -79.8741763221084 -83.5862631072795 -84.8912030893422 -86.5412170231904 -88.8968894320029 -92.4484567557578 -96.0427003663854 -98.0929989967125 -99.2045993365504 -102.0910541282 -103.454869531983 -104.664557524828 -107.086312940441 -109.864276412708 -112.560045679929 -114.187129831548 -116.170051415209 -118.688141737721 -137.406098054682 -139.535033761295 -141.730841025094 -143.291062258256 -146.272936101172 -150.922319353083 -154.462381267635 -168.614418711641 -169.86903575802 -171.607532228574 -174.606949423054 -177.502609555123 -179.597850151746 -181.602933251526 -183.87298502445 -186.843953409908 -190.354019190264 -192.920714612916 -197.20211270564 -198.434980651984 -200.880696957026 -203.281676702038 -206.28018585812 -207.949086918439 -209.146921097111 -211.36367530125 -214.073083317574 -217.277668793312 -219.405405732702 -220.742579944024 -223.966295458113 -226.16003999193 -227.306770416558 -229.639695106004 -234.269163572692 -237.417317762491 -239.06351150966 -240.193807422733 -242.651607012009 -249.25989249732 -252.196680033056 -254.360642120078 -256.219409056471 -258.237670724955 -260.592833665597 -263.747902589815 -265.986799970794 -267.216972596057 -269.089581385079 -271.144075688623 -274.024461813536 -326.919063679554 -330.597987876551 -332.346294214912 -334.983467449871 -338.574951801165 -1.27184395947695 -7.49850451042915 -9.07465739850953 -40.1041042672541 -42.9460869603565 -44.6635937477953 -47.7633286132216 -49.5122169922693 -51.6387500108609 -54.3373171129124 -59.7926666962547 -62.5704400101062 -65.7202064622059 -67.1581452427666 -69.9172936405079 -72.9464695140998 -76.8032922235636 -78.9717801727054 -81.0422127329932 -83.2275214826588 -85.3630346257573 -89.7920965314959 -92.1958839304231 -93.443397457543 -95.4415858394877 -97.982321003398 -99.8499695306937 -102.605340908344 -104.234642135863 -105.91841581986 -109.129477972305 -112.687842772419 -115.793983736642 -118.192719478605 -119.400558807111 -122.190165109943 -124.272409230893 -125.671633720772 -130.216685327871 -133.380157536129 -136.225157033741 -138.121527386456 -140.014993060705 -142.061176641408 -160.390389253353 -162.9644990471 -165.046529241674 -166.653074244967 -169.164566394181 -178.675076787589 -184.083778485533 -206.195391654408 -207.498525963269 -209.274084966372 -211.615357971247 -214.846117225659 -217.239658370914 -218.924704813975 -220.558386642085 -223.792433650302 -227.672542090733 -230.209725494935 -234.105969991552 -235.46985180792 -237.793251637355 -240.369807682791 -242.863305708172 -244.617191902145 -245.753667564337 -248.42513713452 -250.60789962335 -253.684706923388 -256.020628598846 -257.387887543562 -261.654862277451 -264.474341104373 -265.555617646983 -268.144961998279 -271.08317238992 -274.421020100635 -276.3467623426 -277.459589661837 -279.706108918775 -288.380716996618 -291.173950946271 -293.187226089817 -295.093902977649 -297.566613585103 -299.910879349247 -303.092686031717 -305.611829836353 -306.886632082577 -308.765865949701 -310.883173712347 -313.444528248194 -356.506601573642 -358.762423373892 -360.539352188338 -363.309894971602 -366.226971729704 -1.30894687366888 -9.07721685774808 -12.0769770852454 -36.9874298949643 -39.6855539453212 -41.3817002486266 -44.6346205273282 -46.2180195021979 -48.5241317238123 -51.3058599649529 -55.1357872539871 -57.8649641966061 -60.9882734700823 -62.5327116309845 -64.7204562066847 -68.0067023880906 -71.666963398563 -74.3564331473021 -75.7441624742767 -77.9365689613379 -80.2000745699503 -83.9923448559166 -86.3334570552223 -87.6303370672483 -89.2369075005904 -92.4690173940032 -94.9762749471148 -97.9573084643989 -99.5992099253022 -101.196596029163 -103.520336468885 -106.747712419494 -109.228540512202 -111.473800829349 -112.617172255468 -115.319696366071 -117.142340796417 -118.28346662192 -121.837095601995 -124.107804716983 -126.596188011449 -128.369020650714 -130.100021599344 -132.774818456868 -169.205271887839 -171.798488173424 -173.865563090479 -175.465589503452 -178.117140160561 -182.013198279475 -186.209962162442 -214.614802482584 -215.880692509853 -217.810913134609 -220.916191200295 -223.972663035827 -225.904292655805 -227.719210765343 -229.603276322918 -233.245412496178 -236.419635032704 -239.14873752006 -243.678264246158 -245.049050040018 -247.113658017156 -249.886306965072 -252.895098992783 -254.802036944838 -255.907744378233 -258.023486228567 -261.298422595536 -263.864708881968 -266.596985639069 -268.112855278763 -271.218690430417 -273.425197609882 -274.473469232135 -277.071034520916 -281.706132672961 -284.50701511857 -286.479532583491 -287.60450080459 -289.997480745818 -311.334235219204 -314.590185217615 -317.474409716844 -319.133422206243 -321.105818685962 -323.273194777095 -326.597690782344 -329.866447732334 -331.128610071661 -333.204206113429 -335.327866883097 -338.547468568592 -362.179415494502 -365.151243878019 -367.005070125381 -370.016634408808 -372.406597300081 -1.30060541940708 -7.74945130936375 -10.6749233298067 -345.848696416772 -347.752943512353 -355.742529016956 -358.416238269026 -360.371812761914 -362.611937733493 -365.77116756021 -369.676238152126 -372.793531082971 -375.930539556112 -377.413782475648 -380.225065611036 -383.673208580492 -387.367272092277 -389.854872449139 -391.789911014284 -394.402459507866 -396.866094188594 -400.037988632218 -402.330290912453 -403.574827505867 -405.59389778368 -408.747612370432 -412.143820115607 -417.13793366 -421.808017924656 -430.894428718791 -433.562272419929 -497.592972553504 -502.605063142311 -505.418975327129 -506.593524037506 -509.3347928434 -511.467650582867 -513.294183229968 -517.17499402553 -520.541044499838 -522.674478600201 -524.44182140069 -526.142166847227 -528.259385920157 -532.730368141456 -535.397591497045 -538.137350022421 -539.783665138825 -542.477321980796 -546.348233116143 -550.034926008129 -566.905551717439 -568.170889278041 -569.940847301559 -572.866050674427 -575.762597544703 -578.066554658511 -579.939136278684 -582.413914507461 -584.891694619516 -588.354277249315 -591.167478660644 -596.096089262724 -597.349495650621 -599.858465636539 -602.681581875666 -605.654735931727 -607.291538411781 -608.416318594784 -610.775841313298 -613.229363877785 -615.734423701106 -617.661511979068 -619.190701927607 -622.235598859394 -624.970718145621 -626.01789038122 -628.529805627956 -632.24960506896 -635.558014853818 -637.806416121355 -638.955700151443 -641.332450124319 -645.871333457546 -648.232503873099 -650.760590617396 -652.444663767386 -654.045406281305 -656.485514893939 -659.63707923669 -662.079677653978 -663.356159735366 -665.429305535555 -667.636658852865 -671.122290303785 -739.206294698556 -741.931103367559 -743.522882735655 -746.154008093429 -749.003600076901 -1.3120002247423 -8.05815568881662 -12.5630886926802 -18.4062835365651 -21.5267042932271 -23.3058245886546 -27.0254789157808 -28.7349299524776 -30.9622082901648 -33.8638798172154 -37.5653146199028 -40.5588219846306 -43.4470429406833 -45.0837284995727 -47.7363343867577 -50.6358545921172 -54.7702607311922 -57.1230057035724 -58.5572514281743 -61.1776917545875 -64.0416792641008 -66.7548600654926 -69.4087134038581 -70.6789528213322 -72.5355329226108 -75.2823208253991 -77.1358286863108 -80.5293681635906 -81.8886983131929 -83.527713859908 -86.142674308086 -89.3938867607032 -92.5782141989812 -95.1745223610365 -96.2827801598517 -99.0310564216529 -100.211380921123 -101.821123156974 -104.740900396995 -107.494360134505 -109.902343010418 -111.950568551172 -113.909614505655 -116.176275235126 -137.340593578488 -139.98088660444 -142.276450881874 -143.750115991326 -146.555772630972 -150.209988313153 -153.359130156568 -167.488877593587 -168.748578486456 -170.255024682214 -172.816522558839 -176.017834551716 -178.505577394208 -180.164934235326 -181.898965171111 -184.722960200047 -187.583987347204 -190.081860139933 -194.819272789779 -196.138544163787 -198.278383283264 -201.057454616223 -203.907006942982 -205.802705218807 -206.930153759082 -209.013917562471 -213.014822415253 -215.780889011878 -217.791580484865 -219.252901835109 -222.450194979188 -225.28880130228 -226.409460868721 -228.791108595637 -232.650339497891 -235.20258662425 -237.001005543576 -238.049174603834 -240.330086473665 -244.322188452657 -247.157502407482 -249.047053628805 -250.7079195839 -252.420342575354 -255.147583547009 -258.13831044376 -260.425597786508 -261.663824967816 -263.446671208152 -265.434854995818 -268.163780978182 -297.154541417384 -300.608731851241 -302.3502637643 -304.709503667516 -307.474510549804 -1.30802013190563 -7.09169734730313 -8.84908743923967 -58.4142555394616 -60.4481774880993 -62.0736526408417 -65.6441280037638 -67.4701771527881 -69.5267313162725 -73.1570885851862 -76.7614793012754 -79.4931394916579 -82.2895434209943 -83.9350278252553 -87.1958572378437 -90.8507304645506 -94.037438650258 -96.0062648322228 -97.6944583411268 -99.4693568479424 -102.046338324666 -105.423080281292 -107.69757027341 -109.0681493236 -110.556763542511 -114.083494992612 -119.669803122865 -121.777699620093 -123.208310626042 -124.766919991603 -127.151065390152 -130.794324975981 -133.633340645386 -135.692621275946 -136.831098215113 -139.333680115307 -140.648711983908 -142.15477002655 -144.535317030185 -147.415373338854 -149.733723176037 -151.636661722072 -153.4461661679 -156.13082889291 -178.649604752404 -181.081343450865 -183.592004071613 -185.229896082141 -188.436207604598 -192.304723937713 -195.737613823784 -208.577706628659 -209.793697959461 -211.536134971303 -214.54292888956 -217.492386851135 -219.60450512939 -221.608748847481 -223.475301595229 -226.93531173435 -229.838218289036 -232.547291846796 -236.906391989625 -238.233146730321 -240.603105517848 -243.699628593298 -247.080735596742 -248.921527602371 -250.074055374828 -252.311179054511 -255.43575663093 -258.279242416347 -260.291648798531 -261.739723429602 -264.906945556649 -267.683964676277 -268.74762505763 -271.05151382705 -273.961377071979 -276.468367580801 -278.492717567557 -279.565976150727 -281.776076812808 -287.568461133932 -290.016275128642 -292.213243850275 -293.99108381575 -296.01399576775 -298.327463536148 -301.092507079957 -303.710269910787 -304.970010690401 -307.04504360614 -309.028686743674 -312.384955785648 -338.033667813925 -340.944595355137 -342.746680657313 -345.877595459626 -350.183101796203 -1.2746834361097 -7.08265549763716 -9.95539263246573 -366.362490068963 -368.221808385149 -376.507936524394 -378.672233577136 -380.390348514069 -382.715808379745 -385.477724164934 -390.243127030641 -393.193826229072 -396.443889276594 -398.200465160638 -400.771921993718 -405.091711315987 -408.372983487133 -410.615333767182 -412.324882470972 -414.635012357897 -416.639276003675 -419.994898426972 -422.177674412134 -423.396161975942 -425.096072012033 -427.754591430327 -430.673084975092 -434.787656081161 -438.293940344475 -439.714063940921 -443.073425065964 -446.297302359749 -449.946780740447 -452.3556188117 -453.465071570308 -456.184531531199 -457.652188988998 -459.214711975515 -463.310517389296 -467.173171278194 -469.85643122225 -471.735425447326 -473.651801237995 -475.981031599964 -480.744515773037 -483.268369679813 -485.467280526303 -487.180880319413 -490.111467236136 -493.773992567361 -497.241031173919 -510.063381509622 -511.333082445568 -513.275814446249 -516.693679542622 -519.942757000003 -522.073250557906 -524.019479214055 -526.003681662096 -528.960620545003 -531.827842819042 -534.57395098636 -538.367703730106 -539.684244639009 -542.218285660907 -545.289018974516 -548.278599625164 -549.996107990587 -551.105421766836 -553.861791653318 -556.683650491605 -559.211940214619 -561.419488888112 -563.035199017747 -566.454606246978 -568.705626795704 -569.806509697084 -572.22507911446 -585.295631662544 -587.42652619543 -589.540062560865 -590.666654075081 -592.890422339162 -599.811195485255 -602.744078207636 -605.035560366971 -606.844897399504 -608.761112694519 -611.5683885967 -614.776486189727 -616.881816101198 -618.137939473981 -620.453683719022 -622.294746907198 -626.821670305705 -663.650097127021 -666.454167280791 -668.082073627001 -670.385425519601 -672.93427869367 -1.27640366226437 -7.37484799102989 -9.67316266858164 -20.2645701457335 -24.1329214620975 -25.8006459021023 -28.9981773919806 -30.661544386946 -32.949484602215 -35.2743261160053 -38.509123434008 -41.0506362300198 -44.2760508547199 -46.0130382294803 -48.1948848135713 -51.2195204860761 -54.4176861021163 -56.7907238377184 -58.3227456206656 -60.6734116614206 -63.1277608901538 -66.6658188259383 -68.8797592920676 -70.2322546515491 -71.8392436636233 -74.4243836230274 -94.0268517257114 -96.0599565250062 -97.3023139450477 -98.8190974845365 -101.359755439006 -104.957303858223 -108.155901195806 -110.561385155815 -111.752177466158 -114.271566778604 -115.655900613076 -117.079271810936 -120.02580111141 -122.869438510628 -125.470302557145 -127.277036889671 -128.950250459095 -131.354945279485 -152.610855905046 -155.229782040065 -157.857674921862 -159.435208971694 -162.044044155865 -166.882590662081 -170.373082254334 -180.496343192538 -181.736407433781 -183.442100173872 -186.486921906903 -190.094795475081 -192.698756131129 -194.513214838063 -196.646916682179 -199.402423344452 -202.228763759363 -205.015702262581 -209.456946191597 -210.625477294597 -212.874689891205 -215.509390960025 -218.329351718942 -220.02105862445 -221.174119983829 -223.646697716922 -226.194247470177 -228.721048227867 -230.717300487429 -232.219277878757 -235.147972260008 -237.243612164627 -238.280990942901 -240.501801371047 -245.025197366224 -247.565177626117 -249.54319625063 -250.664575994077 -253.606845949328 -276.097804964426 -279.364981336827 -282.076554787417 -283.617699133175 -285.208031878894 -287.722838979073 -291.152618591726 -293.521087474691 -294.875006861531 -297.089207644384 -299.337254422822 -302.374350337449 -331.711831118504 -335.352262738188 -336.981575823296 -339.540095014473 -342.50557107695 -1.33366505193252 -7.59020930199983 -9.30855930484186 -44.661928982307 -46.6527568338796 -48.2844271584442 -51.8247730068928 -53.5200446654656 -55.6586980945141 -58.3219986148398 -62.9122389872399 -66.0759944975792 -69.2940245446308 -70.99958846368 -74.4857444586008 -78.6427486362583 -82.9569918333089 -85.3866702211649 -86.8037849588504 -88.9515082716139 -91.2848626105385 -94.5653473139272 -97.3190223147799 -98.6112516980022 -100.198170091425 -104.51421272535 -106.838670546747 -109.408844053633 -110.760585698108 -112.298171182351 -114.737558362208 -117.206121545906 -120.019248257491 -122.609350794214 -123.722401492712 -126.418143051511 -127.908605278005 -129.412998512152 -132.609239533621 -135.503527952662 -137.800025504106 -139.655048469977 -141.400460524901 -143.76024388223 -148.438529921431 -151.118842927448 -153.292812885168 -155.160469058853 -158.58437856622 -164.265547311472 -167.935519968889 -178.461316928049 -179.697410041761 -181.308479182237 -184.23063507927 -187.807251363547 -190.156929820552 -191.94731934071 -194.112802866521 -197.415038916078 -201.046291246198 -204.218539365112 -212.078151344213 -213.34303267087 -215.931319317098 -219.35542962493 -222.248411769224 -224.130218585744 -225.317187062404 -227.953087401539 -231.226588331037 -233.518170486254 -235.432862684843 -237.011398967369 -244.176371227442 -246.425315539484 -247.539989894767 -250.016042746834 -253.251456134055 -255.996904002099 -257.87844719507 -259.001085109502 -261.303103124527 -265.37442380709 -268.685338472766 -270.774891011912 -272.484073468272 -274.454198630319 -276.561759750662 -279.884088725398 -282.393187646197 -283.632062683507 -285.364903331076 -287.465449827155 -290.359788328151 -297.584302132083 -300.038263025413 -301.705272363261 -304.15686634632 -308.978142492598 -1.3095757025882 -8.12595097378007 -21.340957659093 -41.0834882190796 -43.9813656686972 -45.7779054784783 -49.1902284104048 -52.0468508849362 -54.2359816016194 -56.9305048156011 -62.2477231325702 -64.850157649498 -68.3193000867775 -69.9551216441197 -72.6992607964399 -76.9786472493907 -81.0500255530864 -83.7075325114885 -85.9247022181508 -88.2761158660101 -90.7318217208199 -95.3162197078093 -97.646949885344 -98.9280596379243 -100.607522414845 -104.302368964856 -106.046381631624 -110.043076033966 -112.211203083275 -114.10203461359 -117.044214842897 -120.429211409664 -123.055068099551 -125.256294941871 -126.46944404305 -130.400221409478 -131.648210332152 -133.212470332798 -136.391181198923 -138.907158154131 -141.244790977104 -143.17600930846 -144.949897225167 -146.892727068581 -161.108997237446 -163.44588963093 -165.821510031839 -167.407604929339 -170.117538636691 -180.416506692809 -183.285498695415 -198.21542482872 -199.386518788622 -201.031815872248 -203.515869957393 -206.964600963657 -209.223655217307 -211.036823536306 -213.066660383361 -215.738341439051 -218.852276791888 -221.093282535889 -225.527085717703 -226.788691624432 -228.99540287405 -232.137557661094 -235.31263170431 -237.120356038359 -238.333908949767 -240.858054789396 -243.281600349904 -246.242462297098 -248.541819133217 -249.862194937282 -254.004944289292 -256.957187756528 -258.084336975679 -260.221122565275 -264.477343776116 -267.735913279335 -270.609450568488 -271.841514956652 -274.048263151745 -287.45201252745 -290.292382893595 -292.280915165196 -293.820174699554 -295.38241307693 -297.603574547764 -300.240938530092 -303.102306832273 -304.369426925322 -306.493887512725 -308.587442228872 -311.891828929994 -366.456948920104 -369.291328898207 -370.907890969208 -373.416677501765 -376.607171692104 -1.30507975514401 -7.77890697850818 -9.9241058006991 -150.929943911337 -153.643656401539 -159.298608244183 -162.074086281442 -164.022638661961 -166.107679894606 -168.702440000625 -180.775061790908 -183.090838385311 -186.747469366399 -188.303652778639 -191.095743046495 -195.00497164435 -198.626119016219 -201.163714221433 -202.592906192368 -205.408581572708 -207.613649668093 -210.254276138717 -212.784822703848 -214.101668351323 -215.871606640422 -219.917605715621 -222.191029905579 -225.249465696967 -226.552986898405 -228.187153891795 -230.545705088195 -233.952524785015 -237.829038524478 -240.206026047174 -241.3481492714 -244.336334211376 -245.437502394103 -246.643012073541 -249.357246526692 -252.980506414115 -255.883551582321 -257.688954167124 -259.46723505721 -261.692137935391 -327.818990404673 -330.360030332075 -332.572185990355 -334.328290888133 -336.664297092425 -340.067961176728 -343.405487907902 -348.601390662301 -349.800932714672 -351.33742463945 -354.406659107884 -357.74389232738 -360.142915170234 -361.864192217404 -363.776732505448 -366.379934008579 -370.918467998006 -373.534475987196 -377.476605283079 -378.791796737022 -381.24745174126 -384.000231138437 -387.392334478992 -389.227767364404 -390.428924424076 -392.949973778969 -395.936898043375 -398.375411843712 -400.326375231405 -401.856861497226 -405.846283823822 -408.41702280477 -409.81879149433 -412.103458013594 -416.002759252679 -418.217399953341 -419.894041914704 -420.999179102844 -423.427828159697 -427.235953670712 -430.107947932455 -432.224597430349 -433.8110141035 -435.382065506747 -437.638751052718 -440.495165983511 -442.570878689869 -443.773148475879 -445.634295360572 -447.717351085516 -451.074889652637 -493.603038149966 -497.050623571391 -498.857017366909 -501.293524212567 -504.772240836821 -1.30822055450251 -7.59716792337599 -10.0583668005416 -65.1500583168495 -67.8691003326312 -69.5299749777677 -72.7331801429488 -74.3341883561833 -76.6279042440229 -79.2795589858255 -91.9988406732633 -94.5180051801936 -97.4967069921673 -99.2267003060958 -102.139201597035 -105.495834533034 -110.49124768968 -112.861113808344 -114.407172516573 -117.006369250743 -119.297279546434 -122.469904262803 -124.726441330381 -126.011914801974 -127.895630130402 -130.785485420856 -132.907274499504 -136.720561778046 -137.95895937006 -139.597042705764 -142.87727029741 -147.085294980655 -150.908325240926 -153.083559886098 -154.21552019485 -157.149722971595 -158.323408964767 -159.844376471587 -162.72557978269 -165.134787606844 -167.311966595302 -169.312946192752 -171.121829338626 -172.883297730653 -181.477715819664 -184.174189890574 -186.476788540579 -188.272330949212 -191.299126096865 -195.480786303529 -199.429445583831 -204.466871102152 -205.712275710191 -206.960852753015 -209.904226145507 -212.597986633913 -214.837023780428 -216.470276980129 -218.508606968581 -221.463908032082 -224.612559820232 -227.40477481924 -231.524481041874 -232.815336269461 -234.93579997066 -238.469001567755 -241.154120433442 -242.834342381189 -243.956174584939 -246.251574667268 -248.629423060778 -251.39814027736 -253.280147856297 -254.673067886076 -258.433306796048 -260.905756520753 -261.978326865851 -264.831420796781 -267.905481172499 -270.835003284426 -272.758402620383 -273.999733184497 -276.384349326772 -280.832188004799 -283.368063725999 -285.814496059729 -287.566862215716 -289.683060532072 -291.952571724628 -297.101451624331 -299.370773569834 -300.648526791146 -302.808494837878 -305.250549117573 -308.429938043951 -336.929379389879 -340.022694207799 -341.705973882618 -344.391670535632 -347.095340575888 -1.2884735638787 -7.38385735646535 -24.7153489286181 -60.403051907906 -63.1173212671773 -64.7881649850425 -67.9200308681283 -69.8614394546756 -72.2488536647201 -75.1698691772418 -78.7110572804171 -81.9358413738642 -84.972295943942 -86.6011347630508 -89.9938626910956 -93.3501861225938 -97.6122537458802 -100.200244503268 -101.719055328068 -103.871507390964 -106.116996588284 -109.887647764657 -112.325766401035 -113.556680932641 -115.434440646444 -118.15660997105 -131.892197346944 -134.539883166849 -135.882498272021 -137.529892722743 -140.527076992806 -143.511813500906 -146.528160232857 -148.829231378563 -149.922187256632 -153.031981917786 -154.128596196636 -155.786776272166 -158.843694316684 -161.951761493396 -164.412230025929 -166.247751160475 -168.012116388436 -170.209994940654 -174.583106172712 -177.852205529173 -180.442295571606 -181.936325053437 -184.956526048048 -189.505995300814 -193.234276896784 -199.299807641116 -200.532226702097 -202.019086723086 -205.156222509986 -208.170745609049 -210.362753662825 -211.952481994176 -213.949779573002 -216.779988003394 -220.039642037543 -223.134680816011 -229.564798971691 -230.854458234757 -233.217647954522 -235.852555515542 -238.75093124078 -240.517499645117 -241.687785017723 -244.081702806294 -247.271684692309 -249.650933217295 -251.906626522942 -253.393770746155 -256.591437186722 -259.296591857142 -260.384421325808 -262.604300425271 -266.316056009543 -269.342029734341 -271.334873110161 -272.364240743087 -274.647864426084 -281.369802249331 -284.74920640586 -286.846614326581 -288.643446543748 -290.445161095156 -293.15216781593 -296.08749503576 -298.927572230446 -300.200312616487 -302.090465250133 -304.188647908525 -307.543343995515 -346.75010486549 -349.124246833947 -350.874183235035 -353.572346709172 -356.228501428335 -1.27150188249805 -7.41420663820423 -10.0687984987728 -15.3357182372252 -18.8347173768634 -20.597406556754 -23.6575995271076 -25.3547400657504 -27.3568075167005 -30.6848685545111 -33.7805192810242 -36.6010189600844 -39.8816082348782 -41.3549212094195 -44.3258830948371 -47.2727002816337 -51.229042398538 -53.4582309294438 -55.2136817559164 -57.3121948301853 -59.8622903348335 -63.1185470430274 -65.5325195093136 -66.8281463092156 -68.4853781616907 -71.0442881235449 -72.5743961918365 -75.2346936118205 -77.3562188727093 -78.875655503152 -82.2939449561377 -85.5899977898027 -88.6481136893085 -91.0445034772357 -92.12508762337 -95.3189760520151 -96.8044541163133 -98.4764037670997 -102.052451720825 -105.205124783209 -108.375279389474 -110.163112254119 -112.067117532995 -114.382256300314 -118.51812465069 -121.193237172251 -123.436612514881 -124.953759984593 -127.401362559667 -131.029779222063 -136.320550308818 -142.907106308195 -144.144983934949 -145.678089402889 -148.518399739714 -151.214575253091 -153.493337809797 -155.351851974068 -157.671502667964 -159.906581845423 -163.722658480759 -167.002711835874 -170.84469325139 -172.14945828881 -174.179243872913 -176.901454424748 -179.842541706484 -181.574900742249 -182.690018564327 -185.196953165338 -188.56629203137 -191.15673448827 -193.239496186272 -194.699130700328 -198.84913828188 -201.072545720018 -202.24808411953 -204.451519430442 -208.638595847643 -211.52042351596 -213.638071100921 -214.901623115034 -216.808259374713 -222.635883608041 -225.142119477923 -227.46261134481 -229.075337478161 -230.769000849133 -233.15773875317 -236.67229272917 -239.576817831544 -240.803199961506 -243.238878061611 -245.087450389159 -248.608853499834 -252.992590257286 -255.366570728717 -257.156759022899 -261.815369416966 -264.900044763325 -1.26456175819495 -8.44233100062164 -10.5282464396582 -30.2121827896113 -33.9296515410333 -35.7912885340706 -38.8044467566009 -40.9479342355844 -43.1050413384365 -45.6455713873227 -51.847386883276 -54.9553144032823 -57.6504674801121 -59.1679712720392 -61.6293007978848 -64.851766870796 -67.9102763939118 -70.5227424416943 -72.6165368015493 -75.3978361276347 -78.6962337114893 -81.457507749268 -83.7018625183126 -85.1009428898006 -86.9580055300553 -90.3802991302911 -92.0551970180575 -95.0937462400345 -96.4048580338731 -97.8335569311582 -100.27759812997 -103.248709680852 -106.454839878943 -109.158875301274 -110.478374507984 -113.963147379614 -115.103213303907 -116.758219314596 -119.997288604275 -122.3883679515 -125.4037215198 -127.302870092057 -129.175268528642 -131.486643299281 -166.046970958826 -168.193454787869 -170.196945886737 -171.959737507943 -175.138186188914 -179.167475843659 -182.47891969 -213.482081945837 -214.698485169792 -216.232904349847 -219.599237899354 -222.316149294471 -224.299680958972 -226.089895685306 -228.369307421623 -231.724592684578 -234.937727931574 -237.737368447307 -242.411014726103 -243.720755080089 -245.79414955516 -248.271849895561 -251.120051031004 -252.924626233362 -254.095920532642 -256.843420577198 -259.746575060039 -262.559013136806 -264.692211085546 -266.059960049871 -270.799383404922 -273.121483380141 -274.204724184878 -277.26867788367 -281.077723310454 -283.746010760551 -285.727831163827 -286.768571893843 -289.298399976031 -310.887153605954 -313.690631705601 -316.112175398896 -317.887526366319 -320.095273997361 -322.85144437433 -329.370118189744 -331.918210292705 -333.178395050175 -335.298322174667 -337.300504761499 -339.692686045459 -382.741674720185 -386.108464012136 -387.913689582268 -390.472745391506 -393.709577002841 -1.29978645363478 -7.11425914756878 -11.3844764636454 -358.698034567281 -360.495518829123 -362.382576792299 -365.600263284128 -367.705226701026 -370.012204145703 -373.011895335074 -393.906217811416 -396.259194375104 -399.051212948887 -400.707843559694 -403.215580763552 -405.856535814393 -408.892976492709 -410.859913087902 -412.880529346193 -415.505103633483 -417.977339820561 -423.084151016697 -425.40299172688 -426.73062393155 -428.508967258522 -431.332472408924 -439.099442053199 -441.567746401619 -442.784587483425 -444.315389336073 -447.462692488278 -450.159698801325 -453.883981556621 -456.193288413877 -457.351485847387 -459.871176138493 -461.124493522598 -463.016128406347 -466.482120804047 -471.03212656156 -473.258663672941 -474.934516673725 -476.674475522779 -478.827703002438 -501.13561757726 -503.553988880501 -506.07296017195 -507.722501943612 -510.274058775815 -514.059214921401 -516.784304700981 -529.364832116574 -530.640727110788 -532.431794234312 -535.2057153678 -538.395960653119 -541.014892162065 -542.676471912419 -544.57569237397 -547.922900133689 -551.933883891425 -555.026539616887 -559.764624952933 -561.023610728452 -563.16283643809 -566.121202087086 -568.705444183199 -570.391803184179 -571.60604107201 -574.055045107211 -576.946058155458 -579.296243509087 -581.430887046425 -582.937450221928 -587.254779712232 -589.953235921163 -591.48260296934 -593.663829457008 -599.127436094472 -602.650934459032 -604.897660697109 -605.971173980432 -607.888006298954 -613.44223765361 -615.790866614695 -617.902899767858 -619.502941431168 -621.335350018635 -623.607393664974 -627.224142895234 -630.037337085583 -631.249382694407 -633.439676643161 -635.696430872659 -638.222413467182 -699.903453023957 -703.540527508141 -705.202524623172 -708.34483723795 -710.817323048374 -1.28458208238873 -7.32201563192465 -10.3225566848501 -336.668654191383 -338.503711693468 -346.858165844022 -349.32942852545 -351.240770348744 -353.306223259723 -355.611095103599 -360.500674754155 -363.271099318273 -366.734255665452 -368.33943488186 -370.927322665636 -374.172379793745 -378.544677377663 -380.881590919552 -383.314538141198 -386.053671179978 -387.809841625034 -392.616877087149 -394.881877394274 -396.204440031202 -397.873068488475 -400.534786711252 -403.137881793873 -406.774807397615 -408.205790827238 -409.836869493987 -412.376110785801 -415.277768780689 -418.012490673476 -420.508576601653 -421.727288667493 -424.709798304426 -426.001528141297 -427.301392458983 -430.392186061251 -433.831640102734 -436.197883008618 -438.092069096499 -439.789092936929 -442.263070657721 -449.557479334573 -452.175413959005 -454.344696725026 -455.83704180588 -458.750952427781 -462.051504591279 -467.257046321527 -475.572286657914 -476.840376252171 -478.267735292821 -480.794659885191 -483.287136317556 -485.353262236073 -487.058597323711 -488.976124061457 -492.244445875773 -494.982763469084 -497.039411290508 -504.623008735646 -505.915096307647 -507.959663626344 -510.938422983223 -513.279181212961 -515.102878643318 -516.305196221649 -518.653618961647 -521.614641664075 -525.413991512514 -527.266630492154 -528.820952123736 -531.679326711183 -534.288444097644 -535.353668566165 -537.55131087527 -553.245368953617 -555.40549113312 -557.180022266535 -558.270452089051 -560.850045938385 -585.84001308348 -588.417206705825 -590.607385608756 -592.29581636913 -594.231170524033 -596.779293533301 -600.144470477134 -602.681136070351 -604.01346928341 -605.77835101339 -607.920230305064 -610.866984277806 -625.700226634222 -628.477403642038 -630.396969244884 -633.855486945382 -636.558999123194 -1.30382870446946 -7.85524479133836 -9.28164351676547 -13.5944515604178 -17.2947799974746 -19.0170488941217 -21.8189296645939 -23.3025279279241 -25.41394196099 -28.1341855788288 -32.1555311565489 -34.9061316620889 -37.5452926814575 -39.2653692645266 -42.0267035834455 -45.3804439602021 -49.3056270439139 -51.7520863179333 -53.5059946468047 -55.624691761868 -58.2515707063267 -62.0885651418015 -64.8153541445071 -66.1917901472726 -68.0019060359604 -71.130359603544 -73.5411995670989 -76.4719634221661 -78.4124302406594 -79.8612575882156 -82.2324779456481 -85.5912958719887 -88.100593900852 -90.1174464108993 -91.280812350758 -94.3021543871496 -95.8599314712107 -97.2848191733572 -100.083808710661 -102.465779623562 -105.318794244824 -107.107508262116 -108.860208867575 -111.17611961295 -115.141383080846 -117.544170129141 -120.025289086003 -121.719039638833 -124.878610829721 -131.28089109955 -135.146297737998 -144.419207184934 -145.590986658291 -147.189666902462 -150.705997799905 -154.154438590871 -156.828571798267 -158.778558059038 -160.951663076228 -164.073495267796 -167.306022898617 -169.663292389378 -174.213979274873 -175.419178153092 -177.432325340303 -180.577591036257 -182.96288375901 -184.885242934604 -186.116616762538 -188.582593132438 -191.424668677993 -194.415463625814 -196.690271811988 -198.090183595758 -201.806521762199 -204.069604492202 -205.091505684894 -207.065595359709 -211.322809336063 -214.662476165753 -216.676793649715 -217.834464121341 -220.085768550856 -224.713043579781 -227.309970927042 -229.760442287897 -231.383871778437 -233.045716920376 -235.412824576619 -239.823344615128 -242.315325938403 -243.557371783297 -245.729820696182 -247.631148397463 -250.883672504036 -259.515949484098 -262.497569780705 -264.3052272953 -266.615126092724 -269.457441587871 -1.31063664089417 -7.15532193282264 -9.43545981322534 -14.1895125420098 -17.8356530563921 -19.3964679180615 -22.2837577109782 -24.2503916014937 -26.1480256824943 -29.973039280949 -33.7873791853022 -36.8165697752767 -39.6980272525049 -41.2206199491617 -43.7551204154262 -47.7503240752531 -51.4379016215361 -53.8616726336649 -55.5206710999686 -57.5554547917029 -59.8159790803043 -62.8782475374664 -65.1373955426463 -66.3872302189219 -68.1559773298322 -71.5721653158213 -73.4389612972049 -76.2311755176407 -77.6072998376478 -79.2510853226475 -82.3489571331718 -85.9427635954089 -88.4846021444262 -91.2720002319345 -92.3925181291655 -94.9344195359519 -96.7707548453004 -98.2035821733384 -101.087237413434 -104.237410665988 -106.66115553419 -108.586294784343 -110.406884105831 -112.629356715567 -139.354619171432 -141.596182570058 -143.803163344277 -145.494239652134 -147.832303516122 -152.936559060438 -156.800257354191 -167.020575835993 -168.240978496928 -169.695152422702 -172.356495755523 -175.512304396929 -178.455942679543 -180.093365328925 -182.614310044156 -185.634445452089 -188.788516368449 -191.672595595626 -196.093272274317 -197.374000137332 -199.856173360581 -203.352587671366 -205.85050083164 -207.79034073473 -208.942790169795 -210.960380405832 -213.666563977732 -216.197263596666 -218.067725758797 -219.436284068493 -222.769036833226 -225.51247712767 -226.557883024637 -229.766114092862 -233.082265839463 -235.470199244397 -237.475769532589 -238.613225628172 -240.874865749476 -268.372977803541 -271.697181502904 -273.84466307399 -275.595495956597 -277.263561968253 -279.370922747217 -282.428740976625 -285.787775518838 -286.93271398246 -289.051902778624 -290.97308898443 -293.657202227203 -306.53913077337 -308.872629344289 -310.588626607469 -312.94595603365 -316.222540861766 -1.30392898549701 -6.83325050116699 -9.35081154936975 -38.2751990938253 -41.0252135871303 -42.7332270546276 -45.6791768731342 -47.3023516734492 -49.6093117353323 -51.9725549304746 -56.3538181497198 -59.3715843593346 -62.3745917893991 -63.8659558688179 -67.0499535042157 -70.763085936126 -74.4282716644216 -76.499882506736 -78.2188399814519 -80.4051036484743 -82.847678357052 -85.6521203297319 -87.945668633232 -89.2626311988346 -91.0188262186083 -93.7372902507392 -100.067603647567 -104.007520508855 -105.347073942312 -106.953917088758 -109.192534369149 -112.566667663071 -115.838384312717 -118.275219971868 -119.371835676989 -121.997157874204 -123.25667536455 -124.941074902477 -127.450233038722 -130.063936309671 -132.70996672768 -134.52188582112 -136.335141518056 -138.863888211646 -152.544400560743 -155.36746964341 -157.565643537757 -159.145708619893 -161.695826900588 -166.956739457123 -170.442404604582 -190.713678981912 -191.942015298465 -193.627036341841 -196.133103442418 -199.539614764766 -201.577575093132 -203.339272188072 -205.328878266445 -208.322157909682 -211.87423457169 -215.31398884065 -220.725882866992 -222.051840656889 -224.249141848407 -227.407228522033 -231.204553265267 -233.227264631508 -234.328354615732 -236.595671165119 -240.126037725027 -242.923681115988 -245.005824005645 -246.46441720593 -249.977373788582 -252.403869751134 -253.418860724336 -255.764788333126 -260.234302786395 -262.545970728153 -264.783695640544 -265.850083893012 -270.555531984417 -275.092488789168 -277.857482419886 -280.588031197131 -282.266627817539 -284.165462650478 -286.699093694742 -291.504150087732 -294.071483250286 -295.276645286588 -297.131829848642 -298.917301523204 -302.001765612278 -341.108343595165 -344.310481257618 -345.953344304577 -348.510255994421 -352.285083301632 -1.27742326138562 -7.25948972105175 -11.9321973797692 -38.3196489841759 -41.0063242309811 -42.6447711841978 -46.3487412765045 -48.0415718632017 -50.3606452728497 -53.2596733427118 -57.5838150123384 -59.6789687798752 -64.4082891137574 -65.9394768648485 -68.7739929006004 -72.0711954763316 -76.2591263322664 -78.9400543229678 -80.4912126415771 -82.7608477786732 -84.9844070154053 -88.4351533029407 -90.4516128244892 -91.674172755017 -93.37483958483 -96.3590601502663 -97.9768792328418 -100.661780515174 -102.150728291064 -103.568060232192 -105.887638917407 -109.577690330605 -112.929173275181 -115.735193852654 -117.003235292513 -119.791984381176 -121.130404020122 -122.503672463897 -124.708996517113 -127.624264878776 -130.307150824803 -132.034979185083 -133.674927104814 -135.986191826011 -168.403071253116 -171.127047449122 -173.147078923201 -174.767350837647 -178.350086449041 -183.09823715316 -186.922739515751 -202.564509193084 -203.962668324723 -205.582663464328 -208.418326623316 -211.272327319993 -213.724686175374 -215.58863373128 -217.663763017207 -220.514290368848 -225.066842502736 -228.003231786212 -233.578581060216 -234.927889025848 -236.978126848898 -239.851575771319 -242.830548717141 -244.295472481919 -245.450303317386 -248.04538483907 -250.657816043246 -253.07374700357 -254.899020525147 -256.324525072278 -259.363306446963 -261.993022918637 -263.153366692476 -266.226135245405 -277.373773141808 -280.110483168192 -282.21705169553 -283.400790685468 -285.958417301271 -301.947960780922 -305.096212740378 -307.331427900016 -308.868722821004 -310.312548000642 -312.503184286583 -314.92777981105 -317.787313375344 -319.05320452908 -320.858254733118 -322.894146058522 -326.10746621459 -338.133404758112 -340.544371533376 -342.267097442828 -345.231596970382 -348.304477061459 -1.3176070175018 -7.60427597331391 -9.81792231461783 -22.5540357242127 -26.0018870600745 -27.7580661892593 -31.3298446727948 -32.8808991436389 -35.0628276445601 -37.7235005905999 -40.5373002605979 -44.2417591494618 -47.4608838323104 -49.0198671611232 -52.1669747384932 -55.1420462463313 -58.7585481880001 -60.9126237273114 -62.3866215758177 -64.4026668481892 -66.8038794990929 -69.7462315368405 -71.7153391283508 -72.9941873160908 -74.529797924783 -77.479312370385 -103.72898353554 -105.810723060527 -107.154382394191 -108.922799022968 -111.023329729764 -113.8555859362 -117.128220997555 -119.290475017834 -120.369773368601 -122.980570429965 -124.152319079228 -125.945139154703 -128.531163574161 -131.437394404805 -134.146967821146 -136.093286863004 -137.909835383121 -140.328468211002 -145.270944168248 -147.705915014913 -150.158095210941 -151.794834836183 -155.392546284026 -158.524007806914 -162.260088406201 -182.012553347884 -183.200193152278 -184.640700193284 -187.476891732225 -190.15794595953 -192.465483761441 -194.293171998921 -196.198849752667 -198.898811406356 -201.598800551357 -204.157463950236 -213.06606765567 -214.400393369768 -216.652542498435 -219.419331041025 -222.192751526726 -223.998152822129 -225.136751447064 -227.288973144844 -230.661843553947 -233.639434501364 -235.680183130072 -237.19363461043 -240.879919119848 -243.188816837857 -244.32001298774 -246.421519302472 -250.135970337702 -253.163433822797 -255.120794703945 -256.329808998049 -258.742549161979 -269.386823852627 -271.870199814395 -273.944838079708 -275.439688614219 -276.861300490697 -278.995656098179 -281.752453811789 -284.210470654962 -285.485451769498 -287.681574395702 -289.793502212357 -292.938382968721 -351.396358325597 -354.833288774419 -356.52221017744 -358.927645972811 -362.861492538978 -1.29944210446322 -6.89518607849441 -10.1284723912443 -282.416181603773 -284.411794342704 -298.215799335644 -300.938187587581 -302.680938157589 -304.804747499681 -307.750264151229 -311.886899024697 -315.102326559028 -318.393983866027 -319.930644601026 -323.254838502693 -326.834512653932 -330.479801310076 -332.963557719006 -334.490397126881 -336.787098036324 -339.105326170159 -342.197682291824 -344.142028047569 -345.4499549598 -347.28092031885 -350.391964787239 -354.141169118816 -356.784753928332 -358.840018245308 -360.498027647579 -362.648705634559 -365.94968175971 -369.101659030727 -371.471100777498 -372.68151707252 -375.714658567279 -377.14308339707 -378.404844143736 -381.141701589253 -383.635629066816 -386.261912734634 -387.978710974351 -389.735723328662 -391.716432070736 -430.616870215846 -432.999175840279 -435.253992783197 -436.891284781246 -439.6338509369 -470.832372868256 -483.844458599525 -498.989427675857 -500.261966775418 -502.06136359742 -505.110198023847 -507.799263642362 -510.063630462771 -511.700587518232 -513.611182336272 -516.885921577027 -520.866633005409 -523.257493753974 -527.958281289649 -529.192622124704 -531.154009162005 -534.560029869512 -537.508749472738 -539.158565950059 -540.288865070301 -543.005938966618 -545.40447492155 -547.733011289823 -549.707053786967 -551.229823169722 -554.721230295058 -557.29833662915 -558.398045866581 -560.477806210377 -564.9151208496 -567.788305761946 -569.740609848568 -570.932080691004 -573.37528488573 -585.387768101303 -588.067016199099 -590.469875561349 -592.108061354274 -594.077028333033 -596.582100603104 -599.562236563593 -602.433494042603 -603.710093083959 -605.471107116981 -607.463451361393 -610.943977298488 -679.884134267065 -683.339625405015 -685.100617045451 -688.312438839588 -692.182552623153 -1.29679201232347 -6.85407332875087 -10.0099223058629 -332.933836219357 -334.333843573313 -343.801123819746 -346.239463108289 -348.125789280914 -350.417792893265 -352.990393567052 -358.168417638257 -360.784234563312 -364.179800596376 -365.720003110968 -368.484358263531 -372.842007117387 -376.934660257624 -379.659491184141 -381.629967249458 -384.025107747362 -386.485102923993 -390.394493689491 -392.646633409961 -393.89664298572 -395.787473409486 -398.838504542653 -402.302139654137 -405.882384740844 -407.592680355877 -409.218609452982 -411.842752838498 -414.670750209264 -417.213148103361 -419.333249004908 -420.393943843029 -423.759603904653 -425.351866979125 -426.779010135461 -429.398072786457 -433.343513279025 -435.759938363538 -437.564604834546 -439.232885707947 -441.757608156405 -454.844932421345 -458.00993553844 -460.500527583566 -462.080566272612 -465.31961408272 -485.42575713625 -489.074028448928 -499.234613339026 -500.449722916424 -501.938411536445 -505.053326854482 -508.214250178368 -510.82429124014 -512.554320136868 -514.597279283541 -517.787282400755 -520.892447285695 -523.650828078407 -527.336608570001 -528.578613419797 -530.517299265474 -532.821884390263 -535.17462620637 -537.057464334401 -538.153255097972 -540.902507301723 -544.67582476462 -547.659962345186 -550.0011984133 -551.433182186054 -555.199910804787 -557.916550861683 -559.150044561677 -561.85862919128 -566.522803264292 -568.799916393161 -570.751849022374 -571.826640190376 -573.965659908799 -582.348877663908 -585.221666216175 -587.597067753543 -589.135083154485 -590.822787208053 -593.338189095018 -596.813558620584 -599.4659115383 -600.680828884478 -602.694286083786 -604.808385990123 -607.635086447069 -651.650643252109 -655.24846642009 -657.135729301751 -660.787799384642 -664.629636972822 -1.30962363033832 -7.00051076576568 -9.90705123463144 -17.6001855576385 -21.4425275869228 -23.2128462599529 -26.3572553163312 -28.1894424991717 -30.3622660006201 -33.2044899163059 -36.3575272661351 -39.1296121272251 -42.3103524555059 -43.892603270672 -46.5858735928075 -51.071538069432 -54.6883053614003 -57.5468450248138 -59.3102788277159 -61.4738650397974 -64.0909540381095 -67.403737645403 -69.70333532967 -70.942899236458 -72.7384813508184 -76.0597685114665 -78.2123530579385 -81.4269770347161 -83.5762349617837 -85.3528716426319 -87.9461760723342 -91.0347274113021 -93.603829036689 -96.4109688447549 -97.6293205095826 -100.166980868726 -101.593338811424 -103.001617948239 -105.954723998841 -108.604809646739 -111.031982119845 -112.825717429243 -114.746789789213 -116.728299214507 -132.900541649962 -135.537678118686 -137.617571850376 -139.296457476415 -142.208287652451 -146.009880853186 -149.113704853025 -155.384610673411 -156.711203267653 -158.156940555581 -161.410178637921 -164.038194856642 -165.804275114832 -167.677057589455 -169.851337480527 -172.768815089685 -176.6347693908 -179.523651276225 -183.924330934744 -185.172580625284 -187.347398248845 -190.351034850383 -193.025643990309 -194.696802196384 -195.830206235503 -198.43001658201 -201.369351722347 -203.752850786725 -205.670198692563 -207.00552586807 -210.057527761794 -212.496015653429 -213.664851554188 -215.65969251248 -220.016193284678 -222.950819973536 -224.687145419631 -225.810453633532 -227.934979675195 -233.720045137587 -236.601828802573 -238.432929081028 -240.156785329545 -242.37531748567 -245.784621326029 -248.818451578289 -251.292272706593 -252.520166527603 -254.536384375095 -256.799437604484 -259.747118775665 -290.546507960775 -293.189293769044 -294.877330529523 -297.711958970195 -299.965134404385 -1.3088438520345 -7.03411976011579 -9.41334116680304 -210.10755497513 -211.776736316325 -213.538569144706 -216.834919473725 -218.590342333017 -220.602751211665 -223.921407796422 -227.116738077313 -229.948042886138 -232.739910155236 -234.21543869389 -236.571985769486 -239.558243105745 -243.482508810136 -246.3156403486 -247.702064207748 -250.322249153333 -252.680908609701 -255.553359295622 -258.246822412672 -259.587991322827 -261.28424542359 -264.590519573348 -267.698195654353 -271.150730438083 -273.066894520157 -274.624497599525 -277.005955734236 -279.968214625279 -283.251205567133 -285.502896769023 -286.587225587729 -291.312700117813 -294.474436682693 -295.861671432322 -298.808967473451 -302.139221463147 -304.430354744227 -306.374183666551 -308.266012360557 -310.473190132014 -314.759192930726 -317.628895462769 -320.194366643972 -321.843323483164 -325.069192523685 -333.575455160667 -336.058221629022 -358.077675971127 -359.282962056265 -360.968805528639 -364.335570698001 -367.941315006144 -370.708454128307 -372.589362174231 -374.686496782088 -377.887949690775 -381.015467587684 -383.17663797149 -388.715046156289 -389.945813870513 -391.96499786031 -394.912155640565 -398.002148911112 -399.807813503731 -400.910318959871 -403.204792334849 -407.007324512198 -409.731890680153 -412.155535253992 -413.720416891755 -417.279011577882 -420.034772701048 -421.068127768692 -422.982289875627 -427.327458099952 -430.315999277877 -432.569289070247 -433.720894506099 -436.086745402689 -441.134922620789 -443.884563670895 -445.970279710106 -447.668678946676 -449.357675280737 -451.813045330567 -455.512570155743 -457.925076646467 -459.135569019149 -461.138425625932 -463.36254438678 -466.228290867071 -507.854342189856 -510.149777904768 -511.803134769916 -514.347445707724 -518.867058870398 -1.28179275671209 -9.82961119949087 -11.3695033759139 -23.9244010029756 -27.0876413519146 -28.93524938006 -31.42784083079 -33.1845190797657 -35.5177008735529 -37.8686531439178 -41.4440634396622 -43.7987501832602 -46.7628813458201 -48.3153290696841 -50.627924459978 -53.8625573789677 -58.6492731556083 -60.9978141443194 -63.3547038735139 -66.0954605397784 -67.9403900918507 -71.6634793078372 -73.6603717403038 -75.0108759648602 -76.5286209836663 -79.3062624593104 -82.0446484933234 -85.1563046997389 -86.5971441800017 -88.3077479624064 -90.7455735741609 -96.6033300889228 -99.6825056115055 -101.893947881573 -103.050948214744 -105.146168195485 -107.129444477941 -108.491182616681 -112.048175857397 -115.288820950123 -117.917586071609 -119.495416241182 -121.144943327563 -123.347542691179 -148.166842255196 -150.868620889386 -152.761711488796 -154.383869338074 -156.991581455522 -165.582062069538 -168.274344651233 -178.877178726014 -180.03753079082 -181.64744363813 -184.261837163302 -187.354504024951 -189.897211612636 -191.706413224699 -193.441297431162 -195.99488778501 -199.248570102435 -201.812277060086 -206.476415684269 -207.727595387407 -209.991157558782 -213.067794775441 -216.261354895666 -218.252621291831 -219.443279387849 -221.586491429946 -224.453093159962 -226.80620123086 -228.777794548556 -230.10882872871 -233.535522341479 -235.954833178871 -237.094918635497 -240.001785351219 -244.999443006923 -247.329243979484 -248.960347296458 -250.090956009186 -252.833863465214 -257.946229585161 -260.566580861123 -263.015265664223 -264.722737969521 -267.081030360392 -269.694445648385 -273.638927296929 -275.926676617241 -277.143817300621 -279.154550742079 -281.060397227645 -283.665416885589 -323.287560197444 -326.156813410772 -327.74498311189 -330.628079254077 -334.078973836101 -1.31402035490068 -7.48222867828251 -10.2523373802069 -17.8970208112191 -21.0825976464274 -22.7136145648022 -26.1399412728204 -27.8689290987243 -30.4589281818595 -33.6204552093786 -58.5052880609478 -61.3482622097974 -64.0941637178884 -65.5860752393771 -68.4110412946044 -71.5380620007779 -75.1368465271266 -77.779697243693 -79.2634915037163 -81.5301073943111 -83.6853924372039 -87.3906616283863 -89.6567222918862 -91.0929286346039 -93.1244635953318 -96.2138266785706 -106.100768183326 -108.438928913605 -109.780600310439 -111.269058921866 -114.395624006499 -118.234264091096 -121.181930741468 -123.942316053883 -125.163168402503 -127.900027393674 -129.406536596606 -130.88952037904 -133.613178741379 -136.571449347305 -139.047080028508 -140.618658149888 -142.477854570676 -144.735543554996 -186.937319527784 -189.242388859084 -191.553024639925 -193.213161739922 -195.625423413762 -199.379180041016 -203.333319885174 -216.095863572197 -217.288299177873 -218.855835181743 -221.636948200265 -224.418045151687 -226.658427164305 -228.381566017078 -230.54494357692 -233.751466043076 -237.318410932402 -239.729522232431 -243.322726795394 -244.558905326722 -246.981528701588 -249.872369887826 -252.414738022925 -254.139508757345 -255.308915266236 -257.492503144484 -260.88321347849 -263.970541989316 -266.135938024459 -267.549302760458 -271.24173095472 -273.807152867796 -275.405518823529 -277.652839927209 -281.359677831265 -284.316582417023 -286.545913930449 -287.559839826909 -289.88738897045 -295.430073216712 -298.010334683815 -300.181418349535 -301.72790996511 -303.726530900378 -306.33187262295 -309.201515851274 -311.517380823915 -312.758632654465 -314.837914337553 -316.79268976328 -319.740315749735 -363.110998941943 -366.762445379846 -368.623647330674 -371.974187024499 -375.159097945036 -1.3155382138425 -8.40752108069757 -10.8879586707935 -20.7809622365041 -24.1445771002223 -25.8065904041113 -28.7407013605271 -30.6710098789422 -32.8707224015079 -35.2871641670009 -39.554367475984 -42.6474779093644 -45.536260473901 -47.1126675536518 -50.5142054737553 -54.9769293876969 -58.7986745665889 -61.4055059724205 -62.9026585866911 -65.6153399192102 -68.6090767345976 -71.2458252579651 -74.0706218894101 -75.3366160054859 -77.1399886826043 -80.0618520810111 -82.0238081720138 -85.1950200577717 -86.5833629619637 -88.0795267683846 -90.4762225697624 -94.4272653656274 -97.2841749700663 -99.792416337477 -101.068536159398 -103.809567493768 -104.956233823008 -106.397571377867 -109.944228263312 -112.661942900582 -114.644145629777 -116.588104158345 -118.538424103107 -120.769225386189 -149.363156530131 -151.725054037608 -154.045004620161 -155.557852480017 -158.102951509469 -162.997447088343 -166.96258130912 -187.976237303097 -189.172271395752 -190.933341918362 -193.987453680803 -197.133614356636 -199.292817736573 -201.085931816666 -203.118089505142 -206.24003362086 -209.097777389849 -211.504756769696 -215.316876693538 -216.605631480478 -218.928973020198 -221.633577643258 -224.29857063455 -226.056313894919 -227.206817438619 -230.257593706774 -233.208519847174 -235.650259005013 -237.438376165821 -238.980938340493 -243.08458377228 -245.975332685192 -247.121983734064 -250.232214445797 -254.076304503534 -257.265689205546 -259.224296758115 -260.289529585031 -262.532874973623 -288.460729920383 -291.046167042956 -293.194012682744 -294.770121869186 -296.355354696467 -298.563473041561 -303.180363767921 -305.64873904513 -306.891117544956 -308.904497835767 -311.02617273515 -315.019985095918 -333.777079615553 -336.191499973945 -337.822083922955 -340.912772097602 -343.820745290701 -1.29089533376069 -7.87327217751209 -10.1200338514712 -55.5209812247025 -58.0467925082441 -59.7757215647388 -63.4333749038409 -64.8484144117645 -67.4864664541836 -70.3293176718605 -74.3967771789467 -76.9972120290409 -79.7232962838754 -81.2963641376842 -84.2056132480102 -87.8495178377296 -92.3112511267612 -94.5722862556251 -96.4138806459224 -99.3712603162084 -101.64821581949 -106.057276148884 -108.19376530484 -109.534739098119 -110.989979955094 -113.654086179409 -118.075229053407 -121.041437791711 -122.434154556953 -124.073149567328 -126.483171922371 -129.747494711139 -133.260326850337 -135.697187063024 -136.858721303242 -140.097927340134 -142.377873659719 -144.135383145145 -146.546730019787 -149.734668147798 -152.834021450268 -154.606732089969 -156.317917992787 -159.021885035606 -174.466555505618 -176.978484433169 -179.149007035632 -180.840683951388 -183.291899997159 -186.930409717193 -190.749619962483 -198.400084093841 -199.689701261014 -201.252949430073 -204.783825713277 -207.500988254303 -209.499059087703 -211.27473465076 -213.526349963955 -216.108917488848 -219.340068044224 -222.064826668552 -228.380094248568 -229.651588599271 -232.088372185151 -234.873252080158 -237.583996875147 -239.472824398744 -240.635349700399 -243.51531449368 -247.984056618363 -250.477469852857 -252.739862563431 -254.250996325822 -257.929861319754 -260.379118676473 -261.457384711999 -264.098840823384 -267.920159619389 -270.722196853172 -272.585912222485 -273.639380196479 -275.809906910866 -280.375264297782 -283.31443182264 -285.937912768798 -287.571096953657 -289.65847161482 -292.229463592474 -294.89979382517 -297.537145270664 -298.740439954386 -300.749800065126 -302.723838043463 -305.041680278104 -332.055969277336 -334.543832953909 -336.298165564886 -339.180085180045 -342.122531778223 -1.27124349105289 -7.56148850452848 -9.67711616255771 -31.0217092325226 -33.9506603666653 -35.5043595607168 -38.6511454885437 -40.2087820083558 -42.488010695435 -45.5165723152305 -49.2905200129596 -52.3455705746497 -54.8956426238215 -56.40684485177 -59.8587993457297 -62.831525850792 -67.4896452202728 -69.6446611681228 -71.2441140644282 -73.3952922923742 -76.212633167505 -78.7449720987529 -80.9411238583624 -82.3120711509939 -83.97848091349 -87.4675746346228 -106.263310166949 -108.404311946745 -109.824939822665 -111.251228192576 -114.117593273045 -116.900545524491 -119.63311282135 -122.082658418708 -123.177759131848 -126.040848988527 -127.296641943346 -129.097181649693 -132.218869940844 -134.833127247322 -137.566908391644 -139.366254602249 -141.33612706963 -143.403635227059 -149.370298917591 -152.23811305146 -154.510223063285 -156.05511804944 -159.05066906371 -162.205156515192 -165.283550964788 -169.302467823369 -170.583569461329 -172.296494535229 -176.010336245757 -179.294503069524 -181.450377667205 -183.409163854857 -185.962957521568 -188.62598444903 -191.977378546123 -194.647626747621 -199.227220178867 -200.556718573778 -203.00505856563 -205.455373080867 -208.513819775321 -210.217090534003 -211.346832951441 -213.737697475613 -216.768618234597 -219.289791086475 -221.819166847697 -223.274494750967 -226.956176340544 -228.931607076217 -229.997066475407 -232.293353497105 -236.408439180668 -239.401243146228 -241.436970303813 -242.491438042898 -244.375710315021 -248.778948335072 -251.428180517112 -253.749207986967 -255.367913000424 -257.098630163733 -259.873651876214 -263.696049369336 -266.617038585223 -267.977492559858 -270.148375988623 -272.187194789401 -275.108306258038 -319.737388570083 -322.868167761364 -324.567386829404 -327.159476219207 -330.4680734178 -1.32680223688994 -8.25114293994028 -13.5926164526762 -37.7631245695061 -40.5619820914479 -42.2157826545273 -45.0064302838375 -46.595033973381 -48.8656059329207 -52.3613925950795 -55.0161864130435 -58.4919209850687 -61.7119153983272 -63.1484626246902 -66.3877118312097 -69.3169867028445 -73.8555513170618 -76.5246221580926 -78.537050784069 -80.6269618532361 -83.1724138484695 -86.2930034254975 -88.8846337601222 -90.112504111719 -91.7552057032355 -94.8400284265652 -96.8039072409608 -99.3873810118809 -101.066981985671 -102.701863197185 -105.348808186205 -108.788390145428 -111.470407242508 -113.83974882176 -115.01343163858 -117.599403070173 -120.47374153719 -121.804654000622 -124.900943253302 -128.448482618851 -130.953671360136 -132.78957495788 -134.549539873049 -136.462213749164 -153.090046398425 -155.751913078331 -158.44591640715 -160.171492133545 -163.42432966441 -169.707473697778 -173.207446117497 -191.760861910168 -193.028101939451 -194.458988452246 -197.458037792901 -200.323595209797 -202.904555757558 -204.727390739306 -206.948419103361 -209.542306875041 -212.495247804507 -215.126611284419 -220.742439565182 -221.99408338652 -223.819863101317 -226.598200328594 -229.020014010178 -230.946358839841 -232.074344888491 -234.132119889952 -237.202278851778 -240.271234881501 -242.294210628235 -243.817303299225 -247.135405221767 -249.550544450527 -250.638896355837 -253.059936647865 -261.629235424723 -264.46265560648 -266.610555250677 -267.689085939227 -270.02694449062 -294.12437850341 -296.652300523025 -299.282280484602 -300.92435358454 -302.567033386362 -305.227850329494 -308.571441494705 -311.992155017577 -313.283496789257 -315.16132256106 -317.331530968069 -319.681058264027 -333.366899656954 -335.928011285619 -337.669836153405 -340.480225488006 -343.81314674549 -1.30164110721965 -7.66071524752238 -9.98844712000035 -71.052937210912 -73.6338389710668 -75.3567616838903 -78.3472771445641 -80.291927572912 -82.7225505717978 -84.9320619954854 -88.495397125653 -90.9352780429073 -94.1074880394303 -95.8300310695321 -98.3314910268037 -102.447931482961 -106.25512084519 -109.232347316738 -112.473718570993 -114.890227344859 -117.87554937704 -120.712669214419 -123.128074681612 -124.473041570581 -126.261167863617 -130.135700195934 -133.250159222052 -136.140275726165 -137.964638582965 -139.324725017885 -141.739124586282 -145.714313617992 -148.821591795305 -151.411665734445 -152.601217579998 -155.712074782094 -157.145890203502 -158.677478559184 -161.695480990894 -165.236514582229 -167.475183956606 -169.177509294557 -170.988700849134 -173.64889163234 -177.512596939808 -180.446479579372 -183.007463759605 -184.917836537001 -187.626851779395 -191.790829012824 -195.357352437538 -205.486903477375 -206.710802123108 -208.228733905007 -210.858864699787 -214.51819331119 -217.080002297777 -218.835954316899 -220.638820306006 -223.906240719381 -227.015740370624 -229.412821739371 -235.057189060693 -236.291500580975 -238.403189015667 -241.174543787012 -243.535436668525 -245.226671734118 -246.473247093281 -249.028108436632 -251.977447129941 -254.633086942259 -256.940441652816 -258.558435696216 -262.636919597942 -265.676557999109 -266.793432123814 -269.045026604056 -274.386720931444 -276.793514970299 -278.670824478845 -279.868290405245 -282.143785141641 -286.626817700015 -289.631354268924 -292.263298156931 -293.908841912773 -295.601679775293 -297.636290208757 -300.78028152141 -303.71005776157 -304.939177478743 -307.667664926635 -309.542827092692 -312.645949783521 -336.352190766335 -338.929609188826 -340.7908907581 -343.607368579466 -346.343231348704 -1.30126116827471 -7.06551923556638 -9.38461958401766 -13.9101560279333 -17.0030345279294 -18.6710402887988 -21.7397229991023 -23.5202224950637 -25.7486242815732 -29.2366860976018 -34.3082192333686 -36.6775901703236 -39.3496614460371 -40.900194346483 -43.4848163876237 -46.5566971133246 -50.4578400611892 -52.9033860926984 -54.710053125371 -57.0072622752591 -59.169383340439 -65.0026260510291 -67.9864231403794 -69.2884629945202 -70.8320905668869 -73.4718409573148 -76.5222167182233 -79.0530882848063 -80.6866607851509 -82.4793211562176 -85.2085384798294 -88.9966930611628 -91.6746522737362 -94.1808630160217 -95.3144692894235 -97.7692092120268 -99.136675041807 -100.791331889221 -103.414914667065 -106.072377036609 -108.617856632012 -110.455637823115 -112.311712606655 -114.650472914233 -123.953513883124 -126.534443547513 -128.548707538591 -130.292188140086 -133.824721079994 -137.236051498211 -140.310486115109 -148.45011309844 -149.706372402501 -151.174646781127 -153.68937254506 -156.391515204195 -158.400305169795 -160.234500865477 -162.497081663256 -164.622705392333 -167.608267071013 -171.028659203239 -174.93433543503 -176.174032295062 -178.291179636047 -181.099974195312 -183.908196865275 -185.779214191721 -186.966755114252 -189.439900828589 -191.974204481366 -194.127102723459 -196.159890073104 -197.748631192311 -200.347706560885 -202.890262285579 -203.960541382681 -207.09260281458 -213.673605895921 -217.199800631667 -219.192581497187 -220.372826790991 -222.494532458251 -229.966774983279 -233.221924729919 -235.385602649442 -237.090316470478 -239.220576691878 -241.26253780547 -244.977276817384 -247.304327323644 -248.463321156113 -250.277812826251 -251.943333913474 -254.744852647084 -261.919571218635 -264.072492332387 -265.811909685478 -269.731044646235 -272.625700231451 -1.30418241329295 -8.25784769895351 -12.5344977681623 -18.5897920498924 -21.4286725372497 -23.103192739586 -28.1960754681085 -30.6834922921643 -32.823741211011 -35.2819580238592 -39.7223461926218 -42.5604381579889 -45.3974124990288 -46.9296453811998 -49.6496144049006 -53.4258654449859 -59.1101189264963 -62.0071735841016 -63.6290966336404 -65.9737029413668 -68.6324289039619 -71.2267269690431 -73.2281838271633 -74.5388428167646 -76.153916036528 -79.2022260117301 -81.4217350222906 -84.5192274652966 -85.9616310514921 -87.7262962717599 -90.0596785742215 -94.3824006874434 -97.6150704667047 -100.089410802633 -101.185398987047 -104.391576311141 -105.873307842749 -107.289211714906 -110.86787969856 -115.44164988976 -118.156615863516 -119.941372062865 -121.926623099363 -124.413219720405 -130.151625116486 -132.607652332123 -134.78410995016 -136.254786778612 -138.910544043232 -143.259967455965 -146.407858187245 -150.819470600095 -152.027093687823 -153.471552145594 -156.3346422881 -159.69956788103 -162.026625783792 -163.905111982672 -165.926333748015 -168.752067932441 -172.704202369938 -175.329497207853 -179.034762872861 -180.229985884139 -182.567743423691 -185.609707906198 -187.949612938388 -189.707921769057 -190.9471188981 -193.652884317232 -196.432884079227 -199.122195052987 -201.199558715186 -202.776175395614 -206.703970206296 -209.122530085705 -210.231403050007 -212.728622088448 -216.447960468074 -219.677596962004 -221.401572442218 -222.515162652276 -224.942787192447 -241.174237462875 -244.262255975933 -246.734852015581 -248.346087158138 -249.917134200411 -252.620342132345 -255.885206699093 -258.053626429836 -259.403491229597 -261.150931488446 -263.029968749933 -265.907577458587 -317.619463014418 -320.472656718682 -322.302409274553 -325.742734607895 -328.972733217673 -1.28323512879335 -6.94263298628033 -9.47134052254198 -40.2961339271628 -42.855570291699 -44.605778587137 -47.4590704315542 -49.5210155667673 -51.8576775987297 -55.5686515069015 -59.4480962727374 -61.8832280092775 -64.6099660894669 -66.2082023552259 -69.6324536902528 -72.9019671896782 -76.2580667776976 -78.6939053423448 -80.2580651270014 -82.6373897643581 -85.1927913172859 -87.9810021186241 -89.9388628490925 -91.2511630811157 -92.7769170173959 -95.4134546104185 -98.2079999556438 -100.826252172239 -102.16345947202 -103.867047316365 -106.061024671778 -109.049410926828 -111.189019012267 -113.355860835624 -114.544985537955 -117.504626192196 -119.291568880549 -120.944942639566 -123.604198718628 -126.76702435649 -129.435698597303 -131.335248605446 -133.243609442881 -135.8155560392 -160.693479961255 -163.174048567064 -165.638068990898 -167.34744457596 -170.07212381974 -174.708828029281 -178.007020721334 -184.423768771053 -185.658991733876 -187.28100613068 -189.921413729025 -193.267820337965 -195.418222316625 -197.069977801283 -198.939434745445 -202.363873879358 -205.633958228154 -208.109653943153 -212.136216981883 -213.44324152007 -215.589935655528 -219.281977481817 -222.201929561631 -223.929557559236 -225.047361974105 -227.675377976311 -231.66039611332 -234.009435452668 -236.118415329506 -237.530451130457 -241.649009926041 -243.800102409262 -244.947065241983 -247.499860673512 -251.542395746665 -255.814843459221 -257.749722452692 -258.755644558447 -261.609290854691 -274.241072090376 -277.376461119542 -280.042468145869 -281.793259891017 -283.388348324262 -285.899431882955 -289.681821318458 -292.61443774356 -293.871032766424 -295.952093667581 -297.81654655509 -301.10381192344 -330.350624105574 -333.728944762672 -335.557979565643 -338.811528606752 -343.049710729334 -1.28553222487948 -6.80838118209177 -9.32464045875752 -109.327370968674 -111.559722412195 -113.315373637009 -117.094759149832 -118.669615191021 -120.858491412424 -123.779984906838 -127.281772976634 -130.206272770898 -134.279178327097 -135.732216390596 -138.738832088947 -142.28707019987 -147.502528163448 -150.084410460275 -151.614830215146 -153.866246163517 -156.039231992843 -160.598702472764 -163.107617195076 -164.374710226195 -165.907589526958 -168.861211679282 -174.632664570456 -179.097431992137 -184.221678982049 -189.78871717703 -192.016124873937 -234.52278693645 -238.28650354508 -240.996490721198 -242.274753686599 -244.894008197861 -246.452922083924 -248.101533753121 -251.005052549054 -254.139922427332 -256.311655418138 -258.321984785638 -260.148452905373 -262.090898112672 -291.097278533407 -293.470972854217 -295.890367299063 -297.542640860564 -300.2418327285 -308.346839224923 -311.442462473689 -318.017586733187 -319.326201550041 -320.909176811133 -323.614612969139 -326.688795140575 -329.02054926893 -330.755450244801 -333.241634299088 -335.960954387418 -339.989571616138 -343.005788193193 -348.041540000145 -349.310388400254 -351.40018771783 -356.328705481465 -359.005883951516 -361.002194341464 -362.152991011554 -364.616986500202 -368.03011714556 -371.109373614999 -373.103437093908 -374.573802997298 -378.075038548664 -380.464304413869 -381.481671873451 -384.227038038361 -388.124100422502 -390.544669365162 -392.639612467234 -393.878280498994 -396.226525267797 -402.639959390349 -405.527223488272 -408.146054977151 -409.818102807709 -411.393139607905 -413.650610486822 -417.962312419955 -420.820837744552 -422.165822729113 -424.033847144195 -426.297478596067 -429.524368322982 -434.326898119785 -436.895383168433 -438.541346394748 -440.930451964286 -444.262072163636 -1.32370451433923 -7.75521693891234 -10.9406891420301 -62.8001274349633 -65.3022550029243 -66.9250412578538 -70.0365178060348 -71.5634747394117 -73.683915032381 -76.5533496740169 -81.346475948785 -84.0212520746122 -87.7404296990604 -89.3863626136173 -92.5953184414868 -95.5202281708576 -98.6565895331667 -101.10545988853 -103.020811727905 -105.623770564034 -108.219151618606 -112.998571696611 -115.518556284987 -116.782125161543 -118.294899270716 -121.647086662505 -124.71109362386 -128.005074227737 -129.925865868982 -131.436041421894 -134.164772722142 -138.585761311587 -141.170451161642 -143.292935916764 -144.348914771517 -147.171335782824 -148.606873437223 -150.293100658488 -153.658871067746 -155.746787482781 -158.387613301441 -160.228234087582 -161.928074003562 -164.11545813444 -180.463025218496 -183.313478902838 -185.57555682883 -187.124066781099 -189.70454919241 -215.829665633438 -219.089906920929 -228.091655336681 -229.333767193152 -230.688077211688 -233.118955115566 -236.006043967923 -238.317872507926 -240.10589828745 -241.894786577732 -244.726643190005 -247.500049386865 -249.805327761469 -255.034819549995 -256.314514367978 -258.342621385166 -261.196878348569 -263.848166266618 -265.645240968537 -266.827860658221 -269.607237446336 -273.012584747502 -275.828581487575 -277.618976425848 -278.998540836604 -282.178528887703 -284.565278685012 -285.649890838471 -288.077122973783 -296.48046025281 -299.397503253528 -301.272345719417 -302.418423262175 -304.973097769623 -323.27416620363 -326.074946610021 -328.168205915118 -329.921070150116 -331.693725824611 -334.134029277853 -336.954236110117 -340.047196063016 -341.220450147397 -343.315267460167 -345.257277102846 -348.080878968041 -368.785377324553 -371.942205322571 -373.811854872649 -376.287533587471 -379.25561970909 -1.29577590068582 -7.37122115787345 -10.0827720982592 -15.5919951181583 -19.2221261899859 -20.7611524927476 -25.0795375226264 -29.5454006812601 -31.6127807960681 -35.0908385798815 -38.4365281005218 -41.3179495112335 -44.7404986106587 -46.2564503655709 -48.7475415026005 -52.7146246635088 -58.0777056564463 -61.2033810028719 -62.9939292309016 -65.3142753969167 -67.5682961193394 -71.7705464933207 -74.2422415540898 -75.6503846633901 -77.3760346828041 -80.5255957226096 -82.0905115606629 -85.4503693650691 -87.3541836319087 -88.9321738595216 -91.7428883400075 -94.4705444023061 -98.1179374730628 -100.236424055317 -101.30313851496 -104.299044764924 -105.653338966702 -107.275847893488 -109.912703019214 -113.396656462951 -115.601710972525 -117.252386409252 -119.097773824867 -121.473658311408 -147.319867591501 -150.109199030731 -152.423960851484 -154.072766687346 -157.005581874633 -160.814637403717 -163.787235258872 -173.94257100916 -175.154753507121 -176.781584343524 -179.463014702867 -182.719006765463 -184.795234945834 -186.825965658008 -188.476310395896 -192.868831560781 -197.370318648172 -200.127086505996 -207.567748501761 -208.83710822097 -210.79110037025 -214.387676783826 -217.096158500026 -218.788590617816 -219.930488765406 -222.131706569072 -225.203985930137 -228.110384238591 -230.37494094752 -231.696525008783 -234.836236810334 -236.784119663195 -237.89440356131 -240.744028139718 -244.914047209417 -248.172982064457 -249.991453064727 -251.081630740638 -253.501839028551 -261.865214501705 -265.037170738004 -267.118820334361 -268.766683158048 -270.694365288788 -272.530196093845 -276.110617443324 -279.439088508914 -280.641612611022 -282.557648117893 -284.816851028393 -287.532088636535 -373.04674801329 -376.652079203926 -378.292282294776 -381.262753488221 -385.586160911185 -1.29710137514784 -7.43474698809719 -9.74947649044552 -291.542580176988 -293.393210091676 -304.192277020891 -306.77752438985 -308.746211445305 -310.880890775406 -313.509317100065 -317.554137757248 -320.033509367035 -322.522107744749 -324.037605419656 -326.655079741667 -329.828684852726 -333.646758233362 -336.027117468451 -338.023504570824 -340.392894508782 -342.945424460253 -345.431777629177 -347.874497776245 -349.208379512497 -351.006954297119 -354.327299836206 -356.296095970231 -359.097153751186 -360.735816466351 -362.583078601575 -365.447011595417 -367.833512429094 -370.804263737413 -372.911174636326 -374.089646224204 -376.742614179983 -378.010666853914 -379.574621988642 -382.767670885221 -385.836849187841 -389.506409517268 -391.486262863562 -393.198394490388 -395.200274000529 -415.084640037 -417.549803051339 -419.995588923627 -421.645029643454 -423.999901730257 -428.09042379146 -430.917395837084 -447.967655379033 -449.194876281138 -450.953658901671 -453.712905855611 -457.340856508913 -459.393655751098 -461.276385472994 -463.145352188737 -466.763279259158 -472.332240734346 -475.189757243803 -479.955229936118 -481.266904947885 -483.607880627543 -486.656531107626 -489.194964982066 -491.050956602531 -492.174810881871 -495.004419573354 -499.485915705599 -502.56371405609 -504.794701878307 -506.293529046793 -508.948423828385 -511.16960963999 -512.24952193387 -514.618207487905 -519.446351554414 -522.59025274328 -524.877473423524 -526.182969015655 -528.756920816179 -534.20781672897 -536.950553878801 -539.158967522104 -540.910239779517 -542.895149151833 -545.442297695103 -549.594028698748 -551.714397822566 -553.092370764835 -555.051893993901 -557.217660770443 -560.555270164893 -607.325603569095 -610.544860791423 -612.347862800246 -614.931478493443 -618.40493870587 -1.34382164250122 -7.65760781721239 -11.1501321185681 -297.683057569349 -299.660769409896 -314.61764650885 -316.508426977043 -318.121461511346 -320.890282773764 -323.519259887597 -328.215464072451 -330.552342552432 -333.069966538578 -334.50658658307 -337.570659456662 -340.755684763206 -344.320944704938 -346.905092374358 -348.242240216489 -350.611586798139 -353.160913400956 -356.838969553597 -359.006961879347 -360.335696094499 -362.251148350952 -365.461597442974 -367.54644852422 -370.35497340794 -371.941294717024 -373.338679335061 -376.139471338998 -380.526312369401 -382.884470387553 -385.331712249073 -386.493003854036 -389.358330866317 -390.860293747658 -392.343996162596 -395.337755628943 -398.648285770452 -400.964977572205 -402.875115028057 -404.60758992524 -406.850146505559 -421.031110442881 -423.890123596288 -426.605407272269 -428.233534527763 -430.655935399314 -434.048851988744 -437.407727376851 -457.716753717547 -458.890481511736 -460.448454199077 -462.950501840117 -466.399018469159 -468.735061441732 -470.409301420776 -472.126224091473 -475.536495557549 -478.554259720268 -480.991743633206 -484.862566832915 -486.134346797395 -488.209170126232 -490.837619741415 -493.289443269151 -495.222407654866 -496.417545630616 -499.462287389329 -502.42064259687 -505.498380773548 -507.522585879704 -508.96918593879 -511.774289340352 -514.054790135444 -515.129803010269 -517.534368858466 -520.815898407406 -523.387366444455 -525.52409157542 -526.660668303416 -529.468515749488 -562.070414303483 -565.09395273725 -567.210487450246 -568.774326131483 -570.212697977634 -572.52547167872 -575.293194311912 -577.966491881347 -579.239319990126 -581.140371189391 -583.266184185908 -586.374679473657 -637.347901919892 -640.560349712203 -642.292679558239 -644.930605020967 -647.899138146839 -1.30101031486679 -9.59653214438608 -21.4529936158775 -75.9745424210167 -78.5243703148143 -80.1986494493316 -83.2448880863931 -85.0748488714231 -87.1266953632325 -89.9597327118908 -94.4811706788627 -97.7768942710668 -100.848503522379 -102.389242836557 -104.788180764354 -107.998952511523 -112.202157597333 -114.95193297057 -116.859673194894 -119.193972630225 -121.254093310145 -124.9789453161 -127.12717959541 -128.413372129064 -130.117984602072 -132.622040968952 -134.618309695072 -137.281325436258 -138.580537345433 -140.172543053872 -142.530038347656 -146.156883575919 -149.381013554472 -152.40963435441 -153.61096973411 -156.814343130833 -157.875920572859 -159.597427111316 -162.041133670691 -165.016825832699 -167.745494250291 -169.512434404871 -171.569434613422 -173.94883782143 -203.740456239876 -207.101025080629 -209.207951602464 -210.954668281773 -214.128746203952 -217.777795826656 -221.391991368937 -228.226844187501 -229.547556237891 -231.217835414649 -233.621529069652 -236.539610510243 -238.716023487633 -240.462888314707 -242.472993826005 -245.27688091665 -248.977718214026 -251.953435126453 -256.566740195267 -257.833071941286 -260.111121094742 -262.414238351674 -265.01832430615 -266.722636272999 -267.921513334142 -271.038735239262 -273.756113970809 -276.259078033567 -278.045087223953 -279.51573804488 -282.422209970359 -284.664288655108 -285.736873040141 -288.606317769771 -292.847552375333 -295.058514930478 -296.675244694994 -297.693762327964 -300.028072878123 -309.685422896252 -312.867142178118 -315.530786992275 -317.132522176784 -318.733915783471 -321.148703347304 -323.814752281131 -326.001388478961 -327.420409973227 -329.2858802992 -331.309207186627 -333.999603940796 -341.796557474038 -344.345114871737 -346.045668456212 -349.47174582954 -352.05956489417 -1.29720147089606 -7.71613246829205 -9.93988583956146 -73.0750323143643 -75.3205376047721 -77.1863883156645 -80.6278799032904 -82.4509686991303 -84.8766040833083 -87.6452068463856 -91.8422491208292 -95.2749439455881 -98.7574989201223 -100.349813989607 -103.110706063873 -106.617340481746 -110.962276382372 -113.651717273895 -117.067375754043 -119.339331962875 -121.841564772884 -124.386835855868 -126.378536026318 -127.840196914393 -129.493541152862 -133.591913912381 -135.322049176634 -138.667675586252 -140.390344338291 -141.968564722172 -144.433224595041 -147.876342455173 -151.032117076365 -153.631752101197 -154.691161604905 -157.266197201706 -159.020525133178 -160.52687850252 -163.244037114565 -166.141112310942 -167.96710630909 -169.985404446741 -171.73474577881 -173.876436226695 -229.051986756524 -231.600073808652 -233.996432223907 -235.607025748429 -238.077186963453 -241.727627193598 -245.005263851272 -249.761826515314 -251.033584753491 -252.397913846877 -255.055734348148 -257.991079820312 -260.613512051228 -262.492517711015 -264.331984625582 -267.279629554501 -270.605892092754 -273.481854543478 -276.79414888994 -278.056882707644 -280.1669867387 -282.752280847062 -285.106366562456 -287.004914272733 -288.196051537888 -290.677276881557 -293.795710265368 -296.224360688207 -298.567211545742 -300.109436585651 -303.856701189061 -305.953508632337 -307.168140708901 -309.531800900205 -313.328321131504 -315.843786461532 -317.651827002465 -318.793883364029 -321.147883744673 -326.131119962737 -329.652529820476 -331.747917122683 -333.346304695022 -335.418165439956 -337.845100323515 -340.562180233678 -342.864086924946 -344.278088805072 -346.143568259303 -348.517175180207 -351.463186556969 -376.539385278434 -379.993334138518 -381.721306318362 -385.356623572428 -388.881436574987 -1.28267756421022 -7.62429451751001 -9.44644484012722 -88.2024975690562 -90.1060710724244 -91.9370407751292 -95.4758325577059 -97.5416043672387 -99.9166941470362 -102.675285262154 -106.536675698943 -109.294617104107 -113.239348233981 -114.848753514604 -117.878591780865 -121.036034988985 -128.266933766007 -130.880749240732 -132.313647206751 -134.708631400529 -137.802164234175 -140.901728156633 -143.532827940967 -144.892012285472 -146.471412218228 -149.586307357119 -152.097240573031 -155.965940429005 -157.927537476694 -159.539205366047 -161.656253764972 -165.130596162831 -168.297318270583 -170.620521827392 -171.715708352136 -174.517648081486 -176.043247849994 -177.513506291982 -180.173542285402 -183.004093375479 -185.235611126351 -186.928145084602 -188.78109447817 -191.249278480895 -203.186365442211 -205.651671088004 -207.889061651982 -209.616725002237 -212.0964605019 -216.975461728557 -220.567181357401 -237.733988738176 -238.959319442323 -240.451975391609 -243.242583265306 -246.481713720052 -248.498118370304 -250.2943166525 -252.273681214313 -255.009425369658 -258.124202312376 -260.391250730622 -264.785524575185 -266.092315145012 -268.085182727946 -270.423829451549 -273.198040505933 -274.863103281241 -276.071059674235 -278.320875777823 -281.916175540817 -285.058216171151 -287.126661051879 -288.660259414633 -292.275907716156 -294.918207927833 -295.974756538896 -298.689994109516 -305.341637210137 -308.076070395171 -309.767142914382 -310.815460109469 -312.981886251612 -317.419264393855 -320.029367092146 -322.177037144654 -323.796338911604 -325.298262165613 -327.21902669549 -329.781784916707 -332.677485240029 -333.915876685069 -335.817586166319 -337.900460652137 -340.432115782184 -362.575363642008 -365.30520800152 -367.070569477841 -370.370398721292 -372.926574483631 -1.2875832728677 -7.06813202341652 -9.42579129762514 -27.1939252547281 -30.774576326918 -32.5139241405449 -35.8905866766646 -37.9245933585436 -39.8646052957461 -42.6852428851169 -50.1747444319796 -52.9928933411764 -56.1194495245842 -57.7600337216479 -60.2930456196045 -63.3917221976035 -66.7320211069688 -68.9975548817255 -70.5183734965154 -72.6214056241887 -75.2561498031034 -78.2926861605622 -80.6785852772232 -81.9543738942833 -83.7332108337998 -85.9975358603432 -88.711693905564 -91.8552986007404 -94.0487519271955 -95.9821656232358 -98.735920708959 -102.100346566079 -104.780956957388 -107.112335319493 -108.322344832697 -111.117585624657 -112.407279335973 -114.028817139703 -117.760068907918 -120.999319954259 -123.674528414516 -125.821099158381 -127.753844607648 -130.130732826622 -138.847559366692 -141.285514294824 -143.501161535538 -145.181236794643 -147.824262548529 -188.504094941569 -198.0417088056 -221.134657483727 -222.310381774348 -223.876955529804 -227.600957953489 -230.132170980552 -232.103205155577 -233.905988885678 -235.745184067609 -240.193542806676 -243.395586364556 -246.075078915405 -250.778832235609 -252.200126535467 -254.418710718214 -256.644318987152 -258.728368913439 -260.512522325126 -261.75213079941 -264.011172056514 -266.612175826352 -269.2081856851 -271.254922238863 -272.703451565575 -275.481634612642 -277.767628209398 -278.822983593864 -281.146324441726 -286.929372742561 -290.460968882258 -292.489224101447 -293.506423409907 -295.820558831154 -314.722515276026 -317.389951777018 -319.347119402361 -320.904391489258 -322.67631870196 -325.428230572108 -328.26197356595 -330.403680247273 -331.779086214813 -333.792343376888 -335.653977858598 -339.469040062648 -413.996634217387 -417.552772743322 -419.320613460092 -422.595204717498 -425.733244798751 -1.34624366333339 -7.4205645871736 -11.6445280954877 -272.597026040885 -274.801578187522 -285.58484674594 -287.876449471423 -289.99022806216 -291.817811291445 -294.32300290076 -302.749057240682 -306.022822843185 -309.042528222177 -310.564979995 -313.226367536046 -317.223704677686 -322.395007110437 -324.80860521762 -326.741625944458 -328.906305401562 -331.747331531203 -335.402442039919 -337.971019915569 -339.198368362266 -340.961148604399 -343.471756884084 -345.724470861539 -348.883133666547 -350.225595189978 -351.81063907435 -354.309856539593 -359.04981061247 -361.069441904203 -363.667639298376 -364.880405669417 -367.611135358358 -368.844428988061 -370.338220096673 -373.341186477042 -376.728303774375 -378.82821271718 -380.630807938052 -382.327605170165 -384.747744640185 -395.223049564869 -398.238874807728 -400.680852123362 -402.377305336948 -405.150630076312 -408.078430141376 -412.29503070154 -429.727694685472 -431.013705320579 -432.630600695522 -435.426735346314 -438.365096003855 -440.80769153503 -442.871838806561 -444.808408006338 -447.775304311803 -451.203578415726 -453.3721626442 -458.048399821085 -459.300478525743 -461.318859804311 -463.9331015768 -467.604023968856 -469.30270759634 -470.478776533381 -472.630040088606 -475.638343718899 -477.8621338673 -479.941034110599 -481.47714864006 -486.39599126764 -488.645240143701 -489.744824686962 -492.248941757847 -495.710818811955 -498.800083344019 -501.021688353248 -502.187324180664 -504.566760846898 -511.965996530081 -514.616861493144 -516.612401448978 -518.239934237842 -520.226673622039 -522.569806212644 -526.26964977995 -529.178914625056 -530.489765623962 -532.367242485939 -534.536262580734 -537.506197723755 -555.328894170558 -558.174831539044 -559.948580859353 -564.114935532429 -569.687490371783 -1.28326807050818 -6.8298235297886 -8.97569829245803 -19.761824608756 -22.519678876441 -24.3551985839713 -27.7251850841187 -29.5108418572753 -31.5903642497883 -34.0938470800102 -38.2505456775927 -41.786565388407 -44.5898202434438 -46.0945393406624 -48.6453323270779 -51.8047302791633 -55.4755727028578 -58.0921665056294 -59.4027127793893 -61.8960037507382 -64.131283912624 -67.4415324268857 -70.0226473272612 -71.2366592897093 -72.7590072682359 -75.9854613742951 -78.386797477201 -82.304858348451 -84.9007900171401 -87.0132169152175 -89.4554412109892 -94.7899234039945 -97.568820652126 -99.6155427500776 -100.776240655013 -103.731722759481 -105.270958609874 -106.54797468637 -108.989895650068 -112.203333161538 -114.41023985358 -116.207768310145 -117.980720930958 -119.847339889124 -140.339458529923 -143.089746575661 -145.822856120173 -147.403521156553 -150.143255710835 -153.788566635809 -158.387685457681 -175.097037262788 -176.443306346582 -178.209584929441 -181.370594888494 -184.77559452226 -187.440505664484 -189.399882910946 -191.211940839996 -194.015633872839 -198.053796108472 -200.086159182117 -203.285229370775 -204.561024492788 -206.532644681778 -209.049889974812 -212.115618217546 -213.788537396496 -214.916431932805 -217.690950251857 -221.115159314295 -223.322042118104 -225.167424955637 -226.617894571558 -230.857234133173 -233.099313055671 -234.150898900536 -236.614178109797 -240.543236361208 -243.817127610202 -245.901587527982 -246.905948434346 -249.636648436851 -260.543851313353 -263.287071441835 -266.226040331356 -267.826233426707 -269.96722948633 -273.427084388377 -277.250773062917 -279.805126350113 -281.070734097166 -282.995254364727 -285.430811139253 -288.390666003122 -326.563900241655 -329.509888974468 -331.321548193893 -333.800855963863 -337.939456608798 -1.26667851969998 -7.67339909468331 -10.9869521292636 -386.643313035715 -388.025017716413 -408.096684781963 -411.402820583316 -413.177507667744 -415.251595996085 -417.968890144991 -424.634311231466 -427.303875218688 -429.819124397101 -431.241366441418 -434.936129996515 -438.006196471062 -441.250309258312 -444.665355673639 -446.11053596411 -448.587257298641 -450.822184243304 -453.583129406244 -456.157198632821 -457.445748735282 -459.141948142911 -462.473817419403 -464.774072097127 -468.480825250163 -469.737317088299 -471.67941137671 -474.345316327256 -477.764337492101 -480.535577708152 -482.730084205169 -483.917892931578 -487.054776363114 -488.333196042296 -489.583555181803 -493.117445542734 -495.908158633128 -498.554017620575 -500.257589417178 -502.264350991779 -504.421838316093 -541.549123953472 -544.174245959783 -546.640693753157 -548.417985252783 -551.274932257273 -555.888924949139 -561.764710083768 -569.157856659216 -570.419770416534 -572.185981308436 -574.997496454267 -578.148282543362 -580.224437741827 -581.981742769686 -584.101079636853 -587.443209525375 -590.387807271817 -592.979582458488 -597.21953351457 -598.554514934604 -600.788171285295 -603.544370789518 -606.46806407868 -608.324393510838 -609.540927907982 -612.37080225301 -615.132892715755 -617.73052231221 -619.705520385442 -621.211029427015 -624.259839278362 -626.242887946383 -627.35568043787 -629.737560652133 -633.679162718553 -637.930931272401 -639.860532106663 -640.965658013057 -642.983768044768 -647.372788538498 -650.151087694726 -652.12418698709 -653.773587155732 -655.597658156771 -657.919802123675 -660.787014804147 -662.966993356121 -664.168119340675 -665.993809832597 -668.251978941309 -671.616039761992 -724.179103337426 -727.902599137264 -729.777216036962 -732.583409756573 -735.744512727779 -1.30383313963933 -6.67768335121223 -8.97747353544478 -17.0582812362635 -20.1533949886415 -21.8437799478492 -27.1243010239611 -29.0316692324226 -31.2665243819515 -34.1616521892603 -37.5675828958421 -40.5951107650345 -44.6332580086221 -46.0380516119422 -48.9117467889076 -52.3645905258262 -56.4192065206474 -58.7753749905702 -60.206833767984 -62.4680915688246 -66.320729443738 -69.0693230966558 -71.294535964176 -72.4965680283574 -74.4339922873669 -77.585787421184 -80.6792067226052 -84.1064889668369 -86.0256446147579 -88.0001508605497 -90.3030336219944 -93.048866598547 -95.9137554641491 -98.2194586670023 -99.2756150254139 -102.28220951461 -103.640924657636 -105.299852538112 -108.509466558937 -111.419599769884 -113.726884459671 -115.543544798639 -117.459289787334 -120.361939728679 -128.568527840783 -131.560882493147 -134.330399548176 -136.012339107642 -138.738710908601 -141.902072398909 -145.455632501174 -170.478726642306 -171.734127147218 -173.651143469288 -176.914982192984 -180.233165879716 -182.651589442557 -184.51026310625 -186.32790059752 -189.801611863726 -192.926475517333 -195.674501242284 -199.529475112356 -200.882567826265 -203.169163376029 -206.754827444542 -209.630315390277 -211.540221137592 -212.701097132556 -215.309737406459 -218.348050859471 -220.911797470021 -222.814847270144 -224.340386665926 -228.139306408217 -230.811071878715 -231.870931921284 -234.815232027032 -238.447103813582 -241.956161448869 -243.831672459149 -244.933096739153 -247.439350884167 -252.289563064211 -254.556558810198 -256.618751012837 -258.310529285535 -260.00650687631 -262.690917881679 -265.732815673008 -268.270034407356 -269.658248113228 -271.609141419886 -273.568730677083 -276.274989933725 -320.115606309727 -322.9445451473 -324.632721912894 -327.107898936916 -329.769660495645 -1.28845324110596 -7.73933011404254 -28.2084747904457 -65.7575770812921 -68.4354904705088 -70.354918762665 -72.9553427618302 -74.8143707845297 -77.0656123057133 -79.4998430601978 -83.1865356802673 -85.8417421985003 -89.2841101110156 -90.863587890857 -93.6161279213952 -96.5441461567076 -100.592487687366 -102.714158757329 -105.432521573424 -107.35741667721 -110.446106227177 -114.320063283824 -116.65200102999 -117.957989326905 -119.512024949059 -121.950104944696 -124.008951978512 -126.795189505591 -128.523904168359 -130.152646732002 -132.794071382868 -135.775112034495 -138.702188054248 -141.192951610729 -142.239118451746 -145.402881057767 -146.903266848654 -148.452132959991 -151.369327666224 -153.704012337631 -156.223248888721 -158.007530343203 -159.818439942559 -162.142856377957 -177.286283483586 -179.719359736213 -181.973944073394 -183.71701605086 -186.899851020287 -204.896500707774 -207.987247643914 -222.112159730965 -223.307147220668 -225.173972657844 -227.873049391177 -231.195766473579 -233.482652025855 -235.335623394044 -237.193055846407 -240.170228351234 -244.028171901469 -246.814309676614 -251.4377171517 -252.759743891558 -255.276388391224 -257.922013538568 -260.673001423908 -262.634776494222 -263.763844045518 -266.600012531548 -270.469342075087 -273.128430271321 -275.031515670139 -276.485643306081 -279.484265201745 -281.535063336173 -282.68607019606 -285.317973607532 -293.191520000959 -296.213503469064 -298.181064963218 -299.440601280495 -301.303155132692 -312.621801658072 -314.828157791456 -318.072101315423 -319.597810309208 -321.491886388512 -323.946941682644 -326.409256233265 -328.636107661813 -329.874442726936 -332.278190819681 -334.284664481294 -337.13194599254 -362.573623804265 -365.597760933242 -367.238369433108 -369.93920546883 -372.739020875868 -1.27782893624379 -6.95063868630676 -10.3087282325571 -14.1108029793742 -17.3700998033508 -19.1769093962383 -22.7605317317898 -24.7968273808087 -26.9476272298988 -29.8734445669001 -33.7362199267553 -36.3289576238807 -39.1547220413869 -40.6039441324752 -43.1659734538325 -46.8134244656649 -49.9422266125716 -52.0299913163917 -54.8348368891199 -56.8958879225593 -59.3382596379266 -63.5694127768556 -66.0037888129639 -67.2326170325832 -68.9241654219298 -71.9117332863749 -74.4387611766108 -79.8125902435667 -81.3225636374995 -82.8376813153565 -85.6539489066715 -88.7914969866546 -91.8399751034174 -94.3483244575305 -95.5498791138133 -98.4637384691438 -99.8474730795328 -101.468089921597 -103.976450852122 -107.912865418697 -110.415316688612 -112.271260820059 -114.135098167003 -116.726735253597 -145.12614002409 -148.146555755344 -150.081102753114 -151.627731816151 -154.342842014094 -159.148049514974 -162.569154143948 -175.338327709159 -176.655568643147 -178.156395609052 -181.001023899936 -183.999079396635 -186.6467137959 -188.343433025736 -190.564419429469 -193.242578205623 -195.826615307923 -198.402526235246 -203.18127557812 -204.440073429226 -206.448792434754 -209.751051064634 -212.186733727826 -213.937834860881 -215.135148416532 -217.531882917291 -219.994647863105 -222.962876035242 -225.129574134739 -226.530552340334 -230.275464664444 -232.506364452361 -233.558348497464 -236.141386599601 -241.2643367992 -244.033465849786 -246.093556124355 -247.221951657557 -249.280695207461 -260.266542497791 -263.440145465101 -265.487611053121 -267.168210652262 -268.683868835558 -271.10565012914 -273.8327440186 -276.708103274448 -277.99822065686 -280.257239866925 -282.791484389899 -285.984987950182 -321.235801881429 -324.119776087531 -325.955530434671 -328.817704054493 -331.889738086925 -1.2894449390715 -8.11454301624001 -9.68019686318631 -16.4973659969151 -19.4524265084266 -21.1599302282504 -24.4369359697906 -26.2950087695416 -28.3647941027992 -31.8197760626768 -37.5743867573318 -40.0663933049134 -43.2960404894819 -44.8623314892971 -47.51585692127 -51.850904481559 -55.5219090566351 -57.776785489968 -59.2108525851312 -61.4597604618534 -63.512882626791 -67.3606863405842 -69.5548982440507 -70.8721683539647 -72.6057739721331 -75.3364677934232 -77.6561036993151 -80.0713693531516 -81.2937535721444 -82.8492743202196 -85.1496614584423 -88.7086582930109 -91.0092350092844 -93.1791828360848 -94.2607647722662 -96.8949418315347 -98.1388550679997 -99.7456670543069 -102.261503129522 -105.418574924363 -107.907053157164 -109.899205574809 -111.68696618644 -113.647418905686 -122.288962443224 -124.780420903561 -126.834695572673 -128.513892161775 -131.117583785397 -134.845947489691 -138.732444906869 -157.15055418639 -158.397351422426 -160.011347785522 -163.103046071401 -165.884721330236 -168.053476794633 -169.839118176314 -171.68907058918 -175.186761719176 -177.969783763681 -180.818073458587 -184.634670515308 -185.908209519173 -188.736205716087 -190.890556672234 -193.782711050777 -195.420077651796 -196.583726410678 -199.189525187356 -201.912046283916 -205.332428637802 -207.505592286445 -208.953719961926 -213.237798172626 -216.016213969081 -217.037414781058 -219.757096280283 -223.984977721696 -226.499892732293 -228.541819605119 -229.759820280779 -231.779743068183 -237.405515047424 -240.489829608485 -242.899708128399 -244.731656422178 -246.53828119652 -248.656030191863 -252.051021997371 -254.848530740503 -256.097940352643 -257.899351232379 -259.836665580517 -262.424142652961 -273.614695269187 -276.692155274847 -278.564990478445 -280.885660191367 -283.93865823198 -1.2751212770685 -8.30556782570645 -11.0840540719201 -335.500496488639 -337.201466085045 -346.516926577417 -348.773335124312 -350.511472939641 -352.465758738649 -354.7281367085 -363.858345254168 -367.483743104063 -371.391743025947 -373.023178669292 -376.330556743799 -380.17156240701 -383.754762758744 -386.189794444591 -389.171381982731 -391.774189454449 -394.232619503349 -396.709995631966 -399.39118994705 -400.718879262907 -402.379688846702 -404.878103097666 -407.287793664642 -410.911214405127 -412.134809743329 -413.642244080282 -416.464476587268 -420.380860948271 -423.559590594236 -425.814320369752 -426.967795062492 -430.023831954578 -432.114117340367 -433.885940817016 -436.994578965704 -442.230579442232 -444.743177431449 -446.459881806679 -448.344585565932 -450.893709281485 -455.29504269451 -458.313342673828 -461.105275353207 -462.705523109558 -465.012984343121 -468.782466497229 -471.975139281494 -485.764504599991 -486.983685718603 -488.836861527114 -491.202116265237 -493.915849501167 -496.335725066535 -498.100224058857 -500.067803090954 -502.925773764909 -505.76231504564 -508.713642783744 -513.248901943797 -514.534683420104 -516.679838228202 -519.270084729576 -521.475472027914 -523.056798058317 -524.210483420239 -526.515546038588 -528.922136931181 -531.787655839839 -533.663052684376 -535.093122639554 -538.344506734965 -540.693828180819 -541.797336156909 -543.999467221587 -548.909823077085 -551.917525660594 -553.880535916835 -554.932605705838 -557.426442707275 -560.944146332152 -564.140734714169 -566.325351753186 -568.131664562211 -570.026437357868 -572.254462543262 -574.962538168641 -577.287348804017 -578.590296877369 -580.392122963062 -582.434726035571 -584.900782286186 -642.121676143788 -645.862973071535 -647.739033834409 -650.102018711749 -652.846541833667 -1.28974812194616 -8.29050875821638 -15.7359630213713 -34.3651667022158 -37.4997237872069 -39.2110041329795 -43.0049521807401 -45.2108141100197 -47.3951185886163 -49.7928380563628 -53.5566042783045 -56.5033328213313 -58.8510183858662 -60.3229969110491 -62.6010988923157 -67.625764476967 -70.7552810053971 -73.1640425507229 -74.9784998496862 -77.0770965312848 -79.9267111169865 -83.395475939806 -85.8891910019384 -87.1668053121971 -89.0606944148478 -92.0964953710629 -94.3399986951388 -97.1121109251827 -98.3739071100102 -99.8422287530612 -102.280793577801 -105.542261232742 -108.648775105093 -111.199482736217 -112.277781591204 -115.464254154926 -117.173298072556 -118.733872306543 -121.764032474414 -124.976095433964 -127.534243417714 -129.524236963339 -131.101923751845 -133.264390380933 -143.636038740827 -145.958672228414 -148.201011866624 -149.737526561319 -153.295313975046 -158.115652737507 -161.570115885943 -167.903574592597 -169.05297006739 -170.566487690676 -174.242280688078 -177.523268785023 -180.232291427818 -182.036620587363 -184.067407875426 -186.793230734865 -190.43495592047 -192.901759628306 -198.315467656721 -199.543726995408 -201.723145086352 -204.151948096037 -207.325664952482 -209.098986335458 -210.177901107999 -212.867652263918 -215.703724173802 -218.283997527545 -220.416288186253 -221.864550709555 -225.407878809984 -227.438454777266 -228.547575320109 -230.841062020355 -234.473895330309 -237.450390257644 -239.361451203926 -240.5155945057 -242.592211472012 -247.103402446563 -250.009647353965 -252.196902919051 -253.872047101246 -255.734095552415 -258.067022742559 -261.111892828751 -263.498538913799 -264.630754912704 -266.841719183417 -268.802714982485 -271.391305189774 -295.871054727402 -298.178213532525 -300.077385966271 -303.163198970821 -306.619803029969 -1.26443924470163 -7.16128306904087 -10.2978188895848 -22.9228530618532 -25.8415945744245 -27.521417831419 -30.8360553130787 -32.3860841173581 -34.6398973951397 -37.3175548741015 -41.7295456532893 -44.2728540654099 -47.0214965666717 -48.7174066126342 -51.3903751381059 -54.6701256949383 -59.3172582221282 -61.9827286555167 -63.2578804161479 -65.1088657163422 -68.4184524181188 -71.7839799612973 -74.535377525883 -75.8381102704008 -77.5991598052354 -81.2505207273646 -96.7031620802004 -98.954276102199 -100.2477260239 -101.849436341342 -104.837194018484 -108.273275293904 -111.550311564487 -113.737275332227 -114.890124388349 -117.665943569144 -119.960279475946 -121.803221438554 -124.590481840139 -129.427170305957 -132.299780064031 -134.00183970037 -135.84029340539 -138.02880264535 -142.487554090409 -145.066548464683 -147.798195304443 -149.429818371696 -152.991614036758 -156.640750180153 -161.124336485316 -168.00060548213 -169.223378868071 -170.725232897627 -173.879851042484 -177.147961810427 -179.514448161287 -181.294255408872 -183.145328779284 -185.72469139682 -188.538836053993 -191.276429871299 -197.092325184346 -198.372002245781 -200.73152868862 -203.331569911053 -205.639432337713 -207.182397478131 -208.279321072299 -210.748617997086 -213.333944465555 -216.06683291353 -218.594523461416 -219.991785562149 -223.456988751956 -225.762533747211 -226.80074603304 -230.202543740335 -234.700701301687 -237.904436001099 -240.044627434116 -241.088055128625 -243.502474286912 -250.133134921936 -252.197729908222 -254.567871571366 -256.168213794164 -257.804551728885 -260.399990863498 -263.259976174489 -265.777134715948 -267.023257930814 -269.214214497052 -271.527532352889 -273.856955179032 -326.8428370709 -329.925916586973 -331.854961523075 -334.229348260265 -337.196048349105 -1.29013097423241 -7.90609584685954 -10.448968612032 -74.3244144291357 -76.6451011760024 -78.3639786929191 -81.9056460798912 -84.2197178358451 -86.4782915429743 -89.1019932881794 -94.1220372130985 -97.7360334266973 -101.798698811585 -103.393138702011 -105.675826872873 -109.979039122826 -114.271237775083 -116.926055186132 -118.614924037266 -120.678982374424 -123.327765787713 -129.318906121746 -132.084011967135 -133.355690893957 -135.023336753736 -138.421033766378 -140.357405493301 -143.570205129717 -145.138084640805 -147.046692300029 -149.347064013271 -154.062658055003 -157.480565892251 -160.063071419591 -161.246630341722 -164.55164946177 -165.682451114799 -167.248571339002 -170.619199824423 -176.880152661776 -179.463633048658 -181.154449167048 -182.720060579907 -184.997366180188 -214.935941231833 -217.665912674155 -219.756708665016 -221.318396158416 -223.970902867248 -229.739956413288 -232.892307078359 -251.922916438501 -253.159079282753 -254.805363515799 -257.964428168361 -261.343664811033 -263.644782692681 -265.362456058486 -267.957610476472 -270.484228244768 -273.183435412541 -276.48210160575 -280.937486561316 -282.150841607166 -284.480970681926 -288.19169989495 -290.73785763466 -292.769711771887 -293.882752646511 -296.387571551336 -299.508148050472 -301.906270691562 -304.047900847726 -305.697057365994 -309.736307648849 -311.819523038038 -312.854140915266 -315.322803310053 -319.50580620435 -322.180029581437 -324.120614344722 -325.159815295888 -327.38938048778 -359.431206521883 -361.87095794099 -364.441254609232 -366.01166354285 -367.452640036043 -370.251464728514 -373.813852629699 -376.582784933847 -377.758997839888 -380.162007917205 -382.3392725655 -385.320226124316 -427.568962033064 -430.637159056281 -432.492497751603 -435.371674226539 -438.390719909113 -1.2782903351128 -7.07620410674355 -10.9180428427593 -21.9085556346353 -25.0427104949803 -26.8296116431662 -29.5520671214453 -31.2637724346782 -33.5099884613217 -36.1276932464176 -40.0306182125459 -43.0363972190036 -45.5379864191211 -46.9451426108173 -49.4931099995251 -53.6203020893777 -58.1744224916978 -60.4743294562423 -62.2695999240337 -64.8076849017422 -67.2309177372894 -70.6742460357949 -72.9801972135986 -74.332790677163 -76.2302681744971 -79.0188223447536 -83.9061713992827 -88.7179155297645 -94.215592594032 -99.7762939147891 -102.05197946978 -148.733147421776 -226.828078028363 -228.946460038014 -235.349757148626 -237.630535798481 -238.791574307391 -240.533720009378 -243.310333697594 -246.998107673838 -249.585247748628 -251.562854472625 -253.41057006887 -255.380570244784 -271.012865594303 -273.662961909616 -276.70393621312 -278.37236600033 -281.136782236495 -287.490530786153 -290.876994693805 -296.114983313878 -297.378450470197 -298.824598523371 -301.792522187605 -305.349699472463 -307.669724386102 -309.570051967368 -311.958179009475 -314.229996432297 -317.45343368208 -320.130557136661 -326.322001190693 -327.528933936095 -329.631204530021 -333.398157325737 -335.921587344079 -337.78380132383 -338.947158770065 -341.727264890273 -344.470187784733 -347.28979857916 -349.331486582605 -350.759049370411 -354.516031912293 -356.407918726831 -357.496696441791 -359.676992681005 -364.186161367474 -367.64652980424 -370.01000325186 -371.061510980047 -373.094022283933 -379.79376386472 -382.755621812005 -385.130699070397 -386.78034204522 -388.364686844063 -390.982426293695 -394.87751762521 -397.114456265443 -398.315380085162 -400.32341022891 -402.439548254106 -405.726681358472 -431.035684991294 -433.831276518881 -435.483984392661 -438.960052907963 -441.079238904962 -1.32106757841897 -7.36107239194391 -9.68044459384897 -18.0323630386818 -21.7189604713066 -23.4720836303421 -27.0691233374799 -29.2083871138559 -31.1872125115941 -33.3270763752222 -36.7358939944085 -39.6533990985693 -43.1094244833349 -44.6062859622176 -47.5150854549785 -50.4258235976431 -54.2289402550777 -56.6573712929129 -58.1661145761014 -60.3854099010367 -63.4337454292999 -67.2651747645615 -69.5504464241313 -70.8220813625758 -72.3951276805423 -75.3968677943221 -77.7938471089004 -81.1543215930747 -82.9235841404062 -84.4703930326414 -87.4624789754068 -90.2261622651049 -93.3442643640164 -95.6951116633719 -96.8796880127379 -99.4279629438929 -100.528561163595 -101.706805468805 -104.989849743313 -109.518054603794 -112.14715666727 -113.858014448359 -115.559112884244 -117.721627053869 -134.751329232649 -137.422004172542 -139.48947753832 -141.121865743153 -143.948314328315 -148.056577894429 -151.890523679343 -164.924015198209 -166.101182658659 -167.703700829681 -171.076915576576 -173.795250504289 -176.407243610332 -178.262813319379 -180.650069361946 -183.459025291052 -186.698263232137 -189.28206413496 -196.04400837784 -197.332097801679 -199.439412988997 -202.666190049704 -205.435651829181 -207.261820428382 -208.400312754608 -210.678057700357 -213.788349551544 -216.666995769952 -218.602907723509 -220.030689342522 -223.254885167744 -225.517461951007 -226.610312917049 -229.079122950661 -233.757204052129 -236.93330998048 -238.794092913633 -240.008038346826 -242.375605866538 -259.433591832905 -262.003918373591 -264.477240084795 -266.268293589976 -267.721693898152 -270.092138881121 -273.229665341174 -275.616826138524 -276.767087056352 -278.667056224134 -280.563689973558 -283.400025373317 -336.58232972279 -339.946447865108 -341.799543483789 -344.98390006934 -348.695451938246 -1.2863718746252 -7.20300812428654 -9.17899927871017 -24.8843549882533 -28.3438117325503 -29.9988823850377 -32.8670188728146 -34.933070928486 -37.6021681397258 -40.766678061213 -44.9435961019578 -47.4649261772217 -50.7821655580194 -52.4108788149755 -54.9920770521431 -59.3079893328777 -63.0943762423572 -65.8810807281382 -67.3479198615722 -69.8451058045463 -72.1654591396636 -75.3228740719138 -77.5809060954743 -78.9475875176389 -80.772566205864 -83.9093665965816 -86.947604766766 -90.864576857378 -92.4188844165121 -94.3512759705983 -96.9697226850518 -100.493540540847 -102.87795398738 -105.144890997618 -106.172022467016 -108.984873615931 -110.538277667453 -112.125452735376 -114.759374471095 -117.857896061374 -120.60776821681 -122.459729751331 -124.152356529496 -126.316218380351 -130.360653169787 -132.617475435207 -134.757105573693 -136.585891291949 -139.572145091974 -144.99077203468 -148.074198611749 -158.521033564944 -159.786970908898 -161.438396958908 -165.192162607768 -167.80122823198 -170.059502790644 -172.075262733331 -174.005988689817 -176.791268686545 -180.143422903362 -182.655639734804 -186.832852394892 -188.063296287599 -190.582343804759 -193.900584479741 -196.439665116086 -198.337142734466 -199.493841116655 -201.731567085302 -205.150189657179 -208.046480770987 -210.09401863244 -211.603137528951 -215.966165569275 -218.440679202883 -219.57856672136 -221.636686066073 -226.004749360275 -229.156857091143 -230.982218471811 -232.061263587263 -234.774489799623 -238.647268469884 -241.533085106218 -243.936552186787 -245.714470653937 -248.314382987582 -250.555493877918 -253.434360508637 -256.292409398743 -257.705818814732 -259.476912249264 -261.162499793583 -263.944251608988 -338.340622761814 -343.030765468656 -344.777779107012 -346.871275392274 -349.680237730229 -1.2790402985848 -7.11773908969219 -9.55627904863876 -20.9050634801074 -23.5414594044382 -25.2415476365062 -28.4640741721285 -30.4671596909127 -32.6187040008676 -34.7750417633523 -39.584450585372 -42.2328013629504 -44.9395719406634 -46.6197646118816 -49.6070430749031 -54.087288824177 -58.3729410690123 -61.1552709649701 -62.4801350719492 -64.8472772909597 -67.0074283376164 -70.366630410606 -72.6747411579936 -73.9987685616553 -75.5399899857677 -79.5431247426721 -82.3114285618176 -85.4834250191465 -87.7760555045499 -90.0049400636636 -92.2939447377572 -95.5065163035456 -98.8741779739765 -101.408915790786 -102.540603642136 -104.680415099263 -106.05480309235 -107.643878028065 -110.502899048573 -114.414354494296 -116.898154059015 -118.375919624727 -120.099813983591 -122.501744719793 -148.29285175915 -151.080514609814 -153.654476920032 -155.338875841455 -158.35376898484 -170.566415077605 -173.368458096577 -186.574546552403 -187.767486965406 -189.381689838654 -192.062428596893 -195.443175074608 -197.711482083578 -199.321773359458 -201.425171669671 -204.559502358544 -207.79508757011 -210.685509677939 -214.13002721981 -215.393347439355 -217.787343553253 -221.028507810042 -224.136063188903 -225.901173267625 -227.068112434104 -229.629502507892 -232.732351483068 -235.584351613795 -237.414729398831 -238.857133471247 -242.41567495906 -244.740460592408 -245.911545494835 -248.259845642103 -251.954849381827 -254.94620027981 -256.889831199292 -257.973828631427 -260.49049601697 -270.222103157929 -273.559518372944 -275.962216993504 -277.706310627522 -279.290958351538 -282.084585921664 -285.838946807949 -288.717343140922 -289.929174661779 -291.945778505124 -293.77786773269 -296.951143087154 -301.480879191728 -303.758762222662 -305.485335896017 -308.164073614192 -311.107820567053 -1.32275329235904 -7.0632215629055 -11.0206229231649 -16.9184350171288 -20.275240053757 -22.1216717297363 -25.4060295905238 -27.6911458111491 -29.5459990712907 -32.4867295325492 -35.7993027590525 -39.0679674113223 -41.9632119734387 -43.5906598257957 -46.0443692275636 -49.2896687567716 -53.7912444178034 -56.2848803706234 -57.7590203636917 -59.8898570274183 -62.0882716402496 -66.1860659648562 -68.3632897019765 -69.7070190879152 -71.4869870774082 -74.6107812381338 -77.6740250180459 -80.9999587271793 -83.2158358839793 -84.9471585126616 -87.5219505106961 -90.0321369088491 -92.7316381729668 -94.7883080773881 -95.8685823075146 -98.6905815879655 -100.077988593136 -101.437878745568 -103.849053091817 -106.890595075895 -109.191127189882 -110.853480187603 -112.518001837002 -114.616898031386 -118.748951631451 -121.471306629347 -123.459064770109 -125.05461695314 -127.596054750517 -131.770649160173 -134.691996120823 -141.696172609637 -143.002207777976 -144.391139436309 -147.148750644376 -150.563438839025 -152.70232837497 -154.646036843095 -157.246981275492 -160.064751399213 -163.639861313736 -165.953713977842 -169.532399221701 -170.810594873712 -173.26194347677 -176.824990357135 -179.917118358849 -181.862373664787 -182.97160339273 -185.831833212262 -188.201843849959 -190.981870367215 -192.928394712781 -194.414521662255 -199.189960971018 -201.699090223597 -202.827955508675 -205.057064143726 -208.895610058109 -212.01401858957 -214.047885366269 -215.273390698085 -217.685752678708 -223.49313434169 -226.285891722109 -228.311628414327 -230.101347912375 -231.982280001956 -234.67858247993 -237.67776498082 -239.971958270337 -241.33200615066 -243.259670462888 -245.211421616762 -248.911182294411 -284.313857981991 -287.359258426651 -289.119790076498 -291.879368264932 -295.39387151577 -1.30519032506712 -8.00715694559245 -10.6846494794754 -73.715601414933 -76.4183880529057 -78.0567545292088 -81.3215736201965 -83.4422414089635 -85.8057258220285 -88.5247758938583 -93.6199853329645 -96.789370860151 -99.6588681836346 -101.303721384964 -104.160881523581 -106.867892999465 -110.644078954695 -113.335387248947 -115.022071160755 -116.981309786553 -119.504730369322 -122.690788485455 -125.04847247485 -126.332960012696 -128.015457032609 -130.924064944045 -133.000598115472 -136.758258638775 -138.463043480665 -140.273532782485 -143.021245087435 -146.428152395579 -149.470418869593 -151.58270301553 -152.678926150291 -155.740842860743 -157.482102987175 -158.790868903201 -161.339054384313 -163.943198410615 -166.263439159562 -167.868660138195 -169.470852867948 -171.395882415432 -191.021029310653 -193.839973662458 -196.56573256482 -198.293870072563 -201.115858198177 -204.626888042178 -207.777556533579 -227.943697597406 -229.160875658104 -230.913768475282 -234.671518567009 -238.664123693575 -240.975615073205 -242.849318993691 -244.897222886306 -247.318524872873 -251.045417468738 -253.3125423326 -263.413117786203 -264.689868677412 -267.247654458182 -270.143419110407 -272.749686061046 -274.418837311739 -275.564920460793 -279.122523327894 -286.708850738046 -289.414717057925 -291.51374739783 -292.906551974854 -295.937582460583 -298.393481590101 -299.472174632994 -302.267594121553 -305.793706383947 -309.864011561421 -312.18950623097 -313.25801189773 -316.064076231254 -322.673144828238 -325.26723393252 -327.563246471161 -329.170315556803 -331.137313765679 -333.597653377036 -336.306902254817 -339.136287049614 -340.528061091251 -342.577152899887 -344.652642935045 -347.445034429293 -397.326696005673 -400.351028009755 -402.26262382389 -405.473572568348 -409.095126755622 -1.30547207441115 -7.42430214968055 -12.0874661537126 -21.8928239048308 -25.1003710298261 -26.9057307933956 -30.3637103588714 -32.4867135131105 -34.7294710274811 -37.9368723784902 -41.3844630755564 -44.2191714629191 -47.3058022529039 -48.8878294682291 -51.5246870381898 -54.8205518880523 -58.9991323323863 -61.2010542170198 -62.8771948121942 -65.1099521228917 -67.8794357382887 -71.4889121686397 -73.9250684196437 -75.1263318319053 -76.8984986521681 -80.1009238608616 -82.3633007768612 -85.4202930680559 -86.7790052957604 -88.1811831528464 -90.7944857037557 -94.2660735753637 -96.6228475304529 -98.9167569279704 -100.048209191041 -102.626976231897 -104.430235359329 -105.896525315345 -108.977486157849 -112.095107021026 -114.913947406124 -116.818686979103 -118.548408101902 -120.706448922925 -125.416263410856 -127.974685783575 -130.649258102683 -132.195245890071 -134.733789527103 -139.246080029392 -142.028784891542 -152.690987979535 -153.882693237867 -155.260731643921 -158.742420442562 -161.492778637543 -163.834790221076 -165.856673391965 -168.177700339596 -170.316927335401 -173.472742393771 -176.210960122844 -179.458840113078 -180.652361738141 -182.530112089233 -185.914234613897 -188.679138132715 -190.295306118186 -191.438724305827 -193.883094681611 -197.247629825834 -199.981076530112 -202.159130485307 -203.709789533198 -206.758204314796 -209.38777964041 -210.56781187752 -213.436490245085 -218.106437230005 -220.702885427784 -222.707956748278 -223.794139326526 -226.418804865773 -240.751257347107 -243.6623215911 -245.996006164118 -247.661241794588 -249.175822932195 -251.243485558386 -255.176195763636 -257.117762921759 -258.510756372873 -260.679220429523 -262.730386118687 -266.007431140519 -271.221341748529 -273.849713017691 -275.531000864881 -278.625747206612 -281.248526051992 -1.28428855902481 -7.52923563324861 -9.86188814757708 -298.218180215743 -300.740268786869 -305.730525935368 -309.50397900202 -311.198169799637 -313.334098406551 -316.006990558589 -319.880495162906 -322.734095664983 -326.181372259016 -327.817949156563 -330.258431042949 -333.531577479938 -338.536798268246 -341.028332147366 -342.380862539475 -344.441660831677 -347.043108346942 -351.359652634862 -353.627316924036 -354.836862587949 -356.577602774222 -359.53932381122 -374.78121611266 -376.696835162787 -378.039734407017 -379.705558544729 -381.851272590048 -386.266497433807 -388.697878042218 -391.592673714086 -392.67461348665 -396.092234886379 -397.380122120737 -398.853389053594 -401.401617165578 -404.981113729066 -407.101448727006 -408.95980594832 -410.571882692296 -412.938935054044 -422.37427802233 -424.794175403436 -427.405405337388 -428.97712704611 -431.452948230304 -434.481206766933 -439.160768448381 -447.531850078942 -448.765567459925 -450.134203809016 -453.426309630014 -456.736197893381 -458.91820599784 -460.704968328624 -462.572352449001 -465.282737541366 -469.797108825613 -472.796720020819 -478.017884321045 -479.290268233541 -481.839609371871 -485.568233366222 -488.03648186742 -489.873820165988 -491.0239324762 -493.684218222632 -497.072434759309 -499.670927766546 -501.672115319203 -503.293048259103 -506.689301734056 -509.405392364473 -510.477785554781 -512.843357175249 -516.138112029447 -519.095615773895 -520.79460918593 -521.975584661644 -523.684817726734 -528.500157360109 -531.162210387885 -533.468181915818 -535.279131942737 -537.280547599641 -539.712993555086 -542.582332870066 -545.441885414854 -546.683223212478 -548.562836573485 -550.77756064351 -553.799495145719 -580.008492101025 -582.445982887274 -584.140780157465 -586.649810599715 -589.801519502591 -1.29868727108731 -7.51958789410431 -9.87163228040586 -344.135821771601 -345.649702807083 -358.446785145742 -360.679002532931 -362.379648947759 -364.498979394541 -367.549664343251 -371.293204024857 -373.750696175486 -376.803852807989 -378.439019403723 -381.950284390867 -384.456806614666 -387.75322273362 -390.511726931352 -392.278823163847 -394.398555353646 -397.008376093095 -400.975282966521 -403.081094556474 -404.371599363187 -406.238649298689 -409.781896440697 -413.09723122723 -415.94373531426 -417.47820896597 -419.321633749506 -421.487743394142 -425.284656629053 -427.999882985126 -430.784370746841 -431.887456772867 -434.639915962059 -436.037912821647 -437.298548293995 -440.267279812861 -443.426166808265 -445.360275953906 -447.277089478962 -448.998164856121 -451.479158763819 -464.091447765915 -466.880023833694 -469.21099036932 -470.634611613167 -473.087718107438 -477.637249009484 -481.108857282108 -491.46622376342 -492.781799439405 -494.429232166775 -497.236527356544 -500.483678048714 -502.919116244464 -504.65894218961 -506.426445986212 -509.392347767692 -511.90489162519 -514.172294646919 -523.478264308161 -524.764849118306 -526.838707877589 -530.122547083854 -532.677642798543 -534.463046375057 -535.571106683737 -537.938116037895 -540.618617802695 -543.514829161265 -545.568544444358 -547.052730876536 -550.519520585085 -553.033993143236 -554.738022500712 -557.673763550722 -567.057688284073 -569.960335961 -572.29050855844 -573.492800729774 -575.818576859822 -592.051265238779 -594.641709185505 -596.823182918375 -598.656649415696 -600.474028484876 -603.085471906898 -605.480534179433 -607.87870817325 -609.164481900553 -611.325302047715 -613.196812036366 -616.384137431713 -694.973771605139 -699.820900311934 -701.330976259293 -704.749613279117 -708.081489478329 -1.29018703490942 -6.82081500276985 -9.71528164456675 -294.823134689957 -296.324600285714 -316.026644631989 -318.764549508816 -320.53227578036 -322.884603737181 -325.580800130566 -329.504366813661 -332.310301106924 -335.988430167385 -337.369704798257 -340.174303442519 -343.665743235351 -347.097814071619 -349.377819712403 -352.114561538293 -355.347821732333 -357.627289158836 -360.920531434251 -363.030348105279 -364.368877668402 -366.352044717351 -368.678970082969 -371.00951472361 -373.76504537703 -376.422985422781 -378.362960073635 -380.997127386 -383.633669897748 -386.12972639656 -388.35445856714 -389.554684318187 -392.198767955697 -393.386629423909 -394.874722134872 -397.41573000814 -400.154501111426 -402.420546132294 -404.415891931193 -406.191127138921 -408.917826591439 -415.841713692595 -418.181096795914 -420.609161818245 -422.162187044678 -426.276193412159 -430.885676145676 -435.273434831329 -444.899847217095 -446.158191822748 -448.097760244095 -452.428024002223 -456.143083215055 -458.450517375763 -460.13460557452 -461.967881110372 -465.394691768885 -468.530259101411 -471.536830412953 -476.647051262739 -477.978380115083 -479.988443988839 -483.421234025138 -486.21332114504 -487.911141577879 -489.08538458115 -491.448178098898 -494.192137504909 -497.231882362034 -499.158355774898 -500.626434775849 -504.271322844687 -506.931556325803 -508.089010020062 -510.004379542592 -514.23802658526 -516.82748166337 -518.835786363266 -520.189603371211 -522.396231963686 -546.175702433061 -549.340292025474 -551.769588275457 -553.387958477573 -555.049314402979 -557.3230013185 -560.275671271521 -562.914912298338 -564.187135629915 -566.105249593575 -568.196749813573 -570.15470744032 -694.629362888759 -699.855997947416 -701.365945767065 -704.576838250805 -707.557280517559 -1.29429978102168 -8.10666035091597 -12.5441272080832 -17.4846789293245 -20.603519941031 -22.3918391289411 -25.347902098029 -27.0613666858326 -29.2043872268542 -32.5844145942417 -37.106728932476 -40.1631683712945 -43.5317828250019 -45.0581860866811 -47.344752175411 -51.8792680181984 -55.870223591304 -58.1219642238953 -59.642714365924 -61.7051899746498 -63.9555548098529 -67.4431436315197 -69.6981881258022 -70.9768120192907 -73.2143633343551 -75.3107724733954 -79.5178973378883 -85.0399254204752 -91.0983771066729 -97.0854724046773 -99.5232008570169 -174.264342651169 -257.784095474001 -260.087459359132 -271.73029324101 -274.335242282112 -275.521250524085 -276.960657813496 -279.927677773249 -282.76252454263 -284.887096022277 -286.895334005857 -288.677614735862 -290.9380023843 -306.311394965166 -309.293942086068 -312.182333360573 -313.74523704478 -316.86674812931 -320.945199050808 -324.266603375672 -338.927410294259 -340.165416697472 -341.864590526522 -344.946758099616 -350.31848814111 -352.720912302905 -354.713265260515 -356.980547949396 -359.433162375271 -362.382091686036 -365.017917192833 -372.712388959566 -374.011985846044 -376.455841517908 -379.54261994905 -382.599961616995 -384.950593734651 -386.166612074333 -388.693786882875 -391.110402873409 -393.420207718482 -395.590650402081 -397.114059738595 -400.673053183597 -402.742138962636 -403.950414814282 -406.672284685247 -411.177261707742 -414.667248823455 -416.468307027936 -417.600262019558 -419.998192966733 -434.031508965663 -436.474482710909 -438.446939583025 -440.149955204453 -442.223144799697 -444.943371358795 -449.863766240189 -452.453493997888 -453.757354965249 -455.650046583947 -457.733135329418 -461.049241406456 -489.955699446355 -492.781443218723 -494.507052208177 -497.036437745929 -499.93657288465
"3" -1.2859849499789 -7.0167403900849 -9.66820214788781 -16.6819833354011 -20.6454701723052 -22.2874759009383 -25.7496177256502 -28.0651905419888 -30.4143392190093 -33.2158147009789 -38.1546491789777 -41.1185935387779 -44.6611157340108 -46.2044499213335 -48.7602202154079 -52.8324096511792 -56.6304162741496 -59.0301626003343 -61.1447909036462 -63.5273697248496 -66.0895120727103 -69.5965815347115 -71.7404220311033 -73.0488792754588 -74.6513370186719 -77.7015805468093 -80.2624816930755 -84.0794478200869 -86.1075568037081 -87.6424329544587 -90.1676117877523 -93.4677564820756 -96.330719023438 -98.7082215978749 -99.8452167241274 -102.542763055718 -103.868493128469 -105.326427002351 -108.07956023781 -110.799090017241 -113.07585902062 -114.921280320723 -116.786817228805 -118.970227946039 -124.048046284781 -126.82871066201 -128.787549950305 -130.478421810064 -133.113868946466 -137.070564728877 -140.878262934427 -154.094082938525 -155.298629529081 -156.932982067156 -159.841727224298 -162.492673323335 -165.022173168939 -166.840371907498 -168.890541445657 -171.736531920228 -174.847433516332 -177.592590475764 -182.607692851541 -183.87425794958 -186.194807235171 -189.314906976617 -192.059409563339 -193.776004407953 -194.939140245455 -197.625434922505 -201.368949479171 -203.933470145963 -206.009363134296 -207.472712841544 -210.950725906606 -213.054643424663 -214.116988498434 -216.912700838394 -221.588664034843 -224.442232301056 -226.621224898262 -227.705307541743 -229.937536714318 -234.246393130817 -237.31801907928 -239.247189201102 -240.932891959028 -242.655878097328 -245.65633918875 -249.275351757094 -252.109508024353 -253.337653530663 -255.175068121304 -257.284132469325 -259.871467065701 -266.02298715459 -268.444891509813 -270.236084430988 -273.124898633348 -277.106837529775 -1.29983631900704 -6.79321967687824 -9.33236163218922 -14.4368241635662 -18.0624037227989 -19.8177435148814 -22.9478915177209 -24.9305073332889 -27.0684782497259 -29.7756697445864 -33.7111556668542 -36.4536476353028 -39.8273727953552 -41.3930339002575 -44.0983684389659 -48.1726744923224 -51.8143180371215 -54.1993675504279 -56.0525729483262 -58.2933159087659 -61.2428202772803 -64.0850326252567 -66.5826877161833 -67.8841911208379 -69.5093423456099 -72.1299472895039 -74.9743645094386 -78.5750375192638 -80.2431840991353 -81.7405044498899 -84.1975556910521 -87.0343223941126 -89.9253924876652 -92.0972648147759 -93.2685134299236 -95.7733749074766 -97.2268023302626 -98.5344049942083 -101.34040716336 -104.18812297711 -106.575869793129 -108.358700275144 -110.137567746102 -112.43434527289 -122.660996508393 -125.042117056009 -127.26992072156 -128.959450006653 -131.931092284968 -137.419066587026 -141.948151757127 -157.622169962468 -158.872242935009 -160.655841194946 -163.279578657667 -166.618821480223 -168.926704062937 -170.778498216661 -172.528792375083 -175.562750120206 -178.330035362497 -180.513174891711 -185.190626637803 -186.539491367171 -188.743924728159 -191.4409714988 -194.011196703646 -195.7910334686 -196.943788309969 -199.216016300571 -202.754047810677 -205.427417967663 -207.661550373568 -209.266496190494 -212.684202573167 -215.104497582888 -216.325168109912 -218.846138874322 -223.109383553894 -225.943284028359 -228.090897134355 -229.255739234031 -231.283966701482 -234.750171261884 -237.800254487745 -240.232445785554 -241.935303796931 -243.766790634966 -246.531985524054 -249.497701534755 -252.074577585065 -253.363540925793 -255.37807840124 -257.277353571648 -260.343934511393 -300.13207833757 -302.930701797464 -304.721028221544 -307.289506118441 -310.06742342585 -1.29338693599358 -7.426370116584 -10.7149970397489 -28.9346635553431 -31.63776222923 -33.4196991406573 -36.9023128066782 -38.8072428868876 -41.1910299971981 -43.7186136628267 -48.5914371902841 -51.1035619881305 -54.399663626168 -55.9989642298766 -58.8580141355829 -62.4317288947267 -66.3103217994969 -68.6812229839586 -70.3652094180849 -72.6032028241406 -75.2166550854446 -78.3202674510448 -80.8709894651363 -82.1349511610422 -83.7374306224209 -86.8483746033524 -90.2948458579392 -93.2745317674529 -94.8354951419158 -96.4785136856838 -99.0886227714569 -102.057512978847 -105.111900936128 -107.683916266202 -108.970640926566 -111.882073603788 -113.342481534573 -114.824464175316 -117.906303876233 -120.750602613571 -123.290958515777 -125.036297009847 -126.97059711187 -129.611288195531 -134.029957606359 -136.516109863386 -138.87864218737 -140.525884462338 -143.556056457601 -147.399916884514 -150.819035482256 -159.041931588678 -160.359946793917 -161.662489540387 -164.656308312507 -167.724454329129 -170.02319074962 -171.714841785891 -173.731805614441 -176.454125436788 -179.613076773511 -182.227220104965 -186.282341344672 -187.545693692495 -189.866867381132 -193.107679853607 -195.728531175167 -197.620368668516 -198.813890979892 -201.620211399605 -204.239936426882 -206.74382705385 -208.983636349165 -210.574250620809 -213.978837182937 -216.44861246868 -217.557075852879 -220.193923463294 -224.672399612164 -227.441760148641 -229.386387922797 -230.572944812713 -232.751972489968 -237.595714772136 -240.359561162806 -242.955965426822 -244.565677232732 -246.400468291141 -248.874096228503 -251.944160044913 -254.531374944145 -255.712755289448 -257.497510818235 -259.344525108588 -262.376544095762 -271.654833020521 -274.132904985413 -275.867466527351 -278.74394998435 -282.436037559508 -1.2989983297504 -7.42032123908755 -9.91379942217852 -15.3408762892279 -18.9928663069807 -20.5871066261003 -23.5805934822568 -25.5871614400253 -27.6136139422527 -30.2721005156728 -36.2787248631716 -39.1109028027165 -41.8532138471681 -43.3945219266669 -46.3977519337955 -49.985678652851 -53.6032711556792 -56.4763380522176 -57.9456848036547 -60.4815121979242 -63.0498889029608 -66.5488326135436 -68.6379674128465 -69.9770763427798 -71.8499575261102 -74.601222205561 -77.4596718509119 -81.1978316803636 -82.481248992191 -84.7216685404436 -87.559533478675 -90.4162515068396 -93.0545584559143 -95.5866520144669 -96.6718556622378 -100.359177196186 -101.656780851344 -103.206690745147 -106.123934580549 -109.995605669395 -112.235546443691 -114.031949375132 -115.832007322072 -117.869075350707 -123.428420220948 -126.460181563808 -128.863846358617 -130.507112679739 -133.394867227085 -138.119974450977 -141.666835213785 -146.70580075376 -147.992495226116 -149.427378783814 -152.812282428865 -155.682535183779 -158.360400513965 -160.135958974703 -162.226560637944 -165.06406557553 -168.071266432635 -170.355308240641 -174.510421424206 -175.753809549444 -177.771214225044 -180.639113693136 -183.272868269565 -185.260427183817 -186.398814278016 -189.083750799282 -192.153929293513 -194.514790719203 -196.710055506724 -198.174988689231 -201.583722367997 -204.039997423895 -205.128906308427 -207.897612004245 -212.546161091577 -215.810363029377 -217.485368337281 -218.5996906813 -220.719782342965 -227.397487240835 -230.384143590717 -232.512267717382 -234.190150106445 -236.050820948636 -238.835867533057 -241.689633894195 -244.090526588421 -245.389313639843 -247.223637112981 -249.234780237697 -252.182516476869 -318.437730061517 -321.127100909321 -322.865069265613 -325.253529667552 -328.656979139019 -1.29645195402455 -8.09960516336714 -10.4477913287564 -66.4404598333889 -69.0640028411523 -70.7847544059648 -74.1408806623833 -76.0401625315439 -78.2627777088361 -81.1167676867573 -84.9191546264938 -87.8411350642601 -90.7738159531331 -92.3437446194568 -94.7817184476911 -97.9968489236603 -102.628203298483 -105.104262717433 -106.685352641259 -108.884889688682 -111.519111817667 -115.18880332193 -117.47080646741 -118.818322488215 -120.535308154886 -123.830915703167 -126.390845799556 -129.669314683224 -131.190045881657 -132.73879232185 -135.046897650559 -138.318829147038 -141.253957807968 -143.513798238696 -144.714247634157 -147.563077699249 -149.113239530134 -150.655972602177 -153.496493608207 -156.34400986633 -158.639730304601 -160.677571816811 -162.554374189264 -164.880043331778 -171.721844764636 -174.639931246621 -176.807083780582 -178.489386717431 -180.819037477871 -187.336127016418 -191.060652063532 -198.932223868068 -200.141588146504 -201.393990310853 -203.90603614125 -206.917533407321 -209.468333525361 -211.237969068906 -213.298631078498 -216.47222918095 -219.84274870269 -222.990297046612 -227.057147207382 -228.389865971235 -230.710602692688 -233.716188855137 -236.203087262194 -238.128528778793 -239.266628112173 -241.564559712901 -244.864045635045 -247.664988232588 -249.682792792372 -251.109446147128 -254.604812720432 -257.035898151671 -258.123819606773 -260.519684390636 -264.973936950706 -267.853052718801 -269.624810752229 -270.780011575885 -272.981660881837 -278.01381071896 -280.833871844892 -283.116024259878 -284.706992199994 -286.195038149838 -288.45292593285 -291.894530841097 -294.088015817772 -295.388543815065 -297.7017819199 -300.050677111367 -303.03427095861 -335.248038686167 -338.170317659059 -339.964521716587 -342.784809761624 -346.276190836194 -1.27260217865489 -7.74155945422216 -9.95228968905179 -15.5328376795464 -19.0411327725034 -20.687733546098 -23.8233258676028 -25.7975272435612 -28.0667526185186 -30.968611637813 -34.6220407122004 -37.6214099038199 -40.8526054607611 -42.4108312638767 -44.7682639989225 -48.3458825080616 -51.8783929899609 -54.6166893290682 -56.9452354540395 -59.2422439881769 -62.3276074078048 -64.8910242556644 -66.9624367138041 -68.2527270576607 -69.9829294502877 -72.9839949043883 -75.5176715136366 -78.3688394343574 -79.9537448027036 -81.8293482712182 -84.2814359217058 -87.9089821865776 -90.7463838239642 -93.1477351231615 -94.277347489134 -97.3558713421133 -98.9261111802788 -100.317155994614 -103.239518242522 -106.006266964052 -108.420425705732 -110.283214999689 -112.133863641462 -114.158687334809 -120.030855776909 -122.871555528728 -124.954305489546 -126.660490798398 -129.386873375769 -134.39843078466 -137.955112489409 -149.404858057037 -150.661243359192 -152.311014623666 -155.720890267695 -158.743123890329 -161.524469176344 -163.361770362283 -165.380710633228 -168.060508617154 -171.305239188014 -174.050137448433 -178.729378278407 -179.957348230404 -181.770753130017 -185.697826328041 -188.466874160946 -190.297467742441 -191.447784787779 -193.656861738717 -196.528418232452 -198.908394633259 -201.051150510762 -202.418901908456 -205.598232872429 -208.239447126128 -209.34078608289 -211.706889872322 -215.457459858996 -218.720345906392 -220.582299401547 -221.732873617507 -223.955432444101 -229.388605245455 -232.137809624575 -234.146772233564 -235.770784120189 -237.940863024629 -240.449590821536 -244.174797230752 -246.823036842934 -248.135838793992 -249.933429779614 -251.817194041337 -254.664029996388 -274.528104290315 -277.456022448681 -279.305915143092 -281.967140196946 -285.275939240214 -1.32721307283213 -7.5342433782554 -10.3552594025231 -30.4362503919778 -33.5582917075334 -35.252668896323 -38.2556956923404 -39.9845704799182 -42.1588811526082 -44.9068722720953 -55.4512118256824 -58.8402141022401 -61.7414300545294 -63.2752899906266 -66.3940897563069 -70.0203336972583 -73.9109881563819 -76.5597602898255 -78.2129751936334 -80.5853132257809 -83.3762885802361 -86.8062081216484 -89.1137889008302 -90.3662187962027 -92.1851896930812 -95.8283088766986 -97.5239556059967 -101.101774190512 -102.739953511595 -104.564570817254 -107.240181872277 -110.11941415362 -112.910656792829 -115.218020236237 -116.307575450481 -118.881847404039 -120.169022577726 -121.761546823539 -124.780133074389 -127.516443133289 -130.14030639578 -131.987010844132 -133.777108864411 -135.844999812838 -142.068758430684 -144.854903470607 -147.062837668798 -148.626455055055 -151.810310941524 -155.822936687256 -159.560566872317 -168.167700652122 -169.428798096966 -170.988182657328 -173.84175345934 -176.677398735105 -179.38926582185 -181.270084533129 -183.314634840023 -186.28553447232 -188.886891644241 -191.573254194719 -196.315299664409 -197.619642726778 -199.584954653058 -202.440526059938 -205.084802692229 -206.784448511841 -207.986073145201 -210.456334041493 -213.411632801456 -216.339271801698 -218.361458336736 -219.838820263361 -224.301559030356 -226.570118857194 -227.635446920099 -229.908460160828 -233.462318091573 -236.532836846699 -238.549753679762 -239.71153785142 -242.010000535583 -246.548023955592 -249.375919186548 -251.706040148587 -253.250865122397 -254.843838839622 -257.614116544901 -261.474694965491 -264.085617888345 -265.381747679613 -267.214479713101 -269.495749002706 -272.920794961702 -280.123713667027 -282.70185176181 -284.359822516301 -287.005532808938 -290.162820933977 -1.27536776048994 -7.61652663984439 -10.1103413533428 -36.9376015484593 -40.4426281430211 -42.1724614296911 -45.9223202333986 -47.7165282178208 -49.9437088663742 -52.7433951529747 -57.1733762214014 -59.9215314923224 -62.9852571797464 -64.6197421445952 -67.5651268870042 -70.8753378636967 -74.8880145254926 -77.3635080503277 -78.8008439147641 -81.1200120572211 -83.7320971999779 -87.1653191610807 -89.8185820808219 -91.0779163309789 -92.7675761832098 -95.5156521069371 -98.1814721989505 -101.231820338417 -102.959064991681 -104.795623481966 -107.19943552224 -110.376146971412 -113.938718568516 -116.512642176614 -117.680065610145 -120.802213334761 -122.134432049009 -123.691244529914 -126.526064695941 -129.161554823626 -131.23302343016 -133.065535902482 -134.940718539295 -137.034429288777 -142.145345994553 -144.838124546809 -147.009381743894 -148.77387526572 -151.624743721127 -155.528896564173 -159.938309244007 -167.589092165802 -168.813085856606 -170.456096024989 -173.756775332998 -177.386527075268 -179.79920847256 -181.724598294187 -183.772906183825 -187.025297254872 -190.339085164531 -193.162888589108 -197.419511648851 -198.71505339289 -200.855095959792 -204.006930243796 -206.536700735318 -208.559922504987 -209.753050007283 -212.725858747429 -215.582024704197 -217.908180534716 -220.040603646408 -221.533638381414 -224.847257425522 -227.214210603774 -228.326786613109 -230.865729915566 -234.997973241464 -237.490023049479 -239.445115731287 -240.564097179488 -243.019687447148 -248.785422368722 -251.479109984568 -253.889527605379 -255.377707954502 -256.968262199852 -259.601986122639 -263.092997379458 -265.53381025257 -266.857938496883 -268.714710097072 -270.594293075222 -273.669584303115 -295.450979592452 -298.099485987957 -299.768879718296 -302.707046557945 -305.955363565678 -1.28986246076641 -7.38394414523144 -10.0167358986411 -206.588331751614 -208.657623531362 -217.018807140878 -219.67246251935 -221.417911749575 -223.987499927054 -226.741589819391 -230.547270804666 -233.7567341738 -237.075289887769 -238.724774919066 -241.599714367945 -244.383048441377 -248.165755090609 -250.419358831442 -251.986820890164 -254.644858408573 -257.239907413469 -260.267543679222 -262.360097090067 -263.696126797355 -265.412339297382 -268.789516410549 -271.636016037111 -274.720299064365 -275.985874586064 -277.850649234033 -280.218937671181 -283.538399180058 -286.410193690911 -288.883741771785 -290.001841348802 -293.059132913704 -294.62307644253 -296.196733326203 -298.706732283896 -301.314888711353 -303.602818479822 -305.274799713519 -307.125803418489 -309.440893977455 -316.285790541022 -319.322201081726 -321.860795724477 -323.39904016449 -326.349299645944 -329.629415854524 -333.063227215828 -339.41479307481 -340.645129691637 -342.376071829201 -345.400337139185 -348.659982147502 -351.232824596144 -353.079539606689 -355.299817364902 -358.399125113517 -361.799748125469 -364.409893259075 -369.333222141622 -370.605011847341 -372.876770553161 -375.536786806612 -378.464185552761 -380.170389986537 -381.337503879616 -383.869561090043 -387.226018313868 -390.136903627477 -392.368399309112 -393.788703355837 -396.571037883483 -398.909589984406 -400.165950308456 -402.404340905099 -406.351640419767 -408.831474623553 -410.927289511177 -412.09295979031 -414.25294890975 -419.447225108399 -422.363338410438 -424.866095743631 -426.519823407148 -428.25310835165 -431.033187113127 -433.833237051954 -435.911068845114 -437.207651276812 -439.137312866652 -441.135414680719 -443.962715117984 -473.428716587127 -476.319220638348 -477.997319168011 -480.840479735065 -483.82055703807 -1.273854944202 -7.91437721566011 -21.6196677450621 -41.8109511667528 -44.8986447671786 -46.6683361235507 -50.0548128765989 -52.0344452410725 -54.2382340929517 -57.3127437147223 -61.215604275981 -63.9713419742564 -66.9348726230315 -68.5949158625309 -71.2456737422775 -74.4990044379764 -78.7773496158489 -81.3083057317799 -83.0205934989293 -85.622259599949 -88.1525148386669 -91.4767446616765 -93.5728602138567 -94.8370669342987 -96.6628874635169 -99.5428962541546 -102.215425527715 -105.524159300191 -107.225029209398 -109.012638347097 -111.57282224099 -114.710069725144 -117.561415290019 -120.268762136903 -121.458134860196 -124.834024824523 -126.276555130548 -127.727480040324 -130.864289701546 -133.944987859917 -136.711076260795 -138.603631505232 -140.382275972334 -142.702825719397 -147.797473861343 -150.404347867527 -152.677530430468 -154.370788357612 -157.332673663614 -162.165701120099 -165.793444476289 -170.7083134725 -171.880053902078 -173.371148082282 -176.550212742818 -179.515285855584 -181.821455465115 -183.539477317739 -185.279285760503 -188.105921601 -191.466547177187 -194.059951532189 -197.569188171977 -198.882807267607 -201.164294190178 -203.777478598056 -206.503937431231 -208.304291337738 -209.461476620316 -212.422048998272 -215.086184008713 -217.493243200166 -219.708251170854 -221.15398809875 -224.76735881833 -227.405023137823 -228.533947671745 -230.970333845912 -235.991084704113 -238.820615198375 -240.549595979872 -241.667372229875 -243.824088854556 -248.886539391493 -251.555852385779 -253.756963250232 -255.510232936528 -257.256896893538 -259.412169107241 -263.235735919198 -265.529205486446 -266.760688954541 -268.585269178062 -270.67770596531 -273.653113746405 -281.150485413431 -284.183454398155 -285.87073927249 -288.811850826406 -291.834054598528 -1.29322713798368 -7.48149547453541 -10.4297522509989 -15.5902483769589 -19.0878650492812 -20.8613298766539 -24.504246173814 -26.5007081673071 -28.6365804228789 -31.1924160535127 -35.037873212144 -37.6755363106615 -41.3383283499967 -43.0556706503452 -45.9591834837195 -49.5505754149924 -52.8906790092943 -55.6006398937814 -57.0840272425925 -59.4990805191617 -62.449553536039 -65.4771198511306 -67.6977924836362 -69.0494445816974 -70.9275031859125 -74.5537871239987 -77.1696284802477 -79.7020165351503 -81.332695188775 -82.958784650082 -86.0617220038278 -90.0338747245399 -92.7182202764185 -94.9836253384468 -96.1088045686641 -99.1548905806358 -100.608795646996 -102.068260136166 -104.706665776935 -107.377286583628 -109.633578468531 -111.409580931312 -113.306393771522 -115.241524166652 -137.457345233309 -140.278644849316 -142.765007702574 -144.499098325727 -147.251797446331 -151.613379920682 -156.521226345886 -161.615453014421 -162.938878713414 -164.454076885141 -167.076290993189 -170.293506217547 -172.419719628295 -174.171074007322 -176.117944835448 -178.809179241591 -182.36550356543 -185.043508843197 -189.13829424683 -190.385368229248 -192.586501795063 -195.763872136687 -198.868327416148 -200.719671014096 -201.899394651932 -204.24583025906 -207.38878076209 -210.059016882794 -212.382036726209 -213.907580300945 -217.202177282947 -219.708738691433 -220.857990757969 -223.080695717087 -227.169598345705 -230.204547064162 -231.938591570428 -233.064252815323 -235.230776339656 -239.564125447734 -242.015739799347 -244.311868471346 -246.018922597018 -248.109759580533 -250.828917029245 -254.337150042728 -257.123184104171 -258.418475065124 -260.551730330807 -262.549093031649 -265.531478638206 -270.958639140383 -273.793766567353 -275.545395609875 -278.332411903097 -281.877949589557 -1.31492049618848 -6.85913815518998 -9.35002500658229 -85.1344338245034 -87.5264674958509 -89.265786291693 -92.663803716216 -94.3643943663768 -96.5346916555948 -99.4147518719003 -103.021924160301 -105.650234975954 -108.753714965525 -110.332990153822 -113.147927883931 -117.242478198631 -120.895982293593 -123.549873380802 -125.091622167438 -127.24136078992 -129.63185485126 -133.607170577237 -135.74400087359 -137.107389372223 -138.88980614617 -142.098934584077 -144.837978159309 -147.381509612396 -148.981801745224 -150.768857969877 -153.016132858788 -156.030083879957 -158.801999819949 -161.559145207503 -162.665598110518 -165.663430025057 -167.365202569291 -168.939899676342 -171.998357767757 -175.202773844113 -177.937420113151 -179.681582016303 -181.482149274997 -183.730545168633 -192.698714965532 -195.345714798855 -197.585172820164 -199.208237651372 -201.972837898131 -206.104945094843 -209.725518012404 -222.97288955511 -224.166683557109 -225.651254989298 -228.937824913899 -231.654115720502 -234.152983877174 -235.912763129462 -237.915368004028 -241.241917715894 -243.873364058286 -246.307158753987 -250.734800220768 -251.994179605249 -254.091392280522 -256.627562497467 -259.096649660357 -260.818392660922 -261.997479413409 -264.57854854487 -267.366388965162 -269.79881152496 -271.907453854518 -273.410698988515 -277.099465856032 -279.57453402747 -281.064955968123 -283.792056577228 -287.904631750594 -291.040279140573 -292.898191456347 -293.982584929556 -296.312375868364 -309.024889336183 -312.271398378052 -314.512712415762 -316.133075333421 -317.728574793033 -320.477520494738 -323.046901862918 -325.707708029039 -327.022099716184 -329.09807296811 -331.258408353539 -334.023270176991 -383.721962870067 -386.918353113582 -388.55151891834 -391.31246104303 -394.400465527331 -1.32708062570793 -8.18256211994323 -10.4112093331449 -17.5432060898382 -20.8750668797459 -22.5941708965332 -25.7152693708167 -27.461220097878 -29.6945838374558 -32.6254264220168 -39.6770474819858 -42.5426642407375 -45.8247977158003 -47.4075369481474 -50.4946928267491 -53.6183248391649 -57.1671608303915 -59.506686772827 -61.0725404109014 -63.4508363302839 -66.0428110552243 -69.6294643221993 -72.0419028763891 -73.3732304476748 -75.1479408057998 -77.8176791711588 -80.5976655870095 -84.2950280099335 -85.7620468693528 -87.3893130313171 -89.9445791793737 -93.2188257118427 -95.7819967131357 -97.8864455295733 -99.0036424269857 -101.621277017111 -103.029294700782 -104.816017621292 -107.701825400532 -110.487546691167 -113.067672152765 -115.002239953992 -116.800204865729 -118.95473676553 -124.032559430617 -126.389216291552 -128.319256807404 -129.930447530466 -133.056489924811 -137.125564975087 -140.562727691676 -158.686657654509 -159.872881552317 -161.477417398674 -164.558998107123 -168.066808708998 -170.59742525387 -172.581259042242 -174.667926573302 -177.283676541646 -180.272901180196 -182.865201442742 -186.966056849666 -188.16129549892 -190.612064404871 -194.266786302225 -197.538555134392 -199.232399097632 -200.376675373971 -202.648722989137 -206.552313261601 -209.61624024235 -211.636753997424 -213.082962220415 -216.355413721407 -218.548918292194 -219.664622680316 -222.376474689125 -226.084740646143 -229.234377894254 -231.10429341058 -232.211463957205 -234.290547235997 -241.861843361418 -244.583000675848 -246.709376850301 -248.380216685948 -250.108952063162 -252.574724271299 -255.601631363115 -258.068502769498 -259.331181930034 -261.242517074182 -263.1938298302 -265.937486280558 -279.122923245917 -281.617291860367 -283.286596094595 -286.200735761259 -288.736919742044 -1.29167523590721 -7.35606258870108 -10.7275551892806 -16.2293122999869 -19.8223237705767 -21.4887081330604 -25.0654500288171 -26.9598757042961 -29.0808769668853 -31.9576136782172 -35.8818011861882 -38.5899582370897 -41.9019144864478 -43.4776764147 -46.5495973398469 -49.7976800461112 -53.2448355162666 -55.6840777709657 -57.339811778871 -59.5984382584109 -62.0026345809613 -65.29039747009 -67.6224576671898 -68.9039482373509 -70.7547050311348 -73.8044688706398 -76.3925667185128 -79.8973064162585 -81.9241743246063 -83.4581338768569 -85.9759673617085 -89.7049100602452 -92.8964250229043 -95.4553182691071 -96.5687722843759 -99.2785290119182 -100.678994527576 -102.235928110238 -105.160416939845 -108.316758169765 -110.695664802916 -112.447565459151 -114.181467461796 -116.223073608709 -141.198477017714 -143.984016359704 -146.565419322526 -148.332980409043 -150.986849772205 -155.282197394475 -158.229225724475 -165.113125911271 -166.356748118384 -168.079772536507 -171.152696065407 -174.352642965404 -176.698657601166 -178.547340409764 -180.686212194403 -183.599440068947 -186.632182172545 -189.296048993338 -193.508234542352 -194.851406672341 -197.062754759428 -199.722968023031 -202.647470099131 -204.400510965047 -205.530365297592 -207.996106393149 -211.095609888231 -213.756621944913 -216.16212745054 -217.605522056209 -220.766934224025 -223.2463892369 -224.292990858318 -226.808318411348 -231.460795785095 -234.279820056879 -236.297975043936 -237.44450261189 -239.62900435642 -252.230809909574 -256.572526147122 -258.966386989253 -260.628329062337 -262.606590881883 -265.40810190475 -268.831397168245 -271.560071239301 -272.78443927199 -274.704542100051 -276.665096206512 -280.005043306367 -309.326170382764 -312.223058218156 -313.997157759924 -316.580325010827 -319.885432662338 -1.28361192724671 -7.19871092370585 -11.0185419277889 -160.036931620739 -162.027828974531 -163.732659071193 -167.138116866515 -168.943150108426 -171.056755300856 -173.654353798523 -179.050012071158 -181.775639823802 -184.605287370341 -186.297903131253 -188.704230148958 -192.515342482198 -196.490290871878 -199.222897380346 -200.943790680064 -203.130277089388 -205.82014348139 -209.857080294656 -211.98084793495 -213.298824018161 -214.980480436738 -217.884222780055 -219.879871446366 -222.602315836232 -224.157135682972 -225.886001932176 -228.125612043713 -231.081190112411 -233.898829683456 -236.141941064945 -237.361145463993 -240.116199975034 -241.445965604669 -242.984678945359 -246.161206383797 -248.725155850031 -251.31056505322 -252.911126813928 -254.816840266958 -256.938222116573 -264.306162492751 -266.913517513726 -269.093356761257 -270.708184404655 -273.482017145874 -277.983647015962 -281.891733057389 -288.936471056417 -290.140668433259 -291.768741462766 -294.578872287384 -297.765419058421 -300.171737327386 -301.953987638131 -304.041408630765 -306.804212892388 -309.933253007005 -312.268022787496 -316.395075375083 -317.680665356159 -319.726469155542 -322.710881737911 -325.273951966875 -326.940372802058 -328.130514175955 -330.988731398912 -333.635652834431 -336.160214593623 -338.191609825041 -339.707343163917 -343.200041686735 -345.566942810511 -346.658589372252 -349.038172927146 -352.671018488993 -355.705985572319 -357.817216247446 -358.931660713267 -361.308938879226 -365.373888587098 -368.438462490817 -370.612982794597 -372.271877875091 -374.038918915477 -376.416500514159 -379.354733337414 -382.134361224686 -383.36676489289 -385.53800351147 -387.54309550226 -390.671853377827 -407.661667052029 -410.347462885381 -412.167084477308 -414.647908032864 -417.649446015339 -1.30305885996325 -7.9667397409231 -11.0124808208643 -106.618768390726 -108.754045946331 -110.50354188567 -113.381203604913 -115.359094237552 -117.585871264677 -120.447778594904 -124.085304070427 -127.121943342002 -130.079934965622 -131.696315217573 -134.498391725091 -137.778142771987 -141.491565903077 -144.180965327596 -145.839749619222 -147.960824320022 -150.537444812459 -153.460964380126 -155.715775735302 -157.005090038842 -158.540092920429 -161.840222005689 -167.265273784222 -169.504365086146 -170.749016566423 -172.683871710378 -174.853377859836 -178.332404460191 -180.971203392534 -183.329406939261 -184.494676541223 -187.2349223876 -188.501906458268 -189.943452396867 -193.080286505914 -196.273597524866 -198.597514400472 -200.254991371007 -202.030230671419 -204.31377785284 -213.510861908323 -216.665031875972 -218.961123188745 -220.621922525543 -223.18123478402 -227.032166169317 -230.317178843924 -237.595876737752 -238.861282767241 -240.253763266614 -243.182773442513 -246.166734108367 -248.699080573569 -250.493640307382 -252.890913266683 -255.986329344233 -259.61737500558 -262.105687351521 -266.168447978601 -267.452693852827 -269.680524424696 -272.402935732011 -275.067363099888 -276.835992114486 -277.949429992964 -280.618386877078 -283.849837675902 -286.219923886071 -288.354497487582 -289.840962981845 -292.817494411871 -295.184671569868 -296.31920125431 -298.922883739569 -304.766442585628 -308.011972188658 -309.93242927475 -311.037712552928 -313.201678953252 -317.683455924906 -320.235611936591 -322.778703510651 -324.507646934836 -326.281752464237 -328.721493284488 -332.156148493601 -334.94523579866 -336.189786197189 -338.649105330644 -340.769727185808 -343.867090358022 -351.081608244279 -353.722889375738 -355.431244803406 -357.69391780219 -360.652325651011 -1.2894727864829 -7.02958045967491 -9.40928746186047 -44.479627338211 -47.0516766516471 -48.7122946564752 -52.3515083662513 -54.0333713118395 -56.186097857325 -58.7676209692047 -62.7770751728792 -65.7058210810517 -68.6394050547061 -70.2648736289923 -73.4664195146243 -76.6092555542426 -80.7895145054135 -83.0292230873317 -84.6448571960432 -86.7689966256309 -89.1465645864601 -92.2928579335971 -94.5144535021802 -95.797698079355 -97.5237580638657 -100.134483639404 -102.586813849698 -106.221891017065 -107.658804486933 -109.502358502551 -111.799196649077 -114.573707073298 -117.336040705982 -119.666089504866 -120.769092181605 -124.245081811489 -125.762864054133 -127.130509226602 -129.686540201803 -132.566777231921 -134.811496189017 -136.538978725929 -138.339621682621 -140.511569039232 -148.862135455491 -151.644447175456 -153.912206888266 -155.495160678911 -158.263780204699 -161.770870599633 -165.252339930858 -176.734050430367 -177.971799850127 -179.598109624461 -182.52882625993 -185.336548931103 -187.844198025658 -189.751823296617 -191.68574206933 -194.364984249343 -197.618405559846 -200.112886935124 -205.154865636979 -206.398301716945 -208.618499464697 -212.073279913402 -214.736175630092 -216.429131298877 -217.566198567914 -220.029846464445 -222.910129004585 -225.28314939867 -227.72515018239 -229.216450034902 -232.75091766761 -235.404963169891 -236.491938144218 -238.874827525466 -241.91374042923 -244.51077987961 -246.507900579085 -247.67204196365 -249.97651546425 -257.23965506534 -259.7691350076 -262.126811969855 -263.81298678184 -265.549388847462 -267.982706215141 -270.998715438938 -273.768519809136 -275.040475347548 -277.087051740504 -279.257956167804 -282.282180053463 -307.187731178107 -310.027119819486 -311.759643704164 -314.418388678253 -317.494474247985 -1.27446256246828 -7.53557214769024 -9.56571456311217 -23.3814330899828 -26.5439327927367 -28.1416361069763 -31.7386243214177 -33.7419910168554 -35.8748150059063 -39.1936421693965 -43.4202519330432 -46.3530089770724 -49.1876448298599 -50.821553851403 -53.4799032594536 -57.279285867077 -61.1685167822465 -63.545085580105 -65.9540566349884 -68.1896830120039 -70.3149866607656 -74.2528784522994 -76.3578404129964 -77.6186050693459 -79.3128194770824 -81.9315992512209 -83.7997868551747 -86.5160694794679 -88.3920982021839 -90.0640947780574 -92.7722042963647 -96.1695841961574 -98.8356194158355 -101.378654968689 -102.553462770612 -104.891192859323 -106.45356328052 -107.713032664314 -110.381062275217 -113.79394876256 -116.374251335928 -118.396652171547 -120.134647165564 -122.482028200616 -133.549228228575 -135.967167756492 -138.550080976319 -140.214200362867 -143.131179628838 -147.126808210237 -150.218193636849 -157.823246509929 -159.004262543291 -160.557259150898 -163.547787321383 -167.684957501993 -170.012943167596 -171.853722599822 -173.96997135177 -176.953219000982 -180.219329119998 -183.236200754173 -187.688922195889 -188.991873444747 -191.268147233965 -194.302292418306 -196.956450011086 -198.6355864128 -199.81227911654 -202.231475577228 -204.776156947053 -207.128186593997 -209.229783093669 -210.742566876794 -213.404264710524 -216.167571154642 -217.341501073853 -219.736492613553 -224.886675165888 -227.643667378959 -229.542820081085 -230.70274945989 -232.792845828498 -237.309302782554 -240.124253168828 -242.654714068781 -244.299500763018 -245.962525271765 -248.421065974609 -251.810648196345 -254.082471421995 -255.324835494125 -257.265819447821 -258.936373509171 -261.725262961511 -270.846961635479 -273.624103637699 -275.340296973891 -278.124338744841 -281.714375748309 -1.29836966219169 -7.51875468241275 -10.2343949590192 -176.085084800261 -178.052639477798 -179.754060986634 -183.00018674594 -184.723347699533 -186.872516330828 -189.915003226307 -194.44075208342 -197.030208980197 -200.63739597919 -202.169308667616 -205.029263495652 -208.703789143657 -212.227819189623 -214.868433708647 -216.229826200275 -218.546226592487 -220.906830848758 -224.737846457727 -227.165157413183 -228.505201877181 -230.06982053863 -232.764250244649 -234.624481985502 -238.358929704583 -239.99200042354 -241.610986990698 -244.139494127696 -247.264321164556 -250.054490980799 -252.645178705929 -253.788318153414 -256.727259864403 -258.11314075909 -259.672756053415 -262.649715751293 -265.673178797093 -268.25381867923 -270.155882866781 -271.898419250786 -274.118896771054 -281.215237086653 -283.892464283029 -285.992215073569 -287.553303931214 -289.879137296832 -295.665202106315 -299.657309880132 -306.146297495465 -307.361807483283 -308.867817251369 -312.260673361074 -315.178514118889 -317.475282115579 -319.345712081372 -321.427092396698 -325.041652186237 -328.161940278885 -331.220105182363 -335.672598778389 -336.988192694083 -339.249394865288 -341.938880951768 -344.459041876813 -346.326689163967 -347.518397863595 -350.001227617096 -353.524378265773 -355.862455966822 -357.95796493069 -359.362870587023 -362.685054751898 -365.239875857218 -366.472094927523 -368.886808507314 -372.509371750163 -375.030928829148 -377.165207298648 -378.351957783708 -380.568981632103 -386.632569979401 -389.313943321803 -391.492636235114 -393.096795259903 -395.151701421917 -397.849129980949 -400.979421908304 -403.383452288472 -404.627235407987 -406.499060789346 -408.590257247007 -411.39819550831 -437.882931375861 -440.805757987232 -442.391743340088 -445.335135394598 -448.120920227408 -1.29821628993017 -7.51922298795983 -11.3010032054085 -31.1032663415914 -33.8073214576167 -35.4803788917756 -38.4977555619555 -40.2127011367905 -42.3162563118173 -45.3966070732962 -50.3545707688106 -53.3003110725957 -56.2709564627433 -57.8406737476705 -60.1394761254127 -63.9502397919744 -68.9818768410119 -71.5587466160635 -73.6810351363519 -75.6990491963673 -78.162978738726 -81.2672928805011 -83.3443477888212 -84.6746873855912 -86.3621332997288 -89.4699050274788 -91.4771781690913 -94.8428550211624 -96.6266877220711 -98.3269889081556 -101.321088940858 -105.891746583525 -108.733585666083 -111.154336190237 -112.310752393101 -115.255632566734 -116.705096957193 -118.07120963962 -121.469071715479 -124.339859537227 -126.897796028985 -128.766491790016 -130.593635009095 -133.060861023822 -139.421812539072 -142.102367437794 -144.36747186826 -146.094846699167 -149.406393929435 -153.015354998908 -157.724113235117 -163.955174933927 -165.261734737666 -167.019618153054 -169.796825349847 -173.143229158182 -175.464019982351 -177.303187539805 -179.474505939819 -182.211249250502 -184.83072172688 -187.6885263164 -192.142107078449 -193.442350370206 -195.902477197007 -199.988608141953 -202.468061320336 -204.459169916653 -205.634359985034 -208.179121639183 -210.703949048125 -213.392318115319 -215.527685635551 -217.046940035668 -220.463243852571 -222.593978425276 -223.716089708765 -226.313030518756 -230.329211809703 -233.094654706585 -235.068288305258 -236.193904854659 -238.480358672949 -244.082851788853 -247.144155197982 -249.691380475695 -251.328932483866 -253.256027934088 -255.852908585587 -259.685552775312 -262.330254507191 -263.525028829771 -265.552341925496 -267.801329253564 -270.989193405665 -300.469605573152 -303.182319014553 -304.815216937064 -307.449776505099 -310.699497835913 -1.30184334296351 -6.95989275980439 -9.53351272433355 -16.1811154730924 -19.1681578228809 -20.9217182819951 -23.8356549891325 -25.7347277097351 -27.8198679954803 -30.5760129842882 -34.4428803009477 -37.180760630983 -40.2429414277996 -41.7677524242641 -44.8410220928855 -47.7452524159466 -51.5241547702472 -54.2667687557916 -56.0289610096556 -58.5324055903611 -61.1959986120817 -64.8580470434826 -67.1086113549203 -68.3306156377728 -70.0060838714857 -72.753179115881 -75.4353505884738 -78.6192001994145 -80.0296294507577 -81.6807309738265 -84.6023896729564 -87.3358348831966 -90.1490808808124 -92.6626916885154 -93.8420648390208 -96.606002601641 -98.2101071816588 -99.8508592856263 -102.998765821784 -105.783873886838 -108.772090599239 -110.432520227982 -112.182410263463 -114.475064952154 -141.936919729965 -144.47326907972 -146.660675913543 -148.319018508731 -150.964018985794 -155.751001770869 -159.814647895802 -173.217430615824 -174.462586154085 -176.114397302136 -178.919097508027 -182.723353559975 -185.287211880009 -187.026675037997 -188.870259508289 -191.821513080797 -194.656311143832 -197.183869844834 -200.956805670372 -202.229045261989 -204.38292667589 -207.194276899957 -209.883335761218 -211.558177941046 -212.695863491302 -215.100126229888 -218.98870315694 -221.480964642539 -223.682660911365 -225.15888933323 -229.053281330458 -231.741947227503 -232.799207938294 -235.32999826856 -239.808147412808 -242.710459856672 -244.625029920881 -245.681113033344 -247.756066121746 -252.536627845665 -255.544064066765 -257.686723546322 -259.35311191018 -261.312384394354 -264.150163459021 -267.021388364739 -269.218530254044 -270.422990455139 -272.391163440178 -274.522938432821 -277.275151560766 -296.39383980795 -298.880489857267 -300.580327991181 -303.193267069492 -306.35530979841 -1.2864527833694 -7.46202737636573 -9.88953797643482 -35.8348604096313 -39.1491957352866 -40.8753239641086 -43.7265564911933 -45.584950818087 -47.7133858232884 -50.5563641777359 -55.0842630930946 -58.1991648992518 -60.954248669123 -62.5851308171814 -65.2496611412479 -68.4676395801086 -71.6261621976038 -74.0883106262114 -75.9985136881331 -78.3922905132367 -81.1232349629584 -84.5041893919589 -86.5801138479027 -87.8975963937789 -89.6197290076618 -92.1966858976266 -95.2676265794481 -99.0037578208115 -101.036370606158 -102.606633339511 -105.172293549135 -108.216805214015 -110.978629350614 -113.594530413315 -114.82762155505 -117.837170654675 -119.139231741134 -120.805948101322 -123.417738814269 -126.44427284979 -129.03234981871 -130.971326107875 -132.82298388118 -134.997303035437 -148.150263640921 -150.919957112504 -152.916226470031 -154.634372344888 -157.953014348932 -163.285485698965 -166.436311380147 -173.547025775947 -174.778916302909 -176.229054687912 -178.982733996186 -182.101999304585 -184.56093442819 -186.480353818434 -188.370555352337 -191.498109100824 -194.090376273522 -196.483212570065 -201.113616785071 -202.400872789503 -204.576488202872 -207.934575594193 -210.61218505496 -212.482647508441 -213.644644528463 -216.046407176439 -219.043275467489 -221.427697973999 -223.425080119057 -224.95047378356 -228.448562590924 -230.782514520125 -231.890640262641 -234.613753653778 -238.486496529113 -241.134564306008 -243.001432520515 -244.082974745249 -246.29202338871 -251.162203226016 -253.933762588928 -256.327583382271 -257.865505860132 -259.618345036319 -262.485009011613 -265.900488900747 -268.081746160216 -269.345144010016 -271.45225150799 -273.522328131117 -276.510324153721 -305.479815505717 -308.116180306043 -309.810671482856 -312.407121347551 -315.289198056244 -1.27428437617547 -7.67064532837958 -10.9479062928669 -25.5057401158771 -28.2730596815778 -29.9741649972989 -33.4011181680257 -35.0912273438062 -37.194736107516 -39.922213657567 -43.3527502199723 -45.9534124150111 -49.0579828721944 -50.6270805902096 -53.4187610372577 -57.1610729962357 -60.7916263064703 -63.1986822394245 -65.4862569728541 -67.9515228914123 -70.0054642556413 -74.9588568804706 -77.0910185607378 -78.4163487758416 -80.3556551275376 -82.9525866395559 -84.4524474408736 -87.4853412642004 -89.4859717859688 -91.417320771277 -93.8102793612215 -96.9439608023182 -99.8143250579483 -101.976710206156 -103.137438071457 -106.018372390347 -107.534529784427 -109.16914260729 -112.113812313367 -114.938142253546 -117.811854988205 -119.531916418635 -121.273158961481 -123.297042992371 -131.263399164405 -133.934696067223 -136.383360138965 -138.166102753908 -141.580859317931 -145.646895240197 -148.997518841623 -154.314047368393 -155.566612917489 -157.223566794789 -160.324468330965 -163.162863135502 -165.674324040695 -167.528542740885 -169.606543511651 -172.474369790553 -176.064746207236 -179.156512505162 -182.628617746356 -183.904645846217 -186.071255276995 -188.758676784116 -191.34959637706 -193.058300635987 -194.229916768072 -196.354106428168 -199.79318537334 -202.499978146853 -204.64257290588 -206.202637673337 -209.941229146576 -212.372457801791 -213.450584986242 -215.818929383205 -219.284776306595 -222.143218495963 -224.15983283388 -225.336315568535 -227.797130273899 -238.367233896938 -241.439295939573 -243.572085257612 -245.192771218762 -247.108680329402 -249.634255894423 -252.956131168252 -255.733371341425 -257.010705483794 -258.976527425719 -260.890371870885 -263.661345310252 -274.303746261567 -276.852562144077 -278.510645630807 -281.231210503883 -284.132117793925 -1.30363803441199 -6.86977762108354 -10.7818831289514 -93.0462319202071 -95.1757147128428 -96.8888991365049 -100.940149546123 -102.583055186762 -104.72755727133 -107.446451261792 -111.777403616576 -115.044648183179 -118.622786705248 -120.207943924129 -123.33939151786 -126.595401432482 -130.223024592202 -132.705031935037 -134.160032842361 -136.383199990998 -138.9402519948 -142.641903853591 -145.029567387437 -146.383376509045 -148.185847719697 -151.021607424593 -154.272570598357 -157.298704612507 -158.837728306553 -160.464660319394 -162.89066136343 -165.727193061606 -168.556772798953 -170.844641106244 -171.964588555011 -174.842304342374 -176.534964027171 -177.956750838555 -180.464740660807 -183.487865164904 -185.752109258405 -187.511016775844 -189.29389469272 -191.584767556404 -206.332209930483 -209.081181580988 -211.541860674462 -213.255727244774 -215.988854300033 -219.813194245194 -223.092439317155 -230.03144951098 -231.274368343466 -232.784513725702 -235.392440041467 -238.796028128012 -241.208565438356 -242.965001072796 -244.882626703874 -247.836819416317 -251.236231175881 -254.206553635208 -259.948625539088 -261.208019141668 -263.436439782355 -266.552671802446 -269.46872616855 -271.182614582175 -272.346064053103 -275.323492852876 -278.908169273307 -281.705304026236 -283.811492163921 -285.230842287831 -289.051762403063 -291.476559397383 -292.529834032395 -294.643346650406 -299.376136312304 -302.362213556955 -304.137003123926 -305.336901476257 -307.400522016258 -312.508583232026 -315.029906833001 -317.365593752183 -319.000317670166 -320.887404785169 -323.172892919897 -326.181794690335 -328.692083112584 -329.923998035952 -331.899611694482 -333.890203590663 -336.970375017682 -370.451093105673 -373.438149243801 -375.081294787544 -377.671144434987 -380.642826198876 -1.27589800632271 -7.28580061635737 -10.1226685865883 -15.7093771112222 -20.0694474926983 -21.9071643185983 -25.475598540715 -27.668206209753 -29.9467413413454 -32.4388895603895 -36.6668456377464 -39.6717136744264 -42.7395660148439 -44.3172087371925 -47.3357126666858 -51.0247525952282 -54.9803279657268 -57.1988999137032 -58.5811152824882 -60.9705568859194 -63.9712869877264 -67.6197805916039 -69.7494000921294 -71.0669478378209 -72.9519071716824 -75.8759163905808 -78.529741911583 -82.6246228084243 -84.4592666580825 -86.0738662886054 -88.2726983842397 -91.5474668877049 -94.1982170630639 -96.3958570623754 -97.6178590519406 -100.61513662239 -102.631614170063 -104.351572992624 -107.150381396952 -109.973838038031 -112.404744751361 -114.173222328189 -116.013339237333 -118.239970563739 -136.1826395384 -138.960440816522 -140.889808154378 -142.485902125198 -145.624615351811 -149.923315798493 -153.514962496884 -159.984077434717 -161.286366141552 -162.794803465866 -165.9760718438 -169.044030216386 -171.362083070609 -173.203849090031 -175.27092013837 -177.928047052425 -181.018039913036 -183.829863679659 -187.973685914815 -189.193174096234 -191.092883691701 -194.108162331728 -197.113311602024 -198.905268892873 -200.023415458641 -202.250085951152 -205.088993442755 -207.428517480088 -209.354993296087 -210.87664832819 -214.495729846957 -216.512001367062 -217.570452215554 -219.923114476111 -224.957447571225 -227.88466098212 -229.920680175291 -231.003054270083 -233.055792379523 -239.005443812487 -241.685094944588 -244.173023522867 -246.004537620731 -247.817293466755 -250.470789097104 -253.45996792686 -255.990685425617 -257.212750609104 -259.222159645183 -261.461552594904 -265.547413039373 -284.340066503825 -286.833544604197 -288.548519831948 -290.745690026674 -293.809212337467 -1.28183167478847 -6.99058747196319 -9.42996461827891 -16.609767512233 -20.4806767818692 -22.2527099475516 -25.571429197512 -27.2224660364218 -29.3689378131299 -32.1067712267664 -36.5107047509907 -39.9042521185567 -43.3697437135681 -44.9282626480192 -47.9313310036975 -51.8956854242824 -56.0472047623745 -58.5384611205617 -60.0652743801224 -62.1181816418769 -64.825999557781 -68.0256401255606 -70.3582086197298 -71.6647765643844 -73.4585253676676 -76.6563997814872 -83.523007205412 -86.1482028321279 -87.4905001056451 -88.9880272978154 -91.1739761684862 -95.351205329939 -98.5693279373414 -101.176248754039 -102.307907394405 -105.283191072244 -106.720075980882 -108.183517322791 -111.060347452721 -114.60812193979 -116.853400939636 -118.543338582486 -120.426067982836 -122.390997941805 -127.475076140785 -130.040265407026 -132.078624078346 -133.864738078873 -136.992500397314 -140.604915658993 -143.727613702637 -161.08272887846 -162.275601316934 -163.912718038485 -167.017250566294 -170.136171592994 -172.384267583038 -174.248352791679 -175.957172898058 -178.67509441651 -181.235957168551 -183.621558145859 -187.472908437568 -188.715575542816 -190.976380304105 -194.111026937904 -196.85634951958 -198.654837853274 -199.7573671515 -202.278759397847 -205.341651447691 -207.791129542476 -209.725361378724 -211.155256599889 -215.046131716268 -217.254609949102 -218.312804173547 -220.521600235334 -224.707341945911 -227.380064446173 -229.256032891981 -230.341565868415 -232.512978737057 -248.312693994295 -251.001938291633 -253.383444517782 -255.045198427297 -257.008479044067 -259.660478347426 -262.98146320922 -265.24977949465 -266.403279361757 -268.521206284256 -270.575621712744 -273.477069895696 -319.782941215593 -322.989266237405 -324.657290144466 -327.48263678742 -330.994207523008 -1.29316835282921 -7.93210635221747 -10.2056922485369 -15.4087777511483 -18.6760891029362 -20.4230224423005 -23.483770866081 -25.0396800042905 -27.2551954386329 -30.4229812553711 -34.1889418164873 -37.5897760799786 -40.7106081436529 -42.2352980699825 -44.7837212121443 -48.5251517688213 -52.7903918725199 -55.2560245841036 -56.8116067522815 -59.0571844792802 -61.7365353153475 -65.6237201974567 -68.0580102130658 -69.3599767887964 -70.9910206350909 -73.7193667311807 -77.0131997839745 -80.4694871328901 -82.9500834111291 -84.8599703377759 -87.3006781860981 -90.3392919365169 -92.8757587346555 -95.2687591129819 -96.4112620946708 -99.2167851605088 -100.316175364269 -102.043292827206 -105.119491448174 -108.586229995953 -111.625013129793 -113.317333572834 -115.071538842445 -117.127893654555 -124.645676095005 -127.17408470119 -129.517005697001 -131.188665758973 -133.617379919991 -137.907361327024 -141.238365570156 -152.005232655515 -153.290149393277 -154.79525593337 -157.347912088912 -160.38394978855 -162.331204311714 -164.062470769767 -165.949158732141 -168.655073809373 -172.578369728243 -175.531555062904 -179.647808591872 -180.927626334863 -182.99278635961 -185.989663814872 -188.747333622533 -190.491899720825 -191.661338931838 -194.084971252994 -197.372575738456 -200.072097150037 -201.957859967951 -203.443605434455 -208.384560293592 -210.79763530333 -211.869986868693 -214.438269743634 -219.114921057199 -222.466263974018 -224.578250465029 -225.678371931707 -227.722288445468 -233.390584535373 -235.711356090904 -238.042103178698 -239.734911266819 -241.494513879232 -244.146409351883 -247.216450196416 -249.713387342232 -250.950619577634 -252.907966989796 -254.893142185887 -257.816051996363 -316.616040352515 -320.352775576692 -322.029247393992 -325.195035585885 -328.53203300589 -1.32437086076378 -7.27803881006848 -9.6928152733163 -19.3115912235797 -22.2316748636548 -23.8466988496113 -27.8886145772276 -29.981882588511 -32.1734436456038 -34.7332212011879 -38.447324752751 -40.8856325774817 -43.8928259790146 -45.460571758174 -48.204513594474 -50.9477901951842 -56.1556631255259 -59.153273650374 -60.8324505032853 -63.234713200536 -65.2980690685694 -69.6128069089134 -72.3701688827022 -73.6931357309333 -75.2728247834489 -78.9036491860575 -81.3899992150325 -84.6884732343252 -86.1887701774166 -87.6950616413763 -89.8784692354104 -93.6595174450829 -96.6422716258178 -98.8199545883226 -100.066430715011 -102.933794798528 -104.284587003804 -105.912225858984 -108.828917980962 -111.643115395938 -113.903330015773 -115.714325619057 -117.509860898358 -119.623147372957 -126.080190633297 -129.194127065707 -131.454496422957 -133.14660614661 -135.888356307163 -140.288411735267 -143.819726910573 -149.162957241596 -150.3529034916 -151.997662887743 -155.283267036872 -158.413932368132 -160.576854101451 -162.31376145818 -164.210437004425 -167.137908274584 -170.74759034477 -173.595795221792 -177.839876006702 -179.138177579573 -181.530652665911 -184.447365027054 -187.520539609795 -189.308981804531 -190.481391768816 -192.940872827242 -195.812346322973 -198.421713789863 -200.438167190051 -201.955537263177 -205.166961718745 -207.639727470842 -208.919813925538 -211.33719094919 -215.54916651396 -218.427374989887 -220.313905878211 -221.475027804356 -223.710660089677 -228.748948208816 -231.636067647099 -234.034800053126 -235.748739593363 -237.337665243743 -240.279995750657 -244.307752512753 -246.534590255514 -247.724590561812 -249.743383783606 -251.788477737317 -255.081474266233 -265.459828325228 -268.416920167239 -270.140509195404 -273.202702198939 -276.529969579159 -1.29819339850106 -7.42220626260828 -10.1623751891843 -15.9804409834345 -19.5376972213413 -21.2556043031624 -24.7986157865327 -26.627727239146 -29.1446625725026 -31.9974337154913 -36.120673670633 -39.1379772571801 -42.6768527922375 -44.3363601572847 -46.9648222075789 -50.4487686672375 -54.7051744159661 -57.1607394621368 -59.123494782288 -61.4755283354681 -63.9655907103914 -66.9130012645335 -69.0546910633461 -70.3627697145065 -72.1062407093779 -75.2400950033988 -77.8180527775239 -80.8500505446186 -83.0371442138728 -84.7441402126152 -87.235592021025 -90.6369159530208 -93.2670914892576 -95.8973092179132 -97.0840605016375 -100.05622800824 -101.568984902374 -103.272153421149 -106.491994101657 -110.292142429586 -112.638939568301 -114.562047640223 -116.41189881003 -118.85347093109 -123.996367597171 -126.689580101518 -128.925025590398 -130.55060720864 -133.059417167816 -136.742486381136 -140.453233951361 -145.62188377874 -146.797681254732 -148.125318446799 -151.235618216852 -154.590357829594 -156.945380439592 -158.751293803686 -160.641920521262 -163.492535726571 -166.004554860775 -168.460197991261 -172.691459886813 -173.984344879682 -176.060877209727 -178.83915422468 -181.316249930942 -183.099054970106 -184.266929777644 -187.127479361181 -190.062314842096 -192.654960888221 -194.687345565164 -196.13286560097 -200.120740467826 -202.303472056493 -203.401667092405 -205.799054156817 -209.826511314359 -212.776855061501 -214.793844738935 -215.991837257654 -218.100295629639 -223.314744125181 -226.166765304872 -228.474854967336 -230.164694979938 -231.928259212616 -234.527513957343 -238.394824435108 -241.365886237644 -242.713227338842 -244.816772407329 -246.834851043894 -249.821086967235 -267.415069008235 -270.03455510513 -271.794483674165 -274.92348757096 -278.784340860134 -1.28112007939864 -7.20012413957355 -10.3256154347007 -50.9804308379811 -53.4248845370579 -55.0361391141101 -57.9890630989206 -59.9447547060504 -62.0531771785211 -64.7586463017961 -68.2148303543328 -71.078101494979 -74.5550090357104 -76.1099098667064 -78.8470771661307 -82.3379134460406 -86.7545708845659 -89.2150687594655 -90.8276284696474 -93.2177588701325 -95.7312829487187 -99.1780561036577 -101.547830127349 -102.818170522745 -104.287573043316 -107.25132888272 -111.404992002329 -113.510915333422 -115.625396767023 -117.496555203732 -119.664343650482 -122.658637647512 -125.597493736455 -127.839842580123 -128.940455176909 -131.831928634803 -133.053489957037 -134.403884870461 -136.856691727002 -140.158468856603 -142.40994260606 -144.304099965282 -146.049708571201 -148.193209829524 -155.177307931626 -157.751266274622 -160.254426096879 -162.04565224568 -165.058818489753 -169.370214927523 -173.513587515714 -180.116690813054 -181.396713529083 -182.960688001231 -186.092604209896 -189.055071308434 -191.319966704483 -193.101225332426 -194.87805788113 -197.850140333697 -201.318756724046 -203.725732937347 -209.26486939108 -210.572263234688 -212.635986104377 -215.646452728513 -218.147481076244 -220.098184862328 -221.264831477662 -223.644998220543 -227.311609491862 -229.738751094744 -231.664082886197 -233.101396142498 -236.773686654729 -239.338584816696 -240.465353187966 -242.889529237113 -247.746325590997 -250.425775029515 -252.3506062276 -253.489033635233 -256.057996121171 -264.135979527364 -266.923538480182 -269.221095979723 -270.881210731018 -272.681859439226 -275.178246748567 -278.807095523967 -281.672715766453 -282.995557428331 -284.69193187786 -286.77006396013 -289.646494881351 -311.412589038882 -314.609025728931 -316.224559077544 -318.810262120675 -321.757887107887 -1.28386801926802 -8.57380356133127 -11.1993315298546 -72.5338463395646 -75.2077061938019 -76.8652985186914 -80.7515925949129 -82.6229357831764 -85.0756761531873 -87.9223655427422 -92.0327953577791 -95.0772686147572 -97.8555317236324 -99.4650775201468 -103.131267347663 -106.553493321873 -110.918537424793 -113.720701573229 -115.867553404634 -118.675042432949 -120.808898807139 -126.695643461268 -128.928979591098 -130.231553178436 -131.96801457213 -134.686355489094 -137.274617665559 -140.090303801077 -141.620611211072 -143.276579016934 -145.885359800846 -149.236779976555 -152.069425596893 -154.475167113736 -155.562826578724 -158.189396714607 -160.196626406832 -161.638954014223 -164.537120729247 -167.366025350264 -169.709914590749 -171.543432055695 -173.289789832428 -175.315478085112 -179.8443204201 -182.853009523891 -185.414837499023 -187.06726050242 -190.006365007114 -194.97948968691 -199.402522067278 -210.551581558555 -211.789373113081 -213.301364417121 -216.309967743781 -219.090215867309 -221.324769917464 -223.170626861026 -225.080187555798 -228.093130473279 -231.329522612988 -234.050003045018 -239.129923924721 -240.37717898052 -242.392893063521 -245.163258974031 -247.788021467088 -249.645778507333 -250.782378441336 -253.429553634144 -256.269630446314 -259.314076474973 -261.524385678202 -262.928137309055 -266.495568585076 -269.036273617987 -270.206723207978 -272.678789851496 -276.889075567197 -279.651690816842 -281.360311455562 -282.517549351421 -284.782117234317 -290.70256428005 -293.189445413991 -295.40126198832 -296.996335782317 -298.684748766854 -301.112679566304 -303.811995141214 -306.402284683734 -307.698605782374 -309.712980077109 -311.579898472089 -314.642375412025 -325.254344928909 -328.078621916735 -329.771642340281 -332.17131056896 -335.658761924453 -1.2942029200253 -8.60993275853959 -11.5987081718549 -18.1865968598056 -21.8242128575423 -23.4381120796916 -26.5996712803846 -28.483126013447 -30.5837576347954 -33.3233457763376 -36.3841389270642 -39.0891003808881 -42.022567980738 -43.4700079812491 -46.7308809154539 -49.7142781943917 -54.8461043184782 -57.785198261719 -61.4874286703687 -64.0609940646666 -66.6553708873125 -70.5348420998795 -73.0358469796649 -74.3628282838775 -76.0953559614956 -79.1316898237908 -81.8669497072509 -85.1798228423098 -86.5207584027137 -88.3057472068035 -90.7573631488885 -94.0230739737092 -96.7111021219935 -98.8849222367071 -100.131282848558 -103.102904474002 -104.702202877545 -106.135356149847 -108.543732586232 -111.967957081249 -114.283041941987 -116.094819266566 -117.912697916202 -120.200732504517 -128.082536934036 -130.2642714391 -132.20195294456 -133.874969357878 -136.633311882373 -141.183611199197 -144.414552415473 -155.408660724733 -156.68268469258 -158.279898904738 -161.068934020245 -163.643393330375 -165.930025974718 -167.736829503626 -169.820623614028 -172.820859144936 -175.998819954422 -178.608020160341 -182.690782959379 -184.00874625874 -186.191025619155 -189.143259619398 -192.158658152305 -193.998862839224 -195.134233663857 -197.479294261918 -200.276827443432 -202.671933962445 -204.601154963794 -206.055805493021 -209.202874789959 -211.596806157244 -212.673718145386 -215.112020413201 -220.478178236759 -223.531115774642 -225.617335425131 -226.84900177918 -229.259044316039 -234.567755315437 -237.13551079007 -239.555357283303 -241.239887916749 -243.119826919854 -245.621436658109 -249.476028876428 -251.943240639219 -253.254391113707 -255.208522957099 -256.925703076821 -259.655691206107 -282.232692213814 -285.453029165723 -287.234313883231 -289.974453480344 -293.178874983993 -1.31094984828441 -7.73296913343193 -10.8255044044468 -20.1793517039854 -22.9526679527741 -24.6547807718073 -28.029368259458 -30.0236086194368 -32.0929430159604 -34.8732874929647 -38.3116934286824 -40.7618772613524 -43.7842518354982 -45.384715686538 -47.6251942060719 -51.2015381774102 -55.5019216075834 -58.1002631199724 -59.6658961911605 -61.8862017065477 -64.249394562398 -68.1840574914434 -70.3541752747598 -71.590609847982 -73.253297384244 -76.3668815164365 -78.8625583144809 -82.0541408216933 -83.4525186540267 -85.3088723765521 -87.6798180511041 -90.3127869450978 -92.8470642142174 -95.0122665054963 -96.1668777880647 -98.8539289926237 -100.342236477663 -101.900152794447 -104.834654230142 -108.94217650505 -111.564485681393 -113.535574297186 -115.24770442322 -117.397953777417 -124.228702098206 -127.099122492317 -129.249359488588 -130.987767286105 -133.655301595754 -137.34990428505 -141.015229211535 -156.822660292186 -158.177281618774 -159.499981264746 -162.096610623504 -164.898351451177 -167.136067633467 -169.123888958595 -170.942000944871 -173.704098938361 -177.264347159182 -180.227986457901 -184.369719230706 -185.655114591549 -187.799961709889 -190.781752886324 -193.451780306853 -195.133474497922 -196.256145188514 -198.897189387811 -201.690162720656 -204.258570462093 -206.328426775007 -207.73587648145 -211.053053545359 -213.553723860245 -214.659328656618 -217.05635821804 -225.871479858314 -228.443468577735 -230.482811459117 -231.610926915111 -233.771363553078 -238.553075579358 -241.727058341559 -243.744221607384 -245.493610623721 -247.254888157663 -249.724820745654 -252.850282113848 -255.646852593524 -256.894187853243 -258.790221327464 -260.851171649195 -264.328605742778 -286.309273975279 -289.567556981652 -291.343501638672 -294.296931318014 -297.712661231603 -1.29150715038854 -7.24046190290243 -9.58702497915065 -15.2453636982919 -19.4738014151205 -21.207345835824 -24.9660433243808 -26.6535231057842 -28.8630243852671 -31.5860892827504 -36.2247459224783 -39.0135855904439 -42.1131930406564 -43.6827431924649 -46.1774818450124 -49.6406786661937 -53.4051252675755 -55.54072758602 -57.5757470048268 -59.9433425141364 -62.5448075276081 -66.1080259951509 -68.5210851664159 -69.8469574805198 -71.5860960649743 -74.5090875565796 -77.1153959917111 -79.6959069619467 -81.1879929117169 -83.0425345482752 -85.5287944013015 -88.6105152961391 -91.4865108537432 -93.8459736878391 -94.9631029391944 -97.9695979830381 -99.3025308603162 -101.160102563064 -103.90819540795 -107.307228249528 -109.845473862537 -111.642359454349 -113.428368468486 -115.405576746048 -126.370862965679 -128.705627202156 -131.179033237418 -132.822257435164 -135.864607324447 -140.011617793809 -143.492993268627 -148.538015335777 -149.805830682085 -151.21973181635 -153.62128203884 -156.83217435569 -159.276190828684 -161.246107054162 -163.210135150739 -166.267686700652 -169.510941811789 -172.093843659959 -176.152650450604 -177.392752670897 -179.451008010727 -182.247261365241 -184.771559496293 -186.523739815187 -187.670207704262 -190.181792844678 -193.39567281024 -196.049912773824 -197.968327681866 -199.472253610215 -202.704100919767 -205.114322556778 -206.35055101525 -208.614835831566 -212.643706413491 -215.034399533381 -217.183373126737 -218.296754433927 -220.788725170135 -224.859039066332 -227.507655530082 -229.642406011506 -231.404275061441 -233.054778419012 -235.476856035724 -238.60651643497 -241.162049524476 -242.416747078404 -244.199156005548 -246.248939836812 -249.577877167119 -263.365910730116 -265.938647962039 -267.604532505281 -270.068103237867 -273.310464863513 -1.30355150328313 -7.06871213716239 -8.79741765390672 -18.0287038295392 -21.3362979858098 -23.0306874301138 -26.7006540177865 -28.5493731500329 -31.1017573694716 -33.6268024843131 -38.3196135512327 -41.2544575575006 -44.3410655695458 -46.0413913602687 -49.0106083836551 -51.84957415539 -55.8537013392464 -58.5511392235138 -60.4428189286742 -62.7255031065744 -65.193853001209 -68.9997876770485 -71.6350460525636 -72.9018820797459 -74.5273073051101 -77.2842770214672 -81.0700716406845 -84.1085824424056 -85.6235181848567 -87.2384430243248 -89.5550151022021 -92.9132550534012 -95.7225585475038 -98.3346322146777 -99.5106088755768 -101.946178124444 -103.346301626527 -104.830011418952 -107.73695543569 -110.731456772982 -113.196361773728 -114.89152844496 -116.658077537171 -119.215270420248 -129.238817307087 -132.454410944104 -134.821176686162 -136.499974127189 -139.551494244794 -143.436610880691 -146.334228805801 -157.186629696908 -158.40907268737 -160.023204973936 -163.27747334041 -165.86292280651 -168.37934031333 -170.123026780576 -172.016073991066 -175.274124795817 -178.067475662558 -180.599992770162 -185.384497194561 -186.72891007961 -189.060347263808 -191.693960915748 -194.341988164188 -196.256218678913 -197.385015705657 -200.029230548088 -202.83583889346 -205.199088002812 -207.377075373918 -208.765355867616 -212.196562461262 -214.592818758387 -215.668393320123 -218.168883230649 -222.611463630996 -225.536708302356 -227.518972449071 -228.775830697525 -230.997914093895 -236.857923788309 -239.52055771028 -241.992343654492 -243.611296165159 -245.259798610224 -248.403332073119 -251.582891313658 -253.96033223422 -255.329695317215 -257.314056339425 -259.42328056269 -262.106726766509 -267.238717459492 -269.477395648702 -271.174456301317 -273.923584376398 -277.359161406122 -1.28292983712689 -7.72404564121626 -11.1613102364269 -327.716314742459 -329.616309768638 -343.319547567388 -345.938637493033 -347.7591809554 -349.737447174728 -352.601741501134 -357.488769305118 -360.338541104797 -363.38245503381 -364.938390329915 -367.626524467234 -370.569836516623 -374.546231181253 -377.462337936332 -378.974661044956 -380.999555779197 -383.746211240674 -387.225736376795 -389.585137873527 -390.938682064865 -392.792531600441 -395.955667425167 -399.263400149604 -402.347637247337 -404.203808617784 -405.892061845021 -408.439018791908 -412.003594967466 -414.543296139126 -416.68109068432 -417.774371410165 -420.530636511732 -421.943636449691 -423.480738241119 -426.140685289214 -429.324942169641 -431.827209209891 -433.481674700127 -435.402977306426 -437.626244865453 -442.623920697836 -445.071822008009 -447.379798022613 -449.094087010754 -451.688361555486 -456.870187319983 -460.830423731385 -469.054356248754 -470.306768509763 -471.951182692047 -474.654851170481 -477.495867299822 -479.678692779505 -481.565140883057 -483.595761713716 -486.397152040347 -489.246736530556 -491.868107396236 -495.947184780131 -497.251910359613 -499.540305544606 -502.005707419978 -505.402426935126 -507.11816365021 -508.262391422686 -510.616228713037 -513.326182136222 -515.971104734832 -517.867239667459 -519.315372504648 -522.269133817837 -524.780961783867 -526.175808973604 -528.400445249515 -532.785288934466 -535.400345186293 -537.296129753619 -538.377418409413 -540.809983219622 -545.538234225706 -548.520768044868 -550.744831817105 -552.471384775041 -554.220101524593 -556.768789581448 -559.741866730881 -562.132349708413 -563.477583157013 -565.394631985792 -567.50635108943 -570.673929415391 -577.800669421932 -580.408940628754 -582.165323960638 -585.125819628442 -587.673250407698 -1.29015292608317 -8.01301686953253 -11.0034361143332 -21.5301429971163 -24.7161651530347 -26.4438152173013 -29.4337995500969 -31.024129156248 -33.2020733803541 -35.9953199913465 -40.777123286186 -43.6253548108704 -46.4588004695512 -48.1357746791914 -50.8128006861282 -54.3695476071684 -58.1028698937605 -60.5336861930413 -62.2848300286214 -64.5243677279425 -67.0428405069072 -70.0752285067273 -72.2567143756397 -73.5062837475404 -75.078916594286 -77.8736259058795 -81.1282089907344 -85.5183771548482 -87.0954112241897 -88.9632334483944 -91.2506586357537 -93.6374725337618 -96.4052007112339 -99.0339598945776 -100.108475700288 -103.323315706647 -104.592378950951 -106.029301136008 -108.898245508935 -112.479795389885 -114.800982952471 -116.636447839215 -118.533796919162 -120.811608411707 -128.397050194457 -131.072582943428 -133.577769281695 -135.321356546572 -138.370303602877 -142.655057341583 -146.865257868678 -151.950362346585 -153.177485198836 -154.629361856998 -157.741104251539 -161.145924019198 -163.454036444503 -165.172707602065 -167.010647314162 -170.050336238489 -173.600302081102 -176.139618598399 -181.47866079864 -182.804129067547 -184.966036499439 -187.868435199155 -190.73908772651 -192.562982334707 -193.713399747214 -196.275242915156 -199.163890425491 -201.615326318979 -203.756163648327 -205.237636196902 -208.501563044982 -211.024612019038 -212.114751261133 -214.332649127594 -221.147294985583 -223.935735632472 -225.838619441346 -226.97188728355 -229.023586307505 -234.631380301673 -237.703516823903 -239.722603981848 -241.371670254385 -243.068627412989 -245.547304475106 -248.543580726252 -251.119852653519 -252.398315113431 -254.499017940527 -256.751363244121 -259.759422446784 -267.388555411662 -269.995516820252 -271.706873751232 -274.300562047149 -277.952400400438 -1.28719027124746 -6.85588600920349 -9.46628046818654 -14.7300394749652 -18.7244208259203 -20.482682562714 -23.7995216071517 -25.8665006405375 -27.7358797362361 -30.3017929887194 -35.3137579215417 -38.6942099091918 -41.6816209566202 -43.19460591077 -46.2500922397348 -49.2955115698629 -53.5503051922667 -56.3320248587081 -57.8689347072614 -60.3740133355293 -63.2201336073553 -66.882775115543 -69.0291884848995 -70.4052233701559 -72.2401212179618 -75.3031391152796 -78.5843256504862 -81.7590462995621 -83.2025118033094 -84.9806397262389 -87.6909036331233 -91.0206757770809 -93.8561482543783 -96.3082740424497 -97.4827275037833 -100.252142222926 -101.75348774445 -103.261814106847 -106.182352774732 -109.026698547635 -111.81179795403 -113.504651125098 -115.259129672535 -117.605192206054 -133.003901295189 -135.414921388364 -137.917204046564 -139.565600391531 -142.500541088561 -146.460177811099 -149.812760557261 -163.580525355293 -164.819788268374 -166.451240896471 -169.338870317772 -173.239920079128 -175.235962466661 -177.034351193506 -179.311920846603 -182.222679374104 -185.368649616439 -187.839818053513 -191.261581004629 -192.568486031643 -194.764354194963 -197.442117461069 -200.041144248147 -201.824881918825 -202.94945589894 -205.913232247876 -208.859684046843 -211.550819658376 -213.707481178285 -215.268954235358 -218.15891086948 -220.191856347505 -221.242976302769 -224.085305253821 -230.156922217848 -232.963697536057 -234.980350242481 -236.023303568184 -238.212477894021 -242.959122883522 -245.701100196829 -248.066872475912 -249.726192979418 -251.733092501849 -253.983020062777 -257.069730870816 -259.386607700937 -260.551133244863 -262.629596172503 -264.694205410629 -267.834309456853 -273.185757772063 -275.958744911802 -277.69036052116 -280.285336483964 -283.387915766498 -1.29653766789729 -7.1457125784328 -10.4585388608366 -305.751618073345 -307.726343846472 -318.610016658179 -321.163432832319 -322.995443722496 -325.120716608604 -328.216663624373 -332.284706040104 -335.420318377683 -338.57682818919 -340.33077457362 -343.153455651471 -346.31548972722 -350.507559207223 -353.076427077148 -354.608175507475 -356.740474815061 -359.012746631939 -362.724818894167 -365.075855875629 -366.364559220926 -367.956176993337 -370.635488645284 -372.820608106471 -376.33465589539 -378.025904102658 -379.634967835405 -381.948245174999 -384.596364267181 -387.087281598434 -389.259149120602 -390.388739086999 -393.371439914566 -394.769625594991 -396.325223316874 -399.657156305854 -403.511402168405 -406.00790899287 -407.824549259783 -409.62550812633 -411.9305130759 -431.713509575873 -434.558561417267 -436.695495837263 -438.3968697398 -441.062309317691 -445.287125477882 -449.95750162259 -455.426555126841 -456.685598409178 -458.098210045366 -460.940849414641 -463.472825076807 -465.91172805511 -467.60896095906 -469.495221204845 -472.238305814258 -474.978986092452 -477.633732112051 -483.7677814113 -485.024896761438 -487.020904729294 -489.883138868962 -492.2083341591 -494.025973222787 -495.142035479447 -497.392034360346 -500.723062344292 -503.468210096907 -505.705958478284 -507.259178437176 -510.74768370292 -513.177622936119 -514.259697373064 -516.943005485859 -522.690525123841 -525.493475078861 -527.636571353083 -528.76207518338 -531.000361914159 -536.163677940969 -538.885545400544 -541.089700170829 -542.861790831105 -544.802574508318 -547.343684097328 -550.256006251215 -552.847305331417 -554.024059916582 -556.109543208983 -558.032097274413 -561.020359215026 -567.352288395203 -570.223244578677 -571.873261363378 -574.369702555731 -577.263491896567 -1.29045823772382 -8.33122236583348 -10.4664708060649 -15.7445859610493 -18.9415942905845 -20.7484538536358 -23.9079771190628 -25.7482830331381 -27.7455524320715 -30.8791579375859 -34.9007127070431 -37.2213277777704 -39.9529813033475 -41.5137838207575 -44.4836969556349 -48.4268326099693 -53.5100193953247 -56.5898747919678 -58.3155397030551 -60.2817754211767 -62.8315208810657 -66.0553718286468 -68.5208060803451 -69.7698763393059 -71.6645873598462 -74.452262083775 -76.4709570117985 -80.2387784478532 -81.9154006680761 -83.6120070241404 -85.9716427918932 -89.4335889870592 -92.1125115398577 -94.3710614325597 -95.5053154101674 -98.4905708611549 -99.7802873734836 -101.201664475058 -103.830907774635 -106.569572561801 -108.692851398854 -110.45287217529 -112.241084443497 -114.604081279949 -120.9520765992 -123.199297687341 -125.596808000172 -127.218760607187 -129.742177332894 -146.74075832517 -150.868668029663 -169.088778516708 -170.297983550975 -172.050208650332 -175.04766416003 -178.425725662675 -180.998437865465 -182.83112645264 -184.764579467325 -187.980050105756 -191.466408134112 -193.941790103142 -197.247063272984 -198.527058005207 -200.770923112968 -203.812401770438 -206.596941089433 -208.657643812267 -209.750030531883 -212.365130973655 -215.327249029956 -217.779617499243 -219.989105869897 -221.398327733568 -224.733440415006 -226.840643257164 -227.911907133077 -230.457501413575 -234.352765107478 -237.251097555819 -239.45939646284 -240.618617659373 -243.495363886774 -248.869035772433 -252.007470171083 -254.319591231725 -255.97774821887 -257.821167444023 -260.515962445388 -263.829583057976 -266.204414270354 -267.549122709201 -269.390079850899 -271.281297830382 -274.414121150527 -280.488854288576 -283.092379713336 -284.740099084372 -287.440177283368 -290.006111979575 -1.27383596722201 -7.57788276654206 -9.27812184629865 -16.7323531021861 -20.1054547732764 -21.8494382287135 -25.5601012149166 -27.2703400243922 -29.4113500222213 -31.8795960582135 -35.6276337926918 -38.3618036885828 -41.6240403191636 -43.2702600073836 -46.4237048016594 -50.371472237916 -54.2960370251673 -57.0971937212079 -58.9231281940333 -61.3506777870946 -63.8924092811109 -67.2316515937967 -69.8793794480299 -71.2153528241043 -72.9055352231083 -75.8863644638087 -77.7825176846259 -80.9181828039752 -82.5509703902941 -84.055939664955 -86.6359208787242 -89.8859362040635 -92.8783792678832 -95.0339871169213 -96.1726070233265 -98.7174253278521 -100.095441255903 -101.72944376453 -104.492506080483 -107.203213871691 -109.61495489898 -111.446893756603 -113.379479789246 -115.662238549192 -121.361758743869 -123.912095755231 -126.061421199514 -127.644193423721 -130.534669305475 -134.092082997149 -137.372478955348 -142.707238276681 -143.927770008863 -145.515688762972 -148.206659138811 -151.316239678938 -153.589410487345 -155.343361389091 -157.442728001453 -160.514773642627 -163.101956684422 -165.964281420121 -170.411136459888 -171.728823335945 -173.956718267928 -176.500824587023 -179.220475918924 -180.938288764387 -182.088877520149 -184.792461380439 -187.938919911328 -190.673032120913 -192.890358349185 -194.32442062706 -197.939923256661 -200.106366865143 -201.207580737959 -203.466909196094 -208.294261637237 -211.432073839575 -213.58197819232 -214.695811343372 -217.290913399154 -222.404752343103 -224.787999394 -227.152031830718 -228.899058600323 -230.711955277815 -233.324871909398 -237.141379813019 -239.933025175376 -241.100042499888 -243.107689667414 -245.173150676735 -248.09772052047 -298.666237451728 -301.416650221223 -303.157647560468 -305.996130547495 -309.830457891371 -1.31901178449115 -7.35014852305618 -10.120621412023 -15.2769740482291 -18.3011877180817 -20.0334464327953 -23.2676840707343 -25.126497108655 -27.4981439509166 -30.5450605827563 -34.0426537252735 -36.7456071366049 -39.8615940018086 -41.5134370502663 -44.3793630198311 -48.0414767951251 -52.197470580431 -54.8643721272848 -56.3965359085962 -58.6032522234756 -61.3446689698801 -64.4813325936037 -66.5226067493803 -67.7739681153199 -69.4006658029047 -72.5814149334336 -74.3851776306215 -77.3985346112002 -79.1187188706448 -81.0556635463585 -84.1002093741757 -87.1942447597858 -90.3035768002471 -92.5577858430119 -93.6395000291167 -96.3874560329001 -97.8952333107218 -99.2996645815854 -102.413927014012 -105.343222272085 -107.496666930876 -109.396374414932 -111.168995556157 -113.441493976589 -124.333018377841 -126.927391110519 -129.106595834331 -130.761766887484 -133.962828943825 -137.734105570117 -141.088035383143 -151.010069244733 -152.347226586001 -153.965779426099 -156.895385404009 -160.261043830327 -162.307468758681 -164.134219754736 -166.1303323345 -169.202296869204 -173.100242038603 -175.687181885221 -180.525977668735 -181.842264677555 -183.975316363441 -187.377547450535 -189.747362939772 -191.39409954945 -192.533600934841 -194.92801348002 -198.110222378197 -200.895092305503 -203.177562038425 -204.551075379398 -208.140330583061 -210.458037730497 -211.562802507334 -213.489541743665 -221.263354108812 -223.941818036124 -225.959714042957 -227.148938655359 -229.385641458517 -234.035817862703 -236.685484467399 -239.167520168035 -240.915047402659 -242.624396362813 -245.018890648041 -248.257002795821 -250.94020337974 -252.267371510343 -254.08751094361 -256.140623379683 -259.667257778537 -266.132175175675 -269.01303844529 -270.709091356026 -273.569210788419 -276.825243704655 -1.28480460397233 -7.37784501619487 -10.646004669434 -32.001563617374 -34.7374153333687 -36.2754547922347 -39.6748818411429 -41.4288186910036 -43.7452883128719 -46.9646619072041 -50.2795545926696 -53.6696871399092 -56.563025261565 -58.2657402822921 -61.1714264887496 -63.9727225406472 -68.1017221726386 -70.6768204546463 -72.1524540129693 -74.012338475627 -76.2919060628924 -79.1881942270504 -81.4031702922098 -82.6637811634211 -84.2105379047413 -87.3019560105249 -90.8173770052076 -93.8294718003863 -95.1484811962799 -96.682932501851 -99.3999076947956 -103.421389484487 -106.500298704538 -108.57001837175 -109.748087510746 -112.702545733222 -114.055031066982 -115.753061323311 -118.485864164373 -121.217770853531 -123.48849751724 -125.101903743013 -127.051266872815 -129.194966158827 -150.031290521259 -152.486183495063 -155.028981413596 -156.78806243294 -159.997569146501 -176.714827319796 -179.735422823647 -185.554948058753 -186.744107649632 -188.267709709044 -191.976191042097 -195.427525396718 -197.551387426678 -199.274901725215 -201.244661582785 -205.006670350151 -207.864163601187 -210.770731785619 -214.681259106199 -215.890264079676 -217.937583085467 -220.98036219947 -224.017737546939 -225.81638591486 -227.007131195025 -229.415808414892 -232.726005850963 -235.568750595243 -237.460000883353 -238.862810170545 -244.081632277318 -246.728379686936 -247.857940854757 -250.4444731217 -255.008602743587 -257.762197262322 -259.967769511125 -261.080586444502 -263.589867650469 -268.57620967737 -272.088909783307 -274.51879893175 -276.270357086075 -278.054040289376 -280.758378398295 -283.497096397835 -285.857966474885 -287.088582823306 -288.955192580877 -290.97614844236 -293.823308173532 -326.783625874695 -329.896225570878 -331.691394447245 -334.652140459481 -337.608042850102 -1.28882291321243 -7.38480688435497 -10.1841086820351 -15.2657691208915 -18.6619599970646 -20.3563345246702 -23.4695951853153 -25.5022999798732 -27.5983419721381 -30.2093515350271 -34.5637131670639 -37.4429668635057 -40.2971780623357 -41.8700718712033 -44.8510378203673 -47.8412309102286 -51.8621189734347 -54.4010249616632 -55.9049955167132 -58.1346021674961 -60.8353489354614 -64.8730444079244 -67.2248884515451 -68.5018797978111 -70.0580530063352 -73.5371045951695 -74.9873598630237 -78.1704946601597 -79.9758364093575 -81.9506454194676 -84.4948977694119 -87.9221873875466 -90.6248365496733 -93.409379838076 -94.4870056883076 -97.669044554247 -99.1112754029041 -100.608768709951 -103.592193832437 -106.564081820442 -109.214173613396 -111.059359103282 -112.839422395866 -114.994415850347 -120.142643329021 -122.995727883894 -125.263944816706 -126.903898722973 -130.264888773661 -136.045127009243 -139.333607994688 -149.00096190252 -150.216921173614 -151.718791646002 -155.064788820497 -158.563069976307 -160.999721631225 -162.82773932303 -165.040455462944 -168.390045062283 -171.403324955499 -174.266522171282 -178.56211443024 -179.881544568633 -182.408827090928 -185.434124813491 -188.078789907443 -190.151855394424 -191.278487155235 -193.673934371008 -197.237415926701 -200.114295654223 -202.391464162579 -203.845077407211 -207.259338641377 -209.346546174752 -210.408123808055 -212.823757508968 -216.6367941136 -219.249798164135 -221.285770554861 -222.394779296117 -224.820599563491 -229.058000257056 -231.672350289711 -234.590036022142 -236.264113434665 -237.988715679281 -240.739071583676 -243.94374934139 -246.503828413293 -247.718953250869 -249.666388309952 -251.677164787027 -254.929960731812 -265.218782802054 -267.816332574232 -269.512311611987 -272.322209941702 -275.886145719711 -1.3084324693401 -7.54085741414232 -10.2997775262754 -17.8628304783831 -21.628535863257 -23.3952739846537 -27.1128565466074 -28.9944291288615 -31.3068439394429 -34.2350795795936 -37.9886667488664 -40.9909320112176 -44.1115211037112 -45.6401566195953 -48.4457684875132 -51.9548715123524 -55.636096192783 -57.7798524384696 -59.315202970194 -61.3211406865782 -63.9167337592816 -66.7663351094 -69.1594447076836 -70.480262852895 -72.3156693123666 -75.2687890178911 -78.4353937609087 -83.4965182874517 -87.9307974112434 -103.14233692814 -105.44874444866 -142.770453278565 -213.618219220881 -215.353385643655 -222.459889549046 -224.716154837664 -225.860233568798 -227.394934449307 -230.083389581553 -233.20839520543 -236.1391304176 -238.069862803134 -239.741356549501 -242.016963744929 -250.833996625809 -253.207836864058 -255.51094201378 -257.233554090886 -259.929808956348 -264.384618622034 -267.838688955606 -282.927109361601 -284.176916947263 -285.778114006998 -288.676094849818 -291.769285361344 -293.780854676371 -295.411323066833 -297.20449537174 -300.255565683925 -303.575923184274 -306.179461842766 -310.902016518014 -312.190306752355 -314.683926950469 -317.661255888788 -320.082401978511 -321.958484544741 -323.117926826918 -325.818493076239 -328.982810043597 -331.42353371238 -333.432975350918 -334.901990395319 -338.510609476011 -340.7791743618 -341.868287729996 -344.701864992541 -348.434419026385 -351.01869668055 -352.796246882574 -353.971304754252 -356.460012418699 -360.873104796903 -364.016702689815 -366.338196862149 -368.025430276582 -369.706039752347 -372.362608873107 -375.043197942526 -377.433821662115 -378.769820892958 -380.679530106986 -382.605645846275 -386.388511201864 -434.6345810591 -437.630173440221 -439.359732446829 -442.237365265828 -445.299367000935 -1.29242294756967 -7.34226915798817 -9.67050417087873 -24.444754856388 -27.7809481482549 -29.6026024380371 -33.6988318991659 -36.0040061034183 -37.9350113438722 -40.6169160664386 -47.6472767133888 -50.2146455470845 -53.5378563015391 -55.0942100152152 -58.0049764890647 -61.3542035066596 -66.4880172200149 -69.191997297361 -70.820193703139 -73.2093800296505 -75.3844785976175 -78.4343156151149 -80.8480931498378 -82.2106622672217 -84.0117018117876 -87.4852640354657 -91.0371498620072 -93.9626753287027 -95.5080733919655 -96.9979618991712 -99.7879204769092 -103.602690698913 -106.689652812348 -109.194115052448 -110.433657708238 -113.509162909476 -114.860650520178 -116.470018135598 -119.14200568748 -122.377778308743 -124.584059842867 -126.401790971634 -128.175550349161 -130.406690553403 -150.41602989634 -153.10031383056 -155.21348183693 -156.871951028501 -159.879010212672 -163.506209947793 -166.690782764 -172.177797461485 -173.44288451828 -174.994021006075 -177.697452489994 -180.988922434647 -183.065898710334 -184.911729754709 -186.84741004487 -189.601664496345 -192.672062620105 -195.291523872127 -199.978287113766 -201.259683323761 -203.699083629114 -206.409324598177 -209.021396557667 -210.844041602855 -212.007133948812 -214.421662983765 -217.348761600531 -220.293792778961 -222.463807521268 -223.959421938451 -227.589388630421 -229.837101817624 -230.925358667232 -233.75009555603 -238.137844453755 -241.731653315325 -243.78232263591 -244.881824664945 -247.055159508792 -252.336803373559 -255.54290400498 -257.935970299025 -259.61188746256 -261.569355457285 -264.389154810032 -267.825660637387 -270.269423558289 -271.512316323777 -273.440454292733 -275.433552629079 -278.713624571036 -294.381209722284 -297.019513287098 -298.770459924701 -301.314444378245 -305.321152083534 -1.30795949037769 -7.39936692545328 -9.87118585911218 -15.0673021787194 -18.1889359833393 -20.0647165412972 -23.370621455004 -25.3704963985953 -27.7102069153799 -30.1981685949794 -34.0951986123452 -36.8088634884597 -39.686794212772 -41.2412719049489 -43.8683881786148 -47.005755229877 -51.2180804711917 -53.6113673493963 -55.515935968063 -57.9412955615146 -60.6863490714575 -64.1142284462482 -66.5329757822786 -67.8331741345186 -69.4596978867897 -72.2546788201003 -75.0221592104374 -78.1111716993048 -79.480782116018 -81.2426225008442 -83.7328522588112 -87.5101495593446 -89.8306855686171 -92.1867589176777 -93.3720178933092 -96.2610138136257 -98.1546551013945 -99.5477215042656 -102.524374780145 -105.94182972609 -108.905104455998 -110.621656834924 -112.426490452386 -114.692957782785 -133.861886816837 -136.383625388473 -138.784469782228 -140.497402134071 -143.456783794002 -146.931108768325 -150.372084244342 -155.399981121075 -156.647390457943 -158.156228653936 -161.580545910915 -164.605149245658 -166.888983860655 -168.74841941517 -170.825424645112 -173.654650909266 -176.791247296027 -179.376294202652 -182.86115863065 -184.095237185874 -186.214862521402 -189.078725392177 -191.355635876411 -193.16234146792 -194.303827979408 -196.927047737963 -199.976199175265 -202.299107503299 -204.088274364166 -205.653744190371 -209.15815420214 -211.618646048005 -212.707122481654 -215.137457709021 -219.339950254219 -222.347931956316 -224.383092209896 -225.473661153507 -227.699084574371 -234.659073276611 -237.656839123493 -239.766666615009 -241.492628760788 -243.35360304856 -245.854879378161 -249.390095244882 -252.015815915936 -253.351570839346 -255.391746011488 -257.211301293278 -260.193114948539 -288.952082292991 -291.581629366041 -293.303235915163 -295.722057325179 -299.118814649942 -1.30528276319753 -7.46826217262306 -9.16581296229129 -13.3859006261998 -16.7641708744559 -18.4646638200652 -21.5016577600163 -23.5574632441731 -25.8730747408471 -28.6568461104322 -32.226357758807 -35.1244034247172 -38.3660053700148 -39.9453673793746 -42.5899064733292 -46.1405819932756 -49.8098882662718 -52.3069064958776 -54.2456520222345 -56.9304333282241 -59.4573698356426 -64.9049515760534 -67.1318668964405 -68.4073567313941 -69.9560884186172 -72.9446927872428 -75.3961547415985 -78.6983022107597 -80.9367768004931 -82.555701023486 -85.1739465027011 -88.8609525658088 -91.5459499326773 -94.0270957193722 -95.0892168614828 -98.2744334904681 -99.8294179924157 -101.398467369999 -104.050914847024 -106.756788089713 -109.256810457633 -110.989375803109 -112.8176256746 -114.926392703484 -121.636066007424 -124.197038362675 -126.416949241067 -128.055575106662 -131.050951751903 -135.215826909715 -138.782658147265 -142.566136264853 -143.856669920904 -145.363149196047 -148.520902721403 -151.811416140205 -153.914821199933 -155.786552095756 -157.789606669117 -160.903639225083 -163.879177978077 -166.556384462031 -170.820042310755 -172.045453838697 -174.10533841511 -177.21545339441 -180.007231911169 -181.904719452907 -183.073862472009 -185.39436742495 -188.471129165477 -191.006082861323 -193.287967958372 -194.67897717589 -197.870643659057 -200.240356360556 -201.392941946395 -203.912955302925 -208.520186098765 -211.265888782574 -213.063775003559 -214.138926493028 -216.099795464359 -220.858180080221 -223.969959508315 -226.20819369057 -227.910452452119 -229.780233716066 -232.105768579632 -236.257634490003 -238.677354079905 -239.859134562908 -241.879552649577 -243.960481157019 -246.93722380226 -257.56836951209 -259.959428116701 -261.521253678026 -264.239428898997 -267.642912379678 -1.2913284879456 -7.27369035601554 -10.4009488479441 -21.6102639967914 -25.0644014923525 -26.7466571725412 -30.0971550701911 -31.8402548881228 -33.9655336568069 -36.6301140752635 -40.7164964656387 -43.4833189558544 -46.4012771911054 -47.9033702888099 -50.6666069283565 -53.9627160330087 -57.6682572528885 -59.8347115349858 -61.5089092297873 -63.8774427322679 -66.385363342504 -69.8964284046181 -72.5145433527043 -73.7883065621266 -75.5051636459253 -78.3420692654554 -81.5719688217226 -85.0598650530891 -86.6104872591841 -88.6699586046385 -91.3006724897796 -94.8077150199547 -97.2772570348958 -99.3576030715589 -100.475022291259 -103.396088034162 -104.902829191262 -106.31147516955 -109.357214143721 -111.561825262899 -114.149015280355 -116.026257346408 -117.908369516977 -120.087997727395 -140.934376321205 -143.663894027093 -146.087076114684 -147.798023828026 -151.000485013486 -155.335412121827 -158.830904599539 -168.710791472157 -169.960993418908 -171.607363891074 -174.671518294357 -177.769890657125 -179.979254349199 -181.785615212519 -183.668690224357 -186.291844807171 -189.474931996399 -192.400429733841 -196.146869077907 -197.482582028417 -199.679159951736 -202.800977263687 -205.300907483035 -207.265474461352 -208.415326906578 -210.970655514469 -214.284130223284 -217.008989631722 -219.031072038886 -220.466507666048 -223.793577978783 -226.17677578287 -227.214105478009 -229.554411726226 -233.751504279909 -237.492929913104 -239.299665994018 -240.465537128962 -242.299859068926 -247.340211542205 -250.218627046279 -252.78238530856 -254.394751895527 -256.08803977475 -258.469344432273 -261.925447628751 -264.372229573091 -265.608901404574 -267.454830986436 -269.506627893482 -273.156633023471 -316.698091819246 -320.525576703913 -322.31811038731 -326.230806680068 -328.796250998342 -1.32719164595145 -8.08168319455378 -10.7065879067007 -16.5810586460608 -20.3615655005625 -22.0089969275479 -25.461177604368 -27.2054678046269 -29.4814141020578 -32.0159434666093 -35.7280165805565 -38.4814695358063 -41.1162202697736 -42.65996529621 -45.5373469491849 -49.8571153421844 -53.6677863291831 -56.121781271197 -57.6118264677798 -59.9337154027459 -62.6009064861353 -65.7298486005051 -67.9911352388419 -69.2759613277345 -71.0039872327438 -73.8755496523758 -77.5179394005666 -80.2606953709694 -82.0173116920537 -83.7774617324635 -85.9958068131019 -88.9440054209237 -91.8845752131099 -94.4401316742278 -95.6282873916974 -98.642612401157 -100.340125026176 -102.043373618835 -105.381048442522 -108.509266255024 -110.966429001983 -112.789513829895 -114.623057497447 -116.834203034131 -121.5502375933 -124.392343171382 -126.708504796178 -128.469472497565 -131.351050254359 -135.148185502456 -138.637445037266 -143.773743073434 -145.013452454066 -146.763866698762 -149.695141790648 -152.982507687051 -154.922496454204 -156.722246074873 -158.731822438934 -161.238824894503 -164.974736369668 -167.70694594364 -172.250586782459 -173.560686534685 -175.974984729444 -179.719806516194 -182.422627990349 -184.113390216398 -185.23492103929 -187.601211911302 -190.786867489243 -193.142097687411 -195.496185485397 -197.024199869962 -200.417177808772 -202.743278910198 -203.965987406998 -206.240520390795 -210.395109916942 -213.675090174136 -215.496601630709 -216.643787178857 -218.966040809794 -224.053275431191 -227.56136980256 -229.647909333378 -231.355780381622 -233.165640874459 -235.763306367587 -238.978493246868 -241.172013867777 -242.459431941781 -244.481993505204 -246.465845116175 -249.42562598882 -288.501560595695 -291.766358017572 -293.575677330246 -296.356589426352 -299.447059443011 -1.27281925691893 -7.86651909757878 -9.95664179971546 -64.8452957447942 -67.8851988825846 -69.5482690975616 -72.352717623689 -74.2211750313483 -76.3787136591137 -79.0529479960142 -83.5667781781707 -86.2982297052953 -89.5275439254789 -91.1214998636762 -93.7816607484448 -96.9475429494958 -100.233986238223 -102.656774282691 -104.758534315902 -107.016498340622 -109.791503509093 -113.301406100088 -115.780648475044 -117.096796970957 -119.160743290532 -121.898068698345 -124.059959126203 -127.346292540603 -128.995974873579 -130.845823205944 -133.356826354187 -136.782530879149 -139.803203128314 -142.175284156537 -143.384551744183 -146.545477446199 -148.018372756774 -149.651036924481 -152.94659515975 -156.725152515363 -159.161855882066 -161.041532777685 -162.740550828366 -164.791526851954 -174.958582191228 -177.486997288584 -179.746348918557 -181.529797550756 -184.520186089919 -188.830791914404 -192.310173802818 -211.487442522648 -212.734913616053 -214.572541769941 -217.41991079568 -220.24876848802 -222.537664016297 -224.223788987204 -226.358854003475 -229.22580045714 -232.678060014271 -235.157358614531 -239.007385643759 -240.271186870174 -242.301532425326 -245.265070101194 -248.207598960211 -249.964084389432 -251.119242470204 -253.486181677483 -256.886914752884 -259.488954999649 -261.728361007074 -263.129479809711 -267.642048429952 -270.005966957873 -271.374779262638 -273.621903959726 -277.866182271364 -280.336539144555 -282.655004704042 -283.760231549466 -286.458455011853 -296.408986511998 -299.206474086988 -301.703157867348 -303.357883263443 -305.399115217097 -307.764367882598 -311.088876346404 -313.757745692884 -314.952601749816 -317.027577465834 -318.776046190791 -321.764142684399 -329.380598318138 -331.626710955731 -333.373919560068 -336.102193693054 -339.192269480336 -1.27712217692925 -7.2249831543142 -10.4858927684598 -17.0001673441691 -20.1717393531128 -21.8760973061664 -25.7394193647472 -27.5843018031694 -29.7849047825616 -32.7105167910725 -37.173202642142 -40.1277751006348 -43.5930888251895 -45.2468502515968 -48.0750499316721 -51.5303384014425 -54.9543284789272 -57.7023549203681 -59.0110306406855 -61.4120074037379 -64.1143912901027 -66.8789813188885 -69.2818541342353 -70.5920262875438 -72.1639353160916 -75.369237077512 -78.100953744913 -81.2871593851662 -82.6108870059018 -84.381068490891 -86.8196500106763 -90.3822441524275 -92.9654431228291 -95.2072681753709 -96.3526189092846 -98.8902715717261 -100.739686660067 -102.428503374812 -105.348651704115 -108.872383298602 -111.189619193299 -113.103183681922 -114.868383308141 -116.981690303599 -121.688455267416 -124.347334870799 -126.67172307719 -128.381126331995 -131.211350953723 -136.146937522448 -139.318821863798 -160.263820475196 -161.463138460542 -163.064282433675 -166.315540870186 -169.412246781447 -171.764441454071 -173.647309800066 -175.772379389258 -178.494590740119 -181.546616446603 -184.320942250569 -189.140631158682 -190.420158706259 -192.895228691343 -195.660088372821 -198.624018168622 -200.236064231475 -201.394793966728 -203.821485191662 -206.801766442539 -209.258233881491 -211.363581813783 -212.806484537296 -216.007775005819 -218.299936828601 -219.476602801954 -222.150501340771 -227.983346447193 -231.00686029531 -232.890990104234 -233.97576519679 -236.57591608317 -241.618339018009 -244.39939798647 -246.68762107684 -248.323599363656 -249.988125515096 -252.407479534834 -256.206498015743 -258.34976024003 -259.549707041044 -261.308841360258 -263.322761415821 -265.953954320436 -281.681461296857 -284.641827380988 -286.269222178596 -288.843838138658 -292.160852214783 -1.27037632305954 -7.2874346957328 -10.2379989908335 -14.6510689549992 -18.0693598308544 -19.7215774299476 -23.1045166829198 -24.7217042661341 -27.0204120928088 -29.5235407223198 -33.9123345968766 -36.8530522160223 -39.6424707562861 -41.2595357259405 -43.5031615632646 -47.4990653022685 -52.7626528512156 -55.1564770833199 -56.8275454092668 -59.2614084158484 -61.9281685410008 -64.9725170848729 -67.1246111115454 -68.4045040471805 -70.0526295690254 -72.6808198431487 -74.6913812897869 -77.389711954348 -79.4305277616183 -81.1115505035565 -83.5108212160614 -86.7682023361573 -89.725415381935 -91.9554220737412 -93.1947385343887 -96.2252928117488 -97.9219394747357 -99.4435522971023 -102.22767562904 -106.017318662042 -108.318504706363 -110.289784680082 -112.100557995061 -114.613301966905 -131.700298499258 -134.079061439419 -136.351635612415 -138.035630735318 -141.158487929517 -145.285804874744 -149.333422512473 -163.094995283376 -164.317310506502 -165.85737034764 -169.129454876809 -172.486023060849 -175.001385742455 -176.875359711433 -178.762559242194 -181.935912982803 -184.489547454119 -187.052476241125 -192.900123661306 -194.158082911705 -196.391884391503 -200.884485305224 -203.466669757577 -205.254338498319 -206.39516145678 -208.899276946048 -211.792309122356 -214.382002187778 -216.439795486735 -217.999326180782 -222.310270881214 -224.74488391859 -225.842411099645 -228.229489633671 -233.463571906349 -236.269358918218 -238.127655413854 -239.239404460261 -241.64938457008 -250.966152772332 -253.738674532239 -255.919620617445 -257.630685978768 -259.565404115343 -262.4611720334 -265.488474917728 -268.048551795922 -269.299547551399 -271.244031966827 -273.350295864674 -276.244544084203 -292.666293129521 -295.413581885284 -297.187687628316 -300.294181195675 -302.942367567396 -1.30489833470421 -7.31994043412818 -9.77539153693418 -19.8930561570917 -22.9141970377175 -24.5864219066957 -27.6776311202642 -29.4957857319848 -31.7263132104358 -34.6951910678461 -39.0367240312504 -41.7310742896621 -44.7851762457662 -46.3489678940759 -49.4313810982378 -52.253580903725 -56.3796568872397 -58.5903536273125 -60.2416318839527 -62.7252666409846 -65.6412644628051 -68.6066344624118 -70.6684185739571 -71.9745348885507 -73.6640774112929 -76.6190766146469 -79.557539927593 -82.5388577576843 -84.2193362259678 -85.8917222481264 -88.5590645772696 -92.2721772349895 -94.9368815412992 -97.3704225646533 -98.466917849266 -102.189160437204 -103.35652327539 -104.772916052197 -107.568511237073 -110.448568011831 -112.882992877032 -114.692348557027 -116.468535897706 -118.530934254797 -127.044908868923 -129.575749916443 -131.850191847525 -133.44795366968 -135.78125267859 -139.944203233447 -143.066293495587 -148.012376747673 -149.205712541333 -150.652792933181 -153.661501751334 -156.579979221752 -159.021332463641 -160.804991114446 -162.89549122099 -165.724510104016 -169.373459797607 -171.928075507073 -175.621654459485 -176.939661511437 -179.04418657015 -182.028713701809 -184.845095488686 -186.615522633581 -187.745339814086 -190.484989568269 -193.414588973254 -196.083536575574 -198.117012823675 -199.48903842968 -203.937840035456 -206.112794816099 -207.143525382018 -209.550100935159 -213.638344310624 -216.713335072449 -218.6147041002 -219.717148796251 -221.992155437115 -228.207668035279 -230.857527072367 -233.275181731261 -234.878114430244 -236.809349475457 -239.078481036213 -241.981102740378 -244.482856712286 -245.799787674224 -247.651867704513 -249.913710282603 -253.348330371707 -271.384940224043 -274.090553681681 -275.880869373749 -278.838380594953 -281.793656225284 -1.28215826065532 -7.37176634468239 -9.91878632722944 -15.022472513743 -18.3009760590998 -20.0746565910835 -23.5343907473497 -25.5783927332776 -27.7437284784204 -30.6864928364855 -34.346049860583 -37.2645406839101 -40.1100205274738 -41.7994203397185 -44.6169120810386 -47.7925030690194 -52.1460138928692 -54.8574387103218 -56.2600514958962 -58.5442262453554 -61.5370674351961 -64.8200546218763 -67.1040808934451 -68.3688119321615 -70.0926002972281 -73.4076829326801 -76.2220133875303 -79.2446454185186 -81.2180856468231 -83.1224290611436 -85.7643681039651 -88.5767221213703 -91.5680981477335 -93.8495888352223 -95.0311251334854 -97.8136312706331 -99.4135214815478 -101.05441670953 -103.680854810167 -107.251607844799 -109.962257218055 -111.719552844256 -113.545934051321 -115.69509695776 -120.868734394382 -123.444921148691 -125.886653601572 -127.551231030232 -130.335823749409 -135.332726108128 -139.108723852983 -148.229305428159 -149.463948695902 -150.995763164384 -153.710469009858 -157.031118197531 -159.237807714771 -161.035145604601 -162.926570531572 -166.039568561171 -169.498284012842 -172.346495233897 -176.572107817728 -177.851712600846 -180.108105619911 -183.08038020344 -185.761730128775 -187.588780148023 -188.739840418518 -191.217954009827 -194.784299072753 -197.270338201716 -199.718648829534 -201.156710005524 -204.719308968508 -207.021266438486 -208.370839161699 -210.892353907042 -216.243765776349 -218.766349332376 -220.724596510219 -221.834100403246 -223.930275015266 -228.829200557449 -231.58672534362 -233.728870262022 -235.424655354318 -237.529095325037 -240.051738871331 -243.11852499148 -245.673317938739 -246.929282566404 -248.948787129899 -251.2452641896 -254.38616664285 -307.92638706542 -311.111969144687 -312.849121611027 -315.553062797165 -319.020105169263 -1.28569688573791 -7.35364205294407 -9.25831814861022 -14.5465645008643 -17.9015407043645 -19.5394716662454 -22.6713671447731 -24.3783157161939 -26.6880256866811 -29.4250669277277 -33.732369560847 -36.5303440199434 -39.3421179744463 -40.9659580929689 -43.752059062278 -47.4182891439536 -51.4771423986199 -54.1638626547853 -55.6970599905483 -58.2343281854067 -61.0570140308637 -64.357735836909 -66.8529464601292 -68.1530549475099 -69.8660576159418 -72.9584301575192 -75.1721960633536 -78.2256374452387 -79.7892039862927 -81.5566606452645 -84.2353704745411 -87.0908750575754 -89.4981176872064 -92.0826317482239 -93.257754939138 -96.0869091254 -97.4937575187154 -99.1896572262189 -102.414369661742 -105.746192124576 -108.390967529174 -110.189010808093 -112.065196488251 -114.30548860968 -123.450554503719 -126.130095384976 -128.551467992209 -130.117618249495 -132.768003123285 -136.470227591726 -139.903754020026 -145.528255000755 -146.85167742329 -148.254950228635 -151.290404519973 -155.013102501318 -157.24975048857 -159.029360526267 -160.885617887044 -163.741754670941 -166.668131186623 -169.263002607046 -173.869911545387 -175.140438007937 -177.440784306864 -180.059657307716 -182.875402524083 -184.695005517462 -185.824936746796 -188.421134980495 -190.73588523401 -193.514956574454 -195.467283091541 -196.865494877468 -200.384959369298 -202.805229136718 -203.992844911081 -206.33177466189 -212.051146092718 -215.066253541309 -217.055338038755 -218.171666443968 -220.18193581712 -224.787178378209 -227.605645273725 -229.662755746557 -231.268664043458 -232.831381955567 -235.25073423625 -238.623060373989 -241.400004278291 -242.716806616853 -244.678141813877 -246.768179144884 -249.95888360363 -263.335243640224 -265.815555493226 -267.674970704033 -270.746197858692 -273.836383241458 -1.28739755151962 -7.41720441190528 -10.9587368443588 -44.99632409635 -47.5398101661504 -49.2228567598608 -52.4513249712342 -54.2686039603314 -56.5590728485225 -59.3763562523168 -63.0507612658811 -66.1470666222787 -69.5584208583859 -71.2339246677243 -74.1060112663317 -77.4726866109459 -81.1659603826423 -83.7924910006909 -85.1350192206595 -87.5321351579635 -89.9848496382831 -93.7422998157454 -95.8942714644377 -97.2451464822186 -99.0884920891042 -101.94309320581 -104.895822347477 -108.117401130502 -109.748456734509 -111.532490221647 -113.953193686801 -117.275701399797 -120.150200696854 -122.443064960283 -123.543842109491 -126.41689341491 -127.788653206207 -129.427912515627 -132.454135370923 -135.531390455414 -138.004355325102 -139.830064446462 -141.584248165897 -143.696811282257 -148.77408535658 -151.295340882721 -153.747277992609 -155.402230920924 -158.689922088848 -163.120003066891 -166.649354346671 -179.827674352397 -181.031635806948 -182.786300609405 -185.974290232231 -189.194319914104 -191.549643242745 -193.352513879308 -195.190946528531 -197.884229565481 -201.454022430092 -203.841842952253 -208.413938377381 -209.641839986183 -211.900140651727 -215.187989128076 -218.353056884208 -220.144506594498 -221.324322757014 -224.232318001375 -227.184926465498 -230.089467668899 -232.03382976725 -233.454774907678 -236.933017595145 -239.401222680252 -240.46802636771 -242.591350050083 -246.546908980031 -249.096333400148 -251.051685524578 -252.194416415739 -254.742620727201 -260.286784903537 -262.877611405723 -265.2083268805 -266.845935882696 -268.542859544999 -271.157663742689 -275.210613958355 -277.575321778689 -278.806632287986 -280.681281012997 -282.566921895065 -285.804112238682 -316.726211247947 -319.286982104258 -321.047471659314 -323.672409427598 -326.53089374372 -1.30172630862153 -7.40693950409429 -9.55479257595154 -14.5101884293828 -17.4718522107472 -19.1642309036717 -22.1951355865587 -23.913956760507 -26.1480236919553 -28.7417328188703 -34.7679922240675 -37.5979939183268 -40.8311649030692 -42.4578740570482 -45.0764700963608 -48.9217022197911 -52.8586640598081 -55.2302660608096 -58.4429817958041 -60.4987472120317 -63.0376994736585 -66.5023717691547 -68.6847535736115 -69.9981147980725 -71.7245037456153 -74.9891312428053 -77.1812138692034 -80.5459694069734 -82.0852897019656 -83.8827379311804 -86.2138242312599 -89.2444334870069 -91.8299540526482 -94.1883523618524 -95.364668486867 -98.1616923623426 -99.6705379578375 -100.988444916598 -103.526780909877 -106.339407285375 -109.078050576574 -111.013340210687 -112.829572030718 -115.279740058785 -120.369514466329 -123.931249203771 -126.141044403389 -127.821376299968 -130.718547501858 -134.629720990077 -138.131902103542 -143.778865239311 -145.008001442275 -146.42407180685 -149.534428932987 -152.458548312066 -154.709212590838 -156.453814285581 -158.468298773785 -161.938899627699 -165.188596031018 -167.55631259473 -173.757086468553 -174.999742522377 -177.158595843108 -180.166458570478 -183.10055570521 -184.846957254904 -185.988865784059 -188.299557106454 -191.446875547039 -193.981981791654 -196.115535795265 -197.681490579631 -201.154589669716 -203.396244948193 -204.546296244531 -206.923487269033 -211.770812988321 -214.670152281699 -216.486692909708 -217.614179508879 -219.700283214647 -224.691508151023 -227.384874912675 -229.691942701104 -231.316584335813 -233.199236598362 -235.392886642054 -238.803861540496 -241.688386388856 -242.995775460502 -245.042145885071 -246.935432851679 -250.932036664149 -284.625626026804 -287.55370168568 -289.297207751856 -291.856297430056 -295.498669164825 -1.30367602346227 -7.84320892060667 -11.523507254613 -16.9441675671413 -20.3035590842984 -22.0209109226903 -25.4373163554852 -27.3134745012275 -29.4513943313031 -32.1731395980604 -36.1345975297514 -39.2297705002817 -42.1731921697283 -43.753076722815 -47.0940263638617 -50.3622386470506 -54.0380697304209 -56.2358696099355 -58.119605992286 -60.2368432124501 -62.4829436917205 -66.4464061615263 -68.640907085058 -69.8997173366081 -71.4575923902763 -74.572561059824 -77.5978348408432 -80.8277512482308 -82.5607939893068 -84.3389482946235 -86.7514747403928 -90.1161063915989 -92.8793889649711 -95.1290131513252 -96.2816750128265 -99.3724528713008 -100.924259305846 -102.46550516631 -105.16359521087 -108.651074862173 -110.925142233614 -112.701451214675 -114.489150999449 -116.961628252996 -124.436455157954 -126.841218794264 -128.955009389214 -130.662958453573 -133.194463364846 -137.083237650034 -141.094481511273 -146.265255571802 -147.501043734167 -148.906434665205 -152.247588398873 -155.9876317869 -158.267768397098 -160.186305325918 -162.234599006366 -165.402481652261 -169.146005517067 -171.398337606861 -175.656490170513 -176.908141393563 -179.222040182788 -183.196830940731 -185.735323610849 -187.502571079791 -188.658314512835 -191.150106134935 -194.075658647139 -196.533308408563 -198.365462862021 -199.91856098289 -203.438957457031 -205.779556198561 -206.836008508133 -209.321136408892 -214.375320088384 -216.998904882157 -218.837068024186 -219.96268548704 -221.891605209756 -228.072337388413 -231.055093512863 -233.22947664524 -234.842299249448 -236.496905980329 -238.925670445589 -242.199347167359 -245.004715035624 -246.242266678244 -248.308360952558 -250.341451949171 -253.564202167614 -270.619892206674 -273.533978503121 -275.269406432092 -277.935065598011 -281.585000168963 -1.28139487213402 -6.8431398182092 -9.1133879802482 -34.2069657956499 -36.6245616498573 -38.331766211978 -41.5960327456494 -43.3905273605166 -45.5952914529338 -48.1227519585354 -53.699062506253 -56.7147485274839 -60.0172410433546 -61.5896266900282 -64.5772076653239 -67.4198751445 -71.2760002452041 -73.5887822320839 -75.2946134496831 -77.5632443314261 -79.9855886259456 -83.8238151565129 -86.0865161904692 -87.3849050763738 -89.1682641642626 -92.6521966755715 -94.849552526024 -97.745088307634 -99.9250010393406 -101.540030946144 -103.872730467452 -107.088993924664 -109.946029963407 -112.173724722139 -113.396698831087 -116.399379985661 -117.83834427266 -119.242916451262 -122.451004383973 -125.505673887778 -128.209444804009 -130.135459333534 -132.068261513751 -134.151151405057 -138.798116279654 -141.705915224364 -144.009509044573 -145.492305882903 -148.50926767459 -157.38145783661 -160.81486241314 -172.478291209077 -173.679976543141 -175.092082217467 -177.54998807677 -180.546067348071 -182.898171642348 -184.768468691832 -186.756826090261 -189.727169906728 -192.532561498426 -195.462689753215 -199.203610551987 -200.542380192864 -202.567423177058 -205.299768897168 -208.230981805733 -209.973650233789 -211.156277492414 -213.69221151462 -216.740127404681 -219.210178907073 -221.305620842169 -222.783622101949 -225.677832142246 -227.943773292136 -229.035798572637 -231.573482251473 -235.037533816252 -237.923980333176 -239.670715029848 -240.764036600357 -242.76475361375 -248.100754011121 -250.814921141125 -253.265318412919 -254.96352806272 -256.655891112926 -259.191323940179 -262.635166993616 -264.814021972216 -266.132313674169 -268.33339149519 -270.205304306173 -273.717259081977 -306.052089589207 -309.130054950128 -310.940471689786 -313.687218165421 -316.993888800461 -1.29047283253139 -7.55288015088856 -10.1217870797691 -17.5781883719273 -20.6345884009947 -22.3812023491813 -25.0318047721033 -26.8226173290977 -29.1792336473754 -32.5520397440587 -36.567146371748 -39.2755504777313 -42.4091854301525 -44.0552721239983 -46.8835245222634 -49.5171918067804 -53.8915163178735 -56.3051012859566 -57.9714898645615 -60.2895594139464 -62.8533490048586 -66.6234477481466 -68.9915851403596 -70.3021693110045 -71.9577176590383 -74.6112216464419 -77.0667509348257 -80.1441194680398 -82.0177101802855 -83.5972929372414 -85.8102919904022 -88.8218263526814 -91.2866737679223 -93.6812473618681 -94.7970100957654 -97.8504169551591 -99.5264077637713 -101.132508333989 -103.776238161428 -107.160094391784 -109.758633243783 -111.414411073499 -113.209899432986 -115.670155159759 -120.767870939749 -123.32719218869 -125.470521970612 -127.117109955424 -129.943791307587 -133.853137526698 -137.265390304758 -146.51703794715 -147.729580152117 -149.280589252887 -152.00981287618 -155.221552265884 -157.603183055394 -159.423406247792 -161.354283504754 -164.834644317905 -167.811979477815 -171.191017159427 -175.155366582756 -176.438173965615 -178.761778893754 -182.476373231812 -185.329815342257 -187.132089496513 -188.303614315188 -190.739894664203 -194.115797956991 -197.181585638769 -199.155524634775 -200.725033554265 -204.128465565033 -206.495963874831 -207.617916601639 -209.812446338632 -215.942767570452 -219.067408612817 -220.977537212771 -222.102261991165 -224.535962604378 -228.300632863889 -231.295288574288 -233.609514125296 -235.265824520405 -237.144879899897 -239.820231302503 -243.12598249124 -245.65448699614 -246.896260470267 -249.183456586545 -251.393959689491 -254.712649088244 -262.338988077989 -264.745279715956 -266.445886098074 -269.131511249823 -271.789061760476 -1.28778908847789 -7.69407876165488 -9.96988185207263 -28.4159829746848 -31.1981003439022 -32.9779095537306 -36.2500200441198 -38.0512937972956 -40.2311265657552 -43.2254044289492 -47.2071077425487 -50.1758321375698 -53.3945931623521 -54.9242544492239 -57.5202731768019 -60.4865807244845 -64.1932838889072 -66.647631006102 -68.3035026809645 -70.5458341858403 -72.9532879421061 -76.2132215038539 -78.4598461952541 -79.7393511862885 -81.4862018457808 -84.2119542644961 -87.3005725749588 -89.9842027001157 -91.3320266912933 -92.9988809709369 -95.3562811604929 -98.3994246512067 -101.016732314978 -103.425503000554 -104.501589633249 -107.327803694798 -108.583843730629 -110.194807806825 -112.721663132334 -115.958566615123 -118.299205670217 -120.397073890758 -122.231822648792 -124.262523975852 -128.980100330809 -131.70837597505 -133.837973399187 -135.56177509729 -138.426424850713 -142.371039397726 -146.1910561197 -151.391156279354 -152.671190271189 -154.155517832237 -156.859760643216 -159.875331857032 -162.199840227277 -164.101328848702 -165.939468648837 -168.890116864496 -172.507373470161 -175.188617288842 -179.613444721448 -180.929362630966 -182.974526437583 -185.668585490096 -188.110929844322 -189.901377766913 -191.085175803467 -193.847598518415 -197.459908150051 -200.341142166854 -202.781048983497 -204.228965285551 -207.807689796495 -210.227770885214 -211.295028470148 -213.653212942839 -217.749866324747 -220.512325977823 -222.610036821651 -223.818969201998 -225.723253895328 -231.636054230035 -234.258119552142 -236.721861319364 -238.278676879103 -239.837364516198 -242.534342158023 -246.037020267003 -248.232874546057 -249.503199365575 -251.423481126365 -253.254382806945 -255.954249276215 -264.221444150275 -266.720561846873 -268.448722890719 -271.172560592279 -273.99237014881 -1.31596367079764 -7.25155131792677 -10.7631644256185 -18.8166973507336 -22.3340724019502 -24.1594546290883 -27.676836527817 -29.577107995494 -31.9899480069048 -34.8161674814084 -38.4185204746973 -41.2096435925415 -44.2763743948555 -45.7701185139269 -48.5342690267966 -51.457305364375 -54.9602564800593 -57.3876914576022 -58.7070878618876 -61.2359603652673 -63.8226557871699 -67.1331234642743 -69.2548277095369 -70.5248962358676 -72.1030853356521 -74.9809270675564 -77.9866377375501 -81.5643062600241 -83.0653005250849 -84.8681340029264 -87.0979014390315 -90.6496119221708 -93.2099678346825 -95.4589738989026 -96.5668314910601 -99.3264221762927 -100.662684963592 -102.212400598761 -105.395223706942 -108.324947590907 -110.657406438074 -112.476111231827 -114.18794928156 -116.22221484346 -121.248898081776 -123.748294397455 -126.073691306344 -127.490183963886 -130.423506843866 -134.562319277344 -139.439714794651 -158.265843167304 -159.484544681277 -161.097371817666 -164.400671604273 -167.459052236354 -169.62475981206 -171.41093084596 -173.381629415332 -176.527806668759 -179.678602357642 -182.599767505566 -187.280619618763 -188.605005300235 -190.763313450954 -193.745869946561 -196.37187572278 -198.264666504296 -199.426300053674 -201.902600504167 -204.898308553567 -207.734245310217 -209.732701672031 -211.201972107943 -215.524855560745 -217.73702658158 -218.878792895708 -221.49700363351 -226.968771682862 -229.733004164856 -231.754203704307 -232.834943554173 -235.227707283558 -243.034508399368 -245.49367502225 -247.53509024438 -249.212623648336 -251.16931800025 -253.471911769226 -256.370837364997 -259.092293307762 -260.335728570805 -262.347020447391 -264.322182271628 -267.106929768384 -291.932968426451 -294.959053617868 -296.714314630532 -299.566674633392 -302.764853722972 -1.30876455009439 -7.22812041034094 -10.4515989787614 -24.0956667966007 -26.7798536531717 -28.4356079837224 -32.0818372907777 -33.9895290316741 -36.0808118171604 -38.8730791534644 -42.5488390779847 -45.1626578251054 -48.2823354186563 -49.9133743931053 -52.6814120363691 -56.0688601613567 -59.7006712309057 -62.1195001528125 -63.8471556974796 -66.173885343777 -68.69029130229 -71.6394302121682 -73.7540319679757 -75.15280604458 -76.8920299411928 -79.7670337266597 -82.7215397920878 -87.8133330823888 -92.6138497078476 -101.133732601361 -103.617400258266 -165.991817648871 -169.387485451147 -171.880259386183 -173.062142095892 -176.006506664043 -177.326692681214 -178.679340418136 -181.589332129184 -185.41002074091 -187.973671592883 -190.010865136939 -191.833201286774 -194.078558917053 -203.189563053097 -205.764925651997 -208.237426433764 -210.055549272516 -213.677207922444 -218.615386257251 -221.73579575362 -226.264240866645 -227.601193695478 -229.218907353654 -232.509792817963 -235.779447690723 -238.305246371074 -240.186408110527 -242.229857832064 -244.968402043669 -248.21152905039 -250.889540753989 -254.78950055942 -256.07210755648 -258.466668848796 -261.163971252965 -264.11327054594 -265.898459366486 -267.039325393491 -269.740469809465 -272.551505540844 -275.380443907742 -277.363923700228 -278.823842379146 -282.046044014926 -284.288160092231 -285.386678632981 -287.80259372131 -291.665048883908 -294.402388936287 -296.353194150887 -297.546418913265 -299.677109488684 -306.721944934676 -310.262967357078 -312.609722307058 -314.283709124875 -315.891718612736 -318.450445658261 -321.599828703467 -324.434695519387 -325.661335505558 -327.529795342626 -329.496552979787 -332.511902777741 -348.766278590724 -351.411764261342 -353.09150461939 -355.808620046381 -359.258465452503 -1.28961035897726 -7.74393669647298 -9.93651119771601 -23.8865870909393 -26.7795587337861 -28.5300101748567 -31.5799932432408 -33.3120984366237 -35.616166423843 -38.2393901348313 -43.7893437720168 -46.5854635205598 -49.609393480651 -51.2598541021438 -54.3713717769576 -57.5112682689036 -61.340476570668 -63.6723333791733 -65.4560458595425 -67.651251726439 -69.891496102265 -73.6367911646351 -75.8553919520669 -77.1526177811228 -78.8815924892013 -81.7442928477081 -84.5979822824258 -87.5121527187324 -88.823193675265 -90.4464935681089 -93.1951650835854 -96.5690336055614 -99.5547597720184 -101.710744546461 -102.878151980946 -105.623235260145 -107.659437650408 -109.103007737594 -111.502948841677 -114.695841855658 -117.135659427618 -118.897864470253 -120.847554623686 -123.118798640608 -129.076857727074 -131.425446591465 -133.78634067489 -135.484600847792 -138.255495559105 -142.527334562178 -146.829622643277 -155.04883633605 -156.307643534667 -157.973908510473 -160.942926425058 -164.125281381735 -166.281146989176 -168.009827674875 -169.895040423575 -173.086245810467 -176.839442893242 -179.339603686921 -183.452422879037 -184.768151978489 -187.055883168972 -189.845052669705 -192.621395856498 -194.330638500746 -195.487783741574 -197.905711172711 -200.909908052664 -203.325389973829 -205.486770149346 -206.987227177892 -210.11237160265 -212.624724528571 -213.676852104316 -215.830797095677 -219.51217711308 -222.642874716049 -224.738730936044 -225.800581388602 -228.63295849259 -232.862301249896 -235.716256000626 -237.870110822629 -239.450394252795 -241.27315324356 -243.849928962798 -246.749218482058 -249.511690451375 -250.667065608991 -252.511377161622 -254.531307869526 -257.564579104397 -262.870116387729 -265.01141671904 -266.682020568778 -269.128028391284 -272.563567705439 -1.2889777308983 -7.55149641946171 -10.8722875831792 -15.9802545509096 -19.1398741779074 -20.8455646457969 -24.3786137527279 -26.2119146445925 -28.4052460660991 -31.1825285694269 -34.9215969449144 -37.4001464350327 -40.3267375553372 -41.947626661253 -44.4653890919281 -48.0199517947997 -52.1300388987643 -54.3576385963347 -56.3801338004786 -58.6753907292069 -61.059932888971 -64.4747882199478 -66.6727170313604 -67.9826672001525 -69.6018490772073 -72.4396770197445 -74.7822633757821 -78.0770176670561 -79.7124509197068 -81.5097560287338 -83.7899286095259 -87.1839429477553 -89.9961002838662 -92.3133764713406 -93.4478303775993 -96.1490957325975 -97.5185121819066 -99.2127414473438 -102.104910181763 -105.08723079163 -107.363690335358 -109.181732365355 -111.024238659799 -113.066943774792 -129.243443997988 -131.762067958494 -133.921433291114 -135.634794068743 -138.371926757649 -142.289364829444 -145.92751115074 -150.984539806226 -152.366223045169 -153.811566145021 -157.000887913436 -160.473507940385 -163.100866475122 -164.921898690225 -167.023200250801 -170.10281983621 -173.198407478086 -175.795412553965 -179.513835690835 -180.812660763029 -183.029416763061 -186.291285890687 -189.163398556682 -190.829010495257 -191.954215889606 -195.575750144701 -198.250240538015 -201.050898569972 -202.970826333097 -204.486157259147 -208.117124893314 -210.445418947452 -211.702695274167 -214.530282532526 -218.390755092352 -221.353544188025 -223.557139347104 -224.66781152188 -227.170958191805 -232.080990234466 -234.450324762726 -236.862169300997 -238.687926811827 -240.364901036109 -242.75483226242 -245.587792616567 -247.791927131961 -249.126852389946 -251.079789109231 -253.13203832709 -255.89946794121 -276.871900504619 -279.667054099228 -281.405826454912 -283.874180423996 -286.927460438622 -1.29272212636548 -7.17382490069986 -10.368843165845 -51.1424858592486 -54.0053132759142 -55.6736548886571 -59.1948406953665 -60.8710106995686 -63.2305469583934 -65.6347156051296 -70.7132264651669 -73.7746006465057 -76.5332966108558 -78.1478395005569 -81.4156937065153 -85.2054068655574 -89.5267084099363 -92.3337439699661 -93.8012799973775 -96.0620248366801 -98.4986029677009 -102.818238086197 -104.92457172959 -106.250133974729 -107.991721412459 -111.026649327447 -113.575011697503 -116.2244025088 -117.700733807081 -119.321339433612 -121.901649838914 -125.026989881497 -127.801884533281 -130.169461586298 -131.327322875145 -134.241979097383 -135.596009751107 -137.181193689962 -140.112991510203 -142.896562546469 -145.312329583593 -147.258079989975 -149.14600575544 -151.517786754901 -174.923127856522 -177.202489258494 -179.399047606791 -181.077707057498 -183.673096506126 -188.619818644606 -192.610075674229 -201.029670753919 -202.302139411673 -204.130289714829 -207.077535648215 -210.228342808437 -212.716877299663 -214.580897198969 -216.395446359515 -219.199129098471 -222.660733879958 -225.291837906635 -229.466950636994 -230.75573184548 -233.024265786967 -235.571857096477 -238.467625956755 -240.168603029089 -241.32228514442 -243.878530851692 -247.341033273432 -249.877488953996 -251.852630913671 -253.246381650192 -257.523180500093 -259.964194156228 -261.226828927364 -263.391541132491 -267.347456542257 -269.774261274206 -271.493839824131 -272.573609694393 -274.761193054087 -279.93241083202 -282.586514008591 -284.866817978258 -286.514905488962 -288.353887831372 -291.669682058927 -294.733746120896 -297.480993631584 -298.70973810919 -300.630168287239 -302.689688677688 -306.155896884157 -316.97396743619 -319.364559412019 -320.965585922606 -323.399923181027 -326.580483970333 -1.27868317550101 -7.31536442904685 -10.2015162262143 -21.4100894957811 -24.1385463223022 -25.9691145356133 -29.4312076764905 -31.3314582806375 -33.7426025891424 -36.7514157264449 -40.1235701363568 -42.6151834504452 -45.8604796349004 -47.4325882079668 -50.4132375600741 -53.6668364438583 -57.9781989767291 -60.5538216682275 -62.2458641787818 -64.5805125549906 -66.8753713639219 -69.8139451708375 -71.9964879108031 -73.2803090853281 -75.0061553899602 -78.5688329736627 -80.4264955209579 -84.2616201598383 -86.9931575660509 -88.8567530235089 -91.1420027652564 -94.651181458778 -98.1972348234975 -100.467850864072 -101.635758006377 -104.689484521148 -106.155864686595 -107.865707024717 -110.593656579401 -113.429552899713 -115.841562995826 -117.721821688378 -119.640031881249 -121.746189103101 -135.64194610538 -137.875077245219 -140.23448031551 -141.840683885146 -144.53215577934 -148.068674950821 -151.005681863431 -165.878289861739 -167.157743003074 -168.950901245036 -171.530644272521 -174.988776555213 -177.406705374021 -179.398421356511 -181.46847710944 -184.265548188177 -188.652461537264 -191.436733509619 -196.075909483115 -197.380769059932 -199.692952740196 -202.642463372806 -205.413803307494 -207.117453615002 -208.221845021358 -210.55848832596 -214.067745141405 -216.718525635926 -218.66885407602 -220.101367907807 -223.219125402927 -225.482990652521 -226.654700428888 -229.165736203777 -233.675025730421 -236.253811651052 -238.066040877467 -239.204585013056 -241.441515479736 -246.620570317332 -249.394257942333 -251.948684585429 -253.506060970331 -255.121956815823 -257.549835010475 -260.716197627554 -263.330255977614 -264.547949418935 -266.517259756899 -268.469124560253 -271.430998279684 -295.48190431664 -298.633384039501 -300.289985061377 -302.876685132175 -305.704357797363 -1.276500216827 -7.51240405496043 -9.99839801360003 -28.7138491182711 -31.2058191403231 -32.9302301369908 -36.110538111706 -38.1652297396314 -40.6776727311765 -43.1327312480719 -47.0886706177058 -49.8061516563626 -52.8947043276111 -54.5216209089748 -57.1531791188872 -60.0330129455122 -64.1453711166323 -66.6008305489892 -68.0730097888326 -70.3055248564151 -72.7345573618558 -75.959830712206 -78.1793108503403 -79.4224157523084 -81.2337771259373 -84.1564632546529 -86.6265324513027 -89.5870829783333 -91.2007766059215 -92.7255155039161 -95.0979953605448 -98.3935389539543 -101.346996056251 -104.186181405068 -105.287629310456 -108.996701758697 -110.166330617523 -111.771920435853 -114.558761621113 -117.666359109208 -120.000921171462 -121.797383299484 -123.489554392224 -125.585712147025 -134.171347616808 -136.761758647277 -139.060668246221 -140.798695686969 -143.847304615692 -149.079600381646 -152.362268666414 -164.673443743879 -165.963076174225 -167.723460513098 -170.58739053212 -173.771679339157 -175.98038002495 -177.721509265467 -179.859895589954 -183.060041185844 -186.256032755384 -188.880411774345 -192.870867277759 -194.13417374192 -196.329318457681 -199.278923666537 -202.003508001965 -203.82927219966 -205.00830235331 -207.401842209074 -211.20827806103 -213.992638810392 -216.369934024117 -217.858912499861 -221.065041135698 -223.753594162893 -224.805081358487 -227.047013951319 -230.928795332434 -233.724435102016 -235.636889789395 -236.770349758362 -239.22239641149 -244.611773289084 -247.033061484106 -249.224834234613 -250.890274199991 -252.598097427147 -255.115743354394 -259.143624050651 -261.472894005136 -262.782589581027 -264.642001508802 -266.725318271496 -269.714949969767 -295.521048067147 -298.57750636819 -300.329401255385 -302.848555518383 -306.541566221417 -1.30358115064498 -8.28277400811607 -10.4395496887367 -15.870373896374 -18.8259891814342 -20.4259230803558 -23.3381385109081 -25.2165057809497 -27.5707124059262 -30.4326532167878 -34.6355023993004 -37.4072080052553 -40.694461255102 -42.3632613415175 -45.251894851918 -48.5223623246868 -51.7964006216995 -54.2582662610006 -55.8794705256316 -58.2066171437061 -60.3424453571457 -63.7847852384022 -66.2091155890315 -67.4905013668257 -69.0276514139582 -72.1784934891389 -74.4777486409029 -77.3353187471939 -78.8494036752491 -80.4910395994585 -82.9019445090997 -86.2264569683691 -89.2172468897782 -91.4396339476804 -92.4909003761164 -96.2376996289165 -97.5461324473158 -99.1243052219134 -101.77396510496 -104.722972094327 -107.116129018923 -108.881593850722 -110.638558672168 -113.053591375461 -118.693465107853 -121.482537444481 -123.942947733195 -125.593585098482 -129.122087674166 -134.702283117653 -137.736774285781 -144.109649913824 -145.388567119597 -146.98637268395 -150.233872217928 -153.360608757891 -155.865974509222 -157.518203732612 -159.74197739796 -163.20542958135 -166.850261023396 -169.561736095321 -173.717540497054 -174.989601577623 -177.276388669045 -180.180674176033 -182.865920407719 -184.60604264503 -185.757203770639 -188.296463948631 -191.249182894652 -193.989044526116 -196.163179027306 -197.576345272112 -200.964562172882 -203.60278850219 -204.716352330899 -207.774066395522 -211.875702620333 -214.749442380353 -216.631893643175 -217.777992555982 -220.22393518621 -224.056424929564 -226.65084464144 -229.071336628796 -230.900112476496 -233.110157793435 -235.492573873701 -238.55098229485 -241.397562941107 -242.602764359069 -244.457927238533 -246.525173527156 -249.556427880666 -259.700799039578 -262.594805312874 -264.354187166802 -266.838580948602 -270.235750179936 -1.29217501365586 -7.45445347263448 -9.09415599376694 -62.5342592623122 -65.175733528033 -66.7796758035003 -70.1027741376124 -72.2933976516118 -74.322557529061 -77.2053100539015 -82.6771896733941 -86.0522520825821 -88.7819991261462 -90.3443325211079 -92.9681512431909 -96.4692435910446 -100.329158299815 -103.156113173324 -104.609023467352 -107.116835220138 -109.425543300975 -112.690352975861 -114.967434498407 -116.314785123209 -117.912400372829 -120.758587420233 -124.085422505626 -128.784207062077 -131.100485274648 -133.008134677175 -135.31815576825 -138.382280708868 -141.281611430771 -143.665138139312 -144.771802338784 -147.999027355857 -149.278722528411 -150.809059886349 -153.607091211248 -157.077111166773 -159.406591583499 -161.259237986724 -163.159490757139 -165.559013227578 -174.525230760813 -177.156684184151 -179.279329074299 -180.951221935792 -184.370702332015 -188.654302220066 -191.821000313257 -198.317233602154 -199.636939725373 -201.127270525676 -204.285616809799 -207.288510914392 -210.087783512005 -211.844535323127 -213.625197275076 -216.578129282818 -220.049968511752 -222.62240123862 -226.907310535329 -228.159033825193 -230.298748544651 -233.488799738312 -236.675850907982 -238.435055963487 -239.584022842978 -242.016145021284 -245.041111058462 -247.233558932236 -249.214429803115 -250.751491713515 -254.47305290672 -256.860687793046 -257.915253891826 -260.018164987084 -264.880618946937 -267.810357499409 -269.662562441595 -270.76748029445 -272.856821178116 -276.862130657502 -279.741560455612 -281.864502650797 -283.495235961911 -285.243843115265 -287.715034332135 -290.914251519117 -293.385188540542 -294.726251719149 -296.710637245918 -298.51827440242 -301.583534778965 -309.515360689389 -312.221024537963 -313.90320897037 -316.621148490772 -319.83912743085 -1.32359569789366 -7.33650231796593 -10.0585143998916 -17.3121825135855 -20.710289221595 -22.3998101520427 -25.4802921269814 -27.5174968880293 -29.7884746648351 -32.515080627537 -36.3761427069687 -38.8990581904205 -41.9877001931549 -43.6759032230191 -46.1994904377217 -49.4555405172742 -54.0171815115213 -56.3549211123504 -58.2146159033317 -60.2314647848663 -62.4109497328532 -65.9908853000114 -68.2816420715295 -69.5443532384464 -71.2641707975217 -74.0116117566908 -76.8369289582105 -80.3013862167362 -81.9937243001827 -83.6423614435057 -86.3608205744462 -89.5900784461822 -92.3528665426896 -94.9428936299586 -96.1410594448929 -99.2892686631464 -100.884450094421 -102.417856814368 -104.995217497126 -108.492854542767 -110.972087092001 -112.857436495357 -114.60124052035 -117.010428558681 -123.448987808344 -126.202336425858 -128.529801593068 -130.042642309517 -132.883286730799 -136.489420159592 -140.168941427024 -151.184687770169 -152.416139526854 -154.040966069448 -157.410702579693 -160.639152080688 -162.820102610299 -164.630037889085 -166.587208135051 -169.610762385873 -173.269032332328 -175.782347851823 -179.505685555616 -180.804550269843 -182.911062541337 -185.966087658148 -188.867956364748 -190.589698068194 -191.761800381509 -194.691037292825 -197.717929015385 -200.143050031684 -202.720623593822 -204.1541697643 -207.538476523167 -210.110977962104 -211.224705714411 -213.582722440957 -218.574188605629 -221.193006126213 -223.226205717459 -224.327046831913 -226.532552058063 -231.426895277257 -234.079598512012 -236.544548769844 -238.339899786963 -240.002422621481 -242.165898869428 -244.769383904132 -247.37309378596 -248.599987842743 -250.599906367228 -252.400659199463 -255.47607992816 -265.655619700599 -268.466964084977 -270.19422527511 -272.470797809467 -275.690596251952 -1.27853072147077 -7.24617595615032 -9.93747450349143 -15.5918356109504 -19.4753204701461 -21.2393219904198 -24.5841027235142 -26.5347086846811 -28.8546560424133 -31.453781383479 -35.2550523114516 -37.7776913321967 -41.032563060388 -42.696528107727 -45.6087038670937 -49.1679003997969 -53.3752989499615 -55.5287031411956 -57.0627079694294 -59.6249788692892 -62.3419222051921 -65.40610923791 -67.3892871310488 -68.6868986048308 -70.4292895712518 -72.9948748772746 -75.5935887483287 -78.397269763318 -79.9829102364273 -81.7347075346702 -84.5239232582087 -87.7032895179394 -89.9972622721413 -92.4435381742455 -93.5988664222152 -96.1184153816352 -97.569221770104 -98.8036106053997 -101.230992095008 -104.240663976084 -106.624428182356 -108.42727249963 -110.125583517204 -112.06254562738 -118.065023119483 -120.536928816855 -122.623704554809 -124.099526322173 -126.89337527044 -131.211453360675 -134.551048976215 -143.507407321671 -144.703736167415 -146.348207826062 -149.325582367225 -152.462796224223 -154.613747745266 -156.517383961863 -158.526494540875 -161.011029985022 -164.153801586652 -166.961756241476 -171.285231864089 -172.521506256876 -174.621107025264 -177.685615836173 -180.267854855596 -181.862813020948 -182.986340433493 -185.469129461419 -188.546585804601 -191.777164322353 -193.759808459382 -195.150834364544 -198.817139654333 -201.552524521612 -202.825578996862 -205.655295204512 -211.395749714782 -214.047986336337 -215.974016716523 -217.080173713437 -219.29590528857 -224.656258974739 -227.157457358762 -229.266874467704 -230.924292196657 -233.021561939787 -235.264695093968 -238.533685908872 -241.050540074404 -242.364861038389 -244.430507659636 -246.441517288328 -249.479486501056 -254.727912983146 -257.500680593466 -259.197503951966 -261.997866893062 -265.228817355318 -1.29599636532376 -7.59155724510427 -10.6609478620778 -15.7177016986859 -19.33599775217 -20.9969383607196 -24.0125563242116 -25.7479324790342 -27.8851171715623 -30.4896601012887 -34.6484021048745 -37.373423971517 -40.4814873027827 -42.060369476234 -45.0413100028723 -48.5245453563029 -52.5767879700599 -55.1747622867998 -56.8068550483011 -59.071223819859 -61.5242564134713 -64.6304228336453 -67.0619094003362 -68.3315896200441 -70.0743050064815 -73.2820198113909 -75.2909086400451 -78.4177334777663 -79.8931029556365 -81.6290107933335 -84.036942392222 -87.6061295010248 -90.4994540734497 -92.5793853801212 -93.735518801966 -96.8420961003061 -98.0725249642138 -99.6383684681476 -102.407742383782 -105.234582433617 -107.505079189171 -109.247885721278 -111.18250083059 -113.469957786349 -139.825842926407 -142.433221856991 -144.57554537592 -146.271463331221 -148.994376465434 -152.158490619124 -155.607062188132 -160.677194185114 -161.983611558339 -163.418213055109 -165.966146601764 -169.049125560573 -171.251707737117 -173.017978263609 -175.108429608622 -177.967779843384 -180.917911377026 -183.413187441486 -188.098847078567 -189.426464640236 -191.553045412061 -194.604803150579 -197.167643751206 -198.898160403881 -200.074887266603 -202.66099373522 -206.121179185156 -209.262920359718 -211.272700439341 -212.74581152333 -216.11642695781 -218.506970602297 -219.961220807025 -222.658167715189 -226.974135980869 -230.516441830752 -232.596130242708 -233.711594854918 -236.287225968798 -240.620920288651 -242.960747840031 -244.959189948565 -246.622607254877 -248.503627565263 -250.854971074018 -253.725684043431 -256.09461101781 -257.31817772249 -259.224001744718 -261.095611625019 -263.56872713241 -280.084986681908 -282.720447703861 -284.482733256077 -286.805416950534 -289.911433473629 -1.28364034325634 -8.15980980131168 -11.0359675199322 -17.7307224581774 -20.6770208649923 -22.3744515017488 -26.193452322107 -27.9438526362218 -30.205212153225 -32.7868504854576 -36.9835259737213 -40.0971049187455 -43.1003230669639 -44.6859766850397 -48.0270416217506 -51.028841455097 -54.3993769003374 -56.9667029152538 -58.7841985380636 -61.2254840957603 -63.3438936630426 -67.3671349567585 -69.4649611851012 -70.7768236876365 -72.527801916107 -75.747938273476 -78.7368342325495 -82.3018770973251 -83.8208896664785 -85.5050762513711 -87.8431356049169 -90.837561563179 -94.2299969400302 -96.438601541843 -97.5777745473814 -100.41358482337 -101.693106297229 -103.130640331712 -105.775929027996 -109.259592243459 -111.885999269555 -113.704731774715 -115.507276409667 -117.626588606213 -144.672503508705 -147.464861356873 -149.771705097415 -151.375167612437 -154.482838607439 -161.583182680242 -166.05381384168 -172.526020619504 -173.785291020675 -175.249087151789 -178.050232691375 -180.974381597175 -183.316947462007 -185.110511972876 -186.975863158541 -189.900918936316 -192.845462247251 -195.500162978052 -199.261050965922 -200.528463167179 -202.537057069917 -206.424317145713 -209.299293468254 -211.118497037456 -212.250641402421 -214.770587654884 -218.975192252077 -221.863198596335 -223.966689955224 -225.371526356268 -228.788168604801 -231.303973769961 -232.392224410038 -234.828830689738 -238.332494673487 -241.195545515147 -243.164216900497 -244.315496037644 -246.490184925217 -251.65965472293 -254.412263194819 -256.787288614056 -258.463864147309 -260.143810812843 -262.779314340196 -265.996092702493 -268.896079014596 -270.178155609079 -272.316975546988 -274.584380648234 -277.590194172923 -336.777876139019 -339.758744726796 -341.548977596159 -344.636470004352 -347.690261112873 -1.272574101904 -7.66944602464022 -10.164775525473 -14.7038209964578 -18.7062515901096 -20.4662147317193 -23.8452266636411 -25.5918887598807 -27.6958432299004 -30.5595178504873 -33.8072965825905 -37.0779686691888 -40.1108191285822 -41.7607910630121 -44.6365063743861 -48.1527909697242 -52.5663846661764 -54.7852839427511 -56.6120002330291 -58.9817844165828 -61.1536346532926 -64.5246286523378 -66.8116484495062 -68.1016724522762 -69.7494892851345 -72.3376550153908 -75.7245135618748 -78.9251963099841 -80.5070651047264 -82.2370269643665 -84.811921979564 -87.660609517744 -90.3973104654539 -92.6059766761537 -93.7652561674299 -96.6768713755875 -97.8763358741773 -99.3956292627975 -102.162756990364 -105.771192597587 -108.214677970796 -110.046626669383 -111.851813061699 -113.861890084044 -118.274261750843 -120.916062349439 -123.276132753776 -124.938153236725 -127.921861434501 -133.644874835626 -137.193516484991 -142.437927299219 -143.782057671529 -145.346641482842 -148.137230300046 -150.953964473286 -153.323192592302 -155.13142425091 -157.012539816263 -159.430574999581 -162.377448459291 -164.97153352352 -170.08285726768 -171.360722282694 -173.627380619802 -176.792229083789 -179.243122166446 -181.010143303681 -182.146564664304 -184.735159212314 -187.298307607113 -189.870442090071 -192.11595199823 -193.526907685646 -196.983458979114 -199.483253306239 -201.087122155112 -203.59352861555 -208.411252244354 -210.99706302602 -212.681443680682 -213.803070322726 -216.33654700327 -225.935778811545 -228.750334237856 -231.287111402675 -233.000909253208 -234.685150727826 -237.36030106543 -240.466292049161 -242.991653122529 -244.32243771074 -246.159583392633 -247.96787125838 -251.279108302656 -262.110362497559 -264.51103719138 -266.347133633014 -269.350157220726 -272.616335661059 -1.28191723644578 -7.0122559722869 -9.41151151090058 -17.8306763878984 -21.2404362647758 -22.9511850066638 -25.8808983904849 -27.7014633260087 -29.9455277009575 -33.250728367774 -38.2221356884912 -41.0073693436526 -43.9898490624262 -45.5910847138324 -48.3615346086697 -52.0876897450273 -56.1215924288734 -58.6579375351057 -60.9112625520493 -63.1694639440177 -66.1247835217509 -69.6781320021424 -71.8721583169419 -73.2025829998909 -75.060336155377 -78.2054725384106 -80.7778667467801 -83.7402923198556 -85.3066707558875 -87.026797384372 -89.976333149521 -92.9159049997421 -96.0394094252384 -98.7273346308537 -99.8186142164644 -102.336001074014 -103.832895288217 -105.238262869596 -107.937614816644 -111.684065345699 -114.36512618542 -116.206656561769 -117.97617651462 -120.614647543392 -147.696819891606 -150.410509018648 -152.752646232618 -154.388796784861 -157.766661532593 -162.03754988105 -165.651933283405 -171.40057234612 -172.616978732536 -174.044566762674 -176.767013401979 -180.010700439071 -182.360087915461 -184.194305756952 -186.071916116578 -188.738231640933 -191.665401052142 -194.426377505745 -199.066353934768 -200.350497374849 -202.346860310684 -205.559648768961 -208.558134548305 -210.364035302525 -211.53865886222 -214.217034559933 -216.686003762112 -219.28461525968 -221.638305653866 -223.167854353366 -226.296526842699 -228.87129161946 -230.118627778627 -232.253997622573 -238.835738998312 -241.688911095306 -243.481361491651 -244.617130981665 -246.732015155277 -253.323045943302 -255.969712366111 -258.171956393973 -259.792222318699 -261.406397136701 -263.890467897872 -267.034120946425 -269.758641829144 -270.952112013972 -273.157568943195 -275.053198077402 -277.880102723151 -328.781209443427 -331.608038944731 -333.282483779697 -335.953957412971 -338.866938297742 -1.27844371797473 -7.06076546639764 -10.0462238342024 -14.4341215196683 -17.4929876259619 -19.1969970979502 -22.1985195934905 -24.0377031622816 -26.295923879441 -29.2700519086302 -33.663041285206 -36.2109948755363 -39.1742916953477 -40.7461651696819 -42.9971296298197 -46.2712051433814 -51.371124252913 -53.6035513145588 -56.4534505359736 -58.5980547925999 -61.1959768313692 -64.2725074190504 -66.2892469869493 -67.5549718367597 -69.1812858445899 -71.5970135875192 -74.8939620709093 -77.7640079360752 -79.5445909170421 -81.3651038637719 -83.5160520535307 -86.8486810978398 -89.7799906539632 -92.3071019778337 -93.4763684992022 -96.100518335546 -97.4794454619009 -98.8617999685783 -101.539088458154 -104.883153825102 -107.467253009717 -109.110662427958 -111.036545361055 -113.320578199508 -118.677928607604 -121.312480824506 -123.800435759802 -125.554678803361 -128.086932872534 -132.738079699889 -136.401312569552 -141.931402576322 -143.156480277995 -144.64591451744 -147.684958812678 -150.669857725947 -153.02652666778 -154.866937272343 -156.763094271874 -160.193620056665 -163.62629617237 -166.058716586862 -170.337071049427 -171.599411932778 -173.846483800394 -176.520895729489 -179.335912744215 -181.090588274943 -182.268165247974 -184.774352963866 -187.782669951422 -190.282870224696 -192.522332903191 -193.964430777927 -196.820144705906 -199.12512818367 -200.256883105326 -202.460849978946 -207.691500032173 -211.095603382715 -213.025711940375 -214.140438501019 -216.503337094212 -220.70768134241 -223.602359102885 -226.016275679483 -227.682700376741 -229.218472996154 -232.064863371844 -235.19323562343 -237.78452858272 -239.069157753971 -241.006266819217 -243.075183057808 -245.951122731314 -259.002993669019 -261.714253834394 -263.53588746794 -266.082538312499 -268.88344689238 -1.31396809558967 -8.37875636134907 -11.3834107874089 -16.2592678636937 -19.2893752972711 -20.8823074155582 -24.1090745126381 -25.9311859046491 -28.1955136679162 -31.0637326187723 -34.968610788898 -38.2995195511446 -41.5963661898028 -43.1398170930102 -45.716951961458 -49.026852716676 -53.1884834493829 -55.6119264550205 -57.2638631373405 -59.5150264869782 -61.7592258388206 -65.4249061402383 -67.8752035139514 -69.1105045655012 -70.9588688540248 -74.2069188090219 -76.2334211672026 -79.5743444642771 -81.0486123377141 -83.0359624793638 -85.5063341615391 -88.3710968515374 -91.0484632003991 -93.225149011837 -94.3712215911406 -97.2707465847238 -98.991619139659 -100.759036435111 -103.649702077491 -106.375528890325 -108.818238291505 -110.524461408744 -112.423462070862 -114.875173461746 -123.509747106674 -126.190396320076 -128.483566893782 -130.055315039907 -132.90140733334 -136.997129119094 -140.545020118547 -145.806096118754 -147.113135058032 -148.800153529739 -151.5372422176 -154.600617164742 -156.972127785427 -158.736574853887 -160.632530407337 -163.951720256721 -167.035935319883 -169.634797314049 -173.719779324773 -175.034273639852 -177.260184182243 -180.259124858514 -183.375684327797 -185.237356116906 -186.369709524992 -188.674514050929 -191.344957490987 -193.693856044458 -195.776525742443 -197.200971063837 -200.288216314403 -203.19109348728 -204.24470947051 -206.746010655385 -211.070787677285 -213.944844295852 -215.986359942885 -217.118756978666 -219.438180107644 -224.941106540742 -227.763140503049 -229.947980429323 -231.644306328805 -233.628674030089 -236.354593277906 -239.348235627389 -241.955495583084 -243.214177446795 -245.363076106332 -247.3309201633 -250.418485646267 -276.025938897913 -279.065262820367 -280.802673636995 -282.964839014067 -286.232995142606 -1.29998213487397 -8.19372654695576 -11.2456232488108 -17.0169391813776 -20.620047009148 -22.2879602095581 -25.4411957758009 -27.6166808653924 -29.5276130382071 -32.1633682862841 -36.3850695389005 -39.3167289481474 -42.2967182533243 -43.9215485278254 -46.7514371643372 -49.6503652132963 -53.629206526465 -56.0987440284114 -58.4762018500632 -60.5963407434806 -62.9476687640231 -66.2145299316632 -68.634556868364 -69.9954040028856 -71.8958203461 -74.5880600787409 -77.8746954641626 -80.7550598568917 -82.871834667531 -84.5252820769941 -87.270821505528 -90.3523102756076 -93.6088919023156 -96.0319274494542 -97.2438752918494 -100.274042285009 -101.7026882877 -103.361843704796 -106.079623233224 -109.174815896079 -111.827840685968 -113.555492595642 -115.383234620179 -117.756556455041 -123.150726070556 -125.930979440972 -127.979645636618 -129.621434640292 -132.601912603145 -137.010608443938 -140.773227089486 -149.656021494677 -150.918581036732 -152.445286482641 -155.343816253806 -158.788306967729 -160.942976431758 -162.749920517778 -164.690082371241 -167.506981834622 -170.955672069983 -173.761535811326 -179.215294769374 -180.50727391948 -182.725253950108 -186.271761093386 -188.911335157893 -190.712431469257 -191.881538810316 -194.556650689287 -197.495733975648 -200.190137921325 -202.252246343648 -203.652759637139 -206.68661134254 -209.285740888954 -210.382406008365 -212.841375020987 -217.163162509528 -220.364543668033 -222.310497067539 -223.383965747729 -225.886786912339 -230.398245009386 -233.173519322577 -235.608532287437 -237.177508896247 -238.907925052829 -241.643001823047 -244.767926271706 -247.428870014364 -248.840306910628 -250.634088649781 -252.662505183029 -256.361293596553 -262.556553143564 -264.99191245163 -266.718589423489 -269.752076203989 -272.769681588434 -1.30307794974624 -7.44708607088079 -10.0613034799368 -24.7447074834777 -27.2854633619908 -29.1462483487283 -32.8295763133039 -34.6874804456614 -36.8465419445474 -39.7152113246368 -45.8041054387659 -48.8461068012588 -51.8813984847524 -53.5050123704055 -56.3309041480972 -59.5685723838343 -64.1576724304913 -66.5205171943837 -68.3294233600154 -70.7177023085927 -73.2950310786166 -77.1067738751113 -79.4087968458808 -80.7434318630591 -82.3357331839467 -85.2661786216616 -88.795273995959 -91.9749082490031 -93.4803118631654 -95.1014489174059 -97.3096898909117 -100.87427467956 -103.294780187981 -105.366030495914 -106.456225360106 -109.206684072259 -111.21985695893 -112.763800144227 -115.497661535012 -118.970242440855 -120.99353618133 -122.815533347048 -124.618717287707 -126.758342787933 -131.603429144171 -134.358872124541 -136.556612230993 -138.355104354076 -141.154138544341 -145.116854975046 -149.143320545494 -154.200663244123 -155.426272894693 -157.044121002238 -159.682115823591 -163.532653935519 -165.807948363174 -167.629441450022 -169.384196588236 -172.21716739315 -175.482198491148 -178.699726820765 -182.073823161612 -183.382988978071 -185.774632413114 -188.19048309195 -190.820070144014 -192.625786674972 -193.80520539921 -196.1863247211 -198.874377982433 -201.850687609136 -203.778806949137 -205.229472845718 -208.749547888934 -211.240684758168 -212.270850982892 -214.480340430523 -219.180190442522 -221.649918305729 -223.395816654152 -224.547850397426 -226.948118950575 -231.661282384306 -234.655658152676 -237.04743348726 -238.64610389243 -240.387901798975 -243.029995611766 -247.026394173876 -249.918293908977 -251.166019244143 -253.314321763972 -255.18669837788 -258.111820852 -281.654527162907 -284.380531106478 -286.119486980353 -289.326311607155 -292.516471941169 -1.28158370109302 -7.18397062392282 -9.28154964525602 -24.3526558652142 -26.9957872568849 -28.8162772009962 -31.6261391791709 -33.3562040862665 -35.3606290701262 -38.1003460612652 -42.6677483751707 -45.862097655537 -48.7590640717912 -50.342178491785 -53.0154917756589 -56.2835425599407 -61.3250797156956 -63.7805916103811 -65.3070427131943 -67.6308615590951 -69.8406201562212 -73.0165355773412 -75.3519891254851 -76.6426415419562 -78.4222694629577 -81.5078302227975 -83.7523124353339 -86.3673480939277 -88.202778175253 -89.7798576133755 -92.2557769356394 -95.1778883704543 -97.8141021098529 -100.196718648047 -101.245052732756 -104.312109998264 -105.816926037829 -107.280518689215 -110.072270629113 -112.766983084184 -115.192494424376 -117.00722200983 -118.921039001403 -121.08934346971 -134.832928908222 -137.262821291989 -139.842039883786 -141.44335729948 -144.171856056132 -148.71028000613 -151.469654994707 -161.675779410511 -162.908663857602 -164.521923613393 -167.297501700845 -170.468114985857 -172.722766198445 -174.732305713931 -176.656909312066 -179.405917931746 -182.275833940238 -184.901314334278 -188.896105111343 -190.243548776586 -192.603238502591 -195.062539928593 -198.141226960128 -199.936483631238 -201.052349846715 -203.276966365387 -205.862375061602 -208.895601030323 -210.849831496381 -212.404228553035 -215.876537409025 -218.081419341261 -219.199302875733 -222.227017200486 -225.933454146414 -228.913426688443 -230.72170350666 -231.820385133777 -234.320733809449 -240.997316947251 -243.8667954068 -245.98795664665 -247.687556190843 -249.175555849618 -251.731893575408 -255.630101239654 -258.029432360772 -259.315786774258 -261.143468472426 -263.168088516809 -265.652400440159 -287.08143889242 -289.80022827051 -291.598054400851 -294.49982305137 -298.199384706156 -1.27689569211117 -7.69380462405313 -11.1706639052692 -17.3300639065315 -20.2182278579156 -21.8354765183052 -25.4200581445851 -27.2589076819596 -29.6182254283014 -32.1412612988036 -38.2605966365763 -41.2680131824401 -44.1677130539536 -45.6637520120139 -48.6874898784164 -51.6381515323944 -55.7516932345111 -58.3538672230837 -60.0643235556449 -62.2746802246582 -64.8103675254927 -68.1115356694918 -70.4352841232205 -71.7323126642357 -73.5164813016094 -76.7993666510506 -81.4434492154595 -84.4588693420209 -85.8052571256785 -87.5677996014421 -89.9231412003016 -93.1503299951985 -96.6087308199623 -99.240130373141 -100.399054951585 -103.250474388969 -104.697231103185 -106.350468155777 -108.998296265917 -113.303206150772 -115.588443900218 -117.355781231539 -118.990838603188 -121.131827170641 -136.122576285823 -138.790593960069 -141.359337538566 -142.964989483835 -145.817200421844 -150.294151320433 -154.230389731127 -159.500729796666 -160.808650903608 -162.329731538724 -165.330197898611 -168.098883659684 -170.242129157543 -172.105863550728 -174.105652819892 -177.582135873188 -180.912056897159 -183.645853610559 -187.504091611299 -188.826059832316 -190.923342804988 -194.512934715861 -197.441199690992 -199.377215523873 -200.590878292166 -203.294799648433 -206.310619125231 -209.268178157864 -211.15561119659 -212.618178438084 -216.914031216506 -219.21991295099 -220.258619218001 -222.519066533351 -227.482490170054 -230.288060557018 -232.134838892219 -233.174551708044 -235.672322040874 -240.355813518851 -242.867816653049 -245.403621916833 -247.092168225824 -248.873025100066 -251.467326547243 -254.967772314884 -257.519392120073 -258.742115955642 -260.575899842274 -262.815052727302 -265.861200342293 -286.19920207819 -289.153947045755 -290.769528027722 -293.862107954145 -296.983928923946 -1.2888865426979 -7.99371508044616 -11.111021644729 -15.7131055196023 -19.7628608741986 -21.4330378676928 -24.7578634589848 -26.8001404104604 -28.8933871027559 -31.5508036061471 -35.6677328590367 -38.7165169301442 -42.2459834382316 -43.9129903264803 -46.529246112644 -49.610656660711 -53.2259975815522 -55.6159710429267 -57.3802471780525 -59.5638049103018 -62.0594723957461 -65.0620129761192 -67.3011385921455 -68.5422130303234 -70.089649842246 -73.2147900975977 -76.2911477420984 -79.8202716753107 -81.3301102541489 -83.1401997037837 -85.2413361801417 -88.5250368231857 -91.6203703211107 -93.8819257383686 -95.1277223473081 -97.9801366910194 -99.2110193393274 -100.797118335488 -103.302495264532 -106.383626060621 -109.109394505875 -111.046409940932 -112.949746072988 -115.163510167051 -125.533201331423 -128.237428341729 -130.455180424378 -132.293009762851 -135.410473534263 -139.079218191995 -142.807163323351 -161.666961396884 -162.875521612455 -164.716916858242 -167.481272659428 -170.579226238523 -172.903266368921 -174.717765119909 -176.935735361094 -179.626328878912 -182.680961751127 -185.116792188789 -189.380887834355 -190.653025701725 -193.27245785764 -196.604877544192 -199.203611649707 -200.95924399215 -202.083365598571 -204.365664104646 -207.00261318682 -209.955264148889 -212.115547869486 -213.600533982013 -217.351990636338 -219.712971706869 -220.864380223956 -222.897147684297 -227.011093735222 -230.227296253069 -232.355874935012 -233.513148763094 -235.604476597516 -240.858609207503 -243.029098541231 -245.243142118992 -246.887057065501 -248.669340953546 -251.247543400612 -255.307965574286 -257.965243514102 -259.234513906233 -261.085195192306 -263.201586099955 -266.027020838938 -283.127301071309 -285.998525188623 -287.825494194861 -290.928092601908 -295.011817031812 -1.28011148229784 -7.42458434739417 -9.94045537676394 -23.1399653323774 -25.9272437251776 -27.5499880729113 -31.1068189130613 -32.8510268456495 -35.0491475864993 -37.5483523332608 -42.5614772567427 -45.3680989759188 -48.4224124813083 -49.9974618225657 -52.6364769676543 -55.848685877843 -59.7686020989781 -62.2474568427171 -64.5322309091272 -66.8278713130064 -69.5259179187715 -73.1255415164098 -75.4808307060394 -76.7739339764539 -78.4786432807234 -81.2504316490039 -83.4284763724177 -86.9186732448481 -88.504889010866 -90.2291720486011 -92.9633032203104 -96.8651505967062 -99.7455637052445 -102.191107089507 -103.332402926443 -106.088072227021 -107.27008253027 -108.639266258171 -111.245189040116 -115.035522340297 -118.012465085398 -119.731486224608 -121.456268855618 -123.633682818853 -135.367537232208 -138.170517460154 -140.454553299972 -142.090503854166 -144.969951874871 -149.40803191945 -152.869706319325 -162.457656640621 -163.652030927921 -165.029101309954 -168.017212821455 -171.394058238234 -173.740979397747 -175.483739991451 -177.646747360525 -180.600305891959 -183.781410236058 -186.766670174688 -191.479493120602 -192.751969584638 -195.156221361024 -198.160657901188 -200.950902366212 -202.702164461038 -203.820958370226 -206.532029960371 -211.161342066514 -214.25896879114 -216.410701037432 -217.859434131936 -221.321322343694 -223.775699512881 -225.12715268131 -227.445690390013 -232.02612290286 -234.966910883453 -236.985962350818 -238.087264248408 -240.237988317836 -244.257672894094 -246.876276390411 -249.358625714971 -250.929111128373 -252.517792049508 -255.186587156645 -258.75624328961 -261.148435857968 -262.336650804761 -264.149657155115 -266.086858072521 -269.032342101092 -307.022784561572 -309.86647064928 -311.731975231097 -314.352713991792 -318.348232397364 -1.30047684921313 -7.62053583545826 -10.2166097929217 -24.1412142481727 -27.3615907546747 -29.1183595616579 -32.2225189481799 -34.1391851959239 -36.3140768249835 -39.1009488224354 -43.1782144063972 -46.2280036140423 -49.1267443182479 -50.7276017036357 -53.4593459635288 -56.5738039487549 -61.2472532581525 -63.7384329847642 -65.611060274186 -67.6810489387681 -70.1007005498574 -73.2511625859839 -75.500860194282 -76.7736194933342 -78.5794524196809 -81.7462924988794 -84.1261440040567 -86.9453287514495 -88.477475320549 -90.1015566543527 -92.4726072775206 -95.7143133681315 -98.4861284086121 -101.086621672026 -102.269908069453 -105.467571245942 -107.017365071079 -108.429794803276 -111.165966694465 -114.542806980074 -117.053717304717 -118.9455673126 -120.828400586071 -123.141122858675 -129.328142900889 -131.969358118733 -134.37325707438 -136.048131829913 -138.789296115912 -142.283571917087 -146.00815867207 -153.032857104463 -154.295205567214 -155.658441865434 -158.495871370046 -161.360243602863 -163.741353597129 -165.559431832064 -167.502524485467 -170.311093385988 -173.506440180186 -176.107562760715 -181.510219583167 -182.758524031989 -184.963598087016 -187.745781268547 -191.209828193758 -193.044950283694 -194.188474906976 -196.700957330133 -199.630418669066 -202.36655094084 -204.46932173133 -205.855346853688 -209.15759969439 -211.891097604459 -213.113457003093 -215.962963896948 -221.044632742319 -223.711300524619 -225.845651887882 -226.960069416155 -229.239157441553 -235.567602061679 -238.677825531982 -241.181443943338 -242.861506979412 -244.797552643566 -247.634496459248 -250.533819267097 -252.821606411779 -254.088950352403 -256.002915622476 -258.078991024143 -261.18309163472 -270.081561929681 -272.435148950045 -274.213619821655 -276.859228055355 -280.611164754705 -1.2786170828311 -7.2004175721182 -9.69331616781665 -48.7102207240286 -51.8813734161607 -53.5949699874874 -57.4728546092764 -59.5582532397006 -61.860239878863 -64.8302937025458 -68.6272442181693 -71.5821621381865 -74.916962580363 -76.5538372254059 -79.3213320024453 -82.7900558430672 -86.3962971723878 -88.7378452304731 -90.5944662835016 -92.7166485945755 -95.1682240410505 -98.622629186207 -101.402143942633 -102.693086371247 -104.419931912094 -107.45862853682 -109.478211576199 -112.829099419784 -114.526814003524 -116.248891777688 -118.740980944789 -122.171091944527 -124.963575314453 -127.312143457565 -128.494692801325 -131.562074544179 -132.921498720394 -134.393210669711 -138.043402393287 -141.066660967977 -143.324664596912 -145.115733267 -146.915170527901 -148.835849348747 -154.959599388233 -158.284738511146 -160.576062203465 -162.201307976919 -164.800921114153 -168.543390707261 -172.378948579652 -179.465364779982 -180.794231059609 -182.350177505668 -185.921417364984 -188.876507326576 -191.479171526683 -193.297352918988 -195.16891229167 -198.323723863925 -201.524131329706 -204.15030605483 -209.347936743505 -210.620547718916 -212.805707676763 -215.328622084796 -218.600242031073 -220.385338939847 -221.55278034579 -223.820207395803 -227.420794508808 -230.071521216866 -232.128422877734 -233.685807472205 -237.300659377317 -239.617000748521 -240.689081645995 -243.598184145207 -247.249387149082 -250.101691406999 -252.111292847503 -253.260759632922 -255.748211562424 -261.30424015713 -263.876813706859 -265.906299559451 -267.550906318062 -269.231125118569 -272.100579185806 -275.190962885623 -277.58228373564 -278.87960987425 -280.875540864311 -283.049760903029 -286.530376133198 -330.657125524121 -334.034934695222 -335.781061091878 -338.836991507156 -342.106087822796 -1.29477150892103 -8.23647305390299 -11.6192826245789 -17.0018997173325 -20.503724864423 -22.30481828187 -25.8867512630334 -27.617339353423 -29.9121632567282 -32.5383758647966 -35.9581928432036 -39.2652950759698 -42.5716556278435 -44.1646515331349 -47.0383384840975 -50.4271644977127 -54.7026193761095 -57.3066578330872 -58.8234808167882 -60.9342746273928 -63.9544387588428 -67.0529322808042 -69.2662268349487 -70.5521143615629 -72.1308493615403 -75.1107326192847 -78.07719056985 -81.8823387933786 -84.4876855586374 -86.1224727508509 -88.5595795920516 -92.2926825133514 -95.3469974951998 -97.5169217621946 -98.6753888660819 -101.407661093586 -103.070548469884 -104.607644917223 -107.385210666871 -110.73488607037 -113.229100236933 -115.102290799172 -116.869928485331 -119.2515124618 -128.822928281313 -131.618627684782 -133.801434534842 -135.366174736151 -138.348478135658 -142.243634762636 -145.96944621181 -150.608532548277 -151.913889011143 -153.496081038911 -156.182430004225 -159.870885989706 -162.329845287246 -164.085368921441 -166.026596710896 -168.692319415441 -172.145520563051 -174.676140325562 -178.033132801613 -179.309101684214 -181.532903109327 -184.335410448632 -186.956121843777 -188.639675624635 -189.747580855854 -192.332050414555 -194.927872408552 -197.694258378179 -199.628275654858 -201.184644937858 -204.149108814861 -206.588696715891 -207.811849843875 -210.141268094827 -213.992220510721 -216.329280189781 -218.267668154308 -219.292418348706 -221.808580160511 -226.865038004578 -229.327006606245 -231.52467438009 -233.233363234086 -234.944168928864 -237.858521792825 -240.838550386851 -243.552821993565 -244.799569669915 -246.74023717682 -248.813457352013 -251.634630849425 -284.410370287194 -287.725888735548 -289.503276927015 -292.361640522015 -295.582563837036 -1.2748161912418 -7.48647647135671 -10.2916926778205 -14.8058053445395 -18.5052599990076 -20.2520847049162 -23.5889058349403 -25.63917017352 -27.6989014539935 -30.7192498215875 -35.2812896916021 -37.8906411557167 -40.715633127396 -42.3128847179111 -45.0161403069509 -48.2721567771155 -52.7262331913655 -55.1570107407698 -56.738987285383 -58.8479684191446 -61.62547907245 -64.8754939215035 -67.187467461315 -68.5079562200798 -70.2226837285019 -73.1087464978557 -75.5332928371763 -78.8536129233073 -80.2412879939345 -82.0614037795489 -84.7905819128343 -88.1163191291647 -90.8676619589434 -93.3552069953944 -94.5212303798781 -97.7529185767074 -99.3484591537384 -100.754828450988 -103.570864880981 -107.139000626472 -110.014754738756 -111.924961733968 -113.795876308138 -115.858067327865 -124.473431219543 -127.226238656945 -129.39803697374 -131.240730279936 -134.162902154772 -139.05937031332 -142.706697261483 -150.927585585356 -152.160985438087 -153.564945871344 -156.567512187703 -159.253313821463 -161.256667956728 -163.010966001042 -164.882899860294 -167.596596781994 -170.877855975939 -173.049102850808 -177.151153078486 -178.410646257434 -180.582387174494 -183.300830557676 -186.189430730367 -187.908946377232 -189.069884605417 -192.029511962073 -195.168270834328 -198.230040449976 -200.686380714699 -202.177672236827 -206.501948697543 -209.075202242124 -210.131188200762 -212.466962429104 -217.252511410336 -220.023435124347 -222.022730997644 -223.18126250424 -225.422793005897 -229.554724564923 -232.400309671033 -234.96612880909 -236.534590134096 -238.467224808775 -241.31349199711 -245.209490752709 -247.647640371018 -248.89958508594 -250.873798411603 -252.703172442217 -255.684954610202 -273.890925757549 -276.453595338937 -278.173624174765 -281.071480308511 -283.844917500762 -1.29967536871606 -7.30320756749557 -10.4689152928337 -310.121002392284 -311.870109737108 -325.789158395391 -328.575377537584 -330.529798613575 -332.845361540683 -335.449807862672 -339.208339437674 -341.904462480303 -345.241707330266 -346.819705878855 -349.518951278262 -353.218801474207 -356.872938338704 -359.841149005376 -361.663164580638 -364.215844579423 -366.838177219782 -370.497765776412 -373.402558333666 -374.729894365822 -376.531730582148 -379.523058805986 -381.876799238467 -385.44689169372 -386.779587030915 -388.572563599527 -390.946676571529 -394.652855769543 -397.588989909535 -399.633842929779 -400.855487166436 -403.74562491383 -405.319102885387 -406.889536709297 -409.348053966486 -412.260485500528 -414.701312881405 -416.57520238691 -418.213175001545 -420.126875707404 -424.23608007656 -426.915204744131 -429.30215010044 -430.924660207726 -433.456416922002 -437.964296370944 -441.598073843088 -446.142862288294 -447.330466275362 -448.75248258428 -451.603530157718 -455.388452932062 -457.67030282774 -459.603352650911 -461.555866825911 -464.258260953418 -468.046346091022 -470.342915301596 -474.215919273449 -475.541094725921 -477.739395357191 -480.250445623309 -482.674359715319 -484.504321453862 -485.679556405784 -488.14690910644 -490.72668724119 -493.315274586082 -495.487208443851 -497.046127555201 -500.297587649448 -502.740783414392 -503.830730462846 -506.402520460216 -510.144120200052 -512.778074328694 -515.181708297877 -516.267048191225 -518.685071786288 -523.665810499612 -526.275093576933 -528.640698168295 -530.410110710576 -532.23867505641 -534.839721245888 -538.035935472397 -540.504277581054 -541.799301492801 -543.693656646715 -545.557467451676 -548.350474994145 -564.932230558254 -567.301231419278 -568.941532988518 -571.782429660512 -575.08430654079 -1.29031674035803 -7.61907793915717 -9.90572594227868 -15.9508882661449 -20.4551132881537 -22.0594475339582 -25.6475465102848 -27.3399016332242 -29.4920312824967 -32.0573547736244 -36.3292110667668 -38.7590724682544 -41.6898191024336 -43.2726704411291 -46.1913440194935 -49.279786848281 -53.7212961016931 -56.3854456736682 -58.2930251862183 -60.9167294115754 -63.4236073308462 -66.432365428762 -68.9407357982408 -70.2115742938224 -71.9543363955869 -75.257975570186 -77.0600646246341 -80.8854438482296 -82.5077394590374 -84.0555272009762 -86.4188442692742 -89.6193675304767 -92.2205297435221 -94.3965322580914 -95.5799275286117 -98.4996402469636 -99.9098835604795 -101.542719789339 -104.569591576211 -107.528165871704 -110.008157729153 -111.928679997988 -113.826442393828 -116.121345773239 -124.218302385168 -127.357031050961 -129.769378149811 -131.387679806555 -134.754112854466 -139.433814395671 -142.632826628182 -148.08927774707 -149.345603002057 -150.90174082777 -154.069337641184 -157.155967888157 -159.67964346036 -161.423700581845 -163.421758076915 -166.592245224328 -170.608868725994 -173.120504091152 -177.331480024989 -178.625934325605 -180.759407550726 -183.949362582884 -186.479599589528 -188.292047247153 -189.456113388448 -192.090529338288 -195.172264497007 -198.22691652513 -200.473717468539 -201.968004035881 -205.213625089618 -207.652498138416 -208.80485869185 -211.546910488632 -216.320514523388 -219.16116673057 -220.990701901988 -222.142125818428 -224.331450040271 -229.910938224528 -232.549407732049 -235.01762877769 -236.596640274778 -238.570673242505 -241.244501673809 -245.197692006129 -247.400434609003 -248.609186369225 -250.666830227998 -252.813030883399 -255.836449884308 -282.48307175363 -285.370943067864 -286.977704453802 -290.109307217442 -293.271867526888 -1.27846084005557 -7.54737399182181 -10.4881498589209 -210.777660081527 -212.789207150001 -228.972060693469 -231.608287084283 -233.492552048906 -235.625308806468 -238.274912089445 -242.30068663522 -244.967394598063 -247.950704813645 -249.603015845342 -252.006767163193 -255.861217612068 -259.770648039289 -262.249892048253 -264.414240704631 -266.442811317442 -268.798821568443 -271.904151151663 -274.378566780325 -275.761024658381 -277.397332186072 -280.619118411073 -295.01065552989 -297.128761973426 -298.361161129392 -299.928983895396 -302.429031776229 -305.36872840099 -308.326696003629 -310.2683756194 -311.422628232177 -314.445018927864 -315.764771623712 -317.289325042992 -319.851709227281 -322.174358874592 -324.583507652229 -326.304934238564 -328.146911250497 -330.144085617772 -334.1890350778 -336.685258382901 -338.902555052921 -340.671796614091 -343.400973032035 -346.956177021093 -350.188594670614 -355.507321397394 -356.777087314002 -358.201267068506 -361.71514141755 -364.9765210374 -367.599377728365 -369.545314339458 -371.455806112015 -374.088074160205 -376.883475006171 -379.171006935289 -384.576315897154 -385.918335642017 -388.087959621286 -391.031882493165 -394.106562837845 -395.783304948049 -396.913205772437 -399.776759155501 -402.835343178325 -405.46297283303 -407.604319254021 -409.109632883007 -412.541065544548 -414.870724225403 -416.009652891339 -418.349597055433 -424.44517442275 -427.370257574425 -429.47699066649 -430.652630009162 -432.922400892662 -441.249348506284 -443.755679057253 -446.143101380996 -447.791032636439 -449.456642800257 -451.918593255971 -454.751462469804 -457.223921987199 -458.521638041295 -460.555778955632 -462.43095425018 -465.25695661975 -473.047001742331 -475.754909758392 -477.473955657555 -480.13869101124 -483.758770283498 -1.27660844471256 -7.30243718929452 -9.91500437426554 -14.2686304149064 -16.9886243619545 -18.6611209024266 -21.6969965669523 -23.7440252842378 -25.7977036439971 -28.5657783536951 -34.6916678594641 -37.4707651117751 -40.5724316917839 -42.2014377061718 -45.3897947069695 -48.6384103962624 -52.2646162267512 -55.0117535428682 -56.5171437429797 -58.9503090028303 -61.1807441031529 -64.9283601501579 -67.3697818727977 -68.6236046665321 -70.261583766601 -73.2994104802171 -75.6961582557063 -78.8641352653491 -80.6106296961483 -82.3787319114907 -84.8170582863639 -89.3327662919704 -92.2290373750856 -94.5902349500843 -95.7475048124661 -98.4841640511082 -99.8330918344204 -101.406901456439 -104.081922537522 -107.075772886501 -109.169000141629 -110.861765595826 -112.611419269916 -114.793443333836 -122.470675128963 -125.068212232691 -127.413475067298 -129.112503237764 -132.183841528883 -136.275658539509 -139.879663221556 -151.175093021257 -152.432907512026 -154.065675504963 -157.156488680933 -161.002684912635 -163.243847315732 -165.109504439097 -167.201279260861 -170.273380504706 -173.307172922904 -176.132639645544 -179.887113762327 -181.185186852056 -183.384974026312 -187.116946821789 -189.840444518397 -191.70976935556 -192.797857814119 -195.196125822088 -199.01222452172 -201.861819771464 -204.004490881171 -205.433614737776 -208.815162774791 -211.039667147943 -212.140116608296 -214.214835623394 -219.136265613703 -222.79077204605 -224.722511269748 -225.814739993061 -228.160106218844 -232.959319017669 -235.67804369264 -237.805514177315 -239.546913804802 -241.325504824355 -243.845817101709 -246.988887108217 -249.886758730613 -251.186417080316 -253.147923764012 -255.101499036765 -258.301071241258 -268.138762178163 -270.510141885803 -272.27164376897 -275.77167836703 -278.855030034152 -1.30645564365353 -8.06173121060634 -10.93298566375 -24.9534884392551 -28.360668896995 -29.9974554960256 -33.6686086814507 -35.2792254974882 -37.3915752301223 -40.5572364302532 -44.6958679221314 -47.4896341951281 -50.3721700316409 -51.9948752128227 -54.8122804706267 -58.7209077720893 -62.2849595429019 -64.7708246205328 -66.2660753477472 -68.4571026555335 -71.1892026366638 -74.1539256335795 -76.6905462500625 -77.9961241859633 -79.5747412251064 -82.7146094430913 -86.3084530220292 -89.0462475861158 -91.1344471380976 -92.8236774990214 -95.5172084681865 -99.358788643698 -102.367129872054 -104.626246129577 -105.733099508331 -108.489110588774 -110.071178934288 -111.515526176731 -114.140522815546 -117.04841518886 -119.525465004603 -121.444466899907 -123.123910024812 -125.249649230781 -130.271077986856 -132.967230821255 -135.057358831143 -136.779552721023 -139.568439030839 -143.970285148241 -147.443436598201 -156.664725641917 -157.869644899928 -159.494253380815 -162.224815953422 -166.087281136556 -168.084194923852 -169.830561477283 -171.859607242422 -174.803521818068 -178.394724403918 -181.161876448902 -185.480675740114 -186.772629630215 -189.307372942682 -192.484371726817 -195.371125197828 -197.328751882727 -198.490059024004 -201.032308977683 -204.13487227147 -206.856137606291 -208.942957224055 -210.360097292148 -213.728250312864 -216.062067706079 -217.226588691075 -219.832710678606 -223.478275326316 -226.857203556085 -228.828031083585 -229.949333034829 -232.005604116427 -236.534450613998 -239.321597361645 -241.661795983286 -243.379193424147 -245.120275304841 -247.948811424804 -251.142608249576 -254.279021501225 -255.511382319359 -257.680901944811 -260.029333560268 -262.627827343733 -273.935293914871 -276.510970566094 -278.182348012709 -280.76610704361 -283.600446668921 -1.29495721541267 -8.38697172330019 -10.6360214414891 -16.5104158766528 -20.2705955044733 -21.9671245965135 -25.2438048808948 -27.1185267777979 -29.5753338501699 -32.2548307729321 -36.2067354555231 -38.9561314640292 -41.8651827409311 -43.4348778528988 -45.7864824747675 -49.54385395433 -53.1269361001318 -55.3512629948095 -56.8999416526684 -58.9094045088799 -61.623356743974 -64.6322929247553 -66.8456591823691 -68.086878767213 -69.8717268322005 -73.1703485285545 -76.0505372324656 -79.4255561407294 -80.6156491885987 -82.4951700703591 -85.2396909168144 -88.4696722318897 -91.5123104312011 -94.0250063144423 -95.1194610506618 -97.6162900306443 -99.0808236748173 -100.681743576441 -103.698498185791 -107.163534378283 -109.558780808655 -111.522797131382 -113.293739486546 -115.666878423557 -123.455034186216 -126.005597679551 -128.22871487464 -129.952369482381 -133.9195784935 -138.693729776038 -142.169628152167 -154.468747045029 -155.735127653029 -157.49453541429 -160.790438981319 -164.38581441763 -166.877965273952 -168.614665824683 -170.95845921563 -173.642496166352 -177.252601409129 -179.604320720048 -183.049963622878 -184.325899128323 -186.370803937196 -189.347879686616 -192.321602732798 -194.003680597187 -195.12907038439 -197.743314214107 -200.996844964701 -203.669788138366 -205.681484264427 -207.083388265779 -211.614852808055 -213.809456585955 -214.921467458227 -217.261776459166 -221.863953771567 -224.726978603832 -226.535422974004 -227.690079386729 -229.812074908092 -234.894407662965 -237.882621100092 -239.961002957776 -241.750851628139 -244.027838746638 -246.507400218205 -249.426676966592 -252.114084393174 -253.34525900453 -255.318679193947 -257.155882289957 -259.908380585361 -280.514186999657 -283.528780027805 -285.225344696773 -288.028379404083 -291.018039602024 -1.28299863433524 -7.52004923365691 -10.2611565189278 -203.526020659069 -205.39894253745 -207.172832813121 -209.744934074034 -211.653763543325 -213.974836595398 -216.818956371944 -220.953663971142 -223.658457668191 -227.053236260495 -228.716065183246 -231.27259377151 -234.887297661084 -239.03126189794 -241.534811531482 -243.738345190493 -245.43479032239 -247.722388744378 -250.735239555936 -252.67459349931 -253.947142839798 -255.852786881109 -258.651666592273 -260.581357463175 -264.39730701827 -265.903642681771 -267.679642848156 -270.18683989161 -273.923879207049 -276.654739509726 -278.702231064167 -279.797585744627 -282.668303081778 -284.364014982451 -285.89211154031 -288.886818469411 -292.787144679195 -295.299509868219 -297.157600568417 -298.957887562632 -301.314639591717 -306.279227668586 -309.251417854548 -311.325196482206 -313.110595532338 -316.186771973699 -319.421515433906 -322.720777060303 -328.809116761159 -330.085400553284 -331.485869430612 -334.460760325126 -337.581525502621 -339.57980582653 -341.39006425088 -343.505179548638 -345.931515709033 -348.868422951095 -351.820719548124 -356.812960427814 -358.105164043879 -360.339336224967 -363.197800769623 -366.04765640292 -367.753743625208 -368.880233908255 -371.091324312004 -374.643147032319 -377.330152208674 -379.440269579551 -380.785485651523 -383.578095072241 -385.868512348387 -386.93550467718 -389.205104977644 -393.741303753952 -396.214824098597 -398.084701477931 -399.24098349259 -401.519511175281 -406.617317868308 -409.305408237548 -411.696554818507 -413.342170968894 -414.9136864633 -417.402223085397 -421.193512919828 -423.728456947695 -424.992352665281 -426.888899433733 -428.867203528902 -431.632755893754 -444.623978236265 -447.299825435598 -449.032869988772 -451.717109609633 -455.070840735103 -1.29944137612014 -7.25473051488203 -9.32070327023266 -32.0477278844588 -34.7539921596588 -36.5091614614887 -40.3350612154775 -42.4254512966327 -44.7315173887339 -47.9822027068441 -52.1937042740247 -54.7959435214969 -57.7446654899187 -59.3552072646374 -62.022617777483 -65.7313268035542 -69.6828184880495 -72.2385801468057 -73.9361953264557 -76.3811481092024 -78.7763036107226 -82.1622002931763 -84.3822507211089 -85.6984112257538 -87.4798312844465 -89.8977623110171 -91.9855449193436 -95.060029205863 -96.7296811343507 -98.4192644979772 -100.410574137236 -103.849708797944 -106.642590184063 -109.012639107235 -110.123698844087 -112.904328505533 -114.434466145188 -116.096296931977 -118.80804204118 -121.422219024949 -124.102743283322 -126.019861980248 -127.713280875684 -130.021114905822 -145.555909776145 -148.285124137654 -150.617826752723 -152.315495288977 -155.353643157606 -159.179458153822 -162.862839099235 -170.303696686449 -171.528355267975 -173.012469576779 -176.359526162129 -180.098912343856 -182.500204040073 -184.25459999626 -186.445851644486 -189.011309246613 -192.239252090037 -195.060654135625 -199.461819934611 -200.735180831066 -202.821246038983 -205.349412738927 -207.889179162306 -209.564352284886 -210.730504521585 -213.200814109029 -216.434037161038 -219.112210511789 -221.245591127839 -222.666366708437 -226.863550604856 -229.310432776823 -230.383313452635 -232.825853617078 -236.522042139037 -239.798414158748 -241.752715894494 -242.931760019084 -245.673117790878 -251.18704965423 -253.950250247656 -256.296126836332 -257.932890827814 -259.90109186819 -262.597711622064 -265.38664327483 -267.904145932587 -269.257793362714 -271.397472257955 -273.68995225435 -277.0001700007 -282.817577210875 -285.729740530336 -287.406483012964 -290.257579866501 -293.362228421319 -1.28920114191479 -7.62391297543008 -10.4599123539958 -19.5106771430974 -22.3361634198429 -24.0475686327874 -27.2093759213017 -29.1780921938992 -31.4462947114051 -34.2657276290629 -39.7611863219437 -42.489049334508 -45.5787517093566 -47.0448350281419 -49.6732446687232 -53.0117076229303 -56.9325392945237 -59.5297415025486 -61.4693415742509 -63.8967740912633 -66.4987381800235 -69.3643077501639 -71.7569301346758 -73.0864660338374 -75.0577909964591 -78.1516595225222 -80.0747186733742 -83.9129668972123 -85.456595075338 -87.1061874175424 -89.2095632383873 -92.4971109302833 -95.5110431751324 -97.922306789311 -99.0358893867706 -101.83380265236 -103.612269798836 -105.082330744271 -108.083296445136 -111.194373129106 -113.675018211564 -115.522674109467 -117.373660456119 -119.426458265218 -125.504824247199 -128.104127942965 -130.242302124212 -131.899129273316 -134.746201264864 -138.83577805519 -142.931180151788 -148.280941649319 -149.553153430067 -151.04461568329 -153.789657157033 -157.353051578914 -159.456898402765 -161.355039841277 -163.18545929048 -165.972080221413 -169.57419449739 -172.457467322986 -178.516051525191 -179.749346374287 -182.028084267497 -185.01078507695 -187.506321074167 -189.279227652741 -190.467111900881 -192.615018755904 -195.302192068669 -197.746635469602 -199.686424460904 -201.220049564411 -204.665391849428 -207.008152738323 -208.118537818877 -210.54183363904 -214.742343454236 -217.616375760391 -219.666811268453 -220.780848371292 -223.079562682287 -226.994799789444 -229.891062364108 -232.011698523534 -233.726192397997 -235.652972615535 -238.170150637939 -241.157811001532 -243.981949445325 -245.299745345108 -247.320927888765 -249.580766308481 -252.249544447016 -264.307045430893 -267.113117640169 -268.810078970358 -271.503916873371 -273.96058844583 -1.29096900834291 -7.17108484914079 -10.7663579731515 -317.45990376035 -319.269864247938 -334.623498280982 -337.286330347278 -339.093940100773 -341.224842923501 -343.936301804796 -348.065060161908 -351.066029864865 -353.995579510991 -355.588168902617 -358.417069641276 -361.449274933208 -365.360694742548 -368.579055761841 -369.920623268944 -372.264851826107 -374.506413766947 -378.20290031757 -380.375578460992 -381.628023914077 -383.342905266727 -386.348656757189 -388.319966359244 -391.318733881447 -392.764712473552 -394.400533155095 -396.69964143639 -400.163886978591 -402.874187194956 -405.158318595125 -406.362844113438 -409.618032467918 -411.131127674401 -412.633016091393 -415.620736453299 -418.480025707123 -420.738840105482 -422.569849420981 -424.246402935006 -426.151955860126 -430.635620575829 -433.473436616447 -436.037733471644 -437.740722074124 -440.495669486291 -447.337773354179 -450.60867971713 -455.9508123421 -457.240704019049 -458.710634620095 -461.441184455537 -464.42670070215 -466.866426680671 -468.674210912863 -470.552703971144 -473.23710708735 -476.582426075043 -479.364787117045 -483.907856375156 -485.197699894163 -487.230981281936 -489.914581216423 -493.396766264924 -495.117435312246 -496.297083641381 -498.472781899811 -501.647605470083 -504.803992772504 -506.817756405335 -508.375966132159 -512.525857927996 -514.748728803679 -515.882806093578 -518.492795467438 -523.575423983293 -526.81225743945 -528.951586877304 -530.159295034534 -532.338939707882 -537.42138488167 -540.364131469738 -542.538443733686 -544.202603465151 -545.759096348334 -548.180866801598 -551.9151594372 -554.536315782976 -555.793092436518 -557.832743112564 -559.583390358972 -562.726044502467 -591.026763672286 -593.808081423274 -595.511802058597 -598.263208177689 -602.053258270577 -1.3150532005732 -7.27305800388662 -9.63169755219702 -15.779025927716 -19.1363563404486 -20.8764700690807 -24.1217983162061 -26.0276094125494 -28.0937615234821 -30.7349075462729 -35.8708157347503 -38.7084549837113 -41.627496805739 -43.3180419756739 -46.5281301517812 -49.7534170843081 -53.7060619793577 -56.3867623582897 -57.9888780851674 -60.4205325187696 -62.8002761452778 -68.5237337716933 -70.9920362211743 -72.3197296539496 -74.0423485899837 -77.1153327813324 -81.33852131718 -84.5023579946391 -85.7114399306722 -87.3587581466129 -89.8580591012425 -93.1399206561443 -96.687956074134 -98.971574937915 -100.104652946104 -103.318515156603 -104.777818761471 -106.360998504276 -108.948922442557 -111.679251988281 -114.124419007684 -115.83735317137 -117.63854499507 -120.100708457081 -125.459812389734 -128.286726057142 -130.655685586541 -132.343670942172 -134.954858153646 -138.37403328404 -142.457566068756 -146.883452896856 -148.138553728605 -149.622113999914 -152.523919966053 -155.667420541865 -158.031905498605 -159.927002794076 -161.99476053383 -164.882553017762 -168.159226237457 -170.799478655368 -176.714717731371 -178.04346999223 -180.404138070443 -183.521085222031 -186.389618506118 -188.205389803327 -189.345806536307 -192.197840091081 -195.189431316107 -198.024076719578 -200.029468864076 -201.477089723725 -204.960020494192 -207.095869345223 -208.28021340792 -211.141206453402 -215.419353600809 -218.206375215462 -220.014530752828 -221.188117398018 -223.145934228254 -227.947663487202 -230.859533371591 -233.0311054247 -234.583067424477 -236.314427989299 -238.830850173645 -241.730968831052 -244.322074212264 -245.56149788429 -247.398850842313 -249.374089494152 -252.848578501958 -312.895421509119 -316.404129377985 -318.087429334412 -321.125126001228 -323.985172202215 -1.27501953589724 -7.50676046396706 -9.91256709640146 -15.2512566168818 -18.9089637498684 -20.6739416564013 -23.934932308063 -25.7649699519703 -28.0277311972601 -30.7750019048632 -34.340448547445 -37.3903682504324 -40.5398932561934 -42.1295893894211 -45.2687788657454 -48.9065985056514 -52.0478048065339 -54.6108855728395 -56.1381023367936 -58.2346353885545 -60.6807226044765 -63.9939459226989 -66.7703338865023 -68.0687343217741 -69.948004374402 -73.0178123826149 -75.7313165703626 -78.7248114851414 -80.0559869686016 -81.7587783175051 -84.2228776676363 -86.9573302162585 -89.7175642734237 -92.1480511320913 -93.3394867142235 -96.4830749877354 -97.9213281969228 -99.3426791801791 -102.13079279952 -104.912641455216 -107.205819965249 -109.211215129288 -110.911552944161 -113.02591547695 -119.168759077408 -121.715900499034 -124.062047350581 -125.733589248218 -128.416626149859 -132.625269056857 -135.917542197367 -140.468079296758 -141.71996347859 -143.186387545942 -146.440401036006 -149.774575241298 -152.000985647049 -153.812845341966 -156.016771042986 -159.261263292442 -162.724065740463 -165.388787073903 -169.916598011324 -171.183497436612 -173.742737939474 -177.285895079958 -179.533716883804 -181.311800775505 -182.538686970852 -184.857489917116 -187.939593982006 -191.034440688237 -193.200285946254 -194.673974973563 -199.146517033375 -201.85547208354 -202.902644726835 -205.339525984997 -209.453699330737 -212.317117244867 -214.363450679256 -215.515007282315 -217.505273672646 -222.717449252604 -225.423345223554 -227.240480494033 -228.948959906 -230.683819382588 -233.446303212064 -237.074611129407 -239.520546810635 -240.738566587357 -242.750576940161 -244.598316554976 -247.347621791511 -270.91862506514 -273.433802132115 -275.219388320276 -277.984761762117 -280.709557420112 -1.26731247354926 -7.42844613984599 -9.36089070310782 -18.7225982026695 -21.9131248422924 -23.6106326490424 -26.9589005916662 -28.8217734846182 -31.1610013029494 -33.9795369524996 -38.0053917249574 -41.33626705462 -44.8486153454637 -46.3763198234929 -49.2147204052792 -52.1702201971672 -56.0088933160423 -58.4701176325925 -60.1275191035872 -62.1671311962907 -64.7289251306517 -68.6966216808812 -71.0574517412501 -72.3397433148342 -74.1380269544914 -77.7430382801807 -79.8263518404356 -83.1684100799076 -85.1632258763112 -86.7575536801398 -89.1433595470672 -92.3993425953553 -95.5018106609825 -97.7324825733736 -99.0243492909529 -101.780940745771 -103.50319095158 -104.938679352079 -107.760662251123 -111.223387645697 -113.651274431333 -115.497849463192 -117.259086407583 -119.719022767195 -124.89099266661 -127.824951803054 -130.112927618992 -131.697445602541 -134.843778539691 -138.364438959809 -142.160854909272 -166.411273028729 -167.637244463437 -169.453897425783 -172.090816173482 -175.034969679846 -177.470182517879 -179.226094190099 -181.36297483388 -184.008612693269 -187.488998897433 -190.085004076281 -194.572919882291 -195.891389566521 -197.925023193516 -200.910013132652 -203.875557377865 -205.661247975636 -206.815089615783 -209.18179462277 -212.327154611796 -215.875801295785 -217.868837302037 -219.306429771556 -222.730302803557 -225.070282923155 -226.12921215265 -228.552171159461 -233.630063874833 -236.355967922304 -238.441410993866 -239.620071346423 -241.889327901149 -245.463259510395 -248.042765937872 -250.406295199551 -252.077684634231 -253.522496232706 -256.462734760792 -259.920222621613 -262.5750218272 -263.819234143315 -265.858051356298 -267.806146465045 -270.746244270105 -277.868074678989 -280.241369382501 -282.015143409027 -284.743047423509 -287.599284061267 -1.30143508107715 -7.68460086054634 -10.3896701931998 -15.2689888337789 -18.8832579547036 -20.7112240282786 -24.1415838381286 -25.9777682752896 -28.145611912292 -31.270437534307 -36.0322697233589 -38.6913237197797 -41.6180143032246 -43.1930524708482 -45.7194507983658 -49.8081200232306 -53.9061132366946 -56.3378215349213 -57.9619406929385 -60.2690542130692 -62.577463373435 -65.2425110888836 -67.8207476790007 -69.2141591399024 -71.0330350844468 -73.9996018368872 -76.6010735767355 -80.5346689422619 -82.4737840146425 -84.1238771846328 -86.7246101849765 -91.1471145592716 -93.8689597726608 -96.0566207235271 -97.1927970012322 -100.310633895685 -102.145592315538 -103.762922915179 -107.351459934607 -111.221006783 -113.426316558975 -115.202369047982 -117.04299146805 -119.365584069426 -126.599882336268 -129.386858821426 -132.020710849482 -133.593762605619 -136.464658855564 -141.105967562503 -144.481734958 -152.707697613957 -153.940079073425 -155.508769134091 -158.431921713658 -161.583618330779 -164.019170695054 -165.868257909038 -167.726310934952 -170.66254404588 -173.926633366892 -176.638294781751 -180.425724740654 -181.706645970831 -183.929933189402 -186.750865506574 -189.392809865616 -191.212972367651 -192.371323277911 -195.104356218005 -197.815600580989 -200.467729960974 -202.774064069312 -204.189380682813 -208.234039902642 -210.469797261309 -211.609654795007 -213.95081940648 -218.448306637069 -221.411687687875 -223.297554871608 -224.450037718636 -226.777229073948 -232.876708497957 -235.685729671127 -237.765380753047 -239.454472238015 -241.44262917069 -243.851186018121 -246.920609436085 -249.446771318426 -250.669616039535 -252.711500556726 -254.829979607077 -257.637341019526 -277.77732869178 -280.670716227454 -282.493127688435 -285.206021670143 -288.56011456904 -1.29415928595593 -7.37849743033034 -10.2913055864625 -302.589012700488 -304.850434894663 -312.288272461401 -328.69166917163 -334.285819891341 -350.074311011947 -352.869136918606 -445.707064189828 -460.885193608367 -463.42480989835 -473.715923055239 -475.942425652124 -479.392643073862 -484.123714626831 -486.821248861825 -488.752230021547 -490.716383707998 -493.126051555019 -496.003801114227 -498.258543936587 -499.599296491842 -501.280775006832 -504.056360661567 -506.405092863822 -509.67297573706 -511.091393129531 -512.917809875176 -515.478702381058 -518.740917098693 -521.693770781104 -523.773658854088 -524.909348245375 -527.855326004926 -529.355930849325 -530.932887444125 -533.795738980832 -536.72380977209 -539.306714331231 -541.158243009748 -543.07505679601 -545.224505534389 -549.889366455608 -552.517762645079 -554.625013034717 -556.252570260289 -558.856234213485 -563.900753450413 -567.255737646734 -579.520105066906 -580.804250996945 -582.519647642825 -585.205665048884 -588.630401753513 -591.225322331262 -592.894106985446 -595.08132340668 -598.159389774679 -601.259265895611 -603.866482692059 -608.1852281286 -609.479978787324 -612.107910302825 -615.364230816437 -618.479859784299 -620.175085440598 -621.328246447482 -624.160046007059 -627.146634589533 -629.725000489047 -631.900624264407 -633.363942812249 -636.747690999301 -638.949409291948 -640.112516243916 -642.451272023358 -647.624437232257 -650.533785168401 -652.398873896986 -653.609959628113 -655.674332990854 -663.308473889455 -666.036465839577 -668.321441744321 -669.922424631623 -671.676272630073 -674.56466238552 -677.328232171639 -680.567360648555 -681.837017092861 -684.021424050016 -686.176208692217 -689.104127548751 -704.131514837745 -707.020247499232 -708.788813885794 -711.983342608238 -715.407242702836 -1.28355431315661 -7.26341447365367 -10.0119642161022 -15.3366871306745 -18.3000440848473 -19.9728694174695 -23.3445223027896 -25.5945593800307 -27.825249870357 -30.7144919672095 -35.0415514757363 -37.7854223041826 -41.0645790257817 -42.6323373431262 -45.3884103122305 -48.0954325664832 -53.657201836303 -57.2118041049706 -59.4585085829978 -61.8878345281939 -64.3302577714842 -67.6939283562233 -69.8512065855153 -71.1283113300874 -72.7992492330433 -75.8141505187354 -78.5552721639865 -81.4522935881298 -83.3637917468663 -85.1395303081495 -87.4943884837637 -90.574032585207 -93.5514272794137 -95.6901236308201 -96.8023928940209 -99.5507774156793 -101.002836203745 -102.410856999084 -105.303051716304 -108.181302844497 -110.61950104552 -112.389241491495 -114.052751047459 -116.360277862566 -151.36896160987 -154.388433065465 -156.74849335287 -158.362169229103 -161.349857319322 -164.742826962882 -168.546662459113 -173.188075938625 -174.447432808029 -175.975751611183 -178.745036638316 -181.782047451036 -184.021172371443 -185.739697218643 -187.736733610994 -190.468796918661 -193.110372618522 -196.115943495003 -200.359784296008 -201.640511108555 -203.945702710604 -207.326828101459 -210.144475098152 -211.938293587307 -213.132818979847 -215.533568527295 -218.532359342735 -221.094844479575 -223.191420118124 -224.681998901614 -228.157595370433 -230.671875027841 -231.843086342314 -234.213422017683 -237.895808848589 -240.725801325043 -242.650405899246 -243.746577414941 -246.018618001428 -251.456142584796 -255.121329632724 -257.68189804108 -259.393194048368 -260.985010564653 -263.491444459926 -266.97419813035 -269.202249949315 -270.527672680045 -272.493279398719 -274.39384909184 -277.284242436243 -302.529002426922 -304.932326427279 -306.529687669553 -309.201721355779 -312.038763222756 -1.26810643290037 -7.24731036949775 -10.3450235150067 -15.9277634810014 -19.0049924827989 -20.7609373027584 -23.7274167350472 -25.7216041208147 -27.8379876113185 -30.3683795694259 -34.2100101567925 -37.0472394166366 -40.6636748400242 -42.2422227213396 -45.2642351894841 -48.5026370095966 -52.4422979624622 -54.8818434322481 -56.371567836755 -59.0043784348296 -61.3045915302762 -65.4909132441523 -67.8167749716975 -69.1205236633225 -70.6671046000613 -73.4542647231554 -75.7041027350695 -78.7400685559589 -80.9779685612492 -82.7019628595877 -85.0844310892758 -88.570968544195 -91.3338180026858 -93.5062359665075 -94.5466183300004 -97.488606782814 -98.9215941560499 -100.519797164133 -103.384826059636 -105.835766041176 -108.264309255145 -110.102184522988 -111.877967833249 -114.034510174564 -121.455707092104 -124.292753611224 -126.57359681046 -128.296185411405 -130.663944283667 -134.793184107974 -138.179855145778 -153.758699335561 -155.022725107104 -156.759316696897 -159.703244887277 -163.533092194447 -165.92075771253 -167.646055795158 -169.611114503166 -172.23226531727 -175.930411556753 -178.524286053687 -183.753773174367 -185.056588142796 -187.034288865147 -190.15271571609 -192.988653653442 -194.55836325428 -195.72400851956 -198.416114909005 -201.060897146994 -203.633420795578 -205.761826886177 -207.175657466384 -210.529155024517 -212.875584834663 -213.958523811869 -216.038430240926 -221.038030966905 -224.126659560467 -226.077835626708 -227.228617951736 -229.859741778548 -234.403178035084 -237.28714976038 -239.818838333688 -241.451891800188 -243.170132246288 -245.701888898443 -248.743052119493 -251.152703593731 -252.404538196695 -254.506937496832 -256.925173028791 -259.685306869201 -325.464391277041 -329.065521113755 -330.825261801281 -333.842344251914 -337.297762740157 -1.30760628726423 -7.3764954878854 -10.4153339784864 -84.9560375764368 -86.911314894414 -88.637374800744 -92.2207934206522 -94.4082546165277 -96.5992899922263 -99.1735845861072 -103.415909307315 -106.310135570734 -109.127540056953 -110.803521815715 -113.75901619665 -117.834996581152 -121.284053256222 -123.70982795013 -125.670435947798 -127.778999204861 -130.382534180333 -133.469449079979 -135.739122474743 -137.006253238584 -138.646419649466 -141.159287256706 -143.970872030107 -147.022632293915 -148.558271568843 -150.23742063508 -152.541080319194 -155.334602612 -158.233090817478 -160.527714933878 -161.644681647272 -164.572360897757 -165.856222676829 -167.462764617935 -170.914183344175 -174.162662125115 -176.690751724154 -178.614297769842 -180.44975768384 -182.549406309474 -189.651586761494 -192.469679657746 -194.997872820461 -196.685737782157 -199.359816148379 -203.943417080251 -207.380673220775 -216.820425695488 -218.04340509949 -219.775584474706 -222.858108071591 -226.056318255293 -228.418162953709 -230.43947291484 -232.604205222905 -235.194499317944 -238.229776114101 -240.786427392706 -245.723392022326 -246.978531907468 -249.292667480903 -252.592495149317 -255.462321051723 -257.377285706586 -258.509595894901 -260.848502011167 -264.048579823853 -266.716507743619 -268.683226990999 -270.146354078367 -273.570624317838 -275.849756530179 -276.942003191799 -279.068119486515 -283.764220162917 -286.479608441757 -288.255300173832 -289.379542426845 -291.434107992921 -296.487011072049 -298.818770371113 -300.880732925918 -302.505326621017 -304.281835685215 -306.781388317862 -309.956254686853 -312.779941492626 -314.079834794472 -315.928175064657 -318.033540348358 -321.402504495069 -326.952012735779 -329.251044587733 -331.040849365773 -333.7730115363 -336.667043955268 -1.28810068968878 -7.70834069928225 -10.9544826761865 -25.8433862464505 -28.4118634153959 -30.1232524307015 -33.2796377804291 -35.1796210079624 -37.5000992228655 -40.4332460054394 -45.1713360465002 -47.7012064476989 -51.072704357631 -52.6657745899045 -55.4303372112199 -58.70005460038 -62.9370732750913 -65.3941065173798 -67.3957947696204 -69.7470899713076 -72.4063869261999 -75.6204780230456 -77.7959177282868 -79.1436563423446 -80.8498836537916 -84.0513355500778 -86.7772381429059 -90.2149534796549 -91.9742055269117 -93.611959426128 -95.9143886998411 -98.6912427436579 -101.658456028015 -104.147419698286 -105.338938116204 -108.107382285695 -109.674840791118 -111.29193457058 -114.014625259276 -117.171593424843 -119.777470790117 -121.569858650671 -123.443353377786 -125.501056537743 -131.482561516799 -134.19464027035 -136.78993866365 -138.460209629384 -141.572261008627 -145.779521937327 -149.077729642334 -164.872408882906 -166.134950952337 -168.016000227462 -170.709488397894 -174.2321819929 -176.441649500536 -178.240908919455 -180.461696908733 -183.558302534443 -186.890988222184 -189.744393855759 -195.684905081333 -196.998517063767 -199.060515588904 -201.80673001146 -204.550588045117 -206.43958778531 -207.59743029185 -210.144276327908 -212.82854964496 -215.322079673258 -217.385498083324 -218.861532776119 -222.265900737475 -224.731366775877 -225.800907463023 -228.043829713 -233.032183688432 -235.851346529186 -237.815147160254 -238.958496610701 -241.047616833161 -246.75046345628 -249.574579094771 -251.658440099983 -253.336337263107 -255.494132001066 -257.769387548765 -261.360580155743 -263.756067668988 -264.971495028718 -266.668773581962 -268.667616294459 -271.747342241439 -286.810397509595 -289.34002629089 -291.066204576242 -293.438691541395 -297.267652082504 -1.26473878177036 -7.36989429240436 -9.84732229887014 -14.9418516841052 -18.1120205268929 -19.8031854277757 -23.0226953771419 -25.0846329448477 -27.4215919799474 -30.3506929525865 -35.1934395109124 -38.1854914277076 -41.060159376079 -42.7054006743578 -45.7772281186883 -49.4427789462754 -53.4342618026406 -55.8602202224549 -57.5018587870413 -59.6955659285177 -62.3709789281293 -65.5003599824431 -68.0788039947566 -69.4074810859312 -71.1351154540988 -73.9584601597585 -76.5748614772529 -80.4314958261799 -81.985225421368 -83.6143122439538 -85.749533092512 -88.6882588103141 -91.6904093979609 -94.0880380966379 -95.2328270365239 -97.8649504964914 -99.1932592701761 -100.743350375091 -103.441303947645 -106.934125527518 -109.660524606415 -111.5350736696 -113.280763349699 -115.523990336847 -121.151515585796 -123.914050883443 -126.334074367185 -127.956205473425 -131.076803721855 -135.231875288787 -138.975018061886 -143.538618777763 -144.754945191753 -146.486808804494 -149.935372458378 -153.305971669569 -155.636346967222 -157.452185028709 -159.445942933856 -162.426731795067 -166.042058223695 -168.871392451485 -172.90038313844 -174.221542476791 -176.324194335397 -179.061062557943 -182.130641408774 -183.997853025421 -185.131899734492 -187.62954587932 -191.093570486822 -193.604732838868 -195.629058005746 -197.091019546662 -200.283799208584 -202.726967675004 -203.816410647599 -206.397302170271 -210.739281400833 -213.370183244682 -215.333560720346 -216.577839288675 -218.57344628658 -225.828541025873 -228.41794768072 -230.467791876162 -232.066845847881 -233.629641250452 -236.532856530368 -240.043976189416 -242.870836010453 -244.186293252467 -246.155613382044 -248.00805907074 -251.947513664719 -270.323456572825 -273.118153775 -274.814945055117 -277.433944170094 -280.471680107086 -1.27861700212763 -7.02070170445453 -10.0327569585367 -14.7537123888761 -18.8209196311242 -20.5019122540634 -23.4555184264605 -25.4897417304996 -27.4857045424145 -30.3452567840537 -34.2641807817119 -37.5277353597443 -40.4716050203044 -42.0930142447099 -44.8225601371239 -48.7244904609034 -52.7985152887823 -55.383980768594 -56.8906619185063 -58.9260570243729 -61.3411720720149 -64.9092448089436 -67.1148005594117 -68.4183886107008 -70.3176267604162 -73.2407540361344 -75.6689759986843 -78.9083272052506 -80.9965327468175 -82.7910502812907 -85.1498064498528 -87.9695983064616 -91.1917480505732 -93.6667216394999 -94.8412623864898 -97.9692771436917 -99.5081836138795 -100.926761067769 -103.712947855068 -106.005403597756 -108.521424253603 -110.366422635694 -112.134658107135 -114.566155034751 -123.993491892492 -126.931502134812 -129.373783305853 -131.038456685065 -134.023462274615 -138.318374831565 -141.353277342128 -159.103472486326 -160.261994482989 -161.688016073426 -164.765725651152 -167.820755785316 -169.836090421222 -171.606065444533 -173.509634750931 -176.398472367049 -179.676883367723 -182.124564942892 -186.244618945995 -187.566678164755 -189.844260283356 -192.529050409944 -195.298956185129 -197.109536308024 -198.245230015383 -200.721662480934 -203.327645322151 -205.900431632655 -207.746253864303 -209.182672329029 -212.700828672096 -215.33280289289 -216.437422423505 -219.169801259678 -223.811516294018 -226.503110263704 -228.401956278844 -229.506808902715 -231.889449254422 -238.226931508893 -241.059129723114 -243.473766297249 -245.151196783941 -246.92895077019 -249.483893517165 -252.841704834516 -255.203874341725 -256.445974393693 -258.509728707665 -260.552016774 -263.209978486913 -300.110685094029 -303.442198609438 -305.135974343754 -308.181516946834 -312.173705528931 -1.29084572299654 -6.90641813493577 -9.88228550356798 -18.2291420019747 -21.541362935392 -23.2318800176615 -26.3987861766244 -28.3251797851476 -30.5707235974828 -33.4876020144437 -37.4549941166361 -39.993112068579 -43.3802163579495 -44.9975854575866 -47.9600618929947 -51.8696864324018 -55.6972676296883 -58.3065946180908 -59.862770755846 -62.1677786047165 -64.921825053102 -68.1694050996776 -70.7188741738947 -71.9930207678857 -73.785190498042 -76.6562978263497 -79.0168705859665 -82.0761082547057 -84.0810120984298 -85.6869103975777 -88.3119898828309 -91.5462030680335 -94.6868360779024 -97.5159384783521 -98.6854172510218 -101.581241847503 -103.074851351547 -104.468109208926 -107.216086270251 -110.194854557619 -112.876215698554 -114.601777689336 -116.430307163827 -118.68634104826 -136.041640160507 -138.658035635541 -141.409238857514 -143.058925846051 -145.862797730824 -150.783356263879 -154.243095771161 -164.592368092402 -165.886300414977 -167.551717559948 -170.591038781411 -174.029773444554 -176.317477581857 -178.098973133129 -180.224616881078 -183.271915181358 -186.704951059972 -189.402298556571 -194.040305966364 -195.30298102656 -197.612208679527 -200.639337311495 -203.245842412744 -204.951323515556 -206.083999679795 -208.405906923414 -211.420759609286 -213.895012508615 -216.018373910675 -217.586774795387 -220.613834231513 -222.909137674506 -224.071302766735 -226.373550879301 -229.735420705836 -232.506771757975 -234.323482855363 -235.433510779206 -237.623010713568 -245.070166819966 -248.091308402251 -250.260403424766 -251.982402003269 -253.848509070906 -257.480333172333 -261.177358058477 -263.864294666892 -265.04781591962 -266.990027736986 -269.223852491851 -272.074258916792 -282.130040156064 -284.517979431437 -286.355560993677 -289.123398374066 -292.46752390529 -1.29714078757804 -7.67102911013885 -10.2056826427809 -18.219336791484 -21.4286475321583 -23.0665879379461 -27.0532059888636 -28.7047498734373 -30.9709204861908 -33.8007767665674 -37.8990913434377 -40.4565144345699 -43.1871005407549 -44.8134039590616 -47.8890041041615 -51.1878839437707 -55.4509116295922 -57.9027904981517 -59.5255335019003 -61.9730886205133 -64.6270387544135 -67.6315542803636 -70.0290675811335 -71.3017640150013 -73.0479500623454 -76.0945091550877 -80.356425539903 -82.7960535056667 -84.4025363703023 -86.1862511572216 -88.4796313911835 -91.0954572063285 -93.7313884665411 -96.0066093195382 -97.1595754191362 -99.5981408280416 -100.950987472096 -102.739958769317 -105.773248948741 -108.896187354297 -111.495358187449 -113.239411842764 -115.002748317165 -117.134812260873 -122.181172798341 -124.843222297049 -126.986358158944 -128.726429149112 -131.327829854092 -135.788853413535 -139.921482062178 -147.63674895031 -148.901765045527 -150.438668576777 -153.62771407643 -156.505541468641 -158.96612412289 -160.745826313886 -162.652705675131 -165.735539507077 -169.445335916664 -171.836878690417 -176.617804957625 -177.948385054335 -179.982247886834 -183.449541156863 -186.34053643907 -188.244372311321 -189.416658898213 -192.076936231519 -195.171419551688 -198.016877322671 -200.198769766799 -201.664040748461 -204.630582370306 -206.879886873839 -207.938494199419 -210.232610112008 -214.266288194955 -217.130062342251 -219.110728023927 -220.244266182337 -222.438564848568 -229.159900131944 -231.928705500258 -234.361002574463 -236.008261886167 -237.87571991731 -240.488217073379 -243.508356330338 -245.956604847477 -247.267473643176 -248.881852376725 -250.724298159929 -253.511105410568 -300.510780696837 -303.249378463482 -304.937216176009 -307.421913550854 -310.551148614031 -1.2695488850639 -8.08482652392746 -10.3489273723504 -17.1880124136346 -20.2475413762756 -21.9882503055172 -25.7494558809338 -27.5585392841928 -29.6924088258363 -32.3807677852084 -37.2683088007443 -40.3864135619205 -43.6044676074547 -45.2106867832944 -48.3260478801162 -52.1684292957741 -56.6948364085659 -59.1793851573236 -60.6365143282557 -63.1808334058127 -65.0523973990397 -69.1345341855518 -71.3503182243135 -72.5989687479043 -74.2692699854211 -77.4732303521891 -80.2851780361898 -83.6057231975219 -85.4756856060426 -87.1698443656226 -89.6715456691713 -93.4933967888329 -96.6652981717502 -99.1663544359691 -100.273248730131 -103.302050834276 -105.332026730187 -106.775840945277 -109.675917516071 -112.899706109118 -115.025661048965 -117.00205814819 -118.744438161658 -121.184611362057 -128.040973376445 -130.882873530517 -133.364361815661 -135.130118267616 -138.48751950284 -142.374479578047 -146.350766441675 -160.429876014411 -161.69574717337 -163.313546604259 -166.656337657739 -169.288128202959 -171.745982322725 -173.636782123316 -175.502099215826 -178.77311443969 -182.582656788268 -184.860439064014 -189.295458364053 -190.582488174129 -192.972662282221 -196.305316292526 -198.512845235999 -200.436427318141 -201.598556891412 -204.349502002689 -207.665184096035 -210.489886566482 -212.660425397259 -214.158801422355 -217.890570316896 -220.369822477559 -221.52493699736 -224.240909505981 -228.212980119198 -231.275960066799 -233.529613515924 -234.662076738664 -236.832884314452 -241.824560933873 -244.266874739628 -246.556496563707 -248.164838562574 -249.761447954102 -252.369077396225 -255.308438128773 -257.939092049476 -259.157111697129 -261.322625697774 -263.111027329813 -266.182404233631 -279.928739733065 -282.43699770597 -284.168118676659 -287.080139421181 -290.049577249822 -1.27288985112601 -7.43383047943724 -9.65312744478654 -18.789072872056 -21.8101555827681 -23.5755594747794 -27.4163458262837 -29.1463542036774 -31.2594678440969 -34.1296990397588 -38.1170718302339 -41.0116023788302 -44.3444699781515 -46.0272820786625 -48.8211526407805 -51.6366936472177 -55.7589468249954 -58.1235947199281 -60.010435583703 -62.5670126143116 -65.0710391846975 -68.3458820458699 -70.2532768093822 -71.5569562265466 -73.2287836021478 -76.2625491263939 -78.5093679645244 -81.5638035356513 -82.7990658643328 -84.4738791313104 -87.2517255809962 -90.4564052474388 -93.0423608376662 -95.4151681418286 -96.5715023697028 -99.410823814677 -100.955918178286 -102.649735195621 -105.740072459938 -108.858563211415 -111.468125879479 -113.29156802485 -114.995267189446 -116.988591541826 -136.085892933813 -138.726277112815 -141.281940140241 -142.997980905967 -146.13982541255 -149.382546967524 -153.315652665441 -160.302745108991 -161.570777779346 -163.170584271262 -166.329952999275 -169.519584646542 -172.061556459947 -173.770213492089 -175.801452870134 -178.975627502326 -182.31159000687 -184.918927210782 -189.016939148869 -190.33012288164 -192.285532706592 -195.086481438338 -197.575906383186 -199.204036330304 -200.321471828689 -203.283723348809 -206.770961863373 -209.474964867502 -211.454932037987 -212.851573442158 -216.046746426518 -218.286797704868 -219.42708824115 -221.879158340891 -226.190572964885 -228.955596465233 -231.246832916801 -232.427600633499 -235.071035640552 -239.721495610242 -242.15602193196 -244.735353279074 -246.500775660408 -248.522206079106 -251.240340147908 -254.383560151518 -256.849988727812 -258.047500945435 -260.089778007723 -262.170026228005 -265.050770935505 -307.105626284692 -310.215415315518 -311.947976955009 -314.341481853558 -317.65289857568 -1.27491325158784 -7.09620629133403 -9.72875260449658 -16.8183587922081 -20.3747887800664 -22.1244680379173 -24.9922348071576 -26.9299704196024 -29.1954525487737 -31.9909242473556 -37.1724816168009 -39.6339354711103 -42.9877227383501 -44.6087115433921 -47.2616909258191 -50.6196454245837 -54.8662670634848 -57.3909776800604 -58.936446804771 -61.1904694870878 -63.6462403734783 -66.9949538491707 -69.1014819831455 -70.3836282072691 -72.0695048714258 -75.0728601101324 -77.0792399795439 -80.5021435679635 -82.056372985012 -83.7642344168508 -86.0842826186143 -89.8312447059726 -92.888193877454 -95.3800367923392 -96.5542050052626 -99.4794502189054 -101.159387381726 -102.591553383001 -105.340745508898 -108.08098711718 -110.701569252357 -112.440212503203 -114.247974240577 -116.763863447373 -123.668892836138 -126.052045236776 -128.130557793338 -129.627915138744 -133.049693112615 -137.300691571961 -141.059156275006 -145.80402499388 -147.083805170982 -148.550948718092 -151.43466561173 -154.4544846766 -156.768583080409 -158.575573902907 -160.662587763603 -163.28751699751 -166.916501647664 -169.432568143767 -173.948216237337 -175.277948495052 -177.894288012857 -180.656505875789 -183.284492084659 -184.827264794561 -185.934932084594 -188.755503249845 -191.401097442972 -194.279720928718 -196.320102472801 -197.808710024799 -201.039449555467 -203.483297387714 -204.556509687924 -207.240451844269 -211.656938540049 -214.618818891962 -216.622557410946 -217.765966830099 -220.238825067247 -226.163424439428 -228.906765870492 -231.096044441968 -232.703114724549 -234.40537044461 -237.070824190318 -239.708758273846 -241.950987901141 -243.168181028825 -245.154920800721 -247.373616091306 -250.444409275839 -269.583058660863 -272.23919992968 -273.955577284464 -276.875111501704 -279.697621653874 -1.29720167147425 -7.23491404971456 -9.32523244926237 -24.4224551777737 -28.1262816427403 -29.815821704601 -33.0823489720896 -34.8176069948616 -37.0209608394183 -40.3084240272608 -44.0557260225413 -46.8671334428669 -49.8195989948941 -51.4467413783586 -54.6462616768166 -58.4138672489132 -62.3663379563247 -64.4746682049324 -66.8212465178701 -68.8657657496642 -71.4538462665706 -75.381134119796 -77.8360198118577 -79.166822414389 -80.968655132816 -84.3175514279903 -86.291690567542 -89.1536430189592 -90.5718673859114 -92.3428762139252 -94.6302779352034 -97.7670718702721 -100.301353558236 -102.808528151683 -104.03657986652 -106.580783030817 -107.988661295866 -109.538271534819 -112.038439740948 -114.640298881796 -117.11092212067 -119.090766646349 -120.914372062215 -122.98447901533 -128.088172031685 -131.276311802543 -133.41875808341 -135.072113845872 -137.811465399169 -142.034912355369 -145.74037829877 -158.781337094474 -159.959089847002 -161.506880605113 -164.784429156024 -167.523053310079 -170.227824222649 -171.911259011964 -173.682585986713 -176.566535262678 -179.912080802276 -182.322664143116 -186.57993192469 -187.900749045967 -190.156927683959 -193.340716139069 -196.036788120499 -197.773234007398 -198.9367580662 -201.577993744494 -204.534614972319 -206.939232513422 -208.933473953727 -210.452121790844 -213.842077363858 -216.315197563126 -217.353666907984 -220.175817590576 -224.194298040628 -226.90486411545 -228.966401903936 -230.129767140888 -232.550314887852 -237.755756248945 -240.756326795036 -243.08939609282 -244.785252624306 -246.767160630896 -249.704672010109 -252.884952566631 -255.125560823102 -256.370734216662 -258.418680655814 -260.482649370522 -263.523485915463 -274.373878565263 -277.267750304155 -279.061915443356 -281.560255718756 -284.338454334094 -1.28146439597593 -7.61896441398207 -11.623926306135 -25.6865208391126 -28.7235130031989 -30.3698352340148 -34.0174502663136 -35.9033832416465 -38.0409681518228 -41.2101085776141 -44.8825174980523 -47.7379181843003 -51.0213196691273 -52.5741843639768 -55.4799035073386 -59.0095008395124 -63.0842537521766 -65.6717174690355 -67.5677391085715 -69.5491900947147 -71.8293367037328 -75.743589253976 -78.1951846318215 -79.5600118797666 -81.4626399356571 -84.5753233734667 -86.4798199134002 -90.1417362331266 -91.8763509427323 -93.5794218440764 -95.9734608562604 -99.019852462279 -102.434608891149 -104.409093782653 -105.50583892321 -108.674636834262 -110.141355692966 -111.614258522558 -114.303081008932 -116.889761097322 -119.132676150033 -120.806291597723 -122.709541871857 -124.87491940467 -130.074960855213 -132.950490379886 -135.421646016078 -136.950644329174 -139.79343218813 -143.270079145377 -146.129802855111 -158.737498392446 -159.995907184728 -161.508711130633 -164.091379070783 -167.413014136054 -169.740747035112 -171.546121579574 -173.369258235351 -175.88719470177 -179.357104802469 -182.276251128987 -185.814125593635 -187.120178281116 -189.333446514106 -192.31081709002 -195.103143969378 -196.950538369907 -198.147033011506 -200.660396497579 -203.299189089061 -206.057675881047 -208.222805441139 -209.813038260894 -212.772604864886 -215.237670920627 -216.318187304106 -218.769983521525 -223.517345802079 -226.124441850557 -227.87824454932 -229.006756925044 -231.352227841978 -237.391659421472 -240.125471160073 -242.481351519355 -244.093481381537 -245.996534723829 -249.156981510436 -252.758319171389 -255.067980915744 -256.304232037612 -258.017766194337 -259.997526679577 -262.709693230648 -268.163364728107 -270.457362856347 -272.274075692051 -274.845396791911 -277.798616682367 -1.29014305860949 -7.2323334523121 -10.0094843401968 -14.7460734949095 -18.4698681431616 -20.2759184242638 -23.32986499183 -25.2753935002947 -27.4905577532082 -30.6749285465586 -35.8043629565981 -38.1119702979495 -41.00026797879 -42.6196002994405 -45.792981178452 -49.1878662632095 -53.3930081776287 -56.2611818638526 -58.15818697707 -60.3584935133827 -62.7061994217081 -66.4530371798446 -68.9994430523128 -70.329038131927 -72.1046755790577 -75.3210040452878 -77.4852497062802 -81.7676082695141 -83.9407542617412 -85.4225394214365 -87.9371736261746 -90.9251148661699 -93.8864865064016 -95.9889120782472 -97.136242406038 -100.099841716032 -101.530984647817 -103.234465932966 -105.856829234849 -109.442164731308 -111.828584083992 -113.646992439892 -115.342843923899 -117.961115968221 -125.082723565399 -127.670767106155 -130.002007491735 -131.713143583782 -134.832720159038 -139.671857825249 -143.565153803918 -154.043794090398 -155.332830598636 -156.965795879392 -160.309811980885 -163.367130637796 -165.747277357773 -167.620952183526 -169.705881826518 -172.780621207557 -176.164514198397 -179.096457113897 -183.157385034314 -184.426961910828 -186.70319247828 -189.999421481438 -192.80875092344 -194.653232130623 -195.782575930017 -198.106560886555 -201.185602013363 -203.818229287169 -206.050975861182 -207.489397902649 -210.707153144811 -212.738607207638 -213.84953774383 -216.14269122109 -219.835155458958 -222.850752649601 -224.960812563551 -226.028270198256 -228.429675097868 -232.900079739085 -235.480748029048 -237.790123826445 -239.501111883412 -241.321179055005 -244.059796935988 -247.573872105096 -249.946722406008 -251.244720211987 -253.107175395201 -255.174921705036 -258.28461983814 -266.534084530887 -269.054732295885 -270.807409331876 -273.719900035372 -276.654972929455 -1.31617482779628 -7.06294701000881 -10.3200227291128 -16.7170706718385 -20.4506234427316 -22.2610874450387 -25.8265168037388 -28.1665067186461 -30.1514529961929 -33.022579829076 -36.7568753565903 -39.4221587990918 -42.4120105888806 -44.0371156448508 -47.7726850373511 -50.8501362750742 -55.0974236115465 -57.4684010755672 -59.1279609349061 -61.3557567699025 -63.8935630021088 -66.7537134232899 -69.3274031708789 -70.6077136547835 -72.1289816443871 -74.9113400591587 -76.8985583369819 -79.571142811928 -81.3872552951288 -83.247441085658 -85.8311140056101 -88.6036728247192 -91.4003349174212 -93.446222312462 -94.6055016913976 -97.8676516929116 -99.3464060604817 -100.63093598246 -103.466750596532 -106.682997154853 -109.311989477731 -111.405385978112 -113.066910264895 -115.217692503568 -134.974153264683 -137.700554151693 -139.87508212373 -141.521669035331 -144.527682299392 -148.230289038743 -151.61540839069 -155.972807481651 -157.190788496826 -158.550864773193 -161.473412624091 -164.817055971908 -167.417274849741 -169.185290107612 -171.052552313117 -173.411805422823 -176.55636159668 -179.704715024528 -183.6751919653 -184.940737189985 -187.124899052525 -189.974602625884 -192.71057746054 -194.349006408077 -195.451067850572 -198.016009495571 -200.764579790832 -204.193645728126 -206.289596907905 -207.771612146818 -211.996960980165 -214.483354864594 -215.562241732301 -217.985038950725 -222.843840068596 -225.544348442011 -227.645962952559 -228.769063118302 -231.19242004092 -235.437558336716 -238.281341137691 -240.464132104144 -242.093116382809 -243.849953325779 -246.413388029378 -249.831336275437 -252.484948844256 -253.809497495211 -255.627928789089 -257.765670413088 -260.528263250307 -274.550215316112 -276.917615653957 -278.482689710806 -281.532008394754 -285.028611741093 -1.30195713130018 -7.90245877052738 -10.414746264053 -15.1010450381001 -18.5971481725902 -20.4287118982637 -23.1051579613755 -24.9163965715802 -26.913311951396 -29.3299417562851 -33.2593421634671 -36.1886369609799 -39.4612572250182 -41.0896568899181 -43.5562249119028 -47.2626188948882 -51.098181907684 -53.8698912642364 -55.4500740424995 -57.7531406801889 -60.3388350204229 -63.8047666786204 -66.1717876679737 -67.4585765818023 -69.2798515423321 -72.0071247008653 -74.4777003235077 -77.3994132765172 -78.788138963349 -80.4507558188887 -82.8809858423711 -86.3134848868911 -88.9603252985531 -91.2419372695283 -92.4048986302842 -95.1757940809392 -96.6405691486129 -98.0907583829696 -101.182476897393 -103.764373314719 -106.465777536687 -108.29997631593 -110.135342009989 -112.308942447191 -116.731594466118 -119.167788698839 -121.389683571982 -123.021143161439 -125.508256169682 -130.147808288132 -133.917156304758 -147.985934344446 -149.386389743786 -150.88351838397 -153.570413118605 -156.583478460811 -159.190719968492 -161.046896699373 -163.11534052474 -165.990248431782 -168.706564341813 -171.278280426372 -175.488657532889 -176.738975173253 -178.832840687797 -181.849034651354 -184.447797190537 -186.250011903919 -187.400455134012 -190.397288137097 -193.208859974166 -195.953413305468 -197.874280325614 -199.41439142517 -203.115292833777 -205.418129767924 -206.523219352654 -209.257432893861 -214.213772926488 -216.955484162634 -218.730506546139 -219.850681120119 -222.40528115492 -227.027919459478 -229.834696828153 -231.96050805207 -233.652881758508 -235.467814914503 -238.331796305142 -241.863315857179 -244.286438361796 -245.536119496551 -247.483727131365 -249.649362287205 -252.590569889313 -296.670142228974 -299.452893080046 -301.209982406044 -304.080817366153 -307.203742843333 -1.28427372164333 -7.25324019840224 -10.1029883697546 -32.1371728999081 -35.2567149858916 -36.9314299339081 -40.8758825482594 -42.7317616367825 -44.8388662219481 -48.3581548040568 -53.993363851619 -56.829904690326 -60.2530564949276 -61.8267219316961 -64.9335500474165 -68.14411872131 -71.3984921685623 -73.7804644872374 -75.709588305848 -78.036018286333 -80.4842217670645 -83.8995225639448 -86.2487834507547 -87.5422382322013 -89.1703664845625 -92.4258163148098 -95.4224466747298 -98.5892122882986 -100.545467654488 -102.318737041901 -105.07544069191 -108.2712604576 -111.043417686107 -113.006357554209 -114.333441618582 -117.0924504723 -118.393004417602 -119.845294207749 -122.537874597128 -125.671531888726 -128.476392571741 -130.391518023164 -132.091437732515 -134.161515855327 -138.789411728547 -141.722160508752 -144.010238577169 -145.727359003579 -148.5934790849 -152.667942239656 -158.127443612171 -163.053670842482 -164.33247769556 -165.802766095161 -168.67454877299 -172.035865694169 -174.34958586125 -176.159080557938 -178.339114747962 -181.148897601609 -184.354400428879 -187.356382348539 -191.689774233299 -192.969304020802 -195.348975893687 -198.257370884149 -201.145648561849 -202.848664603849 -204.006420385928 -206.653483142324 -210.096317815852 -212.679520867167 -214.758156589433 -216.150975702217 -219.12998483019 -221.640161424352 -222.843636485767 -225.506225543597 -229.888314266428 -233.086629354044 -234.878693078417 -236.06036722288 -238.491943149584 -243.637708507883 -246.079820418037 -248.639498519603 -250.370834382835 -251.950985320213 -254.730947272456 -258.369969526756 -260.991766017069 -262.195471138609 -264.193324502742 -266.09064365721 -268.944236396522 -289.583387018855 -292.155903503703 -293.89591813518 -296.786063047947 -299.636892619851 -1.27585047164728 -7.47096985458467 -10.1642897101161 -29.2198703261403 -31.7246783637081 -33.457206515842 -37.3567604863019 -38.9268318285076 -41.1877170837525 -43.8581872540148 -48.5781866129441 -51.7437697772555 -54.4968511764181 -56.0967590049939 -59.2534593501936 -62.6495155413082 -66.6621390921356 -68.9456540531633 -71.5293281871535 -73.9686882080682 -76.5064403364475 -79.4876151238306 -81.9053276345905 -83.163751389727 -85.0282279666908 -88.4323369787909 -91.1256348873468 -94.2411200638895 -97.9057894042066 -99.4759967406192 -101.77722840012 -104.81773019222 -107.84950552261 -110.353891516749 -111.623612348507 -114.479681758855 -115.701448738247 -117.154517149393 -120.159797938604 -123.004721393328 -125.199754324225 -126.914333721098 -128.536167486635 -130.813977513892 -151.209778522289 -153.883325218635 -156.175677492387 -157.861577741821 -160.716067744867 -164.726454482221 -168.04512625908 -174.887498009504 -176.136920439203 -177.65688772975 -180.722108446029 -184.024875277882 -186.223387140974 -187.966547376234 -190.015467321537 -192.827686318106 -196.6902775649 -199.638456220238 -203.73437257022 -204.990644485346 -207.173800107153 -210.227424724591 -213.327133601939 -215.216066048571 -216.342603145315 -218.477631725943 -221.923595028458 -224.410064595714 -226.320228370479 -227.800809423452 -231.250142328724 -233.540119588319 -234.761734875681 -237.336595911255 -241.560276327288 -244.701579185862 -246.623298278765 -247.855258851423 -250.411957613115 -254.915524908081 -257.004994427974 -259.462310013209 -261.101109293543 -262.440836945642 -264.84486219219 -267.998380891013 -270.700447300205 -271.974861913545 -273.885422812774 -275.910643087242 -279.023971870817 -311.673679414034 -314.883913630761 -316.628600010716 -319.367774549991 -322.273762960995 -1.30983252725208 -7.88585272561132 -10.120092728899 -15.5374972024929 -18.5396672057236 -20.2949501586231 -23.5870408722225 -25.3586609194867 -27.5653181553673 -30.6172564943082 -35.3713544502402 -38.250182188813 -41.1285451863963 -42.7830930085635 -45.4729120828191 -48.7890915499657 -52.6221515796234 -54.9971570414956 -56.5081648792161 -58.9176154190881 -61.3794528683877 -64.4770411364608 -66.589516178481 -67.944306548697 -69.6961951792036 -72.7536284536176 -74.7759983414789 -77.738503098074 -79.3031513481358 -81.0073021387495 -83.3347792700124 -86.6423786245179 -89.5543408036767 -92.0201967188305 -93.1871213959309 -96.4546570571262 -97.886270082765 -99.245108594624 -101.888255218402 -105.242409337428 -107.861421427745 -109.750632748729 -111.669022519747 -113.966810253451 -119.322284544972 -122.045805554215 -124.142917157852 -125.867254779714 -128.828910470228 -132.28908029949 -136.117384973426 -141.16717821478 -142.429024255628 -143.868002062331 -147.305065440523 -150.333293566293 -152.26486713778 -153.915811356192 -155.807703815435 -158.85954832613 -162.21511015595 -164.869314531381 -169.640866849656 -170.953273645057 -173.212110233945 -176.309652211656 -179.280793716056 -180.839573493973 -182.001093268973 -184.450681673335 -187.191261366819 -189.322913715145 -191.465432267623 -192.968603390268 -196.432812887817 -198.689675801795 -199.815074068331 -201.980403784829 -205.763947325672 -209.24770017152 -211.108237844528 -212.230775760886 -214.505301344345 -219.644525759423 -222.167274294661 -224.619302715591 -226.364671001563 -228.149608832723 -230.802450962903 -233.8819194969 -236.522785547775 -237.770647941215 -239.87543515124 -241.926010027583 -245.049239829652 -252.398357590485 -255.092751108894 -256.805839199407 -259.320013050109 -262.720914320054 -1.28709113549172 -7.17003682016853 -9.51051973114397 -14.980561126326 -18.1724996116489 -19.8190349345689 -22.8268325414131 -24.6589581923793 -26.973126549474 -29.5978114984289 -33.1298473275967 -36.2142525654061 -38.9937713867791 -40.7057262112538 -43.9238007497079 -47.4240059181115 -50.3133734113326 -53.1164538785428 -55.1032220854316 -57.5321675279099 -60.2959906110233 -63.2192452944053 -65.5819853804511 -66.9997069969182 -68.6239068887141 -71.5929884623681 -75.1083477732564 -78.3014783090989 -79.814865782391 -81.7337234392987 -84.2103850521576 -87.7487498196469 -90.9882082944233 -93.4451214682607 -94.5993643062528 -97.5809325736721 -99.0327543594076 -100.673100828051 -103.246491647475 -106.527608152878 -109.109547810401 -110.896180750737 -112.791900842656 -115.058481993857 -125.266871032965 -127.742836673141 -130.068576943297 -131.769605299032 -134.181794544188 -138.006011042126 -141.595138442592 -146.879123824265 -148.169570883826 -149.781238508223 -153.155607759562 -156.03226290216 -158.576136304474 -160.427727763652 -162.647154511108 -165.415629251982 -168.603778888839 -171.284332917703 -175.402074160224 -176.67201174654 -178.908385462929 -182.050800073733 -184.997160448752 -186.992648837079 -188.140934648323 -190.526795461154 -193.14176999724 -195.574711223767 -197.648001402444 -199.1666474762 -202.539382917138 -205.114249936001 -206.430926739631 -209.000110840593 -213.842560000397 -216.651293693287 -218.56667772735 -219.674621058523 -222.370135441018 -229.687664555135 -232.441402540388 -234.544415139099 -236.29974955901 -238.180394722573 -241.135789073092 -244.156727034189 -246.521620774269 -247.790786514477 -249.664027461151 -251.658393337528 -254.822592670381 -266.844385640328 -269.239752718664 -270.901489417619 -273.754640321563 -276.745190933352 -1.31594989462723 -7.56522594656697 -10.7144376552277 -15.3956402215558 -19.463287898252 -21.1342359530466 -23.9822505406402 -25.8664302763258 -28.1354389420145 -30.9002024853818 -34.495701599435 -37.327451777733 -40.2695766483995 -41.8347827679111 -44.691441035786 -47.8644542041855 -51.9429073179691 -54.4474350887045 -56.0836261786329 -58.046005768765 -60.8323306478573 -64.6002892144136 -66.6547813056157 -67.967817910562 -69.7176783932153 -72.6446435416704 -75.5289125303985 -78.6912833937068 -80.6241261254995 -82.488365651617 -84.7379586114413 -87.9736781259907 -90.8971732210641 -93.2371269406708 -94.341640058229 -97.7803431948896 -99.6184278692955 -101.133056729622 -103.723694386042 -106.456147796218 -108.785235498329 -110.563289117103 -112.401211591326 -114.545510360959 -125.241147746127 -127.824782169649 -130.017880671374 -131.576789918054 -134.325027164876 -138.567587424061 -142.035599312779 -147.574505845046 -148.825529809808 -150.236335489821 -153.364311651118 -156.461010926006 -158.78852664047 -160.450953551469 -162.837219288089 -165.683127653724 -168.618029841641 -171.208579482147 -175.698457410186 -177.036673759138 -179.391797352484 -182.140694448227 -184.655809885448 -186.373729056579 -187.55529268109 -190.178135129237 -193.452280381452 -196.071013085541 -198.050869859763 -199.541312769583 -202.697123345976 -205.167703111843 -206.292536713565 -208.775245689867 -215.005378729886 -217.745595066516 -219.880544459434 -220.991343021545 -223.204201700238 -228.049172746942 -231.503644062881 -233.709873545957 -235.240794007323 -237.045091062009 -239.382268844931 -242.114225702357 -244.795599644492 -246.017517224741 -247.869191512555 -249.931027180221 -252.718139645419 -267.416086279447 -269.843801178998 -271.599471597313 -273.956220904654 -276.601861597303 -1.28721600042527 -7.1753725396836 -9.1122612811096 -17.1815040846197 -20.9804476039604 -22.6862199884173 -25.6897258159678 -27.3713354186657 -29.5384711669517 -32.3139048503855 -36.4660600954473 -39.5937582276175 -42.5797236169574 -44.1932592779988 -46.7115150116344 -50.1026726595304 -54.9686667289127 -57.6507585388389 -59.099437593866 -61.4011793450466 -63.589530616937 -67.2277352967557 -69.4792689506582 -70.7266696466831 -72.3754496409632 -75.081194891289 -76.9543719712737 -80.2577236907761 -82.1238705612904 -83.7959278901712 -86.391593562585 -89.9152225225275 -92.7845286271795 -95.5274536353031 -96.7446234194603 -99.6070621931319 -100.940282571725 -102.470995920832 -104.794117302102 -107.565926722981 -110.369992708497 -112.212105876214 -114.096483724822 -116.164712343241 -134.998921434342 -137.86652340051 -140.139311656468 -141.756343262784 -144.374080436573 -148.526705767808 -152.153660463578 -157.409357514155 -158.61964729418 -159.910807237152 -162.563878872537 -165.178944817685 -167.460326691383 -169.379199788059 -171.557807443126 -174.405137849668 -177.45210651431 -180.257682642751 -185.518790478471 -186.841451728379 -189.183468310236 -192.907025172687 -195.489181991568 -197.336094202803 -198.448500034437 -201.006385002149 -205.160899660132 -207.648195028979 -209.431469171124 -210.928186850695 -214.530415022496 -217.033391473589 -218.154269160317 -220.65930813094 -225.402825326524 -228.298164998309 -230.248484714177 -231.274977597026 -233.53539943673 -238.646130993181 -241.346812990689 -243.674182895525 -245.38570179184 -247.250488621934 -249.876172395104 -253.861407228597 -256.682948480666 -257.880633663272 -259.778446410223 -261.999549374971 -264.868689880795 -290.352821917411 -293.08653103625 -294.847469322017 -297.58036150313 -300.886374277924 -1.28721046699922 -8.40049852382456 -10.5071942207377 -16.9437201808263 -20.595651464473 -22.3435060873842 -25.2850410474734 -27.0967108446283 -29.4283907009421 -32.6121346756617 -35.6057497283864 -38.7398886247104 -41.2109584555756 -42.8660693145344 -45.6421111302837 -48.7096227086913 -52.9948690683041 -55.4107394824843 -56.962074604629 -59.3353020698627 -61.5713093447673 -64.8512283676637 -67.2119187274917 -68.5014841499646 -70.294410732413 -73.1994650391976 -75.2288921865934 -78.0774305750212 -79.53039250215 -81.3049740247524 -83.6558980573502 -86.9679891199361 -89.7850088113861 -92.1671063677744 -93.3014790159195 -96.1467735198368 -97.8583748600893 -99.403105184175 -102.204169054705 -105.428282324914 -107.563387239326 -109.457442333098 -111.388126832963 -113.94613733678 -123.874784995138 -126.247208221567 -128.638108920065 -130.37807092762 -133.134426713673 -137.93197148224 -142.24487236209 -153.517330045334 -154.766295221529 -156.582562415737 -159.9527390414 -163.19322582791 -165.43600718217 -167.235087598459 -169.075829453305 -171.675365992654 -174.693698814485 -177.569735495667 -182.104777612122 -183.334665819876 -185.483623774153 -188.602873203134 -191.244625735019 -193.182479057414 -194.341781424791 -196.650748122059 -200.17413981463 -202.846310434061 -205.022653809729 -206.500130310447 -210.031659411198 -212.248424240195 -213.59369033629 -216.180727475279 -221.131676925578 -223.867864337292 -225.77210574663 -226.919968675461 -229.002539203201 -237.882651983331 -240.6525807968 -242.956731326111 -244.586913471457 -246.287466134069 -249.097801792991 -251.785422084499 -254.363841513407 -255.551493788919 -257.489699400242 -259.492658263581 -262.905616294399 -273.810201546394 -276.327773397423 -278.103160410868 -281.253630419265 -285.487107089642 -1.30401249892634 -7.79910879357763 -10.5248270751081 -49.3695472341248 -51.8554296730404 -53.5529052216212 -57.0617665305427 -59.025710701389 -61.3738898514332 -64.1999190273854 -68.1113627481017 -71.0145011754386 -73.9583842844773 -75.5734566368777 -77.8343306104736 -81.2848568979773 -84.9983144809551 -87.5071015501094 -89.1824870842713 -91.0075832518387 -93.4101672331782 -96.7321449870705 -99.1811256806926 -100.501693727011 -102.106027684197 -104.962126890021 -107.019845419939 -110.409208467347 -111.941749320843 -113.61328299458 -115.766472452287 -118.351273126323 -121.330695031531 -123.507602014897 -124.623317154675 -127.224945228729 -128.845717675266 -130.402265619246 -133.722468303517 -137.011195673846 -139.673820690563 -141.399192408753 -143.246148156407 -145.326805231485 -151.170892045472 -154.025189441087 -156.411309957437 -157.998805650529 -160.852555775548 -164.951828017352 -168.791103336519 -178.182364334013 -179.376697504517 -180.843894701901 -184.701961673745 -188.15213981203 -190.422888043848 -192.332597911031 -194.277365467084 -197.124386092669 -200.456892746778 -203.163099236937 -206.982482044234 -208.201724938327 -210.139715648344 -212.656532630079 -215.986684334875 -217.570810042899 -218.689097589669 -221.324211676758 -223.990596545874 -226.283703126199 -228.603864155249 -230.064943930896 -233.895729093924 -236.243110815916 -237.333470918158 -239.835307126629 -244.379751993339 -247.23303704524 -249.354673461062 -250.503785721261 -252.832043434968 -256.978536016963 -260.104523024779 -262.78273546837 -264.458341318746 -266.28270258823 -268.789962056869 -271.451590468567 -274.202304258216 -275.510934811591 -277.657774187004 -279.848114842609 -283.081339463552 -288.714267437874 -291.165031010778 -292.819338563033 -295.450451826153 -298.153908920152 -1.30627619528313 -7.16645663347641 -9.20520523602392 -23.0120774374452 -25.896493200427 -27.5606931637977 -30.6141842222968 -32.560826711741 -34.6343274994977 -36.9793319609739 -40.758473652584 -43.5440858060683 -46.3359282411004 -47.9030415280415 -50.651433732413 -53.8759066533756 -57.5452815603033 -60.1529213786059 -61.5535680563611 -64.1894638101844 -66.9701531006645 -69.8139205207752 -72.0197584876937 -73.321368414198 -74.9334774540235 -78.3418573977892 -80.8908820353759 -84.1472235635877 -85.634622319666 -87.3135370806517 -89.3712668546425 -92.0685735065135 -94.6287480244135 -96.9179132901432 -98.0451312943834 -101.617884291204 -102.865074610392 -104.328417730497 -107.032980719854 -109.870483398765 -112.571895111527 -114.331748219108 -116.214957658658 -118.445131145013 -125.683916362828 -129.318786478751 -131.930182754089 -133.643622732757 -137.506935999426 -147.952616866592 -151.893335610348 -158.938817112806 -160.169910479933 -161.662887701026 -164.548261738923 -167.688106474968 -169.847704231834 -171.755995124702 -173.621465746865 -176.314291829832 -179.346074355623 -182.373539299453 -186.392469608967 -187.702021710709 -189.731174915754 -192.734808129129 -195.40819793688 -197.267950170637 -198.371281813847 -200.485166255546 -203.385015737878 -205.910122376805 -208.504554853213 -209.945972425562 -213.028058705402 -215.597574254496 -216.672424462573 -219.063916457988 -223.466448245033 -226.29473256975 -228.29937221501 -229.375817421469 -231.653996843612 -236.220657838673 -238.8716676948 -241.177241441886 -242.89587745747 -244.899585596955 -247.18867502678 -250.512446242564 -252.906161388062 -254.118061196763 -255.925273630311 -257.87222771402 -260.713439651109 -317.769847046203 -321.032116347256 -322.749694093273 -325.562532818555 -328.485732178654 -1.29777631899689 -8.57611389025105 -10.8372057771322 -17.5724419627386 -20.5782295200314 -22.3414070524623 -25.6738086053676 -27.5912260042733 -29.7072434907763 -32.4377915512791 -38.8980351554809 -41.3250610337196 -44.2241967520974 -45.7603814253717 -48.5008735329399 -52.4438207156716 -56.3462803488468 -58.4940955407866 -60.2645188319416 -62.4353045604054 -65.3526197943919 -68.4826503412828 -70.7208522105749 -72.0780410740153 -73.7581683105247 -76.7786347618522 -80.0468461238348 -83.2228454119093 -84.6811591041917 -86.2658633243657 -88.6422266740027 -91.6226390007577 -94.560418580728 -97.3172422062287 -98.4661433371581 -101.350327611688 -102.956068285787 -104.527388270829 -107.538544441804 -110.79779669529 -113.122648729961 -114.809954214071 -116.64674202914 -118.584453464267 -135.218076481281 -137.83453443637 -140.572160785513 -142.37485320792 -145.533844747034 -151.622942870869 -154.726865252023 -162.879123307626 -164.120171557884 -165.696587589819 -168.490119426883 -171.580674274773 -173.695856348498 -175.496339033277 -177.338394073081 -179.853548876205 -183.213165469037 -186.292781922264 -191.135100820001 -192.391409302285 -194.842068127206 -198.411407998067 -201.494183036621 -203.166842932017 -204.278637230163 -206.669758295964 -209.657746393195 -212.145559420355 -214.077336439021 -215.628136736497 -218.914850827878 -221.316776415385 -222.434310526538 -225.018183588604 -229.5205366011 -232.176419033817 -234.171093893662 -235.263742569475 -237.628043299032 -242.413213845042 -244.939930228552 -247.239763308218 -248.867162145832 -250.620287082786 -253.0635773214 -256.50967863603 -259.291754244589 -260.416494378026 -262.382524480652 -264.354180760986 -267.075509193696 -291.1997833584 -294.269997059227 -295.961186087814 -298.635056451122 -302.027085722476 -1.27543767034492 -7.9346219467922 -10.1390890544286 -16.703980340232 -20.0965404305944 -21.7276317197991 -25.6346017064954 -27.4284127372318 -29.609146435379 -32.4922041741652 -36.2461607066194 -39.0727337776663 -42.2438465863103 -43.8060486903654 -46.4751117839896 -50.1067049993278 -54.2390170111924 -57.2550615833481 -58.7899692147003 -60.9337276130663 -63.3071901283704 -67.3582655085316 -69.6393520293673 -70.8973577925387 -72.6822038867177 -75.606815740149 -78.2676712578686 -81.094757295016 -82.6557849918717 -84.0425845697493 -86.8501490368003 -90.5324402771981 -93.3759562601217 -95.6610784522449 -96.8153744731398 -99.6363900117388 -101.366472983235 -102.856282313754 -106.081532017292 -109.118305602841 -111.245944464948 -113.005910638087 -114.841747720491 -116.957259446505 -124.223929137627 -126.30408982561 -128.892643283177 -130.573455023181 -132.911979284753 -136.629323449707 -139.995293290028 -150.553462579745 -151.826751715404 -153.477377703728 -156.935759383525 -159.732981348944 -162.308176708468 -164.111788124387 -166.071577670505 -169.281068504847 -172.431442256711 -174.920296514564 -179.043787787963 -180.270116927254 -182.485590391681 -185.702314639287 -188.191780033027 -189.860333071075 -191.046184215233 -193.118529455884 -195.975622646942 -198.284059233527 -200.535871215342 -201.928691910285 -206.689060304389 -209.325323884653 -210.399352030806 -212.764707790177 -217.035177008502 -219.904119232739 -221.743960932713 -222.857016838328 -225.036573190267 -229.904705028677 -232.394124158686 -234.800793921341 -236.425502233819 -238.008836524378 -240.576050485376 -243.02937136733 -245.324040850104 -246.555664694897 -248.455172267385 -250.483075443785 -253.15665116238 -285.534979132547 -288.401785874176 -290.129865634875 -292.932315025394 -296.018062908394 -1.29208337635157 -7.2153885655065 -10.217064126954 -19.4704849779973 -22.8978139471159 -24.5741806382782 -27.5344039096145 -29.7524333028983 -32.1117712818491 -35.6115564963301 -39.8893736673718 -42.4643964746209 -45.3995394585418 -46.9883226799053 -49.7268816670193 -53.3959916308282 -58.4575503040879 -60.7633411749683 -64.7235821601364 -67.3247049546655 -70.0481575735011 -72.8305529502797 -75.1722068042164 -76.5085794668103 -78.1615454550489 -80.8998044205511 -84.4018609575902 -89.3131984071308 -90.6006400067691 -92.2646459329707 -94.9615811056708 -97.8993281155375 -100.642405519109 -102.848674659642 -104.010650430238 -107.175340915458 -108.587576589228 -110.093282154661 -112.705432072707 -115.102049470352 -117.478881131166 -119.25131028924 -121.001101174027 -123.22623931166 -128.369074498673 -130.963132737907 -133.442055347457 -135.081404970582 -138.103682165754 -142.15378747972 -146.758318241584 -156.1654473725 -157.374889768294 -158.921863190261 -161.647761126536 -164.638895091572 -167.124432207702 -168.960557113679 -170.950493542526 -173.643728321505 -176.395432857232 -179.123063755821 -183.245441501214 -184.589801052638 -186.99624008047 -189.77657734083 -192.572456174846 -194.45018834204 -195.607684308566 -198.335910327058 -200.71181007721 -203.163905767535 -205.060562702527 -206.564196449698 -209.927975083833 -212.450564756229 -213.639867280033 -216.229258218827 -225.494144491577 -228.04223607049 -230.026566243038 -231.136878982177 -233.427214095231 -240.192106456922 -242.96205127238 -245.230554448689 -246.930919819664 -248.640991056361 -251.342743740669 -254.369364309963 -256.983573312285 -258.153115300886 -260.295497665947 -262.404206425893 -264.970919096497 -274.297929609339 -276.957934733395 -278.686315282062 -281.76380918996 -285.019299147265 -1.28205298842126 -7.11858453038682 -10.881508086859 -15.9593264110701 -19.2424294226867 -21.0096412257787 -24.3501411649006 -26.2289694842019 -28.5124264222636 -31.3256067572349 -35.0523524984655 -37.9885535982193 -40.9029432308298 -42.5078842877851 -45.3667134606095 -48.7167511455624 -52.8767058790559 -55.1962883573293 -57.0791142706532 -59.8326350028652 -62.1656409009027 -65.5370315635434 -67.6662746593748 -68.9115891746618 -70.7401106059999 -73.2946002084213 -76.4968210061052 -79.8704796752373 -81.9685324641682 -83.7397927330337 -86.2152844961188 -89.2079144231259 -91.8050537789081 -94.3679819498192 -95.4999202160384 -98.2683507088661 -99.5693115429983 -101.105977341938 -104.109720831172 -106.67994699199 -108.784468163047 -110.450531387397 -112.243687713115 -114.257284310743 -122.184513947272 -124.95352643281 -127.48140627229 -129.155401746733 -132.125078360875 -136.183547329994 -140.166759163299 -145.504243718417 -146.758614981124 -148.130226128036 -150.890351197816 -154.52603477734 -157.046244233612 -158.831759357846 -160.951927225806 -163.596162407605 -167.001469033968 -169.787683514304 -175.049482029509 -176.35071856514 -178.47962726518 -181.838482254801 -184.753223923606 -186.568775902688 -187.734115717093 -190.15258299732 -193.471932174049 -195.621703140847 -197.649870145195 -199.204441917395 -202.902108809857 -205.019527994033 -206.146298617879 -208.577873699734 -212.543825590638 -215.056329961561 -216.962028125658 -218.058136532559 -220.546613494257 -225.518430260308 -228.297449690803 -230.56426035406 -232.301242996123 -234.077273808036 -236.80978783615 -239.76883103309 -242.632151742849 -243.781942722275 -245.950312555737 -247.956620249968 -250.687878090659 -274.479634841152 -277.501617447575 -279.251519464547 -282.686217828743 -285.600914886879 -1.29078828083651 -7.66505862311236 -10.1242177052046 -22.3986144981846 -25.4067050174062 -27.2715271934791 -30.8461382100258 -32.8425390254382 -34.8692497804993 -37.6324935099677 -41.6682102661234 -44.7028443629355 -47.9245324128635 -49.5770259834156 -52.2018092702888 -55.4126514968309 -58.9355544293433 -61.3648217859457 -62.8611591094882 -65.2277051438689 -67.573350023856 -70.7834384885158 -73.4411379668502 -74.7423064679562 -76.5425099944374 -79.29977820709 -81.3795173051686 -83.991702898626 -85.5975085487234 -87.2855311415664 -89.676048150795 -93.2489049267328 -96.0692127878618 -98.7389625015557 -99.8625162840513 -102.659292308872 -103.962212826433 -105.541880517711 -109.080457386188 -111.888531857029 -114.257366000329 -116.259394429383 -118.117826532157 -120.126571699005 -128.619048702437 -132.062712529156 -134.581613645151 -136.261629907147 -139.048785245125 -143.998533654575 -147.971869465327 -154.884478984842 -156.149573683843 -157.749329362843 -160.71250439618 -163.753639778378 -166.01944313999 -167.856042115883 -169.991086375463 -173.134844352482 -176.078239574734 -178.742349690121 -182.201030016719 -183.449241694785 -185.662312929044 -188.534810996252 -191.72371524786 -193.533560216719 -194.681480546461 -197.08646750448 -200.184365318687 -202.69857486626 -204.672061757899 -206.163447461666 -209.11570061997 -211.385275884521 -212.501468537988 -215.075333664247 -219.812812537342 -222.789740204185 -224.663574195975 -225.832288223272 -227.908869098041 -232.581496717992 -235.346052814008 -237.663009785142 -239.354476651326 -241.0702730051 -244.301651488342 -247.435404058611 -250.140986730761 -251.551945433372 -253.520382394167 -255.301755061168 -258.469459548613 -265.300193476677 -267.608891424601 -269.296397552153 -271.968841458888 -275.165630966746 -1.31280148714248 -7.05061402413269 -9.52071197667902 -20.0740921242563 -23.9691199793798 -25.6407401625959 -29.2725954605775 -30.9226924228165 -33.1070721775747 -35.9655056866188 -39.9739463703067 -42.6222045583664 -46.1871225518072 -47.7993544700179 -50.7341585573209 -54.0347840605879 -57.8440012022081 -60.2964103895515 -61.7645034435733 -64.0706408280964 -66.8550917539088 -70.9883420772426 -73.3960496167658 -74.6597341207897 -76.4496380787356 -79.6106274203107 -82.6159546171711 -85.7677239862723 -87.8392360216226 -89.5049953991947 -92.2602973218294 -94.8787121349933 -97.5610269140146 -99.6770295429724 -100.762820365093 -103.827073640583 -105.017362134019 -106.60484792008 -109.259178387844 -112.763853477269 -115.027715275895 -116.94225563543 -118.620689618348 -121.018302840623 -126.091169994668 -128.547650595894 -130.653436988944 -132.272999292445 -135.086180537134 -139.820251105872 -143.274303124943 -152.363576304797 -153.603236088685 -155.233912743992 -158.144257734292 -161.895811027475 -164.193943126301 -166.126347914779 -168.422410046107 -171.275125899575 -174.449117038999 -177.042395980584 -181.110805248867 -182.348441526373 -184.502886104276 -187.07100931146 -189.801451131752 -191.559843045336 -192.705641054277 -195.231744328083 -198.285894550501 -201.023895494029 -202.983840416019 -204.488408005793 -207.720136064697 -210.095717933204 -211.376675648873 -214.344533966747 -219.22517016494 -221.880507522947 -223.654791048135 -224.76597001618 -226.882626699034 -231.291436428003 -233.921909376972 -236.141014157348 -237.799991674731 -239.456271455309 -242.131851669747 -245.546101849732 -248.256512718675 -249.588080812415 -251.418370725693 -253.417260304352 -256.445488360126 -274.725478387272 -277.605385209362 -279.345998683401 -281.994145892011 -285.559539068646 -1.30912950837834 -7.26173558864819 -9.29882780134018 -86.9620878102681 -89.2787496030216 -91.0054710116016 -94.4068593753239 -96.3558915195773 -98.2734044981626 -101.127645009797 -105.793855669306 -108.457875743827 -111.258133396406 -112.907691547384 -116.062695800409 -119.126406942006 -123.10832472856 -125.556410537928 -127.105873628599 -129.294792856795 -132.011796937217 -134.748204669137 -136.768074698255 -138.051080257353 -139.732302118558 -142.981698251735 -145.586099655207 -149.221966848147 -151.149982922823 -152.635451359261 -155.410235669539 -158.528752415672 -161.90693318715 -164.155188229184 -165.264533055802 -167.751090315964 -169.552921708394 -171.105411892884 -173.721807706882 -176.579396305206 -179.364818440723 -181.309328359624 -183.08461605371 -185.222310625997 -191.936442560181 -194.894850584994 -197.094445479024 -198.780301156658 -202.037654944 -211.227252808881 -214.878106089928 -235.766193968923 -236.962762138186 -238.490011108065 -241.636620681158 -244.822822006263 -247.214190995252 -249.020172693059 -250.937395231267 -253.686463602383 -256.631283605406 -259.09051860263 -263.493047053542 -264.776787701401 -266.892894301193 -269.83926893268 -272.635907549779 -274.552584956486 -275.708600950921 -278.035791222403 -280.608522539524 -283.307549363536 -285.324649774591 -286.819510935592 -290.259991219044 -292.384207894135 -293.488537256244 -296.088988672785 -300.898960530081 -303.633135587135 -305.566607652005 -306.721419296359 -309.535575334242 -318.99223058912 -321.915280455973 -324.304133816626 -326.018448226372 -327.652062307165 -330.160134797989 -333.523706452616 -336.300413941713 -337.61295110803 -339.876169296266 -342.338795650204 -345.262557485375 -356.050225400709 -358.748552877621 -360.49986958993 -363.01292623735 -366.130311825376 -1.30304988921161 -7.40228554508056 -9.79881538116292 -15.6261826379145 -18.7751136006267 -20.4231705725309 -24.1506929328936 -26.3307344458101 -28.7073716723476 -31.3255303448004 -36.754113901224 -39.3820614003655 -42.8049227448795 -44.414253850375 -47.7503597998804 -51.3683149273744 -55.5100776800655 -57.7204555454972 -59.3507573604961 -61.9643608002832 -64.4953202238402 -67.9016892675096 -70.0937919861082 -71.3972655700228 -72.9308813720185 -75.727538299016 -78.0096759994683 -81.0479454088733 -82.4293639306966 -83.9524067918344 -86.3885147168275 -89.1243141645204 -91.8981877594679 -94.4238660176827 -95.6002350695109 -98.1937435272386 -99.5902301784959 -101.354876838949 -104.152106646006 -107.238867355221 -109.808675524088 -111.625503819412 -113.531944159299 -115.729034434355 -120.93190530535 -123.572551957534 -126.05594218257 -127.693590828391 -130.517841940814 -135.345185401082 -139.753591410378 -145.151896623556 -146.440663435545 -147.99751705649 -150.685419088723 -154.161879982887 -156.351820804896 -158.379942627659 -160.3878559509 -163.156768229164 -167.467880245111 -170.708283304848 -174.538893444833 -175.746752258197 -177.873647996652 -181.097668545378 -184.256071120895 -185.857073636938 -187.019544121624 -189.211112406059 -191.79634140525 -194.248669329461 -196.152246474804 -197.569760655639 -200.962358361578 -203.383711146824 -204.640659993504 -206.770944230781 -210.627767177811 -213.576595328376 -215.507517894581 -216.603850832634 -218.869489954608 -224.936803370786 -227.770138441528 -229.875860857902 -231.58603058968 -233.252210063004 -235.866489494853 -239.083005474061 -241.747856654582 -243.006626381748 -244.901399083486 -246.947530627738 -250.147176445427 -288.124320316676 -291.378004635461 -293.164816831158 -295.935654416491 -299.561371811015 -1.28137687291412 -7.64241918460869 -10.6949902332125 -259.679276512864 -261.94572816437 -282.305817742604 -285.075467326225 -286.851232707796 -289.147870684204 -291.463103916975 -296.680453847668 -299.568211700849 -302.834715931995 -304.434136855681 -307.342202703429 -311.017961339729 -314.574659733318 -316.798903635855 -318.747322418565 -320.804909625717 -323.090424239758 -326.680789721387 -328.754352162439 -330.06224096411 -331.728945611479 -334.770562464459 -336.653202163075 -339.450999718374 -341.216977690293 -342.982934718186 -345.411036808207 -348.482609738637 -351.572111064746 -353.769913233298 -354.898563576777 -357.608703389328 -359.409267647741 -360.799452038202 -363.438016316804 -366.306839185999 -368.58568710009 -370.37554337029 -372.186162352854 -374.352958570568 -382.285245129756 -385.336388061795 -387.622036538909 -389.353455742817 -392.710193854211 -397.225333527978 -400.888114215015 -415.988688592506 -417.267813003645 -418.885295659948 -421.900123889969 -425.116816033509 -427.263438243626 -429.035565817597 -431.286747371422 -433.869891005902 -437.431813307251 -440.205435256955 -444.574696054624 -445.871843411606 -448.029376873517 -450.940502697632 -453.920548591607 -455.604896200806 -456.750662678062 -459.334927925152 -462.158555170008 -464.576316691869 -466.73445011955 -468.343258319122 -472.082726488932 -474.513959053878 -475.573120362447 -478.194706502275 -482.508725674653 -485.297114510693 -487.219918486464 -488.269455061196 -490.48611024998 -494.83777577615 -497.403301562567 -499.474247022958 -501.06796985623 -502.894984456364 -505.640084464945 -509.007005046943 -511.385699176872 -512.646431276267 -514.669610663484 -516.501610576273 -519.715204543776 -536.566252035145 -539.329470641881 -540.924512939416 -543.64961816504 -546.561346635008 -1.29815401487745 -7.44207884780934 -10.0247126840938 -232.7508761965 -234.92550949591 -249.952301652121 -252.425798561627 -254.205183061601 -256.403202601443 -259.398400777908 -262.788516711584 -265.854814551402 -268.598202168237 -270.255211367962 -272.967767498881 -275.820802509747 -279.515814420642 -282.010226903957 -283.860260883248 -285.925015764 -288.429011744069 -291.632163845994 -293.984356396442 -295.294950765279 -297.013703510858 -299.50537296678 -301.926770769241 -305.154229202398 -306.43945676158 -308.137111272685 -310.343941246134 -312.882835395881 -315.571094275668 -317.508645525309 -318.629935340457 -321.442152387935 -322.964262963842 -324.400667357966 -327.336008932446 -330.142458226462 -332.43035949727 -334.324362761492 -336.133816855578 -338.2186653771 -368.626193301152 -371.398311804405 -374.09280099705 -375.773546311728 -378.570120775655 -383.687604003047 -386.837123337867 -398.327976103439 -399.547666709292 -401.139682096777 -404.299447128093 -407.610722494351 -410.192731874539 -411.940537689901 -414.130685353293 -417.143086758941 -420.412064208414 -423.054533332502 -426.988589657769 -428.274948103563 -430.075348434887 -432.843118552094 -435.967567254326 -437.579877525246 -438.69902342366 -440.847824247129 -444.204876637036 -446.703556071626 -448.786652255448 -450.239572010227 -453.467339094683 -455.846906271471 -457.125717879923 -459.222969340618 -463.844644996607 -467.741548984168 -469.71735720084 -470.825677638413 -472.828577397246 -480.649185806637 -483.455300519957 -486.178745435335 -487.890727163098 -489.415900882437 -492.283358180421 -495.886839345627 -498.469075618118 -499.831658719524 -501.660796494614 -503.432676169026 -507.050824874158 -522.947610353947 -525.623289392835 -527.356245986547 -530.104687325377 -533.616979676128 -1.29148047396429 -8.13374039729166 -10.9310857580544 -15.8487514283875 -18.8041416305858 -20.5865038388869 -23.4480298758344 -25.3871801498546 -27.55206823743 -30.4516549682269 -34.6151431910825 -37.5369338852662 -41.0173339099142 -42.6106228660552 -45.0868613497939 -49.0027118775371 -53.4537601295612 -55.9793088659265 -57.5860374893034 -60.4927418564114 -62.5901536416799 -66.3087800333179 -68.5624998476882 -69.8995499619939 -71.8479428642096 -75.279599289999 -77.7662773323818 -80.8451611302137 -82.512442956741 -84.2824229870857 -86.99817791411 -90.1143848085086 -93.1891484388225 -95.4684741161442 -96.637327988171 -99.5500752417751 -101.373323306183 -103.14346950939 -105.755094286534 -108.411961903373 -110.597431127538 -112.637909616464 -114.405637312447 -116.640768377842 -121.998462390994 -124.617916915984 -126.989210046456 -128.62780287458 -131.524384841598 -134.783131543919 -139.09665971064 -144.225445917079 -145.463536839563 -146.905284800912 -149.774420429784 -153.547663905715 -155.754026037062 -157.577186251269 -159.517684848752 -162.477111740634 -166.252314203469 -169.208512564048 -172.772160325037 -173.999651884631 -176.123254477732 -179.024105701078 -181.468696986565 -183.16203007019 -184.288547219172 -186.650574076417 -189.017590222588 -191.548018879718 -193.634918416584 -195.125059356937 -198.986606276847 -201.595511074095 -202.689576069781 -204.836824459382 -209.038637493591 -212.286879448016 -214.324641782911 -215.649043201974 -217.960067868266 -222.88088402793 -225.573694106419 -227.792216443676 -229.408434995242 -230.961608056961 -233.964907929061 -236.630589898469 -238.896317106959 -240.0925942446 -242.044213670499 -244.035104460656 -246.682980970934 -254.956434978693 -257.829535073441 -259.648869436521 -262.502745570671 -265.505252588497 -1.28440385987751 -7.65661734582916 -10.7393913498209 -309.03754302844 -310.912856756376 -327.066177521762 -329.763454816235 -331.505369502866 -333.69974036944 -336.539601819885 -340.828177475371 -343.786159974744 -347.196094434251 -348.786069631155 -351.530258779774 -354.953741174089 -359.228598238079 -361.91370894247 -363.571857619816 -365.594610616016 -368.622522249313 -371.880760983653 -374.128639475277 -375.415319900123 -376.986621328432 -379.609521820779 -381.887842532454 -385.203884962466 -386.615467866891 -388.367848843061 -391.025254764369 -394.143787705662 -397.236593533305 -399.849173146433 -401.004236468289 -403.554236736203 -404.935923807392 -406.657824752127 -409.342042665572 -413.17618947699 -415.933925260362 -417.586973660871 -419.380082249722 -421.640531827162 -426.692170101045 -429.367021013455 -431.913416417655 -433.562388296954 -436.598860877775 -442.188827581688 -445.837107049188 -466.009311464724 -467.206603015862 -469.092695456069 -472.912295284279 -475.86347525568 -477.924534881654 -479.680817672907 -481.502129949062 -484.217348952953 -487.104216625867 -489.74456900835 -494.031201053378 -495.302268400438 -497.648274952282 -500.517922628432 -503.630650909759 -505.405063415865 -506.586851255996 -508.995396721717 -511.861867895098 -514.927698040046 -517.127078453572 -518.61850596616 -522.396632959331 -524.623187220333 -525.693070147203 -528.078495529883 -533.720429952661 -537.019695507231 -538.891025249466 -539.931161264794 -542.2914597388 -547.16129691974 -549.683880260069 -552.138578254284 -553.755351947332 -555.697511640081 -558.064123921577 -561.909867881875 -564.654251597721 -565.879489455215 -567.677484691504 -569.667774688426 -572.347171085837 -581.937649467792 -584.158710365755 -585.915063624339 -588.49701121589 -591.488162076258 -1.27189251612405 -7.06412467638982 -10.0712688218995 -333.429723898745 -335.200049420551 -347.308085379672 -350.159791353643 -351.985252283371 -353.996929135495 -356.467476023325 -360.251362149297 -363.552127391857 -366.701202642288 -368.252760241738 -370.872887033088 -374.544310039469 -378.312578601838 -381.042156458346 -382.76895229565 -384.775052038772 -387.492762154932 -391.468718227205 -393.701407496248 -395.029263054912 -396.633471908702 -399.421432095634 -402.043982913271 -405.323899623226 -407.36236460239 -409.017832204678 -411.515868868226 -414.772633631306 -417.594677270241 -419.697314525805 -420.86154244182 -423.760209531443 -425.227787603524 -426.613360332902 -429.501029216344 -432.798784199761 -435.605940260839 -437.508055613572 -439.427612327126 -441.657529957211 -446.31552845764 -449.050110831663 -451.441324663904 -452.986782499325 -455.956014038914 -459.943238016184 -463.518800961518 -470.28192744516 -471.464877308426 -472.705208805512 -475.88157867411 -478.715216385684 -480.93959500815 -482.685880624086 -484.714504184344 -487.699798103174 -490.834554528792 -493.72521528249 -498.620798604587 -499.880275336351 -502.1358436998 -504.493351519442 -507.360944889148 -509.129444414373 -510.302155704193 -512.535696247365 -515.286824235404 -517.874598109173 -519.94002241019 -521.40306166076 -524.402124831436 -527.019313314649 -528.122911862845 -530.496759735155 -535.126470096178 -538.089454986341 -540.454958287398 -541.63193025812 -543.92978384904 -547.603627582917 -550.237723274681 -552.654278851937 -554.342816583865 -556.115102475979 -559.087185235828 -562.338426800269 -564.746456942981 -565.980349344055 -567.689855917631 -569.593325642076 -572.163375667236 -595.300302445113 -597.889970683376 -599.625468233423 -602.519400891769 -606.092401333111 -1.29589648463702 -7.78301907229657 -11.0284403741865 -51.9046019102063 -54.8604565876169 -56.540477934295 -59.7092172598039 -61.5131274011229 -63.5620691213134 -66.0076555007332 -69.8596745405202 -72.9408805668167 -75.9369067926123 -77.605236776209 -80.6383958793911 -83.8199674486614 -87.8328075158532 -90.7812175986029 -92.2954419212276 -94.5496010222159 -96.8572233890582 -100.484094059718 -103.070008942619 -104.413963753904 -105.902933319597 -108.847628567401 -112.877939465666 -116.847854641171 -118.238696808117 -119.801084107215 -122.490517340936 -126.187329153694 -129.162655317466 -131.46170193393 -132.609588248772 -135.551632645735 -137.064971430181 -138.459824399735 -141.44294575664 -144.810337649242 -147.327457469384 -149.068079929382 -150.882563037153 -152.870664828324 -172.141914534065 -174.571932181142 -177.306982807211 -178.931625602505 -181.89566957966 -185.91110155573 -189.325608301756 -199.417390229566 -200.677712473824 -202.381319628448 -205.320063062896 -208.153476182104 -210.506036845862 -212.275236691723 -214.176673151103 -217.000244688846 -219.78288397487 -223.035259259192 -228.427607449881 -229.739656850004 -232.262886820717 -234.730900281685 -237.386479065636 -239.255482011371 -240.455725102397 -242.963137479257 -245.973954499127 -248.711845029233 -250.600437341083 -252.004799365493 -255.687826773729 -257.857281747431 -259.108184475658 -261.660813814612 -265.46156966594 -268.516376691118 -270.430667917938 -271.600011861242 -274.013948455726 -279.541969709255 -282.201273441379 -284.586921637084 -286.285571956281 -288.179203233192 -290.750143773864 -294.094422647 -296.559060696385 -297.81931506563 -299.75146088909 -301.510523291876 -304.368828228174 -327.661343405694 -330.259868911236 -331.988469886026 -334.671158496986 -337.701351796316 -1.3067738336695 -8.17305614927914 -13.6933895296413 -305.040608641442 -306.945785654538 -311.817754492497 -314.434692357637 -316.295495930973 -318.752397084867 -321.901901321563 -325.910783030646 -328.968524123292 -331.986219521344 -333.413562710235 -336.308027003162 -339.330458330286 -343.627583038673 -346.336760813686 -348.953936075891 -351.044241449572 -353.648262859961 -356.821795750872 -359.111053724235 -360.40163256483 -362.043539023358 -365.291205524404 -367.428110633706 -370.611753700206 -372.080169400146 -373.907824224738 -376.563102325773 -379.535173433564 -382.846613316453 -385.062089176216 -386.194020222286 -389.267377697385 -390.497809985911 -392.263876142056 -395.182297007356 -398.261222673423 -400.660662858091 -402.451523038601 -404.200346944217 -406.348940436344 -416.127376457109 -418.361638447448 -420.768085685674 -422.398010513243 -425.262658156919 -429.004956513602 -432.884986627515 -439.769463229397 -441.019707885897 -442.517202004619 -445.875060757785 -449.53173395519 -451.605975315322 -453.488175035921 -455.479637191369 -458.284304706288 -461.412054723643 -463.925399222922 -468.418325788809 -469.65790816131 -471.963235047951 -474.375289328719 -476.88939823282 -478.514320824766 -479.701981280299 -482.35138628304 -485.176632304809 -487.637726699092 -489.775523985162 -491.196724590952 -494.797211618444 -497.275279463158 -498.414084856448 -501.172417069886 -505.264061778349 -507.771539701688 -509.830753274612 -510.953380787931 -512.891944086548 -521.437289216669 -523.894118216153 -526.094460198071 -527.828285298235 -529.794754899878 -532.490121347295 -535.926156367075 -538.711811029311 -539.953025814722 -541.879337211202 -543.881406362754 -547.452493549199 -582.234646400248 -585.445212293065 -587.16187398004 -589.87576854822 -593.22682550068 -1.26804012674555 -8.0512037161871 -10.0121308544825 -14.9548556823364 -18.2365621883506 -19.9947301128815 -23.1794151377844 -25.0806360207567 -27.5396926596989 -30.265627901993 -34.5434807855243 -37.3242231150912 -40.6836052867611 -42.3053989200525 -45.0436745988402 -48.6426327627671 -51.8687236697702 -54.3596559632705 -56.0843045053294 -58.2556813514191 -60.7484970065058 -63.7979318379244 -66.1557944045751 -67.448479994281 -69.0801097841778 -71.7481870092505 -74.0829692297852 -78.0785479035092 -79.4822492325107 -81.341525425494 -83.7345276006602 -86.676517136873 -89.4001838962349 -92.0680312045852 -93.2008282893188 -95.8856004551139 -97.3272189032377 -98.8519029705289 -101.645449669012 -104.45508904964 -106.770939511518 -108.636118756765 -110.583213793168 -112.71190072197 -118.987395384333 -121.562878877643 -123.702241363709 -125.270395431825 -127.948327797572 -132.088822192344 -135.716824163626 -150.095138290131 -151.319820328094 -152.982415896965 -156.277753584565 -159.115437170807 -161.411178647166 -163.212976216879 -165.311872187935 -168.308155749782 -171.413018735054 -174.459192920746 -177.905754418419 -179.219080524269 -181.561219645734 -184.555485546895 -187.272926463628 -189.116009006103 -190.207725555081 -192.722693491813 -195.466036877719 -197.973803923922 -200.081423597253 -201.481645024881 -204.580604117641 -207.024497872239 -208.249924953529 -210.53270673706 -214.921612611031 -218.242729501965 -220.03882249856 -221.148999712416 -223.260541861298 -227.72244751858 -230.181263502432 -232.353371543161 -234.06220884075 -235.90423659786 -238.519789225403 -241.636781597554 -244.037393897086 -245.257588046803 -247.36276943949 -249.445885381998 -252.515293246544 -269.306146630394 -271.997935277103 -273.671381299784 -276.05148998845 -279.049694790235 -1.27636475350788 -7.36655012041375 -10.9499237659774 -349.732536375565 -351.726096489681 -368.996736704826 -371.606341264385 -373.3010536376 -375.4202635004 -378.4796800435 -382.535930492108 -385.532724869996 -389.002121715154 -390.618210311001 -393.288207192128 -397.058767525921 -400.724944575464 -403.100313243766 -405.184511560197 -406.979258825336 -409.290174193209 -411.958893142798 -414.501205745619 -415.737161652244 -417.490434139949 -420.811123499147 -423.799795732767 -427.565385235143 -429.89347950209 -431.634386717934 -434.29454208365 -437.275871983906 -440.042331233633 -442.27817311519 -443.346824330906 -446.306838637485 -447.589879272331 -449.043982864314 -451.920027138702 -455.365584906932 -457.954349269566 -459.736564729193 -461.547991107699 -464.096774882529 -486.515218607427 -489.149858326359 -491.520485214312 -493.186930080956 -495.938888656458 -499.717485903553 -503.357473970582 -516.407961606599 -517.63124794797 -519.493289873479 -522.888247495207 -525.814550373295 -528.014137151228 -529.963426217352 -531.783646633306 -534.504925537409 -538.237769232402 -540.849490771863 -544.28423732982 -545.590916808824 -547.960830056054 -550.833969101456 -553.280122296734 -555.274369606481 -556.42373065805 -559.087129059243 -562.419874752844 -564.763597416017 -566.796087237552 -568.230053388482 -571.926023748816 -574.110858168104 -575.186926366556 -577.595786278739 -581.426568861657 -584.309427609397 -586.32413632108 -587.553579206032 -589.697495737882 -594.064859787574 -596.798958805605 -599.373777019568 -601.055472325173 -603.011735240431 -605.800864026034 -608.647524464297 -611.377228717265 -612.645894759154 -614.718075274118 -616.699981523181 -619.584797214484 -658.086310555567 -660.880176777937 -662.612881958851 -665.366768177754 -668.333247666976 -1.31399278046883 -7.95630023685754 -11.5349959982832 -304.097101263201 -306.05724131287 -317.81578482302 -320.810623691517 -322.708042283829 -324.569540926427 -327.013396643243 -331.381720636668 -334.059153828464 -337.49993930602 -339.13987078446 -342.085088146898 -345.168353183457 -349.313559934721 -351.493686913878 -353.854363647881 -355.892337768944 -358.593082351426 -361.748323451249 -363.873763938007 -365.183318425214 -367.004282088617 -369.649301535532 -372.089565028744 -375.888635771769 -377.420689046339 -379.044451702393 -381.49981646793 -383.906235014233 -387.044887396122 -389.488200276085 -390.543716874162 -393.425773495933 -395.126968135043 -396.651850929758 -399.397960006887 -402.278316303539 -404.581813624552 -406.394674460612 -407.999849856327 -409.917198794156 -414.813729204266 -417.338646064205 -419.975592066464 -421.67920113126 -424.093477160576 -428.391766933939 -431.970521735411 -437.646264281363 -438.817614836821 -440.346766669633 -443.538430290214 -446.352654046704 -448.583121017207 -450.318426884173 -452.358048427905 -455.158981693971 -458.286901691828 -460.940064375659 -464.82436207404 -466.088548525864 -468.341265839037 -471.442048168209 -474.133031901945 -475.962166479482 -477.128370507365 -480.129311786552 -482.630193631571 -484.979687676325 -487.221519122959 -488.668899218078 -491.815931300004 -494.326091724041 -495.426000689044 -497.867982839856 -501.604002906164 -504.703889759521 -506.629858281275 -507.753192550683 -509.827469164796 -514.700890993695 -517.34454945064 -519.643585195697 -521.345513157395 -523.304247849675 -526.280860836651 -529.066477872003 -531.791503882278 -533.09287716347 -535.228872791339 -537.143507564316 -540.494111368411 -554.247061663374 -557.33633559064 -559.09824844468 -562.412991151464 -565.682559244937 -1.31360504611834 -7.2609005805863 -10.2654363128429 -16.7305494945257 -19.822814526548 -21.5174000892526 -24.6776281690268 -26.4768431737114 -28.7642598490282 -31.3199650302448 -34.7016603979819 -37.1949430678203 -40.0645616648931 -41.6413088117046 -44.1729721589932 -47.5741507621703 -51.6615294440861 -54.1916362316303 -55.8671515054314 -58.0389507845957 -60.7395280138316 -63.8085362815152 -66.4661602009466 -67.7476896663752 -69.3760610892822 -72.7597159674644 -75.6432512515486 -79.0549091337533 -81.1706218164999 -82.7199744097881 -85.2815827524277 -88.307216909562 -91.332192263577 -94.0193539416777 -95.2842555504682 -97.8097365805337 -99.1654118784893 -100.524727757207 -103.498171733626 -106.224624028611 -108.738648007952 -110.466317641953 -112.399005456556 -114.330137818065 -118.770209815942 -121.997789403513 -124.21183708965 -125.778137562822 -129.069201281126 -133.64983944104 -138.143738413871 -143.839692380121 -145.04962465217 -146.587237612354 -149.575623361648 -152.096385486205 -154.168854133067 -155.875871716123 -157.787856085957 -160.775234132011 -164.039144063792 -167.347116078854 -170.919486326117 -172.161244160658 -174.519771778023 -177.49785470837 -179.874061883715 -181.597130843528 -182.750496096104 -185.217689960165 -188.526594478974 -191.116834643905 -193.279799607949 -194.664223735586 -197.983713759103 -200.442510858074 -201.499424187494 -204.459003823388 -208.687746893042 -211.774617193081 -213.956486784342 -215.054886830358 -217.68830135189 -229.058741217552 -231.762275993493 -234.078681738886 -235.622990578978 -237.108608158983 -240.255579387527 -244.555495706994 -247.223773985862 -248.506254938896 -250.616378419239 -252.671765876048 -255.450359291699 -262.756544311655 -265.471066924678 -267.244850923144 -270.023395150884 -273.765600470456 -1.27055544777044 -6.88606918236688 -9.20642274886775 -14.5274675343707 -18.0144266369819 -19.7384131140545 -22.5211122645818 -24.4708909819528 -26.6256722933083 -29.7760662079121 -33.5726188448965 -36.2593392008726 -40.2924479925152 -41.8056292866632 -44.484602142001 -47.7172342818411 -52.7391583684455 -55.1220004749079 -57.0476061372629 -59.4812646185773 -61.9350178228224 -65.7261458143734 -67.7681877212897 -69.0796286596219 -70.7304968723195 -73.7871055739654 -76.315627212582 -79.7229158021256 -81.6064423251505 -83.1394274741373 -85.2185533918044 -88.5980533831211 -91.3291889067586 -93.6864179452522 -94.8307733863997 -98.1248668780421 -99.5897442205411 -101.369744487584 -104.308075901589 -107.372948353029 -109.776282328006 -111.492279921281 -113.326458412575 -115.571021599538 -120.993808694769 -123.873160126527 -126.169433699224 -127.822795378579 -130.159879851382 -133.86029747873 -138.25575330557 -143.780034785601 -145.024949268952 -146.529052504963 -149.420816991646 -152.346295842269 -154.69168196561 -156.464733694591 -158.325878002905 -161.160937352543 -164.691375073457 -167.19937800139 -172.857636079117 -174.140558159141 -176.369284443596 -179.424771076876 -182.630344217618 -184.459013582339 -185.569884624899 -187.795259712224 -191.037291466123 -193.377301479086 -195.43292005901 -196.861657743957 -200.129068357115 -202.224530462069 -203.345727141839 -205.727851904386 -209.30953948644 -212.715660661572 -214.79170285026 -215.894656145418 -218.193586216383 -223.223204899789 -226.025206565432 -228.513555831126 -230.117487363602 -231.799529818488 -234.378489684506 -237.435424179352 -240.149272474746 -241.413729587425 -243.496042906849 -245.566966621765 -248.470042735252 -286.12371125183 -288.984720693355 -290.764762858803 -293.441375657171 -296.76683643059 -1.30185421279245 -7.16668624790842 -9.71528889433441 -31.4231730339168 -34.3820722570545 -36.097998952932 -39.7148307145478 -41.7111518463872 -43.7174815649267 -47.4213071812071 -51.9301639937565 -55.0239527427795 -57.9895422369481 -59.6887168142763 -62.471927587659 -66.5428439326119 -70.2045216039509 -72.6948692288164 -74.3518075983595 -76.6897495774821 -79.3823188264344 -82.5063577102495 -85.083603469918 -86.4215617817737 -88.0850410258626 -90.9028539722545 -95.6901806273265 -103.212544539213 -108.694916546299 -116.088698074108 -118.698733181867 -170.020531939409 -242.59616147005 -244.599958692148 -259.698632399785 -262.511716405592 -263.633208103746 -265.141518364364 -268.077052597432 -270.833761753757 -273.410014730357 -275.313337088978 -277.103820081222 -279.013096199769 -284.333543318261 -287.273258605147 -289.454235163126 -291.095338388116 -294.085348112895 -299.81242847595 -303.403158779645 -315.219455322808 -316.396476638858 -317.774356755598 -320.938676997911 -323.823718441163 -326.457820059119 -328.391530081873 -330.274083586082 -332.750664703117 -336.348664447214 -339.077562419656 -343.738282338708 -345.052113195225 -347.612406679724 -350.769852037405 -353.611667246705 -355.380940288337 -356.521823527312 -358.699081498297 -362.464309371411 -365.051964010639 -367.085805904809 -368.69981816395 -371.937934797438 -374.224306022013 -375.336692408193 -378.021009600276 -381.766854975688 -384.724342972624 -386.762027773338 -387.912644140802 -390.113845614364 -394.424304008492 -396.930833763315 -399.071817333834 -400.678306194676 -402.47159329444 -404.987256744997 -408.259276952029 -410.793535651174 -412.052591904504 -413.965020983656 -416.007727607121 -418.589951068053 -464.855002315792 -467.926019770158 -469.739863179764 -472.688153857318 -475.542602785823 -1.28985063660019 -7.23752780503585 -9.77739373547333 -20.4774701278125 -23.2507256409654 -24.9854747654819 -28.4594756126394 -30.3466799084386 -32.5609198901036 -35.6822683817701 -40.3303924958917 -43.4368837449746 -46.6666975578671 -48.2733285398165 -51.3203549683858 -54.6844269991483 -59.3002915460603 -61.6762650744474 -63.5019052529778 -66.1090398301754 -68.476240408189 -71.9995458763705 -74.0934694006131 -75.3531054831188 -77.0484844971759 -80.9314480801481 -89.6229671686025 -91.5898442344569 -92.9760347225981 -94.6028485834511 -96.9437207537223 -100.798677226005 -104.051105913462 -106.48971961247 -107.606291645657 -110.410460440798 -112.05693519545 -113.544449031513 -116.695204741237 -119.435845562728 -121.866232544573 -123.602187389488 -125.34718703943 -127.717441176302 -137.454031622409 -139.92299451411 -142.647836197391 -144.234663321513 -147.151579459849 -150.681282515849 -154.531340351134 -165.941099529579 -167.218839684561 -168.675147023542 -172.295161183443 -175.363625735944 -177.908710727937 -179.582395757397 -181.495754138821 -184.696619480819 -187.907988021394 -190.820533548128 -195.849166445823 -197.143726742792 -199.396454078378 -202.201060582613 -205.096398109265 -207.03294382449 -208.18178293295 -210.692091077774 -213.645346842859 -216.039884791294 -218.163814084363 -219.666528184726 -223.305670288642 -225.880262484002 -226.968676022623 -229.461687743035 -233.291449565841 -235.896955495811 -237.828210217877 -238.969836716687 -241.313019200722 -247.860601013931 -250.587283249678 -252.937193162018 -254.620667833174 -256.500079187162 -259.191731426133 -262.132814880883 -264.700824696112 -265.894803349947 -267.735271063881 -269.414575839625 -272.441814821344 -295.634939173383 -298.400687315964 -300.239379875604 -303.027682029415 -306.142931109534 -1.32286599176045 -7.50671613425115 -9.95843062369726 -16.4866725284868 -19.1035187098241 -20.7416728741372 -23.6649978466573 -25.6983537799329 -27.6908361096988 -30.2632063158398 -34.9474900663138 -38.3389515988803 -41.5000158798668 -43.156934489406 -45.9362716869861 -49.1806264473299 -53.4093719328142 -55.9342540660014 -57.5471002895286 -59.8289308872896 -62.243162118677 -65.4277721391144 -67.5847935193468 -68.9401275040904 -70.4776815658398 -73.6457497148558 -74.9980759514656 -78.6203999570491 -79.937295678273 -81.6144074346227 -84.5190640615507 -87.2303528838952 -90.3204338358824 -92.6439123466663 -93.8130572060512 -96.8935921785605 -98.2362835348065 -99.654530285062 -102.558947232465 -105.680650956806 -108.110509199777 -110.111642202084 -111.956541360899 -114.087453506165 -130.709543860117 -133.278749806353 -135.526693271488 -137.182512750113 -140.522498506677 -144.614131695263 -149.306680608505 -160.541957923662 -161.764319090494 -163.398148020687 -167.133911620573 -171.198364239817 -173.442957997231 -175.30840008433 -177.24439742929 -179.916653315535 -183.387689810828 -185.987662351653 -190.349929668257 -191.632837442092 -193.743992246006 -197.52904200057 -200.207250132836 -202.23377878986 -203.362001056791 -205.707844429966 -209.075126132918 -211.873412652765 -214.089082009353 -215.534225187805 -219.785881207729 -222.065523499076 -223.179451979732 -225.737073019233 -229.277011812567 -232.540147284384 -234.539962905784 -235.605985519373 -238.31337445448 -243.53855200037 -246.506017172686 -249.149119221883 -250.930431798615 -252.694276385183 -255.217751789846 -258.72623151386 -261.18230568198 -262.516844482414 -264.54069375581 -266.563306493827 -269.202737735707 -274.872639169668 -277.106323194115 -278.886772693432 -281.519514137772 -284.758062726063 -1.30540392902508 -7.5855804350438 -10.0672583259795 -23.8934298224237 -27.3612892759548 -29.1711551976098 -32.3564546581165 -34.2657190862193 -36.2578659051326 -38.9631751823002 -43.7233894469495 -46.7378427671159 -50.0899392722769 -51.7956231792495 -54.8384224483019 -57.8855812724708 -62.292053294805 -64.612475313551 -66.5412562617442 -68.8676641390084 -71.2545005800731 -75.7450704584454 -78.0868961215985 -79.3681957295495 -81.0731868955442 -83.7147707859202 -86.2363734623291 -89.1930931500671 -90.6233227232729 -92.535260198668 -94.9651526690161 -98.1498135343142 -100.638956740636 -102.856272974937 -104.025323312466 -106.621125619531 -108.265943815271 -109.822495719721 -112.753036776913 -116.106529336947 -118.500619175251 -120.595040482561 -122.406049029118 -124.595882259807 -131.565938239906 -134.430482142313 -137.305207495254 -138.95431928257 -141.776667023819 -145.62419751943 -149.446401097807 -155.448553327664 -156.724687018222 -158.214271246289 -161.233163970935 -163.819136594076 -165.804782478647 -167.690540555865 -169.815965589378 -172.967402443339 -176.519751230464 -178.997445819241 -182.794647907025 -184.087626893746 -186.303418836419 -189.955904628119 -192.842906964395 -194.649664260303 -195.759132973589 -198.642634271038 -202.037413922423 -204.560643731507 -206.796663198041 -208.279617974159 -211.710512369192 -214.350242306582 -215.45337420792 -217.963959343237 -228.380903178454 -230.950895382013 -232.837558033094 -233.960554402688 -236.579352153441 -241.055611145077 -243.809156837533 -246.104210659863 -247.75199839025 -249.690329409176 -252.210526766237 -254.998962732319 -257.300698182609 -258.521035814433 -260.381095486875 -262.384621208073 -265.91772860848 -286.373789966071 -289.461889363807 -291.253738899663 -294.508003798236 -298.002792892283 -1.29311782412434 -7.67784542042305 -10.7260799196494 -16.7272998313851 -20.0813350954094 -21.7454789538534 -24.8306085432937 -26.6827957925639 -28.8138728939791 -31.7144287489187 -35.569398688414 -38.5309107862037 -41.0719589745356 -42.6628515908147 -45.5608518477415 -49.0636879638823 -53.1421782956504 -55.5013702466362 -57.1011186172247 -59.224597490149 -61.6252784616192 -65.2364569979829 -67.9077227475391 -69.2164016095666 -70.9565968226685 -73.9406549095044 -77.310672479343 -80.1302455427881 -81.7451985221074 -83.340377755871 -85.7314698370293 -89.1464512235185 -92.0704713918894 -94.3602872527928 -95.5095778793077 -98.1656145106999 -99.4792124644308 -100.976749752101 -103.601305483993 -106.497688205006 -109.084731938227 -110.773453649975 -112.495568078488 -114.598257334725 -125.878187207639 -128.675140523773 -130.813022942104 -132.410292374941 -135.01665163707 -140.226348844691 -143.346424022212 -171.653543350704 -172.899448604969 -174.676639093187 -177.711283285104 -180.977015070806 -183.307666468809 -185.10645156416 -186.948655561808 -190.020641669245 -193.158045488647 -195.608683662706 -200.486243506194 -201.81446355416 -204.084101161376 -206.868275625166 -209.359025710972 -211.126652709938 -212.270923532423 -214.908353682767 -217.579722003765 -220.375191709652 -222.539641934392 -224.029313756286 -227.31642020982 -229.610604391336 -230.67018834921 -233.068408460103 -238.741844218693 -241.369990744232 -243.213316077353 -244.412365002495 -246.720684781902 -251.784029094349 -254.678188105662 -257.012367890029 -258.634206860321 -260.370341365634 -262.628629319946 -265.570460283759 -267.717554448576 -268.931963121452 -270.80762525867 -272.721203155891 -275.752859453084 -321.745621454372 -324.670498655694 -326.43444345079 -329.353487321169 -332.340816505043 -1.32676086605728 -7.37012864123577 -10.299138968246 -18.150376770684 -21.4628382598651 -23.1554787600726 -26.0824624935553 -27.9093790535272 -29.9458879326126 -32.733126446261 -37.0673623585343 -40.28860868505 -43.0726974645599 -44.6852776031312 -47.3718025985606 -50.4206283005131 -53.8363507319099 -56.3358417410458 -58.3084975990227 -60.9366632951529 -63.5359901391568 -67.975125921936 -70.3428093563155 -71.6040500209981 -73.087943452853 -75.9309818028622 -78.0688543127085 -81.1551677296283 -82.9335488664011 -84.6301835474633 -87.2580637179408 -90.308995253038 -93.3776398043099 -95.7540787438216 -96.9711753432763 -99.9254020315278 -101.263376184419 -102.723889077803 -105.573911800221 -108.450221056676 -110.538580148097 -112.349471788508 -114.183474677593 -116.095496817806 -121.214558655072 -124.220911104567 -126.715957697763 -128.260787152996 -131.5710522085 -135.633806999077 -139.086840130094 -149.43659142557 -150.723692934039 -152.472248393 -155.485523846308 -158.628811775045 -160.921462278288 -162.733920657366 -164.830692317094 -167.712652468258 -170.949862281173 -173.851763584085 -177.747660453777 -178.991307643415 -181.342453443841 -184.965292812366 -187.480484554305 -189.257065496413 -190.399955079999 -193.362190625885 -195.803692760276 -199.235327261465 -201.39907244127 -202.819759668629 -205.867532734995 -208.440300308333 -209.557759075407 -212.262500225162 -216.512036850824 -219.087454254223 -221.215270751155 -222.435487474396 -224.892721402001 -229.276282132088 -232.395623741973 -234.674578323426 -236.451212219993 -238.473904155428 -240.935074454901 -244.010223133711 -246.523509697806 -247.881618191469 -249.898783333178 -252.02291708594 -255.365790899108 -293.01219243742 -296.25125748427 -298.051074634279 -300.558833101279 -303.900611821038 -1.31395679727079 -7.31097855039553 -9.73299453119709 -19.7714914005805 -23.1677704496289 -24.8635151823799 -29.1614139017176 -30.8232333843513 -33.0113386540042 -35.8136633856668 -40.1925580486298 -43.2632686953263 -46.2384354019993 -47.9654546606468 -51.3225866066225 -54.4230389306929 -58.2017354864396 -61.3944919535081 -62.7288563899546 -64.7346575066976 -67.2956906385815 -70.5997347876277 -72.6263039549611 -73.8773956220782 -75.4126569275365 -78.5839550018352 -81.0643025446907 -84.3614547105007 -86.5567467632188 -88.1242056561985 -90.876872181886 -93.8088258182353 -96.5815924114068 -98.8043277257265 -99.9460475792002 -103.301747135234 -105.641856179249 -107.106823960296 -109.84908000903 -113.003772670078 -115.435005694043 -117.310437243089 -119.15667408896 -121.144644230888 -127.72911003155 -130.550711497377 -132.732408960069 -134.347785906683 -137.662777317547 -141.924254682187 -146.273426867912 -151.890024950743 -153.163873589171 -154.637239623039 -157.256856686409 -160.532744976392 -162.925192328755 -164.761032744314 -166.852765894143 -169.468755387909 -172.835032173145 -175.362464688884 -179.866367795532 -181.179149729876 -183.746287489813 -187.070921734866 -190.067416634613 -191.558062879412 -192.650075404136 -195.072270510682 -197.628109763435 -200.152242298101 -202.477463805574 -203.960477249885 -207.817313453106 -210.152436319818 -211.231531987323 -213.703665224447 -220.432935623817 -223.427930520575 -225.37208312256 -226.495018638345 -229.0374020472 -234.483643799595 -237.041849989194 -239.322769511741 -240.969973967343 -242.647802900642 -245.252654710995 -248.107896882676 -250.474100355715 -251.677277015805 -253.72850459987 -255.768782002918 -258.803690135538 -311.376624602233 -314.972184937892 -316.772142553847 -319.465810527018 -322.55334769895 -1.2871036204129 -7.41236429541966 -10.4445531222701 -15.3841582606116 -18.7417237393559 -20.5482498314185 -23.8981855396727 -25.5175510349025 -27.6425219781718 -30.4690950668746 -37.0465381919374 -39.7444825450762 -43.1475937791777 -44.7624633257768 -48.0329483947938 -51.4631071210617 -55.6166000861691 -57.9487026030788 -59.5595133379424 -61.6645502001776 -64.0112476896831 -67.1615029519816 -69.4488989656556 -70.7698925868062 -72.5351744274296 -75.5004210547962 -77.590208004826 -80.503734379443 -82.119005596999 -83.7965248032614 -86.2510871686196 -90.3490655947069 -93.1585362811928 -95.3261529410145 -96.5178280787105 -99.3512827928343 -100.918329674673 -102.241443419354 -105.096704076394 -108.538392172632 -110.967856337238 -112.799639763635 -114.550443686284 -116.873484707222 -125.304095912824 -128.295755600725 -130.622178767104 -132.256969992334 -134.793990914384 -138.205695150375 -141.726156268728 -151.704940555343 -152.892164284602 -154.3457947424 -157.162686605274 -160.304131920836 -162.736775289539 -164.591910311207 -166.467414359674 -169.222584978569 -172.247805902457 -175.055911456877 -180.159664817049 -181.440351766591 -183.657883686476 -186.616250217051 -189.427105597457 -191.153213615203 -192.315168986561 -194.838482076665 -197.947501241838 -200.604886263911 -202.518882747159 -204.00626496757 -207.359608491937 -209.489099143546 -210.695512161892 -213.476022448173 -217.150613676969 -219.718810185334 -221.71269632147 -222.816234638878 -225.225289772544 -232.197299334213 -234.944873701498 -237.269461240674 -238.933966921853 -240.545625760821 -242.981735441735 -246.099734271225 -248.753844445453 -250.120531437295 -252.062216210216 -253.886229271053 -256.662036255195 -288.679179355279 -291.488787774449 -293.117632432424 -295.842110021284 -298.620272936331 -1.3059922094788 -7.73339764760769 -9.7813198244131 -16.8793020251855 -19.9317561984834 -21.6806897414593 -24.6958411335878 -26.3664376837731 -28.5330459745836 -31.1559867342046 -35.2025449570084 -37.913112547951 -40.9557047168151 -42.5602703382754 -44.9177368104996 -48.1143548353578 -52.5083919496315 -54.9062584876496 -56.4158229522685 -58.5673039694042 -60.8367357415417 -64.0941573563658 -65.9534481406319 -67.2675311019576 -69.1116388364483 -71.749999650281 -73.9011732089931 -77.8940941182747 -79.2468746522905 -80.9088619367107 -83.1824866373169 -86.8623037060717 -89.8831001713834 -92.5888795724705 -93.7520274602526 -96.6056831492302 -98.2107450939095 -99.7592356215618 -103.210636657002 -106.506166668073 -108.684299207889 -110.440694765994 -112.217746894052 -114.21149415644 -133.72977915848 -136.693503150568 -139.275509481879 -140.854567238489 -143.540272026724 -148.61931513225 -152.219556356642 -157.671053178733 -159.029172528965 -160.613548709719 -163.653882094258 -166.60090726512 -168.834831429374 -170.655414425083 -172.736053962045 -175.473144408915 -178.937404436148 -181.784449951675 -186.766541420661 -188.040275260865 -190.51750459455 -193.516995413516 -196.130364502575 -197.966940474622 -199.122128313947 -201.720444701 -204.283361500591 -207.080641347003 -208.954526604076 -210.459917898307 -213.719238699718 -216.07855367439 -217.167044667018 -219.672152291274 -224.617944999102 -227.098016532083 -228.869674687321 -230.08568532065 -232.132478283243 -238.661993002697 -241.633502512188 -243.985000046542 -245.545224172632 -247.160566896385 -249.617186340293 -252.924189903404 -255.314112972892 -256.628268692002 -258.576883720203 -260.889075512106 -263.457689486665 -289.515095009202 -292.686773793057 -294.429731840922 -297.068738001141 -300.511792854417 -1.3153897175846 -7.88212911672968 -10.758180430532 -296.209532159019 -298.087876704534 -309.471250476775 -312.248071001562 -313.909754247312 -316.286114067936 -318.803326561136 -322.137025739115 -324.762679543361 -327.557599602134 -329.189295825689 -332.06321865278 -335.977742089167 -339.817625349853 -342.67684615265 -344.223712260869 -346.656933358908 -349.271678363449 -351.987863516283 -354.214142884415 -355.513119271266 -357.1219599215 -359.737896471077 -361.725523431692 -364.881129014799 -366.270753875724 -368.004395276632 -370.202308800166 -373.815748077751 -376.947632255693 -379.288941982126 -380.419558433967 -383.746893446834 -384.997884990736 -386.456290141814 -388.970535877582 -391.596725673593 -393.863086451312 -395.705271562746 -397.358488368172 -399.55011499143 -407.468124634824 -410.278886491704 -412.496673865412 -414.205861737582 -416.742045117047 -420.680586033236 -423.965369706029 -429.111919579759 -430.343771458367 -431.819659314104 -435.515027965565 -438.218502747964 -440.481288081231 -442.326851039806 -444.24103141421 -447.001296527193 -450.149752141056 -452.712464824771 -460.432899990297 -461.677570075721 -464.024343875606 -467.02535179636 -469.940284780819 -471.737644149626 -472.877897154109 -475.769299548111 -478.64163599353 -481.281614678077 -483.502607025349 -484.917397613051 -489.563877137462 -492.054604565532 -493.153591810627 -495.788211128422 -501.160428444848 -503.712321682777 -505.769409560261 -506.874304003304 -509.181593394151 -515.070651172311 -518.253805605358 -520.715529012224 -522.354186262199 -524.049591110474 -526.614629339763 -529.878633123706 -532.746886159084 -533.990335230516 -535.808225913342 -537.681417050908 -540.567124354995 -557.915767054206 -560.566560310842 -562.268763457019 -564.534138410355 -567.740602844782 -1.28577788558238 -7.42882852554118 -9.995849644127 -212.110291590971 -214.201393030037 -215.964447378032 -219.013226521507 -221.402223644536 -223.429478224927 -226.083066549235 -230.384502896039 -233.232714900985 -236.285309112446 -237.966282941627 -240.774635703798 -244.297432679185 -248.415430588731 -250.768081093699 -252.584430301505 -254.718790563247 -257.094751507221 -260.651633917309 -262.729800453074 -264.069001438584 -265.754197057884 -268.724208597959 -272.140859444781 -275.568900670431 -277.440279291184 -279.055239067545 -281.997085827174 -285.875818940965 -288.633001359476 -291.06797650586 -292.287685784424 -295.306248921155 -296.54062656432 -297.994663120752 -300.348933347231 -302.88112147842 -305.352626593956 -307.165867582092 -308.982753407327 -311.43831379994 -316.085330951847 -318.834744617512 -320.893709865169 -322.443317554278 -325.478043430078 -330.137660797718 -333.61524031235 -347.374433241794 -348.589736223691 -350.170929583374 -353.162431565131 -356.378517567398 -358.697905011176 -360.514275569724 -362.437541891686 -365.349652497464 -368.693534880283 -371.229587749323 -375.558102554644 -376.850328246724 -379.116776816788 -381.880746422319 -384.029411356929 -385.820821223767 -386.972550719619 -389.410138406885 -392.610715804404 -395.248303589055 -397.317303882481 -398.754204997196 -402.394956016705 -404.664364080062 -405.718463474872 -408.132757713633 -412.18030032611 -414.80123410653 -416.994894146229 -418.185041575711 -420.384408249185 -425.363231346739 -427.932189182165 -430.244486853852 -432.10249192584 -433.72549253921 -436.127530932633 -439.358776805769 -441.609767357484 -442.851902794596 -444.731624081158 -446.702600539467 -449.510372985857 -476.428651156233 -479.27366278513 -481.068829730418 -483.729652758608 -487.301826908683 -1.2992880737837 -7.98233648415401 -10.6882979341185 -26.2227455984681 -29.050021129508 -30.7347399476348 -33.5806950248636 -35.369063814509 -37.3992782478007 -40.2094069772338 -43.9296033721736 -47.201353931947 -50.7255830981752 -52.3711962606261 -54.7206145902896 -58.0724071013982 -62.0689760629037 -64.2090096000032 -66.2615567325383 -68.395211300063 -71.4839213057802 -74.385091446859 -76.3620339464602 -77.6090329464658 -79.3052890496335 -82.2578919054515 -84.5346711636822 -88.2482370027745 -89.7172856137912 -91.4916714281433 -93.920742083333 -97.2213571823813 -100.334962559696 -102.603743967266 -103.735813144341 -106.446259503822 -108.109471304029 -109.833240477401 -112.789933857022 -115.694656000005 -118.624126487155 -120.538478687336 -122.311352727227 -124.539885214438 -129.511298202695 -132.009302387915 -134.340556670352 -135.929422729907 -138.28677067606 -143.705232594496 -147.49680249026 -160.163030706725 -161.390918953693 -162.816759599625 -166.217095071579 -169.684138030247 -172.09908728642 -173.989163774696 -175.915952482875 -178.806009200751 -181.790441284846 -184.566308594436 -188.983040443537 -190.295352378392 -192.686864236662 -195.803244304506 -198.149377133442 -199.803449591525 -200.904966752035 -203.215641512248 -206.395115162656 -208.988199256019 -211.117142842137 -212.555513812031 -215.706495579673 -217.772206205907 -219.106206104042 -221.944966461989 -226.405061901199 -229.042253553194 -230.991410728352 -232.164404712864 -234.459370396864 -242.849400317956 -245.822884274916 -248.279237668216 -249.959117598943 -251.576605769303 -253.758223415043 -257.059480650213 -259.523023202502 -260.921764420282 -262.957219791593 -265.122534046466 -267.570030080492 -273.121985593464 -275.581477480239 -277.498726026427 -280.493136589936 -285.193665958053 -1.30173651256812 -7.71201192339879 -11.2475293488297 -139.333128608997 -141.204360120886 -142.977313788743 -146.214487691819 -148.127607192604 -150.161174903293 -153.428132526234 -158.453193885036 -161.268051318541 -164.22776843211 -165.755705005488 -168.36891054735 -172.035777127455 -176.252269878417 -178.623864874874 -180.402458250564 -182.814133719837 -186.02080971876 -189.842154890185 -192.356170600068 -193.651624617841 -195.399208131324 -198.095537248502 -203.272547346771 -206.472512680506 -207.893397288449 -209.547005808769 -212.110372742089 -216.041927509639 -218.921549792483 -221.580921122409 -222.737812843839 -226.086416513993 -227.493589095564 -228.907747567903 -231.847186067709 -234.803463811883 -237.321346570922 -239.235062515877 -241.054776302136 -243.087374787167 -247.532811061387 -250.100117182954 -252.152406412551 -253.819110203053 -256.470437608349 -259.633406598614 -262.909461767337 -268.806947962669 -270.078566361587 -271.585639637916 -274.616667286219 -277.749326306563 -280.258188233828 -282.040746758568 -283.9368050293 -286.887147978558 -289.810480130086 -292.141715397214 -297.024920531872 -298.28185642675 -300.646349920134 -303.862800699535 -306.803314238286 -308.666999070075 -309.778068979778 -312.741119618751 -314.953187101745 -317.962678621041 -319.990109662315 -321.636441246791 -325.959653366354 -328.432701473508 -329.506838446189 -331.877854893617 -336.724761883661 -339.582239737383 -341.420922204738 -342.547598718443 -344.751752670771 -353.473291082491 -356.482331734806 -358.884439842332 -360.635458681226 -362.569430184955 -365.680948163269 -368.695764709255 -371.265252395213 -372.558591225191 -374.596447446226 -376.619202037999 -379.754610272218 -394.015796390025 -396.800048085981 -398.462045635643 -400.663309728353 -403.792385424726 -1.30301810128155 -7.82266628780938 -10.7427751592774 -38.0947142883882 -40.8386587767134 -42.5497476433497 -46.428840797602 -48.3139281345131 -50.3941552983183 -52.9137462570334 -57.3165474170954 -59.7419536786844 -62.3039141566813 -63.8810015127035 -66.5841199211243 -70.5479236026958 -73.8795083458738 -76.4770525417147 -78.2403258407657 -80.8835304975489 -83.6429309912915 -87.0385774789238 -89.7436542729679 -91.008389358593 -92.5824476819097 -95.8998605323287 -98.6439836781078 -102.259685702836 -103.714380231282 -105.557936191285 -108.596408798445 -111.965396097603 -114.475244420509 -116.620438979401 -117.749458745722 -120.549997211508 -122.590299296876 -124.088626668757 -127.020868172303 -130.422475919653 -132.63580684548 -134.737912995272 -136.58415295992 -138.814333136818 -146.658216589274 -149.450329984545 -152.159147696608 -153.806711118086 -156.735641925764 -160.862633049714 -163.963194598882 -176.695895052727 -177.9129354406 -179.48334253927 -182.254426928084 -185.112901662196 -187.532571597984 -189.410510626932 -191.655487566141 -194.556723387827 -198.027273860682 -200.68497886797 -204.829743086225 -206.105402840474 -208.251881435782 -210.974641598791 -213.68355522583 -215.365722279524 -216.56326160143 -218.928625094277 -221.647492124726 -224.200253371599 -226.197618172577 -227.720252739934 -231.463014021311 -233.868030178423 -234.896874382017 -237.417343926501 -241.484422286987 -244.212837809902 -246.198934703274 -247.307692869099 -249.310853911399 -254.044196598288 -256.721190362333 -258.986964040394 -260.597789768649 -262.167150162706 -264.907014051511 -268.478054716191 -270.800049601857 -272.035705369286 -273.939240049785 -276.42984571785 -279.516777239414 -318.323119507861 -321.464052642067 -323.152514754425 -325.946500043959 -328.872592436556 -1.28778739562143 -7.15051362834055 -9.24908256359436 -40.730776213954 -43.4376688937014 -45.1224326507528 -47.9062269234384 -49.6808508525866 -51.6946422412266 -54.198056410489 -59.2100738982862 -62.4249195493622 -65.2956890461433 -66.8777245894795 -69.5424268530369 -73.0749891096659 -76.8090254582578 -79.1121999192031 -80.8477274314798 -82.9128335666432 -85.5533710428513 -88.867618919373 -91.1730730021671 -92.4589976938395 -94.324618329142 -97.2081842754229 -99.7556563282229 -103.047256122693 -104.376661677584 -105.993098721915 -108.446936251955 -111.387208724227 -114.642402135617 -117.14486639309 -118.229836159085 -121.499554531291 -122.814319904829 -124.265055385963 -127.112972600412 -130.112661958716 -132.211438874203 -134.000420195572 -135.925842989159 -138.311943681807 -143.501352306413 -146.317899209327 -148.661969671543 -150.305110411612 -153.193764055905 -158.332222104762 -162.319896673754 -170.803064263232 -172.086210184643 -173.661764161494 -176.777606444588 -179.474777134051 -182.054884027724 -183.863312747637 -185.815712233254 -188.992401437735 -192.63328193814 -195.325168979192 -199.815111997909 -201.043364248761 -202.834048014023 -205.988047381567 -208.800557554238 -210.399535469689 -211.582128943527 -214.486566184304 -217.674730199768 -220.265200638097 -222.468759010464 -223.908607635618 -227.431526912181 -229.838484841787 -230.916915545033 -233.212734863192 -237.816882188275 -240.744575924233 -242.712388235059 -243.80043798443 -246.514211066869 -251.574452322834 -254.337330316303 -257.005783483547 -258.659204434211 -260.354101835983 -262.945568758934 -266.352829908367 -268.517941138656 -269.736094800601 -271.675067876446 -273.64559493037 -276.547724629831 -324.840263709659 -327.854377055873 -329.619518484002 -332.410886285801 -335.312393899972 -1.30927428349893 -6.92333300109232 -9.97016291901891 -338.904754827664 -340.562216984356 -342.296276315812 -345.953809152041 -347.724532068946 -349.850564875696 -352.537582709502 -356.046048222181 -359.308852180446 -362.318291240608 -363.96302928092 -366.509103747688 -369.54113353797 -373.201168129641 -376.198175102644 -377.896612532961 -380.490886875575 -383.30009997111 -386.296858557633 -388.631560794692 -389.938479100833 -391.590574654416 -394.541779434165 -396.950906945831 -399.534554931525 -401.145625286458 -402.821534333913 -405.58476777288 -408.679116772392 -411.942511803813 -414.680667312675 -415.836484817307 -418.951276056712 -420.524331233292 -422.15721975832 -425.077136390845 -428.102613366834 -430.581312518461 -432.357031350052 -434.118353099138 -436.507773939609 -444.4189875501 -447.030929996541 -449.436519071816 -451.120889485404 -453.832151169216 -456.95473474545 -460.967427688178 -469.844387448647 -471.088129638815 -472.581166496657 -475.150407602905 -479.053646699667 -481.674784915655 -483.470153336345 -485.246477080897 -488.114376125785 -491.282271285621 -493.735576939017 -498.450337506542 -499.713268987111 -501.782566434785 -504.710573216675 -508.041691915808 -509.810660358028 -510.959463135269 -513.77833266805 -518.111901160907 -520.799016859395 -522.792881257245 -524.206021490595 -527.530745268464 -529.742459348771 -530.788497004404 -533.019007586054 -537.299951048093 -540.158267011397 -541.802631549691 -543.03371088608 -545.121185568189 -550.234000340095 -552.861307562879 -555.408044255887 -556.996558742827 -559.008129404264 -561.471647965502 -564.282507027994 -566.963706688498 -568.308907621019 -570.370075467158 -572.647833323703 -575.628823657445 -639.6826299132 -642.559036623387 -644.278196151151 -646.846726869537 -650.061030644215 -1.31667577401625 -8.2591333610233 -10.3020368169021 -22.7583569289315 -26.3092392308711 -28.1454999960874 -31.6713826651687 -33.3019688282824 -35.5392693631825 -38.2586020443511 -42.8286846649501 -45.6761055976222 -48.8612191585144 -50.3776089440119 -53.9726778251255 -57.2218312405948 -60.6542684338779 -63.1756206026113 -64.8801944552918 -67.1461358860133 -69.5979790289629 -73.6858772108522 -76.1540840169024 -77.3862002063868 -78.8979527018015 -81.9288558329216 -84.291604944232 -87.3580784716385 -89.471811946291 -91.0152840754823 -93.339803246854 -96.2801865427997 -99.2013004375218 -101.500289092184 -102.678105077908 -105.364438747542 -106.83724834743 -108.37600235369 -110.904507826513 -113.510366102614 -115.934578623753 -117.835184123508 -119.570174358894 -121.556024262814 -138.381920702036 -140.647757773679 -143.219005116538 -145.050647376744 -148.21559969227 -151.357804806511 -155.126845365443 -167.249494459087 -168.473136154317 -169.934929025315 -173.034055114118 -176.341977435983 -179.055221983894 -180.808813475184 -182.809284391678 -185.772362962931 -189.571786608042 -192.006123946966 -196.370842093003 -197.676938476806 -199.813209215068 -202.567463455405 -205.06031190814 -206.778542842138 -207.947531651723 -210.552140034372 -213.607227267315 -215.799730741091 -217.607699888312 -219.068626952726 -222.843886546826 -224.999844724886 -226.066403266367 -228.266957565298 -233.414842397515 -236.108568938017 -237.886194542733 -238.961126173366 -241.439596218922 -245.843412908555 -248.259408935605 -250.431707398259 -252.168199039275 -253.625133083117 -256.258450960933 -259.838832266798 -262.264139781211 -263.450869737415 -265.182837044455 -267.191303365702 -270.249587123015 -281.285766528121 -284.178064445581 -285.93861190487 -289.271878863191 -293.128368803242 -1.33010891677178 -7.31083255422974 -9.7662938240342 -15.5915456200512 -18.8353620579244 -20.5109648383506 -23.9563941503321 -25.9196371276127 -28.2130019806576 -30.8794332779701 -35.3788996000742 -38.359569333754 -42.0120560493419 -43.6228152806339 -47.2639904137512 -50.8256438908654 -54.2817228890942 -56.8413348675884 -58.4971776835725 -60.8115827237874 -63.3244893779531 -67.4390407762512 -69.7055024315789 -71.0268868311496 -72.7763575106354 -76.1395051049055 -79.2172638857557 -82.1588926716569 -83.4541392096904 -85.1058847088668 -87.7070965201555 -91.0128384276517 -94.4107624661797 -96.7680337010167 -97.9747619891435 -101.292479273968 -103.203913084731 -104.942900695327 -107.603140309649 -110.688401393804 -112.928997704236 -114.999447416188 -116.864073160402 -119.261210133611 -133.315455380559 -135.731611023609 -138.126507775262 -139.831582156502 -142.660522924839 -146.791364944865 -150.586994710637 -161.713767890578 -162.953966745794 -164.725473947251 -167.362060663395 -170.30089936265 -172.590450587303 -174.573358098712 -176.88722059456 -179.759921473023 -183.00095791307 -185.484344479663 -189.019431930556 -190.281879082841 -192.302482336501 -194.939538906579 -197.565082069515 -199.222662989378 -200.325958879414 -202.778945242437 -206.699300437381 -209.193697839074 -211.152383741833 -212.587721986865 -216.218709760805 -218.778426024299 -219.909545411705 -222.568618909423 -225.946873779255 -228.583524939885 -230.279354487677 -231.429296306295 -233.794347173606 -238.226088829661 -240.917958227481 -243.012412437651 -244.711123149383 -246.552845444529 -249.063646602237 -252.043441645672 -254.487115303315 -255.711841833472 -257.513745804318 -259.42061580673 -262.213980085539 -296.752230481334 -299.639074738624 -301.363746231779 -304.034208418165 -307.453066745716 -1.26431949647549 -7.59942256557436 -9.89634971352401 -15.8426266208443 -19.3584519731562 -21.0495128839288 -24.3574274161237 -26.6451068376734 -28.8580239221457 -31.6268534223787 -36.983353190684 -39.8704064662259 -42.99900239734 -44.5415488552953 -47.27878831706 -50.4866532959827 -54.4181165037155 -56.8026208411793 -58.5617763192482 -60.9101689838178 -63.3941532691223 -66.2691886651981 -68.5289499419568 -69.8416193068823 -71.6226231665 -74.9099738944028 -77.0588507250302 -80.3802982247442 -81.7231821308286 -83.5510476417186 -86.259738250297 -89.288576944905 -92.2596625477374 -94.573991610167 -95.6839615781429 -98.3889114951345 -99.8614822971679 -101.430800560921 -104.181898633254 -107.304990157041 -109.848073441379 -111.700716085876 -113.502091625445 -115.695833414387 -120.27239897815 -123.416759875959 -125.576767672207 -127.1482081658 -130.245591144882 -135.52099955783 -139.291950968112 -144.714596680485 -145.91903682486 -147.572498784541 -151.087373306277 -154.076332320717 -156.603082092493 -158.330062802566 -160.286831526293 -162.908439399113 -166.039663388948 -168.574536581876 -172.301938804592 -173.552059902202 -175.883788323085 -178.831138574365 -181.296511552162 -182.968457290639 -184.13499450111 -186.7473621714 -189.679448297849 -192.198862767443 -194.309545460022 -195.735777247246 -199.068345530422 -201.672525398924 -202.75411026417 -205.110237960814 -209.391127761001 -212.309557004249 -214.240023847775 -215.428802159613 -217.913797686152 -229.534002848455 -232.572080574807 -234.85500818734 -236.530473522321 -238.221276785516 -240.750160865394 -244.109306570918 -246.485978336881 -247.653608941182 -249.49737732376 -251.341266156183 -253.958078921151 -291.723762493185 -295.114432889695 -296.955197916155 -299.785331597142 -303.113749924822 -1.32048925189929 -7.53585787013142 -9.93344609500225 -21.9214371509096 -24.4722906549693 -26.1773838801553 -29.4897131567039 -31.5041123086437 -33.5129250798468 -36.777080288233 -41.8210797821205 -44.5931021586373 -47.5162116580957 -49.1030529505823 -52.106988746866 -55.191466245044 -59.3531804246705 -61.8527065123518 -64.3702162438412 -67.0035923986711 -69.5752629688882 -72.3948768580089 -74.6535975650068 -75.9913144631176 -77.7395876375922 -80.2662837556111 -82.7261109644016 -86.6077566324216 -88.6312403451141 -90.4575627185549 -92.9952237274939 -96.2325376060692 -99.2194912087197 -101.463852855888 -102.53483717446 -105.270072847939 -106.681767379246 -108.136261711307 -111.110909305374 -113.788668740165 -116.334809325196 -118.347532952303 -120.107570383571 -122.224240272594 -133.675248728353 -136.462592995122 -138.996922991262 -140.714306197467 -143.552829783831 -148.347356611507 -152.455482277954 -158.878923951106 -160.071613865913 -161.560869294559 -164.318562792265 -167.848380299209 -170.307933261478 -172.033263841199 -173.978586511497 -176.796093620154 -181.380283917246 -183.775519214809 -188.081478759518 -189.312893787879 -191.398661854456 -194.307371116398 -196.916373669198 -198.757014557988 -199.87991412167 -202.312414025062 -205.065090789612 -207.97685869952 -209.99903786816 -211.465305452867 -214.41959259223 -216.593436820259 -217.781077193392 -220.233680451129 -224.814598573292 -227.427511323795 -229.286780206143 -230.515601960212 -232.428864575104 -236.853417135387 -240.021101493639 -242.22484852822 -244.034293901402 -245.733127560892 -248.429837535114 -252.16762241127 -254.66751952818 -255.870053404933 -257.710691592684 -259.826009630449 -262.736818521109 -280.189075339057 -282.86701445744 -284.709960576209 -287.57201409306 -290.456027345601 -1.2792455328813 -7.90534800409992 -9.84662886294792 -17.6715822684427 -21.5875318573541 -23.2589949172565 -27.1025275503253 -29.1327661251127 -31.3760935725493 -34.0815897035473 -38.5660086107638 -41.0877592566203 -44.2793814364093 -45.8072064811955 -48.9810671752614 -52.8266532788205 -56.3412831461695 -59.0081773615123 -60.640997684007 -63.1717597567887 -66.1075145807178 -69.0789767440047 -71.381812341594 -72.6486052858546 -74.454235664244 -77.4074735869102 -79.5486585930464 -82.6133810115355 -84.1803455280856 -85.6987472124525 -88.046679974591 -90.8492820192133 -94.1828586870327 -96.1796277652362 -97.3415307025441 -100.521026146297 -101.836950096425 -103.458268131773 -106.226563486106 -109.010662729658 -111.276492159963 -113.057872004069 -114.799564007601 -117.075252170063 -132.132488314396 -134.864386380798 -137.000299275077 -138.557665881313 -141.928873927462 -147.381037895025 -151.119796056722 -156.884648869156 -158.215077012428 -159.746298836518 -162.910448913437 -166.266626249224 -168.885208408783 -170.721423305293 -172.560327113341 -175.455147525998 -178.916682436015 -181.437828903051 -185.861357422563 -187.091466018292 -189.249271503361 -192.918781847893 -195.618034066911 -197.39974020187 -198.53649998778 -201.175243517097 -204.053699420039 -206.964799112393 -209.333846784193 -210.87723310721 -214.324650137351 -216.870729914888 -217.958781998134 -220.329675019358 -224.362294945404 -227.033489184238 -229.236079547998 -230.291817287387 -232.380200934132 -236.880370359363 -239.804707069899 -241.969070499609 -243.637198057539 -245.368134173309 -248.426303188309 -251.571683090972 -253.718616590019 -255.137700090911 -257.241107497201 -259.322478502804 -262.380024630968 -285.578424353926 -288.319687453782 -290.085098988072 -293.366759536548 -296.82308216564 -1.29979113556632 -7.62296818037914 -9.8477490518521 -18.254970190318 -21.3588321445867 -23.0345261188562 -26.3109427506414 -28.1047415813486 -30.1979772554792 -33.3053621916655 -37.7400670261433 -40.3184055486305 -43.1717781268109 -44.7634946439176 -47.8790837011587 -50.5972397791289 -54.5550081500598 -57.2557050929357 -58.6915240985823 -60.8964952053521 -62.9637629590148 -66.5937360480261 -69.2211401854306 -70.5511090701217 -72.2622341818249 -75.295519132998 -78.3929308998816 -81.2206014609316 -82.5247074484321 -84.2353479599564 -86.6590669933457 -90.2884510972754 -93.449578136349 -95.8094663702106 -96.9751625940859 -100.732871479696 -102.217741828636 -103.717159641255 -106.474101005201 -109.585795560697 -112.18396072133 -113.878708155349 -115.783608836698 -117.653008517129 -127.329726768089 -130.094587592317 -132.59580193723 -134.240303552509 -137.118662236354 -142.202187954381 -146.505311454843 -150.991319224685 -152.262290539294 -153.887453729325 -156.536408809157 -159.70219096875 -161.828463371497 -163.763445798043 -165.660642685746 -168.282709831082 -171.907583080383 -174.510750415552 -179.28176376707 -180.603178287386 -182.931643391253 -185.293783834422 -187.848729689463 -189.722449143885 -190.867712734391 -193.436765092003 -196.98816346568 -199.715168622631 -202.091392958321 -203.522835706502 -206.72626733303 -209.149722595645 -210.190081502137 -212.858182010697 -218.208638948844 -221.467422125345 -223.848473830146 -224.951229764298 -227.097942934809 -231.817052209172 -234.373371032879 -236.523629739209 -238.248675911842 -239.989733264337 -242.497667710497 -245.921029061382 -248.512405063287 -249.765839622531 -251.589258125516 -253.558115868104 -256.544062511961 -288.590787921005 -292.057084181081 -293.768726121816 -296.417346231745 -299.204437140001 -1.30420927316637 -7.83113958007765 -10.5092482471777 -21.7205935844042 -24.4213671586516 -26.058063694942 -29.0445727819867 -30.7043963508203 -33.0673846986268 -35.9596581762378 -40.7052169339885 -43.5190059983501 -46.307869101318 -47.9172078029128 -51.2912204467148 -54.7323202657219 -58.8622641630637 -61.0992882593495 -62.9541793582955 -65.1288151276664 -67.4047808327289 -72.3365464476484 -74.6796109246554 -75.9503468419212 -77.7506182474718 -80.2910040573358 -83.3761832911234 -86.5326216293018 -88.0819217362554 -89.6710608551131 -92.2218819655973 -95.7548623037552 -98.5822508959731 -101.321662992107 -102.431049134641 -106.589449642462 -108.111587519982 -109.771007430118 -112.626999565526 -115.115836728372 -117.509060011156 -119.505464570903 -121.390637117873 -123.901002308477 -131.430911270542 -134.149991645117 -136.443374475368 -138.144372739875 -141.007759585389 -145.946193083456 -149.307185911539 -155.583586092154 -156.856050335021 -158.452900121932 -162.038587451839 -166.389553853255 -168.498117967043 -170.393801941668 -172.635878940386 -176.142463750748 -180.280089997461 -182.8074290386 -187.265012396914 -188.523240842809 -190.755358369621 -193.8895263527 -196.710493493818 -198.519893642697 -199.647525291887 -201.926029661988 -204.871729841322 -208.150239217159 -210.261870812513 -211.694876254224 -215.064177440644 -217.419837104096 -218.546882176678 -221.100667286179 -225.918455606522 -228.835421181524 -230.990250977077 -232.188796096167 -234.516293615621 -238.370253156684 -241.340190671457 -243.544949264152 -245.264016215971 -247.001172676423 -249.789708463079 -252.670524932994 -255.179891171752 -256.469743810892 -258.760886456058 -260.923459085749 -263.737508505515 -299.290979691794 -302.296755389053 -303.991879366791 -306.785485308647 -310.04058155547 -1.30085637954865 -7.77583289143415 -9.98943521002941 -15.5599116338962 -19.0769529805301 -20.76490950561 -24.6255851424387 -26.6865065726001 -28.8315158927611 -31.4047549192191 -35.5182291021328 -38.7087802812117 -41.7978666626326 -43.3776544746408 -46.0132440216053 -49.4023487572909 -53.5418595268243 -56.418773839055 -59.2589317599857 -61.9185409198021 -63.9040776745734 -68.0777742799543 -70.4833821029225 -71.7751216179252 -73.5474621190713 -76.254086880521 -90.6840252571109 -93.05404455309 -94.4944851911038 -96.2235467259412 -98.6491593628978 -101.478903620405 -104.229776043016 -106.452140161422 -107.608536251648 -110.62548709809 -111.969586069415 -113.590514392548 -116.200796680305 -119.415744214023 -122.157464404585 -123.862628853513 -125.737405656075 -128.02026219866 -132.609155842267 -135.16178393429 -137.381720236606 -138.995643859486 -141.643390816701 -145.684245482187 -149.778594543139 -164.08726192122 -165.335928947854 -167.156840892378 -170.018169203984 -173.819636223319 -176.048192658649 -177.930542245952 -179.807673532496 -182.786934721055 -186.343717152558 -189.053919524972 -193.708265463304 -195.003417109728 -196.938121869549 -199.652954976544 -202.39559982942 -204.137657466052 -205.335699819986 -207.908686468701 -211.329029223082 -214.12446971659 -216.112814846246 -217.597377605292 -221.37841620863 -223.914448201497 -225.037103689214 -227.484458176385 -231.688073088512 -234.446324779037 -236.363362650203 -237.533348962294 -239.792576402187 -246.867633001116 -249.900711736199 -252.238541013581 -253.997915384979 -255.798625290132 -258.275644141949 -260.899788228041 -263.297946614375 -264.592737855291 -266.686823912067 -268.724920489375 -271.390579928098 -308.422567782765 -311.151597229149 -312.976580457788 -315.824404845066 -319.056871134609 -1.29647878702554 -7.45653997152867 -9.67863062449094 -18.4630952807973 -22.36652872937 -24.1304286492741 -27.2753763712984 -29.1478810752433 -31.4929436756361 -33.8937771979119 -39.98602927865 -42.782145520039 -45.691630526339 -47.3604034078236 -50.1595608220527 -53.0059551356283 -56.9168549742387 -59.3486068561448 -61.4648506135303 -63.6750994252406 -66.3001717691962 -69.6480022159134 -72.2228203233854 -73.4506715666164 -75.1160178484933 -77.6556687929133 -80.777976254588 -83.5617200713263 -85.1159113817265 -86.7035053721605 -89.4060512406888 -92.4196153229912 -95.1842486313036 -97.5603614402241 -98.7105334729389 -101.536144164697 -103.100226681482 -104.608362745917 -107.542244178691 -110.88934528148 -113.066990572238 -114.874901426677 -116.791828980094 -119.013129646573 -125.713482931879 -128.526271233688 -130.351939262308 -131.892173626277 -135.60411013966 -139.219543727487 -142.40756619644 -150.562167667718 -151.855617069115 -153.548796992571 -156.357190790481 -158.925707125025 -161.630679260403 -163.555107125527 -165.477666102903 -167.928234289461 -170.737816134289 -173.195588565558 -177.284617333128 -178.51857411067 -180.850873620802 -183.507333737402 -186.220124023472 -187.93707897037 -189.040114689103 -191.708069359548 -194.275699543824 -196.485727670693 -198.285921902476 -199.759310271975 -203.486969350208 -205.952437795485 -207.094579628106 -209.627636424787 -214.140510971104 -216.957774287249 -218.871897609257 -219.964749365637 -222.2794123367 -245.174297969953 -248.227628541965 -250.633042793862 -252.231822457614 -254.014917667921 -256.442259231129 -259.273873067574 -262.080062238947 -263.297015536745 -265.178692856527 -267.049906839549 -270.217117048944 -293.285733131672 -296.123226691995 -297.81963490273 -300.974064187583 -304.239962462531 -1.2815831063768 -7.04985744349843 -9.76147268850544 -16.5771805390512 -20.0808099414906 -21.7766055883358 -25.2651586796257 -26.9653427154025 -29.0986382367728 -31.979026181212 -36.0557355266708 -38.9697878651205 -41.7301223448709 -43.2797143969754 -46.1385259171227 -49.238919501049 -52.9401144462749 -55.1903980863853 -56.6108260471026 -59.1568361537945 -61.7011074554626 -65.822716626034 -68.2724191726212 -69.5971622490822 -71.1308442389947 -74.0347504784659 -77.4468717741942 -80.5923869717434 -81.9684192801919 -83.7023704290406 -86.6355095504678 -89.9684309659762 -92.6868620632778 -95.2068068307571 -96.3618683795257 -99.2999513496123 -100.626449501511 -102.020060858182 -104.74443996288 -107.692772822615 -110.131570330266 -112.065703240911 -113.914906384087 -116.176839833597 -121.066925608463 -124.457583786674 -126.587410534774 -128.160629960781 -131.0986953049 -136.249342585951 -139.485971348898 -144.466180453053 -145.693751912946 -146.974199845145 -149.641570931195 -152.560366196323 -154.980803406277 -156.775448950503 -158.667481591207 -161.314302143143 -164.962093820288 -167.490471052048 -171.228120010043 -172.488286997336 -174.737888993013 -177.865767134537 -180.689264412758 -182.571215551603 -183.689760065627 -186.136699545723 -189.214715956589 -191.321596628856 -193.458598286925 -194.829310254236 -198.537689973883 -200.787341114149 -201.978286630076 -204.43821923087 -208.617617614616 -211.69768438197 -213.673308901868 -214.825397914941 -217.183696893923 -221.647199069381 -224.561230111147 -227.017388590554 -228.554204047282 -230.39693159763 -232.869382114671 -236.037974316204 -238.432884187483 -239.579437289903 -241.736986492571 -243.657897513115 -246.501193193219 -259.778151038183 -262.422892302085 -264.055533678995 -266.599819422339 -269.940843869415 -1.27764572386643 -7.65457778218659 -10.2391261293233 -33.8982476547919 -36.516082809001 -38.2451434370531 -42.2926029051516 -43.9681828271948 -46.229992466292 -48.9715098247919 -53.8860501847606 -56.9798640872643 -60.1378504016151 -61.7093007074721 -64.1161720443329 -67.3842130158521 -71.7087309619711 -74.3627291008783 -75.8320715076562 -78.2372255030467 -80.4641853639777 -84.7594582563129 -87.1000300611247 -88.3819997728025 -90.0370510460925 -93.0687619060316 -95.3530851762831 -98.380423235522 -100.191627565695 -101.912180323853 -104.50725764982 -108.03312898078 -110.680414762723 -112.93430159717 -114.15716978073 -117.096020804441 -118.697501503941 -120.091625349579 -122.965321588105 -126.132833088531 -128.581980705569 -130.489405241888 -132.236583385434 -134.431405339972 -146.966087957523 -149.753010770589 -151.894302967457 -153.436976882725 -156.233585103521 -161.308868314453 -164.59228901014 -174.629322695361 -175.897463082943 -177.398578153421 -180.018226933814 -182.972447881862 -185.088850806863 -186.896621457585 -188.778049004429 -192.192077409038 -194.79473665189 -197.527720336355 -201.395673341047 -202.678918336214 -204.648503316516 -207.230348873934 -210.404416208041 -212.208987440767 -213.349923593048 -215.670125283512 -218.211220517304 -220.565153819437 -222.563133805161 -224.115974282669 -228.450398536128 -230.970647882683 -232.025027627536 -234.449845570683 -238.517421004957 -241.230086061345 -243.419831045712 -244.470106053836 -247.058137226521 -258.323739885988 -260.971361652083 -263.272177510831 -265.058974706903 -267.046928344572 -269.228048400126 -272.388772116905 -275.06329168802 -276.410921673892 -278.28475177588 -280.451286506113 -283.185251851278 -305.769964996586 -308.590360086523 -310.437288481094 -313.425521237646 -316.673854521959 -1.28368764276848 -7.34262738037482 -9.7112313342584 -21.22000740807 -24.3917066457128 -26.0337703728149 -30.0404927058702 -31.8196715294892 -33.9986812059482 -36.9356547904742 -40.8146256226232 -43.2140458381939 -46.1334431770794 -47.6625574284634 -50.6228575707476 -54.4431366252334 -57.9735548823939 -60.4228576010902 -62.0020161300903 -64.1261448827551 -66.9000205210314 -69.9829600823807 -72.3774290070924 -73.6671514575549 -75.3779525300037 -77.915241615527 -80.3978809079541 -83.3060934635785 -84.8582868825963 -86.5413548714911 -89.0367051319878 -92.3191609092316 -95.0190891060206 -97.2357862350675 -98.4007678370716 -100.980830811601 -102.460467987932 -104.018313031967 -106.540872458097 -109.655871762883 -111.987718352449 -113.677088476555 -115.450928526914 -117.721033091944 -128.110724056319 -130.460802490727 -132.725897955911 -134.322745633351 -137.309099693737 -140.973142889833 -144.23178355214 -149.96437722343 -151.211619759194 -152.692252545221 -155.712186325053 -159.593022603638 -162.160150557301 -164.029259249834 -165.891585646728 -168.850445205048 -171.687477322873 -174.413871480455 -178.481885691911 -179.749051886227 -181.805587081141 -184.866073370009 -188.067302765271 -189.934572281371 -191.060380324733 -193.787131267722 -196.479970721052 -199.319061481809 -201.451313918322 -202.928851449237 -206.070101070336 -208.341719316641 -209.426741519284 -211.907624534383 -220.602875606425 -223.749168737669 -225.525062040575 -226.760186678911 -228.954632596252 -232.965436816617 -235.566811898972 -237.747181084317 -239.456008060722 -240.97954638941 -243.555970808328 -247.278285902239 -249.723460880253 -250.941738361848 -252.880025883998 -255.064647040348 -257.787875540573 -268.529701369732 -271.80891964989 -273.527046576428 -276.161674259536 -281.458782905619 -1.29951612002798 -7.42624695157414 -10.3155102966146 -19.2427460600068 -22.8895132606254 -24.6937511838183 -27.6191069622504 -29.4789529623114 -31.5786002287534 -34.5442846479283 -38.3150195955702 -41.3251817430411 -44.1182858426361 -45.6922240718789 -48.9944591811535 -52.1422829618771 -55.3705385189687 -57.7971802973258 -59.3711201965849 -61.4005330991571 -63.8797555889449 -67.3865330129495 -69.7912178732863 -71.0602390335687 -72.7920557026097 -76.4597299916599 -79.7177550941116 -83.4278056524039 -85.7254606622565 -87.3566750813864 -89.6478250397535 -92.7760154437797 -95.8919601718782 -98.0617853231794 -99.2087767962744 -101.654453863099 -103.028311190949 -104.534825341093 -107.608576697495 -112.240569191839 -114.545725954661 -116.477101981895 -118.167707163986 -120.374395023679 -137.488831823523 -140.215619010015 -142.699617126073 -144.279347237935 -147.231086552362 -151.015407759783 -154.464103245706 -162.672840914473 -163.888550448192 -165.500182196292 -168.352374950769 -171.124071251766 -173.335286969293 -175.257197981398 -177.246822413585 -179.915157646294 -182.902388708004 -185.338378532697 -189.133112651019 -190.374931635217 -192.471791553197 -195.51271684436 -198.642554717861 -200.44053104649 -201.613049350998 -204.066134461046 -207.066669688454 -209.471129779659 -211.64239330869 -213.109381587925 -216.014223409341 -218.52789584991 -220.056620150579 -222.408483772506 -227.719077179164 -230.476013528679 -232.566511419397 -233.634842115561 -236.047676467978 -245.477203502481 -248.338237275527 -250.608401813002 -252.234114485158 -254.114441139678 -256.737423575542 -260.458274845506 -263.023172420022 -264.26047622824 -266.282809647901 -268.376469742991 -271.518153984934 -311.608830493251 -314.696115984868 -316.334975447668 -318.769646886774 -321.941823933519 -1.2885932290063 -7.68459270640977 -11.0430628014708 -323.702613025525 -325.511696651458 -336.591578038782 -339.280917921366 -341.129622953467 -343.220359979165 -346.156166416663 -350.732449523737 -353.698422261677 -357.038898721078 -358.59696136116 -361.08240475414 -364.345870790912 -367.997949748336 -370.356232667122 -372.632360220738 -374.558566680421 -376.852296729395 -381.250922802023 -383.289924188707 -384.594240119723 -386.275477149843 -389.250233437326 -391.415853674104 -394.806999840889 -396.618959655094 -398.333932171444 -401.070735531234 -403.727587484259 -406.272112830134 -408.432287688283 -409.515316433626 -412.297253938525 -413.990727921163 -415.382752346312 -417.947864633478 -421.010975204252 -423.670297547519 -425.354299576685 -427.060186640175 -429.085585887722 -434.621111706588 -437.358690222848 -439.538971896694 -441.186746554841 -444.074925048955 -448.268700821878 -452.895078002528 -467.406716215221 -468.640670618694 -470.160407623911 -472.893625492207 -475.812523781366 -478.243927125038 -480.204781213102 -482.234343073153 -484.791816206262 -488.199964827486 -490.755608367857 -494.32416800524 -495.605152732769 -497.760845231996 -500.677994734543 -503.636339945172 -505.437197014846 -506.645680501777 -509.246647255674 -511.843365227801 -514.555945168826 -516.834644918741 -518.333291406182 -521.463493186449 -523.866603608985 -524.901292194027 -527.23481134867 -531.008304766568 -533.953730387366 -536.0779432543 -537.231526781096 -539.456810806144 -544.409025550667 -547.098982708571 -549.608124325487 -551.252562472997 -553.057979532577 -555.430013607094 -558.598303019943 -560.812155660561 -562.108283243869 -564.065668143569 -566.031978441978 -569.293194073746 -614.766044086088 -618.571314571758 -620.255331932721 -623.249910618732 -626.149747732029 -1.28758520294144 -7.27158158439696 -9.63817438381389 -15.7975039213439 -19.0919389675513 -20.8448501236289 -24.3763550808558 -26.2716046615332 -28.3332466369458 -31.5049091789203 -35.2524919616678 -38.2619721449806 -41.084258390113 -42.6962133515878 -45.6885523385337 -49.0686053670381 -52.7676859529584 -55.1722309898303 -56.7293746058117 -58.90920274653 -61.7005287487202 -64.7675092174367 -66.8244179315757 -68.1346995426639 -69.7912530221396 -72.4160136510316 -76.4421850012087 -79.9491741228831 -81.4086771016704 -83.0627190163807 -85.7046505164643 -89.2036991549375 -91.8067534179876 -94.1265863266935 -95.3079030893063 -98.7889184397549 -100.436230867973 -101.834261657208 -104.578044882092 -107.279453533749 -109.536819186152 -111.283494910934 -113.130202823577 -115.416179131416 -121.551817117828 -124.303007002364 -126.65803556955 -128.267487823263 -131.271117195105 -135.231092167593 -138.836898964818 -152.757678733005 -153.973125165651 -155.365803848445 -158.109142184072 -161.152065543356 -163.567302077787 -165.451594586284 -167.494515782563 -171.223732576974 -174.250745714864 -176.604248818871 -182.701825419419 -184.02265444559 -186.050862382251 -189.348755293088 -192.076765624379 -194.003154256346 -195.182356550705 -197.640427392392 -200.299447624009 -202.945790547809 -204.914607151484 -206.339885190271 -209.613432862497 -212.026408392374 -213.135659981748 -215.732901284807 -220.781421966554 -223.718519794754 -225.738578707551 -226.83169005016 -229.039492583868 -234.354765225689 -237.12278488027 -239.140445434417 -240.719686016975 -242.309244498091 -244.853045734905 -247.760389490514 -250.571051634874 -251.801534699612 -253.91900990634 -255.894578115042 -260.009586426435 -268.295697429613 -270.822056472363 -272.510919004785 -275.568233076543 -278.79039672647 -1.26874985669383 -7.16915465456917 -9.53543824771152 -14.8523941872085 -17.803158505785 -19.4736303680174 -22.4260525534915 -24.192649252048 -26.4407448590845 -29.5216130944638 -34.1680258928285 -37.6600924965577 -40.5780509823499 -42.1805912485354 -44.9715307568974 -47.9732715595924 -51.6828577696468 -54.1668345735065 -56.8279814368987 -59.0172806747651 -61.3423203553662 -65.1370158233361 -67.5659501651281 -68.9213324847659 -70.8950919684984 -73.5726973833509 -75.9041630418732 -79.2766118160359 -80.9893022576476 -82.7861795282311 -85.0372094189382 -88.2100286462123 -91.2739101148938 -93.9181710543874 -95.139942418525 -98.0080598691702 -99.3362755266242 -100.793330719107 -103.435137237922 -106.018623146014 -108.414538723894 -110.271572394315 -111.992578370544 -114.281368975686 -119.199439903505 -121.834048973098 -124.296082202249 -125.834911528363 -128.959023839353 -132.305903179946 -136.516660326909 -144.075359565147 -145.419136931578 -146.701849466252 -150.182982426105 -153.2597636156 -155.59236865012 -157.375577143884 -159.180977160551 -162.239398127518 -165.128470990662 -167.553401452287 -172.982880873703 -174.228723578652 -176.325348977703 -179.113094508525 -181.736767286568 -183.512382047957 -184.614079565588 -187.180893067877 -190.105098052359 -192.618149985007 -194.529070638636 -196.063917337523 -199.031751468184 -201.307348697858 -202.365519768905 -204.727553657646 -209.192659806947 -212.579225467181 -214.585012972032 -215.729076692739 -218.152656076812 -222.274470660998 -225.347565105102 -227.927185143607 -229.463585929649 -231.03034089159 -233.224354855293 -236.730809195997 -239.289790620234 -240.598749113289 -242.804167991572 -245.139980342492 -248.125497775633 -284.012589459516 -286.554934431472 -288.447066692337 -291.122850014014 -293.980477632364 -1.3062443197217 -8.08226914653204 -10.329537282557 -15.027031576955 -18.7468785235675 -20.4892633436262 -23.584849274597 -25.3270915939376 -27.4261388147797 -30.4065033494824 -34.7740770781186 -37.3831225930425 -40.2108663713207 -41.7752957565562 -44.6420893194601 -47.7364726796801 -51.4016352427826 -53.817290694312 -55.3374422479831 -57.6677922176655 -60.2236716359358 -64.2902825617267 -66.5068081867397 -67.796882750506 -69.4051516396692 -72.8710154931074 -75.973427789037 -79.3613918501616 -80.7750202561619 -82.5138157054475 -85.1221408644142 -89.1090723983655 -91.9751796867954 -94.3701354536498 -95.5289729171492 -98.6561447875013 -100.209353169815 -101.62620025104 -104.152085092581 -107.214864323604 -109.599914483168 -111.441551348511 -113.178289726553 -115.405668603945 -123.563458306678 -125.935947090068 -128.268251058336 -129.941494447698 -133.30499438292 -136.59373818571 -140.100577228913 -146.437448434514 -147.741893418032 -149.34152332663 -152.284452250023 -155.274415555721 -157.413395646921 -159.177472633215 -161.015427853607 -163.755375967804 -167.123306759187 -169.621247282982 -173.909671262833 -175.193557073361 -177.360408164819 -180.080727265411 -182.981373016944 -184.916553122228 -186.065012312679 -188.817499108671 -191.323757742387 -193.656657320124 -195.936884673526 -197.356041036894 -200.520395152305 -202.825240518725 -204.013323983762 -206.644356889763 -211.118436740924 -214.204393220825 -216.45548384344 -217.573271730287 -219.660315197301 -225.113037335993 -227.774991481349 -229.919380266033 -231.613799369127 -233.159480620065 -235.975527358978 -239.196240259658 -241.309653937089 -242.536878190017 -244.415582594749 -246.475276930642 -249.929225486416 -277.597087817269 -280.422898140746 -282.250426696814 -285.127516279991 -288.280498745822 -1.33408119136406 -8.40402941962273 -10.3588285260856 -18.1817132717318 -21.3600618388736 -23.0201300502956 -26.2763816589313 -28.044756986254 -30.0981652148081 -32.358093549587 -37.4498993362635 -40.6957200111703 -44.2469443609125 -45.7923217547885 -48.2740144363662 -51.2379671990999 -55.5394321269029 -58.5833934352139 -60.1260151852535 -62.8633393756863 -65.3544700988581 -68.3742466983467 -70.490526713162 -71.8047164953333 -73.3507091663277 -76.1540620468288 -78.4822468619984 -82.5484221888262 -84.5280753364027 -86.0762911104458 -88.4456832332476 -91.9316392411163 -94.9831931520372 -97.4745325536056 -98.6539786201742 -101.363316976867 -102.881248563332 -104.424893378047 -107.454147653101 -110.132162005422 -112.602897575435 -114.313479913913 -116.152531650496 -118.44970390844 -131.877940741148 -134.365940785616 -136.72078434403 -138.35394987689 -141.365250524509 -146.235211936812 -149.571183643564 -156.355361663353 -157.574349336658 -159.212953424926 -161.955444001026 -165.600706912164 -167.699193117264 -169.413503538274 -171.326180412613 -174.320743446928 -177.199896751139 -180.212965909625 -185.056819150076 -186.339226507797 -188.540431122706 -191.135122970519 -193.911121143338 -195.634475004929 -196.778205444601 -199.298169644344 -203.042443170951 -205.730733352299 -207.770969358922 -209.257254264941 -212.670717150779 -214.954130922587 -216.043733195256 -218.404866384515 -223.540251237387 -226.543814947338 -228.619603492537 -229.727241793189 -231.874637996537 -238.311573309861 -240.74785004137 -243.044628874027 -244.683125399315 -246.435969068199 -248.767998008346 -252.071198438364 -254.510164381316 -255.793172997357 -257.903564912303 -259.674938432619 -262.698464125323 -289.05055587777 -292.202381044573 -293.899202435943 -296.771250080107 -299.777467899374 -1.29774901790022 -7.18760808400017 -13.1157476100145 -37.6296422596858 -40.3196366955723 -42.1809535611042 -45.6639084414951 -47.4142133134644 -49.8518491760406 -52.9877892773532 -58.062780663262 -61.2818032750283 -64.482997804056 -66.0254474447971 -68.7795294589221 -72.1386768767074 -75.6336140205265 -77.8616677068333 -79.4301497033247 -81.7116064305622 -85.6981582235294 -88.7611521967474 -91.0868945075135 -92.3842431932409 -94.0967486330802 -97.4205865675353 -99.6571968920793 -102.805938485744 -104.424410390767 -106.073665268915 -108.825206741619 -111.874542661708 -115.081995671923 -117.348641731993 -118.536514350537 -121.259109725995 -122.8521148057 -124.411988128827 -127.629904812302 -130.800938232785 -133.031848891214 -134.819450755951 -136.618942022544 -138.981655250271 -143.786648858722 -146.396994411973 -148.655194732855 -150.471847370892 -153.134160637678 -156.983560875408 -160.229843717524 -167.934310460089 -169.190891481475 -170.697478864448 -173.764941834055 -177.728944432558 -180.417020938249 -182.227696600323 -184.182742673218 -186.579567048425 -189.782067759507 -192.165679363024 -196.868990597641 -198.154047039319 -200.385980784036 -203.462795585593 -206.051286569273 -207.756646291948 -208.942538105439 -211.425239943127 -214.047167262848 -216.848431117633 -218.792632799391 -220.273944631886 -223.952725851408 -226.411971085364 -227.597380878274 -229.75240587574 -234.048844207911 -236.847953158973 -238.890187234936 -240.084574001812 -242.568905439962 -251.834730096015 -254.7489535563 -256.962806667913 -258.595835256955 -260.263251809267 -263.072546200435 -266.537936689482 -268.852882246138 -270.057324130912 -271.900839084053 -273.861001566588 -276.669941918714 -299.057309926035 -301.837376864799 -303.620735748495 -306.456602155899 -309.38151976518 -1.3015699006646 -7.90188323230075 -10.2921822860327 -18.84365272459 -22.1783117675589 -23.9206561133474 -27.141939122306 -28.8193345210116 -31.2376715912969 -33.7346346593437 -37.5714350504547 -40.7817117107273 -43.4390531655984 -45.052930696391 -47.9584641652182 -51.3737602054021 -55.5236806254908 -58.4252878701514 -60.3047717909291 -62.6885073235908 -65.1797409378098 -68.3028333222755 -70.3533798489694 -71.6603509684406 -73.3963485530694 -75.9121351171084 -78.3184606536574 -81.2914319146436 -83.2207807714374 -84.8518413653008 -87.5275070221187 -90.1072488075689 -92.9754928833632 -95.2373408975432 -96.3639624661782 -99.5035438042058 -100.83567097233 -102.199930964131 -104.869686998244 -107.754362860784 -109.882629392756 -111.589922508913 -113.512308024277 -115.740062509608 -120.985793166843 -123.303676442505 -125.441287999968 -127.125060881469 -129.892716878267 -133.99197800984 -137.169231857302 -144.3309386472 -145.547406341589 -147.003696097699 -149.984174972568 -153.053737488941 -155.326043608232 -157.226703707575 -159.148747997096 -162.668198089896 -165.572364065056 -167.777881399527 -172.245050706325 -173.567771316644 -175.826082975685 -179.089778244428 -182.194680584585 -184.139297576201 -185.277026898142 -187.741597868994 -190.634014986012 -193.068327638707 -195.1417306347 -196.635675719284 -200.211158263289 -202.613419902132 -204.066776711931 -206.609079402956 -210.749204006478 -213.593369191823 -215.733291878447 -216.838689394753 -218.785680794625 -223.442293152729 -225.995758511895 -228.230446365348 -229.865828296089 -231.364745499281 -233.779137538972 -237.251230875348 -239.689367136292 -240.938572123392 -243.072529060298 -245.217234914823 -248.09861720228 -263.343590216263 -266.106158178067 -267.784460324669 -270.210852023884 -273.577447796039 -1.28691085878774 -7.21533271456382 -9.16003797122911 -15.4917878373503 -18.2850546918868 -19.9962947595949 -23.3847733376274 -25.1291643354565 -27.3448782534127 -30.0625430793386 -34.4322780451092 -37.4539760926117 -41.261723317519 -42.8633808485692 -45.62565882385 -48.8914551190773 -53.2956278006201 -55.8015675774352 -57.689095795415 -59.86126918469 -61.996349880033 -65.9998248142838 -68.6182033299686 -69.9678630591675 -71.6039852746695 -74.7204369419109 -76.8807401139999 -80.5073212678162 -82.4602074580612 -84.0089367242213 -86.5258075218148 -89.8552145860907 -92.6491629465066 -94.9881341501427 -96.1964421395855 -99.0105304047692 -100.516656459599 -101.959462630355 -104.613687189139 -108.277340423466 -110.588080136726 -112.396011973716 -114.300591290833 -116.776484029445 -121.862269768951 -124.959246893639 -127.161236964414 -128.819742105147 -131.571981880868 -136.313686043156 -140.119240416227 -150.564715686854 -151.755873005183 -153.486411695014 -156.3493959937 -159.28864919083 -161.689489113916 -163.516030611563 -165.264722169744 -168.042839652023 -171.136680236557 -173.741425931104 -179.183214852481 -180.439736190623 -182.880330232805 -186.068840695177 -188.839832202823 -190.448755163072 -191.562478448455 -193.972015591197 -197.277263169344 -200.05049475272 -202.435799745816 -203.94480886945 -207.631271379142 -210.236633010564 -211.370958277542 -214.030438220059 -219.087800020565 -221.847680359511 -223.905518274886 -224.961928055974 -227.384558862908 -232.642399201314 -235.196062612959 -237.948474597186 -239.594042944203 -241.323964784403 -244.04349793854 -247.095573319558 -249.610652216745 -250.842997133738 -252.83171869935 -254.788443833523 -257.60621317002 -298.957174265106 -301.82822050547 -303.620783222176 -306.494504925173 -309.71521193953 -1.31395144232145 -7.64911902625773 -10.4777002445851 -33.4851563157389 -36.2923366534589 -38.0121777909937 -41.401377992845 -43.14074768172 -45.4003503021076 -48.120768088256 -51.7384840546919 -54.7662963975966 -57.7046531140589 -59.2947764945444 -61.9106179281307 -65.2547424279023 -69.5571469592527 -71.7494507029705 -74.4220055594766 -76.7385517127458 -80.1443372633282 -82.849698887134 -85.2997270398617 -86.554173765213 -88.1352001794469 -91.2743168224594 -93.9049834011137 -97.2478637921515 -98.9325793103918 -100.397876013478 -102.908821658156 -106.206970601228 -108.905749544933 -111.06003073154 -112.237412962836 -115.168194972329 -116.746850530338 -118.288239804349 -121.281092746421 -124.152745362442 -126.593346481786 -128.467646646145 -130.363543684637 -132.448922686193 -142.534816819972 -144.884415591376 -147.26308361028 -148.929983987041 -151.660482983733 -155.636395862807 -159.030891653577 -167.125080953857 -168.446159559348 -170.005170304641 -173.016640669266 -176.015513522881 -178.32465628041 -180.072263548038 -182.011931114311 -184.646745041946 -188.048281337439 -191.122441810848 -195.033214494955 -196.339168961121 -198.611879363816 -201.573847910088 -204.250710061064 -205.993535803938 -207.143628835698 -209.745638656823 -212.69382052756 -215.496047807085 -217.766359983541 -219.187462984642 -222.476691330874 -224.638419323761 -225.820426942065 -228.463787538709 -233.738061513057 -236.528097382416 -238.691021626077 -239.799056367663 -242.078625968283 -247.158726417567 -249.615017237909 -251.694767478732 -253.318649733894 -255.137556496278 -257.870158776803 -261.005357300486 -263.507503043657 -264.785932321527 -266.745317970121 -268.7798203622 -271.603518266138 -278.594398832233 -281.171901546297 -282.983528512699 -285.720998365074 -288.960095102391 -1.29053376652618 -7.06618763636115 -9.62463267174001 -14.6071620599005 -18.1442162366563 -19.9100145567696 -23.1265639372817 -24.8285698024052 -27.1731660941197 -29.5435249251983 -33.8401519171319 -37.3287325690379 -40.1975802142765 -41.7367696464654 -44.7560363173562 -48.0545911009746 -52.6819555023173 -55.1795759421267 -57.0139599796161 -59.2539855384035 -61.8641863598759 -65.1163542645879 -67.4423112184607 -68.7246914542138 -70.4018467057396 -73.0030858282953 -75.2995242902144 -78.5175332404256 -79.9286793609356 -81.5515033312211 -84.0588144143538 -87.3546425925424 -90.642228254037 -93.1513036843082 -94.3840939682608 -97.0178913469028 -98.1558954039166 -99.7774116030545 -102.934271357398 -106.07298289612 -108.335633910743 -110.334653405412 -112.122484759198 -114.524590826371 -132.655461110608 -134.994924727415 -137.162886184542 -138.912539609066 -141.704356798712 -145.127852182054 -148.291771917883 -154.882104505909 -156.15094192016 -157.574203136752 -160.53229293287 -163.156819979144 -165.802598640902 -167.714913140996 -169.735960170745 -172.440681889146 -175.553476761048 -177.939215223156 -184.511848702424 -185.771481925966 -187.837527873285 -190.815981567079 -193.93092946494 -195.72124224464 -196.840418387036 -199.419310819064 -202.547042405507 -205.069195199595 -207.028259390658 -208.514592719568 -212.239130877099 -214.624643127654 -215.992411070003 -218.443318602325 -223.501487442938 -226.151406880665 -228.494025763249 -229.569840430797 -232.056100575639 -239.490476969623 -242.084441959616 -244.218187423562 -245.904464349836 -247.535363280499 -250.358128958646 -253.662878049441 -256.801220894999 -258.042574587026 -260.042192053317 -261.995701092846 -264.867750712038 -279.051244174594 -281.613472753706 -283.330432848586 -286.496844839476 -290.865298516872 -1.31663108769451 -7.678080593309 -10.2223040477125 -25.1157623323439 -27.7606436671554 -29.4774977058923 -32.7791871381592 -34.4757050632278 -36.6649767459884 -39.3134798099321 -42.9322849738429 -45.3481383596319 -48.1934210820008 -49.7032906989357 -52.4064388825535 -55.8842241040592 -60.0333871980654 -62.2859767786797 -63.8261673272924 -66.1835651930012 -68.4969976221798 -72.0692620685578 -74.3214512843486 -75.6511679601236 -77.3373902428468 -80.8519696808957 -84.7545863830046 -87.3574470656279 -88.6823180844142 -90.5998144305403 -93.0566800727844 -96.14556911759 -98.5901110820007 -100.986274882629 -102.086625105584 -104.830757010882 -106.293575031739 -107.70385135271 -111.346157785761 -115.091426904275 -117.367568152226 -119.095878186388 -120.812178922498 -123.041071287336 -128.748868968352 -131.793055469204 -134.264270306631 -135.966828114021 -138.658101335482 -143.413398682609 -146.888752214322 -157.41862922839 -158.623121779651 -160.15427652977 -163.252172874657 -166.581845281405 -168.437161505292 -170.287041738661 -172.335330710268 -175.332755624569 -178.270704603307 -180.650376899037 -185.783421714816 -187.032922282534 -189.09009397314 -192.303492323692 -194.906024182184 -196.625313063969 -197.799069246655 -200.327911748097 -203.915927632099 -206.504837534154 -208.67236003985 -210.120390432983 -213.177770750522 -215.449257453565 -216.549575675852 -218.944902709975 -223.616798282718 -226.706430125376 -228.784376017193 -229.865191729921 -232.396348025019 -239.06476444316 -241.946139924604 -244.237021595056 -245.811019032147 -247.468771769124 -250.048294660836 -253.108395153715 -255.429888994148 -256.810239738296 -258.784559955709 -260.942367152231 -263.559228448965 -271.417501521357 -273.922664500743 -275.666647611854 -278.39704399524 -280.982801056221 -1.28503535885259 -7.34107485482978 -10.0271630836734 -14.5709446354261 -18.2140674563098 -19.8450083027549 -23.4286120724823 -25.1957261415272 -27.210131727178 -30.2277081688047 -36.2443183747248 -39.2965419004567 -41.9123602200704 -43.5352961913105 -45.9424253816392 -48.7367324791889 -52.2963170860024 -54.8377014824547 -56.4204290080612 -58.6310350246639 -61.1897838595428 -64.2711828137957 -66.822333720177 -68.1649556203694 -69.8475937541851 -72.7413716883806 -76.0416926174247 -78.9395884813268 -80.1785802657187 -81.7487480571258 -83.9704590403654 -87.0698586420824 -89.8388325737238 -92.637794304116 -93.7428857881857 -96.1027728048904 -97.5787082005424 -99.2479594808358 -101.75915034204 -104.471832054371 -106.933538963039 -108.620903584137 -110.483870211278 -112.940176333067 -117.949081793187 -120.87891233541 -123.216469323959 -124.846851679421 -127.656229865979 -131.043024894182 -134.953200565612 -143.535759642721 -144.71788937094 -146.264417869654 -149.34634188116 -152.512163698197 -154.709759027592 -156.453732259626 -158.531969686336 -161.666288353196 -164.696247011715 -167.63089123165 -171.690302074342 -172.948595151391 -175.074456669254 -177.644737050664 -181.114865175653 -182.956868058365 -184.125516322058 -186.667837816199 -189.544188654355 -191.852874030297 -193.71012814637 -195.17759797053 -198.776333560731 -201.263673697137 -202.491870093211 -204.778710045488 -208.571372844766 -211.5777562447 -213.485722680126 -214.646443511198 -216.737539249308 -223.381764097759 -226.615670898148 -228.82418136127 -230.593131567611 -232.476865937711 -234.995763173841 -237.880644339044 -240.653642634513 -241.952728668776 -244.109674603218 -246.092483826486 -249.605164161894 -273.884640112194 -276.881836857441 -278.604866248839 -281.164294811153 -284.395426757729 -1.27703309312737 -7.06793125911073 -9.49463726824098 -60.694120106539 -63.3384794199718 -65.0420672655576 -68.1365823964306 -69.9881991484615 -72.0484032378023 -74.6649058925323 -78.6459819537775 -81.5186884903483 -84.3650102469024 -86.0248289745516 -89.0647323814569 -92.0278275001969 -96.0577460751416 -98.2667811096649 -99.9738067259338 -102.469130488301 -105.062526903327 -108.615565766848 -111.113777808702 -112.403153645919 -114.252907420663 -116.899380155652 -119.356881386843 -122.173248698139 -123.498179821385 -125.031696410304 -127.559484912154 -130.559416477938 -133.378701489656 -135.882701893756 -137.02165761759 -139.747959421611 -141.399121469705 -142.814346413476 -145.500874644186 -148.267672370873 -150.426460598891 -152.069821642127 -153.99951794208 -156.20129196986 -164.072079042972 -166.860531694319 -169.279454376035 -170.881966536714 -174.403557596202 -178.086309611073 -181.569179925732 -186.950850777891 -188.266386430676 -189.746418570188 -192.879283547544 -196.325410974693 -198.585278413514 -200.442979405 -202.617855686039 -206.318397351934 -209.620833768933 -212.209195296537 -215.776609436257 -217.054809547279 -219.077544556046 -221.757181378823 -224.804780730789 -226.570424731172 -227.711948950338 -230.123117751653 -233.531819064758 -236.066319035874 -237.959174453738 -239.397694031642 -242.527245657238 -245.076883327449 -246.226617051055 -248.725137831006 -253.258634075341 -256.134935843901 -258.194834285975 -259.422199334683 -261.80805896453 -266.028552420567 -268.846902650534 -271.249983247979 -272.972336526518 -274.937146168686 -277.500124858155 -280.316653374532 -282.750557665798 -284.029052647739 -286.047510487263 -288.048460073252 -290.739551539653 -303.171356088202 -306.097806118621 -307.772852314378 -310.532151925187 -313.261161503054 -1.31119407007648 -7.61712342721052 -9.85532793725292 -15.1200589223729 -18.2708952149027 -20.0559320387327 -23.0187857587334 -25.0318604202665 -27.1371447195457 -29.7055653737783 -34.4558427610381 -37.2307417614442 -40.417121203978 -41.9929018287181 -44.8689211870159 -48.7272994649154 -52.2643353281133 -55.1051223298643 -56.7023493880716 -59.072631146143 -61.8783560629953 -64.9249000220574 -67.3299595588548 -68.6224260274317 -70.2376681058764 -73.3386567833867 -76.1899206505307 -78.9635770873258 -80.55650527515 -82.2030009953658 -84.9949084315555 -88.5601327676785 -91.3745181534578 -93.6563451416669 -94.8233862015558 -97.3358114220757 -98.6007011880136 -100.11001946572 -102.848395237535 -105.942375466047 -108.410041636374 -110.209322560108 -111.925054373719 -114.163246131849 -124.356725609077 -126.982448583167 -129.384424252999 -131.049709356665 -133.582041405511 -138.61093889945 -142.825886324231 -153.685012748131 -154.923773690506 -156.563052543239 -159.682948553801 -163.163589862152 -165.576299807105 -167.304751338616 -169.52533455891 -172.502310314737 -175.538368342319 -178.197017301229 -182.673880885471 -183.966947386379 -186.462561773625 -190.206595836294 -192.947256070232 -194.738179881847 -195.866205826214 -198.301264869731 -201.812633252692 -204.400153193748 -206.407457094333 -207.971009726622 -211.389691332839 -213.740908321995 -214.814461700463 -217.487233214265 -222.410201181029 -224.989562795279 -227.013639928702 -228.151019492074 -230.64911445913 -250.316045275733 -253.350672176959 -255.689480176035 -257.40564128527 -259.189264742149 -261.508267975784 -264.56308103279 -267.263957578122 -268.564625350722 -270.716814283682 -272.640894300876 -276.033720018912 -306.599016770901 -309.60287325444 -311.332879436815 -314.207426480701 -317.256760597875 -1.31690467991764 -7.16887485336458 -9.34109999965989 -21.7856483263388 -24.4873901996612 -26.1310070334603 -29.4016687479319 -31.6459651995104 -33.7995955970947 -36.4507910244774 -40.25049343942 -43.4017181622326 -45.8384309360308 -47.3749662588897 -50.2094349261855 -53.4980475623769 -56.9745815286145 -60.1444188154125 -61.5681664817297 -63.833307361742 -66.1643399574695 -69.4586581768171 -71.6501808910831 -72.9029319230622 -74.5255417628038 -77.7864691994915 -80.3150657213876 -82.8634526896244 -84.2951194678664 -86.1899508026479 -88.9482892771117 -92.0629733234235 -94.3569081573403 -96.8183541176278 -97.9477796104282 -100.871912133026 -102.223881606308 -103.71663772028 -106.914722687368 -110.061857303901 -112.464582405882 -114.360806541606 -116.25693693157 -118.562381914988 -123.549996723864 -126.257828955539 -128.685049156969 -130.303437069796 -133.364844575625 -136.58439623501 -140.069368836177 -148.294588681254 -149.46699605495 -150.790712341142 -153.200974885045 -156.214487575354 -158.855197395061 -160.624846762018 -162.745767496731 -165.202689013783 -168.059934034874 -170.957378198009 -174.33184554001 -175.581752988541 -178.020479673712 -182.08752068663 -184.799790550428 -186.833698224972 -187.982222046061 -190.733700230861 -193.289656399183 -195.745187323549 -197.867788932967 -199.321520600845 -202.404288074267 -204.645039070581 -205.843792658951 -208.587264587475 -213.516825007664 -216.651281032991 -218.578821371187 -219.639479026223 -222.057581374966 -234.700362312058 -237.609470452878 -239.910204161391 -241.456891600769 -243.052573068585 -245.662988787468 -249.372327435842 -251.641428008226 -252.966959265485 -254.926776568037 -256.96242647527 -259.818326556062 -271.846156960734 -274.55630583671 -276.317180130321 -278.884399533793 -283.020663242309 -1.29201834550191 -7.18435480090801 -9.33170866425092 -16.0129792717078 -19.154976054376 -20.8293692323085 -24.3216691576699 -26.1255043557127 -28.3212688230776 -30.9820783905702 -35.4177537803811 -38.5808593077851 -41.3056450102644 -42.9068390504367 -45.6838563697702 -49.1616187044473 -53.1690838274492 -55.2398685201654 -57.1258585262039 -59.5833951843417 -62.0985257500826 -65.0038088908306 -67.4023199513969 -68.7353000301486 -70.4953287990587 -73.4346066912865 -75.6097627519357 -78.867496256109 -80.2552193465044 -82.3741839527439 -84.7948253476792 -88.7920577411483 -92.0962263065548 -94.1860873929651 -95.3993786765433 -98.0248496169193 -99.6778598876544 -101.271361389646 -103.970370506778 -107.194714693023 -109.495635061755 -111.402976844185 -113.189367697509 -115.666589148066 -120.749282482762 -123.730004260041 -126.290754285453 -127.76960294509 -130.472724901224 -138.943922907115 -142.888552209516 -149.247692339065 -150.506262040878 -151.72156734049 -154.678301422128 -157.863733407713 -160.225173474383 -162.073066657378 -163.903822260759 -167.354311726021 -170.45551513095 -173.216400379777 -177.129552222946 -178.430853926447 -180.645282758347 -184.606147666814 -187.455991950006 -189.167148792268 -190.295091172689 -193.165151069065 -196.212942529298 -198.662128194544 -200.863583772775 -202.286958514109 -205.670714984884 -208.162309058349 -209.352156177126 -211.501166044807 -215.714071517639 -218.476613682876 -220.556216975313 -221.654337788642 -223.983243541649 -227.724643942535 -230.264402974905 -232.508378522127 -234.117681195878 -235.707619234463 -238.285862980433 -241.54897603641 -244.481102630142 -245.804038293512 -247.988873425032 -250.132440529264 -252.813242247211 -278.977300774484 -281.68372798667 -283.359477560713 -285.978059694065 -288.864772307881 -1.28211031956088 -7.82540075056532 -10.1992588756267 -26.4144977319807 -29.4436942992563 -31.1547171467472 -34.738070414291 -37.0379265027526 -39.147467993021 -42.2126220271706 -46.8248692212859 -49.2141860058379 -52.300256963563 -53.8269535114221 -56.4969011508739 -59.6946741369821 -64.0486440253828 -66.7505849897523 -68.5181816156431 -70.8334193315113 -73.3487536342973 -76.460400264666 -78.6380974164664 -79.8908617008782 -81.8079137079634 -85.1869664557381 -89.2500162826571 -91.9581515401579 -93.6238804724292 -95.232464824758 -97.57283383188 -100.478748804969 -103.141540123388 -105.470447872562 -106.604853710543 -109.37783028469 -110.840704859483 -112.353510406516 -115.434061616952 -119.096959590443 -121.599334627691 -123.442342468002 -125.412161522059 -128.000433265837 -132.443334751976 -134.734246940807 -137.070583842229 -138.843736939807 -141.406054733613 -145.527940173761 -149.141801952704 -157.314210144556 -158.521841718591 -159.992399844248 -162.651341024038 -165.797964215228 -168.217289016595 -170.01099135935 -172.04950240721 -174.856142156614 -178.128752262692 -180.577902574321 -184.48381076604 -185.740863746774 -188.093060271916 -191.281618764826 -194.320162457637 -196.06399148928 -197.176408808437 -199.74020438758 -202.592314088759 -205.518210664345 -207.603301698446 -209.081174818471 -212.194855386899 -214.413433531428 -215.530569295755 -218.078396049072 -222.91529191419 -225.641573772821 -227.697812800157 -228.789312345265 -230.905407223877 -235.470786099793 -238.416021156929 -240.471116140202 -242.180146154816 -244.026038293537 -246.883110478186 -250.09034941242 -252.792578969757 -254.007397823923 -256.005117972486 -257.886786598134 -261.095975814674 -301.984523743721 -304.861827189251 -306.587470981114 -309.383300015862 -312.656429039977 -1.2988992199761 -7.28960619344224 -9.27451641138695 -14.1032829684241 -17.9480153223342 -19.5801986629617 -23.2493292699167 -25.0931826293824 -27.1996803520558 -30.0877562529025 -34.4201092509596 -37.7556803408446 -40.5297082780995 -42.038963955916 -44.6881199155099 -47.7329750259846 -51.1383037420817 -53.4034518530585 -55.1725555526454 -57.5636144217465 -59.9431278979023 -63.8415580044152 -66.6580257658308 -67.991411893723 -69.7611090153806 -73.0020680788506 -76.5261233451682 -79.5562553959904 -80.8278585867689 -82.6678845334284 -85.1582749051108 -89.1238933214078 -91.9717328603209 -94.3399552785194 -95.4889296958452 -98.5739888941702 -100.056853724287 -101.287208806631 -103.790155612221 -106.487583516967 -108.800944918442 -110.70168047285 -112.458875330272 -114.881108379166 -123.836510704279 -126.293508271285 -128.428060012752 -129.988426686507 -132.741620871551 -138.038806720952 -141.464838169997 -147.507350017279 -148.721080760787 -150.252705998497 -152.907707535346 -156.059469509289 -158.424715408435 -160.162658584315 -162.396603766558 -164.874343423683 -167.649281621529 -170.006772979479 -174.383278850049 -175.680593882744 -177.979166528802 -180.611952334398 -182.990644516111 -184.83298497128 -185.982762668571 -188.518914319966 -191.256356796098 -193.871503047075 -195.896918389203 -197.400052208622 -200.646889539035 -202.96556035965 -204.044421594088 -206.348337736692 -209.67239379411 -212.411240451106 -214.415103786956 -215.456522333064 -218.11169312119 -222.049559561624 -224.932442095732 -227.055370520817 -228.748897321759 -230.448640305258 -233.206541671675 -236.909762717876 -239.320890222655 -240.534016547915 -242.652730675835 -244.678391292359 -247.698588736461 -259.051948920225 -261.493603971934 -263.286561677384 -266.381460992524 -269.106741522775 -1.29852794494615 -7.66535277860368 -10.2657259280592 -24.3092364316484 -27.05141190447 -28.7319780164194 -31.7607120164464 -33.9602376501809 -35.9242521331525 -38.9301396576135 -42.3799902662429 -45.0026473642978 -47.8821391047144 -49.4255822979523 -52.5007729676356 -56.295474078614 -59.8444589613541 -62.1986918067031 -64.1827051747549 -66.6577119296511 -69.7356935693015 -73.3888157731474 -75.6969871628592 -76.9915679974269 -78.5886848926543 -81.6865892348338 -83.852672621362 -87.1578243842426 -89.753877277949 -91.336544754494 -93.9484148260881 -96.8882753990798 -99.3792826216467 -101.422924537391 -102.561607285687 -104.963285028769 -106.579993465155 -107.864823125578 -110.657866935589 -113.662659139859 -115.997797784844 -117.891208895554 -119.827080422389 -122.296457798895 -128.419525855993 -131.07226573547 -133.508647663492 -135.100030892411 -137.880508969085 -143.215745469094 -146.434940334712 -152.218081238197 -153.477815904785 -155.097759886057 -158.326658212846 -161.423972292432 -163.687714750364 -165.36665914933 -167.246780374633 -170.562416884518 -173.651251276881 -176.160343663709 -180.225994768734 -181.478324172729 -183.674915878568 -187.152312495568 -190.065041077272 -191.901669880754 -193.024653201645 -195.444082068711 -198.916724999677 -201.650023191723 -204.360121473675 -205.807699306788 -208.843125987071 -210.926075949885 -212.014775005566 -214.339746224841 -218.369767310097 -221.112777043057 -223.042947675455 -224.143091872807 -226.538167939115 -230.717234205517 -234.089383605936 -236.356699749916 -237.959366925412 -239.658869005838 -242.214548438149 -245.888692830573 -248.417704781236 -249.711662433093 -251.883791676658 -253.881158012509 -257.04335135402 -284.41471116497 -287.335265721135 -289.048796034983 -291.211164771164 -294.339405161793 -1.28054118097286 -7.12279445426241 -10.8741157462145 -84.0562803965528 -86.4690175944847 -88.1405280308432 -91.2039552985894 -93.2410454311151 -95.4947807746388 -98.5192618416011 -102.60279286546 -105.211547018797 -107.800106784815 -109.362116930597 -112.05499193825 -115.428594629792 -118.866582878272 -121.304497427115 -122.763584412042 -125.01004781233 -127.520246910824 -130.921940763469 -133.038265670479 -134.387108264055 -136.172263734073 -139.466163004952 -141.734557691668 -144.524469336838 -146.515733840648 -148.138487514798 -150.783219373531 -154.423308473934 -157.323666736624 -159.775036426365 -160.950629203689 -163.484393225181 -164.78614911102 -166.430847370484 -169.46190316867 -172.203028910227 -174.757501399125 -176.645171448141 -178.659259224526 -180.990923173308 -189.311741843333 -192.142479117092 -194.464893553934 -196.086319238384 -199.255866281591 -204.04123849684 -207.595729661878 -225.552460883196 -226.749598391762 -228.541667989489 -231.561848141526 -234.63447277388 -236.893340840623 -238.703425495475 -240.746091949567 -243.231695265803 -246.687954816247 -249.501246751618 -254.210675516709 -255.508139377514 -257.687934337118 -260.461899326137 -262.977710315303 -264.625165275678 -265.802015286229 -268.435978742607 -271.566248269246 -274.385955429312 -276.618489542186 -278.147765869926 -281.558632003521 -283.73991340567 -284.828658086122 -287.551369896771 -291.810750635814 -295.280776373632 -297.489751899625 -298.640248806263 -301.01832651338 -307.857890797559 -310.55712655834 -312.807106566119 -314.437190598851 -316.375694549832 -319.437271899711 -322.291913965969 -324.666937436773 -326.076957421887 -327.791996233356 -330.144745837643 -333.254139617328 -349.995012056404 -353.175470605063 -354.810673021637 -357.265129201282 -360.723546613525 -1.28206660878198 -6.97043351424513 -9.94961970204829 -16.397084365844 -19.7314841950624 -21.4767676379204 -24.5279748971119 -26.365275563183 -28.6143098493647 -31.1212847583672 -35.2114278165213 -38.2433647974595 -41.4703090359807 -43.091542937511 -45.7234109685784 -48.9228070885595 -53.2249064154965 -55.9346711659228 -58.0741766352556 -60.0216864402348 -62.6656635131401 -65.7038787910935 -67.928960085534 -69.2481456674424 -70.8297919936221 -73.606429541542 -76.6711791414554 -79.807360736362 -81.7222177565057 -83.4191400054278 -85.7230807664395 -89.122874522109 -91.7584648048337 -94.1593241859825 -95.3065813865806 -97.940973903988 -99.7486091277698 -100.978718960312 -103.767755507195 -106.512153739343 -108.60783761086 -110.378893858821 -112.456998228673 -114.931338321173 -121.767951965407 -124.579218915734 -126.862658893119 -128.507001770002 -131.431015555439 -141.256309875196 -144.629107687587 -149.843338940669 -151.08517772875 -152.419778890961 -154.792772794733 -157.832410304776 -159.977628510486 -161.879957750248 -163.886987508061 -166.660498699779 -170.139852517064 -172.491748761149 -176.704195382559 -178.012036757299 -180.325524462672 -183.214713929593 -185.84783558637 -187.710224787856 -188.884336305895 -191.520040348552 -195.089191668945 -197.69117644556 -199.705903580284 -201.228275218592 -204.320384921402 -206.503868380398 -207.594598509537 -209.83685227655 -214.344697401424 -217.283006759433 -219.084990450712 -220.281252388467 -222.450490114539 -227.285388850098 -230.356686874667 -232.755845999102 -234.328994514375 -235.800171939306 -238.423028923609 -241.653772576676 -244.2185569296 -245.580105712048 -247.675469401677 -249.987411421614 -252.928833118038 -264.927759444573 -267.942373308918 -269.570989404833 -272.534012180758 -275.268979658975 -1.28486413958074 -7.66216705915279 -10.3506800438765 -27.0774202616352 -30.2490799209009 -31.9879801593149 -35.3992719080663 -37.3242369239032 -39.4209499780662 -42.5279815656174 -46.5793866335273 -49.9188885637879 -53.2320610336366 -54.7642313513973 -57.6302857746318 -61.3653151735294 -64.6015300757868 -66.8829770715468 -68.9400070526693 -71.3030555168296 -73.9299153731732 -77.0175386442283 -79.4123750698516 -80.7523572113439 -82.5374480852731 -85.1487548594689 -87.4647649629561 -90.2977221515183 -91.956765002855 -93.6786887080033 -96.0390329443348 -99.4914636409379 -102.541590138702 -104.791389204305 -105.888611219779 -108.764162062521 -110.576707308118 -112.161075914549 -114.798370348479 -118.032186132962 -120.528396758274 -122.321759794732 -124.147888804091 -126.313879618588 -135.589035320452 -138.750458019719 -141.166037305183 -142.88642902566 -145.660294384094 -150.479703629181 -154.560818438467 -160.380227568005 -161.638489785551 -163.132981312802 -166.146206163358 -169.264926937118 -171.518322291959 -173.22753352978 -175.32400991352 -178.257045033598 -182.05002005322 -184.605011749639 -188.753228049739 -189.986523294471 -192.107715356035 -195.01498395148 -198.038913781485 -199.855068497786 -200.959496211564 -203.483414518431 -206.104584592663 -208.772620597369 -211.148907785961 -212.628350924649 -215.975375625691 -218.293830981893 -219.362166236736 -221.44039775355 -227.419050522165 -230.50667030159 -232.473690602078 -233.576859986206 -235.811883371092 -277.13372861706 -279.930106784134 -282.328982900212 -283.957990460894 -285.709416268461 -288.160275843585 -291.637157625436 -293.833778809554 -295.083776697256 -297.086802377682 -299.13639919113 -301.641491719057 -334.439811370826 -337.101393878091 -338.835776829599 -341.868208194401 -344.962337175467 -1.34016038055314 -8.24522578384183 -10.9889127495516 -20.0645559071807 -24.1848396519203 -25.9389481868069 -29.1725091435032 -30.9765214977259 -33.0812566148039 -36.0006730222512 -39.1822873032135 -41.8705050048531 -44.8712701263163 -46.4844812597258 -49.110918624213 -52.7810871494697 -57.6477948101302 -59.8936749800755 -61.8992197790553 -64.0757147029133 -66.6414396453219 -70.0113128116096 -72.2470403287143 -73.5731954033675 -75.5697162843479 -78.1895489292876 -81.1780479324581 -84.0876528725509 -85.7743200442468 -87.6137709652136 -90.0040352432631 -93.1690792239731 -96.1579354102816 -98.4986635636725 -99.6374871424681 -102.467891711763 -103.68670653878 -105.119282643546 -108.219888439039 -111.079020587279 -113.598784609767 -115.287643293557 -117.086671867272 -119.417999090769 -132.324224298414 -134.947190277731 -137.205698566415 -138.896233644521 -141.481264157991 -145.114554827638 -148.479052930958 -167.56748231853 -168.780533783399 -170.48072659946 -173.650924269234 -176.850533459726 -179.292682711152 -181.135054163969 -183.054001113248 -186.18108393472 -189.557419407839 -192.210493665629 -197.364733800124 -198.635230752356 -200.959608443561 -204.234821693698 -206.945541923009 -208.702054408849 -209.851765958552 -212.894050908699 -215.589444193145 -217.829728009639 -219.925553154142 -221.30918258802 -225.369813590995 -227.448547161033 -228.492501100102 -231.040594824423 -234.611568385127 -237.597628115778 -239.532466493949 -240.678841893565 -243.219109339831 -247.770321785681 -250.363519435223 -252.602333558157 -254.25697890303 -256.085929768734 -258.638823690683 -262.471549322023 -265.044829395817 -266.373681510911 -268.227245015336 -270.169314408343 -273.125511231409 -288.573278614755 -291.25629089252 -293.008127133736 -296.030358220459 -300.506785508744 -1.30219980473024 -7.61294617178168 -10.6238259098992 -15.7118903309463 -19.4950272206995 -21.2061924075262 -23.9364077708847 -25.8511261939489 -27.9861408258463 -31.4279793867076 -35.5986110044004 -38.2009950553762 -41.2859680812392 -42.7705118289963 -45.9207021654521 -49.4633206178695 -54.1069594087822 -56.5065311585862 -58.3865151202492 -60.2829061607588 -62.8016758290111 -65.9093484943973 -67.9795846715809 -69.2942749188576 -70.9783578085887 -73.5058186396985 -75.6473215332104 -78.7818277487378 -80.3785901626007 -82.0086385171286 -84.4418343290727 -87.7459493012791 -90.2745338453707 -92.5404346231194 -93.6904149825226 -96.7433771793957 -98.3109721341351 -99.8484124184659 -102.889282725377 -105.323644085758 -108.002212368965 -109.933565776776 -111.850660091751 -113.993198185625 -120.30593013918 -122.747965283803 -125.104880259446 -126.727893497993 -129.465051800076 -135.718406603347 -139.767159058632 -148.846443973168 -150.025613203474 -151.637813005883 -154.680887864211 -157.574297120293 -159.961395876214 -161.829883701601 -163.686447406386 -166.415640834734 -169.828894440718 -172.192241343636 -175.942624679695 -177.221874423046 -180.103078385928 -183.010751345151 -185.36758124101 -187.301923498952 -188.408264895082 -191.313068525128 -194.633521871773 -197.386728817452 -199.530913405216 -200.977095400578 -205.243041090795 -207.443352094121 -208.489487306472 -211.207729386494 -214.724901853929 -217.340592479336 -219.113881905808 -220.252068962992 -222.595131672308 -227.713239289183 -230.845841943413 -233.007846954331 -234.696404023688 -236.274484073052 -239.216975812997 -243.053599546785 -245.439706098035 -246.660664236923 -248.630518147285 -250.466599867036 -253.693823795945 -271.285664030735 -274.237171993943 -275.911025155197 -278.868853961526 -282.416534973488 -1.29185762231819 -7.4234334501519 -10.2306366691032 -40.108050653445 -42.8687541683914 -44.5123811418244 -47.6285110785418 -49.6555360216441 -51.7391718681046 -54.9612008546401 -59.0901212331824 -62.0846984678068 -65.3434554858869 -67.0076202604327 -69.883197610116 -73.9840875233605 -78.7877593103278 -81.164995614309 -84.2165873145756 -86.6861899266764 -89.7498713842008 -93.7313102447094 -95.8956821669829 -97.1699502171849 -98.8781716949525 -101.817112152351 -104.521969257827 -108.305186989754 -110.181924201343 -111.77778528023 -114.226225408738 -117.215376992259 -119.9666627885 -121.987599736738 -123.201907180519 -126.095188211169 -127.355271144818 -128.96671677299 -131.590791342815 -134.58307266134 -136.792525944928 -138.456721053626 -140.206266762201 -142.494111775012 -147.823942689505 -150.372599861529 -152.688046728852 -154.286521132211 -157.252125365216 -160.580720467528 -164.61962790058 -171.031228893014 -172.231248837709 -173.75099528449 -176.33481534128 -179.306754827131 -181.932103976286 -183.602950183729 -185.648311991326 -188.594928827051 -191.771709067317 -194.278192848783 -199.367298060099 -200.68378880299 -203.178436921794 -206.098936794858 -208.667727429208 -210.587358691832 -211.757526761136 -214.132482049482 -216.694288372237 -219.844824706337 -222.079217317766 -223.522505453233 -226.566154141051 -229.1350200884 -230.194091151691 -232.618003127646 -236.472630458666 -239.390319343622 -241.125902850615 -242.294923802292 -244.138898028755 -247.962333925861 -250.754914227245 -253.09961756955 -254.74536812693 -256.628202999079 -259.051724660466 -262.67656126056 -264.8922355427 -266.287216713998 -268.373652365111 -270.38699650212 -273.597451217947 -293.625890471906 -296.492100881702 -298.242696598863 -300.875453986947 -303.796572572694 -1.29002777108356 -7.06484772032828 -9.39912082551705 -14.5631401930666 -17.5629465183597 -19.2187782984008 -22.195629498033 -24.1015617642936 -26.4706381239931 -29.5549682421806 -35.4502682620067 -38.4265643338852 -41.6862272021961 -43.3201310270941 -46.1045354189873 -49.3610110142806 -53.7994818311909 -56.1203645699883 -57.5668525110717 -59.8223251045419 -62.5473130654887 -65.6541559293684 -67.8021662655553 -69.0731946984812 -70.6450801004129 -73.5568308673243 -75.9181883253704 -79.4006475014156 -81.6512080653498 -83.4476597902091 -85.9189086545356 -89.2432732080723 -91.9253695636179 -94.0371529759998 -95.2086732918759 -97.6687882394451 -98.9938009600126 -100.293367406663 -102.806109657245 -105.519479660268 -108.064269707588 -109.961848616846 -111.853373362132 -114.223189897754 -121.812482366491 -124.674497541843 -126.698224914105 -128.369988303592 -131.494410232065 -135.330714631281 -139.852617837363 -147.166568839085 -148.402523503317 -149.796092433414 -152.622342376577 -155.970003160005 -158.132078795991 -159.929789213906 -161.719426252368 -164.328940464363 -167.012968159362 -169.526666976045 -173.605975637106 -174.898068285323 -176.960381014125 -180.542793842136 -183.126669153719 -184.974677297927 -186.070309527089 -188.501829151002 -191.519220908024 -194.215814029815 -196.206206079323 -197.699908275891 -201.513676137161 -203.919025294963 -204.975685741233 -207.759709895347 -213.435420123528 -216.268090511299 -218.230449237126 -219.417252304121 -221.527067688114 -229.460729386301 -232.113072836514 -234.556478090248 -236.188688392196 -237.920735227554 -240.448577488437 -243.681777047993 -246.366608512173 -247.650267534521 -249.427822830614 -251.328241027175 -254.832862645678 -265.068198012157 -268.10928003852 -269.819196955689 -272.647616367908 -275.631726523874 -1.28558323056137 -7.28679465436814 -9.56828485525681 -72.6716275558393 -75.0252718250393 -76.6922276367014 -80.2087872438591 -82.3327197161331 -84.5445600567806 -87.2974429049453 -90.7974653819202 -93.2447880667788 -96.5249142032225 -98.1211842546489 -100.929961058979 -104.277186240178 -108.325416660197 -110.917606224029 -112.936450262552 -115.317256093392 -118.199088168777 -121.387774399014 -123.692018053275 -125.004998031046 -126.64753328984 -129.63313246833 -131.788306703714 -135.904934587142 -137.602488529631 -139.222634157226 -141.826532884434 -144.977530386452 -147.711975208021 -149.97607047229 -151.064618487934 -153.917275275213 -155.477451525151 -157.19014306011 -159.654613008265 -162.527417753964 -164.866886137108 -166.587382206153 -168.50601244658 -170.967763289344 -175.464637878971 -177.873751366342 -180.207505034188 -181.847912940804 -184.382267898267 -188.557045480371 -192.684079852723 -198.235508442062 -199.429051926968 -200.786233580937 -203.844236080627 -206.701257175796 -208.981943768917 -210.747347255717 -212.707378619221 -215.597801422266 -218.934663915013 -221.60426596001 -226.119544099099 -227.434352639211 -229.570925454379 -232.264945353833 -234.87993958986 -236.625396228955 -237.782228756359 -240.547011362576 -243.270198001231 -245.956948597684 -248.062977453735 -249.580997097788 -252.720185216832 -255.292100234229 -256.500105984062 -258.791758606576 -264.319831047513 -267.161513623195 -269.222735352143 -270.32321092002 -272.565435323901 -277.439864491409 -280.099715269288 -282.342796107134 -284.022139612665 -285.885615756391 -288.384339475823 -291.809952049472 -294.303276541212 -295.577927863326 -297.430889911561 -299.569849646876 -302.394995074238 -352.270443060401 -355.047764329112 -356.731623596287 -359.357934425546 -362.530339434275 -1.31007158444707 -7.04932092519329 -9.85340941057137 -14.8493636562772 -17.9953786607669 -19.7740100382965 -23.124991733612 -25.2380138813892 -27.2408067987011 -29.9387042142457 -34.079170777006 -36.97532208582 -40.4399978964015 -42.0480298576574 -44.8353067808187 -48.0786099075625 -52.0382676321033 -54.1178123863601 -56.1549191912942 -58.7852810540869 -60.9554201224796 -63.9250461751754 -66.2688114588759 -67.5923159438185 -69.3187357079048 -72.3846878421491 -75.2795390178792 -78.5828505368641 -79.9700570945258 -81.780654117507 -84.34117714383 -87.2500198482554 -90.5779509380281 -92.9767794385123 -94.043299732906 -96.9275583836446 -98.1126088272425 -99.4095051789401 -102.512856745988 -105.446428843512 -107.769459885702 -109.577843225894 -111.376838619819 -113.650686842851 -120.800617919005 -123.413585634933 -125.74667782469 -127.40173785479 -130.300065332237 -133.633206824971 -136.918705949395 -146.803449595808 -148.106778423841 -149.921877062534 -153.44078817816 -156.584340036223 -158.748330216995 -160.573829523393 -162.363417243455 -165.307785165552 -168.473069162579 -171.110485341049 -175.300066904456 -176.577752533017 -178.747065447572 -181.774723667918 -184.876683394914 -186.569143405659 -187.707091682893 -190.116192187316 -193.029129143915 -195.652618961369 -197.698609799176 -199.208747212927 -202.987263724403 -204.964997388721 -206.13810946516 -208.916082421391 -212.337538212144 -215.078314387321 -216.94691562848 -218.06187257487 -220.707553259719 -225.47737151325 -228.40761175425 -230.798005039205 -232.467717605517 -234.323193691951 -237.170425290389 -240.884314681411 -243.649650791692 -244.987102888984 -247.023480860724 -249.005693353954 -251.990066631731 -278.772527189056 -282.122952861937 -283.82600745416 -286.471825858822 -289.576254183081 -1.29888780157271 -7.89569831616329 -10.9341484261201 -16.2895331511031 -19.7541589792319 -21.4512032724571 -24.3995565961279 -26.2851978282768 -28.7494840525748 -31.585699417596 -35.2979661781216 -38.526963454136 -41.6769044521527 -43.2731866972883 -46.2179622755183 -49.6226029501673 -53.4449105956876 -55.9079425190714 -57.3532536464265 -59.5538378843159 -61.8828141121174 -64.964756497657 -67.3443396838579 -68.6045133444779 -70.309513164222 -73.1346109168782 -76.1670738001055 -79.3667893284573 -81.1061159158401 -82.7316719033324 -85.0634969586421 -88.261011375917 -91.5027831416033 -93.8580140819966 -94.9310920988828 -97.6939615547924 -99.209268378693 -100.689359874223 -103.614879218165 -106.567707459308 -109.598440053966 -111.419210236622 -113.202136015435 -115.354722691639 -134.889125983679 -137.37775802648 -139.651783985974 -141.291630790771 -144.342193193405 -148.581965055807 -151.793309906704 -166.10206885294 -167.333402800696 -168.90632389291 -171.955931848744 -174.988602777131 -176.963213701543 -178.739094931027 -180.517313376745 -183.493667381517 -186.573855588907 -189.23964268311 -192.643251629777 -193.912875096276 -196.351670985224 -199.78228852976 -202.342843462464 -204.185565102795 -205.335823726308 -208.000008855781 -210.922614410487 -213.70337587697 -215.808422886082 -217.433747983121 -220.451427731201 -222.751683821606 -223.846202610749 -226.096389284716 -230.798202047307 -233.696398955594 -235.777801670401 -236.928468831758 -239.48287701417 -244.058486901895 -246.870369423197 -248.879502188797 -250.626056684186 -252.695110839107 -254.986483085543 -257.862556382677 -260.275329021123 -261.466997504121 -263.450512327059 -265.528134309998 -268.304250076333 -273.432927746722 -276.566369509995 -278.360995946568 -280.602958568556 -283.999626006456 -1.31267244440652 -7.70193784553042 -11.4792036465247 -17.5886383620334 -21.9842172530905 -23.8252286710985 -27.4989874308787 -29.4737165590022 -31.4458637612397 -33.95778534673 -38.1547424763223 -41.2557548842632 -44.3173365198978 -45.917710458021 -48.5857453897596 -51.601341144476 -55.3686673483102 -57.8038621841501 -59.33084179242 -61.5695039372153 -63.6364263097014 -66.9410543228396 -69.2107452256725 -70.5350228969551 -72.2345887673533 -75.3443458604891 -78.3263058762182 -81.2790175576277 -82.833125080222 -84.5077226060424 -87.167147742567 -90.0849221468953 -92.9576277941335 -95.4879691556898 -96.706638581907 -99.8344168284427 -101.451107989624 -102.913278251672 -106.377946092303 -110.06135944449 -112.384742026326 -114.239313810259 -115.937097489708 -118.450747374465 -123.71236140474 -126.163751541627 -128.383743203028 -130.098091949479 -132.95507546128 -136.648304216048 -140.158441739958 -150.525947707781 -151.747258807301 -153.423824143605 -155.764606959958 -158.900116802044 -161.136533095687 -162.980369846579 -165.015629380252 -168.12345902083 -171.365556825106 -173.676051406226 -178.966180242846 -180.276942875965 -182.592962090224 -185.583889398372 -188.302581453412 -190.182333224688 -191.315570042141 -193.917988514481 -196.83824332412 -199.341789403872 -201.277942034129 -202.695815562381 -206.591419815516 -208.911784301027 -210.020035421866 -212.271254280511 -215.670696854804 -218.423518672928 -220.931708775933 -222.026516914152 -224.202108857958 -231.319580786601 -234.405916470626 -236.56484942786 -238.41749097987 -240.120352190791 -242.909065217127 -245.867790259013 -248.559262624016 -249.738670257266 -251.552493959327 -253.672715724433 -256.624532765357 -277.629731377047 -280.051780992457 -281.736809442313 -284.131860093163 -287.011184185436 -1.28486573059757 -7.61114857649841 -10.6217538634192 -275.341031914428 -277.123901642264 -278.816641354329 -282.626260034605 -284.257159622041 -286.416762637188 -289.344493132937 -293.918701817257 -297.429874175512 -300.723292524505 -302.284595073296 -305.142876212587 -308.640341879799 -313.141910367485 -315.674018372337 -317.487592560891 -319.752772041628 -322.265138118211 -325.561118569823 -327.92584361547 -329.198800768574 -330.945512693823 -333.608776120048 -336.69974956572 -340.931904996108 -342.875937974524 -344.754540884594 -347.288402429944 -349.956841577544 -352.90406910149 -355.129926409104 -356.300568841071 -359.220713314655 -360.39066506769 -361.891265304043 -364.429365536113 -367.299461622444 -370.05609114466 -371.914588607646 -373.820204794903 -376.06621906584 -396.647720826996 -398.975833436872 -401.556019796819 -403.095242361032 -405.794987525869 -409.122663439799 -412.756402229263 -423.525526633327 -424.763812694728 -426.49982441113 -429.477917356741 -433.069751037648 -435.422075641294 -437.241851897364 -439.238787010157 -442.524422747443 -445.663920645931 -448.442653765109 -452.229892640667 -453.533849655571 -455.774015171922 -458.136188187415 -460.977705134848 -462.748525297529 -463.907999524596 -466.470551784791 -469.131954945278 -471.367805181904 -473.560857315257 -475.03256445635 -478.69855972116 -480.954202693159 -482.079635096277 -484.447554524912 -489.374484671442 -492.063339712847 -493.810173862121 -494.879804758338 -496.84725257428 -505.287164432516 -508.216264342707 -510.617297818139 -512.251004247236 -514.071175818902 -516.603365240026 -520.018514626157 -522.259074918649 -523.53262205778 -525.44620030217 -527.261053915339 -530.892972964385 -535.999284706633 -538.659751515317 -540.34013873275 -543.245911817428 -546.345791137832 -1.27633036905365 -7.267567787508 -10.7333470431263 -34.9948370327237 -38.1481199766966 -39.8492890882522 -42.8135787720675 -44.5030167165978 -46.8378688421322 -49.6448587390912 -52.9133820026421 -55.9787451732436 -59.0306737686162 -60.6279075520375 -63.2365793265597 -66.6485308998464 -70.2717805791529 -72.5262322433319 -73.9727829426792 -76.0296167083194 -78.3012730934347 -81.2127107081774 -83.6661673254998 -85.0421764353719 -86.8850710178154 -89.9559483699945 -93.7116189067656 -97.324485968057 -102.179029696181 -108.183963923206 -110.792945093198 -168.652920118501 -177.164910087208 -179.592515826628 -180.729450007699 -183.534495685083 -184.986519325862 -186.430671062216 -189.600353701616 -192.320445701713 -194.541974886322 -196.306869708449 -198.251038696498 -200.253207841351 -205.927071083717 -208.685939199116 -211.072112128205 -212.803253363669 -215.545872821324 -219.257664701901 -223.286717067168 -228.257540915042 -229.44420026425 -231.01541484097 -234.44866520093 -237.662635936245 -240.052183624191 -241.814057137851 -243.821029701777 -247.063315393324 -250.239654201255 -252.779169278256 -258.087252796688 -259.393993589967 -261.413534395162 -264.584102573314 -267.30486194862 -269.004661354289 -270.155227097102 -272.740112193956 -275.534485872403 -278.281242068068 -280.152330386197 -281.601879793423 -285.093129355051 -287.336638407454 -288.450076638415 -291.173049685023 -295.829537222723 -298.553575488888 -300.434974055263 -301.561441897366 -304.01759431367 -309.335537146415 -311.913820543504 -314.30443642692 -315.821664475231 -317.468474630348 -320.156429427724 -324.180274670476 -326.781793491254 -328.028459356265 -330.224556199105 -332.240924716792 -335.782309332479 -342.796282160266 -346.518115108281 -348.254754318777 -350.810346967072 -353.764231871039 -1.29912838720549 -7.72114789411278 -10.1959003637288 -269.067605165262 -271.062223043659 -278.531904082436 -281.241893985174 -282.867910027496 -285.128114898478 -288.11735739234 -291.870430273695 -294.778742622199 -297.398541745497 -298.945709655068 -301.663591006855 -305.001799031862 -308.97896269276 -311.429041395254 -312.970516134839 -315.175419269881 -317.717489559313 -320.504127221655 -322.569044968613 -323.818420171357 -325.540436167854 -328.406871465566 -332.020989603016 -334.80555799542 -336.845535115905 -338.593831377688 -340.918306042301 -343.890267169976 -346.720035048874 -349.003405207985 -350.146561975237 -353.098046957977 -354.592172698521 -355.95918109381 -359.140651714499 -361.836556296636 -364.381330241898 -366.150745708623 -367.782380844866 -369.804892139035 -375.193005697295 -377.98277014001 -380.000969397504 -381.576788683505 -384.476855851726 -388.43461195308 -392.988882032782 -398.519347053912 -399.751690879379 -401.149823647335 -404.043119302683 -407.062958017454 -409.55550420957 -411.413949514261 -413.319066235931 -415.911733536516 -419.040692440306 -421.710775617916 -426.758547379901 -428.018029378802 -430.601950248301 -433.499163780694 -436.090148877741 -437.941062996488 -439.072618897228 -441.658594736644 -445.102772130369 -447.334097417265 -449.441301725462 -450.867403289405 -453.770591113224 -456.087661711904 -457.248552282311 -459.727742156494 -463.443757765923 -466.356721835308 -468.384087294352 -469.522185380394 -471.570909805805 -477.096778959814 -479.820817507594 -482.259705165093 -483.828663029632 -485.513571378572 -488.064208762593 -491.81202862061 -494.232063817118 -495.403709739537 -497.308903913806 -499.633164738379 -502.683325234764 -519.464712657103 -522.119908147933 -523.907056119782 -526.861610562077 -530.180262172923 -1.27338189964524 -7.67422459614499 -11.0192394008061 -310.961120808431 -312.903986702085 -320.044122458031 -322.727409084605 -324.511045365622 -326.723987158466 -329.847127647836 -335.272880523446 -338.116294269535 -340.874072801155 -342.517272341406 -345.218461878943 -348.26359424951 -352.756807851218 -355.250664660459 -356.812827928066 -358.898325502265 -361.483313165743 -365.171152703883 -367.433191769799 -368.728771873085 -370.305983221593 -372.998420538526 -375.846762958007 -379.342944443676 -380.971513030579 -382.562832421376 -385.008676670119 -387.62237933731 -390.689405541791 -393.119952875014 -394.243066389798 -396.7233929108 -397.990221887725 -399.464014838142 -402.591681096072 -405.350010109504 -408.068196742951 -410.040580316807 -411.881053800165 -414.295634611359 -419.257656048426 -422.107979313975 -424.497457949391 -426.306650195632 -429.135960286472 -433.386914684084 -436.690241585157 -449.51962778559 -450.734502129432 -452.307270326552 -455.322417782443 -458.21410402405 -460.337161802191 -462.132798423506 -464.148084568792 -466.842961285253 -469.663498323536 -472.168926909764 -476.75032745721 -478.02832451728 -480.087480780516 -483.341017962993 -486.39977994887 -488.149906559209 -489.290319097277 -491.884808836278 -494.984821248636 -497.81359797946 -499.970923018149 -501.501651171151 -505.070448479342 -507.536279842369 -508.594996162815 -511.070119340348 -516.256129761329 -519.334199151606 -521.298938551179 -522.467124060485 -524.813967219725 -529.544300074226 -532.170467626889 -534.083348824533 -535.732572458244 -537.44747796586 -539.907684610241 -542.909739585971 -545.63779009158 -546.922048441503 -549.081855760236 -551.111148632162 -554.007390379741 -571.333462766592 -573.994606714059 -575.798649254608 -578.466700403445 -582.450145286774 -1.2847209162958 -6.97328870730459 -9.32918043916748 -14.3595028215407 -17.8385997119596 -19.6114153789111 -22.4168841731461 -24.2886448268337 -26.3050051069988 -29.2993564753522 -33.9190039739455 -36.6145225971254 -40.1152273029124 -41.7006469026687 -44.4021136731827 -47.7716947653857 -52.0291604922045 -54.5356925969638 -56.2968857121951 -58.6259365163572 -60.8551439661124 -64.607063492315 -67.0768866903549 -68.3131177219579 -69.8817592433639 -73.0033530070522 -75.2077972639141 -78.4119584962951 -80.9703883814904 -82.7855655228981 -85.2996741506082 -88.1693415406543 -90.9748021694995 -93.3200186408723 -94.5342496393394 -98.0294109345328 -99.2561937325112 -100.814621667663 -103.400219038704 -106.436107283448 -109.051972835858 -110.747854410596 -112.568879886885 -114.804424320252 -119.859735206584 -122.543245096319 -125.010674685598 -126.67316593102 -129.569206173518 -135.258605052004 -139.172691383972 -150.253856778766 -151.545485550428 -153.124995887024 -156.314101600313 -159.383149604273 -161.529016459508 -163.30854407326 -165.267609227064 -168.211008511546 -171.532427723103 -174.081981034651 -178.504143973816 -179.803384297545 -182.038668833459 -184.826754812259 -187.391507013064 -189.208749963325 -190.337209461917 -192.595013239212 -195.133150672503 -197.930416447937 -199.865724816951 -201.371432451888 -204.777669754374 -206.973785400008 -208.065457410023 -210.479126311162 -216.354392338714 -219.00123456859 -220.902627739979 -222.120046311699 -224.267491641107 -228.908720981845 -231.646304174414 -233.917256056812 -235.51483183622 -237.197648367982 -239.973333914437 -243.539027556335 -245.95792377034 -247.290328661953 -249.196169995628 -251.149473704684 -255.093819432262 -261.158813906883 -263.866341562126 -265.568950596159 -268.757337820367 -271.693750513503 -1.29288644315912 -7.28629925084558 -11.0440752074772 -17.8896313829432 -20.7986263236816 -22.5512887462361 -26.4181177478482 -28.1536896910943 -30.0904307761863 -33.2006861655093 -36.9624944977783 -40.115477694257 -42.995508025829 -44.5945160201424 -47.2514768774555 -50.5365836124955 -54.2869910730373 -56.5214403874772 -58.8147880402098 -61.3330594242163 -63.6025202324079 -66.6651400122356 -68.9718929896727 -70.2561564089697 -72.0971382710589 -74.9381483961175 -77.3076976508184 -80.8093671473981 -82.6546215310484 -84.2715343195339 -86.6219497770403 -91.1725164408168 -93.9120214809213 -96.0655549909441 -97.173517953616 -100.089660516095 -101.568658370193 -103.126188682011 -105.978906243583 -108.834943945333 -111.261782904813 -113.019821657642 -114.800679253209 -117.060328989401 -121.953161774789 -124.781697896609 -126.951652848538 -128.546233463757 -131.213489681662 -135.391899410792 -139.094197548181 -144.240154085502 -145.483928159703 -146.910798869969 -149.602096337416 -153.03548127767 -155.131452916991 -157.086419900562 -159.070298365619 -161.715968660239 -164.783835153146 -167.523735011385 -172.112661948 -173.397813631074 -175.606831127875 -178.440812834104 -181.244111649137 -182.959805286209 -184.099756729602 -186.875445432286 -189.291144560851 -192.710920774486 -194.814025946055 -196.360313173178 -200.155530223614 -203.004090707368 -204.078104181402 -206.308308033703 -210.494479585433 -213.076407268709 -215.03330493492 -216.172029746515 -218.08580705221 -223.233240501279 -226.153985749729 -228.372564283042 -230.071608817302 -232.049096303573 -234.769096028034 -237.497610405011 -239.912101167945 -241.157250660363 -243.037293460191 -244.955362597177 -247.924278976592 -253.270761223495 -255.551610502924 -257.311411459001 -259.959949100842 -263.528130328463 -1.28937442760081 -7.5082638067774 -11.144050312052 -18.0508836327691 -21.6739909646144 -23.3125143407926 -27.2071731037509 -28.9441435247477 -31.0198414081831 -33.4084538507819 -37.3482312183366 -40.0856935844078 -43.2950273930627 -44.7889261933462 -48.4572624375094 -51.5237806047067 -55.4604624260847 -58.1217608007023 -60.1504064363925 -62.3066361372625 -65.0054793455285 -67.9771645172918 -70.3461183519051 -71.6123183033597 -73.4452953111345 -76.5164200983698 -79.4053116909227 -82.2043276348941 -83.6018544261913 -85.1600444398591 -87.8362775633457 -90.6775458876531 -93.5924607972275 -96.1305136853912 -97.2151159368862 -100.290569723333 -101.445370676862 -102.958545533922 -106.339581386013 -109.124176098733 -111.601492649667 -113.473264603998 -115.38178739499 -117.512633247295 -124.796178136926 -127.254440203059 -129.718723222935 -131.462820266831 -134.120797420503 -138.470475093706 -142.646582977594 -156.492643296955 -157.706608219776 -159.364337803968 -162.634929536087 -166.083719244707 -168.556573832223 -170.364171512557 -172.359838822578 -175.252698882259 -178.442321843919 -181.162825651285 -185.827483297055 -187.101122137235 -189.319038557732 -192.177387665643 -195.066140029898 -196.807885473208 -197.951611071551 -200.264173783115 -203.072330615333 -205.916952260449 -207.838237257144 -209.269877140596 -212.276171367167 -214.445949111669 -215.531195221333 -217.916860112659 -222.95658476818 -226.009098897668 -227.767853879914 -228.937314520181 -231.063047617987 -238.306240149613 -241.038727502828 -243.521471287776 -245.117696524177 -246.671496910186 -249.477770621457 -253.261613577325 -255.749803196273 -256.942460401298 -258.958401450704 -260.984185953751 -263.59519300446 -280.56746786446 -283.127804115514 -284.845961538076 -287.336235465324 -289.845572088557 -1.29629320372594 -7.49013909919121 -10.6886467993566 -36.4724851731277 -39.6443103111519 -41.303074239939 -45.1938500569201 -47.235920984367 -49.2352555239106 -51.8710730727225 -55.6470999493658 -58.1969036127199 -61.3393946714987 -63.0077079504351 -65.7022551850814 -69.4322521141057 -73.7976433200455 -76.618020673702 -78.4785716380621 -80.613099619615 -83.3358947400304 -87.5854927250917 -89.6192026004837 -90.9460464748942 -92.6698263552989 -95.2124609421698 -98.7748154197401 -101.498495002446 -104.500058351483 -106.137103678816 -108.972322715672 -112.191276371818 -114.934653782492 -117.305520563357 -118.616603032684 -121.894790162739 -123.934980897057 -125.295963358921 -128.88773807594 -132.734250614396 -135.171243742993 -137.090739639085 -138.821795190962 -141.170450021687 -146.165371486168 -148.81823592047 -151.445406445819 -153.091850275642 -155.901147974728 -160.593738242926 -164.189899384395 -176.157554448208 -177.36372494401 -178.947321042823 -181.905867215554 -184.932666774846 -187.22957066445 -189.064246694342 -191.094083985689 -193.904334331323 -196.999592019655 -199.786467973852 -203.59033789504 -204.89073146709 -207.170450138348 -210.499318593055 -213.923023129043 -215.785568617386 -216.931914355827 -219.53909759471 -223.256222014713 -226.185767336447 -228.300989427108 -229.835873799064 -233.244309800067 -235.808446830482 -236.989200490208 -239.172704839127 -243.07593249335 -245.904727228818 -247.917552924691 -249.133722374032 -251.56053869848 -260.919075837925 -263.468029079854 -265.508868247664 -267.060770951754 -268.80849585607 -271.36796062331 -275.175017519219 -277.698166660607 -278.999994497637 -280.884860176123 -283.068199276296 -285.935206276819 -312.723025339091 -315.545604544068 -317.309827433771 -320.47531127928 -323.702878589176 -1.29250829995248 -7.91219430707807 -11.4880859785448 -21.3049195843718 -24.2742359716766 -26.0942829116748 -29.3876147676067 -31.473819180132 -33.4883682582411 -36.5427888506229 -39.8045631694995 -43.0620374841925 -46.281081711066 -47.8997300158395 -50.4368966092356 -53.6039688353344 -57.1080793118882 -59.7066969347604 -61.4735980643389 -63.7007752150548 -66.5588878052986 -69.5462535102529 -71.9424139512395 -73.2863303400265 -75.2537531704251 -78.1801698009538 -81.0143472077099 -84.4427255395173 -86.8533081282958 -88.4104670996305 -90.684660729442 -94.0662795716944 -97.2512527964672 -99.6145341575556 -100.734569554768 -103.384471981153 -104.640543143211 -106.052157065435 -108.830083393392 -111.526348801703 -114.090324882512 -115.82176049583 -117.525070748238 -119.65360483395 -124.732448771721 -127.319817010614 -129.580811820302 -131.292948707883 -134.725800714115 -139.635306498711 -143.764116219149 -153.198466320039 -154.363159649001 -155.735346857982 -158.595450514838 -161.68487043051 -164.108454174849 -165.955895429106 -167.972124885246 -170.950542071768 -174.618727297535 -177.171729087402 -180.894337402811 -182.16091658094 -184.298210915593 -187.661615231044 -190.243111605067 -192.038736587958 -193.169114790418 -195.591071026704 -198.691584331498 -201.448439430936 -203.331221363155 -204.813643863614 -207.870666974892 -210.116037299959 -211.258362110432 -213.491487939393 -219.795094527894 -222.935046376976 -225.012896089958 -226.143960170315 -228.650965086911 -236.784154096031 -239.29597588459 -241.606854166332 -243.291285379871 -244.947023712958 -247.412684153865 -250.621535379464 -253.263241652281 -254.576225749323 -256.475544865216 -258.467730875885 -261.247601988066 -269.397834524301 -272.096595335895 -273.81722457524 -276.765681006621 -279.720170334439 -1.33544040764967 -7.45641442168948 -9.96118539858321 -15.2662977162769 -18.5917520741177 -20.3411080914379 -23.7448904971773 -26.0045334584384 -28.1674005554272 -30.9632701586516 -35.3386025674455 -38.7985792011155 -41.9264460766565 -43.4982381403902 -46.4961511285424 -49.7687232688945 -54.0838293813983 -56.524979511746 -58.3803844800549 -60.3330741979511 -63.0787794744297 -66.0346789565242 -68.2351366477883 -69.5579139526244 -71.2423248862825 -73.9846257647524 -76.2305128365465 -80.1586686290154 -81.9452317615831 -83.5872222956573 -86.3392989350327 -89.3809278723441 -92.5872708473438 -94.944487327332 -96.0843039386298 -99.4122858274984 -100.936665149613 -102.563468751333 -105.10630604422 -107.648218866905 -110.163430060437 -111.99173988586 -113.805088988473 -116.29444591392 -144.441194036479 -147.175336456884 -149.571698211591 -151.244950654857 -154.081908755563 -160.353114667138 -164.086248349625 -173.753025399224 -174.97952330103 -176.353732449096 -179.024170015197 -182.585977992172 -184.910272998023 -186.684374394847 -188.56930212801 -191.792772812063 -195.285556857842 -197.807981774031 -202.079659419676 -203.328610937467 -205.276553880996 -208.502214510398 -211.438863553308 -213.33839198636 -214.478211533545 -217.316303289751 -220.153399279737 -222.886017290491 -225.121341316166 -226.604731905558 -230.200665540369 -232.105236640021 -233.251206256166 -235.685041955826 -239.771980034599 -242.17596164713 -244.098012813954 -245.164861138462 -247.454320529457 -252.13843935658 -254.933506371802 -257.384276212367 -258.981304908414 -260.555632980887 -263.33133425886 -266.172526510125 -268.82638152905 -270.107001024407 -272.105923147629 -274.059949473464 -276.902180286512 -331.807155270568 -335.373250083839 -337.061637152041 -339.480008470401 -343.167767790791 -1.28541544137647 -7.61543043101286 -10.3801039071724 -16.0502458143115 -19.6568389148731 -21.3336739786712 -25.0833893506701 -26.7968349478032 -29.1292418671992 -32.4921431527212 -37.5490422578398 -40.2076811955311 -42.957910268431 -44.4981328829888 -47.3386349898647 -50.8432121250732 -54.1903095558121 -56.5737522307272 -58.2900514194288 -60.664404798393 -63.1526779781949 -68.0493474140424 -70.1194113439252 -71.4492300677879 -73.2491163532465 -76.5128694906347 -79.7538875348321 -86.0451099113974 -90.8284945595368 -108.961134088785 -111.253382892728 -178.569083983419 -182.805561589806 -184.962787766951 -186.143512785379 -188.588953880724 -189.99392187651 -191.620092235894 -194.444106400445 -197.659815955844 -200.439915942096 -202.283257167856 -204.178859526719 -206.303379356743 -214.233923972713 -217.618054130153 -220.134303668329 -221.847835598514 -224.824958073477 -230.002440808784 -233.511577621078 -246.770801341377 -247.970573503136 -249.542981786402 -252.560454402528 -256.40705710149 -258.57248468787 -260.440118765434 -262.307624879976 -265.026285310295 -268.240466750375 -271.32983164488 -275.243121478817 -276.529603757711 -279.177604217122 -281.885548472385 -284.647074937235 -286.308203559247 -287.509748807351 -290.021796215866 -293.134733421064 -295.613167133479 -297.72558875504 -299.195493955375 -302.541501270606 -304.998417626263 -306.06730967324 -308.513940785658 -313.884651054394 -316.86000483446 -318.85002493027 -320.117937864441 -322.157100183181 -327.261483880685 -329.987129901265 -332.567097370632 -334.146322285571 -335.898958786225 -338.657926950659 -342.279751863346 -345.175018071424 -346.40676600033 -348.67032563175 -350.809674013894 -354.201480208414 -380.99849386483 -383.35610602613 -385.160633717173 -388.183597449241 -390.867708615173 -1.30466268129224 -7.17435484083668 -10.7911584582193 -52.1445259496384 -54.8898747110236 -56.5993946065244 -59.808948265623 -61.6508865605784 -63.8882722085541 -67.0715249702833 -71.6812211358653 -74.4784410976422 -77.6048375103949 -79.2411689625989 -82.07314821064 -85.109457246082 -89.4958216204219 -92.1510730027969 -93.6230638792218 -95.6689192918879 -98.2648624750413 -101.966761947188 -104.300621857344 -105.590052943807 -107.387968859881 -110.397068773729 -112.716218448382 -116.173925140462 -117.920362761442 -119.655081697346 -122.18328743249 -125.627713584155 -128.593801588979 -131.134755290607 -132.259670432784 -135.320758816227 -136.762916069609 -138.423564341641 -141.857454366191 -144.391118571201 -147.011581499203 -148.913801732995 -150.794334455008 -152.902790392415 -160.40925314227 -163.230285652717 -165.934454789514 -167.662278978822 -170.427527727653 -175.035682843237 -178.504238734209 -188.099333264446 -189.370842855792 -191.061367596623 -194.049749565806 -197.288998427381 -199.597090502089 -201.57171414099 -203.603897026866 -206.520350812719 -209.373270489038 -211.891569033636 -216.443379167673 -217.784408939205 -220.056257433067 -222.890667005755 -225.479367964213 -227.310217231309 -228.417465936563 -231.061057306837 -234.373051080951 -236.901078143167 -238.930039375032 -240.385638774408 -244.064453118529 -246.658837507648 -247.731223251857 -250.640303207273 -255.613087047766 -258.174462169853 -259.911914805341 -261.058708521107 -263.565086102251 -268.666277242342 -271.281035831575 -273.499387473256 -275.208187751652 -276.900111466629 -279.141211857278 -283.056774957583 -285.675421715584 -286.864312168405 -288.94448997538 -290.925051531202 -293.880741149177 -313.154727898835 -315.737200857077 -317.460460437234 -320.590635070343 -323.061795607019 -1.30054206784608 -7.2911705490124 -10.2532571516011 -37.8857213429735 -40.6954996003007 -42.3893470341001 -45.0971857797951 -47.0034451093452 -49.1136176897685 -51.8713328089708 -56.4216341806799 -59.080083929148 -62.6888369600796 -64.2214006996965 -66.7808042697933 -70.392489822169 -74.2527376790911 -77.0117446181856 -78.6082400749338 -81.1710492525469 -83.5820329669545 -87.405030021569 -89.5075927095528 -90.804712206548 -92.5211494394941 -95.3477066791017 -97.8418939566985 -100.96801305762 -102.627988701736 -104.315892104023 -106.823826530323 -109.971402745417 -112.675805344798 -115.110616433305 -116.210879006273 -118.930681261311 -120.066596342665 -121.556192659438 -124.263501886457 -127.193829335331 -129.46273336438 -131.326902509419 -133.088027924903 -135.304010380996 -145.066469905934 -147.505427446163 -149.870534517962 -151.486254795679 -154.214814198199 -158.707488104011 -163.392637126505 -181.275908667777 -182.521575246802 -184.101779396105 -187.086894849641 -190.649650990801 -193.258878259896 -195.095499766323 -197.214568649585 -199.838466139484 -202.916841717347 -205.787115303702 -209.693987891605 -210.95554495547 -213.22266689076 -216.269416458537 -219.063100624436 -220.891558555681 -222.049879447586 -224.598921847628 -227.110764600858 -229.864977432586 -231.791267129364 -233.289316448759 -236.130703405895 -238.340141543524 -239.51699304045 -241.766642783643 -246.277652137851 -248.884237356731 -250.804304763682 -251.958963344467 -254.141981240605 -258.706604173717 -261.449004216265 -263.827815930153 -265.422082343479 -267.129412296597 -269.527037976968 -272.7843866214 -275.26216743953 -276.502395246341 -278.590025631019 -280.596221156846 -283.103733876643 -298.132032773624 -301.421185192045 -303.24655236277 -306.141403126558 -309.757217711258 -1.29764742849484 -7.28818182267757 -9.64082103063704 -16.1247387734519 -19.2887131891137 -21.010256609824 -24.4750636203894 -26.5375566892118 -28.5020529705453 -30.842028432834 -34.0526204931787 -37.0578815959533 -40.1994135748948 -41.7761193740387 -44.2067481920937 -47.7273942835837 -52.1857493521378 -54.9907596549157 -57.0493641427235 -59.3452846447908 -62.141110748897 -66.269659607375 -68.4461697511429 -69.825845551644 -71.6826651380836 -74.7036271002014 -77.6124345480886 -81.5453797627945 -84.9883089025518 -86.72057883658 -89.8487033239128 -93.790168434933 -97.1222881664614 -99.7545451391891 -100.906115931552 -103.543506175791 -105.055283456412 -106.744375637252 -109.919974766389 -112.896812822505 -115.211179013925 -116.76487734406 -118.595412965531 -120.668273329372 -126.044789443274 -129.098129228786 -131.603908132465 -133.262303710792 -135.849692306504 -140.667773333707 -144.842496914134 -153.100072896392 -154.324605798061 -155.805178901926 -158.724891309549 -161.405922351082 -163.650280149424 -165.493978907235 -167.422328529859 -170.140951902186 -173.018852937146 -175.415769749639 -180.412821656934 -181.742001083781 -184.133769860796 -187.468382484571 -189.98194376938 -191.687296528077 -192.812278435105 -195.177592219508 -197.869984288883 -200.225577557925 -202.226832407149 -203.667082206259 -206.892657429691 -209.127779668654 -210.214542032623 -212.625478513856 -216.247031694265 -219.423711030978 -221.631957344951 -222.727654474028 -224.805532255817 -229.50520711574 -232.504491383755 -234.486427481697 -236.119601349733 -237.749220408774 -240.415209732258 -243.819754491168 -246.348016062503 -247.655106611801 -249.67260750974 -251.656284700049 -254.835089125493 -303.002320781214 -306.187712092142 -307.941275848307 -310.770292010422 -313.949288025055 -1.27159333858767 -7.17290595115746 -9.6373995896164 -36.1569944971778 -38.9961732960037 -40.6953556289409 -44.1568453072981 -46.0697121096127 -48.2492134818879 -50.7174377299521 -54.2308332391116 -57.064917693979 -60.0125081280379 -61.6024722876977 -64.7055907863874 -67.9550604764438 -71.3157218587635 -73.9853932193916 -75.7716063873815 -78.186189233461 -80.8058267262253 -84.3980215981929 -86.690417517624 -88.0411553429079 -89.7637362652455 -92.8195225490824 -96.8557728985944 -101.444294051925 -107.78600131935 -115.209062200245 -117.783383360327 -176.76836161326 -181.941003208606 -184.204350532721 -185.384772589173 -188.836578750448 -190.210245901731 -191.716317560903 -194.608042132755 -197.31285169202 -199.538814877329 -201.244893782436 -202.996285215682 -205.385788759296 -210.844263688587 -213.370000354876 -215.495056219872 -217.159895112327 -219.862747521054 -223.17855110357 -227.044107553073 -239.429846266465 -240.660139417616 -242.319151211333 -245.434658321386 -248.369820418748 -250.528989897326 -252.230816033759 -254.191205780889 -257.236337564492 -260.686321167138 -263.296038343775 -267.828217773902 -269.082069942716 -271.117743433479 -273.931689299665 -276.884022656707 -278.403367503752 -279.546566056836 -282.566029523788 -285.508276144546 -288.074443651114 -290.217350721822 -291.639944394257 -295.340941752489 -297.855029251031 -298.939579194908 -301.087668265163 -305.395927897194 -307.836087764531 -309.680862231195 -310.802083560799 -313.199421230169 -317.791676015985 -320.533505903667 -322.795856817533 -324.44055626532 -326.349758154888 -328.88747794823 -332.175222501204 -334.580575621428 -335.730288750282 -337.930939550084 -339.931725516018 -343.588964215381 -366.81474642405 -369.517264736206 -371.228597998657 -373.983996510162 -377.132873426009 -1.29492019033291 -7.66720723770777 -9.8951273530638 -20.0666059528453 -23.5557168236212 -25.2445148148865 -28.5412283144613 -30.4586634769582 -32.5132502713677 -35.3975345775025 -39.2787019527469 -42.2424804108484 -45.5739674148546 -47.1383290650646 -49.7939350925896 -53.0559012320115 -57.0715619362608 -59.5067319767291 -60.8819746052998 -63.2734247772825 -65.7144272561066 -68.9976918472142 -71.8139762003185 -73.0377947020111 -74.6647464970061 -77.7736409601649 -81.1990760330519 -84.0230768837911 -85.5264177313135 -87.2607472114678 -89.3870303312391 -92.2606428707158 -95.3913954867771 -97.5954549623092 -98.694692171086 -101.459978999011 -102.947864247584 -104.318638684974 -107.140321945227 -110.116670817312 -112.467691349544 -114.271508740858 -115.941225598836 -118.259978327473 -123.992975862875 -126.483591565386 -128.850398801066 -130.477860477909 -133.591712393073 -137.294092070124 -141.825707807877 -150.816787753095 -152.079742860244 -153.531222421042 -156.48889979299 -159.09533245703 -161.112298141562 -162.916554328379 -164.822483151766 -167.817995382634 -171.031231000565 -173.647593561194 -178.241998202557 -179.485952584604 -181.699246802185 -184.795136074043 -187.321988017295 -189.038008831052 -190.177418622076 -192.405764637855 -195.325693717978 -197.897932722519 -199.829920740509 -201.140373787425 -204.34093423469 -206.718146087534 -207.842100000528 -210.361023725033 -214.953722714113 -218.415876568969 -220.491084051693 -221.605703423898 -224.160196085599 -229.063491222694 -232.433995977305 -234.620402829569 -236.343630819686 -238.032992380542 -240.785732199768 -244.059920548426 -246.32184315331 -247.66953905237 -249.723620754125 -251.508320668752 -254.325733243077 -296.43231233036 -299.647545403975 -301.400021415222 -303.781693144394 -307.205946669397 -1.29307273936116 -6.92270726574503 -9.31486946582814 -14.8312151041026 -18.3108473260771 -20.0561343409748 -23.6195821261391 -25.4745199002911 -27.6790359933127 -30.5943700317587 -34.727505175726 -37.7154521385633 -40.770727732896 -42.364026455045 -45.217583357321 -48.5037989418636 -52.295659301383 -54.7597541160942 -56.5193053241798 -58.944454815186 -61.2367954494459 -65.0445117164418 -67.2922167490331 -68.6223320977392 -70.2404447467366 -73.6324491236493 -75.8614877667321 -79.1030755478485 -80.7369636926909 -82.3286225628867 -84.7778167291804 -87.4224761922849 -90.0730330260951 -92.4193111461717 -93.6198014533455 -96.3863103556442 -97.6416233685624 -99.2091697335385 -102.114149890009 -105.811008809583 -108.165633125118 -110.057749846295 -111.943227028145 -113.929138371517 -126.91758948857 -129.395609023704 -131.51657466408 -133.379555349532 -136.558739365962 -140.498671677224 -144.340565232832 -149.929909025553 -151.15498132524 -152.737219995531 -155.861622056781 -159.434267334414 -161.669881558831 -163.353975748472 -165.445234817598 -167.830995739696 -171.202200632476 -174.132122006252 -178.756830637186 -180.04817603157 -182.174568913215 -185.152230267047 -187.692841804871 -189.423097576084 -190.568228594066 -193.281542543748 -195.84171629517 -198.676173501706 -200.618574465176 -202.028060386927 -205.944475695166 -208.678894446202 -210.387665700168 -212.902973012444 -217.098964406751 -220.003568212095 -222.166233984351 -223.262501958639 -225.52371943655 -229.772351490649 -232.745161652512 -235.085158618551 -236.739107772817 -238.380099415636 -241.379252244507 -244.145720829659 -246.697642965671 -247.948089779746 -249.843343387392 -251.676104586363 -254.890305780896 -280.484475846556 -283.306088690611 -285.033169101021 -288.304146351165 -291.696145079807 -1.28669016358256 -7.58519032252989 -9.45692444893995 -14.4558881013296 -17.3172688913428 -18.970038647415 -22.7567414335051 -24.7837131190572 -27.1661277606045 -29.7409342697616 -33.3017970676623 -36.2156214676719 -39.4979361651076 -41.1152316439307 -44.4234554198796 -48.2279530877954 -52.0498479659387 -54.1407518334352 -55.8424310714672 -58.1002194765875 -60.7982622283706 -64.1259752566286 -66.4172505168188 -67.6895296388806 -69.4012050036034 -72.2654794556975 -75.6493071358721 -78.4838535014153 -80.2096914868498 -81.8679296605444 -84.4104847595469 -87.287347435339 -90.7842224236533 -93.0651548209339 -94.184375527235 -96.8502424005463 -98.6536462962606 -100.402708633312 -103.282613857726 -105.835440784116 -108.120478947057 -109.979561440275 -111.771661685809 -114.081801683653 -119.043211487299 -121.546963575574 -123.994240270589 -125.653723651975 -128.622680135949 -132.756778603631 -136.162678710088 -143.534661369026 -144.771395000027 -146.299865910153 -149.196815023578 -152.338695232402 -154.499905196171 -156.257651265965 -158.213116142171 -161.253458082866 -164.354708860005 -166.788208346667 -170.629808350462 -171.897743921821 -174.207370200916 -177.225174597971 -179.725266619882 -181.57216767869 -182.745256978139 -185.293344931529 -188.042193939975 -190.721933790313 -192.846854174627 -194.322182671088 -197.878688095322 -200.275692201991 -201.379739694402 -203.967442084791 -208.311866038544 -211.082791472596 -213.034027703222 -214.168214478065 -216.31204629811 -220.126944578616 -222.903177480544 -225.362263307841 -227.139330379481 -228.980998834643 -231.253348743447 -234.499562261831 -237.128929604248 -238.387277241857 -240.351977730857 -242.24983144802 -245.488266831195 -262.141276203138 -265.079018425896 -266.782950237764 -269.854005187007 -272.753611924684 -1.30335857025665 -7.3699060515542 -9.84433498952892 -125.907730166164 -127.957813031129 -129.712097224164 -132.697386027849 -134.379603426829 -136.601333755504 -139.744279878013 -143.941383364201 -146.731442778586 -149.711853824601 -151.357923545619 -154.219041065959 -157.360753106391 -161.12161079279 -163.478968672995 -165.180362658978 -167.528928624464 -170.302792247837 -173.757556593734 -175.823067047651 -177.073516883049 -178.898371297111 -181.73098035419 -184.038132342956 -186.615567140742 -188.091083429226 -189.709901825619 -192.047753623615 -195.305807695832 -198.018856420751 -200.212958809287 -201.376190532579 -204.167207493184 -205.681814500373 -207.027888454 -210.804460914572 -214.031873395353 -216.358579489062 -218.282607277101 -220.02223449118 -222.770680838795 -227.70180329438 -229.941568229336 -232.262293945157 -233.899319951813 -236.713018675735 -240.943281669034 -244.435087489024 -250.161064529618 -251.396298939937 -252.909183217921 -255.798600690195 -259.194592492789 -261.526077253458 -263.275822113962 -265.160998198618 -268.306234937056 -271.154914064511 -274.383624217188 -278.46583964711 -279.76245818476 -281.953316436116 -285.095166067906 -287.33662064265 -289.017615304354 -290.166304067847 -292.467519301274 -295.43497147178 -298.14224964289 -300.380472980534 -301.8423529305 -305.093697726313 -307.393104577943 -308.474899141226 -311.01074276136 -316.714256516247 -319.689262795617 -321.800401238432 -323.004140141771 -325.370920513184 -330.978293242451 -333.821336550999 -336.071357068235 -337.753112797446 -339.776388997632 -342.302260954491 -345.324599718759 -347.801837962495 -349.051831535584 -351.260903969289 -353.221795898278 -356.40973720488 -372.351345060693 -374.879748909251 -376.62921039339 -379.468080246241 -382.615060723548 -1.28682274194981 -7.50203325882518 -9.56282627450224 -14.1227997084057 -17.1462079852836 -18.9156750923039 -22.3663037207765 -24.2246121832061 -26.3879528564913 -29.5558944206803 -32.8630996320373 -35.7882779810838 -38.8665563110528 -40.4897173958223 -43.1272567243235 -45.868010343012 -50.3452210724125 -53.0046815315406 -55.1310699896999 -57.3994904884797 -60.1713916488222 -63.0837235583229 -65.4251588621149 -66.671966546915 -68.2829579746359 -71.3060398832493 -73.8394171954564 -76.8727709504007 -78.3366789604534 -79.9840098132421 -82.9432558222348 -86.2009214472836 -88.949660395015 -91.1794188707047 -92.2385510608657 -95.0572356264821 -96.2686542642937 -97.7414184380189 -101.326861704636 -104.074428141098 -106.362273345714 -108.180412438052 -110.136379131085 -112.581283559151 -120.417022171016 -123.160814982373 -125.308094727536 -126.884573096671 -129.648337810776 -133.555886309566 -137.095963617875 -149.310388340136 -150.572167874362 -152.185260875367 -155.236067297974 -158.282872866053 -160.841745939857 -162.630665991515 -164.953851908375 -167.832418407588 -171.622668007947 -174.548121431999 -178.62322252787 -179.901836189467 -182.337267628314 -184.977140249561 -187.4717446169 -189.198358983708 -190.357603702769 -192.800691906198 -195.903365416846 -198.306125578303 -200.56819329162 -202.072611554976 -205.168091640099 -207.646017519505 -208.770427338242 -211.437828856617 -215.682307171024 -218.700526129146 -221.01650000717 -222.145714835538 -224.475812186307 -237.759548498114 -240.325001156546 -242.441467698463 -244.168641997472 -246.128666840597 -248.780034076028 -252.080501743315 -255.058497629682 -256.314387732964 -258.498822458917 -260.651780593005 -263.314533168633 -282.187971682338 -284.92352737842 -286.662678024774 -289.399642073957 -292.860237164864 -1.27336455611397 -7.166912962336 -10.0277747195196 -22.5600674609062 -25.2051915602927 -26.9061566741414 -30.5702380589873 -32.8655458940537 -34.86714496328 -38.1184378900847 -41.3649004197086 -44.0659409982788 -47.2059713913612 -48.7889277911847 -51.4957866502433 -54.9202121782021 -58.2392584096252 -60.4561508115923 -62.6903399042392 -64.9755852806364 -67.6929432094691 -70.1977247898013 -72.4638787808863 -73.7516707628988 -75.3451034825563 -78.2624779418041 -80.5709007639164 -83.1759208431667 -85.0832636391142 -86.7731916230369 -89.5052393296856 -92.2451886257485 -95.2515205199051 -97.5649867711314 -98.6489162309226 -101.49478528763 -102.909633869218 -104.649329171138 -107.342994934124 -110.380768255382 -112.498717905415 -114.423407952137 -116.219290773629 -118.313330334999 -136.599016371992 -138.898273820019 -140.989870177949 -142.662087251777 -145.243709389897 -149.941381894949 -154.585441723492 -162.07080479035 -163.266386879593 -164.576870054136 -167.411243814044 -170.475809232934 -172.700789676492 -174.43033479772 -176.480535756896 -179.58020683175 -182.336969898427 -184.992246304786 -189.029420307235 -190.278309111461 -192.445646938845 -195.345184232464 -198.246006509582 -199.834405915687 -200.946952202965 -203.34928741619 -206.585126272301 -209.043324222987 -211.282910708544 -212.766135403283 -216.257054751929 -218.633045352547 -220.123062674201 -222.800013694657 -227.580720969835 -230.552990214438 -232.596820848402 -233.779084231491 -235.989791057852 -240.245943974819 -242.774651748876 -244.85484131232 -246.514957039909 -248.392837227204 -250.976376893578 -254.217771759673 -256.512536829032 -257.846921220508 -259.943852968832 -261.902756861048 -264.831945091169 -273.610616954416 -276.414038132365 -278.102000373229 -280.856842348379 -284.776045358794 -1.30834108342372 -7.60465770947289 -9.74060669265248 -63.5814481167706 -65.9607515587467 -67.6377327042524 -70.7237105988035 -72.4721122151978 -74.4477023585729 -77.5989596507788 -81.0041659780954 -84.2845280317743 -87.2673990453654 -88.7288658387042 -91.893949121974 -96.6860785426472 -100.498852009639 -102.878557404394 -104.418538119684 -106.614792751062 -109.554927544369 -113.373587387047 -115.763258878113 -117.070868126389 -118.744343305145 -121.861836512039 -123.912736225429 -127.089491208628 -128.723004331795 -130.387462943677 -132.791571588094 -136.484845984546 -139.145088500695 -141.439369873083 -142.611997596754 -145.447604730107 -146.788863891262 -148.279754425357 -150.885364698465 -154.294047261186 -156.671062220145 -158.64726091214 -160.518062249944 -162.819749608088 -233.853622585262 -236.651344954167 -239.259250914138 -240.93564714807 -243.808823162652 -247.833581355936 -251.747635941693 -257.067546899996 -258.309683106393 -259.62909795029 -262.649867745175 -266.277918185527 -268.655678412954 -270.501677131728 -272.558769118245 -275.055125857526 -278.782990780433 -281.3276934556 -284.907205766301 -286.175972893761 -288.261408280522 -290.941054728598 -293.884463495971 -295.703624542004 -296.848140418832 -299.24447681949 -301.89719216106 -304.265353158814 -306.456376254116 -307.97196226012 -311.169761509316 -313.808119427549 -314.922838968559 -317.558187088664 -325.667032386678 -328.203492098361 -330.376691168293 -331.47031539762 -334.01346250013 -340.780079982123 -343.486119314481 -345.706363551649 -347.359000530228 -349.173346999591 -351.805781814014 -355.142156624849 -357.437044743831 -358.642446437064 -360.629668776271 -362.50214245108 -365.234383831646 -390.243103339202 -393.331791347074 -395.153152947906 -398.041695181719 -401.369125476665 -1.29544954939828 -6.75917003463216 -9.17807039230632 -15.8821208269506 -19.2517698543952 -20.9485705623151 -23.9886220967447 -25.6521285005675 -27.8074783628068 -30.6728350197318 -35.0722382354845 -37.8563536801328 -40.7580031639015 -42.3106848891262 -44.9900783562686 -48.361593880151 -51.6871623645497 -54.293072954057 -55.9925547303178 -58.3963992774246 -61.2866848010022 -64.3223420577183 -66.5846382412724 -67.8699349919369 -69.5071477679318 -72.4408063336592 -75.3954650165427 -78.5802046713628 -80.7201621672104 -82.3052446708091 -84.562954979151 -87.4673771543845 -90.455898871518 -92.6294192190356 -93.7598053756308 -97.0352687567636 -98.3887421016217 -99.9398687097712 -102.634467929444 -106.493441414847 -109.049504454399 -110.888628028689 -112.712057343105 -115.057099500517 -128.325895190915 -130.849714723726 -132.947733648005 -134.526552179253 -137.462727753956 -141.149155444749 -145.324299067015 -153.280147971384 -154.513970231614 -155.967114194582 -158.736267848676 -162.093268710826 -164.795126664843 -166.544505252608 -168.476097301574 -171.200645140755 -174.560733721815 -176.980116028723 -181.472453265906 -182.761089703562 -185.122840118352 -187.680523082404 -190.683549550263 -192.473900212692 -193.638872585888 -195.857095101574 -199.192591747194 -202.156443123915 -204.18868717516 -205.559855883574 -208.920708571142 -211.129807710583 -212.237152012307 -214.401351360796 -218.873108204078 -221.532526988607 -223.460492041414 -224.585387444936 -226.664572903142 -231.385422365013 -234.071847784396 -236.416131572236 -238.037183798724 -239.460601468942 -241.931643377462 -245.225148223205 -248.009780226847 -249.125778706029 -251.136231550471 -253.338554514615 -255.946409555421 -270.180944336308 -272.882468690554 -274.587673738857 -277.34354739408 -281.04231612842 -1.291820756568 -7.38716037243203 -10.204524862757 -23.9593025635768 -26.7145956171719 -28.4101261689626 -31.7593119547923 -33.5827459102675 -35.544344683778 -38.3287121236056 -42.211066992061 -45.0430454794546 -47.9172692910332 -49.5443593272891 -52.1701200856541 -55.4521692647879 -59.3699160179718 -61.771071413281 -63.4269525802487 -65.6579276434591 -68.3859751711426 -71.3575768378968 -73.686031617551 -74.9817718986167 -76.7659313263961 -79.8979705450864 -82.9313629796105 -85.8055930528749 -87.2482239721596 -88.9068137902018 -91.47544756934 -95.3515511204099 -98.2488282235447 -100.547401415641 -101.756388677859 -105.050263072133 -106.581188422005 -108.135783879761 -111.241275679679 -113.693094097116 -116.022320705282 -118.026464134195 -119.991733379807 -122.477413738608 -127.83816986549 -130.263765456462 -132.694936609866 -134.29342064826 -137.477259220917 -144.941041403921 -148.83840701543 -154.150580177604 -155.424230464216 -156.990350187852 -160.112117044935 -163.123069649044 -165.347787900175 -167.091065716706 -169.099215335183 -172.060484744788 -175.251263228208 -178.064794108587 -182.371052010413 -183.585541122338 -185.623518390161 -188.334216762328 -190.857199540815 -192.490397366554 -193.662867420983 -195.889122411389 -198.435200916285 -200.948157265873 -203.039829412672 -204.583535741328 -208.149507512908 -210.313406225855 -211.391355766021 -213.955419877686 -217.734821631813 -220.831647527707 -222.917881248595 -224.116149343287 -226.61400426705 -231.694358690385 -234.425784189018 -236.807452069118 -238.552570184143 -240.234424718085 -242.851719928416 -246.320945702472 -248.790955296261 -250.053177429707 -251.96879027131 -253.839376272869 -256.738909523465 -282.313752305482 -285.256478417535 -287.015038013978 -289.76396677195 -292.697065682055 -1.28764454120211 -7.59412345919715 -11.1350896310842 -16.5502301576519 -20.5923021897281 -22.286631344501 -25.4583031576874 -27.1355128575963 -29.4001639721729 -32.3357397892594 -37.4590997614928 -40.3945546125251 -43.7499917423929 -45.348443129872 -47.9875863992679 -51.0841293983129 -56.6832124365383 -59.2898754857305 -60.920721256067 -63.3418872219554 -65.9820785773011 -69.5516877626678 -71.8931451303766 -73.2054389787858 -74.9066584441925 -77.9148890527528 -80.3321487361268 -82.9436318919618 -84.4904192328748 -86.2825935995233 -89.2450744463774 -92.8733376742904 -95.670424240189 -98.2802456146066 -99.467605807172 -102.172543905717 -103.715796786505 -105.067800839899 -107.735468068519 -110.41254962979 -112.741286102922 -114.44972732753 -116.316466356346 -118.397953348391 -124.075127003712 -126.884043458726 -129.170698524315 -130.776954601912 -133.782558156082 -138.114711822882 -141.658242811558 -150.66070629327 -151.841760740062 -153.216969565269 -156.62683322978 -159.593633448231 -161.984989255992 -163.733317877286 -165.658692674491 -168.298393974812 -172.004864762016 -174.573553962817 -179.101125709477 -180.403001656897 -182.602784015685 -185.254414535388 -187.929748301624 -189.799314914524 -190.984107093375 -193.463477293071 -196.531675158247 -199.118550369957 -201.453625280103 -202.921859915829 -206.566236049248 -209.088981131947 -210.338181760871 -212.736829327976 -215.919881514859 -219.164910143449 -221.072613075918 -222.186439218702 -224.401500991607 -230.053472955748 -232.847899851131 -235.084099301048 -236.735733888364 -238.333951233478 -240.567487777434 -243.864667947245 -246.517516776601 -247.78297248602 -249.771229367641 -251.792804861689 -254.75162271261 -286.229576639293 -289.257632160956 -290.995215731153 -293.549898839982 -297.665107763843 -1.27448819332554 -7.91856784565266 -10.340727403968 -15.4722184545715 -19.0032031970834 -20.7395980746472 -24.6356928213945 -26.7129298691012 -28.6382469903989 -31.3777260693039 -36.204426072302 -39.3894967522615 -42.3355209986948 -43.9257343626435 -46.5742240689861 -50.4938039237715 -54.2430414199109 -56.6747243571139 -58.2485571446048 -60.6286872041003 -63.4146013969604 -66.3089444388938 -68.5547808304328 -69.8439965228461 -71.5491526718569 -74.2155076099932 -76.5570882701081 -79.6365127691838 -80.8821255202276 -82.5688716306682 -85.1998440475501 -87.9809890055902 -90.8837470641542 -93.3689746850468 -94.5173207481413 -97.4426866145668 -98.7202685931256 -100.238071483549 -103.458145071379 -106.909309424304 -109.302839310777 -111.199075740735 -112.996916982102 -115.089691431503 -122.214293309713 -125.234341237814 -127.458762619479 -129.03506134295 -132.096435558059 -135.469887659147 -139.099882749083 -147.247677094606 -148.452694460356 -149.933613307218 -152.989277690912 -156.546358239534 -158.772651019539 -160.646735102787 -162.53237476155 -166.054783513892 -169.142487739193 -172.158280177958 -176.705864060397 -178.011005667044 -180.669830474672 -183.57186630908 -186.103799535155 -187.944047331426 -189.039316727202 -191.823461380985 -194.398682911879 -197.060199711545 -199.051693481685 -200.481335539005 -204.079059453686 -206.382182435822 -207.484964285412 -210.002339581696 -215.412384885107 -218.520178370063 -220.516373987027 -221.647951009276 -223.833410565623 -228.55290388292 -231.093883265803 -233.21743112186 -234.780036769827 -236.262439970351 -239.195617473258 -242.889387323396 -245.494670583741 -246.764374922797 -248.819818002029 -250.956529041409 -253.811428240878 -281.282166225954 -283.876050268137 -285.687095579368 -288.466140829847 -291.402408304383 -1.31094317916783 -7.8625004763931 -10.6055075981423 -37.9089811815206 -40.6154350213134 -42.2481909249795 -45.2715734347114 -47.413213000391 -49.4792173518175 -52.5069223182448 -55.5484303950662 -58.2011924478194 -61.5104727506444 -63.1258327145581 -66.1681592342825 -69.267010907681 -73.1199202407947 -75.3860715497199 -77.5338717616454 -79.8093453125984 -82.3075173367035 -85.6454023075964 -87.9501827448894 -89.2586924244719 -91.0901204636798 -94.0856649056163 -96.8198462698186 -99.8024030846523 -101.225614809902 -103.042188984196 -105.602436607115 -109.006849689728 -111.723900922631 -113.836525772863 -115.112221780889 -117.823636758359 -119.436826930952 -120.908031580736 -123.783073440332 -126.802324014002 -129.188580794909 -130.939932902148 -132.728236380945 -134.652553742587 -142.199251101793 -144.404724687683 -146.991822452315 -148.591198182857 -151.906977836674 -155.006994761197 -158.388057943511 -163.491204303 -164.663232509108 -166.146753665347 -169.221921891594 -172.458459340112 -174.778217308532 -176.599991506442 -178.659597802219 -182.161857071959 -185.742618644802 -188.432219091325 -192.738784016288 -193.943951482994 -196.004789421631 -199.126945022566 -202.190485095736 -203.982036337794 -205.115560011353 -207.673375291573 -210.611436728512 -213.328197554051 -215.502999558505 -217.126335902421 -220.505310550451 -222.892456421315 -224.01670141015 -226.471863134103 -231.398709869308 -234.107436462685 -235.885356411107 -237.02367185406 -239.268034501376 -243.813601408018 -247.202071751175 -249.487652500442 -251.096910573249 -252.872351638308 -255.640547286923 -259.383957798281 -262.029303303126 -263.285787277569 -265.140776925288 -267.086330708605 -269.788880670082 -305.226091455815 -308.232357904852 -309.934665858691 -312.337672216205 -315.338401780231 -1.30756198970523 -7.50361134211118 -10.6032251462765 -18.0994338816011 -21.6402930484919 -23.5135889543199 -26.997354168223 -28.8443771933301 -30.9647834636681 -33.800463836317 -37.3112242451366 -40.0333385488026 -42.9793175374722 -44.6477969595208 -47.2958018287756 -50.2553533359681 -54.1618296343864 -56.7950514416953 -58.2803537663363 -60.5734958899657 -63.3757796560997 -66.4732032827214 -68.5730726822879 -69.8596636202598 -71.309138826612 -74.1964315418743 -76.8840661520571 -80.6103126231283 -82.4237530199285 -84.1862746455893 -86.5716913644924 -89.8239814473287 -93.0299558545392 -95.3747913241038 -96.4762261068217 -99.4580925128422 -100.857786772057 -102.460086898953 -105.508550339231 -107.969966997166 -110.589309202909 -112.503362280189 -114.245384307858 -116.658107331482 -138.625419285253 -141.142985736217 -143.398975510609 -145.009097454743 -148.073640586933 -152.139173832539 -155.803144948701 -165.423038775887 -166.657838472215 -168.216421494975 -171.040120338374 -174.041192432664 -176.426939161902 -178.188676836745 -180.66879366865 -183.214196099396 -186.364461654263 -189.505646171422 -193.83314571175 -195.129515705795 -197.539727566857 -200.905734866008 -203.73695361771 -205.615781176726 -206.773512166639 -209.430998959634 -212.355207998628 -215.751053959384 -218.223530536576 -219.639383706697 -223.403071703001 -225.846909919547 -226.91387148386 -229.371419855799 -234.012415702096 -236.804729287656 -238.819764137171 -239.971134776091 -242.235908589132 -247.690919282283 -250.206316224893 -252.460490743347 -254.231573712647 -256.354224567624 -259.073150393649 -261.875996238384 -264.079617597016 -265.23589264857 -267.178672832917 -269.270874778742 -272.099953992654 -277.145559147321 -279.488992064711 -281.286472985762 -283.948494638508 -287.558718103876 -1.30520330621262 -8.38121218809034 -11.5457163628591 -36.8190522762788 -39.5025251824523 -41.2210684368135 -44.454783723736 -46.2440662039424 -48.6073825428695 -51.7251994771375 -56.4674423729128 -60.2974816545796 -63.7806279014641 -65.3614207690364 -67.817397873535 -71.5915335621828 -75.7533670811698 -78.2678437640785 -79.8483359866081 -82.1782979596734 -84.336582191527 -88.2959902299425 -90.6359649130575 -91.9904156908513 -93.889513149184 -96.4732516381648 -99.3383758149089 -102.165410349455 -103.709381743617 -105.321857105519 -107.719524985647 -110.521038109913 -113.93901878716 -116.402298560061 -117.567924495304 -120.309858964416 -121.660367032508 -123.031269086867 -125.979351256781 -128.900834258946 -131.321771657493 -133.076218163289 -134.816360998469 -137.019711980809 -146.582528243431 -149.594420095731 -152.094948742932 -153.809905643153 -156.28739495609 -159.964720254194 -162.844757319053 -174.180198325704 -175.442613379992 -176.873984245496 -179.935316336461 -183.204227176183 -185.488494923569 -187.362632204145 -189.162647113987 -192.325372425699 -196.19235082282 -198.664261710831 -202.882459952419 -204.193253693691 -206.252879996429 -209.014960776329 -211.222175716908 -213.002671886578 -214.134792354935 -216.392713217573 -219.550241190017 -222.016479774214 -224.348387820518 -225.832971805604 -229.499140149268 -231.814438788049 -232.893620252918 -234.873521902139 -238.606954097118 -241.271716233804 -243.277738373441 -244.367725001945 -246.795717687208 -251.881318335464 -254.376223403808 -256.684183225458 -258.295451965927 -259.908273708376 -262.494186746778 -266.121701745291 -269.049271734307 -270.323624174979 -272.328168243223 -274.236319962566 -277.269279283502 -292.761890603408 -295.291025944193 -297.097782307209 -299.610043559231 -302.70070337068 -1.28791284173414 -7.98885016968578 -9.7188029787759 -14.8414280063818 -18.3140348322035 -19.9978885015587 -23.5461910448551 -25.3081160539334 -27.4306421172577 -29.9707575883808 -34.18306775724 -36.8265404481086 -40.16040874286 -41.7057603056943 -44.5696681171191 -47.2580474499745 -50.7237558936551 -53.1641815693202 -54.6965611747033 -56.7280511851128 -59.4822810532435 -63.4441067629114 -65.7424182535158 -67.0507881689951 -68.8742839730942 -71.9911347255047 -74.580428209433 -78.2088464029739 -80.3596065715782 -82.3912033612636 -84.7277004614775 -88.5174022037457 -91.3770334407333 -93.7557737258426 -94.8822804589142 -97.612349469653 -99.0399499175249 -100.461262186445 -103.462807827402 -106.61413526761 -108.983124489823 -111.033589332161 -112.869850267822 -115.156681616135 -119.735868012466 -122.728571326945 -125.516269995311 -127.235647529411 -130.064768736505 -133.909136585434 -137.223998604317 -142.242384698501 -143.479778117765 -144.879765701766 -148.103711816739 -151.076077536441 -153.355092456266 -155.214988004516 -157.146284123618 -159.867668901029 -162.945115848565 -165.263578203664 -169.360661287842 -170.633638461195 -172.915414620434 -175.825613306103 -178.247949392975 -179.966087463595 -181.144069197955 -183.645043405439 -186.794257817268 -189.601695301634 -191.705770970171 -193.280557562834 -196.405312019619 -198.793142853887 -200.176170440312 -202.438747905695 -207.266591862537 -210.022955135899 -212.123107395959 -213.197984942585 -215.513078221915 -225.074933717111 -228.102235768934 -230.493373131758 -232.087524320176 -233.58801431066 -236.337763133562 -239.619535090037 -242.194558020768 -243.461751843166 -245.329275837754 -247.300901893205 -250.3323703689 -263.222025051521 -265.856651884852 -267.641833669089 -270.463169654883 -273.951229549788 -1.28147358024942 -7.67509982798301 -10.3467621220232 -24.3533886649922 -27.7798015360974 -29.6682979704928 -32.716815877378 -34.7163082547682 -36.7669716252301 -39.5446435822501 -44.1878122497643 -46.9021426103163 -49.9671853308082 -51.5302137008644 -54.2214662365263 -57.3388472920218 -60.639212405239 -63.3946845735672 -65.097573338357 -67.2305032570722 -70.0098641575967 -72.9679523084938 -75.4928026723556 -76.8051468158101 -78.6531108543922 -81.6863083463993 -83.7967240580198 -87.5369755322226 -89.3701235599987 -90.9940559708625 -93.1730180163052 -96.5558633451378 -99.1498052359676 -101.645000585236 -102.787555969267 -105.921988894537 -107.781130589758 -109.278145800071 -111.829383797415 -114.886157727481 -117.266339895867 -119.114257394308 -121.146736813951 -123.487143976045 -129.523505830985 -132.44703050179 -134.670142481832 -136.353983591322 -139.078750001209 -143.012396276252 -146.754886633499 -156.012409029493 -157.225799272779 -158.650886603236 -161.399455009965 -165.022227458225 -167.474224234449 -169.270629082432 -171.329862169165 -174.006048302892 -177.361217029567 -179.728706950246 -184.623182642077 -185.907711283765 -187.729099037658 -191.365279928009 -194.337419237983 -195.962859219547 -197.078491455661 -199.519097344974 -202.195839260189 -204.776904457965 -206.965669527335 -208.413416339252 -211.112665470098 -213.437705539129 -214.509608983445 -216.818302463187 -220.82149375847 -223.605293573022 -225.506551948228 -226.607294697548 -229.115866818485 -236.312873379636 -239.046521846079 -241.192378314054 -242.822786345721 -244.339502550686 -246.720570664572 -250.149906555817 -252.906765229867 -254.200381076233 -256.042011035943 -258.010160269224 -260.817082249977 -270.870499526983 -273.204541420014 -274.895444965752 -277.97792571144 -281.294755139051 -1.27640798521821 -7.46480267296286 -9.08730097761991 -20.4598695224529 -23.5813096718841 -25.3584519707826 -29.2080438534839 -31.1352869397733 -33.1003305906549 -35.9668773762428 -41.1342605719141 -43.7964021718057 -46.9628052160501 -48.6368978255774 -51.5858655257755 -54.669601533368 -59.3358680531647 -61.7898428252297 -63.7368580054816 -66.1686561992796 -68.3459432697558 -71.9395576226812 -73.9485189751686 -75.2554514081591 -76.9924908108025 -80.0532507138177 -83.3877749744649 -86.1991761784139 -87.764723650083 -89.4633571041086 -91.8591904214596 -94.8564003813419 -97.4854429324187 -99.8949293071716 -101.040437767702 -104.00031941654 -105.207488435554 -106.650615731171 -109.548248260574 -112.522560452565 -114.871471125234 -116.678754962292 -118.47625086417 -120.663113755533 -127.593176319855 -129.634270581891 -131.81135234035 -133.434830246171 -136.394738000378 -140.706182271424 -144.903370688364 -157.395686665773 -158.576119013008 -160.098649327928 -163.045004213173 -166.16838050856 -168.740558318365 -170.549987905072 -172.577874452222 -175.392108595798 -178.48142231154 -181.247776875792 -185.940823685368 -187.202989231073 -189.417678545196 -192.561566326106 -194.990411488774 -196.887652864228 -198.050343017708 -200.717943922406 -204.327041304921 -207.013145205966 -209.029317574806 -210.628858413484 -214.161027249016 -216.297095525248 -217.439661049832 -219.965536651252 -223.868435059952 -226.534182063711 -228.307915249162 -229.43186822647 -231.795214407587 -235.690666260419 -238.317501978328 -240.532715207657 -242.196367178427 -244.095813454317 -246.596985151796 -250.125025189324 -252.408353000338 -253.66076466188 -256.011252974143 -258.17605688021 -261.448222598782 -284.029383437957 -286.875585239301 -288.637586432746 -291.494377851243 -294.682474193309 -1.31705339346613 -7.9299159512848 -10.886919164288 -19.7167429301216 -23.0383716013379 -24.8955764768352 -27.9036349550271 -29.7544231256487 -31.800026080735 -34.5814178428967 -38.7976392122489 -41.6464962607709 -44.527312685343 -46.0987436755187 -48.6603885465178 -51.9690563986675 -55.9747562977512 -58.3296933760785 -59.8626563934354 -61.9339592764493 -64.461997988461 -67.7496056941162 -70.0743840564953 -71.4140540329282 -73.362766431022 -76.4625399031342 -78.9609239044571 -81.8677485710594 -83.5074611484301 -85.0402189517352 -87.5385339232347 -90.3380686309978 -93.0804398344016 -95.2555124529013 -96.3619253011461 -99.4255753488571 -101.195573184673 -103.146374871345 -105.860132762438 -109.220199975825 -111.721513085629 -113.692443555413 -115.468360392566 -117.673863396585 -129.513618164063 -131.857626820058 -134.159182577656 -135.75572624971 -138.668071461345 -143.67027607597 -147.083491396062 -164.450270667054 -165.639081430617 -167.224141634004 -170.217976950771 -173.250566144016 -175.448923518326 -177.294635209786 -179.392927860259 -182.234692736057 -185.685355209551 -188.524317673266 -192.679406709498 -193.902457261547 -196.116701299589 -198.681009258607 -201.288231473658 -203.098995279266 -204.261292756838 -206.738574934724 -210.150515562257 -212.913884833732 -214.903996803321 -216.419070950205 -219.719948357867 -222.020246858419 -223.125844709161 -225.38500870322 -229.60470413921 -232.534988582565 -234.233131493241 -235.38718671816 -237.698951578256 -243.981877797783 -247.004183256131 -249.443831491583 -251.08566413627 -252.624832658355 -255.69936246889 -258.616528352346 -260.967837148982 -262.243645067273 -264.198733081696 -266.459969156154 -269.4422970226 -329.228094472218 -332.229713580705 -333.965564994694 -336.909288060325 -340.506372339317 -1.29449844539633 -7.53727064069475 -11.3558613037184 -17.439056741358 -21.3832395221941 -23.1241568497306 -26.6690912446996 -28.7363237778466 -30.9303626333705 -33.4238216790468 -37.2338761314806 -40.1862906651777 -42.8817235640693 -44.4729272030905 -47.398411634911 -50.5843476485793 -55.0461726552998 -57.3727507229652 -59.1186391931902 -61.5422404258608 -64.137695198153 -67.8182726953815 -70.2586509787646 -71.5198654530527 -73.1554647847148 -75.9571613566161 -78.7145886154641 -81.6269722308871 -83.115069073678 -84.7707486275614 -87.2562430905076 -90.6305983145655 -93.6681357785416 -95.7584462656456 -96.8812104521346 -99.6995999662457 -101.103334996196 -102.716731655185 -106.063888560565 -108.855974363824 -111.220841542423 -113.086352185341 -114.824334971991 -116.962801438963 -121.63449480281 -124.322358316512 -126.768506342677 -128.416030215076 -131.438553834778 -136.523624729205 -140.74994476976 -148.43409435725 -149.666798105518 -151.253818957718 -154.319535904628 -158.218830939364 -160.782785824275 -162.528388694794 -164.521455580442 -167.255120393506 -170.226582333243 -172.917811984782 -178.878814047972 -180.141153449312 -182.2861317972 -185.248340708808 -187.544361113217 -189.268365144631 -190.401660170061 -192.943740629013 -195.675079824598 -198.187040367784 -200.464055715615 -202.01132262518 -206.67903520314 -209.172239317881 -210.221563298816 -212.667169155502 -220.066204812484 -222.470245834331 -224.382931674145 -225.580575121326 -228.065381164671 -233.072384848549 -235.870926735703 -238.62570692537 -240.257246353566 -242.095959375963 -244.858909494941 -248.006597971858 -250.470459278528 -251.695003766073 -253.757920835149 -255.931075158751 -258.874094638483 -265.571345086311 -267.788715424868 -269.526931188341 -272.394152908685 -275.358942601654 -1.30827605668761 -7.64787175744076 -10.6321796341684 -15.9872690600332 -19.2081786405761 -20.8658699074353 -23.6436144128119 -25.4864127410253 -27.6691341466173 -30.3975643064977 -33.6965071599456 -36.662105707812 -40.3437087083414 -41.9600381867192 -44.4864783479778 -48.0073649958303 -51.6042227835143 -54.0546561850036 -55.5568579529479 -57.7635115481451 -60.1373222800703 -63.3287261255277 -65.6357800063234 -66.9848892542932 -68.6402640163722 -71.7534026124592 -74.4350690562194 -77.6349546014237 -79.3536684200809 -81.2346609801727 -84.0395047616833 -87.3989420822826 -90.1653527034554 -92.3396829680439 -93.3905933389095 -96.0973302169459 -97.270662259965 -98.9824041667856 -102.135029428772 -105.49391337123 -107.575976810158 -109.303297176179 -111.171916813321 -113.556502260391 -121.845246739396 -124.605859293184 -126.827199142161 -128.448559284653 -131.198112380369 -135.287138097698 -139.141227487725 -147.750615892625 -149.056130729899 -150.709118360363 -153.532845079643 -156.458354162211 -159.021301640425 -160.800182721847 -162.788041638908 -165.812448300738 -168.742802423809 -171.528467867509 -176.30950612801 -177.57547250065 -179.789611398412 -182.408045759933 -184.949203576508 -186.693089225058 -187.891913842777 -190.363045855344 -193.27135898521 -196.22299970753 -198.149085352895 -199.599263975939 -203.30401704667 -205.655632312137 -206.749868442153 -209.061228381185 -216.062075236407 -218.773404946021 -220.81138820587 -221.878765782573 -224.150032153017 -231.039738735913 -233.682948919873 -235.775454766256 -237.54984671875 -239.453559904389 -242.518861235363 -246.217613242005 -248.72130573794 -250.034837786123 -251.937902563483 -254.145457635223 -257.121261332066 -262.305891457814 -264.585318043317 -266.302987473342 -268.998807222122 -271.841374649202 -1.30293519348284 -8.38858945134358 -12.58418721019 -23.6774128953783 -26.8443907076768 -28.5647813223952 -32.6587373998198 -34.4967095530264 -36.6803673766926 -39.5447717352911 -43.4617879900267 -46.0080166860525 -48.9859957690762 -50.6672954495119 -54.5290568745683 -57.7604031119596 -61.3994952062866 -63.7670434376596 -65.4977858719964 -67.5627606401118 -69.8544409291978 -73.8349125333699 -76.0033534588672 -77.3503141293625 -78.9064115752076 -81.6521865077705 -84.7386067772053 -87.9647423397121 -89.6541169254752 -91.3954310774427 -93.90401347248 -96.9428591875731 -100.311398865959 -102.377813769706 -103.474275970575 -106.276751811957 -107.848466612923 -109.473985500252 -112.659911609815 -115.980618420658 -118.268270472736 -120.114932634052 -121.871376443581 -124.112735193828 -129.09764094735 -132.01240778274 -134.129351450809 -135.87320573771 -138.817429926899 -143.052060175667 -146.189692232514 -151.383577743169 -152.632290202607 -154.198935140275 -157.92473049132 -160.825963861448 -163.173036917531 -165.004534000036 -167.068559003759 -170.376954396335 -173.590882096679 -176.439880946584 -181.217398520235 -182.484206018366 -184.647172013087 -187.54181761957 -190.245878894242 -192.080217610992 -193.199172503488 -196.08987258347 -199.596900671002 -202.07365976144 -204.199999695788 -205.798432047004 -208.79928385424 -210.967061146597 -212.057920877844 -214.569662723296 -218.783108511604 -221.689458842452 -223.724378527109 -224.875085040468 -227.221515876347 -231.360682532055 -234.35945232286 -236.557699368496 -238.263124741276 -240.200861267662 -242.279302037807 -246.034285877577 -248.585155987943 -249.892426584793 -252.001377203461 -254.116243841659 -257.267375919497 -262.313813914617 -265.280913542833 -266.99186221846 -269.491958471751 -272.198341728226 -1.30488210205738 -6.85258652766553 -9.28710203590321 -14.4310839913825 -17.6031958712451 -19.2737518852626 -22.4953917350325 -24.6370844944224 -26.9778040674233 -29.9460452530153 -34.8483388905488 -37.6530075545552 -41.1357170143406 -42.7481602750698 -45.4824920021069 -48.8096404279555 -53.0986131413691 -55.6726202281024 -57.6332035991815 -59.8175652254084 -61.9717904671713 -64.7941477565746 -67.3065359542018 -68.6233696970762 -70.3842330251371 -72.9549618650694 -75.6710450073371 -79.1281045610008 -82.688614759425 -84.6703357181162 -87.2117650308001 -89.6918677932929 -92.3751742547073 -94.6555966500375 -95.8163467867955 -98.4827898185274 -99.98181947738 -101.314464368985 -103.87145332627 -106.719904347391 -109.38048748732 -111.120648067475 -112.951364793873 -115.089838240294 -122.873715849456 -125.680360249021 -128.044727568892 -129.735744516946 -133.10851332273 -137.002285567674 -140.840231731231 -147.008014896466 -148.255794447597 -149.621897564339 -152.69138095577 -156.267103552114 -158.367940667362 -160.15394432252 -162.181865521345 -164.772017752784 -167.969589879215 -170.556486798292 -174.476222850343 -175.785804609327 -177.739504383971 -180.101529555233 -183.041704278131 -184.869208466937 -186.038691416753 -188.426102928878 -191.31580601386 -193.692592811855 -195.616281421583 -197.111289159183 -200.15358029517 -202.297096080287 -203.482042012059 -205.803355927756 -210.240618936337 -213.234682969381 -215.253442163705 -216.362663592838 -218.629783566385 -222.702244692997 -225.348743173638 -227.664219888184 -229.274299446558 -231.036492332605 -233.629090827832 -237.200707321349 -239.929947185635 -241.192634795188 -243.02750167714 -245.035907745329 -247.81453584104 -265.14748027657 -267.963744607016 -269.654660780204 -272.615971251362 -275.978310015299 -1.27789381953981 -7.17660603295289 -9.92586553233451 -91.5841426996073 -93.876833106415 -95.6748943214769 -99.1059618495503 -100.87142715186 -103.152658894821 -105.972976882483 -110.017606282238 -112.800488821021 -115.493055027033 -117.049784296912 -119.853429965002 -122.682903291261 -126.191215181943 -128.70691376968 -130.548650466498 -133.056392754206 -135.2557078738 -138.688892358922 -141.305885513671 -142.533291283021 -144.166052412832 -147.370137991726 -150.134975343399 -153.093129429867 -154.656156463914 -156.289544081896 -159.014165083749 -162.45016684919 -165.388696385164 -167.830112287485 -168.999318476151 -172.141259472831 -173.68030251374 -175.203527707028 -177.877086028677 -180.646166144332 -183.327729177107 -184.97560444002 -186.845216735888 -189.180307557551 -193.738350038014 -196.57142596113 -199.12164404123 -200.91264630648 -203.646132735636 -207.114796543822 -210.45710139944 -216.733724014818 -217.995617198281 -219.517229953126 -222.584350228506 -225.589076955103 -228.010592503562 -229.714205462077 -231.656641390514 -235.0740472847 -239.240731155022 -241.436833756818 -245.813735343164 -247.069540211453 -249.089495866568 -251.701198859156 -254.272947558531 -255.923237506188 -257.073501647984 -260.007176776478 -262.776535851613 -265.56991762532 -267.687239308559 -269.159172951829 -272.083100285977 -274.567722244806 -275.781579665161 -278.260139405939 -283.43670273312 -286.227597238802 -288.096350155551 -289.177312200413 -291.263588108081 -295.63535915361 -298.310672730589 -300.874099890195 -302.580115617566 -304.528847195566 -307.121413602252 -310.026611771981 -312.451839083255 -313.710385680785 -315.691644374961 -318.086242404214 -320.915951668597 -341.146562327019 -343.593063076456 -345.379171287363 -348.054242718721 -351.089155042585 -1.30393638818225 -7.70577067789739 -10.7487560610838 -333.143216362501 -334.861113734202 -345.807753154548 -348.142274503452 -349.946373636228 -351.872610789019 -355.22290926094 -360.69594034896 -363.559873367078 -366.270659410058 -367.941247204766 -370.730166469954 -374.537181365378 -379.2890039624 -381.521940004367 -383.011637236953 -385.139253871864 -387.635744826599 -390.911570917808 -393.249317877239 -394.511175250756 -396.040932060955 -398.921244666074 -401.099713226697 -404.317989388943 -405.743740839946 -407.272952822888 -409.880135515331 -413.232973779742 -415.933114335845 -418.320808589589 -419.481494814952 -422.217015011004 -423.559647926402 -425.104293014978 -427.941488849474 -431.382949243258 -433.748519986174 -435.532430013238 -437.156198953432 -439.300293234908 -443.986195106726 -446.50945384125 -448.808881318369 -450.374663292416 -453.301770554188 -456.964548320292 -460.521219379989 -477.349578663144 -478.535610729471 -480.081001616452 -483.171452574257 -485.957991704556 -488.14160087258 -489.860366020196 -491.924768400529 -494.85188217722 -498.269367541468 -501.43081488979 -506.188566393691 -507.42989821768 -509.509224090448 -513.290231941576 -516.132785711585 -517.959154188589 -519.098978968437 -521.64551212903 -524.499898598271 -527.08576983974 -528.880838171506 -530.380466074367 -533.430671883571 -535.760888172999 -536.795766663465 -538.956054028349 -542.76430520696 -545.259330543843 -547.364783018611 -548.508444891779 -550.789386541778 -555.189451685029 -558.064750970313 -560.487841428035 -562.245605712897 -564.011379761074 -566.818209556229 -570.239022423629 -572.983249632105 -574.189665724108 -576.126179519542 -577.983046912091 -580.740447981443 -615.318175865674 -618.495272307538 -620.180688715674 -622.921128120756 -625.512119440852 -1.32109598249428 -7.77324325735029 -10.0288266784575 -14.1120612867643 -17.3727119636713 -19.1712532210223 -22.789800181431 -24.4157814358105 -26.5655545356145 -29.0462410840284 -33.6686290344423 -36.5552561119126 -39.7684573194141 -41.4279777115947 -44.1164966286626 -47.9952517264268 -52.4452455453043 -54.9656834283474 -57.0778803301739 -58.8949899268527 -61.6520883580906 -64.6040883968611 -66.7617260014957 -68.0372674539131 -69.8141834396367 -72.4485074364836 -74.5690953614415 -77.579237222314 -79.1488548485967 -80.8016729588045 -83.6912595117759 -87.0975189293731 -89.565935368594 -92.0401530699893 -93.2655390729426 -96.1601566743988 -97.9436281195065 -99.303471505596 -101.578213588127 -104.632204259665 -107.004934526897 -108.924695938578 -110.704667324837 -113.033964934267 -120.372234101369 -123.31388240952 -125.595772780982 -127.133046468504 -130.102071303394 -134.345589671579 -137.515911828236 -144.138476990425 -145.372078314364 -146.952431159272 -149.976852949027 -152.720750446213 -155.318003352197 -157.224256376071 -159.072516988701 -162.086316315758 -165.648176405507 -168.268477741516 -172.401474673006 -173.703459401975 -175.83366724596 -178.978102958726 -182.006052121487 -183.858341655698 -185.014077279145 -187.321546760457 -190.480351230292 -193.019518429917 -195.324025643654 -196.789436119977 -200.633167655223 -203.012820124243 -204.157406993951 -206.492511299231 -209.886786851454 -212.643642952368 -214.678560696352 -215.762556048527 -217.972481846156 -222.899652071008 -225.793644863022 -228.261772776667 -229.978810254461 -231.753071680505 -234.153495985546 -237.261785281506 -239.757314346475 -241.003029572171 -242.960296484222 -244.871875222844 -248.048299885444 -280.950668648112 -283.931086272194 -285.757037429062 -288.281966236437 -291.523867036899 -1.33177043735178 -7.31891671448527 -9.7836841759031 -15.7238796662361 -20.0252019123162 -21.7348938015118 -24.9308044272207 -26.6018993206942 -28.8198397805294 -31.5186237862476 -35.6782455962408 -38.5223086251033 -41.3453647434443 -42.9376287197519 -45.3265061228477 -48.9632909367479 -52.2173266793314 -54.4407702057447 -56.7629726923206 -59.0820517155664 -61.6038596602949 -65.1849494394112 -67.5154147129786 -68.835621303194 -70.6285627975728 -73.5294537711504 -76.1542854676268 -79.5220108438045 -81.6406904176049 -83.6255698491045 -85.9340262913309 -89.2481509340344 -92.4026528495444 -94.8346529396969 -95.9895975373596 -98.8066888005636 -100.539833770367 -102.065726517897 -104.682779925677 -107.654974917095 -110.267118195546 -112.01513266742 -113.785793686277 -115.847610522388 -120.679415080455 -123.185072388142 -125.532284881188 -127.156684813418 -129.790535883819 -134.739431382141 -138.561806633138 -150.550702773323 -151.77983177358 -153.427484447307 -156.621415319587 -159.639234907433 -162.361166650928 -164.219093930328 -166.559555678211 -169.751272713461 -172.760944345709 -175.319982674691 -179.312605120189 -180.623251439004 -182.874925134188 -185.831630691994 -188.297271425461 -189.99852289822 -191.146741277767 -193.691845154299 -196.430564559126 -198.855238239422 -201.05841109757 -202.521271628953 -206.943659240583 -209.298332356306 -210.394561987897 -212.518597195855 -218.025768381894 -221.270753871344 -223.415839536706 -224.512310462508 -226.789932121627 -230.598118594133 -233.560683214226 -235.838653027573 -237.54692893775 -239.163742602215 -241.936462390886 -245.588217930004 -248.073806707504 -249.352173149586 -251.163121405544 -253.123670185682 -256.040605258536 -272.332813308314 -274.946272585624 -276.655726317871 -279.51226724057 -282.504733470105 -1.29156547423727 -7.17691778405423 -9.70614371532366 -20.7195300288577 -23.8246052072208 -25.5854475050523 -29.1179674043696 -31.3714993751605 -33.3517337229249 -35.9413670123834 -40.1881278545592 -43.297782851031 -46.6032470792036 -48.2087410796315 -50.9932712316517 -54.2184499079762 -58.4794732827599 -60.9588996729456 -62.8107869468177 -65.1502492411393 -67.801829503275 -70.70680902978 -73.1142633386538 -74.4032953365307 -76.0583088213588 -79.5012105930067 -81.6738166574856 -84.9113826181745 -87.0883955290662 -88.5663833759509 -90.65223047693 -94.1416951667718 -96.8982861062265 -99.3874754537947 -100.548628668325 -102.991462404088 -104.418211124374 -105.974720714073 -108.775244062916 -111.29393131963 -113.90389528383 -115.835889527589 -117.737734269667 -120.094892561519 -126.140860474953 -128.84012548353 -131.235767041506 -132.923920538671 -135.931813766053 -139.889150377743 -143.740889052466 -149.689767787825 -150.930396065831 -152.493581966678 -155.242811886536 -158.239620181576 -160.482003227908 -162.321438297705 -164.307701087964 -167.414761481137 -170.754356800748 -173.435279800545 -177.595885722942 -178.859590345282 -180.975675970539 -183.649231326059 -186.192827649445 -187.963870612385 -189.102917025666 -191.624493200318 -194.827109250359 -197.344554750809 -199.554169892854 -201.026060285313 -204.755833426463 -207.384636233459 -208.417907967471 -210.664429471137 -214.884793474074 -217.699348729089 -219.642179551381 -220.692269530134 -222.947459259365 -228.646081732388 -231.412331827045 -233.658378272873 -235.213238012226 -236.978345714833 -239.451155886576 -242.641764300698 -245.310621267347 -246.566926567007 -248.343048870622 -250.500122228513 -253.383135757374 -266.026846219453 -268.619056688926 -270.415761112288 -272.85019453434 -275.805978534719 -1.30272293549825 -7.45030599503793 -10.7106672790313 -28.8328729498124 -31.5835133184861 -33.3571863612503 -37.1454262540154 -39.4921585660956 -41.8416079276418 -45.0860723765203 -49.215031046587 -52.2078143651779 -55.3584158311134 -56.9466704404379 -59.7296659648899 -62.8236576450959 -68.5043874629662 -71.1330122761036 -72.8300115963276 -75.0857548829724 -77.3737556118309 -80.8797956412862 -83.3041742090197 -84.5093105549348 -86.2378518693166 -89.5909416509065 -92.3489278841141 -95.1832257337538 -96.505053467602 -98.3073407357679 -100.688765841632 -103.527721091333 -106.78286827336 -109.132181349196 -110.230718849435 -112.866572670222 -114.349419868938 -115.792433066723 -118.964353669008 -122.180336981465 -124.245117517086 -126.187172563355 -128.003916417606 -130.101371886215 -136.907865836545 -139.714176984645 -141.784575199502 -143.546761991642 -146.476084759496 -150.591097613584 -154.106439891818 -161.184884877778 -162.517234145173 -163.99118024329 -167.340325532379 -171.678182501718 -174.186279344995 -175.997914733742 -178.07060424243 -180.786937852608 -183.70079390424 -186.028642161992 -190.452927539016 -191.738991365065 -193.918312661429 -197.025216370364 -199.970555773245 -201.947600431269 -203.066084660285 -205.86882975576 -208.65966645418 -211.20811816673 -213.060329447581 -214.550927934759 -218.454606085285 -220.960771615007 -222.053121432257 -224.614144299918 -229.228337399235 -231.714395608946 -233.572079833367 -234.662707587274 -236.756318954593 -241.833075943937 -244.496544397066 -246.646232242474 -248.365649115184 -250.108029571632 -252.456138862836 -255.496076661275 -258.391317908062 -259.680398111794 -261.716002888511 -263.556901501345 -266.13789471327 -274.144717369735 -276.886540159038 -278.593617570417 -281.276550327798 -284.718684878551 -1.27717537441732 -7.8706765251127 -9.780663340592 -21.3884384216822 -25.0906382331367 -26.7665022762822 -30.28489319139 -32.0761806605801 -34.5793604132916 -37.1710573178756 -40.8041909153276 -43.6738269492227 -46.8138596076339 -48.3548259056768 -50.9398592040132 -54.6443977954591 -58.7579816431059 -61.0248177801696 -62.8747140169325 -65.1740001121157 -67.5122125577738 -71.3839526590809 -73.802341827573 -75.0768050404633 -76.6993503795196 -79.6183989019771 -82.5169211029355 -86.4791144681331 -90.1006361736007 -92.1285254441425 -94.6311699969296 -97.5277150042475 -100.62515257047 -102.959807832288 -104.197815591303 -107.371147635064 -109.131756927967 -110.501036458822 -113.010466639208 -116.370538022255 -118.751951254235 -120.61018372306 -122.582095326248 -124.783325132054 -130.973505898999 -133.398115394229 -135.49079332449 -137.1524797974 -140.448305359755 -144.056199431396 -147.363455115458 -160.051543015995 -161.30763516174 -162.854751350634 -165.62826756861 -168.645752188476 -171.38055487497 -173.1879168641 -174.909386620375 -177.730118022674 -180.903817536149 -183.771023160886 -188.560788945733 -189.849083209368 -192.129041262031 -195.749157573334 -199.016285883165 -200.998366219599 -202.125609209772 -204.544934053783 -207.414905740529 -209.993926217238 -212.068429796984 -213.599846740423 -216.55233245823 -218.992287727574 -220.066498882296 -222.482421989836 -227.267991110018 -230.086634124596 -232.142561375381 -233.208074364758 -235.705212720688 -241.519342756115 -244.146315851398 -246.389221298643 -248.024218935081 -249.747119002382 -252.221659232482 -255.300855508501 -257.571455160792 -258.781875808742 -260.721908169734 -262.589336258328 -265.450045753345 -306.189811924562 -308.975528421391 -310.752151224628 -314.461061837088 -317.748456448158 -1.27523574792388 -7.53645588225276 -10.5195459664975 -31.5288133576897 -33.963342347125 -35.7541401897004 -39.1641436839144 -40.9974892382116 -43.2897935836466 -46.0718145680979 -50.5494829275216 -53.7816012412103 -57.2888502583796 -58.8311655209732 -61.7494831682957 -66.0583431854306 -69.7174602886159 -72.3441945757132 -73.8646652052049 -76.3233270649111 -78.5129568434315 -82.1441072910778 -84.4674257085536 -85.7413173452462 -87.4476244866535 -90.3411037167654 -94.3178310975596 -97.5065249043587 -98.9291092722115 -100.630471900134 -103.1110728272 -105.715027432322 -108.38412404761 -110.655453883797 -111.817852819616 -114.933437190174 -116.188413674562 -117.540331371409 -120.089834617868 -123.142234413684 -125.48111289762 -127.500666676898 -129.321570671884 -131.693686802023 -138.505721424821 -141.033464788695 -143.260597768121 -144.94795310676 -147.636828860788 -153.697802470648 -157.482439147443 -165.525299472874 -166.798594520959 -168.129112521408 -170.791908194391 -173.940708944105 -176.339334634593 -178.167915847677 -180.47049909229 -183.246124847325 -186.676903820093 -189.018817833012 -193.30150335064 -194.613537506844 -196.706338134297 -199.610864115994 -202.183621774885 -203.861598146504 -205.06024584827 -207.589585630484 -210.440872636399 -212.996885511576 -215.025037762443 -216.459532493749 -219.649738720307 -221.915350932652 -223.071142527629 -225.248155211482 -229.706357860921 -232.85205864883 -235.087042526034 -236.199485576975 -238.376883816052 -244.546678647761 -247.498691513812 -249.432118971856 -251.108652762267 -253.015510353507 -255.436597627837 -258.580521416191 -260.870486146234 -262.038846886991 -264.251954122991 -266.25413568856 -269.35301747835 -301.619686543728 -304.570162208656 -306.389623704649 -309.025650201857 -312.453482666145 -1.30655551885278 -7.40564240852864 -9.95979298640457 -16.0681907227031 -18.8081193893536 -20.4754171884934 -23.6425261280677 -25.5606558223332 -27.8424602958881 -30.6513816794244 -34.7827300461789 -37.4662779537981 -40.9688969882201 -42.5478492737042 -45.6275728239594 -48.5716674709106 -52.0410190000889 -54.5677199804856 -55.9626010176391 -57.9592843456364 -60.7012919729628 -63.9542234283395 -66.0145749070848 -67.2941122721666 -68.9776921589921 -72.4522224438532 -76.0278021009744 -79.6733438775114 -81.0397249366419 -82.8926543250874 -85.2361912530137 -88.3666102194805 -91.0824955252567 -93.3467389050949 -94.564945161481 -97.5310245448333 -98.8451628555329 -100.374438661041 -103.115213907805 -106.059482290636 -108.439211983585 -110.149253181527 -111.913710376923 -114.225204328698 -119.45205166038 -122.335205037602 -124.847278207587 -126.394811265051 -129.437933941681 -133.739180752713 -137.545459278932 -149.524917391415 -150.736892749285 -152.217818121588 -155.55083802294 -158.643357009369 -160.841792396333 -162.60664501048 -164.620065469878 -167.582029841335 -170.84001999388 -173.282080916255 -178.817634582546 -180.061370367198 -182.093149419294 -185.242767128156 -188.052482959897 -189.89145886905 -191.004334365248 -193.153209199666 -196.000341686146 -198.605687090474 -200.906022951979 -202.426378074775 -205.388012789185 -207.87591241618 -209.018158594095 -211.500253224342 -219.460683783901 -222.828703005231 -224.813896946927 -225.972224942491 -228.164652207835 -233.260098281857 -235.959154543495 -238.321078222693 -239.964435330942 -241.743486300793 -244.410884013179 -247.729676202577 -250.336098014355 -251.561960174672 -253.469000250965 -255.459697144915 -258.591512258509 -277.938489823045 -280.743702546115 -282.465885844843 -285.579456762084 -288.726407009413 -1.27973953775353 -7.99820618310041 -10.9785737415568 -16.4993261484459 -20.2302161951679 -21.9877535282821 -25.5933444642149 -27.3772830836192 -29.7039861996672 -32.390093969441 -36.5561188881825 -39.6066947386138 -42.7555382157465 -44.3907447818293 -46.6192788990956 -50.6000032986665 -54.3203572563724 -56.5965343212151 -58.4957381961055 -60.5769447662747 -62.5913584249854 -66.0807635759828 -68.3642249089627 -69.6296431239971 -71.3370841917015 -74.1055319206531 -78.1724088108133 -82.6768317526726 -88.3132537816087 -104.395070452732 -106.721268946634 -160.367110484095 -228.312419947503 -230.517012472875 -242.348823310783 -244.560475403295 -245.767897864531 -247.34188435104 -250.293363165771 -253.943685484956 -256.650328787548 -258.480145666431 -260.272089267908 -262.642415025129 -268.905956909013 -271.37506759064 -273.516286668898 -275.084554854122 -278.136302031726 -282.021203001374 -285.849053672458 -291.313128840474 -292.551639498327 -294.052031129665 -296.614188520583 -299.239994278782 -301.601802913438 -303.501696401802 -305.497896163948 -308.752715657789 -311.821565667191 -314.290427490606 -318.28864796564 -319.581753603801 -321.589298581039 -325.112100165565 -327.842600650008 -329.764895901582 -330.906675561033 -333.78288744246 -336.778062847537 -339.169166059886 -341.227992356747 -342.766848705933 -346.20184892372 -348.432287993462 -349.53772590016 -351.922480611106 -358.374619788253 -360.987200310854 -362.917795198779 -364.06077370809 -366.1431575636 -370.066192083888 -372.837146044046 -374.983743603288 -376.728554909151 -378.905603910235 -381.583333909745 -384.361616772473 -386.940778565006 -388.191877235356 -390.169141320159 -392.122803682036 -395.271266955443 -409.79476757944 -412.966963621218 -414.701862485777 -417.782168834849 -421.264438500873 -1.3101021528011 -7.76773393095206 -10.5297302669438 -82.1580491358564 -84.5750582377203 -86.3201591836856 -90.0074056766891 -91.7375891765073 -93.8908566545829 -96.6399462368174 -100.717460483038 -103.587634484897 -106.902790545712 -108.538768584168 -111.319585275631 -114.388932112216 -118.514839953904 -121.030846063781 -122.967002559679 -125.550208885396 -128.310879803312 -132.035457354517 -134.266271923514 -135.538106774287 -137.224106938464 -140.457520815384 -144.262500402328 -146.725395917877 -148.345886049128 -149.9033727766 -152.041500646872 -155.383864534947 -158.168875497264 -160.769941236189 -161.937793999118 -164.929359220607 -166.385674695678 -167.913879875122 -171.647352169704 -174.394724819578 -177.220896887964 -178.922478858923 -180.871327513102 -183.115367323902 -196.218688132102 -198.72678191433 -200.947343144113 -202.592663738863 -206.19635783635 -210.779301854885 -213.999385667756 -225.457846839153 -226.636787761342 -228.306210658853 -231.931102474233 -235.392745846987 -237.732497441012 -239.689889906837 -241.558032462191 -244.337226400627 -247.421929383476 -249.97787225824 -254.046070266218 -255.316602038234 -257.412197659461 -260.635206601505 -263.335537698289 -265.061917570879 -266.165179537553 -268.541295297701 -271.281311292714 -273.92514104836 -275.912028210798 -277.366970812473 -280.743844811615 -283.317510849233 -284.406583340396 -286.909147903959 -291.769821749273 -294.850323908196 -297.0811201285 -298.115656811526 -300.173450907824 -305.125471860001 -307.89161788981 -310.029339159065 -311.732201401315 -313.468082980772 -316.048324781469 -319.595333596888 -322.177342192883 -323.500355988417 -325.263490547254 -327.224735260589 -330.100066042243 -355.990520605827 -358.750263433266 -360.469688820022 -363.13113412348 -366.559575974142 -1.30297671884023 -7.44513307964713 -9.77583433727309 -14.9964892456506 -18.3599991894385 -20.120732297375 -23.4813036055392 -25.2506582907003 -27.6307549320537 -30.3698647103342 -34.649533862599 -37.6816062079267 -40.6086461893023 -42.3337303752664 -45.2434721131017 -49.0625550239056 -52.906502672256 -55.2088542325728 -57.1869277651929 -59.4634106650891 -62.1630193520688 -65.659928657891 -68.0476781886582 -69.3110254697633 -70.8263058284824 -74.0400168867711 -76.2506327000452 -79.1143748071974 -80.6044404452118 -82.3467238157118 -84.5510266619828 -87.7088277154156 -90.9591909627622 -93.3174651325757 -94.4281428735402 -97.6226352535473 -99.333844899906 -100.836565841617 -103.656141482019 -106.984348060793 -109.29281848784 -111.055159212326 -112.89356986843 -115.16450483634 -130.966708130731 -133.24843620217 -135.359919058226 -137.017468569222 -139.900780899778 -144.279170325099 -147.77486917277 -153.57369177637 -154.820361244107 -156.37786602862 -159.391203744861 -162.221351239877 -164.435999267687 -166.2039799707 -168.447480306673 -170.976829592492 -174.150580957431 -176.788324410791 -180.813861078603 -182.081139059012 -184.374999748286 -187.409565032934 -189.973038029589 -191.769188478684 -192.884990295129 -195.292177962558 -198.4448586982 -201.073270973048 -203.1370868484 -204.503859220681 -208.007906275729 -210.116277387779 -211.272039058315 -213.702335528447 -217.547982860649 -220.450039649627 -222.362904675551 -223.478796486144 -226.163922219755 -232.943969519374 -235.802976112264 -237.758416693216 -239.373905663665 -241.394686037883 -244.184862001443 -247.432948447928 -249.749012898158 -251.047230455984 -253.017150963632 -255.260134616516 -258.214605494131 -277.798789761935 -281.043068938183 -282.735653810554 -286.16844476018 -289.621588439523 -1.31457765941266 -7.03005797905791 -10.1421558194444 -121.437878119132 -123.409765954011 -125.104901118466 -128.114229241164 -129.693613388464 -132.041269531041 -134.805214254065 -139.548931371955 -142.956532942777 -145.956182363552 -147.549178144255 -150.701996266694 -153.807142922623 -157.322446741208 -159.771770421925 -161.226183227564 -163.406513883084 -165.840280235844 -169.070494767172 -171.123862085756 -172.440780772839 -174.218929737159 -176.860327083935 -180.43783807261 -184.600045098901 -185.915868947186 -187.645637948464 -190.171331796492 -193.702914419988 -196.172717426105 -198.548000660271 -199.707698151483 -202.244565053828 -203.586371481716 -205.139054740521 -207.710496066199 -211.155244766367 -213.349175230848 -215.025374761 -216.874566782537 -219.205495032814 -225.618178658278 -228.396181170415 -230.982764697301 -232.68351894057 -235.74382763503 -239.421580201002 -242.691976409028 -250.952412318961 -252.254585973696 -253.792700690519 -256.783636064245 -260.094644096347 -262.64329709856 -264.470383575446 -266.736523812733 -269.541646527254 -273.104453222661 -275.78982431354 -280.405760964564 -281.779839055534 -284.088501724485 -287.503980027966 -290.183296837905 -292.339531730195 -293.517975121555 -295.927905133899 -298.915141907919 -301.596568292175 -303.609434923493 -305.067246639893 -309.399604568099 -311.578303164542 -312.689582144925 -314.905091015163 -320.370287930548 -323.196822360149 -325.227356235079 -326.280676857587 -328.690170485686 -334.835233948476 -337.248498659473 -339.597493275398 -341.263472309997 -342.888864339482 -345.450205362913 -349.263387409302 -351.825160801204 -353.056459085787 -354.838498812221 -356.770718812448 -359.84681456405 -372.831911237926 -375.307579180774 -377.059413581783 -380.205012458954 -384.158503721646 -1.29947085369643 -7.03728690352565 -9.48059522082687 -14.5879785853856 -17.6764067220536 -19.439843202359 -23.0492885734466 -25.0601858650109 -27.3142030838845 -30.1009476770889 -33.430107881997 -36.3008917004037 -39.3047477285776 -40.9071282386777 -43.1649850092014 -46.529110362799 -50.3525027375635 -52.7782313215994 -54.6814388271589 -56.783099132743 -59.096863310607 -62.5711226162271 -64.769100703968 -66.0256266083198 -67.7117685181396 -70.4342461544011 -73.4991392913487 -77.1091720252984 -78.4452437193621 -80.1270960762389 -82.4664248238186 -85.4739700474183 -88.3328424133611 -90.7019096741202 -91.8239271471681 -94.3996627996545 -95.815696350475 -97.3997947978649 -100.282475573401 -103.613050667651 -106.536726098374 -108.337333587985 -110.177245448432 -112.673802024724 -119.976021663226 -122.787325251482 -125.303421412232 -126.970782278359 -129.840226079421 -134.370211993008 -138.069636591907 -143.284246863995 -144.509428500002 -145.971629612018 -148.858846228792 -151.625906937409 -154.122117275433 -155.903763624454 -158.138426649648 -161.123225211673 -164.536483330196 -166.934407427556 -170.49502274966 -171.810577555889 -174.371949377323 -177.182819485233 -179.442544203995 -181.170165634779 -182.332705591751 -184.57087551595 -187.230554807227 -189.818897261983 -191.884368552539 -193.307683258395 -196.748107438042 -198.92915537342 -200.197043335151 -202.79467604521 -206.510720378223 -209.161459677871 -211.119823335133 -212.241418906163 -214.237861402963 -221.688282343835 -224.964774818033 -227.301393828163 -228.9876025152 -230.619584382948 -233.417735596156 -237.354361114057 -240.036156094141 -241.271612471818 -243.194480707974 -245.055179501709 -248.076801010086 -256.156547403999 -259.1357539428 -260.888241575854 -263.926602094086 -267.421863136925 -1.28537260431137 -8.55500449940296 -12.0827093547383 -78.2001136537745 -80.2748371287907 -81.9781576271706 -84.7760700967903 -86.5339716634445 -88.758910835331 -91.9298993438212 -96.4488808871238 -99.4347075288125 -102.573440841872 -104.111252700383 -106.81756045147 -110.187780362328 -113.423002701232 -115.924015522964 -117.642823221797 -119.70022127399 -122.623715388338 -125.820384413971 -128.157355757842 -129.500938015728 -131.176371456806 -133.60434736657 -137.170536372447 -140.568773441493 -142.452900382872 -144.198177733077 -146.859770504245 -150.408414276094 -153.193353565562 -155.412196277342 -156.521254727454 -159.651009518056 -161.076634238042 -162.611024787683 -165.506653975543 -168.600592175102 -170.851698951501 -172.584943346422 -174.343608215538 -176.738867409835 -182.244816262178 -184.446703269284 -186.922166738946 -188.679479297752 -191.350847078664 -197.131483144932 -200.379691709445 -207.622425296341 -208.871898625031 -210.367054165968 -213.445342449073 -216.783819335648 -219.016772296808 -220.955187512444 -222.774202682079 -225.567876339913 -229.18873868403 -231.554221692472 -235.607486002742 -236.864311816697 -238.97907043725 -242.223826881651 -244.939853493003 -246.752000098311 -247.870524323681 -250.505211818336 -254.211629316006 -256.757265065213 -258.774222890863 -260.334165662537 -263.891178973459 -266.431329604283 -267.575665178326 -269.769262607019 -274.464875879419 -277.328567283842 -279.250403316858 -280.416035208759 -282.490105879932 -310.795742282321 -313.576818603875 -315.764032864485 -317.552750917182 -319.48735453333 -321.782430907001 -324.781056124247 -327.368213450182 -328.548018321431 -330.52860080621 -332.336779554867 -335.138535925554 -375.593720368471 -378.955704053303 -380.772452291736 -383.636924292408 -386.92496757935 -1.30952307743466 -6.73274173721778 -8.95335506798275 -19.7209003452311 -22.8552954313712 -24.5267355229868 -27.5042725301801 -29.2005679606819 -31.4430489238988 -34.5842071929233 -39.570836900106 -42.5681897041675 -45.9621442599772 -47.6378098307531 -50.5658315290139 -53.939334558688 -57.7998070261998 -60.6112081162235 -63.270490788362 -65.6927985807865 -68.1496992187685 -71.7196892659716 -73.8861219505263 -75.1376746114557 -76.9011677438653 -79.6196921761395 -82.4969304003791 -85.6344826090002 -87.9344659225013 -89.3523997698882 -92.0219099258173 -95.5645479368502 -99.0996953380765 -101.250528824013 -102.346913217709 -105.899338850448 -107.264126300955 -108.725451175451 -111.350598422648 -113.892945584244 -116.374294978405 -118.174846946674 -120.069133851019 -122.241426693748 -127.566012568242 -130.568656837572 -132.843232399154 -134.590405034351 -137.134228454716 -141.71375615272 -145.150793779695 -150.285652042257 -151.513336821752 -152.76475102287 -155.183893061431 -158.207283815375 -160.383360926664 -162.181114323175 -164.146671696691 -167.449867530722 -171.053920929537 -173.764424216619 -178.354650495518 -179.679420417074 -181.765025606646 -185.266633846143 -187.784628045933 -189.606605637862 -190.771524559937 -193.081753525568 -195.653556434814 -198.411514665534 -200.359404186291 -201.852566530259 -204.816870522216 -206.991448327276 -208.057444549015 -210.49855972463 -215.234734438948 -217.829014485122 -219.81610439488 -221.027137773718 -223.124863461297 -230.105909458681 -232.740235120451 -235.135432329665 -236.744581095492 -238.595417278951 -241.008496606318 -243.692023446705 -245.879849821658 -247.158762438292 -249.328766646966 -251.482711105715 -255.178994446732 -260.286529733704 -262.708109688379 -264.37371576595 -266.78091451143 -269.697154952513 -1.29148079869867 -7.10246702936282 -10.0556420346543 -14.9531053621955 -18.0277983805259 -19.7032286688727 -23.2338298787403 -24.9136698089628 -27.140012620207 -29.7579100736584 -34.3346736161693 -36.8940423588797 -40.3890891259919 -41.9444300551388 -44.7457151201189 -48.0620928386093 -53.2233964923409 -55.6100731884171 -57.0466295885139 -59.3940182469343 -61.8520221169965 -64.9727850889323 -67.4651929579826 -68.8229279750356 -70.3874039823842 -73.3552781251013 -75.6177985216251 -79.5127526739594 -81.0903521776887 -82.9066399186298 -85.3409907925371 -88.4347857346247 -91.0349225440843 -93.2704255811752 -94.412538151588 -97.3194799444447 -99.1159863808252 -100.447668817043 -103.65002095203 -106.966342322689 -109.335873418778 -111.243238133681 -113.046644392523 -115.24999846031 -121.454624786651 -124.248968773585 -126.682927495877 -128.488799591109 -131.4635595964 -134.476612228059 -138.064522878158 -155.161218085908 -156.402834379401 -158.216026792658 -161.65133643835 -164.657963602533 -166.733212431801 -168.515028966507 -170.937302674917 -173.932469473228 -178.045419004659 -180.579932263317 -184.502390391967 -185.777784556314 -187.839965540555 -190.881033256661 -193.518118936958 -195.470342363718 -196.668554332084 -200.089928608584 -203.544369924425 -206.311875214491 -208.327983306465 -209.784583412066 -213.120863981922 -215.703631955522 -216.771346015038 -219.489888213384 -223.877717882874 -227.066444356235 -228.850606729198 -229.976584659531 -232.139062653054 -238.998634913154 -241.485049581929 -243.797573659726 -245.440178520849 -247.248788052484 -249.84109602373 -253.056566631694 -255.590955228912 -256.832135714406 -258.57131087395 -260.589872103998 -263.77901488424 -299.749052547151 -302.505869499828 -304.299635951474 -307.139594238208 -310.355029182281 -1.31410232337308 -7.76216565454276 -10.0334634945135 -36.873318558037 -40.1255272975526 -41.8644452766284 -45.2238960890408 -47.6389717922349 -49.8072550226007 -52.2799243978337 -60.706469301505 -63.6609190988078 -66.8923162473776 -68.4785307954405 -71.4577090530717 -74.7149024335976 -78.1384540252571 -80.7332984073988 -82.1646111168694 -84.6281753347876 -86.8769890431201 -90.745321752115 -93.0409046921868 -94.399914724845 -96.1534128597 -99.0052454136759 -100.998666826959 -104.310061570646 -105.889119065256 -107.553643700561 -109.904716760166 -113.41888071239 -116.742502265148 -119.073743890675 -120.258640933033 -123.549124628403 -125.422638603368 -126.72116510867 -129.831871639159 -132.870915983575 -135.512022455708 -137.255351378058 -139.061231995888 -141.164860068499 -150.527168023441 -152.9680650191 -155.082172641291 -156.822031107386 -159.465085967275 -163.109850518396 -166.937739684807 -175.703229621302 -176.959885840348 -178.452396049877 -181.562829873673 -184.68189925126 -186.813267845281 -188.63946522923 -190.878025225585 -193.66647971512 -197.028080384035 -199.407251485079 -203.889509861028 -205.231774121502 -207.505944818716 -210.596436142803 -213.88626441709 -215.715251276464 -216.841273268867 -219.50852684578 -222.694417154132 -225.981267664602 -228.099659853581 -229.637000833388 -232.874781623813 -235.180255911143 -236.253869598373 -238.644324228702 -242.706750284479 -245.566788124127 -247.478827616157 -248.535857033892 -250.936772920861 -255.627316928295 -258.646397026882 -260.506601531092 -262.113479806699 -263.860136988146 -266.257839962592 -269.883449323279 -272.402544362957 -273.690466615672 -275.614926233737 -277.717692612444 -280.744810170245 -286.358926806717 -288.95424103764 -290.616353875305 -293.354780984243 -296.232425993579 -1.28849891097943 -8.26267223857928 -11.0090056868435 -253.191156317868 -255.180660002215 -264.600987865795 -267.538572311526 -269.427484555025 -271.673496879154 -274.472639362286 -278.303271613239 -281.287322728263 -284.112811622485 -285.806655731916 -288.7061159152 -291.617925477369 -295.212185957009 -297.473791561542 -299.023828862624 -301.129464017835 -303.410869670104 -306.623548951623 -308.861274373774 -310.086074882122 -311.669772489445 -314.619395216141 -317.052820073117 -320.126279382974 -321.784350505871 -323.448315709217 -326.022934055726 -332.613790607028 -335.221063773812 -337.787078920001 -338.947906832426 -341.935757005087 -343.116644869683 -344.496889068004 -347.508779826938 -350.598803560875 -353.312308688268 -355.027219984886 -356.670009548872 -358.818009217742 -365.992745067045 -369.082823990347 -371.456240049515 -373.074258134766 -375.54111297863 -379.352815682406 -384.396208060489 -399.51608194506 -400.729661045712 -402.293410235702 -404.975196457846 -407.988852197541 -410.51282732036 -412.397716487389 -414.534000113756 -417.06845426626 -420.822776603124 -423.447739825463 -427.871654518048 -429.144329691143 -431.164227238837 -433.782214525359 -436.24141460206 -437.978587792602 -439.142235047763 -441.752816135889 -444.6376084369 -446.968796545824 -448.975158039514 -450.50034301395 -454.213429643047 -456.48044909919 -457.586651877947 -460.263459922367 -465.101667301476 -467.95877238127 -469.843227803615 -470.91718482738 -472.995038680678 -477.430776181798 -480.276689520496 -482.423936828015 -484.19451283736 -486.053228150639 -488.364414106048 -491.568585444068 -493.993925248028 -495.300565990399 -497.384310929009 -499.184691450111 -501.72389418478 -507.0501868875 -509.278122953893 -510.992718798558 -513.441704676333 -517.605552356657 -1.30356214482059 -8.0916745662146 -10.9651301733983 -15.5178500785105 -18.8917793334224 -20.582993500853 -23.4238321514906 -25.4651348730097 -27.5836696744038 -30.7140477515392 -35.0248990621152 -38.0040399597879 -40.6027320770551 -42.1332150514576 -45.0989913281806 -48.4777494392791 -52.207420596401 -54.8386129222452 -56.5730645704613 -59.131311818699 -61.3681235387506 -64.1125553588034 -66.3651990022263 -67.6592295499874 -69.3770652129751 -72.8989563577533 -75.4071843312055 -78.9645355451654 -80.6896002268522 -82.3518066705051 -84.6708367845808 -87.8580428922925 -90.5964517240402 -93.1986595760681 -94.3652350745706 -97.5894687692795 -99.0408391556763 -100.833550886267 -103.603828634953 -106.279478532491 -108.847072039627 -110.679234024158 -112.573643014906 -114.777696800111 -134.624818149476 -137.45211464329 -139.842555859851 -141.50034455892 -144.569678267196 -148.195065180493 -151.936188069626 -159.807302293152 -161.043450464263 -162.498111066663 -165.105758936639 -168.325984891943 -170.619500738539 -172.417570327844 -174.338355593257 -177.270713809163 -180.610303341368 -183.172172616623 -187.010900601403 -188.280700190884 -190.306961784169 -193.194424949006 -196.001867609969 -197.706784858539 -198.845760463948 -201.427453609284 -204.256482838913 -207.018986303886 -208.877194272315 -210.339688757296 -213.851695289996 -216.088612230455 -217.163767444307 -219.505191193079 -223.684673933144 -226.491778734813 -228.379827035968 -229.443074612094 -231.572394894766 -236.958397387549 -239.905331852061 -242.327894764961 -243.954965289168 -245.74348709794 -248.252533155593 -252.051995358499 -254.500468006226 -255.88218374106 -257.832229211256 -259.809977529212 -263.004550816948 -287.382381782746 -290.393907240466 -292.10236475434 -295.198622159271 -298.189202900059 -1.28334625974754 -6.89188354436137 -8.74311025643529 -13.8409762480624 -17.2986000512915 -18.9583254631606 -22.3879842902525 -24.0235722476889 -26.1489887565135 -28.979170543081 -32.6642284826005 -35.2081060748523 -38.3862705389926 -39.9241882189385 -42.5790885173414 -46.4043769577217 -49.8888929974804 -52.4988881215421 -54.0658203577629 -56.0975912837275 -58.4502568226164 -61.5119478305541 -63.9371438739188 -65.2621594717865 -67.0029448997333 -69.8353320517927 -72.8178594494999 -77.9080635700132 -84.1912719865316 -85.6238293543449 -87.7984044739409 -91.0693126592728 -94.0638722968827 -96.6946897919533 -97.8838904783902 -100.73098808384 -102.260382562154 -103.824597271918 -107.206830568211 -110.450490615008 -112.898382628819 -114.798937760083 -116.565293495133 -118.849099610206 -132.969601364235 -135.983789817352 -138.224227315585 -139.966687206951 -142.799485635206 -147.132755584177 -150.535881206122 -161.935919588037 -163.208710843991 -164.803216491139 -167.773455134364 -171.201107980797 -173.688963864515 -175.442937948835 -177.623259739301 -181.127264609879 -184.106566856994 -187.086721211077 -193.232941686673 -194.555909880116 -196.788416020192 -199.983967595664 -202.956689229191 -204.879047257006 -205.992419403385 -208.400558796939 -211.763254499021 -214.091709151154 -216.04736040166 -217.548774726594 -221.21401865586 -223.729338447176 -224.825845883847 -227.302394268397 -231.63160744784 -234.671468959697 -236.622655502983 -237.690164081015 -239.935686115559 -244.865771212762 -247.670452730968 -249.942478704388 -251.610212546615 -253.406096502353 -256.091770365336 -260.650251559664 -263.089034384728 -264.375965565138 -266.447424119805 -268.419132066032 -271.043350508299 -277.283268450789 -280.126350404834 -281.842191598273 -285.080918730567 -288.589634339094 -1.27869635433742 -7.65070928431518 -12.1784839854156 -328.810635163782 -330.698497922383 -332.458492327257 -335.748369680049 -337.85768023192 -339.844246783946 -342.801497317752 -347.313178124494 -350.10234730904 -353.195279918773 -354.880512100801 -357.708245110079 -360.856343635309 -365.113831794332 -367.37938973297 -369.541166342326 -371.720393097562 -374.098142963558 -377.378290975766 -379.758277007659 -381.060061848171 -382.833191491021 -385.399425792661 -387.303500370575 -390.643767066792 -392.213802333349 -393.826302553915 -396.929547669857 -400.512540917749 -403.194484607505 -405.667235342554 -406.889917049229 -409.523197246925 -410.866766916725 -412.313430361392 -415.169308632472 -418.427276550413 -420.834525526374 -422.599242156798 -424.438271441562 -426.492902198097 -437.047771101914 -439.912720645151 -442.35257288654 -444.105588467295 -446.928324152388 -451.109082464241 -454.565013829361 -465.511128687198 -466.764916779813 -468.500245714311 -471.277417745734 -474.484722024505 -476.663792455123 -478.52568339725 -480.434560423054 -483.444258299837 -486.36820075078 -489.217150817052 -493.815122851767 -495.142895475484 -497.493625981237 -501.247378353522 -504.196165771259 -505.80613478931 -506.991810602304 -509.808671924157 -512.521030952577 -514.739639554916 -516.722700319881 -518.160789539709 -521.180961621751 -523.273122629951 -524.333649675866 -526.791097616974 -530.598867903489 -533.377073268997 -535.394033514959 -536.497091618288 -538.763836817617 -544.439579211221 -547.628710706737 -550.125667819 -551.782681431903 -553.454944726192 -556.008635815532 -558.968478269752 -561.170755104142 -562.48240509587 -564.413345692029 -566.510352517626 -569.680809921763 -596.256278543524 -599.192724559069 -600.963513428512 -603.679678075882 -606.777610192522 -1.31802876322531 -7.87753087788348 -11.4300029053468 -309.009761623759 -311.0624569308 -330.432985176718 -332.99859921658 -334.817077562016 -337.114901431396 -339.567971774069 -343.5398694331 -346.146331844212 -348.844150659269 -350.444104798756 -353.016373735118 -356.116712861446 -359.999445821368 -362.876024024456 -364.724451421861 -366.957221344278 -369.206027291419 -372.760488871669 -374.774013218108 -375.991048228295 -377.730027556578 -380.577738776895 -383.005640021732 -386.808007015154 -388.57526891438 -390.260489640599 -392.661737416251 -395.956605206773 -398.636359423722 -401.016916713303 -402.152424827484 -404.548927120226 -405.882581329537 -407.313771910372 -410.177310495503 -413.6606329318 -416.1575578195 -418.070982344044 -419.89099554492 -421.947454320285 -436.136371043972 -438.94237994476 -441.097215508039 -442.719986805642 -445.406502403681 -451.32072699391 -455.013832144247 -459.935595729505 -461.2109769295 -462.601980168737 -465.486786431005 -468.522915784859 -471.138382351403 -472.919901573215 -474.749791631027 -478.02677688342 -481.00897137704 -484.017091266725 -488.215751373639 -489.486632953156 -491.60074446774 -494.595616992096 -497.508525325334 -499.304149531033 -500.495065725196 -502.647091567205 -506.11265976484 -508.341146904076 -510.558968811354 -512.07879887156 -515.057014169529 -517.425947417773 -518.590260108045 -521.067576150766 -526.143970992969 -529.18202054221 -531.038703640223 -532.112147652117 -534.188077125471 -540.406940201803 -543.344979783544 -545.576722565046 -547.194344648398 -548.966220227585 -551.586596898069 -554.491135386532 -557.320237569675 -558.601240663653 -560.577800210546 -562.470351383625 -565.340924294184 -600.757609189074 -604.447646959492 -606.259614959129 -608.833619506687 -613.001947528539 -1.31685350213368 -7.70661320951571 -11.0865387934912 -61.5600848214886 -64.0885684875242 -65.8745228498097 -68.6270386391404 -70.613897858175 -72.7044084256716 -75.5515248515504 -79.6926735185998 -82.5589317688322 -85.767778760865 -87.2611763208751 -89.9182243390662 -93.2605030763896 -97.0645752330482 -99.2594041912755 -101.281563165219 -103.174430256784 -105.671812046688 -109.163872134724 -111.38652571775 -112.673001785629 -114.223629090018 -117.331666820176 -121.361878064036 -123.75999609964 -125.204069401476 -126.819017835013 -129.398939521753 -132.326572514153 -135.133759893526 -137.716877642888 -138.87566877055 -141.342985557265 -142.997369809415 -144.538579851074 -146.975100689294 -149.824507900452 -152.320465607418 -153.9863685559 -155.749217394548 -157.80611383729 -163.263213874971 -166.004147755825 -168.250517743269 -170.020342441757 -173.212561003797 -176.576161792636 -179.80035227813 -190.960926096044 -192.202677533153 -193.780403371738 -197.121151992845 -200.424791355134 -202.605802172665 -204.442129460441 -206.370003238327 -209.22412021629 -212.756726603804 -215.145333312421 -218.616478354736 -219.895979581021 -221.967253867987 -224.731552214279 -227.40871148283 -229.074455222939 -230.188738820259 -232.56169513892 -235.552564470291 -238.121415488164 -240.216592406758 -241.680185133177 -244.939118710572 -247.571656790969 -248.661533504376 -250.990768131825 -256.695149265863 -259.447878961146 -261.530495083683 -262.694064324771 -264.789105622376 -268.919056855274 -271.346493826684 -273.593218297388 -275.212514239435 -277.165507327834 -279.658552836465 -283.192942827198 -286.096726178461 -287.304387665224 -289.23900471295 -291.184654451411 -294.091754597246 -299.850665087203 -302.302413032837 -303.966153136286 -306.630701967626 -310.258593572164 -1.29643620542679 -6.8897627364183 -9.64510777151161 -15.1781105374628 -19.2959649177929 -21.0419382636413 -23.7880504098729 -25.8350128800805 -27.9784630011893 -30.9550178139437 -35.8069651647508 -38.8454624810871 -41.9810033508454 -43.5934610038185 -46.1927407531176 -49.9931431855013 -53.6514492245276 -56.1420880687701 -57.7855524135433 -60.5017553379834 -63.8112204256078 -66.8026896647688 -69.0831047219538 -70.3876280632221 -72.0382958886916 -75.4091704167388 -77.0131547590891 -80.1704811245373 -81.5538521745017 -83.2244950784766 -86.0249913389283 -89.3962035065298 -92.3679796990792 -94.5840685330889 -95.7195690142913 -98.3411954524118 -99.9238458037526 -101.460236111181 -104.292024943982 -108.144466833768 -110.599712431045 -112.552327050313 -114.374338334806 -116.48056556592 -128.519209549397 -131.207799709685 -133.314221431191 -135.133453209839 -137.632546475012 -142.741310519534 -146.303482930625 -152.92838516674 -154.222053480315 -155.664705141582 -158.325913431121 -161.386137003248 -163.762078365783 -165.671719346236 -167.712557000675 -170.692686151335 -173.94906338856 -176.801927124089 -180.596381334266 -181.863947651284 -184.211447748867 -187.69859403219 -190.325691315823 -192.186765089949 -193.375878287744 -195.753644875642 -198.303451474249 -200.627102522546 -202.617897073453 -204.101146808825 -207.766972205005 -210.072154722341 -211.102162002734 -214.026143489337 -220.193607366237 -222.951367247174 -225.025872524345 -226.155188080458 -228.331855622739 -237.884601076948 -240.623923917761 -242.723473487719 -244.450195540074 -246.108718982027 -248.466303555635 -251.775664507399 -254.150927013364 -255.383032573041 -257.487887096111 -259.948131195769 -262.647970006602 -288.088457075229 -290.727894576327 -292.393143704707 -295.019995273959 -298.886786030153 -1.30283582086909 -7.46129998584278 -10.018747944863 -21.1711740833506 -25.4140115485703 -27.1989629543687 -30.7103748733029 -32.450136895182 -34.7484325148935 -37.3637223087037 -42.9388041455611 -45.3803889782243 -48.2763442781345 -49.9182506984616 -52.6613550964276 -55.7845641563986 -59.6293535553845 -62.297147025147 -63.9485714924183 -66.1378568872167 -68.801498057523 -72.2280979987161 -74.5825614678299 -75.8931485207894 -77.4121429420448 -80.7706874646739 -83.8425650921524 -86.9415231025733 -88.8114256731211 -90.5510880160591 -92.7222606541935 -96.0585803670027 -99.6591200097516 -101.876784556334 -103.049569136337 -105.784766183123 -107.492150871445 -109.049149923812 -111.852373770401 -114.402993868887 -117.330888856817 -119.247638324604 -121.037887786373 -123.415374734516 -133.543168476836 -136.06862943066 -138.302483884263 -140.025327241506 -142.763157588786 -146.36606102393 -150.175472808588 -155.680904540769 -156.957406304684 -158.418259732455 -161.873709037994 -164.984663479928 -167.383085853117 -169.175855037047 -171.027028084173 -173.832984494796 -176.947994148391 -179.458810220133 -183.252946435963 -184.558614690932 -186.901862279138 -190.829054517403 -193.538632834692 -195.15133759883 -196.313838094391 -198.853581403193 -202.679750621339 -205.374325739404 -207.433228257588 -208.914606072222 -212.351479014757 -214.796242578031 -216.064690564596 -218.595687513431 -222.903761013485 -226.020936139028 -228.007106981974 -229.100887225927 -231.659063119736 -236.044811900262 -238.956480809777 -241.331897942521 -243.046637738007 -244.947118660497 -247.418638082185 -251.170214985541 -253.420195345921 -254.643924253983 -256.772495828474 -258.68791916238 -261.988383991053 -268.291431196602 -270.640902523113 -272.289979373153 -275.231798559463 -278.624477744922 -1.28605488389746 -7.54105115778101 -10.713002153335 -28.1416891871971 -30.5890372533656 -32.2863548270198 -35.5006487245782 -37.2443567252572 -39.593116432836 -42.6208323873338 -46.9903374392103 -49.6980175003065 -52.7846294004743 -54.3959890552383 -57.3345529304574 -61.3571657914871 -65.2690797209732 -67.5872982239433 -69.523188775445 -71.7727575768948 -74.4070298059001 -78.2102661112342 -80.3266645070624 -81.6642861458841 -83.3761489362524 -86.1983208580568 -88.9091317706853 -91.7858025093599 -93.3894132681593 -95.1460344778302 -97.9018836613057 -101.031967956489 -104.333230603896 -106.604795150108 -107.772089147532 -110.694290423938 -111.995266537617 -113.701913399486 -116.407924941469 -119.77054512052 -122.058902810382 -123.818666480658 -125.709083742847 -127.960447521515 -139.135831488972 -141.766533022878 -144.239484570601 -145.901418406425 -148.921461714806 -152.620483765839 -156.221000872034 -163.041998338662 -164.301314802992 -165.734306057812 -168.515020987954 -171.828550001492 -174.035385738718 -175.796744786279 -177.613376376148 -180.080460279916 -183.31551188168 -186.090303378392 -190.357446306664 -191.643145889858 -193.689315401406 -196.946743492489 -199.903032847243 -201.571107805377 -202.718951868869 -205.303214583879 -208.227802921143 -211.147261884019 -213.470379115167 -215.09300093155 -218.813639330878 -221.218046708778 -222.423832754574 -224.577769783776 -228.76196172521 -231.336436050664 -233.092556788154 -234.133063733972 -236.848644903232 -245.898753282742 -248.39482588627 -250.672295192721 -252.306562837544 -253.950289314864 -256.454874637599 -259.888019336938 -262.586799722085 -263.810959483708 -265.827289656174 -267.677324289382 -270.410087773285 -284.259270141377 -286.88323729163 -288.720761164485 -291.79400284133 -295.228445344665 -1.32499907739786 -7.65448469278148 -10.0977958777341 -14.4199080608342 -19.0880362076922 -20.8753752138905 -23.9478720259281 -25.5555570524432 -27.6311788239074 -30.6184089331158 -34.4798034768997 -37.654282588692 -41.0301637551864 -42.5911784243867 -44.8672245725924 -48.4481645202183 -52.4223259440483 -54.9286395914151 -56.6983817623193 -58.9540967463645 -61.0675352782368 -64.6991245113926 -67.1805672325092 -68.4534924165778 -70.3623349693326 -73.2056825882812 -75.7349693440404 -78.1423377921941 -79.5483984175207 -81.5051050111712 -84.3557805484965 -87.9001066893254 -90.7282149059162 -93.1616010805608 -94.2548753623717 -97.078368698401 -98.4574821975749 -99.9814072114657 -102.620978154225 -105.837044046067 -108.662865138907 -110.478207975428 -112.305169567182 -114.894897640579 -119.291262386408 -122.197754208429 -124.603103824881 -126.282603962534 -129.357330306346 -134.247892194442 -137.928540558534 -149.784078051031 -150.992802610455 -152.638392597146 -155.363276212674 -158.718120465916 -160.995067209194 -162.799173876052 -164.740377154644 -167.46779208047 -171.55037165005 -173.987188805394 -178.286948093991 -179.505908934925 -181.442840227501 -184.760570964015 -187.609530748437 -189.662691452184 -190.778660843354 -193.425200416517 -196.275910067363 -199.13852105128 -201.870815335293 -203.36261499815 -207.265784736634 -209.527125641045 -210.606371305126 -213.180351204061 -217.755300383958 -220.547425166909 -222.402997456993 -223.581972309125 -225.856619377028 -230.625755842289 -233.458257164746 -235.970179830732 -237.59614060643 -239.328761628115 -242.488374217501 -245.375517406592 -247.717109476163 -248.901937337399 -250.757802453281 -252.700974909306 -255.822822422147 -262.45662493532 -265.107027204267 -266.956865691833 -269.464772060743 -272.599550602767 -1.30128573221215 -7.89294488029402 -10.1895855595222 -41.9064987472783 -44.8021166398515 -46.3929010705456 -50.0428494225838 -51.7889337175316 -53.8890422148593 -56.8136228990646 -60.3215647341441 -63.0436421730375 -65.9409225199874 -67.5607110360433 -70.7538997624254 -74.0079999136039 -79.7262092404653 -82.5325395252351 -84.3351560208574 -86.5814411676324 -89.1604733409822 -92.808321976686 -94.971553337165 -96.2457608785219 -97.8011654902546 -100.979536942145 -104.962838926194 -108.232492914486 -110.520014930987 -112.165070392403 -114.617105899223 -117.543020481226 -120.727817630432 -123.24903766201 -124.347644323277 -127.002448539919 -128.622886068534 -129.953672451938 -132.985230913793 -136.131737734256 -138.550345967359 -140.415668611884 -142.158124889951 -144.18651357322 -173.951652612405 -176.766983264761 -179.086608116135 -180.804413698576 -184.160478339631 -189.483300206518 -193.803426470635 -199.398343117129 -200.629305322218 -201.914767222556 -205.146229872927 -207.529948606462 -209.829964382927 -211.654155800074 -213.729840932718 -216.633930537211 -219.857175543722 -222.702515026248 -227.316794210032 -228.571396231861 -230.687592040388 -233.84891514621 -236.874836618234 -238.741050906488 -239.894765452562 -242.188827375864 -245.577915672 -249.006746827401 -250.909660760864 -252.44105353129 -256.63288102627 -259.210140494493 -260.307935704298 -262.73269513451 -267.24663975436 -269.974200998835 -271.845999781976 -273.066432908627 -275.238866172794 -280.332670501691 -282.779361860812 -284.889246225613 -286.601685856392 -288.612568611538 -291.111931068353 -294.383423521011 -296.802273177187 -298.046753846802 -300.10267464796 -302.18272837624 -305.146201736772 -315.928712220581 -318.562835917681 -320.312846233885 -323.117897125896 -326.539731648747 -1.29030515501192 -7.17924507151785 -9.67491540668914 -23.9924905399512 -27.6365639746631 -29.3721084738532 -32.6916586370575 -34.8886492359609 -37.0520003528165 -39.7218960314839 -43.7597089283975 -46.7058614587691 -50.6367459710891 -52.1261525034587 -54.8499436030443 -58.3461225527253 -61.7758525229082 -64.0567366625598 -66.5693896750691 -68.8946665196972 -71.0205578606757 -75.0551781319178 -77.368548798199 -78.6401407428956 -80.5754335629131 -83.2097695609961 -86.1098075063404 -88.9942652267393 -90.7091534026972 -92.3444168867737 -94.9569134200433 -98.0136220822236 -100.827292423844 -103.243283567825 -104.408182237487 -107.344280172084 -109.041047662544 -110.626807395638 -113.309994502811 -116.169202190045 -118.223440692948 -120.001090612028 -121.967357085635 -123.925402248273 -140.950915033815 -143.579342958618 -145.992702228559 -147.452665038514 -150.005801776003 -154.235464348915 -158.924608712271 -183.684026295678 -184.845200648917 -186.70220095603 -189.720009544987 -192.765407492135 -195.03421572336 -196.833309317892 -198.912493207131 -202.181412551721 -205.405290302022 -208.22261183932 -212.918889175041 -214.20705213715 -216.266091438969 -219.158808548068 -222.37627995438 -224.30748155879 -225.458038647557 -228.452576122296 -231.492929773701 -234.380350161256 -236.337573303205 -237.750797368208 -241.075172782289 -243.113909791287 -244.262265311056 -246.850886987606 -250.817120946766 -253.557351410564 -255.511363462886 -256.653954819227 -258.692442454547 -263.194043772799 -266.03552083351 -268.389879048689 -270.109263975381 -271.915047822183 -274.279031941521 -277.511069716168 -279.760669131623 -280.958160090438 -282.97939327765 -284.992215860888 -287.68563175353 -336.464710082019 -339.18755038649 -340.96777815248 -343.699301901663 -347.436488724309 -1.29499929824594 -8.06121525833322 -11.1403143945431 -17.4762381535302 -20.5855756033119 -22.2478112339081 -25.5113847670704 -27.559657307383 -29.5315257894735 -32.2452885947498 -36.3206020639682 -39.251915990535 -41.7906944262914 -43.3658294277917 -45.9259582413903 -49.0729648581952 -52.9169618646322 -55.2455359406698 -56.8266896692148 -59.0947834052006 -61.6653792496987 -66.056746458795 -68.3003265721459 -69.5901517292918 -71.1446106588365 -73.549188088541 -75.9626235942647 -78.8945009369285 -80.5971636917969 -82.427702084565 -85.0680181029318 -88.7801397534267 -91.5215771108677 -94.1983172184644 -95.3606402626466 -98.1838921425316 -99.5341845795692 -101.103296036703 -104.035874831496 -107.362530600633 -109.894047432373 -111.656484374315 -113.447371774036 -115.677463286085 -121.55567092726 -124.406614178755 -126.602154894064 -128.214673373339 -131.471050311291 -135.584606478499 -138.987672438654 -146.426246463003 -147.660170926914 -149.10221339441 -152.630310092377 -155.724585867445 -158.26918678962 -160.073941843525 -161.998955072701 -164.684160392547 -167.682304205819 -170.064346223439 -174.028837420966 -175.352918788913 -177.478906174075 -180.509300717118 -183.292248505876 -185.088091783058 -186.24098982472 -188.956821147901 -191.982746419907 -194.581649255156 -196.673084838853 -198.175530404834 -201.541212926575 -203.829477756647 -205.216544458248 -207.300917888735 -211.423637105872 -214.14263408306 -216.051077505947 -217.187627166796 -219.262074561742 -225.549812978869 -229.091931508334 -231.467923379236 -233.121362958842 -235.047005978527 -237.674461615136 -241.001038272559 -243.687402095433 -244.855040008523 -246.740691946098 -248.886517411938 -251.780152832713 -270.964010670037 -273.72825561851 -275.564003695773 -278.530182615861 -281.868062521562 -1.30060526925092 -7.71894311882398 -10.1172360085955 -19.1179255220289 -21.9706453515413 -23.5688257887213 -26.8122042454515 -28.8272542278463 -30.9037501624462 -34.5279055410092 -37.8466060639408 -40.7931349617579 -43.4735255346954 -45.0884703492771 -47.4892947942739 -50.7171777328432 -55.8937317966524 -58.5405637611071 -60.6772847528599 -63.0349736795419 -65.5537015019028 -69.4421764885385 -71.5732526957603 -72.8783869174319 -74.7661093173422 -77.4349654567028 -79.7263956044505 -82.7375730511744 -84.3340920269982 -85.8487043586798 -88.2445308264933 -91.8305755369119 -95.1237483085873 -97.4591165794239 -98.5969756474966 -101.744342396534 -103.071033734522 -104.496577292335 -107.230281026924 -110.30575793359 -113.30921615062 -115.081488862758 -116.900926816103 -119.100894438326 -124.839081101246 -127.895960164353 -130.675293416024 -132.328215795949 -135.615722186786 -139.106581797013 -142.465458864725 -153.44532624043 -154.698965757327 -156.196111084511 -159.112515612631 -162.854777965148 -165.24740914578 -166.991943274842 -168.814999420598 -171.915177593947 -175.262393042922 -178.019180874969 -181.504431483086 -182.737195138564 -184.949725477747 -187.355606121633 -189.996642302159 -191.974849053225 -193.119047111005 -195.758697177166 -198.888354293898 -201.439104389702 -203.330116394998 -204.747140854493 -208.285025986084 -210.462327486094 -211.630935204543 -213.949970234074 -217.830769216624 -220.572602096007 -222.313435864388 -223.44316787272 -226.072007937213 -230.165375304614 -233.108377792462 -235.444389424115 -237.075300747959 -238.820813675568 -241.30626072447 -244.450622942868 -246.824653215313 -248.162113642236 -250.059699660839 -252.156513532369 -255.157543810771 -293.694017084299 -297.153316158948 -298.8076079742 -301.427030191154 -304.944343789383 -1.29692242661283 -7.57368985274406 -10.1495041802325 -37.7591255036508 -40.4460663700967 -42.1060272409517 -45.8629670746097 -47.6869993400708 -49.8341420695538 -52.7798316775348 -56.4006803492768 -59.5025288890866 -62.7009476192123 -64.2756530169022 -67.244798288024 -70.8953648398296 -74.6481370583217 -77.4497674988418 -78.8767712258746 -80.9452555245235 -83.5400346628692 -87.3187801299663 -89.4740328046051 -90.8148494051032 -92.6897351798001 -95.6043637624132 -97.8824225507745 -101.018711511502 -102.577073692688 -104.222770799037 -106.856372607748 -110.13654470722 -112.990989008089 -115.308969992091 -116.497791005895 -119.444366233469 -120.956082776686 -122.351098798277 -125.165910780016 -128.620483498354 -131.043341132741 -132.835116429868 -134.573018792808 -137.043405049984 -146.004704586444 -148.786885825242 -151.237438363318 -152.903560304672 -155.802053239181 -159.258134053303 -162.825680825928 -186.604089066142 -187.81799379253 -189.847425280897 -192.46410413534 -195.172036322973 -197.448463780133 -199.162176776551 -201.2998669031 -203.672324246052 -206.497444467548 -209.030951442492 -212.602498428446 -213.894346383637 -216.064482910078 -218.768047162141 -221.35144193396 -223.005825269779 -224.238808094836 -226.94409542273 -230.191663007664 -233.29218856951 -235.414650838795 -237.112058409889 -241.149169850435 -243.584978567188 -244.945031576983 -247.182408970948 -254.075206526409 -256.985084018642 -259.063973744062 -260.221664366485 -262.511760040035 -267.027226684943 -269.810977745717 -272.022974952141 -273.540289419346 -275.190974330693 -277.759048704603 -281.290766505021 -283.990899104405 -285.290255283109 -287.299622340752 -289.198257242109 -292.444128292964 -335.468947270291 -338.188506453246 -339.828150097483 -342.44062212422 -345.389430375433 -1.26814735964042 -8.72400507522199 -11.955239222412 -18.0663344452407 -21.5861832710627 -23.2760088165215 -26.5962442436539 -28.6884381652015 -30.8670570357733 -34.0056686906882 -38.9444870207366 -41.6315295279132 -44.8715836887647 -46.5094945335896 -49.1156856448624 -52.8813400960082 -57.3238662180183 -59.8384797293454 -61.5415094884743 -63.9992708330086 -66.6264304547431 -69.666917390408 -72.296836310807 -73.5570028164627 -75.1700849363206 -78.2803316500681 -80.9099068074826 -84.1860760238442 -85.6482442983663 -87.0917087909365 -89.4899092913587 -93.4487766686464 -96.3796222851152 -98.9766570307017 -100.09957179591 -102.99447166335 -104.48048906494 -106.128898041957 -109.444563773232 -112.416988177505 -115.446271249928 -117.326417182521 -119.004569255036 -120.862614727238 -126.710553215729 -129.301534915582 -131.357635928589 -132.913494065417 -135.755566881677 -140.389120834169 -144.064905716947 -150.935064994282 -152.173319724124 -153.659138503805 -156.389786088604 -160.698294653293 -163.049760748202 -164.858834395869 -167.008021030972 -170.033541904098 -173.776374659236 -176.016732988076 -182.900392811047 -184.155543002575 -186.444155870415 -189.920330667205 -193.293886479126 -195.247489989801 -196.408824505852 -198.888482825543 -201.629426148999 -204.164793514849 -206.181621471585 -207.554957578686 -211.205973660664 -213.390050705769 -214.733709652035 -217.016708883369 -221.706715842008 -224.641706730713 -226.486851308429 -227.522340464659 -229.884720077937 -235.078428753223 -237.926683390239 -240.370065678788 -241.904912747714 -243.711529468847 -246.084486031359 -249.587639725269 -252.278816861009 -253.522778537836 -255.52229451363 -257.66401532651 -260.436708564704 -266.216930623272 -269.314192393781 -271.007438241241 -273.612620008569 -276.856752848972 -1.28485419761789 -7.47291923263532 -9.59795896858591 -14.4465262962929 -17.7914244978739 -19.5510207940092 -22.8938864556209 -25.0437717898301 -27.4465648313584 -30.4128090122092 -34.5222607192769 -37.048713202334 -40.5909012939937 -42.2246632984914 -45.0720001407145 -48.1246940451788 -51.9896181951595 -54.577320125512 -56.1378241354161 -58.3229881764003 -60.6939001603353 -64.0037770126452 -66.2851501317603 -67.6053436175004 -69.2461146937405 -71.7309813297455 -74.4927424519829 -78.4270937865181 -80.6378962003688 -82.3816088350595 -84.7824490908104 -87.5915962584423 -90.7339769585364 -93.1749558056747 -94.3221030303055 -97.0956191481404 -98.6418364866479 -100.053601921757 -102.776517961506 -105.494989375988 -107.675772263663 -109.624735249556 -111.367140975055 -113.839238744068 -118.403071657459 -121.197983962518 -123.696561256704 -125.236961815482 -128.260041373467 -131.964845090417 -135.195876450222 -140.464539894133 -141.724466516452 -143.246321374993 -145.91819518038 -149.266986330245 -151.546909701985 -153.316092872874 -155.373261952521 -159.015937513851 -162.790119332294 -165.286232068681 -169.472266923323 -170.729373386837 -173.035438815019 -176.119951394075 -178.920006483769 -180.55655239863 -181.769801550162 -184.477442649618 -187.200593102272 -190.074444995041 -192.309999406881 -193.794116897941 -197.322658874189 -199.539195035542 -200.604096519089 -202.801176375089 -206.611922039775 -209.274251257137 -211.231515381163 -212.460433678429 -214.534263818607 -221.403952957407 -224.081766525004 -226.257074407977 -227.947026352697 -229.681931707089 -232.207349917105 -234.982651419669 -237.547101938766 -238.902264438086 -240.846441275447 -242.783689751948 -246.437460727088 -268.067629454634 -270.971007192513 -272.674530593855 -275.644254305171 -278.869453193319 -1.27627048436973 -7.96127385072575 -11.4427120403874 -252.198502544802 -254.243388739805 -259.73931285985 -264.678767125676 -266.635556743241 -268.891777976464 -271.708839372549 -275.135852754029 -278.145649255544 -281.370225748087 -282.929622610403 -285.629406556982 -289.310482398793 -292.616974298889 -294.904910790827 -296.538344052312 -298.528643150425 -301.150807630952 -305.50109787452 -307.964872297491 -309.222673636836 -310.891087043078 -314.010970578834 -316.404180524951 -318.990283459515 -320.478914917334 -322.22999930046 -325.238787458359 -328.225955503157 -330.901590540412 -333.357958381197 -334.527514848766 -337.082149443124 -338.309337458897 -340.03424250689 -342.84571999627 -345.379459253009 -347.62221052633 -349.446599332772 -351.32302255964 -353.805168360815 -368.023729578852 -370.628887336389 -372.77606654385 -374.364802301845 -377.967453776627 -383.488426725457 -387.098095515322 -392.201918141084 -393.451587451007 -394.992756308905 -397.705943610626 -400.512377358305 -403.015678744232 -404.811161693968 -406.841282897403 -409.842672619627 -413.849717823808 -416.492337070706 -420.74828612884 -422.011150256521 -424.485847764895 -427.73131453541 -430.896389811758 -432.946220876991 -434.11697475638 -436.907033333049 -439.924461964895 -442.752361943127 -444.978735532404 -446.530316324516 -449.801880602437 -452.320045194229 -453.3946910915 -455.972295822264 -460.381884688301 -463.155691822846 -465.17014667392 -466.320202804217 -468.925779149879 -473.55603931204 -476.635751353851 -479.177790763686 -480.706356425522 -482.615198842737 -485.006657430589 -488.455695273798 -490.698393394389 -491.985468525497 -493.8082476995 -495.708715448794 -499.488582896144 -504.6384305955 -507.895382031793 -509.616985288832 -512.259596137908 -515.162566403878 -1.30007777760282 -7.31638349009215 -9.7532376664901 -15.3928793874058 -18.3800139150887 -20.1897537340997 -23.9492904571628 -26.0204021180373 -28.1809907647359 -30.7925861919443 -34.860243198636 -37.4038192960423 -40.4239240419951 -42.0414079863427 -44.6170453952357 -47.9389340247446 -51.6184771980772 -53.9843620720161 -55.6801832835628 -58.0500746694953 -60.6905015588158 -64.0131393719562 -66.5868249988443 -67.9256625203237 -69.614605723359 -72.1157189128245 -74.2781706368378 -78.3251287516674 -80.424408608286 -81.929593303577 -84.1319067412466 -88.2111968700161 -90.5964970822289 -93.0007036893872 -94.0553255664035 -97.1326862253175 -98.5058241983616 -100.081600874257 -102.929160058283 -106.858138241271 -109.289263559941 -111.130813402998 -113.038090401062 -115.418243868715 -127.498202551304 -129.998498422474 -132.218246278115 -133.789007514756 -136.58582475627 -140.349126420901 -143.693990074676 -156.378106942876 -157.597443886878 -159.244104145464 -162.338081137722 -165.997904752443 -168.471905930124 -170.383615489008 -172.463594337341 -175.118966533462 -178.220577722397 -180.947982102703 -186.268375279521 -187.566446546454 -189.608797620981 -193.045268145058 -196.038652877123 -197.901831642206 -199.033521348413 -201.464243069544 -204.809938673008 -207.186266818456 -209.29076672458 -210.874966162015 -215.208995602048 -217.481616282149 -218.669783998165 -221.102669673981 -225.328004606776 -228.1826604264 -230.13879168474 -231.217876963373 -233.590222965739 -238.77649176066 -241.448673137548 -243.387913050315 -245.020900080455 -246.850015028013 -249.433944782029 -252.909683380812 -255.579300549352 -256.810202446024 -258.652437366295 -260.739135025496 -264.082748711382 -282.658432368744 -285.232811168296 -286.907943775644 -289.62057681775 -292.778390631321 -1.30709628050414 -6.69477091717336 -9.21089697769312 -14.3936737382599 -17.7806951567204 -19.4797743544473 -22.8873717765742 -24.5087301151683 -26.8175751767946 -29.416692942103 -33.0937836312189 -35.5626717838611 -38.5377513316422 -40.1657256770781 -43.3042015655678 -46.0961739905469 -50.7997573571624 -53.5384003350834 -55.5583322909202 -58.1872150293292 -60.7354904279602 -64.2520496735681 -66.6331593870685 -67.932235677253 -69.5481956775452 -72.4466504287409 -76.097579141252 -79.0195386723517 -80.3958828401998 -82.1570411247669 -84.4763810711523 -87.4675140190309 -90.5228038597311 -92.9775632508172 -94.111643483928 -96.759836280806 -98.0657007960938 -99.6388606811327 -102.555077983206 -105.078591229647 -107.393407178522 -109.227806745836 -111.076341384671 -113.528293285482 -119.101218530061 -121.867599983346 -124.367452774903 -125.944683743183 -129.502104801118 -133.50239802217 -136.907577501166 -141.862238206086 -143.145414553353 -144.527304066104 -147.426318941826 -150.849887388541 -153.115896795076 -155.045351053785 -157.191371661832 -159.695107664018 -163.164186062181 -165.88586549241 -170.85119589365 -172.072811665315 -174.145094882898 -176.966397636821 -179.365034664088 -181.27960953568 -182.431476955307 -184.918210624324 -188.120127689475 -190.467879136988 -192.479469113555 -193.973152343447 -197.271921059859 -199.508189526399 -200.646813327405 -203.103137618194 -206.720089002032 -210.064570348794 -212.174012116837 -213.297190728415 -215.842329654169 -221.250449616853 -224.083299128546 -226.529021419012 -228.14684454119 -229.866005963364 -232.544135546812 -236.017593457485 -238.14356756084 -239.362601729479 -241.120742975402 -242.853249735329 -245.830628727111 -269.070092897051 -271.657376495515 -273.34786991103 -276.132041187918 -278.788567091138 -1.29409872821937 -7.03938903294873 -9.05844060425 -30.5557133789971 -33.1989718013879 -34.8834194237172 -38.3359131262779 -40.0728807000562 -42.3998812505791 -45.3086553982751 -48.8048650726231 -51.8937533983576 -55.0803844024235 -56.6421235970709 -59.3161585453155 -63.1601721099805 -67.2413808135337 -69.6888570468053 -72.2217815815244 -74.656691805282 -77.6099563813412 -80.2871364197632 -82.6892360612277 -83.9808213874532 -85.6479612353766 -88.6679805158622 -92.2811608336637 -95.4839227155477 -97.044609040408 -98.7881848235881 -101.19304457368 -103.912645451799 -106.44958265373 -108.785626495312 -109.913017728922 -112.627599549014 -114.186083764954 -115.534781841656 -118.22068282368 -121.41071064775 -123.475104338087 -125.238927143414 -127.016986955186 -129.220052982611 -134.47914405351 -137.039219434223 -139.382199647295 -140.977624187564 -143.934062719236 -149.982001521253 -153.110018933488 -158.340629394339 -159.568332616318 -160.95977869191 -164.075999811579 -167.566043234597 -169.964404312849 -171.833395655328 -173.948297935493 -177.089144435685 -180.453776831074 -183.046605028899 -188.165443174242 -189.489534967105 -191.671006816838 -194.721229922525 -197.688307374947 -199.470423359187 -200.570540523342 -203.337330464332 -206.024498859804 -208.445647276576 -210.552862430102 -212.068179378172 -214.948959946188 -217.08268700009 -218.225948451454 -220.48401792507 -226.412494286315 -229.097770590603 -231.240268484266 -232.298966363695 -234.618241909318 -239.824760456434 -242.305311276294 -244.477414522186 -246.150025570272 -247.81420159358 -250.247512008458 -253.476383374623 -256.319381786538 -257.599223235543 -259.529164794008 -261.48594633466 -264.191455909937 -275.758524670873 -278.19891650076 -279.997909468809 -282.592971723792 -285.992119527008 -1.29321202114228 -7.52801733801325 -10.4182970206332 -19.5636682513598 -22.3939536158309 -24.1031504974012 -27.8728662475372 -29.5746946878521 -31.8496177805502 -34.5817729200508 -38.8932027393135 -41.9970123172719 -44.9435145725073 -46.4987468499229 -49.2440166913325 -52.6582808371501 -57.606508689222 -60.2973591328142 -61.8140008642897 -63.9810460247996 -66.3012262917216 -69.6948108098682 -72.0134030600004 -73.3069227324046 -75.0942509330882 -78.1715172683494 -82.6602677078354 -87.6156873929764 -92.6414739922803 -100.454194396865 -103.056369370581 -152.522846104121 -156.124644602882 -158.364209886641 -159.490422058514 -162.647881578584 -164.651125744696 -166.211549866442 -169.571774082281 -172.548822966237 -174.857705845545 -176.611574961946 -178.375145843304 -180.732587517285 -187.328830554676 -189.822380010011 -191.891271145486 -193.651077405348 -196.438993636805 -201.179463555288 -204.656573427931 -218.55862992602 -219.768788110701 -221.504331628663 -224.382888822867 -227.720556130928 -229.898258127296 -231.761017693979 -233.779690590508 -236.696838372916 -240.316838738884 -242.73074543422 -248.477039520486 -249.804728293504 -251.925086715889 -255.681607751091 -258.580530484933 -260.336935743564 -261.497206836333 -264.074664938822 -266.943293711406 -269.812966943723 -271.98398931765 -273.482394703432 -277.582864158279 -280.184555206613 -281.407103654442 -283.573111766758 -289.885263687486 -292.869697781083 -294.985059019763 -296.228489692586 -298.654063361602 -302.781527449323 -305.429544122052 -307.731256083225 -309.51786385539 -311.020692149933 -313.909348719009 -317.615464702992 -320.039158194477 -321.346277603005 -323.526067339908 -325.678558191598 -328.647780851799 -343.48047116064 -346.609102497129 -348.336700591782 -351.109620717124 -354.660557968024 -1.30666129898732 -7.09148185040289 -9.4332827728029 -22.6188599927206 -25.6575112646266 -27.4093902436402 -31.0265536002582 -32.9004529343375 -34.9622510326333 -37.9707577938734 -41.651144317375 -44.905961911302 -47.9578442166859 -49.4861262615951 -52.5499472486799 -56.4425673221743 -60.7787086575937 -63.202146773115 -64.8008128234657 -67.0099386591001 -69.8987741819184 -72.7524489418703 -75.3256030381196 -76.6064990497654 -78.2390848023134 -81.2000065937832 -88.7108615250324 -91.2643413585523 -92.5613969546168 -94.0976733608934 -96.4292356752751 -99.5937719998289 -102.682288500286 -104.964030624942 -106.042530310516 -108.971353058844 -110.27055970179 -111.806626846737 -114.938624169187 -118.015295521797 -120.576555740216 -122.474913657434 -124.410042167609 -126.506670019547 -131.865418961342 -134.635154953956 -137.159655055624 -138.794122407117 -141.706448740483 -145.332591897573 -149.009866616847 -153.383297904919 -154.620717193537 -155.991768957963 -159.078819066816 -161.92444572597 -164.078827572378 -165.816193480321 -167.972702721186 -170.682476134067 -174.023159414057 -176.387762870615 -180.910127442562 -182.165282933996 -184.186916469498 -187.213777459169 -189.886385966609 -191.676484380197 -192.767137751834 -195.133252710899 -198.244549098036 -200.753023878803 -202.913475612583 -204.372106956905 -208.003973816558 -210.584660689087 -211.695400777873 -214.048732194594 -217.689265777808 -220.341830476401 -222.526806100766 -223.555854413361 -225.776346616492 -232.484047029561 -235.370248973401 -237.757958776272 -239.420269790278 -241.184436875378 -243.27117375536 -246.149712524779 -248.998365188427 -250.184719700253 -252.222172064858 -254.300560990376 -257.330142735112 -277.24663057643 -279.963937399555 -281.772217655587 -284.787927599109 -288.054276689462 -1.26883481952527 -7.63587826359409 -10.1443304466036 -61.0571789590818 -63.7678219933268 -65.4124034623573 -69.0064459367498 -71.0560371611319 -73.2408112318691 -75.7292576691627 -80.8538688852088 -83.6825756217389 -86.6039683726297 -88.1219692458877 -90.8869771497748 -93.959355530752 -97.4375685963313 -100.101868365074 -101.784646356089 -103.854759937279 -106.145701839842 -109.342824429428 -111.582012419463 -112.850585145991 -114.485887227926 -117.535934498679 -120.64788999731 -123.923824604395 -125.818467577807 -127.472251529066 -130.317461732299 -133.3391732905 -135.609826510637 -137.912630194899 -139.057452218254 -141.997768469317 -143.665282612591 -145.325825339705 -147.92340331823 -150.903899085195 -153.090835128864 -154.873930080484 -156.706651404812 -159.087588965283 -165.536893041681 -168.104169474608 -170.327627943562 -171.954474210432 -174.635276057667 -178.430995365836 -182.167951923744 -194.943181064474 -196.196384293566 -197.875528512933 -201.117154650906 -204.248102980304 -206.627587556543 -208.529557000266 -210.746896956424 -213.49105644361 -216.783596584806 -219.295228884069 -223.770686511479 -225.063779826039 -227.364227506547 -229.97804465367 -232.696349239914 -234.467767818802 -235.614344172705 -237.981898085221 -241.121535603944 -243.335993537291 -245.230059047257 -246.759656268485 -249.754926260418 -252.381846963449 -253.509685679356 -256.208106851189 -261.237141372878 -264.222788623817 -265.959227591198 -267.022601874003 -269.4493138205 -282.01274562539 -284.324543864875 -286.727972377138 -288.334067947481 -290.184007804619 -292.883485368227 -295.924254569164 -298.569873132208 -299.719522195047 -301.738048389724 -303.69554426821 -306.680618416732 -333.164967311286 -336.055322784892 -337.769824615463 -340.41724885404 -344.188374322462 -1.27552874795349 -6.98036414685012 -9.95619456210297 -16.8523245025426 -20.1658919278726 -21.935606425266 -25.0860291940151 -26.8325435349157 -28.9818374940205 -31.8062048622187 -35.3977527335333 -38.3003077143891 -41.3957007125376 -42.9788960648564 -45.4476281400995 -48.6865302376423 -53.4852198307467 -56.2066507487451 -58.4938010605005 -60.8317508955921 -63.0904452135981 -68.0150866309541 -70.5730229009976 -71.8906419342823 -73.5831591136902 -76.2621460180267 -79.3380896112239 -82.1633104196469 -83.7577409942023 -85.5675390758429 -88.6516098428093 -91.2543099579987 -94.0563554359487 -96.5534278158272 -97.7388212857447 -100.726076109779 -102.611057891821 -104.189210985078 -107.092880372136 -109.773433651869 -112.323906018095 -114.071417764367 -115.852320613436 -118.223045291447 -123.77963525803 -126.651375740618 -129.080084468727 -130.719960957918 -133.757256099518 -137.171643727148 -141.172500604004 -145.694144389158 -146.930887948928 -148.471245959513 -151.114010522301 -154.729986596673 -157.037388122801 -158.773457428393 -160.681309975051 -163.021073334901 -166.74449774319 -169.379438787303 -175.263317513646 -176.554060696221 -178.684434775823 -181.965481115957 -184.973036565798 -186.781452655254 -187.94986075823 -190.454155251851 -193.512832078945 -196.012190393002 -197.948326321145 -199.440362702375 -203.109476229831 -205.368050271796 -206.446309494058 -208.730318472468 -213.077409967965 -215.761247248167 -217.904215015195 -219.114618903678 -221.066343517105 -227.738481774192 -230.694046363969 -233.562245155342 -235.184778815442 -236.962546642507 -239.700013550511 -242.623795174015 -245.456446097878 -246.670399873408 -248.762880263856 -250.932949431139 -253.691688628565 -271.060833443243 -273.561507421836 -275.412036492919 -278.589215100648 -282.14215315981 -1.30531722265828 -7.73429159806121 -10.7305455556944 -18.0785883242237 -21.6518406971801 -23.4297387421952 -27.1462793898474 -28.785245160358 -31.0767680429893 -33.7427023529485 -38.3312392600982 -41.940935433343 -44.7401704331055 -46.3252352252144 -49.1776719830104 -52.5115310182901 -56.1981998787202 -58.7679042771708 -60.7368871789084 -62.8454303211176 -65.1233014842999 -68.2355535649644 -70.4626312305761 -71.7386074462821 -73.3104924030867 -76.9893020474624 -79.8606251680704 -82.8142469669003 -84.1874399820234 -85.9413472927994 -88.6493574320036 -91.9351877084856 -94.8448813919555 -97.0640027844721 -98.1837746071209 -100.926228488822 -102.315248932962 -103.731225087454 -106.37598691317 -109.098211587068 -111.599833532149 -113.408721686754 -115.242266923533 -117.49605828624 -123.498948521034 -126.418495820654 -128.924328751754 -130.667720469914 -133.408131220612 -137.809488856065 -142.037360232294 -147.253812343944 -148.493206115407 -149.862778469072 -152.882167591686 -156.114547708905 -158.741450755472 -160.461074353388 -162.517898476328 -165.84828059657 -168.87464981469 -171.777347033815 -176.116709985111 -177.337801010863 -179.5631408622 -182.644611006597 -185.473034839823 -187.272776314775 -188.445052307483 -191.237279192786 -194.78272683038 -197.863761907114 -199.787540448824 -201.204904403444 -204.70093050553 -207.003632729754 -208.081642472626 -210.456799805694 -214.749125568056 -217.366953379969 -219.195863643985 -220.286493752335 -222.453776613848 -233.688365609209 -236.695892768351 -239.103362595357 -240.769365423481 -242.2780789006 -244.776208060958 -248.083597637062 -250.595057553776 -251.884964340071 -253.85498410051 -255.879922122717 -259.126942705071 -299.747554436744 -303.128471982884 -304.835498818643 -307.455765435836 -310.48850223334 -1.29123846350591 -6.80354173377612 -9.1228001993959 -55.923056657604 -58.6048293025376 -60.3714286361969 -63.6965479245012 -65.3060689680729 -67.5376437111583 -70.2417478641932 -73.7518332611593 -76.6349959860584 -79.7566693441827 -81.351091960925 -84.3858795865579 -87.5124587675238 -91.668097940774 -94.6912129950145 -96.6683068500408 -98.7753293922892 -101.819232598031 -104.876608896129 -107.128579748308 -108.485765716651 -110.218044429099 -113.146842381793 -115.673795306862 -119.382461365203 -120.858919017107 -122.630702577853 -124.866107922624 -127.529136358149 -130.746768327221 -133.03162398359 -134.173448155709 -136.583760587251 -138.35904120791 -139.893883316711 -142.619644704099 -146.143868022677 -148.373322056672 -150.221775159458 -151.986552209066 -154.127725611733 -159.880816786726 -162.075484644306 -164.261945993274 -165.934185074573 -168.691337541989 -171.811688108085 -175.885489624586 -184.992670202314 -186.275700040952 -187.851738380733 -190.690116199428 -193.705115628833 -195.756464556418 -197.547351067442 -199.630865503975 -202.712419569986 -206.167662386728 -208.766919007214 -213.216462101028 -214.466362607887 -216.614987665218 -219.202251652624 -221.53279184466 -223.393012566404 -224.539703162156 -227.057633944488 -229.806036057046 -232.184545789294 -234.202381083494 -235.684483996139 -239.549183604211 -242.203398974875 -243.443713676405 -245.717818655476 -249.865292497394 -252.784649122655 -254.701185358876 -255.891216654591 -258.189701988829 -267.541226016119 -269.66655611262 -271.932729535813 -273.698217965506 -275.644415972241 -278.287657180622 -281.445930936409 -283.805515100734 -285.131185470473 -287.094258828439 -288.829572995613 -291.844710003555 -347.774059072408 -350.814771819399 -352.529880190026 -354.979037835611 -357.867089528152 -1.29161803171556 -7.48137106439295 -10.3799102256871 -27.3832022197329 -30.209205510659 -32.0270151690067 -34.8739598965089 -36.574262454806 -39.0265472244589 -41.7830341784028 -45.5345423689013 -48.0076715733759 -51.2452943231353 -52.8849774979957 -55.1788907916456 -58.6232492687553 -62.3315971348433 -65.0606687757204 -66.4482345808683 -68.8312826542824 -71.3067624534035 -74.4729056145167 -76.8443259031319 -78.1483278365391 -79.7645947039875 -82.5442204481505 -85.2460532218249 -88.0415234899681 -89.5888590173576 -91.1324927662627 -93.6137757257432 -96.9816949010485 -99.9104245139739 -102.267359013951 -103.488394125232 -106.685000488066 -108.061467135154 -109.519239783824 -112.417973369316 -115.081243673889 -117.296553860569 -119.213767738435 -120.920781547655 -123.30692904858 -128.408365439659 -131.147827236464 -133.491609427269 -135.057505161426 -138.351919183001 -142.547200321223 -146.090698588945 -153.007522665171 -154.231745910271 -155.681254306169 -158.509968367478 -161.87791103584 -164.16158634476 -166.015731083809 -168.26347208648 -171.405985704516 -175.247442037818 -177.809189464797 -181.63214322627 -182.898496921288 -185.302815243762 -188.349279569202 -190.992036751844 -192.812305334725 -193.999587871606 -196.526103214638 -199.288035609196 -201.848793346763 -204.383845171633 -205.904056403274 -209.51494411847 -211.943609003085 -213.34098244191 -215.869856470527 -220.047121107077 -223.273354626665 -225.269333346448 -226.402507900235 -228.751982363439 -234.769733361531 -237.388905065603 -239.515293655254 -241.111577173632 -242.818877201514 -245.349664178922 -248.558538791967 -251.48020374139 -252.729078392318 -254.610356268796 -256.506945652239 -259.660510070736 -277.011626280605 -279.751002447049 -281.558042539242 -284.879644686808 -288.359857209638 -1.34703460108647 -7.23945471341864 -9.90814677237699 -15.6854937304413 -19.013780436556 -20.7136743209028 -23.7014672414919 -25.6334036224433 -27.8096423679935 -30.4977268155839 -34.3615265981575 -36.9248089067592 -39.692934460175 -41.2754657526337 -44.5808383351753 -48.0500517060689 -51.7796594092639 -54.2646877004014 -56.3915976241244 -58.6025737432846 -61.2823223128965 -64.1946649097586 -66.1601195332622 -67.5021144330966 -69.1338108507707 -72.0494128580948 -75.0052205348257 -78.0810026429602 -79.6451827289575 -81.3306935528409 -83.4248394503368 -87.336613994215 -90.6231634561481 -92.8860353204823 -94.0358723539441 -97.0248137088178 -98.3256914227075 -99.6599147481209 -102.135113102009 -105.268841385005 -107.818445345689 -109.62594060236 -111.459871704528 -113.627952232285 -133.788097228666 -136.332345707325 -138.997660721104 -140.631930134957 -143.543624519729 -146.893566081664 -150.516882203677 -163.520977857669 -164.750486663554 -166.277737242152 -169.755695786844 -173.142712825957 -175.315477884321 -177.139173007847 -179.0636388032 -182.040432989159 -185.38519997683 -187.830856383336 -192.323737594709 -193.64347453275 -195.833203242067 -198.621989388575 -201.101989609731 -202.829740894425 -204.003441210636 -206.155736951685 -210.123364613246 -213.045633055128 -215.019133336452 -216.499611340454 -220.783294802229 -223.277204310445 -224.372934962854 -227.097862000429 -232.48901052356 -235.59134604224 -237.570466750727 -238.685074089572 -240.89119558182 -245.134028636564 -247.637953998596 -250.14491259045 -251.830257086295 -253.477542216711 -256.12013226958 -259.699647449642 -262.212679205909 -263.438181230358 -265.409575104313 -267.484889738391 -270.516950928613 -308.359979218105 -311.075350327864 -312.845013540531 -315.66341434494 -318.975902809477 -1.29312627185437 -7.5043472034797 -10.015309553925 -14.2366684554168 -18.0483292242309 -19.7623921105484 -22.9578581806119 -25.0521668372085 -27.0784015602565 -30.221719263004 -35.8202023265906 -38.6619645223158 -41.7976411285487 -43.3343014360201 -45.7623639584858 -49.188535621512 -53.403880040522 -55.6066778847377 -57.8284511494527 -59.8990656383711 -62.9462753478811 -65.4446419244597 -67.7833882474886 -69.1539272197883 -70.7038261978637 -73.721238804754 -75.5211979579554 -78.5789765801336 -79.9914255787158 -81.5959653357158 -83.8300249707151 -87.6160142222594 -90.5694208196163 -92.7297033497307 -93.8673410667656 -96.6912550038219 -98.4211324971656 -99.8739847677001 -103.094709776298 -106.352363772005 -108.64347537222 -110.434584842541 -112.255932035549 -114.616209079424 -120.819279042953 -123.447879273652 -125.637961814524 -127.362740013037 -130.299881237154 -134.442643898228 -138.179738906403 -147.404879977851 -148.630945923729 -150.25214014225 -153.356401653818 -156.082300369072 -158.667871828007 -160.471386453091 -162.226309190392 -165.399697506358 -168.224926550887 -171.22592311465 -175.37952300245 -176.676918554357 -178.796288845583 -181.664009482912 -184.466412467947 -186.245449305285 -187.41904106433 -190.144427360207 -193.427764862738 -196.459884482461 -198.429845317806 -199.936721686875 -203.52114773306 -205.622356639636 -206.662841801643 -209.234895912379 -213.417550867186 -216.020100117411 -218.085039310224 -219.18723850209 -221.490213086806 -226.452651861981 -228.702785358981 -230.711911092921 -232.354681630194 -234.068349353437 -236.477492996592 -239.892187190359 -242.295208342248 -243.544588186765 -245.587780558853 -247.567880433034 -250.193792268412 -264.657765787777 -267.204582079637 -268.845760679729 -271.800843972819 -275.552140828444 -1.29180707188817 -7.07028327865237 -10.0628997443688 -74.0164822436819 -76.3190784634648 -77.9959721338805 -81.3651909157627 -83.4154250485846 -85.5721079882177 -88.0095638528297 -91.5446293134631 -94.2836144127792 -97.497491219527 -99.0458456153323 -101.654351711485 -104.695645402098 -109.048955733566 -111.521663172172 -112.943311726142 -115.163873793041 -117.437648246378 -121.452617700338 -123.705353175153 -124.98181056276 -126.698881065402 -129.573644981347 -132.026578532775 -135.497010568268 -137.405105990845 -139.300016597894 -142.092667358346 -144.911354636459 -147.533696132809 -149.764343221008 -150.914390640326 -153.689156709893 -155.277439198735 -156.476173984608 -159.506513084004 -163.051441325718 -165.485171173392 -167.30353678579 -169.224526611255 -171.518797283419 -177.436511012177 -180.18813113969 -182.529407484617 -184.261941294139 -186.88080001287 -192.828418944062 -196.710614566816 -201.634988128156 -202.857369118508 -204.26598571299 -207.269696558026 -210.780215553247 -213.185491288908 -215.104975954952 -217.145612068396 -220.239346982033 -222.832562737664 -225.431817626837 -229.877907576991 -231.166961586833 -233.441320699887 -236.108695752848 -238.967188657697 -240.809469096347 -241.982469935042 -244.556722554 -247.559599173042 -250.080456739856 -251.914976869569 -253.438569874559 -256.41641564291 -259.139144174798 -260.260434396641 -262.823170303555 -266.343936542596 -269.128669206365 -271.00295067523 -272.095825489564 -274.589424341736 -279.753954123085 -282.432550193108 -284.618931535905 -286.278964764863 -287.952372340951 -290.415625585052 -293.870278910524 -295.920917529172 -297.139743338722 -299.436711708544 -301.493137179373 -304.287618992387 -336.940307349588 -340.079859145107 -341.873098294933 -344.865023665585 -348.337225126953 -1.31244138171943 -7.11651820516434 -9.1650511303232 -15.8595682975335 -19.7853407772169 -21.4960434767658 -24.4788519485071 -26.7796140955638 -28.8786706142691 -31.4621430851744 -35.5408192425689 -38.4367040008685 -41.6290232092515 -43.2152851998712 -45.9513992271167 -49.3263788081188 -53.6642983007672 -56.1792584367071 -57.9858991133433 -60.2727968728722 -62.4948164033797 -65.4540972288594 -67.7361495519529 -69.0410098218812 -70.7078087722352 -73.5521281497896 -75.7087654102053 -78.7554173348284 -80.2455194456184 -81.9647742763397 -84.122294755589 -87.9635396515369 -90.4016930890513 -93.0731713219147 -94.1971528322638 -96.676931825602 -98.3114602740874 -100.026450220189 -103.149567422148 -105.713748923667 -108.240230014147 -110.022106103075 -111.756546154941 -113.955359366841 -119.136193792373 -121.623702801561 -123.943941468962 -125.572613280152 -128.440377523243 -132.078458488225 -135.180674436389 -145.801023982119 -146.975299903417 -148.429422461471 -151.387039344677 -154.568635098608 -156.78818247837 -158.587076163478 -160.659462207123 -163.766776867166 -166.820257905358 -169.557481390613 -173.544582267287 -174.844330132066 -177.048115135797 -179.60726902364 -182.463230650632 -184.393367780994 -185.497457218747 -188.196490511357 -191.760032837828 -194.171592716678 -196.003620767407 -197.546301957741 -201.419846115504 -203.870298682476 -205.07704101343 -207.565232452566 -213.035728880321 -215.673180844058 -217.486955673355 -218.615220409401 -220.733338881798 -226.687377283865 -229.207298925206 -231.554510060732 -233.361517390431 -234.908122092832 -237.844518992002 -241.02339173417 -243.732455726437 -245.023423941491 -246.985197575648 -249.147976163783 -251.996935725417 -282.674454439854 -285.80869397057 -287.502839479409 -290.003731735471 -293.293262600149 -1.32125619718963 -7.72169158278527 -10.2423353402481 -15.2294247971722 -18.397252148222 -20.0221838210734 -24.9999863733249 -26.8311799084795 -28.8780519379126 -31.1234474782688 -34.8850523285522 -37.8283255607837 -40.9167409979798 -42.465963712511 -45.1147059568876 -48.4256922662376 -52.5387621211417 -54.9739602923482 -56.7104146753768 -58.9583301891211 -61.5519199997576 -64.7633325027342 -67.0223098556997 -68.3176999496974 -70.0966320689969 -72.9819416246768 -75.5414884736098 -78.9518277757436 -80.8314949166787 -82.5464495302821 -84.9238092023055 -87.6102782274679 -91.2014324150556 -93.3949685418702 -94.4590120735052 -97.4828005259014 -99.2203265361087 -101.029845162744 -103.871193364919 -106.447664410088 -108.857961089293 -110.729999591891 -112.644855091371 -114.825241791046 -120.32284950347 -122.514273205169 -124.73318805962 -126.41019820847 -128.900935454941 -134.829713815235 -138.917789976163 -145.081747701056 -146.349172373768 -147.791905543971 -150.499133284359 -153.460420368032 -155.707774132857 -157.322927780489 -159.387030879062 -162.491772777667 -165.607722172837 -168.472550760508 -172.673053793173 -174.01628666507 -176.636238165804 -179.645374868451 -183.041776833173 -184.895154172486 -186.063273908062 -188.758444764845 -192.161979207213 -195.18324655223 -197.222039984338 -198.727790617143 -202.679405812681 -204.876338173666 -205.978726500879 -208.301294880158 -212.494360781423 -215.340564743333 -217.299257806349 -218.421669430671 -220.83753838211 -225.238646438768 -227.622738665612 -230.022733083359 -231.605917265726 -233.12255474935 -235.797148917713 -239.185864513791 -241.570089119583 -242.801454463511 -244.778906884045 -246.70737499511 -249.588001274303 -265.159817800766 -267.635623450862 -269.3321576588 -271.632956632847 -274.302350059815 -1.29631867628474 -7.94232672744456 -11.4627609527226 -221.972702999532 -224.16433770688 -233.664241228676 -236.343940927911 -238.077183329647 -240.499410484246 -243.816044457884 -249.154012418257 -252.054717879317 -255.042026689067 -256.629491170758 -259.143414023896 -262.87450704257 -267.326652064523 -270.031495106277 -271.79083388451 -273.912115204768 -276.075654789884 -279.806435096065 -281.990272201604 -283.304859475086 -285.048207684376 -287.817577381737 -290.239799889513 -293.142520534649 -295.315050537091 -296.971327829359 -299.419960552502 -302.253194012477 -305.081453061162 -307.218811959376 -308.3590210849 -311.571780130146 -313.359985363993 -314.948378231117 -317.571279050853 -320.688756737163 -322.748516376481 -324.655169843676 -326.439107027434 -328.535084342838 -338.782876332836 -341.37596631763 -343.490029028439 -345.096144040233 -347.878644163348 -352.216753810365 -355.846695783877 -380.847518553428 -382.081847989251 -384.111128246374 -386.775766169572 -389.855773882337 -392.249484753308 -393.972755633396 -396.087295935281 -399.035329519159 -401.888439085767 -404.717352011404 -410.080021416726 -411.365292574866 -413.493299734674 -416.690326145858 -419.43855302747 -421.222521795398 -422.356982861154 -424.955775937663 -427.899641156129 -430.578423827094 -433.017163250108 -434.393913073789 -437.857067791426 -440.343501008976 -441.530799380856 -444.171993304635 -449.060581376144 -452.155009452189 -453.94956481382 -455.118610791334 -457.390523663371 -470.261031985061 -472.918932895716 -475.514004773827 -477.180410522927 -478.970783065754 -481.639702468973 -484.515961812959 -487.20620708215 -488.420268140945 -490.347241475696 -492.458626456841 -495.328884349558 -535.685396001584 -538.626892118661 -540.339892537472 -543.057517369339 -545.837372527937 -1.30611366646692 -8.06613967628744 -12.9170325173834 -132.348062908352 -134.554511614143 -136.314603754327 -139.280740619154 -141.145449991791 -143.412593587363 -146.26460304386 -152.512745510258 -155.329210780131 -158.258769167114 -159.929590453184 -162.887683985919 -166.57005927455 -171.060877474199 -173.65497545786 -175.176365290242 -177.248027141015 -179.768038504996 -183.666583983714 -185.962320302213 -187.293562331961 -188.932941481108 -191.691009222073 -195.784314547864 -199.543513688933 -200.924751950323 -202.667348431734 -205.330961706168 -208.87701037416 -211.88842391195 -214.308558670205 -215.507208942721 -218.178117085195 -219.795645341329 -221.175243951574 -223.593153848308 -227.089179378619 -229.509932609858 -231.474162926464 -233.233640358814 -235.542762922313 -241.083832060339 -243.780343434687 -246.087124547803 -248.003538430957 -250.79992318726 -254.306561172573 -257.974256651859 -269.587696573957 -270.830647804167 -272.2715181668 -275.217795583059 -278.176162676258 -281.026231166216 -282.780493739559 -284.881615906318 -287.786208550038 -291.595726074709 -294.093427878144 -299.527229995148 -300.880043016872 -302.92804548528 -305.847679505949 -308.637887788767 -310.267426659722 -311.424733655629 -313.686916893546 -316.450540442438 -319.423687952023 -321.812742169549 -323.213979054363 -326.321933883994 -328.459441695399 -329.583447584506 -332.187805869659 -336.703750646532 -339.300900034061 -341.31707228657 -342.442364494303 -345.023084837902 -354.059127743621 -356.961472296168 -359.407420838597 -361.12236961071 -362.820124320039 -365.540940899833 -368.818122596426 -371.528105947017 -372.891795480491 -374.958550942752 -376.982641492833 -379.979572027088 -386.631110386746 -388.96514805851 -390.620762547268 -393.289387214346 -396.452301494629 -1.29197798257798 -7.13706563333226 -10.4209785257326 -16.581571987969 -20.3224091727962 -22.202484596455 -25.1100727159719 -26.9490298138844 -29.2090592395711 -32.1627027414498 -36.5030208159157 -39.315659807622 -42.2146419114077 -43.8714982550394 -46.4675016741978 -51.0122030863156 -54.8419780249337 -57.3074120886226 -58.9353783259403 -61.3199488778065 -64.1892353431063 -67.2952085370474 -69.7871637122756 -71.0731331094995 -72.6939089356964 -75.661588684283 -78.7412900216009 -81.2272610333561 -82.5321927761645 -84.3370322682899 -86.8533551633046 -89.8382739664163 -92.6708429068096 -95.141868753181 -96.3484826956452 -98.9152493949496 -100.228301940028 -101.599423911511 -104.484336938662 -107.177103308282 -109.482623364878 -111.313427224594 -113.200465451835 -115.651569913342 -121.820457633136 -124.148697286985 -126.286731109637 -127.932912498655 -130.795460672993 -134.853971810011 -138.919112725615 -146.018592287638 -147.252386740551 -148.838082044136 -151.575869463319 -155.260977249236 -157.337822775384 -159.22527432076 -161.117640393137 -164.252372306351 -167.005553425327 -170.11547631807 -174.630544803403 -175.884533499667 -178.092115210496 -181.100648513096 -183.5037886475 -185.347178538173 -186.486607818015 -188.94284095691 -191.818103832446 -194.401153715828 -196.908526609381 -198.320935809286 -201.40599454909 -203.874787193996 -204.957244956197 -207.204093278317 -211.463541756497 -214.33567232914 -216.384956417636 -217.567776047319 -219.773432514497 -223.694142558861 -226.579478139494 -228.656090152632 -230.38275816325 -232.284613022538 -234.916111903779 -238.321566501054 -240.907492456295 -242.142523994152 -243.956743276222 -245.780577603617 -248.513454764321 -253.545201952181 -256.071630371686 -257.735832051791 -260.501861557318 -263.686023999456 -1.28744342260594 -7.48195872495767 -9.29690825250476 -13.9763932515643 -17.6559504037457 -19.3545931626116 -22.7598332469861 -24.6651849105469 -26.7559497722109 -29.6608367013351 -33.5762519987697 -36.8482831748549 -39.6092827790778 -41.2048697543941 -44.4811485266546 -48.2441542234475 -52.3928329050255 -54.5403001921678 -56.2049781380759 -58.3530366578163 -60.9231237969348 -65.066224230049 -67.2100704694302 -68.5113573954728 -70.2989400723003 -73.1310012520592 -75.5099452935676 -78.9938881688057 -80.411039891586 -82.1104746723876 -84.4270231669296 -87.6388788768646 -90.1055352118291 -92.5698209599528 -93.7199392640107 -96.9332932589642 -98.3242344744936 -99.8273680875345 -102.741826670428 -105.298118090076 -107.917662997692 -109.629184645955 -111.398460891477 -113.964840858971 -121.207235923285 -123.58621879871 -125.723641994974 -127.379564040196 -130.226968089416 -134.749332764443 -138.200401215494 -144.390253872918 -145.654456215454 -147.265136785993 -149.899246654937 -152.89818096767 -154.998723688538 -156.823003698329 -158.41567309568 -161.428832079465 -164.6685973207 -167.317996906701 -171.632321811455 -172.886270390614 -174.970512719698 -177.768758653489 -180.785370985062 -182.529702779853 -183.639885241461 -186.678029521306 -189.155075310734 -191.652542772426 -193.85912948115 -195.40658711567 -198.893603327596 -201.371899897626 -202.506274914711 -205.050245256507 -209.072684835827 -211.793165649429 -213.580506910975 -214.704810111655 -216.841027970002 -223.364030099995 -226.173871663344 -228.405434556949 -230.050815968475 -231.761678858039 -234.645565770118 -238.355893423454 -241.116346053486 -242.352642247549 -244.440502749825 -246.539008998444 -249.70338591083 -258.967865476128 -261.450914080037 -263.267134174086 -266.313196828018 -269.405768224491 -1.28349880430658 -7.38575808952569 -10.0164034076789 -15.2553972502794 -18.4918715130485 -20.1714503272494 -23.6842695237941 -25.5392127343341 -27.8276638965502 -30.7344013362344 -34.708321801445 -37.5435340042395 -40.5071626800081 -42.0910660699472 -45.2212391278656 -48.1659808545872 -52.1651500664679 -54.8313556071485 -56.5810095102511 -59.0522675617072 -61.6003665655099 -64.5006478843802 -66.9739926340961 -68.2439683551956 -69.8844353527018 -72.8451576298284 -74.9464095645334 -77.7176210491299 -79.1976849914067 -80.7470111952122 -83.5173805655232 -86.7848733344285 -89.5928844443035 -92.1613588567047 -93.3303332136191 -97.0011520253402 -98.5697219428057 -100.07905913347 -102.399262598463 -105.201011866129 -107.736874795958 -109.533825114468 -111.2400328541 -113.328447278613 -125.127516805065 -128.13460586812 -130.135169384357 -131.776957008675 -134.675504062364 -138.31028385019 -141.593096637368 -147.132731708132 -148.3346806291 -149.850579450834 -153.324321479913 -156.265223886058 -158.524920353756 -160.282539613499 -162.43087022892 -165.605873692062 -168.7080782208 -171.501087304737 -176.326787571038 -177.592191391577 -179.620330296207 -183.062162552195 -185.666793713901 -187.344342547327 -188.510974973108 -191.337067609255 -194.424065830012 -197.467405232852 -199.535575047575 -201.013910152832 -204.488068855642 -206.954252544282 -208.047461422271 -210.80145714642 -214.966154524307 -218.092271045956 -220.029201256182 -221.0709638765 -223.321063829999 -230.486596261704 -233.259728338672 -235.441423933415 -236.987135423705 -238.804075705321 -241.472582454872 -244.442471577215 -247.16193908853 -248.35914618169 -250.386537108409 -252.276869311379 -254.825900106885 -282.352421256071 -285.444966242185 -287.099509912427 -290.09749374693 -293.530815234144 -1.30582475620368 -7.7880046336169 -9.99634887677875 -15.016951395874 -18.580262420274 -20.2286905044548 -23.5582961758374 -25.3479698623713 -27.5528429122511 -30.0871270168169 -33.8776433647351 -36.6341916137469 -39.6779891967274 -41.3033286638688 -44.0761166214363 -47.0617001554219 -52.245676200598 -54.9190027156413 -56.6789375130808 -58.6850637006312 -60.8358413497598 -64.4240880435488 -67.598852962701 -68.9517683869622 -70.6322314816897 -73.5750181873981 -76.0009665105829 -79.1767295961056 -80.5391402393403 -82.0811459983428 -84.5663274798563 -87.878553404262 -90.4932890116846 -92.6179096362158 -93.7298686215593 -96.8754281636457 -98.4342973364482 -100.058103159195 -103.181855767782 -106.334418279997 -108.747793608737 -110.68974625322 -112.443173866941 -114.6237945334 -122.565486225431 -124.863288616142 -127.37599960761 -128.954055332316 -131.820368614861 -135.942900541627 -139.786990262002 -145.602114247314 -146.852939255868 -148.241129255128 -151.270746594421 -154.170726491426 -156.310267260177 -158.090467058764 -160.01645448523 -162.87810478997 -165.971491791523 -168.406381332829 -174.425285420967 -175.685689399646 -177.792754783226 -180.578540314058 -183.571939941448 -185.398103460054 -186.545339597827 -188.863324526047 -191.391296597927 -193.775802650473 -195.558413083449 -197.025913348221 -200.160823918868 -202.59979228256 -203.696563402846 -205.969780785189 -210.463345906795 -213.468787446781 -215.511220710727 -216.621410937963 -218.946296407188 -223.135191256378 -225.966294312746 -228.263619970718 -230.02953416672 -232.068702887994 -234.601950245946 -237.836010181646 -240.574333627124 -241.766391386804 -243.774105136543 -245.746558395033 -249.104656274519 -268.772728697367 -271.609395780067 -273.297813731185 -275.685785638219 -278.84140716838 -1.27358641416737 -7.21608284113235 -9.46694545814829 -17.8175410007281 -21.5870435855655 -23.2512394105212 -26.6337868117758 -28.5166533960878 -30.6592137981456 -33.7365583812716 -38.2189355473461 -40.9238535157208 -44.0172594298833 -45.5386422432924 -48.1852141617501 -51.7506327854588 -56.5528689255453 -59.0489565088838 -60.5886449268046 -62.9792125721745 -65.9997943772214 -69.0875273351205 -71.3665598651877 -72.6529103655633 -74.1709350981145 -77.3387835565959 -79.6345198177512 -82.9721418669275 -84.57731046413 -86.248827658223 -89.0239223238857 -92.7724959117134 -95.7266233775282 -98.0387088362542 -99.2283702926987 -102.243194746803 -103.714471171034 -105.323992548518 -108.531047009846 -111.632310699486 -113.990444687872 -115.874000115494 -117.78370025703 -119.948766409626 -134.986899247153 -137.795707860891 -140.038045906991 -141.708881383298 -144.397497907091 -170.034007790572 -176.616922041144 -188.065451721902 -189.314514991818 -190.945920478059 -193.459967426086 -196.729982496285 -199.081861749924 -200.886315421489 -203.000179767706 -205.648775527158 -209.015235282789 -211.242304663188 -215.568717499696 -216.897205082365 -218.899517088123 -221.675601858161 -224.395554991688 -226.172799644956 -227.316667600113 -230.015330909079 -232.508952706377 -234.767644260327 -236.796767332254 -238.27580826959 -241.933948546437 -243.987797059611 -245.133140860048 -247.595936988159 -252.799779734875 -255.638794316761 -257.526362294984 -258.633154443661 -261.077516344771 -267.706586017021 -270.64391953717 -272.837249100846 -274.545622212344 -276.090688919148 -278.787911268354 -282.043606451842 -284.850595452845 -286.141309896922 -287.96558141469 -289.955396865513 -292.89417397556 -319.026438637729 -321.950230647153 -323.662339222925 -326.784103102713 -329.976519524581 -1.31383144877661 -7.83725100876117 -12.1585416491916 -16.7321902272957 -21.37975609667 -23.0796155755108 -26.5284329969077 -28.4780296464989 -30.5819850115714 -33.1336383456826 -38.2045281891535 -41.3900733320704 -44.3443765350875 -45.9525542823657 -48.4981391084693 -52.1263435767043 -56.3136092711467 -58.9452107639357 -60.7273111944804 -62.6995716061723 -65.142678844079 -68.3844126573264 -71.2396372480345 -72.5673524322524 -74.4668664342763 -77.4990683753337 -80.6770249911869 -82.9438888546046 -84.4629762164246 -86.1384939758432 -88.8024097462328 -91.579634590709 -94.5502109289396 -96.9752733370568 -98.0965828887993 -100.812827558535 -102.360785230118 -103.889053556876 -106.69484242632 -110.142090711256 -112.633314753641 -114.498773342756 -116.20722743547 -118.562965651526 -123.134431986128 -125.696410104441 -128.067779301521 -129.541621533764 -132.454645733201 -136.296787635763 -139.809987808463 -156.677009956633 -157.916337516287 -159.542542929746 -162.593515263357 -165.545921700195 -167.437836817918 -169.262350477802 -171.319468463933 -174.795312965693 -177.766428446492 -180.070674440025 -184.938152170813 -186.173496737804 -188.150518094644 -191.890853868263 -194.742669111378 -196.678453823849 -197.845264029687 -200.492906229078 -203.147493646786 -205.776443697929 -207.722087885455 -209.37289522641 -212.757319908952 -215.051096911454 -216.172034598532 -218.799130817987 -223.213441749858 -226.481584758246 -228.31787469312 -229.479512261909 -232.236219417227 -237.775892102973 -240.32506324419 -242.512879597106 -244.236628463209 -246.087769039993 -249.303189384905 -252.924652961559 -255.351083520088 -256.708747157422 -258.484172427418 -260.490957509165 -263.609125607793 -311.431664650445 -314.074003891863 -315.756069624159 -318.048430157137 -321.245625621617 -1.30062553178371 -8.22666216893534 -10.0565421128713 -15.1068142348561 -18.14013692565 -19.9052676582746 -23.6327963358012 -25.503924009646 -27.6715467069387 -30.323384359003 -34.1959141533125 -36.8351707972648 -39.628836173046 -41.2371465774769 -44.0908977914026 -47.2878839311129 -51.5167165503545 -54.072494444818 -55.5806925714162 -58.0592269607354 -60.2712839880608 -63.477320415392 -65.9409841981902 -67.2149598733425 -69.0999189089397 -73.0955367231538 -77.1671837691631 -80.2189586949999 -81.70273486954 -83.1823484161995 -85.3755606995223 -89.0034285019977 -91.827637065147 -94.0048429467596 -95.1842180331279 -98.7671243656555 -100.039513802859 -101.38747267727 -104.120414580823 -107.061149709558 -109.215907768707 -110.831312251987 -112.750026055321 -114.915765311363 -119.28809256849 -121.931064327133 -124.234211071257 -125.958324514462 -128.594004025785 -132.609366997685 -136.670606710948 -142.2733719664 -143.601135602595 -145.125981642396 -147.920752048943 -151.096106878883 -153.288690719106 -155.105795833618 -157.142737973318 -160.204304932071 -163.296398510282 -165.96886857618 -170.50294240873 -171.833900267423 -174.089443998705 -176.809999418848 -179.583312203696 -181.288734938085 -182.42354081895 -184.999141423837 -188.043059825944 -190.49852346255 -192.477371437233 -194.033607027897 -197.100564919606 -199.632735753938 -200.716492528206 -203.254908476378 -208.216483585946 -211.864397999148 -214.148892254027 -215.317489952609 -217.420609081751 -222.976753428987 -225.815469695875 -228.126297265265 -229.703026697738 -231.459822410991 -234.108406825954 -237.264962147868 -239.58390127627 -240.868254055544 -242.812885409507 -244.866581440142 -248.181289423079 -265.351683407531 -268.148303755237 -269.88107288325 -272.653902638112 -275.610797501174 -1.29104792800634 -7.21718365296434 -9.59037147972575 -14.6912089252625 -18.3147171847549 -20.1024734303108 -24.0462587725708 -26.0559480849631 -28.2931833529147 -31.1208818513592 -35.2523036295866 -38.0100105251162 -41.1076812884475 -42.6702048633434 -45.1637944617578 -48.5700170819781 -52.3856558389349 -54.6500606419054 -56.8228823491196 -58.9460526017914 -61.5783579878479 -65.0574598631932 -67.3580947439108 -68.6512631614458 -70.2752686741115 -72.9919341786675 -76.5663861041275 -79.831278229275 -82.9944077813539 -85.5738886354878 -88.2014289363008 -91.3156231267067 -94.157018279704 -96.3301996247245 -97.5113936139486 -100.144208156136 -101.643356259819 -103.274308397091 -105.881286020299 -108.876252063655 -111.547203401172 -113.414181171305 -115.302699582734 -117.621581209592 -125.378001479084 -127.960890111153 -130.123693869872 -131.685219915956 -135.200892725441 -139.007827455727 -143.350719982112 -167.578556231882 -168.769558288901 -170.389206704887 -172.898971201014 -175.524510473427 -177.846108287359 -179.765814863522 -181.757814148245 -184.827363669441 -187.537560420243 -189.78548664862 -194.021355766576 -195.304119867174 -197.528682256466 -200.222940055455 -203.088637820039 -204.900751434961 -206.032493792694 -208.578307047271 -210.961674712695 -213.538152342462 -215.817194061248 -217.245227336668 -220.838449450363 -223.166267476826 -224.252610992504 -226.594902641649 -231.032573874554 -233.491153711496 -235.430044601299 -236.533121397584 -239.015530336055 -246.505189897083 -249.427127108333 -251.91113689145 -253.639733031048 -255.293550310545 -257.693083907777 -260.552744832411 -263.039691682415 -264.387575792646 -266.524042114768 -268.599900598374 -271.818082750063 -288.192833256795 -290.735067793237 -292.442599293581 -295.111881629465 -298.225721715516 -1.26927549307607 -7.7093558987602 -10.1537287237777 -15.6757721625876 -20.2696821701892 -22.0270033963465 -25.5707745330496 -27.1594362440027 -29.3909428168881 -31.7945299837804 -37.2839282824708 -40.2410489645277 -42.7862042918282 -44.3738545096547 -47.0424695991027 -50.4919757211089 -53.8748960775627 -56.1235203166429 -58.3670389315304 -60.6741469748157 -63.261262416664 -66.613884782471 -68.9526095976981 -70.2283879764702 -71.8840003882039 -75.8025122808898 -79.3383935375557 -82.7301414820701 -85.4692012647802 -87.232170820288 -89.7372451230358 -93.7856227692144 -96.4424198439778 -98.7137368970807 -99.8383334985173 -103.072684142184 -104.691975223258 -106.251215660958 -108.926312542415 -111.614620644968 -113.879428809233 -115.780454760446 -117.561920487272 -120.026796888095 -125.923538516323 -128.677928822352 -130.992046285899 -132.646784239053 -135.775653576809 -139.2833145555 -142.881100986886 -151.998452302561 -153.222034909321 -154.757964300254 -158.198946522434 -161.340327465156 -163.873288616248 -165.78045144568 -168.362916784161 -170.949458105486 -174.467119970025 -177.025625006267 -181.468255330821 -182.754354077966 -184.825896928869 -188.232079509188 -190.838965827694 -192.614032376881 -193.768407915616 -196.364192463155 -199.221340870303 -201.841945353388 -203.777526690488 -205.307148042645 -208.741841324911 -211.116306490314 -212.150964159906 -214.961891077803 -218.917644082266 -221.758109529448 -224.134950344217 -225.269782418152 -227.474997714617 -235.740588030888 -238.598675368651 -240.877586843711 -242.543063457561 -244.24787572494 -246.775126650541 -250.197326861133 -252.567706496153 -253.946984194517 -255.780821919996 -257.687800690136 -260.682949152049 -284.713965778622 -287.306128596062 -289.140458973902 -291.678985057893 -294.964822866866 -1.3318640357727 -7.38339182571667 -9.98744504827346 -23.4548212299525 -26.0407061385751 -27.7091892691083 -31.8080277568826 -33.9254145655892 -36.1330111258524 -38.7593885947324 -44.4650277990651 -47.197516249319 -50.0713621347811 -51.6558235535551 -54.2928262267018 -57.1623694365632 -62.6381361463158 -64.8668095595515 -66.4745088530811 -68.6446732764014 -71.2078457851331 -75.2683471741167 -77.5383334064149 -78.8594395110673 -80.4571314807778 -83.2586204018758 -86.8380124596217 -89.6490804949836 -90.9848001206104 -92.7837235273892 -95.7497253114296 -99.713488082246 -102.66808037689 -105.187560724429 -106.303440875491 -109.268344604883 -110.817720468059 -112.21978742514 -114.499944531487 -117.691553569847 -120.154940347119 -122.147530960413 -123.912250582592 -126.198854888418 -133.619764258591 -136.198910121399 -138.3325327151 -140.056835366306 -142.912006290525 -146.623743359272 -150.161194597011 -156.125045011495 -157.425970608473 -159.022122576381 -161.756512069349 -164.978779236118 -167.348082215299 -169.26909718225 -170.995296976178 -174.627519056916 -177.743458839388 -180.303161912643 -183.818457536443 -185.063495797539 -187.466212755845 -190.455164770912 -193.005793232634 -194.842415719591 -196.005403732783 -198.500383446452 -201.147309170498 -203.630074271113 -205.839595216696 -207.277265289537 -210.558707366641 -212.689509745998 -213.750558159654 -216.04548385159 -220.090108437244 -222.681277149262 -224.862132356803 -226.020772920865 -228.30352216186 -233.386644809231 -235.725668459045 -237.983620996944 -239.584074624108 -241.18900294426 -243.468589595483 -246.860422432075 -249.411295564528 -250.781408579173 -252.999590870452 -255.019684451842 -258.299740623924 -285.090043116143 -288.15828641776 -289.852147072401 -292.174488001902 -295.42578892404 -1.29877168512532 -7.7902510412934 -10.6394921655742 -16.4990285946715 -19.4814034059642 -21.2115438768275 -24.8412713871354 -27.0690823374253 -29.1874572356569 -31.8054665259787 -36.4014491678186 -39.1753424568894 -42.0695470827505 -43.6940045010399 -46.2940648739589 -49.426587617142 -52.7903567478216 -55.3312146461208 -57.3708164932092 -59.3162535567569 -61.5342383290679 -64.9597680162807 -67.263937904582 -68.6051321145747 -70.5173321923574 -73.9141399531514 -76.2499283185505 -79.320462028443 -80.8883545838018 -82.5243739934996 -84.5708653103011 -87.7478617342113 -91.0173116878782 -93.2128218980115 -94.3344289589495 -97.0644385093322 -98.464799693758 -99.916065857912 -102.42764652394 -105.198307915256 -107.773504797556 -109.668403060753 -111.41879233758 -113.656286545632 -120.195847806622 -123.085435399919 -125.379214968395 -126.997261549387 -129.820256825311 -132.817424210007 -136.356816045392 -142.268976270237 -143.481992975478 -144.990162645399 -147.741076610213 -151.327629602896 -153.69860136958 -155.524913934846 -157.556901601506 -160.714417541035 -164.541683011899 -167.045841256514 -172.018842589354 -173.287902300021 -175.613327688955 -178.377871385963 -181.197502506962 -182.892987903115 -184.045971867111 -186.585915254613 -189.639004118815 -192.29296880242 -194.516949237935 -195.945189572511 -199.415033534429 -201.748804677253 -202.977937884363 -205.718091822936 -210.576932869624 -213.467931707775 -215.398304127037 -216.51327641172 -218.671593877122 -223.258977951854 -226.900930619265 -229.161018880809 -230.820165435291 -232.563799701433 -235.253664400676 -238.175143611214 -241.274751769505 -242.485717294366 -244.728461457369 -246.760629536536 -249.578314769644 -264.431758539389 -267.214442946017 -268.832939201711 -271.729693526909 -275.73868426105 -1.30200109720199 -7.55735816547916 -10.6994631821748 -298.644287198644 -300.594983051612 -318.915147205652 -321.374277745083 -323.036816142748 -325.234457758782 -328.164054478077 -332.315602101964 -334.959800499398 -338.158004588169 -339.778069781178 -342.645309767543 -345.864888257252 -350.664189570306 -353.225807131634 -354.865252279735 -357.142271297445 -359.289577627076 -362.769284568015 -364.840346298756 -366.113028812103 -367.865499725143 -370.949869024567 -374.694271394695 -379.449562306945 -381.668823990469 -383.262014864877 -386.18722952513 -389.758727123749 -392.272229365957 -394.69589641889 -395.863432559784 -398.291841316737 -399.702228253371 -401.107450965703 -404.038345506745 -407.093259097763 -409.417133503121 -411.303356383241 -413.14177778501 -415.20134408639 -427.181014367174 -429.604305724306 -431.806355644593 -433.460188859801 -436.364412681672 -440.754676413275 -443.78801730034 -451.072286701118 -452.245286480086 -453.860372074192 -456.755118222677 -460.194811569352 -462.222526297722 -464.026739972342 -465.990922818373 -469.157092283004 -472.974648037258 -475.485613500786 -480.559870387154 -481.808379079077 -483.889105739501 -486.960588236507 -489.815343101281 -491.74911897737 -492.910145357702 -495.729144729442 -497.948622474918 -500.433175048098 -502.438405943226 -503.921739331688 -507.561022450435 -509.794348732432 -510.886760361027 -513.296857626054 -517.202291860454 -520.392843629234 -522.368804732201 -523.519415023469 -525.76867653416 -530.271901198854 -533.141402531733 -535.316009264675 -537.089269678127 -538.877606276217 -541.609765759027 -544.826327190001 -547.353993794504 -548.560691682479 -550.597085322822 -552.772581318302 -555.825666323818 -582.038834620766 -584.46250967301 -586.28254832655 -589.224535573667 -592.606130846208 -1.29024375967484 -7.54633039173651 -9.73171089396697 -50.1563733663221 -52.7953288768412 -54.4987646786261 -57.9380613579325 -59.5471322227478 -61.798863602569 -64.3488413160135 -69.3324846646739 -72.1640334844508 -75.2378540256553 -76.8299372189985 -79.8956134997028 -83.4603494952284 -87.652694272449 -90.1673457094895 -92.5011155127973 -94.5765013437082 -96.8212359903868 -100.872223731136 -102.941012256421 -104.285284875207 -105.954747809372 -108.681013610177 -111.89139997719 -115.043110776367 -116.474932627416 -118.079240232129 -120.678203788673 -123.860009003169 -126.56855365026 -128.886529577184 -129.963148418964 -132.65804145717 -134.051678284318 -135.564446988474 -138.654745580624 -141.505772131694 -143.853517553645 -145.482886327459 -147.327001736287 -149.432488533162 -156.718150336482 -159.422977188258 -161.630577148841 -163.242073717982 -166.086435555888 -170.585022578607 -174.49692873664 -180.124842937711 -181.385267041318 -182.760349642118 -185.740577579697 -189.018800511314 -191.204873932165 -193.167098356577 -194.936475989206 -197.670627307975 -201.800468629859 -204.569641557705 -209.327000108256 -210.642749945329 -212.703449868672 -215.580759069926 -218.41100075332 -220.009914173482 -221.126234808849 -223.526946624684 -226.733973637838 -229.338693683193 -231.386229585506 -232.865048852476 -236.003969603073 -238.396679710666 -239.649441183005 -242.30455977123 -246.994132890106 -249.546845866704 -251.350194832998 -252.539855285229 -254.700905861604 -263.613695590713 -266.408431891059 -268.686348140871 -270.363005994895 -272.042997548786 -274.295010961631 -277.794746573767 -280.334663945055 -281.675108537849 -283.506272593799 -285.426375126369 -288.568558749341 -299.416832358768 -302.125736544469 -303.875228050973 -306.253122023146 -309.876614992551 -1.28940500007795 -7.35719564191858 -10.7755150252863 -273.631908125834 -275.608668977861 -285.962625299005 -288.600557767486 -290.430761848685 -292.832661872882 -294.948666824677 -299.330872914018 -302.360104923079 -305.482533585172 -307.044237014002 -309.94547658497 -313.164020225258 -317.256676069755 -319.837369731999 -321.383591589101 -323.632401291207 -326.195113165189 -328.931550848772 -331.220609334148 -332.49902472933 -334.153482470315 -337.228183870322 -339.638867712761 -342.652294019281 -343.958470177409 -345.809690888718 -348.632730614431 -351.999989187168 -354.884390981489 -356.978566388148 -358.07755170727 -360.968179335161 -362.490167662757 -363.885845075631 -366.303303403193 -369.50766578367 -372.181493044636 -374.081075250788 -375.832536690001 -378.243047273023 -385.329396179128 -388.038856843057 -390.412055753047 -391.948080868652 -395.261787293941 -399.372490599597 -402.64797572521 -420.811859778194 -422.006954765098 -423.831716327691 -426.7450885858 -429.983413633676 -432.255060733888 -433.968216161061 -435.698801896806 -438.360252887078 -441.74180752186 -444.29598175963 -448.172333581605 -449.447005700374 -451.523171756703 -454.589062967405 -457.069491653032 -458.780985089343 -459.965602125777 -462.500539658483 -465.505498179933 -468.068128388014 -469.995943193961 -471.481065996932 -474.666692323546 -477.077989071963 -478.107268945811 -480.612711994224 -487.237495177413 -490.403988093299 -492.508894990247 -493.57462187547 -495.61163695365 -502.761981408304 -505.274861654934 -507.59959576375 -509.271857371517 -510.914883453266 -513.388614421454 -516.482779468438 -518.988639966808 -520.258443508385 -522.460276015778 -524.474495472124 -527.261579471131 -574.8008696468 -578.07630263537 -579.874700078873 -582.732105663095 -585.756616466942 -1.28993436125496 -8.28158688465518 -11.2822056755559 -17.2590475749013 -20.4928890609751 -22.1928765881823 -25.9298939947992 -27.6127031253742 -29.6600323517409 -32.0758768754751 -36.4232649871728 -39.1044953140364 -42.3658775134527 -43.9659381716435 -47.0477062995141 -50.3448261235222 -54.165197495156 -56.7771891614055 -58.1475101116122 -60.5265598911038 -63.023044420178 -66.7977762231135 -69.1405488070299 -70.475674443511 -72.0758518897876 -74.7201533885271 -77.2048526889997 -80.3621929168272 -82.1787885805287 -83.8052475314181 -86.4979367047083 -89.5726984266885 -92.2343903949102 -94.3150455071746 -95.4422130596958 -98.5104749956985 -99.7499344678227 -101.316539882868 -104.550954152356 -107.285706404703 -109.692830284672 -111.555649620844 -113.403677279873 -115.642245326825 -123.48917681722 -126.20509078365 -128.259866928352 -129.933315005982 -133.441582794514 -138.151855702795 -141.340943847908 -151.358884946313 -152.624186805467 -154.151054675844 -157.450442136359 -161.373561798986 -163.627785495734 -165.534005496275 -167.434370157007 -170.364291088968 -173.492626162386 -176.234238617303 -180.622911176509 -181.869976780285 -184.153429673115 -186.889325694708 -190.011824202085 -191.578819227705 -192.73586130389 -195.325497707469 -198.409266632274 -201.296015380173 -203.405982828949 -204.804722946578 -208.401651578767 -210.920241887223 -212.178194371918 -214.787026356948 -218.733025402026 -221.499179268116 -223.516533095778 -224.625742474292 -227.588349970444 -232.761021714284 -235.44872536523 -238.026137767663 -239.72196145931 -241.379380777887 -243.859994616846 -247.279648739201 -249.605110838497 -250.935936524939 -253.070330349943 -255.14509606721 -258.642881894958 -270.849313709321 -273.449044520338 -275.205321927177 -277.855510220506 -281.927493085563 -1.27095209477988 -7.60622543979332 -10.1868997531664 -15.8838366408655 -18.4060484305925 -20.0982619387724 -23.2793279452501 -25.1850154057566 -27.2158000474865 -29.9187691018375 -35.7875995262797 -38.7726970231965 -42.0038701052708 -43.6155480042629 -46.3719795799528 -49.9225185422736 -53.620988535654 -56.186885033431 -58.7120156555 -60.9052733258606 -64.0662708883922 -67.2957155046522 -69.7827446112936 -71.0408399337716 -72.82322940777 -75.8457998734147 -89.0804032144083 -91.3741589698086 -92.73293422957 -94.242643618492 -97.2162699421046 -100.775131788059 -103.621250033088 -105.96344464413 -107.070217370359 -109.981722442055 -111.437702094146 -112.885057560278 -115.614480290379 -118.895246764694 -121.345814698876 -123.11217143948 -124.985372816264 -127.587390928409 -139.946762037644 -143.079371642235 -145.338170745846 -146.913021834143 -150.594723372448 -154.201727709844 -157.529667371672 -167.248523529959 -168.497092512759 -170.262312308144 -173.781718665813 -176.930961444749 -179.050859186712 -180.814284030698 -182.638107664287 -185.46280109224 -188.993843163751 -191.749215132901 -196.230085277778 -197.511814301143 -199.726209338292 -202.886723452634 -206.080917628164 -207.64573646169 -208.792113569429 -211.540620099699 -214.442115533253 -216.752401768972 -218.686729886914 -220.138906698605 -223.457284788199 -225.706193862956 -226.818965742543 -229.050356316974 -235.171956253303 -238.266127808442 -240.216225866068 -241.265645363186 -243.394648029905 -250.077015835002 -252.671889096754 -254.884408182492 -256.580616607869 -258.595538068458 -261.331263004453 -264.806463164273 -267.725859896241 -269.05687651019 -271.233108821683 -273.387840451228 -276.491468725224 -291.659875650273 -294.987267500082 -296.736964756513 -299.354320545504 -303.063617923086 -1.29596534223976 -8.03408131696744 -11.6210413664318 -22.6016760007743 -26.0751222660309 -27.6811049693107 -31.5346113436383 -33.3982236262064 -35.7163039843614 -38.4450874782711 -42.3839641260526 -45.2811619649418 -48.5580793498145 -50.2133325495362 -52.9168107158308 -56.3981507820317 -60.6938669829216 -63.2798089554497 -64.9646121272565 -67.2696509981346 -69.7697240569116 -72.64341999573 -75.0924566931476 -76.3475740433837 -78.0103693604267 -80.5996466582945 -83.287671877596 -86.0927688639415 -87.520947128938 -89.1422140711749 -91.3207434107715 -94.4033564939952 -97.7141981009843 -100.460040396759 -101.542061280672 -104.449887255923 -105.861037309096 -107.562417990147 -110.693141205081 -113.477513358274 -115.921235787466 -117.704755173371 -119.588801239219 -121.414338153876 -129.767751834209 -132.287945774442 -134.500377606989 -136.126027802414 -139.779318869478 -144.336883064846 -149.099750038558 -174.86369685927 -176.035676422827 -177.497355535391 -180.650702391799 -183.561915319946 -185.624848175543 -187.543368895602 -189.448565073106 -192.314614411376 -195.789787558483 -198.510560666231 -202.81505665536 -204.114674775541 -206.426974544899 -209.286525149552 -211.984571327824 -213.642712682771 -214.807812578165 -217.236363005373 -220.36938467591 -222.662088723018 -224.848323980562 -226.288529613373 -230.325968328703 -232.701686689905 -233.913556882875 -235.980279056605 -240.488779409519 -243.008006956286 -244.777322464046 -245.909398200239 -248.078521483804 -253.162462464121 -255.519149287737 -257.610970284422 -259.359908982418 -261.024357565104 -263.741090346823 -267.813380515533 -270.333550043943 -271.588523011619 -273.649780497961 -275.459221096208 -278.255711132364 -287.742810020458 -290.53574402404 -292.237837235623 -294.937611906521 -298.177812587423 -1.32646058624002 -9.68968569512388 -18.6878492354707 -81.2302554621801 -83.4176289859173 -85.0866423212109 -88.3247464584836 -90.0507122066377 -92.0984854049556 -94.8757256189688 -99.3849188058468 -102.468693874764 -105.047198729082 -106.64868733034 -109.399694338757 -113.268000366008 -117.552369856257 -119.898990334593 -121.554388524089 -124.135989750223 -126.556972243964 -129.910397894493 -132.295924607675 -133.590297815676 -135.151730108653 -138.449217232752 -140.772505536671 -143.864561484959 -145.152785189971 -146.963760772848 -149.135058192231 -151.765857333422 -154.840805193788 -157.378788744045 -158.493629867763 -161.273521409477 -162.935451816496 -164.560927107251 -167.58799825946 -171.251881443132 -173.424559021096 -175.452866113422 -177.240429217619 -179.362283155739 -183.806844224397 -186.594511438323 -188.937071717054 -190.602372503699 -193.950314154045 -198.521089029734 -201.911023538308 -223.20822536266 -224.462322021311 -226.281436495416 -229.389051430611 -232.332531721321 -234.594785627147 -236.384267253045 -238.584368813363 -241.558235901288 -244.618215858537 -247.104082561083 -251.429461374942 -252.701393347458 -255.100200162835 -258.562652100285 -261.40149358385 -263.043566508049 -264.199982571686 -266.654937505227 -269.832671105015 -272.279129796489 -274.43937232082 -275.848654485101 -278.677287671124 -281.217115660115 -282.308340433214 -284.845056224603 -288.586836436229 -291.935464643616 -293.953892462868 -295.115023264424 -297.494921247594 -302.368773772226 -305.143865276024 -307.243729185811 -308.909555746933 -310.841373557008 -313.311873595968 -317.114506384791 -319.450799055263 -320.65122721464 -322.57237481755 -324.507487196529 -327.619702992266 -339.448889219625 -341.943819312118 -343.664302455338 -346.252384446542 -349.282336068694 -1.30387747517989 -7.47912930927723 -9.95382755943534 -43.5999853045613 -46.4810260810053 -48.1949978473414 -51.3058362705835 -53.0962632986007 -55.4287508700497 -58.279711831364 -62.7646791343901 -65.3793195238415 -68.3647539803439 -69.9363562380945 -72.6854996690409 -75.5607841501101 -79.9282841290895 -82.5864010033255 -84.1513649507247 -86.3199690865401 -89.1442030149456 -93.6851598327005 -95.866582612987 -97.2238054365203 -98.9412093191708 -102.041766591095 -104.679162392788 -108.425730044257 -110.053030871372 -111.91755637492 -114.19156537617 -117.868081826879 -120.657812434975 -122.728133668228 -123.841841403081 -126.864683255677 -128.271009231569 -129.743624385247 -132.458394746941 -135.801837826823 -137.968533271518 -139.675340629236 -141.347481554464 -143.480758387713 -148.713195314553 -151.176197219272 -153.529495273763 -155.203736214333 -158.118485185161 -163.799024997339 -167.243136403942 -173.518127764207 -174.756880586778 -176.205013700523 -179.258470023455 -183.61308904638 -186.264502291374 -188.132141504844 -189.956036545469 -192.766113145759 -196.298669023353 -198.902466979578 -202.809536447422 -204.077732765223 -206.162978751676 -209.302971513478 -211.852855530565 -213.565957177515 -214.699330877385 -217.069900979957 -220.22956578097 -222.532626544029 -224.562804843364 -226.055916750448 -229.641491107857 -232.042771789094 -233.12529015858 -235.568109427169 -239.923906503012 -242.667167072378 -244.652274607234 -245.701522675387 -248.250875772868 -252.928809360725 -255.619530470764 -257.844763022764 -259.482870385807 -261.148486112361 -263.505251293776 -267.075258867723 -269.373406431799 -270.555983278607 -272.624932119027 -274.587102107241 -277.391928429208 -282.806053098668 -285.460928697684 -287.101777446006 -289.912099559403 -292.836000834124 -1.29989319867025 -7.41281737021267 -9.83876213142688 -13.5203342957711 -16.5752928114155 -18.2422706922503 -21.608627927028 -23.5232774090597 -25.8000036920459 -29.1004295464012 -33.8223974654797 -37.4725435666413 -40.2372189952609 -41.825529335869 -44.408222811394 -48.0709663905323 -52.1122250102627 -54.5743712115808 -56.4629561080028 -58.5414507405263 -60.8946059401165 -64.581813530063 -66.6035486096501 -67.8833365722737 -69.6654784835601 -72.6013548365489 -75.0390940274798 -78.3097027451478 -79.8823427484923 -81.5752637396172 -83.7853317236382 -87.0469691439818 -89.7679482335081 -91.7540022688896 -92.8618799553721 -95.7708535427466 -98.178499474834 -99.5286645987907 -102.347053378598 -105.735289918138 -108.132442564267 -109.957948884288 -111.77622352064 -114.178993227303 -118.539921991989 -121.477235054265 -123.806774992456 -125.450879243914 -128.578871809071 -132.748642607777 -136.847574125802 -142.001558750584 -143.261141599711 -144.850183867308 -147.529380552006 -150.337243209022 -152.625915204763 -154.524429032695 -156.498663784256 -159.63502839185 -162.786381749832 -165.53787033615 -169.442451391143 -170.699619004027 -172.851832177492 -175.276285163509 -178.208575020534 -180.066320383392 -181.223826196853 -183.550380890679 -186.64129678135 -189.07577475596 -191.074595623738 -192.567120481108 -196.544423386234 -198.483949923869 -199.535206464133 -201.767359212346 -206.995713358142 -209.588352080134 -211.196395047926 -212.290037474425 -214.700124947931 -221.054797759283 -223.52822261087 -225.694029978823 -227.326157649729 -229.144210540338 -231.720945852421 -234.625197167117 -237.180013890917 -238.478730958685 -240.657815338165 -242.561869909302 -245.443044576749 -263.400786492177 -266.320431560423 -268.024013085101 -270.804360632455 -274.180294419516 -1.30307419913746 -7.41579670976022 -9.55043032026695 -20.1427367747716 -23.2134688312546 -24.9611347158543 -28.3239515202567 -30.0617057497696 -32.1906472263548 -34.8610696496104 -39.7486116214166 -42.5306851464072 -45.8580197278813 -47.5029523257165 -50.522741579968 -53.6962920521424 -57.3540023726509 -60.0182705413384 -61.4512454395133 -63.4486737433417 -66.03488262059 -69.5312081412858 -71.7104590782677 -72.9804757905458 -74.6373148021296 -77.4751265369678 -80.5612754928169 -83.6198611068133 -85.5747333493668 -87.243507876217 -89.7816791493261 -92.9701443363498 -95.8540951349114 -98.264684484975 -99.4457803595855 -102.059096081403 -103.407406210511 -104.934169242182 -107.395381737646 -110.414218409699 -113.130571313355 -114.866721318759 -116.715710740506 -119.010134094937 -137.290762816749 -139.853704675145 -141.906824474988 -143.578420485908 -146.364261359625 -150.286061118017 -154.145561733314 -161.367775310771 -162.6027574794 -164.160938767281 -167.35077688872 -170.218482777557 -172.64554744997 -174.502773724246 -176.44779953828 -179.913016687731 -183.391969437049 -185.984068452259 -190.354961012689 -191.599514307078 -193.515050886122 -196.348282034699 -199.007869781582 -200.736272422734 -201.833858630968 -204.747686302801 -207.591561235159 -210.23939079397 -212.496531688076 -213.935249341253 -217.488702071766 -219.980898573652 -221.088188961199 -223.673867029344 -228.03829613152 -230.638841276185 -232.731288555689 -233.909373468001 -236.002274190007 -241.30722585301 -243.797807513878 -246.339289116554 -248.08254057074 -249.907743097259 -252.170279197574 -255.937193230085 -258.138396835756 -259.365921010832 -261.454111768813 -263.788447691376 -266.703742753581 -285.096108902456 -287.942913301805 -289.72535847005 -292.432530591753 -296.050040016642 -1.27701893874137 -7.17545994873954 -9.40586940913467 -36.3527831127961 -39.0733560050458 -40.9006893890559 -44.1907456332275 -46.1890978223243 -48.2179949678699 -51.1128594857775 -56.1425609530892 -58.7466801022026 -61.4253643506526 -63.0500203375499 -65.7427016506133 -69.5174372776548 -73.2540205268567 -75.8148640560807 -77.2222130748916 -79.7425368524058 -82.2475584298278 -85.0327765775569 -87.5191276639738 -88.8806808701442 -90.4919743982991 -93.1381144257261 -95.8625698023412 -99.1219278623614 -100.654552560302 -102.24077777543 -104.458457356442 -107.412724191281 -109.821189360485 -112.146148209034 -113.280791790486 -116.5421991105 -117.878038858309 -119.441224759147 -122.357742135009 -125.4256674334 -127.593933233894 -129.394556460702 -131.223583211978 -133.68364759185 -138.234826850004 -140.91735439786 -143.409503659871 -145.109120746685 -148.352049490383 -151.997456212218 -155.901738721209 -161.700252233185 -162.940918154865 -164.410731792959 -167.205392063471 -170.817624460435 -173.284550487803 -175.075372922793 -176.919103093992 -179.845817073862 -182.847809317482 -185.241269910548 -189.16750678408 -190.392578195967 -192.591918709952 -195.840603047841 -198.346154566732 -200.171503181489 -201.268811731047 -204.241929883003 -207.832890723343 -210.451046901057 -212.59240683132 -214.126025915497 -217.63070163797 -219.828138193719 -221.211600363454 -223.866908709111 -228.25884585811 -230.659422779129 -232.747647251189 -233.861306286493 -236.278543296092 -240.537969720736 -243.954873364019 -246.359987480489 -248.043071300824 -249.876653541519 -252.314914707887 -255.44456643929 -258.13677371281 -259.401753452818 -261.518249076467 -263.589283898348 -266.291050472787 -293.338069423199 -296.54419059541 -298.184364723931 -300.660685490243 -303.684447272764 -1.27858559211965 -7.25839422897258 -9.62050847815758 -41.5547402486334 -44.5257673523033 -46.3363126170467 -50.1809901988606 -52.2243757903263 -54.5255601440141 -57.7497768747641 -62.2259789236401 -64.9937775817958 -67.8900715236962 -69.4743217053178 -72.1926237975491 -75.2484326501234 -79.2953171691564 -82.0181222527264 -83.9349501369314 -86.1843761368658 -88.374548670047 -91.383130339955 -94.0023320467151 -95.3037165744515 -97.1755988016468 -99.917519403761 -102.677982182869 -106.276227899447 -107.758197288188 -109.342861214471 -112.044408253374 -114.74685707286 -117.684589869267 -120.082167107345 -121.27168327839 -124.067959908572 -125.287991702992 -127.140153097971 -129.955241817341 -132.779123222956 -135.097239281466 -136.797078168427 -138.669907007809 -141.129002594856 -148.47968354164 -151.011168444548 -153.404344403393 -154.960659065911 -158.003793326435 -182.685038212375 -192.958706900384 -203.43323217588 -204.665654847714 -206.178076133651 -209.275826003513 -212.618418216311 -215.0544131405 -216.841584525092 -218.859438253064 -221.898460861487 -225.102273339531 -227.906730032502 -232.008800916923 -233.292917134743 -235.732893120083 -238.392958351551 -241.139150443 -243.118946855565 -244.22200877926 -246.617983508352 -249.254021074625 -251.764230915374 -253.91899987439 -255.391333284341 -258.863652742363 -261.362734841836 -262.550207037526 -265.00982044981 -270.273568892381 -273.342350943867 -275.229371908283 -276.378366587711 -278.75003238455 -283.921639837996 -286.612011666925 -289.021234857643 -290.571170729996 -292.201704987768 -294.693026135415 -298.263273921896 -300.635323648702 -301.89119782157 -303.870911491292 -305.826295892223 -308.735616552044 -314.242649095826 -316.740645606454 -318.516525280492 -321.172276671711 -324.660563685254 -1.28561237968368 -7.33320008184506 -9.83952817343792 -47.5670069997591 -50.1643450631751 -51.9303560551212 -55.454124255045 -57.3649812229041 -59.5385116640491 -62.2279696100248 -65.5334073415362 -68.5549434696691 -71.2442936370602 -72.819282736225 -75.8024053600611 -78.888110838991 -82.6195276162838 -85.1546093949978 -86.7910011086474 -89.0758566198286 -91.8213305035856 -95.0384989455851 -97.3581049607532 -98.6890225804396 -100.298851891058 -103.846732638947 -118.696957995645 -120.859240771165 -122.144317905013 -123.773755045576 -126.357134073089 -130.11369466673 -133.191609577084 -135.300029554292 -136.456413560783 -139.537078151726 -141.108856512912 -142.741344139942 -145.569736490478 -148.588323448087 -151.009224632492 -152.844950967504 -154.586002153173 -156.798277398257 -163.222948146144 -165.878406747865 -168.143162559018 -169.765323553801 -172.459623155712 -182.130908815412 -184.897820660123 -192.366293337849 -193.574898930137 -195.095515332879 -197.942675050192 -201.942068585195 -204.151600559462 -205.989479197061 -208.245599703258 -211.535173377986 -214.40006841272 -217.198487380393 -220.6556894236 -221.940885242399 -224.251468043804 -227.268560575935 -229.665200592313 -231.708476976214 -232.860906437551 -235.81726937635 -238.75725072356 -241.30375647666 -243.345092317657 -244.812588750634 -248.139097012274 -250.529414263763 -251.598399614987 -254.236227413516 -258.113988637127 -260.94788841921 -263.025100199481 -264.049810475857 -266.311736108257 -272.668002138906 -275.450779629009 -277.679678675442 -279.2620585435 -280.97472288467 -283.63704092757 -287.112392574261 -289.737605314001 -291.000166240007 -293.01175512103 -295.064853304061 -298.383377743028 -303.563996538807 -305.771505150142 -307.487107144049 -310.180988228902 -313.551365111109 -1.31935577522615 -7.24684409911698 -9.92231896392582 -14.7670718297965 -17.8670639474848 -19.4397786744724 -22.3774144755168 -24.2290779144711 -26.6848929363316 -29.6499401100486 -33.8700004835036 -36.7872103320208 -39.8325162545977 -41.4812721380671 -44.1674304601897 -47.8661008009132 -51.9103189926936 -54.3353167940014 -55.8831483370921 -58.1501479443597 -60.6230427880271 -65.1388291872945 -67.4547872526903 -68.7149600939611 -70.4008652378865 -72.9809602059369 -75.4541783099362 -78.489665764425 -80.1123468032019 -81.6168629490786 -83.7959789158319 -87.6572769001859 -90.0791731322953 -92.5366561100976 -93.7168507751838 -96.5846934241618 -98.0272310063141 -99.5075698009863 -102.10437639932 -104.730508842114 -107.096580222765 -108.827194257934 -110.618283459882 -112.850040430974 -123.652008295344 -126.119950287142 -128.239910243766 -129.953176736794 -132.567952407206 -136.735031432848 -139.777046982021 -145.059383105941 -146.388512398907 -147.96137460859 -151.705341913361 -154.551146092718 -157.030409126279 -158.778627132856 -160.971346643001 -163.701800346415 -167.713342231565 -170.635538728468 -174.606519415295 -175.952496063302 -178.012829641076 -181.36047542643 -184.018804592037 -185.868668368213 -186.967305813878 -189.619820002008 -192.441282851677 -195.776065379876 -198.055316484997 -199.572497443455 -202.713519519567 -205.265879139709 -206.329709573362 -208.946387187559 -213.657309808718 -216.674647644497 -218.811428525921 -219.998445468813 -222.080357682148 -229.872362522732 -232.292041668105 -234.560191003719 -236.343878151127 -238.329400125502 -241.475601179691 -244.050692674396 -246.443903618774 -247.764972095436 -249.712979829934 -251.775805277194 -255.108914337799 -266.792189300612 -269.501800208655 -271.176684648085 -274.192952031555 -277.884224935777 -1.31284508071431 -7.14284616114554 -9.40180977935389 -13.5070339091917 -16.6359238568689 -18.3700918408971 -22.1176952452143 -24.2688855555739 -26.5722892250085 -29.1810558459766 -33.6273332175831 -36.419071214077 -39.7199609620711 -41.3470897146708 -44.3389863280542 -47.5544849721418 -50.8564597887435 -53.1207332003392 -55.0723961180399 -57.2563484279627 -59.281280544448 -63.6655062189777 -65.9201754400565 -67.2912282216203 -68.9600255793947 -71.8278376535673 -75.8626496557788 -78.534827291719 -79.9395083054876 -81.396627866758 -84.1184997908834 -88.3079234403422 -91.1151921763891 -93.2005857324823 -94.3192356358715 -97.3555201510864 -98.9689474915042 -100.426065336241 -102.890033624671 -105.76882392442 -108.246406954233 -109.985471979151 -111.803401691637 -114.340799609575 -123.777698305489 -126.254443594952 -128.388187434716 -130.04722523911 -132.697614560502 -137.73369814999 -140.987311127028 -153.391069880462 -154.627151475011 -156.191329256783 -159.072715488938 -162.503464629999 -164.781528683155 -166.60187324334 -168.846851745587 -171.702850890363 -176.545044135046 -179.079797747782 -183.578059531124 -184.931518865808 -187.223388511832 -189.992907283557 -193.050845303047 -194.96423229246 -196.129362763084 -199.084783004878 -202.355434678492 -204.819653458536 -206.862499659981 -208.373558845302 -211.25233884356 -213.527615205644 -214.59315430896 -217.047254015151 -220.773789920109 -223.630258772715 -225.474881754542 -226.545538205211 -228.680088688795 -234.864385027625 -237.921290008583 -240.239301547459 -241.913027139911 -243.650629678329 -246.646992255405 -249.396132996937 -251.8092322533 -253.005024014721 -254.958906287949 -257.005712161085 -260.162115536071 -303.804273030693 -306.804860041963 -308.533045190317 -310.943792492182 -314.006770354134 -1.27823420902496 -7.38915341215171 -9.64839050004571 -15.6897353560284 -19.8887771502651 -21.6215398610291 -24.8756227121836 -26.6904482544798 -28.8397027576787 -31.3491291735181 -35.5182423218234 -38.6115745354707 -41.6328559436208 -43.3268896880284 -46.0909968573093 -49.2389482877757 -53.2849877710938 -56.0375312459947 -57.7404875886337 -60.3319446581293 -62.6713595262679 -66.0388458359696 -68.413769942592 -69.6891800959076 -71.3203074364637 -74.3378038128749 -76.3463933905721 -79.9063516302636 -81.286155412369 -82.9278653844445 -85.3040900548001 -88.3588130060743 -91.5049897040469 -93.8525409634829 -95.0564188375054 -97.8170741594408 -99.394618537931 -100.723439950116 -103.513927459179 -107.44471074904 -109.805494020046 -111.63245761005 -113.492093944467 -115.475323005913 -122.629213876069 -125.627505467829 -127.824854183362 -129.461341774175 -132.18764503274 -136.204638583484 -139.431466381546 -144.586288093 -145.797325413826 -147.276458178086 -150.578471934276 -153.437884455243 -155.494140004357 -157.300895971741 -159.426537719893 -162.792556643704 -166.189116945886 -169.177613040064 -173.385096294601 -174.674707214734 -176.943969377807 -179.919636081326 -182.675435197222 -184.465236303658 -185.623840976957 -188.650542623727 -192.205163672505 -194.601759494135 -196.853495810119 -198.342303186843 -202.135462361347 -204.509359828176 -205.79424334473 -208.100125092483 -211.851546651298 -215.633795423681 -217.55098455797 -218.759626503105 -221.222553375829 -225.92096443874 -228.478413602513 -230.832829975986 -232.367368692087 -234.042126520948 -236.751521295876 -240.075074133764 -242.331276460121 -243.563399679096 -245.69812492466 -247.769067776068 -250.921389541818 -289.774176729323 -292.783864854376 -294.470417268567 -297.171843951309 -300.446060173095 -1.27092487462801 -7.69892030422801 -11.4593603598391 -278.77534392285 -280.539029765567 -293.939605696305 -296.425125930428 -298.153834054405 -300.345428562513 -302.862696483901 -307.080153226007 -309.920787256022 -312.784047121385 -314.364428470018 -317.128823291631 -320.530318048877 -324.523757135296 -326.960787291363 -328.40161277743 -331.004597591565 -333.429114591828 -337.167779662318 -339.324080718331 -340.616056490049 -342.247708670104 -346.022201273838 -349.58522233211 -352.487297122861 -353.816550322947 -355.431723986404 -357.876475345467 -361.678814349378 -364.874530083892 -367.443170676147 -368.646836972328 -372.156631368547 -373.534942918147 -374.987527734653 -377.703976599392 -381.161648592122 -383.508477261401 -385.246686390218 -387.052686027127 -389.299293203113 -395.902926048088 -398.570024351398 -400.554987277805 -402.34085549184 -405.03828268359 -409.205746140003 -412.576783559397 -426.262014033859 -427.516941917675 -429.011432983695 -431.905670398473 -435.073474772268 -437.361190878631 -439.238342894794 -441.418455255929 -443.885128339066 -446.85810869502 -449.349410720445 -453.564517097673 -454.791943925965 -456.844819755819 -459.68892238367 -462.076552463977 -463.981984444757 -465.156859514641 -467.46665816264 -470.63237133907 -473.377660374935 -475.279471536185 -476.78307935894 -480.330739862339 -482.611880332817 -483.765758248558 -486.017497135326 -491.635856235935 -494.495317509592 -496.565274679025 -497.786337081968 -499.894756930659 -505.102394638499 -507.847816021774 -510.013503325048 -511.586991594976 -513.126041790698 -515.942045343905 -518.74911624584 -521.274087389845 -522.502738618297 -524.743292014726 -526.837351731988 -530.025307038354 -575.382026185443 -578.74262079754 -580.531076589719 -583.453124013281 -586.248325303771 -1.27896368423089 -7.89853258580079 -10.4134320293341 -255.609701608839 -257.638433454392 -272.204953432211 -274.693245718184 -276.647378062768 -278.780721998976 -281.3185825636 -285.572743655342 -288.391229755585 -291.468801608028 -293.100980855423 -295.720353066545 -298.791652182377 -302.71591347897 -305.143779796359 -306.580927696938 -309.109939564972 -311.745031390818 -315.260823911297 -317.359034985968 -318.629881773324 -320.41421474476 -323.514827603202 -325.128223659002 -328.180066994883 -330.104635049005 -331.785065004807 -334.144848178677 -337.08811157498 -340.097397317919 -342.718877685537 -343.865471237192 -346.663260988681 -348.058936134214 -349.639268193142 -352.03057402517 -355.889447229211 -358.326110906002 -360.284158666031 -362.134862748836 -364.64702394684 -369.769970728722 -372.800360367916 -375.194430916857 -376.88430534363 -379.872778730965 -383.703452141856 -387.49092829843 -393.804810077856 -395.100263558172 -396.55964595307 -399.727552322133 -402.527339739126 -404.709181676285 -406.398531500848 -408.630825100889 -411.723706966946 -414.819170248284 -417.487819611966 -422.273887193654 -423.548188263064 -425.80720616568 -429.332174626746 -432.018771107237 -433.679313047982 -434.794455400193 -437.328423190463 -441.063302236334 -443.637020762293 -445.772687727152 -447.258443341275 -450.486543097546 -452.980509707352 -454.082618511441 -456.613348542405 -461.470634331254 -464.2577122995 -466.093168362466 -467.207917847579 -469.803123283476 -476.276420509108 -479.203020808878 -481.436382141238 -483.163617035732 -485.066475563329 -487.784655569796 -490.551863626983 -493.519016438211 -494.74399118607 -496.69273560779 -499.104282365365 -502.348282541366 -519.097461321778 -521.944622040619 -523.698494384665 -526.376632195583 -529.460397724444 -1.31399159293096 -7.85288333001908 -11.486841839351 -289.090324547752 -290.764030784304 -301.077677531009 -303.701278664515 -305.521722014951 -307.859636333728 -310.45952791237 -313.900378305755 -317.016197014519 -320.304017821072 -321.832924359849 -324.428630777752 -327.631687775817 -331.3279264626 -333.667550728769 -335.440557002636 -337.672539420673 -339.857915459067 -343.249995534162 -345.428476675143 -346.76403410827 -348.440213267132 -351.732680946546 -354.234281901683 -357.248141987123 -358.649016163734 -360.649832727781 -363.05875623053 -366.971196514763 -369.793282990252 -372.029329986537 -373.183011341491 -376.139174261788 -377.495049052935 -378.921176243772 -381.757698105221 -384.89018828585 -387.270985079473 -389.182217134676 -390.99337557189 -393.2650462866 -411.856072772221 -414.31176786213 -416.531649051202 -418.101391282101 -420.90413925641 -424.495258717546 -428.108270619833 -442.617170902356 -443.825636050317 -445.729955299884 -449.154659188133 -452.692030511057 -454.927169250494 -456.717098536102 -458.859459697509 -461.901957164593 -464.940513600901 -467.252623143332 -471.26356601721 -472.537662278523 -474.587517713386 -477.844885702412 -480.909338810547 -482.782638896615 -483.895741194067 -486.458587636463 -490.275042837066 -493.083057887548 -495.206727078387 -496.655912029872 -499.923291135168 -502.689741171424 -504.08189289854 -506.604829649097 -510.787099395631 -513.187060485072 -514.99167208888 -516.06965353686 -518.489331911061 -525.244305023955 -528.019380363164 -530.203361689623 -531.936786866562 -533.865597874273 -536.484950352995 -540.270844735928 -542.628307584593 -543.887465734731 -545.941526917876 -547.869062895584 -550.615314101151 -581.290826740483 -584.153737372029 -585.896187170308 -588.382381382742 -591.216690863298 -1.30172409228117 -7.77816348523898 -11.2290229336635 -16.8259959207309 -20.2065744785234 -21.8483405942732 -25.0235582240566 -26.6741846991957 -29.0591076557454 -31.7880439187028 -35.4357452554747 -38.1484161767779 -41.2959083951624 -42.9199664542843 -45.6407136585399 -49.3357629610623 -52.8912019511922 -55.0831819461269 -56.8865607092738 -59.4819153475735 -62.0623849705216 -64.9463284602897 -67.400574487965 -68.6461758854838 -70.1245230056813 -73.4156691881117 -74.967960514893 -78.0849329987986 -79.8998163595483 -81.8141542932445 -84.4124406517347 -87.3846408931709 -90.4233640801421 -92.8765408787165 -94.0397679363253 -96.6054659732386 -98.1457836101585 -99.7606622789515 -102.668063061047 -106.012148847874 -108.502941412761 -110.567113815772 -112.422689099549 -114.685599110295 -121.245988148356 -123.825722875207 -126.196058007387 -127.79659259296 -130.903337549679 -135.855587772596 -139.584687092648 -161.392428878396 -162.621797505324 -164.249281833989 -167.945046654373 -171.062981728853 -173.333684950405 -175.216529317913 -177.251193979222 -180.003878833049 -183.299772852262 -185.894314817645 -190.222203828573 -191.517839524718 -193.807393971572 -196.970198466571 -199.758476664358 -201.621594762696 -202.738123438424 -205.240354000779 -207.913652714835 -210.077204471436 -212.112965130181 -213.554638488332 -216.980429322709 -219.707966276121 -220.757336546628 -223.144717774524 -228.216547591843 -231.276946158456 -233.084442463434 -234.259983629753 -236.616477964622 -244.42306586143 -247.026438065754 -249.083880720852 -250.755832157074 -252.288971205642 -254.676240948037 -258.246702068646 -260.726065489593 -262.039252643334 -263.904825692264 -265.796844147213 -268.656927466238 -296.136839426363 -298.72422501587 -300.453555417209 -303.346988769718 -306.545787027941 -1.27446481070366 -7.77659555758906 -10.5649801271296 -14.7385067138409 -17.7947970519617 -19.5414832679261 -22.8784238050104 -24.6169779003949 -27.0061880291752 -29.7708465732101 -34.2181441902909 -37.3211039549232 -39.9058787693852 -41.4631789309942 -44.2128377665621 -47.4401993146166 -50.9809998819089 -53.1690569224286 -55.1550698201733 -57.0505963212233 -59.1714458156604 -63.027718488563 -65.1473186123547 -66.4315480936771 -68.1764691447427 -70.5004986448127 -72.932206344041 -75.8727613317364 -77.3414320847537 -79.1103256418095 -81.353268640316 -83.9913017968415 -86.9574076975099 -89.2023419805722 -90.3588209556895 -92.9946675789318 -94.3690294556523 -95.7533445940504 -98.5692694471972 -101.867973667076 -104.403448321683 -106.240361135566 -107.994031895953 -110.169616783101 -121.169733547777 -124.041761327157 -126.462650827553 -128.159877277747 -131.374187054706 -134.946796600316 -137.70577065726 -142.135868219239 -143.359338747997 -144.699960364795 -147.909051986059 -150.499951267876 -152.850359492914 -154.7096992237 -156.52990052899 -159.556461080707 -163.123492223343 -165.695205526815 -169.526221786879 -170.8320416804 -172.87148102509 -176.635927837041 -179.274213282749 -181.090526864427 -182.237697082759 -185.090966542318 -188.427633683339 -190.716973786413 -192.910706853605 -194.513093853198 -197.841998386219 -200.289843192181 -201.347816314957 -203.824142752157 -208.573053512255 -211.090662913675 -212.987247038787 -214.236984735227 -216.412822885663 -222.196969153772 -224.75835717305 -226.791103020315 -228.572377192524 -230.401283982894 -233.277405713664 -236.469768137073 -238.910262377461 -240.15432682345 -241.966860721439 -243.996154708407 -246.458699899148 -263.462504854987 -266.578441970146 -268.359990428083 -271.251823769743 -274.584480733349 -1.28528735597086 -7.56922725729588 -10.6393739216023 -15.2242867295862 -18.7997281878311 -20.4710366189355 -24.06425896071 -25.845906693183 -28.2228804964562 -30.7115371465456 -35.2064208371368 -38.1073016689692 -40.8302439971744 -42.4574105694024 -45.264474638686 -48.6540502826988 -52.8134525978806 -55.3634983609422 -57.0612529358324 -59.2344345457003 -61.756604720205 -64.7947331268469 -67.1510798124112 -68.5148162096014 -70.2171248664538 -72.9781841336895 -76.3225498656055 -79.1134695783897 -80.549638472883 -82.243193526607 -84.5857926185438 -87.5690092506626 -90.1356176237944 -92.6410677235897 -93.8172219690424 -96.2498441230614 -97.6192342312441 -99.2830039406389 -102.159257303131 -104.923846046473 -107.564876045446 -109.41787307644 -111.243356193148 -113.687414110776 -119.618903432267 -122.5419126729 -124.752653259318 -126.526032431279 -129.069255011241 -133.117793011092 -136.862750108265 -144.839704171806 -146.088532408998 -147.554764375904 -150.561233518113 -154.148015842339 -156.453414257043 -158.362441191411 -160.179257385082 -162.757826681462 -166.796891125255 -169.336129722043 -173.763246144516 -175.069629313593 -177.600706438547 -180.586569431944 -183.21856796111 -184.99393291924 -186.169680017414 -188.805607910991 -191.87056711837 -194.397988040521 -196.396275954438 -197.897269637885 -201.326768292016 -203.627194721751 -204.659404321197 -207.187491407186 -211.005114971577 -213.809810203247 -215.941514214358 -217.098344266974 -219.055982183362 -224.463957151461 -227.263070340093 -229.6162000576 -231.361963483563 -233.164003433218 -235.67217216896 -238.69166740612 -241.273602363076 -242.565353210393 -244.57159245923 -246.738004956699 -249.560298583576 -278.812483321923 -281.516742512465 -283.183063924794 -285.930590322908 -288.735905122343 -1.31879898560233 -6.96762008499444 -10.2841489151416 -25.2546271392538 -28.1706682990818 -29.747942996225 -32.7643971474256 -34.8605669556804 -37.0262611816587 -39.580666224121 -43.4407478323449 -46.0653269727784 -49.1976393393803 -50.8380914684266 -53.916640041041 -56.9564944356136 -60.5911177298964 -62.6798287576411 -64.2625973146448 -66.4931027839806 -69.397183044649 -72.5049989435117 -74.8892518140075 -76.2356873367031 -77.8582402363358 -80.3781889260733 -83.1024384371986 -86.4461815777411 -88.2803635785195 -90.1647728963979 -92.8297414164593 -96.0049198702825 -99.4959627763723 -101.669428220732 -102.819154032121 -105.831578139153 -107.648993267633 -109.363838394039 -111.992342453297 -115.318248875838 -117.818670180275 -119.616861961668 -121.59165315772 -123.816304513324 -129.080085979588 -131.693255504998 -133.790413258618 -135.383025191291 -138.306681585929 -141.998092518548 -145.561677290746 -151.776600219455 -153.126588990678 -154.612856384548 -157.392379739771 -160.393149465202 -162.776910945354 -164.601189314314 -166.861506326563 -170.264929697629 -173.136857177569 -175.677180215916 -179.641216101367 -180.873281580716 -182.708004446322 -185.712144019822 -188.524894877884 -190.423086690023 -191.574141840115 -194.109864942347 -196.798567849139 -199.333562527772 -201.773749090014 -203.240465970877 -206.740018753157 -209.220805197113 -210.241852560353 -212.655663228795 -218.366608995908 -221.339522521009 -223.490874990844 -224.587574905649 -226.848011322168 -232.394591748494 -234.9161258966 -237.151447366771 -238.796096709935 -240.478481359594 -242.867635763738 -246.432628283504 -248.989401039797 -250.255682379924 -252.291494303695 -254.215571637997 -256.816342407714 -265.401901294042 -267.619791530232 -269.403727452243 -271.965345844285 -275.102412144633 -1.29227247863283 -7.40525309626831 -9.66169361225856 -14.7305829521119 -18.4420421985712 -20.1296645748778 -23.8305099444279 -25.5752788890577 -27.7149178151443 -30.7734023116056 -34.7513598178662 -38.0385778204017 -41.4485399958393 -43.0014480010298 -45.8283818497017 -49.8262730428704 -54.3014540743024 -56.8850073616422 -58.5936792324287 -61.0488873760639 -63.4779979237148 -67.1546736320763 -69.2688446702034 -70.5115503638947 -71.9735762260171 -75.1223136589485 -77.4572480676682 -80.4567316513375 -81.876312520524 -83.5350538846917 -86.2504623333905 -89.9365890328883 -93.055888847732 -94.9058568093477 -96.1060508466537 -98.6894659036627 -100.074518445865 -101.607388459776 -104.517588430622 -108.140514670601 -110.439588333145 -112.193346026335 -113.994997478134 -116.34251134381 -124.756627197601 -127.578824631075 -129.567122518716 -131.303285070795 -134.178122875042 -137.4603204794 -141.291117587035 -146.048289838507 -147.307415535609 -148.887712823205 -151.80650469357 -155.04920626358 -157.270548753933 -159.029347878577 -160.8331673665 -163.953214877612 -167.231765136496 -169.57022938254 -173.652318795528 -174.912705622441 -177.207847229948 -180.433551454224 -183.071457477523 -185.021115788394 -186.301216930363 -188.720375628916 -192.082853288421 -194.82321676494 -196.790412105536 -198.261922152504 -201.834281613727 -204.09761422428 -205.250769610165 -207.680780438527 -212.252580381373 -214.904941681879 -216.729172540602 -217.85745157934 -219.847691003616 -231.66689432639 -234.369640176213 -236.461547999047 -238.046632066343 -240.067660138433 -242.427159092206 -245.835687094475 -248.550875913639 -249.829465663032 -251.777404633751 -253.91034515691 -257.136742120048 -290.776830720498 -294.078438526757 -295.798739648863 -298.232647340914 -301.588332693613 -1.31166678946825 -7.9789951870777 -10.3994907791774 -23.7253025401702 -27.8109953893845 -29.589306178655 -33.2705920515688 -34.9207854319767 -37.0694522525669 -40.2818695342097 -44.3256750135622 -47.6720533953713 -50.8960943878614 -52.4592890110708 -55.0685094094934 -58.9303209689815 -62.7319728626681 -65.0565199473811 -66.6533371246577 -68.8388794512563 -71.5213761105777 -75.0390565961797 -77.4017656513298 -78.7200982081774 -80.4595075074653 -83.1814623095444 -85.8273383288267 -89.5271720968439 -91.2544692422328 -92.7094578909027 -95.2062397837111 -99.4648640402757 -102.184756933373 -104.68443288411 -105.78909217553 -108.760261283027 -110.415971987471 -111.694124717614 -114.304053158632 -117.227182475839 -119.73927221969 -121.494283117868 -123.299325883837 -125.996448519532 -134.510688055879 -137.418350639838 -139.882589850232 -141.542365270856 -143.83052409054 -147.487019490002 -150.812135113133 -155.938889408965 -157.135862867376 -158.592455099474 -161.268536695277 -163.97039558926 -166.086045355693 -167.854079636177 -169.748551320115 -172.121033570201 -175.377883438906 -177.867578566411 -182.725782805049 -184.044432668336 -186.701350019702 -189.622235093958 -192.201727268323 -193.98794865766 -195.124506184968 -197.81164720372 -200.911456631694 -203.630832126921 -205.609296717474 -207.067945146624 -211.542816015507 -213.741379451511 -214.800304710548 -216.959084410889 -220.949155391583 -223.917333331165 -225.783366592528 -226.86136198188 -229.591765345585 -242.934114643967 -246.00254489654 -248.128514961214 -249.910790090006 -251.772913408216 -254.720677392155 -258.831027700477 -261.513518118954 -262.704560930848 -264.863026271041 -266.893568001123 -270.346733286196 -302.911629202881 -305.610197947349 -307.300239167602 -309.992045497029 -312.659153366232 -1.31037436789166 -7.37839337287933 -10.5251634722445 -16.8291040476149 -21.4213267325773 -22.9713494525199 -26.3823126232171 -28.2664559916833 -30.639386961385 -33.483552596541 -37.8780500994015 -41.1242242697188 -43.6995225227176 -45.2936189299174 -47.7355466474804 -50.8800322675397 -54.8952886130763 -57.5186900439258 -59.3229955037792 -61.4010308011228 -64.001140623446 -67.5854303381691 -69.8509808709196 -71.1164819707929 -72.937744638056 -75.8945910830173 -78.5638740313268 -81.8706677428943 -84.0625701371326 -85.7763029181551 -88.6102623326338 -91.8588081636124 -94.809594022784 -97.4045579267759 -98.51215602792 -101.315924318109 -103.18187274117 -104.644696712686 -107.541374823989 -110.73898304197 -112.816435065471 -114.65911475654 -116.460780014513 -118.424961323826 -130.111853099733 -132.650934115192 -134.894381719608 -136.494825072189 -139.233532455062 -143.491171334166 -146.97776417348 -155.623081923981 -156.90699624495 -158.411482534708 -161.448608593874 -165.096955197844 -167.27741067016 -169.076641596145 -170.978692275857 -173.907871926679 -176.753644441142 -179.669556935503 -183.546721598124 -184.905331163578 -187.4363899091 -190.818580905075 -193.499792425786 -195.27709438248 -196.398844743295 -198.803895369685 -201.21647909727 -203.736441959219 -205.783467044425 -207.199302359169 -210.719518788866 -213.027199115068 -214.146141637792 -216.401374503693 -220.315235660422 -223.509936641837 -225.557147590797 -226.716471343956 -228.769750559705 -234.844539314275 -237.495493141507 -239.620002200254 -241.222602795279 -243.052884388303 -245.178926432256 -248.551882137833 -251.137671488352 -252.41785616651 -254.362222133684 -256.395135103714 -259.877165324974 -272.804714805417 -275.371920772749 -277.078895077314 -279.829162673462 -283.268649801359 -1.31500144002188 -8.00967342273856 -12.3382781278895 -296.661086960094 -298.509882434693 -309.406695655174 -312.479349082614 -314.416225610638 -316.428090081632 -319.536068081688 -323.13950979721 -325.966856704592 -328.640499228262 -330.170220293747 -333.083889947387 -336.336956618005 -340.102642259038 -342.710779278698 -344.537870564872 -346.841818807005 -348.976072340295 -352.801277913282 -355.132894983682 -356.421347303939 -358.057732884695 -361.124996173432 -364.687283616588 -367.770919363588 -369.127499972183 -370.75746262127 -373.265457806149 -376.362804864497 -379.607168046603 -381.8071096329 -382.99373324117 -385.709846333703 -387.348863903861 -388.643871520806 -391.203171360599 -394.296871911184 -396.823518604406 -398.724713421558 -400.586929327141 -402.770139722555 -415.60370528273 -417.89040763332 -420.280656323785 -421.912954996656 -424.35411260242 -428.571317081509 -433.019581331138 -440.221502034323 -441.461383793418 -442.876742464876 -445.426517463146 -448.505026974238 -451.103128637302 -452.953042974686 -454.788830754032 -457.913520566945 -461.709431353564 -464.214582334961 -468.147447127604 -469.439341483874 -471.621634929231 -474.566847337117 -477.004916241673 -478.757159536067 -479.93842589052 -482.719677607858 -485.22796465591 -488.188563303628 -490.250267057878 -491.645603967146 -495.389080912919 -497.452085618292 -498.53844057784 -501.007984452012 -506.31280646746 -509.094813199498 -511.179591417222 -512.426486438712 -514.715805818261 -519.128186458472 -521.463397556708 -523.536441259405 -525.187308665049 -527.085652552141 -529.802142941705 -533.165666367247 -535.636009751279 -536.877407919461 -538.84060567798 -541.085232339047 -543.587356805485 -594.46239220052 -597.4506931727 -599.162350757715 -601.825410475176 -605.267527173915 -1.29522415441827 -8.09253346820945 -10.1789191161611 -40.4358208185602 -44.8380396548155 -46.5230400316067 -49.4932683288818 -51.4141666886619 -53.5603927012547 -56.6832952741901 -61.5074531664009 -64.3398082654602 -67.712328507182 -69.3668443631143 -72.3589952917416 -75.3627950799693 -80.3078305134993 -82.9722021103485 -84.4910818101591 -86.6656849817104 -89.2711608815832 -92.7939935560989 -95.1513931524749 -96.4382792893166 -98.0633728819052 -100.819430523554 -103.138224484795 -107.219222959656 -109.113033984272 -110.600507136464 -113.271274481553 -117.337961722772 -120.513315757336 -122.947414831612 -124.14920209634 -127.107959886016 -128.336479027473 -130.032462558017 -132.993349023295 -136.109662974612 -138.396235000125 -140.414700292604 -142.196492105451 -144.772216449182 -150.623127821557 -153.136737716929 -155.306077365402 -157.113315819994 -159.889919785381 -163.909311679034 -167.71723354373 -183.117468707076 -184.341440647845 -186.045738728899 -189.06996567065 -192.18913111929 -194.331368768399 -196.152189358197 -198.183101702352 -201.224100080898 -204.228180170012 -207.093088649791 -211.087986445196 -212.346987686539 -214.576373705117 -217.885207401539 -220.659376748279 -222.386799139202 -223.553967804258 -226.321022931831 -229.644307781988 -232.241680129453 -234.656196822343 -236.204755039716 -239.535785576778 -241.808736363788 -242.863983765401 -245.03657444878 -251.588928960719 -254.023296646329 -255.979911743116 -257.052695980803 -259.577124822568 -265.642086146932 -268.742680187826 -271.001149605968 -272.756375858129 -274.62742861468 -277.053624071055 -279.879672380033 -282.190049486808 -283.382603209086 -285.247517297401 -287.034188880834 -290.01025048623 -301.025877348412 -304.137303599466 -305.792570318049 -308.357512428016 -311.525152127716 -1.27929725172975 -7.88887923686909 -11.1489499569303 -257.165466172024 -259.25899553654 -264.735156799788 -267.242571089396 -269.211338372245 -271.513738713092 -274.282521031813 -278.197449275857 -281.135595408177 -283.939560060361 -285.646494659179 -288.311140095282 -291.438618052246 -294.974377493662 -297.343677694787 -299.411805972666 -301.593914813836 -303.92847748706 -307.428075933596 -309.892539419657 -311.201575096787 -312.853991254263 -316.216835743482 -317.843784538334 -321.266149670155 -322.702741961073 -324.378214734472 -326.972851826012 -329.925381713375 -332.72794486509 -335.06868518832 -336.159136958683 -339.035805939258 -340.739338319124 -342.316505926158 -345.622558372548 -348.526471011013 -350.767237951019 -352.563224891373 -354.437029529163 -356.771590669801 -377.448586434773 -379.732941703983 -382.230981291023 -383.885199994415 -386.824992224514 -390.837149921407 -394.046167362279 -399.40311431468 -400.746781569969 -402.284474352866 -405.179412864554 -408.562931427881 -410.755276195649 -412.547635577938 -414.470880875257 -417.204042198231 -420.661044520396 -423.383111431651 -427.566765401128 -428.876830769752 -430.959764201411 -433.904933916539 -436.461870520591 -438.288321457891 -439.432976019732 -441.81900566342 -445.280171838463 -447.797383455478 -449.897941289079 -451.317168639367 -454.920301409896 -457.237082642444 -458.323497265471 -460.364122798321 -464.771556475225 -467.212383653027 -469.292602961835 -470.431834115473 -472.726259267013 -477.014308369353 -479.909008603573 -482.169325463769 -483.888669173214 -485.54636847474 -488.124157497158 -490.938821615685 -493.657751670062 -494.891830040736 -497.19440819343 -499.332398001415 -501.893244808379 -507.575620132693 -509.965571498822 -511.760862152296 -514.943092394949 -518.531372173362 -1.29744250608198 -8.17572118072337 -9.66804782831414 -18.8098730731299 -21.652654642315 -23.4509659615392 -26.8386418268425 -28.7197204346938 -30.816274334259 -33.5979102273362 -39.4337386544624 -42.3028068793311 -45.0082369141734 -46.5097284749122 -49.6391448160891 -53.368037400078 -56.8579349957213 -59.453439301727 -61.3928671230061 -63.9203248852399 -66.6623929785998 -69.6313860174545 -71.7241468969309 -73.04891959472 -74.8295140970681 -77.9276193129523 -80.3999786368923 -83.2287752802695 -84.7651428096315 -86.6270213559189 -89.1190793211511 -92.3645457542108 -95.5152005646189 -97.9230499384622 -99.103958867878 -101.771946806894 -103.088612304072 -104.5737821354 -107.349144166002 -110.564135229696 -112.713387486827 -114.694945133155 -116.535607403814 -119.026960329381 -129.931268818972 -132.709220807165 -134.661268569387 -136.180999509977 -139.844308236954 -143.137191058964 -146.472408257368 -163.091870114102 -164.36247237849 -165.896226653405 -168.751903452916 -171.881942878958 -174.039388674779 -175.833585313941 -177.948912866206 -180.619533474186 -183.756075632498 -186.524644848576 -190.789676777216 -192.044183266611 -194.301723728255 -197.184345082764 -199.517610627706 -201.227511249786 -202.327901249894 -204.784989129365 -207.658844675242 -210.319962982685 -212.633225669914 -214.137390875462 -217.267006348374 -219.623818597785 -220.816615675209 -223.344841165563 -229.405511328095 -232.787478035035 -234.719452278961 -235.770636652952 -238.049933115022 -254.153946871594 -257.052026304553 -259.340980736688 -261.028334756019 -262.910769098221 -265.19470806373 -268.320660677986 -270.744470777174 -271.954132592584 -273.861078535259 -275.850294774344 -278.788237100254 -311.478447891773 -314.292289260513 -316.084550623953 -318.706251563206 -321.776111121827 -1.28855671776832 -7.60902773504423 -10.2142034977025 -15.9804424641565 -19.4200229883196 -21.1719142815241 -24.7735773792376 -26.4445460195906 -28.8282908140923 -31.8318670382896 -35.721822826576 -38.7085996900348 -41.9162414239194 -43.5364773320995 -46.1164821046263 -49.1155094835475 -53.2721482525929 -55.9624476278931 -57.3170819937294 -59.7218981767821 -62.4514320281939 -67.3219254383621 -69.6166416085626 -70.8501486539798 -72.5972314576426 -75.6324045004398 -78.2335019975431 -81.1642466344963 -82.4572342402153 -84.145872424227 -86.8591288713602 -89.92935773052 -92.4029571627833 -94.7461824221462 -95.952958321096 -98.628995934221 -100.182159726016 -101.832990725651 -104.51664529078 -107.626696116755 -109.771060728045 -111.682213940564 -113.5779114918 -115.904731932405 -121.119187786173 -124.060903298599 -126.495732397063 -128.123067000987 -131.124818520353 -134.331608558466 -138.085705843575 -144.936315328618 -146.231853414671 -147.864517471495 -150.633206932478 -153.544148074792 -156.109336794589 -157.897777830027 -159.735702662439 -162.695243882502 -165.883658422759 -168.084470783369 -172.494895557377 -173.799270031909 -175.981908974674 -178.423288454186 -181.078436505708 -182.917768619047 -184.138684854339 -186.753644015693 -190.350495204708 -193.173248670945 -195.386406471567 -196.882982647097 -200.849995576037 -203.280017890603 -204.394802823999 -207.042193567831 -211.355113187643 -214.880583175316 -216.989414925674 -218.153200109506 -220.30973050956 -230.188267607733 -232.858995657208 -235.019097094431 -236.705028012565 -238.256601695112 -241.101700959582 -244.29586931513 -246.906434182616 -248.269803669488 -250.403200556958 -252.249231855668 -255.429339115451 -273.507607032005 -276.508207987855 -278.305250529634 -280.965261195101 -283.883228210917 -1.32305671942344 -7.61904307739613 -11.0983907999996 -17.6967332740288 -20.6263877994772 -22.4372599527553 -25.8579950272769 -27.7915482693991 -29.8744471570663 -32.7723034341683 -37.0200144280773 -39.6666865287501 -42.5713178786338 -44.0833919294627 -46.7900806131676 -50.4770971949756 -53.9350723583102 -56.3725422691967 -57.8514351583176 -59.9916255192507 -62.1997283040603 -65.6286909837469 -68.2105076831045 -69.512284742706 -71.2702538714194 -74.4709129429603 -77.6527777524091 -80.8519517168833 -82.6580642630601 -84.1171875169272 -86.8094505048191 -90.0355122226025 -93.1911097110784 -95.49937929348 -96.6164778896902 -99.4711492100687 -100.898704870488 -102.398071244445 -104.975829273542 -108.033264671242 -110.572695089097 -112.487331049655 -114.265089829972 -116.620462296603 -122.808112422871 -125.296224244327 -127.659196166679 -129.306932359274 -131.816818533605 -136.256480499719 -140.287986700588 -145.376880715002 -146.695047088971 -148.239266318591 -150.76953592176 -153.971075308142 -156.389360227194 -158.174363808548 -160.115533041347 -162.992744793126 -166.23795157623 -168.779286951391 -172.902736423173 -174.175908446674 -176.374092397711 -179.875618629682 -182.468830067792 -184.295213539492 -185.44814191671 -187.892425898176 -191.463472418736 -194.613014232319 -196.663846383918 -198.253136476936 -201.238469188513 -203.283746152567 -204.433856673331 -206.919577873685 -211.641480871909 -214.528444607671 -216.418951010817 -217.481031618417 -219.777407784504 -225.242076224485 -227.582661457362 -229.924695381947 -231.548644897788 -233.394359615387 -236.017446443426 -239.510929500034 -242.271421239684 -243.498977930583 -245.419103399089 -247.359531149768 -250.157141821241 -289.790497690363 -292.599839124137 -294.286630560249 -297.081690850246 -300.505346796827 -1.29348639261878 -6.87330366860014 -9.90212861361239 -71.3475364269174 -73.9125185515294 -75.5635472924954 -79.1669192958521 -80.9031018591079 -83.0723865333756 -85.9368859211218 -90.357540289514 -92.723748710411 -96.0218921197291 -97.6595410904868 -100.48246200231 -104.436588894226 -107.935466303427 -110.416140279513 -111.935992811366 -114.115303691359 -116.67433660823 -120.257532294039 -122.456581760777 -123.746888186813 -125.240578813825 -128.082275360668 -130.263596629897 -133.872715135148 -135.165839023812 -136.97460966196 -139.52364130987 -142.702990070121 -145.468150832637 -148.065341480025 -149.229432112643 -151.791612864224 -153.142397639127 -154.610516271316 -157.753370437888 -160.476746790914 -162.729017696194 -164.551101321747 -166.351809471889 -168.711523941378 -176.087242048816 -179.052975931308 -181.527063354186 -183.180797009603 -186.102710115685 -189.684808851228 -192.907238990302 -197.298963332053 -198.482500401413 -199.881506648689 -202.901134249425 -205.934135985359 -208.103866407524 -209.906067874094 -211.767459397171 -214.699981811834 -217.723909009063 -220.578258648836 -224.860188922883 -226.142384146332 -228.077465955334 -230.792135717078 -233.487995873156 -235.135302691588 -236.267868424399 -238.55849400709 -241.964764619777 -244.444930592812 -246.398642013247 -247.790110290925 -250.777008426956 -253.626209161755 -254.724825085806 -256.909331844786 -261.375651307013 -264.249844821848 -266.150412261425 -267.310179520407 -269.279066284473 -274.144839467142 -276.951700831041 -279.072924747012 -280.75640311595 -282.602025256161 -285.053010554873 -288.033120050808 -290.524114973147 -291.751514305027 -293.75383571705 -295.750360761999 -298.783048699656 -329.316724199425 -332.149195899594 -333.817834025966 -336.243196125076 -339.469473477393 -1.29029558116485 -7.70823505525932 -9.63976712992968 -22.0504219792687 -25.0497164759278 -26.7720320592606 -29.8942271278579 -31.4920796862678 -33.7578655000418 -36.4609496504395 -40.4171131404071 -43.1629785819147 -46.2332282716877 -47.811140979964 -50.507477874088 -54.0914348391004 -58.5020211315584 -61.1149664711073 -63.8325863605046 -65.9325924029567 -68.4171438839204 -71.4310455532562 -73.4111668877917 -74.6855003306416 -76.4076035254339 -79.3063889444874 -81.8452295051669 -85.3665548489581 -87.0711432051873 -88.6911428796123 -91.4295417568744 -94.4999162280175 -97.6151372707765 -100.088819027394 -101.280033916519 -104.114311453088 -105.750001370263 -107.242159573656 -110.222670354843 -113.042685542592 -115.600253277193 -117.52922197308 -119.335327821474 -121.414814278077 -136.782471935039 -139.364964787724 -141.560931953724 -143.263849751134 -146.047965774557 -149.933357425577 -154.0398870304 -159.132008966505 -160.392703610874 -161.814679384543 -165.791702770923 -169.856423863461 -172.147595425725 -173.883646437804 -175.718653177255 -178.635080169055 -182.599781265342 -185.151376988187 -190.360615994033 -191.602166062557 -193.53192401547 -196.428372624753 -199.079990638038 -200.803161973451 -201.968127973807 -204.489636899626 -207.352597917299 -209.749839827785 -211.642155168422 -213.141025188684 -216.15065350785 -218.530059955859 -219.573241239308 -222.242536315336 -226.486725709762 -229.084293565726 -231.131012837593 -232.206357658559 -234.924556980596 -248.357729599706 -250.82374172657 -252.92569313797 -254.573749567224 -256.059858552792 -258.437105466233 -261.499327874816 -264.136003371074 -265.391250786083 -267.276324645591 -269.300821021327 -272.175675256982 -277.290599331543 -280.073789119734 -281.826762972021 -284.609709060977 -287.598718260683 -1.3192232236826 -7.63526002482965 -9.77521997630153 -18.4763338913321 -21.5306212407734 -23.1390892480511 -26.4483691029691 -28.4567032668636 -30.6970367602585 -32.9954831380159 -37.4749896311851 -40.4202429261796 -43.2524443848606 -44.7726420074371 -47.2152224604104 -49.9740920340952 -54.0456417539401 -56.6452587068961 -58.9164573322689 -61.1300026508792 -63.4883343155591 -67.0075223698303 -68.9983202997006 -70.2357722994672 -71.9812627334111 -74.5845155314421 -77.8426696781655 -81.0174046457216 -82.5188722026342 -84.3014086897299 -86.696887098987 -90.6150078158041 -93.2171801545307 -95.8033334331633 -97.0090810557016 -100.012258929287 -101.275972733469 -102.81207339194 -105.966482987725 -108.797546140786 -110.952561041211 -112.856264764687 -114.847118156582 -117.100980512988 -124.160064013453 -127.000638495205 -129.366013824292 -131.12669802764 -134.38804524732 -139.537793827317 -143.667879158158 -160.083666190388 -161.323861564465 -162.985975355254 -166.185962778234 -169.239146819479 -171.796037784146 -173.55547595404 -175.585441173433 -178.581823084305 -181.650780396595 -184.437858186657 -189.457359947269 -190.734689043293 -192.853631335086 -195.752411737689 -198.371588068138 -200.046340937494 -201.224609337916 -203.861471745613 -206.933006156805 -209.707598741479 -211.871734001642 -213.315890763691 -217.456284861323 -219.569317791972 -220.733300838428 -223.283085196991 -229.447684641327 -232.139799704512 -234.463338109136 -235.665184021402 -238.118272940194 -242.846509153304 -245.40516798287 -247.5214098969 -249.308940139452 -250.947374331942 -253.769772399624 -257.364277171772 -259.706263735648 -260.908969909649 -262.921297906322 -265.084008614811 -267.880411737729 -280.161986375054 -282.927061713697 -284.71076007126 -287.164285851335 -290.789409373198 -1.29630778971969 -7.36647749669503 -9.66267697018573 -91.9738092860407 -94.1886146691506 -95.8927231054712 -99.1156636987298 -100.90702758964 -103.438015346226 -106.720377327543 -110.882731988387 -113.586287169002 -116.668990873882 -118.232466603972 -120.685724145994 -124.722737021407 -128.3885448208 -130.713650660832 -132.49084891461 -134.978780483112 -137.359365949386 -140.355947019598 -142.383900188729 -143.644682909162 -145.295786594323 -148.511974019279 -151.150477974402 -153.688028386988 -155.435445369966 -157.130279127166 -159.877681665708 -162.713586570574 -166.127421835789 -168.94675368276 -170.082649567517 -172.66353237821 -174.162255442396 -175.84221579572 -178.483191647095 -181.578311133407 -184.025480728788 -185.928200886551 -187.765227310814 -189.854559914283 -197.332143842959 -200.079610239917 -202.458438761709 -204.24444933142 -207.290801535958 -210.512541519332 -213.570689261957 -218.685204241389 -219.929635678492 -221.319292096852 -224.128664408139 -227.023262442232 -229.386866276187 -231.263320895362 -233.138015288148 -235.98507896835 -239.590219433431 -241.989244740604 -245.605784024133 -246.901029963636 -249.17357549438 -252.443182761907 -255.64778589362 -257.356743991267 -258.510421335669 -261.17561987309 -263.989429935617 -266.717962573221 -268.681264154045 -270.20192606748 -273.394490109403 -275.917646524992 -277.000219274271 -279.45323976304 -283.290023799032 -285.753715708442 -287.605825860072 -288.693033361858 -290.787551801961 -295.66859094426 -298.405161744227 -300.664319760986 -302.368134424537 -304.290848431681 -306.796544581606 -310.414172899351 -313.218932311252 -314.530184794803 -316.548284644431 -318.718048714985 -321.879750160092 -327.723014062903 -330.674776038025 -332.495278521921 -335.15847531639 -339.011157383227 -1.29993874081142 -8.13433518804654 -10.6009113991099 -83.6201403155714 -85.9597514124783 -87.5722132126442 -90.5999732241726 -92.460685350049 -94.5437828542941 -97.1284516498077 -101.009757307012 -103.819887299502 -106.641860926299 -108.296079681534 -111.405057234505 -114.679749255948 -119.632326530895 -122.416409493275 -124.234205401343 -126.570028101284 -129.234647756194 -132.465914006968 -134.812721348376 -136.11318830009 -137.888987096245 -140.739266937476 -143.278466114939 -146.354967208331 -147.851181325748 -149.7048830414 -152.200945971303 -155.3436821449 -157.964095927144 -160.345358485371 -161.483268597319 -164.794704216911 -166.162370415351 -167.619467515751 -169.970749910599 -173.196282113182 -175.583598143471 -177.536326369736 -179.24247511706 -181.335760067625 -191.68156620079 -194.47931176626 -196.875785036695 -198.530257113725 -201.088718109813 -204.561886879574 -208.147465376251 -215.385696356828 -216.643445799585 -218.125016632038 -220.703939780946 -223.73840236564 -226.044595584807 -227.782713055686 -229.896909233148 -233.022514095229 -236.407829507064 -239.400176491286 -244.124802448197 -245.392246795225 -247.601107348921 -250.652461759917 -253.4224656446 -255.377746581305 -256.508337697146 -259.122896528564 -262.311633516023 -265.054897850481 -267.048886304471 -268.591510783325 -272.321904301338 -274.642025472323 -275.804665129996 -278.24726690918 -283.133479536699 -286.161494188146 -288.004081878907 -289.084957944143 -291.41083885796 -297.799368590172 -300.979984470655 -303.146188409658 -304.853943116499 -306.511082497912 -308.844524899969 -311.631814140241 -314.181493290673 -315.437312553946 -317.431927635023 -319.15409062561 -322.391554064647 -337.623979551128 -340.178451383794 -341.803349762911 -344.770513811909 -348.071654918701 -1.27228707468517 -6.99066746898047 -10.3695896829863 -25.3333153316793 -28.09713740401 -29.866959367642 -32.7785087668717 -34.5421627814527 -36.9121305654267 -39.9236546392004 -44.8086156610382 -47.8693845257081 -50.8101029865183 -52.3980845367264 -55.1062515399266 -59.3762674675108 -63.7351193739509 -65.9306216531264 -67.3479055180736 -69.681084780237 -72.1976415913565 -75.4855578569705 -77.7558283417128 -79.0622832267462 -80.6554955230934 -83.5296587918863 -94.0131001826265 -96.2493133301607 -97.6082784789236 -99.4840535872509 -102.385464099635 -106.18480071671 -108.835236823201 -111.336688709847 -112.387192387706 -115.228337602826 -116.663279307728 -118.288204015813 -121.352933634365 -125.215978286974 -127.540409901185 -129.350215533261 -131.250187873307 -133.46547512518 -164.515455413394 -167.14883822178 -169.450171842817 -171.105704411724 -174.076121167016 -177.817110847127 -181.702512980285 -189.958462857346 -191.23527866182 -192.863790860521 -195.767464000829 -199.073800186694 -201.277411025377 -203.066725861852 -205.344169152118 -208.333114297731 -211.641274519774 -214.180674738654 -218.243108541417 -219.608003442347 -221.930123522856 -225.173689003541 -227.918948603497 -229.795260180679 -230.960410615074 -233.852304059239 -236.866828715966 -239.587677230247 -241.817687543453 -243.295627752364 -246.570220026141 -249.179870131568 -250.263533012192 -252.524176697084 -256.204160562019 -259.373497388287 -261.293182025666 -262.440789743599 -265.022935223192 -287.732200875228 -291.300235998824 -293.469535380993 -295.168542828644 -296.944568868086 -299.266495930998 -302.85964842971 -305.344067141725 -306.566788878843 -308.483006927964 -310.485528841462 -313.622149848329 -339.35315419778 -341.777769660487 -343.366790495852 -346.072806378649 -348.954351480623 -1.29108519078312 -7.28960645637561 -9.87011271560231 -14.7048447012977 -18.9603202979454 -20.6625616715665 -23.6737741229146 -25.5180898566564 -27.8331815320709 -30.7235049204229 -36.3687982412323 -39.4282113341177 -42.7326958166395 -44.3412458143279 -46.9512472049523 -50.2265152208466 -53.4589313370758 -55.9983622891675 -57.8632995611472 -59.9819176223001 -62.3147655405266 -65.980507270841 -68.4309134145645 -69.7373698398649 -71.488150640479 -74.4921020528299 -77.2731165597967 -80.2013446155054 -81.9128124595701 -83.6446600170762 -86.0249922263534 -89.3526421470238 -92.209223561617 -94.2943676850156 -95.4710536720489 -98.2931958390314 -99.6929878693045 -101.308767515734 -104.283216823567 -106.94889272082 -109.433892568756 -111.306431288771 -113.248019290227 -115.68266966012 -120.595175514063 -123.179726382687 -125.705395846818 -127.341437686447 -130.605715678058 -136.569075924699 -140.49649145097 -147.706240439879 -148.937455559138 -150.575975365524 -153.592468705145 -156.438262677214 -158.714534390754 -160.41239273602 -162.28225424908 -164.706060669817 -167.607656605221 -170.470915487934 -175.261469708889 -176.535541376427 -178.854762561959 -181.856894908801 -184.77407010548 -186.527396309318 -187.646044022191 -190.298954241322 -193.423562197919 -195.9201208662 -197.995511336181 -199.442174738785 -202.913076545788 -205.195502833657 -206.32925943326 -208.933938512472 -213.39273082062 -216.205610159161 -218.109951185215 -219.245503315851 -221.704009665142 -228.203366019967 -231.228384140679 -233.417107925766 -235.059758570421 -237.064027203084 -239.609361038969 -243.632512931672 -246.292292430925 -247.531269616276 -249.412839090541 -251.349496571752 -254.769490859152 -267.950936787716 -270.630860981406 -272.340373347214 -275.546612432361 -278.592827067044 -1.27659195923892 -7.1295982388762 -9.84911369875868 -14.7954649652792 -17.6866769905908 -19.3454756217563 -23.3959802829738 -25.2104130980791 -27.3597033034449 -30.1392275900053 -34.0148778356242 -36.5880768418543 -39.5669475324876 -41.2186121779092 -44.24883651559 -47.6069707595965 -52.322745603049 -55.0738138701417 -56.8405677805322 -59.3248413382796 -61.4274098698957 -65.5109983835435 -67.6560906197539 -68.9483857118513 -70.7464479818236 -73.393264025378 -76.1103041481768 -79.7345128275289 -81.3111055244442 -82.9268685598812 -85.5772603672091 -88.7158849807773 -91.6258379815088 -94.3927334520676 -95.468130440131 -98.2871033070417 -99.4989954596814 -100.952094371759 -103.487462960788 -106.249753906563 -108.7603438752 -110.635974050609 -112.418976614212 -114.517215029732 -130.675585009331 -133.215359259456 -135.783771668073 -137.428876720294 -139.984293651702 -144.467508199093 -148.246887108351 -155.312522779359 -156.576194445031 -157.957739731185 -161.232059751433 -164.647152679666 -167.170909398041 -168.966957374743 -170.752644745781 -174.127309929534 -176.782293952574 -179.621768602123 -184.136155152009 -185.436311425783 -187.689677217553 -190.558809196809 -193.408058275951 -195.336419977464 -196.458158689927 -198.672194424074 -201.723406496803 -204.326073954893 -206.535134160923 -207.963987158013 -210.759117082788 -213.021001423776 -214.222670656996 -216.842872867928 -221.919598168622 -224.438415995901 -226.45677215074 -227.573794662871 -229.843417094284 -244.226142081459 -246.81595242424 -248.937953565081 -250.684659363716 -252.240402316041 -254.606184492005 -257.731397476056 -260.401388591801 -261.682508176341 -263.739247751558 -265.612457491707 -268.691367294107 -312.821012788346 -316.188872894135 -317.935575425427 -320.454952399044 -323.748810543326 -1.2893042511959 -7.54768310459101 -10.586850025993 -333.397629970207 -335.04140262865 -348.997993653253 -351.673414671158 -353.348400561588 -355.52513360333 -358.614796214228 -362.900949181867 -365.997057110519 -368.62790749918 -370.23790290072 -372.899597040772 -375.821867787964 -379.974899209065 -382.295532676847 -383.868853901423 -385.998256133896 -387.938646546038 -391.829799118655 -393.916104072335 -395.226961657538 -397.100660961579 -400.012510383477 -402.260050404017 -405.563554439961 -407.097557007684 -408.852222382757 -411.278874911276 -415.688189241621 -418.94930329073 -421.551584836081 -422.614417494588 -425.34528609837 -426.729782346697 -428.284481924601 -431.581365634702 -434.272930148215 -436.698863521678 -438.656228936986 -440.415645896695 -442.711369030558 -467.87786553426 -471.066964960425 -473.19724920383 -475.018290672737 -478.439749805927 -481.898588846299 -485.001898064006 -490.704166749829 -491.908110592634 -493.356245899627 -496.167430281267 -499.002591324052 -501.634089025027 -503.380282596963 -505.314326303553 -507.8217084824 -510.919694045235 -513.956865154127 -518.747588393746 -520.023629391245 -522.202261682645 -525.579558321674 -528.241444912512 -529.976084620045 -531.104600809922 -533.291949610293 -536.539496707402 -538.595333118028 -540.839488211313 -542.250231406541 -545.554786409548 -548.442382242562 -549.588197214648 -552.181652669985 -558.865059742489 -561.572350188267 -563.551263173795 -564.622758968392 -567.074216841925 -571.353384960817 -574.135812081809 -576.2138671775 -577.909746783485 -579.484046132088 -582.393151027557 -585.810406409141 -588.465307006658 -589.698262031331 -591.380418317648 -593.176212064731 -595.89360164228 -611.495324698385 -614.065693742102 -615.794297778173 -618.967268097397 -623.210624756162 -1.27473283681004 -7.28372952008505 -9.9543204141535 -17.1497069477652 -20.4211166757756 -22.1105349135916 -25.6253393974597 -27.5369035927665 -29.5974831693393 -32.3424979607893 -36.4150759597502 -39.1942108855166 -42.404685829959 -43.9675339465055 -46.4867425781511 -49.7388061869252 -54.1919765651587 -57.1244465178574 -58.7678683295999 -60.9045159132028 -63.5435575647903 -66.4589419750673 -68.6226008613183 -69.969163199178 -71.8224346623506 -74.8689816985095 -77.2990479890062 -80.5542677831825 -81.9022424552643 -83.5064767067048 -85.95704585688 -89.5531590073119 -92.6623363802999 -94.9197086579295 -96.0462891814734 -99.0735814036271 -100.478611995016 -102.32026915742 -105.05628162622 -107.624295267033 -110.18074756391 -111.968101835925 -113.837189561773 -116.082674242786 -138.386673427366 -140.917854505047 -143.239878271679 -144.837083057355 -147.510526128384 -151.700902976804 -155.114721364472 -166.9834584247 -168.156422517991 -169.821621951119 -172.242193128568 -175.265046420111 -177.290566263374 -179.167108101909 -181.072902700389 -183.843705842281 -187.693942322845 -190.256822860578 -194.461230905858 -195.781169309362 -198.040032181305 -201.125801014225 -203.921521500682 -205.690452467806 -206.824612917141 -209.407700830429 -212.799259661846 -215.211278447951 -217.281708807434 -218.73649235083 -222.745583763484 -224.962873898115 -226.08232796899 -228.278577064204 -232.786262225585 -235.5005345142 -237.582486844966 -238.708998565964 -240.891086823449 -245.36947319138 -247.923450821934 -250.168078430932 -251.88034030338 -253.761994964907 -256.740041531711 -260.321510120205 -262.963415440919 -264.205748090874 -266.348010905736 -268.331817763881 -271.600968283357 -286.972249896001 -289.885266796391 -291.819555882853 -294.487318589968 -297.924457747127 -1.31375738235164 -7.87177096997518 -10.9394390228866 -22.8501808031743 -26.8884479170566 -28.6158028768286 -31.5864162954526 -33.6607554769314 -35.4804404774672 -37.9775700966392 -42.4231366872714 -45.1880000400874 -48.5012193755756 -50.123190404473 -52.7937157980948 -56.0293175128403 -59.981352893437 -63.0281992535618 -64.4666754341946 -66.6526634211927 -69.1205532168839 -73.0237109122771 -75.1913870771882 -76.5714923208686 -78.2696295657295 -80.9972173753895 -83.4065949481083 -86.6666115101695 -88.9464076751258 -90.5730321912371 -93.4428364073383 -96.5370401270512 -99.7676615863813 -101.945706388213 -103.072680928545 -106.50239648841 -108.100430642567 -109.478555767247 -111.940654704988 -115.354897859716 -117.851934443963 -119.677161958441 -121.422274161545 -123.559321445885 -129.826994670251 -132.422534440042 -134.514198961521 -136.264048498999 -139.183261924137 -142.795424000455 -146.703381791122 -151.628456230989 -152.842704680117 -154.19664879358 -157.3759566387 -160.649243630695 -162.935699886128 -164.733329295668 -166.612438044608 -170.073432264713 -173.484836787809 -175.891132522437 -179.930672314746 -181.259314429717 -183.747310001065 -186.571779747371 -189.581686253541 -191.402648857747 -192.529315884024 -194.858564451707 -198.076878564451 -200.386808390684 -202.403925724747 -203.874644533941 -206.488271379674 -209.036933392622 -210.089827230768 -212.51989505544 -216.934315821573 -219.775940946123 -222.052839487896 -223.202178626949 -225.689174329234 -230.109550848614 -232.971033266334 -235.172319482064 -236.833103549494 -238.588969378436 -240.946529707169 -243.926021171499 -246.435011517152 -247.679224701913 -249.652442183865 -251.749529687988 -254.663079804616 -290.255031937864 -293.189339059209 -294.828713398581 -297.599338588914 -300.873883749524 -1.29746842638671 -6.95742833998774 -9.20045133894814 -14.5202791433513 -17.7465848497975 -19.4985256758047 -22.1509600072052 -24.0231984791105 -26.4451045112461 -29.0778468475479 -32.7615430449963 -35.9369697713546 -38.8522759776134 -40.365692964539 -42.9583612228384 -46.0842722083935 -50.3450387763387 -52.8259530847843 -54.6132756806714 -56.8846493761528 -59.2583463690211 -62.1164788692252 -64.5890678223157 -65.8886109998562 -67.5279890438391 -70.4957313994429 -72.1315472607628 -74.973051501378 -76.5447447372045 -78.2481050590497 -80.5377051181276 -84.0108781352695 -86.5906198050316 -88.6307292965389 -89.7803740877605 -92.5836531804746 -93.7571302144443 -95.2190853151236 -97.9992152172557 -101.572674916979 -103.753017455143 -105.515017762313 -107.286147310206 -109.476323397585 -116.70253503106 -119.508793482843 -121.501091458435 -123.189290148051 -125.900799490901 -129.203597321985 -132.901414840225 -140.722142178214 -141.927819122012 -143.515476237226 -146.581940979063 -149.229731992846 -151.647334710323 -153.454968169621 -155.74385949313 -158.683897793085 -162.174164015202 -164.808533881016 -168.521918639192 -169.77841640994 -172.297936024201 -174.84915021904 -177.646552793387 -179.43266240462 -180.585757753216 -183.123773036337 -185.913791138766 -188.634402224267 -190.834930643415 -192.432216819129 -195.850204115943 -198.306468648127 -199.382415340201 -201.915679715955 -205.711983265554 -208.280083979602 -210.307984985305 -211.426388232373 -213.537569142986 -220.806484102314 -223.442292614392 -225.649946714479 -227.49765957954 -229.454595759074 -231.937910051806 -234.654035802033 -237.211521533627 -238.51360857515 -240.613586087979 -242.976635739037 -246.334660443723 -281.208432290685 -283.748063502752 -285.553670191243 -288.204282499899 -291.757634292119 -1.27482593462676 -7.80194479570346 -10.9533300050838 -15.9448236189016 -19.2444485986135 -20.8756123725159 -24.4918219264951 -26.2145087668253 -28.4709319175207 -31.2024563305681 -35.7274921069491 -38.641635176208 -41.9124442596291 -43.5353518487281 -46.6552339051144 -50.4404280715026 -54.338143489684 -56.7047846552246 -58.9075879993113 -60.9389725507149 -63.2853954491714 -66.3715027259769 -68.9745200786945 -70.1956052766408 -71.8231065044508 -75.0208927457913 -77.844983095976 -81.4158839087278 -83.8863280996167 -85.609302352553 -88.0140136862199 -91.4084653603396 -94.4975887135293 -96.6448401134308 -97.8145041085876 -100.583077472164 -102.031590819367 -103.566085853319 -106.314757672632 -109.15050177204 -111.85111313275 -113.80298695953 -115.646728585831 -117.891593316592 -131.382985986821 -133.733457588386 -135.69641077439 -137.467408985033 -140.089977343468 -143.431061522792 -147.437373912469 -158.323047292727 -159.508465420729 -160.972365247651 -163.718936648709 -166.972935571596 -169.35468052758 -171.203630841837 -173.273872268181 -176.234519677265 -179.271113499965 -181.625154307764 -185.492081841017 -186.770825857533 -189.090695021352 -191.861234767732 -194.529866580839 -196.686061349131 -197.811762201524 -200.536296094872 -203.635017804228 -206.525085937518 -208.66749386885 -210.243965902898 -213.431397200498 -215.940411667552 -216.990829765418 -219.312213914363 -223.004133629781 -225.939402216194 -227.738497710487 -228.966905246143 -230.869093184129 -235.336426674185 -238.139016218866 -240.288852210838 -241.905591619223 -243.585624393242 -246.081961738916 -248.473831565627 -250.733868265723 -252.101489611928 -253.954618988606 -255.758209242951 -258.836701178624 -278.491943058734 -281.267128523412 -283.006245124412 -286.061011831262 -289.677911937097 -1.28047045113574 -6.91990568671122 -9.74462726913392 -25.1985660487312 -28.215587326526 -29.8536770790437 -32.9262688554836 -34.559718586669 -36.5411851534582 -39.6324834750929 -43.7403196298933 -46.6609023800654 -49.602922922219 -51.1901156106645 -54.4940092686032 -57.2842940041061 -61.6816447527825 -64.1783182129131 -65.7532698803816 -68.0800340915274 -70.1827561715235 -73.6090099083959 -75.784204788737 -77.1553177932472 -78.7556621292608 -81.4878973615018 -83.7319522922245 -87.333232454049 -89.9943338793508 -91.7393163795338 -94.1046404050548 -97.3038491908465 -99.9388556763491 -102.384264499639 -103.526033074552 -106.235903949661 -107.814376820805 -109.276243892889 -111.977756873848 -115.220376393723 -117.789113067295 -119.677588262542 -121.393599216184 -123.60132353351 -128.520375872671 -131.259263992006 -133.610369587214 -135.181931172261 -137.685030329863 -141.197464415017 -144.724158216753 -150.471993909847 -151.762747907216 -153.161488767572 -156.053186376756 -159.422768608305 -161.76802785372 -163.521920709605 -165.271279894217 -168.061548754722 -171.571292171446 -174.405220030767 -178.986393159167 -180.26107321977 -182.339321524591 -185.462754212106 -188.47556267609 -190.255529347366 -191.418516066139 -194.17430910278 -197.793104354746 -200.295156522868 -202.739531323294 -204.211739312202 -207.513361905823 -209.688319327265 -210.865622866709 -213.328228972056 -217.142560231752 -219.696510996578 -221.873317550359 -222.944904994891 -225.405011320057 -229.15080997018 -232.034453120404 -234.211921533359 -235.882102081849 -237.671348185078 -240.479988701773 -243.838593814682 -246.206846480553 -247.432485641243 -249.450848597281 -251.487995845727 -254.737299061036 -276.957157967143 -279.892001167696 -281.622540398047 -284.447146575102 -287.020229716948 -1.27715371444182 -7.43569024930144 -10.6982995639902 -14.8204442773356 -18.086793806065 -19.7331389684644 -23.5991383286718 -25.4298474562489 -27.6895864880855 -30.7001897688135 -35.2695903040571 -38.0218720640085 -41.6853478180114 -43.3062626793399 -46.4187128080729 -49.7285044363838 -53.3873869366419 -55.8346046024828 -57.7217382737375 -59.8059944447412 -62.5984875140161 -65.8539560568689 -67.9973044084764 -69.2947934652124 -70.982533409001 -74.833621311098 -76.4363506301439 -79.6981938557992 -81.0920128442427 -82.9087941075984 -85.3419556607414 -88.4154157260978 -90.9702064790408 -93.4402337473836 -94.6001202251955 -98.1743840339492 -99.7395932244842 -101.132147261418 -103.780901572403 -106.780911925641 -109.264995388363 -111.067553767371 -112.749114299605 -115.143633112001 -121.367113046106 -124.101317301288 -126.268459338415 -127.970144750254 -130.591027755118 -134.254460623963 -137.937208939497 -151.312690896985 -152.56670620299 -154.305122982273 -157.369056768737 -160.166476147835 -163.030971867259 -164.736499339921 -166.806965536064 -169.433322203396 -173.016275423373 -175.486553564663 -179.980970772274 -181.268630355852 -183.460532317392 -186.072887157905 -188.949195939947 -190.679386039924 -191.86064340878 -194.546457532566 -197.230060509485 -200.028388356302 -202.440213878523 -203.838274270963 -207.681220075335 -209.92338941903 -211.025927873275 -213.629026188234 -217.824705016234 -220.302078479313 -222.429673636389 -223.598306287203 -226.158324365306 -231.504377772293 -234.145556547659 -236.475786117409 -238.14062907988 -240.183996714269 -242.709426120975 -245.738548730593 -248.144744779521 -249.42084607782 -251.484186448154 -253.737182714085 -256.669809832411 -281.275328459319 -284.092755200564 -285.891184490366 -288.678534639495 -291.783584301894 -1.28792367769851 -7.50714671877009 -10.4039243713539 -15.785724917526 -18.8427856570321 -20.6105926865057 -23.5239040101929 -25.6993747511869 -27.8333044613427 -30.4706160759225 -34.4292587704651 -37.4480727851093 -40.8464795453926 -42.3313420777231 -45.2483032907551 -48.2374281115613 -52.2637292153897 -54.3814716973121 -56.0876193543276 -58.1909052154554 -60.3756543238566 -63.5775864578871 -65.9137329157369 -67.2117280531232 -68.9670708200893 -71.6057756781628 -74.6078866741572 -77.2939740855699 -78.6533923619789 -80.2573862751327 -82.4190860367302 -85.8346627019137 -88.91473239656 -91.1488334989011 -92.3532809209769 -94.8906851160066 -96.4367534590004 -97.7386273035559 -100.017469079216 -102.899044688137 -105.223237158336 -107.042866823229 -108.729761340616 -110.979238855481 -150.120975163213 -152.587314221357 -154.746396053752 -156.443453325511 -159.056092991299 -163.166505318429 -166.519233149886 -174.555957508572 -175.856003569915 -177.467204148018 -180.344198090891 -183.196186878928 -185.363857724815 -187.256251085887 -189.325009309442 -191.993231980395 -194.897351769991 -197.720855154289 -202.085884243214 -203.370841904557 -205.48889958238 -208.755765707507 -211.56815519698 -213.34357871831 -214.456610763267 -216.937263751037 -220.494287189624 -223.365018621703 -225.780385119629 -227.2339472298 -230.34846735671 -232.485308646333 -233.671600153971 -235.984433464591 -242.183928610318 -245.009781967831 -247.038300580179 -248.204015028813 -250.306192295335 -257.681901674381 -260.204536261784 -262.45209685208 -264.054481012561 -265.925462452981 -268.62949115359 -272.941640151862 -275.786190295438 -276.98895038387 -279.193610194201 -281.192530640331 -284.386709567347 -311.196834082895 -314.909550845548 -316.769677968086 -319.320615973985 -323.803792051601 -1.26977970706368 -7.49157733346414 -9.64941924657567 -14.800255616976 -18.4332835208202 -20.1381535263201 -23.7922433318108 -25.7093186342939 -27.7034482795627 -30.4552904574943 -33.5546998463075 -36.4780229142641 -38.9382835677513 -40.5546117591413 -43.3164055026192 -47.1088415535009 -50.941213803143 -53.27795426705 -54.8706276278089 -57.1916956873283 -60.0414461183043 -62.754310503652 -65.1025022677451 -66.4856677380035 -68.3076619998081 -71.0935093156564 -73.4397231548902 -77.31364594099 -79.1620441891799 -80.8577822666802 -83.1740703238948 -86.2583080960567 -89.2161389059477 -91.8058252905906 -92.9709406383659 -95.8968371582879 -97.5400804256997 -99.0075818570185 -102.06565544905 -105.043390390991 -107.587402211319 -109.69141475134 -111.625746014425 -113.766121561927 -118.939737904166 -121.618966188557 -123.935327192446 -125.897150118216 -128.786389710152 -132.364446180581 -136.290533715332 -155.633423659108 -156.922783774796 -158.7951545202 -161.672597034581 -164.766613934388 -167.022725580344 -168.867819432136 -171.065827094597 -173.510985374184 -176.498295757676 -179.542798365177 -183.845456350284 -185.139558559998 -187.401215771392 -190.690003249604 -193.639012251309 -195.250368701696 -196.364150732431 -198.69238151882 -202.004042286785 -204.98613490087 -207.027728925731 -208.436800811458 -211.462427729773 -213.905703167108 -215.144837021824 -217.74402489181 -222.060644088585 -224.76525885081 -226.739625818547 -227.825095548058 -229.879919364611 -238.037085396163 -240.608624327863 -242.891906107219 -244.485058393579 -246.158532340059 -248.428917269079 -251.649513675019 -254.180697413792 -255.433388391993 -257.378818743071 -259.408555981667 -262.146657685914 -288.549458153254 -291.89569532408 -293.638821590396 -296.378755030453 -299.566090517895 -1.28593092524854 -8.47658192249207 -11.1060879541235 -150.742720398883 -152.49129091497 -154.230299067681 -157.217766362398 -159.478968517226 -161.590660895658 -164.494080400997 -169.57888431022 -172.374852955672 -175.313662164462 -176.879486187088 -179.344902582494 -182.583918522022 -186.757355426014 -189.245479492472 -191.389715928189 -193.970105376065 -196.597340315437 -199.676668980262 -201.898594377769 -203.117702992908 -204.78685412822 -207.650057219701 -210.484571943909 -213.562979141396 -215.470165084894 -217.301251380823 -219.767619952889 -222.5736901302 -225.412756094736 -227.696202205292 -228.873570924033 -231.822633022271 -233.169716971664 -234.653639436047 -237.906708969211 -240.483479622784 -242.847770492808 -244.744456957554 -246.553665223487 -248.679113903629 -254.104038936947 -256.898066240209 -259.175378175825 -260.756933987284 -263.503477130274 -267.163568182285 -270.766243766828 -289.151344971931 -290.327486947274 -292.181855192781 -294.842669683027 -297.803260024733 -299.943738294654 -301.784510965174 -303.610583692772 -306.649861395041 -309.763689811388 -312.033631990494 -316.614035065307 -317.94060098086 -320.082738533361 -322.736750716405 -325.349016546972 -327.006326672882 -328.114341963344 -330.612533286446 -335.311738133867 -337.772646156005 -340.201583458432 -341.761874221597 -345.327142087159 -347.580023572371 -348.633073070539 -351.258085481811 -355.379133896518 -358.331713550522 -360.140062602135 -361.273140918526 -363.467173651633 -367.732860991391 -370.201993595461 -372.51998982612 -374.246580803217 -376.010753922684 -378.495000798622 -382.111539065553 -384.812282497689 -386.102935938762 -387.941713577934 -390.003695317396 -393.622083412213 -436.950508992219 -440.017874392743 -441.738877336722 -444.729701249763 -448.132641101394 -1.32219817883706 -7.20039669090607 -9.72412675879564 -21.7496922371604 -24.6479816325751 -26.3530078428506 -29.916030365669 -31.6728926666286 -34.0545998517248 -36.9918270975642 -41.2190068637985 -43.9848936106569 -46.8618052540665 -48.5105882078792 -51.2396796770156 -54.3013877774102 -58.9437249762321 -61.2531394179493 -62.9123300065769 -65.1886027859103 -67.4804351028253 -71.073134630169 -73.2601592771779 -74.5265345531995 -76.2718156015096 -79.0179362997854 -81.516985871034 -85.1668328277369 -86.8325860435026 -88.7008433158774 -91.0488825982543 -94.0068158862506 -96.6812763811288 -98.7823715219615 -99.9366485852849 -102.553473473544 -104.247366547536 -105.69030932855 -108.700215955291 -111.546726458071 -113.859927736228 -115.726067869487 -117.579066906092 -119.759357732063 -135.443536883275 -137.932495860208 -140.005537606113 -141.675923915 -144.471340638392 -148.948666257163 -151.957513064105 -157.160729034573 -158.406418195822 -159.851901335965 -162.384020133075 -165.001907466735 -167.564419006843 -169.382472219753 -171.267224668157 -174.028397204927 -176.950734793281 -179.853130126005 -186.36485525918 -187.606334845482 -189.857199005246 -192.607366827794 -195.400495503726 -197.488166644217 -198.58453666177 -200.872776911837 -204.18534719946 -206.517778320616 -208.620924890521 -210.102581087092 -213.585045433534 -216.201159415379 -217.279133169667 -219.764425028342 -224.183587916764 -226.916171623322 -229.047582872004 -230.210269357425 -232.678604583062 -236.7954798867 -239.241227293612 -241.71096000607 -243.404607968165 -245.326244265729 -247.658807379081 -250.337591935137 -252.822987996307 -254.15521494458 -256.185558200765 -258.11165402575 -260.930167781974 -266.011368152024 -268.955381410331 -270.710445702594 -273.542190506072 -277.350311039314 -1.28284404008974 -7.24476394538912 -10.1229951319219 -28.5402882835596 -31.1596588241927 -32.9244710677954 -35.7330587322313 -37.5286887467796 -39.7371178985518 -42.6153082527462 -47.2491360403158 -50.2098021205045 -53.2939373591952 -54.871430594364 -57.6402046730794 -61.3620596193498 -65.1648601201568 -67.6113146742885 -69.093989893544 -71.2869595654525 -73.979484374348 -76.6334671075652 -79.085420393174 -80.3109169122601 -82.081879021276 -84.8431320493808 -87.0315664480894 -89.9086077677194 -91.2222158158894 -92.765622894641 -95.4264052898267 -99.0440819644908 -101.637837669139 -103.943247616669 -105.020044510579 -108.397066286141 -109.796167435371 -111.451570161815 -114.267091156727 -116.963364787665 -119.725746091683 -121.496596447958 -123.163996645788 -125.452467349033 -133.858099417424 -136.614187482647 -139.042673594509 -140.595574393894 -143.603825693169 -147.618367756911 -151.497583655662 -159.949586323319 -161.214294622977 -162.579923528721 -165.471221656423 -168.613479723252 -170.765863799947 -172.609703962339 -174.570676018736 -177.621010049056 -180.224350455354 -182.746566704119 -186.911261676133 -188.189074017337 -190.547815017391 -193.710665728217 -196.439911489339 -198.130579458576 -199.234757321349 -202.092249196998 -205.475936907159 -208.147469763297 -210.117150297975 -211.49592192789 -214.361015036222 -216.68654748026 -217.776426704223 -220.080565358614 -223.503123618399 -226.122049251723 -227.905615152352 -229.016841261011 -231.646597086724 -236.043205644133 -238.525740518098 -240.824500173841 -242.529264439219 -244.565625936033 -247.159554769416 -250.898943870126 -253.845331436322 -255.126879391945 -257.062965515637 -258.961388472138 -262.224472994538 -282.868104409245 -285.564240107792 -287.210482955121 -290.045470363598 -293.114538325028 -1.30450078449959 -6.92811768434519 -9.34817047068632 -15.8237576111858 -19.8214961862503 -21.6068259329414 -25.0421114754145 -26.9171672026795 -29.3853832208291 -32.5089577441312 -35.9814140914578 -38.3728779295527 -41.5949317289518 -43.1753975255633 -46.2114939256871 -49.2227609651751 -53.4292056005432 -56.1091664531413 -57.7712559237148 -60.4689172011374 -62.9782848277174 -66.0999683326783 -68.5164524233936 -69.8650618556912 -71.5418477563811 -74.508992841108 -76.5993804597505 -79.8585591705182 -81.6512338948123 -83.3509430325656 -86.0960761124309 -89.3713662921115 -92.0776435206333 -94.327990256659 -95.4171652558758 -98.5219294289942 -100.196061924916 -101.789093896395 -104.366344468643 -107.40408165396 -109.886384363002 -111.58709159144 -113.468053498982 -115.712914751891 -123.690696705474 -126.605288382145 -128.952448532709 -130.750008706071 -134.096183630797 -138.03428027823 -141.407813733438 -146.674260873339 -147.936856621604 -149.444239454942 -152.189864957495 -154.958554918502 -157.353806832808 -159.095503058569 -161.436982676378 -163.993037058841 -166.996494143677 -169.331939105339 -173.503789285009 -174.782986569802 -177.295969252824 -180.157809830473 -183.489093369747 -185.221664510254 -186.432155525482 -189.395626442602 -192.275281633686 -195.075354555641 -197.01881982338 -198.489678420505 -201.169310580702 -203.574540240899 -204.793838475722 -207.376504287121 -213.101863493374 -215.622497634971 -217.606711808486 -218.818852829846 -220.934398823439 -226.918837277204 -229.464632465329 -231.814987483459 -233.537348124909 -235.257511255544 -237.977553627954 -241.318702133978 -243.870891807892 -245.099136177918 -246.832184575373 -248.963587710637 -252.117682812204 -275.457333569933 -278.280061753664 -279.956744401597 -282.801505073402 -286.225646730786 -1.29233103700432 -7.95762564476249 -10.8143990801251 -56.6879595716437 -59.0854549095661 -60.7602901744653 -63.6523014368195 -65.6410039564179 -67.9359836969507 -70.6262780586075 -74.3625025812014 -77.035561873596 -79.8841287785316 -81.4667822606959 -84.2226489804341 -87.2869083320742 -91.2521716387706 -94.08829929101 -95.6041728287287 -97.8219347910269 -100.372011797297 -103.262336296077 -105.499308443266 -106.817593695049 -108.604087984633 -111.205880339205 -113.590506684655 -116.470248974063 -118.219084777211 -119.920369190241 -122.438450156284 -125.263563347121 -127.922223879415 -130.113061661065 -131.265828533733 -133.858407339733 -135.478014742961 -137.26178505525 -140.440993714415 -143.276001751355 -145.674777225418 -147.509987408104 -149.382251055103 -151.352569492155 -157.390008845912 -159.99949480856 -162.673893038167 -164.468557106445 -167.388452346949 -172.01388726392 -175.758453711094 -180.848928554682 -182.107359203486 -183.555661848867 -186.465853969014 -189.374087504891 -191.557703549816 -193.474704764952 -195.614403250237 -198.660950967089 -201.829971632803 -204.421668275693 -209.548866104552 -210.765351720537 -213.083126112038 -216.571661415948 -219.265057571144 -221.058871675267 -222.202542587515 -225.141362328889 -228.425475698649 -231.117677187787 -233.093194233045 -234.553349256448 -238.018684190428 -240.319936182437 -241.380690353317 -244.166512003133 -249.314573653023 -252.292036265696 -254.391977138062 -255.526297611509 -258.336019131983 -263.63416421372 -266.115426544367 -268.687464805125 -270.40122566648 -272.130418526045 -274.709518905585 -277.780450690674 -280.105540919159 -281.322235087646 -283.292518617963 -285.253985044677 -287.900142424227 -295.818540916486 -298.236181918449 -299.838477265846 -302.426731349601 -305.130744425267 -1.29706079826095 -9.22172272716629 -10.7977427130532 -43.7161351224605 -46.9207096583169 -48.6014087955519 -51.9331096002053 -53.800920854494 -56.1509557544041 -59.3646435026235 -63.7095383308983 -66.2635262044386 -69.7403708924948 -71.4198999495969 -74.7339323054522 -78.0748393649575 -82.5693508039949 -84.8766251055164 -86.3508439740153 -88.7118888328261 -91.3327643057728 -95.3314594520359 -97.8231512290765 -99.0765487935379 -100.725762086289 -103.18625373456 -107.006229156205 -109.650927053682 -111.526203615549 -113.302785916234 -115.805859486932 -119.297423066603 -122.173266853828 -124.610101365785 -125.774325517228 -128.476277727782 -129.701493748168 -131.062525087776 -133.886240391975 -137.061872411093 -139.542149019372 -141.259282738736 -143.099521772212 -145.265251859857 -150.468953860888 -153.103823324469 -155.413252683424 -156.962217648876 -159.906551661275 -164.241342721609 -167.538355378533 -176.605995677165 -177.890458553334 -179.373908837628 -182.085246477108 -185.207629415514 -187.575610816135 -189.387241631669 -191.502200364874 -194.235806794683 -197.488627624758 -200.532749846042 -206.069197267056 -207.385001505435 -209.79288890454 -213.014306299383 -215.884671832421 -217.797504056324 -218.915851592903 -221.272516465469 -225.157536918015 -227.944972349592 -230.007522638947 -231.449752561896 -234.459424569212 -236.742007040267 -237.800215499227 -240.246240179075 -244.0403852726 -246.753219613951 -248.653807699778 -249.70693533679 -251.929090657069 -257.452414842536 -259.81564594109 -262.06599865175 -263.718135390359 -265.498527571442 -268.411391423551 -271.585762554624 -274.452238255145 -275.825379385896 -277.651031986254 -279.490501823785 -282.855269279653 -325.405149495978 -328.168154857439 -329.774983162803 -332.456642182604 -335.218165560981 -1.31243578552792 -7.40385379170267 -9.6291780430171 -13.8758544422062 -17.7007897396692 -19.2883306081655 -22.9883349316275 -24.7520934213646 -27.0271101412192 -29.9311687196146 -33.893520307127 -36.7326206306583 -39.9003500691676 -41.5429261916865 -44.5328442752009 -47.7116011930617 -51.635781358416 -54.3287174988979 -55.8331763662771 -57.9394714614166 -60.7918103352205 -64.0255480780473 -66.6318529439574 -67.9353010864791 -69.4907662662846 -72.3845237566958 -74.7438176463966 -77.6271511018581 -79.1901829167068 -81.0651080595311 -83.600434179448 -87.1856211246125 -89.8303219322449 -92.3185134519544 -93.5658480121558 -96.1370432495154 -97.6407317453774 -99.3281633777023 -102.296549655928 -104.888120088127 -107.240016689063 -109.072405099043 -110.872152814296 -112.824719643975 -123.202711035265 -126.007087160306 -128.203348074326 -129.762713320799 -132.496041611993 -136.75059187576 -140.112097376489 -149.453467096933 -150.606162113417 -151.906806857574 -154.544210208946 -157.815292588349 -159.929226417817 -161.712138838478 -163.816711562623 -166.508636978982 -170.258018050824 -172.920868158371 -176.663655998375 -177.894781331855 -180.229577076465 -183.606402571041 -186.214528149852 -187.956344003625 -189.079265062839 -191.498143055133 -194.375203428677 -196.884145167752 -199.055374732805 -200.503101096135 -204.077752575904 -206.239986483234 -207.284488390044 -209.626163183207 -214.533930187133 -216.938340678281 -218.915014108313 -220.112251248697 -222.26564961646 -226.766436975499 -229.404620779956 -231.792529425243 -233.534981995418 -235.498855028137 -237.854369504831 -240.425988572781 -243.275947871322 -244.529405252417 -246.518807937339 -248.721107158775 -251.831470917136 -306.955968238315 -310.452632528867 -312.208017789859 -314.694466871197 -317.792245176118 -1.29444626515298 -7.07798140542731 -9.88644866237753 -15.0945308103054 -17.9854584758473 -19.70560188552 -23.1430318957163 -25.0345848083121 -27.3489045904876 -30.2073131913528 -34.9033137947454 -37.6260107847542 -40.2348489287675 -41.839750419406 -44.3684752051946 -47.6529157395515 -51.4240831913946 -53.6860923253107 -55.7955772857498 -58.585298956103 -61.4586622962593 -64.5110547562975 -66.7599191199094 -68.0336512384219 -69.6283188572977 -72.2926655794574 -77.3831509599352 -81.7567242963274 -86.4409365057127 -106.656721732934 -109.136388058219 -166.482030027368 -169.9993954888 -172.510198043652 -173.655375800734 -176.746622916872 -178.112414414456 -179.800788482448 -182.707862820918 -185.493529525743 -188.333337058051 -190.127179107564 -191.819445451891 -194.100516113918 -210.121278591584 -212.929913417105 -215.08571780941 -216.609873091286 -219.821573143547 -223.536655786512 -227.747371685258 -237.891349130147 -239.145130769345 -240.59378382231 -243.178648096443 -246.327300249163 -248.91405990325 -250.762909735915 -252.92687739208 -255.804722346953 -258.899189719274 -261.414052547593 -265.338796433061 -266.675086597552 -269.22165489909 -272.005405093924 -274.775598947982 -276.623780697634 -277.795362218001 -280.193976864105 -283.614892147901 -286.246154679279 -288.55610938496 -290.000944023809 -293.077606640764 -295.62914215063 -296.676958051225 -299.223736017881 -304.150253275178 -306.793268605229 -308.852992496428 -309.986964031584 -312.669524102662 -317.361442139811 -320.126822881532 -322.37994344812 -323.997406556391 -325.731427093434 -328.373111180572 -330.976211787193 -333.695637518196 -334.971712134982 -337.078578548681 -339.043913357606 -341.910087412929 -347.288506828157 -349.77783898366 -351.504272383343 -354.120919052462 -358.146984702384 -1.30393974415072 -7.0841345953436 -10.2959849009481 -77.8903112694485 -80.3185443732378 -82.022565666755 -85.450419700793 -87.3464030804028 -89.320288514183 -92.271903650338 -97.2781399392909 -100.036406720239 -102.763574246258 -104.304542187994 -107.193940391989 -110.52907104041 -114.093227433068 -116.428574006412 -117.834832691782 -120.405116183601 -123.073007328128 -126.056885734867 -128.452383175742 -129.732996163162 -131.434995584228 -134.717191051124 -137.567110765657 -140.953416798524 -142.415727493817 -144.062780608687 -146.26371354902 -150.939529563449 -153.882126164435 -156.534035008757 -157.692071234398 -160.410626017564 -161.763172019117 -163.184561462487 -166.199130428465 -168.771880987614 -171.332061538682 -173.104714199921 -174.979402350124 -177.209004574798 -182.933270322122 -185.37218183244 -187.345293118798 -188.869243592826 -191.968322253961 -196.912997997579 -200.54522397239 -207.625044617936 -208.937796892011 -210.592074600344 -213.597382686875 -216.676663809196 -218.913541786703 -220.884194474777 -222.935487349358 -225.510505021031 -228.5006982552 -231.793274504293 -235.999556793482 -237.286210848074 -239.875811563432 -242.544475445109 -245.28542652804 -247.135198749908 -248.28315661985 -250.56023963496 -253.474568151003 -255.906565051054 -257.821098598601 -259.330450499913 -263.003821194435 -265.212302211809 -266.258442956926 -268.726751155733 -272.508767136703 -275.612566785091 -277.605539798815 -278.750698058939 -280.88188154812 -294.627222678278 -297.700166786862 -299.655575261097 -301.357688627187 -303.299715403684 -306.087082129298 -308.788972124986 -311.454673234452 -312.744253387279 -314.817777848761 -316.944506979654 -319.823499385438 -331.433629382747 -333.950950490452 -335.677561667657 -338.981803871841 -343.205240082832 -1.32407642555734 -7.26759352920876 -9.22651089798232 -14.5109415532819 -17.8685290980492 -19.5349227696307 -23.0135078355587 -24.9908055529837 -27.2226212818472 -29.852601501514 -33.7825575540701 -36.4148692947618 -39.377744856288 -40.985550274768 -43.6353660072642 -47.2119941180734 -51.5837163456241 -54.0386514858479 -55.8054252325932 -58.1640872132353 -60.6906168564603 -64.2340406076586 -66.5202504304448 -67.7976990439284 -69.6888730678313 -72.7041656007995 -76.3008464822603 -78.8193694673945 -80.2565186179185 -81.8453279758421 -84.3832922833364 -88.4744640708188 -90.9715768504799 -93.1281542027414 -94.2903850717905 -97.1907159665688 -98.7733633978184 -100.275683145421 -103.12104658025 -105.855077204092 -108.296556804624 -110.242004683177 -111.971693349557 -114.087283992018 -119.146652205968 -121.740327951827 -123.839496268276 -125.417613308851 -128.129950104648 -132.079894739412 -135.28003747895 -140.913397300191 -142.246288211264 -143.728219003694 -147.183777642724 -150.18312567615 -152.410615941273 -154.126465797003 -156.055304255204 -159.065768370282 -162.217261401723 -165.08064251911 -169.638030023725 -170.906802242864 -173.022599994628 -176.599609506494 -179.047005321155 -180.850635333886 -182.029470621694 -184.614261666813 -187.47527870982 -190.074624613167 -192.189872559692 -193.646706329957 -196.906591125533 -199.328744171078 -200.450930692703 -202.578363595205 -207.214192436949 -209.916907470611 -211.882993787726 -213.031864689428 -215.661081791039 -220.521948024296 -222.92821510835 -225.294231640632 -226.926171125209 -228.626363883959 -231.27606067105 -234.360836338255 -236.851346066415 -238.049635559102 -240.015463140771 -242.032963716155 -245.149780627846 -251.474215242448 -253.736629674902 -255.506124204064 -258.591220319762 -262.438701267121 -1.28691922219969 -7.15296860634264 -9.7860654570859 -15.0667078442352 -19.1560475211249 -20.8893018933871 -24.3345720646822 -26.2668451267708 -28.4990017546708 -31.0400144289146 -34.8801684767638 -37.690164194053 -41.0102446919262 -42.5274039048126 -45.4750783467393 -48.9168634847834 -53.1104870250886 -55.6652690261577 -57.0400376063643 -59.2455153550752 -62.0430961752502 -65.1217212820454 -67.3321141452544 -68.6512718764807 -70.3552770821085 -73.1453581286866 -75.5878259550368 -78.7573160573644 -80.0941307239235 -81.7078090243496 -84.2105085464677 -87.4205306177192 -90.252156426219 -93.1111162726134 -94.2525579191594 -96.9425869163862 -98.7881666695945 -100.211713582278 -103.030067570208 -105.624318983008 -107.88644425035 -109.685643661622 -111.518856534687 -113.929957091444 -125.69669396052 -128.557141090194 -130.810035654291 -132.540886486925 -135.934494099823 -139.706538239463 -143.080968448045 -154.069153855524 -155.32533870196 -156.799109165016 -159.815318625807 -163.105274328995 -165.261929836968 -167.100940761728 -169.35619602965 -172.407930482415 -175.360196278057 -177.992343354956 -182.363861548375 -183.683633828704 -186.021356220918 -189.49805018368 -192.584249495874 -194.376198362572 -195.485806378229 -198.226819126632 -201.607380504775 -204.191786809015 -206.559292457224 -208.035618412283 -211.219593159066 -213.309584014648 -214.427522522534 -216.931825426017 -222.754797623788 -225.352948814598 -227.254847112413 -228.377569874572 -230.829366709464 -235.796564373232 -238.36111391352 -240.674001651189 -242.382795355599 -244.178175363012 -246.886198252654 -249.879245530922 -252.523576198041 -253.817518827819 -255.584366184506 -257.810582718133 -260.501140689358 -282.010957283926 -284.82829053153 -286.635468459012 -289.678467446714 -293.032700287776 -1.29893896105064 -7.53573071555377 -10.3470784445352 -18.137625191649 -21.1299588433411 -22.8160548894181 -26.3867079631481 -28.2878730739986 -30.4020427169939 -32.8590324075609 -38.4552747830564 -40.9022724308729 -44.3913231901965 -46.0361498306482 -48.7250312827234 -51.8035279288246 -55.5306433832054 -57.9038704720135 -59.8322698037405 -62.1901681236911 -64.4443995126924 -67.8634326388504 -69.9527041426723 -71.2373894738583 -73.1435537511382 -76.0429103007729 -78.5860447636683 -81.6963011556481 -83.8174508326032 -85.5555665612513 -87.7150547290775 -91.8785500514672 -95.0258539532167 -96.9690829658919 -98.1061772897102 -101.193340027146 -102.504226984612 -103.938245735114 -106.725959674508 -109.792894023782 -112.154672551344 -114.264954861102 -116.077613338871 -118.307161739715 -124.498394106305 -127.323062489514 -129.56308592509 -131.20590121102 -134.015742026309 -138.445758000777 -142.183734364693 -152.560105578455 -153.787261820834 -155.282650191529 -158.519687595814 -161.551092954676 -163.560907553813 -165.365234716144 -167.497395681114 -170.074283762696 -173.484539425857 -176.218121256921 -180.261213558167 -181.538131862804 -183.826076806994 -186.645618698751 -189.500710254145 -191.264137206511 -192.41852347924 -194.966405427415 -197.86279649414 -200.185822154602 -202.080461966533 -203.525541306846 -207.344326173005 -209.389363728348 -210.469926514163 -212.526431381017 -216.587734791177 -219.488201884009 -221.641229126089 -222.752724784341 -224.907331437716 -231.140897027281 -233.66039887055 -235.717996466209 -237.245402541707 -238.790780012026 -241.267858303837 -245.021923803593 -247.723475009471 -248.918814313672 -250.88019325513 -252.804482106438 -255.607894560086 -263.036541157318 -265.786357183944 -267.647680875938 -270.095169123489 -273.486057222201 -1.29790737456575 -7.02465004185007 -9.42843473569897 -15.2767404221031 -18.5169939279224 -20.1843682893814 -23.6103990477998 -25.2717793390882 -27.5184449795106 -30.2867092092329 -34.3175126594919 -37.1078050974526 -40.3389118259968 -41.9388343944211 -45.1565509274504 -48.291720577619 -51.5940336481517 -54.2677561403283 -55.8219760822926 -57.9227000664752 -60.5121242725055 -63.7667452587385 -66.3274667853184 -67.5819349198121 -69.1749043734809 -72.5828193053477 -75.7336239622257 -79.08266835118 -80.607650156549 -82.2673103600635 -84.3039607285491 -87.4616917034418 -90.8034381333788 -93.0178437157317 -94.1877579680773 -96.8219162158807 -98.398649133768 -99.7594993622993 -102.753752283965 -105.443149420378 -107.612001866113 -109.533662689921 -111.297943509455 -113.475079274383 -132.180152248058 -134.607598950109 -136.657656074202 -138.189388690969 -141.752129761112 -145.602499693625 -148.878653821546 -160.62884809153 -161.873673378728 -163.465259557516 -166.190144329521 -169.639803420392 -171.905871754672 -173.736112496585 -175.830354705626 -179.212920303063 -182.242646386881 -185.062301135324 -189.73947723795 -191.044108167885 -193.218207523883 -196.247354106771 -199.02867453355 -201.009184512618 -202.16220116359 -204.555009268515 -207.682271154851 -210.241252620834 -212.605641655343 -214.187880952525 -217.530229981861 -219.622163984291 -220.706958787152 -222.984196124689 -226.394132953818 -229.501832972157 -231.243464493072 -232.346166846838 -234.611771121899 -239.169113453952 -241.708745416117 -243.897825145393 -245.699830349543 -247.476977930342 -250.105825181752 -253.323258735243 -256.275419235557 -257.611516563151 -259.60051356402 -261.518890123073 -264.967728665744 -286.022654427422 -288.678801885717 -290.307572244348 -293.067175291314 -295.845783742248 -1.30632513369676 -7.16866980813606 -9.87953697149202 -24.8305136921464 -27.6471808753 -29.3800633326894 -33.8610129725872 -35.7057764200486 -38.3293965882911 -40.9036549613073 -45.3286370606648 -48.8269772600054 -51.9885125406197 -53.5944807216575 -56.2258897787572 -59.6751049156211 -65.1960818899453 -67.8344093510362 -69.47442948541 -71.8462521509298 -73.9808056319452 -78.4159587882711 -80.8841699155114 -82.161067595777 -83.9252693771769 -86.7761853413099 -90.0098127815753 -93.4921592592812 -94.7942101643991 -96.3165928901095 -98.9607664091951 -102.78253619719 -105.567186841645 -108.04398124782 -109.180698544048 -112.44513220659 -113.815127712436 -115.36864408648 -118.259922136015 -121.238344531052 -123.520125960312 -125.297059976018 -127.098390359375 -129.321883302586 -134.568176820085 -136.871425157836 -138.975074880178 -140.75002192305 -143.542583748428 -148.06394526094 -152.603756912361 -159.273938458066 -160.504913420849 -162.063070219855 -164.654648151342 -167.851491284651 -170.480808994803 -172.275196650728 -174.199412734974 -177.257913630972 -180.336269588909 -182.680331454106 -187.024573555479 -188.310092006452 -190.347308903904 -193.460699394272 -196.0581302159 -197.838241553814 -198.985394777448 -201.342962113613 -205.094673921328 -207.841898053033 -209.688513627349 -211.259948332067 -214.7801632079 -216.865622321459 -217.926509372045 -220.302860918145 -225.064618837659 -227.922984193208 -229.708755509369 -230.868161496798 -233.290811849086 -237.533295334554 -240.66217470819 -242.853829889674 -244.512089699363 -246.236601078615 -248.85468711903 -253.249815915546 -256.097442650474 -257.394778004303 -259.373487422233 -261.293786090677 -264.223286877857 -273.223548452259 -276.331436403103 -278.099648672285 -280.907456048161 -284.151393961098 -1.28810123627676 -7.19472551242412 -11.2561899798755 -269.301072677938 -271.288302424098 -287.11801035035 -289.662213281145 -291.55010842532 -293.720746859454 -296.342414444492 -300.873553738332 -304.022706496096 -307.657876961811 -309.269916848545 -312.23283933554 -315.285402446723 -318.794530712356 -321.316837402064 -322.935159026488 -325.232994460977 -327.715292407932 -330.701858218051 -332.75572091488 -334.072426276941 -335.805475559165 -338.875142043809 -341.706308494798 -345.278467155356 -346.59349368289 -348.065447735577 -350.307296382918 -353.80529712854 -356.52189855831 -358.878708851207 -360.049728539305 -362.61514412829 -364.155568836939 -365.713791746822 -368.650627341017 -371.473808070722 -373.914719334317 -375.827898276968 -377.615555467745 -379.856498822412 -384.925772762464 -387.575857476086 -390.026918427337 -391.724802972046 -394.53545186415 -399.399411285217 -402.720543214696 -410.399076315988 -411.625403232154 -413.020948762772 -416.22342305447 -419.097408996837 -421.143115453557 -422.991413171251 -425.16066034948 -428.067569401189 -431.964210916427 -434.539275216235 -438.839501139204 -440.117319538808 -442.002357418843 -445.143483132725 -448.227930782504 -450.183519272023 -451.391599873814 -453.574460127086 -456.610408130775 -459.034409700473 -461.123395740714 -462.54008796503 -465.896809059444 -468.297196069678 -469.425425563994 -471.992814715797 -475.761470875103 -478.781486454086 -480.739888909292 -481.832865032107 -484.063495847417 -488.924730311341 -492.197937058389 -494.577107674278 -496.224589813732 -498.126064647514 -500.379884012078 -503.982398750511 -506.731256925209 -507.942435218997 -509.974940875687 -511.91912789223 -514.419965833694 -522.699669569416 -525.552725104029 -527.153209628347 -529.776625812329 -532.581558086588 -1.31725517617956 -7.09712516956771 -9.77580347345364 -28.6276480702909 -32.5917152539397 -34.2461803968527 -38.3843618870042 -40.2664179048629 -42.309120013849 -44.7708103684584 -49.0687792645513 -52.1907184118423 -55.2442178954471 -56.8065526358839 -59.395432384471 -62.6887650280543 -66.8797960621877 -69.3734432757655 -71.3252732283669 -73.4875373645378 -75.7535227046909 -79.3000627070363 -81.5846907164769 -82.8894865232998 -84.5071523809519 -87.6525565583567 -90.2743359122989 -93.2385283931768 -94.589108525279 -96.2339467751112 -98.5185313201395 -101.87454289262 -104.554651855806 -107.007114382349 -108.170421474506 -110.863689556624 -112.255653991507 -113.747681503049 -116.606814406892 -120.016212555601 -122.537254987058 -124.276994436433 -126.233506585586 -128.279516302751 -133.378269802858 -136.425391187891 -138.805692902103 -140.436314156383 -143.236396063199 -146.873007765525 -150.276466002879 -162.027600527169 -163.250427506712 -165.011528123628 -168.031822212802 -172.077152668344 -174.228023328898 -176.054027217307 -178.007721292506 -180.750225227234 -183.909409658552 -186.374784869116 -190.465452556181 -191.824815429996 -194.386247262975 -198.101693979495 -201.119810395514 -202.780568006283 -203.920779953547 -206.320237234744 -209.123501243248 -212.32292449552 -214.557751735441 -216.202748219291 -219.198803163045 -221.418228181093 -222.580655435571 -224.833071190732 -229.282302095905 -232.147337882193 -234.12222019108 -235.204457191061 -237.585521393951 -245.070306219069 -247.790804504258 -250.021466887385 -251.666117645105 -253.324402835952 -255.859413369579 -258.938525391432 -261.099887828371 -262.454244133157 -264.524102010148 -266.698916840172 -269.47993627119 -280.421483520117 -282.940535958602 -284.68466382401 -287.823357072006 -291.652440164836 -1.2965384383983 -8.09986470935074 -11.1527147143371 -52.0513345445449 -54.4778474743005 -56.2046989488583 -59.167274298516 -60.8852145865794 -63.1603289046986 -66.0630939909954 -69.6477580507939 -72.5503842418275 -75.8431831829913 -77.476632758234 -80.058776907989 -83.2639426600518 -87.127165422162 -89.5133071951444 -90.890486161717 -92.954803617932 -95.5118819688224 -99.2680805514729 -101.75934640219 -103.023321281619 -104.692615349953 -107.589386046509 -109.764049644627 -112.92182881832 -114.658392562932 -116.17133848439 -118.877939508162 -121.724476559026 -124.84729090564 -126.836713387043 -127.942411831044 -130.784181042536 -132.338057638046 -133.91352042493 -136.809623041734 -140.111885681038 -142.624532917072 -144.54156510561 -146.256592832042 -148.378901898105 -161.165687750952 -163.616129487934 -165.908875916407 -167.605062490724 -170.352998747082 -175.000016587009 -178.802267109868 -183.799318784215 -185.053319701864 -186.657392239111 -189.703248726114 -192.99264197708 -195.440805887967 -197.187021933557 -199.115903667168 -201.754495942792 -205.442718581557 -207.751393293324 -214.968577159887 -216.288468679227 -218.805959533904 -221.879151332508 -224.491818688901 -226.11530657451 -227.312962942999 -229.804384775122 -232.380803933538 -235.237005339207 -237.485128879231 -238.887030458238 -242.248534943691 -244.462686639773 -245.614122658155 -247.827741271884 -252.130317860003 -255.260575391137 -257.437773359561 -258.512610874039 -260.802995789951 -264.676933645841 -267.309891411093 -269.679838491741 -271.425649124275 -273.238940981438 -276.024430493199 -279.027011050578 -281.53970024917 -282.764784810395 -284.61948790489 -286.65430283464 -289.702665666236 -296.871337586571 -299.424660987155 -301.252902423535 -304.191619213769 -307.596803900905 -1.30599604064596 -7.34863131622225 -10.0462437496376 -16.1710525609676 -19.2895181251632 -21.0125162101576 -24.2622884051645 -26.0998874327775 -28.2942854085893 -31.0820178129234 -38.1421654499896 -41.111657630508 -44.1612234107908 -45.8545714058845 -49.4396590000762 -52.6713492149366 -56.5078712078216 -58.8917556046728 -60.1172956178137 -62.2902913009752 -64.7852784778635 -68.3255469576702 -70.6466108848152 -71.909494722389 -73.6485797583215 -76.4983489959857 -78.4517762154324 -81.8719484303511 -83.3702639328692 -85.2391525538791 -88.0175120920259 -91.047068456696 -93.6024972194123 -96.0202405201734 -97.1616071827684 -100.02133829854 -101.367116097648 -103.21752631407 -105.953705394516 -109.493236220158 -111.682411195328 -113.535721988621 -115.416763486065 -117.820178861462 -122.997184969289 -126.127963044818 -128.385739633486 -129.978448644704 -132.522902693716 -136.108193306389 -139.982719572684 -145.169207537722 -146.425209778725 -147.908081666225 -150.667865142508 -153.817648185723 -156.30688045865 -158.246512363928 -160.236330186465 -162.90323202374 -166.798920500721 -169.913217760147 -174.999761211638 -176.277997114079 -178.572291943026 -182.006342972636 -184.595045837056 -186.431730360223 -187.56670969255 -190.333267604465 -192.966523178316 -195.53908723611 -197.770735216615 -199.198385542049 -201.978558091185 -204.424015949749 -205.468027632895 -208.149747404319 -212.740645051282 -215.75568370803 -217.761977600214 -218.816637123001 -221.312067193972 -231.152056862501 -233.78185819149 -235.799146324409 -237.417258833279 -239.299618541658 -241.954158823733 -245.298170489462 -248.247787057604 -249.502872570388 -251.460612879894 -253.64257335157 -256.861315448683 -270.177340213029 -272.645832132236 -274.516724296298 -276.994105794695 -280.514425309009 -1.29470134980951 -7.26385818253522 -9.77451067298717 -15.65095321288 -19.0975284400806 -20.7723387895368 -24.453722977359 -26.1012098855215 -28.1852759395732 -30.7983444923761 -35.1524328153314 -37.9507801525543 -40.7283764627262 -42.2877612400083 -44.9011479330494 -48.5194105021891 -52.2964428679243 -54.7518446079976 -56.4736809894322 -58.667549138161 -61.0919370157694 -65.2953417190266 -67.3214720426289 -68.6292665019617 -70.3838281834466 -72.9072329960272 -75.9001345074439 -78.8870122706179 -80.9066406543841 -82.4433972019149 -84.7731036641002 -88.4017616179803 -90.8128605564073 -93.369304141162 -94.4818365301617 -97.3157617458041 -98.9272120753142 -100.333768725436 -103.378916575233 -106.098002531133 -108.697989437197 -110.493323512322 -112.337544248145 -114.654132422486 -122.809136293019 -125.290933785943 -127.820973433651 -129.482609431662 -132.523182381909 -137.122152658321 -140.314816791395 -146.939426225517 -148.168111027018 -149.541895595645 -152.757402794458 -156.196352113179 -158.421081249114 -160.235501270704 -162.291158814769 -165.140547706126 -169.262419315396 -171.94009006975 -175.314986949912 -176.538112144252 -178.762754580738 -182.103843686965 -184.963972406301 -186.687410907933 -187.810609111644 -190.351789683931 -193.777609429906 -196.439429886888 -198.650739024259 -200.132947017977 -204.622285405358 -206.850429590885 -207.991126521633 -210.398824891527 -214.498296558058 -217.162495186931 -218.89871314577 -220.014449701814 -222.298800925135 -227.431690193101 -230.35633490392 -232.427403623073 -234.12081069465 -235.669623509279 -237.889430825268 -241.584789080303 -244.115673327585 -245.377058937911 -247.44032398085 -249.384304055824 -252.338444762356 -258.257924015742 -260.59657069393 -262.280678757748 -264.552913822917 -268.185348748995 -1.30989218889313 -7.12016983783506 -9.53751559906099 -15.09866742077 -18.6490548570961 -20.2947715472701 -23.7710635261135 -25.6996552358007 -27.8066137879385 -30.7444704198354 -34.4132747724091 -37.2035802388804 -40.3166356036247 -41.9444065596484 -44.5357863964834 -48.6742535643322 -52.2068612549485 -54.9832567270807 -56.4551265560001 -58.9836963136715 -61.6188183782768 -64.5042043548239 -66.9996240914483 -68.2919983130381 -70.0032503290576 -73.0153987174954 -75.7328138029599 -78.845643384039 -80.2315081329177 -81.8266234977075 -84.09454022876 -87.7661519439466 -90.6226162724675 -93.005733824052 -94.0793338569379 -96.4630595826643 -97.9503046418658 -99.4920003556948 -102.271624808433 -105.072283660332 -107.459206667958 -109.510327512842 -111.394070308435 -114.097494489074 -121.482552136027 -123.916569670408 -126.16039280326 -127.807800033686 -130.669179556575 -134.77608464809 -138.678573590707 -146.69623605373 -147.93139301875 -149.338593658034 -152.07527896487 -155.366886952831 -157.608071368529 -159.526066387214 -161.703939891205 -164.67490832698 -167.940586039714 -170.737343854987 -174.695691465225 -175.967671834594 -177.983972279411 -180.856840483522 -183.978661237701 -185.713228663926 -186.89317683832 -189.279985121822 -191.834018664255 -194.543518458709 -196.668044051496 -198.119305819434 -201.476778243029 -203.73107830985 -204.83886944878 -207.061029474532 -212.210180895065 -215.27461433568 -217.659447505863 -218.838995616235 -221.08424154502 -225.954030047785 -229.156080995723 -231.257507211808 -232.946397550678 -234.655957332704 -237.217938268277 -240.526667457177 -242.830804988846 -244.086118104162 -246.157621223659 -248.09450818971 -251.02336311994 -276.419396780939 -279.343302980866 -281.199602217512 -283.80431677686 -286.759442733079 -1.29923979909717 -6.93086979450308 -9.26422364286725 -20.1960094476935 -23.2886194284269 -24.9839655003785 -28.335628306195 -30.398716008364 -32.3923643078013 -35.372560666869 -41.365795438189 -44.2931093060933 -46.9498503754372 -48.4145420546046 -51.1943008265852 -55.0159434102246 -59.0296594460644 -61.8509703926248 -63.4966434479912 -65.8517447945757 -68.0500245568656 -71.652843620952 -73.8729077911818 -75.182290501474 -76.943790660944 -79.6781320324617 -82.9605735921871 -85.7746382278781 -87.4417286114067 -89.0945675696828 -91.2167823605376 -94.0539811320077 -97.0620839943925 -99.6248660373824 -100.692101693838 -103.31285140333 -104.633623649635 -106.221005456691 -108.990153843302 -112.090253357745 -114.741260262712 -116.457750233021 -118.267863233818 -120.818875076226 -133.381357457905 -136.197357895105 -138.659858237055 -140.261559483196 -142.743682170426 -145.828063321203 -149.507645938958 -163.530528401419 -164.795269311144 -166.438324756301 -169.619635838133 -172.762174141785 -175.08716156646 -176.759652449253 -178.78219449399 -182.297668419116 -185.778184136278 -188.081521254848 -192.061355023568 -193.325370040323 -195.480463388753 -198.497747958126 -201.04949595827 -202.711623340761 -203.876601117652 -206.554103328098 -209.238528126416 -211.435506187115 -213.315519415651 -214.682711218769 -217.515143355596 -219.852239885366 -220.951277325515 -223.358970887433 -229.697867767559 -232.674821669695 -234.8888535137 -236.003952584228 -238.311648512806 -252.639268181253 -255.57919648345 -258.066794456726 -259.690237712524 -261.488845826824 -264.251159381226 -267.539623379148 -270.076894955736 -271.371653304343 -273.28202658951 -275.264017082058 -278.098066342294 -284.156763416635 -286.775347231682 -288.487850189321 -291.356160959855 -294.469643497706 -1.30726302972139 -7.50260659532827 -10.2946948198816 -16.4587670381741 -19.5611699072748 -21.2822314446553 -24.9556002901473 -26.7325880625801 -28.8096721944231 -31.9943896837911 -36.2611037843618 -39.4708543027301 -42.7212980156916 -44.351912334801 -47.0255308940804 -50.8056284430156 -54.0833486016801 -56.5113143980399 -58.5030134736412 -60.5750072710932 -62.8802365581704 -66.0452437176641 -68.10204261858 -69.3741893692198 -71.0308652667805 -73.9881288209836 -77.0633105516263 -80.3421425195591 -82.5062064615364 -84.4968006433939 -86.5230663680544 -89.5927382705784 -92.4053470716051 -94.9412166800724 -96.0858608003496 -98.7412745131237 -100.316659590016 -101.851967436101 -104.682824990251 -107.657292707788 -110.220822127799 -112.094684684141 -113.9990054542 -116.246866416641 -130.125846125509 -132.962895750239 -135.2670532156 -137.023024051466 -140.1947124954 -146.107105109038 -150.30808877432 -154.982493244728 -156.224052346606 -157.778897761758 -160.417611354234 -163.328484321686 -165.611521200126 -167.411848733501 -169.40998309508 -172.10238248896 -175.58071626379 -178.445863926731 -182.92181193855 -184.23391704186 -186.653888279542 -190.756947021239 -193.379386896447 -195.041121561752 -196.197449185444 -198.404161817951 -201.65717695929 -204.194635954606 -206.534872542849 -207.965721614414 -210.929569161266 -213.096673211294 -214.158203270616 -216.536711057862 -221.244837261574 -224.36589475653 -226.232759470249 -227.316863057891 -229.760918783094 -236.763107929554 -239.827437649153 -242.115470060456 -243.80753143202 -245.276705399813 -248.067919913019 -250.989542833444 -253.223747926151 -254.450896710077 -256.3810817534 -258.833321335717 -261.75885123029 -274.938628376224 -277.458514888963 -279.169721868862 -282.186092983621 -285.463276965623 -1.27173330173932 -7.58076975107635 -9.46123481078535 -61.1938535916477 -63.5578667303797 -65.2658385888866 -68.4458905964714 -70.2665076176884 -72.359374350192 -75.0798226126296 -79.4146415803379 -82.2552100505378 -85.6112935766965 -87.2280170850361 -90.1162652120109 -93.682169698063 -97.7538770720444 -100.531390731925 -102.167047765244 -104.531542887043 -106.865043941893 -110.468142071534 -112.635337158945 -113.982028536253 -115.718260405582 -118.468374049254 -128.444385837068 -130.704479687302 -131.975048764695 -133.919438542996 -136.667094573459 -139.773451108348 -142.885137000872 -145.299639145057 -146.479801768456 -149.25965312575 -150.832106323007 -152.491321628531 -155.288038045328 -157.91410632595 -160.345030034427 -162.22937452838 -163.988417072153 -166.2748945078 -176.169603790878 -179.008148380659 -181.246095072454 -182.976723624899 -185.779090038324 -191.4139875687 -195.420732448588 -200.847653489565 -202.085086494914 -203.478930109002 -206.704770825595 -209.379606878437 -211.757341693558 -213.581347253512 -215.661728755812 -218.45238026366 -221.463688990995 -224.490126563794 -228.96003497651 -230.223648927144 -232.508500830484 -235.899176719436 -239.003325761346 -240.77689244475 -241.935014002261 -244.342795604199 -247.516290294624 -250.451235832484 -252.846110439344 -254.342973207158 -257.278938574136 -259.604940244958 -260.71897590928 -263.206760441034 -267.264397724023 -270.292776211794 -272.07704209664 -273.352708765649 -275.724541749906 -281.595274854224 -284.173516774665 -286.617815995509 -288.272162141413 -290.064175663307 -292.835761264963 -295.63093291439 -298.014106100258 -299.324160507527 -301.132385537802 -303.144185362965 -305.3903544621 -332.680094932276 -335.502752131812 -337.169594816568 -339.609862568939 -342.429444294574 -1.33413323747125 -7.54635312107926 -9.71379838052037 -24.2254588099838 -28.3858136817544 -30.1189027059662 -34.1258316747747 -35.8716490440099 -37.9658404204041 -40.3553742057827 -44.9525250697408 -48.1970757547638 -51.4207246802949 -53.037581083047 -55.8325077867226 -58.832564698335 -63.1502867794122 -65.6764055296568 -67.3627530534463 -69.5488529267189 -72.2958501251094 -75.5553925726293 -77.8095596900172 -79.1026773946865 -80.6763199722304 -83.4262030811579 -85.8002844120066 -88.9742434987789 -90.7752119248047 -92.2709670927188 -94.6851454686211 -98.8282246997328 -101.597926828961 -103.819950603109 -104.943736957756 -107.734173101172 -109.249090025287 -110.744983184445 -114.240114975902 -117.143462806559 -119.587793015011 -121.320073242634 -123.197633539846 -125.657639191755 -138.395421212259 -140.972511551247 -143.272966306555 -144.817470891963 -148.400194057423 -153.49155757144 -157.255863629581 -162.329301593445 -163.569358993475 -165.051162274641 -168.200967199635 -171.365543139059 -173.780506320208 -175.540223986504 -177.456767022224 -180.484521413871 -183.303122173779 -185.815333658854 -189.742382255304 -191.02259576992 -193.095458551951 -196.679126488827 -199.686720377238 -201.357580413423 -202.504822605051 -204.931936477232 -207.943366145087 -210.62068891645 -212.629519961111 -214.08964717071 -217.442989868351 -220.146011717488 -221.248026687386 -223.470646147015 -227.451153658874 -230.184943970256 -232.249625865386 -233.325175014577 -235.7923159411 -242.48281949504 -245.208366180159 -247.917000665883 -249.623622842218 -251.444267919768 -254.082363065607 -257.899404999506 -260.320387612933 -261.633325442053 -263.402752827386 -265.197180183849 -267.859917511448 -290.143284649072 -293.236521168696 -294.997041081469 -298.013558084586 -301.677690917924 -1.30644160804481 -8.20665465158894 -11.3385712510343 -42.2245231867931 -44.7230101376616 -46.4620743359046 -51.0974469855718 -52.9293429099824 -55.0637730401739 -57.7370282554253 -62.1348151167935 -65.4239597063707 -67.8210985900673 -69.4593887516745 -72.09194059002 -75.2838503240934 -78.9369861562117 -81.491103214378 -82.9606796514713 -85.2443663116352 -88.165769834645 -91.4767309012589 -93.7703985435933 -95.1482739954983 -96.9926265261519 -99.4397576606057 -102.083870970862 -105.243385909851 -106.814659154093 -108.479392098562 -111.099233237345 -114.523651929641 -117.581905648779 -119.757433011069 -120.874637190591 -123.495896224936 -124.787772648044 -126.197856918378 -128.783217933391 -131.555256334602 -133.947697781116 -135.744243331452 -137.659813278423 -139.973258898192 -145.126959209961 -147.856221527021 -150.4145378186 -152.1195432638 -155.50147826071 -159.926536618276 -163.026614224959 -168.593599926885 -169.85822630451 -171.386262028837 -174.418113376363 -177.739206063795 -180.02420613896 -181.794828214176 -183.992513946239 -187.197741481518 -190.529546029499 -193.135571908631 -197.124967550146 -198.417186198038 -200.478345590752 -203.000647521889 -205.796491967527 -207.592047420192 -208.766698687508 -211.099966687914 -213.978512377698 -216.564649631522 -218.897269947263 -220.450908731787 -223.617189446074 -226.16973573549 -227.301847839256 -230.120245080109 -234.566553020056 -237.419400815729 -239.499077946284 -240.650904547679 -242.96214127805 -248.009862624037 -250.808470729509 -253.266872813398 -255.018258669302 -256.763963267393 -259.280239347294 -262.082641969954 -264.814878022395 -265.968345132205 -267.842079620923 -269.939503847385 -273.112072783709 -316.060553363865 -318.907867298064 -320.576571606663 -323.390865333229 -326.668611566301 -1.28167069297149 -7.85929857321451 -10.3876803169346 -15.4672807773885 -19.7330023614804 -21.3429499433561 -25.0313782835158 -26.8518321411748 -29.042075515545 -31.7780033662758 -39.6147029049489 -42.0794843649157 -45.5974458840132 -47.2273493882818 -49.6632402094804 -52.8735256120202 -56.7741446909074 -59.2784255802029 -60.7486472863046 -63.0580808312014 -65.3787860856005 -68.7420445716783 -71.4154048693928 -72.7183422705273 -74.4885756295735 -77.4241122237196 -81.1973410648563 -84.3036440065413 -85.9071430100214 -87.4550334130516 -89.7785009953772 -92.8100569248247 -95.26087094817 -97.6374874719679 -98.7524557633446 -101.899587665193 -103.123514247774 -104.592825033819 -107.615302260403 -110.320511881658 -112.570811707161 -114.38506866232 -116.364981242591 -118.937656758388 -124.430948810155 -127.091034202656 -129.303326694168 -130.926891816547 -133.782638412619 -138.289149976877 -142.635750247142 -147.891348711805 -149.189009263122 -150.655343704292 -153.559823798548 -156.498736658023 -158.903198977922 -160.769073087449 -162.631457052605 -165.346670843478 -168.077592066751 -170.872748892856 -176.24800031464 -177.529021350598 -179.660697084221 -182.499448234304 -184.842766464298 -186.624402088798 -187.810594305443 -190.648550047639 -193.764331157862 -196.645986771534 -198.629069741851 -200.147004322563 -202.863230229791 -205.118208038008 -206.243640553458 -208.516856718842 -212.65837217187 -215.709076702063 -217.783960032515 -218.877444649366 -221.663246456659 -225.343942639854 -227.799809560156 -230.221436688115 -231.870208506455 -233.605468556426 -236.138425781197 -239.639066752214 -242.073347595206 -243.264737467292 -245.10359402549 -246.957255341964 -249.696082493188 -262.257093024434 -264.925120281406 -266.673423729177 -269.510796418998 -273.079107532525 -1.28650722732316 -7.12091756991054 -9.48289260491945 -38.7016127990813 -41.1958891081583 -42.9357302139495 -46.0895542848487 -48.0763501233698 -50.3457244557269 -53.3451308450732 -58.4653709001025 -61.3986026946974 -64.5951750039784 -66.1265992806144 -68.5252206818486 -71.6733176872879 -75.5859360688468 -78.1261142071309 -79.8159739469281 -81.9965549494776 -84.7582203832157 -88.4603166990836 -91.015409596904 -92.2976008367001 -94.1710771864871 -97.1951983257405 -99.9397264208538 -103.108561671625 -104.706195409615 -106.430801029801 -108.77344718626 -111.880683706294 -114.589186582846 -116.924012340378 -118.134865550758 -120.687828159514 -122.291512683997 -123.712486310177 -127.025722232241 -129.753446464241 -132.314010611803 -134.320403373809 -136.166265285898 -138.362404577261 -143.881456153644 -146.72029636395 -148.87091896469 -150.578073437995 -153.66843822741 -157.046523052058 -160.851812093722 -166.936180216562 -168.182525398714 -169.605676076579 -172.185840208854 -175.802038399594 -178.40564447182 -180.135853102181 -182.431677577805 -185.621339305437 -188.603983722011 -191.059972462044 -195.037327387758 -196.315984769305 -198.964302214025 -202.2871215369 -205.067557941669 -207.090956796677 -208.239673112381 -211.001360417933 -214.163028160947 -216.803480536515 -218.853584754061 -220.325155532719 -224.1364319978 -226.323632809768 -227.420482166938 -229.552888262511 -234.314134312062 -236.881979149265 -238.911997768009 -239.963010125418 -242.246580105912 -246.720146719801 -249.719407469668 -251.975668569256 -253.672453854915 -255.899997305029 -258.566143336002 -261.817062134019 -264.42446064353 -265.69781241415 -267.674269291523 -269.565415282424 -272.668476112023 -277.760786169866 -280.179969106221 -281.922097907729 -284.373423658634 -287.539693778633 -1.29263766136866 -7.61920722257373 -10.5458395914325 -333.580294715439 -335.435483875151 -341.473824849868 -350.463047912965 -357.032246590425 -373.928495835568 -377.305171948098 -484.232203142613 -508.351895858178 -511.754359925752 -513.4437487762 -516.334048572383 -519.316826666685 -523.317735436258 -525.555121030974 -527.080142162728 -529.137303751396 -531.255169186647 -534.770491999008 -536.85592686513 -538.082624051679 -539.673368893625 -542.736470978364 -547.229691281459 -552.099440004365 -557.713394901123 -572.655277273116 -574.816997094412 -638.478314850011 -643.516015746396 -645.602255231287 -646.806010844345 -649.659369980618 -651.114872759145 -652.642883282012 -655.530004458412 -658.298712161049 -660.811090567335 -662.603557142995 -664.318152508831 -666.522221770157 -691.754511880611 -694.225946814849 -696.318564857191 -697.879804246774 -700.468427604812 -705.858800349453 -709.307309852731 -717.125501698975 -718.322374445161 -719.696316809111 -722.141237314945 -725.377988824382 -727.641461667125 -729.449682508304 -731.557630151965 -734.626520012512 -737.490914918866 -740.057331154843 -745.213378087088 -746.541818087787 -749.019427706551 -751.643849190189 -754.406421412708 -756.221277216338 -757.344243380493 -759.713354916619 -762.799038490416 -765.272659200687 -767.378279955327 -768.828911648298 -771.98540670457 -774.239090767343 -775.386608749751 -777.954275052894 -782.751060872275 -785.296429197927 -787.256872144681 -788.459977011562 -790.889459350068 -797.873500423969 -800.411013043989 -802.895369173258 -804.587968088679 -806.29958953428 -808.474509298604 -811.997909647302 -814.433766155665 -815.744159698773 -817.865079753466 -820.198265180534 -823.315458273221 -844.665340593773 -847.68886973005 -849.480643744772 -852.084410341483 -855.303276626767 -1.30215511940247 -7.65681002064831 -9.78391618239459 -15.3489469503742 -18.6639730414488 -20.3872222793428 -23.8445439455203 -25.7133501975897 -27.9579005388623 -30.8043172810316 -36.6176388148662 -39.7095402286444 -42.8910497046944 -44.5486951711627 -47.5794680237434 -51.2553197602831 -55.2507070441737 -57.9042185913514 -59.8230564232937 -62.0926665517043 -64.6949081207398 -67.5713080931008 -70.0733899006456 -71.3905793897851 -72.9718431175828 -75.6493470721343 -77.2363566041879 -80.4466919039455 -82.4378218625286 -84.4539281807021 -87.1440998669453 -90.3126606368113 -93.0978080097699 -95.2943482147837 -96.4276648661893 -99.2724573354521 -100.686518087925 -102.094305242333 -104.682130774942 -107.796833015802 -110.269878465844 -111.868998812344 -113.603507943843 -115.940121968812 -120.97682057353 -123.708874497756 -125.947404737623 -127.642576773827 -131.055970450206 -134.690347795349 -138.089108540535 -150.365257863553 -151.581529137624 -153.089765882653 -156.21863309296 -159.52431177605 -161.968049386981 -163.742040150154 -165.684071935752 -168.549574848949 -171.323153382892 -173.758272153509 -178.972249679296 -180.218704743619 -182.392508339544 -185.13019090425 -188.048533345837 -189.773028195883 -190.881800971664 -193.203653370202 -196.177364147497 -198.85685657036 -201.110015751219 -202.56719193032 -206.194254884403 -208.324246846732 -209.447652860136 -211.769959586328 -215.54534534738 -218.404749745529 -220.193599046797 -221.309856062379 -223.444805668897 -228.270682576589 -231.319299616543 -233.394616954717 -234.99096115939 -236.568288615074 -239.180965449656 -242.46728822616 -245.309319271106 -246.644619223827 -248.561286861285 -250.377789225845 -253.461982336539 -282.719699169422 -285.370241434267 -287.111330383229 -290.261013006015 -293.238256615685 -1.29235099205764 -7.31977286674876 -10.2713499661134 -24.75060187752 -28.0207205124826 -29.6797470975215 -32.2651912757004 -33.9335376918941 -36.1557814936308 -38.9544292350787 -43.5632278891571 -46.3610532450412 -49.3078528926859 -50.9070891500588 -53.7297080033229 -56.9867878509048 -60.8443611733558 -63.8091503430018 -65.284569200844 -67.5822979243532 -69.995103426622 -73.7774371198158 -76.0189719109734 -77.3375793887433 -79.1630571749208 -81.9323386587007 -90.7670278614328 -93.1535154624352 -94.397735433358 -96.1540639187487 -98.7009434704526 -101.235304795831 -103.974105656677 -106.303093058493 -107.43078203751 -109.734760734587 -111.529669272916 -112.912519893308 -115.842389398914 -118.613687085996 -120.777816810546 -122.709670407338 -124.357203076245 -126.611752237833 -135.749421523522 -138.472923688548 -140.684368726527 -142.372168852104 -145.219615503132 -150.808897810145 -154.163754681217 -163.195375865026 -164.424187133642 -166.029309228089 -169.141168007493 -172.383026462478 -174.355902838436 -176.245540917995 -178.274825680279 -181.436644986416 -184.514003110052 -187.077865310895 -191.357460319216 -192.640498315957 -194.764454867482 -197.783307606806 -200.176456244869 -201.802613792359 -202.928914332045 -205.610693241332 -208.606898022321 -211.207662718164 -213.271694907795 -214.686011352268 -217.846208493644 -220.791512148694 -221.923385496263 -224.212878482324 -228.63184715138 -231.28417730141 -233.18222822531 -234.198243503985 -236.455667247705 -243.402828367332 -246.092737603406 -248.475619978815 -250.172692313964 -252.101135329999 -254.733222871813 -258.190017031722 -260.776958909304 -262.003098330736 -263.956369724112 -266.065733526383 -268.89019853409 -274.690387391881 -277.20974350129 -278.994278596805 -281.466757004327 -284.486493919526 -1.28283055067665 -7.81951337567121 -10.033071468589 -41.2827094402003 -43.8505949306163 -45.5555717905727 -48.6887270907783 -50.5225594632879 -52.5802711553309 -55.1082332862843 -59.2540054749537 -62.0776209067165 -65.4997705221746 -67.1895745710308 -70.3410180886763 -73.3916986197869 -76.7919211488654 -79.5584947129994 -81.1929777736862 -83.5560627201197 -86.0794065211423 -89.6696926244068 -92.1050368303365 -93.3727093780236 -95.0989838491416 -98.2363649275241 -101.150292113879 -104.0832603667 -105.49689386316 -107.145804971963 -109.460876983154 -113.230248062851 -116.420191700587 -118.754047161912 -119.93621221333 -123.211733990492 -124.832617003146 -126.502214338094 -129.907815153807 -133.716587071593 -135.876937416896 -137.788022415416 -139.656493388719 -141.761760577142 -165.958399146757 -168.249743267452 -170.417144095999 -172.103450726008 -175.032741825027 -179.196039917722 -182.458496904863 -187.004200509031 -188.292181197105 -189.746982686242 -192.522354468213 -196.01555162316 -198.198462093603 -200.032181393485 -201.629939665556 -204.630795389859 -207.710370082991 -210.566103817522 -214.414265677903 -215.678025870205 -217.760215899754 -220.796905411359 -223.922835470535 -225.868119799223 -227.044711274512 -229.943326424864 -233.466078604811 -235.827730847495 -237.93665838607 -239.449202537837 -242.707215109003 -245.105969652094 -246.398258686999 -248.921984475693 -253.012743000502 -255.750272092509 -257.646505426742 -258.782709386677 -261.098595087803 -267.141387178314 -270.015335440909 -272.07184998066 -273.698911847801 -275.48638946335 -278.272816456108 -281.404319720436 -284.156872103565 -285.409078849031 -287.400820928265 -289.478337574734 -292.736214796258 -310.890550328941 -313.856529273252 -315.640935715232 -317.980099258801 -321.515195190038 -1.33484253607306 -7.20036218044617 -10.1482204847107 -15.924391648227 -19.8841262713661 -21.5873512104393 -24.4782642111482 -26.1351540525711 -28.605265859632 -31.2251273987781 -34.5145777242777 -37.3295950640159 -40.5396455415943 -42.1055727780344 -44.5324079769925 -48.8791549314414 -52.900369965718 -55.6593988403783 -57.2732424136426 -59.5626397078758 -62.0957158666515 -65.323478150527 -67.9890112728571 -69.2431747949853 -71.0023290953642 -74.1452474732536 -76.8467679471068 -80.7782514231345 -82.0805044740789 -83.7857100408704 -86.1475455107126 -89.2066975431735 -91.8597177190463 -94.3829265489929 -95.4992248721274 -98.4903918858135 -100.196302932001 -101.787795371821 -104.845729125874 -107.613224367923 -110.264586736247 -112.173551757394 -113.968436263886 -116.250668826859 -120.707629364755 -123.444982211303 -125.866741615686 -127.494465220909 -131.159966283515 -136.128925484121 -139.242083318574 -145.116860992799 -146.3354475694 -147.820584268347 -150.950249860775 -153.7584778497 -156.094691347581 -157.914074238009 -160.081556511204 -163.58445469121 -166.415625020631 -169.811329424298 -173.755104518812 -175.019165230634 -177.234439409952 -180.384761237046 -182.541235372582 -184.363531292195 -185.515509156333 -187.781965454519 -190.89709923616 -193.656018683884 -195.750515054341 -197.186449061787 -201.02644445489 -203.138985887156 -204.217767222103 -206.440788106414 -209.713385621384 -212.309767035866 -214.231538139586 -215.404218014461 -217.820845245185 -222.673555137112 -225.422936406896 -227.985173522512 -229.632357812596 -231.435168180144 -233.940757302001 -237.129480754498 -239.36420490307 -240.598390084982 -242.669921642713 -244.651500321528 -247.963828443951 -253.342477885433 -255.699751895245 -257.386398780032 -260.042543429884 -263.712015160538 -1.29435385199233 -7.37060305130989 -8.90974008606248 -14.5273826352744 -17.9215649187089 -19.6536051830927 -22.9472358759489 -24.803482836448 -27.0743024163307 -29.5423364087035 -33.7630684523528 -36.5262437449174 -39.7698733673318 -41.2969658829007 -44.4387402735603 -47.6542982524726 -51.3442376044528 -53.539061991172 -55.6148230821801 -57.9050323180477 -60.6630689500198 -63.7640610963277 -66.0413267183822 -67.4040725958724 -69.1876193829608 -72.6443527535111 -74.6638931575661 -77.7899440102187 -79.2421329173233 -80.9459062049745 -83.2447221619514 -86.5091486363032 -89.4123875000273 -91.6811455456682 -92.7971494174104 -95.7210937213858 -97.4573507625782 -98.9999982923566 -101.772655172218 -105.028954184885 -107.304172311633 -109.082835711977 -110.993512842424 -113.344465597506 -122.605497607071 -125.200215675505 -127.619749400879 -129.226707834891 -131.679250457124 -135.629203711553 -139.501649375576 -150.903571357054 -152.169032700699 -153.745586593631 -156.889086721082 -159.435513701061 -161.541590188576 -163.33468684088 -165.288384106984 -168.650777557503 -171.539528640558 -174.640001671932 -178.285029764354 -179.540099229428 -181.986178294093 -185.106684827643 -188.310019033799 -190.050656630795 -191.223343182621 -193.538647471273 -196.547801045649 -199.584333972971 -201.569120348418 -202.992185128506 -206.662260208173 -208.822698958172 -209.928275382811 -212.43356527415 -216.645256327307 -219.781406548757 -221.63219000875 -222.774806562234 -225.216053119998 -229.379569809493 -232.170406116168 -234.496376721543 -236.050541274851 -237.823696500469 -240.778920810719 -243.887985776716 -246.023260413035 -247.338431926286 -249.113993040618 -251.088225918849 -253.945873981793 -289.138533394666 -291.83692733942 -293.593467077232 -296.519536881165 -299.319951122001 -1.27965337439504 -6.99102883244992 -9.77567507564708 -272.039178371649 -274.302546391191 -294.04656163251 -296.673497284742 -298.450262495432 -301.132314210974 -304.028407648551 -307.710211502734 -310.64100400762 -313.824310472262 -315.39537254708 -318.402770528564 -321.545873735811 -325.272240834199 -327.715548545061 -329.461650904729 -331.438346242888 -334.072728805483 -336.935769109791 -339.271080575684 -340.595428712486 -342.279372829917 -345.128704311282 -348.272814571422 -351.233419877681 -352.728531322686 -354.206847613373 -356.484522945014 -359.707250845193 -362.473629082656 -364.823289690824 -365.90973217028 -369.440856943872 -370.675121684811 -372.226665636363 -374.811365059197 -378.461148486529 -381.081580910035 -382.945801516748 -384.787053773472 -387.012185781306 -397.020021260845 -399.190672355654 -401.255083592577 -403.042763407813 -405.842404378859 -410.015854321834 -413.456834196131 -434.830944917369 -436.072458121507 -437.753861572172 -440.619218334461 -443.848609158835 -446.078411520528 -447.825045679965 -449.749024605618 -452.327694622578 -455.276859959012 -457.794966052976 -461.726763625317 -462.973318869599 -464.936926117011 -467.723095544001 -470.520051833638 -472.169681140704 -473.341339084842 -475.643345213298 -478.757020187275 -481.499838523242 -483.625946096932 -485.099054817731 -488.524437180789 -491.009464449767 -492.073001553214 -494.653806582114 -499.75784038953 -502.393742101856 -504.233994367819 -505.408542341635 -507.586245970339 -511.601220175849 -514.50015795484 -516.667084140355 -518.296478112503 -519.989157704141 -523.061061558689 -526.115927363205 -528.881368277395 -530.159933778216 -532.103335167168 -534.190016981644 -537.70149400639 -568.251107960299 -571.077539185625 -572.864398231659 -575.537252080568 -578.345758838128 -1.29798119887287 -7.48769996773111 -10.6741407129219 -24.5001557213982 -27.9305611047191 -29.6083815251501 -33.2044865422502 -34.9000689674882 -37.0898434974155 -40.375066042136 -44.9932483623691 -48.2864213531471 -51.2217753868772 -52.7676164159606 -55.4812521220313 -58.8529408189173 -63.1780411567166 -66.2007478304493 -68.2314838643346 -70.5638204569075 -72.8977513360977 -77.3100637969021 -79.6428249104849 -80.889941986199 -82.5804067429939 -85.586616097332 -88.6234755107979 -91.322789457234 -93.0966623043616 -94.7215505549128 -97.112772640493 -99.9333108610517 -102.97945516628 -105.413911779881 -106.602006134639 -109.23046312166 -110.55379805949 -112.141613569013 -115.049166422384 -118.024414425257 -120.216335278381 -122.170292394572 -123.893716660178 -125.899252225708 -152.556832916606 -155.378128744906 -157.418554298557 -159.014298664739 -161.899804816947 -165.857817771221 -168.844754324815 -174.896778967445 -176.103371922571 -177.518873736959 -180.765939038239 -183.626270372669 -185.972169526327 -187.651952404901 -189.780081391367 -192.78853312779 -195.640169086485 -198.390621029439 -203.520961278149 -204.822936481671 -207.104304502502 -210.469814381019 -213.025503927625 -214.960856040902 -216.103391738301 -218.435429203987 -221.461904457268 -224.329838946415 -226.368369202789 -227.779372224113 -231.131265223052 -233.859130791996 -234.945376762042 -237.302752817282 -241.318383762026 -244.141860987277 -246.160669457389 -247.349923104555 -249.615495828662 -255.10842185118 -257.618486191964 -259.83185199124 -261.517133596186 -263.283723124522 -266.269710866095 -270.121528635859 -272.649809213075 -273.915540705117 -275.869711046264 -277.771823216232 -281.263460790278 -310.074587337331 -312.939166018569 -314.676388108656 -317.903476489622 -320.857555574981 -1.30875425696138 -7.46441337238822 -9.90872905386837 -54.1561087747566 -57.0084005924333 -58.8797963839744 -61.6755434911168 -63.3795244812031 -65.4669075394518 -68.8425123116744 -72.8361747649876 -75.73441979483 -79.0992848209085 -80.6409035960558 -83.327966658481 -86.3744009687282 -91.3933697223643 -93.8329846165487 -95.3468082681696 -97.3854657399353 -100.190868676884 -103.299366012568 -105.301993892919 -106.60777880802 -108.383637405511 -111.774217689033 -114.025199241003 -117.040140253782 -118.525340520822 -120.177312060507 -122.579657307852 -125.379196776617 -128.259213371703 -130.401304180749 -131.544514862473 -135.145689604302 -136.465275120455 -137.896570609424 -140.774644008124 -143.609651391326 -145.819141051219 -147.631118161766 -149.438692610408 -151.546910769117 -166.743319280592 -169.340971711925 -171.688363507735 -173.367238463549 -176.432659045425 -181.002298040264 -184.669642580481 -189.752447930718 -190.970163243241 -192.49993819859 -195.124788062899 -198.186957350197 -200.45969303801 -202.279640838473 -204.401312460866 -206.814858403594 -209.80288693542 -212.671485959328 -217.566333860185 -218.885997438246 -221.04444380691 -224.588255588438 -227.318521772864 -229.009375080452 -230.121471511315 -232.553006702447 -235.625897791054 -238.59983628612 -240.828999096983 -242.323680136272 -245.400220547951 -247.79043798887 -248.887063278951 -251.639875360353 -256.027074071262 -259.065274053076 -260.966091632126 -262.058688870006 -264.556685430498 -269.550376648135 -272.347531420066 -274.615232968351 -276.217000536404 -277.945358387396 -280.578681257702 -283.65188631488 -286.008098121326 -287.303273092523 -289.172036120367 -291.115843495456 -294.248952563783 -323.373666167435 -326.988029135012 -328.759850102877 -331.622576793003 -334.654508202846 -1.27489962288988 -7.2786008441859 -9.53537688342624 -31.2308123840472 -34.0492892757276 -35.6780767601866 -38.5033637009706 -40.3511676920987 -42.4138299522043 -45.1080318412765 -50.1488889514049 -52.6019425788831 -55.5592967169672 -57.1270462140649 -59.7332254181772 -63.0438795837976 -67.3830405563609 -69.9458673365821 -71.8011208033247 -74.031270046827 -76.3834863681391 -79.8831247711252 -82.2483022513068 -83.5266983656491 -85.0982063887707 -87.833898532695 -90.03531905022 -93.5533888454263 -94.7874469994586 -96.3999617566732 -98.9747295337227 -102.155303802007 -105.029921893374 -107.321489835287 -108.444588096413 -111.093874183586 -112.389407750309 -113.959104558275 -116.697580068522 -119.366994942731 -122.117039600516 -123.893397915893 -125.816422478887 -127.8692473411 -132.588102178629 -135.262538721929 -137.39476397136 -139.110878980755 -141.718748333944 -146.170460138158 -150.506626639758 -158.314818558947 -159.528246916068 -160.997484189721 -163.712280601621 -166.485043666674 -168.738122098379 -170.552334823526 -172.482671875318 -175.23256078275 -178.850935600168 -181.754334956003 -187.056766400882 -188.358656905185 -190.596274967859 -194.367991762244 -196.961322712172 -198.718077779415 -199.905591089172 -202.785861256968 -207.709511467403 -210.149984390145 -212.400325137219 -213.834483279813 -216.948963636093 -219.387915339489 -220.43679857237 -223.231981171486 -228.141334566739 -230.925878423135 -232.96340622863 -234.142843471694 -236.246918481723 -241.172664347798 -244.046500064125 -246.302129161512 -248.082541021041 -250.058426256349 -252.290380201067 -255.335827804884 -257.638819180296 -258.918735471578 -260.893390953958 -262.995685308262 -265.724925207439 -288.236733283356 -290.910986626522 -292.663306314288 -295.349659298261 -298.303431335292 -1.30269768699275 -7.61922038184705 -10.320370766016 -29.8608851387914 -32.8125312992402 -34.5021612069838 -37.589257433771 -39.1954709956873 -41.4891730660454 -44.1902401170634 -48.0782969451496 -51.0444811110139 -54.146598304837 -55.6095539565579 -58.4505695185916 -62.392566088951 -66.3072991050355 -68.502092302394 -70.1171536007525 -72.3167926288723 -74.8901099026307 -78.4525766234661 -80.7853567832543 -82.0391372734683 -83.7498200197975 -87.0973844461195 -89.0308973198363 -92.2553503618466 -93.7306042193604 -95.5262248844674 -97.8878750980688 -100.51891257532 -103.01790266061 -105.768689513878 -106.948124329754 -110.110794844184 -111.480498834001 -112.956209094471 -116.020113900775 -119.411834553899 -121.912891940961 -123.658440859434 -125.480408475848 -127.504801941904 -133.846268899081 -136.284374374991 -138.551263357495 -140.137539288836 -143.051098529674 -147.902468115572 -152.019217837163 -158.301649664637 -159.516360247407 -160.985861618334 -163.984644643489 -167.355272947703 -169.524810744053 -171.471087040112 -173.396065418771 -176.135295012501 -179.316704407418 -181.90312814029 -186.59265576243 -187.814097759175 -190.068057544029 -193.640158577693 -196.556792880026 -198.400765623065 -199.615152886823 -202.324256331055 -205.407461229007 -207.921159582228 -209.888644598927 -211.389991171102 -214.506372120592 -216.844986806473 -217.89464304745 -219.89349510108 -224.383025590108 -227.235811542039 -229.289858670632 -230.446926521305 -232.617821695496 -238.002250596733 -240.582975767946 -242.940421866105 -244.63775081052 -246.396441814272 -248.935427569863 -251.765271071422 -254.528701669763 -255.701992977739 -257.66580215905 -259.857639132201 -263.511912273245 -299.945482662262 -302.567847304872 -304.242816927582 -306.839337565294 -309.977903258246 -1.27039820521019 -7.26836997427894 -9.98595471893596 -267.029111299314 -268.962408427229 -276.658610587971 -279.175632473306 -281.018861367197 -283.222615091453 -286.184016589003 -289.8681208398 -292.659508606733 -295.388375264433 -297.002162057752 -299.721247675215 -302.762653055955 -306.47907253029 -309.171873370711 -311.573697559694 -313.628659092153 -316.529519864694 -320.10255784897 -322.295112437725 -323.523373199483 -325.30764739511 -328.262098619379 -329.81674896668 -333.693293758927 -335.713960053741 -337.256561629368 -339.903513411395 -343.133745773383 -346.067822995742 -348.236404067586 -349.365533500678 -352.313216622472 -353.781750994724 -355.125902758739 -358.331556347998 -361.016777354743 -363.328734433745 -365.080836366712 -366.97019005758 -369.081899022869 -382.436735733533 -385.025885463214 -387.291871193213 -389.092156876025 -391.619941278566 -395.052433197663 -398.531321456612 -405.331542883837 -406.584892081182 -408.067740363731 -410.88477825319 -414.174551892888 -416.624538032165 -418.486498397456 -420.578764829244 -423.289021619344 -426.110322219164 -428.580155084043 -433.78989392492 -435.058914863357 -437.60487214673 -440.460386185151 -443.241810313904 -444.996011245368 -446.128694145616 -448.538090472836 -451.154301946003 -453.690658802091 -455.635946643779 -457.130455517905 -460.454695008505 -463.178822724407 -464.278929279428 -466.722977462269 -470.265223598873 -473.520018487194 -475.477286223908 -476.50201617061 -478.768427081369 -486.264449398065 -488.915776579215 -491.149082184629 -492.865241805684 -494.663735444717 -496.939372905332 -500.293814760097 -502.826910595088 -504.127823526827 -506.225443801373 -508.063239823952 -510.810585880725 -525.138967518402 -527.556969847783 -529.258047970901 -532.448555042833 -535.786271847128 -1.31655477847582 -7.20642915346596 -9.54482171242263 -16.4330910314228 -19.8744447336589 -21.6653200932607 -24.5917643015828 -26.2602088431408 -28.6225656704574 -31.1807994635163 -35.1499752732337 -37.9912904519502 -41.0937578017491 -42.7213884367436 -45.4380997779469 -48.793530944315 -52.8487767323781 -55.6148385107825 -57.2136349603784 -59.7147553267476 -62.5058734181744 -66.2796900711585 -68.4661863849769 -69.7959117513279 -71.5846205035767 -74.5721198513198 -76.4006566112719 -79.6198546679643 -80.9957143949334 -82.7069195699111 -85.2152342221749 -88.0979715106769 -91.1178886562552 -93.3935613234116 -94.5013721719674 -97.3777924524551 -98.8993597013784 -100.325448717273 -103.195946422714 -106.046274097326 -108.87484437268 -110.673212042886 -112.571971966753 -114.834775436648 -123.6023945445 -126.717988251637 -129.100477583308 -130.72648106297 -133.677538380583 -137.238993981471 -142.382360304245 -154.229875086338 -155.436785224934 -157.015586424169 -159.398915876382 -162.716670378193 -165.023125774001 -166.787048302372 -168.739376671727 -171.819441300593 -174.995691957093 -177.857983934206 -182.140282436216 -183.448057583829 -185.470151639977 -188.629911302132 -191.174005577783 -192.880867928983 -194.046488669616 -196.69732713152 -199.517015798222 -202.264910786456 -204.31026054008 -205.82070712812 -209.746843552189 -212.247701496253 -213.376198809283 -215.703323855067 -220.224858487246 -223.446666423603 -225.56835187465 -226.71752038371 -228.970821255309 -236.423455000042 -239.068337775748 -241.411205216904 -243.200154716246 -245.216714083212 -247.714140004131 -251.240675351481 -253.807261451956 -255.178224768686 -256.887204203842 -258.997548827773 -261.718493919686 -266.966897291814 -269.47858603902 -271.190107641934 -273.821552391493 -277.187264661801 -1.26286021066935 -7.59597628208705 -9.15433942880267 -14.5723370407874 -18.3299290838008 -19.9256872632996 -23.2506660454027 -25.3782038883158 -27.7466993227004 -30.2275316131446 -35.2310656655524 -38.2795694730732 -41.0824259829148 -42.7130879397486 -45.5104230419705 -49.041321699373 -53.0202564575789 -55.4214444384436 -56.9875798106729 -59.4830121901742 -62.0874841553746 -65.6451488610608 -67.8451775967909 -69.1865338741504 -70.8593288910753 -74.0057276615948 -76.8509055388586 -79.8043050349655 -81.3197344066557 -82.7957516535022 -85.5587328789377 -88.6498261430844 -91.4983898259521 -93.9860607963896 -95.1231048326777 -97.7868442077278 -99.337176287831 -100.727801024759 -103.451509845757 -106.449371054398 -108.808464208102 -110.575683861259 -112.292578722668 -114.364996072361 -130.841101679859 -133.195497713983 -135.366787631151 -136.865036278921 -139.590463989174 -144.600167533621 -147.881613388555 -157.39693699057 -158.62586913257 -160.222918619225 -163.127788526403 -166.478562184102 -168.709484036013 -170.458057515698 -172.296758069815 -175.391328406319 -178.513392723292 -181.550332938062 -185.754788242041 -187.051022114056 -189.163519452037 -192.240301542127 -195.233550454494 -197.098480017974 -198.250725020875 -200.648974992422 -204.137373183442 -206.595652828245 -208.695869676131 -210.18651184851 -213.895384154008 -216.34232911755 -217.419273046209 -220.076425315465 -224.517192844562 -227.845433091133 -230.06525933209 -231.179703973777 -233.33472098105 -238.403697055738 -241.507369039067 -243.780222220612 -245.376580833228 -246.824240308109 -249.1327829652 -252.353456533746 -254.985051960509 -256.240329326618 -258.223605073853 -260.109426956778 -263.751126374956 -289.430876911078 -292.565204522362 -294.317826720293 -297.27630511887 -300.733126372842 -1.28129964958335 -7.15776386724087 -11.0679658500557 -67.5645870426378 -69.8226662622603 -71.4135235618145 -75.01328520847 -77.0204620809844 -79.3894345920664 -82.0412720187131 -86.0869522998793 -88.8018461382468 -91.845092077352 -93.5752077572169 -96.4965955699923 -99.8396120312959 -103.605108284388 -105.831147343344 -107.823453775911 -110.121811216916 -112.593045452021 -115.934407987967 -118.496903918606 -119.761534418163 -121.356036418793 -124.114623061721 -126.174515037434 -129.125027383326 -130.921604930143 -132.546620549804 -135.15058853772 -138.293804035439 -141.240688751201 -143.820423142916 -144.925516325732 -147.450678216287 -149.108880455578 -150.399836382371 -152.990310799831 -155.785182924815 -158.126189369065 -160.072408807067 -161.875128592797 -164.120559921663 -169.712499550204 -172.179160840733 -174.475942679291 -176.049621758509 -178.970525328279 -183.152502628999 -186.604928646183 -191.059874607322 -192.294116505272 -193.803085449529 -196.800023898143 -199.821042506003 -201.974129306399 -203.841281971842 -205.986291059347 -208.487316829868 -211.609651306848 -214.34164915737 -219.098640288252 -220.345211128847 -222.501505845664 -225.283190762951 -228.257936699641 -229.924267502119 -231.086844671801 -233.379841199159 -237.214023587998 -239.884118684444 -241.944860303943 -243.396510883264 -246.731220692327 -249.077444158813 -250.178609201915 -252.450200968448 -257.417461590847 -260.345578791899 -262.335211099749 -263.415190742184 -266.00344054507 -271.0375800277 -273.708711392313 -275.845864977333 -277.534531321252 -279.178486296719 -281.349211314785 -284.548470683361 -287.05612385139 -288.262504211235 -290.261923616598 -292.325924557661 -295.228729200929 -305.281821175471 -308.204798605466 -309.881214316545 -312.508857567706 -315.505822852688 -1.29388249812492 -7.22785591829339 -10.2100782864772 -22.9357789503472 -27.2266149278288 -29.0245482691949 -32.1369593211412 -33.9046009853814 -36.2897667459807 -38.6910720597381 -44.177719894094 -47.0240792418673 -49.6244795074152 -51.2278360483635 -53.9684463026821 -57.9376506220202 -61.1369126504312 -63.9403491987157 -65.6608352327579 -67.7458356452047 -70.2987784255936 -73.3307792392712 -75.4811006501382 -76.7649798617555 -78.4677829699439 -81.7785256934616 -84.2087435789978 -88.1832109771164 -90.1200420046837 -91.6514966207297 -93.7552695118662 -97.2761185272898 -100.226940359117 -102.731535418416 -103.897153738913 -106.835785728011 -108.14680241764 -109.58687429237 -112.27770991527 -115.200355541954 -117.505911586577 -119.20046806529 -120.971876454045 -123.19094323981 -133.088363045785 -135.995931399206 -138.643120856255 -140.268903373603 -143.158504529494 -147.631121328103 -151.156830161179 -157.534477155417 -158.799455754395 -160.333892147489 -163.120605097947 -166.084388870682 -168.374219959281 -170.18352986879 -172.183303062401 -175.801129698646 -180.375236959135 -183.008982082427 -187.210509241227 -188.511491229061 -190.751260907766 -194.226935208473 -197.173320019872 -198.939330217857 -200.082831995105 -202.529403012746 -205.221610953636 -207.946631933545 -209.999576969318 -211.524695511759 -215.44187711336 -218.149184796269 -219.350102197387 -221.884084056211 -225.280678549731 -228.213024067569 -230.08210589815 -231.159741696361 -233.642248814523 -240.456679650143 -243.303916667283 -245.556447469967 -247.343005058515 -249.342464131271 -251.987342255508 -255.696624718637 -258.32818975 -259.67233939876 -261.771659636455 -263.694035190492 -266.076008749434 -300.1366137582 -303.193148753292 -304.917628358902 -308.096327470058 -311.36931912061 -1.29889965842837 -6.91319219934181 -9.15651802874475 -14.4340960571376 -17.356720114986 -19.0503628351411 -22.8099298492287 -24.6967883395948 -26.9838918420239 -29.6536582924703 -33.3784040545908 -36.168467504889 -38.9797461727305 -40.5688803625639 -43.0558966142574 -46.1794441355379 -49.6866890390857 -52.3640147914655 -53.8885567364686 -56.2389589624383 -58.9132472308955 -62.2113002807314 -64.5738163026131 -65.9128057058636 -67.6148866767173 -70.8100793272947 -73.3791007009659 -76.4447461998209 -78.1821644768355 -79.7977499111829 -82.8927155378174 -86.1274115901754 -88.6233711164524 -90.8594929062848 -92.0227064410303 -94.8670943554534 -96.3502640790284 -97.9431220372117 -100.621176585414 -103.989340657402 -106.307174152709 -108.061098277814 -109.906022288659 -111.87949127173 -118.75732714649 -121.646285496833 -123.964263871538 -125.619776967237 -128.220094790381 -132.299230077875 -135.988866806849 -140.899645045005 -142.108942334843 -143.711613317584 -146.953721406686 -150.288897628585 -152.698571171792 -154.438216698895 -156.408561850593 -159.554951328188 -163.143835154345 -165.821469274773 -169.479446308655 -170.741004145299 -172.793680044128 -175.812897072969 -178.626700266403 -180.501144534727 -181.628281528671 -184.126957618736 -186.937463361208 -189.560161294236 -191.697272750127 -193.214937882993 -197.310609410714 -199.669556624247 -200.807382215717 -203.47602851217 -208.122900560327 -210.742853203057 -212.942946778549 -214.162875487063 -216.377460939728 -220.807274513715 -223.502787622425 -225.703608439673 -227.417762337005 -229.099712645626 -231.656768459071 -234.536813044261 -237.416193662627 -238.7848668522 -240.748298431027 -243.075727377693 -246.110205909671 -267.142097248538 -269.793398746594 -271.496714794406 -274.490101904398 -277.50448941699 -1.28938387036432 -7.13574598354693 -10.3073192229478 -16.1350048576211 -19.3760207797104 -21.0199104984817 -24.9242329226194 -26.6891883200664 -28.8235138217738 -31.8245766867546 -36.6250855173688 -39.552595220358 -42.8756664509958 -44.4411408913289 -47.0611725009388 -50.8380400130114 -54.4779177205369 -56.7507380378236 -58.6445776966671 -60.6497390454398 -62.9029043845297 -66.3240641738407 -68.9488019720692 -70.2535957685472 -71.9275614661813 -74.750433737433 -76.5418314022344 -80.7916720065705 -82.1360390302096 -83.9511188049668 -86.3578977104868 -90.2782603859013 -93.1508693496529 -95.4080649914894 -96.5321225415603 -99.8782948696651 -101.208378927515 -102.842640014156 -105.500765295595 -108.623158835961 -110.83369794915 -112.765622229296 -114.650581572719 -117.013377275142 -122.636335262978 -125.293404823756 -127.67388861547 -129.375927096083 -132.581803499082 -136.354109509596 -140.452888901554 -153.301941654032 -154.513808239757 -156.039497076067 -158.893357012387 -162.580105555437 -164.899792428366 -166.653247114551 -168.602512033591 -171.336195745231 -174.443089850623 -176.956876210555 -182.549960678548 -183.814431669162 -185.974542352503 -188.838623724649 -191.740955964717 -193.569236880042 -194.73639211455 -196.937694701161 -200.351934204635 -202.835517497971 -205.113723282944 -206.578184744793 -209.843389034519 -212.493218956216 -213.591310740079 -215.965257873843 -220.359099561488 -223.12947282401 -225.203049136947 -226.356531891336 -228.608181953025 -234.082004730971 -237.237474474973 -239.589648640387 -241.343511416619 -243.086358816473 -245.566466267633 -248.594117346696 -251.382107795277 -252.610263405951 -254.287796212134 -256.245315867233 -259.329747714193 -307.307575753352 -310.218782898001 -311.961784059014 -314.506713204076 -317.609099207733 -1.2799646658674 -7.19239664644392 -10.4584177870236 -177.114037517761 -179.06419622614 -180.766753507789 -183.878184088534 -185.993361031153 -187.972644416009 -190.791821557881 -194.701209430335 -197.81445688396 -200.589303895059 -202.324899587466 -205.486107649822 -208.265666414699 -212.6594295332 -215.189212182672 -216.664502660098 -219.10770831945 -221.690188540089 -225.731434408793 -228.272714189205 -229.554163683712 -231.301237753876 -234.850171225444 -236.845485757614 -240.360608287761 -241.845717092074 -243.588903125047 -246.181682053625 -249.41508332737 -252.249279283341 -255.146922729755 -256.322633504575 -259.000606322945 -260.498377758715 -262.1027488145 -265.122497551236 -267.733325083399 -270.282541083505 -272.192917293911 -273.919641142269 -276.042062221177 -284.984210625023 -287.737880957751 -290.142063251727 -291.750400970369 -294.738607417042 -298.729987447146 -302.669484261544 -307.345230362325 -308.65201178119 -310.297807355067 -313.031212196454 -316.293061922394 -318.946046428821 -320.735958525146 -322.836014790368 -325.389174006738 -328.639123385822 -330.837399406033 -335.042721552639 -336.345199375869 -338.726190992797 -341.927637083266 -344.699847653664 -346.424620437718 -347.566499044136 -349.809641236068 -352.838030728118 -355.542553180445 -357.801262358611 -359.311430125437 -363.141344201427 -365.366407435123 -366.745435396186 -369.529852442464 -372.943114654175 -375.687676808459 -377.554526112788 -378.775414348371 -381.186861791975 -386.463859348595 -389.006081365818 -391.384436197649 -392.983069255728 -394.811090661921 -397.299632587298 -400.682312715654 -403.443015615973 -404.740203184369 -406.603571579503 -408.700721229345 -411.29342373538 -477.421827238459 -480.945591321422 -482.694607747384 -485.199064775272 -488.661469332053 -1.28607975491246 -7.32843587934545 -9.93846970010736 -119.021480463499 -121.089464459768 -122.673729678526 -126.900307401243 -128.747162257819 -130.91946343606 -133.816244705064 -137.823434919473 -140.517166158213 -143.992325640251 -145.55215646777 -148.278053491767 -152.130864792757 -155.497913043851 -158.05872006139 -159.794919156666 -161.94936852973 -164.549038504251 -167.393486001525 -169.958300054124 -171.227242791525 -172.929425339908 -175.866077508911 -179.200298356235 -182.533124029194 -184.010431322281 -185.543744189451 -187.589961297989 -190.537744765364 -193.779313635023 -196.370017387818 -197.579819399733 -200.113745003224 -201.52858973479 -203.073869383911 -205.760006669675 -208.550869959079 -211.288585673813 -213.122663903863 -214.944231582814 -217.044062286994 -225.439284435276 -228.954795029412 -231.08692103003 -232.728442430654 -235.293478261709 -240.281760742684 -243.688131977551 -258.125660877939 -259.389624408888 -261.017627145071 -264.128642831615 -267.535804306943 -269.866535119102 -271.681809495979 -273.778387180038 -276.69190378706 -279.676138907603 -282.514585117171 -286.962539966162 -288.29076595356 -290.702475340583 -293.575117466611 -296.16756172963 -297.979582321052 -299.144183504416 -301.489562273824 -304.506456033776 -306.854640461085 -308.666224397427 -310.069358925999 -313.333417591827 -315.914120979016 -316.974516791017 -319.484456907875 -323.619500040742 -326.164143609747 -328.320297151839 -329.41744848681 -331.643719132888 -336.423450698756 -339.188995577385 -341.631995851856 -343.251159752131 -344.9025268679 -347.856148957596 -351.700790215216 -354.157753922374 -355.39477944095 -357.21018735932 -359.10188886725 -362.015860392245 -378.50239661712 -380.751465254103 -382.551776645841 -385.0577784592 -388.511986712957 -1.2807140887077 -7.65422395701549 -10.0576306843868 -17.6181496833035 -20.8600384720328 -22.5414689900716 -25.7881942361767 -27.3978313166114 -29.578625766424 -32.1874613197761 -36.7677731668771 -39.3030365401076 -42.0489319836405 -43.6747035268971 -46.7908428180704 -49.6563441248757 -53.2290507527573 -55.570929734677 -57.0954997678564 -59.1232911167028 -61.4203614581376 -64.5929533065654 -67.1398388626546 -68.4424326893014 -70.244392579511 -72.9416141215211 -75.6933822618701 -79.1564177929982 -80.8004001139254 -82.5938543875147 -85.1815538990204 -88.2812237337518 -91.0456244806256 -93.5555787182445 -94.7276923242965 -97.8149110357963 -99.7269158678846 -101.195607300033 -104.094282203814 -107.003623571026 -109.876975090334 -111.709919967597 -113.42049887408 -115.640270580255 -124.555235152055 -127.075046238907 -129.780777815963 -131.615649894538 -134.693193816595 -139.172115036293 -141.954041108169 -147.941737148489 -149.150683016891 -150.734564299577 -153.254468335101 -156.319081693996 -158.581817730182 -160.378969450464 -162.456780247655 -165.421203124124 -169.84440094233 -172.491556277833 -176.278375383902 -177.533383475494 -179.633088163803 -182.801308442538 -185.461104156477 -187.104787962829 -188.249631839919 -190.609969471272 -193.8348291762 -196.542769783735 -198.525905365705 -199.950448051897 -203.009071302858 -205.307617934597 -206.559632823835 -209.026525691436 -213.158905456566 -215.971258640487 -217.770799964831 -218.897802181069 -221.329063305067 -225.908960781474 -228.661483879365 -230.808929978634 -232.53272672851 -234.389423867951 -236.86908310785 -241.245793899197 -243.463209554112 -244.733322110835 -246.915916835561 -248.938099706892 -251.775401429531 -282.94372743466 -285.949139058329 -287.577203975736 -290.306052729281 -293.601375070254 -1.30181018474045 -7.68381258457463 -10.6511483946797 -18.3598453244371 -21.3148520881226 -23.081373549753 -26.4116713869059 -28.1330226255436 -30.2005990231462 -33.0156751582152 -37.5988909230089 -40.8598080289618 -44.0137465265301 -45.6585932810449 -47.8863016035966 -50.94161419395 -55.4699758283291 -58.0691263251659 -59.714825457604 -61.9512678723724 -65.2762640571552 -68.7230739044581 -71.4959239389541 -72.8367470132588 -74.5298312009076 -77.2630429039049 -80.1246624457472 -83.5900723020023 -85.519785761819 -87.3349973465493 -90.1948845736483 -93.7465989255687 -96.6802013200344 -99.4106308288745 -100.623779353232 -103.060461506644 -104.467453592043 -105.986431846695 -109.043209479601 -111.953054071868 -114.424983988229 -116.293531314309 -118.156790444369 -120.436693413752 -128.633199613784 -131.297548434112 -133.652326943274 -135.26045289603 -138.241722139585 -142.446121607026 -146.111293246923 -150.499249125362 -151.764381067548 -153.197887957335 -156.122548531541 -159.370367416305 -162.039883308972 -163.82983435495 -165.750439776829 -168.403373235893 -171.681216858349 -174.405900538429 -177.773669259942 -179.020058525118 -181.49660934787 -185.455386290897 -188.134900294819 -190.102941563746 -191.286030155185 -193.938619577607 -197.070879905836 -199.842182576827 -201.735201940707 -203.228000734622 -205.80431727412 -208.385613850638 -209.489080120284 -212.282134313161 -217.843227350862 -220.286675263224 -222.27128779933 -223.42406216622 -225.670545945802 -230.62500133681 -233.124512701541 -235.497986641966 -237.238374974157 -238.995781880506 -241.332978095497 -244.555760807176 -246.777600568048 -248.064944729603 -250.181251323262 -252.057550763822 -256.032867829952 -261.154509196094 -263.587502163867 -265.466814134635 -268.187770353793 -271.20212065386 -1.29695254054299 -7.79368866643241 -11.2947276461228 -17.1445143894679 -20.6222320839191 -22.308380125372 -25.9078342192846 -27.7320377212692 -29.9464891567441 -32.7649673547143 -37.9625451028038 -40.4736768675641 -43.3006444671959 -44.9131644172217 -48.3439783584426 -51.6939067539846 -55.587831338452 -58.0072135932856 -59.6260968717778 -62.0256681018072 -64.4310319677181 -67.5997602936846 -70.0791157978682 -71.3994047691918 -73.023230099324 -75.7923228322057 -78.0524068447187 -81.4534086070007 -83.1055699646212 -85.0289233202774 -87.2555462472368 -90.3020935262143 -93.2848863780232 -95.5910345413033 -96.7474768333163 -99.2711509319972 -100.659086357503 -102.166410225098 -104.838094146717 -107.719335327677 -110.005072892312 -111.697754173061 -113.396968085738 -115.584084788412 -121.70298042225 -124.380749639995 -126.309056679993 -128.076649901014 -130.984851430521 -134.726310659585 -137.860397161993 -149.277387311492 -150.519234839971 -152.260673664417 -155.914747836878 -158.811979105683 -161.148931758974 -162.98950922661 -165.268622090064 -168.212604419478 -171.297396707405 -173.735988919229 -179.005894320442 -180.323946519433 -182.428234065348 -184.976316259124 -187.859674043709 -189.52517067639 -190.660517176853 -192.987061413227 -196.261361302086 -198.673821857938 -200.638258857235 -202.108473989947 -205.255925423987 -207.582242630172 -208.716391025573 -211.064236235002 -215.6897470487 -218.396615550848 -220.381715859066 -221.529579308825 -223.6408024345 -228.374405753758 -231.375147561388 -233.627271951128 -235.270211024336 -237.17207690656 -239.777326071474 -242.663442230468 -245.308624188627 -246.441896591189 -248.603939388414 -250.414725660264 -253.103062386166 -259.494798113476 -262.129769854383 -263.766242211123 -266.439888794108 -270.891976425755 -1.29269873816614 -8.31891449792142 -12.4155269805746 -23.9183842974638 -27.0580657311136 -28.7349371457467 -32.0411386620497 -33.876792182307 -36.2858113870518 -39.0251746043575 -42.9014164507934 -45.8671203844013 -48.7843502955719 -50.3879902449615 -53.3130706860646 -57.1345503755341 -60.6048376353791 -62.8819303640447 -64.4784473807218 -66.7279116584595 -68.9774382864121 -72.8027836733969 -75.3116148376402 -76.6348998923713 -78.5387865557862 -81.3729636465808 -83.7373709327476 -86.9430871276107 -88.4188559153285 -90.0519574466078 -92.6558420938555 -95.7658721275013 -98.7901792798156 -101.425397861341 -102.539783422422 -105.467467787914 -106.617799500425 -108.028194056769 -110.675122061693 -114.049569289859 -116.514260815707 -118.350973946104 -120.15617246711 -122.406048739966 -127.485159264249 -130.245505297548 -132.408977354102 -133.987446620014 -136.970459538961 -143.019341729527 -146.738000931275 -154.398349551889 -155.585888583675 -157.144816063045 -160.282498265681 -164.145821610261 -166.290556743115 -168.079219763639 -169.94756143734 -173.348771060449 -176.691868205889 -179.390395400635 -184.001327685315 -185.224142085438 -187.591425420135 -191.186281194518 -194.106764215165 -195.655054417557 -196.806258632374 -199.492250298656 -202.283185027304 -205.234118230983 -207.686842157748 -209.173843838935 -212.797418277308 -215.079631274351 -216.164473350947 -218.539146906358 -222.235043646582 -224.899093235969 -226.949425067712 -227.997380735895 -230.232217489397 -237.237985841484 -239.907910047942 -241.839952803426 -243.554922256487 -245.766383572871 -248.022563208006 -251.307541087546 -253.749763087714 -255.069662201708 -257.057124687446 -259.096439846476 -262.39554414772 -297.732484682126 -300.527187168398 -302.296352283002 -305.175013065341 -308.532452098823 -1.28893764223932 -7.51258813729447 -9.9174314142042 -21.3357640566339 -25.3327755285909 -27.0967917810845 -30.2314170064402 -32.2063585712674 -34.3798506066935 -37.2673879170543 -40.9364293383038 -44.1441411284155 -46.8799701734503 -48.4928262620475 -51.2932063273278 -54.3937749368584 -58.7636762210506 -61.4488491210081 -63.2875900191297 -65.4220872821322 -68.5920896474196 -71.7255106445946 -74.0772975306787 -75.3680221375005 -77.0901689668601 -80.3647317946323 -83.2445893012371 -86.285604273605 -87.7036009155128 -89.455670575756 -92.0395411570633 -95.1156774644078 -97.8730661083832 -100.10961088778 -101.236701892927 -104.025078144572 -105.443496068361 -107.101220373358 -109.766815263365 -112.933174993327 -115.668680337632 -117.52243585762 -119.272138981571 -121.789102205419 -126.332181023924 -128.716683007897 -131.012547600583 -132.657211538319 -135.502097548833 -147.60469771019 -151.044519209569 -157.945893237169 -159.144950856168 -160.506372076355 -163.304182010713 -166.238740879112 -168.304717836843 -170.08221711338 -172.103859203505 -175.243473945688 -178.42284005543 -180.961024399253 -184.767354556938 -186.062177767684 -188.436156817435 -191.523068397619 -193.988646166209 -195.860707350371 -197.025962008414 -199.546562042656 -202.231049253429 -204.847882790309 -206.954825025031 -208.600180023478 -211.947931100976 -214.24223928327 -215.321394716239 -217.890155454758 -221.868920403307 -224.805024583705 -227.168716866495 -228.285367354023 -230.61712585663 -239.381256881467 -242.217571400486 -244.448250579053 -246.079830693074 -247.833654385301 -250.171304433715 -253.409665139624 -255.627628320134 -256.814546225194 -258.81622187349 -260.786957288866 -263.696979890535 -275.914471926892 -278.500150263739 -280.188592924424 -282.70633363355 -286.526338830922 -1.29902990739641 -7.97175654389655 -10.2236350391531 -25.7514643947893 -30.1932912110029 -31.9598654179322 -36.5367381783642 -38.3276848239501 -40.3985819102608 -42.9855034504265 -47.7640734826285 -50.9705805502215 -53.9463631341058 -55.6024971995434 -58.9239689066878 -62.5690741197668 -66.9680428634247 -69.482895460373 -70.8711467637201 -72.9087153090391 -75.5955506495658 -79.7893315775648 -81.9979188248232 -83.2663723241938 -84.9591528150999 -87.9858880480749 -90.2905214085313 -93.9240376878615 -95.877763305961 -97.7221446712023 -100.278035179291 -103.348136635613 -105.819875423181 -108.241340609054 -109.385970306333 -112.191478866855 -113.75603667617 -115.148610611461 -117.574238613815 -120.508781406439 -122.814411459928 -124.627823551206 -126.344646760987 -128.465204659001 -146.912316538882 -150.100323585707 -152.200024498384 -153.913188892192 -156.947981319588 -160.704029948758 -164.105123789304 -176.22613790052 -177.468749228358 -179.13637562527 -182.221795957401 -185.507549490921 -187.599725993815 -189.268695865939 -191.035114030055 -193.964990506674 -197.455635860107 -200.707894570901 -205.064182751892 -206.414002588266 -208.618038910447 -211.616494921689 -214.227157333105 -215.895796697378 -217.05594080716 -219.498241392051 -222.496095978346 -225.35448434319 -227.666750259099 -229.157017877066 -232.869431538415 -235.44112212536 -236.607117047367 -238.907873481877 -243.608361956374 -246.211811749756 -248.08823819522 -249.229924236507 -251.743696164356 -256.22907554387 -259.04735314288 -261.251135713384 -262.853614942835 -264.55378437039 -267.494269580012 -271.058656619132 -273.98754937485 -275.334337730088 -277.403478979915 -279.479669940682 -281.88628782257 -315.01554391318 -318.201588876075 -319.841435639648 -322.211253056301 -325.099694952817 -1.29957930777848 -7.78703997259945 -9.59120899487405 -17.2302671108218 -20.4320734108947 -22.1947402428251 -25.7095949885295 -27.5706751487342 -29.7692340979385 -32.455676921809 -41.4120302575095 -44.3476131172669 -47.5220473509657 -49.1473946394337 -51.6796840325554 -54.6528366500878 -58.1142106410712 -60.430239099594 -62.0610856538832 -64.2117073647961 -67.1299601101496 -70.068491452744 -72.4212805911329 -73.7088181973971 -75.3073504394456 -78.3716121731665 -80.3327944946628 -83.4944798889716 -85.2656825787988 -86.8427401485346 -89.6312982157407 -92.5119499656297 -95.2789647649175 -97.4833981472238 -98.604922050274 -101.326119523499 -102.776771939542 -104.162819002815 -106.693534044226 -110.296316626672 -112.932218092455 -114.69188857649 -116.436989377756 -118.540012070252 -147.126294199418 -149.457478788709 -152.063437268846 -153.775595442614 -156.509419108657 -159.618128916824 -163.080593998685 -172.048503465649 -173.269826282839 -174.980185519184 -178.030631976183 -181.458517977801 -183.846709327787 -185.764828006333 -187.729783462354 -190.463993911239 -194.022857035163 -196.687124529858 -201.976198770753 -203.260199602106 -205.717100803379 -208.597993498294 -211.146265572351 -213.078603625878 -214.240871607621 -216.704735063633 -219.103916043419 -221.665029680793 -223.745195840231 -225.167278589343 -229.112136270532 -231.396430746107 -232.463433415895 -235.05167189141 -238.532544884068 -241.504301262251 -243.512450903364 -244.661674362665 -246.692862288078 -251.401552049341 -253.776182476612 -256.230786389254 -257.949290419192 -259.792641267365 -262.28325033378 -265.497187185333 -267.964395087217 -269.177370134784 -271.378571215751 -273.537036677055 -277.068599905181 -285.828250242482 -288.331641754407 -290.121549280605 -292.620689462331 -295.326800092486 -1.28581964733566 -7.18280898904692 -9.8894903809041 -17.8227510357255 -20.7713808239694 -22.6053228907087 -26.3926536140447 -28.49135840207 -30.6818240462717 -33.5191347157523 -37.1873678341011 -40.3582386040146 -43.3315916661595 -44.895646913619 -47.5294789391823 -51.0522598656649 -54.2187038344052 -56.6893923869349 -58.3315397806282 -60.6249173910299 -62.9442398007213 -66.6523798118343 -68.9908968790658 -70.3037451099795 -72.0191735371158 -74.6957284972054 -78.0756388061055 -80.8204609868953 -82.6493686965957 -84.5975244058681 -86.9357024691841 -89.8795910327253 -92.4938606402295 -95.0917881766286 -96.2374343648258 -98.5978283493023 -99.949780346943 -101.444273375215 -104.380159525622 -108.034433200606 -110.260497739061 -112.092520406392 -114.006054506737 -116.410740507299 -122.584217567126 -125.754144144046 -127.804362492586 -129.371091635021 -132.221503957337 -136.059185008581 -139.994021496452 -152.031759555897 -153.323976278637 -154.650196987329 -157.281825884902 -160.480443118006 -162.931326518494 -164.859398073894 -166.902318175182 -169.545295029905 -173.118948331417 -176.191723925853 -181.316313721528 -182.549227904102 -184.706089397122 -187.792838004828 -190.678143919667 -192.488556598588 -193.618584720251 -196.045438815643 -198.869984539075 -201.696278922361 -203.717130491313 -205.146595650557 -208.401812420318 -210.730546709062 -211.837165434855 -214.433842885411 -217.61129301965 -220.247515205884 -222.291227994913 -223.435523200569 -225.764378931453 -238.049664784277 -240.92958641684 -243.35494231958 -245.086232667804 -247.081395544554 -249.592142795067 -252.756088357998 -255.003429570021 -256.263103060708 -258.099698910038 -260.068716076557 -262.901885355849 -291.362559704244 -294.601913952087 -296.383850322577 -299.479422712116 -303.003749298868 -1.28732322728127 -7.56110389835276 -9.87224086336558 -14.9031643671264 -18.4551942735802 -20.159614122699 -23.3299700283106 -25.1808123622567 -27.2896866321726 -29.7209424396372 -33.0715306654371 -35.724497873547 -38.8886174182163 -40.464649827405 -43.5815669997784 -47.8347068076581 -51.669781230151 -54.0665310500447 -55.856404869203 -58.4037919887453 -60.9514090538593 -64.8471012398855 -67.0149145615893 -68.2790078211922 -69.8832702012444 -72.730771544438 -74.9845297526759 -77.9085078590845 -79.3488874266506 -80.9550918162703 -83.6270945280303 -86.5429688142057 -89.6364762692832 -91.987793004581 -93.1131764655967 -95.8334700292478 -97.2034100669771 -98.7064876124542 -101.411338687542 -103.916381319679 -106.489742829631 -108.40853253345 -110.203638532824 -112.637859291955 -121.210664503026 -124.090724274318 -126.343619371284 -127.95517130779 -131.501362663678 -136.443995844783 -139.670642836175 -145.094418989005 -146.31832678895 -147.803009231052 -150.555651214967 -153.472631723551 -155.919660650159 -157.775605553057 -159.868242841531 -163.225207540917 -166.821659300943 -169.21961264149 -173.443965022067 -174.785584232294 -177.137937904873 -179.902945407227 -182.764114669697 -184.590089788615 -185.736096270176 -188.301743788504 -191.288082453422 -193.700601457092 -195.797122861426 -197.294549198269 -200.521235577389 -202.756151310513 -204.000194738108 -206.434982973229 -212.36141105951 -215.085243227138 -216.970632406474 -218.075639070786 -220.395566952194 -233.38037456724 -236.029018028791 -238.252893260282 -240.004034468197 -241.891171649128 -244.92955907617 -248.607246869938 -251.616279949047 -253.011037988494 -254.818088165784 -256.827242212522 -260.637352032969 -273.860449033984 -276.691555304272 -278.378896837862 -281.506756312639 -284.16886402696 -1.28228439895341 -7.77766058366634 -11.5305561220223 -365.915366399923 -367.975249061213 -380.538554246905 -383.375779298678 -385.210393082524 -387.377549492575 -390.207544559191 -395.461688368226 -398.213967053631 -401.283609594975 -402.842542373006 -405.614945754542 -409.003954919608 -412.889585542469 -415.318533359122 -417.362543148756 -419.466912025993 -421.87788152868 -424.863156020395 -427.450203054895 -428.814027242216 -430.498114531502 -433.432405303326 -436.175461026671 -438.892130510892 -440.675243147676 -442.277322979847 -444.652453889294 -447.862827793572 -451.547408398422 -454.151730316744 -455.313151913791 -459.140798610241 -460.598507825243 -462.033074877928 -464.839397974473 -467.486899037053 -469.703980322976 -471.40742871066 -473.290711253246 -475.441756256142 -480.107013097243 -482.636418733689 -484.84795830477 -486.610398651744 -490.071531247508 -494.462276946708 -498.738423818561 -522.959628551435 -524.181026071663 -525.813575268078 -529.04087292093 -532.041387493925 -534.285446242173 -536.121964892765 -538.095436802336 -540.788818270294 -544.030234905148 -546.405983382924 -553.580505054921 -554.842195293072 -556.83960451116 -559.733747398604 -562.281674532122 -564.038826891719 -565.183585313602 -567.478311326366 -570.447706652294 -573.093419362433 -575.014539632082 -576.511812444716 -580.153879010304 -582.756469388511 -583.887860983611 -586.171078189776 -592.947066738368 -595.845596469684 -597.618994923854 -598.721885856192 -601.030086840097 -612.079098010882 -614.699302038167 -616.882795907293 -618.527691667164 -620.250250237176 -622.690133906731 -626.578033393051 -628.851240661737 -630.097613566295 -631.915576813233 -633.865961539866 -637.371050974691 -671.346513411553 -674.68626256806 -676.279374241272 -679.260911416227 -682.700244533682 -1.2988685898078 -7.4655463994897 -10.7552588662731 -15.6201525601714 -18.7404966355709 -20.4906589653579 -23.8831070824523 -25.6417189293704 -27.7455557877465 -30.8326974044946 -35.8753143700785 -38.9773176757296 -42.0001174697685 -43.7214123737807 -46.228750713382 -49.0557128747889 -53.0279479741406 -55.5308454837856 -57.0308316215166 -59.2276107953537 -61.4475494269594 -65.1191389875357 -67.2374257571947 -68.5330896373026 -70.2979859314291 -73.2089820870771 -75.7417405032678 -78.7973926400486 -80.4457604378263 -81.9144360678641 -84.6826072963353 -88.1030678128331 -91.3871751051825 -93.4064279757737 -94.6531781488292 -97.6262875443168 -99.1462859044443 -100.702159422678 -103.443144494468 -106.753226091459 -109.043663698981 -110.799340488035 -112.688597367191 -114.925477800369 -119.357928278092 -122.134851280874 -124.520265836798 -126.171398138586 -129.057317956485 -134.076194776275 -137.16163656742 -143.176507537672 -144.394948855947 -145.819400867041 -148.542451170895 -151.871111060828 -154.562858534879 -156.335560450294 -158.383742184262 -161.621913093557 -164.647258674256 -167.0989971206 -170.956741631325 -172.261548182157 -174.41785358167 -177.216344081778 -179.796667111404 -181.671919460256 -182.81257497638 -185.59363442692 -188.701613744689 -191.774794912725 -194.024352044027 -195.446430936598 -199.015750755476 -201.055602071619 -202.134882025667 -204.595435759539 -208.469359072096 -211.263804809035 -213.257484958051 -214.3237910325 -216.77531828147 -221.360500549881 -223.920097405692 -226.480695958063 -228.108497257918 -229.629480195356 -231.964691648254 -235.70374817244 -238.625603254288 -239.848951108166 -242.049813607853 -243.910751753414 -246.233883720425 -255.001337850877 -257.533255105766 -259.330208766493 -262.005195271455 -265.795937365222 -1.34092629598001 -7.08177275856935 -9.3426332374943 -23.7124371263639 -27.6253919561676 -29.3601037190883 -32.7628526040981 -34.4493959169273 -36.3177073297351 -38.7799047981388 -43.2741212251433 -46.2461827547396 -49.1711616816392 -50.8218003106417 -53.6311252916334 -56.8669691944514 -60.6602269103907 -63.2535805754371 -64.8502921513073 -67.3933220800049 -70.1822442409701 -74.1619805941517 -76.4799097048929 -77.8086754443446 -79.5433304860208 -82.7988778081876 -86.2348038971312 -90.3194700219682 -91.7765220201275 -93.3228717664056 -95.631929152652 -100.164058872507 -103.650557138132 -106.178980096943 -107.350782895905 -109.956194985309 -111.317847329399 -112.917506990278 -115.451795734398 -118.354433087097 -120.65328644025 -122.398467984832 -124.266522814757 -126.448958624747 -134.487122016445 -136.874517355558 -139.187693024589 -140.867598529521 -143.282676600247 -147.273113579708 -151.440256924783 -159.314334160187 -160.542380040022 -162.124626482264 -165.150607748984 -169.535040542454 -171.930346434102 -173.639125678802 -175.769854351215 -179.018417303261 -182.938414524864 -185.772475886704 -190.484999052938 -191.733033716351 -193.733324555081 -196.486722987966 -199.156821495138 -200.945457555546 -202.045211392811 -204.253759771392 -207.318783989393 -210.113397461915 -212.403315275859 -213.868496098121 -218.201190527701 -220.837311966204 -221.940642376327 -224.646761969486 -232.627016389176 -235.47465267233 -237.485152226195 -238.566965549739 -241.005484855981 -245.101082570068 -247.963627211567 -250.246381634239 -251.917057210996 -253.493509131679 -255.992403904197 -259.750728711459 -262.344704613747 -263.662889567429 -265.655658212414 -267.695506649951 -271.393923923963 -321.644419129494 -324.659571909473 -326.353150986504 -329.030320109549 -333.409578596935 -1.29112320280854 -7.765567776377 -11.3965538375288 -278.921864716769 -280.709242074923 -288.168869417693 -290.275460347652 -292.052633862572 -294.234300791758 -297.398768646976 -302.287334319664 -304.889540529075 -308.134201933935 -309.667446562263 -312.823345475383 -316.307102809891 -320.131342133529 -322.60431054987 -324.273245633766 -326.363277358168 -328.910298032991 -333.067160959841 -335.530763721812 -336.815714892803 -338.448614979833 -341.303525434596 -344.652439113195 -347.733848242664 -349.070170889107 -350.76815347697 -353.584300516166 -356.914538822327 -359.723819097075 -361.941009997859 -363.027670662562 -365.744301518652 -367.301706774089 -368.835133850134 -372.288542205314 -375.921854317545 -378.182603886986 -380.061987272696 -381.826809493322 -384.141478307921 -389.543162141176 -392.294216902003 -394.768450673375 -396.463167997891 -399.081985443677 -402.792326912277 -406.591931499125 -417.811616029854 -419.030468311338 -420.698003719987 -423.473416958064 -426.232821264731 -428.538709159344 -430.355947720067 -432.425701458468 -435.381918811387 -439.502128649106 -442.19642491471 -448.43833621541 -449.701533785161 -452.288311962258 -455.078973420727 -457.569289674721 -459.363455840274 -460.480585677205 -463.295343361726 -466.138229067 -468.736534005637 -470.649942211251 -472.073491075975 -475.612176142319 -478.13288499548 -479.283097241602 -481.792477202026 -487.052845238853 -489.81266275966 -491.798104349679 -492.894188698512 -494.931534169903 -499.581772848718 -502.627955019546 -504.678620504993 -506.262691088538 -507.8468063689 -510.287222703799 -513.463193127885 -516.117285709401 -517.326065084856 -519.247121179612 -521.026888009555 -523.971037139823 -531.404828433602 -534.24058331578 -535.85148101202 -538.67907867479 -541.87784216215 -1.29636519299315 -8.07092559765946 -11.2992284223541 -18.8080614437673 -22.1163566457583 -23.759598161185 -26.8450193923462 -29.1420900823319 -31.2907716767273 -34.2697275050169 -40.4610746917158 -42.9752724636672 -46.4442832198853 -48.0291913414375 -50.6000693888858 -53.5684406914951 -57.6375318371513 -60.235186611606 -62.3259509732442 -64.6051553441811 -67.1026047875784 -71.3749545983667 -73.6001508457117 -74.9115872687919 -76.489456221298 -79.2862142815133 -81.8926001897711 -84.9042205226575 -86.4310138394285 -88.203073714661 -90.5693775216066 -93.5134414561523 -96.426321531027 -98.6135839776224 -99.787216010538 -103.142200835436 -104.878819494384 -106.613627468975 -109.287730176996 -112.288186272898 -114.684843023743 -116.563786306091 -118.40154152563 -120.77873786863 -132.179269475125 -134.959245334294 -137.642394496798 -139.321574362999 -142.113870764938 -146.835245594365 -150.550512593977 -172.302525965697 -173.580234108745 -175.26168371893 -177.905364287833 -180.611190444756 -182.930792422883 -184.738645541177 -186.594147573062 -189.680811775068 -192.574514005353 -195.064123224295 -200.17966972427 -201.407855291142 -203.740963230861 -207.012693892223 -210.030988115062 -211.743303937777 -212.911819609831 -215.771273068889 -219.01116528799 -221.345876470075 -223.6797445372 -225.047746240239 -228.752216233185 -230.938536272263 -232.011407826163 -235.034238287082 -239.001846654396 -242.086230789495 -243.8981178623 -244.97758246996 -247.206582376379 -254.906091386909 -258.048332699015 -260.484926495049 -262.153505668061 -264.051201384228 -266.430434156745 -269.422460651377 -271.734353389922 -272.96136827607 -275.080308590296 -277.053167817361 -280.077693648168 -291.416211797263 -293.804933124383 -295.544343838932 -298.241464490721 -301.079183354825 -1.32106522796191 -7.84082477448583 -10.879672563084 -46.1943332347942 -48.835947204583 -50.4672749172083 -53.4873236389609 -55.2181964758669 -57.3733557384676 -60.373012622887 -64.7587248907379 -67.8421328182143 -70.5327737537799 -72.0901994545092 -74.5867189624758 -78.1412845221572 -82.4257441646977 -84.7963942020216 -86.317355063952 -88.2395858803476 -91.0607584393396 -94.7712928648968 -96.8560058397461 -98.1476568475307 -99.9762436614981 -103.073766342352 -104.829644067564 -108.787081794239 -110.733693953574 -112.423571828874 -114.817734740898 -118.014658948508 -120.734066020445 -123.09298966811 -124.236568785564 -126.891264426052 -128.438317416406 -129.905696762428 -132.74609812945 -135.786415675196 -138.349246537506 -140.221769461873 -142.163758233326 -144.674194719698 -150.030427323795 -152.635351578264 -154.589397556609 -156.261422930696 -158.703962483714 -163.046464071949 -167.436947674904 -179.491834952774 -180.782029781105 -182.238044658231 -185.115358266862 -188.462132577765 -190.768141073424 -192.574088878286 -194.626216993316 -197.47566497796 -200.839616012603 -203.643843142258 -207.312722682394 -208.571229885503 -210.840433911765 -213.661270036232 -216.523964993069 -218.412613380856 -219.589588962422 -222.151037308289 -225.140173063645 -227.967167274287 -229.98141839592 -231.418589151573 -234.638974681775 -236.950226109208 -238.045746683567 -240.576235491418 -246.584214209744 -249.39463672169 -251.356589711574 -252.476998993754 -254.501898093536 -260.157937574685 -263.204761608311 -265.435649667921 -267.104057692403 -268.933022615221 -271.562449446986 -274.584298200532 -277.266634007046 -278.463432098398 -280.290772826392 -282.244473617576 -285.316905637653 -324.458170347687 -328.09588382418 -329.852773508499 -332.865623751325 -335.485623796192 -1.27577191516652 -7.96708214347218 -10.2273563710022 -21.972365752105 -25.5627048945039 -27.3327442971311 -30.5183334438409 -32.1914059438144 -34.459230902023 -37.1972102423266 -41.3370209608827 -43.9397291285974 -47.2895212112202 -48.8952046948497 -51.2460315912461 -55.4990270414859 -60.4883199239023 -62.9080223223534 -64.9822075121387 -66.9894792071082 -69.161750642599 -72.5255623258088 -74.809554641877 -76.065837179085 -77.8506541917479 -80.8747210922912 -84.9522627217482 -88.8121314462855 -93.4176822445409 -95.6916606293738 -98.5110650278976 -101.360526084824 -104.086465039412 -106.536911370088 -107.627216618 -110.384872152323 -111.829759946383 -113.211936390062 -115.908969304748 -118.821703443285 -121.269997572862 -123.041688637984 -124.755036194867 -126.795975371278 -132.180215262267 -135.098411218768 -137.409822984151 -139.064001737797 -142.352473520467 -145.642613741058 -149.583937534067 -163.207527423158 -164.451785168891 -165.95934727419 -168.632687168175 -171.855515877288 -174.067939923442 -175.939043835443 -178.153823546412 -181.12457362235 -184.354901970131 -186.9012843319 -191.878550121166 -193.144702825517 -195.736937716786 -199.303716183055 -202.363345373165 -204.078785006148 -205.208416467783 -207.648018789827 -210.76389470065 -213.946653789194 -216.133946836949 -217.760905390596 -220.60325084796 -222.825548639137 -223.94555580811 -226.566912324985 -230.33069999054 -232.737827364324 -234.630526564474 -235.667753384013 -238.170220631198 -245.428282510548 -248.232117612775 -250.837147831907 -252.587310369737 -254.753436287102 -257.645937566988 -260.51575499617 -263.151615652232 -264.51624159222 -266.450479459186 -268.471911502554 -271.22047082116 -309.922987313014 -312.952942547301 -314.820009420715 -317.764243285384 -320.997110525253 -1.28644005103814 -7.37491149478036 -10.4577275558407 -15.8792950688105 -18.9701968270551 -20.78537923932 -23.9379760293422 -25.6155930603135 -27.6661426096334 -31.0534131676595 -36.0440323921145 -38.7402557676145 -42.3677665900937 -43.9432788307986 -46.5488408581603 -49.8008196626265 -54.008895452268 -56.272501169214 -57.8294964069183 -60.0774371591499 -62.5874389629026 -65.7915562948822 -68.2342891478474 -69.4934285244261 -71.0641865005335 -74.8617803072345 -77.9486342944829 -81.047329469322 -82.6536172503004 -84.3372289982601 -87.1493755361491 -89.9953518820317 -92.8140317606149 -94.955416400846 -96.0933851431489 -99.5027599907191 -100.801001448119 -102.242699410244 -105.323020234733 -108.059201163996 -110.454804410987 -112.235482493304 -113.998939895511 -116.128133068565 -122.430321295627 -124.978441375302 -127.257340029244 -128.881145986142 -131.41642660968 -134.656877739254 -138.052780875145 -159.583438424972 -160.824722971545 -162.393527696957 -165.364014446978 -168.650972732401 -170.883001425939 -172.75189977993 -174.661112600284 -177.298532963374 -180.613114251765 -183.171809849159 -188.409463458172 -189.724625927584 -191.910258630527 -195.422527248956 -198.023347851068 -199.686235857148 -200.794549288337 -203.27301088217 -206.223226540637 -208.5998354457 -210.881318207658 -212.247245311573 -215.260678162712 -217.448827700761 -218.545703427263 -221.002282607228 -225.328000444885 -227.898092699119 -230.031794947448 -231.177505509881 -233.344800410104 -241.523805598955 -244.439392604349 -246.810174804836 -248.505107070367 -250.128368387233 -252.697423366909 -255.967842359469 -258.367530450662 -259.65018599722 -261.479274075289 -263.409250858867 -266.229387398952 -278.966476645007 -281.383733190666 -283.187679397106 -285.612700794396 -288.272657931614 -1.29122503667946 -7.1406893471243 -9.99050207747235 -15.0146918741814 -18.4256971600625 -20.0505576914063 -23.4591047520586 -25.0718838320964 -27.1083624545379 -29.5112756164967 -34.9819367956971 -37.7786287263049 -40.8336272843028 -42.3243505681045 -45.3043298066959 -49.1195439559649 -53.3080084589874 -55.7386934613856 -57.7176694239349 -60.1276029507709 -62.854179674333 -66.2639472036696 -68.6964543257486 -69.9754839588623 -71.7300435877771 -74.6619377341243 -77.6234118809727 -80.6912322565081 -82.2346647979583 -83.8519355028764 -86.2287067280314 -90.1917146029141 -93.2829143081247 -95.8197373427326 -96.9336556861872 -99.6692289666648 -101.286598621613 -102.796001489737 -105.390172441522 -108.143349453874 -110.596417551716 -112.493968414532 -114.243664388142 -116.250734829242 -123.462261409628 -126.000547698389 -128.421224532138 -129.991820776994 -133.064203112711 -136.613497940535 -140.313553340982 -149.408423629239 -150.657488486047 -152.383430764889 -155.124112381289 -158.103655194338 -160.469862924569 -162.251525139125 -164.590375024782 -167.32663258666 -170.646877631264 -173.223867145037 -177.238324494368 -178.523414477798 -180.466420477333 -183.278020285652 -185.893838664723 -187.747060995848 -188.867592862687 -191.480156634215 -194.574342769439 -197.107459926034 -199.623522445571 -201.025200612573 -204.238885961452 -206.684559900692 -207.832176547219 -210.223352642956 -215.941834876656 -218.747188131946 -220.586750735758 -221.721156976864 -224.43325922331 -231.073548089717 -233.83793556754 -235.993030893152 -237.555127667899 -239.157676068005 -241.825707522423 -244.490834624444 -247.817609115313 -249.11093778809 -251.146681976708 -253.108735001568 -256.673553250553 -271.066052980391 -273.613513530937 -275.393049564711 -278.026575918016 -281.587519307011 -1.2991617106559 -7.58421663342418 -10.7374681697841 -316.535498147195 -318.194731493067 -320.014736941004 -323.814723347765 -325.480613291802 -327.808494993349 -330.608718010107 -334.957543005539 -338.005771612046 -341.303166471834 -342.912815257551 -345.16275046266 -348.952029705231 -353.031171512617 -355.449686314628 -357.400138054582 -359.833870451361 -361.903601950647 -365.206895809691 -367.485594159654 -368.796491823469 -370.50499060403 -373.278600639228 -375.541233169528 -378.503440690987 -380.142478650695 -381.685433997446 -384.386991550111 -387.329581069777 -390.116161091389 -392.522454992274 -393.685214315269 -396.604815643135 -398.582173920929 -400.209179475049 -403.328623924946 -407.950770226733 -410.429363461324 -412.435095597553 -414.228177765834 -416.308331183761 -425.602428708346 -428.032772756945 -430.07976278878 -431.724501615253 -434.249546377494 -439.491969856429 -443.074305480054 -449.038898714139 -450.26724584254 -451.817267788573 -455.351761978812 -458.53117656656 -461.029041092408 -462.78882119289 -464.789060779232 -467.696643787211 -471.308675239198 -474.008359414757 -478.052161251379 -479.30666770233 -481.624740380424 -485.262027907453 -488.30719387888 -490.032295181397 -491.179680524745 -493.585989771612 -496.518220380847 -499.226429335388 -501.217806576137 -502.708220734255 -505.894370662923 -508.424614721015 -509.531351689857 -512.174399742907 -516.574408283903 -519.654855592739 -521.439615403003 -522.650177875951 -524.989126744069 -529.579538654448 -531.90055411848 -534.20352318095 -535.924182374796 -538.08550573898 -540.969751096528 -543.97779924057 -546.593259623411 -547.763674412309 -549.633257020263 -551.570955730789 -554.766639470064 -587.058081485942 -589.731063382041 -591.454644001584 -593.953900016627 -596.991781559979 -1.30380826451209 -7.65322763084251 -11.3745739049256 -16.7250053459529 -19.9359871520576 -21.7368897281073 -24.7778344108241 -26.6119096288532 -28.7565604762992 -31.344538453424 -41.0328226947486 -43.5565589582917 -46.9195916020511 -48.5498070395959 -51.3051651264512 -54.439000596429 -58.7930324273903 -61.4109254172205 -63.076399797512 -65.2718892214863 -67.9559860873753 -71.2435709806813 -73.5521273069762 -74.8255293552325 -76.5150538188187 -79.7632101243503 -82.7008595147251 -86.3869558396856 -87.8001488231604 -89.5093133848073 -92.1031239586844 -94.8372836059096 -97.8378467987616 -100.3434997858 -101.444727027883 -104.144062102626 -105.664925440463 -107.111619879809 -110.107781650728 -112.948971016521 -115.110724418961 -116.83935906582 -118.589042074533 -120.971676718456 -126.568042747992 -129.32686805353 -131.757029813907 -133.435136397515 -136.553049650603 -140.282460089 -143.488573693656 -163.827762552396 -165.084342321438 -166.785075950841 -169.54574827735 -173.21237772434 -175.498173671025 -177.304280495801 -179.161441563785 -182.386142349259 -185.545587955291 -188.303471921444 -192.233013152365 -193.535236120379 -195.78317380669 -199.010468788843 -201.779577328225 -203.525910105294 -204.716013118512 -207.327072174623 -209.873431254034 -212.101810903661 -214.518118147472 -216.009975232623 -219.40812673412 -221.734664901204 -222.901415228478 -225.558163173801 -229.495356009553 -232.311205269346 -234.254983103635 -235.482000704165 -237.594174378575 -241.764074256338 -244.353590093104 -246.750661569182 -248.331834574965 -249.924527734499 -252.568074814204 -255.718013131207 -258.551513971163 -259.868692594241 -261.771902622072 -263.705925954597 -266.779258589658 -293.791640671767 -296.571671043788 -298.384763200187 -300.934573024166 -304.71680473117 -1.29819340382792 -7.29536768679858 -9.58002374372143 -26.3937543776242 -29.4796307412458 -31.2472527343599 -34.4989403731975 -36.2687632529371 -38.431668742967 -41.2642237403388 -45.9476097702649 -48.7253903044205 -51.6542695659852 -53.2374519726704 -56.458100763441 -59.6556120581528 -63.3337506624858 -65.8985870144887 -67.3833272646848 -69.4988833151709 -72.1045097761671 -75.5096204953128 -77.599688361842 -78.8952441103102 -80.6212091877069 -83.8938397862546 -86.9781235081972 -90.5321660880415 -92.462241431254 -94.5589298267733 -97.4231160236964 -100.645859174386 -103.969044425387 -106.52591315101 -107.646161880957 -110.405569047701 -111.846917050195 -113.330264416517 -116.577341552268 -119.377900910372 -121.6396594555 -123.476109650113 -125.167748469191 -127.368532192176 -136.6166788472 -139.438740375679 -141.53695165269 -143.167602510276 -146.099609183751 -149.902870465435 -153.67516113881 -159.203179994237 -160.407644381257 -161.801378785805 -165.177955442338 -168.413926040102 -171.143390401307 -172.930410437243 -174.811723973107 -177.876591369485 -181.343579429499 -183.754385644391 -187.781698893372 -188.975002225831 -191.147695069048 -194.079495190151 -196.454362705027 -198.197321792814 -199.3454595033 -201.669397799941 -205.112298284371 -207.302302041526 -209.640607604892 -211.099400243989 -215.089278218131 -217.030020502201 -218.100220113114 -220.348037160886 -223.99854587798 -226.80524975721 -228.706409940504 -229.790484726121 -232.128960915833 -236.553137924716 -239.123139669494 -241.406989035421 -242.978631474166 -244.646561064073 -246.960627889827 -250.437020968045 -253.184163642723 -254.363315171124 -256.23765342591 -258.080182388498 -261.725517543026 -293.166433511404 -295.887902445389 -297.623878772091 -300.007469400513 -303.67594416242 -1.31618603457167 -7.31919599201464 -10.4029477010736 -20.352665493071 -23.466952824363 -25.209335126501 -28.264101577782 -29.8696802983236 -32.1502173179615 -34.9121971107168 -39.2464154824502 -42.0258805891306 -44.9269606137206 -46.512558312809 -48.7654757584246 -51.8384116799121 -55.5841613601465 -58.062670490978 -59.7488235126677 -61.9306977046446 -64.341632673007 -67.5160327650156 -69.8738023318878 -71.2329846681632 -73.0196329488877 -75.9288629703572 -79.0610404998828 -81.8789335325506 -83.4431024377517 -85.1691280675675 -87.7218735371519 -91.0781694086769 -93.6787853839647 -96.2183314837294 -97.4006508356128 -100.511433610412 -101.830219771607 -103.258632062188 -106.044798442329 -108.561238231105 -111.476284623367 -113.216068754581 -115.050242192418 -117.498786431003 -135.246369440892 -137.736270392174 -140.1655714023 -141.834172239414 -144.536797847507 -148.636362350477 -152.440675792642 -159.653390116925 -160.891519319225 -162.320219807847 -165.21306235478 -168.143790647996 -170.369402977626 -172.044522971645 -174.161685187259 -177.35337012057 -180.196205672237 -182.783574948135 -186.305096377069 -187.564265452165 -189.726654787427 -192.807377998937 -195.765504522402 -197.67902073871 -198.86840772405 -201.539729800605 -205.333154428245 -208.124853008939 -210.313862311799 -211.703873114256 -215.258291067435 -217.787660054618 -219.08811204077 -221.515580721967 -225.297887827281 -228.107278164599 -230.000787195408 -231.143337253829 -233.590408824878 -238.270330987576 -241.254645065088 -243.605175871089 -245.316491999897 -247.067828346659 -249.576404776672 -252.924498947692 -255.603053838948 -256.760211156663 -259.023711891787 -261.050172746969 -264.216389070626 -283.888921463068 -286.876154465706 -288.513318936183 -291.00542042931 -294.243691394856 -1.289592399868 -7.80417804494183 -10.4495536413452 -40.7459535370941 -43.3630733048038 -45.1196745321018 -48.5352964462215 -50.4158974529944 -52.5724423633897 -55.3521504773398 -58.9358689316895 -62.0466454744345 -65.348369448719 -66.9078248942947 -70.0219000524211 -72.9875242069406 -76.5599033302347 -79.2267375596355 -80.7176048645776 -82.9429230011388 -85.4881923405269 -88.5629514298214 -90.8503503292689 -92.1586342383354 -93.6399140015555 -96.4398766515547 -98.7682004639428 -102.254188722155 -104.114910964891 -105.770740046626 -108.563521572959 -111.688364190084 -114.238405130443 -116.486174668604 -117.586802534773 -120.633298590157 -122.006601262444 -123.718206237787 -126.562944671119 -130.238498704075 -132.926466762105 -134.805144427997 -136.552146009 -138.834799369178 -153.280206034659 -156.107352168758 -158.544723199048 -160.208267161031 -162.823743407164 -167.138671876844 -170.773013949196 -177.136327374513 -178.32952945197 -179.708170763928 -182.947391499615 -185.801830610726 -188.08248958437 -189.849592712703 -191.809107446485 -194.295527241924 -197.861868060607 -200.461318824338 -204.779066837694 -206.055063740425 -208.346799372788 -211.646859901476 -214.501195092289 -216.321854412395 -217.451595996448 -220.015158468364 -223.451383023136 -225.876585544919 -227.931176511433 -229.466678830345 -233.008326710227 -235.518725114905 -236.606808667975 -238.985255556025 -243.021620351139 -245.794345603417 -247.583849081847 -248.766249400613 -251.146222810625 -255.12279459542 -257.400992918832 -259.754438908213 -261.373373294256 -263.250503336058 -266.034387637438 -268.992835731916 -271.489303615591 -272.676970949567 -274.692177622984 -276.927715985841 -280.003277783318 -291.486635889264 -294.31605758125 -296.015848795123 -298.947084231261 -302.476289832494 -1.28286877953605 -7.7135991459957 -10.331907639618 -19.7299322098351 -23.0211555529262 -24.6636965446271 -27.908205073949 -29.7547032705744 -31.9582280358859 -34.4932484963686 -38.3539646319194 -41.008047310693 -44.2107266393518 -45.7256095897006 -48.2141962636515 -50.9145954018227 -55.2048394030216 -58.4941920102589 -59.9364906723114 -62.0691279693259 -64.4959865427401 -68.496621240453 -71.0839728768918 -72.3670910003375 -73.9923519623454 -77.0992903588246 -80.1963660107971 -84.4838109851767 -88.7363736219451 -90.3185865243581 -92.655770967476 -95.8170669413477 -98.3949775627493 -100.640163368961 -101.793181775773 -104.617211455018 -105.898378492011 -107.437246014877 -110.591337300544 -113.708249937323 -116.118489159181 -117.913267877608 -119.772551609235 -122.339458029993 -128.604495574769 -131.211850299763 -133.68624605454 -135.456242200204 -138.07183398843 -141.656890578623 -145.442418191468 -150.557193815668 -151.764258676356 -153.185381797629 -156.170909686266 -159.226254415869 -161.288910933829 -163.076997996392 -165.054791604237 -168.235825099493 -171.242004874956 -174.082119748675 -178.340530737409 -179.598444855635 -181.774191003498 -184.770897169447 -187.51812908125 -189.453613051854 -190.602815999352 -193.320439829621 -196.251331806743 -199.040607784705 -201.189235614419 -202.668941073907 -207.070741154734 -209.435984966626 -210.825269316297 -213.280722113032 -218.889844628514 -221.484529835877 -223.401341088266 -224.490142421034 -227.029130102012 -230.662617297805 -233.219757621454 -235.370013248172 -236.996674167084 -238.874241737799 -241.773828669296 -245.002977035374 -247.302604495542 -248.58889003364 -250.568627309095 -252.400753590761 -255.208882072297 -264.906347509369 -267.422364519362 -269.284704231805 -272.749766229777 -275.767094243623 -1.30847095970332 -7.3396726824932 -9.89946411868921 -202.317308696546 -204.181817061509 -205.958561651262 -209.518877982706 -211.211364156163 -213.523918200882 -216.609379750763 -220.409837434383 -223.180833597039 -226.644657094877 -228.196312986625 -230.915105907797 -234.387053712272 -238.202529928326 -240.83105616505 -242.395243580082 -244.734965773787 -247.081420385719 -250.49184162922 -252.845087649679 -254.178991609462 -255.817852241222 -258.930976039603 -261.404120921732 -264.555386272145 -266.146892093207 -267.738389183834 -270.308900022303 -273.692621245698 -276.205246134554 -278.43924485072 -279.493971095906 -282.118201778972 -283.596843289272 -285.226427617993 -288.045437677697 -291.238070614153 -293.955181938862 -295.91362576136 -297.712253318633 -299.794210724215 -317.529606214443 -320.241596863995 -322.636644112382 -324.285132435105 -327.156149391193 -332.985266285561 -336.560458551333 -344.388545556369 -345.546749704464 -347.233822974234 -350.072941432384 -353.114348481356 -355.330036592775 -357.253125197466 -359.371413362473 -362.296271677677 -365.195511245623 -367.582277826835 -372.044610989581 -373.314590805501 -375.395497059302 -378.282475803676 -380.958486618506 -382.833610487718 -383.995256052218 -386.564749539618 -390.513888552691 -393.076020343726 -395.100183732711 -396.584254574177 -400.157313680943 -402.345576393029 -403.398144118032 -405.795421289535 -411.413302124706 -414.721242073599 -416.638505154814 -417.746968576072 -420.022750309632 -426.166411852291 -428.683918349908 -430.885788539025 -432.564214379698 -434.434907844842 -436.864123442181 -440.371824183716 -443.325447506139 -444.683573402643 -446.715336939779 -448.584677604221 -451.503892281354 -473.661937126993 -476.48522639765 -478.202578565078 -480.771608203409 -483.901574869959 -1.29195468557617 -7.12652778908232 -9.61812276367039 -17.8159642039164 -20.5737088429167 -22.3216081774058 -26.0673625825072 -27.8205722298488 -30.1075877240124 -32.6419162522616 -39.4906194753369 -42.0063655362125 -45.0003284315755 -46.6201741314622 -49.2971923101977 -52.351403195788 -58.2342280862688 -61.1039647822341 -63.0392543292333 -65.5144650231222 -67.8550543616306 -71.8281737679046 -73.8752283948388 -75.1482153426262 -76.8227095918289 -79.3968702581768 -82.854904056409 -87.8110591588677 -93.0497416380676 -97.4773610873118 -99.966277887661 -155.792273639662 -242.676068324071 -245.018094513177 -257.11832570354 -259.475077404525 -260.606128631728 -262.289538081634 -265.112589108168 -267.998168892834 -270.057617519635 -271.789941607465 -273.496857181216 -275.785229557349 -292.390937908472 -295.328944657706 -297.509492515396 -299.232390300095 -302.526570604385 -307.086682050932 -311.298124065475 -319.067391904251 -320.227763970966 -321.796721792286 -324.95593153356 -328.526247839619 -330.72487982488 -332.618266729765 -334.780710666739 -337.838164702434 -341.148429199294 -343.909237462511 -348.285484852999 -349.5682568916 -351.94641761295 -354.649624843803 -357.278537683796 -358.910378576282 -360.067002047185 -362.735838956735 -365.613640968285 -368.220305074004 -370.184561014304 -371.691856251228 -375.257751754576 -377.489843764199 -378.64125149293 -381.018783158912 -385.669085076227 -388.941446534816 -390.906005181601 -392.02553141278 -394.325001159383 -398.534740613237 -401.205241523646 -403.647683697752 -405.261916336327 -407.360632537092 -409.797089779076 -412.520198898588 -414.928730082942 -416.1529676123 -418.165614394526 -420.224106264785 -423.939694100732 -463.922904293825 -466.805092188373 -468.507688720211 -471.014452727774 -474.310274059588 -1.27716854661176 -6.67959194374946 -9.2720313860896 -14.3065530732798 -17.3394312151473 -19.026946604379 -22.2429892555145 -23.8734444104164 -26.0727333854223 -29.3023274070287 -34.3302883096918 -37.571817612608 -40.622974317711 -42.2679619983116 -44.9438293251438 -48.0875248624986 -51.9977625951147 -54.6257554286743 -56.0310644883475 -58.3030705152507 -61.4265060996338 -64.4454888708395 -66.5233592790227 -67.848978811933 -69.6369125129419 -72.4884149990642 -74.6303542706693 -78.0011645053737 -79.4634563570948 -80.9791250110458 -83.3049700303311 -85.7432452671827 -88.933989760415 -91.2883798975733 -92.5160312013045 -95.4063431508996 -96.689442327884 -98.0812213240402 -101.387669920389 -104.629876756694 -107.119212351171 -108.934564578036 -110.815549354742 -112.843330615209 -126.137451360663 -128.698840951264 -130.840935141717 -132.467378947045 -134.956536644455 -139.02527251081 -142.738946953842 -147.884624852392 -149.175714884366 -150.872461635874 -153.653172047761 -156.597429193874 -159.095501446891 -160.849856639357 -162.525258823288 -165.305034232515 -168.445340695548 -170.85663963212 -174.90332350398 -176.182629766817 -178.280696577066 -181.079274737621 -183.745104232226 -185.534986947182 -186.677097032925 -189.512040367715 -192.394086820977 -194.907678265056 -196.927683232523 -198.354391233661 -201.740146358456 -204.438793118471 -205.485587691207 -208.001522006729 -212.235680907374 -214.815162672689 -216.743792522092 -217.924120665839 -220.435732177488 -227.162331306245 -230.81681166011 -232.810093833265 -234.420593674641 -236.280661573802 -238.576947327521 -242.491332396988 -245.253226620986 -246.564988588919 -248.565831498395 -250.486900911838 -253.302246970696 -276.494093245281 -279.656443874017 -281.369060240203 -284.067713715509 -287.543697703176 -1.28320585654692 -7.19751023413838 -9.71019372112536 -24.1903810086909 -26.8326952478696 -28.5015693027476 -31.9626523758825 -33.8048683927018 -36.0780940163472 -39.0510301831041 -42.8948700076712 -45.4317763672453 -49.0210910901425 -50.501964862591 -53.6891351867047 -57.4890269116764 -61.2852886821974 -63.8860316547111 -65.8745398313865 -68.0069384460171 -70.0816481060671 -73.4964496641164 -75.5791968326011 -76.8081587626304 -78.3767875729932 -81.2658794562631 -83.775565713159 -87.471159922371 -88.883250002091 -90.6717069596828 -93.0644433199988 -96.4457850308266 -99.1386454762456 -101.645279106314 -102.806391261545 -105.558234129513 -106.866201581386 -108.514776332542 -111.316094074043 -115.108297306735 -117.255779320199 -119.133506278978 -120.948771883313 -123.025010218614 -127.628124237875 -130.55345415459 -132.772429489734 -134.488031466172 -137.380448437227 -143.654736854801 -146.973934149097 -152.814647756386 -154.133920025723 -155.779112106055 -158.725917037602 -161.831246977305 -164.219988031839 -165.910799789287 -167.834006130922 -170.728833684178 -174.062599058301 -176.308827513452 -180.057937832421 -181.365983463792 -183.672689598092 -186.499036784585 -189.11417416342 -190.796561321674 -191.915029360404 -194.799145864931 -197.63231239234 -200.384161509018 -202.689224476569 -204.093140187531 -207.414784478405 -209.927020405539 -210.992867824055 -213.403302622715 -219.192244939552 -222.127523915659 -224.226848563678 -225.340805139537 -227.744572350475 -234.273063209762 -236.970429184705 -239.485825910405 -241.119441531665 -242.672191167268 -245.186976931097 -248.565016935926 -251.208416642006 -252.415637068289 -254.476497211479 -256.580497289643 -259.551234862878 -293.805486831557 -296.897386371157 -298.604228740455 -301.390986491009 -305.604569297496 -1.296946060327 -7.78064834624894 -10.2532674927369 -15.342077810849 -18.142074057878 -19.8207140120104 -23.129990455077 -24.9131365035363 -27.0439032246561 -29.7532982099904 -34.749668455348 -37.4692839710946 -39.9973519327871 -41.6370227953761 -44.8746195880907 -49.1456380956377 -52.6018459913272 -55.0096431959782 -56.5477646214229 -58.8288131718157 -61.3771080579669 -64.9175662126745 -67.1916375911593 -68.4467310664186 -70.061372924391 -72.903542219392 -75.9720905227717 -78.8528349304098 -80.4136465065103 -82.0103603568887 -84.5622055506963 -87.7747235515923 -90.6567487515526 -93.1207362462813 -94.2078037781643 -97.1612586401626 -98.4865818018808 -100.131541244272 -102.553785141731 -105.195075293015 -107.651079451179 -109.683896726015 -111.368894591194 -113.479262326412 -119.389180303936 -122.153625605586 -124.463601587214 -126.196416100151 -129.060402469535 -135.111425948711 -138.828722589606 -146.176581868884 -147.410749639318 -148.977463062551 -151.753783507712 -154.88812162978 -157.045181142501 -158.913806333444 -160.924440622035 -164.309267914795 -167.330964285354 -170.20909385143 -174.633955388925 -175.917951973339 -178.339710689348 -180.844623381093 -183.337212719457 -185.254750489579 -186.427841185029 -188.810500562666 -192.104180306026 -194.816769787379 -197.037739093963 -198.550024682938 -202.278637588637 -205.024407538974 -206.432076178962 -209.495824923599 -214.280160591916 -216.935966860324 -218.758941243732 -219.803984695396 -221.868952082621 -226.929198403578 -229.557081352018 -231.679578422149 -233.285231351798 -234.851170561635 -237.629329572344 -240.346472048266 -242.54250157297 -243.781694017305 -245.716658640412 -247.700811537237 -250.33395556329 -263.435831744944 -266.373319744411 -268.147966308639 -270.882721573376 -274.598393293097 -1.30775728131344 -8.30447018282381 -11.7285143453186 -17.1258222996707 -20.1524186158616 -21.8955005730324 -25.3957420449097 -27.1266353257356 -29.3248158247115 -32.3034454432878 -36.8302941557758 -39.2656156559969 -42.2763724380151 -43.8787089295618 -46.766905223021 -49.8334107081224 -53.5305015741871 -55.6115923308767 -57.883689514555 -59.989513978866 -62.4010445409133 -64.9297047871186 -67.1111347451243 -68.4366076568642 -70.0488379874558 -73.3160996842842 -84.9099105510856 -87.1993636431972 -88.5251505045225 -90.2016386703308 -92.8104583844681 -95.8011305984196 -98.4213672764347 -100.93432838598 -102.093803231735 -104.875230911765 -106.380417959274 -107.708169435399 -110.372056641639 -113.900551476004 -116.1397576558 -117.982102856666 -119.930432574853 -122.114668893137 -127.671498293769 -129.940536790825 -132.544501291259 -134.195962239921 -136.943376193403 -140.486397022853 -144.240761785415 -149.2579302386 -150.505801709933 -151.85522584106 -154.945552999044 -158.094612396245 -160.513394269671 -162.328839931747 -164.393994962876 -167.195341369664 -170.040574653853 -172.842317201177 -176.997845415259 -178.340515731183 -180.360207099395 -183.363336136849 -186.03705858135 -187.851763274792 -189.032392459773 -191.269236111192 -194.465067613233 -196.989160310427 -199.364056814356 -200.857042129283 -203.935111495161 -206.76888956612 -207.836126932607 -210.240601190853 -215.438224761855 -218.177572288773 -220.178455431217 -221.326686395391 -223.601526869041 -241.731157054812 -245.005867644411 -247.463184447798 -249.070660256518 -250.585786799689 -253.155497703154 -256.371482883289 -258.809230307054 -260.044794262264 -261.99312401267 -264.015626892469 -266.899692806845 -272.66176656834 -275.193888687829 -276.959566674026 -279.873240097399 -283.324931772652 -1.28341362367167 -7.1321429662089 -9.74261364192299 -44.9374944778938 -47.4737012275627 -49.139896766182 -52.3199018231273 -54.2022520491002 -56.599574837584 -59.6455549282918 -63.4452893082568 -66.1988392021784 -69.1539884314451 -70.7394677897196 -73.8693693258118 -77.4405028618783 -81.2859580093984 -83.5797832087952 -85.0400616051525 -87.1792701543876 -90.2327309891254 -93.4158527811306 -96.0374829527119 -97.3187176419437 -98.9658025050034 -101.626783252606 -106.836185038667 -112.443246385198 -113.684854380873 -115.530207551839 -118.090008283062 -121.923641187082 -124.936346525961 -127.108958620559 -128.287304716748 -131.543753616807 -132.90129312188 -134.447342676281 -137.482218426667 -140.416323457715 -142.80878611496 -144.63666948096 -146.505790197206 -148.694835443762 -155.081479043478 -157.669074530158 -160.073445807008 -161.619498673817 -164.688684646905 -168.716990565748 -172.646061410261 -182.684460531997 -183.876701065552 -185.324630434782 -187.88911585155 -190.964824934144 -193.204817864812 -194.859156955583 -196.860686232155 -199.861357881811 -203.208737623833 -206.199273859554 -211.488386631255 -212.750291302193 -215.042232070102 -217.685974991 -220.681683717534 -222.564236790223 -223.679772521304 -226.18308405046 -229.041973896419 -231.417001726507 -233.410861935417 -234.891885045809 -238.270864793401 -240.490302630478 -241.593306141618 -243.990162104403 -249.675097485552 -252.46003907479 -254.378801922272 -255.601409507016 -258.179376730104 -268.297824125968 -271.62845179803 -273.680896235473 -275.361457776971 -277.097502756586 -279.748270742277 -283.452520895958 -285.941234314836 -287.12164530558 -289.01274793392 -291.034004729758 -293.99064052827 -373.042668536651 -376.864556658537 -378.639400477051 -381.17317723459 -384.281606297363 -1.28251199179819 -7.23133228826588 -9.4270393430904 -22.8959332956036 -26.1043595124666 -27.8075507901439 -31.1249917549317 -33.1876238889983 -35.4222794389702 -38.4810673251446 -41.920116127869 -44.6521857938253 -47.4302863542935 -48.9545695666297 -52.1689676230181 -55.3875609969908 -59.3251873072623 -62.2991330236418 -63.7407264501004 -66.5110083740533 -69.7143576284293 -72.8724556085755 -75.2538524830305 -76.5838040942139 -78.1912387811687 -81.4121157891914 -85.6674464193563 -88.3378629205475 -89.5902966286498 -91.1965724707448 -93.7566283377957 -96.9226480015159 -99.677340982298 -101.746711956143 -102.944869566899 -105.608241733067 -106.813283189749 -108.356917323159 -110.88486781491 -113.61261406366 -115.943134075859 -117.651254274866 -119.457890572104 -121.668626744809 -140.567193413063 -143.25685416261 -145.958800040808 -147.432961976979 -150.988873109981 -155.41737200887 -159.463040481562 -163.931241291899 -165.153953159829 -166.705109735203 -169.458119741775 -172.559410021071 -174.966933927931 -176.799115949293 -178.906919094739 -181.901441671702 -186.368873863486 -188.66511502302 -193.243042875079 -194.519645816321 -196.752906041689 -200.106613095643 -203.090739800058 -205.068927993632 -206.193056763771 -208.755873973319 -212.314415061497 -214.830503524481 -216.906525514821 -218.369958163769 -222.120419725535 -224.248930075454 -225.34672696811 -227.969018053929 -233.782733957671 -236.445554634533 -238.232085138617 -239.427025749298 -241.699848666093 -250.1804201624 -252.419499021051 -254.442329858397 -256.101437829298 -257.974039800708 -260.372039130845 -263.829161077574 -266.349622476792 -267.565824517733 -269.696238738652 -272.002009387175 -274.686408073726 -330.09970095099 -333.479208500823 -335.150690651126 -337.755170089564 -340.739548128541 -1.32572999303772 -7.27330658904706 -9.86459569452408 -36.4476141613783 -40.193875845932 -41.9050056268698 -45.2436720014633 -47.4289968963548 -49.3942083865914 -52.2038521662912 -55.9850956257144 -58.7251982734571 -61.7254545142687 -63.2466306686671 -66.2802167797957 -69.8895506201795 -73.1555094879778 -75.5224947527769 -77.5739546186819 -79.8217756093923 -82.4037791232512 -85.5994473576101 -87.6864434047502 -88.9808373227776 -90.6685651111514 -93.4574662140687 -96.1404778129851 -99.5904047410582 -101.172638242011 -102.762479850879 -105.060403913984 -108.106477558301 -110.83299314629 -113.130926744634 -114.210097843559 -117.545489225394 -118.997640026001 -120.589896534077 -123.178356450744 -126.463749476577 -129.141932612412 -130.909638361714 -132.798800764334 -135.108699964603 -163.018394532275 -165.840340270978 -168.000058575224 -169.744106763583 -173.184712693855 -176.530442484671 -180.564248054699 -190.440887605768 -191.628989217763 -193.159866810028 -196.091145126443 -199.16421931553 -201.689063552092 -203.488580904272 -205.332491100972 -208.533665006469 -212.76226199167 -215.063035040265 -219.770988057346 -221.111500306698 -223.179810631082 -226.342134324747 -228.969375206435 -230.797184049125 -231.917222245174 -234.375260112226 -237.831035400323 -240.609502294938 -242.863484851889 -244.330874281918 -248.081635252735 -250.531180330929 -251.621893000577 -254.132424057014 -258.020701577179 -260.721790520027 -262.680759628841 -263.778691126647 -266.286306700115 -282.947076328289 -285.594617990339 -288.018518833392 -289.695713971381 -291.450398348128 -293.808728464903 -297.074145668353 -299.478459227791 -300.758259677248 -302.881862728304 -305.055912696421 -307.824111849427 -325.869951093329 -328.42857120546 -330.205264176521 -333.030817620461 -336.058008333145 -1.28240190988339 -7.21901290632947 -10.7037834681078 -213.652694542811 -215.437680553424 -217.091093139251 -220.482870245498 -222.285031799809 -224.500166620514 -227.332818499209 -230.967358307742 -233.68265360902 -236.739200183573 -238.191159287285 -241.549727361276 -245.60334587686 -249.397408305847 -251.784840113388 -253.407643554344 -255.336799659456 -257.45564317166 -261.437338551309 -263.97595626301 -265.293088930016 -266.909831642863 -269.869819735812 -273.18841051542 -276.449940518745 -278.068236968308 -279.680975096464 -282.044779680106 -285.908594767053 -289.102388361127 -291.525836871541 -292.721577122465 -295.60686264057 -297.023290989215 -298.496303981515 -301.895993037565 -304.729642279724 -307.405982403005 -309.285370394301 -311.223512231411 -313.587787520545 -318.71678409481 -321.803640765022 -324.246256966628 -325.864402508715 -328.568963110947 -332.013348738198 -335.72852251261 -341.025443841628 -342.284192305203 -343.881971208593 -346.761392611197 -349.514405395408 -351.781682169636 -353.758496944467 -355.783499224314 -358.919703334565 -362.112576456562 -364.683860310391 -368.556626059835 -369.894601809566 -371.965996648003 -375.177633733882 -377.935988414699 -379.811687200252 -380.947412928697 -383.624144398607 -386.757428138075 -389.227059688631 -391.429363746206 -392.945496181192 -396.837864302027 -399.057610444271 -400.140309480163 -402.369221541458 -407.465873789161 -410.474985258926 -412.307277659066 -413.540878668498 -415.693828594121 -421.775816723675 -424.757184040437 -427.033661225692 -428.740550236429 -430.297581616933 -432.783975549308 -436.325094023643 -438.752071255512 -439.982206875829 -442.10251687216 -444.306299457607 -448.069731680566 -459.702388759632 -462.047372875671 -463.831098170206 -466.976665452759 -470.071875648321 -1.32643792234524 -7.61007652509457 -10.9026925296817 -264.134646859879 -266.039628272872 -273.628187771578 -279.078941495111 -280.720179387766 -282.872473450563 -286.023052911689 -289.71735839479 -292.633046006629 -296.460942521191 -298.027289031413 -300.610715796854 -303.720671618977 -307.36365673267 -309.49753562163 -311.512008461237 -314.06881664713 -316.660323342087 -320.135633146616 -322.141826267633 -323.507065429361 -325.219738383162 -328.724739215914 -330.908071615753 -334.373104510982 -335.808178180735 -337.398613866089 -339.879595395826 -343.135929915774 -346.267868832627 -348.591789461462 -349.752016014477 -352.473931196426 -354.052304780673 -355.419351634617 -358.370142013772 -361.240351519291 -363.667515681458 -365.506321323009 -367.342688409069 -369.50673439059 -375.250532194794 -378.184803688804 -380.470240204594 -382.177654041697 -385.757482499978 -391.052404350487 -394.919817216541 -400.537144316359 -401.882623406002 -403.289953546754 -406.271061679177 -409.171399265682 -411.399790944839 -413.222976627412 -415.259077099977 -417.784552855498 -420.624722062737 -423.123821706227 -427.516872456612 -428.820639807113 -430.7822694216 -433.638351729348 -436.351680911865 -438.151806573785 -439.306404982856 -441.658998695808 -444.417036907807 -446.737515450561 -449.039050076687 -450.486961869554 -453.623228377846 -455.942079476422 -457.35071288479 -459.689943056991 -463.358754842428 -465.899533749306 -468.098904315443 -469.190175557972 -471.636724101349 -476.400371711064 -479.148081658717 -481.211077554532 -482.861530954529 -484.686806212555 -486.89954895742 -490.844401008974 -493.414722985401 -494.700596365198 -496.791751910686 -498.699155575805 -501.587800625429 -511.16477598045 -513.654836045384 -515.520123461166 -518.323112017577 -521.751922051247 -1.29221418159326 -7.53269946987538 -9.58102095387792 -47.3766146223533 -50.1549623529873 -51.8725390246301 -55.1062369406118 -57.1662052961486 -59.0739891428884 -61.8923624590203 -67.2050266315894 -69.9582292498247 -72.9401948483468 -74.5899175605993 -77.6407737510802 -81.2610813575729 -84.9189278855415 -86.948993126125 -89.0999634863121 -91.2488152766878 -94.2582260316288 -97.1654995307596 -99.7826438551172 -101.162134829525 -103.01297709094 -105.935912021423 -108.504976374934 -111.899020522099 -113.271423727146 -114.77926496503 -117.071669095456 -120.066982991894 -122.708274124275 -124.898440697882 -126.166258712237 -129.251791552208 -130.962443321254 -132.415082418897 -134.973230498952 -137.812150349865 -140.251119442226 -141.850676611509 -143.722649970522 -145.965639504637 -152.089971546622 -155.114539464793 -157.236661499315 -158.775404352938 -161.561867306332 -165.34889705879 -168.599216171111 -180.604257281067 -181.781867199828 -183.424852137859 -186.955098965655 -189.759670211617 -191.981428837779 -193.81667840911 -195.828526173904 -198.701844113729 -201.515762495747 -204.202303826111 -208.631437971847 -209.91091687369 -212.150521279181 -215.054714722361 -217.618344189062 -219.329642637415 -220.473746388326 -222.887052215319 -226.254356123482 -228.480118759968 -230.702702314549 -232.081194280045 -235.121756287359 -237.241187761197 -238.380229104751 -240.704362912237 -244.24418780454 -247.062497672148 -249.098954021078 -250.18281243607 -252.468300264342 -256.897493787709 -259.457772378357 -261.952230023844 -263.60511077782 -265.637555634206 -268.037549086551 -270.98489972896 -273.188863362358 -274.394049652372 -276.573565275406 -278.508792228026 -281.603016185802 -287.086166370017 -289.323530767416 -291.098278671762 -294.010874485225 -296.834559327143 -1.32514635482946 -6.99948442865145 -9.12954320846542 -13.9398050971518 -17.5830585769538 -19.2837247811408 -22.8448039200137 -24.8684054258601 -26.9681196883466 -30.3603552705045 -34.5821101038457 -37.2614392717924 -40.7137648651043 -42.2847725530149 -44.6720520558303 -48.0787898520553 -51.4454974751721 -53.5872362996093 -55.5338122967226 -57.8703317154266 -60.2328845230942 -63.2832251630777 -65.4752783426694 -66.7217800852636 -68.4576542190783 -71.4170372020075 -73.7584399798259 -76.707542538252 -78.5842117344105 -80.2496652062575 -82.8387217665639 -85.4194321060001 -88.4762312531463 -90.9887786096842 -92.1422558123045 -95.3097294490979 -97.1524208264696 -98.7643780333004 -101.853161389046 -104.855442172277 -107.105535233927 -108.841215360422 -110.652201643915 -112.981608218379 -133.203975885171 -135.621050432405 -137.935675132351 -139.595950246705 -142.444752549746 -146.278945685088 -150.790670395967 -171.105532402164 -172.392566127365 -173.930079267124 -177.471483020412 -182.313630196107 -184.384454574668 -186.144225693877 -188.1047476792 -190.949169145644 -194.764431313645 -197.219993723029 -200.714837055485 -201.966388165616 -204.109650904158 -206.667756716563 -209.394743965579 -211.135735503031 -212.240996414843 -215.104661951269 -218.159882970792 -221.13820919041 -222.959733494479 -224.409128881568 -227.549599840486 -230.133277962336 -231.213167419065 -233.876763409147 -240.956117035817 -243.478559246963 -245.307103741474 -246.445715074349 -248.749873275084 -257.913039992056 -260.670097925719 -262.827000702885 -264.546890619549 -266.203544676171 -268.951804635301 -272.073308473112 -274.546689309202 -275.741092421531 -277.57376163738 -279.457553133058 -283.18378385479 -308.680315041761 -311.166363969279 -312.83404026337 -315.459795193887 -318.972599617718 -1.31080952044803 -7.39314046943452 -9.66879146994541 -15.126531368534 -18.0280840004924 -19.8241673681615 -23.2383292717928 -25.4747338870936 -27.5123096913581 -30.3351644051962 -34.5782327882786 -37.078968865378 -40.6203651745617 -42.1694067663265 -44.9868269606871 -48.0635353353566 -52.3446155540827 -54.5465521817005 -56.0347085191415 -58.3161259728566 -60.6655016391518 -64.122572950926 -66.2490861367221 -67.5032705811812 -69.2154929871241 -71.7517017778149 -73.9147627733392 -77.2186391385898 -78.7414543397198 -80.4128063133936 -83.1087582771175 -86.1025508701979 -88.5187205928847 -90.8032085404053 -91.9504502152754 -94.7267282732313 -96.2327221900485 -97.8009340392788 -100.958837828499 -103.761077152823 -106.091067371727 -107.725649666715 -109.53887557994 -111.749570373408 -134.316160788772 -136.839071028935 -138.985851444732 -140.64995275025 -143.124890148692 -148.130409631166 -152.398511292744 -159.59625692493 -160.842414081073 -162.354921232677 -166.185793566695 -169.183135456964 -171.682855744761 -173.495685604561 -175.647926719344 -178.208187791006 -181.340833187632 -183.96485551034 -188.529093385668 -189.761729604348 -191.953942079395 -194.818244551157 -197.448505394287 -199.15096340905 -200.293532939569 -203.05853149142 -207.418752842296 -210.162844658215 -212.454794634821 -213.838869022563 -217.907792925767 -220.422094768582 -221.4794158308 -224.046002024516 -228.176218250665 -231.169286750017 -233.495517803276 -234.641525032533 -237.052596494994 -246.071710855272 -249.005500972358 -251.638370870195 -253.295320573542 -255.236642630735 -257.943904728764 -261.10978177004 -263.733725579358 -264.988288258495 -267.058016931928 -268.936754459168 -272.173624412866 -317.598933833173 -320.857690165493 -322.708415828789 -325.52642988117 -328.481409372214 -1.29004300256839 -7.42073167866432 -10.4609444017083 -58.2603933167819 -60.7553868716757 -62.4292347421863 -65.8176301897162 -67.5683650401202 -69.8312145066356 -72.6845234254909 -76.6276752975308 -79.4236827503129 -82.2973930845401 -84.0389770036151 -86.9303171652738 -90.1978556566554 -94.5377654751698 -97.0544770806579 -98.9199055762959 -101.149505448605 -103.582540463339 -106.514306774294 -108.868268904327 -110.15443672397 -112.015563787922 -115.201569356401 -118.040688181212 -121.56198709943 -123.57396493896 -125.48920554841 -128.004743827857 -131.434839744645 -134.247363000378 -136.563232661841 -137.651053196169 -140.669548672552 -142.441735351464 -143.966727839075 -147.040483185103 -150.27523973423 -152.942526556332 -154.807027861526 -156.735586561832 -159.388468571496 -166.422593596817 -169.193864111578 -171.6763193522 -173.413005886556 -176.430850088455 -180.312791645532 -184.164775426666 -190.211410908848 -191.430543300227 -192.886913511208 -195.475536644216 -198.436220091881 -201.135109343478 -202.889193694517 -204.760003255388 -207.545850287598 -210.961554519995 -213.82705647566 -219.027970281002 -220.338357219298 -222.418426035152 -225.950685464683 -228.954149881926 -230.873930340426 -232.075589331011 -234.803196242685 -237.881720737355 -240.438262741755 -242.611168407001 -244.042360127531 -247.873162535981 -250.384633652662 -251.493862815305 -253.70284025807 -258.583100865958 -261.690376068287 -263.763653655457 -264.838327880876 -267.464028023049 -272.459192686864 -275.267649013266 -278.075364034746 -279.793947823152 -281.813766499616 -284.291377296009 -287.593104245682 -289.928479482411 -291.185749382519 -293.190878903687 -295.372447714833 -298.292521803636 -305.364424661045 -308.097182854354 -309.945059471688 -313.006949274325 -316.654118185359 -1.30373018574391 -7.22407684932243 -9.2330117358352 -24.3716502369674 -27.3735513397933 -29.0635741848505 -32.3384544463978 -34.1262552991241 -36.5786477637078 -39.5289750618955 -44.0211424877053 -46.5960312950732 -49.4784398569867 -51.102780229525 -54.159969765588 -57.5470739163106 -61.834141508195 -64.112869305935 -66.5154085850955 -68.8164635261493 -71.2112962958514 -74.7926396398721 -77.1759436345699 -78.5152326871529 -80.3610829331946 -83.4658304946182 -87.0166747286614 -90.3489426370617 -92.1314279325656 -93.8912488960078 -96.3878864081142 -99.1938545853593 -101.751922619908 -104.444514363901 -105.607217159222 -109.15616940043 -110.703050787662 -112.249352126612 -114.992534093589 -117.51486642186 -120.056070455235 -121.796907630574 -123.679427320256 -126.027656324547 -136.411198389463 -139.06904899635 -141.251364381781 -142.892667944157 -146.591580298459 -149.936515934943 -153.815609855759 -164.068452681127 -165.300852720042 -166.902954120476 -169.778504030078 -172.620592925641 -174.735242560619 -176.508317383192 -178.470458888868 -181.327471811754 -184.603027315032 -187.799076466167 -191.618652036068 -192.907803949481 -195.11643035447 -198.443252869056 -201.356307468762 -202.968181906055 -204.126430785495 -206.591629056452 -209.189295996394 -212.024176749562 -214.217276038498 -215.746182281621 -218.916307039426 -220.912040432122 -221.985811963925 -224.207817857847 -229.16569549705 -232.223106444323 -234.114696688771 -235.25049283411 -237.551891880516 -241.720538965794 -244.566899365415 -247.205293023566 -248.979705910487 -250.570860627718 -253.435526977799 -256.437340996133 -259.023621694238 -260.283393032481 -262.237591031906 -264.243044322887 -267.394489375062 -287.658440550341 -290.099220623897 -291.831820303749 -294.123371891585 -297.345862432284 -1.29432038739523 -7.24947852765131 -10.4235617839903 -199.709848658116 -201.40599410249 -203.047673104959 -207.29505711936 -209.149513291475 -211.418074008009 -214.359445819634 -217.407771692354 -220.222011008744 -223.530940316542 -225.019681997153 -227.494188174088 -230.419939173745 -234.762448967766 -237.447048929396 -239.912077507767 -242.017707538123 -244.802381747151 -248.184383602607 -250.523115723718 -251.853320691894 -253.602707490653 -256.652773616684 -259.706611465965 -262.815133778681 -264.28508867821 -266.070549693794 -268.473913594867 -271.193856434622 -274.701134470544 -276.782907889602 -278.006039866442 -280.649361092852 -281.774870017121 -283.372468337379 -286.024516084538 -289.518632228436 -292.199344273376 -294.05628285719 -295.942284917438 -298.336209955684 -303.704358015828 -306.303406749055 -308.226802908939 -309.908636499198 -312.634556942429 -316.254419099983 -319.850967046971 -340.098415406681 -341.293476209517 -342.901400042361 -345.780070565973 -348.954446526203 -351.178815555438 -352.983641730244 -355.099645122873 -358.062400318875 -361.18551678536 -363.949133689349 -368.740947727572 -370.088847347943 -372.270592814957 -375.047486394327 -377.780923978994 -379.664371854355 -380.879897705542 -383.346099793157 -386.324923109108 -389.174490814209 -391.484328415932 -392.933740467494 -396.176853142364 -398.765119236204 -399.849584744135 -402.400658168204 -406.298977427262 -409.09666460821 -410.922311135401 -412.167080121275 -414.621580655668 -425.302540016098 -427.623101687051 -430.18747911063 -431.934294295778 -434.039751698393 -436.525562400326 -440.361911906553 -443.027957539318 -444.30139227277 -446.164827034789 -448.207766932741 -450.934909412186 -458.977720632891 -461.652217940892 -463.43492927812 -466.259839248238 -469.925913069367 -1.29152034127525 -7.02087524952433 -9.46719245035494 -13.8654022521259 -17.1474053793454 -18.82093332942 -22.6815631128761 -24.4035015473085 -26.4616913249164 -29.1898806523236 -33.1723258866127 -36.3351053340714 -38.88518448311 -40.5752973186166 -43.8243576975094 -47.0008772586479 -52.2521055291831 -55.2746374567423 -56.8036233882614 -58.9511318035345 -61.6894778543178 -64.9638248312868 -67.1788280873766 -68.5199995611965 -70.2289117288595 -73.0886321482984 -75.7434557695704 -79.6669708715005 -81.3587406791724 -83.0367286643128 -85.7525669027607 -88.7808277219683 -91.5388383399897 -94.0486122552396 -95.1811713263231 -97.6954525354238 -99.0682977141441 -100.525314178083 -102.979675026941 -105.743677608521 -108.154063962403 -109.963315425557 -111.599340604358 -113.940113549431 -118.109399894732 -120.629884467356 -122.609644245828 -124.247752102291 -126.960632988988 -130.638008854715 -134.149377919322 -146.498650000546 -147.654074502007 -149.226832619485 -152.05644576627 -155.52087551358 -157.935965539243 -159.814902970818 -162.047910989938 -165.193917738642 -168.299434211686 -170.880207185072 -175.199884842837 -176.453232705712 -178.743824311038 -181.711949269525 -184.524720673721 -186.20535113661 -187.346332943967 -189.975159300996 -192.975724731214 -195.855186317228 -197.86508964646 -199.393906987542 -202.396750990584 -204.66851870596 -205.875081850879 -208.344592606159 -212.618878957159 -215.828597444409 -217.754075541999 -218.91832342385 -221.393522975824 -230.307043610356 -233.017343141786 -235.39758810657 -237.039572052687 -238.795156216034 -241.169573975614 -244.687084572561 -247.47334748188 -248.804415688232 -250.606197218889 -252.546618745628 -255.8900560191 -260.99529500441 -263.399454640928 -265.092626923381 -267.60767418727 -270.355747563215 -1.29938922778122 -7.25007233645942 -9.52351435598665 -14.2644059539586 -17.7815312806992 -19.4341378846048 -22.6385912018028 -24.6363051046812 -26.984261149043 -29.5181047690841 -33.3848946750071 -36.0014862271108 -39.2278129686616 -40.8581043994496 -43.6845426302136 -46.824791719651 -50.5835126881247 -53.143926362922 -54.8548982503366 -57.0976779032365 -59.5238166749443 -63.4694812748087 -65.629883666187 -66.9963418433645 -68.8687601970826 -71.5703472443336 -74.2111190301584 -77.4040129356734 -78.8636797283175 -80.4246010121253 -82.7759928059255 -86.0305546264117 -89.0163012948651 -91.3438587148216 -92.5526052430385 -95.4296634024083 -96.6621550578992 -98.3706506720509 -101.381972412272 -104.071253968243 -106.610967496387 -108.380204890177 -110.170496517635 -112.294274141968 -121.408838368885 -123.970340714013 -126.289554174587 -127.881676177014 -130.824270823002 -134.747537663557 -138.938417060943 -149.256936932523 -150.549325124728 -152.228257858221 -155.14493945786 -158.07718267556 -160.401885119568 -162.066355532673 -164.074312313875 -167.317141672178 -170.269766927142 -172.677744438359 -177.241707502705 -178.505651828251 -180.665582378316 -183.484852984598 -186.518632127429 -188.340377547912 -189.497273099042 -192.35026025895 -195.811233129141 -198.847259109584 -200.824377970516 -202.329068285313 -205.423994051991 -207.59163726505 -208.698231979713 -211.414743891655 -215.913278082217 -218.705810807055 -220.591834493576 -221.711238309517 -223.916269295133 -229.527980130145 -232.622048786096 -234.980377717836 -236.622113477683 -238.485555684718 -241.353896498293 -244.642214701519 -247.061797816631 -248.384169380022 -250.562639822863 -252.712948131175 -255.409392234355 -278.462589521979 -281.347757610415 -283.036991329995 -285.784389428126 -289.164707791852 -1.28851133615946 -7.21263086444881 -10.3828497456674 -18.3205442953019 -21.7810112136789 -23.4513478837428 -26.7235541082751 -28.7065455899301 -30.8720001844079 -33.611520080481 -38.3206717729313 -41.1530254658726 -44.40005901313 -46.0059063623213 -48.4343241954643 -51.3720785754831 -55.58782083603 -58.0588625079711 -60.76913406649 -63.1965622728389 -65.2847493135027 -68.5117181271336 -70.7765619330301 -72.129008847361 -73.861107561053 -76.5047342502953 -79.4602008282554 -83.3005001346892 -84.9071498619893 -86.4849148308403 -88.8215585146361 -92.2098682969855 -95.6812644131324 -97.9946386643367 -99.1530260080978 -101.758084886093 -103.100763956454 -104.774383688639 -107.495731675185 -110.447879970857 -112.581995498814 -114.437737084305 -116.222387939858 -118.17111623889 -125.980974898951 -128.820771153194 -131.032100344439 -132.647707648552 -135.454313200752 -139.303250414637 -143.049173875409 -152.889999173283 -154.128344930198 -155.797918821414 -158.45847662384 -161.69323016947 -163.988341118676 -165.834268275924 -167.880583963873 -170.719994526707 -173.778109357074 -176.443869704591 -180.97859092868 -182.299859432508 -184.709738595719 -187.771246403307 -190.290543622298 -192.235323706071 -193.439268320182 -196.333462863552 -199.800814894022 -202.424695778293 -204.515409535989 -205.94712758639 -209.800256844988 -212.141376499494 -213.363648255476 -215.607604228188 -219.921690885147 -222.929869429419 -224.951711976622 -226.212845117922 -228.537484929439 -233.492399873698 -236.038144797952 -238.230754845639 -239.862282021154 -241.679703747559 -244.095244234414 -247.607830268981 -250.716111095368 -251.911815571327 -254.010808194094 -255.745808043269 -259.08814089694 -283.856289878148 -287.345813131647 -289.006252845625 -291.551225817478 -294.516723550678 -1.30581348900373 -7.38972727564012 -9.81498350526296 -23.1040112649943 -26.8083441637561 -28.4794883581441 -31.8830891224799 -33.9842091045322 -36.1660792518675 -38.9137533790368 -42.2498705233089 -45.1453776430121 -48.4067396005627 -49.9736496768105 -52.8079984320028 -56.1070081996536 -60.0084267482175 -62.7298791387773 -64.4156498624532 -66.78654989532 -69.0847421517632 -72.1571146734815 -74.427056181354 -75.7005040754275 -77.3802566895537 -79.9785465403405 -83.2857640996825 -86.4362744231286 -87.7552985430061 -89.5990778035977 -92.05306421118 -94.8871908242715 -97.5896345399703 -99.9345973081504 -101.04206266878 -103.957666848085 -105.532180865039 -107.001880239615 -109.81149506487 -113.486255015327 -115.611896287814 -117.448291538055 -119.311625040111 -121.611567957037 -132.373615408001 -135.271514706451 -138.303515411389 -140.013167979255 -142.743165932622 -146.657330519726 -151.434099938324 -161.424685804534 -162.626846716264 -164.217029538261 -167.047673500478 -170.117273601794 -172.396635831774 -174.165906136968 -176.24576106285 -179.483128426007 -182.333569846132 -185.349385227927 -189.011688102584 -190.323732625484 -192.633234293621 -195.178290007758 -197.701773266537 -199.394978589252 -200.521188804545 -202.715594684327 -205.422653850074 -207.768216690304 -210.065036066378 -211.570794674928 -215.026837705655 -217.269771562036 -218.447594773908 -220.728871913235 -226.780062709484 -229.706402355977 -231.701598017332 -232.708297283464 -235.022842035457 -240.190974734034 -243.037076531431 -245.090914419235 -246.780718008253 -248.460895562253 -251.065309039282 -254.357894259787 -256.848611398241 -258.083234592292 -260.132737443416 -262.246131034972 -265.062497533636 -280.037571278245 -282.683428369873 -284.480727998165 -287.325987389807 -290.95332241078 -1.29066203785297 -7.61994061743842 -10.8623872100934 -56.2004525534412 -58.5870037571092 -60.3140298428722 -63.6612211398745 -65.4065482892289 -67.4650619442837 -70.051278330115 -73.0359667108518 -75.8993307366626 -78.7273275888334 -80.300986936369 -83.3554267258337 -86.6193168160398 -90.7943144029321 -93.1269072113692 -95.1479692379623 -97.9223982222667 -100.802908546464 -104.234063350563 -106.362981707093 -107.646254424369 -109.360684878394 -112.305860374052 -117.512637410944 -121.690632202713 -122.990655340701 -124.615962481358 -127.162535672148 -130.721447745662 -133.551883452666 -135.814681263323 -136.894996377262 -139.593260055688 -141.167343335336 -142.611371435182 -145.383603554377 -148.489941193475 -150.734654468004 -152.557963722201 -154.287772175112 -156.214395549288 -162.009028911431 -164.699778799384 -167.1891971752 -168.799255811732 -171.648579819641 -175.043913584853 -178.587561936301 -186.160959581211 -187.419095791594 -188.985469784313 -191.896237828777 -194.834180817613 -197.310657803728 -199.097740912759 -201.030662500618 -204.030636561098 -206.936770139869 -210.16761023103 -215.170003451276 -216.471341569903 -218.760291861362 -221.971191348776 -224.930204738224 -226.818166661776 -227.97936556577 -230.589431808405 -233.91816239444 -236.745277437572 -238.734747070532 -240.134342072004 -243.425128239694 -245.680291187585 -246.84211062215 -249.024039522267 -253.969421516307 -256.885291773652 -258.624464961429 -259.73652437982 -261.930817252998 -266.347901646932 -269.557269358489 -271.840157678648 -273.535686498275 -275.279702002561 -277.731029556066 -280.752868385074 -283.419664945134 -284.729603928331 -286.555997114232 -288.535521422581 -291.522454263358 -296.688446437424 -298.956218085519 -300.649083140463 -303.348994709415 -306.597344529406 -1.29982188645718 -7.36121898922843 -10.1592827937948 -275.070290567215 -276.977228844024 -284.115021492957 -286.485740736426 -288.356248301266 -290.531377370015 -293.520809456446 -297.649268018827 -300.53538249677 -303.551159120939 -305.166052628116 -308.076962917588 -311.611040186862 -316.86568355518 -319.512927831628 -321.212449552189 -323.385338087466 -326.04545800331 -329.037665147971 -331.285082963367 -332.610139721009 -334.36222404207 -336.906261622611 -340.022414186557 -343.28305484295 -345.303779249425 -347.037412235238 -349.410426591138 -352.643215116785 -355.38525180045 -357.754903647509 -358.919214675273 -361.925592989367 -363.24344947334 -364.827231420673 -367.680038687143 -370.988005460649 -373.746705525887 -375.440954131928 -377.287383010973 -379.425957554215 -383.812587217344 -386.344560781052 -388.828656074637 -390.487247500513 -393.2339899491 -413.208881741956 -416.090740022043 -422.093318559337 -423.442444070657 -425.013630766968 -428.135700076212 -431.787469312335 -434.300878197 -436.17459087215 -438.013760385349 -441.117301645182 -444.566075055823 -447.15834425778 -450.863747620299 -452.168539809206 -454.821075874523 -457.930225387312 -460.664955182269 -462.687911140198 -463.87340215131 -466.297266880483 -469.421146666268 -472.038327181979 -474.066290049968 -475.586981366306 -478.904978585047 -481.494740783603 -482.634597647359 -485.462310557218 -489.300593334543 -492.347036652634 -494.246115419556 -495.317369875526 -497.636179203812 -503.349512061384 -506.044062071278 -508.779298544839 -510.428692906269 -511.988607177321 -514.257853307133 -517.133130819385 -520.395385666882 -521.666119867631 -523.697308010518 -525.701440098372 -528.929668897338 -535.228758930629 -538.136242697877 -539.968059894651 -542.664738396962 -545.660053620962 -1.30230252912693 -6.90450317677639 -9.07632371775285 -20.3194137255864 -23.9593918935872 -25.5539280502183 -28.9506355335821 -31.1896613688757 -33.192860038964 -35.7960574425569 -39.9071467438149 -43.1134484524535 -46.0994365944867 -47.7494566635505 -50.4708089846343 -55.0867839442305 -59.3771313438115 -61.7271384374551 -63.7156794426548 -65.7488393076844 -68.0504976778602 -71.3404161637257 -73.6043346653209 -74.9278212015007 -76.5291450925446 -79.6874727873765 -82.0565945162358 -84.7098526270618 -86.3092184654563 -88.0357103875292 -90.3107275683819 -93.5975276199656 -96.4725942685533 -98.471438792111 -99.6110020404162 -102.511859528959 -104.016958663417 -105.602729265133 -108.128347379255 -111.257261093431 -113.664704394195 -115.441695109103 -117.230501705427 -119.57560198728 -128.561945131654 -131.446202887058 -133.575824006757 -135.240109449784 -137.842538735983 -141.978144003459 -145.002304978257 -158.421650801786 -159.685338337354 -161.292584000505 -164.429333911808 -167.816528991666 -170.096912691257 -171.836442051387 -173.912919531017 -176.609936821447 -180.664554723628 -183.166242467569 -186.9618864666 -188.257917913055 -190.619113153641 -192.973814803852 -195.951881847303 -197.819555379242 -198.98169288689 -202.082026105198 -205.907574885726 -208.410585095715 -210.246194431485 -211.727409160052 -215.194257632328 -218.033980952517 -219.292364088917 -222.073579008446 -225.981171356279 -228.677675451063 -230.437727008645 -231.600031215215 -234.155633299122 -237.704388732534 -240.371812716367 -242.990653925699 -244.612798876097 -246.574587065909 -249.160770449529 -252.74987369108 -255.483030797139 -256.774950559085 -258.775742627658 -260.905680648834 -263.753846986109 -279.535403994215 -282.178707402664 -283.848287503781 -286.483809043527 -290.199071921767 -1.27377453660365 -6.93375333495656 -9.6820373023181 -16.7067503965724 -20.9563050327723 -22.6292989294611 -25.8752207693357 -27.9374263380894 -30.2061588243453 -33.0355108258881 -36.9687840665038 -39.804019445658 -42.8313169659007 -44.374715940483 -47.0915013087335 -49.7791224334972 -54.2630772003194 -56.7492229653499 -58.1546604098922 -60.5064997330777 -63.1495889831627 -66.2563121033485 -68.420058824148 -69.7403683103406 -71.474304156386 -75.2449347827343 -77.5439583016694 -81.7409546985133 -83.4888599174478 -85.141193475113 -88.1079560977471 -90.8934176482705 -93.9597322314151 -96.3087716038492 -97.4732172470255 -100.173127913232 -101.674859227775 -103.14967501177 -105.961392189785 -109.353884590535 -111.5072391585 -113.459344337161 -115.22011034725 -117.402537979862 -128.868009911012 -131.186728114195 -133.383313929928 -135.007310117851 -137.692034000218 -140.819126713954 -144.737474048198 -152.861083175451 -154.12336351255 -155.687022734928 -158.491305356725 -161.672580349879 -163.758275750965 -165.60898366491 -167.490001940752 -170.624887883928 -173.712234661569 -176.671366523456 -180.710977130225 -182.01504680272 -184.513957827858 -187.491066953843 -189.818534060135 -191.498685604618 -192.60786616921 -195.289148403196 -198.16698806043 -200.816959478023 -202.964621706017 -204.36004851099 -208.028237937222 -210.158559499414 -211.317529884679 -213.96185734218 -218.218494283833 -221.117482492378 -223.008042036026 -224.072511315215 -226.218577454745 -230.699704909061 -233.805083357009 -236.513759576331 -238.223457129054 -240.179119444845 -243.031979198099 -245.706539768997 -248.30563599005 -249.586429582453 -251.611171373167 -253.564589517351 -256.382436504702 -269.622980820812 -272.11873910142 -273.824702740703 -276.678269819869 -280.705020850836 -1.29583988413666 -7.48471243843804 -10.1400464053263 -21.8415897694799 -25.2365588532402 -26.9928249361472 -30.1567013229783 -32.3971841831039 -34.4003389140178 -36.9468460628372 -41.3542505556938 -44.3244740436416 -48.4952005466879 -50.1164988535846 -52.8888706914351 -56.643473997603 -60.2924402001681 -63.1077282955877 -64.6207447175956 -67.0013134606329 -69.7710612418536 -73.6379634387338 -76.0640231216532 -77.3312601202484 -78.9052689216122 -82.2048243794315 -85.4064756692981 -89.0130984953495 -90.3782025860088 -92.0311504465702 -94.8292585917398 -98.386547673928 -101.989979380572 -104.26283640179 -105.424400820131 -108.798659644883 -110.568835018931 -112.143936974246 -114.968063546813 -118.039155863842 -120.698704258115 -122.624215746095 -124.504211558549 -126.774612859383 -131.701433766976 -134.464944352742 -136.65564493479 -138.39786418831 -141.05781706281 -145.41671379569 -149.270040157714 -172.815577832421 -174.046753342729 -175.759406336957 -179.12727785512 -182.503990836771 -184.804683849462 -186.625336848135 -188.701504518458 -191.966681240278 -195.839248155813 -198.459441282159 -204.047588417072 -205.326858735634 -207.890303732889 -211.224742135919 -213.685170546056 -215.429079630646 -216.61032441186 -219.268326227583 -222.328030404976 -224.933385290759 -226.949721195983 -228.4091055808 -231.550826914867 -234.064448182033 -235.277263813063 -237.791054809616 -241.763350876726 -244.527411206863 -246.437118014637 -247.58677930715 -249.598093452012 -259.797974522538 -262.642031965868 -264.975279446277 -266.661035978805 -268.498357215009 -271.1984248104 -274.161673232684 -277.048305262055 -278.29829029741 -280.319493803973 -282.225482965005 -285.058482284115 -315.877056053731 -319.16504008745 -320.906458564919 -323.507296200507 -326.679587371466 -1.3041726265279 -8.57423286694165 -10.78463672945 -15.3857293759499 -18.987532369106 -20.720161746845 -24.5967344638021 -26.300514338252 -28.4593358741874 -31.2701622367589 -35.2325686642446 -37.8802169249744 -41.7126556234622 -43.2502668666641 -46.1049753592673 -49.9019214491361 -53.9600200323161 -56.6006364586755 -58.4587145386479 -60.7756210538087 -63.4092089068288 -66.9326299836151 -69.238291979472 -70.4557126959305 -72.1685362077873 -75.1152239189503 -77.727114568462 -81.2215487639676 -83.2492619635367 -85.317293452051 -87.8660281934347 -90.6863889892444 -93.3168789299124 -95.9182853658926 -97.0823924226026 -99.9115982179386 -101.707039330027 -103.412659021396 -106.526813637491 -109.241039764243 -111.569653791915 -113.430549083043 -115.27499627772 -117.659743318707 -125.752251703467 -128.549194189928 -130.538600233233 -132.1441338747 -134.862192217291 -138.690137508626 -143.501748119378 -156.399185603197 -157.612603829107 -159.014684344953 -162.065348003037 -165.031494154298 -167.27253767494 -168.975824208694 -170.904990562417 -174.238779782269 -176.843030257922 -179.475781890644 -183.771576627818 -185.049195007094 -187.68614549352 -190.790327459455 -193.772580556609 -195.559288370994 -196.727013631604 -198.984315605262 -202.196189638177 -204.894609805901 -207.230399831061 -208.791232765306 -211.74418624086 -213.954255046106 -215.093980953477 -217.711653183799 -222.355057884813 -225.428449598138 -227.522124374337 -228.61108196787 -230.811920978999 -235.842105974395 -238.256719943855 -240.313920354111 -242.037180522747 -243.663384469819 -246.294325828127 -249.509414958937 -251.79569404944 -253.000982794035 -254.807783266844 -256.529820538843 -259.638027335083 -294.428472444292 -297.255170905531 -298.969819876417 -301.711767531636 -305.362019226793 -1.30786988912097 -7.60466304664095 -10.7971496880157 -15.8971753283747 -19.4415862304896 -21.1376112475711 -25.3435400295478 -27.6832853203263 -29.7358333049223 -32.7932350884008 -36.4650297724383 -39.3236464393286 -42.4834962731016 -44.026747416368 -46.733080659187 -49.8438225985235 -54.0533601645578 -56.5760443757561 -58.1493800365762 -60.6343340796148 -63.3337527805144 -66.6366500670287 -68.8484891697893 -70.181520821521 -71.8673482540926 -74.6139949364203 -76.6268237101749 -79.7236291996466 -81.4242845264598 -83.4451434330623 -85.7720254133388 -88.6615686618789 -91.8647831693585 -94.1653721609467 -95.2704498106176 -98.2520460093419 -99.7258760128658 -101.415190443789 -104.443839362389 -107.678884876977 -110.02618395671 -111.966376942396 -113.759468424663 -116.112753365722 -122.278184930048 -125.297202648115 -127.636424307457 -129.383666673815 -132.183324811378 -137.242243494707 -140.624419838009 -149.359702573771 -150.589871752393 -152.036920891588 -155.050229455141 -158.332820248418 -160.594777735364 -162.353252391792 -164.25839477044 -166.981968991415 -170.23593871991 -172.92790027084 -177.297744386637 -178.629589034097 -181.311384859652 -184.420115391709 -186.993217599426 -188.914835537724 -190.09515430331 -192.452390133136 -195.512767478021 -198.09630062499 -200.219778361371 -201.719283513541 -205.105627675057 -207.377628707431 -208.48013014747 -211.087765792686 -214.874441118589 -217.613997536134 -219.460813870612 -220.610315033898 -222.775854093946 -230.865243325292 -233.596130196779 -235.607422211184 -237.371480755091 -239.189072387953 -241.732499914982 -245.108483784421 -247.829646342774 -249.017070316959 -251.073667003994 -253.2367845336 -256.855537888743 -294.874687101931 -297.73022413934 -299.566047353741 -302.002707707547 -305.254366638552 -1.27922414987455 -7.23239732779518 -9.32369015000131 -14.3114017001488 -17.6556343102728 -19.2790649012519 -22.3056613113648 -24.1376217813778 -26.4177388259077 -29.5997190664425 -33.8116904814126 -36.7027256276268 -39.5265666961527 -41.0469004544601 -43.5101164997012 -46.6458082334456 -50.8039942949002 -53.4445074029227 -54.9519374863256 -57.1574975016688 -59.7136007362212 -62.8033053703736 -64.9048061441461 -66.2244791710037 -68.1331580499708 -71.3320201752253 -73.4955857534675 -76.0125478140634 -77.7228249300458 -79.4055364262438 -82.5798437825268 -86.4501839699878 -89.1995525499504 -91.8089511935627 -92.9317406229273 -95.9300608962669 -97.3430855329163 -98.9377985193852 -101.550589256911 -104.306009292866 -107.001505217954 -108.839535246568 -110.694677396212 -113.021035166377 -119.193990287861 -122.07883853061 -124.377121964757 -126.048700238462 -128.821897803586 -134.894802790244 -137.952465120538 -145.874687013349 -147.067988525715 -148.533075057818 -151.20749076454 -154.382508956164 -156.844201176009 -158.781694293099 -160.643642770531 -163.747103529661 -166.817933565108 -170.012497506812 -174.757171680357 -175.997454435899 -178.206146918858 -180.812896415072 -183.351991878769 -185.062213861007 -186.216099661518 -188.677756991742 -191.782871112074 -194.531169334028 -196.619920635396 -198.099208766914 -201.915682145572 -204.069246363714 -205.152031086288 -207.894389481415 -213.307351287085 -216.780685886152 -218.63290292628 -219.743275243666 -222.25446152276 -231.429158264521 -234.091200997636 -236.310625793076 -238.013361025211 -240.052423867544 -242.729662771047 -246.611835800172 -249.108329342544 -250.443082384288 -252.303575400011 -254.514605453353 -257.755855207881 -263.244783639603 -266.100959193513 -267.838708251948 -270.774482369638 -274.19603243975 -1.28849338031615 -7.63393109110953 -11.2388147831019 -43.3931742836866 -45.8515118023018 -47.5616556778793 -51.3754058208246 -53.3077378745866 -55.4202250160735 -58.2173399868129 -61.7543758730286 -64.7913853664943 -67.7764005506499 -69.3755041477056 -72.5358293422599 -75.890609148994 -80.2745419852865 -82.8476005335483 -84.5895452851036 -87.0438420459615 -89.5660733097801 -93.4989237514775 -96.2753898375602 -97.5586545350033 -99.1806169791621 -102.651043221095 -104.418103755199 -107.943839083115 -109.534181620669 -111.200781786498 -113.974149848728 -117.267142918504 -120.13803464025 -122.860557090603 -123.989820737953 -126.630758305883 -128.343364127915 -129.786190799028 -132.177662859076 -134.977256370317 -137.565525176565 -139.306967448778 -141.016967299832 -143.00265339296 -151.289106693328 -154.180405827899 -156.486919111262 -158.138653674124 -160.558013538551 -164.196270305161 -168.578673597904 -179.74949585398 -180.953900521637 -182.69407399134 -185.584757333102 -189.170623088332 -191.482523063379 -193.199257832451 -195.161195720144 -198.042260841139 -201.282962636196 -203.55818161167 -207.979814066585 -209.252929753922 -211.716620098789 -215.210415198213 -218.05238292413 -219.798676740547 -220.905435190475 -223.382763360635 -227.613379908183 -230.259739550311 -232.455719021672 -233.976482988519 -237.611475376355 -239.832112007355 -241.002068514009 -243.320084300505 -247.762768111512 -250.49696959801 -252.424999393503 -253.58077671715 -256.023407246924 -260.712697111078 -263.429866283761 -265.499970688727 -267.158169750077 -268.956431311515 -271.259930516877 -274.701620406129 -277.443200715109 -278.665623992755 -280.723100276188 -282.494814248231 -285.179726703933 -298.843517353734 -301.544930202541 -303.268248200233 -306.110902260679 -309.363853227728 -1.29547076034029 -8.5102167416517 -11.5083199146549 -271.363948561785 -273.306868743504 -281.790144447597 -284.16516436491 -285.922010301732 -288.105819063164 -290.647161559548 -295.619168033504 -298.225119148555 -301.548798869631 -303.211505549881 -305.86275084524 -309.382075135314 -313.225345149499 -315.653662149066 -317.072822976572 -319.247251551337 -322.141310049188 -325.221046165266 -327.608322308034 -328.953030066642 -330.689713731052 -333.528858643444 -336.804305262536 -339.860661121818 -341.405468242797 -343.111782374333 -345.852072186925 -349.851785905541 -352.927614621975 -355.235992622273 -356.440937283966 -359.366346208516 -360.962282474717 -362.289021742233 -365.249276286878 -368.03227576281 -370.651709862352 -372.397413599309 -374.200257334985 -376.296795610265 -381.796372181168 -384.625832555821 -386.854420729384 -388.545370165765 -391.679941280739 -395.514827991871 -398.566364856692 -403.989953609159 -405.318033194839 -406.737021232643 -409.480114888858 -412.611837855224 -415.013204144385 -416.833794792023 -418.651676091559 -421.243389503307 -424.010837647057 -426.9567950158 -432.354028921902 -433.627547243842 -435.691051274393 -438.324960900713 -440.949009868293 -442.703653742589 -443.820886244724 -446.203648081488 -449.148022370251 -451.862457887027 -454.083587355528 -455.587086318882 -458.777846590712 -461.279977506504 -462.545455795568 -464.925869841331 -469.817555320891 -472.974982109464 -475.068435357802 -476.229498113862 -478.943094941776 -483.232024020383 -485.714380151808 -487.878729187805 -489.575678835853 -491.524027831207 -494.024425358786 -497.145482875279 -499.62463555357 -500.868634905232 -502.677426178877 -504.944964692482 -507.400233760535 -516.105304635916 -518.776797857672 -520.479991244505 -522.996143372761 -526.919737521678 -1.30922783277556 -7.29309871872589 -9.55318675959203 -25.9541918790101 -28.8237360757645 -30.4514103768467 -33.7660581057595 -35.5785217189194 -37.8260685308455 -41.0242222632829 -45.2242219386961 -48.3602222221922 -51.1978371053624 -52.8656038969821 -55.9409308687241 -59.1268174560112 -63.4955208022497 -65.9152405299236 -67.2077719531371 -69.7216961717849 -72.427882050041 -75.4920880612512 -77.8680441093392 -79.1593285345107 -80.9837130210668 -83.7997877123358 -87.2245878885034 -91.4422143112818 -93.4469507274907 -95.0324462051623 -97.6517876356559 -101.283171609369 -104.13649507862 -106.563666353318 -107.756161988146 -110.713384808804 -112.060095095458 -113.538588593079 -116.52279850906 -119.476156327293 -121.942094756371 -123.728322196182 -125.548885257708 -127.669517505964 -142.828538857091 -145.07015528475 -147.20942197779 -148.844523491611 -151.700487990637 -156.224155911855 -163.235579944811 -168.645605869344 -169.856879759896 -171.317150949564 -174.315300787071 -177.289113990938 -179.615181210529 -181.458108648853 -183.324924410961 -186.458206708774 -189.609551562683 -192.294179681863 -196.846401823188 -198.134848100753 -200.226204172454 -203.265218254184 -205.683109047872 -207.414270119579 -208.530473228975 -211.314055597381 -213.730976268186 -216.453881384694 -218.383408606573 -219.866725103207 -223.181577576221 -225.539732191042 -226.611005131325 -229.113854508264 -233.110136994965 -235.851206284886 -237.926109593234 -239.042244602226 -241.205902998144 -249.34490071858 -252.178563025509 -254.683752866978 -256.32238283073 -257.914105048404 -260.240311486012 -263.366000005903 -265.788547926891 -267.069765896122 -269.026144330348 -271.007774433702 -274.114318886877 -309.627726870752 -312.551506989888 -314.304984325739 -316.814735074443 -319.537645811086 -1.2854250723531 -7.72156706059265 -11.7758503480351 -127.231970329169 -129.651878732682 -131.449399837487 -134.629708298127 -136.446152936615 -138.480538935914 -141.262632548036 -145.949370888514 -148.970561261614 -152.134452928526 -153.646860000252 -156.64129148912 -159.830740233096 -163.949557868862 -166.323840492609 -167.717527385557 -169.958412802719 -172.235818455266 -175.087052909416 -177.350203509967 -178.680375629041 -180.419410488705 -183.471735199888 -186.723653964727 -189.597761730571 -191.029945362759 -192.684239348633 -195.323303709867 -198.291204646088 -201.005310117751 -203.379170684772 -204.465236134355 -206.965949653534 -208.599051979578 -210.037954686884 -213.077333291718 -216.056617095429 -218.142204509403 -220.006078401006 -221.825882834491 -223.913301938412 -233.786613041153 -236.478984445305 -238.776045099801 -240.47087058432 -243.675690954918 -249.10268280425 -252.68686405814 -263.525380240665 -264.707980484798 -266.155938590731 -269.308356972187 -272.484654966322 -275.131303384184 -276.980265302224 -279.111580197708 -282.656451647292 -285.991259030795 -288.549693150885 -292.673994371865 -294.008893649689 -296.173613612089 -299.213274505507 -302.074956027895 -303.796542840862 -304.954689932942 -307.150247833905 -309.850051165134 -312.737280287876 -314.847843849381 -316.413242105534 -320.040302824752 -322.413090618791 -323.518767365732 -325.915414903501 -330.103658393008 -332.545976777801 -334.523771718158 -335.724019569914 -337.810386840968 -342.087832554806 -345.094322227052 -347.594483266676 -349.239027005233 -351.000975149117 -353.771430807084 -357.187577921467 -359.63982541209 -360.8067493264 -362.831177847743 -364.629575990625 -366.98070762149 -394.689147136195 -397.411497254855 -399.099659212196 -401.717697060671 -405.518261961929 -1.2714147636541 -7.27431383319042 -9.41177440455089 -14.1337181410836 -18.0297136244689 -19.7158317253284 -22.6830410679724 -24.3628965140722 -26.556887710359 -29.3412371387887 -33.0895594808946 -36.0878538842747 -38.8147268459554 -40.4996072575208 -43.7030954456642 -46.4731761005476 -50.9241600606815 -53.5499041646994 -55.0413861615558 -57.3314043142093 -59.7000357999913 -63.5361761711823 -65.8649328356573 -67.2105746377039 -69.2254365430449 -71.9370223164613 -74.6325601974053 -77.9797211670519 -80.3285305177544 -82.1613642761951 -84.801219179055 -88.4392802966637 -91.2988181662899 -93.7053921158614 -94.8062073329914 -97.9859805341812 -99.8060891482192 -101.477889355305 -104.467917380586 -107.173428590326 -109.837738762939 -111.710630573034 -113.553733092601 -115.857320566878 -121.772407312562 -124.207941477429 -126.620914503376 -128.203972910881 -130.781685679237 -134.523621154921 -138.130114805279 -152.728471908499 -153.932314089202 -155.66950009029 -158.640038929563 -161.675878541031 -163.763889373616 -165.613313935005 -167.660543967931 -170.944831779948 -174.027526251292 -176.447331685501 -181.222782270918 -182.492091682054 -184.566819969705 -187.281490788267 -190.062952368457 -191.797910453714 -192.934841668401 -195.341077997642 -198.468705962859 -201.188178555446 -203.135583759342 -204.712513235162 -208.140344720328 -210.559162520075 -211.640059051302 -213.850613285348 -218.177817997959 -221.104616602462 -223.075452690117 -224.177445847236 -226.571037042848 -230.951678145676 -233.690360062919 -235.974061071149 -237.634726006582 -239.486308294423 -241.911765065645 -244.979144746802 -247.419028923647 -248.845782709441 -250.948568301574 -252.901897465306 -255.476064331494 -271.493056770103 -274.464503132599 -276.142495353088 -278.690796543341 -282.3040167009 -1.30265507074582 -7.82496602848485 -11.0689976108386 -39.9939751388817 -42.6330387863396 -44.2775311545624 -46.9775544499929 -49.1006849483603 -51.3249825573926 -54.0015218316591 -58.217379898456 -61.0921203443901 -64.0693116900627 -65.6472102779475 -68.5236653046402 -71.6730830693111 -75.4526782203701 -77.5895671299341 -79.5817429781167 -81.8658658161947 -84.1673379048696 -87.6167612305357 -90.1251129944031 -91.440770726415 -92.9800392590576 -95.9562258363009 -98.8391746286854 -101.633916549134 -103.036863363475 -104.639451004499 -107.448699676768 -110.934614721075 -113.843625030676 -115.993883823549 -117.094574267464 -119.907590699667 -121.253636738214 -122.733541163245 -125.825270792153 -129.22252139599 -131.854084263011 -133.740857743979 -135.530089884885 -137.849338613176 -146.395170175573 -148.977550952801 -151.085191096124 -152.950444345311 -155.728721839689 -159.749342415491 -162.973972014834 -172.549271213565 -173.789974871749 -175.474103853793 -178.416419615143 -181.779781853807 -183.823428219809 -185.67050530412 -187.724999646592 -190.767693699656 -194.245439013809 -196.82318357648 -200.946727246522 -202.287202269024 -204.534209368303 -207.293635426136 -210.247733146116 -212.071398359064 -213.198942619384 -215.602956876004 -218.576502158143 -221.053479173868 -223.055511874916 -224.615194874686 -228.676045651674 -230.887350077922 -231.975589275524 -234.65391003973 -238.284161077639 -241.15560143833 -243.06886557221 -244.248031985637 -246.318438357752 -253.046012134851 -255.510566048234 -257.774777823581 -259.374040702284 -261.277656416268 -263.81364300008 -266.776123626304 -269.265243825016 -270.528653814405 -272.658330660375 -274.726074168696 -278.290934924097 -331.881512959268 -335.255656972155 -337.04899486833 -339.54350728305 -342.901630519999 -1.29219251446612 -7.10875591595066 -10.2816095355581 -16.5802652282332 -20.3422936503448 -22.0709350101502 -25.3741554706826 -27.2525470750418 -29.1979714502321 -32.1706299355515 -35.9726462030156 -38.8865514679668 -41.7208919393174 -43.2958955508755 -45.7030836914127 -48.8939972676135 -53.8362828461149 -56.5849057220562 -59.1053161974544 -61.4222661067556 -64.0729412592987 -67.2076824351585 -69.0827175175634 -70.4879599270952 -72.2222267639266 -75.4082175367778 -78.5694221952034 -81.7021398803699 -83.0979183178622 -84.8315427396239 -87.4886700509473 -90.634436511365 -93.6412651849963 -95.9557472318306 -97.1201479459912 -99.8161596705802 -101.426832242498 -102.815466567302 -105.529259470931 -108.084587867668 -110.203915425002 -111.961019316205 -113.698217425174 -116.027356497229 -121.950827539567 -124.759153821835 -126.957044002126 -128.577576411451 -131.387164396425 -135.367769637584 -139.357700522404 -145.38206726464 -146.630739215302 -148.129482149552 -151.053469137564 -153.83398585486 -156.094059817713 -157.915625233829 -159.715049811935 -162.440709030907 -166.194485282388 -168.282957063486 -171.978674939515 -173.293391758656 -175.324460786909 -177.851909570549 -180.574366184795 -182.259917810443 -183.353071155574 -185.915314014267 -189.037033618404 -191.582131441023 -193.70925056578 -195.209704264115 -198.542765143317 -200.944444525349 -202.157746416528 -204.772229588567 -209.461160452881 -212.2896878564 -214.104785132833 -215.361041888215 -217.970436302802 -234.705882807464 -237.461536699718 -239.842598093231 -241.572761735301 -243.323849108607 -246.291569234039 -249.78552114873 -252.142999427887 -253.400826489776 -255.288916192538 -257.247274540992 -260.231128982068 -284.679789076915 -287.618369892021 -289.216921110906 -291.951042329393 -295.152902690992 -1.30905900258604 -7.4508773436602 -10.5884888997702 -27.0140204856827 -29.9225589709143 -31.5871245591138 -34.79899607273 -36.7692447870894 -39.031223715449 -42.2325650797198 -46.0805241801572 -49.1565349009671 -52.1916495582217 -53.7306564152374 -57.2198577258993 -60.274158177101 -64.9920076234655 -67.3926310357044 -69.0464679112453 -71.2897633457256 -73.6046354548954 -77.2240656567073 -79.3701629942544 -80.6671312181629 -82.2750240587669 -85.4054040353435 -87.3492254557317 -91.4345360573652 -92.8517987953731 -94.4795322384859 -96.7914969086318 -99.7269039421613 -102.594925479437 -105.22954133014 -106.443556546731 -109.276501846477 -110.603170556204 -112.256433599852 -114.663818334662 -117.626393218015 -119.825405700915 -121.584094624763 -123.368374067713 -125.59101137823 -145.264103604094 -147.783904353455 -150.016959836925 -151.637821956998 -154.306912579461 -159.202444548283 -162.637135492971 -168.988195630895 -170.203406083571 -171.773073354707 -174.963322129033 -177.850399209839 -180.009061674321 -181.774670393952 -183.687151316499 -186.220203428759 -189.864444698082 -192.309229403427 -197.212682776712 -198.496573186568 -200.706353400414 -204.127649595102 -206.931317863334 -208.516896296156 -209.640286481052 -212.581515208006 -215.76434691563 -218.335235254236 -220.270857081108 -221.893272115658 -226.102984474298 -228.325782015759 -229.454057006888 -231.735150509605 -235.916025368242 -238.938926637739 -240.911265858579 -242.086312786149 -243.870038140871 -249.521667471452 -251.848298536878 -253.875694731354 -255.653204944322 -257.362662782082 -259.661046177705 -263.408468694776 -265.967861410114 -267.181185171217 -269.213050362628 -271.133722198191 -273.996372422132 -335.440915153619 -338.600825412215 -340.338056563309 -343.221565447369 -346.30349386297 -1.27172189034419 -7.70910234765742 -9.66917436165783 -15.0582024113921 -18.1083648270193 -19.8113908788087 -23.3199831628925 -25.2548666064398 -27.2021149808807 -30.0440917391441 -33.7354542296455 -36.6993418166094 -39.5278314569561 -41.0546960744717 -43.8678088176629 -47.426753869633 -51.5179331837896 -54.1578472519075 -55.8669491006601 -58.0531343424596 -60.5023402067096 -63.5909322627894 -65.9344725045451 -67.200057478217 -68.9863166114262 -72.0299176177192 -74.9525996682973 -78.7903653285958 -80.2213795077795 -81.8311596510417 -84.0728662494297 -87.7190919437811 -90.7348046072933 -93.1672531302346 -94.2739024977558 -97.4134596608441 -98.7301192902296 -100.156303992266 -102.599901812694 -106.392511611481 -108.792366013142 -110.639467903804 -112.37472347615 -114.753731770185 -128.793385529959 -131.284808976068 -133.570966471685 -135.338528093038 -138.17746607353 -142.242679749842 -145.912532114182 -154.937398181429 -156.158297373874 -157.751798564253 -161.022934825733 -164.17965552356 -166.712448946468 -168.484719018706 -170.782825029749 -173.54787840651 -176.573068202117 -179.628105231875 -184.843352564348 -186.137357073665 -188.274542578993 -191.418423231306 -194.479460554951 -196.288095322425 -197.411540502962 -199.992189144227 -203.082676004817 -205.870743373323 -208.131192393434 -209.595500074911 -213.41309143595 -215.784875087179 -217.057429190038 -219.337057644705 -224.026908552811 -226.636747051321 -228.456833496447 -229.533322529834 -231.772200737866 -237.077155585054 -239.692802733413 -241.708451457806 -243.393977583575 -245.327143535706 -247.996157445443 -250.895989658759 -253.438993852418 -254.736878313506 -257.027235050298 -258.882350388317 -261.930606949745 -293.862403956827 -297.303791421986 -298.982308593703 -301.468179219237 -304.618521230875 -1.27653640162873 -7.28123379769871 -9.82854942201629 -15.0894417136393 -18.5347897707419 -20.2163921611873 -23.3792860523497 -25.0999751700359 -27.2065120615059 -29.9537910101731 -35.7847911898987 -38.8359276901225 -41.7437029343973 -43.4209120308393 -46.3914540850973 -49.6262972893876 -53.5544011182211 -55.9964649585163 -57.475635701833 -59.5999380004668 -62.0076763575617 -65.8224236537806 -68.1278076311749 -69.4803058024039 -71.1250716698749 -74.0742569804466 -80.2214038238231 -82.5316378808697 -83.8050078921508 -85.3069430983368 -87.8162935190358 -90.7106396887045 -93.2719045613243 -96.2390914298048 -97.3427892793297 -100.229347802722 -101.938616451044 -103.330101315138 -106.265624583926 -109.715772765947 -111.864358139763 -113.717437037506 -115.554010569338 -117.797014311664 -123.480222188585 -126.286492079017 -128.470292063395 -130.050504812091 -133.108105000018 -139.881971311893 -143.737215906864 -158.321424560515 -159.569997575904 -161.112403311431 -163.697472848461 -166.814697853516 -169.158858765598 -171.076057136866 -172.959483519845 -175.930723527119 -179.140523328015 -181.738372618118 -186.118244148732 -187.435349829632 -189.693949093175 -192.577724309192 -195.719334475001 -197.537089612912 -198.680724229301 -201.118804839231 -203.828710467535 -206.542282548737 -208.558868615308 -210.059936937781 -213.280602056004 -215.780560848837 -216.83029799463 -219.332326185374 -223.702738286662 -226.657122419236 -228.726829571625 -229.814500389073 -232.161095668556 -241.667466841914 -244.246082038048 -246.807364987216 -248.413700214795 -250.091601587132 -252.936060945488 -256.355704329986 -259.326014315357 -260.607312699283 -262.614077344313 -264.573747875867 -267.682134850046 -295.389239546113 -298.098175015201 -299.872609939507 -302.68376398181 -305.887863174152 -1.29593822921044 -7.40162908992705 -10.0214773814855 -21.3260343750208 -24.2416388657091 -25.993475505011 -29.0935343911172 -30.8761991901243 -33.2239066650747 -35.9116637826947 -45.5338762448579 -48.2018731382196 -51.5865704091459 -53.2479466115322 -56.2161591152798 -59.6093758608954 -63.390732116784 -66.0894208214059 -67.459363464297 -69.7463077365954 -72.0241555140198 -75.2592278891642 -77.6336518511513 -78.9645903670622 -80.532174775126 -83.5704520060228 -85.9183245964206 -89.0642142785867 -90.2872673811212 -92.065867271801 -94.4015940350137 -97.1533036519273 -99.4435934775314 -101.680414296692 -102.780231957866 -105.643945884687 -106.956483363939 -108.435025263791 -111.417946288821 -114.151307252089 -116.532032486043 -118.446122055497 -120.226712192231 -122.296837893335 -129.518546404452 -132.04922951162 -134.436551355881 -135.988083057356 -138.886876807621 -143.451396503249 -146.747308915913 -162.322889433246 -163.51678937053 -164.949549961514 -167.708348409122 -171.203266975141 -173.874264555782 -175.676723671472 -177.564744663139 -180.468164811796 -184.430876414568 -186.936444278833 -193.997166771791 -195.262076533162 -197.490796016625 -200.643508811849 -203.48664288013 -205.07323943693 -206.197396387526 -208.384603885336 -211.859482148741 -214.52838102367 -216.634622372004 -218.194449742173 -221.287800735911 -223.886612864759 -224.961724725058 -227.250121065227 -231.166206648468 -234.076469157189 -235.827806202453 -236.90469689035 -239.451333288486 -245.101480287396 -248.00679969214 -250.323691845765 -252.015786342632 -253.774708067126 -257.110874440475 -260.525234896099 -263.084388895469 -264.255211529565 -266.188158766264 -268.291718127717 -271.22382565204 -277.537625165834 -279.723064839973 -281.483076948054 -284.149808709815 -287.282040280883 -1.30029702232919 -7.7975552898731 -10.4955460567811 -28.0896093355801 -31.2083443269161 -32.810117275859 -35.9948246581808 -37.962322172064 -40.0979961343995 -42.742529897312 -49.5331769681953 -51.9738239142776 -54.8577744860075 -56.5794475251584 -59.5377663046436 -62.4580210931836 -66.6509498568693 -69.3372937541317 -70.9491201157671 -73.1517135510431 -75.6490966545095 -79.9894292536161 -82.0430949260246 -83.3703423610255 -85.117521740607 -87.8711123890831 -91.1476871021155 -93.831179367136 -95.3422440937938 -97.1988264860313 -99.4277059223556 -102.378937387996 -105.070551413551 -107.463331942704 -108.623898652503 -111.612350258845 -113.499164428327 -115.052659279122 -117.583431566803 -120.239871815641 -122.674472959872 -124.453861918804 -126.283160943482 -128.532908344364 -134.089670873211 -136.590094294556 -138.804558067263 -140.432749301303 -143.34580257259 -148.622276747513 -152.124457395786 -157.546582328077 -158.76041675501 -160.276882011302 -162.658085331601 -166.117463845602 -168.404349203566 -170.22345654427 -172.059982672427 -175.333140766057 -178.601205168059 -181.410415034621 -185.259191350793 -186.479712086408 -188.823358102893 -191.460144856569 -194.394228678128 -196.282593960139 -197.391191186555 -200.29547536329 -203.515228111333 -206.347937354399 -208.272467332961 -209.820357053167 -213.301201257902 -215.569995835384 -216.662795758131 -219.061726351506 -223.127245524684 -226.303425090853 -228.237834756843 -229.427928067755 -231.793864468005 -239.436629467786 -242.085475570056 -244.500490589879 -246.089390180016 -247.891045120393 -250.127061969413 -253.613573662215 -256.030151654003 -257.295826287542 -259.250484393646 -261.461632755816 -264.129167229427 -302.024761609556 -305.238764849117 -306.905149091791 -309.699372079965 -313.52103937624 -1.27602682754676 -7.65265419660971 -10.770132769899 -82.1891125650603 -84.9852781761217 -86.6531408254997 -90.1313967295053 -91.8725913089238 -94.1199444742267 -96.5531550091742 -102.102962098272 -105.32111425769 -108.593915027777 -110.161486245686 -112.633041569439 -116.005320356023 -120.549916079528 -123.027691946034 -124.545652360753 -126.658738883231 -129.610142680824 -133.055384840687 -135.257850469318 -136.606404168944 -138.156324583924 -141.294836499012 -144.424841118581 -147.475916309532 -148.763428308948 -150.492289715011 -153.490094701279 -156.642544635295 -159.532573687912 -161.980232860121 -163.079296690277 -166.154039495838 -167.684267564087 -169.207784280823 -172.419680897622 -175.440788269545 -177.595303548655 -179.414250938899 -181.149591510094 -183.276762669157 -188.40846996773 -191.406146912327 -193.459366758448 -195.12249587169 -197.973655480361 -201.808801041178 -205.121110054734 -211.595107913367 -212.815026772458 -214.387844925984 -217.343235732922 -220.814739500182 -223.73621868166 -225.478377384255 -227.469668362852 -230.398855025529 -234.483270857157 -236.823246553642 -240.869225753173 -242.147123515736 -244.32534814661 -247.22108382495 -249.844279008886 -251.39707061542 -252.552052966393 -255.179424878394 -258.16110980301 -261.14788060251 -263.211512550876 -264.688105265482 -268.268390368342 -270.814894151209 -271.889752336315 -274.380269451687 -278.279619783928 -281.298913704788 -283.301144567521 -284.450412692411 -286.893025553703 -291.923451285551 -294.836680466871 -297.001920751739 -298.580345025806 -300.286715571279 -302.882138000955 -305.62594572215 -307.998865709511 -309.196912977462 -311.125593279813 -312.862159733314 -315.472378856761 -350.817880620772 -353.574048159272 -355.38595414602 -358.397311140798 -361.586337392412 -1.30428494983619 -7.15152532481098 -9.36677950892227 -14.5983282331492 -18.2636053146586 -19.9203590906462 -23.4744919325557 -25.4708868118559 -27.5554582579472 -30.5985693877151 -35.4931940729432 -38.2607142850755 -41.2086728294194 -42.8003451248433 -45.6041435892369 -49.2379940518873 -53.0315092144339 -55.9068405098072 -57.2879481179062 -59.6553911044301 -61.7580534968946 -66.1366096474382 -68.1355378341598 -69.4402971757433 -71.1707207181492 -74.1117385401379 -76.4619893486801 -79.5678889247675 -80.8576127133732 -82.4759578657649 -85.1645356915523 -87.9714691519074 -90.7715196715732 -93.1389956807387 -94.3684554317129 -97.570855102845 -98.8038549908595 -100.485565400978 -103.489401715673 -106.323372697736 -108.491894153323 -110.293345663539 -112.028650042326 -114.368262060806 -119.449015050495 -122.353621189023 -124.485403941654 -126.148555907543 -129.927789940731 -134.739190260225 -138.26118138836 -150.968958050514 -152.257157256946 -153.944333331672 -157.008424257497 -160.410555347986 -162.742815592916 -164.516746172828 -166.427119725467 -169.032419805835 -172.596238386615 -175.003056422123 -179.029515472665 -180.388103925653 -182.714071515829 -185.684998573336 -188.719236603064 -190.614305886633 -191.795267641313 -194.43007201741 -197.330607659608 -199.989037198806 -201.880447105968 -203.397009587486 -206.942148004777 -209.538440443676 -210.686039132088 -213.395207345613 -217.495824262289 -220.469144138335 -222.444201840515 -223.570468167368 -226.086859263324 -231.642173703913 -234.031361514363 -236.127315908677 -237.808963038037 -239.42876000357 -241.794415492492 -245.104471261697 -247.665747726156 -248.832363978371 -250.69911613538 -252.717866551923 -255.543398852602 -263.121209586571 -265.417923020756 -267.043783147106 -269.522076592089 -272.250939209331 -1.29144232355296 -7.38654210822611 -9.2502486743514 -14.3709346730075 -17.5928953225657 -19.3376919691842 -23.0854390349763 -25.1086895742806 -27.2955926325741 -29.9395567515802 -33.8773738645763 -36.4442592588523 -40.2583476134741 -41.8707553047662 -44.6316224178721 -47.7063698199632 -51.603720473499 -54.1554706750147 -55.6482866219037 -57.7393118007324 -60.5448211595886 -63.9110639049576 -66.136798731921 -67.5114796572761 -69.2659889374782 -71.859257989161 -76.3931078527244 -81.2824570326796 -87.18374601606 -98.3196780559039 -100.910781591124 -135.084922384168 -198.53472869699 -200.859472375224 -220.81814580156 -223.629006949247 -224.793616015093 -226.330917269127 -229.070367678672 -231.97569993078 -234.531037154462 -236.341703063768 -237.981272282326 -240.118128502836 -245.223580974437 -248.146910067422 -250.492255860774 -252.216272252789 -255.155812845272 -258.224072579931 -261.668253657974 -276.456180839394 -277.67577804051 -279.501066439869 -282.220040864716 -285.552758429408 -287.831178168847 -289.612205429045 -291.604657762823 -294.69350910755 -297.922533043911 -300.433985183631 -305.286394282306 -306.568714746846 -308.751483707379 -311.943292666767 -314.958617153932 -316.713654233827 -317.851649662511 -320.160136658615 -323.968414481971 -326.773654985271 -328.959247873231 -330.388716534878 -333.759907942448 -336.255127397306 -337.458601729727 -340.06850582843 -345.526912165635 -348.561580642814 -350.7152674729 -351.846640775929 -354.218130630704 -362.274981189161 -364.869526228179 -367.158716471516 -368.775510184705 -370.538088692417 -373.349992267469 -377.154888283466 -379.684165413793 -380.952295040306 -382.656340671639 -384.528792710546 -387.402509197481 -405.491540496807 -408.345498522363 -410.078567617749 -412.904076839156 -415.960900607434 -1.30830429710253 -8.20990617249047 -10.5143576110173 -48.3345917241707 -51.1883085656287 -52.8767725335396 -55.6619994537075 -57.5258544724573 -59.6929210380547 -62.7031035548112 -74.8413804578748 -77.7428385132368 -81.1747307672156 -82.8214919435154 -86.1420647928384 -89.6814883955557 -93.6553589253459 -96.0983376311629 -97.790239292141 -100.369920515896 -102.958997756044 -105.892530076989 -108.638554236969 -109.920309964724 -111.455164560259 -114.038030180773 -117.036415667513 -120.330181242409 -122.625632253748 -124.231576575764 -126.893626546193 -129.894475237026 -132.808545976335 -135.265729912855 -136.475743618826 -139.62032893899 -141.34050293148 -142.776504592103 -145.57259530921 -148.490547729966 -151.265268534609 -152.980227003947 -154.825323703996 -156.982554464893 -201.878015593363 -204.37053937362 -206.696823762411 -208.271124166076 -211.061144417863 -215.123424724738 -218.239853430018 -240.159352463455 -241.434704622634 -243.128921850893 -246.213907141157 -249.986063011558 -252.426418175141 -254.238996497773 -256.187737569328 -259.537630978611 -262.665334775139 -265.020422500897 -269.315817950334 -270.601646448472 -272.741607196967 -275.628827255509 -278.238135393159 -279.903772086012 -281.014048970017 -283.696019074979 -287.237867194635 -290.063507629465 -292.293104933929 -293.676324152159 -297.173410379386 -299.385092803765 -300.425524121921 -302.641567131451 -307.740260148131 -310.701031101726 -312.85902340033 -313.983169649991 -316.672470097294 -321.558010447374 -324.209627834368 -326.624658201322 -328.272565897417 -330.014403450515 -332.482010979573 -336.296841562772 -339.009034077017 -340.29476383927 -342.390493624604 -344.359894745672 -347.512708861223 -369.811949155101 -373.010345463786 -374.785477480908 -377.497001907955 -380.049801690961 -1.29812483495663 -7.18259407183737 -9.83648960706145 -14.0846471569228 -17.5738717808413 -19.288218140576 -22.6966656433539 -24.6700726919409 -26.7514701607559 -29.468585268823 -33.8341254565956 -36.8528358225731 -39.3738212163059 -40.9288059638497 -43.9550202530542 -47.0674251010354 -51.1209106118149 -53.9093743205463 -55.5191885187192 -57.8423071109901 -60.6994804594009 -65.3163434943283 -67.6573870873615 -68.9479075265599 -70.7004728050887 -73.376490329302 -76.7556368922832 -80.0348481830979 -81.5788186046938 -83.2724460842762 -86.1566363477656 -89.3734399350961 -92.1508735030657 -94.7659246122644 -95.9953909585581 -98.8293044257554 -100.158270192426 -101.623191166896 -104.534939892469 -108.143889468671 -110.403194411043 -112.10393057013 -113.818054101406 -116.310562170072 -128.706840874418 -131.172554659152 -133.529568142398 -135.266932473305 -138.437651305403 -163.363414613239 -166.347157829393 -172.781500861902 -173.966832556801 -175.443232087939 -178.61241845545 -181.888975503835 -184.380754570755 -186.124181839283 -188.057951683794 -190.942084927685 -194.504410016661 -196.794512109455 -200.803815986083 -202.138732389489 -204.356959457693 -207.226642064581 -210.260096861888 -211.868863428234 -212.995005608816 -215.683774093157 -219.154086784861 -221.776763861494 -224.043351311091 -225.534903827412 -229.382355736619 -231.437678476312 -232.526771005483 -234.909294063051 -240.120580546822 -242.732064978791 -244.766276498181 -245.872921892373 -248.568563827222 -254.546831866416 -256.930089594394 -259.221492720998 -260.859533119498 -262.828040968201 -265.378880998992 -268.788605763498 -271.202588888233 -272.410775944224 -274.2857202154 -276.136548496839 -278.828735254376 -333.467446944217 -336.692878507758 -338.45811708953 -340.95641867386 -344.769162283137 -1.3029522629642 -7.7547785427338 -10.2851089381382 -45.3930913176835 -48.2630079488998 -49.9107425453047 -53.1073401836436 -54.8325851348134 -57.114576726717 -59.8745452277792 -64.6450836320147 -67.2222729733624 -70.4970961135508 -72.1259210311649 -74.7481378038904 -78.0603496518291 -82.0564787041377 -84.99083260749 -86.6628114257983 -89.2737401180747 -91.4567593190926 -95.1031282043924 -97.4535435790958 -98.7437544165918 -100.440067841405 -103.77368835008 -106.238509739638 -109.037677494319 -110.485283126161 -112.18046454377 -114.765134445906 -118.393779010429 -121.23566867057 -123.402233114958 -124.52905388079 -127.398535224617 -128.815260484011 -130.247019469724 -133.336238358418 -136.761569095609 -139.051479876727 -140.858063414679 -142.802739683314 -144.973237714598 -151.889492000938 -154.647123065881 -157.043967817911 -158.581386204428 -161.429040175912 -164.970411985092 -168.684216928713 -176.757853530136 -178.001416612002 -179.811575270093 -182.652364623027 -186.01403018437 -188.08637124083 -189.926617990301 -191.727828016347 -194.278724414472 -197.282814435193 -199.742953997487 -203.442657538646 -204.722003141121 -207.105639645193 -210.369766986755 -213.639639936435 -215.411164022885 -216.529532697726 -219.235232393046 -223.258007290106 -225.582472993946 -227.800767624001 -229.278583545173 -232.486799244089 -234.876520380287 -235.944152381469 -238.211730007042 -242.72561463035 -245.904076949795 -247.85714195034 -249.04071117256 -251.47797475503 -257.830758218283 -260.709791014672 -263.034034796059 -264.713716261073 -266.451305043723 -269.039444554375 -271.945944874608 -274.201442297506 -275.424703006128 -277.290857671543 -279.194191729362 -281.91315016355 -324.647480826029 -327.6351470011 -329.353317633628 -332.042106502119 -335.372100368361 -1.27068320037328 -6.9882529776896 -9.54430824154482 -16.9928108959792 -19.874007291459 -21.5207936518062 -24.4592721301059 -26.2839805350074 -28.3940182800829 -31.1952905133849 -37.5609617722274 -40.2531500737389 -43.2594516593779 -44.8833179544461 -47.6445364914114 -50.8158158883312 -54.2830401690305 -56.6768652212169 -58.2947567969848 -60.6612714188796 -63.2433013389207 -67.4734902778085 -69.8061227290316 -71.128800884132 -72.9241933878054 -75.937448540848 -78.0069114994526 -81.5855201701501 -82.9682711606405 -84.5280371083314 -87.3558876889988 -90.6501324408453 -93.7845719409625 -96.3204490156537 -97.4037379509316 -100.199252866969 -101.958196716303 -103.620743655172 -106.318243791583 -109.654205610344 -112.062678825407 -113.843461300935 -115.687113278465 -117.847732605682 -130.403550727897 -132.776576765414 -134.864639224386 -136.665722587476 -139.548630472799 -143.960932136033 -148.215183340398 -158.323487459306 -159.521408993977 -161.269179390274 -164.713554280991 -168.057631155855 -170.766140445353 -172.526444836253 -174.421508066985 -177.212377592639 -181.017772953989 -183.632565396272 -188.162160096092 -189.480396225699 -191.361800550137 -195.05219323333 -197.946347793822 -199.634608037493 -200.768549784677 -203.289415481083 -206.735286442326 -209.423369404016 -211.425506663799 -212.836478260638 -215.878786458906 -218.567570307372 -219.888222002239 -222.113794620835 -227.131526075447 -230.073773510922 -232.166873380156 -233.300217578799 -235.232551300663 -239.265019705574 -242.380411920126 -244.556834161137 -246.255880361956 -248.027724388306 -250.698651306522 -253.193599766759 -255.557410135033 -256.836357508008 -258.69812195549 -260.568992622568 -263.556290072701 -281.487886794826 -284.307234193007 -286.066297136686 -289.012529439021 -291.818903463541 -1.32065541519783 -8.26381062506378 -10.7339257243424 -97.221252040394 -99.533133085413 -101.175841352715 -104.172240373955 -105.761704051907 -108.051119281075 -110.964661647009 -115.96848984606 -118.687821142362 -121.347004132652 -122.783486593952 -125.590964719765 -128.798913746051 -133.507057815905 -136.081336834761 -139.663815558726 -142.139776323418 -145.031880308017 -148.437862120711 -150.692947602441 -151.972269198844 -153.674162935228 -156.849624834493 -159.557568654688 -162.532882895836 -164.097545818492 -165.75007971579 -168.18570678178 -171.191704490411 -174.018683870392 -176.825761316303 -177.934814790647 -180.356794695109 -181.969551028035 -183.498988765677 -186.681415212422 -189.958692997247 -192.50716528346 -194.360859698692 -196.223374615363 -198.300909665731 -245.758291233322 -248.579747869915 -250.875749278495 -252.489797497262 -255.369715830551 -258.97953593478 -264.12729837408 -275.380980854307 -276.565841853213 -278.0448734434 -281.343913036719 -284.271879765182 -286.729124964037 -288.630176031683 -290.506359729887 -293.417047656008 -297.840473221161 -300.162562811541 -305.678746047771 -306.954630560523 -308.940977040216 -311.835999385476 -314.876898783113 -316.784427802389 -317.978201977407 -320.621314413077 -323.465610959083 -326.483011775763 -328.357099364001 -329.72949986282 -332.873560275846 -335.241370999456 -336.334701621982 -338.690714501245 -346.184912298735 -348.75093454982 -350.654116736686 -351.809020716087 -354.505519896794 -361.393858930991 -364.085611791285 -366.736600340249 -368.368552483174 -370.103632015794 -372.831430838848 -376.575391592619 -378.853902422611 -380.154613751229 -382.028069632902 -384.014753016371 -386.822894370841 -413.513195385585 -416.563317473594 -418.30462315376 -420.98056001197 -424.115077381765 -1.3174273998984 -7.73989154198541 -10.6291347267585 -14.686949887822 -17.8558757871509 -19.5025698925003 -22.689116875548 -24.4091670428348 -26.7654549509669 -29.6809962071438 -33.5444104553621 -36.2566914531003 -38.9292913633504 -40.4888835797416 -43.4857219363909 -46.5891613111089 -50.8985979497002 -53.5697282370996 -55.3193005174094 -57.5523850307943 -60.0684662574234 -63.1413453308822 -65.2477871796906 -66.5439723736008 -68.1990957514473 -71.0598856458793 -73.6917489439233 -76.9289885447306 -78.2888157958911 -79.991587257946 -82.4527132458699 -85.6343057080329 -88.5759433124191 -91.3832380889431 -92.601924244343 -95.5789670356773 -96.9043160902027 -98.4686698130862 -101.478586884277 -104.596627282801 -107.232744571423 -109.05758783587 -110.883950893471 -113.216902393621 -126.829256410761 -129.709981246641 -131.99407670343 -133.617307686276 -136.292278597915 -140.1812046692 -143.623957500618 -148.741144143179 -149.983211525532 -151.424725833305 -154.139709346356 -157.2794276326 -159.840981704521 -161.591997389791 -163.566614868454 -166.482427578314 -169.65690087716 -172.285720886261 -176.064383862546 -177.304778593361 -179.625579480149 -182.844365762849 -185.575856605095 -187.263952878889 -188.408311551766 -191.259392809427 -194.197297504958 -196.987326717552 -199.337363327503 -200.83648744061 -204.976942579752 -207.486238648976 -208.788386797498 -211.153416359456 -215.714217361343 -218.396470136653 -220.117397985712 -221.244811527654 -223.342287169847 -229.81536784231 -232.728809293665 -234.81948404366 -236.571773430762 -238.303727901083 -240.769810571598 -243.550641315529 -245.953674612122 -247.307218712521 -249.289276613517 -251.183567047623 -253.950595326857 -275.172730294023 -277.474932393809 -279.195123542475 -281.96509082176 -285.149879390927 -1.28415610956728 -7.47152439730335 -10.2913578138389 -173.889710300068 -175.931539907257 -177.597394741678 -181.694912765996 -183.573478124348 -186.010685669827 -189.042216068176 -193.454274502369 -196.315314292575 -199.233830227802 -200.817031175283 -203.737900578315 -206.950582855426 -212.208207495661 -214.479664635148 -216.368553935584 -218.659904708473 -220.958725309822 -224.152544752978 -226.460528824204 -227.789534065952 -229.636536532113 -232.86705504516 -235.273502958837 -238.863500258497 -240.691219585184 -242.653806240954 -245.323990597369 -248.779269450144 -251.754880483951 -254.656486372146 -255.791897449482 -259.304388846094 -260.574747632701 -262.032251336389 -265.138016666104 -268.864699763394 -271.650089261147 -273.655669007346 -275.408215049495 -277.530454184548 -284.172105397791 -286.710807802498 -288.879098753796 -290.715683075134 -293.388047360059 -298.925578687323 -302.423105221426 -308.871189115093 -310.153599048903 -311.566440183714 -314.6062484332 -317.37788676625 -320.273161378608 -321.991655683744 -323.983857422243 -326.807346071808 -330.666817314133 -333.164251550287 -336.997805088042 -338.289598197543 -340.362584635561 -344.242335402438 -347.143812612833 -348.839575179548 -350.008852417482 -352.834031529608 -355.945351347484 -358.467935077488 -360.646476331363 -362.079320861923 -365.815078164274 -367.913470033998 -369.228512216658 -371.748712764511 -376.869102673791 -379.902205915755 -381.741261704092 -382.879821382983 -385.166280780624 -390.445378069266 -393.190653622938 -395.118849823958 -396.78599592247 -398.462793015033 -401.079914985686 -404.250510043562 -406.692962373699 -407.994501291762 -409.963324433089 -411.949321942461 -414.473802541705 -429.385890153852 -432.428337461458 -434.051624585902 -436.435262947423 -439.492516060686 -1.29306727137818 -8.36707013490261 -11.5229354232323 -235.485553095638 -237.15178858603 -238.822795054293 -241.880115047758 -243.634504201153 -245.904311146629 -248.86532068155 -252.945168195507 -256.026236940301 -259.051095376531 -260.638408585542 -263.412217441957 -266.646075982813 -269.878433917726 -272.286988463224 -274.075710577301 -276.134023441557 -278.597727449772 -281.671631282065 -283.956810073445 -285.274246518675 -286.939912526729 -290.025664484934 -293.271244321963 -296.094643217174 -297.802569307298 -299.46513735253 -301.900972301429 -305.204855028584 -307.547719488183 -309.973668152718 -311.154347175372 -313.474285214483 -315.019924758608 -316.441709727539 -318.922870628617 -321.578205732472 -323.675771404954 -325.514890241828 -327.35025398087 -329.72575492962 -334.779904555294 -337.758049626666 -340.400291709869 -342.038545235875 -345.152186194348 -350.169867076576 -354.523864353549 -365.271724512047 -366.606926127649 -368.063704584656 -371.428265669922 -374.478948354408 -376.885077491112 -378.757499799559 -380.785737302988 -383.581329103712 -386.896322360251 -389.513705861508 -394.200367579253 -395.43863390768 -397.660792675507 -401.47049526035 -404.327901604361 -406.071835531727 -407.196139975918 -409.492565503348 -412.162109178445 -414.70811420689 -416.930261823474 -418.446248604638 -423.341790024487 -425.84361721684 -427.33723752582 -430.172145493132 -434.554410589827 -437.965343495443 -439.798420346043 -440.867571783975 -443.43927429875 -449.121840292105 -452.409852032522 -454.623932592992 -456.345692954825 -458.116215359359 -460.475028342986 -464.840851260975 -467.357720926206 -468.52490441237 -470.819620097521 -472.771957279875 -477.074473891382 -507.347919498768 -510.085448906163 -511.838194704421 -514.62126075574 -517.921893412787 -1.28578654958119 -7.74360898789779 -10.9478204531162 -20.2628860121387 -23.0330482045695 -24.7251415597737 -27.8982295690191 -29.8737033216397 -32.1966115492419 -35.1329908733357 -40.9537138603472 -43.9009333592931 -46.9487183746232 -48.5047919467851 -51.3386241293152 -54.5642288617585 -58.6607397442227 -61.7610971289772 -63.8267801855107 -66.5167957769415 -68.6198563662597 -73.3691393028906 -75.6134159868135 -76.9214816797284 -78.5442292532904 -81.2454301693357 -85.0424274356881 -91.3965318911767 -93.7700540343857 -95.2186585921625 -98.0106644057795 -101.901371088273 -104.880655224847 -107.235040136263 -108.340272035935 -111.568608446734 -113.189149763904 -114.613464802746 -117.603167509289 -121.357159147488 -123.75862471751 -125.601692698772 -127.490984883988 -129.588066617651 -146.037441967459 -148.839389341456 -151.1161716237 -152.677810538719 -155.278075680187 -159.388944967681 -162.32000145586 -173.726866664977 -174.960111856557 -176.594861943734 -179.280132385178 -182.793419685991 -184.895735886837 -186.668791467259 -188.750821861763 -191.44245837357 -194.844599447488 -197.412148948216 -201.631664712649 -202.876669572613 -205.151586888313 -208.108203480128 -211.042992462245 -212.859967489657 -213.99418547003 -216.710145968662 -219.434394770839 -221.984643415707 -223.779951074813 -225.313704972648 -228.594831494959 -231.149997452276 -232.229581103826 -234.7950564973 -238.986235158894 -241.911130120522 -243.861261315639 -244.962668572629 -247.202754122835 -252.213112396047 -254.957389852219 -257.083765112738 -258.742393633792 -260.561102155783 -262.927399120543 -265.652493481773 -268.230016039277 -269.428023056481 -271.368018370785 -273.563557826 -276.471028107318 -281.849817494515 -284.372852344356 -286.124008366117 -288.755349214111 -292.481700855744 -1.29748449190133 -7.46896491794323 -9.47004546943045 -34.1784320924539 -36.9659984682949 -38.7135293297742 -42.3654514652195 -44.2498802709546 -46.2996310343555 -48.938816914127 -53.13727881759 -56.1910842142941 -59.281056570156 -60.8617035026802 -63.3421482325533 -66.8724961722066 -71.5549876757197 -74.2150093814393 -76.0177181585027 -78.5166686494991 -81.1786353358746 -84.3966079865255 -86.4917148881232 -87.7791104445513 -89.5822431403658 -92.3988569879254 -98.6844168405978 -104.58817994141 -110.406202258222 -119.230319495831 -121.999753771265 -156.296539199827 -159.345014945565 -161.744285834305 -162.935739613696 -165.599982517069 -166.797791262383 -168.285343184554 -171.253800869665 -174.400489917937 -176.524263956168 -178.153015454713 -179.87387415888 -181.965127004328 -185.989478112143 -188.83552873406 -191.478328674919 -193.128326880044 -195.80762840846 -207.004289331337 -210.337758197412 -218.868300296806 -220.10711249105 -221.47731985873 -224.441715701522 -227.34896708779 -229.756126834742 -231.586661369246 -233.665946197819 -236.544748880462 -239.738132682607 -242.070763978039 -246.443858431268 -247.75230938723 -249.886479243979 -252.4982795457 -255.067645535172 -256.944722468906 -258.037804262009 -260.856500790264 -264.414528314706 -267.203014808748 -269.610276192513 -271.072215168739 -274.725166033242 -276.966438139212 -278.1238296199 -280.565172956356 -286.072014355633 -288.776280257998 -290.705016000882 -291.852396656119 -293.817176535768 -298.817763179122 -301.982185195914 -304.019147055128 -305.821264302661 -307.852866423195 -310.290603506232 -313.816905174276 -316.15455364135 -317.422841912014 -319.294718200659 -321.546856922665 -324.622920684625 -346.632158054308 -349.882168609286 -351.529156041997 -353.864757737731 -356.750592885529 -1.31712091021314 -7.47177829112355 -10.1147436782606 -15.0936290823882 -18.4051156836372 -20.1198281025425 -23.4487815934139 -25.2376144427887 -27.6384531185163 -30.3960308703504 -35.4381296763199 -37.9803504699904 -40.6585737174265 -42.2574618543184 -45.105339221874 -48.7677460467923 -52.6371984084953 -54.8739355496416 -56.4293327251505 -58.6416735958399 -61.0048451796184 -64.6378541655478 -67.3923671106478 -68.6738547467768 -70.4553001214516 -73.4887641286032 -76.0141473694875 -78.9010383206929 -80.5384644264894 -82.2518957691235 -84.544181160321 -88.6554504993346 -91.2880528381541 -93.5345816272013 -94.7487842097492 -97.8902792729557 -99.2705676441824 -100.683029150983 -103.445236259727 -106.079418408542 -108.592053928909 -110.275359396157 -112.083879502211 -114.463001172429 -122.518930593439 -125.081638700174 -127.531051219644 -129.214332269682 -131.868836818694 -135.65932954586 -139.533249219953 -146.865531642218 -148.187680962886 -149.83371791722 -152.49078146177 -155.683938202268 -157.865255394775 -159.72985167938 -161.616007082646 -164.491752884794 -167.1996678506 -170.337337631842 -175.002271335205 -176.316052742093 -178.601090254128 -181.840631852009 -184.7324517713 -186.775037737733 -187.940730117433 -190.393696097386 -193.75549452018 -196.417147298908 -198.542703856664 -199.934643101245 -203.720250015008 -206.188101099057 -207.285536824073 -210.019049751586 -214.576716230448 -217.505127916493 -219.402964918093 -220.549622008044 -222.846696978499 -229.533740204351 -232.323058299562 -234.5687413409 -236.167248121978 -237.885900541248 -240.248894144167 -243.326871906352 -245.593073360319 -246.843671018711 -248.825409324787 -250.741660574495 -253.809524834344 -289.572670036601 -292.360086614493 -294.150776767077 -296.738836757171 -299.688215326857 -1.28936354713367 -7.48878221846006 -11.0420362102949 -15.473636209653 -18.6701196544226 -20.3569663299686 -23.2335600134256 -25.4620302984631 -27.8808661633806 -30.8585956544351 -35.6265849694713 -37.9438065891472 -41.3786820051005 -42.9054438366733 -45.3833702172106 -48.3205970405821 -52.1585635575775 -54.6886076081175 -56.2527228079506 -58.484961609692 -61.1222925331154 -64.1436120286859 -66.378806587691 -67.6641406343132 -69.579341805642 -72.2955881324274 -74.6440057220834 -77.987815582903 -79.4958438235089 -81.1329170034896 -83.6231872873754 -86.6690969632519 -89.8402426232621 -92.3279670524391 -93.487160153451 -96.1334774943178 -97.706464480843 -99.1623379483083 -101.676132296006 -104.215740553838 -106.323935380605 -108.317931209524 -110.171639987984 -112.267770591125 -117.065353091278 -120.23079334581 -122.326086905698 -123.937765577853 -126.894019096417 -132.137421940237 -136.013233207779 -145.470958009848 -146.671930042156 -148.348511887437 -151.415451898853 -155.215086509432 -158.018389322457 -159.825646941007 -161.81472061881 -164.841116069894 -168.303512884838 -171.020004601564 -175.878614384322 -177.176200485467 -179.273659587683 -183.439809178515 -186.307572773287 -187.97563597549 -189.097514402167 -191.625582556414 -194.284270284544 -197.547660021938 -199.741213350159 -201.256588600603 -204.687880350262 -207.081405020266 -208.266008422466 -210.45213422911 -215.356650692067 -218.472412622677 -220.078544736869 -221.150392387212 -223.312861197965 -228.785765338375 -231.660478936255 -233.784209875831 -235.561785217318 -237.388606534494 -239.930083090934 -243.285460040943 -245.820907297266 -247.118114473299 -249.209983516097 -251.332410157041 -254.503973381908 -298.933636433955 -301.830975283208 -303.539673574329 -306.475043288417 -310.482425552977 -1.27134444897181 -7.59236470132251 -10.3279479344415 -41.6556542900012 -44.2540664920346 -45.9721221284851 -49.2498384777873 -51.2454177612 -53.3495468349414 -56.2930826722355 -61.3144962772044 -64.0668011736165 -66.9266540272756 -68.4947264580803 -71.1892230723811 -74.6917029807807 -78.4107054351749 -80.9092722916768 -82.6046120395493 -84.7470115259156 -87.343220605823 -91.0888450611009 -93.3059329060261 -94.6610009447832 -96.4069476893999 -98.796425260566 -101.290311154143 -104.587760352893 -106.262729877217 -107.798788064474 -110.646793682965 -113.901284730788 -116.682927269376 -119.075763175895 -120.250580576387 -123.275441074081 -124.684586633637 -126.024034893832 -129.015517497386 -131.993445984603 -134.442812526293 -136.188641333349 -137.968321194718 -140.356495469805 -154.781618067195 -157.329974306321 -159.683935411445 -161.321197040868 -164.074999837927 -166.968439419236 -170.653842371411 -187.066473711024 -188.295694593434 -189.867660338908 -192.553360636528 -195.893290374595 -197.940147586196 -199.657534145673 -201.553584054001 -204.909104211283 -207.667790669324 -210.515911878871 -215.523379010444 -216.813116165276 -219.070855789915 -222.471866652008 -225.56203741394 -227.554909842466 -228.71249280861 -231.628785624517 -234.405883838555 -237.724513680414 -239.844345410971 -241.306881111514 -244.549592403573 -246.797911321914 -247.894642902996 -250.496699516959 -258.615360145379 -261.278888848895 -263.060315665073 -264.185207950293 -266.620793011457 -273.087973489139 -275.751684863657 -278.064748916026 -279.788208521612 -281.543041175574 -284.349243717013 -287.766890363986 -290.168670829284 -291.419409588376 -293.600071737384 -295.56884443149 -298.542943682853 -316.620492593082 -319.2289833788 -320.908045092807 -323.537065452017 -326.29455701251 -1.28523288812762 -7.03035500359393 -10.2633316143493 -31.3477309112176 -34.2530282102784 -35.8944986875055 -39.3824763366791 -41.1292822453562 -43.2564195310032 -45.865840795726 -49.9905883429313 -52.8944049333107 -55.9765580784541 -57.520918439151 -60.0521827792189 -63.13868298104 -66.6298281150606 -69.291780445327 -70.7496927712472 -72.9162744123091 -75.0233138785794 -78.0785346644432 -80.5302415582171 -81.7964069297153 -83.5872033256091 -86.5090277825841 -88.1322138139461 -91.7685844612025 -93.5606864452448 -95.1316971857271 -97.3457789733614 -101.282063971148 -103.545252434328 -106.113137914859 -107.247775135501 -110.138913187373 -111.308827050287 -112.825512709665 -116.04755704124 -118.952495539065 -121.189339166459 -122.822006195601 -124.675688105788 -127.220454483942 -142.872167963313 -145.417076715625 -147.599896701328 -149.1613153919 -151.628081411509 -156.06646315218 -160.143909129117 -169.79985661976 -171.032053405724 -172.554024341254 -175.644925321205 -178.851542370609 -181.004582842264 -182.852418447456 -184.51897573864 -187.482774630875 -190.90115524191 -193.515178059766 -197.704789124621 -198.929199850095 -201.207364112418 -204.049729209319 -207.100151156216 -208.996324465383 -210.097351250881 -212.493104972353 -215.76719235321 -218.342510703152 -220.265344341736 -221.679186753803 -225.264344276295 -227.788747100068 -228.88804971438 -231.193275915089 -236.963255817322 -239.466421204175 -241.266761205271 -242.366971984426 -244.809638001153 -250.195122949051 -252.480597224023 -254.530732060157 -256.306039261828 -258.196161476523 -260.495385497852 -263.608652458937 -266.003543451928 -267.277250106582 -269.02228048761 -271.067222127579 -273.876918337455 -340.219562587468 -343.121229879302 -344.793962778737 -347.327045437205 -350.831960346167 -1.30398660161001 -7.58575080248928 -10.3109094184635 -15.5458843303208 -19.7257116830159 -21.4624613964196 -24.4772686488473 -26.3626038703674 -28.6346247732183 -31.5754577130074 -35.9696905442997 -39.3390099728012 -42.0660529961395 -43.6388175216449 -46.3340232764911 -49.9300082079107 -53.6329753828517 -56.4003729772903 -58.0480926021748 -60.5003411929119 -62.6068746523506 -65.574765085673 -67.8451463635473 -69.1650897612517 -70.8297318900047 -74.1455003344285 -76.0912421997264 -79.1439249019477 -80.7022624592645 -82.2411144076121 -85.1048683975598 -87.9781268914923 -91.4637837365646 -93.7210674264285 -94.8149994106197 -97.6431399531577 -99.3362425990615 -100.894694152973 -103.592913472326 -106.737361215425 -109.23128033485 -111.011343099533 -112.863515032838 -114.910268047502 -120.035774401267 -122.822043758501 -125.077958163069 -126.920401248596 -129.8092772114 -133.251767825052 -137.114809082024 -152.182854670421 -153.423184909097 -155.203500581221 -158.424206256317 -161.647502298939 -163.869331340778 -165.652925026396 -167.54649504643 -170.643864334386 -174.185131069439 -176.848681447122 -181.016733876095 -182.3085557307 -184.814142235915 -187.723453275527 -190.775274226216 -192.705952495348 -193.85262037819 -196.318627330454 -199.273613939555 -202.087115652343 -204.10656164204 -205.537795671218 -208.998736206565 -211.339105768236 -212.557198495789 -214.929438974242 -219.134720062179 -221.620745254968 -223.372026763233 -224.445638611388 -226.382799929833 -231.615310070989 -235.111106826075 -237.155725504489 -238.801649765009 -240.629899081688 -242.94448930422 -245.889252224968 -248.620256336053 -249.830369893747 -251.746007061272 -253.597284724602 -256.908255805079 -276.650291575397 -279.35945858199 -281.006716224462 -283.848930123822 -286.854243877524 -1.28103831063449 -7.44276814131163 -10.0980661320964 -15.1799849915201 -18.4631259738138 -20.1560650692799 -23.1883660408864 -25.0528370562942 -27.1032130715905 -29.8575182921958 -34.405615573836 -36.9032298686792 -39.9001021565172 -41.4876001714752 -44.648873547372 -47.8064461632492 -51.4038779503339 -53.7896535281784 -55.2576015451683 -57.6082539038619 -59.9857769326292 -63.0204601797006 -65.4223323892137 -66.714946526126 -68.6017282883089 -72.1119545766418 -73.5554909751962 -76.6134164435332 -77.8787607763354 -79.6035837673792 -82.2370021132333 -85.5714814128289 -88.7970467804156 -91.4660271107255 -92.6207760159368 -95.8550388690579 -97.3319796525434 -98.9781383284641 -101.635705713825 -105.027291051796 -107.325352465168 -109.129957222983 -110.848464480945 -112.931769864962 -117.748018245063 -120.548774221059 -122.799128839887 -124.458912121364 -127.364189548085 -131.088416039193 -135.128772711998 -148.693960690098 -149.94635247169 -151.806087438327 -155.017921763181 -158.385322709246 -160.799104576176 -162.595337309608 -164.484114498649 -168.407562233257 -171.173752736672 -173.539430983368 -177.578777895402 -178.840795073965 -181.251259397709 -184.527704136926 -187.492353394855 -189.427548819006 -190.582321336635 -192.969229794515 -196.756694591473 -199.30719405226 -201.154546930439 -202.663001767536 -205.629624640404 -207.881711238219 -209.351668100645 -211.81568865653 -216.409836636043 -219.389276669807 -221.174449778116 -222.307858894388 -224.571158365094 -230.040602006457 -232.798162886523 -235.011483136202 -236.655328748863 -238.648307464814 -241.096580718915 -244.043716554752 -246.614480103316 -247.810213627212 -249.659585869042 -251.533011182132 -255.342728090452 -266.884344455796 -269.295920452446 -271.098628705451 -273.656171157584 -276.848533967634 -1.29277363527163 -7.46026545159345 -9.42937270040724 -18.3920644319313 -21.9224775734705 -23.5444936958972 -26.9333913721482 -28.871285922436 -31.2122014523586 -34.0400340697035 -38.5665608049516 -41.1966077497903 -44.2931600065128 -45.742372644943 -48.5425112624078 -52.3511915547419 -55.4297131362812 -57.7596042620431 -59.422463505008 -61.5742306769996 -64.1884098480308 -67.2335850088277 -69.7215707224713 -70.9671406214691 -72.5954157146923 -75.6176621059684 -77.8395873845316 -80.5911509414106 -81.9017377780332 -83.661139755217 -86.0343816313863 -89.611668898933 -92.3979254042993 -94.977978242879 -96.1307441693065 -98.7936443685248 -100.228366247234 -101.875203653589 -104.938049023692 -107.269455434803 -110.225535531677 -112.170682664991 -114.120277743082 -116.42967061692 -123.802271487172 -126.381105416967 -128.681622756881 -130.334271486623 -133.143104458265 -138.337693891615 -141.765034261804 -146.842153991137 -148.042919739824 -149.601738362731 -152.460647079339 -155.553086850934 -158.218382432675 -160.144610882595 -162.085224085663 -165.197986338414 -168.546180582753 -170.905254662703 -176.105831523987 -177.39086729653 -179.616626119017 -182.613856002628 -185.122093947067 -187.012100367652 -188.202048676125 -190.767275500382 -193.521650182738 -195.867827094391 -197.921917136299 -199.487330974549 -202.642782384614 -204.899882958171 -205.98873146271 -208.554000933356 -211.785123302596 -214.726405071638 -216.669876872875 -217.774675031165 -220.056721653006 -225.179954139953 -228.022458124519 -230.256834502961 -231.901900166948 -233.639820460692 -235.841744547873 -239.394492901305 -242.23331367785 -243.49712990124 -245.357579072796 -247.164996129915 -249.88285181245 -270.61619227912 -272.854564640464 -274.623084229876 -277.396309418564 -281.016370626961 -1.32596676656428 -7.9187804669412 -10.081102649218 -16.3925050657888 -19.7682361553525 -21.5025060642697 -24.2676914955516 -26.1566287744781 -28.3160991278347 -31.1914745143881 -34.9446091562344 -37.5651846228327 -40.7174747186303 -42.359539336344 -44.9858738631498 -48.4917691077949 -52.247185052526 -54.7851070029986 -56.2414816516657 -58.5352415635168 -60.8656094963765 -64.463712799762 -66.807943571805 -68.1248196582618 -69.8242949318479 -73.1932424852432 -75.125885756051 -78.4893488732319 -79.8959358766258 -81.5095805182286 -83.8189257441251 -87.0008271584502 -89.8288617740446 -92.3965965020392 -93.5268077974565 -96.0242649934208 -97.3711282765286 -98.8398395979682 -101.672602066554 -105.081819309616 -107.522555105218 -109.395856406737 -111.216984343988 -113.581689539425 -161.018779350466 -163.473126622332 -165.860123620647 -167.514893621716 -170.429915936349 -173.309125370663 -177.233144936971 -182.569674073233 -183.794001906692 -185.137931794736 -188.093279480983 -191.076664120265 -193.40676522287 -195.096444301396 -197.212536530751 -200.164696447223 -203.218865756071 -205.821925540801 -211.05512411496 -212.350580532281 -214.560323818762 -217.585668006349 -220.21192309728 -221.844460840935 -222.945222233174 -225.226847736973 -228.722632434267 -231.188787933131 -233.391097936049 -234.861607000262 -238.008301776992 -240.22963201984 -241.331591329297 -243.650771788164 -247.520522882685 -251.337979208373 -253.263381427166 -254.419624383034 -256.782603869686 -263.783863015946 -266.16049403276 -268.814608220897 -270.511775483 -272.141617239637 -274.739940688888 -278.21904096689 -281.002697158082 -282.253203070303 -284.083022584568 -285.96912473001 -289.071729925718 -321.332691726479 -324.48662167776 -326.213939124504 -328.899346630266 -332.453572640293 -1.29095982441342 -7.87185997400173 -10.0317651955326 -176.571338040012 -178.462598769655 -180.100212680429 -183.301624810637 -185.479699437738 -187.565326922895 -190.398174432715 -194.878980546563 -197.438658101917 -200.319367120301 -201.986458897265 -204.747114039157 -208.04782146396 -211.955306827578 -214.551755386399 -216.187411789302 -218.102320782673 -220.700007688376 -223.718980187639 -226.149333510611 -227.441027725747 -229.25408444369 -232.169195475358 -234.186287576601 -237.191305919729 -238.778653059628 -240.573891449245 -243.396335305616 -246.80553935003 -249.830729838643 -252.2733276797 -253.382925015052 -256.352653626079 -258.160897881345 -259.648349634459 -262.152784818422 -265.194469069033 -267.722343491093 -269.614136597981 -271.379673655789 -273.781515736719 -280.847707013614 -283.599873757498 -285.652727373261 -287.292550853947 -290.064882691183 -293.256189713395 -296.959088504025 -303.52346376811 -304.742378158281 -306.078540062555 -309.029620986561 -313.314667169401 -315.619066893291 -317.550080106172 -319.687101781806 -322.474755416625 -325.915273591419 -328.618565037229 -332.661814281417 -333.934281851373 -336.381885507692 -339.373057556846 -342.087144108497 -343.712670758421 -344.914696578421 -347.284742322622 -349.968972282568 -352.643436348872 -354.661702787018 -356.146954337607 -359.890990783407 -362.412006707185 -363.585122978526 -366.070787253961 -370.347159587487 -373.124631169399 -375.249547964449 -376.392085624804 -378.654704383703 -383.196189786429 -386.307962819938 -388.812067074585 -390.481692291649 -392.207436157808 -394.772891052453 -397.349513718838 -399.991275932794 -401.269017226984 -403.178657759923 -405.138728970578 -407.529253751906 -433.731656456549 -436.978268449054 -438.77948809952 -441.538086393587 -444.642539376052 -1.32710138342618 -7.34222384353402 -9.87857470044493 -40.1430058959358 -42.5472747614256 -44.3177679861642 -47.6873649253527 -49.4455721322809 -51.7730881349351 -54.4661087510099 -57.9536059588112 -60.9243593254427 -63.5172759804293 -65.0334661237092 -68.4371862282918 -72.1726351611916 -76.5354456957296 -79.1235448101222 -82.0629637403132 -84.6194346874129 -86.8097146662246 -91.0749259367138 -93.2924856287858 -94.6237907329905 -96.3687932630837 -99.0499424555909 -102.377594919201 -105.645460757951 -107.725103260141 -109.383606280186 -112.044270811765 -114.796110041657 -117.412747252806 -119.730891961022 -120.85523614514 -123.669361960652 -124.961950933167 -126.444616365072 -129.560594798211 -133.297108931804 -135.731072866925 -137.468800934053 -139.148706913525 -141.388941925181 -159.375991177202 -161.797783081454 -164.258021949888 -166.081431822416 -168.704054660778 -173.045746040887 -177.425364362754 -187.638717688164 -188.834556357257 -190.477604617647 -193.258933071385 -196.630628740979 -198.869593593049 -200.660696000446 -202.726233831147 -205.889063164152 -209.450842081436 -211.888307081742 -217.069383211088 -218.321090907254 -220.34161359147 -222.453724620611 -225.141948406537 -226.984493165402 -228.074483508846 -230.867172114558 -233.582007627588 -235.938881943115 -238.028253121262 -239.569018775107 -243.460153073104 -245.703476806281 -246.812490077377 -248.922472866366 -253.182003586091 -256.196323984547 -258.193974076763 -259.329250026285 -261.733773896314 -270.25616780703 -273.163832180827 -275.356805101884 -277.014688598062 -278.827539597148 -281.050018608917 -283.728373865862 -286.388917203033 -287.588312027625 -289.738711974369 -291.871999611349 -296.038818356943 -301.725520464935 -304.056959429672 -305.837506064942 -308.7814963862 -311.829773342595 -1.29377840811675 -6.81820111631663 -9.48293440375361 -44.5757322440214 -47.1821654757938 -48.939161262084 -52.3652239666857 -54.0074169631018 -56.2195290360216 -58.6726091417522 -63.98546970763 -67.0410058382408 -70.305106632647 -71.9033439410855 -74.8653297694077 -78.5665986574125 -82.0784822526818 -84.5810683289827 -86.222262363105 -88.5676809369497 -91.1555068539623 -94.3956691214878 -96.866228082116 -98.1926370614972 -99.8925648632728 -102.825496699985 -105.089417511742 -108.134103632929 -109.504960993412 -111.049863025878 -113.604993954876 -117.225249877099 -119.98703296685 -122.232893971246 -123.339564876193 -125.649981676963 -126.972792554083 -128.347772391256 -131.138697170388 -134.66813212742 -137.038398100271 -138.938817436141 -140.759598453479 -143.049914536746 -151.26395167844 -153.881311767374 -156.454419206444 -158.271328892706 -160.901786663181 -164.98202523494 -169.282175222213 -184.959563585996 -186.174523482996 -187.688503748963 -190.455554374882 -194.048617564998 -196.278527861361 -197.981469114414 -199.791724380639 -203.197227627012 -206.622367365042 -209.227243848136 -213.52980346052 -214.894569015405 -216.911534568254 -219.916095054081 -222.44513736072 -224.367362038801 -225.514221694426 -227.917060026159 -230.774986583227 -233.441513919014 -235.543034649856 -237.050487140577 -240.811810524889 -243.113742226886 -244.180223617377 -246.982023358329 -251.545689548953 -254.351905193401 -256.243727234218 -257.359637969823 -259.584700660979 -273.204911216694 -276.267293440831 -278.652442774428 -280.422797325726 -282.323544889466 -284.934021248539 -288.969869710954 -291.555764229249 -292.814911859366 -294.814662388896 -296.883070911528 -299.837190608158 -326.301009863673 -328.919583441107 -330.747674751831 -333.231389529928 -336.629829684498 -1.30454263771589 -7.50873482918845 -20.139929328967 -61.7432402487625 -64.4904066758522 -66.2658747264773 -69.3190406302721 -71.3427016425169 -73.5349457362265 -75.9916449595232 -83.0777831801288 -85.8830262739964 -88.8916305802561 -90.4083852389957 -93.486423804969 -96.8537904766493 -100.324289877789 -102.957990905291 -104.615560294856 -107.207716741543 -109.488803342638 -114.048035573639 -116.39536072135 -117.717572379978 -119.418745005435 -122.225810650358 -124.848038888506 -128.477791272163 -129.929823805437 -131.469542545356 -133.900590644377 -137.044190814076 -140.08159277471 -142.157667225957 -143.270480272429 -145.749480694637 -147.51145365728 -148.915831696341 -151.854111924122 -154.500466778224 -157.451492561906 -159.234770117533 -161.143643836963 -163.198399928815 -172.545445573051 -175.297001641575 -177.76351179508 -179.427046782271 -182.183720811114 -185.655810042363 -189.470760253353 -208.120646802877 -209.309628219066 -210.89924365867 -214.116229169337 -217.229146607367 -219.424780169367 -221.344600680034 -223.468868231101 -226.411618733943 -230.073636007086 -232.975656270125 -237.175099050388 -238.448161607678 -240.713493909522 -243.628216096567 -246.464034683403 -248.237903431175 -249.495324511102 -251.931436613587 -255.057198282362 -258.23136071567 -260.47193431173 -261.946123576892 -265.559818948599 -268.036260258119 -269.186086593765 -272.031382327294 -277.00106725983 -279.642406906309 -281.524726223905 -282.616222999052 -284.618570046063 -289.866404209113 -292.488733857949 -295.080511560176 -296.734620905673 -298.691497842067 -301.061626029286 -304.795758686093 -307.605797387789 -308.850815280655 -310.906638041921 -312.9324909203 -315.663758169805 -352.302878353421 -355.031493540471 -356.708457627534 -359.050344890002 -361.816214361187 -1.28016309814128 -6.99409010020546 -9.77935601401677 -14.7300825753812 -18.3278855198136 -20.0835032619036 -23.4343197015711 -25.0326833447788 -27.1923214716098 -30.2607980913234 -33.8007529554327 -36.4946893497281 -39.2938549869633 -40.9299366975381 -43.973448813187 -47.6552454516814 -52.2150583396534 -55.2262819123498 -56.8558888516775 -59.1270466363187 -61.850489024314 -64.4541906988352 -66.7378490033763 -68.0507173801273 -69.7247832215094 -73.0793376386713 -75.5139125226523 -78.6594285533542 -80.1613381351669 -81.93696203193 -84.6479437010142 -88.0681839034436 -91.6713819258385 -94.0656552702518 -95.2445158509942 -98.1650031674224 -99.7508007029745 -101.401608363205 -104.089496763262 -107.23804862848 -109.976995389237 -111.639067799614 -113.532224140576 -115.684539991765 -121.275171660987 -123.797697066542 -126.332932346489 -127.914830176246 -130.87415253068 -134.469147610342 -139.19537073566 -145.978795154066 -147.191093143321 -148.574281624285 -151.534136380114 -154.449347301219 -156.760977881563 -158.521515518964 -160.441338435036 -163.290716481791 -166.222102118333 -168.636181631756 -172.995973334616 -174.342501231213 -176.574725687844 -179.121086294784 -181.824105077663 -183.631784718036 -184.869865217571 -187.177522310485 -190.557664016232 -193.004449981382 -195.213657192828 -196.590771113027 -200.015339453537 -202.148590692343 -203.268471721428 -205.710968244133 -209.678896365768 -212.334654615769 -214.386800389633 -215.556015793619 -217.605148118331 -222.788937178181 -225.107109276923 -227.301943050912 -228.992634208246 -230.665260654342 -233.19091073615 -236.473853737807 -238.966763889473 -240.264603519125 -242.232388903091 -244.416950350539 -247.673457630845 -300.664720755031 -303.635674378672 -305.426792472347 -308.090664086741 -311.709838567203 -1.29788245043422 -7.74354499611122 -10.0352038005766 -14.6002857312731 -17.4676399868043 -19.2769263096411 -22.9065302383356 -25.1347455971413 -27.2943902400814 -29.8555474055674 -34.2980670345321 -37.2692619403638 -40.5897375057061 -42.0790005599426 -44.9929076267906 -48.1815744970733 -51.5223089732233 -54.0721679466893 -55.7375109972028 -57.9288669936515 -60.3181328736885 -63.7595431433383 -66.2121371153494 -67.5064338335312 -69.1483776559844 -72.2473080990267 -74.5612880219921 -77.8762915382708 -79.3628616318422 -81.1936181676646 -83.7308570803599 -86.812032600449 -89.4496102910125 -91.5576791663547 -92.7101612656039 -96.1464716462269 -97.3487613348602 -98.799882485489 -101.386074503723 -104.582809094058 -107.303769284419 -109.23556936046 -111.084180890719 -113.10657886132 -118.781725583692 -121.458585781319 -123.689560074447 -125.317346435815 -128.485663563154 -133.406490223197 -137.095340850933 -152.600709434348 -153.827091917084 -155.625696707953 -158.554084768943 -161.529949510195 -163.923139560053 -165.853394535328 -168.027310122895 -171.189755047276 -174.267525827539 -176.600693643675 -181.054095021985 -182.323677531594 -184.631257083605 -187.297094849104 -190.212469485352 -192.0526673594 -193.206295561939 -196.124800379664 -199.621151749648 -202.57751650193 -204.730433584242 -206.220554615932 -209.845194575378 -212.208091282698 -213.277999231559 -215.584247280179 -219.000901963875 -221.687765727507 -223.670076112239 -224.831200498517 -227.056854299433 -231.81094545229 -235.235281428104 -237.330587957031 -238.914830181623 -240.58076956783 -242.829779613625 -245.865874969259 -248.38431716404 -249.64838756784 -251.464600999493 -253.807555166673 -257.015430540702 -268.913620431379 -271.415184921585 -273.191484780389 -276.35951309451 -279.022430386084 -1.26883785488765 -7.66863808751425 -10.0508485969096 -22.8025981976105 -25.8936707918533 -27.570316867538 -31.0274549459718 -32.7605093886502 -35.0074629535815 -37.8667313267629 -42.7154507806634 -45.6026923714214 -49.0508476583 -50.5674104308235 -53.600122329812 -56.9219218148871 -60.3856020188006 -63.0713450377214 -64.525180725826 -66.6366679323626 -69.4151899977477 -72.914883504975 -75.05853126788 -76.3156572033881 -77.9775413574703 -80.7394236344837 -83.0668154224828 -86.3513822540986 -88.4693487828535 -90.1104175526183 -92.7550625798197 -96.2987223034272 -98.6519252409251 -100.769999098881 -101.908978723275 -105.037488694558 -106.263102069117 -107.594501713846 -110.691364800782 -114.112655559413 -116.271738044073 -118.18571589181 -119.916958490704 -122.300226023665 -128.672647892718 -131.44183941402 -133.719845168612 -135.26866284588 -138.401622569109 -142.708875429043 -146.661728991832 -158.915024628109 -160.11792364333 -161.681139484223 -164.962139626841 -168.479855812441 -170.505114880177 -172.305341378608 -174.436791420606 -177.583755471824 -180.655357431412 -183.532223614777 -187.837390946199 -189.118701543996 -191.493718882579 -194.125197958525 -197.102620177579 -198.755162223522 -199.891261564816 -202.695884951607 -205.640626199978 -208.480134383578 -210.345754494647 -211.759156175656 -214.821544342863 -217.094888178678 -218.155971869899 -220.890130957796 -225.393746517823 -228.618529410318 -230.848348211539 -231.920673866156 -234.222524619491 -239.848588068004 -242.501096550875 -244.516981990878 -246.237226667097 -248.097301397138 -250.393978685185 -253.893163091469 -256.747368788501 -258.082299630487 -260.289483424331 -262.38022171253 -265.623693473901 -287.719360701212 -290.185087322046 -291.878092847414 -294.33342186443 -297.616476876379 -1.28015910245024 -7.12111150276267 -9.25992022996719 -38.9694502039442 -41.8247659539876 -43.5139243034726 -47.2564138775445 -49.0674653735467 -51.5002488920158 -54.2425766226813 -59.8082554497074 -62.6924446990879 -65.4644522246548 -67.0511842887638 -69.9889975778781 -72.962170888198 -77.3623169945774 -80.1000999881683 -81.9203135549489 -84.2646352651875 -86.6321384647568 -89.992654978226 -92.3249231573159 -93.631436892073 -95.4279603892314 -98.556377946499 -101.278769147675 -104.396631933871 -105.950857587825 -107.734088591362 -110.502876032868 -113.332057241322 -116.479846372074 -118.990422740715 -120.223887049729 -123.315107545902 -125.100193490617 -126.788386511684 -129.752306483733 -133.236340214113 -135.841454825924 -137.715700832388 -139.567833621531 -141.618708323425 -149.023753316828 -152.160880918266 -154.228788344567 -156.062096565535 -158.58916002078 -162.410179357069 -165.593147618998 -173.480102415759 -174.78279821504 -176.506118719568 -179.554630943298 -182.630095487781 -184.966499890874 -186.870456970834 -188.932737880289 -191.929871586883 -195.501471303966 -198.209245449563 -202.293950367189 -203.586015626801 -205.82175368845 -208.563744763071 -211.096687722681 -213.010438555044 -214.17451863398 -216.587674502647 -219.803472062217 -222.805310518818 -224.914760230046 -226.421821176076 -229.803503162169 -232.178405588439 -233.377818021646 -235.936307516829 -240.866935701369 -243.802224845726 -245.761947771837 -246.918018200851 -249.048882174061 -255.873855099504 -259.02646028437 -261.43751945986 -263.088595690347 -264.982012108494 -267.49252694207 -270.37817079948 -273.110718893294 -274.446772403846 -276.210026687499 -278.067931863692 -281.209332372689 -298.352641360535 -301.123348325837 -302.888107660033 -305.683204727265 -308.84265902952 -1.3246801671042 -9.01873467897815 -11.2043207224356 -301.994492865423 -303.823391961312 -317.141232616409 -319.74346381161 -321.575401805221 -323.763280052224 -326.549822273294 -330.343131857819 -333.467922758976 -336.577176441302 -338.189409936178 -340.762873393376 -343.763732655571 -347.435022285713 -349.596388375644 -351.172013556964 -353.215276015089 -355.472314927763 -359.207235286069 -361.503073547853 -362.755459259104 -364.61725381082 -367.31065335514 -369.624080922485 -372.591629434712 -374.061896842759 -375.863458640189 -378.431707179057 -381.667361406357 -384.865850369951 -387.184285123186 -388.354936791246 -391.177390183849 -392.573429524515 -393.949807484241 -396.911839159477 -400.286705866608 -402.906836453684 -404.728755742008 -406.546030729596 -408.765331589168 -415.260615755792 -418.22955171876 -420.487419041879 -422.125747770163 -424.810415785405 -428.177688773764 -431.755310249977 -438.232106386097 -439.538891817531 -441.124913201453 -444.294931068702 -447.658977719591 -450.070682263968 -451.913791201619 -453.82661231151 -456.551410468481 -459.541740503853 -462.048337266426 -466.133973819628 -467.382283889597 -469.609928392561 -473.001308839775 -475.371341616027 -477.25487015891 -478.427598613936 -480.752877460333 -483.939492960289 -486.682872206562 -488.830903403791 -490.2978668336 -493.356159394837 -495.617112301198 -496.712082461282 -498.819429778263 -505.101644272502 -507.996712490632 -509.850878344175 -510.901695420167 -513.453219969782 -518.667328482948 -521.190368833469 -523.522695461084 -525.157332212307 -526.956443043355 -529.377727171734 -532.720117658748 -535.44254751786 -536.697710448755 -538.606812754883 -540.420660204386 -543.503658317896 -580.382988211619 -584.167943526435 -585.860873809073 -588.676393749432 -591.551031996811
"4" -1.30564722813827 -7.60150004904824 -11.6118353512639 -17.5573458240298 -20.728907962521 -22.4501810808157 -25.5910545789138 -27.6330787760713 -29.733705883185 -32.5850786679932 -36.8979492645582 -39.5506942034479 -42.582970461881 -44.1937005201354 -46.9293489521706 -50.8308377053801 -54.8150815349402 -57.5354141404784 -59.1061080631907 -61.3791606287588 -63.9538200346804 -67.5228548281278 -69.7014891485995 -71.0398447944933 -72.7824027265527 -76.0795657870086 -78.9338695175233 -81.8069207403747 -83.5312766580963 -85.2038194794356 -87.6500769430446 -90.7037199188009 -93.1468643200211 -95.5414757282931 -96.6949687969041 -99.4281538508175 -100.707856815176 -102.205734199434 -105.251003256659 -108.322391762314 -110.832235793985 -112.758898097875 -114.573630306156 -116.743738737803 -122.52182342871 -125.394553294362 -127.690443080881 -129.279960827147 -132.008492420691 -135.856932652648 -139.282297994773 -150.125439177063 -151.357146115844 -152.814329028932 -155.644544370391 -158.649690466379 -160.940602829753 -162.724027977023 -164.678150096485 -167.329616976912 -170.255975297558 -173.165021935771 -177.781377431021 -179.06303359179 -181.437585362591 -184.563343848397 -187.426270296112 -189.288568306307 -190.423138268075 -193.235258101407 -195.934586137724 -198.366563653845 -200.486294274792 -201.984532644293 -205.455220785922 -207.640623483436 -208.842396557317 -211.136978940915 -215.281058034347 -218.19028631232 -220.069315166213 -221.191686808763 -223.313414805145 -229.093769277121 -231.948530670643 -234.186600874461 -235.904958264168 -237.900881335206 -240.40660740819 -243.825179680011 -246.584735113084 -247.857513585454 -249.901646981124 -251.830202684071 -254.35548231657 -271.448125991023 -274.578355572275 -276.296752727266 -278.891350417408 -282.045040973468 -1.28272226632747 -7.39340232844716 -9.73401438719918 -14.5920086161724 -17.9552728586112 -19.6059897557007 -23.0689303469607 -24.8090789713357 -27.0076288948385 -29.6583793418346 -34.7150018757626 -37.3836822552693 -40.401777859021 -41.9968189920015 -44.8169558759489 -48.4029205136015 -52.234172204405 -54.9090145257483 -56.4081854773363 -58.6423515937084 -61.1889493462632 -64.5141744583909 -66.851988066284 -68.162031162126 -69.9060196705282 -72.83814840659 -75.4254101357119 -78.6233686744397 -80.3401884866573 -81.8554020316814 -84.2575581293438 -87.4273841298295 -90.5116996548558 -92.7505731812704 -93.9040072886474 -96.7688396811514 -98.1889794107548 -99.7890727745267 -102.872578076926 -105.572231850603 -108.122734979759 -109.982114716477 -111.85511551077 -114.05140564507 -125.030014513268 -127.932856126792 -130.365135087294 -132.014582738463 -134.892709904648 -139.146227257645 -142.58215446855 -148.282350812216 -149.526171742725 -151.024064537198 -153.893889638632 -157.586755599214 -159.971474072626 -161.761014913176 -163.75459376995 -166.616231349726 -169.691036378085 -172.011033128349 -176.697988114779 -177.985847957438 -180.40054335836 -183.336720033736 -186.330429824363 -188.265932211111 -189.421892646469 -191.676614292766 -194.874479988223 -197.6200379934 -199.809176757492 -201.351490569734 -204.905297271857 -207.291000806688 -208.368021126067 -210.725146080889 -214.555996530105 -217.383446691414 -219.352631052988 -220.482409671769 -222.774770604435 -227.465146617785 -230.168134470954 -232.648199837672 -234.225265325484 -235.802265680081 -238.356401951419 -241.42760727265 -243.812423980665 -245.08073803778 -247.12510329727 -249.163083898004 -252.180616171798 -263.882967069062 -266.777891952481 -268.478483758962 -271.329591520926 -274.534557922878 -1.30164028927839 -7.33438217413685 -10.3065580786847 -20.7900937467291 -23.7237497326528 -25.4199411731831 -28.7040266223464 -30.6440545196328 -32.822686895036 -35.3805944817037 -39.4258310091703 -42.4108602395879 -45.3711782981047 -46.9349652012088 -49.8397407919896 -52.9564328802404 -56.913133913221 -59.3040612471703 -60.9336720651632 -63.2376852156123 -65.958275494958 -69.3449285008001 -71.7320499180889 -73.036929059114 -74.7640290742411 -77.5292279605834 -79.8984124548333 -83.5077970381111 -84.9437546553514 -86.6682588887765 -89.2185134943587 -92.1657345044906 -95.0796611459082 -97.2554954890828 -98.4001243364753 -101.266878742279 -102.567352909888 -104.115788977922 -106.896930481172 -110.069611506373 -112.615000294276 -114.404057443582 -116.147894549229 -118.355018773371 -126.022851665532 -128.706234447407 -130.845126765107 -132.446508301734 -135.60242181873 -139.776690356674 -143.356218111433 -149.247397880804 -150.506384279177 -152.023086744321 -154.875240194542 -157.970465236955 -160.301302571935 -162.132551151747 -164.172232495618 -167.332554530396 -170.30744074341 -172.805861184292 -176.702816482551 -178.014719817908 -180.204811147616 -182.967965878778 -185.808609413943 -187.56480820668 -188.678463141044 -191.20404962488 -194.293664928067 -197.071029354301 -199.318594898488 -200.797316702496 -204.366687051931 -206.535650753027 -207.664054772448 -210.057119139275 -215.001953364992 -218.121296008727 -219.979386052195 -221.05684847532 -223.475404356582 -228.381038255334 -231.15712377308 -233.534386820174 -235.309916226041 -237.188441850126 -239.877867980345 -243.147657196716 -245.860691226613 -247.138263949232 -249.026690724188 -250.915258882653 -253.885161189614 -276.587951604851 -279.395711485836 -281.078159483463 -283.745587901055 -286.84409698328 -1.29905912765851 -7.8453410028589 -10.5382546028518 -17.3330188406005 -21.1618388479004 -22.8882023674364 -26.2524888102911 -28.0312520653181 -30.2297756410121 -32.7553300616607 -36.9439800442732 -39.6702030766937 -42.7864266758516 -44.4032871418559 -47.0769914232897 -50.3789594118395 -54.1222145768294 -56.3493064775597 -57.9308431961344 -60.2483169591902 -62.6741715669891 -66.0992061053119 -68.4516435153667 -69.7515492910828 -71.3656407559215 -74.550844607482 -76.9769357081498 -80.489478590609 -82.1376869577726 -83.7665728916443 -86.2480862399633 -89.7651126547993 -92.2821619413644 -94.5147246770771 -95.6716238120474 -98.3937205213247 -99.8311832964599 -101.371438523529 -104.387319829833 -107.472008776405 -109.964713072881 -111.702516233692 -113.475614127993 -115.740936401344 -120.893203180072 -123.553959843273 -125.867464279458 -127.515158220341 -130.146762230661 -134.863756404021 -138.740838046632 -143.648341005349 -144.924989488068 -146.392555169336 -149.422123143548 -152.630320511105 -154.903802620602 -156.746020260859 -158.567629452775 -161.516783752369 -164.70516569649 -167.270421293345 -171.599956766447 -172.896867538476 -175.090437181798 -177.803350528877 -180.391405511008 -182.133657802715 -183.259738137012 -185.762635495784 -188.476868367562 -190.912282059245 -193.136883839557 -194.59669710104 -198.147111873886 -200.323345856215 -201.373908705621 -203.884699522219 -208.217460227215 -211.386134735576 -213.370410217278 -214.508007592913 -217.010315251291 -221.697533853946 -224.403015100776 -226.647995050378 -228.283088541403 -230.029318414624 -232.738344871167 -236.073509103499 -238.619472187273 -239.810254682514 -241.925636812396 -243.923209480739 -246.947857247673 -255.637726988606 -258.092231819732 -259.836075472256 -262.360827019725 -265.032073175321 -1.2967947553692 -7.31896472999926 -10.5747748905387 -50.6879123709527 -53.1787821659998 -54.8962489045011 -58.0484516921297 -59.9029006404939 -62.0427991692106 -64.6205138632291 -68.4833318434385 -71.1638987905577 -74.242145295881 -75.8533112921427 -78.7032948508738 -81.7996078022903 -85.8128073786523 -88.3965599665672 -89.8283630080338 -92.3855950608415 -94.7255671399385 -98.5903102003943 -100.861129488382 -102.145688936421 -103.864744453288 -107.255875517933 -109.270312457703 -112.638963987186 -114.074262236735 -115.781522723184 -118.490099700645 -121.557364139174 -124.238946231938 -126.614512887011 -127.774759310345 -130.77978014133 -132.237456300238 -133.836984304403 -136.662976875952 -139.392474176015 -141.832391855711 -143.639785945849 -145.358098594255 -147.808558807885 -154.498107762507 -157.040873685884 -159.494359781511 -161.128629437812 -163.899309263576 -168.544547170411 -172.310529812841 -180.366409555787 -181.566506590441 -183.069556698223 -185.972120512644 -189.181547491908 -191.355738828929 -193.150601652116 -195.139208858491 -198.424224047003 -201.620708865328 -204.14293418614 -208.030134224043 -209.293715583911 -211.367336474111 -214.074789095843 -216.693721843505 -218.445219020831 -219.601993359975 -221.993323416228 -224.821652726909 -227.305211722314 -229.396266735528 -230.846824705224 -234.045603448108 -236.579265891479 -237.680051643208 -240.08930149318 -244.96220889709 -248.032840814673 -249.940356313134 -251.033548462461 -253.220182743325 -258.094128427622 -260.825764643253 -263.3261489857 -265.038382192179 -266.853265679923 -269.337481714204 -273.037903972722 -275.684224902384 -276.974004527475 -278.856010000176 -280.86852668483 -283.764515600577 -289.984650816986 -292.631098513948 -294.436932985326 -297.083102419631 -300.375668581168 -1.31039361901056 -7.5838480103037 -10.1155360950095 -17.9693751789327 -21.2606530370409 -22.9099010231202 -26.7562114909531 -28.6700593290749 -30.8325104275689 -33.4995856323073 -37.6513549778703 -40.5606700290337 -43.6928859568857 -45.2927329792303 -48.1787950592028 -51.947193798077 -55.8801010389008 -58.4520352298981 -60.318178298265 -62.4593990369065 -64.7827090193116 -67.9602727248128 -70.1755713890446 -71.4707092425545 -73.1562923446251 -76.0486992979837 -77.8576984853145 -80.8975259844755 -82.5099551060396 -84.2529187530867 -87.0145028645939 -90.2622341526855 -93.4726521936844 -95.7690546320247 -96.9287114695894 -99.6975808315408 -101.002023788949 -102.448568881325 -105.259422689415 -108.599647036766 -110.78737991235 -112.588453871162 -114.311984578776 -116.460269040583 -138.031903650304 -140.510511819742 -142.774091125888 -144.423914122645 -147.484838875012 -152.42741143655 -156.146603316478 -161.494161937065 -162.756356758522 -164.267214179767 -167.381456381132 -170.267545010377 -172.470952536919 -174.269698649579 -176.357012292936 -178.931697123317 -182.326679898016 -184.945741768668 -188.791892597735 -190.055560105476 -192.235874740749 -195.201445288574 -198.211361700258 -200.082357591911 -201.211156051261 -203.850267867889 -206.874681943094 -209.668908574779 -211.659033131688 -213.114957258558 -216.535133587861 -218.891290546281 -219.965022775955 -222.40323959796 -228.262456764752 -231.074693643494 -232.753998521495 -233.89937606658 -235.978674220553 -240.702134566241 -243.329020925403 -245.62590653519 -247.286396327693 -249.219411618542 -251.704046091987 -254.955260925476 -257.492967162575 -258.801548470055 -260.693709176195 -262.635097050279 -265.336417593242 -274.365779078795 -277.235678877463 -278.857134529181 -281.46797182446 -284.563314443049 -1.29232350524096 -7.40642773228566 -10.016718854186 -50.0102968172346 -52.9898050578321 -54.7438710735942 -58.2692404224381 -60.0951031235871 -62.2429321303375 -65.0766999616664 -69.5057103529216 -72.5812626756289 -75.3191042564238 -76.9319952319851 -79.6825211576422 -83.0260429169591 -87.3300069101427 -89.7762339477423 -91.2152465196212 -93.5451616371875 -96.1550564599767 -99.5921287389668 -102.063717087559 -103.402095492161 -105.157916807334 -108.170173719486 -111.027724183073 -113.858467204033 -115.203257113677 -116.898754167278 -119.501381412456 -122.939322160473 -125.589378117277 -128.144029556014 -129.325280529548 -132.254663495764 -133.914333838534 -135.49872079614 -138.102588598108 -141.171469527846 -143.598115554505 -145.585429980923 -147.460102524995 -149.494593099433 -155.404737012046 -158.398237929275 -160.759761603348 -162.436445235758 -164.999760702303 -169.321761093062 -172.787744386985 -179.302516140018 -180.536830787259 -182.033501208039 -185.153153468133 -188.350614317813 -190.66139426198 -192.410785844899 -194.369415317144 -197.928081830542 -201.00115564912 -203.494029888856 -207.638051824 -208.916458911083 -211.210949947846 -214.161723299087 -216.728072269505 -218.49255737957 -219.628789680693 -222.364143923829 -225.115607015409 -227.673113541603 -229.675460299433 -231.134621635834 -234.441037578651 -236.742831898641 -237.815380992018 -240.180917321287 -245.211059199417 -248.015486408098 -249.935751182717 -251.077571365264 -253.280927019617 -257.891390501154 -260.510785377613 -262.806885503631 -264.545566206585 -266.235694092625 -268.94019976376 -272.67657863008 -275.127746391668 -276.400163134389 -278.284537004148 -280.245615911789 -282.799900806852 -312.278163473956 -315.040976854627 -316.745146647442 -319.067594220661 -322.595165649484 -1.31729814182898 -7.44827841672924 -10.3725241480702 -16.1270781324866 -19.7795288057035 -21.4202079245135 -25.028533204419 -26.9420863146172 -29.0615140636185 -31.812821736082 -36.6550147159965 -39.4625442840702 -42.5808624762635 -44.2147012504048 -47.1115693543096 -50.7798191005645 -54.5141986582441 -56.9285064662104 -58.7373915901223 -60.8977764358025 -63.2712583791405 -66.6891825541706 -68.9072760029256 -70.2221406377761 -72.0818873731297 -75.0416395597485 -77.4473890927788 -80.6155447009008 -82.2346073393638 -83.9046376085969 -86.4279732830129 -89.6900819261692 -92.6619045054121 -95.1435229865193 -96.274993687571 -98.8889187715234 -100.476468197662 -101.861027675908 -104.599679656537 -108.035265934202 -110.562476674682 -112.346520013767 -114.192315525303 -116.426748542686 -124.687520342029 -127.408283750458 -129.579519274624 -131.246261314525 -134.081416541356 -138.035939540343 -141.722862758699 -151.348337157855 -152.538802868775 -153.972979611191 -156.945080650037 -160.280701541836 -162.66506022119 -164.483429967426 -166.496138163571 -169.23652736749 -172.129102037571 -174.751052569471 -179.219487398085 -180.517427197496 -182.562982668229 -185.748710992562 -188.66087414901 -190.422072479816 -191.531020000516 -194.218331712565 -197.457446328134 -199.879982828075 -201.928772422937 -203.355364660077 -207.120974071178 -209.406454432775 -210.487630309916 -212.729023149574 -217.377976896057 -220.219491883005 -222.112797396612 -223.225833519858 -225.557704893247 -230.998537523174 -233.636270395568 -235.889698671631 -237.476389027478 -239.186833393679 -241.669847148259 -244.669066446868 -247.195013331586 -248.441997412904 -250.591814062635 -252.623266446303 -255.445961021534 -276.475321193999 -279.311026865993 -281.085828722848 -283.763764290136 -287.328816739673 -1.29488601558087 -7.40457837897133 -10.1414267825728 -17.4780003124286 -20.7285482097138 -22.5064661411352 -25.8788631341535 -27.68728374436 -29.8916875250871 -32.5118798986984 -36.7805942887877 -39.3793513162883 -42.9179085882311 -44.491909418087 -47.0384692485524 -50.030968499471 -54.5460342179058 -57.1955614921686 -58.7778447507613 -61.0672637039971 -63.5427725689067 -67.1334970962842 -69.7047547922489 -70.9978882437673 -72.6852142354208 -75.8991056132814 -78.8758089338016 -81.9756298846029 -83.544573968279 -85.2281809372017 -87.8634404361566 -90.8907440914204 -93.7246242154589 -96.0628828495118 -97.2607566550133 -100.232496250871 -101.634501750842 -103.097963815873 -105.616692301464 -108.453654512696 -110.810281725514 -112.638724574996 -114.521583499825 -116.831805187525 -123.848116202048 -126.11193617576 -128.572594803453 -130.22390564401 -133.153116479329 -137.421685836853 -141.120976596212 -147.129410857681 -148.429216533422 -149.842651771572 -152.858001111185 -155.726839302132 -158.072733910519 -159.947014219674 -162.445888540138 -165.524170480184 -168.683479932905 -171.375876130949 -175.681516284599 -176.971875062845 -179.084274745523 -181.912121276923 -184.543918457011 -186.329490539486 -187.472097109853 -189.935824622776 -192.970334685781 -195.438312701766 -197.615847042668 -199.125799975423 -202.577703396642 -205.056882776864 -206.22353779156 -208.639301163235 -212.733133986255 -215.626974786077 -217.500539071737 -218.618127876929 -221.186046712366 -227.435061812894 -230.020546255946 -232.280937543934 -233.906252228174 -235.68781497782 -238.391765763788 -241.326457732054 -243.801038026561 -245.080022396092 -247.090784255374 -249.081764446166 -252.258399303878 -288.753170390068 -291.726620229498 -293.386777698241 -296.273677496157 -299.566115494001 -1.29092245790412 -7.53158767713905 -10.4453222447393 -23.0358101860552 -26.0888661363202 -27.7824348817179 -31.193195393307 -32.9471962942592 -35.0522910153411 -38.1866595241271 -43.0340931472223 -45.8907847802248 -49.2543272164285 -50.9149378179991 -53.9128640086713 -57.8637395982075 -61.9453856526448 -64.7513534187386 -66.7119692310074 -69.1831476617179 -71.9787141186586 -75.3692288976547 -77.6665581756453 -78.9717623001602 -80.899640879066 -83.7763884378797 -86.7223466154172 -89.6806139961108 -91.2609224573179 -93.038087257778 -95.5984006675253 -98.4920058489306 -101.488515088995 -103.844251255641 -105.040638672224 -107.784349448878 -109.115488836741 -110.777424051709 -113.894054014411 -116.412933528541 -118.941147983153 -120.690470870131 -122.494380288189 -124.787544765577 -140.260605763539 -142.590809381595 -144.895850738587 -146.512286857378 -149.020075729637 -152.910167743183 -156.797181897701 -163.864558465582 -165.166626989302 -166.629158904658 -169.57544501289 -172.598670386068 -174.911168545125 -176.633751411475 -178.608995378261 -181.560193969515 -184.74809290769 -187.236542768253 -191.489763323755 -192.79365241837 -194.925610338144 -197.796170220055 -200.708028896218 -202.503192718672 -203.669557018311 -206.174362745603 -209.255283281034 -211.911157048911 -214.023947364239 -215.552677335318 -218.638535790149 -220.829894281756 -221.90302762426 -224.188709097739 -228.348987694539 -231.298716149682 -233.19545452008 -234.295651684453 -236.82988195964 -241.143738387455 -243.640387875696 -246.183159748753 -247.845134408004 -249.441999089743 -251.888357757167 -255.402313854795 -257.751449802313 -259.040924057188 -261.038062146619 -263.186563230475 -266.458530301891 -302.719244484248 -305.906003484234 -307.65353837911 -310.258148570795 -313.347408121471 -1.29616848046793 -8.49865880939198 -10.9514608514811 -31.4383595609216 -33.8860341576172 -35.6157094331806 -38.8094702612387 -40.7862146553322 -43.0328677398688 -46.1036669256 -50.6308187679344 -53.5938042994836 -56.8019868896946 -58.3591199189761 -61.2884215460353 -64.4454405465455 -68.4490846659978 -70.8783106263984 -72.4681525778194 -74.7370584611083 -77.1906640616693 -80.7614555844971 -82.8862101099922 -84.1735357823568 -85.8719859449696 -88.8967905637448 -91.2191288340637 -94.3670371431473 -96.2266840105734 -97.8966220942066 -100.32630684137 -103.405816957992 -106.522671942209 -108.753813109121 -109.869034315728 -112.809846517612 -114.328911681567 -115.793072595489 -118.607829288879 -121.402710854032 -123.676738616267 -125.520295306119 -127.330510967435 -129.63057680432 -134.396009516438 -137.514184888111 -139.965907958135 -141.632450811814 -144.596680223511 -148.687667530781 -152.062297489213 -157.875883202691 -159.142591342841 -160.597949866688 -163.373613849883 -166.118882319501 -168.758608972529 -170.590702282121 -172.492780119678 -175.61836755344 -178.819273347317 -181.367193827259 -185.493195748435 -186.775989176336 -188.947843823455 -191.849688485805 -194.334400067922 -196.063930377252 -197.198404401464 -199.546923568938 -202.674583867349 -205.595195183482 -207.691046199505 -209.08118985032 -212.158305257799 -214.854786737344 -215.922400413946 -218.392171882951 -223.143657408587 -225.7713637856 -227.69869868103 -228.847519069741 -231.21111279245 -236.052274075761 -238.979534612604 -241.032465417216 -242.794918644288 -244.667285429723 -247.28913836936 -250.365733361418 -252.897769801556 -254.078917808329 -255.977278618775 -257.913110830802 -260.731741402707 -290.67452350916 -293.49199376094 -295.217443971029 -297.98115949194 -301.688532162515 -1.28375323931927 -7.41720794920683 -9.89176498734432 -16.7207559516408 -20.0056853722803 -21.729700269688 -24.9860997779401 -26.7907134831069 -29.040931195349 -31.8185596466897 -35.4388683745025 -38.238226856846 -41.2807470841598 -42.9279601147645 -45.7165043074939 -48.6758342492119 -52.753290737954 -55.3140537780446 -56.9791802964933 -59.4281158822967 -61.8060761078711 -65.0900579713659 -67.4282569842499 -68.6952599357857 -70.333746628818 -73.1994675730956 -75.5778303188432 -78.8137193448041 -80.6801002342701 -82.3096481806021 -84.855148416305 -88.424178290284 -91.2870931984317 -93.6999538397145 -94.8541252550591 -97.6649407620057 -99.1487691479647 -100.623510190726 -103.596345915443 -106.411026553365 -108.751634205248 -110.534640567739 -112.279154659555 -114.661693131444 -119.583619542723 -122.193122453458 -124.721884003115 -126.341532581471 -129.300786264985 -132.75303539912 -136.886229635638 -142.91202978983 -144.174607395331 -145.844589704762 -148.851311039292 -152.002698579902 -154.336055418417 -156.196351124332 -158.22855604713 -161.017455892498 -163.995016950905 -166.823829673997 -172.386385708909 -173.679907569785 -176.000576330194 -178.691204954416 -181.516548456132 -183.222265962352 -184.369466584858 -186.977473311385 -189.947382373092 -192.621958362057 -194.586150939546 -196.15555905599 -199.583215487741 -201.864705107152 -202.940555505294 -205.334532106149 -209.296592569282 -212.284173516258 -214.48072978122 -215.585964978796 -217.858271711874 -222.784500604747 -225.546872974373 -227.720532781568 -229.386491740978 -231.148464000747 -233.801172659338 -237.059839244983 -239.602183346713 -240.795243583016 -242.829581241863 -244.751598199304 -247.43442888284 -253.346491557613 -255.861866435927 -257.607166237574 -260.243827852715 -263.42152723945 -1.29874884971828 -7.98581415766382 -10.6294557562734 -16.0497124397101 -19.6607563521633 -21.3767052370784 -24.4836738114 -26.3668889580015 -28.4035319262832 -31.2839179920119 -35.4680212797134 -38.240438407073 -41.0715975231332 -42.6237068257275 -45.5546281015376 -49.0372324998704 -53.021149393319 -55.5528244191198 -57.123870260766 -59.3602563924386 -61.6320016669185 -65.2611416231985 -67.7569252764404 -69.0711326944935 -70.7970212193155 -73.749448299085 -76.1063448626487 -79.3946608444055 -80.8356003799528 -82.4931915615552 -85.1163662910338 -88.2509941577859 -90.8620009960856 -93.4121092699799 -94.6162929589885 -97.6132057705103 -99.2811914368069 -100.807160107403 -103.707144358816 -106.424263623272 -108.937307020009 -110.887487024933 -112.812848159089 -115.119297761128 -122.031423135686 -125.006746962431 -127.329643268987 -129.00796843111 -131.979423268821 -136.625488400376 -140.271802740833 -146.359833906713 -147.613680885163 -149.059257709405 -152.004945853051 -155.241074576383 -157.629948420284 -159.430029358627 -161.477925548935 -164.264123643915 -167.271342715886 -170.081776332546 -173.984342594704 -175.255717268932 -177.481522443649 -180.295592923921 -183.126048283857 -184.917187421577 -186.065429648636 -188.388694358172 -191.529755635288 -194.111234634978 -196.277777797528 -197.749285525308 -201.120077935269 -203.354556467734 -204.540746245767 -207.087348816238 -211.340952245301 -214.180494008141 -215.999407269181 -217.057263371304 -219.426268536185 -225.573607679162 -228.492432233425 -230.739011986502 -232.404425017979 -234.195680563654 -236.656084499186 -239.94539682969 -242.440460545524 -243.647743028683 -245.710906833436 -247.664455473781 -250.512022313667 -275.747256725468 -278.775566126581 -280.436739288195 -283.152792594345 -286.356287796878 -1.28658645179189 -8.1859486701662 -11.9030488982015 -16.4630198848289 -19.9352077353869 -21.6886560135615 -24.938375654247 -26.6040451777497 -28.9525723224669 -31.9344519768548 -36.1333888469414 -38.9105305982473 -42.0549996448777 -43.6185244494215 -46.6965668126547 -50.0684874117434 -53.7128040342141 -56.1568560953009 -57.8430048923462 -60.1071997226004 -62.9256129505913 -66.2634215717263 -68.5001276716335 -69.7731934019516 -71.462862780511 -74.38010784999 -77.0665335442852 -80.7035238303809 -82.2936757693923 -83.9859843847147 -86.2669955728724 -89.4944073074123 -92.4399998755593 -94.680202842034 -95.8472011474779 -98.6877950813585 -100.056794202937 -101.459482065603 -104.079275731432 -107.014327341088 -109.432310499913 -111.217522031917 -112.929049505648 -115.346545752397 -121.217992106318 -123.534771924216 -126.078351363471 -127.713822668004 -130.655343136253 -134.783331338266 -138.853948626241 -144.203016295462 -145.455113743508 -146.975418361091 -149.783583905877 -152.89172672105 -155.235671268496 -157.043660108072 -158.990125034254 -161.782937307455 -165.37523466663 -168.311655143594 -172.648755432669 -173.899938275481 -176.146436042841 -179.03672658751 -181.569268566629 -183.433714309728 -184.597706674159 -187.309376574041 -190.133213912014 -193.070359924839 -195.369473418764 -196.782778722862 -200.615188584903 -203.149689356487 -204.366685173372 -207.211914296922 -210.694104201593 -213.7316041687 -215.700200566977 -216.837315215619 -219.342593618317 -224.233693343654 -227.155891193334 -229.263265143657 -230.932851062619 -232.590998453365 -235.175985844407 -238.523321150762 -241.049977749259 -242.298119795269 -244.194728042808 -246.23019543175 -249.089714205351 -258.726793813561 -261.154176140663 -262.939198057359 -265.732427881859 -269.094290756767 -1.27933929746123 -7.59845833245885 -9.90843602442896 -15.665189268637 -19.0601204312284 -20.7156946411264 -23.6796696144105 -25.5675731084316 -27.6602534613762 -30.3433776962672 -34.1870602277542 -37.0738127067732 -40.1670699046497 -41.8053872164553 -44.5749093166441 -47.7321272008194 -52.4382972536959 -54.8928243964896 -56.5145990264823 -58.9708247424883 -61.5299353511616 -64.5981865481948 -66.9810972931075 -68.2373347287127 -69.9148473040344 -72.8448105916804 -74.8638167247379 -78.2148003213859 -80.2095455685134 -81.8325364858521 -84.196928775068 -87.3652694138903 -90.2058452424512 -92.5991916190646 -93.7889332474055 -96.6552397159143 -98.0077837534071 -99.5183990401183 -102.349248840978 -105.348915650982 -107.88119532538 -109.493139258047 -111.174592489601 -113.557914617216 -120.022278588152 -122.862040513404 -125.086429336316 -126.764518080877 -129.551568635502 -133.764710913043 -137.78822269882 -142.980988075994 -144.205469976205 -145.73247969654 -149.113121125831 -152.195684998838 -154.606406460491 -156.392988413582 -158.412049375896 -161.238271307275 -164.34631038623 -166.884147424223 -171.077823043268 -172.370536732455 -174.746021488373 -177.415557872388 -180.074892242912 -182.028576454036 -183.172213908777 -185.791757616379 -188.808264767444 -191.4024079148 -193.345239267682 -194.817757441139 -198.027042908188 -200.462721048786 -201.718652304558 -204.045025033557 -208.087880343486 -210.974362014432 -212.805353554471 -213.993564072597 -216.153311574029 -220.423029485647 -223.164083902038 -225.42613018195 -227.08401921998 -228.829336224953 -231.338754245237 -234.354888608992 -236.936301216749 -238.200703195604 -240.236629652812 -242.284225076584 -245.274251674637 -258.69954956947 -261.619931388401 -263.31299836628 -265.961878039474 -269.255851314289 -1.29327872267026 -7.57056202693341 -9.94775042843225 -33.3985142597351 -36.2584020104903 -37.9654972660645 -40.9033103044395 -42.8265361873034 -45.0230897386188 -47.7662927317758 -52.1988591959407 -54.8369953085874 -57.8417145993805 -59.450754147633 -62.0879773852888 -65.2924729714892 -69.1922653723994 -71.5993813688521 -73.2263578061211 -75.7570951191659 -78.255151814536 -81.7395963273691 -84.0220261123746 -85.317420908954 -87.0368626599214 -90.0767527604649 -92.5306842802483 -95.8259808656523 -97.3048322413115 -98.9735711101025 -101.649768487035 -105.120316786942 -108.038582336768 -110.300096516147 -111.426401071556 -114.370113869999 -115.682521891842 -117.283555328158 -120.126756318357 -122.9431162993 -125.181093449146 -126.990453923918 -128.796628313819 -131.048121588643 -136.808260745196 -139.718814181567 -141.990312159153 -143.665221610109 -146.537084166675 -151.342422636091 -154.556117478803 -162.846361147304 -164.065393999002 -165.452636734603 -168.482896580087 -171.161541244904 -173.531758812329 -175.284102470704 -177.305154742659 -180.320751167082 -183.547023976093 -186.03874562975 -189.845948777626 -191.13123459004 -193.204827128102 -196.133952631883 -198.659307191938 -200.453287208499 -201.597707450413 -204.327397824216 -207.672721234564 -210.435408567092 -212.464438380294 -213.932740165106 -217.381875177737 -219.65052039623 -220.721988973906 -223.109195303586 -227.238010143406 -229.971010508935 -231.829992674245 -232.980772460992 -235.36689635265 -240.487763331371 -243.155791519015 -245.390097767244 -247.113225518364 -248.897798417312 -251.11191950078 -254.448949092303 -257.099386234502 -258.360946958284 -260.473078053336 -262.457483507925 -264.979750989738 -278.712539189495 -281.547304994659 -283.208636282534 -285.691602174242 -288.964094116133 -1.28716126106228 -7.1576268896295 -9.88757763036734 -18.3731359265117 -22.0919588477387 -23.7708898046671 -26.9585208181173 -28.8546910952149 -30.9227085365687 -33.7226998655152 -36.9338225920851 -39.4840634477648 -42.3463243196711 -43.9647577537939 -46.6664451554415 -49.820900695263 -54.5400429689924 -57.1123169354443 -58.9704266261425 -61.0928675342148 -63.3640939862753 -66.4467899411112 -68.629665921173 -69.9293201714421 -71.5871542049729 -74.8379031253086 -77.0376213822568 -80.0249881046717 -81.6076043207528 -83.3491575919441 -85.8626028731943 -89.1987719846061 -92.0625284896095 -94.4480525402859 -95.5925366856728 -98.2508355926417 -99.6904544760327 -101.231188539394 -104.196380052933 -107.713288607336 -110.398707931897 -112.188272079737 -114.015568794532 -116.214575437242 -124.222967241441 -126.982916567728 -129.362337814942 -131.085894621859 -133.811910837927 -138.011137419402 -141.522678799323 -153.669382125373 -154.881455907826 -156.403832113885 -159.44410608534 -162.626364605354 -165.034849472288 -166.902630056963 -168.847991481317 -171.56856251623 -174.549099366536 -177.213707967317 -181.143952009643 -182.444607543103 -184.617543351909 -188.422683836728 -191.008945673365 -192.918315404463 -194.021583879301 -196.673413607192 -200.128563593283 -202.457204392695 -204.410487701828 -205.888020002695 -208.933316579572 -211.334808629214 -212.471706170956 -214.858390261313 -218.660041251196 -221.527914584505 -223.421997071427 -224.524550884998 -226.814697341078 -231.736491881211 -234.437137999433 -236.62878875948 -238.273685346903 -239.985789774914 -242.383308405972 -245.811513784154 -248.291356817392 -249.521783590116 -251.479044190611 -253.449270772403 -256.410491110754 -262.976195254099 -265.254121718253 -266.998098946605 -269.77775412131 -273.097331929209 -1.28370302270113 -7.26504461144729 -10.0542387642072 -17.515260571121 -20.4473884796841 -22.0981718389631 -26.1465983746379 -27.9684701060253 -30.1944124801155 -33.2342016519333 -37.6602662072356 -40.8203993163307 -43.6930802364255 -45.2734977549227 -47.9202180646764 -50.927622973122 -54.5752968821252 -57.1913283803028 -58.790596262076 -60.910991479555 -63.6068742574748 -67.3248261843447 -69.5030616804712 -70.7898363539939 -72.583207313005 -75.4399651304601 -77.7340994493438 -81.1698515672093 -82.8295949111013 -84.5614503889203 -87.1728882585395 -90.836272034313 -93.5760408839162 -95.7927683095007 -96.9490796303576 -99.6558883048236 -101.039700714091 -102.694374119308 -105.521481649039 -108.578078163798 -111.279978682558 -113.120752395188 -114.868914802928 -116.978930912551 -124.737413353383 -127.529946995934 -129.599510939777 -131.275471220119 -134.359937065181 -138.271338515355 -141.705451421992 -147.306829819763 -148.577932297584 -150.097531331359 -153.022604505982 -156.166280103579 -158.563614985353 -160.400070316596 -162.403130107581 -165.04066817825 -168.134732445136 -170.57636709961 -174.523784377967 -175.853450565409 -177.986532702352 -180.748434639879 -183.744896193166 -185.605215701976 -186.767941793024 -189.43671257031 -192.419824021667 -194.882401682273 -196.955255184593 -198.458037920054 -201.860613325314 -204.21870128433 -205.304270522237 -207.836319882483 -211.894818447504 -214.746473874705 -216.823953640357 -217.953129982068 -220.142289261405 -224.794948969569 -227.709258054523 -229.972054073758 -231.698048452199 -233.460510588259 -235.92042354463 -239.106891207241 -241.679048743564 -242.965336939723 -244.89984881519 -246.887756720469 -249.708228055211 -274.199781220886 -276.979367648519 -278.703172496404 -281.317680727831 -284.263571797242 -1.30470389835576 -7.15986513461932 -9.49212726471191 -14.8747377809083 -18.1530045597402 -19.8881548286874 -23.2678724185473 -25.165889541497 -27.5238201680422 -30.2554988789054 -34.4449545056131 -37.4170395117654 -40.4784747701607 -42.0390084671825 -44.7755451960351 -48.4940758860097 -52.4933000873949 -54.9682287098891 -56.804095417569 -58.9982217721373 -61.5006371525538 -64.5723042184269 -66.8299133209444 -68.1180768442746 -69.7743335004254 -72.984946893979 -75.2270107346709 -78.2433282890942 -79.8485460391833 -81.4015954915916 -83.7120086003143 -86.9610124445245 -89.8192929338736 -92.1646587383183 -93.2688482235981 -96.1394248132709 -97.6320329606508 -99.0763476979588 -101.826287721788 -104.35598769817 -106.803518558226 -108.583394167461 -110.404483124797 -112.536068657537 -124.312758937094 -127.015466994675 -129.163408720946 -130.905007849331 -133.947555302006 -138.141605519765 -141.703095003326 -146.561458441204 -147.844102545896 -149.338385409993 -152.130881412718 -155.489915420209 -157.949278349999 -159.754953002588 -161.662314394991 -164.750402647547 -168.483648878463 -171.059715754091 -175.145963063934 -176.427614575795 -178.596851043627 -181.574727611795 -184.293802536116 -186.169612453759 -187.304499513828 -189.851759369793 -192.632798863651 -195.120690422358 -197.322526121027 -198.788401394083 -202.144654919739 -204.625061865405 -205.809709008948 -208.461449129187 -212.965611922953 -215.731210148091 -217.780474635721 -218.913900927275 -221.205359672115 -226.919321650824 -229.939667074634 -232.197555431992 -233.788646549007 -235.622336659855 -238.38748435997 -241.484404326718 -244.115413512797 -245.300744253558 -247.486849015348 -249.523990786607 -252.221135133408 -263.105213143006 -265.669514370393 -267.414872790564 -270.335864482292 -273.147736666299 -1.28797888039134 -7.38535864491144 -11.3720881446815 -20.5156886522247 -23.710755994985 -25.3940420973378 -28.4274792729984 -30.299243540914 -32.5969774939512 -35.2215706527827 -39.8455421664737 -42.7119526604425 -45.6281133849737 -47.1899676792524 -50.4330689440123 -53.6423550188237 -57.4352485210512 -59.8079330538571 -61.425823514222 -63.7890298109928 -66.2621922003899 -69.6780631607501 -72.1553283559537 -73.4523441823449 -75.2737163743535 -78.1813790368315 -81.6925779386592 -84.5583410741864 -86.0479343833098 -87.8379490592548 -90.5484214448786 -93.8771591407712 -96.5572903619996 -99.0516861066827 -100.188279150782 -103.126545945502 -104.457358232402 -105.979841259694 -108.39492817951 -111.632031634296 -114.117497651172 -115.938964307562 -117.693819069758 -119.839248797765 -127.197837196113 -130.068364035179 -132.508606159807 -134.112832551498 -136.989308600798 -140.273351796067 -144.325457900332 -149.633654617932 -150.882087904809 -152.347038896835 -155.243810386835 -158.465819470703 -160.582774410155 -162.405898770322 -164.30441604634 -167.023896311717 -169.971316049259 -172.557871899646 -176.404149739394 -177.66746770454 -179.791744631098 -182.786041002793 -185.372110511815 -187.106089848214 -188.301570098956 -190.773455311588 -193.443493661079 -195.961267153483 -198.061181434441 -199.505663107233 -202.659872983889 -204.852715836019 -206.041492307273 -208.292256507522 -213.099395926521 -215.968321847697 -217.954991368542 -219.082688915413 -221.423093799242 -226.231339372329 -228.955761172177 -231.282558502751 -232.997104664207 -234.625983169653 -237.210963780292 -240.168353508758 -242.64625230196 -243.883103922752 -245.937436888498 -247.86826601874 -251.349935394633 -257.454394684302 -259.928807414126 -261.708369960468 -264.617057278612 -267.616275758102 -1.29754070148944 -7.81684987698119 -10.7232721044954 -52.8745060569288 -55.5593344463855 -57.3469606954651 -60.7614686326764 -62.7166986254777 -64.8695760640208 -67.658057802278 -72.066843065626 -74.97222312483 -78.0001044728242 -79.5432347909597 -82.1764287552451 -85.5634021620814 -89.9945705468349 -92.4206457471989 -94.5372945853814 -96.9062596204531 -99.5600046355145 -102.428617983278 -104.552159879081 -105.841042972789 -107.707546546975 -110.767073442392 -113.380878396464 -116.674293865585 -118.567761203954 -120.280322096142 -122.584506661342 -126.056227357179 -128.904111565284 -131.317057721541 -132.457735145257 -134.951690572596 -136.388304587624 -137.967649464547 -140.508595905333 -143.566908654486 -145.619202246707 -147.380269345988 -149.253028516835 -151.527950730646 -157.302310574732 -159.999650757839 -162.584313906875 -164.257936545829 -166.859723168171 -171.164280701731 -175.053314174517 -185.028657328537 -186.209946851293 -187.780911202675 -190.55251276508 -193.801085518701 -196.2532872486 -198.079492440027 -200.022670863585 -202.672367108612 -205.960279470255 -208.606042450264 -212.92266142462 -214.240591232389 -216.616716283135 -219.439545132789 -221.993986866817 -223.810648351109 -224.953009646619 -227.460186678163 -230.338909878188 -232.860143098654 -234.947432371601 -236.416811883187 -240.014804918221 -242.339050149531 -243.66408445954 -245.735047442503 -250.49239158801 -253.709143762369 -255.732204412924 -256.927263731583 -259.226129768046 -264.648475533555 -267.395703722117 -269.534272323824 -271.232850652486 -272.957562426996 -275.360184611013 -278.496332866192 -281.127553970979 -282.379755704939 -284.290444154195 -286.322671758512 -289.363095583669 -296.754970627388 -299.402212175206 -301.108428305205 -304.034662182192 -307.432766437457 -1.29514501240275 -7.87878909435781 -10.238778519422 -20.699888553054 -23.8556052098914 -25.5354035432823 -28.9475147194249 -30.7360376000716 -32.896628351816 -35.4369577237022 -39.5494448189839 -42.437110923015 -45.2385641334661 -46.8554046591438 -49.629352791369 -53.013129732041 -56.9814557658323 -59.7732010262772 -61.3540402545734 -63.4440218165892 -65.8407993426035 -69.494816089883 -71.7866452592632 -73.0738436504424 -74.7758394115321 -77.6742900684784 -80.6200839848711 -83.789962892022 -85.4975273000358 -87.1217944816676 -89.9037717976395 -93.198211905174 -96.1015600118925 -98.4278453933994 -99.5445446025912 -102.308857673618 -103.694954296404 -105.028218383786 -107.868546610212 -110.377390498213 -112.928337429111 -114.781674182131 -116.652026648244 -118.877975640728 -128.788141202987 -131.541530692419 -133.946917699329 -135.631658781465 -138.401721962893 -142.312957553287 -146.014507286141 -151.415695879555 -152.684027072846 -154.217064661157 -157.331521227717 -160.535909164548 -162.745453633467 -164.530307918343 -166.572511198393 -169.392855601261 -172.591878512023 -175.330692129204 -179.331894964666 -180.601418564098 -182.726073769165 -185.514830014992 -188.077689483829 -189.918428521359 -191.071894119329 -193.286772178391 -196.344586245116 -198.658740216077 -200.721693471618 -202.196259433424 -205.817166531255 -208.328565352342 -209.427649433849 -211.568832226417 -215.607227756889 -218.57112762863 -220.544763751734 -221.619588986961 -223.65870382854 -229.176034887807 -232.098524097329 -234.318524974724 -235.976627823683 -237.81706736232 -240.515574023018 -244.01896639319 -246.753396987631 -248.007666372131 -249.993129635478 -252.161735813296 -254.932972190015 -277.55226615321 -280.57874017691 -282.31725060219 -285.113780428194 -288.461832681378 -1.28731093950294 -7.87830284339261 -10.2580873337399 -16.0161053170994 -19.7616685506535 -21.4879225348901 -24.4908132878053 -26.3361359435959 -28.452100235019 -31.2461245898772 -35.7069468726441 -38.8451207819497 -41.6478014351148 -43.2430196762179 -45.9635553645122 -49.2946349214361 -53.4086745950248 -55.7075007000354 -57.4691174167356 -59.7342986083843 -62.5670201820278 -65.9534786515011 -68.2258922401978 -69.4847641235448 -71.1301897911635 -73.8630122005784 -76.0953439309402 -79.4833356238918 -80.9713235321297 -82.6170466296542 -84.8237438437731 -87.939006964131 -90.8125928993603 -93.07791819169 -94.172404129736 -96.951259148115 -98.3020658431041 -99.7072639865146 -102.673761559895 -105.901472157825 -108.441679045693 -110.222114538037 -111.946725669821 -114.060981837833 -119.051148715076 -121.591218118857 -123.99022956871 -125.685776008929 -128.54998526567 -132.140254036588 -135.774365353002 -145.104076404313 -146.358394187034 -147.880400675419 -150.912165115222 -154.198265601919 -156.281222967851 -158.132491177244 -160.005867959035 -162.792456803145 -165.634180197593 -168.224193775306 -172.614939309108 -173.856530578679 -176.061572746371 -179.340342311778 -181.974860031445 -183.83082089749 -184.98516551888 -187.609431424747 -190.612227765171 -193.316619944091 -195.523946883146 -197.048916323871 -200.794054623184 -203.027390796157 -204.176160167045 -206.62210178056 -210.761312585257 -213.455536152098 -215.450052005045 -216.59917576794 -219.038282126557 -223.869355496885 -226.885684325589 -228.983739905133 -230.663426366824 -232.528155358593 -235.171469182155 -237.976400110588 -240.3505556124 -241.626772351701 -243.514693723158 -245.460445077462 -248.559744840413 -275.56076416556 -278.276526886537 -279.982247203709 -282.829362043251 -286.202198515521 -1.30503123541387 -7.37287403746038 -10.0896485789922 -27.6512010092345 -31.3179360082482 -33.0686877538248 -36.3130619232774 -38.0989872377063 -40.276203809763 -42.9250139303297 -47.2808809693187 -50.4181243182365 -53.1322703546593 -54.6820558969204 -57.5007847212308 -60.7318619792438 -64.8407260060379 -67.6202309258847 -69.2945254666798 -71.6552815080659 -74.372996695212 -77.8625473191484 -80.1286760679904 -81.4534558958151 -83.154776332467 -86.0413803055275 -89.0918400225792 -92.4559593370568 -94.0686842064052 -95.7259975397472 -98.1489552631796 -101.286479801538 -104.392693774125 -106.705539796521 -107.85818659127 -110.661578714413 -112.0613969229 -113.64255838845 -116.256029515617 -119.302313534583 -121.819879313676 -123.666148158103 -125.400864950052 -127.640100606038 -133.917844813223 -136.958772236909 -139.426647683614 -141.029590484789 -143.729567535649 -147.389233416944 -150.993264231355 -159.336328510133 -160.611253917732 -162.080567435246 -165.315988170955 -168.566843891311 -171.012249799538 -172.792449461525 -174.858879965211 -178.015503668855 -181.246179946788 -184.113299185735 -188.536985483441 -189.848581220579 -192.119342972185 -194.829728596845 -197.505890580414 -199.313944638579 -200.50116625432 -202.904544171321 -205.837242474302 -208.415489250054 -210.630688033117 -212.142578650192 -215.210609062378 -217.504814055181 -218.762733268027 -221.027629180446 -225.330259140961 -228.040988856537 -230.097743400623 -231.230874950685 -233.550218715973 -238.527794376112 -241.290940646026 -243.531073663691 -245.218634540744 -247.09540628893 -249.643787057219 -253.419953417955 -255.891387282383 -257.168947337431 -259.140526265008 -261.075974619818 -264.332533408659 -297.822627323542 -300.60922502313 -302.349438983516 -305.379690709055 -309.125184976618 -1.29857979699973 -7.16800262864813 -9.57945121619658 -20.2369654626269 -24.1034948763912 -25.7753465963605 -29.0006632568289 -30.9926911754557 -33.1370241049464 -35.9021376800293 -40.1584608190167 -43.1261389594581 -45.8270711458893 -47.4652046997405 -50.1892437158598 -54.0735143846644 -58.1605227681971 -60.4387159034627 -62.1008323337948 -64.4079116898052 -67.0622043710285 -70.0085623524391 -72.3203806576781 -73.5986335173424 -75.2449637951129 -78.025377355855 -80.7407305942657 -83.925941292715 -85.3430161452862 -86.9903998747484 -89.6501201375811 -92.6994789735213 -95.5665850606603 -97.7543866481639 -98.937012663032 -101.764205626493 -103.11234203303 -104.710157009294 -107.294687193691 -110.204231604972 -112.863302263152 -114.68771016061 -116.498964666334 -118.818491677342 -123.853415556035 -126.372761456196 -128.641494477584 -130.299264630789 -132.968162328828 -137.824447985786 -141.317926449363 -146.422893017123 -147.660109827021 -149.141106948267 -152.177918953763 -154.993979571753 -157.544790682529 -159.428885383019 -161.475756138611 -164.01617311488 -166.954076836582 -169.916749984105 -173.548245078889 -174.809186353737 -177.094071501671 -179.884085674957 -182.198137027229 -184.014670007979 -185.198696955566 -187.640716086586 -190.739240928495 -193.396659605749 -195.373973210054 -196.872518176226 -200.445973375251 -202.940036163965 -204.071973032617 -206.611707795613 -211.918454662357 -214.874484917704 -216.929554686311 -218.115221762214 -220.36932122752 -225.667718851201 -228.354539538629 -230.904816389205 -232.576336559808 -234.262668145298 -236.6777626676 -239.924513834624 -242.635167329068 -243.84333761692 -245.791092741606 -247.754579588625 -250.562727648118 -276.067197167679 -278.766827888081 -280.467599019616 -283.154491381633 -286.592314483802 -1.29082058229539 -7.21915704810615 -10.2284066467923 -16.5206815898578 -19.5812941686662 -21.2623868661671 -24.2836090497606 -26.3321147867028 -28.6369754208718 -31.6881279774721 -36.0299190916181 -38.7552323643828 -41.6811445206626 -43.2702992330084 -46.034302357394 -49.129601929695 -53.1511516570656 -55.5250462673015 -57.128243871215 -59.4465608575418 -61.9978988683923 -65.8564945274473 -68.2716968802065 -69.5416101091496 -71.1597201538885 -73.8604263949388 -76.3305002388249 -79.6252053182412 -81.1393015607686 -82.6932387935411 -85.2492220858923 -88.796104601048 -91.7655701109783 -94.0749117852218 -95.221560798632 -98.1382330917767 -99.6147905467257 -101.233172655031 -103.990616270011 -106.409433095976 -109.005572634676 -110.970101310321 -112.834348210418 -114.954228921586 -126.780260785027 -129.311367123972 -131.457736159411 -133.161728980154 -135.864344807786 -139.881979348433 -143.605653761707 -150.558353352711 -151.820854244189 -153.198216794272 -156.312769644765 -159.85079878845 -162.170316646453 -164.019222846252 -165.994060262637 -168.993954422495 -172.110412108956 -174.995072496551 -179.369494125455 -180.640020305247 -183.048009670601 -186.196106371405 -188.844178530087 -190.702694665048 -191.840458778844 -194.510631795801 -197.582698856104 -200.099468154057 -202.184849555317 -203.595668095629 -207.06583781579 -209.507760142007 -210.596859156939 -213.159585222689 -217.176939249525 -220.260463272591 -222.306410617125 -223.398066508742 -225.697324713418 -230.117135948111 -232.673196980602 -235.066839402154 -236.723178038553 -238.530259646682 -240.918296522114 -244.269585099101 -246.83319319695 -248.1641992272 -249.966512625992 -251.894646729474 -254.991857370879 -266.552339108174 -269.295172728958 -271.088413839075 -273.956402858991 -277.179280245997 -1.3113057762649 -7.76661344545994 -10.6526119410679 -18.4859362048931 -21.7305800125308 -23.4694036685532 -26.4763664041885 -28.2053703075747 -30.4361762713419 -32.9265065057617 -36.877898637621 -39.5545689645716 -42.6615223447862 -44.2572830277209 -47.2940716698706 -50.5556674413152 -54.4095434699015 -56.8403959288391 -58.4322807492123 -60.8126674953496 -63.4930399657577 -66.5261641251147 -68.8289820565617 -70.1523997516531 -71.8495098874882 -74.4685211878826 -77.0506834962908 -80.2422510540907 -81.9691510728219 -83.6777941889699 -86.2146667175462 -89.5980902870616 -92.6163764055932 -95.0823798793654 -96.2185275476225 -99.2616919403049 -100.999944048193 -102.447479712319 -105.21479074114 -107.94239032064 -110.739343742912 -112.557524639742 -114.446001046273 -116.682270140749 -122.226457698976 -125.033034361386 -127.253683319235 -128.909508984267 -131.965039104623 -135.522772738924 -139.436433619137 -146.359349989719 -147.606284527287 -149.175025355662 -152.000143097215 -155.497344827596 -157.705498672047 -159.567362260784 -161.537009892215 -164.614037338073 -167.561651307576 -170.300013218964 -174.220561993878 -175.482522055229 -177.591500609739 -180.91101767302 -183.791505056045 -185.541839876184 -186.695479861671 -189.280290017061 -192.339832301593 -194.851096985637 -196.927303478431 -198.389157415858 -201.665345490086 -204.15673609612 -205.322540112511 -207.380608360356 -211.534712297496 -214.796021493541 -216.673295250171 -217.814012827759 -220.077995475436 -226.763109794437 -229.248183500059 -231.646831710898 -233.354328110352 -235.185811543613 -237.882706397851 -240.977447681383 -243.350173503698 -244.588787225364 -246.566718567271 -248.609470934503 -251.703635469974 -259.028389916592 -261.657438200794 -263.381249825271 -265.933968886212 -268.913447822181 -1.29884301704435 -7.51302945125949 -10.1112491555246 -14.5713797832191 -18.0810430974133 -19.8275562844509 -23.3647852013567 -25.130581561271 -27.3614898121454 -30.0408198516243 -34.203763528068 -37.2113365493172 -40.090190769087 -41.623019642532 -44.3523876426879 -47.6104505359358 -51.3439719554544 -53.996166675415 -55.8088116636157 -58.3459112374801 -60.6525923351967 -64.4316332696432 -66.6702479859164 -67.916979169001 -69.6004015111405 -72.6032922485752 -75.2355092311571 -78.5315267214873 -80.0568629612233 -81.6287834859632 -84.2389103446634 -88.4784522571007 -91.6029334331256 -93.9988905827141 -95.1664017912851 -97.7979050429334 -99.2634939609654 -100.697909811094 -103.291625197763 -106.504193029018 -108.775377738809 -110.558462724879 -112.286334832055 -114.331439833591 -119.478164574313 -122.200174778233 -124.49752789602 -126.178787563809 -128.963434080896 -133.633977332645 -136.996116212883 -144.658209920069 -145.873963727069 -147.306210136309 -150.090050415819 -152.89997165459 -155.102745560865 -156.996670985559 -158.936604707656 -162.036697932165 -165.40561186222 -167.912610581264 -171.913143321204 -173.173111812882 -175.424934769844 -178.634527529489 -181.323825826212 -183.054485901252 -184.197870010976 -186.544699466734 -189.736184893898 -192.308567729474 -194.307075346078 -195.73983222077 -199.15929135486 -201.491245636049 -202.664622450835 -205.081524423136 -210.245068124616 -213.246609400434 -214.986910821741 -216.080002081216 -218.40748010862 -222.840070740275 -225.318189033066 -227.523329334271 -229.233680488387 -231.069014515963 -233.686505067391 -237.398486914063 -239.638288014883 -240.912071384227 -242.95304820659 -245.004967399359 -248.103342186755 -281.195141092787 -283.946031191795 -285.594449244381 -288.380937497182 -291.451165278379 -1.29767466386195 -7.45888720976418 -9.9769367868739 -21.7008159551001 -24.689065663886 -26.3880742309554 -29.4641331920184 -31.4894587190919 -33.4622347618326 -36.4498759849401 -40.5707174821392 -43.3097567912453 -46.1291437411099 -47.7817671558929 -50.7445438647644 -53.8938072356524 -57.9555830451782 -60.2808941798477 -62.135108106651 -64.5091787163883 -67.3442897469055 -70.7421453809486 -72.8955744636966 -74.1620125408699 -75.8922313674787 -78.7142583031649 -80.8416187517877 -84.0869824254559 -85.8440585105799 -87.387695455691 -89.8259217175184 -93.4765948584232 -96.0772870195562 -98.3157585552405 -99.4780076829912 -102.308179834622 -103.758189359348 -105.235047500916 -108.326728753819 -111.808996116363 -114.292565117898 -116.187282782735 -117.996734400979 -120.329131783863 -126.410547219083 -128.6887519329 -131.027110632287 -132.693311191195 -135.557041105893 -140.366841160275 -143.229267117619 -149.384071775228 -150.67288184652 -152.102713651642 -155.289356212557 -158.33482259475 -160.578391375304 -162.44348916581 -164.54430355103 -167.728978143036 -171.05931540354 -173.820094740718 -177.730749900748 -179.019803524618 -181.339204947877 -184.296008858575 -187.13167301424 -188.969082523389 -190.101386524644 -192.509876619405 -195.572824135642 -198.03327354744 -200.045319686286 -201.511468780398 -205.552886053231 -208.188275424029 -209.247376364242 -211.493063043439 -214.902986742272 -217.75241352899 -219.70393809866 -220.859739666747 -223.083378610085 -229.292515850245 -232.117420436919 -234.339460723016 -236.006600475049 -237.827743378533 -240.221650605115 -243.247708176126 -245.938721631426 -247.175984348144 -249.172288465269 -251.153225315375 -254.203912986155 -279.841382674733 -283.142171937283 -284.908441804952 -287.632392130687 -290.770565855871 -1.29307364506529 -7.41306501465163 -9.81993684149293 -19.754622878779 -22.9215945277848 -24.6015981077977 -28.2317472329381 -30.2059994734475 -32.4493770801586 -35.1983345869741 -39.2669500848978 -42.284365684456 -45.3900652490728 -46.9690726907678 -49.5516470686416 -52.7478298499059 -57.1861818632126 -59.5560830014149 -61.2223268584862 -63.4601231445743 -66.2076327415377 -69.359662107127 -71.7230774409196 -73.0300231128277 -74.72186065537 -77.7120784661256 -79.6018225149389 -82.7693850043737 -84.6155690978531 -86.3369329198123 -88.8562053613401 -92.011859581255 -94.6113622158267 -96.9357993133955 -98.086742917997 -100.893084202189 -102.515542824916 -104.000845045776 -107.079054012354 -110.693172371669 -113.122960954994 -114.933293774011 -116.653524105987 -118.867718045668 -125.081487921918 -127.704674384234 -129.969793598237 -131.618018376178 -134.794249435285 -139.185979390036 -142.851251781046 -150.67146576996 -151.893870532321 -153.390035360532 -156.269119901036 -159.479330692676 -161.726413318405 -163.499280123337 -165.595294875218 -168.595226039776 -171.852031802162 -174.47265107675 -178.863116852835 -180.149933820311 -182.299025777243 -185.368091601022 -187.94859072798 -189.792183671914 -190.974052738365 -193.687877728614 -196.359258199191 -199.141055568574 -201.25322708086 -202.753345739237 -205.905475469947 -208.159644909247 -209.262198402611 -211.741244329628 -216.339765415781 -219.205962874258 -221.309333999274 -222.408337392468 -224.534481384743 -230.125419356237 -232.931994190582 -235.304936251342 -237.032945459876 -238.773034776138 -241.102410922754 -244.262071219242 -246.809824958811 -248.071028120505 -250.127534729359 -252.037701946653 -254.970655145805 -264.356635574163 -266.860765529754 -268.601948481009 -271.339801765407 -274.431974957496 -1.29105584151868 -7.50688405223083 -10.0627809823669 -18.7137451331868 -21.5900832966729 -23.2268426365035 -26.4930517645741 -28.26162566054 -30.489404672765 -33.3682178389749 -36.9564962933147 -39.6191259251114 -42.8923112063621 -44.4411305822737 -47.4621590122915 -50.9887535330211 -54.5294810016871 -56.8853440300482 -58.9754656885602 -61.4422045942325 -63.784604564296 -67.3381243566724 -69.7531724341547 -71.0605188234067 -72.7413437976381 -75.762705873957 -78.8462441062303 -82.4423392533986 -84.1137664476758 -85.7484314699771 -88.2210981099178 -91.0836670934628 -93.8520422774323 -96.0638425392544 -97.2291100020273 -100.062541595904 -101.494613002293 -103.062681146244 -105.889936262377 -109.166678171579 -111.749958842465 -113.637146153947 -115.593389648837 -117.772384355739 -122.788779389686 -125.435089320607 -127.737871933918 -129.331923853718 -132.622097155907 -136.836598652448 -140.199173885844 -147.404120934707 -148.628791479602 -150.046761146322 -152.913791167662 -156.270512361577 -158.431920866212 -160.39083954776 -162.371898996148 -165.37919877027 -168.691204735395 -171.365772204239 -175.242916705542 -176.566447405871 -178.631458453643 -181.195384316126 -184.040434216392 -185.650024518752 -186.784477809462 -189.437107955235 -192.432122101519 -195.059114491613 -196.94729554252 -198.410968640251 -201.477181071146 -203.864218323208 -205.030090774282 -207.366103880907 -211.936875318967 -214.884297271729 -216.683470433356 -217.852209676719 -220.212999781071 -225.239792655014 -227.98607603762 -230.16899625138 -231.806735452352 -233.580088552259 -236.074913008018 -239.143259654327 -241.82940767111 -243.187775150135 -245.129477181173 -246.964385808061 -249.715183520787 -261.870820707117 -264.676072693378 -266.437179049379 -268.971505730007 -272.258862480865 -1.30015440575493 -7.07932259194982 -10.0207532213276 -19.8402326129457 -22.9926417116905 -24.6814306315069 -28.1542831783249 -30.0275493583977 -32.2182908295519 -34.8405989612858 -40.4900376679876 -43.464856173094 -46.5947482701532 -48.2248616562767 -51.0247752123403 -54.0314289596502 -58.0736260059669 -60.4928327635326 -62.2692827342324 -64.5392134252943 -67.0288783619601 -70.6695925065177 -72.9918723344504 -74.3199505235363 -76.0413822177925 -79.0055264986105 -81.743916060773 -84.8783232891502 -86.3258198397518 -87.869281733315 -90.2973781782456 -93.2524939983917 -95.9112444943883 -98.2506894085663 -99.3830038114893 -102.030585641481 -103.335136321088 -104.862522163985 -107.698265739744 -110.512464024034 -112.836117147819 -114.614554732232 -116.495754724538 -118.698105342611 -123.9939983998 -126.768791654369 -129.010052245159 -130.621900323 -133.668955162774 -138.409962786256 -142.170779704495 -151.060937800417 -152.314659083658 -153.779985052917 -156.666435982721 -159.966338417281 -162.29959700603 -164.134936960662 -166.162634948035 -168.910967263209 -172.346729975084 -174.958993349222 -179.464984459427 -180.758370245724 -183.15890821829 -185.955556710915 -188.670182385747 -190.557493705119 -191.681662201509 -194.17949544211 -197.659229735117 -200.292221326783 -202.457653297381 -203.976501160414 -207.273995328618 -209.495681684048 -210.580903641391 -212.955020845506 -217.44071099079 -220.350954710547 -222.389663754609 -223.543792107359 -225.767354056196 -231.315583112712 -234.225318053 -236.517240821924 -238.224186296046 -239.841326595516 -242.304959248627 -246.074970682961 -248.713334605082 -249.981608189091 -252.02321704041 -254.106684102882 -256.884997187506 -262.939941666444 -265.5121695025 -267.283389082547 -270.323927237024 -273.293196835652 -1.29643126306059 -7.2518744958228 -10.0949703598467 -270.20182660109 -272.073826797876 -280.673133744411 -283.264824417496 -285.046058675528 -287.176280420348 -289.905397387177 -293.453444861237 -296.12282321923 -299.118268220186 -300.722155165041 -303.650210192028 -307.41162310489 -311.700085218898 -314.276520128288 -315.705317597468 -317.784645936267 -320.260463274916 -323.438412793817 -325.56663147626 -326.81608681988 -328.45455445289 -331.164191520708 -333.86278776064 -336.889798976799 -338.601256117196 -340.130171155797 -342.441133905405 -345.549630699587 -348.811646674424 -351.261179744799 -352.377155489724 -355.279509775545 -356.762168270221 -358.20861235206 -360.690064445936 -363.787475661117 -366.412327676194 -368.247085317684 -370.081329628028 -372.209894116125 -377.911413646306 -380.37612761017 -382.628771983395 -384.295308376554 -386.97271162986 -391.070258840665 -394.757466431054 -400.667439204399 -401.891970621173 -403.345625076998 -406.149212840485 -408.997151501741 -411.171823094884 -412.867404070521 -414.778717841718 -417.736333845642 -421.253429746887 -423.927359475775 -428.681600257174 -429.959538571781 -432.17702810665 -435.134124733467 -437.919663365649 -439.617674521313 -440.755027382868 -443.025465976344 -445.750434701391 -448.43790252114 -450.444678649491 -451.963380672172 -455.236831370596 -457.557957822517 -458.677265119606 -461.485474806477 -465.932892182251 -468.568784138847 -470.46904376879 -471.575549583651 -473.829277332814 -482.259476582385 -485.335689857554 -487.564654574914 -489.267600412736 -490.90164472457 -493.718932898872 -496.972118773664 -499.453109581257 -500.723501037576 -502.77817447779 -504.679319921471 -507.987853995103 -546.86674383323 -549.680784124111 -551.468830230547 -554.525520520198 -557.374982958869 -1.29346669560649 -7.66770572697409 -10.1715653118088 -15.7768641234146 -19.0216664818106 -20.7193878745272 -23.8927611505665 -25.8992915198664 -28.0542315305209 -30.9462618417716 -35.0725490236636 -37.9951966644408 -41.0201903997015 -42.6616049549358 -45.3860286120645 -48.1234445731469 -52.1097266953594 -54.4353878166751 -55.9256686721595 -58.0202236193493 -60.3174859183143 -63.9700977305248 -66.0193493085144 -67.3186845112539 -69.0758538824291 -71.9103321865232 -74.8614285452464 -77.9548149148599 -79.6476952229904 -81.4699248427327 -84.0547342201799 -87.7976730511593 -90.8128423447193 -93.091563237482 -94.2436950170708 -96.9459864364419 -98.2907510786389 -99.9150865274883 -102.930992882749 -106.07469502476 -108.693690170278 -110.600087935955 -112.366077360149 -114.402630530183 -119.093066017825 -121.571393164117 -124.078310001158 -125.699773872496 -128.526452575654 -132.826844686678 -136.476278183474 -146.47602639629 -147.702502835188 -149.346777394321 -152.148026858062 -155.18993546533 -157.7013931547 -159.453509853374 -161.633757335896 -164.636071461121 -168.360844983573 -171.281105701734 -174.876780443718 -176.15287371309 -178.490983936162 -181.415443295513 -184.16150656078 -185.901620099432 -187.027037113918 -189.578413141066 -192.715456566894 -195.054849352498 -197.118598021543 -198.585740906464 -201.998703492215 -204.2947368288 -205.39353019454 -207.654050472517 -211.637407755727 -214.456047471339 -216.451343257989 -217.582662195803 -219.799865143442 -224.454906273937 -227.289764692296 -229.567491161294 -231.232474378791 -233.05164548826 -235.730827948871 -238.833017005131 -241.454637215272 -242.697459464076 -244.678128781545 -246.827369959765 -249.930778571397 -255.362514045021 -257.880290883793 -259.589389628493 -262.24381675986 -265.368615273973 -1.27355683843049 -7.7154463070002 -10.1871732119981 -16.5330172551855 -20.124284161865 -21.784073211574 -24.9881870690698 -26.8183409778723 -28.8516468050126 -31.6158420855549 -35.7741457330486 -38.3788203773634 -41.3804568015419 -42.9561204670271 -45.7027208569345 -48.8747801111496 -52.4414430035639 -54.8960206695906 -56.5557326700095 -58.7810883328833 -61.2582804840333 -64.5784917758592 -66.8747860217205 -68.1973433866076 -69.9525647451333 -72.7178491002047 -74.8910951404436 -78.0194520739032 -79.639103994933 -81.4410963920344 -84.0432321800564 -87.0408731527582 -90.0269602555379 -92.5523131935347 -93.6905416054912 -96.8482402787178 -98.6492737549542 -100.20157514713 -102.75221195039 -105.60923798029 -108.035504986156 -110.000000689776 -111.883003395295 -114.012261227507 -119.699768908772 -122.159380261228 -124.723366387883 -126.34491159446 -129.227594031413 -133.619875674992 -136.907610128716 -142.65811680551 -143.980377733432 -145.381060596804 -148.546936819853 -151.793134618746 -154.090673422749 -155.952942005427 -157.817225293196 -160.893087948582 -164.190114524327 -166.801830251794 -171.073983934964 -172.333984693972 -174.448081204822 -177.286152344833 -180.196620370419 -181.991030373371 -183.132770529584 -185.650662925547 -188.526551251648 -191.168215760825 -193.459505024416 -194.954249983027 -198.648176683387 -201.040380835226 -202.121042353531 -204.277245096854 -208.120291023624 -211.181913670552 -213.122487114759 -214.200251385953 -216.57778893719 -221.627693524292 -224.352250883084 -226.605134119446 -228.310943204191 -230.14852187287 -232.736744886385 -235.803405409175 -238.27517990218 -239.511737957834 -241.581210284357 -243.724937010065 -246.879615074386 -275.834184376632 -278.905460058088 -280.583507108927 -283.178184672093 -286.856256066348 -1.30730841597119 -7.61983847795185 -10.2371070410248 -15.8961624820919 -18.9549213684964 -20.6804656100796 -24.030965038006 -25.7839189485491 -28.0259393081257 -30.9294412738592 -35.3829513614862 -38.1552556307171 -41.3875182603989 -43.0088438469419 -46.0337242545728 -49.3397463334969 -53.2055319461782 -55.6748587054102 -57.416318919984 -59.5687148553745 -62.1778577234778 -64.879565766266 -67.2713667153586 -68.5392939382409 -70.3643001128567 -73.0835982667765 -75.1391689871979 -78.201227576222 -79.9099081038095 -81.6445588874401 -84.138139873727 -87.6590460985896 -90.9240736220493 -93.2639604208289 -94.3845664384147 -97.0731893925821 -98.4186383186394 -99.8770407302003 -102.672170283538 -106.103438072342 -108.558784841377 -110.421398719281 -112.291646563162 -114.749492444005 -121.978297809294 -124.50640361525 -126.729147008668 -128.383989190432 -131.578567607572 -135.559510094569 -139.386017258806 -145.558875833676 -146.825917806336 -148.266426547794 -151.009876134987 -154.121352373188 -156.277591179775 -158.061983315254 -160.069313496895 -162.931645209393 -166.325037392897 -169.052571574251 -173.261411924695 -174.535276634511 -176.825295622836 -180.367233137823 -183.225768777262 -185.241394993392 -186.40538737559 -188.975936735758 -192.171585010684 -194.572698104755 -196.741604137367 -198.226940528134 -201.518026514574 -203.974052589206 -205.042446378718 -207.486065845479 -212.670904587797 -215.581363817586 -217.487805040762 -218.703905560873 -221.025330103205 -225.934269400397 -229.176431838165 -231.468921372292 -233.159558479332 -235.512636662389 -238.19179741863 -241.479219126574 -243.888536470591 -245.192427016442 -247.066835225247 -249.036350628868 -252.870327957654 -262.485901305482 -265.228805772291 -266.98463752236 -269.785131055332 -272.650562260593 -1.29301591706672 -7.27212086719743 -9.47612929355729 -14.7944462421133 -17.740407099963 -19.4618724071349 -22.5788379175122 -24.780101882513 -26.9464908528959 -29.8946005692178 -33.6265830962523 -36.4647025961026 -39.5212783404783 -41.0467616294171 -43.7593368697107 -47.6650065792738 -51.5626644578384 -53.8698605990196 -55.5747132514962 -57.9054155862975 -60.4506060908171 -63.6620493957183 -65.8372529124875 -67.1504480670162 -68.8137457135196 -71.4786737104447 -74.6504785127924 -77.4586956605189 -78.9236734585825 -80.6184626824188 -83.0034214242704 -85.62949316958 -88.2471872293869 -90.4498639263367 -91.6205143864287 -94.4145802128399 -96.0963036391685 -97.6015132466829 -100.471406505405 -103.321149838519 -105.768680225422 -107.611758791125 -109.49157362393 -111.88647842001 -118.012192922138 -120.651107334523 -123.00985914492 -124.698956177999 -127.521501819373 -132.446727875506 -136.143893345696 -148.624058188911 -149.859407238027 -151.467532275385 -154.338667036585 -157.517341012465 -159.862096085604 -161.640807706113 -163.770353532003 -166.648477959233 -170.409084152078 -173.240237198059 -177.314604764023 -178.571496715005 -180.654242875681 -183.605638648872 -186.296576595506 -188.092912696036 -189.237495621989 -191.884811404362 -194.698072211045 -197.349884661694 -199.342583130997 -200.77625101705 -204.039323223377 -206.278387788938 -207.402556937395 -209.680309953398 -213.954262126172 -216.633096789052 -218.493476861028 -219.597360380286 -222.123672897409 -226.893743895038 -229.587173883641 -231.682001431785 -233.396903973317 -235.16939805773 -238.138643148625 -241.310777390005 -244.268450237593 -245.505320747138 -247.552523645914 -249.577555781259 -252.454221274462 -290.098491857984 -292.874571728504 -294.603968907538 -297.347202704096 -300.179767313829 -1.2881165533287 -7.33956991428387 -9.72845503213659 -14.9100132512825 -18.7018089076098 -20.4208929957825 -23.4612920534841 -25.3192316719794 -27.4214515642948 -30.1997128657795 -34.9224666958077 -37.8721793994803 -41.1065782454477 -42.7149207468651 -45.2246594220265 -48.4087259716303 -52.4298076983766 -55.0030562522828 -56.4823239195971 -59.0156165482389 -61.7249443897122 -65.1530233893393 -67.3975328658927 -68.6928085792263 -70.3126846258961 -73.503097255847 -76.9690558447604 -80.2716746589523 -81.7807136428749 -83.3653895455636 -85.7040120060749 -89.0631822350491 -91.9194679294098 -94.5638533234958 -95.7453536077683 -98.6220845683103 -100.473908375187 -101.908209553505 -104.990392062763 -107.647220271159 -109.989734835846 -111.677187427172 -113.420595294568 -115.608688039177 -128.26964004258 -130.794737592348 -133.022089797733 -134.799027937499 -137.947323834725 -141.812959676021 -145.305145942933 -151.584384826447 -152.867002979721 -154.29738667767 -157.207567471921 -160.639264635611 -162.992001971308 -164.838693196431 -166.748737884757 -169.91990621433 -173.128218810036 -175.901377579564 -180.378671288851 -181.681066948128 -183.932303340634 -186.67755510908 -189.600966004416 -191.402154381264 -192.602532959187 -195.239518053684 -198.127060450191 -200.747833006644 -202.812514454283 -204.257485668402 -207.517825127717 -210.046021198232 -211.292701547398 -213.794191949131 -218.473228462507 -221.069027096509 -222.877887623634 -224.057826574538 -226.250031595967 -231.084669769329 -233.771604916796 -236.033124963989 -237.769468264306 -239.618383826028 -241.960363165682 -245.471852901394 -247.851421279529 -249.165874881986 -251.349322668656 -253.365462387684 -256.570338103058 -282.849729905834 -285.692015029889 -287.521740950856 -290.328227243739 -293.358964809008 -1.27867528513247 -7.42722660616138 -9.85536441164074 -18.3393600216134 -21.6810365927043 -23.3805744068984 -26.2612782389976 -28.0749657496151 -30.1922207663669 -32.6210373124199 -36.3271490679387 -39.2773271244311 -42.5867631011686 -44.2016143853901 -46.7951168688359 -50.1498993343345 -53.8014230425496 -56.3903589280096 -57.9266831864199 -60.3042843540539 -63.1819424374963 -66.1949468462231 -68.6131844899396 -69.8808396912648 -71.4969809753221 -74.772910991954 -77.1578512588233 -80.2743368556577 -81.7126898173073 -83.4316404714563 -86.0024607113453 -89.3310784279922 -92.7443679916215 -95.0376258678139 -96.1927336107481 -99.0914592427824 -100.494259865338 -102.14537992045 -105.10422009595 -108.383545889899 -111.029552109916 -112.867298784177 -114.655889414113 -116.84773067984 -124.264073955105 -126.730288354056 -128.883342334235 -130.613550684857 -133.497903281175 -137.18081286379 -140.755011331082 -146.962361050966 -148.224729114424 -149.68059356 -152.519815440694 -155.99104678794 -158.294409381997 -160.112202969531 -162.042059775534 -164.982890624835 -168.36479149339 -171.039484235399 -174.690399930022 -175.949945967492 -178.260598221427 -181.242871477996 -184.0138037207 -185.854230227554 -186.989938578509 -189.685732838044 -192.959821302056 -195.544346380763 -197.758445007776 -199.212856457589 -202.577182418201 -205.053580430276 -206.169632789279 -208.461501934819 -212.596727671474 -215.396790368592 -217.448678864377 -218.616413068279 -220.734369475258 -225.917564233724 -228.720446952492 -231.148282148706 -232.830329633904 -234.565743206411 -237.017691369582 -240.543569241587 -242.82704831486 -244.059269556605 -246.263013265895 -248.169210329359 -251.083520303931 -268.891964856928 -271.690478456606 -273.421468063274 -276.030581878341 -279.534776549154 -1.28469904548987 -7.23294839020393 -9.80875601390096 -15.8153188980469 -19.4896160274171 -21.242925768739 -24.8460841955893 -26.6245245981458 -28.8346529376463 -31.7007562569365 -35.9410937299347 -38.9314440046718 -41.9062968051595 -43.5122971297376 -46.0924451328524 -49.6081436766635 -53.6491792196 -56.1878011083861 -57.6314294657156 -60.0004563991398 -62.4698541762736 -65.709908046565 -68.0111651756717 -69.2721863668698 -70.9331292476311 -73.985447646662 -76.2356142578037 -79.5461019143324 -81.3127503803957 -82.979265668033 -85.3026413922923 -88.3479906991325 -91.0700092630211 -93.5525025237096 -94.6757997680317 -97.4368740758449 -98.8541522575573 -100.231207711349 -103.201192408216 -106.251602921783 -108.652775144456 -110.479313582096 -112.294755770676 -114.60234606942 -120.326096580756 -123.11298507164 -125.503437211158 -127.167319103585 -130.091606342623 -135.579556367427 -139.424227128335 -144.587782635623 -145.84220310616 -147.349077845219 -150.273008320098 -153.397089941501 -155.922392878363 -157.72158413548 -159.634491237885 -162.516429430402 -165.945792972238 -168.338044574176 -172.548824064575 -173.83005190266 -175.982717256882 -178.448326346253 -180.841910617375 -182.773064518524 -183.92723634572 -186.295919282806 -189.079736581472 -191.651540674797 -193.775412824135 -195.255592154171 -198.815755623544 -201.005600576482 -202.135437660125 -204.446555018453 -209.263161473311 -212.220857039659 -214.125510916961 -215.29239260271 -217.578049637608 -223.484133992662 -226.361155315206 -228.599965221903 -230.318562119699 -232.15209570865 -234.712061047742 -238.181415831845 -240.629930611399 -241.847887919321 -243.940261047934 -245.927730338504 -248.791846011233 -270.616792654593 -273.459598101211 -275.174276408238 -277.608244591593 -280.947446774923 -1.29426152257162 -7.23394967842671 -9.94763897781524 -16.0031738670086 -19.5836553962024 -21.3135205975183 -24.9962220837736 -26.9429090607083 -29.1572543497077 -32.0444976860209 -36.2024729159219 -38.7085958370589 -41.8508660176248 -43.4778058548937 -46.2490596943737 -50.1510143515439 -54.4681380838249 -57.0015713892119 -58.9750693322557 -61.2468133269353 -63.7744197716327 -67.1008186590053 -69.3685711621292 -70.653855470947 -72.3744209708129 -74.9108081450881 -77.8256516027732 -81.2265630460059 -82.6103148522074 -84.3120379233969 -86.8965548808062 -91.0014098376369 -94.0548885765248 -96.3530502964856 -97.5179293479029 -100.484436740563 -102.206285062837 -103.737343977111 -106.849777856066 -110.106826673772 -112.499617272721 -114.204856285957 -116.045942389979 -118.362765095421 -128.516594186824 -131.343896385842 -133.652059421577 -135.343344901884 -138.127404093274 -142.281102952747 -146.422654468834 -152.231551833543 -153.482965157657 -154.873166011543 -158.159078150081 -161.252440709228 -163.5907107663 -165.378101507788 -167.733763582681 -170.626439626959 -174.065378144261 -176.826357412608 -181.444036436233 -182.694366827479 -184.748627359076 -188.080130036631 -190.889552534866 -192.653822344394 -193.812172677041 -196.122250841616 -199.431738720564 -201.951713946881 -204.165171482824 -205.652616990064 -209.243605539182 -211.414686002161 -212.491914249899 -214.946659770583 -218.840140252861 -221.749126340376 -223.651566589513 -224.843632301681 -227.058131130839 -231.217380723092 -233.824701580517 -236.163883217604 -237.888487189039 -239.669373945498 -242.161219760966 -244.949541132918 -247.357608396894 -248.551678888548 -250.400848444017 -252.444567094007 -255.282981481043 -268.787663352019 -271.342387764915 -273.076359138194 -276.140325131067 -279.593970147855 -1.28836390509051 -7.26268525915012 -9.80404194605361 -16.8203861560824 -20.2232960530829 -21.9237410689067 -24.9309070597194 -26.8432095271662 -29.1773597559487 -32.0037858096348 -36.2307576956222 -39.1040238023756 -42.1411303189081 -43.8314403755952 -46.8095468254858 -50.2310521180129 -54.0438797963261 -56.4344841610724 -58.3040193391962 -60.4865630679341 -63.0711281114905 -66.2658988462082 -68.6507527509931 -69.9740574816622 -71.6830361410606 -75.1201787528111 -77.7400490251754 -80.5886955580404 -81.9548565408179 -83.7696422599801 -86.1857967648506 -89.2474761100563 -92.9999576528537 -95.2705936446504 -96.4249914922144 -99.2209682759344 -100.529344019237 -102.184109595807 -104.985346372886 -107.875130865234 -110.190627526881 -111.932606849376 -113.72250597116 -115.92834113039 -121.058296934633 -123.847761615286 -126.186226129955 -127.83132288302 -130.682293371619 -134.822060657966 -138.060973058337 -143.976070032196 -145.184266402552 -146.656619021416 -149.368258375762 -152.650342337779 -155.00980064494 -156.810908290812 -158.763565868356 -161.640481143252 -164.756936181886 -167.217788425295 -171.599304690267 -172.89601410161 -175.225761268694 -178.124388818202 -180.796452529549 -182.574729722883 -183.695423646936 -186.382439460305 -189.610042160133 -192.104918984271 -194.152356517102 -195.639852651248 -199.170906350432 -201.397972104419 -202.569838043514 -204.903261581003 -209.168010472351 -212.378821525843 -214.436806000791 -215.529644712337 -217.701486217122 -222.558870767781 -225.527601577113 -227.761259934089 -229.352584780324 -231.185295258776 -233.549772960109 -236.691319548306 -239.022070239545 -240.261018864045 -242.172479123705 -244.188724844989 -247.159394905815 -253.103077924867 -255.631097147246 -257.279714665783 -260.18000706989 -263.454485175489 -1.29648585356127 -7.17458938627487 -9.65276151881764 -24.1675112182538 -28.5771029253159 -30.2592661687447 -33.8044958265877 -35.5842596377156 -37.7329181640283 -40.3719254406273 -44.4086979451229 -47.1780607688455 -50.0336707560028 -51.5450935567368 -54.2581926885814 -57.5905330345155 -61.6962129173678 -64.1696641571752 -65.8293535302535 -67.9576215907254 -70.3670806578069 -73.9024721665645 -76.1297203335446 -77.4376876372692 -79.1276429995018 -82.054891985223 -84.4359204421528 -87.5508028295806 -89.2429535204195 -90.9609921412099 -93.2324127954238 -96.5477671102976 -99.3059183852179 -101.624465851553 -102.761641601461 -105.816390705745 -107.245674120968 -108.860743156468 -111.459181240358 -114.249467485861 -116.605545561483 -118.348278638259 -120.198607709227 -122.353588508538 -127.526274150266 -130.371963434587 -132.626215973549 -134.307496803068 -137.024620968219 -140.01118942671 -143.526036293906 -149.410095831863 -150.641447759208 -152.314275292307 -154.906844750578 -158.239438289061 -160.789248983539 -162.575828766421 -164.559247304623 -167.56530758937 -170.873264322948 -173.567484612009 -178.230207223358 -179.48887230815 -181.655331960804 -185.241346226453 -187.784844872321 -189.464849744032 -190.608434802871 -193.138790065405 -195.962685007726 -198.586667942252 -200.817039310792 -202.33926618202 -205.987031617199 -208.276799109627 -209.359972558084 -211.899743145931 -216.123835985054 -218.940608314295 -220.870440396532 -222.040713141644 -224.382974691116 -228.898986202466 -231.60653977318 -233.946829720965 -235.564456136749 -237.177215038998 -239.758465662565 -242.942510771679 -245.1813349926 -246.465644921417 -248.341343441127 -250.46668474913 -253.55667856415 -265.273028959255 -268.121045359896 -269.966288981137 -273.033666318864 -276.706498208685 -1.29810677151577 -7.94052985076229 -10.1035806081962 -19.9910961720418 -23.4798607294978 -25.1619245659136 -28.4398572619414 -30.3878261224376 -32.6201699046283 -35.3722521137064 -39.8341810857466 -42.5626018976763 -45.7257906677859 -47.3994907348514 -50.2834199899346 -53.4409681819026 -57.3346643462866 -59.7107332748613 -61.2138112620672 -63.4407463938999 -66.4407060008047 -70.4329675028121 -72.5470951078672 -73.8692839892898 -75.6432464656543 -78.5346448628333 -81.4703437662662 -84.7656640333405 -86.1315688186347 -87.9824222905436 -90.4079623544635 -93.651410445742 -96.4765075216112 -98.7921274647955 -99.9974152632438 -102.946538532289 -104.394947917566 -105.808859306698 -108.548102835519 -111.856325453805 -114.369811177132 -116.225712289137 -117.978142712758 -120.342751432735 -129.655326379886 -132.416382010357 -134.949279164796 -136.597092924766 -139.643585766702 -144.06157084076 -147.885876564166 -154.088487143688 -155.340425678001 -156.781243286655 -159.546793119808 -162.519902852437 -164.979708551782 -166.781066658331 -168.907403136913 -171.467380918378 -175.103609563917 -177.626946047666 -182.174324044141 -183.435654650073 -185.442442694572 -188.609182755453 -191.254939646502 -193.131241356254 -194.265251419008 -196.90788531622 -200.442018729404 -203.212203988766 -205.358853617919 -206.865602986942 -210.251797834571 -212.388302551711 -213.464473816 -216.124436487496 -220.168396270012 -223.009750953033 -224.790891783895 -225.899569938132 -228.062373246969 -233.716939863128 -236.757517594577 -238.918224339649 -240.512581945537 -242.324358601889 -244.934212595278 -248.422357279174 -250.761968893016 -251.992605493615 -253.83353465227 -255.766937890936 -258.740246343096 -268.42737501916 -270.830840168829 -272.596632112045 -275.114097147963 -278.241511406367 -1.28447811940796 -7.42830264390222 -10.644497402356 -30.7390099540066 -33.5226296132104 -35.1983403285973 -38.3828587525175 -40.0731401643378 -42.3085014055525 -45.0845720555036 -48.622001368286 -51.3319982016748 -54.2887984273559 -55.8664829863513 -58.5461306997691 -61.6765068165523 -65.5824965956706 -68.1751449958639 -69.6639491911666 -72.0827940417745 -74.6657629388829 -77.5818611753227 -79.892124506533 -81.1825359650362 -82.8189570833529 -85.5977673937239 -88.365215766046 -91.1260311495967 -92.778070846002 -94.3195679129624 -96.8348091516836 -100.075829374121 -102.823026008691 -105.249044957589 -106.389615759458 -109.039337432043 -110.625854678546 -112.07168376006 -115.083678423384 -117.906874050722 -120.351597286355 -122.164337734183 -123.928436378082 -126.0307576891 -131.392762566955 -134.257297785013 -136.608620516211 -138.238930467077 -141.432455102434 -145.174366243588 -148.840480500597 -155.443145600589 -156.707378547445 -158.313269775257 -161.13543579282 -164.136341509509 -166.635000095229 -168.41788560351 -170.336505337172 -173.149491120313 -176.234503576844 -179.121886441757 -184.160019463176 -185.430201909525 -187.668566244526 -190.840923698924 -193.628946263797 -195.419312354436 -196.587295257313 -199.449908042468 -202.648378028263 -205.340351033654 -207.613626734721 -209.160370328912 -212.895058186112 -215.283814405559 -216.369944856219 -218.729616928684 -223.211224523569 -226.111259629607 -228.231153377257 -229.380292096604 -231.794539153209 -236.908955354162 -239.547421985182 -241.666818923857 -243.349306564446 -245.239659834795 -247.696751525016 -250.962983140495 -253.385175566875 -254.645629025176 -256.541480162966 -258.417786406149 -261.306597279743 -267.079645298607 -269.473570944777 -271.207481804585 -273.988172617136 -277.149643931913 -1.30299126588202 -7.79962360672114 -11.5303476834007 -21.7425250838558 -24.7565599629713 -26.4139141037703 -29.9162005332 -31.847988423294 -33.8076304347704 -37.1608096423703 -41.386102088166 -44.1536130877225 -47.1045223377621 -48.6934055843686 -51.7657416982987 -54.9050279269558 -58.7350909852962 -61.0975159042503 -63.1356015261908 -65.3949592244713 -67.8219141679653 -71.3059986457318 -73.5078434996113 -74.8734242148276 -76.6463864889836 -79.5335274411027 -82.5542002703902 -85.7956285857215 -87.226003829051 -88.9218750153107 -91.3271510246066 -94.4192293869385 -97.1068460048763 -99.4134227861588 -100.548713489091 -103.313665993766 -104.842718191203 -106.379480260806 -109.306521779067 -112.590162798372 -115.145303588436 -117.010801923676 -118.75882488502 -120.934912023061 -128.797217335382 -131.554161953513 -133.823904213312 -135.436954230884 -138.302399601772 -142.3902418938 -145.769001503356 -151.437339177475 -152.676060938087 -154.193937716586 -156.941212193021 -160.063667662273 -162.419898421786 -164.228615609554 -166.255036559083 -169.196713295754 -172.309273887701 -174.775674373635 -179.410020937381 -180.700119788571 -182.828301886083 -185.651684390087 -188.343842331452 -190.032868329304 -191.21094497733 -193.613908136982 -196.692810189469 -199.608502110014 -201.719610735021 -203.141718197737 -206.5432312612 -209.060213476055 -210.196728387477 -212.641621648548 -216.611571990927 -219.232200175611 -221.26852072616 -222.349947015179 -224.889511304206 -229.431322988285 -232.161191274339 -234.22495771426 -235.9202703878 -237.725730279747 -240.231822783295 -243.857360881004 -246.392354824976 -247.702385590825 -249.830862876115 -251.796529345971 -254.743781028548 -265.617544842903 -268.189816530637 -269.973832298791 -272.768783261124 -276.21633356917 -1.3086897452112 -7.69120496642795 -10.2648298169495 -16.0361014127537 -19.1990761223284 -20.9097517332997 -24.5628320474745 -26.309860145201 -28.6582501292959 -31.7184666651471 -36.0894305831077 -39.0368349761826 -42.0092418949726 -43.6136389469862 -46.4306567365762 -49.69835029857 -53.1597305998342 -55.4827279869396 -57.5431067646358 -59.8469663385083 -62.1598914334507 -65.3496851936317 -67.6186870152766 -68.9053214248557 -70.5335593220482 -73.5225419313451 -75.4049207299742 -78.7110307716137 -80.477212110967 -82.093537365797 -84.3989645072905 -88.0089442753325 -90.8652902291066 -93.3303281181382 -94.4910484642412 -97.484830430555 -99.0928732926827 -100.486983224698 -103.721743598233 -106.828811524856 -109.308123875886 -111.158635251721 -113.012071342109 -115.2763920479 -121.068741071622 -123.856303489768 -126.189576681535 -127.785908134924 -130.616282626922 -134.247110773715 -137.51837893736 -152.193183412295 -153.411248100569 -155.057218479162 -158.194590050981 -161.266615185497 -163.621901608258 -165.382088263004 -167.367206179556 -170.554838932929 -173.838742925373 -176.204704235323 -180.380110840359 -181.669984902725 -183.775296971009 -186.767682656348 -189.366828531429 -191.199635456484 -192.354229699292 -194.748624160069 -197.886521873523 -200.415693352291 -202.355860364681 -203.780554249811 -206.986254381844 -209.338054455143 -210.461950833401 -212.974450704911 -217.81452436553 -220.379542664707 -222.500002832239 -223.664697302635 -225.839750914246 -230.369243453507 -232.989906345585 -235.254332457907 -236.972287522174 -238.638900587287 -241.222311436738 -244.10173337745 -246.590207346512 -247.819732483592 -249.784680666149 -251.868574007105 -255.015079632891 -290.582098404452 -293.169440547131 -294.911681913108 -297.373082994532 -300.758523992774 -1.29656365297817 -7.47657399995415 -10.284554237457 -21.719635396218 -24.8410200559612 -26.4657050251091 -29.7082065171303 -31.6474992049698 -33.9106680617598 -36.5270937199554 -40.6515096762645 -43.5999619231791 -46.7451587056448 -48.337620348868 -51.2388390494463 -54.1593365519855 -58.1443017784413 -60.5921217971498 -62.2989112460587 -64.8165121697946 -67.6340493589731 -70.396034832488 -72.6738689767637 -73.9715787749794 -75.5697661868139 -78.2770126024368 -80.5752350785715 -83.7438794596985 -85.1867981416048 -86.9618666893357 -89.4627016710713 -92.6081479961527 -95.3950078016784 -97.6797778030894 -98.782971237512 -101.837353186355 -103.184226706678 -104.755322602936 -107.384952156796 -110.682183662458 -112.970019618915 -114.869271820564 -116.754508669663 -118.895187829708 -123.854657441481 -126.787325647043 -129.155014343776 -130.924529594083 -133.606722529259 -138.163372922802 -142.285465325088 -157.129326171058 -158.390703850906 -160.084358244023 -162.838680742285 -166.007213621694 -168.345394947052 -170.130339779185 -172.117167420634 -175.419703774756 -178.52881555946 -181.21400378866 -185.368303900444 -186.68259334412 -188.960074171158 -191.48995678001 -194.179576366047 -196.108264672794 -197.245278178763 -199.570486028082 -202.673397846112 -205.355091500952 -207.417530432057 -208.885983160656 -212.560682911094 -215.100507438402 -216.208148402529 -218.578628212516 -223.388512983453 -226.178511411659 -228.104806165902 -229.219067801311 -231.526861271922 -237.312054327617 -240.145022238869 -242.428454566032 -244.159113139897 -245.758660833387 -248.473498306177 -251.386361695177 -253.680934584028 -254.974708636618 -256.94726984992 -258.871479038145 -261.988100352583 -270.059345825465 -272.544968588735 -274.285612917158 -277.008631079483 -280.92049563266 -1.30436541855016 -7.53658358871643 -10.0791513752665 -15.5569067588694 -18.7908626393613 -20.5265826491413 -23.5847783974311 -25.4155961959244 -27.6775805037324 -30.3467306614349 -34.0369914357431 -36.9050212264888 -39.6933363279821 -41.3082568242021 -44.208652948615 -47.3979089292205 -51.2598663313843 -53.7597051053324 -55.4312081256338 -57.6880792652157 -60.3316390439608 -63.2842973763409 -65.5648711087503 -66.8761188136864 -68.6015173425924 -71.6788925570252 -74.1773167294815 -77.2857537241243 -78.7387824451916 -80.3605481037218 -82.6743263208454 -86.0750035446567 -88.8676932150758 -91.5344571371012 -92.6391916512091 -95.4350646355024 -96.8490273546887 -98.2966935637929 -101.375563006571 -104.144632594078 -106.373214636356 -108.150152557986 -110.041964076122 -112.391923517301 -117.211959996552 -119.854438228165 -122.135915310754 -123.819773479484 -126.854607240765 -130.942925112168 -134.377610823672 -144.862378677191 -146.06918536135 -147.753255982971 -150.676984448875 -153.742822700787 -155.966022695815 -157.76881139656 -159.728458708319 -162.883174030313 -166.366248269775 -169.023367710341 -172.946039035267 -174.207290728332 -176.293358301486 -179.163445469022 -181.881652727746 -183.7058460947 -184.832144144014 -187.361044311737 -190.366414663398 -193.12849997064 -195.48221724749 -196.995088469542 -200.553227418327 -202.949381815385 -204.03134178444 -206.485105051524 -210.734198932753 -213.371136708573 -215.182681723207 -216.258103754786 -218.610651988457 -223.383778218897 -225.841046073373 -228.344000985585 -230.002879208922 -231.70639136361 -234.139455224492 -237.444807502682 -239.968406173813 -241.189759133081 -243.068423625311 -244.989980902843 -247.896051713803 -261.026651252964 -263.650022658915 -265.385750712694 -268.326570594287 -272.180883286527 -1.30249660460444 -7.82213021200154 -10.440405153091 -24.9370403791551 -27.9778712801041 -29.6725139324688 -32.7443355275789 -34.5656824806486 -36.584978751584 -39.2018495078292 -44.3180995932876 -46.9486831102852 -49.8930685094259 -51.5063719729811 -54.4452584343556 -58.0611608445838 -61.8519450200202 -64.2484095904206 -65.787496824979 -67.9494332788076 -70.2928124591507 -73.8048317925216 -76.2927342716075 -77.5691300725744 -79.2729938628273 -82.2069483747459 -85.2923354894494 -88.5110298345884 -90.275571422307 -91.8892707776386 -94.1776875419767 -97.2483310811954 -100.084731348567 -102.845437914798 -103.988365728315 -107.137707866194 -108.654999431939 -110.136902026476 -113.230134007341 -115.954121354832 -118.49827487133 -120.247637210982 -122.120406486426 -124.294509018679 -132.418714767939 -134.914514263902 -137.16242342497 -138.736313128894 -141.755341942166 -145.178187408167 -148.963039367499 -154.734220112073 -155.98986147181 -157.353117102223 -160.139822690227 -163.605097390263 -165.888950241084 -167.730118808683 -169.733829427079 -172.574620988345 -176.105786401849 -178.563844500015 -182.677967315358 -183.964357091668 -186.090377670421 -189.255058934679 -192.048214514603 -193.866608525086 -195.016979341547 -197.350735675424 -200.128994746354 -202.699276456566 -204.842795006146 -206.317815817862 -209.871982868235 -212.075185426005 -213.157031215454 -215.583681751392 -220.144744728156 -223.02293163644 -224.975342099992 -226.04312979149 -228.421443351128 -233.272010447224 -236.2522260551 -238.725341779059 -240.425465565696 -242.013829708328 -244.795996172595 -247.939033200405 -250.642192392574 -251.968733563463 -253.819510832225 -255.763775969036 -258.486322631681 -265.708468697269 -268.07084617251 -269.747942384856 -272.427052932175 -275.326032440181 -1.28967480807651 -7.37618018110863 -10.1000770699439 -14.9964246863783 -18.6410680115983 -20.3465524099514 -23.3379577101611 -25.2834114552571 -27.4811754550773 -30.2031256267261 -34.6205823926875 -37.2638292892483 -40.383461835793 -41.9453681828181 -44.5074753467645 -47.4545137507728 -50.8797992586436 -53.4315767152319 -55.3500999125077 -57.5106446598847 -60.1940036692373 -63.5135434653087 -65.8976552994408 -67.1771997795597 -68.9456300105592 -71.77202562661 -73.9813498652664 -77.1772948226916 -79.2285622071017 -81.0223063719675 -83.4491585704881 -86.6326268632521 -89.5181346297 -91.8136279061762 -92.9505841220413 -95.7465288413724 -97.0668390762727 -98.6127633923116 -101.421034875331 -104.35970960003 -106.829168224709 -108.828848228589 -110.61999182531 -112.836362853846 -127.319288212964 -130.020487790581 -132.197996474684 -133.885105366665 -136.750478433989 -140.305332922851 -143.313514236129 -150.681970493057 -151.925520470912 -153.478705320976 -156.758174681149 -159.885499858988 -162.246668458625 -164.103246919844 -166.133319536244 -169.187149608829 -172.481881910236 -175.032511763298 -180.052340022176 -181.318048860091 -183.44461921247 -186.180658032713 -188.718788477084 -190.610925871157 -191.745395255538 -194.196821167957 -197.142442213753 -199.434373809548 -201.529848755258 -202.968075122584 -206.309536543372 -208.603666547479 -209.754349400675 -212.180135107468 -217.470629172659 -220.019019266114 -222.121074498841 -223.280958809827 -225.687994542903 -230.044485954337 -233.118704391867 -235.51057601428 -237.176853735144 -239.010662494845 -241.584166068348 -244.616924122301 -247.091835930754 -248.355144982819 -250.309153846461 -252.208662723822 -255.039375637929 -266.788495352649 -269.424052278879 -271.104845365742 -273.774305834334 -276.536484928458 -1.28481193660615 -7.47986432014409 -10.4105233488999 -16.6062032757823 -19.9029771452514 -21.589918062785 -24.5765340718233 -26.3849679510736 -28.6341387122804 -31.5802017974731 -35.3495762827391 -38.1018249442206 -41.1363134499748 -42.7127599237642 -45.5529013685844 -48.7948251294608 -52.4730590109741 -54.9890011143823 -57.0992851679391 -59.7572209838959 -62.4379784047454 -66.1528554939053 -68.3636836353945 -69.7078773452458 -71.4409034414661 -74.5145791452638 -76.5015103493069 -79.7550556488024 -81.2566042751045 -82.9510441223509 -85.6141030884971 -88.9852051832593 -92.2688691070972 -94.7663907396732 -95.9157850132832 -99.1200764715757 -100.55705758526 -102.182888522781 -104.917846953372 -108.226335138302 -110.487068357076 -112.358532349372 -114.12967955159 -116.388805171336 -121.252043503068 -123.851502911921 -126.245093196924 -127.862535310798 -130.724854797623 -134.767298775796 -138.712946473756 -146.936212006916 -148.1566624829 -149.630683178765 -152.423404679926 -155.548508114627 -158.092236629346 -159.974502408517 -161.806061118719 -164.470736452174 -167.245968979264 -169.848021333749 -174.507331211822 -175.789978539517 -178.137391851471 -181.263449713138 -184.170547652105 -185.96434914704 -187.08065207254 -189.639218210405 -192.317794690757 -194.891048217551 -196.994221202382 -198.431679956918 -201.778901207741 -204.092572811731 -205.278612591421 -207.889802700123 -212.046777078661 -214.891171564656 -216.813013428182 -217.974245269938 -220.250650173168 -224.813289889636 -227.446927054698 -229.745078994042 -231.410256848696 -233.193978743797 -235.797804028688 -238.73247703332 -241.076442374343 -242.351944313081 -244.357057517847 -246.315861667472 -249.498402401487 -258.506020214299 -261.376436330571 -263.045343865383 -265.809140104402 -269.01439431722 -1.29511623530611 -7.17746648804306 -10.5737335159957 -15.706382380798 -19.0618661741498 -20.7538240344332 -24.1029768074071 -26.0919706751807 -28.1825847869998 -31.1680798784439 -35.5457393886768 -38.4010350309701 -41.503966431055 -43.0825211586173 -45.9394142167528 -49.5155288082131 -53.5142978731147 -55.9921781703882 -57.7875335846564 -60.1540592019558 -62.5407640643119 -66.2525423425877 -68.4095248458568 -69.7081330332695 -71.5451566031075 -74.1360965105915 -77.0881684866613 -80.6880632575174 -82.4420941930527 -84.0232015716288 -86.4834395181422 -89.6947003853553 -92.7787028266373 -94.9617417913904 -96.133930745433 -99.0447128460161 -100.32639511822 -101.819337117025 -104.845395062027 -108.416897161083 -110.750966338337 -112.549399085919 -114.295636534422 -116.403131396059 -123.352867247054 -125.956505267937 -128.303399271205 -129.955680675069 -132.897891545515 -137.725096457468 -141.480812101834 -148.283500174426 -149.477371916001 -150.870627466869 -154.013210877674 -157.067384090608 -159.305315474489 -161.13080151895 -163.171392055851 -166.199941098144 -169.209966015666 -171.945919031527 -176.253502046361 -177.557603506764 -179.89564064669 -182.644378052711 -185.609359857265 -187.527444028099 -188.65984417077 -191.149035897582 -194.050141887718 -196.85066163082 -198.883965365523 -200.365971043391 -203.952530464159 -206.330078567177 -207.453122908388 -209.833305692196 -214.154722641236 -217.138972956089 -219.169836584061 -220.27287284114 -222.415806872166 -227.571435064017 -230.649721820118 -232.816413251129 -234.479163087097 -236.235075966651 -238.693081513697 -241.60374894736 -244.287297151322 -245.525604886074 -247.427038878592 -249.388625591073 -252.617993127735 -259.680633836405 -262.051672979528 -263.757406028443 -266.401069279836 -269.511570710245 -1.2906237038421 -7.19856744278648 -9.9100727005594 -105.568745797284 -107.593718932842 -109.258158538004 -112.579162300606 -114.509790079442 -116.70424346748 -119.733096818354 -123.952309881554 -126.906971454739 -129.804513788959 -131.400598634558 -134.353450448838 -137.715215559758 -141.890408694326 -144.393884275987 -145.859314793765 -148.110216739664 -150.65228273502 -153.860720854931 -156.148928743038 -157.442834792894 -159.255761204749 -162.402494265964 -164.984274985246 -168.677125161035 -170.274189327308 -171.983805918691 -174.52904754771 -177.695274644272 -180.503052906408 -182.930465922739 -184.093910478587 -187.088589745523 -188.360725879228 -189.86098928732 -192.669078318937 -195.319983977484 -197.773206601832 -199.589053882803 -201.369169150195 -203.495835946654 -209.270371589582 -212.192363758138 -214.737734683659 -216.361817548447 -218.882173664025 -223.331601786197 -226.752507176632 -231.714741085176 -233.026528245653 -234.440055685372 -237.089470475014 -240.225348206888 -242.694725568961 -244.478263162321 -246.495993608669 -249.569122884192 -252.956564139772 -255.429269042334 -259.800796686235 -261.095571698127 -263.343697566013 -266.561148075256 -269.29942892072 -271.130133285197 -272.274281333396 -274.724310063433 -277.467584664268 -280.072916218366 -282.111043113853 -283.681249138803 -287.367730047279 -289.817615085782 -290.901245875992 -293.50742395892 -299.020758826726 -301.951426885584 -303.812157768705 -304.971254914214 -307.252846138147 -312.631716213051 -315.234016479958 -317.496612704389 -319.106287914409 -320.801648518193 -323.31803890203 -326.318913899016 -328.770534513733 -329.975464784914 -331.960676013273 -333.898297930459 -336.671242097559 -356.836320801577 -359.709466619677 -361.430504627126 -364.248078925125 -367.868110548516 -1.28045696913912 -7.35681711808143 -10.0041041278407 -28.1382200931381 -30.965820584125 -32.7595645259832 -36.1028050995929 -37.8016876335691 -39.8816976870664 -42.6438450318184 -46.1760669965776 -48.9518148017651 -52.3951040559299 -53.9137166033893 -56.7327651162003 -60.1349775343498 -63.8793750345285 -66.2710225349627 -68.2769040462553 -70.3816374704853 -72.8936124557797 -76.2620226901109 -78.4451096749414 -79.7077472321026 -81.41850102707 -84.4313570866098 -87.5581025498098 -90.4923409074537 -92.1304045682978 -93.9370130270002 -96.2772737533115 -99.5804813228845 -102.468256451581 -104.718856235391 -105.875169823231 -108.608215305862 -110.087378543398 -111.569586765519 -114.413134239691 -117.568631836599 -120.227705809129 -121.946780648424 -123.850636864756 -126.138547805568 -132.427354556914 -135.070992896834 -137.262943705587 -138.883260645037 -142.074973486058 -145.728881497804 -149.51778158069 -155.335636883455 -156.588308141731 -158.00392295112 -160.969634335187 -164.254736431517 -166.439516767294 -168.274349722591 -170.30138407268 -173.365806583586 -176.096350944836 -178.65805970419 -183.089000915894 -184.399886098427 -186.560744816801 -189.809420334466 -192.133326188897 -193.945218553417 -195.060647975732 -197.384612559123 -200.287732800631 -202.687941736982 -204.672173266514 -206.063685577244 -209.4786072902 -211.884035616347 -212.981982025356 -215.505607008834 -219.923818359397 -222.723798256334 -224.6211969954 -225.76073511711 -228.173379416206 -233.649655287629 -236.456070258877 -238.66029814145 -240.388405743285 -242.18231774999 -244.6307099022 -247.967926324826 -250.47267787405 -251.708704289128 -253.619191786003 -255.507547057856 -258.566028361055 -265.691973538604 -268.517563373803 -270.326597856712 -272.873755641744 -276.140906293228 -1.29090316450187 -7.17616312055857 -9.54375524539762 -16.0388798767559 -19.1373073450673 -20.9169136108145 -23.9779352568406 -25.7366935470767 -27.9223682714722 -30.9479428967436 -35.0659850107813 -37.8653928331217 -40.87562630921 -42.5386933201872 -45.3546092957316 -48.4543280999572 -52.8559114250007 -55.2923025444529 -57.0098999989578 -59.4104834392635 -61.9068943552401 -65.014048097429 -67.2903269724761 -68.5859452965567 -70.4089293263412 -73.6684843608892 -76.0166187772303 -79.1700856670622 -80.8874391811519 -82.5356844548192 -84.9125546043124 -87.7702976965005 -90.5788225392638 -92.9328247052786 -94.0957890910179 -96.7522015962801 -98.2155803130842 -99.7319546856436 -102.322662760171 -105.399229859002 -107.818024674041 -109.685887927124 -111.485146420563 -113.598808603629 -124.70717665946 -127.403474337232 -129.800526483344 -131.453283134352 -134.603251665751 -138.737795982578 -142.38531442247 -147.545352191466 -148.807439418224 -150.198079978893 -153.217918803329 -156.212402264495 -158.726351413469 -160.630144191265 -162.559173211659 -165.574641031079 -168.511950559759 -170.924794940938 -175.375235030474 -176.686247108347 -178.801225256377 -181.911386360347 -184.684212058666 -186.332000189188 -187.486032367458 -190.228200367033 -192.878217356769 -195.438362647011 -197.387105484955 -198.822616987049 -202.191377600592 -204.635389601464 -205.785946821477 -208.201511049183 -212.695885281604 -215.034236206733 -216.968569391664 -218.083558593679 -220.187728510025 -224.694847301975 -227.375226231515 -229.64149411229 -231.28674481767 -232.974557210822 -235.491878135345 -238.758854372121 -241.65774784899 -242.850050537042 -244.975130157691 -246.801497700927 -249.75090717878 -278.506405766001 -281.332176949637 -283.055645035252 -285.819559711504 -289.291067122915 -1.29097384464808 -7.18752049507346 -10.3295797193009 -27.2671193738715 -30.4257969912343 -32.1688302064957 -35.9315359275772 -37.81437694868 -40.0038108509085 -42.6136181478667 -46.4971917247192 -49.1216300465811 -51.8531611977004 -53.4078786377547 -56.1792279805981 -59.1315814602875 -63.4463128138513 -66.1780085849275 -67.7390960551483 -70.266590734835 -72.7080449062237 -76.1642449832876 -78.278359610743 -79.5731615891616 -81.2490362619325 -84.1498943768234 -86.7145262397505 -89.8648198662104 -91.3855255483494 -93.0820052209602 -95.8242178082489 -99.5086732254479 -102.112807431366 -104.923079450597 -106.064212005003 -108.958206888936 -110.40922885508 -112.046751969816 -114.656077267201 -117.336994137765 -119.765139355176 -121.638324728786 -123.34413048261 -125.736695703287 -132.298341822852 -135.087028014277 -137.289386813755 -139.048566108371 -141.762525403607 -146.105602556429 -149.496492963187 -155.65379711361 -156.840181999992 -158.353438932308 -161.165666176527 -164.122391533814 -166.481202985685 -168.315795450525 -170.178290003794 -173.07555716925 -176.234166964881 -178.633299903774 -183.031635129813 -184.304816469002 -186.467284321612 -189.600933082254 -192.175001139752 -193.977715941663 -195.139509260596 -197.664359528961 -200.98527897193 -203.662948276575 -205.969371292896 -207.412406637321 -210.748108013374 -212.990118771752 -214.166871218314 -216.341537942654 -220.82756504737 -223.478644457563 -225.577360159288 -226.703835065489 -229.135601426613 -234.523627714644 -237.087106831148 -239.415112064622 -241.084523618282 -242.881870377942 -245.450231877087 -248.991635271965 -251.505594768583 -252.779731224987 -254.829951641319 -256.744500682134 -259.911143604616 -266.003427692062 -268.812060401669 -270.553126050756 -273.178525891539 -276.831389545897 -1.28085608402893 -6.87363787062621 -9.4481261890353 -19.0337071054081 -22.249260671789 -23.9448105911536 -27.5612172984015 -29.5555637815988 -31.8205612177303 -34.9507689707004 -39.2686789513096 -41.7889033924113 -44.8005168038739 -46.2936866327786 -48.9758378607435 -52.470885461574 -56.4574825193606 -58.7453080115557 -60.4090783701745 -62.7448778832777 -65.1946062285389 -68.9637772769033 -71.2784836415359 -72.5607619478127 -74.2957190673759 -77.2641925292183 -79.7304403362256 -82.510272143244 -84.2330612414819 -86.090683404463 -88.5907513742451 -91.3579981375365 -94.3686500901117 -96.6311443812531 -97.7805222820725 -100.638346393795 -102.159777928148 -103.730234847257 -106.37116244789 -109.50780228057 -111.892458982472 -113.678867302116 -115.506481686469 -117.583894236904 -127.717330387856 -130.377215843101 -132.741624325521 -134.364003047091 -137.20968219664 -141.453438576601 -145.292273231021 -162.010098689374 -163.220284570194 -164.885613521349 -167.548523922425 -170.500492864291 -172.556686448123 -174.429074129771 -176.329254693249 -179.242918119525 -182.875322033033 -185.439288375066 -189.555501952711 -190.827854865629 -193.038859851995 -195.851972273602 -198.669028913719 -200.423338428768 -201.565520946087 -203.900378507356 -206.667190356532 -209.35621922109 -211.478798405467 -212.941589711335 -216.724083409706 -219.324978387317 -220.632902398808 -223.196542691381 -227.64443319095 -230.292927824343 -232.311768443856 -233.393228036791 -235.870021341357 -242.321284709485 -245.064398716117 -247.412323310929 -249.069407976828 -250.837003221425 -253.403897705591 -256.79316386145 -259.557157169203 -260.836713367626 -262.827255478371 -264.824709688123 -267.9803563488 -281.394455063507 -283.88222684055 -285.60472454286 -288.126626828963 -291.283234425554 -1.29736652043419 -7.80949930830383 -9.88100420319172 -14.6157693821104 -18.0039431086091 -19.7279290937889 -23.0305780732203 -24.980630130034 -27.0671993512912 -29.8883109569112 -33.4642624571105 -36.373812614014 -40.1153268586058 -41.785381908696 -44.7546558104996 -48.1015894301661 -51.7851919768801 -54.2212164438069 -55.7891771211988 -58.0045784806557 -60.6058174749419 -63.6386707153144 -66.0165642819442 -67.3501253393737 -69.0312233407514 -71.8323421510108 -75.4423551698402 -78.5847849620951 -80.1645846665907 -81.9213791555057 -84.4975398299595 -87.6412275017858 -90.4118503142186 -92.761551739793 -93.9240859603704 -96.704686697876 -98.0799164408808 -99.5762900564648 -102.297563320352 -105.215843045261 -107.949635173333 -109.808514280086 -111.546201027019 -113.750781932457 -119.917425909061 -122.933227807275 -125.343980331113 -126.980728386269 -129.780711818926 -134.840174339099 -138.252099063005 -146.383762259 -147.587125474099 -149.107091854188 -152.133451473464 -155.826924520336 -158.049912617748 -159.90472223539 -161.884868209296 -164.600080737692 -167.839606466727 -170.618664874458 -174.285305686398 -175.621419249447 -177.668284475734 -180.424639989347 -183.052212562685 -184.766750226672 -185.905767485515 -188.585191707285 -191.454659154203 -194.258341542033 -196.407133937348 -197.891356435482 -201.340128996489 -203.486281652745 -204.543328702519 -207.210320541916 -211.819256098189 -214.39701642598 -216.398711354111 -217.469572659868 -219.79015548827 -225.173244257059 -227.87493808455 -230.026588453938 -231.613247316356 -233.165565483073 -235.767925501524 -239.103728739154 -241.451800482968 -242.703564035542 -244.598829897233 -246.639096890966 -249.857353583431 -273.847353961714 -276.573349174297 -278.378568680437 -281.45033657596 -284.149811926505 -1.29669439635626 -7.05264384297967 -9.61115118165599 -17.6812587436431 -21.089895930702 -22.7914907630978 -25.9567235074606 -27.7087947062942 -29.8727818240968 -32.4605122881519 -36.2010189787786 -38.8174831468757 -41.8027935469118 -43.4287599655388 -46.2412798734484 -49.0041473955972 -52.8493853392134 -55.209047451345 -57.0389075804685 -59.293296988601 -62.017508701559 -65.885944067138 -68.3391807912459 -69.6678943457947 -71.4500481476724 -74.3529415582016 -78.8268005711482 -81.472527317298 -83.13627248229 -84.8766514817075 -87.36077373494 -90.2603762216648 -93.2918387073728 -95.5542534020825 -96.7008427741434 -99.764081049679 -101.232587309292 -102.649008648453 -105.439759442968 -108.690940264754 -111.185555198815 -113.025192887801 -114.822095745531 -117.012745741584 -122.826205536384 -125.515701959288 -127.967083501964 -129.688912127214 -132.405725579452 -136.018811755823 -139.666713447916 -144.552126180528 -145.810569368435 -147.222604051506 -150.225364128714 -153.462059402061 -155.884589513896 -157.682084022364 -159.744045116037 -162.43450522304 -165.451714019788 -168.290285439354 -171.700455328045 -172.983794927941 -175.252498671311 -178.0921896218 -180.972745213426 -182.713011519415 -183.885159609028 -186.680768349199 -189.637513970544 -192.31448089794 -194.407150335102 -195.904256665032 -199.630617669876 -202.156881564079 -203.229954523028 -205.546174871751 -209.793472709869 -212.718438745541 -214.652373613209 -215.785317901223 -218.020784818447 -222.35864243939 -225.479161131256 -227.612057934177 -229.32509551684 -231.285905849268 -233.883787985703 -237.184799817462 -239.868334496755 -241.149300925441 -243.000417019791 -244.955023141906 -248.241563523245 -271.119498125835 -274.065912966451 -275.771530543461 -278.561437072788 -281.821128092728 -1.31424301347974 -7.52152409370576 -10.0351072500052 -15.5472863513599 -18.8958036466113 -20.5938692326292 -23.6245503791374 -25.3929710954585 -27.5153083579013 -30.6100624894756 -34.5101195889513 -37.4606825144591 -40.58246108892 -42.1640180923639 -45.2291695285053 -48.5380355155305 -52.6699973503957 -55.4783117109657 -57.0032836380289 -59.3421518095167 -61.6573025433264 -65.4797645874044 -67.8024636851105 -69.126573081436 -70.8565736282025 -74.0983142596188 -76.4089419461379 -79.5321467845838 -81.1899806996898 -82.9039853123056 -85.6395966640992 -88.5815122709863 -91.248270070359 -93.6840638454509 -94.8518385097 -97.792817338147 -99.3198562651164 -100.742350176402 -103.556892469051 -106.432944012351 -108.915905065667 -110.838295114037 -112.668220513104 -114.988860849403 -129.126367227178 -131.806551007416 -134.356418048045 -136.012088870327 -139.10492872763 -143.602306807796 -147.218931014101 -154.30392761141 -155.553783498499 -157.052343101602 -159.802829218808 -162.736117220794 -164.894007621378 -166.651782684673 -168.569561298163 -171.379142734211 -174.896540303704 -177.279333904256 -181.295396550954 -182.561965162413 -184.754525077926 -187.408624111474 -190.307206832 -192.140610820234 -193.301476615317 -195.903088865531 -199.202981526269 -201.818507577504 -203.987728207483 -205.503513597006 -208.580371097823 -211.083116333728 -212.147378266135 -214.597322387327 -218.617360224542 -221.138623603009 -223.182049687849 -224.270307034403 -226.486673415415 -231.884492773955 -234.623029172944 -236.964765186181 -238.673005624304 -240.351923864615 -242.891202767519 -245.762232659804 -248.093191871597 -249.342380125547 -251.546384491529 -253.555979473854 -256.501078480856 -267.059303290798 -269.67851768077 -271.447011172431 -273.961840993944 -277.483976851707 -1.30318249371697 -7.98190388311199 -10.9837094740816 -25.7074809004608 -28.5082343790341 -30.1828503256279 -33.1883113462547 -35.1996475310193 -37.5923209125504 -40.4899830424783 -44.8522709032299 -47.6206291314342 -50.5560692489867 -52.1183107155474 -54.5299247027684 -57.8690726716383 -62.514832283303 -65.0426012474979 -66.5674332007006 -68.6315526966201 -71.4348889955007 -74.2873360240169 -76.4844514124678 -77.7519084862728 -79.4133048940192 -82.2967356660786 -85.4377464736762 -88.4972774299337 -90.3435644253502 -92.0270676382843 -94.4004420466548 -97.2909768595674 -100.047714862698 -102.336547717691 -103.407568026688 -106.324776245638 -107.840670364249 -109.404744426534 -111.984715797046 -114.618162130911 -116.854538346056 -118.595490038709 -120.332401559852 -122.376508719233 -127.715387491179 -130.468610056468 -132.785747068387 -134.485842857998 -137.10575341386 -140.889991640006 -144.513839915168 -156.19473767767 -157.413833783839 -158.969839790861 -161.922325177107 -165.199789106161 -167.337331777845 -169.075415329548 -171.110282070448 -173.915692163374 -177.022757456807 -179.639285758382 -183.816236883477 -185.117933358785 -187.20214324941 -190.401435360042 -192.987168913611 -194.80938855815 -195.959547824919 -198.421748964492 -201.660423968487 -204.355607825458 -206.682178532318 -208.155123787699 -211.551481383177 -213.946032510388 -215.041445461748 -217.495234243264 -221.815133333328 -224.957601697715 -226.973095982714 -228.046013373424 -230.450217367522 -235.579628447889 -238.279211067562 -240.447077149735 -242.119270844244 -243.706538426131 -246.311110441914 -249.484500221225 -251.978787099392 -253.228816542018 -255.138006011236 -257.283834815533 -260.173500392646 -266.513680868128 -268.871818101849 -270.601259013688 -273.471535213547 -277.548992502682 -1.27817538345735 -7.04042267055636 -9.93922419872796 -15.6919246097825 -19.1624829575183 -20.9404873554826 -24.5023191991292 -26.2789818202403 -28.3905014532959 -31.4023052971222 -35.6230352548905 -38.4541527152273 -41.7037797337312 -43.3124935937254 -46.0393761566304 -49.2506160160204 -53.2778433483534 -55.6527089119759 -57.2191796443868 -59.4119649733431 -61.9393571415574 -64.9782019113547 -67.1813885489236 -68.4905898324706 -70.2942763024864 -73.3102442628835 -75.8665805381372 -79.3458276306119 -81.0197782279548 -82.6870435117912 -85.5095603064665 -89.1112361826755 -92.0580108739818 -94.4781826744377 -95.5901804737583 -98.4191993995593 -99.8631638628911 -101.488907926152 -104.360727372668 -107.05164829358 -109.837959093872 -111.688180295925 -113.641642209945 -115.928416074228 -120.58302883936 -123.244572859854 -125.457141400692 -127.205332076188 -129.902436573403 -134.255934674311 -138.186108591275 -155.199233112733 -156.379096069887 -157.98410312895 -160.835127200718 -163.607132521717 -165.989134738383 -167.732581207895 -169.697485672079 -172.373357033516 -175.756494547936 -178.748924499848 -183.213026609744 -184.483391737513 -186.713656499412 -189.562909890782 -192.181316380112 -194.077035865566 -195.228201116988 -198.006534215458 -200.816414703177 -203.520562270531 -205.586347608968 -207.003847893227 -210.509034036133 -212.634236405274 -213.696258642676 -216.040635189612 -220.113541557461 -223.055822250885 -225.13782426384 -226.257182057672 -228.618988437583 -233.947642386981 -236.683111975356 -238.929736799681 -240.585526693509 -242.353874921222 -244.80223421514 -248.313809603043 -250.825535606571 -252.091199169187 -254.180072549791 -256.330512250828 -259.519872742965 -285.128465607033 -287.90146205637 -289.627352359488 -292.131922134156 -295.014832169877 -1.30185882053583 -6.97550318097225 -9.50916542177277 -15.2606890281837 -18.6557027780111 -20.3317743472084 -23.5939450328543 -25.3546833456441 -27.6297087183578 -30.3890081314027 -34.5485076288073 -37.3468483252699 -40.732916190244 -42.3303846741357 -45.1601407072127 -48.3838275767463 -52.8600718794402 -55.1702818780784 -57.0236495834194 -59.482321155995 -61.7372249686489 -65.3082233519815 -67.7514862733275 -69.0340511601834 -70.7663569305869 -73.5846389243173 -76.750807060117 -79.5747590110409 -81.2109516741553 -82.7444972893743 -84.8883132511142 -87.8991253186881 -90.7888488356742 -93.3333925785038 -94.4721785617685 -97.3291315333601 -98.7823588442969 -100.228549621241 -103.04799853856 -106.030435494147 -108.365560973334 -110.073664970491 -111.925600652805 -113.947071207911 -120.772569408833 -123.39273821233 -125.632028926076 -127.248430929272 -130.074755221649 -134.534777135027 -138.083637809719 -144.705733559734 -145.921090164957 -147.387585948048 -150.227578782053 -153.179601876723 -155.98806826148 -157.785296083781 -159.968936593901 -162.742132961174 -165.815407784147 -168.211748784931 -172.704336322578 -173.972812727358 -176.290613065452 -179.460193314368 -182.284975620662 -184.09127695007 -185.230240023286 -187.739283507157 -190.664850990479 -193.392028741174 -195.513394370623 -196.981045015343 -199.885296212784 -202.233639628826 -203.308337837002 -205.915837680798 -210.27539919282 -213.428775519234 -215.294491764605 -216.471448612498 -218.705835730854 -224.22777233607 -226.86789183758 -229.132202948145 -230.778766560245 -232.524986569691 -235.270956693491 -239.146410053082 -241.393750383738 -242.663629000286 -244.694701748253 -246.628563985841 -249.661576393889 -278.845242460938 -281.634486932415 -283.364088522873 -285.817972959012 -289.253710512085 -1.28437286678735 -7.62197486416922 -10.7757291875489 -221.846196468278 -224.025327840239 -235.575995332164 -238.146041634686 -240.001161652754 -242.248565419449 -244.953563646144 -248.832041544911 -251.800289819309 -254.996516021468 -256.5645964368 -259.068853011626 -262.492985326165 -266.503063900093 -269.141304386279 -271.032394787621 -273.071942593273 -275.595355091816 -278.777780030606 -281.068706642973 -282.318084660291 -284.136928054977 -287.176069733666 -289.954968207199 -292.897847592379 -294.318968810506 -295.889655125445 -298.564000911675 -301.641140375739 -304.573846931788 -307.020631044302 -308.148410103882 -310.679258839279 -311.989787171153 -313.44566748091 -316.344671871541 -319.427906036828 -322.039445583027 -323.825149021084 -325.702497341794 -327.739118271041 -333.520521391968 -336.227641464884 -338.523212016666 -340.200722388441 -343.002240672024 -347.223380482275 -350.738636395519 -356.370406005862 -357.628670209519 -359.17437047966 -361.984925866498 -365.189568330452 -367.324253540331 -369.092053771812 -371.137205952835 -374.511932042555 -377.483965527241 -379.949341575095 -384.250189971613 -385.501439419742 -387.53676310408 -390.53999261432 -393.152351659339 -394.854074250779 -396.051523890412 -398.579781612584 -401.57176492893 -404.36673292953 -406.399596438611 -407.823072648243 -411.055932880455 -413.572259013901 -414.781925771332 -417.098363870382 -421.72337899993 -424.58389389933 -426.470709165498 -427.638576737218 -429.879653216571 -435.357417429804 -438.205143410291 -440.645018898497 -442.324066449812 -444.017548375854 -446.454520432555 -449.456007058385 -452.290700636483 -453.546321209895 -455.563537134779 -457.591341940368 -460.741174462315 -484.494989691305 -487.663317973365 -489.383294546118 -491.820339301736 -494.702158183925 -1.28695551913072 -7.31376333004846 -9.78061438570652 -15.6038610171509 -19.8154405987496 -21.5559858022074 -25.1781159131186 -27.0226080826516 -29.325386725004 -32.5574481785741 -38.0848154891018 -40.5428229460199 -43.903282388349 -45.5008563159788 -48.1270684837808 -51.2605260221423 -55.0183980357269 -57.6254383198078 -59.162722439005 -61.371832535289 -63.9264773706203 -67.3771651205404 -69.5360132673509 -70.8459209851083 -72.6180078205944 -75.580561639072 -78.0606210539649 -81.5982258893709 -83.3243513497015 -84.9643629285949 -87.3543845014146 -90.8189551325115 -93.6063747774082 -95.9998618227646 -97.0922034688515 -99.8813124583349 -101.330390553618 -102.957778408305 -105.821786576378 -108.296403761743 -110.822854900811 -112.63480671878 -114.441780483932 -116.783033028605 -127.326116574365 -130.049620951491 -132.017253289032 -133.581790460832 -136.632881964884 -141.559127261164 -145.216509474515 -150.576645113133 -151.836144661704 -153.204175489206 -156.253901533164 -159.489211445077 -161.595965576576 -163.456361213612 -165.424825600196 -168.119458512875 -171.181509403606 -173.705748156209 -177.888655225783 -179.137998303727 -181.394300714666 -184.546627621871 -186.945616078672 -188.877037438808 -190.020189063653 -192.544280487923 -195.59306331893 -198.014951421429 -200.207869488003 -201.696888373935 -205.683607729484 -207.984119776697 -209.063989572544 -211.549092990394 -215.411292753479 -218.166456266904 -220.061039342787 -221.207847610262 -223.479111299877 -228.247547312844 -231.213801776384 -233.590184953564 -235.217791401676 -236.999950128331 -239.498658887176 -242.617789300696 -245.286740915394 -246.601680640718 -248.517514020055 -250.679304448811 -253.567796630076 -273.543982107836 -276.347652899832 -278.111981922922 -280.761933446123 -283.686801938319 -1.28408402054256 -7.12122877844799 -9.46998188234643 -15.5765104827881 -18.8165301329349 -20.5102891896242 -24.2049178653135 -26.0590214242708 -28.0216860839373 -30.7611963239291 -35.0829557138202 -37.7498893079216 -40.6241882382477 -42.217483059392 -44.8433824681934 -48.0506013647799 -51.5313605594543 -54.1169493983214 -55.7044459502623 -57.9224590368724 -60.2189773531754 -63.467379640527 -65.7206431702809 -67.0210712099815 -68.7465419889675 -71.6536467631371 -74.0112225005795 -77.2416840849331 -78.9390184025753 -80.6443218923346 -83.0022951537058 -86.0903688789135 -88.8172494679774 -91.3830318168509 -92.5110576484508 -95.4949625891769 -97.0395675110684 -98.6962477973432 -101.358610059321 -104.011959937183 -106.719357711741 -108.530125252971 -110.35337312168 -112.458190919191 -118.442127703952 -121.214755683086 -123.448213561291 -125.062941684775 -127.922193985129 -132.23016432737 -135.968832947988 -141.785365224548 -143.116672332782 -144.609331271328 -147.850056434703 -151.127310437464 -153.50623985308 -155.253358336109 -157.334554484745 -160.081486308862 -163.192465316866 -165.907692780575 -170.093766041827 -171.37584905733 -173.616181616925 -176.452167293896 -179.012964411579 -180.830076645871 -181.974231318713 -184.469585433478 -187.238333336912 -189.916011626006 -192.162424743472 -193.563954522933 -196.990978028173 -199.201196054869 -200.294186285151 -202.777529742751 -206.689342100184 -209.292779159194 -211.299249224262 -212.456698865824 -214.80258350664 -219.671648283133 -222.190827164149 -224.338894735811 -226.049100080248 -227.768490334632 -230.330454608157 -233.222108114679 -235.721792118522 -237.000767651496 -238.978708078377 -240.941302169429 -243.943961302126 -278.129631820558 -281.377723152482 -283.157573087421 -285.842634481475 -288.943256039062 -1.29756187138362 -7.13429882253754 -9.71478006281431 -14.6828654014276 -18.0353165793675 -19.7380928182005 -23.0991967023818 -24.9623060627568 -27.1314059650962 -29.9671530986664 -34.2286568547266 -37.2676317550884 -40.2869828090912 -41.8931750751925 -44.9525301159448 -47.964657797439 -52.0808626072889 -54.6328775001083 -56.5983597095302 -58.8781710704536 -61.5607817433526 -64.5032267622588 -66.9667221174236 -68.2423750760044 -69.879504420086 -72.9364963285281 -75.3798411843323 -78.6093997661805 -80.3318435739931 -82.2573566650529 -84.9847962313493 -88.2802788219427 -90.9063169567183 -93.8583644140884 -94.9936045871297 -97.7471255675531 -99.2017337175659 -100.686079861353 -103.604298176441 -106.620136750438 -109.125918018363 -110.957727633978 -112.706686193967 -114.948417670773 -124.707189012163 -127.393917124834 -129.68806666445 -131.354935559901 -134.185472397593 -138.540205932178 -141.673836980667 -153.975835116103 -155.191805052303 -156.820294868649 -159.956518646179 -163.370407251232 -165.761440051755 -167.549333096122 -169.380300930772 -172.436622492916 -175.724426219744 -178.390244721201 -182.694317396521 -184.001415565704 -186.232458570488 -189.149983691118 -191.877787986757 -193.607529057845 -194.739954941965 -197.282444058006 -200.148334454595 -203.024087868717 -205.242837909279 -206.696814094204 -210.01535975608 -212.512155832678 -213.611497574358 -216.282218372127 -220.597836124881 -223.679696577387 -225.888844420326 -227.009119058932 -229.402643857909 -234.707706130898 -237.282227948752 -239.487707556819 -241.161535872257 -242.900495720743 -245.258779108456 -248.595701735463 -251.102411235649 -252.317019279708 -254.454564186003 -256.533644742867 -259.361875656039 -283.510854042589 -286.1971037139 -287.971272011347 -290.48521423725 -293.722410057168 -1.28280354222354 -7.56887009886436 -10.1920819281369 -16.6792475293677 -20.0935434209421 -21.8041264784653 -24.9465172305463 -26.7869844054678 -29.0872092955262 -31.9373521291479 -36.6425755065906 -39.6637669670895 -42.5575427921856 -44.1841356933609 -46.7581520778978 -49.712037921574 -53.8444072215794 -56.2096521433005 -58.3080844168824 -60.4873935574683 -63.1136144864434 -66.0562361781607 -68.4319958514189 -69.701345999515 -71.4821814817979 -74.6185152329737 -77.2426918763353 -80.7227294896932 -82.302266633358 -83.8624176892299 -86.5116696990362 -89.7105260026151 -92.6992008392918 -95.2791593055783 -96.3657539052307 -99.2568959858651 -100.810189979705 -102.402138117172 -105.233826973163 -108.403582839459 -110.6624958449 -112.446587705651 -114.275538021425 -116.640246855256 -124.763358738891 -127.472627644164 -129.731520909526 -131.33239313401 -134.16161257276 -138.680483706196 -142.413516752604 -150.345531598769 -151.584343064369 -153.076005626969 -155.906567887565 -158.955141495632 -161.139625180937 -162.984459863114 -165.018155649454 -167.759505614626 -170.949904936591 -173.618003411681 -177.476020391593 -178.702750115992 -180.927045408428 -184.211474019436 -186.84967206729 -188.571821660843 -189.702686719698 -192.201308124154 -195.38972007036 -198.200551149244 -200.382107600778 -201.846250702263 -205.254216789848 -207.543137299086 -208.739127836569 -211.008553664145 -215.734244428388 -218.513925274594 -220.39424197749 -221.575541633629 -224.207660037255 -229.624382279501 -232.257889208477 -234.687302874282 -236.353694989615 -238.052444555161 -240.542328195254 -243.68221908607 -246.248936397058 -247.512562958876 -249.530266071766 -251.661013282298 -254.262141512291 -300.77909818686 -303.810834686059 -305.556119787682 -308.590283555723 -311.851591483573 -1.2988577210038 -7.90868392285825 -11.0459436290219 -21.1547568352369 -24.3514359072357 -26.087306808974 -29.5602436225534 -31.5718751804446 -33.8829943569676 -36.9348383290315 -41.3690990945379 -44.2306358692952 -47.2062479666 -48.7804990345474 -51.8181870329066 -55.1090886493601 -59.6747852986491 -62.1554643256509 -64.2359258980435 -66.6299797177272 -69.2057092712834 -72.6517216453386 -74.8780133254546 -76.188005495144 -77.9470696824369 -81.1784206969073 -83.6537903247354 -86.836174987582 -88.2854909365476 -90.0066908565562 -92.47349742322 -95.933466431946 -98.8158546702212 -101.177156472166 -102.288756974549 -105.003643952111 -106.447290397281 -107.883938767691 -110.953647787456 -113.919272171991 -116.519130557775 -118.402657621028 -120.255816400309 -122.4486328577 -129.398214969814 -132.28742653716 -134.377240486961 -136.072830966733 -138.957644372446 -143.468872683075 -147.066972783875 -153.148190059445 -154.41670120286 -155.903493340719 -158.608010444422 -162.094642744867 -164.38692285657 -166.204677601087 -168.352822092184 -171.254465606656 -174.401629290807 -176.875537212085 -180.750688709713 -182.005593875707 -184.016672221251 -187.818906241316 -190.520388383397 -192.455513723347 -193.631837780395 -196.134615550435 -199.121374656257 -201.853592766665 -203.867814271954 -205.325047591704 -208.293827113437 -210.617910959672 -211.711786769757 -214.198344525508 -218.657433355122 -221.899261658233 -223.905728535078 -225.044501631507 -227.727504940404 -234.131317013789 -237.065262727399 -239.180829103612 -240.870614965092 -242.504595270645 -245.359153492779 -248.446388453687 -250.893408288923 -252.155304235044 -254.084186855797 -255.962982156514 -259.145552464092 -266.383291597113 -268.955012289483 -270.63102501566 -273.320861986086 -276.524087219989 -1.29228801898789 -7.13909358491944 -9.77644551827732 -15.1446853579204 -18.4360359637165 -20.1333209121597 -23.2223906536293 -25.1924764390183 -27.4002255155594 -30.1164143458634 -34.5827274551969 -37.2587588051459 -40.2076506194638 -41.7944696283859 -44.6556709785814 -48.2409380606681 -51.8398457461458 -54.4309447898179 -56.5455784271591 -58.5681467361094 -61.1280176638588 -64.1704637916075 -66.4962605180942 -67.771232061623 -69.3406634994658 -72.3621910881275 -75.4441242758026 -79.2169517251543 -80.9711097416736 -82.6504301888469 -84.9715618218541 -88.250788987649 -91.2388222852576 -93.815436045386 -94.9189260844904 -97.7532935045752 -98.9655869266574 -100.360497140581 -103.579569034819 -107.270020794457 -109.709803853314 -111.504110100369 -113.290262880577 -115.484314337908 -120.948162142297 -123.834260023254 -126.051687911212 -127.662111155624 -130.76841374622 -135.876335626718 -139.227527421917 -151.214351917313 -152.448774885678 -154.008845830592 -156.917385399613 -160.038353608819 -162.412426117378 -164.215377715866 -166.145529571981 -168.860531338732 -172.189983125012 -174.58738278143 -178.390096384957 -179.67634641484 -181.891859591598 -184.615949563424 -187.222457928341 -189.057112059225 -190.203551927479 -192.799333246606 -195.573754508791 -198.179649140828 -200.415218924591 -201.891108815197 -205.262794078168 -207.607014495005 -208.685440266383 -211.174774831015 -215.651873703598 -218.247470182254 -220.109568572384 -221.262583092451 -223.622496317408 -231.029129485098 -233.605413722564 -235.876488425004 -237.581012174169 -239.397708927432 -241.811207455541 -245.850831479066 -248.617257040403 -249.830087494021 -251.814822449086 -253.937466285281 -256.601734850064 -298.061917564818 -300.822612830475 -302.557011023989 -305.149949936981 -308.277046974779 -1.29513499623918 -7.16584253882104 -10.3704948708282 -61.7248681235767 -64.2487277459336 -65.9891025732199 -69.0141160274154 -70.9029553954011 -73.1442742633974 -76.1220765826479 -79.8814704712688 -82.8285358646673 -85.7966298075395 -87.4020249860896 -90.2603312148442 -93.5855565739505 -97.6940893418015 -100.027950579078 -101.673841056572 -103.79425543173 -106.768586379488 -110.2118415536 -112.613957157864 -113.901537874502 -115.543141976391 -118.478682726839 -121.144440970674 -124.27966212867 -125.711705006991 -127.375045340676 -129.932685796012 -133.085340740392 -135.781690535176 -138.006800203771 -139.171206932805 -141.885872722511 -143.522681383177 -144.949834545797 -147.793712365632 -151.154163429853 -153.774599994391 -155.533325114831 -157.302522109221 -159.678228598782 -168.521350478252 -171.213891412944 -173.637366204456 -175.25286031012 -178.163960712595 -182.517619190603 -185.740446238675 -191.869518317289 -193.169440250879 -194.588594379018 -197.844320111928 -201.987109472198 -204.428911817863 -206.218254927238 -208.055427518802 -211.035447859123 -214.328768261216 -216.837032013457 -221.049314290722 -222.325503039051 -224.382635714034 -227.153516269828 -229.720338694042 -231.544754068484 -232.703567109564 -235.138308858567 -238.009688355091 -240.59761679969 -242.833299442998 -244.315971796158 -247.713546845353 -250.187925220209 -251.317395351945 -253.752441032219 -257.706937359679 -260.433050251317 -262.424647332062 -263.568503478892 -265.859633769153 -270.910137641432 -273.567827077186 -275.744336811329 -277.422256269329 -279.213058228783 -281.590098266487 -284.858459369464 -287.306431631693 -288.473888904321 -290.426548749152 -292.535966198056 -295.56386746421 -308.879466987787 -311.821692784874 -313.568412535297 -316.65869087794 -320.212644227996 -1.29693163245015 -7.60564769375456 -10.3017789503788 -18.5171774766172 -21.638532428665 -23.3764385516091 -26.7665456763567 -28.5730827096051 -30.918834937001 -34.1300412156827 -38.6469454284282 -41.7089592125219 -44.8546367622484 -46.4506602099965 -49.4364766506968 -52.9928897545817 -57.0741066187056 -59.4966500029606 -61.1027070600527 -63.5669841526937 -65.9624121319743 -68.9951217054939 -71.2832954361241 -72.5960638155702 -74.3657660009596 -77.1750927899662 -79.4851967756643 -82.4754455210558 -83.9461835435289 -85.4742004919367 -87.9630769252852 -91.0217711351979 -94.0577908288024 -96.4794249201945 -97.6586319536194 -100.287452339211 -101.544186786887 -103.012071856382 -105.961556999305 -109.367278758925 -111.591004284339 -113.365104768857 -115.219268570563 -117.353951969234 -124.236619199102 -126.989504302129 -129.289121015255 -130.984079767585 -133.622033458663 -137.996470055883 -142.57613341836 -149.246644314743 -150.515589926748 -151.917953346815 -154.741582531158 -157.919740803238 -160.259556314709 -162.145069853584 -164.068629015389 -167.126271660122 -170.407705981214 -173.088665363906 -177.802936489649 -179.061573031785 -181.326343240155 -184.016884156112 -186.867100519067 -188.713498539887 -189.848712719424 -192.39648545649 -195.513783747562 -198.167478232938 -200.287539091201 -201.798756816187 -204.87685307385 -207.28365227315 -208.399045631316 -210.963489727988 -218.248847573371 -221.033430940923 -222.836239083865 -224.024037514665 -226.299678490066 -230.810949782646 -233.452194432946 -235.786587253128 -237.560667079357 -239.350710242276 -241.854852064879 -245.091074341057 -247.635982597265 -248.916041907547 -250.830008070047 -252.823171439848 -255.89717348726 -261.688351249399 -264.158035331549 -265.880664443767 -268.931839778202 -272.136403561309 -1.28776044925114 -8.0304919183538 -10.6273856953306 -97.1472586718724 -99.4236312665845 -101.125942160391 -104.759629821786 -106.764912968336 -108.941696491288 -111.737851258088 -116.261400737822 -118.869935796655 -122.271767843669 -123.890201279054 -126.956145336665 -130.40099965948 -133.957546676362 -136.319990936613 -138.066851720592 -140.326685445737 -142.796959035291 -146.176889837679 -148.441606467424 -149.729343868464 -151.41423552824 -154.364456172699 -159.556518086887 -162.836951396816 -164.5156489322 -166.091240491817 -168.451692823571 -171.347152078747 -174.365022372165 -176.82785854482 -178.018956575073 -181.200021523498 -182.579073086018 -184.083358101336 -186.794069706524 -189.500605216199 -191.85420603235 -193.742523347011 -195.578730288293 -197.578775983113 -203.294560847393 -206.026049131436 -208.655115502757 -210.263005100356 -213.102294325903 -217.033129681329 -220.847981708266 -226.56320658025 -227.799327435673 -229.304870216415 -232.227831263507 -235.331492620967 -237.769543994132 -239.596328164667 -241.481889778466 -244.446102781988 -247.641208309146 -250.278999860317 -254.596752785878 -255.854939480913 -258.044001399579 -260.870068648223 -263.865402912921 -265.75746412938 -266.930585728072 -269.375143341292 -272.540365548571 -275.434487669435 -277.612991783714 -279.01623416414 -282.155922429994 -284.498166502503 -285.593256515585 -287.835887903081 -291.783208464038 -294.498696289406 -296.454691043207 -297.60195153958 -299.786972356965 -305.010253459291 -307.451087806293 -309.689548125408 -311.288333570156 -313.207050882937 -315.77336851873 -318.911822832714 -321.483893312837 -322.713814528984 -324.634835243047 -326.623181265091 -329.414331655609 -336.562153286195 -339.280639505288 -341.00466768263 -344.039871844624 -347.174669051201 -1.2861341942058 -7.24249885056238 -9.75824415121302 -16.5767263131431 -20.1115111062677 -21.8351558300638 -24.7597325034494 -26.5924354007493 -28.5877313729327 -31.3879051703254 -35.4558715020092 -38.2071898513784 -41.3522564544671 -42.970715722357 -45.8020964675022 -48.7415145979057 -53.0220265676225 -55.2716140277869 -57.0472274620092 -59.3767232829515 -62.0724110245104 -65.0460540379991 -67.306225050499 -68.5871927080206 -70.3287824690171 -73.2397659925712 -76.6235625824192 -79.503097700011 -81.5296511170561 -83.1221135910795 -85.5593054266071 -88.7489498730965 -91.4419902223797 -93.8299232773475 -94.9954044862132 -97.7945118695223 -99.0357191622461 -100.477843577481 -103.403399605689 -106.479089832494 -109.089689359032 -110.943410312981 -112.795764985377 -115.235782337576 -123.851005436235 -126.630475467642 -128.965533929209 -130.667069241001 -133.402375362998 -136.913422147127 -140.733772664915 -146.564596557295 -147.794629120821 -149.29928066966 -151.826451878399 -154.758690148478 -157.109943201055 -158.956697810136 -161.074165822233 -164.131874643056 -166.968817560563 -169.661654453714 -173.780950555982 -175.043000899964 -177.30455436813 -180.490451661359 -183.67885710092 -185.329828168635 -186.45268376747 -188.898996703992 -191.863450130365 -194.592181366682 -196.592003920393 -198.04732658626 -201.123952649265 -203.622500728712 -204.714759791832 -207.029593484348 -210.835952830574 -213.537630182075 -215.486223435007 -216.596185194293 -218.959492560971 -224.254812097803 -227.24788303577 -229.273908262023 -230.994852149951 -232.800415822996 -235.348888065512 -238.472554284281 -241.103208309611 -242.37797891792 -244.210163323022 -246.14893525921 -248.922585956304 -282.869368163336 -285.755793270397 -287.498068441874 -290.077834330249 -293.059588045826 -1.31561738011325 -7.50227695818808 -10.8282962547839 -16.3735081221447 -20.2019718103519 -21.9322469488934 -25.1535054504008 -26.9259823208145 -29.0199768558937 -31.8442237609704 -35.9459868391556 -38.5337689815169 -41.6163195002667 -43.2153639318484 -45.748581881404 -49.0022725025963 -52.8100044852436 -55.5063496898481 -57.0933344281747 -59.4868907029213 -62.1785069928158 -65.8561368706269 -68.2418799262275 -69.5536783048252 -71.2705755553051 -74.3361144443925 -77.3975164473578 -80.8621906094237 -82.3736249911125 -84.0066996585241 -86.4435880128921 -89.5107922939249 -92.459083714862 -95.0279287223381 -96.1774172915935 -99.4138708229703 -100.794214116706 -102.340203334753 -105.157993566439 -107.878873763207 -110.314041057836 -112.145247826097 -113.891983058635 -115.991204045568 -125.778347207948 -128.674303473208 -130.90745409806 -132.580728738925 -135.460251332788 -139.668680489654 -143.166710014448 -149.060925329424 -150.26019062567 -151.555184071972 -154.311198015543 -157.198611400459 -159.556037539596 -161.313531856653 -163.368817007902 -166.26019368354 -169.811224875891 -172.462469349681 -176.833502122649 -178.148507925425 -180.169746365685 -183.521238561556 -186.444192703848 -188.29149896082 -189.428170090318 -192.085919893431 -195.399229763063 -198.184555388885 -200.403309265633 -201.909351825403 -205.303911950758 -207.675374964946 -208.754997770237 -211.356237274866 -216.08721138676 -219.050015150518 -221.069531340876 -222.184345578123 -224.40577013255 -229.614376628578 -232.309207350276 -234.61360365464 -236.344379138466 -238.208046989145 -240.85071676625 -243.943727216581 -246.632858843895 -247.875986300505 -249.92785035692 -251.960432401614 -254.888740948645 -288.702570508424 -291.407045478048 -293.150035061597 -295.842508677959 -299.18706873305 -1.27914108522159 -7.18559990858442 -9.80384799099586 -18.3796151734763 -21.3855318593408 -23.0753848109606 -26.5290040294155 -28.4144836753773 -30.4741150889944 -33.224251347359 -37.1575174180539 -40.1506187999742 -42.9750785004878 -44.5478636894676 -47.1811997886622 -50.6299622645874 -53.9941755596174 -56.4289476898225 -58.0513083180766 -59.9586501439272 -62.3098935292953 -65.9251257235406 -68.3872246284018 -69.7068094137926 -71.2554747740797 -74.4002039571359 -77.3742272002382 -80.2752353828563 -81.9268915780242 -83.7741380129632 -86.2247929840561 -89.7543011927315 -92.7507123364759 -95.266181801212 -96.450775244284 -99.3136681065265 -100.687918870775 -102.327222516545 -104.952685291967 -107.950503268021 -110.623347078886 -112.557735248741 -114.326981236364 -116.45244168935 -122.138167764602 -124.666716227101 -126.939308016862 -128.519285600225 -131.117234919813 -135.483291545891 -139.525330006696 -146.096788447447 -147.322549417641 -149.007418168524 -152.088607241761 -155.211568745074 -157.610346097803 -159.342771968766 -161.55020316783 -164.654105763974 -167.819623300881 -170.540977077838 -174.910819471434 -176.191595617202 -178.327834951382 -181.557039720004 -184.342928637292 -186.213567693632 -187.373499669022 -189.86253643662 -193.186032717407 -195.607181780847 -197.734479745135 -199.184661420574 -202.794982759046 -205.502758146661 -206.662714781594 -209.310683707313 -213.170204079394 -216.021070610119 -218.039897696401 -219.179774658639 -221.583803405039 -226.135608871569 -229.025241207188 -231.192777044746 -232.885555903473 -234.816163219333 -237.413304922589 -240.647158567799 -243.06602391024 -244.286252249466 -246.253126579106 -248.471339104125 -251.368634473699 -295.141689926238 -297.687667724362 -299.382434323009 -302.192284840455 -304.964456908605 -1.28822846817735 -7.91930843214181 -9.86350311173889 -16.5948615789198 -20.6286620632979 -22.391657113471 -25.7834754449723 -27.5394647906045 -29.7632872540466 -32.4082808921997 -36.1653256621356 -39.1067379589743 -42.1632757180638 -43.7289877873402 -46.763080471353 -50.10583720848 -54.0562169148683 -56.4757893644743 -58.0173229240463 -60.4562278540729 -63.1523622377986 -66.3953765522821 -68.8832557097045 -70.1412884952357 -71.7744860899346 -74.6703719860259 -77.355684306612 -80.4376984394124 -82.0287689755405 -83.6587477273776 -86.284498934168 -89.6238833804547 -92.7393300277236 -95.1555062401854 -96.2744985649015 -99.1388815954964 -100.819484063453 -102.380916919943 -105.047480714439 -107.943393880118 -110.433253973209 -112.478877330439 -114.300176411471 -116.5270429265 -124.695837096718 -127.615094189798 -129.964360637234 -131.597873729376 -134.369230574571 -138.519969295545 -142.112700053334 -148.965453158483 -150.184874585832 -151.736406451188 -154.655996492774 -158.209246153431 -160.559803249284 -162.364390993101 -164.237590363075 -167.385651177885 -170.50590229533 -173.025036373266 -177.131201993985 -178.401527671629 -180.524663003651 -183.627577456567 -186.49566105744 -188.313461472453 -189.436608344892 -191.83222857329 -194.68458591045 -197.049741929401 -199.118323729036 -200.639080772555 -203.737197630173 -205.899731317782 -207.024837965076 -209.519745584096 -213.579195405778 -216.396460131618 -218.297923595592 -219.449069117439 -221.581494851487 -225.779399813657 -228.787324806456 -231.092743159539 -232.751891350814 -234.509411673358 -236.916274046885 -240.900166426965 -243.473753501588 -244.683255897315 -246.577074035528 -248.562664049516 -251.368355894082 -259.23236118241 -261.802513605048 -263.586193009861 -266.169395036487 -269.339211685824 -1.3057978745484 -7.36716446737905 -9.72003134984545 -16.5820167337763 -20.2907766295021 -22.0065447982796 -25.1281147023348 -26.8817621454399 -29.1842989677241 -31.930336757789 -36.1519599120045 -39.0754237129108 -42.239076833746 -43.8609267572071 -46.8066716554036 -50.0722537072347 -53.7940346268221 -56.3384437047646 -57.9888816329453 -60.4249700277164 -62.817581669104 -66.4340338548272 -68.7635305981243 -70.0357875505728 -71.8229237496886 -74.7848196848212 -77.0586390028583 -80.1430482892897 -81.9176795112203 -83.5280871537914 -86.0759288833321 -89.0768417120004 -92.057080912586 -94.1723542784852 -95.3576533155714 -98.1273653910555 -99.5796659354764 -101.148388506907 -104.36287255578 -107.348917978333 -109.785761152476 -111.593679488158 -113.372315305339 -115.7479848136 -120.762939164148 -123.548526392313 -125.899436810407 -127.595096056038 -130.499779488248 -134.082202842428 -137.86432836046 -143.297200345036 -144.593578680295 -145.990905659671 -149.110200554745 -152.267315398884 -154.733438159777 -156.6492003502 -158.419019082609 -161.032573460847 -164.273019186488 -166.772097404348 -171.16757213425 -172.434099862984 -174.676013081778 -177.294355274909 -179.93534599451 -181.836722369561 -183.016544310463 -185.589737746622 -188.636731947144 -191.226458015244 -193.391289193101 -194.832789582643 -198.061628410746 -200.508137159405 -201.651041033233 -203.858622307969 -208.400790797103 -211.243847576172 -213.172368697673 -214.265302655095 -216.688013748881 -221.885185304801 -224.479791882766 -226.772257053171 -228.500475871767 -230.355493623854 -232.87147199624 -236.5497462889 -239.322099807869 -240.63718492182 -242.456659506925 -244.446763606693 -247.460255315561 -255.536711748571 -258.279689662266 -259.935494573721 -262.641601321236 -265.916848737112 -1.29548550813538 -7.17001583629763 -9.4696542159186 -15.9702452177364 -19.2883520497781 -20.9517513388023 -24.7866120713698 -26.7913417651667 -28.9861502133848 -31.8195146326946 -35.712955869843 -38.6389280077259 -41.7125470536144 -43.3533987403361 -46.2604633826074 -49.621701796687 -53.2401780806011 -55.5880831439452 -57.3903943863954 -59.5677522895254 -62.14488190375 -65.2986375736033 -67.5206470767041 -68.76988387827 -70.5260587985724 -73.7853406608981 -76.1020095948777 -79.2574624519289 -81.0923401667839 -82.7377364729815 -85.2058212171652 -88.0240187079341 -91.2423574350103 -93.511585650367 -94.6919326725637 -97.4168966041118 -99.0028385563677 -100.467667918785 -103.225194056381 -106.550354791041 -108.755954019863 -110.6753871049 -112.515588386292 -114.527493749587 -120.51466517719 -123.006465039762 -125.366296390368 -127.064515059578 -130.051644716593 -134.241426598598 -138.26625623477 -146.718770273951 -147.916960612883 -149.466476321482 -152.382572527621 -155.838189664562 -158.014859878642 -159.7290549701 -161.766052488739 -164.592725716234 -168.511748278643 -171.218058876549 -176.98944802803 -178.281925581755 -180.369378654695 -183.507992599727 -186.222215722785 -187.973902180233 -189.139723401442 -191.500102491436 -194.440002363798 -196.887690401185 -198.927188348623 -200.408797310449 -204.069806667848 -206.54110526769 -207.689574561955 -210.1357823185 -215.248264666538 -218.196658115184 -220.225930481256 -221.41263190834 -224.087588392595 -228.117770073405 -230.707778989805 -232.912334144859 -234.576565223298 -236.26860220085 -238.892438486749 -242.039542804086 -244.573695026072 -245.777444624982 -247.69925313195 -249.56005066309 -252.621914886354 -258.940467801192 -261.465103223893 -263.236372246674 -266.094588590623 -269.885429896091 -1.29732250069269 -7.27220315057195 -9.71240457098087 -15.3095592662895 -18.4280291981701 -20.121873730874 -23.4194766774924 -25.3172856417069 -27.5381873021674 -30.6214101100322 -35.0060452375811 -37.8500754303247 -41.3779966126236 -42.9544153902337 -45.8104089110198 -48.8997866191227 -52.6924845430817 -55.2867875262278 -57.0210895630941 -59.1255191951562 -61.4373576186474 -64.386768986605 -66.7553560030476 -68.0502868765104 -69.6128903053293 -72.4577212206838 -75.2264092632201 -78.1398030909048 -80.0355159898742 -81.6551609569667 -84.1621482251183 -87.3221153968626 -90.0474812059492 -92.6058473257856 -93.7662114677437 -96.822985223307 -98.3625078953484 -99.8289380412714 -102.649697719985 -105.409058039079 -107.661067583876 -109.538962672122 -111.259901889567 -113.657002029078 -122.505497175343 -124.960357653853 -127.376285211595 -128.992029643471 -131.739561093143 -135.735842446734 -139.188064956014 -145.043960614181 -146.286460454171 -147.756483505963 -150.98736147503 -154.237970416689 -156.542352519619 -158.385432619866 -160.430844978578 -163.237810038853 -166.887926341357 -169.350226936121 -174.003819549055 -175.302044870256 -177.563487943542 -180.578907577 -183.325176766137 -185.118067297267 -186.285292476553 -188.941516832793 -191.905479302474 -194.769541624556 -196.948984095566 -198.322765450583 -201.545917601233 -203.787076169058 -204.960566116164 -207.458432907304 -211.812510798725 -215.12961688286 -217.197258554126 -218.303902906577 -220.723756387676 -228.740974424683 -231.397303612869 -233.890800744445 -235.558062833233 -237.123050438631 -239.834503179817 -243.449079741289 -246.04368045852 -247.245571465359 -249.235935625908 -251.233136105868 -253.98275386914 -278.459451863744 -281.404024308585 -283.099855793055 -285.953475073782 -288.923288984095 -1.28974249868821 -7.36052130307703 -9.73030145099805 -15.2870237012035 -18.2596892745033 -20.0074052886817 -23.1399427479505 -24.8426197443667 -27.0264609612953 -29.9794807468289 -34.0293350434954 -36.8055342619973 -39.7039847098819 -41.251465242317 -44.0321312000134 -47.1606519795674 -51.1757029419793 -53.564631704622 -55.1440542969557 -57.2933050218081 -59.7811443680646 -63.3872595591033 -65.5678443674655 -66.8725850181424 -68.5493782484651 -71.543328497596 -73.6942148880553 -76.8093192209322 -78.3066084134863 -80.0248185185094 -82.4915854930608 -85.5386525593197 -88.5482644446691 -90.6323182215046 -91.7653269469892 -94.2101407156313 -95.7242951434127 -97.4078947552688 -100.083061259256 -102.989392351576 -105.417249591336 -107.25460298433 -109.094889910679 -111.244493386692 -116.695683051237 -119.255106190294 -121.559632757324 -123.18718738218 -125.885888246293 -130.111911080762 -133.659449718828 -138.852604208995 -140.08449579647 -141.643539923228 -144.870839557139 -147.817654113164 -150.137356650907 -151.87241970158 -153.931157678593 -157.181561612529 -160.567570118018 -163.47880988421 -168.623490530476 -169.910582737792 -172.305341706468 -175.289462614164 -177.964334897872 -179.694339714079 -180.833943422452 -183.392505722318 -186.436485868847 -189.140186349313 -191.041012393011 -192.577648546456 -195.979474370016 -198.413440752874 -199.519182193905 -201.836877159558 -205.954856088905 -208.675391050685 -210.634826180069 -211.758180068389 -213.973204229003 -219.114903548848 -222.048028969247 -224.222946078946 -225.969216506008 -227.907215976841 -230.537382922317 -233.466267483027 -236.030065247533 -237.287722640486 -239.256518039439 -241.166028168643 -244.074100622029 -251.052692374325 -253.533596823253 -255.271836944422 -258.031544279391 -261.264697981887 -1.31262198478762 -7.88755206999242 -11.4717586872519 -159.549526874568 -161.566564000648 -163.194909265967 -166.407040314059 -168.359313231495 -170.637757832027 -173.846524576613 -177.939903831151 -180.786337430834 -183.812396473962 -185.433880364755 -188.398280139262 -192.102157880437 -196.090094127802 -198.499345590092 -200.66992966008 -203.210342077723 -205.74398081654 -208.857578607976 -211.287791682059 -212.594122235051 -214.407897331178 -217.285353613526 -219.716371677615 -222.652568170389 -224.230723868366 -225.902947550404 -228.565377934406 -231.632775716775 -234.584753224678 -236.749225000884 -237.899860791568 -240.688984654079 -242.185090125654 -243.737490676512 -246.38737835936 -249.418151316255 -251.832903539623 -253.65919090796 -255.438208958474 -257.729333412919 -264.962459572352 -267.796790105756 -270.239803376837 -271.8706552322 -274.720122554728 -278.375024550675 -282.048145567005 -286.824258644341 -288.110052270612 -289.658771767631 -292.233034978199 -295.367471879174 -297.456712234691 -299.225275672566 -301.262518891685 -304.164382430532 -307.812992943689 -310.243425462543 -314.843029081329 -316.127110988662 -318.390096696825 -321.19430224211 -323.788932116458 -325.49338504177 -326.640618923106 -329.107549058808 -331.816648167646 -334.536487901663 -336.56496663663 -337.983211912483 -341.682028298292 -343.962506950482 -345.062442632216 -347.552102342192 -351.356987914327 -354.33347499423 -356.147833442195 -357.326764773402 -359.533570068904 -364.264571148164 -367.250020038612 -369.788688250072 -371.442189875262 -373.203858346503 -375.721624104135 -379.338594169191 -381.622976158079 -382.947907485672 -384.72586730441 -386.712615681268 -389.715253447874 -411.462176634021 -414.307170205809 -416.082295718234 -418.797259256362 -422.312082985235 -1.31096636481882 -7.11777450921912 -9.54208201485298 -16.6143392962926 -19.8942181343175 -21.5766837892716 -24.7611197756333 -26.5107916351963 -28.5655804314543 -31.1474700051219 -35.5055354542686 -38.4713114667307 -41.3323766119453 -42.9149618665075 -45.7665989564545 -49.1655813255125 -53.4214972944048 -55.9423249077143 -57.7237441089834 -59.7910096694783 -62.5764178361969 -65.8421682490321 -68.1555292999562 -69.4346731798651 -71.1318505949665 -73.9940319962553 -76.3296121369072 -79.3753228971699 -81.0990264228137 -82.9203184865551 -85.3957614206927 -88.4736320852568 -91.3011537340368 -93.7317469166263 -94.8784009268459 -97.6741192341154 -98.9756258980701 -100.493688554829 -103.259319186055 -106.448318321822 -108.830431519278 -110.593789881572 -112.406269672382 -114.570641710732 -120.396701165951 -123.366869354252 -125.630083943624 -127.256563653106 -130.02441068852 -133.474189725752 -137.000145652069 -142.211209275052 -143.469193595101 -144.892087303634 -148.077749623614 -150.98071232889 -153.239672311751 -155.175948243338 -157.240728516827 -159.931165994568 -163.022711751275 -165.664077843961 -170.334595094251 -171.58835053963 -173.662057076799 -177.10144044644 -179.719974651887 -181.335285717096 -182.482071006725 -185.137991920796 -188.197515436459 -190.815791815012 -193.069605855897 -194.533339958827 -198.477823144506 -201.024264724656 -202.235624865692 -204.780789454805 -209.186195155609 -212.166725571994 -214.193463269806 -215.344023485653 -217.582186760026 -222.78180676023 -225.570880802545 -227.908350053166 -229.555379568596 -231.371823195996 -233.933412746545 -237.298826106926 -239.964065331117 -241.244789084004 -243.117739418803 -245.237472686643 -248.21896478203 -256.631884899006 -259.177628284864 -260.955861436912 -263.658927526829 -267.108217171517 -1.2860345690368 -7.3407104805594 -10.0730028723188 -18.284089863867 -21.800990192744 -23.5397483840755 -26.9243368293146 -28.6338559692154 -30.9240587232978 -33.8113537767638 -37.4350568702304 -40.2049241514235 -43.1075049398209 -44.7155420112511 -47.4605555179355 -50.9522570152599 -54.8265166024958 -57.3186786288322 -59.2012986458333 -61.7276778722443 -64.4252425678647 -67.8122559823389 -70.0281303143588 -71.3198744850756 -73.1754446378475 -76.1699616256426 -78.4484467951589 -81.7068998691484 -83.2843543986452 -84.9752948317031 -87.7056466519143 -91.1514338450241 -94.0335181667115 -96.3935735770773 -97.4862874044678 -100.470203195903 -101.793651776329 -103.322425822039 -106.428011030398 -109.314446871522 -111.67790605436 -113.578396821549 -115.417447020395 -117.522493536664 -124.613975006217 -127.442951080039 -129.848473141594 -131.539895881343 -134.560810040279 -138.599019015739 -142.292443750175 -149.344620661995 -150.596739714044 -152.101760334795 -155.075607076952 -158.267024047053 -160.487393824443 -162.378841892694 -164.298152096257 -167.626486283169 -170.839547698981 -173.594039518716 -177.93257424312 -179.212656130133 -181.393738589528 -184.246724137826 -186.993683538264 -188.69170400745 -189.808609947872 -192.150826831866 -195.32047049288 -198.020332222513 -200.010119540825 -201.489511838854 -204.940419669498 -207.29775296411 -208.365057901904 -210.836178478436 -215.020045494842 -217.79851340311 -220.042487247352 -221.130470224288 -223.614442522253 -228.780433099054 -231.594421658589 -233.861377580687 -235.557648650086 -237.54336317278 -240.211262905029 -243.650351684089 -246.368725069447 -247.62003458718 -249.650615253401 -251.50345080965 -254.27315057664 -260.150074523202 -262.435759145185 -264.148004656784 -266.941353370004 -270.110552192357 -1.32261138320079 -7.47436686972534 -10.3657325395339 -15.7137011431082 -19.3160294604588 -21.0326236113051 -24.1349849421816 -25.922040270749 -28.2471630167393 -30.9213655708469 -35.1291629793923 -37.8441040066081 -40.8885526004612 -42.5777143843517 -45.6501299093295 -48.8532679882711 -53.6598213426953 -56.5092417266609 -57.9572919313964 -60.2060069177365 -62.6698107019951 -66.3107371563264 -68.6501198029866 -69.9113475881077 -71.6555900172804 -74.7997853538863 -77.8252652924829 -80.7152868705283 -82.4813864519167 -84.143116456566 -86.5632945831763 -89.5745994814862 -92.5270499996887 -94.778161097677 -95.91678636106 -98.8745008482383 -100.314000137459 -101.635569262885 -104.354991883144 -107.191265768348 -109.539137810185 -111.407115906773 -113.224904978523 -115.554160463048 -121.323827444179 -124.087568465373 -126.242668795603 -127.854396278781 -130.646650413711 -135.409394799715 -138.704290028098 -150.43487692237 -151.649648568001 -153.25896715151 -156.135935973995 -159.207065322466 -161.428543057839 -163.171558160421 -165.266447102631 -168.069780234154 -171.081302712192 -173.85694521129 -178.209715549577 -179.472397792549 -181.818784866399 -184.785740494086 -187.451083245795 -189.289921213882 -190.427062029373 -192.977574559924 -196.032733431661 -198.356947701539 -200.45411037522 -201.908336254559 -205.596443049069 -207.828254075795 -209.041684467894 -211.471108949828 -215.612636499344 -218.491789921852 -220.512127605443 -221.66598749485 -224.048051175062 -229.455738507063 -232.005509333412 -234.212243513001 -235.875922943578 -237.712542082185 -240.139140189484 -243.57987253987 -246.064872280504 -247.336150671998 -249.482931696018 -251.510007904244 -254.564826300691 -261.943934091818 -264.936269386437 -266.616163642703 -269.115954764453 -271.807830696782 -1.29527441324321 -7.02487884138375 -9.12437660929453 -16.8732039925588 -20.3946993425831 -22.1790770926438 -25.7199190283405 -27.4073374736318 -29.7105502729605 -32.6056507268446 -36.117494363483 -39.267060953852 -42.3215751878389 -43.9059091257785 -47.0144458631918 -50.4894133128948 -54.4690450700896 -57.0413834284692 -58.9261017317014 -61.1897962914909 -63.6429096970083 -66.8689731122276 -69.0807118163455 -70.3733824110449 -72.1856455787436 -75.4930633782809 -77.0322296455761 -80.2953758849626 -81.7096847138886 -83.6034022838996 -86.2752794646749 -89.5934484985371 -92.4973958934676 -95.0276988038071 -96.157958487672 -98.7059564642114 -100.079211851908 -101.702987293147 -104.474018627838 -107.357683900495 -109.773398023536 -111.608370548261 -113.393698961378 -115.648322793752 -121.597250223469 -124.381235299789 -126.95014404953 -128.60278817561 -131.29189638134 -135.599922669315 -139.028498572951 -147.043962244358 -148.306243017217 -149.796255908362 -152.589113747037 -155.49644124619 -157.776131496838 -159.575937115253 -161.508729801341 -164.373326093061 -167.291820864532 -170.055306219237 -174.276962245591 -175.534283800934 -177.736810300068 -180.411935853673 -183.179955161914 -185.006669980886 -186.140379418722 -188.752480727899 -191.738239217402 -194.302068950053 -196.492531512528 -197.914804570233 -201.376093379327 -203.774016823909 -204.925613325777 -207.340178824601 -210.989654694646 -213.6841874741 -215.647669653493 -216.763317899133 -219.209749416854 -224.564187850278 -227.349590036861 -229.590948147263 -231.236893653386 -233.063883821561 -235.958830850389 -239.149673022967 -241.854123963369 -243.120306035933 -244.991528887287 -246.932828595514 -250.0572316155 -260.587961260249 -263.428950513673 -265.117654691243 -267.82226664892 -271.040849501868 -1.31138844485234 -7.72866826422206 -10.6437093477676 -17.2832803358404 -21.0204438450246 -22.6878550416778 -26.1235986991394 -27.8368038608944 -30.1294015507658 -33.217721089934 -37.059564829422 -39.9555141757309 -43.3342349977551 -44.8774275849881 -47.7104639505512 -51.4838247436043 -55.5805429184234 -58.0125578592425 -59.9929739283184 -62.2538990671093 -64.7577049345144 -67.9479940824608 -70.0647202701048 -71.3499200770394 -73.0985303837356 -76.0463826149305 -79.4176954447717 -83.0479732215092 -85.1531026147236 -86.8209208064167 -89.4443631163562 -92.8867897476216 -96.1709244207515 -98.852047012189 -100.000767565972 -102.837246959568 -104.246376349686 -105.760148557497 -108.382172026465 -111.485302948853 -113.850346539751 -115.673862841331 -117.521752365694 -119.646720778657 -127.548843142592 -130.139432397293 -132.238513515551 -133.899750176285 -137.41930365562 -141.204970875117 -145.06600262982 -150.047417774984 -151.334736443291 -152.892771287025 -155.531997228403 -159.150792964652 -161.532108599838 -163.22826815725 -165.216668838278 -168.039658680019 -171.215481391201 -174.142239534809 -178.331035944632 -179.63196700365 -181.946931530283 -185.17314193342 -187.990069483851 -189.724828386209 -190.862675049182 -193.798464028068 -197.463928739556 -200.065607055077 -202.124279796007 -203.640138139232 -206.89841409673 -209.130709819458 -210.208889307352 -212.441560132155 -217.75945691353 -220.588490815409 -222.631282044905 -223.764475624103 -226.216176597745 -231.145379597621 -233.789098125717 -236.038007864083 -237.714839056594 -239.439432868595 -242.326741843591 -245.639201572744 -247.98393447085 -249.213749847778 -251.164618708573 -253.199679659657 -255.933631079125 -269.353114872429 -272.031439368726 -273.741533073464 -276.5295595012 -279.191278529954 -1.29369062738282 -7.67819651850053 -10.88522830486 -18.7567604148628 -22.8584735873052 -24.665432843643 -28.0962919244045 -30.186297912164 -32.3337978474592 -34.9041400228444 -39.8539136444557 -42.7689107054113 -45.8592660664248 -47.5111584756503 -50.3216461099139 -53.5365172853917 -57.5149941720796 -59.9451889269728 -61.5074803643776 -63.7001444091302 -66.3575948612914 -69.6630687707487 -72.0207135974286 -73.2701454269043 -74.9861243902985 -77.8207632110435 -80.2577666990574 -83.6689572205273 -85.2403809413531 -86.8719603839673 -89.2171302666789 -91.9398530233493 -94.6929415928902 -96.9680863262128 -98.0828199869962 -101.075769917625 -102.838927085353 -104.326445782016 -107.277440603159 -110.129993521648 -112.502144963306 -114.358098047369 -116.144434520124 -118.14123516466 -123.687591851059 -126.461147319062 -128.70671897729 -130.210850896539 -132.830282265471 -136.786686469455 -140.879729913092 -147.42487119124 -148.696304265183 -150.089096540247 -153.038118762973 -156.179166776983 -158.348280526879 -160.079902271005 -161.914625200832 -164.800156716492 -167.999651872913 -170.668839213409 -174.829201473012 -176.107112253603 -178.392004371508 -181.645472106572 -184.207537906643 -186.022914009283 -187.145318386012 -190.06939946302 -193.508220984479 -196.21024814127 -198.251348570219 -199.734815081276 -203.173932001476 -205.499020015648 -206.578383716289 -209.054255342686 -213.535440746923 -215.984791012723 -217.995047796603 -219.112765633655 -221.510844238064 -226.53763304379 -229.043946461042 -231.341988297507 -233.022483451876 -234.747788222448 -237.133530855442 -240.373768093151 -242.900947308287 -244.118360435483 -246.132219533979 -248.275083763241 -250.748122712188 -264.936831105192 -267.622228590941 -269.316608498296 -271.870143117057 -275.091930693252 -1.30211968358223 -7.62961408533088 -10.3953736899124 -16.9790422741967 -19.9059612661117 -21.6612550236161 -25.0032682529383 -26.8406784211534 -28.9723281668515 -31.6359184316006 -35.9801604193159 -38.9114883343703 -41.9130601983024 -43.5050084636308 -46.3579864968429 -49.6258728450697 -53.0509135046556 -55.6101644289654 -57.1518021008564 -59.2445788660437 -61.6777541151576 -65.0469953735284 -67.1723080683385 -68.5082592896639 -70.3000044554512 -72.9588695673379 -75.4178502352031 -78.6250286017492 -80.3324728447917 -81.9212394116453 -84.4318952872876 -87.3476779683537 -90.404296590172 -92.5263646444369 -93.6619065431868 -96.394116452568 -97.9117030351016 -99.3980921770961 -102.234642375651 -104.988432087503 -107.079717108646 -108.83719743842 -110.692039428553 -112.855835239075 -118.259886879543 -120.85977898219 -123.177371918171 -124.811776410305 -127.55649842291 -131.122135873707 -135.153672036456 -144.422394893393 -145.634954179982 -147.132896890131 -150.414135208043 -153.584862854838 -155.90525045667 -157.684952702473 -159.5770133689 -162.446173280429 -165.63200235737 -168.007939986433 -172.373445860246 -173.684136296998 -175.936417408889 -178.666179426754 -181.722699357434 -183.702339116818 -184.86676022303 -187.27737224516 -190.135192884757 -192.805748403988 -194.994814334159 -196.460526886922 -199.64622552064 -202.069406474283 -203.238872000607 -205.772999755264 -209.868730313933 -212.636133625877 -214.635493913903 -215.773295222337 -217.916378395283 -223.806185869325 -226.516802245463 -228.670916258613 -230.296264487921 -232.075209131887 -234.723265661194 -237.495465603015 -240.145563123818 -241.457459942528 -243.418305595641 -245.457260190112 -248.240038719069 -260.257800304472 -262.973810705605 -264.653001003363 -267.368604670415 -270.480375361545 -1.30163053377298 -7.22093002633201 -11.0945926451671 -17.3851021974515 -20.6911287051902 -22.4227102259709 -25.2633780715446 -27.1686914013294 -29.4895028326269 -32.4240517823364 -37.1482821992164 -39.9409149851381 -42.8763796285174 -44.5267574426732 -47.6093071088485 -50.9861531615666 -54.5901103253631 -56.8737772040017 -58.7304613683924 -61.1298379614857 -63.6237353600616 -66.814296602659 -69.0779583735426 -70.3735941291086 -72.1037619789821 -75.0753780886951 -77.9345461563769 -81.0112843812257 -82.4671727395231 -84.2528403995368 -86.8158600136078 -89.9745363584943 -92.7097881159241 -94.9532329358675 -96.1115914681749 -98.8164141736517 -100.584667923453 -102.173898041552 -105.009744067119 -108.04631554913 -110.416867522497 -112.188910184172 -114.044768840772 -116.135872489481 -122.099004620782 -124.882510542409 -127.341273566336 -128.974734324528 -131.92078956492 -135.949432285105 -139.441084876172 -145.34866159411 -146.596526998717 -148.075938206957 -150.695800440185 -153.707696057947 -155.930833119946 -157.71810982095 -159.71631082228 -162.536073875133 -165.593528184289 -168.379861938805 -173.768137616519 -175.037757972721 -177.465322168059 -180.478900957449 -183.292294774531 -185.067956075627 -186.203266361548 -188.773042138824 -191.700967937078 -194.257584529314 -196.379830864992 -197.849372861772 -201.30016880718 -203.609364899462 -204.791124500253 -207.459409641923 -211.35775203142 -214.316019500225 -216.195191939673 -217.27224814183 -219.702809380499 -224.840346258913 -227.624233356697 -229.869409295776 -231.464769245377 -233.159466247524 -235.753292913698 -238.913392313885 -241.565962482507 -242.845747572098 -244.675437571401 -246.584208872436 -249.692173537663 -269.785280277583 -272.654949066762 -274.441364499853 -277.060236343493 -280.248973095906 -1.30529232276688 -7.75062415172852 -10.2146667788843 -15.2674459368012 -18.6494914759589 -20.282295281959 -23.7437745475741 -25.7460462254755 -28.0128555253913 -30.83309977713 -34.6410883086324 -37.4715548854267 -40.6148215066738 -42.261170511663 -44.9142097871191 -48.1738849452338 -51.9318810961508 -54.4344874004289 -55.8784139032554 -58.2237174432123 -60.8846316894166 -64.5504213872581 -66.8310004340658 -68.1945135258479 -69.9247124176812 -73.1144056877051 -75.8202834719452 -79.154200217639 -80.5863796878678 -82.2451052426507 -84.4548113908195 -87.6568455418645 -90.6601042199945 -93.113009777541 -94.2405220361665 -97.1519820215281 -98.491239845795 -99.9481676193746 -102.86804468121 -105.705973064618 -107.85188818373 -109.582786728231 -111.456157436186 -113.643228702617 -125.725813081976 -128.696202940592 -130.826030577602 -132.479245177969 -135.357781064407 -140.112013698158 -143.496429002054 -153.04702298326 -154.298979742737 -155.657336294527 -158.787989289894 -161.56986584907 -163.818121143334 -165.649324896757 -167.484054591673 -170.612249792131 -173.887081112445 -176.597491291199 -180.63571754794 -181.91232977562 -184.18994946897 -186.870709656511 -189.626493686684 -191.414025870479 -192.583013170137 -194.980151043949 -198.240299562517 -200.808350724409 -202.972330052237 -204.408916902001 -207.479489702709 -209.795664993265 -210.905195756982 -213.464415464243 -218.18977723055 -221.152293943465 -223.055162472902 -224.193865235819 -226.565668687632 -230.606208645274 -233.575654115778 -235.769581118379 -237.414402419486 -239.178897691796 -241.866459494891 -244.90820792603 -247.121513081836 -248.419059906658 -250.361171904136 -252.43590844117 -255.431771508748 -261.399310703093 -264.203837527656 -265.890035762387 -268.634017268691 -271.930200964912 -1.28881967622109 -8.20069233670232 -10.2907681894636 -15.7991656403617 -19.0329741871125 -20.6957397187953 -24.0046525325173 -25.7768292978884 -28.0427165439115 -30.9030189407848 -33.9172360046733 -36.8176865916085 -40.3197412632573 -41.9397754493643 -44.5321748886755 -47.6843836925244 -51.556860417701 -53.9120718030351 -56.1710218551326 -58.3005006973938 -60.7059478858957 -64.0244574876795 -66.3111256047018 -67.6205982355672 -69.2691900765206 -71.9536115770029 -74.5961121959088 -77.8696787923231 -79.3412641897227 -80.8705596200038 -83.6036262168781 -87.0137922833731 -89.9335498332682 -92.2857570263908 -93.3886177752497 -96.1611920149681 -98.0487407785586 -99.5454883831904 -102.620155155274 -105.278729375027 -107.487008470644 -109.39844989081 -111.182887774871 -113.415260489154 -119.123477689436 -121.855906774615 -123.870752883174 -125.466475744786 -128.517637553094 -132.507289136143 -136.022891413727 -142.518073348505 -143.739642489042 -145.291748168923 -148.102993369163 -151.288648480057 -153.635914344062 -155.365102172271 -157.334388619162 -160.356270678382 -163.620823182636 -166.388348965731 -170.478659304455 -171.739448136278 -174.115160450025 -177.12856830898 -180.387771952999 -182.095339914573 -183.230718683437 -185.546070543092 -188.709698570659 -191.230824169694 -193.226221682977 -194.686228234285 -198.125135284576 -200.532472966802 -201.589952956384 -203.971277925138 -208.396304397742 -210.988294340156 -213.043380621996 -214.132382956706 -216.42804525873 -221.285719728871 -223.909562099062 -225.956882299163 -227.592870077953 -229.352000291922 -232.09983776155 -234.931694136969 -237.456073815394 -238.732632752229 -240.585288801477 -242.597147053808 -245.865700802957 -251.719644222194 -254.167131185327 -255.883138641263 -259.002596190017 -262.037357711509 -1.29131326074361 -7.24985028934966 -9.99708481828253 -15.2089631956105 -18.6475118107773 -20.3425821718432 -23.4299434608754 -25.2578783490367 -27.5397691088494 -30.126803597294 -34.8825136089431 -37.9825170429655 -41.2366390641554 -42.8529109856189 -45.787197890921 -48.8597784253393 -52.9886769903612 -55.5917868197354 -57.0406942856524 -59.2213964205044 -62.0289355834954 -65.6534634342228 -67.70154874418 -68.9882488603214 -70.6340306412989 -73.631153641618 -75.8466806278234 -78.9761744787901 -80.4184475136492 -82.1117166197169 -84.6699861559927 -87.3021483586508 -90.1860675556856 -92.4105843644886 -93.537867562218 -96.2960851828428 -97.6328855297306 -99.1592793904883 -101.782946788348 -104.679016572708 -107.332355929794 -109.198516384902 -111.034577861131 -113.141624752853 -124.54415476114 -127.01166438288 -129.183762511725 -130.885297141397 -133.492974368788 -136.916009409068 -140.263710938534 -150.398196687697 -151.651015884526 -153.287947858525 -156.576730714736 -159.552244423976 -161.869149167257 -163.601468120837 -165.567933152574 -168.788290085556 -171.95431107074 -174.51521857721 -179.290145703205 -180.584267461347 -182.654460435159 -185.456899765297 -188.21304375035 -189.992188372895 -191.124333083617 -193.77860855423 -196.775793045779 -199.44905806402 -201.666919046454 -203.120770398542 -206.621983730697 -208.914654940222 -209.989318740686 -212.313376789418 -217.061015857044 -219.953983093838 -221.808474807921 -222.979489765283 -225.329687439538 -232.418779042079 -235.136440741629 -237.595989187471 -239.217750335306 -240.960824282465 -243.434696081737 -247.305370126912 -249.883977079076 -251.200781355061 -253.09528637034 -255.243450475872 -258.325389619504 -286.549666040058 -289.284681182343 -291.055324684834 -293.667520207528 -296.813360214441 -1.30102083528874 -7.43110605516163 -11.1587073478389 -165.517048968892 -167.41467358148 -169.248523859064 -172.454278626536 -174.296154138248 -176.359955214272 -179.000907264952 -183.042779963507 -186.220927077859 -188.933777621635 -190.532343635438 -193.336378864105 -196.768348691147 -200.549537009743 -202.937161439763 -204.465226284709 -206.612080244767 -209.029344919034 -212.24194135506 -214.507524583274 -215.797173582801 -217.386313875825 -220.574939131565 -223.479504111372 -226.873265632732 -228.601426850813 -230.117987722189 -232.919698583702 -236.301762277241 -238.97611699609 -241.275113555347 -242.37267749087 -245.177233280602 -246.679284945943 -248.091754377458 -250.641984306845 -254.013049700804 -256.420230822363 -258.169186444667 -260.014972917651 -262.574734706055 -269.292557078969 -272.099643734199 -274.423645735133 -276.15034117058 -279.350788572665 -284.250666733375 -288.02458098133 -293.676261997741 -294.911699477347 -296.382836696636 -299.57697271215 -302.555232943693 -305.02364061663 -306.852246963865 -308.740089304444 -311.427663589451 -314.596970686612 -317.247146754419 -321.812490471106 -323.111033001397 -325.342370412932 -328.71201958065 -331.32038990784 -333.11843589453 -334.242210467281 -336.676001034993 -340.063680062843 -342.670853216615 -344.752953555079 -346.315622285837 -349.802480162546 -352.246337314643 -353.322104158783 -355.744543935922 -360.052216912673 -362.863976386955 -364.738781082437 -365.902913831257 -368.091158620245 -373.289465065441 -376.18165416525 -378.624172947496 -380.260178439545 -381.989314945592 -384.661259991711 -387.49078279232 -389.974273579233 -391.182865565324 -393.315570703788 -395.444496892948 -398.554007765799 -404.319736508662 -406.810006222693 -408.552863005681 -411.428079134974 -414.642181793053 -1.29934328829241 -8.08089470451311 -11.3792967161816 -31.1157244079889 -33.8120240180214 -35.496678959985 -38.9164036655998 -41.1058543117678 -43.5308984570007 -46.5035721534552 -51.3057541787813 -54.3677151379815 -57.4085616845768 -58.9995152381174 -61.8375926718914 -65.3559373765508 -69.178069377903 -71.6130823126273 -73.4334292055608 -75.7599433844936 -78.5036208496407 -81.6843459815229 -84.297622507571 -85.5491514460317 -87.3625739330963 -90.0559379889047 -92.5778469167585 -95.7724680240789 -97.4222553981032 -99.0391572661463 -101.706558527726 -105.605600056526 -108.727170222445 -111.183106283887 -112.383320095318 -115.240902644973 -116.557500666724 -118.150371664272 -120.914376955121 -123.784864121637 -126.161657261762 -127.874406406597 -129.614063701107 -131.946305077437 -145.759841920913 -148.131813073959 -150.53909397028 -152.187228435431 -155.262761359605 -159.070144064267 -162.748401968803 -169.825675585577 -171.140423587142 -172.561923813151 -176.07210988058 -179.07351264162 -181.374218713476 -183.161495101165 -185.149367247107 -188.319531697155 -191.706968897399 -194.271271257347 -197.743431060668 -199.057574068119 -201.15757580455 -204.237650020535 -207.146230434269 -208.9930179481 -210.147769686752 -212.771607045659 -216.138670811964 -218.511787042551 -220.695747521221 -222.163870949509 -225.198951731134 -227.597285954596 -228.715414876423 -230.82991690963 -234.827270175164 -237.658232601186 -239.702186731246 -240.778226467512 -242.961021691945 -247.566375887992 -250.471490842783 -252.900735710213 -254.56331229445 -256.396357286243 -259.042959832897 -262.287530654908 -264.974605314296 -266.200432592295 -268.075114170442 -270.063624515898 -273.009508641848 -298.803999372362 -301.786445687278 -303.577224931681 -306.305371008707 -309.623429243802 -1.3130187440171 -7.57745108695913 -10.1252947889495 -15.9832943250365 -19.6573355505064 -21.3860523220079 -24.8848966784221 -26.638469076228 -28.8210191103157 -31.4425641611015 -35.5960080492149 -38.4521691089888 -41.7366831399251 -43.348222272331 -46.1876909997634 -49.330570403847 -53.3153291446742 -55.9875383730274 -57.5656038109085 -60.0311736210772 -62.5129757787995 -66.1750258280032 -68.4751196107693 -69.7843756380594 -71.5124182189189 -74.1242264159803 -76.6860221467665 -79.7669691314535 -81.3123100240068 -82.977967727215 -85.650709463614 -88.9641144275032 -91.9944210746149 -94.4487243363584 -95.5613616333535 -98.4969477132078 -100.003437515908 -101.525807791607 -104.334674691887 -107.387219426208 -109.939797574571 -111.765593784528 -113.607938425466 -116.034956819508 -122.100584061117 -124.805228230349 -127.122744362435 -128.787188535966 -131.845668661057 -135.711440705068 -139.304790555526 -149.242411537811 -150.493268244146 -152.179674896344 -155.110725660435 -158.396043764823 -160.760551141529 -162.609341924811 -164.571051031244 -167.591142618843 -170.800924926052 -173.416877077162 -178.016937437982 -179.297178650264 -181.356367319301 -184.220600482948 -186.959769217426 -188.776821264768 -189.943632845013 -192.451800808132 -195.605631402614 -198.094067230094 -200.235149540586 -201.674314185512 -205.201191037982 -207.596665668866 -208.665991893925 -210.777162735073 -214.907092690063 -217.384840103272 -219.498981060697 -220.635974301298 -222.775860142447 -228.374599322432 -231.213278997867 -233.388044166362 -235.109373235213 -236.823497250955 -239.604409192895 -242.754617853313 -245.31557309743 -246.57683597467 -248.561434407279 -250.398648804552 -253.740660711739 -259.940793821585 -262.521309523599 -264.276438067647 -266.84968938302 -270.161468058124 -1.29730657187981 -7.40404851584914 -9.65762366919405 -15.268465502155 -18.5947710024823 -20.3256129158163 -23.7301717097687 -25.509743755793 -27.6276282120861 -30.3149800755827 -34.1812563811029 -36.9802965288512 -39.9884504524609 -41.6146716699688 -44.2654831583408 -47.3913871724498 -51.3369146670211 -53.7106726740759 -55.4930608233406 -57.7526113383147 -60.1569844998161 -63.2618716693057 -65.3942113311516 -66.7398618813193 -68.4009807981854 -71.3148738167809 -73.6107622725611 -76.4396080627516 -77.8400892102715 -79.4556566661786 -81.7399996824897 -85.1563733086261 -88.0557715078574 -90.3851547966872 -91.4903094407268 -94.6363041512455 -95.9303782771209 -97.6221377838828 -100.590299624241 -103.453086048241 -105.921175047829 -107.65197705397 -109.364087107356 -111.579566498675 -118.182204345437 -121.029981427017 -123.348661204356 -124.944030144641 -127.832640823148 -130.828126324522 -134.671143505312 -140.914246269142 -142.19378125731 -143.767888490501 -147.026308405846 -150.079829896766 -152.460947573039 -154.267635343342 -156.284782237028 -159.345647423228 -162.267975006605 -164.882802677957 -169.384625175873 -170.670639956669 -173.002045218644 -176.168140858752 -178.882853347636 -180.778403813345 -181.93174561364 -184.59349703848 -187.62947374122 -190.236876954822 -192.40525012012 -193.89941763497 -197.324259344645 -199.798548263846 -200.946466531379 -203.344786103622 -207.165166210958 -209.985838390509 -211.827008165871 -212.908479675515 -215.248134772288 -219.877246531955 -222.462759350824 -224.726994298907 -226.336506875549 -228.251989267762 -230.965279987087 -234.784182017073 -237.124406763898 -238.377600285898 -240.368107526769 -242.487161235494 -245.151819411696 -275.579495766528 -278.332659949562 -279.983483764833 -282.711347924721 -286.204952408151 -1.27862288716511 -7.3046977130374 -10.0508275657015 -30.1478769532014 -33.2862461358947 -34.9964173252915 -38.0481785538364 -39.8304637071295 -42.0561414512863 -45.0639280693459 -49.1080540694324 -51.7929179561063 -54.9780439833982 -56.6569888072581 -59.4210187869202 -62.8416880386486 -67.5175766130869 -70.1485662456112 -71.6126207027542 -73.9758926088025 -76.5178955648354 -80.6260564234505 -82.967495966549 -84.1955813348067 -85.8234585086608 -88.5093866346095 -90.783786286961 -93.9368496950063 -95.45327944538 -97.1328812449569 -99.5582645668176 -102.5909820217 -105.448603294918 -107.597455926645 -108.761851687206 -111.294349913847 -112.732448156595 -114.248365937018 -117.295872459602 -120.098791937228 -122.684254679405 -124.401379612098 -126.241162806039 -128.404293998258 -133.666180752417 -136.794136015341 -139.062273994928 -140.827286140641 -143.597423835688 -147.994421643961 -151.580647974495 -160.899010638997 -162.096137230418 -163.662527306939 -166.593253505441 -169.581821878218 -171.904084162615 -173.804394252742 -175.880688887658 -178.82678874304 -182.232774964198 -184.794555184515 -188.899519787664 -190.195553660129 -192.289851565794 -195.303199961024 -198.248177965118 -200.056560116417 -201.21843153312 -203.668293808148 -206.935776301717 -209.643617890759 -211.707546225602 -213.177379225026 -216.394083149556 -218.799266924762 -219.898088122109 -222.345353013348 -227.714339475639 -230.46800167563 -232.469762896635 -233.611594333006 -235.918955362194 -240.189064459195 -242.585196869949 -244.836001715688 -246.497100750173 -248.174253969588 -250.791532297937 -254.427113724623 -256.988055935809 -258.277295653914 -260.240118868872 -262.240053583658 -264.950726402599 -303.052436490353 -306.292405041629 -308.006927785143 -310.540500047801 -314.24665855861 -1.29640743776289 -7.35193862272517 -9.2608633698098 -17.3885186409026 -20.7374212981729 -22.444798424627 -26.2573834772177 -27.946714715253 -30.2133996687707 -33.2925706269 -37.7255918437725 -40.5959584763492 -43.5697259999648 -45.1026396627047 -48.0524945804681 -51.4535478999285 -55.4061946353503 -57.9998448844139 -60.1680659083606 -62.4196891268436 -65.1040575530012 -68.1015542957229 -70.5752259240144 -71.8493611014609 -73.4163510118343 -76.286834422507 -78.8035885823745 -81.9616756735482 -83.4046311926171 -85.2324898548801 -87.9029638012951 -91.1594724555564 -94.1801740136574 -96.3946733117818 -97.5390296296795 -100.059255619809 -101.453745577825 -102.873749043691 -105.917029770064 -108.900510220112 -111.564988370703 -113.35898209349 -115.236011995522 -117.424158097553 -122.241636358949 -125.016726335039 -127.232964116202 -128.873631295841 -131.728763089384 -136.563359829694 -140.421308674994 -149.36635871996 -150.595259477472 -152.239587323815 -155.108934398952 -158.363549843461 -160.804188281519 -162.548203836449 -164.454759852546 -167.340441607734 -170.208190913336 -172.894622615476 -177.205840521859 -178.49514625736 -180.827421040587 -183.47127359296 -186.109628049626 -187.842435423551 -188.989938215367 -191.450390259909 -195.227353528907 -197.636882150917 -199.760959856877 -201.242576779155 -204.72898637292 -206.945834761238 -208.052109776813 -210.392217154295 -215.652269907037 -218.394965616646 -220.476569067151 -221.618481456028 -223.760165184373 -228.656182432744 -231.273066664314 -233.41532818679 -235.070030733141 -236.681117691472 -239.625453255506 -242.985132561536 -245.654138961571 -246.971036612584 -249.059246605688 -251.084912124678 -254.121943460928 -261.371529039288 -263.937727901544 -265.656810828468 -268.560452504281 -271.755097636378 -1.28745513976482 -7.08731359506748 -9.41415913480218 -14.3942957933543 -17.3908606253849 -19.0602144120236 -22.4450177360568 -24.2072289514603 -26.4673944356422 -29.6465363734089 -34.4215845764194 -37.1563902437113 -40.6474120709894 -42.1738365738091 -45.1436950651931 -48.5389369664135 -52.4455669453618 -54.8451504627141 -56.4803454031356 -58.6747440514369 -61.4687492579501 -64.8258965489459 -67.1977333038557 -68.4790547052231 -70.1529962672935 -73.1167485601663 -76.6328487575541 -79.7595899407379 -81.4420424167345 -83.1540691340429 -85.6276934980634 -88.7073953307968 -91.50112613579 -93.7997775850754 -94.9937948812884 -97.7837900635448 -99.1855445748468 -100.683236161527 -103.679595156824 -106.487964976979 -108.850551813903 -110.646920434113 -112.417762007546 -114.551673077972 -120.80442589864 -123.689131817832 -125.743469124223 -127.467562663641 -130.346311590864 -134.825991102555 -138.655427413447 -147.60199773683 -148.844094056046 -150.39782478177 -153.565174340447 -156.579193525647 -158.880821872158 -160.797264445661 -162.9817612433 -165.988926604447 -168.918241411193 -171.91691481622 -176.362283318175 -177.638161622999 -179.919755857404 -182.895954096952 -185.462502649956 -187.429200846354 -188.598786096785 -191.10312676064 -194.529080277145 -197.518257848167 -199.58945465573 -200.999936414173 -204.807651071886 -207.122472608136 -208.196361487873 -210.809531880634 -215.205105036899 -217.891509011981 -219.799928709853 -220.940214628165 -223.084972384652 -227.747771039484 -230.683852450662 -233.139691212135 -234.835578082325 -236.595574410628 -239.088281675233 -242.507978594135 -245.120539031134 -246.355895368191 -248.319271936806 -250.391564061062 -253.421577328283 -271.257505178634 -273.852532052202 -275.661908522675 -278.481306956176 -282.19530350057 -1.29147751208888 -7.15784774990547 -9.22188241132752 -15.095358401959 -18.7589384012972 -20.4614752313717 -23.9378278339861 -25.6966481347342 -27.9529524136441 -30.7544112456183 -35.1486560552219 -38.3978277754501 -41.6629758665084 -43.2519428534368 -45.7004227955395 -49.1480503751929 -52.630876077632 -55.0787307317101 -56.6156100963781 -58.8806373476927 -61.6061721820051 -65.4009354533984 -67.6153926115755 -68.9226030996512 -70.6833793575963 -73.5584660919254 -76.1729778586531 -79.6456588530073 -81.0418374791523 -82.6113841698233 -85.3300197499841 -88.3000223025177 -91.1677525702913 -93.269170601151 -94.3820547890463 -97.6713088629628 -99.351591612023 -100.965997790693 -103.861647756375 -106.684400364335 -108.951049263614 -110.790385429598 -112.655474712905 -114.772743396897 -120.050043328943 -122.974799412508 -125.038113163421 -126.67545281913 -129.367342511062 -133.638871139461 -137.221373181436 -157.299292361457 -158.489395059245 -160.26898689623 -163.235083247989 -166.352424827115 -168.642724436006 -170.50420369349 -172.586996495269 -175.390354550985 -178.584819920532 -181.023768206649 -185.645394034674 -186.906828370009 -189.139276728242 -191.830320855205 -194.581848827816 -196.409085217515 -197.605419659918 -199.985109375983 -203.10891918291 -205.971740844038 -208.031242276089 -209.515630614712 -212.623811958207 -214.920713762916 -215.986879646156 -218.438944821154 -222.26752532686 -224.726813445856 -226.743304781688 -227.854494815907 -229.927388031953 -236.019563679442 -238.772111052112 -240.948497235051 -242.62903373839 -244.578099181976 -247.345234799715 -250.211723705127 -252.789417738156 -254.062467883745 -256.175307731917 -258.298463239051 -261.458423836029 -271.177142810983 -273.704558032579 -275.487820858223 -278.316425422317 -281.563944124619 -1.30080451443996 -6.99883646025589 -9.5091394973868 -19.0698643072032 -22.4219604295336 -24.1406473806224 -27.2800213716539 -29.0875771749339 -31.5168354632887 -34.3416454164966 -38.2556555080029 -41.297572326335 -44.5189430869646 -46.0856360187664 -49.079016403512 -52.3916737663037 -56.4326009307518 -59.2730323318343 -60.8503450453048 -63.2036644326582 -65.5538834450304 -69.6608719166257 -71.843840766342 -73.184321729319 -74.8596592675403 -77.6812487164236 -79.7520523770367 -82.7654694374177 -84.2415869473655 -85.9875358782012 -88.3839441896695 -91.8189224067116 -94.5888083036089 -96.9766794910921 -98.1213250552416 -100.90854097018 -102.645897688372 -104.066488567492 -106.772955153879 -109.668233869121 -111.973005617082 -113.658206416524 -115.480207152586 -117.539071680991 -123.321746276517 -126.015141314371 -128.406315874651 -130.083090050898 -133.091908521256 -136.948312836348 -140.741383544878 -147.726109197209 -148.958552159362 -150.518744547668 -153.413366445189 -156.705129079381 -158.92466138772 -160.70595996434 -162.525020397956 -165.699675255816 -169.008606447401 -171.646737345402 -175.719386245048 -177.012680819862 -179.319671688493 -182.277103332711 -184.975904873352 -186.745203069041 -187.88750845856 -190.437940842247 -193.449500922698 -195.995772841015 -197.996475614661 -199.48175265575 -203.016550035197 -205.440370637308 -206.503646568381 -208.807065362909 -212.641598246122 -215.369057970616 -217.278206044274 -218.396995116162 -221.048723283437 -226.63009875489 -229.555088428351 -232.307000272439 -233.972376616779 -235.648167891125 -238.453186624346 -241.843322935503 -244.38033225037 -245.618640937629 -247.561496927731 -249.443066241268 -252.421466836084 -266.56104036035 -269.207607838074 -270.906038268155 -273.764698568923 -277.162571574799 -1.29276473717196 -7.12382122812204 -9.54375017271997 -13.9679384396817 -17.7865642994853 -19.5556899224222 -22.7174246787782 -24.5555603557698 -26.7315183040972 -29.5306256385501 -33.6010363123215 -36.3873491919596 -39.3082978602268 -40.9210532374786 -43.4158526571587 -46.5009348416851 -50.5672762487071 -53.0606685575844 -54.7874023746461 -57.1894432362972 -59.8357688350442 -62.9368862896947 -65.2799335281604 -66.5300290925995 -68.1281713944157 -71.0013818546259 -73.2295169393497 -76.5491511413554 -78.0193294076007 -79.6472974974718 -81.8686169128416 -85.3523190544275 -88.0121825329448 -90.3264952887918 -91.4691674256477 -94.2429603363765 -95.9482211068312 -97.3493212669883 -100.193713625968 -103.395015823312 -105.9058272331 -107.795797527953 -109.62724823456 -112.059761804197 -117.992819167735 -120.704325405769 -123.141466825445 -124.755544290688 -127.53103284027 -131.650619603755 -135.292780125 -144.494337189967 -145.68969464433 -147.189285655808 -149.976037926672 -152.711251083379 -154.925704399581 -156.712361305021 -158.702014951225 -161.512356584461 -164.800703636897 -167.493629494093 -171.859325907173 -173.084472019179 -175.354079698066 -177.89253617703 -180.577847786234 -182.476715551808 -183.599228731919 -185.992739546809 -188.614913448029 -191.098012481198 -193.198473430271 -194.738137759095 -198.348403802581 -200.696718550046 -201.781842135619 -204.189168898005 -208.822884543539 -211.604872630362 -213.666361577709 -214.773281767883 -217.184778334877 -221.940418652466 -224.619512962073 -226.926677343955 -228.566349136171 -230.31960258404 -232.914443277193 -236.129182925348 -238.581231307459 -239.89310698343 -241.989159304666 -244.006379322244 -246.915738891272 -261.152425645731 -263.692728184811 -265.38326948432 -268.269532473308 -271.437531971406 -1.30976556479588 -7.20066251060004 -9.71397072838105 -24.030550965974 -26.9961449048439 -28.6632741162486 -31.9550929706168 -33.8414338932966 -36.0301860580191 -38.7246314921 -42.7607224700386 -45.5100059023832 -48.5893587422678 -50.0896459534449 -52.8848605720194 -56.3576978061854 -60.2914679198847 -63.1129911656912 -64.9228072452495 -67.1147096480915 -69.8799109134371 -73.0487997483302 -75.4351110621704 -76.7337160500951 -78.598578779021 -81.6688746764105 -83.9449092121721 -86.8207694689709 -88.2074329165055 -89.991641941186 -92.3119775459447 -95.6057274343216 -98.516641632051 -100.90066339757 -102.029507748456 -104.995645309959 -106.631511091042 -108.125021258605 -111.25559704346 -114.388562446412 -116.938775672035 -118.762163467505 -120.573523223459 -122.769659248192 -129.521832580911 -132.302034829379 -134.611813076672 -136.255359628008 -139.614958005612 -144.34823400126 -148.355404378956 -159.997249091221 -161.204468122364 -162.661297201754 -165.366617330265 -168.15208661343 -170.305737900488 -172.092259207904 -173.85978974926 -176.81235876591 -179.903176754861 -182.813586922484 -187.189181137151 -188.45457702755 -190.580999115512 -193.794375455701 -196.464199071953 -198.328618082019 -199.497867249244 -201.982822671657 -205.03090849977 -207.828630218874 -210.043861421496 -211.523790615189 -215.211824580751 -217.500031897749 -218.691160903234 -221.204692372838 -225.795598931806 -228.848764555534 -230.809615502188 -231.950756418644 -234.170999734985 -240.57555589149 -243.303218770377 -245.523678195833 -247.176656689351 -248.912570634298 -251.125535331169 -254.359559016426 -256.984860947448 -258.28814209921 -260.358939442544 -262.431056170925 -265.610109694971 -271.535500877215 -274.015071676093 -275.799216926182 -278.824059826241 -281.791514059575 -1.32154606555119 -7.18537664280205 -9.64967838761607 -24.3285730384716 -27.2173793426106 -28.8827966823184 -32.0360216804286 -34.0214952026256 -36.1913742533856 -38.7548314134125 -42.9093752050892 -45.8137481137539 -49.0447744452333 -50.6855513602185 -53.6926366285705 -57.090121381806 -61.5175527478672 -63.9475200231128 -65.6352230773296 -67.8797735561287 -70.4819933960944 -74.0402621810459 -76.1561192298496 -77.4447752804502 -79.2411842100335 -82.3060674812676 -84.4177547993114 -87.4613097594203 -89.4129547813317 -91.0382385477399 -93.7943725217111 -96.8783106809918 -99.9041485822411 -102.061693767682 -103.229404327696 -106.225310347625 -107.745373335532 -109.115073352528 -111.968004855761 -115.093313648664 -117.679501558347 -119.527319267365 -121.347122467297 -123.686406991878 -128.901248500565 -131.737373197498 -134.133762268388 -135.878618380909 -138.683886022127 -142.234584200391 -145.642790858251 -151.272548452238 -152.517775333197 -154.025532905151 -157.012133095319 -159.864387804126 -162.268459764232 -164.086644577211 -166.082968690693 -168.801197009642 -172.174823513342 -174.752228482749 -178.790002909572 -180.062996009466 -182.326776411483 -185.571131753565 -188.42833598273 -190.181393348638 -191.319882828392 -193.595868091532 -196.971236052642 -199.774394203181 -201.907558087622 -203.384557979756 -206.866703647663 -209.150848890513 -210.228982657476 -212.498447513476 -216.788704838204 -219.507082196807 -221.597112338345 -222.721709781675 -224.801759022561 -228.943266360175 -231.676537306535 -233.840773203303 -235.538674374471 -237.237372863789 -239.550810156491 -242.372569277186 -245.074412703373 -246.258324584306 -248.272409728928 -250.113662709274 -253.37964046849 -259.347965052841 -261.818319190108 -263.553503971397 -266.227769486336 -268.966886871324 -1.28437442599295 -7.07124411932735 -9.41811577422274 -19.1447718431406 -22.3111502431627 -24.0304960000723 -27.8013054642808 -29.5737237622783 -31.7342838526932 -34.6364291004991 -39.0310814618908 -41.6841356032677 -44.415523391452 -46.0332004372949 -49.1933298256346 -52.2459564833355 -56.5170539821096 -58.980194144584 -60.650675553152 -62.8049033331593 -65.363116497186 -68.3960370737577 -70.7642498400968 -72.1249879494388 -73.9483062679859 -77.0837977436692 -79.389936466104 -82.4590817585154 -84.2023173181012 -85.8868761552414 -88.4822240268023 -91.4301253262531 -94.3988292033855 -96.655696256717 -97.7807518076764 -100.709701001411 -102.292891521286 -103.940037095541 -106.595960834224 -110.061736809976 -112.401452098315 -114.237071039896 -115.930999825134 -118.096743136316 -122.951283321397 -125.513045143824 -127.705361337422 -129.357103725984 -132.121291585428 -136.037863235961 -139.847254585273 -146.202575826069 -147.441244873248 -148.895187969024 -151.8968667118 -155.329328930685 -157.727993118737 -159.573082320518 -161.581944154302 -164.468141760314 -167.993414490211 -170.692018690715 -174.552776261089 -175.789337546009 -177.980160505629 -181.215814403317 -183.710310529846 -185.454772527903 -186.635742882488 -189.046051705895 -191.953498947605 -194.389058483048 -196.411236600042 -197.920634112934 -201.340849580459 -203.73576144569 -204.895654702438 -207.325574567997 -211.963633200893 -214.928168091342 -216.901781489081 -218.038731288632 -220.33461341778 -226.186588992037 -228.847852122132 -231.064420623773 -232.698360916479 -234.393800470914 -236.982153696964 -240.182640108259 -242.653116886206 -243.92101226751 -246.032997116062 -248.148129513275 -251.240100655561 -280.114185376263 -283.154768138107 -284.899475611796 -287.768575811705 -290.944595275693 -1.31711663905476 -7.33891558088948 -9.97341183200005 -17.7971239643835 -21.1077581031595 -22.821569286867 -26.2741571644285 -27.9962009013286 -30.2888802171971 -33.2343452178228 -37.6051773732451 -40.3849696089642 -44.0258195456748 -45.5597028935865 -48.4466725497685 -51.8208344303626 -55.5647559889034 -57.9838773877817 -59.7196733723574 -61.8839768167758 -64.3884760250335 -68.5752669043161 -70.8207592370218 -72.1131590263294 -73.8403862058933 -76.8416424335845 -79.596835588458 -82.4961481327806 -84.3014835063756 -85.9674336236679 -88.4891754985854 -91.920218439078 -94.6827882650957 -97.1498513091022 -98.2522453139965 -101.148649655728 -102.735834740216 -104.252534414309 -106.864613212732 -109.978973370009 -112.469603094958 -114.217359967309 -116.065467622216 -118.30605491181 -123.07415535818 -125.724068554196 -128.142571214727 -129.838152797042 -133.044976983974 -137.413271649811 -141.18023806398 -150.277064857207 -151.492375706798 -153.130611249195 -156.279619250943 -159.383190159626 -161.470257335062 -163.298005025494 -165.447583351355 -167.818233970213 -170.827273229696 -173.433811227588 -177.350900650644 -178.649278278888 -180.710722851926 -183.826246804835 -186.464296721959 -188.080409527921 -189.222307331714 -191.700981620876 -194.851434306192 -197.515594466748 -199.728163191341 -201.188447548576 -204.863817824067 -207.322071396882 -208.443067560883 -211.02406292188 -215.268016587095 -218.114729721838 -219.998999337042 -221.079892516367 -223.420157504136 -228.759043184776 -231.227459002844 -233.46343359988 -235.09813719441 -236.759466089499 -239.599542430199 -243.143790928265 -245.578940327959 -246.877580494257 -248.800663086917 -250.741789111667 -253.928795047827 -268.481824243894 -271.281056656604 -273.015994049708 -275.650953367042 -278.723748556069 -1.28600675337078 -7.46852070702932 -9.844323864397 -16.1298432876984 -19.1614195872855 -20.9811563033711 -24.4334175050132 -26.4348502458731 -28.7164884769285 -31.4974804243827 -35.3313001960257 -38.5539345198172 -41.3437056341257 -42.9647539724519 -45.8681411429408 -48.8392098134985 -53.1627461900965 -55.4612556312487 -57.2683152722904 -59.7086758008096 -62.1697320031884 -65.8278420886752 -68.2124037984813 -69.5048420459798 -71.3387227945068 -74.2491545494346 -77.0146049602657 -80.0953443991495 -81.8026002553992 -83.3752422452879 -85.8353558385573 -88.971881241114 -91.5515861896448 -93.7732023491656 -94.8980735921186 -97.7384750868582 -99.2690128908376 -100.743996184561 -103.683996522104 -106.978563587619 -109.322422568353 -111.078721394802 -112.816172304789 -114.954946699646 -122.342463108855 -125.242897427151 -127.501043901218 -129.125225853354 -132.082857420188 -136.39827149012 -140.074505413203 -145.910484934246 -147.168296289524 -148.70533159325 -152.139132843181 -155.222526428055 -157.693125620009 -159.495637835105 -161.506021598075 -164.603563460253 -168.07261465639 -170.583741539981 -175.216668704179 -176.529382486931 -178.766668039779 -181.635839300474 -184.26203646498 -186.076218092455 -187.230679111488 -189.580269976252 -192.552402487724 -195.110375205289 -197.133891062521 -198.572281343514 -202.179707105519 -204.422428016605 -205.52082560948 -208.1255561096 -212.376220500964 -214.911570635251 -216.768271220207 -217.964632449601 -220.099070765433 -225.20246246076 -227.862422843573 -230.17121616006 -231.801031347919 -233.577772517798 -236.216739752162 -239.141592639099 -241.761147452048 -242.955597731846 -244.906534373632 -246.813549729604 -249.856433618266 -263.236794854609 -265.723071731417 -267.482639212068 -270.251216972014 -273.160232346811 -1.29360147434884 -7.48046246671975 -10.0195661396513 -15.2073698022269 -18.6096150057225 -20.3740621962621 -23.9059368575944 -25.8669590759401 -28.004853219418 -30.8603911862633 -35.9674553484558 -39.1282505616262 -42.1344906975155 -43.6533206138716 -46.5769025854233 -49.9590074429028 -53.8300083205195 -56.3651598663456 -58.1337694547356 -60.344552770768 -63.0417149070437 -65.9905840626769 -68.3040686614862 -69.6562784741323 -71.418450239602 -74.2440457486325 -76.4608380585803 -79.8141130712091 -81.2853142708629 -82.9536232906172 -85.2489026293306 -88.2766298342691 -91.0591095921457 -93.3713197968754 -94.5162679092033 -97.3508355930823 -98.6055527382058 -100.022352587709 -103.01816298328 -106.04192878815 -108.612017244096 -110.38021003106 -112.183833903741 -114.657409451223 -120.273582607703 -123.104215837089 -125.431726998073 -127.096547314273 -130.127592759329 -134.616750066914 -138.1766950045 -147.633219438248 -148.887961897036 -150.446173768179 -153.456996582501 -156.643602474382 -158.829784348805 -160.654610752719 -162.514872749938 -165.566613379171 -168.879033250109 -171.693995032642 -175.627990044657 -176.877786816554 -178.934281029421 -181.998822340958 -184.51251534351 -186.380661095988 -187.493375173675 -190.039474281727 -193.030499059309 -195.724368920669 -197.808304369599 -199.2647913589 -203.01915924198 -205.44607560468 -206.779963668033 -209.269291294998 -213.650048700286 -216.337697802703 -218.388521953872 -219.476657509267 -221.79387602364 -226.762053608251 -229.499235600284 -231.760272655773 -233.444999873138 -235.280061648965 -237.889192084869 -241.038671170206 -243.700026584652 -244.920065532006 -246.86031912224 -248.81376220819 -251.44637018949 -256.675122612604 -259.317174897979 -261.120317597735 -263.702214695376 -267.18493431649 -1.30670641782352 -7.66230343928202 -10.2135473815524 -17.2612586749159 -20.6031338270354 -22.2978580324716 -25.3450309891289 -27.1241910380275 -29.3318652035188 -32.312112334556 -36.2775230833741 -39.005718995267 -41.9387710995586 -43.5069435690845 -46.601533748106 -50.3270247501437 -54.0838043678524 -56.7080232862644 -58.2692539385511 -60.3911886886821 -62.8088229588514 -66.4557477679642 -68.7850643602457 -70.0718387517549 -71.7596062598441 -74.6196244994192 -77.2159012161088 -80.1019757420931 -81.6191199155877 -83.3099962387653 -85.7361770010811 -88.6229677503588 -91.4320684508819 -93.7886453133896 -94.968529781135 -97.7762985608094 -99.1134128816701 -100.680057948475 -103.401089666517 -106.37541533776 -108.903513924761 -110.739597953228 -112.558956966078 -114.763246781205 -119.838019771252 -122.202707752747 -124.511216875052 -126.110356102594 -128.809652287623 -132.750235661692 -136.583220587313 -142.934171747205 -144.185615473932 -145.655935428469 -148.817486014163 -151.874173305936 -153.97298793979 -155.868928824116 -157.810143445526 -160.739725467215 -164.319118541823 -166.681580680264 -172.052733300951 -173.329348030524 -175.349713862407 -178.062747192977 -180.595626767686 -182.316027412647 -183.443095119574 -186.111426421283 -188.993675242787 -191.537601360255 -193.600310468091 -195.053399459873 -198.448113491848 -200.971742701995 -202.064799615228 -204.390924046954 -209.008788416871 -211.885379761497 -214.003829974929 -215.118167472614 -217.355150881423 -222.763516662337 -225.539764070565 -227.871861643014 -229.562688854085 -231.341360531434 -233.760107287999 -236.534441425563 -239.170189604102 -240.486401735517 -242.502397181549 -244.509235460304 -247.568898384731 -256.524634341447 -259.057797244607 -260.834531385848 -263.654673305029 -266.985004092429 -1.30170683527492 -7.25603525080672 -9.48807664867425 -15.3767255042586 -18.6548684865854 -20.3523535806407 -23.2771414631539 -25.1737189153455 -27.349775432074 -30.0279325447949 -34.3860790361634 -36.7095362171751 -39.7458409191148 -41.3438414696538 -43.9080339003775 -47.4075749407404 -51.358637448192 -54.0699200380582 -55.5759291810901 -57.8329196916036 -60.4859402823301 -63.5365517301515 -65.9098465336794 -67.2434767954708 -68.9743867310591 -72.1035397734693 -74.6713812886484 -77.7431337231209 -79.6840565033145 -81.4287926373334 -83.8969467854964 -87.0628489006946 -90.1345187825696 -92.6023387428826 -93.7233335971971 -96.520022429211 -98.0072557709365 -99.5258763576063 -102.259919675108 -105.466419490705 -108.038232651762 -109.929213768053 -111.719726373748 -113.956317889561 -119.177767702943 -121.704832591051 -124.142474632991 -125.808318410881 -128.446649621559 -132.833964973806 -136.119874613037 -141.899351321237 -143.160811102989 -144.615759854055 -147.500434308588 -150.487005181884 -152.830557183897 -154.708572058438 -156.778852551258 -159.442963059253 -162.227097836454 -164.990235769729 -169.667191731959 -170.946013849201 -173.218483581609 -175.869768643519 -178.778192070752 -180.522075148691 -181.654508390476 -184.53686560314 -187.199451664682 -189.875869028932 -191.976912333853 -193.412258264341 -196.588143099437 -199.107780458283 -200.308029885394 -202.758003508648 -206.844093142518 -209.445160959954 -211.396864149466 -212.547902715446 -214.830131033833 -219.298414204472 -222.059524430762 -224.440555929984 -226.126838856777 -227.804333751515 -230.192631289258 -233.239278710267 -235.444170996598 -236.650133523325 -238.574178973091 -240.582379007532 -243.226172557359 -271.879749139096 -274.582729430023 -276.346913507103 -279.248215699088 -282.248269678484 -1.29937878612456 -7.44459214470982 -10.2005103983297 -15.7253708603691 -19.1545692372318 -20.8545944985814 -24.0456692023412 -25.7922531935232 -27.9362646025634 -30.9314275479254 -34.6021777523055 -37.2429252001892 -40.2355902564687 -41.7717293960739 -44.6697268690392 -47.9822042472451 -51.8145260759949 -54.5041113949038 -55.9990033027766 -58.3304553175991 -60.7590927618304 -63.9286912487878 -66.0011761868435 -67.2756160589639 -68.9912048722715 -71.7120996694647 -74.0581211333828 -77.4394654709293 -78.8244562016393 -80.6033216951949 -83.1291305395948 -85.7731927460455 -88.6363269550828 -91.0726455121918 -92.2414913311358 -95.0130261475019 -96.4089539461692 -98.0388224826175 -100.877477472232 -103.915842212707 -106.1367337614 -108.024416308852 -109.90169866242 -112.073255281973 -117.205485845789 -120.568517228512 -122.890760357684 -124.528930938929 -127.64959971832 -132.066101644916 -135.422338244159 -148.334987847788 -149.629588045512 -151.23163824621 -154.273830748916 -157.43365107136 -159.860361303763 -161.651939511324 -163.579728024913 -166.486517540536 -169.860883088294 -172.481153276047 -177.003874853399 -178.308187857838 -180.594955203043 -183.799561248307 -186.239606419284 -188.1216302977 -189.265439025594 -191.894622891169 -194.571194888165 -197.233773268932 -199.295065696943 -200.74401844143 -203.774985654528 -206.099828669561 -207.191854953893 -209.757514674658 -213.311014365645 -216.093070484264 -218.064646614255 -219.218199155894 -221.504636732684 -226.380932612367 -229.270828668107 -231.39061412805 -233.026723925161 -234.736987163687 -237.315908415753 -240.317115814191 -242.956665340296 -244.274239526115 -246.199590366717 -248.171980380873 -251.316803997842 -266.790032513088 -269.477040545485 -271.232541954071 -274.051240825831 -277.229857508483 -1.29688809753926 -7.38284088353143 -9.8641374537897 -16.7731379978599 -20.5536347622621 -22.2305650352872 -25.724599203859 -27.6141899589446 -29.7760048500647 -32.2341934932754 -36.405876180726 -39.1691897262489 -42.364692025826 -43.9410972370341 -46.8466302844047 -50.4142682534297 -54.1861389152896 -56.6334234091948 -58.5220515906846 -60.6338247972776 -63.0652593992808 -66.4326227515806 -68.630287579942 -69.9099328728919 -71.5807535082439 -74.6282301988312 -77.8690227870157 -81.2753525150555 -82.7065914929209 -84.4028272283133 -86.9723966867561 -90.2836856736317 -93.1875314975685 -95.5753589097674 -96.7431045221004 -99.7719525304431 -101.116381186202 -102.697422237231 -105.719854303609 -108.283956445599 -110.934270281637 -112.687155592165 -114.4066375153 -116.762866367183 -122.55455415527 -125.35173369684 -127.832165007406 -129.521050164433 -132.244316370093 -136.330128165302 -140.506994105534 -146.578224207464 -147.808245151208 -149.394546846841 -152.188448348319 -155.476123786467 -158.075261631541 -159.949316258209 -161.985218804232 -164.567286998844 -167.454542398171 -169.937784639824 -174.044108891454 -175.307675287129 -177.666134063149 -180.223917710965 -182.860100460997 -184.649289833283 -185.801239550581 -188.124164895788 -191.254385025425 -193.86270010467 -195.903836183068 -197.355645016473 -200.769680394664 -202.973392763354 -204.038936123782 -206.460737314758 -210.822579317046 -213.866616406057 -215.645115536662 -216.812542888648 -219.01011031235 -224.610076090433 -227.267532307394 -229.355278642471 -231.033637101321 -232.788765883412 -235.381202946264 -238.495457009532 -241.055756531111 -242.285623180352 -244.204007158637 -246.148562535822 -249.436317350384 -259.531819848702 -262.038598934779 -263.84411151237 -266.473227811437 -270.075808845442 -1.29538237498107 -7.20411851296763 -10.5000333167352 -16.626765835623 -20.2720257562784 -21.9462790335886 -25.3595501321401 -27.1528655191897 -29.2495857245181 -32.1354539836784 -35.8256044613735 -38.6174695478033 -41.6941225884289 -43.2703388815179 -45.940534602788 -48.9462379910203 -53.4066520975144 -56.2799000739612 -57.8732177639013 -60.077189301662 -62.4170109421436 -65.7141833765541 -67.9851291048375 -69.2920242057918 -71.0316183945574 -74.0927282186797 -76.61994069223 -79.919689371124 -81.5800089153394 -83.153783168853 -85.7137464484926 -89.0549249830917 -91.8731057711459 -94.1377083710631 -95.2506021306229 -98.0309377803631 -99.5655890825886 -101.099848244805 -103.932777384959 -107.267346573596 -109.749460656073 -111.459171497147 -113.196557307303 -115.530449912068 -121.342631559134 -124.112575640893 -126.504452760569 -128.177392595337 -131.081293791135 -135.248182790664 -139.507495945266 -145.636411711711 -146.976797034996 -148.540004607588 -151.284752927139 -154.105142575688 -156.356943267002 -158.189384520479 -160.00296386975 -162.866503663482 -166.106032159202 -168.640373466388 -172.669241417405 -173.940846895539 -176.138705524452 -179.332417417554 -181.867954212989 -183.674965116991 -184.81127232429 -187.121379453396 -190.544742270118 -193.069192102119 -195.143322790603 -196.647635186675 -200.26576768559 -202.678788976518 -203.766535029155 -206.130915676108 -211.115808580624 -214.231976559184 -216.21211485773 -217.334716263414 -219.425254884097 -224.608832276152 -227.253364316292 -229.530528643729 -231.288951765055 -233.14960170971 -235.584171649509 -238.730581266425 -241.07535393392 -242.360697144601 -244.307914140681 -246.21111223781 -248.995064413449 -255.109086319421 -257.390363850321 -259.069319522581 -261.721314476727 -264.646556052645 -1.2980116415047 -7.5069893703053 -10.0443857094492 -43.5205204389697 -46.2938587247499 -48.0642717243048 -51.4449398691707 -53.2116654376584 -55.5935742229023 -58.4712544239424 -62.2154467212348 -65.0007380803737 -67.9682018035171 -69.6006122565656 -72.1959816726851 -76.108308462086 -79.8781948153324 -82.5103473087384 -84.0315078792198 -86.3835254545477 -88.8587177431237 -92.1525626895244 -94.4379566020465 -95.7039298198063 -97.4809487377582 -100.399130843731 -102.564171117866 -105.836078331128 -107.508068579666 -109.083906796045 -111.473107615801 -114.746519158318 -117.832173195567 -120.103075999504 -121.241743945346 -124.033913241701 -125.341871965868 -126.727881067054 -129.596884495004 -132.902409802255 -135.297270691865 -137.000151942824 -138.770073327599 -140.818748732646 -146.416032635308 -149.281356536156 -151.578565677327 -153.234627135893 -156.254099723153 -160.639412622055 -164.868149534401 -170.550347151259 -171.799809849522 -173.186408833651 -176.245974154742 -179.268421606867 -181.613628883037 -183.358353964462 -185.386201468079 -188.023945398617 -191.155762026812 -194.054862572839 -197.972336156387 -199.269290785705 -201.738213089284 -204.737274494927 -207.280069261269 -209.18186013877 -210.353041515507 -213.040402999135 -216.192086818327 -218.935123645677 -221.008180566106 -222.444695007861 -225.738399220422 -228.177810170191 -229.225188263083 -231.726309369883 -235.922205177793 -238.827787507519 -240.653818954083 -241.771127728347 -243.989387067716 -249.514872212713 -252.27098469142 -254.378175463725 -256.115200580274 -257.961506378826 -260.522945975317 -263.498341744274 -265.944057705983 -267.240766032857 -269.239192366043 -271.333208981634 -274.529560727578 -291.992437860422 -294.849305219714 -296.591819131332 -299.372148131156 -302.39428567305 -1.28637882646818 -7.28717735399938 -9.90329603766463 -14.8736654248035 -18.3344248759269 -20.0839908859237 -23.3332084789016 -25.1313767316882 -27.1997006103834 -30.1814140242196 -34.0720843708193 -36.7748091040909 -39.6875532376474 -41.2522299972474 -44.1229092156484 -47.6809534378946 -51.314215471756 -53.8403383621908 -55.426165907057 -57.501115436581 -60.0841626854403 -63.9905566048745 -66.1492535446035 -67.4442616173223 -69.2111147521903 -72.0328007383858 -75.1433650403476 -78.3817133620239 -79.8734318026259 -81.5528163560357 -84.1848263695228 -87.5947557421435 -90.4591556677709 -92.8504993007157 -94.0505454853493 -96.9376757654698 -98.4531398925746 -100.060813391333 -102.796195466322 -105.498588834872 -107.919888935815 -109.643150655125 -111.415532653898 -113.742302870104 -122.221220212228 -125.057697112533 -127.155591964987 -128.809029750167 -132.060842393124 -135.727819931634 -138.930949221071 -145.376440210594 -146.60086505098 -147.992854063857 -151.139447550975 -154.242944924094 -156.619071314826 -158.433821843693 -160.51069065311 -163.306225869188 -166.578963532603 -169.350640813762 -173.66827728737 -174.989405114945 -177.283474314709 -180.07821539074 -183.044881923428 -184.813108554245 -185.95758985641 -188.630418995294 -191.815060130832 -194.589725798248 -196.804328948363 -198.312853487112 -201.992046302762 -204.308007687002 -205.393409542841 -207.691284409531 -212.136467338485 -214.584262091157 -216.516676001758 -217.645083731699 -219.742203427719 -225.451178712982 -228.118112470944 -230.13831250521 -231.823502782282 -233.682250219323 -236.405903862074 -239.66866565913 -241.974722587618 -243.259035565036 -245.221542362723 -247.239548920261 -250.291239948742 -257.048138070483 -259.461669313627 -261.153228822654 -263.819613749009 -266.718949762999 -1.30645303729516 -7.84136341037087 -10.8515534410155 -17.3187521735189 -20.5946789085594 -22.2562830499191 -25.7463856678039 -27.5380502691147 -29.7696034378225 -32.5921534846581 -36.4446061387149 -39.7163839249587 -42.6406812573196 -44.2487767531055 -47.0301408199492 -50.4022470178429 -54.8302928841955 -57.1485513132282 -58.8803180097879 -61.0666144930318 -63.7304718287827 -66.6316970601367 -68.836752446105 -70.1422448697067 -71.9419557040391 -74.9091167793496 -77.4780873145473 -80.5477923327459 -82.2697294328379 -84.0393038857648 -86.6119864611256 -89.5265780058098 -92.78437490229 -95.0329606916255 -96.1645691398025 -99.2758949579371 -100.685038704622 -102.266954292676 -104.987281543766 -108.06905920317 -110.425818897094 -112.187912190516 -114.029865448944 -116.253280329135 -122.721899251393 -125.311088138845 -127.556243892247 -129.18397728235 -131.839323118218 -135.869605213477 -139.651302626675 -144.358437702184 -145.592374037874 -147.053819180684 -150.068595926407 -153.085130636197 -155.455084933309 -157.20557338716 -159.165325393602 -162.406941532243 -165.574001757979 -168.135949164421 -172.31577671496 -173.587461954464 -175.881975258497 -178.663894469573 -181.432050547605 -183.122254630958 -184.271785977932 -186.779174637361 -189.620201058258 -192.360240842774 -194.549598018243 -195.978129921886 -199.569577415635 -201.677847211435 -202.745112619603 -204.985628539014 -209.342255158859 -212.088038521571 -214.068028081177 -215.165460482317 -217.281804113911 -222.785282493326 -225.700517441292 -227.819446057432 -229.521179254441 -231.313289441535 -234.055546008954 -237.401695056207 -240.219635692701 -241.543076830796 -243.540403009532 -245.53947060965 -248.492831818345 -261.340241341381 -264.064365052889 -265.861875236757 -268.626972512508 -272.269064095365 -1.30538289110348 -7.23496513623756 -10.1916364155314 -15.7907484755421 -19.4032921889193 -21.1463309245705 -24.2787345061929 -26.163741995629 -28.4232202802588 -31.6416452964579 -35.8606596351863 -38.8316895021404 -42.1720943419294 -43.7990881888892 -46.2099964777076 -50.0433573694781 -54.4800186561921 -57.034285258913 -59.001364604101 -61.1094038534927 -63.4423327924562 -66.5921667510231 -68.9045564003347 -70.1883489104288 -71.951194411001 -75.1796577195155 -77.7737523605995 -81.1617694820161 -82.8244930758425 -84.3571554603218 -86.6768673793404 -89.8936204695522 -92.8720592606219 -95.1772544917807 -96.3682224063813 -99.6042073333771 -100.961483842232 -102.340300908075 -104.921651923938 -107.992643445056 -110.587771983451 -112.3944169205 -114.175675473352 -116.517134819313 -122.123557213641 -124.807477609919 -127.271674937706 -129.005294543746 -131.722059835358 -136.200930561342 -139.914591854568 -145.020978997411 -146.278637045016 -147.775417097241 -150.652893638124 -153.686882211188 -155.988336078839 -157.838942605712 -159.862261972074 -162.774538925838 -166.086739191281 -168.46108310733 -173.035333859661 -174.290434877836 -176.549563397888 -179.596107426268 -182.292268428652 -183.958182056382 -185.117916499701 -187.409882603188 -190.333348179455 -193.017746699399 -194.942475834091 -196.38904427325 -199.855805456325 -202.289164722523 -203.50237985092 -206.139379607655 -210.467082310881 -213.401299851863 -215.277565094489 -216.369199526845 -218.631814399576 -224.998729023554 -227.878864118646 -230.086345296541 -231.703677487455 -233.296190913905 -236.013092773804 -239.02412743178 -241.808298338435 -243.042008992613 -245.071235965459 -247.088645012126 -250.301263141919 -265.120408702526 -267.85840708182 -269.47085996815 -271.895110982214 -275.53114081166 -1.28036026823989 -7.49635365071022 -10.1285921690156 -15.9825623935631 -19.7933925035486 -21.5134465249662 -24.6886729972633 -26.6720880439289 -28.933256195167 -31.5898951887272 -35.5484090598932 -38.3644983893952 -41.6155869914238 -43.2647163683545 -45.9457409026737 -49.1670948079966 -53.1039674554652 -55.4395039460246 -56.9800571645266 -59.3329222170678 -61.6131149540023 -65.7339406909533 -68.3985825102793 -69.7250816856556 -71.4645058333999 -74.430837505786 -76.8471297618158 -79.8360330733065 -81.4071841014693 -83.0186036249744 -85.485653120019 -88.4028030340337 -91.2173486612076 -93.7174482401468 -94.8457988136545 -97.7825962898844 -99.2053497753585 -100.677502331709 -103.358579631925 -106.747913255617 -109.278678625359 -111.049040081474 -112.890417227313 -115.18698502253 -133.389152120959 -135.997049555313 -138.182842158597 -139.746047990268 -142.87824805302 -147.354107488416 -151.2827478984 -156.899272783244 -158.121641612197 -159.459868556556 -162.25156123031 -165.376053122182 -167.804441906399 -169.477184594022 -171.405874404539 -174.592805174572 -177.869745995573 -180.603689031999 -185.139816368994 -186.381911287295 -188.430591152017 -191.377075847367 -193.936801632231 -195.749060724405 -196.905709349179 -199.376370781249 -202.34573678241 -204.986102751167 -206.889291893683 -208.328348391455 -211.973070144352 -214.242944011204 -215.32996794929 -217.749648346585 -223.136340003521 -225.853099891906 -227.695799814076 -228.789198886801 -231.286900053977 -236.478060922147 -239.074151394449 -241.433643689827 -243.090555374828 -244.984483009895 -247.797548959947 -251.055992566268 -253.611246646681 -254.839168511765 -256.816286473458 -258.750132116351 -261.375598456559 -267.072474421931 -269.654625470964 -271.428586502765 -274.078848100272 -277.433311628924 -1.29299284987019 -7.58335730220865 -10.168549315416 -15.4309144756304 -18.6080294865522 -20.2939925787298 -23.4188425543219 -25.1340267604554 -27.132203380828 -30.072293194067 -34.8698775094844 -37.6986220822353 -40.8098807649332 -42.3632170405714 -45.1568465049038 -48.505347134788 -52.9951755501587 -55.3396907914832 -57.6837817878302 -60.1157186314858 -62.7400471247981 -66.0758784274751 -68.553133468502 -69.8485961819407 -71.5594874130054 -74.3688693913469 -76.7916463701094 -80.1235329629218 -81.8271423677022 -83.5447632958363 -86.2361289032577 -89.151630215591 -92.0439076034139 -94.289515374214 -95.3997368914771 -98.1703742074919 -99.4568723149924 -101.068394378688 -103.772140000587 -106.810968403868 -109.254392181584 -111.04644574615 -112.834309338015 -115.065219270033 -119.897582047453 -122.56666588143 -124.881568568419 -126.497869747038 -129.460582930388 -133.60590539879 -136.91999867151 -142.049136546353 -143.359746193829 -144.904000111915 -147.989386573013 -151.487946183469 -154.189590472174 -156.082493729914 -157.975071935228 -160.901650957653 -163.99147131958 -166.911442657309 -170.759730545882 -172.053685518659 -174.439335006176 -177.250108613413 -180.235677503245 -182.026251391402 -183.150449584683 -185.500474017975 -188.328063770051 -191.111296886427 -193.089737131918 -194.623910361173 -197.814254493239 -200.298544306786 -201.55136928352 -204.281546822182 -209.000190502974 -211.617969335009 -213.512635120321 -214.661736139228 -217.00972008394 -222.378119849995 -225.027701567759 -227.273507818025 -228.869899974009 -230.608419855802 -232.992076275717 -235.94616806789 -238.399840994438 -239.651516772229 -241.545752267997 -243.554371882116 -246.299741675082 -259.360419367088 -261.872066814314 -263.595122619883 -266.178483908497 -269.952435351565 -1.30718865625781 -7.95697211970682 -10.4802533907746 -17.4919748603259 -20.9345123156627 -22.6286992739873 -25.8612394238353 -27.7494404374151 -29.8416266798682 -32.7165619061274 -36.8686129597205 -40.0261638288124 -42.6378839711437 -44.2099195485635 -47.2605340097447 -50.1654311324245 -54.3645342867985 -56.8493215423591 -58.5890926497359 -60.9329168176886 -63.6370462342755 -66.4316565876878 -68.8962698581236 -70.1964356145993 -71.9534849136145 -74.939739486639 -77.3795112207538 -80.3595507199493 -81.8814328032761 -83.5355211557494 -85.9220327224346 -89.0261841659142 -91.7806952771095 -94.1335873760053 -95.3072469255578 -98.0204607792848 -99.2516548752909 -100.74201767881 -103.672641677168 -107.102194248517 -109.610693822772 -111.482280887365 -113.253176771955 -115.588717235379 -121.001975336369 -123.603472416685 -125.970831493051 -127.621409850176 -130.391904402429 -134.515118135975 -138.161738113082 -144.617780271531 -145.863686985128 -147.347684086067 -150.227613962721 -153.725655625752 -156.080092708164 -157.814462074003 -159.659382589514 -162.493340332478 -165.671135631698 -168.486029718279 -172.740531205493 -174.004212758614 -176.330731051861 -179.115007549449 -181.788029102928 -183.633687130561 -184.789637081577 -187.425527431184 -190.500100564212 -193.027144297035 -195.076510889053 -196.450487018155 -200.050134529238 -202.348582746756 -203.488157385522 -205.802945676046 -209.907276211049 -212.729565659813 -214.873361833556 -215.955983213977 -218.190774810246 -223.074785443369 -225.614570095154 -227.974959566799 -229.608479948563 -231.385263501137 -233.713746872753 -236.812019520165 -239.757410828726 -241.046887828891 -243.223102153625 -245.262339428415 -248.808683769444 -278.348805518331 -281.236230241392 -282.954218914454 -285.697170543008 -288.813367162154 -1.281470847973 -7.7876741048321 -10.3775915966754 -17.1579575719439 -20.4048571410283 -22.1048214999077 -25.4761184655042 -27.362768791881 -29.5094970902972 -32.2171587011763 -35.9231528045347 -38.5610596447854 -41.5915324427885 -43.2014432899084 -45.854149643625 -49.2824150472232 -53.5494244482973 -56.0564683607738 -57.6655634540193 -59.9616393146349 -62.526053688 -66.6184487278008 -68.7709236518432 -70.0625165351855 -71.8946987444571 -74.8271395215835 -77.2182263437829 -80.0684557126464 -81.5493195464026 -83.1887043877552 -85.4249419042512 -88.5414178088982 -91.2898338132002 -93.6241644980917 -94.7030619274982 -97.4210829421315 -98.7976707211223 -100.424553864877 -103.829011730434 -107.263883649601 -109.655111532202 -111.472203701322 -113.33633176505 -115.528665262115 -120.963545672721 -123.581265532132 -125.687636878353 -127.364504544358 -130.328663353702 -134.44547258926 -138.118090009617 -145.052403340106 -146.273502397865 -147.797425441672 -151.237171026199 -154.291410056148 -156.541416249055 -158.349667044019 -160.335697348809 -163.095233959469 -166.151018623714 -168.734080896325 -172.526564412975 -173.81879657179 -175.842711488034 -178.885708727338 -181.622808045246 -183.460582829922 -184.600576763144 -187.175744156815 -190.45360409233 -193.10321739823 -195.316923321126 -196.749923724832 -200.508098077494 -202.869344327316 -203.966769446745 -206.576227885335 -210.658241444437 -213.706853649578 -215.73703552043 -216.847541671585 -219.158080504508 -224.709882402576 -227.423849511237 -229.913642768634 -231.612156837737 -233.239532234503 -235.977948107444 -239.066463011849 -241.328499744862 -242.63129926581 -244.554683869562 -246.375078693256 -249.034424033821 -260.513797797739 -263.00225669309 -264.670271365786 -267.305584974951 -270.408247039565 -1.29377376474263 -7.6024283765488 -9.93931722754784 -15.6965885773018 -19.1374850401177 -20.8305655210546 -24.4456688161572 -26.4929361337615 -28.8219763054419 -31.4350327469385 -36.005571078981 -39.2023224614299 -42.0625842392132 -43.7174601045322 -46.4481017692524 -49.9445866374212 -53.9059874958055 -56.4287011308256 -58.2415635965208 -60.6566895661476 -63.1605315845191 -66.4220513780856 -68.8670687281357 -70.1767566680036 -71.9379855283666 -74.6044883154015 -77.0558487976046 -80.1467657673519 -82.0477454572408 -83.7097263074124 -86.2471328737493 -90.190993236195 -93.1160070269635 -95.7284330598388 -96.8386488511148 -99.7553231779676 -101.146903505366 -102.595571248073 -105.057999610167 -107.672984138682 -110.073682427786 -111.848263261083 -113.598948942392 -115.935411767971 -121.649966984646 -124.402582736507 -126.737353282739 -128.491826570532 -131.143471441796 -135.075553284367 -138.460457727006 -144.926035861068 -146.201776717403 -147.666813910921 -150.67189369371 -153.877933918338 -156.296380254114 -158.08677623526 -160.14714754492 -163.017572145182 -166.195715230374 -168.551307330507 -172.950646480176 -174.223496721 -176.614374349906 -180.145464554248 -183.02385865411 -184.993107717514 -186.137031147147 -188.664358172825 -192.160961254453 -194.734811362168 -196.822809398439 -198.324886294319 -201.749015029381 -203.836928979313 -204.942600315587 -207.231843975078 -211.099694969688 -213.770218736525 -215.818856675815 -216.903255846689 -219.289010966198 -224.114645432225 -226.682755793622 -229.038839330822 -230.727773579391 -232.510984464562 -235.085701589196 -238.074174403964 -240.62867008608 -241.851468709107 -243.794045250445 -245.746916158183 -248.592719674243 -264.835481281401 -267.808952629967 -269.564709725174 -272.339733881539 -275.164633788748 -1.2854479498952 -7.02365499396249 -9.36093880577947 -16.2639722286076 -19.9231555223997 -21.6639385013542 -24.8540617751706 -26.6383059338821 -28.8415832447123 -31.5849785721542 -35.2361758083672 -38.0041800443759 -41.0304319259278 -42.6692521650613 -45.4288442717196 -48.9340881038078 -52.5366522251079 -54.9701054440651 -56.5991286905676 -58.8955527211292 -61.1882725343109 -64.6538940725023 -66.8797879046299 -68.1847118007187 -69.8190902435636 -72.944530677398 -75.3396686742099 -78.4322519297492 -79.9473586878844 -81.6069318083916 -83.8341272034493 -87.4552855506762 -90.5170554689628 -92.9109392760332 -94.0239176677029 -97.0670121146841 -98.5197758612441 -99.9476873334503 -102.738149339361 -106.22189355166 -108.670735076954 -110.49078042924 -112.324842312664 -114.570869071025 -138.647564850249 -141.184550051427 -143.331933746925 -144.930679572626 -147.546810988893 -152.150698334971 -155.558632934666 -164.068618042435 -165.312012006519 -166.923559901945 -169.598675364362 -172.820539932138 -175.275875508537 -177.156530387691 -179.221051864909 -181.972291300059 -185.390977073222 -187.809711453516 -192.459690290622 -193.752423046531 -196.094250747018 -199.119778016641 -201.545308595424 -203.346863702211 -204.48167577517 -207.248366201128 -210.02520017145 -212.596229737959 -214.668415880585 -216.108622849822 -219.40895923157 -221.878286113735 -223.07939025783 -225.752868260012 -230.036361148276 -232.616509202996 -234.574009088405 -235.648101933277 -238.056344796806 -243.01689081261 -245.75578876405 -248.223730257639 -249.881423430292 -251.471554285121 -254.076782692905 -257.308734071288 -259.86822996401 -261.102919727738 -262.993766929439 -264.909485198737 -267.971856628467 -274.565652002249 -276.850302263734 -278.684412642122 -281.688965207622 -284.851841667185 -1.29054787108991 -7.47996527090537 -10.2436245830532 -20.8074526241975 -23.9084519127331 -25.5644873435008 -28.5407497511756 -30.2917557837406 -32.6570438612468 -35.8834653831844 -40.1052787669743 -42.7943376789853 -45.9976909487055 -47.5724457992363 -50.4662971364056 -53.7715347103836 -57.2738587791559 -59.9028910415028 -61.3682237372722 -63.6206110091774 -66.2135696113592 -68.9062524926618 -71.1021260829511 -72.3779162810889 -74.1049884382078 -77.5669523341789 -80.2641724313735 -83.4871731520573 -85.3279775286273 -86.9638155369183 -89.2511546352653 -92.546034211195 -95.2644275485468 -97.5702813068883 -98.6927993831056 -101.565049221814 -102.959627697709 -104.692044490959 -107.585297180665 -110.316301513652 -112.713173714391 -114.48526390085 -116.331328321562 -118.489805002154 -131.580332278424 -134.094199552267 -136.143644460876 -137.862225646748 -140.827588230292 -144.844990376193 -148.787512845897 -156.852611132496 -158.101063123788 -159.67034271146 -162.556531274992 -165.714455645559 -168.207141742703 -170.105329201272 -172.09628333787 -174.962244251219 -177.934866190651 -180.736898258143 -184.935054411937 -186.238451257765 -188.589319001941 -191.942747774966 -194.579217174142 -196.430258351542 -197.606106629626 -200.185620910833 -203.206073453333 -205.816779803184 -207.91663534242 -209.379158448303 -212.924803613148 -215.237184422878 -216.411659619825 -218.806071932004 -222.518732451536 -225.353072719421 -227.353381570162 -228.470801548951 -230.837172411163 -237.686975950461 -240.400550323449 -242.699042680868 -244.418285051711 -246.280185879945 -248.780615181925 -251.895491939687 -254.41534055738 -255.622413764641 -257.580662557996 -259.52378950483 -262.640606544673 -277.497910906139 -280.247541531174 -281.973420323398 -284.721480199275 -287.993620684158 -1.27284416322661 -7.05684715006121 -9.41281549966978 -22.0251198725486 -24.858600131581 -26.5843851639712 -30.1304307200149 -31.9296177723154 -34.151128463493 -37.1536499611755 -41.2654648588754 -44.1196549238429 -47.1991812258775 -48.7850287653116 -51.7145317502352 -54.8727120587341 -58.7977533157605 -61.4061580166489 -63.1918897525348 -65.6501744710738 -68.274137528888 -72.3118496920379 -74.496300636938 -75.7969069560412 -77.4952885085983 -80.5810906823401 -83.0383848453667 -86.641814316175 -88.1462445177845 -89.8479811848205 -92.1822654638809 -95.2996493334916 -98.5601526688403 -101.116963508155 -102.26271230054 -105.18145891394 -106.562478961801 -108.099122181144 -110.850591027379 -114.078453388761 -116.315325079838 -118.204065946923 -120.061754276253 -122.37384829717 -128.776452503594 -131.357406671603 -133.58603613267 -135.240825772131 -137.788934067917 -141.539367878059 -145.476664869317 -151.254426486952 -152.507110358931 -153.954488872364 -156.971811655821 -160.103697684562 -162.460459473854 -164.209416267924 -166.28859605661 -168.952349755471 -172.117568644981 -174.727290852769 -178.780345984935 -180.074194978205 -182.212321129416 -184.778729549105 -187.428570384536 -189.325062934733 -190.442697342642 -193.359453706524 -196.909165480403 -199.394447836695 -201.374728982457 -202.765539233997 -206.244422275524 -208.526487275543 -209.602671346729 -212.082526359228 -215.946354101603 -218.52760374109 -220.438375937497 -221.593893802724 -223.853371646584 -228.843875271576 -231.458221615718 -234.030145935271 -235.714477546588 -237.494699747601 -240.140941979549 -243.72327188122 -246.199596648346 -247.409617962925 -249.428711344045 -251.306779817791 -253.921977621231 -266.936980544522 -269.736803879376 -271.445372986064 -274.389972852688 -277.147277184965 -1.30521348593915 -7.51361243347473 -10.2985819985042 -15.3458816654374 -18.8953848750105 -20.6067358925296 -23.9738749019749 -25.9347670009793 -28.255809484703 -30.844421174884 -34.4638147523692 -37.2629555406588 -40.0556721070444 -41.6690910766094 -44.5141866043834 -47.9214062870148 -51.8751108470019 -54.2560353031488 -55.9410968762985 -58.218917077385 -60.7988309099763 -63.9730411106821 -66.1865759486291 -67.5201498147185 -69.1706538868885 -72.0592761422657 -74.2457748201434 -77.392642144328 -78.9790208657635 -80.5740541815473 -82.8901249500307 -86.3929928087384 -89.171729293215 -91.8251217891148 -92.990352235934 -95.7031774613827 -97.0254021304085 -98.4795317788592 -101.409788439252 -104.676406882029 -107.18427803677 -108.982921965433 -110.712302030392 -112.832899354247 -118.488522895896 -121.652631367197 -124.17975538186 -125.863806435065 -128.774335936407 -132.980985673473 -136.679652487691 -144.092947747352 -145.316689789755 -146.74588103073 -149.801054988671 -153.125938809615 -155.429371983168 -157.236266439168 -159.003600509093 -161.926766182149 -165.720082875101 -168.584203882951 -172.638760622422 -173.905808359957 -176.146829257664 -178.756885122101 -181.617116123983 -183.4439902762 -184.626411531715 -187.179815837994 -190.103914415598 -192.639575535205 -194.701201281274 -196.178947872121 -199.394200314528 -201.65656644562 -202.779714242136 -205.346052631644 -211.204456156366 -214.072051504365 -215.997010409407 -217.113682418311 -219.519178915434 -225.189186788458 -227.780309908036 -229.998423423879 -231.635200471081 -233.239410849156 -236.1166905031 -239.380996915254 -241.955444491331 -243.259641813714 -245.207512102524 -247.180495590329 -250.302472601969 -257.33768990156 -259.757529585222 -261.472626654304 -264.184305289282 -267.627014592116 -1.29037005356008 -7.61704343751589 -9.41165392250521 -14.734995899775 -17.9646870716536 -19.5973233565997 -22.7906636319636 -24.7395810437494 -26.863268602833 -29.8652366192062 -35.017409128476 -37.7879746629377 -40.9632860945944 -42.5572300818621 -45.1475378826841 -48.6958697494567 -52.5998300574799 -55.1703107240711 -56.7911961216627 -58.9971937488145 -61.2366092025097 -64.5405989933088 -66.6742981186423 -67.9389616805375 -69.6195477809875 -72.3605483162539 -77.8116522629043 -81.7705082668753 -83.2566405851136 -84.8926323937882 -87.2486312316731 -90.8336149763815 -93.3646670788385 -95.7063189106772 -96.8020038572427 -99.5406034700218 -100.990602210779 -102.463600551502 -105.369140473433 -108.357249645478 -110.886183056944 -112.770250705011 -114.593396836263 -116.813861399983 -121.927868221899 -124.454427928884 -126.798425209777 -128.446160481523 -131.490640911316 -135.400496577959 -139.443354370517 -152.397890675427 -153.625401883956 -155.266549629231 -158.292166222567 -161.121248832217 -163.471283312136 -165.341597333352 -167.165811866929 -169.828644048468 -173.084975814722 -175.70790031532 -179.386190137056 -180.662908030582 -182.843738412462 -185.765995897674 -188.602649451863 -190.450579293233 -191.573470124372 -194.143477742077 -197.196155036152 -199.815326809483 -201.959687186867 -203.407679697745 -206.966727103002 -209.351018037825 -210.451801069734 -212.852372120247 -217.29307599353 -220.061149606955 -222.086429413536 -223.19940931124 -225.497980012534 -230.782720568908 -233.436528419214 -235.783596258392 -237.463338562723 -239.115347646653 -241.819914729326 -245.374992664855 -247.982646750722 -249.167563393679 -251.075134583023 -253.037011778018 -255.83669671415 -263.52147434286 -266.295389339455 -268.092797584775 -270.752086325569 -274.026944245649 -1.30921147930297 -7.48742135561286 -10.7000477515157 -97.1734876992639 -99.5886064484225 -101.26292042667 -104.846077228967 -106.725759502298 -109.015639742571 -111.709395362471 -115.831326293807 -118.691202287692 -121.70448798889 -123.315398516744 -126.284252764442 -129.08159906688 -133.08595621089 -135.554155460061 -137.506483135236 -139.663355520318 -141.858270679053 -144.984333301077 -147.14892406527 -148.446991978664 -150.198666971392 -152.883894232644 -155.180369163902 -158.441657167335 -160.160081995599 -161.801093201981 -164.381120839701 -168.211246516452 -170.832111592246 -173.334128234343 -174.439237488504 -177.309985684247 -178.598681736367 -180.186620171698 -182.82131400279 -185.934034484749 -188.356005548647 -190.161761995771 -192.008093897615 -194.165509034833 -200.723537569725 -203.726388375114 -205.981977504012 -207.63448835584 -210.448625753396 -214.860174373903 -218.458600397892 -224.294399189067 -225.537841195621 -227.02304070977 -229.971108673834 -233.201213993757 -235.482164709821 -237.434479335794 -239.407416617554 -242.314016980957 -245.369012651166 -247.932974372635 -252.952117812138 -254.265807794934 -256.599605940173 -259.458631557518 -262.196898548451 -263.982100071154 -265.131555699893 -267.683466839708 -271.174773196471 -273.785783005117 -276.184386550005 -277.651325660208 -281.209699502563 -283.544060062824 -284.646126014711 -286.893269240829 -291.723423239523 -294.521158180381 -296.469692370545 -297.636260870319 -300.027445686966 -305.909393771146 -308.470901290882 -310.727358173976 -312.324820916911 -314.20341717238 -316.831641221282 -319.761037801031 -322.48106590387 -323.770676165381 -325.748472587596 -327.763777593692 -330.757766410874 -351.330552311657 -354.037097370419 -355.809259289388 -358.46114250377 -361.395654647107 -1.29657343763176 -7.28931010334686 -10.0544239490048 -16.287305903856 -19.9048183499303 -21.5882580007502 -24.7741553331178 -26.5277774045643 -28.6417637851581 -31.2836568740279 -35.2909038223279 -38.0449774986803 -41.0646468248066 -42.6822391079213 -45.3281657240634 -48.2715841462737 -52.2503433302214 -54.8889519889594 -56.6506007720364 -58.9643993532942 -61.3217299027224 -64.5836673886029 -67.0144564350854 -68.3240793255867 -70.1030017326646 -73.0614598040377 -76.3735616393066 -79.0338810729369 -80.9822636182895 -82.7102337879026 -85.2103164038616 -88.202019101397 -91.3014233479616 -93.6843517631396 -94.7783908060271 -97.7126811261113 -99.220882729578 -100.621642577561 -103.760827341888 -106.633316405871 -108.990678345599 -110.794546484497 -112.611280044703 -114.85806698099 -125.090112997712 -127.766636805538 -130.169052321651 -131.788762829274 -134.363267497495 -137.829921655196 -141.713743402577 -154.307856789275 -155.510359580005 -157.129068632123 -160.064171266837 -163.195662092592 -165.494425389097 -167.335766079278 -169.336155633431 -172.202202860647 -175.203407306426 -177.967595261422 -181.898049465442 -183.188756903561 -185.387973494475 -188.435869722804 -191.509109650468 -193.341067111697 -194.461100615996 -196.751897398146 -199.644212724656 -202.309532921327 -204.547472261623 -205.963800996178 -209.619290287133 -211.875334506755 -213.054870448785 -215.494754135426 -220.536059187219 -223.480625107146 -225.348932623372 -226.54642037619 -228.906711079217 -233.615567614893 -236.617948709266 -238.72252616389 -240.397739050072 -242.230741114466 -244.941720156446 -248.448732994415 -251.003824094286 -252.249212471852 -254.163238813293 -256.174908206398 -258.908972804089 -274.043606697835 -276.783015807581 -278.465409487092 -281.195994356142 -284.345589312553 -1.29879658596473 -7.03223465057597 -9.47508390773974 -15.9925554700099 -19.2702479143354 -20.9971614276205 -24.1931362907904 -26.0931659615648 -28.3464896030828 -30.9568019751378 -35.0921408140308 -37.6906009980456 -40.8214845591784 -42.4356519483042 -45.2126667729203 -48.8164418399506 -52.7316235214689 -55.2106280130841 -56.7053084713104 -58.8711587206678 -61.3745809081831 -65.056668694249 -67.4480931707935 -68.7340477605776 -70.5749371130253 -73.5558463058466 -75.6847953971709 -78.7602117478819 -80.2682580645431 -81.9244756964923 -84.594037758219 -87.7264223758198 -90.6494930032932 -92.9999963997674 -94.1109526511655 -96.9763423223825 -98.6459894899686 -100.176372759689 -102.885389954386 -106.257304931749 -108.630059437745 -110.367764710782 -112.213446929274 -114.51279569867 -120.293734641366 -123.05893082386 -125.381372681926 -126.991927346418 -130.217292018662 -134.026973199322 -137.607727138903 -143.693693668148 -144.945315409574 -146.40837956361 -149.549353699157 -152.616600380839 -155.093342540991 -156.843776726079 -158.742763390044 -161.806388527927 -165.029111156819 -167.716830325981 -171.279423092749 -172.555919097539 -174.608571819058 -177.344783971989 -179.879471611076 -181.792805048008 -182.947196270494 -185.831623466893 -188.940599963158 -191.617651562659 -193.659678057703 -195.236120483653 -198.554635824739 -201.021538451198 -202.123651495919 -204.48975576217 -209.150824453687 -211.906916368917 -213.841776980712 -214.92700850079 -217.054450799894 -223.02770829524 -225.517094684678 -227.838832836251 -229.47476501973 -231.143972946643 -233.710218968557 -237.345876164923 -239.910011232246 -241.191139296863 -243.237758007374 -245.222326990186 -248.08154845004 -253.823867884211 -256.325273541874 -257.936891781786 -260.44930712942 -264.007394697694 -1.29407636507173 -8.13995422376117 -12.1526944847272 -18.5291808105361 -22.1034199168504 -23.7620464336755 -27.0666846099049 -28.8266851098707 -31.1514637652636 -33.8042674426801 -37.4722872558473 -40.0541280267235 -43.0390797846367 -44.664534794485 -47.4510554750511 -50.5298566531816 -54.6400318520208 -56.9710589417168 -58.815389500954 -61.1821228208625 -63.6808476450893 -67.303300835303 -69.5901835825274 -70.8954075156017 -72.5347413457369 -75.3510187493062 -78.8570140498264 -82.0123932763054 -83.5096638738474 -85.2004475981507 -87.6641512227902 -91.1552550646221 -93.901597360012 -96.4135548846429 -97.5630325525778 -100.355204983583 -101.934116573943 -103.65291769897 -106.581638421071 -109.122722049222 -111.528085313439 -113.47995809197 -115.293471131901 -117.426322588697 -123.009663408794 -125.968120222249 -128.256769989164 -129.915464844466 -132.8516751148 -137.051525211396 -140.764652820987 -147.312863443483 -148.574339704734 -149.983631024249 -153.106860916241 -156.202154093147 -158.547605192808 -160.383634872196 -162.375908587 -165.431940406139 -168.578345471115 -171.334796300234 -175.625070641299 -176.851948444064 -179.038118720482 -181.911853872007 -184.54614430047 -186.302552841254 -187.473508320006 -190.071602403103 -192.618875566807 -195.229788895977 -197.358478683673 -198.853258659308 -202.461616945886 -204.761232743219 -205.908583655871 -208.741713971001 -214.481504489943 -217.394225417728 -219.396703807894 -220.505365405327 -223.057380711094 -228.608321444216 -231.300643281225 -233.511418531072 -235.242803919445 -237.06855695014 -239.512221365978 -243.009043711502 -245.397582653637 -246.678886789129 -248.606071893535 -250.543562398795 -253.421997527178 -269.749166528268 -272.355591508109 -274.083222926207 -276.950654839704 -280.202555322564 -1.30140167792885 -7.5202229317241 -9.82638994955707 -15.5688836775094 -18.7437193999873 -20.4428814496119 -23.6384508543018 -25.4833847715436 -27.7632913212386 -30.4333142522666 -34.7615750573547 -37.6510726420247 -40.7244323324783 -42.3349843940042 -45.158752417261 -48.5312167858559 -52.4931094912433 -54.9813671747943 -56.5106600905203 -58.8405417235328 -61.5369602418639 -64.720550158074 -67.2317454523902 -68.5044630103829 -70.1138909047243 -73.0672200269011 -75.2497820429113 -78.4285982835418 -80.1313269837016 -81.8501753025832 -84.2379405973091 -87.3286094491454 -90.2530770013992 -92.7127908166834 -93.9168085246977 -96.6368588438615 -98.1471406048331 -99.7513712149749 -102.676364538423 -105.412570100999 -107.851454435605 -109.574628651855 -111.392628269903 -113.606566704562 -118.297072292194 -120.874583752266 -123.372957016909 -125.02476156216 -127.940649980549 -132.063283661485 -135.704015804576 -144.819534926345 -146.103493173701 -147.686779382147 -150.343444815286 -153.48886735017 -155.665641235879 -157.442298238559 -159.513804896875 -162.267697814986 -165.534110605578 -168.276319229836 -173.400479362965 -174.694543224106 -176.981061482633 -179.945286861748 -182.783079495318 -184.572981302496 -185.701062379253 -188.090047918667 -190.978240035843 -193.240992091718 -195.301525213043 -196.801198282517 -200.256610492096 -202.432879171218 -203.520318072371 -205.911527859817 -209.851124944759 -212.668321048311 -214.678748497387 -215.764362172763 -218.064611098529 -226.184173052588 -228.843929948765 -231.154350636294 -232.892431994904 -234.846477945399 -237.218915535496 -240.540694886725 -243.048277056882 -244.310451367229 -246.318783104885 -248.276893209964 -251.252400516694 -275.386262672247 -278.30168054713 -279.997745070985 -282.635417825798 -285.766958568473 -1.29207129173401 -7.51547253270882 -9.91322528513393 -17.4891059153225 -20.824042484178 -22.5731084122655 -25.7914775443074 -27.5095487813126 -29.6811605339205 -32.373940013034 -36.7059324944555 -39.7860545761787 -42.7689035889799 -44.3783352266867 -47.0108279909142 -50.4753236218069 -53.947576425169 -56.7371493734371 -58.3376163722462 -60.8196040727288 -63.6023969075844 -67.051875144803 -69.5953730930673 -70.8700268909082 -72.5223550464192 -75.5003487082513 -78.6219579481996 -81.9401452070287 -83.8450203043058 -85.5856764997323 -87.9429402135417 -91.3414234435311 -94.0812819333089 -96.2103534546941 -97.3728685854974 -100.183020349035 -101.42455082333 -102.995976048434 -106.054278047635 -108.875077622803 -111.438992188827 -113.414280822704 -115.236537904943 -117.564710246559 -123.205365525222 -126.01752857691 -128.221079163618 -129.896243159737 -132.900677816888 -137.175428085813 -141.173291952749 -153.629192753044 -154.854629632986 -156.401197114144 -159.05965423811 -162.175752352942 -164.613028867347 -166.484376864466 -168.514366559232 -171.730121361707 -175.249146463729 -177.990958598462 -181.71692563451 -183.005671539993 -185.255379396532 -188.252565087534 -190.934563171038 -192.676889084174 -193.799924327679 -196.319169622291 -199.512074670632 -202.202530431787 -204.335961363815 -205.84464410198 -209.451814700929 -211.912227790332 -213.02205284575 -215.223942292995 -219.907496085852 -222.60148289145 -224.572607942194 -225.67781510619 -227.676670785629 -233.268087299476 -236.130415879432 -238.266842849323 -239.885192737671 -241.515912259978 -244.137777364199 -247.326046370382 -249.893559154789 -251.15748813316 -253.257747662378 -255.262049556209 -258.251537585502 -265.39030783501 -268.528118928587 -270.239144688549 -273.289863380465 -276.578574259304 -1.28906768855931 -7.23144393322621 -9.99932219921972 -15.8640166466523 -19.4021362097864 -21.1096891898991 -24.113779057057 -25.9457908998008 -28.1808033121949 -30.6162217608774 -35.4636442525203 -38.2383657146219 -41.2530480499776 -42.8332946617716 -45.6700677873104 -49.0327205039523 -52.9816870783008 -55.5774769045498 -57.1267535264778 -59.5040107662971 -61.707828915596 -64.9114183325973 -67.3524088356215 -68.6347247199797 -70.3051925512242 -73.3772424101424 -76.6231901933576 -80.1437308503262 -81.6242429773262 -83.2688399992826 -85.6536362013159 -88.6886189698245 -91.8476766401297 -94.191498746877 -95.3333970131175 -98.467198834606 -99.8592848959314 -101.375589524347 -104.143306640497 -107.326844096931 -109.838369814826 -111.663795977488 -113.459925651805 -115.742803800022 -120.523287091465 -123.144044317407 -125.545684895921 -127.11763461324 -130.025569362744 -133.909883698158 -137.31134524205 -142.938104369128 -144.190440793162 -145.770610477429 -148.48023650008 -151.759743236768 -154.20050437666 -155.970293689296 -158.044228737559 -161.21713510267 -164.441580045422 -167.376896203987 -172.261671473669 -173.502768213842 -175.631597786159 -178.815727039251 -181.416739896264 -183.045844814057 -184.187098218331 -186.905802347732 -189.751142636905 -192.223700343296 -194.453080722479 -195.9028345845 -199.426421595219 -201.789933047768 -202.854511699333 -205.396372473377 -208.926362413335 -211.354199065113 -213.165073652389 -214.298039564162 -216.655763607883 -221.485328348598 -224.115621446094 -226.404318145059 -228.001937300306 -229.792110667852 -232.931197791003 -236.401225488253 -238.938879986125 -240.177119259665 -242.199172446834 -244.317150551233 -247.528765927738 -258.169507339952 -261.041605348173 -262.703964484314 -265.384484300228 -268.450740805915 -1.30260640030656 -7.81616962681778 -10.4359002085195 -17.1349738364419 -20.1170910372624 -21.8542526438603 -25.2508592435027 -27.1290720001616 -29.2903427388417 -32.3624485966195 -36.7787543765621 -39.5271679377425 -42.8574124685352 -44.400655297666 -47.2389428540167 -50.5306933957121 -54.8036694830432 -57.5057544198868 -59.100513503471 -61.2541678178726 -63.7790773946042 -66.7839200856114 -69.07358522118 -70.4498249613143 -72.1005154564972 -74.7422228569237 -77.3172153090576 -80.4985026870374 -82.419311293337 -84.0129929100771 -86.5269701551496 -89.4726000422923 -92.0910419847696 -94.2880546859055 -95.414066392089 -98.1122513091377 -99.6082060136323 -101.357240174013 -104.112238708344 -106.705148917188 -108.962929001892 -110.727662941174 -112.524006213626 -114.853444801861 -122.584446804002 -125.61921273862 -128.018558443426 -129.724383916559 -132.800561845277 -136.865707419529 -140.908533475139 -148.04010558217 -149.270898066455 -150.856159767202 -153.792991874947 -156.754760555748 -159.024732593135 -160.840160999542 -162.81445042779 -165.960097119056 -169.185951749618 -171.850381712475 -176.382721508742 -177.654104242096 -179.668821541089 -182.25390686865 -185.128903679112 -186.829121800585 -187.966416053896 -190.629765350208 -193.729104302407 -196.501229413953 -198.737259676217 -200.277454143726 -204.208999762846 -206.50532659818 -207.619177740192 -210.013211347703 -213.849264303619 -217.052025131454 -219.067064964786 -220.265248203359 -222.578260869771 -229.434427295254 -232.176236314991 -234.328596402188 -236.017251250072 -237.606279173347 -240.375714262549 -243.415279795917 -245.988328940405 -247.242925334676 -249.079891701146 -251.108272863865 -253.929344436142 -260.571247138102 -263.128766539607 -264.950398769042 -267.480402459252 -270.863528582871 -1.311758523194 -7.894240460583 -10.9811972636671 -16.00323158624 -19.560097774103 -21.1929945834099 -24.5071829383396 -26.3148238298915 -28.5676050469417 -31.3635519443131 -35.5355483484067 -37.9157197524899 -40.9913825588842 -42.6415825807514 -45.6121614846896 -48.3926598060873 -52.4370638241775 -54.8162930362216 -56.2718285372839 -58.4287790061266 -61.154111074236 -64.1100310340557 -66.5252498975655 -67.8006353313728 -69.4312148184255 -72.465444618972 -75.6623832686589 -78.8003854917206 -80.1168886198774 -81.819586177865 -84.4624962384357 -87.321865916575 -90.2799306336889 -92.5823128267227 -93.7161154105254 -96.3410676837313 -97.9434225223956 -99.3980846874659 -102.230323791534 -105.150706057822 -107.684767704033 -109.554377868524 -111.414199147378 -113.53198021092 -119.553950610415 -122.282620122251 -124.667404640117 -126.318456453626 -129.080291215754 -133.835596829629 -137.379683465477 -143.193184106712 -144.40905906364 -145.839342125329 -148.806620186685 -152.069521830985 -154.420828917621 -156.180001095724 -158.051535113349 -161.109526264609 -164.054248056938 -166.913664139065 -171.002682113663 -172.274165025753 -174.602867189578 -177.810408945515 -180.579989954692 -182.472527057335 -183.607381780913 -186.106435106542 -189.196837900405 -191.778055999575 -193.948044107618 -195.448707032175 -198.753135392446 -201.245769300509 -202.399483548421 -205.242459481389 -209.47645092036 -212.397824028064 -214.252734669888 -215.381010045868 -217.692072367382 -223.187506281264 -225.732848463334 -227.769513436647 -229.473525214675 -231.342471085727 -233.80504667797 -236.85179577573 -239.409691939878 -240.68154155559 -242.691265470275 -244.970261182193 -247.686359386208 -263.627302885241 -266.20129893195 -267.949883083084 -270.541739995834 -273.980478858226 -1.30111510279288 -7.50510237928679 -9.78862286166865 -21.1513904780708 -24.0823303980832 -25.8149552732871 -29.0858622117697 -31.0911543672922 -33.2408504141101 -35.9847039658289 -40.3174291555305 -43.0385585108544 -46.1471869806467 -47.740485135286 -50.567362185486 -54.2291772262894 -58.6677534202868 -61.3834686347381 -63.2138107493099 -65.5300382656861 -68.3978196666251 -71.6535643800521 -73.9861432394618 -75.248493647992 -76.9497320155573 -79.9832414735881 -82.61417699988 -85.7123297327698 -87.2442284021867 -89.0603816984341 -91.683168210321 -95.6004853037457 -98.3581180761469 -100.740685888617 -101.848350853514 -104.868343692356 -106.28478091958 -107.700276121029 -110.508988871328 -113.795615353886 -116.072109284625 -117.897724733851 -119.733751117155 -122.095005026784 -127.396397111721 -130.295079174019 -132.62100011838 -134.284071816292 -137.266191004598 -141.802253105502 -145.575823209917 -151.991594224524 -153.186525094498 -154.706038215543 -157.647349593684 -160.58838251186 -162.840850976117 -164.723587654114 -166.659013196511 -169.473001008865 -172.730107067629 -175.147911960557 -179.452294348188 -180.755323331326 -183.018266019036 -186.332690606317 -188.969693808758 -190.79667166005 -191.933818135239 -194.422210528029 -197.655312697219 -200.048152445488 -202.042612531192 -203.439252532172 -206.893836337016 -209.371818878078 -210.455692520591 -212.765868634814 -217.711562249041 -220.660536043408 -222.578523442457 -223.695048390401 -226.001488438901 -231.924002079931 -234.881118916485 -237.025787040378 -238.709393962953 -240.392854214607 -242.755812357917 -245.926513719276 -248.47917154852 -249.739861363671 -251.737865153685 -253.570345918102 -256.454803540857 -275.705126894575 -278.26272658394 -279.98856978963 -282.688660543284 -285.925939377096 -1.30541300051971 -7.30680324934742 -9.60821299226474 -18.0698278068197 -21.673034915211 -23.4495838683475 -26.4231939632991 -28.324040825312 -30.5736014513595 -33.410512559038 -38.0470471938795 -40.9635376429782 -43.957881704173 -45.495538616594 -48.2959238000092 -51.5889590414915 -55.5360522149726 -57.9793102952815 -59.713709007803 -61.9455941648254 -64.4765504356843 -67.5242806014158 -69.699889077573 -70.9806955153031 -72.7749910620916 -75.7864916493614 -77.8477622854594 -80.862819460658 -82.4016994358083 -84.1557747436708 -86.7149596919591 -89.8623925723415 -92.8757419015363 -95.3002944926191 -96.486523528501 -99.4714118995112 -100.827697044848 -102.40494833411 -105.315917293782 -108.238106287111 -110.742164955568 -112.70644861469 -114.498168239354 -116.775729205722 -122.421710585522 -125.13656037027 -127.479695433819 -129.188943249254 -131.890244599065 -135.749214922188 -139.866340915835 -145.908149568647 -147.147522088494 -148.549212066203 -151.639838333243 -154.707440698807 -157.003671754402 -158.776915204323 -160.778626635513 -163.448013937581 -166.37508500585 -168.957887209586 -173.825738621885 -175.101976593499 -177.379396104745 -180.278559258213 -183.186314633264 -185.024068375273 -186.167381329848 -188.83351965587 -191.640840395826 -194.105268655504 -196.129512310188 -197.567242522906 -201.623143567913 -203.937731122622 -205.116682579026 -207.473422463234 -211.640897860714 -214.701749809947 -216.544161839365 -217.682974959106 -220.025360180357 -227.197222865133 -229.699628342252 -231.926140248192 -233.583433646581 -235.193212192994 -237.622541680625 -241.617658636373 -244.022454946828 -245.296071926926 -247.211150246094 -249.071105508457 -252.049260453284 -292.39454235867 -295.466096889535 -297.21749100721 -299.882991535138 -303.112330668104 -1.28792056457387 -7.31415408259258 -10.948849196395 -76.2368227761943 -78.6164122293851 -80.314197349067 -83.657740685509 -85.7194277868415 -87.9163012222966 -91.4319562902871 -94.7935559902764 -97.5488232773547 -100.472389184689 -102.063913384208 -104.929731197238 -108.289750529789 -112.397055254327 -114.874913279417 -116.362645371756 -118.714306501209 -121.172886544746 -124.25323307591 -126.593530098761 -127.877619463214 -129.615382621012 -132.158720888206 -134.572937352278 -137.96375346276 -139.46135607824 -141.061914727864 -143.608920937645 -146.514193980711 -149.216059451556 -151.715753852883 -152.828253818729 -155.421476306145 -157.115708256364 -158.733260921792 -161.608391931371 -165.00667091536 -167.446731752724 -169.169168156222 -170.975314800574 -173.27770428155 -185.374625455348 -188.005160010761 -190.112793686718 -191.766218300666 -194.83088762531 -198.431872421754 -202.112019859028 -207.908765623593 -209.233780356793 -210.756359819205 -213.918415393376 -216.728298022533 -219.18511059914 -220.977985946271 -223.054994025895 -225.774639327989 -228.719499713809 -231.350855597959 -235.765517251505 -237.026077449813 -239.269292111828 -241.936253983612 -245.069301447118 -246.750183310068 -247.926418525672 -250.773450767566 -253.732334019529 -256.433473661221 -258.470219222859 -259.942097400864 -263.283158722102 -265.688791195143 -266.903468524586 -269.439769397292 -274.152862445205 -277.062234885682 -279.082112749358 -280.2928696147 -282.564582568759 -288.9832770955 -291.585293839685 -293.87514813921 -295.547579629675 -297.207177038512 -299.416874177907 -302.843516443004 -305.397577068835 -306.667804960085 -308.498165867239 -310.778767188131 -314.42308201361 -325.224075379886 -327.994694135239 -329.796661681545 -332.495232469965 -336.160184820409 -1.30018789928273 -7.17559462574173 -9.51839845391578 -14.9362767106806 -18.4513349524455 -20.1870691905575 -23.2031537043081 -25.141976568405 -27.3075323321971 -30.1043740778111 -34.5065257058701 -37.2600296846993 -40.0207418512129 -41.5433924082955 -44.1337428112381 -47.3001579479797 -50.9114042857412 -53.2699632517864 -54.7859019304595 -56.9021768640993 -59.5896494618733 -62.385941533034 -64.5542327770462 -65.8205039780953 -67.6196602406979 -70.515457235556 -73.6014436565969 -76.5133121487473 -78.024205640875 -79.6794335636547 -82.1629089940497 -85.4700175733618 -88.3341640213174 -90.7040321372106 -91.8446664504675 -94.759588175057 -96.2543703843035 -97.7871579287118 -100.629672178932 -103.579470498759 -105.990796577077 -107.801908061075 -109.616330815915 -111.956883020676 -116.855906778578 -119.802977536413 -122.264822343042 -123.980432791344 -126.912978789782 -130.252103139626 -134.224862599475 -139.316464845384 -140.565852430733 -142.056397254075 -145.089947912772 -148.944993183296 -151.239210219605 -153.133275396901 -155.007332653376 -158.292337938989 -162.159240997709 -164.782612271275 -168.640985262701 -169.927701357751 -172.230224165163 -174.734213539916 -177.348783207929 -179.082445875395 -180.232403872009 -182.716568680495 -185.714542115416 -188.402587973328 -190.458778392357 -191.91728077284 -195.574514277691 -197.918475875938 -199.069741974048 -201.43502525039 -206.317133828187 -209.408843391391 -211.355596982614 -212.554901938499 -215.042496410047 -219.351419977374 -222.352233134813 -224.596647990558 -226.334806845705 -228.011884522109 -230.45428576149 -233.789460883673 -236.495095182995 -237.712112121156 -239.780703898633 -241.617568313026 -244.715362811753 -255.449334589113 -258.322274879336 -260.044981621353 -262.685426519001 -265.574614244544 -1.3023698429936 -7.64381334142618 -10.7623536557913 -47.37916846754 -50.1123168859373 -51.7912158998424 -55.035804921294 -57.0302775136741 -59.1050969270056 -61.8205908540008 -65.831657130025 -68.5466325351559 -71.6515296027058 -73.2454023802207 -75.9937303291302 -79.0807650078628 -82.9856544295321 -85.347609581261 -87.1509828228434 -89.4148839812274 -91.7878688908949 -95.7879462708101 -98.0572652520235 -99.3197187048241 -101.000648628481 -104.057617312933 -106.711842900065 -110.035949701975 -111.67344830567 -113.324282011159 -115.821489802459 -119.100340939207 -121.919651825751 -124.255746706919 -125.431547479667 -128.628548874037 -129.961173892262 -131.407599749268 -134.593869194887 -137.701246131593 -140.113491518582 -141.957995338499 -143.742198015116 -146.109346294783 -151.597038567628 -154.279859210437 -156.637277635955 -158.323153391661 -160.923160826669 -164.437750707777 -167.909435050827 -182.462956903994 -183.696317224879 -185.279820135557 -188.293860258247 -191.488111091652 -193.847355816178 -195.584860075377 -197.761990089692 -200.644297270123 -204.077066877912 -206.83545752431 -211.474698692984 -212.786572307195 -215.140990393423 -217.892477703412 -220.763461806633 -222.554771033541 -223.747300478214 -226.575394808324 -229.727076373422 -232.375075244043 -234.516052264967 -235.961950725604 -239.587887497313 -241.942801407605 -243.13364532291 -245.880196374086 -249.733892628788 -252.673611768194 -254.720651691507 -255.878648280318 -258.402646226714 -264.271710826412 -266.99017344233 -269.303827061945 -270.983652669921 -272.802040011988 -275.516779303013 -279.424469092786 -282.069831682611 -283.38692767398 -285.432354087429 -287.452045101765 -290.52539016657 -325.665541971163 -328.639422207516 -330.345497866472 -332.938737260554 -336.168098822318 -1.29695478597123 -7.56305953841942 -9.68269266739034 -32.0680552964408 -34.7368774324367 -36.4485571176724 -39.6359865008607 -41.8081543329306 -43.9837069791863 -46.7207016840958 -51.8585410046535 -54.992522632043 -58.1990953223744 -59.8255803598453 -62.796756756531 -66.532625825137 -70.5996370271091 -73.0113619796731 -74.8611243107374 -77.2283430915259 -79.9246408189769 -82.9228361718315 -85.2049973143829 -86.4996359047959 -88.1829554516682 -91.2560494016089 -94.0185839783511 -97.8870653331943 -100.040315136637 -101.770896892826 -104.147718536684 -107.616541891686 -110.454927681889 -112.963245062187 -114.09542757342 -117.067167337388 -118.363645764381 -119.800713375475 -122.502878073643 -125.679770314752 -128.10180271658 -129.828362847837 -131.834468619335 -134.070642441618 -139.575012625051 -142.25954572345 -144.614150217818 -146.22704332231 -149.18137252993 -152.99163891065 -156.87938344143 -162.178753494587 -163.401536874792 -164.824071402075 -167.483187648879 -170.656965966351 -173.012326366361 -174.750319490525 -176.772561010872 -179.86450098809 -183.100570060433 -185.660629340312 -189.909204382851 -191.191018175187 -193.438570853491 -196.280104395152 -199.056286887907 -200.814666515602 -201.956502039376 -204.358049264805 -207.530849984507 -209.971053127315 -212.164785236524 -213.580608854604 -216.828939495692 -219.072722625693 -220.173737653278 -222.911832672774 -227.593248523565 -230.342733749797 -232.375308826602 -233.475914185288 -235.716627772878 -240.876872550426 -243.353659821353 -245.433512033388 -247.122824164749 -249.049131167755 -251.666378590649 -254.923287221085 -257.688144695214 -258.89059803218 -260.943233798005 -262.887097170274 -265.723223270299 -276.474124830929 -279.287715523946 -281.051841975769 -283.723597596546 -286.765420030318 -1.27612134662569 -7.45736995475654 -9.99190029799333 -15.0549837151686 -18.255917437065 -19.8624450079617 -23.518409340977 -25.1997841400909 -27.6107299104088 -30.2274003016018 -34.3011541361604 -37.1026227190826 -40.1943298469909 -41.7894053115359 -44.9207437707812 -48.1982284562499 -52.1059702084217 -54.421986703372 -56.6420320277366 -58.8293999058441 -61.2168154864659 -65.4467750514699 -67.639671143881 -68.8971732477837 -70.5834239270948 -73.7362414435846 -76.5436768185935 -79.8532696525827 -81.2852609012865 -82.9833279502639 -85.807735517214 -89.0313289841626 -91.9269440492521 -94.4493910074087 -95.6325475764816 -98.2443668260544 -99.6878635758478 -101.255157582277 -104.028631503743 -107.034954184691 -109.369174834764 -111.199454207268 -113.082731794441 -115.369322584211 -120.824260783676 -123.460144351163 -125.600017635851 -127.237395293945 -130.140385748479 -134.578911073778 -138.304658973839 -144.307837447838 -145.563853741798 -147.119071399745 -149.947004915305 -152.842335480302 -155.242059331347 -156.956089789765 -158.951581195568 -161.935313783462 -164.95868834739 -167.480364576419 -171.5527823985 -172.83770540512 -175.017195103817 -178.789611446019 -181.487439834979 -183.296864001586 -184.44479118986 -186.930788526038 -190.38545066503 -192.899484811068 -194.918609829427 -196.436028085548 -199.820584530562 -202.377367683244 -203.51944129917 -206.004638076337 -210.335356244451 -213.165026278877 -215.214223651049 -216.352037453015 -218.705042833131 -223.101430778238 -225.908244652481 -228.176937568531 -229.834989726443 -231.651620492294 -234.485842362555 -237.912954234832 -240.242807380517 -241.448849653252 -243.539499195357 -245.451187542661 -248.078772149897 -269.386559119697 -272.069612383811 -273.764692546213 -276.269890324417 -279.178882875842 -1.2899537930296 -7.37067618892869 -11.006530225858 -186.236886700446 -188.228360669308 -189.937918193542 -193.413726907084 -195.419781448697 -197.649482623768 -200.327227938362 -204.352724804651 -207.233148383805 -210.156543006337 -211.763852491041 -214.766408748334 -217.687842601664 -221.664906860618 -224.040724461965 -225.646453840444 -227.735866136085 -230.53597578227 -234.072423733831 -236.547126554563 -237.848209708964 -239.580175645038 -242.231295667288 -245.087901844983 -248.119171001864 -249.646327723106 -251.338702917944 -253.826233396669 -256.571475097531 -259.546524047561 -261.741666505372 -262.880941380388 -265.791341019751 -267.109930515907 -268.643356486606 -271.837450110106 -274.655352772918 -277.18606453281 -278.973081691615 -280.746083366989 -282.905741067009 -287.701081794033 -290.274108971403 -292.763885747672 -294.348419826801 -297.209114847067 -301.363537391126 -305.234599388504 -316.341407908214 -317.561960579298 -319.154215834445 -322.196799134434 -325.273947091663 -327.528069617929 -329.278011892149 -331.232204330328 -333.95917000261 -337.058783494581 -339.647873237834 -343.729488440221 -344.986397860752 -347.02538800198 -349.918839264977 -352.943584733732 -354.684303819702 -355.900748950908 -358.319195548549 -361.278033353764 -363.615530430267 -365.698849461467 -367.16587263627 -370.658128171939 -372.995393914838 -374.079902441249 -376.36041345523 -380.924075398836 -383.708247671653 -385.724504221851 -386.788000616743 -389.06121705576 -395.230476526347 -397.877953876705 -400.092582896924 -401.825840564112 -403.773828999692 -406.049135345886 -409.000249324587 -411.352101927245 -412.641118639093 -414.672974607254 -416.638272836042 -419.400087557515 -453.941559400436 -456.941145793763 -458.719300283427 -461.666347787726 -464.384880517536 -1.27368015181486 -7.33351176281033 -9.34231440531061 -14.2689199279767 -17.6044642603359 -19.2438744351996 -22.3899615117073 -24.2393532829238 -26.3895619471845 -29.6115613564973 -33.236115338264 -36.4627432721248 -39.5665931327601 -41.2073848718487 -43.9903958402076 -47.3946046181024 -51.7048592723981 -54.1507758110456 -55.8682968792028 -58.0520118916539 -60.4234679785974 -63.979588986211 -66.3128438979269 -67.6801761063402 -69.3746590147401 -72.3761645805002 -74.4867627779688 -77.6319248583902 -79.1464488316932 -80.8378899335534 -83.5780524917585 -86.3212838353111 -89.1271634662927 -91.2914719295444 -92.4175742554271 -95.1689841507813 -96.7443197494727 -98.2805700450329 -101.419072534047 -104.50118170676 -106.854323675585 -108.701067903437 -110.532264158178 -112.768770239985 -118.563197621128 -121.274158938043 -123.513975957036 -125.181122915978 -127.88724706862 -131.727910860757 -135.562513293399 -141.793696899585 -143.016776007942 -144.505954500532 -147.308096373152 -150.334177641873 -152.50943403795 -154.312794973702 -156.380744900961 -159.143777350718 -162.502191762183 -165.037926472187 -169.041217718416 -170.31847931949 -172.251491688117 -175.551751118102 -178.340043910119 -180.108081337845 -181.264843668908 -183.843388068211 -186.832667206922 -189.290640368774 -191.513362736372 -192.96608048959 -196.079697122339 -198.314003015129 -199.454817126433 -201.731482845159 -205.960311359272 -208.625079359923 -210.642105248311 -211.767416359517 -213.998682005302 -218.812819714883 -221.616715157504 -223.854105499433 -225.369270516788 -227.013041171011 -229.604670356442 -233.021434209038 -235.787147843713 -237.015238357992 -238.894138266032 -241.010546958279 -243.703092885801 -252.654651361056 -255.143411049582 -256.869104407463 -259.362364771198 -262.604992929943 -1.2860415945396 -7.51394647828003 -10.0349403513588 -18.9442317903131 -22.7660136947059 -24.5123750882262 -27.6713001790465 -29.4507861035649 -31.775185081647 -34.6133347838795 -38.345272274973 -41.3683007404582 -44.2208182690208 -45.8150758044598 -48.6294688675122 -52.1976121166132 -56.0127663662976 -58.4365596316576 -60.0297175456201 -62.255517862421 -64.8235908070513 -67.7430928928618 -70.1186740116101 -71.399451799231 -73.0281597901532 -75.8108570281385 -78.4891864663082 -82.1634864518296 -83.4420347820284 -84.934787272009 -87.2219718742515 -90.2504844494943 -93.5090906895393 -95.8443649940945 -97.0171328389099 -99.781842185833 -101.321861780129 -102.856063583635 -105.715083016357 -109.267138316863 -111.749025890127 -113.62245818786 -115.500348251317 -117.61100198813 -124.245538582298 -126.933954630254 -129.298379552119 -130.931676810365 -134.091907732121 -138.834756596759 -142.699319517051 -148.127944095519 -149.373773628579 -150.768628251464 -153.663657052724 -156.823798591091 -159.156278596445 -160.985938856281 -162.989903053019 -166.164919567689 -169.126619071836 -172.021204903219 -176.733389751485 -178.004606379714 -180.197436694714 -183.238988744388 -186.095133048905 -187.877820660467 -189.005537577809 -191.589794298405 -194.545432560984 -197.10390246223 -199.201289368639 -200.597390211345 -204.089288001448 -206.478783937296 -207.562487906681 -210.170095215391 -215.156627455041 -217.893343067412 -219.831379778065 -220.950080099826 -223.17351858218 -228.773345383268 -231.563025163433 -233.757835228486 -235.473048602029 -237.353458411353 -239.949136257872 -243.087435252833 -245.528544270424 -246.788112999469 -248.693623584963 -250.795849802664 -253.711009337218 -268.561331405292 -271.108075632072 -272.824611197549 -275.711546308894 -279.011674078513 -1.29503245056384 -7.25625497596362 -10.0912350865806 -14.931292205356 -18.4240032997138 -20.1691354095925 -23.5760492606322 -25.3886524131525 -27.4901204486654 -30.1991840194468 -33.9456787481405 -36.6502363059419 -39.7391746681942 -41.3421940448418 -43.8124348550397 -47.357064718478 -51.1008410638968 -53.6757823398676 -55.601247755283 -57.9826052543289 -60.4407697731222 -63.8570640639369 -66.2204822613303 -67.5292903883769 -69.2029362938714 -72.1090662831883 -74.0477365130097 -77.3990552422476 -78.9603914121349 -80.6492429836456 -83.5168944661125 -87.0810146952142 -90.2379812287839 -92.4877058454624 -93.6320069053624 -96.76193634019 -98.3568619907052 -99.9438637355602 -102.59565788197 -105.586040745683 -107.899373272027 -109.715085499154 -111.537566283843 -113.702456970519 -120.752799323798 -123.328499540736 -125.631209316492 -127.337975134042 -130.059035598887 -133.708917906669 -137.347894836275 -146.899158922133 -148.092492778979 -149.60746723394 -152.251879035856 -155.164352742394 -157.491033955172 -159.283377880469 -161.16851010938 -163.863596560321 -167.044741626541 -169.602050606208 -173.594483358222 -174.906855274824 -177.164288718882 -179.77176820982 -182.611166559018 -184.443864736792 -185.637787234677 -188.071200323014 -191.296316328789 -193.877894012107 -195.955218094719 -197.407234312903 -200.631232663334 -203.099923705524 -204.332608866833 -206.585799776402 -211.092787474285 -213.798324986296 -215.833055265088 -216.92512976248 -218.970346295758 -224.270281408991 -226.991926328351 -229.246051300485 -230.893703203394 -232.730401526138 -235.22187934995 -238.782753254711 -241.451116535641 -242.700775382977 -244.627988790885 -246.36312358134 -249.306223681487 -256.45746362533 -258.920673563942 -260.621703798935 -263.392713961541 -266.328304149239 -1.28840265008937 -7.66433998063152 -10.0482487462452 -22.6447136524994 -25.4518966947223 -27.1539098323779 -30.5978514821759 -32.598290662843 -34.666281328863 -37.2977267527378 -41.5802624177509 -44.8624355806653 -48.1509089651304 -49.7239226681202 -52.2676459321015 -55.5001429713858 -59.9321379794666 -62.5932685739197 -64.1415814696368 -66.2695374975665 -68.8057116426115 -72.2492883313168 -74.410102202369 -75.713731919052 -77.3859643181701 -80.5565471466743 -83.2455138754413 -86.7562066237214 -88.341955313563 -90.1695716952718 -92.7786975260099 -96.410463316842 -99.3647726446429 -101.76818715219 -102.92370523972 -105.880317101092 -107.234560964927 -108.819581395907 -111.476710802712 -113.897427918484 -116.199176955711 -117.949102197277 -119.877135470731 -122.14277749816 -127.849735378288 -130.544340492023 -132.849821409056 -134.488063907866 -137.286478355134 -141.141675039984 -144.614242078624 -151.392805359717 -152.611654097351 -154.087056635118 -156.822136230188 -159.920648879868 -162.409815260674 -164.185601148927 -166.152391685725 -169.315380858093 -172.9353290021 -175.573407771759 -180.336086794682 -181.622049244218 -183.658234708578 -186.593954877518 -189.10002591187 -190.829194779738 -191.95515650964 -194.356482744201 -197.898305562527 -200.338619659537 -202.645211844389 -204.150771082596 -207.33036306025 -210.203901361356 -211.328921602662 -213.812336854081 -217.702622379763 -220.551574802858 -222.549096619778 -223.633276109003 -226.24259903527 -231.932719251228 -234.555385884772 -237.030713522335 -238.705793049435 -240.537669375875 -243.130646114447 -246.348919160732 -248.767914879036 -249.97112995762 -251.892709255881 -253.995858189266 -256.879799306237 -281.591903216522 -284.337368944771 -286.046262094895 -288.648826637323 -292.641125142464 -1.30279920599705 -7.56107733570828 -9.87963548569975 -15.8303502080348 -18.99063582318 -20.6930066978754 -24.0858885575281 -25.9668340019647 -28.1129687774535 -30.8469484976418 -35.0385398831711 -37.8492609160754 -40.8699950206577 -42.4677591398696 -45.2183834626685 -48.365386538479 -53.0501598010264 -55.4754712979694 -57.350925435922 -59.5181102282478 -61.926835135558 -65.4902669833282 -67.9649543360177 -69.2877243993452 -71.0809104710672 -73.9803109015651 -76.8883273653337 -79.8977948333417 -81.474739054759 -83.1264500935717 -85.5866387537114 -88.8383775340699 -91.5087588066104 -94.0874064037617 -95.2041239341229 -98.2813126145162 -99.9629718968815 -101.546342498863 -104.376925725583 -107.593513184639 -109.96303947903 -111.756399298877 -113.555534279242 -115.978799615099 -122.026578841738 -124.91527476172 -127.363660903088 -129.023211239851 -131.931868243445 -135.994440277236 -140.056798595905 -145.263055625349 -146.497474566757 -147.95543199113 -150.697098001013 -153.405337266274 -155.778979134711 -157.561684309415 -159.686227829994 -162.33915227717 -165.530293753819 -168.031583945516 -172.385859258488 -173.6797629083 -175.896691643374 -178.76845432032 -181.274917933999 -182.967620010367 -184.105889260085 -186.944615688069 -190.671384455442 -193.003102149394 -195.023716047202 -196.520665206654 -199.756060560923 -202.075865702058 -203.202579956435 -205.589502818805 -209.32705847742 -211.798989613271 -213.651947294863 -214.837246805908 -217.223735284987 -223.073566802573 -225.939344577559 -228.180514311166 -229.842339942854 -231.706385988182 -234.500366149874 -237.32194721058 -239.832080233976 -240.985864809079 -243.010084602719 -244.974724706372 -248.059454653459 -264.037382647925 -267.032284100561 -268.788868257477 -271.572836610087 -274.440716232831 -1.31344752361843 -7.19982400603251 -9.8866481346899 -35.6544654495321 -38.5954589636222 -40.278512086333 -43.4757351289968 -45.2969750402618 -47.6351834867074 -50.6047402114989 -55.4358293935591 -58.7844669298821 -62.0988412657045 -63.664909980793 -66.2218671831869 -69.4542541744495 -73.8605136762151 -76.2270535889208 -77.8785818480405 -80.1304314557998 -82.5328406243489 -87.3807094620084 -89.3750277665222 -90.6438619896445 -92.2727996286333 -95.2532411798005 -97.6273854070249 -101.147304632146 -103.118012805324 -105.106020297175 -107.484941352141 -110.556532476895 -113.623445652878 -115.837744500787 -116.984636567154 -119.778646079344 -121.121285270451 -122.64307661358 -125.436459913914 -128.623275277811 -131.307858578931 -133.369584355505 -135.168945512736 -137.200534820567 -143.047593020157 -145.523748817584 -147.668818491067 -149.295236739616 -151.956055375948 -156.124263547654 -159.606097047837 -165.755102640273 -166.995982632717 -168.525001602719 -171.598578989366 -174.738861770615 -176.867455430994 -178.720120994148 -180.613413402121 -183.495904318283 -186.52454408879 -189.098667941959 -193.049712176613 -194.334925088209 -196.481815727315 -199.182848144078 -201.976191284694 -203.803607483139 -204.973283290604 -207.225214267435 -210.393133225377 -213.033287822208 -215.187541480715 -216.672419098968 -219.889988224878 -222.315351534972 -223.442252255344 -226.199983692081 -230.59770035438 -233.521042246093 -235.676437936113 -236.819506949981 -239.117024594284 -244.209025711862 -246.852801319064 -249.026872422499 -250.703911553894 -252.216751693061 -254.733306380324 -258.080940813037 -260.654722749773 -261.861843061518 -263.778976800836 -265.821829968971 -268.952582582772 -285.570622766411 -288.401973322811 -290.152844077463 -292.551588784778 -295.602504091607 -1.29686200284262 -7.26924705953378 -9.88142897916643 -23.9138509428885 -28.0879800177236 -29.7801542999832 -32.9026456560742 -34.7206736143284 -36.9770536355136 -39.4597512356928 -44.1356340069639 -46.8496461827143 -49.7331842453041 -51.3090994966565 -53.993763700038 -57.4744639095262 -61.6517340868419 -64.3346208012961 -66.121596707727 -68.68819040262 -71.1853195121072 -74.8529453412638 -77.2968480195349 -78.6699045712447 -80.4438272879127 -83.5467834843944 -86.2741607752454 -89.5507547618001 -91.214903616979 -92.9127346823744 -95.4100394488889 -98.9536922950385 -101.59104303717 -104.052089078409 -105.246398795713 -108.047879125768 -109.480766691264 -110.946659081984 -113.729292525378 -116.47254727645 -118.726679741804 -120.580482886285 -122.523562236542 -124.821260742965 -129.872331453393 -132.600634557903 -134.959727164744 -136.609177171941 -139.681374787463 -144.248973694989 -147.621469151871 -153.64005078668 -154.872129180912 -156.485061025572 -159.306482833013 -163.09101231416 -165.501285457231 -167.267358978329 -169.126859213654 -172.42073948401 -175.382409815554 -178.269571068461 -181.971989892243 -183.256746581161 -185.314618239278 -187.882183746566 -190.91468510958 -192.694177078344 -193.845549513336 -196.240806647118 -199.139465144911 -201.666337480635 -203.5927276356 -205.14944701311 -208.874617090932 -211.370332528677 -212.448466781527 -214.792023554823 -218.907011264795 -221.416577980919 -223.55003859501 -224.680411748383 -226.92965083707 -232.009831608742 -234.719814173259 -237.058561566855 -238.7215263095 -240.545918025507 -243.103398049649 -246.418244668223 -249.095792869766 -250.348302544907 -252.446392747956 -254.43392538983 -256.862503577952 -262.696563886863 -265.213704991727 -266.973434150026 -269.670035968553 -272.895653556899 -1.30588578456939 -7.06950577503693 -9.95014489639669 -15.7809254207622 -19.4718172544571 -21.1693403582551 -24.8856458275193 -26.7025484425129 -28.9295680218487 -31.757278530533 -35.9432687369456 -38.659323495403 -41.4234748755651 -43.0122450516527 -45.9550002666888 -49.1572302601137 -53.1776961637219 -55.361530760026 -56.9897026210402 -59.1606048203821 -61.5120030203538 -64.583502754838 -66.9119818774242 -68.2061280982644 -69.9368625714826 -72.808335940401 -75.5381446994417 -78.6137049872738 -80.1058436107906 -81.7903853084986 -84.2597715521873 -87.7280084287998 -90.2668197503474 -92.7227483354014 -93.8264726859709 -96.7562565193079 -98.2126737348239 -99.7052610069688 -102.597938555077 -105.570179857901 -107.836643527506 -109.738710264709 -111.51099134358 -113.647544476651 -120.245864309218 -122.921729662 -125.127151774416 -126.775321649315 -129.560101650212 -133.947307017152 -137.530848547902 -143.156223499543 -144.38881446181 -145.799878013553 -148.624345798273 -151.923722737332 -154.240341714942 -155.979867414268 -158.040092963855 -161.039740752921 -163.989848529899 -166.663554497072 -170.760548185539 -172.003000472095 -174.154705184358 -177.095546903732 -179.935742141323 -181.780907422885 -182.908150663844 -185.292084416868 -188.165459543391 -190.71727012094 -192.93743761206 -194.396360683263 -197.975264777372 -200.446940882699 -201.640397837132 -204.004255680848 -208.353896049787 -210.968089860301 -212.817325928134 -213.922366680642 -216.068822417387 -221.964959565428 -224.810857602058 -227.079243347715 -228.742267358486 -230.508185948391 -233.003502758844 -236.356600982209 -238.916406128779 -240.253079261823 -242.200935583689 -244.417573333313 -247.185514213123 -263.224330513898 -265.809053883709 -267.426009978375 -269.777645510061 -272.982226480946 -1.30563441739651 -7.15753801205109 -9.59106025621988 -14.6309085471012 -17.6629623244496 -19.3964802248994 -22.9772633230895 -24.8832768834996 -27.0314543258065 -29.9563939298219 -34.6759051484334 -37.4803081066734 -40.242250365102 -41.8308423496827 -44.5900870798148 -47.9412319782018 -52.0515112286399 -54.4073303446504 -55.8889763902144 -58.0864319847597 -61.0611271290148 -64.4310818635073 -66.80363584012 -68.1298665025882 -69.8827655242302 -73.4801494774267 -75.813891094908 -78.6853658617405 -80.0487992405382 -81.8633656859625 -84.1864315593604 -87.5524737042057 -90.4654873446852 -92.7340816790471 -93.8543612722279 -96.5282155911883 -98.137277734838 -99.5628462143774 -102.249974456908 -105.154314406243 -107.58587353448 -109.465133136045 -111.218369812815 -113.64090253427 -119.419500078274 -122.387195737959 -124.422153983775 -126.07386406299 -129.173364251372 -133.388610412252 -136.604215454877 -143.143445284495 -144.379446872554 -145.991546462121 -148.620960606006 -151.592553962314 -153.873464295958 -155.686700818628 -157.578657333588 -160.468889110691 -164.071543996691 -166.673649570515 -171.123046291619 -172.410938456666 -174.901801079183 -177.896638362718 -180.750156380297 -182.602151552708 -183.729994967053 -186.194997902785 -189.137959453591 -191.746288156706 -193.953997603021 -195.412899029781 -198.990204657533 -201.267092783328 -202.331958570283 -204.753239217768 -209.642842382155 -212.504340488611 -214.362838500483 -215.546842065688 -217.687504794638 -222.788810247867 -225.767681099092 -227.99564875602 -229.694123120867 -231.644458035262 -233.958958133599 -236.838583241468 -239.229057553051 -240.475149849358 -242.45501811504 -244.554606235748 -247.412942908413 -253.366034758881 -255.789869448139 -257.585386211104 -260.464779709074 -263.990075172566 -1.28300885927427 -7.48599018420147 -10.4426103741353 -181.888598978882 -183.734327614265 -185.405420802249 -188.638606617208 -190.266384790498 -192.567618844304 -195.587818258059 -199.432570908146 -202.094627494041 -205.214939059195 -206.813471316182 -209.615760352347 -212.78443667262 -216.796096392324 -219.183637763882 -221.102388767283 -223.175680427542 -225.634389295204 -229.119500925861 -231.275620114628 -232.559062975803 -234.344213946565 -237.187918779747 -240.225164773563 -243.656491396945 -245.181345788693 -246.92653543746 -249.196224096644 -252.543811888741 -255.316407181753 -257.762800655159 -258.888518278909 -261.877991694929 -263.292259476751 -264.76979286157 -267.483574793829 -271.060980844136 -273.292486305527 -274.911104157513 -276.813282066506 -279.100127486941 -284.880105606995 -287.701214232984 -290.289826471543 -291.917311413066 -294.682590540803 -298.560646855643 -301.902779387017 -309.339188017238 -310.600202901495 -312.185798665833 -315.100066623204 -317.923019037282 -320.108269879809 -321.967302424219 -323.830517808685 -326.891566502345 -330.080868980304 -332.650556791975 -336.682287995386 -337.957910667211 -339.946433524301 -343.254263367341 -346.218605549221 -348.043816381475 -349.153187657661 -351.762963405357 -354.500000058296 -356.973066421295 -359.153246074594 -360.69673622454 -363.80858532171 -366.213031274769 -367.288540354122 -369.856298126573 -374.283187201652 -377.239958466981 -379.155223250694 -380.278767310797 -382.414462301388 -388.044873149108 -390.881238890605 -393.202814680137 -394.825358479892 -396.635340462398 -399.270253350738 -401.939448723497 -404.467231156229 -405.705075453801 -407.623232874638 -409.524397963149 -411.99681624605 -420.726035809362 -423.447259456608 -425.155013305476 -428.192566883062 -431.422469303725 -1.29048524416996 -7.38212060758239 -10.7918765596093 -137.923517782689 -139.938000412362 -141.750419463993 -144.704624754364 -146.398078154206 -148.658408126207 -151.685669098356 -155.672735759516 -158.681771871109 -161.764837392666 -163.291580435587 -165.915881713537 -168.965999758 -173.217209964502 -175.599292048763 -177.34052632411 -179.585268856191 -182.189972280447 -185.444730387365 -187.864888384318 -189.16226429486 -190.942581242598 -193.665453751248 -196.221101012743 -199.509413826243 -201.444304972905 -203.227492888947 -205.795124494896 -209.401751372242 -212.170056403508 -214.572499071334 -215.708159494579 -218.610444428655 -220.189492768486 -221.738360705801 -224.495651961576 -227.097809168751 -229.558528798166 -231.517199359573 -233.277358837352 -235.724700666202 -241.048681045984 -243.796307587916 -246.009441046347 -247.597476302455 -250.225235342339 -254.52612852218 -257.937701608528 -263.946535511869 -265.212630116221 -266.615271075823 -269.622867005682 -272.847602602702 -275.153457172092 -276.969274948231 -279.031011937284 -281.81755974685 -284.871038804004 -287.697055235418 -291.762573812666 -293.076325357121 -295.347543321065 -298.464470082736 -301.036176132909 -302.958098442626 -304.081760676004 -306.575769143567 -309.426613716017 -311.996433816316 -314.213580194394 -315.649368296563 -319.629806987037 -321.87641247307 -322.972456552476 -325.446643591207 -329.772811680053 -332.437996726512 -334.367432510679 -335.493873074373 -337.836593503986 -342.204422503918 -345.325814449611 -347.57829406275 -349.324923469981 -351.212318225698 -353.720956145561 -357.125811500866 -359.885511051294 -361.151280217945 -363.226390266209 -365.062240640171 -368.205451834365 -380.846742278096 -383.534585564532 -385.221019386561 -387.707035104566 -391.001518645118 -1.30492179165226 -7.41267827626006 -9.91939981000756 -17.5987844641898 -20.3350218806078 -22.096254987033 -25.098654433196 -26.8909313496185 -29.0815529765203 -31.6280031416557 -36.5492467384301 -39.085669806858 -41.9083223089833 -43.5517352105281 -46.4093158097 -49.2011117269768 -52.8494338157711 -55.3387749647382 -56.9198836373706 -59.3977607259104 -62.163414160006 -65.2961926527392 -67.3640788986226 -68.6588536894192 -70.2301346026007 -73.4501123752046 -75.7814503328053 -78.8587458032545 -80.6557702102854 -82.1844132246096 -84.9408636953291 -87.8660927987983 -90.8561859770146 -93.3158663949423 -94.4819256859027 -97.3488385464036 -98.8499732877695 -100.369348915826 -103.355154386485 -106.155819411904 -108.381183633223 -110.138930952047 -111.872696423381 -113.968700808189 -119.191800923889 -121.814536798324 -124.104123835597 -125.770900952201 -128.302307247094 -132.212921250245 -136.891128960437 -141.925079067275 -143.24132865861 -144.780936549525 -147.550295221272 -150.450243334815 -152.852028546731 -154.716197584919 -156.807646427798 -159.761183892153 -162.841117872678 -165.501090509394 -169.123956272743 -170.417969839088 -172.661948675902 -175.824860978869 -178.521832148328 -180.284980168218 -181.446433013134 -184.011244755646 -186.888375805614 -189.505691836152 -191.652391620153 -193.080502365122 -196.507488187527 -198.950116423493 -200.041909746861 -202.512496630283 -207.194787787409 -210.16035279253 -212.161011159918 -213.283180867608 -215.489692656314 -220.295416550752 -222.929627527876 -225.241339017463 -226.958842554506 -228.714499154584 -231.243432387674 -234.620351234578 -237.447318556316 -238.69246709937 -240.658421037221 -242.678946838379 -245.436062751846 -251.845732296817 -254.353387758966 -256.042588339865 -258.947376631934 -261.923338014238 -1.30201619271085 -6.88584990361665 -9.24820589113295 -13.759455374822 -17.3031060323876 -18.9443418983579 -21.9827991451665 -23.8029367516623 -26.0190074483797 -28.7741229294547 -33.2323166288013 -35.986378877222 -38.9910706786729 -40.6224521038345 -43.6604359685424 -46.9021601351896 -50.7372915585935 -53.3077098479398 -54.8807757077867 -57.4162622434988 -59.6584272508622 -62.5801948992655 -64.9185046730764 -66.2079949003751 -67.8291798412571 -70.7309054665291 -73.2669987230571 -76.470930792428 -78.3531013802504 -79.9945355968549 -82.3879572060799 -85.3787213478876 -88.3273867409717 -90.5658460186251 -91.692705590589 -94.656637195349 -95.9359742596395 -97.4896999240359 -100.218289821964 -103.350399886383 -105.939019009493 -107.808112633826 -109.644829399763 -111.870837881523 -117.458171072251 -120.511704976898 -122.926721439106 -124.59902870863 -127.43113661651 -131.218514922605 -134.663964008341 -154.849564341103 -156.076281311048 -157.681587565206 -161.037268345105 -164.198775850859 -166.461615716779 -168.347530387416 -170.460606543513 -173.21316561904 -176.833431385805 -179.271058983645 -183.263204242179 -184.540736744361 -186.620193914938 -190.160146615663 -193.159587513712 -194.987253719034 -196.144360498292 -198.481664226084 -201.45909260264 -204.071557742899 -206.193832486042 -207.673286162971 -211.135507147457 -213.465911206624 -214.711018469112 -217.145605559485 -220.800385178828 -224.22955661413 -226.17664514454 -227.319600559578 -229.832280997901 -235.487972240545 -238.309359003396 -240.612946911699 -242.251002115253 -243.917763865467 -246.228326471772 -249.772117647063 -252.44898218595 -253.720936363815 -255.679750287404 -257.706938517964 -260.596086009217 -285.060277269299 -287.88354096014 -289.574147539473 -292.250017835775 -295.782148888108 -1.28431674591499 -7.32774208668736 -9.92227968834586 -20.5265822678635 -23.4953844356142 -25.1707900130775 -28.1842645205314 -30.0368928450968 -32.3869292286755 -35.2305384708198 -39.3643220359562 -42.0075657281262 -44.847092284115 -46.4271502814107 -49.0718700826681 -52.3246106396573 -56.2374686757784 -58.7644863360438 -60.1977797442767 -62.1947949883927 -64.7601310115597 -67.8060830376841 -69.9318320823684 -71.1973023281835 -72.8610764476633 -75.6946565684705 -79.9990521927897 -84.0273692565866 -86.43340313697 -88.1822053584438 -90.6455833488735 -94.0935637988703 -97.065301876154 -99.3552072246167 -100.505379884594 -103.352071163692 -104.690307319373 -106.287422567012 -108.976750485982 -112.653672948412 -115.101071383584 -116.994753612987 -118.854688499923 -120.93738609856 -125.561045092235 -128.354372047588 -130.630911064437 -132.319893822668 -135.162848367346 -138.650158147282 -142.595855200497 -147.450488756244 -148.694124960101 -150.191133911162 -153.34669086669 -156.378846357359 -158.631993220473 -160.4166052296 -162.345493658078 -165.431935635938 -168.697176575551 -171.502490040024 -176.141970523535 -177.422591520797 -179.560009827913 -182.432576732694 -185.181772011235 -186.969176538618 -188.08203714262 -190.556930595326 -193.484927235464 -196.064323437543 -197.921971465539 -199.440802523415 -202.93701300748 -205.383837586271 -206.495331039771 -208.653462099162 -212.720148439019 -215.319998623142 -217.329474893702 -218.46541163482 -220.616746784196 -225.69406183358 -228.5770223686 -230.710995753856 -232.34657361902 -233.974831465503 -236.644445214331 -240.080242682945 -242.631228940185 -243.87968455443 -245.803665504349 -247.877311998257 -250.528207065292 -259.691125280942 -262.199354555766 -263.81332843079 -266.336321672737 -269.226680715616 -1.29671037906282 -7.42392709490822 -10.2777920623683 -15.048722233797 -18.5183430196334 -20.2181807371626 -23.0588425797108 -24.8575352251686 -27.0520444029004 -29.9171020624022 -34.0745341109796 -37.2852890612468 -40.2732786351739 -41.985616616965 -44.9021269256365 -48.290343959668 -52.1479758094671 -54.6503562185959 -56.18534574873 -58.3416218531938 -60.834765379105 -64.2054084352598 -66.429013772532 -67.7006232271187 -69.3785345376728 -72.3673322577082 -75.2475530715606 -78.268183273175 -79.7739639464765 -81.4773943158406 -83.908590637924 -86.8053065777909 -89.6952906680999 -92.0545950220195 -93.1693979145091 -96.1618129620864 -97.6826798751147 -99.4050086581267 -102.371195471658 -105.454082902142 -107.725070782047 -109.600340851353 -111.50912835847 -113.519839142416 -119.739866545019 -122.334790966365 -124.836722453929 -126.54147338125 -129.396588090291 -133.05603553298 -136.502407279981 -142.904215964999 -144.127226482405 -145.581804763834 -148.862712060782 -151.984810941841 -154.154405242076 -156.028172058445 -158.12621230789 -160.734478262541 -164.081806019207 -166.751212053713 -171.184053438686 -172.456806507073 -174.611714744647 -177.579947988864 -180.31377207805 -182.136538612466 -183.28433172013 -185.705554589065 -188.426734819822 -191.324623691445 -193.360196939197 -194.79864631073 -198.78722306704 -201.115882722079 -202.237520866116 -204.580131043653 -208.871116262575 -212.117812867367 -214.148929593235 -215.22654042367 -217.58424642407 -223.160113416011 -225.543354956884 -227.936799546414 -229.548020335752 -231.122825221166 -233.485572263413 -237.140222987542 -239.76046943129 -241.038601128735 -242.922523103006 -244.8900832044 -247.854141879202 -260.139697745824 -262.829271359749 -264.636792676739 -267.355511279204 -270.331182512978 -1.31408782049794 -7.56518407781558 -10.4525142337285 -15.749415712712 -19.2530461196524 -21.0307231011534 -24.6169122704524 -26.6610523985001 -28.901672065557 -31.5555363394583 -35.929210311748 -38.5436381908362 -41.461742086865 -43.0297173262001 -45.5844892737361 -48.9164785435214 -52.6990680243096 -55.036188218568 -56.6805557197532 -58.999592189159 -61.7925600556905 -65.0978100993951 -67.6386476207099 -68.9303458500205 -70.5660493613435 -73.4607929316993 -76.8458838735238 -79.480754462436 -81.0864693107342 -82.6627749404111 -85.0035609227053 -88.1406725028839 -91.2133043537259 -93.7005692951817 -94.8561959967461 -97.6572331692454 -98.9647969148817 -100.454029667297 -103.039336030882 -106.454318914319 -108.790845087114 -110.566665685296 -112.315130306789 -114.523960634921 -122.074852288494 -124.444753056682 -126.789732533376 -128.40780299604 -131.296585573144 -135.429424685717 -139.149813311167 -146.89212910412 -148.152035227511 -149.703444738341 -152.874120650241 -156.206328067787 -158.626918739133 -160.495656429328 -162.344451143678 -165.102346720525 -168.334404734908 -170.797547173151 -175.009493634311 -176.296649389041 -178.529141557572 -181.337999473984 -184.245951465375 -186.018167348679 -187.18051322848 -189.791715068725 -192.817725877413 -195.454838555952 -197.895078095751 -199.34384329494 -202.339128710943 -204.701095874093 -205.760050717474 -208.407777833138 -212.65156648106 -215.459671244697 -217.534833530464 -218.715680719607 -220.852097479463 -227.553576094187 -230.038545985506 -232.408482104483 -234.051523523003 -235.756459477048 -238.329562968069 -241.546553798808 -244.127712360801 -245.376680995735 -247.298192870001 -249.248150221617 -252.304802503917 -272.195747242692 -274.986478879169 -276.707961606322 -279.421027518573 -282.961239797331 -1.28186232899414 -7.4066905284127 -9.82904779575065 -23.1903885981612 -25.8149737612501 -27.5456250122642 -30.53685028011 -32.3496752101938 -34.6138322084723 -37.466756824813 -42.0125230774199 -44.9048101448479 -48.052118528956 -49.6514004841395 -52.5055957974714 -55.7168293251998 -59.806193309474 -62.3469675234 -63.9852885106348 -66.2685985195978 -69.0141407079339 -72.5313049954287 -74.8370220329719 -76.0884139417366 -77.7851886332074 -80.7592972572135 -82.86435497426 -86.2740417204531 -88.2987534184353 -90.067193592967 -92.5477804069304 -95.6751556400825 -98.5375898813987 -100.773084762597 -101.943120571826 -104.591123340175 -105.985604262157 -107.500438454554 -110.054408979787 -113.124639547731 -115.512591637164 -117.369352280566 -119.154530660435 -121.514545721303 -127.22046909522 -129.774788267247 -131.86174882611 -133.61332782973 -136.565098251581 -141.213987388588 -144.725026474496 -150.455191294046 -151.66733289247 -153.113678009229 -155.804528663642 -158.950883722687 -161.137236929759 -162.846518057473 -164.834039647337 -167.916811973068 -170.786372353128 -173.456178681705 -177.196145669313 -178.4913578987 -180.680002276121 -183.352745166061 -185.971394987117 -187.650068516042 -188.810170881115 -191.399807007383 -194.582044705583 -197.443351721385 -199.589701815213 -201.05828608127 -204.399521697351 -206.639897432938 -207.690364637205 -209.963656613368 -214.208783503552 -217.098119563457 -219.023928273075 -220.171792255615 -222.31954419322 -233.864965233997 -236.959860343803 -239.47773925709 -241.123679398059 -242.757226280977 -245.508057379325 -248.366079299973 -250.888497431876 -252.140631873818 -253.94386734927 -255.811667232241 -258.775536816532 -263.973410045522 -266.486591841686 -268.254447837083 -271.144735888573 -274.40439727575 -1.28286858699755 -7.30820219713855 -10.1909414676375 -16.0217707674792 -19.2017559382178 -20.8664043410203 -24.126543879909 -26.0740102495709 -28.1945732600124 -30.9917205319754 -35.131195548749 -37.9774749763302 -41.0978756738073 -42.7071876693931 -45.802627454424 -48.9860162690618 -53.089408537832 -55.6446674369696 -57.2644204386493 -59.9110797005162 -62.3538924272184 -66.13684196132 -68.50546807522 -69.810221039886 -71.5372110463628 -74.3829387777574 -76.7465783638228 -79.998009587701 -81.5411071346689 -83.258529781195 -85.5510738079381 -89.0367177399929 -91.8827586042237 -94.4763472871021 -95.6496169797852 -98.2681722231024 -99.6733708643207 -101.120612010247 -103.878420904184 -106.610869501549 -109.018671621516 -110.87168397855 -112.568801156001 -114.809223307906 -120.411398014586 -122.908987212044 -125.401358524092 -127.002859936178 -129.597818836094 -134.21240243603 -137.718588527077 -150.775868149452 -151.96244929081 -153.521280473661 -156.250212510159 -159.187312261499 -161.750713887804 -163.444241324282 -165.449124209115 -168.604280027793 -171.893712390325 -174.65120193922 -178.848413001162 -180.130742348324 -182.18079175435 -184.956055455112 -187.711657925904 -189.403947524912 -190.533186481106 -193.275124645029 -196.258375367061 -198.936743159648 -201.208271656389 -202.663752103574 -206.087461761799 -208.371175186406 -209.543511933815 -211.933013372879 -217.459539505779 -220.36848471808 -222.370947100246 -223.550142605977 -225.97271366813 -231.136045677824 -233.905715996683 -236.177642898494 -237.794331542263 -239.494893864159 -242.113362544912 -245.054170179246 -247.40280095719 -248.653848757213 -250.748933871489 -252.770471238979 -255.79510313771 -261.574741521072 -264.01166006349 -265.700992940321 -268.160070840724 -271.116031306676 -1.28019206637279 -7.57319431022967 -10.3896011280516 -18.1423835943807 -21.5314575540161 -23.2597847208382 -26.6642644048791 -28.4427785375348 -30.6988195618378 -33.4376091283795 -37.9870920246199 -40.8353977002158 -44.0788498870466 -45.6847957195692 -48.3471090811592 -51.8774946958452 -56.181365333892 -58.9032505871874 -60.7605244690627 -63.0263796719374 -65.446252445876 -68.9360219459648 -71.1330915621538 -72.3960772937217 -74.0497098629391 -76.7914373789819 -79.6876443377629 -82.9722511121485 -84.5405653446516 -86.1780793675322 -88.9516757053152 -92.7308045049487 -96.1430207501784 -98.5259289054702 -99.6410526955721 -102.305091727273 -103.602296190969 -105.112069750479 -107.953244401319 -110.842867625742 -113.290868544015 -115.109695772488 -116.945323429179 -119.025202503449 -123.72635873628 -126.440665549835 -128.66248042809 -130.304550745462 -133.683360937718 -137.185593259365 -141.227674090828 -153.002299690594 -154.202281904835 -155.577769575193 -158.470324760098 -161.36189543062 -163.491642131024 -165.354001690955 -167.34317686498 -170.465992723066 -173.861547075812 -176.499308668756 -180.336027041796 -181.609596071257 -183.963506319189 -186.694488959366 -189.300519497489 -191.151000744854 -192.315952346031 -194.923451922808 -197.6705942799 -200.21646748315 -202.687147265387 -204.147784152162 -207.463859529895 -209.862296735905 -211.016962179179 -213.438765235751 -217.766081775318 -220.592313096314 -222.418088573592 -223.562193045084 -225.912340654005 -231.03787704505 -233.932380117264 -236.384633396597 -238.061515434278 -239.844587933512 -242.464580577449 -245.87710920761 -248.572204032516 -249.804559696953 -251.674027487512 -253.743024676848 -256.836554623743 -276.299944032033 -279.18788711895 -281.007141405445 -284.0328010085 -287.512621469396 -1.30790711256421 -7.59184344961947 -10.9382886732101 -37.2872883715916 -39.9160930682794 -41.6905589757966 -45.0787858000502 -47.1227957375939 -49.2774244517644 -52.3153340528606 -56.2268043004411 -58.8913201649888 -62.0764752399213 -63.6852406533691 -66.5893709671804 -70.2344860242145 -74.2092869276208 -76.4336846828258 -78.1362296000815 -80.4247764062743 -82.7349382947495 -86.1279563584916 -88.4182393027509 -89.7112127256128 -91.4700540052365 -94.2839331097409 -96.9934579457664 -100.483134047776 -102.244755336027 -103.911219628073 -106.35843423617 -109.442538957786 -112.239139382759 -114.667117092794 -115.795562573314 -118.520213241052 -120.100040853752 -121.588126196028 -124.712418978665 -127.457092999398 -130.051571474552 -131.796741844839 -133.661763253662 -135.948668190889 -140.918058598165 -143.839455413049 -146.08116859387 -147.711382863574 -150.386071993813 -154.802677920915 -158.39241580297 -164.513757888718 -165.778929825335 -167.253970952699 -170.100614324741 -173.36691159272 -175.738908758783 -177.517036817282 -179.358141194224 -182.182933384485 -185.256425245695 -188.254238451152 -192.385608989722 -193.69310281893 -195.831702717526 -198.55530438078 -201.071254593044 -202.838365154952 -203.957518118114 -206.516161538071 -209.643789383967 -212.188068881053 -214.375193324565 -215.873370839748 -219.476288853249 -221.717255530589 -222.819284142063 -225.152536560296 -229.892073328109 -232.854945574017 -234.945582542711 -236.085291969694 -238.127503762624 -243.596253633852 -246.152426093845 -248.313181457352 -249.96077494184 -251.831709039161 -254.561133678144 -258.110468442373 -260.611708773344 -261.84913153447 -263.810453581067 -265.860857101807 -268.514907430051 -287.755586835132 -290.740960939633 -292.538271307833 -295.359229146753 -298.465020123246 -1.30077239319167 -7.73378737924793 -10.4619963722683 -17.0140408218969 -20.3854065548 -22.1568391646076 -25.3871802025081 -27.3045461717716 -29.4146295191238 -32.3217484403188 -36.2716101147578 -39.234371002446 -41.9826690511692 -43.6320916915907 -46.3781340103443 -49.5850923309604 -53.7761044487239 -56.3515098735842 -58.096431608984 -60.4133726002409 -63.2072464498877 -66.4644885927275 -68.6725671018658 -70.0222338912158 -71.636565054434 -74.1437937758427 -77.0725055140411 -80.1480155943659 -81.9720470386889 -83.6066347989344 -86.1760827023728 -89.6313753970419 -92.4948196396176 -94.772951952882 -95.8814119249639 -98.6829210398886 -100.157124317366 -101.580425740111 -104.522883780443 -107.122152045422 -109.65629606373 -111.451918859692 -113.322096989605 -115.877889515084 -121.554503928753 -124.199920966114 -126.688367409787 -128.484668392903 -131.127738653921 -134.555927964304 -138.030259786508 -147.125215197579 -148.418542720932 -150.046870369482 -153.070788894792 -156.282019887538 -158.506320876965 -160.298747704474 -162.225425776354 -165.298005531861 -168.610251675606 -171.354308873179 -176.054150256547 -177.277437001763 -179.491045089073 -182.154334880131 -184.674329709168 -186.389929125981 -187.501818465584 -190.079806621748 -193.320421443815 -195.846067066843 -198.000272624157 -199.435636682571 -202.812331580487 -205.259242196939 -206.336978585587 -208.888681263292 -213.25286113702 -216.131901203801 -218.100532355124 -219.194601401211 -221.398430245827 -225.272215507255 -228.238389541375 -230.440648157471 -232.123780113903 -233.775894804087 -236.569086591971 -239.828130007984 -242.3585276734 -243.587383548908 -245.580798098289 -247.564302468204 -250.594186918661 -258.278133874072 -261.083550248319 -262.826660838284 -265.671353610371 -269.019651182234 -1.29294387761712 -7.54894262198372 -10.2406573977514 -125.653925164634 -127.820620715459 -129.567712593269 -132.769805715913 -134.834514743035 -137.026180338559 -139.764731217107 -143.264599720652 -146.081209591384 -149.186382584496 -150.83637886055 -153.649744578515 -156.367978771833 -160.756964778965 -163.484068055 -165.255499669068 -167.38403320425 -169.738824025184 -172.798926714107 -174.986313945011 -176.294223616854 -177.996189667643 -180.582438752582 -184.161153567686 -188.049678010589 -190.672732902665 -192.364124597402 -195.122193378877 -198.476633080954 -201.399971425818 -203.789373202632 -204.938568427698 -208.071707689862 -209.544195849069 -210.958093228072 -213.743452772398 -216.702244697438 -219.064866611419 -220.973475052676 -222.788937312269 -224.827690138546 -232.034286539967 -234.800909539896 -237.013312579175 -238.79661711266 -241.870678195156 -244.954833360804 -248.579472730296 -255.163691340816 -256.394282122906 -258.046021610698 -260.769287233746 -264.072854038449 -266.30063609463 -268.021002371151 -270.151552550898 -272.91090606175 -276.440517253996 -279.185384471237 -283.867139856876 -285.138023078295 -287.320718696905 -290.401391451521 -292.947380571095 -294.754703239674 -295.9360223368 -298.529485782622 -301.215074044331 -303.785639387602 -305.916415379101 -307.396162355485 -310.594951605358 -312.956781185502 -314.053806525409 -316.650305788037 -320.953673672468 -324.182607647586 -326.228895696698 -327.352544287865 -329.654266852019 -336.102851883846 -338.976900163431 -341.091196457138 -342.736477540995 -344.369049817029 -347.040073554584 -350.19775278579 -352.614035751207 -353.911708449167 -356.01799088611 -357.98833210466 -360.729917437197 -397.395432676203 -400.539217667033 -402.263484704038 -405.052118281827 -408.370673578538 -1.29630677973989 -7.53697444958818 -10.0987974945028 -16.4325633452704 -19.6749711401941 -21.329074712671 -24.675112375848 -26.519278134539 -28.6113914745444 -31.1892313928141 -34.9099287245786 -37.4249659937772 -40.3158262701504 -41.9684237384906 -44.5596003243533 -48.0555662855376 -52.3654011214857 -54.9619140897874 -56.701027630689 -59.1116955391732 -61.4375876964568 -64.9671843617887 -67.5464836320347 -68.8088670286863 -70.4332542664777 -73.7372175269881 -75.9844128197308 -79.4235470200503 -81.2682275306065 -82.8887637167451 -85.3653077281992 -88.7112611065641 -91.4310201341201 -93.9368927008505 -95.0779368945344 -97.9281944321133 -99.4617871857026 -101.066232876516 -103.934428652563 -107.308843507151 -109.753590060442 -111.491969707299 -113.316355757343 -115.425280982612 -121.16490552929 -123.581344218911 -126.051777452999 -127.687712488738 -130.395270337477 -134.567565241366 -138.556041583964 -150.382288723985 -151.625981213488 -153.180790261652 -156.111758325556 -159.402534230686 -161.874290968359 -163.667384049853 -165.738443318817 -168.723491208303 -171.619115009842 -174.239307228839 -178.359281196271 -179.641048601068 -181.971514951214 -185.231079011825 -188.085495285218 -189.870606014054 -191.057151535464 -193.741285803429 -196.857030102681 -199.294956156392 -201.351813631838 -202.811366794814 -206.105904229 -208.537380782173 -209.662640354298 -212.384664864954 -217.594685069819 -220.817243507007 -222.722097103508 -223.807133743064 -226.120194377406 -231.356663645954 -234.371176500582 -236.857469282726 -238.474511276076 -240.349471570387 -243.003740255832 -245.95629403096 -248.356742065282 -249.642421585572 -251.705284939178 -253.876499288443 -256.610640000357 -261.897308786203 -264.352221870113 -266.144960569011 -269.371623853493 -272.044812404383 -1.30428290311405 -6.95910387703629 -9.658777057578 -16.1460404376482 -19.2265534603711 -20.9193226469265 -23.5864509205133 -25.5089644670156 -27.5609909049622 -30.5071841512302 -34.4650977206152 -37.2382652306936 -40.3165811460429 -42.0019280517013 -45.1281993413175 -48.333205797415 -52.4545153533244 -55.0513389175156 -56.5367094428742 -58.6677971059149 -60.9610430101215 -64.8255770825821 -66.9475017621841 -68.2670507252275 -69.9190992902211 -72.9719511941573 -75.8648873627283 -78.5166860427456 -79.9466346974474 -81.7938840159019 -84.3566744879485 -87.5048605259055 -90.3402072681055 -92.6459565797908 -93.7876950723436 -96.5001187414251 -97.8971309422898 -99.3918809505244 -102.669847083443 -105.245396546054 -107.741942933428 -109.617581123877 -111.396647600805 -113.68962060636 -119.782015945919 -122.442719419933 -124.855527278424 -126.565904391652 -129.187708679286 -134.400249100926 -137.511240242028 -143.315010276034 -144.563445081307 -146.157056395102 -149.701647034933 -153.230488516016 -155.721134972119 -157.512481112107 -159.495772316383 -162.341022046844 -165.660650170693 -168.791488167626 -173.408677964691 -174.72188898409 -176.86984584494 -179.782389532093 -182.373325352089 -184.214472030464 -185.355073508662 -187.838322816439 -190.558778577146 -193.26304423671 -195.396217986914 -196.820307679028 -200.283205563995 -202.860514431617 -203.975692300265 -206.41904955604 -210.538656557143 -213.484975561686 -215.471236667662 -216.587270053651 -218.95830971777 -223.770086894774 -226.351839279835 -228.546806577003 -230.203885268627 -232.020987207524 -234.643446346696 -237.424575165304 -240.007355574237 -241.219331429588 -243.104751940884 -245.068622870275 -248.136200610933 -257.620303250533 -260.258611677034 -261.980404410971 -265.105379374624 -268.092143177957 -1.29573134928054 -7.64506304756427 -10.9593503745995 -16.8630241253592 -20.0514477427754 -21.8147857838192 -25.2354596092619 -27.0027882657404 -29.031932209859 -31.8996644486664 -36.2658376402055 -39.0951805613441 -42.312240749571 -43.9353575902008 -46.796609567626 -50.4417939521153 -54.5958089152785 -56.8752943783138 -58.5451628590728 -60.8418905708596 -63.4003663181195 -66.6837612243842 -68.8129080109648 -70.0786037373471 -71.7010657133631 -74.5151272591087 -76.6404982442407 -79.5100645011565 -81.0498292697935 -82.6498543011841 -85.1565289460761 -88.2536652723636 -91.2873807706976 -93.825964223284 -94.9283192706444 -97.9526565529715 -99.5966698682362 -101.067347224938 -103.939000564974 -107.096511433845 -109.640699206637 -111.417117778447 -113.23113756451 -115.385846383284 -121.283544911376 -124.222984814163 -126.576089600509 -128.158041371154 -130.766104169172 -134.229074372728 -137.600865336486 -150.43141095697 -151.615776058361 -153.056877400229 -155.786425739416 -159.018683286752 -161.363116421552 -163.202825693775 -165.169371050399 -168.082955633917 -171.466826161479 -174.358037678854 -179.100355188528 -180.375307092056 -182.49886901107 -185.663449175108 -188.453203070896 -190.213421293699 -191.350176553255 -193.611200857137 -196.604972422137 -199.179874396697 -201.237884288226 -202.732431126159 -206.038735814159 -208.294738985439 -209.412734465244 -212.002182256965 -216.42199249218 -219.076043112274 -221.039456832633 -222.172624129813 -224.407406577542 -233.578481468394 -236.373185998222 -238.543558080921 -240.214569009034 -242.204646683448 -244.62570879863 -247.896940426409 -250.145941246233 -251.390743327016 -253.377958623788 -255.389582241078 -258.606727497821 -273.816715151241 -276.52406201939 -278.277447188393 -281.038786018244 -284.193144094505 -1.28794802014186 -8.29034146230311 -10.8531162446934 -16.8028005967352 -20.4838419705953 -22.152390560097 -25.5755161434188 -27.4100970701458 -29.5211106905589 -32.3319227694258 -36.0521639910327 -39.3534289974592 -42.128667951222 -43.6885958257187 -47.0339651503651 -50.4524075192002 -54.012061245742 -56.3284125086381 -57.9564400656076 -60.1862833183971 -62.5076076065756 -65.8441451001457 -68.109014323155 -69.3736535599853 -71.046218080928 -74.4094172735193 -76.8123201214933 -80.460894232534 -82.5155585375006 -84.1331531154529 -86.5517450764946 -89.7566472552114 -92.9331844591041 -95.3879740494577 -96.5744082370735 -99.5887992929409 -101.168117067917 -102.652834548328 -105.448632270346 -108.134475843458 -110.476595550191 -112.222723084595 -113.975923110429 -116.258848896635 -140.78502148787 -143.226018231749 -145.408165679716 -147.130849077357 -150.120360545236 -154.677668951252 -158.793323817953 -166.400466223666 -167.682280503796 -169.17236028494 -172.339894997827 -175.567826095168 -177.767117457381 -179.556988570976 -181.617213452967 -184.510686558113 -187.51964453051 -190.129557543393 -194.838959517542 -196.118781887154 -198.232204503399 -201.410657244456 -204.229061697297 -205.994187288743 -207.151896805523 -209.712055595334 -212.5390443937 -215.078267295263 -217.195865278185 -218.752284354741 -222.016646185445 -224.278743727117 -225.424271999509 -228.093385519442 -232.527483066832 -235.385559676688 -237.321560371316 -238.481059304755 -240.833344993647 -246.801720579571 -249.639251577741 -252.000576490239 -253.693227749566 -255.423315422223 -258.3101343083 -261.324007521913 -263.81248185385 -265.089359249342 -267.040784224749 -269.037655484059 -272.137939986129 -278.63560536482 -281.064943500696 -282.846248435361 -285.531878019553 -289.040797484006 -1.27479436709606 -7.54828380217927 -9.90281388623261 -21.0859591484378 -24.2586238423639 -25.9816512416809 -29.2969865665919 -31.1766849506822 -33.2805951102858 -35.9375971822571 -40.300475975428 -43.3561862531739 -46.3997580841894 -47.9811114401378 -50.7134917141366 -54.0990795995952 -58.0814796670245 -60.4840080618832 -62.109676841021 -64.3196708148514 -66.9094665933523 -70.1025229195062 -72.2781450706061 -73.590269926309 -75.2258159410359 -78.4721653498812 -81.1221008805137 -84.2772881289975 -85.8961937564273 -87.5601637775739 -90.369403078094 -94.319224624935 -97.1192479599598 -99.3676700217575 -100.549055570847 -103.334547924618 -104.689691141872 -106.212199558968 -108.9699158151 -112.117576324745 -114.732705952177 -116.549023889957 -118.342556753802 -120.511675974096 -127.10994656581 -129.638395226978 -131.601464369037 -133.286747714445 -136.15769694005 -140.831249477357 -144.503570727798 -161.433071571404 -162.674776401478 -164.339674431287 -167.334092145249 -170.814826945627 -172.966739173421 -174.72451112373 -176.738474174264 -179.325004684324 -182.553940438631 -185.308078892402 -189.572217768165 -190.830348866973 -192.938810279781 -195.934795571381 -198.671143044837 -200.294815671494 -201.467101589713 -203.945950881215 -206.86412360952 -209.497311235252 -211.530296680045 -212.994289359961 -216.569128943257 -219.118877524994 -220.232273882182 -222.53319987906 -226.731827289635 -229.682279870785 -231.700499465236 -232.796769472683 -234.991463693693 -240.863497995212 -243.736448807196 -245.916966981913 -247.608159110325 -249.299746838774 -251.717003006225 -255.073588440205 -257.624300680403 -258.959763268356 -260.883958321812 -262.940277539107 -265.800516212217 -302.960584922137 -305.784322197587 -307.560245627568 -310.157422746022 -313.525602599025 -1.31196052651191 -7.27645450832219 -9.72371357694763 -14.0931568192354 -17.5225491145725 -19.2159100401413 -23.100155666283 -24.932962211684 -27.2199441493287 -30.1786971181572 -34.1559703208771 -36.7478954347056 -39.8109226796567 -41.4109082217129 -44.0787910615055 -47.3666616066188 -51.4625891876277 -53.8029973293223 -55.6647536813514 -57.8495658350599 -60.5833648041951 -64.1184381952145 -66.3714793740492 -67.6026834092792 -69.3366885608896 -72.1988783661176 -74.5106425502243 -77.6059573458038 -79.4258468216327 -81.2311192538713 -83.4960164247567 -87.1440267106836 -90.2452635918604 -92.6519528192578 -93.808228215865 -96.5145540613242 -97.9689670842933 -99.5851466949887 -102.415322953752 -105.38013785208 -107.915691742896 -109.83312315228 -111.588805044416 -113.661759407832 -119.650883968895 -122.48845496224 -124.785324680022 -126.400238596094 -129.163445443564 -133.251618955929 -136.901703940683 -142.658796776881 -143.902276731944 -145.43885886286 -148.280698539558 -151.201150213659 -153.430054297471 -155.242948398218 -157.110121997419 -160.199446470375 -163.215046801765 -165.843874809213 -169.983346395387 -171.261804808875 -173.399958517285 -176.357970146958 -179.267793251532 -180.984146848117 -182.134609858007 -184.836579289042 -187.72610163555 -190.391036382567 -192.559002364909 -194.115731639768 -197.656804718221 -199.918944857914 -201.044052826 -203.255504234517 -207.491970894034 -210.481087170829 -212.546520064376 -213.715701976243 -215.875386239481 -221.443166679672 -224.013816551038 -226.487064612762 -228.239955441298 -229.90983569493 -232.453029580961 -235.864265025818 -238.269748195846 -239.516084230224 -241.506357756073 -243.47197960837 -246.19176641132 -263.407930645161 -265.981375290032 -267.748336617229 -270.499910857539 -273.84060018665 -1.30157675020081 -7.10203495497852 -9.98300312086667 -28.716034937807 -31.3317781023133 -33.0241136171532 -36.1163253205743 -37.9023765824328 -40.0305255921283 -42.7971395008789 -46.6804284154692 -49.4905231062856 -52.7840234447608 -54.3964872206129 -57.2566710254364 -60.8289741278155 -64.8675733965472 -67.4134273777209 -69.1784438994222 -71.5460779554848 -74.2178706561943 -77.4619225595758 -79.6932637118567 -80.9945604228503 -82.6972683788112 -85.8168166210181 -88.7582141604329 -92.0602071470525 -94.036453289414 -95.5880943992052 -98.2423889901033 -101.785742540197 -104.729128603873 -107.043511093781 -108.195929854926 -110.83181348236 -112.23284995299 -113.759909349384 -116.201855208759 -119.296815784147 -121.753790163699 -123.671666637116 -125.413304206906 -127.59637285829 -134.965434082453 -137.499494372451 -139.724775859987 -141.457770071447 -144.50735675354 -148.664242328231 -152.740331367445 -158.411290800131 -159.666421039685 -161.185561728178 -163.847310119452 -167.415246027837 -169.549739686478 -171.293864823652 -173.206458912963 -175.992065443859 -179.15912593832 -182.009579187106 -187.018295152225 -188.29625415424 -190.42491406834 -193.259080655502 -196.288194136227 -198.226270869996 -199.381831243334 -201.874053209374 -204.738576729064 -207.372504798102 -209.506074477363 -210.986516280619 -214.063161011969 -216.553451437512 -217.672095619117 -219.937765997074 -224.480304473123 -227.463741910358 -229.449536545462 -230.55613514212 -232.846775754238 -238.02834526686 -240.87390332085 -243.08590782815 -244.670284041361 -246.356581797039 -249.158672654459 -252.614865850196 -255.249145840005 -256.414866567188 -258.433716157745 -260.332083313123 -263.260671257966 -289.354754510554 -291.990796244081 -293.697166212863 -296.125399582964 -299.307530258595 -1.31127585911326 -8.31233404606093 -11.5187373005756 -31.2972225793187 -34.1947965167621 -35.8515502763631 -38.9601361781947 -40.8269088026497 -43.0501972041238 -45.6599900628047 -49.9467463560812 -52.5319044408393 -55.9862606594596 -57.6171927441136 -60.3455841199638 -63.3344067229995 -67.6883886461886 -70.1574570421527 -71.6687257595892 -73.9389068198525 -76.2575748049969 -79.778417285899 -82.2787162556201 -83.5215856420454 -85.2009010188474 -88.5677051257076 -90.5945522477621 -93.8276856128248 -95.4446075249202 -97.1194516049066 -99.7041926297131 -102.692319693378 -105.681842193627 -108.170736753283 -109.274940539727 -112.369816440619 -113.863506992694 -115.382336645266 -118.280085409963 -121.236179102626 -123.376071671729 -125.241757368495 -126.948134462289 -129.049569031066 -134.728619340495 -137.507737221709 -139.775367580681 -141.352613042845 -144.081420482638 -147.963045573031 -151.717106651361 -160.209359525697 -161.478553698754 -162.985884119259 -165.649754515164 -169.089285554266 -171.411085519622 -173.145401057201 -175.219360772303 -178.173122338192 -181.738399882764 -184.434773611333 -188.385158419179 -189.681332875581 -191.77624894355 -194.860933691716 -197.599152900148 -199.549332317001 -200.692821488088 -203.153668586478 -206.220930993445 -208.840978159081 -210.862033186925 -212.34007589914 -215.649613594748 -218.005577572195 -219.186223048282 -221.47417487701 -225.907193516562 -228.695589203294 -230.57669233243 -231.734811319798 -234.090676408235 -238.7137342628 -241.256472520052 -243.543700144297 -245.224844278562 -246.848965147904 -249.57047748173 -252.733831018914 -255.115110096598 -256.387546136206 -258.376347883378 -260.273817084914 -263.015793796331 -280.918904833949 -283.555570470323 -285.272768018849 -288.180607616524 -291.262228651241 -1.32096353422566 -7.38386362130199 -9.67304361597389 -33.9247605051678 -36.6608295562214 -38.4710408812011 -41.5455540085612 -43.5215087460455 -45.6544753735621 -48.4053745718846 -51.9202190586711 -54.7579904846396 -57.5767996638716 -59.1639882631054 -61.6799665971904 -65.5920917961824 -69.3618707754469 -72.0568796096532 -73.6841387505288 -75.774713404085 -78.3840490525024 -81.5708885902469 -83.8441563034614 -85.1685575517357 -86.8257078736868 -89.7871321026732 -91.7457506159118 -94.9029602707015 -96.3813921957909 -98.1200436451604 -100.480447857784 -103.851726870737 -106.714558753245 -109.206985432325 -110.313111974115 -113.147395905223 -114.458113940008 -115.895258440488 -118.65105861155 -121.832893205687 -124.445065802194 -126.322519261555 -128.14628565361 -130.300590071362 -135.548107970623 -138.087978160673 -140.486063564955 -142.138900713559 -145.058693333045 -150.125881689651 -153.811624207791 -161.226417372938 -162.496473721271 -164.009333647793 -167.037263810187 -170.034499611303 -172.624211481974 -174.401259574424 -176.39902322625 -179.531368978868 -182.281760327382 -185.052111266734 -189.087523975531 -190.403434933376 -192.826303791269 -195.630256142133 -198.331726044817 -200.049557236098 -201.176706671946 -203.839730976469 -206.799973205896 -209.199615791739 -211.379923561891 -212.802984014091 -216.646861569946 -218.8359515283 -219.959804893911 -222.442220013801 -226.352734495387 -229.046487149975 -231.134308379447 -232.278509262708 -234.594683644521 -239.390074778271 -242.246087875773 -244.356479280202 -246.0108880305 -247.772742909763 -250.239605842345 -253.508666690199 -255.996198106947 -257.190106682495 -259.149072265411 -261.278410307105 -264.623508413968 -273.152694069759 -275.652429665085 -277.39490747698 -280.176818935995 -283.573553846471 -1.29726691904157 -7.85068727837692 -10.0402081546165 -16.5928271500424 -19.9615909665828 -21.6444461337788 -25.0132874168639 -26.7613032213169 -29.0909319074446 -32.1192122926747 -36.1426961630635 -39.1022798354915 -42.2917623506466 -43.919179627751 -46.742165440598 -50.099650571255 -53.972556340472 -56.4861808633991 -58.4062892246587 -60.4743023503596 -62.8060166461335 -65.9037555469321 -68.1240300656882 -69.4113558017387 -71.1674850957189 -74.3573083995974 -76.937910081552 -80.0935343931924 -81.4486217629061 -83.0617117460666 -85.5613475189558 -88.7854536838271 -91.6945370754605 -94.0585807128037 -95.1969490126176 -97.9107194076989 -99.2967767205463 -100.742994342518 -103.773744884378 -107.227210364162 -109.773872874696 -111.586600056242 -113.407467781223 -115.596006112353 -120.432027963063 -123.32943665978 -125.682809043468 -127.354025010638 -129.925318345388 -133.916626347161 -138.361374355849 -143.926337782588 -145.193410553277 -146.693684854253 -149.766140317427 -152.914094496701 -155.116456951325 -156.970411355801 -158.995452370362 -161.443549168654 -164.605068646191 -167.388074456592 -171.298650387978 -172.583456183216 -174.73457116212 -177.795156577312 -180.696836431053 -182.427300707971 -183.564233665349 -185.914686362744 -188.682158627469 -191.114636439511 -193.277705107859 -194.714499587313 -198.585084057712 -200.885486421549 -202.057400485345 -204.210393759672 -208.435246920292 -211.281099736619 -213.192173663832 -214.2953106509 -216.517758555961 -222.275978424191 -225.082853562347 -227.415039499029 -229.127964031016 -230.940936144427 -233.439651850691 -236.582928584598 -239.382022226813 -240.601632255002 -242.516426436528 -244.472996889269 -247.229917041573 -255.798762472839 -258.341028697951 -260.055804367394 -262.927419873618 -266.157766597283 -1.31476384991798 -7.44954595274836 -10.0947250871936 -16.8328557639857 -20.1294540218325 -21.8810110126852 -25.3062801491831 -27.0652518686115 -29.2865900512245 -32.1778884249064 -36.4466769893874 -39.2533913223859 -42.6122666905174 -44.1782353414784 -47.1766892968235 -50.9286419965396 -54.8990913269416 -57.4949826060024 -58.9109118829047 -61.0620532146099 -63.4629107226605 -66.5627198498784 -68.7590110784723 -70.1066544325686 -71.8305283923408 -74.8311371146134 -77.0660907628352 -80.2392652101685 -82.0459204843315 -83.6736889368069 -86.1309471031361 -89.9814441331609 -92.6301175199645 -95.0350819523728 -96.2043352485314 -99.2060708540173 -100.641283629313 -102.190793721191 -105.216463995753 -107.786530546842 -110.158556520823 -111.914318577941 -113.806250008927 -116.110056886951 -122.539548100356 -125.547554173199 -127.533284330085 -129.235548331673 -132.116576019349 -135.900517660005 -139.836977271869 -154.512316184148 -155.758469506028 -157.415493379776 -160.403798358181 -163.575800622932 -165.710171398944 -167.506474859124 -169.561201079447 -172.642117027211 -175.884641204153 -178.627873780428 -182.849593566251 -184.08967296283 -186.44329407052 -189.443425160489 -192.250360035 -194.072362587688 -195.221291178237 -197.491489673213 -200.499053111217 -203.29707344753 -205.311929949548 -206.728292283295 -210.078986122226 -212.169772990118 -213.336231374034 -215.731978466797 -219.536828614106 -222.599132994535 -224.534487942383 -225.673741526312 -228.048241174464 -232.978335564625 -235.764286597906 -238.045367277287 -239.714906594611 -241.458765231441 -244.190851971158 -247.571160115869 -249.933348659277 -251.198689095851 -253.105296680731 -255.030196532564 -257.774863852167 -271.250765193451 -273.696904629329 -275.459310604971 -278.586494320149 -281.673851736315 -1.27914404202731 -7.37300521248412 -9.42853053509933 -15.5892987705241 -19.1646775028632 -20.9214566595209 -24.2269701412057 -26.1245737251117 -28.4219001600069 -31.1415718708265 -35.0126384747248 -38.0472251299127 -41.6542223229716 -43.1568456205951 -45.8444996452518 -49.1097900371196 -52.869883657792 -55.5257409869505 -57.1076720613323 -59.3740653710124 -62.0947617255233 -65.2387478783143 -67.6901591211787 -68.9973652356923 -70.7624657976433 -73.6932781012759 -76.7230093284774 -79.9472664211369 -81.9796469492426 -83.6735270323977 -86.1387914979682 -88.8906636443657 -91.97028196509 -94.4395720597789 -95.5622018673608 -98.4978073846557 -100.033408239418 -101.587303105717 -104.324608290389 -107.250814963538 -109.697373429327 -111.461137792315 -113.2372732678 -115.683694852134 -127.87881571298 -130.512803727796 -132.690881120616 -134.312145282571 -137.211333295466 -141.348427119713 -145.020395113394 -150.966367772701 -152.21414952497 -153.658106747265 -156.560068334102 -159.745098704521 -162.134259688291 -163.961298238121 -165.892681928399 -168.65425060318 -172.194391060775 -174.669405859374 -178.661299084252 -179.952194601342 -182.1817009611 -185.059346134532 -188.072039232892 -189.743930942387 -190.893355333104 -193.606495743864 -196.295999483356 -198.924175470538 -201.01963659903 -202.569290654833 -205.840695793515 -208.277034870986 -209.367977491805 -211.678760176287 -216.045878517121 -219.055417053221 -220.929762998309 -222.052963622004 -224.27304136365 -231.363469380075 -233.914618317673 -236.212099009952 -237.899259582137 -239.631653338458 -242.094288300735 -244.873245176927 -247.796106473175 -249.06037114811 -251.027125732615 -253.047680116423 -256.074392245711 -261.460152084352 -263.81285495437 -265.585318052466 -268.708204223004 -271.631968040556 -1.30558120030555 -7.95369368184237 -10.1607569232083 -15.1205406636838 -18.7985859064445 -20.5234843286085 -23.8919358503688 -25.7057851115274 -27.9817831548121 -30.7356514225324 -34.5601406270526 -37.4905501114422 -40.5847743829706 -42.1409362342957 -44.7764026476465 -48.4288958806884 -52.4726676470426 -54.8639158667172 -56.4712805600025 -58.6204836169871 -60.9862052016573 -65.0132381091995 -67.3965503381355 -68.6908126977828 -70.3953578675078 -73.4577718165693 -76.154383262993 -79.3871660132693 -80.7832804389431 -82.5894514882891 -85.0835937299119 -88.4038229209751 -91.4771334904982 -93.7284570806078 -94.8960296032587 -97.8680251953625 -99.1672099099706 -100.588796745413 -103.422903557721 -106.752592824623 -109.228710895522 -111.094348936782 -112.852795563497 -114.98766345341 -121.917036059404 -124.477172823003 -126.774774911525 -128.419798160162 -131.216979371268 -135.010005040893 -138.659911937512 -152.069899165164 -153.309129161605 -154.950650187963 -157.69764863929 -161.209379056031 -163.551009395519 -165.298392231566 -167.130352344948 -169.989761488982 -173.07017963013 -175.644462419539 -179.846142879554 -181.100262807424 -183.446650127499 -186.888405146066 -189.639194385677 -191.487276893358 -192.631574477106 -195.303928634714 -198.595528172491 -201.452110214556 -203.689044613575 -205.122731026634 -209.283103064125 -211.637711828505 -212.711907581576 -215.035353731597 -218.848256788312 -221.306074497129 -223.228728232761 -224.329384099867 -226.643573735064 -232.344377978819 -234.94470580874 -237.122719061918 -238.822710618098 -240.624604178653 -242.933176480474 -246.173715562476 -248.664306445011 -249.865540263247 -251.946966688307 -253.791685074224 -256.696732921472 -274.775044854708 -277.910220640841 -279.669898143632 -282.40313355821 -285.367184927991 -1.29364942197504 -7.42181382433984 -10.5129271936054 -27.7901158145148 -30.3893809496845 -32.1419325772958 -35.3925995852656 -37.2805374802406 -39.3707391671437 -42.1426645804627 -46.4095367550632 -49.2134494696399 -52.371469339821 -53.9162696744003 -57.0275485336831 -60.0618367962162 -63.8925418449331 -66.2739059412198 -68.259696033928 -70.4672328820763 -73.3355941536171 -77.5638190310138 -79.8910463674048 -81.1759688899172 -82.8696536224162 -85.5940221622428 -88.2434485026156 -91.6282169347106 -93.3099669847003 -94.9777065895669 -97.8217156491721 -100.994910516077 -104.191982750517 -106.4019987645 -107.495303466892 -110.456959604585 -111.847190768944 -113.316472587714 -115.944692013854 -119.225883432857 -121.788637049222 -123.612122996057 -125.397982205116 -127.373309627885 -139.424204342466 -142.171731473751 -144.353711096379 -145.989991586867 -148.867607088563 -152.671252447616 -156.677595178286 -162.72099052758 -163.985721241266 -165.457036008795 -168.512786591441 -171.365168460629 -173.699330508231 -175.397452449772 -177.440817078843 -180.42835365813 -183.648183596736 -186.51403460952 -191.131760324953 -192.395369699744 -194.711431511855 -197.603220255787 -200.42163833021 -202.182459328743 -203.317082282502 -205.859985708503 -208.466670150427 -210.773311815018 -212.936886426178 -214.45847543229 -217.861217403767 -220.143701495589 -221.218229475154 -223.645704330916 -227.707242723722 -230.41604662243 -232.392999821965 -233.553215428593 -235.982105768491 -241.676495058545 -244.689704422324 -247.013423805373 -248.738073206943 -250.511212566264 -253.006869010337 -256.20021757991 -258.831212803914 -260.104740559908 -262.119089206853 -264.147276243084 -267.260089507688 -278.29956437926 -280.838794187175 -282.574940919037 -285.349551203529 -288.451946808123 -1.29032282924779 -7.52240759915685 -10.5098329105408 -17.9297851822019 -20.8992783084332 -22.6749199783694 -26.2430689589193 -27.9820455861297 -30.3572223196884 -33.0995120581392 -36.8712494555005 -39.6983380603216 -42.8534734512368 -44.4890470999011 -47.3027891189591 -50.4611716725028 -54.8961247106429 -57.497792483606 -58.9999679791239 -61.1584172728619 -63.5374425005757 -67.2849494025295 -69.6918619407292 -70.9765153028294 -72.8312604102829 -75.7130488857384 -77.80040272361 -80.988027933923 -82.9767815450558 -84.6968668824102 -87.1518260039249 -91.2995411004301 -94.013356657855 -96.314073255736 -97.5134319639066 -99.9391551171169 -101.406897573175 -102.834090679675 -105.795805477025 -108.909947214838 -111.770288555261 -113.695693113048 -115.583498553805 -117.917970374019 -129.977764361386 -132.374995469164 -134.67037197988 -136.380337245138 -139.353208630951 -143.290514690407 -147.393993860683 -156.187293089487 -157.420286955341 -158.941968678346 -161.994018135166 -165.088579528105 -167.295119106368 -169.151295652707 -171.323858048034 -174.423282213007 -177.103755454529 -179.833778132754 -183.708217268126 -184.940635960063 -187.072747435477 -189.839654385911 -192.720339242496 -194.372021643469 -195.507706834182 -198.199277585245 -201.357395302487 -203.808973553095 -205.891844567496 -207.29239326725 -210.381801754385 -212.801237809914 -213.889612315579 -216.167534431826 -220.482508964655 -223.527862651506 -225.651766740842 -226.732023111618 -229.391745942153 -234.938604632291 -237.570830404126 -239.93458417262 -241.73101387915 -243.662494597027 -245.798291553469 -249.055274296246 -251.489044785644 -252.742326164402 -254.799518988663 -256.827184609725 -260.101505449688 -290.979949656709 -293.762950833825 -295.513215750862 -298.013319130827 -301.142146185154 -1.28956946093712 -7.47122503400287 -10.2814958217521 -51.731721889827 -54.4434641985384 -56.2238492171958 -59.5474881007658 -61.4692502625054 -63.7321993041908 -66.7902103881471 -70.6629564160349 -73.6147622523784 -76.3970084780834 -77.9822592386795 -80.9314413775833 -83.9786072276115 -87.9870997363863 -90.4767448576681 -92.2221312079319 -94.5980556966549 -96.8939854276774 -100.802860246955 -103.07222020089 -104.349994122993 -106.05716063402 -109.193553295454 -111.343854292608 -114.773626449281 -116.261231091479 -117.954371851842 -120.43561536176 -124.07162536602 -127.037104515319 -129.305455622339 -130.40588760602 -132.988936977415 -134.493429223013 -135.87949057216 -138.648254539924 -142.021796701689 -144.36695020727 -146.258091992598 -148.062331678541 -150.135293126762 -155.328196073545 -158.327833238124 -160.783579572001 -162.37216467874 -165.103761599147 -170.485264497905 -174.223948039941 -180.216871057488 -181.521050286439 -182.840970319847 -185.509628988815 -188.914528646641 -191.235643903385 -192.998303206539 -195.012930785131 -197.830133741652 -201.06480694511 -203.783300323904 -208.096675264609 -209.375045096458 -211.503015318282 -214.351895298216 -217.016325114915 -218.828704404239 -219.990357294701 -222.580387450908 -225.280314779082 -227.722390115145 -229.911880610667 -231.358201772205 -234.585248142197 -237.105216622764 -238.201239323601 -240.436601361024 -244.928616058625 -247.734264438546 -249.774921368614 -250.848978780031 -253.35381609318 -257.803188887788 -260.827985596107 -263.065905248594 -264.701718023325 -266.493100389977 -269.00524426915 -272.034962964976 -274.329201123282 -275.584920577046 -277.471110634213 -279.434473905762 -282.211819953865 -287.603149598177 -290.087141452927 -291.748522966418 -294.639735702685 -298.142836959767 -1.30495527953518 -7.72128111255449 -10.7996362453391 -20.510275448717 -23.5775362369404 -25.2387990914973 -28.6685274150636 -30.4314013914689 -32.5786680917978 -35.2804700678232 -41.6227939281621 -44.3272666893514 -47.2981457896154 -48.8618807597757 -51.6209172937988 -55.1958693206809 -59.3823932923477 -61.7537203494018 -63.5271232751099 -65.8192201582928 -68.2891977066183 -71.3851415930638 -73.5161903975615 -74.7824588702754 -76.461002160795 -79.1511421478697 -81.3248251626143 -84.6461982503784 -85.987008010067 -87.6097684980672 -90.0631159529033 -93.6433798244948 -96.5102409377594 -98.9414364694837 -100.037283578064 -102.682240236495 -103.948188549517 -105.334537966042 -108.127679378401 -110.894849652898 -113.323174675321 -115.043847388947 -116.860639593383 -119.047384882741 -131.693299580165 -134.46093668993 -136.792988413308 -138.396936811592 -141.324512625188 -145.62026471558 -149.420130241177 -156.553081862722 -157.815172720987 -159.52820946232 -162.510327720509 -165.556669258316 -167.894326008636 -169.722705974265 -171.687094981698 -174.843720196407 -178.149660669462 -180.814185968041 -185.950124581656 -187.211850856388 -189.463250414817 -192.089816485979 -194.872890093363 -196.578817396297 -197.72699344146 -200.310041540559 -203.037278607373 -205.756068609595 -207.793765379559 -209.215060992709 -213.111265087748 -215.144787988447 -216.261345544307 -218.734541865668 -223.161888831329 -225.751066898097 -227.646128127285 -228.834341621882 -231.172484180214 -236.345135413054 -239.018266972768 -241.34966658074 -242.97618210035 -244.625441858516 -247.146667443988 -250.521445518737 -252.977766185385 -254.31967009077 -256.248160149977 -258.303141651995 -261.14049242141 -270.525205080323 -273.070948652909 -274.742135105979 -277.510553207107 -280.862538187905 -1.28949868945687 -7.64271553032998 -10.0569989149862 -18.6325966828028 -22.3685309591393 -24.1119524895443 -27.4413173102929 -29.3345983756842 -31.3835815870888 -34.2849027762363 -38.0911287118532 -41.4200267780104 -44.2075942120621 -45.8324266679184 -48.6377946986383 -52.0166641974018 -56.1779669124923 -58.5283530487994 -60.4531866478717 -62.7740232105557 -65.4565924647318 -68.7160942222604 -71.1041859876204 -72.4163420880339 -74.201030187281 -77.305739171207 -79.6853782274428 -83.0151468505049 -84.4417103824546 -86.1888206666569 -88.921196393236 -92.1681604688628 -94.9568733341677 -97.3810315683833 -98.484956500555 -101.709940282082 -103.071873049294 -104.538309313634 -107.350715295685 -110.143390505382 -112.406565837075 -114.183368152741 -116.002175267876 -117.968529492063 -122.826921662413 -125.480887162411 -127.794569388355 -129.371355114197 -132.488384279781 -137.130629622769 -141.128394831012 -146.940380889934 -148.197890239695 -149.555108652074 -152.457111053105 -155.470735607972 -157.67565719519 -159.510413749219 -161.614017537008 -164.187488167819 -167.404770965059 -170.012796626357 -174.581655938627 -175.830453746196 -177.930126247495 -180.55392181396 -183.093227137217 -184.76760219804 -185.913608557301 -188.217011419432 -191.355804548558 -193.863691141364 -196.091904290678 -197.532521687732 -200.874496179785 -203.254565897186 -204.342019412953 -206.850630102842 -211.432913365197 -214.495872430169 -216.575448810362 -217.712568179124 -220.091019025377 -224.796342287803 -227.369034409837 -229.649906537161 -231.262810571163 -232.922167121853 -235.484727934829 -238.770195360445 -241.124303153655 -242.397199420554 -244.333684708772 -246.20879761321 -248.707161121208 -276.305810198832 -279.54623251188 -281.245416380405 -284.085531780723 -287.280657839185 -1.27307303615236 -7.84287872982776 -9.91503507480637 -21.0498664358856 -24.1643321714149 -25.8568693620611 -28.8420356644431 -30.6512494590553 -32.8529136798222 -35.5308209696951 -39.2425652341999 -41.9744496633272 -44.9862569803856 -46.6282970078779 -49.4912583564215 -52.4175061052749 -56.3026834540667 -58.8851392991894 -60.3850367647998 -62.6487566072164 -65.1301292834919 -68.4858582896553 -70.6860064923759 -71.9736672490891 -73.4681998685312 -76.4818353487796 -79.0897527030819 -82.6841854194617 -84.2912099091305 -85.8376774879931 -88.3630053460647 -91.7404755995139 -94.7754751765194 -97.2093703542598 -98.3496167004577 -101.112991538876 -102.506094877245 -104.040146313978 -107.035573892799 -109.996339936031 -112.589999090435 -114.479861298361 -116.292044514956 -118.376280865073 -123.900429394298 -126.651621218128 -128.898121733011 -130.676833109731 -133.590292302501 -137.948566654483 -141.414100600673 -147.779045450332 -149.02023940523 -150.582011962055 -153.418052133319 -156.811111840687 -159.370566661912 -161.209633731036 -163.076558164421 -166.122451305521 -169.067394241701 -171.806901932067 -175.269782254373 -176.557175203276 -178.622481459866 -181.687044402562 -184.386973346406 -186.17715348304 -187.303954109892 -189.711807654381 -192.654303222191 -195.148335991956 -197.216374949725 -198.698662473784 -202.129610365433 -204.647643943671 -205.87391132716 -208.316127538838 -212.489837306412 -215.38896512618 -217.449148429166 -218.56279038693 -220.872533077208 -226.046562217927 -228.959903323017 -231.41652145453 -233.083662400729 -234.713224061736 -237.529389125512 -240.365480487494 -242.874136550151 -244.12733441775 -246.111265945973 -248.102241521253 -251.283224389807 -258.033428791796 -260.532644324352 -262.252544406411 -264.891429484343 -267.714133980906 -1.31526573473295 -7.8869755864766 -10.0649416474782 -18.8042088082069 -21.7851430356924 -23.4784574936241 -26.7036617587222 -28.4829309916759 -30.8584275085521 -33.8155103957393 -37.5299708182118 -40.3550927172107 -43.4729627783524 -45.0406813933134 -48.1969428266137 -51.2560863214271 -55.2857999512798 -57.6229122363428 -59.0424851201089 -61.1913428230958 -63.7729823528707 -67.0082713749015 -69.3276927966201 -70.6251040433823 -72.2924548234379 -75.4021952719756 -78.014309636239 -81.8023039954768 -83.6960017500906 -85.2250736386249 -87.8248910961017 -91.6261944824781 -94.4380676536038 -96.7029361401576 -97.8440343743896 -100.479662377535 -102.052631072489 -103.558382210069 -106.525330592715 -109.637453490741 -111.999902358393 -113.817514562261 -115.590016154631 -117.763844862995 -123.280242490559 -126.053040917601 -128.281302528709 -129.90695283347 -132.492026863129 -136.862588064926 -140.407672435836 -145.547791708258 -146.869778555424 -148.460156439275 -151.322150972218 -154.314127031752 -156.436244229914 -158.335161382381 -160.278530402981 -163.375247478494 -166.962541993127 -169.696067696731 -174.217187720963 -175.473529244582 -177.833627130908 -180.864014451906 -183.655249272721 -185.457605826645 -186.601298042582 -189.08118362831 -191.954838911415 -194.372034977991 -196.485028508342 -197.951052787681 -201.409663253222 -203.723430663798 -204.906362189143 -207.448390819038 -211.823078313438 -214.852305771928 -216.857636409067 -217.98556980289 -220.164472719384 -224.841503595312 -227.619985293792 -229.920694147384 -231.59995215797 -233.313566427792 -235.691528727885 -239.290165951657 -241.821301153294 -243.087056696869 -245.108959973292 -247.134725743454 -250.359526235769 -272.990783682969 -275.933859131851 -277.598593597273 -280.248307947681 -284.23983017068 -1.31391391646646 -7.56182167476959 -10.1431018114667 -15.2027659310935 -18.4523491911698 -20.2222175145685 -23.3987937003397 -25.1163521789472 -27.3195444133259 -30.1060003445226 -34.9812652473077 -38.0579745628827 -40.9485313175163 -42.5495538506927 -45.2612532111754 -48.6762943602933 -52.4587560052005 -55.0746244416431 -56.7643209451416 -59.1467724642768 -61.8474917741384 -65.4777086140475 -67.9654844790841 -69.2033807420396 -70.8859703945171 -73.9105448332883 -76.917652737284 -80.1454839907775 -81.7476669709894 -83.525363022796 -85.875744597315 -88.82995302679 -91.7639486332537 -94.1177837358091 -95.2727581739589 -98.2655049723422 -99.6311466560496 -101.069054311128 -104.088284502535 -107.614852036924 -110.179352299038 -112.004196265556 -113.845563312472 -116.064183107638 -121.160583034401 -123.839414499588 -126.005847408853 -127.704921970616 -130.767651328057 -134.912864172057 -138.281667151539 -148.989438618648 -150.202367666184 -151.866492910838 -154.839177307365 -157.705201928826 -160.201604461836 -162.081083377661 -164.067744019044 -167.036371814233 -170.240400404124 -172.812028779803 -176.903947253207 -178.17122282306 -180.334483275952 -183.392757736592 -186.738681339789 -188.479977917539 -189.62960267864 -192.129179076004 -195.161904006397 -197.956266156234 -200.203036100436 -201.682265911119 -204.716828735131 -207.091698681084 -208.196324394456 -210.526547215854 -214.726626284171 -217.597812962694 -219.778852758742 -220.848439665283 -223.088045462542 -227.656721336875 -230.33110053417 -232.612018993267 -234.318538582355 -236.118932367578 -238.882378109339 -241.852849427772 -244.368668543739 -245.546102513598 -247.546570140739 -249.536360144806 -252.626590835787 -260.968409673574 -263.715600097219 -265.423903579588 -268.445462068929 -272.004031776509 -1.29689914617667 -7.84591633830727 -10.9427187703729 -17.3791648375816 -20.8862344511895 -22.549358023018 -25.7129814666719 -27.5986153324102 -29.8049801166666 -32.7534434926967 -36.5164628556804 -39.3512260897509 -42.2002540224908 -43.7996544202403 -46.5287702173528 -49.7169548718794 -53.6721708661889 -56.3073416919362 -57.6753465325217 -59.9754463582059 -62.4130201878426 -65.4030284267162 -67.8089110850628 -69.1061998167767 -70.8092922424081 -73.9318290063268 -76.5452088483795 -79.6946873492433 -81.3098228299041 -83.0316075510429 -85.4740860346268 -88.8946752012347 -91.779067861996 -94.1211605494747 -95.3086068945567 -97.8989362193225 -99.2209720300434 -100.633235093112 -103.360920626271 -106.794011158526 -109.199640215138 -111.079002553045 -112.931253004194 -115.012836994756 -121.001742563895 -123.69601343239 -125.892659606077 -127.558404183944 -130.277439663229 -134.753549023247 -138.122919624763 -145.657175274793 -146.923109291992 -148.468406814655 -151.393724739649 -154.700226073439 -157.107442803702 -158.949351234794 -160.951581387177 -163.45833379192 -166.886844204954 -169.744396567728 -173.943574896738 -175.240057729496 -177.67395189622 -180.673866233024 -183.39429764116 -185.140910474709 -186.313131935357 -188.602855242617 -191.744993380445 -194.258583143427 -196.252441191137 -197.734465068997 -201.078936264172 -203.158708888293 -204.255844600344 -206.860269478066 -212.47434229053 -215.518536847324 -217.481822403309 -218.599750248321 -221.120504832156 -226.5670827654 -229.319838087044 -231.549164652669 -233.167743383784 -234.814285613153 -237.601079082546 -240.664324687415 -243.441187074469 -244.6673516144 -246.665845398269 -248.649103681311 -251.661724583186 -259.511876126903 -262.109542859496 -263.871199459555 -266.616388910428 -270.319575330936 -1.30182390429954 -7.06172994636595 -9.26853429898981 -18.7719734279267 -21.6400927031658 -23.3495260185921 -26.6141632127171 -28.4189495949399 -30.6410863992759 -33.4021164024028 -37.2712032155684 -39.9029422107113 -42.7616096606746 -44.3501800153986 -47.8057005997324 -51.1352464585527 -55.3542566775996 -57.7781014065904 -59.3088790817758 -61.6288100067833 -64.4794508335744 -67.7275145078274 -70.0253779790811 -71.3390093854026 -73.0210939784242 -76.2691741424761 -78.7089132061567 -81.7971053159316 -83.5308461792648 -85.2488646410284 -87.6539768166649 -90.7317494153892 -93.3405119301191 -95.6717339013 -96.7984243495282 -99.586581323437 -101.146354445874 -102.603165031512 -105.693247413548 -108.548994741135 -111.184689770156 -112.983517227778 -114.846357219151 -117.143528394719 -122.444735532922 -125.023650714594 -127.223048834026 -128.894387933163 -131.455731134514 -135.427787991991 -138.776165205331 -145.135272899152 -146.360088685239 -147.783117232554 -150.852148682744 -154.326085202463 -156.447373978084 -158.259548930664 -160.358299101319 -163.387818698546 -166.022773169468 -168.675365642956 -173.191003595361 -174.470580598817 -176.681016232257 -179.556931667676 -182.251361757179 -183.953113633995 -185.125573727262 -187.419383744153 -190.437717900623 -192.998130791639 -195.24199768347 -196.641001438137 -199.971626159526 -202.462408158932 -203.640184828883 -206.074016867297 -210.540957384616 -213.361002745261 -215.078722065568 -216.149935034149 -218.651958615429 -224.001951754219 -226.712547318702 -228.874492910268 -230.53532828057 -232.366997003847 -235.12103851414 -238.382199295169 -240.671656427351 -241.924940213929 -244.039279232543 -246.068344325397 -248.942999172966 -254.718119641587 -257.135346280324 -258.93715328796 -261.973002028838 -264.851123170588 -1.30096287299375 -7.35203527424151 -10.7454341545748 -257.214430605912 -259.12436154788 -269.68204161555 -272.433039641031 -274.1500783616 -276.356090841209 -278.957281133662 -284.168159240049 -286.875143077733 -290.011723911835 -291.637047181942 -294.554111935882 -297.446115676359 -301.259943010638 -303.591961937296 -305.486055332933 -307.843464721986 -310.542887594905 -313.589881193259 -316.220414512009 -317.516904489088 -319.24746624532 -322.321377940622 -324.720003629304 -328.767693825794 -330.751904087333 -332.416196638728 -334.846835079897 -337.976331024791 -340.773609096426 -343.311981532634 -344.497522865086 -347.347049237579 -348.909255128194 -350.420774095391 -353.113650692793 -355.872095573469 -358.484940966039 -360.25856788641 -362.068362704495 -364.131503251719 -370.847116037082 -373.249410590995 -375.578514787421 -377.336359960073 -379.972583233092 -384.018322740327 -387.805155802282 -396.115992657255 -397.318316562279 -398.792768394428 -401.684874745778 -404.817373233702 -407.273110879424 -409.106944313775 -411.128307083308 -413.995634213873 -416.863180455674 -419.606064298214 -424.211311011805 -425.485251461116 -427.554093782789 -431.067050618519 -433.745659533186 -435.604869534134 -436.793312223104 -439.277145606888 -442.138573032666 -444.477541402182 -446.521212640059 -448.016612693964 -451.534585319893 -453.975081136086 -455.064951841625 -457.32308065203 -461.58294712355 -464.259189393153 -466.204235947967 -467.334646207454 -469.569459974752 -474.63832633731 -477.39120046895 -479.730102496228 -481.442947193912 -483.047173935478 -485.875584974459 -489.039949433388 -491.673540735423 -492.946109786327 -494.972439088182 -496.883234272625 -499.690480552376 -524.431596071183 -527.122809803878 -528.835789028302 -531.48356963495 -534.137501696402 -1.29818397111322 -7.39405765729011 -9.66150789508515 -15.4187444568062 -19.297535879627 -20.9966452739795 -24.1021409836898 -26.1449476037444 -28.401362355073 -31.1840186229565 -35.5117770876892 -38.5151656177752 -41.7234887036279 -43.3632038669571 -46.0096353727084 -49.9530025826562 -53.9538596174577 -56.3504992683112 -58.309913815564 -60.5346575968257 -63.2511494957918 -66.4986758725488 -68.7962433942442 -70.092634876753 -71.7220833285872 -74.7749972147129 -77.5333280059434 -80.4869571638547 -82.1763695242007 -83.8279334070492 -86.1545720929284 -88.9380912635521 -91.7705410978522 -94.2661354420726 -95.3928926251105 -98.0954024593125 -99.3624997676689 -100.904082956396 -103.551032786617 -106.693773162997 -109.169541413512 -111.037935657132 -112.893766139492 -115.186263189285 -120.270154695446 -122.963457281552 -125.140377087445 -126.807833241089 -129.783658316267 -133.957908028448 -138.732461300865 -145.168235717972 -146.40532978279 -147.91739491631 -150.794362025379 -154.128091488291 -156.560957242014 -158.381019340455 -160.529897607354 -163.445204942117 -166.962847638324 -169.752112253366 -173.979650060729 -175.299902196423 -177.480732087258 -180.333918157379 -182.963923830218 -184.666632912339 -185.823998126053 -188.450462928468 -191.582037186762 -194.381353608068 -196.614626710051 -198.086863729313 -201.136375706176 -203.339876383206 -204.469779393695 -207.084464010393 -211.359449409794 -214.23706896203 -216.144757574573 -217.27640134616 -219.515255069376 -224.706325751704 -227.409916141336 -229.798646053468 -231.409698198281 -233.053646124393 -235.907608796274 -239.0744739681 -241.623918195626 -242.847496681133 -244.865309582086 -247.076725416458 -250.16482482267 -269.731183459492 -272.364598433799 -274.034134704398 -276.4712588723 -279.422478447185 -1.27339051210373 -7.18548784236849 -9.4782635454204 -15.4336891573557 -18.7798764059797 -20.4749661736356 -24.3367507478798 -26.1660452650074 -28.3494862932461 -31.2097971276673 -35.552002879425 -38.6298617037757 -41.7494581020922 -43.3648575259667 -46.2002612726194 -49.3761878583414 -54.2437611958244 -56.5614901833279 -58.1576681961958 -60.3192295853891 -62.8124044209795 -66.0001894152674 -68.4175696078553 -69.6599405015535 -71.3272749501879 -74.179893391693 -77.3269930556849 -80.31089680021 -81.7646516807899 -83.5845768898902 -86.1812110886425 -89.2536347637156 -92.2340204563021 -94.5309549026451 -95.6934234907851 -98.4499285600258 -100.046513676393 -101.542965297319 -104.137673678736 -107.268914295218 -109.937752668565 -111.675731852962 -113.459743269857 -115.502745609602 -122.420876563556 -125.069498154726 -127.379314777246 -128.979697118374 -131.826480414494 -135.551634464119 -139.593625998593 -144.601845713465 -145.846824948595 -147.481175904137 -150.328201426794 -153.407599796891 -155.677059105827 -157.511197956244 -159.527041179647 -162.604704199073 -165.481066673978 -168.073178540588 -172.383777778759 -173.674365975801 -175.943956528838 -178.824076588909 -181.370652650343 -183.179993843693 -184.329438855717 -186.731364433145 -190.022529121808 -192.6645930377 -194.690263126088 -196.231678960618 -199.232946410755 -201.446575274286 -202.535290405569 -205.007787343346 -211.09855942997 -214.410179917826 -216.543029222804 -217.649512242863 -220.18904616052 -231.509133758928 -234.270678702418 -236.595940933216 -238.28387647129 -240.135493342951 -242.965500161232 -246.179875615984 -248.468893673091 -249.717398390071 -251.649890469568 -253.712004763638 -256.443215374282 -265.935021126128 -268.522093489443 -270.204212289674 -273.296998223205 -276.58532365744 -1.29141297531861 -7.48744956002855 -9.8917046880383 -19.8068007627444 -23.019889421036 -24.7249342007088 -27.7853330463462 -29.6396122836242 -31.8774161146697 -34.8295879363947 -38.7167586673302 -41.3785588227558 -44.50845699619 -46.126834018347 -49.0446350454847 -52.1880559229458 -56.0521704587412 -58.4520877783206 -60.0756080096921 -62.6629630845536 -65.4045626691693 -69.1731928319545 -71.4967817023592 -72.8252392102073 -74.4357951752571 -77.2973855974759 -79.9266626683291 -82.8280946664586 -84.6239318810886 -86.3212906265022 -88.9531483972209 -91.8277269402608 -94.6049602156807 -96.9642481091382 -98.1133155949415 -101.039999878937 -102.418467016493 -104.018640870156 -106.70651357801 -110.195708969662 -112.605708487084 -114.480625714415 -116.296770031928 -118.622895970497 -132.735464793384 -135.5761476644 -137.840518983993 -139.454759501897 -142.071703076882 -146.643105981306 -149.975929628486 -157.335795540704 -158.610786048099 -160.116969275931 -162.989989508307 -166.230430022612 -168.451581641323 -170.289321376563 -172.279722101054 -175.269683437116 -178.266912030693 -180.932317221814 -185.156216330492 -186.3978961859 -188.70730573173 -191.573367752546 -194.271769342492 -196.184038187024 -197.357725010489 -200.072796511364 -202.951577458567 -205.732500138529 -207.950382912835 -209.468785989182 -212.93708558305 -215.286492756935 -216.401960085324 -218.615541193368 -222.032198031006 -224.956228583251 -226.880732879285 -227.977811782349 -230.39883840354 -236.803299368787 -239.390734697273 -241.535493652132 -243.237695429455 -245.021122730822 -247.624142900385 -251.514103760769 -254.224759240483 -255.516447027712 -257.397030047732 -259.476496321754 -262.578873851436 -268.840828413484 -271.07197279127 -272.814532505905 -275.846209530797 -279.164158383565 -1.27953089461094 -7.59270578707067 -10.5858870009438 -20.4170868019734 -23.5224190232663 -25.1736644497261 -28.4240487282101 -30.3217055638591 -32.4807955551702 -35.0321464047937 -38.6663448166382 -41.5047830707405 -44.5214929895205 -46.1365357181594 -49.0892877891896 -52.5444034179116 -56.4128926166446 -59.044282116872 -60.8439718648447 -63.0712314811475 -65.940665927243 -69.2601278414184 -71.6314502800329 -72.9404354046815 -74.6258597589771 -77.5536686446478 -80.3309377333565 -83.6025029138947 -85.3575417184032 -86.961568021965 -89.670686638036 -92.81478693293 -95.6472290210658 -97.9235938456615 -99.0609963044568 -102.256745459974 -103.631612213899 -105.143463216068 -107.933805454189 -110.685437650627 -113.114044303985 -114.858544770363 -116.704690027039 -118.909474596942 -126.432178989559 -129.281510164138 -131.33580003478 -132.949855575424 -136.094204996232 -140.607300049736 -144.332944357842 -150.167277940224 -151.410310954293 -152.988829065395 -155.804314107094 -158.720973756279 -160.910720878432 -162.688959508951 -164.783218220921 -167.551926340343 -170.913851997773 -173.624153057034 -178.781237313695 -180.053198280363 -182.160419214558 -185.388639815971 -187.857797921924 -189.615176548634 -190.764236023786 -193.323423022941 -196.41656376655 -199.015399527561 -201.058922642043 -202.514892073181 -205.926535680949 -208.268494390605 -209.348133634761 -212.066804821016 -216.173734871686 -218.944907121831 -220.960210490683 -222.089725773692 -224.402763317529 -229.593343113276 -232.567123837456 -235.049699775038 -236.728237753862 -238.476129074443 -241.411222877358 -244.615195353875 -247.201941421216 -248.473830229129 -250.425288218968 -252.434202961138 -255.514681479736 -263.91162762277 -266.2218799878 -268.044318747877 -270.816987827684 -274.099047572064 -1.29551244902807 -7.82645634339274 -10.2930403265798 -16.132814927457 -19.9432524570573 -21.5857484232657 -25.0720844422565 -27.0597578859851 -29.293473831832 -32.3089940703821 -37.5338024802882 -40.82587840471 -43.5526202923781 -45.1459115176625 -48.0020741978462 -51.0770317501241 -55.2241219973144 -57.8547232092262 -59.5655858180087 -61.7579683608152 -64.3032919621377 -67.6588564185196 -70.0709465165722 -71.3811246259982 -72.9942197971049 -76.1440584594106 -79.4133016146675 -82.6130128937109 -84.0808485903798 -85.655487105858 -88.0830790991496 -91.1132370258442 -94.0750717980758 -96.2707930509589 -97.407517119344 -100.471480366436 -101.86931387328 -103.420600211451 -106.560654065493 -109.796582275489 -112.208721311441 -114.249338748865 -116.108413694601 -118.424188607148 -123.273667119388 -126.014570245297 -128.47535587548 -130.047427465291 -132.828293122694 -136.882718759358 -140.327125313425 -145.856818403602 -147.10632178633 -148.565505115967 -151.203724152912 -154.11471132563 -156.531121569271 -158.392427928414 -160.296022270522 -163.073667996255 -166.718653849166 -169.149302146977 -173.442533363516 -174.71291736927 -176.981500510137 -180.152010474722 -183.144402487439 -185.005804082442 -186.150835958644 -188.983833736317 -191.846038398538 -194.328438279882 -196.455349140786 -197.883347112163 -201.162229048577 -203.419867993858 -204.498264766762 -207.110957897687 -211.880290975926 -214.93168773403 -216.779459562026 -217.896927877366 -220.127044140754 -225.890360981023 -228.557525580221 -230.807576897073 -232.398846489019 -234.266817516612 -236.596825045721 -239.75750603149 -242.430490201673 -243.681644951377 -245.848580502147 -247.852007382853 -250.733683411693 -269.899013692992 -272.554443563025 -274.328845753968 -276.893966343429 -279.943480589566 -1.29638374799436 -7.46939445978254 -10.4099484080946 -23.1894804245778 -26.1336995348012 -27.8107184676952 -31.2292567124348 -32.9118211956406 -35.1458264532843 -38.1483274338335 -41.8146176036586 -44.6537926393413 -47.4975390898138 -49.0957282255162 -51.9115050137321 -55.3432614169889 -59.6088451842269 -62.0235543209365 -63.8015250127897 -66.3750913929957 -69.0440605460365 -72.3501169230256 -74.7718694841148 -76.117364433576 -77.8598202017915 -80.4735727962208 -82.6843703628174 -86.2095550023446 -87.8776447805081 -89.5226656240721 -92.159275237427 -95.2229874444426 -97.8271292471562 -100.167669924269 -101.324117490471 -104.507014562211 -105.934394619217 -107.45753447158 -110.389239874839 -113.639913522846 -116.3600215249 -118.235807990932 -120.022145072305 -122.524985858772 -129.804994697096 -132.235762162343 -134.432864904203 -136.05823393362 -138.916577608233 -143.540550219354 -147.349831072369 -153.894894586717 -155.150284780247 -156.750249944282 -159.551116572325 -162.767158181842 -164.888594369916 -166.772090201765 -168.590526991738 -171.679688841528 -174.985457600888 -177.537210296432 -182.263116829913 -183.538190028893 -185.641679652698 -188.51223924376 -191.343324501829 -193.129945279709 -194.298746953129 -196.831914580223 -199.85400974976 -202.437377867995 -204.816365962344 -206.341944980793 -209.627736356807 -212.223549398058 -213.490493720847 -215.990480956631 -220.401885256885 -223.562356930122 -225.460911216639 -226.598081650294 -229.158423496053 -233.95964999651 -236.642432721768 -238.860523467239 -240.526379741331 -242.36643686439 -244.837797828944 -248.192268189363 -250.687576644309 -251.870444767514 -254.014243347304 -256.069529710951 -259.11755960077 -284.464157505928 -287.515326010603 -289.220074611783 -292.125068609424 -295.417655363161 -1.28502190233732 -7.06451611441914 -9.16179061139595 -14.3558869427274 -17.9405461241039 -19.6878707287457 -23.3239970237206 -25.2164779104772 -27.357235580087 -30.3703020141155 -34.6805119355082 -37.4872338418345 -40.5471143887852 -42.0872801350086 -44.8938579151253 -48.5646050707354 -52.4285789277397 -54.9360820836165 -56.5786305751315 -59.0408284998437 -61.4137666384479 -64.8614385998912 -67.3323975369518 -68.6367275505647 -70.2607869854769 -73.3039541168928 -76.0343294583517 -78.717005112434 -80.5617774671406 -82.1796627755361 -84.6774944269385 -87.9736530569039 -90.5735275369933 -93.0579270608155 -94.1720180055506 -97.0030499232553 -98.3526996108765 -99.8293452316844 -102.577756459858 -105.468725038796 -107.780339180533 -109.506563941742 -111.343962772958 -113.536037225292 -120.249741290015 -122.810166124417 -125.130963550377 -126.759233366758 -130.047140505361 -133.722675907553 -137.099561018141 -143.680055070004 -144.917214352705 -146.367404894977 -149.325738663725 -152.517158158634 -154.763103535385 -156.588372890933 -158.652319660046 -161.666814264135 -165.021474550714 -167.493139734247 -172.492935920674 -173.805114414994 -176.100817754248 -178.76912056906 -181.719747567487 -183.413526866445 -184.577177389396 -187.017610087659 -189.764678539927 -192.32014834968 -194.410447922351 -195.918770053998 -199.054720647003 -201.338999829858 -202.478244942482 -204.777887404205 -209.030112576882 -211.809918762259 -213.688158946637 -214.775089982235 -217.353136048684 -223.384101376752 -226.21821831598 -228.342575149942 -230.089155394914 -231.976188959691 -234.727285330663 -238.500890323209 -240.806115089679 -242.066639493929 -243.918319681715 -245.806899923385 -248.78404326453 -261.599320083282 -264.054592602444 -265.795027490187 -268.591327504226 -271.541755896241 -1.28284721903707 -7.44817297469532 -10.3680959026746 -15.8964249083897 -19.2723544407228 -21.0243882049782 -24.404717853177 -26.3910282901369 -28.5459713411535 -31.4520413590574 -35.6004522482807 -38.3480082575407 -41.4267598219218 -43.0118364269705 -45.6601014706119 -49.0117451576359 -52.6486241171143 -55.0945505074064 -56.6930217458633 -58.8454215630353 -61.5694786538293 -64.641577881795 -67.13132486557 -68.4186412103576 -70.1685866877711 -73.0522325545655 -75.874163989986 -79.5886327113734 -81.6212750371736 -83.2306363983326 -85.6203923496034 -88.9549747349342 -91.7185376750689 -94.1299632471521 -95.3194433952647 -98.2525827651747 -99.6719630958526 -101.242211946915 -104.079191691699 -107.389749115307 -109.744260595197 -111.51522541812 -113.312169818915 -115.458028320982 -120.97856790689 -123.517587643575 -125.773228300705 -127.470001314002 -130.382696153173 -134.981902324313 -138.535170798362 -144.901512477662 -146.149997445978 -147.625679258874 -150.853581950433 -154.020817139459 -156.292006815431 -158.045216895278 -159.971976557593 -163.10486126776 -166.400722199096 -168.924798499964 -173.195498903916 -174.479349950632 -176.620234807678 -179.68868051138 -182.68436805767 -184.396710558082 -185.512906752535 -187.960155371417 -190.772746235556 -193.379392120123 -195.488073943402 -196.978250356403 -200.390802986487 -202.664393075474 -203.730498249996 -206.141674589494 -210.541711420279 -213.308876513191 -215.331754823028 -216.458365093417 -218.58678517909 -223.438579453697 -226.206486720613 -228.442367111924 -230.118356329825 -231.770124298447 -234.207977785831 -237.318319853569 -239.812140267215 -241.058687007991 -242.976199887763 -245.039368868558 -247.859335338284 -260.226352899309 -262.897518830033 -264.599836608346 -267.377454055097 -271.145256686303 -1.31404161398238 -7.76093651960571 -10.6856849837216 -17.2656146171951 -20.623638229951 -22.3972284924391 -26.0233509866782 -27.8479398082488 -30.2286171533286 -33.2352758218746 -37.5942714197587 -40.4047259425079 -43.5234762097035 -45.1037436917645 -47.9363724520431 -51.0547435053676 -54.8865415731923 -57.4094033250316 -58.8910232900749 -61.0604619426791 -63.5101036505899 -67.1432081032064 -69.4505991569813 -70.7609601610505 -72.4174535557831 -75.3462060740387 -77.5460348415876 -80.5687153508838 -82.2663062716735 -84.1709271005094 -86.6119291095361 -89.8469840963074 -92.3256559821226 -94.7544722147859 -95.9194830425892 -98.5536259867474 -99.967930796287 -101.504958850742 -104.333084639748 -106.958781557325 -109.472165379733 -111.250491806337 -113.118433197489 -115.548498913011 -121.334376857497 -123.835670666235 -126.203279677046 -127.857460823648 -130.613090021589 -134.543916645266 -138.404773916453 -144.398231949035 -145.690727058773 -147.190749188664 -150.39266456914 -153.480056070827 -155.99261274339 -157.733015321821 -159.841791181601 -162.711611666021 -165.882061725184 -168.539284702606 -173.030638483644 -174.311354668421 -176.659710494696 -179.388795741235 -182.070429458726 -183.948227606669 -185.129101067351 -187.683311424879 -190.601165186849 -193.258134762182 -195.384777618504 -196.910053748126 -200.556762156133 -203.009147656954 -204.091426453473 -206.56953963373 -211.248396901728 -214.044569881348 -215.932394430614 -217.065765045354 -219.251957405111 -223.968792956309 -226.478585618397 -228.88759439879 -230.594169195748 -232.298647458397 -234.864557993723 -238.391197639328 -240.893265733823 -242.209940034733 -244.095706286232 -246.114011694356 -249.653547510114 -269.519975433481 -271.836667450233 -273.638213400792 -276.339796206544 -279.3956237499 -1.29819613822166 -7.39442431101923 -9.94676099132299 -57.7585370644891 -60.2061680774884 -61.9480587776737 -65.6139974329154 -67.3992341471909 -69.6690241952402 -72.5241788606496 -76.0462467395211 -78.8342172697324 -81.8935440542036 -83.4989165413853 -86.3552890890246 -89.3923115297847 -92.9376344723094 -95.5002049805107 -97.1312775691073 -99.4485521047333 -102.103318920117 -105.518052269349 -108.038091065045 -109.330659006352 -111.047127415402 -113.772589314431 -116.723297053045 -119.576053400329 -121.031024960776 -122.853245479672 -125.292900760818 -128.584440557136 -131.18713766831 -133.460682795184 -134.595533428613 -137.456957349149 -138.972580713968 -140.453318276934 -143.629827006908 -147.078170052692 -149.434008776803 -151.168094053718 -153.005760540196 -155.180656351216 -160.905219295258 -163.593231532608 -166.022233497505 -167.635901834758 -170.563443535569 -174.234816249697 -177.82718169547 -185.183624353272 -186.456272289545 -187.885774245594 -190.458542611638 -193.401611620409 -195.699177379561 -197.52038758823 -199.555177645229 -202.52495197236 -205.692671799218 -208.670713443363 -212.674595190521 -213.950172546394 -216.148812434771 -218.909012231199 -221.544787732986 -223.357676215341 -224.521831471668 -227.024546392606 -230.826463754322 -233.125527752439 -235.234474954285 -236.695319727695 -240.22741449125 -242.43446091682 -243.531487172742 -246.147685104468 -250.147419281357 -252.753313753201 -254.781186183017 -255.907360451322 -258.190306978443 -263.359774352619 -265.945231219119 -268.071623032295 -269.736225252763 -271.420047923476 -274.211191613988 -277.053440167259 -279.421541348522 -280.620145545624 -282.722877983219 -284.708903102784 -287.795834259572 -294.002832242792 -296.457174776947 -298.160843053249 -300.783287263112 -303.727520542226 -1.2822069834653 -7.25622733835388 -11.5492098179587 -20.1406364544248 -23.8010379495148 -25.5346740629246 -28.7483225018946 -30.5001916421465 -32.6972398210867 -35.5136009811503 -39.4634827409443 -42.1358931832133 -45.1809581183724 -46.8071130472195 -49.5814287508951 -53.0408368061255 -56.6563415306542 -59.0642162618998 -60.5887409331557 -62.7139903121794 -65.2867982074149 -68.5445253319576 -70.8745892432113 -72.2078728041462 -73.8154786482638 -76.7217629585927 -79.687308634441 -82.5071745892285 -84.1978835094866 -85.7338958323209 -88.0646393523053 -91.3611296586982 -94.067574772926 -96.4484219166293 -97.6369769719953 -100.267680652757 -101.692562840845 -103.234277610887 -105.874220587786 -108.940918582145 -111.294447178882 -113.121678176522 -114.923628812404 -117.13496560465 -122.586137945825 -125.303725094746 -127.560006471525 -129.264106778963 -132.123215633926 -136.343084787462 -139.834572624082 -151.572047461995 -152.79618524002 -154.38403018012 -157.331376543196 -160.125619375487 -162.396146352309 -164.1538580775 -166.190495491629 -169.578531588766 -172.685441610992 -175.163397426798 -179.557094837822 -180.838102473225 -183.225407836575 -186.323988987228 -188.812172418399 -190.523543120591 -191.667453869323 -194.109470583951 -196.755738836801 -199.30131885133 -201.510520396879 -203.015099724249 -206.585670589388 -208.880270126603 -209.955480701031 -212.44735337366 -217.437291228638 -220.254268921747 -222.17316301048 -223.304222266965 -225.684972223814 -230.529595198797 -233.443631437201 -235.662714562323 -237.392571139699 -239.073371764633 -241.702711239516 -245.321551167815 -247.723417697397 -248.982760029304 -250.891781296322 -252.903156109453 -255.968213723677 -264.876147468289 -267.510032886376 -269.134972172455 -271.672316176061 -274.514801662429 -1.29713850176 -8.42968144422894 -11.7614413497947 -19.4328682279525 -22.8643500899914 -24.6052608140475 -27.4446096106823 -29.3050646661225 -31.6043107673715 -34.177597802127 -38.8297768509341 -41.6740212834178 -44.4397896312686 -46.0936347380033 -49.054420963435 -52.1234172188837 -56.0247028378405 -58.4805692395609 -60.0720293330125 -62.3524471025426 -65.0330056826658 -68.356975856708 -70.7819949110137 -72.0902744257389 -73.8970757966268 -76.7569019186865 -79.0060658001565 -82.2692243407822 -83.804501363003 -85.4925398298089 -87.8086723085982 -90.9786666429719 -93.7803171697379 -96.1225333036931 -97.2862458589665 -100.130251650678 -101.343667944054 -102.867963713004 -105.576415127893 -108.473600844276 -111.049460854582 -112.866579846888 -114.629129964823 -116.955023676212 -124.741409603292 -127.34601920333 -129.487322184121 -131.119569594667 -134.104365915397 -137.548303700951 -140.998875071949 -146.858776517091 -148.149312856257 -149.604515796049 -152.604616474572 -155.818001572157 -157.984747937551 -159.829373870887 -161.828974683647 -164.632822617831 -167.92932889221 -170.518149006645 -175.182268796064 -176.467769145197 -178.617013167008 -181.465191933824 -184.096045197207 -185.967469422577 -187.096884108433 -189.615868926961 -192.963397922099 -195.495071368528 -197.500357960823 -198.957132784602 -202.580391612578 -204.848305194966 -205.995713289752 -208.397192187022 -212.566235066008 -215.154178745922 -217.08964647258 -218.248018586163 -220.57226105651 -225.806150604812 -228.796491121491 -231.288267997843 -233.014598824607 -234.7999628555 -237.341411217053 -240.668364864909 -243.263088457164 -244.542920290438 -246.593637740455 -248.776973207347 -251.676648604116 -258.809476259867 -261.403261931512 -263.123621642978 -265.836833221094 -269.074108026637 -1.30097989957298 -7.60719404621013 -10.3615064023695 -16.234265998848 -19.5934080371832 -21.3095982939989 -24.4409933756854 -26.4061751245968 -28.5728039350583 -31.2243284057625 -35.3036312325371 -38.3677669947559 -41.344107058169 -42.9624470305078 -46.1626402411364 -49.7729687293714 -53.8570997115883 -56.3114039254365 -58.301973825778 -60.5182081515692 -63.4345160495087 -66.3047694981763 -68.8273979198959 -70.1898872307513 -71.8817545001917 -75.0042377017214 -77.1661609858413 -80.1280284625182 -81.9140368167212 -83.5534436570334 -85.8824791971518 -89.4186894512156 -92.2186845695435 -94.4244869003397 -95.620275690998 -98.6736578439223 -100.024736956457 -101.54241730813 -104.014207823491 -107.050724166557 -109.797374908081 -111.635801063571 -113.417899085765 -115.697638850355 -124.928243203284 -127.764476498239 -130.083473334427 -131.700771626992 -134.831692521921 -138.868612820846 -142.502408293414 -148.581512217006 -149.818822345446 -151.3290921383 -154.284181208342 -157.502793861038 -159.918400463267 -161.660704498431 -163.591105755499 -166.458282127311 -169.645470555164 -172.434457255156 -176.459334376831 -177.730622017406 -180.009354676187 -183.552307971544 -186.312067053765 -188.209477751779 -189.322708596057 -191.738807387303 -195.037423640362 -197.747867913399 -199.829931267896 -201.314863998701 -204.648280745627 -207.025777685906 -208.138094879903 -210.44110076846 -214.675019971094 -217.679594524153 -219.690958832418 -220.842433897845 -223.055985861296 -229.664577450164 -232.318539534069 -234.435374261305 -236.126632700384 -237.906052844427 -240.241965086981 -243.248608696547 -245.750829366506 -247.057078336439 -249.144659545519 -251.268983475296 -254.398947781687 -260.047121922142 -262.606776168181 -264.409288681576 -267.342125127364 -270.411547042977 -1.28303983187792 -7.15228153790293 -9.94377202085965 -15.7343383504875 -19.0765264544165 -20.7948047810158 -24.032624572409 -25.9083873994993 -28.1532536404412 -31.1951065580171 -35.5736653243536 -38.5539102513415 -41.5495976485214 -43.156492980421 -46.1508201707392 -49.3427367225352 -53.2420108891769 -55.5416211403557 -57.2015528707015 -59.5777970322283 -61.9879595632392 -65.1904101468482 -67.4232837473843 -68.6799662996834 -70.308936756086 -73.0608316623605 -75.5377405321256 -78.471002373819 -80.0997955422548 -81.8775002307503 -84.3579489783882 -87.4423716309653 -90.5437029246963 -92.7147568748623 -93.8741079443203 -96.7708354231878 -98.3855080727943 -99.950315148788 -102.828097007777 -106.334910524121 -108.877246366972 -110.70467717156 -112.444493845702 -114.581490691631 -120.989191918229 -123.409448554778 -125.873189815615 -127.447435009016 -130.634711663681 -135.470319243597 -139.052987822822 -147.951207215942 -149.182869294049 -150.634118219936 -153.670511170056 -157.234093649879 -159.598196325815 -161.447632575569 -163.378965278834 -166.714907665711 -169.928893930794 -172.579641486934 -176.512774341583 -177.80747547326 -180.270349772893 -183.167841293146 -186.009207416699 -187.673749992526 -188.799679122537 -191.46982760061 -194.657880501413 -197.352471228205 -199.479620289603 -200.95408607059 -205.025908273516 -207.604741530812 -208.670749383336 -210.96425288133 -215.417229066198 -218.113214847445 -220.037222618944 -221.176914209161 -223.674365763459 -228.514443209893 -231.062834508092 -233.35343020301 -235.062175174693 -236.932780021449 -239.418266101694 -242.783042304321 -245.155295998266 -246.418632180901 -248.571578617042 -250.514125826495 -253.735090269224 -259.510260230189 -261.848064695394 -263.562230797913 -266.193512424019 -269.004357864925 -1.31402703578898 -7.48201938121018 -10.5506415951569 -18.017655351563 -21.0402314273691 -22.8889119529666 -26.263116080102 -28.2200987241403 -30.4464801104182 -33.4891770879363 -37.591469113347 -40.671346727119 -43.7442264306969 -45.3222862199796 -48.2174111172303 -51.6546143428718 -55.5573574150449 -57.8537029822913 -59.3857802132503 -61.49914590681 -64.1067940574846 -67.2564254132933 -69.6834492424673 -70.9596607064298 -72.6589464870212 -75.4830985779096 -77.7725709922043 -81.3205870172228 -82.9141301927612 -84.7330766133819 -87.4942624710345 -90.5380447779147 -93.1306327246403 -95.6112685063165 -96.7950003570645 -99.9514966580927 -101.317611025033 -102.678625478032 -105.584407846165 -108.695074692566 -111.403450045426 -113.170226992174 -115.013946659465 -117.239183020615 -122.689828258648 -125.394108207183 -127.616618777399 -129.264525328081 -132.366343854959 -136.267142351658 -139.923147859551 -144.851531525989 -146.085764556258 -147.497807245163 -150.583372181464 -153.62888985044 -156.025126622584 -157.787394060628 -159.785907705808 -162.91511492913 -166.290727145266 -168.791229206224 -172.586228505233 -173.844256269147 -176.099750197191 -179.510859493566 -182.31394623307 -184.074848188284 -185.227056229539 -187.483254536379 -190.74410115931 -193.189755890042 -195.455487381642 -196.898887752848 -199.925402026996 -202.292974256752 -203.3819701058 -205.85173915914 -209.967599525153 -212.579741938343 -214.240267602384 -215.3335984413 -217.389674924057 -222.085184087422 -224.946245240716 -227.203759748357 -228.943897769257 -230.607331582556 -233.233457819442 -236.648106691216 -239.12277067777 -240.418289183832 -242.262752661193 -244.08020790522 -246.873829920831 -257.955514485742 -260.641947062935 -262.447651156468 -265.300320962474 -268.709076399366 -1.29252855178498 -7.78205341900165 -10.5526489609679 -15.4289443285022 -18.8527984852381 -20.6614870738817 -24.1548641834869 -26.137654615023 -28.3182350017929 -31.0853693803327 -35.5633820990057 -38.5223917290763 -41.8328748373539 -43.3921727066285 -45.9300107191936 -49.6413950503254 -53.5706470362239 -56.111057982906 -58.0135767189048 -60.0487328715436 -62.3840897120129 -65.7131140488983 -68.0370932237383 -69.3475867993395 -71.1259449108537 -73.7563009369854 -76.5491716371848 -80.2565138453392 -81.7497697935837 -83.3395612910666 -86.1675000981358 -89.3944416137394 -92.1715767974744 -94.3976861497933 -95.5110813265217 -98.4104775298222 -99.8017008697267 -101.293963520699 -104.162136775617 -107.345458708802 -109.728785955873 -111.517056209314 -113.350395089287 -115.630579314538 -121.704630181817 -124.299796189395 -126.423012208619 -128.116917212834 -130.72601787418 -135.029491525272 -138.323366535242 -146.644448145213 -147.880533074275 -149.402595541635 -152.644618408421 -156.104325757221 -158.214030597523 -160.008733036025 -162.076310631711 -165.116660655577 -168.283559217109 -171.296373764949 -175.906590910135 -177.221565288632 -179.337623155915 -182.275239806777 -184.880777327869 -186.566980193347 -187.702342090453 -190.159161491333 -193.288590619944 -195.743881908753 -197.990320790386 -199.443417013705 -202.559050057978 -204.774696027813 -205.828713905362 -208.17096884937 -213.540676324708 -216.229475340028 -218.135121238932 -219.290873412345 -221.671481874363 -227.912692633929 -230.384759709989 -232.60628388087 -234.249090553053 -236.078965779632 -238.701846918798 -241.905150970283 -244.449428435408 -245.720572298353 -247.568942535075 -249.557968285263 -252.515072317594 -272.667239096282 -275.541178474076 -277.200932909399 -279.978387909338 -283.280281105585 -1.2754279184996 -7.0063613332276 -9.76075658289519 -14.9869457772069 -18.3753962951303 -20.1105736940389 -23.4887158956397 -25.2169133450453 -27.3807198637311 -30.1565651781988 -34.3603365208915 -37.3204747794755 -40.2629390586519 -41.8883204715186 -44.6376037875784 -48.100264535194 -52.2743397018692 -54.5102221716068 -56.0798364428337 -58.412345567716 -60.9464343930175 -64.330486247149 -66.6024836670188 -67.9448023242661 -69.8629242280798 -72.9940535051522 -75.2781502696251 -78.1179430479983 -79.7454455984584 -81.5523302337076 -84.1285118795925 -87.3061451794446 -90.4262294535468 -92.6701594330111 -93.8324236583723 -96.9084174618176 -98.3467602282112 -99.9160109218474 -102.82206963573 -105.8919507958 -108.54330523187 -110.559010540471 -112.331306540644 -114.515443437418 -120.677820900784 -123.788270484698 -126.144626221163 -127.794706215398 -131.24119539464 -135.467278284458 -139.158455450101 -145.044158509452 -146.33138880816 -147.858531089137 -150.749028932913 -153.605426802637 -155.762794323749 -157.567369198448 -159.720708380656 -162.329868873886 -165.82002085317 -168.375013300223 -172.740132169862 -174.000512823959 -176.200327713494 -179.435503039297 -182.020012921826 -183.830972879695 -185.002538389335 -187.713361558674 -190.595787976858 -193.591361321632 -195.843852715144 -197.334170463709 -200.501081352793 -202.940167432249 -204.067825818139 -206.544327605445 -210.580956179202 -213.677173015317 -215.634797403314 -216.749925521275 -219.005509708785 -223.706646346605 -226.29046956198 -228.807747819044 -230.535242558831 -232.234477716256 -234.772853794739 -238.239442676293 -240.961603297282 -242.199159423924 -244.362417277371 -246.352874101036 -249.595383507823 -266.019797058733 -268.852022597189 -270.535030910006 -273.314024003732 -276.740338469001 -1.29488371202814 -7.52114947311653 -10.63551261011 -60.4818380216928 -63.1441649744536 -64.7789002761804 -67.9709025538331 -69.6963916497253 -71.8538897172093 -74.6249936020522 -78.7520018312019 -81.3939001669044 -84.2621616715627 -85.8192994083977 -88.5313034562473 -92.0271695091954 -96.169256749648 -98.6336613531729 -100.623581091685 -103.015224196629 -105.298900554307 -108.870804452056 -111.246981622288 -112.569862148836 -114.290238121316 -117.492908384646 -119.850322244582 -122.909094192873 -124.754083196615 -126.390117979098 -128.945405684329 -131.563190868266 -134.373737458705 -136.6607978961 -137.920999726628 -141.002500216871 -142.297361911641 -143.796775814026 -146.54512078507 -149.362490617016 -151.795000518835 -153.58985745762 -155.379636750066 -157.671983444292 -162.782130168594 -165.258273833911 -167.414190531774 -169.069794311841 -171.901820508479 -175.71046637387 -179.648988778808 -191.016753494165 -192.222032585732 -193.807947560755 -196.702771611223 -199.781612692821 -202.301612044032 -204.182371615779 -206.23368344904 -209.61167182795 -212.938815249938 -215.491894715927 -219.398089057043 -220.627532426973 -222.808360282097 -225.817852849913 -228.430700208278 -230.363335605994 -231.49956276369 -233.863796580418 -237.087207921597 -240.155782016675 -242.180803828703 -243.634644504063 -247.016249093536 -249.2444435817 -250.393172710332 -252.96433939514 -257.483358986001 -260.196835949955 -262.217674586804 -263.376481848321 -265.607056034758 -271.076188344123 -273.808363629981 -276.019950372553 -277.691409061436 -279.385469591741 -282.253307058605 -285.46410717147 -288.052491143165 -289.32556354271 -291.235905492262 -293.172099031331 -296.205823899817 -303.902094230938 -306.416634747359 -308.105021184151 -310.770837389246 -313.761777394105 -1.27675170162211 -7.33234308057217 -10.1079331736958 -17.0229524924017 -20.1898297449174 -22.026753191975 -25.4652750688097 -27.324521861516 -29.3474044018949 -31.8066963120179 -35.4488270272275 -38.3101886688853 -41.3644361255662 -42.9942176231147 -45.773579583312 -49.0709436979558 -52.9420306092253 -55.3209072417782 -56.8715832771322 -59.3071851018769 -61.9320644462254 -65.5145793960295 -67.723568888038 -69.0751036585254 -70.766481604573 -73.5678275937439 -76.1385307784965 -79.3090452850961 -80.9624877411803 -82.7450084908844 -85.3693139959489 -88.7904415191345 -91.5290268827126 -93.7894790256558 -94.9329632059124 -97.6536261091402 -99.3459142430722 -100.868003882401 -103.71524138912 -106.851597517041 -109.226502794505 -111.082584329114 -112.890712199253 -115.279421135759 -120.996516398055 -123.474957425449 -125.763530872234 -127.320948234316 -130.54901050292 -135.086782488769 -138.670869933697 -145.177100781194 -146.441233772644 -148.017764208449 -151.119105680185 -153.910486310467 -156.219390355286 -158.091492631697 -160.070073732599 -162.907763419357 -165.951491835651 -168.443566677371 -172.701205250937 -173.981760113287 -176.031241309955 -178.913464401124 -181.548894294138 -183.449013478371 -184.598306659458 -187.181001622982 -190.372849732326 -193.081930938018 -195.29582918145 -196.839881989055 -199.68203119657 -202.134611502965 -203.206981980251 -205.62928853116 -210.987118880257 -213.83261916171 -215.857030737887 -216.966615504855 -219.340627553355 -225.010277616764 -228.201554048187 -230.599366079319 -232.270919827165 -234.074579593423 -236.517437235966 -239.524825537123 -242.021842923144 -243.306283942373 -245.216079552513 -247.141378484256 -250.510483661484 -269.123331760286 -271.700399948448 -273.367478016838 -276.357787003284 -279.536387239813 -1.28727893288453 -7.51911437095975 -10.2274705492949 -18.1069244752181 -21.0624776594308 -22.7351016144476 -26.1793487600295 -28.0135747435952 -30.0709805202712 -32.6128018512058 -37.1204144355362 -40.2712656127161 -43.5956905772907 -45.1048440276155 -47.6701467947175 -51.2241244479903 -55.2740056376956 -57.8356038427214 -60.151430023777 -62.4213709312942 -64.7903703150883 -68.5734915886049 -70.8137475228542 -72.1395837496536 -73.724384502238 -76.7477723494186 -79.3741369438027 -82.7162228130718 -84.0750166463509 -85.6954348050075 -88.4106544797558 -91.4629599921774 -94.4805253760621 -96.8324239421977 -97.9585331306551 -101.18657006557 -102.90506085428 -104.477968752421 -107.459474324969 -110.227665129091 -112.540797154372 -114.257316914876 -116.003057852541 -118.530691482909 -127.773463666557 -130.567241329356 -133.014208184226 -134.686421216236 -137.528045711886 -141.025763826433 -144.547378442214 -158.226174919125 -159.413015021312 -160.933203720395 -163.623125045795 -166.642272258935 -168.788117124106 -170.625667110773 -172.546727523964 -175.562038474766 -178.431271144442 -181.13847610815 -185.649351999501 -186.892640254876 -189.078583767259 -191.883234288871 -194.576868308494 -196.335541020285 -197.483092595961 -200.028074296594 -203.406752949794 -206.056646048546 -208.330173924583 -209.8317550866 -213.80579794598 -216.066915646566 -217.218915562722 -219.478377236149 -223.667667709493 -226.567300209116 -228.650069495163 -229.781309130928 -232.01674144283 -236.684201975978 -239.440286498246 -241.914421596925 -243.577645926795 -245.234274996622 -247.950563029951 -252.090140481239 -254.848399629368 -256.062872627234 -258.011477580654 -260.252887477677 -263.412815094001 -272.113333478003 -274.665974868298 -276.404891833366 -279.110599906122 -282.380993850212 -1.29699303903043 -6.9483457699691 -9.18055010320458 -20.4652169189962 -24.1646395792022 -25.9013667637389 -29.0866775128444 -30.8480021550565 -32.9493696113439 -35.6018218611178 -39.9150101713316 -42.4893075679482 -45.3307795980592 -46.9341917860959 -49.5943907256381 -53.3581457132677 -58.0120523353282 -60.4658488030439 -62.6044176805467 -64.7985890712814 -67.4598820190022 -70.5968970740023 -72.9364449433754 -74.236443062085 -75.9785605774174 -78.97453566648 -81.2731276539745 -84.7500295837009 -86.4807866419529 -88.1311284689076 -90.541536937464 -93.9413385309229 -96.950961804939 -99.2748656094968 -100.387438031044 -103.345288701064 -104.868827551227 -106.429092145343 -109.348037426796 -112.302172347408 -114.669438518865 -116.542238690699 -118.404291616562 -120.793381438122 -126.208986705742 -129.050537791895 -131.323240410167 -132.961093197312 -135.939176210676 -139.560488058079 -142.850561223224 -153.733324733182 -155.027834920726 -156.696034455868 -159.41940694576 -162.809388266802 -164.965399885513 -166.815202876493 -168.714769001343 -171.708082538075 -174.916748755524 -177.529068634499 -182.360625738308 -183.638443024757 -185.784794624963 -188.583836694445 -191.272324252458 -193.057680558761 -194.20553192441 -196.588712759909 -199.155970693733 -201.657792643901 -203.695886207913 -205.206361706207 -208.442431061299 -210.909034672611 -211.968505571289 -214.380535203395 -218.792740399349 -221.572904035671 -223.396246811921 -224.495519703105 -226.866654894337 -232.260546342019 -235.059267459248 -237.343462666146 -239.034428738177 -240.895344801077 -243.541726603252 -246.764147624858 -249.486195690334 -250.756644500083 -252.7641989645 -254.690670751547 -257.882842258424 -282.587516809736 -285.584742218926 -287.307582034916 -290.388652422942 -293.928638490543 -1.31009255845738 -7.41288973744298 -10.6871580237572 -15.1458878583204 -18.9147399992477 -20.6512158913969 -23.9225636365827 -25.8477057569471 -27.8736142437672 -30.6930432758373 -35.7679925787446 -38.2576122071755 -41.3294186641078 -42.9513633607381 -45.9259496674915 -49.1032230656176 -53.1156306899353 -55.8674634126771 -57.6769345632613 -59.962464681451 -62.1963377814784 -65.8415279263141 -68.2204796050922 -69.5626168776386 -71.256997220102 -74.2437932089938 -77.0631674669299 -80.1763002752707 -81.697365279098 -83.5856281373254 -86.1103909154899 -89.0491138475318 -92.0094853358589 -94.3351834459886 -95.5301069847473 -98.1523665385396 -99.5335029584275 -101.02949258767 -103.585837284046 -106.360029560982 -108.614278383379 -110.355772582714 -112.149742072672 -114.374981506057 -120.319703805528 -122.870301968638 -124.860525988023 -126.560702949783 -129.437133230982 -133.70054316143 -137.035759620881 -145.083262429183 -146.305126822523 -147.896349434998 -150.995168177174 -154.438579366834 -156.695439081428 -158.501285609801 -160.505232386983 -163.268829836266 -166.24090990279 -168.813841728827 -172.668674217472 -173.956128455873 -176.035822404885 -179.014937018303 -182.103844409429 -183.850199880198 -184.986101127267 -187.644112937559 -190.769220499927 -193.476673512632 -195.710396141466 -197.132687896817 -200.903039435764 -203.376706509082 -204.525841055264 -206.818590010914 -211.448570231557 -214.84258618441 -216.993433058364 -218.112840679242 -220.121980324642 -226.021734854451 -228.770214986156 -230.901405660131 -232.51667564882 -234.113819592706 -236.509277626195 -239.694859013326 -242.101794090742 -243.357083486307 -245.409294250583 -247.358381571107 -250.271914682964 -274.235123719861 -277.060523218792 -278.817941767181 -281.332041822749 -284.268023012395 -1.30070581962313 -7.67481537767549 -10.339823768867 -15.6835811321156 -18.5571597628025 -20.2421063161631 -23.2929229813335 -24.9647389784935 -27.2654387632468 -30.0951943286718 -34.372432518645 -36.9863194971615 -40.0978791029955 -41.7062280963491 -44.4664775534911 -47.9622531271778 -51.6576340795797 -54.2784442737627 -56.0460932562302 -58.3154840709158 -61.19651764694 -64.7117333428846 -66.9027580395991 -68.2326900323146 -69.9113369428014 -72.5524865668847 -75.2902643595373 -78.4714743160912 -79.806938321211 -81.5643417684431 -84.4960943479132 -87.7810532830222 -90.5004708637331 -92.8828009402661 -94.0637281894004 -97.0081888529489 -98.3758810516586 -99.8745700295249 -103.032221555143 -105.87144005279 -108.240270732439 -110.049646575355 -111.88418650969 -114.101460792221 -121.437683207413 -124.071570177027 -126.401880746092 -128.120567500376 -131.261834080471 -135.559744789663 -140.104820319504 -147.330647747818 -148.619939333571 -150.080438288209 -153.148479600119 -156.240739448814 -158.413576298351 -160.202656715701 -162.24888987127 -164.886508620452 -168.891470127773 -171.527285208912 -175.380145774696 -176.577540940928 -178.633811527497 -181.560000665602 -184.151853728315 -185.935008422123 -187.06387749649 -189.688657630145 -193.035210458274 -195.690080216706 -197.829544040961 -199.278478968643 -202.827642727258 -205.043120740776 -206.237574557476 -208.810851933731 -213.035738006087 -215.829384851834 -217.877602614489 -218.964807048806 -221.312636576529 -226.008931360897 -228.810604713826 -231.210721877082 -232.920977083505 -234.759360550838 -237.39239493434 -241.011683391187 -243.72746554108 -244.9544667467 -246.928349347158 -249.073441797979 -251.930530072383 -278.623673153299 -281.782622286134 -283.590233460043 -286.778898463659 -290.699882903852 -1.29941863621484 -7.27826746410791 -10.1678541310982 -15.4741314044529 -19.3337692177702 -21.022967093417 -24.5959932062888 -26.4445815988248 -28.4929258795747 -31.067065076535 -35.2981543837181 -38.0686663543915 -40.9914667404008 -42.5745452405495 -45.1789842149749 -48.4537186281998 -52.1726052527613 -54.8911135811308 -56.5614789257972 -58.9711480801527 -61.2840193189264 -64.5844962591681 -67.1872283347164 -68.5117158097054 -70.2345872286111 -72.9431254722544 -75.8433090947098 -79.497631409718 -81.0133094241365 -82.797183850313 -85.3215929951704 -89.1074251021134 -91.7882618069259 -94.1707058764173 -95.3194194423005 -98.4173362319111 -99.6659910205657 -101.131687819901 -103.681667844527 -106.403171492629 -108.8534655794 -110.613742723997 -112.452552166611 -114.789401500618 -126.929739863962 -129.535131030272 -132.006662236751 -133.690975808293 -136.851294696098 -141.150337611418 -144.713961012394 -157.357009386526 -158.612116713787 -160.085681068697 -162.939828212389 -166.282577972168 -168.701493837367 -170.498135736923 -172.398743022377 -175.271145097627 -178.545896812244 -181.285233317969 -185.58826782976 -186.87431043618 -189.045428321234 -192.173772386501 -194.69274066851 -196.622507483982 -197.763599379227 -200.017132503829 -203.022089367136 -205.539478605958 -207.522457227662 -208.998925764332 -212.832228100492 -215.310361470479 -216.418129205434 -218.88046957982 -222.840906699736 -225.610889655416 -227.706690661384 -228.835061130709 -231.15166037694 -235.99558843369 -238.868234631677 -241.079105994677 -242.758126271992 -244.677565378087 -247.301302289611 -250.065744600422 -252.595054668084 -253.828793767452 -255.570256656547 -257.481393495351 -260.654423019756 -274.63497024747 -277.253897354742 -278.924317071086 -281.229934989923 -284.168560409578 -1.31183292854372 -7.83904657583713 -10.3889875943775 -38.8647576733587 -41.7261732346574 -43.490538950806 -47.1095743438432 -49.0034812106974 -51.1293845096748 -54.0167499952256 -57.8002671560684 -60.5866611777236 -63.5429717818012 -65.1454199229105 -68.1038411150084 -71.1374757830342 -74.867507315524 -77.2070978869952 -78.8131953828527 -81.0284362036313 -83.1361141287338 -86.5481357274327 -88.8626535979458 -90.1702375965792 -91.9030511593585 -95.1434620348679 -98.0485674942379 -101.37757753896 -102.686687258783 -104.386135577968 -106.926562423904 -110.176840607833 -113.162488008314 -115.770293770822 -116.919640933969 -119.571262699933 -121.230726742268 -122.832383886165 -125.517360076848 -128.522583643689 -131.108204704463 -132.951162695112 -134.70000918086 -136.851624459121 -142.630458693782 -145.578244742599 -147.814231244242 -149.44070351527 -152.078809499612 -156.106300688671 -159.861635306725 -170.01623716554 -171.209745023294 -172.867989886532 -175.670421452084 -179.138500253843 -181.423100114454 -183.235111411776 -185.341762597847 -188.314656376384 -191.340232894349 -194.260657850441 -198.797347968155 -200.096257084545 -202.337964808667 -205.16617037243 -208.15551748797 -209.976363758535 -211.11449238461 -213.859741614113 -216.855427409591 -219.306825945203 -221.330281150232 -222.791258476531 -226.528260271946 -228.621635692759 -229.691641886959 -231.944093527295 -236.0555289464 -238.908774566345 -240.953621515602 -242.025286760284 -244.490883923848 -249.128058749327 -251.890780500775 -254.300745622532 -255.90880169584 -257.845013579597 -260.392926014484 -263.825989257426 -266.596743108625 -267.797367349019 -269.755729037984 -271.649562740845 -274.720769980031 -293.36829733046 -295.978961680586 -297.748269895775 -300.467890902948 -303.622957888059 -1.2939087146494 -7.46563712639584 -10.2354075892521 -16.1510698407028 -19.2427218780447 -20.9365190392439 -23.8514866202364 -25.6071634977385 -27.9552373545113 -30.8132779375709 -35.2969632760233 -37.9183722358855 -40.7681227333087 -42.3952077006658 -45.1708927526055 -48.3084413913781 -51.8169620853453 -54.255292497071 -55.908071332058 -58.3116532753806 -60.9102106380343 -64.4150055653896 -66.6049903587546 -67.9075053984741 -69.7220772788835 -72.6939571114083 -76.6279860679501 -79.8191616861928 -81.5196247542495 -83.2790843013198 -85.8012438334067 -89.0894553366024 -91.7516405961625 -94.0857611044941 -95.2555949107469 -97.8915376104909 -99.4871243652289 -100.942950117069 -103.372451507439 -106.273568664632 -108.779451189131 -110.619142454796 -112.451630237507 -114.784430679214 -120.353402983471 -123.037973887744 -125.246896041714 -126.942161966264 -129.955647343105 -133.953193436451 -137.643642169432 -143.519392168085 -144.768861461587 -146.393078723697 -149.517943075657 -152.474052977456 -154.695099212327 -156.548932342679 -158.584886851564 -161.297857811677 -164.474066957348 -167.063623303571 -171.559878420245 -172.858614114688 -175.104917235743 -178.048405389902 -181.021548613021 -182.75005521772 -183.942950937008 -186.461790291185 -189.416537532664 -191.924257652339 -194.01998917594 -195.477009340917 -199.390095201737 -201.81764437969 -202.977691629209 -205.546501952567 -209.750251828375 -212.511469838299 -214.427617444805 -215.597327094329 -217.688258146844 -223.866141094814 -226.969140404919 -229.239685931127 -230.878103198608 -232.555251755476 -235.038873025892 -238.340099186501 -240.811000018529 -242.115084719717 -243.983972882334 -245.99373431991 -248.908389211156 -256.467799431557 -259.104448071871 -260.769246682089 -263.43967369465 -266.697704092997 -1.29117164654253 -7.32072989366957 -9.59927962856331 -14.9960282042047 -18.3380763499731 -20.086983868014 -23.6356336878672 -25.3940013535783 -27.6207504946142 -30.5567323691475 -35.3436829743211 -38.135785593643 -41.0497081611071 -42.6584704770506 -45.329932045057 -48.8189079544708 -52.5847174331913 -55.2409188728145 -56.8110293542907 -59.036934201105 -61.4827614855058 -65.0585351410971 -67.355422379324 -68.6714943731885 -70.2655929566684 -73.1927573733868 -75.6969566913315 -78.7288506533929 -80.7359320598442 -82.3644659688531 -84.7573112639006 -88.0728515462029 -91.0867566710041 -93.385129938725 -94.5319993300623 -97.4903347803935 -98.9364628883619 -100.433821821772 -103.189164823815 -106.134468183728 -108.415906351924 -110.292742720004 -112.198422881051 -114.374318498818 -120.499193824547 -123.250685085629 -125.580966002874 -127.215385317361 -130.365271533619 -134.021145873083 -138.044439872547 -143.76761904618 -145.019739676878 -146.566319224445 -149.909798195906 -152.981601887503 -155.59071026528 -157.35210451398 -159.03496482016 -161.833715387172 -165.115572049883 -167.905392472213 -172.573780692043 -173.868260575 -176.093263899508 -179.100599501493 -181.946928949888 -183.773039094255 -184.934322624433 -187.712977077027 -190.410651573447 -192.821838951665 -194.817637758674 -196.337255442098 -199.550529369695 -201.935904880636 -203.01335053273 -205.510316950003 -209.854605719818 -212.520534544608 -214.463425021722 -215.589965738631 -217.94954592663 -222.528244652347 -225.151211259228 -227.466821153203 -229.155876801998 -230.843943445685 -233.416949159255 -236.936033068944 -239.450933179583 -240.681697664163 -242.477360200191 -244.394518205887 -247.628144357901 -254.001713943854 -256.791959884791 -258.545719214993 -261.420136590103 -264.861092013499 -1.31090347676533 -7.0107585271713 -9.49262666717562 -32.0224630396317 -34.8704061587147 -36.5539760947285 -39.650801234622 -41.4493235315785 -43.584644693813 -46.3954415192065 -50.8371710561653 -53.761271115906 -56.76863828512 -58.3552695774206 -60.9406560523173 -64.2969967661752 -68.16938095809 -70.4697510154032 -72.1204284093647 -74.3406904051712 -77.1638277312299 -80.197005610657 -82.6830272075151 -83.9678530936956 -85.6306175136687 -88.5643561655511 -91.1877033694942 -94.3630790483252 -96.1011694815677 -97.8376919765213 -100.635996641675 -103.911162127051 -106.564370304452 -108.793849936757 -109.968822790001 -112.840490309768 -114.146967830324 -115.711477753824 -118.33577174036 -121.301031170903 -123.62862379844 -125.507880704756 -127.283545857973 -129.725330524561 -135.248817714709 -138.161405517976 -140.447503603709 -142.165954771175 -145.250582529446 -149.03827516715 -152.54616409022 -158.547708904057 -159.833322394307 -161.239600325624 -164.065505027258 -167.179624235865 -169.57727867899 -171.433131705413 -173.304462535685 -176.610780357237 -179.754376621194 -182.869712655451 -187.045649367261 -188.307930704417 -190.759136237756 -193.659481287758 -196.410473560331 -198.131162645064 -199.272939236093 -201.772775149811 -205.277338295878 -207.930349219807 -210.144253139715 -211.625876431881 -215.486101395487 -217.684623110482 -218.792180385242 -221.480042772458 -225.681384397062 -228.407865503282 -230.458763496409 -231.597862107101 -234.046727141355 -239.307266985028 -241.931449973577 -244.192503280666 -245.904136557756 -247.668322599537 -250.091036913132 -253.300418955294 -255.813396681981 -257.06003191444 -259.107219716552 -261.107613510463 -264.000491051766 -281.20067160947 -283.872115907499 -285.568118909461 -288.164528653083 -291.452244940139 -1.29164373115054 -7.8111622872581 -10.1402103765453 -15.433312614797 -19.1428781157525 -20.9144861355552 -23.9668283934415 -25.7822746876461 -28.1369512614376 -30.7300430183281 -34.2905994827634 -36.9161145231885 -40.1523998647394 -41.7795727183244 -45.1810568659056 -48.1293715980584 -52.0591202977033 -54.6756313522813 -56.2563886436764 -58.5234168913023 -60.9452116534841 -64.2196657703248 -66.6217860352762 -67.9355280278329 -69.5772603635203 -72.6896413545666 -74.9040618678994 -78.0931161784149 -79.5555636498247 -81.2732384991189 -83.7847914609114 -86.9558858274986 -89.613574064084 -91.8673399254806 -93.0069835830724 -95.9335389141075 -97.5329274417576 -99.0501220136189 -101.996349129194 -104.990146866297 -107.489197466308 -109.328498896072 -111.188460169315 -113.241508209609 -123.016641084908 -125.715500083923 -128.070618850711 -129.798136411504 -132.794847935063 -136.913202963136 -141.402877410493 -148.81273219273 -150.054158865137 -151.639209292079 -154.912435405649 -158.049861622108 -160.367551150859 -162.117431232366 -164.015652972301 -166.993193424872 -170.278928966522 -172.839791980921 -176.724845786039 -178.025524609181 -180.196861255699 -183.032701496685 -185.631450849245 -187.35945819703 -188.525149585278 -191.170500253969 -194.286562190506 -197.037726524851 -199.295985519869 -200.787268459761 -204.334119080283 -206.704162825432 -207.854546631019 -210.278980434153 -215.28057119654 -218.065998733364 -220.132610337232 -221.264780831972 -223.455426154322 -228.493239708963 -231.160986439322 -233.29419116528 -235.02922139124 -236.589189700981 -239.156077530176 -242.76641361057 -245.166981689251 -246.41546421302 -248.573626575211 -250.57905519055 -253.448581143245 -271.470531404475 -273.934576312744 -275.714918802208 -278.182047838466 -281.223457995675 -1.28938420475841 -7.43960649600713 -10.5115043798811 -16.3184869582308 -19.7348173726575 -21.4164599253616 -24.9153335881167 -26.7139633615275 -28.9031301725874 -31.9400120346882 -35.6496586272891 -38.497267759994 -41.6630911510081 -43.1923933178369 -45.9655077479808 -49.3663192487866 -53.5121127744516 -56.0401400343757 -57.6445628260618 -60.1726988040266 -62.4208645304537 -66.0959556472324 -68.4820581308922 -69.7612520713133 -71.567466018621 -74.7416487369062 -78.027653298914 -81.7645402192091 -83.5442264677093 -85.0856627909648 -87.9385370075605 -91.2889256742639 -94.2701590941338 -96.5237895634585 -97.6630705374994 -100.716872986083 -102.014976774357 -103.466002290666 -106.300840522641 -109.604467754513 -111.924456664834 -113.806905804227 -115.598118118602 -117.868192609866 -123.580767829915 -126.435336709114 -128.777737903387 -130.434707147086 -132.92219678356 -136.930667384405 -140.534064229785 -147.369840401603 -148.597343620895 -150.06589650815 -152.994324518035 -155.662413805678 -157.86084604816 -159.642206754336 -161.57314985927 -164.327439244166 -167.688905054774 -170.409803329351 -174.398239509454 -175.70054625181 -178.027379936013 -180.809894885704 -183.41579278777 -185.356615191134 -186.498590077509 -189.309018683018 -191.836752556636 -194.487046354833 -196.650654324936 -198.131013836759 -201.552509521701 -203.945316323035 -205.057281770389 -207.493928845346 -211.775447945744 -214.521354556386 -216.479752870035 -217.645963044503 -219.705753989067 -225.477718974051 -228.259433620999 -230.636972024867 -232.259669489535 -234.01297107131 -236.710193602365 -239.465880880145 -241.848944350308 -243.060936944948 -245.10973677378 -247.246697845481 -249.998437528542 -268.594982430979 -271.338568973897 -273.10032369204 -275.848566275324 -279.257210033296 -1.2966722907942 -7.2837774570228 -9.62260236379721 -15.4501008653463 -18.8976591017762 -20.5949341519903 -23.6027706486081 -25.4415084591918 -27.5977021947289 -30.1884545451745 -34.4779218311075 -37.5295191488867 -40.6841028455689 -42.2718608236474 -45.0252348145254 -48.5169471488101 -52.0243690932526 -54.6051414548175 -56.4338097242329 -58.6783989682891 -61.1037672916029 -64.5920008229659 -66.9828989277822 -68.2817153429803 -69.9578932738423 -73.2854200431513 -75.7770110946255 -78.7941269695652 -80.3503715714791 -82.0339279501413 -84.6681265090524 -87.9382060318155 -91.2394664666266 -93.6478046099094 -94.8802337989904 -97.854082933915 -98.989451294051 -100.66343161253 -103.614211616252 -106.63617043961 -108.964425945632 -110.815853835126 -112.624432775053 -114.841643022526 -120.387559216648 -123.143950965541 -125.264885973592 -126.800787229135 -129.706994013688 -134.332392524156 -137.738507246328 -143.854424316042 -145.112385426181 -146.647133968519 -149.621418700526 -152.910492072651 -155.27286317129 -157.029595423757 -158.836319898699 -161.781701888102 -164.70332969391 -167.499097246486 -171.910529197965 -173.174716010409 -175.212309616363 -178.243983828305 -180.870194809626 -182.770007219309 -183.912693708368 -186.331937649416 -189.606825441114 -192.269774106484 -194.41803795368 -195.881624627021 -199.209810525996 -201.499770241568 -202.623115313651 -204.804851595875 -209.942253035134 -212.70597432336 -214.609167718901 -215.729952024363 -217.869318129514 -223.295269241287 -225.857707232915 -228.366249807697 -230.038098694624 -231.900462772277 -234.380212090051 -237.710359041916 -240.230986227468 -241.430991246377 -243.405262294547 -245.240408251119 -248.810560416224 -255.539812616428 -257.95794314431 -259.670881982458 -262.355298092185 -265.780069187216 -1.28926217890465 -7.85706521440232 -10.5001470254697 -17.0063113509121 -20.7439961691405 -22.5469005136908 -25.5230119603115 -27.4489311818858 -29.6157426933261 -32.6083344569523 -36.7746011964404 -40.0534534879124 -42.7470163876332 -44.2866280078718 -47.1190264232061 -50.1350670644634 -53.8484420072641 -56.4209258476675 -57.9456707654794 -60.2286351707165 -62.5903518846948 -65.8808764231152 -68.1407778974013 -69.4384937453149 -71.0532032309928 -73.9734813292129 -76.8721101640416 -79.6931497265583 -81.1845600642013 -82.707072537415 -85.1074813424195 -88.5587636194344 -91.2792932880529 -93.6825733852393 -94.7768950132011 -97.6107301172041 -98.9220562837056 -100.587853201841 -103.857364776472 -106.384186318485 -109.132441753091 -110.879376139909 -112.715391415219 -114.999007323473 -120.90022806332 -123.649477662784 -125.886365853497 -127.521134828648 -130.535238792881 -134.919437359446 -138.863127293172 -147.574579379887 -148.810832229961 -150.31200358236 -153.032181322715 -156.394640105673 -158.705392064991 -160.610380598317 -162.57536416642 -165.381110625514 -168.438867010393 -170.934234523465 -175.628179418587 -176.900298974779 -179.237143038871 -182.059155617392 -184.941422138073 -186.729669515437 -187.863875126172 -190.241831046702 -193.419035043506 -195.886982273022 -198.013622964734 -199.45536166495 -202.860708616151 -205.167099049517 -206.280449532533 -208.662066083885 -212.835794537015 -215.866467582633 -217.818533885785 -218.968323255974 -221.161922502552 -225.677713591968 -228.451926765948 -230.847055012226 -232.459858604995 -234.057180576072 -236.449313021826 -239.800493577785 -242.433403548244 -243.680222904333 -245.639665052469 -247.732597421434 -250.580846266899 -260.827143065889 -263.540849304158 -265.264469700529 -268.172108606845 -271.49573898939 -1.29998038080845 -7.3912786449414 -10.345180064659 -15.5085490479642 -19.3197883536779 -21.0900392716798 -23.9197644684149 -25.7974038379273 -27.9568951928466 -31.2303769518052 -35.4081518838579 -38.048121889376 -40.9655788494512 -42.5785746621664 -45.1852724115753 -48.4681585412267 -52.1209340288348 -54.739238142554 -56.2460894809185 -58.3901042260628 -60.948006136664 -64.4239219223939 -66.7439490000181 -68.0646650997442 -69.873609760364 -72.5800318509222 -74.2972987270228 -77.8287968073168 -79.285280896992 -80.9491908394724 -83.5035026785652 -87.2186132482259 -90.0918121065486 -92.3464111024212 -93.4668011766776 -96.2823623925974 -97.5630724746327 -99.0165431761239 -102.004865216113 -105.118301791653 -107.554365271968 -109.294028643094 -111.052745125091 -113.169057270605 -118.53466140417 -121.170693340313 -123.365417628014 -125.069545520574 -127.776288637393 -131.882168274822 -136.076923411944 -144.981698768877 -146.246619799022 -147.721064414276 -150.574608271967 -153.481888588558 -155.73871572628 -157.521669157787 -159.494181654205 -162.106848481489 -165.606270460686 -168.160973294013 -173.781788911702 -175.111904615801 -177.479208928693 -180.223010541028 -182.865390159983 -184.672590482603 -185.801773866046 -188.31477528112 -191.294434437275 -194.225218461107 -196.519352915302 -197.975469319833 -200.87032410724 -203.303225477979 -204.464922875793 -206.934268707784 -211.690344951197 -214.28481401729 -216.222941884239 -217.344367870795 -219.68588243047 -226.590594968348 -229.668614222602 -232.042841744361 -233.724085308286 -235.615585313227 -238.369803942862 -241.52106268405 -244.159140986428 -245.403901450712 -247.442232174874 -249.448637494423 -252.573418317528 -258.34670192047 -261.057167269558 -262.742516485177 -265.132393597578 -268.23363329201 -1.29072630273733 -7.61679991577041 -10.1112490131938 -15.9482283398867 -19.2596230751316 -21.038924732073 -24.0523508773303 -25.8857553356501 -28.1009666256502 -30.9529589939136 -35.9128181094399 -38.8836303871946 -41.9985031337123 -43.6409441780044 -46.4521738436621 -49.8031071104716 -53.718296625172 -56.1701032036457 -57.7402880763854 -60.0903578320608 -62.4857370388324 -65.9533091502828 -68.1982003606005 -69.4817341213116 -71.1450068755742 -74.3523118356932 -76.3350594963906 -79.6633473137458 -81.3188356766188 -83.0515641774117 -85.6539865736349 -88.7898260285637 -91.5690929660761 -93.8868669939148 -94.9942761665691 -97.8424065283484 -99.2576088035525 -100.675630789863 -103.575460783735 -106.418683145137 -108.983773074019 -110.883907677739 -112.697735109108 -114.797024842325 -120.571667814609 -123.316353578962 -125.542368207041 -127.202828495565 -130.007802029049 -134.34825260536 -138.08992315322 -143.254615839645 -144.588541096631 -146.110173971666 -149.176378057358 -152.353555433733 -154.812211651574 -156.542502544867 -158.587215858514 -161.327740819356 -164.464156980666 -167.016246665794 -170.897475709279 -172.151891163875 -174.263624444916 -177.301040044947 -180.024520000281 -181.850264898641 -183.000140425542 -185.334452962633 -188.354186986387 -190.791151409497 -193.002650782537 -194.487347757112 -198.062757452846 -200.495208819136 -201.555892849068 -203.94517098547 -207.96910455865 -210.891686287953 -212.827686575362 -213.959754378863 -216.056789101878 -222.631052928213 -225.158226121965 -227.455677454326 -229.104571231965 -230.795496830537 -233.471610503097 -237.022600003276 -239.633528993577 -240.904270102545 -242.94784896589 -244.801112036642 -248.307670051501 -255.930696529055 -258.502246647593 -260.287648107638 -263.164871145585 -266.401285814333 -1.2855270522818 -7.5617422095961 -10.5725275717512 -20.0669320963103 -23.2603017435199 -25.0732889248412 -28.17596868522 -30.0081398213863 -32.1637773283316 -34.7376104110721 -39.3295862139244 -42.2328699785746 -44.9913850935379 -46.560795064944 -49.5859064211771 -53.2489942640641 -57.1257134793678 -59.5085429718524 -61.3791413529185 -63.7740695770366 -66.1540858256328 -69.9493790891432 -72.2518807259956 -73.5072432189257 -75.1070055970436 -77.8600934921481 -80.4602977524081 -83.2152892727838 -84.6082099497678 -86.2227796954866 -88.7122663418915 -92.1794198661164 -95.0845255092713 -97.5865781577767 -98.7055460667787 -101.730343370449 -103.282534725176 -104.704619893865 -107.386591583196 -110.189591539228 -112.656942034252 -114.502959794332 -116.266960622236 -118.409313569448 -128.031023753894 -131.100634802918 -133.359892212796 -135.020336849694 -138.12883851926 -142.113173422166 -145.815810267934 -153.219748551467 -154.461659215709 -155.927962480118 -159.074903433035 -162.267429653114 -164.644540964045 -166.413687502546 -168.317591932535 -171.257636008871 -174.324508636758 -177.216917239572 -181.489564635513 -182.76948345273 -184.883149862605 -187.582881022944 -190.268977736209 -192.09972557751 -193.243614649989 -195.846702699603 -198.690473453932 -201.273711155417 -203.336415479754 -204.801945113927 -208.521584128468 -211.163997801707 -212.283491210171 -214.833179363632 -218.782034550088 -221.349793864867 -223.353991863521 -224.489362260406 -226.727359005308 -231.523738176528 -234.031365902398 -236.303897602106 -237.941941793039 -239.69135360906 -242.286429936244 -245.294537006559 -247.790840000358 -249.100483022795 -250.985076213005 -252.964127554472 -255.79448222197 -265.964384509331 -268.529293553773 -270.288848143855 -272.811740707686 -276.486448692024 -1.30451579915673 -7.57739478414814 -10.103830318937 -17.0307652923814 -19.9624843206896 -21.6821675745841 -24.7537014013893 -26.777501119347 -28.8933944797008 -31.6471804591553 -36.0686779128156 -39.157809667192 -41.9944778262487 -43.5432602302854 -46.4825021483637 -50.0702848715564 -53.8308111275404 -56.2729123568959 -57.774896081893 -60.1324320598735 -62.549694161387 -65.8638602206574 -68.0351527035435 -69.2935196654664 -71.070040096676 -74.0728212766743 -77.1953481991266 -80.6109423974346 -82.8292652751024 -84.9700684537165 -87.6026917127694 -91.0544935910095 -93.9526556609704 -96.4604321873926 -97.6220980764268 -100.398893740696 -101.868864153613 -103.313296051051 -106.027994922646 -109.12211189842 -111.718201800366 -113.508114328488 -115.316204719631 -117.535855010891 -123.995623911765 -126.618800552354 -129.100730458866 -130.700871145681 -133.518762063919 -137.40076675154 -140.899215538318 -147.180921465123 -148.4422843638 -149.941055998321 -153.016796379483 -156.283654031268 -158.713516070483 -160.503396273515 -162.413159801076 -165.176704540192 -167.996484000505 -170.865826537328 -174.861980469886 -176.13001635311 -178.463988533915 -181.24863440049 -183.975137715766 -185.612908611182 -186.799731288576 -189.188021809973 -192.224923329677 -194.510629640761 -196.593669537927 -198.078934411071 -202.047321426999 -204.343864620433 -205.676721217076 -208.140852680186 -213.647554282504 -216.772116039632 -218.811475562603 -219.89501992147 -222.076933356394 -228.352547795522 -231.346056707752 -233.651956923425 -235.330136209176 -237.312698150042 -239.795051703881 -242.920788535468 -245.396350842326 -246.603759418516 -248.584613652622 -250.56182694668 -253.341117462899 -276.266994400665 -278.886887382015 -280.70901611853 -283.334276923727 -286.684222070898 -1.2838150451531 -8.1413906649619 -12.5168018498278 -18.6081931014149 -22.3426109327222 -24.0730969489178 -27.2722646812632 -29.000932307531 -31.2063145507643 -33.8386542686526 -39.5735442922819 -42.3876691878072 -45.4187166293581 -46.9743963477002 -49.7695177780049 -53.5624930380227 -57.4384047855668 -59.9190331094116 -61.7921605179912 -64.1980848531019 -66.8938247932284 -70.5068311882941 -72.654243979331 -73.9075880733016 -75.7285633610035 -78.3498860775432 -80.9846341443119 -84.2320759527085 -85.775819082797 -87.4481881897078 -89.8560225666801 -93.0672784187911 -95.7250477125298 -98.0478673985157 -99.1853932208076 -102.09769302994 -103.629694958454 -105.165023922681 -108.054337101187 -110.590972136548 -112.926479641654 -114.700757324541 -116.504612216528 -118.632477758841 -123.621202817213 -126.366814271772 -128.525031229414 -130.184635877701 -132.900245026761 -137.811876267264 -141.398239432682 -147.816840777524 -149.034918150458 -150.532644600338 -153.904038417747 -156.88016223777 -159.050022877377 -160.810620629688 -162.810808748434 -165.789589465008 -169.078624281908 -171.606092805774 -175.937684057683 -177.248828646189 -179.579292481596 -182.782800439739 -185.28138835652 -187.111844044397 -188.244707527791 -190.904513262442 -193.985515123758 -196.63787844958 -198.727576160857 -200.18224105889 -203.668006272666 -206.078659953828 -207.177822393782 -209.609991749323 -213.474325914462 -216.14116995269 -218.120589983343 -219.285385976262 -221.486835954454 -228.312879197911 -231.121673423368 -233.177703683706 -234.945106369863 -236.738472269509 -239.425550533159 -242.977980838338 -245.514179268878 -246.813256258727 -248.829732810118 -250.702469829319 -254.054334288726 -261.686011767423 -264.465036202172 -266.233915592999 -269.147346088204 -272.643917568614 -1.28251775690693 -7.22967520508699 -10.1852769879255 -14.8027599273998 -18.1114562447272 -19.8734743243847 -23.320907003784 -25.1574269050474 -27.5065705665538 -30.0916999176703 -34.0221892169807 -36.8341119760492 -40.0642633476548 -41.5960272639265 -44.3938087499762 -48.0554452883628 -52.2405700893741 -54.7109151984005 -56.4909764773861 -58.5094092248038 -60.882606892721 -64.4768328509832 -66.7942983390416 -68.0802195150257 -69.8870501469903 -72.7117772062769 -76.1179205810962 -79.6422481155018 -81.492452828237 -83.1274478620622 -85.5476216375691 -88.6939740215647 -91.9759976654163 -94.3889134881547 -95.5088053145969 -98.294717011127 -99.8279697284086 -101.363344302743 -104.558248784541 -107.837327554031 -110.200822247736 -112.111075934392 -113.845087586895 -116.124786082763 -120.714929849992 -123.30833821076 -125.461748359208 -127.131550496916 -129.840968913915 -133.677770097661 -137.346466391629 -143.168255978563 -144.44971098586 -146.068039634689 -149.180929238205 -152.317141019982 -154.484058041065 -156.257869915284 -158.151347139188 -161.308224850826 -164.196363316444 -166.855800573148 -171.435215080143 -172.738026855823 -174.949118459492 -178.369449375947 -181.080431678087 -182.762009633464 -183.903533274959 -186.38115235818 -189.302442246173 -192.070255732937 -194.054718634382 -195.502393605809 -198.798829093583 -201.05372635782 -202.160092625814 -204.56550008437 -208.966453893064 -211.731368179774 -213.715797803375 -214.776094727702 -217.003089604793 -221.629068756573 -224.360900868002 -226.476900991191 -228.172021295571 -230.042518558614 -232.630519493789 -235.418609691056 -237.919566764287 -239.20526192766 -241.231371843211 -243.233079622256 -246.234398257521 -252.565905210395 -255.043684968843 -256.757319787279 -259.265544078817 -262.517579813885 -1.29349770292218 -7.36631097486121 -10.1023748185663 -15.4697490165371 -18.7231623668785 -20.477750833428 -23.8480397176887 -25.6145076155258 -27.9509241173601 -30.9770794058737 -34.8425936470532 -37.8096151324183 -41.0222589329885 -42.6020515710726 -45.1338297355792 -48.3307448576925 -52.3624673366807 -54.6940819708429 -56.8229127828305 -59.4800252603308 -62.1324479766652 -65.7040477648574 -67.9511215593792 -69.2566792703104 -70.9511732342915 -73.9618717776319 -76.1001169261402 -79.0950809885984 -80.9737990491882 -82.724328681835 -85.0849061568738 -88.0401853006219 -90.7456992638116 -93.1129717227428 -94.259001464132 -97.751419226373 -99.3409217447297 -100.789245698283 -103.44545481976 -106.305919846189 -108.706173745626 -110.58833474111 -112.581859722762 -114.626714033913 -126.559854299508 -129.075899107579 -131.512347628798 -133.158402673217 -136.112948631723 -140.171412018873 -143.408943369989 -157.49089460429 -158.73918956792 -160.318624760672 -163.350849327469 -166.858963314382 -169.155992398914 -170.929195391871 -172.932772170069 -175.562907060451 -179.180626827575 -181.872990000246 -186.012575715985 -187.266498850768 -189.625697116276 -192.538362013613 -195.298958462124 -197.161678871259 -198.324965909089 -200.936493240994 -203.879010854313 -206.813181918312 -208.827125027805 -210.360649686367 -213.589590660337 -215.789930742291 -216.931463644275 -219.438100628592 -223.598931810195 -226.292545439588 -228.212059809887 -229.352052137255 -231.563167413793 -237.329122450946 -240.142445684585 -242.29435892197 -243.987405877257 -245.696595226567 -248.564229667215 -251.889785935203 -254.569638498134 -255.792657926976 -257.697451579482 -259.622490133386 -262.530529370967 -281.606184141636 -284.7646554479 -286.437259370518 -289.292523174021 -292.461349956858 -1.30857928097905 -7.80192487049634 -10.3509066805848 -21.8783978441792 -24.9529401647068 -26.604570094928 -30.3107838579183 -31.9190760181381 -33.9911688032557 -37.1253177457751 -40.9822740143324 -44.0005918823143 -46.9972718655386 -48.5470381876167 -51.3112677638066 -54.7271092074007 -58.1174519577384 -60.8046361720287 -62.3947494830104 -64.6944577347067 -66.912375188219 -70.236322945035 -72.8649070294316 -74.162536550796 -75.9023697403183 -78.9889894577273 -81.7705728742216 -84.8388915970128 -86.4687118762848 -88.1062994733763 -90.8023224902103 -93.9439518183213 -97.0274953116742 -99.3508955881255 -100.489926392514 -103.304770197619 -104.87946431233 -106.335105852748 -108.98689841319 -111.888245084486 -114.349064568227 -116.127145988979 -117.937842796926 -120.128368543683 -126.86706205776 -129.530468615907 -131.837050240014 -133.557942273967 -136.176493055866 -141.499458683138 -144.628450556875 -153.021905722563 -154.288025709917 -155.724832071604 -158.862352717149 -162.226578281423 -164.530286542526 -166.32943476502 -168.344604471729 -171.41015054095 -174.511047395137 -177.309571697204 -181.49267176395 -182.801136486654 -185.00568301093 -188.138660470907 -190.651814461062 -192.294217902615 -193.446783064155 -196.137145819155 -199.563326762839 -202.283131026849 -204.146001411255 -205.634204172268 -209.106205735368 -211.308042360929 -212.423091347584 -214.891928861185 -219.125149343722 -221.998275387446 -223.984588720091 -225.13296728477 -227.453921500012 -232.340425187866 -234.990261662417 -237.184392774188 -238.828260702816 -240.610265319832 -242.858551394085 -246.061498194111 -248.690073806766 -249.962307604532 -251.898764302079 -253.874671347735 -256.786551010539 -266.460492302745 -268.919635817115 -270.611915896785 -273.230068528142 -276.134792074636 -1.29887550988051 -6.93572939245249 -10.0310128760874 -57.0056984058195 -59.7071783354766 -61.370259755558 -64.634906503463 -66.3639112417593 -68.6362666902386 -71.3361245061145 -75.2576351873698 -77.8371651709595 -80.8276568763718 -82.4549841720761 -85.1845912956419 -88.6168656431515 -92.1105312695245 -94.4780259142507 -96.2604436532493 -98.3661816076498 -100.819527864381 -104.973195336553 -107.584788807316 -108.875362645357 -110.52394256018 -113.39267764494 -115.559185090268 -118.521005626051 -120.321014426049 -122.108570570236 -124.732059246619 -127.720476774455 -130.51320522007 -132.867395044942 -134.020068325714 -136.911570265386 -138.311260270374 -139.909122335498 -142.493543435853 -145.609756099494 -147.842980199635 -149.577105631756 -151.338820588048 -153.567354341915 -159.281042962427 -162.141709316122 -164.375477297467 -166.088420866152 -169.007189650128 -173.119574101516 -177.571143918864 -183.29196436517 -184.543264548312 -186.10001720622 -189.078994537938 -192.325107149251 -194.633515111189 -196.444419622083 -198.366984790555 -201.05424988693 -204.032254562802 -206.782651094128 -210.579803035145 -211.898514489721 -214.383246406749 -216.976612333261 -219.736089598841 -221.503674782569 -222.654088211595 -225.005665574165 -228.305540697015 -231.099796749062 -233.283917531766 -234.828329722473 -238.438247084941 -241.093136226196 -242.188432898001 -244.795772944 -248.930116962386 -251.778902000624 -253.8391173983 -254.93493545037 -257.463187167964 -261.912990991936 -264.786380477924 -266.853108534886 -268.446637956921 -270.016479217252 -272.567616874311 -275.514163075979 -277.794081885214 -279.077131862413 -281.079407184526 -283.33411582347 -286.088561200287 -291.87078127725 -294.273480475163 -295.961961862274 -298.877063002464 -301.743811749585 -1.30728998645503 -7.27899634447503 -9.90121263518617 -17.1488825426925 -20.3134728694316 -22.0531764636253 -25.1645673460232 -27.0527569181232 -29.2124319746667 -31.9117784437089 -35.9436514883183 -38.8310526734533 -41.6217934449836 -43.2479449395331 -45.9326902036703 -48.9507256727999 -52.6783692687361 -55.1768330141 -57.0092321350638 -59.2782318597488 -61.6571390083275 -65.0166751681901 -67.2228263979305 -68.5153247326982 -70.2935564278887 -72.9308327402638 -75.3511240572629 -78.6702208031746 -80.4286692550771 -82.0109491804706 -84.5494304314376 -87.5063371469123 -90.9956826872558 -93.4053696914663 -94.5429234187616 -97.6226125639917 -98.9703246561973 -100.476227145981 -102.97406110266 -105.860605356197 -108.410744287352 -110.232100805831 -112.07711677815 -114.347834163177 -120.640850438635 -123.360920935939 -125.722229154753 -127.353872364663 -130.237313442114 -134.852599605292 -138.200716628148 -143.812104756193 -145.066442555636 -146.610832200324 -149.308840711085 -152.739863036074 -154.886783761469 -156.720561876579 -158.680201060916 -161.596008950723 -164.658759949027 -167.24367561358 -171.972322008837 -173.250110305667 -175.400984426525 -178.113580757208 -181.162067292845 -183.052252003157 -184.229178345584 -186.760348062188 -189.784720081952 -192.604145231161 -194.766136747794 -196.210253893932 -200.028553525225 -202.456349214772 -203.55575768947 -206.106942121222 -210.583845345067 -213.409041564927 -215.533689409795 -216.702216373754 -219.133362435456 -223.392859679562 -226.020582296812 -228.187900612852 -229.890467547596 -231.720029152141 -234.244907226664 -237.348709794351 -239.857645341988 -241.111414385937 -243.112596166635 -245.182204990465 -248.113383031193 -253.993542205931 -256.53294189039 -258.242964408548 -260.824041001792 -264.038764624214 -1.29984842721854 -7.13671860517663 -9.44894701575715 -21.841141266116 -24.8935918259768 -26.7131431493637 -30.0844990176322 -31.8844648719596 -34.1201643144856 -36.780063329472 -41.6103214221568 -44.4054682950872 -47.259658976696 -48.8511557515334 -51.7698173740456 -55.0214752637708 -59.2523155737656 -62.1017707467498 -63.679786213087 -65.8476933077199 -68.4033226704819 -72.0123015097212 -74.240964626702 -75.58432577278 -77.3499998213224 -80.1208151100205 -82.594577500812 -85.2183770328392 -86.7949598657497 -88.5329948921206 -91.042004692596 -94.2756466071609 -96.9862574590319 -99.4437300362722 -100.593825051123 -103.280815517759 -104.891451810728 -106.573151370029 -109.248202442516 -112.267066369286 -114.761426110994 -116.587137498455 -118.509775388088 -120.836614381689 -129.880087517877 -132.722768630736 -134.93358779459 -136.590506458549 -139.325708926439 -143.829925278997 -147.354115233305 -153.100519755189 -154.39383859157 -155.850923641575 -158.783657540597 -161.908589797649 -164.189601877006 -165.927096600019 -168.000154201136 -170.7988852396 -173.835160194433 -176.312042369553 -180.662413385914 -181.951787788295 -184.271482877824 -187.080454875194 -189.586569974413 -191.230064787442 -192.370200033802 -195.108396991558 -198.313870386827 -200.978899582443 -202.95637457724 -204.438696583494 -207.969971803993 -210.41162663951 -211.506310495504 -213.838615578719 -217.836114773419 -220.968647489552 -222.871351892367 -224.01478968485 -226.221035985533 -233.043933686344 -235.754559541421 -237.780865974873 -239.476564328692 -241.360630286154 -243.918492555182 -247.121260326087 -250.122233743924 -251.414253018703 -253.319900228696 -255.263903192181 -258.146518554678 -264.242943033292 -267.056695946767 -268.839219946043 -271.644828106471 -274.607120003827 -1.31401758203263 -7.50597109808561 -10.3866694993808 -21.8188341736346 -24.7273774644928 -26.4672516098565 -29.7493164121192 -31.6955444640336 -33.9519924727321 -36.7973061601384 -40.88389351267 -44.0368376418204 -46.7320181117214 -48.323608191058 -51.1744931770203 -54.4507286095735 -58.5760568901929 -61.3128560974182 -63.0727215411103 -65.4406712821196 -67.817081004862 -71.4562262199715 -73.7152293961488 -75.0135476090909 -76.6298671852182 -79.6780795515354 -82.5542705407073 -85.6894292896498 -87.2274752758632 -88.9302461393725 -91.2665368856444 -94.2449261495001 -97.3613935427373 -99.8115159491058 -100.961688908777 -103.616610395821 -105.082932937298 -106.558673069031 -109.205023880863 -112.073834153614 -114.391864514005 -116.199181240164 -118.063922819624 -120.32611122639 -125.977168506378 -128.573382858646 -131.011575365398 -132.666347364794 -135.289268786712 -140.822981741007 -144.46935647812 -152.458322986415 -153.692529549408 -155.18813336085 -158.419322374939 -161.811106089242 -164.069157361263 -165.840101829831 -167.754755501656 -170.70392926306 -174.083072612111 -176.541343470667 -180.880271859675 -182.183996276596 -184.354966463381 -187.416774499365 -189.733621855602 -191.43423866379 -192.627804642242 -195.098067516386 -198.511829188143 -200.958826400787 -203.196547531172 -204.693777161485 -208.478044879743 -210.752585765997 -211.868111558068 -214.591652682399 -218.682329137719 -221.62097771644 -223.518611546064 -224.6130579542 -226.813106877666 -231.493863156602 -234.650087159714 -236.816018822703 -238.501505053995 -240.376963270784 -242.902055509739 -245.702838014414 -248.4131935471 -249.654447146659 -251.591537273187 -253.675440874213 -256.467316260654 -263.176342737851 -265.857675811995 -267.564991776543 -270.177170506009 -273.204845628802 -1.28176719823749 -7.50798224617198 -9.7839514894099 -16.3337821498036 -19.5811028066027 -21.3273976895893 -25.0511190119758 -26.993976723925 -29.371900177349 -32.1562207525973 -35.8517467386495 -39.0610171426759 -42.2552008115214 -43.9030417925133 -46.702818753694 -49.9284794294183 -53.8523492950006 -56.6004466402254 -58.32596642675 -60.6500730570664 -63.2179988703881 -66.6591954503191 -68.9136330375086 -70.2145111532719 -72.0376304594362 -75.1724419168943 -78.0317227506066 -81.0073627613965 -82.5602229403963 -84.1744005823375 -86.6389536620186 -89.4662958624784 -92.4480622026059 -94.9304228196612 -96.0974977979896 -99.0671052005396 -100.638253780313 -102.177667168554 -105.020205024695 -108.310363130081 -110.902563665957 -112.654580338014 -114.431321915421 -116.568726841517 -123.981800989183 -126.886238852661 -129.111058528959 -130.74636605684 -133.485401301663 -137.469626312071 -141.244187656867 -147.420349473821 -148.684742079823 -150.039142634065 -152.960784469373 -156.066925576726 -158.495156493443 -160.282229840149 -162.350864955662 -165.350549360781 -168.396389786674 -170.92011853311 -174.964207679773 -176.281594192417 -178.690661977779 -181.996055050359 -184.624007033078 -186.465857436049 -187.563772416961 -190.22735233417 -193.458363349149 -196.041450477023 -198.084927884349 -199.597531316833 -202.863349379584 -205.18484833012 -206.278281919435 -208.576987607802 -213.004761959519 -215.85911537177 -217.799363771192 -218.945021971088 -220.966549320573 -226.461431861894 -229.322956566992 -231.608154460704 -233.286576831647 -235.18975851953 -237.726371882657 -241.118056038843 -243.704261426927 -244.945598070066 -247.019228103465 -249.074389275905 -251.824165219465 -271.102786509208 -274.038955798205 -275.808675438932 -278.810768863693 -282.050491467382 -1.32229635639895 -7.22457811395675 -9.94593685394281 -15.9200374314401 -18.8734142685107 -20.5823870810644 -23.7470212604331 -25.4393118230414 -27.6164646717397 -30.403951892986 -34.7567936865967 -37.5894499463551 -40.7280307893468 -42.3533294783263 -45.3986216338177 -48.6812261980253 -52.7120892956807 -55.1210680705425 -57.0710560855898 -59.056684997594 -61.4399890729632 -65.1432211920456 -67.3840475043844 -68.6973622230931 -70.2951329640336 -73.1621287995125 -75.8353666109378 -79.1296675036817 -80.595915288186 -82.2487341390764 -84.9396867536658 -88.077726601916 -90.8734077866605 -93.2438749195208 -94.4049161246669 -97.1909039036956 -98.8108581722276 -100.278251737266 -103.324913080299 -106.184175302176 -108.620284935893 -110.346111342132 -112.107439140069 -114.372113282229 -119.772862228404 -122.624329690715 -124.995586768183 -126.658672512794 -129.687832173537 -133.77679935162 -137.495381348941 -145.192411480837 -146.442349246975 -147.884598865518 -150.976204055449 -154.168499686426 -156.482088825881 -158.289449290266 -160.330697575307 -163.265762254172 -167.077506152644 -169.770862194697 -174.378042133348 -175.652423923803 -177.868428874824 -180.797691729607 -183.327240618898 -185.167404714227 -186.335872127132 -188.99350372007 -192.11779087491 -194.743194968228 -196.924909600043 -198.385854586116 -201.521421851796 -203.712141157605 -204.913732490382 -207.2431389333 -211.573435477765 -214.669351859248 -216.530408412538 -217.61165476428 -219.914492836306 -225.514722258812 -228.786418957808 -231.08280451321 -232.77752973073 -234.460161961352 -237.142835888305 -240.062455148185 -242.651086624658 -243.909026140319 -245.737756211159 -247.776796808697 -250.864166184445 -262.380458222699 -265.382334204774 -267.072413565711 -269.825720867555 -273.028391701607 -1.30563446159425 -7.5361090525053 -10.6951927794972 -16.4383042746861 -19.808579582223 -21.4880717493176 -24.5011923138527 -26.3922565575571 -28.5445458660408 -31.1639919327071 -35.2612247407914 -38.2658354766088 -41.3076010180141 -42.9224617068428 -45.748994515684 -48.9586885313047 -52.7489862852621 -55.3157806255174 -56.8585877440547 -59.0821815877419 -61.5255759682498 -64.9046721141937 -67.2465067527836 -68.5346918760166 -70.1918805928933 -73.2710598704822 -75.9739931097368 -79.4218090741412 -80.7399858910963 -82.4800343457574 -84.8581347872975 -87.6464782423784 -90.2123948663547 -92.5426411574017 -93.703092798129 -96.4546168136619 -98.1469600830811 -99.6159955387458 -102.738723338627 -105.682350082356 -108.177849828576 -109.89486466546 -111.743735124068 -114.16810307288 -119.950190749658 -122.451972089244 -124.693805206297 -126.428009412992 -129.523775235053 -133.631869704928 -136.955855813073 -141.934066275646 -143.231800887656 -144.87319865876 -147.555451876341 -150.66452018465 -152.934329728462 -154.735439516504 -156.664592436129 -159.938012926411 -163.394143417509 -165.996202997683 -169.830552415525 -171.119082681175 -173.351972180844 -176.68809591531 -179.660133761367 -181.316794486885 -182.475722231409 -184.8127730029 -187.66703433194 -190.406959046284 -192.50596973261 -194.002142894496 -197.385281238216 -199.677361924976 -200.733251898229 -203.322541209989 -207.034741153216 -209.984744726573 -211.947356811435 -213.065550784584 -215.487384540646 -221.064376131702 -223.617692745494 -225.956207909866 -227.618616706516 -229.679583143739 -232.482362978941 -235.842292746007 -238.490083579056 -239.703229648291 -241.720361886102 -243.76841256881 -246.922722312645 -253.219560909335 -255.970243014817 -257.665224858929 -260.825388013106 -263.758891514054 -1.30101245100728 -7.3447762710087 -9.72068587662819 -15.0251467962921 -18.1361086518529 -19.8857497226888 -22.957756705386 -24.5729418331012 -26.7436221582882 -29.384589455599 -33.8609103927811 -36.5027174493202 -39.7336836067041 -41.3253165188849 -44.1400256914519 -47.4644733793807 -51.3639423139551 -54.1328268767915 -55.7577293106865 -58.0134067777636 -60.4912493509296 -63.9820654409817 -66.2477228253095 -67.5378962819722 -69.235835019509 -72.0299039372733 -74.4234597887868 -77.3328852101855 -78.8489293668913 -80.5641759191323 -82.9414345964976 -86.8714971007457 -89.8692245071159 -92.2125408308697 -93.3805481455031 -96.1307565860509 -97.6128271307847 -99.2234172899648 -101.829015247782 -104.952033119389 -107.353502400323 -109.201553315765 -111.008810257109 -113.249769396305 -130.499255945713 -133.311691476974 -135.37661168801 -137.062651434963 -139.767958789016 -144.784322172398 -148.606235154256 -154.024748072946 -155.289025448949 -156.714183230641 -159.551844676505 -162.304443434286 -164.616473465699 -166.488728140138 -168.408826539649 -171.270391436076 -174.76293979246 -177.659646772714 -181.522536397119 -182.78881305554 -184.911210706828 -187.562118511347 -190.258857044695 -192.133484693254 -193.269675254785 -195.468640047962 -198.607746525724 -201.3292142379 -203.425998134969 -204.929580248761 -208.336615073904 -210.913370317266 -212.08519810483 -214.445125947612 -219.370650814157 -222.161567009594 -224.143761584978 -225.307158144492 -227.449446159288 -231.659083928457 -234.366182326323 -236.605655290846 -238.388528893985 -240.285979510822 -242.809194890874 -246.217666973367 -248.800583131819 -250.011416010791 -251.882080099825 -253.850221999471 -256.826822748648 -266.392384855131 -269.039553583439 -270.711468785458 -273.562779849573 -276.337800080294 -1.29951693545145 -7.64256448781531 -9.80886365232566 -21.9291723649679 -25.4116318886881 -27.1419333851595 -30.1584361373437 -32.0051897430821 -34.2034065709231 -37.106734417519 -41.1075241745938 -44.008830937443 -47.1864514926892 -48.7871215032362 -51.7092221481727 -54.9873122957205 -59.1408819660383 -61.6390381268614 -63.1024806723415 -65.156743305486 -67.9083266180246 -71.1595954446026 -73.2147654501719 -74.5440540326825 -76.1518160216655 -78.787028339916 -81.0626784004351 -84.3080726920461 -85.9319326558506 -87.6357913421767 -90.2524070446569 -93.2627731979482 -95.9014510640299 -98.2811060304319 -99.4133557272548 -102.271195279335 -104.033888920143 -105.550680146746 -108.27429654015 -110.848742009932 -113.087414196098 -114.783418624693 -116.595697752099 -118.770176825061 -125.725916066693 -128.252108859821 -130.481066140513 -132.154221020319 -134.815007805757 -138.984668478899 -142.403286415422 -150.441223511689 -151.652274412105 -153.154362114029 -155.854783624297 -158.902159314468 -161.201214372742 -163.085770953841 -165.074581266023 -168.180885129425 -171.320577452231 -173.761974472181 -177.849328917575 -179.151682895874 -181.247124527698 -184.296287439906 -186.970286164919 -188.640913513105 -189.764434191668 -192.078249707461 -194.725933017022 -197.290877703387 -199.335794667571 -200.801984196798 -204.446500985979 -206.860769375855 -207.986747813467 -210.499129608475 -214.072980241334 -216.753187194728 -218.753428194367 -219.899921660519 -222.076845515871 -230.188450040834 -232.992397648861 -235.116491421414 -236.806402598548 -238.743931880474 -241.207397390631 -244.160550625146 -246.668808863976 -247.952850917821 -249.982062115332 -251.950119429041 -254.786412260265 -264.756915806793 -267.486595375601 -269.179337702061 -272.06263484731 -275.280677296374 -1.2973573944176 -7.29878619676167 -10.2601231097696 -37.6040439522113 -40.259400038629 -41.9818470726558 -45.1611486759761 -47.0330781193594 -49.1330847438926 -51.9008300746664 -56.2944091763663 -59.1590788403225 -62.1379551051114 -63.7612684662364 -66.5811159174806 -69.6120317645432 -73.4261317704786 -75.8450315854348 -77.5529926801191 -80.1163060374975 -82.7640773444419 -86.6439157840797 -89.0324555030874 -90.3347046985672 -91.9586099384793 -94.8260042198923 -97.5775938806153 -101.053106121027 -103.755595721633 -105.259941510999 -107.773643634403 -110.928056450943 -113.613734125103 -115.942882762518 -117.067984325242 -119.779202449278 -121.22816967731 -122.578614036548 -125.613090400954 -128.54396827425 -131.01301023912 -132.815885189528 -134.603530346691 -136.857653096302 -143.282418674618 -145.834617042272 -148.068232772105 -149.840792205421 -152.727958575003 -156.998569886044 -160.521028268824 -170.018749206046 -171.255385060325 -172.691771686872 -176.034006991344 -179.127888903805 -181.535496105183 -183.302938487804 -185.303113430424 -188.222849906467 -191.034267097547 -193.634195816628 -197.669948645304 -198.962547396672 -201.229063700308 -204.515986304748 -207.160632996112 -209.033883505542 -210.163355194424 -212.547924125218 -215.743075821422 -218.477751415312 -220.493390273224 -221.965232215051 -225.128101740732 -227.613970777431 -228.70543411482 -231.391758023746 -236.302702056643 -239.505011539398 -241.518392323942 -242.644841781086 -244.886730696768 -252.558342407124 -255.388937615769 -257.676213492477 -259.31822940629 -261.176708425073 -263.901742534457 -266.914087634212 -269.248140684503 -270.485157424669 -272.406494850142 -274.455134550279 -277.592671974254 -296.611741560567 -299.461008259799 -301.197996212825 -303.765275584637 -306.553671430481 -1.28382905602269 -7.81837715915132 -9.99754147905958 -18.5486862213418 -21.9929907670247 -23.7899581424537 -26.8568423766316 -28.9038306573433 -31.0839762608934 -33.6906927482729 -37.7519252398668 -40.4990449404215 -43.514218191264 -45.1506256303891 -48.0796324544204 -51.485632675575 -55.2839658258197 -57.6693383786298 -59.6185316267278 -61.788294855229 -64.4829234431721 -67.8025075936811 -70.1746770247498 -71.5141797911843 -73.2058640269279 -76.421263393447 -79.2846962374347 -82.2519915638878 -84.3955698500609 -85.8942240278322 -88.3983579520361 -91.4338395703534 -94.208534579493 -96.6692756496992 -97.8187727470093 -100.47402395181 -101.742711427068 -103.343295461136 -106.289254822558 -109.17079967618 -111.548916615793 -113.337680476461 -115.277176624716 -117.496112464334 -122.674692195842 -125.325886066606 -127.543642400103 -129.118636618471 -131.866927240817 -136.590639991579 -140.391356913267 -146.505426088839 -147.768597383216 -149.207067169109 -151.938402951909 -154.770472680844 -156.953569119074 -158.790611650573 -160.765748912318 -163.582865717082 -166.917430537046 -169.38589497245 -173.830854510637 -175.126097489657 -177.124860016852 -180.317882958222 -183.508182686551 -185.267767235704 -186.396864638267 -188.942561754312 -192.361120026813 -194.984978818528 -197.065857823264 -198.553479107389 -201.858216770565 -204.396719843103 -205.581214197295 -208.155931250856 -212.985840076767 -215.815434294398 -217.663267492828 -218.747047693763 -221.269896428244 -225.402270162099 -228.242822688878 -230.621674269922 -232.27741051979 -234.138773652949 -236.867281624573 -239.939027535528 -242.49160288064 -243.754212501644 -245.688026570182 -247.776399567632 -250.858907638999 -265.733882026928 -268.452143728633 -270.179616862459 -272.702043276061 -276.642279100024 -1.28826773832559 -7.13072786747112 -9.99365424242468 -51.7496437381872 -54.5410821221436 -56.2463632551052 -59.5059202543068 -61.4066438305304 -63.708837302745 -66.3535293743445 -70.1534258033028 -73.1597068829795 -76.3782768482539 -77.986766926334 -80.6769988366009 -84.2450313720637 -88.5936738265018 -91.1670856451368 -92.6739852084745 -95.0227745083268 -97.613403331945 -101.180897120124 -103.606053790459 -104.914063758986 -106.609147035009 -109.682736836336 -111.709650695068 -115.034395269668 -116.809953998466 -118.392045256056 -121.032572443957 -124.532098820341 -127.309780951904 -129.80188739806 -130.968922739759 -133.499276863383 -135.111618839214 -136.554529172636 -139.617931414737 -142.767389481391 -145.197581602586 -147.031165896276 -148.797470923433 -151.02281270414 -156.439616499166 -159.505095717829 -161.994037911675 -163.641198998126 -166.546518283985 -170.231568424572 -173.88417039374 -180.390544253757 -181.654023223513 -183.259119153285 -185.92531026158 -189.493914217347 -191.915028989816 -193.711763949914 -195.705186602224 -198.665757356526 -202.294234999522 -205.182557102538 -209.354624415549 -210.618456532085 -212.885443927663 -215.748476482494 -218.307014905136 -220.04062175798 -221.237949528859 -223.796961792523 -226.89294838073 -229.551272662909 -231.631337594802 -233.102992835751 -236.742464757324 -239.300765775774 -240.393236809146 -242.621242993176 -246.964853385824 -249.850520224723 -251.935313666457 -253.059688275636 -255.339405280132 -261.673000273033 -264.372454455136 -266.64276694278 -268.342985291315 -270.094099008791 -272.787945705635 -275.922136455705 -278.466038546142 -279.726173290397 -281.776560279179 -283.702890363062 -286.788970657828 -298.625072157089 -301.127526147184 -302.918655834181 -305.448799416285 -308.456680107103 -1.29433874585123 -7.56292034082959 -10.3040461170903 -18.8260371913185 -21.9687251268425 -23.6423919719324 -27.4560858183586 -29.3032991563151 -31.4623009943343 -33.9858349638354 -38.7871136006679 -41.2229238754275 -44.0175989280985 -45.6265803204263 -48.0951909496099 -51.0845073398942 -55.1016141879942 -57.6273072741851 -59.3472935523752 -61.59879350671 -64.1286176418114 -67.8248281748166 -70.3421241458106 -71.6613985812299 -73.3639250700812 -76.1618893369385 -78.6034381453332 -81.717774584842 -83.3719662605607 -85.0530802906617 -87.5687820982198 -90.6372677883572 -93.4429456458936 -95.6040222562122 -96.7138824417212 -99.3633584835833 -100.814776084391 -102.375611512003 -105.455929202065 -108.319276586136 -110.618527948491 -112.36976521803 -114.195479700031 -116.237059237359 -122.594328791722 -125.152184808378 -127.529898196271 -129.112069630293 -131.956867803824 -138.289278335824 -141.809068839738 -150.549833328821 -151.79647891673 -153.305136381415 -156.221373394703 -159.521693402171 -161.861581657402 -163.660893819388 -165.603782153462 -168.258302456955 -171.415087602906 -174.184380871216 -178.871124797097 -180.169173183138 -182.38106746133 -185.6215837057 -188.440491950549 -190.194207785199 -191.375445400335 -194.05192241632 -197.274299748963 -200.19635554204 -202.138785207321 -203.59722912751 -206.896976696428 -209.147934496516 -210.213477298859 -212.888705654088 -217.479537747836 -220.562263288382 -222.490654067225 -223.650537462116 -225.717785818026 -230.334872479748 -233.133545258058 -235.528171303879 -237.214929393674 -239.01588983416 -241.648005213264 -244.871585665132 -247.475340325193 -248.754848389279 -250.724112681463 -252.66000819764 -255.149974886129 -262.620031069001 -265.299451413475 -266.981323136925 -269.729103074768 -273.129555773793 -1.29011786484183 -7.9692653254225 -10.9980430620679 -66.1249274307822 -68.4337251503256 -70.1475353394093 -73.4659189325482 -75.2320769113602 -77.5137049408459 -80.2461630453786 -84.1710142406478 -86.8378270502639 -90.0403622317223 -91.6868559494331 -94.3590473548636 -97.7211459809571 -101.888572170377 -104.521562080713 -106.876028979679 -108.83263010873 -111.484789769227 -114.826297571131 -117.064201958106 -118.348165412179 -119.946583212555 -123.324975512834 -125.393828313301 -128.707194549616 -130.210961314091 -132.016298990411 -134.740924212812 -138.04731331688 -141.004433467168 -143.437367554085 -144.581499827027 -147.288585883106 -148.73531718377 -150.328584592889 -153.18517934449 -156.207566729422 -158.69148638544 -160.51604423942 -162.439706857571 -164.632377985359 -172.257956172354 -174.813669897295 -177.129693535606 -178.713693365837 -181.762367076965 -186.206526766924 -189.944842173217 -198.725165214767 -199.988591026936 -201.631230116965 -204.635664713957 -207.916390423305 -210.300156375063 -212.045064429761 -213.982471451662 -216.711781645575 -219.752291516124 -222.380664173944 -226.736526133461 -228.009270797671 -230.165828478517 -232.793092809042 -235.32827852287 -237.147974391276 -238.317416450085 -240.793209492231 -243.604746486552 -246.412571553776 -248.418430743103 -249.867344437298 -253.141085714779 -255.552130244439 -256.639459970543 -259.150794049667 -263.415943470523 -266.298643274346 -268.310603394426 -269.459267469786 -271.539021661996 -276.337375859931 -279.235237324058 -281.60028127951 -283.331782548458 -285.093624527868 -287.797950431664 -291.067248372817 -293.597221503238 -294.819967014342 -296.769388626489 -298.780522458541 -301.884845799935 -307.970886894743 -310.410090714151 -312.123409771404 -314.895194176893 -317.986842903968 -1.30844903992336 -7.03628425294194 -9.43900719679696 -16.424953815783 -19.9572028812738 -21.7036105038632 -25.3485711207005 -27.1096233790946 -29.201002831249 -32.2876689374099 -37.2014608215311 -40.0781207884095 -43.305444239586 -44.8322238652483 -47.5096390480537 -50.8153025852221 -55.0305633989184 -57.3891384398062 -59.275368440361 -61.5088374989189 -63.918806522031 -67.474390649574 -69.6601893448143 -70.9411160866935 -72.6007412344296 -75.8128835374577 -78.2906124520884 -81.3568992912501 -82.8654584388357 -84.5089317700984 -87.2420883955744 -90.3849939953485 -93.5254126815945 -95.7994689666772 -96.9812125733209 -99.7815959315055 -101.149348235804 -102.657899864275 -105.320396373435 -108.129622577835 -110.536022820245 -112.422025691782 -114.263252551636 -116.5741896385 -122.108242707661 -124.739224011731 -126.932193465596 -128.57681142573 -131.431632236388 -135.346907491947 -139.257007085208 -145.16134491485 -146.393134225156 -147.782575404242 -150.645408138641 -153.588557413952 -155.937088725994 -157.835411976168 -159.84655805513 -163.010211587535 -166.258337734634 -168.898055052136 -173.272805002835 -174.549691809129 -176.832451947155 -179.604839911051 -182.573952065449 -184.346987089952 -185.484451162569 -187.870518942299 -190.886354735476 -193.595855985671 -195.542032185785 -197.042942672664 -200.984253594009 -203.126966663169 -204.234694519949 -206.528965077239 -211.105548054949 -214.050597741869 -215.985479668177 -217.11075702862 -219.23024186853 -223.733305435286 -226.399661393576 -228.74539462553 -230.431091602198 -232.174554439646 -234.652117164912 -237.965415680064 -240.253681228292 -241.526038613696 -243.508022677664 -245.46417662083 -248.66202841402 -254.85982288379 -257.226664577072 -258.949585936998 -261.549699507665 -265.425914685508 -1.31828142776446 -7.44713896309829 -10.7018431448024 -18.0513345320786 -21.0145833618102 -22.7295958797418 -26.0214777236603 -27.9282500454646 -30.0480218211402 -32.7302412752844 -36.8082179246315 -39.7484695172764 -42.5149760006638 -44.114847257507 -46.5633371568589 -50.3037990707571 -54.3602744107586 -56.8124583131595 -58.4632612133814 -60.5338435968324 -63.1628852061258 -66.6699652613079 -69.1362624021563 -70.4319618769203 -72.176842658961 -75.1040804361938 -77.6997842172083 -81.8109169526324 -83.2175277889672 -84.9459724455853 -87.4079111335793 -90.9520858221547 -94.0457421431637 -96.4288301940169 -97.6145581636635 -100.430365210646 -101.788414343131 -103.104635593805 -105.920894152148 -109.086149266936 -111.885310833005 -113.802187154603 -115.595979485491 -117.665183784854 -127.825867871094 -130.612484757953 -132.969597468346 -134.680804523275 -137.67520532465 -140.966932953442 -144.664751118503 -151.643880202873 -152.918168765407 -154.415402413696 -157.55644970343 -160.578237831524 -162.793546523697 -164.660579462997 -166.890558432938 -169.786167552422 -172.887910905067 -175.336312791756 -179.5702989138 -180.859369547207 -182.86180700865 -185.716456707059 -188.823199456698 -190.683058718245 -191.827836522491 -194.252249273746 -197.18722580182 -199.899046464438 -201.925105005413 -203.367900358193 -206.568174409813 -209.037984843899 -210.204801783111 -212.657149767913 -216.957744448514 -219.919195691926 -221.846495553899 -222.959276688411 -225.087088657301 -229.455985424192 -232.151654796462 -234.430253593746 -236.076556260809 -237.743953703813 -240.50250435008 -243.361385117284 -246.117663504087 -247.407146366014 -249.500691609657 -251.512595377163 -254.719045274262 -260.519490517177 -262.917594510685 -264.609325860124 -267.116834970854 -270.226804835126 -1.28750255950876 -7.44190131916887 -10.1190799185965 -22.655014778354 -25.4725314026274 -27.1672159468857 -30.5588634235495 -32.2612881084893 -34.5511349770218 -37.3048981902941 -41.2361027211857 -43.745541277934 -46.7187221645921 -48.3326754804816 -51.4442412430571 -54.4685234426276 -58.7215563747207 -61.3158885027652 -63.1862678968686 -65.6299882792066 -68.432833251743 -71.5257250237622 -73.6991654664474 -74.9797209575721 -76.631088463099 -79.5419069387007 -82.1960484561121 -85.5694314447995 -87.3648671838935 -89.1209488267755 -91.6699763088689 -94.8156819398867 -97.6917514785164 -100.016434641027 -101.141238320515 -103.978223702025 -105.38688606036 -107.088767905451 -110.052365759816 -112.698170349205 -115.164693378919 -116.971555624385 -118.776703453544 -121.137590065526 -126.886340761523 -129.531190635834 -131.796193431937 -133.420638433011 -136.466467226439 -140.333776612375 -143.914899034421 -151.572067957814 -152.898685221369 -154.252888895297 -157.090721888806 -160.066129752098 -162.458378466201 -164.285234978356 -166.329749987557 -169.242812594353 -172.521671718615 -175.178443723374 -179.89481305637 -181.17010228091 -183.410369668867 -186.259134389504 -188.937862899957 -190.785393145368 -191.930929747141 -194.217981799654 -197.49994999922 -199.770496042939 -201.959843763467 -203.51889977487 -207.079825628245 -209.609844944692 -210.699218473135 -213.22240048081 -218.161842728977 -220.874435300695 -222.814981176606 -223.922470089786 -226.187991507134 -231.289700592219 -233.935634572808 -236.131359121467 -237.839757925333 -239.728032157327 -242.118942320556 -245.098308890032 -247.663616473788 -248.982440724325 -250.811375904829 -252.680981886486 -256.013978858996 -269.4901110599 -272.188126943331 -273.882442802243 -276.317649531601 -279.016656252159 -1.29838161571994 -7.4761212752383 -10.1077222311252 -15.1421897720902 -18.9854551212487 -20.651027737632 -24.0715006979088 -26.2479691889693 -28.5276231256871 -31.4578294759959 -35.4638132910117 -38.2160028382147 -41.3167725610693 -42.9222716378019 -46.2042550034347 -49.242795144422 -53.0311963033581 -55.6877570981357 -57.3917427813928 -59.521277972182 -61.7828618933776 -64.9429920892971 -67.398370156328 -68.6911504514138 -70.3575673048208 -73.3203038895529 -76.3466281488665 -80.1797887896914 -81.6917091235699 -83.3140451934577 -85.8917596426622 -88.5295843440255 -91.4640605119561 -93.9082743324289 -95.0425393306107 -98.0554066363129 -99.3599975535291 -100.727026548877 -103.398600498835 -106.484787048161 -108.929901599504 -110.598354055536 -112.384199527577 -114.778899069904 -120.573080058657 -123.260398493689 -125.662182223675 -127.373847184646 -129.819789859799 -133.683964758602 -137.400010566096 -144.600701906018 -145.872186336106 -147.335993952616 -150.337900725908 -153.49583589162 -155.665058986987 -157.552071148827 -159.386116212002 -162.569649870115 -165.71208800775 -168.260064095031 -171.986896045977 -173.242555167114 -175.255918812862 -178.137763361548 -180.695017448029 -182.484394096015 -183.658505653659 -186.339845786262 -189.084252971513 -191.53952778406 -193.678884349505 -195.099313389817 -198.977375872604 -201.291694895326 -202.427342975271 -204.763048475215 -208.41992200495 -211.318981898485 -213.197065867428 -214.432962043983 -216.924824351803 -221.75875784123 -224.768368949124 -227.051720788184 -228.719058303427 -230.264459468865 -233.030309345431 -236.146763710307 -238.819675577396 -240.116758465597 -242.061573692969 -244.033734052497 -246.889736601845 -260.6179273852 -263.111767350906 -264.834397766311 -267.811446880082 -271.013011982257 -1.28153002107643 -7.19605287784084 -10.0017318854146 -15.9628219223844 -19.6296649108314 -21.2984232475026 -24.7839510379487 -26.6559509549086 -28.6171945896125 -31.4074265296062 -36.8232809976003 -40.0186493382634 -43.1055690476047 -44.7409291017743 -47.9135984969546 -51.915731613643 -55.475118860251 -58.0438656327674 -59.6615443440075 -61.815498266835 -63.9419884513276 -66.9515712478615 -69.232142616888 -70.4975796276858 -72.2085935313524 -75.2071230630678 -77.4468950371481 -80.4739603236492 -81.9273035550931 -83.5480889188196 -86.0924646305454 -89.3159356980246 -92.088051257657 -94.4254501734058 -95.5468263599354 -98.1810830876891 -99.8286759851104 -101.278024829792 -104.21131602247 -106.820253821327 -109.425115241071 -111.162289449763 -112.984034341976 -115.113110345534 -119.73902988311 -122.430477850501 -124.810305136231 -126.460237020262 -129.402045874001 -133.481669086775 -136.752725692861 -143.131537114699 -144.407786967768 -145.803880082843 -148.535505947861 -151.551451548295 -153.873763881561 -155.671819541883 -157.658547616008 -160.455920180407 -163.586522909978 -165.834563526752 -169.8009899579 -171.082561247788 -173.299308886926 -176.482265554074 -179.287567205872 -180.99791250562 -182.223142681398 -184.811224678482 -187.818135361567 -190.715213581408 -192.910458225097 -194.362084773267 -197.574874895298 -199.884704230684 -200.949471162925 -203.572061154042 -208.237632431042 -210.916089380004 -213.075636896418 -214.20354449338 -216.681597245041 -221.822047445854 -224.634687849763 -226.775173056313 -228.467318782275 -230.252767788959 -232.818487719603 -235.87823847378 -238.409147910289 -239.637604130161 -241.730077987245 -243.639303759088 -246.607548432116 -252.817825635692 -255.434350115879 -257.220647976867 -260.24334905694 -263.66431653935 -1.29419718623541 -7.14299966858368 -9.3260794805925 -14.3871765407269 -17.4267225141988 -19.1016830078818 -22.388848614898 -24.4481084346655 -26.7607841153813 -29.4705225240107 -33.5809843002872 -36.3124910873356 -39.5413903621961 -41.115747050105 -44.0004879882335 -47.1534078625842 -51.1208819208166 -53.5560192024898 -55.2087822311603 -57.2119526271106 -59.6899238432641 -62.9755611660887 -65.1558745251638 -66.4173129080212 -68.0482476653298 -71.0203397098201 -73.5872141657068 -76.9228403764833 -78.4341471941179 -80.098528594062 -82.53012381406 -85.3546400562048 -88.3106929013867 -90.8553905757083 -91.9933201618698 -94.7815849189206 -96.326881971342 -97.8119982505084 -100.585477945597 -103.292426521761 -105.591849430267 -107.39518567262 -109.222221065516 -111.475237343752 -124.31738389984 -127.175426039836 -129.63241967307 -131.375705811201 -134.326704675456 -138.023314491247 -141.720084839749 -147.05973629763 -148.369331986289 -149.881052543648 -152.609758727739 -156.106929240835 -158.230993984696 -160.064010701708 -162.063231663569 -164.812646604717 -167.845005177566 -170.155658720469 -174.391302497157 -175.656425816216 -177.861022198998 -180.664958429091 -183.548985319719 -185.312466432208 -186.432663785626 -188.839086178346 -191.911875703289 -194.489584564331 -196.470527798803 -197.955176131275 -201.272227812161 -203.55325650405 -204.663952636579 -207.197826746936 -211.114023214338 -213.749112863408 -215.603542636177 -216.731637814749 -219.116263902409 -224.785415821948 -227.721955643024 -229.929264675277 -231.582809536669 -233.326640558992 -236.223284037869 -239.400280904526 -241.976434181795 -243.286800271528 -245.124982310839 -247.021913138753 -249.73117646845 -258.297480869697 -260.992662109078 -262.706178447333 -265.42528908296 -268.680497672558 -1.29219399966934 -7.54049576587259 -10.1363720100811 -15.8618662222563 -19.345677606962 -21.0344977627834 -24.8042247915751 -26.7036883982884 -28.9205153471578 -31.6276255594822 -35.4071257284139 -38.0714715068878 -40.9921061751488 -42.6295507773985 -45.4670023602798 -48.9499842790139 -52.8156906124704 -55.3935628974361 -57.322733856711 -59.6107908419796 -62.4858844238547 -65.6295868030302 -68.0008425283399 -69.3247040129036 -71.058995383275 -74.1429602366577 -76.5140176603668 -79.6469641884101 -81.1919535795581 -82.8761773304151 -85.3961593781024 -88.4784669997006 -91.2672861486659 -93.6493533963641 -94.7956804923448 -97.8024736840899 -99.24951451523 -100.835459782682 -103.742112720704 -106.725452959086 -109.20725240217 -110.95154324402 -112.742369385345 -114.869683206019 -121.114943303193 -123.9898613315 -126.375390227712 -128.076091256165 -130.988536154314 -135.07778574566 -138.543635406924 -144.771765146619 -146.037998447621 -147.604838294215 -150.358636754812 -153.145859777278 -155.734351017814 -157.562854610745 -159.60175292538 -162.489374350445 -166.181376268388 -168.910080300816 -173.005513411128 -174.282051476402 -176.31056833443 -179.31741291489 -182.217911108832 -183.97308095331 -185.166525899538 -187.926675617606 -190.607300315692 -193.275990941216 -195.415631595462 -196.940309946577 -200.827230504136 -202.992834911688 -204.091603844924 -206.639934182532 -211.297506219478 -214.012242913233 -216.031584291093 -217.144506418808 -219.132068539786 -223.724009878811 -226.629504172292 -228.86334472127 -230.560698908425 -232.283855437542 -235.006765741794 -238.624385604503 -241.117554145565 -242.379033605516 -244.251674317715 -246.07763522868 -249.105530274148 -259.607320871434 -262.390481382866 -264.126645290295 -266.744214265706 -270.593420735892 -1.30175392881503 -7.29941340056723 -9.36309302582004 -15.3452019329406 -18.8495485161469 -20.5598503599744 -23.9050745078514 -25.959684607228 -28.0970596114434 -31.0640338230905 -35.5915287556078 -38.2498600052201 -41.4850346042696 -43.0404880817684 -45.7223989022076 -49.1097630242572 -53.1247673803101 -55.6634153458021 -57.1626594735441 -59.3396616638998 -61.6819355808646 -65.1556961082634 -67.3852814233948 -68.6717553758439 -70.3352422765742 -72.9748761398481 -75.7853303646265 -78.9549419819289 -80.7209047180267 -82.2764660354417 -84.8385263208876 -88.2167200763563 -90.90537327677 -93.1178861108726 -94.2991463595421 -96.9899143324693 -98.905074527132 -100.573930182185 -103.775480104759 -106.668604695472 -109.167833007783 -110.933608229847 -112.679497300193 -114.86988923889 -120.779271656953 -123.378352702573 -125.769495525845 -127.409989434469 -130.471388249873 -134.621405848561 -138.618279954997 -147.762696807199 -149.002690025205 -150.580770484601 -153.562484079915 -156.775409250548 -159.211346182244 -161.113400237066 -163.218338173434 -166.531541028375 -169.793986554991 -172.321360247812 -176.281416341629 -177.551192479782 -179.800591867306 -182.90042993828 -185.856090711513 -187.659750449864 -188.796736643123 -191.206852591908 -194.315349563011 -196.728288026867 -198.927286672059 -200.349242512301 -203.42176923699 -205.909346437142 -206.993134505506 -209.35232585847 -213.655754704383 -216.685477358796 -218.826209062216 -219.998243683079 -222.261818537423 -227.141417880467 -229.875105395927 -232.213923762448 -233.916738433676 -235.720519058279 -238.470279015269 -241.815808119101 -244.395229450132 -245.619926356581 -247.437528542736 -249.322630694511 -252.272552575562 -272.43174346078 -275.332364632283 -277.092562795065 -279.786249168607 -283.33899162383 -1.29728306818004 -7.52028480904423 -9.88241557340054 -15.2323689546014 -18.3729470381919 -20.1100011961124 -23.3583050597702 -25.2257866176552 -27.3863273544622 -30.3065568341492 -34.6594576110848 -37.3206616804552 -40.2826165660516 -41.8535165150667 -44.408272095322 -48.1912134316597 -52.0794375132789 -54.6888485759874 -56.6999058915018 -58.9228432804936 -61.4736252045275 -64.599192572667 -66.9688091463314 -68.2092305318308 -69.9008713238844 -72.6093380064401 -74.744145684874 -77.9570290095865 -79.5539630871269 -81.2224979223329 -83.7728900509712 -87.1675098714593 -89.9451722739466 -92.5890439365267 -93.7087174853547 -96.4872841035879 -98.1037212584183 -99.6735559359261 -102.400158452351 -105.456086317516 -108.077733887872 -110.071755686669 -111.868668950385 -114.301546235638 -119.835987518014 -122.377831553243 -124.529552150424 -126.271711301868 -129.583949350028 -133.285331730231 -137.101909926249 -143.340010995792 -144.643402831918 -146.143239544508 -149.204167996329 -152.407308433431 -154.673926724681 -156.420222095971 -158.55683984341 -161.782796925898 -165.076866726274 -167.662133891161 -172.234821028313 -173.517334349877 -175.824426148402 -178.786472084893 -181.522218867032 -183.417943450486 -184.586540814718 -186.995316009699 -190.216696227808 -192.742819252532 -194.717318017584 -196.177100532687 -199.536905797073 -202.149589719518 -203.271984074508 -205.764652656116 -209.916533351566 -212.623159651492 -214.75881045025 -215.881439017653 -218.372244324545 -223.185460414167 -225.905707953315 -228.235903497163 -229.940826562531 -231.711451468818 -234.459069804278 -237.602357702275 -240.012229680909 -241.254430399711 -243.133082904128 -245.170995872515 -248.397194528767 -261.159888979466 -263.747097567864 -265.399788584478 -267.703767709648 -270.793227081778 -1.29751355068114 -7.60984521712221 -10.9588280446466 -17.163603027371 -20.6857322216466 -22.3679331214709 -25.6652925777196 -27.6918942943319 -30.0180218903391 -32.6505758176379 -36.7768392612227 -39.9104637196236 -42.9548514064122 -44.5854926604063 -47.818654941016 -51.0567105950801 -55.1323941602355 -57.7147523373754 -59.3857552375854 -61.6617531943368 -64.1806332045106 -67.7440534690577 -70.094238396203 -71.3852233034795 -73.1885109655616 -75.8479544727896 -78.3738984520603 -81.4930083012211 -82.9823389981988 -84.7793495430394 -87.0890885990654 -90.2006679440778 -93.1012109432881 -95.5763155638536 -96.7584319257611 -99.9360839808318 -101.427840373383 -102.854154708783 -105.610318258537 -108.550511282355 -111.020441032327 -112.960401388269 -114.734771851095 -117.047352342082 -122.868102600093 -125.496739714618 -127.667940745959 -129.303909085189 -132.423944633244 -136.544496163719 -139.785793531373 -147.496841590535 -148.730221822146 -150.311911070683 -153.238874234195 -156.576722256745 -158.841516699802 -160.67262842422 -162.496485650631 -165.396944145843 -168.423908851751 -171.367665786553 -176.073008494099 -177.360584484549 -179.882371954352 -182.738856954171 -185.424609806403 -187.186374296687 -188.332592552005 -190.927965616469 -193.962287809917 -196.411027467417 -198.402101988607 -199.87365033698 -203.151019733356 -205.434312888317 -206.498764468511 -209.050778366925 -213.194987071709 -216.063398678753 -217.983531412103 -219.137725392128 -221.630068540511 -226.957681801393 -229.745127087566 -232.247352793409 -233.939084172694 -235.803675288506 -238.655769967969 -241.915461333811 -244.584886162615 -245.83451997116 -247.807141493586 -250.004775457898 -253.091604886503 -263.80762340829 -266.50196888062 -268.205163190169 -270.8038531284 -273.879564610075 -1.28490928380474 -7.27791470898736 -9.83334194833255 -16.2840900135227 -19.5546767614508 -21.2095823179702 -24.2561453970847 -26.2746476623448 -28.4632174559785 -31.3414381977527 -35.5477386707079 -38.3906298422808 -41.4105314558708 -43.0147616638713 -46.0679210285813 -49.2262136973458 -53.2012675279289 -55.4904738396424 -57.5258262376104 -59.6639580855058 -61.9643396911234 -66.1763177390864 -68.5300959169517 -69.78657396908 -71.4707239500144 -74.2768942438582 -76.5351573959366 -79.6071625763692 -81.5213321358117 -83.1662078827948 -85.5873556235284 -89.2375671562353 -92.0368241330888 -94.4106021284256 -95.6000627446464 -98.4864029075447 -99.9153681956323 -101.453930844823 -104.272446050271 -107.57642989738 -109.926556686457 -111.752726476768 -113.520253750173 -115.741787569547 -121.418216883336 -123.99421556544 -126.452470441303 -128.085101593174 -130.7913357334 -134.96474585064 -138.569808786056 -144.133734160107 -145.393096706156 -146.913363048177 -149.80976871751 -152.837878239563 -155.095681826781 -156.868451413983 -158.71272615318 -161.704156905925 -165.475301380488 -167.990921812648 -172.076554935902 -173.357055251588 -175.549536599591 -178.522715518293 -181.255918537053 -182.973838778379 -184.105136453734 -186.631426718033 -189.746335421572 -192.466568355351 -194.483149164455 -195.989396544305 -199.45785637244 -201.68503408039 -202.791100537136 -205.074399581018 -209.850943898277 -212.523594176663 -214.380978973612 -215.56315924122 -218.265819639424 -223.108665341412 -225.945021466211 -228.323571633887 -229.907426151426 -231.658732658863 -234.063173922676 -237.314943051799 -240.009884911478 -241.239715028047 -243.220101153366 -245.208579278816 -248.096882339129 -254.082855659012 -256.65366180313 -258.387829573346 -260.989367722916 -264.181852451345 -1.28723852139786 -7.62959737076169 -10.9332305203776 -26.9769206542718 -30.0856780957342 -31.8010225355884 -35.0905575713851 -36.9181815111878 -39.0950375023153 -42.0851512654034 -46.2561040397777 -48.9306562834609 -51.8927963970931 -53.5431260190889 -56.3736932435195 -60.0944718588506 -64.2500153838665 -66.6039569768019 -68.3935633455566 -70.5642911254709 -73.0188536178018 -76.5836115181357 -78.7810832908885 -80.0754977361732 -81.7146269590698 -84.4261211698505 -86.9681975660289 -90.194873655811 -91.8702137808373 -93.6759807076866 -96.0163270357792 -99.0637806663648 -102.392633470595 -104.90936445595 -106.062578612378 -108.749648890869 -110.279251289174 -111.77765346751 -114.224296186612 -117.164225035334 -119.679654353506 -121.476780128156 -123.321653718119 -125.424122006595 -130.674028249168 -133.680081005556 -136.253349406683 -137.922129450381 -140.754170958302 -144.540041151977 -148.21592437961 -154.100191628257 -155.331499569178 -156.796013037 -159.940047611328 -162.976589773238 -165.349065721983 -167.226449646163 -169.225688437811 -172.32287596746 -175.827689388744 -178.490019931547 -183.789687237661 -185.112648630719 -187.300249725228 -190.341030396345 -193.067415205984 -194.93229098292 -196.134340048985 -198.708134009862 -201.908953158597 -204.397544211338 -206.484679638247 -207.954763674441 -211.653269984248 -213.912160174976 -215.067761709268 -217.705239674336 -221.866280798854 -225.012148441072 -226.946589493548 -228.069240683237 -230.53355552932 -235.887712296618 -238.663684419332 -240.796081928802 -242.47281049741 -244.020336017764 -246.837362929811 -250.140029250761 -252.641329945957 -253.878003758524 -255.859527484065 -257.78084755995 -260.509708900929 -280.189159254263 -282.886003744958 -284.625348148452 -287.141743937888 -290.317813166782 -1.297391171457 -7.46513606178068 -9.73791960611357 -20.5622855435697 -23.6957914411462 -25.4272019572679 -28.4380747891981 -30.2407990430949 -32.4481666756093 -35.6566644157354 -39.8454603108912 -42.4835736428657 -45.5917052455117 -47.1399202934857 -49.9859386650672 -53.1990148747566 -56.8224987691952 -59.2811339458866 -60.9243400204252 -63.4618775731779 -66.1293729124337 -68.9636241652539 -71.0815451245854 -72.3744215986009 -74.0826576058942 -77.1804361445696 -79.3606156074066 -82.6496767041924 -84.1598163457152 -85.9263169577905 -88.5022428814243 -91.6347466082594 -94.472287851905 -96.9799540680094 -98.1115092296863 -101.139435852934 -102.612971739996 -104.166522348825 -106.987934715412 -109.822604724022 -112.256919485231 -114.082574506292 -115.971079693763 -118.123978269709 -135.907595999083 -138.402702683245 -140.882413095054 -142.449229546131 -145.251024628035 -149.38250627557 -153.058444856371 -158.272338720229 -159.527595654535 -160.923155358063 -163.720112865368 -166.784150138432 -169.268096307665 -171.132719696275 -173.151909691758 -176.32698314642 -179.451379536611 -182.139674587405 -186.488824429572 -187.783978002854 -189.925295858898 -192.820053773991 -195.518496970405 -197.267573184974 -198.403785308258 -201.022734234755 -203.952012400017 -206.736399714634 -208.936203283567 -210.456745316115 -213.453538672141 -215.943382829226 -217.089343543707 -219.484782818694 -223.155487051594 -226.209580973763 -228.013344714012 -229.177344487375 -231.727863296531 -236.320232809521 -238.972138459322 -241.371470312773 -242.976226602003 -244.531948353273 -247.304927960769 -250.556018905559 -252.949819345658 -254.188148631446 -256.140392451574 -258.184410315418 -260.999595987309 -286.554696753501 -289.532024995834 -291.270747806931 -294.42851375845 -297.94860216082 -1.28767672916032 -7.49031240332299 -9.48057379461145 -14.8908131505257 -18.0493531619635 -19.7399157406414 -22.6944348436784 -24.6515434915614 -26.6982306057413 -29.5512655180441 -34.1404735674426 -36.8105460390161 -39.8253237250841 -41.4385792035723 -44.2109452222141 -47.4552317187211 -51.2604669578677 -53.821360760599 -55.6200228535309 -58.039076384398 -60.2975597493035 -63.8126645572054 -66.1804585798033 -67.4522214006695 -69.0989564171439 -72.0134855228911 -74.7624832907471 -78.2407935148655 -79.7873395409623 -81.6145305588856 -84.4694906242409 -88.2953383677269 -91.0126270058976 -93.5008062171941 -94.6314873209422 -97.4021762811472 -98.7754262483826 -100.257506453147 -103.195244501822 -106.401534985488 -108.713189607221 -110.553929171247 -112.364033190265 -114.389825949154 -123.175305399138 -125.704754745706 -128.240214546366 -129.798513867734 -132.764200303734 -136.293193412365 -139.849145268056 -154.449423053583 -155.630688149001 -157.194218160234 -160.085368995535 -163.02649899785 -165.263103271551 -166.971644798873 -169.041055364425 -171.909488955623 -174.917797335576 -177.418573804392 -181.264333382209 -182.505984746081 -184.768552160509 -187.551498552125 -190.270219247422 -191.907188990829 -193.067205909075 -195.58226752351 -198.778269338558 -201.236508453739 -203.372377129566 -204.837350467322 -209.171651947308 -211.636746734446 -212.732376346227 -215.219271433602 -219.103281372124 -221.948236366664 -223.931208566426 -225.022095410527 -227.46936569768 -232.536108986022 -235.180284334982 -237.394679765099 -239.133452005114 -241.004476586628 -243.785865920351 -246.951939225161 -249.336106285603 -250.619337392833 -252.671317643299 -254.750903267394 -257.434322058453 -268.854168153095 -271.608581927419 -273.343232749285 -276.076285614631 -279.083860905482 -1.32333804674172 -7.74117322903861 -10.941866510375 -105.092286957405 -107.466292206756 -109.160779203913 -112.741064467393 -114.558778754047 -116.770972790441 -119.605914053331 -123.94917752984 -126.736110103719 -129.55386071255 -131.132292061403 -133.877118972505 -137.445439188444 -141.832814046109 -144.502207135747 -146.056460372077 -148.328329248569 -150.830406618571 -153.867806100806 -156.253817021642 -157.614786940737 -159.341887529212 -162.25663880144 -164.410566792381 -167.793067036949 -169.562074982139 -171.185647293914 -173.834080736322 -176.869787636359 -179.768298086426 -182.057246515365 -183.198077251758 -186.122596255829 -187.606185097703 -189.02354859883 -191.79203745351 -195.490910631976 -197.972361879 -199.822211473043 -201.587000567578 -203.670392970102 -209.144005743542 -211.770367105137 -214.096665236002 -215.748574384195 -218.412570976782 -223.268023203556 -226.780472948071 -236.841536356008 -238.063139845481 -239.602342489797 -242.579212474913 -245.640987457902 -248.181845047656 -250.038547185019 -252.073328711759 -255.34371586159 -258.445902292522 -261.056457868032 -265.153804625461 -266.445120408815 -268.659192086755 -271.611573291005 -274.330453870465 -276.023228718651 -277.179047456893 -279.739247201444 -282.714987755437 -285.158940255526 -287.177648687741 -288.78967774724 -292.038239678256 -294.399918045558 -295.545595244026 -297.880707637586 -304.166990663443 -306.881721563063 -308.668386650879 -309.842172368283 -312.131966775791 -318.860732749358 -321.861006835102 -324.034958009387 -325.809442698651 -327.527665112295 -330.235024988636 -333.689724718395 -336.188147947037 -337.493625343175 -339.3810277641 -341.365776382717 -344.155223390798 -363.866847419747 -366.244236400859 -368.015121206904 -370.459427425153 -373.443590974295 -1.2932256916274 -7.08255372878961 -9.44521303047709 -15.231609088555 -18.9491522872748 -20.7458321186835 -24.0803934629568 -26.090924810068 -28.3690429619754 -30.9429833659721 -35.5901413557016 -38.3632666495325 -41.1379574857811 -42.746995674743 -45.3928407655495 -48.7540800583186 -52.6793720838256 -55.2724774491849 -57.0761121710928 -59.7401861714087 -62.0412486708535 -65.7436615620377 -68.0382019293579 -69.3674176788122 -70.9909047075935 -74.0165892409525 -77.305759763577 -80.0770174846451 -82.105737011488 -83.7638907989461 -86.1899315121898 -89.5401616168322 -92.5423270714823 -95.0070406898713 -96.1636484423466 -98.7607125805247 -100.332940368715 -101.796047441648 -104.439599518496 -107.437897774728 -109.957383336192 -111.707341562497 -113.463276656047 -115.664901801245 -121.78900325714 -124.750186696736 -126.988631434764 -128.65246947973 -131.653602867181 -135.267697756492 -139.634539555416 -145.761221000787 -146.979081276907 -148.609527343196 -151.684210725542 -154.578878464665 -156.720935796537 -158.502395521479 -160.474429666432 -163.471790888167 -166.574441548179 -169.323812266165 -172.843612182566 -174.119187605095 -176.204103997007 -179.127223827006 -181.891961563917 -183.709863214448 -184.896530804551 -187.403186058614 -190.763095784189 -193.425748046988 -195.511461198468 -196.995487187526 -199.957789969981 -202.261259707995 -203.337292720271 -205.617687594328 -210.34547127244 -213.554967017528 -215.552405670724 -216.743522494083 -219.059776752478 -224.805509553163 -227.676297718457 -230.005038955923 -231.679961865963 -233.461175800718 -236.018031501753 -239.49802353584 -242.058975908294 -243.243505330326 -245.161947639282 -247.131479933496 -250.330880833367 -273.124899504795 -275.985199316921 -277.662048103978 -280.092828362086 -283.008823953763 -1.31274984207809 -7.33351434127452 -10.613042078109 -16.1369105128756 -19.4143984932924 -21.090783168457 -24.4555068446998 -26.2030103607505 -28.4402605463363 -31.0007823011079 -34.5753005598871 -37.5814340044183 -40.4450084534873 -42.0575536308764 -44.8264293617531 -48.04675985116 -52.0590681213006 -54.8692025370388 -56.7095233764271 -59.2025412704652 -61.6729835998459 -64.807772519969 -67.011873147208 -68.3361314980936 -69.955477414052 -72.9414655159824 -75.1372939005513 -78.1874769028009 -79.5805777007811 -81.3327148840123 -83.6982993884132 -87.3277445641793 -90.3037202695719 -92.535700374421 -93.6426598196937 -96.2078094061039 -97.718783038585 -99.1332663614783 -101.850113043277 -104.982982238553 -107.328291593405 -109.244503813746 -110.956815838078 -113.222240242279 -117.88641463535 -120.575603106504 -122.757693002244 -124.422151645735 -127.398672453388 -132.09392990909 -136.563078345286 -142.396146849278 -143.638900976496 -145.146383281576 -148.141745521002 -151.356640373521 -153.790345466136 -155.548954641847 -157.638151252797 -160.511918214216 -163.496735101259 -166.270815171834 -170.977490508825 -172.245922964477 -174.57100684576 -177.608324529206 -180.380273877549 -182.125840756652 -183.292649217569 -185.913013893909 -188.900557974683 -191.597592138293 -193.746468613544 -195.208227199725 -198.890933158326 -201.122180902554 -202.30157882734 -204.703181331673 -209.565860067943 -212.452051360223 -214.238189113969 -215.390062602938 -217.816047352071 -222.645699003252 -225.46189348779 -227.716317444142 -229.442452866732 -231.23336154453 -233.65058948665 -237.031554600833 -239.624835429842 -240.942157555315 -242.987374506569 -245.080683574202 -248.032242337422 -253.148560408469 -255.490890648271 -257.287856935362 -259.958639472941 -263.509786896091 -1.29131138043191 -7.78269645810785 -11.1821398784697 -22.7827539878194 -26.1066594913437 -27.8168338593737 -31.4122085201925 -33.2855701182469 -35.3990230946118 -38.2678742071171 -42.2383580328076 -45.3563241727113 -48.3608376492897 -49.9256288595593 -52.5324875768697 -55.8237998004812 -59.600405344863 -62.0599110479776 -63.9585293332251 -66.3655561748792 -68.8765884970979 -72.4421667368437 -74.7322097176581 -76.0158071997659 -77.6746615545545 -80.804147891883 -83.4602391652009 -86.2846143968261 -87.9512394495656 -89.7098775880167 -92.3386035943239 -96.1110792233521 -98.8137815508789 -101.209339938553 -102.360363353297 -105.007474421482 -106.391361598577 -107.997557405802 -110.761714276904 -113.415633701976 -115.9433992561 -117.727119202543 -119.461925965892 -121.583248505472 -127.584450697062 -130.170188642054 -132.671423986129 -134.372121833623 -137.326106587306 -142.219620525046 -145.670879648995 -151.16425954062 -152.404555489846 -153.832534676065 -156.514152267395 -159.636609654998 -161.93085363713 -163.845561092519 -165.714616075148 -168.652671225423 -171.950331634894 -174.440020332192 -178.899894433865 -180.18823675479 -182.553975916899 -185.240632634356 -188.010679529927 -189.746005660371 -190.900108892345 -193.405643578553 -196.421050206178 -199.13934317794 -201.176794655388 -202.696838210893 -206.505314408498 -208.796548280061 -209.895985861561 -212.535735128025 -216.484024998929 -219.113326526218 -221.022550989244 -222.161753339066 -224.478415810137 -229.501358657513 -232.494995779446 -234.677365614774 -236.268921658948 -238.133652892563 -240.773318101258 -243.893463564441 -246.274211265841 -247.565274416482 -249.674921826646 -251.656642127565 -255.182460763273 -262.160353554335 -264.632971827523 -266.375497405454 -269.19827390739 -272.361795576708 -1.28917621617403 -6.93906879631354 -9.28538402041204 -15.4830551321206 -19.1066491108385 -20.7132316918373 -24.2504810517784 -26.2307325695607 -28.5140674995054 -31.2818925769896 -35.3579282210789 -38.0240071611656 -41.2577620620631 -42.8229843522254 -45.592384183716 -49.1451229919023 -52.9639056284157 -55.4740582957275 -56.9687708800732 -59.3185403730869 -61.8979801824024 -64.7877901530361 -67.2081677081152 -68.5080169912369 -70.1397918697862 -73.0481130562971 -75.8183622546559 -79.152766792825 -80.6865478219837 -82.3882378604672 -84.8900177733718 -88.0014528708629 -90.9020072718334 -93.4588890960943 -94.6141261860154 -97.4666636083312 -98.9193700266066 -100.401030865103 -103.207984467196 -106.072868524872 -108.466716263561 -110.284261030917 -112.046076274096 -114.181720037725 -119.910315926427 -122.677629719345 -125.033321094424 -126.664440158263 -129.443290988621 -134.248070962222 -138.500602930251 -144.641924567581 -145.891809169081 -147.344803258991 -150.285463995279 -153.714989298958 -155.924537437995 -157.678019594963 -159.604739510333 -162.47224176754 -165.629065391734 -168.272086671133 -172.450138370759 -173.738098004111 -176.089239973938 -179.565570452447 -182.304801393833 -184.140068955913 -185.294006660403 -187.9163353186 -191.001021369128 -193.58666318515 -195.792948814446 -197.277490568056 -200.38388648817 -202.783635381621 -203.944386045167 -206.439666808965 -211.342352560997 -214.136586006104 -215.906107964 -217.081554891331 -219.391108679417 -224.734077125802 -227.478167292935 -229.777086144618 -231.500673081009 -233.318231208461 -235.825187922683 -239.222797368493 -241.850401867007 -243.109586501162 -244.955163748368 -246.849997519888 -249.785278918232 -260.326919383213 -263.318707831243 -265.048975664801 -267.867725010684 -271.439641918254 -1.29481978588546 -7.37110142305217 -9.61518374320351 -44.0043134746089 -46.6346034815186 -48.3418168079445 -51.6669137896723 -53.3957552297646 -55.5445728133324 -58.3188942288389 -62.4633060259854 -65.3325151286907 -68.2483856567197 -69.8823079833986 -72.2331571871201 -75.6797702869311 -79.740955831899 -82.4739829019209 -84.0876909677003 -86.3311859875902 -89.2177816647674 -92.320104230426 -94.4566596107386 -95.7011978848647 -97.3912319493623 -100.000109447576 -102.654034138983 -105.794831984629 -107.331274668194 -108.93690959909 -111.422996797095 -114.451465351238 -117.410134328917 -119.688741795895 -120.875835558789 -124.038775235208 -125.650556296264 -127.25332196582 -129.935271076577 -132.83194593287 -135.176503315418 -137.058105713092 -138.860868323675 -141.073806898502 -147.484527974761 -150.105440939354 -152.652346602474 -154.314125258427 -157.108194055065 -161.930554122166 -165.782555840781 -179.320323169667 -180.544622140497 -182.1485866383 -185.078758140876 -188.189154502866 -190.509188061308 -192.383891298724 -194.307528438337 -197.433576475084 -200.566589876289 -203.38111680433 -207.480775204601 -208.761350825282 -210.946124902074 -213.801209672745 -216.675785653864 -218.492781929889 -219.642761124145 -221.861914848861 -224.725377011912 -227.404928681612 -229.609543300134 -231.119552850619 -234.121107799511 -236.279820547562 -237.384787959599 -239.922056808828 -244.25336770635 -247.378582590457 -249.307498204647 -250.452368166069 -252.671138252972 -256.864478004595 -259.632432619671 -261.890947267587 -263.497726334272 -265.002151988274 -267.634000621887 -271.392872691335 -273.83979247642 -275.124169451867 -277.06921827541 -279.042128099875 -282.16885720024 -293.039379147621 -295.684878405857 -297.459400510904 -300.159837756553 -303.325976351271 -1.29612149719193 -7.39126647839087 -10.311449255014 -15.1869685080844 -18.2195977243357 -19.9365522472617 -23.0478212373958 -24.8360878154059 -27.071551286556 -30.0686412145808 -34.4835008676217 -37.2656817353861 -40.2011609966787 -41.782439400006 -45.0010557807268 -48.1905393084435 -52.3714730623617 -54.8837473164421 -56.4415384121532 -58.72232088947 -61.3996981717533 -64.7449755467014 -66.9748462021254 -68.2810591247223 -70.042973260588 -72.8373946860635 -75.6112695588045 -78.8732540666389 -80.5559124600944 -82.3578479474794 -84.7912657557127 -88.0598290828985 -90.8669217432466 -93.1671388167933 -94.3378537243974 -97.1681837512614 -98.6417806777343 -100.002820313504 -103.145591768872 -106.615546820922 -108.990754124227 -110.79728755321 -112.613245904088 -114.633476344679 -119.801819558537 -122.66433346512 -124.926474918907 -126.663998833394 -129.540579997952 -133.407467622378 -136.609244866921 -143.622700056492 -144.900532343672 -146.374242865098 -149.402087146933 -152.410343286812 -154.856634464262 -156.68279513754 -158.697162929872 -161.489156505015 -164.965800057347 -167.520427010605 -171.155413690538 -172.452195313171 -174.536214044484 -177.441164757707 -180.381514505772 -182.267969321453 -183.418819730283 -186.170863004442 -189.198423906348 -191.98730128751 -194.077890250552 -195.548167711631 -199.405045637916 -202.039937076551 -203.17534618437 -205.597577056178 -209.710259265224 -212.318373429498 -214.4079083792 -215.518029298507 -217.799327239294 -223.454595850122 -226.160690357417 -228.536289771359 -230.203668914501 -231.910324381338 -234.489837116902 -237.915265053858 -240.777651483914 -242.00285713053 -243.997566657242 -246.080919713215 -249.129339679763 -286.992103036054 -289.860833583871 -291.599042048963 -294.360237932572 -297.866834032849 -1.29717253993888 -7.74133768640235 -10.5139027912693 -43.9410775735187 -46.3932326232258 -48.0900924871959 -51.9411922127376 -53.6244344542486 -55.8609796443315 -58.7267550112671 -62.8473872940804 -65.7624419925895 -68.9943792981094 -70.534729167967 -73.3469706570736 -76.4890715376207 -80.0892267822606 -82.3476763862426 -83.9813696646258 -86.1276292007854 -88.2272433278703 -91.3462700564345 -93.670515154667 -94.9429623433809 -96.6412783109568 -99.4657364039408 -102.28502887554 -105.277298951555 -106.86902165064 -108.532952967332 -111.037749546268 -114.291575673606 -117.192229883581 -119.690581615369 -120.848305798509 -123.796957457365 -125.203707470497 -126.810251821788 -129.868010591093 -132.800562940788 -135.392717741621 -137.099914172886 -138.940326724781 -141.100920011026 -146.971283518232 -149.691316541024 -152.131425628669 -153.747325301428 -157.067270950974 -161.206958321792 -164.490462572067 -170.482835094705 -171.725237091945 -173.116490770893 -176.076559655862 -179.268560205093 -181.530714969259 -183.354405346848 -185.423864438539 -188.343884060303 -191.580960891217 -194.099159277278 -197.948997630497 -199.219369836019 -201.523635268132 -204.486286358781 -207.195274496212 -208.957482792957 -210.105378700097 -212.796146360209 -216.192494185348 -218.936666951369 -221.189634986748 -222.722335073224 -226.068035394731 -228.493974018214 -229.589541114232 -232.266028349879 -236.323461326649 -239.149705091972 -241.199611411587 -242.299921669938 -244.726618436176 -250.530625577885 -253.538170576969 -255.680573764637 -257.349767447234 -259.098532578041 -261.548327017389 -264.991140666451 -267.563009121819 -268.874368570782 -270.78683904587 -272.758500999033 -276.037789667118 -306.403911413711 -309.2603787968 -310.949029081459 -313.405366679375 -316.362484218106 -1.29658531501031 -7.94767698099755 -10.2620536467735 -19.0767553631281 -22.366489366169 -24.0552739668228 -27.3586212092183 -29.281009277416 -31.5004216041876 -34.6485019744837 -39.1241862714753 -41.9515518255923 -44.9616081323687 -46.5519412489384 -49.1907790897626 -52.7564378367044 -56.3160150564424 -58.6963210366676 -60.4948646564023 -62.8780296146347 -65.4775059997953 -68.805853193764 -71.0745962629027 -72.3415709468377 -74.0260013915977 -77.2345071458233 -79.5184351535117 -82.4643404640085 -84.3065200101677 -86.0877626458589 -88.5196674708998 -91.580880217293 -94.4093395626897 -96.6130827790496 -97.7398537118099 -100.920432209044 -102.397520947188 -103.830800417434 -106.685000631656 -109.741696239544 -112.152750191997 -114.012978474374 -115.823949486293 -118.150616934081 -124.368174522636 -126.83621065643 -128.983121249266 -130.675646164136 -133.363540215356 -137.045526392014 -141.705875058383 -147.208066154998 -148.446087364517 -149.894399829986 -152.64929085737 -155.889319147466 -158.026418024381 -159.810731400125 -161.736786292147 -164.553854868489 -167.99787152379 -170.608724976245 -175.090576218528 -176.346640581601 -178.617196900519 -181.986068040944 -184.775680635152 -186.622183997815 -187.768832509126 -189.993046188232 -193.061689374632 -195.306074173091 -197.530402304021 -199.106524760303 -202.579621924481 -204.989501758572 -206.140929989648 -208.348139838239 -212.879309339563 -215.821717453009 -217.611742812415 -218.730118097492 -220.921291382074 -227.539097660543 -230.47137039966 -232.671099667869 -234.287904016018 -236.160805869937 -238.986629832547 -242.023032692257 -244.478586016832 -245.675191696631 -247.743562191999 -249.750691093518 -252.924567154185 -259.257050645955 -262.11424222048 -263.882670106251 -266.452446899157 -269.842562803508 -1.29895018080533 -7.33419076014291 -9.81212056012785 -16.9413460011924 -20.3781540422219 -22.1360222616632 -25.6995749759091 -27.5400490389217 -29.7812645084051 -32.5873931242515 -37.089078725191 -39.8494897210735 -43.3417218295455 -44.9307464684395 -47.6132529232135 -50.6737483959519 -55.5240919320696 -58.1778683156494 -59.9251618647539 -62.2224791909068 -64.8853407492481 -68.2874903323652 -70.5838694880903 -71.8995994995634 -73.4184776468456 -76.0573404898565 -78.5789892000689 -82.3728251352031 -84.0857431523732 -85.9184912672251 -88.3339673443102 -91.1714089362367 -93.842309613033 -96.1941782783039 -97.2696473290496 -100.233765148722 -101.596221861691 -103.042276777344 -105.802544979015 -108.702489284721 -111.147810087476 -113.046163007987 -114.80916169811 -117.073476760332 -123.211562194924 -125.818785506195 -128.124756382476 -129.723134557922 -132.915424513259 -137.079813328056 -140.496434525745 -145.607868162915 -146.865119040076 -148.348208533228 -151.423764015324 -154.765282356819 -157.243379057449 -159.103715003531 -161.236946558329 -164.132541715999 -167.530325138397 -170.251335142673 -174.484303747905 -175.776186236526 -178.130474702638 -181.000098700192 -183.82104255316 -185.715309227907 -186.871333005155 -189.302364708105 -192.024762700847 -194.624528039186 -196.640717751057 -198.022674962113 -201.748856831222 -204.16004655959 -205.309940302534 -207.493503618878 -211.592902583243 -214.284122691544 -216.265016784279 -217.343977695058 -219.749201626063 -224.625378023035 -227.393425714927 -229.825622167114 -231.48420517474 -233.167095950987 -235.689512178946 -239.505949363759 -241.996239002152 -243.252323531795 -245.136146276265 -247.146549511003 -250.199133025806 -260.932115640897 -263.684103465296 -265.488321259319 -268.542304446209 -272.154539872723 -1.29419129716123 -7.34280335355807 -9.9563943164339 -126.24145989164 -128.519407960538 -130.239881387928 -133.406447139279 -135.378325234696 -137.482739973169 -140.175627577206 -144.167933077674 -147.20404071294 -150.255166038423 -151.864568854527 -154.528976576605 -158.010629827206 -161.80643181741 -164.184876390967 -166.038129537878 -168.486104331578 -171.099018910498 -174.687802342382 -176.95122568632 -178.245807243142 -179.838772836833 -182.816235419655 -185.161867347474 -188.473529198942 -190.51067504071 -192.216636835602 -194.779147677256 -197.961460805936 -200.709962102334 -203.028592147992 -204.228428905835 -207.015301840461 -208.669141221545 -210.273372068329 -213.176652634797 -216.09546548435 -218.497291813372 -220.363088675071 -222.183481024892 -224.389541461333 -232.49277055072 -235.365081846442 -237.69697121623 -239.282965382019 -242.360711216419 -246.280770101074 -250.194900456184 -255.965097992031 -257.204949587583 -258.684857735867 -261.481158592806 -264.708259075178 -266.952897233582 -268.695888401302 -270.626915537096 -273.283059109053 -276.440460495733 -278.978488632693 -283.829836325911 -285.114310573032 -287.286218471329 -290.060591034122 -292.900171027292 -294.785355328037 -295.915033931676 -298.488383579883 -301.784285017598 -304.217438532365 -306.374346554611 -307.862627844561 -311.635976676978 -314.006716628152 -315.072150084204 -317.5906946814 -321.95793126373 -324.935467202544 -326.831523481171 -327.948542854336 -330.125161741306 -336.745112422071 -339.719370740727 -342.196617747273 -343.847695576748 -345.709964852018 -348.070725871992 -351.134479330971 -353.615859323034 -354.905700155282 -356.876812417523 -358.797477376185 -361.817151507865 -378.90307806551 -381.513917173066 -383.196898268718 -386.116126877161 -389.148490608023 -1.29668157794146 -7.46361063307169 -10.3746052976853 -15.6640414571565 -19.0715628790125 -20.6920448169446 -23.561878507762 -25.5373397562282 -27.6828073220662 -30.3325326154727 -34.3112223115357 -37.0762783973161 -40.1461290352065 -41.7538383999004 -44.6559542817356 -48.1785847610389 -52.3218560687573 -54.7543481601126 -56.3418746852674 -58.9084685208355 -61.2011120896307 -65.0926177624259 -67.4780195008868 -68.7615399401758 -70.5375702101463 -73.3055507435034 -75.8308885701347 -78.546105563539 -80.0725065964074 -81.5550808414623 -84.0206845043056 -87.4857350724557 -90.3456705516085 -92.7429747305331 -93.9110677633678 -96.7674198538421 -98.1074599859077 -99.6406155233503 -102.56732994154 -105.447689153095 -107.845668051438 -109.596723189092 -111.469096649933 -113.803041349425 -120.47886249941 -122.924458652119 -125.105241611511 -126.742095911044 -129.742284480652 -133.903625001788 -137.375638396082 -143.013451862259 -144.261308896271 -145.688104143985 -148.418001439453 -151.66600896205 -153.981825495832 -155.714913080034 -157.697269831561 -160.652933304235 -164.007336436405 -166.476356354041 -171.404199735666 -172.671034257716 -174.904980956485 -177.922797685769 -180.642846624051 -182.421375370713 -183.560669223102 -186.240542983536 -189.065143926164 -191.588847859067 -193.666064868207 -195.086268880182 -198.448597953177 -200.733994841592 -201.815398118742 -204.149649842124 -208.163855409666 -210.847674510612 -212.904738984557 -214.041112788404 -216.261379635105 -223.029210561121 -226.010719596338 -228.316433499683 -229.965214534014 -231.41475628549 -234.237232712234 -237.00365634888 -239.633439371539 -240.930389015758 -242.878333777677 -244.845989636339 -247.745450899478 -257.576361585987 -260.391412169465 -262.114450777948 -264.609938957736 -267.500811676698 -1.31817427493486 -7.88505707979931 -10.4305422822671 -21.4770631557775 -24.8141422467526 -26.5857442039978 -29.6740316649088 -31.6328738789154 -33.720062034834 -36.3104180391763 -40.5733631654111 -43.5118244753603 -46.4497391972272 -48.0341113863103 -50.8746966297816 -54.4562498007032 -58.3054102163975 -60.9297364368929 -62.6138313845405 -65.2004449941777 -67.436983885148 -70.8330180853472 -73.1261085869855 -74.4101069214185 -76.1489260502674 -79.1511330365534 -81.483824649884 -84.6727271152118 -86.2993895063191 -88.1924954689603 -90.7484675655434 -93.8060341435795 -96.796762405399 -99.4149295058134 -100.547930045396 -103.393693270805 -105.054211530655 -106.661874213823 -109.421499116844 -112.561439074109 -114.935540835576 -116.807574549201 -118.581044595477 -120.709519086649 -127.048988526899 -129.894081218351 -132.166394323446 -133.851651208152 -136.717760798188 -140.734085690286 -144.368960911239 -157.52228232143 -158.750176918945 -160.403129223085 -163.309331142908 -166.201883401432 -168.438723329013 -170.251760466531 -172.274213129247 -175.367140231741 -179.274413025044 -182.014680152276 -187.143671075851 -188.432724897546 -190.6323916755 -193.812653453312 -196.498452305519 -198.306393790354 -199.43747647264 -201.970632615467 -204.632046995213 -207.352183941243 -209.666536393175 -211.178495583798 -214.842836297267 -217.077606614073 -218.200809379058 -220.660525918983 -225.371333865385 -228.309829749184 -230.057524121728 -231.201677020596 -233.868287574093 -238.920880933418 -241.689538981203 -243.870798605715 -245.469284582052 -247.144158599525 -249.939329521356 -253.550355162118 -256.29104005876 -257.545645800608 -259.356253941877 -261.309570517165 -264.268375048518 -271.232499555948 -273.691658820833 -275.381088125093 -278.18567565719 -281.397987185946 -1.2864444400602 -7.54916889676908 -9.8261425107425 -23.8889305359743 -27.6399396625549 -29.4022990106305 -32.8480042102556 -34.8363995929016 -37.1010587960672 -39.9890544987311 -45.0864263384403 -47.9821239460543 -51.117254276296 -52.7300425396356 -55.9394526124981 -59.0485625156536 -62.4977155863827 -64.8997735623961 -66.5779389185846 -68.9591110190468 -71.2867754196049 -75.0667363588547 -77.415063021733 -78.6910979145869 -80.3735650408872 -83.5402384073523 -87.7931941086154 -90.8495643884583 -92.8557223990392 -94.516252845577 -97.0191639224187 -100.280016431652 -103.259255846624 -105.581038442723 -106.781206620572 -109.614473029175 -110.94382680015 -112.428646326121 -115.152606631517 -118.122645707073 -120.440998639811 -122.237414617736 -124.054616860865 -126.319826746142 -134.618180936639 -137.261505512044 -139.620673561894 -141.222273474746 -144.176838866987 -148.372778738321 -152.601080479692 -163.179214179136 -164.475116320106 -166.042777184961 -169.072261914294 -171.986807759866 -174.429529542568 -176.249375808083 -178.238644933062 -181.300505378831 -184.227275100697 -186.78468626732 -191.071941925803 -192.330743224393 -194.472658670029 -197.334856031708 -200.082876568438 -201.787381088333 -202.910182722868 -205.298101081184 -208.048267630225 -210.743946391077 -212.815413925154 -214.299552078771 -217.720872940152 -219.860457360657 -221.002146784392 -223.41219161801 -227.395972973135 -230.085057043749 -232.094454816674 -233.205582186894 -235.424271256451 -240.923997348643 -243.752523743004 -245.96485805862 -247.57539454867 -249.467191095633 -252.018275411313 -255.434003981998 -257.834666847821 -259.072296253001 -260.975478774334 -262.832086897729 -265.72154751012 -287.624714687362 -290.293230429545 -292.079994748167 -294.961855168417 -298.307119027845 -1.28632675032978 -7.17881543549276 -9.42752951028329 -14.7241507047584 -18.1989129731389 -19.9059933728658 -23.5740680080892 -25.4830007830556 -27.6130918854584 -30.4628726678696 -34.7169589816021 -37.7390206243477 -40.6881831540438 -42.2842269672256 -45.039800699146 -48.3997769833586 -52.0815948831763 -54.393368637211 -56.2611177185445 -58.3611170910534 -60.9833879097251 -63.9722973620287 -65.9343244847496 -67.2253937574949 -68.8615621130581 -72.2696983160911 -75.0114962253545 -77.9195689952868 -79.3765536167668 -80.9427906068754 -83.6683823665266 -86.5051891131465 -89.2662658305228 -91.4945006611929 -92.6379243433112 -95.5404563447579 -96.9128482925142 -98.5930855674775 -101.345052627689 -104.226993861653 -106.590725166051 -108.519151604804 -110.315607170706 -112.566359309388 -117.293913677343 -120.10370071575 -122.079880942511 -123.746825100984 -126.559689807664 -131.783354840253 -135.931506594006 -143.399620435903 -144.659080489158 -146.285719521571 -149.327454545601 -152.864131069362 -155.090885875466 -156.921507492036 -158.852120523005 -161.88473147652 -164.864793090292 -167.815810230419 -171.95100677156 -173.239152334206 -175.461320852018 -178.144465837984 -181.084233070052 -182.963494772833 -184.111627712767 -186.765476541148 -189.462608562242 -192.117574417466 -194.334462771775 -195.782970649687 -198.717395489358 -201.228153253813 -202.351354410679 -204.633017753457 -208.735330836821 -211.493944795153 -213.397334862616 -214.50453922608 -216.691935914279 -221.760648154584 -224.347407611506 -226.4792730086 -228.142361617264 -229.91562263973 -232.43013762573 -235.568753003249 -237.964008227397 -239.230423225023 -241.265241501418 -243.363321543316 -245.868559618752 -253.308085505728 -255.795700300727 -257.534417617308 -260.229646163762 -263.646395631706 -1.2918811228806 -7.42035228579756 -10.0455081711007 -17.4184357581876 -20.4572872101499 -22.1581111332679 -25.0744397296414 -26.9283781627125 -29.1465892316107 -31.8757281700276 -36.0500172261928 -38.7718295242351 -41.9103835647228 -43.4988451706289 -46.3248008935996 -50.0149608805471 -53.7010664057262 -56.2371761156576 -57.9538343148706 -60.2138679515416 -62.649717123515 -65.6085566444722 -67.968053398101 -69.2576046702889 -70.8691964194802 -73.8687869492911 -77.1924177503116 -80.003537122126 -81.3748250185044 -83.2060383327459 -85.6953814998671 -88.9649957486142 -91.979588816736 -94.1774930109241 -95.3099989147596 -98.0724884019575 -99.6961679027869 -101.267685903176 -103.840035816186 -106.855993341509 -109.279570496253 -111.072096294218 -112.790871364499 -114.852536037263 -129.608899114007 -132.369181960486 -134.575784654972 -136.208419949938 -139.25412262909 -143.916062803954 -147.2435962575 -152.619974724901 -153.877918669266 -155.345339531199 -157.991737984049 -160.997130664922 -163.205156468074 -165.024925031121 -166.878588527405 -169.53812656793 -172.450387698382 -175.127374292369 -179.273857344527 -180.555612885986 -182.735168602188 -185.434027609532 -188.292175298283 -190.095311528982 -191.254287850559 -193.740919253195 -196.624946659158 -199.615069238792 -201.801393154598 -203.273355560083 -206.494447664231 -208.909824084633 -209.987160265764 -212.463539052932 -216.217743849933 -219.36188836123 -221.387943134609 -222.523542000101 -224.987367916816 -231.98565252155 -235.193290096056 -237.619036584315 -239.285525317048 -240.970902301294 -243.342797181447 -246.552934846845 -249.099386600006 -250.376234899143 -252.290665529749 -254.140683860188 -257.370009843774 -263.228775454222 -265.783124212501 -267.478647841466 -270.082916660605 -273.439536007954 -1.29249316034436 -7.66298607240996 -9.98775966255157 -16.1616249921807 -19.391554860785 -21.1048065176978 -24.2809942253431 -26.1426215094117 -28.2776538253798 -31.4336509903747 -35.5265614191196 -38.591742779019 -41.5214060207841 -43.1011271370446 -45.9366611601023 -49.418744539887 -53.3073038996559 -55.8005391754753 -57.4668465302234 -59.6250012568242 -62.4178383753534 -65.8604949926537 -68.138807747718 -69.4216708649753 -71.1730727886581 -74.0739956933262 -76.7113830352006 -80.1017665013331 -81.8318002214966 -83.6426935361538 -86.1768197466537 -89.4147128139666 -92.1826357590791 -94.5644917353085 -95.6876147641208 -98.7924551920634 -100.184696937095 -101.689806434002 -104.644860197835 -107.364973554408 -109.750148748003 -111.623870918875 -113.414285524688 -115.751514053367 -122.713973134737 -125.504742800633 -127.940411391549 -129.552221159361 -132.207467331957 -136.709431140102 -140.048608836032 -145.400668776018 -146.654377313186 -148.186943119125 -151.44713752242 -154.952038278207 -157.117922116439 -158.919187456238 -160.833128049666 -163.74799951033 -166.938243647937 -169.328684039228 -173.907442905039 -175.174767046796 -177.266929707838 -180.160832506468 -182.824830200864 -184.79206088134 -185.922788541244 -188.600338544081 -191.477606129253 -194.046749871438 -196.121753293702 -197.571916280512 -200.813442762244 -203.091787301747 -204.261906869602 -206.660367820981 -211.207025806018 -214.189573518968 -216.210555602664 -217.373453109094 -219.47468383428 -224.852726333036 -227.547789523674 -229.990905637015 -231.63696105149 -233.333011817198 -236.006228023921 -239.351755651515 -242.225246952208 -243.510517885517 -245.488248128767 -247.477391680275 -250.081483479761 -259.726096806223 -262.522567392251 -264.229021491683 -267.116428400516 -270.106590259394 -1.2849796849009 -7.6125211325229 -9.71706292489969 -15.1300082288767 -18.9157484090983 -20.6029674409944 -23.7268072282417 -25.5711882446864 -27.6747735913493 -30.6275276242561 -34.6725509699998 -37.5463175113051 -40.6485737624907 -42.231898048879 -45.2465587103165 -48.3208475779143 -51.9328402442086 -54.5416469644085 -56.2231241618601 -58.5534902389947 -61.2100504798616 -64.1616535526024 -66.585247738912 -67.8887941995674 -69.5118829374237 -72.4350179629837 -74.5179987077558 -78.0371634483706 -79.6578202000644 -81.3460932781872 -83.7401174812003 -87.197639999275 -89.9926334710638 -92.3138713275285 -93.4831609818831 -96.2940594642594 -97.6226027660511 -99.0976824186752 -101.981614914924 -104.803242467369 -107.395912537131 -109.325351236956 -111.280787521537 -113.665336978168 -120.639652093273 -123.298662849287 -125.764761942905 -127.344053186713 -130.148041356942 -134.042671412247 -137.890335311811 -143.276792803547 -144.532830183762 -146.026808144106 -149.222738268734 -152.551291536155 -154.842614423599 -156.635757923476 -158.731127798051 -161.752219799623 -164.910060554912 -167.494419465348 -171.937805469283 -173.196413780476 -175.240579275787 -178.463586186449 -181.149277485398 -182.92904178605 -184.0739673827 -186.591464095562 -189.620890367823 -192.448220349186 -194.630643990207 -196.073816968709 -199.314935263599 -201.51461960475 -202.625154017143 -205.059444166366 -209.042543984798 -212.110553279975 -214.090207731874 -215.256143459949 -217.361413187563 -222.872937217828 -225.531667737403 -227.718597152044 -229.3609853958 -231.109963532603 -233.61331276482 -236.936224488415 -239.685384999133 -240.920973986095 -242.936102141305 -244.883554309816 -247.608962923915 -253.833658020491 -256.42775997456 -258.164793803872 -260.682543633529 -263.909691388542 -1.29652916974208 -7.18423874121976 -9.5293833710636 -15.5919807043533 -19.0047263395437 -20.7590400080652 -24.458619137142 -26.3457331257436 -28.6026397268895 -31.3648058770117 -35.48898680661 -38.4127569246273 -41.3263678440386 -42.9275811748735 -45.7765644247218 -49.2131210639582 -53.0150386214014 -55.3550228171076 -57.1705374346389 -59.439136870151 -61.9223370457615 -65.2611423412121 -67.7598224246184 -69.032929613325 -70.7437327855288 -74.046249317283 -76.215640175352 -79.1630419986302 -81.1545169711101 -82.9030849757374 -85.2836493131711 -88.7322227696494 -91.583457661557 -93.8944611601015 -95.0094637914308 -97.8952423827563 -99.3711221971572 -101.193271629343 -104.130203676034 -107.373159855264 -110.151577577899 -112.024814885092 -113.830325750248 -116.058909498654 -123.550032621779 -126.189663292979 -128.641831738984 -130.245466352354 -133.158003576255 -136.967383825606 -141.534267781489 -150.094567205345 -151.37947211599 -152.97054358412 -156.061241837056 -159.53366050957 -161.893727971646 -163.704462029737 -165.633159475511 -168.605431328956 -172.289711083466 -174.8940847979 -179.168182686345 -180.460352693908 -182.842931167131 -186.264882727564 -189.350112912385 -191.054482199057 -192.212567603503 -194.737138911599 -198.054729780277 -200.646209317559 -202.713046548716 -204.234653066212 -207.542816745821 -210.111485766532 -211.245377541046 -213.649167380346 -217.754452858547 -220.965086350604 -222.848883501957 -223.964185183889 -226.431589887188 -230.939175331674 -233.628250165452 -235.773092126782 -237.405664365928 -239.078392138365 -241.983221081905 -245.339043634594 -247.917646383068 -249.171761685915 -251.288870631064 -253.105335268973 -256.118601034486 -296.259972321975 -299.151125712309 -300.955220810086 -303.464576476923 -306.672282101486 -1.29527580156278 -7.11999274076899 -9.57082931759612 -15.2310014409839 -18.5211633927968 -20.2361307671711 -23.2631539730092 -25.1782574620759 -27.3233325872356 -30.393563553725 -34.6734662792995 -37.2588576016889 -40.3025821154391 -41.9058925408798 -44.8761080164278 -48.1955681929535 -51.9602745213781 -54.4028409584577 -56.4503764856744 -58.6717123608878 -61.2977747944314 -64.5851305389871 -66.80074941081 -68.1110748592515 -69.827881490431 -73.1928442626186 -76.4233400592538 -79.9573944894336 -81.5061403938032 -83.1211851168901 -85.7822844778984 -88.9499490363703 -91.7027982979614 -93.9849476616365 -95.0912388579908 -97.860889740398 -99.3830252838101 -100.927400291916 -103.711335819189 -106.894797320653 -109.557842742934 -111.431515630005 -113.304828699549 -115.623804585139 -121.235187263304 -123.925170614627 -126.295461072555 -127.993857347975 -130.766562777711 -134.725400443388 -138.394246197895 -145.101325985767 -146.323083955883 -147.835013286002 -150.927986424336 -154.038830152582 -156.410432169562 -158.168471844242 -160.15654394155 -162.771658118018 -165.98844797973 -168.505209715591 -172.769071778361 -174.024396128741 -176.188831726088 -179.28459528349 -182.147193194449 -183.949046653636 -185.087246384677 -187.83608094708 -190.8759379046 -193.456216331468 -195.609352020178 -197.097631957587 -200.386908961406 -202.823633766119 -204.011682203041 -206.30168404266 -210.140736245197 -213.098332613917 -215.033789824097 -216.247596417472 -218.246097383904 -223.044647426972 -225.557969435852 -227.684199299122 -229.390546464074 -231.207271175271 -233.804608569905 -237.02278498906 -239.753008118449 -241.052907650698 -242.986542412156 -244.982485086669 -248.059280196409 -259.225419225464 -261.974258943011 -263.677802059617 -266.711780985049 -270.494829195523 -1.29031660459068 -7.31729408540931 -10.3026820723245 -36.4825898352109 -39.2109821789699 -40.9570344791375 -44.1039163977697 -45.8267778449191 -48.0443756238657 -50.6080004870451 -54.5502608173068 -57.3318943483516 -60.2943802958002 -61.8531306734573 -64.6658057616341 -68.2174653886822 -72.520235344921 -74.8210966985086 -76.620289603395 -78.8628208152844 -80.9515731616129 -84.9584043115726 -87.2888660428047 -88.6066994368483 -90.3860852975496 -93.1321276037107 -95.6214697939199 -98.789890706634 -100.442281104871 -102.221073124939 -104.840772624258 -107.864460702543 -110.713832592492 -113.249359276658 -114.39902479161 -117.215882215793 -118.643063005833 -120.08232475955 -122.829324134584 -126.210320667992 -128.59780292513 -130.398536481686 -132.113486695918 -134.43709448045 -140.896575532797 -143.604662201354 -145.900977547824 -147.504926188308 -150.358362301634 -154.791152173623 -159.075702979746 -165.348862484811 -166.597242056456 -168.166066707937 -171.051345222175 -174.047039249215 -176.709078361439 -178.623656029252 -180.672926772878 -183.645444195028 -186.973926528349 -189.331283345877 -193.44673986629 -194.72067757271 -197.084264442927 -199.769601209811 -202.450441878611 -204.176017389978 -205.308396659408 -207.67593583357 -210.615423007851 -213.175079749462 -215.333949712056 -216.806639228263 -220.530663337164 -222.861139857237 -223.998126075884 -226.38779492432 -230.983075519104 -233.525814877833 -235.441557123639 -236.473796622514 -238.596673577402 -243.487002159304 -246.122993095982 -248.224714446037 -249.956575103462 -251.792194140311 -254.266206521427 -257.633769540873 -260.302428214879 -261.569405867603 -263.612401605143 -265.550150338099 -268.037580150606 -279.118290624335 -281.918911265694 -283.633732164389 -286.292865174141 -290.173679206659 -1.31132457431712 -7.63236555248245 -10.054363018042 -15.809359547694 -19.8517078263645 -21.5611312452778 -24.6667476396638 -26.5481454501671 -28.711657114824 -31.6685180666469 -36.0553614089681 -39.0391864601546 -41.7063735254805 -43.3039603320556 -46.5946644341478 -49.7543624707461 -53.8502634559149 -56.3545157328421 -57.8381877502747 -60.2082208968207 -62.8153709435507 -65.7008228029548 -67.7881305536217 -69.0697956507185 -70.7827032517849 -73.8450810512709 -75.9559163922843 -78.9785700168069 -80.5891775177505 -82.4169577469845 -84.9427769839172 -88.2101815070399 -91.1736734830609 -93.546739805686 -94.6434761275825 -97.796983903483 -99.100077971609 -100.629218117334 -103.380997441482 -107.52629794879 -109.727948162574 -111.496069190223 -113.337028868244 -115.591261043779 -122.932260728848 -125.63631504588 -127.785772124787 -129.447513267419 -132.173620024629 -136.282928176938 -139.555074933617 -155.078359661582 -156.30753804795 -157.972404164316 -160.922503345879 -163.770221789221 -166.072865214127 -167.90953270878 -169.810556018682 -172.573485351789 -175.545017250907 -178.205735637132 -182.506954288117 -183.81233641437 -186.139819623528 -189.540048748695 -192.337364685476 -194.200783328063 -195.332300358448 -197.78511716113 -200.872554331514 -203.480883298257 -205.4128317922 -206.888709283934 -210.756971793175 -213.280580763061 -214.355683172774 -216.723267956416 -221.56111982085 -224.690973937982 -226.508262344942 -227.636629399934 -229.939809654438 -235.034999648953 -237.965664358482 -240.250191756771 -241.929360379459 -243.708924530713 -246.016627834695 -249.37147883324 -252.027682639914 -253.281531071352 -255.243976802085 -257.315161172493 -260.159144960856 -267.776481874079 -270.172432082839 -271.892162498655 -274.601430934355 -277.402785494794 -1.29400048056275 -7.45037793362352 -9.8495863643941 -15.5823863728326 -18.6790847290836 -20.4239758550998 -24.0272925848589 -26.0430544729291 -28.3806705508652 -31.2320174263902 -35.3524783438991 -38.0699302222839 -41.0703291927735 -42.6596389787683 -45.6891607961039 -49.3861831004712 -53.3805987805912 -55.8765983388455 -57.5609276486469 -59.7930305915851 -62.2438883058789 -65.3513006333201 -67.5223735667296 -68.8017563483963 -70.470481205473 -73.6917518210379 -76.3780781710214 -79.7186621185631 -81.1054101339333 -82.8199634550014 -85.1861163180305 -88.3849863343288 -91.4494533289734 -93.8282961866723 -94.9779891310521 -97.788614638748 -99.3830174997227 -100.787155318059 -103.742020033292 -106.782155494229 -109.308355081764 -111.197576099554 -112.96156864471 -115.17025038404 -121.648186853086 -124.228998233173 -126.597641924475 -128.254179455388 -130.85674051451 -136.186287017539 -139.736179317525 -146.056633287996 -147.270653718558 -148.781679895681 -151.800540949687 -155.022225040832 -157.248394157676 -159.15366432782 -161.210272139713 -164.081693504864 -167.227065080898 -169.701048874596 -173.931667410216 -175.223118227925 -177.453217489088 -181.11689705009 -184.064676095794 -185.800106847167 -186.938983277199 -189.496282560848 -192.577331740784 -195.209434926388 -197.436865311577 -198.889131439513 -202.212128620589 -204.736255612348 -205.883759967102 -208.128678674228 -212.407672096591 -215.125607202341 -216.953733842452 -218.169985057483 -220.569984382095 -225.838385472444 -228.336372013628 -230.675230633575 -232.221258812162 -233.803902476365 -236.532470987919 -239.758089163799 -242.352183032244 -243.60085090684 -245.526792134274 -247.566973023263 -250.879699346162 -268.699153567371 -271.257979302582 -272.996383835801 -275.742708875583 -278.954120948999 -1.31287637288 -7.19979432947286 -9.84175997107869 -14.9362381941202 -18.5270503268135 -20.2094396706551 -23.7284309700324 -25.6128177013324 -27.8445907095288 -30.5895702542954 -35.1298770207255 -38.186059032679 -41.1316016685053 -42.7532571434531 -45.6455923573583 -49.0681023161741 -53.0058443913156 -55.7494368163654 -57.1782446997363 -59.4078703881145 -62.1719102983085 -65.5034054876157 -67.6780968708787 -68.9824272521173 -70.6818951423325 -73.9862105814469 -76.7992801048405 -79.6414482906104 -81.3247881163262 -82.9300050824456 -85.6588001092949 -89.1828349374873 -92.0885655060188 -94.2479669716497 -95.3966367889032 -97.9038043087824 -99.3660362504051 -100.896327384988 -103.695558786457 -106.625856304919 -109.159207333365 -110.933313969751 -112.74321074557 -115.060759338525 -123.418722961983 -126.247727339447 -128.360441384764 -130.015689418023 -133.106011176469 -136.895822949978 -141.174578376991 -146.352101185133 -147.632368502175 -149.124797246348 -152.375295703597 -155.694158997948 -157.949106967327 -159.770504996926 -161.745829460145 -164.530156935822 -167.315329075805 -170.050766321483 -174.200905923377 -175.473411707065 -177.746639738243 -180.243123600968 -182.877775061517 -184.668159534321 -185.829349261127 -188.421672093915 -191.524574631852 -194.095238410997 -196.068007824431 -197.50018613909 -201.02098699738 -203.138797577434 -204.228014480468 -206.409318319005 -210.868471530764 -213.853178226175 -215.717497444865 -216.812631289527 -218.982014356755 -225.052542319125 -227.717521969897 -230.000918857987 -231.632259422042 -233.57826188105 -236.009094627389 -238.878207848505 -241.418900915394 -242.640195733248 -244.524905170407 -246.558967858472 -249.484138094388 -262.52742228347 -265.371564525244 -267.200481111241 -269.983941623703 -273.383497658865 -1.28156873793177 -7.48648922443657 -11.1818780675623 -18.0143669414144 -21.5876590868645 -23.3351264785616 -26.7432144734317 -28.584383482666 -30.9038082699473 -33.5911224469623 -37.4833470834381 -40.2804440012277 -43.5258838983734 -45.1435158756602 -48.0224178701862 -51.1460804748859 -55.4673344565921 -57.8211205222956 -59.6052828564541 -61.8464325974234 -64.5123122437757 -67.8558862651648 -69.9790022069139 -71.2468154651096 -72.8793373428976 -75.7953897491985 -78.3958997980194 -82.0064875475827 -83.7263629279868 -85.3376874969302 -87.7633970827943 -91.1592447734417 -94.1086133986308 -96.556599770865 -97.6943653593152 -100.604500746471 -102.167001723704 -103.743743546238 -106.514304771076 -109.986886681762 -112.331145026864 -114.106689605468 -115.913002365592 -118.011993101718 -123.477969873451 -125.990286249694 -128.388153395363 -130.179195857243 -133.406915649598 -137.889945384962 -141.669121963487 -148.525796317524 -149.826876561035 -151.373748249376 -154.213815169506 -156.92859628299 -159.462193146527 -161.311736609602 -163.411790554534 -166.619437154849 -170.191192246214 -172.632977190329 -176.667648330556 -177.963195772117 -180.173924427522 -183.24505995539 -185.901864561116 -187.608420452744 -188.721829492064 -191.242741181716 -194.42809381392 -197.122733342294 -199.253755463204 -200.69678775553 -203.711866106288 -206.0280790665 -207.081991549501 -209.241318894128 -213.229215046108 -216.184189967756 -218.053880903488 -219.163852381581 -221.450223606701 -225.71264388306 -228.638424721502 -230.895296793309 -232.696814629761 -234.547549796344 -237.056374356818 -240.420021952295 -242.802354596565 -244.075304592606 -246.088353891591 -248.053244618058 -251.154153894089 -262.230172387716 -264.841394718219 -266.56481955909 -269.151774194421 -272.284071787917 -1.30017787981678 -7.76065705717507 -11.230244558834 -56.3411300807605 -59.0794163066516 -60.7630398077477 -63.9076149052862 -65.8347083199048 -68.0230239659078 -70.6419281227224 -74.4175925386529 -77.0627528696233 -79.8385555786501 -81.4171098216977 -84.239134113488 -87.8863703523925 -91.4524451675919 -93.9588239439183 -95.5876364579453 -97.6175942256571 -100.084096621879 -103.715940190252 -105.861357981232 -107.176954316452 -108.791558175561 -111.652894999441 -114.491298480633 -117.312948515313 -118.869493779435 -120.540466195411 -123.077248454407 -125.843065906396 -129.250810666672 -131.589952289145 -132.812082478339 -135.744486489022 -137.237960413848 -138.765051292222 -141.656949347716 -144.686304366135 -147.0857563278 -148.919177858905 -150.646531751002 -152.890902451446 -158.340118725958 -161.124123910542 -163.40551077702 -165.105079753036 -168.24639763493 -172.39921737755 -176.050273874773 -182.245148604396 -183.49302181351 -184.983536630329 -187.700074189169 -191.008010512486 -193.495835015031 -195.37269261461 -197.241849496821 -200.188538723243 -203.613757091306 -206.376193242152 -210.61955741336 -211.945281302401 -214.260945168631 -217.020300722135 -219.530448620284 -221.353178397613 -222.508179456371 -225.074344920894 -228.209030895145 -230.728545662681 -232.90830345739 -234.411184907953 -237.678904660414 -239.785084714311 -240.882363400614 -243.451989521853 -247.579120267113 -250.330483294432 -252.152597079531 -253.295627528114 -255.505896640215 -260.686847349493 -263.528991811337 -265.830286922237 -267.468898040882 -269.35451642937 -271.813740277511 -274.714970978435 -277.31172747458 -278.636669933695 -280.604310517216 -282.733142517886 -285.47010891255 -306.508090664008 -309.291615509115 -311.03539280082 -313.822981306888 -317.311051472748 -1.30428759413719 -7.61644060167186 -11.0567902719806 -115.92231234174 -118.186830249925 -119.989277707772 -123.404213970549 -125.160959079237 -127.141517557552 -129.766643656412 -133.909688420421 -136.779206932392 -139.759075168885 -141.363705699954 -144.358905243632 -147.708376948076 -151.742939597674 -154.197789876575 -155.594364871274 -157.939609053341 -160.39503706096 -163.977675263521 -166.265214908441 -167.548819707684 -169.151206362563 -172.227394868959 -175.275073773247 -178.415096206602 -180.068189187168 -181.628321199812 -184.240621839875 -187.075857397155 -190.056718884275 -192.409971021778 -193.521832888705 -196.111256322586 -197.774593820115 -199.237027659552 -201.787580084413 -204.916871587741 -207.118859364199 -208.939034853061 -210.693255719259 -212.825755984539 -218.511197328379 -221.36796751435 -223.61784136334 -225.247039962398 -228.216168728054 -232.586191518373 -236.025018972367 -243.518750047041 -244.784389339176 -246.390281630782 -249.336538893218 -252.11798577525 -254.525069047168 -256.289507959373 -258.383587878781 -261.39888069281 -265.016397118304 -267.565660350746 -271.428284165799 -272.694658042639 -274.916809978231 -278.102116515701 -280.506978993944 -282.263333731731 -283.404692804632 -285.78862482281 -288.913263410594 -291.596892988348 -293.690935502709 -295.182010313174 -298.773387948216 -301.16637559563 -302.277000681721 -304.852902565233 -308.868913224289 -312.100787784846 -313.912567632496 -314.989682563977 -317.187702588033 -327.798954846467 -330.701100789271 -332.994789858697 -334.692266777441 -336.436806732262 -338.932661978557 -342.201235633287 -344.506898601775 -345.736275796425 -347.626069527677 -349.666805047016 -352.791629519925 -362.93924629895 -365.709253740686 -367.410998053325 -370.272055513667 -373.877233626644 -1.31761198710649 -8.22656373281375 -10.8550093884719 -24.9627245995493 -28.0419684272253 -29.7964821709245 -33.3196085254296 -34.9927700669302 -37.2618086602587 -40.0671777535545 -44.7815066247702 -47.6496387254932 -50.4972925337396 -52.111750346403 -55.0475999297551 -58.3191617901107 -62.1418003827998 -64.5590998164719 -66.5563787381712 -68.7994734516673 -71.144499755475 -74.4406454094789 -76.870471783373 -78.1221807889927 -79.9589688617829 -82.977370760257 -85.1799641648723 -88.322964547152 -89.819992591405 -91.4503946998532 -93.8828978526962 -96.7474318705929 -99.5233599663079 -102.258390786947 -103.377456971125 -106.212420026209 -107.555911578627 -109.0340390688 -111.737321240768 -114.665049152239 -116.907780121767 -118.698674886826 -120.558800920469 -122.751709387028 -128.751856291096 -131.41542097336 -133.770470137834 -135.504693114872 -138.28069545339 -141.856635177226 -145.843915097705 -150.767146464863 -151.979924809633 -153.44299187792 -156.127852345382 -159.098842172825 -161.369430487149 -163.192657203898 -165.155326423833 -167.588454727516 -171.103033520601 -173.908535950439 -178.1798144968 -179.459774363488 -181.684077209367 -184.302914353754 -186.936691486295 -188.788206274972 -189.92210478241 -192.40783192191 -195.532525367148 -198.052298109302 -200.136236922705 -201.584785920826 -204.795900597693 -207.184033345411 -208.26848838872 -210.610833667466 -214.93489391849 -217.888480847897 -219.863547129189 -220.957721772877 -223.138755628153 -228.91924216511 -231.827428632481 -234.21751095298 -235.976789926171 -237.892666453852 -240.260380197696 -243.526623226923 -246.132487296052 -247.39475053694 -249.443922281858 -251.528786455258 -254.939417283621 -284.676663685846 -287.588452158828 -289.391624925448 -292.193510979611 -295.078821114299 -1.30077851172711 -7.21999332612266 -10.4968136439864 -19.6605567492384 -22.9565900714623 -24.6863278899445 -28.0975078041909 -30.0170618575178 -32.1685381007967 -35.0374393310557 -39.5903547658013 -42.502052854474 -45.7224921719336 -47.3001930923044 -50.1864464033274 -53.5283302669637 -57.6555604610816 -59.8691377957719 -61.5317084845357 -63.8593529495471 -66.4516228779914 -69.6406625973862 -71.953176023504 -73.2619755669101 -74.9435105338444 -77.8022549560883 -81.404486215306 -84.7656320538269 -86.1939194422234 -88.0459177856696 -90.6029241798387 -93.8471429239576 -96.7319001156633 -99.1617092020394 -100.280422274261 -102.980505112047 -104.357162361846 -105.986498168706 -108.720581890241 -112.007513748672 -114.314555708059 -116.198882188974 -118.000687988056 -120.293318317452 -126.268721802871 -128.94947750513 -131.385846812173 -132.970710785867 -136.228095701549 -140.412067637719 -143.97260076543 -151.294558306616 -152.57547428298 -153.901276814966 -156.957441960068 -160.236996599291 -162.386602936155 -164.130391053172 -166.263065872349 -169.24333279429 -172.118319711467 -174.738594257735 -180.763518988171 -182.009399812233 -184.201724956759 -187.216247367896 -189.838074092869 -191.580571594387 -192.692170835261 -195.154204871161 -198.013280934697 -200.739629211506 -202.80886455112 -204.278126172022 -207.457683233968 -209.757768191094 -210.87659339656 -213.386053606267 -217.174820369374 -220.10941995497 -222.04310966265 -223.132715845341 -225.567728825167 -230.358415383926 -233.145136517487 -235.489014691937 -237.107338250411 -238.7397736602 -241.149419897576 -244.075452606912 -246.843779105963 -248.138447091579 -250.043039610205 -252.14356016866 -254.964964288155 -267.053205800072 -269.797955945437 -271.536057586834 -274.177996166635 -277.241509745387 -1.29452339638149 -7.8525697811877 -11.2144879755192 -32.0371498285734 -34.640690548309 -36.2667340329763 -39.5278642419002 -41.4533854503914 -43.6582590376327 -46.5443624679751 -52.1263254178802 -54.9258451750971 -58.0481092845372 -59.6727504331535 -62.353814137643 -65.539594095525 -69.5653885765077 -72.1197017083812 -73.6025593749166 -75.6478731169284 -78.6434365251068 -81.5873724568016 -83.9815525630301 -85.2951155171805 -86.9516903250779 -89.9891280509829 -92.039749711114 -95.4068280093037 -96.9806977665206 -98.5613677209311 -100.97296450934 -104.678909341386 -107.657036618767 -110.028481460547 -111.191518612751 -114.090923385528 -115.486051656343 -116.960850260022 -119.611844377286 -122.390254363716 -124.771604959259 -126.587938933725 -128.457815840587 -130.737946669392 -137.785079405972 -140.786619360629 -143.162885287755 -144.892634020674 -147.678441277098 -151.941236028975 -155.640158156049 -169.340383650198 -170.604991817406 -172.212680153414 -175.048853460258 -177.962102725678 -180.202952936223 -181.980323346485 -183.849929683412 -186.652883441503 -189.916370166433 -192.526879862504 -196.686327489518 -197.952306559407 -200.138900903747 -203.06176388242 -205.757546597771 -207.764217829545 -208.892360996847 -211.480612590523 -214.917959318718 -217.411276296144 -219.506631003781 -220.975618703063 -224.766938262108 -226.959541992538 -228.151121344223 -230.721119452292 -234.801249335073 -237.227398266656 -239.222712633584 -240.341085275296 -242.594002018267 -247.922690088549 -251.007046628485 -253.086626364427 -254.742819244151 -256.51337543837 -259.228971901549 -262.452885194071 -265.213067594074 -266.465674086232 -268.389245136386 -270.381303621785 -273.207384372617 -297.733731107189 -300.625373906284 -302.317714365447 -305.01041631936 -307.933471200418 -1.32792451122204 -7.30967201683482 -9.82114067148742 -24.9793853532178 -27.5794785847615 -29.3066921758271 -32.3580482862665 -34.1621644355764 -36.4334271015527 -39.2486580065477 -42.8821706849193 -45.6736714929435 -48.5059487818223 -50.0922707442115 -52.757058489016 -55.6686565482263 -59.7673307549282 -62.2781562347605 -63.7122663334099 -66.0489227922688 -68.4216300210868 -71.4521981190427 -73.759907870501 -75.0556430827888 -76.8324053887699 -79.7298785294217 -82.2209198752816 -85.0360772200743 -86.5730241383259 -88.4265388189897 -91.0624619159156 -94.3717772605654 -97.0053102407595 -99.2082993175772 -100.367449565246 -103.354615732498 -104.690825338726 -106.170466785895 -108.758160741664 -111.349171733145 -113.863128992946 -115.665668557693 -117.508219614074 -119.504533309336 -126.641550079276 -129.05842322592 -131.310257750697 -132.970961570097 -135.60279674477 -139.642114994659 -143.428206845445 -149.702149354751 -150.964020483292 -152.511502921671 -155.267601408297 -158.484313727441 -160.942859715291 -162.907213470563 -164.910573625107 -167.869198580245 -171.112568121137 -173.845705301301 -178.698403124613 -179.999064354335 -182.243633066526 -185.196602272354 -187.826640854066 -189.671687533886 -190.82375751167 -193.860383121806 -197.0975948282 -199.515362294178 -201.666841091195 -203.132507620735 -206.463628660971 -208.648570306281 -209.769098575832 -212.329516394343 -216.549114198497 -219.227189372562 -221.065637433096 -222.113416036199 -224.220455149363 -229.485649262265 -232.461671327352 -234.854554337949 -236.486505340795 -238.318064103381 -240.994907477887 -243.803425106535 -246.249719424436 -247.557793404107 -249.607536885197 -251.679196479086 -254.944412322753 -289.044947800737 -291.848598514949 -293.590021071451 -296.534280854114 -300.018700181733 -1.29590660200487 -7.65863454241825 -10.3790783718781 -18.0918106899802 -21.8372109668671 -23.5260295099333 -26.9153754238088 -28.7786290527469 -30.8900713726898 -33.6644894020156 -38.2848960277695 -40.8496445749071 -43.5344566855558 -45.0901289014656 -47.5550170626369 -50.9028778506839 -55.0662330309683 -57.4202332388636 -59.4104310373587 -61.7314235044898 -64.0209257775544 -67.2090831360431 -69.3950124845189 -70.6680416732055 -72.2607831273666 -75.0649706076754 -77.5708347807281 -80.4131059051637 -81.7695504273397 -83.4665988129374 -86.0738610414488 -89.2714936562392 -92.0471559127432 -94.5667432182048 -95.7154641037485 -98.5207715588816 -99.9329951214692 -101.493942674282 -104.441078145578 -107.434311653049 -109.803293405625 -111.555092580251 -113.427012902974 -115.650643324316 -121.383154367059 -123.855499577746 -126.163883497305 -127.793801666947 -130.711087012142 -134.134196565057 -138.132869051232 -143.507649585927 -144.767009259213 -146.244080981231 -149.167512999128 -152.117210597242 -154.494606853885 -156.244391226499 -158.293161628607 -161.271612593957 -164.712662408869 -167.13188882551 -171.080705844362 -172.381748675818 -174.645454574161 -177.489604680411 -180.331109918644 -182.219093312247 -183.371366656513 -186.119299192009 -189.188120567754 -192.088479706639 -194.233199067725 -195.701587616841 -199.307285742604 -201.395981009112 -202.469473785579 -204.844246249947 -209.26148029283 -212.02516945234 -214.052870681615 -215.1492166591 -217.385527546737 -222.965941508167 -225.616818154458 -227.776183294922 -229.490151323679 -231.31130984985 -233.932695813992 -237.341418065146 -239.762652737585 -241.031412064856 -243.004567981276 -244.944979069492 -247.789769993321 -262.007272413964 -264.760194849475 -266.524262100351 -269.262252283184 -272.265127364238 -1.29102018718557 -7.83669364258122 -10.5101535931889 -18.6074579136234 -21.5115593191943 -23.2377977787933 -27.1801928422459 -28.9563188837886 -31.046471428552 -33.6960541061734 -38.1188550155995 -41.0614133607376 -44.1152490498609 -45.7399009507627 -48.4338482788878 -51.773193266678 -55.7534748113511 -58.4426217904186 -60.6257136735733 -62.7962456316153 -65.7306225881931 -68.8046001693052 -71.2718211796812 -72.5603916380493 -74.2319711362648 -76.9923605551597 -79.6427769610015 -82.7982457555555 -84.2553913437857 -86.0489985110297 -88.6333690748336 -91.6691098717292 -94.1632339304118 -96.4650021584883 -97.6499535100754 -100.482865601471 -101.767531626376 -103.213835157687 -105.9599600695 -108.890877199613 -111.287061090735 -113.129309943214 -114.942802428853 -116.949455159077 -121.42596240076 -124.077256454939 -126.62154225164 -128.281976242373 -131.208286945125 -135.566631786942 -138.657467408564 -143.939953881171 -145.197904880996 -146.624158959499 -149.809900183738 -152.789056975603 -155.134898756388 -156.947277903356 -158.730595804011 -161.660215520016 -164.570834767898 -167.46089370245 -171.780321433896 -173.043753590637 -175.310627576886 -178.112623299157 -181.017443878233 -182.861246198308 -184.025795477865 -186.447356030085 -189.633848239939 -192.27451836008 -194.329892653092 -195.788473589398 -198.895287345263 -201.104809442241 -202.175784888592 -204.860837370323 -208.939449651384 -211.842883029703 -214.062915806717 -215.291260062858 -217.789821455362 -222.708375410448 -225.551131790214 -227.718222796395 -229.328901835995 -231.169642544423 -233.832911628437 -236.73618998889 -239.336530539044 -240.621298473069 -242.565909122921 -244.700085814633 -247.547251627505 -256.661151712801 -259.484336863325 -261.252395031264 -264.165718752558 -267.715898974237 -1.30654361112839 -7.60615033435178 -10.742054123602 -17.2331673663516 -20.3712812410136 -22.0496094602191 -25.510980290991 -27.3364162338365 -29.5000789128046 -32.4525678611417 -36.1600582042844 -39.0070434532111 -41.9458487531091 -43.51299120777 -46.3140177831823 -49.5684073752661 -53.2584537499933 -55.7297423114634 -57.3516191438663 -59.6682528081411 -62.0830576514771 -65.3238654515689 -67.5475619800563 -68.8339062372383 -70.5018149144717 -73.5857220065027 -75.9725119172098 -79.1862892994811 -80.9670366977149 -82.6234108747528 -85.0968754545628 -88.9638516298973 -91.989229011796 -94.2149296448635 -95.3273541784849 -98.0665233456485 -99.5129643391377 -100.963245130031 -103.618780128515 -107.499536483068 -109.947177863976 -111.691551278778 -113.492472603948 -115.818434912159 -121.467521995696 -124.138404434201 -126.672158025568 -128.418645350739 -131.57096924284 -135.409246019277 -138.721844770572 -144.98414992591 -146.239410407066 -147.765490912471 -150.632108092427 -153.589367473973 -155.993042649188 -157.766345372752 -159.958307828886 -162.675224839446 -165.693126403874 -168.375743445735 -172.983933040268 -174.275189496681 -176.611965007556 -179.647271561386 -182.358301446971 -184.234014562079 -185.353866638129 -187.928065963525 -190.99390339268 -193.54410474566 -195.773179968987 -197.253067971157 -201.0352149778 -203.294255170146 -204.360768568714 -206.849131565028 -211.049146161389 -213.716836098475 -215.715699859548 -216.855583779117 -219.190230800103 -224.02026481102 -226.893960047789 -229.28382673372 -230.942923120076 -232.635263365641 -235.287354558148 -238.633915669153 -241.114196723105 -242.365384285891 -244.462764107205 -246.478821549275 -249.59567474103 -270.445852080637 -273.446510556874 -275.252981257826 -278.191683387038 -281.969411643068 -1.29089616002981 -7.24870435502789 -9.33240318527094 -14.4733417197119 -17.8059387174707 -19.5414071650461 -22.8576699836277 -24.7021313280304 -26.8757157598985 -29.7024058609893 -34.3891749595325 -36.8785318656478 -39.9121104530431 -41.5001383708137 -44.3352541810336 -47.5386763801563 -51.8441669283369 -54.1720264890887 -56.0615977604651 -58.4361598998467 -60.8851674509876 -64.4876657447897 -66.9322633313062 -68.2082324785566 -69.9032708997559 -72.659426667056 -74.8396622373025 -78.4516643968806 -80.0023551796844 -81.6271316342565 -84.1893628234127 -86.8942459443793 -89.652585181274 -91.7621103901057 -92.9502282852421 -95.788984903624 -97.3059755179698 -98.8185305969374 -101.618998441263 -104.901620405962 -107.429810643762 -109.209691507846 -111.004331542424 -113.476414686523 -119.238094596508 -121.955106891463 -124.090146926631 -125.758935146222 -128.957429409819 -133.153292742193 -136.733945555011 -142.026951434703 -143.289673105866 -144.737201189111 -147.783905323825 -150.77805403878 -152.934932094433 -154.70895716762 -156.605161655917 -159.831892727446 -163.1164304242 -165.789274618531 -170.070462538322 -171.39370678384 -173.610372246089 -176.396871722206 -179.047602565287 -180.914328867203 -182.044963582021 -184.701127485543 -188.102872161519 -190.645024092841 -192.606308071011 -194.028259039662 -197.075125715751 -199.593544538592 -200.66576085732 -203.329806981199 -208.055634900993 -211.464981327886 -213.355509745793 -214.450609459233 -216.962073696033 -223.217546106789 -226.15969412372 -228.382167139405 -230.043670062995 -231.777320313653 -234.154981970226 -237.425565375249 -240.233420080118 -241.467390032791 -243.394904840539 -245.397824843838 -248.517055050686 -264.49397694706 -267.330610102305 -269.126283050144 -271.884512186981 -275.342134850807 -1.32165913214704 -7.90109514870612 -10.9079790424304 -17.9785883613389 -21.3598077123855 -23.0709008978339 -26.5465081063465 -28.3595132654909 -30.8012922390965 -33.655744265005 -37.8203685482597 -40.7790218898312 -43.9016119868173 -45.4982728020198 -48.6218089219478 -52.1716392009578 -55.8121659869239 -58.4714894031353 -60.1009429793527 -62.3571862065182 -64.915321821301 -67.6734391491535 -69.9025690880036 -71.1872074710611 -72.8691014996602 -75.8281178014223 -78.5168314072402 -81.6224025309542 -83.2963596165903 -85.1062121889234 -87.6771971473803 -91.0571996824294 -94.1734573648699 -96.4503148150129 -97.5815096214042 -100.293107372559 -101.826174681842 -103.299088382151 -106.012943640574 -108.785442596986 -111.234676239896 -113.068996004592 -114.864043882001 -117.255494827036 -126.230995275954 -128.758258092142 -131.239110898875 -132.97375016705 -135.834881546642 -139.835196236296 -143.710833963912 -152.568595699612 -153.818668709169 -155.261698870572 -158.114569109402 -161.213014312417 -163.668019034064 -165.487799723633 -167.396133102187 -170.094023793161 -173.149193442819 -175.815125330022 -179.733457652151 -181.021027293822 -183.205246475173 -186.192088105205 -188.758380837517 -190.390070617406 -191.504910237618 -194.289466699167 -197.635318898569 -200.244594546102 -202.352560654175 -203.826098585411 -207.411183886076 -209.755470037979 -210.861815487482 -212.971984434197 -216.861495881775 -219.496608478041 -221.439264482392 -222.571617321701 -224.832134588446 -229.486044592777 -232.259359456749 -234.453475093564 -236.166193831432 -237.988777705508 -240.448156240884 -243.695007086638 -246.288375209528 -247.522117838603 -249.505548402133 -251.344136406925 -254.181193882981 -267.2804689944 -269.959852514086 -271.693013192482 -274.365805347221 -277.655790587275 -1.30585140124358 -7.31126399437339 -9.79705964101967 -16.0682345095041 -19.330590902617 -21.0094239139635 -24.3362635638999 -26.1831420838128 -28.4231355405617 -31.1950432771307 -35.2121224755322 -37.9508852028181 -40.7873269701781 -42.4065340618538 -45.2942616484311 -48.6321307721687 -52.4157634863088 -55.0305408120436 -56.6142080485233 -59.2432469426906 -61.7405314992358 -64.8355966780338 -67.0124973501838 -68.2893281636425 -69.8442723796259 -72.8553393432687 -75.3174711685925 -78.4567049833151 -79.9776644693334 -81.6510169615685 -84.279930646564 -87.6607452419564 -90.4578508860771 -92.91511659095 -94.1176291471567 -97.1302672276859 -98.6129267525124 -100.115999227232 -102.920947670791 -105.956880150165 -108.34270695798 -110.204825843782 -112.043911623087 -114.457380631572 -120.230984604104 -123.524770576474 -126.064240643471 -127.640518949168 -130.905913074131 -134.995668629631 -138.43353183418 -143.541209790696 -144.818078776588 -146.337826247426 -149.123388890371 -152.37123927515 -154.955445313599 -156.682535271764 -158.505110681688 -161.575571693343 -164.626921723419 -167.263924394571 -171.892550752547 -173.144328993977 -175.308241433629 -178.561199196466 -181.4634126846 -183.281744828049 -184.449393006471 -186.94670553507 -189.575776431737 -192.063804579215 -194.056634330365 -195.506789143949 -198.424009321705 -200.551348557661 -201.734622640942 -204.090818004804 -208.277788254295 -211.165030698017 -213.228866385586 -214.336234030229 -216.344858214008 -221.49193027264 -224.475146166402 -226.596386707725 -228.185452688068 -229.938872994197 -232.308368025505 -235.757915333278 -238.347968553963 -239.626457316459 -241.63793645682 -243.62785790103 -246.386541388736 -264.050905607284 -266.90077025324 -268.641063265611 -271.304172233492 -274.622666502298 -1.28489518465773 -7.44102084905936 -10.4022516511214 -16.1992239050916 -19.4071855463487 -21.0371857991256 -24.2883060013216 -26.07544858041 -28.353386605903 -31.3103036102415 -34.9622417843511 -37.7366982156899 -40.9370220108486 -42.5647039861442 -45.6991432907919 -48.8453548447214 -52.6876912641644 -55.2154323043283 -56.7576058474196 -59.1944628455309 -61.6983115632399 -65.2151784888777 -67.7052797592272 -68.9816445301771 -70.6336890047716 -73.4846720183622 -76.0951877354563 -79.2981249989955 -80.869420174823 -82.5062076418222 -84.9075447367864 -87.9975332018972 -90.8902799195798 -93.22263366568 -94.31249395808 -97.4917404500389 -98.9911762380704 -100.532407938591 -103.117857771187 -106.194934340169 -108.686644097721 -110.522309739384 -112.230160930459 -114.333477314245 -119.766724711657 -122.311646980807 -124.377440783865 -126.14952907271 -129.193300701294 -133.49635128121 -137.331411215379 -142.850452519255 -144.07533115228 -145.495738111445 -148.587739854817 -151.546938408053 -154.078104567045 -155.891637419586 -157.86756013092 -160.473021233763 -163.885931364143 -166.601577983335 -171.288576179388 -172.565923961194 -174.564477331404 -177.393285372221 -179.987137411323 -181.885668284038 -183.017033281903 -185.291101119832 -188.387758749454 -190.913875498758 -193.036873009817 -194.481931082402 -197.60262977854 -199.979148908307 -201.102036925988 -203.485812117546 -207.920924690504 -210.929302007284 -212.963544463237 -214.097967069637 -216.396908710662 -220.793833751249 -223.273611494067 -225.63082420176 -227.278768059306 -229.108957897588 -231.751265947886 -234.719305013922 -237.117388773643 -238.339827768391 -240.415799476113 -242.296945542904 -245.026037877335 -274.465322860784 -277.191875866892 -278.93575707654 -282.087252091755 -285.372534301573 -1.30030696223463 -7.23914515427636 -10.0344165488596 -15.3890865048202 -18.9107840525441 -20.6432479344887 -23.6260276288298 -25.3227309712376 -27.6466631315235 -30.412120922296 -34.3745025235096 -37.4873972706762 -40.3543622067201 -42.0077793051813 -44.8963200021711 -48.1075316414621 -51.8997769927319 -54.4227987879022 -56.1728099682434 -58.3969073135781 -60.7896517882664 -64.3783127036749 -66.8720918901712 -68.17795220729 -69.8422362817099 -72.875510775255 -77.1030943293721 -80.6555256831317 -82.1246811280813 -83.7973936380707 -86.3166981554352 -89.8980708857849 -92.7433196290842 -95.1785753190061 -96.3496799833586 -99.0561564044386 -100.626154364274 -102.231489119937 -105.164137896455 -108.745489949699 -111.284598334975 -113.173450944318 -114.954290182875 -117.26772663064 -123.914618359408 -126.643275429664 -128.843541437829 -130.528111763893 -133.379277759767 -136.998841026511 -140.568063763107 -148.670442393559 -149.880228578354 -151.431125689299 -154.084334969848 -157.095957001152 -159.429094326895 -161.24275724125 -163.350561539132 -166.402850522726 -169.161769102412 -171.59955090414 -175.391963532838 -176.656920379049 -178.89227784742 -182.603581545064 -185.283132530975 -187.009287300572 -188.175313744084 -190.705254988352 -193.69708834462 -196.04827192545 -197.957981263369 -199.458633584239 -202.699600096038 -205.056734491099 -206.186459931282 -208.442890775132 -213.617966349263 -216.296718735608 -218.312844022431 -219.397869286232 -221.686209058453 -227.074044444912 -230.01567568918 -232.281066026604 -233.920220022302 -235.660874465545 -238.112734275935 -241.55030712593 -244.035042698261 -245.233269663882 -247.252934728834 -249.18279500476 -252.168055512145 -282.837403905703 -285.621901593513 -287.366099894573 -290.274274569649 -293.994974376112 -1.28517446434783 -7.30444517042614 -9.5918877366578 -14.4293933949175 -17.5234507396488 -19.3170134525055 -22.3491327273023 -24.4369014122428 -26.535774236586 -29.403790667701 -34.220620318721 -37.0203936516358 -40.2043935019408 -41.8243274036893 -44.348170555214 -47.366272609861 -51.5274273119749 -53.9301495894368 -55.740450271031 -58.0545723775939 -60.5299712137412 -63.8058053923103 -65.9632397286153 -67.2451595323561 -68.9961572270577 -71.7436359156996 -74.9937029760678 -78.3117570111653 -80.2182178000415 -81.7845312469389 -84.4046677986103 -87.7215389111851 -90.3777066157829 -92.7517465776569 -93.8840439708706 -97.0993590767572 -98.4147031828988 -99.9034018459649 -102.801010227604 -105.975728575631 -108.368575422554 -110.079506734843 -111.851578278327 -114.045436681228 -119.884126897996 -122.768969108958 -125.184887024988 -126.818343356727 -129.833447652995 -134.26542832757 -137.888233470516 -144.903468316593 -146.131133754628 -147.686757847203 -150.483434705229 -154.239219394506 -156.697794312108 -158.476875365513 -160.405954654888 -163.567913426654 -167.053838415766 -169.849524192324 -174.008365731631 -175.281794410832 -177.463610126215 -180.510767387887 -183.570388522756 -185.348370836357 -186.50079815484 -188.906882739054 -191.978946032977 -194.584147920269 -196.828197913018 -198.280987175385 -201.74092800041 -204.216066480208 -205.444561643967 -207.775333432204 -212.623151481928 -215.423055792344 -217.374740237169 -218.534365544606 -220.627364230345 -227.204551961466 -229.926217548923 -232.193784860444 -233.817705386473 -235.674314553265 -238.45773257478 -241.780191198339 -244.619230257666 -245.909653432134 -247.996914700085 -250.001170085491 -252.757655328082 -262.116731413559 -264.686953945597 -266.404918580354 -269.260258159676 -272.383614976136 -1.29550366366148 -7.239213959658 -9.82917742862521 -15.1972148414086 -18.1334841443619 -19.8605769423243 -22.9708280472592 -24.9319759706647 -27.2273804382801 -30.2278749235744 -34.6581368468335 -37.3995386809549 -40.3402188963394 -41.9711919982124 -44.6322590797031 -48.2624753257573 -52.306794124339 -54.8895337834083 -56.8477935874291 -59.0832659636262 -61.5277893083737 -65.6801031564978 -67.894948616858 -69.1697193483074 -70.866282768824 -73.8358096473823 -76.3829545338876 -80.1814997688465 -81.7180885961217 -83.4056112859119 -85.7956322178507 -89.1729011542963 -91.9110019884503 -94.198275504918 -95.393107029516 -98.4376341116185 -100.041097539923 -101.441291604879 -104.364756915109 -107.802974005989 -110.239181112139 -112.148569809232 -113.991463124558 -116.345975559437 -121.482750023505 -124.158261141065 -126.475076411545 -128.093269862658 -130.863586205161 -134.446207615245 -137.876928196473 -143.248288936498 -144.502143131126 -146.169639306648 -148.853395198388 -151.924149006175 -154.245852809325 -156.09498366617 -158.03525532159 -161.109036551317 -164.556905580873 -167.182362549212 -171.392478844864 -172.642549102952 -174.765252506458 -177.738869880568 -180.358726078088 -182.0772522883 -183.233873010892 -185.528241441077 -188.447707611217 -191.163443604193 -193.286039284119 -194.79485426363 -197.944095246373 -200.131107483889 -201.223161333692 -203.705428945684 -207.980238159962 -210.937604790164 -213.067783626995 -214.177486816586 -216.566846129199 -221.679664299551 -224.393892401589 -226.604570911205 -228.267007645736 -230.044438532704 -232.6871187289 -235.980942238557 -238.584440434497 -239.889552022761 -241.774364193323 -243.708601496511 -246.550085787754 -268.520214698094 -271.187579852067 -272.928936773394 -275.60014597329 -278.475557783109 -1.27629610857964 -7.62135975690314 -10.3701864730769 -19.5392273894227 -22.5757918183436 -24.2485232158317 -27.5655324948363 -29.4491843332523 -31.5294138561412 -34.5225714666933 -38.2250359320837 -40.8880159980055 -43.9581979053948 -45.6253893503189 -48.4855544030742 -52.0818473028496 -56.0333039685514 -58.5705124981652 -60.0477044842846 -62.344613836255 -64.7212879735157 -68.3458662728766 -70.555010868407 -71.8239462932966 -73.5546732181906 -76.4902554403542 -79.0908452634894 -82.130379801059 -83.9220017038018 -85.5204201508552 -87.8227472515812 -90.9863159310589 -93.5250301766149 -95.8380661696887 -96.9730627091306 -99.5812332518101 -100.894983697369 -102.538141011066 -105.332876708808 -108.048894666508 -110.584794587329 -112.45636510633 -114.324043681587 -116.493323967179 -133.756130076017 -136.705003827523 -138.845910605211 -140.448918907713 -143.220074335543 -146.893485595157 -150.282537416187 -156.464167326434 -157.69594153695 -159.101066417927 -162.343531285575 -165.378979019911 -167.791701862792 -169.559086851708 -171.654602626844 -174.668712594773 -177.801788011025 -180.481887170237 -184.519533766959 -185.8011193073 -188.243018475613 -190.985223672103 -193.655453033515 -195.454810862347 -196.602054811729 -199.26103038513 -202.437374334694 -205.268984336393 -207.476439392894 -208.966927946638 -212.410387072368 -214.704256305478 -215.805715586157 -218.452301986675 -222.861410560378 -225.618211839911 -227.702538869193 -228.762726973246 -231.027820665513 -235.873286660454 -238.659479277257 -240.692314102204 -242.380051416367 -244.254053014358 -246.69341055689 -249.84309816492 -252.724562062149 -253.93113899223 -255.801220097604 -257.864057704978 -260.602719977439 -303.75071686714 -306.663137729299 -308.424084636692 -311.392047514641 -314.503961042683 -1.27187683828854 -6.98674357970258 -9.72651073636477 -25.1224098329012 -28.251269216482 -29.9169970062662 -33.1123302806609 -34.9913657875787 -37.1272924390431 -39.9523463904895 -43.7178450855988 -46.598303255574 -49.6376014188272 -51.2070353770255 -53.8540199261014 -57.0755612971677 -60.8229160461587 -63.2432926278373 -64.8259450637765 -67.0024421587874 -69.5703649099177 -73.4983531466495 -75.6343796738668 -76.9493701898719 -78.7090042501506 -81.540325468749 -84.9964124441603 -88.8250931191382 -90.4461087277625 -92.1126444050666 -94.5628554471205 -97.5924759943076 -100.462840772514 -102.973636280655 -104.17759862288 -106.879044650948 -108.326272577299 -109.797827288347 -112.433296966723 -115.546718496773 -117.760356986854 -119.523654225972 -121.284698228088 -123.70403213222 -129.426562102634 -132.147403733965 -134.584718446428 -136.283292776495 -139.167889272128 -142.967002668978 -146.52332251468 -161.531452048101 -162.744137286081 -164.449525762746 -167.839143828063 -171.410596611968 -173.731013005435 -175.46342474397 -177.394739462913 -180.245955868494 -183.332714178526 -186.152575880313 -190.373785933206 -191.65360391652 -193.768850746103 -196.883728524243 -199.699801737046 -201.493940154672 -202.634489061248 -205.050201393632 -208.700539404345 -211.706985962765 -213.976461230245 -215.371162066612 -218.724597027325 -221.28958245173 -222.378150706905 -224.832525853323 -228.582054510097 -231.439641022971 -233.440206550526 -234.558127824472 -237.02990095825 -242.11417892368 -244.871787185468 -247.366086662378 -249.071163446644 -250.757814898244 -253.277914933653 -256.156431612755 -258.538317210324 -259.811950155323 -261.872430726113 -263.751796358356 -266.970994654005 -279.937643960033 -282.675894028013 -284.396167251164 -287.288815192005 -290.199367653749 -1.28315177452233 -7.24451798436834 -9.64045865293666 -23.2681989052226 -26.4852729701782 -28.1471928051434 -31.4996091752554 -33.3316135246427 -35.5304194579642 -38.2645517235252 -42.5785604614108 -45.4207707204707 -48.2744663691757 -49.8211204019535 -52.4200809186533 -55.6780194512306 -59.6696670506361 -62.1478215490744 -63.8504629924674 -66.112012376091 -68.8699383915959 -72.3435805560633 -74.5950713725897 -75.8842053514363 -77.6600483687981 -80.6352376498758 -83.1859377502834 -87.3793794391172 -89.0457466502332 -90.8166541113357 -93.2724002815845 -96.5029342940215 -99.0955257712589 -101.212159774388 -102.360555382658 -105.623912698203 -107.088967798852 -108.489311028604 -111.187969423023 -113.988129163792 -116.289871378328 -118.136410998084 -119.87135248988 -121.924786933184 -127.724304761206 -130.511754731115 -132.69578014409 -134.383212230016 -137.049583628667 -141.374149393235 -144.871340253443 -150.679593439507 -151.978216296541 -153.608937903315 -156.537590177092 -159.616767607092 -161.909211497727 -163.718126982569 -165.648846288608 -168.521944465448 -171.855633982927 -174.440451464735 -178.130076050219 -179.414566083943 -181.569717514293 -184.360261221168 -186.921792392066 -188.737259000094 -189.901395271651 -192.298320511695 -195.595280773715 -198.332619906473 -200.271870113602 -201.708714896222 -205.114965642128 -207.482714505346 -208.633665429589 -211.223546774506 -215.143886620735 -218.060562744528 -220.123999809639 -221.29239513291 -223.462139160395 -228.568253572659 -231.341397787124 -233.54542397455 -235.258316361082 -236.933652509993 -239.395551604318 -242.937575926286 -245.750957341706 -247.03914890854 -249.069984790605 -250.914064180897 -253.772505280077 -260.193760387595 -262.714103120325 -264.498605048309 -267.227992397333 -270.825867703208 -1.28150979582651 -7.12464937476387 -9.26539976700384 -18.9367619686856 -21.9664813122189 -23.6353619466696 -26.7930185171142 -28.5795991093791 -30.601795561667 -33.3328996588742 -37.0501867548045 -39.745227901414 -42.8314370540848 -44.4932790952116 -47.1624913917992 -50.7078196013756 -54.3522964629555 -56.7150572127533 -58.2143123095985 -60.5032089424986 -63.0453687562566 -66.3531750518273 -68.7687708603028 -70.0252442429533 -71.7352934444091 -74.6064272794893 -77.2236062398519 -79.8729306642832 -81.3863149186618 -83.0925341698243 -85.5386141228642 -88.8161298686809 -91.9055671669095 -94.2337617342673 -95.4146688897516 -98.0147509972348 -99.6378715223199 -101.252082214011 -103.754765677221 -106.98642025752 -109.38173705073 -111.165875974586 -113.084366763517 -115.455159026915 -124.436160696834 -127.209486634299 -129.263902042304 -130.813693990005 -133.469633860742 -137.629634702543 -141.164694253931 -152.629795556429 -153.882929704491 -155.479338717051 -158.789004008596 -161.785536075649 -164.116970374377 -165.967042510949 -167.864587969151 -170.702503179346 -173.623557447721 -176.271290953787 -180.324216764456 -181.59001600094 -183.620620658671 -186.718595923561 -189.631104895649 -191.46397654359 -192.598250871164 -194.946232708552 -197.687385133478 -200.204348837084 -202.279518415887 -203.720371980919 -207.199198536072 -209.43655085416 -210.604114424475 -212.95553997828 -217.635911458939 -220.537082799331 -222.53757579004 -223.627034126131 -225.871502393481 -230.031096218154 -232.461870630101 -234.693905239547 -236.420650718012 -238.081509148092 -240.29609442993 -243.533056007258 -246.19555586715 -247.490948839045 -249.422421551141 -251.351283581942 -254.314915793481 -260.151938334271 -262.618953883037 -264.334169581311 -267.279660355315 -270.43409111387 -1.29708959898995 -7.9217776113616 -10.1744680930108 -15.6654398447463 -18.7802343034673 -20.4014823783227 -23.6884153718911 -25.5018459827396 -27.6590476341227 -30.2720059316395 -34.3844566247216 -37.3887469177422 -40.6366551781838 -42.284721671821 -45.0821367191371 -48.5970662392919 -52.9063801075362 -55.4748781457688 -57.202628710303 -59.3526377028979 -62.1232240691326 -65.2177378573266 -67.6569477911461 -68.9540258742094 -70.8000814643882 -73.64376773032 -76.4658870055982 -79.3511597991654 -80.8052082940091 -82.4802818036455 -84.8936589717359 -87.9055279268546 -90.4915064351692 -92.6795686729202 -93.8792653428738 -96.7876833311835 -98.2898488545229 -99.8297918721595 -102.842215638078 -105.793187426394 -108.415832531175 -110.15702767332 -111.9260703535 -114.003583176381 -119.421642853556 -121.80378636441 -124.076475494315 -125.765821861252 -128.842570238585 -132.50830103556 -136.520506745916 -141.996224581487 -143.234554337568 -144.774267956879 -147.60655071331 -150.966539436391 -153.331577326792 -155.191832565468 -157.143733276338 -160.040015983559 -162.902467814426 -165.936940993566 -171.002061683574 -172.298835500539 -174.485155756619 -177.560817280798 -180.181360074637 -181.972461355879 -183.116704389389 -185.468822958913 -188.799938479095 -191.373364141377 -193.532704644981 -195.039685434294 -198.691488356031 -201.212642331926 -202.339071722226 -204.902180821317 -208.8787347879 -211.801500616202 -213.737507414105 -214.848017468069 -216.900438645421 -221.80381070171 -224.300857533787 -226.612345860441 -228.322565673853 -230.057716231061 -232.61973464973 -236.196514262684 -238.586859856437 -239.76412419485 -241.661680326168 -243.721729127689 -246.734677638895 -252.583458065437 -255.169163877753 -256.944187435303 -259.54792479143 -262.741887136394 -1.3078229417211 -7.65424119771477 -10.0841506198031 -17.7085344897142 -21.5273511136911 -23.2192598407484 -26.7115788355118 -28.5524117265046 -30.7043005558747 -33.5453366836072 -37.3861284968809 -40.6369321326201 -43.9468819153852 -45.5259092159131 -48.3074698960549 -52.4043952074386 -56.0117065876671 -58.61822191275 -60.1586406890327 -62.512912369799 -64.8791724424209 -68.4766528600324 -70.7983217428937 -72.1559199448317 -73.9429611925472 -77.0280685174084 -79.6461344221859 -83.047753254017 -84.6848557085684 -86.3315008910194 -88.5080070335435 -91.6554330523264 -94.6475653041009 -96.9873938411478 -98.1147868955899 -100.76956997158 -102.21897826356 -103.603388007462 -106.253550412498 -108.975387477493 -111.290378808814 -113.132335085743 -114.860192923621 -117.080094154414 -121.934068164081 -124.796874132791 -126.93846239027 -128.61630060715 -131.458757437546 -135.640784543979 -139.353153844979 -149.646729819234 -150.888968782382 -152.431558925063 -155.241787075357 -158.468381008421 -160.960495255011 -162.770146768298 -164.794104879025 -167.757482735369 -171.246823827663 -173.673634255151 -178.181910663205 -179.441629116657 -181.602239916606 -184.413240896008 -187.582819047338 -189.387807894249 -190.529331161922 -193.073013263373 -196.226231780654 -198.623416582933 -200.849557641982 -202.381284386285 -205.930342467695 -208.209116250481 -209.445602179382 -212.024887120336 -217.468779288307 -220.55433021094 -222.693300053939 -223.84350641153 -225.959543804972 -231.362622802386 -233.905923002227 -235.995519074237 -237.628203893515 -239.379600677946 -241.932823062807 -244.776360129033 -247.361840997092 -248.568046235541 -250.299498888147 -252.227023550321 -255.422306535571 -269.702714240272 -272.607121379655 -274.355747096073 -277.256668473456 -280.464253866713 -1.29725343344947 -7.34112641010353 -10.1185065256822 -17.2947923930296 -21.0181639404592 -22.7623048267794 -26.1903469116979 -28.0119207134465 -30.1593316309925 -33.0394419615249 -36.4897850392231 -39.4919186338351 -42.5355245683805 -44.1240978190874 -47.1250788875799 -50.4407286078913 -54.4572796207604 -56.8480599745562 -58.51735319247 -60.5963510580767 -63.0186124489797 -66.6249764639064 -68.7186521755482 -70.0036456521077 -71.7113862531723 -74.8493703045003 -77.6493462004732 -80.8845856095498 -82.7405752581718 -84.5788970201457 -86.9501729307355 -89.7650111437105 -92.5293754620739 -94.6953347709266 -95.8124946151533 -98.7018962256016 -100.058206547444 -101.598359668943 -104.521963746136 -107.381969856662 -109.657013877008 -111.327301617958 -113.178251779971 -115.43175043875 -122.419104178056 -125.131366484514 -127.48095790966 -129.148949740003 -131.439937207432 -135.291903934984 -138.776958585811 -145.920457637835 -147.133036555117 -148.587745438294 -151.58125294159 -154.647760156756 -156.798971987982 -158.586903731138 -160.659096103252 -163.73668237139 -167.067958365013 -169.582367252774 -174.35554161743 -175.642234777375 -177.711048836979 -180.438547586507 -183.316689784686 -185.102103274692 -186.248065889667 -188.789347154354 -191.802081413854 -194.716336706931 -196.96014129611 -198.471295332259 -201.595550649215 -203.908288591279 -205.066369859705 -207.399682872821 -211.326196305279 -214.004666571136 -216.042595864017 -217.226783786086 -219.466062043081 -224.078721989885 -226.994151385035 -229.377475364716 -231.058352756591 -232.68762863546 -235.083729551032 -238.001115539415 -240.466575929578 -241.771198949434 -243.753964393139 -245.650075412117 -249.352206808488 -258.232962736459 -260.881738608984 -262.624122918623 -265.57263665277 -268.765201244619 -1.30128291294464 -7.73970985676268 -10.1447621116464 -17.8944918253063 -20.8794743126627 -22.6134536959177 -25.7252015801145 -27.6012026119326 -29.8029417097207 -32.7237050585696 -37.1608096114371 -40.1090004808855 -43.4956297802441 -45.1476231877835 -47.87602898565 -51.4076354942744 -54.9907688786575 -57.4974008851172 -59.2438325134337 -61.4337893036995 -63.7907767163846 -66.8731317575778 -69.2011189824139 -70.5382098803279 -72.3189546253596 -75.4970647017352 -78.1703554608379 -81.3809392282958 -83.1227469751542 -84.928371344982 -87.5739094357336 -90.5763741060406 -93.2376886901559 -95.6000560715441 -96.7122977207634 -99.8530809256232 -101.117571387772 -102.63932566931 -105.422989788701 -108.65339482362 -110.997214504929 -112.84123332396 -114.627945580467 -116.803973686842 -123.055023881948 -125.769287280645 -128.108721812593 -129.848329642885 -132.682727392282 -137.296624429918 -140.715745464239 -147.31785698741 -148.517102573998 -150.042430507072 -152.973763259385 -156.183633300664 -158.445593838894 -160.243987937295 -162.178792341051 -164.926090240298 -168.069996021811 -170.721624269769 -174.888062251085 -176.153959003838 -178.327464366289 -181.030597412586 -183.93000960507 -185.810522089139 -186.934043499561 -189.470799516079 -192.65281801237 -195.362699249198 -197.622586310958 -199.134515540731 -202.586498587233 -204.994693947142 -206.150867317763 -208.487034627787 -212.723125537889 -215.876483247547 -217.806415741355 -218.918195794326 -221.269573142065 -226.381296081083 -228.911922372322 -231.278628059857 -233.011622876639 -234.738121644729 -237.086852281499 -240.405182459749 -243.41025168868 -244.67019833692 -246.449720698711 -248.278742328791 -251.182241480303 -257.209976819626 -259.979452321281 -261.766305495077 -264.865758725128 -268.148953570844 -1.29695948196964 -7.91587653567947 -10.1586236081282 -15.67668060421 -18.5987171241095 -20.3239466045626 -23.3328448428738 -25.1531972449671 -27.5779653939462 -30.5587259644562 -34.6235778462501 -37.6205783012606 -41.0164559554991 -42.5485279368566 -45.3708171026576 -48.6430514936894 -52.3976230900274 -54.7930405617458 -56.7945434244304 -59.2520977789208 -61.7879232170013 -64.9360646986407 -67.3996733741389 -68.7228762871136 -70.517944489922 -73.4253665556831 -75.4195323003202 -78.8958914460721 -80.4068877369074 -82.0241086644855 -84.3745011352043 -87.7467455858437 -90.7510038056473 -93.0679428457077 -94.1707685902808 -97.0646882573207 -98.6547038124326 -100.158220846534 -102.96243376915 -105.762976360468 -108.102019974023 -110.028766198558 -111.853185847515 -114.021487247942 -118.562147954974 -121.239268857508 -123.174032171702 -124.896837287878 -127.871865517052 -131.965177328831 -135.121982095288 -141.318960864015 -142.598020433467 -144.061716478669 -147.004973972951 -150.426329631025 -152.518289573834 -154.337485349052 -156.398129459448 -158.976536240576 -162.233325344028 -164.981359651562 -169.560817501383 -170.87842881209 -173.193219311977 -176.659382933989 -179.470734714227 -181.201582259879 -182.345558700028 -185.01081291304 -188.088664550819 -190.732266529906 -192.875902295868 -194.351941586196 -197.622099272649 -199.851973473803 -200.945885126048 -203.348259342544 -207.795867177508 -210.405963245939 -212.473297998596 -213.646611005155 -216.163865065139 -221.89769331294 -224.614166514407 -226.8788140595 -228.536358726477 -230.271101560016 -232.588937105833 -235.99595042998 -238.537516387155 -239.795885189452 -241.773024460046 -243.687003825296 -246.692210679903 -264.252904605172 -267.383469969973 -269.067777644242 -271.911941153144 -275.659142864686 -1.29528736105705 -7.41064627607449 -9.9964334624177 -25.0483033202658 -27.7224060422761 -29.3441892672261 -32.9335862102843 -34.7351700559636 -36.9574927399996 -39.4544474887303 -43.7617007378555 -46.5713101933477 -49.6535989977451 -51.2297938428894 -53.943477358909 -57.5169773750353 -61.4287952085349 -64.1183252184022 -65.7728555835426 -67.9045797329218 -70.5175624065696 -73.3159160228522 -75.5042375473273 -76.8232656887397 -78.532210672975 -81.5610483881367 -84.0988891039141 -87.4516631988502 -89.2827109426152 -91.0868102066397 -93.5739345564972 -97.238148702039 -100.04409579762 -102.539210183317 -103.622815417388 -106.369129003835 -107.920376111857 -109.334203723744 -112.376350366485 -115.679822347884 -118.100778446492 -119.961621193598 -121.699808224175 -123.847061991002 -128.401013802312 -130.941262853909 -133.225399944711 -134.874781787884 -137.761062838654 -143.475946112419 -147.550032892186 -155.965556900849 -157.199839915103 -158.607161557691 -161.424351860645 -164.410671655628 -166.892459606309 -168.694965670049 -170.758843666813 -173.740913031529 -176.469143626955 -178.928788947448 -183.173620940127 -184.457816472038 -186.655618860857 -189.302432777681 -192.217085122362 -194.047563730236 -195.170704586504 -197.532614823455 -200.097009798655 -202.785454152169 -204.85338624754 -206.307571273054 -209.771299785958 -212.007257996898 -213.15119410092 -215.955691260651 -221.154656256673 -224.073543033144 -225.967975911329 -227.042524643575 -229.293533278744 -234.920169304607 -237.643470848231 -239.8548000035 -241.524334344695 -243.520311922339 -245.949774081452 -249.331238530614 -251.763921904451 -253.051017881503 -255.20198024752 -257.166763079804 -260.093076058609 -266.936682752607 -269.55801937154 -271.249814996947 -273.982888647346 -277.103080729359 -1.28766955900939 -7.33672958277683 -9.9328756425461 -16.1112353608548 -19.3769790758406 -21.1104134733689 -24.3250358281035 -26.1852874221578 -28.5390415018657 -31.5033166102622 -35.7447715691902 -38.4656039983492 -41.4150986896536 -42.9597646564798 -45.6135298945246 -49.1919624092604 -53.023597808038 -55.3696851609568 -57.2126172396462 -59.4639406402044 -61.9718656820604 -64.8724431854518 -67.3952686272726 -68.7052813714772 -70.5835068374536 -73.5277511248642 -76.5354704669153 -79.755879403723 -81.7356585712321 -83.5521689217219 -86.1487425327522 -89.455938899321 -92.6348564109094 -94.9866245946096 -96.1669586782218 -99.2029198417302 -100.537516791184 -101.990578027658 -104.82642788974 -107.698862301352 -110.102844837793 -111.938655253911 -113.680780253654 -115.729944168235 -125.138711203867 -127.41851809803 -129.761447806909 -131.477414752281 -134.166685316409 -138.091594877229 -141.437589987671 -147.885533204516 -149.133744420368 -150.558363926597 -153.554497457962 -157.253325841333 -159.717728106719 -161.596377653336 -163.656790154075 -166.220230779564 -169.269018679761 -172.035481985499 -176.429149173298 -177.708288690023 -179.808302214594 -183.14398830508 -185.694646714026 -187.428314447003 -188.580612990704 -191.336462352216 -194.190249653424 -196.780271366054 -199.021871003495 -200.491263150418 -203.781385218421 -206.046695286869 -207.091303611876 -209.357825029586 -213.930892386592 -216.487804978143 -218.616092035629 -219.697463169792 -221.889498091133 -227.858897762622 -230.586753381375 -232.933830243943 -234.655516796165 -236.497012253691 -239.131873455635 -242.583252817039 -245.291368447256 -246.532041518825 -248.533969591344 -250.446751461377 -253.298491910489 -300.623408053622 -303.428489818703 -305.112752754468 -307.685166247973 -311.008908858826 -1.28887391139597 -7.12207465356092 -10.2865998603157 -15.4108512200846 -18.9146637153475 -20.5821505150828 -24.0292499522756 -25.9147932918539 -28.0106840883916 -30.6350629437251 -34.6822512295333 -37.1825710038193 -40.4331073005519 -41.9204270226726 -44.8427795041461 -48.3346434807452 -52.3878199404066 -55.1914340687217 -57.1141554553726 -59.5190841977719 -61.7730623652854 -65.8968243234471 -68.2398571342466 -69.5038627682208 -71.1363969083858 -74.2147422817722 -76.1659780652154 -79.1770442245249 -80.835496518394 -82.4927428101947 -85.0363535502659 -87.9989358084031 -90.9609803555369 -93.5588783270219 -94.7441846928644 -97.4166755103598 -98.7949935192347 -100.355913478701 -103.11650772427 -105.999532481642 -108.369939199887 -110.066967425975 -111.860246903402 -113.963207268665 -122.58089141229 -125.191678488022 -127.526106683921 -129.20931998689 -132.562430915486 -136.185973846358 -139.503886905075 -145.960297549328 -147.270641943151 -148.821022242094 -151.849079452463 -155.147495664609 -157.482072002477 -159.288818654621 -161.21490097423 -164.012398347338 -167.370467229379 -170.018643673586 -174.028701902506 -175.307389651406 -177.537452163828 -180.252550858228 -182.686673267827 -184.59363294799 -185.705825516732 -188.182053446353 -191.140406764329 -193.797973502321 -195.981622068338 -197.342470642283 -200.514519652098 -202.969103170824 -204.087168334623 -206.273018860713 -210.421389563518 -213.430150480654 -215.4047147251 -216.536642742097 -218.707276599151 -223.953702377943 -226.422712894732 -228.643559216941 -230.253362220258 -232.031535166138 -234.807296091893 -238.049482969167 -240.797536436416 -242.022412275992 -243.988107836527 -246.148640469484 -249.334432904385 -255.045600867096 -257.686894050773 -259.454530292722 -262.458782949704 -265.808723316112 -1.27956153990483 -7.05378941256832 -9.53913653838951 -15.0271903200292 -18.1881236159772 -19.9083971877168 -23.2730024074031 -25.1522967676145 -27.348590534619 -30.3814849138885 -34.6264674153007 -37.4760244096302 -40.5532432862967 -42.2165637678449 -44.9331014476429 -48.5956026486551 -52.4765310822376 -54.8648390782186 -56.814817032939 -58.9804121007396 -61.2950260225999 -64.4552789358979 -66.6591566506135 -67.9617202679157 -69.5365712308993 -72.2145677485207 -75.2302411221026 -78.7469852296376 -80.2381865757424 -81.8275906563942 -84.3928094623338 -87.6879241981823 -90.4924712960308 -92.9725575762122 -94.1421431952012 -96.9290696559778 -98.346440987006 -99.9396201021939 -102.541922314953 -105.438572230872 -107.826873589288 -109.839038272279 -111.660887902765 -113.63377380787 -120.504866364695 -123.174532279474 -125.380963255066 -126.979973120283 -129.689668425347 -134.032542841438 -137.833013208101 -142.751021086041 -143.990644058478 -145.460530980456 -148.342601416952 -150.976123083483 -153.167279443458 -154.939092076 -156.837476935124 -160.081160700882 -163.20295628365 -165.729173348039 -169.903874424201 -171.186596075356 -173.476009505042 -176.238093977387 -178.959754709817 -180.736788710154 -181.865383518303 -184.666133633973 -187.513511238425 -190.09301620893 -192.122871213482 -193.566956116963 -197.032339185297 -199.357546074573 -200.444814293549 -203.022600269943 -207.38892673192 -210.111624138435 -212.038873251016 -213.156684460907 -215.284220076147 -220.313405433352 -222.835868526979 -224.991713793216 -226.665237425287 -228.409544482743 -231.122166333545 -234.438322345614 -237.029932277898 -238.278621674178 -240.270427766329 -242.236365185084 -245.089922802389 -272.183086847175 -275.044173618826 -276.870309434184 -279.615062273612 -282.637486011675 -1.29769004777875 -7.56045358834995 -10.8360620012788 -24.6324048021284 -28.4594869112013 -30.1775032769582 -33.2262283522439 -34.9870820904454 -37.1524715620508 -39.8994801861469 -44.2373547690821 -47.232178385342 -50.5162407399275 -52.1497594895497 -55.1538119653914 -58.3883703287969 -62.3083595021474 -64.7732666261691 -66.3113672863415 -68.9305293005183 -71.2350132023357 -75.1827474128848 -77.5409138449235 -78.8427678278409 -80.5370489176002 -83.3500230126723 -86.5027035408479 -89.5212428038494 -91.0045783584272 -92.6210463104 -94.9031667426438 -98.1298658673173 -101.220344070933 -103.417759439571 -104.605390833734 -107.387914445602 -108.762065827052 -110.18553157709 -113.172455404794 -115.920007650119 -118.326908677342 -120.154664267536 -121.985961774379 -124.036845174236 -129.117927121672 -131.868373017031 -134.178589166953 -135.80612946329 -138.620811156608 -142.341873123744 -146.134898533939 -152.173391009855 -153.422060156674 -154.916528341861 -157.774540229689 -160.556222116098 -163.17752534266 -164.976422420363 -166.990025203938 -169.955356944225 -173.09036644044 -175.885349088403 -180.365302988685 -181.681429083776 -183.626522509084 -186.602971234636 -189.318833849351 -191.010611374509 -192.126680110723 -194.37433909539 -197.075993990049 -199.633602704465 -201.608611110702 -203.1301786675 -206.52920129596 -208.801492292045 -209.980034380701 -212.376066705014 -216.941932054183 -219.708871541441 -221.576983872014 -222.747331644248 -224.983289133389 -229.717851080943 -232.200905322566 -234.48617430557 -236.212769247401 -238.017671666035 -240.606963316955 -243.88661737196 -246.333823915547 -247.556129688312 -249.652117019606 -251.665815226788 -254.376954475682 -262.100152741541 -264.883689653851 -266.581716756369 -269.358653957792 -272.472069419951 -1.30269242049139 -7.10935386417027 -10.7265309010209 -17.0999053041419 -20.7153867049037 -22.4186159617536 -25.9720946253912 -27.7717845497498 -29.954608948209 -32.7292261193276 -36.6854450329139 -39.1721774247996 -42.1523589252956 -43.747938290755 -46.4147655647755 -49.9381786148352 -53.9374914735294 -56.5751423357556 -58.1004415909531 -60.3405727688725 -62.7257108101113 -67.0004550793838 -69.3172832501303 -70.6527637248529 -72.3179440034456 -75.1798241693613 -77.4254759700128 -80.6103507059951 -82.3890335844698 -83.9967721002425 -86.4689650531474 -89.7578822929967 -92.6847054351393 -94.9188261437577 -96.0585849689464 -98.807220459239 -100.237474096581 -101.794583114782 -104.44125836766 -107.484487266176 -110.062168167556 -111.882591378962 -113.697905292203 -115.935620344769 -120.654486820957 -123.745416156428 -126.132756903854 -127.82411412986 -130.554954621894 -134.539028370622 -138.031597467098 -144.069065733304 -145.35470426445 -146.860760494275 -149.815156786747 -152.877812752553 -155.261688616374 -157.077382776638 -159.157085111514 -162.147801423329 -165.132222557608 -167.833762681006 -171.820982132636 -173.078525062628 -175.238346758028 -178.236801139446 -180.825780658967 -182.585620563133 -183.737059895009 -186.239959508087 -188.985695638434 -191.360366566955 -193.329815255616 -194.792345835284 -198.664870183224 -200.977965992857 -202.15044328643 -204.319162050467 -208.025189571823 -210.884395694268 -212.824988314374 -213.958005130456 -215.95204684182 -227.528250878503 -230.168170875349 -232.321215130929 -234.06639837228 -236.013732608528 -238.406120672856 -241.846422784069 -244.337809477096 -245.601032250224 -247.783390718337 -249.86815584492 -253.007488982521 -271.430032211841 -274.298744171683 -276.034362134823 -278.534877481746 -281.607575457892 -1.28806185378528 -7.15297392571339 -10.096896849951 -16.9014040699134 -20.0182561874579 -21.7316918632574 -25.4154336908845 -27.1996181174836 -29.5025181438299 -32.1884102877767 -36.7957624367579 -39.6873065333139 -42.7005005058785 -44.299997639518 -47.2671975064878 -51.0486717225795 -55.0642362921106 -57.4758601080572 -59.4551557890105 -61.6804388287822 -63.8056508479698 -67.9534632016931 -70.3447698064406 -71.7271605744003 -73.5379442171475 -76.2598505414245 -78.902470062948 -81.8692906463184 -84.0085089638883 -85.6901596125439 -88.1099884451698 -91.6229975541788 -94.1158422444658 -96.4857330778828 -97.614912190263 -100.702131308421 -102.400658321745 -103.926544298681 -106.751859537982 -109.694653304693 -112.166660217882 -114.060280398572 -115.767552996857 -118.015825338225 -122.798976919238 -125.559899208155 -127.84328235595 -129.528520672067 -132.488237495026 -137.055411969378 -140.558346336662 -146.504937065741 -147.808723236406 -149.207922970431 -152.658501586736 -155.727726016331 -157.9408706763 -159.759862578406 -161.716015274193 -164.662148908138 -168.103162150296 -170.591285935745 -174.345225680889 -175.618276030687 -177.795268473269 -180.806929729318 -183.588785348561 -185.373466091981 -186.526094802256 -189.445399144122 -192.65177908687 -195.418187607455 -197.459834913099 -198.956368543636 -202.465693481683 -204.864733892055 -205.944122944194 -208.357457725613 -213.261993681077 -216.343076463774 -218.278501309896 -219.376446895937 -221.794295885108 -226.022746549393 -228.92552096613 -231.210569841328 -232.945446800168 -234.640729002022 -237.153006889227 -240.382415433282 -242.918971851857 -244.21231871654 -246.253165865391 -248.261083906723 -251.89089573741 -260.281084008289 -262.852112177817 -264.539910383179 -267.231025473027 -270.1472253085 -1.28226932387043 -7.17644793123132 -9.84316220521539 -19.8258137161794 -23.2244311315992 -24.8773902208926 -28.0820418307535 -29.9294410707273 -32.2389055302433 -35.0277117440062 -38.9428338282109 -42.0226037444302 -45.0924306285529 -46.6543649312276 -49.3708355053949 -52.785316924511 -57.2443164462273 -59.8311657140648 -61.7652017090706 -64.0423783731789 -66.6191745610372 -70.52205384209 -72.7595623431484 -74.0949306793422 -75.8223687933044 -78.4356005823705 -80.6202465075228 -83.6988263411688 -85.422013217068 -87.0586901703221 -89.3892948813403 -92.7537023735089 -95.4632147017081 -97.7404833030881 -98.9196342487528 -101.515226917244 -103.106596380403 -104.605316877717 -107.394013748855 -110.221969144447 -112.744453850103 -114.539311708784 -116.263121073483 -118.401484765916 -131.228866980221 -134.022467910379 -136.34938609341 -138.009524723675 -141.045786336313 -145.72018852345 -149.494102311254 -156.717426040959 -157.972489489631 -159.476389037844 -162.230937465617 -165.099554812224 -167.464075249317 -169.284102095995 -171.214302745795 -174.292164132504 -177.414163481275 -180.009002311682 -184.139083521388 -185.404856463097 -187.724380539104 -190.569037404999 -193.574971096014 -195.422214659304 -196.589888537457 -199.168713739472 -202.745485213618 -205.401060076125 -207.575095845544 -209.061792667671 -212.56006224341 -214.87861135875 -216.132117748637 -218.556294684918 -222.762462811544 -225.680967980797 -227.677521701762 -228.808842284157 -231.044582103232 -237.656419583604 -240.525610161333 -242.678022955797 -244.305834683308 -246.079420367323 -248.578958770997 -251.821004180943 -254.241452150858 -255.511636362883 -257.447908981019 -259.569044198906 -262.433112981226 -272.473944165222 -275.014558895772 -276.780362747929 -279.806147321881 -282.79408560611 -1.29443915472381 -7.38111266515793 -9.73431522438472 -16.4089971400271 -19.3879556663981 -21.1332061350906 -24.9438523398081 -27.0325536925652 -29.1379967972611 -32.2002036109511 -36.7185273702845 -39.477509899992 -42.2740149948146 -43.8738046674394 -46.6316914946333 -49.8918957074704 -53.467685876149 -55.9296714284059 -57.6584655714231 -59.8974352419726 -62.2911681787526 -66.0741303348751 -68.2523246373288 -69.5403635752591 -71.3315895941149 -73.9367422194836 -76.6452652088662 -79.8754122346178 -81.2396427640327 -82.9635981571967 -85.3504101476556 -88.0267726825824 -91.138384422542 -93.4304196311605 -94.6148494670017 -97.7706948646092 -99.2227403990093 -100.744868249013 -103.531960179381 -106.837831865177 -109.264644013969 -111.186163286084 -112.994163582639 -115.232905544273 -120.879715404487 -123.389302168599 -125.830511812832 -127.46733807085 -130.343404475161 -134.353816109018 -137.975078064622 -147.02288220313 -148.217655771053 -149.722560537575 -152.811901353877 -156.111176992344 -158.352247686621 -160.163251312039 -161.982497879349 -164.922649311406 -168.602366961944 -171.329960044891 -175.419745615041 -176.692645436292 -178.861842855161 -182.186951753658 -185.096260130753 -186.747781214241 -187.955461419194 -190.216932854861 -193.212813002073 -195.774108427106 -197.833373989232 -199.291990020147 -202.726414102341 -205.117643724354 -206.270070195695 -208.55477336542 -213.557653122309 -216.388355812161 -218.265048186849 -219.393898308799 -221.598754640669 -226.145608855233 -229.013800832141 -231.142639567259 -232.858563033684 -234.683442216393 -237.181045509918 -240.059688672305 -242.771673817836 -243.954208443075 -245.940049245056 -247.747736485762 -250.558494691629 -262.044209409188 -264.537301929142 -266.289481459986 -268.917099840855 -271.825274461217 -1.29748180580969 -7.2065310424733 -9.85995597071174 -21.7893118851894 -25.2319931809366 -26.8431802945533 -30.1595207915715 -31.9104799226079 -34.1191969410133 -36.9869420081948 -41.2504411633956 -44.4265143118889 -47.3975408973754 -49.0575447039144 -51.8387085380146 -55.1266302812095 -59.2610719118357 -61.5886087782816 -63.1775413857559 -65.3299435267669 -67.7493526804574 -70.8529305326137 -73.0836084625412 -74.3708452556653 -76.1674197123024 -79.1480570027742 -81.2096641103297 -84.3227295437869 -85.853064756016 -87.5517213825747 -90.1076329445209 -93.3662026387941 -96.0218011912774 -98.3441466502079 -99.4298810029327 -102.383814148118 -103.799343245118 -105.423202581139 -108.399378043689 -111.7730772886 -114.158882769638 -116.050454683243 -117.816435687338 -120.096183634207 -125.467316595508 -128.217065991225 -130.476075427467 -132.10128661307 -134.999051460386 -139.623276224568 -143.388703727468 -148.57046289377 -149.817109616059 -151.250126557458 -154.258370225269 -157.236215851587 -159.630250633032 -161.388690618652 -163.492562996128 -166.340412924266 -169.552637133189 -172.256900400393 -176.76720802769 -178.035300881058 -180.268082533519 -183.340339384193 -186.218590363769 -188.061230614042 -189.230466966858 -191.854235978379 -194.717916994261 -197.051304725759 -199.288361974177 -200.738230382371 -204.315589909976 -206.620375170694 -207.697284110347 -210.131354528566 -214.05826294975 -216.729095389349 -218.735340832783 -219.860803644247 -222.143768944418 -227.403037425598 -229.913797426066 -232.34345636679 -233.971140781693 -235.692652332406 -238.376889279336 -241.670170464673 -244.364326937219 -245.583911318722 -247.527261396948 -249.486603244814 -252.392551067364 -258.362199568593 -261.047069915339 -262.827357556685 -265.41795584059 -268.414679526244 -1.29280637051307 -7.88234908811951 -10.9087493881988 -16.4992236439335 -20.1922014625531 -21.9113522558497 -25.5121538509544 -27.3282172003757 -29.4956116148908 -32.344670033512 -36.6705708501561 -39.5453422571386 -42.4883951895437 -44.1002078861672 -46.4543880393234 -50.3234547098399 -54.4720895327679 -56.8303954098179 -58.6271318350573 -60.8546306429955 -63.143551378903 -66.6194559085005 -68.8075364064381 -70.0760639252246 -71.8585242536575 -74.6680710661683 -76.8602731798378 -79.8688561864054 -81.4090021338777 -83.1040447097637 -85.3787896234875 -88.5249817484317 -91.2799950560543 -93.5677450243172 -94.7006837775444 -97.4103563842349 -98.8462394299564 -100.443015007652 -103.284018586759 -106.145040033949 -108.575945714862 -110.341934995765 -112.099706063124 -114.239166924207 -119.388515437478 -122.375329485077 -124.564760488491 -126.268711545072 -129.194190425148 -132.899087974351 -136.35360803486 -145.644386891033 -146.871291987353 -148.410978682352 -151.288494951751 -154.140513063358 -156.465665363622 -158.310002322488 -160.196688050498 -163.19770069341 -166.444891118119 -169.030452764128 -173.181611817223 -174.486740033524 -176.880957699275 -179.816243006553 -182.382964574254 -184.092814665736 -185.220862890559 -187.652672254634 -190.828981089437 -193.286824344714 -195.248398323156 -196.727731600491 -200.135142681905 -202.505005916578 -203.605909328633 -206.190684010782 -211.754264148847 -214.495406223304 -216.443547752535 -217.505376235909 -219.871868768848 -226.254824401547 -228.905258131736 -230.99909114596 -232.658535549024 -234.609373277486 -237.320873511662 -240.333717611143 -242.884395127273 -244.116690150217 -246.071055471484 -248.033758712905 -250.874965755835 -272.858918058432 -275.525564778497 -277.294231940697 -280.012457094263 -283.570338244287 -1.29258694569025 -7.75128024247655 -10.2412520413973 -16.9388641848765 -20.2605296401762 -21.9769776707785 -25.1914250835527 -27.0236983233438 -29.1411402463314 -31.974388619199 -36.0189534148124 -38.5879732965846 -41.7613267764142 -43.2939009103217 -46.5646161844923 -49.9626286888242 -54.4339452489637 -56.8576009692122 -59.1264317987196 -61.3119108087947 -63.7862283293001 -66.9550175154076 -69.3227248363016 -70.5969561551316 -72.3088875483103 -75.1903642185789 -77.5156227902955 -81.0788717661349 -82.7647809085104 -84.4956629692693 -86.95259567492 -89.9994299539213 -92.8669469818642 -95.2792854948391 -96.434139788612 -99.1851822800334 -100.773783755703 -102.439122211406 -105.153239684249 -107.669822097165 -110.202458029388 -112.123383638108 -113.941483822409 -116.256169796522 -124.20007314354 -126.994887867925 -129.168997465792 -130.902671717608 -133.875048787767 -138.503829258752 -141.980493385287 -149.868732473107 -151.115886332095 -152.677331219099 -155.516156747701 -158.440385197601 -160.925863238453 -162.615625645564 -164.516738439037 -167.476363155301 -170.364579390298 -173.175261964294 -177.799138932857 -179.087323348873 -181.332918657706 -183.976035829144 -186.643112256715 -188.444487151608 -189.575590931762 -192.051438446715 -195.095434061058 -198.036101460091 -200.240681385651 -201.702440943446 -204.714370856124 -207.073485103686 -208.156171510249 -210.639009243933 -215.717203880355 -218.510740941248 -220.354499752002 -221.453727543156 -223.802230087801 -228.175454417293 -230.780017432105 -233.006666251922 -234.636324174908 -236.593464245604 -239.201076847374 -242.481531051653 -245.164251696583 -246.398044256186 -248.195418066316 -250.353145943363 -253.466482333614 -259.237860865126 -261.874798579496 -263.615247374702 -266.338165932241 -269.341618568637 -1.27666736591347 -7.62245293537568 -10.2224741023434 -16.1548802681932 -19.5332199909726 -21.2084145133164 -24.5579699038788 -26.465731524512 -28.6604266043966 -31.5705162128128 -35.8893361753861 -38.5223867641303 -41.7369615026512 -43.3219635612929 -46.3980972880717 -49.7579003771943 -53.5686734006583 -56.0654365902312 -57.4799091572959 -59.6869616630938 -62.034878567661 -65.3198757544851 -67.8478517849087 -69.1437970646682 -70.7930851957025 -73.6238945804381 -76.8288759070339 -79.9323503731162 -81.4231057916894 -83.1331576190939 -85.7973255750064 -89.382105330045 -92.170555594608 -94.5935248220928 -95.7246492963832 -98.8790727709639 -100.211405253033 -101.862430609914 -105.107780465105 -108.546905026815 -111.040020944188 -112.959738110251 -114.690037692864 -116.85390112788 -122.732168623457 -125.468224051854 -127.825253751827 -129.427743755888 -132.311652716041 -136.151078717534 -139.574627316108 -144.913037145195 -146.149906830067 -147.610154956554 -150.787616018141 -153.511579659073 -155.920370621133 -157.750184498078 -159.708745901747 -162.309277564351 -165.591636524372 -168.214958320942 -172.824550233698 -174.133982772397 -176.416953690062 -179.698662701643 -182.659320706148 -184.368943862871 -185.528818379926 -188.000522962022 -190.858959146998 -193.715110433887 -195.772332130266 -197.275092942476 -200.614340857868 -202.677519112935 -203.967107136418 -206.438693842887 -210.827230698442 -213.886458731884 -215.882095714836 -216.919080820235 -219.132441944453 -225.842840774478 -228.449655967437 -230.773439887879 -232.481403491811 -234.348575882026 -236.697022588448 -240.180556465073 -242.673492941653 -243.953697379919 -246.021261079028 -247.9131417372 -251.196910853565 -269.210949920494 -272.201280600511 -273.875930495413 -277.102842031883 -280.662275683162 -1.2772146954226 -7.1839617281225 -9.65755109898637 -16.0299537390665 -19.9051446493001 -21.5898222774218 -25.400828336031 -27.2953776121567 -29.5870920966792 -32.3541892358534 -36.2184659705251 -39.0019751315159 -42.2151288650533 -43.8479223391752 -46.6963654759659 -49.7488680642673 -53.7296495075787 -55.9858080504917 -57.5835437644558 -59.8699771185502 -62.7431128197805 -65.8351525446636 -68.3101371425246 -69.5937498993343 -71.3116153349841 -74.3323200022327 -76.6497918745209 -80.1046805013174 -81.7171565028253 -83.2726843795947 -86.0711373957327 -89.371699381747 -92.5565635292931 -95.2887781199938 -96.4478777934213 -99.2811161015265 -100.693530775864 -102.15106206072 -104.702014591181 -107.501417960716 -109.897908310298 -111.658075727636 -113.481197856288 -115.610199156546 -124.504600909671 -127.461786059253 -129.744827011469 -131.440478169128 -134.41674001632 -138.654715421468 -142.066935637743 -151.764278085704 -153.004642580125 -154.566663966498 -157.641384335793 -161.233984526369 -163.420729241744 -165.283941609342 -167.113723133997 -170.096958192636 -173.657204979358 -176.476478282136 -180.662659692593 -181.92390146047 -183.999007093285 -186.912270772546 -189.556499981935 -191.399246960466 -192.52620838808 -194.801630782151 -197.759568850514 -200.257861498517 -202.404639655466 -203.965665299561 -207.133213338797 -209.454024518433 -210.669463249379 -213.338507708371 -217.046528315153 -219.843553808902 -221.802165777603 -222.902148831279 -225.245429904185 -230.399536765468 -233.02532472076 -235.376824663877 -237.08085111842 -238.834329058751 -241.135572492353 -244.526844264955 -247.065068176884 -248.320659508118 -250.373435053903 -252.457456169516 -255.137126601407 -281.958880767814 -285.000044728045 -286.712530873325 -289.472052454317 -292.677428509437 -1.28883530482067 -7.33538240850314 -10.2706886573124 -16.6360374517333 -20.2411130447406 -21.9279754085138 -25.4506381134466 -27.1837171647195 -29.2507523051879 -32.3144785737003 -36.8581540145327 -39.8101200840158 -42.7588413251281 -44.3459630058805 -47.2266231844965 -50.5542294458519 -54.6307812754128 -57.0314035430467 -59.2708697951443 -61.8143614529467 -64.2036414709757 -67.6926143345038 -69.9287859039103 -71.237772631747 -72.9964738210904 -75.9235696056233 -78.2869505546606 -81.2068534245364 -83.0847249400086 -84.6996826025821 -87.1009371893603 -90.5490288367781 -93.3783286338576 -95.8257795476885 -96.9648880512752 -99.6195488717993 -100.972705036217 -102.552152707969 -105.46384622152 -108.415063662231 -110.622742339445 -112.503012295738 -114.327135313513 -116.486274075786 -121.706184124184 -124.338718965724 -126.612644116483 -128.3253413475 -131.05642325406 -134.598061093796 -138.392820766857 -148.28904252338 -149.47394581225 -150.978272937269 -153.947188934768 -157.24390709544 -159.596075618801 -161.400381618686 -163.521238433122 -166.413992238404 -169.613799447451 -172.003255970604 -176.28331014809 -177.576378046899 -179.771471699488 -182.932342491351 -185.575768531396 -187.443424646688 -188.619292388036 -190.920217353495 -193.981585644183 -196.612058082895 -198.768582287813 -200.190478814956 -203.882497619359 -206.351337163944 -207.494017376692 -209.708138637381 -213.955482415214 -216.899117955558 -218.917439337879 -220.081577257204 -222.349865723923 -228.319364234466 -231.383222536469 -233.551256635674 -235.219740667106 -236.973267095208 -239.665758849893 -242.682391948159 -245.369859359705 -246.589711201231 -248.51820786742 -250.33427167475 -253.051298781652 -259.698731706543 -262.258743160415 -263.985670237448 -266.604962842555 -269.732009859455 -1.30077397010152 -7.73644087831352 -10.3407399389016 -41.2887395455292 -44.4379445640512 -46.1688651116174 -49.1540378881815 -50.926051326396 -53.0976880400306 -55.6173237352843 -60.1412605473889 -63.0312188157677 -65.9793083043454 -67.5170109402128 -70.3898399685192 -73.6198212770859 -77.5510733304445 -80.0939907075199 -81.5974219687908 -83.8604054741649 -86.5727761500855 -89.5533578395731 -91.9573177972867 -93.2652647199413 -95.0048064238367 -97.9964894811443 -99.9940506319715 -103.253029393963 -104.850457830611 -106.423177811248 -109.054393106817 -112.126169678572 -115.059480007796 -117.247449155576 -118.392624503552 -121.091658841358 -122.478374570263 -123.978479227237 -127.013822094292 -129.950546101926 -132.377266414309 -134.135560878065 -136.009551249603 -138.125967110094 -145.80124654787 -148.291176016295 -150.472508876981 -152.17212554111 -155.27396581062 -158.624290042736 -162.511801742219 -169.145854456362 -170.366976414742 -171.70764424367 -174.521801143106 -178.212311231206 -180.56568662761 -182.358463685886 -184.28056785669 -187.296061780023 -190.37844040482 -192.935674103118 -197.874236896543 -199.140107082359 -201.493221704062 -204.155904722129 -206.77346645483 -208.523056992217 -209.67993144281 -212.186798997451 -215.745896517983 -218.38308962009 -220.405565581593 -221.954875765125 -225.297365574208 -227.845842935834 -228.933353520083 -231.315530720279 -234.907268577581 -237.828146248758 -239.739204034971 -240.917091226683 -243.501721565517 -248.666066346389 -251.347559845958 -253.505819452634 -255.149855366446 -256.847595349896 -259.467437637928 -262.571731274161 -264.908003593156 -266.185631634126 -268.139558802665 -270.260312213435 -273.061918387045 -288.379675958475 -291.1669723067 -292.921446747571 -295.784774409312 -298.822668703275 -1.31325777067424 -7.47361179341627 -9.90434183435034 -15.3663653374661 -18.7037428298693 -20.4345138577512 -23.9668729329142 -25.9343986461492 -28.1624732200575 -31.0054879232598 -35.0198155294468 -37.7704841393312 -40.7123234117233 -42.3137472502625 -45.176371280381 -48.5772972146437 -52.9666434193991 -55.4139486020698 -56.8322293155283 -59.2089017311179 -61.5760991475872 -65.3888157121104 -67.6098298539643 -68.8974138651568 -70.5551873443255 -73.5853825276188 -76.2887959109068 -79.3452196190592 -81.0999742358518 -82.8374137591304 -85.4247134537087 -88.7106515449309 -91.4845256606834 -93.8299795752125 -94.9930869537684 -98.1701654162083 -99.4788699981119 -100.780131296935 -103.48757698481 -106.751168254004 -109.170125895309 -110.982806952912 -112.715282286952 -114.992500583655 -122.445679371337 -124.984860738027 -127.395890462724 -129.092002342526 -131.890969541533 -135.677411547114 -139.621700646112 -145.674366786915 -146.901408169044 -148.335463385985 -151.143392969685 -154.43457496126 -156.851459293261 -158.67395291495 -160.77834106048 -163.647532497724 -167.066140371089 -169.705106058339 -173.75922398873 -175.071808317247 -177.299726028614 -180.166665884222 -182.642295341906 -184.456935776538 -185.603264500406 -188.464622816213 -191.38158852819 -194.014579902026 -196.04775738875 -197.547228505781 -200.740992678077 -202.989795544301 -204.112705083581 -206.395424253774 -210.371100593502 -213.129909188369 -215.274474805666 -216.374013340942 -218.829576988417 -223.793527463347 -226.966329116037 -229.39192633591 -231.044515409021 -232.671107178596 -235.102711630353 -237.917522940428 -240.234212614667 -241.442305725391 -243.423473168796 -245.376472899894 -247.992759077059 -259.412757407588 -261.77315640778 -263.484220777014 -266.224247297509 -269.500840727284 -1.29082452452923 -7.13543590307403 -9.5265426011529 -17.8596706678845 -21.0299941824217 -22.7845382682771 -25.8737058243342 -27.6944350851635 -29.7441667428589 -32.4266801600537 -36.4760401758081 -39.0939966237533 -42.0375793800225 -43.6162945221188 -46.5328201497288 -49.7643179782069 -53.9507375929923 -56.2827331672306 -58.0085797756458 -60.2908073356618 -62.7102618583906 -66.2657093047258 -68.5823928465414 -69.8859541804905 -71.612351212312 -74.6601201680399 -77.4599383794024 -80.7803298599995 -83.1068347506407 -84.8138487607241 -87.3598252747248 -90.5741399632852 -93.1973991705834 -95.4684737287366 -96.6198839396702 -99.7694260063772 -101.168395727036 -102.677323921217 -105.679194720109 -108.408776656909 -110.830449322343 -112.593689375233 -114.411745879742 -116.482746803502 -123.959969198514 -126.624856708244 -129.004368162297 -130.613577951623 -133.124286742919 -137.622182048179 -141.299518503913 -147.845777187074 -149.079218050209 -150.595660776316 -153.5779039172 -156.557517214443 -158.751547689762 -160.529755941262 -162.477840745441 -165.390467166976 -168.713822427596 -171.289251003541 -174.823314054119 -176.090999082809 -178.351819708175 -181.201679965081 -183.860874835371 -185.754199447601 -186.892886795134 -189.456109717404 -192.746715736559 -195.180417043155 -197.17421651327 -198.640906620429 -202.226390095155 -204.729669913538 -205.858857158709 -208.328118459694 -213.142345443369 -215.780239935474 -217.747533677893 -218.895307055993 -221.114812269957 -225.816711202292 -228.341240522986 -230.729111566255 -232.368571732328 -234.227928621972 -236.812244500236 -239.834666446223 -242.390378413742 -243.594251080905 -245.365530241428 -247.3673678442 -250.293421552566 -270.580325136407 -273.1990371642 -274.877474374873 -277.447102294567 -280.601556740662 -1.2986848793321 -8.07871720553108 -15.7144363114265 -23.1236438352563 -25.9881458881354 -27.6455262012927 -31.4275913261944 -33.2549041885849 -35.5057064424768 -38.2965254917026 -42.7391911425496 -45.5914226746408 -48.5141851636883 -50.1741499338734 -53.1500057711657 -56.9211576735669 -60.8659869740864 -63.1207773463665 -64.5646555367382 -66.9209702924546 -69.479450073873 -72.4383593113566 -74.71804997614 -76.0433024043293 -77.8078353708496 -81.0545310141987 -83.7393905441503 -86.7317496874119 -88.3296892352527 -89.9541003243057 -92.5054810064775 -95.4452104433107 -98.1857724618078 -100.449856620642 -101.572704045434 -104.57442968271 -106.113706873242 -107.645991217345 -110.373978683055 -113.362544754356 -116.10372752795 -118.027971347488 -119.890332219413 -122.229602420562 -128.173313514281 -130.706908908659 -132.898715568692 -134.640180993404 -137.688962071766 -141.582539015408 -145.093526478872 -151.973804674344 -153.208379262993 -154.856056558502 -157.915962851833 -160.955028935681 -163.253712253679 -165.016849059355 -166.984024624806 -169.862432575453 -173.058982688661 -175.461878633209 -179.355206347899 -180.673083816163 -183.019983975882 -185.893660748487 -188.659967338718 -190.475420570742 -191.616354743141 -193.916741194142 -196.625436991472 -199.730634244695 -201.850206008394 -203.348859120986 -206.921970480989 -209.308149140656 -210.515430847239 -212.989443571853 -217.283070394723 -220.011574914372 -222.136009557926 -223.204169697414 -225.587281163683 -231.535530782168 -234.391847929544 -236.578478891034 -238.177444439424 -239.792687040236 -242.750491769618 -245.76472857841 -248.242660752467 -249.506183988426 -251.368312253257 -253.311147983452 -256.193381160616 -284.909546865931 -287.850734177167 -289.537605845102 -292.317028843431 -295.461158343395 -1.30274243523198 -7.61226468735984 -9.99311018962387 -15.1987131780087 -18.8261986931686 -20.580266993467 -23.7703902729636 -25.5669081340266 -27.8271087980744 -30.5115666345044 -34.41082780082 -37.2886477996317 -40.5814892860628 -42.2044479304262 -45.0047675301347 -48.2552867721987 -51.9453979527753 -54.495047132656 -56.460448332499 -58.8029436006032 -61.3838725186768 -64.8532066647327 -67.312811919102 -68.6372451281568 -70.3183166025142 -73.1770960646298 -75.8476901863411 -79.2832178844836 -80.8533414127306 -82.5726823136937 -85.0161854480574 -88.2108108531218 -91.178423811021 -93.3897521291073 -94.5015145391067 -97.4323262825154 -98.8419255292697 -100.311298914691 -103.499949533981 -106.101308488804 -108.567059712385 -110.430334348542 -112.266213858446 -114.534070501348 -119.591361320123 -122.397828051933 -124.750163282342 -126.40440049818 -128.914021310644 -132.617910506512 -136.468638919702 -146.428593619919 -147.69164026191 -149.332070392852 -152.390488327092 -155.307909555329 -157.71415061074 -159.497989252322 -161.473563119897 -164.2869039702 -167.737493170529 -170.133750018205 -173.962569664305 -175.249958255638 -177.478912340281 -180.58795005191 -183.330794992921 -185.08003392428 -186.274749932466 -188.873774284061 -191.814263624674 -194.537170173024 -196.543080038402 -197.92376616031 -201.531503744099 -203.8632844193 -204.946968949552 -207.352656196829 -212.161957304196 -215.195125042832 -217.266604140079 -218.429524102313 -220.723402615322 -226.512944381812 -229.454133484697 -231.460246770572 -233.116904031641 -234.904362910183 -237.35902175543 -240.197183589037 -242.79624739474 -244.059583703004 -245.926006097313 -248.001047885682 -251.468962091158 -281.516700752714 -284.451581535789 -286.173451826499 -288.846092644821 -292.052813959332 -1.27235170970325 -7.07234658391564 -10.2447985105163 -15.5522331000014 -18.6772198529497 -20.4184175213912 -23.5054142087894 -25.5324151795259 -27.6031798943001 -30.4642752261873 -34.6006861618144 -37.7614350370011 -40.9380928646055 -42.5392466913705 -45.4264642189313 -49.1305827950618 -52.7902070654389 -55.093596552261 -56.9051460894937 -59.2136819625451 -61.8228321848671 -65.1301986818651 -67.3311898955656 -68.597669740247 -70.2647938539132 -73.153562822016 -75.656624510946 -78.96075262888 -80.5912566032942 -82.3258648480007 -84.8796836137217 -88.3656145237887 -91.260414174453 -93.684924558913 -94.8183382483149 -97.846274854813 -99.9970118201996 -101.362944204795 -104.559670521652 -107.568009031799 -109.971782465098 -111.733921585198 -113.569178595768 -115.995102709224 -122.005540776568 -124.575103736801 -126.773129600869 -128.472129825406 -131.404643211259 -135.396243689976 -138.859867979149 -151.445471413142 -152.65873606575 -154.195905628495 -157.089165685046 -160.188328529633 -162.478014474438 -164.309403715845 -166.251167270127 -169.284316199044 -172.351538261769 -174.885155013716 -179.125736273002 -180.399748080715 -182.530511775063 -185.650023818219 -188.347233530817 -190.125127800299 -191.31049908791 -194.123012809552 -197.244548353138 -199.703097041827 -201.726194159711 -203.138814398233 -206.789399149345 -209.036817341995 -210.152122078967 -212.602325906102 -216.482347830234 -219.709784477869 -221.58354459346 -222.703516386962 -224.737807069155 -229.824693389551 -232.526989637233 -234.923299447015 -236.545234263472 -238.204617141065 -240.570858917511 -243.506786780744 -246.417763663524 -247.700699377116 -249.665238486321 -251.584123149795 -254.942430711838 -261.844879051616 -264.236446602537 -266.025871642169 -268.761972332091 -271.722000874571 -1.30775245454033 -7.62973008363841 -10.0441523802954 -16.4588095524251 -19.949904022422 -21.7267358930521 -24.8468294624097 -26.6815904063083 -28.87331722176 -31.5249705979252 -35.625175072063 -38.6115222432186 -41.496313746919 -43.0967122699601 -45.5432129345571 -48.568588584323 -52.4820770735939 -55.1585191036381 -56.5551546925371 -58.9258313202052 -61.469457839544 -64.1828207167712 -66.5863513208067 -67.9076019769865 -69.6982658258414 -72.704513583664 -75.6210512012927 -78.6354650125129 -80.4420278653462 -82.0300154876376 -84.5629083936136 -87.3322959074892 -90.2440737804958 -92.5294516558477 -93.670299573808 -96.4523677745382 -98.0069151703894 -99.5618203167978 -102.240638511644 -104.926411138339 -107.543143650475 -109.310244010383 -111.031117639658 -113.320426480204 -119.088669089294 -121.820151142693 -124.177558506485 -125.779286411637 -128.856877380059 -133.620376551612 -137.255740683553 -147.063673900695 -148.290358917307 -149.955347281676 -152.996421485296 -155.910160081542 -158.25883925481 -160.050184112968 -162.099600499313 -164.956077605557 -168.137176286308 -170.736429773528 -175.094360792078 -176.36885579573 -178.594199845294 -181.573765543607 -184.489715170351 -186.281197647969 -187.464284830264 -190.100390461507 -193.185178818797 -195.814309110709 -198.040740219098 -199.483267863184 -202.714909258752 -205.110271419124 -206.236736269344 -208.625390694718 -212.67833819283 -215.359789081615 -217.381815020488 -218.427153519955 -220.67387605914 -229.174127982185 -231.987479737313 -234.357094535657 -236.04594771485 -237.954436088848 -240.453943075766 -243.960287675025 -246.554687481329 -247.820727840904 -249.757008686332 -251.621112216416 -254.482588269046 -260.291898640918 -263.041400913876 -264.753056826335 -267.713190719439 -270.812177618865 -1.30230036255776 -7.38181898809127 -10.1740000034571 -16.9336933913215 -20.1635152653952 -21.8172729813863 -24.9866442864707 -26.7121401665326 -28.932153730243 -31.5940990093133 -36.3298846961669 -39.3740481845734 -42.1641042813029 -43.8171154369054 -46.5457290484956 -49.5911859184111 -53.5531004246277 -56.1128203260398 -57.6814625230104 -60.0513965105525 -62.4520017257021 -65.9870826327967 -68.1701420392951 -69.5287219495944 -71.2772969164919 -74.2580961783488 -77.235967429966 -80.5621225864754 -82.7907437391392 -84.6468751990782 -86.9943708398269 -90.3101079113161 -92.9905804184286 -95.1821315817282 -96.3287263568528 -99.0068554112469 -100.327514354564 -101.748313315843 -104.647476959426 -108.076028472181 -110.460503938315 -112.290275253259 -114.108185470897 -116.344326820618 -122.034700041233 -124.680970144094 -127.007655262863 -128.661465921146 -131.667110089811 -135.946243302475 -139.198032492217 -150.932471771503 -152.225595335606 -153.779301123712 -156.698675995476 -159.929843360964 -162.224454428579 -164.04575109275 -166.03552339901 -168.834243940321 -172.268905215745 -174.821257952905 -179.466665431169 -180.748453709882 -182.694166855981 -185.798306009405 -188.295889767787 -190.146883231684 -191.282522904737 -193.926612061282 -196.650377519455 -199.42846930885 -201.7084072163 -203.124860046055 -206.779882601235 -209.051396547535 -210.124539025985 -212.594990498429 -217.165811084155 -219.878014592587 -221.908003796296 -223.022425231999 -225.138028366302 -229.856770158297 -232.558888643051 -234.725241699102 -236.32155175094 -238.064970901276 -240.972587511101 -244.56760887526 -246.754474827341 -247.955588266166 -250.004029231343 -252.232574717178 -254.989658054871 -261.131275714023 -263.522770857355 -265.165063903931 -267.728090915581 -271.191268503983 -1.29692925913531 -7.52023046493132 -9.95560182102094 -16.4077649697819 -19.7137738100358 -21.4662899212508 -24.6409286386916 -26.3948656905284 -28.580230728822 -31.3524320380051 -35.547999924296 -38.4976607879881 -41.1959897754929 -42.8075252033063 -45.6760519388904 -48.8900433855118 -52.7052668729772 -55.2982626697034 -56.904521142638 -59.3780464311805 -61.7321763194735 -65.4279681537752 -68.0307551626122 -69.3231547857874 -70.909913062877 -73.7085812463616 -76.4481657297882 -79.4860471288048 -80.7584299078088 -82.6715594435219 -85.1302842380888 -88.0149358725568 -90.7443347311612 -92.9090040686443 -94.030202500081 -96.9739802611481 -98.4597063647321 -100.11015804377 -102.820107156476 -106.136634843268 -108.451030594263 -110.353168065358 -112.123440701146 -114.401456504561 -122.176796489709 -124.897207275296 -127.300445562452 -128.979733244297 -132.13120345753 -136.021330448233 -139.562268567831 -144.817722419296 -146.019901887576 -147.451307811021 -150.514960091274 -154.009503668289 -156.70510599227 -158.528071288219 -160.501787239983 -163.510757528242 -167.178471282318 -169.977833475514 -174.707934224278 -175.989622177742 -178.239469039551 -181.257567596187 -183.882995447954 -185.6851458962 -186.807631684364 -189.110076382595 -191.862240564776 -194.739658900586 -196.879639687582 -198.368365635838 -201.948055534829 -204.237329273588 -205.356586492221 -207.830104679916 -212.6359963707 -215.371120431368 -217.286782463748 -218.444518200801 -220.821922184982 -226.702047777646 -229.424211188192 -231.742990663523 -233.457870030208 -235.240458201138 -237.788744268503 -241.085967961179 -243.72405952669 -244.962679494688 -246.725759125155 -248.615973525079 -251.661640692164 -280.136273565444 -283.182743312489 -284.958558428915 -287.717787722153 -290.966875040788 -1.29283794818551 -7.16996833930816 -9.6191705404872 -21.1922892093582 -24.6450320704349 -26.3491314420091 -29.9139988213876 -31.6578797595633 -33.792836039298 -36.6155118565131 -40.4410552952177 -43.3270146361358 -46.0968151421635 -47.7072057039052 -50.5100739087094 -53.7488040641218 -57.3911517586712 -59.9285147286751 -61.7029609398146 -64.1060667325024 -66.8073152120684 -70.2986048155288 -72.774943777225 -74.0299033883403 -75.7089158031147 -78.8718624648033 -81.3447088718851 -84.3205667152543 -86.1097649030744 -87.823172099385 -90.5690475646849 -93.4159352643771 -96.2553252396515 -98.5293842408804 -99.7255810010905 -102.604036510584 -104.272842134754 -105.844307955877 -108.798953721709 -111.747985690212 -114.070922777973 -115.980754065893 -117.754387074163 -120.030530799104 -124.586373715522 -127.26010584503 -129.401836985956 -131.069390054954 -133.684084601252 -139.392696540412 -143.09971305748 -151.194819051468 -152.440789320644 -154.005675092267 -156.944777846371 -159.830145360568 -162.262382915688 -164.050503320242 -166.020414223583 -168.736035959225 -172.139164353625 -174.853858697979 -178.829062625275 -180.150701053901 -182.406568420411 -185.712613117019 -188.370215692616 -190.107425424393 -191.243626997227 -193.956979210734 -196.956671427881 -199.542282623414 -201.869829049607 -203.323535731292 -206.64390094043 -209.169642478345 -210.403631910086 -212.760157137542 -217.019122984827 -219.704904919301 -221.623720479176 -222.77428588592 -225.101831743606 -230.642563837375 -233.057949893543 -235.254844251573 -236.926355121691 -238.723395877375 -241.305858468485 -244.35651637505 -246.985070632187 -248.197611540853 -250.119411885071 -252.392339603084 -255.827048479504 -290.52290905187 -293.198356470441 -295.001504830651 -297.713713208339 -300.544085211604 -1.29600749733181 -7.75907895679328 -10.5160169123492 -16.347567573513 -19.8186128349805 -21.4884099930043 -24.8152322357344 -26.7155947310969 -28.9995234750951 -31.886878914586 -35.9301236061202 -38.8495581652799 -41.8824719376482 -43.4873834380734 -46.3891773756958 -50.0790023746973 -54.1962743099815 -56.5923590313268 -58.6506250557265 -60.9360772794254 -63.5330191746296 -66.9644820376896 -69.2169828005319 -70.5173048406517 -72.1630860358242 -75.1219319896166 -78.084235600359 -81.4706737692877 -83.3297060476102 -84.9454424469548 -87.2801014782581 -90.991610311165 -93.7428324386376 -96.1825983391614 -97.3111896068751 -100.08950539485 -101.553815940753 -103.051077220135 -105.718037765424 -108.915337746622 -111.269396947869 -113.205970625938 -115.008415845743 -117.284822934488 -123.716608103067 -126.748292377999 -128.922709789253 -130.620696156747 -133.921393651621 -137.614447566839 -141.119171118641 -146.631404848421 -147.882059387869 -149.372705611935 -152.051102223432 -154.914976215688 -157.049306075599 -158.859986930306 -160.854104979181 -163.956043619802 -167.130810442261 -169.819258298316 -174.374453913556 -175.661708067821 -177.856672192488 -181.44426593172 -183.957930293351 -185.687793308844 -186.861783001977 -189.442256225973 -192.414548068177 -195.210292770497 -197.291189117261 -198.826043971824 -201.831853166415 -204.205682867831 -205.32681683031 -207.610623339053 -212.267582436323 -215.106402625299 -217.191869442588 -218.352142848438 -220.559536898586 -225.265323506749 -227.805723498917 -230.283318371254 -231.998327683091 -233.869816746964 -236.201674513275 -239.364685524332 -241.984646650848 -243.244899922213 -245.266599559545 -247.45510509752 -250.423634047023 -256.460272304421 -258.898191646296 -260.587505687448 -263.146212541949 -266.541766839167 -1.2848312183947 -7.29974975892429 -10.0522039750138 -14.7000737241326 -18.3822124273974 -20.116494992609 -23.2235385434576 -25.2197411789092 -27.3044796454276 -29.9070089253554 -33.5172724379237 -36.3693710904118 -39.1651255998058 -40.7770842109177 -43.5501840446519 -46.8290057585116 -50.5214510534972 -53.3845944849807 -54.9553446654183 -57.3854731041051 -60.0099048263355 -63.7496516486016 -65.9590254099883 -67.258858592821 -68.9357826304363 -71.5441467019246 -73.9221863744294 -77.3074253683349 -79.2227515385717 -80.9729768283289 -83.5763389588471 -86.5979948793816 -89.2761553079051 -91.7437578193485 -92.8712515216999 -95.8795140165554 -97.2682886848398 -98.7849568720352 -101.784265956802 -104.670756918109 -107.047647883094 -108.900075339167 -110.691980692674 -112.894994773233 -118.433014976134 -121.114770992238 -123.552121875469 -125.179212904204 -128.198621918308 -132.324370884217 -136.113331850491 -147.844347800769 -149.080884928887 -150.619332793221 -153.792949908832 -156.97867241613 -159.243030830601 -161.017980380028 -162.884873929177 -165.673690606054 -168.57572257642 -171.248384845928 -175.983616354126 -177.236148745178 -179.287047639523 -182.324052056859 -185.391263591781 -187.143663495844 -188.290620816466 -191.245544622509 -194.383369075059 -197.120232504021 -199.270762109566 -200.724776066878 -204.259559659834 -206.499203367371 -207.579248697907 -209.844181477629 -214.522403732465 -217.674767557482 -219.691874416454 -220.79696124005 -222.90227249002 -228.434850100498 -231.15764290829 -233.609333748956 -235.280540456573 -237.213669278 -240.073766660671 -243.093022013659 -245.863884976379 -247.198640446178 -249.329760472178 -251.517333731549 -254.594053127449 -264.871107919005 -267.426125554276 -269.087496760241 -271.583889545191 -275.0477886781 -1.26964711415969 -7.76935396059658 -9.94598480057125 -16.7762072389695 -20.0324076301607 -21.8241893112646 -25.286104096785 -27.1794527276056 -29.282855779123 -32.3404175780124 -36.4131809219146 -39.204433417468 -42.4153340266177 -44.0445680221434 -46.9125121776915 -50.6762884226387 -54.501180436753 -56.836888029482 -58.3527410465415 -60.5061366447854 -62.9984000481926 -66.041256167906 -68.2978212071509 -69.6059352818684 -71.4192483188788 -74.1774703828995 -77.3091309053261 -80.371547139697 -82.0481636298055 -83.510126762348 -86.0819820772386 -89.8373030941297 -92.9359489661953 -95.1941459602407 -96.2976971482965 -98.949001773846 -100.303672829276 -101.72086134487 -104.397372604157 -107.256548197593 -109.451819850176 -111.212743991436 -112.968438715312 -115.315089257893 -120.716464744426 -123.404534260748 -125.750314043828 -127.407294705872 -130.07728796331 -134.678798634638 -138.160845553392 -145.538032626181 -146.818767834463 -148.199131064472 -151.20364878323 -154.04544233644 -156.353954998387 -158.191696996729 -160.003566949525 -162.686648483757 -165.687366682003 -168.40589481285 -172.743676951611 -173.976619482095 -176.284687517045 -179.592249651527 -182.536997395516 -184.453185697806 -185.622073568522 -188.063892424836 -190.745170194507 -193.451389250134 -195.583555018166 -197.053047815217 -200.392788985816 -202.782819553507 -203.977239923693 -206.239324288032 -210.934344962152 -213.759518548736 -215.627201808203 -216.737346370709 -219.059226497187 -224.790580863161 -227.516997480038 -229.725606645757 -231.33549681126 -233.023440161688 -235.750312215745 -239.080700793709 -241.527209545081 -242.777972084867 -244.759597349035 -246.795758050121 -249.639728955857 -259.865434131953 -262.195247389183 -263.977293098668 -266.913904340985 -270.046349755083 -1.32025601274909 -7.40728963855232 -10.0711568061225 -27.691096477787 -30.5527587421247 -32.2997681372151 -35.288151053442 -37.150664921728 -39.3285967235817 -42.2076958458801 -46.5002830894837 -49.5416319699086 -52.3715786213303 -54.0047163403382 -56.6552183900058 -60.0436967921003 -64.03560389076 -66.459947142069 -68.1545878669583 -70.3787360651384 -72.8007286324469 -76.1151793606608 -78.4662230679507 -79.758932900999 -81.5424203418281 -84.5257412423095 -86.9445237815566 -90.1197421503199 -91.7139866126625 -93.3710455238192 -95.9889635927734 -99.1518557378822 -102.098795952061 -104.573700926707 -105.694396809942 -108.496472579192 -109.927398498007 -111.455308656401 -114.154723475427 -117.090055758474 -119.351053865084 -121.227583484094 -122.970440668105 -125.255652955803 -133.822743068608 -136.438668448802 -138.611176986218 -140.311522811115 -143.28487375796 -147.350914433899 -150.39782328926 -162.665174626582 -163.904189803888 -165.185103324833 -168.094756259511 -171.254758943819 -173.457789341201 -175.37325499078 -177.184215203073 -180.024250433015 -183.159292111335 -185.857357154673 -190.271232060066 -191.550441011983 -193.641368364819 -196.570808259533 -199.421513464778 -201.375936752226 -202.494216602584 -204.989636466999 -207.773693520925 -210.288512968799 -212.508050717515 -213.936302938445 -217.248862748462 -219.609405466188 -220.735989794731 -223.418645520761 -227.859103658981 -230.639123967174 -232.655433182539 -233.763680796337 -235.976435824894 -241.099993091999 -244.155658691491 -246.58155613232 -248.252118887027 -250.065322069771 -252.900455353628 -256.132295675208 -258.588141453294 -259.880032200059 -261.71465690854 -263.5830329677 -266.687926522501 -285.340980753537 -288.252613767054 -289.955868041873 -292.608277785528 -295.68941006351 -1.28385967098619 -7.72760269143728 -10.5876628625254 -15.9656892366826 -19.2879869006329 -20.9874859867587 -23.7144281039641 -25.6023131246978 -27.8098973845081 -30.5017030831223 -34.3478065042738 -37.3395433960523 -40.4053642066679 -41.9999430951675 -44.7572732395761 -48.0100777089755 -51.7859154918625 -54.5768803917144 -56.4171833286869 -58.8226642553247 -61.4969830320774 -64.5444617997873 -67.0140633023643 -68.3517180858712 -70.0392598234578 -72.8218285847779 -75.7364312123032 -79.2179529745704 -80.9835394092626 -82.5456495736998 -85.022458483626 -87.9991862634265 -90.7049978517873 -93.0056004204228 -94.1394432759024 -96.920712646007 -98.5477000387738 -100.089765777831 -102.721322620304 -105.973543329267 -108.254902128079 -110.123398336806 -111.963853390006 -114.143683349858 -122.749832023326 -125.594756513407 -127.923649788598 -129.567377298395 -132.473521171206 -136.492410623125 -139.811339918901 -145.137469299126 -146.369414350887 -147.877643964366 -150.994065427703 -153.828299956794 -156.008997804017 -157.787859921609 -159.885933832542 -162.683259007954 -165.432318832338 -167.971266990063 -172.653372576649 -173.929979528983 -175.901378228331 -178.904282519066 -181.603556772821 -183.31704936951 -184.465319414671 -187.066763752093 -189.795173936578 -192.485091102772 -194.689344891271 -196.200646680859 -199.641752086869 -202.017711612508 -203.100721106656 -205.671001774986 -209.981675808879 -213.059919524197 -215.039584574812 -216.182111477141 -218.302007121634 -224.28288961673 -226.841152521351 -229.286299688457 -230.945480221203 -232.73084024967 -235.096921280811 -238.528773430187 -240.759286640675 -242.041067608218 -244.001709651559 -245.924978133368 -249.180075227196 -296.475035071684 -299.478792918549 -301.237498208429 -304.08265693856 -308.126765169824 -1.29607267907621 -7.77828458706556 -10.0247605715676 -14.9821202248617 -18.2888796027386 -19.9161240742033 -23.3241733788675 -25.1745271333643 -27.420573643782 -30.2247665532714 -34.2795321581921 -37.0634345624468 -40.0964083054819 -41.6767999225496 -44.4344453899854 -47.5630918926441 -51.8020215997533 -54.1969351348528 -55.8722843571703 -58.0343484690765 -60.5145243231733 -63.889859375873 -66.3869510641366 -67.6508484997987 -69.3847461052695 -72.085929716973 -75.0988379986163 -77.8496245812908 -79.547073934622 -81.1802860538832 -83.797820049259 -86.8264836595694 -89.7285469277719 -92.1837445487052 -93.2819883690963 -96.1220758573408 -97.5020938435009 -98.9743306992013 -101.75450572687 -104.724708099332 -106.903036822072 -108.708880378067 -110.418902804277 -112.760247775481 -119.469192579039 -122.348942403895 -124.849664024507 -126.487701083525 -129.117432209836 -133.231612690912 -136.556722570522 -144.326331914734 -145.591212324588 -147.290931103543 -149.862972426059 -152.967083675293 -155.400017703402 -157.146111793884 -159.073193659181 -162.15351030412 -165.352035868979 -167.839293963274 -171.68655073991 -172.986750690862 -175.248173514648 -177.985631915687 -180.733484739151 -182.486289406473 -183.638827355372 -185.943991358613 -188.994696554312 -191.283463932099 -193.429211378134 -194.873254370135 -198.245145583808 -200.410441471426 -201.528325400543 -203.921034145506 -207.996928581562 -210.888557997333 -212.801014481417 -213.943978563509 -216.011669733473 -220.635537730029 -223.478936068213 -225.632578476864 -227.321990633911 -228.987968168001 -231.507658532698 -234.577539000463 -237.391006971645 -238.736472150355 -240.723721481197 -242.782076751121 -245.586861265374 -254.315748450631 -257.029929012367 -258.767445927236 -261.672542355548 -265.742870653839 -1.28949500100367 -7.4729905637837 -10.0570782440201 -20.9656404173037 -24.1284396109419 -25.8599557939777 -28.7597306618422 -30.6215207821615 -32.9194093273416 -35.80770947101 -38.9748046500028 -41.9412761275004 -44.968280333373 -46.5601692875275 -49.690029024596 -52.6219401786991 -56.8621301685095 -59.2618087230466 -60.8811185465025 -63.2221509481761 -65.4637080853692 -69.8337694388893 -72.0380650674729 -73.3349537082933 -75.0769118115379 -78.0359465541557 -81.9086312544596 -85.1498509721512 -86.7463027970455 -88.4041409365433 -91.0107454912079 -94.1428204806003 -96.9772950851094 -99.286594217433 -100.469356426089 -103.273276776707 -104.579310932428 -106.02906570123 -108.864229189504 -112.134016256693 -114.591322844521 -116.415230619577 -118.181243354968 -120.576764019418 -125.775970554139 -128.518133832032 -131.018303649101 -132.62122012828 -135.472717833475 -139.294742983807 -142.764741867415 -152.495952441613 -153.716049920762 -155.275204046431 -158.344703517029 -162.136497989125 -164.58612025974 -166.368905654024 -168.397194419212 -171.304433796017 -174.286039665524 -176.784677350651 -180.438275995664 -181.730037413871 -183.808123571654 -187.14121319911 -189.646440683396 -191.362019955833 -192.498847102184 -195.013045856866 -197.633366413683 -200.061140197162 -202.404130364327 -203.876652025344 -207.356343395811 -209.659135617615 -210.754243457844 -213.348013809216 -218.727459258557 -221.549508338877 -223.407537279841 -224.502139756908 -226.663269812506 -231.268002591225 -233.957752221213 -236.242259244505 -237.986530859198 -239.889194856914 -242.5852425007 -245.894249426271 -248.660289133333 -249.959083095189 -251.822115011634 -253.800981037824 -256.828806143361 -262.802758446634 -265.250787394872 -266.96108099225 -269.571213367484 -272.831909352482 -1.30565322742813 -7.72247092867214 -9.7896233076089 -18.7759185068104 -21.8420215675285 -23.5936001546534 -26.6747435858532 -28.3287360551888 -30.5630027208205 -33.5611703862877 -37.8329384794721 -40.7281324919438 -43.924871003025 -45.510129526688 -48.5390929531294 -52.1180286627271 -55.8195637100761 -58.3252905043208 -60.351013335908 -62.5828849608019 -65.2341983631355 -68.4180110244911 -70.6716937160713 -71.9588128278249 -73.6007333854251 -76.6346592777128 -78.6612482375416 -82.0382919773891 -83.5699707774888 -85.3136996774736 -87.6786893340881 -91.3785344184172 -94.0869721656744 -96.4682381148498 -97.5539478861939 -100.346423553035 -101.657642879818 -103.154415890792 -106.027232934679 -108.803422835819 -111.066051167079 -112.894454069314 -114.7591108033 -117.018571436241 -122.796573899218 -125.82812801574 -128.04043470575 -129.714998402453 -132.567324265781 -136.487451832914 -139.868839583779 -148.342862044372 -149.55310857072 -151.082939662305 -154.213185784212 -157.363590021766 -159.652072002438 -161.348548514005 -163.34757398264 -166.178385597708 -169.105680038277 -172.047669114529 -176.31464569975 -177.625579021772 -179.880071924678 -182.793688020567 -185.583812801175 -187.39759494583 -188.544842991705 -191.183667722816 -194.124500146709 -196.471959059176 -198.629661597218 -200.149858157645 -203.981389488455 -206.66264390507 -207.861272339107 -210.320548173185 -215.055140122654 -218.036167335585 -219.903941255694 -221.055050173827 -223.359441409009 -227.691924436213 -230.633989520712 -233.165098316123 -234.830723120491 -236.480540173189 -238.982730133399 -241.898557447879 -244.376006508368 -245.658418853691 -247.729122501243 -249.610336915576 -252.496324510731 -271.66226600399 -274.472451445484 -276.189109855771 -278.758179806135 -281.666809200964 -1.30717385533809 -7.53206482693912 -10.2309900658988 -20.8685589707329 -23.8170832384379 -25.4864069876412 -28.5919417649784 -30.4625750542874 -32.6246523939507 -35.4506296266033 -39.5652641621317 -42.338254759247 -45.1673330423302 -46.7300136575148 -49.4490747319032 -52.8832119915537 -57.2283755588183 -59.7249738232773 -61.5961870374956 -64.0221166561622 -66.5378192344458 -69.8091948807083 -72.060441223289 -73.3937694758498 -75.0495787931967 -78.2311450111667 -80.9226882322743 -84.1200858786754 -85.6743763380396 -87.4383243141178 -89.9346190367511 -92.8794731515397 -95.5661528021088 -97.8714735493914 -98.9789685396423 -101.856275058826 -103.14410659984 -104.787313902589 -107.791133354883 -110.590401708834 -113.029076813325 -114.842352400794 -116.595207851367 -118.759405130148 -124.257940111808 -126.808897852416 -129.325919796105 -130.979682538426 -133.986345881001 -138.228623598147 -142.067976615392 -148.069807516611 -149.272581244462 -150.775653358318 -153.622545429502 -156.770787789407 -158.86920704536 -160.694745014978 -162.748468825095 -165.617842945649 -168.883790224508 -171.702711670369 -175.707045898048 -177.032289541855 -179.170920665996 -182.046884354833 -184.598261799564 -186.437641781822 -187.586468245277 -189.90279702463 -192.780137331088 -195.382173680701 -197.530584525908 -199.000688567645 -202.629683998798 -204.886729139015 -206.11658784461 -208.426203896019 -213.551540841774 -216.324110771412 -218.247765479694 -219.378785227206 -221.658241882659 -226.152143724359 -228.884488178414 -231.174178888538 -232.850707402169 -234.598848939811 -237.404289138028 -240.823410192481 -243.527566996365 -244.81866630647 -246.779146382596 -248.795928311335 -252.105768999938 -263.294482845022 -266.156644618064 -267.909707378499 -270.707248214579 -273.729234654689 -1.30356244178982 -7.40747813111696 -9.73304660356656 -16.9010821346575 -20.203461081755 -21.9384574279714 -25.7643317172104 -27.9541493731034 -30.2449688067235 -32.9460962093632 -36.8489818403787 -39.644224030677 -42.534505642799 -44.042576928983 -46.7884697915815 -49.9433375252459 -54.1110762734536 -56.5857780714599 -58.3591891074743 -60.7089734286357 -63.2610822031337 -66.8178094462979 -69.1115032863848 -70.3878461034776 -72.1046868305006 -75.1167805694568 -77.6126513722776 -80.8709877204207 -82.4000639357559 -84.0165176069818 -86.5484116041228 -89.8127851305353 -92.4792472792772 -94.6182616554343 -95.7513092082606 -98.6654324357339 -99.9526867898896 -101.542944052464 -104.654082329269 -107.972217920447 -110.564285716308 -112.455315140734 -114.349252404233 -116.526212921988 -123.595571985678 -126.313515480748 -128.64988462072 -130.249372552113 -133.020565011778 -136.818170847626 -140.348365891135 -146.795512223733 -148.013027739722 -149.590236318354 -152.634899556261 -155.607197225507 -157.941746247862 -159.781938670411 -161.949625070595 -165.117960249688 -168.142348604571 -170.619075539508 -175.259503916778 -176.52907126096 -178.733961894765 -181.67974678495 -184.283563141605 -186.096469285347 -187.269965981429 -190.049061844068 -192.841553241555 -195.550054437293 -197.64703221309 -199.112119520051 -202.935108995783 -205.419202460896 -206.660845852917 -209.17789229657 -213.287917067608 -216.179249777133 -218.355952652694 -219.430967908422 -221.745900848268 -227.112406249221 -229.968214643051 -232.147676373434 -233.829187569175 -235.630591808604 -237.987541152185 -241.342526133394 -243.78775937242 -245.112825793193 -247.05533044029 -249.166797428163 -252.41213452987 -279.112922912999 -282.283656558117 -284.042327384828 -286.805680682829 -290.206518921661 -1.29433770769259 -7.21126808492455 -10.3324618094827 -52.6126847706235 -55.3773429519513 -57.0661821469069 -60.477126460473 -62.3481967845993 -64.5846027022074 -67.4475668293762 -71.1814125413152 -73.9028705057276 -76.6593899735767 -78.2113617752861 -80.9073834635272 -84.3698570450526 -88.3092456141971 -90.7306001193764 -92.475178148381 -94.7632639032227 -97.371395298722 -100.562347480922 -102.689860067355 -103.955871327626 -105.693893559716 -108.278513574608 -110.333697465603 -113.489400869989 -115.281704337312 -117.032918664926 -119.587663418314 -122.407064574832 -125.410696420713 -127.836412148507 -128.988631380419 -131.928005072783 -133.212773312647 -134.806298944448 -137.64799481498 -140.548421625821 -143.250301556388 -145.088415754605 -146.868444225876 -149.172440034005 -154.764018490214 -157.430653367336 -159.690145981598 -161.354634876928 -164.198327560535 -169.056935596629 -173.074678840231 -181.686149002238 -182.948310180039 -184.543656181667 -187.111369458887 -190.241587618351 -192.518430193244 -194.365272276784 -196.290296715652 -199.286382615872 -202.089626588258 -204.904240312618 -209.490970123699 -210.803986654929 -212.860544492634 -215.640291257707 -218.321161214238 -220.158381413524 -221.264181227065 -223.895291933703 -226.810876090682 -229.270753260407 -231.454289330162 -232.939137964466 -236.30197834435 -238.68543116401 -239.846388081505 -242.310520808972 -247.13319163041 -249.831937693755 -251.683247449296 -252.776182037021 -255.047275899267 -260.019716613087 -262.684319242037 -264.950852781416 -266.512168058869 -268.176743400177 -270.955827594027 -274.097549321768 -276.729396934158 -277.917020154579 -279.776721086264 -281.815540445423 -284.838527323303 -294.919944206343 -297.463873867025 -299.126029987308 -301.700118599853 -304.874201299399 -1.29321165880937 -6.92197711687962 -9.29528102751828 -17.7434299928189 -20.9472601051846 -22.6066535953418 -25.9369255291276 -27.8748888184386 -29.9346392027476 -32.7334659796813 -37.3702727545601 -40.6991652035852 -43.440345527989 -45.0223342619393 -47.9030822996215 -51.1932298314909 -55.0042455730645 -57.4768886338437 -59.4280639770952 -61.7689808444426 -64.2750237538858 -67.6648552787376 -69.8695034266977 -71.1719658356483 -72.9571388686418 -75.9160092185395 -77.8889629258165 -81.209582194586 -82.7992232598268 -84.4128157293235 -87.0750786161255 -90.3581920609167 -93.7052188719856 -96.0906420171219 -97.2251681048678 -99.7871048575836 -101.305711458387 -103.071753624894 -106.00381932674 -109.025037941858 -111.478520440931 -113.225096587193 -115.115705352624 -117.338070182854 -124.263786871947 -126.952721396682 -129.319622394002 -130.922812077101 -133.859062754594 -138.771718331059 -142.33597495452 -148.002139062219 -149.29182312503 -150.755040951478 -153.4243753489 -156.775665720471 -158.976711120864 -160.794380586156 -162.768054900882 -165.629744064197 -169.160761382995 -171.464459044091 -175.552600332255 -176.832408075306 -179.038319030726 -181.996210683609 -184.72104116145 -186.538059023854 -187.718432915437 -190.277324511999 -193.058448743365 -195.530907196516 -197.651744631255 -199.154767268177 -202.416668251351 -204.97891122922 -206.188495044673 -208.401883101157 -213.15531520577 -215.914853443043 -217.845938121065 -218.92933018644 -221.132934209302 -227.226727170851 -229.725371669379 -231.951389754269 -233.61574080295 -235.477208595136 -237.860187262186 -240.994475241563 -243.974281517223 -245.205911770365 -247.267515938258 -249.200572412186 -252.254988902845 -265.069143464514 -267.705569864205 -269.374775937992 -272.044316036663 -275.005888327012 -1.28871076073289 -7.65402042347436 -10.4766085825599 -119.646660771418 -121.934742775326 -123.674021285863 -127.09701157571 -128.936320238096 -131.186637083118 -134.20330915086 -137.798070933926 -140.984749068734 -144.169193060368 -145.785859022954 -148.856148645366 -151.996658213846 -156.387321129985 -158.75581893298 -160.885867287268 -163.011806386103 -165.666459051247 -168.646797379953 -171.027577926694 -172.294390436191 -174.027744033957 -177.069087359789 -179.627820421786 -182.651220345442 -184.177770487811 -185.961233638017 -188.32262426935 -191.627749789028 -194.979170571895 -197.332016996266 -198.48283659601 -201.634015828861 -202.981000399807 -204.515578107689 -206.996400931338 -209.823592306742 -212.305837913111 -214.09823014982 -215.955374044444 -218.162072988676 -228.896287349537 -231.437142647353 -233.868619892197 -235.499564915548 -238.485734120025 -243.164805117841 -246.625011130227 -253.992075042077 -255.245400006624 -256.771291677601 -259.55717625482 -262.491932041781 -264.839830949493 -266.739099212019 -268.612999888412 -271.604742631059 -274.879152474515 -277.35296618548 -281.429962576074 -282.705457282042 -284.893118329073 -287.714399711207 -290.345565610947 -292.017519768691 -293.177067046482 -295.524621266855 -298.464546590302 -301.235947695264 -303.240372400325 -304.700950401802 -308.110730108841 -310.412224736351 -311.521364303481 -313.914759700196 -318.189569091667 -321.386702041685 -323.345917683822 -324.456051024168 -326.70543372404 -332.538044034605 -335.266194429179 -337.492212154713 -339.169688429589 -340.762321340329 -343.215922485758 -346.224966288587 -348.606867158093 -349.897418546015 -351.741772761392 -353.872409155523 -356.934450987738 -363.998273000747 -366.528876194467 -368.242998793172 -370.781552334577 -373.813393083644 -1.30311388877232 -7.64627533122195 -10.6387089958206 -27.4103448688533 -30.2823845874454 -31.9477506547475 -35.5257224359702 -37.7565432905384 -40.1212184950222 -43.3594468482639 -47.0206088024017 -49.9512243074466 -53.1396893017841 -54.6805766643036 -57.7021702707311 -61.7226092647963 -65.3948527035484 -67.9362614421057 -69.497177930468 -71.671212819655 -74.1507659257161 -77.2583790779157 -79.392099522661 -80.7050817810028 -82.3836434052886 -85.1728133775347 -87.9495416776146 -91.3780542131625 -93.3601704035311 -94.9303974190539 -97.3844536553849 -100.749520753115 -103.407028548256 -105.813162370005 -106.983604255449 -109.88538639593 -111.257043433441 -112.726340816725 -115.475030170581 -118.463786858578 -120.849062310628 -122.662464110348 -124.514090615224 -126.803405549932 -150.703294106918 -153.579592958597 -156.037159739603 -157.62363392861 -160.532245787493 -164.759209320081 -168.259844395195 -173.870699909374 -175.063512987845 -176.458999297184 -179.422684703833 -182.482427029564 -184.592679457756 -186.32089400739 -188.294539852592 -191.381329902848 -194.480407026961 -197.58943575971 -201.589147931488 -202.873751005779 -205.108969486574 -207.996329325491 -210.878313894843 -212.657489484152 -213.805909621716 -216.405663760069 -219.389866826103 -222.150683798843 -224.270082025926 -225.766037324195 -229.041988396174 -231.16927673788 -232.340694231269 -234.762564910116 -239.03760942937 -241.704012144095 -243.569572233906 -244.734901461621 -247.146389697397 -253.610290574281 -256.475690378543 -258.956183464631 -260.663388721054 -262.490043984402 -265.150468193352 -268.484946145446 -270.829725469257 -272.082038804304 -273.929306691896 -275.864283030473 -278.95995195055 -285.391677264333 -288.011608548134 -289.799974335621 -292.469299324652 -295.737778196537 -1.2883855326147 -7.0076177086781 -9.16292618050765 -14.0940173308745 -17.4538003956082 -19.0950756718174 -22.4353323797484 -24.2565955926045 -26.3813734685968 -29.3229812110382 -33.1767747500776 -36.3227691792941 -39.4442225305879 -41.0797475478921 -43.6846995286141 -46.9272180691596 -50.9859259278508 -53.3006874445806 -54.8734090099166 -57.205840290723 -60.1953666562663 -63.7175490906996 -66.0182161372073 -67.3124155446106 -68.9814617377661 -71.9082663748649 -74.2201034772721 -77.2146339199006 -78.8658519986024 -80.5520188771118 -83.0739449387345 -86.2422974740117 -88.9284137254169 -91.1746293837927 -92.2812708018049 -94.9928755857198 -96.470007816749 -97.8805185991147 -100.674617433093 -104.104670104342 -106.450871646551 -108.391891933684 -110.16685209717 -112.51576749132 -117.483841595514 -120.340185879376 -122.6035569362 -124.346327372793 -127.334857357844 -131.955469638724 -135.536634169285 -142.624646314993 -143.868938098546 -145.401283281981 -148.336445664853 -151.896605385423 -154.121352807687 -155.836284611167 -157.691879306966 -160.453174444051 -163.71554190528 -166.518891088955 -171.269404025323 -172.567562040345 -174.847597110167 -177.885386516109 -180.677843034241 -182.490680321318 -183.624948795337 -185.930104200588 -189.166378102097 -191.925108978091 -193.953243395142 -195.35941197073 -198.454096987057 -200.800171252556 -202.00658922465 -204.366810702255 -208.279993543453 -210.806748318041 -212.6959202447 -213.782544403667 -216.061323198976 -221.785882618891 -224.508732251326 -226.700281545737 -228.41125631753 -230.187629053842 -232.742645537668 -235.615405087459 -237.923477304807 -239.224141316999 -241.316293977675 -243.307924772132 -246.192783257358 -263.954139048428 -266.498444414617 -268.298647593395 -271.352324746156 -274.602546968988 -1.28805081524785 -7.28395965058121 -10.0361126947019 -16.4066213220942 -19.8360688604466 -21.5234268359785 -24.8104370665873 -26.5037739183587 -28.6651869651948 -31.7425463848353 -36.4470673740961 -39.2620538569968 -42.4423780655081 -44.0446782727622 -46.7048202557946 -50.0614043976146 -53.5749186655597 -56.2358487606604 -57.9211154649742 -60.1107487783798 -62.4540973220868 -65.7685440883645 -68.267001771923 -69.546322677224 -71.336464123919 -73.9397307156669 -75.8235808947848 -79.1660427629547 -80.9879858926823 -82.8144908445024 -85.2557032256116 -88.8045162632174 -91.4026261082597 -93.9749193467721 -95.1187593651858 -97.7709476140953 -99.2337989813628 -100.860532003502 -104.110109493541 -106.924733121835 -109.493838290167 -111.324027911489 -112.992841668747 -115.006786480523 -120.709944653904 -123.460400402694 -125.871356903099 -127.556412986736 -130.570823290719 -135.613293116536 -139.275804668041 -145.373225218876 -146.636827875754 -148.058907615528 -151.053634370686 -154.666973046706 -157.200923072093 -159.000553599433 -161.055794259188 -163.838459913327 -167.370543807874 -170.172632195773 -174.540194024235 -175.834057879822 -177.91977898149 -180.734165055071 -183.340816569098 -185.102190298558 -186.251401333769 -188.905886363596 -191.962369773586 -194.683440781254 -196.888492455941 -198.347638704495 -201.536802412857 -203.9979854152 -205.252720550128 -207.80449394232 -212.310138318348 -215.181324907576 -217.029502657282 -218.148694805435 -220.569420951211 -226.775703498862 -229.574176058197 -231.861377600793 -233.452055508871 -235.138560664449 -237.805797880693 -241.326753426101 -243.66579062004 -244.914146445578 -246.905952476366 -248.976142183631 -251.751921511701 -274.837470863377 -277.457428006646 -279.208959321731 -281.789058424433 -284.816150047134 -1.30345661870541 -7.93452934460165 -10.5508678764165 -42.3176473000578 -45.0304766453634 -46.6542587820762 -50.3404992749054 -52.1121152611383 -54.3265068609161 -57.2744355687625 -61.7648237759432 -64.9022276308167 -67.7229472246579 -69.2828863665338 -71.7631491085931 -74.8955233785635 -78.2271184835296 -80.7044496334113 -82.3089892545084 -84.538010977611 -87.0407081165076 -90.4016690133619 -92.6114313947911 -93.9223248146228 -95.4814880147194 -98.4663200283712 -101.780961732152 -105.017990388527 -106.727569110971 -108.223571450681 -110.886580654351 -113.706221980711 -116.323877847397 -118.451820552639 -119.590804927001 -122.51193160809 -123.802112379317 -125.343136943343 -128.172346354491 -131.513400475653 -133.904662579088 -135.806016104784 -137.657313981938 -139.968929832213 -145.068359088885 -147.89323686959 -150.235512214323 -151.89723204507 -154.734954740455 -158.99319414479 -162.350490632278 -171.10402847201 -172.393849087726 -173.792648459509 -176.612242562015 -179.733621175189 -182.124771711786 -183.873441082055 -185.805676640909 -189.005013277762 -192.372504919156 -195.188804892529 -200.258286911979 -201.56773557776 -203.829601184978 -206.791928797221 -209.772340276156 -211.51508058357 -212.681557852554 -215.107215494759 -218.033234659929 -220.651517572577 -222.845793363463 -224.356912406184 -227.444250578723 -229.704150325694 -230.81424134703 -233.202413544408 -237.726999193666 -240.720395946655 -242.692238432294 -243.815572095354 -246.116799156133 -250.511748979807 -253.396955540184 -255.531770345829 -257.242259392516 -258.958864634525 -261.709782727119 -265.094692644406 -267.501814825252 -268.731599576242 -270.721210469906 -272.891674632887 -275.759525338732 -287.119554985647 -289.753138979241 -291.501371691572 -294.160949755922 -297.185946444219 -1.29627630664657 -7.56379042515695 -10.1788548552123 -21.4235882317362 -24.6573078319588 -26.3316582715722 -30.2659944735352 -32.257084371455 -34.5447082388866 -37.8185223149169 -42.5490272662241 -45.2888417257388 -48.5503816337592 -50.1606342294697 -52.9674820102876 -56.5385623141907 -60.2299547992398 -62.573703224072 -64.2513856885888 -66.5588946723159 -69.2629843710066 -72.201813463907 -74.4651847927306 -75.7603964032612 -77.4940592579644 -80.7582843431228 -83.0438170658539 -86.0099304980858 -87.6759098901135 -89.4144201639416 -91.9466675880548 -94.8821974305781 -97.635265502044 -100.311247740125 -101.455231282717 -104.146183914824 -105.662462261137 -107.126284571711 -109.722754486142 -112.843117948449 -115.497298513494 -117.404950841652 -119.222414056531 -121.586305460299 -127.520263075664 -130.14789155943 -132.383725196318 -134.041832169166 -136.770827272666 -140.784272417121 -144.311141208524 -152.692753046468 -153.908569886998 -155.371437271465 -158.319015538955 -161.421970717854 -164.034979291461 -165.898885481729 -167.873628461017 -170.703780565961 -173.685866356761 -176.333566473117 -180.781520736887 -182.066204121977 -184.084151898101 -187.409243116809 -189.976946207635 -191.956369714123 -193.101636707935 -195.612656205428 -198.596358883861 -201.3286246197 -203.482889885829 -204.975009651986 -208.027476629952 -210.388025973093 -211.506895853648 -213.677601845026 -218.184120977237 -221.069079374943 -223.033700943532 -224.171785235584 -226.749401425709 -232.335556486965 -235.168457844748 -237.489153536961 -239.201193170663 -240.921272781769 -243.433109619779 -247.146346621499 -249.764050242635 -251.026425922715 -252.817721452831 -254.727315692808 -257.883319578818 -266.40072258417 -269.042282713561 -270.71146555558 -273.668590749236 -276.710511760181 -1.29049704158444 -8.09591856678051 -10.7378684138184 -16.3346067226262 -19.613404513763 -21.2628691610768 -24.526541229848 -26.3856662357492 -28.4415354202691 -31.340816916307 -35.4334381279096 -38.3713541334532 -41.2090199287491 -42.7744249378624 -45.3995456901907 -49.6330469578821 -54.1289492121992 -56.4773107681675 -58.6077808703076 -61.0463001242163 -63.4458937411044 -66.6148197040023 -69.0280075594892 -70.3105411030372 -72.0666756044456 -74.9650809359652 -77.0664416275339 -80.0723036045835 -81.5203198418948 -83.2543512400941 -85.8178433648277 -88.6772035858683 -91.5030371658325 -93.941444437889 -95.107440851261 -97.9716479530185 -99.3620754264039 -100.897830693093 -103.936622339974 -106.773393545613 -109.181458490095 -111.079355472325 -112.90779342043 -115.080973761195 -122.204988999591 -124.872906069505 -127.376498734509 -129.073708741178 -131.740111998675 -136.53339022174 -139.936223502964 -146.706293946203 -147.967846512276 -149.469685804869 -152.455871173097 -155.979758346199 -158.213515642933 -160.015927315459 -162.038580057117 -165.018054983194 -167.981341791586 -170.553268884303 -174.806247566865 -176.073614415927 -178.203948094664 -181.364119506931 -183.830249178919 -185.650261070425 -186.778198605627 -189.240552231262 -192.061889275756 -194.784721641927 -196.950922866429 -198.379813393213 -201.915413778341 -204.312266371114 -205.454580319935 -207.636263439498 -211.812515229165 -214.722410715887 -216.630643464377 -217.811393489063 -219.933422600858 -225.812905172097 -228.578843760823 -230.877583319775 -232.582094361617 -234.457065533669 -237.356103985781 -240.817609075168 -243.417810860667 -244.660003856331 -246.668087248232 -248.616016987917 -251.646931843936 -276.69734411937 -279.623642726117 -281.317919424013 -284.077478042639 -287.656754159471 -1.30009095464811 -7.66512464000602 -10.200010281221 -16.6146638793639 -19.9204699293315 -21.6143593903793 -24.7146333384638 -26.4691597872428 -28.5943198496285 -31.4123796489868 -35.4346521108597 -38.2489174595709 -41.0788696965031 -42.7062156310655 -45.846090755563 -49.0825227710244 -52.6213388062493 -54.8764404449909 -56.7612497724948 -59.0290959847691 -61.9439751709366 -65.0329723886171 -67.2254683123986 -68.5334093327454 -70.2651521250075 -73.1864443325476 -75.7660569825744 -79.1974638680332 -80.8674665496604 -82.4676833626562 -85.0289271216185 -88.0607195273562 -90.7284584698328 -93.2443040383656 -94.3730873233379 -97.0520249086197 -98.4688739977862 -100.07334066078 -102.888004546318 -105.965385820219 -108.408735534537 -110.285994234674 -112.121764486998 -114.479454250604 -123.129820940059 -125.807872742912 -128.096140103163 -129.836799286883 -132.704106443672 -136.744706945549 -140.258370950388 -146.057189700825 -147.275740589396 -148.736803129316 -151.683303865754 -154.715552043917 -156.791296110475 -158.620444478156 -160.564716830647 -163.623901633518 -166.984362525926 -169.261574230407 -173.43341137556 -174.716983878199 -176.964771039539 -180.266347513116 -183.172470912905 -184.866297536909 -186.051123629047 -188.412676799262 -191.371982001737 -194.055350330531 -196.25600076588 -197.78259774192 -201.446683427455 -203.65086751394 -204.730727676248 -207.042965336671 -211.028010875275 -213.831961835076 -215.743022889476 -216.889030418999 -219.209939580818 -223.874125559515 -226.457753835933 -228.682860232926 -230.402872533186 -232.371018426398 -235.050016489589 -237.963672392904 -240.353876205193 -241.550711673156 -243.501234770443 -245.548692570163 -248.74913490591 -260.513647699202 -263.188536801995 -264.830144806625 -267.500930464409 -270.573191741068 -1.29895695566509 -7.21022015818853 -9.35117051151552 -17.1061930714909 -20.2853172940282 -21.9623529492416 -25.3583015686448 -27.0156173347414 -29.2695214409398 -32.0466661901924 -36.7419504875268 -39.5329574946071 -42.6022160498752 -44.2032589640671 -47.038089123928 -50.2967500236575 -53.6651124819167 -56.0038223174367 -57.6579872330084 -60.2612741200715 -62.888399662235 -66.1198067602488 -68.5884869514358 -69.8889805217399 -71.4295447911372 -74.4509123790176 -76.6480004512648 -79.9371580158096 -81.4035463842622 -83.0681400700753 -85.6539573371423 -89.0145107843058 -92.0709382433115 -94.6485630751398 -95.846685034022 -98.6343481656559 -100.267604442021 -101.71712435425 -104.428048490902 -107.500311415308 -110.085426335316 -111.911147586574 -113.657931102141 -115.941221434978 -121.164416214202 -123.749023038079 -125.909771042003 -127.544699114264 -130.690453168885 -135.083742843112 -138.757285853932 -156.108924426391 -157.351834811769 -158.982710735455 -161.689844250557 -164.528969008947 -166.902882168176 -168.718094894622 -170.897750560766 -174.07818140664 -177.020389245255 -179.331098962646 -182.871827866579 -184.155032531215 -186.629283831535 -189.421415772811 -192.111119148285 -193.894067450466 -195.045720997666 -197.317580718205 -200.263230608622 -203.07945561586 -205.092843795271 -206.636230667176 -210.353169115256 -212.683101451391 -213.773354471421 -216.350518253889 -220.087043624498 -222.611819005675 -224.401517073307 -225.551152313255 -227.786207956172 -233.908737225275 -236.934679626945 -239.23846437187 -240.909071867978 -242.610034228583 -245.329621948815 -248.749391520787 -251.575810893577 -252.83455985985 -254.732556828657 -256.762919828048 -259.575896565999 -270.328723595108 -272.82236063143 -274.4580833032 -276.883416735794 -279.929590859307 -1.2929440693109 -7.20099686377383 -9.99738152242217 -21.2184854362349 -24.1881092569951 -25.8226081665726 -29.1053041120665 -30.87788162654 -33.1422368813689 -35.865630672373 -40.0612544239929 -42.8296412151982 -46.3208658012728 -47.934325109419 -50.607259331511 -53.7602101494536 -58.1569616779421 -60.6832237370295 -62.4482406344162 -64.6692068385147 -67.0841725908839 -70.2664839017098 -72.4813395143555 -73.7867882912825 -75.4507450427394 -78.2607286509846 -80.9372405025476 -83.9502304728072 -85.6105276881275 -87.4713605939622 -90.0020892986137 -93.2605886171982 -96.1090119862562 -98.5162794652068 -99.6405172591293 -102.286111829098 -103.734828239113 -105.282057530796 -108.022545961476 -110.999816551759 -113.334135347088 -115.085703935047 -116.821467633108 -119.031476316864 -124.077185436124 -126.541380465935 -128.804288019565 -130.453134307827 -133.216021064477 -138.021616246447 -141.935960491767 -146.956325506912 -148.235240463434 -149.686316320524 -152.947592741292 -156.208084804255 -158.56582257684 -160.422662417007 -162.568475027917 -165.515028804345 -168.732809504735 -171.174953773667 -175.27804440396 -176.564449884822 -178.869583977262 -181.847549363436 -184.291444778625 -186.265677742964 -187.395471759021 -190.106040632337 -193.318452753825 -196.058379026229 -198.188325107891 -199.672545968256 -203.096325496654 -205.253091749747 -206.394250223277 -208.862222837792 -213.063246029228 -215.861276369022 -217.816611040102 -218.938588179358 -221.172117353328 -226.467990332191 -229.10107973647 -231.388826216238 -233.060962903526 -234.860117136035 -237.338989884499 -240.453542047413 -243.11279752227 -244.360442901259 -246.349617660635 -248.331002469713 -251.198659808703 -265.248532910252 -267.935618087567 -269.662695052319 -272.506747617597 -275.512083007928 -1.30579052555588 -7.81021749613399 -9.74733421847771 -15.209510721658 -18.5274340773995 -20.2923008160978 -23.3162371513589 -25.3390673198574 -27.4325239696811 -30.2314290474924 -33.9811683280271 -36.8564543805636 -40.0376182686971 -41.5999256006352 -44.3870844794363 -47.7548142122781 -51.4047065212053 -53.756079129892 -55.6152559126186 -57.8744720022846 -60.26516326452 -63.6661484337846 -65.8729783279888 -67.1446256814869 -68.7940728344499 -71.6694166229785 -74.3897473492704 -77.7086498439941 -79.784894189367 -81.4055901664771 -83.8436953854821 -87.0180434166513 -89.8783486796321 -92.1430572531392 -93.2861432517658 -96.2576197876014 -97.6779391239853 -99.2516726500609 -101.823972411888 -104.936863597559 -107.331421435761 -109.176230727058 -110.967259188682 -113.240635632354 -119.412139435866 -122.066252695186 -124.448190536425 -126.038571354775 -128.952467010569 -133.086090453116 -136.863476632882 -150.097341209875 -151.312368758432 -152.760036245673 -155.612568881897 -158.654413342167 -160.886543271527 -162.640644192783 -164.691602323867 -167.616471029031 -171.29482143912 -174.027424672568 -178.552383926941 -179.843986908287 -181.890983386479 -185.036889817214 -187.72178201612 -189.618651567829 -190.780437971852 -193.265176471996 -196.449566536248 -199.31424854549 -201.378767927614 -202.882155845285 -205.943133802297 -208.369152157139 -209.455507540642 -211.911534461844 -215.611696704406 -218.450589641971 -220.323651128826 -221.42388844771 -223.857311084963 -228.691231466552 -231.966828100203 -234.199358024149 -235.842332724553 -237.685844865443 -240.076707886594 -243.235889284165 -245.619070263052 -246.859843902866 -248.888158141692 -250.902985681049 -254.128620379178 -276.277241088004 -279.223242382547 -281.016847255379 -283.77638632951 -286.504234646232 -1.32909516338478 -7.99928192499147 -10.2289312977328 -15.907353490847 -19.5312877090833 -21.3386275897887 -24.3882332989932 -26.0766619217175 -28.2852847481439 -30.9700470402433 -34.717919609569 -37.5698595183939 -40.5928819524686 -42.2253723184465 -45.1007630653546 -48.294638045173 -52.3525223916044 -54.7709556885668 -56.3896198498247 -58.5560880261361 -61.2343589148457 -64.755526956201 -67.0922263219093 -68.3822224770953 -70.2752238510787 -73.017654682485 -75.4143735101684 -78.8949877568053 -80.4462613798474 -82.19398830889 -84.5692558215315 -87.6624211540101 -90.3982995524688 -92.7529857784135 -93.8682320168573 -96.9594909870462 -98.4265942897616 -99.9264203110094 -102.860083251342 -105.879073608668 -108.20914139346 -109.904815190834 -111.738985295412 -113.922738603576 -124.598055048566 -127.048005670668 -129.250284559597 -130.948446245935 -133.996467595926 -138.071361695779 -141.573079219571 -150.091238803759 -151.324458430817 -152.857484401945 -156.050329516518 -158.93537808937 -161.241802633808 -163.002843670987 -164.936230146921 -167.714165257945 -170.937862287118 -173.451001305034 -178.300071897549 -179.55639512519 -181.899720773823 -184.973864160307 -187.744393548929 -189.516629776942 -190.628113333576 -193.264467000731 -196.357139561137 -198.876393763059 -200.999625356569 -202.462378478801 -205.893664020038 -208.430411003477 -209.526289582359 -211.977985165982 -216.813201648991 -219.506187871037 -221.351353721815 -222.463449635201 -224.798442737836 -228.94659967425 -231.865003094372 -234.081406287984 -235.830280875835 -237.528606147002 -240.415927463234 -243.746599609981 -246.272731513817 -247.553324741459 -249.398946910559 -251.366092076443 -254.170059455755 -263.159707501794 -265.864323948834 -267.635360116535 -270.197252910823 -273.264197903067 -1.30340575278827 -7.86762261992923 -10.4051690949841 -16.6371020049438 -19.888186348012 -21.5958190872675 -25.5478829474642 -27.6723920776718 -29.8542526420986 -32.5897052650988 -36.9999759018539 -39.8453219797234 -42.6858804734027 -44.3413783421716 -46.9330019004221 -50.1733965316928 -54.0202987860699 -56.6267324372107 -58.044856995052 -60.2334705639452 -62.8712948620263 -66.0527827158874 -68.2445421990188 -69.5099657616285 -71.1732104696783 -73.8995966608155 -77.2417546423812 -80.2556453509814 -81.6941738107135 -83.3724773728467 -86.0510314467056 -89.2162209869888 -91.9214289186587 -94.2839177368324 -95.4344408311239 -98.0519951737094 -99.4911681153173 -101.236348355717 -103.95745248943 -106.877814963005 -109.208181810975 -111.017849777728 -112.858678040629 -114.949735653042 -120.404815416137 -122.995854997759 -125.404775831852 -127.085042074637 -129.791349031218 -134.057210877272 -137.779039986335 -144.723343857607 -145.993772623685 -147.365220167573 -150.268095233641 -153.155127697814 -155.381186869324 -157.274122645428 -159.223370478252 -162.093366695574 -165.147695874441 -167.886334905678 -171.890662460893 -173.192877519629 -175.579496504507 -178.727200524688 -181.30759893972 -183.019950106557 -184.16010330505 -186.491502361572 -189.603030160416 -192.415763218117 -194.580180045872 -196.049976288972 -199.365614730429 -201.696831684409 -202.792384258479 -205.163628979024 -209.577082632153 -212.193669980087 -214.21687138315 -215.354185714915 -217.837146030284 -223.116790784617 -226.051759375399 -228.173988031768 -229.817973886178 -231.607088070502 -234.326617254847 -237.931889646723 -240.329088710192 -241.540492181427 -243.548743844374 -245.545497905044 -248.441278757528 -258.198164049287 -260.645666679282 -262.398162932012 -265.245086799328 -268.42746704738 -1.29689485045197 -7.22878360106092 -9.7785933072316 -15.5056361306081 -18.8201455648022 -20.632805447886 -24.1635735665293 -25.9163898040523 -28.183117956342 -31.1849280132864 -35.0844822187939 -37.8499277143564 -40.7377049037677 -42.3332904424839 -45.1892662360263 -48.1658564286516 -51.617219199691 -54.1807836281793 -55.8231830933103 -57.9670640565308 -60.4358744463662 -64.0763829117142 -66.458857437663 -67.7728355206797 -69.562640961126 -72.7826750486179 -75.7918517243554 -79.217047476964 -81.7083382000367 -83.5556774706761 -86.0104358871746 -89.5620187602128 -92.1331386838798 -94.3674948662137 -95.4634883197429 -98.1215499906987 -99.6342865189499 -101.202777844776 -104.26193515644 -107.289361565172 -109.758604878283 -111.559386557076 -113.290111474235 -115.499726333035 -126.812188054583 -129.399660005996 -131.609092629714 -133.299780325197 -135.936269886239 -140.298955207433 -143.664693794753 -151.233964329162 -152.463692440906 -153.838667601393 -156.549898521203 -159.942690396342 -162.481486894641 -164.325290095112 -166.294048755699 -169.226413444465 -172.531519616378 -175.21459909362 -179.238721112927 -180.514591225429 -182.604602466268 -185.492650243234 -188.287612948166 -190.265790700613 -191.388352010545 -194.013683861553 -197.515035181773 -200.151440952615 -202.243841142253 -203.667528467664 -206.871502892766 -209.18835871348 -210.299996885723 -212.774726632747 -216.985572854417 -220.238054025768 -222.392557684896 -223.51047162086 -225.72808535728 -230.647011360889 -233.431300515919 -235.722079547084 -237.382097835952 -239.206645937418 -241.432979943547 -244.644316291624 -247.331438704905 -248.567155216873 -250.55392862612 -252.593603231926 -255.453455352172 -261.714631569627 -264.123585245246 -265.873018798792 -268.445973328477 -272.035708667568 -1.30590402697588 -7.55511670394081 -10.2460643815123 -17.4828749716084 -20.7873749306778 -22.5297739059556 -26.5033030150422 -28.2749715313323 -30.3924312080881 -33.0421029614699 -36.8384117940496 -39.6548450922425 -42.4965742526603 -44.0701483351548 -47.1154413279992 -50.3625759367266 -54.444059224796 -56.9438367636773 -58.880671136828 -61.2813799488656 -63.7411573205462 -67.0406648257339 -69.2848627314259 -70.5342355105493 -72.2212457281198 -75.2080650308638 -77.6033147151272 -81.21523385805 -83.4247800206783 -85.1165971987869 -87.5069282120054 -90.2393136269123 -93.0177999677665 -95.2028958638491 -96.3471138712001 -99.2705904667216 -101.052300869614 -102.464758911244 -105.500247374121 -108.756280115665 -111.204944877277 -113.10247797299 -114.988781737252 -117.271375706153 -128.706320035579 -131.315469794711 -133.721780740179 -135.372186601519 -138.452610568098 -141.96393456618 -145.133485602191 -153.662144854865 -154.906266430976 -156.49913468674 -159.534880155299 -162.401931058121 -164.856532237499 -166.695593904418 -168.729434680683 -171.702313933992 -174.812933492662 -177.68418781963 -181.835464172426 -183.094658560224 -185.567843656734 -188.267978141302 -190.947655413966 -192.90421094353 -194.030977087687 -196.391644399171 -199.459744019299 -202.17195472954 -204.236345402255 -205.730635933846 -209.719548068127 -212.041895400755 -213.262902474594 -215.693494835222 -220.783643146139 -223.825596580394 -225.972622199595 -227.109466686894 -229.484377628816 -234.271542355477 -236.92243660367 -239.286636086484 -240.872571122886 -242.563168968926 -244.946866941372 -247.988731563901 -250.574847791402 -251.807018500063 -253.793617778748 -255.921593922301 -259.011127757808 -284.757052053498 -287.700518017576 -289.421520376652 -291.988676991731 -295.109335143133 -1.28773669388586 -7.31052321896493 -10.7036726412338 -18.5742020320644 -21.8650481830786 -23.525995081453 -27.0229514441743 -28.9956100728183 -31.0333499278403 -33.9421973403602 -38.2842344155915 -41.2166280894483 -44.0470063935124 -45.6379785776718 -48.2863870360521 -51.5869967737668 -55.1445353705489 -57.7608237558665 -59.4113833419757 -61.8438076828001 -64.4728327681557 -67.8684224428134 -70.0598334408855 -71.3387943327662 -73.0175146685285 -75.9567572962736 -78.1163608752819 -81.2172571595046 -82.8424011851724 -84.5287191447516 -87.1246810617905 -90.1503834748279 -92.9843515679538 -95.3697742068991 -96.5398105699728 -99.5467533686982 -100.837365206903 -102.29171165711 -104.966113702139 -107.918795096921 -110.360306124547 -112.161812611375 -114.053045880477 -116.444995769529 -122.854719035085 -125.632784980442 -128.00285260589 -129.756586731163 -132.483540105338 -137.174939170445 -140.505573475056 -145.893607412564 -147.154900884472 -148.674131875416 -151.636483328848 -154.424033433465 -156.727243213246 -158.549728569544 -160.493730031659 -163.198417870999 -166.489020996078 -169.333261024096 -173.28731202211 -174.560592342558 -176.85216440156 -180.17148800981 -182.97031194734 -184.883213431096 -186.028545482055 -188.575406939449 -191.455343799137 -193.87669660531 -195.881198678927 -197.378146456263 -200.739260711323 -202.909525682764 -204.084110492792 -206.510382966887 -211.160894347721 -213.696586261577 -215.522782211807 -216.592193968166 -218.935362959717 -223.284711823035 -226.184784944112 -228.642372201715 -230.342947512154 -232.13937425184 -234.737174535377 -238.453156930256 -241.027280648147 -242.319856169599 -244.34811695354 -246.228087274719 -248.861540362548 -257.688057444289 -260.072205424461 -261.832886958551 -264.530894956099 -267.954672415103 -1.30974400886681 -7.18756121765037 -10.3708223777517 -148.531749416347 -150.577821467666 -152.236700752697 -155.416801605399 -157.473893937322 -159.69723416193 -162.359363333155 -166.630420045402 -169.189467927491 -172.173261672989 -173.761932541433 -176.339738101827 -179.912714822066 -184.105830397628 -186.746911934441 -188.309887437896 -190.509416587022 -193.145794278732 -196.410218680053 -198.573636581266 -199.874701956456 -201.629827565463 -204.804156414415 -208.22817316903 -211.257793679959 -213.29153328785 -215.189302879431 -217.660344764324 -221.279910009163 -224.295121723506 -226.445730964937 -227.525139348922 -230.685101692615 -232.109724644146 -233.857752975736 -236.435639080071 -239.686468970461 -242.340243239679 -244.131018021574 -245.866338424688 -248.164484927708 -253.269196939506 -256.134226385139 -258.520208174139 -260.146483182728 -262.938628960647 -266.964485082245 -270.650800253463 -278.273446703198 -279.517407045127 -280.955483982532 -283.94824086915 -287.011366892316 -289.357680694342 -291.174929872523 -293.185801308428 -295.958269565938 -298.823901265251 -301.408335050019 -305.743260328932 -306.998083486729 -309.151366436183 -312.271156513091 -315.076652512585 -316.925251609815 -318.082263895426 -320.875696871564 -324.011586638275 -326.5006442261 -328.584101265882 -329.959285977817 -334.09020418353 -336.38655257471 -337.472928668297 -340.065970166701 -344.586631162826 -347.398542992756 -349.45293647647 -350.59942693855 -353.045821826466 -358.468103002833 -361.492143818059 -363.727318343763 -365.417669515686 -367.262115760449 -369.553137331943 -372.555556346122 -374.952078365597 -376.213745093709 -378.166838618045 -380.071681748755 -382.869504894231 -400.254607368015 -402.990353142517 -404.68195874325 -407.34735880172 -410.12635457373 -1.28694383366247 -7.29646911676001 -9.95973922099419 -14.9059455929034 -18.6169298404772 -20.305396296736 -23.2415444534067 -25.0519770854534 -27.1965377779096 -29.8667481130391 -33.4388078880479 -36.4353635840434 -39.8526245058221 -41.456686098454 -44.0964298420255 -47.3697935946068 -51.4268989963175 -53.8824273366391 -55.419503997944 -57.6028894340642 -60.2122208017353 -63.5712301853957 -65.8978094703268 -67.21637660682 -68.8822729983234 -71.9093844114825 -74.0121762420068 -77.3950562690057 -79.0685906218647 -80.6488324272033 -82.9129717203455 -86.0710554001143 -89.3089284616172 -91.657118859168 -92.7659251700001 -95.887575283981 -97.4685635312067 -99.0692420998307 -101.683992775947 -104.818043233119 -107.292738993556 -109.224016868214 -111.026304213097 -113.289501584632 -119.511984162997 -122.232800690032 -124.51304328999 -126.157642751165 -128.764742132243 -132.86881020992 -136.654716005232 -143.017660404356 -144.237438547266 -145.741416800537 -148.689322650291 -152.022334250828 -154.561880988237 -156.496514102744 -158.324679544861 -161.294395893157 -164.319614368408 -166.946482573329 -170.88837077178 -172.180266907185 -174.494559991144 -177.347030923593 -180.087312624131 -181.934136414604 -183.109038528284 -185.726407564295 -188.695670918309 -191.277143355494 -193.394043387806 -194.807753075192 -197.971649271673 -200.257209915148 -201.362178623824 -203.873885141378 -208.008234190169 -211.037792216495 -212.88638714766 -213.996769898903 -216.244855620636 -221.310116325784 -224.26204052537 -226.406376835695 -228.036051574355 -229.759129701624 -232.216781204902 -235.754076830748 -238.391240769763 -239.707635768912 -241.782797664721 -243.893378811676 -246.676268093143 -254.796462017108 -257.496143772949 -259.174596127408 -261.71441138686 -264.59025373365 -1.27993431095613 -7.77524902090174 -11.1046508720376 -36.7782545049757 -39.4617459800183 -41.1688201368834 -45.0074883888851 -46.8743677188346 -49.1496150845077 -51.9308669874266 -55.7368232713501 -58.69503455047 -61.9763598240837 -63.5569776885268 -66.3929575263629 -69.766998459719 -74.2273546775427 -76.5577871701036 -78.0663217478025 -80.5547961904613 -82.9990566004198 -86.6743844899537 -89.1812795463917 -90.5105381318545 -92.2876399279729 -95.1296998425675 -97.253442375636 -100.206926484197 -101.663203059521 -103.241969457575 -105.967752276232 -109.074339231325 -111.965135076451 -114.449943487955 -115.567780996588 -118.493154526376 -119.929041364811 -121.471626922143 -124.276834317269 -128.021940254687 -130.426192286994 -132.131277659226 -134.005013832033 -136.244242901602 -141.404774943841 -144.394849862878 -146.609980344723 -148.296473613291 -151.262084076857 -155.460304950011 -158.943897504228 -163.644004400695 -164.876134952317 -166.437206526762 -169.446011941729 -172.692643258119 -174.987712126319 -176.707992414591 -178.81900041357 -181.544642262872 -184.536756457174 -187.197659547001 -191.876998253985 -193.152786080694 -195.282307844672 -198.536654550039 -201.390959957898 -203.161290038917 -204.334346216935 -206.792978019421 -210.093757864051 -212.901734849043 -214.997156964833 -216.403192325384 -219.758228670155 -222.070777030069 -223.296145984705 -225.868896964117 -229.880245271661 -232.957588671086 -234.946064472178 -236.032117756069 -238.330133611435 -244.328328284112 -247.084468255313 -249.48318758137 -251.173659699526 -252.829171084831 -255.620886621375 -258.567793635998 -261.38697837612 -262.63897398724 -264.696816067848 -266.796014070397 -269.686617049433 -278.767470342229 -281.478592497549 -283.139419037721 -285.815404935621 -288.586111856109 -1.28910412961506 -7.10249937446195 -9.66571256451302 -14.7767078880815 -18.0401742386246 -19.724917739179 -23.1112624714651 -25.1849122765404 -27.282855395784 -30.3050753013294 -34.5344386827925 -37.2638895579986 -40.1116164630904 -41.753914167811 -44.5869888079323 -48.1143050119742 -52.1451845994373 -54.7915631965276 -56.4767149769834 -58.6038503900191 -61.1089477466828 -64.4675293702727 -66.6132402591766 -67.9141201984697 -69.7207520092914 -72.359215115698 -75.4487108907171 -78.5375128334047 -80.4223991144493 -82.0157328568143 -84.4997320319296 -87.5308629308253 -90.3861939597838 -92.7473104386518 -93.911638273698 -97.1020429503216 -98.7281095586284 -100.315241450003 -103.04737915956 -106.161205931802 -108.519063077698 -110.232022076985 -111.987853625978 -114.092951115148 -122.108182623184 -124.702270418861 -126.819823745126 -128.467498349707 -131.736774189877 -136.03300989748 -139.466233383445 -151.97487724039 -153.25997064315 -154.617983702993 -157.484312876097 -160.328675110314 -162.706904908897 -164.483069149984 -166.559483019375 -169.252400389235 -172.58465209829 -175.148243425655 -179.803647368267 -181.083413909445 -183.271126587711 -186.355489924717 -189.057323955933 -190.911661744237 -192.028442504277 -194.482290400391 -197.495266091468 -200.143305293765 -202.39070717748 -203.845874311666 -207.403913041634 -209.84421393527 -210.955854745757 -213.182809063272 -217.206421384436 -220.143061084745 -222.015718779159 -223.107833190519 -225.443454974435 -230.64355218193 -233.364219875601 -235.592296969451 -237.209487257866 -238.889506182242 -241.477176609415 -244.700110637967 -247.09625514396 -248.374250065103 -250.310853060653 -252.236666428947 -255.231101751175 -270.527685078289 -273.115474531953 -274.868892372246 -277.669082542675 -280.502437355858 -1.27951579961024 -7.16427388378292 -9.70994813178862 -16.2323440736722 -19.7192962360597 -21.4041233842968 -24.9306856156599 -26.9011525433089 -28.9699922623779 -31.6904822477344 -35.5227490951099 -38.4316518059498 -41.123195496256 -42.670537436566 -45.6257458276404 -48.9497654289723 -52.4743082807637 -55.0048483211363 -56.527563263318 -58.7442523730999 -61.1158249016326 -64.6446848572584 -67.0653590782832 -68.3188660476846 -70.0508438557358 -73.0976753572067 -75.3334484951265 -78.2028399887958 -79.7265750353329 -81.4308017591386 -83.846393294151 -86.6532903007184 -89.418443056969 -91.9491678969797 -93.0979545284677 -95.8266214418066 -97.1647382400022 -98.8152765773002 -101.70783459905 -104.496941784939 -106.836305663492 -108.639080514765 -110.452620965222 -112.726724108695 -122.309058854342 -125.078031536234 -127.349062711047 -128.959819846122 -131.82319833415 -136.142481628362 -140.033055703236 -149.354588046316 -150.570502214431 -152.155993950749 -155.239676154772 -158.289787588317 -160.54233777097 -162.322117569001 -164.327124879252 -167.221425340664 -170.219920677886 -172.91051241502 -176.679321692077 -177.948578395531 -180.241831492449 -183.355790672692 -186.176416161222 -188.081871228381 -189.210224570051 -191.939606744347 -195.876724492547 -198.652212468495 -200.565129433477 -201.995556808736 -205.244580415478 -207.743240213421 -208.87471331939 -211.464632868806 -216.237492685787 -219.243619798672 -221.063451000814 -222.192644697943 -224.484129609824 -229.407518398933 -231.882258109078 -234.136881025556 -235.805947740207 -237.728706686711 -240.496993731089 -244.193339612575 -246.798659843865 -248.023253844153 -249.989187428909 -252.003603807566 -255.169710408014 -281.911627196574 -284.643306952251 -286.386487123792 -289.038238966849 -292.161223320601 -1.29342110096976 -7.57139262057541 -10.6142319802937 -32.1438611726055 -35.1963892578494 -36.8868100368318 -40.2924545743965 -42.1658238145528 -44.3535168781991 -47.0513829783563 -51.956510279701 -54.6769274190382 -57.8663628021494 -59.5021049653169 -62.3952055332274 -65.8193294669417 -69.6885823247994 -72.2262000031107 -73.8018546228303 -76.1485742154494 -78.7287794975581 -81.7956952175306 -84.157088481135 -85.4742305223444 -87.1624497222312 -89.9501347546152 -92.8391864460485 -95.8231552470288 -97.3948501130425 -98.931753734721 -101.352835229167 -104.627494367851 -107.633587154131 -109.948364804372 -111.090390370287 -113.972872248216 -115.507262963741 -116.968664183969 -119.937086170433 -122.875727021762 -125.05556793592 -126.962472525468 -128.792718587272 -131.141906639126 -136.365388020425 -138.759804701423 -141.041682288382 -142.676049952967 -145.347306406625 -148.804245782191 -152.412084608627 -161.87135646076 -163.083759000998 -164.667308431574 -167.325117266202 -170.816172899899 -173.023684810869 -174.883751001335 -176.846690954642 -179.862737119438 -183.504470746879 -185.989628750429 -190.846085384001 -192.109526616326 -194.254307702049 -196.964039855516 -199.899463749822 -201.75103786411 -202.909130060332 -205.527069812376 -208.536171506259 -211.222255126617 -213.438189572406 -214.949599179274 -217.949600074068 -220.282284862807 -221.434056922208 -223.925499831646 -228.806455286799 -231.660924483883 -233.681474330227 -234.807485075405 -237.060167669138 -242.861112654492 -245.786042139635 -248.090106446231 -249.724232926202 -251.464046578058 -254.191868778201 -257.19193923436 -259.764285987628 -260.966208915127 -262.926164800359 -265.224325087125 -268.320039760782 -279.12413431263 -282.155261825102 -283.895394246978 -286.930264414672 -290.062798667668 -1.30987911551557 -7.24473871066489 -10.0295191169126 -17.6846665247079 -21.1272370597124 -22.8498315652999 -26.4406371043876 -28.5585120455018 -30.8186014520619 -33.5457781676521 -37.8283452541566 -40.7070749287292 -43.9887789767786 -45.623648703123 -48.3581008865233 -51.4917460699675 -56.0535989295156 -58.6888167950947 -60.3650180301296 -62.7929025419805 -65.2576009709493 -69.1471748920723 -71.3167059024381 -72.6156669981762 -74.3404704398531 -77.287241455141 -80.0665715672596 -83.1366580705341 -85.0504848395621 -86.8548718867653 -89.4451398529921 -92.6662077281871 -95.3898460987264 -97.8094762045436 -98.9219162481786 -101.571813295634 -103.440366003638 -104.813071018733 -107.517400049017 -110.217147165353 -112.607765488998 -114.345913104374 -116.185492192903 -118.64598374761 -125.9029101572 -128.623383269522 -131.113398007109 -132.785844794109 -135.67424447592 -139.52498329126 -143.887487570201 -149.828062121414 -151.120510275129 -152.600731464981 -155.793799104248 -158.920744276473 -161.169252665753 -162.952369442434 -165.038998974668 -167.948413327355 -171.444003146222 -173.915304754616 -177.805695136744 -179.069278569429 -181.317140883275 -184.287772542352 -187.0919612796 -188.852805897535 -189.987948031556 -192.682741600186 -196.098833946113 -198.737677849503 -200.756035087823 -202.246258570077 -205.883214555646 -208.338961952281 -209.525745417808 -211.838066918662 -216.250009597926 -219.592794590158 -221.651975127751 -222.789007154421 -224.984223963793 -229.905596771162 -232.572081654827 -234.802002066343 -236.41720557607 -238.155054126537 -240.697230381399 -243.806201972451 -246.496175388505 -247.75342284753 -249.784636346025 -251.682448249671 -254.434198906744 -273.992688048624 -276.918500453388 -278.639782722912 -281.653036044908 -284.701900898093 -1.31063308042693 -8.1715727471224 -10.4342456720981 -17.0194761931501 -20.5828271533887 -22.3060011232407 -25.3928142210319 -27.1626487828795 -29.2295154189549 -32.0056029996676 -38.3254038143194 -40.8949518131614 -44.5108115936537 -46.1339826504726 -48.800318897557 -52.0769825830285 -55.7833032324866 -58.1619501721579 -59.7269849607986 -62.0201956500042 -65.0011109013861 -67.6693331774979 -69.9190320033862 -71.2164099116432 -73.0665937856894 -76.1516491201225 -78.4428308339222 -81.5370286586993 -83.0066031935781 -84.602328236414 -87.3120175062726 -90.5965860568292 -93.4915266529167 -95.8970925572004 -97.0560855549158 -100.080371845244 -101.477712398105 -103.086354660249 -105.762919949323 -108.947303798323 -111.491713685994 -113.290034688384 -115.088200193103 -117.25015910191 -122.937860064552 -125.504959093724 -127.851753649674 -129.547531174601 -132.530971036122 -136.533177675184 -140.226804285766 -152.505853165763 -153.733465851455 -155.286071267753 -158.205750405154 -161.127333529424 -163.458267445877 -165.468621331795 -167.418867580131 -170.135079640792 -173.224364793828 -175.999506488181 -180.183245942647 -181.466087930451 -183.592641995777 -186.300984629184 -189.053608338145 -190.862194588307 -192.010380279238 -194.255384990609 -197.079053693822 -199.827613602271 -201.918663134388 -203.426483333903 -206.813685783136 -209.367668886717 -210.500310745485 -212.99369910528 -217.692733821577 -220.252447621967 -222.192183711859 -223.302228024313 -225.523192837595 -229.847741201022 -232.498957773778 -234.661782626617 -236.321770891843 -238.112360179096 -240.527325835229 -244.331575850903 -247.082168050458 -248.342806137622 -250.290399784556 -252.25344318112 -255.530153856123 -266.819269576315 -269.381862300862 -271.208532837155 -273.844230242478 -276.926377926452 -1.28895200140632 -7.05138640573218 -10.2097776751595 -16.5484439898397 -19.7820513842584 -21.473898800052 -24.4690533376455 -26.5141410030362 -28.7171649976055 -31.4682563884988 -36.150739748174 -38.9160637776397 -41.8116970657706 -43.4497285310115 -46.3717174567803 -49.6989372376889 -54.0247235240107 -56.6760826136023 -58.5628676188412 -60.6586372965464 -62.9290811767498 -66.276122013173 -68.4533028427281 -69.7854876187837 -71.4331000717234 -74.3581289142498 -76.6116967129569 -79.6266113885358 -81.1044856888928 -82.9220786113585 -85.4409435628704 -88.5258117035603 -91.4062940118039 -93.4635527766307 -94.6383828493369 -97.4007119553119 -98.8646939094248 -100.272627745198 -103.005265263044 -106.143903498806 -108.522919866536 -110.279483151663 -112.144684262004 -114.156663118634 -139.610169840198 -142.062271996586 -144.624958695384 -146.283973117204 -149.112279825391 -153.338378240268 -156.789120009278 -162.651940201609 -163.853453268909 -165.373737196655 -168.2444661382 -171.295068059346 -173.527310388913 -175.345643495345 -177.342706160509 -179.899192827478 -183.095591172085 -185.728812591031 -190.519785285198 -191.807035899778 -193.962153998363 -196.991881236375 -199.514838493131 -201.354965803646 -202.532519857383 -204.95926688628 -207.978457471316 -210.555647680361 -212.628781358417 -214.19790446246 -217.681673681705 -219.899965867876 -221.089410178383 -223.498785378617 -227.677092937221 -230.462816897312 -232.335666093386 -233.514690595322 -235.992317073612 -240.847514305485 -243.725290287054 -245.905752342754 -247.566154126401 -249.204072782729 -251.905419932348 -255.082405578647 -257.65937560905 -258.920349277827 -260.762654159423 -262.740739866889 -265.576363413321 -276.459398167751 -278.957123825251 -280.690630368572 -283.416318920321 -286.418601051118 -1.28956950016569 -7.22734112691716 -10.8908843755656 -19.74106594996 -23.2414432634994 -24.9713716372651 -28.2837511807744 -29.9854743191922 -32.1490126249303 -34.7573017076869 -39.4253202344196 -42.3321362918505 -45.3578650076582 -46.9263691264383 -50.0649853432997 -53.5139559946101 -57.0633849170384 -60.086041722651 -61.4509154000024 -63.8296944840429 -66.2422437080322 -69.5774689827004 -72.0398470276741 -73.3312027205105 -75.0470990476279 -77.6714469534434 -80.2596960680708 -83.2111916383762 -84.6301955319762 -86.2662504629721 -88.5796564581777 -91.8477691231457 -94.6796074223611 -97.0065603830746 -98.1254493250504 -101.036068152045 -102.412474786031 -103.917483466134 -106.868594105237 -110.041470857696 -112.569728433624 -114.356275916906 -116.115762183145 -118.276759860509 -129.882659036733 -132.34624658558 -134.597168405402 -136.348760517204 -139.175768322134 -142.898788673821 -146.8917203536 -155.482449901174 -156.732548719342 -158.219891118428 -161.052387665053 -164.446090607263 -166.698407210115 -168.538536055102 -170.766193134318 -173.8129072651 -177.010242213107 -179.501028116302 -183.135494889324 -184.404754609239 -186.608146408956 -189.371622828661 -192.225868755105 -194.178672711469 -195.353730370476 -197.924526347289 -200.959767283774 -203.359874408611 -205.429485494015 -206.894494616116 -210.335611937738 -212.669042722933 -213.780047375366 -216.389216165501 -220.200357170674 -223.145892823187 -225.119793344176 -226.277029032503 -228.377303915101 -234.388742042338 -237.102749778519 -239.301060126922 -241.02624394876 -242.853994017531 -245.440316883282 -248.430567995689 -250.873261206868 -252.106906351184 -254.009004101846 -256.020949664349 -259.044712826829 -276.838157390748 -279.480351963243 -281.215780049523 -283.798027445982 -287.014845271378 -1.30442790399325 -7.65621511787196 -10.5174845988452 -42.5460062088762 -45.14897615071 -46.8886836321519 -50.4639157927669 -52.2330128638835 -54.3862851805541 -56.9412234472455 -61.2749152065291 -63.9758093743981 -66.924624468669 -68.4885146123754 -71.4023827752913 -74.9000851941363 -79.1131374183817 -81.5545782194089 -83.1904905729838 -85.4268704587237 -88.1617373665339 -91.5301705701154 -93.7814896378249 -95.1274325445091 -96.7630574598987 -99.7277156980838 -102.938242104576 -106.27505918974 -107.845783184586 -109.464574065199 -111.894818992297 -114.788990381201 -117.637857526995 -120.135822248403 -121.310771272751 -124.609410108178 -125.972073116987 -127.483479524388 -130.092251535318 -133.068452471946 -135.621935812783 -137.401732392613 -139.200577617665 -141.514540834162 -146.340627984068 -149.361745826029 -151.574398877678 -153.252871085046 -156.153746537612 -161.152827009092 -165.054084776755 -170.826578612433 -172.111484688582 -173.576180780868 -176.59286348164 -179.783198939554 -181.972939758502 -183.789515962711 -185.750628858357 -188.331137274728 -191.846326701731 -194.586157698794 -198.468180191327 -199.768562431969 -201.799634975476 -204.836906444557 -207.609310389135 -209.26318026238 -210.380149413273 -213.00799423618 -215.981328340487 -218.710418267139 -220.850106041308 -222.329039148323 -225.874656015198 -228.099584366454 -229.229206183564 -231.81424887183 -236.094998574686 -238.766459215053 -240.677328136999 -241.885092156765 -244.159331031612 -248.572590184274 -251.409535471257 -254.027533110714 -255.64944772201 -257.67590798279 -260.457004288308 -263.563100299081 -265.947219794856 -267.159452204369 -269.289515809626 -271.22033735557 -274.428336804713 -285.572679274757 -288.351767766876 -290.054490848556 -292.467045039868 -295.625063617645 -1.3025836606714 -7.34928514866514 -9.77419975865106 -15.3327333600432 -18.9422431675466 -20.6234901765244 -23.6706966982268 -25.5208287791692 -27.5696607672225 -30.2641848932938 -34.2578876627949 -37.3275938141668 -40.3604967939311 -41.9503510206363 -44.7831514879317 -47.9872787094269 -51.4697308891652 -53.9798436034024 -55.5007053272302 -57.6929604958867 -59.9328113843543 -63.234951163375 -65.3108789352702 -66.6203438576699 -68.3862350629448 -71.4875045012485 -73.8311573070671 -76.7760420593618 -78.406116669535 -80.0607554508336 -82.6189688844839 -85.5643035973097 -88.5178076798931 -90.8726176252369 -91.9784870803871 -94.9001001406222 -96.3727242470357 -97.920333462469 -100.662679582498 -103.979641638224 -106.622118412095 -108.441627314187 -110.254878063273 -112.578945031849 -118.562053925861 -121.323986979232 -123.735625185209 -125.406506845244 -128.245940522823 -132.298562435553 -136.143690818962 -141.919489013327 -143.175093116855 -144.67728824299 -147.539635409246 -151.090383278156 -153.44274408051 -155.328930895056 -157.33780050268 -160.516246495467 -163.847911421652 -166.436849415367 -170.268806146369 -171.581267798148 -173.773260173224 -176.559614583303 -179.262800772506 -181.06162955283 -182.207885619074 -184.901603348163 -187.956195589424 -190.395279760051 -192.580063550995 -194.032918992569 -197.292587096914 -199.739767793687 -200.932579158497 -203.5194895925 -207.897083097901 -210.582995159204 -212.620839787995 -213.728513280045 -216.198731938093 -221.013227001402 -223.632239723881 -225.863446313411 -227.50044485694 -229.078869590166 -231.617012835497 -235.248556181035 -237.937918670578 -239.179906430782 -241.443977235467 -243.347758212872 -246.409158364371 -272.365257476148 -275.261724459824 -276.98960838659 -279.895466814179 -283.160283379178 -1.29333516689304 -7.38977773333043 -10.1107254129562 -15.5674947850895 -18.8242758531376 -20.5724352119757 -23.3425307225135 -25.3568518029687 -27.5648514772442 -30.2814995540274 -34.7665419502639 -37.8116762021674 -40.7996672307331 -42.3557697662572 -45.3272628330466 -48.7531716535205 -52.4977963525009 -54.9610948241752 -56.6649926729328 -58.8403329512608 -61.3145401317321 -64.4953728150618 -66.9067268592368 -68.1803320407319 -69.7896402836502 -72.9889314165045 -76.2740203834916 -79.3079004288981 -80.8674507279033 -82.5917396235429 -85.1681979877 -88.7487305828492 -91.4849581909161 -93.6664876450155 -94.796291828942 -97.8908669734561 -99.1853191991396 -100.642157892163 -103.62407353819 -107.184294347429 -109.510234445534 -111.442369037402 -113.214876868812 -115.36289859204 -124.644703952505 -127.347774875242 -129.570948089718 -131.302787234395 -134.151577863183 -138.107849382807 -141.283826082196 -149.403844145021 -150.668734884855 -152.171595569114 -154.992710221266 -158.258500213486 -160.688859268912 -162.401717455792 -164.498455374101 -167.339976179902 -170.209124312625 -172.851651964813 -177.100713557812 -178.353993946109 -180.539566284067 -183.565576990361 -186.320769182147 -188.084598778085 -189.230757756212 -191.581841079925 -194.820073212829 -197.593992133324 -199.71715238525 -201.203564642526 -204.535448161182 -206.708917810628 -207.808200359089 -210.109170706857 -214.536473374421 -217.439266247274 -219.40469048751 -220.528634697943 -222.92586714376 -227.622229570639 -230.411629438481 -232.691835953575 -234.412402715333 -236.128399785446 -238.572984126356 -241.957051050197 -244.473232818887 -245.72871258097 -247.605895951658 -249.776078848412 -252.855209691118 -262.879066750981 -265.588376980506 -267.259163491752 -270.024348122689 -273.34868844465 -1.28724812195536 -7.76329284968841 -10.8224384513681 -17.1276827588017 -20.1762568161638 -21.897407743712 -25.2481386012161 -27.2142045559966 -29.4212758645161 -32.0309969995861 -36.6179266657832 -39.3681581218917 -42.4138112674245 -44.0226957263019 -46.6976913811117 -49.9956653112834 -54.3226510027269 -56.658567659021 -58.6155310698322 -60.7513803332885 -63.3142988409204 -66.3869499076498 -68.8022151778059 -70.1248332801644 -71.8041646993838 -74.7103737613602 -77.3722669951942 -80.9584940793447 -82.5388003823605 -84.0197918829726 -86.3426491477569 -90.005549038535 -92.9748892871421 -95.336035634168 -96.4966918490912 -99.4459234890535 -100.882626469238 -102.359410689772 -105.206423477086 -107.921399384244 -110.352956917146 -112.205903825227 -113.861383967148 -116.090016097985 -127.885085305836 -130.573643474274 -132.805286400337 -134.474470966601 -137.641692104291 -141.0060091825 -145.155808485087 -154.919907053048 -156.170350518288 -157.762046746649 -160.811620316778 -163.714073723873 -166.089598346068 -167.889811248397 -169.871796705842 -173.778571012219 -176.999557808127 -179.280087992811 -184.445911665093 -185.749186586136 -187.903185491495 -190.922131758369 -193.686322710804 -195.483851973686 -196.615009165584 -199.207221511195 -201.802630449492 -204.500820941386 -206.670424628795 -208.128270624632 -211.484945150048 -213.854574374481 -214.973297884829 -217.563610308937 -222.028530960865 -224.716853950406 -226.647403658382 -227.760765387668 -230.277741123035 -235.998010392616 -238.448524646369 -240.736150742248 -242.36985350552 -244.180973992982 -246.71034692002 -250.078292304394 -252.555524274772 -253.812285749326 -255.965547457418 -257.953754625639 -261.03805554484 -268.59113886855 -271.158462518175 -272.837214585066 -275.353638555595 -278.545126757891 -1.27832346645665 -7.7325156655011 -10.4277664166774 -20.8386300745571 -24.0058775105218 -25.673785379362 -28.7412919792974 -30.6321103839466 -32.734465601967 -35.6000046597253 -39.2600960948289 -42.4747450733489 -45.0948078971571 -46.7336979554108 -49.6446161335838 -53.0486523715384 -56.8630453031651 -59.5432159097902 -61.7715417184715 -64.1835529262708 -66.5403723760788 -69.9760539497401 -72.1964740883258 -73.4743858225588 -75.22987110118 -78.3048989311256 -80.9062238703551 -84.5243401966832 -86.8602020154395 -88.4508120705156 -90.7550655749681 -94.122600250324 -96.7998490351733 -99.0791398106286 -100.188945595537 -102.952767859498 -104.222407202852 -105.665790341336 -108.143193572481 -111.066753154639 -113.494606695808 -115.319250975752 -117.081332582687 -119.516188186016 -129.485755958117 -132.087583308075 -134.279677518694 -135.863194980244 -138.578069015845 -142.761661490085 -147.02828231105 -154.418758144046 -155.658221738435 -157.179138329108 -160.417074749299 -163.685049805188 -166.323862064276 -168.104069478652 -169.987576256249 -172.946187110479 -175.936306726935 -178.646749726063 -182.983954260606 -184.273221904351 -186.415079486485 -189.424382194424 -192.078955736713 -193.832488472298 -194.967475713624 -197.377849168387 -200.0335498499 -202.755583163422 -204.954163950997 -206.403854167495 -209.760787156935 -212.002476210614 -213.202907044846 -215.558248636372 -219.657837107791 -222.253935980584 -224.082990566353 -225.155709045271 -227.552520787554 -232.422761063806 -235.059482119547 -237.387281846321 -239.136658495766 -240.849201309107 -243.703871268624 -246.952710190161 -249.673319966526 -250.871786658349 -252.931347573511 -254.946382176002 -257.836119088183 -275.422621412798 -278.420393897829 -280.093487048638 -282.852088523512 -286.773099289736 -1.30201378345074 -7.27206616771918 -10.2387944114727 -76.3614275014549 -78.6368122426812 -80.2947502952509 -83.4914463907157 -85.2189616966096 -87.4263642890162 -90.3546601078029 -94.3898548851733 -97.2729090290319 -100.168686963003 -101.768091857757 -104.544148793818 -108.000434556887 -111.416740731198 -113.744835753252 -115.449632197048 -117.741259013957 -120.289895902922 -123.455253950954 -125.777523431458 -127.05135004957 -128.792542181299 -131.525392513292 -133.814504000624 -137.135043595193 -138.728274284904 -140.358915933761 -142.876998057337 -145.854485087654 -148.829112723812 -151.135233456003 -152.333969377622 -155.329621288181 -156.886205287759 -158.380428420466 -161.523868672323 -164.425206579642 -166.72428884075 -168.603521335503 -170.430948654554 -172.450658405103 -177.37344674332 -179.912539359516 -182.438835350162 -184.100325350056 -187.322135387399 -191.504715535462 -195.298090371196 -204.365026788262 -205.59479651659 -207.165778076499 -211.029854696923 -214.584610492374 -216.932300632829 -218.790498957663 -220.702313052465 -223.830002085722 -227.113385089203 -229.671683444077 -233.548099912342 -234.891996082333 -237.005730222099 -239.894245187876 -242.591722430237 -244.319054718845 -245.448387675921 -247.886153955328 -250.988170660218 -253.635837757829 -255.656038639863 -257.07963067588 -260.427936537252 -262.8424090733 -264.007059494514 -266.356883344876 -270.851110847628 -273.656229407595 -275.776519038591 -276.908833585208 -279.204025149487 -284.951761327494 -287.703180323921 -289.956229705135 -291.582712801556 -293.433925975451 -295.968415247311 -298.843413026452 -301.371750628263 -302.599455261784 -304.717407595311 -306.589979488693 -309.7378091416 -315.829855183522 -318.368858764013 -320.12219481483 -322.810386576735 -325.668942311653 -1.27458631247803 -7.62391106375091 -10.0534321708913 -16.2630146526643 -20.0228508761301 -21.7090975467891 -25.1869632596452 -27.0294147493492 -29.1911883395602 -32.5297309103621 -36.9503035442803 -39.8386418325979 -42.927594324306 -44.514518246564 -47.4549576418858 -50.6772960624817 -54.3423060882087 -56.6872804223128 -58.2823842809566 -60.5276808837535 -63.2730487195493 -66.8809115970529 -69.1464399221491 -70.421570783915 -72.0772469789013 -74.8814948049708 -77.3793379869653 -80.517733060358 -82.1503449186128 -83.7424029608516 -86.1961760904531 -89.4967395138262 -92.4862431532335 -95.1131799408365 -96.2802813970928 -98.9773073590677 -100.532037800723 -101.954171257651 -104.970212989438 -108.259773021287 -110.889095096625 -112.613720075876 -114.470053839834 -116.52281828077 -124.869642012497 -127.472431483956 -129.773559395154 -131.41154481815 -134.374640159112 -138.357631229847 -142.219214219015 -148.419304887585 -149.657780423489 -151.134058723833 -154.380708426712 -157.622456466371 -159.863454110465 -161.671788899174 -163.660344711928 -166.616824071664 -169.472094439412 -171.991431694539 -175.971862309417 -177.245899926237 -179.264765527368 -182.230925773025 -185.179370371707 -187.197728198739 -188.364411070975 -190.866032485222 -193.913878493559 -196.766807860912 -198.807042719569 -200.269842256517 -203.463396875454 -205.668907363091 -206.835911402987 -209.2599334836 -213.851749744175 -216.597747549825 -218.495974878814 -219.598816072874 -222.137963777448 -226.540033240528 -229.071539347332 -231.230484570198 -232.863602724628 -234.65643459629 -237.016401165158 -240.332200092733 -242.903175216646 -244.198749319537 -246.093363805579 -248.045772322134 -251.438175610319 -256.549099266904 -259.062875122311 -260.84223002785 -263.534972428761 -266.463054607303 -1.28481168079479 -7.80764387503245 -10.4060727923208 -16.2750089906176 -19.7144857772696 -21.4185295819382 -24.4905834466655 -26.3278902499747 -28.3622087543904 -31.1456006518445 -35.4881682386217 -38.3808343303047 -41.3483077701001 -42.9459324465287 -45.7972934040387 -49.0947532108621 -53.0190538871218 -55.3639407362602 -57.0285697523784 -59.2997996590679 -61.7497027215823 -65.0365108342142 -67.4792622767257 -68.8509029636215 -70.7349924301799 -73.3568838099965 -75.6592029799972 -79.0729034922045 -80.9444698292115 -82.8131886599751 -85.3916386664794 -88.5634758932527 -91.5539475002085 -93.9473069250384 -95.0603113785594 -98.2296983654619 -99.4804223635412 -100.997097273625 -103.540533499523 -106.428423365638 -108.94763655656 -110.867465294811 -112.688427260423 -115.066565003185 -121.548788155947 -124.61925165839 -126.944840615291 -128.565032014915 -131.412138185603 -135.461881034463 -139.167278548187 -146.934885402703 -148.145453107348 -149.860091386803 -152.640164308795 -155.489386656216 -157.618008472356 -159.428214346385 -161.311281774443 -164.239108616046 -167.570053428206 -170.414964211177 -174.705779256175 -175.981096973528 -178.062621169405 -181.164952389494 -184.034250612512 -185.970127254924 -187.108809806258 -189.417938393668 -192.379312997236 -194.901634306688 -196.894848701399 -198.355842491538 -201.830355977012 -204.286087286074 -205.375510533222 -207.84774173187 -211.607102490629 -214.786438131527 -216.784621927023 -217.951561520648 -220.070353188565 -225.597606703259 -227.916187921993 -230.369167176839 -231.997705013832 -233.707764059627 -236.532425540196 -239.340831569923 -241.678619030886 -242.944668278144 -244.825276776863 -246.712639899772 -249.402595954509 -273.093506594556 -275.838043667579 -277.534700122597 -280.265507790035 -283.15028040684 -1.28863010633885 -7.54767119426431 -10.0350452048385 -14.8484300016996 -18.2953781556408 -19.9941185036337 -23.3858334333715 -25.3823046867241 -27.5617621349329 -30.4474270273314 -34.3403465527216 -36.9908537456766 -39.983728457232 -41.5871979183967 -44.6551178589722 -47.8500023699039 -51.951123426142 -54.4560805686856 -56.710720562182 -58.9002333627528 -61.7713999503049 -64.7652873170274 -66.8589748284016 -68.1776022044113 -69.861659098106 -72.4978469612496 -74.5652996846002 -77.7670324803933 -79.2616337503716 -80.7886669676121 -83.4855350544372 -86.5003301612523 -89.3743711738398 -91.6650888033853 -92.7862305405531 -95.5893364278132 -97.2008330774713 -98.762287738524 -101.580188911988 -105.159597474943 -107.226090729024 -109.056085467459 -110.800051726865 -113.152528494771 -127.532230636506 -130.224780868455 -132.674577499327 -134.356490215094 -137.096273359097 -140.988727938103 -144.630085441166 -155.906002578869 -157.159727844066 -158.751544728016 -161.71771839022 -164.765464150545 -167.023638189092 -168.836376870508 -170.925982579814 -173.814253456758 -177.199144530247 -179.673343418645 -183.840414341657 -185.080173526341 -187.203164387653 -190.090287250856 -192.770136251466 -194.576011078715 -195.696637783059 -198.220551470128 -201.140264238413 -203.77092213177 -205.84305973485 -207.334935679983 -211.251105022424 -213.51685110571 -214.647862833834 -217.15153086932 -221.377049084376 -224.094578879428 -225.898581874856 -227.010039119236 -229.340990954861 -234.424880651473 -237.060453263459 -239.44956353262 -241.123754333115 -242.865714104854 -245.471993019545 -248.573978870759 -251.208743526087 -252.464075602199 -254.498447813882 -256.481245505562 -259.831493015688 -275.408597568424 -278.188233411398 -279.920404725599 -283.296898399842 -286.040105085309 -1.29951263877109 -7.31915062470774 -10.1078109323322 -15.4898708585848 -18.8706557136626 -20.6088185736217 -23.6489487205233 -25.3260945720917 -27.621106109194 -30.8711786692256 -35.5420898250812 -38.3682766447261 -41.3888950489789 -43.0005539313019 -45.6533055600841 -49.2058826969982 -53.0904378974923 -55.6098418690624 -57.3313991499945 -59.5835353358959 -62.0242236662675 -65.646698523377 -67.9816082281994 -69.2632008977314 -71.0005011384601 -73.7222674570196 -76.4235838822072 -80.05521585666 -81.5176118367706 -83.1769402361932 -85.4333267081707 -88.325257088655 -90.8862179479635 -93.2946752820175 -94.410695783224 -97.6204762903088 -98.9058609895944 -100.461894086755 -103.200512318881 -106.511815590567 -109.045527118204 -110.831007948393 -112.556568512828 -114.792187378255 -119.736776484917 -122.183942083139 -124.507972990377 -126.187532119518 -128.966948932607 -132.963929425968 -136.806887980998 -142.323254331406 -143.550226022343 -144.997212505139 -147.737533201989 -151.15145730727 -153.612429532444 -155.363394110395 -157.2682754095 -160.179586943228 -163.68893409715 -166.229552195048 -170.962344277741 -172.211608738249 -174.277797450437 -177.164791431445 -179.843287096621 -181.516680196513 -182.631363132343 -184.986103057307 -187.815724602358 -190.891849573904 -192.975002743354 -194.416015869484 -197.353930108026 -199.625122948005 -200.695184064295 -202.93982468679 -207.276421782086 -210.251925958248 -212.302872009639 -213.41862376412 -215.866186875125 -221.110471982535 -223.814669714273 -226.123436635206 -227.891305335365 -229.680445043839 -232.47792351011 -235.81449464619 -238.655734395849 -239.859907507958 -241.735067677504 -243.715980230672 -246.672046127758 -262.295631720888 -265.07266206728 -266.726630608791 -269.410578647508 -272.629240220912 -1.3022473086514 -8.19555390464925 -11.1155115846929 -26.1925837198046 -29.3908571395249 -31.1303917925378 -34.3057584951467 -36.0996900740046 -38.3679133654461 -41.2118393314329 -44.9079735016031 -47.8031539578357 -50.6693484742728 -52.2618005857301 -55.3159770854321 -58.5745706861212 -63.1315179442615 -66.0919721421908 -67.6684299223933 -70.04162154192 -72.5900916783156 -75.7065202251623 -77.9832486956733 -79.2971820132149 -81.1115221991462 -83.7361208803284 -86.1720446762128 -89.128018473811 -90.7339545906447 -92.3530461632852 -95.1794865760901 -98.2011576307749 -101.011303797667 -103.367798997441 -104.47092550118 -107.018367308224 -108.550269563644 -110.099043178642 -112.7583122281 -115.453533103445 -117.95198368473 -119.842247046134 -121.647392398322 -123.821204714165 -133.178046712527 -135.945472745664 -138.410029418276 -140.098957258413 -142.823647816019 -147.148204847352 -151.278747931381 -158.127521806678 -159.343395596377 -160.822708034644 -163.719010258793 -166.806035185103 -169.106820260918 -170.959417075454 -172.846766093401 -175.734333983239 -179.288306638526 -181.92341874975 -186.303163816888 -187.599550114611 -189.816623714419 -192.690772859519 -195.492975122222 -197.156626083654 -198.310014750323 -200.824601033914 -204.084223173415 -206.749333619395 -208.741783302401 -210.168959346663 -213.622472938738 -216.051900352616 -217.344088783724 -219.790255182127 -224.567794713514 -227.302604073274 -229.355367996056 -230.481491362085 -232.72900042642 -238.383394806671 -241.355211610546 -243.41253403842 -245.072937013037 -246.657215591404 -249.355336860833 -252.707371727803 -255.091937690336 -256.331764621773 -258.371120044314 -260.418810111689 -263.231251335902 -277.017032053606 -279.607139706496 -281.273751593053 -283.830705446223 -286.958456763824 -1.30606601240942 -7.62736427662601 -10.7584726271306 -16.0496117027288 -19.6106646484715 -21.3542890668129 -24.6905019754872 -26.6842268025593 -29.084166260428 -31.7955670023953 -36.3777253458999 -39.2689204460735 -42.269919809537 -43.8740443871896 -46.6423410862662 -49.9651454388544 -53.8321875473195 -56.2725598933388 -58.1257087740155 -60.4238613987006 -62.8361674017621 -66.4113162021498 -68.6887190010863 -69.9478969768216 -71.5058961431898 -74.3545550805454 -77.3771946206638 -80.3333113579773 -82.7122755077632 -84.2291923924435 -86.5427740908934 -89.8670833899345 -92.4441845874813 -94.7099599379527 -95.8119403489793 -98.622652875966 -100.304820034769 -101.585808992358 -104.308583967873 -107.417788130603 -109.918518506144 -111.804157629834 -113.667439435298 -115.893577858586 -124.888212360627 -127.429656151226 -129.797806613065 -131.378471411438 -134.25553355787 -138.21938344635 -142.027035414919 -147.382613350507 -148.638235306569 -150.118315254702 -153.354652557249 -157.120842965324 -159.597759835004 -161.366536180405 -163.239610925833 -166.25877038812 -169.591928505187 -172.210344621944 -176.585625004673 -177.874687294534 -180.026515720875 -183.041973980023 -185.852084744503 -187.625030518162 -188.780233941834 -191.495153919946 -194.40439328053 -196.939327374313 -199.131433879953 -200.640207035725 -204.180078259684 -206.48462635699 -207.570567403564 -209.967423039472 -214.435765404462 -217.617697204921 -219.632521560168 -220.706858684422 -222.98331870879 -228.402462787715 -230.81214398718 -232.909200625882 -234.61983883658 -236.445258919389 -238.966208608773 -242.250979429345 -244.839934247552 -246.10869301696 -248.109526704995 -250.139328859563 -252.723277443856 -272.162664501801 -274.959679667782 -276.750976381266 -279.804918983098 -283.204920810041 -1.3075433715832 -7.28958767117914 -9.9514468123904 -17.9800755120727 -21.2449931132832 -22.973864017379 -26.3906342507223 -28.3215192434012 -30.4700277968925 -33.0168606754219 -37.802061442404 -40.457859353514 -43.6053780720686 -45.1681527225697 -47.8026766350865 -51.0011086761004 -54.4136258975251 -56.9038062814807 -58.9206923997741 -61.3029499660687 -64.0157179922954 -67.4216592670072 -69.8561278005818 -71.140171384656 -72.8760152058742 -75.5764274543248 -77.7573440214687 -81.0046171453907 -82.8902928241606 -84.470197259155 -87.2672693765904 -90.9477987922466 -93.8765070314288 -96.2780997186825 -97.4419341580359 -100.315501827589 -101.791215465819 -103.41296146764 -106.246561715604 -109.25704336577 -111.986916091506 -113.849113675869 -115.627232255532 -118.009411674505 -123.25446584126 -125.678505298844 -128.02339888156 -129.691070675092 -132.710274243088 -137.799276404214 -141.360997801374 -147.446014324719 -148.623754846887 -150.041728708564 -152.662989193402 -156.292215814636 -158.600725512902 -160.409296728566 -162.51409374927 -165.375737101026 -169.105544086976 -171.73100835482 -176.620450856819 -177.926121681578 -180.205976545417 -183.124601612111 -186.099566094976 -187.774581657116 -188.91616849875 -191.327451574969 -194.429376275505 -197.086041735476 -199.308833563998 -200.807863676911 -204.437554238246 -207.058779911782 -208.149150138472 -210.827811642199 -214.864748208584 -217.582337020589 -219.844297510963 -220.928924048953 -222.982487600372 -227.563390494505 -230.283121631566 -232.553217866453 -234.207156288297 -235.922107451379 -238.403043228139 -241.154372270134 -243.46898668532 -244.711611386658 -246.62059411429 -248.598795990248 -251.654423515531 -258.601142978289 -260.980088057729 -262.675018343055 -265.454977927939 -268.788993557652 -1.29530950398891 -7.71517280913557 -10.1109324787636 -15.659547410665 -18.8322489290533 -20.5117992615285 -23.5495450180343 -25.4916030416178 -27.6518177007853 -30.4243233147709 -34.8298239432438 -37.3986622358911 -40.3788459567108 -41.9468124587423 -44.6456561212729 -47.9056557969784 -51.6932238360095 -54.2198870641666 -56.0102219785189 -58.2962521748183 -60.688623200236 -63.7703142911328 -66.2855960584162 -67.6281747100438 -69.3436710395423 -72.1780562019299 -74.5982242266634 -78.4232639146354 -80.3840378645831 -82.1144017824186 -84.579469014981 -88.1169151685366 -90.9720817909847 -93.1182028631192 -94.2242723763575 -97.1809209585576 -98.6447758986505 -100.048883547168 -102.910814935841 -106.576861083122 -108.913997025399 -110.662220429976 -112.463838879231 -114.730019691422 -119.77757405718 -122.237443191225 -124.428386259775 -126.075157183184 -129.138188191257 -132.793108637432 -135.943024216944 -141.64976107403 -142.929372828869 -144.372739458062 -147.181135094602 -150.490490058552 -152.909152564902 -154.838984583658 -156.832171379701 -159.938990561929 -163.067909846733 -165.602632266303 -170.067162003776 -171.382349303726 -173.67368215247 -176.579291383146 -179.43085963811 -181.269486251714 -182.40554700376 -184.857478631388 -188.008688433789 -190.581392717523 -192.628126653036 -194.124108037413 -197.27944971415 -199.835752129222 -200.906641437381 -203.131519341654 -207.36491089924 -210.33756392194 -212.250156796287 -213.374874970949 -215.791326417997 -221.299430750086 -224.030488958262 -226.411226352197 -228.058287215632 -229.798532471337 -232.157754339788 -235.391323070665 -237.787112856071 -239.061619749206 -241.198700737881 -243.50792111556 -246.07887430795 -256.340909427613 -259.2715034786 -260.935405717146 -263.659237913137 -266.769993591586 -1.28452687902701 -7.83502425816647 -10.7425337553457 -16.4759261740294 -20.226111130062 -21.896193809247 -25.2176035649737 -26.9601028771515 -29.2202265721509 -32.06051075918 -35.8523710515966 -38.6341046610262 -41.3088703552675 -42.8225122161927 -45.6090020544769 -49.0087714618526 -52.9722393093095 -55.4859866647121 -57.132527637676 -59.5353095644468 -61.7448019474358 -65.6307705419685 -67.80839269872 -69.0952238498784 -70.8625439409774 -73.9537588437973 -76.8813978517332 -79.8396591775895 -81.4426654420576 -83.0050829570417 -85.6286744459538 -88.7933298541878 -91.3463534477193 -93.5995376100961 -94.7418611811374 -97.7794795168326 -99.2368695268396 -100.805204642002 -103.63700552326 -106.610639942632 -109.064985699144 -110.787846874545 -112.514653667117 -114.76431941519 -120.3479330374 -122.96371692314 -125.13863584088 -126.779845299522 -129.721319157402 -134.818636489627 -138.533107982586 -153.673802276734 -154.879413612734 -156.545132558801 -159.309657657036 -162.750468766483 -165.21147561828 -167.049763546881 -169.114459444808 -171.904790054697 -175.035790379937 -177.866449652929 -182.197809678648 -183.45252336006 -185.704914073357 -188.517793556656 -191.120803107922 -192.959052246874 -194.122741782615 -196.483904971158 -199.295573846883 -202.111936450699 -204.265464545337 -205.73276724114 -209.029624694628 -211.274443062092 -212.447583814546 -214.775763637359 -218.851019071606 -221.716843437167 -223.79347240106 -224.944313659328 -227.308983568286 -232.35180685158 -235.091740393214 -237.347210203415 -238.990752324635 -240.66643117696 -243.192770583747 -246.416306020754 -249.060759429727 -250.279518317934 -252.264829596953 -254.218379883239 -257.135540227267 -270.872114365762 -273.35773782379 -275.026684515352 -277.651987751485 -280.513554386603 -1.28246378569457 -7.87367762484102 -10.1072564569035 -21.637523455569 -24.6331901397033 -26.3356506339585 -29.2148796527383 -31.1327384920462 -33.499970802586 -36.2735059945676 -40.3663966768253 -43.2207856160212 -46.4313754833119 -47.9696393895482 -50.9831273842577 -54.0914444887166 -58.4484438185602 -60.8357862304915 -62.5321948796351 -64.8750031815851 -67.4050925715075 -70.7614509842565 -73.1146510210015 -74.4439183233905 -76.1570903506035 -79.0633582321115 -81.8697376155114 -85.1366600343093 -86.6962087510834 -88.412596189036 -90.9465770029282 -94.3192681437313 -97.1473104528742 -99.3686714872313 -100.518460719881 -103.542301577049 -104.98753314103 -106.544056794093 -109.181358892061 -112.274067120237 -114.869717934268 -116.705552391829 -118.404263771451 -120.704133798884 -134.191771298526 -137.056387260405 -139.424636415169 -141.111038979829 -143.6582250565 -147.896678625721 -151.471087870699 -156.956710096323 -158.198499511354 -159.723918265145 -162.63458319076 -165.839194739081 -168.091123499206 -169.86792758668 -171.732681572177 -174.67426360714 -177.656539860463 -180.172388016439 -184.716640292221 -186.02709446306 -188.308980528672 -191.185383031276 -193.762815885262 -195.619574248881 -196.765758936938 -199.271189542021 -202.02893749722 -204.644668207793 -206.51550252924 -207.944996744769 -211.724073165498 -214.012140935479 -215.18063855869 -217.772199750186 -222.070400966529 -224.567283894798 -226.434379899105 -227.526447840182 -229.800195378252 -235.101057816486 -237.956814417047 -240.272871144189 -241.892683369693 -243.500178814267 -246.190480338861 -249.501626892579 -251.995261240629 -253.243922514308 -254.979595289633 -256.876069744835 -259.629492106616 -271.501813054393 -274.039493831539 -275.866342077097 -278.702056794071 -282.025452025186 -1.30142937719814 -7.49138185231605 -10.0233185912973 -14.9433618671867 -18.3901785695278 -20.0543204555624 -23.0226399924449 -24.8575377250029 -27.0827485319698 -29.7640338849293 -34.0263716726596 -36.9751870324448 -39.8769534473863 -41.4418550275763 -44.2125200676427 -47.4979970209966 -51.4821286468488 -53.8689998113715 -55.6691842797714 -58.0618204020527 -60.3262433689277 -64.0823807083015 -66.3398065571889 -67.6034088139847 -69.1770077014524 -72.0081811697482 -74.6009700424418 -77.843781699006 -79.2345553472089 -80.8800910149647 -83.1362945376873 -86.3475441361972 -88.7561685908157 -91.1218053036591 -92.29014914092 -95.2846528750863 -96.8087090412749 -98.2742794092719 -101.069964584669 -103.936079586377 -106.317926409428 -108.126547055367 -109.960675529296 -112.222751554411 -117.94203913834 -120.672426394081 -122.890371480478 -124.522666079148 -127.388507132674 -131.677718573192 -135.237569346095 -139.806119153986 -141.036836779073 -142.444455614447 -145.331879296781 -148.425424657791 -150.641420986011 -152.39197334765 -154.339453498446 -157.080071205625 -160.15293895873 -162.667323659846 -166.465557474151 -167.729878391092 -169.836924574928 -173.193907976865 -176.097428160953 -177.847427295187 -178.960016828287 -181.488424903888 -184.282026298351 -186.915111174657 -188.94957254008 -190.459299387355 -193.960106723408 -196.287574642113 -197.481545295344 -199.86814155379 -204.874611996754 -207.411043792521 -209.300961733478 -210.394322340352 -212.697659796335 -217.772074815697 -220.387599379445 -222.840763646956 -224.584485814468 -226.333013196844 -228.893545726031 -231.931776216853 -234.410438927841 -235.661752298756 -237.619911106753 -239.474006032 -242.289840453657 -248.071125940967 -250.65430880076 -252.430258755866 -255.028562972174 -258.179571892242 -1.30270039861478 -7.34568717997568 -9.5695986846394 -15.4821995214984 -18.8532367151016 -20.5176976259734 -23.9494328428908 -26.0156349043743 -28.1876956603599 -31.0808113926983 -35.09743760618 -38.015605992184 -41.3612728144144 -42.9557933762087 -45.5249893215421 -48.7480816176639 -53.228373875213 -56.1018248759734 -57.6125637393277 -59.9647142320228 -62.3742008546858 -65.8171192517695 -68.1399342299774 -69.4503246865893 -71.1334031353487 -74.3368637327996 -76.9388142618036 -80.5261896323355 -82.3554154883012 -83.862189830009 -86.266675277933 -89.3688520737498 -92.5333667787217 -94.6944332970205 -95.8631803537576 -98.8570005256748 -100.105302793562 -101.646088184344 -104.420187081657 -107.574802098611 -110.053235923034 -111.724677652157 -113.57094447535 -115.644734397683 -125.287388571223 -127.921775107297 -130.151184700911 -131.78745070249 -134.671334415049 -138.619831024831 -142.424123807596 -152.333106688186 -153.61450651522 -155.25662664837 -158.250357777916 -161.240939594951 -163.335091507458 -165.214568971632 -167.198255840096 -170.07710596712 -173.056156789749 -175.641208616647 -179.626864863217 -180.889405722943 -182.931582952307 -185.93776646257 -188.678053923575 -190.488251993673 -191.651453991973 -194.15821966564 -196.98480433333 -199.604825736429 -201.69723529489 -203.152255105844 -207.000984540169 -209.31039945906 -210.441240230902 -212.836565850819 -216.465851337312 -219.372843418076 -221.292169361559 -222.391947133215 -224.595530658794 -229.352167023048 -232.020590031768 -234.161258965384 -235.851743723765 -237.664163447353 -240.075382142027 -242.881759056168 -245.316514732903 -246.502119278158 -248.714098225812 -250.72825156338 -253.32692459118 -268.110669420738 -270.690428849607 -272.500262992429 -275.300977972471 -278.572530945724 -1.27985773121179 -7.29875586595817 -9.67076407594177 -15.6171140284968 -19.0754416462767 -20.7569624100151 -23.8061712289654 -25.7921287751441 -27.8933640137853 -30.5649836799424 -35.0153011507541 -38.0543445763521 -40.9343429852464 -42.5415321526976 -45.3940386629251 -48.3960217902411 -52.1505760596159 -54.51866428716 -56.1161574113721 -58.3474276937589 -60.7648131427509 -64.2730325988057 -66.5659780751912 -67.8281322762573 -69.4504938786133 -71.953870650445 -74.1864603235519 -77.7290258394658 -79.0953048021304 -80.7698062818489 -83.0948478924624 -86.0972405213056 -88.7628671954272 -90.9798449557394 -92.1971601630783 -94.8503480124696 -96.3968010752207 -97.9693873563445 -100.921444858966 -103.936079909634 -106.152054528151 -107.957803048674 -109.818141495003 -112.07056311333 -117.347463008034 -120.216775000675 -122.855948537834 -124.486286641549 -127.303711384307 -131.707142486722 -135.634051343371 -141.554356213556 -142.838788094187 -144.355564050148 -147.273411240391 -150.283918421749 -152.509432721906 -154.293153610247 -156.19609021472 -158.784856498365 -162.343485334155 -164.94853480072 -168.951091720935 -170.227719347501 -172.212903940836 -174.654069043787 -177.521155278652 -179.353189609181 -180.469091367338 -183.169878203693 -186.188326273023 -188.647819377574 -190.823698782947 -192.243112895845 -195.86483047045 -198.236266045509 -199.336174649947 -201.676511936969 -205.930305338838 -208.692363438572 -210.515901439431 -211.604032504087 -213.908811427119 -219.291202363081 -221.983082056755 -224.245775013444 -225.906961245071 -227.718879265225 -230.155097365616 -233.390892678468 -235.98428107977 -237.208823595762 -239.17157576448 -241.114269384929 -244.42043549756 -261.040836399138 -263.850506189409 -265.594629945708 -268.540723315292 -271.792529771571 -1.30575269754842 -7.64588141781766 -10.7473256810009 -17.3965946406344 -20.727108769347 -22.4846192824021 -25.4548308864194 -27.2023358877435 -29.3821530930798 -32.3296635966532 -36.9344697582578 -40.0848700263569 -43.3236592930008 -44.8915487546203 -47.4776279915013 -50.9976557760966 -55.3859004705159 -57.9825914444595 -59.6923503244265 -62.0251611429081 -64.5761575656355 -68.1436014392261 -70.4348890733782 -71.7283944222589 -73.5214931404205 -76.2220641011506 -78.4742416642141 -81.9910219595554 -83.5740326211401 -85.3248077442603 -87.940707311221 -91.2594315787007 -94.0563434685596 -96.4539156185534 -97.629170510853 -100.380908655615 -101.864392198542 -103.41571503815 -106.1814421413 -109.225384487534 -111.642907835084 -113.515014952878 -115.325839180917 -117.387906090637 -124.329374233481 -127.320238126389 -129.589430941108 -131.269001917915 -134.270976784895 -138.726747782309 -142.2106096486 -147.728013230348 -149.012592244539 -150.609823904064 -154.122217265041 -157.050024027936 -159.335871791445 -161.163095421394 -163.138836141459 -165.879383255922 -169.231642879291 -172.012656052697 -175.945842279917 -177.289090740119 -179.794876067568 -182.42441884763 -185.334193390956 -187.10657459894 -188.283686154761 -190.763724550343 -193.697018346849 -196.331308830477 -198.501187260925 -199.937144082375 -203.121174613889 -205.556439793991 -206.728165804475 -209.050535020646 -213.413449388137 -216.208206391462 -218.211167751583 -219.348633870493 -221.8046778025 -227.958012380267 -230.802414607325 -233.135728585612 -234.858913545374 -236.672094706143 -239.093051597377 -242.180696508523 -244.538649624999 -245.787023090184 -247.674513073051 -249.678370181751 -252.512637093581 -282.141870633684 -285.060361174175 -286.719368147222 -289.495417396385 -292.915275042539 -1.28964130600095 -7.12776790344174 -9.54384095566588 -15.5270590100986 -18.692813473187 -20.354434326648 -24.1497824030791 -26.1786557668979 -28.3428829255259 -30.848997382703 -34.6970941851183 -37.8715030500588 -40.7649127381105 -42.3776010784019 -45.1108548046206 -48.3500070001636 -52.1037729714716 -54.6262693417137 -56.1388816607642 -58.3179994576622 -60.8541380564639 -64.2020399022371 -66.5296717047811 -67.7887161725531 -69.5711110310001 -72.1207753642806 -74.4174259584618 -77.5887321839566 -79.0675236697451 -80.884029904796 -83.3717537797013 -86.5385672533657 -89.4277340320407 -91.9538441184771 -93.0925105315252 -96.0171484429949 -97.321584751272 -98.9748922792769 -101.796348415578 -104.4785036444 -106.957580767095 -108.884487016089 -110.785229011607 -113.0752631294 -118.572517592746 -121.330968695769 -123.646371055003 -125.298585550547 -128.237879019827 -132.932312038852 -136.387973047215 -149.003848979602 -150.207781672519 -151.700103090609 -154.247589241351 -157.062629520433 -159.576811590357 -161.43501121091 -163.435842124339 -166.307861254554 -169.38784689382 -172.383722042436 -176.43772699816 -177.745844070194 -179.678666079866 -182.983876059851 -185.674614787881 -187.547217345762 -188.690132854354 -191.076500276337 -193.82364406593 -196.309398203903 -198.490050608565 -199.916256432955 -203.944134556801 -206.459989358857 -207.570086106366 -210.142531973609 -214.026144027878 -216.972450487562 -218.936062976846 -220.0051725911 -222.267041439019 -227.025649470583 -229.823829820434 -231.95907922298 -233.554858815296 -235.212975422832 -237.696788188375 -241.335758194646 -243.648013682222 -244.970092592434 -246.965067806668 -248.938063574996 -252.292764994172 -264.626441502356 -267.211419803598 -268.934855836276 -271.638112299785 -275.063366689953 -1.28148007437781 -7.44283448717478 -10.4897961797624 -64.4248628266571 -67.0974856310776 -68.8373699569386 -72.0620414549376 -74.0426963751768 -76.2597813330937 -78.8121701790474 -83.1853583727251 -86.0727147017087 -89.1488673453093 -90.7162971190258 -93.3636508921977 -96.7544317032638 -100.445030383999 -102.876772486204 -104.862544853177 -107.141653507022 -109.505672128194 -112.827319281783 -115.202541319692 -116.440175254651 -118.203094007638 -121.191597935387 -123.445523500026 -126.297677572619 -127.932613325991 -129.589361004902 -132.275891386804 -135.482946579439 -138.458979541001 -140.744594850801 -141.877955230103 -144.711965352378 -146.164009908249 -147.754382987451 -150.736877422768 -153.659057636976 -156.00677439433 -157.908318426202 -159.699583542735 -162.001730853786 -168.222792653949 -170.957044375905 -173.238596017902 -174.826750666738 -177.797394712199 -181.793321819464 -185.180165849997 -190.536764202494 -191.82477288568 -193.313112589439 -196.672153203572 -199.624551487242 -201.983377640703 -203.853613283971 -205.842279609588 -208.593749779382 -211.698965505046 -214.460320226979 -218.845817958388 -220.140884085767 -222.212936835835 -225.772994011463 -228.432399340176 -230.25027914458 -231.369067507364 -233.762683208758 -236.891836569452 -239.484966451123 -241.637694854987 -243.060520712249 -246.615720652083 -248.859809222687 -249.946309643475 -252.213614047293 -256.753050679712 -259.445173067391 -261.293726499589 -262.428647231391 -264.668238717602 -270.408600427014 -272.928151723597 -275.212797822351 -276.904719085223 -278.607066577102 -281.17870026575 -284.041775882881 -286.66819532812 -287.856755484854 -289.883147728726 -291.887131428922 -294.765686978028 -300.90107412111 -303.28233052327 -305.031584196303 -308.059134942552 -311.290420052175 -1.30662318222183 -7.10345511374515 -9.69094655802144 -28.7739459936973 -31.4285933236007 -33.1824348136848 -36.4449650921642 -38.4080146673338 -40.5149306173172 -43.1707297170204 -47.814740681979 -50.4854765940284 -53.2278400021804 -54.8326517794337 -57.5342959258987 -60.9322655542573 -64.9604207595286 -67.3741667529762 -69.1275178019232 -71.3683166006558 -73.7204830321732 -77.0653962334602 -79.4911521190724 -80.7534638964815 -82.3215128371235 -85.0682138297428 -88.1986427847197 -91.2978571351975 -93.0204824466694 -94.6046145812786 -97.1508861550496 -100.587241971871 -103.570435733678 -105.728848208926 -106.865024364399 -109.76237302695 -111.202133070432 -112.602724063209 -115.697521678803 -119.055386558853 -121.460229558526 -123.474895380861 -125.240645564732 -127.536897220968 -133.995599345637 -136.419072117258 -138.751697600908 -140.398228034156 -143.373306864156 -147.781220146768 -151.084653425652 -159.574361826141 -160.826113799625 -162.490383877674 -165.58186829101 -168.798755584176 -171.172287305629 -173.004273952346 -175.050342462498 -177.851858667222 -181.688081581412 -184.538075566234 -189.554567516791 -190.817829153458 -192.980869984171 -195.745982556148 -198.239301998656 -199.963282980182 -201.101235977524 -203.753736971577 -207.428773114133 -209.960545636584 -212.104591882203 -213.562260319537 -216.798216130818 -219.19550210823 -220.296559322389 -222.828438628976 -227.151840453134 -229.857014953115 -231.748181960669 -232.988407237861 -235.161249153089 -240.250445077029 -242.872930212738 -245.051442442634 -246.699514514144 -248.373674117678 -250.914706965843 -254.08812833825 -257.004130120991 -258.267191434226 -260.100690246839 -262.067136764492 -265.322091279352 -276.00034296199 -278.386106256056 -280.124660238122 -283.016439977659 -286.637724554864 -1.30808079452338 -7.69366861656752 -10.0933491465842 -16.7109160591179 -20.2815341864703 -21.9524596817235 -25.4265816089836 -27.395912717303 -29.5633999083209 -32.7407665259755 -37.038459960082 -40.0798491188613 -43.3035496588339 -44.8572658952049 -47.7777854502108 -51.1443768746679 -54.7438243391553 -57.2338265075433 -58.8403227653181 -61.1744241225545 -63.9122847565337 -67.7712666322046 -70.064904466672 -71.400643432688 -73.0743057198874 -75.6861635122191 -77.7570120199388 -80.8481565668481 -82.4593539461117 -84.2778597826604 -86.9494022247225 -90.1027187645363 -93.0724383884201 -95.3574702411361 -96.5659751325969 -99.5203649682148 -100.938611646672 -102.299408625215 -105.241096158737 -108.206420627665 -110.452790520498 -112.264852226794 -114.122596288332 -116.448549252077 -123.255230339195 -125.755233636176 -127.83253700652 -129.603031617475 -132.470820614281 -136.605886092528 -139.9296327079 -145.951389199705 -147.180726090827 -148.615524306335 -151.617635147356 -154.84896133501 -157.390152315633 -159.188171574198 -161.118853525247 -164.081367701786 -167.118720360652 -169.715033120686 -173.43332471854 -174.719679122073 -176.905701644545 -179.994596225668 -182.988555769407 -184.636810844363 -185.804493365878 -188.288072835768 -191.165087021874 -193.881456844491 -195.978871797186 -197.489358606471 -201.3076186896 -203.553752767425 -204.690015046807 -207.174011672957 -212.068664892487 -214.837064820839 -216.876512332405 -217.931930139511 -220.251924616908 -224.367055440409 -227.092411130077 -229.294163067328 -230.993087491441 -232.930895006649 -235.29419171468 -238.287629577961 -240.941105218584 -242.22215662429 -244.190757124214 -246.295366243317 -249.337412848779 -257.849641867598 -260.571278308974 -262.294371904139 -265.117182185549 -268.219347132215 -1.29763039372937 -7.27942448090649 -9.82942591137638 -15.8651344550864 -19.6064492525963 -21.3018045052802 -24.3516442309644 -26.2778061593134 -28.4012375919875 -31.5099531239838 -37.5742398171654 -40.2183597397829 -43.3329940468789 -44.9474492282095 -47.6733201071316 -50.9454234252507 -54.9431650333431 -57.5965033786562 -59.1667831355121 -61.439523413528 -63.822605615861 -67.7250444713813 -70.046264950548 -71.2942982884867 -73.0334651654634 -75.7826684719567 -78.2735329688594 -81.1555637213 -82.6078900599 -84.3633758880661 -86.7713165720843 -89.6789729455455 -92.4363023263881 -94.8472646612545 -95.9784635487379 -98.8642224659588 -100.421001348393 -101.874111239845 -104.565309342316 -107.45609795023 -109.809050417069 -111.601530558413 -113.394619043685 -115.550328595737 -121.505668223174 -124.213122068681 -126.361468831161 -127.988897472092 -131.004460691382 -134.957182988163 -138.668547673573 -144.821697851922 -146.085065721277 -147.668757775821 -150.52442656234 -153.756225668256 -155.962316044129 -157.785671818836 -159.736955953143 -163.017647613332 -166.322576806834 -168.966313332173 -172.963034058737 -174.239679238424 -176.596281010862 -179.411771325161 -182.236196330488 -184.059805505065 -185.208970704602 -187.702834001569 -190.446673472961 -192.966810874727 -195.051374543439 -196.516831837458 -199.951017437101 -202.31676506531 -203.456155706944 -205.778792596504 -209.846302083882 -212.716425056178 -214.769084482364 -215.902865398456 -218.14886951106 -223.315508330009 -226.082408546904 -228.310236939198 -230.006467434999 -231.923359965447 -234.35127454206 -237.306483847167 -239.902471379354 -241.174351730172 -242.975733772348 -244.91958863596 -248.199359900917 -292.305438688678 -295.672853644648 -297.410255635577 -300.171937068163 -303.545288694569 -1.31045587902231 -7.69771151272398 -10.2589618191926 -32.8492433011164 -35.5825993951749 -37.2408617480291 -40.5618476357632 -42.3400887773064 -44.3532989210961 -47.0414232135992 -51.0662972428566 -53.836298216477 -56.6369383921312 -58.2279849946118 -60.8335197734265 -64.2684250051114 -68.3336610159291 -70.7896640442748 -72.3870963606829 -74.4321090490758 -76.7758112166896 -80.1087609261034 -82.5100187748267 -83.7704085148834 -85.4029549367547 -88.1071622842857 -90.4541415320417 -93.9147707472853 -95.6617767949115 -97.3784180146888 -99.8722737306863 -103.748313355915 -106.79483343666 -109.152647609167 -110.332002707246 -113.45962432489 -114.833431490701 -116.288377496741 -119.086136206776 -122.218838867703 -124.72702298716 -126.548225798012 -128.399850591406 -130.879801175209 -136.134622206097 -138.967343263069 -141.237058692956 -142.943920362483 -145.930326492616 -150.35554626945 -153.550980261135 -159.700866428601 -160.93940004009 -162.549593976273 -165.416387978971 -168.333025767013 -170.586092499655 -172.352340403962 -174.44624846422 -177.360160494028 -180.65875602444 -183.229635831253 -187.225282449789 -188.493169295128 -190.562767081487 -193.23897564231 -196.096532657821 -198.074509389785 -199.190610805591 -201.913482252109 -205.098658525464 -207.632694030839 -209.86789701202 -211.379883218079 -214.766308908092 -217.209136923653 -218.300567827737 -220.854799713211 -224.828903353568 -227.384145461264 -229.343538353227 -230.464172957966 -232.69343747123 -237.750599848197 -240.470909566711 -242.858847292923 -244.499948301496 -246.227315221078 -248.974861619125 -252.066638871662 -254.520346016804 -255.738486540576 -257.708656392822 -259.680244733117 -262.537652033005 -288.823880987885 -291.864786801489 -293.563451609615 -296.231655173576 -299.950369268434 -1.3041276981591 -7.383091079526 -10.4026809935342 -17.0999862813098 -20.069959667649 -21.8139070175234 -24.7095074421799 -26.5599081222115 -28.7917026006916 -31.6297098878942 -36.111474263926 -38.8635878315494 -42.0928891246693 -43.6805226795146 -46.8607445181476 -50.4669750640092 -54.5175273699299 -56.941847329808 -58.5552965286273 -60.9251336867199 -63.2268142565257 -66.5097566949045 -68.9049229084366 -70.2024764438027 -71.9049222725308 -74.4749190673441 -77.6727632432004 -81.0076083759778 -82.963577316416 -84.6734145809226 -87.0253972013464 -89.9692750223115 -92.9792602309426 -95.3320425101658 -96.4246379073049 -99.3920744250747 -100.851859538232 -102.360446394637 -105.056090176568 -108.196637747559 -110.756528758052 -112.720527258906 -114.600478772917 -116.95205790008 -122.49801063923 -125.164795513333 -127.668443650397 -129.299696946871 -132.087436216771 -138.526232274943 -142.189171531192 -147.30132148427 -148.508012160762 -150.058765268545 -152.957809615367 -155.896489448067 -158.243103904007 -160.009361205441 -161.920056766857 -165.008290523583 -167.885155629077 -170.570071948675 -175.14292310362 -176.427031960277 -178.650550547595 -181.592849420399 -184.0970264831 -185.995479258918 -187.127500179522 -189.511742915999 -192.501894233898 -195.107954294491 -197.304165876293 -198.799452859652 -202.265443442262 -204.544171944421 -205.629882354138 -207.959296012516 -212.171233061598 -214.987114824604 -216.789033468361 -217.898608217595 -220.230704764747 -226.079448821229 -228.750761308443 -231.220519897549 -232.841753520598 -234.582525587276 -237.069090653452 -240.102566362185 -242.814514451953 -244.078665757535 -246.089073556415 -247.94985173474 -251.067363696952 -258.962346669135 -261.583293423384 -263.270911894378 -265.983453212677 -269.103282416203 -1.2978404484903 -7.00588826774537 -9.8124438836594 -24.3386580813282 -27.2482844624401 -28.9617890534678 -32.164229407284 -34.0715249318447 -36.438833767959 -39.18330510504 -42.9610825328637 -46.0271893458094 -49.1622201619461 -50.7467518520416 -53.706659533308 -56.8341794844809 -60.9006516565533 -63.4832320582438 -65.3709438190755 -67.3850684050024 -69.9502357793332 -73.5281012968106 -75.6106922079961 -76.8906651935279 -78.6214955722475 -81.3731252050634 -84.1402710832348 -87.0663975958991 -88.5224994942889 -90.1701582713575 -92.5421658507793 -96.0049037008897 -98.8212996498495 -101.313214224835 -102.45125438659 -105.302229096836 -106.742276883414 -108.145714360101 -111.193079897992 -113.982801942013 -116.429840406364 -118.284556629345 -120.124218239176 -122.528950021777 -132.390513969859 -134.869912139832 -137.404880167718 -139.022195356477 -141.975782653059 -145.651872056313 -149.24907751354 -154.620861355125 -155.895418034633 -157.25980257921 -160.289978832125 -163.237083358555 -165.612242853977 -167.413815904078 -169.395327854856 -172.150412581706 -175.161178459249 -177.703133067708 -182.467415747155 -183.746284969258 -186.137838492432 -189.677138257323 -192.23793640195 -193.957131667408 -195.110878026615 -197.58687563699 -200.652883208938 -203.286031406179 -205.352042619575 -206.840718600359 -210.521130436821 -212.880798726143 -213.952460619459 -216.559132391955 -221.154168093105 -224.023452211913 -226.026166308159 -227.185407819142 -229.396777908983 -234.204652632621 -236.809160617259 -239.176160387053 -240.863695507322 -242.688349702764 -245.06657837762 -248.190159535376 -250.539077552413 -251.773302913184 -253.650475241982 -255.588190013666 -258.339428009659 -278.713033319883 -281.547054367033 -283.296037712625 -286.180290705051 -290.144006614498 -1.28045805631866 -7.3120777477804 -10.4579895610897 -66.4706272289887 -68.9585718148067 -70.7376462974647 -74.1892595504341 -76.1539833337858 -78.2776619746062 -81.2720087948168 -85.202415041208 -87.7381856357771 -91.1431032122073 -92.7333647984677 -95.5077245421683 -98.7245055692791 -103.32405687274 -105.644693336068 -107.516371069754 -109.601018899461 -112.149369521713 -115.869609325165 -118.031626269989 -119.316128000317 -121.100936796824 -123.901060755052 -126.014330849081 -129.297801078708 -131.136367638105 -132.765712883872 -135.159172991713 -138.754776627047 -141.440994015248 -143.845911701362 -145.024027741851 -148.09013712773 -149.379447405803 -150.913482441809 -153.773578563922 -156.603079416023 -158.893573563846 -160.880693680628 -162.700021978416 -164.912799624126 -172.152194268112 -174.806083086257 -176.956420498472 -178.598503394855 -181.552680344888 -185.102128249909 -189.094386328599 -196.051430837887 -197.264018676917 -198.843035646483 -201.617655432246 -204.625696563594 -207.025165454287 -208.867429166333 -210.813754742565 -213.793684295516 -217.157684236581 -220.122811720054 -224.249398686049 -225.490213824903 -227.59659819089 -230.81092433838 -233.440455375514 -235.230187974248 -236.3514359593 -238.87328659137 -242.089714068413 -244.761933822025 -246.924607886673 -248.332845149547 -251.964089224295 -254.204597902337 -255.282674089743 -257.538657491777 -261.684465550815 -264.686116898761 -266.842553535288 -267.954501026483 -270.113981667323 -275.125000946946 -278.071709558881 -280.308042834581 -282.018509971848 -284.037883228794 -286.899810958932 -290.265972125917 -292.865088754049 -294.165422840424 -296.000423183901 -297.908363463151 -300.97494682438 -317.113243505323 -319.553657774444 -321.292536179749 -324.02970209112 -326.684911956498 -1.30270040842359 -7.23205768552958 -10.3001280323769 -16.0767249071309 -19.541230419401 -21.1912519730695 -24.5855400758703 -26.36834486336 -28.6311983085666 -31.3277340559319 -35.6216571304554 -38.2573460196716 -41.170806475764 -42.742741951231 -45.7957232271027 -49.2611305036422 -53.1671900476444 -55.4096251295701 -57.4907976102301 -59.662312968182 -62.4344302455208 -65.7203958084679 -67.8087991911946 -69.1153886088885 -70.7997292319533 -73.6301508985036 -76.343921281408 -79.9216910210583 -81.7914253804173 -83.4007575940849 -86.0854709284324 -89.1302718940219 -92.3634028735339 -94.8395332652517 -96.0142900761604 -98.7354109938553 -100.192918743811 -101.669619069327 -104.371220717725 -107.169320293257 -109.642383468618 -111.493064065629 -113.294790470486 -115.503658596359 -121.496665691785 -124.297581465624 -126.87528030145 -128.515375789655 -131.340809293472 -135.188282443998 -139.303809431925 -145.645803162961 -146.907926403456 -148.382800225051 -151.592718145548 -154.61124763334 -156.939704673191 -158.746432999995 -160.775224021309 -163.324513527904 -167.170049281838 -170.246483148936 -174.862871348681 -176.141085686209 -178.209565041209 -180.790107252551 -183.690929574038 -185.384190169946 -186.541490235654 -189.155534012224 -191.914281889088 -194.702371784699 -196.633731209538 -198.086237819282 -201.576440619213 -203.671887108086 -204.776738122888 -207.10748199867 -211.309378111964 -214.038139613086 -215.851681666826 -216.957623103733 -218.891378838993 -224.205117662527 -227.205407674177 -229.398033410326 -231.01944146972 -232.975079438583 -235.382369648813 -238.421415636724 -241.082656243713 -242.316881369517 -244.176379160601 -246.104656424189 -249.089802663078 -258.001346996794 -260.614874973992 -262.336574006934 -264.854623881846 -268.124891429039 -1.30019390165311 -7.49784977712975 -10.2983172047851 -18.4403194502947 -22.0570634375047 -23.7212636635428 -26.702609754553 -28.5749072417138 -31.1174444130051 -34.1100393698803 -37.9114559458549 -41.1019583925405 -44.0063738823039 -45.6226479483365 -48.3370883574298 -51.5916956365423 -55.3524626388425 -57.6893369223008 -59.3863886187554 -61.5840598884622 -64.0667000260876 -67.5011476161771 -69.6473083777292 -70.9341765849634 -72.6282269578285 -75.7234195048758 -77.767133973901 -80.7565630335893 -82.350012729339 -84.1298637174408 -86.5928382885895 -89.7811180909762 -92.4757806246559 -94.9396907084821 -96.0699033347652 -99.2987981955402 -100.4908341419 -102.012287626631 -104.852263526267 -108.250386393193 -110.65712776734 -112.482678894453 -114.357251376735 -116.419576785174 -123.540330437516 -126.324953303394 -128.70173139868 -130.315594641327 -133.069183854189 -137.039335631576 -140.579849527739 -148.074503456298 -149.328713590101 -150.958539208343 -153.839263095183 -157.060062712074 -159.327220737059 -161.190094292367 -163.127641994515 -165.828927719946 -168.885497797039 -171.487518851834 -175.122975804349 -176.376069743276 -178.616408227657 -181.46820984232 -183.904094241557 -185.662421583 -186.830908254368 -189.367752385126 -192.280171177989 -195.211233767037 -197.350607104406 -198.806779134234 -202.11208405028 -204.340394381697 -205.493776364853 -207.89131190989 -212.238409392492 -215.029897506979 -217.066873037827 -218.196167976821 -220.482222033531 -225.094749249282 -227.909104936175 -230.113303617975 -231.751729478679 -233.312303901469 -235.846134737314 -238.909208987713 -241.509577631357 -242.796486786377 -244.733465851105 -246.83758075492 -249.806693364058 -281.304061660075 -284.563053925496 -286.274185861657 -289.230950673173 -292.730017014839 -1.30149312592297 -7.34749223971555 -10.4133204984721 -211.279286685101 -213.639455162707 -224.212261045427 -226.996074914351 -228.668992293027 -230.838342499409 -233.602359026516 -237.610257681495 -240.266732597984 -243.277149624268 -244.871122052927 -247.870606312686 -251.588623529829 -256.131139854118 -258.680747438966 -260.529347053338 -263.057222216994 -265.639781731364 -269.081483382865 -271.306886341754 -272.632763398368 -274.157827714212 -277.068943515218 -280.185287075885 -283.385650019975 -285.015037406767 -286.537872732668 -289.150464021349 -292.204613411977 -295.137781628745 -297.594163182338 -298.715638719105 -301.743060160325 -303.187869434628 -304.659744794409 -307.650757026488 -310.534401927557 -312.855297160234 -314.734337431482 -316.493276347567 -318.945122852436 -329.918525111631 -332.500798772705 -334.831818734922 -336.57636213763 -339.545840461274 -344.02587549586 -347.403308058533 -353.985415188552 -355.238884935249 -356.741222450825 -359.503997553044 -362.549724090464 -364.745242817042 -366.525985994794 -368.555333953733 -371.385855596593 -374.737037123166 -377.209072558775 -382.678093438332 -383.933586111752 -386.207836294978 -389.533181146174 -391.892989993443 -393.680689549433 -394.8262919395 -397.476066182803 -400.779852325845 -403.166588170989 -405.242100179072 -406.734709483331 -409.833666445345 -412.126405046448 -413.23767452548 -415.806243001961 -420.663034459754 -423.624274484903 -425.599199160572 -426.782276974893 -428.934855488931 -434.103129103214 -436.933618842544 -439.488170129711 -441.134536850937 -442.836403272394 -445.601700325258 -448.546100620597 -451.249712857816 -452.512217119629 -454.478098926138 -456.664250459483 -459.25767923477 -481.65428345942 -484.748395662606 -486.473335775792 -489.11967656875 -492.070049574629 -1.29415647894724 -7.75883577329724 -10.5986218612371 -15.2195631949406 -18.5221461863899 -20.2349715172211 -23.5968186162054 -25.2831320701104 -27.3366776515127 -29.9440627343951 -33.9283829364071 -36.7485246719693 -40.4591945968482 -42.1047986980977 -45.2370192068479 -48.407475307028 -52.4752318159726 -55.0438524562835 -56.6100918860372 -58.8680800031257 -61.3234525801474 -64.6852620436411 -66.9948698933082 -68.2852514071845 -69.9624378512303 -73.0929466106009 -76.5282980889568 -80.1933060482294 -81.9189031972269 -83.5712306748458 -86.0741955182744 -89.4951164461908 -92.6269961772568 -94.9164806654281 -96.0556525192955 -99.1152515760949 -100.520719684389 -102.04800861339 -105.125882030156 -108.294437884938 -110.717564530986 -112.501903973933 -114.246450725378 -116.326529685403 -122.056173012995 -124.945407766597 -127.320808168052 -129.098946576985 -131.987050429615 -135.950385985026 -139.644890054026 -153.746042988543 -155.015793758014 -156.655789094622 -159.424724340701 -162.422350900509 -164.719310273884 -166.491095795411 -168.639679073015 -171.840542608669 -174.87756867274 -177.499695870902 -181.47084840445 -182.772108443222 -184.906567719342 -188.10454157544 -191.066003978015 -192.88048819561 -194.00868783486 -196.514533910231 -199.558780014885 -202.183223409755 -204.321665693129 -205.761869678113 -208.770699624655 -211.055654989101 -212.16781156186 -214.590151871187 -218.074915072461 -221.069890745492 -223.084258903427 -224.230022730205 -226.453691737395 -231.192580531431 -234.131567492237 -236.493114248896 -238.153023003352 -239.8982843035 -242.59528890443 -245.795360367092 -248.605445556772 -249.884760181764 -251.825692117669 -253.900450803333 -256.889824722309 -286.157343524617 -288.956581047155 -290.640386505521 -293.314095244662 -296.74627200551 -1.29510373563254 -7.53347863371894 -10.1179593208122 -32.3515229464553 -34.961422324401 -36.6717493118248 -40.2308735888334 -42.0194164418416 -44.1280265862475 -46.90410535229 -51.2204222506653 -54.2117003616484 -57.5339810523726 -59.0700731968564 -61.5972299157622 -65.561394233535 -69.3707119571792 -71.6955788411509 -73.6154442994805 -75.8208376284856 -78.1248050590698 -81.8247976708391 -84.2746644476301 -85.5796130223695 -87.209344220699 -90.2858002109352 -92.5983673406331 -95.852462720093 -97.3523469834504 -98.8859010485535 -101.271889347037 -104.683997582516 -107.265960685564 -109.689686426075 -110.8170957664 -113.826395529206 -115.392722199284 -117.009605405184 -119.716542590156 -122.707313418553 -125.381704438423 -127.208083470724 -129.024678478289 -131.186896327754 -138.059989588078 -140.594883280045 -142.880622331049 -144.518777383359 -147.622202173743 -152.538522346703 -155.666473217089 -161.688427927933 -162.921319167836 -164.420642496255 -167.792857220446 -170.842443981533 -173.107845229281 -174.924914643286 -176.917296164497 -179.74361062851 -183.259310912067 -185.667208031131 -189.710936410562 -191.008557541494 -193.336308910514 -196.349704572261 -199.302945479717 -201.112593569781 -202.275236131085 -204.488579743878 -207.444432562334 -210.018503582551 -211.927337422772 -213.346080037863 -216.789174279169 -219.021014536538 -220.223719116311 -222.751320710361 -227.04994315894 -230.135888024117 -232.069033498342 -233.252516792469 -235.649477583799 -240.705433271241 -243.591542289127 -245.699112443196 -247.336277160009 -249.059585536324 -251.517976784981 -255.130567404534 -257.877889235304 -259.145887775639 -261.172504790292 -263.078376572943 -265.871901205884 -273.19309229017 -275.721380544757 -277.427552347572 -280.053189091458 -283.259429573116 -1.29707014378129 -7.8084017598453 -10.5229294040744 -16.8108700348568 -20.0103506774792 -21.7063346433027 -25.4539017860241 -27.4749589057343 -29.637111659969 -32.1476428012722 -36.3932744238833 -39.1320733300538 -42.285069291388 -43.8703587692177 -46.8348349715916 -50.253563590252 -54.0252198995922 -56.4012287698131 -57.9501532956224 -60.2692007082497 -62.7354118972421 -66.2543754688209 -68.4531416535578 -69.7676075352905 -71.4810906434678 -74.3474226790129 -76.4497344546341 -79.3591375838839 -80.969666282417 -82.7939143452437 -85.5618555242958 -88.3302284846697 -91.0577126058557 -93.3591632031264 -94.4864045745988 -97.488316686662 -99.3354804197821 -100.704919463061 -103.477425032961 -106.495459955846 -108.985445851855 -110.826951211319 -112.647228246377 -115.091691478748 -120.636746627933 -123.246573422867 -125.508045860118 -127.175795857598 -130.169087756837 -134.237236629434 -137.822227075119 -143.348584042021 -144.592936594582 -146.070144457671 -149.350098814499 -152.750154807499 -155.041671022842 -156.794576248693 -158.630732864619 -161.704276007221 -165.053286025471 -167.739986380675 -172.345785176785 -173.639610996668 -175.620749422092 -178.418514260945 -181.113613039562 -182.989915013194 -184.129268061593 -186.656476203837 -189.999490322994 -192.541146795913 -194.738913090121 -196.192518482099 -199.437414999427 -201.767412809504 -202.956186536958 -205.398838554681 -209.172408812611 -211.824211163325 -213.764911269343 -214.897265277402 -217.287799138943 -221.583810260153 -224.682084766001 -227.161625590146 -228.86952945494 -230.771001771008 -233.374788472772 -236.274019965966 -238.799706878151 -240.079735492911 -241.985226393947 -243.88523309874 -246.791482915354 -260.717669585153 -263.731081600063 -265.467091612572 -267.929519610522 -270.797285523543 -1.32055492520125 -7.21029420530542 -9.65388213650307 -16.9706053336594 -20.0031035230246 -21.7198566996992 -24.7346814758233 -26.394262666232 -28.6667683447108 -31.5120362502384 -35.7280177889087 -38.5926587006729 -41.8125133251476 -43.3987698234304 -45.9623252001223 -49.15542878159 -52.8821299306974 -55.1303703022101 -57.138316538771 -59.6168805294966 -62.4586999481658 -65.2373062258261 -67.7373701245234 -69.0549779654588 -70.7305171688767 -73.6480685246722 -76.985478582668 -79.9829746624051 -81.7235144464125 -83.3846169986094 -85.8239014659379 -88.8185180318955 -91.5396568409063 -93.956426308181 -95.0559785044952 -97.9532528130351 -99.3964067193559 -100.850839082844 -103.906879178234 -107.060573988395 -109.445344105827 -111.312925486652 -113.135994728625 -115.260810802782 -121.139573266457 -123.700072094955 -125.727880469907 -127.438853529871 -130.025042094228 -133.998459524419 -137.572184014957 -144.268555592672 -145.487618921209 -147.047906079114 -150.360508091868 -153.385635244998 -155.564985701969 -157.354128021387 -159.460780924447 -162.250879050053 -165.09057371605 -167.673395431133 -171.577123111269 -172.872444415952 -174.979796832456 -177.947032255346 -180.910203784752 -182.661673593359 -183.834693261386 -186.28100258928 -189.055859222573 -191.554708842523 -193.786106164718 -195.290204553642 -198.819884485122 -201.044492652863 -202.169188651256 -204.723935134731 -209.231292176542 -212.038417997866 -213.873982911775 -214.969514114318 -217.388997774418 -223.752168313334 -226.701430205639 -228.937425283528 -230.600131462674 -232.289709973839 -235.092373317625 -238.696536075821 -241.282883615309 -242.542066665183 -244.441740313386 -246.405266252911 -249.134202330891 -255.140896063327 -257.795187642016 -259.45722364367 -262.042025242373 -265.306477466131 -1.2970206113513 -7.40412701344716 -9.60619650934238 -15.5286490518926 -18.5819082376242 -20.2112513263568 -23.6181253172795 -25.5103008548053 -27.7039505524685 -30.1976842308966 -34.9225021720313 -37.9941828614643 -41.1028897944103 -42.7311154235214 -45.6592825148564 -48.8169560362264 -52.6583771517656 -55.1325897005743 -56.6220108472638 -58.8183144130409 -61.4117634667256 -64.5714984729846 -66.9450177889096 -68.2820951321992 -70.0782824274278 -73.0160818091162 -75.2049289310294 -78.7030607760661 -80.3288318766284 -82.0897592496764 -84.6003119985724 -87.5626794573768 -90.2950602880043 -92.5515236166282 -93.6427182767277 -96.460925582976 -98.078165142677 -99.6716955334637 -102.192094987167 -105.056957669695 -107.637485285744 -109.42781210107 -111.279667205559 -113.462318379198 -119.076300731055 -121.693158640262 -123.891734061905 -125.583045022459 -128.635957962773 -132.278666640231 -135.588984092448 -146.044226477029 -147.284099523017 -148.774131013007 -151.763219433756 -154.843479966682 -157.12893225284 -158.971574207645 -160.943714492301 -163.828565171606 -166.772052931625 -169.423195149017 -173.435240648985 -174.761407849609 -176.984753984811 -179.663837359354 -182.485893390041 -184.418790068699 -185.553744970542 -188.194353246626 -191.09612588827 -193.820979332669 -195.824415106212 -197.277089441048 -200.948807163479 -203.378927205849 -204.453188393643 -206.869935401398 -210.852706551628 -213.618072978212 -215.585659383533 -216.724479743155 -218.791759501797 -223.211720297921 -225.864725683934 -228.274785707606 -229.924873260941 -231.626711508084 -234.195349800676 -237.471387396456 -240.128818017039 -241.40872991923 -243.503191285096 -245.65483761679 -248.606253406391 -259.075886077544 -261.61302058982 -263.345343471408 -266.066833580372 -269.318467943519 -1.28489592491963 -7.16664543562428 -9.50604051928054 -16.6933970919425 -20.2653547645231 -21.9599201787939 -25.2740818420775 -27.1011050800233 -29.1867896494563 -31.6801337554873 -35.5850210480678 -38.1332474377204 -41.4820166267729 -43.1255761336842 -46.1246071179436 -50.0982957885323 -53.8111389233115 -56.0765011177905 -57.9159221208422 -60.0115742952283 -62.5951192285112 -66.2367195165634 -68.6691529602474 -69.9732837920294 -71.5985303986893 -74.4352325382189 -76.6420825097283 -79.7296482465798 -81.2578414692473 -82.8524875959155 -85.1991257909964 -88.5704137726235 -91.4428618392941 -93.8859464394167 -94.9610772016562 -97.9396645851972 -99.262450896685 -100.860197724897 -103.812662419721 -106.6362734484 -109.093109726254 -111.018879182681 -112.882972426248 -115.425219749364 -125.185034559375 -127.954591370113 -130.060022729552 -131.758386254783 -134.834683051272 -139.379134491978 -143.007591672501 -150.245882015844 -151.461926763618 -153.016519780329 -156.057542497467 -159.184319017236 -161.587258382613 -163.431762364568 -165.387754893421 -168.31433579976 -171.481245184845 -173.903360034709 -178.452400792261 -179.733526215737 -181.925503001102 -184.609607163507 -187.014045740841 -188.880950198981 -190.001229582839 -192.443267694791 -195.58093397376 -198.309970468102 -200.411054368267 -201.825200938416 -204.970018971849 -207.187851672944 -208.303083084523 -210.753295430399 -215.227550409229 -217.726851034465 -219.697462322615 -220.795345955545 -223.079527996238 -227.448111350306 -230.015939340351 -232.167247522882 -233.912058040657 -235.768463090299 -238.19585852881 -241.301043705664 -243.533612636756 -244.793144023212 -246.771256523046 -248.637775781967 -251.4389632144 -264.249673042269 -266.999927675093 -268.672315810541 -271.175736837379 -273.928262557571 -1.283039132571 -7.21089713083448 -9.86620088446498 -16.1299057793352 -19.4931411004224 -21.2624926371326 -24.2276365437893 -26.0442661405904 -28.2655356678403 -31.066836608054 -35.4151314718082 -38.2748088082119 -41.5054653579438 -43.070785483977 -45.7284581909242 -49.2736322225366 -53.5000237856458 -56.0407424959911 -57.5419542034761 -59.856338233227 -62.3195367932849 -65.9029044560129 -68.2075373953316 -69.5024098424642 -71.1782185024745 -73.9839853711541 -76.8343690224728 -79.9483227971729 -81.6738765241779 -83.1811187182327 -85.8133529506209 -88.8162596716007 -91.8216876724664 -94.057576724148 -95.2088214222131 -98.1294990396436 -99.4873003297218 -101.084474086492 -103.657891135098 -106.303037521487 -108.912697800797 -110.874188550535 -112.69367666744 -114.952600538396 -122.976403787912 -125.574312098107 -127.767280964907 -129.372283170838 -132.117887424155 -136.628127924166 -140.332835150236 -145.827840292341 -147.08876398187 -148.502369327026 -151.418988847224 -154.674149060793 -157.059192411143 -158.923197011283 -160.806048423084 -163.523524612209 -166.811432932662 -169.548660290479 -173.945645422532 -175.234778773836 -177.594593650365 -180.441196788067 -183.083559613699 -184.983051897047 -186.114802114699 -188.635346021289 -191.297693892158 -193.785830608336 -195.846619809361 -197.293500098836 -201.063100075156 -203.45828599246 -204.65559903161 -207.08793269805 -211.304834839934 -214.150373585147 -215.936875352112 -217.085178912253 -219.179410293571 -224.377795988707 -227.192616287967 -229.4830211471 -231.097415877798 -232.724357022429 -235.205997585634 -238.667533365615 -241.225176522556 -242.506903468391 -244.535747179938 -246.572494867801 -249.917893051244 -287.472320408275 -290.314536959671 -292.023884716091 -294.586718063589 -297.915167259339 -1.30272652396467 -7.06183544296327 -9.51633844679578 -17.0987735956891 -20.1820990403204 -21.8536945015861 -25.1807148690459 -27.1358749732193 -29.1762884096142 -32.0163081058136 -35.7326292217753 -38.8623269415763 -41.6536154234118 -43.2831791219546 -46.1192588770282 -48.9297854523817 -52.6192704130508 -55.0746123853371 -56.6251232773623 -58.8791437848696 -61.5192034155183 -64.9448261376222 -67.378484266085 -68.6565585387102 -70.3256243558635 -73.0700495466881 -75.6358920838401 -78.8308653511211 -80.3586158165737 -81.9537433310787 -84.4201151221104 -87.5323973460866 -90.3997000162312 -92.8891358236645 -94.0567281464987 -96.7714287564346 -98.1373615779259 -99.5891758654073 -102.133168141466 -104.916847773547 -107.187743079388 -109.019009620002 -110.822163477208 -112.95732191213 -119.59734642905 -122.415609970297 -124.903447845473 -126.605843105253 -129.393824553705 -134.701500938321 -138.985685563889 -145.154389040652 -146.381314641446 -147.859969262532 -150.838749217638 -153.774274760254 -155.950665710184 -157.721086943803 -159.694116317144 -162.591456582683 -166.086483214181 -168.463280746408 -172.729761127996 -174.03635614944 -176.228857987332 -179.797113676035 -182.501355385891 -184.226635398163 -185.374900094284 -187.8342200749 -190.73735081098 -193.215734383347 -195.226602491207 -196.697837606704 -200.688434269236 -203.059584567459 -204.16309180621 -206.795612780515 -210.945630901891 -213.59239453621 -215.396956728343 -216.542824754445 -218.779819769288 -223.510629199176 -226.283788877118 -228.531351820123 -230.269952228353 -232.037557756124 -234.757187285487 -238.050267553335 -240.660668277903 -241.922330226434 -243.825723029395 -246.085425930236 -249.561040903142 -258.374775466664 -260.975751640386 -262.671317949982 -265.456906035702 -268.75220725613 -1.30357572308757 -7.45560630834089 -10.2499439686677 -15.7395560414052 -18.7324882394965 -20.5026644186388 -23.836284387364 -25.5670274698094 -27.7683998004124 -30.4318931358078 -34.1733960441478 -37.3854307476404 -40.5272954853481 -42.1124182100503 -44.90282617269 -48.3500549852278 -52.2741378404224 -54.8884822495257 -56.7644656457026 -59.0525190524266 -61.4243711660769 -65.3890909017523 -67.7868216134432 -69.1140964145841 -70.778030159347 -73.8413966408877 -77.0916141704381 -80.242085047406 -81.6149691917993 -83.423225304014 -86.1300451866939 -89.3818199669009 -92.411493784079 -94.643344087018 -95.7886776045403 -98.6974503776142 -100.221755510781 -101.754318494267 -104.548333710713 -107.342042138785 -109.901152521703 -111.677170483437 -113.51054736381 -115.797655540002 -121.305356274336 -124.259367269552 -126.621870188046 -128.252871734131 -131.030866380231 -134.883925519517 -138.715088801241 -148.651788358622 -149.887333708363 -151.600684482291 -154.152003260311 -157.476934826621 -159.977146831241 -161.785321058937 -163.812156178494 -166.676235903999 -169.728080962236 -172.496177581878 -176.729287615141 -177.981269800464 -180.199173099141 -183.237272265278 -185.968032928549 -187.761073837462 -188.923617413431 -191.343040712356 -194.623369289732 -197.006372682933 -199.044138870959 -200.459361583879 -204.030308810197 -206.381454759578 -207.460408235182 -209.826060895819 -213.905039769866 -216.604057416588 -218.488925448745 -219.691154256237 -221.892564170975 -226.577196712714 -229.229211820343 -231.561462181202 -233.163843866825 -234.894797323985 -237.222464896652 -240.517755672126 -243.097784313657 -244.367246850174 -246.318740260763 -248.359697587181 -251.385133686256 -257.205686280021 -259.885571153098 -261.639274509093 -264.099158541502 -267.168630051083 -1.28182698514171 -7.89253845020325 -10.5091015651463 -21.2257185668169 -24.2254572936633 -25.8752494175759 -28.7381345479082 -30.5986698972329 -32.7997547203069 -35.4572445114575 -39.3970507964526 -42.4738869201429 -45.9978110261592 -47.6525063261199 -50.2378829868304 -53.5640319182411 -57.5849251190193 -60.0963515496948 -61.9020485352931 -64.2399097866798 -66.7617626912659 -70.4284522301198 -72.8587155382977 -74.133206898215 -75.856373557122 -78.7399373798737 -81.4143618250041 -84.6223086738742 -86.17236560588 -87.6012427664223 -90.1645233926822 -93.4298266768543 -96.2453558927841 -98.5250546268502 -99.6577556159495 -102.442720773345 -103.656425778161 -105.227979313702 -107.844332906259 -110.870250144338 -113.288676276711 -115.113764429573 -116.922007173896 -119.0602922204 -124.784519755261 -127.312101003023 -129.521485685695 -131.17359889811 -134.035441360678 -138.588650909071 -142.41147703493 -153.884947411559 -155.151808497018 -156.773582969601 -159.540079279325 -162.721401778146 -164.99517010651 -166.763182407869 -168.773089908159 -171.721424029652 -174.842994092457 -177.576832407565 -181.532459403726 -182.805602046789 -184.903106694208 -187.795052427423 -190.248235848335 -191.951792048033 -193.06838348214 -195.475284380854 -198.463005305571 -201.122284218025 -203.257394945098 -204.786525944757 -208.532550682996 -210.837567090775 -212.008536991536 -214.447705893788 -219.018860763537 -221.660076090455 -223.658227720584 -224.74765564178 -226.809191620235 -232.15689618692 -234.900249912491 -237.236749415534 -238.914428758755 -240.691410743504 -243.367961473988 -246.318230136581 -248.75793541283 -249.976639189187 -251.927615954825 -253.931671437495 -256.978628653433 -286.786680278768 -289.640516019894 -291.426869662946 -294.184992550567 -297.636215834015 -1.28715796389475 -7.6154132375884 -10.5723514987184 -16.8335479566641 -20.275374486931 -21.9653325422617 -25.1741623366114 -27.0017444902223 -29.2922004208101 -32.3703838864258 -36.5362548754494 -39.4019007387172 -42.5604212928835 -44.139042944248 -46.7584500203019 -49.8842666085427 -53.8531801702854 -56.4296039861929 -58.035161317097 -60.3059665421384 -62.8342083567313 -66.4937845909369 -68.8058386962806 -70.1195187012291 -71.9447760428259 -75.0548676863873 -78.4446843558514 -81.4365633432516 -83.0457477352548 -84.7825976897288 -87.3074310018958 -90.5669226832292 -93.6894556142993 -96.0473474429522 -97.2184532357658 -99.9699463832218 -101.327547856951 -102.704478419166 -105.421003487702 -108.084176651104 -110.372127863736 -112.239162076664 -114.075796216697 -116.264075216149 -124.085586128948 -127.042119853881 -129.454468012827 -131.101961916062 -134.142942585084 -138.499048422536 -142.314431612544 -150.9933542641 -152.285190112425 -153.886487866694 -156.773849052566 -160.11647651876 -162.551420618146 -164.252385203991 -166.076991197747 -169.121612493855 -172.445677351309 -174.94980920084 -178.913868831416 -180.197553721175 -182.320431738687 -185.122423293611 -187.901313563224 -189.67676934127 -190.798963195315 -193.182292067439 -196.068530058376 -198.594069339054 -200.950724334874 -202.493352517258 -206.140906497309 -208.338591125556 -209.418160337861 -211.766754804775 -216.80689597935 -219.518003557149 -221.464312437974 -222.584557741651 -224.756608042319 -229.661766405892 -232.344640335325 -234.588243210552 -236.286166247213 -237.936209807645 -240.496721643979 -243.747082772744 -245.94388113721 -247.237316106358 -249.169969004502 -251.277788269556 -254.317291702212 -266.322510678878 -268.833673127141 -270.501590554653 -273.401323305085 -276.245410405846 -1.27943412161441 -7.38964823840823 -10.3121725359398 -15.9898169119112 -19.2552198600089 -20.9138678799742 -24.5131679054617 -26.3732651361312 -28.6083488415208 -31.3900085093328 -35.3190721573443 -37.9749177870481 -40.9398694914037 -42.5763758554918 -45.3287913151068 -48.5643524300398 -53.0260476243746 -55.3853261917259 -57.2557215397614 -59.5231235765942 -62.2204160952091 -65.3978222157679 -67.5934052373323 -68.9388927168962 -70.6668285555806 -73.6286097475385 -76.2470950512543 -79.2391675751778 -80.9357991900495 -82.6995841902036 -85.3922001901181 -88.7589084664171 -91.5550976920136 -94.0538805219801 -95.187606524339 -97.8357401721856 -99.457854041039 -100.951597111323 -103.763335869295 -106.646205794194 -108.981937148773 -110.717447278918 -112.55231643122 -114.785706098281 -120.637809459844 -123.545428295966 -125.936253793391 -127.568688439653 -130.531226448393 -134.658904593011 -137.706877056106 -146.248237127018 -147.4549556717 -148.989940803727 -151.828909750176 -155.31114941859 -157.574319078526 -159.445089743388 -161.29662119893 -164.466600557771 -167.444374224031 -170.073905097229 -174.714527514037 -175.948822599482 -178.109019584738 -181.09253575633 -183.840521138627 -185.69219513555 -186.814810799252 -189.315588206997 -192.244021048893 -194.8614382629 -196.961240989973 -198.450102905086 -202.31658849353 -204.682332945344 -205.993389046442 -208.547359530992 -213.324835233421 -216.115758894483 -218.065155544081 -219.223044088829 -221.453926144528 -227.094488793219 -230.022020466764 -232.367685660458 -233.995650474957 -235.747747194933 -238.598168553647 -241.573338759841 -244.19794819814 -245.440509648289 -247.345275659475 -249.18163925705 -252.108284361391 -271.764146485535 -274.476933851767 -276.158294620109 -278.593871700955 -281.623216780345 -1.3096709000698 -8.35691665548774 -11.594815941429 -17.1219066010884 -21.1659344413029 -22.8490338690019 -26.4292072646439 -28.3958049707415 -30.543319081648 -33.3848179485242 -37.4307792353172 -40.5295571692543 -43.8015796121634 -45.3616544761798 -48.2684798988988 -51.6019294689875 -55.3879086582672 -57.7402083511784 -59.3759627701037 -61.7776205970681 -64.1228616137689 -67.6215705560868 -69.6749187772891 -70.9656689003506 -72.7341837265971 -75.3914014662354 -77.8214793561601 -80.7762446664948 -82.442913549284 -84.2298025709385 -86.919913150847 -90.0110337947315 -92.8530471163135 -95.1272714421581 -96.2613719382934 -99.1784059592296 -100.694754898144 -102.310853235362 -105.125013420373 -108.190840879808 -110.31833275942 -112.2544897628 -113.990841124865 -116.141399665492 -131.352707684495 -133.953015892103 -136.156783092563 -137.852972525544 -140.608572447508 -144.650039524281 -148.348657857671 -153.646973301844 -154.942641173613 -156.395000096271 -159.338122045425 -162.31198239545 -164.502870659339 -166.292995074132 -168.362104595364 -171.11675052519 -174.181458687705 -176.838490912645 -180.785166898661 -182.08073139715 -184.232757618246 -187.381615673321 -190.448699973895 -192.109427643437 -193.265058303933 -195.58495461691 -198.481166303894 -201.169199834701 -203.298053747641 -204.770279173967 -207.870702860968 -210.271345830072 -211.380795849317 -213.754710049543 -217.786877063912 -220.377548990437 -222.249115482473 -223.420312794152 -225.773417349888 -232.02675408698 -234.867692213976 -237.202418553892 -238.845002587904 -240.598080938944 -243.113879552855 -246.329746798977 -248.866937010915 -250.207603695019 -252.051902304329 -254.005776150373 -256.869778230325 -269.705239527838 -272.183791584386 -273.895914557531 -276.509755912862 -279.52006545067 -1.29375516568803 -7.49457518412031 -10.4016289421378 -19.1415189743469 -22.0979320420464 -23.854150990161 -26.9039659176393 -28.7073804283424 -30.804147139988 -33.6455704381162 -37.5494937345931 -40.5568164474707 -43.4955916998378 -45.0530121158442 -47.8260199646403 -51.2109359107371 -55.1496906922333 -57.5737426400301 -59.3799560025993 -61.7740852758226 -64.5337701620973 -67.7808338139025 -70.0486836927931 -71.3241639991869 -73.0683346751588 -76.3053075115316 -78.9200970630954 -82.8846642573297 -84.4662546454319 -86.1099543661647 -88.5114641829741 -91.577116888637 -94.2943538226628 -96.7751711364525 -97.908142402739 -100.557987631474 -102.235103838675 -103.707366230498 -106.630514844033 -109.64893473698 -112.123406930195 -113.848246207002 -115.643696914457 -117.66904681575 -124.281156142741 -127.061458478199 -129.330181596515 -130.978673226666 -133.903786935938 -137.985941965637 -141.589117362229 -151.73260439798 -153.001093752791 -154.442155966482 -157.534118112704 -160.875528873232 -163.257549256272 -165.027781696805 -166.831863548038 -169.937200169516 -173.412621253253 -176.153920940724 -180.688370802316 -181.962904059434 -184.231257158348 -187.141948379938 -189.734313716824 -191.490603438532 -192.610465538037 -195.235952280155 -198.318346624193 -200.94241767901 -202.992033322425 -204.415499768558 -207.765143222774 -210.096541654295 -211.22490048267 -213.678934655906 -217.804614279931 -220.62073565485 -222.504061446857 -223.605250378884 -225.833398918749 -232.260922026447 -235.179446857979 -237.715714291137 -239.453358196097 -241.364811209525 -243.645241697531 -246.64963345709 -249.169751921501 -250.499388748532 -252.539731460702 -254.490993574842 -257.812914760634 -264.038299707822 -266.329155839525 -268.043667137362 -270.674203195428 -273.686774492406 -1.29221368856638 -7.46390592772203 -11.1619745191944 -74.6043882841384 -76.9798577671612 -78.7357406554089 -81.759270107996 -83.5718839227825 -85.6868019676508 -88.420053510173 -92.8651401515733 -95.6721660089058 -98.8191736181196 -100.432797665636 -103.260156151393 -106.381877845849 -110.584848133183 -113.211462349963 -114.771501019265 -117.14302867923 -119.460115460477 -122.450438901476 -124.783179834082 -126.136967399081 -127.778835878603 -130.747039371242 -133.58103865337 -136.566308380624 -137.985231670222 -139.612326882456 -142.138243171522 -145.170127405549 -147.99318687456 -150.370949682904 -151.545914148729 -154.373272743646 -156.267385328116 -157.696347105329 -160.567039644974 -163.544683986043 -165.924139733861 -167.656192329513 -169.434786576862 -171.947746658647 -177.672407988758 -180.237311677705 -182.539396877202 -184.189904398435 -186.779893899298 -190.448670242827 -193.505347897724 -199.792371227749 -201.019451633023 -202.446417570922 -205.29015495693 -208.465315625647 -210.919857814444 -212.749954362831 -214.74774136763 -217.82676454296 -220.810296729607 -223.504854095751 -227.670938261607 -228.979457233888 -231.19373350119 -234.187629082868 -236.813788004674 -238.613891839036 -239.73978887211 -242.219204800087 -245.397618927824 -247.865030315831 -250.235220127801 -251.706754143058 -254.659656612017 -256.99997344549 -258.146139042253 -260.867372349053 -264.836496152354 -267.642223245553 -269.489367155681 -270.615478372207 -272.813342199835 -277.95239041726 -280.655935305857 -283.059069651991 -284.745335061181 -286.5577003436 -289.164800025013 -293.252096021919 -295.53383992695 -296.789171836158 -298.69743941717 -300.735934265521 -304.172129111824 -311.863598687676 -314.424271956851 -316.179837027118 -319.089004746884 -322.463690308208 -1.28459287587254 -7.79766028654548 -10.3713596817239 -16.1998542328409 -19.6675413824105 -21.3426841912486 -24.5533585458507 -26.4323517811796 -28.5657137800762 -31.3755386381195 -35.3391280980327 -38.5245168665624 -41.6923377196702 -43.3405108602363 -46.3591332094314 -49.4243856818214 -53.539543067475 -55.8743012167202 -57.5785024010745 -59.7881302498872 -62.3055355684978 -65.5938993574118 -67.8953112687213 -69.2255563554116 -70.8845429039902 -73.6672670831333 -77.7235336224592 -81.4121221606118 -84.0232951091572 -85.7134316617945 -88.0631437854635 -90.9419523823368 -94.0340579512102 -96.3119123753657 -97.4427879757039 -100.177629017451 -101.672959845194 -103.089513810961 -105.816212376417 -108.784589105532 -111.119536762442 -112.977532724501 -114.711801851789 -116.864295252202 -123.445695018663 -126.337783671593 -128.802452068447 -130.49249513099 -133.308871043702 -137.366289268137 -140.898186734 -146.354501221161 -147.616455999451 -149.211511012322 -152.061073422303 -155.087392774027 -157.230881764595 -159.076935676806 -161.088043970956 -164.299909997885 -168.223460550638 -170.930172696332 -174.912738559734 -176.178650099672 -178.431877610296 -181.270778553656 -183.963912784773 -185.793612624038 -186.960992298748 -189.518301271733 -192.435133127013 -195.094346467186 -197.093163067329 -198.579183535192 -202.368401326605 -204.755459548894 -205.8220371427 -208.205744555564 -212.563465950292 -215.399819317664 -217.224767552265 -218.317562536069 -220.411371525885 -226.166387596387 -228.906282633775 -231.263735717369 -232.911236104854 -234.640769506174 -237.305152626089 -240.68274867994 -243.260959625565 -244.558839438997 -246.438562856548 -248.627055312037 -251.614277436101 -267.483522099633 -270.124259173567 -271.793552715662 -274.426543684446 -277.92845224105 -1.29006587012195 -7.58649850323853 -9.91022855882362 -16.0126212302515 -19.5068020810001 -21.1928456930143 -24.5166711651836 -26.3472481727077 -28.6533197920704 -31.3698803307269 -36.2030392315013 -39.3700696857569 -42.4753986382516 -44.0411162819571 -46.8233811147617 -50.25205902768 -54.88911417298 -57.2202296523902 -59.3959910111262 -61.6920964566892 -63.7594369992614 -67.6528932013766 -69.9249712012558 -71.2254381853526 -72.8661076865498 -76.0690621142914 -79.3317700059977 -83.1175579618444 -84.6893369799765 -86.3437956385236 -88.7275878595363 -91.4601928400446 -94.3229027812803 -97.0554367443047 -98.1990008529859 -101.161743210654 -102.668218130031 -104.146734700029 -106.916297005637 -109.693065666088 -111.917024561267 -113.74816526159 -115.420060278029 -117.510248268205 -123.723587310889 -126.389161774684 -128.592579981572 -130.239516783738 -132.818780197676 -137.589884258308 -141.214740462795 -150.348729492913 -151.573718846457 -153.099302910903 -155.990021967929 -159.212098146045 -161.296502602871 -163.128910923744 -165.262026743822 -168.182354779123 -171.591894220671 -174.283709932346 -179.297212618712 -180.576798322058 -182.696034965182 -186.196223528038 -188.814064308893 -190.488801942318 -191.678122922479 -194.244187583316 -197.628472856339 -200.331807959095 -202.363704015627 -203.874460370629 -207.544401085916 -209.741439986804 -210.864690743439 -213.322678899289 -217.652389961982 -220.711024688235 -222.778861358276 -223.951273049461 -226.004195723643 -232.901817228161 -235.442803430116 -237.623911251501 -239.271825728719 -241.020835372814 -243.699829279701 -246.696585943336 -249.601353487944 -250.91873051161 -253.004425384499 -254.974228661114 -258.312626312375 -273.625698768987 -276.282891446958 -278.037665324181 -280.775651123575 -284.056216942376 -1.2943994460982 -7.24700514405798 -9.68039040459229 -19.8004323636803 -22.9924651724396 -24.7015018613564 -28.0708505434493 -30.0042203599368 -32.0545531257063 -34.9992699843295 -39.3294853547173 -42.374297844535 -45.1277980351441 -46.7341792213814 -49.7913918211037 -53.0494503457541 -57.3271385515475 -59.7708741766651 -61.6531615297353 -63.6753277548419 -66.6178073041424 -70.296779431367 -72.8038652569556 -74.1045288109432 -75.8969636973344 -78.4607162587842 -80.7939438680864 -84.3167485531064 -85.9385517138532 -87.5862720047382 -90.1758056417201 -93.8274575441388 -96.6612556666852 -99.0949947217723 -100.302853602359 -102.958298124869 -104.397090161866 -105.845227263227 -109.01696337398 -112.208651684228 -114.460309315535 -116.453206801748 -118.232145663511 -120.353939585641 -127.002690673317 -129.569442341162 -131.792417688241 -133.446257347917 -136.335991265628 -141.551353967768 -144.860851615126 -154.426000752451 -155.638512352741 -157.152419497722 -160.030675023978 -163.044032873891 -165.352889409112 -167.111389024442 -169.187673165285 -172.287383820384 -175.602393843428 -178.273522417567 -183.237988097619 -184.553335738511 -186.688717431189 -189.693064235425 -192.444010115137 -194.031588846072 -195.187731480134 -197.844953289067 -201.010671623557 -203.597622245664 -205.676325920092 -207.095233355074 -210.860052331741 -213.240257513948 -214.447207947612 -216.917217235417 -221.9254165371 -224.698366101982 -226.864224911852 -228.016983612086 -230.190219508081 -235.304395589292 -238.25777102855 -240.50146277553 -242.196845347079 -243.876440160168 -246.561038401294 -249.397383521339 -252.011597373007 -253.256223900759 -255.149648563293 -257.171710866249 -259.890344888583 -266.620188492918 -269.035616213433 -270.72067405848 -273.307230248785 -276.869748954891 -1.27994034778633 -7.31327913079119 -9.43839530692856 -32.0451301008682 -35.1000861734791 -36.8611792856081 -40.3891851586982 -42.2523865516283 -44.4993014689332 -47.5192052386247 -52.784921552896 -55.4436340695579 -58.7261319762275 -60.348915853627 -63.7389223089084 -67.2213599917266 -71.2411924908201 -73.8456531496767 -75.6110494833083 -78.1420898121856 -80.8544439859496 -84.8606574036653 -87.0863724194314 -88.4052278369662 -90.1636280006555 -93.1186326575159 -96.1483076615507 -99.5486372495956 -101.258735878927 -102.96857766862 -105.384081514523 -108.587504321467 -111.598053976866 -113.940758485992 -115.017937097226 -117.99092988216 -119.449535123405 -121.009974542728 -123.886686200404 -127.039526130849 -129.495342918476 -131.314946013537 -133.119516259658 -135.23767045401 -141.529570041868 -144.181763310577 -146.701942948564 -148.30162910297 -151.335409509376 -155.09917510389 -159.212230551494 -164.531751949632 -165.737266101913 -167.262649449994 -170.033638226386 -173.462452850621 -175.894634494263 -177.702649899509 -179.69230371667 -182.788764612669 -185.854010625022 -188.515564137172 -192.689609956166 -193.985204733829 -196.124093531865 -198.983891945583 -201.546656307237 -203.309513610356 -204.459946523494 -207.094016144452 -210.165092622138 -212.631217007303 -214.756156131344 -216.253830023 -219.686271548976 -222.502952092044 -223.749954205733 -226.035214197687 -230.249413988878 -233.031165686047 -235.133052905657 -236.357304585216 -238.317736646284 -242.791885189361 -245.360765732409 -247.592817472985 -249.224049170314 -250.885595419541 -253.329292885828 -256.342613371299 -258.858364415844 -260.065729801131 -261.988527449958 -263.942387417918 -266.713080489092 -282.525707178039 -285.011958409726 -286.704041257101 -289.443693743629 -292.520119673629 -1.28156908315117 -7.64264741395433 -10.4367745902267 -16.2147409428478 -20.0087684770792 -21.706495864288 -25.1521071364072 -27.1842280496032 -29.3191001612662 -31.9992204835718 -35.8462757564037 -38.9141854904406 -42.0730891342802 -43.5672184073812 -46.5204151360753 -49.9036686656842 -53.8607148081647 -56.4351452928163 -58.2358136060087 -60.5463782457501 -62.8812650113408 -66.7964550281969 -69.451171329706 -70.7280812841088 -72.4085486416826 -75.5615850312867 -77.7579062169665 -81.0400880854651 -82.8161985356402 -84.4825192673291 -87.2862294049295 -90.3159871311622 -93.1151896858861 -95.4232340413418 -96.605178352715 -99.2716149763905 -100.714342128002 -102.345659509599 -105.037090305062 -108.06233125309 -110.572603333797 -112.352673763849 -114.039494583516 -116.245628241338 -121.331148025834 -124.196070731661 -126.489235797256 -128.122241251936 -131.06688379223 -135.504257810341 -138.857018888877 -145.3937180611 -146.630404559736 -148.082259606026 -150.981647515909 -154.308729384743 -156.664291972914 -158.383345630835 -160.230996063285 -163.334759089245 -166.672522799088 -169.223626725785 -172.788546760213 -174.072260605799 -176.254014514198 -179.020767161625 -181.987964763112 -183.723386359085 -184.879898070461 -187.722075148075 -190.876900387484 -193.514026551687 -195.697280424332 -197.146723061813 -200.296396060179 -202.651067708389 -203.774998542225 -206.111043153176 -210.165299966553 -212.936928223566 -214.833995945133 -215.966975079511 -218.343415542386 -223.108598175392 -225.895992324755 -228.105120196164 -229.805905155801 -231.45264026241 -233.911140519098 -236.977484765517 -239.326191480299 -240.653634451428 -242.593596753701 -244.505814122641 -247.140078164702 -254.392578967117 -257.006416761037 -258.778105636012 -261.55536281838 -264.884837131177 -1.27677867641368 -7.87623990908603 -10.5944217514463 -19.1693800121247 -22.3287554717973 -23.983820911295 -27.3098585249954 -29.2220479323761 -31.299207343531 -34.2328789107389 -38.8367100830526 -41.5441818606972 -44.4807415648643 -46.0262829388895 -48.6260837789227 -52.4748461708632 -56.2782050717823 -59.0580829602809 -60.4952338818026 -62.7180032365188 -65.168461552118 -68.4769590313231 -71.0185841288873 -72.3543884452219 -74.1325526624563 -76.6693678251533 -79.5423345232273 -82.946236494852 -84.6522554445447 -86.4268876096488 -88.8489088873167 -92.4535050125253 -95.5888982363029 -97.9024522161329 -99.0383102144069 -101.704424615565 -103.29455451157 -104.782435078089 -107.147351610747 -110.017895726466 -112.416091020084 -114.344501444699 -116.087640406591 -118.294693464634 -123.964385091601 -126.479341916322 -128.629175989462 -130.270455602648 -133.227700148719 -137.624951738831 -141.03379369243 -146.427732182494 -147.657006490693 -149.152934199875 -152.083475761166 -155.359803690996 -157.761157397296 -159.597909628178 -161.82328538077 -164.335557903395 -167.413471309336 -169.838812120796 -173.735904181791 -175.00899791595 -177.222057729556 -180.102597777669 -182.714004909366 -184.466292724609 -185.5913507369 -188.129686022665 -190.944135373586 -193.522209739404 -195.549202948753 -197.024993321057 -201.274279101381 -203.522651900621 -204.682401941745 -207.081137727825 -211.182457194253 -214.173856363237 -216.131223101408 -217.33269010785 -219.706593454782 -224.381679398585 -227.122894869188 -229.29374366016 -230.913929048348 -232.651678592586 -235.266867528376 -238.348203146235 -240.716185669234 -241.990681145804 -244.029395402063 -245.991498485561 -248.977313730318 -264.150194705406 -267.02103772148 -268.697005832245 -271.387547282602 -274.141243720338 -1.29508960182201 -7.0548040482171 -9.1653385605982 -14.3557726927894 -17.6640446325136 -19.3703437364604 -22.2235159811769 -24.1367318260286 -26.5249624284044 -29.3944898551494 -33.0197560833196 -35.7608530664941 -38.6935298532978 -40.3285266403504 -43.2275717805863 -46.8137315681607 -50.4974986052757 -52.6685746300394 -54.3037751048062 -56.6196796535191 -59.5091738952256 -62.8060750339483 -65.1910302431151 -66.476715032885 -68.0231252146264 -70.8992925872732 -73.3983863209061 -77.1972474481488 -78.913931976632 -80.6661339883502 -83.0333280648119 -86.1527769273697 -88.7554670714419 -91.062297719273 -92.2547985196337 -95.3488754673965 -96.7408088273308 -98.3611108763637 -101.355906045036 -104.801885613205 -107.139075849203 -108.844114345128 -110.644003458354 -112.7578321162 -118.96632506799 -121.636752271831 -123.959986741195 -125.57685789586 -128.436196002859 -131.949569415291 -135.408069926166 -140.52486887214 -141.749197061475 -143.095129988078 -146.101047978471 -148.997251512895 -151.394746494733 -153.250953139597 -155.091560046272 -157.722835411085 -160.896143524772 -163.758176406984 -168.827674612946 -170.124515286834 -172.28228875639 -175.366988775177 -178.129862322956 -180.047083969048 -181.174189670866 -183.567673636755 -186.567064695784 -189.25114986402 -191.359160176245 -192.89217297498 -196.544551865812 -198.9333152609 -200.085679776238 -202.983470760209 -207.447023929202 -210.474533611619 -212.40260167859 -213.558926852275 -215.823178207521 -221.467033089602 -224.167817527155 -226.256345336418 -227.895873051316 -229.645270996626 -232.310476168402 -235.723115226063 -238.273033086521 -239.584273586948 -241.553520658828 -243.500351815454 -246.221452103633 -263.226613597432 -266.001444559526 -267.678027110447 -270.273746548891 -273.268077524553 -1.30490086508199 -7.40798650656655 -10.4538263182992 -17.5188382795469 -20.6548981572924 -22.3780352032117 -25.7630226346764 -27.9419518113133 -30.1710518506218 -33.0054948516143 -37.1550398470978 -40.3073244242572 -43.0227134282167 -44.6233416777602 -47.6711980975797 -50.9660201993152 -54.7879593752002 -57.2109379052191 -58.6714017186201 -60.8002337519601 -63.2996314078825 -66.5502267948825 -68.7597428410554 -70.0816527953507 -71.8747989665978 -74.8126592900972 -77.4909899409411 -80.6536510164721 -82.2532488681191 -84.004440268731 -86.3558844319906 -89.6267387733446 -92.6268300475721 -94.8746667740796 -95.9621695613558 -98.8336650242796 -100.265122560543 -101.786731055176 -104.693244489601 -107.829304167107 -110.496366468939 -112.396511213749 -114.214993799296 -116.298616145052 -122.228062229975 -124.999009046451 -127.397965601445 -129.081698452994 -131.754287196526 -135.98854148456 -139.485259302832 -153.19207607095 -154.373991763107 -155.883516442068 -158.637081268873 -161.956885600525 -164.192823809731 -165.96347933619 -167.904922756209 -170.734586722913 -174.27638150235 -177.377464217955 -181.966945976618 -183.282544560047 -185.510063788552 -188.585814133768 -191.339642496675 -192.982639399077 -194.097540736088 -196.620079659591 -199.466775127806 -202.095166981421 -204.148925184495 -205.587928886188 -209.120662108076 -211.513971776805 -212.600144563552 -215.037323650518 -219.675786107832 -222.373783471603 -224.405572075474 -225.443820257228 -227.55509733953 -232.656364374925 -235.083683271866 -237.647159513194 -239.326761190699 -241.043686812767 -243.522630796645 -246.835576667698 -249.244250552239 -250.402589334391 -252.406662274223 -254.36378508241 -257.410792295458 -265.778080271393 -268.39507805332 -270.165177662689 -273.092082578083 -275.982051793482 -1.27402690869407 -7.39216786469383 -9.87141776079267 -20.0976792662144 -23.3441429035414 -25.0513154857242 -28.2188143032056 -29.9489628412322 -32.1094709062558 -34.950970291929 -39.5871876447259 -42.4224762244334 -45.5517005689342 -47.1621656828177 -49.8975011089025 -53.28531268437 -56.9591742464064 -59.301368901745 -60.8254226151753 -63.2725268233657 -65.943651944067 -69.1303573274048 -71.4145726305139 -72.7254078658361 -74.3352698532055 -77.5749312769243 -79.7966661069354 -83.4054542670487 -85.0262120463073 -86.7153004897117 -89.1911756706739 -92.4263589690941 -95.382111754381 -97.6434737911621 -98.7902392126631 -101.553939288611 -103.201326409667 -104.714914829439 -107.6422926335 -110.78231912649 -113.264148915104 -115.175336472587 -117.016293575002 -119.337184952949 -125.08001646023 -127.803176181164 -130.013805228578 -131.711440841381 -134.508617964038 -139.317840984012 -142.901511952947 -148.98054644342 -150.259702106789 -151.874688098441 -154.814729999981 -157.931653485354 -160.143435432855 -162.030314730695 -164.103321317209 -167.123899886291 -170.179316589801 -172.565871023071 -177.150158584299 -178.42119706201 -180.777683566509 -183.567421934541 -186.396955113498 -188.306474689358 -189.448159208856 -191.841187765088 -194.776355745491 -197.361699908386 -199.400920046547 -200.938905916757 -204.243061669543 -206.402009712218 -207.469151395977 -209.817894294223 -215.447301654633 -218.482040581089 -220.305337582717 -221.446900479423 -223.915623913076 -229.491357294126 -232.38285343022 -234.717248483211 -236.394969663142 -238.067153230165 -240.94311288393 -244.212301040508 -246.735339508217 -248.06736506053 -250.001342540932 -252.101343433077 -254.653369237347 -262.015743477681 -264.490364005839 -266.161193939904 -269.225609933822 -272.758444390144 -1.29391396083427 -7.44069922269804 -10.7707871061097 -38.9334357108352 -41.3950240282072 -43.0970736340193 -46.8926727979491 -48.5793172018243 -50.8068934822914 -53.4051991227997 -57.7389786633707 -60.6048506064156 -63.6432714848848 -65.2591792329884 -68.1373838305902 -71.7960116689086 -76.0921494216525 -78.7830819804527 -80.5795920537841 -82.8226763195422 -85.3317051928942 -89.0872551087345 -91.3407783611917 -92.5790755264904 -94.2820130116544 -97.0031438618109 -99.8059187360021 -103.015120419759 -104.872997909304 -106.571494152974 -108.910265314846 -112.12979597726 -114.981316513861 -117.230350678846 -118.363846984695 -121.127194613878 -122.758190742404 -124.319044812327 -127.05805908926 -130.303712520753 -132.635879439724 -134.550091004281 -136.334557882788 -138.532137615325 -143.888504733198 -146.499812411839 -148.942766061269 -150.671249479036 -153.473707963933 -158.195578239813 -162.198294845322 -176.1492801764 -177.348232512671 -179.180165524394 -182.225178828426 -185.422056315471 -187.816878023657 -189.650765227674 -191.516326668056 -194.642787662823 -197.675072972269 -200.317444461978 -204.352211095942 -205.623466616476 -207.814889115516 -210.875217423034 -213.516593654183 -215.351446772058 -216.562809466936 -218.952475142876 -221.873974601612 -224.667438412214 -226.785280838365 -228.35704869809 -232.704797705856 -235.349707198822 -236.551034400238 -239.058073927818 -243.3610588752 -246.23873607252 -248.113159488022 -249.237320600223 -251.751482751933 -257.50423761517 -260.068343359007 -262.386689725781 -264.036067416444 -265.817959842291 -268.396438156321 -271.74373079774 -274.161385926219 -275.417942354828 -277.526498313397 -279.482627943205 -282.342618667122 -290.528843956472 -293.145288416099 -294.868147262107 -297.636888636565 -300.586195852589 -1.29063104265975 -7.9088221977474 -10.5018162116641 -26.2272009559419 -28.8622622019538 -30.5820709604958 -33.8510044196559 -35.6989810487931 -38.0486125442218 -40.976350214008 -45.4448776208413 -48.1266774787625 -51.2093268093372 -52.7409471150993 -55.532367484321 -58.9188041783051 -63.1511009179034 -65.428936883404 -68.6393733406954 -70.8766627230759 -73.3487555878088 -76.4394051042712 -78.8183193353066 -80.0854653350705 -81.7379206771742 -84.4146254731081 -87.6835011233681 -90.7145599989748 -92.4337359109468 -94.1710981722514 -96.482242499275 -99.9090422988889 -102.639813941298 -104.76916576856 -105.902921723592 -108.804968012138 -110.227259252331 -111.754193636879 -114.545366616502 -117.601259162603 -120.279909030172 -121.970870193849 -123.784082377266 -125.894746084577 -131.73462401432 -134.824821788233 -136.892202748965 -138.446320560553 -141.428776324354 -146.078536044003 -149.576067202745 -155.1418457695 -156.384963211159 -157.860825061471 -161.08456799502 -164.140807527933 -166.57922876172 -168.368578158916 -170.26256077844 -173.134671206822 -176.199795486663 -178.780599336689 -183.243412838466 -184.534391719728 -186.784865803293 -189.812344697563 -192.677850380134 -194.626213696861 -195.796811732381 -198.52675444126 -201.460815818209 -204.261203209266 -206.175260690304 -207.638345468223 -211.178002548376 -213.363457120263 -214.444472109815 -217.256555680982 -221.970962894578 -224.938282495725 -226.747004000882 -227.825610352994 -230.078818207956 -234.917786416293 -237.606839077556 -239.807951710163 -241.447729178344 -243.034622922608 -245.783710490541 -249.071117807713 -251.858349609246 -253.059622094272 -255.070377649398 -257.076583842304 -260.094498731835 -273.062783403419 -276.055159752182 -277.842829948316 -280.730049696856 -284.040163028818 -1.29956323436563 -8.06453886536482 -10.4974002432796 -15.6392805113181 -19.3091232665079 -21.0003353768772 -24.1876285281714 -26.2186218964238 -28.3791293883471 -31.4165702250027 -35.6581461201956 -38.3546018864486 -41.4833855552546 -43.0160590537987 -45.6783783536737 -48.8287577982717 -52.745438126117 -55.1989155411107 -56.8212035574798 -59.0483443097778 -61.5787341386497 -65.6747774538633 -68.1064069245251 -69.4248411897545 -71.0301216131566 -74.1764150246468 -76.9814204438802 -80.500201300487 -82.6343516530977 -84.4460992379277 -87.0703294610015 -89.9658304060509 -93.0969954908212 -95.5106467215218 -96.6824050843716 -99.5518746522445 -100.882705080013 -102.330674465705 -105.159364859689 -107.763832257943 -110.103848401039 -111.901754861143 -113.784980775947 -116.096748513729 -122.174771031737 -124.897013069149 -127.248732357975 -128.865930300108 -131.496811665737 -136.442157830292 -139.98259430563 -145.571673786898 -146.803815159401 -148.256265116438 -151.236365524337 -154.413120855733 -156.717941875736 -158.52292421147 -160.520264700189 -163.827122637523 -167.144885430035 -169.819034852302 -174.38510490787 -175.650132916809 -177.823627350233 -181.066403142237 -183.726929830825 -185.522893380218 -186.659438505925 -189.098122027403 -192.125091533931 -195.015563087981 -197.271175403259 -198.791480765614 -202.475665965002 -204.899319868153 -206.013788907736 -208.635301966548 -212.566396287283 -215.3785881677 -217.390476826829 -218.578998398059 -220.861938169783 -226.12688113512 -228.922290868876 -231.058120215061 -232.673042224157 -234.428118371756 -237.281670414283 -240.251388740581 -242.630964255916 -243.942681204168 -245.940089357942 -247.898082042773 -250.756052206758 -255.858261756544 -258.595187963447 -260.3723903388 -262.877806945812 -266.358301628174 -1.3035295753386 -7.4750546751643 -10.1597156932755 -17.4318034709476 -20.7061276873304 -22.4102599007065 -25.603620414816 -27.371067874981 -29.5755085475991 -32.3143952414194 -36.210127688735 -38.8283568364919 -41.4810624228505 -43.0637056306842 -45.7663115691259 -48.8095348308734 -52.6016516691478 -55.0674783584504 -56.9751065429297 -59.0641599361532 -61.4985973800018 -64.7140119368064 -67.1689179785893 -68.4768509575264 -70.1140996333311 -72.9300702905555 -75.392705269323 -78.4180304155689 -79.9810277765009 -81.4737206936311 -84.0408147580371 -87.2594904808681 -90.0866645586563 -92.1495144652637 -93.2666060479306 -96.1063079265383 -97.7533780966022 -99.3856371338746 -102.346491684949 -105.464077358346 -108.019650501283 -109.891849703415 -111.752852642754 -113.84482792062 -119.730489173721 -122.568649729938 -124.85470638051 -126.540981700103 -129.327333285432 -133.266989358651 -136.677040248991 -143.629200131075 -144.891391551153 -146.322101305078 -148.951046256568 -151.807584982338 -154.115167780225 -155.964006691105 -157.900085870201 -161.085778855109 -163.998646767064 -166.770114714361 -171.563361952825 -172.817663106501 -174.995654918148 -178.110145355524 -180.742756574714 -182.673867441749 -183.81230201448 -186.306626480488 -189.326796767333 -192.108293393915 -194.365482185787 -195.834127952079 -199.125184330787 -201.38200209284 -202.42485405903 -205.044158514173 -208.939911575588 -211.895829568199 -213.878402803612 -214.970528823029 -217.143198968904 -222.300417953703 -225.23538057275 -227.564491379978 -229.253619073599 -231.18355529151 -233.727522832401 -236.635378441097 -239.003130806166 -240.267704522949 -242.279873257714 -244.227682514394 -247.339396557342 -256.646906790853 -259.075284214429 -260.833760375725 -263.586558456611 -266.923912512699 -1.28824773756746 -7.95501696552606 -10.2239291411203 -15.9266039365119 -19.3025144038379 -21.0090813244266 -23.8772451248167 -25.8665956705499 -27.9429413704395 -30.5126731299373 -34.854518663732 -37.8760812386611 -41.0273991264535 -42.655752244113 -45.5273631009357 -48.6166973207185 -52.1603917741208 -54.5892917023061 -56.3753277841812 -58.7558306957934 -61.0490961372537 -64.5324885350765 -66.9070237893452 -68.233267328992 -69.9826842009693 -73.0406227032677 -75.2733288930812 -78.7651508487283 -80.377082100949 -82.2394434990942 -84.7259325543545 -87.8274616902227 -90.8515767644426 -93.1879528989174 -94.3059920523166 -97.3723054407835 -98.86549705511 -100.395523646298 -103.110524000043 -105.970518912021 -108.27720663427 -110.066147350413 -111.813571449424 -114.199800952675 -120.54787285028 -123.156298903233 -125.57117798194 -127.295558597898 -130.239582119414 -134.033361168611 -137.408537362088 -142.600769070766 -143.835253786857 -145.381789721373 -148.183408418951 -151.135540043623 -153.442335175717 -155.173187177414 -157.111579549018 -160.167682064835 -163.373308965454 -166.093580995551 -170.190265765719 -171.470180271882 -173.659628631734 -176.64201221121 -179.308954780855 -181.0172581446 -182.193211278658 -184.708934520382 -187.938939094038 -190.601267248586 -192.657641465761 -194.038303646997 -197.392148121581 -199.938295074061 -201.050891222484 -203.293387427135 -207.89574637546 -210.818311547675 -213.173038084779 -214.305148651033 -216.48965613148 -221.316837055749 -224.010991455602 -226.485492066988 -228.148303039077 -230.145058068944 -232.832253284171 -235.822354078204 -238.490398159076 -239.777263403308 -241.722701582044 -243.789604029234 -246.89603595921 -254.571823528196 -257.429404794051 -259.131880270581 -261.768858171668 -264.683764096747 -1.30625229188886 -7.29398923813547 -10.1965750793037 -14.2303132868298 -17.3182061189182 -19.0576423258341 -22.1738371391706 -23.8721515107808 -26.10856983873 -28.7795280634083 -32.4555506596721 -35.5742089653414 -38.6681094648319 -40.1342950374911 -42.8074263230636 -45.9476863132794 -49.6440279771268 -51.9260577265975 -53.791842568385 -55.9425015752617 -58.1350202756723 -61.3310427565134 -63.5229525084364 -64.8475727739527 -66.4958343716324 -69.2032301744906 -71.7906624891858 -75.228068737088 -77.0091707029661 -78.7137862231305 -81.0848002008309 -84.4288076000805 -87.286513975743 -89.4631149799222 -90.6172373351628 -93.3045675566436 -94.7186519201719 -96.4033333470351 -99.1564222392249 -101.936908729296 -104.570923061251 -106.448504803583 -108.229873008562 -110.462793748605 -120.226675965735 -122.97314095544 -125.512770112602 -127.248601346576 -129.970400937749 -133.581670187131 -136.934993124083 -144.056700101957 -145.28351401892 -146.875374871649 -149.838048395953 -153.254415409249 -155.586387694814 -157.409371245301 -159.593269850982 -162.234217188862 -166.249757359161 -168.864558548733 -172.664664252948 -173.932168173878 -176.229820106177 -179.15189277435 -181.908897299156 -183.679262212314 -184.840895021948 -187.134002013422 -190.075704659119 -192.563198292088 -194.743866535347 -196.171073197971 -199.906191965669 -202.349791988482 -203.632119729778 -206.057238965064 -210.312860005621 -213.274075064297 -215.25131208132 -216.307557466255 -218.809540746986 -223.763858571541 -226.352353992062 -228.815753294964 -230.495727277614 -232.235969552141 -234.990517255983 -238.258433719045 -240.595397382363 -241.836653957402 -243.805694698724 -245.839708812342 -248.951131021111 -254.727999589513 -257.145712800525 -258.908522715792 -261.392617419223 -263.991046722735 -1.29155298365286 -7.29827149499321 -10.7164640991486 -16.3354681576676 -19.7686824033395 -21.4715299069703 -24.6520099274209 -26.5103608604667 -28.7211281043808 -31.430742098221 -35.6205445735794 -38.4158254041626 -41.456624555372 -43.0500755913269 -45.8395554153499 -48.9166960097663 -52.4502570918416 -54.9454363578682 -56.8138614688624 -59.1388560055932 -61.795206040587 -64.7770995520907 -66.8313790673071 -68.1875500515597 -69.9276476281037 -73.1610820172776 -75.6641257098472 -79.0985088476278 -80.5569112258308 -82.1158401929367 -84.7995230485989 -88.3503281187505 -91.3472904815013 -93.613704629974 -94.7363553345478 -97.3277529101426 -98.819686542207 -100.26932633759 -103.132801637457 -105.744228807995 -108.228030868753 -110.089419746049 -111.896039771548 -114.068395699272 -120.250108207248 -122.991516560651 -125.403126893699 -127.099242860553 -129.976414873535 -135.015146283618 -138.332632827333 -146.145724343854 -147.412801610824 -148.930452452532 -152.191636813808 -155.187819578998 -157.478892995502 -159.224291648342 -161.107002701454 -163.892672881971 -167.28638496622 -169.858311296228 -173.9519513464 -175.249992990848 -177.523925154823 -180.70281532798 -183.544525709786 -185.278650457423 -186.434147363278 -188.76568638073 -191.554768024958 -194.098946497566 -196.19059827207 -197.677259127167 -201.183163670235 -203.514730856712 -204.612553061831 -206.990056176112 -211.04671150191 -213.928931793734 -216.06227598646 -217.18823789018 -219.488997519971 -225.403213316804 -228.088560057555 -230.392776875051 -232.043243226542 -233.768174533666 -236.406608902053 -239.758180816159 -242.513778525812 -243.741332906148 -245.615315214711 -247.524735261353 -251.108870634087 -270.459892644092 -273.235933247361 -274.92691024829 -277.629833371177 -280.800070771743 -1.30157082976116 -8.13852058731558 -10.0122865039542 -15.870096727446 -19.0553404297504 -20.7821769522598 -23.9289625978363 -25.5928760064805 -27.765236569739 -30.6868952573787 -34.580643109178 -37.5359237646728 -40.4243200571068 -42.0341511732476 -44.7292020321704 -48.2359217221085 -52.7944556002363 -55.3057290765677 -57.0022877711989 -59.1933057016759 -62.0754111395317 -65.7335582265365 -67.9280350728055 -69.2434746330848 -70.9315944444595 -73.7378820529762 -75.7361424040145 -78.6967572768193 -80.2228454634572 -81.854260211824 -84.3380389702878 -87.8470629428994 -90.8930755841762 -93.3676224382493 -94.5683980362115 -97.2297571525475 -98.8418949509427 -100.269875086382 -103.056251868608 -106.068728922862 -108.637962961479 -110.523059908079 -112.33292414529 -114.582425294188 -120.499860421139 -123.13239734447 -125.515074359337 -127.176547770119 -130.342002170412 -134.109836049899 -138.344795708507 -144.025433188146 -145.313194788096 -146.752499343595 -149.775752723194 -152.930771141576 -155.197393295723 -156.911159290636 -158.838743107692 -162.069122604067 -165.217661738279 -167.989309497834 -172.033753264617 -173.344260529118 -175.493979795093 -178.451570117181 -181.129490497088 -182.906085825007 -184.034338753971 -186.626432276548 -189.864485528976 -192.214294723015 -194.194338213428 -195.630669601481 -199.52025762822 -201.873181760176 -202.9607407352 -205.612728943277 -210.43254557163 -213.481087886901 -215.519658748297 -216.709779892926 -219.009182616413 -223.575633914539 -226.388997491366 -228.612915956347 -230.260760894788 -231.941988868207 -234.303237981892 -237.613790308237 -240.049819126796 -241.322862713988 -243.126901758022 -245.201242763667 -248.508598558196 -270.786974932363 -273.564077100879 -275.322825496387 -277.924248267732 -281.362594422308 -1.29397203650456 -7.45543024203521 -9.85756900426328 -16.471004741744 -19.5889420662622 -21.2745498253822 -24.3445722633031 -26.2399266268719 -28.5360308202165 -31.4496207653509 -35.4741566908975 -38.2852837248499 -41.2724490875896 -42.8073787174909 -45.623015846738 -48.9162262091168 -52.5872764397991 -54.8575147473362 -56.5148966866149 -58.7654044226017 -61.4003697785549 -64.7933584548477 -67.0237799822695 -68.3194899162687 -70.0136378567209 -72.9858034750034 -75.5172253868866 -79.2764422615846 -81.1067506465741 -82.8910790947901 -85.1329632141519 -88.6758021369082 -91.3658750093953 -93.7590008120581 -94.913291439032 -97.6906689603707 -99.3949076184239 -100.921973434626 -103.694697402375 -106.445329254066 -108.686124587137 -110.497613385104 -112.262079092847 -114.359793746766 -119.640482033288 -122.513150681102 -124.785504458476 -126.437287513717 -129.352152539836 -135.401227684913 -139.180578561233 -145.041955588376 -146.315927182213 -147.849592449922 -150.850487188615 -154.510470771684 -156.913452426956 -158.582570338113 -160.841222111988 -163.577543451338 -166.683832787835 -169.342308052995 -173.848166438882 -175.136643535251 -177.250218447216 -180.509804701668 -183.075313681559 -184.998666030154 -186.122038064291 -188.587982821337 -191.794366930672 -194.620619440391 -196.642307120865 -198.047899914611 -201.627107751448 -203.776251396243 -204.842693451415 -207.144991382864 -211.117846016424 -213.939783998193 -216.117347300133 -217.215297479199 -219.460813672342 -224.392822324144 -227.263343282919 -229.401675803984 -231.133580128158 -233.07364113038 -235.507491312582 -238.399572265415 -241.029903042662 -242.394260287977 -244.267189781542 -246.300386266486 -249.254500966898 -263.609804443695 -266.31022752644 -267.969445341654 -270.436033390614 -273.793804161222 -1.30738573548718 -7.09500952838687 -10.1098289164545 -16.2656114194052 -19.844163031609 -21.6039318473546 -24.5141728164887 -26.5028762075234 -28.7240547630882 -31.689035946578 -35.8144281978128 -38.6594118610692 -41.7521337845883 -43.3595631814142 -46.2538559158701 -49.3150376275825 -53.6695398076204 -56.1969468917078 -58.0856300056216 -60.3405681098574 -62.8325666410381 -66.2058816064655 -68.3790716551304 -69.6806407129575 -71.3337085655926 -74.3360517346604 -77.0316349022745 -80.2368384790905 -82.1366038012477 -83.9894108368119 -86.3322253529568 -89.561347746718 -92.4275712567234 -94.8233568095869 -96.0300194013801 -98.9623936316212 -100.477189711716 -102.061013974277 -104.890475103702 -107.712971860922 -109.982540248026 -111.835320434692 -113.677296635946 -115.856559774472 -121.656648174245 -124.373092651209 -126.653587712016 -128.317250645317 -131.206345020247 -134.947740140302 -138.819726594886 -144.282055692308 -145.558432321608 -147.057519182791 -150.036197242289 -153.398978525323 -155.817567897601 -157.645551402398 -159.715569115674 -162.723266818736 -166.280555911263 -169.041776631499 -172.944160573878 -174.229114224946 -176.58723421917 -179.301748308311 -182.071282498416 -183.864121387133 -185.04665189096 -187.620518811004 -190.581770527243 -192.872047946796 -194.932546950999 -196.399118904533 -199.839387310894 -202.008321077633 -203.104389125435 -205.470272659951 -210.288750679264 -213.229765170669 -215.07398772678 -216.264031784144 -218.333391217112 -223.283899661644 -226.106155880376 -228.490052135902 -230.161536687892 -231.811235230264 -234.416868117983 -237.640523730563 -240.169284121621 -241.421711995112 -243.387559940595 -245.350502992451 -248.124783537643 -264.946373722304 -267.469852905353 -269.175840104119 -271.610373117282 -275.167774821222 -1.29980380642666 -7.896388930946 -11.9523637800985 -251.110748881038 -252.980017724212 -254.659551171411 -258.038784551209 -259.736111569617 -262.030458340668 -264.675484880386 -268.68122557011 -271.558243740157 -274.490977636073 -276.061685946539 -278.885028538482 -282.11782668133 -286.002256727491 -288.602375830192 -290.069262803015 -292.430860067544 -294.808305993968 -298.297917799787 -300.651001250998 -301.92945394721 -303.684139662277 -306.491413943648 -310.426647319038 -313.545601628189 -314.978245153859 -316.782199896507 -319.165763835464 -322.461250008982 -325.035425485485 -327.351971334624 -328.483776316489 -331.209701705283 -332.815229189786 -334.392268208715 -337.225875454922 -340.155143341572 -342.584878551571 -344.303873117641 -346.030654181297 -348.218742274098 -353.349981765463 -356.25005699833 -358.563148212711 -360.156684338945 -362.924881374757 -366.985104059431 -370.591898268179 -376.421205580764 -377.640672571961 -379.03957807205 -382.253988100929 -385.332055725139 -387.827853719158 -389.567570800118 -391.44545073511 -394.576133130895 -398.350880517179 -400.945715406942 -404.85530687182 -406.103321608328 -408.421792369878 -411.304100727752 -413.966525290689 -415.852903550683 -416.981858875188 -419.524250392921 -422.269330895957 -424.916525918877 -427.004705159468 -428.448673435755 -432.033637959942 -434.362435808422 -435.463907409873 -438.074316635575 -443.571115874898 -446.334686834082 -448.154284300178 -449.228861246606 -451.483630745856 -456.431913277382 -458.865855831992 -461.171667908548 -462.866048013927 -464.807386060102 -467.274091408284 -470.11292839886 -472.505499938826 -473.742807482765 -475.638348776219 -477.700468760902 -480.959119407475 -499.102306243718 -501.828548450436 -503.577876571673 -506.267588946992 -509.355838374565 -1.293083522684 -7.24302981965709 -10.1029395166267 -22.1124523690314 -25.0888362342632 -26.829701136105 -30.2812969482407 -32.0696912687212 -34.3757034829119 -36.8378882474242 -42.2807330066461 -44.9167718457505 -47.7376886974047 -49.4057163470933 -51.9146358010399 -55.0809476354257 -58.8396844234032 -61.2998650478195 -62.7303722533355 -64.9959273444961 -67.5688047962699 -70.5664172298428 -72.8710596971756 -74.1232145693658 -75.8230306000969 -78.4663965156142 -80.9069527731087 -84.193598470739 -85.8120388464904 -87.4364424011232 -89.9795029396721 -93.5224326566925 -96.3190977080152 -98.5080676877442 -99.6374599732297 -102.444647709215 -103.825949862772 -105.26079130598 -108.462771842391 -111.587118052949 -113.995143334323 -115.791562867914 -117.59855690615 -119.835382371078 -128.61020747766 -131.343528093453 -133.654325116101 -135.261244131316 -138.765370152318 -142.774919734619 -146.140105423208 -154.180932478619 -155.404889586194 -156.845486513428 -159.939214812113 -163.109500203869 -165.325770234478 -167.157692957517 -169.114693785892 -171.991750632354 -175.187828063838 -178.001204222165 -182.122282994213 -183.406616004061 -185.463646512155 -188.642727226515 -191.281707862102 -193.115910186612 -194.271771084239 -196.764649079597 -199.4481235164 -202.183538488576 -204.304738921054 -205.758673967928 -208.988076800776 -211.397549934518 -212.554959093045 -214.892564544753 -218.732807816978 -221.506453005692 -223.545786186534 -224.698914016572 -226.952518259922 -233.790178544939 -237.054085904293 -239.326282784123 -241.040833461777 -242.996299895803 -245.789980386877 -248.913807899777 -251.305223077821 -252.58263110217 -254.487188906197 -256.38925276705 -259.177139648221 -272.41332832168 -274.887239526515 -276.549435813385 -279.099352757383 -281.874904368207 -1.28684685906468 -7.70639016100898 -10.4841350176134 -19.2611370918737 -22.3963747213642 -24.125716745202 -27.4865596679183 -29.4059202032669 -31.5419078722463 -34.5819972708101 -39.0733035803378 -42.0548994803947 -44.9296684366927 -46.5318598374687 -49.5017640735844 -52.7927384890721 -56.5131901764526 -59.081373690748 -60.7256226831731 -63.2757258790691 -66.0967753543869 -69.2641688825619 -71.5560573794616 -72.8799131726446 -74.4985259750541 -77.4444352495593 -80.095888438349 -83.3153493207047 -84.6920148699308 -86.495000064082 -89.1097663675623 -92.348023815761 -95.160528544097 -97.7157016160528 -98.8974687743106 -101.990398459507 -103.398669996619 -104.860745430986 -107.533249689635 -110.51130671451 -112.997819807968 -114.912668144354 -116.737628802923 -119.040229191125 -124.455023479275 -126.968683792068 -129.330819300883 -131.06384996879 -134.085984093876 -139.834218821167 -143.33456010746 -151.713734261919 -152.943095309055 -154.409006075484 -157.238499023017 -160.540179169615 -162.799942701291 -164.55066342673 -166.588351998313 -169.721805948115 -172.879458067095 -175.552294780682 -179.833818003495 -181.140567652291 -183.343268591804 -186.023858283203 -188.668745713166 -190.489650167254 -191.682051375527 -194.181965086586 -197.194851318789 -199.664262458005 -201.805190751637 -203.270596748944 -206.954504177883 -209.177616928979 -210.260077276091 -212.837616437419 -216.923917729183 -219.605453547788 -221.687386121682 -222.877415768661 -225.207871111544 -230.074124522102 -232.623652831343 -234.914007025845 -236.631859816377 -238.483568615207 -241.1573007425 -244.308664800173 -246.911246557638 -248.140816553917 -250.20591502537 -252.188655421213 -254.90157212166 -273.998713570101 -276.802952666176 -278.483696921863 -281.153487370529 -284.063416190605 -1.29670413407574 -7.89384739665765 -10.9180566475995 -19.0205543006425 -22.5655180179375 -24.2886832416593 -27.3661979774985 -29.2538661188956 -31.5348899117052 -34.7501040987869 -38.7858451201353 -41.7533691322743 -44.9323097499454 -46.4769225104066 -49.1578933889046 -53.0734327221745 -57.2270471193647 -59.8271179757838 -61.4687820906342 -63.5726562377639 -66.1425137249864 -69.7670376940174 -72.1138164878885 -73.4402080911644 -75.0891481609415 -78.0224355034615 -80.486765594842 -83.4154531280565 -85.0658313888724 -86.7543246059257 -89.0326636633457 -91.9749432101994 -94.9201291713012 -97.4038955206004 -98.5932324810555 -101.357553374378 -102.692294024256 -104.122576159069 -106.829736856658 -109.787761278593 -112.187774445313 -114.062282238113 -115.883988950186 -118.127222128482 -123.528856482482 -126.172393187615 -128.453338736539 -130.089019049086 -133.316147736805 -137.221949730865 -140.795458103276 -145.917063399806 -147.15783873222 -148.60786648488 -151.474339708622 -154.591837930924 -157.031228756142 -158.87101888126 -160.757913269466 -164.090109509969 -167.420516116454 -170.045907766874 -174.462971696431 -175.739807351326 -177.906270706339 -180.631778214864 -183.513236443864 -185.38747848221 -186.5304871232 -188.906291767727 -191.730526615969 -194.480443866046 -196.600584818423 -198.07355182837 -201.510893386279 -204.017629231971 -205.116574118933 -207.498757636912 -211.363629700002 -213.864481741573 -215.764082051801 -216.875404210147 -219.151813532451 -224.042452533143 -226.808329540999 -229.093419965056 -230.888461586556 -232.807468214226 -235.266812314978 -238.203356804439 -240.852839380109 -242.13120799142 -243.989759326599 -245.867043037589 -248.810382013266 -281.435324315312 -284.720074454602 -286.437739375584 -289.181484450253 -292.260183095581 -1.29466630539853 -7.39445749040105 -9.6237338768144 -14.7783275525943 -18.2708923807104 -19.966267640964 -23.0740874999365 -25.0149835334586 -27.3169438005307 -30.2469622223276 -34.3639660237611 -37.0280018225004 -40.1379745457983 -41.7154901729168 -44.5672627257662 -47.8065866678318 -51.6320906574621 -54.5932348634808 -56.2923001031708 -58.831425367017 -61.2521997032009 -65.3983603219303 -67.5851520161812 -68.8771262046809 -70.590672467355 -73.6160802998618 -76.211200343059 -79.3507581455604 -81.1739938220645 -82.799575694864 -85.2819097169419 -88.2821274199246 -90.9565354483812 -93.1478568393317 -94.2706178066954 -97.212827160319 -98.7256961970611 -100.201571637326 -102.760719804945 -105.956975379228 -108.308212283004 -109.951506733386 -111.76944569282 -113.925334825609 -122.329207468621 -124.928409689109 -127.311134937728 -128.947028737399 -131.598565005904 -135.974904176326 -139.646964627642 -145.100958845701 -146.395576629322 -147.811609246655 -151.064538120407 -154.123079381247 -156.434498132243 -158.276574120849 -160.301315239368 -163.010389895028 -166.016919245702 -168.71647913219 -173.58854627893 -174.847686409554 -176.954235680954 -180.138144371947 -182.891190170254 -184.705205936665 -185.870097635336 -188.451919566477 -191.581352361441 -194.150441202674 -196.539055652478 -198.003602035859 -201.566060277765 -203.936812129297 -205.050127705596 -207.657565492028 -211.67127745516 -214.38876567909 -216.451743837856 -217.595271315193 -219.968730918336 -225.436271382308 -228.253467680067 -230.458476548146 -232.137579212241 -233.910882371836 -236.476815756709 -239.65659653804 -241.95465464648 -243.19677861853 -245.287933374147 -247.237649214488 -250.151367361435 -286.456937420436 -289.317537001241 -291.098639602553 -293.76535940959 -296.978353013015 -1.29663491510571 -7.36053652481887 -9.74563014423975 -14.2157376454532 -17.5336295799885 -19.2429392422743 -22.3630550237429 -24.258757782971 -26.5349516700536 -29.211587999046 -33.4694580091528 -36.2691005070141 -39.297794644512 -40.8731938479726 -43.5335175090524 -47.111342461942 -51.229388777595 -53.605512162015 -55.4263651849297 -57.6158896174526 -60.3412396487931 -63.4517445227668 -65.5881644398928 -66.8402127897774 -68.6151577794396 -71.4832397416058 -74.2929672285677 -77.20185282569 -78.8930128275319 -80.6437932171281 -83.0179123006773 -85.9618088277372 -88.7348903937966 -91.0069121714988 -92.146106772674 -95.077436407725 -96.4211556512854 -97.9374364682263 -100.666699944946 -103.341063926551 -105.745604429702 -107.507542148007 -109.325270146935 -111.350307235027 -117.027169099982 -119.683485962505 -121.974553291761 -123.660400769562 -126.56294537504 -131.22994642069 -135.709589865931 -145.268460704233 -146.560202064787 -147.97877116018 -150.960965476237 -153.956144302262 -156.551625270966 -158.338876080768 -160.356330146041 -162.976449582856 -166.125542233214 -168.593010344334 -172.502162426293 -173.814972202322 -176.097876880368 -179.287638031755 -181.976795261242 -183.690984244415 -184.83728491831 -187.259128729631 -190.460299228513 -192.781952674201 -194.687693621603 -196.147876939034 -199.663768267089 -201.994070140617 -203.143914960096 -205.842803408262 -209.911543635763 -212.628081074676 -214.644824374738 -215.748182994274 -217.921358918423 -224.758760889039 -227.52422942029 -229.959512260259 -231.613080008956 -233.377055431924 -235.715930282249 -238.603488754218 -240.939003178496 -242.239061244833 -244.186686612663 -245.99643905692 -248.816530455636 -277.125274664157 -279.69529535037 -281.443100837349 -284.128557314382 -287.584809938776 -1.28574214544552 -6.93225662260262 -9.76402102783788 -17.3962105305501 -20.6764237625886 -22.3412046095461 -25.919027401269 -27.9177133323563 -30.1163920805706 -32.9124649246026 -37.4976727614584 -40.2389385103719 -43.6134714404622 -45.220775633174 -48.1921590267578 -51.0464780225902 -55.105618934342 -57.5443441517657 -59.61235776951 -62.1140108761862 -64.5592746051592 -68.5704387117793 -70.870132950788 -72.1420988965767 -73.7650221315143 -76.4997345185052 -78.9853237645854 -82.0007796289764 -83.9697064555301 -85.5349661913593 -88.1559483827719 -91.1458231873177 -93.8946539123816 -96.2881234456596 -97.4442332208372 -100.160446880475 -101.559846912836 -103.165874724591 -106.022591011728 -108.916483024045 -111.448158157941 -113.307121222103 -115.120275004364 -117.528138523978 -125.899210383533 -128.413034238963 -130.806666911081 -132.576568566101 -135.862513666372 -139.20475373858 -142.68335987456 -150.192260966873 -151.435687487009 -152.890529809831 -155.967649250484 -158.870398379177 -161.202172074297 -163.016131179344 -165.073033423689 -168.037352478179 -171.215807369084 -173.523891003505 -178.014578731147 -179.295961473704 -181.518637545813 -184.121491115303 -186.860324048566 -188.676938699703 -189.820913427212 -192.239293596515 -195.351228366485 -197.928231431383 -200.054059983029 -201.504864319718 -204.607034498187 -207.162098233921 -208.312401914894 -210.70295435383 -216.055972781592 -219.177243400771 -221.222012807707 -222.340811851745 -224.428053849191 -229.793915296335 -232.571072145913 -234.751278034538 -236.365656652565 -238.101036839342 -240.590834330294 -243.956104066859 -246.402666573476 -247.729323963495 -249.676435709246 -251.66819022869 -254.424315936796 -272.658536705458 -274.950819086031 -276.685475751485 -279.316268141118 -282.367967846822 -1.29602379940935 -7.34652112175587 -10.5483041831195 -43.6507142081995 -46.2325421148515 -47.9680397454526 -51.2712590492616 -53.0842735669232 -55.3520956471806 -58.2546443922137 -62.7827183773425 -65.4752490518036 -68.5094085182038 -70.0568650762756 -72.6727271540948 -76.3725984119678 -80.456304813183 -83.1614930993889 -84.7628882526137 -87.2062078850218 -89.526035714939 -93.5334444019627 -95.6925828724144 -96.972269012889 -98.5444015015497 -101.533306555596 -104.064191903065 -107.439742181148 -108.837300521536 -110.561991875516 -112.995785464637 -116.81798344967 -119.720715877561 -122.037299897662 -123.224304947638 -126.154428940802 -127.615329845777 -129.098003359332 -131.917514481276 -135.039220063339 -137.519523800651 -139.24150181528 -141.091467819516 -143.353665617454 -149.12317439135 -151.882911979061 -154.291700088233 -156.042766067805 -158.847334569779 -163.29233091453 -166.650445162566 -172.367781309044 -173.605246034449 -174.995130658286 -178.067470810292 -181.278758922361 -183.570467153347 -185.316798233217 -187.301163210408 -190.191997840265 -193.192678409676 -195.882363763971 -200.081202673972 -201.391691962434 -203.486917043775 -206.689688613945 -209.594869744106 -211.336896635624 -212.502253714634 -215.267384497519 -218.321677535335 -220.961631837621 -222.99433316448 -224.487719257888 -227.746936661499 -230.104088344659 -231.163407598223 -233.540979912373 -238.367892110575 -241.315208493295 -243.279427783446 -244.407066766976 -246.645107535841 -252.490168403662 -255.376276426086 -257.522881818274 -259.257629786225 -261.033208546971 -263.527654208252 -266.598538230341 -269.248917172425 -270.429981896051 -272.410907965476 -274.442901148801 -277.3173453759 -303.924941693745 -306.867731440898 -308.635536305279 -311.127396508451 -314.430989179419 -1.29638965629117 -7.56582955210379 -9.80763708103665 -15.7427022267394 -19.5637131989874 -21.288994055986 -24.3733765035328 -26.323469892561 -28.4187502604751 -31.1323634121129 -34.9137060021203 -37.6029055949313 -40.883356405067 -42.479266251937 -45.2778106870648 -48.4782382603854 -52.0785513677444 -54.4697522470381 -56.0211089229682 -58.135089733243 -60.7821280829654 -63.9384717721756 -66.5096508196591 -67.8252595688083 -69.6213253782807 -72.5049771523412 -76.078733799659 -79.0724938282076 -80.6313042043738 -82.2407799712237 -84.7343143848197 -88.1006067778287 -90.9324887861955 -93.23212760444 -94.3542146198653 -96.9502485154863 -98.3272625760215 -99.7985216969056 -102.670253166763 -105.827635017542 -108.602224453409 -110.368029902569 -112.236140829201 -114.321805690594 -122.524305816093 -125.14646690412 -127.483206505854 -129.170001295375 -131.907779345211 -135.783988137515 -139.951812237177 -152.162640381184 -153.380200445236 -155.012827954925 -157.932779579291 -161.208644382085 -163.639908020862 -165.458312721664 -167.376850736882 -170.017662657861 -173.480286074089 -176.279849720058 -180.195560557175 -181.482781418185 -183.763932159782 -186.529654898199 -189.192382355375 -190.977842795161 -192.158058106363 -194.637134006269 -197.628399161617 -200.294948991869 -202.337138112214 -203.873389663636 -207.214034168219 -209.539996265427 -210.680530833471 -213.197733802818 -218.064357730998 -220.721239806455 -222.711926851753 -223.836414880528 -226.205753353149 -231.718016275771 -234.200684364746 -236.567197692744 -238.301503417081 -240.063035709123 -242.565605902494 -246.043037183727 -248.437575212942 -249.659254434478 -251.612096475641 -253.575346817014 -256.508938592992 -287.957741615013 -290.860885728847 -292.495109414774 -295.109999225852 -297.982608449401 -1.28948183902171 -7.76640317774787 -10.4273451162413 -15.6215219010745 -18.9506217686238 -20.6752876870658 -24.3008951943553 -26.0817130209577 -28.4527093610617 -31.2064535142126 -35.2490719213969 -38.1845044971526 -41.2588333002533 -42.875186076334 -45.6179022652952 -48.9557551660176 -52.9861141791326 -55.5758095770035 -57.2560608899344 -59.61659829112 -62.3479619415923 -65.5491912364773 -67.7704400374784 -69.0435613974121 -70.8418177358363 -73.6194272788859 -75.7430587855958 -78.697649581392 -80.0983320068566 -81.5800547228952 -83.9769203174432 -87.0792017188681 -89.9543842161289 -92.3497450754982 -93.4830529162016 -96.5154965590013 -97.9300488319741 -99.5070061834939 -102.259885576987 -105.693028880453 -108.191167136019 -110.11897024262 -111.92649509605 -114.054369403139 -120.006047102149 -122.94389430917 -125.228815954318 -126.891320633696 -129.810581474986 -134.13087039974 -137.421549624694 -149.185384015555 -150.384762310258 -151.996267421511 -155.224605665769 -158.642839228937 -161.013952938766 -162.830354760031 -164.643244359668 -167.812434940692 -171.292122624553 -173.459950091249 -177.981877602329 -179.254422973726 -181.547579488512 -184.454379358751 -187.326577795934 -189.046598480991 -190.206666657102 -192.62075786442 -196.075012950177 -198.954765846739 -201.058834147672 -202.524939140079 -205.808549491165 -208.175330690702 -209.235109149419 -211.659527399407 -216.121257371581 -218.80178866465 -220.610616723999 -221.778230720753 -224.082477167549 -229.294619163467 -231.90518310295 -234.242941718002 -235.982010106491 -237.857346481569 -240.255339429072 -243.453471886454 -245.909676711371 -247.233282233399 -249.293435092041 -251.243690834465 -254.128321698521 -268.153299423955 -270.843494698165 -272.554210372276 -275.139160493971 -278.479357295817 -1.30365465766545 -7.05872779337269 -9.88410089725797 -28.7267079634679 -32.8240882675193 -34.4576004721588 -37.8504385200397 -39.7928883599344 -41.9008970962943 -44.512083546196 -48.3142375778443 -51.3196877210924 -54.2004326968457 -55.814195718839 -58.8585404580478 -62.0313018644739 -66.1861675519964 -68.6994243652555 -70.284614716556 -72.59823881191 -75.1055073585877 -78.5440070484168 -80.8075670617161 -82.1202904896355 -83.7910129025099 -86.577006955058 -89.9076510774569 -93.0332436402722 -94.3213202530777 -96.0938808104648 -98.3755654313008 -101.199302067273 -104.338620848591 -106.742478024704 -107.826557668639 -110.669066648586 -112.098030317524 -113.584038970429 -116.483461931358 -119.166083115459 -121.61531133747 -123.39479363959 -125.240349643001 -127.500709349251 -133.318742749978 -136.386519020186 -138.55822987595 -140.165699376309 -143.058849849701 -147.560093891139 -151.092866968237 -157.96123003634 -159.215298731832 -160.78368971659 -163.746135747004 -167.031745529285 -169.169450335032 -170.892938628711 -172.839504201587 -175.756999198803 -179.054307656159 -181.7014497394 -185.670842186844 -186.948521858375 -189.285851818027 -192.45134340607 -195.337034549068 -197.117342577327 -198.267760462291 -200.68365768475 -203.742876428942 -206.48577290702 -208.67666764051 -210.157525798494 -213.637329888567 -216.111405790763 -217.283938923072 -219.885252771306 -224.061071667635 -227.101126851595 -229.116335783016 -230.262506693737 -232.67914130741 -237.507562643045 -240.219759316822 -242.529230395737 -244.214734676882 -245.912686914787 -248.480753422281 -251.470433637511 -253.963302741194 -255.207097660923 -257.189878383845 -259.293608328437 -262.44900834573 -285.396607182832 -288.192639909596 -289.943437743157 -292.635064097168 -295.980393378883 -1.29176774948109 -7.44077375001984 -10.2450460640568 -16.5402663457033 -20.0773031750475 -21.7390404442478 -25.4459154207533 -27.2519941190918 -29.4352884294254 -32.1508513718342 -36.5172026511855 -39.6272016289679 -42.7924175388152 -44.3463657987689 -47.208440126868 -50.4098791317807 -54.1569075412987 -56.469444137827 -58.1636136742995 -60.466742567364 -63.3363508890931 -67.0982264118487 -69.4502367697607 -70.7351840063449 -72.4356038490019 -75.1295088912032 -77.6134277306711 -80.7332661735431 -82.8811152550344 -84.5186705217335 -86.8725073116395 -89.9486681081021 -92.8551577837052 -95.3218132534436 -96.5042432148015 -99.3263244513645 -100.757850174026 -102.304394654703 -104.888870254548 -108.098076380382 -110.376463139389 -112.282958891321 -114.038954600601 -116.364525344816 -121.145290491005 -123.85020823892 -126.016233340171 -127.66022890701 -130.986063335122 -135.077065252564 -138.610450852333 -145.647412024892 -146.83673117077 -148.265514512593 -151.778597467397 -154.796803905948 -157.084568617581 -158.906162518644 -161.097700465343 -164.289326565194 -167.391040078541 -170.071487866493 -174.871884495425 -176.135942424909 -178.465830515371 -181.210078392195 -183.918177096453 -185.645115985011 -186.795331067204 -189.436479887108 -192.451573635216 -195.160953917526 -197.389520521934 -198.85199331212 -202.31396590448 -204.877643598986 -206.049612858829 -208.42508711836 -212.488560752212 -215.408777561427 -217.244884955396 -218.44653092377 -220.651217259375 -225.578363200636 -228.182351553422 -230.336541210707 -232.020639864351 -234.027057825081 -236.65336659026 -239.568406525092 -242.47039200235 -243.745290696321 -245.811272123413 -247.832782852444 -250.613111482565 -275.053300736714 -277.906700681801 -279.658868593014 -282.417888061958 -285.85928041436 -1.2859908516478 -7.24536721892057 -9.83446775480902 -15.2507654459051 -18.3720636116804 -20.0708147626859 -23.5552912179996 -25.4135448231601 -27.6104613675861 -30.5085662264062 -34.3053625771238 -37.3281691368406 -40.4609008469812 -42.0548289132909 -44.8862647641103 -48.1980108663741 -52.3581025098887 -54.9275895362898 -56.5229080790303 -58.9152626871275 -61.823923335275 -64.9660493551407 -67.0982352583643 -68.4352551073179 -70.1821504378185 -73.2280237958874 -75.4040277428913 -78.7245165130979 -80.1912174296127 -81.9224360207436 -84.2037347583996 -87.7914155956509 -90.4154200081091 -92.6282096520651 -93.7399768907539 -96.7669751536409 -98.1201430886277 -99.7207971580698 -102.568789776038 -105.271586058404 -107.668053294669 -109.519360157365 -111.420224932346 -113.763419247749 -120.928465663914 -123.634141828271 -125.977908350467 -127.705895856313 -130.751829505498 -134.619273815564 -137.820677173552 -142.911983819634 -144.166511858648 -145.671955124828 -148.526645241727 -151.555199105329 -153.761305088596 -155.593892943212 -157.593689261686 -160.662499688243 -163.768199780439 -166.529249329295 -170.470056681752 -171.746963807755 -174.040655325099 -176.937085160391 -179.702262191995 -181.485881093822 -182.660164037848 -185.430688655653 -188.450783778797 -190.9740039252 -193.209673297287 -194.652188798518 -198.64091449325 -200.969852572703 -202.123257191356 -204.378507621405 -208.329657272483 -211.099172506545 -213.130281844221 -214.228098718589 -216.582232199316 -222.441193986638 -225.053967462657 -227.341488735043 -229.048986294793 -230.961091937606 -233.389627499414 -236.620940537946 -239.058088973617 -240.281234856606 -242.063163066563 -244.11548271511 -246.913411536962 -262.961021678442 -265.635462453034 -267.377139795896 -270.20183700853 -273.354588865798 -1.30502152111198 -7.18523445836627 -9.45042753737501 -25.8886603552067 -28.7722011475835 -30.4135282172154 -33.2660128783448 -35.1972721454537 -37.5285045259907 -40.3989817538794 -44.150810272726 -47.0768073979771 -50.2321969051032 -51.8704593989037 -54.5953397529746 -57.8695510384553 -61.8800539383417 -64.543081669863 -66.4124269539358 -68.885478628862 -71.0912694652819 -74.7052572600373 -77.2445099577966 -78.5334931379171 -80.1214822183826 -83.5061405885965 -87.2579060398978 -90.8796427944987 -92.4997802002608 -94.2677765488856 -96.752235253333 -99.8955102984954 -102.864620686786 -105.356306709032 -106.519124778569 -109.39968370385 -110.74204628338 -112.292277796092 -115.144159941095 -117.960690327449 -120.581753687011 -122.447972760217 -124.224166568023 -126.509982330456 -132.376217885657 -134.99320591617 -137.281160294225 -138.905455252118 -142.001517506475 -145.938532099117 -149.402931786068 -156.024458929822 -157.26642109483 -158.885950765934 -161.679200031299 -164.964161182989 -167.279944870094 -169.169613816112 -171.01172538064 -174.051323303436 -177.605749465186 -180.080209256836 -184.802816636018 -186.074439051077 -188.215507728212 -190.68053050955 -193.297362457456 -195.024500637932 -196.145756070985 -198.762031393638 -201.66848169033 -204.286673377484 -206.277615365443 -207.842822131797 -211.03646627509 -213.288931731975 -214.475271416407 -216.991240281414 -220.980305632478 -223.962049050047 -225.978351061805 -227.116695590004 -229.385814834048 -234.112336763546 -236.536928741971 -238.650898003973 -240.255115447377 -241.933304201159 -244.436159674392 -247.834189987741 -250.300247373878 -251.579181243947 -253.532352776644 -255.624967156875 -258.370367985754 -267.175338916951 -269.397138284436 -271.114251689995 -273.598139215133 -276.554630992526 -1.28887180668829 -7.37681396788847 -9.64508791766539 -20.1473075143353 -23.0821190867985 -24.8114643465304 -28.3183517092233 -30.1801074142501 -32.3182304816782 -34.868422279659 -38.9033585574574 -41.5078194927776 -44.6381449685972 -46.1842662401924 -49.2629225545313 -52.3486624283572 -56.6018465437367 -58.9706980487612 -60.8356313337376 -63.191851461873 -65.7257854020817 -69.3205453812024 -71.5738888417839 -72.8881867097406 -74.6669504348846 -77.2640326071757 -79.5287059772247 -82.3561691915133 -83.8276217221292 -85.5155456043378 -87.874219038242 -90.7717238066573 -93.4980188064386 -95.9091126943276 -97.0434626540343 -100.02014643554 -101.388331251388 -102.886155714141 -105.548657582801 -108.732074865012 -110.964432494815 -112.733335525704 -114.505117228227 -116.939801780514 -122.593010082337 -125.525950005775 -127.704393302424 -129.406487989153 -132.011234840926 -136.615381178934 -140.393856078418 -147.093885809307 -148.311149992267 -149.845106495382 -152.949037256432 -156.253181956564 -158.598822246972 -160.445676914308 -162.414423955087 -165.328693440515 -168.518857338135 -171.377553551389 -176.199384933211 -177.455235978321 -179.565412642964 -182.928532500305 -185.720702682449 -187.444846413728 -188.611925368797 -191.107434656317 -194.02024409773 -196.544282935548 -198.494283770861 -199.927419530618 -203.346365220466 -205.819885431453 -206.966831272139 -209.379158899877 -213.339697491959 -216.103833862655 -218.008808273736 -219.121816818796 -221.43710981306 -226.114077171783 -228.925778673742 -231.154938756191 -232.854636725316 -234.548462964988 -237.198642638152 -240.651168081892 -243.073417469504 -244.387671550008 -246.451555917063 -248.452800661443 -251.417283986867 -258.38928967651 -261.047358634853 -262.765682431904 -265.515928726529 -268.918126917598 -1.30977095688935 -7.14861873549455 -10.1932576951239 -20.6119591967644 -24.0029782030143 -25.7618255243923 -29.1178936767415 -31.028186673815 -33.1322499691168 -35.7579847739222 -40.018654691915 -42.7327755658853 -46.0889579689147 -47.6527839065122 -50.3193164643542 -53.7501982192988 -57.3380066234755 -59.6186681060095 -61.2950075203264 -63.4502883730492 -66.0869396394341 -69.4595985452684 -72.025777393304 -73.3317903887079 -74.89237506004 -77.9226483507842 -81.1882256757921 -84.6438626361962 -86.2912822980987 -87.8616907349497 -90.6358803018247 -94.1562138562746 -96.9628797668398 -99.4898331281359 -100.595726938552 -103.537592026646 -104.797124082791 -106.343646187925 -109.068969877554 -112.140080057908 -114.372643689723 -116.092948310253 -117.950224837985 -119.959625942205 -125.564537596136 -128.111198736911 -130.556799292622 -132.20665668211 -134.910608156794 -140.146563740195 -143.685675937682 -149.206886341652 -150.501969356673 -152.074190946243 -155.161171384472 -158.864582135061 -161.026448370739 -162.835655885236 -164.77483243607 -167.939074311198 -171.034064382326 -173.946017714657 -178.621555364118 -179.898894110993 -182.120372244667 -184.8701980849 -187.388819670835 -189.166202559346 -190.301438216588 -193.062253559527 -196.155814728137 -198.665104399512 -200.627569569917 -202.113893485262 -205.293661912709 -207.600282701855 -208.769460247079 -211.322418952018 -214.898750256279 -218.137518296778 -219.952784809735 -221.085985157033 -223.33197880527 -228.371002840563 -231.019677313204 -233.129085268395 -234.808911282079 -236.678316926494 -239.640703099565 -242.442221336107 -244.908673236769 -246.160426540845 -248.067699448135 -249.949098482456 -252.673799557387 -262.707238909398 -265.169529709989 -266.869484587156 -269.769230544373 -273.351459559487 -1.2909671655098 -7.55112941663044 -10.1965182569033 -17.1508398709782 -20.251874224892 -21.9537926651144 -25.1942293747636 -27.1832234057236 -29.4132152141854 -32.1120330901051 -35.7961662523101 -38.7544075978453 -41.9752137429897 -43.5434796631643 -46.5702485594591 -49.727336112788 -54.0610173149662 -56.3936861007145 -58.3949991287406 -60.6511561168736 -62.9374563097702 -65.8594378680331 -68.034093198025 -69.3445757476959 -71.0332532287445 -74.3377420576724 -76.2640426964843 -79.6061727031643 -81.2725974951901 -82.857945896806 -85.1125745063173 -88.350860328951 -91.2658445658617 -93.6984956240573 -94.8477973605527 -97.8812810994778 -99.1454057420319 -100.69735764206 -103.512678869021 -106.514674702167 -108.889426539444 -110.746784275741 -112.701225349879 -114.961318328396 -123.155975100954 -125.752283849074 -128.220144064817 -129.878744711737 -132.764215379155 -136.726876253013 -140.179270285026 -150.562689760015 -151.788896168784 -153.525705564937 -156.605099228032 -160.016826228724 -162.509654246801 -164.305895298477 -166.294063508127 -169.372543681638 -172.405709754546 -175.011018402794 -178.949497192314 -180.225022227314 -182.565658699331 -185.743631516116 -188.261319785707 -190.035266784411 -191.202528509284 -193.625118531146 -196.479387098529 -198.892454899337 -201.020600005121 -202.486020212815 -205.970433804267 -208.269220119436 -209.364988960888 -211.657866163903 -216.316473263539 -219.082961616333 -221.174630852459 -222.300500127831 -224.719745403885 -230.849632108173 -233.350168115159 -235.746736689059 -237.363493769155 -239.143427444003 -241.603214562971 -244.607170658238 -247.193548896975 -248.43763929073 -250.259116448467 -252.170298949314 -255.50821952064 -261.517753159386 -263.999236991677 -265.762969233773 -268.55399534054 -271.943985869722 -1.28588618546438 -7.45909358547554 -10.2731980402704 -15.9443298243671 -19.1873191945677 -20.7810068522194 -24.2760641407681 -26.7459226522363 -28.7629375338985 -31.7682379561951 -36.1892417723177 -38.8181248462745 -42.0886062169856 -43.684560586756 -46.1780025400266 -49.5554940906078 -53.716909796839 -56.2197245101482 -57.8277144642485 -60.2110281545758 -62.6961703285475 -65.9593475732798 -68.3055678395729 -69.6292167354023 -71.3292476500045 -74.3495393993992 -77.4816945150132 -81.259130987255 -82.8132037814488 -84.4630422110824 -87.121111318885 -90.2304931034034 -93.2600386218898 -95.7186395438256 -96.8459245823059 -99.4105760523241 -100.893372394671 -102.463144394502 -105.254848810739 -108.334607933539 -110.638191801382 -112.439747872617 -114.265921450933 -116.602977526108 -125.387938735399 -127.849968274347 -130.098907330724 -131.674160408493 -134.319234806031 -140.006193709506 -143.346859089878 -152.809485986751 -154.073649755216 -155.605620607031 -158.540219645612 -161.732726192513 -163.878482682482 -165.705178037055 -167.697475560598 -170.775577856042 -173.944089751998 -176.943986492217 -182.094670189957 -183.406125213594 -185.879051393285 -188.736932870047 -191.411855966973 -193.147218732624 -194.253528829036 -196.839001767652 -199.813698347941 -202.458144454606 -204.598052214194 -206.052773281378 -209.742386157786 -212.151229816694 -213.240687008696 -215.576541886031 -220.339948249187 -223.127654796091 -225.055168325368 -226.149042742691 -228.35523920957 -233.520943267333 -236.061803618194 -238.238801357651 -239.984224871682 -241.682923068319 -244.242548703453 -247.311656870596 -249.717987118431 -250.883988409809 -252.909339388386 -254.910138144192 -258.045757187867 -272.755668246855 -275.592594675566 -277.311200629342 -279.84042653499 -282.623346578969 -1.3172861405483 -7.33168283017506 -9.78035894248132 -15.5066861415483 -18.7417018042185 -20.4530531429649 -23.6701814921957 -25.4760888371275 -27.6709028992814 -30.4889528424458 -34.7726207963456 -37.5334207522416 -40.603751320773 -42.1828149818417 -45.0653171228108 -48.2915237559798 -51.8737105692263 -54.1442297828374 -55.9945969522954 -58.2081198976812 -60.9927586273495 -64.6231566331135 -66.9109303047852 -68.2012263430991 -69.8979001964286 -72.9575349022927 -75.572767615375 -78.8128456964957 -80.8959017175124 -82.5058340962833 -85.2122405283989 -88.5586930970559 -91.501833701995 -93.8129650014038 -94.9578980997172 -97.6800854417815 -99.2915726711461 -101.040839661344 -103.998191994349 -107.099108976327 -109.517808454011 -111.346295568497 -113.11855351289 -115.308156773334 -120.560629709714 -123.312484137386 -125.643892411513 -127.376545798964 -130.233067300286 -133.264762080923 -137.308908232726 -143.246005178592 -144.510688997523 -145.99952744441 -148.922390260819 -152.313468820715 -154.534851740709 -156.29797349818 -158.311898321414 -161.356448099748 -164.674093932924 -167.198001817292 -171.773322928896 -173.063575949138 -175.295661578451 -178.040166213388 -180.903918304657 -182.66026939341 -183.808465371774 -186.113970898323 -189.080895048423 -192.106214697307 -194.193603394104 -195.692423193192 -199.049231159538 -201.362354787841 -202.624193736871 -205.123306631176 -209.787779363238 -212.390831361962 -214.553735109669 -215.707397343792 -218.025316014229 -222.292035894927 -224.919837846555 -227.154019824391 -228.875383717622 -230.706282913405 -233.207167711395 -236.629050574879 -238.922723408344 -240.131820869715 -242.037779217868 -244.087930343102 -247.036198819675 -264.519822133842 -267.214166990344 -268.844181111732 -271.38599855691 -274.421425757213 -1.28599522860981 -7.10734530723261 -9.60982480081152 -15.4063093701457 -18.8643458451576 -20.55231717019 -23.435816170893 -25.4011043167526 -27.5919960433695 -30.2990107201423 -34.8804295632516 -37.5922516212629 -40.5658328007888 -42.1500362392284 -44.9312691492785 -48.1671272847151 -51.8046155039412 -54.2408272212997 -55.8872711861732 -58.2294436936949 -60.8346013637312 -63.9279854249644 -66.1794278311008 -67.4950878225252 -69.2838216935608 -72.6050583765175 -76.0091675414291 -79.5160054787047 -81.9603652964916 -83.6621888988595 -86.0973364832115 -89.305608856904 -92.5380752921828 -94.8608011904265 -96.0169109506895 -98.9930776491055 -100.461446333235 -102.025168117994 -104.690306014871 -107.689178110483 -109.973255119355 -111.94852241773 -113.77646250716 -115.994169853333 -121.751534482198 -124.333706929243 -126.811905726045 -128.418465867079 -130.958870753396 -135.41014646833 -138.977313807945 -144.212593770457 -145.44548163632 -146.782403609535 -149.747805898906 -152.540593492272 -154.998996221344 -156.836182922503 -158.734522617971 -161.848039716092 -165.346556549129 -168.013098695252 -172.407044434036 -173.655349035996 -175.794140722557 -178.860292820232 -181.410422119402 -183.198877640019 -184.355554579974 -187.047033302294 -189.913858036934 -192.395265200537 -194.47636362004 -195.964891600036 -199.396666134796 -201.959403450972 -203.036809066302 -205.438887358289 -209.196769128691 -212.246387473296 -214.152153272463 -215.365118482329 -217.635292533921 -222.633244311268 -225.509922743502 -227.821480159891 -229.48334323205 -231.144052758354 -233.607960135087 -236.664143891866 -239.099667761664 -240.388520008824 -242.436612248806 -244.585438854544 -247.885063683342 -262.761551175125 -265.302983023283 -267.038981401414 -269.934594430589 -273.308886727942 -1.29443330040181 -7.75483988033885 -10.4541244277215 -15.3910061968798 -19.294256390025 -21.0314178812068 -24.5885461729346 -26.5602887001292 -28.7104069044915 -31.4966923463997 -35.5990138829526 -38.6961757166225 -41.7909105222294 -43.3800988798872 -46.1176138839899 -49.7671383960784 -53.9897842774969 -56.4762495620442 -58.2422501165018 -60.3981931835653 -62.7619776114421 -66.6967884694531 -69.0746965871195 -70.380766040297 -71.9930378086278 -75.0917788902358 -78.1265894698398 -81.315800390221 -82.9066194250797 -84.5819765085362 -86.9847964825036 -90.1146641347721 -93.0405831165403 -95.3562499413589 -96.4841416593029 -99.2472616703368 -100.704284094512 -102.22157793471 -105.055068230048 -107.690012849364 -110.244075806059 -112.059421545208 -113.844980955731 -116.177211490306 -122.990670865714 -126.059296955964 -128.446484281814 -130.14654017935 -132.860071396069 -136.765628616505 -140.267615338482 -147.868775565389 -149.143706457668 -150.67531276463 -153.447910528912 -156.505648525972 -158.822487928078 -160.606471485407 -162.675751257598 -165.496092854449 -168.658752396933 -171.405373533437 -176.034026510761 -177.327190828237 -179.539822031936 -182.487628571387 -185.42458956245 -187.271628165479 -188.439013255573 -190.651782977392 -193.582072532377 -196.276024035214 -198.421940690037 -199.85930393002 -202.961789568807 -205.42611700359 -206.610609365344 -209.021868542826 -212.650911769108 -215.421227907688 -217.241360343947 -218.379142307406 -220.459002906893 -226.218759640471 -228.914124414845 -231.221280463472 -232.937099971956 -234.637654191067 -236.973660163128 -240.541862207837 -243.243524298833 -244.451522733272 -246.374927622374 -248.328784635975 -251.308853885548 -284.478553881031 -287.354795527513 -289.106087411887 -291.782233041622 -294.50421684649 -1.30756110253512 -6.891890352036 -9.43003845062716 -14.6003040460582 -18.058264934391 -19.7544548645551 -22.8212184110644 -24.8031372231693 -26.9197581966661 -29.7100190490651 -34.7358705009385 -37.7322695755499 -40.790283012818 -42.3229975206733 -44.9110021091235 -47.9412300854783 -51.7101756390017 -54.1101595044007 -55.9632208645591 -58.3192715025021 -60.876226473314 -64.0705345328592 -66.2952642107276 -67.5869103685508 -69.2532990043638 -72.372274535116 -74.7184844803214 -78.3103413119988 -79.7695109293135 -81.6419088084464 -84.119656272402 -86.8546458154804 -89.4954633779421 -91.8869720799448 -93.0775050856022 -96.1004186624783 -97.4916701001067 -98.9994187642391 -101.870968300366 -104.777859686455 -107.366084589052 -109.243053148668 -111.075475860677 -113.149927301421 -118.213670323537 -120.649780847758 -122.932416114627 -124.503700225851 -127.406696712589 -131.841158424177 -135.556652778138 -141.597464952439 -142.84846761574 -144.429153324374 -147.260021934116 -150.50539336299 -152.629484933633 -154.466458859483 -156.464236335126 -159.411669450026 -162.742753657504 -165.60674514012 -169.563482885402 -170.854707226228 -172.918309082441 -175.611103565044 -178.202382654326 -179.886652991434 -181.040963654792 -183.602064416289 -186.371233820014 -188.865415889134 -190.903027178056 -192.403551046469 -195.80242412813 -198.225474814106 -199.393489871067 -201.74243992212 -208.046043585341 -210.878939065786 -212.886707436006 -214.100094048154 -216.605487265835 -221.593076924511 -224.214864098952 -226.523913148609 -228.21166303393 -230.031080675718 -232.449387876357 -235.31411369151 -237.711841571201 -238.933828256897 -241.019134248029 -242.960010456032 -246.132827020664 -251.936986473868 -254.413081069403 -256.146880961253 -258.685818051703 -262.152403059125 -1.28993147419966 -7.05302098604468 -10.2043126977161 -15.4552476363064 -18.6678183522952 -20.3999252788134 -23.6188236450867 -25.3821267416123 -27.432816705988 -30.4040772374364 -34.4683300915356 -37.3338313894454 -40.3088171961083 -41.9286253826297 -44.3964862077914 -47.6345312436774 -51.7025363231683 -53.927322910744 -55.7576817576929 -58.0758794333763 -60.5813616425934 -63.7357305787635 -66.0169203251355 -67.3221919290767 -69.0873096211427 -72.0496104536065 -74.5606422815812 -77.7736225054433 -79.6372986611946 -81.3278726322444 -84.472415122028 -87.7381092738341 -90.5608321863445 -92.9048830743521 -94.0590431972363 -97.0377943751528 -98.4561853299333 -99.8685411047103 -102.401813539813 -105.289329516496 -107.685309607605 -109.449741882068 -111.199410235586 -113.364402862988 -119.43323244609 -121.967880913406 -124.356333736046 -126.039997609406 -128.872271618373 -134.504344579229 -138.172275113418 -143.292483131967 -144.528003788923 -146.047206981192 -148.95012912849 -152.559782733616 -154.822473372807 -156.697414142306 -158.75576047288 -161.777833540464 -165.279695330066 -167.957239821134 -172.215847039094 -173.465824856459 -175.676999909842 -178.498483609329 -181.282685816027 -183.11230111519 -184.223431695291 -186.685940045951 -189.844169261246 -192.430273375727 -194.463302165018 -195.926390894313 -199.672032390462 -201.932568546943 -203.068759367803 -205.34979111002 -209.455314820286 -212.062632809654 -214.018921590055 -215.108416701732 -217.339806254509 -224.481581497843 -227.185657830019 -229.589091128995 -231.268530602985 -232.751167614615 -235.074029182552 -238.238002199718 -240.809080592681 -242.075208617409 -243.953345006203 -245.820227581425 -249.060788142575 -285.486584036594 -288.144103935929 -289.895902508153 -292.717944484398 -296.430726671198 -1.28349497322676 -7.46285932331031 -9.65220912270667 -14.8682621962784 -17.9693065918749 -19.696726827336 -23.6244421913998 -25.4374475453316 -27.7117384640621 -30.4435017633476 -34.8532119401073 -37.7353653006859 -41.2486157800599 -42.9193642670089 -45.9363925954524 -48.7836435969061 -52.3698589954004 -54.7326714696585 -56.8479043060931 -59.2060111957765 -61.6460549125194 -65.1507342486181 -67.5727983532089 -68.8615344793331 -70.4928487324941 -73.5672393855783 -76.5117342551898 -79.8480014711707 -81.3929774194431 -83.1989617209269 -85.5922321772952 -89.0464180356246 -91.9309017514041 -94.4703590091827 -95.5559619965366 -98.5390773609068 -99.8315957079139 -101.337560402195 -104.009163612593 -106.673003806357 -109.45584861723 -111.359765687916 -113.144177163363 -115.377341038672 -120.436431479721 -123.165176773616 -125.57179953522 -127.205925605783 -130.306177693326 -134.172502268639 -137.695411326913 -143.393764632326 -144.610246258199 -146.015508975203 -148.77557097186 -151.888689132063 -154.195066928385 -155.983203507261 -157.886287719455 -161.09796874022 -164.256616550343 -166.846593178554 -170.927343297149 -172.220983613794 -174.401528957417 -177.542268554481 -180.082333796848 -181.96362221957 -183.117374488667 -185.989430018727 -188.780417825182 -191.203063695623 -193.406866763162 -194.823678950012 -198.255858183051 -200.718011361558 -201.946884328036 -204.266566563654 -208.527788934299 -211.377554785925 -213.482226634308 -214.621655208307 -216.779889281762 -221.298105095413 -223.84452557459 -226.147746362864 -227.756484887481 -229.469725049054 -232.007498165584 -235.594041062289 -238.169723531554 -239.466257657823 -241.502852197576 -243.514532279526 -246.415088290447 -278.689092451411 -281.756809042222 -283.457946334996 -286.236226758197 -289.76567266571 -1.30309917396959 -7.31135535275818 -10.0309749871097 -15.6577709475461 -19.0969061170602 -20.7414473429838 -24.2717854046483 -26.0296139426807 -28.1322015857159 -31.1016445070482 -35.0319003719598 -37.8408207613076 -40.9032336085525 -42.5712869513883 -45.2925360022094 -48.8572231151301 -53.0844287050287 -55.6593168367554 -57.2939877181525 -59.5863059047046 -62.1040551459546 -65.2314056400397 -67.5778645510187 -68.8836327780762 -70.6278520030902 -73.4635007540001 -76.0261616289336 -79.3239446701457 -80.6967095445951 -82.3221810739333 -84.623141104189 -87.9440478877069 -90.5760956097505 -92.9816495667301 -94.1168288881754 -96.9708648069336 -98.3347440920638 -99.9761958975725 -102.677782688899 -105.76468381841 -108.450359694675 -110.221157795449 -112.043869005181 -114.357559629838 -121.532949230024 -124.050185730837 -126.352837048893 -127.968171719724 -130.958215979463 -135.642921851914 -139.82377172293 -145.623456593659 -146.882336134535 -148.249022894097 -150.992342596372 -154.036003898453 -156.511509575397 -158.254881716628 -160.157022540682 -163.167280178241 -166.234628592441 -169.137587498587 -173.815198634969 -175.114112292843 -177.42483126628 -180.249718961587 -182.919946083536 -184.692525195908 -185.826718780799 -188.279291944007 -191.240974671223 -193.864074013107 -195.875885866219 -197.370387802895 -201.213343013589 -203.672265946814 -204.933125617801 -207.365958116649 -211.694099763369 -214.278934245351 -216.318368044556 -217.46931104477 -219.860486271538 -227.492520255985 -230.590230021744 -232.752279122495 -234.408557681417 -236.225991075444 -239.005043643908 -242.831397149944 -245.587107825757 -246.810945562268 -248.700253719775 -250.77413711722 -253.579699219456 -269.713755384851 -272.466101224352 -274.192848018493 -276.964490180331 -280.20672798093 -1.30397755172592 -7.49312936729171 -11.1301537666064 -16.9273966344109 -20.1852836389977 -21.934948775209 -25.0172564174511 -27.0733136622463 -29.2576566714839 -32.4055965143161 -36.8048754412333 -39.6409982674108 -42.523550519146 -44.092722845445 -46.9108776669719 -50.4459868969871 -53.7993352562321 -56.4086389709197 -58.0988658035564 -60.3092141247681 -62.8673102224177 -65.6764110458834 -68.0778967907264 -69.3599737223122 -71.0175355971229 -73.8565392456469 -76.1974952568977 -79.6367981013193 -81.584049797654 -83.2457756525292 -85.8094307127436 -89.2979904483293 -92.1013842375019 -94.6112716618598 -95.7549437668537 -98.4258979280517 -100.065735410737 -101.589201773675 -104.346895042114 -106.908165588189 -109.416990138167 -111.194340917629 -113.096057514604 -115.438155498458 -123.011658390782 -125.234851693907 -127.497438558422 -129.225361904427 -131.850331922843 -135.285807894075 -139.132158908245 -147.781750866979 -149.050862604109 -150.55147196921 -153.714872600808 -156.703571121944 -158.951808000732 -160.737283289598 -162.74067532989 -165.613314277711 -168.865328912863 -171.828227954744 -176.108029382698 -177.41033907642 -179.525000768789 -182.380175739502 -185.536605164076 -187.387591149504 -188.527522313261 -191.169292730812 -193.84587684712 -196.656442345356 -198.918672787171 -200.441984477768 -204.031584715027 -206.577262578457 -207.652981091112 -209.897990544147 -213.412639646535 -216.438334531837 -218.466792529965 -219.543272035543 -221.89915759502 -226.630027595102 -229.340581094309 -231.791719362064 -233.530708394478 -235.347925415435 -237.884037486081 -240.76351849718 -243.321157308235 -244.605263229238 -246.718813345088 -248.604036778391 -251.273872717008 -259.148588938006 -261.618211174372 -263.32781323744 -265.867762245103 -268.951619445292 -1.30848732575772 -7.36713820986763 -10.6221204478383 -18.6428194863282 -21.815083856313 -23.5554430284745 -26.5332249332957 -28.3527024723485 -30.5903392496097 -33.582188689468 -37.2001950580684 -40.272018871109 -43.5123685151721 -45.0986885516766 -47.7538885354945 -51.393415088147 -54.785261403197 -56.9580183584468 -58.7459299198534 -60.7970897066669 -63.0528836117327 -66.6688017054128 -69.1199994516553 -70.4069033453845 -72.1318051695558 -75.235736057062 -77.3162230336351 -80.5877938829731 -82.3909464418154 -84.1653528696885 -86.2924951980461 -89.1346201215566 -91.9494382848897 -94.246793615507 -95.4170184685261 -98.2615952043399 -99.5929483537251 -101.089262242565 -103.959158747028 -106.873900065531 -109.368849096191 -111.264930994893 -113.083733234009 -115.177534998144 -119.955264252969 -122.45356460825 -124.635885868156 -126.397777889764 -129.004681073733 -132.362383315119 -135.88784895993 -142.265838431846 -143.520782177419 -145.154491815713 -148.343176016413 -151.665519070254 -154.219189949549 -155.93318925936 -158.003460489141 -160.736913687767 -164.253269524667 -167.082943971976 -171.405067230522 -172.68474305863 -174.987158349717 -177.615839421144 -180.425901445565 -182.182775122497 -183.35290703738 -185.9695269578 -189.355386738957 -191.899300245456 -194.051338440846 -195.496546864733 -198.400276966607 -200.550178284546 -201.654346943015 -204.202146753057 -208.497560190038 -211.338282277908 -213.199456298144 -214.39388625676 -216.760878574515 -221.341943750373 -223.996281666386 -226.110063331219 -227.776487833484 -229.470365470063 -232.145628417012 -235.329885565725 -237.73622168423 -238.995394883898 -240.981900716385 -242.963350461354 -246.119864848669 -254.521824381586 -257.096969866632 -258.893113323013 -261.875770058009 -265.140780187079 -1.29645695231829 -7.17733496226141 -9.55121303317935 -15.443353174833 -18.8307596274264 -20.5807004175425 -23.7576068064358 -25.6478875075432 -27.780668133064 -30.9475371333393 -34.9290032839704 -37.784141302058 -40.7149115681562 -42.342828126941 -45.0158478348884 -48.314140121997 -51.8202197087939 -54.1486060338126 -56.0142644795743 -58.116689778471 -60.7884648599416 -63.7942230801682 -66.0222474245734 -67.3224679841778 -69.054009155304 -71.7369875658931 -74.6320460551982 -77.9571513634561 -79.9810526293458 -81.6679821923018 -84.1917807412545 -87.3595636448072 -90.0645290766416 -92.5531644211568 -93.7233960745222 -96.5790542687655 -97.9999670111999 -99.5025144481723 -102.566350026644 -105.348347458647 -107.872566149254 -109.705570472531 -111.593429805881 -113.812767763741 -119.668157082181 -122.408659116568 -124.70556062608 -126.276803072152 -129.541224763975 -133.136938811489 -137.098607559299 -142.738818056248 -143.963345133622 -145.337627137202 -148.160737133066 -151.592981022113 -153.889197288478 -155.739448150984 -157.560937508561 -160.361731244933 -163.887810421296 -166.374248324884 -171.468470163556 -172.768003619927 -175.037982597873 -178.354630357387 -181.110575675549 -182.954155400194 -184.113738872381 -186.517574790135 -189.64784920865 -192.237649484171 -194.606494086459 -196.126427240845 -199.583689563291 -201.901528696075 -203.219749329838 -205.612411417133 -209.949034746548 -212.836399155553 -214.608352999503 -215.734374673037 -218.222720909606 -223.708796762689 -226.364150450688 -228.482418295114 -230.199175936535 -231.974364129254 -234.644247801177 -237.781772171162 -240.269226589761 -241.525031484772 -243.674090247166 -245.541194819908 -248.568131084303 -271.692043234498 -274.537656427171 -276.257360606736 -279.227066915932 -282.503081621962 -1.29312889114922 -7.44322055907594 -10.4280127955455 -15.9297224469776 -19.5156053545125 -21.1918196964343 -24.181575187437 -25.9459440789871 -28.1030420876768 -31.0147575003769 -35.3255271622803 -37.8930196390903 -40.7858354399026 -42.378264989703 -45.379174822451 -48.441531906591 -52.3607489102764 -54.6726271023798 -56.5221669128147 -58.8235279819205 -61.4369272736743 -65.3796174348883 -67.5247273488767 -68.8143519646616 -70.4718945652478 -73.1884806705667 -75.3113406196268 -78.4594319853634 -80.0430067101499 -81.8654605199578 -84.2905335149545 -87.6230762834679 -90.2852186478095 -92.6442305289026 -93.7997113019521 -97.1258845857735 -98.5550175403776 -99.9217660450301 -102.594963565553 -105.921274446734 -108.481112070179 -110.318071956753 -112.083596249662 -114.278277039709 -125.21532973083 -128.034235292355 -130.295974867725 -131.846764460533 -134.811681265023 -139.272283261644 -142.792193710528 -148.284342124497 -149.471364674973 -150.896724186503 -153.814983759305 -157.058275795928 -159.24957502258 -161.019076252201 -163.117413404736 -166.296014190885 -169.430248586948 -172.158532898149 -177.349035578444 -178.598114725515 -180.727537448874 -183.756447473289 -186.621430382885 -188.390019251531 -189.526084260279 -192.051205699402 -194.92233305873 -197.512597525165 -199.52799240884 -200.958644165587 -204.494774589606 -206.995710814518 -208.097395693572 -210.58836228963 -214.965256745664 -217.810797925847 -219.715742982164 -220.814928135766 -223.364421347669 -227.687715873531 -230.427520236557 -232.815225310748 -234.506333437792 -236.230020499071 -239.073217154706 -242.173738886673 -245.016342150667 -246.306702393727 -248.292412150487 -250.439012099456 -253.514930755258 -260.100589772634 -262.577728860178 -264.186899521623 -266.632263310508 -269.960708113103 -1.3048928235468 -7.4608712528237 -10.7160172174283 -16.5435433580722 -19.9811926353945 -21.6391325969836 -25.1876040929246 -27.2593524992421 -29.4817825046309 -31.9713866330404 -35.9013691417309 -38.7459781340476 -41.9989891764301 -43.5832721250084 -46.2785146829319 -49.646820786886 -54.0894214188154 -56.6652897404368 -58.4402522112629 -60.8060200068738 -63.4501447455308 -66.7842233010542 -69.1197242126323 -70.4073746733678 -72.1709472375911 -75.1746572528947 -77.3444173894185 -80.8707276330687 -82.7609165556807 -84.5688479404008 -87.034497839583 -90.1827994169141 -92.8873487669702 -95.3502871340008 -96.5096495259208 -99.403702231249 -100.846172406874 -102.42247437781 -105.025043590173 -108.043345236047 -110.440812144478 -112.220126003281 -114.058607238828 -116.360007521477 -121.088179707262 -123.605918678107 -126.095415965852 -127.708403792889 -130.79606322464 -134.33453999699 -138.031274934229 -143.781601866363 -145.070308141179 -146.564526652677 -149.886093422796 -153.065215807178 -155.342227629106 -157.194609932138 -159.12240376765 -162.051095599583 -165.042280062395 -167.703796964227 -171.769598795202 -173.048009621575 -175.169498383551 -177.827430417041 -180.547291499129 -182.31753721725 -183.457103794013 -185.670396439987 -188.697939510104 -191.172294912532 -193.334451875664 -194.819325196972 -198.311596911856 -200.63188689409 -201.80168007766 -204.27142267117 -208.430097908769 -211.257464915508 -213.119025293381 -214.235166702336 -216.450535535168 -222.071957530769 -224.909430277074 -227.169233445386 -228.78394121369 -230.485950585574 -232.863416004223 -236.089732377865 -238.45638244059 -239.690086338829 -241.494517865251 -243.474061376274 -246.49156968578 -256.810440972626 -259.429935158288 -261.133465569689 -264.258809258457 -267.752208474172 -1.29198530893189 -7.54615604012616 -9.74632462453007 -14.8716452715058 -18.3289329497675 -20.0157490916366 -23.3706595091328 -25.1243383046922 -27.5244675132131 -30.0893846630732 -33.9106167627252 -36.785827168209 -40.0143542992718 -41.6135589324819 -44.2502797854794 -47.9305891623005 -51.3455580848919 -53.5286096513989 -55.143062093353 -57.4213301658758 -59.8695537083046 -62.7857619841553 -64.9128084797882 -66.216171843652 -67.9543489718572 -70.6361796021996 -73.9766106840431 -76.9050364352518 -78.1303968719413 -79.7625259646246 -82.3406264557594 -85.9110038660202 -88.7723749887942 -91.1431765796128 -92.3208872331238 -95.1559804162641 -96.7982122022396 -98.1111219338186 -101.059741688451 -104.100398908237 -106.413328697201 -108.305855719185 -110.080294008515 -112.502418779667 -118.523125030302 -121.169072025399 -123.336832842711 -125.002935384527 -127.810185501499 -132.099078213589 -135.576105409723 -141.81610464273 -143.075496239109 -144.544722471852 -147.527861018321 -150.537975031798 -152.816843316209 -154.682098466335 -156.686351328482 -159.678590785122 -162.341641378983 -164.942681668339 -169.568156344725 -170.867690300389 -173.023497574158 -176.11222236327 -179.081273493346 -181.022835898887 -182.19232315509 -184.52532594284 -188.0710674337 -190.53693515395 -192.423111638799 -193.972635064936 -196.893556642182 -199.297606875085 -200.49335717035 -202.897014281031 -207.260794511321 -210.166952543904 -212.164476065729 -213.357236476491 -215.509814248213 -221.042509356715 -223.792343134639 -226.16857109645 -227.823777751839 -229.596902421167 -232.019899070711 -235.407187487862 -237.969191705911 -239.224700034393 -241.36803636685 -243.360530086307 -246.170504780662 -256.090940248402 -258.526444869697 -260.217442792524 -262.785787611441 -265.728650669121 -1.28839099049629 -7.61033864016156 -10.1427967329609 -16.8870981391995 -20.045196313285 -21.7481646406864 -24.7722026522154 -26.6806607847819 -28.8860200725363 -31.5844655754165 -35.6879191687473 -38.6606623919849 -41.9679749219571 -43.6098618956621 -46.067193426649 -49.2781872626927 -54.2427128665935 -56.9610207978812 -58.5466031246647 -60.7852242643588 -63.4539158307237 -66.5010023387668 -68.8141506955028 -70.1792913554331 -71.9369697252212 -75.0941270757414 -77.7193363249698 -80.8072702726877 -82.6052367733106 -84.4962535564292 -86.9090669290695 -90.1835955475662 -92.9723777374408 -95.2701921513597 -96.3856294312347 -99.3633149639695 -100.824846158049 -102.310164056938 -104.968241733227 -108.124162419416 -110.518571563746 -112.408687962717 -114.186772242541 -116.379544303845 -121.533969721737 -124.510602080396 -126.932033918605 -128.716894438451 -131.462109881111 -135.270092102368 -139.204214853988 -146.665293247472 -147.895263819922 -149.37218231161 -152.302900568424 -155.552372557135 -157.734243566842 -159.615442336777 -161.611207804935 -164.406698120327 -167.701906545831 -170.300687758247 -175.724857339624 -176.975486760025 -179.176072781253 -182.067702385136 -184.808834032426 -186.554522984086 -187.697646264406 -190.128750275416 -193.747291731745 -196.237311787147 -198.549999759685 -199.950477166814 -203.479733851639 -205.906806449573 -206.995434593884 -209.470737608411 -214.052452943718 -216.799918092024 -218.803969423678 -219.945813635652 -222.131103053157 -226.754841382084 -229.808309211898 -231.844590566971 -233.469500774729 -235.247376030691 -237.729564298711 -241.042747085196 -243.893088612215 -245.15768840278 -247.034420208636 -249.020607725449 -251.805086032599 -267.038028611195 -269.692538338462 -271.422696985827 -274.429099137515 -277.508185960736 -1.29902151550303 -7.29902317721755 -9.98018191288906 -16.9037532484557 -20.1757753972106 -21.8714452229576 -25.1329401214551 -27.0564674637864 -29.1753411162274 -32.0257365505671 -36.8022737498203 -39.9656129679365 -42.8703658926237 -44.4981377403105 -47.356442300717 -50.2997293691097 -54.3981831143115 -56.992989106504 -58.644581462262 -60.8994074134244 -63.6458850068478 -66.6275026231033 -68.9979624692564 -70.2413081351932 -71.9571167707776 -74.7594832331463 -77.0340361897516 -80.214211440586 -81.9839675578039 -83.5790001111365 -86.0960698443101 -89.3268510615715 -92.7691844558793 -95.1811571952915 -96.2625109502317 -99.0693860514288 -100.610532290481 -102.013803951937 -104.789878700362 -108.249723584547 -110.95122921071 -112.79938065226 -114.686633590726 -116.888324289303 -122.978073221296 -125.690911480807 -128.199563580034 -129.904127222185 -133.174019827506 -137.112507556329 -140.877448337513 -147.22700398768 -148.412084202259 -149.771349047744 -152.716368519258 -155.945482454256 -158.206317343553 -160.043110172896 -162.090923291109 -164.820825241203 -167.796067783423 -170.094183088292 -174.806869355832 -176.048872839619 -178.149225921686 -181.266119252694 -183.96198592462 -185.765341808077 -186.938744708655 -189.373161687232 -192.201381564917 -194.734953750859 -196.802000043466 -198.296085169099 -201.808789586838 -204.062551295226 -205.150509198595 -207.877940435136 -213.16431781987 -216.250859824049 -218.169866601192 -219.327168893249 -221.528179374268 -226.662224213899 -229.278452817445 -231.357732383441 -233.00809561268 -234.842255611578 -237.305125827295 -240.34452253762 -243.112357207851 -244.394932475552 -246.501192531751 -248.621303066611 -251.622783412969 -268.704110214386 -271.355577676101 -273.08862086861 -275.671985578367 -278.984071264626 -1.29143382467633 -7.67442495998429 -9.92969991824545 -33.1095665664893 -35.6925427432775 -37.3397190568638 -40.7720378988142 -42.5449444665118 -44.6404998367421 -47.2860691411381 -51.8991836652893 -54.642985297248 -57.8107839642742 -59.4477968687307 -62.2380632755251 -65.1540840192452 -69.4331928031266 -71.8815860064256 -73.5448770223528 -75.9211115559822 -78.6780635166914 -81.8044706732818 -83.979753947203 -85.2588762497265 -87.0616186620038 -90.0156065779948 -93.2074378336729 -96.7909496825236 -99.2590946006577 -100.871119980801 -103.227092338002 -106.307616935223 -109.390210612932 -111.558945694449 -112.707305598988 -115.791898721046 -117.357057948182 -118.916039566791 -121.982048084246 -124.738463970044 -127.126519808627 -129.01210242377 -130.824032764124 -133.104855877097 -141.952837915471 -144.846759325435 -147.055420656446 -148.778501501063 -151.634963501328 -155.010541774829 -158.44942347294 -170.021625920991 -171.266831207812 -172.867384164927 -175.375731796315 -178.415026040458 -180.799873985418 -182.629617850026 -184.657094878711 -187.623762733701 -191.314051133921 -193.920089054079 -198.352518902949 -199.632666933134 -201.834814735995 -204.836648751526 -207.569671888802 -209.436551701649 -210.579836090499 -212.919932973863 -216.064263937498 -218.64792634983 -220.784686088139 -222.260852709031 -225.865040353916 -228.12032954474 -229.220320176398 -231.659490760268 -235.529593569437 -238.252465680915 -240.162606496717 -241.285383046695 -244.0305278946 -248.758176783422 -251.556246275949 -253.75555686243 -255.359047682005 -257.158219963064 -259.935256621365 -263.181273394029 -265.928677953714 -267.19344495587 -269.098282395523 -271.044689641889 -274.198021306415 -285.319218660033 -287.996637997918 -289.696554519582 -292.338676375812 -295.287077250181 -1.2915072510396 -7.71963851930081 -10.1955806505867 -15.7854746433612 -19.4756654062114 -21.2002149880265 -24.8272753521711 -26.6235398205996 -28.8626948312919 -31.7609369001225 -36.5630527011024 -39.1846512103643 -42.237809052438 -43.8529924257532 -46.5542462959305 -49.5518049372769 -53.3629202484485 -55.9400607792266 -57.8389549455927 -60.3702784170149 -62.5748458760507 -66.4048279358531 -68.6289007098542 -69.9155202732218 -71.6265101301105 -74.7292100091538 -77.6901508661733 -80.8715088171282 -82.4916351764476 -84.0830632224852 -86.2451989801264 -89.5425537531374 -92.2881712994365 -94.4884773190087 -95.6630658811136 -98.7097143647211 -99.8908245846141 -101.424780262795 -104.107222971015 -107.243669479993 -109.658246607896 -111.47080803948 -113.189156568858 -115.255998886853 -120.983891943402 -123.555419105896 -125.919581578318 -127.570072935211 -130.548279301639 -134.391588910966 -138.052489612563 -150.404885890772 -151.649748038735 -153.216264483993 -156.220650094208 -159.366979672794 -161.871068239951 -163.780163206133 -165.876739683186 -168.569779698917 -171.812298131099 -174.3594361058 -178.43595056815 -179.7223844591 -182.144081615294 -184.809656773788 -187.672565021821 -189.493583108622 -190.650880037511 -193.092098656316 -195.907889961782 -198.795987751324 -200.977666240255 -202.456069201483 -206.239745655938 -208.385080435456 -209.545024412181 -211.81712103848 -215.77858570223 -218.483493349144 -220.385858046655 -221.53065775299 -223.734744907854 -228.758493624966 -231.689561069234 -233.955198517392 -235.660825739251 -237.546514671397 -240.315610453983 -243.428300155213 -246.051996577419 -247.275907268518 -249.233159023629 -251.237741848556 -253.95433614085 -285.826910284047 -288.667202090965 -290.395514387417 -292.981686133901 -296.256502452763 -1.27932755790805 -7.21880343359948 -9.75935414716597 -17.0284562403033 -19.9980169714897 -21.7569067454901 -24.7211502525217 -26.5364269121724 -28.8219183327311 -31.7850577989263 -36.2592026672387 -38.9900793637702 -42.3121584773063 -43.8582600246372 -46.5855974803186 -50.1746297067895 -54.2916341872224 -57.4916266821802 -59.3622086079852 -61.6831557379485 -64.4301797635665 -67.3962050174611 -69.6738339357966 -70.992383037184 -72.6992692384498 -75.6898459983861 -78.6199490186102 -81.5703205902332 -83.3834677696638 -85.0544713112605 -87.6101819045465 -91.0406292677047 -93.9052068804715 -96.4202776181723 -97.5195001655245 -100.33370422336 -101.878580506504 -103.41282433659 -106.485899010064 -109.669543502191 -112.132607653433 -113.923547527763 -115.769867817028 -118.216393006014 -124.208713548039 -126.66564913633 -128.990633295204 -130.601535341603 -133.872869581517 -137.713213039514 -141.54322053884 -153.584533200899 -154.838304429422 -156.39221689764 -159.591108448769 -162.900869007069 -165.25549283149 -167.075584657232 -169.016482466477 -172.089769548099 -175.434019828741 -178.111624660605 -182.355370299351 -183.626968069269 -185.863053355022 -188.742936444114 -191.474792766355 -193.247085165083 -194.359334745672 -196.597852731458 -199.555417689178 -202.168791453971 -204.357796726889 -205.83162614367 -209.144157739788 -211.383945803587 -212.441787550176 -214.974599823289 -219.783235310715 -222.751244302134 -224.675289163411 -225.760327192044 -227.93514011314 -232.416174942249 -234.958485971589 -237.385360754659 -239.042635643892 -240.724776470478 -243.302165184841 -247.011904299493 -249.634448769043 -250.870221187346 -252.672925165058 -254.699727631194 -257.599724069389 -270.385500531517 -273.124742040261 -274.888038138318 -277.496497457928 -281.037977845735 -1.2924674986236 -7.42202791385018 -9.69596263940323 -14.5076037458923 -17.9107281565129 -19.66453303132 -23.2307458696925 -25.1938911626511 -27.5701152579202 -30.2450146271827 -34.7354299095421 -37.6896324662663 -40.6858385025984 -42.2915446239457 -45.0789110652316 -48.8408788436123 -52.724493285994 -55.4564997767512 -57.1916440211081 -59.5084361143853 -62.0468530311127 -64.9619328486284 -67.2880274417054 -68.5879866675826 -70.3287302264229 -73.2188790828809 -75.7908256627254 -78.8515783355475 -80.3770413071432 -82.0709597865582 -84.4402419852182 -88.0826919591349 -90.8663314248371 -93.1233163811392 -94.2744570664787 -97.0664979598012 -98.5317996332703 -100.1462626635 -103.034052101479 -106.187821876859 -108.669265804171 -110.401903676013 -112.317226546077 -114.572420412462 -120.793750199085 -123.425134494318 -125.94797626281 -127.613351904218 -130.384456777283 -133.93929088451 -137.393320106769 -143.004687305104 -144.229379847065 -145.714968596307 -148.839195190808 -152.084952424164 -154.508299574491 -156.382087841201 -158.447253106938 -161.008684926625 -164.409389555733 -166.950091468535 -171.255489950269 -172.525218066399 -174.871355485044 -177.772756478926 -180.398160956893 -182.233195610047 -183.392635006135 -185.971184967106 -188.958694905353 -191.557845091539 -193.547457046422 -195.053322290239 -198.683642787411 -200.851232977924 -201.935377055023 -204.432339951304 -208.735512995105 -211.706436165856 -213.899678077524 -214.985862401097 -217.1374879813 -222.003347954008 -224.856772462372 -227.187704968876 -228.857603683121 -230.848395514058 -233.335434296269 -236.61470370925 -238.976339818183 -240.230816375952 -242.221605251617 -244.204604386042 -246.784192165117 -260.381935968266 -263.223280083927 -264.995161531962 -267.680399004049 -270.660175645705 -1.30177081781764 -7.65308059954256 -10.0300710318212 -15.4949753789888 -18.8880814626187 -20.5414552355762 -24.0119150726704 -25.9391515468647 -28.1294217807017 -30.9904266330427 -34.5683330921606 -37.3186216889445 -40.4288958373812 -42.0252034751561 -44.5386829625151 -47.9088168654486 -52.0307368096283 -54.265508295115 -55.9691174038104 -58.224012611284 -60.8026573442811 -64.1835662230012 -66.3315024371159 -67.6632526833636 -69.4401084733147 -72.398101810868 -74.8207307585232 -77.766388308599 -79.1207163310152 -80.8810544722999 -83.4028535848163 -86.631907969784 -89.3262699213133 -91.6947861860089 -92.8437467173661 -95.8363889908934 -97.2008270626955 -98.6896883729602 -101.871823201926 -104.509714893636 -106.901194455863 -108.670430758696 -110.484289550303 -112.689790616135 -117.990830112533 -120.855821418985 -123.284559812184 -124.89064485283 -127.625982368703 -131.936519840905 -136.088522246758 -141.408722383187 -142.621313236315 -143.995070701618 -146.701072091471 -149.644984799006 -151.977294238304 -153.821946193661 -155.786538915722 -158.72013230519 -161.58610089109 -164.397491190284 -168.450868770349 -169.733830342225 -171.946208435606 -174.610814683221 -177.15918974647 -178.872161040788 -179.999362924975 -182.498344250352 -185.46819302847 -187.969375883307 -190.093222730474 -191.562638250825 -195.175856568146 -197.490626256214 -198.620531660659 -201.106489505073 -205.254166781127 -208.171355498828 -210.250175539891 -211.389842505633 -213.90112285247 -220.26264427762 -222.810101725783 -225.086129590836 -226.81853999706 -228.614388914299 -231.018108022348 -233.97514092687 -236.390207021437 -237.646327809798 -239.605822995726 -241.539930083903 -244.373664862604 -254.902950148566 -257.485665583994 -259.140945829082 -261.784769210778 -264.675391665949 -1.28538801530281 -7.88925075629453 -11.227370022562 -16.7556462678029 -20.4405376941894 -22.1255161330512 -25.0982288497819 -26.9863442022184 -29.0598413563224 -31.8414179231593 -35.9938008549053 -39.002147651173 -41.8419849076731 -43.4109944379309 -45.9224831541024 -49.4401525095882 -53.7488369851605 -56.5788207752515 -58.1260260724156 -60.5097085603724 -63.0918446219113 -66.6002090667666 -68.8569260536866 -70.1608805425275 -71.8030777244928 -75.071239923468 -77.3039019370009 -80.5156774496083 -82.0459994907045 -83.8419652815217 -86.1823880138929 -89.3143459110808 -92.1664709653536 -94.5237406756182 -95.6743787209705 -98.7142324690249 -100.04280278003 -101.701296281885 -104.371046870526 -107.553186679829 -109.877924022909 -111.79340340763 -113.590983053964 -115.673809159565 -126.146322844491 -129.188544995917 -131.481368135028 -133.163258659274 -135.862547912004 -139.941570729837 -143.757872651683 -153.519861639252 -154.803567702916 -156.385794955809 -159.766579383828 -163.025524573061 -165.292316813271 -167.125253904054 -169.13203638979 -172.347750499085 -175.287883238134 -177.830766503818 -182.730729242426 -184.01961556554 -186.324572182617 -189.267430235049 -191.959579109727 -193.705396751357 -194.83431495995 -197.206789741797 -200.458489899048 -203.131505954874 -205.135751190859 -206.60546288095 -209.961406274326 -212.361307332678 -213.456758287867 -216.051701274288 -220.654441710679 -223.268096564718 -225.136592075815 -226.264375824861 -228.383907711133 -233.461359757906 -236.201226569316 -238.380098051241 -240.031138310903 -241.71940329459 -244.01967628427 -247.602395530966 -250.098592463831 -251.383804357611 -253.400338879262 -255.471658802267 -258.416033283279 -286.356965704454 -289.309994870547 -291.050792713164 -293.558104924628 -296.445729709034 -1.32577060185675 -7.3168975335864 -10.3504388295008 -15.3029885554005 -18.9829234260833 -20.6706609379126 -23.9053615949057 -25.6077939459566 -27.7264871901979 -30.3581307482683 -34.35248114853 -37.287211487299 -40.5733797230406 -42.2140552854587 -45.1127765298986 -48.3622809681658 -52.0332714688719 -54.3601728364476 -55.953898818191 -58.265265636306 -60.7404581881375 -64.0100561725549 -66.3364631181819 -67.6591847879599 -69.3852989069504 -72.6189588265646 -75.5419152920552 -78.9773064566379 -80.8921583086408 -82.3747586843955 -85.2814816679552 -88.9243286684661 -91.7126079224739 -94.2270249672367 -95.3669302398024 -98.3108652067342 -99.6921155621255 -101.222742123233 -103.945843717809 -106.697949606455 -108.987012200502 -110.867472190628 -112.739261884088 -115.044243241755 -123.195299320311 -125.680413067332 -128.311129270156 -130.009823174265 -132.70208719939 -137.271567469626 -140.544258668489 -148.951463039735 -150.161994839706 -151.713239469288 -154.629339962912 -157.420227203055 -159.819313944564 -161.574816135458 -163.405078962 -166.435284085793 -169.543221303014 -172.298876948376 -175.998253134079 -177.265726852219 -179.508974672713 -182.574358423159 -185.4123415913 -187.176704036128 -188.325694083452 -190.73117184952 -193.871951463128 -196.857893223468 -199.076449749518 -200.596709054736 -203.976868739511 -206.38016825599 -207.527504978047 -210.097961802476 -214.909141012996 -217.831465798612 -219.847782508918 -220.978789499817 -223.133343667178 -228.736279948889 -231.449267919906 -233.747863129919 -235.46883808199 -237.283104259566 -240.078323465038 -242.975581457271 -245.676374409671 -246.975964668606 -248.857462315275 -250.734343141384 -253.970146324906 -280.119464253338 -283.270561958723 -285.032467399838 -287.784400248959 -290.98318047807 -1.29583466105277 -7.43736347165217 -9.81186644145551 -15.362327870111 -18.7083030738469 -20.5180599429574 -23.9304714358585 -25.7260614513968 -27.9359603435754 -31.0394678868643 -35.4313630672071 -37.9287510627832 -41.2035133809203 -42.8389101022293 -45.6154740810394 -48.7479908543206 -52.5385074700796 -54.8487407032049 -56.7146580956829 -59.1588278006883 -61.7304859645308 -64.6791624586803 -66.6594663808025 -67.9953665690997 -69.8161376233959 -73.146835198047 -75.5531370628682 -78.8142374494628 -80.1387386314159 -81.960353198165 -84.6390185583212 -88.0184789440644 -90.9855459128808 -93.1347380797797 -94.2823650729438 -97.0306286270089 -98.477064222006 -100.105541733633 -102.969158724741 -105.798110212186 -108.130596574733 -109.941597913999 -111.72605303647 -113.951107979403 -118.903504144769 -121.788731238424 -124.104246876902 -125.718131175081 -128.365984023705 -133.153274746873 -136.872439052529 -143.07320993368 -144.380788287757 -145.922724090811 -148.998317892589 -152.20187831378 -154.637844070185 -156.440121129386 -158.513527363517 -161.320928711694 -164.646093532606 -167.431086226819 -172.93346779202 -174.222089676908 -176.535629702106 -180.017731005256 -183.03618283236 -184.824381992179 -185.967403137657 -188.305726741715 -191.468738480076 -193.950562852495 -195.949988396857 -197.404680108385 -201.127530822654 -203.397939721597 -204.504139121332 -207.265276907821 -211.265256775128 -213.909998139269 -215.934869374415 -217.109674068749 -219.42853504546 -225.028857687922 -227.775306715299 -229.995856803843 -231.634521109049 -233.294718854467 -235.961327951396 -238.990564941347 -241.420190125321 -242.640290635983 -244.564070626695 -246.651277230301 -249.905184319284 -257.542107317352 -260.132097313066 -261.826390645408 -264.407252734608 -267.498481652434 -1.30629842769542 -7.18909439034523 -10.1337340350163 -16.1336796262091 -19.5565478560019 -21.2893575134718 -24.2866631353459 -26.0686974155751 -28.2601509030599 -31.2909957564521 -35.063038257646 -37.9134080107342 -40.937827951567 -42.5299760594248 -45.2970423440907 -48.2265912374318 -52.3622845200245 -54.7320672178415 -56.6607925812055 -58.8719895683284 -61.4326412890199 -64.8702449072197 -67.1935162432653 -68.5180734504645 -70.1805272379439 -72.9005339058428 -76.2745359440226 -79.4351109142085 -80.8616510761164 -82.4778692581443 -84.8763245409413 -88.4306564136435 -91.3552235075086 -93.8509481994324 -94.9718017311351 -97.8842787350552 -99.2152126113473 -100.696539529771 -103.43686755224 -106.174516219116 -108.771324057381 -110.5807567439 -112.377350883233 -114.769484812624 -121.772810342124 -124.477720371761 -126.888211849116 -128.560666501006 -131.067545456019 -135.975096550164 -139.838923306587 -145.350484199385 -146.593425102162 -148.070809158118 -151.102026967485 -154.065346786043 -156.617354339903 -158.522815431997 -160.512351667756 -163.198650318004 -166.655413599813 -169.220695748823 -172.994018132366 -174.268697703248 -176.372557083442 -179.387470186826 -182.344835215841 -184.136437962116 -185.279873701315 -187.835451203739 -190.657514038538 -193.102654757122 -195.175106846279 -196.711691446595 -200.193447080405 -202.430104743791 -203.503941503014 -205.953171929952 -209.762147386338 -212.66282472329 -214.682506393955 -215.825975309009 -218.048104500495 -222.558065287109 -225.272027877373 -227.479749518796 -229.114683622438 -230.740954896795 -233.166638858158 -237.335755913865 -239.809711803777 -241.139410444121 -243.059981664474 -244.942058773826 -248.10048448798 -266.984549593185 -269.654228033866 -271.472356304702 -274.480525373376 -278.102587866906 -1.30250990441076 -8.36605308734127 -11.0254812515572 -16.3169039084095 -20.0320304358998 -21.7638265027106 -24.9116640009217 -26.8039309575191 -29.0073463808011 -31.7051104948732 -35.6869377850202 -38.4196109774086 -41.3715515971099 -42.9321776783668 -45.6286286531611 -48.8055791472587 -52.3514351318145 -54.78994384811 -56.4457920998125 -58.6662031800931 -61.1958429185778 -64.4268188885258 -66.5355644985084 -67.8295531998358 -69.6923653470525 -72.6126985786406 -74.5275237750572 -77.5624079127136 -78.910878108569 -80.5879821510022 -83.2091664932621 -86.9506576029855 -89.8748335215422 -92.2068556490619 -93.3535396291331 -96.4547107205129 -98.1199789192557 -99.6198611534989 -102.392129444654 -105.681226397239 -108.178655397326 -109.97003200216 -111.753022003924 -114.0289044524 -119.976014186951 -122.690023632301 -125.121222453684 -126.845282431265 -129.73381022849 -133.666462211178 -137.096646967871 -144.25593998663 -145.491056156265 -146.987864403549 -149.948637458117 -153.104570460506 -155.693725618668 -157.540956910819 -159.494277749795 -162.506167108452 -165.807165711258 -168.511613173616 -172.421990216291 -173.690470951499 -175.873112714012 -178.870449579934 -181.407944624821 -183.264091077474 -184.407603371 -187.041751502866 -190.090836350433 -192.696327245755 -194.824212499464 -196.349181628244 -199.352623313584 -201.809175915529 -202.945045184777 -205.53249694056 -210.405559737047 -213.332761875672 -215.530432400613 -216.660162835291 -218.906543842843 -223.999113202647 -227.080851532853 -229.433023183663 -231.131405494637 -232.952257000492 -235.613930739611 -239.020983993659 -241.525798835463 -242.853025775625 -244.912607467817 -246.868979605196 -249.610444326428 -258.299223801654 -260.8182119139 -262.515381946844 -265.340492662237 -268.627798619049 -1.29770912627559 -7.31946491747722 -11.0345607790056 -17.4346201909718 -20.6781518135175 -22.4571528207098 -25.9082956537564 -27.7158311368268 -29.8717287932893 -32.5852964860755 -36.6390454884365 -39.7510266347018 -42.8132784848084 -44.3875726883001 -47.129575689446 -50.6559358722616 -54.7048157003719 -57.0043536898534 -58.8042375692095 -61.0427800482237 -63.6003805346673 -66.536276237048 -68.7220804543526 -70.0467489847538 -71.822341277394 -74.9707964735156 -77.4726143711928 -80.5655175990214 -82.3025999653591 -83.8532736716271 -86.5545259513519 -90.4669958967407 -92.9740585094399 -95.276116110053 -96.4150494579916 -99.0791144405545 -100.548564354441 -102.234489809906 -105.17424092135 -107.827486109164 -110.233152849205 -112.010777553403 -113.862781761352 -115.996974176956 -123.686218763859 -126.311487662953 -128.765207245429 -130.394831610343 -133.307082873352 -137.739395789047 -141.087709471734 -146.150088094195 -147.434526215793 -148.912146168317 -152.236912309859 -155.503092642808 -157.949466495212 -159.866948475056 -161.708646714713 -164.708925566351 -167.675059456275 -169.911290521045 -174.057270456344 -175.343672114649 -177.55470665121 -180.332064058178 -182.852129570497 -184.663460764618 -185.829115684061 -188.464683025642 -191.974929382945 -194.619496808047 -196.782089727277 -198.233683560205 -201.338883853581 -203.503029523893 -204.610180259326 -207.077491478347 -211.477683657631 -214.562431108999 -216.613947932498 -217.815017804858 -219.786256714187 -224.835373292397 -227.442013908339 -229.730451908302 -231.503289037202 -233.303281766022 -236.049183411707 -239.266781934402 -241.883302857249 -243.097270334919 -245.1318557078 -247.172218215853 -250.287901130053 -270.65465869628 -273.453438834342 -275.187608865198 -277.588674496596 -281.117211770478 -1.30726722498937 -7.60081623732152 -10.5615309490064 -32.045294655538 -34.9412535918447 -36.677809596729 -39.818097759313 -41.4751646678742 -43.710928425374 -46.6574998731143 -50.7798290820335 -53.7663228739312 -56.6943599767257 -58.255811545371 -60.8787397380238 -64.1494003669057 -68.3703337722194 -70.9520528387461 -72.4939951825001 -74.6957468736788 -77.288519422751 -80.6391699462059 -82.8623982817173 -84.1536896595292 -85.7861696558298 -88.4564739189121 -91.5678135315248 -94.5753196223066 -96.1435045111785 -97.7641627344238 -100.035672882279 -103.43447222196 -106.121583997245 -108.441657302467 -109.585843807087 -112.511330613345 -113.89826228328 -115.381100389148 -118.200086838645 -120.981931353836 -123.361673321373 -125.186680153746 -126.900417650633 -129.03030642776 -134.166920110678 -137.031456666568 -139.367021919236 -141.107910051158 -143.886968983316 -147.399924010028 -150.748552020004 -158.557442256651 -159.761800012769 -161.227108009442 -163.954123855976 -166.7119166496 -169.076707290154 -170.836167275328 -172.808185318924 -175.911488561282 -179.352573268063 -181.901939108481 -185.846814835794 -187.128177448602 -189.367364350617 -192.484094890269 -195.150664394594 -197.065480044409 -198.158675819398 -200.376182585626 -203.792917096292 -206.352268744535 -208.563407234045 -210.035372973691 -213.333708486648 -215.64836164983 -216.837876603379 -219.323462680818 -223.319485135292 -226.068443182957 -228.00122943785 -229.12071575735 -231.323314183354 -236.370641299313 -239.104138956101 -241.410880339387 -242.973872810019 -244.824133469766 -247.514765725272 -250.689513492964 -253.173623694625 -254.39089766929 -256.468166795869 -258.552393237004 -261.791025230185 -267.57037048558 -270.188049365435 -271.977119042128 -274.756475166027 -277.882319314531 -1.28315552852437 -7.48952633010971 -10.1201220119751 -22.4277244104518 -25.2484780042926 -26.8714766567822 -29.9708713199967 -31.8622481904407 -33.908256361808 -36.5553455990684 -40.8541310514462 -43.7559288564494 -46.8711164903535 -48.4221160376602 -51.4607830258536 -54.4916808857841 -58.3041432483304 -60.8323137930426 -62.3712445574686 -64.5445705605315 -66.9872586321394 -70.0922950009383 -72.4120029056543 -73.6726627190264 -75.382922705532 -78.2119348438206 -80.6508714847505 -83.9819301465416 -85.3407074021683 -87.0942710071 -89.657149370048 -92.9187171143217 -96.0056501607766 -98.2157943065425 -99.3755606452244 -102.718047604975 -104.449770561405 -106.158291631671 -109.421354037284 -112.24871743739 -114.544191562985 -116.359875804126 -118.119679671484 -120.318853778981 -126.243198561334 -128.960196108873 -131.623875831287 -133.246746414502 -136.161382538399 -140.759702103924 -144.341486167031 -149.699437412026 -150.928740828714 -152.33057176984 -155.493914786532 -158.668402691859 -161.073453937672 -162.931618666871 -164.920663770616 -168.020060603504 -171.130822711374 -173.821337836545 -178.455663076182 -179.75349536836 -181.718032843471 -184.58208874138 -187.638207929433 -189.360804518603 -190.49810333421 -193.002278370816 -195.920803223124 -198.542823245521 -200.663844241232 -202.160090761478 -205.931755754841 -208.128321525236 -209.296238511193 -211.915454651598 -217.813988387011 -220.66958031622 -222.666191300447 -223.795252338939 -226.002719906321 -231.148583367781 -234.351597283083 -236.769306564593 -238.383243631445 -240.111073085893 -242.639207688162 -245.800204286221 -248.085701488603 -249.370150770581 -251.444997918945 -253.503385330249 -256.918102116824 -276.997716679564 -279.623601553119 -281.418409980986 -284.357677489523 -287.146890427039 -1.29709828347756 -7.79636228497437 -10.0477817437402 -16.7128394925056 -19.7115945480261 -21.4539063438365 -25.3119106824444 -27.0775405287145 -29.2667640997844 -32.0378210998307 -36.8129079832432 -39.5418955646263 -42.4654107866212 -44.0337780354004 -46.4147824288737 -50.0640991589795 -54.5519364349739 -57.0421477128421 -58.7695691655296 -60.9608460436391 -63.4010421843702 -66.6624001383381 -68.9302129944674 -70.2530617034308 -71.9489416131771 -74.8496116773427 -78.2723576044124 -81.3591157075848 -82.6679618104985 -84.4153292138575 -87.0583901428082 -90.5463245103892 -93.1493430033697 -95.3801573683826 -96.5358990932007 -99.6967206929654 -101.18274491284 -102.609054760491 -105.700216875205 -108.903817448132 -111.633244515615 -113.407322637909 -115.131625656171 -117.310185770729 -123.822801665738 -126.781894164751 -129.211325452 -130.858454669206 -133.728293777216 -137.911485587693 -141.352172588493 -147.182756068081 -148.426459433081 -149.830377772488 -152.518517241222 -155.605077546452 -157.774324128494 -159.563113374968 -161.420712780588 -164.019060445839 -167.203076257771 -170.004338478704 -174.127392261777 -175.402030672886 -177.669283299164 -180.531829701029 -183.103157236565 -184.943887866588 -186.079767531068 -188.410623555523 -191.059974441968 -193.884590895633 -195.972936207357 -197.487769877095 -200.902418847586 -203.207634031063 -204.320256940334 -207.356424898689 -211.817764487985 -214.715665744548 -216.64151559354 -217.818207386424 -220.206392473163 -225.219016504712 -227.934994194031 -230.328302724563 -232.058093892842 -233.847570765084 -236.480170044944 -239.387188918015 -241.932896898614 -243.196182094677 -245.276529068345 -247.088901028443 -249.928470074094 -268.434925166701 -271.196537353006 -273.004477808768 -275.730737684991 -279.040895556206 -1.28914743033348 -7.63950394852073 -10.1179291586361 -15.4430928246173 -19.0194544372577 -20.8179675215169 -24.1576602346186 -26.191622013995 -28.4976704665851 -31.4047709478565 -36.5857939804419 -39.2569094199689 -42.4545038569552 -44.0878033148317 -46.9364665817632 -50.260049834825 -53.7389244716509 -56.3952929343798 -57.9909354148702 -60.1875745513587 -62.679022462085 -65.6332562364124 -67.8436742919505 -69.1164834504524 -70.7179751392827 -73.4314872849365 -75.7495101418608 -79.3674152579551 -80.9169722609665 -82.6058378104781 -85.0725984980851 -88.3461253958569 -91.3428403379891 -94.0443055647234 -95.1926554237296 -97.8330268550591 -99.1893417452143 -100.754742512849 -103.489250594809 -106.422535863734 -108.822225108989 -110.603052422895 -112.41198625063 -114.512377559451 -122.675917958369 -125.460778699704 -127.624358305908 -129.22754027729 -132.07319548776 -136.435562157037 -140.682140122394 -146.790252931574 -148.021414922483 -149.428510554766 -152.723651500492 -155.589967250562 -158.140517951709 -159.903128557704 -161.873836379925 -164.68002564463 -168.073428929066 -170.545377199643 -174.895956363387 -176.171436505712 -178.395848278216 -181.500148804091 -184.212580873958 -186.012743870744 -187.151393153184 -189.764672097954 -192.847960254665 -195.413763305839 -197.550480163393 -199.079477833413 -202.486033639697 -204.774383591806 -205.890050752539 -208.300937845856 -212.314670945491 -215.250906303017 -217.234242306005 -218.331869626052 -220.590813656601 -226.529482872644 -229.340883721338 -231.680615615413 -233.342852246134 -234.990293465402 -237.519046748333 -240.404115507522 -242.947622757647 -244.238040682109 -246.14506842538 -248.068405850424 -250.960334064199 -256.755820947751 -259.609298501807 -261.325499173936 -264.309719750907 -267.753902861039 -1.30610874536078 -7.25565085790104 -10.0702591486785 -15.9213932653736 -19.5234895780751 -21.2682865212171 -24.2035989549635 -26.0649009680866 -28.2106726927643 -30.9055200511911 -35.1858702358099 -37.9224192400264 -41.0089102798484 -42.5281464521912 -45.1827179249226 -48.8608271874333 -52.4204318886226 -54.8740870229583 -56.4767899338047 -58.984447707863 -61.3497695319565 -64.3969148612036 -66.6819344784939 -67.9675744655723 -69.5989460140391 -72.575709137957 -75.7024374616794 -78.9064614324225 -80.5011403519871 -82.2605903782712 -84.8484511322523 -88.0300666807544 -90.7412094836433 -93.281798037892 -94.4284908945851 -97.2842857485973 -98.6417761907254 -100.177895484324 -103.017964016564 -105.490776356742 -107.747573247709 -109.533841484336 -111.358366791822 -113.589259557722 -118.289695261689 -120.903840249794 -123.445064822745 -125.181717609162 -128.013765858051 -132.221490748075 -135.66688048638 -140.998688219924 -142.291241689606 -143.738137451444 -146.776940931913 -150.227256340936 -152.470065937381 -154.388356454675 -156.391426915038 -159.346487721494 -162.409401236029 -165.228569652005 -170.457527377735 -171.703742377971 -174.109611484111 -177.10453662349 -179.694972270492 -181.50075689127 -182.649287744103 -185.131832161223 -188.06191632642 -190.987098558606 -193.117220941207 -194.593862550273 -198.03924914769 -200.350233673128 -201.47542198374 -204.048120135311 -208.072065891373 -210.94915081312 -212.88534054384 -214.032020651134 -216.290236149791 -221.382412363914 -224.133401062019 -226.478888455982 -228.14916413289 -229.88053149711 -232.486452342442 -235.851049713088 -238.326959332593 -239.626608865575 -241.744223316999 -243.827976622486 -246.800710983737 -271.129413569611 -273.879724653896 -275.62963714962 -278.381992713577 -281.375077009577 -1.29923590950896 -7.92613593016345 -11.0766746347543 -16.2991741157571 -19.7900007900285 -21.5173135781969 -25.1259540773282 -26.8657950798766 -28.8931954752401 -31.695748226808 -35.3865886984846 -38.1050675362062 -41.180525498532 -42.7614266873175 -45.7317994150234 -49.4044723598045 -52.9588597161211 -55.6678022554912 -57.5531916527541 -59.7478289619084 -62.4287515892417 -65.9377149341058 -68.1516137548857 -69.5059022926524 -71.151323052039 -73.9232000964314 -77.3500691226789 -80.8717512971536 -82.4324617625536 -84.0759036007199 -86.6404507044121 -89.6402511180271 -92.2850979110823 -94.680895571787 -95.7696541203143 -98.5985575905802 -100.097177091904 -101.738192553462 -104.597837028882 -107.909369562833 -110.613588790225 -112.370050080381 -114.141235500925 -116.396253617747 -121.997029320981 -124.619503124572 -126.673754234962 -128.369356382351 -131.342634192251 -134.971865918339 -138.489168357106 -150.405105005897 -151.698731078976 -153.458120415818 -156.919791293763 -160.364222080811 -162.826782834176 -164.567528979015 -166.463838066794 -169.38955009768 -172.26279210273 -174.711407528401 -179.706890785601 -180.990392574174 -183.551111732456 -186.197985601605 -189.044038536121 -190.926604695756 -192.081480010134 -194.558251520396 -197.328860093334 -200.156959261055 -202.357601228838 -203.827931304908 -207.408964322885 -209.784505937068 -210.97438783154 -213.762898947092 -217.816670472451 -220.742120773558 -222.685316685379 -223.788330412941 -225.935904770432 -230.224102921602 -232.771995343063 -234.943579844144 -236.668048051493 -238.633793869346 -240.951347299301 -244.201590333873 -246.828179722215 -248.089854105825 -250.054787756391 -252.066037566419 -255.09258008577 -275.666673445336 -278.280701844676 -279.985396767469 -283.033427547599 -286.541800162502 -1.28320461693432 -7.57069435565236 -9.85609434532047 -15.0809837050092 -18.7964678290158 -20.5040990534986 -24.1347415425787 -26.1169024073665 -28.3071633458229 -31.2060122452689 -35.7398283969981 -38.3500567858895 -41.3593608139 -42.9251475328519 -45.7933662129031 -49.0499301037487 -53.2722264153173 -55.8251868069309 -57.4931814538355 -59.7041638378835 -62.441196105156 -65.5792316206178 -67.9348519055248 -69.2265676773802 -71.0075650894733 -73.4719364452822 -76.4692610260649 -79.4928148726161 -80.9813767681877 -82.73307403189 -85.1961012245222 -88.4590629062477 -91.5107271664937 -94.0113587938747 -95.1598375669286 -97.918374926253 -99.3709278653804 -100.832170859176 -103.409839668664 -106.475896805123 -108.766045365387 -110.445486220924 -112.308672824462 -114.556369881084 -123.410373491434 -125.850278327063 -128.087067461051 -129.754163731091 -132.422877897204 -136.595486355373 -140.601109841371 -147.980846559886 -149.257408739491 -150.675370033458 -153.48112292909 -156.455128905124 -158.918555466205 -160.665396262634 -162.953804843042 -165.924613693532 -168.930780518902 -171.512100445914 -175.71494693408 -177.015632055239 -179.436757203184 -182.471069510688 -185.094133530319 -186.990285989982 -188.135738951135 -190.49357939165 -193.212375035095 -195.859350065592 -198.039077573639 -199.547578292765 -203.004629517651 -205.252348273248 -206.357105118497 -208.658516775344 -212.725893932093 -215.430302741978 -217.264018686521 -218.404293564865 -220.793778890196 -225.369709049643 -228.012794121358 -230.218485647489 -231.812551867124 -233.477329141265 -236.144712646443 -239.570441249868 -242.096805998906 -243.358649293676 -245.295902424784 -247.308233314092 -250.220129416666 -269.80382412926 -272.413293765148 -274.119200096907 -276.825481048904 -280.292373992958 -1.29266762567935 -7.35368354485877 -10.7496656419255 -17.9603677463704 -21.0784966656886 -22.7844498030663 -26.90424285951 -28.7218159467458 -30.8868221159458 -33.6027054474476 -37.8468158303253 -40.7680144176961 -43.9411290627294 -45.5610616043314 -48.3224248718941 -52.3936179163704 -56.5241617316136 -59.02251495289 -60.9971120727559 -63.0948028338157 -65.4668343745857 -68.9197055148609 -71.2761213527082 -72.5607021782937 -74.3040800776619 -77.1182012642835 -79.2808189706341 -82.4703458206894 -83.9843564549989 -85.6374845900767 -87.8194776273096 -91.4166859726746 -94.2858805041494 -96.5835534810619 -97.7360961709761 -100.634140044806 -101.91931016316 -103.370906295601 -105.987248966199 -109.002827584091 -111.40994597758 -113.162057668143 -114.930809684024 -117.052699463246 -123.147636227345 -126.122709673296 -128.540476475574 -130.177990548376 -133.063968548972 -137.146390268549 -141.406554453887 -150.790561227345 -152.042018242412 -153.538839214568 -156.403934840907 -159.90065313246 -162.182526420881 -163.964749143461 -165.809454530451 -168.956382129799 -172.20230297869 -174.586161124217 -179.944442671284 -181.209135306426 -183.423324133892 -186.547525490422 -189.267949351138 -191.028900890029 -192.145724150152 -194.569786006668 -197.401683222551 -199.751778307547 -201.824639838003 -203.322472489873 -206.371891499619 -208.978352432735 -210.10389620857 -212.477480018702 -217.133123086979 -220.13713840401 -222.036418639101 -223.201117265306 -225.356817014429 -231.368282562542 -233.881648107089 -236.160767744781 -237.805338529419 -239.383321251114 -241.716227537457 -244.863519339794 -247.422486195531 -248.696961948275 -250.633670559372 -252.715960071698 -255.490470921376 -283.469842561685 -286.337899665868 -288.072134692012 -290.623258877225 -294.000222686124 -1.30081279520356 -7.48619893003916 -10.2334832076165 -15.9273371005749 -19.1729393251856 -20.9560819682795 -24.1347339659387 -25.8572787656322 -27.9470107720757 -30.9157643985592 -35.6708938993655 -38.3333922543336 -41.3263897492364 -42.9639174514594 -45.6797098849978 -48.8252020861871 -52.5595016225974 -55.1258089054903 -56.5590166307744 -58.7524661271032 -61.2640751221576 -65.0668669957511 -67.4256090411317 -68.7027685409294 -70.419748479388 -73.1573885965201 -76.1946481239984 -79.1121323059606 -80.8101062749347 -82.5007742858929 -85.0600687574744 -87.8816479977606 -91.0148255861431 -93.4407367565609 -94.536401040022 -97.2688791291366 -98.8444509922555 -100.245740379333 -103.0867146385 -106.366736190745 -108.907699777513 -110.799214559034 -112.632269920201 -114.841017285163 -120.69323738539 -123.518435033392 -125.880900085393 -127.546776825543 -130.269001857667 -134.004834707977 -137.520886844051 -144.2735261412 -145.538598152953 -147.012112680811 -149.61099115994 -152.738362698092 -155.074127881147 -156.869729767551 -158.955663695183 -161.753718321304 -165.121716953426 -167.91368030868 -171.774252803434 -173.056738982538 -175.233950888346 -178.37908833469 -181.222798434107 -182.898054725408 -184.03581446041 -186.627851368399 -189.855709360501 -192.570277338802 -194.717414979923 -196.211835693216 -199.747017700655 -202.14161362808 -203.240508786835 -205.782662608594 -210.174487014627 -213.101629788113 -215.18670811832 -216.324455605828 -218.268855726057 -222.493368125329 -225.503404895703 -227.851674860851 -229.551870657369 -231.248510006085 -233.869907821357 -237.163420417758 -239.62204104122 -240.929426688212 -242.842479053936 -244.805430675237 -247.951746619197 -259.58431956295 -262.58444343565 -264.357341889573 -267.36474949422 -270.547148659449 -1.31358200276116 -7.68915223206615 -10.458029927891 -17.318158076641 -20.5977480340345 -22.2854202680891 -25.8250561531798 -27.8026751784777 -29.9545247206126 -32.903120591812 -36.9351891740634 -39.6600193457201 -42.5529881733615 -44.1430661812936 -46.8709986068981 -49.9537867355195 -53.9986747757063 -56.5991595611051 -58.35814661559 -60.742887726396 -63.3819080007552 -66.4109186944876 -68.9764939219609 -70.2920089629856 -71.9108933449422 -75.171265799039 -77.6955021879469 -80.9652514188828 -82.4604410300774 -84.3383286659784 -87.2860395172174 -90.5764684987356 -93.4157441723791 -95.9379470414346 -97.0666440046689 -99.8071281640433 -101.130037185537 -102.650041689011 -105.642186959688 -108.385939846714 -110.937891189755 -112.914635189413 -114.713412323174 -116.880758690528 -121.862476842501 -124.785822688047 -127.217541609978 -128.800043948059 -131.886924363626 -135.912389287616 -139.547331091973 -154.10609641776 -155.365939376021 -156.960193323333 -160.797485359291 -163.833678279509 -166.23984275706 -168.146923222791 -170.203340355229 -172.979721129427 -176.457179759506 -179.224012661805 -183.360230136416 -184.625713808091 -186.893139071101 -189.780554276376 -192.352201902565 -194.182280861148 -195.292815050713 -197.669158146938 -200.89148456308 -203.480090795872 -205.580881892407 -207.062914123228 -210.24441551406 -212.493252670545 -213.565606234474 -216.11181149489 -221.573159577259 -224.80774893516 -226.653928368897 -227.786326080246 -230.222573655101 -234.278162982315 -237.12351032237 -239.536219605648 -241.204018022115 -242.901156307909 -245.485237912362 -248.645079881916 -251.300519815683 -252.566833486476 -254.416099926687 -256.412381104151 -259.571382476913 -276.197470365819 -278.828339564534 -280.539932622254 -283.162552647624 -286.63972426048 -1.30339452290959 -7.19321089383247 -10.0396955048674 -15.9913106143969 -19.5182413770667 -21.2341003219629 -24.1542610573103 -26.036193330164 -28.1608558437977 -30.8223103414793 -34.7682367222203 -37.7151206632272 -40.8539202437188 -42.4893783571908 -45.127381417722 -48.2899738815431 -51.9251512977616 -54.2769001457629 -56.1065017487519 -58.3218522393742 -60.710138063208 -63.9593612655981 -66.2517841681782 -67.5081991384953 -69.1350992528771 -72.1358328923969 -74.198063183441 -77.281033863448 -78.7910267038309 -80.4089497411922 -82.9501819057497 -86.3552056628027 -89.483949074725 -91.7098554970748 -92.8785389566146 -95.7311415587559 -97.1767279733921 -98.6378324944417 -101.403024233288 -104.392353575938 -106.750028852304 -108.525553649326 -110.342016500181 -112.4469811572 -118.168908599896 -120.663074691296 -122.96667023263 -124.643384801617 -127.717001326994 -132.55046918551 -135.846817467521 -144.793850507252 -146.012724748527 -147.544343311773 -150.55019213601 -153.978783259904 -156.422804792019 -158.198803267894 -160.206760067179 -163.092000478537 -166.399349026815 -168.794668562843 -173.012625054436 -174.290577162806 -176.610058250406 -179.713494009285 -182.291844240068 -184.096606504174 -185.254201284767 -187.857643705999 -190.746236986804 -193.46475437847 -195.593490764517 -197.027815598976 -200.545698732754 -202.592535809775 -203.684196552939 -206.090672034577 -212.516459835655 -215.457450076837 -217.563463431932 -218.731110863359 -221.126139666583 -226.050157366081 -228.649793504824 -230.779206109022 -232.351209958115 -233.972109022461 -236.266018792412 -239.752697797124 -242.392063797183 -243.669391286066 -245.648072881875 -247.66870974122 -251.280802948004 -256.563889039281 -259.001960455171 -260.643944015341 -263.369814645491 -266.611168792898 -1.29158224554285 -7.42153421475791 -10.0908210156841 -14.8844518517621 -18.2381157391087 -19.8789589938467 -23.031470305654 -24.7953415522131 -26.9438443176562 -29.9283402269249 -34.8094313457892 -37.8970010639955 -40.9469957918646 -42.5177713650294 -45.2216210153447 -48.7136630006618 -53.4109258245853 -55.8682373532329 -57.6369002868404 -59.9291341388552 -62.6378829112737 -65.8483255170847 -68.1450368067457 -69.4476209412147 -71.1439238676642 -74.3479690847315 -76.7581106620629 -79.9708261734206 -81.6875081750022 -83.4115168783832 -85.9454669015721 -89.1060349232505 -91.8181574844745 -93.8791635323305 -95.0543003376842 -97.9279509951054 -99.2976475513939 -100.755638694697 -103.452520468729 -106.175917576663 -108.471389617462 -110.281603643729 -112.131811251658 -114.270453829528 -120.188101843333 -123.077183022072 -125.474691521604 -127.119045558545 -130.118286793069 -134.588970495747 -138.073995706272 -144.19493852579 -145.451193422079 -146.887035898596 -150.030392937987 -153.398655111945 -155.632240748176 -157.393419240138 -159.366475843217 -162.439058555649 -165.448329045226 -168.181392931713 -172.736717203812 -174.051260076221 -176.470316614715 -179.593130534736 -181.906298041223 -183.703640319487 -184.833407681801 -187.180531033063 -190.448118223042 -193.174038122186 -195.389579513783 -196.855200133947 -200.272242386724 -202.665478171819 -203.775225148234 -206.172855485548 -210.73623219007 -213.62559182097 -215.752326286417 -216.907898089374 -219.03234063338 -226.180488967262 -228.922402184121 -231.215751974284 -232.899136959367 -234.638121303078 -237.022863146639 -239.902768062676 -242.255315908673 -243.519464285225 -245.470911737311 -247.374277297476 -250.385381961877 -262.618564821927 -265.160107824013 -266.835941738436 -269.481161530247 -272.360043109439 -1.27569512869772 -7.45345752686519 -10.2676843434778 -16.5296749123821 -19.6559635888297 -21.3925490713171 -24.6609359070373 -26.5260137848375 -28.7746826636197 -31.6891167138727 -36.3942545255691 -39.3522224504173 -42.4318877186483 -44.0490376960253 -47.0040034484648 -50.3909447164865 -54.2683506778108 -56.8777546902345 -58.3753290670273 -60.7810826862468 -63.1113493720629 -66.7350970365692 -68.9701729831237 -70.2266055624328 -71.8591805391329 -74.650108128299 -77.6404544091977 -80.2657654609329 -81.854847859197 -83.33502330918 -85.810822298984 -89.4129127666714 -92.3177695479339 -94.7532330550264 -95.9144919725881 -98.580146236713 -100.108790591214 -101.648181040018 -104.510312408051 -108.245733050309 -110.548587388105 -112.482266738389 -114.310691504423 -116.475628283452 -123.05848681938 -125.808960853154 -128.040641777113 -129.747016738297 -132.559775742466 -136.348700255748 -139.995011831143 -146.543762016473 -147.791407331 -149.199433256862 -152.102256344495 -155.284552533987 -157.543070867788 -159.331306705197 -161.316307635481 -164.150075508134 -167.136136231445 -169.705332847039 -174.427750528441 -175.722396463194 -178.082537651141 -181.104906407397 -183.606853101163 -185.473787154481 -186.619139228327 -189.27079352762 -192.650091816046 -195.079719807945 -197.019203800833 -198.490390201145 -201.891360396371 -204.343794673499 -205.564779708224 -208.105213281971 -212.477465126873 -215.194662560054 -217.206703469731 -218.320532226835 -220.635659163268 -225.932792196532 -228.57544306004 -230.904637972138 -232.525642868975 -234.280459081122 -236.607864599542 -239.991381317732 -242.701905390578 -244.001043197526 -246.017281981443 -248.090410937718 -250.718169791938 -256.501018020141 -259.03423353924 -260.863137009617 -263.489811323387 -266.965019446479 -1.29864891593941 -7.75064330404151 -10.3595681302504 -27.8852105828124 -30.7343401498741 -32.4621586332896 -35.9577117080287 -37.6542008661325 -39.9692520625316 -42.7965239458015 -46.6589517048729 -49.5884511160308 -52.5377724624113 -54.1134640077127 -56.8762045196119 -60.1674930955033 -64.3259504112592 -66.9381475600117 -68.6438879713669 -70.9718016190718 -73.4756703264987 -76.5910724906415 -78.9169500067288 -80.1966668072842 -81.887723951589 -84.9347641696215 -87.8778777564977 -91.1926272863075 -92.5525607382991 -94.1301635348048 -96.5590211664256 -99.79511989335 -102.305700911332 -104.567305859234 -105.689264310564 -108.728900070517 -110.202044896697 -111.618209567134 -114.367666757867 -117.669355736028 -119.901249104078 -121.635461751705 -123.389248777528 -125.531384192953 -132.048159135993 -134.920841270212 -137.154440382807 -138.844315439977 -141.599661859114 -146.03943041736 -149.889851775521 -156.501604456074 -157.710215849739 -159.20502928292 -162.038377443397 -165.380953517155 -167.697220178822 -169.471090879539 -171.458397471012 -174.100208788241 -177.611448658081 -180.095823502727 -184.282521145761 -185.578584029444 -187.687618835563 -190.604597912767 -193.343437600057 -195.214319057822 -196.382582631032 -198.999440528297 -201.802533010555 -204.640006133266 -206.649618871677 -208.117272668525 -211.700040697311 -213.950732535904 -215.214208647803 -217.511127868838 -221.764210944189 -224.611707045773 -226.524384555643 -227.663798848486 -230.04565505067 -235.134052871677 -238.136196150416 -240.418867103743 -242.07168907391 -243.666689942313 -246.049246180553 -249.143708818325 -252.343928480698 -253.610552157995 -255.706290114469 -257.729739859274 -260.652109037962 -271.720701257604 -274.559826473649 -276.30114554568 -279.389600303863 -282.601616377525 -1.29519072991917 -7.44710357117001 -10.2411191881818 -15.925982228526 -19.4480031630521 -21.1390617137357 -24.7080548101627 -26.4626976091652 -28.5988776080767 -31.52136138713 -36.0890039874489 -39.2495484620199 -42.4803347400869 -44.0718736252384 -46.9175674016127 -50.6662770003462 -55.0563690038328 -57.6542578623018 -59.4238585198494 -61.5962526337027 -64.0110404885821 -67.6363204409322 -70.0156373921185 -71.2924478249177 -72.9720437079551 -75.7204996076109 -78.1725987481798 -81.0913893265537 -82.9665578513464 -84.618343190818 -87.1475124578578 -90.5307932853523 -93.8572894689218 -96.3532958393201 -97.5158639912375 -100.049069437746 -101.461169911693 -102.955731265158 -106.025830535633 -108.720451133132 -111.104643322638 -112.808238410093 -114.600226945782 -116.883883833962 -122.377133271696 -125.013921620858 -127.046671184493 -128.708878522576 -131.269322468987 -136.356881221125 -139.616926961846 -145.047420139416 -146.281791276049 -147.685946859077 -150.577460841398 -153.540884886924 -155.88462443083 -157.681622621816 -159.675382790982 -162.4432107689 -165.685240912367 -168.256239707424 -172.41932965018 -173.716343899432 -176.104971641494 -179.497690898587 -182.077059402295 -183.891444906872 -185.059741298876 -187.859724805107 -190.990049955286 -193.756774422066 -195.693445138111 -197.116752463757 -200.588981661197 -202.902791269 -204.122055988831 -206.847500787025 -211.25479751957 -214.345879315209 -216.360176296175 -217.471505666926 -219.760957321053 -224.70316562826 -227.277508458663 -229.535924921502 -231.244934430837 -233.05555850385 -235.65844207342 -238.826797525968 -241.380588310831 -242.710741005303 -244.805408613986 -247.022308492052 -250.449679678267 -283.304640958451 -286.142475758528 -287.955933542181 -290.855572498593 -293.757961265471 -1.31914734036773 -7.70177329574341 -9.89282513263534 -18.6507211752369 -21.5232137486714 -23.2083885216914 -26.0738789428161 -28.0714152514113 -30.3290030728906 -33.2048278817268 -38.394735451033 -41.1548130222005 -44.4526090305509 -46.0354506513324 -48.7278049945315 -52.2660479665321 -56.466951316951 -58.9776611402269 -61.1311877947143 -63.5393405986546 -66.0816535515683 -69.5418018415284 -71.946752473461 -73.2210943873451 -74.9551515141716 -77.797814411247 -79.875059455746 -83.3698944035508 -85.0416201976699 -86.7114349446774 -89.1855192301164 -92.0975272773007 -94.9851186980875 -97.2271365102928 -98.3913675570423 -101.278081826307 -102.538184074079 -104.117606169388 -106.902270555291 -110.129661085914 -112.571409300324 -114.407430661196 -116.088364873245 -118.074233102336 -124.118488806783 -126.893404704121 -129.134423458848 -130.738612879068 -133.680028453764 -137.844296981433 -141.167920683937 -147.314145447947 -148.547280808095 -149.911261879265 -153.078406090466 -156.083925533032 -158.496189833548 -160.325958489322 -162.226595166231 -165.053983542216 -168.182679714104 -170.800049882178 -175.33078365279 -176.598475777591 -178.876431838836 -181.729907378887 -184.500116576999 -186.2642835482 -187.413077284883 -189.958799879084 -193.159322746129 -195.796685842934 -197.883137701336 -199.343673371191 -202.526428107198 -204.704630420314 -205.814258042154 -208.110790018368 -212.75577391777 -215.724951858336 -217.771049942948 -218.857230262034 -221.369817906391 -226.332467347599 -229.094312109416 -231.257158989602 -232.923018887337 -234.703263728278 -237.304066442609 -240.303916492994 -242.68059694027 -243.941896949694 -245.897284440105 -247.872919521296 -251.151396157735 -262.843880120296 -265.702016328995 -267.448538928326 -270.141987916467 -273.270761750181 -1.28663599572095 -7.40449828408656 -10.5118541577144 -98.2634120018679 -100.513599714857 -102.236054472774 -105.633507488385 -107.503711239586 -109.571797042625 -112.460523015334 -116.476476296348 -119.237041201602 -122.152604990857 -123.775637710182 -126.642062951942 -129.892610504448 -133.662816026819 -136.118514709633 -137.739374201619 -139.875839999343 -142.023475188869 -145.910772678353 -148.00806360032 -149.286216274433 -150.869083713964 -153.708953924017 -156.485775798261 -159.732411836447 -161.13561295775 -162.873827404078 -165.247797401833 -168.273556090114 -171.039718839955 -173.383625828701 -174.543533618143 -177.339947048147 -178.845776090286 -180.432743476145 -183.357562892066 -186.257402793822 -188.616245338894 -190.360199067904 -192.055913894509 -194.303329419705 -214.763733130273 -217.326883154521 -219.49595069974 -221.156480197193 -223.943455730455 -228.277844337147 -231.407265937375 -236.247431319426 -237.468724711361 -238.921111454715 -241.88879034715 -245.085946997069 -247.382824395071 -249.174585619204 -251.22557418813 -254.123241322166 -257.414080617922 -259.694790625088 -264.324685397803 -265.626654204105 -267.82682607172 -270.739002933306 -273.342880886347 -275.125052408111 -276.300929031051 -278.93291523954 -281.679239665582 -284.268240327719 -286.265713837211 -287.717464592819 -290.93000765881 -293.267318937834 -294.33011275425 -296.625702403669 -301.312184340977 -304.114945674151 -306.046343362813 -307.198202453755 -309.497798422657 -314.56273470932 -317.212474914231 -319.386591340443 -321.052395854562 -322.762335987507 -325.330172871193 -328.109836398592 -330.704213153778 -331.997871389801 -333.876700794514 -335.799090700737 -339.152743477812 -361.512285591763 -364.317637985416 -366.041832954725 -368.5792231028 -371.838118900938
"5" -1.31774333276469 -7.81497201531062 -10.9283483966156 -15.6227354917261 -18.7434167786801 -20.3749849866225 -23.7186832568614 -25.5887603419733 -27.7823031052091 -30.7618998317318 -34.7817063529402 -37.6146585801411 -40.5877016556989 -42.2057533022594 -44.8905296631485 -48.4662749815284 -52.3591367819005 -54.7308582709607 -56.3893521650245 -58.5451636156581 -61.0035678601562 -64.2562983813892 -66.4390115922974 -67.758457124553 -69.4422731243802 -72.580466523263 -75.3192999930659 -78.2882314646619 -79.8832298461904 -81.5968420034974 -84.0447008195928 -87.5735871918607 -90.5038433519962 -92.9433341920001 -94.0866420114106 -97.1067659292019 -98.7666848619679 -100.292619043956 -103.07594561796 -106.110625610116 -108.461965298707 -110.252661827975 -112.016228792021 -114.317058041625 -121.183045664928 -123.649886894137 -125.788803988421 -127.451336383408 -130.267033323945 -134.991211155262 -138.777507266678 -150.733580335602 -151.942601727561 -153.532390705532 -156.443321178669 -159.64663831542 -161.98027993752 -163.723969925453 -165.703494859842 -168.524148458575 -171.941845164429 -174.539368047813 -178.870068137735 -180.153394745327 -182.272062567832 -185.408321736839 -188.08026423249 -189.901140916304 -191.052447361985 -193.468577887768 -196.366660032249 -199.028528102572 -201.185603674055 -202.637773492391 -206.063002698992 -208.444709262366 -209.618919808928 -211.984544487821 -216.248990688173 -219.093567615257 -221.115662257076 -222.262905989889 -224.404718950894 -229.354572641898 -232.034931978468 -234.225893483793 -235.919033386767 -237.641367820854 -240.267903125886 -243.47082053317 -246.170092181325 -247.364730486143 -249.212900081489 -251.184107687089 -254.207020786205 -271.503696734569 -274.094311860178 -275.746576056209 -278.483168934531 -281.641604616422 -1.29586894274761 -7.69599456307573 -10.7579652959382 -16.7932997822893 -20.2943139113759 -21.9831649835325 -25.2244273749792 -27.1310691496373 -29.3148425663471 -32.1470468627389 -36.3867741648056 -39.0567849282332 -42.0854882490129 -43.6677906615226 -46.5811513314577 -49.7072758013768 -53.5066809829334 -55.9860148813797 -57.6261286805899 -59.9255404399798 -62.3960640667141 -65.898993161913 -68.2167210386136 -69.5340285329574 -71.2043949055375 -74.229229356403 -76.9243284990912 -80.0113399430064 -81.6780336090811 -83.339780879719 -85.945844346891 -89.1012845308757 -91.9895588236201 -94.5706747251867 -95.7267870641918 -98.630262912475 -100.050605793864 -101.563364315427 -104.25241298458 -107.157023446604 -109.749243798602 -111.534471279033 -113.334218570956 -115.510335137364 -122.335822806366 -125.051915125203 -127.456709143894 -129.10498573378 -131.840190037002 -136.107364362425 -139.756548435427 -145.89370733148 -147.167120500705 -148.640748992426 -151.46581278865 -154.718694511755 -157.098919223612 -158.881330868644 -160.861367520744 -163.804500027305 -166.740940369529 -169.206378701798 -173.53546450304 -174.796659600309 -176.926041795292 -180.195600869347 -182.692957703456 -184.521982891589 -185.692827107738 -188.180960834431 -191.192786118537 -193.808586611328 -195.896409460637 -197.341242777338 -200.67081605403 -203.051616591637 -204.171506801172 -206.674010219295 -210.443008842544 -213.239876862512 -215.26514085063 -216.369042840879 -218.83072037639 -223.973512905319 -226.589449472833 -228.982971659684 -230.692944786704 -232.665795375391 -235.310271953769 -238.199852465652 -240.749542082567 -242.015215059059 -244.068772388736 -246.073240926751 -249.085850898084 -255.714166734295 -258.593215664809 -260.331801133041 -263.052759130366 -266.06169523411 -1.28222407151911 -7.41308136040126 -10.0918160708904 -16.2344028252633 -20.0239847009756 -21.7427903117812 -24.7808893974887 -26.6453229436677 -28.877881997116 -31.6213159467955 -35.7972715393976 -38.4269787794901 -41.5229122670657 -43.1090381613252 -45.835001641407 -49.164187240622 -53.445575708643 -55.7490181270891 -57.3479217614158 -59.5350676572518 -62.0378952520811 -65.3701610132846 -67.6642268263124 -68.9594229589022 -70.5979397655885 -73.5970276532987 -75.6851019521318 -79.0757014010298 -80.8048451671822 -82.5200608616335 -84.9618464202032 -88.2741280649885 -91.2292851483354 -93.6683661559444 -94.8290263666118 -97.5655492203558 -98.9193387295565 -100.455444011791 -103.278889675823 -106.188442463578 -108.684565767218 -110.594334293881 -112.362712171017 -114.649302325814 -120.726999192927 -123.612808753009 -125.909030227983 -127.633048468525 -130.351898417702 -134.691586916228 -138.492359562747 -145.662908222528 -146.901408435636 -148.3614099904 -151.262308867573 -154.305088403461 -156.512734413644 -158.314886019031 -160.318319869954 -163.308829320274 -166.784422354485 -169.177404537671 -173.465661165534 -174.751043115462 -177.124927805106 -180.166255080161 -183.100323943883 -184.837328686122 -186.004557714073 -188.479993922341 -191.413096659768 -193.866536955991 -195.979227881646 -197.48697817377 -200.708080130804 -203.347882477973 -204.467169343653 -206.814677101387 -211.86851317024 -214.542959695386 -216.539646149016 -217.631177524134 -219.789918946348 -225.986926266195 -228.742630865956 -230.937087464178 -232.633287719473 -234.413297598643 -236.825685747433 -239.973653161122 -242.42250731748 -243.661213401116 -245.713984252951 -247.696912296499 -250.553316513871 -261.356835340968 -263.909541862629 -265.614448190354 -268.246384119829 -271.36936716394 -1.32262872735986 -7.66456574943215 -10.4025643914326 -15.9941188045976 -19.7255533168042 -21.4503008583148 -24.4886900519723 -26.420185384302 -28.5080292318531 -31.3093598775543 -34.9619484974053 -37.9608656730328 -41.1859899852518 -42.7364566756025 -45.3758378307923 -48.840244602067 -53.0171521197853 -55.6287995875588 -57.1826535844596 -59.4395610032905 -61.8953259430781 -65.0421647765626 -67.4278542599369 -68.7095488001324 -70.3801928345759 -73.4406638096951 -75.7085276279658 -78.7053085835818 -80.2725774660105 -81.9361181634636 -84.3517442922021 -87.4447204880028 -90.3664804206253 -92.6539578553173 -93.7858712235457 -96.6484436792908 -98.0648738205279 -99.6870352542903 -102.456347796542 -105.594775025104 -108.110487581917 -109.945069039976 -111.720488009218 -113.916217292204 -119.112320952262 -121.821008240342 -124.206652814945 -125.914745253123 -128.761459284092 -132.652373720097 -136.296586113664 -142.454867214235 -143.687475003817 -145.187071180081 -148.14810984888 -151.192763715161 -153.540299926192 -155.340480805402 -157.307228578224 -160.093117249443 -163.507648300926 -165.897107759685 -170.29474371373 -171.567351713538 -173.628814955336 -176.648543837709 -179.432306650524 -181.203210647738 -182.335512048551 -184.805591364754 -187.616028265133 -190.119490630262 -192.242090130914 -193.674024649029 -196.734558558194 -199.087962242326 -200.209444585624 -202.658822552314 -207.81819377163 -210.600327429528 -212.515928444631 -213.60128099706 -215.747598290776 -220.454535874906 -223.395345060139 -225.673693637295 -227.335934167588 -229.034272451987 -231.537592196453 -234.825712218283 -237.476482613412 -238.751509893809 -240.802851876398 -242.781335117065 -245.784278370581 -252.282643070967 -254.863666001825 -256.588056764083 -259.285742730525 -262.172163236622 -1.28965974543604 -7.31013622256449 -9.78772093215259 -16.2839771870462 -19.6719264982376 -21.3743376089461 -24.8462240860359 -26.7726605135369 -28.9795560567329 -31.667700594048 -36.0395926213066 -38.9033195937651 -41.9389407618565 -43.5182910735841 -46.1323798501879 -49.4170438867316 -53.1027706426293 -55.5185389651645 -57.0973478379675 -59.4318338031712 -62.0638220012763 -65.8920788874325 -68.0547201539495 -69.3612302660952 -71.0846533818745 -73.8872418843658 -76.2330949053639 -79.7119941361548 -81.2651345521164 -82.9469499233889 -85.4860516107109 -89.3177684202108 -92.1052905269636 -94.6006918006037 -95.790818285349 -98.4627532325509 -99.9974527329778 -101.421436938531 -104.536234155566 -107.352643378138 -109.699157604149 -111.514257933976 -113.334767375791 -115.63010129568 -128.060083641163 -130.676210930616 -132.94761248616 -134.603062366794 -137.800841991412 -141.961377112559 -145.281838749354 -151.66964380578 -152.923101802864 -154.301505724241 -157.184445907444 -160.470952900824 -162.720659664027 -164.544760287521 -166.56193133893 -169.478316553919 -172.459665592543 -175.219825092381 -179.620359108887 -180.902216107075 -183.129171624326 -186.137679605236 -188.793608006625 -190.536364034478 -191.670617709657 -194.196576902517 -197.183360281216 -199.889822756476 -202.02279204072 -203.458752724208 -206.733744528983 -209.074396616344 -210.304392304738 -212.651373103349 -216.508730245662 -219.274154633379 -221.268554680714 -222.390083765429 -224.736965876397 -229.892888977313 -232.69867572096 -234.954364328711 -236.593216656924 -238.372471675529 -241.020456618985 -244.278250783583 -246.739137662077 -248.014522584846 -249.876419282112 -251.756302417153 -254.602900336317 -265.683282298719 -268.306942579759 -269.981405257865 -272.591381428089 -275.802715399385 -1.30119958134747 -7.51652073885367 -10.1942683069388 -17.0386296225037 -20.3553579795627 -22.0359864123558 -25.1434003589278 -26.9471626393469 -29.1522410500333 -32.1266892421532 -35.7427503685194 -38.5396913201652 -41.3926062738527 -42.9619553144399 -45.7186110955955 -48.9731474373006 -52.7780160081775 -55.4201419701772 -57.1215453980407 -59.4699996575038 -62.0681602476035 -65.1873386912931 -67.4857580551457 -68.77011830955 -70.3874775276283 -73.6138509180187 -76.7179846464326 -79.6313510995138 -81.1828201523035 -82.8726961152962 -85.3593040123938 -88.7041624771838 -91.3962431342003 -93.7609128934878 -94.9330837853492 -97.7624417948294 -99.1032299115744 -100.646008294006 -103.38789948713 -106.459583928441 -108.880377672403 -110.722697695584 -112.558818663896 -114.898627854801 -121.37296866646 -124.223726136681 -126.607353446065 -128.310345863941 -131.046678163369 -135.402453273647 -138.932888857453 -145.172458460142 -146.411751355933 -147.832505616159 -151.101756393456 -154.579460783874 -156.93649170644 -158.692038461182 -160.748609561057 -163.617539298918 -166.77391889298 -169.503472257753 -173.946287721368 -175.201814167133 -177.310980841378 -180.55115865407 -183.408032295541 -185.129610019984 -186.283896742279 -188.801387237166 -191.841392439163 -194.363205938292 -196.418934036134 -197.909275799278 -201.396133946745 -203.875089225726 -204.99666715936 -207.471006033136 -211.64494670303 -214.598823832789 -216.601773218661 -217.700573380216 -220.013764205393 -224.360221182234 -227.269025456577 -229.413188129354 -231.060305908878 -232.754960901467 -235.207513573542 -238.402034114041 -240.825295328191 -242.059150563903 -244.036145403534 -245.957833665109 -248.888535229468 -255.271918782271 -257.648831797536 -259.345901158722 -262.079843980007 -265.258823202866 -1.30218435274821 -7.85743561999601 -10.7691829924545 -17.2649977337952 -20.787223042686 -22.5271604100977 -25.492163150484 -27.3010468240446 -29.486195673172 -32.1563235229401 -35.8660450191885 -38.8222812420393 -41.8503697392435 -43.4517469438399 -46.0647765188223 -48.9954763779848 -53.0602885768371 -55.5954860353863 -57.2930027243668 -59.5947324231755 -62.0245481325302 -65.2765584787402 -67.4976734834901 -68.7661557546281 -70.5024059529034 -73.8287055857605 -75.997265468018 -79.1628558022242 -80.8554667611804 -82.4907065223251 -84.9131438572662 -87.9590999489068 -90.7063014435818 -93.2233625055446 -94.3628001845416 -97.1934836921016 -98.6018018607577 -100.177382430008 -102.93350503679 -106.160880049912 -108.693000605512 -110.603895300309 -112.383807818012 -114.548442072241 -120.025620270021 -122.811879719718 -125.115834454919 -126.790451401961 -129.642422014561 -134.384527459514 -138.061492783312 -145.116910862536 -146.363057064126 -147.81764721409 -150.652040486542 -153.963625736837 -156.226499895265 -158.080475350351 -160.095789194913 -163.173596009239 -166.414630370692 -168.943031911771 -172.891748108879 -174.186424441782 -176.344331173538 -179.300604831735 -182.037139873053 -183.852253261626 -185.026857485629 -187.504416521059 -190.291742060154 -192.916632157426 -195.076192129226 -196.523013572601 -199.792215933797 -202.140545112275 -203.283922031689 -205.777523514938 -209.939859000681 -212.586150791915 -214.556447314383 -215.702695051294 -217.983222690337 -222.557695905511 -225.300367871667 -227.616493969575 -229.302282207241 -231.021229832729 -233.73484154612 -236.712923590964 -239.369290349934 -240.620279222143 -242.565773289466 -244.679589070987 -247.435124523462 -259.236785125834 -261.799214852981 -263.559099147414 -266.468091165233 -269.367745024099 -1.29571319964513 -7.78047925129883 -9.87998036411876 -15.588233648725 -18.7321861440572 -20.471646532518 -23.7005524664644 -25.5217438159377 -27.5941798285097 -30.2011210856768 -34.8653880473388 -37.7707617991145 -40.6833012927373 -42.2667279647387 -45.0828012747128 -48.1912181130943 -52.1299752615228 -54.6961911425457 -56.2964244349338 -58.532617560756 -61.2242126176106 -64.4320417525646 -66.670971560285 -67.9826400052048 -69.6170312746847 -72.322844610852 -75.1745198704419 -78.4653927590397 -80.1438566263878 -81.7608010172909 -84.2781369966237 -87.5770533592655 -90.459780688266 -92.6934615184144 -93.8650410065552 -96.7137690286745 -98.2538404032898 -99.9091105105795 -102.790421814372 -105.927485654189 -108.538269267409 -110.466054461442 -112.257142183219 -114.467961204989 -119.957391236438 -122.578831898835 -124.894398029557 -126.528817386272 -129.465469263923 -133.295374896713 -136.778577969251 -144.080422984767 -145.304922722189 -146.803943920586 -149.784935894396 -152.999592733472 -155.287219064946 -157.039288572877 -158.968452199745 -162.03875671023 -165.066040385091 -167.721563511646 -171.73187540205 -173.044756052428 -175.244841777258 -178.38036114094 -181.185112679376 -182.915817930448 -184.092165502523 -186.759637399078 -190.203188644677 -192.628977837933 -194.892769782904 -196.400843497032 -199.762590403846 -202.271517657122 -203.417516768417 -205.77737350082 -209.974496069121 -212.866052043526 -214.899558868907 -216.02461302836 -218.238332806222 -223.202152856587 -225.932663946586 -228.335618301546 -229.974958580066 -231.702306424582 -234.253422344222 -237.558998506478 -240.000520009616 -241.295379546071 -243.314863448759 -245.333457509608 -248.528610104159 -260.64317470676 -263.378280826084 -265.058817239739 -267.618774151944 -271.027378626622 -1.28214699210743 -7.37338450621081 -9.51627333274678 -15.9100853765791 -19.6316378699167 -21.3026092994082 -24.6050560063641 -26.3971303087928 -28.4707279964634 -31.2617485526276 -35.4833198216141 -38.4747089337066 -41.4951915425228 -43.1173982016528 -46.1598589483186 -49.2803862386529 -53.4591962456005 -56.0730695778094 -57.6902597671024 -60.008820081067 -62.5693637026691 -66.1405483917837 -68.3590720289526 -69.6561813370788 -71.3755326573639 -74.2063622531611 -76.8178335181084 -79.8901320297378 -81.4929555816385 -83.2258804163739 -85.8324517637062 -89.3699084127799 -92.181119002108 -94.4385663174702 -95.5793588579558 -98.6228936873751 -99.9484934456692 -101.518659790053 -104.170997084531 -107.129957207874 -109.540694840694 -111.346426761475 -113.120443964187 -115.268431777448 -121.150489907564 -123.765927367981 -126.084970914274 -127.827333816631 -130.582607796086 -134.739991902579 -138.440076446825 -144.901112260535 -146.175295585127 -147.580823065918 -150.609563293719 -153.697151554321 -156.087188935722 -157.970779636008 -159.962598757578 -162.692686595892 -166.245806028958 -169.138645312807 -173.901731525424 -175.187813794071 -177.451584580459 -180.375586715583 -183.029838449765 -184.872490781177 -186.004291153202 -188.536226736997 -191.124126324691 -193.624927269059 -195.802902714811 -197.25048449519 -200.543741709912 -202.856024866584 -203.992494539194 -206.363658583202 -210.882896287995 -213.594219521522 -215.542277429251 -216.642086457511 -218.808597409754 -223.719057056168 -226.573427795445 -228.780918630746 -230.451320852596 -232.112990759325 -234.672684293395 -237.770607553332 -240.466853259123 -241.691429991403 -243.676757341258 -245.715804018058 -248.604451401082 -255.383591441965 -257.953718239767 -259.653074242112 -262.288979133187 -265.732352885247 -1.29616323630946 -7.33695673188443 -10.1471489982919 -31.1007014732425 -34.2041131894593 -35.9304982505134 -39.2306902361588 -41.1579089039853 -43.3525553628004 -46.0722966594057 -50.2845195099191 -53.2154120802651 -56.3104013771586 -57.8618582348392 -60.5821258569369 -64.120705223732 -67.9787357578391 -70.4477574218506 -72.2732439253255 -74.6711250569222 -77.0559445524604 -80.5401721917434 -82.9743633383938 -84.2537668356352 -85.9159333600078 -88.8946741315798 -91.3285452967703 -94.733767875832 -96.5238054763928 -98.2550477962348 -100.645765192778 -104.620740491306 -107.397920065739 -109.683671336637 -110.828481529224 -113.817281588027 -115.45002823152 -116.931198274684 -119.727509318926 -122.700538606996 -125.122146888565 -126.905003910175 -128.771211268703 -130.956367866599 -136.875498729494 -139.521107957141 -141.952155265233 -143.583863046826 -146.298476631579 -150.585175906591 -153.848498051451 -160.299439834378 -161.533924125786 -162.941656111749 -165.864688470696 -169.061709717604 -171.339224163765 -173.218414866164 -175.347825297658 -178.247068805487 -181.409982446799 -184.034840300868 -188.491144030712 -189.794289669423 -191.982135970172 -194.948799492748 -197.632662805804 -199.567523513311 -200.70736452442 -203.303304524113 -206.278100291489 -208.894047755418 -210.905887059191 -212.36442618094 -215.930652732426 -218.211074802446 -219.340732427035 -221.744825178262 -226.416738501917 -229.259361352106 -231.11278461138 -232.21227909745 -234.485101945079 -240.170690100635 -242.810462634343 -245.166592172065 -246.816275635995 -248.474021702886 -250.837490028905 -254.102010937296 -256.666348208391 -257.963031603288 -259.908449043138 -261.987357567029 -264.991837789624 -272.173670784376 -274.725976037178 -276.466738834746 -279.06462498555 -282.012092786229 -1.28213965143266 -7.30483815136323 -9.78107617654641 -15.4276022700002 -18.7926056282322 -20.5244288661175 -23.711116506712 -25.5338391812644 -27.6991946967929 -30.7243620845532 -34.6989141140408 -37.3782935442672 -40.5273685787358 -42.1306655516426 -44.9881754998914 -48.2297130487278 -52.0009719826125 -54.3028644017114 -56.155529945397 -58.3696883797928 -60.683486825343 -64.3089203360303 -66.6069366383448 -67.8640373810169 -69.5355092960428 -72.5005657333628 -74.5818883584174 -77.5889185631233 -79.3059671051662 -81.0386297129042 -83.6468935670752 -86.9357688567135 -89.8547179539087 -92.2175549679634 -93.3563193437089 -96.3011768314664 -97.7166335199917 -99.1494355293252 -101.873953021173 -104.995298114779 -107.54834690468 -109.377247052248 -111.179535336997 -113.440692397222 -119.617560539907 -122.334810563076 -124.672667255583 -126.314662554872 -129.02646502345 -133.678215659689 -137.342011401353 -144.476693080369 -145.733698874125 -147.312812483166 -150.407884025696 -153.516632564372 -155.79294332316 -157.62444731439 -159.629736296162 -162.603835083556 -165.943261665163 -168.452160788334 -173.33338550389 -174.63530195909 -176.792185470105 -179.773199318211 -182.552860527725 -184.347581145841 -185.481928317622 -188.023560553604 -191.068282822504 -193.707814095447 -195.867742839424 -197.33799823016 -200.676674391408 -203.0467077194 -204.163700980555 -206.657916468803 -210.758110622274 -213.392485879672 -215.313111340013 -216.448943918153 -218.54241386547 -223.46655036385 -226.278272642964 -228.521858765228 -230.162484137011 -232.022924131983 -234.354517218111 -237.515546987646 -239.903906582807 -241.16103348626 -243.179292871312 -245.141137487099 -248.18329175737 -254.052650668847 -256.522484284963 -258.279559673312 -261.054206217181 -264.36144057306 -1.29983016126463 -7.76332686869786 -10.5734024461858 -17.0516338787046 -20.4665148539926 -22.1613022755907 -25.1645211502772 -26.997511873817 -29.3052659534305 -31.8935505432298 -36.2234820939087 -38.9620710626853 -41.9965599197394 -43.61826267196 -46.7188428656236 -50.0293554029653 -54.099543482205 -56.517002642044 -58.1904934888707 -60.3996123042883 -62.92337704601 -65.9023714209537 -67.9233413767383 -69.1974779571967 -70.9753096734539 -73.7657633555123 -76.1898592442353 -79.0650675051713 -80.8969217866349 -82.5053198960532 -84.8965412779146 -88.1811173622999 -90.9878301528795 -93.5250284253926 -94.683454486235 -97.5075391674568 -98.9741245792341 -100.38517704476 -103.140178758937 -106.141563051675 -108.375758198464 -110.292897076713 -112.086874397081 -114.332362814837 -120.458095270349 -123.038394725989 -125.264694729625 -126.93174353464 -129.690098171423 -133.615694140806 -137.233990462824 -142.685852258682 -143.996392381927 -145.440285970994 -148.491356366394 -151.439210805405 -153.880461056146 -155.66338815843 -157.526698942678 -160.555377565042 -163.610039698245 -166.055615858065 -170.320536721033 -171.578894087525 -173.816381784143 -176.757419587363 -179.47922959094 -181.330078174946 -182.460410390889 -184.813961350201 -187.875565626367 -190.654915799284 -192.622517924909 -194.103196118778 -197.609185793846 -199.827699906973 -200.948258925211 -203.450030687964 -207.898557837701 -210.649235183538 -212.545730821867 -213.672274248867 -215.878563258922 -221.791551108811 -224.600355349156 -226.857659124781 -228.567091986652 -230.381960474183 -233.095392379355 -236.636320858575 -239.316868026254 -240.556318169304 -242.520125230311 -244.545220178077 -247.337722425754 -257.340436764304 -259.993337836503 -261.692741452179 -264.47817379859 -267.570470771499 -1.3030395895442 -7.41602767468979 -10.2894876223399 -23.5745035804919 -26.6742027211983 -28.4649985111237 -31.8231150310204 -33.5732068797004 -35.8282248579019 -38.5481612591287 -42.4445681613478 -45.0733291108574 -47.9989034764277 -49.5836043912433 -52.1888807363607 -55.7855942952428 -59.770522785831 -62.5582379843657 -64.3334759558655 -66.6125705890108 -69.0975283715718 -72.2814101536 -74.4700805986424 -75.7637217357749 -77.4612594582966 -80.4343279140624 -82.9879562433746 -86.4824335708785 -88.1740066633552 -89.8093068821781 -92.4672803056849 -96.3036468883652 -99.2810888332689 -101.615657660457 -102.767392497512 -105.845959662131 -107.160289462447 -108.653141357041 -111.477083785332 -114.595719505852 -116.911411142552 -118.72448775444 -120.531860614543 -122.880253332339 -129.409268806682 -132.158346437435 -134.466410980197 -136.123831143495 -138.976277644865 -143.275470340543 -146.909533132354 -152.963007309511 -154.198329049547 -155.67507380851 -158.596863477258 -161.966376883988 -164.210103857201 -166.047196595263 -168.061237008545 -171.109486683903 -174.059552728083 -176.709893096945 -181.024492012313 -182.304319526205 -184.497166934382 -187.367402761343 -189.889362937653 -191.723631576473 -192.879662324897 -195.312744402774 -198.076059932336 -200.738559369612 -202.951509213393 -204.416384520026 -207.910773100226 -210.362595600375 -211.500662875062 -213.835830850974 -218.547128178518 -221.29152431295 -223.182029587036 -224.267605249009 -226.414797422015 -231.276558286156 -233.710231253551 -235.995014302422 -237.677392930551 -239.393545263145 -241.966407349166 -245.40529431938 -247.963040829302 -249.233431892027 -251.265619865077 -253.164693905782 -256.199476174799 -264.725479202697 -267.363466684147 -269.089913488069 -271.811648453651 -275.016188382494 -1.29444111050785 -7.39892963955804 -9.72313227673185 -17.2884508416956 -20.770197019393 -22.4640527933053 -25.593550590131 -27.4596848226586 -29.6949297703943 -32.3102444050933 -36.3265941237878 -38.9400637644463 -41.9825806042285 -43.6018957387113 -46.4940177325557 -49.6194071488103 -53.6669823561504 -56.1486165710711 -57.824453358954 -60.1528018061154 -62.5000061620137 -65.922399286828 -68.2336765168989 -69.5197580865065 -71.2504577359514 -74.586897143615 -77.0671375922401 -80.525303584479 -82.2855174991711 -84.0212112537934 -86.4226409567677 -89.2657549002578 -92.0406354652129 -94.4899218264506 -95.6450808724987 -98.7736938653065 -100.099450755714 -101.617402541131 -104.37811032348 -107.370128860003 -109.751853544183 -111.508044115326 -113.254116196684 -115.424754597349 -121.903018489672 -124.712997320079 -127.203088982873 -128.894693877996 -131.84383584491 -136.124154595959 -139.693188187836 -144.870288548875 -146.164403976626 -147.621029788566 -150.426063147053 -154.104240245226 -156.467192520997 -158.289641084223 -160.190797793642 -163.120881548833 -166.522490566733 -169.159053720235 -173.423936406019 -174.69747057948 -177.10187432616 -180.256994194466 -183.11477903213 -184.904925293204 -186.063139706993 -188.534845652138 -191.610451711924 -194.335082090913 -196.372508459317 -197.860982549841 -201.693636903014 -203.886246748636 -204.963595425146 -207.390850191594 -211.72966844039 -214.635387135849 -216.499056922148 -217.578186728276 -219.876380258086 -225.052039928689 -227.860517453441 -230.083080529871 -231.708628941694 -233.388553971451 -236.062867993983 -239.088943364948 -241.706004389715 -242.966465533997 -245.106140549169 -247.197043102816 -250.19462925346 -260.995575091131 -263.426746364851 -265.198786681304 -267.82670148232 -270.957097242342 -1.29123178925044 -7.36267437112716 -9.96461698078013 -17.7098892287565 -21.2723013501938 -22.9828963810691 -26.3845159087583 -28.2895468850241 -30.3521923338217 -33.3929797644033 -37.5925649622968 -40.5767551272904 -43.4237664358478 -45.0492091050771 -47.9194124595976 -51.3723034478317 -55.4187423719061 -57.8723522345311 -59.6257435886635 -61.8657943702044 -64.4419218206676 -67.5458616170474 -69.7050285463126 -71.0018006276433 -72.6778867864295 -75.6453628076054 -78.3017436736931 -81.8287434568188 -83.7620460840467 -85.3282080549301 -88.0341980047464 -91.3370311999903 -94.2007212771401 -96.4077582153944 -97.5684101028955 -100.471018108755 -101.887563772534 -103.394096365492 -106.496381191893 -109.654139748499 -112.061495777031 -113.860912520282 -115.694809355975 -117.835972760662 -123.515998125892 -126.35016426497 -128.929575813353 -130.548192834933 -133.414921816288 -137.273573858887 -140.646610790366 -151.158565823031 -152.412828062522 -153.975707935693 -156.979709433919 -160.218658341144 -162.412183881683 -164.213811606912 -166.267255319252 -169.167973124889 -172.309332906274 -174.850838681876 -178.9137759944 -180.19502133084 -182.423875556219 -185.387175465352 -188.001943369113 -189.815766351905 -190.958201136857 -193.520926977726 -196.404481195207 -199.118271014878 -201.262842371429 -202.728515688143 -205.925586759127 -208.270062341655 -209.383102309047 -211.789903405593 -216.614438020086 -219.479667435138 -221.47792154419 -222.618139785432 -224.837644674304 -230.099361902261 -232.671158788341 -234.780137544876 -236.453081275313 -238.276524272614 -240.648259474073 -243.753494353503 -246.375551037066 -247.668021579502 -249.652250142874 -251.603503041346 -254.78717374444 -267.796242717313 -270.357937607503 -272.061205348316 -274.904662195867 -277.810890589663 -1.29329565496543 -7.61662780752939 -10.162577958604 -15.7663898158481 -18.989182774056 -20.6651170033544 -24.2430974400783 -26.0781305177615 -28.262490855768 -31.0110230762213 -35.1989127588413 -38.0864145438292 -40.9818470500879 -42.566972569976 -45.3728192703354 -48.3407118449354 -52.1244612869416 -54.5433686999942 -56.4385959933923 -58.7285292605633 -60.9652961806166 -64.3936301180809 -66.6983949210709 -68.003403551797 -69.7425837105591 -72.4440306937058 -74.897641698428 -78.1883663614821 -79.7366083272923 -81.2884160863029 -83.7389048263203 -86.843428824615 -89.6723263045387 -92.1206158349619 -93.2262935628297 -96.1436437000395 -97.524845936088 -98.9757136714484 -101.802869758192 -104.575147526495 -106.984496766897 -108.858559437879 -110.656100996003 -112.950958503932 -117.961082388575 -120.653260615431 -123.001199830594 -124.666321974165 -127.676245390039 -131.636609036582 -135.228675263905 -141.123640754283 -142.368270872125 -143.788106539321 -146.803513248192 -149.744151884879 -152.226916229389 -153.991687134145 -155.897486674556 -158.881188118633 -161.915910935156 -164.614781839223 -168.734218728472 -170.021721770567 -172.29052098984 -175.700533024858 -178.297605865097 -180.136685669087 -181.313838148431 -183.884416725401 -187.068318757503 -189.589097295487 -191.834375662596 -193.303212452805 -196.490986446176 -198.83955735022 -199.975920475094 -202.372740080159 -206.441094724018 -209.317733729305 -211.268288369115 -212.386030689441 -214.776291353347 -219.779627821343 -222.519896579549 -224.877720419978 -226.514239150656 -228.273263225654 -230.841483260016 -234.206864719471 -236.917273530376 -238.187087669473 -240.171743349923 -242.133560889106 -244.893059750534 -257.394537006334 -260.121164422379 -261.86281476917 -264.434796809112 -267.495058570868 -1.3012738094218 -7.50511379285079 -10.2965913934973 -17.2990907809049 -20.7382984923079 -22.4057044559772 -25.9242165306524 -27.7999859309254 -29.8805093001376 -32.6014057640276 -36.773901332991 -39.7990315325261 -42.7131843554875 -44.3591851570728 -47.2449109525253 -50.5008155440198 -54.4903893199634 -56.9403293437505 -58.782807493727 -61.0807413017823 -63.4615013990793 -66.6433366707378 -68.9228211965509 -70.2170236733509 -72.0124377658565 -74.7721505584211 -77.134276355173 -80.4482088364097 -82.0050103424538 -83.7466712924476 -86.210025889079 -89.4020956490806 -92.1788125889694 -94.3317553540354 -95.4604827339403 -98.3397806873955 -99.7808650720783 -101.260996122468 -103.982011549917 -106.779072079277 -109.305282896244 -111.074960861843 -112.874639075133 -115.0477680175 -120.766706335607 -123.485983461186 -125.684681327601 -127.331205065102 -130.435826245841 -134.281271677738 -137.935282385529 -143.551954251056 -144.785865070869 -146.217989608968 -148.964937319674 -151.90437504918 -154.282556598077 -156.070535979924 -158.122427932624 -161.129225289453 -164.464505398003 -167.089041136597 -171.586101913642 -172.850429386776 -174.95347057866 -177.895296920045 -180.69395079107 -182.516364273173 -183.654453113525 -186.074925760439 -189.134176453608 -191.708356669738 -193.798630957263 -195.217704290763 -198.559431386836 -200.851219985772 -202.046427202886 -204.407616625553 -209.358606585186 -212.349377811542 -214.225099625753 -215.33912012564 -217.462931359128 -222.666850208941 -225.495800376209 -227.827333080447 -229.510019276812 -231.224322110543 -233.792679084446 -237.133106847283 -239.737313981628 -240.986987668141 -242.981468009545 -244.945288590085 -248.152264292501 -279.576637730023 -282.506691731641 -284.233071444373 -286.929917625344 -290.115950880349 -1.28230626484633 -7.52734995433038 -10.0702899017176 -17.5501389816528 -21.1967743544912 -22.8788288817867 -26.0625622816599 -27.8494174710222 -29.9652916276511 -32.6877883932995 -37.4263714868909 -40.2940660577898 -43.3419775221601 -44.9554622400965 -47.7333532605564 -50.8700424923502 -55.2995155271952 -57.8579225299985 -59.412395190269 -61.5283026313358 -64.0593410694694 -67.4331416975956 -69.7471546917226 -71.0254092095085 -72.7817511488652 -75.6889274756164 -78.1323307733802 -81.1982129217099 -82.9143574144178 -84.5085733172355 -86.9733776249613 -90.116164550927 -92.9448832721158 -95.1317407492863 -96.2659672880426 -99.0526560774725 -100.562923353824 -102.094621804648 -105.229386504987 -108.241871065877 -110.514352367136 -112.291698046387 -114.073573769046 -116.198446041868 -122.503454125063 -125.379462784445 -127.722612560778 -129.454472202768 -132.276731858412 -136.138517778333 -139.738077522222 -145.76921816863 -147.045092005947 -148.504391612204 -151.563355046212 -154.676942582791 -156.933212255489 -158.72348176996 -160.631796155861 -163.714957227758 -166.570352160767 -169.440437508294 -173.716632264046 -175.00670244625 -177.194202021969 -180.155122582364 -182.943741644796 -184.697607426428 -185.838840489938 -188.505122614415 -191.545768438873 -194.242536061819 -196.291851580701 -197.791160623917 -201.371703615054 -203.84390362699 -205.007370125126 -207.540700409724 -211.709820438519 -214.518155473071 -216.416363220331 -217.587492842024 -219.997948537117 -225.583692140441 -228.383294507314 -230.61769430328 -232.261594311882 -234.195568274292 -236.8156294213 -240.446883995959 -242.892442774299 -244.186184504893 -246.154473757298 -248.153910646236 -250.979731133311 -259.884043858274 -262.611480049353 -264.336712862861 -267.213713007081 -270.18964807125 -1.30072193488264 -7.54021918006135 -10.928290809414 -17.958955085052 -21.0272906694482 -22.7028821541151 -25.9431139320609 -27.7488899769712 -29.9523157619026 -32.9086746548573 -37.0651551788043 -39.7841611521956 -42.6110941145578 -44.2047892196106 -47.0293887565405 -50.2353812356913 -53.8648391854586 -56.1903696335998 -57.8813271559031 -60.0236393861845 -62.5705089031298 -65.7661065885199 -68.0128562027343 -69.3085673167413 -71.1161448625231 -74.2322801186773 -77.2854058379808 -80.4457875964958 -82.0912928706871 -83.8158398282942 -86.3604919483441 -89.4980745934204 -92.3263648979547 -94.6138415165893 -95.7720552162917 -98.3185145775561 -99.7901224924995 -101.304709639198 -103.986565642918 -106.889205170675 -109.228544512338 -111.057775437441 -112.863552493793 -115.172947418275 -120.857845876378 -123.449341377938 -125.761994378293 -127.43083342152 -130.266195358588 -134.883198101573 -138.405931963209 -144.740655753061 -145.991711365631 -147.488203623021 -150.465403495319 -153.669613355991 -156.066061674134 -157.889234975991 -159.80859467714 -162.59035901131 -165.692509474146 -168.437687478635 -172.586132517267 -173.879220551746 -176.089924879804 -179.025075698663 -181.648227338925 -183.482145022639 -184.624505299933 -187.146825639784 -190.170379532698 -192.793394597133 -194.94473847132 -196.355280177656 -199.465706677292 -201.713321936666 -202.799410768093 -205.364537121064 -209.915791863806 -212.587860251905 -214.572504199694 -215.742504478985 -218.018700740688 -223.019938358432 -225.676717435275 -228.002013641246 -229.711235469335 -231.573431179403 -234.208982652612 -237.447328525568 -240.060735156892 -241.311578947859 -243.324502641075 -245.342695086653 -248.163639140846 -259.055203231414 -261.845243554953 -263.614683505125 -266.522037738887 -269.65551714716 -1.29717464227441 -7.57578947482856 -10.1256818038129 -16.4282360369209 -19.5718775580952 -21.2463705090954 -24.5724595096442 -26.3816562965802 -28.5635857647185 -31.3582398296616 -35.5747280091061 -38.5355832329095 -41.5583385837403 -43.1704921206924 -45.8813542744953 -49.3026889662982 -53.4420548554197 -55.9156353742434 -57.6851837347024 -60.0983949460005 -62.7544152003781 -66.0324536387133 -68.2657157293162 -69.5655663871886 -71.3148221503474 -74.1147202905171 -76.5393444148196 -79.513799820301 -81.1378392213899 -82.8466042187871 -85.1730340443894 -88.2839402686637 -91.1422637858239 -93.4123981630006 -94.5444322568399 -97.403323932915 -98.7686624108383 -100.250529095172 -103.050009130442 -106.141681039929 -108.404062336416 -110.247371192344 -111.961916157441 -114.099298229904 -119.654688369637 -122.315078202842 -124.543874147401 -126.148836480479 -128.842443708846 -133.088080972353 -136.866233321181 -143.621237040225 -144.86763730166 -146.44080450641 -149.144352391292 -152.127873488244 -154.352195807538 -156.167995172828 -158.187944051153 -161.112888942047 -164.241653420242 -166.833895408641 -170.88651607349 -172.192713681079 -174.293080331721 -177.293701762827 -180.37724965325 -182.050938056435 -183.196893105615 -185.580783518528 -188.241709888162 -190.905680162369 -192.978828346827 -194.479344690519 -197.75531363767 -200.129674696346 -201.276822722095 -203.701815470045 -207.675325046157 -210.45259586896 -212.381937063055 -213.536238469589 -215.913967072422 -221.141506210818 -223.765315541152 -226.021277407057 -227.650452472207 -229.336690241071 -231.869519432228 -235.100747960852 -237.724962038107 -238.942826308956 -240.921410625476 -242.910567417732 -245.704130530336 -252.190386435132 -254.58561809391 -256.329352365768 -258.985266599833 -261.925157142921 -1.3099928067485 -7.40096757910228 -10.0718813650321 -24.2574633447074 -27.2109046001182 -28.9320896691465 -31.9952052253353 -33.7982669044696 -35.9787571507466 -38.8139869556852 -42.6696576945216 -45.1961461000391 -48.3577979123274 -49.9538689515544 -52.8087938228227 -56.1986476517431 -59.9742274974108 -62.4355600836063 -64.0102183724642 -66.2782390869028 -68.6984503337839 -72.0618552284178 -74.3184329890047 -75.6083495037791 -77.3478683399371 -80.3391257074865 -82.5942303640047 -85.7209463340472 -87.223467415549 -88.9148430953529 -91.4120018261216 -94.5584271992896 -97.5713280646178 -100.137692966073 -101.312589731536 -103.963082900851 -105.366016251178 -106.789836149374 -109.768027724272 -112.738550611979 -115.256895429282 -117.108879624824 -118.947061128834 -121.09610424923 -125.714571523247 -128.391105900812 -130.684012907064 -132.349337279688 -135.277686702525 -139.516882073934 -143.162010380149 -151.250286174609 -152.500145961359 -154.085359124608 -157.10541091052 -160.372128388725 -162.83094274047 -164.65840721188 -166.582596282175 -169.346209172654 -172.75211136931 -175.334868061781 -179.519597821536 -180.789505062019 -183.079019138546 -186.402723297566 -189.133389425167 -190.942091697202 -192.080545576336 -194.518621314777 -197.70154001131 -200.339328218832 -202.40247574346 -203.853084919672 -207.44844938163 -209.954155654627 -211.118756847067 -213.607733435034 -218.553079631199 -221.398188454694 -223.391070241672 -224.559858435562 -226.899303286702 -233.104655516357 -235.881832402479 -238.082195718575 -239.732113306349 -241.505979999056 -244.303631852314 -247.461925948232 -249.919709437764 -251.168941638603 -253.275950769878 -255.291611791521 -258.391858414049 -276.592950087945 -279.395272866142 -281.115067708485 -283.885919356522 -287.041850118895 -1.30086422801451 -7.55126988816229 -10.3706697996567 -16.1623652214462 -19.540729728563 -21.2942935414997 -24.8181280423446 -26.6675175335906 -28.9260447888263 -31.6590216409403 -35.5489108667757 -38.2239872642668 -41.2666895792386 -42.8839498167238 -45.7101695756434 -48.9855421563062 -52.9945670975789 -55.3495155977409 -57.0866526915075 -59.2074705760376 -61.7776995046886 -64.8340455027758 -67.1745980519104 -68.4558939397794 -70.2124998676834 -73.1854461484557 -75.6571645291738 -79.281573212324 -81.187650120252 -82.8181191364998 -85.2410468515541 -88.418459238998 -91.109284979724 -93.3357250752036 -94.5394938540743 -97.2502655437061 -98.6378179922908 -100.224681052691 -103.268564769894 -106.351491955119 -108.708833887878 -110.511840075424 -112.312189952195 -114.609661133524 -122.139994962019 -124.758997197255 -127.006967251824 -128.709618622333 -131.2004350695 -135.222651263147 -138.647298094183 -147.358175003258 -148.603135277055 -150.192238869758 -153.174986130098 -156.435853667033 -158.660157436788 -160.496234319304 -162.483269427753 -165.264474232826 -168.515307812251 -171.216575360913 -175.328745638063 -176.608740332619 -178.798707517902 -181.811618108191 -184.485524512574 -186.29086433088 -187.449293245793 -190.059006763508 -193.180243337818 -195.732328476096 -197.821647765509 -199.306517700012 -203.229546834331 -205.691313434474 -206.949601993421 -209.554162895405 -213.808550869254 -216.586863037188 -218.4891911226 -219.611663049264 -222.041858041466 -226.561632337655 -229.385725824815 -231.717073730604 -233.392643388716 -235.405778525459 -237.993828172422 -241.353630060504 -243.897342622466 -245.174923089287 -247.303904533648 -249.286372293136 -252.572102417128 -262.895111163106 -265.20341111563 -266.919294900186 -269.547191399215 -273.017885631486 -1.30093833300621 -7.52725685156941 -10.126166555403 -15.5261442516568 -19.0598549869425 -20.7581448919186 -24.1675838714489 -26.0492171562972 -28.1826479861148 -31.0377138099691 -34.6847366585342 -37.6485250166627 -40.5429184614851 -42.1229730404536 -45.1150464264312 -48.3524927181363 -52.2219815167345 -54.6813170257023 -56.3264563246982 -58.6683261432947 -61.0812585001473 -64.7161447072038 -67.0360466475556 -68.3517580391775 -69.9884457231398 -72.8403276970763 -75.0301761988566 -78.5734948666023 -80.2640484219453 -81.9990109443366 -84.3332975384575 -87.436313497979 -90.4350096906586 -92.7483385060435 -93.8647259735467 -96.8692205258469 -98.3889488766701 -99.8763496235191 -102.780796128218 -106.325030187835 -108.791704557592 -110.569488562512 -112.35884865169 -114.576909153222 -120.257126515064 -122.919685291483 -125.326175498919 -126.976160841648 -129.636517922128 -133.388626293274 -137.350164884769 -143.520332797403 -144.722782036743 -146.158558371022 -148.900265043388 -151.966748310701 -154.042347464013 -155.911582525893 -157.950062324743 -160.886976272542 -164.042756406545 -166.546268104674 -170.358008682619 -171.645037255423 -173.787207984902 -176.623152360006 -179.251974290202 -181.083884106193 -182.21988864134 -184.695178517369 -187.976719358713 -190.587010987658 -192.731894324963 -194.17437495571 -197.525889135175 -200.014532329645 -201.147082387652 -203.699467282008 -207.543521752706 -210.428994808358 -212.390023642155 -213.532362054242 -215.704868799048 -220.905539302808 -223.628783286537 -225.866879324603 -227.498192621363 -229.228555421052 -231.61758591647 -235.014850848285 -237.59455359894 -238.813090694333 -240.878990184882 -242.904752888601 -245.850790640124 -266.974247905006 -269.622270845496 -271.341388937396 -273.972691868676 -277.369697558777 -1.29613759118908 -7.50142294964883 -10.0675983848909 -20.1289996563134 -23.1937538459692 -24.9436815608755 -28.3603994604831 -30.2483785773563 -32.3903849027148 -35.3075446943219 -39.4045975406659 -42.1893929252084 -45.3308636134393 -46.9083407007334 -49.6319577841517 -52.8054644822267 -56.9234308573182 -59.3561702427882 -61.0472170017085 -63.2406225470792 -65.6486814684067 -68.8914323302743 -71.0594757216366 -72.3696758423628 -74.0168061896532 -76.8241116101293 -79.581532485307 -82.7229692149352 -84.3271689162508 -86.0827860800245 -88.5955744988947 -92.468487640975 -95.5937491366522 -97.8291500440033 -98.9753110595847 -101.732923007661 -103.174885052474 -104.697112671092 -107.63374424071 -110.373610845397 -112.748390108401 -114.615548984762 -116.463781974597 -118.722162851761 -125.558573696514 -128.173309265449 -130.469907023293 -132.089118815675 -135.111934862219 -140.258851877712 -144.029328435531 -149.49323952547 -150.73867103079 -152.190595842499 -155.10760226288 -157.981486854407 -160.310021846333 -162.107976276033 -164.08790140935 -167.137288662151 -169.99006568486 -172.761471225808 -177.243062374677 -178.541165530741 -180.753717706259 -183.840119243777 -186.421014885785 -188.308470602544 -189.464484382963 -191.778334720429 -194.933108123486 -197.684022883162 -199.924146261769 -201.373385500046 -204.967245290925 -207.254879936336 -208.430970606364 -210.896294042373 -215.075803513911 -217.989990081285 -220.041154572461 -221.168786323301 -223.490813777084 -228.73957036032 -231.397870367631 -233.599252415084 -235.310120440611 -237.080369196873 -239.592670812549 -242.885636196477 -245.327633506567 -246.561670098749 -248.596619547234 -250.599669071275 -253.479394793011 -262.173050911156 -264.865388439486 -266.614747515041 -269.33024749022 -272.340095205305 -1.29977007162641 -7.94844635631572 -10.912855417487 -21.9968310342949 -24.9275296679027 -26.6401565941133 -29.7865662728095 -31.6956124289616 -33.9327078066897 -36.5544198793417 -40.8498684578258 -43.7762047838577 -46.8630637164613 -48.4458474005612 -51.1920572155244 -54.5240245601159 -58.3549701485133 -60.8146479177956 -62.5104348837949 -64.6930023436919 -67.2760983114853 -70.2367741587253 -72.477497235089 -73.7978732604415 -75.4964625858622 -78.3483584485376 -81.1944924853064 -84.3706999453848 -85.944077207571 -87.7399790976123 -90.2598476741815 -93.3730119708611 -96.1591306396963 -98.4215608375209 -99.5736161996663 -102.360299075027 -103.914489170406 -105.457814041569 -108.1627438239 -111.15512361748 -113.669021083286 -115.507684611542 -117.352354644877 -119.521256176671 -125.705286306923 -128.255954370145 -130.681138819398 -132.318125688186 -135.245962983442 -139.272274969041 -142.966545280186 -149.049952655203 -150.311699255191 -151.736469615656 -154.533784760375 -157.549897561728 -159.911915268894 -161.672716513672 -163.650922258927 -166.606298122986 -169.74850087786 -172.193766317951 -176.366313889468 -177.660623580531 -179.899561340399 -182.80204873253 -185.482170804737 -187.234622349281 -188.41128853596 -190.810363425239 -193.909349690657 -196.584337548192 -198.581942573427 -200.030445179054 -203.301972102487 -205.729956289631 -206.94453080151 -209.337086731484 -213.214493441382 -216.334033577175 -218.251186728175 -219.390759912519 -221.747935243379 -226.625449841064 -229.504142931605 -231.691082322572 -233.376328794387 -235.066346920176 -237.591258340897 -240.842227203806 -243.294022540651 -244.551005947513 -246.623727277913 -248.593488361467 -251.369731321732 -258.204723095344 -260.638339558167 -262.405443389872 -265.047204749478 -268.393117120707 -1.30372139975729 -7.50999622318819 -10.0853189619564 -15.8521450677869 -19.0730067929159 -20.7649906949852 -24.0392946705125 -25.7873085279392 -28.0025303237596 -30.8485726085969 -35.3831634300602 -38.1614867205878 -41.1707138645708 -42.7802426053752 -45.7279387607526 -48.8058584770205 -52.40245646666 -55.0074436617355 -56.8557998659656 -59.1980054075483 -61.855734694874 -64.802514570831 -67.0996828498952 -68.3919200168027 -70.1177301017372 -73.164320417046 -75.656380412182 -78.5708338314984 -80.1978967171161 -81.8182272168486 -84.3087718771824 -87.5343209030124 -90.3325999627011 -92.6184188848452 -93.7823344200203 -96.6933649950536 -98.1647782724308 -99.6306104164004 -102.459168166751 -105.757802594743 -108.243762525546 -110.072222901334 -111.893852635231 -114.095082315547 -120.541293296681 -123.156896967207 -125.380073421614 -127.059202879568 -129.894606779237 -134.422038321187 -138.172749823464 -144.243944839088 -145.499372639762 -146.922382127421 -149.86335926975 -153.219970809155 -155.425437740553 -157.208365851616 -159.135145740452 -162.276975786193 -165.257463210354 -167.974028056298 -172.161657396146 -173.446761546605 -175.886623179044 -178.884656122678 -181.736952442275 -183.573854492917 -184.744066338626 -187.447264972536 -190.609732846501 -193.165813400113 -195.265896080393 -196.74992219302 -200.305594729052 -202.62871630475 -203.733834447522 -206.105917406948 -210.641669426258 -213.351725217143 -215.373987151534 -216.491524729482 -218.725104949203 -224.205032995784 -227.095585766726 -229.406870051357 -231.080582717677 -232.814316356677 -235.504047443829 -238.569819470858 -241.029106002303 -242.306314282017 -244.257749672311 -246.177926989182 -249.192240684096 -256.048925365057 -258.414573459775 -260.198628269456 -262.936691353361 -265.994889817026 -1.29918726714323 -7.29887639692613 -10.05368247197 -16.6264680791671 -19.9179873076453 -21.6443625808878 -24.7602504277439 -26.5388036293351 -28.8154755121727 -31.727618355154 -36.3622440078479 -39.1662772710833 -42.1205780468117 -43.6986160816646 -46.5852705344328 -50.0271426196789 -54.2986638013945 -56.8058384362637 -58.65981641322 -60.9085281177967 -63.1515881882495 -66.478990581887 -68.9015110565665 -70.199405716744 -71.9068239225114 -74.93445016439 -77.6739622274962 -80.8815789215816 -82.3986199521534 -84.059335046301 -86.5522662260364 -90.056970887342 -92.6807120581714 -94.9164773946482 -96.0509669132052 -98.6607331904844 -100.304477996995 -101.729280656073 -104.66174695578 -107.541999185919 -109.94439073249 -111.74490313354 -113.633771968614 -116.0007594522 -121.908165313512 -124.624915038983 -126.749030390826 -128.455073744473 -131.142951511824 -135.690263824763 -139.428937871331 -146.52504029285 -147.774719708544 -149.283794047554 -152.285736862177 -155.277678894969 -157.661058016174 -159.458505909815 -161.372950421138 -164.327901470995 -167.562977234101 -170.056134648316 -174.334423505168 -175.619284310785 -177.737595665387 -180.588011212208 -183.37510038795 -185.249091724473 -186.389049218233 -188.95931765189 -192.222943548975 -194.876364462661 -196.947308736152 -198.401802798207 -201.995440335375 -204.30274945792 -205.395663632187 -207.784417381752 -211.96668630843 -214.739768978272 -216.685957855279 -217.805865598781 -219.965648954885 -225.093743824591 -227.830046385849 -230.290210098176 -231.945610191534 -233.637374383294 -236.26021871228 -239.493193362461 -242.170127991252 -243.437750431674 -245.383923993231 -247.471172390364 -250.483841697442 -257.825662215208 -260.639374191004 -262.378502959925 -265.001049986053 -268.130914313719 -1.29125778437381 -7.8124859876631 -10.4053528219784 -16.1550994909112 -19.4876827391906 -21.2307506148357 -24.8582627512956 -26.6923710870147 -28.9053573166005 -31.6166380022535 -35.5499356563726 -38.4828722518001 -41.6483807717248 -43.2635032120027 -46.0670227903016 -49.6483438174329 -53.5437061671043 -55.9451104550886 -57.76870324221 -60.023633924232 -62.4017071233108 -65.6193323504437 -67.9757940197406 -69.2743390037971 -70.9767428099564 -73.8849293471115 -76.5491174824762 -79.6639401583126 -81.4269308201004 -83.1350842955143 -85.6116679321991 -88.7061457521321 -91.5972357060062 -94.0454330168241 -95.19318092489 -98.2568930594448 -99.7436588964827 -101.186962719702 -104.021593975643 -107.218975840194 -109.7505905799 -111.569264548784 -113.481347055738 -115.767551512518 -122.450613861972 -125.209071261867 -127.484928920122 -129.120494873957 -132.287910805718 -136.204087527652 -139.671739842898 -146.169958206193 -147.433774786218 -148.864593023593 -151.876656684934 -155.121818865421 -157.4901613341 -159.294598501365 -161.28895192832 -163.929013094444 -167.329329414826 -169.70707591697 -173.879804066507 -175.163413737549 -177.367537556032 -180.344085344917 -183.027218297509 -184.775079393912 -185.938878409218 -188.432228372582 -191.582437447155 -194.051692958043 -196.056340421948 -197.501491949102 -201.003762428122 -203.424123206228 -204.563863384284 -206.807654536126 -211.087762918034 -214.0578517675 -215.911660996029 -217.022714578977 -219.407453052787 -224.442033938525 -227.169532601704 -229.461884588937 -231.10015722708 -232.870586580157 -235.377063942886 -238.67980637151 -241.212970831794 -242.490754875617 -244.58286544251 -246.67706990822 -249.571731930213 -265.612408326047 -268.326711262335 -270.069115580147 -272.617963256114 -275.720001858105 -1.29705043093686 -7.50119208427333 -10.4285963772985 -24.2747031867754 -27.4398885316821 -29.1355845335505 -32.5009900368796 -34.4813054696505 -36.6545921551489 -39.5697496403545 -44.2838318065696 -46.8812011942949 -49.8906376560418 -51.4774910706983 -54.3531507260356 -57.6820926507179 -61.9393553830656 -64.3990908269676 -66.118508289256 -68.433105601515 -70.8474761971066 -74.3685830120019 -76.6372439752757 -77.9395549251377 -79.6584597064424 -82.6438527704757 -84.7263618732781 -88.0775332513081 -89.7933450009973 -91.6224689741844 -94.1180230469208 -97.4624338146523 -100.249839923718 -102.718292194225 -103.826188443063 -106.854448445934 -108.521732774931 -109.998839836338 -112.664587011813 -115.632926808487 -118.013606173448 -119.762762238466 -121.54736394556 -123.704671932663 -129.433297599598 -132.223515182334 -134.504753873718 -136.183496658728 -139.012937808299 -143.37438233854 -147.019203985503 -152.797294080354 -154.022916991955 -155.393049822102 -158.23688140465 -161.477950834237 -163.608711831681 -165.378197307038 -167.355581697936 -170.23506704995 -173.389190357578 -175.933511776645 -179.883538397465 -181.144225408459 -183.26504772111 -186.223682448396 -188.947831342945 -190.790684659828 -191.964653136101 -194.388226007744 -197.377785089896 -199.913389715228 -201.963911048617 -203.433109196991 -206.893480037354 -209.364432421888 -210.418788229813 -213.020029947735 -216.785251402322 -219.855049668122 -221.789107783296 -222.928326920249 -225.193035983413 -230.073140211021 -232.845526869712 -235.106695477917 -236.779245976116 -238.54144415 -240.999300975831 -244.433429699132 -246.933066388773 -248.192465811105 -250.121435501884 -252.092032459311 -255.118623859601 -271.712760389438 -274.500343720675 -276.193986006261 -279.04416777467 -282.468247355307 -1.29478093148755 -7.48752264713539 -9.73163349706915 -15.7151418805518 -19.2512401844449 -20.9989147168763 -24.4583670052717 -26.2519823813715 -28.5024319272687 -31.2804179688078 -35.6310267655252 -38.4684713031142 -42.0043918025813 -43.6144759839605 -46.4888580769447 -49.9785235749656 -53.5538700757852 -56.0209159091105 -57.6896354059493 -60.027561971663 -62.5694662557714 -65.896057229442 -68.0901205468341 -69.3989802572634 -71.1425614900229 -74.1246676453598 -76.4737015135964 -79.5435983097463 -81.2791721620423 -82.908482461071 -85.5158759516058 -88.5524490760996 -91.2940771702307 -93.7469769958342 -94.9018774059252 -97.8405523856458 -99.3761861311714 -100.937183189265 -103.661437528756 -106.876455290671 -109.286874962631 -111.042420778815 -112.848965930635 -115.103282104132 -121.94572266188 -124.606702730418 -126.876950873903 -128.578331405285 -131.339699416511 -135.081495722972 -138.863006665142 -145.211902915658 -146.50102519352 -147.977579622398 -151.022796051601 -154.014090304931 -156.390171025712 -158.172310418445 -160.094605400704 -162.936823076883 -166.154107385435 -168.581054334517 -172.98726832821 -174.281089838616 -176.46027100088 -179.455194543744 -182.35807325369 -184.218154107655 -185.363523360861 -187.915578545953 -191.154688142871 -193.752476109868 -195.84840748345 -197.30012221357 -201.147108856612 -203.584643864186 -204.702587635366 -207.1232990806 -211.710281630665 -214.580667057935 -216.505074935226 -217.639036305899 -219.838080284353 -224.875247182261 -227.639875256569 -230.036104756578 -231.704996223176 -233.369711786369 -236.038774637794 -239.3802098662 -242.044666651144 -243.283579380729 -245.328633004246 -247.281192226964 -250.109296113067 -259.581738109663 -261.907448604774 -263.617262215497 -266.199195754971 -269.476258996237 -1.29232191638383 -7.60041744276546 -10.2504731740789 -16.6406609163396 -20.1421458209963 -21.8539509002951 -25.2675111361889 -27.0927366558457 -29.3560958941168 -32.1207346587196 -36.2461170490287 -39.0058263117966 -41.8439687030179 -43.4067275708548 -46.2486873414452 -49.4624781403 -53.2423471107431 -55.6801607606267 -57.2807107427524 -59.6051329498751 -62.1169486653257 -65.4788830586863 -67.9355112454747 -69.2553058323856 -70.9120896730034 -73.9323463261064 -76.4956347887301 -79.8945692969426 -81.7126377980676 -83.3950697422576 -85.9819937689 -89.1421776826912 -91.9354412344072 -94.1449397681788 -95.288417293318 -98.0494164700951 -99.5208261560116 -100.911538612371 -103.725280202169 -106.661739907677 -109.16499808377 -111.014554297223 -112.827294402795 -115.033322755211 -125.73017123105 -128.529356550575 -130.73342067108 -132.386572650365 -135.265891265049 -139.735447247019 -143.403210721492 -149.683096496859 -150.939953230939 -152.396910624722 -155.259712004939 -158.581830870255 -160.770717300824 -162.558517891196 -164.597095950704 -167.605124027695 -170.792946476686 -173.385333650599 -177.259884800439 -178.544306035798 -180.635794914609 -183.388868187072 -186.291146629188 -188.046987101672 -189.176162910277 -191.612223242182 -194.752556789016 -197.289926852008 -199.547218302212 -201.03925647642 -204.306178536589 -206.70303064128 -207.873935224282 -210.335421170502 -214.961841329897 -217.75715181263 -219.724039046022 -220.85235571895 -223.036264428589 -227.675169542949 -230.366863130342 -232.762221176624 -234.390350197793 -236.160870281339 -238.791427796952 -241.956331234164 -244.505518144571 -245.754311007573 -247.698167597374 -249.608280844991 -252.541836438068 -259.18163383045 -261.642949844071 -263.310151627341 -266.054979882953 -269.540610544661 -1.28041611381272 -7.45227133642217 -10.062354550946 -16.3267175515012 -19.3658828462713 -21.1249563039781 -24.3018779711907 -26.2399856628788 -28.4158731780758 -31.3059544614914 -35.0593787696022 -37.8036927544959 -40.8912880918604 -42.4857247990149 -45.2799318784122 -48.8746301075125 -52.6573354963901 -55.118629786681 -56.8455017881097 -59.1641641095855 -61.654603766038 -65.3957115700658 -67.6675833803158 -68.9693666308544 -70.7628435933643 -73.7333212149856 -76.4579020442581 -79.3712466686333 -81.369491316713 -82.9593848957129 -85.4434204553101 -88.6846225623477 -91.6179437225058 -93.8858724891249 -95.0365420338678 -97.8287082834278 -99.2464076735847 -100.708144681283 -103.529085677874 -106.861698325232 -109.251785816754 -111.012408981502 -112.875385866054 -115.063111158124 -124.33193926144 -127.19120428787 -129.441352000053 -131.091212762134 -133.861540948487 -137.811419969319 -141.475142560279 -147.566614390787 -148.799163018045 -150.199874240825 -153.297401396823 -156.315027297303 -158.673116747552 -160.478258790375 -162.46626420209 -165.27890121215 -168.325033287658 -171.065692287413 -175.397668792082 -176.70313630543 -178.914711994283 -181.848423038852 -184.550119124738 -186.281057044009 -187.431781610149 -189.840666622477 -192.719580026148 -195.355902050367 -197.656596322394 -199.118034257553 -202.393893350078 -204.890936821421 -206.081427862474 -208.47808593417 -212.612097028496 -215.555291122473 -217.580350562904 -218.687272983493 -221.0521814795 -227.342578255863 -230.202588349459 -232.518503950606 -234.127631893928 -235.935798353084 -238.369961707112 -241.621214275737 -244.136765841344 -245.370326267452 -247.544074803893 -249.527931648516 -252.317941038519 -262.42335563967 -265.043634148558 -266.743566763997 -269.51423840379 -272.578578949989 -1.30348797164084 -8.02864403795126 -10.7454016324797 -16.2441543790837 -19.4567981285407 -21.1209715803286 -24.4089832668666 -26.3150021011223 -28.4864918995605 -31.1512745496384 -35.7190071809962 -38.6999305090715 -41.8340329172587 -43.444525765519 -46.4526007947928 -49.6139014079437 -53.6830589762613 -56.0888536351818 -57.8041757923465 -60.0833870723844 -62.4477170994775 -66.2060946775088 -68.4294653471066 -69.7321709492902 -71.4298395124723 -74.0914975475439 -76.9398365858073 -80.6663841092376 -82.878772845501 -84.602991967077 -87.071328023612 -90.3696098003494 -93.2778639985325 -95.5721200651466 -96.7293922203779 -99.4805754639328 -100.855539628114 -102.405670409659 -105.122367850453 -107.977524868605 -110.241876221176 -112.079004367034 -113.923149726263 -116.175539708941 -122.060342531334 -124.714672411722 -126.890099386751 -128.568704105194 -131.258553368019 -135.033976120951 -138.859268740564 -144.174749308893 -145.433235670643 -146.852282516858 -149.879116843199 -152.720776019265 -154.950262631705 -156.767335613473 -158.683088080744 -161.459390265639 -164.68693679205 -167.256259297035 -171.525832956142 -172.806663239499 -174.964328543628 -178.068276086348 -180.87028408306 -182.680296150954 -183.84977713249 -186.35891236967 -189.309913786183 -192.05988113718 -194.306432919956 -195.781747302049 -199.472640063864 -201.779916528851 -202.885417225576 -205.313564670371 -209.179937579742 -211.79073280626 -213.676991983405 -214.825019703558 -217.064079866103 -221.512332728797 -224.363514693155 -226.580532995988 -228.219453715862 -229.833417307343 -232.49945837175 -236.071906364588 -238.410300929445 -239.652279381465 -241.723062980415 -243.733650253274 -246.960708767676 -255.482210737453 -258.048910663108 -259.792491405395 -262.589103779682 -265.909322313229 -1.29801404358713 -7.49908826480736 -9.86963564774747 -16.345122629901 -19.6579619256787 -21.3550569815099 -24.5962631943891 -26.4369579380787 -28.5981384428291 -31.4976793975626 -35.6218469271913 -38.3817075725332 -41.4317885784406 -43.0206916077969 -46.0537761882911 -49.5868069041488 -53.4595636725567 -55.9699459339676 -57.5896184191892 -59.8557630767385 -62.4254555142782 -65.7812009961985 -67.9963210783863 -69.3059238813225 -71.0054397936685 -73.9067228189196 -76.9107578034817 -79.9195005859606 -81.3775786798388 -83.0505040286604 -85.499402468347 -88.516481994563 -91.3398352657607 -93.6093021925487 -94.7662161361385 -97.5373159361059 -98.8624304296349 -100.399119874096 -103.15993862217 -106.550353174916 -108.921179080556 -110.741648028409 -112.503871834283 -114.60584866774 -119.708444360239 -122.831885996125 -125.043092647512 -126.731677270129 -129.59372042055 -133.302954708002 -136.577569797509 -142.967045637129 -144.197864094792 -145.732813322611 -148.664618034637 -151.68720835459 -154.072001228078 -155.908738307032 -157.878806528662 -160.755057478972 -163.838250918985 -166.500848155107 -170.515447095166 -171.796179048563 -173.91920491462 -176.951821776144 -179.640659838044 -181.440326857898 -182.623463358204 -185.339660951944 -188.532056904748 -191.233548097683 -193.298865849838 -194.731272395087 -197.897393371679 -200.155144612557 -201.238341911824 -203.642211970091 -208.079317102289 -211.027548878156 -212.954676253352 -214.083671341716 -216.346567865697 -221.143406726268 -223.92616961239 -226.178615411489 -227.817105939459 -229.538628944919 -232.043644043961 -235.371040250123 -237.884839122898 -239.149402342232 -241.104738233965 -243.006639458995 -245.797083591309 -258.471834304971 -260.882374057915 -262.594733200847 -265.3047761759 -268.750957164181 -1.30013424862106 -7.48880552702639 -10.0538074067317 -15.7466808446503 -18.8723685867351 -20.5679219379555 -24.0009539752389 -25.7816536237651 -27.9472017076287 -30.8042749687635 -34.7211548021422 -37.5742948238541 -40.6914910254645 -42.2695382729141 -44.79753636829 -48.4046073665629 -52.0915355320928 -54.4243250868871 -56.1753961530153 -58.6020469255104 -61.0522182422086 -64.2949454470593 -66.6842481313522 -67.9551405225892 -69.6431816217725 -72.5937363496503 -75.070164042889 -77.9351526047472 -79.3346572128613 -81.0927128781108 -83.7679425234529 -86.8445032079877 -89.4748184328793 -91.797877272193 -92.9175393619003 -95.6153062713846 -97.0455397128342 -98.4866296932866 -101.386255652633 -104.584909412144 -107.173795422492 -108.992656541461 -110.784346884659 -112.974817383047 -118.831059580182 -121.731346871653 -123.868534719362 -125.539207982874 -128.482354704229 -132.602462105041 -136.30603752469 -142.149242775606 -143.366650293022 -144.841783490779 -147.870613048434 -151.089035480084 -153.46709154629 -155.239537334489 -157.189460613871 -159.963379347022 -163.303538292917 -165.846424656567 -170.285145235217 -171.564180657713 -173.768872770173 -176.454682910604 -179.220812379232 -180.998274420844 -182.164820036733 -184.646404437429 -187.761052175552 -190.154131052773 -192.284347952777 -193.753011786823 -197.182467298652 -199.445619162369 -200.585220478394 -202.950337913862 -207.263908701272 -210.221105143372 -212.17405899567 -213.294321846204 -215.538084644619 -220.102465211294 -223.051138814625 -225.317557045023 -227.061137033292 -228.973986588087 -231.484889739767 -234.442179070516 -236.837167433637 -238.077915399061 -240.145068311442 -242.324011596055 -244.946450271337 -251.693998542405 -254.090038223988 -255.844689880975 -258.575644989419 -261.768146745531 -1.29609081683005 -7.07829152373547 -9.65779089330715 -15.3111303771108 -18.6984016022136 -20.4390342574263 -23.4441768750652 -25.3709255433773 -27.4124608331223 -30.0806493796567 -33.6142711206564 -36.2815466970792 -39.5452216898343 -41.1724200976636 -43.9211283083781 -47.499395466054 -51.8394419230891 -54.3053035882636 -55.8862777391346 -58.1741557875641 -60.6330636939078 -63.9532140114755 -66.3160259877609 -67.5976490840714 -69.3846065329053 -72.1851011480721 -74.6749216699557 -77.6717682467257 -79.3411213054637 -81.0105240265581 -83.3249212155667 -86.5233742409463 -89.3949504430966 -91.7357986525562 -92.851272933904 -95.5799681072804 -96.9459014728633 -98.4799111494121 -101.187915720708 -104.45743000946 -106.938875351688 -108.783931936936 -110.53225510194 -112.625898167674 -118.50851863545 -121.267690654856 -123.524545971006 -125.173272442706 -128.202987690857 -132.454248764967 -135.98859434703 -142.667910885397 -143.941518358458 -145.397782188708 -148.144307726396 -151.384043932633 -153.739202380808 -155.513605726408 -157.493225268582 -160.292518761404 -163.565831724315 -166.419651732619 -170.463415512507 -171.739847161419 -174.052880371628 -176.793561828324 -179.582502236499 -181.506498671258 -182.655025552551 -185.229252614251 -188.147700097847 -190.683809410357 -192.816872089345 -194.254601197926 -197.531591580334 -199.792353329374 -200.977616798219 -203.391412628131 -207.804438082529 -210.690427648849 -212.577653264673 -213.690144395517 -215.879170641913 -221.199414420095 -224.039886609599 -226.306448813486 -227.942802263237 -229.615244101686 -232.421174795202 -235.977641405689 -238.454724775639 -239.644401035877 -241.657286541145 -243.646171918508 -246.928303954367 -254.293508083739 -256.755642125525 -258.438791642962 -261.093636113316 -264.691176123706 -1.29679365275203 -7.71197041638141 -10.7114301237162 -16.0755374993278 -19.6389820012736 -21.3010815650044 -24.7271715507388 -26.6100141094416 -28.8525463509429 -31.5597462726954 -35.2566461830446 -38.0981334326173 -41.0858021955392 -42.6613857798598 -45.4094165236163 -48.9411777662896 -53.0872453027695 -55.4741333946458 -57.3993577961672 -59.7072686517696 -62.3636981455967 -65.6808788657667 -68.2052015089975 -69.4861018406224 -71.2098649855855 -74.313625706628 -76.9585366379644 -80.2997501979283 -81.8528769893747 -83.5358002593571 -86.0780694210013 -89.2512656379736 -92.0141708440141 -94.2488124037337 -95.3873213895635 -98.3671309438219 -99.9139591794111 -101.437050947379 -104.103238598498 -106.995585647426 -109.505401180757 -111.391238993858 -113.208793842721 -115.455865574492 -120.567835890675 -123.598296675034 -125.990595500747 -127.602636548175 -130.553561215852 -134.130142666529 -137.767775525202 -145.808730862075 -147.086228970664 -148.467507655817 -151.103078369436 -154.224956027097 -156.612547616446 -158.398563167758 -160.510545723587 -163.681507399662 -166.93198421054 -169.522251298179 -174.085312604344 -175.373638911576 -177.527525913703 -180.266568392645 -182.860261552962 -184.625809562243 -185.768273934794 -188.313083962591 -191.467473711441 -194.019972553603 -196.104064653375 -197.542032092576 -201.040597161954 -203.330554147799 -204.452457730256 -206.664259284078 -210.836539856156 -213.619241321321 -215.612306390707 -216.770846078651 -219.149136525389 -223.626549880324 -226.234704851562 -228.39974904801 -230.102892671094 -231.860896298148 -234.657803306755 -237.672411926777 -240.356637474946 -241.559262001302 -243.459376297002 -245.385196195311 -248.305519147319 -268.546929832848 -271.137885816335 -272.850724957051 -275.749388692722 -278.855010852174 -1.29006375268458 -7.56242176888801 -9.99628054695655 -16.3729019709731 -20.081354626273 -21.7910181145639 -25.2493875711947 -27.0675579435359 -29.2764195070873 -31.8751545838587 -36.1996186967354 -39.1141513759112 -41.9988529780589 -43.615689043473 -46.3871293163398 -49.8538498761262 -53.8228071455284 -56.2101981257531 -58.0553754196965 -60.1536704209079 -62.7053183823172 -65.8534572796475 -68.0342010541192 -69.3052184356056 -70.9527364037599 -73.9318427506949 -76.9088547169978 -79.8539374093406 -81.5808945974892 -83.1594005786985 -85.6738524459019 -88.8095184631364 -92.0981267061759 -94.5859462967124 -95.7305270959418 -98.6132876624158 -100.014076457412 -101.497989453843 -104.118529996487 -107.1343344338 -109.656121586628 -111.525006991862 -113.350744177726 -115.552455406189 -122.427471922399 -125.170458528678 -127.419982496152 -129.078536614449 -131.707699135635 -135.78005187884 -139.36413352261 -145.602865609688 -146.815691153508 -148.156352934761 -151.15212256674 -154.228768287632 -156.461420315885 -158.288804929601 -160.179086433191 -163.083387481936 -166.680516135394 -169.503360453329 -174.005289207428 -175.262041216498 -177.517557294815 -180.520779184125 -183.233120530416 -184.973478186055 -186.098854136378 -188.450430274456 -191.453161291499 -194.26840102168 -196.417264635078 -197.908268993857 -201.337621398968 -203.760755227971 -204.902218377971 -207.340067411945 -211.631766880377 -214.549890309525 -216.438240069256 -217.558554119981 -219.858130710995 -225.352591608519 -227.96845982885 -230.163611982614 -231.864924997569 -233.632679257551 -236.26405530487 -239.36974251829 -242.102099287366 -243.347410046227 -245.318525646415 -247.268037276276 -250.163598209789 -257.643552333197 -260.363649510434 -262.129104842433 -264.789842899151 -268.522182344606 -1.30321988435421 -7.89971225793791 -10.6269548340101 -16.7171763912541 -20.0204852534543 -21.7312469831026 -25.2112084382074 -26.9913156939111 -29.202018673392 -32.1814569325954 -36.3709429820119 -39.1835856235147 -42.1921512187509 -43.7125211903533 -46.4824629038579 -49.7564230482808 -53.6460571764879 -56.0826342323343 -57.9026831704493 -59.9603333367734 -62.3854552983391 -65.8031421398435 -68.0226975134341 -69.323583936148 -71.0745923364397 -73.9504739751733 -76.3780006658224 -79.763046820724 -81.5255170419091 -83.2819342492882 -85.96595638407 -89.1343786477245 -92.1090099918319 -94.4938523066374 -95.6400198474086 -98.5831405246741 -99.977931088097 -101.436235228063 -104.448386667636 -107.225043776531 -109.595469845051 -111.406873010254 -113.203016399828 -115.468037362139 -121.55980559757 -124.195929186748 -126.64612047703 -128.286357567605 -131.151580087582 -135.326395866203 -139.029306850473 -145.989445877991 -147.240522020978 -148.739475261145 -151.64377978698 -154.691412231073 -157.023440414097 -158.764181506511 -160.874620051463 -163.679867364672 -166.87412462848 -169.630097945537 -174.020351216768 -175.293801147816 -177.413109089795 -180.605526453285 -183.228449256143 -185.046250566438 -186.204414512505 -188.741959721917 -191.908727639355 -194.600589290046 -196.825890112893 -198.264305748232 -201.723112692913 -204.226329435936 -205.350152765412 -207.741544612488 -211.978303029081 -214.876461092797 -216.896986306161 -218.046799233552 -220.3320588132 -224.839598867723 -227.401341718362 -229.552233335988 -231.209679059454 -232.934313357445 -235.378536705535 -238.296186903056 -240.739475799472 -242.042373958538 -243.963062404202 -245.853635824435 -249.01502147715 -255.525276426488 -258.091289104618 -259.808736471843 -262.400270929641 -265.871174240528 -1.29174569371803 -7.11103695443319 -9.54399861672927 -15.4278946368482 -18.5866606060896 -20.2877654802522 -23.6485211196558 -25.5281444068187 -27.7141599539263 -30.6820659379516 -35.0315574512081 -37.7395324202986 -40.6682988052362 -42.2944808189218 -44.8992499137678 -48.1090981736354 -51.8680535370653 -54.4776308055851 -56.1005510553116 -58.3558922419699 -60.9473886375398 -64.0608328740949 -66.2875480653442 -67.6025604205698 -69.328519539649 -72.3559967243899 -74.8115308171829 -77.8804291701672 -79.3955532751647 -81.0170469369114 -83.4730193263156 -87.0320757455366 -90.0620618885533 -92.3795059554528 -93.49819356384 -96.4035843878105 -97.6831170049311 -99.1449553696925 -101.91053771601 -105.124005437595 -107.588540767161 -109.388362707597 -111.178491250482 -113.437111141466 -119.068327109627 -121.884883925418 -124.276015160504 -125.944733766559 -128.807119823819 -132.828380714748 -136.812968482665 -144.37312027736 -145.573347263868 -147.047458807179 -149.98016733741 -153.081199492571 -155.468608907893 -157.250712183682 -159.166927325323 -162.065265997772 -165.154685862054 -167.778067322248 -172.134075130989 -173.402548088415 -175.638454520534 -178.711004885981 -181.513069975082 -183.317270581994 -184.466852188986 -187.014534039956 -189.879779728747 -192.481984220089 -194.581334146973 -196.063208278044 -199.633198350143 -202.122802643132 -203.26071729623 -205.921306350705 -210.851540040301 -213.791420806475 -215.615762748692 -216.730212557494 -218.947116295426 -224.425493352194 -227.29305780907 -229.694410802392 -231.366842291014 -233.06024757185 -235.877634151488 -239.265345391862 -241.808712738801 -243.054959886203 -245.00275840905 -246.97566762414 -249.667081759698 -264.971200376206 -267.73771868488 -269.46698231561 -272.3329282167 -275.436932461102 -1.2916583414781 -7.62780437403439 -10.1494795245282 -17.2787326720529 -20.919944473918 -22.6269983199668 -25.6095911090202 -27.4970398816181 -29.679164870884 -32.6591434092696 -37.1401103490526 -39.8924378128124 -43.0194964934504 -44.6097746883242 -47.3600498820364 -50.8478938305066 -54.7524837509359 -57.2698673963057 -58.8909463401666 -61.184649325158 -63.6471826766232 -66.8430490415522 -69.2610911634731 -70.5501502066571 -72.2506908599202 -75.2037327049027 -77.5839579721137 -80.6591937857082 -82.1081311994599 -83.7611540984737 -86.2088908402101 -89.3654858001833 -92.1365009880446 -94.5219472149727 -95.6498636445102 -98.5863813500327 -100.009874372186 -101.515253139554 -104.318857119589 -107.233938818482 -109.622671994158 -111.38649744489 -113.215570864591 -115.445059868784 -121.585295865917 -124.480105690523 -126.856035195429 -128.567871098098 -131.450768333558 -135.818446402042 -139.362615143419 -146.742379257935 -147.968295784455 -149.47509773219 -152.383126020857 -155.65044573422 -157.901037549018 -159.785591036831 -161.779387733766 -164.918845596647 -168.057236832983 -170.563149274323 -174.946154968785 -176.210981795229 -178.291429936974 -181.178482485635 -183.808473222443 -185.613470213487 -186.751199322791 -189.475144542162 -192.739157566706 -195.321932604405 -197.494517693991 -199.01834061728 -202.178771847062 -204.649021426049 -205.794587958327 -208.174110124115 -212.626213057645 -215.410683940989 -217.319755307253 -218.422991542238 -220.570404317007 -225.256198788828 -228.033172953854 -230.269764360342 -231.942636573255 -233.607971306522 -236.063495687153 -239.17293488813 -241.534147482482 -242.749167849721 -244.776015385307 -246.744850878812 -250.138331129111 -257.929945547115 -260.746527339597 -262.43033803328 -265.247029407322 -268.223329157816 -1.30962775069598 -7.58902013351252 -10.5115404245738 -16.2684197903672 -19.378666338546 -21.0722776725918 -24.4265795680004 -26.2655970626628 -28.4249439884706 -31.4285364266754 -35.5426152118019 -38.3383770675959 -41.3828001223292 -43.0141555159115 -45.8834511643552 -49.2788979522629 -53.096617882689 -55.5808670858155 -57.2750093241939 -59.5825326021676 -61.9801631737168 -65.3899554225808 -67.7394256234581 -69.0445471712123 -70.81644750341 -73.6266338417298 -75.7973413147666 -79.2434445379304 -80.9321921429673 -82.5763320532322 -85.1223134124547 -88.1666089357641 -91.0813808282567 -93.5547073214425 -94.7126372914625 -97.56277408936 -99.0683357361765 -100.569368156317 -103.448414502251 -106.451964179063 -108.714778971771 -110.535149778717 -112.399880651122 -114.719236784478 -120.169146113507 -122.766860528695 -125.127376741978 -126.750632249997 -129.619484763431 -133.84588121113 -137.513585997931 -144.656508802379 -145.892516136685 -147.482033787155 -150.420244202637 -153.919487473661 -156.245947509998 -158.064651428112 -160.092707614629 -162.915640571442 -166.025693519998 -168.751527382513 -173.015220500539 -174.28199993795 -176.530474309837 -179.433064115719 -182.201225519872 -184.018863511793 -185.166672258714 -187.481742098547 -190.834405487186 -193.512825339804 -195.603532966392 -197.085935933625 -200.419687713204 -202.704824454958 -203.83623515303 -206.211390120482 -210.829589311159 -213.639192499496 -215.585783718589 -216.693649928447 -218.854538121451 -223.696257176658 -226.366696215097 -228.495603353319 -230.151847202105 -231.933448310711 -234.395545029216 -237.440901719543 -239.870329047332 -241.167284350389 -243.190487589459 -245.214516206936 -248.216542299468 -257.461638438989 -259.8268063179 -261.549329624737 -264.309602528383 -267.451314093366 -1.29734620503185 -7.4175521079929 -9.99757425284462 -16.4542917224528 -19.699932602994 -21.4150039234134 -24.5442413882776 -26.3786485934301 -28.5038903730903 -31.4405609653896 -36.0376764129628 -38.7453901575266 -41.9087496437944 -43.4956583337226 -46.4202924129558 -49.8959998919706 -53.782817553008 -56.1798389571212 -57.9776400751099 -60.2539032999446 -62.8158659967928 -66.0411119072218 -68.4568567595491 -69.74787227193 -71.4225805131748 -74.3447043330867 -76.5867511745426 -79.670332882826 -81.1667084770543 -82.7685438753282 -85.2205701432687 -88.3599612512619 -91.2257592218105 -93.6418463131805 -94.7692038998476 -97.706142455732 -99.1418615851872 -100.676925199609 -103.800621145429 -106.6792041066 -109.179969673813 -110.96755695415 -112.791010117745 -114.990035809351 -120.423739969996 -123.041214294375 -125.492438164036 -127.093742340568 -129.919394236965 -134.280994139553 -138.24420362301 -144.806911158288 -146.042995446572 -147.617601154472 -150.695832790666 -153.531274374371 -155.85899173907 -157.684854242681 -159.579060775796 -162.750963419198 -166.008038033847 -168.957285591286 -173.380094945854 -174.669727950819 -176.797642321744 -179.957151943125 -182.699189280109 -184.376391764137 -185.497717377955 -187.984576127427 -191.188487512391 -193.911746931658 -196.20304821589 -197.663466314933 -200.876515534701 -203.114972501086 -204.280529802577 -206.63218451524 -210.856586583741 -213.71816250951 -215.692913585206 -216.857635100106 -219.131138514369 -223.918505440062 -226.663416598888 -228.883066695126 -230.515776482916 -232.3093449851 -234.963972740283 -238.116629456577 -240.573874799515 -241.831788544279 -243.818173278418 -245.894028097275 -248.747529691085 -255.312929298651 -257.888851003516 -259.624927765788 -262.381429197711 -265.276700661823 -1.29603339471351 -7.48704514083531 -10.4797893092666 -16.5140206768281 -19.6832386969203 -21.3860920397095 -24.5818155466342 -26.4258736594401 -28.6081493101223 -31.4034933539607 -35.613180108003 -38.3654786931542 -41.1902471640627 -42.7348520005468 -45.4798804141552 -48.8462136935853 -52.6630705479601 -55.2121620837961 -56.8623393683481 -59.1341011833749 -61.4708552615886 -64.9724300230511 -67.3251115486025 -68.6085482601945 -70.233764675941 -73.3341189436631 -75.9410055823701 -79.0472852091531 -80.7015584672418 -82.3601858383663 -84.8331592147727 -88.3122991722622 -91.0911996534629 -93.6071761622635 -94.7333200894248 -97.6012534774212 -99.1332503959373 -100.64501660121 -103.327116073398 -106.174803260279 -108.535376747882 -110.332574076628 -112.133724748877 -114.487978866721 -119.868450096104 -122.519350797913 -124.814996978726 -126.460620382212 -129.352417781974 -133.327794255977 -137.007845206706 -142.445779777248 -143.722762451845 -145.211576144251 -148.062175380553 -151.322980427936 -153.598001689152 -155.449865090538 -157.487570561841 -160.662639675924 -163.807163920262 -166.5271441592 -170.878716007487 -172.149875505381 -174.360863100879 -177.434926722628 -179.969490203471 -181.786838693668 -182.964030391147 -185.522899150689 -188.408750391331 -191.041548286109 -193.139050139997 -194.587749790998 -197.979727167312 -200.262092729684 -201.363529061856 -203.920829678999 -208.161940069829 -211.003605618764 -213.025914397028 -214.210700815654 -216.675226381754 -222.282377259941 -225.176568455942 -227.400438505849 -229.050438317644 -230.794786631269 -233.614690694418 -236.955810740841 -239.587453677365 -240.84501333755 -242.723552353871 -244.62779865657 -247.525730425878 -254.288527980081 -256.806253374819 -258.584990784446 -261.517706969167 -264.776965533068 -1.29639885637086 -7.54555062221502 -11.1350158098054 -16.8662383153924 -20.1257014956165 -21.7946289987066 -24.9354802834969 -26.8727917545274 -29.1522052329473 -31.8499615159092 -36.9476854294827 -39.7236085565631 -42.7748181560187 -44.3729060854878 -47.1370077740391 -50.5343277829361 -54.3549219742411 -56.8720260756027 -58.5350589190993 -60.7294911642254 -63.4420087553088 -66.4725069275777 -68.8857967149974 -70.214256424809 -71.9422296614913 -74.727269458443 -77.1224806448473 -80.39375404809 -82.056718002499 -83.7449270232726 -86.2467361368167 -89.4603974426906 -92.3279100582984 -94.7052724626036 -95.8631205784315 -98.6869224682385 -100.132324891237 -101.618112047244 -104.580370560641 -107.550370657926 -109.913926192137 -111.792853755193 -113.555873367726 -115.622682734125 -120.854972711126 -123.575968967065 -125.671923545084 -127.278840731486 -130.155366500261 -133.970595194068 -137.952937857694 -145.104841562325 -146.386327313892 -147.905120759398 -150.926277142643 -154.010524991043 -156.233738836574 -158.013060113293 -159.981313311207 -163.012119877375 -165.897246057218 -168.556552688319 -173.0125533861 -174.290946117717 -176.499841398666 -179.554104595246 -182.132465584414 -183.98859499397 -185.124343185345 -187.694775288858 -190.756421318996 -193.53300962588 -195.604762961208 -197.04571539771 -200.212151394057 -202.595548424851 -203.742321149775 -206.33765241285 -210.518200378372 -213.436905464414 -215.354648389228 -216.471293938058 -218.955032788627 -223.469054737508 -226.11377119403 -228.27774176602 -229.957807294928 -231.619083322116 -234.288275986483 -237.432189620257 -239.905634395752 -241.168741444073 -243.13575474619 -245.263703394467 -248.186174743274 -256.413354031971 -258.953868856214 -260.685791038205 -263.479079651841 -266.367600781151 -1.29991373727561 -7.29087157766456 -9.81505100269173 -15.3996910849417 -18.7340318374835 -20.4447598436419 -23.4133943066351 -25.2581814823554 -27.4457191843896 -30.1598411127166 -34.1863132814611 -36.8525258742899 -39.6796341864943 -41.2921046329788 -44.2498078293689 -47.7523061508009 -51.8504812378881 -54.3487280157877 -56.0239763230213 -58.4007879438453 -60.8422583091895 -64.3527431957701 -66.7145595641772 -67.9853547642736 -69.6429002171252 -72.6432682034408 -75.1864288188812 -78.4840064701213 -79.9019070224079 -81.550347159199 -84.0040648491469 -86.8147278307581 -89.6715759917347 -91.8355513655636 -93.0049771230644 -95.9691350038955 -97.3007972909079 -98.8052482434969 -101.61193910128 -104.681925844911 -107.124450834936 -108.906422856778 -110.635112304596 -113.051631449177 -118.667509381681 -121.191276535795 -123.379599190482 -125.073797078753 -127.911038335885 -131.467863020914 -135.132465098487 -140.796527605633 -142.049088025487 -143.628394330784 -146.420346514375 -149.439801971398 -151.617802070459 -153.449643069499 -155.454900751136 -158.392411324771 -161.502219639812 -164.216001819433 -168.842790735708 -170.102413214511 -172.259905658365 -175.178320304142 -177.978698305991 -179.730949616843 -180.884592375223 -183.257609252975 -186.434866524855 -189.079528924658 -191.226878929073 -192.779186043969 -196.056027613569 -198.451260535162 -199.568545453477 -202.006001289344 -205.890234435774 -208.746871263071 -210.845806503314 -211.956480955953 -214.159793625818 -219.065117212461 -221.775806669526 -224.026976802549 -225.713533580146 -227.455325187396 -230.161700291146 -233.631664577539 -236.203156346651 -237.465912851752 -239.451159200003 -241.338988690945 -244.236414483261 -284.179379017868 -287.154956706805 -288.895060802922 -291.627775943159 -294.936979329631 -1.2865069856472 -7.24939497640302 -9.85562460639188 -17.7119341294537 -20.8817723854035 -22.5992925541881 -26.0121214537929 -27.79365700387 -29.9617499734617 -32.6620787126463 -36.7493528586398 -39.5671295127374 -42.7570591603317 -44.3281894186355 -46.9721701529632 -50.2426671106873 -54.0694424967736 -56.6658834250601 -58.4268857004383 -60.8055681615467 -63.2644086441008 -66.4374115743781 -68.6119388391271 -69.8934315551725 -71.619705682617 -74.5730522416461 -76.8399967450681 -79.9362966964172 -81.5162088140831 -83.1046327125124 -85.5433174541058 -88.9900526355802 -91.7084430253346 -94.0090107557529 -95.180470855627 -98.030260810009 -99.5050073077903 -100.988792981616 -103.644506214225 -106.877404812356 -109.141781410096 -110.977651669485 -112.855182735106 -115.17483674065 -121.074654936336 -123.827060032034 -126.149656623209 -127.815323290454 -130.689306452247 -134.738949312857 -138.21599461861 -144.697899699861 -145.955963066897 -147.451964074336 -150.228333620379 -153.316594141775 -155.658761550348 -157.454132934509 -159.399785592059 -162.476475388477 -165.691486181916 -168.449670928168 -172.351827408619 -173.601269483434 -175.725761315946 -178.667599152458 -181.142780997683 -182.920359888068 -184.049794307564 -186.747812289056 -190.171850084305 -192.921978257068 -194.987520444483 -196.477249046011 -200.143675163363 -202.581119108506 -203.635329606539 -206.061902824542 -210.345501520469 -213.134378207466 -215.176950993611 -216.276252757471 -218.650859297171 -223.491585041488 -226.245179691321 -228.363575963814 -230.050710494799 -231.818471168915 -234.384640752414 -237.730997209366 -240.172695593378 -241.500340781194 -243.410941211942 -245.336634041458 -248.466074910411 -259.91179351047 -262.735501188341 -264.421976005947 -267.128207401401 -270.505056683109 -1.32154340390142 -7.84528035785298 -10.7909985689984 -16.6738992535418 -20.0092650969684 -21.716405083667 -25.1079260416116 -26.9424248707194 -29.0492947257961 -31.9984984416049 -36.0823484450314 -38.8712544492334 -41.9451006692038 -43.4919141380415 -46.3806626161688 -49.9317163122772 -53.8818828685044 -56.1585277895432 -57.9382129415092 -60.2416502699297 -62.5140201057545 -65.6860977486936 -68.0606190685711 -69.3725771800822 -71.0353931398204 -73.8575886892402 -76.4726359845601 -79.6078316763216 -81.2147121347659 -82.8619082140727 -85.2877246623142 -88.5041591174882 -91.6240078495993 -93.897940165329 -95.06675075797 -97.9405407726883 -99.3811524217097 -100.98031934563 -103.629257989752 -106.536602390665 -108.840222984667 -110.671416431375 -112.454739443539 -114.644029156085 -119.759473244492 -122.620990836924 -124.84989139307 -126.527361043664 -129.280983843221 -133.340232460237 -137.194576391401 -143.050607982259 -144.30322470165 -145.822001353855 -148.788450315664 -151.761309686761 -154.030022738074 -155.827589828244 -157.657722073519 -160.713322462874 -163.94942486799 -166.599880462996 -170.485844139035 -171.748870683755 -173.927324534483 -176.796970230671 -179.487460139789 -181.269291930593 -182.394180385466 -184.986505648359 -188.08001751805 -190.842123165681 -192.922415914723 -194.410564572672 -197.79065723788 -200.072657370358 -201.150772416028 -203.550803328954 -208.476227255178 -211.262823521171 -213.276143450692 -214.431123087575 -216.618366673158 -222.180868188754 -224.835549646321 -226.947854352071 -228.591016276256 -230.292603959659 -232.835755989349 -235.957316299926 -238.350639468726 -239.624272388788 -241.627455561877 -243.545487245724 -246.560472100372 -254.589595011958 -257.121714890304 -258.824243686685 -261.387154175287 -264.557670630566 -1.30787546795213 -7.21359446104758 -9.66853750055374 -15.9215880508529 -19.2387913135826 -20.9477542176514 -24.1473564124658 -25.9285433780242 -28.2232457384855 -31.0165183180808 -35.2017941448932 -37.9479395047402 -40.8381712185681 -42.4411066075387 -45.1837894518752 -48.7490937458486 -52.6455895426145 -55.1923820313472 -56.8686587316323 -59.2461292597843 -61.7289596453918 -65.590734983299 -68.0399926937735 -69.3303640157389 -71.0158168848849 -73.8596109503598 -76.6103447580841 -79.667363675857 -81.2664526387608 -82.9759229405278 -85.3767208805687 -88.5768598075753 -91.3104681191557 -93.6957295571528 -94.8520080952287 -97.6105080321364 -99.1193496467036 -100.646005931429 -103.607582491048 -106.658306246195 -109.160596323349 -110.978278576217 -112.816204104334 -114.988647935663 -120.199233857941 -122.987772491893 -125.230448325064 -126.893965003132 -129.528762008944 -133.200811817296 -137.006910712516 -145.833116702661 -147.087420726689 -148.671242708818 -151.566392841447 -154.3429374071 -156.918803549795 -158.671779846927 -160.695670117032 -163.513239655745 -166.960988607181 -169.527291331293 -174.131954436166 -175.394053345622 -177.588616119911 -180.557031179142 -183.160813686746 -184.927151583872 -186.067587391107 -188.555362427919 -191.636712775164 -194.137758954587 -196.19432733572 -197.680295160668 -201.268300404316 -203.600272107237 -204.704514753755 -207.203559233175 -211.27961164432 -214.207607110338 -216.214683519376 -217.337434284531 -219.555920803486 -224.384071507638 -227.082002042906 -229.386289036458 -231.050136798116 -232.78013100511 -235.354750029943 -238.403673269359 -240.836743509743 -242.042679575353 -244.093552814381 -246.141809776544 -249.123006390517 -258.682545904499 -261.260780588677 -262.988411134955 -265.677210848906 -268.909249083238 -1.29267242871488 -7.21448986738002 -9.70741138473351 -16.1589621411929 -19.9736319699214 -21.7003286022807 -25.2870690215843 -27.3511852085112 -29.4576434034077 -32.3021709801489 -36.6239715068851 -39.6028079768751 -42.5736198241629 -44.1919057006783 -46.9506801921282 -50.2417008447978 -53.7534187481091 -56.1040176917067 -57.7597058286439 -60.2914407261523 -62.8030665895972 -65.9851201054521 -68.1105130850377 -69.3806196287457 -71.0675949159559 -74.0893812894588 -76.7848917108208 -79.973366043072 -81.5265815043091 -83.2277828655801 -85.6799359306089 -89.0293261718249 -91.7251228967799 -94.2847799613606 -95.3877534719815 -98.3561487115796 -99.8810920105638 -101.341557023108 -104.241853560215 -107.035686552969 -109.30636572489 -111.17996347667 -112.984182430826 -115.202939109711 -123.581404101553 -126.115291715545 -128.301603101183 -129.945635389394 -132.810378228526 -136.71567717476 -140.658001510396 -148.793016404265 -150.031176047868 -151.667855493409 -154.548009628676 -157.774514812289 -160.06413449439 -161.854618056286 -163.815537584526 -166.878541194732 -169.815050202888 -172.586101917261 -177.024106657562 -178.282394246761 -180.562042984233 -183.450622794858 -186.240541768436 -188.049745521832 -189.246482737298 -191.649183130369 -194.783059176589 -197.434117476222 -199.631606810704 -201.153200376516 -204.580479000425 -206.856392226802 -208.036633829216 -210.489579061921 -215.137925119095 -217.94048981077 -219.914461358425 -221.025140925693 -223.208518582509 -229.632940084649 -232.466588035744 -234.871148926284 -236.533496493308 -238.346937655581 -240.905833668647 -244.139646500993 -246.745529229472 -248.029389355925 -249.915783296824 -251.956506354135 -254.957882354451 -262.038062033309 -264.709044854603 -266.449583339034 -269.266437208824 -272.727972257362 -1.30835233518192 -7.77249402937503 -10.7145132676509 -22.0568261279186 -25.2042828159761 -26.9174825241034 -30.1812350487989 -32.0096952682526 -34.2513794356829 -37.1572584129847 -41.6325533952157 -44.4386666295202 -47.4766025967902 -49.1200727029707 -51.8820919609191 -55.4857487835136 -59.4089407738308 -61.9003855812686 -63.5211587661953 -65.7312017822965 -68.3095367547616 -71.5530474384163 -73.865269047485 -75.1379268660578 -76.837316551435 -79.7166727624885 -82.0357985871561 -85.4896464855688 -87.0456787779222 -88.8286202208359 -91.1673998494747 -94.3552463798021 -97.2465672383532 -99.6875540842164 -100.825323862552 -103.868607495862 -105.187847408229 -106.764179551327 -109.615584897318 -112.687377993332 -115.107853607735 -116.920808114341 -118.724973907302 -121.000415211978 -127.090979966493 -130.06473997367 -132.256640250079 -133.93390808375 -136.892253173324 -141.171211805602 -144.805141128198 -152.304267407137 -153.527639023063 -154.976279165026 -157.90218129201 -161.058921557749 -163.381923410569 -165.134670822935 -167.056334500085 -169.95010275702 -173.127959465595 -175.679891860979 -179.964079454601 -181.240354227755 -183.573900979511 -186.304348271757 -188.998804550753 -190.818721962759 -191.962037288638 -194.26984883965 -197.124653579011 -199.895370599622 -201.959590487006 -203.422496607683 -206.790034396723 -209.215030024178 -210.395086103938 -212.842377995068 -217.045173171705 -219.863692105624 -221.740820295106 -222.850138993528 -225.123178700576 -230.187032669863 -232.851415863148 -235.245777972541 -236.903994352905 -238.610202136139 -241.064722356084 -244.460761048743 -247.020534550546 -248.298018892455 -250.323870859986 -252.34522714753 -255.135198883805 -264.586243138705 -267.098034326309 -268.799231017006 -271.541425394575 -274.667945626128 -1.28867748830327 -7.67121344402629 -9.87622693070503 -15.0362704240423 -18.2321156195274 -19.9072788708837 -23.1059624177235 -24.8890827053979 -27.0574756945972 -29.653630741381 -33.9756628137401 -36.917599791552 -39.8706463623292 -41.4484678518173 -44.2560231424657 -47.6371741570204 -51.5408268842345 -53.8567674059546 -55.3890920297861 -57.6923693373793 -60.2011631080645 -63.8884777585072 -66.045835600415 -67.3707306776527 -69.0712999731987 -71.9058532916774 -74.5117533364195 -77.6152997100578 -79.3504448260426 -80.9873905606769 -83.4356991283333 -86.6393151294486 -89.5638157961155 -92.0229395845071 -93.1801037622736 -96.2326292418921 -97.7366899900171 -99.2443870414289 -102.116458624787 -105.038673447781 -107.449120589254 -109.195339977138 -110.993963407713 -113.2053366204 -119.379702951912 -122.018547416723 -124.230411822328 -125.889548358249 -128.693557252858 -132.622683362107 -136.455305735857 -142.491315172657 -143.73223352335 -145.208350005933 -148.407663954658 -151.579695166315 -153.708662400994 -155.621061490558 -157.60824253685 -160.668025117316 -163.792965610185 -166.549094924228 -170.719753047171 -172.004118967086 -174.319505172215 -177.18905212858 -180.018853154356 -181.774948659265 -182.936050151663 -185.492445819363 -188.60211518144 -191.281349634633 -193.478714644688 -194.918567525622 -198.371715279488 -200.701389323417 -201.834906816937 -204.25613691863 -208.486317696239 -211.396916037002 -213.323700348759 -214.421563180352 -216.85408527729 -221.785796168703 -224.402158583421 -226.753380614496 -228.400373022354 -230.053163401075 -232.709249607285 -235.764158910773 -238.33859427839 -239.606306907254 -241.504112744483 -243.385727305577 -246.420398151486 -254.409933724105 -256.766564861898 -258.50045299679 -261.588880841007 -264.750651203698 -1.28386854447152 -7.54679311529153 -11.1869599325042 -18.3804617348864 -21.8883517018995 -23.6198223022294 -27.2209541711098 -29.0643759153228 -31.2605178908819 -34.0012127785023 -38.3519488191996 -41.3041617372617 -44.3235060383922 -45.9824222407 -48.7201428285363 -51.9449814887234 -56.0017202507711 -58.5259193090947 -60.3423254980049 -62.5799394322963 -64.9772033320544 -68.6119418089858 -70.8507271915365 -72.134114430914 -73.8376034028053 -76.7322434393839 -78.7205821714785 -81.9868759878685 -83.55745532679 -85.3318017740468 -87.796558078898 -90.8620700458755 -93.9598273943076 -96.4331750244329 -97.5771624231386 -100.51591670375 -101.960937110819 -103.434189933677 -106.236417035092 -109.347306763045 -111.666959122249 -113.452674035598 -115.266812552965 -117.500923811644 -123.793252518964 -126.809415485775 -129.12715024616 -130.792353272745 -133.714863589552 -137.547020571331 -141.463859032018 -147.09430249588 -148.407510486288 -149.889132837843 -152.9418470782 -156.337645407288 -158.74350093984 -160.565326258615 -162.611152169566 -165.559616060655 -168.792697337511 -171.227584623653 -175.206310200372 -176.482741279096 -178.722179535341 -181.585305329703 -184.286114160727 -186.087706175375 -187.241430509146 -189.814173615959 -192.740676721192 -195.395818618493 -197.455002227424 -198.936607863292 -202.595692762724 -204.947691314291 -206.038363229949 -208.462644052075 -212.381540637644 -215.359321739037 -217.378230600421 -218.545495918572 -220.791178017418 -225.763789942642 -228.515949841503 -230.749384119185 -232.430779909053 -234.11274062086 -236.583337083881 -239.823784532762 -242.358608210844 -243.60782507933 -245.616967838392 -247.561736377357 -250.59342649589 -261.510126500142 -264.233994349437 -266.013090397501 -268.705022963658 -271.787105696764 -1.29759079097549 -7.77892691694801 -10.563930186861 -16.7745048288853 -20.0097728013327 -21.6983948060772 -24.9250528470583 -26.7563930109559 -29.0345516316874 -31.8416830746362 -36.0578830132544 -38.8169231651907 -42.022848050342 -43.5835096408158 -46.2876318029426 -49.1771272796878 -53.2870007675662 -55.7815056842644 -57.3799835757257 -59.6812313323119 -62.0985299813436 -65.3144224541725 -67.6855065181717 -68.9946140566054 -70.7183961095528 -73.7155106210164 -76.4771791111672 -79.5062637466609 -81.0826479230838 -82.6934196521526 -85.1373567943704 -88.380350927881 -91.1394152982398 -93.4609715309491 -94.5950108969464 -97.3043183985267 -98.7448803628913 -100.249457987057 -103.3644307742 -106.233718130859 -108.672347073907 -110.573693557976 -112.419888999913 -114.664169480529 -120.829632045562 -123.475160781725 -125.765408874832 -127.42355630842 -130.307775456265 -134.443066817561 -138.13583050047 -147.064243888959 -148.296506909573 -149.843911318406 -152.572431735936 -155.514783255144 -157.866165403462 -159.668215724926 -161.831224660715 -164.427752615923 -167.756293960116 -170.335881388014 -174.724989654354 -176.029809233794 -178.152269018583 -180.867108489732 -183.610693235954 -185.438061814101 -186.580158597604 -189.080568153874 -192.077721031227 -194.571573193825 -196.653671089588 -198.116034471658 -201.54882109799 -203.916933250501 -205.032630703011 -207.473796071955 -211.384848941664 -214.193245462671 -216.183863884122 -217.323508251624 -219.745686380416 -224.411455782853 -226.932520384278 -229.19249573022 -230.884948957332 -232.640529216182 -235.306379120591 -238.354746567761 -240.739073214926 -242.006111815452 -243.952008501898 -245.957817782839 -249.00161350334 -258.750347253878 -261.345589717246 -263.059219562396 -265.763838917724 -268.916541818634 -1.28622958815183 -7.3668163095518 -10.1584195254786 -15.2038085335527 -18.9215110473926 -20.6922098617741 -23.8759275382516 -25.9467163983544 -28.0786181782772 -30.6700499710183 -35.1879580854411 -38.0588548557564 -41.1634013434988 -42.7418204417129 -45.3653137807244 -48.613644051824 -52.8282508625941 -55.0808277949543 -57.1077870632201 -59.3387857177638 -61.9307763145037 -65.3364305977536 -67.6854963818674 -69.0090001800081 -70.7490071981821 -74.0677761250198 -76.678067913017 -79.577995059933 -81.441384676702 -83.0957610090067 -85.585904967429 -89.0296942718932 -91.6083158149268 -94.0335601076674 -95.1454155307683 -98.181600285559 -99.5760133172422 -101.100330047769 -103.991494473137 -106.822103928962 -109.323732964581 -111.149130830568 -112.946868737155 -115.371469151879 -123.247238719633 -126.327952623273 -128.697991835469 -130.365509975375 -133.335677460059 -136.873983782188 -140.582389171771 -147.121693077586 -148.366602916782 -149.886471785944 -152.93677804394 -156.32521540164 -158.55509792439 -160.390067495591 -162.465459610044 -165.261534789789 -168.844217649549 -171.429218108361 -175.453859836457 -176.725192115875 -178.903549128772 -182.112543123521 -184.871433066996 -186.607495612974 -187.760063880302 -190.242020341922 -193.116519252191 -195.708392197009 -197.798031705398 -199.303341518379 -202.904554176686 -205.342311055998 -206.43447310735 -208.992836550336 -213.477011823614 -216.409334464054 -218.314767984695 -219.42664795113 -221.916844052885 -226.659041695523 -229.356750434115 -231.606749079362 -233.275732106361 -235.027964528933 -237.79370805205 -240.980317652458 -243.626355701077 -244.866840228815 -246.837187011095 -248.770254312578 -251.49533809618 -259.741269591479 -262.466105149539 -264.213904937686 -267.026634628829 -270.113226326419 -1.293260790453 -7.27550529884188 -9.93982914671742 -16.4070319647676 -19.647695366896 -21.382078710198 -24.5265181530798 -26.3138767583542 -28.5714225634859 -31.6052288538187 -35.8849637780077 -38.808893353801 -41.8674506410425 -43.4594902104094 -46.4406564728146 -49.5535439381714 -53.4993504208888 -56.0616907444512 -57.7255900123618 -59.9695970583126 -62.2889497314689 -65.7010855069477 -68.1098867948211 -69.4369858985391 -71.220300686118 -74.2656476333367 -77.195848966843 -80.2910257654813 -81.8302851469158 -83.5601418130251 -86.1629395074976 -90.06779084932 -92.8508484008389 -95.3072284512087 -96.4719018441493 -99.3497757701433 -101.027475406025 -102.534572880747 -105.526188571877 -108.490578898712 -110.807465568199 -112.670392041731 -114.457004649072 -116.676350620295 -122.945180109109 -125.712255425456 -127.967300211619 -129.67742464239 -132.392040082672 -136.067388184285 -139.472197565254 -151.229607297021 -152.436804147413 -154.010879004809 -156.861633864525 -160.126792160102 -162.59381229242 -164.404175311911 -166.452393902578 -169.562620331623 -172.807450460446 -175.579348987302 -180.297234111495 -181.565227898555 -183.960540543041 -187.140922813431 -190.194310255526 -191.984751996424 -193.132269463461 -195.655950465629 -198.512300346821 -201.146726540901 -203.301031391691 -204.741758803541 -207.946188872833 -210.408294042422 -211.546752306454 -214.071625059886 -218.102750831488 -220.870009543385 -222.836482885426 -223.988989237951 -226.275979596948 -230.69702666141 -233.583185958423 -235.776847428777 -237.476856293416 -239.243878558479 -241.944146509292 -245.083792745731 -247.776632593388 -249.026005567931 -251.000727236451 -252.981154363542 -255.876929239451 -265.647657463193 -268.322541989588 -270.068245700426 -272.94586506667 -275.895070220289 -1.29278222387485 -7.30937520133309 -10.3042532409247 -17.4447570694624 -20.8880626300911 -22.5572657145937 -25.9484018674263 -27.8314356617542 -29.9668906224257 -32.9025351276427 -36.8886607468659 -39.7969325364879 -42.749915340753 -44.3602548529734 -47.1298923649605 -50.4570120273401 -54.3928013959156 -56.7495757556647 -58.5572385501623 -60.849297973402 -63.4123003588754 -66.6558926437045 -69.0201849645449 -70.2918158149155 -72.0396437892932 -74.832354324774 -77.174143635032 -80.2247380683179 -81.7289161290549 -83.3649223005291 -86.0620881266203 -89.3256046652747 -92.0691900317694 -94.5059784960016 -95.6444514789004 -98.6027330184946 -99.9797468740697 -101.510906863642 -104.3798426429 -107.724667392889 -110.145059612855 -112.073137640835 -113.882344364336 -116.096395942741 -121.601139235637 -124.168343709302 -126.364523582866 -127.994409128502 -130.964869299525 -134.831621263103 -138.243848891802 -143.874001437592 -145.121814440376 -146.582936099292 -149.691575363573 -152.821770685527 -155.119850919994 -156.991084199116 -158.884645064442 -161.935723605151 -165.013535967062 -167.783366577795 -172.355926023198 -173.64455576065 -175.863590182815 -178.866250454501 -181.891330101235 -183.764892644671 -184.894935345739 -187.408857489796 -190.311543137499 -192.926041918358 -195.022956439094 -196.466991181615 -199.703135997068 -202.034576590955 -203.162141486152 -205.667437255178 -210.81794585905 -213.710723798674 -215.789034097006 -216.941115823806 -219.116215003925 -223.489722855224 -226.311190764734 -228.694300186832 -230.373365235955 -232.24418716014 -234.785584954286 -238.003842885702 -240.497368669083 -241.776713886061 -243.721894784046 -245.679985869544 -248.945215292914 -255.399557047256 -257.838570887204 -259.578939473002 -262.357580164655 -265.381071083954 -1.30079926767484 -7.25983089447177 -9.89472502195235 -16.3408531517683 -19.5873323264368 -21.2476428618156 -24.451303999196 -26.2715112886344 -28.4701241409733 -31.3629290310626 -35.788762062001 -38.8242800436396 -41.7131696087545 -43.3240665854134 -46.074542922771 -49.444340782498 -53.282728212805 -55.7857974905741 -57.4047924951392 -59.625563476073 -62.2263161481181 -65.4016507168544 -67.6495939266314 -68.9258449328089 -70.6057910805846 -73.5941851401098 -76.4568349202358 -80.0284614918767 -81.6617002650387 -83.2719395192814 -85.626151681237 -88.8056785627702 -91.6898085674677 -94.0611527384412 -95.2016411959754 -97.9613384226784 -99.4283360295529 -101.108218205585 -103.990066379674 -106.959321115712 -109.375112382767 -111.199610868958 -113.011170512143 -115.400214492428 -120.92510540954 -123.62414875012 -125.970776142785 -127.601417117394 -130.26834817041 -134.748460076335 -138.420416217294 -144.721642249726 -145.967957963014 -147.398418420884 -150.433625246156 -153.649283360624 -155.945407332852 -157.81670653905 -159.754415890858 -162.759895623687 -165.959920989353 -168.53007380173 -172.951958773877 -174.22599284482 -176.386027234966 -179.574654333582 -182.265407975669 -184.200495319531 -185.369892297722 -187.886564830864 -190.728981916549 -193.337370905341 -195.539175673467 -197.009123310561 -200.608676151599 -202.838299331457 -204.002289215908 -206.432682285406 -210.701277058429 -213.544190722188 -215.463356764791 -216.581399718809 -219.152886798636 -224.097118757982 -226.912162919839 -229.142958660144 -230.799185160593 -232.517994243833 -235.163798586318 -238.554702360095 -241.123469548272 -242.336737576742 -244.267437486307 -246.230914696063 -249.328585983125 -256.541552832354 -259.150828375642 -260.832001388857 -263.399013633798 -266.620153926301 -1.28284687863328 -7.25699301996041 -9.50282944665451 -14.7053876825662 -18.2392935614572 -19.9289205946668 -23.1827875476466 -24.9638413555495 -27.1769149885576 -29.8624325305068 -33.7779134192171 -36.6733118917938 -39.6184349241637 -41.2025936432325 -43.7640549166992 -47.085561233162 -50.8106992938469 -53.2284434637814 -55.0399969638268 -57.1872463050982 -59.5785844507361 -63.0558243519361 -65.4240803288294 -66.7034503609523 -68.3900308341302 -71.2391512023974 -73.5734120952899 -76.9904407583112 -78.4814499452497 -80.1463428123854 -82.6875298837252 -85.7365151875342 -88.6135088021608 -91.0526298487677 -92.1745965934772 -94.945886935779 -96.5725560642312 -98.0965387514566 -100.893242223419 -103.595559550796 -105.964451170666 -107.799580515583 -109.595489423906 -111.714126535482 -117.856477666808 -120.680870982637 -122.954565119723 -124.634960712228 -127.146408384339 -132.196801621049 -135.338361551487 -141.308463741173 -142.545304433585 -144.170283444735 -147.046701696802 -150.352258851493 -152.819919957001 -154.618658774464 -156.565155008637 -159.578815404695 -162.67788326419 -165.187630103836 -169.675969440341 -170.93024115369 -173.113043542542 -176.281978770576 -178.903423126136 -180.742053509453 -181.886429703785 -184.339736206243 -187.311724749966 -189.780782132127 -191.982417929928 -193.430645824292 -196.605364587196 -198.921848567967 -199.989282472465 -202.495294993131 -207.543566386069 -210.482653829307 -212.448013186562 -213.572263338313 -215.804367870299 -220.602440478221 -223.441996685104 -225.589422351262 -227.226231859083 -228.936561720268 -231.386444395803 -234.510399235003 -237.007339241858 -238.228835316649 -240.159957642957 -242.182932825478 -245.024969799437 -254.32200149672 -256.978778105591 -258.715755259224 -261.329570128278 -264.324381739855 -1.28532396451777 -7.25561640848395 -9.83330421265518 -15.8481531450249 -18.9808160165981 -20.7187099588307 -23.9899072908768 -25.9931499798559 -28.1960018959705 -30.9211822410389 -35.5279733378143 -38.3518558948124 -41.3445274314272 -42.9243668476147 -45.6798581220899 -49.0424808957285 -53.3370020677885 -55.9852367700382 -57.6707013592839 -59.9228534565744 -62.312557381605 -65.6606359076426 -68.0614627675778 -69.3753897500325 -70.961516989208 -73.8512012152364 -76.6781903445413 -80.0406041933309 -81.5353018788921 -83.2858105513803 -85.7105803948732 -89.2258270244956 -92.0300293302585 -94.3357696840753 -95.4297341939466 -98.2473284187755 -99.6760175664166 -101.221425886048 -104.229106266296 -107.123070033296 -109.597442925874 -111.415833825966 -113.279353480745 -115.487125499543 -121.201636171324 -124.132240889004 -126.497309496615 -128.14559432325 -131.022320484432 -134.966486689441 -138.710975819524 -145.032257910985 -146.23501368802 -147.722661144688 -150.498501093105 -153.656501318007 -155.933389210338 -157.723140924791 -159.651262722056 -162.68026014373 -166.039687255363 -168.687833058096 -173.045074912777 -174.297850419151 -176.667090953972 -179.528862584687 -182.372723034245 -184.150137483235 -185.291303484916 -187.834382031058 -190.971681059489 -193.625500484143 -195.847284372656 -197.301202673826 -200.597818640245 -202.876291156097 -203.995013101807 -206.330861773751 -210.647637858652 -213.581934353291 -215.496207317676 -216.61591073201 -218.900103296641 -223.425535430997 -226.325692045157 -228.53205240637 -230.200276410864 -231.995384365773 -234.531871488545 -237.770865796924 -240.29031836964 -241.54391376363 -243.47328911184 -245.548381185877 -248.46926798532 -262.12285180959 -264.842649187235 -266.551240117967 -269.116846949612 -272.489807708521 -1.30316252536751 -7.56434819120747 -10.3533359793411 -18.2334853884139 -21.6520471402925 -23.366121230164 -26.6974610613792 -28.5715055565509 -30.8327099333573 -33.7104655597094 -37.4972544155554 -40.2989772087332 -43.3829586489147 -44.9886024164074 -47.7736539328238 -51.480498784143 -55.0571991513656 -57.576522953207 -59.473075086223 -61.749833433656 -64.1106764791798 -67.4674892835593 -69.7123412746047 -71.0029923466556 -72.7761410389852 -75.796085548296 -78.0956875456928 -81.2020089263804 -82.7492055850273 -84.5178721495146 -87.2499173114068 -90.4808089050529 -93.286966908124 -95.6014510499498 -96.725134950542 -99.4481254868724 -100.921089528378 -102.357283634526 -105.264172952943 -108.03556856213 -110.427782011998 -112.186802841978 -113.951686244066 -116.297862280083 -121.636081019805 -124.400107990792 -126.876054515715 -128.505350743349 -131.41308348934 -135.42552038542 -138.915882196621 -145.005300740535 -146.255424624779 -147.686061890153 -150.59327196445 -153.750265462585 -156.053925087217 -157.860489039809 -159.916492671128 -162.883346777972 -166.114679266807 -168.725863750171 -173.452838420276 -174.723556912151 -176.765755911525 -179.45896682421 -182.233813498065 -183.992770673957 -185.177003177699 -187.657476482697 -190.612898601999 -193.260103345717 -195.459153592233 -196.905887978579 -200.308268563265 -202.531477024543 -203.687241807131 -206.164484730819 -210.421097594284 -213.145474462036 -215.099508035338 -216.210947915441 -218.469497407274 -222.845916833306 -225.41972238458 -227.607142459553 -229.29197485395 -231.085110901577 -233.585850400283 -236.699629798564 -239.194951017524 -240.422845950555 -242.347905660149 -244.369739431575 -247.233337639668 -259.011204799399 -261.744520215075 -263.472835525215 -266.503688169493 -269.691331619053 -1.29271496910671 -7.50596795268849 -10.7060189909531 -20.0007067529649 -23.0761024727367 -24.8640757377655 -27.9377617372867 -29.7938468428345 -31.9761960245733 -34.7778359259208 -39.7902306074399 -42.6981474513955 -45.9624273406885 -47.5449743009512 -50.2107231611406 -53.504009373047 -57.4326824577932 -59.9525212503232 -61.6195146802462 -63.8155945373123 -66.1909150926837 -70.031690686748 -72.4191620235141 -73.7285384738869 -75.4085685761512 -78.2983471448429 -81.1251122758803 -84.4095704927062 -86.0904491230588 -87.8144968300081 -90.1645326252719 -93.4463314569288 -96.2527541061508 -98.5446857950043 -99.7218409368523 -102.504511264191 -103.999316592039 -105.465477955212 -108.124756743748 -111.099878950704 -113.456919724885 -115.215865853313 -117.078418360521 -119.121081114428 -125.104625493305 -127.973929186493 -130.190363859928 -131.809798380061 -134.585769407448 -138.397252795264 -142.352692952775 -147.788507855563 -149.042302825482 -150.527454368775 -153.610885638622 -156.713467319798 -159.140587241565 -160.924841261517 -162.907722740475 -165.908847312483 -169.164069844792 -172.053450964338 -176.590855367851 -177.864775398677 -179.984299920416 -182.776551332689 -185.449185142469 -187.186566668665 -188.334143835089 -190.885371438319 -194.187381943028 -196.725635276719 -198.827277892116 -200.274809867586 -203.640930353012 -205.841100193407 -206.920819866486 -209.213563321012 -213.935667135696 -216.622912034196 -218.64390814634 -219.791190347873 -222.028345672505 -227.280406790553 -230.104360715304 -232.338120139229 -233.98435322469 -235.805419043668 -238.591811761866 -241.802577632178 -244.299561968819 -245.601673410206 -247.568534009712 -249.578932575091 -252.705868255025 -270.11885864502 -273.072972312714 -274.814254518537 -277.435338651979 -280.529209154112 -1.28839675402124 -7.60775399915975 -9.94616758207413 -16.8882466860691 -20.1057448593168 -21.8342320337629 -25.3759535614896 -27.3948167726638 -29.5930831308584 -32.3491013491766 -36.4244979880865 -39.2435323145376 -42.3338630703799 -43.90356627558 -46.7682028552097 -50.2736884469237 -54.0380189145816 -56.4898070371724 -58.2002973288501 -60.3897949815274 -63.0547655255327 -66.1526022018867 -68.4561096145764 -69.7473715416601 -71.4055563945545 -74.5072025882559 -76.8098284268739 -79.9296662280566 -81.6683990304557 -83.2803082527819 -85.8288903875244 -89.8397762574393 -92.5299750721453 -94.9397949983858 -96.1107414247372 -98.9630778816621 -100.386491222338 -101.943974579157 -105.120302659752 -108.147670284054 -110.732434731727 -112.523546643171 -114.307253974863 -116.408857623664 -122.128327878366 -124.717478030166 -126.996448100566 -128.687388645096 -131.580948829302 -135.301663599073 -138.875639675331 -144.844855576899 -146.079538598732 -147.583718657466 -150.703058979833 -153.766760028837 -156.134244198622 -158.009590885975 -160.087108134177 -162.995874613957 -166.257573542051 -168.919291504084 -173.050144116736 -174.346724461518 -176.496044964746 -179.245580762569 -181.899887255244 -183.674913229453 -184.823600726762 -187.317079642347 -190.446423309845 -193.113653674865 -195.279388894478 -196.772643598464 -200.080235445564 -202.527443237734 -203.661558654419 -206.205706692711 -210.368746209604 -213.339021270227 -215.223287643014 -216.382389168688 -218.611320167 -223.470038566688 -226.208322680941 -228.563941103989 -230.252126450115 -231.973393855437 -234.571774388418 -237.624088118646 -240.120619070113 -241.391916386137 -243.274459471566 -245.328190231973 -248.408408740101 -256.95124681731 -259.481023945629 -261.234680164597 -263.854516669534 -267.318525519421 -1.2840964100686 -7.53962717941944 -9.99955042528216 -15.5420557468369 -18.6965693153097 -20.3984997851954 -23.7096032157138 -25.4752471018243 -27.6880181243842 -30.3616158056037 -34.7037648399177 -37.4720838586005 -40.5577134662854 -42.1105514270808 -44.9543622895244 -48.1337418201829 -51.9645817949777 -54.5179656648418 -56.0486349428184 -58.3031331266184 -60.8602521354199 -64.1847578073829 -66.5741315138338 -67.8762308138469 -69.5066970462687 -72.3919902822352 -74.8499246017558 -78.0699454848382 -79.533361401185 -81.1097664291914 -83.5504842077089 -86.8703083128956 -89.9012413388285 -92.3916495622061 -93.5435432193309 -96.3132206951021 -97.7255887744677 -99.3665396271486 -102.242586400145 -105.126168843273 -107.629454894086 -109.490267475581 -111.304097771501 -113.568670935687 -118.561556451838 -121.317521704413 -123.730017340521 -125.387214092047 -128.423285031058 -132.70701441303 -136.390776441112 -143.044400443193 -144.318582451516 -145.718100908109 -148.743736740684 -151.787338799876 -154.052617650286 -155.906092058539 -157.952214646409 -160.830731703614 -163.918140338948 -166.60057441586 -170.88831599016 -172.132867540021 -174.382961323373 -177.768807846303 -180.359465204167 -182.188988794379 -183.343011920566 -185.88291531908 -188.884788108533 -191.66300064032 -193.851974004047 -195.314691751783 -198.617844518044 -200.896589159714 -202.038384909119 -204.44718999014 -208.691710731195 -211.514220255588 -213.382245859713 -214.530505605723 -216.791172703594 -221.628102020901 -224.531979030174 -226.998498183882 -228.646596238527 -230.361170012024 -232.936718634072 -236.069196906932 -238.568144129598 -239.832146023278 -241.721650149452 -243.687133256726 -246.632342565497 -261.830453189415 -264.524845934776 -266.268592182608 -268.753273226155 -271.740126342825 -1.28984842430816 -7.53355805760626 -9.93659237027573 -16.3803385822102 -19.544560786493 -21.3235382753918 -24.5949095048669 -26.3930291745122 -28.6175522963058 -31.148991394042 -35.4013596385502 -38.498740829998 -41.527086629469 -43.0965877518398 -45.7851483065473 -49.4135585976622 -53.4067621538294 -55.8041489654755 -57.7507081945281 -59.9109724673815 -62.2850918163914 -65.503180435815 -67.8274169920702 -69.1403583498788 -70.8778147469096 -73.8539099942983 -76.4688927932354 -79.842861035277 -81.6576309476328 -83.3278945336273 -85.810739795376 -89.1159889985501 -91.828139467717 -94.3844572015492 -95.4885172272281 -98.2656574865028 -99.6541898059734 -101.200294272951 -103.843273505427 -106.930292859913 -109.180784270435 -110.951895459133 -112.727557766285 -114.868310993707 -120.604814025669 -123.207438084383 -125.540666095771 -127.159433772321 -130.339650452392 -134.59511636466 -137.9555533816 -143.722368862735 -144.932666202568 -146.372216553487 -149.461643009456 -152.698476933916 -155.009504127474 -156.837573575328 -158.698528706493 -161.606916174432 -164.717326742555 -167.455695221185 -171.888340131835 -173.164850411819 -175.259457482656 -177.934051031999 -180.586658047068 -182.380913525089 -183.5390368401 -185.900233323009 -188.63261321574 -191.232720452084 -193.325137520159 -194.789882267537 -198.302446224765 -200.559221984334 -201.698557919184 -204.064992128939 -208.326249041516 -211.06491795109 -213.025853618825 -214.160504411533 -216.426936591123 -222.141309521805 -225.015788226906 -227.38871359266 -229.080240943381 -230.798442003769 -233.264689489345 -236.391048691425 -238.967887320737 -240.245497667208 -242.285201503696 -244.307926477482 -247.310704617355 -258.133994521575 -260.727404521724 -262.412209662224 -264.99917327647 -268.367571530292 -1.29537994659393 -7.4503644469529 -9.9229086104167 -17.890138166478 -21.2260020730561 -22.9119606033948 -26.5321205262928 -28.4652227929521 -30.6970425111744 -33.6216145813471 -37.5638987754684 -40.4223571334604 -43.529200267796 -45.0926640146728 -47.8027833398534 -51.1510517477899 -55.4671877497474 -57.9275037370697 -59.5779626122236 -61.9601765189042 -64.3256805719012 -67.9506148588469 -70.1142022772189 -71.3889902829972 -73.0445036207998 -75.9367628246846 -78.2717785460406 -81.7484743275663 -83.3851808203154 -85.0332118950256 -87.5126960566039 -90.8173727913332 -93.6948227954059 -96.185115953559 -97.3513777733339 -99.969211006053 -101.487250271701 -102.920082802203 -105.758956063961 -108.726123998365 -111.171538014301 -112.95767837589 -114.801832955584 -117.061821373917 -122.015174516493 -124.67977832299 -126.831742250407 -128.502836572223 -131.315417279569 -135.147797687854 -138.617183991659 -144.697656712431 -145.933827080787 -147.404572644773 -150.449087552115 -153.736511960374 -156.101755183947 -157.898218683982 -159.888450562454 -162.773631999735 -166.032558049386 -168.671159848951 -172.634710788806 -173.91542824135 -176.160756681903 -179.215482364009 -182.009662127015 -183.839645804419 -184.975200801552 -187.574101698653 -190.746717083992 -193.525653047268 -195.644422757309 -197.109307897966 -200.759918621088 -203.039028094736 -204.186860280633 -206.709381619139 -211.123895877781 -213.701093326254 -215.503402101542 -216.676538071097 -218.990052437086 -223.629141203677 -226.32781417075 -228.509596598073 -230.159328600718 -231.905688718757 -234.516913266548 -237.896493573868 -240.211732509683 -241.474857881224 -243.378276014105 -245.436758811539 -248.535754520182 -256.393553001354 -258.986358257107 -260.672029858418 -263.427269803583 -266.537658888548 -1.30230714898106 -7.50045484966266 -10.066036085795 -15.6463041730004 -18.8388710539996 -20.5510929903388 -23.8089749543433 -25.5942361844333 -27.7426798260579 -30.4961037768616 -34.740888413129 -37.6500757102644 -40.6560402428798 -42.2820375877961 -45.067749526463 -48.3777521581932 -52.2451126600129 -54.738395280153 -56.3599798323346 -58.5294264842598 -60.9623064244095 -64.3781039997211 -66.529881279389 -67.8181825503376 -69.6097966684425 -72.7214712614131 -75.8604646057108 -79.5104516202956 -81.1529346994921 -82.9705955246637 -85.4579275195596 -88.5658600924424 -91.409068214058 -93.9177353742012 -95.0589739958736 -98.0716066945354 -99.5432732864854 -101.069782935999 -104.055299886916 -107.404450496245 -109.913816046687 -111.741353831876 -113.544136877402 -115.805686650852 -121.333431401667 -124.132955676703 -126.710531026929 -128.388421264347 -131.350510940228 -135.694770592757 -139.25590552128 -145.708551979717 -146.953555228166 -148.473373388449 -151.168249016434 -154.151208474587 -156.415731905494 -158.186478073133 -160.11045483213 -162.921011767847 -166.078496237381 -168.695586902481 -172.827593609937 -174.084111346534 -176.153971180276 -179.093943362219 -181.695070389637 -183.414221928478 -184.557962135804 -187.15550894367 -190.170856646694 -192.948975053846 -195.157587816472 -196.61051072428 -199.877121747028 -202.221731460457 -203.483986787917 -205.743463266483 -209.970329073891 -212.977459359417 -214.941327468539 -216.077151243207 -218.355078438757 -223.717076463109 -226.440681567422 -228.798292177461 -230.435935897729 -232.265977059684 -234.802438993199 -238.334331520714 -240.990131019598 -242.234436492333 -244.14203224394 -246.100097379498 -249.343007392649 -255.249982344654 -257.833564855648 -259.497004357729 -262.048782684108 -264.777667770032 -1.28275593558472 -7.47347825430238 -10.0166052207948 -16.6104802948248 -20.2860826729334 -21.9642669655503 -25.1594141488732 -27.1096948726004 -29.2222855869107 -32.1727833048898 -36.2615957522053 -39.0684157784006 -42.1017669603543 -43.6905861993868 -46.5433414527376 -50.0001961733408 -53.9718395012757 -56.500856966351 -58.4889082170368 -60.7447409191682 -63.3193119410482 -66.5575849217942 -68.711982815804 -70.0337024032759 -71.7834597594262 -74.6880033617094 -77.2263981359797 -80.6766802391731 -82.1540892280428 -83.8248238861548 -86.097974848444 -89.6444826241346 -92.4526634661222 -94.8024565025171 -95.9591919016247 -98.7770304968966 -100.208455906597 -101.630113580732 -104.458752740889 -107.194577350666 -109.643483632481 -111.328422417229 -113.144123546577 -115.492543011667 -121.806232326706 -124.502012128897 -126.843861075325 -128.534953869013 -131.409909499984 -135.31356945756 -138.76059049844 -144.629563112564 -145.870151871745 -147.335271879207 -150.294918955557 -153.260286682412 -155.518544331054 -157.336795960931 -159.322009425146 -162.482680102913 -165.417580104918 -168.110726834709 -172.237283669453 -173.496475889086 -175.747963739673 -179.055773460104 -181.569487225997 -183.397346324226 -184.52848196181 -186.971325235219 -189.751344829574 -192.442154116978 -194.587210446263 -196.050331935911 -199.334183278244 -201.76231661239 -202.914346346147 -205.38133286744 -209.207310434445 -211.9505110131 -213.967287243734 -215.058753923057 -217.493176968165 -222.346251255944 -225.059786918645 -227.261021901168 -228.93292980878 -230.675638673636 -233.163038660913 -236.32585935957 -239.015033340331 -240.294272982091 -242.322245086833 -244.338377005882 -247.169004587513 -256.044463507234 -258.480488841283 -260.170975874599 -262.767807210902 -265.975337116599 -1.29178833625918 -7.78996707088734 -10.500826198358 -17.3321423726455 -20.6619768144357 -22.3439449755837 -25.7179563424116 -27.4815555056225 -29.6859870227874 -32.3071455448694 -36.5284022177888 -39.5698192249343 -42.5466223486648 -44.1324702502879 -47.0409477292162 -50.2172999400598 -54.4415477091241 -56.8845959783254 -58.5588433655396 -60.850304781894 -63.4229961774057 -66.5009963610533 -68.9677018015714 -70.3133400961672 -72.0027424221332 -74.8426747313922 -77.3196773129006 -80.445281028954 -81.9587086883687 -83.6833569378899 -86.1815054508732 -89.5633148545709 -92.4517595513851 -94.7664978577998 -95.8895255925263 -98.6631461889443 -100.159365842273 -101.824156638515 -104.55922589659 -107.657431013362 -110.168324210827 -111.981589130188 -113.776945382192 -116.065773798819 -122.313518472008 -124.992193009873 -127.212789789956 -128.776415758573 -131.789807187358 -135.757088821837 -139.260059817129 -146.700417595938 -147.926527890894 -149.382009524439 -152.431302472875 -155.749693152726 -158.168012525882 -160.042414268024 -162.042602661469 -164.841920901952 -168.014491670862 -170.576789127171 -174.309314729851 -175.582220531413 -177.854327789572 -180.958139626761 -183.871291495308 -185.669258957153 -186.837564213193 -189.40934286985 -192.730464055354 -195.297526514765 -197.491810286241 -198.950698046054 -202.268183700978 -204.570527806417 -205.679740862991 -208.136626395308 -212.17679016792 -214.949897006845 -216.988241415795 -218.141633760695 -220.457599275356 -226.206183597829 -228.774193063596 -231.124707794691 -232.766638648948 -234.501923355283 -237.250014557803 -240.483102744715 -243.012260450851 -244.288914475273 -246.367771554867 -248.395902949975 -251.385729473656 -257.912197646575 -260.449230435424 -262.218969126732 -264.977336092932 -268.266727813874 -1.29727763623833 -7.32677703898965 -9.78295094797691 -16.4109311159323 -20.1217760189257 -21.865323830931 -25.1936549484062 -27.0605330136204 -29.1845319526365 -31.9312298825252 -35.9525124432289 -38.6725244753637 -41.796635462747 -43.3777892468345 -46.0540051175694 -49.2403006447135 -53.045897317046 -55.6909790586015 -57.2963559857985 -59.592523556834 -62.1157212132573 -65.3731091710999 -67.4791311361328 -68.7534272433335 -70.3356004995484 -73.4247334465014 -76.0382567268624 -79.3466951235584 -80.8991879860452 -82.5693192131014 -84.9166384823326 -88.1492178752133 -90.7987585518803 -93.2802265948595 -94.4042188310276 -97.341150453787 -98.6743153142111 -100.233500529301 -102.993949163727 -105.688230713875 -108.166591339819 -110.099390770281 -111.83708423268 -114.157480961095 -120.168333698354 -122.808354788499 -125.19942158316 -126.827305407418 -129.944243792552 -134.572222444469 -138.273320500345 -145.233229221578 -146.479265851841 -148.094748697819 -150.81632080071 -153.994166540463 -156.276642196087 -158.036067746213 -160.021879384247 -162.743423008054 -166.004899304475 -168.536255807583 -172.551495487524 -173.817844211189 -176.003800395172 -179.05736080037 -181.719662112563 -183.575251021297 -184.738562573561 -187.32063525714 -190.45863234045 -193.169024606363 -195.349353540182 -196.769750500709 -200.091835578571 -202.649717104144 -203.824168105954 -206.373030007769 -210.958543887029 -213.960056069812 -215.996831121206 -217.110283000466 -219.448944183797 -224.244604733903 -227.126622328146 -229.420858185019 -231.109179477766 -232.899401215654 -235.468675656355 -238.592110438391 -241.129719221392 -242.400079957205 -244.430545875036 -246.533266304915 -249.28479063559 -263.679243567074 -266.511851724901 -268.212095916992 -271.215002277404 -274.220041836173 -1.29324925676643 -7.52177856206152 -10.6803494160282 -17.3295617246466 -20.8948695093422 -22.5409970928229 -25.8994564746423 -27.9322882599601 -30.0444214094457 -32.9119189057613 -36.7833797677 -39.7313544288866 -42.9575752823758 -44.5255887893916 -47.3866556880742 -50.6983984234579 -54.8038952954002 -57.3801200515106 -59.3252395643946 -61.5489168409656 -63.9688047613798 -67.0440934665961 -69.2623006342657 -70.5771979857366 -72.2915608242019 -75.0933431947865 -77.1625333972054 -80.3760752771331 -82.1651860179475 -83.8518542776025 -86.338822932638 -89.4424443293363 -92.3446314109431 -94.7969327269218 -95.9708883414061 -98.8535664989816 -100.226149045151 -101.713571010113 -104.58787790665 -107.552069305441 -110.076890262374 -111.914117387378 -113.744510002044 -115.995982361408 -122.866804586903 -125.68650793407 -128.080360032299 -129.719532308995 -132.790692441132 -136.952593261409 -140.431234799476 -145.208511112727 -146.495299441212 -147.992368284357 -150.681381967172 -153.635902574966 -155.982012635316 -157.770611968051 -159.728731155099 -162.484021393893 -165.856048052101 -168.487650022987 -172.721924000744 -173.999877726531 -176.281866636788 -179.178038943069 -181.905995540917 -183.749453325947 -184.900552701763 -187.327794748027 -190.594090750073 -193.508336634328 -195.590124264067 -197.067541349955 -200.414429800035 -202.562076795294 -203.662978238866 -206.135598534576 -210.439995427596 -213.044625064759 -214.950984203858 -216.07360598612 -218.310668274643 -222.646418660903 -225.45023869897 -227.647651273642 -229.307499531029 -231.039901851376 -233.572050658347 -236.76441794815 -239.21177790529 -240.490708626573 -242.440046748177 -244.432884803486 -247.322560220023 -259.238729869607 -261.829185868686 -263.504492699177 -266.131333552125 -269.363682411066 -1.30007420429349 -7.41553264383466 -9.92144738872455 -15.3163504670734 -19.0371313327258 -20.8037614428999 -23.9707591700393 -25.8910179491094 -28.1782929702693 -30.919482312892 -35.5509713166993 -38.5264414326102 -41.5790997836538 -43.1544015335941 -46.0448101390794 -49.1360694147031 -53.0345724985802 -55.4343406303778 -57.2423516424619 -59.5708863445279 -62.1232289399042 -65.6528605487507 -67.9620735490616 -69.248630293443 -71.091370360977 -73.8355189960764 -76.5278969962026 -79.7849465456218 -81.4991064593078 -83.1662636284354 -85.7727100785998 -89.5113417824355 -92.5529137051914 -94.9852709958079 -96.1069321224193 -98.9142696233924 -100.27573438646 -101.865406275447 -104.600583228287 -107.509772093993 -109.999326517238 -111.747267131213 -113.575367600625 -115.83952700373 -121.545977719403 -124.276482610492 -126.434421444794 -128.082801554422 -131.196166158116 -135.862013383685 -139.585500061823 -146.067433065864 -147.313180469923 -148.791997608609 -151.767231703891 -154.844907875585 -157.279297874626 -159.103117365363 -161.099508773469 -163.975469600307 -167.110304898442 -169.884785215895 -174.787194851219 -176.061975921326 -178.288524452279 -181.004748480305 -183.905905747132 -185.672473770853 -186.821333061508 -189.371215086148 -192.115671907362 -195.027294333681 -197.144997863033 -198.62276258126 -201.934345912601 -204.267354669456 -205.404851858303 -207.69574337146 -212.311959512286 -215.226477963768 -217.331716859945 -218.481770384526 -220.842069939826 -226.1067977448 -228.917493720778 -231.122309222128 -232.818828899724 -234.562036032118 -237.43970051057 -240.692494320587 -243.327938105539 -244.586062806702 -246.589519702318 -248.572690173916 -251.626524253703 -273.644367097061 -276.552929941361 -278.268009605657 -280.841707733991 -283.966009665742 -1.2916164730791 -7.19733869681627 -9.96643261340589 -15.7814787935829 -18.9919596713349 -20.7060689259667 -23.7813437418611 -25.5900665588578 -27.8474400603342 -30.5584020776473 -34.6551239830561 -37.5955236244885 -40.6017563620432 -42.2074061534543 -44.8572297312018 -48.0503347142555 -52.1623436859993 -54.8134922788553 -56.5188387942963 -58.8527182140759 -61.3033256547612 -64.6344980607736 -66.9561348173277 -68.2233595913659 -69.9269060276367 -72.9567998210071 -75.3105757260062 -78.549522925925 -80.1933317405648 -81.8795460593262 -84.4256293617624 -87.5024881467427 -90.4363722512673 -92.7095904807771 -93.8780136342377 -96.8686512707149 -98.3013289468857 -99.782164351237 -102.623020135802 -105.443999060693 -107.822486782453 -109.678156430481 -111.47117461924 -113.637713344145 -118.767324910201 -121.420696142696 -123.707866323667 -125.393228442559 -128.339859219876 -132.712519270295 -136.329078846638 -142.758899991502 -144.014808203658 -145.516411299728 -148.28801047068 -151.30068714149 -153.781124574733 -155.601477153981 -157.610359812162 -160.521633556098 -163.584245573044 -166.128787366887 -170.363274266422 -171.617474583787 -173.79631824546 -176.6072006797 -179.321531758911 -181.137160610098 -182.275878802153 -184.593873688 -187.622479577923 -190.28131197105 -192.356127016359 -193.869966058155 -197.45918987524 -199.735353870041 -200.824751660645 -203.419171387511 -207.951132569581 -210.790339497891 -212.699196667891 -213.83742928923 -216.229626027495 -220.942488355532 -223.738577049616 -225.886900956886 -227.512447641635 -229.34295049701 -232.045955633494 -235.378155789798 -237.87826260548 -239.154050531378 -241.015605190139 -243.130712289545 -246.017943923792 -256.494579353459 -259.079086915132 -260.73780121549 -263.244584820341 -266.288588879092 -1.29915855595 -7.84369159554466 -10.2479632912955 -15.4960494999031 -18.8788273631971 -20.5700877502797 -23.9459584248528 -25.7184417032756 -27.9166086643045 -30.7003840704467 -35.1348812161805 -38.0022973058639 -41.1334397948458 -42.7344638950428 -45.5205388403264 -48.4608070428534 -52.5701422382787 -55.0553679396169 -56.6041639563616 -58.9549414653451 -61.4483755386399 -64.7708832164952 -66.9719276005357 -68.2717707459205 -69.9407588853885 -72.9351380003848 -75.3746126306511 -78.411001752728 -80.1913297025361 -81.8872682993494 -84.3434471758792 -87.4194487519807 -90.1553168496441 -92.4410408014901 -93.5845303157985 -96.566385909456 -97.9992263812514 -99.4078566424124 -102.281871151674 -105.333706787994 -107.807387960461 -109.586319252424 -111.378690626209 -113.685193087894 -120.419597604275 -122.968898023465 -125.169724489122 -126.823245542762 -129.646910307076 -134.221039108599 -137.504222171736 -143.492770454086 -144.738416606054 -146.225647705989 -149.202392767578 -152.194707260396 -154.541034068349 -156.372914944323 -158.418500538051 -161.18525314975 -164.465088066545 -167.055359078081 -172.086581384769 -173.358569727977 -175.638284289582 -178.896033938262 -181.58814892699 -183.302211625679 -184.460906006196 -186.895668316305 -189.943657294598 -192.437597932304 -194.51407914755 -195.942052346285 -199.463434580303 -201.82748024987 -202.971645420035 -205.37080149754 -209.63373703589 -212.629820973654 -214.713434287795 -215.839179157998 -218.162497729234 -223.113699350682 -225.716917249302 -227.925557866963 -229.582716735798 -231.431797564856 -234.027198303078 -237.440461099389 -239.958522595458 -241.219486841441 -243.261756891813 -245.346143172059 -248.267696622189 -264.389289749156 -267.215458740238 -268.931753079643 -271.646319231952 -274.590162116357 -1.30085314658916 -7.21716234645425 -9.92625001216381 -16.4858344147324 -19.8498054017943 -21.5912989178648 -24.9309581968847 -26.8829686139132 -29.1102357336711 -32.1186088207598 -35.865354256879 -38.7652328424314 -41.6716067786289 -43.2740465902466 -46.2695520349953 -49.8687423208462 -54.122158287812 -56.9024540782846 -58.8322076872013 -61.0752299826372 -63.6490418117663 -67.1473793434612 -69.4880872093348 -70.76091962455 -72.4511336662769 -75.4347964784356 -78.2439830365715 -81.6378413725476 -83.3248282435533 -85.0124219800792 -87.3758018101458 -90.6643596266965 -93.2277921096187 -95.5222664159079 -96.6720662646824 -99.3884898530508 -100.89081210807 -102.406317020114 -105.390147853111 -108.310593987452 -110.594010315894 -112.468221698907 -114.254682742028 -116.614734152744 -122.630236875148 -125.521215362589 -127.769754916388 -129.468088215724 -132.262452586936 -136.179222378562 -139.955534673898 -146.824964010942 -148.070615021903 -149.538163948076 -152.204985463415 -155.387087417677 -157.598607579637 -159.440136402757 -161.298159837952 -164.185022689774 -167.280821998048 -169.814602361768 -174.010304947097 -175.270874124048 -177.455663190944 -180.635885033761 -183.254529738635 -185.089169868913 -186.225722061893 -188.637657334704 -191.677785446026 -194.287884448825 -196.382759907417 -197.844915203604 -201.104264505311 -203.557924772151 -204.781241005767 -207.140929329737 -211.796766783245 -214.474953576236 -216.351422788106 -217.51090355861 -219.591105372352 -224.567089117835 -227.426109412958 -229.648030403216 -231.342226970177 -233.131474080091 -235.564972609843 -238.834150427727 -241.408395481425 -242.641947345932 -244.714793748587 -246.757778510694 -249.700771736015 -273.794015167476 -276.549733458687 -278.252474665048 -280.88047275389 -284.02329143403 -1.28916358863703 -7.37315905191419 -9.74737433263017 -15.2694326864816 -19.0000354261008 -20.7351661368559 -23.7954496972248 -25.7856921278381 -27.9356662487304 -30.5751318592331 -34.7923924571446 -37.5895628214659 -40.6396133845921 -42.247433106417 -45.1226403359799 -48.4375877411531 -52.0744788094746 -54.5360805485008 -56.2027776305068 -58.5173666250545 -61.2021999954262 -64.4906823510456 -66.8034993279117 -68.1166357483112 -69.8243455103406 -72.5443696702963 -74.8798262275806 -78.2852271142731 -79.9864784748823 -81.6162770639049 -84.1667009546874 -87.5726587498219 -90.5092661571953 -92.7247414880019 -93.8992418689529 -96.7763996990439 -98.1899365926964 -99.7290151411591 -102.635240737633 -105.606817965434 -108.214338314757 -110.028786984346 -111.89960338588 -114.193332713355 -120.0879177628 -122.939017753625 -125.206541756547 -126.853453781136 -129.504746442763 -133.648736574561 -137.453418978445 -143.863554423218 -145.111170215508 -146.570010726755 -149.191548024905 -152.100121039739 -154.467645057184 -156.264135646451 -158.237434645049 -161.034826105182 -164.143366968121 -166.554788733442 -170.449737310788 -171.723653109068 -173.92995886095 -176.837704747689 -179.419867825985 -181.223135661218 -182.35637179938 -184.886196057252 -188.028916751188 -190.986366331968 -193.060837719783 -194.543659992008 -198.122703730838 -200.505679535354 -201.581214081762 -203.97639634449 -209.279979958839 -212.177123851036 -214.011620178603 -215.088673257769 -217.431276178357 -222.510695671343 -225.122124808214 -227.307594294066 -228.990835092454 -230.824462019163 -233.347596450191 -236.556480580211 -239.212417586037 -240.500351783233 -242.571734536344 -244.599215417597 -247.307315082805 -267.441010481217 -270.003761892733 -271.695198092637 -274.330915812232 -277.626170308116 -1.29354701987169 -7.33165250285742 -10.1013424300695 -17.6322409741056 -21.0478636989509 -22.755309206716 -25.9591109946106 -27.7874389119458 -30.0261997711383 -32.7396621315069 -36.7737373895399 -39.4844257760724 -42.6591940610615 -44.2176258920921 -46.9789918235183 -50.1800827408268 -54.2147858260145 -56.7748174940642 -58.5519057222996 -60.8628652826448 -63.3364958712694 -66.4780468784915 -68.7453283215387 -70.0021497837488 -71.7173888557978 -74.8321590137471 -77.3102259493985 -80.6778559786727 -82.4719792080519 -84.1996961206401 -86.6357580631457 -89.8171315435041 -92.9378826318745 -95.2327056832866 -96.3804048870629 -99.1553000689814 -100.629748527463 -102.110157732461 -104.872973532058 -108.017474767837 -110.498407309952 -112.462331662064 -114.254516658247 -116.404633883626 -124.856630078931 -127.354883809083 -129.629006675629 -131.292296449519 -134.111197524365 -137.971195516735 -141.489516455865 -147.824489625065 -149.068994943857 -150.584895697234 -153.43618191774 -156.438608854294 -158.792867175853 -160.662064686375 -162.532139438293 -165.622424936575 -169.020788402821 -171.538192596744 -175.807788803818 -177.112283805151 -179.450927790978 -182.568631234929 -185.211077106195 -187.043972814733 -188.158828989627 -190.672824384729 -193.63557551053 -196.30383543326 -198.455514855161 -199.916011930562 -203.495189587309 -205.976809726741 -207.244979725023 -209.745428331402 -213.947387794218 -216.672757368226 -218.674783491554 -219.808562201277 -222.009753297741 -227.303845117653 -230.15803438049 -232.472434865935 -234.124295596499 -235.879494297458 -238.334089860836 -241.688032969479 -244.111398207514 -245.356506084318 -247.303120004239 -249.305754369555 -252.034044792408 -258.158527121987 -260.668154713706 -262.437129251949 -265.127983200648 -268.410925595051 -1.30226058913796 -7.36358896828532 -10.071362644487 -16.535325659225 -19.9675118883247 -21.6687000234818 -24.7073683827119 -26.6331141196622 -28.7597662587556 -31.7187906999797 -35.876499754907 -38.8858959544952 -41.8813205825587 -43.4518559975457 -46.1920077962093 -49.7180186185681 -54.093139021608 -56.5265649464239 -58.0782551706767 -60.2929015645796 -62.7130857413424 -66.2106458042912 -68.5944246305267 -69.859943744653 -71.6072791789876 -74.6710683087765 -77.3614246293404 -80.1788426593618 -81.8725097444557 -83.5492125166166 -86.1017235423997 -89.3459630335833 -92.1383126214358 -94.4081887574934 -95.5752780146041 -98.4185311719728 -99.8879671734644 -101.554602429008 -104.376045876171 -107.489627389757 -109.844437620608 -111.725860684628 -113.567281208448 -115.844680481035 -121.50690706642 -124.261141788136 -126.49487238083 -128.189361751442 -131.121666911681 -135.719110990386 -139.313085485457 -145.040360081668 -146.282486515159 -147.806008642211 -150.72388169857 -153.905987881778 -156.335933436561 -158.144801061097 -160.102735971616 -163.063367009196 -166.175524856125 -168.863400052402 -173.351647535455 -174.63578030852 -176.85881798598 -179.907106674198 -182.814854692262 -184.688324738907 -185.852923962865 -188.313709487927 -191.167269114849 -193.629045986909 -195.78163878153 -197.277987552533 -200.640678453721 -202.956165539731 -204.112292744091 -206.570216584651 -210.698968332585 -213.404976171068 -215.386863919917 -216.505703109074 -218.864634779479 -223.49810258989 -226.069109340519 -228.325250636758 -230.013319072067 -231.733230013994 -234.284112793354 -237.677455485087 -240.222923164269 -241.488386477415 -243.494885898177 -245.628886638043 -248.455390773315 -255.156965437316 -257.549334507017 -259.260293589152 -262.198287669927 -265.334753916259 -1.30772201088562 -7.40932441134834 -9.72770357617678 -15.6991278734049 -18.9152843225041 -20.6414365314058 -24.1454166473676 -26.105364617134 -28.2860255534252 -31.0393956457153 -34.8200809210459 -37.6568748338413 -40.7329249041927 -42.3195370932788 -45.0741739444158 -48.2902594315122 -52.2090013850333 -54.7104479436749 -56.1557454610807 -58.3796031023378 -60.7367983484535 -63.7947528090575 -66.23483971481 -67.5217337436156 -69.1402122040069 -72.2173514216787 -74.9655640743866 -78.1162189522586 -79.711964692856 -81.4503195869033 -84.0305403737405 -87.6313847435104 -90.2734448690596 -92.6738821578665 -93.8084816204273 -96.4801409850216 -97.9306343075648 -99.5005819717072 -102.383182374444 -105.180591297163 -107.529426150643 -109.390992193192 -111.18839100376 -113.330654653308 -119.458403741412 -122.393135446384 -124.66895820151 -126.354421135744 -129.336932900077 -133.155104303421 -137.022796900564 -142.930219144845 -144.161855097101 -145.571451773323 -148.145866077131 -151.253998638167 -153.520745487602 -155.290357541663 -157.241914338538 -159.981899558763 -163.254285471239 -165.99776140201 -170.315826121671 -171.575408314986 -173.853505776533 -176.658695026444 -179.390360513486 -181.121748825182 -182.264659702826 -184.91969366926 -187.886246579204 -190.61435760746 -192.668627503828 -194.172685572402 -197.344911195867 -199.624321282644 -200.795254114306 -203.234529958231 -207.695626893968 -210.70139897229 -212.638586743099 -213.745954186116 -215.987032036201 -221.492635909031 -224.213507813737 -226.387460413673 -228.128578018944 -229.997066993902 -232.475232843058 -235.881886453365 -238.720543090348 -239.98991126797 -241.970607253296 -244.017355643258 -246.942807807275 -253.122975217247 -255.515583975496 -257.281121646058 -260.047610605616 -263.27677938574 -1.29269222278559 -7.42357265276966 -10.0283984208509 -16.3648355975829 -19.8950718692982 -21.6265522329609 -24.8616734186345 -26.8012220266177 -28.9402020131375 -31.7759344346806 -36.2362147645739 -39.183667619633 -42.10140303408 -43.6812392775879 -46.3915319056986 -49.6720023649997 -53.7085788230866 -56.1657812007284 -57.810786492406 -60.0298913687576 -62.5226344665978 -65.6842495736567 -67.9125518516655 -69.2091862640127 -70.8631966174324 -73.8437405814874 -76.1152850516308 -79.3022619574344 -81.1411396198202 -82.7746145534887 -85.2003498947155 -88.3069632660737 -91.1149700949316 -93.5787644733326 -94.725682901275 -97.5803672560826 -99.2306669764614 -100.783604602811 -103.646624105813 -106.456380528678 -108.94631811121 -110.831557027522 -112.695024422267 -114.998122464419 -122.087485982752 -124.982476878189 -127.239322965072 -128.867083154578 -131.618511190775 -135.226043717981 -138.775706424201 -144.883193129297 -146.122606701993 -147.540038782786 -150.615506087009 -153.625504194489 -155.960770120171 -157.760060899789 -159.820203745842 -162.709031359354 -165.992217112077 -168.674758119216 -172.992772114284 -174.262366219921 -176.418247526246 -179.379029594358 -181.979661930283 -183.721516593318 -184.874804415081 -187.343632400744 -190.585739707337 -192.985244827785 -195.121871636581 -196.578807302481 -199.910966830182 -202.199892208089 -203.345082566861 -205.749974426775 -210.22874862176 -213.088867567172 -215.006458295024 -216.144579636411 -218.523661635891 -223.353869044102 -226.16051144759 -228.496519071118 -230.183575828208 -231.972587985088 -234.33736296805 -238.088014522594 -240.777509069817 -241.97199231598 -243.907259234685 -245.841141439535 -248.831458083376 -274.956344330345 -278.04508987636 -279.718543062109 -282.565144633311 -285.790103276425 -1.30084150425075 -7.35972169699637 -9.68298226850671 -15.7399697821175 -18.8596388428201 -20.5674021624555 -23.9093741060571 -25.7342950280907 -27.9932832334994 -30.628702591587 -34.3640651276534 -37.2425281832388 -40.1385329663216 -41.7115479669245 -44.6988837459796 -47.8245253895204 -51.9395801447986 -54.4064830694585 -56.1689711205474 -58.3686262709793 -61.0003725794503 -64.459465510122 -66.692069079819 -67.95011312459 -69.6714457679209 -72.5025570905022 -75.2694349266555 -78.4231511128889 -79.9557691987621 -81.6100058346339 -84.1765452143239 -87.2067873437989 -90.0174933478203 -92.4056790715217 -93.5390926127081 -96.1855012738112 -97.8055822557847 -99.2621492080968 -102.053493268906 -105.10999293763 -107.628162227894 -109.45103940233 -111.22537809818 -113.607947673313 -119.308010607343 -122.197601119876 -124.569542484299 -126.246427773217 -129.373068119294 -133.225211442871 -136.753775197799 -144.687429922642 -145.953622522789 -147.41381723249 -150.332084438444 -153.442945774408 -155.826261492565 -157.659781035094 -159.665484429775 -162.513052260943 -165.695104534208 -168.261896014898 -172.403649408893 -173.679385092127 -175.887104194205 -178.820341927684 -181.558813913596 -183.317693387513 -184.457992245226 -186.990520938951 -190.109158383491 -192.699119291356 -194.799101234112 -196.265762735261 -199.512448896016 -201.828575171209 -202.99959191156 -205.526278411531 -209.186274077204 -211.960138766934 -213.849543931139 -215.015646725235 -217.297259915708 -222.150783437603 -224.850376908687 -227.290581563795 -228.955421144452 -230.788944694685 -233.446396641208 -236.795253447895 -239.623071411777 -240.854516901654 -242.699783473018 -244.634512815619 -247.674532308424 -265.304061963955 -267.970534363164 -269.741864935605 -272.449124832322 -275.776433404317 -1.30358305071366 -7.61741499868212 -10.0264623778043 -17.419381869996 -20.9766905351646 -22.7592717149314 -25.9490759204095 -27.7762306267626 -29.8854202724999 -32.8392054043151 -36.7103160397306 -39.523366913061 -42.5671059918674 -44.1701119573758 -46.7705679852655 -49.8902278969597 -54.2260972664637 -56.8075989700452 -58.4485847071221 -60.6326998874714 -63.1417751265886 -66.3134247927196 -68.5448108126343 -69.8342604745018 -71.5757081377421 -74.4845269196301 -76.9282851261427 -80.052558675458 -81.7195807541935 -83.4195272955795 -85.9404301176527 -89.2824873257478 -92.247334345157 -94.8001988868114 -95.9380980386207 -98.8343067986557 -100.27147720323 -101.87800159538 -104.557704839313 -107.49682569973 -110.090666496321 -111.884777039679 -113.686196389226 -115.897549243058 -122.3127515323 -124.907735838968 -127.325145552049 -128.953273343478 -131.836170152014 -135.975656590875 -139.684943329407 -145.726832347988 -146.935786013461 -148.428844898902 -151.329926128985 -154.830074416462 -157.090809490955 -158.946148357955 -161.023172087919 -163.860878446591 -166.967242392729 -169.754450085344 -173.677687673264 -174.937474425968 -177.081912822729 -179.829834176945 -182.713236854364 -184.520485251934 -185.655289132038 -188.100729901461 -191.004455139758 -193.846475196095 -195.963613669197 -197.40551167628 -200.743362122866 -202.997347976034 -204.089273810476 -206.496984500893 -210.748993464923 -213.587618948163 -215.573298916228 -216.727312167143 -218.946211632704 -223.87378721703 -226.550977429162 -228.733086878476 -230.390458523226 -232.168350623799 -234.566787740396 -237.71417840957 -240.275382372344 -241.497049658377 -243.558117816843 -245.574865769331 -248.36669104708 -254.857151112115 -257.567594242672 -259.277167824724 -261.816902555441 -264.890010662948 -1.28859133486127 -7.17530810009074 -9.98058139802638 -16.4196600558078 -19.600377290581 -21.2847119819447 -24.6328906689601 -26.4276995040044 -28.6406315085182 -31.4153487272536 -35.7238731153718 -38.9420745150115 -41.9682952673652 -43.5689189218086 -46.3033020629093 -49.7125500142629 -53.8863854970423 -56.1675496982532 -58.6841070041839 -61.0773744889066 -63.4500016267506 -67.0476454140163 -69.3518855098225 -70.6261760317643 -72.2219739524302 -75.1524995286841 -78.440626985027 -81.5668039414965 -83.2670699503062 -84.8414070477257 -87.2733916488902 -90.4750677682925 -93.2789176760087 -95.6526696244623 -96.7961281881401 -99.7336359992142 -101.101415636933 -102.735863295543 -105.560893446579 -108.351532029261 -110.592618418875 -112.340028918061 -114.10369930673 -116.351194662198 -122.180320322982 -124.915762259407 -127.248843839789 -128.926290082096 -131.672526442458 -135.555945076787 -139.119027990331 -146.604634254434 -147.854767650615 -149.376023735559 -152.441832125366 -155.732807305897 -158.127529816985 -159.990548556929 -161.908188453246 -164.997560052396 -168.031538948609 -170.653839655808 -174.966269847973 -176.231885462933 -178.618487957084 -181.707139172408 -184.424988334873 -186.183499746529 -187.342846679606 -189.813128043705 -193.092586899961 -195.754605415506 -197.810504884581 -199.268057357461 -202.702993939009 -205.106989156599 -206.209986727079 -208.592900409827 -213.15736582138 -215.796308111692 -217.748065545971 -218.903316731994 -221.174201884965 -226.280322870016 -228.900755302451 -231.228914357009 -232.926296660447 -234.715968289949 -237.582611738125 -240.67443958651 -243.268579086074 -244.537967339054 -246.410420966362 -248.445999094854 -251.803773571122 -258.496180921014 -260.974407980913 -262.706981810534 -265.500379616996 -268.436747842309 -1.29568387285284 -7.81093676346545 -10.4104243152103 -16.9276653472152 -20.3313293647289 -22.078030380568 -25.3961497805777 -27.2972239023371 -29.4170983470783 -32.1431165390951 -36.4749638264505 -39.1729807571029 -42.2019917495261 -43.808989216298 -46.6306857634648 -49.8283496955665 -53.7744304845518 -56.2140961132792 -58.4139554925857 -60.46015299087 -62.8976348844504 -66.3284462569716 -68.6369571694786 -69.9284410477563 -71.6059352111161 -74.6499167382015 -77.0683725908738 -80.126299117905 -81.7554559991747 -83.349150537792 -85.6026438170876 -88.8839146437793 -91.7215008284825 -93.9874984393339 -95.1297042912563 -98.0150328419265 -99.5058884404439 -100.999608887782 -104.021696937782 -106.820882743312 -109.449445050232 -111.227849387412 -113.10300993573 -115.502349444259 -121.48920275925 -124.38855361025 -126.727291755453 -128.434631032703 -131.269772572456 -135.618431970874 -139.206819975647 -147.642910461662 -148.90741346204 -150.375648854573 -153.488677624298 -156.628069177667 -158.927077913435 -160.743360626129 -162.666058125982 -165.680867650309 -168.792183265309 -171.447163670035 -175.839438673838 -177.085728714739 -179.372762047551 -182.089296452786 -184.843034621613 -186.571428001245 -187.710099489099 -190.141888841865 -193.178439436034 -195.780020771048 -197.819782987491 -199.296410755256 -202.665035946649 -204.836677233301 -205.953405621611 -208.416108085434 -212.915160983939 -215.737102416052 -217.776660869276 -218.928790542589 -221.143131540261 -225.778033789082 -228.541615039378 -230.824624466818 -232.488946559547 -234.202331547718 -236.802125523947 -240.070667655029 -242.562088078354 -243.814797499544 -245.815561528108 -247.913458889268 -250.861282285086 -273.315501153891 -276.04250881533 -277.768476554534 -280.729456313639 -284.014151688792 -1.29616278977584 -7.46669740533883 -10.0732158493009 -16.541791008319 -19.5785417062641 -21.2951524170728 -24.699334290886 -26.5334201448951 -28.8641250611317 -31.7691302917065 -36.5009946695167 -39.4277434265752 -42.3544014653186 -43.9099911888962 -46.6760828559526 -50.3773707831596 -54.0969431121199 -56.4763147262141 -58.1594799628451 -60.3553270112042 -63.0407667642132 -66.0594155873571 -68.226342658333 -69.4911900095624 -71.2063469671089 -74.3805302808927 -77.1339830661128 -79.9584104507546 -81.5451942915272 -83.2106076411379 -85.711229580765 -88.9699932488 -92.0408609112368 -94.5239020278696 -95.6809197845161 -98.5670363009589 -100.02405809546 -101.578236441945 -104.326958570979 -107.25795464555 -109.737375650234 -111.470897324784 -113.275416589837 -115.524327664738 -121.664102581713 -124.423725740481 -126.769384435901 -128.413681773763 -131.391175201272 -135.381382380545 -139.106382637477 -145.787895754122 -147.088886473898 -148.561653546791 -151.666720679017 -154.421350490422 -156.666001213855 -158.487301242272 -160.384176181848 -163.352139263058 -166.713988835242 -169.324792961978 -173.415463925157 -174.714866071981 -177.067246998855 -180.056168294882 -182.786615724785 -184.55370372313 -185.711759858577 -188.280489286737 -191.284170387319 -194.1685483284 -196.42245204362 -197.918377605546 -201.269775788105 -203.587694012261 -204.732976759032 -207.149576299271 -211.419579789659 -214.087268663166 -216.043272171506 -217.119198675995 -219.425339133542 -224.78872631707 -227.735108056405 -230.097649554881 -231.767850603057 -233.564090560277 -236.000064295453 -239.39064601488 -242.236037771348 -243.508665554006 -245.437917858571 -247.503717500355 -250.548474294095 -256.355160077757 -258.859863696274 -260.607378754937 -263.459673084325 -266.500307635017 -1.29102332805818 -7.16650169823773 -9.71666149780835 -19.2203415283635 -22.267628403108 -24.0101706587125 -27.4450267341654 -29.2914608195863 -31.477022333535 -34.2060734385744 -38.8743869867387 -41.6689193291846 -44.6700015090465 -46.1724362128231 -48.9871546805441 -52.5695204114219 -56.7142869499186 -59.4293803869372 -61.4990392918756 -63.7329512131351 -66.1687445350522 -69.4890676932477 -71.9698385950009 -73.2505098727998 -75.0395143752646 -77.8933293392261 -80.1815468345501 -83.1409622360391 -84.9464206053426 -86.5757625122195 -89.1187883246416 -92.1794873558054 -95.169746468924 -97.573140125657 -98.7197353450511 -101.812778572974 -103.251607812001 -104.699451425809 -107.475178291635 -110.445158713218 -112.968379637925 -114.693128732651 -116.493693249953 -118.653015888877 -123.913833151975 -126.573034620993 -128.792622673503 -130.428001384089 -133.211816931801 -137.325388604028 -140.730775055969 -147.207008490283 -148.43099220962 -149.878107219961 -152.818617280855 -156.025417307245 -158.351240178403 -160.171081377239 -162.223863842784 -165.186272416145 -168.280988977522 -171.031269411468 -175.810009078213 -177.085321974276 -179.333661008798 -182.18782660726 -185.021630255996 -186.903833437114 -188.06581074588 -190.45891735273 -193.558039389356 -196.213823505592 -198.264024131555 -199.745474748781 -202.938216350644 -205.398493700637 -206.524191580294 -208.962304659672 -213.586895607232 -216.462539532226 -218.41914556824 -219.535610751534 -221.771118626355 -227.625649932001 -230.221389370799 -232.574992318832 -234.22295770664 -235.962133000208 -238.612220241377 -242.010099970732 -244.554047837537 -245.812260283672 -247.818295777152 -249.80408776327 -252.754873445136 -264.473845630057 -267.048900897037 -268.788031937735 -271.721434578289 -275.13077428339 -1.28659360273091 -7.44880085693112 -10.0475047523601 -17.6018350943666 -21.0792896284474 -22.8315139258642 -26.2091934046662 -28.147718874647 -30.2700239737251 -33.0436493772899 -38.1145961129685 -40.9789175783895 -44.0580031758774 -45.6866919723688 -48.3474696855076 -52.0178533370939 -55.9995452215929 -58.4790141791582 -60.4169381185663 -62.5687500078436 -64.9964058746747 -68.0891406322502 -70.521599223838 -71.8316189558799 -73.5618636317947 -76.6326600636336 -79.2344504478873 -82.3782618311027 -84.01732922633 -85.6846999907352 -88.0726293608826 -91.2972559497615 -94.3378966619191 -96.6782788042602 -97.8172049852261 -100.758314414282 -102.170798272479 -103.672985043135 -106.358363831753 -109.388053385319 -111.804411977916 -113.619390787399 -115.419350733552 -117.530994671379 -123.392044920874 -126.228514501908 -128.522811748945 -130.116830597031 -132.902878849687 -137.118072837295 -140.698352510922 -150.244878590141 -151.448550017639 -152.943372706084 -155.975140634368 -159.122856854167 -161.390594709562 -163.19834108568 -165.140550376365 -168.016318861983 -171.125220674677 -173.863438726876 -178.535036528095 -179.816993507433 -182.059492950113 -185.346609431612 -188.121741251605 -189.868904548208 -191.01837873158 -193.61881925587 -196.834993743809 -199.380594833339 -201.507197437814 -202.985714087408 -206.519157957349 -208.971605097815 -210.052416221789 -212.278948119994 -216.525327835515 -219.299315426059 -221.210859371578 -222.350399690242 -224.4888397509 -229.638932046902 -232.370021815353 -234.49640539891 -236.191367671388 -237.823983036815 -240.403731604626 -243.801299688836 -246.29442818593 -247.565042585499 -249.447771173647 -251.392246422662 -254.279540992028 -261.528625260125 -264.188001488305 -265.891784535868 -268.816244303065 -272.189103472084 -1.29495067974405 -7.56621694355815 -10.2485081697118 -16.1943753084797 -19.7536629213293 -21.4652096095021 -24.8616032975744 -26.6892622056071 -28.8598199682096 -31.6804091921812 -35.4538870142039 -38.3780151320308 -41.3004989447781 -42.8598493658009 -45.5295414698511 -48.8592791341162 -52.6259003030146 -55.1225207022154 -56.8286752507218 -59.1522901352236 -61.527302035677 -65.0780838117117 -67.3976803457437 -68.6717544104263 -70.3066613878235 -73.2774358515738 -75.99110907135 -79.3686477089958 -81.0250541654202 -82.6047830164845 -85.0909789152831 -88.2565914698863 -91.0770015465239 -93.3735344008339 -94.5338331181761 -97.3473184769926 -99.0470502763786 -100.469514597237 -103.283973516254 -106.227343267911 -108.695655131982 -110.663044543352 -112.494961003711 -114.668462321679 -120.407155213099 -123.022644721125 -125.229038436591 -126.8885112594 -129.623666680288 -133.419177260007 -137.109197656581 -143.36892685026 -144.621541441783 -146.090392166232 -148.701955273855 -151.780211705126 -154.132800179776 -155.998693711006 -158.081860112217 -160.834949963526 -164.035680663745 -166.687833032787 -171.046558504857 -172.312415458465 -174.452057551256 -177.376285447323 -179.89250987116 -181.699460837523 -182.845862795608 -185.227481887956 -188.142066483049 -190.994025565199 -192.957991544693 -194.432433731783 -198.177086342137 -200.563935467484 -201.638735855685 -204.174362239442 -209.861455493809 -212.667425044948 -214.647201280111 -215.805611335147 -218.20938436091 -223.91682171713 -226.820751195049 -229.080128696676 -230.743600299934 -232.493094771912 -234.980474227756 -237.924291482145 -240.491648255999 -241.717907294411 -243.628885087351 -245.597287252507 -248.328036461298 -259.856308032082 -262.498029231789 -264.215612522594 -266.744938383015 -269.808895617041 -1.29886688949642 -7.55183480376332 -10.0165117190292 -15.7785614295074 -19.0618683066191 -20.7574805291193 -23.837444925338 -25.6327086173862 -27.8050509169536 -30.6501949079998 -34.4052670820991 -37.1175372796398 -40.0024513990753 -41.5822391519139 -44.5072684795801 -47.597413679179 -51.6457912289741 -54.163660488454 -55.6777472168773 -57.9309808620554 -60.3152619639099 -63.5982855533509 -65.9872400407515 -67.2797666622795 -68.9076984179656 -71.8936473299003 -74.0399485951331 -77.5255842438546 -79.2265012689249 -80.8432776090936 -83.2585955295796 -86.2274009921555 -89.001643051824 -91.4157467030101 -92.5939970655481 -95.4792518960893 -96.9606397947311 -98.4004936031137 -101.115609834212 -104.282204437653 -106.816293744316 -108.619230267192 -110.43967906372 -112.662684812886 -119.281092832359 -122.04908544841 -124.472109510323 -126.131821223625 -129.033185179936 -133.139312470499 -136.857868424819 -143.24294890785 -144.51583936342 -145.943498728067 -148.96719939227 -152.103758652478 -154.439050191132 -156.271034309627 -158.171527928522 -160.958960091239 -164.182923905495 -166.67504874909 -171.379214413323 -172.655033723919 -174.833325669346 -177.794096954851 -180.539492376474 -182.357397226382 -183.499919747802 -185.856260448174 -188.962542252932 -191.599372790065 -193.735617866451 -195.191020890959 -198.487931740142 -200.866465978232 -201.953439529101 -204.317807922042 -208.748618459238 -211.785949708219 -213.780927176567 -214.862432845737 -217.261502442091 -222.37763017843 -225.158764057034 -227.294341894603 -228.957200540987 -230.729898236475 -233.390883149097 -236.705138612575 -239.423760212645 -240.710157760023 -242.616901298866 -244.545646941084 -247.616603433259 -255.044589150094 -257.546568605612 -259.250699487235 -261.944904618026 -265.091538946752 -1.28746753458583 -7.38725837139642 -9.84877815958428 -16.0315860478771 -19.4547464588991 -21.1314371280402 -24.4635630775858 -26.3541271678087 -28.5574071374273 -31.3907273981369 -35.9466469989486 -38.8153102108293 -41.8069439513721 -43.4431086289589 -46.0116236007145 -49.3435987420698 -52.8498835206745 -55.2744388660254 -57.2163972193235 -59.4963866535173 -61.8108623619344 -65.0965480873257 -67.2912530340612 -68.5653096978676 -70.2650129833151 -73.2066614057086 -75.6803047159264 -79.1000016589203 -80.745131343259 -82.5365151987869 -85.0374122602618 -88.0993308096807 -91.2290510883869 -93.6570217868822 -94.7924801423675 -97.7631656693278 -99.2418043678442 -100.654156998404 -103.330357670397 -106.174749107762 -108.673215106942 -110.49306679436 -112.256128871719 -114.475415557623 -120.11819806544 -122.703121516063 -124.900982990326 -126.589702399543 -129.477181423995 -132.849703052551 -136.611849744367 -142.079055328829 -143.330534817965 -144.871502496357 -147.681393159428 -150.721935684105 -153.022663912571 -154.786557342232 -156.758867971705 -159.626333519066 -162.75845737099 -165.272815815847 -170.159645215851 -171.428792682008 -173.641180655072 -176.543150739833 -179.322184937944 -181.228199527878 -182.385092485145 -185.014940226891 -188.022043334574 -190.611105479744 -192.704119676461 -194.192265368677 -197.911226681099 -200.281722451609 -201.441184609603 -203.98618736311 -208.359049270362 -211.017722318048 -212.914896466707 -214.049229144457 -216.266291496881 -221.064241996726 -223.701798289824 -226.060580285703 -227.723137849524 -229.55193648311 -232.111489856699 -235.627389091745 -238.231712871981 -239.447403139212 -241.345153723712 -243.572641090115 -246.271962461528 -253.428779624465 -255.959630035126 -257.720593140135 -260.510604687275 -263.535088500415 -1.28924106879606 -7.7001205971604 -10.3945939083435 -15.0594008877198 -18.3636866274854 -20.0700168172801 -23.4742626623718 -25.4816006027409 -27.6084929215767 -30.2735625695148 -34.5150539414004 -37.2297963385276 -40.2027485427855 -41.8268523614128 -44.5982472607989 -48.1368183560574 -52.4028205564363 -55.0392526542996 -56.7984240302424 -59.0067616554936 -61.51076847478 -65.0576010646057 -67.3499904766021 -68.6288804625579 -70.2926121857643 -73.4334545593452 -75.7771071369957 -78.9991856489964 -80.4263272650295 -82.0287444348071 -84.326741931995 -87.7840543618285 -90.4823153438619 -92.9811744605433 -94.1435584089042 -96.9094685578696 -98.3613666990117 -99.9327061002019 -102.811233107616 -105.598646698384 -107.928340952963 -109.744983546692 -111.586638646176 -113.820008571115 -119.948997675637 -122.67969616504 -124.832198603791 -126.456261046213 -129.612433234098 -133.629704431632 -137.082060069268 -144.580189613609 -145.840523825539 -147.425260800369 -150.206294857764 -153.407340184193 -155.756797221244 -157.587320500333 -159.519486825569 -162.395523561897 -165.430331111319 -168.096952162815 -172.348664763407 -173.633982178609 -175.905541058429 -178.945466209381 -181.722034608829 -183.538435816175 -184.683490830151 -187.196912996397 -190.223237972324 -192.804187916207 -194.832565159455 -196.328449829459 -199.590940096526 -201.950878921028 -203.043639956453 -205.441819692606 -210.020910854828 -212.817206087001 -214.766600959844 -215.853105425111 -218.240810419686 -223.419063398348 -226.421479660082 -228.927549458945 -230.634786595542 -232.515811091757 -235.092248113204 -238.13863158254 -240.690744752017 -241.993079061852 -244.006895718024 -246.069743148474 -248.842876141093 -255.446139687761 -257.922947452324 -259.642724405733 -262.480750391199 -265.465039533283 -1.28452372877092 -7.58745365978813 -10.5134003659323 -16.0201211483152 -19.5390677185913 -21.3274346631304 -24.6602833433267 -26.484406786501 -28.6353946258674 -31.3501352894749 -35.898773062245 -38.7127805733987 -42.0585815457239 -43.653731265926 -46.5086371636048 -49.6881738847663 -53.5875273923648 -56.2338854488847 -57.8714457535989 -60.0738185034218 -62.6245509174341 -66.1001294732481 -68.2181996831463 -69.4899166372805 -71.2111079652603 -74.1453979431613 -76.6024552168535 -79.6502409336078 -81.30356059549 -83.0437254342483 -85.3724521671885 -88.5751231709347 -91.1761516988101 -93.3693661351185 -94.5408235964946 -97.4175874899053 -98.9027092166637 -100.511710885109 -103.340726441606 -106.075845183964 -108.793984641612 -110.565576355079 -112.42985568324 -114.77440884296 -120.094951071129 -122.887704599656 -125.062755532961 -126.750250542863 -129.714647893952 -133.629445949302 -137.462802880529 -144.588501457267 -145.824826913817 -147.26126563077 -150.265137109937 -153.309831669319 -155.602557508916 -157.456073814818 -159.551460900668 -162.494568010119 -165.900177787864 -168.815573231591 -172.815188201035 -174.097235969051 -176.301030361271 -179.120096811784 -181.722595092438 -183.556148436563 -184.718360222849 -187.280107578432 -189.905445077957 -192.624878498739 -194.694540357408 -196.179632261266 -199.597708009418 -201.932961982398 -203.058952003037 -205.483298346545 -210.084408301865 -212.887272207162 -214.921379490492 -216.067781326221 -218.218576971846 -224.108294549306 -226.818516561463 -229.044226268873 -230.672027695166 -232.576717408663 -235.043503588431 -238.235962438322 -240.689495364298 -241.927751308348 -243.924409627269 -246.008238421007 -249.048041404518 -255.473214644968 -257.798251673098 -259.514551325497 -262.214954377667 -265.310345278854 -1.29115480164689 -7.17301009849561 -9.84291525477525 -16.2352917636411 -19.2602171072922 -20.9517597782795 -24.3279144083897 -26.2025262617433 -28.442778584179 -31.1701286824622 -35.4481431110723 -38.3907860709235 -41.4222752572387 -42.9764381107856 -45.7371263254381 -49.0232819413425 -52.910046269114 -55.3998095847218 -57.2224944845598 -59.4504298569812 -61.8189609931825 -65.3721060913907 -67.6862153455771 -68.9629628027947 -70.6851951215544 -73.7481975488671 -76.0581729122673 -79.0579578838034 -80.5883176123037 -82.2633499716794 -84.7250060410754 -87.7262289855879 -90.4875587240737 -92.9154232794229 -94.1062305110899 -96.9368395884273 -98.3120892735654 -99.8631186057767 -102.576655681316 -105.819132170849 -108.15755212358 -110.005502264728 -111.820134149439 -114.173835844457 -119.80084992002 -122.584849823358 -124.986522403854 -126.604168793922 -129.697399694483 -134.708110286908 -138.087917657651 -144.483426186092 -145.755597888772 -147.237111882045 -150.207310050076 -153.462848572645 -155.807848905206 -157.586808010121 -159.543651503834 -162.409336397791 -165.596631209519 -168.133241530759 -172.399013032865 -173.666862819233 -175.822400793474 -178.88466416342 -181.485068338915 -183.313397837491 -184.437289557956 -186.916557938345 -190.0566786805 -192.512926080769 -194.662150587362 -196.130012510251 -199.400092485226 -201.654436834695 -202.758834913783 -205.2994792478 -209.351325496219 -212.242021584354 -214.220277676786 -215.364068248026 -217.467301441564 -222.171575245854 -225.038132076113 -227.184680726437 -228.859143143796 -230.530966065757 -233.051288812408 -236.175234519202 -238.633135308401 -239.881418948098 -241.856162141464 -243.753862152433 -246.669866516286 -256.163609527711 -258.805862492273 -260.536199001564 -263.108501195463 -266.22625014519 -1.2896655437202 -7.27970176066738 -9.96049788600495 -16.3712277476487 -19.9796314652653 -21.6430069240903 -24.9605465520621 -26.7687444609141 -28.9582368685888 -31.8372316973776 -35.5276712268726 -38.4550370735588 -41.3665172052604 -42.9147718773824 -45.7946861534471 -49.1411682358543 -52.9106240138547 -55.3596227093123 -56.9648295700752 -59.1733196546662 -61.6752087129549 -65.0850521142354 -67.361180548724 -68.6740721938245 -70.4919700461628 -73.4302428519852 -75.9901412240107 -79.1301220546098 -80.6946739666391 -82.4682638437908 -84.9775612592983 -88.2587204347107 -91.0430284810936 -93.4960012975733 -94.6179519338511 -97.5494294472906 -98.9352391847717 -100.438330184603 -103.269937899803 -106.24370636581 -108.691190755502 -110.462338089735 -112.279613241239 -114.465006445042 -119.948041908753 -122.497672626594 -124.763855089855 -126.438556801565 -129.324399523195 -133.249146904089 -137.129913736494 -142.805693475412 -144.031558001104 -145.54895525253 -148.760206102839 -151.88430789244 -154.29025901854 -156.073192213002 -158.124587206274 -160.934044787306 -164.402255129375 -167.20984492425 -171.350203022247 -172.618789988529 -174.703928581891 -177.425638760559 -180.076906149117 -181.85510764493 -182.990094829487 -185.510549626895 -188.494687083777 -191.081969322572 -193.229393194328 -194.709336759707 -198.032334035429 -200.323878465803 -201.432188554607 -203.999075431808 -208.130571701311 -210.970905303738 -212.956866928031 -214.094440230916 -216.314337064569 -221.521928708955 -224.156180077404 -226.516188221717 -228.113548695943 -229.915312202243 -232.337768622304 -235.453430177454 -238.116504814234 -239.390450505753 -241.377917024829 -243.269985043542 -246.118758778092 -278.615713891266 -281.645869471412 -283.368038914625 -285.833891704163 -288.82758869628 -1.28735666316633 -7.42912936109492 -9.85286904711486 -16.3635062398252 -19.6886806861155 -21.4342134655896 -24.7468566042953 -26.4725300334784 -28.6424844884349 -31.3340863461712 -35.3413323249508 -38.0962864932036 -41.2484105834921 -42.8279505546262 -45.724724058021 -48.9261031571982 -52.8571516545457 -55.3616276185797 -57.129876596023 -59.4530872637744 -61.9759895078327 -65.1446033381765 -67.5187506009437 -68.7958540565145 -70.4263403673093 -73.5401439490824 -75.9478689198912 -79.294709129484 -81.1690727669023 -82.8835384209596 -85.4381711795276 -88.7088780301293 -91.5445477210589 -93.9338814130733 -95.0696486979059 -97.9433812553333 -99.4080417288972 -100.876905083485 -103.700508769276 -106.437561327627 -108.803533131826 -110.732546067138 -112.571793235072 -114.840809182422 -120.784598324868 -123.586299268585 -125.904314014348 -127.555804913974 -130.519898480201 -134.74049068122 -138.200683274311 -146.513567802656 -147.757477937753 -149.328470186001 -152.298197532633 -155.068373768083 -157.497187032213 -159.267134996233 -161.173866856808 -164.274411683945 -167.293642207742 -169.949054061089 -174.184764159585 -175.483244271111 -177.668918008803 -180.504077491342 -183.245362206935 -184.959631662975 -186.107759700784 -188.670090588889 -191.699277250152 -194.316575124728 -196.452016712066 -197.981446436916 -201.384843316879 -203.637726476352 -204.706734175868 -207.112329658038 -211.488934961961 -214.461271427862 -216.528542827944 -217.641205132908 -219.80734287439 -224.965484552431 -227.75795923632 -229.991462952365 -231.65757276461 -233.44326104857 -236.016947555849 -239.29353998575 -241.792134255773 -243.056296362714 -245.054881820825 -247.074480554009 -249.878944477389 -258.933047982509 -261.573955066238 -263.292770951433 -265.98144119671 -269.235894036651 -1.29678971877015 -7.46100177602743 -9.79526822417259 -17.0290694552125 -20.3986750798175 -22.0874934934219 -25.5004316558577 -27.3208071256535 -29.3997771450099 -32.11734480419 -36.6998317952866 -39.532046511411 -42.4164475210786 -44.0310555747361 -46.9814690386946 -49.9414957196646 -54.1813563461924 -56.841101104867 -58.4584465981749 -60.736703372542 -63.1599750279605 -66.6169846167418 -68.8319164978664 -70.1231097325916 -71.9546196836046 -74.765479550589 -77.5382949502608 -80.832144390251 -82.4632250744125 -84.2035187750909 -86.7214190293691 -90.2899501419286 -92.972308852962 -95.4319082928262 -96.6038049579343 -99.3641057136484 -100.849681005406 -102.349040151884 -105.075772582042 -107.972074060868 -110.392293470348 -112.159523314649 -113.991568224582 -116.149376733327 -121.95735852137 -124.716746675963 -127.017214637766 -128.642317293379 -131.361042210954 -135.465237234718 -138.991882164054 -144.907768520025 -146.138774845524 -147.595998219932 -150.441802608973 -153.742388129557 -156.051026049151 -157.822379918377 -159.798868016937 -162.501615959518 -165.513926998444 -168.115178689756 -172.473990381346 -173.770196178594 -176.104437688494 -179.007614712347 -181.559905150195 -183.389380475265 -184.534343147523 -187.08877115817 -190.07422099119 -192.590112842958 -194.852682494567 -196.287926840042 -199.669876651517 -201.958275726188 -203.056232006788 -205.372138807535 -209.545142794614 -212.358374301084 -214.273215890109 -215.419098121718 -217.737445740112 -223.173297926958 -226.060919364673 -228.327877295458 -229.927901691283 -231.548980917316 -234.171416427639 -237.538296671996 -239.984787927675 -241.254499839139 -243.236378820314 -245.186722422723 -248.208559181159 -259.472714811842 -262.054279168357 -263.810626691443 -266.519309367275 -270.002465748107 -1.29480799468767 -7.54992494200587 -10.1904201645876 -16.742044524506 -20.3789086043756 -22.0708245588478 -25.4521666121834 -27.1820970439478 -29.4567037618983 -32.0486368448578 -36.4172901377982 -39.2611205121811 -42.2013521711001 -43.8002105613022 -46.7268324459964 -50.2983349807 -54.1003111698377 -56.4552080999787 -58.2574164751212 -60.6346229191072 -63.0812748254503 -66.4797921421408 -68.8435258627842 -70.1176265995719 -71.7684974323079 -74.7147791129729 -77.3539907669152 -80.6904853941819 -82.3683615905195 -84.1641094722588 -86.6939021987415 -89.5027712019906 -92.2402847188869 -94.7706506470202 -95.9011615876729 -98.6617785987155 -100.118005923716 -101.625153345128 -104.656896706606 -107.515017961094 -109.88128619998 -111.683400917678 -113.454022446111 -115.636517994305 -123.66581040579 -126.317053347783 -128.515382844498 -130.165970069517 -133.219632252814 -137.537768645873 -141.001630323622 -147.34645178408 -148.624421895744 -150.120989072531 -153.034041134972 -156.223119128342 -158.527668700552 -160.293947097416 -162.122070289069 -165.066891609726 -168.379069520602 -171.073410567254 -175.531015482876 -176.812998071711 -179.146949089116 -182.044460207318 -184.984298736401 -186.801646227731 -187.952620223604 -190.597246077778 -193.25771408302 -195.783229796978 -197.749317208813 -199.235027204935 -202.549336180337 -204.926389913362 -206.044336005226 -208.526908429441 -212.78957553381 -215.636730164288 -217.678648649092 -218.822291192833 -221.124483034843 -226.320265116698 -228.965500572764 -231.265727349125 -232.969011367065 -234.756332578807 -237.603252887555 -240.89797555461 -243.442156764576 -244.740073432771 -246.605118855267 -248.516614145628 -251.463526127693 -257.931467562726 -260.246794145625 -261.975141808441 -264.611986364115 -267.662860454585 -1.30713824202411 -7.28679540664264 -9.83252636192134 -15.801135489312 -19.0172737142959 -20.7026766416851 -23.9141739098379 -25.7092830214361 -27.9218212376688 -30.6235606867467 -35.0194267121416 -37.8979797119339 -40.9107595789286 -42.4860428493389 -45.3121432445928 -48.5251641647272 -52.3628907654101 -54.9266528829208 -56.6785621528993 -58.9879523378465 -61.4391292178538 -64.8877715804041 -67.2691135350392 -68.5718475557364 -70.3161363337014 -73.2151890703001 -75.6362453252968 -78.8756453967895 -80.7233044739308 -82.5582677356606 -85.0678459969073 -88.2716358109004 -91.1663133828088 -93.5146958859104 -94.6455840778625 -97.644033177998 -99.2113819279034 -100.687990677549 -103.656216796477 -106.651435795473 -109.0120237356 -110.881173874719 -112.65172759868 -114.803237300849 -120.990749347957 -123.667236015106 -125.838575110786 -127.491181425354 -130.781385744472 -135.887368306414 -139.467140988705 -146.39751125592 -147.628908923681 -149.140604633574 -152.14428010889 -155.12758462748 -157.478760530903 -159.249943024625 -161.242646356556 -163.935734962975 -167.381803204315 -169.840148687451 -173.995590439277 -175.2740865994 -177.466986575715 -180.351779297392 -182.850622965588 -184.751322347725 -185.900586642159 -188.538097649582 -191.582680995244 -194.01836265012 -196.039517639499 -197.542686248331 -201.076082450032 -203.361014405152 -204.489211833455 -206.899963703244 -211.262592556223 -214.147154740747 -216.173192436563 -217.3280172411 -219.468234012266 -227.44643894879 -230.09782748384 -232.320134575808 -233.991667170884 -235.781540023036 -238.305104369244 -241.513994326543 -244.169748877853 -245.417548718037 -247.386672336328 -249.319865725136 -252.305809165648 -261.981550491216 -264.60681632419 -266.284942125964 -269.052377438391 -272.420319254624 -1.29901699332817 -7.16702605229501 -9.91381071987253 -15.1351506051965 -18.4733283295308 -20.1511422594149 -23.3312460212062 -25.1993439047097 -27.3325957720882 -30.3408043202088 -34.4570282505785 -37.2452054952216 -40.208359913665 -41.8222445868276 -44.6151250296222 -48.0875368314092 -51.6929243864036 -54.0731983818599 -55.7513190919689 -58.0191235443603 -60.3519832778867 -63.9070367866013 -66.1371328891041 -67.4501575550751 -69.1665177682004 -72.0990605926897 -74.3252684365826 -77.5724530414329 -79.2580360950475 -80.9854878191407 -83.3850761785257 -86.7383913868676 -89.7319751915666 -92.0176363763803 -93.2020076131785 -96.0034102681352 -97.4653737944295 -98.9764509310915 -101.794723043494 -104.711765586184 -107.095547504241 -108.870690743752 -110.748584536786 -113.030662887308 -119.14434343779 -121.973260082746 -124.272908876939 -125.910117976306 -128.969933190151 -132.755322711195 -136.337174568736 -142.552717832828 -143.806591545773 -145.210799742972 -148.250089105456 -151.379680234092 -153.604866017496 -155.405666529265 -157.418935124446 -160.138730661059 -163.254911189792 -165.783959097078 -169.782506116766 -171.071794609793 -173.283721755315 -176.22820785866 -178.936760619443 -180.737788595643 -181.868397567019 -184.285655054501 -187.419801827909 -190.058637367007 -192.188276563391 -193.646703923842 -197.08620686721 -199.396946676248 -200.600550922986 -202.879617077363 -206.908808287219 -209.941803691977 -211.983496615288 -213.090126442613 -215.468318476859 -220.189202102905 -222.758440125888 -224.991531382459 -226.660099758436 -228.423625435685 -230.906637390578 -233.658061253007 -236.308418169417 -237.53518480096 -239.551184261113 -241.610124639443 -244.429990017606 -254.954421483855 -257.576033347541 -259.250427682462 -261.750224958025 -264.811318985546 -1.28538145316042 -7.29454088216265 -10.2041805511926 -16.3609091053799 -19.7696233945297 -21.4762064539231 -24.7026028714509 -26.5664398595199 -28.7055829978854 -31.532366430288 -35.5658055205076 -38.2931368007037 -41.1040163278397 -42.7084774670746 -45.5856114818107 -48.5758373324583 -52.4257458941185 -54.976389150119 -56.5925239156653 -58.8070674206837 -61.3334444771587 -64.5823359009839 -66.9285836822348 -68.2171333662401 -69.9197748080538 -72.6884120249123 -75.3793453845842 -78.9012683832042 -80.4648836085831 -82.1021766893507 -84.6511041496553 -87.7578673833237 -90.6936184115287 -93.1552513972786 -94.2833416516181 -97.27164288071 -98.7266056214276 -100.299980749267 -103.113725638735 -106.403963082249 -108.837758114963 -110.608490470004 -112.423340705706 -114.672387587822 -119.883662524856 -122.670676740417 -124.848161555532 -126.48014777838 -129.470704903715 -133.944568174405 -137.446614064019 -143.246231711083 -144.494430828372 -145.825029149243 -148.890427187832 -152.11525582269 -154.497722595206 -156.256148900033 -158.148794095825 -161.196955270053 -164.376620740375 -166.984215221481 -171.302785426878 -172.600722844241 -174.735674716916 -177.786921964926 -180.482850614711 -182.235428250326 -183.359857502073 -185.836089535915 -188.887276286 -191.501572675669 -193.566003206896 -195.030654718106 -198.174554444502 -200.3523684245 -201.425697459242 -203.931892800123 -207.997633093695 -210.739013140731 -212.804628909835 -213.906698845232 -216.258808960168 -221.21749388364 -224.098080876509 -226.313421053777 -227.997700006546 -229.646293489705 -232.089143179096 -235.443367251471 -237.935195108277 -239.192245902739 -241.094948636787 -243.078764270016 -245.923673328428 -252.433757595794 -255.045831796956 -256.756639802244 -259.476127440785 -262.562925028012 -1.29714246475761 -7.33170670672457 -10.1687709555844 -16.9650581372055 -20.1666979026335 -21.8548659365118 -25.3909526636743 -27.1671490388859 -29.3606498999915 -32.2079351038131 -36.5440347570742 -39.2833264811457 -42.3746653766578 -43.9744802645427 -46.9566946506349 -50.1388682881719 -54.059822917465 -56.6557702116137 -58.4481645005273 -60.7339474230009 -63.177936426404 -66.9811263693915 -69.215965576494 -70.4999920855545 -72.1779205531565 -75.1453724705758 -78.0868647682213 -81.0678946480121 -82.7105650223995 -84.3613890191035 -86.87785848911 -90.0244433009761 -92.747814647578 -95.1278849878085 -96.3096140748709 -99.1419917777999 -100.698697493426 -102.136650453245 -105.021481627518 -108.087170470382 -110.555143083848 -112.452884569539 -114.274290915081 -116.33521689713 -122.130599624786 -124.703936855685 -127.00126211815 -128.61588360309 -131.432530736383 -135.549491332488 -139.096852806143 -144.719785541408 -145.99204566723 -147.496763606824 -150.37460907988 -153.539151821011 -155.757065663201 -157.510312091322 -159.523541481248 -162.305369191792 -165.380590705469 -168.028766954117 -172.273456405153 -173.542148638255 -175.652038626933 -178.549261990124 -181.165754666751 -182.947209294787 -184.089736203342 -186.595877043737 -189.511376508009 -192.196876770363 -194.27613580998 -195.708786055493 -198.881859650794 -201.277577987781 -202.423364291619 -204.931287814316 -209.547049649098 -212.335771205237 -214.317215164531 -215.439204541464 -217.669248938218 -222.226435552008 -224.974640644579 -227.226747905478 -228.8893039936 -230.718591825564 -233.220057284111 -236.397195468027 -238.979179546177 -240.252233746003 -242.231003729169 -244.237113916467 -247.106771948252 -273.803086193354 -276.769626295301 -278.546582892836 -281.22381287028 -284.684529562044 -1.28962491900534 -7.44110714740554 -10.372592808606 -16.5744000958087 -19.6800380292331 -21.3629895995619 -24.6730257160879 -26.5224461858355 -28.7011513065488 -31.1848933741536 -35.0719193197413 -38.0607995255509 -41.029631601236 -42.6708439528862 -45.5405842755989 -48.5782212181539 -52.691449842336 -55.141312678735 -56.9687649721722 -59.1586391821105 -61.6176028746366 -65.1400945666135 -67.5731468112757 -68.8505509978809 -70.5472553496647 -73.6129353624499 -76.2004669792074 -79.4481826561835 -81.3742893203152 -82.985325848634 -85.3623872014931 -88.5315919327482 -91.6156105955823 -94.0401002224981 -95.188442875245 -98.0356535585092 -99.5299764746347 -101.041381245332 -103.721728340919 -106.500490041485 -108.901146151059 -110.808396781349 -112.67521972124 -114.919846413135 -120.482638835927 -123.227008507113 -125.516741954291 -127.203896015916 -129.964834977652 -134.192213550964 -137.973251868929 -145.015805761379 -146.321218883516 -147.724603938798 -150.755283395697 -154.06413487902 -156.395566771177 -158.253450393807 -160.283743458034 -163.21653571134 -166.736525171361 -169.472970839411 -174.176056669837 -175.418409812068 -177.582662314272 -180.599249855586 -183.054909627346 -184.903774079073 -186.060196880466 -188.560122241471 -191.60456916198 -194.276035943733 -196.358465291423 -197.841486713856 -201.230965534001 -203.647103091708 -204.76998141185 -207.33225647035 -211.102050536668 -213.725736851591 -215.603911137883 -216.787475026256 -218.89653855475 -224.014622313027 -226.786120946941 -229.147654610721 -230.818611407073 -232.51072687411 -235.092589201884 -238.424842138539 -240.912420714965 -242.178041349015 -244.038670237212 -246.044422126889 -248.867370925592 -258.972980404136 -261.368694500924 -263.137860475268 -265.685619218051 -268.634082182286 -1.29880810735904 -7.43501994407786 -9.98609649124445 -15.4766241159987 -19.0305290494189 -20.761816538115 -23.9150761266198 -25.7616759068452 -27.9807563588153 -30.8073609055517 -34.7393006659017 -37.4775645320121 -40.6488560203356 -42.2826420539761 -45.1364260536648 -48.7321986084302 -52.6319053774226 -55.1528621131017 -56.7486706757427 -59.0087847737137 -61.3902687078044 -65.0330046819233 -67.3357075210721 -68.599541842354 -70.3243565593829 -73.406317669636 -76.014362318463 -78.9012515212253 -80.4361061139611 -82.2003122597027 -84.6643573716961 -87.8655064886826 -90.5719018217304 -92.9039689508887 -94.0447540657873 -96.8920753798397 -98.2086334415516 -99.6568139837447 -102.3272948488 -105.574312812434 -108.042788513263 -109.872527552612 -111.622913281116 -113.975393260881 -121.710337036251 -124.405472216387 -126.647668177873 -128.325207669363 -131.466111535039 -136.278193076713 -140.049675176269 -146.47163344818 -147.737439309389 -149.262476496377 -152.146134700063 -155.369435367037 -157.762315968924 -159.507101881069 -161.508978139299 -164.454300050403 -167.495359330638 -170.003976411307 -174.641393275577 -175.923665007747 -178.048143457366 -180.999139992979 -183.885535511113 -185.720349917228 -186.839765561738 -189.2562635132 -192.135938941851 -194.740249851495 -196.924209964475 -198.393335043127 -201.849481299642 -204.294027475847 -205.369282657943 -207.678100587465 -212.331900502381 -215.286030454199 -217.311376198358 -218.470248525452 -220.79772727817 -226.189865171252 -228.940408834809 -231.032055681612 -232.686310684514 -234.435016635233 -237.019871704826 -240.388322497568 -242.890778548195 -244.183392301948 -246.240139606833 -248.284063465466 -251.213190716981 -257.756041469104 -260.102699850362 -261.835175457185 -264.426373428366 -267.592206290793 -1.30388235105519 -7.22017083154242 -9.79885654993432 -16.3033756564902 -19.5403882331409 -21.2780209710599 -24.2144234997933 -26.1297303876082 -28.3719253060039 -31.2088239851679 -35.6229634555833 -38.4476393163162 -41.7484617844238 -43.3164154827524 -46.1037736805895 -49.2494604181113 -53.0483309207118 -55.7059997666522 -57.2369177413166 -59.5609273708176 -62.3583968390923 -65.6070703357443 -67.7910271740777 -69.1011652082276 -70.8325848384785 -74.0142878669445 -76.7631092640042 -79.716740120295 -81.2089333953502 -82.8743692483479 -85.2875448867753 -88.3291577500174 -91.0523590567096 -93.3824003672044 -94.5052215356927 -97.2892584643014 -98.6047870036052 -100.088884513858 -102.916603790906 -105.8134924356 -108.135968798152 -110.002894267219 -111.823867785742 -114.036307554399 -119.628762623604 -122.285680188047 -124.491579129712 -126.19283463294 -129.148529511753 -132.595950755724 -136.142157553655 -141.757053852849 -143.02341723412 -144.474233564698 -147.56326217095 -150.511162859365 -152.681538542757 -154.499906059477 -156.473262681383 -159.380411155084 -162.495854076981 -165.046880291484 -169.291638362451 -170.592411451752 -172.80644192614 -175.752452645277 -178.495860887412 -180.278377917817 -181.418363781811 -184.116142109913 -186.974751849568 -189.672089375829 -191.719332407467 -193.17290853722 -196.412852162787 -198.891406844196 -200.013992350141 -202.31308388229 -206.854122458125 -209.592048438201 -211.49818082942 -212.647492722971 -214.952021018555 -219.954671156072 -222.694057675536 -224.88493278501 -226.567678543097 -228.343361841908 -230.901774672692 -233.938646517025 -236.552841012454 -237.79344329749 -239.81255587345 -241.836285923695 -244.561300106774 -279.436389780539 -282.076401203005 -283.794008596402 -286.437459879801 -289.727389429241 -1.29893585864778 -7.38698563237529 -10.395636430876 -16.9512043044711 -20.3195852974416 -22.0398174729928 -25.4536517786982 -27.357525425703 -29.5905112544862 -32.4891220262465 -36.5660047556864 -39.6079095256664 -42.5342337032309 -44.0989561659383 -46.6625317415825 -50.0428535596704 -53.990734676715 -56.5198402545862 -58.4430800440469 -60.6558412954959 -63.3681822666936 -66.799669647876 -69.0873891295343 -70.4137441674402 -72.168438846966 -75.2538202318671 -77.4185955713325 -80.5483314767174 -82.2221997385892 -83.9117972640828 -86.3285064599073 -89.9777035138001 -92.5993169597302 -95.042465621782 -96.1450230849123 -99.1181760002663 -100.472318176881 -102.043480928646 -104.731775078535 -107.394272950353 -109.96737788117 -111.782257738956 -113.548987985348 -115.73158517909 -121.206332869113 -124.10710019676 -126.462422702421 -128.153498799967 -130.979343981786 -134.737209926245 -138.137763021699 -143.775618003837 -145.022091734753 -146.433046418196 -149.539831627725 -152.786834366907 -155.134425938345 -156.857062306969 -158.947158967516 -161.756329892205 -165.080094349181 -167.731932771653 -172.75472342877 -174.020261791547 -176.244388735469 -179.102721941647 -181.805073936484 -183.494113435318 -184.650361430605 -187.210757908189 -190.193806434793 -192.871105240215 -194.927165080287 -196.366677566685 -199.781563593973 -202.182357202005 -203.287068808454 -205.628679972639 -210.082346047042 -212.989266991436 -214.925196856445 -216.083333574839 -218.278435436197 -222.577213398447 -225.428706914365 -227.609058925366 -229.353768621418 -231.243431774648 -233.697283185716 -236.997001227279 -239.621784590316 -240.89678215803 -242.90236545029 -244.864735705644 -247.810100001881 -258.901273921621 -261.415430184357 -263.141106152712 -265.810714184416 -268.749791672501 -1.30222266371081 -7.31042754953683 -9.93293923435388 -15.4416678843233 -19.0617447886989 -20.7258216278257 -23.8601538879059 -25.892522130672 -28.0712350749092 -31.0634820707046 -35.4838311748912 -38.3270790589086 -41.2679457480411 -42.8838285177134 -45.6657789177469 -48.8895736801575 -52.617346866832 -54.9213036863593 -56.5923002760998 -58.8652618035556 -61.2889363781071 -64.5256064937011 -66.8085309925947 -68.0898035526423 -69.788593601042 -72.8855751205099 -75.6977168830198 -78.8846819618036 -80.4228699455215 -82.0956957174269 -84.6320768127303 -87.7554180488567 -90.7774532712625 -93.1087290859269 -94.2665748158782 -97.3646763767883 -98.7699792615682 -100.309793796372 -103.133883261974 -106.516146122407 -108.935710762079 -110.726655990418 -112.516560302336 -114.991057901874 -121.289205757392 -123.851915823421 -126.063465204691 -127.717623427693 -130.65448501259 -134.52528989831 -138.159996609777 -145.766668389366 -147.028143077381 -148.586567559389 -151.686766987691 -154.946299700882 -157.284905619863 -159.087625558611 -161.13065268553 -163.852797243761 -167.238945807869 -169.745473964114 -173.500143005814 -174.765627770329 -176.973321693192 -179.774531402834 -182.520936845005 -184.294952413193 -185.436671463428 -187.88073767503 -190.75950125514 -193.31138947192 -195.331895784047 -196.817983919709 -200.272465858799 -202.511863324108 -203.617643097684 -206.037462151975 -210.198792242546 -212.889799111446 -214.734003542747 -215.839729153419 -218.135406559875 -223.422569358858 -226.314226474202 -228.597141675774 -230.282970575626 -232.078885394857 -234.635174168494 -238.031082854756 -240.517806405988 -241.772406951935 -243.703170109431 -245.602350874124 -248.586132609648 -267.031539590461 -269.87488783395 -271.591288047366 -274.221508142308 -277.431256790944 -1.29624392086516 -7.20248702125179 -9.74212552033836 -16.0386858662789 -19.4698865759231 -21.1441753878289 -24.7673555644038 -26.6442378265307 -28.830373546112 -31.644965750014 -36.0916090210763 -38.9948296730749 -41.8966344750799 -43.499882610576 -46.3827749470701 -49.341245162932 -53.009748341029 -55.5192737543911 -57.3730075021065 -59.5696832803429 -62.2580761174819 -65.3441025005137 -67.7088244129959 -69.0391854588678 -70.6762298662407 -73.7608874545035 -76.4444473217556 -79.609693161378 -81.4310559939429 -83.0838633501521 -85.6858646020796 -89.0576424911989 -92.0602519610858 -94.5370986341276 -95.6741096350939 -98.3646089948603 -99.7146382736041 -101.111337407512 -104.094400326547 -107.068456504967 -109.446037548902 -111.335870451006 -113.106058240117 -115.413953026491 -121.280318261896 -123.828024242341 -126.131282683936 -127.827862034282 -130.754737434315 -135.05361213354 -138.388241135954 -145.510155600245 -146.779657469581 -148.352840544792 -151.118367086739 -154.133569339491 -156.43651641363 -158.232915838788 -160.313898857941 -163.032340743254 -165.907009651504 -168.587693418493 -172.64519225916 -173.91256266853 -176.184524553761 -179.548608865481 -182.241603229631 -183.936612089766 -185.098997819316 -187.628203288668 -190.848657984365 -193.388179852834 -195.510841153269 -196.950347052167 -200.592919815402 -203.078149595918 -204.212965527425 -206.782605289796 -211.035669906482 -213.840313488049 -215.773224326078 -216.889979154105 -219.164139107731 -224.797336415054 -227.481490573164 -229.88663208719 -231.536826905814 -233.353591723929 -235.859781144916 -239.145020559341 -241.572354475739 -242.833282841213 -244.910012640533 -246.956887602255 -249.771730695777 -259.362720796814 -261.893506449592 -263.656376546981 -266.358660615247 -269.73785534368 -1.28831498398698 -7.48439129001573 -10.0080045026147 -16.6218826034104 -20.0165409437013 -21.7442833575688 -25.1463401297401 -26.9859304210499 -29.2119955144454 -32.1309115109803 -36.5115260865106 -39.4786268110426 -42.5784872603556 -44.1657347134685 -47.0319483365449 -50.2250087542165 -54.0723828047309 -56.6613876055153 -58.5566255441108 -60.8236124309756 -63.4119646148484 -66.7658418014334 -68.9289007731291 -70.2681125659219 -71.9520096260689 -74.8740348724209 -77.3153765109154 -80.56498136074 -82.381512842186 -84.1402707635475 -86.6630894091698 -90.0144190314753 -92.986915373901 -95.4046089566691 -96.544550641128 -99.3958803491926 -100.927939120152 -102.570157294788 -105.348492475522 -108.197145150661 -110.585659596071 -112.532016922671 -114.338370639007 -116.760922676018 -122.449880832415 -125.263989349666 -127.416355426286 -129.055099179735 -132.001591699763 -135.677834571614 -138.955231326016 -145.192228583234 -146.470183036067 -147.976003476488 -150.796521603271 -153.83051035181 -156.135248100532 -157.971175481657 -159.988853486439 -162.85939518038 -165.899386358865 -168.334541669564 -172.750281609607 -174.03126448644 -176.172278921127 -178.986103936669 -181.914729127373 -183.640693374891 -184.799338234765 -187.333618456107 -190.125626333657 -192.75922578815 -194.859128929913 -196.328346499714 -199.628668228304 -202.037759839243 -203.204629069384 -205.66849667141 -209.92618911041 -212.907557144352 -214.841453905812 -216.003879546818 -218.288657907023 -224.535888996104 -227.608258012943 -230.059050471878 -231.712450352596 -233.643586135678 -236.191106313802 -239.224194776464 -241.698547300049 -242.961651179688 -245.010221602049 -246.944300727344 -249.692632615269 -276.278275245346 -279.014808805769 -280.754377306594 -283.596461684903 -286.52181067066 -1.29056883283896 -7.93003116798646 -10.2836796791975 -16.3820932620065 -20.0114344855333 -21.7078440959135 -25.1379057104169 -27.0091058713713 -29.1934602356055 -31.9097570049859 -35.6121356692806 -38.516150871605 -41.7650156640608 -43.3898553686412 -46.0642013572674 -49.6738384708142 -53.8348068811119 -56.2513273141625 -58.0510196000263 -60.4276543614958 -62.8501176913128 -66.1239520373503 -68.3506139815899 -69.6479029143185 -71.415120074634 -74.2417592295842 -77.0186081242164 -80.3371500110388 -82.0950555481492 -83.811116325151 -86.4291005678425 -89.6514504290631 -92.4900773625841 -94.8385417217425 -95.9946838901709 -98.7960174736615 -100.32748707096 -101.861425359703 -104.815206181598 -107.602778915356 -110.060383259085 -111.823356380592 -113.589669606218 -115.886482539777 -121.48496068363 -124.267583576906 -126.579014125148 -128.272502444377 -131.133957682343 -135.018380514864 -138.979517528615 -144.956726119937 -146.219495874294 -147.682272686995 -150.566005394146 -153.698612754963 -156.014128266773 -157.825036699779 -159.798411949265 -162.611171152915 -165.810081464255 -168.438174709855 -172.231347012786 -173.526519204507 -175.86152531813 -179.286959605292 -182.027424546137 -183.786768882818 -184.954142468354 -187.2678085171 -190.126798730179 -192.69531572208 -194.737884915884 -196.289942977953 -199.743773261658 -202.06323909465 -203.206584167779 -205.662263976428 -210.142834329519 -212.826093594243 -214.7361719101 -215.888653319279 -218.134508295896 -222.905621662225 -225.542275809152 -227.81676034318 -229.450861173366 -231.150971551389 -233.896880327806 -237.465556994385 -240.005437619604 -241.227869511819 -243.085193803386 -244.894528294501 -247.783481851621 -257.493419978289 -259.89352524472 -261.590537225758 -264.167798513789 -267.232614564533 -1.30296969181175 -7.34813971593212 -9.97127291766438 -15.4924041182355 -18.8030499758265 -20.5198108206616 -23.7053680987825 -25.533185712203 -27.7537962115839 -30.7712766300555 -34.7529353970604 -37.468188892462 -40.3842989094263 -42.0239831115688 -44.8450426179786 -48.3504824756219 -52.3656155351542 -54.8382637682291 -56.7572361064467 -59.0563862627554 -61.556134642515 -64.5958493538956 -66.8274948584766 -68.131431891789 -69.8926521199294 -73.045245369823 -75.8493088703919 -78.9452661389105 -80.7615116012414 -82.4727824574574 -84.9805710444336 -88.1532068825359 -91.0357059628972 -93.4694493104663 -94.5681743331664 -97.4827712251946 -99.0237992575168 -100.435983618917 -103.309359932815 -106.308523319601 -108.610073778396 -110.447140255269 -112.238679880832 -114.440183516019 -119.308285587067 -121.902793620373 -124.133907070604 -125.842790882816 -128.641058582937 -132.229724128424 -135.67144422169 -141.640826197008 -142.896452750953 -144.367027958747 -147.431835909236 -150.415955479451 -152.61493589139 -154.403007149065 -156.395045910998 -159.205637673245 -162.145827650856 -164.755965723959 -169.397053631325 -170.679507923773 -172.904384443429 -175.972958224881 -178.748047522068 -180.496132737377 -181.64638461849 -184.098601750055 -187.154009270562 -189.711819864717 -191.830625029783 -193.291024331253 -196.954896029544 -199.157613226744 -200.333359029235 -202.740419002624 -206.804157009139 -210.037219442506 -211.882609868815 -212.993379489447 -215.311679114162 -220.748232927139 -223.537693356594 -225.661979092441 -227.388046533723 -229.138163984678 -231.920338930155 -235.318254303814 -237.827522071034 -239.05355766089 -240.973940492102 -242.96285896283 -245.983386910091 -252.784048546278 -255.252094493453 -256.958316512991 -259.57391855291 -262.726703218674 -1.27875980617565 -7.1336266535806 -9.93918625404958 -26.9542211203765 -30.2999310994024 -32.0135622648661 -35.4492104789069 -37.2589274428532 -39.4263334771154 -42.1890706502075 -46.5797980372078 -49.3352419346625 -52.2221337588922 -53.7580269977487 -56.7731159144092 -60.1114209193824 -63.9820472528847 -66.5047851718175 -68.0714255882646 -70.3708361798383 -72.8222724193969 -76.1544376648489 -78.27932493485 -79.5711362463818 -81.2424139193213 -84.3256626495573 -87.5786232289634 -90.9558609299172 -92.6201231928044 -94.2198633332109 -96.8060690184436 -100.255581509974 -103.268514725016 -105.62223304894 -106.730618442267 -109.746410278411 -111.331305867097 -112.874429371189 -115.6139947354 -118.445430737522 -120.844344264271 -122.700602574478 -124.526481358493 -126.877150362065 -132.458238604123 -135.017146173801 -137.162920607763 -138.827261919762 -141.800903575242 -145.98450415465 -149.337689160383 -158.732133734808 -159.931277628451 -161.473864665781 -164.22283447017 -167.510485635481 -169.910011763703 -171.714561527113 -173.741775564112 -176.633808654383 -179.835298508658 -182.442304076438 -186.920844761526 -188.180264547607 -190.273863582766 -193.139596672118 -195.717682617042 -197.524739009396 -198.675887269882 -201.146580025034 -203.970531324591 -206.768439522771 -208.887233163445 -210.381598994081 -213.920159560212 -216.223596502294 -217.365481728801 -219.881485353257 -223.89955474055 -226.714970270196 -228.626654084661 -229.737442178582 -231.937567018193 -236.951334358691 -239.672975217296 -241.881523273356 -243.542447930256 -245.317869263934 -247.99561044206 -251.007029237647 -253.569072874511 -254.825532202221 -256.704744080724 -258.667624739586 -261.51736390119 -268.107434742725 -270.511888496183 -272.28499690666 -275.332280889913 -278.369732318906 -1.29587132651447 -7.61541239832789 -10.07185983841 -16.7474620572616 -19.9223005673362 -21.6504368745999 -24.8540601963562 -26.7579558664084 -28.9402652792472 -31.6621875237082 -35.781031777696 -38.5602435433978 -41.4147578563251 -43.0538766277428 -45.7071248770582 -49.0398881110233 -53.3554533891419 -56.0591462401496 -57.7032990617995 -59.9956228936399 -62.4405921869063 -65.8795048931223 -68.1227382205805 -69.3970901350657 -71.1094440991626 -74.2560847135958 -76.6846843501133 -80.036504135054 -81.7741577900292 -83.6116964920099 -86.0363596455826 -89.0961051683559 -92.0591778254409 -94.529513161195 -95.6786204795637 -98.5020841955402 -99.8096658782949 -101.341666978808 -104.055718329351 -107.349580278834 -109.801307560478 -111.587501676391 -113.321326204234 -115.551354603741 -122.297348812292 -124.802762457106 -126.958987484015 -128.609175089851 -131.554526336164 -135.288197754581 -139.013840586881 -148.342179964011 -149.603609811756 -151.034291016476 -154.37002475185 -157.454975588005 -159.791271275553 -161.551594237648 -163.639109857054 -166.438955348056 -169.57791532181 -172.155882083355 -176.309455660089 -177.583604440116 -179.623415236484 -182.595594158774 -185.317635637659 -187.198189305265 -188.345855573522 -191.022864901589 -194.232341663777 -196.765165804788 -198.74399034422 -200.194398260708 -203.705761698477 -206.121077294875 -207.312876213016 -209.766211608515 -213.876488345471 -216.702348621104 -218.591345909328 -219.728564620118 -222.310020660845 -227.313884830274 -229.849939147503 -232.093488292052 -233.760435560026 -235.526468497563 -238.06166445872 -241.292320732023 -243.925756622696 -245.169741318568 -247.187788859909 -249.239988692605 -252.035540486092 -262.884787758146 -265.433404071894 -267.197468123478 -270.224452357801 -273.759484973779 -1.29564908709628 -7.1556041052385 -9.90731921250708 -15.1879697935889 -18.7956550060549 -20.4628205989783 -23.7847688575636 -25.6258110970509 -27.7835925847914 -30.6082666812724 -34.9332289739427 -37.7459315474304 -40.6583373651332 -42.2454020378072 -45.0240794687208 -48.4590712065879 -52.4569549664391 -55.1839667365106 -57.0362786822645 -59.3050564853304 -61.7978734811087 -65.3247862804997 -67.6551478791411 -68.944618891517 -70.6566894938935 -73.45162002451 -76.155037302454 -79.3120237299713 -80.9435272306614 -82.5623851666054 -85.0556167840769 -88.2664090086689 -91.0227991886818 -93.325350852293 -94.4888758291073 -97.2849239147131 -98.744769523438 -100.237972867891 -103.053541613527 -106.242511718748 -108.696199083363 -110.529427159518 -112.398607712217 -114.654761809219 -120.978921626127 -123.516831740979 -125.845349624746 -127.515203416065 -130.154074816804 -133.832917645498 -137.400436448739 -143.994672925521 -145.236563706809 -146.801951703524 -149.792981404695 -152.919479976657 -155.276527251214 -157.036892617115 -158.963852476134 -161.749307669779 -164.897342054588 -167.343283214578 -171.395185674328 -172.683424625027 -174.79167630926 -177.876068813476 -180.586390835279 -182.390942411787 -183.54469801322 -186.017940685283 -188.979037921568 -191.709410669479 -193.850178272489 -195.318408659579 -198.749833405432 -201.232106597439 -202.390276489793 -204.645940972594 -209.038159673526 -211.945940333482 -213.947036718027 -215.051369570031 -217.265415556896 -222.345302969764 -225.113240859394 -227.398443147451 -229.004605664054 -230.653858511261 -233.116635528186 -236.407381493371 -239.109198167462 -240.440198338247 -242.287283029021 -244.328649452077 -247.348225811861 -266.119108508989 -268.712253631883 -270.445305885801 -273.316155540539 -276.537771499365 -1.30501146163478 -8.02944985903327 -11.0782181818507 -16.3886015492829 -20.0481238371057 -21.745607392431 -25.1608711621666 -27.0347610159439 -29.1546925678319 -32.0678190390162 -36.2367331605117 -39.0622385855027 -42.1186040103417 -43.6774255357755 -46.4464731508366 -49.7784836525802 -53.5527770020338 -55.9984410065539 -57.7128402884857 -60.0300524270219 -62.5502283496369 -65.6629697961122 -67.9223369110756 -69.2711550542709 -71.0577279690962 -73.8838646844068 -76.4293661814482 -79.7339492900822 -81.5688910259401 -83.3156381912849 -85.9638578030215 -89.1680929820345 -92.0346062789252 -94.3493767691224 -95.5103780667292 -98.3702957763119 -99.6675160712752 -101.249408010145 -103.907793555495 -106.883291865026 -109.269143808178 -111.146001457061 -112.955229669787 -115.170240451716 -120.79806336362 -123.672194766862 -125.922364620941 -127.602713921858 -130.310882497854 -134.060333162592 -137.590317127869 -145.870424171794 -147.110279115311 -148.701409891376 -151.558624511698 -154.713144516462 -156.964864995335 -158.712434847647 -160.752631377235 -163.75052534952 -166.782035065473 -169.369129805254 -173.504944750363 -174.788789816009 -176.970201805362 -179.759487885243 -182.348279829524 -184.196999463577 -185.356468804111 -187.87749449661 -190.823220325826 -193.437164552528 -195.486620043243 -196.987276189565 -200.139998887433 -202.494563076465 -203.598064329279 -205.869282343062 -209.923513313404 -213.002295493233 -214.926701280303 -216.045543422695 -218.491594159452 -223.969906842626 -226.680415625596 -229.049306704962 -230.715366217449 -232.502178392351 -235.036173192954 -238.773447420392 -241.374491123428 -242.626588251543 -244.550057067617 -246.538829215029 -249.522336623811 -256.291550744055 -258.831643702812 -260.596070449075 -263.150211544758 -266.424439417521 -1.28596703718691 -7.30710644721814 -9.81262913341817 -15.5914577843165 -19.0102271311866 -20.7415841351188 -24.230660520039 -26.1730485942757 -28.308951392091 -31.1418325925443 -35.4412194854573 -38.2653062481228 -41.2158975151166 -42.7943177358699 -45.5422718222808 -48.8790232810004 -52.7746892197182 -55.4109659516005 -57.0745626217718 -59.3902626760203 -61.7661635159649 -65.0542531142947 -67.3693736062821 -68.6686727126029 -70.4425043279354 -73.4010437098443 -75.6269150253887 -78.8587723829501 -80.4348340880514 -82.1087748644241 -84.683287013606 -88.1421629524619 -90.890301524142 -93.4206246925152 -94.5607059610819 -97.5014873449461 -98.8785854938722 -100.408945941177 -103.164737919943 -106.383357682254 -108.876950602445 -110.78168041218 -112.589957963975 -114.971153622891 -120.154446926226 -122.65258889523 -124.996668100388 -126.649042476985 -129.337479192357 -133.170987534775 -136.831385020178 -145.970589031121 -147.205767175689 -148.688796652915 -151.653842140678 -154.78235702941 -157.178994923752 -159.041864857991 -161.011552905519 -163.965456569468 -167.480958313631 -170.092387597625 -174.199299435893 -175.482355072808 -177.707254994555 -180.60460736 -183.321939570377 -185.109921715276 -186.252751772381 -188.808461019125 -191.77290906683 -194.440464618383 -196.4975388479 -197.99427740479 -201.225545803615 -203.601000956815 -204.760230324466 -207.061744466398 -211.332764518724 -214.036990729961 -216.140841661783 -217.298798877996 -219.538021557819 -225.044327999428 -227.903639497545 -230.16907456136 -231.847812813375 -233.663644303974 -236.18618971665 -239.192166379102 -241.764364336151 -243.030111828452 -244.974677967995 -247.023555074871 -250.021265413766 -256.492318322504 -258.978850515021 -260.70834936024 -263.33859203086 -266.50112898836 -1.29741559790289 -7.67521039485417 -10.4733040424668 -17.4845938548708 -20.8153000409215 -22.5221538559352 -26.3198461603092 -28.1351647611455 -30.382906184275 -33.2395949248379 -37.2900456731356 -39.9655359461725 -42.8874702414929 -44.5151103581455 -47.2481543166466 -50.7150784013393 -54.8655564739294 -57.266516069032 -58.804479820459 -61.050907033678 -63.4463440235432 -66.471472572464 -68.8644377788062 -70.1497148910491 -71.8038927214044 -74.7327674174218 -77.6061459729371 -81.2201083628794 -83.0807382316797 -84.7909454950284 -87.4247977038088 -90.4229053751211 -93.1708369993538 -95.535467756229 -96.7220131869331 -99.7901345418148 -101.286029967837 -102.817901071332 -105.980629248445 -108.833959288688 -111.197624652574 -113.045757991031 -114.80724392047 -117.020493952397 -125.87327396541 -128.573501155632 -130.845532877293 -132.503425217785 -135.310106198149 -139.05616004335 -142.837679730942 -149.810426160514 -151.067373074668 -152.555920984292 -155.653765999955 -158.667183520772 -161.075926293694 -162.911258214607 -164.866878029022 -167.90144462257 -171.168510464496 -173.838888615054 -178.118689658497 -179.42590685307 -181.712431503099 -184.825710062546 -187.49356972607 -189.267014938238 -190.422926584227 -193.023135865094 -196.165755290294 -198.735951359077 -200.752333662765 -202.213746576304 -205.52285473417 -207.880261488684 -208.970970068466 -211.37520325891 -216.28445977094 -219.317331678683 -221.17284234588 -222.274370986442 -224.681784039563 -229.323636687133 -232.177660028951 -234.457687394576 -236.15851618813 -237.981051845359 -240.532986756616 -243.854722742029 -246.362366622989 -247.58710158202 -249.491820965977 -251.365618108106 -254.309448902238 -260.729357256722 -263.37953818281 -265.122473785218 -267.929583910292 -270.953172530088 -1.30253927602624 -7.59118192294295 -10.6879508578261 -19.9052231758872 -23.1162805895379 -24.8418139064279 -28.1314213900879 -29.9506701220867 -32.1167778537867 -34.7263668700244 -38.7240310322146 -41.3527552402023 -44.3940078487432 -45.9983803952872 -48.723882230351 -51.9241757430976 -56.2307997622231 -58.6499006242682 -60.414200567996 -62.6974125142001 -65.1596623955087 -68.4093432846507 -70.6619546012212 -71.9865651996897 -73.6775420130414 -76.6718376075819 -79.3508756852997 -82.3682759898208 -83.9593410108107 -85.6226481040318 -88.1506612366498 -91.5743979460868 -94.60821177455 -96.9251932761734 -98.0461452128647 -100.936986743106 -102.459824875548 -103.99246555801 -106.720371782299 -109.436077027191 -111.966844073625 -113.855060774993 -115.66640600722 -117.908294165161 -123.94057358806 -126.684203880971 -128.928740081589 -130.565413985831 -133.422817622502 -137.701793478657 -141.386451871023 -147.610204964153 -148.855948707357 -150.365668502455 -153.350843270634 -156.550868746753 -158.971333929156 -160.834113941133 -162.909216669924 -165.865522318492 -168.874144592344 -171.434603634192 -175.552919074462 -176.846361127256 -179.058867722661 -182.066145222823 -184.767229938956 -186.558989661831 -187.717897015358 -190.324723893688 -193.185120293396 -195.781153525812 -197.842400870226 -199.319195145865 -202.757795887084 -205.103287310779 -206.189309615954 -208.596062600088 -212.801188865316 -215.621569103038 -217.559959822358 -218.653138456638 -221.026246345622 -226.230018273042 -228.912642001688 -231.155299002361 -232.772210914373 -234.37020935171 -236.753537161818 -239.909243871163 -242.462436064948 -243.70974193543 -245.734867749725 -247.741389266005 -250.868222953085 -274.525801038389 -277.21172826769 -278.894040804226 -281.493998834917 -284.910245416951 -1.30881266057273 -7.25244261229586 -9.5213450129403 -15.8292229425881 -19.2139541244449 -20.8986744212056 -23.9653912629512 -25.8711964953846 -28.0760083393889 -30.8785753075369 -34.974962384845 -37.7679109431899 -40.8324391968047 -42.457456239492 -45.5080556123529 -48.784605572074 -52.5976495836968 -55.0839558074392 -56.7313757437105 -59.1539342766792 -61.8279558714037 -65.1996756178193 -67.3558557814935 -68.6300909873064 -70.3035954099008 -73.181673886562 -75.5666562242769 -78.5716158684822 -80.2585071566919 -81.8984988211591 -84.3165735064552 -87.624530070418 -90.6131978999159 -92.9366958191588 -94.1144159295434 -96.9530984339074 -98.3842539225748 -99.8519356281079 -102.691527851275 -105.806235608741 -108.360916559678 -110.244261170527 -112.11801383285 -114.247322396874 -121.384353905448 -124.003371678966 -126.334088054511 -128.008484528564 -130.77979179844 -134.983491834462 -138.702088400408 -145.294753151104 -146.516597327522 -148.023485748127 -151.086835309579 -154.462061964705 -156.89058866988 -158.711357160769 -160.706874506723 -163.760944473376 -166.833046437905 -169.386557595732 -173.319332712528 -174.596657238669 -176.731054498866 -179.519205268149 -182.338644805084 -184.116204862553 -185.258396753238 -187.718713378116 -190.818462321772 -193.580447244776 -195.762925805765 -197.23289054735 -200.606962059904 -202.946885816883 -204.113767822346 -206.366385918138 -210.260111212081 -213.040300554513 -215.050876991774 -216.181270798794 -218.701771254929 -224.32350332164 -227.129399367166 -229.430321426411 -231.065209963998 -232.783048386956 -235.516238631741 -238.939893466724 -241.55051677761 -242.786933943778 -244.710104829693 -246.755942736917 -249.819794836849 -257.466047289541 -259.999783971434 -261.751451288444 -264.53369004823 -267.609853448484 -1.28786642214606 -7.45222515025418 -9.93261904763311 -16.0475576507318 -19.4531401234551 -21.2031707828291 -24.1662517698839 -26.1081083191134 -28.2757077742307 -31.5692180901694 -35.4907079095878 -38.0611724437846 -41.2602118756509 -42.8706829311981 -45.6590493138608 -49.3711028309487 -53.3065449109134 -55.8762445983605 -57.4444834761959 -59.663747893205 -62.2440508404634 -65.8522271968266 -68.1700729889076 -69.4837668110544 -71.1661353834803 -73.9897599675719 -76.7837443070117 -79.9135918820762 -81.442265160789 -83.0658049796975 -85.5064531564442 -88.7217642417503 -91.4793278134491 -93.7677558643972 -94.9300128225531 -97.7400862752303 -99.1585619998609 -100.680557884914 -103.330961216068 -106.580991215002 -108.917984852328 -110.71554649692 -112.547255765557 -114.889947276127 -120.201101422769 -122.791258686994 -125.153940323188 -126.820546580363 -129.54970213075 -133.837862134262 -137.753383084851 -144.163880146949 -145.419628855162 -146.924740238484 -149.99425798853 -153.336171295414 -155.860592922404 -157.612471645424 -159.50759299578 -162.481372051329 -165.391714487351 -167.83950115197 -171.929372647048 -173.19563878009 -175.342479285773 -178.553433736859 -181.210387367746 -183.025138666295 -184.159539261901 -186.523794793411 -189.526895004372 -192.364129673878 -194.453814911232 -195.914332345749 -199.346813123629 -201.563447596025 -202.740190859173 -205.30159530044 -209.871557015445 -212.779681149476 -214.621496421453 -215.771520889417 -217.983221695344 -223.014357265324 -225.67517029997 -227.963276209763 -229.647753537604 -231.473648853627 -233.892490049549 -237.073777983991 -239.590219859118 -240.843111807724 -242.82658348905 -244.830434356229 -248.021889053802 -255.040905855537 -257.60260788421 -259.361802195612 -262.264484631732 -265.521851272045 -1.30231895055791 -7.52191621291835 -10.0769110880687 -15.909696011489 -19.2900060645931 -21.0281643819606 -24.1342963662889 -25.9720512685814 -28.2610781365009 -31.095886349704 -35.7169095921178 -38.7055272725045 -41.9405912304009 -43.5538260488405 -46.2866706234928 -49.5501552161788 -53.5287234376882 -56.0606622254483 -57.9184214960157 -60.177888591015 -62.8316557438831 -66.0482163420216 -68.3759360388966 -69.657776860863 -71.3701013751098 -74.6464726585122 -78.2756468242123 -81.2069140143923 -82.6529173932804 -84.3817499480196 -86.8514665717083 -89.9323748270905 -92.8878766633949 -95.1851697381829 -96.3397757742046 -99.2429613194962 -100.645231925769 -102.22567177924 -105.277297674143 -108.205426074095 -110.634007490388 -112.339909901038 -114.130742096709 -116.257074616018 -124.069893286517 -126.596224547588 -128.889708612097 -130.563163370717 -133.246419332916 -137.179125872547 -140.842638673919 -147.219605333518 -148.454171602141 -149.904607615844 -152.747238127443 -155.714340524682 -158.058906120199 -159.789810488793 -161.738806102485 -164.772723636773 -168.537393472395 -171.125911039132 -175.255347708827 -176.549690598485 -178.853706367704 -181.896329919283 -184.630946772337 -186.372457811793 -187.537313227432 -189.985605530026 -192.963335623427 -195.537694777279 -197.618914290965 -199.129544981773 -202.738167355937 -205.063190363157 -206.19359734355 -208.61313094165 -213.046108630668 -215.95487073472 -217.813509262118 -218.90714256887 -221.258263609888 -226.659590223671 -229.450367838786 -231.750614691936 -233.374873257627 -235.109924249532 -237.634740312301 -240.742737927449 -243.255786311035 -244.504015360531 -246.418382876141 -248.424512673349 -251.444252319383 -257.618278552006 -260.173079488694 -261.880761431226 -264.315834709544 -267.486238215585 -1.29781887001237 -7.39383154567045 -10.0712285681793 -20.3319810394291 -23.4610902034678 -25.1635518300047 -28.651673208096 -30.443130111484 -32.6789403011377 -35.4541394583921 -39.6124435077762 -42.3321550378975 -45.2678551400009 -46.8481024724811 -49.5115229738214 -52.7115197910945 -56.5385270039149 -59.0114879977243 -60.9127512133869 -63.319875533237 -65.7766924493251 -69.3355001865227 -71.6468119320499 -72.9150547175934 -74.5635962273339 -77.24059416045 -79.6222077691881 -82.8327297587245 -84.3517485356039 -86.0174843559993 -88.5659274847449 -91.7343003530687 -94.4486967423006 -96.7281962992583 -97.8556743120415 -100.704640081938 -102.265007937719 -103.838298295867 -106.730562884002 -109.585805233786 -112.11140472538 -113.919512148076 -115.740989657977 -117.958747221707 -126.556475595407 -129.32210539651 -131.706721805734 -133.46006329241 -136.285024170417 -140.868920157427 -144.226716079978 -149.93489504037 -151.150674893196 -152.543791851027 -155.465697775804 -158.814884059171 -161.169306538816 -162.940988517656 -164.893525580063 -167.770066463219 -170.960653480337 -173.685147236583 -177.800098139041 -179.095312564308 -181.330198738618 -183.898911984236 -186.600937429477 -188.428724039691 -189.577157796117 -192.119265214654 -195.121603626867 -197.861441445373 -199.880664170226 -201.389971964659 -204.47556627684 -206.95297202819 -208.110373455477 -210.572638246158 -214.734276067885 -217.543856095207 -219.521667751523 -220.664388877841 -222.879014997946 -227.478854173089 -229.981282785711 -232.160340719824 -233.847370476986 -235.644546129004 -238.281930218705 -241.564731840097 -244.125282882781 -245.425544171969 -247.481804188735 -249.452323513981 -252.498808223384 -258.9790472148 -261.348328546763 -263.070688596758 -265.754909404714 -268.737473384612 -1.28845701845802 -7.57245044615032 -9.77007339487767 -17.9705005726549 -20.9855792491181 -22.7047695049347 -25.8667511724327 -27.8026318685598 -29.9103390350532 -32.8033447328451 -37.0318983126948 -39.826954881433 -42.899897890958 -44.4651449334043 -47.1316452003657 -50.3457227075309 -54.236448098878 -56.7189835993777 -58.4371695108121 -60.6297205561005 -62.9304024403691 -66.4470682161925 -68.7415846549896 -70.0328192535007 -71.8331653453279 -74.7848630344797 -77.0732408197526 -79.9559071311044 -81.6915690435972 -83.4072850522933 -85.8650078227356 -88.86276957004 -91.6387949092087 -94.1374445481678 -95.3042450289653 -98.2039132449564 -99.6432769644764 -101.108590217466 -104.104488967931 -107.088753890084 -109.492566110533 -111.305920981892 -113.123361755658 -115.415429436215 -122.03147497749 -124.78655976264 -127.013200594209 -128.656195120246 -131.576632203345 -135.707952238109 -139.609320660766 -146.156145961841 -147.385803774125 -148.809182469614 -151.592067749913 -154.785564379931 -157.047149597805 -158.902413831118 -160.938767677705 -163.700474519058 -167.166540895565 -169.859787129569 -174.264654990041 -175.560657749258 -177.884583944821 -181.215592119829 -183.942732532588 -185.794012330835 -186.955669607361 -189.435950143031 -192.403082578582 -195.228168237603 -197.364681703975 -198.885416624845 -202.165873910551 -204.647189493897 -205.808850523951 -208.211044002579 -212.190936541111 -214.973899306217 -216.956340457348 -218.093233078632 -220.300159747921 -225.517730975093 -228.1292373593 -230.451528133168 -232.181912722555 -233.957307544688 -236.662580925815 -240.151745737591 -242.475787970716 -243.724941370509 -245.67469630704 -247.560947882516 -250.351569917813 -276.886969227563 -279.80520030157 -281.520163549172 -284.424235857172 -287.501919485358 -1.2913854786529 -7.56983241981712 -10.1456535435593 -16.928957042646 -20.5316314691559 -22.21060127897 -25.278247902317 -27.2275425525129 -29.3779112268006 -32.0262438333404 -36.3520506727792 -39.3183712938214 -42.6021710963877 -44.1680674099681 -46.7611467281717 -50.1564102110201 -54.2256353676905 -56.8054641783075 -58.6830974050794 -61.0005864694266 -63.5423112985844 -67.0494302480142 -69.1978406915845 -70.5055607669071 -72.2384277918023 -75.2827007618612 -78.3036810932561 -81.5744715885824 -83.0103819754764 -84.6535624587945 -87.0756745021511 -90.1951404175324 -93.0115216309688 -95.4961854767151 -96.651498310031 -99.6689604020358 -101.129233216872 -102.607248498167 -105.380124981321 -108.333764818609 -110.926472195134 -112.746887988599 -114.5444141588 -116.676351896552 -122.7281977731 -125.374556128244 -127.75232455805 -129.42178764967 -132.20266866727 -136.643947092418 -140.404858831773 -146.6490775071 -147.923225846769 -149.366238887465 -152.486784446822 -156.10942688121 -158.726212685987 -160.526483701001 -162.429782832648 -165.359763013272 -168.196801215681 -170.627952951876 -174.933081460005 -176.211425111551 -178.363883595709 -181.448389751194 -184.103741107757 -185.825058441514 -186.994240936722 -189.297494139563 -192.405703983817 -194.858816007531 -196.921472736925 -198.373496418668 -201.617023004028 -203.798407490748 -204.892858757965 -207.412063278301 -211.283174424108 -213.970909417191 -215.943699605667 -217.046434720904 -219.375228132323 -224.383278361371 -227.275063467957 -229.505217165166 -231.157788054577 -232.836853616538 -235.434135508444 -238.648109376633 -241.094845950734 -242.359662509673 -244.340267491117 -246.337323703559 -249.468417730635 -256.935149528642 -259.423210278768 -261.196767336479 -264.327871606388 -267.581128359531 -1.31179783412555 -7.91372514782677 -11.6047301174904 -19.8681572771452 -23.1451278289235 -24.850999688286 -27.9808430715666 -29.7661737739532 -31.8545153674655 -34.786906009168 -38.8595991673108 -41.7570731232067 -44.7810230175606 -46.3925602003406 -49.0481290750104 -52.4695395253544 -56.6311722545366 -59.2910813814799 -60.8168851898594 -62.9884614082137 -65.3916515505382 -68.7577538946215 -71.1604524744144 -72.4784464733045 -74.1506603496133 -77.1624402996374 -79.7574148311142 -82.8243494901513 -84.3509656592515 -86.0229688887047 -88.5607672167106 -92.1654968744151 -94.9578123539845 -97.3665045978665 -98.4874247596641 -101.400150194115 -103.015744800561 -104.466919660724 -107.115118847418 -110.415920466205 -112.778569035316 -114.615876454099 -116.353434195475 -118.545540793537 -124.281222318618 -126.922410550525 -129.252162997958 -130.946449134729 -133.81005786197 -138.009413809936 -141.636860230978 -147.766068950892 -149.007124499342 -150.425529665674 -153.346734195703 -156.450788470624 -158.855059200296 -160.664664234285 -162.617412842463 -165.745258475152 -168.82550778949 -171.608200404086 -175.517159438958 -176.790184207802 -179.126709728478 -181.998731957096 -184.843471604935 -186.641564662341 -187.814521756701 -190.373626262785 -193.419620155686 -196.091581334775 -198.174893421183 -199.614507607954 -203.030583225175 -205.383809353367 -206.475409299849 -208.959969553796 -213.339910008967 -216.259657220922 -218.193439384505 -219.2870951004 -221.689488502507 -227.089064329643 -229.995632713737 -232.433578309201 -234.080646336053 -236.003048839085 -238.519966481261 -241.637070450639 -244.036425581464 -245.288773963247 -247.175570812084 -249.300656475593 -252.202530400098 -259.95127982393 -262.453048715855 -264.183272956997 -267.081156577738 -270.40336822828 -1.30620575089122 -7.49575290388418 -9.95525132626083 -17.8237903198159 -21.3276809743911 -23.0907174231797 -26.4682878293884 -28.354703101687 -30.5955729562949 -33.3484410015174 -37.7246931574098 -40.5356061320731 -43.6872090457881 -45.3340687771597 -48.102288998059 -51.5325282659003 -55.528960721088 -57.9951891630468 -59.7723568733348 -61.9852944714816 -64.4900153791459 -67.8546057908221 -70.1629844962411 -71.4648676454686 -73.1858791393876 -76.0066673035766 -78.7744888690859 -82.0913218189204 -83.9358275043049 -85.557958235766 -88.0390618863336 -90.9841910551729 -93.6885600012284 -96.1216175774512 -97.2628348251046 -100.245755414656 -101.587709689427 -103.068430759267 -105.747142590862 -108.556705848854 -110.946140100696 -112.766369926144 -114.637733026977 -116.860461933561 -122.32596307819 -124.978332567193 -127.251653147837 -128.855209604515 -131.650126416877 -135.654035811768 -139.510179149258 -147.38858366588 -148.641363008127 -150.200788943349 -153.10115709741 -156.331430595373 -158.683679925174 -160.460496961789 -162.501778686662 -165.331796853304 -168.483171728876 -171.037945572732 -175.460532352901 -176.721167977138 -178.974828842703 -182.081903851185 -184.833732309323 -186.604176434655 -187.759776464672 -190.330310200915 -193.3668301976 -195.975656862403 -198.103270233074 -199.560049842622 -203.118856826098 -205.402421313959 -206.524742825981 -208.98315318009 -213.245796407594 -216.107402543176 -217.950908528962 -219.06532442905 -221.242783286103 -226.19025596591 -228.977877384926 -231.195014455146 -232.798283472904 -234.416381238012 -237.11538999778 -240.423264508721 -242.775370246443 -243.995691259115 -245.898427007407 -247.911318146687 -250.855265220588 -261.027131581714 -263.743786703312 -265.492126278801 -268.067337946369 -271.383009873691 -1.30417568662259 -7.43117374844471 -10.1103124317339 -16.1461862998968 -19.4691616119863 -21.1951164674516 -24.5461987239246 -26.4050662601208 -28.5978044471233 -31.1822136968617 -35.7398970307106 -38.5393609032377 -41.4625302839226 -43.0675516207545 -45.9349593361211 -49.3442044490201 -53.3273389755021 -55.804610266807 -57.3200799721918 -59.578512808294 -62.0902503936728 -65.4830728543032 -67.8508689378264 -69.1385283990779 -70.8038743672596 -73.739227798166 -76.5478210737939 -79.6373189139501 -81.3021899745937 -83.0479106915997 -85.6396437090407 -89.1369443311745 -92.105470063188 -94.4788731389701 -95.6265248527427 -98.4477001967305 -99.8774591249923 -101.377239950386 -104.130865591624 -107.088700700036 -109.529154529177 -111.365386195905 -113.203747064037 -115.346891366034 -123.686608314732 -126.130444447938 -128.393605108 -130.03560613204 -132.778943525452 -136.771313309711 -140.286841834965 -146.761743568111 -148.078810664341 -149.54764932322 -152.39575469093 -155.638990714864 -157.838148662418 -159.64941570409 -161.51813653464 -164.353338359898 -167.543671772753 -170.193870100877 -174.128027911943 -175.436393721344 -177.791042895489 -180.933357565922 -183.632232205465 -185.398380157958 -186.556692412088 -188.956405567961 -192.081376318501 -194.672635720341 -196.668012976753 -198.154007871204 -201.550752643102 -203.957795318187 -205.117256635235 -207.594856430413 -212.110556045837 -215.253522861779 -217.12080381575 -218.247142583608 -220.511693053579 -225.501880014571 -227.870201127926 -230.202932456494 -231.904396381423 -233.771051393921 -236.235969649764 -239.516299997115 -241.947317492123 -243.217608147509 -245.174633240696 -247.156307541508 -250.015125199978 -258.367374121924 -260.990804161448 -262.703462094399 -265.471565482872 -268.731658732818 -1.29066098680584 -7.30916745817941 -9.92552825868358 -15.0652868375714 -18.6555387728967 -20.3500777338462 -23.6081584910406 -25.4424682200511 -27.5997039144327 -30.3272700300158 -34.4865614166323 -37.5123043767014 -40.5880160921121 -42.183825974404 -45.2514257379318 -48.8264228582417 -52.4775088576821 -55.0693772239468 -56.7480505149639 -58.90207392706 -61.3190332143646 -64.6085758855671 -66.9469333110874 -68.2289394761522 -69.9882119695147 -72.9632080541791 -75.3457072086049 -78.7460394518174 -80.3791031682645 -82.0981188219162 -84.4857881293386 -87.5660456992534 -90.3012943442076 -92.7677618756651 -93.9267273833575 -96.7702530627874 -98.3337146293473 -99.8817898001365 -102.68248691747 -105.79937283244 -108.160897831159 -109.90930263273 -111.640411037237 -113.911645648714 -119.265611972934 -121.994214998718 -124.309483994329 -125.94741271469 -128.653025442687 -132.821907918669 -136.402891756943 -142.253728932515 -143.517731967705 -144.997630116555 -147.871180858374 -151.186740912253 -153.46145804607 -155.225139922562 -157.141432516179 -160.168535558423 -163.322667087251 -165.989592117418 -170.781673774223 -172.054311373103 -174.225137192447 -177.361367916689 -180.253818286963 -182.084666099158 -183.216572102998 -185.68559199349 -188.778275412347 -191.27359877157 -193.353142589729 -194.807239395321 -198.262697337021 -200.615017830953 -201.783363328598 -204.277246597873 -208.624630528482 -211.462578919857 -213.408710080876 -214.532136121281 -217.04559358226 -221.39859600077 -224.232155751646 -226.454144798489 -228.124543352825 -229.836960710746 -232.532069501993 -235.769429913923 -238.208051574087 -239.464979166937 -241.349015986372 -243.214987065652 -246.278671023894 -253.019729250039 -255.485133638922 -257.219255935568 -259.983932220902 -263.270160525365 -1.29774162146757 -7.16246492090572 -9.8388729533214 -17.9740407567544 -21.4786248529887 -23.1415493462975 -26.1140710223419 -27.9955455819847 -30.1793192520868 -33.0549463147631 -37.2522561524724 -40.1333484005008 -43.3388146557799 -44.9257155786832 -47.7626762391887 -51.2966550048838 -54.962452362973 -57.5347516472455 -59.3277452030516 -61.5706160948023 -64.0337865777299 -67.2913849073519 -69.5764638583363 -70.8819638668105 -72.5660327472546 -75.3710751215803 -77.6510546799027 -80.4991719038764 -82.1695062770694 -83.7904332606014 -86.1904205296263 -89.4097038303109 -92.2748154646601 -94.5331649564952 -95.677737884089 -98.6991570180998 -100.148824121709 -101.68197103214 -104.778473553875 -107.758201470364 -110.13884573543 -111.911988595064 -113.747095470774 -115.994246508054 -121.986890737311 -124.739171607236 -126.985769575087 -128.687637120277 -131.717685059217 -135.788653013435 -139.242079738759 -146.912425448492 -148.192474555383 -149.55784440585 -152.698158736936 -155.905768362175 -158.185890479027 -159.972660172025 -161.917642050304 -164.772189514419 -168.064396593459 -170.615238274958 -175.316609080636 -176.578121403893 -178.836312806445 -181.902121199778 -184.604242524546 -186.51249881732 -187.676575445581 -190.069023614747 -193.114916198623 -195.991343130966 -198.082192271791 -199.581523279159 -203.414427801542 -205.655302788402 -206.790529520418 -209.152559155591 -213.599524750932 -216.327903900348 -218.281979695924 -219.438566495369 -221.649275609436 -226.722537036684 -229.418399572684 -231.680166990316 -233.383214706641 -235.15072254734 -237.630147150252 -240.800762484359 -243.47068956869 -244.762082332314 -246.730624837383 -248.714469617928 -251.873746046267 -260.311410140111 -262.630176418842 -264.303988432139 -266.90658184669 -270.002577577354 -1.29156403429119 -7.43868303742187 -10.1294116852136 -24.5529142661398 -27.6636448786402 -29.3710516741566 -32.5795512144583 -34.3677018021022 -36.5516277910718 -39.4487575154702 -43.3589711862817 -46.1707623837257 -49.124993598528 -50.7200495372029 -53.6365980033967 -57.0682608681223 -60.9170231251839 -63.239872698023 -64.9618565282116 -67.276739718749 -69.6137484474697 -72.9521991500541 -75.2630362800678 -76.5794116359594 -78.3020969213698 -81.4114507311228 -83.7756670146276 -86.9344959131571 -88.3149792710695 -89.9897187260184 -92.5366678718842 -95.7494549491362 -98.5990590160636 -101.032782231559 -102.188353951736 -105.009001734494 -106.5749273725 -108.060260820726 -110.90374559917 -113.772557064656 -116.477517292566 -118.282984141329 -120.12298714603 -122.361887228818 -129.580615464256 -132.095346287026 -134.433387747303 -136.058193088463 -138.683775451717 -142.660979392191 -146.197882785763 -153.542831371723 -154.780927185863 -156.273914490574 -159.305125174217 -162.741964294587 -165.158540936814 -166.961113397352 -168.943734377511 -171.915717513546 -175.053796149273 -177.682911792585 -181.997933523037 -183.309305276975 -185.61340678285 -188.455931582807 -191.023096619261 -192.741039608751 -193.908139982022 -196.503556891794 -199.456275693938 -202.117070911106 -204.296918370175 -205.775056711676 -209.284748841951 -211.707619028442 -212.898430215712 -215.312507598765 -219.312905544203 -222.268435138633 -224.145653676686 -225.265701827296 -227.520677811748 -232.250036792065 -235.026010748955 -237.27926644409 -238.92492324484 -240.748886045103 -243.264997832042 -246.365100528542 -248.689506881058 -249.934529220789 -251.832146861348 -253.793800015728 -256.573966188003 -263.357645468526 -266.003379859513 -267.735112361244 -270.49593190538 -273.671382867898 -1.29593137214583 -7.51261521244382 -9.89574032295917 -16.3770872061295 -19.5184795253269 -21.2380855789123 -24.4248352841976 -26.1583408513065 -28.3202584888402 -30.9823934021835 -35.0368192817296 -37.7768210828418 -40.8546240347755 -42.4485129686652 -45.2069636841556 -48.5683662447087 -52.8936548495211 -55.3612415987067 -56.9477411081287 -59.2348552705365 -61.6954554400902 -65.026956778664 -67.413139379396 -68.7154544307127 -70.4269085535307 -73.4644816923832 -75.8122348106472 -78.9805572892896 -80.4010183323054 -82.0174984281085 -84.7065858457407 -87.7044135116481 -90.4695097750823 -92.8346633428108 -93.9832640522313 -96.6994409972385 -98.2649546013345 -99.7495680725285 -102.451651347553 -105.587303403055 -107.931050452773 -109.719137927407 -111.502614191659 -113.730989245122 -119.540365685991 -122.17871476711 -124.445360574853 -126.113183735635 -128.98893422755 -133.568207709425 -137.041052042254 -142.941653006234 -144.246767971146 -145.80147212723 -148.626237672849 -151.800870115257 -154.141993845715 -155.945049827943 -157.90911392357 -161.0367870287 -164.113736542507 -166.731351315961 -170.823993487068 -172.101993884876 -174.288168091714 -177.118554647866 -179.90122077519 -181.616581450123 -182.786879353424 -185.495645256905 -188.372866138198 -191.155709620468 -193.303536693908 -194.751702154937 -198.274570087983 -200.673162529155 -201.835439537594 -204.257529008672 -208.555375408818 -211.41857484499 -213.378342121641 -214.520921341992 -216.895162273438 -222.128719118379 -224.799776897976 -227.10998370204 -228.778182659882 -230.657572459256 -233.25935207876 -236.528676351883 -239.053700733627 -240.277066846562 -242.220360991725 -244.273636499149 -247.453173417018 -259.148499583512 -261.761921666438 -263.470237839527 -266.333996628261 -269.464383034657 -1.29617082244053 -7.43052534189879 -10.6665593035735 -16.688193451493 -20.0081287141042 -21.6909926456976 -25.1225471528225 -26.967875801682 -29.0663357214058 -31.9966242905806 -36.0011335427723 -38.883284586012 -41.8973803328527 -43.4897476564108 -46.2262942320581 -49.8874691554992 -54.1468428386765 -56.6897290859345 -58.2783069251389 -60.4710137763974 -62.9909630338815 -66.1132081489784 -68.3695842843199 -69.6572442374318 -71.3128029696462 -74.3878837576336 -77.5184635066719 -80.7733997718003 -82.5244903245204 -84.1513159500844 -86.7182394090568 -89.9715784351241 -93.0373217601844 -95.4412043961054 -96.6139398768778 -99.4511307971577 -100.818626821414 -102.297235601617 -105.148762809605 -107.891473899913 -110.425560216771 -112.342012247853 -114.186929465427 -116.574859667721 -122.859282373144 -125.501698104865 -127.817640193137 -129.452367587876 -132.264814844805 -136.932649294931 -140.507930275322 -147.284755716764 -148.522369233287 -149.971538093271 -152.766939204809 -155.758433918163 -158.063781502698 -159.903908621448 -161.88313997536 -164.76056775246 -167.976876745561 -170.593893303082 -174.351612945518 -175.648337563571 -177.964184600645 -180.40450056878 -183.178699046739 -184.927325406667 -186.0547688283 -188.490228797058 -191.473938308628 -194.10677293488 -196.108702368326 -197.581433613587 -200.77397561361 -203.021718988283 -204.125936670954 -206.660674800775 -210.918265766812 -213.72713570331 -215.688374532522 -216.826412020208 -219.227071234557 -224.642563458133 -227.461317368488 -229.680354264376 -231.353266691989 -233.035424450709 -235.548305550097 -238.846486008985 -241.320170522725 -242.597202527554 -244.595023159899 -246.648107443966 -249.771203995786 -262.464800884576 -265.035200056694 -266.749266915944 -269.34222566568 -272.575546575643 -1.28753305712665 -7.49074530577034 -10.2407459351815 -16.4886886959891 -19.81796053643 -21.4837570468887 -24.9584290917253 -26.8384499514622 -29.0621341476766 -31.9322922505889 -36.7199241368798 -39.6034895143703 -42.6619917297836 -44.2498221409469 -46.9346136996776 -50.1601518453487 -54.1652337153942 -56.6607321669244 -58.4963792911103 -60.9047349697674 -63.4458286641395 -67.2590376726081 -69.6384824785812 -70.9298752152469 -72.6260830231557 -75.4395918042095 -77.8110239631196 -81.1578971486836 -82.6206949743905 -84.35596539774 -86.926021591811 -90.1010802514993 -93.1033344432106 -95.4585676062235 -96.5830579138344 -99.3254308593383 -100.758408155885 -102.235374815458 -105.129768131639 -107.978219055428 -110.300650919948 -112.172212960737 -113.991036598816 -116.139979177968 -123.026287207798 -125.819053118124 -128.281943322389 -129.990288893938 -132.788681263666 -136.533021305743 -140.382024721938 -146.437121912088 -147.698502700818 -149.130771522856 -151.985075757852 -155.287771559581 -157.594430772563 -159.439066593139 -161.523623915231 -164.537040648701 -167.653734653582 -170.30446583521 -174.820966932058 -176.093129630169 -178.331652788955 -181.507838968554 -184.245237518055 -186.004950311683 -187.172583420295 -189.738332413177 -192.509721750287 -195.107333917504 -197.191417454885 -198.668669965691 -202.037665229749 -204.440961872031 -205.536769198894 -207.842539127534 -212.300444193531 -215.248281326035 -217.276484971406 -218.364714096074 -221.060470506101 -226.325015433657 -229.169806702711 -231.661881596029 -233.295660067772 -235.053315742502 -237.499141059068 -240.511203256739 -242.917536379334 -244.155755079079 -245.93539819735 -247.870235557476 -250.791586121967 -259.09458081687 -261.829716768557 -263.522711573776 -266.051386325385 -269.314311310748 -1.29120184388101 -7.48612182391268 -9.9839327532009 -18.9579789248452 -22.1682204212945 -23.9694195214362 -27.1502420840095 -28.9502222485549 -31.1737975055307 -33.9309631112907 -37.9381495310186 -40.8552696889816 -43.8942544072539 -45.5028459786705 -48.1465751022844 -51.39969974003 -55.3421181923651 -57.9414866740396 -59.3994030031593 -61.5520685915651 -64.3271571738694 -67.8234566434243 -70.1325220331099 -71.4213885562652 -73.0856067263929 -75.7148758926306 -78.7246897527483 -82.3205697671099 -83.7944273572417 -85.457584813107 -87.9367365620812 -90.8700213669951 -93.7467517554218 -96.1629775037903 -97.3021407756082 -100.099776659971 -101.569144140853 -103.031169775208 -105.888502880267 -109.150591101447 -111.41356404952 -113.154712278967 -114.97197821407 -117.379722412168 -125.19834276449 -127.980375349124 -130.349846656114 -131.929768313498 -134.659526543945 -138.876287489296 -142.198420126368 -148.559588571837 -149.804341237877 -151.21426480801 -154.02139022507 -157.032324060558 -159.342936351944 -161.148166754464 -163.224976806719 -166.162261831757 -169.345301962213 -171.997448264224 -176.285267198252 -177.550651073494 -179.639511183485 -182.407458047665 -185.076184086776 -186.966754126525 -188.11401743379 -190.724036654757 -193.695257067982 -195.999377126518 -197.995306867833 -199.475116332653 -203.076721028237 -205.426706603089 -206.586302057177 -209.107749952012 -213.238584334133 -216.263111662908 -218.205411547188 -219.341962789381 -221.631077653565 -226.514673918454 -229.182639541914 -231.511163416354 -233.128995404193 -234.91098264448 -237.546992698222 -240.697043752003 -243.31734535522 -244.581386001958 -246.495729164082 -248.564243899984 -251.304603065706 -258.365218992222 -260.879094830512 -262.627081962928 -265.269054358656 -268.24119300914 -1.30621806615794 -7.53465792713627 -10.0186413400468 -19.1651487381854 -22.2421018079188 -23.9982719665662 -27.3490299450211 -29.1440778808223 -31.4124214005138 -34.1032509127179 -38.5973992678129 -41.5229444611531 -44.3628124205728 -45.9329416319032 -48.5403860245011 -52.0819032037773 -55.9448256662168 -58.3742094243537 -60.0246277689095 -62.2814404168772 -64.9366117247897 -67.905345101615 -70.2045486410213 -71.5077092480807 -73.2629416102105 -76.1019177206318 -78.6332182809039 -81.7486116460241 -83.3075437722594 -85.0202829484665 -87.4443857539177 -90.8728793437695 -93.7427358388971 -96.2023321568811 -97.3447570085529 -100.02230631524 -101.449430794428 -102.990120066873 -105.884528247894 -108.88087936327 -111.332190020094 -113.100387479038 -114.911121749219 -117.050993543415 -122.642283398125 -125.422353589528 -127.764816834498 -129.38828653237 -132.095920684241 -135.982070741976 -139.521241626268 -147.957823405949 -149.247054352714 -150.773134216023 -153.803145471088 -156.668673418641 -158.882834044202 -160.652656616551 -162.673553556945 -165.524355888697 -168.915838062399 -171.563142428513 -175.547791303753 -176.847239545308 -179.337217221047 -182.189681128129 -184.876277974622 -186.781245532965 -187.959444510737 -190.44803015719 -193.517725806271 -196.187779050149 -198.279505172093 -199.746882506472 -203.145421662938 -205.492541098928 -206.613855445502 -209.130827400264 -213.83960275944 -216.718369312137 -218.844501024119 -219.934639548439 -222.339525503301 -229.068980527274 -231.733662857593 -233.952331582734 -235.627436452946 -237.312340296551 -240.007107676185 -243.244257961388 -245.960155580027 -247.248274658581 -249.300313066652 -251.291423461609 -254.428397481758 -262.849140047719 -265.500268800823 -267.320637166553 -269.956704218625 -273.059483690184 -1.28585701177671 -7.60310884949778 -10.4236431089139 -17.0141581107387 -20.3807233830606 -22.0529412263538 -25.3409127361822 -27.2058350780885 -29.3907648114348 -32.1171996646852 -36.1878559701379 -38.8902696229615 -41.9217425274101 -43.4881779868829 -46.2545731511802 -49.8458034133851 -53.7718979034009 -56.1738688359246 -58.0193161023952 -60.1635145843275 -62.5569341446737 -66.0199765893692 -68.4169967380709 -69.7130399600513 -71.4477875038477 -74.3929459439997 -77.0577210623787 -80.0663696375647 -81.6372309348048 -83.3938860949715 -86.0925850265258 -89.0768780282741 -91.9822420456972 -94.3534804113114 -95.4668273585127 -98.543591637765 -99.997982544184 -101.562609408396 -104.355157234928 -107.646213208876 -110.082056255937 -111.902630088907 -113.709106667414 -115.776706950341 -121.923081078869 -124.728802068576 -127.054044287487 -128.750391562277 -131.646268385732 -135.824698516124 -139.374998331854 -145.683476700414 -146.962387638573 -148.47237227155 -151.620333277108 -154.706389671676 -157.018941680464 -158.771799428037 -160.719148673912 -163.866913191733 -167.080180232437 -169.720175939617 -174.062711125783 -175.345140249438 -177.559847752639 -180.758801911637 -183.489238680228 -185.404216879748 -186.552549880191 -189.130719372542 -191.791381499722 -194.568413432442 -196.751932050491 -198.244253103946 -201.928535373717 -204.343331650305 -205.577511991141 -208.135455525671 -212.264028938934 -215.337426209216 -217.376864466954 -218.509608257582 -221.043458947354 -225.806377026404 -228.476177171076 -230.773213035541 -232.475396446258 -234.217668122638 -236.738955716636 -240.144814093354 -242.790454677411 -244.070709504891 -246.241700181894 -248.301415464755 -251.067799099719 -258.644875890645 -261.086132950359 -262.865693944497 -265.59819276232 -268.962754714493 -1.2864356242741 -7.46780001041936 -10.3062767860577 -16.7048095972053 -19.8164093697748 -21.4962078340417 -24.7784313866739 -26.5789472781685 -28.7871744857349 -31.7532082632938 -35.8439002023791 -38.6492572078043 -41.726180294616 -43.2997611906197 -46.0346576479963 -49.3941482834074 -53.4766766353128 -55.939638045111 -57.4608984541227 -59.8045658327033 -62.1146275139876 -65.2987748888948 -67.5343751973031 -68.8509736326573 -70.5215463924922 -73.4032064362283 -76.4395294871398 -79.8372815150723 -81.3056640047542 -83.027698855636 -85.4556772029364 -88.4829156341565 -91.3958633823069 -93.7381556019616 -94.8920490119723 -97.6627769126083 -98.9111533422178 -100.329873247625 -102.999393956789 -106.058779464662 -108.678350797334 -110.614332069731 -112.415416425345 -114.627068960103 -120.053384153271 -122.884951439158 -125.282866456138 -126.94725075483 -129.901490150693 -133.696598885641 -137.297259944303 -143.812841343952 -145.031413430114 -146.479576631275 -149.341017053462 -152.434806531679 -154.64235983291 -156.477966819171 -158.402042354425 -161.449124330741 -164.493140159342 -167.073014531593 -171.320864472608 -172.60086861075 -174.717726944979 -177.731858823329 -180.540892813833 -182.213474018392 -183.364914039815 -186.006744309505 -188.752588308649 -191.213115870429 -193.322919297231 -194.78062438114 -198.124803098548 -200.53597932062 -201.687629389824 -204.02501402206 -208.357263869372 -211.298864754753 -213.329445929276 -214.42496938622 -216.639429351945 -221.887808367526 -224.630937009086 -226.824429757483 -228.537865600211 -230.229938918079 -232.55532650745 -235.666555983469 -238.119306740242 -239.408161194691 -241.413307986471 -243.392356025467 -246.159765244447 -262.638350314115 -265.561852169784 -267.347388293082 -270.10492258894 -273.152623425548 -1.29801876702106 -7.24054383457117 -9.85381458561031 -16.1345003654224 -19.4079619982342 -21.0969397965818 -24.5707572189222 -26.5836361740737 -28.7026216943979 -31.5316701732788 -36.005727939415 -38.7633015146662 -41.7598028510394 -43.2956324035714 -45.9189622535696 -49.3300118621233 -53.1143478703903 -55.7105797506805 -57.3918255058717 -59.6853458051714 -62.1059983532987 -65.8192501256883 -68.0925592323606 -69.3802441642151 -71.1461479679135 -74.130514294284 -76.4120885073995 -79.6896425494811 -81.2156043041214 -82.8848778786782 -85.4140518906668 -88.7071781772582 -91.596342317581 -94.0019916567999 -95.1260845938134 -98.2932300817269 -99.7067607643523 -101.296441436823 -103.924112547672 -106.935624567049 -109.388846289782 -111.231449221417 -113.023361215602 -115.297063818031 -121.806573225799 -124.435288746052 -126.640491224737 -128.315719123268 -131.173087051875 -135.695709761027 -139.272670745078 -145.74450198243 -147.036686698275 -148.509384896127 -151.388771414793 -154.295987228892 -156.624683152114 -158.381929446438 -160.297642150695 -163.2354829237 -166.411372787031 -168.902551189839 -173.37237118078 -174.652434064985 -176.848530381181 -179.826021952945 -182.63124737027 -184.462336521362 -185.620718432905 -188.127974876629 -191.058559940535 -193.554261967044 -195.623375610394 -197.123109675052 -200.308559343457 -202.575567627664 -203.64439496075 -206.156671866685 -210.30404844486 -213.133622396826 -215.175006749612 -216.322350393452 -218.574830933543 -225.24247217334 -228.027577294092 -230.339478757499 -232.011272383454 -233.739872503485 -236.141706444618 -239.375945797644 -242.288985310748 -243.547361428986 -245.449448676178 -247.38422120746 -250.50822147987 -269.648082480854 -272.505697021037 -274.259154149119 -277.00666625094 -280.275496877497 -1.30481392100041 -7.15985763194253 -9.52462284190986 -17.299760538467 -20.7442508035335 -22.4342805665344 -25.7280769702597 -27.4984644720897 -29.6785456725656 -32.4455454000845 -36.6737035870051 -39.5692933318355 -42.3792004253177 -43.9789767887303 -46.7201085125965 -49.8481989576127 -53.2354352410557 -55.7147401594026 -57.4355873911136 -59.6814265842387 -62.099047765329 -65.3843072465544 -67.6855461195273 -68.9935260838812 -70.6426413552918 -73.745089634722 -76.4447730222051 -79.7263946895367 -81.6390526248628 -83.2801859620172 -85.8626989263378 -88.9903784973012 -91.6290464336871 -93.9550528469264 -95.0629672026576 -97.9229595170897 -99.2166607278578 -100.76011583155 -103.529248045849 -106.633311351144 -109.120763518756 -110.946537016708 -112.765160411635 -115.078830293356 -120.95782116337 -123.539571608026 -125.91125208614 -127.520207896228 -130.470071891363 -134.159111212813 -137.434331019857 -143.648551657113 -144.903145963188 -146.334463340187 -149.04298406746 -151.883678293655 -154.283236735091 -156.128570862087 -158.166203697375 -161.155762110577 -164.592916113476 -167.140205690231 -171.716462589946 -172.964684184943 -175.106483235787 -178.220136902335 -180.92320694182 -182.773612015325 -183.91724341252 -186.388585550964 -189.335125538693 -192.035971605785 -194.170782288664 -195.635873585525 -199.09427065461 -201.541190650761 -202.68342048087 -205.050291629281 -209.172705460296 -212.160274186398 -214.125607012906 -215.261241489913 -217.54438807403 -222.946540960849 -225.766405856236 -228.058943582352 -229.739841191674 -231.429663849177 -233.965207428447 -237.270398349399 -239.745277663784 -241.025819058008 -242.915027095876 -244.945422031152 -247.92931481883 -256.869869208505 -259.322689995059 -261.123899662753 -263.837084594646 -267.0311879077 -1.29356914456767 -7.29808951682759 -9.76089892796056 -14.8342470484595 -17.9671725868568 -19.6794750626936 -22.987619062249 -24.726624262748 -26.9709455073736 -29.7430966587054 -34.2503077579306 -37.0815509007253 -40.429750023706 -42.0456671558214 -44.7225524336172 -48.2399512153783 -52.2657502264144 -54.8092275990403 -56.6566838269517 -58.8691017733554 -61.4339366974048 -65.4011931905041 -67.7922692385518 -69.1017655109237 -70.8106631574751 -73.7871281283305 -76.2428838195365 -79.2430985143553 -80.7680320430064 -82.4164839316714 -84.9237743873784 -88.0524743885637 -90.9413233528296 -93.2876416532864 -94.4498216301344 -97.3844579754224 -98.8301380727114 -100.324627179364 -103.276721700706 -106.551056554497 -109.135745970955 -110.953937251194 -112.79530354806 -114.937179324047 -120.622907387389 -123.206981011534 -125.488160856403 -127.113674149661 -129.727547513583 -134.257363053566 -137.743849259848 -143.989478976883 -145.234509840494 -146.727002511045 -149.615296019634 -152.929746406494 -155.154935883283 -156.950634926152 -158.908178797081 -161.920574950691 -164.859373514274 -167.682480967344 -171.766721896072 -173.025391293512 -175.302388249099 -178.340193841211 -181.00622107582 -182.889112445155 -184.028133316708 -186.360878454842 -189.378143438754 -192.157972557819 -194.287209653444 -195.786799257729 -199.236472159659 -201.617420077755 -202.803025229717 -205.037633511316 -209.235424936358 -212.190924418725 -214.073175285325 -215.219622079568 -217.501121304984 -222.840983962238 -225.551385849825 -227.833001180853 -229.523335561925 -231.204200947653 -233.914931411464 -237.117074450082 -239.62723739859 -240.871303534388 -242.711929761591 -244.692410937785 -247.590561114766 -253.540874321606 -256.061654532155 -257.742195528788 -260.249290099746 -263.684893866719 -1.29769972077698 -7.35926272578813 -10.2198842027354 -18.9704421041071 -22.5234194746766 -24.2370561562213 -27.6943827429184 -29.5598733112838 -31.7156167049749 -34.48421793431 -38.5721834196704 -41.6489607255864 -44.5353909823058 -46.1734651583741 -48.7900746030385 -52.0484265222351 -56.324015162599 -58.7066731988117 -60.5393624764449 -62.8675706615198 -65.4014204005474 -68.691025366213 -71.2312353864108 -72.5355273100152 -74.2113354381044 -76.9450387541509 -79.3087225275624 -82.4182704274646 -83.9405986901074 -85.7125525474226 -88.2138576799081 -91.3933224685215 -94.4242018169658 -96.6929456756316 -97.7985903806421 -100.505447554563 -102.0998016358 -103.632448050311 -106.519151510139 -109.683646777963 -112.109495010404 -113.936280956335 -115.773989319608 -118.151669162817 -123.785313158248 -126.520715981048 -128.767233408399 -130.410235557203 -133.183168030947 -137.537905174076 -140.979698927719 -147.777879026092 -148.981420567453 -150.471898392313 -153.476577494466 -156.439012197644 -158.828467243968 -160.643948250379 -162.693186770008 -165.442726273758 -168.623491099839 -171.267191777132 -175.388217787727 -176.652568257703 -179.01729407882 -181.871858579902 -184.69052138053 -186.45165224346 -187.602458423397 -189.975853019832 -193.250996760627 -196.058722099321 -198.124338321096 -199.616022434094 -202.977670710984 -205.240903117211 -206.374215416024 -208.883796717543 -213.252225160958 -216.270301901842 -218.110280272804 -219.254205222961 -221.511021164646 -226.225580514435 -228.969132037709 -231.303709694732 -232.964270257118 -234.855836137442 -237.269672986267 -240.381738113617 -243.007456090486 -244.246820226945 -246.207122090597 -248.232591536074 -251.260440150466 -258.374040917563 -260.728647724498 -262.498491892611 -265.12142250947 -268.341899971978 -1.28647068215248 -7.48396148465535 -10.3932982558446 -17.9151036458289 -21.0943655097172 -22.800466450417 -25.7865885825529 -27.5895399495202 -29.8635400919689 -32.6352426669903 -36.5029805467885 -39.2928033240678 -42.3412522943365 -43.931724136914 -46.7883305718852 -49.934716480388 -53.8974653614929 -56.3272504338089 -58.0542504116312 -60.2227371583818 -62.9153907422185 -66.3785411599348 -68.7369690424581 -70.017922011343 -71.8066042755161 -75.1423450407658 -77.9241964008538 -81.0632137634694 -82.6941114534 -84.3809114903291 -86.971016961255 -90.2266110258165 -92.9724770607856 -95.3358166235811 -96.4786550421889 -99.2414203686817 -100.715181061329 -102.220545303012 -105.024333834475 -107.777664477164 -110.242226325218 -111.999165078344 -113.834858744077 -116.123155300406 -121.900097576972 -124.554959316169 -126.868133105462 -128.522851629993 -131.410438731449 -134.856486858874 -138.467870955864 -147.352180312223 -148.607110048809 -150.213060487292 -153.284484344858 -156.365494385461 -158.695507364482 -160.515790107148 -162.690963291592 -165.523821330413 -168.747189442885 -171.392550114554 -175.661040476172 -176.926906356559 -179.089834774033 -182.111728995875 -185.099205830548 -186.933267710423 -188.083956932504 -190.618560291701 -193.710638853507 -196.31314034269 -198.434427084994 -199.891016400833 -203.990825972959 -206.367730737659 -207.496324688522 -209.955354641537 -214.063178733212 -216.962991862109 -218.866670957902 -219.977659406633 -222.144607773389 -227.520247656255 -230.467412075564 -232.635599374626 -234.317047149293 -236.120284853677 -238.761546923727 -241.969966583986 -244.433503228484 -245.735880375497 -247.597575645002 -249.521493783017 -252.737935164878 -261.863550106912 -264.451978952576 -266.218193438412 -268.866681742826 -272.220480981674 -1.29399935958717 -7.16087753537043 -9.27238828559689 -14.9139706042337 -18.0869425684437 -19.8138067576847 -23.0467940472628 -24.8598656498651 -27.1076911947648 -29.8905838791461 -34.0101907784895 -36.8210466754987 -40.0657935650762 -41.65630129987 -44.4525889313648 -47.8588766693414 -51.881166165567 -54.4896601523597 -56.20811039329 -58.4627613705037 -60.8141049064659 -64.1949978732645 -66.3694558146855 -67.6564301545487 -69.3096222140205 -72.2233527145712 -74.7869364854056 -78.3533440867152 -80.1486982187111 -81.9131807646907 -84.3773879666827 -87.3975250004755 -90.2055694976784 -92.7255986323486 -93.9123128622032 -96.4795171643784 -98.0318256940757 -99.480130287372 -102.366153237192 -105.372768155555 -107.79651034941 -109.619373326899 -111.405181785543 -113.707290225973 -119.568210792272 -122.302949060242 -124.552322919407 -126.227156162827 -129.014992006789 -132.754346969431 -136.597667545541 -143.070636558107 -144.328446043378 -145.723828255454 -148.637760889034 -152.070211573485 -154.387964154369 -156.198963656677 -158.202021027315 -161.17575510741 -164.302450652116 -167.116813348354 -171.240249818836 -172.533380681034 -174.812841745607 -177.845401132544 -180.917253740387 -182.614825617145 -183.750108646106 -186.300790834627 -189.074333366032 -191.737669420915 -193.797701920257 -195.273161149523 -198.859449435473 -201.231431504773 -202.355594937286 -204.836811972815 -209.364514806826 -212.31221858599 -214.37733496473 -215.450778753927 -217.79630350842 -223.302135832909 -225.983493266719 -228.333734471427 -229.977519016932 -231.658309788194 -234.070527914105 -237.42913398175 -239.95848268957 -241.198833115836 -243.194143389354 -245.069307709295 -247.91003753084 -256.899950937552 -259.565496665324 -261.285394695187 -264.011636181668 -267.306281728139 -1.28460595775829 -7.42728659072844 -10.2407383832429 -16.4300855874291 -19.8602307071334 -21.532733341063 -24.7717138318458 -26.5686904011653 -28.7407408493422 -31.7750806650863 -36.3978761389826 -39.2647155113542 -42.1806925570278 -43.7922271709543 -46.5235223362606 -50.1783518517127 -54.2471892400423 -56.6678793949958 -58.5655562944217 -60.8428776156141 -63.2563002888083 -66.7637471538669 -69.0188644401861 -70.3222937595394 -72.0043875055666 -75.01971682497 -77.608588280673 -80.3362841600114 -81.9283013666033 -83.6883525477553 -86.2881576714354 -89.7035395952581 -92.4702344680769 -94.700650605289 -95.7995681249855 -98.3862049752655 -99.7419733992108 -101.223836450887 -104.160285229662 -106.970389910531 -109.545346761593 -111.37120418013 -113.16452102829 -115.40135791998 -121.101977011424 -123.868046697232 -126.062741496938 -127.729004444936 -130.492379497424 -134.901865320419 -138.379679485684 -147.274043943335 -148.535040288827 -149.969687108977 -152.920198683857 -156.135394758222 -158.382372386555 -160.188327958812 -162.147288480506 -164.925163257513 -168.304465141632 -171.0088926187 -174.79355282826 -176.077122203338 -178.145776854423 -180.96734253477 -183.840033878831 -185.576936578441 -186.737103659653 -189.259814648366 -192.255320261266 -194.906093034047 -197.079652078196 -198.524372766899 -201.786586528364 -204.095710118804 -205.239819874969 -207.699332172416 -212.171678672426 -215.016238171299 -217.06448789315 -218.183805416029 -220.570034660503 -225.629322446184 -228.199776600842 -230.535845871491 -232.199611465738 -233.925138634484 -236.617075222264 -239.683638088553 -242.222124907957 -243.512962278655 -245.547218558215 -247.635654688244 -250.779620500288 -267.031144722877 -269.749092884506 -271.500462796928 -274.316739206275 -277.679570722474 -1.29888224557588 -7.61574804881008 -10.023607697521 -16.8602461100894 -20.1491585197001 -21.8280155705121 -25.217233848982 -27.0168163169549 -29.2257555247983 -31.9004207028032 -36.0904365352343 -39.0286090930122 -42.1425434469126 -43.7061086830195 -46.4783255702225 -50.0326785224984 -53.7336694538199 -56.2398535407034 -58.1265143312203 -60.457554534053 -62.7957605664467 -66.3024859295134 -68.6073808767199 -69.9300359330754 -71.6852720953048 -74.6367885657228 -77.1536082578976 -80.3240235879472 -82.0052415579381 -83.7466002014533 -86.0758591304165 -89.4011479120637 -92.4447360635988 -94.8692994171093 -95.9893851459626 -98.9493153868709 -100.469365045002 -102.023455934447 -104.986837506732 -108.222063510684 -110.609726494625 -112.477855501303 -114.241883022386 -116.54216650973 -124.277675244489 -127.009485260906 -129.326889145956 -130.960361780592 -133.828579272056 -137.532712139816 -141.41623078543 -146.458633060731 -147.715099204463 -149.197875602029 -152.228251049424 -155.540007611105 -157.713863791258 -159.541683391008 -161.494601754951 -164.881714147342 -168.131472465735 -170.755941956577 -175.100419775984 -176.384986405691 -178.660784887715 -181.476671600216 -184.121688710578 -185.968505517656 -187.103648454834 -189.556060822888 -192.659858743615 -195.144751489256 -197.201242379607 -198.679147490629 -201.914477821421 -204.204836940548 -205.314710844672 -207.666141474748 -211.414486534768 -214.335870386889 -216.368504933744 -217.492250163138 -219.966051013133 -224.816520436363 -227.509802070283 -229.76527947028 -231.420742476985 -233.257461566954 -235.743785996225 -239.033260263006 -241.673921597195 -242.961405114899 -244.879096134833 -246.803725622831 -249.641354582089 -256.443084191805 -258.820693423133 -260.563049669072 -263.266652102121 -266.642274787189 -1.29856103101645 -7.45568624948379 -10.4237864214414 -16.9384076129879 -20.3795356731525 -22.1182693170295 -25.1696739362098 -26.9004626596276 -29.154353192844 -32.3157854855494 -36.3037583909067 -39.436677992551 -42.1994064419114 -43.7818357906182 -46.3795129364993 -49.8603549916468 -53.7272404221828 -56.122194086651 -58.1359091591428 -60.272701670575 -62.8614760004935 -66.2567163450805 -68.5390512376678 -69.8397867322115 -71.5223611336763 -74.378228645427 -77.2283949377215 -80.3780684177799 -81.9869631002115 -83.7397586024464 -86.2047035104693 -89.3726670729525 -92.4881263463425 -94.8279257156808 -95.9756652498427 -98.7438970852668 -100.21626364557 -101.603520772278 -104.468994173234 -107.499793524077 -109.947895697256 -111.796837017684 -113.602334923187 -115.744300904907 -122.193865290077 -124.840576669092 -127.175091009969 -128.884787043252 -131.793315855182 -135.492610844507 -138.854577207288 -145.755373100856 -146.978650439361 -148.448321911993 -151.270484131633 -154.535938527714 -156.910019403995 -158.651856341779 -160.685720121201 -163.781036667439 -166.849665016738 -169.46154150632 -174.249858644747 -175.552033188414 -177.798191296703 -180.684026918373 -183.279758356005 -185.091983818751 -186.236121472589 -188.537927687319 -191.321574339782 -193.942153562889 -195.884843654098 -197.329751938053 -200.796264816714 -203.197313144464 -204.394906291322 -206.680476060591 -211.203367762387 -214.290728041488 -216.148229264448 -217.241584563388 -219.510364016811 -223.77688918006 -226.510237546508 -228.748424225307 -230.40174334631 -232.167287435827 -234.833620539553 -238.043273054231 -240.301211616302 -241.515817890685 -243.512367447018 -245.497152068769 -248.746888333967 -259.517195675741 -262.033343948228 -263.718813394033 -266.329251266555 -269.550431717947 -1.29657614722867 -7.38733617654981 -9.93257759365815 -16.1922320265844 -19.5581168053334 -21.2741792171664 -24.4805559438001 -26.3176048474009 -28.5418742632667 -31.3275549543215 -35.699444774775 -38.6283333871886 -41.7891794041834 -43.3826557095991 -46.2054413049599 -49.7791360268039 -53.6693696045108 -56.1007445290795 -57.6685164972235 -60.0033659554165 -62.331333237523 -65.7391611425345 -67.8968811713188 -69.1887050430613 -70.8978300281822 -73.8616649885808 -76.3589368140468 -79.5872559665021 -81.2691210639769 -82.8441681717777 -85.4007749749136 -88.6046622967672 -91.4426749838005 -93.7791567410619 -94.9524261219829 -97.7303426410724 -99.1050316827397 -100.672372988368 -103.516051278964 -106.420312183025 -108.989567875642 -110.781500616055 -112.600116876503 -114.837242421902 -121.121852434116 -123.843341520864 -126.169998198462 -127.804968608843 -130.689896527984 -134.518087872209 -138.194035689936 -144.859070449757 -146.123275855053 -147.588628404026 -150.458594880681 -153.550100128867 -155.852769511023 -157.599200146668 -159.595029808092 -162.620205518 -166.180673628787 -168.707546295717 -172.711231332815 -173.999043714006 -176.262154057063 -179.382841288953 -182.097156267923 -183.875554881411 -185.044170436842 -187.70714906285 -190.970764559315 -193.476100655222 -195.611128679632 -197.06135755347 -200.807854473949 -203.120043110559 -204.278544799394 -206.73212936013 -210.960075185056 -213.614388243153 -215.580366690647 -216.719181481808 -218.960774291293 -224.723510825996 -227.489577054756 -229.64150329761 -231.314321426929 -233.110524909643 -235.838911325741 -239.193531936116 -241.926591974723 -243.240332360119 -245.315051942083 -247.200169844303 -250.083300659928 -261.692230451061 -264.387111855251 -266.135540609444 -268.785642841367 -272.288561595174 -1.28142013219803 -7.62599819225245 -10.030859407826 -16.0874767882374 -19.4510815597817 -21.1406496665995 -24.3331471415173 -26.1421844981836 -28.2450014295801 -31.2771539880286 -35.9644124885613 -38.6482643004473 -41.6790816730222 -43.3123724555136 -46.0461957356182 -49.2705111044467 -53.6363938348282 -56.256700964461 -58.0006756310997 -60.2888104743455 -62.8464486150335 -66.2346690769183 -68.4597555598349 -69.742573170124 -71.4312358250624 -74.2083176050473 -76.6557993924999 -79.7308646823383 -81.3589994087474 -83.0484417486066 -85.654765721261 -88.8177835550378 -91.5370378130134 -93.9155907902277 -95.0639113867489 -97.7370681982307 -99.2688847452963 -100.798374714712 -103.644944497361 -106.902452799427 -109.283769375471 -111.117960804873 -112.970263545183 -115.225572527848 -120.921167928909 -123.772980631258 -125.914038522794 -127.634110105586 -130.604175663601 -134.910646754081 -138.50311145351 -145.342075256305 -146.587006047355 -148.065467239404 -150.962945697251 -154.129356788374 -156.469462367179 -158.32882726814 -160.403407339836 -163.146216371072 -166.32143118079 -168.70268020683 -172.988142003838 -174.244708284197 -176.420049833562 -179.485703713314 -182.338905368247 -184.143412867013 -185.336970758279 -187.815320408293 -190.892639658694 -193.547984077579 -195.772274855558 -197.202895946701 -200.647806655445 -202.982870990519 -204.146096310847 -206.586021033289 -210.589541203876 -213.49142463852 -215.391675700716 -216.497808140051 -218.703467889771 -223.641631645335 -226.531797485347 -228.794603134769 -230.468118880642 -232.236194595325 -234.767387334136 -237.876929868501 -240.573031236015 -241.846319775494 -243.856330177345 -245.893017460711 -248.893985722816 -262.414092601238 -265.166007868585 -266.87138224579 -269.623159966011 -272.63593718502 -1.29571385473746 -7.47736314740416 -10.2464953757599 -15.8946035671399 -19.0265292471069 -20.7709943393385 -24.3620306787624 -26.2087096231238 -28.3132015423594 -31.1098609515219 -35.3661746346433 -38.1300681911897 -41.0569905316529 -42.6142774639237 -45.3400663642944 -48.6569919518049 -52.6008121825031 -55.0203145069741 -56.7276119853518 -58.9733058751779 -61.3172299629221 -64.9064116965662 -67.1816134601732 -68.4825437469205 -70.0779814334612 -72.8536304649445 -75.4838436072371 -78.6441614424523 -80.2476765954796 -81.9772086508466 -84.3347670766264 -87.7651510729296 -90.6719433369999 -93.1390221559187 -94.3149168449367 -97.1120656585945 -98.6327092296064 -100.145782652901 -102.828808202938 -105.699624690503 -108.070242674764 -109.875332220814 -111.676709962331 -113.837350103461 -119.570370595996 -122.076169217208 -124.42384692636 -126.052076713253 -128.94759280849 -132.652885092684 -136.646248845739 -144.780191902065 -146.009533009906 -147.589502784717 -150.439733862175 -153.47345155951 -155.722715035478 -157.499390072533 -159.406777061674 -162.3276223033 -165.684645849972 -168.317196845623 -172.814067339932 -174.108605285129 -176.334423811458 -179.111450982751 -181.981086303146 -183.750855266468 -184.87739558302 -187.380103172035 -190.384503245919 -193.074870654868 -195.276787703058 -196.720953228078 -200.014689520798 -202.358906157645 -203.477796085025 -205.83757188219 -209.952017244322 -212.870593711735 -214.845705861398 -215.98138121154 -218.126385091284 -223.219703890054 -226.07284558908 -228.345568720746 -230.015208249477 -231.897105518515 -234.411580384123 -237.519253861687 -240.105735597357 -241.371885020009 -243.295398143632 -245.337974158117 -248.183634114781 -263.538798024939 -266.060223907038 -267.789241020766 -270.53677193714 -273.613402033946 -1.2940194074088 -7.51713858453856 -10.3943273530799 -17.6845012161765 -20.948590353937 -22.6129393124536 -25.7761134203354 -27.798391568391 -29.9737460617711 -32.8785714507803 -37.801601271939 -40.9044688489672 -43.7234671114346 -45.3236348138321 -48.1194393013312 -51.7622672256309 -55.6693116452207 -58.1663555425486 -59.8116982455838 -62.0111148379993 -64.2390177382461 -67.9380318287517 -70.3216305152237 -71.6213319756236 -73.3763493510503 -76.2060669315111 -78.3020386949015 -81.6908432490594 -83.3046603723327 -85.0232206381659 -87.5381019086042 -90.69429370637 -93.6349299274235 -96.10102034237 -97.2417915271857 -100.112089883493 -101.595745382409 -103.160492475108 -106.094036646236 -109.394299222513 -111.979863135688 -113.821483557139 -115.628951863686 -117.7933139667 -123.853751942764 -126.521213741756 -128.870397281499 -130.53066394571 -133.235243619044 -137.293312017655 -141.026398612967 -147.379328915873 -148.635170454189 -150.154160840584 -153.250641416744 -156.283352044311 -158.660677148051 -160.541380959171 -162.511039427293 -165.416549556666 -168.785864648912 -171.401036461597 -176.119329371105 -177.416303852004 -179.689969402796 -182.474031727193 -185.194167782764 -186.81729373931 -187.966384343232 -190.746623206754 -193.789570860883 -196.365104117631 -198.466070676287 -199.922294488301 -203.55541022249 -205.629943732729 -206.704325874737 -208.983138574836 -213.189104042168 -216.160696561221 -218.057140859408 -219.169462762597 -221.4196408242 -226.474934995125 -229.368466602791 -231.775276488627 -233.463088788669 -235.330540811557 -237.746167995516 -241.130987529233 -243.762984193116 -244.979450342963 -246.906923074533 -248.963046191586 -251.928104569526 -264.767270026162 -267.414640733334 -269.13662442322 -271.956291697199 -275.181031223237 -1.28781645288528 -7.76836727318332 -10.5169863685646 -17.8215542047817 -21.5520768606549 -23.261366341469 -26.4709607292171 -28.3189493474817 -30.5251452596058 -33.4018007583152 -37.3354397822812 -40.452704713862 -43.5093482353592 -45.1028839870092 -48.0708164305283 -51.610121851332 -55.7955770092508 -58.2375597771181 -60.1696894767376 -62.3365116819707 -64.9855818735684 -68.2246305287758 -70.6246595175315 -71.9309837362609 -73.564093939505 -76.4386558620803 -79.4527049076056 -82.8663737232345 -84.9294730073597 -86.5907189786529 -88.9446426887129 -92.4411626216245 -95.1648868392082 -97.4722907992442 -98.569869296333 -101.439138391951 -102.76213485578 -104.23185278502 -106.903566264593 -109.80783379422 -112.396078840039 -114.205310714776 -115.980420866849 -118.141371726498 -126.141646989626 -128.889643884213 -131.279168884365 -132.927063431472 -135.694404062244 -139.593482653683 -143.421100589101 -149.403245341485 -150.629449372784 -152.164058095764 -155.03387873437 -158.337920937531 -160.617660683477 -162.39932607088 -164.317863109469 -167.191262199255 -170.385102537211 -172.933606431472 -177.107134237617 -178.383899319441 -180.575266197138 -183.522383903321 -186.346075780392 -188.156606264518 -189.306384546524 -191.708774882781 -194.645958070574 -197.152694474777 -199.221726429088 -200.642662725032 -204.247126579883 -206.696629667659 -207.794366489447 -210.223054144247 -214.467039076388 -217.283627550327 -219.200939564996 -220.346892877502 -222.705722693869 -227.064660054151 -229.742112912004 -232.000995265459 -233.656820013523 -235.347645728591 -237.757539607543 -240.882022553915 -243.544569443766 -244.796585880205 -246.713658008466 -248.691873183012 -251.97509759283 -258.604807850164 -261.126539467102 -262.865571244951 -265.507303615173 -268.599284646936 -1.30267137725824 -7.55358618955344 -9.64379197642276 -15.6300113329466 -19.2629577529736 -20.9175134659426 -24.6460004503937 -26.5188117682233 -28.7223082004491 -31.6937399840534 -35.7433065833447 -38.4840445691734 -41.2935125494535 -42.8778291627732 -45.7519804273012 -49.0526489842166 -52.750229911539 -55.2848177242162 -56.8524753499607 -59.1692712305742 -61.4956764553922 -65.5982785587668 -67.8656970330889 -69.2131341803754 -70.880384463273 -73.8806140326967 -76.5630632347185 -79.8530843223365 -81.4969182306455 -83.1088229487317 -85.5155105740617 -88.7912266080159 -91.6554296347214 -93.982336304806 -95.1235229636295 -97.9195250773906 -99.3487087706576 -100.848330485888 -103.853259517228 -106.748494315914 -109.122402663224 -111.016174272461 -112.862704176778 -115.130377588853 -121.491121794424 -124.467768212676 -126.708734135798 -128.414629657668 -131.095088096248 -134.893360043078 -138.292124348366 -148.567859027407 -149.814674405695 -151.372350169672 -154.434691556694 -157.737321013566 -159.999074721263 -161.858157078053 -163.714513163857 -166.622358958313 -169.710938461142 -172.349369677864 -176.581388282786 -177.857252144958 -180.114691338591 -183.08746855525 -185.810100588096 -187.556549857799 -188.696786028605 -191.155452332532 -193.922059309145 -196.332857863322 -198.508049675155 -199.989966775985 -203.305837715395 -205.732338862739 -206.855637469311 -209.445860768027 -213.620498321174 -216.527713246464 -218.498209506662 -219.599788246272 -221.881345734092 -227.435451474952 -230.173884195259 -232.458516868826 -234.155408868847 -236.135523967991 -238.725614985672 -242.031574481868 -244.865713429599 -246.106802070842 -248.096140363029 -250.094535467259 -253.158393005149 -264.091312950235 -266.421103137819 -268.152296815674 -270.771125635745 -273.806045090664 -1.28531476999396 -7.20565100023319 -9.76021780381005 -18.0615651547759 -21.4180931957605 -23.1228518593791 -26.5139456922664 -28.278514564116 -30.4983764028589 -33.263255735199 -37.2492099789678 -40.236323353068 -43.3169244862859 -44.9026671320282 -47.5351593963986 -50.903490477821 -54.5350690667776 -57.1888821673651 -58.7592496026294 -60.9484213205331 -63.491545103766 -66.9428065241794 -69.0784770876256 -70.3543613252601 -72.0209287473457 -74.9288621138099 -77.6640555217478 -80.6449014103023 -82.2711082825761 -84.0098723608915 -86.4816468762421 -90.0114028008175 -92.6988678179926 -94.9679831197754 -96.1169259574631 -98.8976591134092 -100.271373979729 -101.792455339683 -104.665278131857 -107.585393660533 -110.027713516625 -111.882371424587 -113.709505683855 -115.972502968805 -121.597282250808 -124.183556361891 -126.648507645915 -128.293312578091 -131.072184180274 -134.830422779098 -138.575781784064 -143.511748831015 -144.767082830254 -146.18617060099 -149.339961072491 -152.346285685091 -154.721606099711 -156.482033098232 -158.425653060029 -161.197788552835 -164.416903400366 -166.863900397527 -170.777567709828 -172.060992884211 -174.357361788247 -177.318622523275 -180.009941394005 -181.759263807699 -182.907790026344 -185.292980593225 -188.561968192697 -190.991366826886 -193.035982694262 -194.456502711814 -198.109283366272 -200.412495921247 -201.51866166446 -204.101375782004 -208.612953352273 -211.461613121025 -213.399411778165 -214.48100503014 -216.776793767633 -221.98608679608 -224.83402901698 -227.172824111014 -228.909707403194 -230.767273206783 -233.302485033426 -236.427286858556 -239.106488497164 -240.339059963446 -242.392061790025 -244.388463550025 -247.287815210867 -262.258573006523 -265.015599593688 -266.744638576778 -269.358420362888 -272.55977053821 -1.30020472004202 -7.74154622941625 -10.228101089541 -21.407582305327 -24.5808895029742 -26.3402097355624 -29.8128048582173 -31.5586960898729 -33.7632295622596 -36.5152937992297 -40.570078405549 -43.423461739808 -46.6770028460217 -48.28880753585 -51.1471210556201 -54.2722194978497 -58.3460800234769 -60.8411939646475 -62.677496852926 -64.8939664549659 -67.3973352593726 -70.1492399235571 -72.562014623598 -73.8807447263079 -75.5398925686802 -78.4450338952388 -81.6229495368235 -84.7733208289906 -86.3939304163348 -88.1305549414307 -90.6788752310415 -93.8413859735447 -96.5954988614369 -98.9373117407539 -100.082000322116 -102.990505882368 -104.428029173922 -106.042016683742 -108.782990151531 -111.660017880366 -114.040135899941 -115.929564591601 -117.681276087849 -119.998029688164 -126.539910372251 -128.992421848905 -131.230259264133 -132.841451256459 -135.819494781914 -140.406214851931 -144.17316380473 -150.706603113633 -151.961761424981 -153.43896874227 -156.461491928709 -159.850899676517 -162.03918749056 -163.814663678212 -165.841869745977 -168.804252523441 -171.847820936481 -174.545296404268 -178.741446726951 -180.013929185829 -182.184398961506 -185.352932579926 -188.081115900151 -189.850190172929 -191.012067700202 -193.595570776716 -196.468686879626 -199.33288638493 -201.520280135742 -202.974077945981 -206.876514833755 -209.090532715883 -210.207273617929 -212.518570065339 -216.551809452512 -219.683922413935 -221.590582958239 -222.695281061843 -225.00873619901 -229.960414507369 -232.561511048401 -235.078732115008 -236.803191235186 -238.56382681527 -241.024571952345 -244.338801552676 -246.769583221429 -248.00483104799 -249.995464488607 -251.91210735134 -254.970211582379 -269.481316560831 -272.168941369788 -273.902567409377 -276.537068269825 -279.627661334226 -1.28615226429918 -7.50575477670618 -10.4705562492444 -16.7390457918148 -20.2608934513806 -21.9456129569886 -25.3521803075245 -27.1341959979246 -29.4246676023828 -32.4353572545781 -36.6006498223216 -39.4126780206266 -42.5280350580227 -44.1034255652235 -46.9566831177267 -50.1727200038 -53.986454990197 -56.4283330253428 -58.0593002379943 -60.2885976416249 -62.9250276840644 -66.4253108848328 -68.5531003835112 -69.8527442292049 -71.5469910847538 -74.4547751785654 -76.8655229760568 -80.1627118630864 -81.8798667616483 -83.6769321031912 -86.2035593338538 -89.44659563356 -92.4607438286406 -94.6969090886469 -95.8428085096339 -98.6070070346089 -99.938964243534 -101.521550749685 -104.250110338554 -107.293556883559 -109.717510620953 -111.471731871848 -113.309561802531 -115.415947711947 -121.60453897092 -124.4257972439 -126.547938660703 -128.278991376035 -130.992958719836 -135.049617834625 -139.093851490187 -147.790919415335 -149.054856426889 -150.637472381877 -153.542228802964 -156.58359916624 -158.798337013408 -160.626216188273 -162.579423436893 -165.563054744018 -168.970299135827 -171.62987363727 -175.941196133373 -177.199244841319 -179.280641477573 -182.020638691349 -184.701312553879 -186.485013455468 -187.629282035261 -190.143056408263 -192.98422244328 -195.527173901938 -197.597740787785 -199.034701378199 -202.677754995974 -205.035857256561 -206.306392830938 -208.579572127807 -212.740790351123 -215.338992998493 -217.271145069013 -218.391897176833 -220.652482477193 -225.963088220519 -228.649296374591 -230.973497350578 -232.640207958932 -234.368084736486 -237.001628284643 -240.232304762093 -242.774686041424 -244.012805200856 -246.035550452455 -248.163877839543 -251.089844995433 -258.305599496651 -260.884244799478 -262.570707626012 -265.162758043055 -268.580833722765 -1.2953758562067 -7.5544005354185 -10.319058172913 -15.6525832120032 -18.8966420782224 -20.5484761605202 -23.8970366102417 -25.7632715832333 -28.0100999049672 -30.7932029227592 -35.0113883698735 -37.8084732265577 -40.8620078493933 -42.4939949782961 -45.2219123560682 -48.6409485883777 -52.8639195530577 -55.4962513649836 -57.2356271677628 -59.6094818513892 -62.0746678626785 -65.3390717382092 -67.5912265189795 -68.8837356730268 -70.6713486937522 -73.6306934231288 -75.9683478324749 -78.9756846825653 -80.6011853995314 -82.2738770335398 -84.7212878734225 -87.9631553266781 -90.7358721888799 -93.0741162856492 -94.1535875569135 -96.9045455336525 -98.1112117691092 -99.5240277324429 -102.154812362659 -105.147603677228 -107.641287458982 -109.44497661586 -111.22754149792 -113.454762361361 -119.210815254511 -121.755635130046 -123.989525640638 -125.673704920558 -128.732881483532 -132.455485289408 -136.348941773699 -143.169122181587 -144.400879273979 -145.969182675665 -148.989170801458 -151.973695702641 -154.322609319713 -156.169721672818 -158.128494799375 -161.232933108397 -164.542713329539 -167.074414759132 -171.240440627314 -172.502966820583 -174.65541640695 -177.389691165272 -179.790997755556 -181.652729522123 -182.810606160959 -185.218336591047 -188.373107470526 -190.95769822816 -193.01617638071 -194.512906988974 -197.814694920593 -200.201081559636 -201.3091860062 -203.907857955818 -208.251452439622 -211.00735571545 -212.932848530726 -214.055112964685 -216.383842497856 -220.684246377967 -223.481740485081 -225.913969739673 -227.501770318841 -229.181217154062 -231.907045565578 -235.307140566477 -238.008128136389 -239.276892916765 -241.222883327682 -243.339167813533 -246.179701062279 -254.742239925526 -257.413028285801 -259.192074567657 -262.018691327751 -265.372547601528 -1.28560985018137 -7.50815290234689 -9.96850657248871 -16.0193194375786 -19.2440676737102 -20.9401692996109 -23.9572731186285 -25.8718364680865 -28.0607702373267 -31.043176301925 -35.173406316719 -37.9924923676037 -40.9366338319073 -42.5435199234562 -45.3183170048146 -48.7697979589524 -52.4706214615713 -54.8613371204005 -56.5542758512506 -58.7883784683304 -61.241603582169 -64.4680371140461 -66.9252886932009 -68.253382826635 -69.9136735989158 -72.6531057539695 -75.4000224879121 -78.5252903713302 -80.0364605733328 -81.6791936606109 -84.0107669383594 -87.2931203719811 -90.2583705490611 -92.7134638137 -93.8403083957727 -96.696126475979 -98.0950408061051 -99.6163529200753 -102.342520967178 -105.139067713833 -107.745571899395 -109.562250631727 -111.336760359928 -113.430996920452 -120.781885655805 -123.427918317951 -125.687154894406 -127.317870539966 -130.054888919263 -134.138130215951 -138.099701386938 -145.334871142366 -146.576201905797 -148.069062887229 -150.869696902087 -154.011374550664 -156.15510063173 -157.961856716922 -159.973200688866 -163.058747284336 -166.147958569231 -168.72263902559 -173.137726241589 -174.421420244841 -176.601898947244 -179.671576636144 -182.433021227526 -184.256217840509 -185.405984934925 -187.712413725525 -190.802171909552 -193.359307307351 -195.499442882405 -196.920355128007 -200.499554169288 -202.865310033337 -203.969598378936 -206.538974696349 -210.787441023094 -213.36984673594 -215.317892125217 -216.483301520768 -218.883790847199 -223.67104821957 -226.383030979233 -228.722773718773 -230.30565008789 -231.905811909755 -234.43858666139 -237.878381759947 -240.394648141886 -241.59107961272 -243.560261342738 -245.558094687138 -248.502658509216 -254.946847870753 -257.325446041836 -259.083264035678 -261.817062123957 -265.218392363914 -1.29191749902816 -7.39028874103994 -9.64172734015153 -14.850463732561 -18.3606362979547 -20.0246374382566 -23.0174591763516 -24.7816739056826 -26.945645936447 -29.6528967922332 -33.937033839504 -36.581865163473 -39.6144653276749 -41.2345883418676 -43.9592757120261 -47.3665186922917 -51.3753808490773 -53.7771743546141 -55.4391711228294 -57.6789121881564 -60.0906689774201 -63.4949940892113 -65.8947333311548 -67.1946362574017 -68.840640639343 -71.6783639936524 -74.2794801780395 -77.6398842985508 -79.298153353986 -80.9569455300931 -83.44775487739 -86.7274934692735 -89.5541547582695 -91.8190741180954 -92.9643834470188 -95.8158296397327 -97.2554995117318 -98.7198374443135 -101.511535406858 -104.378577529354 -106.707703707248 -108.599866412146 -110.439801141765 -112.70366020828 -117.993829305889 -120.69575170312 -122.988029643368 -124.649469736825 -127.236561222927 -131.920611727047 -136.582953042265 -143.0082352853 -144.238395689861 -145.609518665757 -148.578610685621 -152.086729608977 -154.272732277889 -156.079693121756 -158.119922132969 -160.973201609369 -164.279899397741 -167.066540655457 -171.25510887923 -172.528992666595 -174.783138781149 -177.736180817891 -180.464549467954 -182.310630684995 -183.446372374893 -185.967035927743 -189.301712805711 -191.919408963199 -194.084308414674 -195.552969958161 -199.348955307508 -201.7162747382 -202.865373553407 -205.33012073942 -209.753659668793 -212.475853863555 -214.485149576184 -215.599301151096 -218.046868968835 -224.245865328553 -227.117315450714 -229.346749160915 -231.026627174812 -232.897834848725 -235.406760846576 -238.816392334901 -241.312955920196 -242.597062998617 -244.647185762915 -246.617892662831 -249.744955052171 -257.268904594224 -259.855139135793 -261.604222535563 -264.160172377457 -267.137040347594 -1.3016259656733 -7.40854191533781 -9.77005907082631 -16.7836406348509 -20.0899755918668 -21.8497149300877 -24.9629669323244 -26.9399037174186 -29.2042897928211 -32.2200314109824 -36.3643448953902 -38.8905984639397 -42.0355582509127 -43.6268688566178 -46.413039786932 -49.5722101608055 -53.734517376632 -56.1930222654788 -57.8268072992667 -60.0430525792211 -62.6198608043046 -66.2167304528186 -68.5028252137111 -69.7833073500936 -71.3937382249486 -74.3307818438311 -76.9052920773043 -79.7245613739449 -81.3284011070155 -83.0118457066427 -85.4861623534568 -88.6244038070063 -91.4844776190474 -93.7669627661307 -94.9059772452403 -97.9867600112401 -99.4225359147003 -100.922722066173 -103.640620902978 -106.684045557223 -109.047515613015 -110.961658056823 -112.776170528962 -114.960360401037 -121.335163599383 -124.107782868658 -126.489817591911 -128.116358284926 -131.162903354362 -135.176156002893 -138.781372991822 -144.423834487589 -145.698868014143 -147.172350188962 -150.063190605008 -153.019293556182 -155.364892568171 -157.133261757583 -159.071100416628 -161.889434279701 -165.106599969061 -167.704792040582 -171.527981124402 -172.799756140657 -175.00850390229 -177.980838316742 -180.701435425459 -182.469463788412 -183.616154844761 -186.124758476549 -189.31296194364 -191.952144423561 -194.090936163631 -195.533263019751 -198.745024782159 -200.955076626408 -202.041211544058 -204.610495855244 -208.778207617792 -211.499450568537 -213.498617450644 -214.633400785199 -217.141365135311 -222.750316040036 -225.610907391821 -227.871098060435 -229.551261529495 -231.367487592996 -234.090533064846 -237.225919291433 -239.837076603227 -241.062570264785 -243.05246677229 -245.04777977863 -247.918248778682 -256.82679018498 -259.37957248743 -261.111605197981 -263.945596043899 -266.994459441943 -1.2975834315256 -7.65516447680632 -10.4551323451016 -16.1454424619052 -19.3241340381842 -21.0121953434859 -24.3662552601938 -26.3157550586694 -28.3917675356695 -31.1316336520071 -35.3515507211417 -38.3869922016989 -41.1788494767545 -42.7713225594074 -45.3820429893642 -48.6470917843736 -52.86256950955 -55.473780098375 -57.1975938403208 -59.3753612708799 -61.9290468563527 -65.3284360655271 -67.7344383934097 -69.0423526881694 -70.8292255538688 -73.9538077224148 -76.6910127142913 -79.895853535973 -81.7185630892606 -83.4239355186382 -85.8425839661925 -89.3719419744424 -92.3097393413988 -94.7104147695697 -95.844315747627 -98.6097133307857 -99.9532384289944 -101.504467281845 -104.278856289382 -107.236335320014 -109.599201450819 -111.359323781326 -113.217651212786 -115.502789085948 -121.52008913338 -124.371283405882 -126.695928519084 -128.355657743153 -131.350518526268 -135.22940568376 -138.865643679982 -146.789275377831 -148.006872972862 -149.506520706298 -152.178661218309 -155.092581655818 -157.372547161005 -159.196389629986 -161.139558658149 -163.98952423125 -167.131010961917 -169.719963353909 -173.832065940933 -175.140395595382 -177.334079649978 -180.183978073759 -182.937979046724 -184.635183165626 -185.773098670978 -188.200710381992 -191.060999692388 -193.828563226672 -195.847756874619 -197.322607611797 -200.744974373688 -202.839291024886 -203.952372055441 -206.26637612076 -211.42497540222 -214.251315848652 -216.131839476728 -217.225925513933 -219.477305235235 -225.481773487869 -228.364850863322 -230.648926905845 -232.289099428767 -233.927281125782 -236.390845247027 -239.788225257343 -242.365020280252 -243.615877153 -245.620073234001 -247.648205596213 -250.589330835501 -259.398546658072 -262.029490955679 -263.750088846804 -266.688775249914 -270.148153471426 -1.30616081082171 -7.54494593118318 -10.128907569859 -15.2566428568968 -18.5540107072861 -20.24677397261 -23.778154418223 -25.6083203374337 -27.726122459288 -30.4550339592183 -34.9074011470982 -37.8366824107021 -40.9741207946559 -42.5578843478644 -45.4192388580787 -48.8017023111681 -52.8064683340978 -55.0045955334527 -56.9071860914247 -59.1759141090771 -61.6581875858899 -64.9218216188069 -67.305049149875 -68.6077772375457 -70.3626669739771 -73.2156882857943 -76.4143249728156 -79.4355295902178 -80.9985523425893 -82.601026628759 -85.2890856253122 -88.474683172573 -91.3883667378386 -93.7979273922895 -94.943930350089 -97.9901416205505 -99.3981061520927 -100.884105356459 -103.961421158251 -107.124256473126 -109.496964244602 -111.364810416171 -113.169769431133 -115.436643540111 -121.045538817288 -123.828983403632 -126.037341686535 -127.670239098695 -130.454947174655 -134.254163335121 -137.999441592758 -145.841056571199 -147.084341621781 -148.551394352058 -151.60574457448 -154.955485474674 -157.261490248643 -159.055471355425 -161.076580569935 -164.024279199122 -166.98303821056 -169.614662702959 -173.746364146319 -175.033044457907 -177.332394300662 -180.269684807512 -182.950352587267 -184.706583396125 -185.853040101609 -188.491743864117 -191.393322154883 -193.940229203855 -196.063249996927 -197.552805802008 -201.032013800996 -203.365807368669 -204.43932682974 -206.916726961982 -211.379940353948 -214.385151653209 -216.414086965828 -217.531436090474 -219.791650530636 -225.342442536483 -228.158561942708 -230.308701656662 -232.004379383808 -233.789061979439 -236.303623822024 -239.479507460129 -242.230910274863 -243.534446388693 -245.495541923542 -247.578690412782 -250.496521893324 -257.46829465541 -260.162069099549 -261.957026166148 -264.6692752848 -267.632397488944 -1.30578640293805 -7.52320909587482 -10.0597116060383 -15.8635600411162 -19.9782171754279 -21.6636325573642 -25.0036130506528 -26.7766848896251 -28.8986290363098 -31.7605044398733 -35.889694832189 -38.7569402682295 -42.2393320927573 -43.8151715511994 -46.6234906014613 -50.1275451783767 -54.1997586116937 -56.5933201838923 -58.2719730275602 -60.3765410729996 -62.9146607092541 -66.1905248915121 -68.449148133042 -69.7600803529826 -71.4757071235538 -74.8057710240643 -77.0110150922861 -80.3241777297683 -82.0164334697362 -83.6479625088764 -86.0329554999084 -89.2309459583083 -92.2317251518728 -94.63051874479 -95.8154678603917 -98.6124542973762 -100.105862316631 -101.658618225735 -104.681556598646 -107.580546974334 -110.117800124397 -111.924609470307 -113.658921142021 -115.965253208446 -123.629841914456 -126.211337344504 -128.516249242498 -130.166236610188 -133.113430005942 -137.347217871147 -141.044312726742 -148.086597615364 -149.358614296919 -150.852257694754 -153.669605240107 -156.708716288257 -159.060100684847 -160.878874974628 -162.931510802478 -165.873339079 -169.258993214961 -171.855521678867 -176.038337375037 -177.318410332763 -179.502716738576 -182.235761452103 -184.879214932713 -186.644782155715 -187.784660698053 -190.262121771627 -193.246675456185 -195.819620170906 -197.924197809515 -199.416167312868 -202.618063914387 -204.911340316626 -206.077294489069 -208.624825557792 -213.274276747225 -216.086090176337 -218.028029232094 -219.218392708651 -221.498524037766 -226.867731940853 -229.702831980753 -232.032440593839 -233.768540812952 -235.618877357047 -238.298496504031 -241.863187107599 -244.322378791309 -245.59497502719 -247.612727554144 -249.514201815798 -252.406113972002 -265.393387919929 -268.217256828939 -269.88695534631 -272.891981746808 -276.313721642884 -1.29892906010785 -7.20789786470142 -9.75011329577649 -15.2725109150712 -18.8475413753577 -20.5479099749115 -23.724079467921 -25.6175955085378 -27.852939831822 -30.6533207726485 -34.8849038259706 -37.8518803611284 -40.8379480987302 -42.4288404780159 -45.2959055391493 -48.6354781406785 -52.4622748268774 -54.8509667360249 -56.6853470367453 -58.8785847132318 -61.7356447353135 -65.1919170831806 -67.5560215613388 -68.8629648507935 -70.5529931459678 -73.3614417818657 -75.962982367384 -79.1038337031083 -80.6904102866166 -82.3574182777284 -84.9275735291916 -88.5419701653007 -91.2347563349151 -93.5840505271473 -94.7183869082321 -97.8142852369623 -99.0548386299987 -100.539421179737 -103.303953056785 -106.3997604294 -108.898190200052 -110.741964580443 -112.576914603464 -114.934856820202 -120.818091034871 -123.438267440729 -125.719527487246 -127.331936284472 -129.88667699167 -134.366247109321 -137.56486848311 -146.394089729376 -147.616020702795 -149.064293833329 -152.103936228166 -155.58755097732 -158.006462131617 -159.78676109285 -161.789248198256 -164.707525674489 -167.641879116916 -170.270388585321 -174.82924681858 -176.11658991776 -178.366362682357 -181.106231395894 -183.768178054581 -185.550823176599 -186.708806039469 -189.272567234729 -192.32172043283 -194.886425229798 -197.051988895863 -198.515564191226 -201.947399337479 -204.396929108706 -205.525908425867 -207.882953281585 -212.286020922833 -215.042147625212 -216.94399907679 -218.111910154539 -220.358826028911 -225.054508804961 -227.821357691375 -230.175849194418 -231.859895946263 -233.606895095723 -236.237929118227 -239.639380033483 -242.396575569163 -243.639569123305 -245.753770236355 -247.714560654719 -250.738430766657 -270.315824281146 -273.168049633498 -274.988613433802 -277.832036806922 -281.191209794365 -1.29064114271365 -7.43429400879276 -10.2633975824494 -17.1818508715678 -20.2473456798315 -21.9486715263579 -25.2357218653766 -27.1961755299868 -29.2983590739676 -32.0861534912396 -36.692044068392 -39.9502963412576 -42.969633702159 -44.5591490226752 -47.0490686951044 -50.6167586770378 -54.3108820438729 -56.6999775437983 -58.5292912593113 -60.6560786852617 -63.0407302897719 -66.0491562203735 -68.2560681329686 -69.5396526847 -71.3184464633785 -74.3925490749237 -77.273801886526 -80.459090973777 -81.9442938735422 -83.6541009706467 -86.1139870503494 -89.2052334692478 -92.0644645828808 -94.4863988992573 -95.6401350495517 -98.3832690718325 -99.86929835307 -101.415453946812 -104.259877459362 -107.521065044913 -109.953544293642 -111.825278163241 -113.661230416866 -115.896161093629 -121.094393630814 -123.98383490315 -126.33993092331 -127.98081678839 -130.710152749729 -134.231774139812 -138.039126149749 -144.741929736466 -145.990014062992 -147.553729770518 -150.400434605519 -153.387383186811 -155.637533659388 -157.472321838133 -159.43373366234 -162.395216884101 -165.366605958529 -167.938025121217 -172.39120749279 -173.678779332031 -175.823970807603 -178.853318876198 -181.602661127945 -183.408849599074 -184.53075889285 -186.998761956073 -189.985417556856 -192.709769829748 -194.883251461795 -196.394485811567 -199.714053726223 -202.037029695472 -203.15637568127 -205.477170740164 -209.517895644003 -212.559332151272 -214.495222792158 -215.63609810144 -217.889782713188 -222.676877142357 -225.375089594794 -227.698544520727 -229.335944332788 -231.019940698683 -233.768445164558 -237.00759092072 -239.526281080733 -240.793721095873 -242.855313634543 -244.785798939047 -247.474518538498 -254.248340389466 -256.717543051224 -258.438977274915 -261.113721158415 -264.423445447551 -1.29844205312286 -7.5451192299282 -10.5248021593187 -21.2925359617939 -24.2868484851064 -26.0020211133133 -29.3455637233648 -31.1333753917638 -33.360871229694 -35.9636141137564 -39.8712930380288 -42.6919339085285 -45.8406916771035 -47.4504577435763 -50.1848452840708 -53.3924677940518 -57.3401049013802 -60.0351768550834 -61.6104262357387 -63.9628881413701 -66.5560383496714 -69.9098034120483 -72.1223883588853 -73.4508270610075 -75.1278828064719 -78.0368505668504 -80.4580127377468 -83.6012649181477 -85.100747652134 -86.77672714025 -89.2416286744708 -92.543280738476 -95.4957999259565 -97.879508566865 -98.9978693439928 -101.620185463754 -103.247530359873 -104.869333370233 -107.715262850233 -110.395083945415 -112.698610922743 -114.544578978163 -116.294033122304 -118.457083686192 -124.144276725516 -126.82974374884 -129.234266951699 -130.895031412089 -133.53382901118 -137.26183465271 -141.044629929347 -148.1360788818 -149.372862453924 -150.924403964352 -153.653671338156 -156.924138692809 -159.245972689787 -161.010547760823 -163.048435658199 -166.200000109999 -169.354508833658 -171.854116734229 -175.519112749003 -176.792339017977 -178.911272624628 -181.806590987697 -184.389587224871 -186.154449477336 -187.296165958604 -189.760397044991 -192.797605059507 -195.609521133081 -197.829298282713 -199.287525147141 -202.665480037512 -204.845942654861 -205.915418016359 -208.499927255365 -213.117226351153 -215.869286998808 -217.792347789652 -218.935493989212 -221.056755349314 -225.88902949309 -228.679753786123 -230.935696483156 -232.63017790147 -234.483334484346 -236.978405130473 -240.309804282312 -242.643678069019 -243.911928871187 -245.929673200621 -247.956945661571 -250.996662989532 -257.460227712235 -259.84969928785 -261.637077629407 -264.376541744413 -268.05774071689 -1.28668252748772 -7.15699595351618 -9.77787349392264 -14.7756902403893 -18.2529728785112 -19.9494905262436 -22.9353846199659 -24.8120593656158 -26.952643634155 -29.6860891995485 -33.5288674257858 -36.3686372024598 -39.394471357132 -41.0373878771643 -43.7015906065103 -46.9966917142018 -51.0152057450468 -53.4691717122789 -55.2420331651731 -57.418607369154 -59.8818892858666 -62.9694123880104 -65.3067348332327 -66.6000776968626 -68.3140382125156 -71.3183812812491 -74.1700764754962 -77.3408914913145 -78.9735691950579 -80.7106408082327 -83.2645547460163 -86.937206973405 -89.581502582641 -91.8907057042917 -93.0405568708137 -95.8613578491801 -97.3326514778614 -98.7945210591535 -101.745127560787 -104.732762354171 -107.135467593088 -108.893597042573 -110.713674894066 -112.965048636994 -117.801218133393 -120.599459770034 -122.861112429209 -124.519995874831 -127.402831648311 -131.40081956469 -134.833742775718 -141.944796226423 -143.171994797454 -144.624060121656 -147.733113088445 -150.999388725493 -153.211312118501 -155.002961158679 -156.999368487792 -159.872556074411 -162.782473629656 -165.353573408822 -169.396033586487 -170.668389457358 -172.920895061656 -175.703982725575 -178.438476492772 -180.15746623839 -181.313804530123 -183.722518032171 -186.724311325903 -189.363043974577 -191.399960236245 -192.839902263009 -195.932202109076 -198.16533676202 -199.271379626988 -201.589841950126 -205.779829350152 -208.328452291636 -210.210982448512 -211.321353172599 -213.604543260101 -219.275931142302 -221.893125233696 -224.183715935287 -225.890371094011 -227.651878130282 -230.484905578419 -233.464863937019 -236.145374294952 -237.412751881746 -239.348966807682 -241.33146270837 -244.111676591134 -259.497855991978 -262.287363842331 -264.063645785178 -266.834952964394 -270.087676399971 -1.30122114278166 -7.31491070797251 -9.90778429380419 -15.9354528564546 -19.6344789295716 -21.3496601125442 -24.5541042374011 -26.2293227488004 -28.3393598412048 -31.0774495554278 -35.1337414528005 -38.1462029994394 -41.0576083554831 -42.6816498157234 -45.4353303474024 -48.6504608730174 -52.8641000842377 -55.4540730700943 -57.0046830580874 -59.4376777955603 -62.0115092890758 -64.8998908209125 -67.2376247384363 -68.5263757675802 -70.2645649822011 -73.1839197157063 -76.2838247465416 -79.3146440548597 -81.3459942721476 -82.9971026961164 -85.3579588718503 -88.9879275115326 -91.7972436966089 -93.9243091653239 -95.0661883433789 -97.768866014393 -99.2825549624834 -100.836989963907 -103.709770476201 -106.52380040741 -108.865441117272 -110.775246205818 -112.666418952344 -114.897294368262 -120.663140193759 -123.372079578672 -125.589273121494 -127.262638850788 -130.130000031874 -133.926917492058 -137.682575803845 -144.154839607212 -145.400716780883 -146.830500934361 -149.77441643784 -153.209532861667 -155.576017225378 -157.452387823139 -159.355252160365 -162.320914847518 -165.464913663178 -168.042208304483 -172.575294854402 -173.862991056323 -176.054249920546 -178.863106506481 -181.58247867482 -183.369120797902 -184.516307387591 -187.052086420095 -190.128433662269 -192.651699932115 -194.751522377322 -196.196165098752 -199.739887672359 -202.131320687855 -203.361122109139 -205.996923755059 -210.333613383982 -213.165541612173 -215.161659656022 -216.314401326682 -218.644496824339 -223.572101428852 -226.233601252246 -228.409386452522 -230.089328038117 -231.782328285567 -234.2596145045 -237.727254351281 -240.331586731142 -241.610577982735 -243.704567486592 -245.713388901121 -248.428111523093 -260.096045414531 -262.78680567212 -264.506892625899 -267.277993762039 -270.191792014729 -1.28584624930908 -7.44804612459526 -9.9783968624821 -18.1433078128426 -21.3407754869912 -23.0613285663365 -26.6781913478741 -28.5442446620873 -30.7319180150629 -33.4750806176145 -37.2827271247435 -40.2334170858364 -43.3369321749066 -44.9252962608864 -47.8703964693488 -51.0635540464271 -55.1358456954384 -57.6564736938487 -59.3432911978825 -61.582348226368 -63.9316332447687 -67.2366018312749 -69.4415215098236 -70.7586365172046 -72.4705029468308 -75.4907400019553 -78.3722507457588 -81.7406024721304 -83.5399647951633 -85.3218701267561 -87.7207548238101 -90.9834883774755 -93.8018400196769 -96.1678163266426 -97.3290385714923 -100.1602465133 -101.727471281903 -103.178151220323 -106.06553438762 -109.240922437753 -111.678901657607 -113.567642943154 -115.403389650034 -117.665093463565 -123.062850244618 -125.757439959807 -127.89206550678 -129.55663431616 -132.454006212741 -136.656817087687 -140.294917092505 -146.788054148579 -148.053365083835 -149.484076767463 -152.553718829017 -155.821289990621 -158.122188146552 -159.886799788339 -161.962140905817 -164.872726719855 -168.19445265722 -170.898021970698 -174.980576500443 -176.244239056762 -178.408873403858 -181.408642969887 -184.108592054766 -185.887402169121 -187.076922236985 -189.644290228201 -192.553565098813 -195.389088334142 -197.454122075482 -198.904050067606 -202.330727960557 -204.648674027704 -205.739943790856 -208.238940526774 -213.046114365595 -215.828914393984 -217.857348467016 -218.970010379381 -221.258386397398 -225.724963425973 -228.490734319579 -230.752683232103 -232.403732610206 -234.038951935307 -236.641842891843 -240.105538791098 -242.530055762571 -243.761184524303 -245.599828183194 -247.584252165074 -250.409024745769 -268.021218297361 -270.652152721362 -272.378217780774 -275.07711314846 -278.483967832885 -1.29945365023783 -7.48029533254596 -10.1084143994572 -16.9938610119071 -20.4934483642386 -22.2119764218601 -25.2953396507171 -27.1788529934792 -29.418395883762 -32.2924902552442 -37.0939667622344 -40.0604978574279 -43.2167194841807 -44.8311967742355 -47.5837631990277 -51.1310311341455 -55.0404033812656 -57.589534025381 -59.5980591350084 -61.8522584200561 -64.6002129931378 -68.0836108572975 -70.3795280907722 -71.6817487880196 -73.3938215570182 -76.3103256214472 -79.1410364743466 -82.2079757167841 -83.8306621707438 -85.5453719851314 -87.9737386932891 -91.2361709408728 -94.2682724686199 -96.5201193293257 -97.6442152011644 -100.722220367337 -102.37392077287 -103.905996981791 -106.7451977862 -109.649382971422 -112.222142310609 -114.0971615175 -115.914435855538 -118.221065980997 -124.661296576925 -127.372599677688 -129.771806968315 -131.41458451382 -134.223222339207 -138.003016661547 -141.62595457748 -149.433954750105 -150.658333793474 -152.215514956083 -155.374029379621 -158.49821357438 -160.825916447164 -162.654824639337 -164.621962876544 -167.594414657567 -170.780007233396 -173.427571282433 -177.385373595724 -178.659537254243 -181.083140043582 -184.194782598782 -187.187383952891 -189.031754433379 -190.174898338309 -192.72512590719 -195.773225707227 -198.488133570096 -200.476592219015 -202.017458250924 -205.542301907515 -207.967571605771 -209.142896835438 -211.578232703751 -216.003723305538 -218.834633001817 -220.750490796555 -221.916975356829 -224.086392518521 -230.059388745784 -232.769334844891 -235.06192191685 -236.759239673219 -238.571174313942 -241.144173294144 -244.14091622104 -246.643332045272 -247.962960558625 -249.987664068549 -251.971261254879 -254.823437246468 -262.219033468731 -264.764842948299 -266.527386905896 -269.6159670594 -273.166172024262 -1.2862395999076 -7.5697481744495 -10.544056371501 -16.0346315386712 -19.5630300625372 -21.2722025185584 -24.4171052630222 -26.2949744852931 -28.4073310050874 -31.5472274807503 -36.2733100222898 -39.1788383837779 -42.3044636706133 -43.9290994394391 -46.7649394110768 -50.0453747635566 -54.1537519312991 -56.5562187903397 -58.2631248746433 -60.56635028806 -63.1121953465489 -66.2831196841284 -68.5235301443659 -69.8203704706721 -71.5202957451879 -74.5598425254469 -77.2628380695237 -81.0419887027135 -82.7738442753562 -84.5487088107623 -86.9958754658223 -89.8277055568557 -92.7355357652887 -94.9413581444752 -96.079790282554 -98.8264966002979 -100.224915870661 -101.627362794903 -104.439686690258 -107.325140559914 -109.873134149876 -111.647058930447 -113.467173104396 -115.718911447323 -121.91237851035 -124.499993862946 -126.818241163721 -128.480237138437 -131.257944645008 -135.630382851736 -139.350792679842 -146.502101502837 -147.764717400692 -149.269337416805 -151.928808005547 -154.972742578589 -157.263118894413 -159.070027018924 -161.055090946146 -163.959846260885 -167.36883079972 -169.799813780647 -173.964203977209 -175.231325483904 -177.374726946947 -180.580445696195 -183.465930862882 -185.331023896321 -186.46975713609 -188.982093840449 -192.136461235155 -194.771471401956 -196.890553606511 -198.341641498616 -201.608981863852 -204.000605473472 -205.068786701728 -207.600168449179 -211.514007636456 -214.456323151228 -216.288206008316 -217.41991197996 -219.82071661679 -224.886168534292 -227.592735207865 -229.94899140332 -231.658308802802 -233.42875319923 -235.899534476568 -238.908765335256 -241.415110205497 -242.693561004002 -244.596946877885 -246.629498546707 -249.532767779065 -258.072975434741 -260.660933960766 -262.38561578868 -265.091541911454 -268.295006444175 -1.28690696078988 -7.38395758003771 -9.87857118728663 -15.4553127044472 -18.8325604515954 -20.5668960742448 -23.8704051771109 -25.7508447438558 -27.9295350961745 -30.9126538534818 -34.6440117063132 -37.5875780303832 -40.7634356465453 -42.3735645627856 -45.1407788673221 -48.3149685308035 -52.2019532271199 -54.638330305516 -56.4353450344835 -58.8982759518101 -61.3351041969628 -65.3496697243071 -67.6809945898676 -68.960369071988 -70.7058595310567 -73.636993639428 -76.6748804255259 -79.6274798034532 -81.3369889361486 -82.9294735895088 -85.3120351936201 -88.8279683060354 -91.6796708739606 -94.0556248669511 -95.1783859119482 -97.9198687717124 -99.3411899731721 -100.971798051238 -103.679438019709 -106.484179322792 -108.815463473895 -110.64692762182 -112.411516244429 -114.602363208039 -119.432412148056 -122.174493764319 -124.553352621595 -126.15860307852 -128.756807350522 -133.012250710225 -136.385672543854 -144.379338731392 -145.61397644457 -147.1539731 -150.237156702682 -153.230562761221 -155.477918071303 -157.263960501936 -159.190973516772 -162.099433570033 -165.265054644535 -167.815146667882 -171.963650821468 -173.235012388375 -175.310187502523 -178.099873909306 -180.943338672658 -182.76056048828 -183.908331395391 -186.413697407045 -189.203122440505 -191.619837228637 -193.649253469527 -195.125115292979 -198.551564920917 -200.996046810738 -202.217029500749 -204.58070863032 -209.220184045012 -212.121295228933 -214.052164337215 -215.181521669615 -217.47484096477 -223.456180911573 -226.328878391013 -228.543011043484 -230.200008349349 -231.804238067325 -234.341218570309 -237.783725795899 -240.367797291472 -241.598544698538 -243.582072759762 -245.501784300975 -248.833579957739 -274.80290373452 -277.753582596122 -279.519426099216 -282.08329713311 -284.983232657925 -1.29270880030951 -7.50256109964101 -9.93950539628077 -15.7503062782651 -19.2998450741491 -20.9450263756136 -24.1137544858029 -26.1499992467718 -28.3753041826752 -31.2178688801234 -35.2538590216036 -38.3106283657903 -41.1748452115517 -42.7544600237014 -45.4699085618332 -48.5629578884734 -52.5858373880875 -55.1083301625102 -56.7670523991031 -59.0414935011235 -61.7096251449306 -64.9936683714088 -67.1720587063441 -68.4998266011718 -70.2310725673179 -73.1305360283801 -75.800528086669 -78.8374177787299 -80.3500666489746 -82.0515730313217 -84.3966276160586 -87.557310995017 -90.4001748365659 -92.79152606541 -93.94514894167 -96.5977612393122 -98.01420326158 -99.5602177916229 -102.448126480823 -105.714660077836 -108.017704702001 -109.844495783699 -111.605108455131 -113.794495916151 -120.164544236475 -123.105185922725 -125.364602963268 -126.993460863937 -129.830270364262 -134.329610674662 -137.995723424005 -143.970057675999 -145.266240241453 -146.758169690596 -149.850486869662 -152.665643098595 -154.974348572499 -156.805312906896 -158.929980737914 -161.775169456408 -164.90547130397 -167.494862656761 -172.066635053859 -173.349221644423 -175.617350859564 -178.884328772901 -181.810927279731 -183.571961899861 -184.726827929374 -187.249765056272 -190.07567351972 -192.669467822209 -194.64189673522 -196.121107970479 -200.019394177966 -202.281000930655 -203.364485613021 -205.791926157749 -209.829651231284 -212.834151267871 -214.711913483858 -215.857031343674 -218.04690269131 -222.566405784782 -225.457218006061 -227.809731546216 -229.473625324567 -231.114395792261 -233.652808980485 -236.902138697922 -239.327738407578 -240.596308710012 -242.615422695446 -244.691796736675 -247.697401235015 -265.44399823012 -268.291767051096 -270.013375565062 -272.699203229554 -275.858860197464 -1.30202243058956 -7.4923055267752 -10.0953446468874 -15.5439601654228 -18.8071804627271 -20.512616349502 -23.8163781504486 -25.6533109603121 -27.878830716088 -30.5470111633563 -34.6116414042831 -37.2395090320435 -40.2185489567653 -41.7460719912021 -44.5158042092643 -48.0038411187932 -51.8538314744922 -54.2344287425734 -56.0115294407124 -58.1856852167412 -60.7045383084549 -64.4636776600016 -67.0370154869139 -68.334140760593 -70.0461667022479 -72.806891403223 -75.4128314588762 -78.6044732521852 -80.2508313037681 -81.9356251318237 -84.4200779818675 -87.5950389730382 -90.4383453786249 -92.7077299012865 -93.8481656884614 -96.608217863728 -98.1341089861758 -99.6509327913265 -102.623852123513 -105.334106819811 -107.836001854568 -109.73538508262 -111.506382089377 -113.671441199646 -118.828180671013 -121.572675237368 -123.965552277286 -125.662572283682 -128.562166400498 -132.965781566805 -136.340500235938 -142.780201386347 -144.019731732155 -145.479629698791 -148.426515354952 -151.510755022236 -153.799151017187 -155.550466724274 -157.515427349237 -160.309847519384 -163.645897893935 -166.348505994389 -170.24727254238 -171.537393809481 -173.625677247399 -176.645144137911 -179.474499386559 -181.177693786692 -182.352843562857 -184.894235996373 -187.745487123375 -190.407143748968 -192.500208105751 -194.023335165465 -197.870512825277 -200.099854602809 -201.247318682469 -203.677133111281 -207.955014982722 -210.692496713339 -212.664463276847 -213.798349454165 -216.096846530407 -221.831076721666 -224.430792178206 -226.803736261139 -228.461911080702 -230.23595786194 -232.947757197454 -236.178126186641 -238.690920797377 -239.952448017678 -241.931073545385 -243.800163800706 -246.520131934067 -256.131208655603 -258.540768384001 -260.314809574127 -262.949724517362 -265.976204559946 -1.29555926103633 -7.67462228716503 -10.334126910243 -15.8555953919869 -19.2512629336554 -20.9357973389756 -24.236740685269 -26.1667778697792 -28.3178436779636 -30.978467455601 -35.268597249221 -38.148313066007 -41.3105614784674 -42.9609705268388 -45.7814574289603 -49.402846863614 -53.4093826643351 -55.9070331891245 -57.4792727517939 -59.6836172476029 -62.1230864853714 -65.774315963804 -68.0356594429945 -69.3286304560003 -71.0500644331302 -74.0070468720256 -76.71577880188 -79.8493758703565 -81.4646450869719 -83.1736083617328 -85.6548419764469 -88.8470739897309 -91.6971437199652 -94.1358509019317 -95.2869738439039 -98.2934415906876 -99.7197773805356 -101.184965723866 -104.043729588475 -107.226509752274 -109.881818669488 -111.647041200148 -113.4646498827 -115.906923239251 -121.602618153466 -124.176143266222 -126.516115682298 -128.143853262042 -131.121874273989 -134.943912155375 -138.333507500649 -145.08918084637 -146.362320140006 -147.992930266925 -151.005183148726 -154.459473630523 -156.880460274198 -158.732533229013 -160.672459641843 -163.62656014366 -166.989784732928 -169.537674556853 -173.704266633219 -174.990612800593 -177.177886721714 -179.941075858195 -182.67315241872 -184.540833169781 -185.674945444889 -188.164308856408 -191.196958112022 -193.879790063167 -195.936498120225 -197.377728173398 -200.586276741487 -202.829615979677 -203.950580265348 -206.390908152355 -210.856817006899 -213.577500883992 -215.586615188158 -216.748898868002 -218.933399470507 -224.374328036022 -227.181153817478 -229.490833305856 -231.184934661147 -232.786654434983 -235.253585001865 -238.762115625835 -241.33576033922 -242.561003653834 -244.45077687612 -246.53832429486 -249.471727857771 -258.364827867705 -261.062500398215 -262.781902223623 -265.578486506243 -268.604389805593 -1.28130087680909 -7.53318056862429 -10.4342214551462 -15.8720668292329 -19.0814494945939 -20.8019934477887 -24.0985728949429 -25.8600778420116 -28.0362773827377 -30.6796590742855 -34.9231749969195 -37.6625095826229 -40.8192269540726 -42.4434499502939 -45.1866203272924 -48.7353543214355 -52.7745464532143 -55.0315965715517 -56.6996748737973 -58.901316526929 -61.3382314951411 -65.1246728444882 -67.3081045277201 -68.6093436715971 -70.2925799913218 -73.332242608871 -75.7455207051127 -78.9470245917148 -80.5907599357328 -82.2826363477251 -84.6828349716296 -87.8826553889503 -90.65715860103 -93.0237793881074 -94.1440380506467 -96.9779655847075 -98.3973995492244 -99.9821478871892 -102.906681984036 -106.028027499447 -108.424793978671 -110.379261154648 -112.108493920607 -114.421446839585 -122.457603854618 -125.081346070775 -127.46962521437 -129.145319444064 -132.113529061007 -136.116066620455 -139.63383190847 -146.001934076143 -147.268246810093 -148.781466685983 -151.62424790482 -154.922335137691 -157.337853044614 -159.199541138836 -161.24278078115 -164.149245455773 -167.543850120062 -170.134793134694 -174.509912616815 -175.798774244103 -177.924544355107 -180.670246935325 -183.380124700653 -185.199921373024 -186.34159567769 -188.909683059902 -192.195472145942 -194.999975986466 -197.162192245187 -198.625202487377 -202.468744677376 -204.887090423797 -206.043395865058 -208.400920230924 -212.86900585958 -215.523686672242 -217.51413719737 -218.626137319846 -220.882946430699 -225.599501409508 -228.384757802194 -230.60937829888 -232.231648516223 -234.11381543257 -236.655445324415 -239.818209014178 -242.248451774613 -243.501905432214 -245.469623643706 -247.583369783614 -250.343202628339 -263.003360744221 -265.721391555458 -267.41878947771 -269.976518258412 -273.116570247864 -1.29662192081733 -7.3518722163282 -9.85889301703423 -15.9782001897295 -19.3827531560409 -21.0935766333321 -24.6680655825498 -26.5571796177101 -28.9486314642852 -31.6081792091117 -35.7498388097236 -38.416941630109 -41.3717330360057 -42.9763637800071 -45.9089743184094 -49.7000103633492 -53.3448314832944 -55.7982724311899 -57.4423152438927 -59.6676762896221 -62.0274760259362 -65.33983713178 -67.6744781201901 -68.9822581181935 -70.5976303000408 -73.5925474602272 -76.3674244699192 -79.565213473093 -81.1081659322701 -82.8738372893283 -85.3960912496684 -88.6332397209255 -91.3019224945813 -93.8061285145782 -94.9497315670258 -97.7523323607532 -99.3588755132078 -100.800477507052 -103.56288329081 -106.656073575213 -109.079542782685 -110.913537661645 -112.740541899217 -114.858396131994 -120.119483094471 -122.716536054024 -125.057005050631 -126.7006705229 -129.630160222551 -133.968085844365 -137.657535648704 -143.805025423547 -145.014475165897 -146.523455766318 -149.562144598895 -152.697559541801 -154.970353897999 -156.788574569145 -158.715581422898 -161.500129765911 -164.831327764591 -167.52527208967 -171.423909862996 -172.717976206918 -174.924661273362 -177.947221011844 -180.680351663139 -182.421581953884 -183.555079969863 -186.207342358829 -189.274432332649 -191.884039568892 -194.142057061986 -195.593678608567 -199.053900657644 -201.587534659615 -202.71458508615 -205.093126053583 -209.163621885861 -211.987096323452 -213.940498730576 -215.080505532538 -217.454736513676 -222.089421248765 -224.905631031298 -227.070464981574 -228.742696254112 -230.443646014832 -232.96175560589 -236.253600401903 -238.730861666648 -239.993420847022 -241.900185598205 -243.890812700162 -247.057859490509 -264.923058916842 -267.571498020466 -269.303402773583 -272.213846846141 -275.444307006203 -1.29163852176792 -7.33665956542298 -10.2097399671095 -19.1159298875707 -22.5319859223361 -24.2395768850271 -27.2456410519528 -29.0982160231772 -31.309513511771 -34.3915640222863 -38.3718414773102 -41.332364878205 -44.5994208190393 -46.1772530500304 -49.2572309183559 -52.3889128133589 -56.3742285128356 -58.7522327560113 -60.5579897458534 -62.8511293976555 -65.352544292355 -68.551963588754 -70.9540530798017 -72.2444720441703 -73.9204011807795 -76.7685966105619 -79.570002729938 -82.670025303248 -84.1517825448725 -85.7466402239303 -88.1645145538897 -91.3382210796547 -94.188530025458 -96.5451229603889 -97.6941496565258 -100.622784671826 -102.24068511748 -103.761749329838 -106.528196045631 -109.56654817584 -111.801781366465 -113.583679309978 -115.327492095182 -117.530815852385 -124.010153383001 -126.828189418396 -129.065105409222 -130.686524023595 -133.665022097549 -138.713988333767 -142.296992714692 -149.103258497279 -150.377357269213 -151.878498075659 -154.830978647526 -157.780153965822 -160.094681915036 -161.911282210485 -163.925994505778 -166.757518307099 -169.863520784727 -172.356170452588 -176.585267087145 -177.858842045687 -180.105901022965 -183.098598663824 -185.865220011691 -187.654099845861 -188.808871819908 -191.357813191746 -194.385425143198 -196.899331879921 -198.861768535783 -200.320447318358 -203.762913602463 -206.090027623933 -207.18215146069 -209.721455452017 -213.955971654009 -216.796419884835 -218.733674951884 -219.866919989389 -222.186702946465 -228.261529060196 -231.087449031699 -233.476163369556 -235.166282283536 -236.869614099539 -239.496150551167 -242.816166255122 -245.485444915671 -246.741214676002 -248.812448157102 -250.816887255051 -253.741185658359 -262.941565134666 -265.518976146351 -267.190115044013 -269.717671384132 -272.797111783668 -1.3013167167347 -7.39457898672055 -9.97732406609614 -17.1214242984424 -20.3677288348494 -22.0930605902914 -25.4089255841305 -27.2085179067701 -29.4534417177571 -32.5427966112481 -36.6112910070168 -39.328622690792 -42.333999829091 -43.9253925200219 -46.8866356116357 -50.1792341287057 -54.0787730361957 -56.5200986128301 -58.1872985374136 -60.4676360771647 -63.0481220087173 -66.5143508518074 -68.8672486666336 -70.1759554081303 -71.9123161288806 -75.146587687557 -79.051078882128 -82.1109780086636 -83.5665951705428 -85.206776697991 -87.8179957889363 -91.0772656522415 -93.9289135841091 -96.3958771550686 -97.5095321452057 -100.619568420448 -102.040482607683 -103.62718850982 -106.500353572944 -109.480887247974 -111.858541969692 -113.731232503428 -115.570917346846 -117.611507556077 -122.93928981143 -125.65054149682 -127.923205091025 -129.553103422009 -132.378631146486 -136.162856400652 -140.258392177601 -147.560026077135 -148.776328097597 -150.267518971082 -153.201911849543 -156.273406331969 -158.535546113984 -160.297811455927 -162.241823235179 -165.079291687167 -167.974633133101 -170.529055010494 -174.915605748005 -176.209036758047 -178.42501880612 -181.359892585451 -184.24292261044 -186.014948366652 -187.147853408427 -189.65640430009 -192.389514849534 -195.136370095471 -197.176647264194 -198.623819012414 -202.297784755873 -204.623815641435 -205.823137753049 -208.260725019263 -212.501480800559 -215.416482414548 -217.434055412112 -218.547565628484 -220.67132424827 -226.184935412401 -228.824512691168 -231.048041210306 -232.738876866933 -234.462425032182 -237.082335242535 -240.420041141204 -242.914659506436 -244.182810099267 -246.28267900114 -248.324068920903 -251.527779466328 -258.134130588519 -260.628585493874 -262.364132990189 -265.282792314483 -268.445183135991 -1.28743799149688 -7.42156210326976 -10.0935742780721 -15.4299496055469 -18.9523983209539 -20.7263253683839 -23.9805413417747 -25.7767367286418 -27.9845221912472 -30.88798399521 -34.5628279686671 -37.5815011227473 -40.7860935597761 -42.4074169960611 -45.1494961227779 -48.638300001662 -52.7273289136239 -55.1376850704213 -56.9891280069736 -58.9906615910825 -61.5995112302763 -64.7173146890343 -66.9957236776747 -68.3231106907712 -69.9877759500802 -72.9935336821714 -75.9923109951016 -79.5376647846846 -80.922589843936 -82.6814599955831 -85.0097105239983 -88.0309439206036 -90.9088016902052 -93.0975977702065 -94.2890284931036 -97.2912217992696 -98.785801004253 -100.322785439284 -102.996168470376 -105.919616747781 -108.509041918677 -110.26457046434 -112.059660088521 -114.290411083145 -124.345961820195 -126.962878736495 -129.455266683621 -131.066395987485 -133.942904844149 -138.171307932721 -141.802890710487 -147.398967881974 -148.647463665152 -150.10553995504 -153.027696785683 -156.194658628872 -158.471529062077 -160.296714557833 -162.381249333708 -165.176344026079 -168.243968102636 -170.819816285014 -174.722003856134 -176.020361425013 -178.273337571913 -181.258756398628 -184.206652403798 -185.954921529967 -187.102805358116 -189.573344954936 -192.35202977107 -195.1234028952 -197.212745530251 -198.666419347734 -202.211255483332 -204.600770746902 -205.717321682071 -208.191666119426 -212.378348661654 -215.188319642065 -217.099113903024 -218.242871773582 -220.479464145844 -225.629579919444 -228.423746459412 -230.729249011101 -232.396378064226 -234.167623698711 -236.816869425481 -240.234559463157 -242.768087173106 -244.057018256026 -246.130954978259 -248.134583922921 -251.259096461391 -257.758449612138 -260.264929152522 -261.998273994816 -264.544516926146 -267.706123312252 -1.27801732835211 -7.18737413889026 -9.35805474580016 -14.9350224027262 -18.3947968354699 -20.1176083810743 -23.3658641822617 -25.1405362935763 -27.3053855627985 -30.1030354844913 -34.1592322320204 -37.0638847738546 -39.9352210451844 -41.5187573014524 -44.2479731963488 -47.6347113668687 -51.9565411675496 -54.436703670888 -56.1736713069797 -58.4754973692561 -61.0434528670947 -64.4482227648862 -66.7241591354266 -68.0286075036005 -69.7084513211806 -72.6499712225389 -75.3411556798908 -78.2645800635502 -79.7806191686578 -81.499429024765 -83.9503424096646 -87.0678215764242 -89.8339558118291 -92.2595290520363 -93.4017161711496 -96.1638378172408 -97.6208547926569 -99.0608562704464 -101.782759470441 -104.537520507502 -106.980433506377 -108.908809915384 -110.703850991413 -112.912913899489 -119.360915881152 -122.157028863892 -124.471193645508 -126.127651079458 -129.037954624464 -133.38060993025 -137.269729110263 -142.93402989169 -144.192738958244 -145.723608062181 -148.551401040317 -151.78986980425 -153.996878843135 -155.787754135019 -157.829928953682 -160.812687690411 -163.970025321023 -166.526399032851 -171.142143953015 -172.408770418651 -174.671173162734 -177.647328410358 -180.318403890203 -182.17243747651 -183.336986372744 -185.858286366772 -188.776825348035 -191.599517158624 -193.830355885257 -195.349140509182 -198.677475452232 -201.084663626253 -202.203698951198 -204.564387455887 -208.548485741189 -211.600451230298 -213.448911749431 -214.599620581373 -216.828932013661 -221.63410336816 -224.408263616736 -226.788042942031 -228.448724767546 -230.241026071326 -232.750881371479 -235.827863951255 -238.431831645223 -239.727023144268 -241.681369736301 -243.757214863239 -246.745677707111 -253.238977678149 -255.709169271749 -257.414324573963 -260.117027655276 -263.835281051332 -1.29484486996825 -7.34252829386958 -9.79597981284158 -16.10231468118 -19.7681636267173 -21.4633762918002 -24.775732173423 -26.7260436802364 -28.8738466315496 -31.7790710214837 -36.106461657149 -39.1027358150171 -42.3340059115819 -43.9110463983874 -46.7492512738071 -49.8786551745159 -54.2092096075393 -56.7683743216946 -58.2576044187132 -60.584772107158 -63.0572547605765 -66.4455910377874 -68.7189418671374 -70.0109569149808 -71.6511705941403 -74.6213014887264 -77.6460814278414 -81.0786973336326 -82.6279003874151 -84.4136083048029 -86.9591360356018 -90.2906077036542 -92.9864083543057 -95.268424817185 -96.3895165320642 -99.3789236486742 -100.74278182179 -102.290082001222 -105.144648406855 -108.243946347315 -110.684385507788 -112.524216839845 -114.326674237134 -116.614496687912 -122.83418446415 -125.551563584353 -127.918909458777 -129.522204368686 -132.348700506928 -137.382771059128 -140.936756498954 -146.710498013562 -147.950205842466 -149.480395064145 -152.447234879556 -155.467893370861 -157.63987399807 -159.392909045991 -161.412434622656 -164.403613145549 -167.55066858778 -170.175704679384 -174.416281814752 -175.683384158886 -177.890616863834 -180.923882479957 -183.498697138225 -185.204525751824 -186.375350580192 -188.788517910249 -191.878547415345 -194.389771331161 -196.593593372861 -198.026617394679 -201.830425614086 -204.197594800263 -205.320361690208 -207.923809923364 -211.958966759748 -214.795135478324 -216.847143433255 -218.03881795031 -220.422367423605 -226.138674808901 -228.915472017801 -231.121796240297 -232.769774470472 -234.685782657766 -237.171384914825 -240.520822053147 -243.221503450214 -244.497794176063 -246.377686031476 -248.284650825984 -251.216392332499 -258.324648622595 -260.803529394363 -262.615447915044 -265.241703111937 -268.499574702526 -1.29052873409635 -7.41050405684141 -10.0091603925835 -15.8144120345539 -19.2586152349871 -20.949104806223 -24.271986149731 -26.1767781697994 -28.3161428438157 -31.0093056617267 -34.9505317154615 -37.7012010990986 -40.5767753377982 -42.1521215437782 -45.0368496039867 -48.5556782482972 -52.4649177496788 -54.9815801953522 -56.8276697479713 -59.2443048812313 -61.7148315754286 -64.7063860673793 -66.9165508657505 -68.213294974958 -69.9647322029417 -72.8291258017958 -75.1477494381215 -78.497562320058 -80.1160482141635 -81.9152366359689 -84.619780345138 -88.0638337325368 -90.7680853030816 -93.0639053250825 -94.1616736793717 -96.997014876952 -98.3940204665379 -99.9400074659398 -102.589502114096 -105.417804345052 -107.687956343677 -109.601037938529 -111.423406287482 -113.643606793852 -119.883589109814 -122.474071179634 -124.77218046448 -126.414694015686 -129.270565283848 -133.429278545301 -136.917711099965 -142.418667475672 -143.676883290106 -145.141710440906 -148.09937644361 -151.139920514723 -153.487824595281 -155.286128272826 -157.302512377566 -160.186880183181 -163.275677808393 -165.804843105721 -170.212229820632 -171.496734843977 -173.78465560897 -176.600054204188 -179.208113501722 -181.100896864523 -182.246739633785 -184.784422243773 -187.636618673118 -190.209221353936 -192.278674748646 -193.73596286888 -196.941005517365 -199.213342903173 -200.316972930954 -202.789687604903 -207.078093776771 -209.759931066367 -211.764724509683 -212.955738829038 -215.112051377839 -220.859721501347 -223.815964403671 -226.039829838019 -227.726427775905 -229.47415327243 -231.969297642078 -235.116223800106 -237.65737627878 -238.909428829116 -240.91667422206 -242.933263732337 -246.085616888352 -255.589568580623 -258.115656564055 -259.849677366407 -262.568846365617 -265.720595095781 -1.29667190627768 -7.70787066285505 -10.166639992018 -16.4168629592078 -20.0421124493495 -21.6967911865468 -24.9981579248133 -26.8437927942414 -29.0542080006693 -31.9223936480262 -35.831891032308 -38.823803672368 -41.7187380631619 -43.3126284265916 -46.056339916323 -49.380820531209 -53.1846696853326 -55.6300612319216 -57.4955502389599 -59.7827041734171 -62.0730446225272 -65.5081798584047 -67.8329971334325 -69.1081217202415 -70.7254093104984 -73.598436513166 -76.0265967086152 -79.1304733260665 -80.7675407148008 -82.3938341186656 -85.0338707515456 -88.2633344717856 -90.9634427787574 -93.2829933040527 -94.4128374700668 -97.3823377870623 -98.9360906152962 -100.532025655733 -103.543082805802 -106.586588647844 -108.951751859448 -110.840822940712 -112.624379482354 -114.812997406787 -119.982822896202 -122.707953927562 -124.933403770101 -126.626371999235 -129.50347712805 -133.887863235902 -137.395957191893 -143.342177300355 -144.555683799018 -146.059714017116 -149.0628160956 -152.214857134707 -154.488706823237 -156.290738186481 -158.213211522696 -161.043389351768 -164.135725651054 -166.734497273983 -171.171691086395 -172.44684328919 -174.601979564139 -178.132790407164 -180.834818165988 -182.589304579949 -183.749660368396 -186.101311043678 -189.373914995684 -192.09732513453 -194.198634256273 -195.670895499842 -199.106169598522 -201.372531174302 -202.455209504135 -204.858571222129 -209.411980188309 -212.261515591195 -214.210360798314 -215.324474155735 -217.584257007538 -222.301101204667 -225.225927764336 -227.511298098647 -229.147009065109 -230.790180968553 -233.592864471929 -236.93400337857 -239.521133721814 -240.795174589475 -242.785749968875 -244.710541688461 -247.736269084798 -255.077763731614 -257.56482106438 -259.303255922118 -262.005997139786 -265.055402255182 -1.29466985290328 -7.63236694975636 -10.1242439010445 -16.5799284121762 -19.7978099940557 -21.5391473888979 -25.1004898681266 -26.8581357854545 -29.0451312541262 -31.8791606309838 -36.0925143461144 -38.8816993975933 -41.8593020015547 -43.4882367426035 -46.3145744107255 -49.7581986193305 -53.7411270534872 -56.1879158813845 -57.7177953045274 -60.0165896680354 -62.4260953467338 -66.177785882124 -68.5484868057468 -69.8797440036517 -71.5523699739778 -74.4200622134579 -77.0406228037299 -80.1638412684913 -81.8342132478786 -83.4666916518263 -85.9189078124672 -88.9840702956468 -91.8596106389106 -94.23378442619 -95.3937658175771 -98.214237728989 -99.6191163077836 -101.312074894752 -104.195990233335 -107.229191250301 -109.791065438053 -111.730812745754 -113.594425052024 -115.884056172366 -121.180984238279 -123.862824042406 -125.955631464316 -127.605156816603 -130.476003494345 -134.283295204272 -137.812492001859 -143.525463040007 -144.753068662013 -146.128918379708 -149.250382418262 -152.452174893382 -154.761679533314 -156.587485824973 -158.628195111316 -161.409977198006 -164.561147827201 -167.233692224435 -171.222644205384 -172.45850051031 -174.513537517088 -177.66725626739 -180.585826829385 -182.4426211389 -183.581329517394 -185.934709179799 -188.787067527303 -191.515830744549 -193.569458487899 -194.990396527278 -198.316446053331 -200.772333557709 -201.909979219799 -204.327927958723 -208.734295735549 -211.767327495596 -213.74339204646 -214.852347996702 -217.156140462087 -223.249830110262 -226.231834624949 -228.411360180938 -230.04772034482 -231.748093845554 -234.285605612807 -237.121540636813 -239.627891588759 -240.862716609132 -242.857133286074 -244.898354877606 -248.091909628916 -255.832991699273 -258.42784419401 -260.17285077781 -262.951034646435 -266.175726831752 -1.28993663446842 -7.46874937448661 -10.5068168636752 -17.0715226563585 -20.2573283576616 -21.9911264468718 -25.0758748877759 -26.9448510860114 -29.0350378721011 -31.8342982600967 -36.6640207914356 -39.2493267407667 -42.1922562191363 -43.8157347476763 -46.7191937091943 -50.0626526943986 -54.0234160860178 -56.4827065058006 -58.3103138928195 -60.6296852145794 -63.0213817916809 -66.5784805623042 -68.8334728901963 -70.1458530281016 -71.891700717212 -74.8151733823892 -77.4689612861881 -80.3859444508407 -81.9624253092278 -83.6311838009978 -86.2743516540651 -89.4148342374026 -92.3530079256185 -94.5728914058499 -95.7103778753772 -98.6839730362349 -100.126444158006 -101.659829232534 -104.388079856588 -107.245294840567 -109.592967019466 -111.456738172528 -113.290168021676 -115.544227389792 -122.959766309306 -125.724917342422 -127.856268027254 -129.454616650859 -132.383482660151 -136.675152256955 -140.508290924925 -146.88878793831 -148.147323151544 -149.614808518703 -152.498213846491 -155.824859231803 -158.158912056087 -159.967356714553 -161.942209166284 -164.975227006306 -168.326835111283 -171.058461773904 -175.591945278116 -176.879153110006 -179.046846316329 -181.899857728566 -184.941547627761 -186.678052597722 -187.824738651641 -190.389691035464 -193.493125432174 -196.139362870138 -198.215862423701 -199.69674852944 -202.949080455621 -205.30608078291 -206.443501848891 -209.007831473445 -213.503712548093 -216.417846093494 -218.405438330219 -219.481222822599 -221.707434821741 -227.101044107972 -229.720264737983 -231.962340724816 -233.646321937224 -235.417603679413 -237.95927624688 -241.191166552904 -243.643872678761 -244.880614587771 -246.879792933675 -248.829394220664 -251.98188075279 -262.860541094411 -265.582311754811 -267.328889079929 -270.131526673911 -273.404079648516 -1.30029931640825 -7.60479079412273 -9.92998916341922 -16.4069963947136 -19.9543794043929 -21.6470910270302 -24.9822617997321 -26.8644550912731 -29.0645960190737 -31.6454870393212 -35.6915589911996 -38.5693742582531 -42.1155352459744 -43.721075227771 -46.6122845661037 -49.9713344643316 -53.7076565572554 -56.2206709089953 -57.9561080289544 -60.036696626882 -62.5735365013642 -65.5601949134437 -67.8119820606959 -69.1176685582663 -70.803613423972 -73.6961983882058 -76.3548317747535 -79.5723422062562 -81.1311192406402 -82.7639032393736 -85.338810685322 -88.2298644232368 -91.0666429843514 -93.4734212024867 -94.644856081629 -97.3106384267693 -98.7314959826592 -100.234177061954 -103.142277475149 -106.036626871738 -108.60227554253 -110.458049344553 -112.257391066571 -114.533810843743 -119.785100242221 -122.356480646191 -124.588903114638 -126.196390525147 -129.124435934804 -133.639963680609 -136.997755687796 -145.221673350935 -146.465668895438 -147.97492224049 -150.929017730412 -154.452658545364 -156.748506483951 -158.58364080617 -160.631302606167 -163.348998196731 -166.645409453728 -169.296795738898 -173.662294489254 -174.945266962797 -177.016884646263 -179.721518303007 -182.395250454411 -184.219908392678 -185.403516832535 -187.872526312222 -190.571001520988 -193.168233521502 -195.246866460848 -196.666683330517 -200.057856306723 -202.512263078456 -203.741271217261 -206.269981065549 -210.104089552776 -212.876021977243 -214.798521600713 -215.941821098805 -218.270226721683 -225.522828655572 -228.178959592366 -230.550628028891 -232.27610005482 -234.056597903351 -236.802671941251 -240.267661464426 -242.816920703735 -244.040120691803 -246.160943900628 -248.183817122488 -251.143744937944 -257.614831916791 -260.123035051051 -261.808299281447 -264.230180399568 -267.595413442335 -1.28797542312221 -7.38405361264663 -9.7885245594549 -16.4863079667716 -19.7233430828022 -21.3945347011119 -24.5197853354127 -26.2889424719656 -28.4317619357863 -31.0557270225628 -34.9227313274789 -37.6352197436428 -40.5745142138279 -42.1657975654447 -44.928295124828 -48.4321682619064 -51.9927177465055 -54.4139356036019 -55.9735532890747 -58.3310854370635 -60.8363418966906 -64.0965168531121 -66.2760768482177 -67.6071558996376 -69.28977977122 -72.122563909586 -74.8901447706841 -77.9008616222731 -79.3938763078537 -80.9929210185598 -83.2995331399396 -86.5949995437476 -89.1996204045252 -91.5830140203251 -92.7246553398527 -95.5198619432241 -97.1068344384348 -98.594998699357 -101.366157184511 -104.244267907682 -106.659211056417 -108.572503053122 -110.362458413732 -112.594941547024 -118.917179271027 -121.800162826224 -124.140005863507 -125.809374804847 -128.747760557017 -132.617961978199 -136.494192792353 -143.416706711646 -144.633465658991 -146.050381505724 -148.919877227711 -152.286125781231 -154.674266964746 -156.521806611133 -158.452003777343 -161.338020082831 -164.48251224876 -167.260743943681 -171.362313382828 -172.637866163105 -174.876541356646 -177.878131825731 -180.578497739738 -182.363810964851 -183.522007961291 -185.987506343632 -189.060288737593 -191.805666478967 -193.802659326212 -195.263908221262 -198.350843925108 -200.6539351725 -201.724262397422 -204.19495252307 -208.959690228754 -211.724941824962 -213.690478724894 -214.829634251143 -216.928278398871 -221.522581795989 -224.525372156914 -226.883468352149 -228.530317022043 -230.291680797837 -232.97328894835 -236.360027703401 -238.925833524157 -240.186311603077 -242.125535896733 -244.009758311211 -246.981650149767 -261.964628511062 -264.701642966759 -266.442036440552 -269.248436138423 -272.287842025533 -1.30377922800221 -7.56239980491555 -10.375318477661 -16.3912863561834 -19.7600069992671 -21.4087556813161 -24.5005855283848 -26.3740018243949 -28.5747700646644 -31.3206665084124 -35.9267996238467 -38.7527903207457 -41.5608574172447 -43.16994753004 -46.0623198624422 -49.3247876235039 -53.1698384866666 -55.5830170730236 -57.3830244957983 -59.6167698004889 -62.1479778490389 -65.4834218927303 -67.8386557820474 -69.1064788405874 -70.8373382028712 -73.7722641280805 -76.3048280081415 -79.1728424521137 -80.7046705187929 -82.3006830364928 -84.974919563316 -88.3180664569648 -91.1877792645678 -93.5519355122733 -94.7464266365924 -97.5872275976953 -98.9970052319689 -100.470049305815 -103.134465624756 -106.489173335603 -108.939001523064 -110.673000927024 -112.438274424719 -114.620368805735 -120.206794310647 -122.939034442142 -125.113268925553 -126.715957621285 -129.491445572081 -133.460441451499 -136.840692904308 -143.411634379716 -144.70680349371 -146.237368224654 -149.185289207965 -152.457394808614 -154.749209573949 -156.511504788805 -158.467788254017 -161.363669092411 -164.513411097305 -167.051679580736 -171.447018320444 -172.700140966011 -174.862781971625 -177.736114513914 -180.45850545764 -182.135081580623 -183.27770451317 -185.886442629897 -189.119099046256 -191.746341700731 -193.849925036574 -195.345893337946 -198.905118141747 -201.187321882506 -202.271141353648 -204.5341510397 -208.615771554968 -211.343236664928 -213.32571269976 -214.481636359425 -216.847062563125 -221.668708880819 -224.663418848589 -227.022165386991 -228.682423463904 -230.361715666806 -232.897234028617 -236.328323862971 -238.824722829028 -240.126354405434 -242.011064496937 -243.937188897642 -246.860289714204 -254.570860121825 -257.144309973675 -258.963160185768 -261.835024610956 -265.06690251186 -1.30247069221423 -7.40423937089903 -10.4609406251161 -15.683223857156 -18.9808511219921 -20.6799314431717 -23.996292819594 -25.8219109836309 -28.0027251436624 -30.9207397746031 -35.3472680228761 -38.428253023524 -41.5756621002888 -43.248896030878 -46.2580101579004 -49.2681499460888 -53.2805760165409 -55.814246919463 -57.7425352904949 -60.0388584060906 -62.5681832666227 -66.2549913716489 -68.5197779578179 -69.8262714657692 -71.5058873784673 -74.5791683398058 -77.567068115518 -80.6820181304631 -82.1692765914315 -83.9091198304414 -86.2791243668297 -89.3648862697776 -92.1925485229332 -94.5513411061372 -95.6920685648726 -98.4853512957202 -100.010372572925 -101.448871164601 -104.405991900323 -107.28259825205 -109.545826409786 -111.312392709856 -113.167303043138 -115.373725575412 -121.265767630269 -123.952640884587 -126.308046196465 -127.936789106581 -130.649175072515 -134.527278944754 -138.217563173358 -143.929905309289 -145.193338396059 -146.607902768898 -149.329075430523 -152.223890446872 -154.501997996689 -156.242452183064 -158.115159979172 -160.919886995329 -164.425500965911 -167.19130734788 -171.242715568106 -172.505760521596 -174.767760579157 -177.553704459732 -180.267578221006 -182.049000562055 -183.195679370523 -185.782291571613 -189.041857535003 -191.71300034322 -193.780706624739 -195.224811011359 -198.757325238033 -201.096151185449 -202.195052088482 -204.693835737126 -209.44065711441 -212.261466591876 -214.264882638244 -215.400456763991 -217.796421726431 -222.728443660753 -225.481431524498 -227.654294132663 -229.275214093152 -231.077356927794 -233.831450684678 -237.001539402507 -239.570298507878 -240.845815642642 -242.983389558018 -244.882203259886 -247.889091559211 -255.095449277086 -257.669670734539 -259.447319750299 -262.20925952184 -265.369130416049 -1.29342968026341 -7.47215072453091 -10.2214707250787 -17.0835317884431 -20.6975853374168 -22.3810933828984 -25.7899524379714 -27.5505464448776 -29.6939181504591 -32.3560492785181 -36.6710645436995 -39.5630518415914 -42.5524200936606 -44.1203328137105 -46.8674318201758 -50.218331370553 -54.2295520247955 -56.5898216002596 -58.3630798286599 -60.6191271972614 -62.844155811208 -66.2211511188075 -68.7131542797431 -70.0402190441621 -71.6745838539311 -74.6372249218562 -77.3072191451314 -80.3615693924628 -81.9011714377101 -83.5476997063386 -86.0343770678556 -88.9786387267234 -91.7293203096253 -93.8921142726297 -95.037175040767 -98.0228155943218 -99.4109334741563 -100.815711655728 -103.584064926394 -106.234074154014 -108.532657994089 -110.316089743643 -112.040703756549 -114.150885549579 -119.218919059244 -121.986247565425 -124.250831079922 -125.909849562525 -128.731000922888 -132.958874851199 -136.613669667295 -141.97616706256 -143.221863756943 -144.610013690973 -147.651796958388 -150.864040994444 -153.206853916192 -154.980918574315 -156.93507220706 -159.803926124525 -162.87083850436 -165.395115872068 -169.806241074323 -171.085169408127 -173.102300640799 -175.879606213081 -178.801646939099 -180.67669723921 -181.818753865842 -184.167089106842 -187.175858804203 -189.830330599647 -191.852422875578 -193.364351463575 -196.7039650622 -199.158040471861 -200.257084295029 -202.79853164024 -207.389794884615 -210.126139375458 -212.110902716853 -213.26213509044 -215.464272996032 -220.395897728414 -223.003640601387 -225.145967890653 -226.828854171666 -228.542394311991 -231.060583613283 -234.223597724556 -236.665112597086 -237.922837116691 -239.847796418458 -241.833686770852 -244.899592476212 -252.201522821503 -254.520137873605 -256.238387031747 -258.843402238242 -262.020089656985 -1.28701227469402 -7.29655949549192 -9.73770336915986 -15.3466376773951 -18.7056654526774 -20.3883163284344 -23.5846918200708 -25.5146721670715 -27.6612943518098 -30.4282025358334 -34.5361036417198 -37.3389533890984 -40.2317947136083 -41.7980694921023 -44.6370070925952 -47.7444231533675 -51.5892825705002 -54.143179609911 -55.7272959077267 -57.9342149696768 -60.3760905671661 -63.9143772105254 -66.2977041020314 -67.5757104896176 -69.2378047191539 -72.1507568269604 -75.1189626284729 -78.2415268804546 -79.7517436976261 -81.4715334468082 -83.9741413634456 -87.4439435985665 -90.39021033629 -92.8353588990325 -93.9836994336001 -96.9570402719202 -98.3584188598937 -99.8934082851091 -102.550630738998 -105.20665252264 -107.512657950534 -109.247378636643 -111.094746152218 -113.378834368082 -119.009004943884 -121.597911578887 -124.000170983752 -125.634044760239 -128.746075749621 -132.918687511137 -136.613181191982 -142.002806017391 -143.261827447443 -144.718328666388 -147.557950853312 -150.922347001054 -153.1709811292 -154.976212668156 -156.921260848245 -160.199043878036 -163.40326022311 -166.196461758025 -170.749030142759 -172.045011938456 -174.310159614165 -177.341823595334 -179.911487518507 -181.668892682069 -182.82122895427 -185.20168148369 -188.331929484784 -190.895436264938 -193.027128969097 -194.499402122939 -197.92814424 -200.275817003233 -201.46136441058 -203.768291621929 -207.720741119946 -210.61070147359 -212.532846789972 -213.669267489393 -215.841241065475 -220.987171597866 -223.732319090228 -226.163219957586 -227.844962383618 -229.631883223647 -232.201573801522 -235.87392899986 -238.243887463045 -239.495217584068 -241.538792145368 -243.626335734149 -246.733573357432 -260.450979159344 -263.066298870502 -264.739902485967 -267.478289860903 -270.485367173724 -1.28621958465686 -7.45830869417042 -9.93960207987083 -16.7447920702749 -20.1170761201147 -21.8604097668069 -25.1802934330127 -26.9437304253584 -29.1669341477657 -31.9905747854769 -36.213611706046 -39.3580170388691 -42.3701404158805 -44.0073180327124 -46.6094863052102 -49.8028870357142 -53.9049979659075 -56.3286342248634 -58.0190482985799 -60.2444059409837 -62.6797223392107 -65.7890599537525 -68.0454628089455 -69.3371875192534 -71.0502793485356 -73.6625228388479 -76.2565042300815 -79.4969444234534 -81.2200864646391 -82.8323529916476 -85.5152554328411 -88.9895115205205 -91.8791890144176 -94.3366810493228 -95.4835697617908 -98.2719529871468 -99.7304218570208 -101.223095903059 -104.16187614755 -107.146804999211 -109.523386951793 -111.396185483112 -113.220357382987 -115.465911196595 -120.860179313515 -123.610263033718 -125.90087460845 -127.547957439483 -130.277244622398 -134.098486994778 -138.130973385536 -149.030850399175 -150.25340227688 -151.868087962093 -154.987539691438 -158.066191305695 -160.28741875859 -162.058592233087 -164.15756839273 -167.058684096522 -170.354197017334 -173.217056007179 -177.346451154954 -178.67830289463 -181.078151579809 -184.052485088733 -186.773366198521 -188.629465705527 -189.780003373678 -192.432818873703 -195.311315086524 -198.008807263983 -200.075971289773 -201.574578187219 -204.736149525559 -207.001164872335 -208.112123726939 -210.782544731209 -215.075625765221 -217.742843556259 -219.78669150503 -220.911068154502 -223.198328034792 -227.805151674162 -230.325886645249 -232.491648470329 -234.171221505935 -235.873463623471 -238.322592404832 -241.725441537094 -244.043837320623 -245.295893382118 -247.296765957312 -249.199922367196 -252.077814281488 -261.924374338522 -264.431341964716 -266.14835725354 -269.077384704982 -272.443908382635 -1.30853152230504 -7.5754435785672 -10.4080797387035 -15.8191669099579 -19.0630141266345 -20.7726411968642 -23.9191984001817 -25.7706367961037 -28.0171728711104 -31.019228675803 -34.8497790189469 -37.8005574815328 -40.8796795945789 -42.4468886664498 -45.169674495847 -48.5541719907595 -52.341690221754 -55.0603923263005 -56.7901645157527 -59.0656633657801 -61.6250995447194 -64.8557409618548 -67.0925340339363 -68.3621933071067 -70.0855008348475 -72.9368414606166 -75.8118707059285 -79.1600369652603 -80.7226750605355 -82.2918790480907 -84.6722416801369 -87.9627745177516 -90.8417190498834 -93.1711615254002 -94.3617819215094 -97.1843554402335 -98.5889239928542 -100.005261929336 -102.941243843425 -105.583039262655 -108.114739631352 -109.977859704953 -111.8113873315 -114.126585927784 -121.466434759627 -124.146470783018 -126.419287238351 -128.106599978324 -130.854624052493 -135.357114059256 -139.081282742536 -145.934907232927 -147.17741850593 -148.640548432944 -151.683134519356 -154.860557457556 -157.323183479924 -159.158578987574 -161.059302211753 -164.006925029452 -167.374668474495 -169.903458526103 -174.08991845244 -175.356531312804 -177.460191028597 -180.228611788102 -183.112551520036 -184.910406361322 -186.047561925658 -188.65818796239 -191.731228960628 -194.404322976612 -196.428074987745 -197.914475952345 -200.976231543799 -203.226593429712 -204.359725693331 -206.916068623274 -211.155104120745 -213.841348622406 -215.717755275549 -216.849886264256 -219.120609025732 -223.827620097549 -226.425623688738 -228.657541753237 -230.382982774016 -232.169927934905 -234.658195308057 -237.968725395068 -240.409077719481 -241.638906997075 -243.779437638776 -245.811875452697 -248.674828688844 -266.62192085788 -269.290042507007 -271.023780026604 -273.736613276798 -276.801281455078 -1.31315835659717 -7.5725927981348 -10.6786947641872 -15.9464681859919 -19.1024070657762 -20.8181996729076 -23.9824707599557 -25.9139939889407 -28.0729773399024 -31.0328088936225 -35.1317008577149 -38.0254172732779 -40.9584923608895 -42.5610743823608 -45.4244457486406 -48.5815381149074 -52.8698653126327 -55.3730497784588 -57.035066407284 -59.4086942711524 -61.882331497809 -65.2998685430857 -67.6692563731994 -68.9699620529788 -70.7107941570886 -73.7989624881402 -76.5492069519076 -79.8942157227335 -81.5579888539147 -83.2683508559235 -85.7075504649036 -88.9548298779131 -91.859107867675 -94.158268367397 -95.2858040639613 -98.1598580891152 -99.6329653054449 -101.175059355659 -103.905137673585 -106.93119163925 -109.404057867938 -111.145105833394 -112.974369966404 -115.262574085093 -120.90348460447 -123.678961996113 -126.184657354629 -127.826042126064 -131.034467395511 -135.467215496595 -139.025656267228 -144.194810526594 -145.441486546056 -146.827388614081 -149.819668017914 -152.86113665639 -155.160811737525 -156.917126663161 -158.912416646767 -161.6165272561 -164.968672374876 -167.735990000025 -172.371725011489 -173.647461403566 -175.894241784061 -178.744387199071 -181.521037583314 -183.386804258155 -184.531856855554 -187.079676321165 -190.057076634523 -192.462753953586 -194.453943635994 -195.892388454499 -199.417401941882 -201.836945483885 -203.024404508889 -205.294067347853 -209.920813507505 -212.799450048648 -214.732845616459 -215.831148585376 -218.02703270516 -222.958814585395 -225.703934990678 -227.925733030953 -229.615168481091 -231.305091022893 -233.831818128128 -237.006892872878 -239.625617819881 -240.877942618862 -242.946588275931 -244.988170103621 -248.146735115442 -255.772391087262 -258.261102479533 -260.005435447201 -262.875996959786 -266.193892528682 -1.29660161973706 -7.28125922259083 -10.4250556462653 -15.6708790142091 -19.0928681259196 -20.7994694443286 -24.1210987461122 -26.0178770714536 -28.1710370201218 -30.9416363882643 -35.5174961367885 -38.3112073219831 -41.3189668818264 -42.9260782674126 -45.8871613327951 -49.3444173259645 -53.1956571799391 -55.6841011904146 -57.7032698231379 -60.080793863781 -62.643229757818 -66.1199928223453 -68.3755135419992 -69.6672115153882 -71.33310373419 -74.4263180333078 -76.7369278426008 -80.1234842353354 -82.0144990634932 -83.7560967908607 -86.2507067998761 -89.6891666920705 -92.7344572278295 -95.1221084341425 -96.2785036147407 -99.5287378915629 -100.830831263818 -102.352375877582 -105.04168427754 -108.010960638242 -110.478843995816 -112.349761428502 -114.187935102739 -116.346305322999 -125.23281936266 -128.062437813648 -130.427186215535 -132.056531104621 -134.927287905256 -138.888342095659 -142.606581806989 -148.995073309959 -150.257975091097 -151.682096841214 -154.708142643477 -157.93835250892 -160.286893471434 -162.132046467012 -163.991372817054 -166.868242002624 -169.9593379665 -172.683319050401 -177.08438960715 -178.357248896332 -180.757803241263 -184.050767241709 -186.691707663085 -188.399891353046 -189.524911221662 -192.15158422386 -195.182541105849 -197.906652949717 -200.039676122225 -201.516990761736 -204.965907194166 -207.336810374966 -208.490502551001 -210.809298626473 -215.334416434301 -218.057257145303 -220.028025962558 -221.160302209545 -223.337096359781 -228.116769647822 -230.79499835649 -233.168224872557 -234.917202759436 -236.664109313275 -239.200417867163 -242.31173988539 -244.734952853744 -245.986381383488 -247.885950579745 -249.887996764564 -253.036291565139 -268.163945874472 -270.992696744981 -272.703296789836 -275.396746717572 -278.715219423207 -1.31033938599418 -7.61322328024117 -10.5098970912855 -16.3106080058453 -19.5257069300924 -21.1798490511559 -24.5328553289628 -26.4595228754991 -28.7104790273963 -31.4465484787018 -35.8894974990111 -38.8378206130879 -41.9284541878648 -43.572552420671 -46.2913234908479 -49.8056737699358 -53.962278098126 -56.4757675336531 -58.3921883757958 -60.8090065356068 -63.4182328731505 -66.8193328921545 -69.0576892678631 -70.3409184131115 -72.1173426366869 -75.0111406615515 -77.2821677580972 -80.4453865451607 -81.9813260600395 -83.7086218994921 -86.1984670901253 -89.4085586981177 -92.3210083312229 -94.591674103168 -95.7687961695036 -98.5602858669527 -99.9341995916725 -101.509931519214 -104.441020817354 -107.196771457822 -109.596655020276 -111.441222959593 -113.27922364511 -115.523988630807 -120.54740928199 -123.260271313702 -125.598561731722 -127.208840869902 -130.128762198571 -134.855367310329 -138.159535023566 -144.916948449458 -146.141201075533 -147.57531554669 -150.506720801673 -153.808476833847 -156.083158264448 -157.89474134642 -159.823815902478 -162.863359569997 -165.995138299761 -168.620857651496 -172.563804326722 -173.857111772948 -176.102332071193 -179.266915455104 -181.896182929772 -183.678709416677 -184.831207662596 -187.39266694941 -190.390069896524 -193.052436905328 -195.175906090942 -196.648324368018 -200.401887300971 -202.765045912643 -203.864614616954 -206.223800161556 -210.441235793281 -213.329643268695 -215.207160592001 -216.3299135048 -218.615622092582 -223.482582308801 -226.234439937804 -228.552800240569 -230.225853697919 -232.179072081663 -234.807531768111 -238.017450405056 -240.608140373986 -241.873346856768 -243.907044607353 -246.007812674496 -248.933025879406 -255.99782388182 -258.371440384187 -260.078113826811 -262.721136330266 -265.911306246505 -1.29329030432885 -7.35182012698392 -9.91015727799529 -15.2026235975674 -18.6905475052773 -20.3938422342697 -23.5883592046283 -25.5094123753626 -27.572923122584 -30.3553832787346 -34.678464567857 -37.549061739382 -40.5976417815496 -42.2184899881611 -44.8843115608442 -48.2677934571379 -52.2988874156587 -54.8266180925277 -56.7630379211255 -58.8854167116969 -61.211302792407 -64.8595644302916 -67.3017808695138 -68.5754612256805 -70.3473543383264 -73.3946424475497 -75.6910456191503 -78.8722395218253 -80.4650157087058 -82.1691850044254 -84.4683227552954 -87.8790391387754 -90.5528790841306 -92.7587918034212 -93.9063705099003 -96.7320144105078 -98.1328533676284 -99.7618296087635 -102.830419866258 -105.421360620288 -107.962551209725 -109.808725596215 -111.65554000964 -113.947947323079 -120.711892236243 -123.133975136923 -125.385317204521 -126.973619967077 -129.846130333674 -134.037808248658 -137.959702777582 -144.703565014242 -145.947298618995 -147.46198811202 -150.26532674505 -153.304398172321 -155.582260580147 -157.446937078747 -159.370522830829 -162.260667091716 -165.315947907092 -168.08950380527 -171.876155337969 -173.156241973432 -175.364264275278 -178.16861514672 -180.859672631344 -182.56934916643 -183.732253880561 -186.363068493309 -189.192918030064 -191.752503099328 -193.991489667481 -195.460092985034 -199.243097912962 -201.6407761247 -202.780464031761 -205.082914542517 -208.868134943619 -211.410748302657 -213.321854679563 -214.437614325792 -216.542729300102 -221.415664210032 -224.286050926554 -226.494629463632 -228.155946449874 -229.964686653657 -232.636550497019 -235.767967002048 -238.40887732964 -239.646312643156 -241.568359521966 -243.594764811587 -246.623851836814 -253.644698315777 -256.019603084146 -257.72061064149 -260.42651640566 -263.810689445513 -1.30067593652721 -7.44477925749962 -10.2634702616284 -17.0546111358573 -20.3173959861024 -22.0384088491869 -25.2464942800778 -27.1294794346732 -29.3349439417941 -32.0621908075822 -35.8135608681724 -38.5585708662082 -41.6141105651476 -43.1848292093268 -46.0713014827334 -49.2639083451798 -53.1012877721448 -55.5253615029175 -57.1989660779664 -59.4843913339636 -61.7188160034828 -65.3490963021871 -67.5668990975871 -68.8797989474716 -70.5780520531776 -73.5353607798852 -76.0824759005668 -79.0251888612732 -80.5484105212168 -82.2910060707986 -84.6546440736989 -87.6040237260172 -90.41513264678 -92.8347767143052 -93.9915252891794 -97.0686307452693 -98.3674884243992 -99.8508183539448 -102.737882805482 -105.64471585777 -108.217465383251 -110.04994391891 -111.936875289453 -114.312784145082 -120.123718058789 -122.727919349052 -125.061944117327 -126.761498135449 -129.587642015496 -133.862540807076 -137.485272859032 -143.377790669197 -144.58942704802 -146.055681308599 -148.948788781113 -152.178373264677 -154.493198245059 -156.34592377318 -158.342206327149 -161.441395520825 -164.633362312397 -167.180698876827 -171.489236749496 -172.763623043172 -175.024612019003 -178.181432441177 -181.111241226128 -182.945688072889 -184.082806691237 -186.752316055022 -189.738092156784 -192.250462035301 -194.307468861604 -195.782072413962 -199.054658565618 -201.342144798882 -202.407579745345 -204.887119388188 -209.155901463433 -211.854729712379 -213.785073537812 -214.910990255821 -217.169614570528 -222.335282571862 -225.102780393416 -227.390862756428 -229.021453214865 -230.722277398685 -233.260287050651 -236.389363371636 -239.038702009144 -240.329609640806 -242.213469146017 -244.12982596592 -246.920565243264 -258.583263353921 -261.282861904817 -263.048981219401 -265.851913531388 -269.139320720261 -1.29465964395006 -7.65935923760228 -10.5229734162064 -15.8350995625389 -18.9336301733041 -20.6379102834171 -24.1395529561346 -25.9366375066203 -28.157645042859 -30.9690036619783 -35.4772049834791 -38.5332941939317 -41.7566407218615 -43.3475306699208 -46.0654692072465 -49.3710007914914 -53.3094573043179 -55.8963680274524 -57.5687707916502 -59.7338688859775 -62.323821219464 -65.8315732268793 -68.0820993064992 -69.3712176931295 -71.1277114256871 -74.2223816185575 -76.8759717936147 -79.9850585027095 -81.5188152218979 -83.22979691684 -85.8577839665278 -89.015275323334 -91.752821621267 -94.1870580262953 -95.3068456445831 -98.1329546006619 -99.5824147529889 -101.174797637749 -103.879902474724 -106.786677634412 -109.354309771089 -111.078006911608 -112.920457996801 -115.248007363128 -120.90775723359 -123.833698782818 -125.990333444998 -127.735915544707 -130.863198356339 -134.730357624019 -138.510352012446 -144.616124875028 -145.868952344382 -147.306354487261 -150.275160501238 -153.246048155387 -155.731521805837 -157.552278335041 -159.651135092095 -162.404718139358 -165.819950553085 -168.229643066221 -172.378506006835 -173.646528060523 -175.693375056043 -178.723117299524 -181.572515972152 -183.451769413591 -184.598572132614 -187.208618042915 -190.174578491398 -192.901950250071 -195.147135377262 -196.588678657641 -199.970684751636 -202.264394410483 -203.379534260461 -205.996924450725 -211.137806471981 -213.975057916412 -215.924542923042 -217.075367072262 -219.413812404288 -224.723211106382 -227.490223189655 -229.809916097249 -231.470469770347 -233.303071390836 -235.830668043289 -239.042137193925 -241.668350355569 -242.902590203134 -244.95046623086 -246.969263531177 -249.926426736416 -260.345554926044 -262.944419481436 -264.682946546265 -267.358436814731 -270.273346401732 -1.30037280568343 -7.32556208501182 -9.92401097698635 -15.748462099979 -19.0929405538534 -20.7571362774043 -24.188920567765 -26.0119424043146 -28.2781355887691 -31.1553424048984 -35.352502968491 -38.1689410399527 -41.0948201462068 -42.638963391453 -45.419956913381 -48.9820663800157 -52.5185860670149 -55.1097670976601 -56.7862407098757 -59.1098197131496 -61.4399619527061 -64.8652538382601 -67.0938013298949 -68.3486340880311 -70.0830772397825 -73.0196035120569 -75.4811762367256 -78.3140151420586 -79.8249910570117 -81.5117882906774 -83.9216161682691 -87.1003102845299 -89.8626473677282 -92.2606064946271 -93.373494943623 -96.3377210911554 -97.856256570031 -99.3848481859804 -102.12922563258 -105.015275105783 -107.376835581238 -109.254291168857 -111.078801696144 -113.310573268389 -118.526623623798 -121.289536836922 -123.647551471483 -125.335484640448 -128.209553475917 -132.20351615991 -135.906804413456 -142.431046560362 -143.652089564156 -145.223158453654 -148.326778944482 -151.522958486752 -154.029590778398 -155.797566136308 -157.692221119822 -160.662772403069 -163.847145883941 -166.437958163659 -170.381839749408 -171.679102358198 -173.94080562662 -176.857239135196 -179.572726477048 -181.382319135675 -182.548935172338 -185.004983659274 -188.239607239808 -190.910790830408 -193.00803596436 -194.507949971357 -198.237759252859 -200.66129095417 -201.876780437489 -204.320083649357 -208.805856576649 -211.605165928423 -213.543236328997 -214.67612837041 -217.084648373722 -221.81755810805 -224.603742087024 -226.759316311315 -228.463838672548 -230.125400515498 -232.631664361882 -236.044340372675 -238.618788074227 -239.855085323006 -241.826488212806 -243.832770908564 -246.55269077973 -253.646104013065 -256.162197629974 -257.923221011928 -260.599625577915 -263.688458616546 -1.29798359607575 -7.45053999271105 -9.82980497496534 -19.8878102972763 -23.0031752098245 -24.7257902358254 -28.2087546782692 -30.0751826006952 -32.2254336618405 -34.955564494422 -39.0144012196992 -42.0858310309082 -45.061404050486 -46.6477780373135 -49.3264534633654 -52.7773429332374 -57.0158382753351 -59.6102381178061 -61.5625988189885 -63.9101796777058 -66.4601850802843 -69.8132406287338 -72.1305158502295 -73.4386822065241 -75.114550047599 -78.1154041669555 -80.3234087224209 -83.4339333455133 -85.2672421708395 -86.9067694509692 -89.3852454069194 -92.5319380670875 -95.0915201777053 -97.458087723215 -98.5951031478861 -101.386608364505 -102.824228995419 -104.40526421423 -107.141546241734 -110.336710262143 -112.627297116366 -114.375071032482 -116.197300364834 -118.424784954543 -124.594628938147 -127.180388375379 -129.564559834806 -131.196290624143 -134.004085338387 -138.378597580266 -141.761333140864 -150.364210902952 -151.594835797517 -153.183081534331 -156.1767297503 -159.350085551422 -161.567972889421 -163.349479134467 -165.490738133325 -168.573236322802 -171.683240250299 -174.189820441496 -178.50012482036 -179.791669614381 -182.158843557538 -185.181069172131 -187.821823858997 -189.540499022225 -190.682833344506 -193.285427852052 -196.57293579225 -199.242482650192 -201.476396181195 -202.934351498472 -206.323993603317 -208.602519958813 -209.670491667122 -212.181831461877 -216.39972697811 -219.117103769771 -221.117989714204 -222.229349571435 -224.463211113636 -229.15760766318 -231.946724838449 -234.183514267419 -235.811203835692 -237.497250132703 -240.04739781385 -242.970148746812 -245.533407575264 -246.80044868407 -248.779344343509 -250.81288309099 -254.186751429837 -262.017964594981 -264.493490028142 -266.233765444582 -269.033275940141 -272.376437275001 -1.30475934357934 -7.7994366698935 -9.75421535516796 -16.1353431214047 -19.2165929308925 -20.9385448298203 -24.1269831889524 -25.9230676207886 -28.1538252917544 -30.8188564647515 -35.921462150593 -38.8075219519869 -41.7302562567788 -43.3274996048029 -46.1109365966355 -49.7285555646476 -53.3564000773807 -55.8132891051714 -57.3615155332196 -59.5877713808583 -62.0560584301198 -65.3068148862674 -67.7389825780658 -69.0266062972875 -70.6574761047133 -73.6129819829388 -76.5360818918325 -79.6229644232297 -81.2447327209427 -82.9345588078028 -85.5560132753434 -88.8878439105528 -91.7635599870068 -94.0409358005567 -95.1650578229398 -98.0654219730291 -99.4704551120475 -101.052399816614 -103.831210529522 -106.87177936853 -109.235551922114 -111.075329140947 -112.942725722016 -115.135823354886 -120.910504753324 -123.580031437343 -125.815759241474 -127.477931332888 -130.340527228133 -134.134902520376 -137.660191358345 -143.89241724414 -145.137852790618 -146.646000730024 -149.556079244294 -152.785387464648 -155.035071210837 -156.897866314915 -158.895483599572 -161.771454756573 -164.92364333404 -167.611114129848 -171.6432766652 -172.946759925827 -175.097661114538 -177.994018073983 -180.569614282031 -182.309713991466 -183.453867051657 -185.848954858933 -188.950037405216 -191.493586240396 -193.550005196403 -195.061250343419 -198.599712708981 -201.060842041248 -202.211175977333 -204.723589716798 -208.882749405083 -211.636256934478 -213.718857259777 -214.869166495951 -217.231206639896 -222.346361967868 -225.058808204221 -227.443985664098 -229.120033173275 -230.774960345854 -233.257691852788 -236.798069602489 -239.449462864939 -240.731897336314 -242.728926502755 -244.968197438273 -247.943841206969 -257.626703945443 -260.133683343886 -261.849926327261 -264.525352562697 -267.760550117877 -1.30391892045016 -7.46643484251423 -9.84199274774382 -16.9636878188892 -20.5908437803409 -22.3167471606307 -25.5408167943077 -27.379731743427 -29.5834355091461 -32.2615063603076 -36.7775743350548 -39.7186265943552 -42.7297012561778 -44.3736321691341 -47.2467041883193 -50.398816298944 -54.3045883723007 -56.6593767084802 -58.2852735301351 -60.650597094097 -63.2129357287669 -66.7345582731385 -69.1055909129412 -70.4172836235897 -72.1052464052997 -74.8031790419405 -77.5485343961392 -80.9991382444661 -82.531723862231 -84.2658090018827 -86.8283614623875 -90.1350998333866 -92.9172192079847 -95.2283815055793 -96.3498274737763 -99.2459717936142 -100.623389244419 -102.133289210316 -105.269793513632 -108.240212294155 -110.771274066129 -112.664094484251 -114.441340109842 -116.722767371095 -122.928902700488 -125.954885980186 -128.416013915392 -130.010105358633 -132.961312086603 -136.748809570355 -140.437130696868 -147.69944470085 -148.930141703256 -150.408955428049 -153.172184835349 -156.257087612423 -158.780866892338 -160.532547410086 -162.646472121579 -165.509595936801 -168.593596201203 -171.152755909888 -175.269202316848 -176.547122185809 -178.633074929207 -181.484807305022 -184.075359481779 -185.848501093365 -186.982783204789 -189.47433730704 -192.296529003002 -194.962782873495 -197.141211516713 -198.636183687876 -201.974661148567 -204.299110533373 -205.48324576495 -207.886655917609 -212.464164417528 -215.353484924416 -217.184826084799 -218.303061250305 -220.58877378265 -225.302429523028 -227.93860507708 -230.229277335988 -231.904065244723 -233.687670600498 -236.357837309579 -239.822975508645 -242.257019377184 -243.494333773764 -245.628232263323 -247.704932003858 -250.38337590137 -257.051826355035 -259.702755609529 -261.398199255935 -264.382377466422 -267.644278722501 -1.28604202077672 -7.34444271133549 -10.1232583636184 -16.9242752040536 -20.239225045736 -21.921171474342 -25.0852929427814 -26.8401792633935 -29.0339623475246 -31.8411667013765 -36.1525769890599 -38.8454697547745 -41.9181818944969 -43.5240126963128 -46.1903648126318 -49.5464001274799 -53.5549504402813 -55.9493420730557 -57.6092948869582 -59.7762086647 -62.48967091327 -66.0933559039146 -68.4067959228888 -69.6921925702097 -71.4257794739725 -74.4741705876535 -76.7496005688296 -79.775841438069 -81.5760953991445 -83.2167155210621 -85.7031277770491 -89.075212725734 -91.8941424947609 -94.4848015258434 -95.634120794119 -98.5558270608109 -99.9131089046495 -101.404180886239 -104.150420245226 -107.285591103485 -109.660215005944 -111.546255591613 -113.369182026045 -115.617852654873 -120.912167864353 -123.647980723418 -125.96440016518 -127.670139452339 -130.701999933301 -134.37493672129 -138.067160041963 -144.894586098578 -146.158487988502 -147.765536972081 -150.727929804393 -154.311646381872 -156.707309388646 -158.511444486017 -160.518718572367 -163.29244833411 -166.622122465122 -169.168510681376 -173.625890801818 -174.886697765906 -177.143824889562 -180.309470945935 -182.963570343677 -184.794710139069 -185.950778604098 -188.602010626642 -191.32064035262 -194.048973546025 -196.281969404075 -197.727071284192 -201.090405445981 -203.404104263426 -204.536667977903 -206.968706985159 -211.181471043621 -214.15590339918 -216.069621206458 -217.21481483641 -219.389353953703 -225.139327028364 -227.730088196728 -229.904353209074 -231.582569442955 -233.442727214636 -236.028422082559 -239.411028899852 -242.027613739684 -243.306780333371 -245.284757716707 -247.31973054156 -250.351460533246 -256.851521327905 -259.46003623025 -261.180439795146 -263.90714530027 -267.039199732811 -1.29873876960666 -7.52295499531739 -10.3857215190637 -18.2086863735064 -21.3127106227636 -23.0737020164185 -26.2857479799728 -28.2121642065229 -30.4008596627886 -33.1692200555194 -37.4016077121735 -40.2800747757925 -43.3633806120518 -44.9432384512123 -47.8406390233131 -51.1478846065231 -54.8301975322634 -57.1379776929721 -59.0013274905189 -61.3142509833339 -63.7737552729547 -67.3222113042896 -69.6646610526886 -70.9744254498425 -72.7123057308714 -75.7643449600439 -78.5877602653811 -82.0635041659137 -83.7105485355832 -85.4103593814472 -87.9813208717564 -91.0289380688655 -93.9053556189989 -96.1276680762411 -97.2239886233347 -100.161663576511 -101.750213683415 -103.250041436987 -106.000727724436 -108.800255645506 -111.292077502293 -113.095175113053 -114.863285785382 -116.94703315068 -122.472797753222 -125.186134153253 -127.55099718383 -129.228432985114 -132.073878502647 -135.757614637158 -139.231353204666 -147.304632932308 -148.572081601542 -150.076566010542 -153.020466676598 -155.976433031245 -158.237235863271 -160.050181833131 -162.026156009889 -164.927070065702 -168.080947853167 -170.976977935565 -175.738490178623 -177.025030737874 -178.990695701256 -182.138714434024 -184.735806918531 -186.495758519313 -187.654375180039 -190.290817011158 -193.174640674087 -195.917583347653 -197.988634454874 -199.430590755942 -202.864654102953 -205.138064762786 -206.255587095293 -208.711657287813 -213.481412293734 -216.305814029072 -218.364657610396 -219.515949223651 -221.830159989183 -226.502776196356 -229.338676433183 -231.489859987506 -233.111941203985 -234.849778273933 -237.296605984617 -240.541956326112 -243.109264145787 -244.362235168218 -246.224452764037 -248.197398101143 -251.041834075737 -264.723737590646 -267.428027221069 -269.197674410871 -272.095741967259 -275.44692619475 -1.30075824279909 -7.71654393627054 -9.88854541066232 -15.3162658643911 -18.5332435416287 -20.2483704335855 -23.6378835564281 -25.6027166384685 -27.7082101224103 -30.6667425557924 -35.4352411673756 -38.5261653612238 -41.594054821531 -43.2095379983658 -46.0063815060235 -49.4020763403664 -53.4276523401279 -55.8520558984414 -57.586010064843 -59.7012457408674 -62.0956187689503 -65.1749785489896 -67.2827886967556 -68.6133856674329 -70.3014209058276 -73.2695312113484 -76.107295074282 -79.1323718135584 -80.8927559133554 -82.5616748351461 -85.0584860329513 -88.4140401329043 -91.2096798201363 -93.492642156641 -94.6443777773637 -97.4693402327687 -98.9404411503427 -100.457353609141 -103.161145040943 -106.519061378426 -109.017997781858 -110.797718808959 -112.605944635071 -115.011628726036 -125.344421889545 -128.017421893384 -130.363787415614 -132.097361381788 -135.105255644797 -139.118055673678 -142.924212567054 -148.616898070722 -149.835515004411 -151.294389350811 -154.263564385343 -157.476786629255 -159.750671247107 -161.528408102524 -163.522291123139 -166.541501417243 -169.571112470446 -172.286466551738 -176.53464523801 -177.798768645537 -180.002852890652 -182.75871435941 -185.449991659536 -187.131352095248 -188.291442227012 -190.684133527738 -193.629452135586 -196.263330754343 -198.375013909553 -199.865604916725 -203.074689143945 -205.240209104962 -206.353683824155 -208.698457159175 -213.601298377394 -216.408321641006 -218.340810461557 -219.494116238964 -221.665719388361 -226.769657716353 -229.646894401084 -231.85142889171 -233.538791403061 -235.294876012484 -237.888410406612 -240.995165683411 -243.522227802743 -244.821816905736 -246.713797516056 -248.619136030529 -251.724303543789 -266.806576172765 -269.395347912011 -271.094217848638 -273.75368331318 -277.209557930733 -1.28899249689331 -7.58432117250214 -10.5452483623144 -16.4881939567342 -19.7709862872946 -21.4864843706084 -25.0899233959603 -27.1643204792785 -29.2862343468303 -32.0153498437454 -36.4579990377044 -39.5837642939332 -42.5896005528744 -44.1954296657238 -46.9570281853763 -50.3734129820768 -54.1845190388077 -56.5491032656294 -58.677610006269 -61.0773382635782 -63.7471252553588 -67.1226151346172 -69.3276148595869 -70.6420036860205 -72.4049652442881 -75.3896257317512 -77.874866611656 -81.123562086817 -82.6533547857285 -84.2660715015478 -86.6813049434291 -90.0647541921783 -92.9877591895632 -95.2650836439634 -96.3766447921162 -99.218530196382 -100.618178327196 -102.00860564288 -104.696937838701 -107.765740418914 -110.309278806707 -112.190477866756 -113.978701453543 -116.244849159897 -124.035499749465 -127.089840119828 -129.333433191856 -130.938333628866 -133.865330092764 -138.221102366029 -141.842098755015 -147.923160304154 -149.206367663492 -150.599346576911 -153.424865738329 -156.556978570726 -158.965347338569 -160.79929320849 -162.756851136187 -165.843195614242 -169.063830962812 -171.762693423956 -176.082989170258 -177.359594842109 -179.728623214519 -183.097727008118 -185.792588259928 -187.645559416853 -188.792585709982 -191.271928912535 -194.279083362369 -197.058453560945 -199.254995575697 -200.729013821051 -203.992686188518 -206.30481918247 -207.374776891708 -209.689106870594 -213.923923775258 -216.700387773161 -218.776620584778 -219.941570742241 -222.413180318887 -227.557464165512 -230.268692615397 -232.484722531293 -234.17953570232 -235.988408341729 -238.510438071984 -242.052310565092 -244.46397255472 -245.719910709311 -247.692216366665 -249.612435983641 -252.671319131926 -262.339024986257 -264.999977144721 -266.777226246326 -269.391085426737 -272.523341038826 -1.30620978075447 -7.32492561104231 -9.92888675513308 -15.5381499799825 -18.674181036125 -20.3703324809002 -23.8090959955667 -25.5334081619015 -27.7360614244727 -30.4948068441793 -34.6753335162003 -37.5906787846666 -40.6036902795318 -42.1919997170294 -45.1086197569491 -48.8539874505936 -52.9712038999046 -55.5164839844621 -57.2175550418892 -59.3898506323201 -61.9369018471491 -65.1388417245638 -67.374257633219 -68.682889948971 -70.3063863089135 -73.3043860237666 -75.6364668729207 -78.5467595644281 -80.1218667128475 -81.7483515138888 -84.1598555681219 -87.215914041624 -90.0984306913809 -92.5812934361304 -93.7078153703711 -96.5331589727025 -97.8875544516301 -99.3192601256384 -102.144001007121 -105.320922308384 -107.773017484494 -109.59701293295 -111.40248357222 -113.573266238132 -118.838231724708 -121.59323273038 -123.773007566326 -125.421745375909 -128.324189340452 -132.13952496645 -135.573217575549 -142.248135612041 -143.486986672175 -145.002779780093 -147.874779787545 -151.001276314262 -153.379244132301 -155.180953990976 -157.148469231046 -160.201485503977 -163.517195201228 -166.273740711669 -170.164749321267 -171.444661170454 -173.654112347026 -176.54670360106 -179.360768336157 -181.104329106563 -182.260737700966 -184.787394893761 -187.971576680725 -190.372014277564 -192.552337161018 -194.019230150151 -197.464698953608 -199.889359619029 -200.982707172832 -203.369330777154 -207.567585228226 -210.311272215148 -212.310977693043 -213.441092721686 -215.72422479157 -221.328820350422 -224.180975426821 -226.419785087304 -228.088159272513 -229.722134545814 -232.400950178004 -235.619557154539 -238.14857639839 -239.42665052956 -241.339006455155 -243.268163651869 -246.550923018094 -252.696783759046 -255.253246124391 -256.948533954574 -259.668933790859 -262.632428561448 -1.28540913036559 -7.61980214709182 -10.3923752941811 -16.6573549600608 -19.8255508682462 -21.5389823350711 -24.7672951132662 -26.746427281031 -28.9730070786006 -31.7116582687689 -35.7972037605074 -38.5593857933703 -41.486480559494 -43.0822537388901 -46.0035763004142 -49.7131596892354 -53.697681874045 -56.1016225109074 -57.8470545857624 -60.0889563315686 -62.4744018165726 -65.7892599073658 -68.0811819524533 -69.3957799415947 -71.1001746194388 -74.066896153829 -76.6540855410533 -80.2952237303397 -81.8365926262523 -83.5460079510805 -85.8759407988009 -89.3567296474688 -92.2704440890917 -94.6333675971071 -95.7606664140018 -98.6721661020193 -100.319072480672 -101.8815195365 -104.713383033491 -107.615030481589 -109.966637415181 -111.811902774259 -113.662551552633 -115.975239085931 -123.091534379001 -125.7253334044 -128.07539886048 -129.783630147539 -132.70511294268 -136.582396667689 -139.987794456946 -146.263692147385 -147.537424609266 -149.087787897519 -151.960849416958 -154.972214302439 -157.12513644619 -158.912995789209 -160.99253675209 -163.701098630479 -166.900588898132 -169.56161596431 -173.88118630049 -175.140717508005 -177.506464666505 -180.726379357502 -183.522548442273 -185.299436667503 -186.438785040129 -188.932722217264 -191.972032727884 -194.654572089679 -196.897715985303 -198.433421743094 -202.062629872815 -204.473466935885 -205.629683825306 -208.055510218834 -212.267733936411 -215.164083623706 -217.269212644655 -218.423133002702 -220.76387443564 -226.033069612549 -228.731684041874 -231.076279679785 -232.767838588234 -234.496209094621 -237.03499571405 -240.294620257793 -242.85320280404 -244.076771706758 -245.994290828335 -248.071438205546 -251.026254443804 -257.988456559528 -260.472698233041 -262.243968384107 -265.096458456091 -268.296464022413 -1.28810305662563 -6.99283301683213 -9.56281571095445 -15.4100221635885 -18.6303262201078 -20.3678160296998 -23.7526002583499 -25.7744237527748 -27.9537820465961 -30.5658300789037 -34.6246048634291 -37.4066100114056 -40.5459253438053 -42.1171412948759 -44.9169852969127 -48.4887441441454 -52.2596324649275 -54.5631041283266 -56.2570196310728 -58.4841040709503 -61.2069142252803 -64.5807043245384 -66.8159952320022 -68.1036651321358 -69.8969341397701 -72.8010724737264 -75.4809699412645 -78.644906509772 -80.2993013875943 -82.0254529280726 -84.3245172001522 -87.8227760146438 -90.5443148179425 -92.8969001226665 -94.0895498135486 -96.6492734619431 -98.0714372002012 -99.6334743199341 -102.412062598353 -105.139326370344 -107.479995620122 -109.381901829772 -111.123063407073 -113.33876551671 -119.235123651112 -121.844062202465 -124.052921684324 -125.734448829588 -128.561645252225 -132.444552576952 -136.074024784787 -142.66564309609 -143.913114909607 -145.464800030582 -148.344393967967 -151.356661162005 -153.601071630306 -155.413128018943 -157.363595861562 -160.281002781913 -163.353569760675 -165.994001810825 -170.403618105942 -171.659629555184 -173.846805369073 -176.960786941087 -179.644028564219 -181.478226069766 -182.648979704927 -185.170263800161 -188.102986682705 -190.82601233598 -192.896528689644 -194.384111778005 -197.810009922736 -200.021895111968 -201.23235212278 -203.737226794418 -207.625926652066 -210.385037367695 -212.411116475276 -213.512870772361 -215.660460071366 -219.953441934663 -222.531516105805 -224.818249113183 -226.483836963563 -228.206165414811 -231.042685208354 -234.512674694515 -236.987130119049 -238.21817372931 -240.26128895879 -242.283732263738 -245.219262309506 -253.083404821627 -255.610676563115 -257.352040804993 -260.202578753092 -263.898892898065 -1.31575956187771 -7.45600765194745 -9.98562610670475 -16.2947455037942 -19.876164996593 -21.6024621626098 -24.685053051614 -26.59207431161 -28.777968239809 -31.6102729100431 -35.9679711785295 -38.8414446468741 -42.0905419613939 -43.695308338051 -46.586417950937 -49.9085872700712 -53.9844012427241 -56.6011069831131 -58.5488175669839 -60.9631112273802 -63.5130434015179 -66.992572056496 -69.2253106555396 -70.5227614598638 -72.3027298434387 -75.328457374037 -77.7235347983625 -81.3322958389708 -83.0534458992702 -84.7016197150716 -87.0592474229553 -90.668146730108 -93.5193104587572 -95.7654348748796 -96.8948079711126 -99.8850279666633 -101.27386026637 -102.82392108122 -105.723096236749 -108.759341855322 -111.155377676645 -112.938602017664 -114.75901635029 -117.143954194186 -123.054745222746 -125.784527164913 -128.186935423299 -129.836536918991 -132.7443665355 -136.964572797664 -141.05551603259 -146.947354150054 -148.212778245638 -149.749496584199 -152.509693246947 -155.57088086096 -157.859570089496 -159.700066398532 -161.668556018091 -164.523543604581 -167.451748094748 -170.116546288478 -173.835440667206 -175.103308171676 -177.384799011718 -180.487510104421 -183.194874516013 -184.99727281109 -186.169947574076 -188.635269724974 -191.71818999506 -194.243153969814 -196.297085179928 -197.743448749837 -200.806322716536 -203.193656222929 -204.277151621387 -206.649284452493 -210.790180082465 -213.697563642089 -215.548122933761 -216.651226406479 -219.002744273194 -224.404941849735 -227.187363991024 -229.412806543243 -231.032845648989 -232.726544059229 -235.306290182547 -238.751645858738 -241.473317880002 -242.742070685206 -244.749753871206 -246.872199451002 -249.795597646203 -268.156723339204 -270.761616784467 -272.516896556851 -275.225452963394 -278.198021406205 -1.30558995257472 -7.79954415520631 -10.4774466604858 -15.7895415100624 -19.0459263164261 -20.7302122358316 -24.307423135087 -26.1519691670865 -28.3179511842865 -31.206987158745 -35.7307524150546 -38.4391376985171 -41.3428348553438 -42.9301443441801 -45.7385640585707 -48.8748203129877 -52.9869078397813 -55.3784150523308 -56.988088214984 -59.1971328373705 -61.5594672988622 -64.7287110220779 -66.9963581397842 -68.2800060962089 -69.8797185651706 -72.7530441336679 -75.6928403884281 -78.6880959935604 -80.3175442698316 -82.0150996104212 -84.5823414143843 -87.7921457105499 -90.5462891003341 -92.9169032462324 -94.0610422924469 -96.8726976695095 -98.4559728913154 -99.9832066517982 -102.64484683911 -105.591231982471 -107.90011195168 -109.788434040054 -111.618613380266 -113.898722959363 -119.691124186748 -122.317433425282 -124.596100005117 -126.289616261702 -129.225563641494 -133.473458610617 -137.315106133242 -143.131465372737 -144.378396903497 -145.910734577732 -148.903913983755 -152.370377996968 -154.65081602761 -156.459982549497 -158.341463809056 -161.220794239108 -164.663451722062 -167.221004912794 -171.589923230139 -172.871608777224 -175.013878207641 -177.84399105701 -180.591168217825 -182.340135180185 -183.471406814767 -186.084377703473 -188.95359585546 -191.603657818704 -193.715371473358 -195.18902314864 -198.334177169812 -200.752641011549 -201.933147062225 -204.676569529087 -208.762384873407 -211.793280369521 -213.994339049212 -215.105328400595 -217.392980745077 -222.05400770448 -224.699540837196 -226.97962737249 -228.638852700446 -230.284222170846 -232.757836087365 -235.799295741872 -238.481111399391 -239.76201543553 -241.647269909277 -243.677550108379 -246.763588479831 -260.165849995533 -262.736619167273 -264.472482658611 -267.288867322685 -270.212376914914 -1.28667289092832 -7.58844279260531 -10.0681689255952 -16.6181525864534 -20.0407735657474 -21.730018848159 -25.2606554773014 -27.0893157061242 -29.2580745878721 -32.2359181700064 -36.1983073362405 -39.2870217221879 -42.0957178762704 -43.7151950686961 -46.3521455899907 -49.4026228161031 -53.3209381933104 -55.792735524128 -57.5271139808373 -59.8091684795256 -62.4134697048231 -65.7806944408976 -68.0381209984362 -69.3495518208811 -71.0471058508213 -73.7822025107337 -76.508088007893 -79.6245509340152 -81.2343920068649 -82.8530423315295 -85.2821879715927 -88.3065995183865 -91.3276204914351 -93.7850263975415 -94.9084178220159 -97.8087415148001 -99.3944763557674 -100.848036889369 -103.59996949014 -106.704446298451 -109.064422909081 -110.940381187249 -112.79696772124 -115.157886917268 -121.66600694146 -124.320949246496 -126.496740927858 -128.197849001883 -131.075461357406 -135.072039205793 -139.097282769733 -144.910497601938 -146.174300230729 -147.702120696646 -150.758208020652 -153.813997385375 -156.022206177017 -157.763974360227 -159.713325217785 -162.831539531794 -165.999477297165 -168.498540581435 -172.820186382599 -174.116195185968 -176.323550730702 -179.143864492352 -181.779767253729 -183.630201494438 -184.792924075124 -187.459773981702 -190.36371097671 -192.962615599125 -195.046437346018 -196.545472373215 -200.024810647074 -202.34619730127 -203.484358604737 -205.774998363064 -209.767440285487 -212.721745852859 -214.605752513011 -215.723192077497 -217.992959175868 -223.360818589698 -226.121434954986 -228.635666304672 -230.281073997457 -231.961380317429 -234.749893149815 -237.711979687647 -240.263711061527 -241.539138277934 -243.636979450643 -245.72760098332 -248.523741726303 -266.311816187694 -268.929424055182 -270.676433044818 -273.425647490252 -276.689653174993 -1.29084050975547 -7.26917024725286 -9.86251645419884 -16.722711589044 -20.1032952903942 -21.8389167819577 -25.1323610078291 -26.9570725926604 -29.1278435027472 -31.8419623857073 -36.1879229700028 -38.9185369197014 -42.0177255687882 -43.6061146229446 -46.3222471738456 -49.3864475220465 -53.2919209226579 -55.9122684451654 -57.4841895456866 -59.7329525981547 -62.1144324243926 -65.5322954724517 -67.7741267162271 -69.0720763791481 -70.736478713065 -73.7152145717535 -76.3114863022921 -79.3669334040324 -80.9949699829957 -82.7326433901905 -85.0747332672166 -88.0588898655673 -90.891452393291 -93.2431688443428 -94.4012823536193 -97.3956013982681 -98.9139713023272 -100.410910036801 -103.407791614802 -106.156636780301 -108.582198817389 -110.329533407224 -112.145047147717 -114.289156537897 -122.66721403671 -125.452527899408 -127.671418807893 -129.340601177563 -132.407964114765 -136.088748461328 -139.911873136724 -146.498833073216 -147.756258504861 -149.239757041742 -152.099000723671 -155.103675861259 -157.356419416642 -159.194106529824 -161.352087752949 -164.212839720245 -167.457114773627 -170.313564412615 -175.029622194434 -176.315543490052 -178.465679696352 -181.362237160959 -184.040389985348 -185.769728873516 -186.927932247519 -189.290773857888 -192.096842541145 -194.811544147671 -196.829257140184 -198.285320998996 -201.599173106059 -203.870422078472 -204.973075743628 -207.370528648263 -211.684438052385 -214.316338438427 -216.214984750353 -217.334804720799 -219.833761000229 -224.897766919247 -227.464589004836 -229.806797705106 -231.496288872918 -233.318730509907 -236.101214939968 -239.338560810632 -241.820301975995 -243.060744370512 -245.082021138464 -247.096339062125 -250.148202332603 -275.000285455247 -277.692732305705 -279.390841561646 -282.13557181993 -285.241242445146 -1.28566438841845 -7.44091237966005 -10.291229209958 -16.8101732426659 -20.1869593058717 -21.8961576904084 -25.1497291357585 -27.016809941371 -29.2206940704378 -32.044758791756 -36.3459837221113 -39.0943850364416 -42.0819208991559 -43.669251317428 -46.370529939532 -49.841100018664 -53.8432023283388 -56.2606980863338 -58.4528573203177 -60.556505905587 -62.9236329005516 -66.7612446712298 -69.2148324763915 -70.4841003767403 -72.2882056685649 -75.0460057682641 -77.2536394868589 -80.4552851313529 -82.1114724520471 -83.7343011831516 -86.1514643755213 -89.2001232734195 -92.1949749086356 -94.8033474935815 -95.9639476432349 -98.9598911608157 -100.197406075623 -101.802601186068 -104.550318515086 -107.528295305637 -109.943102117429 -111.703942788641 -113.525470327498 -115.654916217134 -123.590644052845 -126.199579098888 -128.511773293738 -130.22438965717 -132.782151375604 -137.255594070486 -140.778080968984 -146.355061689507 -147.642996713211 -149.180053239555 -152.072793417512 -155.347409920762 -157.656021926439 -159.419647630587 -161.441137572345 -164.363522326198 -167.713778639202 -170.514743093865 -174.605806125031 -175.873316543104 -178.012692807547 -181.029467428047 -183.802796360965 -185.531800556904 -186.681741242214 -189.106102793799 -192.292673225062 -194.753998891467 -196.924620188239 -198.370964689332 -201.976176914103 -204.423226269453 -205.678096895647 -208.170555357305 -212.837648671601 -215.590251056588 -217.426733269314 -218.581099593756 -220.675045300483 -225.615204138307 -228.589340953977 -230.888793731557 -232.59640005616 -234.376846064985 -236.883363863759 -239.821514854648 -242.396265085371 -243.619689304186 -245.613857375634 -247.496161651358 -250.499783812178 -261.146924109079 -263.83561025621 -265.578092543434 -268.324357595755 -271.494406847723 -1.30203298904458 -7.51599758196124 -10.067415572284 -21.8189409913965 -25.3423998627011 -27.0629067220801 -30.4717406662938 -32.4857737648643 -34.6910586602013 -37.7110031172498 -41.5612802084523 -44.4311189760229 -47.6598684915845 -49.2657359787336 -52.0426282905086 -55.1738293580256 -58.8331795053181 -61.3515993579216 -63.0370683557566 -65.3342946134818 -67.7356831453106 -71.0010284787119 -73.350614277503 -74.6422253623831 -76.4180059793993 -79.3614171056023 -82.0712216403265 -84.7931285194022 -86.3724862074972 -88.0565757001304 -90.4466685213187 -93.7248252207197 -96.6712633682781 -98.9775797028005 -100.110254887 -103.05538551547 -104.681781932802 -106.143504483498 -109.01989747731 -111.855140933541 -114.308657103137 -116.190351757211 -117.951325182787 -120.017427862066 -126.001762375086 -128.608894783001 -130.846820485751 -132.533775127638 -135.455249525747 -139.705643931103 -143.973213604009 -150.637800597143 -151.903776697639 -153.418287757991 -156.316084307285 -159.174787785488 -161.499149475536 -163.257187207429 -165.248836502108 -168.230065567111 -171.231558073748 -173.954163479204 -177.890459808688 -179.183521384836 -181.286701429669 -184.442561323154 -187.17658677882 -188.978686981002 -190.1489035972 -192.732805869617 -195.61234074475 -198.293677681351 -200.351452788073 -201.811411789888 -205.208373276455 -207.452314222973 -208.509094094567 -211.072800782787 -215.205545912411 -218.213911212706 -220.192140432139 -221.336697947959 -223.605108767682 -228.528405872131 -231.125660376542 -233.498009912089 -235.163208463879 -236.895923390212 -239.498841826959 -242.391094276502 -245.000992547544 -246.241744828327 -248.137445112228 -250.03487476559 -253.008187003552 -260.606120652295 -262.990355784154 -264.708264890983 -267.201509550185 -270.424507843771 -1.30006147496552 -7.25745917948347 -9.98188137475758 -15.769644377264 -19.320595378603 -21.0036098266727 -24.5038168063249 -26.3384949015271 -28.6254153543854 -31.5942020346796 -35.8048474022483 -38.5068315389211 -41.8455566467826 -43.4217125626584 -46.0629210514412 -49.5009314081153 -54.1128986947021 -56.5128462237281 -58.3144643040955 -60.53518213494 -63.0674380770318 -66.3951782491098 -68.6776356680025 -69.9429324021169 -71.6561185230743 -74.4577821339391 -77.1500006963171 -80.4750691372808 -82.0454662984239 -83.6868062326545 -86.2311278470225 -89.7317465569839 -92.5817413565729 -94.9277275327882 -96.0406195794708 -99.0344809423848 -100.57814263706 -102.106517579944 -104.909046298086 -107.856593395641 -110.151144642889 -111.948149516209 -113.736336813457 -115.939900885505 -121.622418414579 -124.158515537378 -126.625116652625 -128.324856178733 -131.279143063699 -135.268478020398 -138.844720966673 -145.280487851752 -146.517203230653 -147.910805634593 -150.716666759336 -153.875232457353 -156.195588193946 -157.980072922958 -159.872696264715 -162.747780478848 -165.957083538631 -168.591382970808 -172.876728507554 -174.171488567694 -176.467831263597 -179.332728831819 -182.295036200599 -184.136214077004 -185.2871484726 -187.830096832187 -191.010742931881 -193.709253369354 -195.812020624572 -197.278435649853 -200.438317253777 -202.756175185032 -203.891042304354 -206.412576255319 -210.60962068734 -213.583396445646 -215.488229950993 -216.594866590208 -218.858804012965 -224.307847242019 -227.326057839805 -229.573875474634 -231.196086280764 -232.86620093105 -235.427015800647 -238.640685997583 -241.204425270257 -242.452939032063 -244.458611415084 -246.355704871964 -249.548007769427 -256.573828744332 -258.842449788898 -260.564949020717 -263.108139488207 -266.19319071476 -1.29769474462048 -7.89234980967699 -10.604305475655 -16.842465157493 -20.4182060371031 -22.145832439688 -25.3853946639193 -27.2410964608403 -29.4530453684929 -32.1151274427173 -36.7032187461153 -39.5637574962769 -42.8296507605057 -44.4630969168023 -47.1284648700909 -50.6283170425636 -54.2120600196544 -56.5191271017366 -58.2498635509369 -60.6040866256555 -63.0017042647353 -66.0711502551517 -68.3109110987176 -69.6120658335168 -71.3209487203744 -74.3575932386793 -76.7397819654144 -79.9525655255539 -81.628073319158 -83.2712025546352 -85.7759508401588 -88.8971785032827 -91.7868575671188 -94.1503699875288 -95.2502944551137 -98.0895213763683 -99.703468820536 -101.214492887957 -103.933143650867 -107.020888866598 -109.518297353364 -111.364699842788 -113.173925520576 -115.399760350422 -120.996883525337 -123.723809798691 -126.069857798189 -127.685042669516 -130.519843225705 -134.902606428168 -138.52516761204 -144.638841787665 -145.887025569629 -147.370302972171 -150.337459322882 -153.694432695726 -156.118058153653 -157.983564384021 -159.921731587937 -162.795855310661 -165.734009453594 -168.435088224226 -172.373021591006 -173.661627547342 -175.757707577162 -178.677014949753 -181.37626025827 -183.205672136476 -184.341489931372 -186.909295744882 -189.717089003888 -192.462344216198 -194.648781915309 -196.114899703201 -199.302647825062 -201.654416375698 -202.811311692154 -205.315881182054 -209.362985706905 -212.325620633039 -214.293914048213 -215.417833180525 -217.783472592453 -222.907208580005 -225.711948834643 -228.023062351159 -229.67463109794 -231.407123721552 -234.067270850563 -237.610399863849 -240.105175957293 -241.358772213828 -243.358423904592 -245.374739253469 -248.388413642163 -262.601729381869 -265.045516477562 -266.829733797565 -269.694128779474 -273.208669572049 -1.29376318040297 -7.39071569647644 -10.2237821633778 -16.0001278958333 -19.0136725455374 -20.7409761983849 -23.9059731386247 -25.6901138540694 -27.9321057670294 -31.0046068564179 -35.1495715594595 -37.9617724226862 -40.8764695638991 -42.481118267418 -45.4329266798813 -49.0156985457494 -52.8195974698131 -55.2560444387101 -57.0179667861926 -59.177065555044 -61.6657935192891 -64.7184666087447 -66.8833514332332 -68.1422179395204 -69.8136594013587 -72.6262251083078 -75.2666293680888 -78.159442136635 -79.7902126596975 -81.5280449822377 -84.129760944751 -87.5714331967586 -90.4865046276325 -92.7108201652439 -93.8511646976059 -96.8786053625022 -98.2922641894748 -99.8536361205049 -102.726480570258 -105.463573116785 -108.020971392274 -109.836315326448 -111.662227545607 -113.847105965414 -120.063669059082 -122.833127939895 -125.035331756542 -126.737729477317 -129.710129521913 -133.530752172452 -137.075272183021 -142.819638436395 -144.067168032241 -145.475083472924 -148.265588499886 -151.218676156154 -153.559955852512 -155.415023428968 -157.38060587936 -160.244742875524 -163.657916358449 -166.398222632694 -170.314663832137 -171.572335122195 -173.747672638205 -176.668508261709 -179.574920503974 -181.383020801281 -182.542291762721 -185.040655180135 -188.222250032753 -190.813363202327 -192.923888367839 -194.414134085891 -197.789034321276 -200.116481912921 -201.276826101717 -203.753463475096 -208.412495266531 -211.056215381568 -213.0312855741 -214.189351565774 -216.658244184299 -221.860424888276 -224.766547142063 -226.90888476448 -228.579980037551 -230.302165122658 -232.884938667128 -236.001871152194 -238.494194595448 -239.775902646819 -241.741043197404 -243.756002128074 -246.690263265906 -259.749024768491 -262.519165392665 -264.229066759245 -266.988788064722 -270.109123203667 -1.29224844800276 -7.60426627862189 -10.7853229999394 -16.1719776221726 -19.6858039267438 -21.4130806512811 -24.5686235442676 -26.4020847221906 -28.5811256892389 -31.5257049860401 -35.8307815535911 -38.7616756515984 -41.7344177625612 -43.3602371195878 -46.1380759094572 -49.1106703178998 -53.07768470467 -55.6344072834202 -57.1244936349345 -59.4589117105294 -61.7518024118353 -65.1966005702152 -67.4104725935612 -68.6740586542738 -70.4152120440965 -73.3334768142005 -75.6095980246939 -78.6828791532753 -80.1429558724399 -81.8022700452734 -84.3738357719594 -87.4450069059936 -90.464155814532 -92.6437455267819 -93.8107408790405 -96.5545682371682 -97.9813698240015 -99.6159427239951 -102.3518301375 -105.336789789069 -107.731078444834 -109.494641556272 -111.292048649685 -113.491328939484 -124.237548741656 -126.70219579559 -129.08466223577 -130.754348691952 -133.551307259552 -137.353276990657 -141.156985733951 -147.477214365729 -148.701082776958 -150.146640677665 -153.141303019323 -156.105945475787 -158.422121035764 -160.178710519722 -162.221187289652 -165.112843864484 -168.180154701494 -170.717506559268 -174.913326559877 -176.202880884629 -178.510082239877 -181.817039356774 -184.434316875278 -186.236416834855 -187.361156700934 -189.856455780976 -192.773990830093 -195.500783113684 -197.662562481122 -199.184444277502 -202.862405134325 -205.345617274626 -206.477013792735 -208.909202463812 -213.000411631084 -215.7350913412 -217.70478770551 -218.834475957477 -221.071636469066 -225.325300324356 -228.397054050801 -230.578937820267 -232.264225070994 -234.060249381857 -236.648488231991 -240.079594373338 -242.586155075132 -243.858834258763 -245.88341091815 -248.040499120907 -251.021678378185 -268.268986685469 -270.996062053027 -272.710292777582 -275.484887619271 -278.806738488082 -1.29906028169501 -7.6154777616701 -10.2512986163692 -15.759408575783 -19.6938472322612 -21.431618039128 -24.6057355311665 -26.5295594710035 -28.7575804516264 -31.4918190890332 -35.0553706260102 -37.9075458228765 -41.0043498807708 -42.5906067391397 -45.3914344712242 -48.6994144593098 -52.2685963796665 -54.7445118340978 -56.4330418607243 -58.6163953978742 -61.1716435453767 -64.4700714479716 -66.8120164206142 -68.1021275449142 -69.8595798904195 -72.7231666051378 -75.4359272496983 -78.6837756054593 -80.1829542075658 -81.8935870157037 -84.3635122124 -87.8819840644275 -90.5916135791112 -92.9648607847651 -94.1136925031025 -97.0099454530863 -98.4212735198287 -99.8771096521286 -102.807068148898 -105.530525804564 -107.797893632104 -109.520868406072 -111.27829784416 -113.324195012905 -118.044468561848 -120.757398197401 -123.003367323711 -124.676340722467 -127.546239002868 -131.200612685294 -134.810745409879 -140.886510428311 -142.114617960573 -143.523763800712 -146.576180023258 -149.436677704648 -151.685704804137 -153.528408324383 -155.512761148231 -158.313483575056 -161.31472203175 -164.015040877021 -168.532551673306 -169.832104786994 -172.105439925046 -175.159462920433 -177.678779584899 -179.610171037305 -180.766985203055 -183.210393294753 -186.485625909297 -189.245602251819 -191.31618416583 -192.739200923219 -196.37900438368 -198.735128927586 -199.937384256937 -202.366139571117 -206.326407607941 -209.123834138366 -211.039167605932 -212.138621522055 -214.3632914259 -218.961633391398 -221.725025845328 -223.89139116862 -225.531745412108 -227.213775270398 -229.672751465848 -233.375914542862 -235.833679061384 -237.122818215884 -239.163149899921 -241.189670399602 -243.948307684973 -256.822199821868 -259.246241985897 -260.911912619272 -263.538482748382 -266.649297617835 -1.29083936226057 -7.4189722069834 -9.86198916820661 -14.9916412169053 -18.4220383790231 -20.1041286496881 -23.2888467220536 -25.1072604147554 -27.3123571441961 -29.9990869428592 -34.1738412589156 -37.1849593178331 -40.2329375023477 -41.8785913010978 -44.6786627139408 -48.0454387071471 -51.8945452735845 -54.2542098862753 -56.0232980042976 -58.2722562005556 -60.6906952766935 -64.4814532337133 -66.7655662953234 -68.0806831102773 -69.7968109807576 -72.5727239394948 -75.1317870616405 -78.1396661301022 -79.6752189708352 -81.3916041278713 -83.9748698832135 -86.9550053482139 -89.7583130701006 -91.9812270511791 -93.1272168373147 -95.9467144933572 -97.4866538606592 -99.0554354591591 -101.827927927674 -104.857666849198 -107.179737763032 -108.994539239882 -110.851329463705 -113.050674146275 -119.333207026503 -122.190695188777 -124.575795185317 -126.19846778384 -129.070794518337 -133.622536260479 -137.148330057131 -142.4792575796 -143.729322267004 -145.21869981962 -148.038721178068 -151.247986779451 -153.692355343536 -155.461134559425 -157.371630947534 -160.312708679296 -163.397994750467 -165.86615514064 -170.662133365714 -171.965702635714 -174.371897525053 -177.306482436769 -180.046670068323 -181.882454863975 -183.028671429507 -185.596684530093 -188.403722334341 -191.220947502638 -193.17828139677 -194.70748480611 -197.969372676825 -200.382253845003 -201.481969287592 -203.763911203676 -208.556565076254 -211.399085914489 -213.314883093642 -214.466322723107 -216.724999974725 -221.992037052521 -224.955118675105 -227.203740321971 -228.848337121099 -230.616181360758 -233.183232334342 -236.485084624314 -239.109994097637 -240.390114233876 -242.274232071849 -244.250966386616 -246.992317907886 -263.907259805957 -266.47686936423 -268.20619511803 -270.916530801375 -274.446917112504 -1.29417927682589 -7.42112561380858 -9.95545319038489 -16.8396862210907 -20.0876445782464 -21.7780028269983 -25.2319756478469 -27.2712809505881 -29.4405124914955 -32.1642883259421 -36.5259527116548 -39.722988169425 -42.7639327540739 -44.3703415991237 -47.1128719581024 -50.50561473297 -54.797473177244 -57.2855840696753 -58.8966732407747 -61.2301533707007 -63.6425500048529 -67.5270428160974 -69.9897897678632 -71.2989097686471 -72.9402258743187 -75.9371231965517 -78.0902825759198 -81.3802675631666 -82.9162515641463 -84.5738027940822 -87.1576622549063 -90.1353214434354 -92.8640260917414 -95.3141621630691 -96.4843914031418 -99.5845251488042 -101.007691300408 -102.496971621409 -105.46252784918 -108.809419962659 -111.100888556615 -112.819382109159 -114.629207132661 -116.869882743885 -122.809541745467 -125.667181576333 -127.934438462974 -129.520378523517 -132.374079560361 -136.364425175385 -140.111476256277 -146.830585671222 -148.121203867912 -149.62239469175 -152.709260765417 -156.14123195466 -158.407565507046 -160.130200817347 -162.016503876525 -165.001149817594 -168.054298784995 -170.654829119853 -174.758909668353 -176.046700809752 -178.185359968795 -180.971811668012 -183.69746935521 -185.53794574744 -186.684472421704 -189.178028706475 -192.149241155653 -194.875473074611 -197.00101357552 -198.470760868748 -202.031424907332 -204.427686686719 -205.508318303065 -207.92976977304 -212.43472410293 -215.16840704207 -217.1600886053 -218.252990859638 -220.563987964049 -226.132346388605 -228.628293177669 -230.732280002581 -232.409591313926 -234.207604209719 -236.864321934428 -240.268647402881 -242.721452994347 -243.966008281064 -245.908823735977 -247.842507526699 -250.841122901586 -257.596511239768 -260.007762494878 -261.739138836726 -264.408368343481 -267.654641113144 -1.28750618074624 -7.60823929053807 -10.3219897755536 -16.1520746449284 -19.6796995110402 -21.3814214722664 -24.7381891583899 -26.6107742230558 -28.7788157180938 -31.662820505043 -35.5598554755967 -38.3104632015545 -41.3350754031024 -42.9166064525993 -45.5865414621321 -48.7990088490725 -52.7259877971371 -55.3100079713659 -56.9586580727474 -59.3190075675388 -61.8493755356123 -65.1559663771121 -67.4323944823138 -68.6997815079926 -70.3995746918258 -73.2869589234244 -76.0297750435276 -79.1069851213015 -80.7611843350331 -82.4630748598745 -85.0687986678448 -88.1756099768436 -91.0236501876218 -93.1736668033463 -94.3242887603799 -97.1364861408683 -98.5536536088367 -100.147844341346 -102.916523807233 -105.910818579989 -108.413985534735 -110.318658915319 -112.094538322685 -114.196570043038 -119.794959320862 -122.557111224292 -124.812588128098 -126.481230552802 -129.599615468028 -133.59539022785 -137.753481827976 -143.842517541564 -145.113843273368 -146.537495270637 -149.647444557847 -152.704744648864 -154.960694024974 -156.781969411132 -158.764503418371 -161.864547302467 -164.902893123758 -167.769823017491 -172.537624715434 -173.837535100049 -176.055463481474 -178.944583630445 -181.689406167826 -183.469665181954 -184.613033047408 -187.091853658612 -190.108750914115 -192.699787878891 -194.769842296699 -196.203307825132 -199.354507986349 -201.702049991972 -202.786060995129 -205.360845124804 -209.786830996131 -212.441239982587 -214.446027434925 -215.616935668956 -217.904548627373 -224.067668296417 -226.869468679586 -229.230472147799 -230.922663953474 -232.764883319687 -235.270009781517 -238.614873035717 -241.133724672977 -242.409267834087 -244.363295161237 -246.421618569985 -249.339718690407 -255.848486798299 -258.277099225445 -260.01434900358 -262.638251968468 -265.903878453362 -1.29591613812925 -7.3487978726098 -10.3772700135051 -18.4074356732529 -21.9409371231866 -23.6591227009826 -26.8317311667615 -28.6747875551899 -30.9558984987051 -33.7738872476564 -37.8609744520288 -40.6873059871859 -43.7733012744294 -45.3586080577938 -48.3043720835626 -51.6006568161377 -55.5201220231823 -57.9562708813505 -59.5050699134476 -61.6553142473759 -64.0338987710251 -67.1492487090399 -69.3989239666862 -70.6844029996593 -72.3226196223572 -75.3423745318145 -77.7844446873415 -80.8944293231547 -82.527124857532 -84.2017665875851 -86.766760890175 -90.0905948863927 -92.7903114204999 -95.0453391038176 -96.2071335247265 -99.1924198615619 -100.855814253708 -102.262165305978 -105.339914900295 -108.086950388276 -110.508524643239 -112.362348440476 -114.163943792981 -116.428142116499 -123.418274294076 -126.073219599258 -128.28526735024 -129.942765699555 -132.855834990391 -136.837149949588 -140.710134406479 -147.762587003602 -149.005096510288 -150.527845897902 -153.359346588435 -156.672472682814 -159.076424885927 -160.894047013485 -162.860335244786 -165.890942744471 -169.0015960208 -171.65937881117 -176.174431811724 -177.44724908569 -179.61621358761 -182.71585370249 -185.470243131357 -187.29600630076 -188.449104025541 -191.082331858149 -194.299357298925 -196.892328135219 -198.91669241889 -200.367163432987 -204.066479403092 -206.474612060201 -207.728099007899 -210.153231735035 -214.4916005012 -217.359848579472 -219.389170297456 -220.491097859781 -222.812393986075 -227.856715097456 -230.798964714495 -233.043071136349 -234.69967692471 -236.518943853968 -239.080921227098 -242.216971914022 -244.625880517109 -245.832917144039 -247.813946768008 -249.849395796018 -252.729038217161 -261.304085163524 -264.090748380046 -265.816112159166 -268.505132181027 -271.626774722266 -1.30359739550674 -7.14097804115021 -10.0916748268751 -16.0896285570327 -19.6609797289476 -21.4166636806461 -24.5630300423127 -26.4312658256149 -28.6642029222016 -31.5139643733153 -35.3266169613274 -38.2891148743256 -41.247652970954 -42.8702550713381 -45.7555905431685 -49.2318861742009 -53.2060422142761 -55.6936276757057 -57.1401279419405 -59.4294085133177 -61.7583695768722 -65.2403083116375 -67.5759719460093 -68.845534986358 -70.5199718125299 -73.3986065178478 -76.0658999385676 -79.4482918265061 -81.0150144112557 -82.7261538945648 -85.273745590928 -88.1709317610758 -91.0600521232885 -93.2494733431095 -94.3706375461653 -97.3924325004528 -98.7931136504291 -100.332836166707 -103.202086105103 -106.490565562283 -109.038770140795 -110.908704511635 -112.733975162185 -114.94617744817 -120.645752070058 -123.339998104943 -125.692713215735 -127.402155824176 -130.226852666738 -133.89836656342 -137.763902333894 -143.814240879468 -145.0788708574 -146.583178148224 -149.634218245975 -152.727053420311 -155.104074936593 -156.896040362946 -158.872942905511 -161.882032121112 -165.082173189203 -167.871145236132 -172.205116306452 -173.45318428858 -175.70055507934 -178.560478372634 -181.376376083793 -183.122162172829 -184.240415250998 -186.712205780956 -189.69767676516 -192.319049015175 -194.390254441923 -195.820047919541 -198.978915351134 -201.34813030707 -202.481389097582 -204.878741845529 -209.483054797069 -212.244573042926 -214.185022334781 -215.320962943172 -217.645508897966 -222.746882709784 -225.487337839771 -227.870831372034 -229.549024932917 -231.324071848741 -233.864126709634 -237.082687706342 -239.534003118893 -240.828751056982 -242.758827817008 -244.620664703333 -247.542937944451 -255.278761941904 -257.917560168421 -259.590073062335 -262.272906421037 -265.425159752126 -1.2887170887631 -7.40712307954326 -10.2061580735159 -15.9322259753088 -19.0041780085872 -20.6986526241741 -23.9340885814216 -25.7072095004731 -27.8758345581999 -30.5776116142193 -34.2489154312723 -37.0763636655349 -39.8772843630098 -41.514773975292 -44.3237133063235 -47.7085419504619 -51.6500837266751 -54.0830833279304 -55.9602421983659 -58.1587426979274 -60.5646460783509 -63.9508007900862 -66.3860853272201 -67.6759931208435 -69.4559564864388 -72.3827035595899 -74.9032714293142 -78.0895258513971 -79.6527978215262 -81.3217086305072 -83.7987238214623 -87.1017204429403 -89.9055549398936 -92.149757395986 -93.280534499163 -96.384797563013 -97.9893004217406 -99.5512593978768 -102.343240674103 -105.008852986374 -107.30132130161 -109.114077139687 -110.896237441131 -112.922756046455 -118.87324322977 -121.557578108732 -124.103773657236 -125.764505053255 -128.748334611374 -132.389624005253 -135.69431069211 -142.19894694078 -143.414085981434 -144.828025784601 -147.630004563714 -150.841077798726 -153.036973856261 -154.793452319793 -156.870191027396 -159.618528900083 -162.871895746966 -165.680080966121 -170.017330672385 -171.317349862944 -173.481653425724 -176.509287169574 -179.364885132948 -181.14420548975 -182.324109586649 -184.815049853756 -187.617200019687 -190.303405466624 -192.383194123342 -193.823635710165 -197.410032913243 -199.771958628587 -200.846608282918 -203.341204849583 -207.500797332632 -210.433523714947 -212.377958168381 -213.48977055706 -215.882567622729 -220.6317054025 -223.357163083744 -225.701807046632 -227.412793312119 -229.255098157735 -231.848002019854 -235.028360813229 -237.540433490492 -238.776015157744 -240.718022307682 -242.710558417122 -245.441146699403 -265.337527161311 -268.018974082914 -269.69970112633 -272.463841955273 -275.483166939702 -1.28713348246902 -7.17931222989924 -9.70476193813335 -15.808745659791 -19.1939696743557 -20.8873103836199 -24.1743932193732 -26.1993149062697 -28.3671405374718 -31.0470179106323 -34.6227672426594 -37.29033344614 -40.2734857030192 -41.8819120017015 -44.617838839386 -47.9645898862496 -52.5157027614281 -55.0587531619579 -56.7936951977936 -59.0535180820315 -61.5032000327027 -65.0641864087047 -67.3708377487267 -68.6920239707765 -70.4114358898246 -73.4367192416978 -75.8234960026804 -78.9179131261245 -80.6613057519232 -82.3638753611049 -84.9897607365487 -88.6153222093981 -91.4795758666227 -93.8072737319129 -94.9518907412506 -97.9513167782968 -99.387628684114 -100.828288620457 -103.424103268255 -106.258476323365 -108.814454598023 -110.677722787733 -112.539382870438 -114.728983213224 -119.960263842374 -122.671268945219 -125.205947039198 -126.860840777057 -129.674210178171 -133.93501803914 -137.564482731904 -144.2424497604 -145.487397134329 -147.040231834655 -149.910064852155 -153.085145796756 -155.300916899123 -157.076664980363 -159.094708402571 -161.995610559205 -165.14453950138 -167.785045510337 -172.047641412676 -173.326939590223 -175.520413114953 -178.741248158068 -181.574387043661 -183.324065340716 -184.457340644048 -187.019248580547 -189.96228377275 -192.48105039706 -194.690935614363 -196.161435120571 -199.28625407394 -201.687041086068 -202.853846646469 -205.491143460389 -209.70711353646 -212.558494642736 -214.546074043573 -215.690859295226 -217.805340134721 -223.232012545532 -226.031490536292 -228.459090764098 -230.093906543967 -231.862790066828 -234.523992652071 -237.851051424341 -240.549195365366 -241.811309712581 -243.72729437042 -245.668758648702 -248.301877910292 -261.340533400408 -263.929516382353 -265.614076323601 -268.177159328154 -271.543967942547 -1.28899043142496 -7.33440786475091 -10.1705776863555 -16.3758067728009 -19.9287130096569 -21.6008575097129 -24.851912961413 -26.7074148904823 -28.9581668859636 -31.7327582392825 -36.082364478681 -38.8079300492582 -41.7722343517687 -43.3985343263583 -46.13760205687 -49.3414319946502 -53.400949227519 -55.7813190309278 -57.8180599515618 -60.1791748983857 -62.4906060321001 -65.7918582474738 -67.9085621777671 -69.2197778748122 -70.948591383785 -74.1371642456639 -77.2565380300148 -80.5552034310711 -82.0025846674729 -83.6530374941727 -86.2116183205109 -89.5722774663471 -92.2243028591644 -94.5666970088732 -95.7259487385436 -98.4381933055859 -99.9168974547441 -101.365617485123 -104.263624734779 -107.142094747266 -109.527050393409 -111.256278280181 -113.060080483434 -115.224669048397 -121.303755607893 -124.030664494597 -126.256810235556 -127.88172834581 -130.901141018099 -134.764791004559 -138.550976379078 -144.043077319168 -145.313311938005 -146.759513455867 -149.741810528898 -152.989640639449 -155.296392445727 -157.07966336429 -158.9062262698 -161.925707377803 -165.046516155795 -167.6697923931 -172.254786589097 -173.54468042146 -175.798004861484 -178.710506573504 -181.377308571787 -183.083287882844 -184.231687408206 -186.633330336532 -189.622646938363 -192.223613620663 -194.235875776634 -195.725273531095 -199.024191722374 -201.505070532918 -202.653554147162 -204.980032061298 -208.917327352242 -211.548880184732 -213.628172659143 -214.743962425287 -216.97968825827 -221.923406291525 -224.603075375344 -226.929685045908 -228.612506112989 -230.477630890187 -233.122931945911 -236.335324385761 -238.943241333284 -240.177832835866 -242.073398019212 -244.001760281616 -246.848984400563 -254.318352946389 -256.75607562905 -258.490817614573 -261.119089351363 -264.197913849606 -1.30012554393745 -7.43699104542601 -9.83791348157125 -16.4882085145102 -20.1407718796694 -21.822413588958 -25.3076324365865 -27.1762251880291 -29.2941385558898 -31.998096749762 -36.0526769635656 -39.3381321880422 -42.5607230928124 -44.152003988841 -46.9436727810163 -50.4910567720261 -54.4849343658398 -56.9456895446559 -58.720431486623 -61.0328292432263 -63.6270435466522 -67.0130898962895 -69.3247230736444 -70.6259910249446 -72.3306750669095 -75.2741204363346 -77.651997880413 -80.8047284962917 -82.3024246929442 -83.9552130537142 -86.4240426813734 -89.7568691181295 -92.488900378891 -94.8483373273819 -96.0055733404344 -98.7691751142097 -100.120182637865 -101.725219958149 -104.456919132078 -107.521560990418 -109.918921854323 -111.701014586709 -113.49118151778 -115.697154584294 -121.262878591961 -124.076259819563 -126.483138898696 -128.129069314891 -130.93381933562 -135.10017676607 -138.560889426075 -144.435896427301 -145.666903789948 -147.132093203275 -150.353100374649 -153.287429444848 -155.575631829186 -157.328629692906 -159.235500548464 -162.225037015602 -165.326100678405 -167.921369036015 -172.372619856564 -173.652166389411 -175.848265714294 -178.706108392411 -181.487175481013 -183.321458737446 -184.466919639292 -187.030992808924 -190.155208948276 -192.787676891007 -194.848995235816 -196.3326660393 -199.844995501843 -202.076088571168 -203.202354950462 -205.689764267173 -210.164768487798 -212.913999140181 -214.79212949266 -215.931977494589 -218.207635554657 -222.74919341133 -225.397689279645 -227.571822188773 -229.246031610478 -230.889817927079 -233.48112950975 -236.764816363179 -239.259599810966 -240.536444391969 -242.46354603496 -244.529529201818 -247.625706385832 -262.364785552115 -264.937208485022 -266.685267260719 -269.402194742547 -272.472663972202 -1.29265243878225 -7.43599327377049 -9.78822167371938 -15.7730119699386 -18.8720971030929 -20.5825113650125 -24.1380123241237 -26.0467129427285 -28.1559205999144 -30.8160998983807 -34.777187688359 -37.6534161343969 -40.672637472148 -42.2954753733198 -45.0724435030016 -48.3452952890796 -52.0310984519581 -54.6487686684208 -56.2943643078751 -58.4502727053322 -60.9806772958343 -64.2838450174232 -66.7587084200107 -68.0787188870995 -69.851812911348 -72.7547280319273 -75.1235255255572 -78.3309768058933 -80.006085718821 -81.725927998524 -84.2674184253144 -87.391946458575 -90.0549668343471 -92.4644910545013 -93.5945173209567 -96.5019174810022 -98.0350897916637 -99.5875361622852 -102.279897349048 -105.365265696208 -107.795930479974 -109.629284648771 -111.412198086582 -113.614947689235 -118.759190841574 -121.475168155519 -123.76345513102 -125.505646603197 -128.516870961763 -132.562101944441 -135.810790179358 -145.460375451991 -146.700018488385 -148.290923305621 -151.17765682838 -154.363645167096 -156.759246792959 -158.497839042436 -160.433414053843 -163.330362232622 -166.584446852194 -169.216860279082 -173.878802089174 -175.154346256412 -177.207047697811 -180.133186594118 -182.771332201238 -184.523317783488 -185.665305658882 -188.163155767051 -191.205498326449 -193.965854462626 -196.0075403321 -197.488771607121 -200.980887273997 -203.265813419617 -204.359351253404 -206.871377355435 -211.731423271931 -214.610435924338 -216.672990120183 -217.761678412251 -220.007733657414 -225.383831522389 -228.168292800225 -230.455094715752 -232.109194836191 -233.861943208019 -236.433434380061 -239.63412892915 -242.224710395034 -243.501810795756 -245.449639863645 -247.432691549768 -250.557961541851 -262.635913478071 -265.219519207991 -266.969784597974 -269.789173094119 -273.285716574125 -1.30425251879369 -7.44754913859922 -10.1517569493374 -20.4919954212646 -23.6533232240904 -25.3414978422198 -28.594838577 -30.3693392110955 -32.6439090554816 -35.344114398068 -39.6897307300943 -42.3539764412213 -45.6108319829983 -47.180850591019 -49.8994661735458 -53.1835761262852 -57.076215601762 -59.5340894034962 -61.4555545252493 -63.7030601724744 -66.4491429983926 -69.9126150367238 -72.1283422500816 -73.4136526878255 -75.1334987652249 -78.1675352970073 -80.9005159021903 -84.4322400426137 -86.4093372501671 -88.0330901803539 -90.4205228659934 -93.7183349070967 -96.3351824678391 -98.7069871780874 -99.8411017655496 -102.827376113768 -104.344846119485 -105.870767565861 -108.72482885987 -111.695810233646 -114.143181081531 -115.968319717285 -117.697454306352 -119.79347131385 -127.822291056962 -130.311640694126 -132.609803883019 -134.275068912624 -137.316253701752 -141.873001617815 -145.210460874388 -151.910174744032 -153.165557051143 -154.80583061637 -157.653847684702 -160.786416248833 -163.315116718852 -165.142322960836 -167.148696909518 -169.98996599685 -173.28086090956 -175.812335633938 -180.012956020711 -181.300572374998 -183.548652640048 -186.500641584738 -189.172897914089 -190.890366636388 -192.023720700236 -194.509707833631 -197.331670876489 -199.78791121151 -201.947988845237 -203.401699499066 -207.00076649712 -209.497122482047 -210.733864175323 -213.072072860345 -217.429291291678 -220.377871599745 -222.279231787468 -223.349600112656 -225.570465305765 -231.884792200097 -234.700700550642 -237.012651714544 -238.732573105265 -240.617939176577 -243.425981964298 -246.750158802469 -249.372036454283 -250.600192846185 -252.700907102349 -254.574149670092 -257.753386212092 -277.391170414993 -280.075260739933 -281.874978020329 -284.840052584939 -287.967932327919 -1.29261076568814 -7.71223363630147 -10.7059106602152 -16.4720641254891 -19.6109240625299 -21.3199366766636 -24.4831225957499 -26.2232578215625 -28.5388013193076 -31.1597683147821 -35.5047825587458 -38.2341974700174 -41.2881681882748 -42.8312359656023 -45.5808662486672 -48.9019075627231 -52.5062684703206 -54.9875764613082 -56.5905742605361 -58.7411184775187 -61.2133657202322 -64.5374852465377 -66.8406641520026 -68.1267009412034 -69.8309688774622 -72.6504054352749 -75.3852976902128 -78.4967353790144 -80.2749472774727 -81.9293567853286 -84.4091453509268 -87.6427564619548 -90.6543355351335 -92.9364406849663 -94.0967368199267 -97.0443702046894 -98.6297654720653 -100.041801293145 -102.686536472581 -105.739339477817 -108.181317996554 -109.913696289214 -111.719636155769 -113.994984535131 -120.252395180653 -122.954360290593 -125.331088331771 -126.965905694434 -129.891790728643 -134.207046716771 -137.793186412421 -143.605687059251 -144.829356248143 -146.332945043968 -149.164343518302 -152.365728364797 -154.638222162452 -156.434719259867 -158.47897018287 -161.221529313064 -164.160968401024 -166.757380919123 -170.873511826966 -172.168182353629 -174.444182084934 -177.289150544441 -180.106784356356 -181.931659637982 -183.064202796388 -185.581127911277 -188.331679507307 -191.085062013033 -193.220258593519 -194.691972257195 -198.372794297691 -200.683434546249 -201.781272441287 -204.045552049524 -208.273255658702 -211.015413507075 -212.895197907222 -214.006314491263 -216.493194091483 -220.778087387903 -223.489803440527 -225.926946314465 -227.619151733309 -229.379346735176 -232.233420939477 -235.380378730268 -237.775773209821 -239.000297625505 -240.9277006944 -242.828010167941 -245.898157568916 -283.073008892724 -286.069450253829 -287.811056298786 -290.516114780102 -293.803038743594 -1.29799391198596 -7.52626488768081 -10.4676931969093 -16.6709011034004 -20.3499199130159 -22.0436358286584 -25.3438487429424 -27.1341637072662 -29.3827767809838 -32.0531208301247 -36.2418732424584 -39.1809997047249 -42.1494682420709 -43.7464237147427 -46.7278637822192 -49.9606026737821 -53.5978398642661 -56.2206078159189 -57.7213036810139 -59.9207135241731 -62.5900846173681 -66.163427178556 -68.3546004101621 -69.6595086538585 -71.4854321349523 -74.3919973537979 -77.0241942321736 -80.1790283793612 -81.6765300609424 -83.322423016066 -85.6817843903419 -88.8390225228114 -91.6388821335301 -94.0569800253335 -95.2058591323612 -98.1037660465647 -99.3897325006425 -100.875292088825 -103.794425505835 -106.784325932426 -109.310163444162 -111.073597605291 -112.940939840551 -115.153820988348 -120.630138171777 -123.186767066568 -125.464368768838 -127.18508242453 -129.967118615959 -133.973041970724 -137.432437714217 -142.661491924604 -143.942429261371 -145.426529354813 -148.451446862031 -151.665953768826 -153.988552577935 -155.795134885683 -157.807266539931 -160.603878708589 -163.773335094189 -166.391429306118 -170.621413116428 -171.882436869265 -174.110337412202 -176.933223937233 -179.815182682671 -181.535798129561 -182.670999110652 -185.090134942254 -187.984189290024 -190.65018589755 -192.735061853517 -194.187676497161 -197.941838317428 -200.266360912939 -201.415410886393 -203.665286425735 -207.630919088765 -210.651512720401 -212.541332243185 -213.714419896686 -215.921265275605 -220.585447880393 -223.198688268339 -225.497865271305 -227.212581087712 -229.077844143511 -231.847397325133 -234.957016897263 -237.478753529133 -238.766469525603 -240.753752493225 -242.683719336998 -245.643719075749 -251.507560729977 -253.855340301396 -255.591760716734 -258.139504111629 -261.419194699577 -1.29523478260665 -7.32830571222268 -9.91257551161238 -15.3620955513439 -18.5749087538595 -20.3010573336877 -23.7839245268627 -25.5895295492768 -27.6979636517844 -30.3270774930027 -34.3131553164105 -37.4369083639338 -40.5217419015082 -42.1714422940548 -45.0310499366939 -48.2273153294472 -52.2114958523158 -54.4818242078993 -56.2457665388066 -58.3856799895183 -60.8120508726052 -64.1094153760563 -66.4586825647137 -67.7634305635883 -69.4229592415981 -72.2844753010726 -75.2398804952795 -78.6244048450966 -80.2748988977307 -81.9426262786676 -84.2815190655377 -87.4704477782724 -90.3789259214806 -92.8139011775006 -93.9481052414245 -96.8308026789029 -98.2993751096959 -99.8016750299913 -102.6307370769 -105.612373652448 -108.057558485596 -109.94354219116 -111.767988989665 -114.101292526198 -119.964019354692 -122.799193774475 -125.126298167085 -126.763300806304 -129.7931219293 -133.816062508675 -137.626683175645 -145.30734812416 -146.559882384641 -148.171202063007 -151.130889305719 -154.152676574122 -156.454588744409 -158.272025415591 -160.234950047088 -163.053864303025 -166.254096807311 -168.821105825762 -172.936486575475 -174.232484256369 -176.308752857193 -179.34163591 -182.07315818142 -183.918875773838 -185.063264748334 -187.596809638586 -190.48684851724 -193.070196395933 -195.015669789494 -196.495014582467 -199.997698241411 -202.405768452562 -203.462598348598 -205.857735183893 -209.939883281427 -212.755641965864 -214.721391927135 -215.842661852478 -218.062926469104 -223.764546168212 -226.509356969011 -228.790942312382 -230.383854880344 -232.041904302384 -234.550792785952 -237.534830289479 -239.972609450464 -241.246307542767 -243.241308632034 -245.222903229179 -248.220412810633 -258.170296275535 -261.038186145145 -262.730336772618 -265.464822535901 -268.618269791728 -1.28788622209511 -7.46430845234594 -9.99757575473256 -15.9858994926193 -19.337081273269 -21.0304358828676 -24.4048080974645 -26.3496389684184 -28.5283867803618 -31.2202194475264 -35.7941593948777 -38.5740647509827 -42.0387414961492 -43.6197661791636 -46.4509200647899 -49.5994987186115 -53.4198414671704 -56.0286366743585 -57.5699996755058 -60.0187991637505 -62.4223144912649 -66.0208809018079 -68.2436055882845 -69.5251382031203 -71.2029032207341 -74.3966489271825 -77.2409549727258 -80.3189050401309 -81.9598742629695 -83.7710860797625 -86.3609787303854 -90.0396724413116 -92.8416645090104 -95.143152181414 -96.2940694710538 -98.9649214357437 -100.341833314267 -101.855355823213 -104.763299259886 -107.723136767856 -110.368237861552 -112.163877283671 -113.969427816074 -116.259691349351 -122.769743217845 -125.399799560752 -127.720655856724 -129.376159331831 -132.200234734546 -136.374693773854 -140.038041743755 -145.652560729986 -146.911083419512 -148.41075943892 -151.247615117727 -154.51764178659 -156.871008334384 -158.627504133242 -160.583970002522 -163.35833584592 -166.382803942589 -168.928113774263 -173.307171849857 -174.572792634427 -176.821723414008 -179.824144796148 -182.539751272681 -184.471885895841 -185.60644065394 -187.97086626302 -190.997610642011 -193.635963599323 -195.785942826803 -197.228997668382 -200.620481099552 -202.852128186589 -203.993396443681 -206.314818909683 -210.5067623295 -213.367140883516 -215.271974989979 -216.367053846452 -218.621747038497 -223.634619651095 -226.526572604658 -228.810055191389 -230.464082405257 -232.212527247691 -234.961555109091 -238.25787494437 -240.805251245482 -242.103156678275 -243.967548688524 -246.029670091992 -248.919942711052 -262.064072362268 -264.547359055121 -266.258743698616 -268.90485208818 -271.915208661196 -1.29366357960132 -7.46159448513234 -10.2013491539443 -19.6856703482733 -22.6699403772432 -24.3878490359511 -27.814469778132 -29.7269122395026 -31.9052716902665 -34.7539788926395 -38.4554529239726 -41.2534772655736 -44.1554208115313 -45.7627832909045 -48.4882841910883 -52.0793235210402 -55.7288612802715 -58.2509140319874 -59.9065774070012 -62.2980724615374 -64.6794931295074 -68.3116980797206 -70.7570629750414 -72.0809450948977 -73.8004040370791 -77.0272346504781 -79.8626423214381 -83.3689075688737 -84.8653452990894 -86.5390808316637 -88.9252932149712 -92.0575506060884 -95.0044269498549 -97.3283675674967 -98.4814829861609 -101.238451109833 -102.777092405845 -104.247820880657 -106.849477579036 -109.768017502059 -112.105245107143 -113.88546558336 -115.66290533321 -117.789523395747 -124.068072222481 -126.647058227528 -128.88081888052 -130.505761602604 -133.376232049759 -137.655650986009 -141.246727686268 -148.772038547728 -150.019573393674 -151.526700469515 -154.353261594249 -157.55890558337 -160.012856779636 -161.742295000464 -163.683772851309 -166.560780852938 -169.890892608001 -172.309640047138 -176.572065422426 -177.844384410063 -180.042825612623 -183.130083567489 -185.808256876644 -187.613735598826 -188.751207448741 -191.165551593013 -194.055705034947 -196.577801531107 -198.627835960292 -200.09133215397 -203.785546473532 -206.230574468574 -207.275685559303 -209.701861473043 -214.142098373737 -216.898810521317 -218.937164815396 -220.054347705379 -222.322897637981 -227.211609654994 -229.857099115676 -231.991031923543 -233.667610951811 -235.478480425732 -238.235769953142 -241.335882120116 -243.978719940531 -245.266933645984 -247.307152183164 -249.309380923702 -252.367414967702 -261.232324169217 -264.044754371569 -265.738880821964 -268.347100058981 -271.613435392581 -1.29260198253589 -7.33663379993985 -9.9929731958261 -16.5289625725889 -20.1599210092635 -21.8889359774978 -24.8187257148406 -26.7086600040312 -28.8937768120946 -31.7100521472831 -35.7018017707632 -38.6203760538549 -41.5839612631479 -43.2031012944745 -45.8977850110548 -49.1451636253084 -53.0091151625796 -55.5864839762151 -57.2905695542836 -59.6500284244024 -62.1531365627125 -65.2578888232084 -67.6240984455969 -68.9102825531308 -70.6550269616937 -73.5541214269848 -76.3202101751866 -79.3116194248542 -80.8862546877066 -82.5786345501179 -85.2487401095444 -88.3052012985355 -90.8166898269332 -93.0847203267536 -94.1913671176249 -97.0043123379253 -98.3710452924658 -99.9083857952118 -102.590958999056 -105.609284655443 -108.188690445715 -109.949030997519 -111.7574214413 -113.966018680286 -120.462930763508 -123.074027502181 -125.404060097443 -127.032987134696 -129.836709937662 -134.054676097824 -137.839308536696 -144.153339029965 -145.41056961919 -146.909052632075 -149.746359350288 -152.595599008033 -154.793038637094 -156.664513135152 -158.437459666027 -161.439350395648 -164.472232386554 -167.139808237145 -171.560233515223 -172.834476920434 -175.006711433302 -178.136924018746 -180.874292438489 -182.700539244773 -183.851283003462 -186.158383681087 -188.919159733116 -191.485471746753 -193.700300011265 -195.167032889526 -198.775383995907 -201.027356305966 -202.21859435451 -204.762908613599 -209.276713969183 -212.098748313778 -214.09314024022 -215.190408356202 -217.420982263017 -222.777388539703 -225.555038057535 -227.840027977364 -229.5613378785 -231.334822423415 -233.998876129379 -237.381449102687 -239.982545418404 -241.259737566591 -243.356156221387 -245.407263467766 -248.411222652308 -280.474150628143 -283.480427969421 -285.14139551951 -287.853914660947 -291.075012062708 -1.30102278937562 -7.5106789122212 -10.2351150761246 -16.6933779394125 -20.002493163478 -21.7282218848557 -24.8574309436444 -26.7211696483409 -28.8331504390614 -31.5888802512655 -36.0687147775157 -38.9013902997337 -42.1662841277964 -43.7733221855435 -46.5626247827286 -49.9045852154091 -53.7875804977701 -56.2503018060319 -57.8824933194248 -60.1504023897328 -62.7277577152363 -66.2293395363509 -68.4211844753632 -69.7127218661811 -71.4163587299386 -74.342720796772 -76.7052299734217 -79.9319243656397 -81.5762316424146 -83.2643399849836 -85.7821807501769 -88.8790228592797 -91.6494547136913 -93.9491021921122 -95.1258939706667 -97.9921427002385 -99.3920939267448 -100.929087052508 -103.820784349777 -106.464561169134 -108.820714944203 -110.668891578086 -112.443379342006 -114.633241610163 -121.390569176238 -124.202566345615 -126.58181487895 -128.225166922506 -131.12014126621 -135.067136032327 -139.296633223532 -144.672301591494 -145.934245238763 -147.357261611061 -150.383524036154 -153.477583790925 -155.880622079855 -157.671372352878 -159.666952961367 -162.385931188865 -165.356378697752 -167.955190955356 -172.192578679238 -173.458057989511 -175.66902645732 -178.407526651708 -181.070756323047 -182.838082084594 -184.005501899854 -186.534750406204 -189.520882513387 -192.256524661969 -194.274329685276 -195.763610533241 -199.002520508256 -201.302369567482 -202.430740744289 -204.870172794298 -209.582377373932 -212.500934582349 -214.502211668806 -215.634978600542 -217.957394207133 -223.00957962209 -225.619811672709 -227.914435669486 -229.572920580865 -231.368000011576 -234.035629575767 -237.238089413219 -239.908540701615 -241.182816695022 -243.17397487442 -245.335059743062 -248.516619884377 -259.308543468305 -262.129243767813 -263.856757178111 -266.691369373199 -269.953425890177 -1.29522979440648 -7.49599581030676 -10.3629169741412 -16.873166320927 -20.2144728530194 -21.8711726230047 -25.498430790973 -27.3870545162691 -29.5970551983491 -32.3640317634436 -36.3633090425309 -39.1625375329083 -41.9680561458745 -43.5515968976348 -46.2790170172306 -49.7758369121583 -53.816092561665 -56.1589395306617 -58.1262905169404 -60.3760335219865 -63.0013619651848 -65.8991378763495 -68.1390631311233 -69.4419051740432 -71.1760133643962 -74.2174848074278 -76.5860173958793 -79.813876495386 -81.4550382276505 -83.1333857494529 -85.6988793805186 -88.8691238478857 -91.7700550286184 -94.0541529880203 -95.2333628992246 -98.1258406568772 -99.6329120795342 -101.118077177167 -103.966070226438 -107.134334726727 -109.525840660689 -111.343435053928 -113.187199676389 -115.386787314322 -121.281475550863 -124.009955280574 -126.401403829766 -128.112714419112 -131.040968229131 -134.805634321188 -138.443352371656 -145.909883125877 -147.183827024776 -148.635211048006 -151.574805628626 -154.864783206005 -157.183118154476 -158.99656531879 -161.015361891596 -163.854408882767 -167.165667418315 -169.806245540342 -173.891388400397 -175.179632901988 -177.414793165749 -180.127707356451 -182.629429895294 -184.372715600166 -185.533979239892 -187.98783492676 -191.157067726673 -193.841718199442 -195.954279824543 -197.440628222563 -200.896668635813 -203.322226413247 -204.476668878929 -206.900194553173 -210.857936735605 -213.794702387755 -215.733222155527 -216.849640215086 -219.163636922665 -224.036435265809 -226.836132436029 -229.143728550633 -230.790695861935 -232.478258605261 -235.272518355231 -238.192145356235 -240.652871950357 -241.857564754984 -243.808241471754 -245.736406773342 -248.869197629948 -275.944737342118 -278.896802998576 -280.643316765849 -283.516634727327 -286.554496531108 -1.30549228200417 -7.46090849055368 -9.79390177246389 -14.5495674578753 -17.8483174699078 -19.5403298274354 -22.5754609392573 -24.3558079403905 -26.4932937969208 -29.3649510369231 -33.6318825265202 -36.5651324057896 -39.6229801965557 -41.2043457732216 -43.8816622951175 -47.2729809367136 -51.3586475453423 -53.603373869052 -55.423051393863 -57.6767262061906 -60.0138144391101 -63.5473600461022 -65.9273283043525 -67.2209340232752 -68.9606364083336 -71.8887434841731 -74.347364011055 -77.1266863444501 -78.7599551781713 -80.4393312533343 -82.8556972895317 -85.956828858418 -88.8735563039272 -91.2688578757096 -92.4241234194359 -95.2531418601602 -96.7453640505247 -98.2155572533042 -100.753074399313 -103.891194077985 -106.185765131184 -107.993138645572 -109.806280120937 -111.996880534064 -118.439583494933 -121.271443850649 -123.629409393486 -125.270296028273 -128.193858866245 -133.055078931218 -136.772425261512 -142.639750367797 -143.878096462999 -145.292503212181 -148.218850684354 -151.266053832503 -153.68029045338 -155.515907035877 -157.370383415731 -160.214934410638 -163.484806634119 -166.210490285603 -170.644695889759 -171.919667220136 -174.157816396827 -177.13421965575 -179.734002698092 -181.459426680997 -182.608957523025 -185.094734366202 -188.343607832352 -190.894179796758 -192.997691567199 -194.480034299248 -198.373753330797 -200.637865824307 -201.766069543547 -204.234045141341 -208.777174320186 -211.503305419987 -213.484917646515 -214.601060147068 -216.936203044441 -221.622024401091 -224.406175136594 -226.610560262992 -228.258581752071 -230.088956933715 -232.821138078133 -236.246282091112 -238.83332965395 -240.099919021612 -242.251391800651 -244.412742839391 -247.447114517894 -253.830042569391 -256.291970448737 -258.046166572316 -260.997108526537 -264.452316132708 -1.30543394674148 -7.96408370590106 -11.0805250905014 -23.0651729274774 -26.2399963740387 -27.9567820796332 -31.1642159477088 -33.1625825363811 -35.3330523395555 -38.2414886389582 -42.8261285061283 -45.7975732982017 -49.0192752020076 -50.6339774084956 -53.4182714128998 -56.8524305833391 -60.7015942075517 -63.1803084391239 -64.8959563555923 -67.3291319648749 -70.0137358722008 -73.4281871666174 -75.7337844916241 -77.0405127683037 -78.7107887539505 -81.5943234082954 -83.9896610726356 -87.192022618982 -88.732664907263 -90.3518784880745 -92.841413668703 -96.2309238408262 -99.0876775934775 -101.509686535136 -102.62590703504 -105.590698911538 -107.011913149689 -108.415474905329 -111.336147602557 -114.43123244459 -116.833647233753 -118.680226006775 -120.480177320445 -122.73893977375 -130.399435459649 -133.053576793857 -135.468156213882 -137.122405888953 -139.849092943999 -144.156489985059 -147.612724648878 -153.518951127867 -154.759471306815 -156.242577343843 -159.136085843403 -162.229147587534 -164.650590213605 -166.44078933423 -168.292878243729 -171.546297145944 -174.82437133161 -177.429597222877 -181.591201045792 -182.857447007411 -184.908039546321 -187.966952960472 -190.751352609706 -192.576187902839 -193.73762498357 -196.387786376445 -199.465626149901 -202.062446713154 -204.011452200205 -205.527188747256 -208.973817345423 -211.261631354502 -212.420209709295 -214.845068243226 -219.443863505902 -222.176029191021 -224.134862028175 -225.230693254137 -227.451406225261 -232.419855228649 -235.056161042436 -237.288837082983 -238.943975109678 -240.704370405178 -243.47791683111 -246.891606593444 -249.391538433299 -250.666316653597 -252.683057836151 -254.726274931675 -257.680830614335 -266.567744447186 -269.205635811677 -270.979664803037 -273.937862325887 -276.960626534709 -1.29290617661126 -7.26424982351018 -10.2525063037693 -15.9941740709138 -19.4397552628263 -21.1377178419706 -24.3660877413453 -26.1492598683571 -28.4723527281739 -31.4723498856101 -35.4612191421283 -38.1706812118474 -41.1544922839963 -42.7356645385813 -45.3513821554806 -48.401216185284 -52.5663419202334 -55.0654040180843 -56.5469405674018 -58.7931874810312 -61.258941412905 -64.5454347198868 -66.8493806975848 -68.1574170114413 -69.8364395203079 -73.0245802434727 -75.4579363202062 -78.6212625319185 -80.2086960860806 -82.0319561040558 -84.4594463902377 -87.6157890445996 -90.4464133668369 -92.8222599519957 -93.9678317576454 -96.858703366448 -98.5058889653808 -100.054593630348 -102.942841070351 -106.254993279763 -108.569728727257 -110.431028069922 -112.265374152627 -114.572519201265 -120.043523971625 -122.647764613717 -124.78193328661 -126.437671139579 -129.211771315121 -133.769404221882 -137.287799347508 -143.556207481823 -144.790618772629 -146.272600717348 -149.123806631421 -152.445317879356 -154.819356294242 -156.605423044578 -158.665713106992 -161.535364552896 -164.967006491655 -167.597557624585 -172.240149304133 -173.532678603043 -175.824996227655 -178.70509855928 -181.299168449359 -183.019233325905 -184.174607984227 -186.781470203612 -189.78604405303 -192.755949317825 -194.866732815147 -196.390658172816 -199.762991522045 -202.153980788681 -203.336417614952 -205.887295126179 -210.239990910992 -213.208789398673 -215.191737743696 -216.303461234523 -218.499518031997 -223.129611950808 -225.907523005913 -228.191895368206 -229.875452301633 -231.591287340249 -234.186925627427 -237.81060685067 -240.335693287225 -241.627341213299 -243.564749065776 -245.727723791794 -248.8503476459 -258.047667519526 -260.720275081962 -262.439502423707 -265.266528955559 -268.393712348961 -1.29129772276278 -7.37742804087975 -9.98042002328802 -16.937806762445 -20.3040914409978 -22.028131803471 -25.146230593628 -27.0517586080962 -29.2630685180401 -32.0681358310859 -36.0880724453663 -38.9824264589991 -41.9265350880005 -43.534926293606 -46.0564662776062 -49.4009989380718 -53.3251284301534 -55.7888124856611 -57.4726359751059 -59.7258373416431 -62.3749259619441 -65.9723421993767 -68.2675521884997 -69.5853927662231 -71.253977902476 -74.3412026724333 -77.239152166195 -80.3889187618914 -81.8590903774051 -83.594749427428 -86.0872673249257 -89.6082986634761 -92.2549275999266 -94.5290127162345 -95.6775380930781 -98.6730178747388 -100.159172944427 -101.821861084816 -104.432952369797 -107.173297689391 -109.597128885474 -111.50360802477 -113.313026159859 -115.722618813853 -123.929585358911 -126.719914881884 -129.020214645479 -130.686841718525 -133.616536335156 -137.273688362753 -140.658423306307 -145.901815738508 -147.168250233362 -148.583434856377 -151.553430009212 -154.650394752863 -156.972095631199 -158.791783114949 -160.725670164571 -163.553755599808 -166.582887888299 -169.148635298543 -173.135124714572 -174.43002887001 -176.602645539507 -179.596991978565 -182.416260679111 -184.201979709428 -185.34521133133 -187.798138605907 -190.625783320658 -193.313436921262 -195.365273406318 -196.833247326035 -200.408104828988 -202.727967981489 -203.846181081055 -206.33764880705 -210.895062944409 -213.826170927136 -215.829245500508 -216.977858789412 -219.2424878805 -224.817181247603 -227.528481428864 -229.857603017131 -231.516235616252 -233.301719579231 -235.884938863641 -239.179404439586 -241.55741809385 -242.813613046723 -244.782898544774 -246.830677428107 -249.882171660682 -257.689435351087 -260.310822958435 -262.05953646852 -264.767454895283 -268.236281176021 -1.28490581109161 -7.41582804906994 -10.3631660054006 -15.7149908410112 -18.9887497592659 -20.6553292744212 -23.8037537992429 -25.6227735485991 -27.752012393954 -30.5474434311123 -35.0469293928792 -37.8433858270426 -40.7196564151561 -42.3261006435479 -45.018860639048 -48.5660004585423 -52.3324197849946 -54.8447280059444 -56.6335604461717 -58.9772810381076 -61.6240889167031 -64.8157113942806 -67.1623838229136 -68.4407667285553 -70.0874556148233 -72.9572516811022 -75.5095172363338 -78.5307722885319 -80.0156878368073 -81.8098611121089 -84.2540745449335 -87.5862769589945 -90.1815301371494 -92.8792450915436 -93.99811334611 -96.929275811701 -98.4595250206944 -100.037728909331 -103.033457104226 -105.696474244473 -108.312031772059 -110.095749947178 -111.938634015913 -114.149023917561 -119.96954239187 -122.727149015789 -125.108111297365 -126.770555161381 -129.759402741138 -133.349021983997 -136.948644692538 -143.400873822002 -144.655957848766 -146.103888977662 -149.047395480012 -152.087284910273 -154.51812121955 -156.319430199475 -158.299734267761 -161.188613579836 -164.288514427818 -166.790922981866 -170.80741545398 -172.106933826319 -174.279200551986 -177.305807819139 -180.090182703512 -181.853727153584 -182.980106877219 -185.538474827449 -188.624229943709 -191.279908436211 -193.243285028531 -194.680884794745 -198.203535056802 -200.46862265122 -201.578085698028 -203.965426412958 -208.009352758294 -210.726803448568 -212.727953684576 -213.833956761693 -216.13800096623 -221.015303946801 -223.730267383969 -225.887692143329 -227.57005650957 -229.317342856116 -231.849381716491 -235.232336284409 -237.864428465542 -239.104487575653 -241.140233459111 -243.107803984442 -246.055724347291 -252.878170079301 -255.459923717717 -257.163403573237 -260.192625723899 -263.594356960275 -1.28954791061482 -7.42539787922398 -10.2913385778016 -16.3394030449348 -19.7241859716181 -21.4078978923614 -24.7468539983668 -26.6583578391327 -28.7359256268438 -31.6121397362891 -35.3240601707882 -38.1784518285569 -41.3062568917059 -42.8742929456709 -45.7098004414808 -48.9521830504147 -52.7754716884826 -55.1190796770172 -56.9904110471898 -59.2244598077347 -61.5825911389602 -65.0397503139215 -67.4545536318419 -68.7519656679238 -70.4942039298716 -73.5062559477073 -75.9181078757282 -79.1296350363919 -80.7761517110329 -82.4433672768434 -85.0499856154951 -88.3070776477233 -91.05333721883 -93.3006527673236 -94.4279173326678 -97.2625277527824 -98.6022247881712 -100.042673288312 -102.995890904312 -106.045800134054 -108.347522855502 -110.186462714865 -111.98796413502 -114.035730205862 -119.198776414728 -121.945438951925 -124.416003976185 -126.076897611371 -128.929019374611 -132.808123307406 -136.100544377088 -147.032643259311 -148.283504664738 -149.792940877726 -152.667860618919 -155.816379419129 -158.050949000909 -159.825414125519 -161.799584175328 -164.913295778672 -168.018372484482 -170.725254518999 -174.801420659034 -176.065547993151 -178.281456746399 -180.9527660899 -183.680821192706 -185.421195679054 -186.552179866465 -189.044602344766 -191.942940493057 -194.481386926464 -196.52176703975 -197.986996885196 -201.067873227518 -203.349082494575 -204.461370584689 -206.865505128029 -210.858085622194 -213.805422320224 -215.850567191126 -216.99236574276 -219.374532714393 -224.007098934624 -226.736398406034 -229.076936093505 -230.74978053424 -232.514744325799 -235.180916509825 -238.316403688573 -240.860420231287 -242.124466245409 -244.057515613527 -245.972334983925 -248.676594490476 -255.313591843236 -257.823238653185 -259.554308664057 -262.670725323733 -265.960626935833 -1.30021502638197 -7.35893547460004 -9.60852861101736 -15.6121574429261 -19.227932383735 -20.927587366482 -24.3087557380119 -26.0481893095785 -28.1585022044183 -31.0939938840991 -35.3329215626781 -38.2540007460345 -41.062486391667 -42.6423623292803 -45.364526346748 -48.5991947632283 -52.6702645806645 -55.2460820219126 -57.0165630783691 -59.2521249372094 -61.8254088704391 -65.6943048265723 -67.9820925257995 -69.2812311236288 -70.9836938179852 -73.854048153266 -76.7976822088314 -79.9747905127158 -81.5924877863591 -83.2865201274142 -85.7034037027623 -88.6783504729463 -91.5451219953965 -93.8403115532727 -94.9716521340779 -97.8271202318059 -99.3373569329834 -100.841467795742 -103.413630378571 -106.496779154174 -108.933467174827 -110.707432902351 -112.517946064402 -114.705934285938 -121.932066622517 -124.653426691244 -126.874526034134 -128.555543783625 -131.566205744931 -136.598677690744 -140.482109927568 -145.682348834153 -146.94816993686 -148.411752824478 -151.347965187763 -154.726065224301 -157.17431056877 -158.935363677913 -160.957787327066 -163.787948513082 -167.342025790135 -169.919793826439 -174.453214926069 -175.718968750444 -177.764541198843 -180.762890694192 -183.388012687133 -185.199596090727 -186.334664711832 -188.694155744398 -191.718468101346 -194.241448963554 -196.291029022466 -197.743465518954 -201.092055889565 -203.391731241748 -204.567966628284 -207.049106200018 -210.970591966515 -213.820875441075 -215.867165037598 -216.952196706272 -219.205167798776 -224.10950798427 -227.016767361438 -229.406878828269 -231.068825611953 -232.764893995403 -235.362677891109 -238.614973558796 -241.212016984747 -242.48467820675 -244.404148292566 -246.340052859075 -249.413905772413 -265.236649033854 -267.887032076482 -269.636141361834 -272.513524533644 -275.888137669393 -1.30187281444497 -7.47502710129413 -9.84832262056158 -20.9736644962923 -24.1618651304198 -25.9310058097237 -29.3862803649141 -31.3561770675312 -33.5993206551025 -36.4547919457327 -40.9682792643989 -43.8716127393922 -46.8641625886499 -48.4633423421937 -51.2185496964075 -54.5321724917346 -58.4194537873625 -60.8543966821663 -62.4531003744391 -64.800782747908 -67.3057340107913 -70.4915004500769 -72.7047013287577 -73.9840645105417 -75.7343353885399 -78.5560912340022 -81.0812311928883 -84.2694200517867 -85.9811316921208 -87.6654288983899 -90.0861223539753 -92.9958089081146 -95.6665743052124 -97.9735405293689 -99.1110590687246 -102.200121420849 -103.63968435259 -105.062633981471 -107.664235202317 -110.732441468546 -113.187386875595 -114.97354016635 -116.734959364989 -118.923596542405 -124.039567151853 -126.908252900946 -129.099978410848 -130.783007274953 -133.828021426669 -138.071685324905 -141.636628027136 -147.708956493259 -148.942431606532 -150.485276377756 -153.534575865989 -156.4750719867 -158.777417750705 -160.557128038703 -162.67517972865 -165.760998682506 -169.005097978629 -171.803821597889 -176.002377300218 -177.292415972292 -179.287293914804 -182.091916477712 -184.862506633355 -186.591613493198 -187.730018868839 -190.429735173452 -193.371772211033 -196.109982718912 -198.075718108861 -199.539122001839 -202.926388379082 -205.159513860479 -206.245571001813 -208.563623014642 -212.649657723403 -215.412392836384 -217.343804685348 -218.491361500346 -220.899287431388 -225.791169906581 -228.752728915287 -231.119895632203 -232.794115102451 -234.559944393897 -237.178107176685 -240.431097481047 -243.038506181161 -244.29063093828 -246.266901677859 -248.171518991609 -251.104886620493 -258.396167435245 -260.905431909332 -262.657953453761 -265.283415249241 -268.616302967978 -1.2924418550715 -7.79589530851331 -10.5848233235278 -15.4255025089394 -18.7941217486706 -20.5182912991067 -23.8533513550104 -25.6486965568275 -27.8405031553842 -30.910538390225 -34.9565889159756 -37.9625693643486 -40.9909696329374 -42.5802358683042 -45.4919518312013 -48.887247355044 -52.645004819887 -55.0220051549521 -56.6488332394231 -58.9439638080649 -61.5977624615605 -64.8653776047786 -67.1178548828964 -68.4261555498186 -70.1206224006965 -73.0319033528653 -75.2749396671647 -78.5812565118717 -80.3032713537143 -81.9417729603959 -84.4741300073517 -87.742190742278 -90.4876500233849 -92.8823139396661 -94.0058815189529 -96.937500032003 -98.3776858131927 -99.8978360541179 -102.751225509603 -105.596615103438 -107.893001322497 -109.645968581707 -111.478423417447 -113.743164563994 -118.787734191386 -121.710907628543 -124.022741293501 -125.695346613914 -128.452751507281 -132.594228035526 -136.33672837371 -148.961105558937 -150.204348125667 -151.820267042684 -154.604990096656 -157.621884437441 -159.861036149331 -161.703842685781 -163.758460470758 -166.812631793594 -170.131751050251 -172.714351288106 -176.711154975726 -177.996464455608 -180.203314242057 -183.194128497472 -185.904541863929 -187.651113698797 -188.801350269074 -191.293923353245 -194.121726538263 -196.828801018635 -198.746486797873 -200.205537677441 -203.791112341044 -206.064425841771 -207.184337857793 -209.591236923348 -213.85389455289 -216.777262559506 -218.708686879876 -219.869519184662 -222.035576288081 -226.934154918599 -229.511714399034 -231.747734778686 -233.395005801726 -235.146919319674 -237.787699110815 -240.81694871974 -243.349948417103 -244.624694032079 -246.664479824281 -248.635951506715 -251.548303977628 -261.755643145595 -264.321356406762 -266.125870356918 -268.822765542338 -271.737708176434 -1.29817501281721 -7.53831639848196 -10.0535374549389 -16.1451423632178 -19.8434733354887 -21.5094126810993 -25.0313447070851 -26.9819436785865 -29.1963833666755 -31.9702260792502 -36.1749963241072 -38.8554189813814 -41.6018607412885 -43.2062084313234 -46.0047577851044 -49.5649697773305 -53.7549487019238 -56.2966431154692 -57.9801268836111 -60.281395534664 -62.5847184560932 -66.2472341586425 -68.6245180461548 -69.9122107403227 -71.6727055388438 -74.7532284643653 -77.333594229027 -80.6832338358934 -82.306986687097 -84.0508329402468 -86.3697397462624 -89.6154265095869 -92.3129624988666 -94.7497328279468 -95.9014472885555 -98.664604661768 -100.24117450399 -101.719542095639 -104.417911430782 -107.51068837936 -109.930601480766 -111.723285859606 -113.54005554483 -115.759214910299 -121.973278151224 -124.832857945346 -127.040210526169 -128.668260314747 -131.611871351452 -135.570451802286 -139.200202476146 -146.446554915308 -147.694357223777 -149.208949567809 -151.970682249501 -155.034018326832 -157.366469816243 -159.158202079768 -161.180138245868 -164.215303496675 -167.568033353517 -170.315402885857 -174.649934939264 -175.945875447823 -178.178669751932 -181.366708113743 -184.21938038261 -186.057302843112 -187.208902259421 -189.713616859841 -192.739406702045 -195.302897551328 -197.398812693018 -198.871866257111 -202.232732100633 -204.677291796173 -205.952894403167 -208.239448768664 -212.553784541405 -215.308199108558 -217.305828214911 -218.412218063869 -220.850523127825 -225.614771210318 -228.032855049018 -230.407824827881 -232.106941050779 -233.902886029088 -236.583162439222 -239.649446523945 -242.212047956129 -243.451289068112 -245.432866764638 -247.406363788078 -250.34104788523 -257.995450078929 -260.436677860897 -262.185592952867 -265.159726252136 -268.229024890157 -1.3086723234606 -7.55214374718609 -10.3592877505299 -16.8073867844666 -20.7045783547092 -22.4109852303476 -25.784522912939 -27.6558367714892 -29.7806603134251 -32.6108345850751 -36.785936101894 -39.9260731037406 -42.9557339914045 -44.5375398103606 -47.2596742041041 -50.5500267707638 -54.6471328918791 -57.2834875260517 -58.8562678645081 -61.0840143091288 -63.4482613600359 -67.1494634618558 -69.4194171989032 -70.6873197433277 -72.5022037018318 -75.5907837128539 -78.085592774099 -81.2574073297575 -83.0391366280818 -84.8221935569832 -87.3541953014436 -90.4999492670301 -93.1615135859283 -95.471696030226 -96.6156249676528 -99.4197933880808 -100.923031726402 -102.545984592479 -105.679041723392 -108.81719100664 -111.239894875972 -112.925523649889 -114.799921096281 -116.981323372468 -122.441219507892 -125.205227607796 -127.423252574485 -129.080706343273 -131.748256497273 -135.886341267419 -139.29765845603 -144.740840804681 -146.01761917384 -147.456319689563 -150.47802591219 -153.813549511457 -156.269791429955 -158.054821912387 -160.119691323014 -162.918437555069 -166.081537274056 -168.64525231938 -172.554294916344 -173.794162397187 -175.977139167813 -178.813686155961 -181.696337005284 -183.527161666887 -184.694119539688 -187.237090215785 -190.513305656762 -192.884588132727 -194.849559419061 -196.319830812242 -199.702507128713 -202.162946899467 -203.27285229348 -205.742162477525 -210.090940509874 -213.006242661268 -214.922973100262 -216.032332686043 -218.40901848758 -223.531979383498 -226.414482854663 -228.733632873226 -230.418264957605 -232.188118975471 -234.910692079374 -238.017580642851 -240.491806781479 -241.780118264471 -243.728573151273 -245.757531329682 -249.065306568866 -255.533338504468 -257.899300716852 -259.692499467315 -262.420943991849 -265.468388653884 -1.30337243981182 -7.54720463839561 -10.1041874038962 -15.1515923809016 -18.7494366933641 -20.4276097365793 -23.6473746177873 -25.3863384024489 -27.638918547064 -30.5849160399912 -34.4121416263616 -37.1820559069935 -40.3250068141443 -41.9121534918237 -44.7741296408082 -47.9181009753389 -51.7615203487594 -54.2612234959264 -55.8260584121573 -58.2421570440536 -60.9561078994464 -63.9815033136099 -66.2709457683719 -67.5911003005876 -69.2743892634998 -72.3845542312628 -75.3201247974859 -78.3182968884533 -80.0634119623038 -81.7321946917178 -84.1440099170607 -87.2813353695224 -90.383281623129 -92.6122702708819 -93.7688108902996 -96.6922207562258 -98.2010745400325 -99.8015843490411 -102.610279507696 -105.463299725986 -107.859063339144 -109.695387877909 -111.52800914925 -113.809338568324 -119.591640328451 -122.420629012956 -124.731972109502 -126.403145868226 -129.513060401729 -133.214491748767 -136.697100017983 -143.422688983282 -144.691941773036 -146.149080824214 -149.140657086491 -152.26584906863 -154.56969705527 -156.417086622382 -158.391643030255 -161.289236403734 -164.36577434031 -167.05340705909 -171.3550740474 -172.647052441917 -174.896552930424 -177.70111890783 -180.409835448234 -182.177571466332 -183.290942960757 -185.64439866688 -188.876563496716 -191.519356488737 -193.595007642362 -195.036065935957 -198.346296590495 -200.73723613813 -201.866506178646 -204.359348642974 -208.930659782907 -212.029346524601 -214.056892968062 -215.214219278262 -217.428652834576 -221.956511345926 -224.542158396142 -226.958084847214 -228.649566099945 -230.397055657565 -232.82889791656 -235.896794558716 -238.321204491012 -239.535422523911 -241.643511175785 -243.748596561918 -246.716474506824 -269.569986200719 -272.34679074936 -274.069478528935 -276.772799239013 -279.876971393227 -1.29573816384176 -7.42407307008181 -10.1824133414548 -15.2568502520695 -18.4866677959082 -20.2136498056167 -23.5627694739451 -25.4280220425983 -27.6804368346116 -30.586891723628 -34.5379683266069 -37.3817263345294 -40.5146799775772 -42.1035024402368 -44.7923192152538 -47.745314542817 -51.5866091886957 -54.1428910138234 -55.9034221173387 -58.0677444625928 -60.6546288382278 -64.4016907419411 -66.6831297927186 -67.98082146672 -69.6907753544124 -72.4633437728431 -75.0681321472525 -78.0983645775624 -79.8973717979906 -81.5075520150842 -83.9033510798635 -87.1436085113011 -89.878286878747 -92.2072767816692 -93.3378147391152 -96.0512190910676 -97.3716813237673 -98.9204199406156 -101.898348131209 -105.083584800083 -107.450334691442 -109.271885820844 -111.06908049093 -113.278025116835 -120.155727256302 -122.700013360923 -124.991254640931 -126.66998112011 -129.550008856823 -133.643682694383 -137.135167904848 -143.750768524219 -144.997529411581 -146.494970521575 -149.529435829561 -153.043084920334 -155.289473174562 -157.165595084771 -159.277950580562 -162.265927178514 -165.486581053133 -168.335592953068 -172.355025039374 -173.662290679037 -175.920235341201 -178.926413868342 -181.664465999068 -183.466299452432 -184.594251675534 -187.135876180435 -190.64836397709 -193.33068056278 -195.453110880362 -196.926609558773 -200.313374142705 -202.588026586636 -203.692285624995 -205.887224102529 -209.995173328547 -212.736995074919 -214.701717414757 -215.839840426231 -217.980533900716 -224.07622419124 -226.802101826315 -228.969563073525 -230.639187719499 -232.43628965762 -234.93895402873 -238.037828173147 -240.457664441122 -241.698746235032 -243.683938627208 -245.764935542935 -248.752263347899 -255.66571600945 -258.341498790296 -260.079377856089 -262.794227562441 -265.991114328454 -1.30186480364692 -7.26542443287294 -9.98175069947139 -15.9165825053028 -19.2678323412142 -21.0021726579084 -24.2796167785851 -26.0897868193874 -28.2967519678335 -31.1360130333827 -35.6698764147646 -38.7051902141836 -41.6957961758393 -43.3034453050772 -46.139946834559 -49.6676361925409 -53.6078574879057 -56.0125569323895 -57.8819761310898 -60.2517599553418 -62.9457755246142 -66.0805115533364 -68.5076196166898 -69.8074017594429 -71.4926282307221 -74.2122548138539 -77.0124107860802 -80.0455989294961 -81.6555125917383 -83.4186544961335 -85.8837835001976 -89.1251286417645 -91.944629334404 -94.2000579966914 -95.3180008621448 -98.1783159856051 -99.5690635953729 -101.096325615038 -104.011422280184 -106.837692937787 -109.250405169946 -111.03565304141 -112.820747931288 -115.039139625356 -120.831446964397 -123.715138721381 -126.028572804422 -127.637725338082 -130.334378772637 -134.34044523582 -137.617564138064 -143.618484275206 -144.836248843967 -146.306222372143 -149.206306862258 -152.42722071973 -154.714289703878 -156.506496995099 -158.49590100739 -161.317894985634 -164.537317094507 -167.149504288554 -171.446985175046 -172.705864083252 -175.078718588476 -178.099494937408 -180.717878183218 -182.448001519774 -183.58440520688 -186.179753586533 -189.52658992981 -192.157232378588 -194.290076483569 -195.749759359817 -199.229390325048 -201.669531725622 -202.77500146949 -205.256147080568 -209.807281901718 -212.780479223603 -214.722994316949 -215.837097337857 -218.217120060986 -223.362442240051 -226.151111653997 -228.38899377643 -230.029866423199 -231.779869380328 -234.280407238925 -237.585725027014 -240.106700889991 -241.385843516202 -243.285946087312 -245.335344101751 -248.370076401265 -261.339379347076 -264.064431998816 -265.799841291282 -268.45184907642 -271.293176304485 -1.30581636876338 -7.51908723130286 -10.0183524234988 -16.0287263067119 -19.3976673574315 -21.0312928434792 -24.5101727700033 -26.3967676714492 -28.5686638164381 -31.3324690388882 -35.4712161840648 -38.3506300468183 -41.4437434880878 -43.0514424130491 -45.8478217390303 -48.9518517551521 -52.8130506539669 -55.1832766585868 -57.0154244948068 -59.1686940745725 -61.7077275519289 -65.1579674794012 -67.3007264212907 -68.5971600237085 -70.3733474314909 -73.0629523119082 -75.369479880087 -78.6544567512825 -80.3211778725727 -82.0163947483491 -84.5567833103282 -87.8292008845422 -90.6466022620722 -92.9665569354732 -94.1255451498211 -96.8841835716079 -98.2897345715768 -99.8012328961281 -102.520938478264 -105.2248876747 -107.61701250932 -109.424957871 -111.207157588005 -113.456806028148 -118.886324573431 -121.623909463331 -123.969586193439 -125.681568409771 -128.66395811838 -132.83315677332 -136.71726954848 -144.059906253973 -145.27819521768 -146.817270322689 -149.779845491115 -152.912240720423 -155.307870011939 -157.096538922175 -159.206088719332 -162.007515513666 -165.281123116993 -167.819087178259 -172.107915165174 -173.408442298623 -175.447517426578 -178.44133273271 -181.289200902751 -182.972322131615 -184.122334719321 -186.674770650166 -189.347137770851 -192.002709157943 -194.163440233632 -195.656685039382 -199.278304832043 -201.86910353682 -203.160691879273 -205.60077872369 -210.000296701471 -212.863685768687 -214.789298176428 -215.920814175127 -218.151112803572 -222.67876894662 -225.325504678427 -227.615655573252 -229.350310690739 -231.189981396798 -233.695939693988 -236.862452458036 -239.427563626962 -240.654208303351 -242.723849306087 -244.657181607098 -247.737939864943 -256.24670045699 -258.563239082134 -260.236064380013 -263.185906029706 -266.415676551917 -1.30134749963796 -7.45300522275742 -10.4675448216434 -16.3041258097712 -19.7190800553846 -21.4364197499513 -24.6589993990793 -26.5091949643001 -28.6707703383361 -31.4211106925996 -35.2706699639534 -38.074761612806 -40.9582738431588 -42.5704792620414 -45.3292208942852 -48.737599807482 -52.7020028919703 -55.1225133510428 -56.8851244483339 -59.0977500227115 -61.6639708547136 -64.9758649760188 -67.1569361198708 -68.4637021675774 -70.2144551476641 -73.3206414617117 -75.5823779196643 -78.6937168051106 -80.3337264481258 -81.9575538793036 -84.5920607505312 -87.877896084076 -90.7527977546697 -93.0604532692494 -94.2010343019256 -97.026504276394 -98.5780618521971 -100.130277386242 -102.99038569588 -105.737403165485 -108.056876098022 -109.953849377654 -111.74686819728 -113.904496530102 -120.093548354626 -122.737862468473 -125.042414580054 -126.69505001475 -129.544465875476 -133.844879470778 -137.77016506878 -143.607193318835 -144.855485064058 -146.31666663383 -149.23902838629 -152.772836311394 -155.032355375817 -156.876588145466 -158.959002575635 -161.838132795191 -165.124599384006 -167.55523854289 -171.747070822935 -173.03467566757 -175.274129265854 -178.290151879554 -181.051785331297 -182.91900933781 -184.099283764546 -186.519212188257 -189.237701714886 -191.948112063653 -193.980574020537 -195.421908470916 -198.598207206331 -200.911311148666 -202.032075546436 -204.494184241316 -208.717271704749 -211.788382740695 -213.746064594485 -214.873344389253 -217.013565466835 -222.460365929701 -225.185239518017 -227.316431265789 -228.954752191233 -230.645159272942 -233.193555310905 -236.450062872208 -238.998313905539 -240.262330524201 -242.112888786474 -244.109005435229 -247.020269447646 -255.867633710261 -258.390182033103 -260.09727987438 -262.750943679338 -265.889555516015 -1.30342127152522 -7.26250900829567 -10.0530952973962 -16.6544048192196 -20.0845879191067 -21.8404342404166 -24.9296346874607 -26.7666509864475 -28.8822416232079 -31.5583372447463 -35.5598811840809 -38.3071091006621 -41.592024745607 -43.1799420453955 -45.937900497343 -49.1773393690512 -53.4742003054491 -55.8591280689458 -57.5565263590835 -59.7421105794419 -62.0884926017208 -65.9007841458676 -68.1898536367905 -69.4981066058085 -71.2192034870918 -74.1121154374781 -77.0754857623488 -80.2857064164871 -81.7984856839976 -83.4325236435273 -86.0355044298376 -89.3102883272803 -92.4117433530808 -94.7238904749288 -95.8998335126519 -98.8274978438452 -100.464857589071 -101.974553102933 -104.862808692954 -107.883525128585 -110.337783299988 -112.181373374518 -113.914578532175 -116.21781197862 -125.250600517341 -128.058324886775 -130.282208843777 -131.916157192882 -135.014394779237 -139.332916932815 -142.902795772824 -149.893655743944 -151.107810947593 -152.514735379739 -155.550147801842 -158.69453207571 -160.994580035134 -162.780359791146 -164.778396827188 -167.556411164461 -170.815563290306 -173.304001750028 -177.914066432781 -179.167702326834 -181.368193608478 -184.450064886816 -187.212493369553 -189.024177497332 -190.202737140867 -192.966257157227 -196.116638602678 -198.783889232617 -200.99313452985 -202.442979461403 -206.020748479948 -208.37388346764 -209.494556271349 -212.06170650382 -216.469735064902 -219.481449082352 -221.45693376966 -222.605138279483 -224.892094274765 -230.099742612984 -232.678770565235 -234.939416428041 -236.6378713487 -238.262095956345 -240.866584787101 -243.964030953406 -246.549671221709 -247.791438250904 -249.760811932554 -251.799920832466 -254.754215463083 -262.259781675384 -264.719191166445 -266.516665290248 -269.340706178758 -272.448455020983 -1.30554581418737 -7.53338295117923 -9.81658543851424 -16.0003691242057 -19.2439068111682 -20.9147175279376 -24.1752595684154 -26.0401713448889 -28.3636476338083 -31.1386898463903 -35.5897314621262 -38.4008112832604 -41.3309008336701 -42.923700979269 -45.7928107571082 -49.4391446065564 -53.3574794388217 -55.6755195554569 -57.6081931105774 -60.0368261815758 -62.6199268919294 -65.8699260046851 -68.1861537832216 -69.4236638412418 -71.0822863751214 -74.0689817016964 -76.5643960854183 -79.8691554830759 -81.4855768583874 -83.1528140831053 -85.7429711016012 -89.0566982755821 -92.1093256836151 -94.2709524680859 -95.3972361241643 -98.2739565484243 -99.8399863098364 -101.342711715757 -104.105050741278 -106.963310076735 -109.303038119315 -111.115853824388 -112.907766194164 -115.070451768691 -120.499015836332 -123.199455795544 -125.47204097639 -127.179382340697 -129.798753875128 -133.422705401323 -137.139438454707 -145.102507478379 -146.333060411347 -147.817132880979 -150.852678631053 -153.98110746942 -156.090182167213 -157.844043815932 -159.842454138786 -162.972810108545 -166.008304577343 -168.895179821604 -173.152344144892 -174.428428850022 -176.655771552388 -179.972597808224 -182.508588297572 -184.292695622993 -185.441542749247 -187.969160103432 -191.186848006994 -193.765034160009 -195.907881804917 -197.39051572897 -200.822267451689 -203.454251748141 -204.570208823555 -207.213061768131 -211.740236383431 -214.511371733431 -216.637500771857 -217.729139046053 -220.026564900413 -225.710423521932 -228.539252721159 -230.975052142335 -232.69679152549 -234.515856816125 -236.942399293843 -240.115981815267 -242.714227598292 -243.979592568849 -245.950294553674 -248.066009260407 -250.914450441734 -263.85001327058 -266.470937901133 -268.231300682675 -270.986496328179 -274.008406988347 -1.29335387106652 -7.51229926886098 -9.82855789353421 -15.8549324202563 -19.2995355323233 -21.0182957424349 -24.4484177535196 -26.3733987409592 -28.6363656982376 -31.5809038021705 -35.5838623564216 -38.33722350364 -41.5739998108123 -43.1547228343998 -45.7711091579221 -49.2526289509686 -53.2603811908608 -55.7411719517495 -57.2328505205787 -59.4740193752496 -62.0808478412768 -65.3100869364024 -67.5820978490973 -68.9107083223313 -70.6192344261628 -73.6495420456681 -76.7491707644908 -80.0872686761658 -81.8475944594923 -83.604033992977 -86.3304412127149 -90.1373995504729 -93.0099646395826 -95.3535498779816 -96.5089822814993 -99.4104624117553 -100.807093203348 -102.365476983926 -105.268951982997 -108.059887342584 -110.444694677925 -112.271002419607 -114.063786286954 -116.482224930012 -122.072367066298 -124.643522751563 -126.998972659883 -128.644318735856 -131.688642067505 -135.872059630196 -139.71989409148 -146.7792464612 -148.015125300077 -149.463453352672 -152.549454564123 -155.800314328618 -157.973931222226 -159.841274901472 -161.743241958133 -164.665832756809 -167.975009506537 -170.575998968425 -174.795383446313 -176.07496421319 -178.278682564627 -181.261997310734 -184.064927077016 -186.047085812813 -187.189224468545 -189.758439430863 -192.724824448233 -195.529992489137 -197.665319796768 -199.174078365683 -202.386882208786 -204.85535628662 -206.007375134333 -208.687399845134 -212.80143654546 -215.63519672022 -217.564692052449 -218.70975147625 -221.105892443978 -226.004284838448 -228.728559734619 -231.040947069623 -232.727150723175 -234.492618930244 -236.95899533718 -240.047072881749 -242.678602145566 -243.928794571521 -245.782424522993 -247.635326536247 -250.68293217578 -259.609369395644 -262.098724778208 -263.79957285328 -266.584958150323 -269.770743737077 -1.29668977610902 -8.28408264161186 -10.7532802562421 -15.780097622615 -19.087244920618 -20.8415856866711 -23.8455523122183 -25.7381163999129 -27.7900845739159 -30.5575422885834 -34.1958454571903 -36.8197240639354 -39.91441885947 -41.5271807704051 -44.6218219955992 -48.0730155355929 -52.0093627793094 -54.5868030930926 -56.4108812975238 -58.6714080520157 -61.1090758006002 -64.579160710012 -66.8617594850539 -68.1402740900722 -69.8084679363993 -72.7975418557107 -75.0999307128704 -78.5008576055852 -80.2467258668295 -81.8320369274668 -84.3552216935529 -87.8203213467345 -90.8083712667618 -93.2702792230048 -94.4733810601892 -97.4491525257691 -98.666919230267 -100.180436979864 -103.106808941152 -106.059700714405 -108.32020372378 -110.218687364275 -112.043250824349 -114.391097588782 -119.83220951181 -122.420036475289 -124.646150834065 -126.274329805279 -129.223047764815 -133.39125205029 -137.192422960494 -142.665913223135 -143.918703728648 -145.350980094482 -147.970724995173 -150.915635697863 -153.310591921173 -155.11064426585 -157.005308143875 -160.008571302444 -163.081977439163 -165.745491077087 -170.705830192517 -171.970819746693 -174.212014425246 -177.448808222908 -180.101891882735 -181.889848537876 -183.02948569211 -185.355762812168 -188.344601282124 -191.204701446752 -193.23872665887 -194.750827977579 -198.226083415393 -200.662961611402 -201.782299472147 -204.174750000257 -208.526722511521 -211.541153506623 -213.527898789776 -214.652966790725 -216.874553564682 -221.614216086667 -224.371626393799 -226.758472350323 -228.434272716838 -230.263811728859 -232.83798426218 -236.193527101327 -238.6692236324 -239.892547073254 -241.939286588329 -243.954805043734 -246.961492639672 -264.968527302948 -267.505548747278 -269.251024372212 -271.932951902992 -275.369614530457 -1.29725681429934 -7.56574800732922 -10.333628797543 -15.211638320594 -18.5307145653267 -20.2257922421221 -23.3430754056235 -25.1383880646842 -27.4105805560262 -30.2584082992158 -34.651178010121 -37.6429685906061 -40.6185189010291 -42.1991193892669 -44.8051600145583 -48.096420754819 -51.8435144869443 -54.3848947899546 -56.1499785514728 -58.5144175787222 -61.1729342121306 -64.486832092075 -66.9174223499045 -68.1972605611477 -69.8965979666077 -72.9500827043358 -75.7104212365479 -78.6580639139803 -80.2274492979384 -81.9319777973985 -84.4314414270333 -87.3547905968268 -90.2888894552813 -92.5654263615443 -93.717841135342 -96.6322680413922 -98.0037047900712 -99.4761373776694 -102.21646232099 -105.02809078284 -107.514645672999 -109.351434298624 -111.128801842994 -113.343493697088 -120.332851202191 -122.85116224235 -125.194943905972 -126.845030097638 -130.203146785189 -134.706076730043 -138.345627702095 -144.336360529209 -145.59068138271 -147.061173294023 -150.103810715581 -153.031683154871 -155.234907565641 -157.020961761709 -158.892341904003 -161.93784450763 -165.311015235994 -168.017140912296 -172.525126971323 -173.772753822641 -175.944911223308 -178.817248490302 -181.49053904825 -183.241365714344 -184.381846663393 -186.950810946308 -189.856043568072 -192.543336453693 -194.607445575202 -196.07977486982 -199.852811500118 -202.225284574248 -203.365793945399 -205.708694329502 -210.004690248651 -212.765774432619 -214.653737415182 -215.756731433571 -218.041245658367 -224.073345299223 -226.772712555138 -228.859599540998 -230.525762101542 -232.272767871325 -234.97228006047 -237.972439183435 -240.353674292709 -241.630214598833 -243.581879285031 -245.730466160552 -248.644434463071 -260.744654658165 -263.328384441345 -265.053787680142 -267.638155470505 -270.808596419649 -1.29753325898993 -7.26460410690261 -9.9000952812654 -15.2516454136532 -18.2491123420979 -19.9820928818676 -23.3151573789212 -25.0203859142976 -27.1902644247585 -29.8518788569267 -34.9378719324761 -37.7668452858676 -40.7402044609086 -42.2947180822786 -45.1937624688522 -48.388853665572 -52.5135732566351 -54.7907068218205 -56.8173549934697 -59.2177638892618 -61.9072586767877 -64.8996502455742 -67.2494819330793 -68.5349157458473 -70.2256107012107 -73.2186151478726 -76.0627046908023 -78.9647536059278 -80.5939259987336 -82.3292643782851 -85.0049991341244 -88.3310312467212 -91.0173908225834 -93.2924617640131 -94.4142843451835 -97.2243588515006 -98.7156470897419 -100.186718275401 -103.015385984868 -105.803907247301 -108.259646816812 -110.123388352967 -111.911228729136 -114.129367743317 -120.839098574315 -123.49957559409 -125.924192149287 -127.510228852425 -130.359737570134 -134.602461649257 -137.999867432076 -143.864175745043 -145.126688208246 -146.610667312725 -149.725048295987 -152.842958465502 -155.06141401329 -156.870584110373 -158.866685427783 -161.760492575323 -165.178846660736 -167.912635422738 -172.066629230411 -173.336719471829 -175.511814847811 -178.537821255182 -181.138990577939 -182.956195441685 -184.093466969014 -186.744138510494 -189.551779046504 -192.089272883388 -194.231547788139 -195.678459717635 -199.219978607059 -201.633050344179 -202.876080762094 -205.282272388981 -209.191337747002 -212.063465501637 -214.008017913948 -215.162360990621 -217.425516459454 -222.05571701571 -224.827267876623 -227.156751351008 -228.837956659291 -230.689302484121 -233.264694728164 -236.667011753016 -239.231562103983 -240.485340581795 -242.550661073464 -244.528227354785 -247.442147074133 -257.080288520101 -259.682522855567 -261.43531346007 -264.162079403578 -267.413835911007 -1.29282584298612 -7.67946813508694 -10.4339836121037 -16.1589756043644 -19.1556353619198 -20.8199605978555 -24.2380527735697 -26.2403609452932 -28.3398606729209 -31.288987684632 -36.2041135942492 -38.8354620932544 -41.9227352445807 -43.5430333991318 -46.1392773373742 -49.440682265192 -53.41650612211 -55.9236158490328 -57.7700456643117 -59.913285365731 -62.5555605610994 -65.6245739451099 -67.7810677493464 -69.0774635423045 -70.7498624550986 -73.6965429485708 -76.0435942658633 -79.0331827149146 -80.6261170213461 -82.336203949962 -84.9384702218021 -88.2584351245442 -91.0505427963149 -93.5526997794879 -94.6879706607304 -97.795161186732 -99.3029976294322 -100.905316085237 -103.791030572086 -106.715518350764 -109.194499895775 -110.952643916347 -112.709226697232 -115.001355084387 -126.61708383669 -129.681625102935 -131.999171289511 -133.613990923166 -136.527196740511 -140.868255849482 -144.256430173525 -149.405428532245 -150.649152190692 -152.139525825676 -155.270462351067 -158.362902250763 -160.620041383456 -162.372969271706 -164.43376927967 -167.749279409909 -171.1296770769 -173.654671654804 -177.79268449351 -179.047463413132 -181.264343709195 -184.37614460619 -187.197004504302 -189.079625741444 -190.244872065505 -192.802087703696 -195.714111940233 -198.404156112369 -200.523058820001 -202.012105037695 -205.423329028947 -207.952824269775 -209.072963686573 -211.525383035466 -215.875999539769 -218.805309858525 -220.782751014251 -221.922383524025 -224.235773778004 -229.663632864202 -232.403179303717 -234.934217183882 -236.517899725756 -238.191430831466 -240.781495832624 -244.450470519213 -246.967816844236 -248.20551383279 -250.229030153588 -252.267240900106 -255.143169541564 -265.262228089901 -267.957840501527 -269.655084673547 -272.366458570679 -275.955925124637 -1.27906055136783 -7.62395330825734 -10.2418373495662 -15.7994277017856 -19.0588805475782 -20.7719536631664 -24.3911111017143 -26.2360323327906 -28.3597943762971 -31.2059896164546 -35.7151999387449 -38.627532304659 -41.4349764889957 -43.016334071255 -45.810973821065 -48.93266974838 -52.6562596048438 -55.0176243238336 -56.7028605132044 -58.965823313258 -61.5015622378917 -64.5081068260889 -66.7338739958126 -68.0362769723672 -69.7459576655752 -72.6518684243627 -75.451608903526 -78.9054518957445 -80.6994413990352 -82.4537991646381 -84.899238517371 -88.8313368595374 -91.6619152535647 -94.1894361068755 -95.3664256238047 -98.2045898493263 -99.6406409651673 -101.193055702507 -103.981827755344 -106.955709394275 -109.496962674675 -111.285087008286 -113.063553082245 -115.26655045503 -121.570648885831 -124.452604436885 -126.625835204958 -128.319488761468 -131.151043713782 -135.019700154961 -138.413265027482 -144.525646515477 -145.766531555085 -147.245827927918 -150.177154046428 -153.364060247098 -155.819706084217 -157.62319055929 -159.618491795396 -162.389756609552 -165.532855056989 -168.269539492758 -172.31561202643 -173.594273330654 -175.860028652307 -178.840983954849 -181.761392469003 -183.517042882679 -184.662333991224 -187.172981970503 -189.959569768831 -192.778274973558 -194.945289772791 -196.390955950915 -199.92494419558 -202.291438757338 -203.386388419173 -205.727526589238 -210.897428441327 -213.806532941516 -215.769975856453 -216.882817207055 -219.325371817303 -224.872574892311 -227.633783305305 -229.878076312366 -231.561377415477 -233.242649253326 -235.712801338228 -239.415049524005 -241.814841642362 -243.100160955321 -245.00139177914 -246.993778312866 -250.090239786105 -260.101652088843 -262.712904310047 -264.450227767686 -267.195230502122 -270.274750755362 -1.28989974084746 -7.29595336879674 -10.240307270405 -16.070408074969 -19.5633775046421 -21.2937048965182 -24.5125443140805 -26.3206891425309 -28.4940452700484 -31.5611982792633 -36.2921277468487 -39.0609082364435 -42.22994638448 -43.8202305743214 -46.3661937201049 -49.5568952937617 -53.4593253154922 -55.88716850622 -57.8522149405418 -60.1854589528668 -62.8536762691799 -66.080349157391 -68.3825127655127 -69.6557934751928 -71.3556300450654 -74.2911357820116 -76.8875061783259 -80.4013639230298 -82.0446665157362 -83.7157084538248 -86.224423162714 -89.512409274775 -92.5401450256373 -94.7655964171811 -95.8854662098906 -98.8234477341923 -100.173526829207 -101.702901084607 -104.528225250017 -107.256091992488 -109.561247185861 -111.397801919242 -113.221645734951 -115.606968265466 -121.527466831893 -124.520451996814 -126.800648492366 -128.422766901852 -131.484209097278 -135.356555399495 -139.064741724316 -146.628482315577 -147.856931378003 -149.350131972926 -152.150101488945 -155.272022602833 -157.555435766216 -159.328129306508 -161.369921449223 -164.607055441292 -167.89874260126 -170.58925018196 -175.396956184122 -176.659957315385 -178.814133421792 -181.71760049099 -184.499994853216 -186.24716637404 -187.392622466824 -190.008426500166 -192.886615473528 -195.403367305841 -197.553978860086 -199.034049157028 -202.377887234342 -204.555537731482 -205.751226468992 -208.329889093187 -212.824678347558 -215.797038516417 -217.769658749812 -218.907001001977 -221.124161381716 -225.58444057523 -228.253291517954 -230.565488812191 -232.238891012074 -233.861019869557 -236.494718230825 -239.881823294394 -242.318560697023 -243.578000874012 -245.526807750794 -247.544111643303 -250.594182780425 -263.201886183657 -266.033596395674 -267.751833649204 -270.528662483691 -273.663449042038 -1.29073566628449 -7.55790352805102 -10.7155249369619 -20.7305118876113 -23.9959779240094 -25.7340328217125 -29.40613130594 -31.4179764292025 -33.5068952429234 -36.1773262025773 -39.8946210761037 -42.6408271384021 -45.7101994202138 -47.3147660493485 -50.2698105712423 -53.7638631859683 -57.6943504260208 -60.1408974386766 -61.7669121412022 -64.1122611987486 -66.8026387254314 -70.4829310926484 -72.8626777971478 -74.1877828166611 -75.839086427105 -78.6135702895197 -80.9918187620141 -84.1267025075599 -85.8588313826561 -87.487807154436 -89.9591268320748 -93.3765197568835 -96.4094382424062 -98.7357825403908 -99.880843017798 -102.792830075295 -104.251872979339 -105.641975871035 -108.400195120743 -111.610790255743 -113.925680159316 -115.769868993852 -117.614314992695 -119.750499086087 -125.353552417811 -127.933704799509 -130.170576046037 -131.834153108983 -134.684713783333 -139.015202802636 -143.009251525828 -149.438826709418 -150.71656909382 -152.184550048327 -155.088964480271 -158.05474290533 -160.247449356431 -162.015456822016 -164.090162956232 -167.014318668323 -170.113025571627 -172.556477718266 -176.652116681578 -177.904724119781 -180.068655523948 -183.010982141912 -185.73695734133 -187.472078067235 -188.605923799382 -191.17031360104 -194.326476738611 -196.806645644996 -198.920880499306 -200.441167300968 -203.835961787392 -206.070050497149 -207.197966370422 -209.719493517963 -213.868587524683 -216.560514832847 -218.520197862172 -219.681520465888 -221.91934909332 -227.071068266033 -229.759329583054 -232.091300933985 -233.762939371124 -235.497008025198 -238.273827689185 -241.365238741983 -243.92806880701 -245.170882744384 -247.122207098649 -249.034780233884 -252.361139772769 -260.019482692658 -262.516217863988 -264.160080049773 -266.911172654353 -270.065492174628 -1.30135313121807 -7.55964614822936 -10.0898679079038 -18.4545643418518 -21.7735227149025 -23.4758252763114 -26.6164241959638 -28.4892136115542 -30.6187205100159 -33.5505292486779 -37.6392969785261 -40.4939275660971 -43.249330033497 -44.8459109437174 -47.5149552632335 -50.7329236731412 -54.7025898919106 -57.3144170930643 -58.9484382874167 -61.1682747638536 -63.7510447698168 -67.1010964146114 -69.3718687536677 -70.6750686822607 -72.3534562296041 -75.3620640151791 -78.1151992735937 -81.1766351651784 -82.8491241317343 -84.4032441739628 -86.8170912048567 -89.8725944402622 -92.6530168776942 -94.9322547971653 -96.0875334845426 -99.1337370615751 -100.803703890481 -102.349192826849 -105.093423498226 -108.323716813033 -110.796205391993 -112.613076028226 -114.442334144961 -116.615992313658 -122.629935524325 -125.211243805768 -127.523430491204 -129.152800968385 -132.087594959931 -136.573555108083 -139.921423980708 -148.147267679448 -149.398574068906 -150.93298127166 -153.751932576476 -156.912379366903 -159.165168189277 -161.029847438316 -163.066930198449 -165.982830735483 -169.444440558264 -172.013032805708 -176.50209674709 -177.800078308364 -179.964327303378 -182.729275737292 -185.504113886534 -187.316326558581 -188.452434467971 -190.896856180595 -194.083578573889 -196.607454654589 -198.749584751386 -200.220768489922 -203.639517482639 -205.973619319488 -207.056021230704 -209.472047860736 -214.181288715934 -217.113927092183 -218.990595651438 -220.127499441414 -222.374207558773 -227.131653740152 -229.991957852173 -232.289937069388 -233.976147037605 -235.77252883494 -238.235483895041 -241.383906231625 -243.865570209264 -245.138811674177 -247.118686512891 -249.075551637537 -252.057326278044 -259.504515095894 -262.107116605569 -263.800019403697 -266.330454403231 -269.501434641314 -1.29340960625225 -7.40999455387855 -10.1237674272526 -19.0236497440824 -22.3074480707404 -24.0140590204177 -27.0348135394291 -28.7741387626801 -30.9524624950754 -33.6896166798401 -37.8150522245882 -40.5241146818756 -43.65270944309 -45.2173018011516 -48.1062667749073 -51.3828953249482 -55.7429338868481 -58.0793755290206 -59.9523451958605 -62.2080516782821 -64.6562605297019 -67.8852670675274 -70.1665821481268 -71.4638081377083 -73.1897470184574 -76.1398564864765 -78.4920875639058 -81.6590910522678 -83.3215371076941 -84.9456437049285 -87.5311471741395 -90.8476293389509 -93.9731821303678 -96.4067044961178 -97.5520334476603 -100.330382793143 -101.692449659153 -103.17286771819 -105.939965135354 -109.249215352955 -111.710098967603 -113.5184285336 -115.358431486875 -117.691973953191 -124.099563795733 -126.796435232813 -129.105797311517 -130.797853339161 -133.65543763344 -137.886876907127 -141.805235152765 -148.471345938388 -149.717848038363 -151.19640070802 -154.010388606286 -157.266234133125 -159.622559152051 -161.469379249289 -163.505797086102 -166.358322279169 -169.523693421225 -172.262263428271 -176.992840046488 -178.250825586392 -180.580789875826 -183.738532621102 -186.23452843133 -187.992331152785 -189.139412253599 -191.708075024448 -194.63638027326 -197.371068123986 -199.353740412401 -200.856427560718 -204.248094308743 -206.638931295483 -207.787386320321 -210.302087199382 -214.656272211197 -217.416943421654 -219.404176930136 -220.542105058025 -222.826356626324 -228.115531226356 -230.770359813066 -232.961409042713 -234.556241856975 -236.35100149054 -238.954990670028 -242.305009914194 -244.967430251727 -246.226358324167 -248.193873709112 -250.21768294891 -253.187658334382 -259.781585636077 -262.21533954558 -263.850012667756 -266.564856006602 -269.583522400658 -1.30719273693054 -7.48433522632066 -10.0833894198379 -16.796797110594 -20.1378218773031 -21.8382639456674 -25.058203432807 -26.88602557436 -29.0987812909537 -31.9486530681143 -35.9965706381753 -39.1015410399369 -42.0199858493316 -43.6319968392252 -46.3837679186414 -49.457878058141 -53.5438099876829 -56.0096831670368 -57.6286467917539 -59.8900389620897 -62.3917740551154 -65.8010387288028 -68.054561060992 -69.3658998282757 -71.1005222922338 -74.0090109885944 -76.3115317531276 -79.5401256362398 -81.088044511895 -82.7363911250012 -85.2287856425757 -88.4252069981045 -91.3088728622712 -93.6756675174029 -94.8109897860749 -97.3975090697373 -98.9352760506013 -100.415023147523 -103.190060588257 -106.380406779134 -108.713677396517 -110.489553175412 -112.271810089596 -114.467515602704 -122.616883341026 -125.324983261255 -127.707941123096 -129.400904494343 -132.132630837071 -136.249025740197 -139.853082704285 -145.922305775655 -147.153113394561 -148.608123982578 -151.476191262304 -154.794900663423 -157.014399593179 -158.84708894311 -160.856190421013 -163.73507063014 -167.214450642147 -169.875040194008 -173.908893021595 -175.161329718181 -177.1758124378 -180.274533482402 -182.951150596619 -184.817182812614 -185.952858419718 -188.434176567474 -191.379777405881 -194.1165976815 -196.236325693456 -197.711513958074 -201.165738280398 -203.581492716124 -204.762354411341 -207.27565991272 -212.358057372063 -215.088136638321 -216.996329109437 -218.167596060248 -220.529086734267 -225.029529588741 -227.762171105378 -230.038490734409 -231.718090184709 -233.560164556811 -236.318148977533 -239.553941942149 -242.10897203851 -243.332024545665 -245.423851638119 -247.542990277206 -250.614114264843 -261.175892677375 -263.888447882999 -265.607815390513 -268.358049170881 -272.035371886811 -1.29699431829172 -7.47933250851116 -10.2492241679351 -16.0803226125028 -19.6112482217057 -21.3052375330214 -24.6571433805835 -26.5257667763943 -28.6748308303776 -31.2747523737346 -35.380400712058 -38.1632576704872 -41.117028397881 -42.7371969878987 -45.4881353701062 -48.7371409961834 -52.6192125063103 -55.1767244167936 -56.7482723742608 -59.0538986286998 -61.5547293974527 -65.4754076164519 -68.067543507855 -69.3708861641844 -71.1543096026713 -73.9791399778758 -76.6930895970789 -80.2274948779 -81.826279675695 -83.5007141871224 -85.8779937205245 -89.674562919348 -92.5149904243298 -94.7254113264288 -95.8987179754452 -98.712580693151 -100.101395994873 -101.574726564736 -104.431067305149 -107.475955285525 -110.056817403709 -111.980387871677 -113.798490299339 -116.093823524409 -122.51799952887 -125.356370616152 -127.640118401776 -129.300228087528 -132.33781824828 -136.623727600305 -140.177730123573 -146.397776576249 -147.643097103217 -149.169468595601 -151.941014882594 -155.104800446904 -157.347547991375 -159.17464176681 -161.133491492433 -164.138315007648 -167.640618123021 -170.281618408439 -174.380057658692 -175.653185385405 -177.82385787637 -180.674830943079 -183.374667383718 -185.11698608077 -186.268321952172 -188.750927915365 -191.551854631419 -194.14542386003 -196.287567913126 -197.72937780066 -201.035670897539 -203.440263744307 -204.567908742267 -206.953860201497 -211.838508241633 -214.518519433528 -216.430445882355 -217.610852424952 -219.858118822282 -224.953160341268 -227.581542881868 -229.956567474759 -231.627638718308 -233.38698032107 -235.914677087572 -239.226481834777 -242.052024912176 -243.331574202487 -245.367773973832 -247.37097745223 -250.285187768586 -258.027176921135 -260.764107376976 -262.441831364963 -265.2166148436 -268.289296113963 -1.27463121628934 -7.42902604265698 -10.5474634821307 -16.6435525971967 -19.9074515251274 -21.5776543627707 -24.5805904942946 -26.3796659104775 -28.5514378151936 -31.2662409558961 -35.7115305657936 -38.5823525681611 -41.7449452751997 -43.3105062487134 -46.0696477096603 -49.3518659586176 -53.2683181997693 -55.7717353021482 -57.2222754305887 -59.2726376861644 -61.9070519859449 -65.4257755060044 -67.7514769849539 -69.0617827083033 -70.7592340844212 -73.6412241483086 -76.1427333443226 -79.2605475764343 -80.9621462380238 -82.7237179900206 -85.0943603650202 -88.3608808114023 -91.2169977212334 -93.5516450981359 -94.6769081534821 -97.7377338737713 -99.1817725816894 -100.606474739899 -103.344788176 -106.171404300952 -108.621365916534 -110.428312079624 -112.214664648333 -114.463201810949 -120.201871022527 -122.920289273095 -125.348129561731 -126.954717596987 -129.950592030971 -134.237157005836 -138.048629356384 -146.839536880393 -148.082337864798 -149.628748920685 -152.665569337598 -155.898458790757 -158.244202315558 -160.086168928704 -161.976778765371 -165.0995052459 -168.062489602655 -170.664341561846 -174.529217079283 -175.814892675132 -178.073711890389 -181.054593305145 -183.964060438952 -185.869553721882 -187.01138084116 -189.680390810719 -192.548274552073 -195.129515844215 -197.202499797863 -198.674067849257 -202.028147380145 -204.242490742959 -205.359152940529 -207.81215346155 -212.052467993574 -215.113434923868 -217.05821901449 -218.146455263839 -220.295309077832 -226.58493805571 -229.343594432302 -231.608667725622 -233.265620042127 -234.914804530952 -237.597299369908 -241.174892877978 -243.602394106417 -244.866606006295 -246.854328576597 -249.072889471034 -252.20183673207 -265.834817975348 -268.599796607503 -270.316913323085 -273.103169055411 -276.270067835945 -1.29075310317657 -7.50855187564769 -10.1188109338224 -16.2926304189611 -19.3820030652165 -21.068380690671 -24.3812848046903 -26.2142070983815 -28.4234032956331 -31.2864978717333 -35.6228463659849 -38.4784639566634 -41.5481249897078 -43.1551794269722 -45.9620978262198 -49.3833959343306 -53.596997398326 -56.0166000247635 -57.8332808553084 -60.0861886413891 -62.7625460263481 -65.9508357913616 -68.2220712043164 -69.4946830146543 -71.1756242148247 -74.3115241312484 -76.7333323007845 -79.6677018546038 -81.3606889211315 -82.9470720931262 -85.2645660574205 -88.5704702881585 -91.736644038981 -94.0588312457263 -95.2182898389181 -97.8890731744715 -99.2052935731924 -100.670603481577 -103.452647150069 -106.523403287064 -108.971584874952 -110.844465123856 -112.627573096592 -114.951504428821 -120.812797024868 -123.53568864948 -125.772373592342 -127.357461039513 -130.397029520175 -134.249099643843 -137.94797073393 -143.328054910142 -144.562401943028 -145.980743935401 -149.190319189149 -152.286806235209 -154.607435186237 -156.393586669285 -158.423536959563 -161.463611966109 -164.529082149556 -166.973395119363 -171.592043522536 -172.88693456709 -174.953864995753 -177.74538553682 -180.555310660294 -182.385246304367 -183.534418507297 -185.968520865881 -188.890994040443 -191.403149243871 -193.586440899707 -195.034406187597 -198.24363480506 -200.50047309983 -201.620726778171 -203.995635101552 -208.255592208037 -211.142393717047 -213.024878480658 -214.19577126779 -216.517894676187 -221.225411396684 -224.059706154527 -226.401532099428 -228.02354896206 -229.734126403596 -232.277359300244 -235.475196830424 -237.84807718979 -239.085839526777 -241.172913365345 -243.216179252001 -246.348728823571 -255.045467601799 -257.723865366145 -259.465907346754 -262.176188866729 -265.530399209372 -1.29432609987417 -7.71883845623814 -10.4523566126641 -16.5810545351525 -19.8995561299898 -21.606099409705 -25.0730554765786 -27.0456851352038 -29.1061108221293 -31.8729894426303 -36.3474268499062 -39.2297044450026 -42.2515205822487 -43.8162345632963 -46.6765223271528 -49.8377299049451 -53.8954008248817 -56.4114111173827 -58.1889432932811 -60.4271020414345 -62.8754938543115 -66.2346226203553 -68.5520993568103 -69.8779536188846 -71.5557692664026 -74.3944849783678 -76.7878828150345 -79.9497939048134 -81.5698572831981 -83.3026841662201 -85.6952988866186 -88.8478383245397 -91.8373516965719 -94.101675389471 -95.2375210880283 -97.97931298712 -99.299477188193 -100.891266465473 -103.819693189068 -106.74496420522 -109.15856248532 -110.906576127854 -112.741608370632 -114.850488132607 -121.164742781585 -124.003288748307 -126.468208701325 -128.164282645024 -130.896898670469 -134.948682412503 -138.265937829827 -148.586920296845 -149.826037246422 -151.423687497446 -154.489477197162 -157.655001850557 -159.95551925151 -161.765007582097 -163.666600878507 -166.474672173665 -169.71855743036 -172.381918622882 -176.673889382869 -177.952956152006 -180.178689309992 -183.148382916679 -185.713803539718 -187.497553882105 -188.644913342616 -191.1863822736 -194.223665384242 -196.919616774986 -199.24111011743 -200.703456995649 -204.084771161071 -206.566968308912 -207.735935266032 -209.991261345242 -214.419028510227 -217.324523366774 -219.241369378958 -220.398072368859 -222.654045621031 -227.820647498743 -230.517200143351 -232.733995818422 -234.458314481412 -236.286304851735 -238.93101664587 -241.974907831394 -244.590645199295 -245.83085439253 -247.748676385394 -249.780041086075 -252.638515390567 -266.916665876537 -269.578673907101 -271.317494100484 -274.114594482758 -277.479684109196 -1.2949279318944 -7.57709571924497 -10.1163541069641 -15.1979166129174 -18.7387571769404 -20.4146996511607 -23.5484056330119 -25.3612214008051 -27.5879763972318 -30.4624187578375 -34.4790499062367 -37.2491651092773 -40.2632879429526 -41.8877600183401 -44.7673709492502 -48.0005365221636 -51.9922028869499 -54.4859967657063 -56.0995226098912 -58.351166418441 -61.0349636482492 -64.1718054553198 -66.3765963281835 -67.6749224380517 -69.3351250710702 -72.322765653861 -74.8058252736542 -77.7345007216257 -79.362565363434 -81.1008605800966 -83.60266718179 -86.8733066060091 -89.725147508459 -91.8859788968431 -93.0387163758401 -95.9846512100994 -97.3453640805394 -98.7495142512984 -101.486571635346 -104.305866275286 -106.62729422516 -108.468524396305 -110.247164669017 -112.505359072601 -117.785244069967 -120.318687641187 -122.691666799395 -124.353549278435 -127.094717195477 -131.31076987344 -134.961995656228 -142.772432315817 -144.042549113839 -145.552613560533 -148.404542133098 -151.644058418565 -154.093911302509 -155.877522998964 -157.915382861428 -160.954470279546 -163.821116258921 -166.39728873763 -170.573389123055 -171.822866570872 -173.948886129064 -177.046597542773 -179.789907488757 -181.633757776599 -182.791114796498 -185.237532802369 -188.31571750752 -190.856295861694 -193.006071271554 -194.519706320692 -197.8109160919 -200.192979874591 -201.390989514179 -203.897781572481 -208.16670566147 -210.900130408395 -212.829603095844 -213.955385884762 -216.236231390114 -221.30685735023 -224.154226382603 -226.50310801838 -228.184482138529 -229.907737650948 -232.606228350772 -236.105477805596 -238.590948207908 -239.85364233278 -241.791170804399 -243.939171487455 -246.93663273786 -258.73248067525 -261.358132257017 -263.11074994917 -265.853575521044 -269.390845738684 -1.30527300367743 -7.70064575394572 -10.9703332761246 -17.05170653614 -20.4867491358395 -22.2222549376681 -25.3636214219495 -27.2292483473848 -29.4447307461541 -32.1392616694798 -36.5786587022825 -39.4600972283876 -42.6236581724724 -44.2110124483648 -46.8018887476395 -49.8690985060793 -53.5874636346768 -56.0355425927156 -58.0640968633099 -60.3805076285803 -62.8970294596942 -66.2069982509644 -68.6134289701548 -69.9305334507237 -71.664201562158 -74.4944126001643 -76.8830155977091 -79.9547777012384 -81.6479605974118 -83.3458568276163 -85.8535091313332 -88.8769463590482 -91.773058941315 -94.2165217709185 -95.348581759628 -98.1086225951239 -99.3767881152311 -100.883476643755 -103.559220444061 -106.452154538249 -109.005655383563 -110.759776603179 -112.658380573453 -114.866512274487 -120.288659297312 -123.154783120686 -125.289232645143 -126.930002923288 -129.695518352545 -133.991892691941 -137.925315364769 -143.323896539139 -144.554528168602 -146.026959164264 -148.902509113342 -151.7516358207 -154.143304257353 -155.922573040509 -157.884055029704 -160.930880856783 -163.9359188066 -166.619011893618 -171.131339316065 -172.424934222232 -174.71303174984 -177.732588160934 -180.384922394162 -182.147569701153 -183.309059935371 -185.752591416713 -188.706421745197 -191.235115103352 -193.306581333082 -194.769435774442 -198.236314729691 -200.514376692491 -201.622947969195 -204.062932440887 -207.836732277639 -210.710984061814 -212.762924508254 -213.879011300964 -215.912616656544 -220.449094265127 -223.131293338054 -225.268396013034 -226.943670196392 -228.674274342516 -231.208883899599 -234.308493026925 -236.770415883746 -238.024141664832 -240.031636753805 -242.065351460629 -244.969453706743 -251.610427406039 -254.011886896435 -255.773560707376 -258.643149238695 -261.802028856948 -1.28025198394525 -7.31252268201971 -10.6840590171563 -16.6684358459739 -19.8750753159612 -21.5655357131773 -24.746983841527 -26.5750919434639 -28.721426195173 -31.737565485389 -36.2825005774194 -39.3254180032431 -42.434585619886 -44.0269386078227 -46.8683093072038 -50.1896176190674 -54.1960334355793 -56.5875529867087 -58.4451351634036 -60.6373272810239 -63.1284366849874 -66.3724310390103 -68.6774487771564 -69.9809226096923 -71.7143704927391 -74.743042514858 -77.0193267490751 -80.166641256229 -81.6337371054829 -83.3466858812401 -85.9238197105001 -89.0398969004734 -92.0726130994887 -94.6166628597785 -95.7528186196797 -98.7513127438832 -100.275861241643 -101.837999786843 -104.722594014655 -107.770988200095 -110.296755224567 -112.11501246906 -113.913632981564 -116.102681552908 -121.567741668558 -124.290020682065 -126.58479631257 -128.275555781898 -131.012491437513 -134.731855091087 -138.616753004585 -144.474707949113 -145.734240583604 -147.194075000636 -150.388403409833 -153.350428581049 -155.490798443962 -157.292977750437 -159.243564197694 -162.14648192266 -165.523635993312 -168.057518551915 -172.17785543565 -173.450592111529 -175.610169031295 -178.513676291499 -181.329135617223 -183.213754109512 -184.351344396315 -186.866979067039 -189.551674232416 -192.18971204598 -194.163893507112 -195.628055617314 -199.288238853194 -201.73468476304 -202.857238338231 -205.325973590583 -209.767875139892 -212.495506524598 -214.468501446917 -215.602240490378 -217.873682385035 -223.62266184639 -226.426724204119 -228.601764944741 -230.247090963236 -231.967232337066 -234.698882818946 -238.307294702706 -240.898679189102 -242.124923118239 -244.009698810871 -246.047962722145 -249.253309682125 -255.372559086186 -257.855045271114 -259.602488009577 -262.147600070757 -265.381537822682 -1.29085243781685 -7.24967757261728 -9.78110895453084 -14.8673966293032 -17.9822555140057 -19.6803366632448 -22.7322336950655 -24.7046999993566 -26.9424384582423 -29.6538291348301 -33.5961133111815 -36.4956438094385 -39.5738501643674 -41.1921369753144 -43.8464775425949 -47.4267819141771 -51.2621577971257 -53.7436287257971 -55.5320349871274 -57.7662076064654 -60.520711072019 -63.4728143162043 -65.6470467768072 -66.9603287612824 -68.6157307616575 -71.4514975573236 -74.9698599276537 -78.2679860800209 -79.8803595898096 -81.5303166769231 -83.9073877865473 -87.0797046894404 -89.9041486583956 -92.3107990544849 -93.4499112604569 -96.1798449098544 -97.7103320025152 -99.2378098822873 -102.083651141059 -105.058787802609 -107.506238054419 -109.295407651632 -111.191292285858 -113.424777808972 -119.052224930976 -121.656176886753 -124.069176232319 -125.733186272795 -128.581385253446 -132.884978142514 -136.413739970651 -144.069421288236 -145.307638424101 -146.84879569925 -149.946525545743 -153.16959888596 -155.571418096126 -157.315120012735 -159.247470571497 -161.969464782607 -165.106559517904 -167.875047743432 -172.134500423017 -173.418718154656 -175.624093756556 -178.513341874157 -181.38116370887 -183.126503391001 -184.262762364854 -186.728977128022 -189.754991346173 -192.254899491671 -194.336709970664 -195.838078734671 -199.436983917218 -201.914805689263 -203.090553735247 -205.546550595195 -209.868943839319 -212.725276140617 -214.861580692042 -215.9433498297 -218.188309355468 -223.192413422106 -225.979632281526 -228.227609678816 -229.939014621939 -231.81165223591 -234.294513719153 -237.605131097468 -240.022431574612 -241.298938559016 -243.345535681708 -245.305218778918 -248.251596024694 -255.087634223675 -257.644611662124 -259.385062245516 -262.303766538543 -265.35360782389 -1.30186647937164 -7.79823924905741 -10.5292698472348 -16.7310583460917 -20.2292474342976 -21.9245930870671 -25.4880762200588 -27.2369455412315 -29.4591543457031 -32.201811895671 -36.0605810870887 -38.8124803845527 -41.7422066267548 -43.3371150863155 -46.0099204594911 -49.4122495143124 -53.838460343864 -56.1963138333124 -57.8904176336093 -59.9737958861843 -62.5382658296396 -65.787368971731 -68.0870052378971 -69.3925552701681 -71.092057680349 -74.0451697931324 -76.7088130598983 -80.0225534202094 -81.5034437975528 -83.2892673769843 -85.6340594976948 -89.1319894537472 -92.1961432279294 -94.3819553416171 -95.5191488788963 -98.3013298219916 -99.7137779185734 -101.143248643099 -103.934898645622 -107.055764667675 -109.410419418582 -111.226761650143 -113.036838937143 -115.283999928814 -120.457719015249 -123.120527734731 -125.510661188612 -127.083446553428 -129.884359493909 -133.96194844452 -137.304156614469 -142.637101331868 -143.881591651093 -145.388364383829 -148.450916072642 -151.165694462992 -153.458106772323 -155.223290167641 -157.302555490893 -160.382606806312 -163.712281897574 -166.270241917422 -170.446138177787 -171.722695035347 -173.789473732677 -176.581437357679 -179.249263870746 -181.041186838156 -182.191820406785 -184.685278842518 -187.803917695088 -190.322558290834 -192.328541868805 -193.811551614329 -197.266554212364 -199.582614480874 -200.745449762578 -203.284556401276 -207.751600646132 -210.774071131971 -212.558916358189 -213.675260833102 -215.831444006922 -220.539473050862 -223.16037097652 -225.523868110623 -227.209554733888 -228.983853869443 -231.596800171254 -234.8954537979 -237.357260172373 -238.629159896423 -240.535294306389 -242.490635616598 -245.601438535447 -258.300135639139 -261.04976707814 -262.738204070318 -265.417740845379 -268.397603042828 -1.2915131810333 -7.5207715120344 -10.0975194777373 -15.7878048844376 -19.4436264520786 -21.1905315166166 -24.5779557267866 -26.4836877856367 -28.6230422832591 -31.1877709184988 -35.291554128251 -38.0969874748717 -41.1316590153388 -42.7349586598332 -45.5559125102237 -48.8977781593842 -52.5825386248441 -55.0791574023007 -56.8218968419967 -59.1051999433273 -61.8897291038989 -65.0035683649268 -67.4784840223793 -68.7795930670449 -70.4671840810861 -73.4769190675441 -76.3981287981102 -79.671776901842 -81.4912255655493 -83.0148582200375 -85.6206212665665 -88.8769540380091 -91.895346018616 -94.2325332219278 -95.3503227687428 -98.1841534656986 -99.6804786122913 -101.142936415931 -104.033215369351 -106.893301591597 -109.286663993272 -111.029111757831 -112.809652583277 -115.034887749494 -122.413493608373 -125.1325269894 -127.394067081497 -129.092075433392 -131.834411042805 -136.096438661486 -139.444567074917 -145.308596575396 -146.549232651158 -148.061601126779 -151.185470190944 -154.587224001055 -156.940119461226 -158.760832941245 -160.759572925516 -163.631596854269 -166.793953044226 -169.212340903063 -173.72698530073 -174.97369277718 -177.19279811551 -180.323782614103 -183.245959562421 -185.023052225312 -186.20172095194 -188.570459250849 -191.618298251942 -194.262671524274 -196.49373437986 -197.963915335457 -201.137882219161 -203.457762772558 -204.591576489223 -206.915734258738 -211.651219003346 -214.525104109943 -216.490067678864 -217.583584700177 -219.874711665254 -225.127677397411 -227.900488853442 -230.233149238828 -231.868263945694 -233.593328373144 -236.21932439966 -239.222653453845 -241.741907732228 -242.984564087783 -244.920031726304 -246.875065369987 -249.937042149317 -263.13707394603 -265.813770997684 -267.548705421036 -270.124211179478 -273.213661457187 -1.29738705352806 -7.33272286164194 -10.5628073084735 -17.6810681951027 -21.3487524562189 -23.0041979894005 -26.5955561302055 -28.3677828282592 -30.5526977522158 -33.2140931839425 -37.5745138561949 -40.252699757539 -43.260290508134 -44.8454868204037 -47.5317786279768 -51.2131510071692 -54.6314455339744 -57.1274657692503 -58.7869512899291 -61.1475791292909 -63.5297752572057 -67.1111908013722 -69.5531549761074 -70.8503482490241 -72.5195382082347 -75.2881569052392 -77.7416746641013 -81.0065488291405 -82.8092632459153 -84.4792765963026 -87.1519818418392 -90.301218748394 -93.1653481294976 -95.4239283265006 -96.5305733287336 -99.267247776847 -100.73661450771 -102.19804844764 -104.742227492918 -107.572685409468 -110.195244351065 -112.062251486033 -113.821763813255 -116.021388052709 -121.838922487772 -124.52189510911 -126.869912623851 -128.571727877785 -131.41050205231 -135.492009038753 -139.406357756064 -145.210324015399 -146.467222584116 -147.958662099336 -150.954089336205 -153.970394804536 -156.370869208752 -158.196455753929 -160.16716999925 -162.981040125732 -166.519305428751 -169.336063103834 -173.319103128098 -174.597702004541 -176.69225022481 -179.658692256456 -182.25724517169 -184.093421890491 -185.26930293244 -187.969164128971 -190.839916346406 -193.359243163875 -195.478236916737 -196.943288394609 -200.664042493922 -203.024012165254 -204.119008869813 -206.621304582169 -210.607311936047 -213.618704381423 -215.638077456532 -216.77894632012 -219.018339704717 -223.827531025228 -226.473002817772 -228.788191447245 -230.440146503691 -232.185899339552 -234.783755174542 -238.022200659598 -240.526844168021 -241.767250156609 -243.70344145403 -245.679044580741 -248.591766807415 -255.064573420571 -257.584311635145 -259.365028279061 -262.216731325785 -265.407353791961 -1.29069990291175 -7.28458151026821 -10.1375462113498 -16.3711079619239 -19.6223831220612 -21.3198212919908 -24.4235461485509 -26.2791039098559 -28.4891337164638 -31.1057436472335 -35.3876532312729 -38.1285884736909 -41.1687478203485 -42.7580502124446 -45.4780652123521 -48.6648667395915 -52.9148630998814 -55.4902605241269 -57.1376386815108 -59.3639733347764 -61.9073149809225 -64.9520941425048 -67.176494306951 -68.4756748283481 -70.2173488398268 -72.9909183754499 -75.3590324099647 -78.6518160883029 -80.1848802800366 -81.9445885887227 -84.5136859199412 -87.5519701880723 -90.3471512612023 -92.7894020813722 -93.9858418008024 -96.9457221608275 -98.3774947395918 -99.8317508043965 -102.710204373214 -105.614503710378 -108.228134256335 -109.98695187621 -111.826534697963 -114.087707138708 -119.914180597939 -122.576589404382 -124.864167321225 -126.496789966309 -129.399700734422 -133.626316011583 -137.480805397685 -143.398171174172 -144.646859202235 -146.136112647682 -148.86264822935 -152.197405226191 -154.458093528246 -156.240544847533 -158.19576944047 -161.034229423768 -164.009428048808 -166.664189205081 -170.870130402144 -172.129363230157 -174.292333713411 -177.278404160625 -180.195457972944 -182.008082174303 -183.177797025889 -185.625291443488 -188.499729261933 -191.331695692494 -193.496219750295 -194.980240575903 -198.304470323868 -200.687273712364 -201.878616040428 -204.342361042041 -208.548586288565 -211.628184649176 -213.65415895138 -214.773361098095 -217.136013476165 -222.137918990776 -224.927568963145 -227.140992075824 -228.807721282304 -230.564936400689 -233.15025119863 -236.322310654761 -238.637228756701 -239.867615152756 -241.952870002961 -243.926706989059 -246.686696704517 -255.218220544727 -257.736010584778 -259.434694913674 -262.045240184562 -265.519094410171 -1.28429234692764 -7.3418775740102 -9.81759859159391 -15.9755367834591 -19.5091073048531 -21.2855992430484 -24.5893978963588 -26.4734909189741 -28.6094727700816 -31.2493849439028 -35.787616771026 -38.8414812451611 -41.7593151139408 -43.3630821273346 -46.2008506061622 -49.3070229914659 -53.1205769127849 -55.7432939988491 -57.5980021997613 -59.8581218143473 -62.0767650307546 -65.1157419625067 -67.4852028649116 -68.806696312606 -70.4141429556617 -73.3981824978675 -75.6652581488111 -78.7273050483693 -80.4633669291655 -82.0747468141679 -84.5473506392641 -88.1633552700935 -90.9606959055502 -93.1874214630168 -94.3277911859173 -97.1677827446812 -98.5610582581897 -100.3004332905 -103.081202496388 -106.287127580572 -108.811235891258 -110.590346225994 -112.428270752677 -114.518398303157 -119.990759223351 -122.906960066597 -125.204268920751 -126.85208740281 -129.636411168305 -133.823813766089 -137.448171522601 -144.36141355008 -145.619706747699 -147.167585554396 -150.041598885049 -153.07615041387 -155.368448816605 -157.181942419395 -159.126528085069 -162.293600449988 -165.508959883191 -168.079388487354 -172.521789080311 -173.768468483136 -175.834117964862 -178.754929324211 -181.578897212848 -183.375467059409 -184.537944991955 -187.091912344118 -189.920247017216 -192.549499537731 -194.601046282745 -196.128094283273 -199.447900724062 -201.739731304497 -202.886562493259 -205.176763173974 -209.608617220019 -212.589003089564 -214.483845919743 -215.59094226472 -218.166299715828 -223.120865743585 -225.701520739304 -228.107419061759 -229.780869051208 -231.638156171794 -234.337730127698 -237.582963257182 -240.026302900639 -241.2645862296 -243.228239394162 -245.239392382625 -247.917626761128 -254.458549582018 -256.936557108592 -258.713188769021 -261.656773718693 -264.863706001642 -1.29715107868349 -7.68158170998351 -10.3763257652439 -16.1473428874525 -19.2010391833579 -20.912971973745 -24.5119586808996 -26.3758964553973 -28.5602065469113 -31.4126641270653 -36.195140632427 -39.1080071371654 -42.1416218248548 -43.7358898173235 -46.4987156747447 -49.6885864382403 -53.4762946419627 -56.0713978807076 -57.7291985824677 -59.9456385898391 -62.4810731244788 -66.073170239656 -68.3317463635411 -69.6016779231386 -71.2668842521238 -74.096573591726 -76.4487402603727 -79.9710751557223 -81.6892701513668 -83.3045413871543 -85.6995243921106 -88.8493228502496 -91.7253942056003 -94.0403641892076 -95.1975014567391 -97.9809904469674 -99.5086618720625 -101.143495402052 -103.984591349827 -106.90273600498 -109.515377481541 -111.32747866801 -113.140538308831 -115.245305552601 -122.260610553101 -125.07859591639 -127.296392343519 -128.921433217586 -131.843116667284 -135.691898231082 -139.221125249362 -144.841858128967 -146.088718789243 -147.587647041301 -150.882493307074 -154.012356079272 -156.329264552618 -158.109602891349 -160.084296124335 -163.043481630895 -166.189618807006 -168.774175251113 -172.468674919314 -173.760162517831 -175.852613943527 -178.80882070667 -181.707793345837 -183.574374677881 -184.735660627213 -187.241207778805 -190.226583960871 -192.940721345759 -195.157415359419 -196.628214266261 -200.387433916867 -202.725602089598 -203.939323968056 -206.290774644506 -210.141431048577 -213.042546451553 -214.945841434929 -216.045648973322 -218.385357631724 -223.766909207384 -226.444832958901 -228.77388923083 -230.450769418465 -232.130086640107 -234.752663728749 -238.003056755042 -240.55185487122 -241.819230057112 -243.694016579926 -245.676229397355 -248.849549682163 -254.697243353142 -257.19872899654 -258.903129559185 -261.594188776762 -264.838415233458 -1.30013305964044 -7.39097857668671 -10.0239734475342 -16.5256017015604 -19.8003498984069 -21.51722776185 -24.8083638794418 -26.6200381950523 -28.7771867113229 -31.6566799438274 -35.8539746403072 -38.7232812106017 -41.6489843537596 -43.2408043648356 -46.1576558500702 -49.8708056930301 -54.0597221665142 -56.5026012635013 -58.1364004525819 -60.3727857247957 -62.8985810658497 -66.5614858734248 -68.8334572611199 -70.1514762983441 -71.8485226079689 -74.6359384655876 -77.8296865932949 -80.9079751525249 -82.4471895418453 -84.2211287384516 -86.8194686000886 -90.6443317167276 -93.4515273058508 -95.8874650334338 -97.0153357932624 -99.8117516333561 -101.154615874837 -102.588083289246 -105.525129386282 -108.592150719618 -110.963760515533 -112.778258265753 -114.568649687176 -116.793923478462 -123.530297002982 -126.38829187665 -128.687615212794 -130.296447933217 -133.153968819392 -137.475422450121 -140.980932925761 -154.776270861054 -155.999640228569 -157.572320385468 -160.59478099277 -163.995958003064 -166.132023467263 -167.999043992505 -169.931931347999 -173.226438597349 -176.082737352885 -178.532770127486 -183.500328749843 -184.786802857876 -187.021062310373 -190.070945807008 -192.733279739102 -194.458448703379 -195.611269656495 -198.032682833848 -201.080380320658 -203.922928267562 -206.122586308718 -207.555971508408 -210.894276087849 -213.211382979617 -214.333969931549 -216.704820743877 -220.681733135667 -223.492767287151 -225.584942813282 -226.686944809862 -229.059524130947 -233.700523241529 -236.301951178245 -238.667414396724 -240.329356040333 -242.242440411423 -244.691976659328 -247.948143525207 -250.594754846864 -251.887243027471 -253.811858439005 -255.812742693922 -258.944142493488 -275.280567461674 -277.98005074925 -279.733885743512 -282.392565841064 -285.555096146866 -1.28351058168299 -7.35712358308685 -9.84326251319608 -16.898534382591 -20.0703822249985 -21.8326925383487 -25.3098853897909 -27.182860457558 -29.305359839528 -31.9511143864722 -35.9135365509577 -38.8508766415946 -41.9583340016852 -43.5204855213419 -46.1855965450567 -49.6240120260172 -53.5574771263954 -56.0029421139784 -57.7217706679597 -60.1806664383707 -62.8636789572685 -65.9217738273636 -68.2626507621857 -69.5546899795072 -71.2907331016801 -74.3673095032226 -77.6602211469008 -80.8508316277179 -82.5116873760813 -84.1714172113989 -86.7858762542017 -90.1507131195359 -92.8885349085606 -95.2599429983736 -96.4456578577532 -99.2828235199916 -100.667348790979 -102.203354269561 -104.894283710825 -107.666213757264 -110.103492754906 -111.857258867264 -113.633696087993 -115.972583710456 -122.126891321259 -124.799970445866 -126.962869045176 -128.590057405309 -131.548140897629 -135.044806651902 -138.776487315824 -145.033377496466 -146.267206386801 -147.709628401389 -150.550825997004 -153.716847303909 -155.872862024483 -157.700444956736 -159.656501759702 -162.576998388422 -165.771741785983 -168.332227559124 -172.416176538102 -173.710540822524 -175.932368103751 -178.888054167712 -181.720904515856 -183.442876535178 -184.576846968019 -187.251688469005 -190.248663793943 -192.729342059744 -194.792121152943 -196.256631244801 -200.127844648435 -202.549053751237 -203.666897418841 -206.281685669047 -211.576927624178 -214.743766452108 -216.877555258147 -217.977309221505 -220.335096927239 -224.81105567044 -227.887386691485 -230.281203416869 -231.979790013779 -233.752800822382 -236.398343390327 -239.609157104228 -242.077046222696 -243.386753074602 -245.503254744341 -247.539629707067 -250.595165008128 -256.53776607227 -259.109008233763 -260.807194100733 -263.507413136789 -266.663530722179 -1.30689375837573 -7.40039124050565 -9.99330481530602 -15.1121350594844 -18.5500474064537 -20.213567889418 -23.416738665155 -25.2581057671898 -27.3164863975247 -29.9693826559791 -34.1143684019346 -36.9620258556709 -39.9349858021386 -41.5365670497892 -44.2682528803001 -47.4098077686326 -51.1121118617573 -53.5078193224082 -55.3196733774152 -57.44142777638 -59.7650523268106 -63.133923623385 -65.4813632554543 -66.8232176503439 -68.5546531909004 -71.4701525339929 -74.1575749334421 -77.3760613113331 -79.2628200971032 -80.9453722542793 -83.2712799048737 -86.5299021216445 -89.218632774964 -91.6204285884881 -92.7698532501197 -95.7046961792803 -97.150112103396 -98.7642956074586 -101.655611432278 -104.787220335076 -107.227698980089 -109.076394716597 -110.873250077806 -113.042354520562 -118.290613211173 -121.085750045023 -123.287907249626 -124.919856426056 -127.815209568895 -132.164257584846 -135.931605560382 -141.881892933423 -143.120425608064 -144.603995103953 -147.693334072762 -150.64214211071 -153.012524868853 -154.78086011349 -156.680293920924 -159.478663301 -162.70079597799 -165.548119755861 -169.823598221144 -171.125758670389 -173.298548206594 -176.367761344701 -179.110066868021 -180.791892469522 -181.909918591362 -184.441097023021 -187.843401784277 -190.670275467676 -192.676632060248 -194.118375157301 -197.755992630564 -200.015493018884 -201.1168527174 -203.642687195892 -208.411965618837 -211.258192946854 -213.082561682759 -214.200495492475 -216.58030462165 -221.428217470095 -224.319839741915 -226.550500069763 -228.223334332449 -230.066297319332 -232.600393656267 -236.107200217922 -238.583320452611 -239.825467010306 -241.797653071298 -243.845870904594 -246.874325392701 -257.2097265961 -259.834107348008 -261.555944483837 -264.196237245912 -267.200020586484 -1.29457211605166 -7.3993918152098 -10.3544781717703 -16.7933277686173 -20.1476113195515 -21.8593234432273 -25.2406475751589 -27.0945657479819 -29.3272241075858 -32.0576357963925 -36.3070881101933 -39.0792765343883 -42.030362455446 -43.6081759253524 -46.3071115895436 -49.6199841535392 -53.6111308620118 -56.1023589824323 -57.5963249365902 -59.7552093657677 -62.2735077164493 -65.6815164136189 -68.1065461254203 -69.4357286915073 -71.1756562429786 -74.1009325436405 -76.8779603954403 -80.0854882914745 -81.6598014243268 -83.3083742023153 -85.7468196991161 -89.0265252749949 -92.0407018799359 -94.3785400715366 -95.5041086770107 -98.4271138087269 -99.9963767564629 -101.644230590197 -104.33279678391 -107.131979391998 -109.481283330233 -111.309837232433 -113.140803919218 -115.494947987599 -121.176409549276 -123.947192684464 -126.35494193343 -128.004608117573 -130.644586536066 -135.605996770725 -139.233425861043 -146.100300629698 -147.380678871466 -148.888410957069 -152.076291923268 -155.269820574207 -157.715792264316 -159.49402769786 -161.463083323647 -164.416895597936 -168.00102525309 -170.538346940407 -174.830725099584 -176.12475624867 -178.344593122765 -181.498839796486 -184.402186635277 -186.186977043149 -187.313786551848 -189.972368776916 -192.717650338626 -195.32632284819 -197.50223936095 -198.991810454653 -202.480214464088 -204.866757304783 -205.965691225774 -208.556176304053 -213.235453924558 -216.005946058376 -218.059508115464 -219.139824755841 -221.418970182013 -225.926216187517 -228.612707082955 -230.808435969037 -232.462814353767 -234.142576053014 -236.823443098968 -240.202872140191 -242.715397718657 -243.924534080654 -245.855220669771 -247.919480955159 -250.702038090504 -263.885383266044 -266.546996343979 -268.274386354004 -270.836804431725 -274.359447894516 -1.29272691850983 -7.53288638681089 -10.0137371956699 -16.6174418425518 -19.7460387240945 -21.4189217800772 -24.4851766962117 -26.3222328407541 -28.4587179663761 -31.4766731784523 -35.3826852542218 -38.4053306258727 -41.6528849561909 -43.2478579134483 -46.078712375757 -49.3425869742914 -53.2592006713537 -55.9839800137076 -57.6250099769969 -59.9568074025354 -62.296581549832 -65.7002413435455 -68.1082133329339 -69.4315193623052 -71.1365972832048 -74.0211290638699 -76.7641851377708 -80.1317158008169 -82.2395820968982 -83.974898709609 -86.3593649609973 -89.6173543604667 -92.6413373119891 -94.9392532934695 -96.0913665779302 -99.0731110765452 -100.595012755873 -102.147692156489 -104.969031919851 -108.228698397991 -110.622394194001 -112.370859656137 -114.142074425026 -116.419302652629 -121.820455535046 -124.584728500877 -126.877427044201 -128.518441653113 -131.442283918297 -136.272427650404 -139.938976416501 -145.321791716466 -146.593785998076 -148.081949366999 -150.931640180388 -153.952667450731 -156.164041020516 -157.958394231866 -159.863213133588 -162.896304221416 -166.163686669103 -168.998844354402 -172.938535117552 -174.226998071136 -176.598508548804 -179.371963786207 -182.173288389821 -183.958619762264 -185.116589035928 -187.722985495989 -190.875231635737 -193.226487069017 -195.333145214289 -196.811891716175 -200.217378176073 -202.628835763714 -203.732658752453 -206.323062331186 -210.121001914995 -213.124304615099 -215.088051834264 -216.190061276526 -218.293085774162 -223.933534155175 -226.636891920536 -228.913073265871 -230.597290811084 -232.399538609057 -234.878923563024 -237.931074313376 -240.350087080756 -241.602342663971 -243.636861629967 -245.606507187149 -248.548904148097 -254.47353086519 -257.008355178393 -258.667322304793 -261.440644276486 -264.634095299744 -1.30151224422941 -7.28572878700849 -9.8830596093696 -16.4961719407096 -19.7921920578526 -21.4542706472734 -24.562005391585 -26.3730880148539 -28.5701834441902 -31.419480363767 -36.0548470133591 -38.968464621168 -41.8745896100067 -43.4533118476591 -46.5165894599304 -49.5146885561844 -53.5070272746136 -55.9268636973859 -57.4687661199528 -59.668367145844 -62.1594394188011 -65.3913022993493 -67.7010296885927 -68.9985529002419 -70.6459073144734 -73.6406595978042 -76.1273981684679 -79.3248358028816 -81.0004989227536 -82.620151193762 -85.0548689392263 -88.4427255841349 -91.0666794394932 -93.5265033619553 -94.6555483745351 -97.6210994093493 -99.0545193279595 -100.505802591304 -103.215691838231 -106.051758254441 -108.581160648245 -110.46177845405 -112.28322125805 -114.559460269197 -120.317383488419 -123.028234830652 -125.402860197649 -127.100288410676 -130.112186960733 -134.243530294625 -137.514740698208 -143.810220646271 -145.051200504641 -146.573202607044 -149.744171374517 -152.800321642294 -155.19104111571 -157.061212082959 -159.099957949329 -162.001579416512 -165.179335992366 -167.811486881694 -172.200787440101 -173.49096534374 -175.834817707601 -178.967745804194 -181.826330299383 -183.614037144405 -184.772329382512 -187.536578920977 -190.50129376593 -193.128920408845 -195.339219844845 -196.809823884379 -200.455622545714 -202.783709528212 -203.991192033541 -206.342050941415 -210.640423693984 -213.373032719154 -215.378656942375 -216.460274401356 -218.664085156602 -223.324290597701 -226.126343804524 -228.419619222875 -230.10743659044 -231.81285239656 -234.511525496386 -237.546531724042 -240.028885542117 -241.295666930077 -243.314323398494 -245.325491133381 -248.725994828019 -257.665326695913 -260.362020834169 -262.091612834642 -265.087697471371 -268.319904601088 -1.30621423980541 -7.83956547443335 -10.7997231583128 -16.8921596463875 -20.2408109524852 -21.9944902471973 -25.1740393493227 -27.0501015839309 -29.1734385573804 -31.9373203347714 -36.1296108061846 -39.0748013560795 -42.1191934783077 -43.7153189596544 -46.6343836621793 -50.3004871674982 -54.2678026105934 -56.6940684261929 -58.2538252803753 -60.5065160840845 -62.8364893745224 -66.0885451788336 -68.4086836309194 -69.6981064832867 -71.3723584718253 -74.1978552128902 -76.5880489944536 -80.0007314660305 -81.6540358762882 -83.3398261900417 -85.9163348162437 -89.0182055389314 -91.903743454868 -94.2599195096416 -95.4408678729055 -98.3904124436946 -99.9931234213843 -101.49061715134 -104.177449189858 -107.132769854791 -109.336383555786 -111.092475640455 -112.941172190539 -115.315604039358 -120.778950157386 -123.47695735957 -125.676910741491 -127.370725053059 -130.421657413861 -134.438830203531 -138.582849738711 -145.31013249531 -146.55535171672 -148.037345738025 -151.004510648673 -154.104992027675 -156.318129950826 -158.126319423846 -160.132438872162 -163.261933579714 -166.319803716649 -168.925582052722 -172.90465961562 -174.168439763972 -176.430612834849 -179.395389371619 -182.235528341589 -184.15250982546 -185.290985929607 -187.880033130685 -191.034318760101 -193.637338036961 -195.851511960742 -197.323536330492 -200.646572252477 -202.875247340403 -204.007520529894 -206.470921685556 -211.25774463156 -214.10278432525 -216.119631589514 -217.224861906573 -219.59896073511 -225.175232780133 -227.920827651209 -230.167101046751 -231.818679276718 -233.704207296119 -236.311746165652 -239.425808966832 -241.944787526177 -243.165048631048 -245.145638074746 -247.043355297102 -249.841331609133 -261.588459321844 -264.21156520494 -265.938517532755 -268.639063623594 -271.901839369391 -1.3050078158898 -7.38243635755283 -10.1162073980315 -15.3951435861827 -18.8196534049162 -20.4841913518778 -23.7229726596549 -25.5613815702563 -27.7316033468136 -30.4467482616736 -34.8168450463062 -37.9418337725502 -41.0298791282086 -42.6726430374176 -45.4353115711741 -49.0185737134843 -52.591533913967 -55.0348281223192 -56.7543179549358 -58.9983480658191 -61.58257471189 -64.6890940812316 -66.8175076352868 -68.1251396435061 -69.7827891301037 -72.6492151709176 -75.12625346592 -78.6032216375001 -80.2434529592531 -81.9220836728372 -84.3288511867071 -87.5872165289426 -90.4140620644981 -92.8974825764819 -94.0280462678879 -96.7686455169924 -98.309174703328 -99.7909453899076 -102.616412563602 -105.605184516816 -108.03008791059 -109.861024594765 -111.566481635321 -113.761830257532 -119.431814690376 -122.156200555342 -124.534428122817 -126.172282939103 -129.103855974239 -132.900315511571 -136.247530779497 -142.866361091925 -144.111674463145 -145.61460827811 -148.527543890523 -151.419550505797 -153.73891296245 -155.591994249527 -157.636748049883 -160.379389086661 -163.644244120708 -166.288370218255 -171.04527125875 -172.34978590568 -174.68553266593 -177.975105341081 -180.51129669754 -182.339592272392 -183.483557633043 -186.042886347068 -189.146036218733 -191.927146313351 -194.113769347008 -195.579513151576 -198.939873954856 -201.422624305418 -202.515113095199 -204.84081045254 -209.245439636117 -212.220043768885 -214.197757012804 -215.317205006908 -217.487501732271 -222.151119624371 -224.938749836407 -227.123073137013 -228.854273225689 -230.692512786651 -232.998696834859 -236.210402374687 -238.843922017313 -240.123955460922 -242.119251671499 -244.004768681867 -247.134697870271 -270.791816371173 -273.900690132332 -275.623225588931 -278.546872573284 -281.764390375119 -1.29263091201633 -7.42719774777641 -10.1266856323773 -16.3370877905816 -19.6757900447 -21.4129350799133 -24.3730711147946 -26.2728682236695 -28.517786435155 -31.2822347721777 -35.1063966353953 -37.7687492443693 -40.7819342246956 -42.359468884607 -44.8813437242806 -48.0086616709851 -52.0523749719671 -54.5438439819562 -56.1927717720726 -58.3632440562172 -61.088378983009 -64.4258860374593 -66.5205465928393 -67.8100025959751 -69.5346938989541 -72.4981906350295 -75.0859555637665 -78.0977541594375 -79.6711937343462 -81.4349385592938 -83.9708382606887 -87.1760689976085 -90.0315550383286 -92.4619269438443 -93.6046666135715 -96.4704088798226 -97.8039078369316 -99.35484787117 -102.136893549931 -105.15413675948 -107.648057368283 -109.435605692568 -111.21156199872 -113.386038007652 -119.662472618183 -122.322396061975 -124.529971099037 -126.182297699831 -129.103573597998 -132.860928754171 -136.969161872207 -143.102055184028 -144.341500775453 -145.85059231891 -148.761530162121 -151.875144320906 -154.20110574866 -155.922762734969 -157.874031660009 -160.589503814646 -164.05792991753 -166.647862325927 -170.831667250649 -172.152670626185 -174.472667749997 -177.580601888762 -180.354532238323 -182.213967677135 -183.353348550588 -185.958297907521 -189.143574363512 -191.750526659195 -193.880130478449 -195.329970405845 -198.54097257447 -200.842999904857 -201.958472613769 -204.357651106302 -208.501062722679 -211.357307098721 -213.316401466326 -214.445696309799 -216.89866490774 -221.745122679052 -224.610058636467 -226.791351028821 -228.450149506129 -230.089110901899 -232.671535252892 -235.583936093541 -238.207887082559 -239.469149914389 -241.27111594446 -243.286709552997 -245.964756497456 -260.030261049405 -262.859954010187 -264.555243163272 -267.131993285139 -270.917297256065 -1.2877981454392 -7.58502444619266 -10.017187564365 -15.3565830369551 -18.8908288125318 -20.5510761469114 -24.0225529499292 -25.9344494764234 -28.1499879290588 -30.9476124348227 -35.0629094935947 -37.7255382889662 -40.8898298516612 -42.4974393052136 -45.4399670376982 -48.8244869624295 -52.8297018454837 -55.1762026587582 -56.937390648822 -59.1986482709577 -61.6206054082279 -64.9643703718526 -67.2347337985436 -68.5364610136077 -70.2992296393267 -73.0328704963197 -75.4213503641634 -78.726794838726 -80.2428506636012 -81.9703943372714 -84.5251488420432 -87.7690088133201 -90.5201731701556 -92.95988186465 -94.0761175992952 -96.8666476191711 -98.4163960218191 -99.8977912266196 -102.640273447591 -105.623180859634 -108.114255882693 -109.972262581879 -111.791585079026 -114.123141637365 -121.665877739397 -124.405153887909 -126.680666011139 -128.403443507564 -131.426293819786 -135.342544613973 -138.899002666451 -145.339630496673 -146.596741865667 -148.018956787707 -150.708972185241 -153.718885523627 -156.050821581471 -157.854377936482 -159.85157297295 -162.903718498099 -165.946219821281 -168.545721418091 -172.661192809778 -173.94549406714 -176.235567081171 -179.547286669477 -182.184901782177 -183.879348119948 -185.002048526177 -187.485157701802 -190.365685095865 -192.999766583506 -195.167258498738 -196.648857674131 -199.848179829221 -202.302384443467 -203.443695077668 -206.063610561316 -210.377481501243 -213.25921013145 -215.2031104326 -216.368711896911 -218.586608057119 -223.089902509686 -225.906797143759 -228.333474255889 -229.984046543007 -231.676737885817 -234.471280799194 -237.757745921716 -240.330402439808 -241.641883266568 -243.632090091162 -245.672176140149 -248.637397303546 -254.74904351778 -257.2643898333 -259.039167797298 -261.837102308627 -265.043795186533 -1.28861401903315 -7.3412009529927 -9.96091456914672 -16.1729436346779 -19.5233902664602 -21.2648069072542 -24.6226048938162 -26.4841584733719 -28.7098097250853 -31.4069267597939 -35.7371522700606 -38.5024548729893 -41.4081715806101 -43.0211599014399 -45.8825959759298 -49.3433482515011 -53.4770724380228 -56.0476081940987 -57.8490380704219 -60.3584137199636 -62.8769831729366 -66.6497808551225 -69.0147566841945 -70.3098328453721 -71.9720489071039 -75.1291115322601 -78.0518939543245 -80.9120776927954 -82.3833993377179 -83.9248951002177 -86.3978893516555 -89.4551138623998 -92.3261141249235 -94.630416309836 -95.8049777748869 -98.5742795437342 -99.9461999003502 -101.390827446358 -104.149580361757 -107.094195917164 -109.471991691409 -111.371612028766 -113.158291936885 -115.473395661682 -121.845627118073 -124.804719998386 -127.025824735603 -128.61640083125 -131.337076191631 -134.848290885289 -138.23337880351 -144.629507652591 -145.865815582091 -147.340407165765 -150.610384225914 -153.584995244557 -155.98948938022 -157.844705698009 -159.88692172131 -162.885433114384 -166.040802124669 -168.905199228988 -172.942551667149 -174.243175294875 -176.503561302987 -179.829454938729 -182.638364589484 -184.512481415877 -185.65008409452 -187.973713813421 -190.936628503871 -193.512253190574 -195.571553079735 -197.110644845084 -200.546667429333 -202.917428099596 -204.056157516844 -206.470882267098 -210.574674015021 -213.452276481841 -215.550677688651 -216.671268697556 -218.876266130391 -224.714242938706 -227.552872484602 -229.736057644363 -231.436138219156 -233.105637323781 -235.689903247015 -238.678859656295 -241.175902739049 -242.433370949044 -244.4654814992 -246.475652510271 -249.612202728193 -261.000185927837 -263.543342081182 -265.279991625899 -268.079519236087 -271.595145950609 -1.30553328118898 -7.55250992239113 -10.0458990428086 -41.8137650771907 -44.587699230186 -46.3100636864415 -49.7159022024757 -51.4280130683351 -53.6488338255839 -56.3385244674782 -60.3237612467255 -63.0713879027454 -66.0002398825552 -67.5909774959124 -70.2624490631118 -73.7400378554274 -77.792414397437 -80.3158352451551 -81.9544189503578 -84.2887682459418 -86.8258260084383 -90.1956256069887 -92.420343243481 -93.7189147829353 -95.4702421605327 -98.431554536302 -101.261492789938 -104.387372615749 -106.035742015281 -107.648995961515 -110.163393961645 -113.59963058973 -116.575397790174 -118.849534819473 -119.978337377261 -122.765531454512 -124.275709727396 -125.733721632509 -128.669760424897 -131.767776999737 -134.233066640876 -136.084355110368 -137.870013826095 -140.269877461215 -146.268572914776 -149.219197032325 -151.474729389048 -153.104426352351 -155.879514753503 -159.966690682624 -163.751715388985 -172.052336660816 -173.318696837378 -174.737185085718 -177.607453859181 -180.456411758212 -182.692983475287 -184.493582424089 -186.534967959655 -189.37740807451 -192.533452973131 -195.204514945601 -199.394358974734 -200.699029270039 -203.010652255696 -205.92305519507 -208.658337841812 -210.456149478439 -211.589834748094 -214.076184987434 -216.720290220122 -219.311785672905 -221.573456899907 -223.063449652147 -226.455082475538 -228.898196536483 -230.068199957298 -232.600847860941 -236.464750381969 -239.175558218195 -241.192835213803 -242.276638319202 -244.780787607604 -250.599666330836 -253.339579798051 -255.583777995725 -257.24525220984 -258.980833005653 -261.674276343524 -264.993084009648 -267.606378040496 -268.898922035944 -270.861831859271 -272.922666140055 -275.904020106442 -282.110933674474 -284.659001606561 -286.377375204621 -289.239848894376 -292.332761937843 -1.32114629326465 -7.44308590952565 -10.0526263222675 -16.4778138933115 -19.8134617038267 -21.5170487191156 -25.00935316511 -26.7965993260711 -28.9805435849297 -31.7946041419854 -36.3159020643213 -39.1755465529553 -42.0637539519666 -43.6623202142371 -46.3898660974845 -49.8886578829658 -54.4064809344935 -56.9711314522553 -58.7766858669286 -61.131689568839 -63.5003717985243 -66.7825403673227 -68.9724959065916 -70.2640491801086 -72.0912246943604 -74.9409819194753 -77.4584498773825 -80.704098133083 -82.356442243565 -84.0927587658934 -86.5133178806298 -89.6963215219875 -92.3532594393899 -94.9066881110191 -96.0370517547889 -98.9052648005506 -100.310794984414 -101.81363281569 -104.504056881362 -107.814806485036 -110.285137173081 -112.154324816902 -113.92970345016 -116.107861741971 -122.070224987335 -124.939164250281 -127.279371925569 -128.907041936239 -131.637084048158 -135.971529829674 -139.489210343178 -145.033047176128 -146.285708010892 -147.736464867308 -150.400548635391 -153.216255240796 -155.480829064196 -157.205839015559 -159.172973148623 -162.195393126143 -165.545804163279 -168.198572932878 -172.306605748092 -173.592600404829 -175.676947015976 -178.588421161752 -181.248205866139 -183.083554020012 -184.20480716731 -186.794178675901 -189.722148189099 -192.449409802376 -194.553126821313 -196.059217954484 -199.623970113099 -201.962786473699 -203.078202073979 -205.49453743398 -210.000911842434 -212.733336951985 -214.70052995106 -215.90804901127 -218.213877677743 -223.318916759279 -226.286374289932 -228.467297137776 -230.129805365087 -231.801495709941 -234.350214369034 -237.477347657673 -240.067997752612 -241.303980291474 -243.238916566107 -245.216241888688 -248.055019574373 -253.990662293361 -256.49148085558 -258.190621655308 -260.832896565627 -263.939896074924 -1.29122234287864 -7.38875880094603 -10.1810919736649 -19.7477384360935 -22.9793455144324 -24.7078224447067 -27.8138565635976 -29.7593789083601 -31.9707868618846 -34.7064226981819 -39.2807569193749 -41.9966250266148 -44.9549170451009 -46.5288990255623 -49.3917050996296 -52.4659221467152 -56.6348198265863 -59.1076621260449 -60.7660586566861 -62.961289838387 -65.4280179874413 -68.9970183654208 -71.3115398477866 -72.5932267795092 -74.2418206959412 -77.2692855983527 -79.7226987496813 -83.0151810814383 -84.7203799037438 -86.3544601261284 -88.8717265675765 -92.0403487432194 -94.7695032864729 -97.0753864189978 -98.2197148768011 -100.7860116438 -102.156952847253 -103.576862162952 -106.675049309335 -109.606409016088 -112.056768591641 -113.826107909966 -115.675102343771 -117.865786826998 -123.164855204443 -125.885453976877 -128.232043871466 -129.886262416176 -133.018062387114 -137.098393296683 -140.651335444588 -146.279302421499 -147.510858125775 -149.02836425859 -152.064457821505 -155.627663973636 -158.012431725135 -159.890466661887 -161.807439961071 -164.932439293727 -168.233107016588 -170.762366470926 -174.916236944325 -176.224114253829 -178.485154009423 -181.446316228892 -184.344502992535 -186.189705609202 -187.359465098269 -189.840547719144 -192.972530456349 -195.480523039739 -197.676900906732 -199.192230204698 -202.837583391725 -205.148298519503 -206.279035963988 -208.668060053097 -212.748028709415 -215.786658779861 -217.68780014624 -218.812810025118 -220.950688016546 -226.704880405917 -229.417994243656 -231.739970173873 -233.442451919397 -235.165618083874 -237.757906574022 -240.919409815593 -243.6697492908 -244.959793978783 -246.962299978971 -248.928634153676 -252.261720538353 -264.005936529385 -266.602520328608 -268.310264747998 -271.045640004808 -274.270542739282 -1.28504090169808 -7.51470880724044 -9.9007548339364 -16.1276806406535 -19.6470251416766 -21.3332173333287 -24.566672812584 -26.3170221286692 -28.5884933771603 -31.4520202205532 -35.1652255534051 -38.0112709784786 -40.9088541902797 -42.5505942773576 -45.3016276203759 -48.7012660555961 -52.5540373274487 -54.9682551853321 -56.6455457359001 -58.8400532154518 -61.3769783916842 -65.0047084187695 -67.1653235562114 -68.4891196080505 -70.1379988620135 -72.8558963022571 -75.2793065581524 -78.4237651910561 -80.2925205921355 -81.9702462903354 -84.4606237373555 -87.8605482311723 -90.8646959087333 -93.1937654449743 -94.3113892139438 -97.1662462712645 -98.6884641918255 -100.235129456648 -102.891370548392 -105.42560208058 -107.950879080478 -109.694657132539 -111.498593561848 -113.632247450122 -123.189693980809 -125.760405254475 -128.081275279219 -129.69156369175 -132.481222409789 -136.582483749087 -140.229311395745 -149.024191052638 -150.285822585476 -151.841072168018 -154.788752177864 -157.952830965995 -160.190954149359 -162.022469417643 -163.889862653636 -166.869129254347 -169.903125972521 -172.550657308293 -176.793323353834 -178.091364498075 -180.278308269837 -183.122854204325 -185.957944642396 -187.733806497574 -188.868229439066 -191.547868755604 -194.28172675102 -196.926984207617 -199.034801361485 -200.502945582238 -203.889528306056 -206.281063325711 -207.443674389159 -209.733822860639 -214.002745898341 -217.116878795887 -219.144773038747 -220.274453168685 -222.525479411596 -227.568939149457 -230.514994310376 -232.789228458292 -234.449654572347 -236.155701175894 -238.83367644031 -242.427311670092 -245.107249936013 -246.363453866927 -248.336369388183 -250.31330740392 -253.121385901218 -264.263052245048 -266.908792481146 -268.553920902501 -271.015247802411 -274.224405837383 -1.3041036187498 -7.94467713071412 -10.7341564444465 -17.4731206613958 -20.8593942244477 -22.5426263521777 -25.8745332755428 -27.6926392046447 -29.8880019983789 -32.4587428783026 -36.4786281866275 -39.4477459949444 -42.6630402451142 -44.2297199354601 -46.9622311789438 -49.983957754794 -53.8897473469521 -56.450545266909 -58.0256183200485 -60.4365853660012 -62.987945360172 -66.2886438072934 -68.7442463149299 -70.0070039632448 -71.6686500291519 -74.4249193434277 -76.7045131161884 -79.7817376323246 -81.4816352865302 -83.1877756677705 -85.6656069108688 -89.0487748939904 -92.0230871916693 -94.4489880442069 -95.6158555594093 -98.7123123452134 -100.162426768123 -101.70633887584 -104.693850124099 -107.3082117438 -109.626276104553 -111.415743312214 -113.212902413587 -115.550318103048 -121.36621182596 -124.226800295318 -126.555068768076 -128.20233152561 -130.914657722521 -134.975705749853 -138.54729938807 -148.583839448971 -149.829496054335 -151.531889485971 -154.644441672364 -157.803040373112 -160.038581287502 -161.879958189255 -163.884257335826 -166.870517810906 -169.727618787288 -172.29829186532 -176.726818793762 -178.004308881473 -180.029143988097 -182.835039586453 -185.336911807555 -187.153537841539 -188.296829642223 -190.771942783046 -193.710073712462 -196.33916091182 -198.453164369626 -199.892893968938 -203.397752934305 -205.855305495906 -206.968871840473 -209.358931327905 -213.391414772834 -216.096811889774 -218.068925110535 -219.221599621705 -221.660278802172 -226.467330263465 -229.365278202344 -231.59150910413 -233.289430211458 -235.007034232064 -237.51785400079 -241.086006541693 -243.620622305527 -244.915102216854 -246.923452399317 -248.981262965275 -251.968742801302 -271.303938975711 -274.070617393872 -275.743981065561 -278.323209400173 -281.537409327537 -1.28804460186136 -7.56524613832947 -10.3346034263538 -15.4972107797125 -18.8021821973427 -20.5160051606639 -23.8003839517105 -25.6113026516652 -27.807709650153 -30.7833543681543 -34.8747786513721 -37.6495334728238 -40.6671453215009 -42.3057633225148 -44.9016393644209 -48.0347682017681 -52.23426770949 -54.7016278489418 -56.2008815889358 -58.4474070858818 -60.8057616816491 -64.0318494684251 -66.4424029312359 -67.7362603808781 -69.3888750810146 -72.3284073730557 -75.0514242017289 -78.0477349056679 -79.6771211163712 -81.3188153853037 -83.846302018763 -87.14232558628 -89.8719092295329 -92.2361233902397 -93.3769064733724 -95.9906174293091 -97.6091997940779 -99.1766165668793 -101.955442142494 -104.847419098913 -107.173692542679 -109.025421421837 -110.844345200252 -113.104757308031 -118.630013780076 -121.350384441712 -123.701602968196 -125.394306019748 -128.330376737394 -132.258109875581 -135.692717817662 -142.204186281407 -143.446998102901 -144.963763795503 -148.021047731381 -151.024272093579 -153.300793526356 -155.115285146759 -157.105341640951 -160.051656329473 -163.165296307874 -165.780494114205 -169.950487055249 -171.242282313386 -173.504644668901 -176.691780427739 -179.455049350551 -181.248241810182 -182.371696180214 -184.841831358067 -188.028682359497 -190.725929268663 -192.749514890305 -194.246430439748 -197.894680769848 -200.273628407195 -201.468209814155 -203.880469096925 -208.101147796072 -210.878592115481 -212.910520092095 -214.004996864948 -216.093204284558 -221.751421390549 -224.645817069427 -226.885249806707 -228.590890287769 -230.376657538578 -232.861941138771 -236.34673367047 -238.858240641373 -240.140523622333 -242.208386683609 -244.12452167357 -246.951605628711 -256.847608670813 -259.507823863481 -261.256492880668 -263.9551591076 -267.026167146379 -1.29963938135478 -7.85765899812748 -10.630673211961 -17.8505535432365 -21.1156545050705 -22.845927903976 -25.8139650292431 -27.6101332189812 -29.7590362963673 -32.4098619477014 -36.8680125107747 -39.5674465031985 -42.6029225074758 -44.1984374430534 -47.0911433423828 -50.0942671011266 -53.7500553117489 -56.3105172997201 -57.845100631085 -59.956594203813 -62.5492029112291 -65.6108948734957 -67.8531807267633 -69.1743851088772 -70.9404777629248 -73.9739104813069 -76.6797715882557 -79.8132238193609 -81.4364287320021 -83.0534835532516 -85.6374540222551 -88.8661137103121 -91.7520071868875 -94.0787608966124 -95.2601480134001 -98.0488405115878 -99.4274898280105 -100.922632051255 -103.83092976635 -106.750911782102 -109.241776179078 -111.07637049043 -112.82489330518 -115.028661738337 -120.640588355533 -123.336868073779 -125.650169584525 -127.335192352964 -130.337643785264 -135.118426084081 -138.919653787413 -145.739925575966 -146.975517837328 -148.377640761536 -151.301485884755 -154.358031675553 -156.687286174438 -158.473928232432 -160.431974071579 -163.301451072629 -166.268514629612 -168.819463534241 -173.329063374253 -174.590352735709 -176.837405972209 -179.732409693085 -182.439275493386 -184.250246040865 -185.391285853217 -187.937720175726 -190.892948220704 -193.447219774762 -195.498798343516 -196.945824591362 -200.459251145585 -202.854165411242 -204.064993885131 -206.550862202007 -211.180911203582 -214.301486786861 -216.245769381834 -217.370778071189 -219.699839420948 -224.957410517982 -227.756800323428 -229.969479196202 -231.617695129194 -233.308368416451 -235.970154588209 -239.335400238072 -241.86639599154 -243.100362347128 -245.079005861475 -247.022482702339 -250.181413527221 -258.127333908482 -260.689928564439 -262.467501170159 -265.247652604049 -268.563748059951 -1.29753379605735 -7.5566849004578 -9.86164815697028 -16.1339618262313 -19.4101339993521 -21.132746312245 -24.4106225418923 -26.2629055223956 -28.3895465593312 -31.1586310686027 -35.2094323966242 -38.0262215776442 -41.0862451009026 -42.6965726370654 -45.7360866990414 -48.9504445692947 -52.8700520334319 -55.4511439474826 -57.0224273993321 -59.454531334057 -61.8964493901439 -65.5719909942 -67.9583772192428 -69.2546089277038 -70.959560175222 -73.900925700618 -76.3715825964798 -79.6963198220127 -81.2609141368713 -83.0400990736498 -85.5453742906269 -88.7014783708332 -91.3304450435251 -93.8255175881003 -94.9675113179838 -97.7404067188892 -99.2644933411025 -100.707814905243 -103.596523050879 -106.255231262373 -108.744934743624 -110.514524257929 -112.341380760387 -114.528273794518 -120.307675959331 -123.082419303915 -125.32551479719 -126.970602281301 -130.068632391935 -133.824726176267 -137.424676734687 -143.099803700932 -144.372882928655 -145.840117973331 -148.623756397931 -151.789732766966 -153.949792453507 -155.805640225587 -157.801587882241 -160.707945400359 -164.01378759679 -166.505526386655 -170.541760963649 -171.823414879472 -174.048036540091 -176.900978867751 -179.463672287923 -181.199236413333 -182.341498931582 -184.818202487851 -187.860690808391 -190.264250242443 -192.247890858654 -193.726392300511 -197.024327142649 -199.344352456298 -200.439376892622 -202.949618980513 -208.107438982748 -210.581576642152 -212.524938665209 -213.661072273557 -215.931041879567 -221.103894415702 -223.786496637259 -226.07865677201 -227.701150426965 -229.342579136962 -231.817190638769 -235.120307468548 -237.77229043407 -239.052079882635 -240.89995893194 -242.952709386348 -245.675156708525 -252.660767924677 -255.285589588244 -257.002541813475 -259.613340090996 -262.789323960215 -1.29448722315724 -7.39295565072595 -10.2145835655847 -17.460732836871 -21.1492830571082 -22.853762754926 -26.3309923738975 -28.1242902007106 -30.3067414725839 -33.174367313035 -37.4922125820275 -40.2545205626191 -43.1917166310439 -44.7827450720054 -47.4496849752052 -50.4914987030535 -54.2555869631192 -56.7778178018449 -58.4160517415122 -60.6421880795339 -63.4033259419057 -66.436398420162 -68.778574224342 -70.0875965537334 -71.766491216263 -74.7634101842318 -77.6821895337039 -81.2069199993263 -82.9613762352112 -84.5801814077695 -87.055157850826 -90.166672668344 -93.3156376218294 -95.6690757384362 -96.8444998760814 -99.6489784551223 -101.12572646648 -102.570284312849 -105.488078905783 -108.232556545664 -110.581656095694 -112.36307176876 -114.196799743015 -116.492803227807 -121.782452202413 -124.702110406625 -126.889670489739 -128.510995855803 -131.211194608263 -135.260746951939 -139.204492539211 -145.054509972843 -146.302506053043 -147.77390602614 -150.968246316214 -154.033700811344 -156.343015486245 -158.1788388802 -160.093306136365 -162.744588478691 -165.601438535576 -168.307405835003 -172.606361451921 -173.858121209432 -176.18015083181 -179.019683353741 -181.713912373516 -183.452124915888 -184.582177223756 -187.127717763164 -189.851592687659 -192.444770594415 -194.557210789915 -196.025923269579 -199.925888187212 -202.370485597204 -203.587721389128 -206.12725551298 -210.387174760208 -213.121730731411 -215.11457179926 -216.23699639053 -218.627818242821 -224.042139759091 -226.756882648091 -229.301841728085 -230.925546148775 -232.637073479083 -235.192729031526 -238.565457723207 -241.03426786897 -242.282906304472 -244.232483884018 -246.257765978969 -249.201955430954 -256.436443092453 -258.723961644576 -260.413874324998 -263.155416386923 -266.415950708984 -1.29688309043834 -7.49401476848815 -10.6610158684688 -17.5535801598975 -21.0665282745598 -22.8022643946136 -26.0843617033843 -27.8810377044571 -30.0726607173497 -32.8785951124334 -36.8948309138244 -39.7870234717561 -42.9042434573412 -44.5085937831894 -47.3534689844065 -50.7118544349971 -54.5400203974102 -57.1807911505048 -58.7992391470976 -60.9700084845613 -63.5015850678825 -66.6995071622497 -68.8208772101779 -70.1177818083679 -71.7634513895349 -74.6511409402541 -77.3996729374247 -80.4022194239888 -82.0314880373416 -83.7656561462868 -86.401339095834 -89.7910928675313 -92.4732400376123 -94.7931150507615 -95.9912967725574 -98.8849660134821 -100.328156184403 -101.898546897249 -104.640331842028 -107.739237403973 -110.175409995126 -111.996373966154 -113.762263359386 -116.105935349145 -121.744097016319 -124.2531590243 -126.5521757642 -128.215181387233 -131.104698687439 -134.652806477076 -138.262841043014 -146.674513075012 -147.903528583307 -149.356696083774 -152.302168602516 -155.801861069921 -158.075335640463 -159.856137996722 -161.90845210012 -164.789453514424 -168.037138534001 -170.656845156605 -174.863831707202 -176.163504792243 -178.32612128892 -181.301497641762 -183.860908738313 -185.737414217257 -186.876374155663 -189.43806479617 -192.434724981289 -195.07949955712 -197.175076666865 -198.627860671581 -202.309645105226 -204.663425784589 -205.779612505934 -208.232596238442 -212.441102645422 -215.132276845204 -217.201734245147 -218.310025100205 -220.529715535679 -225.452854654406 -228.074385754302 -230.489779704925 -232.15161464405 -233.93926095019 -236.447935345175 -239.634602552346 -242.110754180312 -243.391168490506 -245.384166551988 -247.33511694567 -250.285746707268 -267.399750940024 -270.047042252218 -271.833378808662 -274.436727885694 -277.578530040623 -1.29027745356226 -7.86931255851289 -10.41406403994 -17.2827651362873 -20.5359300922025 -22.2390190054166 -25.4679220236032 -27.444929230232 -29.6529661578481 -32.5726716948734 -36.7493889322234 -39.7378695366133 -42.6750239784195 -44.2431345355707 -47.1968939508579 -50.5197026517665 -54.6625779235311 -57.0030580046773 -58.6027912190566 -60.8879716222818 -63.5874018431874 -66.980467025616 -69.244387906906 -70.5468252381746 -72.2275984578575 -74.9622341826365 -77.602454625823 -80.8750711566787 -82.5674233437291 -84.2573598371017 -86.6532095743158 -89.9596535907868 -92.6677061035621 -95.1857611748709 -96.317971593008 -99.2909166296482 -100.793495742218 -102.254952750318 -105.047567711695 -108.055377909242 -110.421056851136 -112.197970729769 -114.001573712367 -116.106472815106 -121.69773656111 -124.315959057428 -126.606774392053 -128.276949396542 -131.147662666212 -135.230399306227 -139.091178857656 -146.663469494464 -147.901409742687 -149.407701290913 -152.165302539594 -155.062368576755 -157.201464532975 -159.001608540614 -160.954803294314 -164.134496879526 -167.323067810123 -170.142866882979 -174.726651739767 -176.013910952086 -178.34421504266 -181.392855869006 -184.080834667678 -185.948268970972 -187.113115816642 -189.483880399352 -192.510118116391 -194.988471256348 -197.086716002796 -198.534975035671 -202.025549045921 -204.31156563091 -205.555817878272 -207.941358637388 -211.768821365149 -214.836359535901 -216.873045254076 -217.955827857783 -220.403567176241 -225.858108999817 -228.628455118747 -230.831053695207 -232.484330253011 -234.234730448444 -236.615647360956 -239.787754370852 -242.236437605051 -243.47607887841 -245.516534763234 -247.442618032618 -250.535246549526 -257.031849323715 -259.575931363116 -261.257942577766 -263.649760815883 -266.789921096565 -1.30934112929895 -7.28334130253845 -9.83557850818861 -16.1804970430221 -19.3959652375185 -21.0823340981819 -24.2213338941867 -25.9759889295407 -28.2352394504761 -31.005400756686 -34.9855951345734 -37.8078935105491 -40.7696843971581 -42.3428505390538 -45.2297020205587 -48.4905887226437 -52.1899000051506 -54.5912379751089 -56.4110333869866 -58.7013079112489 -61.0317404539795 -64.295169075578 -66.6541131894881 -67.9082791142519 -69.5765546881543 -72.6392854770184 -75.3267407849548 -78.4218412068812 -80.1569769446687 -81.8792081576032 -84.3983667898938 -87.5800261350522 -90.5351452313783 -92.8966893770016 -94.0112867200668 -96.8334818307596 -98.3676809227219 -99.983778796113 -102.53945447233 -105.816229259933 -108.088472239599 -109.959013966534 -111.793099200851 -114.114227755272 -119.885191537025 -122.639048731717 -124.858880683403 -126.493722776031 -129.244657945457 -133.116552622936 -136.698947734929 -144.359222998081 -145.622105127969 -147.032686200232 -149.918039106377 -152.895495417226 -155.189199876421 -157.028743267769 -158.949820960151 -161.802607859481 -164.929123811188 -167.484062188181 -171.694937848203 -172.97183378235 -175.17889872277 -177.993021018641 -180.773204003599 -182.640878427269 -183.790714971776 -186.275096225327 -189.802106632789 -192.383769626112 -194.555813819034 -196.043852214804 -199.554570521732 -201.865697870703 -202.982154761375 -205.463047159715 -209.949430584977 -212.776667969691 -214.742325415426 -215.84215837274 -218.140702343383 -223.129403143167 -225.745456010313 -227.889593913882 -229.521907714948 -231.258193515307 -233.920851862278 -237.105471813922 -239.648312079878 -240.930637573171 -242.786517336093 -244.80614948724 -247.96569444708 -266.184416705327 -268.989663285526 -270.67153434131 -273.484760750807 -276.784287654934 -1.28883379197618 -7.55805153208593 -10.3302061536059 -15.521410418289 -19.0624069090254 -20.823949006942 -23.8640784354791 -25.7184483032267 -27.9070008440809 -30.7019905118605 -34.9595561950005 -37.7763421450949 -40.9835421725966 -42.6064983898086 -45.3557866712909 -48.5000402711806 -52.381829747991 -54.7853028625724 -56.4213776780631 -58.7712676210152 -61.1930960334023 -64.4579983887362 -66.7261074956985 -68.0271622361987 -69.716883313508 -72.5661081857279 -75.1410055441494 -78.4698904810022 -80.2104833294996 -81.9303434755831 -84.3635355419401 -87.7869956620346 -90.5494204067624 -92.9644738761142 -94.1009188615267 -96.9559013696317 -98.4114472627828 -99.9029382355485 -102.565774874316 -105.367887424328 -107.941181219168 -109.711635712351 -111.455341708567 -113.774377403619 -120.914136253402 -123.581034820802 -125.814532352751 -127.491118799262 -130.484964172297 -135.103701881916 -138.59098500029 -146.692711073963 -147.938989110947 -149.392754889348 -152.636463239832 -155.770150590864 -158.241401055221 -160.056462198744 -161.893056912824 -165.096562273993 -168.171226106575 -170.863391493178 -175.666685830494 -176.929727915276 -179.04599118688 -182.198129840597 -184.843299032621 -186.655843514629 -187.793892630461 -190.439591942184 -193.428104040651 -196.148781505361 -198.342426836652 -199.826384606869 -203.405844941613 -205.589484971859 -206.728268752951 -209.134946085766 -213.288379972618 -216.190769109559 -218.154612379108 -219.302722133795 -221.590904437499 -227.251932692972 -229.946698037569 -232.218170536018 -233.907911504508 -235.631919627059 -238.242533604657 -241.573441615603 -243.884215565479 -245.175132090993 -247.170329085211 -249.181329715951 -251.975836485532 -260.943125745926 -263.477805391874 -265.145787675326 -267.810216918022 -271.094824322542 -1.30680268057061 -7.61684114902781 -10.6861101208524 -18.2700417784152 -22.3418330363234 -24.0665026444227 -27.4287462511944 -29.3298515165966 -31.4133763063737 -34.1767674977267 -38.6276159585517 -41.6096729231922 -44.8407742403301 -46.4339506795827 -49.1350549923342 -52.3789814260386 -56.3015871024464 -58.8321883884716 -60.431213887511 -62.8352390947334 -65.4057954944528 -68.8408392495464 -71.2249054621322 -72.5104838680386 -74.2078081238062 -77.0966746965383 -79.8494043923896 -83.5067820771595 -85.2772516082941 -87.0775758936074 -89.5738489010564 -92.7639957272187 -95.3698984980468 -97.7700532784105 -98.9787711368753 -101.622048632348 -103.133350257611 -104.600399047757 -107.458268024417 -110.392634323028 -112.69051304982 -114.568410524176 -116.403085981566 -118.546861765382 -124.392411970567 -126.968824500031 -129.274419413258 -130.875561354397 -133.604736779837 -137.699351389037 -141.111827500462 -147.264406204753 -148.517051362606 -150.043388348869 -152.958446388963 -156.084186381363 -158.539012999882 -160.332795868208 -162.367706327098 -165.429418035319 -168.496014059851 -171.078061857748 -175.254300935529 -176.537325174787 -178.69264920104 -181.948162926609 -184.829637711741 -186.562030900812 -187.702756756337 -190.222446057517 -193.112400950274 -195.64217455799 -197.713369447829 -199.188784879203 -202.669187604797 -205.030512993759 -206.185698553233 -208.660023450953 -212.760605056054 -215.661266224301 -217.685590803634 -218.842202744933 -221.036613558527 -226.025149733705 -228.668501464298 -230.833136592127 -232.506410023008 -234.22497746634 -236.791579635118 -239.996200772937 -242.468102777565 -243.739827068997 -245.759746518594 -247.808980291019 -250.83077554757 -260.514287148787 -262.999311141274 -264.724794616969 -267.437436331218 -270.457875410724 -1.27608916316122 -7.42723033074634 -10.1364988192296 -15.5468378177056 -18.8257060416501 -20.5328957891691 -23.7223879401813 -25.4613762667008 -27.5903157367131 -30.5582306607384 -34.9329399089193 -37.5611294478472 -40.8216369903805 -42.3940697438738 -45.3281928782957 -48.7231098793388 -52.2742132402199 -54.7035832502655 -56.2891860794197 -58.5105228207206 -61.0046114944793 -64.2647560898936 -66.5383529901178 -67.8476168699846 -69.5803702686548 -72.5738309313449 -75.0160602448471 -78.1024186848111 -79.8330075477162 -81.5826826083354 -83.98292736318 -87.3373865606366 -90.1272432369437 -92.4468003394975 -93.5757672231782 -96.5078519413739 -97.8511639876547 -99.3421452968457 -102.031512014835 -105.118679656986 -107.395557739885 -109.241565317395 -111.026957315676 -113.213674431228 -119.005132387002 -121.73242916547 -124.257378071414 -125.962379475548 -128.736382877446 -132.996659664232 -136.904089622037 -146.809821447164 -148.038865125015 -149.464069511841 -152.343464150625 -155.577508020123 -158.076954849099 -159.928676712405 -161.901426697845 -164.933986736414 -168.339766446843 -170.877690572047 -174.823099236475 -176.11506999062 -178.458513631749 -181.562817760489 -184.504700961915 -186.350490645211 -187.524344981326 -190.040299797007 -193.322982189798 -195.900396924326 -197.911185028675 -199.407523180401 -202.87869630747 -205.077018483505 -206.183848059187 -208.778048538079 -213.08268008297 -215.74132047127 -217.761733203062 -218.881363237128 -221.284166210407 -227.398059736642 -230.109421724479 -232.771942855026 -234.461669468153 -236.214049311876 -238.867493108185 -242.29482949986 -244.852136355664 -246.136058979882 -248.078361357601 -250.027212391578 -252.930927703835 -259.438796854713 -261.742950800047 -263.429636564246 -266.110704767879 -269.48742647219 -1.29934054930845 -7.11033642834229 -9.64035368823268 -16.1771815205905 -19.614826330751 -21.3408981825211 -24.4231520168462 -26.299258435617 -28.5134333966144 -31.2147103166591 -35.2535985888852 -37.9193344138499 -40.9692348038036 -42.5448260884541 -45.2259359641838 -48.8870368341463 -52.8064633947778 -55.2598691767543 -57.0795098041464 -59.1915524192558 -61.7097732006264 -65.3798073125954 -67.6963299652023 -68.9959105447676 -70.6302542048719 -73.4359237871747 -76.4443549928607 -79.8737513256963 -81.4240538471236 -83.1288247010241 -85.9189570304503 -89.1654841120414 -92.0853160012185 -94.5790473900248 -95.7544305026247 -98.7820639355764 -100.252971365238 -101.707551812471 -104.490641872737 -107.527140876689 -109.855892696314 -111.718368776706 -113.601866570706 -115.797622289327 -121.126776414503 -123.889292862363 -126.152494170611 -127.794696475081 -130.649937284986 -134.448894796807 -138.464832189412 -144.465810919131 -145.727081505986 -147.247643467953 -150.102217407158 -153.309250868367 -155.596039197773 -157.398679633653 -159.454222685077 -161.997094795755 -165.288514742349 -168.018603565784 -172.045021700387 -173.318970876849 -175.487491338965 -178.712257698378 -181.410740582646 -183.225344719017 -184.362280280972 -186.790553819894 -189.906767740459 -192.470488164528 -194.564648173783 -196.034425064339 -199.718554402492 -202.199615208097 -203.364306695045 -205.827540188839 -210.202004142051 -213.050460022444 -215.020150630847 -216.151847882534 -218.516866265809 -223.889955905298 -226.615422965862 -229.008081913536 -230.665128587062 -232.459918113494 -235.009833907334 -238.274061861768 -240.888221320971 -242.158420909065 -244.172763572622 -246.080338575915 -248.992328897681 -264.627662499686 -267.509292375431 -269.259877195412 -272.213972364077 -275.791832769556 -1.29787993269104 -7.47166321770983 -9.85960808355908 -14.7950554689416 -18.2068345179182 -19.8967750682929 -23.34267562168 -25.0955229954023 -27.2876090416144 -30.4236576166215 -34.2220262709778 -37.0745339695752 -40.0767748151937 -41.6650371059853 -44.6428862263722 -48.1048927566765 -52.1972108554702 -54.5108834938207 -56.3307605934733 -58.7419680601065 -61.2997280739692 -64.7157186525299 -66.9942931306068 -68.3188229285545 -70.092426567676 -73.0312424734811 -75.1372672936363 -78.1097601961318 -79.6899247429581 -81.3517060342761 -83.8867367897877 -86.908879229244 -89.7404928887633 -92.1327475248364 -93.3070690862609 -96.462274571422 -97.786041993254 -99.2850173581509 -102.162624665296 -105.211216850902 -107.636188452704 -109.472098627776 -111.249628073202 -113.448601620509 -119.899906664915 -122.727722393765 -124.919190531455 -126.602923596211 -129.299271839414 -133.628809489047 -137.27495073279 -144.236442479444 -145.461911182063 -146.936966204704 -150.031555128366 -153.144934041848 -155.464252132175 -157.275579973697 -159.165095466044 -162.112923963788 -165.28918284977 -167.811036558339 -172.260102656195 -173.548280217729 -175.719004719622 -178.757040575308 -181.371339951945 -183.115059108076 -184.267624687252 -186.94663749615 -189.895693571238 -192.698939737598 -194.827464611208 -196.294558502537 -199.858761785424 -202.04098529884 -203.182782624106 -205.659413267227 -210.033376020234 -212.66507418584 -214.65538815077 -215.805557760691 -218.270054890172 -222.670925136521 -225.450283399865 -227.657928348369 -229.280972113605 -231.11240219531 -233.622741739442 -236.616710100318 -239.12545296966 -240.395876404941 -242.256450982814 -244.288129657424 -247.124087091795 -253.009966441418 -255.457467354962 -257.215162631478 -259.978221428422 -262.799461747158 -1.29635639618255 -7.40778081859496 -9.81174151428787 -18.5123531004047 -21.5645694222996 -23.2250093316596 -26.5480666454809 -28.450071758054 -30.6606602600871 -33.4421388619065 -37.6872074269773 -40.5217715806572 -43.8275842374858 -45.4305092900594 -48.1929401816853 -51.4258080136331 -55.2371138326979 -57.6542018893519 -59.7332334844608 -61.981272970485 -64.312401319776 -67.713712559869 -70.0155311992203 -71.3073395271699 -73.0290656757511 -76.1588306706321 -78.4951363048239 -81.4800286199642 -82.9505769597508 -84.6207549550193 -87.2415287658582 -90.2823529464739 -92.955846136839 -95.1598573182158 -96.323273951356 -99.2899782684174 -100.716409557934 -102.23726714617 -105.081500077736 -108.053632486317 -110.547904895346 -112.373852905896 -114.127069704784 -116.400537324306 -122.093199970853 -124.727713016894 -127.231943343985 -128.925119231112 -131.511562311604 -135.707396847082 -139.374782267008 -145.167475725668 -146.446557494065 -147.889775195358 -150.860954536818 -153.734582641971 -156.002485121474 -157.751036923086 -159.815853509917 -162.629990471426 -166.135319184095 -168.667740336548 -172.953030917435 -174.23294436033 -176.294024868193 -179.566820520498 -182.232846965919 -183.972450819407 -185.107583554023 -187.642199363101 -190.702801587311 -193.181216630813 -195.305183565899 -196.75395501906 -200.154964567623 -202.440156638369 -203.528829381664 -206.126307848625 -210.408717190154 -213.472610722789 -215.513259154329 -216.638010185207 -218.83135641049 -224.204803720189 -227.059644753857 -229.400333619595 -231.085535600606 -232.885444576297 -235.341835303152 -238.600160484431 -241.144602121445 -242.369669938028 -244.38815192231 -246.369446701759 -249.320875585356 -256.653611750198 -259.051283396113 -260.759908628644 -263.726389803472 -266.947362217007 -1.29114365513964 -7.48569508279503 -9.85215922016927 -17.2904529839657 -20.6607657893037 -22.3773872526661 -25.6709111573351 -27.4483837260632 -29.6528020280614 -32.4683440018497 -36.7119321575896 -39.5555591827901 -42.6345522742464 -44.2252165343986 -46.97306246401 -50.1481249427131 -54.2988650160837 -56.9988195046589 -58.7787491896139 -60.9764161203946 -63.4248000443648 -66.9736479754552 -69.2908179492411 -70.6068635778048 -72.3489848216171 -75.4181582063613 -78.418156373783 -81.5768247086897 -83.2141584253556 -84.9378494376728 -87.3859548912594 -90.5563448753633 -93.5585859957268 -96.0718847562702 -97.2138691003808 -100.315757547866 -101.80517162622 -103.356505586921 -106.144913884713 -109.094392925216 -111.513862712362 -113.337555256163 -115.134259169983 -117.313857986654 -123.219498230818 -126.203277579763 -128.474054922467 -130.155565515415 -132.999050629154 -136.752138384897 -140.701011505051 -150.244383469419 -151.462098333963 -152.997444645394 -155.892869092361 -159.233988538223 -161.48470945573 -163.237499095744 -165.247494624505 -168.192606878764 -171.320925178172 -173.704625336995 -178.555879486939 -179.831667981943 -182.016771363875 -185.164050840273 -187.93827586576 -189.694841602953 -190.842413764826 -193.389005746395 -196.677204344781 -199.336859656047 -201.457899673072 -202.938230611348 -206.773427909583 -209.251901117246 -210.386962597951 -212.91175344037 -217.964969712472 -220.715334459678 -222.714554057118 -223.824963843123 -225.954352234616 -230.07519326709 -232.805388764948 -235.027028727961 -236.702637802795 -238.376392207518 -241.17824462171 -244.38871594717 -246.777186452744 -248.01922586223 -250.0066152219 -252.034866660565 -254.944117346809 -264.586786283135 -267.084461447234 -268.796805946088 -271.481455827966 -274.528326865283 -1.2953068674569 -7.23741595906606 -10.0073287771687 -16.4145556743939 -19.8975688277571 -21.5888898381412 -24.8616705027018 -26.7317646296941 -29.0198001863783 -31.9551684479953 -35.9615734119052 -38.7492216584791 -41.7785925422206 -43.3658774955544 -46.3497942402891 -49.6661558769291 -53.3061329956555 -55.6217632913374 -57.3254303440016 -59.7435742576565 -62.1434115965557 -65.6196696919429 -67.8719165712191 -69.1745518713603 -70.9683835539528 -73.8161059657674 -76.5104217351937 -79.924175986952 -81.5980032731958 -83.2857206419912 -85.6464389398898 -88.8213537656933 -91.8777987482752 -94.2317481217083 -95.3891366095163 -98.0355000747359 -99.5360385323323 -100.953326474388 -103.672081923976 -106.819557320159 -109.206425018746 -111.073728734938 -112.953215285506 -115.15390400715 -121.236917321276 -124.000311709169 -126.287867627202 -127.864632760724 -130.902015147168 -135.027169717672 -138.655718120738 -147.751283643386 -149.019211256378 -150.471037708485 -153.474484937491 -156.747157523722 -159.215570227694 -161.054835315021 -163.064081639384 -165.916302975081 -168.933628258204 -171.53085024775 -175.684605448388 -176.971388377228 -179.18434053803 -182.262770163697 -184.987375484676 -186.734023518196 -187.876045325526 -190.338690492812 -193.481489960764 -196.069995200727 -198.062235599161 -199.5678357231 -202.700469692744 -205.028997635237 -206.224198834602 -208.634777250115 -212.905070518575 -215.579469707747 -217.498016878952 -218.618440108035 -220.924760315119 -225.944366828183 -228.891117085887 -231.359133504173 -233.075221381237 -234.833573866721 -237.475975569577 -240.959805481278 -243.480623778763 -244.786953213562 -246.803665612249 -248.861419604931 -251.939031607844 -264.995449541456 -267.65477245645 -269.363309205156 -272.222651706215 -275.158831593924 -1.3041678056677 -7.73435512457568 -10.5048788762481 -16.4785296120161 -19.7568952002486 -21.4680735649119 -24.5150281798381 -26.273994436133 -28.5275091475154 -31.4102689987607 -35.1821748489389 -38.13009592631 -41.2706787541438 -42.8321894730046 -45.5552912590163 -48.8476938293015 -52.8143691855709 -55.3421958614529 -56.8647267087472 -59.0571392000847 -61.5256522961716 -64.706486309756 -67.1938867706255 -68.4730408041684 -70.0969270071043 -73.0803399430292 -75.5348134706612 -78.6713104566336 -80.2634616041905 -82.0008852683935 -84.5129498864812 -87.9271219583911 -90.7530832959378 -93.0946969319562 -94.2160286125045 -97.250808210529 -98.6421168541114 -100.143136530012 -102.880520461293 -105.986063467255 -108.412015914225 -110.283164923874 -112.116591124284 -114.276111416821 -120.218461991894 -123.090652254427 -125.419936238284 -126.986589857523 -129.854762177115 -133.692644538281 -137.363502400478 -142.548043046394 -143.799294929487 -145.283192153439 -148.17891489539 -151.239162915924 -153.590525686257 -155.429367544026 -157.44849814606 -160.397438196179 -163.347253342316 -165.941814600075 -170.059910593288 -171.320971303537 -173.642180962252 -176.667312041532 -179.363146471689 -181.126493408888 -182.270986568693 -184.718403597879 -187.964670179198 -190.554753737112 -192.693619658053 -194.136920748161 -197.446800696453 -199.799780130708 -200.883660606518 -203.304850548798 -207.368550853604 -210.103446894888 -212.176005267561 -213.334095689646 -215.548325166222 -219.748250078469 -222.422911509071 -224.638108675291 -226.346840490825 -228.174134621833 -230.71323780636 -233.994009738549 -236.41054656553 -237.682701180184 -239.578472295715 -241.548396704418 -244.449588925354 -255.522538643157 -257.920082000862 -259.620312881467 -262.23583377533 -265.296010920431 -1.29449944948061 -7.33787986814965 -10.1564402654364 -16.808703206705 -20.018964592786 -21.7445762715939 -24.9514567519854 -26.8156285001532 -29.0155916959689 -31.9519021984535 -36.2117596977416 -39.2414169318441 -42.143580277156 -43.7179601556213 -46.3686737677759 -49.7551330826956 -53.874589937768 -56.5214743155046 -58.0572705143801 -60.204701268614 -62.8150969730056 -66.4473135511342 -68.7718348577246 -70.0788842993596 -71.7534654610634 -74.8140711431415 -77.3700359022355 -81.0545731144217 -82.6871033371995 -84.4221325281569 -86.9018044469159 -90.2337523395652 -93.202516865033 -95.5567897038543 -96.7042414967282 -99.5070158779744 -100.9502146639 -102.374473233389 -105.033512463009 -108.128993749398 -110.444657230362 -112.383465960987 -114.196001069048 -116.458367943699 -123.03988438225 -125.63822254825 -127.893824501937 -129.54182922675 -132.518214823438 -136.40165407325 -139.975335782718 -147.006997651678 -148.257136250454 -149.713920507088 -152.771146363068 -155.649668239383 -157.935013896262 -159.741285821342 -161.730436346985 -164.87190316857 -168.286088199962 -170.757062838545 -175.050907440139 -176.327265747151 -178.512589250165 -181.636903142315 -184.494420039427 -186.396815546178 -187.559539002561 -190.00520036014 -192.945543001955 -195.710499104581 -197.768726769184 -199.267326815323 -202.774443368646 -205.215965252937 -206.373403759178 -208.765470669169 -213.291719550754 -216.246251599452 -218.180114065426 -219.273458632562 -221.518121208602 -226.93247371762 -229.615835787803 -231.82324117456 -233.472773438442 -235.202422459548 -237.730099937275 -241.071043306577 -243.660286190548 -244.899329045129 -246.791624079486 -248.740824696375 -251.689472099294 -269.707699328458 -272.352977238593 -274.059864880713 -276.81420319421 -280.136806229437 -1.28440376614325 -7.27894737541048 -9.7704707492254 -16.6245394692001 -20.0952205160718 -21.7599929566561 -25.0473882777335 -26.924029913469 -29.1313863556066 -31.8928955044978 -35.7850971901067 -38.6635232752895 -41.7676855561501 -43.3271190339978 -45.9860088212425 -49.3532833260884 -53.3702520740872 -55.9320257191513 -57.6381833753753 -59.9221362029113 -62.5356691088743 -66.0083971828268 -68.2654229278093 -69.5654642706144 -71.24965251758 -74.1612471442415 -76.7386717813748 -80.0220632648002 -81.5100354209788 -83.2230216266366 -85.7160762708303 -89.1138666044554 -92.2730758544756 -94.5271366245864 -95.6495404807944 -98.6064676027663 -100.161566850811 -101.677355892113 -104.38462055751 -107.646810318151 -109.859425758052 -111.774242568382 -113.581596839534 -115.655978016238 -121.228959359817 -123.917180118016 -126.348742359844 -127.954706414451 -130.674371678022 -134.952969141024 -138.351778935364 -145.101294452942 -146.34029783727 -147.818221347644 -150.70856207695 -153.811264072355 -156.088645903903 -157.831638866739 -159.859512480686 -162.58423578009 -165.723221721695 -168.315383392371 -172.200025337634 -173.478729901131 -175.699389747808 -178.483113163189 -181.24943949018 -182.952043199989 -184.107756934787 -186.916126891131 -189.838588605987 -192.40246815598 -194.364185255137 -195.825546379257 -199.276329249767 -201.546194014111 -202.722758084585 -204.965091835446 -208.875999387394 -211.577278652239 -213.5892281943 -214.674172543942 -216.927253914 -221.603360647671 -224.249827941728 -226.763898196364 -228.452426891621 -230.283743786164 -232.776626496111 -236.247143325883 -238.63402541081 -239.893559027592 -241.909206493255 -243.927882392123 -246.716234878063 -254.861154943733 -257.366152145047 -259.083054484408 -261.67216695608 -264.659631607165 -1.2947374681966 -7.27612685773444 -10.2983982786676 -16.7564690523045 -20.1487169600737 -21.91132029023 -25.0442769698833 -26.9251742016336 -29.1284428093318 -31.8348519338359 -35.9452918988447 -38.760757445179 -41.9380113747927 -43.5725744124243 -45.9911925000098 -49.1203606419251 -53.0293196784038 -55.3432541214684 -56.9713480271531 -59.1809063639409 -61.8451626112932 -65.3995759630743 -67.7115496235414 -68.9889837715022 -70.6702380962731 -73.5802794178022 -75.726896956432 -78.8866666597982 -80.5624309279384 -82.2965198437978 -84.9482986315963 -88.1004239015433 -91.0031478606798 -93.2407220217645 -94.3508839861738 -97.2362295861002 -98.6438296938018 -100.23167104511 -103.035692164266 -105.942560221626 -108.405324481566 -110.165213312096 -112.004447287896 -114.224017737569 -120.21809954923 -122.973316024113 -125.131174295853 -126.80481675861 -129.960573762092 -134.093382047211 -137.455738276548 -142.942202430496 -144.188306464755 -145.633403739956 -148.409550500132 -151.703982217392 -154.04994878577 -155.831963682217 -157.846986032166 -160.961358788141 -164.373401127568 -166.999103973887 -170.941979729478 -172.236615664569 -174.54214648176 -177.668232692025 -180.586739877936 -182.387819972589 -183.541595403035 -186.025836335014 -189.055485475726 -191.722374696222 -193.883428916397 -195.36363486911 -198.625832610049 -200.999891565657 -202.153007604596 -204.53047881213 -208.77435481032 -211.537171848739 -213.377656778659 -214.508790697933 -216.864418859112 -222.741099745957 -225.56531605162 -227.847146800468 -229.571999679099 -231.393597628536 -233.985018648583 -237.396592225164 -239.821446102574 -241.09273246227 -243.145074424528 -245.200711326892 -248.079458997214 -256.319998746975 -258.968632427073 -260.705461322083 -263.489425458551 -266.49477382483 -1.31802727752398 -7.44923598445376 -9.95769894453016 -16.9479905788514 -20.455549549438 -22.1706116154436 -25.4279165614459 -27.2871126752871 -29.4621528683449 -32.3674639943165 -36.7245581627632 -39.4088509571974 -42.4034540698254 -43.966498253722 -46.5486977405576 -49.8714284684354 -54.1820657953533 -56.5401428141758 -58.2552495450384 -60.5864272997931 -62.9518376509106 -66.3839903859038 -68.5915198904933 -69.8929802449885 -71.5763347994099 -74.6167362667234 -77.5287411394333 -81.0527731666865 -82.6546977363779 -84.3813252979511 -87.0368099370927 -90.3734681319198 -93.13923742809 -95.4391572930817 -96.5438499060189 -99.2541332828097 -100.676991428884 -102.206275066513 -105.02992582973 -108.131409790145 -110.397770865767 -112.189558803653 -114.078309697594 -116.361076611745 -121.967347158176 -124.644532997417 -127.172629822798 -128.894008074841 -131.899723103914 -135.627435990292 -139.328437601793 -147.240397890203 -148.484279443035 -150.055759703639 -153.047922549362 -156.212054782648 -158.453227518152 -160.24065407334 -162.186412578113 -165.076971840775 -168.454458291162 -171.10272763245 -174.976597416187 -176.284613471645 -178.710348685812 -181.814539359134 -184.725964359164 -186.46420806108 -187.616213958909 -190.206354802064 -193.385320182636 -195.82953655611 -197.959470730056 -199.423929493335 -203.025899818638 -205.343667518909 -206.486786754091 -208.9645634461 -213.078819439276 -215.744723099382 -217.586641026077 -218.723986848463 -221.177902723922 -226.184035482553 -228.926502557811 -231.298159133782 -232.939896917996 -234.712431033477 -237.318868022727 -240.614659804947 -243.138395984196 -244.385703396433 -246.28420483857 -248.237383741496 -251.225227381758 -263.392054309877 -266.087726695343 -267.768035541846 -270.406226283693 -273.870253670875 -1.29447063817962 -7.26493681562984 -9.70228636463906 -14.8910440160043 -18.3636927779238 -20.0715016989788 -23.1759317944191 -25.0469177877662 -27.2083267392245 -29.7860616759738 -33.8046346193114 -36.5255003730136 -39.6875979493312 -41.2745588039692 -44.000585772146 -47.6318438156581 -51.3769637287234 -53.8235499610228 -55.4494512359642 -57.7537913488652 -60.2986753623336 -63.7643875115539 -66.1182760433202 -67.3935748628805 -69.1490598518915 -71.9496540678819 -74.5922662420063 -77.7515059694363 -79.3822469244988 -81.0525252503139 -83.4698811232397 -86.5484010854494 -89.2871342881098 -91.7181287736351 -92.8675250314183 -95.7912812524256 -97.2493643176647 -98.8587797336399 -101.563445432969 -104.540350900129 -106.957541664351 -108.738719382468 -110.583500358013 -112.831634902728 -118.526097994777 -121.162684078686 -123.424582316021 -125.051238889368 -127.941646050407 -132.459174747342 -135.903242952159 -141.743833383177 -142.997326228789 -144.520388824706 -147.611655182362 -150.818855460537 -153.042560694699 -154.755611066511 -156.648024610476 -159.68122230871 -162.816023807563 -165.510267634907 -169.738798211919 -171.039680698846 -173.309795715057 -176.259237717 -179.098108507735 -180.934628098104 -182.089174340659 -184.482414925329 -187.72228475215 -190.430942862644 -192.483354132152 -193.919940019946 -197.526997655866 -200.038802058524 -201.143645138245 -203.665783009104 -207.668345142948 -210.4222494152 -212.5117952662 -213.628016870062 -215.993196086399 -221.287971306537 -224.009433299797 -226.270394388267 -227.939227826416 -229.672713898779 -232.308618161342 -235.521856733073 -238.126935607662 -239.393531473272 -241.345523381816 -243.284090824135 -246.173055083189 -252.925891896193 -255.401877811721 -257.082309543465 -259.674302582429 -262.638228406889 -1.29955169469554 -7.64130410371518 -10.3707933862537 -16.1471855798036 -19.670339158961 -21.3705490385812 -24.8126212901152 -26.729854058476 -28.8930220208719 -31.6305059236694 -35.7045781979104 -38.4173556788001 -41.3762484089047 -42.9807947169902 -45.6484504753847 -49.0198206554855 -52.5986144043365 -55.1810543122372 -56.9254188091623 -59.2067421412597 -61.8018474322735 -64.9058722224857 -67.2467568834087 -68.5476297695397 -70.2300591209844 -73.2911950962192 -76.6017983677675 -79.4725550830773 -81.1842903919765 -82.7939522840709 -85.2764913756838 -88.7799223671395 -91.620728407663 -93.9748163989075 -95.1150296039037 -97.7977224613334 -99.311202892471 -100.780244727246 -103.448538968818 -106.410917985361 -108.812026564134 -110.628405996887 -112.381573076815 -114.586273350263 -126.571592715071 -129.148178747342 -131.451381460279 -133.149393630879 -136.037918189495 -139.620718503844 -143.283220902992 -148.893008455542 -150.135890792559 -151.643816914091 -154.621605816769 -157.689579713855 -159.995935714622 -161.80093487308 -163.908308508355 -166.701634666268 -169.965165827314 -172.675683932151 -176.659940779339 -177.922719992102 -180.118076649712 -183.168592521731 -185.880153321228 -187.638419779029 -188.768407657641 -191.290670354117 -194.248065119417 -196.844058546359 -199.098172573515 -200.587655569312 -204.324645638443 -206.586432561366 -207.6713919921 -209.953429804461 -214.297149758845 -217.068984627236 -219.047861404343 -220.148598019755 -222.527932633453 -227.827792366808 -230.493267180231 -232.836546942254 -234.524271002205 -236.334413500815 -239.036402984527 -242.418444632691 -244.937720903071 -246.16782115924 -248.185471490512 -250.22426287442 -253.206345308475 -260.641632694922 -263.205325989063 -264.92559288793 -267.838901004402 -270.643805146295 -1.29845903219956 -7.59249377635364 -10.0826907655575 -15.4724112391971 -18.8876367968405 -20.6069782740274 -24.4476547070115 -26.3083860377996 -28.4560860802334 -31.1692993655617 -35.3436271994408 -38.3380739337389 -41.3824023917774 -42.9905883006341 -45.7676915257166 -49.0963111144175 -52.8587109137571 -55.3532819959445 -57.1190881767491 -59.3066088066714 -61.7932016901479 -65.2282841320882 -67.4931691119246 -68.7839370971624 -70.4701552901776 -73.5724104878926 -75.889969069798 -79.1426734649 -80.9477486831174 -82.6699953745491 -85.2142561866276 -88.4197983657226 -91.3722981486086 -93.709418584837 -94.860286904954 -97.828548662823 -99.3266816822365 -100.721048703944 -103.613567639121 -106.78695024554 -109.261646517095 -111.10789189138 -112.862618475822 -115.122331257175 -120.889276373592 -123.514894639509 -125.737841231967 -127.438612167133 -130.562503191334 -134.190217645707 -137.770628406512 -143.464833700565 -144.723123502098 -146.216545643705 -149.10544449431 -152.082182662934 -154.35365254479 -156.194964720906 -158.209329377075 -161.109998518869 -164.464919499525 -167.144538243787 -171.099863053699 -172.38663021534 -174.624445271188 -177.471941474213 -180.317482855722 -182.095802642571 -183.219040911294 -185.607525482088 -188.514048022583 -191.368817362375 -193.461029752764 -194.901714875582 -198.362466094547 -200.701985203585 -201.898582508394 -204.246097087732 -209.309872655008 -212.06052677342 -213.914396904354 -215.038435181288 -217.319954947062 -222.127499293724 -224.867593347207 -227.105135401555 -228.804338692114 -230.583548459382 -233.075140513124 -236.264124793557 -238.824876249778 -240.054001007114 -242.040469116177 -244.005059676072 -246.779981861233 -252.87046709616 -255.318287164364 -257.059461786759 -259.817043702592 -263.057358726098 -1.30358195567768 -7.41584829689552 -10.1109258478427 -15.9641713525367 -19.3195809975711 -21.0484606466712 -24.4298398330265 -26.2455100477633 -28.397638219951 -31.0951829872275 -35.4670691170321 -38.3660382901686 -41.1503861610544 -42.6978255294133 -45.6774019015094 -48.7969787834331 -53.0736020019067 -55.5603093388135 -57.4322639708603 -59.698923910211 -62.0677913727757 -65.5509564170388 -67.8078395002639 -69.0834707067662 -70.7749982567809 -73.7360705901822 -76.2502881871383 -79.396419768099 -80.9232363769233 -82.617042983198 -85.1801613091094 -88.2960924629173 -91.1064714340494 -93.643875889321 -94.7990098436374 -97.7171886761103 -99.0719076948436 -100.579616964423 -103.443752854366 -106.470160170712 -108.829054207624 -110.644485297101 -112.448010174907 -114.635986393379 -121.09928018987 -123.927526162786 -126.26838912672 -127.88255687226 -130.655099976258 -134.768974666085 -138.528451816999 -143.943120678045 -145.189322598105 -146.580883484042 -149.591081404166 -152.930708834045 -155.335354868757 -157.121308528144 -159.136350125911 -162.357471462701 -166.059986305387 -168.606740258572 -172.868378539208 -174.125602585326 -176.206848207329 -179.282779763926 -182.004845369488 -183.74455044891 -184.874434930212 -187.330079372836 -190.141835053836 -192.879273820404 -194.927278067382 -196.405413954341 -199.932002322402 -202.358878475677 -203.457521419786 -205.751359018825 -209.809140625739 -212.630678893593 -214.7126825495 -215.863598736918 -218.140666028551 -223.257938426599 -225.878750114194 -228.20505891149 -229.867030286619 -231.669471779418 -234.080099311427 -237.140254530343 -239.739412601841 -240.976018226018 -242.900171090406 -244.70516061969 -247.689986817873 -260.936578018901 -263.477703296536 -265.198531639086 -268.055803424785 -271.580592904721 -1.29839718227187 -7.43931054412753 -10.0747771179628 -16.5884200175506 -20.1819322096638 -21.871606373095 -25.1667532262451 -27.0668195609457 -29.279796518128 -32.0410479176989 -35.8794791557398 -38.6612884554247 -41.4384994721097 -43.0629175208278 -45.8694366983026 -49.4262262395052 -53.5176265642309 -56.0207060443016 -58.1020779793665 -60.3927672796658 -63.0168382290428 -66.1097121229669 -68.400689495155 -69.6864572097001 -71.4727125208591 -74.3916425781944 -77.0285439366559 -80.4218350089687 -82.3453447498333 -84.0485541391469 -86.5703512249528 -89.6289560837821 -92.5801624165121 -95.0696375248903 -96.2143297263137 -99.1574484479159 -100.681778161004 -102.087799929684 -105.077992755428 -108.466929311967 -110.951302639041 -112.8190053912 -114.6019373425 -116.808517402482 -122.174682505356 -124.849581479209 -127.34811196195 -128.976894259511 -131.99696538802 -136.123379358953 -139.889630369397 -146.366173568995 -147.629001775508 -149.161367457297 -152.166313957805 -155.492980062203 -157.742103834083 -159.565523666872 -161.663416386786 -164.400225140934 -167.50693971243 -170.151184839028 -174.127315973511 -175.41735195069 -177.606062785513 -180.476793393401 -183.061733652936 -184.831778537176 -185.962782852573 -188.392610899034 -191.34829563507 -193.96571490262 -196.101922923454 -197.577665955359 -201.172720465907 -203.537643516657 -204.703146309907 -207.154755483835 -211.452164878271 -214.084460726452 -216.098678631436 -217.196551562525 -219.376284139901 -223.904164581819 -226.597532215619 -228.837198355018 -230.541192020787 -232.465698158941 -234.856530728361 -237.780532748468 -240.194389513067 -241.422706616788 -243.349953864677 -245.308530629746 -248.384330008323 -256.219498047012 -258.792204939662 -260.497482103232 -263.003438684903 -266.494607953666 -1.29507033986194 -7.16889067738786 -9.91081105868879 -16.7330614848582 -20.0394801262989 -21.7213412985665 -25.2144242641066 -27.1528172353438 -29.2778944130045 -32.2296178032594 -35.9176474776579 -38.6625323660949 -41.555023211049 -43.1828057766687 -46.0190493461759 -49.2037310116126 -53.1665804439977 -55.6818468342084 -57.2337478970162 -59.5073880412009 -61.8205676570381 -66.2928366537961 -68.6148787292497 -69.9072520618052 -71.5512935840559 -74.3310475060217 -76.9538845050419 -80.4520688114301 -81.8571060759141 -83.5196402528846 -86.1666273836225 -89.4697773236072 -92.1734987255401 -94.5969572001058 -95.7476344315076 -98.4066763264925 -99.847648265759 -101.392024490728 -104.02447439847 -106.84207393302 -109.169223303186 -111.06927339148 -112.898993762734 -115.045795429088 -120.83307997919 -123.583384614418 -125.904300778382 -127.562249346532 -130.386665357617 -134.031535210009 -137.81773399712 -143.992582189777 -145.213381864947 -146.686224558317 -149.788051215405 -153.101760022824 -155.46512274089 -157.222574582585 -159.207066929677 -161.887281641635 -165.075660744069 -167.60038218772 -171.889720145674 -173.173634078434 -175.419877535756 -178.647433221649 -181.633693828537 -183.527496835979 -184.682900192053 -186.997552960488 -189.921186963927 -192.626639353379 -194.962087630747 -196.458541064821 -199.795524188788 -202.218332691359 -203.310776689443 -205.670147980406 -210.029528499519 -212.905627753248 -214.764085160374 -215.869068763511 -218.085506203442 -222.965687888731 -225.876589023541 -228.173731074742 -229.869644143011 -231.649914472294 -234.259718698152 -237.432363994455 -240.222524916181 -241.501156366156 -243.547828097889 -245.554541738867 -248.636823861208 -258.245238334833 -260.9650814552 -262.716189857106 -265.34844617073 -268.208496445385 -1.2927741295055 -7.41197088935057 -10.2096775206002 -15.9777375187591 -19.3304610969923 -20.9462099770774 -24.0430163707537 -25.9082746287739 -28.0648241700228 -30.7731908352773 -35.2675573790858 -38.0736196482505 -40.9304422328033 -42.531233096115 -45.349706348289 -48.7340424346211 -52.3622214392813 -54.9068460172381 -56.3467071997556 -58.7227648872665 -61.1765789421116 -65.4000545521841 -67.66934805077 -68.9606958934375 -70.6396463033611 -73.6941477528563 -76.4910277535019 -79.3442136515291 -80.7355858613106 -82.4570986429323 -84.9170875565741 -88.295190771498 -91.0328050528711 -93.4065674103491 -94.5411188259859 -97.4259949288481 -98.9230303795937 -100.471456472174 -103.317560791366 -106.393514014369 -108.868913954057 -110.700876570159 -112.534747337367 -114.921168085519 -121.806805647141 -124.493772207694 -126.767786794851 -128.508022740467 -131.394085382461 -135.356856214421 -138.551339490431 -145.878510059791 -147.109789724658 -148.681730286117 -151.586989002423 -154.647767982508 -156.922879334716 -158.734515596405 -160.626705238425 -163.53648854728 -166.722140766952 -169.339246930538 -173.579204522016 -174.873143522686 -177.086672090461 -180.293178899658 -183.156127146302 -185.003388760718 -186.152117049052 -188.615930158481 -192.171885807336 -194.691070178553 -196.772502394806 -198.239896903877 -201.643680672575 -203.964852044906 -205.110122696775 -207.55866321214 -211.584519584893 -214.402610629668 -216.315089956282 -217.430201355461 -219.708537737988 -224.372483111957 -227.032145632885 -229.383538121648 -231.061086023697 -232.87271121561 -235.410813504421 -238.836883014482 -241.363314464664 -242.602783423468 -244.655080368979 -246.786576065226 -249.76929927817 -262.695187989744 -265.585513244978 -267.293071649826 -269.956119772308 -273.326536850406 -1.29069588181099 -7.58905772767632 -10.6883453700051 -21.2553730022671 -24.4354573897488 -26.106612832243 -29.3788931555933 -31.1396354495227 -33.3878314491217 -36.3305846973133 -40.2608425539361 -43.2135181948988 -46.1710566677252 -47.761603839261 -50.5744358629071 -53.7391898153054 -57.4959264085908 -59.9711017631783 -61.5063145350485 -63.7115477914988 -66.1462274761207 -69.3440838158518 -71.8011075936502 -73.1298578715984 -74.7861570852215 -77.930675730063 -80.5668940693132 -83.7319221063653 -85.6251510411234 -87.3482198239734 -89.7301370538808 -92.8862111075474 -95.6716801802987 -98.1109810823302 -99.2594232395213 -102.329516556178 -103.651560504184 -105.141341289704 -107.842407830072 -110.956930758984 -113.335014356902 -115.187593036538 -117.007099905854 -119.280492367726 -125.653530137259 -128.369201345417 -130.563550171254 -132.165197712968 -135.259325920663 -140.292701518343 -143.902179733703 -151.362511615479 -152.587586881491 -154.185731869223 -157.239064944182 -160.408982355551 -162.660297856828 -164.482519433011 -166.427044278258 -169.416115376443 -172.681121103122 -175.364101057679 -179.648210896982 -180.921457170032 -183.056415700403 -185.977807178896 -188.795939638681 -190.65357420774 -191.794644267595 -194.244592397635 -197.21793761274 -199.781090005805 -201.758617770797 -203.18819528872 -206.509467953867 -208.883082955899 -209.984023797691 -212.562312619928 -216.951315463736 -219.840349227775 -221.78711047686 -222.911050147138 -225.25762870206 -230.626453052821 -233.422693339154 -235.777463101822 -237.474103259653 -239.339399911598 -242.036400704019 -245.535319522898 -248.000134694885 -249.274761029239 -251.247691401862 -253.301781169932 -256.561757998204 -262.548369346431 -265.131061730491 -266.861357821976 -269.376358156728 -272.61128499612 -1.28904493080996 -7.47608996296924 -10.0486536224603 -15.7967402561371 -19.0874350393658 -20.7985339255841 -23.9050549759615 -25.6559001167854 -27.8087400102587 -30.6278766431634 -35.260083689616 -38.2155798669322 -41.1015527441407 -42.6371326927267 -45.4551558293612 -48.7230393822156 -52.8525830336503 -55.3576543871677 -56.9040662867266 -59.3388312535321 -61.8850243521659 -65.1795419764351 -67.4477394684991 -68.779530657792 -70.486677086403 -73.2464248999436 -75.6235022868786 -78.8210422576091 -80.5730073928677 -82.1302187291143 -84.5735451961352 -87.8199331648797 -90.5929514432333 -92.8862671350732 -94.0229561217851 -96.8844039002924 -98.3829649332413 -99.9102107372204 -102.496581829738 -105.618296074058 -108.164523004565 -110.109389697199 -111.972084211053 -114.281662875244 -119.021277718825 -121.777354894529 -123.952571927147 -125.628879079892 -128.477942268549 -132.413914572862 -135.840155460264 -146.506662695456 -147.723106724086 -149.310636705814 -152.299989210812 -155.412468012433 -157.647800141189 -159.460753451224 -161.363118622226 -164.418658241084 -167.656983570425 -170.299907545718 -174.572567142934 -175.847276487481 -177.941350352815 -180.814891230722 -183.613070077008 -185.400325536167 -186.562978996556 -189.082367016658 -191.940719381732 -194.763550612026 -196.858980102475 -198.351603135673 -201.657246205621 -203.998952818275 -205.0624182539 -207.63828637511 -211.783519761944 -214.823544767364 -216.812661398537 -217.924647601031 -220.320749546973 -225.525867477444 -228.185581008092 -230.490344454908 -232.176989185533 -233.923055396825 -236.315645032775 -239.64119595799 -242.055238029506 -243.356282726859 -245.284174453491 -247.383424218585 -250.266967792788 -263.799332714163 -266.485055615272 -268.219302398564 -271.046671309559 -273.887409816525 -1.28916416583341 -7.55494430904575 -10.483127906388 -16.5614822228634 -19.8684792365319 -21.6040016164806 -24.8662143552871 -26.7699740546663 -29.0365982879683 -31.9612607402623 -36.6726819093643 -39.2746380469469 -42.3330797476221 -43.9596158959478 -47.011735396555 -50.4978486800425 -54.1614086955558 -56.5893685326625 -58.4728301736021 -60.716371815322 -63.1609910856217 -66.4515573262512 -68.802408222519 -70.0874793099491 -71.7927416678765 -74.5124293383414 -77.071625177567 -80.1653450701696 -81.6620368669593 -83.3826735672137 -85.7495137593843 -88.9266898482909 -91.6344923654897 -93.9790788318332 -95.1676609841552 -97.9161501883945 -99.4830007107688 -101.007593775471 -103.743363000392 -106.661872240193 -108.996183240211 -110.846340693999 -112.665047964974 -114.906938283717 -121.331571902794 -124.301342505308 -126.570566725405 -128.135541256432 -130.995714990923 -135.331093027085 -138.860952009037 -147.290329222028 -148.544980250732 -150.13440937166 -152.990536563797 -156.368639505385 -158.665473485945 -160.441821810173 -162.334384737541 -165.438695170815 -168.570394712187 -171.213033883019 -175.590553324778 -176.882858301747 -179.101525743582 -182.086623990507 -184.830775152 -186.67192540305 -187.807020374803 -190.234412771334 -193.127076915475 -195.723454277229 -197.869977465483 -199.406291762685 -202.842383463418 -205.148471410836 -206.275071606773 -208.530575656177 -213.005705474686 -216.112368025618 -218.184023857105 -219.351435851818 -221.811887553608 -227.46309474081 -230.208370933239 -232.591012597766 -234.247685322871 -235.936586618863 -238.503438876691 -242.044061997204 -244.462520921729 -245.711390744113 -247.728436416976 -249.637688965454 -252.548001164508 -265.818008204414 -268.312867878136 -270.03218265259 -272.613972462596 -275.574099289001 -1.29675298763364 -7.22414319999896 -9.63117285244514 -15.5649132346814 -18.8214248999816 -20.4804825004773 -23.6814455991357 -25.4525250892875 -27.6237170498438 -30.4907536645416 -34.9061594784429 -37.9118137931564 -41.0998807261005 -42.6991713496114 -45.5342499185982 -48.7652556178414 -52.6796937188378 -55.1882634263458 -56.8131693101628 -59.0431690548648 -61.6974461682533 -65.558649437949 -67.9143170348644 -69.2015410018392 -70.881463533303 -73.6964326981377 -76.2492896411763 -79.1985913246225 -80.6017497979481 -82.3234365783991 -85.0701152509961 -88.4705211597965 -91.4333074254404 -93.882439296399 -95.0692130810396 -97.9073301040046 -99.2789064374778 -100.913222145721 -103.684201528826 -106.873601299677 -109.156496539325 -111.030339425641 -112.847890857462 -115.041165612014 -120.213681354116 -122.75566407381 -125.098423791295 -126.748045011629 -129.605992326317 -134.102177332059 -137.707240911025 -144.335876932729 -145.610355075392 -147.091328680702 -150.063181682556 -153.233937428501 -155.531173950902 -157.366404109055 -159.450415988103 -162.379014807379 -165.874759449959 -168.431764096844 -172.535723170212 -173.82370484927 -176.027011488582 -179.01589428748 -181.6435431958 -183.367880142496 -184.530718070186 -187.067024621594 -190.413283493759 -192.964673936662 -195.060979634865 -196.518127369895 -200.180313946703 -202.359746121736 -203.449541016188 -205.896906067392 -210.483864783181 -213.137267703542 -215.201829863003 -216.321349625372 -218.641007200038 -223.742070854118 -226.428781740662 -228.812725491303 -230.492503368031 -232.292732523599 -234.964663580332 -237.986124657461 -240.455887022078 -241.704853000436 -243.668716917233 -245.648585539187 -248.583465498983 -265.767312913926 -268.554157325299 -270.310837644942 -273.022036519093 -276.128450345488 -1.28531782812364 -7.33472629895347 -10.2338822685122 -17.0469048239128 -20.5814740890941 -22.2926842692087 -25.4474141967515 -27.307762095029 -29.4548054254364 -32.4336481782293 -36.8292945161115 -39.6470454205431 -42.6685776475166 -44.2902480310338 -47.0378847055305 -50.1960869265226 -54.6097038805443 -57.1889948110944 -58.6977073127801 -60.8924269947885 -63.2005887760369 -66.6319390878349 -68.8488564118035 -70.1248903122325 -71.8514997588166 -74.7891909641381 -77.9062982250368 -80.8803273967338 -82.5409507425722 -84.188936393569 -86.5604464871676 -89.8665317143689 -92.7219004505278 -95.0200438381427 -96.1567973656235 -98.9632733776706 -100.309635333464 -101.848153640729 -104.861043360292 -107.868787657466 -110.374421006926 -112.253605059815 -114.029610517359 -116.189459142896 -121.745491654825 -124.300571741475 -126.594503267524 -128.258547603108 -131.281076054072 -135.22406740205 -139.047859932159 -144.331158693712 -145.590384231463 -147.004327331012 -150.192687154821 -153.203392998885 -155.646619962137 -157.346975814961 -159.317469779223 -162.105491794315 -165.369602772677 -167.983590429119 -172.790541193101 -174.068680004372 -176.240430483132 -179.117357650757 -182.031327889587 -183.754723109587 -184.893037721463 -187.47108442243 -190.571595416414 -193.189836412245 -195.306142460795 -196.784462235225 -200.183137998278 -202.601528979997 -203.807114115063 -206.16377265437 -209.769322531154 -212.578446330303 -214.554025563757 -215.70436171219 -218.00060453603 -223.483250258683 -226.439672579281 -228.699425303834 -230.313674728246 -232.019821379858 -234.748419771792 -237.967539953629 -240.56707586396 -241.84731438607 -243.749129944387 -245.591306581412 -248.568666865636 -255.015756014274 -257.490849685985 -259.260865478105 -262.22313688957 -265.244320426815 -1.30132256776 -7.52232802740325 -10.8101540507253 -72.7257718186835 -75.1379796840816 -76.8390828872166 -79.9808059071843 -81.8400107243807 -83.9925127435566 -86.8735573946014 -90.8201490114221 -93.6139229686832 -96.586647977069 -98.1914129409098 -100.89241775487 -104.15701134023 -108.393206770249 -110.928196159256 -112.419192133614 -114.755356044157 -117.315466721798 -120.421376465796 -122.671001605368 -123.969043069421 -125.646025560663 -128.673360329078 -130.97922738416 -134.044329437828 -135.571481095332 -137.305292584929 -139.753288150986 -143.164968625496 -146.124435874262 -148.590059506877 -149.746198459995 -152.596787777859 -154.12069054665 -155.72229862356 -158.600186970081 -161.689655304952 -164.177963328559 -165.941210314108 -167.771587130861 -170.012327146515 -176.293364245687 -178.946019022121 -181.311716263908 -182.983803613402 -185.61842983343 -189.838541726386 -193.211877327306 -201.298639119844 -202.533393647855 -204.021952177873 -206.995159844984 -210.040938350096 -212.376061953869 -214.1863742471 -216.238443279032 -219.035845236849 -222.404616608512 -225.165804936787 -229.70108706336 -230.988600496688 -233.054220786904 -236.047786336258 -238.723259639002 -240.454267243243 -241.613071025069 -244.30569314919 -247.461656442903 -250.170826794364 -252.302928998249 -253.748334757165 -257.29358664632 -259.668937356935 -260.741856258165 -263.207957879823 -267.271925992931 -270.007556586565 -271.961830005757 -273.140348219017 -275.474239348763 -280.18705472146 -282.872160129085 -285.153514687774 -286.870103634236 -288.661674722107 -291.22370436927 -294.303275913212 -296.723351386985 -297.985893818802 -299.956927373745 -301.875348075573 -304.646755399237 -311.581681494232 -314.273795598561 -316.011932241532 -318.852169577857 -322.021072786023 -1.3027441947312 -7.57832447702422 -10.1835423869067 -16.8092760478725 -20.1642257278758 -21.9147471711567 -25.1766058595031 -27.1253579250541 -29.2451003025472 -31.9943880810899 -36.0602796629976 -39.1719079974445 -42.0897839534886 -43.6429240110011 -46.4059350348817 -49.7640775206729 -54.2654244687031 -56.6271179348162 -58.5533735890206 -60.8007408392871 -63.3432255700311 -67.0533596761463 -69.2732142203639 -70.5947253657666 -72.3057596950135 -75.298555134586 -77.9667725054293 -81.0280660654779 -82.7574236501049 -84.4657124014852 -87.0196199554603 -90.4530742024892 -93.4606994484554 -95.7664374322733 -96.9088698754593 -99.620004546099 -101.057124251 -102.515501063044 -105.111300341426 -107.86906553424 -110.114282927134 -111.830466468479 -113.629932631007 -115.775749416523 -124.940665778207 -127.799018851886 -130.117815827843 -131.795542402389 -134.643221093939 -139.056422831605 -142.724668061619 -148.872370794751 -150.114728223644 -151.710475072911 -154.644007858987 -157.683913997308 -159.978451832018 -161.854253538723 -163.850023072217 -166.489032512529 -169.65568892284 -172.264915896513 -177.052782422624 -178.362698004597 -180.603055203367 -183.555011150821 -186.328211138311 -188.169744145373 -189.340002728466 -191.708869832552 -194.893332727091 -197.449931770143 -199.50219622459 -201.034943092056 -204.628856287995 -206.984731168308 -208.053931307118 -210.489945783916 -214.802788789852 -217.683125945353 -219.649370577293 -220.807398383705 -222.989628968114 -227.713088176647 -230.417388897476 -232.597871958026 -234.251708216095 -236.010494810101 -238.469253100238 -241.200516127808 -243.867528269909 -245.102637702595 -247.10618054368 -249.170153143754 -252.068879999825 -258.04612542198 -260.609861958979 -262.331436373329 -265.132578112859 -268.168105802261 -1.30133785042946 -7.79689302951843 -10.7614945260628 -20.1616328443961 -23.3898602961507 -25.1063655311806 -28.3135764940109 -30.1298324942736 -32.2959769002757 -35.1977993481561 -39.099467415936 -41.822515820913 -44.9111657111298 -46.4827443065868 -49.1113707256574 -52.4305424610543 -55.9138689974733 -58.1661844952343 -59.942920545177 -62.3365152618417 -64.7346601234713 -68.188746666787 -70.2707554222892 -71.5499942577186 -73.2430357347833 -76.4328403516888 -78.9717781650853 -81.8776069572562 -83.3825049476623 -85.1058941297672 -87.7374734649926 -90.9738922672122 -94.1577809039481 -96.6167188030562 -97.7471061001185 -100.710162368398 -102.260187304308 -103.723453374902 -106.544627699388 -109.212117967912 -111.584504605755 -113.434055872599 -115.196099100134 -117.44895431879 -123.506536624425 -126.331493974165 -128.509644909684 -130.14035432643 -133.092775666999 -137.619030630791 -141.522221563374 -150.08349607057 -151.315590064569 -152.88059126243 -155.877474996195 -159.150250302493 -161.456824845829 -163.201558949431 -165.080580783252 -167.940145552651 -171.208227903319 -173.90487863037 -177.715591775019 -178.980193092652 -181.092842446442 -184.089367305684 -186.933689685452 -188.774094211706 -189.918879876566 -192.565320360447 -195.690510029619 -198.237663196908 -200.411814558269 -201.888023045617 -205.518974851657 -207.807429924565 -208.916705661983 -211.189338668536 -215.06894889788 -218.134688987625 -220.05539796768 -221.150527895692 -223.392793455954 -228.767695523964 -231.624686966245 -233.912936502882 -235.585400202667 -237.387611967941 -239.942437341601 -243.063281268459 -245.426004220614 -246.680909557699 -248.718286477148 -250.593074461051 -253.635033339722 -264.900985842179 -267.459297480605 -269.16325331927 -271.91735152298 -275.145810296906 -1.28542660152328 -7.18624980233765 -9.75004587319437 -15.376409366072 -18.9038244750357 -20.5938751114174 -23.7370245272138 -25.5284263640828 -27.7663147871596 -30.5962044239827 -34.7277841320305 -37.7002676539903 -40.7431774073617 -42.3167532895054 -45.3046375829378 -48.9914795810491 -52.8578385511505 -55.357523334847 -57.3249453981996 -59.5090114385217 -62.2222792388271 -65.5989792848539 -67.8921739797578 -69.2107737139081 -70.9535627393007 -73.8198559572368 -76.2931943584984 -79.776390021122 -81.2348918504661 -82.9383123474031 -85.3555710503431 -88.6823537198346 -91.4457926894381 -93.8445714767698 -94.9827882915749 -97.9548211708974 -99.545671188116 -101.122754999183 -103.912897026441 -106.785320658179 -109.226410900937 -111.040803732581 -112.898884446659 -115.136719056894 -120.657648234563 -123.514559533959 -125.820292923231 -127.448303487249 -130.259202060324 -134.132918201873 -137.9385315808 -144.104202910288 -145.325351043682 -146.78071267361 -149.89825189954 -152.955228745374 -155.305865184805 -157.060666563547 -159.033683255318 -161.851590855295 -165.103219273249 -167.848123207917 -171.917159792793 -173.221536231308 -175.367913558878 -178.610428352109 -181.16173636049 -183.058217245959 -184.222453085043 -186.96849173596 -189.96541779751 -192.588840944198 -194.680710861956 -196.145012785023 -199.512698651768 -201.92455446959 -203.010987426816 -205.386654340408 -210.123535432981 -212.917103240784 -214.905795436861 -216.04510928625 -218.333251645749 -223.700604206459 -226.32767195884 -228.685943998996 -230.339472159715 -232.09004815017 -234.778696576792 -237.820760828961 -240.307045272208 -241.547850478602 -243.463500745533 -245.473313162515 -248.393845597001 -257.926726856329 -260.4781296687 -262.204627741815 -264.816555000439 -268.054500803994 -1.29292827397634 -7.66007549910686 -10.1790205603418 -15.529512295186 -19.1620553373156 -20.8546234614921 -23.9886324245466 -25.8494375748095 -28.1830768689625 -31.1266399787356 -35.893932353147 -39.0491936562114 -42.2178739353027 -43.8638075185343 -46.416821395708 -49.9031987133502 -53.832276033451 -56.3630967748697 -58.0666583533334 -60.2765107671848 -62.8148586945063 -66.5714187694103 -68.8721933459502 -70.1659423687872 -71.8537782694248 -74.6509142112027 -77.7267842424486 -81.1794864530653 -82.6642817678741 -84.3300698620391 -86.8082739358753 -90.2180483697599 -93.2856807104888 -95.6926555459576 -96.8553110517624 -99.6316344211393 -101.138643275658 -102.694872660199 -105.709141474856 -108.58910120631 -111.043863433277 -112.864973017409 -114.722841060541 -116.977417473413 -125.140224326901 -127.822430169083 -130.245724176222 -131.963309106363 -134.726366610808 -138.611939512297 -142.119890025071 -148.187697056384 -149.478060899339 -150.898425312774 -153.769961901008 -156.954232298176 -159.216441845682 -161.074074292344 -162.92028942088 -165.662064017162 -169.251156636949 -171.936544011021 -175.958243930608 -177.224546579356 -179.541786900155 -182.297257913482 -184.947176675589 -186.692609985358 -187.84839852514 -190.35713496213 -193.358597649456 -195.91074464674 -198.06604844613 -199.550090289829 -202.963950086944 -205.314045965545 -206.412569846171 -208.884700511046 -213.194997542725 -215.715306978762 -217.679378979974 -218.807601144718 -221.194112754728 -226.001572008574 -228.686360409815 -230.769999906073 -232.446042125299 -234.20271130859 -236.677906939534 -239.824216462166 -242.236232509108 -243.561506063998 -245.574227747738 -247.657364137182 -250.767516366563 -259.023474087988 -261.491288044593 -263.189193275698 -265.614409827642 -268.685791359592 -1.2919899731379 -7.63727707514585 -9.97650759620401 -16.2731434069609 -19.5949905827579 -21.3201572154606 -24.8217924122428 -26.6837959161835 -28.8886896919895 -31.9269613262624 -36.5294654020619 -39.3494154526971 -42.2350889102057 -43.8504571077295 -46.4299843463006 -49.5741832209362 -53.6914952663636 -56.0483041732298 -57.6251802011604 -59.7741773669417 -62.5523788708197 -66.0711453898359 -68.4150987340612 -69.7041370487413 -71.4132831663298 -74.2286311627771 -76.9833920605176 -80.0414090153643 -81.8020757903497 -83.4689222266107 -85.999350755996 -89.1157251772381 -91.9417205260584 -94.3595540101495 -95.4942891544538 -98.4089497479578 -99.8166033037051 -101.29468543265 -104.173322776824 -107.209528054115 -109.811081068482 -111.592544700625 -113.37087794757 -115.588932728239 -121.798273140578 -124.553223170867 -126.903085218997 -128.507679173467 -131.239856682973 -135.362919809576 -138.959654704195 -144.377086740936 -145.590809971761 -146.990394474544 -149.896679501886 -152.965483900197 -155.125875263294 -156.913609659219 -158.954990172694 -161.672177205319 -164.871283985801 -167.384430396814 -171.508119085172 -172.788247479925 -174.930033917278 -178.082487897529 -180.903313693121 -182.727454770291 -183.889263102452 -186.404261134893 -189.392205605273 -192.133755755652 -194.234314225497 -195.729273071866 -199.269265437606 -201.620206241158 -202.732633583509 -205.142499666252 -209.743879102979 -212.828876365568 -214.706120646827 -215.798412149014 -218.149284618762 -223.379207247433 -225.915670487423 -228.212731254782 -229.873029764343 -231.611835494039 -234.113532029994 -237.509167325962 -239.863472159155 -241.152283700363 -243.095683380774 -245.102787625743 -248.01393504272 -264.656319020289 -267.31794696592 -269.032201605238 -271.702399375497 -274.956349069165 -1.29911551263511 -7.72801240924122 -10.3837559606749 -16.3195453990568 -19.8210318112494 -21.514991220353 -25.0820304357201 -26.9011474656412 -29.1292966530274 -31.9557037960601 -35.4745043201287 -38.2687944167539 -41.4923669560257 -43.0640222109087 -45.9808049338968 -49.1707427397674 -53.1796107480254 -55.6742010552697 -57.6134641964525 -59.7339911299666 -62.2417434731877 -65.7040547118187 -68.0033647885608 -69.3258728822739 -70.9046370234205 -73.7080675522552 -76.0824442455926 -79.5226759545727 -81.1033724119383 -82.7279115024371 -85.0732723083878 -88.3052826506647 -91.5319607094102 -93.9527877023096 -95.1138910827621 -98.0619062459882 -99.5671658945586 -101.153289089127 -104.093316851797 -107.021022797775 -109.534908004426 -111.349882038446 -113.176392756065 -115.335921252123 -120.949823213312 -123.675840967122 -125.678496569137 -127.359317526623 -130.279151847923 -134.498777583985 -138.050840168557 -143.527244029616 -144.785999815755 -146.249005962334 -148.991494837389 -152.171648480798 -154.472827296735 -156.236049578728 -158.160409807449 -161.071725426707 -164.122370943288 -166.744955876514 -170.909264833368 -172.181713741046 -174.415904929182 -177.567544498256 -180.170839058906 -181.901352395226 -183.069306283644 -185.587274517452 -188.715243266114 -191.541410755253 -193.690009189168 -195.146540177644 -198.557842134415 -200.969000209306 -202.082513944962 -204.424915411839 -209.027165866287 -211.616243531132 -213.481469774284 -214.587954696403 -216.984083930562 -222.155238391393 -224.850071370627 -227.264256130628 -228.923008629615 -230.635121636208 -233.020096900364 -235.860353586799 -238.221636426312 -239.479423823615 -241.400658849061 -243.383682012828 -246.37324578202 -263.178745968519 -265.923331680374 -267.614048413662 -270.343139552987 -273.25180065595 -1.30247217866794 -7.33814935738145 -9.8116913730174 -17.3448591357994 -20.8077820471711 -22.5951255094505 -25.5240159356204 -27.3621317621869 -29.5163401764174 -32.2676488999393 -36.7370771677035 -39.8513702745322 -42.8558708236432 -44.4872420927114 -47.2313234482966 -50.4557575450621 -54.502814215336 -56.8626521119402 -58.7447511961071 -60.83845473117 -63.2906871055672 -66.9447744340902 -69.2338694581264 -70.545385020636 -72.2468807735988 -75.0317833877029 -77.9864382420405 -81.205947088006 -82.861941644251 -84.5356950080924 -87.1193931922103 -90.1373068444665 -93.0704734358992 -95.604396845986 -96.7581345333752 -99.6240049614329 -101.019933070755 -102.517436011114 -105.250862186852 -108.503321052323 -110.964310782268 -112.737769897997 -114.561294061452 -116.901762804655 -123.771378202897 -126.495652711033 -128.721145609287 -130.381227209876 -133.09591133652 -137.192690419494 -141.015332206138 -147.656811628768 -148.894317445179 -150.332561906544 -153.189338171836 -156.238106028445 -158.503138448966 -160.337753731473 -162.322202032917 -165.327964928399 -168.322446819838 -170.8664316425 -174.838462618689 -176.086899535045 -178.389069284213 -181.62657421157 -184.399384892122 -186.165673142524 -187.326953846169 -189.849700412128 -192.79840730271 -195.204660159656 -197.347259515563 -198.791353061084 -202.439272988918 -204.943185020672 -206.052534957515 -208.47276159796 -213.311465793095 -216.015317922072 -217.972779512204 -219.164414528761 -221.574820675233 -226.003608495584 -228.655515397761 -230.858177778319 -232.539128775239 -234.203361816381 -236.874648417814 -240.269459560985 -242.849843794947 -244.116281560069 -246.181373002286 -248.236250357124 -251.241243996538 -260.611371567888 -263.209069007336 -264.964470634346 -267.638600102414 -270.893369864299 -1.29643866205284 -7.60793176410311 -10.4840137130357 -20.0968387777546 -24.3470066775154 -25.9990119388754 -29.3034944282028 -31.0664846107997 -33.2220516103876 -35.9268721719957 -40.2488045040182 -43.131847951228 -46.4037181294875 -47.9968626950169 -50.7633909403249 -53.9049888083492 -57.569280605946 -59.9628251721471 -61.7770500506075 -63.9669881671406 -66.3735462509751 -69.8038016183638 -72.1092574984019 -73.3958172074042 -75.0718281954056 -77.9743100682891 -80.4034048957715 -83.4854756810733 -85.0936481761927 -86.8691497388225 -89.4111951621858 -92.7129088113032 -95.3177210227601 -97.6042806513638 -98.7282350348737 -101.408828086203 -102.831429556939 -104.395701457928 -107.06996595042 -110.156203873726 -112.591350901253 -114.426119778957 -116.213179900047 -118.473890239763 -125.147720754365 -127.780838993415 -130.216711137004 -131.877888750383 -134.780362214552 -138.689557936396 -142.448802915935 -151.880476991392 -153.127257117594 -154.725628934859 -157.980352122178 -161.04876696709 -163.370852774585 -165.257458636493 -167.204563262435 -170.296173120901 -173.596663643218 -176.406465858885 -181.145052889611 -182.461262773438 -184.652374757189 -187.632836910448 -190.328898669593 -192.112170633689 -193.255528624677 -195.775668511823 -198.892582847265 -201.593490205364 -203.555276905505 -205.018082413004 -208.491480128786 -210.68534117086 -211.859308941531 -214.131265616991 -218.251676279161 -221.127574042446 -223.021469630137 -224.183480857375 -226.491634259337 -231.811359587321 -234.477856685049 -236.773984683799 -238.439083320522 -240.114675592418 -242.94541892555 -246.184128135537 -248.754632792146 -249.985392416246 -251.893721127794 -253.851084767533 -256.984128057878 -266.515327584626 -268.982364988516 -270.706481913577 -273.311844311404 -276.814691528282 -1.30124537711929 -7.58949231719049 -10.4655999907321 -16.1201460965324 -19.5065835629992 -21.2376828816901 -24.533079639131 -26.3884874308167 -28.6665711210651 -31.4770397230097 -35.5488647436627 -38.6089116665607 -41.5462183494158 -43.1483076551064 -45.899006993873 -48.997191689772 -52.9918273673089 -55.5179712991094 -57.305712382233 -59.6012729570403 -62.0861518619666 -65.3548425780185 -67.6912342558078 -68.9554098238707 -70.6623199082524 -73.5248623163372 -76.0490699599172 -79.0182902812833 -80.4511226491372 -82.0686430885236 -84.4033928623159 -87.8657721834711 -90.8228796106932 -93.205022463679 -94.3561900654662 -96.9695757306727 -98.5084953553172 -99.9946146118712 -102.685319517122 -105.664457932787 -108.133356567953 -109.993952327413 -111.83233278179 -114.078389879482 -121.281182394733 -123.972373692465 -126.178714685535 -127.854384959964 -130.601018904854 -134.413732973844 -137.827030765305 -144.885288689778 -146.087709828072 -147.549187365851 -150.621840674376 -153.566384916517 -155.961249625129 -157.733495175232 -159.784771830878 -162.814797122436 -166.08251810541 -168.676134361392 -173.562873610767 -174.807465250187 -177.047655540019 -179.952482545479 -182.709097211594 -184.494184364436 -185.66848762907 -188.378912114445 -191.64478846092 -194.168149149957 -196.292017662724 -197.801250068146 -201.200292133909 -203.438372082037 -204.597961051094 -207.073391773983 -211.134973095568 -214.022900296638 -215.93635387534 -217.021505398151 -219.293510671759 -224.26799926503 -227.078874040961 -229.399357998044 -231.078349125488 -232.808654459397 -235.34060670878 -238.60840810594 -241.120343055763 -242.380690194144 -244.250114527144 -246.045768381885 -249.043898812213 -261.368670682543 -264.01814397787 -265.761171954357 -268.615417025234 -271.892081596613 -1.29509785583819 -7.54736633409391 -10.1879212967402 -15.9661030442927 -19.3201151856986 -21.0268927452462 -24.1523322604549 -25.9956487014359 -28.2093599812167 -30.9848947480597 -35.2968350132737 -38.2615710961948 -41.4039311715179 -42.9860471133999 -45.7189194077024 -49.1310290575592 -53.1198099359611 -55.6373803722017 -57.3435608502804 -59.7020739572181 -62.2271460706935 -65.6100083875197 -67.8339579620599 -69.1225325242331 -70.8830332361709 -74.0068876867015 -76.3034598033982 -79.1700187381071 -80.8554981814984 -82.4531101738801 -84.8562930743565 -88.0517046146584 -90.8537269972707 -93.004580585554 -94.1420098722909 -97.1269971261323 -98.4753303904358 -99.9683304827934 -102.693901155047 -105.807674274378 -108.368510567239 -110.194893876734 -112.002586467435 -114.334735018392 -120.14210394566 -122.805924949003 -125.130136760466 -126.773547428538 -129.668586958247 -133.906539159827 -137.785086011675 -145.333349901511 -146.549627330839 -148.076073754623 -150.952691055494 -154.337360146799 -156.712171463414 -158.489490129326 -160.475859302581 -163.579172889251 -166.823345026394 -169.638294949087 -173.792043934217 -175.073180845122 -177.156692067934 -180.135653935759 -182.879248695206 -184.653974054409 -185.786022235493 -188.222175435742 -190.924938380954 -193.463888467017 -195.693355054369 -197.134664456725 -200.475254505018 -202.722563033229 -203.81514931705 -206.033675977048 -210.23901993004 -212.99198243128 -214.925553489564 -216.096648513386 -218.348209322638 -224.324488361783 -227.048595663119 -229.33411066022 -230.99013892468 -232.763868088537 -235.136932810711 -238.28035063262 -240.997981588808 -242.204774357605 -244.130462210106 -246.114141916231 -248.958016314457 -258.239807203705 -260.747372312817 -262.439338196868 -265.097387072816 -268.24339285639 -1.29332882974907 -7.49342933534596 -9.84244978077381 -15.9321376701836 -19.5045011856747 -21.2425909148076 -25.201150314053 -27.1805363781134 -29.4276290087938 -32.1280231140371 -36.1430597043548 -38.8581488935721 -41.7702356714494 -43.3334890242105 -46.0108025583292 -49.4267587888213 -53.8646797583849 -56.1952405164492 -58.1489964001763 -60.2735737761583 -62.6762628981118 -66.1666676931906 -68.5131033715834 -69.8207198358005 -71.4949585839126 -74.3284221298238 -76.8056313732237 -79.9824791108933 -81.5072537015821 -83.2155390022893 -85.6319115994225 -88.7553477918554 -91.5626496295667 -93.9857334048752 -95.1371506800862 -98.1479431795601 -99.5014841591434 -100.932798135461 -103.755049465747 -106.792009020811 -109.350862025709 -111.142562215264 -112.951426080098 -115.227209049762 -120.046319425513 -122.704324172975 -125.080188427376 -126.761542338321 -129.699303410952 -134.141520709298 -137.657851299654 -146.311554039849 -147.546643110768 -149.223365402261 -152.079563892423 -155.219198759288 -157.538255304814 -159.275289940221 -161.17560176381 -164.023372367679 -167.26337194304 -169.873613182497 -173.914062325206 -175.194077574405 -177.441911356635 -180.287809518389 -183.042326502856 -184.770476739209 -185.91734043548 -188.291150672916 -191.358830537473 -193.841528053095 -195.982479272821 -197.447089885685 -201.180434895317 -203.581181497641 -204.690504942166 -206.995178470189 -211.547048437641 -214.561295797696 -216.614693566321 -217.783058176458 -219.993384629681 -224.963849910706 -227.62300367088 -230.032454537383 -231.696142225587 -233.445645597431 -235.954095238583 -239.252062218732 -241.743347654127 -242.999294896491 -244.966329430273 -246.925504951893 -249.7099679084 -256.097540853162 -258.509880817954 -260.190190568917 -262.825031785805 -265.946619146469 -1.30055556222473 -7.42077741472166 -9.91109540304476 -26.0258125106217 -28.9216193482349 -30.6792356856107 -33.7302776427091 -35.626960950006 -37.7629300000612 -40.4855494505216 -44.9424226938778 -47.7517072726135 -50.7689585598486 -52.3726061239618 -55.1178748129659 -58.030174788551 -61.7982055445513 -64.3754113011364 -66.0539760099061 -68.257495898221 -70.8794136762676 -74.1069188612034 -76.4020644401315 -77.6983126489916 -79.3383534596039 -82.1756803194603 -85.2829115851569 -88.3772962511264 -90.080403100744 -91.7691923564517 -94.1858465910147 -97.2937087315385 -100.280826938551 -102.805104343464 -103.934372657025 -106.873145115103 -108.432963241651 -109.949989987484 -112.707751790045 -115.732283288756 -118.209106214547 -120.135863901775 -121.928629852301 -124.060030316227 -130.233505152671 -132.763015071364 -134.925615391486 -136.574951286908 -139.53915671616 -144.055291081521 -148.056943030331 -154.853492048093 -156.117377886783 -157.579176078289 -160.431360120391 -163.658524958643 -165.789690932039 -167.545201805732 -169.60540407823 -172.461203268806 -175.590400489281 -178.139039442472 -182.712997494186 -183.989926265571 -186.182112248668 -189.584120278459 -192.115414321145 -193.910643404568 -195.078639229581 -197.63956395571 -200.394231589058 -202.835215954114 -205.041537293148 -206.559879547776 -209.943964570246 -212.336838660762 -213.438528811149 -215.946953279241 -220.391152259099 -223.08422022421 -225.087105421173 -226.222852675324 -228.501374948248 -233.591801754678 -236.264883539063 -238.745518166188 -240.438827201169 -242.367904545602 -244.933434516525 -248.057212611368 -250.575042315376 -251.823052191033 -253.871104574546 -255.825815095767 -259.060244242166 -265.311848036886 -267.963540225551 -269.727072968083 -272.382562948249 -275.407673325475 -1.29225857019587 -6.97414816603255 -9.82048155457902 -18.3789778723755 -21.50821641207 -23.173427564682 -26.3202739830412 -28.1026312664522 -30.2385353058975 -32.9083121532618 -37.1665056200646 -39.9876589138998 -42.8810093213124 -44.5188871580288 -47.2787534329006 -50.3875574129341 -54.6910007652354 -57.2548967757342 -59.0079740795101 -61.3163450879171 -63.8108487543852 -67.2940250732177 -69.5610364476109 -70.8627686914491 -72.5790011993565 -75.4366308768112 -77.8866739248368 -81.384588441193 -82.6784021073847 -84.3697627326917 -86.7757804946904 -90.37189056656 -93.1936123398669 -95.7623977541745 -96.8858163397399 -99.7282873441055 -101.338669359583 -102.887256163969 -105.623788944021 -108.634216877222 -111.07512916601 -112.857010685264 -114.609949054387 -116.800308925925 -124.016363673768 -126.619200761442 -128.867232312462 -130.577568213904 -133.48234145764 -137.191373190128 -141.01228286802 -147.786542323504 -149.044658823036 -150.521734680493 -153.483627650674 -156.767677552126 -159.198485850075 -161.021977655674 -162.888791705241 -165.864686923416 -169.183400376876 -171.82654162587 -176.276095995051 -177.560596501291 -179.800659236857 -182.861296986536 -185.512007458684 -187.247018677979 -188.38121329427 -191.040973590014 -194.356291089329 -197.166891577762 -199.331598111436 -200.791055845187 -203.802441553358 -206.148685936328 -207.287990394181 -209.765746753297 -214.23901503433 -216.945485340441 -218.969014940814 -220.082739362806 -222.249710203176 -227.200298284701 -229.994158624259 -232.142598496787 -233.813182196033 -235.401685463149 -237.852653129202 -241.197968276375 -243.925689838567 -245.131012807823 -247.052985523768 -249.00021462518 -252.019686173541 -268.655114051949 -271.345266854989 -273.056915473649 -275.868937375259 -279.228918818687 -1.29461754236208 -7.30622830792798 -10.1322168625031 -19.407610724741 -22.611030625735 -24.3414654690646 -27.7052384166041 -29.4873810281426 -31.7198752463587 -34.4480808893805 -38.4984227537338 -41.2538910216689 -44.2416452789845 -45.8569891983084 -48.6023703235519 -52.1321923447293 -55.6927280404219 -58.1020807871285 -59.6947143100004 -61.8287419305076 -64.3734406201424 -67.7881377424534 -70.0510886303201 -71.3028789839939 -73.0024303633187 -75.8526337783823 -78.3165895783624 -81.4759866809338 -83.026013814527 -84.6840511848474 -87.2911136003853 -90.5256634932713 -93.2958911886117 -95.7414663877916 -96.9123262088116 -99.8450522350582 -101.406171181541 -102.849475502253 -105.807015587073 -108.794735894635 -111.069043676759 -112.875180971632 -114.632809698188 -116.841908713205 -123.017805724676 -125.809566780501 -128.155621230329 -129.737618334498 -132.602831135156 -136.299889477806 -140.007044851788 -146.086743564944 -147.344280486485 -148.915700849118 -151.753030774917 -154.735713538172 -157.112822431741 -158.966867787088 -161.077208710552 -163.913353343726 -166.955849393035 -169.591990544272 -173.801705977644 -175.087705496061 -177.306368548656 -180.374038822419 -183.182885043819 -184.974160539662 -186.135240252563 -188.667810235644 -191.71787208552 -194.416658132604 -196.398253198982 -197.792944078292 -201.654362612106 -204.07356633279 -205.241102644517 -207.60376612531 -212.145445243313 -215.09455449939 -217.181580389573 -218.333070936013 -220.611107128701 -225.836591478791 -228.589864137517 -230.787241196478 -232.424490743165 -234.167559842648 -236.617136038385 -239.69726515326 -242.079777540789 -243.297487762669 -245.303117666494 -247.29308508136 -250.184741355369 -259.48915314326 -261.946537777247 -263.744746563196 -266.620366445599 -269.671174308792 -1.2915995955411 -7.24187670278731 -9.48949716456679 -17.364287116724 -20.7140664480858 -22.4308222616937 -25.7763104519064 -27.6663052871331 -29.9112393931768 -32.7487812085275 -36.9783054582446 -39.9811848106242 -42.8379201953584 -44.4497280121511 -47.3201224520764 -50.9461640804449 -55.2798810998815 -57.6617275137787 -59.6622501421553 -61.8714647562472 -64.4456514592342 -67.4804155529375 -69.8468357778573 -71.1453102147697 -72.8928435321829 -75.8914397674245 -78.3738778270765 -81.5999239249829 -83.3790426838324 -84.9962138387735 -87.3184185649412 -90.5410174887469 -93.2576806344306 -95.6409103147249 -96.8077737480714 -99.5956671447217 -101.088713225511 -102.560572239578 -105.300736937893 -108.193903537178 -110.675836776964 -112.57064414919 -114.347948977071 -116.611386209853 -122.599605658129 -125.443765749983 -127.677292926937 -129.390782968852 -132.323067153282 -136.587812576099 -139.949519209345 -146.454930497249 -147.671290265221 -149.177197762477 -152.052473912216 -155.15473908447 -157.38509380603 -159.167966783498 -161.206317020336 -164.001944142597 -167.308517309448 -169.943938093428 -174.455252026411 -175.726311640108 -177.840929003913 -180.79805920154 -183.303347910085 -185.152679389897 -186.325313493181 -188.725753474427 -191.574493513991 -194.195784499332 -196.378112749741 -197.809840169424 -201.277375079719 -203.689771135571 -204.805144756954 -207.339842116425 -211.479715452461 -214.368138068126 -216.372349141637 -217.536509644115 -219.743083625417 -224.848306767518 -227.598311710051 -229.952754680939 -231.593953439143 -233.278858832981 -235.739433275975 -239.114317038455 -241.423015962745 -242.688483958736 -244.835764122167 -246.746018718426 -249.805219082683 -255.943447999929 -258.497054565197 -260.228979215885 -263.11219987407 -266.280345326103 -1.30196877377314 -7.79952247444277 -10.0329009964435 -15.5552535673349 -19.066659038653 -20.7722802749762 -23.9403380968735 -25.7282602128935 -27.9990100538822 -30.9780432084476 -34.9046485321677 -37.9754852875986 -40.9603323541254 -42.5797024828668 -45.2417224758093 -48.4861810299256 -52.2653942108596 -54.7487054861443 -56.6608014977197 -59.1766289997264 -61.4522472338348 -65.3243535273892 -67.6911274733847 -69.0089973891573 -70.7072268767769 -73.762132660493 -76.5825866382102 -79.9034338264171 -81.5514406539166 -83.181132798927 -85.6563563171876 -88.7079054831863 -91.6368967147249 -94.0226630133459 -95.2154507006 -98.1178037956813 -99.7855439600326 -101.224542801178 -103.874592287755 -106.974797297122 -109.331577791092 -111.180346236415 -112.975254630575 -115.250132528737 -120.656345391284 -123.433649413185 -125.595821260956 -127.263257258911 -130.128956988492 -134.072973993548 -137.658751084263 -143.067096600471 -144.317375003736 -145.762072380099 -148.818185775723 -151.836780101404 -154.074328545486 -155.921148627785 -157.88267282165 -160.550222242473 -163.670270586573 -166.499530322302 -170.929359551617 -172.224472034197 -174.434328600487 -177.211724709795 -180.012142599411 -181.853249275212 -183.021440872003 -185.535672942859 -188.452196206093 -190.945620140161 -192.992551418711 -194.483640778479 -198.081969278877 -200.450966473035 -201.546942243277 -203.868047184887 -207.612133099805 -210.440272646002 -212.31276794873 -213.451654102068 -215.69762623606 -220.6506759852 -223.192414964726 -225.427737732845 -227.055117558435 -228.759453601699 -231.505930943632 -234.846947240152 -237.631014661497 -238.926344437831 -240.834585483912 -242.929705974935 -245.756024143064 -262.769684213486 -265.444012560365 -267.150644407295 -270.053222901181 -273.223300206969 -1.28458941835057 -7.63733345315184 -10.3634604766674 -23.5945426391089 -26.6030348286496 -28.3141650349475 -31.3047531361818 -33.1399273021895 -35.2928980999658 -38.1792356981348 -42.1954837052216 -45.1240575255143 -48.1151335665683 -49.7307992073485 -52.4824964660206 -55.5548379257571 -59.7346623262127 -62.2733454088698 -63.9639694734045 -66.1419613892505 -68.5165494052539 -71.9193283079587 -74.220732188677 -75.4805838498038 -77.1790605314211 -79.9623024419977 -82.436527102927 -85.6412543181552 -87.3239661175861 -89.010147820871 -91.680264596582 -94.8692228689616 -97.6364918564011 -100.024443558134 -101.172445300249 -104.04003989522 -105.52745059803 -107.011115297505 -109.818907379397 -112.78430867345 -115.189670522121 -117.040450196172 -118.87875676956 -121.136235062123 -127.150493189874 -129.874340088034 -132.269554993925 -133.918143189292 -136.788157693556 -140.592407758222 -144.257987789316 -151.004955321511 -152.223614714932 -153.698043041081 -156.849248814378 -160.218330626279 -162.424627910971 -164.164871340903 -166.207839873503 -168.993608246145 -171.91911352296 -174.454437707789 -179.009819113776 -180.316978445274 -182.477861806262 -185.311748473584 -187.853895093079 -189.684729687849 -190.826353076785 -193.284848763621 -196.27790433539 -198.866735666973 -200.984383581149 -202.491249283352 -205.92951582033 -208.244665587153 -209.39608047551 -211.783576658863 -216.082044209403 -218.830488335493 -220.771755063467 -221.88472580452 -224.124032414619 -228.340277972169 -231.315781361014 -233.553755323359 -235.176241972004 -236.907279630693 -239.479049421417 -242.783558534296 -245.445130159357 -246.703152206271 -248.830232497586 -250.873873515274 -253.848314821045 -263.736129042063 -266.270591533403 -267.994634154615 -270.585514730475 -273.615136218581 -1.30164927649633 -7.74462456013132 -10.0664849087032 -16.3910250771447 -19.7841635929762 -21.501965038239 -24.6058490321005 -26.4514665346497 -28.7179238459267 -31.4495017720046 -35.2416850169937 -38.0024314720955 -40.9417560396615 -42.53828740632 -45.3759469122911 -48.6973920783326 -52.6395021803694 -55.3445999874857 -56.9510865302809 -59.2515558729514 -61.8590367550844 -65.4846395385102 -67.7494167006318 -69.0439556444762 -70.7627919200768 -73.5993138080905 -75.5892464594364 -78.8351028813651 -80.7103347283614 -82.3822960907544 -84.8460129479646 -88.1998326512106 -90.9893576038361 -93.4113206827558 -94.5676569633975 -97.6615092703524 -99.0869284711194 -100.596661180145 -103.43772432774 -106.480840364939 -109.037081757991 -110.816995695405 -112.593679547901 -114.808147003291 -120.900892174757 -123.552484053764 -125.889950650426 -127.604434744584 -130.634530887737 -135.011545020383 -139.05643562165 -148.39166176891 -149.626225072802 -151.199668768336 -154.067589553247 -157.209762091819 -159.645388323837 -161.3544593787 -163.336549409513 -166.223645024571 -169.496449422093 -172.196488408533 -176.582413927219 -177.873716037157 -180.042417487309 -182.976857337581 -185.658424408504 -187.442581356016 -188.57662464385 -191.117972026079 -194.374290609065 -196.832138918993 -198.84685241916 -200.304144032011 -204.075260188926 -206.524001108764 -207.653296850471 -210.022005277129 -214.411494036932 -217.534553612669 -219.504533150215 -220.628888646212 -222.779262615688 -228.217614302037 -231.094698938952 -233.407400165557 -235.096256829004 -236.795095309334 -239.288610897259 -242.569861196436 -245.18383032056 -246.460094587977 -248.377684653584 -250.393398799849 -253.366810541207 -280.349454037879 -282.9997236123 -284.729954402278 -287.615221791027 -290.647933111848 -1.29743252138072 -7.3602403348755 -10.133712589046 -16.1418208402087 -19.4844971755135 -21.2233976580937 -24.6898924890379 -26.5057417747116 -28.7236921069246 -31.3694360756913 -35.7925464704545 -38.687040986161 -41.8537697022944 -43.4204678428107 -46.3169699173805 -49.6314915361899 -53.3230013010159 -55.7400688275993 -57.4386930536459 -59.7205027387622 -62.0176415543327 -65.5833594368886 -67.8580137459075 -69.1257317989958 -70.8562132195489 -73.6802966183777 -76.4775247475588 -79.5484871812093 -81.2455016680106 -82.8163119521997 -85.2782697994387 -88.3466444779081 -91.2698568163654 -93.5046603746381 -94.6591767440668 -97.3817884789473 -98.9100147790731 -100.496916925787 -103.580962211838 -106.470762145895 -108.898062219883 -110.687024465674 -112.48317383656 -114.652584058519 -119.99885337537 -122.850505994216 -125.195443873108 -126.871062068786 -129.576593074637 -133.453054805933 -137.119721342436 -143.398240902864 -144.684789240928 -146.204833118784 -149.000091647499 -152.232298405904 -154.665237423221 -156.42298660612 -158.425671882102 -161.441349017804 -164.435263501353 -166.981438495798 -171.244133205769 -172.527725298473 -174.624384875251 -177.435386301671 -180.155349488396 -181.961234780868 -183.105202836593 -185.623282497022 -188.606717653559 -191.328551241687 -193.398898067172 -194.848927948844 -198.098602060985 -200.436141508078 -201.553829333748 -203.981188929996 -208.206763736139 -210.907977590531 -212.946073946597 -214.068441722326 -216.232401644584 -221.848035619686 -224.410068040083 -226.818784498307 -228.519805889116 -230.241414340542 -232.762974139105 -235.784910049765 -238.41805450212 -239.688412114794 -241.646856348672 -243.73931662569 -246.707683744748 -255.570425754148 -258.217203881825 -259.886204106919 -262.424704360391 -265.594524939968 -1.298219277978 -7.06471719784662 -9.36376606581714 -15.4478280674547 -18.6307815078657 -20.3439433243302 -23.8145738157978 -25.6065635229594 -27.7173342734832 -30.475838723686 -34.2447485283086 -37.0244757737004 -40.046235663759 -41.6807165301431 -44.5126839061564 -47.9238446567815 -52.2190630517275 -54.784978927273 -56.3625672047978 -58.4828047247993 -61.2225439345262 -64.5865970704761 -66.9703693556971 -68.2657931384018 -70.015027778822 -73.0669009406684 -76.1510601436726 -79.4349092438481 -81.0367365774173 -82.6750619575727 -85.1364371261399 -88.3253499141357 -91.1127510646597 -93.6027563491808 -94.737377098529 -97.4224536003958 -98.8480958694503 -100.488909699344 -103.463954187123 -106.378089974916 -108.95804401763 -110.719027168567 -112.480671533368 -114.813887045203 -122.727236705338 -125.489781697862 -127.734267012221 -129.358992573451 -131.989101966681 -136.342282763868 -139.804400940984 -145.479736146576 -146.744897739632 -148.2377035009 -151.287566209673 -154.31675022707 -156.671494881203 -158.459844006804 -160.464871309987 -163.22968757937 -166.34500467728 -168.921786732524 -173.098717299105 -174.387005842101 -176.597958915179 -179.673757068325 -182.455060384232 -184.19499336375 -185.334888532649 -187.978959084526 -190.977873292639 -193.6260779044 -195.862636012981 -197.337318760155 -200.962886615857 -203.311776275519 -204.468705956447 -206.904034902141 -211.148743470917 -214.016584856819 -215.950688410618 -217.09247104459 -219.40415259569 -224.265069575914 -227.010072954632 -229.398014183161 -231.095515230359 -232.895920300476 -235.494619767734 -238.907708213563 -241.267481845828 -242.516841120656 -244.70947375227 -246.864201536838 -249.889241155818 -272.584186953553 -275.439320125851 -277.198506702173 -279.940203164875 -283.014770777569 -1.29091612104106 -7.44589027451129 -10.3068563504724 -27.6752065766074 -30.5692046617711 -32.2435781982184 -35.6283089942736 -37.6010301496446 -39.7295170071469 -42.5768195050861 -46.7681062152017 -49.5620085784812 -52.6796161025548 -54.2759646547966 -56.9580408814745 -60.5578370194182 -64.1362364188161 -66.7508214655529 -68.8006912030814 -71.0918962623807 -73.5520002251583 -76.6828307664131 -79.1270867359853 -80.4275367732369 -82.1774844872779 -85.1430342408827 -87.45213926373 -90.64693725529 -92.4798955235729 -94.1657494787889 -96.687112466211 -100.091302945968 -103.065197944327 -105.453563347203 -106.586385479818 -109.21457548668 -110.640154014355 -112.183653263485 -115.029170872533 -118.135928451927 -120.717978706173 -122.5188568358 -124.32653256911 -126.61790137898 -133.65881346996 -136.21435269109 -138.52024675636 -140.182817210848 -143.048325942126 -147.253527341196 -150.633214080979 -158.636503200548 -159.866116222369 -161.388183349235 -164.17440892658 -167.339128510591 -169.548637844577 -171.318831813606 -173.236923250988 -176.049745990295 -179.681789126663 -182.333853515382 -186.727093001899 -188.005687318347 -190.239704520737 -193.098978751414 -195.785691443966 -197.479402445553 -198.62922983951 -201.197655227185 -203.88570881187 -206.386980474368 -208.385265757812 -209.88110276796 -213.551438439666 -215.790806261782 -216.916793740031 -219.192697733614 -223.387630503703 -226.197153858265 -228.188951182689 -229.30632213864 -231.619223358486 -237.133948233826 -239.855531746449 -241.936549358796 -243.588239052909 -245.292831706174 -247.780067895116 -251.261760831156 -253.699726665295 -254.937699576116 -256.774375677725 -258.693788572406 -261.746186034599 -283.252014140822 -286.005332138186 -287.758404912201 -290.293699159629 -293.287098089797 -1.30173166854986 -7.51575789666171 -10.2904807160524 -15.7250887048966 -18.8944064665111 -20.6060596405911 -24.0104937752854 -25.7913974954513 -28.0544950055701 -30.7179722793872 -35.2717208028876 -37.996623484796 -41.0595336821877 -42.6718090468039 -45.6060731367831 -49.1185248057249 -53.1398465905659 -55.4959864530899 -57.3873490749797 -59.5619509202977 -62.3776494573816 -65.3367182833484 -67.622597030647 -68.9229540551072 -70.6413852044929 -73.482440858991 -76.045154484827 -78.9390923385333 -80.5424912427411 -82.1585323406665 -84.4430663841405 -87.3570593293628 -90.0936249083033 -92.507060261175 -93.6213495765654 -96.7722626830229 -98.3698249580154 -99.842510167945 -102.542875554257 -105.352668657747 -107.867574808535 -109.725185071769 -111.49267108373 -113.726567095109 -118.724051163508 -121.326275767131 -123.653341680379 -125.301863850063 -128.262122857578 -132.796865583612 -136.13231166126 -143.064694859275 -144.341546683054 -145.817164606504 -148.712705382617 -151.837907355142 -154.104097601846 -155.935972091381 -157.992166121954 -161.085295274249 -164.143270312755 -166.682338104656 -170.650654015334 -171.916671289711 -174.194838917963 -176.950894117188 -179.58224680281 -181.368461421909 -182.528761464217 -184.926753031566 -188.033060505917 -190.741487193999 -192.839905888665 -194.300782784205 -197.542824232685 -199.836525629349 -201.043278731068 -203.380524464579 -207.333601716209 -210.120765729393 -212.008610209558 -213.185733630336 -215.61772795458 -219.97983642891 -222.59512993887 -224.729675367802 -226.318828678993 -228.052059202152 -230.822472190194 -234.222632638649 -236.749785103138 -238.013833317891 -239.950440329547 -241.982095254333 -245.20010717449 -267.953676025556 -270.849504424093 -272.560214726067 -275.36056360696 -278.88178724887 -1.29519622888495 -7.6200864129997 -10.2260516761571 -15.3376975416223 -18.9064336468483 -20.5822466165471 -23.8834541553332 -25.7208321142756 -27.8954559134777 -30.749816162254 -35.225790695558 -38.0720822931882 -41.086018995063 -42.667567428457 -45.601967766431 -48.9989230607232 -53.1754475291231 -55.7599588651934 -57.3395179409667 -59.6700155802975 -61.9652344608151 -65.3929653670553 -67.6464548630146 -68.9397505529646 -70.7194514560093 -73.7887163736996 -76.1528391901303 -79.6308424241036 -81.2058274711875 -82.9098266440115 -85.2948208793642 -88.6366761158043 -91.5188251428848 -93.8528630783132 -94.9689926967118 -98.1389157819521 -99.4531744272394 -100.86857443328 -103.746901514929 -106.551675405159 -108.959712743372 -110.705686559251 -112.47544877492 -114.67882610966 -121.106197892137 -123.84856702053 -126.165173304073 -127.917605624555 -130.961149036484 -134.7010874268 -138.249394418837 -144.569546209016 -145.802967335421 -147.179524415464 -150.255748325277 -153.612276473384 -155.875577795146 -157.666005026632 -159.611831139557 -162.640606220217 -165.904769037604 -168.574534986951 -172.436843982558 -173.728016004334 -176.011268480039 -178.977520858365 -181.604351221696 -183.437568816174 -184.571121012772 -186.94548201893 -189.829799762896 -192.331876057131 -194.456368974499 -195.917834089201 -199.384139186785 -201.650997737646 -202.786877678815 -205.191913068191 -209.404680966425 -212.261925836754 -214.278230073068 -215.384335483711 -217.546276069496 -222.43169132869 -225.078132805004 -227.459886855986 -229.139580629998 -230.963374439704 -233.342688624339 -236.375583795963 -238.878048289189 -240.13179059062 -242.100288188656 -244.071596647193 -247.050939454395 -256.318610498304 -258.84222341368 -260.555521158735 -263.143220034009 -266.105867459314 -1.30103791220736 -7.30097281506528 -9.9637770022385 -15.3438116311803 -18.3585375642961 -20.0778397200994 -23.1887576661933 -25.0863100181356 -27.2618516328331 -30.0681070560255 -34.0300013006628 -36.7156691712861 -39.7811984634176 -41.3977039126141 -44.2108252240199 -47.3432947520528 -51.2602792144733 -53.8911894086881 -55.6131915216928 -58.1061249394588 -60.7685779050767 -64.4478792639072 -66.780138826211 -68.0897537752793 -69.853435663515 -72.7820446213345 -75.8026755242788 -79.1654089216557 -80.9755341646134 -82.658344618185 -85.1660149373565 -88.5188343604858 -91.2401482606062 -93.6611444754216 -94.7797340395633 -97.4929265481916 -98.860906170721 -100.37806257232 -103.202180487189 -105.967398237994 -108.239478240301 -110.180998455211 -111.929175398646 -114.022800699429 -121.754975231061 -124.649485185023 -127.160742002546 -128.886815416657 -131.861753370341 -135.484810040367 -138.96069790624 -144.29960763291 -145.533694406105 -147.032490427395 -149.968836866923 -152.977845484814 -155.296101835712 -157.076070313816 -159.125951879317 -161.974158533266 -165.216379562891 -167.831627563392 -171.904025471336 -173.212319027186 -175.549513197331 -178.493749299816 -181.057293917318 -182.873605310906 -184.008035740597 -186.445162258673 -189.476125146529 -192.059961210744 -194.118190596469 -195.561042428928 -198.94869900741 -201.234018575684 -202.398824741768 -204.87670961134 -209.480001327526 -212.47998579684 -214.413400222643 -215.540962464365 -217.813566396946 -222.789792644498 -225.570240996112 -227.903955894926 -229.577076510145 -231.319825839129 -233.970068706254 -237.31772858848 -239.879579378271 -241.111092731265 -243.038406414663 -244.985796164564 -248.142704892606 -261.464771496528 -264.147774751568 -265.870484432903 -268.577408164182 -272.111209691195 -1.30067802996587 -7.36533025249938 -9.85215002167189 -15.9853326567308 -19.3199994875679 -21.0222916695619 -24.5641425806076 -26.3087965818454 -28.6641094555804 -31.5015764526837 -35.7970114800764 -38.5949692791236 -41.7359205207639 -43.3318268750428 -46.1741820978062 -49.3175411161914 -52.9072615187022 -55.2828103541524 -57.0315014579712 -59.3886305035899 -61.7760911859999 -65.3388246750435 -67.5816205669747 -68.9045785296945 -70.6987790402384 -73.6492107366269 -76.1014372840695 -79.3059353957533 -80.80761041979 -82.4243048894322 -84.93700245207 -88.1291827746065 -91.0451571399943 -93.4510236512617 -94.62036216965 -97.5133672746603 -99.0253846517536 -100.593949685151 -103.655454608851 -106.803067173155 -109.264492674503 -111.05398801228 -112.822797280272 -115.063717291499 -121.618554367832 -124.224679325223 -126.487014523872 -128.076976675541 -130.888330461547 -134.965921447257 -138.952324577239 -144.69424097962 -145.913471577909 -147.409434166684 -150.413453051357 -153.417763069519 -155.753264604169 -157.561622763726 -159.475171488973 -162.39269599653 -165.524430996744 -168.197754388203 -172.719212081622 -173.979516925734 -176.154732505534 -179.326951346168 -181.930630642148 -183.81433120655 -184.960492849193 -187.480201446084 -190.440093248476 -193.096570887228 -195.134904754397 -196.599298276139 -200.037741271791 -202.349994126624 -203.411451071804 -206.023096367408 -210.217357819909 -212.93635222631 -214.932917660982 -216.050663089299 -218.420325474774 -223.56537818734 -226.536469666781 -228.803114631197 -230.446394078939 -232.142502576184 -234.613899542662 -237.609215316137 -240.241367459314 -241.476220214931 -243.363075881563 -245.416975880474 -248.625685264539 -270.151491136097 -272.906705987427 -274.675276475043 -277.228756224859 -280.325776493486 -1.28674353996742 -7.48279497648745 -10.36384337982 -19.4041789973138 -22.6110113653806 -24.2903373668472 -27.2887800782167 -29.1609425080715 -31.338730097478 -34.147434015401 -38.496027364779 -41.5286130554293 -44.6805182460696 -46.3444835064003 -49.2347618396982 -52.4782113215637 -56.1554417143965 -58.4819175269628 -60.3210047874078 -62.693437154086 -65.0427797256394 -68.7368898466468 -71.1810928374125 -72.4800650641256 -74.1228426705427 -77.0692935425038 -79.9662972601152 -82.9936923118512 -84.8138047381728 -86.4304592986644 -88.8951503560205 -91.952443976487 -94.7297028546067 -97.0720003766147 -98.1799026631615 -101.053358281145 -102.597753918133 -104.169798703543 -106.964924941224 -110.244203978252 -112.632702523905 -114.465596709416 -116.316734362566 -118.519849637432 -123.918445195863 -126.634328809996 -128.951018825902 -130.625130928236 -133.535100147246 -137.513929836396 -141.037983967639 -146.783133943246 -148.0467438619 -149.525513530732 -152.483586324916 -155.816137679094 -158.22968512188 -159.992800561163 -161.989207168456 -165.096596725582 -168.198449581955 -170.878941801811 -174.782142783054 -176.070337928949 -178.269942878362 -181.214687076028 -183.950369537334 -185.684040703147 -186.827915469655 -189.463421877532 -192.541868834699 -195.322500272624 -197.39099932315 -198.916208028982 -202.519967893898 -204.876444530843 -206.026061489624 -208.548645283067 -213.175276126107 -216.031649263838 -218.013073456909 -219.134247155802 -221.518451000202 -226.568302048368 -229.418876800525 -231.790008034908 -233.481973720541 -235.18310879876 -237.566772600941 -240.906212020039 -243.346757695056 -244.556285776713 -246.590556222399 -248.580607620959 -251.52929921411 -257.99353575161 -260.503385479577 -262.284478069395 -265.183025789687 -268.150614435125 -1.30097456091051 -7.59898145440666 -10.4878183747082 -16.7623534117768 -20.0445400335471 -21.7922736686434 -25.0741356459426 -26.8689760491308 -28.9579183146408 -31.6684523169717 -35.5917767893263 -38.1509586794114 -41.2484390899034 -42.845280610245 -45.7335218490398 -49.0254827297455 -52.8620670994436 -55.3388805394234 -57.1195936713407 -59.2803245758767 -61.8644564165483 -65.106166062399 -67.4368458406874 -68.7846170301428 -70.4711363520518 -73.3029829144896 -76.2840894900231 -79.5281740190378 -81.1450344728222 -82.9628026827542 -85.4193662273816 -88.6157884420784 -91.3211829071238 -93.6040426735733 -94.7394761315432 -97.6906120969293 -99.3503456721896 -100.897096169635 -103.876658341379 -106.850981680309 -109.607618507877 -111.412303622037 -113.198037286222 -115.433767416192 -120.965859404744 -123.66157710595 -126.03573689361 -127.728057016002 -130.504100263517 -134.159925262266 -137.76839613266 -143.300188987152 -144.575539606144 -146.038127462175 -148.835169479628 -151.880894648411 -154.108592299955 -155.935749090234 -157.946303303281 -160.866262934948 -163.915027034814 -166.898977651217 -170.96686796712 -172.243032177495 -174.315280412255 -177.372262147776 -180.215935678162 -182.027680763273 -183.190764237411 -185.928997904476 -188.977818602172 -191.525435710957 -193.657998937105 -195.097180434199 -198.51134170455 -200.772782329583 -201.874635155548 -204.419990441922 -208.676816579031 -211.408857559489 -213.280244968791 -214.427925116114 -216.724803561349 -222.020235261964 -224.568603179958 -226.865337144583 -228.523483108561 -230.289447818988 -232.870022269339 -236.207013589323 -238.781601824459 -240.014226184152 -242.042726273753 -244.020276215228 -246.867597574806 -253.327740877063 -255.801968497412 -257.506057231069 -260.28326348063 -263.499206790326 -1.28182296737334 -7.4944449577804 -10.5557005543788 -16.3784967641706 -20.1108217871 -21.7754891920709 -24.9348965456195 -26.8434551895124 -28.9956437439792 -31.787687785135 -35.8312163006374 -38.6936575715387 -41.9163811767305 -43.477542428933 -46.4743766173474 -49.8971186744714 -53.56440587336 -55.9834305724356 -57.7911562634576 -59.9785225279823 -62.4650327036151 -65.6032953230811 -68.07913853555 -69.3802386400826 -71.0130609774726 -74.1514764166667 -76.618676910587 -79.7530405071295 -81.2976247066611 -82.9328692258571 -85.2245523883731 -88.4504066446307 -91.4791174182847 -93.8955554053181 -95.0983420307468 -97.9224054071637 -99.3775617425437 -100.932428356111 -103.955430052686 -106.875438223852 -109.396762459471 -111.18742695783 -112.943634927762 -115.243209876302 -120.974327406742 -123.698339315438 -126.060603507622 -127.675508858244 -130.638266493058 -134.586051741928 -138.32119500678 -144.029024525616 -145.29678274702 -146.681955243158 -149.602191288837 -152.734244265229 -155.389046947513 -157.17720726685 -159.153680084486 -161.774110553538 -164.763687058395 -167.467143125869 -171.656416415657 -172.923852663496 -175.025249832242 -177.864905806405 -180.594862558468 -182.406594286449 -183.549260911129 -186.081765276251 -189.004608659538 -191.490576745548 -193.54068624343 -194.994810713888 -198.309295417555 -200.716393092038 -201.785550146128 -204.214596110304 -208.228879153517 -211.005131704764 -212.983010838863 -214.135321923042 -216.354712075352 -221.184895802905 -223.910242219414 -226.188290429398 -227.884146965716 -229.647364823235 -232.171236544228 -235.384860096105 -237.938221895803 -239.192108331912 -241.194981849036 -243.235526766638 -246.199502203979 -262.598222780256 -265.302352133685 -267.021164156119 -269.615013112965 -272.537222942558 -1.28747882510579 -7.36645005154427 -10.0647423153375 -15.5969919476182 -19.1381166117335 -20.8376901952297 -24.2254606526692 -25.9115882532043 -28.1240561706588 -30.7794264122464 -35.0163187414408 -37.9158875508517 -40.7687408537916 -42.3264803454894 -45.1262626126015 -48.3677685591893 -52.457089200359 -55.0229903360613 -56.5365845190611 -58.8286339426643 -61.1340631465731 -64.3937569875847 -66.8055815407335 -68.0994661102022 -69.9208652536114 -73.0433444614944 -75.9881462552184 -79.2264371744314 -80.8382265237323 -82.5932332737079 -85.0965326122181 -88.3908692206534 -91.2448496855027 -93.4646912862828 -94.5796513242189 -97.5701134311666 -98.9880590079709 -100.556177458955 -103.361994765156 -106.570112017647 -109.084754676749 -110.826972855178 -112.670300267572 -114.965941911671 -120.830132162152 -123.464671936878 -125.855052326503 -127.520191170237 -130.361184669446 -134.7181003175 -138.140099751212 -146.754653755576 -147.975130898336 -149.461341398275 -152.166763160202 -155.274264835656 -157.647984314651 -159.469312319085 -161.484317584661 -164.226473873161 -167.635127137371 -170.0797360466 -174.072088780666 -175.359047759252 -177.446020792777 -180.513688653021 -183.323037018067 -185.052883933689 -186.205211154747 -188.783672163727 -191.930021010683 -194.603555641392 -196.754409511162 -198.225109656636 -202.026734687756 -204.33225239032 -205.444196925971 -207.700680823236 -211.953294563246 -214.720917284635 -216.724168067095 -217.843578456241 -220.07874748827 -226.344682893503 -229.114011527873 -231.438434928299 -233.088486989291 -234.803942017971 -237.465657066808 -240.71624312115 -243.27789075593 -244.534774689856 -246.491306196383 -248.408740722969 -251.298030704794 -257.284835652847 -259.667139903354 -261.396238766702 -264.181975381984 -267.360338237926 -1.29454943582934 -7.8217251187607 -10.2415930153428 -17.0416899665266 -20.3934258183292 -22.0633983328723 -25.2367944001044 -27.169167100467 -29.3080709159629 -32.042156179669 -36.5090265673503 -39.4681441554273 -42.6938927809198 -44.2858001206349 -47.0805600800832 -50.3627219176879 -54.9084049962917 -57.4563482567102 -59.2083821470407 -61.492328313401 -64.028549476106 -67.7409894679393 -70.0345512875928 -71.328952889189 -73.1023445158666 -76.1283489383695 -79.105561855314 -82.8099509870936 -84.5051392186299 -86.1376391784397 -88.5736539062335 -91.8509537389521 -94.6896062828177 -97.1271471197121 -98.2472262597214 -101.174513388085 -102.465338345158 -103.912238833242 -106.852790995219 -110.109391866153 -112.387628524223 -114.158672222068 -115.908363420778 -118.131992596441 -124.441249084738 -127.183325089132 -129.54373946604 -131.165212004243 -134.003907257684 -137.916862384017 -141.507391243027 -146.99731427523 -148.277754037359 -149.821946635288 -152.738984448654 -155.754252259751 -158.044823594875 -159.847917342324 -161.776748795131 -164.546028390422 -167.555456226062 -170.125188751689 -174.658447759339 -175.910585602746 -178.060614582679 -180.987099075965 -183.640584510879 -185.460340761916 -186.634852246144 -189.290709874232 -192.221423098639 -194.918339178451 -197.17104580562 -198.66254766755 -202.04128734747 -204.582283194225 -205.694955272871 -208.105002242524 -212.22801295343 -215.131851689933 -217.236423882804 -218.336727824035 -220.504772858731 -225.810350746632 -228.535281491746 -230.701674288187 -232.386399328182 -234.158096718848 -236.736277230145 -240.013359810729 -242.734482189804 -244.002140168039 -246.023100472313 -247.99267397472 -251.048655608315 -258.518929234512 -261.100448853238 -262.889153854307 -265.664918339723 -268.62293547621 -1.29959413039964 -7.70935176611693 -10.313148103747 -24.4883217198675 -27.5097591329627 -29.2324376081403 -32.3390474988897 -34.1094895293289 -36.1799987108635 -39.070271758764 -43.2997728544632 -46.0004024846705 -49.2096039094408 -50.7748262114732 -53.5420659307362 -56.7598863322307 -60.6576581889187 -63.0501797067185 -64.7317881273794 -67.1403748934733 -69.698353310245 -73.0637242261622 -75.5218185111444 -76.8354565243668 -78.4114596161362 -81.5841607296419 -84.1280365315539 -87.2897088133059 -88.9439704339674 -90.6528387711709 -93.0961327785005 -96.4836686882195 -99.3346876790145 -101.565074472495 -102.696663159736 -105.490885751172 -106.936736516434 -108.372835256415 -111.053844874192 -114.036052000805 -116.393305334277 -118.249539142773 -120.044393242024 -122.177420614619 -128.614890948042 -131.359380046813 -133.729063565556 -135.36403764517 -138.048930041926 -142.303615554892 -146.043340324319 -152.221503818977 -153.484591100526 -154.986308415995 -157.994054257857 -161.178431987298 -163.507747432355 -165.304145045623 -167.236892712247 -169.994082300404 -173.326510579203 -175.893689279839 -180.056731135892 -181.313141240737 -183.412728040872 -186.610843112632 -189.203376607207 -190.992363691506 -192.143742161657 -194.728183754815 -197.958822942523 -200.75734994603 -202.798784264122 -204.270904860745 -207.830178487764 -210.198982280933 -211.273452952109 -213.652786601116 -218.19480743154 -220.852511428371 -222.778339672187 -223.90908543577 -226.220494154526 -231.052578342985 -233.834971192585 -236.242759977886 -237.935531763906 -239.70336421217 -242.253778607904 -245.238146735493 -247.685003501504 -248.936198461799 -250.864189144039 -252.797197877347 -255.633447921825 -264.183949672801 -266.758713908694 -268.459586645869 -271.117599393386 -274.212692920121 -1.28770180771391 -7.42051894803842 -9.95972679231742 -16.5999878130335 -20.018327959934 -21.7628669777089 -25.4179502723555 -27.1826629573855 -29.4747679796449 -32.1148779359348 -36.3096874262879 -39.4579504167028 -42.7000406739381 -44.2638378623533 -47.0676018603374 -50.1059349054289 -54.0649821116557 -56.7007343213558 -58.4898782726604 -60.9411434361572 -63.4843325726723 -66.6588859716724 -68.9760271066989 -70.222048490852 -71.9920700166681 -74.9763107199722 -77.3720429281851 -80.3186673236252 -81.8267255723903 -83.5270532118559 -85.9953510498942 -89.1044324225131 -92.0206610580289 -94.373911299533 -95.5595660382104 -98.3113284849801 -99.6538859221817 -101.104293700387 -103.867208802261 -106.935177529256 -109.32692423068 -111.099882390911 -112.865583354499 -115.095666997374 -120.605222486712 -123.246177494888 -125.631177138596 -127.298879082123 -130.487301038552 -134.933436661536 -138.456045839843 -144.550420436048 -145.785375811272 -147.142520216356 -149.988527603903 -153.27428628395 -155.555945757278 -157.335774056835 -159.417997395636 -162.304952894348 -165.800763463425 -168.220017760398 -172.938412420628 -174.230966341442 -176.474539205716 -179.438006333456 -182.36416796548 -184.1134751289 -185.277154443006 -187.86039437619 -190.926194611036 -193.673253190606 -195.775599865969 -197.272528104852 -200.595787484583 -202.739483047699 -203.855262574199 -206.313008225333 -210.624938020242 -213.473558958146 -215.42406074815 -216.556324226895 -218.866204282339 -224.024793572113 -226.656736005834 -228.973117720822 -230.592512232134 -232.335268326434 -234.797395925763 -237.880100696252 -240.304856160309 -241.566329085781 -243.606016196475 -245.703025739675 -248.823591300772 -254.90337002222 -257.46473647112 -259.231775157172 -261.884211429126 -265.16673064127 -1.28498964289938 -7.23684375562709 -9.89529265970874 -19.9998685958939 -23.1801169311633 -24.9586940364132 -28.3299058971482 -30.2733451281105 -32.353097568911 -35.208729788245 -39.6060893731586 -42.3724418889563 -45.3830375378343 -46.9607480019123 -49.7151884112005 -53.1375612226298 -56.8159943153076 -59.2333781151102 -60.9230370842303 -63.296554988091 -65.7581160365704 -69.157683461046 -71.4619096377772 -72.7701237230988 -74.4693244576194 -77.4418962632586 -79.69008655541 -82.6119793291859 -84.3031973853948 -86.0817514850808 -88.7534039802763 -92.3105792523967 -95.0071328013613 -97.2722343091547 -98.40553176838 -101.193710165273 -102.767050446453 -104.23399216188 -107.307638668364 -110.176142740834 -112.519252301129 -114.333243201971 -116.136913733863 -118.416597476149 -124.943279048646 -127.588872098412 -129.997761539256 -131.71836097171 -134.622680179468 -138.909774650757 -142.378905432599 -150.828296272621 -152.051896163708 -153.552281635139 -156.420550887042 -159.810393876532 -162.196411995466 -163.937500249761 -165.886350296646 -168.782265524761 -172.195716839047 -174.858306955347 -179.121724202453 -180.4111476912 -182.559007658222 -185.570145772041 -188.263109935813 -190.062735294264 -191.189282206152 -193.708604201607 -196.740844007087 -199.402402797201 -201.417885946725 -202.881363942683 -206.28017275613 -208.622122258608 -209.739890759119 -212.338638845752 -216.791369827418 -219.662272101732 -221.658634332845 -222.764952899163 -224.986069453547 -230.16837189352 -232.918942156229 -235.220634552982 -236.843703017401 -238.646871708952 -241.217399582014 -244.503351978665 -247.052792941522 -248.345995334845 -250.37283439484 -252.31293550048 -255.142675106002 -269.467432745931 -272.084800468149 -273.81746345674 -276.5789659104 -279.626130465762 -1.28642914631172 -7.57310520371429 -10.0298471192835 -16.5865248748192 -19.9908820718367 -21.6667162233637 -24.8650711928238 -26.6861991678556 -28.9372455626848 -31.7567789059461 -35.731611361628 -38.7631735425936 -41.7883323714566 -43.3658357094158 -46.092791212297 -49.4391544104007 -53.534591988599 -55.9842715316931 -57.6500272532294 -59.823367092973 -62.1949725507843 -65.7020444024227 -68.1747342911631 -69.4750847640828 -71.2055073910097 -74.1899765319353 -76.4672461221469 -79.7869124065549 -81.5224454540747 -83.2775902590951 -85.4768259339706 -88.4837889845803 -91.3349688521348 -93.5684124749597 -94.7017360189573 -97.4919665105136 -98.8570944656946 -100.403430358381 -103.224895253365 -106.112047425574 -108.573714997941 -110.409879344581 -112.243376048148 -114.520750049004 -120.68913232534 -123.245150961705 -125.654387234236 -127.265455496326 -130.336880024825 -134.368363701847 -138.019810552541 -145.844838325484 -147.105352667487 -148.521686429773 -151.448467887316 -154.431418760982 -156.818310772505 -158.673197974871 -160.578684445935 -163.634184966422 -166.405443598995 -169.0942040674 -173.185591618297 -174.440598920198 -176.703300659501 -179.677885515011 -182.529972277057 -184.293428599145 -185.434905617585 -187.905222836651 -190.903284842307 -193.420444112216 -195.5620987064 -197.057054942925 -200.592982072815 -202.991598005155 -204.0802105252 -206.632867595287 -211.196486252601 -214.110275912123 -216.141525136255 -217.236760203191 -219.529221716515 -224.565642830404 -227.463613087669 -229.878738031819 -231.50208372259 -233.260451575785 -235.727760656234 -238.835248169587 -241.355691843461 -242.662967457225 -244.718435105419 -246.713740998094 -249.615711972256 -265.922928057605 -268.702307947143 -270.37755689852 -273.056383486406 -276.696433938672 -1.2866447883788 -7.14868336333109 -9.72352641498802 -15.367747497055 -18.8328251566627 -20.5591578487141 -23.6256749781677 -25.4495768361803 -27.6611148518189 -30.5101855617739 -34.4936500590084 -37.2994534707746 -40.4878500108686 -42.045205399629 -44.7641864848687 -48.0734055904024 -51.8413170168718 -54.2365846006447 -56.2002231715248 -58.5256268594619 -61.0664417206089 -64.2295281539024 -66.4053651507261 -67.7155962976582 -69.4347434995608 -72.293115917895 -75.2203091290464 -78.4303567557878 -79.9213146721783 -81.5833313882204 -84.0451635777679 -87.1731322250887 -89.8822700539767 -92.2391876684852 -93.3657034776151 -96.30993066402 -97.6123501886165 -99.0738786986289 -101.580020119162 -104.592248956359 -106.97798215428 -108.740529543202 -110.519821559976 -112.740303340948 -119.262424886766 -121.966673596667 -124.278563883459 -126.038613002868 -128.775701489081 -133.17099370605 -136.854138251057 -145.25934741256 -146.476817107071 -148.058364159279 -151.055038497774 -154.144155543508 -156.411563216174 -158.228768294767 -160.280531842506 -163.14575269927 -166.072615379318 -168.764286578909 -172.832732210506 -174.136843038106 -176.425809518915 -179.2354645152 -181.814689230116 -183.530871149235 -184.654433411907 -186.933093900987 -189.550845027247 -192.149926149452 -194.409195218677 -195.914146323384 -199.042667671987 -201.386378593593 -202.540243057872 -205.082791038078 -209.394199937662 -212.374119039415 -214.448572716217 -215.597288565533 -217.854465554577 -222.835704245206 -225.405729034868 -227.638803669221 -229.298526268807 -231.033552868306 -233.613014816544 -236.733889268459 -239.17902150732 -240.42685701653 -242.302520145768 -244.264070071125 -247.124144620309 -259.345579490243 -261.917775358188 -263.655695055691 -266.243438358874 -269.560558446882 -1.2885817830342 -7.69820417774477 -10.8355588207641 -17.1076832095255 -20.7402706412229 -22.4289791990989 -26.0378385990059 -27.7487427802335 -30.0056456408299 -32.7308644632415 -37.1674713785172 -39.8473922294634 -42.9006891320931 -44.5011431179186 -47.3002028827053 -50.7053812806698 -54.7663546603098 -57.3876719259592 -59.0856039996882 -61.1704791132411 -63.629817280064 -67.0890591533153 -69.4314330466662 -70.7261805820837 -72.4204283658046 -75.2682199980678 -77.2007628124819 -80.5324519125486 -81.9978469730828 -83.7296738807383 -86.23646687713 -89.1798972485091 -91.8950531217186 -94.3203279987825 -95.4768090007278 -98.0834829178788 -99.4366330319331 -100.967617130295 -103.721763179897 -106.649637145501 -109.234225352391 -111.04630427026 -112.859103081984 -115.071388144912 -121.058316100837 -123.735883291693 -125.997033596326 -127.69520428172 -130.542416498328 -134.498282406944 -138.105989901458 -144.785370982966 -146.035214918897 -147.467109404226 -150.420347802912 -153.557172107044 -155.851031223788 -157.680037091198 -159.681531836572 -162.812184680818 -166.298180836373 -168.872436090218 -172.940580564262 -174.243660616764 -176.518568506666 -179.551715691926 -182.514919438158 -184.354671899886 -185.470869162199 -188.12547945259 -191.086248109176 -193.732673995174 -195.752550330808 -197.198069889611 -200.678104683135 -203.017164389881 -204.192230300117 -206.615193876412 -210.961701375179 -213.926681303178 -215.838784953975 -216.991994725381 -219.242608219429 -224.149519206898 -226.806443364223 -229.186065705372 -230.830433004418 -232.441107798618 -235.033091087771 -238.317388903432 -240.846790034928 -242.081175833705 -244.002325452159 -245.890728850277 -248.924676463492 -256.452398435856 -258.867773349384 -260.620917244285 -263.285534407403 -266.304728416392 -1.29013909392631 -7.39287611843534 -10.5778199180463 -16.0408543485865 -19.4103460909603 -21.1261759275588 -24.3894495655513 -26.2841373100125 -28.4635525060863 -31.4415427584826 -35.3655383652542 -38.1408856270956 -41.145333628298 -42.6979341088034 -45.3105710315864 -48.7520649258132 -53.0985840410585 -55.5547334911128 -57.5698041096083 -59.7490331805754 -62.2692262259133 -65.8300853484572 -68.0807172289592 -69.3665751781959 -71.1074640706182 -74.0744968007952 -76.6626056950677 -79.6574753234113 -81.1299609973312 -82.7456757661889 -85.3538419165849 -88.737591782966 -91.4681560128662 -93.7734004770276 -94.9066644070937 -97.583893774975 -98.9534351529092 -100.457990554241 -103.443968380762 -106.481335750635 -108.910474612115 -110.807425638709 -112.603412362164 -114.851905161497 -121.143529538693 -123.64919914692 -125.928819314982 -127.68737679419 -130.333729979996 -135.078742725388 -138.933744412717 -150.326594376993 -151.573061471026 -153.165695208419 -155.918487481737 -159.211264359408 -161.609593849942 -163.413745449663 -165.296615927254 -167.996309216485 -171.171413693145 -173.676090710797 -177.77987218134 -179.064452878611 -181.285246491491 -184.240282770082 -186.962501559622 -188.806098815818 -189.942831738382 -192.54171408825 -195.443332993134 -198.134123709981 -200.261332394877 -201.723091966345 -205.078584453862 -207.309700159305 -208.438532630752 -210.804175647901 -214.771765209456 -217.73343141122 -219.681752883205 -220.82275919951 -223.242648688958 -227.366487251451 -230.21832194097 -232.305659767949 -233.94149605524 -235.47454639315 -237.834751723842 -241.295506094284 -243.834079262977 -245.09570399947 -246.976347669542 -248.905436816295 -251.674171965521 -259.615880228006 -262.170181681034 -263.898063427393 -266.594556422701 -269.530965237269 -1.28479153241599 -7.19928935115181 -9.39181461761876 -14.605477541911 -18.2838961694417 -20.0095881066598 -23.342874268293 -25.1845122121377 -27.3967658298992 -30.0552739439568 -34.5721739854478 -37.4135913130127 -40.3082969387109 -41.9331564871559 -44.9308535660278 -48.2404537982213 -52.0980658968133 -54.4924318636027 -56.346045570111 -58.5495231008953 -61.0440456471742 -64.5889899641624 -66.789744085096 -68.0653555465706 -69.7681261288116 -72.5472200054688 -75.3755837941954 -78.4405765649759 -80.0433266370457 -81.7699894340452 -84.2051197779979 -87.4074253130715 -90.4249029799768 -92.7347286461315 -93.8467692972819 -96.5351866800871 -98.1347813615371 -99.6750623545033 -102.581781802753 -105.45841896981 -108.026399616809 -109.932572838867 -111.814171636536 -114.147952733762 -120.119438905934 -122.78416145474 -125.054358127469 -126.725010943704 -129.535225520112 -133.765435976611 -137.237019071566 -142.908151456756 -144.130111236188 -145.529112058654 -148.386491491172 -151.749649023595 -154.142235857944 -156.035383136128 -158.008348043223 -160.882105450639 -164.066585269632 -166.80276022611 -171.31244335446 -172.58516160411 -174.869781640595 -177.943172447942 -180.546564912738 -182.341151999958 -183.473045344148 -186.016029076749 -189.035916187844 -191.696917236782 -193.841578871608 -195.30628170954 -198.647548088946 -201.021868075692 -202.092041257747 -204.578565971093 -208.848106263835 -211.928724772248 -213.964583739994 -215.090207730296 -217.418414965896 -223.083939604441 -225.970497251944 -228.310395620325 -230.024327687983 -231.794564743523 -234.268172236804 -237.414872473376 -239.93433942857 -241.161435256333 -243.165534027746 -245.080210551137 -248.259310525859 -255.493990210597 -257.943621388764 -259.646810361794 -262.677062206404 -266.276753289821 -1.29058560237597 -7.57419834826628 -9.88813286716127 -15.4898520915449 -19.2973934634406 -21.026143355479 -24.6365695924642 -26.5063206765921 -28.6220604413972 -31.2972676150973 -35.8689209195982 -38.7168955439935 -41.7105197731477 -43.3231034016543 -46.2918081801398 -49.4421095505531 -53.5111890866295 -56.0026864718263 -57.7353861421226 -59.8467050338293 -62.4356714795259 -65.9088534346771 -68.1247838513259 -69.4209983747649 -71.0413309031635 -73.8087076527978 -76.3793227837081 -79.6715067665183 -81.4426658700233 -83.2462079272501 -85.7484879541182 -88.6670699006451 -91.4451975556934 -93.8112768519823 -94.9541188540649 -97.6908892109799 -98.9486795497832 -100.411580667413 -103.442263782355 -106.154623088559 -108.709137740403 -110.516228879753 -112.346013827159 -114.586345540593 -123.20805077941 -125.745116647495 -128.033738665866 -129.702597394096 -132.499386096114 -136.765689980587 -140.537018786218 -147.33020153067 -148.558464932956 -149.974235141955 -152.878314664924 -156.001654211218 -158.307850911265 -160.15024840471 -162.31851157004 -165.225793480552 -168.378105353495 -170.908023705275 -175.031314001343 -176.307070193947 -178.405308558467 -181.115726210896 -183.896655895136 -185.734669200859 -186.896129917902 -189.42407814863 -192.490852469133 -194.996661649776 -197.059847228659 -198.521057757202 -202.044013586603 -204.508520141757 -205.588244300337 -207.942002171305 -212.024656984828 -214.750438753212 -216.585345572839 -217.705996264198 -219.761159324542 -225.455307343588 -228.093703874869 -230.471582851593 -232.115844444947 -233.870238733844 -236.372386846423 -239.517101182606 -242.043689731172 -243.29858603281 -245.278923240973 -247.309890096083 -250.380976700317 -267.59618608163 -270.232949738587 -271.97838151532 -274.764430570365 -277.936289021401 -1.29504093613645 -7.24782144278127 -9.79153069678707 -16.4472000795334 -20.0305521564649 -21.7942529243218 -25.0014387781895 -26.9249270355854 -29.0841120434516 -31.8056783395066 -36.0065775820458 -38.7161160199489 -41.6969714764411 -43.2869491969175 -45.9349599769629 -49.1666704699422 -53.399675220242 -55.8545622787509 -57.7090721994481 -59.9003650616012 -62.4225364816945 -65.5376037659543 -67.91752955127 -69.2258092368024 -70.9466203814651 -73.9302727145223 -76.6127486887818 -79.5947845444711 -81.2243101466162 -82.8830402476435 -85.323407824174 -88.3586614117012 -91.4014163350428 -93.8445868201512 -94.9724576451062 -97.7564070006722 -99.3319432782429 -100.793921963913 -103.667577754019 -106.636177672952 -109.044333520656 -110.864634454873 -112.653731080149 -114.730559374466 -119.949823161036 -122.656102519926 -125.014014787017 -126.728288367454 -129.504202561303 -133.584763919235 -137.102909886791 -143.130821349122 -144.427222383913 -145.897435248143 -148.627720670986 -151.728731244013 -154.170612034006 -155.937363411282 -157.866490109177 -161.124211766754 -164.286845463912 -166.868505029808 -170.982034246456 -172.229828356228 -174.480583926837 -177.720968483674 -180.364392144169 -182.104288571144 -183.233914882627 -185.73195652074 -188.683430177603 -191.429960266732 -193.475569145592 -194.91063154251 -198.429474663582 -200.870591613636 -201.960327146616 -204.47382583157 -208.757139219635 -211.563856361725 -213.455506087873 -214.59738656129 -216.727932601119 -222.165693568713 -225.003854843963 -227.420617314632 -229.102288433586 -231.0417880841 -233.639696100889 -236.957371880211 -239.546869386704 -240.781016037362 -242.731833415589 -244.602905088854 -247.65787444797 -257.712317243409 -260.422898620655 -262.196422278077 -264.814553678322 -268.042531316668 -1.28611026556866 -7.2156880151122 -9.7907488448306 -17.3390227322203 -20.4710133791792 -22.1807519982457 -25.4645944778669 -27.3115478170457 -29.482322931268 -32.1313404931909 -36.3903468003509 -39.2646399487543 -42.3892111175049 -43.9646191872268 -46.6776722930874 -50.0082702834495 -53.7748298522354 -56.3613898855577 -57.9195841854837 -60.1094332191969 -62.909309543578 -66.1719616331439 -68.4360881237528 -69.7533437198422 -71.4010943314739 -74.4469951729804 -76.9213913301939 -80.0577752208953 -81.6548752513446 -83.4039020592806 -85.750222091044 -88.9271240804052 -91.8623291516419 -94.0883142858305 -95.2069013732654 -98.1270660163858 -99.5153168337616 -101.056314598622 -103.732960338805 -107.385009519856 -109.803354288013 -111.630271190225 -113.482522091226 -115.785501912296 -121.122377853684 -123.94738800566 -126.282010198854 -127.993965631908 -130.536789162957 -134.633029138519 -138.059550513523 -144.932585974134 -146.180899792518 -147.565457705246 -150.429041639397 -153.356374059325 -155.577987358001 -157.396364377443 -159.45363346428 -162.447042747427 -165.691888365385 -168.387460608781 -172.486179432899 -173.766255087171 -176.023211154814 -178.872582639015 -181.587717942914 -183.363139100882 -184.510327019209 -187.150853450602 -189.973024835887 -192.52042935075 -194.676163195506 -196.130391171509 -199.484150720924 -201.826985211975 -202.940703076827 -205.349693380307 -209.696637211541 -212.529011144001 -214.466759495258 -215.613294852078 -217.87827534599 -222.842423726464 -225.690067130395 -228.004888893945 -229.696004347655 -231.341979268268 -233.905607685592 -237.198644618314 -239.555016425261 -240.778547066351 -242.790390509109 -244.852412592233 -247.796378354831 -261.434195472842 -264.04498789114 -265.758532614201 -268.562585757427 -271.609045569433 -1.2897136983315 -7.54221837805466 -10.1402757226155 -15.4268808102066 -18.6089631422066 -20.3189293296412 -23.382748769302 -25.1921755065524 -27.4389023147475 -30.2769282912444 -34.8577151916364 -37.8423884173196 -40.8800109603184 -42.4678221319066 -45.2279226094309 -48.6387724709271 -52.3521353595151 -54.6543001667232 -56.2915029699806 -58.648482013524 -60.9731792778061 -64.2407155175647 -66.5075348114624 -67.8409801859412 -69.5756845618288 -72.424131010881 -74.8115006585118 -78.0195212886162 -79.8009748958408 -81.4517278482603 -83.9020543637267 -87.0027789702411 -89.931682210319 -92.3259421507872 -93.4686802893955 -96.3569985170649 -97.7932254285759 -99.2805033801147 -102.387057702312 -105.244963726971 -107.582216342772 -109.355013340286 -111.18319375699 -113.472630768223 -119.687380959467 -122.341546667277 -124.604861229726 -126.289523737932 -128.978646148571 -132.877675728206 -136.492946630295 -144.870027839565 -146.112450979555 -147.590228759058 -150.448971912338 -153.610676856651 -155.812992359379 -157.604786312042 -159.619507195499 -162.721005074063 -165.936737037697 -168.450405857737 -173.320256241714 -174.589452489644 -176.746588210767 -179.466939054512 -182.000937429568 -183.788176274869 -184.954798047027 -187.527908409994 -190.36180939254 -192.887737238374 -195.044254010519 -196.517249221386 -200.024647747003 -202.431009542483 -203.579671476863 -205.987228704244 -210.193581775372 -213.005447616049 -214.933490668326 -216.068499305539 -218.276008078414 -224.850317211302 -227.609309953304 -229.861640617535 -231.540772950939 -233.28737335993 -235.973296692239 -239.357114540236 -241.895616108338 -243.110760674924 -245.050269831849 -247.043460094288 -249.720210633409 -258.919408575111 -261.413325152849 -263.163199389176 -265.968189436025 -269.185713445978 -1.28969819217558 -7.3125720471728 -9.778725405012 -14.8444594560934 -18.3529178887596 -20.0729315277881 -23.4885569214689 -25.5535100974164 -27.6746823066132 -30.3082398819482 -34.154244247769 -36.8458275282195 -39.694131770432 -41.2666130766343 -44.0557945131226 -47.3588757743631 -51.1498838301381 -53.615746411811 -55.4719016939983 -57.7411312957276 -60.2362989148424 -63.2217118820204 -65.6220035662734 -66.8985460904119 -68.59573579544 -71.3866102196833 -73.9080308423605 -77.3728941775358 -79.0656112022351 -80.8075596701754 -83.3332055707464 -86.3554932353009 -88.9783273977085 -91.3390614912526 -92.5102917303792 -95.4259094805351 -96.8005991827641 -98.2116251392534 -100.980313867594 -104.068396611509 -106.674239909784 -108.43162133402 -110.261467926094 -112.605321038733 -118.348948092611 -120.942412709853 -123.079967427031 -124.80322767017 -127.546494472967 -131.579514388769 -135.115134924749 -143.966313100332 -145.201872602308 -146.744979575584 -149.51022418602 -152.545381715997 -155.104777648318 -156.944437126301 -158.972513544131 -161.729242351334 -164.851561830489 -167.561991842481 -171.63946420101 -172.914626712086 -175.022100980736 -178.362109050842 -181.105617442773 -182.858508496061 -183.98266992407 -186.61175235084 -189.657519523587 -192.433310706283 -194.499015186009 -195.964536779251 -199.389729148004 -201.661706032017 -202.762356448519 -205.155897775496 -209.820987357129 -212.609258738039 -214.575788478063 -215.708897089439 -217.97069754378 -223.344041189637 -226.202675944952 -228.324700216417 -230.041916936811 -231.822736297223 -234.341390186313 -237.828046753451 -240.297789642088 -241.590513834804 -243.747932114736 -245.754632936703 -248.811139663297 -262.284566213923 -264.802881836849 -266.548091827696 -269.1721767561 -272.013889091118 -1.29376305659435 -7.45388413876785 -10.0891427814875 -15.4017875414776 -18.8580382459497 -20.5807916960928 -23.8841247157349 -25.743267257873 -27.8422029151371 -30.8226579265032 -34.9500907433411 -37.8057269235556 -40.804720883413 -42.4076374087203 -45.2116398278192 -48.536571820448 -52.2151572805142 -54.8321334419254 -56.4272379810499 -58.6842132583895 -60.9269854485272 -64.3137338936334 -66.7287225948276 -68.0232305432597 -69.7621504113023 -72.6363481683772 -75.0385552323915 -77.8389668658397 -79.3759937551825 -81.0154485701046 -83.4456833622705 -86.3198591253995 -89.1788298877298 -91.6493457532137 -92.8566780369253 -95.8095062952555 -97.268038190362 -98.8016976076654 -101.536680060147 -104.374317142591 -106.942016597623 -108.801694290892 -110.615139622669 -112.707023040072 -120.223224357223 -122.953743667385 -125.215197581306 -126.917287984887 -129.61360354842 -133.378821969806 -137.377332719487 -143.502160923845 -144.751500742217 -146.195314525376 -149.001762823247 -152.253475829338 -154.511745368492 -156.288989394588 -158.30682244949 -161.227290597027 -164.477735736466 -167.129302873476 -171.270106606543 -172.550867867589 -174.807297588709 -177.831684525977 -180.557248702576 -182.346194538056 -183.500951038311 -185.952174123195 -188.960645541496 -191.483015880632 -193.509452260297 -194.98039658333 -198.393319466351 -200.661950696563 -201.808605213552 -204.152189399528 -208.296467310456 -211.101390387919 -212.974325004831 -214.096396857888 -216.324799912446 -221.260404530889 -224.285607841153 -226.608406441683 -228.254487950083 -230.086997852028 -232.883697122853 -236.391466754826 -238.817876558226 -240.074021198281 -242.04023355151 -244.002664605431 -246.862584886545 -253.828387696246 -256.455628119522 -258.170687873217 -260.906440301303 -264.075929819391 -1.29924610251893 -7.39496550593727 -10.3589734935835 -16.2188860463751 -19.5290981604764 -21.2121751937831 -24.4134979121944 -26.1782386607182 -28.3466553700015 -31.0544297004156 -34.9524740877241 -37.716325372642 -40.8385697786298 -42.4793527940043 -45.397448852189 -48.6642182589691 -52.8881452360035 -55.3337320080713 -57.1085950321234 -59.4582489344111 -61.8827997807778 -65.1502764207975 -67.461129874823 -68.7217878763979 -70.3735751407918 -73.3612828295751 -76.1787129471167 -79.9595746001241 -81.6372444188969 -83.3200358591023 -85.7884403672351 -89.1355405738621 -91.9700183500101 -94.2575673328839 -95.45424625462 -98.0756343801455 -99.5788350511084 -101.091084645021 -103.90036944392 -106.909710223499 -109.268079263957 -111.049035207931 -112.853391514233 -115.224943839846 -122.036227764845 -124.797408162512 -127.1463164473 -128.796701605006 -131.711518806968 -135.190006482548 -138.832696591354 -145.623177382042 -146.876657405265 -148.298576813691 -151.078271333495 -154.339452247824 -156.600285101227 -158.408071439859 -160.381234684158 -163.26082615471 -166.322416684708 -168.998865902766 -173.214581189543 -174.493288878529 -176.780951554039 -179.980642772264 -182.716288110461 -184.44839404396 -185.589479188399 -188.117375111975 -191.27801692358 -193.758662667808 -195.863421632775 -197.30914607202 -200.972070965721 -203.338633476873 -204.441216009474 -206.957387863326 -211.661960646325 -214.455595739817 -216.438205879332 -217.582187340643 -219.865593694669 -225.314108113354 -228.178587427872 -230.423278214573 -232.090075291636 -233.795671286661 -236.286343574742 -239.592884109982 -242.040268380768 -243.321273737004 -245.387263315096 -247.565940958456 -250.657830671848 -267.37199526175 -269.929701117641 -271.664520078005 -274.467354631427 -277.876210820402 -1.30137200297353 -7.42200983379693 -9.79283390259768 -15.6879289073566 -19.1284679362251 -20.793484620101 -24.1068273671543 -25.8591238259068 -28.0642376602154 -30.9452363901229 -34.7587282727981 -37.7859023286273 -40.8086756577481 -42.4099100079494 -45.0276889720441 -48.3615068699814 -52.367100386221 -54.9248200789804 -56.6262808153729 -58.8775868576227 -61.2452207753211 -64.6656421970904 -66.8653984633234 -68.1639197438681 -69.8342113591668 -72.8341096726367 -75.5716188730183 -78.4637770517221 -79.9678953856668 -81.6156379718436 -84.0803386167441 -87.1952704850838 -90.0922574632443 -92.6672361672862 -93.831695218888 -96.6257892184452 -98.1074790564707 -99.6176403407037 -102.532917119094 -105.419598825659 -107.930641780816 -109.729690837634 -111.554974646544 -113.695341954986 -119.709443037704 -122.401783062085 -124.600459895347 -126.307819119505 -129.248817259079 -133.217531525216 -136.633188056052 -143.117854825177 -144.344972961081 -145.742487208829 -148.518236600154 -151.742588923197 -154.178011473758 -155.942602962825 -157.947327131164 -160.867623062805 -164.071724680139 -166.786940948857 -170.984340310869 -172.245378779605 -174.40778265888 -177.267285341089 -179.954371579488 -181.770248280016 -182.882124589799 -185.437081773022 -188.435043649814 -191.177724548887 -193.182339118354 -194.641967836349 -198.071805989919 -200.504739321979 -201.644186507082 -204.268329167489 -208.266243758675 -211.020465201386 -213.024868252998 -214.157764662615 -216.460955125276 -222.184280889166 -224.801992089507 -227.244449222458 -228.914353449397 -230.747130247171 -233.423107610269 -236.555998632572 -239.10769690027 -240.41443446641 -242.331211505294 -244.388316736632 -247.07043453982 -253.769938513584 -256.267299210311 -258.025536140644 -260.550079531065 -263.472261690361 -1.30449697699821 -6.91481776668009 -9.64414977983433 -14.9118286939039 -18.1086003469096 -19.810976247179 -22.8748445385021 -24.7056017641987 -26.8603124035973 -29.7223140820677 -33.0335191084438 -35.6208811861544 -38.7284301589747 -40.3821334478423 -43.0359285897059 -46.232965922978 -50.2573760847957 -52.7169927323783 -54.6799804709568 -56.8597322288636 -59.2951518298176 -62.8239465308729 -65.1713771053662 -66.4983147739062 -68.222309094315 -71.0751173379935 -74.5099522092075 -77.7079985525335 -79.4103792254408 -81.0749984461165 -83.6329590384805 -86.8195581118416 -89.6426502861521 -92.0142493033996 -93.1555893047909 -96.0904927720795 -97.4940186864032 -98.9850437950988 -101.984922179302 -105.026272403022 -107.489095678114 -109.21618633564 -111.013412529464 -113.297381462498 -119.00022776206 -121.85322994805 -124.128235327139 -125.807978978782 -128.938187168894 -133.40471709678 -136.800238408178 -143.554560080207 -144.837651243855 -146.211284521822 -149.09914948537 -152.292555239811 -154.5664241707 -156.315436898326 -158.253362224376 -161.203854098397 -164.293758039168 -167.011782583395 -171.270144083043 -172.552375923752 -174.724219202729 -177.798580976582 -180.477533073157 -182.352758056762 -183.519800732868 -186.041731704542 -189.141979736011 -191.878754151626 -193.969040269478 -195.453581881009 -198.617935287283 -201.007487318506 -202.166033153295 -204.517013043685 -209.148965593284 -211.9271702758 -213.876966581351 -214.959360439907 -217.286862022926 -222.974434896764 -225.68194258286 -227.942500173813 -229.596048166592 -231.304079987781 -233.878482388494 -237.047807754233 -239.490955723827 -240.743892602978 -242.679311968525 -244.627857383225 -247.503272653755 -255.252914100802 -257.797687924741 -259.572793141372 -262.279879457768 -265.375043275566 -1.29520813835512 -7.45943967556944 -10.0676765956557 -16.3319028144393 -19.6030048858631 -21.3396408240617 -24.4746271794989 -26.2608410372236 -28.4516633559783 -31.2782860483155 -35.6863267648414 -38.3916937042132 -41.3451001969763 -42.9155162062445 -45.7692380994991 -49.3257195599376 -53.1252445775536 -55.5935660301336 -57.1053080334486 -59.4207126266315 -61.8497384261902 -65.2781891001022 -67.4751639448467 -68.8021264223106 -70.526225936657 -73.3071881733038 -76.0475831630926 -79.5354854057598 -81.3286076205368 -82.9329989463624 -85.4406792861117 -88.3648595956888 -91.0416541069687 -93.3975242012183 -94.553560727078 -97.2694982874565 -98.72773435488 -100.198592661677 -103.053008689729 -106.015243812358 -108.422754497927 -110.273185950104 -112.062104634032 -114.275506620698 -120.6852441504 -123.532264241937 -125.81004851044 -127.433448451274 -130.337383959086 -133.912527816426 -137.742561512348 -143.912205439996 -145.145913433133 -146.61036704447 -149.604275635961 -152.642943026622 -154.883963095482 -156.672534277873 -158.732668386378 -161.581409010416 -164.858681099306 -167.545053153416 -171.766773618073 -173.069824790131 -175.31482017066 -178.129347122307 -180.820825050978 -182.736586358553 -183.881522787768 -186.479089615243 -189.495193093569 -192.153720436072 -194.156684646389 -195.639363802954 -198.845796351383 -201.189636636653 -202.277775488826 -204.923451832604 -209.704729671012 -212.530568963232 -214.476265825228 -215.593330006011 -217.759634300273 -223.003604682018 -225.640936140837 -227.972440752412 -229.636541905683 -231.305976217064 -233.820618416354 -237.161401307264 -239.773857986944 -241.021842553058 -242.99187447823 -244.982779892255 -247.89550646993 -257.308304203532 -259.790055823162 -261.53186478974 -264.205987738389 -267.339813221516 -1.29595081940568 -7.34264531999853 -9.92811486053276 -19.5042049802303 -22.8008208234826 -24.486155000504 -27.8032342737912 -29.7115790969542 -31.9982177761149 -34.6363901792214 -38.9874007090214 -41.95945661662 -45.2214229882489 -46.7651902180709 -49.3657588945513 -52.6849969820981 -56.7138823528931 -59.1698005541765 -60.854904768613 -63.1303654276797 -65.8535356703475 -69.1690909048891 -71.4458101940905 -72.7252480244793 -74.4973916222769 -77.3381572792025 -80.0511434522857 -83.1724734891557 -84.8477609227768 -86.6589664556582 -89.1582653428734 -92.3392175682562 -95.0881703178798 -97.3968778553273 -98.5509958284418 -101.207656106234 -102.616303484292 -104.182190075254 -106.88599143659 -110.036749825014 -112.340623150174 -114.223263024295 -116.006717543315 -118.237223480331 -124.682933610704 -127.438119106666 -129.661653327199 -131.300906089204 -134.185301904474 -138.813454779828 -142.40629388402 -148.263502022792 -149.514225174091 -150.935976433355 -154.019074569851 -157.500001646096 -160.029808759236 -161.899601024495 -163.981902020175 -166.94388797892 -170.306777578621 -173.173568292795 -177.357098857485 -178.650070777468 -180.925246185068 -183.821140445349 -186.429764882095 -188.221825841159 -189.369476351763 -191.864057184344 -195.250985544379 -197.820509246454 -199.912169119076 -201.346585172386 -204.682767659457 -206.897115401532 -208.06037148345 -210.434380599945 -214.715418322663 -217.640772261729 -219.618971896531 -220.744541389837 -222.997234374439 -228.536271991254 -231.313380996592 -233.529190444023 -235.240748767495 -236.985540532436 -239.624280905798 -242.891887092997 -245.486682112893 -246.725498154214 -248.65144977183 -250.688796125182 -253.439355927812 -263.293452592148 -266.012280270561 -267.794914533212 -270.581296439389 -273.99162528228 -1.3071017571679 -7.4904342890317 -9.78947695447273 -14.9363295511404 -18.2796506855859 -19.9771396635583 -23.185307941441 -25.0366864113977 -27.1431748141052 -30.2517549211858 -34.2960153355686 -37.053848555082 -40.1071794120221 -41.6564239264988 -44.3924486037422 -48.0080025951326 -51.8532817961691 -54.1014464004626 -55.8127149883851 -58.0936251473832 -60.5662394667205 -64.2205217062066 -66.5071513260684 -67.7914424754116 -69.4668747216657 -72.4871189655936 -75.0056537336542 -77.9478195826027 -79.5935970602516 -81.2254015721383 -83.8581222236553 -86.7882008206987 -89.5396227178787 -91.8559614836446 -92.9791994045333 -95.870352856158 -97.2534816252131 -98.8035181719235 -101.631647631799 -104.619021995367 -107.121867284433 -108.9460145465 -110.749625924289 -112.883366663475 -118.173303323924 -120.85911669568 -123.092246036236 -124.728784804416 -127.713802147768 -131.466636631385 -135.076115634641 -141.794380434779 -143.041515458522 -144.511518773412 -147.511882522779 -151.212838578864 -153.496212428833 -155.282177221028 -157.157684211302 -160.073713736868 -163.274468826766 -165.861863926873 -169.992022796456 -171.284461918569 -173.507441920162 -176.196748046524 -178.993681028154 -180.860548451395 -181.984982403985 -184.573022546809 -187.860471875587 -190.423390872392 -192.496035755949 -193.98828511036 -197.404042032636 -199.733080678453 -200.886088373485 -203.172733772432 -207.549583801622 -210.384549058045 -212.333400415645 -213.466524719235 -215.687648582623 -220.616883242144 -223.348555460681 -225.760430531304 -227.447749308498 -229.12286058583 -231.958979453268 -235.189645226276 -237.952636378887 -239.262890022117 -241.207595766458 -243.142632842795 -246.200600892483 -252.860303864465 -255.507945245207 -257.220900915708 -259.773277813389 -263.245190649936 -1.27888518433864 -7.46336562012835 -10.2748061962551 -16.9770280841211 -20.448706778258 -22.1369464711721 -25.2998401973906 -27.1865592575168 -29.3460001672167 -32.4262573386191 -36.8459688378454 -39.845373281573 -42.7542098091558 -44.401934121395 -47.0690574393222 -50.1296416255687 -53.7675330404915 -56.3025213497597 -58.0057517447709 -60.5008966265458 -63.0874755076194 -66.7312545155946 -69.043603396797 -70.3597858692622 -72.0406836699557 -75.1456213359386 -77.9725194008447 -81.0680241167112 -82.6244478187629 -84.3543568711988 -86.7435681241 -90.0698942085074 -92.8429148502196 -95.3194743198761 -96.4678368417331 -99.2206490565414 -100.83501525324 -102.386575705109 -105.136334851212 -108.13824722939 -110.589983523653 -112.441164083596 -114.253068890035 -116.503783062565 -121.918872650606 -124.5767966718 -126.853487811662 -128.5520655589 -131.336986636361 -135.217367399659 -139.120907668365 -146.955474333315 -148.177898996961 -149.711189339078 -152.735799199986 -155.915324407126 -158.172391301003 -160.031013329968 -162.082389957587 -164.918923742347 -167.994947881577 -170.661162734779 -175.002192369905 -176.282788211724 -178.664674538085 -181.394212072196 -184.089737175537 -185.849791415286 -186.987896653129 -189.476890220035 -192.550396881131 -195.173172319372 -197.310219435715 -198.821766152189 -202.122928986464 -204.342403625241 -205.484909783318 -207.873073302434 -212.396173482045 -215.333068730022 -217.287418661228 -218.407761030554 -220.70356215012 -226.267065086208 -229.062951773935 -231.277089293507 -232.905091095487 -234.700526583778 -237.325650605708 -240.935477358931 -243.438975097974 -244.680914086025 -246.672303842032 -248.688410480244 -251.638091568321 -266.746193203617 -269.082450137686 -270.758823167905 -273.372108617241 -276.595998367373 -1.28318963886873 -7.49786221402823 -10.1621197251535 -23.1773634821181 -26.3996748228273 -28.1743498667027 -31.4147054519424 -33.2580707342558 -35.4330773252961 -38.1271091079601 -41.8876198069118 -44.8323784312399 -47.8654258021723 -49.5138194172979 -52.5742053885361 -56.3700257608631 -60.3374798553373 -62.9298587046831 -64.66757621776 -66.9755963264145 -69.5062043304128 -72.8477088004241 -75.0539627801203 -76.3407387979735 -77.9937829041935 -80.9649824238122 -83.193315877009 -86.3789845626621 -88.0578325974193 -89.7837809593147 -92.321834546821 -95.6300561109114 -98.3072919351634 -100.629933168512 -101.803842695545 -104.687501234279 -106.386825683321 -107.827311339815 -110.624973672892 -113.99305887114 -116.499969640292 -118.267885289454 -120.086857619592 -122.259360691507 -128.532392661128 -131.634639268073 -133.895031965345 -135.495995644902 -138.179238534711 -142.360830770815 -145.871200502704 -151.928154322816 -153.2012836912 -154.652299444368 -157.462976793922 -160.731560758419 -163.117937064155 -164.972522848943 -166.97972835071 -169.901800808512 -172.978307106334 -175.571457156506 -179.746991383755 -181.043984217849 -183.318928682021 -186.228597485032 -189.121683551216 -190.97416260175 -192.104669681697 -194.531188119822 -197.592207252296 -200.156803456219 -202.160633998942 -203.69742742659 -207.192104594567 -209.519278262671 -210.646432045261 -213.193667687649 -218.439099894714 -221.170381988701 -223.183484322314 -224.324200716006 -226.458659437662 -231.159651546833 -234.039768882379 -236.20521379948 -237.890113560114 -239.69644237212 -242.302675397637 -245.589757950121 -248.200993157282 -249.494907209439 -251.569241629937 -253.473262564853 -256.43120512761 -273.708442206664 -276.483002783909 -278.273924307833 -281.113585636756 -284.470349596498 -1.30121878514658 -7.57894080543723 -10.2742346027932 -17.1723987727014 -20.2059705885159 -21.8634666780245 -25.1042350300641 -26.9029951665087 -29.1805822683513 -31.9189646401246 -36.2189794306288 -38.9208131226617 -41.968779143911 -43.5821764941968 -46.432494340352 -50.0690137235034 -54.0840607630838 -56.7277227390535 -58.3269122513654 -60.4755365687533 -62.9375497126207 -66.1360994883836 -68.387047907618 -69.6594508252278 -71.2913748467018 -74.4035979491008 -76.9118875752395 -80.0492303860597 -81.6322906649184 -83.3151610319267 -85.9142127200495 -89.4061284709824 -92.1274590963477 -94.374713147796 -95.5304771891025 -98.5670288244125 -100.097882912337 -101.655935920971 -104.353608382696 -107.237335327408 -109.590066718662 -111.43850747958 -113.201047411429 -115.531831391584 -126.319068331571 -128.865763911941 -131.194887849809 -132.87591385536 -135.753265461546 -139.83895934112 -143.288272503663 -150.418008581752 -151.648161980891 -153.160847702888 -156.044740384835 -159.218338501009 -161.381864517317 -163.236227458279 -165.216042612389 -168.155475699459 -171.198942615158 -173.857171808963 -178.655223171823 -179.944571286127 -182.175215771307 -185.377411610028 -188.10084530466 -189.803653890187 -190.954124593028 -193.348319097153 -196.29377813203 -198.800551745018 -200.922966436319 -202.386661355385 -205.80838770077 -208.278790556657 -209.403664590193 -211.95659559585 -216.466885901686 -219.225379955243 -221.180880138784 -222.323831997642 -224.548840059414 -229.788686829244 -232.495504563177 -234.805902958353 -236.451055436958 -238.191647038001 -240.955524479802 -244.184030175124 -246.672981303065 -247.910097205324 -249.81778706442 -251.826697701226 -254.649089768374 -260.558162001426 -262.810669554121 -264.48795887888 -267.125858107437 -270.166584770278 -1.29057930311942 -7.21667351631839 -10.1131139517674 -16.550774990825 -19.8542595569086 -21.6070671114254 -25.0970012100634 -27.1779154791522 -29.3283231873198 -32.1207945522167 -36.4150363177679 -39.5732404628463 -42.6120744289554 -44.1976804899566 -46.8792431069093 -50.2119975479322 -54.2123948446597 -56.9088168698912 -58.6571697100806 -60.9049858092707 -63.4503557624449 -66.8644664402863 -69.0697922704166 -70.389557684547 -72.090108934044 -74.8635360636391 -77.2237014845246 -80.0419969814148 -81.657705612816 -83.2989858838672 -85.7374191837443 -88.763314775191 -91.568132195894 -93.8999410793545 -94.9975504055369 -97.8852527495741 -99.248816426851 -100.767130450461 -103.514909850682 -106.66706370117 -109.09742549031 -111.031659181976 -112.832814226108 -115.287997022505 -119.854007652793 -122.439164997763 -124.751432812412 -126.399894736656 -129.250244733464 -133.397594404088 -137.00426652401 -143.207374846983 -144.442151356932 -145.909622966085 -149.067635910671 -152.39254073611 -154.684141675308 -156.54291035137 -158.522542003588 -161.488252694645 -164.710491521968 -167.42026411317 -171.3298116212 -172.618131088382 -174.971820360794 -177.965583705443 -180.595525474643 -182.382291293409 -183.523577450213 -186.176335221848 -189.325991370243 -191.901858837229 -193.903841679943 -195.353604852727 -198.743821296239 -201.287788594437 -202.360801285293 -204.896989383688 -209.220558751964 -212.367395202972 -214.299238144843 -215.450261253392 -217.845740543028 -223.72106140252 -226.476237813283 -228.664695551916 -230.250157906465 -231.867401231853 -234.563551585676 -237.739640375365 -240.346885149008 -241.575117136003 -243.554727547675 -245.513980050122 -248.464576898688 -267.831187104837 -270.556147716998 -272.282281746682 -274.933901327992 -277.842738651051 -1.29095900406846 -7.85702190740415 -10.1998607869534 -15.5785407913089 -19.0083641827045 -20.6883575630151 -23.7723857170744 -25.6584320603254 -27.8344991728762 -30.6392361392475 -35.8281869160773 -38.5727921810788 -41.6394584349087 -43.2129355136085 -45.9238500438339 -49.1900182024786 -53.4115334053223 -55.8105354516558 -57.4036147759448 -59.7279907234468 -62.2631982009397 -65.3016602332447 -67.5488841836653 -68.8652858382246 -70.6348810577322 -73.4864922001012 -75.9558011325791 -79.133783656867 -80.7152729488784 -82.3884605929655 -84.8671081697871 -88.0373754122207 -90.7632777007216 -93.1083649951393 -94.2229381340978 -97.3300746533898 -98.8355392284415 -100.355519413195 -103.153525061717 -105.960284012142 -108.324216166384 -110.117792591552 -111.932592884769 -114.062306424935 -120.202647046183 -122.890711754771 -125.224711977004 -126.857645879129 -129.770742931235 -133.942441669554 -137.48180519985 -143.365784351963 -144.603153086427 -146.035549616737 -148.772146109224 -151.772817897716 -154.118152797546 -155.908102645951 -157.783377619484 -160.734592716583 -163.895123982467 -166.638493677791 -170.723829050953 -171.996847187053 -174.219345821976 -177.268962174954 -179.961385423187 -181.749109720102 -182.900874715979 -185.515779752964 -188.501639753104 -191.19468602009 -193.346104900171 -194.803250107518 -198.506295189699 -200.941340528714 -202.0015581349 -204.514778508469 -209.145038136749 -212.141659764075 -214.104239984929 -215.228951865825 -217.455187006597 -223.607550077951 -225.970816191911 -228.360296705575 -230.047532147876 -231.818804049898 -234.531164372202 -237.681686415607 -240.113256317275 -241.388706555813 -243.351872105064 -245.375848368339 -248.283960219135 -259.098400816825 -261.703279084867 -263.461666989424 -266.265432107946 -269.524350732205 -1.30042485749504 -7.49290581529491 -10.2785346303803 -17.2105874078789 -20.3849516344591 -22.0684265519801 -25.609500293971 -27.5075969313135 -29.6325990630277 -32.3525051389756 -36.5111144529021 -39.5269668223614 -42.2389775823994 -43.8213282632693 -46.4054962803591 -49.7733948977682 -53.5267573863178 -56.0732256761999 -57.667273512408 -59.7318681734061 -62.342829440539 -65.4282904633342 -67.5682831140923 -68.8802741818047 -70.5671135564558 -73.5290367404032 -75.9979997037002 -79.0372639404905 -80.6520222451385 -82.2485763214552 -84.5438473235449 -87.5925047727374 -90.456313287585 -92.6490221709553 -93.7831326513051 -96.6209153881969 -98.1409229100077 -99.6618901119652 -102.582750660269 -105.568846070408 -108.000022797578 -109.796795287227 -111.574361227018 -113.837782747731 -119.591133910621 -122.356528035059 -124.618056591343 -126.29039974015 -128.987160071845 -132.51818113837 -135.966492557061 -141.395114246508 -142.664267016581 -144.195050254868 -147.082802143179 -150.186054029606 -152.66669935974 -154.508568822039 -156.523138933963 -159.692400910528 -162.654413537178 -165.169716809307 -168.993660330933 -170.310751241834 -172.552067585425 -175.513679651452 -178.257819772143 -180.072947199137 -181.207423309182 -183.679693095916 -186.795789526068 -189.378027086352 -191.498304791973 -193.018579363972 -196.474570774877 -198.794720130643 -199.945138069662 -202.405852375802 -206.675157312589 -209.659908799341 -211.613744864953 -212.771218316819 -214.926344061253 -219.919519619296 -222.661743913249 -225.014533456319 -226.689635065526 -228.45009590463 -231.142749515927 -234.318054640248 -236.962088491159 -238.191226669163 -240.205557335601 -242.148688656326 -244.969448487321 -252.356131454842 -254.746030661564 -256.499592147806 -259.224006176925 -261.893021452963 -1.29248047720517 -7.47516846169898 -10.1672325147489 -18.9903635370795 -22.0452735458056 -23.7269951668812 -27.13926660293 -29.0085967253214 -31.1905835154139 -34.1183755673939 -38.537208304651 -41.3433297889509 -44.2305919565046 -45.8091508464012 -48.3833047113717 -51.5047059227008 -55.4573512249809 -57.8295007267131 -59.7100944708946 -61.9155902518908 -64.3974941893956 -67.7619432265668 -70.2571043479113 -71.5291194687637 -73.1577960851082 -76.0214131258372 -78.461567939421 -81.8089567795957 -83.6871903042502 -85.42862949147 -87.8004992241664 -91.4955553165024 -94.3315123229297 -96.5763693653249 -97.7107145068301 -100.712586501487 -102.280047833432 -103.786603746383 -106.538529211097 -109.470143699466 -111.867000741055 -113.703171732449 -115.510510514983 -117.809797483155 -123.835583128421 -126.679589472152 -128.982568923322 -130.689283497698 -133.354705905651 -137.475450465052 -141.000564628132 -147.326480421763 -148.588236101446 -150.095281029406 -153.037134140123 -156.578809367397 -158.896018097756 -160.717738842085 -162.752717671748 -165.46940855808 -168.471157325535 -171.304258451363 -175.305552230808 -176.579106838994 -178.722090150519 -181.589815768374 -184.259873813235 -185.993927585302 -187.151489119218 -189.546680431111 -192.448565519656 -195.022934116485 -197.179990245651 -198.616507034699 -201.96997136234 -204.336931609647 -205.468631116606 -207.779709702184 -212.098101477896 -214.871718307 -216.78062913982 -217.959276147049 -220.247501737955 -224.907074095582 -227.705947201703 -229.954185954075 -231.574790740986 -233.257033137254 -235.831862040001 -239.021101419465 -241.532587367756 -242.870245478838 -244.848367753778 -246.926415701446 -250.04987375036 -270.084997775664 -272.683471389364 -274.434199883513 -276.913520210771 -280.094102932134 -1.30013390464008 -7.42333812914952 -10.0752634826465 -16.3691751171564 -19.6970801129453 -21.4470721727422 -24.6469130509161 -26.4044869190389 -28.7150951879813 -31.5816268905801 -35.9448912228313 -38.6711368099453 -41.7990460863938 -43.3916302106707 -46.1681310779048 -49.5162633181051 -53.2332828734583 -55.66139372434 -57.4213164886137 -59.6365093773993 -62.2262974854331 -65.2922631467221 -67.7902060304242 -69.0979640918246 -70.7870636628953 -73.6566214926619 -76.4184871738377 -79.6109367550655 -81.2673815820731 -83.0182773748211 -85.4827116436752 -88.610146939959 -91.8589920348533 -94.2292403035323 -95.3817578955319 -98.1675126117738 -99.5256516179007 -101.090422381511 -104.031250893609 -106.974760771061 -109.506621672987 -111.35060644221 -113.132204159725 -115.450708184704 -123.816204651538 -126.680062575191 -128.928559295422 -130.587915838287 -133.336517254016 -137.523459424397 -141.168270053358 -147.737360796644 -148.951476889905 -150.36253810656 -153.138013051282 -156.126387357239 -158.50317592404 -160.356134021549 -162.336587625154 -165.284760114872 -168.408826282973 -171.083171827788 -175.024000644333 -176.282754872068 -178.435113079353 -181.357838084831 -184.12541208815 -185.931241095653 -187.063075621742 -189.401445949539 -192.3615640413 -195.158212749151 -197.181922704114 -198.636389708513 -202.1338761745 -204.413507951272 -205.583916305937 -208.027843285003 -212.537433478785 -215.494399861504 -217.47844438013 -218.594398090754 -220.926061082057 -225.837239106788 -228.557115328202 -230.84329646658 -232.516504275615 -234.289112037616 -236.784148515908 -240.042712424803 -242.547771459356 -243.799582586959 -245.818949930193 -247.873920264107 -250.698918537655 -258.829830061195 -261.192489219138 -262.967237247194 -265.747956030088 -268.787021572391 -1.2955682800202 -7.29806846644044 -9.70699407249601 -15.4057939408803 -18.7372014865892 -20.5095284801274 -23.6369247610997 -25.6221830922808 -27.7020034277686 -30.6304014590469 -34.5894231050484 -37.4698796892287 -40.4032330968665 -42.0081717664722 -44.8245229514233 -48.1736153398319 -52.2014185932241 -54.5113289688083 -56.266949927148 -58.6001857423565 -61.0792638362929 -64.2625112507055 -66.5801935913987 -67.8669001186298 -69.5707134925637 -72.5056876727392 -74.8768550048436 -78.0934794611388 -79.6455071128781 -81.2333738515427 -83.7247356874461 -86.9513259368045 -89.8228722361217 -92.1559528204829 -93.2796007435244 -96.2068163930775 -97.9380901078686 -99.4468015216689 -102.185478479298 -105.007824477464 -107.618589075835 -109.532637117227 -111.259969831898 -113.401718490346 -119.3031280402 -121.942154689749 -124.206878864266 -125.813374468042 -128.882248260912 -132.765860610051 -136.461645079285 -143.600453093453 -144.858839198658 -146.322543302419 -149.400013633577 -152.38970718766 -154.721651167648 -156.569108995286 -158.61072861976 -161.620166442007 -165.068961611999 -167.877558807913 -171.929759629446 -173.18964003035 -175.383756725264 -178.57673894187 -181.343442902742 -183.153241882307 -184.31416983651 -186.761638831866 -189.56926269395 -192.077591150447 -194.212504637342 -195.698064529271 -199.15579904583 -201.432158469845 -202.511880185809 -205.04887630731 -209.87350459951 -212.677893446831 -214.527706124386 -215.676099337686 -217.954588707324 -222.54340935919 -225.305141879672 -227.51379959304 -229.157975784875 -230.853224841332 -233.217273571328 -236.525099384938 -239.138488183769 -240.398741065132 -242.38372557879 -244.394058431226 -247.380067948137 -254.356447195426 -256.879432571263 -258.613743061174 -261.307105061582 -264.51185932389 -1.29734357332962 -7.88780713397184 -11.5544739359367 -17.3197990001029 -20.7761977720818 -22.4978813641429 -25.7789749133902 -27.5825282809696 -29.8983394856298 -32.5783376825525 -36.6985028933423 -39.4695212674342 -42.3607275145988 -43.9766266913916 -46.5645136241729 -50.0350504524868 -53.7104681596642 -56.0999522785096 -57.7433639939281 -60.0909834174636 -62.5082852536419 -65.8561724986965 -68.0144086745066 -69.3460224093269 -71.1135422093647 -74.3763652558735 -76.9085104397942 -80.0909255660215 -81.9660249640641 -83.6261969520998 -86.0988798777246 -89.2435551294273 -91.9895369340261 -94.2989965094124 -95.458483874277 -97.955419175171 -99.3924942091959 -100.862552520395 -103.674252985082 -106.705843674876 -108.949229502333 -110.794629803948 -112.57998500245 -114.909147056297 -121.439273890127 -124.159986325853 -126.475495714327 -128.063485303434 -130.948225929556 -135.29914100219 -138.844787682062 -143.667360419491 -144.938657906128 -146.359781512279 -149.000635231283 -152.101906596525 -154.547682193132 -156.371848921096 -158.335296495378 -161.20482825939 -164.337475131518 -167.019608006848 -171.472822624931 -172.75519348453 -174.868308324104 -177.968622256191 -180.99079904677 -182.838777578387 -184.003698922905 -186.467351781195 -189.401900191557 -191.924303676396 -194.032988431366 -195.495036820746 -199.172020009578 -201.552276244045 -202.6965160532 -205.040215279904 -209.235358454925 -211.96627396371 -213.937755679433 -215.091648665502 -217.366639697939 -221.676535405149 -224.366120992899 -226.654661535668 -228.308175591093 -230.020595927625 -232.728984160655 -235.941506811544 -238.621446379787 -239.935192690437 -241.837041844766 -243.895263220139 -246.98493724929 -254.881524568255 -257.436186964378 -259.153621776438 -261.786651547274 -265.230742162426 -1.29275749660183 -7.63043517797766 -10.0716806301843 -15.69529055349 -19.0935011583691 -20.8213861422882 -23.9718579921975 -25.8706093732434 -28.0232986839351 -30.8535284843767 -35.2247621437825 -38.0807635228375 -41.1564347181887 -42.7716739143908 -45.5286441254594 -48.8692690772095 -52.8467798956868 -55.2569455178386 -57.0113718570296 -59.1967737447638 -61.6534724261215 -65.0654398109096 -67.3136941542 -68.6113086279924 -70.3747640503502 -73.1733354974222 -75.8829703419325 -79.3777275018169 -81.0915303639077 -82.753562091095 -85.2570910302039 -88.2743737667051 -91.2188794750281 -93.4687056666855 -94.5980398632903 -97.2266208416826 -98.6316075404143 -100.195100557176 -103.040899386128 -106.073728547277 -108.463260537605 -110.318195252397 -112.101298353176 -114.243132148904 -120.80745436592 -123.731536328252 -125.999911489074 -127.607425006177 -130.398997855922 -134.924636891938 -138.863582118918 -144.364660233052 -145.604828173472 -147.039263381209 -150.217625605421 -153.3359823556 -155.630605255289 -157.385292595717 -159.357489302782 -162.306911768168 -165.430632204416 -168.15420670821 -172.626041185613 -173.904597757195 -176.127110843918 -179.175345732392 -181.960158551597 -183.772900453333 -184.933600405556 -187.540141454221 -190.385109928333 -193.025913866121 -195.264859535469 -196.737559073622 -200.227135471102 -202.494338716107 -203.671754076788 -206.035359055728 -209.957630035227 -212.949757082539 -214.899484604729 -216.02610508964 -218.368946119922 -223.548381825384 -226.436517969655 -228.686204446411 -230.339317160511 -232.121382200057 -234.781588064224 -238.092015769839 -240.85294358664 -242.140663753249 -244.058917082577 -246.039575060643 -248.999279695585 -256.323869384102 -258.740407909836 -260.491589806783 -263.423698120183 -266.483767008486 -1.30125426931866 -7.69868590855073 -9.86560064751858 -16.3839163912263 -19.1269614067404 -20.863975476492 -24.4482773266848 -26.2576185076306 -28.5452199365598 -31.2204445333962 -35.1647450530921 -38.2672551953663 -41.3964722862824 -42.9810663936151 -45.5489696085624 -48.591411492164 -52.3276727769029 -54.7635574330141 -56.3721725022789 -58.6384419718599 -61.2033638628222 -64.5198248045431 -66.8673853208512 -68.1825776152475 -69.9365532000923 -73.0699643346763 -75.4896538655745 -78.8331018084836 -80.4699906848258 -82.1197910376373 -84.7587903979873 -87.8905655932662 -90.802871029095 -93.1712473038909 -94.3234608416378 -97.0616141628735 -98.5542263497487 -100.071363537266 -102.764466814822 -105.514377259714 -107.929812966759 -109.728055022385 -111.483345739552 -113.746016537239 -120.102988800131 -123.063661173845 -125.471918510621 -127.119122857825 -129.991534814652 -134.330570656621 -137.692827290538 -143.211385778086 -144.483688623227 -146.035682829641 -148.978965675716 -152.105303816785 -154.482155793848 -156.259708266926 -158.405327518632 -161.185253642006 -164.397784846803 -167.119563199593 -171.318261636376 -172.624089703162 -174.859221896871 -177.822039203322 -180.784844418747 -182.557298587827 -183.725548347 -186.240602507135 -189.397372468328 -192.041037258451 -194.065463910721 -195.50979631958 -199.023643771916 -201.266649755727 -202.407534309273 -204.885981175916 -209.918503632207 -212.603853272047 -214.616352531841 -215.727242949152 -218.126623520699 -223.19500001469 -226.07325454606 -228.487231963342 -230.216068905214 -232.175972312142 -234.610803164917 -237.660427976535 -240.385690625527 -241.608196690973 -243.402196279569 -245.428826269281 -248.364431265366 -256.552251294904 -259.030596717221 -260.754859766684 -263.584802826606 -266.88903367538 -1.29606087819106 -7.32634458417804 -10.1674694437382 -16.9657787177728 -20.2295616142459 -21.9277426329897 -25.3785831760912 -27.0543885500288 -29.2899347890698 -31.9987307321603 -36.164000844027 -38.8931315986092 -42.0694900195361 -43.6995276739025 -46.5360620680381 -49.7164592936325 -53.5570075762261 -55.9762246140796 -57.6927108311558 -59.9219813883225 -62.2489126227314 -65.8444192584742 -68.2147333702564 -69.5324943458228 -71.2214300217528 -74.2642502916322 -77.0064893459036 -79.9404406797886 -81.5045465368963 -83.1898888122864 -85.6661790172917 -88.6593461390807 -91.4693130060959 -93.9807618341654 -95.1673938827215 -97.8505209059234 -99.208182289676 -100.756009124209 -103.759110574287 -106.631739993578 -109.120565934642 -110.90166334221 -112.702833035497 -114.908664258477 -120.837300972282 -123.46133249051 -125.659186703231 -127.303363753208 -130.157924318493 -134.869771872853 -138.458829764866 -144.755467851616 -145.980895018283 -147.408192107252 -150.312453536621 -153.222299260294 -155.621904971715 -157.421932347724 -159.34840382238 -162.196641083699 -165.207683485808 -167.772927489597 -172.069272377694 -173.387489804808 -175.576238225091 -178.592859143853 -181.463209410609 -183.353046338534 -184.503435971196 -187.199093039531 -190.544726192105 -193.01645250541 -195.034255171251 -196.491398780259 -200.299949839956 -202.650952614623 -203.82167914145 -206.356030844058 -210.530059206285 -213.371873562572 -215.276612906976 -216.390642502541 -218.554452293216 -223.717759254512 -226.350115035105 -228.674458772774 -230.341862361349 -232.103066162096 -234.572820268248 -237.884441295725 -240.355353744278 -241.604924626174 -243.69361359267 -245.648410312835 -248.390928199946 -261.369832632091 -263.941406158499 -265.692449617709 -268.319044181342 -271.662779285963 -1.2933592435594 -7.3532351134722 -10.8169893232163 -16.6326911380905 -20.1095639722208 -21.8546855822706 -25.1317063467164 -26.9656245111157 -29.1639488388198 -32.0088312252447 -36.7805567575811 -39.741136028333 -42.9477249501791 -44.5198683875877 -47.2157657355841 -50.3479159337354 -54.2459936430768 -56.8243534493797 -58.4021731480838 -60.6663998927708 -63.133517351748 -66.5641039962571 -68.827091827065 -70.1295560715467 -71.8577288665174 -74.6719634069511 -77.0297568960655 -80.0895252590515 -81.6645271525508 -83.4017634059243 -86.0223418382531 -88.9251865168712 -91.660923664385 -94.016376047452 -95.1269309741738 -97.9960113960886 -99.4249321295701 -100.972056161893 -103.896125325126 -106.963029234318 -109.316370668621 -111.111575059812 -112.916279725107 -115.086391437619 -120.912647678657 -123.738978506286 -125.974195901011 -127.585513566308 -130.635469769397 -134.72052735614 -138.399365543687 -144.1815569222 -145.444623909838 -146.881827528746 -149.698592862864 -152.724372816485 -155.013518788503 -156.792811151757 -158.729468672905 -161.56161459641 -164.76497153343 -167.502293535265 -171.669442213121 -172.94770325128 -175.285365268269 -178.131721475958 -181.071804232575 -182.855457876354 -183.993964253106 -186.535990703262 -189.720816736993 -192.34110305535 -194.482504739678 -195.974660930111 -199.237014281331 -201.686654089612 -202.775941723448 -205.18106689592 -209.333068228893 -212.309234199886 -214.393293171438 -215.516557854527 -217.698189457415 -222.63400092505 -225.308044696818 -227.56899028343 -229.214415502856 -230.898247638569 -233.473800747925 -237.01438442092 -239.608427563635 -240.868503830107 -242.780264652197 -244.802003247051 -247.755762523695 -259.963701435721 -262.651802622116 -264.333993140832 -267.104433688247 -270.265642752509 -1.29057681994367 -7.17773503417936 -9.76560313466705 -17.1001871249599 -20.3944949741132 -22.1025589069549 -25.1125722912333 -26.9945646276095 -29.1721134087202 -31.7574963676001 -36.2374398239056 -39.1775996962525 -42.1880858363074 -43.7784277669719 -46.422738841429 -49.7726270760419 -53.9664763930837 -56.5991473165827 -58.1822943554545 -60.2673811763433 -62.818692850358 -66.1788927467793 -68.588436076939 -69.9033626403047 -71.578762376843 -74.4918680611046 -76.9953978807772 -80.279438605621 -81.8808477584492 -83.4872363066531 -85.9283533424043 -89.3458940926979 -91.9375061808298 -94.2957405768866 -95.4581551401491 -98.2996906139631 -99.8812770658849 -101.439923747942 -104.333005180826 -107.219162500437 -109.645925935249 -111.44025153857 -113.187976300408 -115.476121065331 -121.356708451354 -124.00624106945 -126.373736695032 -127.942832073067 -130.848514372037 -134.954013453854 -138.570615691204 -144.497129797883 -145.735505762633 -147.247549616745 -150.192509625768 -153.100964738269 -155.322130627767 -157.158440436736 -159.007812984529 -161.855439566841 -165.224063152621 -167.802496044592 -172.341145670191 -173.632547121273 -175.726016891763 -179.061358376857 -181.722254768034 -183.470849544924 -184.622550326219 -187.184255657048 -190.204340489848 -192.755580941845 -195.010254795917 -196.452498304453 -199.990529197024 -202.39227275284 -203.537958736073 -205.953804241067 -209.924857028338 -212.566049060677 -214.484270317924 -215.600526809941 -217.903960279337 -222.669324840346 -225.420917165154 -227.627239496855 -229.271126703366 -230.900629439151 -233.464352858461 -236.659369595908 -239.182323384735 -240.42771225969 -242.421066100872 -244.469072111528 -247.478845020857 -257.784214071098 -260.511441506829 -262.321890936664 -265.125180994179 -268.296476691318 -1.29274697598581 -7.29988607816826 -9.86509572470035 -16.1787557402993 -19.5629092261679 -21.2773432157703 -24.3084439628688 -26.1360435693056 -28.3843757094157 -31.2549028616741 -35.6717329801602 -38.5236267151449 -41.6384618442581 -43.2317482518692 -45.8323878882839 -49.3282931616365 -52.9889390796266 -55.5664826933509 -57.2563556479548 -59.540610303209 -62.1689273014656 -65.4350746067569 -67.7104988355535 -68.9899007870394 -70.612327251804 -73.5936618493931 -76.8535989042588 -80.262075429364 -81.9831947007443 -83.662593129878 -86.0118453782955 -89.0017124749477 -92.0584803590694 -94.5311048222696 -95.6816427017785 -98.5472867284669 -100.014934433495 -101.444236202287 -104.676231792148 -107.721294953132 -110.129191311119 -111.933262151262 -113.72989261972 -115.999997505014 -121.816500964656 -124.451984813839 -126.763257557463 -128.436342890689 -131.322062569499 -135.230593521104 -138.825326495881 -145.103880491736 -146.351692454442 -147.914072039945 -150.707714292094 -153.860060726675 -156.142421672698 -157.965339741755 -159.942423981931 -162.658147411099 -166.026153760854 -168.701291796811 -173.488780901149 -174.764157679071 -176.960398088647 -180.012030868679 -182.646234324633 -184.427503191974 -185.586274847907 -188.086571741083 -191.077447126129 -193.59872928836 -195.754849046781 -197.227476359144 -200.641680945459 -202.960234281788 -204.065391082101 -206.447326866719 -210.622535378272 -213.476829877069 -215.307722810815 -216.421308792538 -218.909045997492 -223.620992588224 -226.240444870905 -228.478939832386 -230.186380415584 -231.974400216035 -234.602721212281 -237.711668134793 -240.361098608219 -241.59408242562 -243.625863239373 -245.57207036094 -248.725408620221 -257.092839246044 -259.82814676936 -261.603173894522 -264.570676521469 -267.793012517448 -1.30207781946181 -7.48875249941122 -9.7135118466399 -16.5510341873231 -19.7418710217826 -21.4596030565142 -24.9615148099357 -26.9809922881701 -29.1906867429059 -32.1325015046924 -36.394674852251 -39.1399346764568 -42.3875240137297 -43.9857069397187 -46.7080613978545 -50.0389565391393 -53.9232892288203 -56.3067562726883 -57.8470213072163 -59.9436545813714 -62.4973175312201 -66.0049194591642 -68.2943280096932 -69.6080671191633 -71.2933548996703 -74.2827294269707 -77.1173601586233 -80.3695749402818 -81.9434855833159 -83.5915889205449 -86.0355860279114 -89.194697519659 -92.1254923010266 -94.4365280919119 -95.5673016916486 -98.3734750938764 -99.7222893928603 -101.270775264537 -104.061589927192 -107.13344501743 -109.436783802003 -111.259190695397 -113.158155503197 -115.400419306826 -120.718884140777 -123.437100698404 -125.746315349442 -127.382266917726 -130.290077401887 -134.841404853103 -138.276689872237 -146.15248748887 -147.376063773523 -148.920896820896 -151.698070898051 -154.784102100969 -157.026026707669 -158.841499152275 -160.691298973547 -163.799575026813 -166.91843562008 -169.617043804566 -173.638893715128 -174.91378011268 -177.109967248021 -179.806278773083 -182.432545521067 -184.250544119733 -185.422509146823 -188.190615102961 -191.123109102558 -193.650270096022 -195.786522338732 -197.257523443284 -200.608098020036 -202.939015379451 -204.027318535392 -206.370537943064 -210.981041478655 -213.854278273779 -215.814394934363 -216.974971371447 -219.121856528654 -224.059134550303 -226.955271458393 -229.065111889304 -230.681411175555 -232.447813594463 -235.132067539117 -238.277213019043 -240.931926284617 -242.18886444433 -244.171909410664 -246.186603925731 -249.240117360571 -274.20960912083 -276.994271259682 -278.726479183439 -281.479498358566 -284.613865180181 -1.2989573981553 -7.55185688301082 -10.3289656397112 -16.0156069456019 -19.6280704916836 -21.3129416568105 -24.8963796345718 -26.8473391546456 -28.9740183611262 -31.7057980118024 -35.5452797269644 -38.5670334334274 -41.5574823756831 -43.2014629649488 -45.7308146339965 -49.2513581583425 -53.0671198112165 -55.6337638612356 -57.4857119059586 -59.7113655077123 -62.3205603611009 -65.4402955048291 -67.6461361582426 -68.9819287154472 -70.6949686820265 -73.800591244235 -76.448479408995 -79.8862775633297 -81.5251911484409 -83.2258793167218 -85.6797092473753 -88.6745627624032 -91.5893622881914 -93.8629514876222 -94.9990286583816 -98.0277337282442 -99.4349619365324 -101.00607912681 -104.022494305866 -107.161375545296 -109.6538576481 -111.513336237101 -113.337553585053 -115.494933338883 -121.236008703396 -124.106650923709 -126.386737879289 -128.085572914537 -131.141876318998 -135.647954640696 -139.241311970928 -145.664841646122 -146.897981470184 -148.326373849951 -151.542152718369 -154.481171810143 -156.827914144863 -158.56477205138 -160.530608480365 -163.487043345011 -166.66240066519 -169.439904879127 -174.114950628785 -175.398661999256 -177.643211582862 -180.614461913283 -183.32046920387 -185.118626270911 -186.253402250467 -188.758744700417 -191.651599738948 -194.243258140284 -196.308042898504 -197.79324096345 -201.375938276704 -203.767905072182 -204.893371157752 -207.468953944234 -211.430621164293 -214.329810397092 -216.399875811272 -217.529882901655 -219.653684290601 -225.028912422206 -227.657244131671 -230.077993678997 -231.684316416353 -233.52518112107 -235.86870059033 -239.135551320437 -241.616672586507 -242.89085951835 -244.851771759039 -246.761983218323 -249.84626823329 -259.668501797497 -262.266867751201 -264.024352884056 -266.757831036092 -269.904709386683 -1.29977443755028 -7.504423314746 -9.98336153196183 -16.4437389817266 -20.1566029251276 -21.8570578144307 -25.045787629854 -26.8844687610525 -29.0055397648446 -32.1073100228996 -36.3381802103273 -39.4167448913439 -42.4683490247215 -44.0574560958383 -47.0192555961293 -50.4073066781452 -54.3673746874263 -56.7760077291532 -58.6712047063509 -61.0054395984544 -63.4949996452077 -66.621444354885 -68.987383291356 -70.2894618237936 -72.0052946185075 -74.9024585125299 -77.6912502105609 -81.3002078897831 -83.0208766135105 -84.7355920468198 -87.196588034092 -90.7692275761658 -93.7791785298577 -96.1783854646759 -97.3183205749528 -100.333138396756 -101.678029168256 -103.25825733731 -106.051887666935 -108.923506085435 -111.3436528464 -113.187840750023 -114.958653637527 -117.243535129623 -123.972962922328 -126.775527844382 -129.045918062673 -130.740062011255 -133.786389436133 -138.096889158052 -142.019194863949 -149.170173910478 -150.423135502778 -151.904478406563 -155.073328964503 -158.203779247095 -160.458983157147 -162.286570570361 -164.331923716929 -167.468805524426 -170.452425651043 -173.018357049783 -177.902235999352 -179.150744341725 -181.209903080347 -184.168928668015 -186.768007505726 -188.44303529296 -189.58366140639 -192.278159538698 -195.254262319908 -197.844212723684 -199.957075910842 -201.431853296507 -204.680340224877 -206.986771558426 -208.134123000287 -210.596084831259 -214.978929637267 -217.582196043367 -219.505483522317 -220.632318811084 -222.890917116732 -227.396279297163 -230.117421950895 -232.512105849023 -234.219974997507 -236.033039119495 -238.498055886115 -241.596197345346 -244.370795161276 -245.584840126075 -247.53496182879 -249.565654603504 -252.518710704444 -259.190118295738 -261.691771255363 -263.452981880836 -266.308169379246 -269.609394681673 -1.2835587141915 -7.44928187850101 -9.93973138106665 -15.7455068185596 -19.1007958765094 -20.7956853280814 -24.1230389779333 -25.8966152266331 -28.1574980573673 -30.980713267796 -35.5706268894841 -38.4489690770964 -41.311879920111 -42.8883905773424 -45.6910419072985 -49.1681644149317 -53.0113158602462 -55.37965911848 -57.364267462439 -59.6641896789256 -62.3549054726356 -65.3699959537504 -67.8091889912144 -69.1172747223714 -70.7627442011042 -73.629927039494 -77.0564965206424 -80.282008071116 -81.8076601905225 -83.5366923320463 -86.043372718652 -88.9798415797067 -91.9434785622246 -94.1766203530506 -95.3450491948722 -98.3303961872674 -99.7696983151547 -101.342101396929 -104.532269457058 -107.485374078564 -109.822963267505 -111.566318012495 -113.417017670511 -115.762417432769 -122.469442362328 -124.989151563952 -127.128213093178 -128.797859813534 -131.564977099556 -135.22476092237 -138.86216100287 -146.845486819998 -148.097784673625 -149.62195077542 -152.454312172176 -155.324824948414 -157.770781007389 -159.595019624754 -161.428630221052 -164.405233621254 -167.723753207868 -170.285061087169 -174.622961258623 -175.88702312813 -178.193538874596 -180.969799445337 -183.717429057851 -185.450424347906 -186.613021040982 -189.096245690004 -192.1757112602 -194.869957384623 -196.908246890792 -198.399666261389 -201.834342553526 -204.194050229113 -205.303175078798 -207.797586622033 -212.192646015692 -214.958824257368 -216.874244195246 -217.984227538009 -220.186033530499 -225.753998040816 -228.423108035163 -230.806051413144 -232.476339111148 -234.189729933199 -236.932246266023 -240.176081984028 -242.693791726256 -243.935407819226 -245.853004644291 -247.823335261334 -250.72876561301 -262.777667320381 -265.669710799512 -267.414906536213 -270.144884227679 -273.233523696687 -1.28365977606505 -7.25398183865831 -9.46855794812629 -14.9857736163325 -18.6249121786493 -20.3224788282442 -23.7348141769682 -25.552367566875 -27.8229810374855 -30.5018391159914 -34.3384738516004 -37.0499362900289 -40.0293308162985 -41.6198473932391 -44.4817753982535 -47.7391733927209 -51.6579784915996 -54.1234949153393 -55.9719643568504 -58.1373336655834 -60.6126729588073 -63.9999732384128 -66.2274588423979 -67.5507670291508 -69.3078675084089 -72.3211347952725 -75.0788702144314 -78.6036662820305 -80.0740380471264 -81.7838056571012 -84.1625635683038 -87.4958928269785 -90.6942963750968 -93.013874530969 -94.1583779432051 -97.0156729966181 -98.4704440609395 -100.050628099011 -103.063175370951 -106.07628393471 -108.723159046754 -110.544958417693 -112.33514809393 -114.573402651494 -121.703185023504 -124.453974139356 -126.911514296072 -128.579084957137 -131.511262118061 -135.299108627814 -138.795470398483 -145.215101797865 -146.439815891546 -147.841392669727 -151.02675489884 -154.305983161343 -156.701571183594 -158.478712525602 -160.449188524488 -163.176973779158 -166.395386411992 -168.910794683149 -173.039852163994 -174.313765760798 -176.440834129157 -179.557596822205 -182.409301926899 -184.180115099194 -185.343201924832 -187.725214716164 -190.733263080926 -193.303887652665 -195.489700639058 -196.986160815884 -200.315177733076 -202.678763427529 -203.807176939245 -206.338373096284 -210.659248018656 -213.364661821843 -215.308663294529 -216.4151080224 -218.661935385241 -223.334107123282 -226.211534313338 -228.300659890258 -229.990646483013 -231.730771207228 -234.245129471298 -237.492462555743 -240.010904669781 -241.233093100551 -243.156217435529 -245.044625872322 -247.943099152798 -264.361247962891 -267.121809192106 -268.889259306291 -271.438817201555 -274.611665289488 -1.29152809574661 -7.58023105154421 -10.323475805434 -16.8146257020222 -20.0328027104754 -21.7186198450197 -24.7909215397498 -26.7784271511009 -28.8192888792988 -31.5477264261037 -35.8021209343243 -38.416414910075 -41.5758687302352 -43.1824362481264 -46.0269619197164 -49.1443433765617 -53.0902623594509 -55.4416708706458 -57.3089265719636 -59.4957511598812 -61.9496752144091 -65.627413955736 -67.8082086995232 -69.1195843233171 -70.9170384793978 -73.6935171440404 -76.1408403172425 -79.4730500937821 -81.0423075340333 -82.805684445176 -85.3009237633679 -88.171471076488 -91.0228549214458 -93.4096324945981 -94.5492441033741 -97.2910858164715 -98.9151972401905 -100.40003348256 -103.456055268055 -106.487780603585 -108.826261954246 -110.595258755229 -112.378085162321 -114.551814281513 -120.441992761285 -123.366357976667 -125.784366591206 -127.472159398361 -130.642022457426 -134.697494938016 -138.40330131924 -149.956997196601 -151.163980839827 -152.684264931382 -155.647984494976 -158.875117910919 -161.282614262147 -163.085917718227 -165.020244864884 -167.888993474136 -171.24792541975 -173.789115410667 -178.45181988761 -179.74100769301 -182.075294512561 -185.122653406608 -187.958573207754 -189.740816489086 -190.893396264144 -193.453919568428 -196.467576204242 -199.089910422551 -201.106135475395 -202.586850047693 -205.851238039557 -208.161230444145 -209.315460432382 -211.724234017741 -215.988258528198 -218.841272125167 -220.754967341352 -221.899120040895 -224.228211755674 -228.95868241199 -231.743854465259 -233.990531030515 -235.649130943132 -237.366888325285 -240.004971169273 -243.351480774853 -245.996374108945 -247.327512368287 -249.296799018515 -251.307492924162 -254.239520530301 -262.388944762099 -265.248835960911 -267.000561679732 -269.643120475215 -272.62453151295 -1.2847768030145 -7.32613374164473 -10.4484669383548 -16.4041371582616 -19.7517291575877 -21.3968444249162 -24.7648439690313 -26.6794089118476 -28.8931287600045 -31.5352914386715 -35.7560633185145 -38.7804096155733 -41.5797943158535 -43.1750993228191 -45.7990083159198 -49.2706651467304 -53.265566038824 -55.7586731926803 -57.488766248846 -59.66136815386 -61.9319670589192 -65.33161525155 -67.4831336708728 -68.7486306609319 -70.4578465253851 -73.460269572718 -75.5966319835343 -78.8233977640231 -80.5297447905103 -82.190651046796 -84.7647767998783 -87.7851710351304 -90.6635656062435 -93.0516155704953 -94.2172491255967 -97.2605556974003 -98.8101801992351 -100.291746056834 -103.191339799611 -106.533692720424 -108.991040324704 -110.827201223186 -112.649716810388 -114.660611241689 -121.310598857949 -123.944534276486 -126.152072268868 -127.756210624189 -130.667133240414 -134.965085693048 -138.7339049989 -148.940145419655 -150.161593382931 -151.661879424796 -154.775676808707 -157.721150482329 -160.209686862638 -162.005733010544 -163.885849768082 -166.795793343329 -169.983403952136 -172.833259765493 -177.062687951897 -178.334851371407 -180.522290094254 -183.661139290745 -186.386928803632 -188.316943473869 -189.4858494723 -191.969377534963 -195.068318867775 -197.608447957709 -199.589251143985 -201.051276605881 -204.417874726613 -206.7617732869 -207.874098393677 -210.338673849746 -214.550781758151 -217.365359687159 -219.281664900453 -220.414691698774 -222.654911860985 -227.895526353638 -230.68356827073 -232.920636959224 -234.585804158766 -236.295595965082 -238.991745650858 -242.277558338135 -244.757476520134 -246.052849020062 -247.987965801912 -249.985728046189 -252.861410206255 -261.24771503839 -263.662923517192 -265.435832565744 -268.303337366085 -271.738287558853 -1.29485879111188 -7.61814816525055 -10.3024530923056 -17.0620924700687 -20.3094994863221 -22.003602117109 -25.2972373534605 -27.2102096857787 -29.3862148623637 -32.1496229235688 -36.4358363020127 -39.0996268650246 -42.5157773692326 -44.1244537156837 -46.7015905130624 -50.1298984163149 -54.6917718203378 -57.3642986714807 -58.9812108303863 -61.2295098905788 -63.6813041054598 -67.2108451878608 -69.5339373520617 -70.8275629481549 -72.6262696687105 -75.5374294919908 -78.0908736153191 -81.0591113424784 -82.7388245975046 -84.3878042557413 -86.9665103349213 -90.4450852269223 -93.3189700534404 -95.7339662748822 -96.8760692239389 -99.9144958037832 -101.319745111827 -102.913901008853 -105.751337849355 -108.967578504071 -111.526402548945 -113.324962350003 -115.147183278377 -117.265139745274 -122.430002633649 -125.389094982787 -127.692325386735 -129.378995116383 -132.272324206477 -136.300221853016 -139.695319130712 -145.926417593444 -147.165881686496 -148.602045942452 -151.475069358551 -154.681220242131 -157.020483139461 -158.816965238436 -160.698425761516 -163.518183134634 -166.609788102126 -169.381635785702 -173.955716090944 -175.219001931468 -177.360631030719 -180.571277648813 -183.261568277081 -185.068724433365 -186.223332105703 -188.682246515394 -191.702886665293 -194.312254806125 -196.417619628645 -197.920878705261 -201.279785545687 -203.654281843917 -204.866916924855 -207.393974012718 -211.5790713973 -214.546732739016 -216.422581932504 -217.611616358374 -220.139540666839 -225.829162591494 -228.455152120421 -230.619646670673 -232.287554367219 -234.04612927242 -236.528314591649 -239.628071075787 -241.967382801137 -243.265633791038 -245.267453172683 -247.197869983701 -250.12812122481 -267.47271223105 -270.02616334693 -271.844999530459 -274.661387656654 -277.839667973109 -1.30107823903439 -7.59029190562044 -10.3057705214993 -16.1468755395282 -19.3995008435239 -21.1490043359902 -24.3855406732019 -26.2763460762793 -28.4898391048109 -31.3749538865828 -35.3411728100942 -38.4401826848783 -41.6437806273505 -43.2542521660943 -46.1691584153554 -49.4449192259009 -52.9896127391918 -55.4948240691183 -57.1579136803327 -59.4318933365044 -62.0745180433988 -65.7024958735216 -68.0437932408312 -69.3454790501355 -71.0700187735386 -73.8803226979704 -76.4371293333804 -79.3839305776957 -81.0935649630141 -82.7941829070769 -85.3811313548653 -88.5939803565374 -91.4380839962352 -93.6725913491811 -94.8002245539521 -97.6543154517676 -99.2707017892711 -100.832581550492 -103.684765965917 -106.740981816808 -109.126550014083 -110.961586235393 -112.792536772044 -114.941110227008 -120.584512641775 -123.269118764362 -125.571502420276 -127.217651366475 -130.142170297879 -134.207635307615 -138.034620936825 -144.132803439087 -145.36809682251 -146.986243904673 -150.086982017674 -153.210882556563 -155.623044329654 -157.414788155301 -159.467673516049 -162.193206404701 -165.468742487732 -168.066388129062 -172.573368055555 -173.860563684603 -175.995673721407 -179.136418871097 -181.794727649235 -183.623304903262 -184.761832582855 -187.109111590394 -189.99524382125 -192.566627605238 -194.724542991714 -196.187216838933 -199.272185331201 -201.540606476273 -202.654481032164 -205.020254533109 -209.8134111352 -212.754867386112 -214.718863925824 -215.847723951335 -218.103586804597 -223.654541204422 -226.367228965862 -228.604843268447 -230.302356344815 -232.064629154621 -234.611553809331 -238.007319036377 -240.660009979422 -241.964401766495 -243.973040439153 -246.094227592002 -249.046032594694 -259.844732144899 -262.056372562232 -263.802845252993 -266.545024464264 -269.660947062033 -1.28163231661697 -7.70179467116037 -10.3246062778157 -16.9242151013398 -20.5111395274093 -22.2609542767926 -25.4296186856361 -27.2410618336749 -29.3248018069806 -31.9668738222231 -35.926758342561 -38.8477234437763 -41.9421821766213 -43.4825796172755 -46.2912432508784 -49.7493813244331 -53.220616421116 -55.7287634280863 -57.1405521790886 -59.3529878049737 -61.8671384683437 -65.3311403752928 -67.5443245748216 -68.8407090566898 -70.5038302939834 -73.4448313002507 -75.8554195495013 -79.0569399340196 -80.7124758699607 -82.4568312035566 -85.1036019671695 -88.0242625279309 -90.6284910039037 -92.9834203918437 -94.0884859333892 -97.0818904302529 -98.5653823356077 -100.033083470136 -102.923068526244 -105.622847067435 -108.11366317621 -110.005419232234 -111.82115433272 -113.973317561798 -120.351173818524 -123.048451180009 -125.256393474064 -126.992003861553 -129.945836646598 -133.925554452299 -137.312197241618 -143.056792666232 -144.274412238364 -145.78630587643 -148.858118860699 -152.018688335111 -154.580172085618 -156.359972333157 -158.258181106093 -161.403296689885 -164.437522641728 -167.0678521508 -171.278342746031 -172.557577782268 -174.802441888951 -177.830359138639 -180.55059700954 -182.349776576042 -183.472864190364 -185.842252409276 -188.759189839702 -191.482593824206 -193.594224743854 -195.093132690702 -198.40283080049 -200.727232047887 -201.819535442464 -204.20505398867 -208.416099164723 -211.082376212878 -212.965891997829 -214.068682670004 -216.514282497758 -222.326350956114 -225.077040482304 -227.388136310069 -229.047673901466 -230.67316711124 -233.143072554759 -236.280331321258 -238.901099994804 -240.174006191267 -242.166412975538 -244.172394293239 -247.123357523966 -255.145367648307 -257.820741410105 -259.531148759757 -262.370727381635 -265.614947918814 -1.29565442581885 -7.61062671248901 -10.2299159735518 -16.1909025201926 -19.8175184816634 -21.5001646375048 -24.6804275247387 -26.4652145686334 -28.7765549068203 -31.8834310113217 -36.4872194413476 -39.3014750093413 -42.3613131431659 -43.9623138345256 -46.8212327430677 -50.1857786014984 -54.0146779535306 -56.2909564646521 -58.0243323417922 -60.2993005986089 -62.5780171625474 -66.3400841166134 -68.6688277711245 -69.9742456517459 -71.7196656768167 -74.5305756080388 -77.4765764971067 -80.2368652975462 -81.6503071047526 -83.359289292068 -85.7187370256484 -88.9626547141144 -91.6333406673999 -93.8870908131875 -95.0713311465365 -97.9554311359177 -99.4490604385842 -100.960163410316 -103.828518884498 -106.862240478742 -109.339274615088 -111.139740077431 -112.927431215042 -115.353828270528 -121.772520027881 -124.395678154937 -126.712491902616 -128.303923163215 -131.155916231105 -135.117942048338 -138.806405103839 -144.770598075065 -146.000039353524 -147.397243247938 -150.306646336015 -153.395334567586 -155.555123445899 -157.429934965709 -159.456197305173 -162.336786403359 -165.452763901297 -168.23676515538 -172.2273894831 -173.497701060082 -175.553307137226 -178.531903332924 -181.163130427013 -182.945915824283 -184.090282669794 -186.509403688747 -189.668404939555 -192.218728321946 -194.274363538364 -195.727264030824 -199.089180822903 -201.365725085655 -202.482829733325 -204.972434672363 -209.266342022825 -211.959275156526 -213.842470266115 -214.956422291227 -217.209282840287 -222.295853451272 -224.926529726726 -227.049303897738 -228.746244564516 -230.546634678028 -233.052323487835 -236.551018980435 -238.999625366124 -240.259446143379 -242.331272868214 -244.364454493678 -247.253887254884 -272.342823108848 -275.105474791696 -276.832661256205 -279.482690447758 -282.66424103582 -1.29361445320212 -7.18159241998096 -9.69432871749985 -15.1004219988844 -18.6622216160946 -20.3491001065723 -23.4204061882553 -25.3286668054216 -27.4744882833523 -30.4309396487063 -34.6344808904931 -37.4011123656607 -40.4551271603415 -42.061022653016 -44.80792117734 -48.2536051405917 -51.7462933642726 -54.1932868269281 -56.0784092242588 -58.2550823981442 -60.7669162541496 -64.0372852384619 -66.3850755814251 -67.683988900018 -69.4147571009649 -72.1749324150676 -74.4835554772665 -77.6537265513877 -79.1723000023727 -80.8249889484656 -83.2472829689045 -86.4839413302346 -89.2904440322809 -91.5713939206507 -92.7024280206078 -95.5569646974871 -97.2051933751048 -98.782997413227 -101.62938903515 -104.674590006376 -107.066886971021 -108.838344687156 -110.631980694311 -112.98324113234 -119.396144735748 -121.857676906435 -123.999265730222 -125.661307439233 -128.601980110165 -133.039208464532 -136.723157338248 -142.857562150087 -144.104754749937 -145.561863251901 -148.522663876376 -151.554929307735 -153.901545066121 -155.688621793554 -157.692662478009 -160.497254307323 -163.804791593622 -166.425998368159 -170.430529950497 -171.691956754745 -173.947072893142 -176.860568339588 -179.57691144088 -181.348398024771 -182.486931447273 -184.999842355824 -188.141189038047 -190.794139939913 -192.869251053377 -194.345040106648 -198.018675217573 -200.560041013687 -201.697381089492 -204.070913194462 -207.903590703313 -210.822868118361 -212.873697166674 -213.985940141945 -216.203880547959 -221.062152175283 -223.728155400594 -226.029941060278 -227.795604153116 -229.506515976534 -232.147719651559 -235.444179393944 -238.047916900078 -239.317195358045 -241.198805897621 -243.145743158479 -246.261922456693 -258.10054029871 -260.84505290529 -262.526510753144 -265.126835621542 -268.046866612387 -1.29343486335367 -7.35102552784719 -9.73743846519451 -17.7965193788485 -20.7387831504311 -22.4091752244992 -25.7503698608699 -27.5888478106405 -29.792753772517 -32.7100355704366 -36.8690089623612 -39.6639675285706 -42.6100633487668 -44.2052625750358 -46.9211223776181 -50.308008017093 -54.0896180448569 -56.6035669086538 -58.2959273417066 -60.5904285230673 -63.0494280575782 -66.2603465651042 -68.5982476750393 -69.8890169724963 -71.6423148941504 -74.8826565616657 -77.0544640629233 -80.0265966620174 -81.6280353541113 -83.2793960719798 -85.8182459047711 -89.0682480931807 -91.7384371415764 -94.1187585417024 -95.2736289636289 -98.0645050229488 -99.4974032489968 -100.958381344719 -103.676660168039 -106.506354211146 -108.962413052449 -110.781343348445 -112.688770255154 -114.764729400166 -120.760720325783 -123.516363096643 -125.896855701978 -127.549094100978 -130.368854154381 -134.43021084504 -138.068684335019 -144.002254885618 -145.228005655267 -146.697020674853 -149.587565705953 -152.882851543522 -155.300146215571 -157.182413671023 -159.188154859746 -161.970556529135 -165.308214986487 -167.960439504642 -172.188611732856 -173.445873562026 -175.59793278698 -178.435148490538 -181.344429462268 -183.17964166021 -184.33332681128 -186.893630675592 -189.808906199462 -192.604549902562 -194.731638385689 -196.224221470307 -199.756715197409 -202.127969027258 -203.246173825132 -205.399483530437 -210.199689132294 -213.056486099459 -215.002864746314 -216.096469078608 -218.442512497415 -223.499492801753 -226.320257643596 -228.488595189517 -230.174970843064 -231.851831768942 -234.382524729978 -237.607737459906 -240.156457331725 -241.410865233885 -243.449398173742 -245.348402028785 -248.163634652123 -256.211654597856 -258.550971944355 -260.268828343391 -262.986564947937 -266.135248228267 -1.29939017389645 -7.607822989355 -10.4289763890625 -15.5223472824221 -18.6322922674644 -20.3286749801687 -23.4868454263383 -25.4798770661037 -27.6593465594726 -30.5000842999994 -34.1537737358237 -37.2249552316952 -40.3618611627869 -41.9490151151576 -44.8425692370858 -48.3933959384417 -52.7507409313413 -55.1910949260405 -56.9621009635356 -59.4538082937689 -62.0147124547791 -65.7073305995165 -68.0089998113031 -69.2941494283223 -71.0692864153419 -74.0612022571909 -76.6159357995135 -79.718280896187 -81.4640893078108 -83.0908261935869 -85.5601748625499 -89.055258680878 -91.7891491241397 -93.9583446947295 -95.1013328261113 -97.8832654928053 -99.4007365478105 -101.011544433369 -103.777162966246 -106.721909213945 -108.943382299161 -110.722905517015 -112.501557486809 -114.710277904986 -120.963217286102 -123.64829803427 -125.910259347438 -127.563314902455 -130.350946635289 -134.190658287265 -137.791736506775 -143.363967771949 -144.59760614462 -146.058046702563 -149.068552986504 -152.22243434121 -154.639471624771 -156.479225985646 -158.449310642777 -161.434383911456 -164.820291171525 -167.366558051242 -171.40109391599 -172.683771969969 -174.805202784602 -177.714812686693 -180.353750443708 -182.085541151888 -183.244442367904 -185.726503376455 -188.739055396528 -191.188060297709 -193.34278372596 -194.812488578041 -198.133474928214 -200.34697922038 -201.483345682191 -203.902988173966 -207.591583457013 -210.368757693585 -212.375937724461 -213.477684404937 -215.725626876483 -221.002044321782 -223.663145380522 -225.792802661489 -227.429459987558 -228.984147892405 -231.495092128755 -234.6399538618 -237.165475179003 -238.435483325503 -240.301971471294 -242.365293655716 -245.426204000142 -251.02636116461 -253.620187597826 -255.382326960838 -258.085104869321 -261.151743761916 -1.31024125944676 -7.64611029969044 -10.4549487517554 -17.6793353902833 -20.9146662700374 -22.6456030309972 -25.6667404302216 -27.5030488576598 -29.6718362004381 -32.3968942889628 -37.0315098225948 -39.7406020751391 -42.7236384403993 -44.3258203381282 -47.1944052001533 -50.5828820192189 -54.6649067457616 -56.9799574839246 -59.018779724029 -61.2462803647987 -63.8228337499153 -67.1657699224966 -69.5281652518818 -70.8213651101279 -72.5619879348568 -75.6764129722729 -78.0743319396178 -81.2174029893451 -82.7590338521172 -84.3647426203163 -86.7784534493802 -90.0826860288976 -93.2376408316615 -95.6201268664264 -96.7664164166319 -99.5962359810907 -101.010635934529 -102.522755465423 -105.516184806873 -108.343035340652 -110.714264112427 -112.469141777585 -114.204192813805 -116.461415345998 -122.337912663659 -125.367083560434 -127.79742478172 -129.450967785976 -132.300692138189 -136.348212052784 -139.829771539559 -146.076265260015 -147.30179367552 -148.842597965614 -151.741304095408 -154.699974314964 -157.010193168216 -158.769683966851 -160.793606120857 -163.713516125052 -167.217488226671 -169.749978485797 -174.210293802227 -175.486614666049 -177.654622140914 -180.658010382152 -183.644765227833 -185.395187243215 -186.558665033357 -189.138266031833 -191.914556126985 -194.500400197594 -196.57166204066 -198.022610980236 -201.236433354731 -203.491923223084 -204.591647399 -206.994459489163 -211.296633033862 -214.014222737897 -216.102423134357 -217.244448764152 -219.542829424788 -224.702389491978 -227.538231025739 -229.964027416958 -231.642333051498 -233.467948567454 -235.968081209347 -239.407245529667 -241.880446756135 -243.113233395096 -245.061310171102 -247.133705937244 -250.499131136147 -256.963630693058 -259.401864987283 -261.155761405416 -264.007095893879 -267.348963351486 -1.28898295905891 -7.60829116812495 -10.7340346055354 -19.9610761864623 -23.2025451057709 -24.8802291007372 -28.2141023277299 -30.1057595483901 -32.3071164048047 -35.1739470481107 -39.5334823388573 -42.2491558381774 -45.2875000593637 -46.8804003115326 -49.7274358921358 -53.1584346727478 -56.9828571650407 -59.4507008652448 -61.3851065969812 -63.4742460384272 -66.1530312807761 -69.1833169033466 -71.4822684278575 -72.7722406207444 -74.4442005957646 -77.2273639663703 -79.7128804328568 -82.8032661495976 -84.3394494822115 -85.9125279314029 -88.3595795072024 -91.6124329750483 -94.4727138428321 -96.6916095244244 -97.8345818099722 -100.71324152492 -102.325434100696 -103.895059608408 -106.558114719903 -109.510492376115 -111.904296338322 -113.621638584379 -115.45195949563 -117.651413260845 -123.327978975853 -126.22929120166 -128.512186821254 -130.11391154511 -133.060237798644 -136.991431366541 -140.930131639561 -146.844161520952 -148.101009777728 -149.637360121473 -152.547858197189 -156.233537882476 -158.468959256337 -160.268146452902 -162.358221597574 -165.328953399696 -168.262591755715 -171.019263993579 -175.310339939752 -176.590452017505 -178.779060656604 -181.59608550993 -184.376090450012 -186.205063546646 -187.343229857969 -189.813755944303 -192.63471219192 -195.363564851451 -197.470862626792 -198.935570302935 -202.683525434269 -205.125695577723 -206.237763882381 -208.439199774094 -212.535493696062 -215.310552031247 -217.265923825441 -218.396311511451 -220.866476391487 -225.606321978264 -228.514815187458 -230.720369750967 -232.36724335066 -234.057998927891 -236.916430964646 -240.259151464265 -242.93328782811 -244.22121741345 -246.311613819645 -248.347023744076 -251.24032789183 -273.609482660502 -276.607085813853 -278.35915568606 -280.993330509337 -284.1121171597 -1.30002443565647 -7.43394533977649 -10.5999368100795 -15.6993079619837 -19.1301494184963 -20.8341142798942 -24.2500235241577 -25.9788795833831 -28.1859337640034 -31.404689478717 -35.8050489672248 -38.3783455322735 -41.5568432049007 -43.2192384344906 -45.9699927062838 -49.2811061318082 -52.9092376491601 -55.4495094933371 -57.1061937840562 -59.3484569728169 -61.8420225099731 -65.3783303509552 -67.6455092708034 -68.9397617283053 -70.647760899958 -73.4582952550771 -76.6026348455643 -79.6547788387709 -81.276307065612 -82.9092655744296 -85.6192743406171 -88.6543947513537 -91.1744497487452 -93.5535101197433 -94.6653438762913 -97.6986984830621 -99.1723302650688 -100.729835142405 -103.435540861741 -106.33023303065 -108.877944355645 -110.745809504558 -112.525830939482 -114.719208058621 -120.628667581572 -123.502476876027 -125.979907546589 -127.592971276761 -130.559308094606 -134.645908666703 -138.068266345694 -144.456121468966 -145.707612439621 -147.263991884858 -150.030435656166 -153.142748092712 -155.38064983204 -157.184759564112 -159.156574061024 -162.150742103493 -165.589419491475 -168.475919117659 -172.660583917644 -173.938017249596 -176.073652969606 -179.065464392177 -181.707467715746 -183.526241918046 -184.680522998012 -187.348625999777 -189.984883972635 -192.663936273189 -194.822221552523 -196.264189345885 -199.638944720503 -201.973513622072 -203.151345116043 -205.605713561712 -209.611198653583 -212.548074360422 -214.542423045909 -215.652950527498 -218.056053402862 -223.028802754198 -225.77990244745 -228.104007305901 -229.761482122508 -231.517440958833 -234.089519789165 -237.395048612347 -239.914146513463 -241.207374866056 -243.181974015829 -245.275554516602 -248.241766315206 -254.934642780726 -257.460157850968 -259.182517839619 -262.025806723577 -265.421254441418 -1.30558328177674 -7.67026010430129 -10.1828834611529 -15.660044244749 -19.1977569916636 -20.9122086557988 -24.2277341736873 -26.2546770015739 -28.4708766188033 -31.2789580784457 -35.4461261246205 -38.2536575590235 -41.125660304513 -42.6916873060011 -45.4215083115998 -48.5896353149035 -52.1083845659557 -54.7670506545459 -56.5394465635163 -58.92526874005 -61.523228725961 -64.7671990933124 -67.0411574149862 -68.305705323426 -70.1166903341007 -72.8422508567151 -75.3988020032805 -78.8288716319112 -80.4642584252114 -82.2418929646592 -84.5431194575481 -87.6814683781714 -90.6393306616366 -92.9778002913744 -94.1381644485176 -96.9679194376803 -98.4061656329227 -99.9181398476598 -102.688693720055 -105.582951113109 -107.971046210066 -109.7502761761 -111.539176923428 -113.869986040668 -119.572246448995 -122.4086813804 -124.655880136963 -126.254283098636 -129.406504575658 -133.431769316016 -136.785707988506 -143.310875815507 -144.55662518263 -146.211921789597 -149.316150681287 -152.612801230493 -154.868632795566 -156.6901750265 -158.729966717115 -161.425815189199 -164.588052471341 -167.328632692818 -171.604414135169 -172.904664932786 -175.100152226051 -178.289402573067 -181.00699623639 -182.778035915864 -183.917712456062 -186.265907041229 -189.311850711596 -191.818032541743 -193.815190058818 -195.277597818929 -198.739620626556 -201.169938853804 -202.320487869656 -204.676157818633 -209.020241573041 -211.766032217793 -213.634246479208 -214.778834154396 -217.01333700865 -222.354793342266 -225.065813221158 -227.317002147267 -228.998927377892 -230.949154821353 -233.371521471039 -236.774275003062 -239.13431032202 -240.353487626771 -242.315101671419 -244.329254115527 -247.324753295486 -258.517002378133 -261.166682179099 -262.88714845956 -265.485356474587 -268.787348728555 -1.31305817550271 -7.68651095619498 -9.89312885665784 -15.735356277415 -18.9194327530933 -20.6460156543013 -23.9138517835238 -25.7901609516138 -28.0671819767976 -30.8666468577703 -34.639224785206 -37.2439341423841 -40.2107052345866 -41.8309995679713 -44.5730703043249 -47.7683341662573 -51.4601451206745 -53.9309809604682 -55.746304385644 -57.9061182937301 -60.3758482147462 -63.7046770588683 -65.910843015014 -67.208033263071 -68.9134221614694 -72.0829387004089 -75.0160632633633 -77.9486605028473 -79.6705108280484 -81.4207638161527 -84.0557154971232 -87.3749029298951 -90.2326253510797 -92.664682613625 -93.8163952675727 -96.5249342633534 -97.9686982059037 -99.3922270565745 -102.194769906833 -105.19645765893 -107.573309895923 -109.423007898302 -111.212240177387 -113.435561859342 -119.330180859185 -121.925109627013 -124.202991070202 -125.862260858849 -128.769456675138 -132.739571637109 -136.080372300565 -141.982335156391 -143.256014225633 -144.71415546225 -147.897237510706 -150.827102270555 -153.139757490836 -154.977074445008 -156.924887085465 -159.961933444847 -162.997891563896 -165.650167842163 -169.565473456366 -170.847265735137 -172.986165105857 -175.767415042867 -178.513916857114 -180.322431014901 -181.47290895684 -184.135651421715 -187.49899605769 -190.164511971364 -192.273952576459 -193.729714135016 -197.259183821391 -199.598033443375 -200.676072465016 -203.015444263479 -207.47733725059 -210.317019387748 -212.309178037218 -213.439760771041 -215.637779532578 -220.011366943665 -222.659670302566 -224.97101724646 -226.608008142453 -228.272429363845 -230.902226492319 -234.379647780683 -237.004168502035 -238.225615454605 -240.137933286741 -242.027757728013 -245.0047818089 -254.088562372521 -256.825677135108 -258.520414686063 -261.289948799499 -264.652541391448 -1.28618384478573 -7.48738845511375 -10.0303775309119 -15.9255336991943 -18.9820736917728 -20.6829475478836 -23.8269604422157 -25.5805201531859 -27.8018018705721 -30.4816847163246 -34.3160126250577 -37.1421169724255 -40.1129018124554 -41.6574755156283 -44.1272596802863 -47.5929874924912 -51.368979540315 -53.8956087832801 -56.0105901221578 -58.269224689488 -61.0854093968757 -64.2699402472489 -66.3750680843857 -67.6635177552533 -69.2854267848817 -72.3271018195994 -75.179793263056 -78.2987740811815 -79.9485446379453 -81.5895038995043 -84.1994990508268 -87.2263993813693 -89.889376608858 -92.2020323076468 -93.327006656226 -96.0445252045227 -97.6040307278952 -99.0896832404221 -101.944730697885 -104.927904571145 -107.199685048445 -108.92228577649 -110.761118075074 -113.012212241256 -118.183108905171 -121.115832658572 -123.408890534775 -125.031907124477 -127.903973909096 -132.229085428615 -135.886088004617 -142.227350835709 -143.477468719213 -144.957919034814 -147.879647532322 -151.467153558161 -153.904188297986 -155.66813113492 -157.698328791022 -160.562184292181 -163.540568643071 -166.040870017444 -170.223286050876 -171.510084889582 -173.699584701559 -176.497502112706 -179.278371744675 -181.143925987251 -182.287174848962 -184.919956168716 -188.136511016484 -190.640486034742 -192.631167284407 -194.082835023527 -197.624723188039 -199.984905457631 -201.140248534716 -203.561606467492 -208.162196024362 -210.994445765816 -213.031858056388 -214.157583693628 -216.370100272941 -221.716420488785 -224.494767100624 -226.712860815385 -228.38195760772 -230.183792157414 -232.809597976094 -236.049132993462 -238.545905371287 -239.790859255282 -241.769944523829 -243.765158933064 -246.789565449472 -253.54385517278 -256.101303955639 -257.808677060085 -260.627517945884 -263.849483334592 -1.2817018072189 -7.7459002088795 -10.4827093818946 -16.1619182670274 -19.8094674502033 -21.4963462974084 -25.0177309644996 -26.8653079703628 -29.068790848621 -31.9816950145893 -36.2634998983069 -38.9598741205147 -42.1069176838827 -43.7261086461187 -46.4176534886297 -49.9559498396187 -54.0257837097735 -56.606821068819 -58.3056216999958 -60.5463155886671 -63.1893599544409 -66.368504101816 -68.5761322934787 -69.8553459775335 -71.4989103042138 -74.5789424277893 -77.0866970844484 -80.2202664494219 -81.7541248522196 -83.4407898602104 -85.8732346223132 -88.9604704891961 -92.1077766955332 -94.5294476199537 -95.6851140402321 -98.454311794938 -99.8564055373138 -101.390782866938 -103.994264416914 -107.026944556968 -109.475834578836 -111.305886437638 -113.059331104731 -115.190254963084 -123.58083948899 -126.27479329881 -128.518853521029 -130.151658572259 -132.829618563891 -137.265330811792 -141.206241503594 -149.047108803932 -150.305314559018 -151.808147371121 -154.717436698333 -157.622336271534 -159.985720938142 -161.821446974366 -163.838923014502 -166.849452362005 -170.033410356931 -172.753983375577 -177.708246495694 -178.967573686278 -181.015407382486 -184.28606473555 -186.983198100897 -188.75463347666 -189.887997028098 -192.386213925881 -195.360876648659 -197.846485821188 -200.037570516165 -201.464098797249 -204.981108756978 -207.433299907 -208.521191138404 -210.828341755481 -215.544658973409 -218.21368562537 -220.23766421157 -221.394615571066 -223.632712509049 -229.524369579822 -232.36078546333 -234.576705401528 -236.253300389013 -238.098776278638 -240.676844302212 -243.81729543287 -246.396437783703 -247.635618181181 -249.651154047551 -251.752397449181 -254.873104794617 -267.720582503273 -270.530885012786 -272.270167834185 -274.803399165855 -278.067806115695 -1.29778050204022 -7.2458866140938 -9.82312029067326 -15.581494893436 -19.6595652886067 -21.3907804044294 -24.6050269644305 -26.5021545093583 -28.6550124644604 -31.5430568702558 -35.8878184585583 -38.7771043554336 -41.9492893420855 -43.4946573519321 -46.3970092039098 -49.9602087590551 -53.8019254114865 -56.365688258562 -58.0711939228188 -60.4017746911774 -62.963722346525 -66.1745522157271 -68.3690004909228 -69.6647353601378 -71.430737760785 -74.4994522558916 -77.2895545272446 -80.3331143447358 -81.8979964032731 -83.6250174751078 -86.116939153674 -89.2832500119882 -92.1733012820631 -94.4347523595779 -95.5660708914977 -98.189670226557 -99.6386450691666 -101.14866979735 -103.995067309083 -107.232592045441 -109.64743931249 -111.455343963436 -113.307562532329 -115.40489880433 -120.493277373571 -123.337097439954 -125.626690778243 -127.271873730331 -130.048533166968 -134.026995377143 -137.751582140812 -143.958933682085 -145.236203937394 -146.696224585758 -149.56271991283 -152.606281229057 -154.974836903214 -156.741808807644 -158.797409594987 -161.821887003972 -164.903414554352 -167.507769273852 -172.120217693797 -173.389590077158 -175.552024127798 -178.247615970451 -180.925193384756 -182.670812927631 -183.810680725565 -186.175105040061 -188.964812863731 -191.52617347072 -193.786425504297 -195.312202667953 -198.605607405768 -200.951948211891 -202.044086550897 -204.496524901373 -209.012946047552 -211.606914302032 -213.590468768698 -214.743255813078 -217.005811536485 -221.556113297632 -224.490400105107 -226.816304286765 -228.48122165254 -230.185496573631 -232.666016325895 -235.900606847393 -238.373237216478 -239.622595873446 -241.684841605497 -243.70619486514 -246.801021741529 -256.180745043026 -258.743685664112 -260.501075068185 -263.218086480068 -266.724037935623 -1.29375616702593 -7.7490959016016 -10.249488678371 -17.3607186095875 -20.6150172124332 -22.3375046755572 -25.3214834748847 -27.21525265325 -29.349811772613 -32.2347413456139 -36.2863101127202 -39.3160349178838 -42.3278990173895 -43.9152890778134 -46.4805272921489 -50.0611131900075 -54.1260337084997 -56.757428483384 -58.6790069581874 -60.9833387956293 -63.4292630054933 -66.8197397323496 -69.2050699701819 -70.5155664344968 -72.2218389358669 -75.055306500707 -77.405511675759 -80.6972736258052 -82.275598691325 -84.0110442264992 -86.463182429652 -89.6086988350835 -92.352806407828 -94.8497155751625 -96.0026224444249 -98.9005334386254 -100.441385657877 -101.868605566944 -104.628789630793 -107.65707001318 -109.981929379871 -111.849298364198 -113.692713477714 -115.972584147016 -121.312480189132 -124.048334147986 -126.32903323042 -127.983383543792 -130.645229645255 -134.594145326655 -138.115645083484 -144.016002614574 -145.261363430716 -146.675636694173 -149.793696024222 -152.726248874092 -155.153340370649 -156.935768640459 -158.912568493979 -161.900268101426 -165.163502999823 -167.692628660418 -172.111686569642 -173.374739160684 -175.697109018104 -178.797110238017 -181.530815545673 -183.363881931299 -184.497071963436 -187.015079985932 -190.106081276563 -192.811334483573 -194.858246093892 -196.331198693524 -199.603679492269 -201.755945378957 -202.886050477129 -205.276148413636 -209.490668688819 -212.310815915688 -214.207420397458 -215.392301363991 -217.738722528962 -223.796642264594 -226.340164115009 -228.566284680345 -230.276180549722 -232.114979242919 -234.669381825113 -237.878606543155 -240.510983099827 -241.768307420406 -243.725245283108 -245.766015418678 -248.694661278039 -256.126142098743 -258.579917123612 -260.285637424692 -263.143494385027 -266.352075567721 -1.30307737746837 -7.62366901407016 -10.6237834884743 -16.572638601418 -19.955092295955 -21.7053306329494 -24.8491477312989 -26.7250516264635 -28.8821365676426 -31.7228136275107 -35.828710957998 -38.4232838720913 -41.6687729119107 -43.2371697509121 -45.9250888778368 -49.4087633684806 -53.29534655109 -55.7257142494419 -57.2737611769607 -59.5186496613288 -62.0584948438038 -65.4353080898826 -67.8159137065806 -69.1345026437263 -70.8502585071929 -73.6651709659451 -76.5039339275111 -79.808251209832 -81.2600976414942 -82.93370426549 -85.3336231903517 -88.4949213633224 -91.4635892369967 -93.7813319009549 -94.9222567694014 -97.598948379351 -99.111819152513 -100.573324223319 -103.228166267885 -106.08177146253 -108.412330484911 -110.258088691832 -112.087111375112 -114.288229581612 -120.012810873238 -122.737647198314 -125.129865659533 -126.797025333791 -129.695460666883 -133.061733884804 -137.015227032345 -142.676854054764 -143.899430410895 -145.293529967136 -148.398092962429 -151.477688919279 -153.849014923905 -155.610090432664 -157.52990199389 -160.327648582074 -163.496357717692 -166.203816438649 -170.329665470998 -171.610661242274 -173.810364772336 -176.878689712393 -179.558687131698 -181.377272077119 -182.52949224894 -185.176375780043 -188.374805421176 -190.875940748123 -192.876946186151 -194.316866805693 -197.855829256469 -200.22576114594 -201.389304395149 -203.807027116871 -207.795372863074 -211.104874087486 -213.162090848345 -214.284736534326 -216.688390932201 -222.149766951009 -225.002123672194 -227.377732199616 -229.078746785291 -230.800675074946 -233.582836442889 -236.658605136079 -239.029979661864 -240.256458193697 -242.173140040833 -244.220375019225 -246.914864413601 -264.399207703852 -266.999767204883 -268.704357050303 -271.647499710574 -275.087273434914 -1.28972040174033 -7.25786471770698 -9.81707576828554 -17.6686827512105 -20.8752175236182 -22.5906438287309 -25.8036677956401 -27.6591755907432 -29.8456428010564 -32.6745047404511 -36.7189756152195 -39.8350390702281 -42.9400959164206 -44.5098998677618 -47.272221503912 -50.6309921369367 -54.6379232662079 -57.1297020776925 -58.9529798672634 -61.128070320607 -63.6286637583554 -66.7391041492953 -68.9788710225273 -70.2858482038224 -72.0462602762948 -74.919337440262 -77.1020618784895 -80.4268675144561 -82.042496616998 -83.7467640652243 -86.1106843081942 -89.3807057509621 -92.2319771926748 -94.5121009866546 -95.6636604121877 -98.4549381168728 -100.088856121949 -101.534160754107 -104.570160089388 -107.529314692517 -109.969156543875 -111.749138209883 -113.520332195401 -115.745411288534 -121.13623926166 -123.965657393276 -126.299347648944 -127.954203796846 -130.764257843147 -134.780182177952 -138.849937695986 -149.005461785961 -150.294866734465 -151.763359686627 -154.553182196751 -157.482275587997 -159.812365728266 -161.667775877521 -163.639648548593 -166.560228202753 -169.938132816309 -172.717901003318 -177.140313061563 -178.417427969683 -180.724806397908 -184.008269055958 -186.895829150364 -188.759877795889 -189.900650484649 -192.523578302955 -195.419340290567 -198.0635839968 -200.18308634443 -201.690407927318 -205.26447164784 -207.603573732686 -208.713797008354 -211.116997320148 -215.184233137757 -218.117363086402 -220.06943000014 -221.191904084861 -223.473652411149 -229.351480149381 -231.962093311231 -234.259944884759 -235.928450630129 -237.701989079538 -240.496646833081 -243.444031942697 -245.975525754644 -247.247077380531 -249.079145236724 -251.075659430618 -254.024916598699 -274.241280814432 -276.813012207272 -278.51230509075 -281.118317458435 -284.496093335019 -1.29810611126421 -7.53680057416279 -10.321394337332 -15.5474953025584 -18.9256395169109 -20.6676719553244 -24.0525258314639 -26.0127733736857 -28.2420199709093 -31.0134845161778 -35.5875901197166 -38.5325147723984 -41.4201496902533 -43.0384924044633 -46.0366352428293 -49.3595873986157 -53.2761351039397 -55.7288056192838 -57.5518151427349 -59.9127150314407 -62.2597406345132 -65.6053432612439 -67.7547539745975 -69.0316322767473 -70.7769910087191 -73.7946184722486 -75.7725115043065 -79.1989270546888 -80.9712996000023 -82.699941656514 -85.3809868929164 -88.8384148910845 -91.8169657700962 -94.1626591329578 -95.2910412781554 -98.2582600252264 -99.7401863240209 -101.227436597148 -104.072795477733 -107.045231467583 -109.440165159095 -111.189568844255 -112.991598031376 -115.254765252948 -122.106276259972 -124.758697751504 -127.113716077799 -128.755973022814 -131.484175720585 -136.274839416222 -139.700112637722 -147.726656815657 -148.975090336878 -150.427144273227 -153.230161760824 -156.460250527411 -158.798005228423 -160.587977183116 -162.580941081708 -165.696662141128 -168.482869734068 -171.109756233301 -175.508240161991 -176.782990634624 -178.98211389812 -181.807771039735 -184.450797735854 -186.222179017153 -187.357223151724 -189.952440189591 -193.122801767541 -195.553453827369 -197.728106234085 -199.184201658864 -202.487499580241 -204.921640133592 -206.070919365823 -208.468290476416 -213.091136086468 -215.896655602839 -217.896691258931 -219.034092569844 -221.473722061118 -226.289585677295 -229.253617077805 -231.521853730508 -233.196558328931 -234.910525277979 -237.546115387539 -240.661153816381 -243.196711964602 -244.439133580324 -246.391289657603 -248.368823304913 -251.543335641791 -274.398487196256 -277.116272027623 -278.849978543464 -281.705450506819 -285.084933423486 -1.2930892638086 -7.8277329809813 -10.144768943607 -17.0208976858285 -20.4455494919428 -22.1792853197957 -25.6127415372882 -27.4513005665566 -29.5849472888139 -32.4754040248251 -36.5452936138838 -39.3755650635579 -42.6768827796728 -44.3217665070699 -46.9638552640865 -50.0676834857157 -53.9016695164958 -56.3789103633222 -58.0644605747523 -60.4496310783941 -63.0241453827853 -66.3188687854138 -68.5789809309466 -69.8988079845151 -71.5958982674941 -74.4574887186206 -76.7646766471496 -79.8478201911831 -81.6071466851679 -83.2679619783393 -85.9526378211288 -89.1110295054828 -92.0548376549575 -94.5521503875464 -95.6786303798862 -98.4547939732406 -99.7620703571667 -101.257900278659 -104.006834820682 -107.239809650728 -109.727866977791 -111.580508796452 -113.388363382044 -115.660127529544 -121.535166010374 -124.26908882318 -126.647876123229 -128.284461247408 -131.017852378764 -134.801681023628 -138.469503390272 -145.221752287331 -146.452832758047 -147.981067000644 -150.901210689024 -154.051892236973 -156.314203332373 -158.113159695038 -160.046667632455 -163.116676206525 -166.246948007604 -168.833459271247 -173.521033846472 -174.806099063984 -177.086443066491 -180.184032408365 -182.781634298375 -184.530013344962 -185.67081011208 -188.137029358543 -191.503730285826 -193.983740512117 -196.01009360245 -197.482786228829 -200.987857597319 -203.461584347963 -204.59656709304 -207.046945795773 -211.375812383761 -214.077251791273 -216.08517071507 -217.217836177975 -219.621410182637 -224.826992420035 -227.603267345022 -229.804530663682 -231.472113750005 -233.260664223804 -235.744794222276 -238.907073488354 -241.360955234634 -242.606168698031 -244.572253018786 -246.568530113681 -249.49053947299 -257.739365409651 -260.29746337093 -262.051054102468 -264.658854630038 -267.917084690085 -1.31378195090065 -7.49891332813598 -9.93936180735503 -15.6945775502777 -19.0458331337651 -20.7228330634073 -24.155152918561 -25.9498036941634 -28.2058533780672 -31.2384043529567 -36.0813738286908 -39.0340428764609 -42.0000555949787 -43.6542758358193 -46.671037066786 -50.0754202214548 -54.2317865543457 -56.627276875548 -58.3473575280315 -60.5445116515105 -62.8541617477488 -66.2626915056543 -68.5343937332216 -69.8238044549863 -71.5955652494274 -74.4369471988504 -77.1190104783161 -80.1692408131442 -81.8106456464952 -83.4920415220761 -85.7697846758894 -89.0226620075218 -91.9596511991407 -94.2626812119679 -95.4001482435033 -98.1178330732802 -99.4972397318239 -100.900510007777 -103.579441053882 -106.758593291451 -109.103884276851 -110.922007134261 -112.712771486169 -114.98704715951 -122.728482696182 -125.621767465985 -127.755573825619 -129.431693675056 -132.467261860622 -136.473388773334 -140.417421939477 -146.085338580259 -147.32047845508 -148.787908849876 -151.556124444179 -154.505231311693 -156.939619649092 -158.725251217805 -160.726198239744 -163.683388110382 -166.858875617226 -169.478278598423 -173.731204115168 -175.009340178762 -177.243701644178 -180.250716185124 -183.082934240311 -184.877069864687 -186.029251460249 -188.463663596941 -191.576913803986 -194.062013355551 -196.268381956558 -197.723988457828 -201.189660613021 -203.48830991474 -204.580506609296 -207.09091089944 -211.062533342255 -213.897547203171 -215.845045339192 -216.942676964224 -219.33649926552 -224.760551757153 -227.666269052503 -229.928754077296 -231.597565528628 -233.405195657761 -236.147276547373 -239.363553674013 -241.829171441853 -243.034119427349 -245.049157820998 -247.030691564973 -249.861188245286 -259.248055924203 -261.770620464187 -263.477347477596 -266.126413214413 -269.375886615229 -1.29355927953339 -7.60676217945494 -11.0482524125526 -17.2254461437183 -20.3905081439189 -22.0767556410585 -25.5049234611302 -27.3587045436985 -29.5175048711839 -32.5045854299168 -36.3250903792087 -39.1360454632885 -42.04128188288 -43.6073379902676 -46.4593889364433 -49.844646309015 -53.7122166443365 -56.2351517366309 -57.792024597098 -59.9082490623125 -62.3823510843616 -65.8827763437168 -68.2663747538547 -69.5992021795878 -71.3025946398466 -74.2510070999807 -77.6645194479699 -80.822154917776 -82.3637478464782 -84.0036514405049 -86.5376377038806 -89.4448150854967 -92.2907551439467 -94.7840675801331 -95.9460202163578 -98.8066702167198 -100.312926015712 -101.895268296717 -104.77422603495 -107.480515213438 -109.850743368629 -111.66217315 -113.50157360105 -115.708309749353 -122.463832156261 -125.085774233359 -127.343463280835 -128.986585113883 -131.959077774909 -135.765689013516 -139.567586438357 -145.10996268663 -146.359815132556 -147.811715560885 -150.59946878907 -153.629845610843 -155.976272458205 -157.792573604032 -159.820816321589 -162.586407433937 -165.643462866202 -168.211142511565 -172.576804624384 -173.865387964051 -176.112912638781 -179.03956079428 -181.852258718824 -183.643276544542 -184.785879385982 -187.425274696901 -190.332903165887 -193.114800041127 -195.247358000862 -196.800662611859 -200.342374530673 -202.651249394275 -203.769734605649 -206.133022901022 -210.6161075395 -213.479705044571 -215.348237962759 -216.458787849115 -218.591089375449 -223.608097948738 -226.379035844147 -228.503458440788 -230.20646427461 -232.03625617358 -234.424072242374 -237.664290414861 -240.309795219831 -241.574408737068 -243.590618451881 -245.535073468976 -248.548300083861 -259.649269551263 -262.381611871899 -264.140615525283 -267.081019594355 -270.345465835025 -1.30609147389407 -7.03363206133495 -9.66096672516466 -15.8774814888271 -19.3264092047896 -21.0508699317791 -24.3742937897175 -26.3147984103143 -28.5021885998888 -31.2162050920081 -35.6873875795247 -38.5214417445002 -41.6414939316415 -43.2421135235154 -46.116770633898 -49.5611965090647 -53.9311324850402 -56.4750715600729 -58.5160022362814 -60.7359559473679 -63.1254072521409 -66.3494096578861 -68.613385764923 -69.8763026540895 -71.5754929664682 -74.4083045306051 -76.8182819581839 -79.7803469208066 -81.3769113825071 -83.0480718963441 -85.6256760732877 -88.7657216395075 -91.7195699535863 -93.9886204013068 -95.1212117340925 -98.09033349869 -99.610668819448 -101.22455971863 -104.248937494168 -106.90919454286 -109.183732378302 -110.974384866547 -112.798740569437 -115.002757701954 -120.114516350078 -122.878947994192 -125.21168669208 -126.906514687027 -129.790969718311 -134.061798803671 -137.538058084899 -143.863600483493 -145.10426741016 -146.605765204613 -149.662478818204 -152.708121913269 -154.985407780203 -156.814046881385 -158.761844973481 -161.590799543433 -164.771487545324 -167.216406362407 -171.497928291373 -172.791181063108 -175.098599229213 -178.252589067319 -180.846112044208 -182.583350296348 -183.728765814676 -186.075089058865 -189.119458717642 -191.635000932381 -193.711928304267 -195.22704806086 -198.569161209885 -200.853798296569 -202.039470123234 -204.385787624417 -208.345904837016 -211.005302736708 -212.880360061939 -213.96636680934 -216.259593198052 -221.284287486833 -224.10945723618 -226.359732508029 -228.020319931147 -229.887840749375 -232.567962412213 -235.830939584257 -238.325898458017 -239.579518286594 -241.509136448982 -243.403023882252 -246.240822661404 -253.16780551126 -255.789750662996 -257.495151353974 -260.103259449655 -263.180852630561 -1.29868829406364 -7.35586431799805 -9.89801194194264 -15.34283959102 -18.5569159011366 -20.2685903365136 -23.9659888045936 -25.9974261292598 -28.176526924462 -30.9369462407801 -35.3161600849476 -38.0537663158582 -41.0678301156684 -42.6703595636027 -45.5486401804262 -48.9141779700588 -52.7018916744851 -55.1989146698997 -56.7037380716758 -59.1808913722911 -61.7143726743458 -64.855852698561 -67.0980115291567 -68.417073313941 -70.045300431191 -72.8183757201745 -75.7116790992814 -79.0407685121425 -80.7340716343928 -82.5193636118868 -85.0289939877934 -88.1697592705043 -90.966079668109 -93.438545810468 -94.5243305765513 -97.3793053988825 -98.8476469389999 -100.349059587847 -103.139714336126 -106.181038438547 -108.645265171047 -110.395750352265 -112.16128083595 -114.192881110883 -120.663833114781 -123.325142418371 -125.784095916721 -127.434269656983 -130.170051166358 -134.14343371528 -137.650799795502 -151.190194901629 -152.432823350794 -154.010580308237 -156.817545852573 -159.823281343487 -162.108776158456 -163.870816254937 -165.729234488664 -168.783752851538 -172.350020007925 -175.061601347715 -179.76497863548 -181.06214979477 -183.25818382812 -185.977282097998 -188.67560906738 -190.47865699729 -191.639442814767 -194.049271018907 -197.200438339669 -199.757098605841 -201.831880897638 -203.31711824093 -207.087486909734 -209.365146599734 -210.476617220199 -212.905621974049 -217.916207396354 -220.988732088556 -223.003907736891 -224.108908354452 -226.417613994067 -231.442126070426 -234.155461817444 -236.44118231182 -238.121118371231 -239.872498349469 -242.479776570126 -245.800696603294 -248.313092051519 -249.601862442909 -251.685707298597 -253.609345554507 -256.564361892091 -264.149060909948 -266.589557712672 -268.359045764779 -271.109135304166 -274.079508901531 -1.29727335116175 -7.36300697103318 -9.88475231381114 -21.4318931079861 -24.9097832655804 -26.6779813971923 -29.8222287493542 -31.6992189563117 -34.0534378084999 -37.1489743208145 -41.1016775699749 -43.9792056711562 -46.9715928325641 -48.5637008977796 -51.3517835699988 -54.776480954202 -58.7095254929279 -61.3040492211246 -63.0060069816446 -65.2646839118105 -67.7547099914141 -71.11494988262 -73.4288405410567 -74.736696588324 -76.4132809667107 -79.2933267368357 -81.8994434506559 -84.6520084860008 -86.1718889731346 -87.9419612274637 -90.4024813306213 -93.5418393614013 -96.3735163422575 -98.6015549458473 -99.7509508778792 -102.460646800251 -103.838615012762 -105.299684690493 -108.083772684976 -111.330193428674 -113.713107569671 -115.549873899011 -117.344615920903 -119.689146557073 -125.626395912497 -128.249145593084 -130.39003690709 -132.070630187499 -134.841352624892 -138.848296190973 -142.532099692207 -148.958822202335 -150.208835877485 -151.593943684049 -154.655954460364 -157.755172826337 -160.045974635718 -161.832400349263 -163.808473089215 -166.692722907483 -169.841354205954 -172.462667552212 -176.883666516557 -178.162313111585 -180.416832711718 -183.423556110397 -185.983903862286 -187.691616430019 -188.85025001963 -191.367501515943 -194.186041184592 -196.755988591941 -198.912090874178 -200.343708068014 -203.762902537807 -206.091920289633 -207.243484032783 -209.679769508673 -213.539049779208 -216.540470629896 -218.524598680423 -219.61656012808 -221.897078552856 -226.594762513061 -229.398326742775 -231.704446713078 -233.363944057649 -234.986659049352 -237.468572550007 -240.529418290486 -243.043675452496 -244.313302624138 -246.326212357592 -248.234186752964 -251.449881286042 -257.28668635082 -259.763592666397 -261.493156183027 -264.227418533108 -267.37419391583 -1.297654040487 -7.49663505152921 -10.434377987011 -18.168562781292 -21.3877922625981 -23.0915852516315 -26.5324325157463 -28.4324110150347 -30.6028646226468 -33.3362893805012 -37.3550545666157 -40.3865392636529 -43.4473500914245 -45.0932645046989 -47.9857738445217 -50.9359088269618 -55.2986946445641 -57.8569668996112 -59.3665583650436 -61.6797061681815 -63.9892968520654 -67.6906974607553 -69.9117776591769 -71.2247734268175 -72.9771226272519 -75.8545055400483 -79.2374050179489 -82.1445631882479 -83.6520954900358 -85.3027088788866 -87.6521074656393 -90.8448693132162 -93.8227683388779 -96.1280163259293 -97.2798277806587 -100.336686624701 -101.791823627623 -103.422254794144 -106.181223415437 -109.474011013642 -111.938040335877 -113.723997263399 -115.538127652866 -117.726240489035 -124.824409903806 -127.463093672408 -129.794298348061 -131.465994162031 -134.322573589537 -139.478105966533 -143.035231163151 -150.318064997019 -151.591445886437 -153.162391347084 -156.274281572752 -159.521847072131 -161.919998674948 -163.717848321548 -165.75191110344 -168.604630728198 -171.46971699977 -174.120824905331 -178.337834991989 -179.60810481097 -181.830296641984 -184.753998516561 -187.64640760816 -189.419368698366 -190.569993399421 -193.03091570953 -195.818548291709 -198.458003302733 -200.548446202079 -201.992278433711 -205.100603397666 -207.467442186881 -208.564670733704 -210.922975518305 -215.341554795646 -218.257203588715 -220.280679717469 -221.435489923721 -223.632538034157 -228.843959670651 -231.543480586615 -233.890549083351 -235.620607657214 -237.451894491973 -240.142717304458 -243.445559526834 -246.07829808039 -247.333609969062 -249.30767195834 -251.210271174547 -254.019970327168 -260.698875325803 -263.32721550964 -265.026860332795 -267.938441613798 -271.215737079013 -1.2922724696212 -7.4880464292892 -10.4339848951989 -16.9429168916963 -20.4585117064026 -22.177169396172 -25.2535140050793 -27.0546536969156 -29.2354694795557 -31.9498138675686 -36.0767783253628 -39.0053503685655 -42.0010760514855 -43.6237461905974 -46.5525591447299 -50.2181358833446 -54.5525127208141 -57.0899212153255 -59.2162931415427 -61.5103318857346 -64.1993359421772 -67.7598703996411 -70.1959900384975 -71.5046312550269 -73.2058913839873 -76.1953374684374 -79.3703883853838 -82.7281760422428 -84.3311640102821 -86.0246242893623 -88.5076128737897 -91.4534796344185 -94.4333623365011 -96.7317439880377 -97.8729616313171 -100.624721076137 -102.037793458435 -103.604482535858 -106.538868053919 -109.438083684737 -111.936878700886 -113.842629920717 -115.664009538917 -118.050585982394 -124.015237078793 -126.773020669727 -129.08634006679 -130.786861613613 -133.720690827265 -137.776047342202 -141.532877727067 -147.052207320543 -148.319764578244 -149.822394041857 -152.908284941504 -155.925498759425 -158.3326510068 -160.152720156419 -162.193342921851 -165.004216706677 -168.106465224771 -170.766914161733 -174.981099066467 -176.269340097423 -178.615773301363 -181.351997379703 -183.977745180579 -185.738519320756 -186.864916493476 -189.502422712244 -192.586739599184 -195.256501139792 -197.387318536915 -198.893953714481 -201.96599739652 -204.281354409595 -205.387869015563 -207.816768918938 -212.043252859918 -214.815730109122 -216.813047001897 -217.899582389362 -220.29862524851 -224.643201372464 -227.310752363555 -229.48854263703 -231.183738728113 -232.995104225533 -235.572768448267 -238.913918473981 -241.294429273284 -242.552028575221 -244.473380048704 -246.437325724971 -249.395709716518 -260.122418121063 -262.940526402432 -264.648668251164 -267.19530231869 -270.571294321901 -1.29295941837887 -7.57839799628744 -10.5190002402628 -16.5245119021985 -20.0176877493005 -21.7341018451364 -24.8962422237331 -26.7060545165078 -28.9615963835937 -31.7035646690419 -35.8232657801107 -38.7721856210278 -41.4955476196319 -43.0799256846977 -45.7432858687502 -49.0025901926425 -53.2165955616969 -55.7488994909202 -57.3184933246182 -59.5998622940174 -61.9853691046477 -65.4667850505807 -67.8578926214259 -69.1740500251372 -70.8302804655152 -73.8575430246266 -76.8232961635739 -79.6571250871229 -81.4582197094107 -83.0917672588421 -85.5746924230758 -88.8423835883833 -91.7374720165424 -94.1407990231399 -95.292785483332 -98.2607076348249 -99.6324136308997 -101.156164027892 -104.14775067569 -107.154459192261 -109.501423399854 -111.233589854478 -113.039798636126 -115.257425923685 -120.812974057751 -123.704113055602 -126.009034409157 -127.687777292575 -130.463817793093 -134.725205931948 -138.523926573702 -144.536471761061 -145.753862899482 -147.278194524632 -150.208286601564 -153.29161990956 -155.509469331917 -157.370882869023 -159.325898195898 -162.206292551689 -165.415255017702 -168.098650607011 -172.187785804008 -173.456344143978 -175.537029071326 -178.589097520484 -181.214578696971 -183.027284951476 -184.173012715425 -186.547940458271 -189.678416077298 -192.177892520008 -194.277632672157 -195.738817244724 -199.171375970852 -201.493297083557 -202.549760985454 -204.895976848964 -208.900480503994 -211.931784668607 -214.010453138644 -215.148564102262 -217.327497479427 -222.899764252003 -225.639787333428 -227.946526098707 -229.624636920093 -231.527637328387 -234.065279991956 -237.148541344005 -239.651825692943 -240.939373763202 -243.055073588872 -245.164931315227 -248.142080295618 -255.885911208132 -258.395708445052 -260.155189979338 -262.886076796149 -265.620197281546 -1.27487268783798 -7.23317563305534 -9.59656577396852 -15.4361576596699 -18.6205414056072 -20.3220109708027 -23.5379630827638 -25.379207567447 -27.6758122257559 -30.327396269257 -33.9902398875415 -36.9277527917559 -39.8668428112768 -41.4603994805542 -44.206733233815 -47.7255514365891 -51.4796968642088 -53.9142293619175 -55.7247369974781 -58.2007609868722 -60.7483031761132 -64.2032967100611 -66.4018702573919 -67.6908471139195 -69.4205834720819 -72.4001367271198 -75.0732612181436 -78.2648604741488 -79.824286687088 -81.4264218307548 -83.8709498724257 -86.9640656832331 -89.8780205393036 -92.3718602266196 -93.5374062148453 -96.4244752542996 -97.961978582837 -99.4431396060912 -102.234201437752 -105.245607145497 -107.867883786575 -109.729013453818 -111.507736306583 -113.630433747818 -122.413164107506 -125.218801316232 -127.616196332815 -129.254294718682 -132.145792478925 -136.369959442387 -140.159353794157 -148.557687486712 -149.763848349693 -151.306221441029 -154.3327404311 -157.343747435222 -159.787644036188 -161.604147424974 -163.558602342492 -166.582803404309 -169.703443189712 -172.40571454389 -176.65485649348 -177.917951164296 -180.036427355517 -182.866129045515 -185.662775885916 -187.489529888264 -188.615754194048 -191.058528114448 -194.020414669745 -196.660358408154 -198.924623594327 -200.37755546083 -203.998821551567 -206.315726705393 -207.419693232683 -209.871199987998 -214.35735595435 -217.06423808366 -219.030089226367 -220.163683936752 -222.254300854623 -226.771114408708 -229.607391280796 -231.758012844029 -233.413766757268 -235.163483095677 -237.5188922576 -240.751411343512 -243.204484289629 -244.412757568512 -246.39106250574 -248.379957596536 -251.308979703871 -259.871448594756 -262.554290441385 -264.3249268093 -266.989626130971 -269.998847788799 -1.30302370157189 -7.07217429503565 -9.48282052286383 -15.0105087003389 -18.5684391905279 -20.3083042988088 -23.7249079205375 -25.8104847166366 -27.9569140948283 -30.9581261616647 -34.8058898325778 -37.4923510380475 -40.4152490669361 -42.0512102014563 -44.7683092348976 -48.1228139838431 -52.2257832406173 -54.7001787223853 -56.3301442467524 -58.6021999824944 -61.2843683038236 -64.5874961529214 -66.8718830477867 -68.1783196927748 -69.8572954937462 -72.7443689888292 -75.3511391782813 -78.6333957406035 -80.1154736804728 -81.8073320041112 -84.317193931825 -87.6633189762847 -90.6934330905961 -93.030458936969 -94.167127415866 -97.0865805772104 -98.5871076965997 -100.085412959489 -102.734324190365 -105.746778107143 -108.191037268402 -110.06164338966 -111.862920603655 -113.988522981805 -119.180673550716 -121.891420718351 -124.16872898914 -125.78855044702 -128.602729287183 -132.783323189302 -136.135141705275 -144.085975822878 -145.321532890403 -146.831989121866 -149.576353435319 -152.469677571449 -154.824868271719 -156.712611252535 -158.753755310883 -161.810731417575 -164.938595415597 -167.63539552623 -172.132317795008 -173.436613713148 -175.667599177183 -178.528332727131 -181.183572554028 -183.012229591929 -184.151593666425 -186.668072734621 -189.85203512221 -192.400863590786 -194.539576839506 -196.002630998724 -199.460490556424 -201.742775564956 -202.873444429189 -205.337039129419 -209.199554708493 -212.026756727867 -213.917891393532 -215.03591214695 -217.425928249913 -223.941094102457 -226.670688521583 -228.916945595948 -230.650046933045 -232.464175173652 -234.834729582901 -237.986421740984 -240.633538879795 -241.921620518353 -243.788355275966 -245.718429115258 -248.847801940709 -260.17522859378 -262.958625994915 -264.656940875628 -267.312338864992 -270.236487650811 -1.28780103431495 -7.65691224032401 -9.93073196221938 -20.5120130000572 -23.6499279905833 -25.3329873143348 -28.5831433912953 -30.4361058699564 -32.6131953264012 -35.3670412236699 -39.3397469684817 -42.3325292761449 -45.265159614974 -46.8808909379842 -49.7419111699357 -53.0741496358157 -56.8438805942826 -59.3287717822016 -60.9703252260801 -63.3618852581905 -65.8520246157327 -69.1877439655344 -71.5480044795565 -72.8576850047236 -74.5106694704447 -77.2917482068486 -79.5173478622396 -82.5073459666062 -84.051707407058 -85.6449759229926 -88.1171399293276 -91.2656000687477 -94.0298221512605 -96.3887427091935 -97.5666074657122 -100.553874110404 -102.162151758937 -103.72474854876 -106.571041760211 -109.70160225815 -112.157111657009 -113.999214681003 -115.786936429718 -117.882246718761 -123.821755672716 -126.646521234888 -128.948058989135 -130.571549425348 -133.325569481833 -137.553135989068 -141.226228724474 -147.943746337177 -149.217722479399 -150.738167131231 -153.707978170951 -156.619618872429 -158.937195446257 -160.678644723784 -162.661901383255 -165.343598992357 -168.273033712698 -170.737617598897 -174.557490692793 -175.858476625175 -177.991793073876 -180.95803644567 -183.457304728672 -185.209598840263 -186.355186728415 -188.837015036108 -191.914469504012 -194.564905111533 -196.633931581284 -198.135065083752 -201.364744398061 -203.615728954911 -204.718572642643 -207.206562160342 -211.378571054611 -214.119108545669 -216.083452587922 -217.250880246534 -219.474949488371 -224.043087148103 -226.798370948109 -229.122081050696 -230.781620850808 -232.426390850876 -234.810159606292 -238.056951925422 -240.680534736399 -241.936262775982 -243.908301568431 -245.896229273111 -248.942846508454 -255.408724072768 -257.789725650957 -259.507987127426 -261.994985777518 -264.986801186666 -1.2995443113885 -7.39971374453818 -10.0741092054361 -17.0962426010626 -20.2687085798335 -22.00829795686 -25.3504189133966 -27.2900797116916 -29.566677619842 -32.3657270934239 -36.531631686817 -39.5762595573961 -42.4897208755008 -44.0666729613455 -46.9945411322861 -50.4246889517979 -54.3049084712011 -56.7230787271964 -58.6997418682555 -61.0923258897442 -63.464241529204 -66.8969603337298 -69.3555329991199 -70.6620830507443 -72.3643247105249 -75.1994088193213 -77.3058970623766 -80.2860572832955 -82.0172644812894 -83.6839199859757 -86.2607182150925 -89.3283679480512 -92.2755771448634 -94.645119588212 -95.8258223527458 -98.5662230037731 -100.048668574627 -101.51299782673 -104.232366264398 -107.147808052248 -109.54117864546 -111.39438976911 -113.231098427044 -115.456619324406 -121.325181289314 -124.139101318439 -126.39342646679 -128.031753943043 -130.991456549762 -135.36719711362 -139.005577592604 -145.868851952639 -147.100198336858 -148.584509422628 -151.370285585387 -154.623241157094 -157.027076286143 -158.824487652808 -160.767732546806 -163.831157714949 -166.854655513219 -169.542982714201 -174.445199964094 -175.709457695036 -177.982984679943 -181.347402175911 -183.943669516206 -185.740530570188 -186.884625533652 -189.324834092642 -192.291742651621 -194.659018019413 -196.747312688964 -198.245184933737 -201.669747498272 -204.17801197649 -205.280371226889 -207.790791959704 -212.237690070276 -215.136107184723 -217.039108614937 -218.174753649345 -220.53181177255 -225.920672229091 -228.710589811165 -230.770937641978 -232.42018951636 -234.088553509362 -236.690258588363 -239.963870353773 -242.44177463612 -243.683730357832 -245.669098136711 -247.634821793185 -250.514276444434 -260.215274002137 -262.783938910933 -264.495283619057 -267.313755018806 -270.434812951207 -1.29709024494539 -7.43583637988749 -9.87623095317859 -20.9962205437282 -24.3367797091705 -26.0431774849173 -29.1931915341397 -31.0860431702649 -33.2039245495143 -36.2000018204875 -40.4395676028143 -43.5949344969196 -46.7622991338006 -48.3676446158601 -51.1021864967956 -54.4626597146683 -58.4407964101496 -60.9217840564073 -62.7681204749161 -65.1435945235707 -67.5635989176181 -71.3420450510528 -73.7041247058158 -75.0274473699541 -76.7265729574849 -79.7205994991248 -82.2103904127875 -85.2533665312424 -86.8330323331 -88.5394756694621 -90.9811671188027 -94.6241953066571 -97.6695602850158 -100.082938303773 -101.214318226703 -104.125678133225 -105.413203981292 -106.872369051263 -109.694090604815 -112.614084364987 -115.070438115042 -116.856136208436 -118.65296496867 -120.829256435018 -126.602756172999 -129.162453826915 -131.350923703696 -133.03192516019 -135.740022013193 -139.900427929427 -143.54020065913 -150.308405633432 -151.570098177741 -153.058691777063 -155.825335273988 -159.010907965364 -161.246413401208 -163.042341102253 -165.132616011765 -168.072590942266 -171.24563406445 -173.908292223243 -177.952482977368 -179.237312934471 -181.291399983877 -184.099870841056 -186.8626273934 -188.653689417693 -189.773546429277 -192.518208660188 -195.704794069863 -198.238689728022 -200.502256472355 -201.953269312955 -205.459149158924 -207.781603139373 -208.918935620274 -211.405271162222 -215.333238488364 -218.013879776567 -219.939730333973 -221.066669739692 -223.35025618487 -228.489708046859 -231.316665345192 -233.531511377086 -235.221970513748 -237.041146460837 -239.548255070953 -242.66911643874 -245.259496492662 -246.504414518866 -248.554146182102 -250.53265838122 -253.747434015419 -260.720814723167 -263.248689978662 -264.977251177098 -267.807898220775 -271.147192442665 -1.29608446169066 -7.46503515004305 -10.4384625189855 -16.9672222899266 -20.3785316668464 -22.05926063053 -25.1554380313549 -27.112407660016 -29.2970109412708 -32.2596189866189 -36.4522619317618 -39.3074822106426 -42.4766645473655 -44.0322817439906 -47.0458972392581 -50.6667489998828 -54.4429410409954 -56.9723257103604 -58.5508788786171 -60.685275773167 -63.293762313427 -66.6559702661926 -68.96443771282 -70.236035176149 -71.8641422247581 -74.864435882744 -77.2333307531887 -80.3863488685052 -82.3655782931062 -84.0228499679225 -86.4124489820142 -89.7155389749637 -92.6748451110349 -94.9732335689813 -96.1344278443283 -99.1620245483867 -100.580797161874 -102.14220381415 -104.78198011094 -108.12496217744 -110.714920774626 -112.570013673549 -114.386386915937 -116.669146869941 -122.178385098092 -125.075156000913 -127.319873680692 -128.966395927898 -131.739402694001 -136.228207577862 -139.840422261119 -145.095282192776 -146.343098327016 -147.827679305572 -150.962101320949 -154.229452098035 -156.589653991216 -158.410085080903 -160.376938443857 -163.269962492586 -166.629718534458 -169.279000749993 -173.380160083559 -174.648385954471 -176.952527061023 -179.700622221759 -182.460421386535 -184.32188439676 -185.434805162741 -187.79518573957 -190.897942759948 -193.841001717946 -195.915874831422 -197.392464540271 -200.564363266142 -202.989094140233 -204.153707259968 -206.642795117698 -210.82329493151 -213.668859144263 -215.76334768107 -216.930051528217 -219.05649646148 -225.409844298696 -228.344150971312 -230.533956609952 -232.201639332461 -233.943214565836 -236.706288441583 -240.138196552175 -242.624371987129 -243.905464934624 -245.804305718653 -247.802415095415 -250.861210274516 -259.736655153252 -262.203187310101 -263.924398181364 -266.694201521059 -270.108694185653 -1.28088578743427 -7.75495757908631 -10.3853863570932 -15.565390890242 -18.9019703187407 -20.6053060597513 -23.614130143276 -25.4313165973353 -27.6005201544224 -30.5419592587229 -34.4178978144534 -37.1466272507997 -40.3034111219607 -41.8718909318983 -44.6958659944835 -48.3213969573356 -52.0224203446175 -54.6356991739645 -56.4007488172079 -58.5574966317766 -60.8643574716094 -64.7029991696973 -66.9954264360097 -68.3146670280561 -69.9892433979342 -72.6839088396913 -75.2884572693346 -78.3565646644194 -80.123557920318 -81.7145175841293 -84.3515824447933 -87.5252741409191 -90.171755592482 -92.4894055261046 -93.6392184894458 -96.4008502040057 -97.9247792025934 -99.4297350727619 -102.194933773443 -105.380934619505 -107.830790819856 -109.648186776533 -111.499312884622 -113.745628013632 -119.862490371236 -122.701806020553 -124.890113076694 -126.489896790305 -129.425085055928 -135.106368027906 -138.508525374065 -146.020918820396 -147.233622322767 -148.70075999905 -151.679078140748 -154.700019897368 -156.95152349967 -158.707649229453 -160.663519103878 -163.580073033622 -166.950482969148 -169.558674118886 -174.243245161945 -175.536194489808 -177.788481797603 -180.765500937255 -183.613282147536 -185.384083184959 -186.532510260606 -189.176490447412 -192.322319498 -195.024851117895 -197.074756250474 -198.543614518784 -201.896678981137 -204.226457968191 -205.30663457638 -207.918047087777 -212.351144243572 -215.030962840422 -217.095113553123 -218.225192859836 -220.556706290578 -225.756075540702 -228.533885603202 -230.898105588353 -232.590329249923 -234.36885688314 -237.008939997781 -240.063344607807 -242.617203702273 -243.897830816531 -245.807898586777 -247.831414019791 -250.577700677134 -258.192285205604 -260.429122506742 -262.190773574164 -264.84454456081 -268.263706521635 -1.28867382770742 -7.41598896062208 -9.95114545961538 -16.4984915085007 -19.759211668061 -21.474262243331 -24.615694718973 -26.593076750142 -28.8279794071458 -31.7345935146577 -35.8031956458818 -38.9310538146735 -41.9410950896253 -43.4774248480807 -46.2284035464569 -49.4059392678566 -53.0870906329195 -55.5691461504128 -57.1450615124583 -59.4769410878425 -62.1324113054634 -65.5779949903251 -68.0735790152365 -69.3434098935248 -70.9855295872245 -73.96406936874 -76.4576041874836 -79.580644534714 -80.9482712145628 -82.6658248190181 -84.9625927640495 -88.1537181464562 -90.7565186339384 -92.9757865349734 -94.1094475659428 -97.3083693056642 -98.7479980405894 -100.269500646046 -103.016546163888 -106.011575955482 -108.45597218146 -110.309188646737 -112.059527061147 -114.174354651318 -119.571250904086 -122.43628996244 -124.726726308977 -126.306663368238 -129.029861966695 -133.181268412594 -136.782560565409 -144.72243017611 -145.984269575083 -147.513843003884 -150.356542540735 -153.555818053365 -155.82394036777 -157.610922809429 -159.520230291486 -162.492179314983 -165.746455795186 -168.348307390616 -172.399898652336 -173.681240332995 -175.903105939193 -178.899272873937 -181.635778356564 -183.418509571471 -184.552698893946 -187.002156648738 -189.94662956174 -192.385688019896 -194.576490479222 -196.013432592406 -199.299878321313 -201.471384521339 -202.588302880996 -205.026490207038 -209.14315923254 -212.073995433364 -213.927576590462 -215.053992482922 -217.355459174532 -223.558297512601 -226.422199380637 -228.678056501206 -230.354665137652 -232.138261417943 -234.802054999642 -238.155542248107 -240.967996751755 -242.249992208336 -244.21715566058 -246.146117607479 -249.59688807441 -257.789022381529 -260.329294346966 -262.094813105214 -265.041455323194 -268.233378044921 -1.29831480593798 -7.49321384393378 -10.6119376191947 -20.5240531185663 -23.6676337083392 -25.3841366248396 -28.9025859631157 -30.7571131241682 -32.9880865146802 -35.8525050847504 -40.0731815019434 -43.0685284449054 -46.0051065735338 -47.5916512113335 -50.4566276184827 -53.8341563190497 -57.771224816513 -60.1857256565703 -62.1700466341203 -64.5629537252183 -67.0667798722189 -70.4048548290183 -72.6434083408834 -73.9270094944568 -75.6577422608789 -79.0048106869386 -81.4534688631317 -84.4105987625815 -86.3404538809622 -87.974467640431 -90.4041944036027 -93.510124594239 -96.3397219984341 -98.7896828628462 -99.952830979906 -102.694817210491 -104.229921785459 -105.647349545997 -108.439927292725 -111.33646249385 -113.868124079111 -115.668274888729 -117.431884100688 -119.54304212322 -125.581509391615 -128.004566764828 -130.238231103119 -131.865120281593 -134.702654705443 -139.04307486936 -142.575222818561 -148.85907365416 -150.108844997262 -151.595726169785 -154.496605130267 -157.85075298308 -160.152540609891 -161.924127618909 -163.966798776002 -166.808045522681 -170.686162048409 -173.275669820523 -177.736797909288 -179.000277118965 -181.088179001448 -183.982173051568 -186.622166029913 -188.353204904674 -189.501193256078 -191.993666260668 -194.784545458443 -197.236210416013 -199.32253125629 -200.795035758085 -204.300100724735 -206.669579703141 -207.899649476125 -210.321254063587 -214.780133070623 -217.738296311311 -219.731612199425 -220.908309968911 -223.140412596669 -228.387718530112 -231.30501374256 -233.677801439911 -235.34514003989 -237.200871614896 -239.64292850573 -242.555799826073 -245.080982802636 -246.316701811322 -248.310672962965 -250.271307740738 -253.098831340139 -264.387033934923 -266.88248312684 -268.644814052636 -271.141695098402 -274.179314757908 -1.29668848845789 -7.24112299656442 -9.73752354232277 -14.5704675351522 -18.0293548681169 -19.7277073797152 -23.1656567652845 -25.0640123266809 -27.1583295864992 -30.0611928971311 -34.5115575090292 -37.3072927668725 -40.220047190321 -41.8102206828078 -44.7590477384581 -47.9994239310303 -51.5325661404781 -54.0870560832761 -55.6352639097053 -57.7708463565666 -60.2936762003752 -63.5035297106849 -65.7574020343904 -67.0535740257092 -68.7756308008055 -71.7458565972315 -74.6593276753392 -77.6820628089022 -79.2286917089175 -80.9499941870011 -83.6144909267707 -86.6602325721563 -89.3679241089719 -91.7568196236079 -92.88222319503 -95.7587864873816 -97.3966852813157 -98.8521091691029 -101.721472792902 -104.864609368874 -107.134055816251 -109.022024318944 -110.851883965677 -112.995717052886 -118.351747923758 -120.843084380023 -123.141024906167 -124.834933933512 -127.531205849795 -131.328365171104 -135.428465121572 -141.857107323688 -143.123493920126 -144.614614466805 -147.428962349331 -150.533643518238 -152.889165524939 -154.648124321413 -156.621112586874 -159.520957346289 -162.658702006678 -165.416888792591 -169.753075467264 -171.041450486641 -173.241644109097 -176.267174129733 -179.030894134286 -180.836005577568 -181.985486862331 -184.42172927229 -187.747805811242 -190.581683071144 -192.591050718377 -194.028831372344 -197.201827578616 -199.488722217048 -200.65355053844 -202.982884434874 -206.876695779748 -209.577940718528 -211.548650880981 -212.679276747478 -215.137519840538 -223.25519535839 -225.957063026714 -228.38953295385 -230.098774922611 -231.765427526727 -234.248376540094 -237.356950470189 -239.741176699456 -241.021080210194 -243.001205034747 -245.195405785201 -248.088360592135 -260.620888346742 -263.338358863599 -265.017303218425 -267.823803227041 -270.865029857629 -1.30895862829988 -7.77783289514897 -10.1401755364696 -15.8672474633533 -18.7752101279849 -20.452042039531 -23.8259762076029 -25.7053337830149 -27.9497077110643 -30.9222447466576 -35.2415257609197 -38.2577083607798 -41.4309200295559 -43.0269355870019 -45.8389446593974 -49.1631594901798 -53.1469586773292 -55.6762014723818 -57.4710344818762 -59.6511152926014 -62.3094462273984 -65.7536337863245 -68.0274985105133 -69.3232570774582 -70.9819748289714 -73.7008776857992 -76.8437197562997 -79.8095267400621 -81.358275025082 -83.0886747011987 -85.5156454705102 -88.7186659200786 -91.6794490842547 -94.1684961072651 -95.3015507166241 -98.2260686397418 -99.6113167758625 -101.049374865162 -103.763624753393 -106.557287947588 -109.13125960262 -111.01762865634 -112.762598134263 -115.019908088791 -120.530236304388 -122.970735048328 -125.246705137272 -126.915440838127 -129.634116017408 -134.059559238079 -137.683259448686 -143.673055620993 -144.897953798505 -146.48495149528 -149.229837330895 -152.410418307875 -154.745932264861 -156.514469418683 -158.467982339886 -161.375351075051 -164.602082966038 -167.208249758584 -171.564359593563 -172.881606521788 -175.118538857584 -177.974082047963 -180.83011338546 -182.611356553509 -183.771394056636 -186.420199276965 -189.660675863962 -192.334003519818 -194.368860727959 -195.871262131546 -199.282845685014 -201.63311494573 -202.794696338971 -205.274981561633 -209.510509227969 -212.327193427926 -214.310503272289 -215.469461306025 -217.626294601634 -223.116745327944 -225.942983644849 -228.126145548528 -229.830135734977 -231.64577361507 -234.36255661979 -238.155332302114 -240.572820118702 -241.824926568762 -243.812513962576 -245.906173253596 -248.84874694869 -260.828273874523 -263.374818427581 -265.065393967154 -267.833039932083 -270.97973665704 -1.29335287319867 -7.35079154139471 -10.195837454018 -16.0636292322525 -19.3502042844786 -21.0060301190442 -24.135420385959 -25.9924750218547 -28.1936867999181 -31.0781710772515 -35.0446504136559 -38.0302326913937 -41.1761429385936 -42.7510355904327 -45.7955657702718 -49.2232948460309 -53.0627210767442 -55.7658878616452 -57.418352995395 -59.5896798764322 -62.1378246234526 -65.6104200450654 -67.9262487304727 -69.2354705084862 -70.9688165084317 -73.89615333035 -76.474288697429 -79.6362696939196 -81.2617714594995 -82.835731955194 -85.1979217122696 -88.2817111809319 -91.22107621218 -93.6341343841957 -94.7895574655998 -97.7357068792009 -99.0306725734591 -100.530844542486 -103.191903307172 -106.377673789431 -108.727558794105 -110.514363198158 -112.389848653371 -114.616109084605 -121.419924664769 -123.965116575019 -126.387127039178 -128.095504978518 -131.00714457503 -134.423255817775 -137.770135053197 -144.203462969014 -145.422722326624 -146.918767367987 -149.732235860925 -152.978794972424 -155.299913401184 -157.085187846852 -158.996607874847 -161.808577873464 -164.908370605756 -167.38238983169 -171.513917690224 -172.822345363095 -175.053592131647 -177.953789692643 -180.636320405173 -182.43203149473 -183.586434908842 -185.970590839391 -189.045049871184 -191.530742127789 -193.574592032593 -195.043412883515 -198.363733059456 -200.735808505939 -201.841836269881 -204.3333955368 -208.841041055485 -211.714406044836 -213.692264898671 -214.839500865943 -216.86982924525 -221.870961805912 -224.730368342347 -226.921344374998 -228.604325018833 -230.445703402188 -232.989390380373 -235.922389148588 -238.707015295047 -239.973447781794 -242.042484331806 -244.098125698453 -247.29322755083 -257.274637030981 -259.831425172585 -261.636967623406 -264.37262644696 -267.715995961268 -1.31189788834074 -7.66112112584298 -10.373824685568 -15.4711549323953 -19.1769667964425 -20.8800691399989 -24.0353577882102 -25.7900986051498 -27.9099031930784 -30.655126823942 -34.272240003343 -37.1826814345901 -40.2582074985617 -41.8488786573453 -44.5013620806452 -47.8747357185713 -51.918491237383 -54.5926050468359 -56.5270316976114 -58.7975765704445 -61.1671092289132 -64.526748684642 -66.9005470175968 -68.1968476157495 -69.8774886616823 -72.8778404900412 -75.4039113892663 -78.9814929984237 -80.8141892552417 -82.4460054649785 -84.939766513922 -87.9608255998362 -90.7680858500193 -93.1573969928466 -94.2763813023283 -97.2302080639644 -98.6377202519967 -100.099647386931 -102.958215552391 -106.154428477587 -108.470456949919 -110.332167609494 -112.103876399248 -114.184811986186 -120.29765035954 -123.000153338188 -125.339361819179 -127.067235165973 -130.079869068556 -133.856852987179 -137.600946378303 -147.027835219788 -148.236330137149 -149.68160360501 -152.695711643674 -155.845857300003 -158.194494307333 -159.998144110635 -161.965101056081 -164.807641923186 -168.274113290698 -170.893527380061 -175.262277733982 -176.549711475873 -178.776124671122 -181.776705338466 -184.528010520312 -186.351327725563 -187.496657837299 -189.947449881492 -193.028683909369 -195.478610793785 -197.546976394702 -199.027389358876 -202.649816249452 -204.898483519223 -206.024173591896 -208.500935144833 -212.521908127531 -215.508084429948 -217.528194823548 -218.623684819588 -220.867156070696 -227.080284321521 -229.772427624124 -232.021146683415 -233.7380167577 -235.537073274367 -237.808756302359 -241.217706124244 -243.836007856709 -245.092149143354 -247.020870220164 -248.92786448044 -251.832204350159 -260.939139928809 -263.47388027206 -265.150006201268 -267.823337420408 -270.819230141881 -1.29011655814055 -7.36870341566354 -10.250975038052 -15.5416600019289 -19.0417757193633 -20.7380455283293 -23.8861968716664 -25.6309109084808 -27.8084890526937 -30.8142100294984 -35.6820540666313 -38.4992421559067 -41.5531421540904 -43.1452356583974 -46.0294946539666 -49.2305951383561 -53.1957734144433 -55.6480179878199 -57.5688073887505 -59.7479971729236 -62.4729379014025 -65.7409054312426 -67.9635536388858 -69.2451327543242 -70.9454592507343 -73.8000876219674 -77.0183680614869 -80.0467695370952 -81.9552972602296 -83.7992093970092 -86.2814790060225 -89.3479264769262 -92.3718083190158 -94.674886448624 -95.7801211585119 -98.5654556117848 -100.217271038912 -101.812751442481 -104.875714609486 -107.817567219303 -110.200521714327 -112.022506565109 -113.809340205385 -115.931171215248 -122.615948207459 -125.329950412943 -127.486514846444 -129.224617564447 -132.138748780323 -135.982551945572 -139.57764988031 -145.631887327785 -146.885724992384 -148.39048599974 -151.284618133935 -154.50179019086 -156.833287039773 -158.627897760799 -160.57459534292 -163.524574858581 -166.683332430639 -169.454762004939 -173.530758125144 -174.829356870502 -177.045427803437 -179.771283222951 -182.557808205955 -184.211611358005 -185.359442865033 -187.858733735986 -190.854596091233 -193.75266798432 -195.893018235291 -197.298721940278 -200.940685865351 -203.172024960875 -204.280048996401 -206.73741501453 -210.937276371145 -213.786495915142 -215.702341002146 -216.878869579223 -219.123989212704 -224.186733021463 -227.055534261233 -229.423682677324 -231.13532633365 -232.828633992115 -235.332994706339 -238.725148091685 -241.17907875868 -242.523526859041 -244.477319542052 -246.60579250466 -249.514522878346 -268.239610957014 -270.946241148095 -272.686998716391 -275.702600419792 -278.838844466237 -1.2895378646434 -7.49647163121085 -10.0655564804412 -16.6732243330492 -19.9240242107337 -21.6095753854871 -25.14583135922 -26.9824239737894 -29.190973803216 -31.9197138552899 -36.210162866027 -38.9924795973796 -42.058741665163 -43.7026176546462 -46.3922843844884 -49.6853451873172 -53.5771592932417 -55.914292259568 -57.505684823387 -59.7083393365031 -62.1102353181941 -65.7270658483981 -68.0748305729457 -69.364624520033 -71.1106604164086 -74.0149243533414 -76.2378746417492 -79.272268071687 -80.7420904645614 -82.4574300409027 -85.0386962896865 -88.2500481991832 -90.9827082801971 -93.2996474136102 -94.4318721642859 -97.4366394765519 -98.8279923935941 -100.295217843878 -103.149589830638 -106.145805058851 -108.540706803172 -110.488968723986 -112.289418140261 -114.412817083291 -119.919129374598 -122.724596353821 -125.175444358382 -126.861448667938 -129.750574034321 -133.487108464479 -137.091198000544 -143.0300378712 -144.273728527721 -145.831279965941 -148.439325129189 -151.718893932233 -154.080797919562 -155.863573651109 -157.808485274192 -160.60961645855 -164.109357937266 -166.761121992082 -171.16977447823 -172.461802835721 -174.613702747244 -177.590088586234 -180.396811424675 -182.227187845247 -183.380976536289 -185.851816895018 -188.678923310473 -191.36872066552 -193.34643915223 -194.826507100113 -198.145342313609 -200.548558005161 -201.742563463757 -204.145432896391 -208.771163832676 -211.470214142351 -213.46698923172 -214.630995118312 -217.005158848248 -222.41163109509 -225.263557920927 -227.584236072375 -229.241223955159 -230.972740489292 -233.447013902944 -236.526202515574 -238.94972765747 -240.217876259377 -242.070372520304 -243.982382944408 -246.889153939838 -256.511033399221 -259.004671609785 -260.774014880455 -263.61630301994 -266.83163687641 -1.29227695385377 -7.3438506140158 -10.2704523187086 -15.5611935608479 -18.5878438247801 -20.2521158927141 -23.6514656183371 -25.5895416637651 -27.9251765843406 -30.6783761849083 -35.5950731229456 -38.34759803922 -41.3997486333435 -42.9682999018548 -45.6121641541116 -48.9959334010598 -52.9412062361178 -55.4233155725759 -57.1320072351997 -59.4735688629083 -61.893515934301 -65.0554067597154 -67.3684365809756 -68.6765547737953 -70.3802426098253 -73.2659071459808 -75.9475077894391 -79.1093681838418 -80.7943765218876 -82.4823932975508 -84.9142540710537 -88.1069325902506 -91.1332299353762 -93.4927886564412 -94.635559600155 -97.4374963565234 -98.838289516303 -100.396309487332 -103.372809349673 -106.562918143598 -109.017317262577 -110.882714214222 -112.750955769607 -115.085526248215 -121.831229495243 -124.78196550865 -127.052602500148 -128.607495391998 -131.559325686396 -135.165023058259 -138.622778671418 -144.570862732788 -145.801601343728 -147.269633428009 -150.047367776741 -153.079602377736 -155.293254568718 -157.091921858107 -159.132854626237 -162.049592564069 -165.216984733983 -167.946163408157 -172.318640061733 -173.619773799846 -175.794798615729 -178.886230542736 -181.661225280652 -183.463019570859 -184.605480444676 -187.192111543848 -190.268517349105 -192.846953909064 -194.995077236009 -196.48300847797 -200.080388163157 -202.531253156271 -203.62563193448 -206.069436371488 -210.290093869185 -213.047407070861 -215.000379264716 -216.142518575505 -218.603483561876 -223.37623802959 -226.094088729752 -228.318610899457 -229.961315015791 -231.653648456367 -234.170131394665 -238.03126560504 -240.519451358995 -241.768943545237 -243.720074984174 -245.767962608278 -248.459791739082 -254.609243917722 -257.070377212512 -258.775203097303 -261.406392504807 -264.344673403631 -1.29958028567566 -7.71972313330151 -10.1792644672158 -16.785404627228 -20.0419485286563 -21.710669319541 -25.023069799447 -26.9135662524829 -28.9710351594986 -31.8758463009925 -36.1321546218414 -38.7733553609675 -41.7203029428568 -43.3089189814848 -46.0786483646438 -49.4854422676766 -53.3858571434184 -55.8478530366104 -57.5060173617526 -59.7157856564334 -62.2058586655509 -65.385320350291 -67.7179957551498 -68.996984999781 -70.7300494062304 -73.8641554384056 -76.3493656873858 -79.6785678400196 -81.3086028293503 -83.036875857905 -85.7954387392705 -89.0058920336597 -91.6761518274513 -94.0728073360823 -95.2285800647918 -97.9640476504793 -99.4575314634215 -100.973936482958 -103.961070948352 -106.905181278025 -109.359502569686 -111.125258564482 -112.879570181248 -115.043835724129 -120.792447474186 -123.50416617456 -125.932523849701 -127.574842000231 -130.208510080264 -134.287508554722 -137.861702364218 -145.900182533766 -147.126437183954 -148.707339074692 -151.52145572686 -154.518892209079 -156.747192794954 -158.538088849391 -160.560957313938 -163.339111679123 -166.251504170339 -168.973659313124 -172.866557556478 -174.157860070799 -176.272484972546 -179.165843269983 -181.936712308801 -183.825573264851 -184.957280651881 -187.389227550751 -190.359543217565 -193.041983681982 -194.964109882334 -196.43470693009 -199.958773055803 -202.228616918561 -203.400266514953 -205.849669741409 -209.858069686105 -212.61103500486 -214.536136052654 -215.674970142363 -217.877359508398 -223.975192145472 -226.866489117159 -229.023607247701 -230.719942149978 -232.391756357406 -235.035361171723 -238.407666105807 -241.050451888846 -242.307650787323 -244.230787120122 -246.299570663636 -249.278181961417 -260.633284922662 -263.162114923881 -264.924248880771 -267.718244109292 -270.963468098753 -1.29993642187412 -7.38037302797053 -9.93236964429079 -25.3089080648748 -28.1736507756093 -29.8987807727652 -32.9994764586732 -34.9515462798071 -37.1221430465866 -39.7759321072966 -44.0756258362558 -46.8195745411398 -49.8250950774117 -51.3968308749584 -54.2314021981517 -57.7711284975082 -61.759952997896 -64.3163251927187 -65.9234759554442 -68.1741597998509 -70.6225091004344 -73.8777274517328 -76.2463654733549 -77.5539270292461 -79.3065017423582 -82.3043191280597 -84.8915557285768 -88.1313451851211 -89.7639750359184 -91.4688409878251 -93.7756698124948 -96.9858029706501 -99.706728175166 -101.950087712743 -103.074624820231 -106.177575283582 -107.544774749491 -108.950101018045 -111.884804592189 -114.569750992274 -117.027895473615 -118.837723287513 -120.670292307228 -122.931918890756 -129.33441656503 -132.158409483184 -134.454852902905 -136.081469123771 -139.049941026815 -143.277721360134 -146.816937021472 -153.38669659822 -154.668741737747 -156.074204293091 -158.882914552001 -162.204960732171 -164.357696504884 -166.081107148402 -168.158857296781 -171.196453225762 -174.434000083256 -177.199385558059 -181.373243660955 -182.624069512501 -184.870578525888 -187.820256070765 -190.348152761777 -192.19206494437 -193.33078775299 -195.698519189864 -198.847652504777 -201.405248890674 -203.434899195475 -204.913180832797 -208.198547644076 -210.561181386475 -211.671873034955 -214.138753150257 -218.459409882262 -221.291748464034 -223.219673943102 -224.316483602316 -226.815394792574 -231.604982668855 -234.468819052093 -236.729559585488 -238.397436071792 -240.184329668303 -242.770852122587 -246.07977705078 -248.63091958902 -249.891100815426 -251.922219959737 -253.996682990964 -257.151570354917 -264.35784701525 -266.70547771205 -268.422381143788 -271.156355006596 -274.483008633384 -1.28711575729368 -7.54892672730971 -10.4568313353754 -16.5547421672772 -19.8697196043221 -21.5868507128177 -25.0473319044139 -26.793935408957 -28.9880751594468 -31.8195040583036 -36.2154271613204 -39.3334183026871 -42.2553615662983 -43.8575255957383 -46.5896697515029 -49.9716752487649 -53.8822234223017 -56.3677697694454 -58.0156031878511 -60.1894473144662 -62.7419041438883 -66.0108786965802 -68.3595969137523 -69.6710312432936 -71.3367350091364 -74.2844531569422 -76.5355154003102 -79.5552259408798 -81.3390248424626 -83.063110003157 -85.4322628266176 -88.4889682839601 -91.3166825815214 -93.5761933966137 -94.7265613680051 -97.7952027661236 -99.2616735095597 -100.711961896761 -103.383087036773 -106.53637532017 -109.009854145139 -110.877321146438 -112.684793745747 -114.868876522811 -119.718631882621 -122.367798670967 -124.530933227122 -126.207545221178 -129.220033665516 -133.06121671375 -136.545623741031 -144.106268233466 -145.370382936935 -146.871115439632 -149.841488633793 -153.243955782719 -155.600732129483 -157.403239875984 -159.291469862812 -162.184656577262 -165.36921030017 -167.741462725971 -171.876095112768 -173.146673084925 -175.356532078368 -178.400025805348 -181.060489650358 -182.864699670411 -183.974293866833 -186.523076973025 -189.665162403161 -192.161888126607 -194.277883788426 -195.734851571826 -199.075999831054 -201.48272440885 -202.570938031572 -205.032971751151 -209.360143543097 -212.213483705044 -214.208241860905 -215.309301761857 -217.707973262336 -222.208692004917 -225.004986351786 -227.185147679233 -228.862961290892 -230.5523567895 -233.13582819007 -236.21332969185 -238.975657089283 -240.286595006612 -242.232975759283 -244.173024649301 -247.36677417083 -257.574406828252 -259.930768641323 -261.724411730566 -264.402445461393 -267.308601498313 -1.30060981210463 -7.63393729590772 -10.1768810245597 -15.2252149104373 -18.409945258559 -20.0455065919209 -23.2644015078151 -25.1772066702837 -27.3564455024232 -30.0689100474072 -34.3942134887859 -37.1779495016951 -39.9157405416507 -41.5517431847273 -44.4414370907131 -47.5372258566291 -51.6957385266028 -54.1550447065803 -55.714289984108 -58.1981977367347 -60.6391101512958 -63.9775519249997 -66.3070599102647 -67.6506415597366 -69.4386031789501 -72.3347624610694 -74.6107473794521 -77.6927688943495 -79.209669012822 -80.9046627831613 -83.3016195082679 -86.3977779274236 -89.2392722918948 -91.6614760272769 -92.8267960473837 -95.7210272346516 -97.2963231598959 -98.7532770942434 -101.512897288811 -104.232654687055 -106.547019041605 -108.33268288958 -110.066689735933 -112.376610012865 -117.927985080709 -120.799227439929 -123.114704970015 -124.733512324443 -127.654077724819 -132.093668595979 -135.521204015507 -144.078798726172 -145.291234024376 -146.751083684578 -149.736904748943 -152.899721251484 -155.283573766699 -157.116726681154 -159.127878791777 -161.931169971799 -165.363612868566 -167.951043619628 -172.401212222382 -173.699297512677 -175.933831377783 -179.109907397293 -181.733695066851 -183.612997516329 -184.74785611397 -187.320759774914 -190.170295449827 -192.835843419034 -194.865598669466 -196.341050080608 -199.543729593231 -201.930062084638 -203.071129612032 -205.401150694817 -209.419945968738 -212.255511409504 -214.141577334061 -215.274322657839 -217.653273545061 -223.253873224062 -226.103857668483 -228.416800367337 -230.087531348678 -231.909696819859 -234.463276164357 -237.689367309979 -240.118950396249 -241.372923270136 -243.313251817122 -245.260919999499 -248.276778902609 -254.25182920683 -256.726572180784 -258.411224240743 -261.188065964109 -264.033713266942 -1.29730015602064 -7.18341971780653 -10.2789025948159 -17.7529428387264 -21.0069353971948 -22.7481520318248 -26.0624625410264 -27.8908981562919 -29.9906221414195 -32.7410302741435 -36.5570217893705 -39.325919381131 -42.2809039641421 -43.8841047339821 -46.831698098374 -50.3238316223465 -54.7928946887382 -57.3197339993669 -59.417226049608 -61.6657824789019 -64.3126938502901 -67.8191962932171 -70.0860974580048 -71.3890761415414 -72.9896420870523 -76.0214788768685 -78.8578236890582 -81.9269692023101 -83.491006091055 -85.2080294033356 -87.9270409912167 -90.9332401823328 -93.6375711071491 -96.2113431097594 -97.3618659586242 -100.318899034968 -101.625578067761 -103.097980412544 -105.937391262673 -108.944122193958 -111.45479351145 -113.295312785363 -115.134127807913 -117.376715716179 -123.271873389449 -126.00229353431 -128.226351357747 -129.861177368401 -132.766172420596 -136.326141085811 -139.942974511015 -145.299399619333 -146.531380849698 -147.942651454128 -150.88504242639 -153.857475632923 -156.095096582072 -157.927145528552 -159.842028181834 -162.827459346582 -165.676967122517 -168.207984114614 -172.380784330169 -173.638250048374 -175.799666248318 -178.587795931425 -181.245965368221 -183.120458120038 -184.281716342195 -186.772974439808 -189.690008042248 -192.107344754315 -194.268937655511 -195.774406205613 -199.236764045887 -201.497971601938 -202.61385372301 -205.310057069941 -209.816842928931 -212.697968731891 -214.706931885194 -215.822035460561 -218.072475930826 -222.805278335415 -225.524108094717 -227.797318832311 -229.47960535672 -231.220435843109 -233.613874398669 -236.819964942534 -239.335434636193 -240.590002577131 -242.401475823131 -244.316073027188 -247.332399994273 -258.746988090998 -261.291583604353 -263.041505953564 -265.507345109564 -268.587365467114 -1.30860356533557 -7.90290490441559 -10.2768311244879 -15.6997994799696 -19.2463381658911 -20.9232033919356 -24.1943732081032 -26.0405695903387 -28.2758496111315 -31.284296560224 -35.2102361180315 -38.1121496838369 -41.3805376262868 -43.0265716394073 -45.6520092529825 -48.7556862810239 -52.4365917860236 -55.1705930193226 -56.8745904401825 -59.2919478749519 -61.8672489174989 -65.1061614218435 -67.3124628285845 -68.6137591372077 -70.3260849488392 -73.1970111370274 -75.6363686067045 -78.8446237174867 -80.3477353303049 -82.1109169021052 -84.5276616467005 -87.8843471631128 -90.6621186596385 -93.0870948685275 -94.2463894695208 -97.3642326773024 -99.0148691025474 -100.475419476324 -103.466261687899 -106.001425108704 -108.367052957905 -110.20051210573 -112.013340566681 -114.200088146346 -120.389033911665 -123.113262103759 -125.393089786584 -126.989802116482 -129.868238218254 -133.638103173879 -137.476004077513 -146.051441525501 -147.306012009601 -148.824311612647 -151.879907296444 -154.857259247144 -157.163973489207 -158.977098629414 -160.976096998908 -163.769887020263 -166.842175477045 -169.3583850734 -174.172170007895 -175.440861226929 -177.778857969302 -180.445906815176 -182.983461082957 -184.796163174598 -185.941984516033 -188.572818810029 -191.955469769372 -194.439878005056 -196.426149550108 -197.919416368107 -201.437492378841 -203.6914200976 -204.843866438731 -207.321543001675 -211.650684704751 -214.451996455832 -216.49358961793 -217.6163142238 -219.926403272096 -224.905559199571 -227.478314802242 -229.751704281422 -231.380795409701 -233.066051077533 -235.708320868842 -239.08451987352 -241.512814036849 -242.753804465325 -244.709662917397 -246.785983644311 -249.88225928027 -266.516820635034 -269.271042662248 -271.000011657888 -273.748431073637 -277.12181796575 -1.29080850662992 -7.71650974835159 -10.3200474770165 -16.6981185591141 -19.9575881686286 -21.6747676875104 -24.9498192435733 -26.7400169878478 -29.0233304980933 -31.9214481596524 -36.1987182977676 -39.1334887243871 -42.517774972073 -44.1107767897289 -46.9959328119362 -49.9740708865804 -53.6379397257165 -56.0337804781188 -57.8221087929655 -60.2302647059701 -62.5470860148499 -66.2078253564373 -68.5513103767553 -69.8475510013543 -71.5793276702587 -74.7699668624784 -77.1211826577563 -80.2656915705326 -81.8262669100974 -83.5138667780392 -86.0648833910794 -88.9723528557288 -91.7916600052679 -94.1408706505102 -95.2853611197257 -98.2361759031357 -99.9837060991372 -101.465159015187 -104.369876430702 -107.400076617829 -110.009705667125 -111.800970457561 -113.582060631828 -115.837344057783 -125.09897537193 -127.746544739298 -130.021501243099 -131.687999572781 -134.510442008021 -138.681270276419 -142.298554487278 -151.903950134787 -153.141047456836 -154.672232380219 -157.841272637773 -160.969937630588 -163.521619965113 -165.255438141722 -167.195626617233 -170.366363032263 -173.471192908077 -176.201742487151 -180.543086031879 -181.831923436739 -184.217984870591 -187.235019895523 -189.95215949485 -191.774150943777 -192.91919740606 -195.507749151174 -198.841149275452 -201.431149841137 -203.463426428907 -204.899334506125 -208.331556641963 -210.63461219549 -211.721312125527 -214.11786792154 -218.52874281766 -221.243178997835 -223.307397773029 -224.405645630567 -226.638126329137 -231.827902210913 -234.497187478501 -236.623562976772 -238.291136837484 -240.158011720753 -242.547266979513 -245.611463939735 -248.081638472364 -249.3542862454 -251.158701669498 -252.941755405977 -255.845109257696 -263.421437064173 -265.874128393928 -267.605383723286 -270.285398169019 -273.490863772079 -1.29731451934483 -7.47131304117506 -10.1234536751906 -18.4909601528219 -21.7246101070508 -23.435357635332 -26.4364735794753 -28.3355481388963 -30.5141239745551 -33.3669897767785 -37.4417885139151 -40.1720410771952 -43.0748021775581 -44.646251218031 -47.3958989162877 -50.6241745409367 -54.5807101041502 -57.1084780157618 -58.6433825161703 -60.7992179712867 -63.0482124439653 -66.4091934938926 -68.7160928237035 -70.0285992023865 -71.6490529543068 -74.6710561552345 -77.8770427454285 -81.0047397137153 -82.7080568420581 -84.4295265754982 -86.9263657426915 -90.3493951287336 -93.1431952527434 -95.5800880874904 -96.7407511657747 -99.9041269538997 -101.41449003912 -102.850469068235 -105.540920481427 -108.522470732342 -110.929841230006 -112.717612503357 -114.566038899802 -116.915634128003 -122.588950739969 -125.152973957671 -127.432522429363 -129.095850749281 -132.167020603019 -136.599945209055 -140.605711749294 -146.080414924567 -147.341605002047 -148.872284867356 -152.064125942835 -155.24540125117 -157.52696230181 -159.286832021057 -161.316770752581 -164.078157202349 -167.537579477918 -170.087191387996 -174.249839753469 -175.50299094773 -177.828147663314 -180.845028059934 -183.805136875252 -185.539194427323 -186.695144648549 -189.45518160903 -192.397143712622 -194.976395187138 -197.144181508623 -198.640646566315 -202.061997845599 -204.472128374253 -205.620840851495 -208.111221535207 -212.453442535248 -215.314926769117 -217.161785375262 -218.30348060117 -220.606404502073 -225.446294315631 -228.242362827066 -230.501991035205 -232.18372997243 -233.948012957122 -236.597093636388 -239.934896146168 -242.412337890879 -243.617881362502 -245.624424925976 -247.650863362373 -250.754320454424 -260.688226494581 -263.315776881631 -265.070317041628 -267.677070382927 -270.829394030123 -1.31115723777225 -7.34095463570046 -9.5332881980596 -14.9857528397259 -18.2579480042485 -19.9506674666104 -23.279602380529 -25.1181936623087 -27.2997369255455 -29.9973508685706 -34.2436025512006 -37.0140873204192 -40.0251548185029 -41.6145682957308 -44.4138370014628 -47.9257857330421 -51.9112261455227 -54.3623262365248 -56.1596824011409 -58.6852893386729 -61.2308648938561 -64.6909464473281 -66.8472600365323 -68.1485000346329 -69.8710747804998 -72.715478662432 -75.1485553042862 -78.2032197220921 -79.8080331513107 -81.4292580908634 -84.0972079496879 -86.987498885783 -89.8829129515799 -92.2710521611945 -93.4113802692317 -96.4137753091838 -98.008097626109 -99.5371526378164 -102.571920861701 -105.678696445188 -108.12892370489 -109.85904317952 -111.668694039574 -113.873841523299 -123.209571235613 -125.839159071197 -128.023117315169 -129.697168761718 -132.407530353311 -136.63843199091 -140.40676932016 -147.402836958611 -148.65990802057 -150.13696005431 -153.005349312992 -156.000700932643 -158.43909302186 -160.269669361403 -162.170956555438 -165.157234453982 -168.146139928908 -170.882091394165 -175.293974638394 -176.572906731528 -178.744757224783 -181.632476905789 -184.224156190824 -186.047229704501 -187.199499793802 -189.5746338725 -192.440724686116 -195.12884932267 -197.095589377563 -198.569720269966 -201.981752383171 -204.333558115221 -205.424529707469 -207.810750634135 -212.531539451958 -215.385574493523 -217.40521068713 -218.501972534923 -220.72335580391 -225.784467838009 -228.577956454382 -230.843592399977 -232.505425414372 -234.265252767857 -237.069663592436 -240.263552058714 -242.897987462098 -244.110157552354 -246.027966751456 -248.065521122792 -251.033746036224 -265.904916081032 -268.635456632296 -270.413375334488 -273.041538307594 -276.208438769609 -1.29097265871266 -7.48538901138213 -10.3396545514338 -16.0937846120648 -19.4169557531811 -21.1271808651613 -24.536743546414 -26.4396331024993 -28.684337796541 -31.5721305557159 -35.5082027053862 -38.4671548065233 -41.317559610114 -42.9018748273839 -45.817406160328 -48.9013187577026 -53.0002442728356 -55.6394279825537 -57.2347479182109 -59.5603881278166 -62.0560853094588 -65.7558270244298 -68.0845074042807 -69.4000289302232 -71.0766096403333 -74.274526679459 -77.3446577529641 -80.7194178126097 -82.5028638747161 -84.1630605121643 -86.8394918830754 -89.916483640803 -92.8129003053178 -95.1437749199926 -96.2743961135842 -99.205819121908 -100.486113398887 -101.981934246188 -104.844563403358 -107.75007173588 -110.142419890041 -111.880354274162 -113.639523943569 -115.847819330658 -121.852967550628 -124.592924652352 -126.844037362572 -128.473686442931 -131.318229843347 -135.815612947136 -139.184277465684 -146.739162588802 -147.9517839806 -149.443661274786 -152.466325189502 -155.582377070632 -158.033687035439 -159.829589492062 -161.833455759819 -164.643796304287 -168.015580912759 -170.707531208055 -174.689903024096 -175.976579348016 -178.130352741693 -180.896104728489 -183.810221310581 -185.632580086661 -186.768788680572 -189.350792868678 -192.463327369452 -195.053963819054 -197.259775333148 -198.761689096107 -202.209471081113 -204.589542186166 -205.755701440385 -208.226155762477 -212.646167211239 -215.594844296603 -217.548867376199 -218.615309579609 -220.924518477591 -225.390390207292 -228.054652102271 -230.449191040632 -232.155621486909 -233.936316242194 -236.484433004921 -239.610175366341 -242.03615159278 -243.279852992983 -245.183642663576 -247.197178901236 -250.408882638449 -277.570507875644 -280.410409218119 -282.130265566623 -284.708742495399 -288.177610176873 -1.28573119538323 -7.26773583787551 -10.2165624620151 -17.8604040237903 -21.1199308010671 -22.8384066670846 -26.3304910113097 -28.3248123724071 -30.3777472234823 -33.0801534124875 -37.244555135728 -40.1044741416764 -43.2186732540084 -44.8200899280699 -47.5966674711407 -50.7291660322334 -54.7512727412108 -57.2002345085075 -58.8658594620053 -61.1119820804342 -63.6343856790548 -66.8958870414461 -69.1518882079326 -70.4677437463743 -72.2181451059138 -75.2696323858996 -78.3139199836243 -81.2657918492788 -82.9015720285444 -84.5457398811105 -87.0626319477882 -90.4933500114197 -93.3223227610026 -95.7005633469442 -96.8467818192211 -99.5582275052753 -100.923990565489 -102.429005260461 -105.162603857214 -108.207642812807 -110.745208140221 -112.49058801042 -114.297905137806 -116.525439408377 -122.226588198913 -125.036162463917 -127.192834275031 -128.832697385706 -131.804758203866 -136.922716274726 -140.797274414324 -146.453688591437 -147.683979466808 -149.154324876532 -152.280814230518 -155.571002393383 -157.922023450509 -159.697278624718 -161.735730216478 -164.77731720968 -167.984021746638 -170.512239551369 -174.855021249156 -176.122557436665 -178.335874452038 -181.38237285352 -184.103934401971 -185.981401257139 -187.095285047782 -189.609489491893 -192.827317716894 -195.363624354783 -197.455408432578 -198.938157266851 -202.320230288147 -204.593484016768 -205.748986673247 -208.226025080381 -212.662386142223 -215.518204805966 -217.557626089902 -218.667785471418 -221.349343475056 -225.911180685341 -228.673067943247 -231.00160636537 -232.665794436248 -234.391189100966 -236.985271300895 -240.140759274641 -242.546145195742 -243.760852451454 -245.738533100328 -247.69919351407 -250.691622083608 -263.462285234536 -266.196828113452 -267.881887558982 -270.64679948397 -273.607374070021 -1.28709409998312 -7.75404590258269 -10.1534564235805 -28.0493550543898 -31.1171370251618 -32.8290042751279 -36.2566932032965 -38.0696446409833 -40.3279975392438 -43.3213441858117 -47.2216954785423 -50.3059651335216 -53.4765344946208 -55.1076693671731 -57.9270828851341 -61.1158493521556 -64.8471471743317 -67.3693863017763 -69.4621429607655 -71.9521916299477 -74.3593696431897 -77.9396999705788 -80.1941628148224 -81.4727780380557 -83.077051801167 -85.8828408606519 -88.5980298001609 -91.7273911459427 -93.3535481529315 -95.0159308755445 -97.383720446339 -100.69228767231 -103.793616296713 -106.159446894422 -107.338495764032 -110.152779616678 -111.472816168143 -113.146345237093 -116.034314837063 -118.814468206544 -121.230942275454 -123.04714172012 -124.880555447655 -127.229880135258 -132.445059346673 -135.136860966886 -137.459337432597 -139.175775981077 -142.05539113822 -145.960825703729 -149.922547500158 -158.614845068585 -159.884501987502 -161.384461946241 -164.435839399694 -167.463181588272 -169.822564162782 -171.618578479113 -173.535368430927 -176.496934201263 -179.471333666785 -181.958495822193 -186.695254904427 -187.994235973462 -190.184654055736 -193.349845102304 -195.988768072869 -197.755419114613 -198.906904941391 -201.493445294744 -204.503591095844 -207.228213797917 -209.32979382858 -210.850889894528 -214.032711550565 -216.299666257296 -217.388210999869 -219.703185717159 -223.869961403432 -226.567732312775 -228.53162471963 -229.70230113621 -231.936023863316 -237.694466450305 -240.369908143371 -242.706230635037 -244.353791878473 -246.06300839953 -248.528977861332 -251.713865831759 -254.16749803174 -255.445956514373 -257.399866154104 -259.397223244894 -262.361091625137 -277.468245257726 -280.138240638349 -281.837849007582 -284.627119414744 -287.893635147096 -1.27815831843747 -7.34046228024359 -9.96058830779894 -16.4555962549137 -19.8648419550395 -21.544024296998 -24.6633090865219 -26.4657924099021 -28.5613923538271 -31.3010846813827 -35.0037924431934 -37.89603079629 -41.3907542743336 -42.9962620016908 -45.8199788200709 -48.9212330303383 -53.2731330127372 -55.8095601360499 -57.5300182472315 -59.7208113338946 -62.1328661680882 -65.3731317913535 -67.6898141074449 -68.9741255976125 -70.6504517889664 -73.5517355517108 -75.9798874631714 -79.102525307769 -80.8668602744556 -82.5704916991353 -85.0722846632115 -88.5333503154594 -91.1385213366888 -93.4434456876781 -94.6099119655682 -97.703933263548 -99.2090476503127 -100.756443930347 -103.740611895487 -106.485069324514 -108.782003996089 -110.581025650332 -112.332788310349 -114.631154987071 -120.465756999237 -123.572370988705 -125.939877917536 -127.694543813648 -130.76104801245 -134.802826559743 -138.404628671264 -148.358078205763 -149.590773444033 -151.143617374045 -154.106271273725 -157.061795996121 -159.28582668 -161.139533074719 -163.09995180364 -166.048683824571 -169.089043934218 -171.634410901485 -175.819246438012 -177.08922117773 -179.18036271217 -182.266423196281 -184.945626924247 -186.757135447768 -187.907950610365 -190.465554732345 -193.554625641529 -196.327814234871 -198.502845397555 -199.974278724526 -203.251795315545 -205.677359913211 -206.815898802023 -209.320147395075 -213.914554594451 -216.904192237308 -218.793310513762 -219.907659497986 -222.227548888558 -227.287401804987 -230.031124394249 -232.251765778842 -233.946434352536 -235.71730284347 -238.438427744211 -241.600196789451 -244.337494249353 -245.586623998398 -247.557066383878 -249.572160892193 -252.568353481546 -268.049040066377 -270.64968600453 -272.387948357448 -275.07146005408 -278.420067136981 -1.29665026904865 -7.82770169223194 -10.3634560811221 -15.5706530571955 -18.8416379480602 -20.583707814832 -23.5569152375705 -25.3832274530018 -27.4874387808242 -30.2835829983282 -34.2867409464408 -37.1562142856382 -40.1950116201614 -41.7747253395122 -44.581424817172 -47.7809047431382 -51.587327922059 -53.9332951494853 -55.9189043217651 -58.1658585034593 -60.6463769286103 -64.2365092353769 -66.6671203568549 -67.9586780938631 -69.5469703518498 -72.4727686432628 -75.0226582370281 -77.9288572748813 -79.4592603648436 -81.1876439564412 -83.6442962541943 -87.1522332353965 -89.9814005108711 -92.4090732623769 -93.5564516252466 -96.6208850249424 -98.1442556107515 -99.6880227165749 -102.531429691499 -105.230266468832 -107.675818568311 -109.460022448805 -111.222446295925 -113.351661619753 -119.165532572426 -121.749256184421 -124.21133314778 -125.825997865492 -128.583615374 -132.738362181314 -136.423592050877 -142.341039184457 -143.624117495248 -145.086722308038 -148.269121223131 -151.445829457677 -153.736850011431 -155.575672588385 -157.485203365363 -160.552200440471 -163.697404349163 -166.400892180833 -170.449468104427 -171.70379060683 -174.049090368095 -176.723376828751 -179.438038368761 -181.228391848015 -182.369226577448 -184.929680080336 -188.064024759643 -190.772972278846 -192.785185773572 -194.273785498123 -197.584442487887 -199.811535287954 -200.875855676772 -203.505102249332 -207.863279103508 -210.571280308706 -212.463658698749 -213.562489361738 -215.885384796847 -220.742393943852 -223.351039314158 -225.702083455693 -227.405577095673 -229.164883367851 -231.77411579344 -235.17265114035 -237.876428096311 -239.130649655014 -241.06112683434 -242.967690816846 -245.725844717116 -264.022231729224 -266.824839530868 -268.574030893548 -271.24340486193 -274.721144064687 -1.30592186995101 -7.46251645003125 -9.9607927040012 -15.3101303637283 -18.681599001825 -20.4096861536579 -23.7850162518596 -25.6260995428703 -27.8241711336181 -30.7625158139691 -34.5306435230691 -37.4060214282461 -40.3884711440308 -41.964916503328 -44.7533837825728 -48.0356018480488 -51.7988837602231 -54.3724690828752 -56.0468374255156 -58.2406696619499 -60.6355732618626 -64.2614287563939 -66.7132765756259 -67.9981431847213 -69.7398201805229 -72.6085738632199 -74.827327901087 -78.1382293138323 -79.7698057146412 -81.4546319902715 -84.0083915867653 -87.2676839042051 -90.2292879553865 -92.5820071706191 -93.7196183652964 -96.5969512865243 -97.9582813116171 -99.5261045349743 -102.157228690209 -105.095183547266 -107.60665212122 -109.48158905454 -111.339848028542 -113.562169079641 -118.913354430008 -121.614865385153 -124.00040496089 -125.672281332262 -128.572428734015 -132.89995320719 -136.472001242877 -145.656323102316 -146.888370292783 -148.366684319381 -151.590100839369 -154.48640365322 -156.988930738352 -158.769140412348 -160.727116480521 -163.454345279505 -166.636618358053 -169.280736997572 -173.901524371934 -175.183583965362 -177.467092543986 -180.249668156478 -183.032994754026 -184.769301546004 -185.922414589872 -188.752633685898 -191.823034014004 -194.376273998499 -196.54155617596 -198.008593946327 -201.470376492956 -203.736911708811 -204.857370682172 -207.334513889082 -211.745727177737 -214.720420404812 -216.713546268705 -217.870745843152 -220.165058921653 -224.629900417733 -227.359086278955 -229.57548112587 -231.25216573838 -232.964212384935 -235.518352342652 -238.763413309922 -241.332772051514 -242.586790572192 -244.614198556739 -246.502925383166 -249.569328365506 -259.853553552268 -262.616501266429 -264.36876879221 -267.259793748048 -270.658017025186 -1.28368375169915 -7.42460910956851 -9.9490702849026 -14.9385792591368 -18.248890587852 -19.9229721395632 -23.3330960082648 -25.1750565085093 -27.3409930001046 -30.1777814502878 -34.6769702182302 -37.3240654355836 -40.3224846673338 -41.9141428946446 -44.5439264399117 -47.7457149014946 -51.4100729740541 -54.0280481395929 -55.7315841555668 -58.0128205695703 -60.7067797097524 -63.6497492703767 -65.8794807972789 -67.1719237173279 -68.8294344884647 -71.6653382781233 -74.1004792629459 -77.2060065436118 -79.0145579050532 -80.6876327469901 -83.2270879585712 -86.6683100637645 -89.4114156396662 -91.6959202322901 -92.8309085100136 -95.6295358461801 -97.1393650648774 -98.690716585233 -101.583046914226 -104.262107238018 -106.743786042796 -108.615923556138 -110.460555025344 -112.576720096988 -117.758550075622 -120.362368320095 -122.707783414447 -124.348689742992 -127.225313058758 -131.191673752494 -134.632234875236 -140.615469536131 -141.84017335301 -143.329923617304 -146.408641021023 -149.787257943008 -152.184312240344 -153.963674245623 -155.926074090623 -159.010117439602 -162.079645838079 -164.758007399407 -169.097078638675 -170.363958253195 -172.684073574076 -175.361126947588 -178.074544538624 -179.864585083909 -181.014224661493 -183.34585271717 -186.264066975255 -188.892827966573 -190.999606536876 -192.41673116905 -195.914402742546 -198.228489106883 -199.313683654548 -201.724077471344 -205.712215935478 -208.401479704534 -210.259058481113 -211.410898623463 -213.725081748651 -221.344330644067 -223.995643505918 -226.410678968029 -228.111654219789 -229.943183931621 -232.677032622006 -235.695623817823 -238.0604564821 -239.360882275073 -241.494879536907 -243.57922630145 -246.658232930046 -260.092128708488 -262.892269178353 -264.648773362239 -267.513235406366 -270.744969693426 -1.30088460902869 -7.33690717390534 -9.96042839643071 -15.676015500951 -19.1547852851452 -20.8338165454586 -24.2854276914356 -26.1852332857002 -28.4043074088815 -31.4143296926846 -35.330712540359 -38.1086512447592 -41.0701767152784 -42.6805765395978 -45.3677538603703 -48.670679977262 -52.7086806007803 -55.3789596283023 -57.0116439022295 -59.3658219344106 -62.0550947828072 -65.1764151076394 -67.4377437717856 -68.7616706614913 -70.5624864854595 -73.590560386535 -75.9839752585358 -79.4150150173933 -80.9407322808756 -82.6114253172077 -85.3380135630934 -89.070047391624 -92.23674802187 -94.6649006488678 -95.8242109855109 -98.7517544736096 -100.213802844481 -101.762410423712 -104.60648138933 -107.576233727329 -110.055440949697 -111.87322531595 -113.640275968683 -115.903509390151 -121.514430803912 -124.209651266354 -126.509119028822 -128.146644414802 -131.163551216424 -135.162063394834 -138.794335524511 -148.442938906733 -149.683980036646 -151.21157592367 -154.193711521916 -157.114980504591 -159.380837646087 -161.156465923456 -163.166843002624 -165.964818970945 -168.902096313365 -171.638511573446 -175.541421256248 -176.812944932722 -178.94731236041 -181.924120456565 -184.672210136304 -186.440818442618 -187.584665694167 -190.226816191853 -193.206196122917 -195.9297119577 -198.048269058017 -199.499846003261 -202.976530481021 -205.330632482526 -206.459357208304 -209.056914282309 -213.505645871451 -216.394858921472 -218.512134975359 -219.624416661273 -221.920131312142 -227.286414877486 -229.75365351426 -232.117396931482 -233.77363859134 -235.415990559084 -237.937619876748 -240.992410881713 -243.489325760237 -244.74806213307 -246.662556755571 -248.614623659667 -251.421857291389 -261.06093206015 -263.711063859264 -265.494297549107 -268.066318188924 -271.123115390528 -1.27852071920365 -7.50120939484918 -9.99364621439789 -15.4812020935344 -18.6054683189939 -20.3525201087442 -23.6916497115254 -25.5373721332281 -27.5809068225976 -30.2836589148043 -34.8435944899381 -37.699090149105 -41.0788816717181 -42.6574370283348 -45.4494252476254 -48.9290573709983 -52.9529262804625 -55.3869612918907 -56.9572361435565 -59.2438318864237 -61.7319200192011 -65.0374941799335 -67.3667197663791 -68.6672778528878 -70.4310960562655 -73.2779678177365 -75.6868634894717 -79.5904143777837 -81.4315416878559 -83.1546091544444 -85.6713560724476 -88.9066639554107 -91.8973831275383 -94.3643148900949 -95.5126187689734 -98.6161716975112 -100.138433170814 -101.656901020428 -104.734309408255 -107.673919373401 -109.947551413137 -111.762917553378 -113.594472049615 -115.76693343443 -120.997048329594 -123.664622742515 -125.957184847997 -127.676116616952 -130.33432849653 -134.158068980448 -137.563232490097 -143.631354981916 -144.857594552482 -146.352797651498 -149.531607654756 -153.028366726778 -155.382471528418 -157.208324237493 -159.117871523724 -161.992815158635 -165.015983855154 -167.597324394874 -171.986886226227 -173.259533387345 -175.262056614485 -178.230321687125 -180.793107959491 -182.614503129873 -183.781388585129 -186.196335417186 -188.854170514431 -191.555377084188 -193.65016265975 -195.115623313263 -198.725016744858 -200.992623652109 -202.118244441229 -204.7492233702 -209.21579275591 -212.123134318568 -214.201209305509 -215.307154707352 -217.657565575641 -223.641682800418 -226.340875417907 -228.541499538898 -230.20534206007 -231.918764806647 -234.68968144551 -238.209147191719 -240.851791702485 -242.092926379541 -244.003609204693 -245.91873408087 -249.245143226092 -256.981646049419 -259.653781248998 -261.424568663117 -264.325477245426 -267.474127092242 -1.29212387565154 -7.43965965780294 -9.86294159166583 -16.1327363327635 -19.1095123668566 -20.8620546002696 -24.0514765875304 -25.9200714921284 -28.0738522605462 -31.1395591530068 -35.5732852807196 -38.420111745528 -41.4921397220257 -43.1176525354281 -45.8143234221234 -49.0215079219546 -52.8271734374238 -55.2007025892982 -57.010550118869 -59.3284161092264 -61.7282585122856 -65.0012369268414 -67.2075691155099 -68.5075909929492 -70.1220055164723 -72.9555907915926 -75.5244956132073 -78.6653526429846 -80.4969703073827 -82.1366227037255 -84.7095517533136 -88.230401731514 -90.9869326422318 -93.2276371156031 -94.3916864837317 -97.3436270866656 -98.7762657973689 -100.318471269434 -103.032644674391 -106.103607348528 -108.423375344269 -110.241694570539 -112.060244357587 -114.228509534203 -121.29690291807 -123.875660392857 -126.054365881428 -127.634502156422 -130.40881364907 -135.057072999835 -138.55367542491 -144.47948778869 -145.707690568578 -147.112289765253 -150.160824705691 -153.238676437322 -155.548812904776 -157.354154215113 -159.361384227918 -162.427887281638 -165.663977332419 -168.173161640842 -172.506029184998 -173.768229431041 -175.970169999711 -179.179084579538 -181.816088731593 -183.597336592345 -184.765688579496 -187.602968926586 -190.413684218551 -193.011428233397 -195.249540773572 -196.699533406595 -200.050346113247 -202.399378383894 -203.488601200044 -205.941694738913 -210.461739483945 -213.499586296689 -215.552552369043 -216.638270568174 -218.855319805104 -223.660272182866 -226.283189432983 -228.516129893941 -230.179438178309 -231.835231655031 -234.328450367437 -237.341082584207 -240.021005762483 -241.284533765863 -243.38532716379 -245.361940853505 -248.262665072917 -255.221568788373 -257.536388300091 -259.278898309329 -262.095408869169 -265.136678111312 -1.28801554594905 -7.49184921953796 -10.1182199062936 -16.8264363008359 -20.2905955586234 -22.0442741241997 -25.1810099931622 -26.9932973565164 -29.1213919519217 -31.9916278684006 -36.1365880917733 -39.0117102999952 -42.0127304868345 -43.6044254351374 -46.4033274261171 -49.7452812910359 -53.4882713683009 -55.908375584373 -57.7573511433737 -59.9923069707743 -62.5138471620648 -66.3037277047733 -68.6045109166696 -69.8715497381414 -71.5109804532994 -74.623269429615 -77.483864399967 -80.5049827524626 -82.143648147006 -83.8707220696348 -86.1800434965488 -89.4789557257236 -92.2220372979354 -94.5456588401701 -95.6913993635132 -98.6768408149479 -100.061895941293 -101.473798996898 -104.290846749047 -107.131463002124 -109.492144991181 -111.320045109829 -113.156791600179 -115.404460536933 -121.55844386672 -124.243718988063 -126.691444060668 -128.351659129033 -131.153170986086 -135.266458309807 -138.892962833672 -145.063234321207 -146.292007550711 -147.791687346114 -150.762180304088 -153.815939443818 -155.961378029088 -157.754424209858 -159.595686567019 -162.4406157991 -165.516350353217 -168.117226924724 -172.305382421871 -173.587136802999 -175.772414505423 -178.707994895681 -181.443170409576 -183.315726806231 -184.487033580134 -186.838270126412 -189.708813009928 -192.28632427946 -194.363185423709 -195.835291086985 -199.384124882898 -201.779398581205 -202.903258272497 -205.33098160684 -209.498247985949 -212.20219839395 -214.254414572065 -215.451166651908 -217.71531583993 -222.489116819287 -225.223864133827 -227.475881908474 -229.217373052058 -230.948108009794 -233.738729960876 -237.126201417255 -239.784316306383 -241.008421963039 -243.049353437122 -244.992105073262 -247.997791157499 -261.686172787528 -264.24505618175 -265.954938131767 -268.471352473909 -271.761408188713 -1.29193192007633 -7.1270466965985 -9.84952689149995 -15.3810584560776 -19.1170273822585 -20.8400108984861 -24.0666827598324 -25.8976944833622 -27.9830753234396 -30.8865463586263 -35.077457442551 -38.164932212827 -41.0799124066042 -42.7272526353717 -45.4747812125853 -48.9968435667909 -52.8036656491528 -55.3262228102545 -56.9200823340584 -59.2738684682 -61.7813068520398 -65.0475094136591 -67.259367768242 -68.568397776912 -70.2781120973129 -73.195709123536 -75.7203105125394 -78.7863243562089 -80.2822014616057 -82.0264124834978 -84.500875970667 -87.7796210526883 -90.3624777693532 -92.7834916810036 -93.9302616979998 -96.6620202481857 -98.0874267341062 -99.6800991602208 -102.710062113869 -105.737682760436 -108.313083023414 -110.118650268862 -111.936248967846 -114.129703851463 -120.4872727729 -122.936551856945 -125.169216730351 -126.880026226701 -129.92966454469 -133.683101543445 -137.097062679784 -143.776307639928 -145.005575638584 -146.472357011398 -149.55137175195 -152.598181964053 -154.797818552303 -156.611833517949 -158.718102682524 -161.554718645219 -164.565153547759 -167.427651893579 -171.726469708703 -172.97409354303 -175.083106284903 -177.944468229725 -180.872709501423 -182.618216593116 -183.761854760469 -186.431173379905 -189.59177930224 -192.063964025504 -194.142143493381 -195.59879534406 -198.989894962391 -201.205009868618 -202.357970040687 -205.06594813081 -209.129474594461 -212.124355693671 -214.05023989938 -215.20398956753 -217.532998336318 -224.087842484715 -226.707329418308 -228.988544487823 -230.633787114316 -232.284462389958 -234.833297296976 -237.912491161175 -240.50846751846 -241.765906609342 -243.797235971204 -245.894909023617 -248.879149432474 -256.654589226581 -259.21806418316 -260.926680937887 -263.625950708072 -266.733678279401 -1.30036732824668 -7.43313286857465 -10.1842934245013 -18.0834459089132 -21.5871630562382 -23.2839069328293 -26.4947896070424 -28.3498503387604 -30.5811987315305 -33.5030609437439 -37.2633481885466 -40.0014402955775 -43.0837080840569 -44.679312179164 -47.4640750895489 -50.798415745603 -54.801450261899 -57.2157740950957 -59.0702299924888 -61.4064610356869 -63.7686516505062 -67.322885684851 -69.5312650335865 -70.8212197226195 -72.5332926270605 -75.4523822032581 -78.0686751653406 -81.2055350489986 -82.7219109173944 -84.3695598742416 -86.8247259401702 -89.9169535689652 -92.8883931359904 -95.2763876500325 -96.4504431170957 -99.4615473302463 -100.835588914393 -102.435794590037 -105.170868463836 -108.105375275171 -110.572978796498 -112.448416907569 -114.335286985768 -116.561752052351 -121.894571399588 -124.41827814155 -126.633137473156 -128.234763373635 -130.999767040046 -135.455880895 -139.190173892059 -149.894034110889 -151.15885022205 -152.77334709179 -155.5629691326 -158.657285194124 -160.999115817708 -162.834202803776 -164.767959806801 -167.55246169677 -170.750757708554 -173.29698287704 -177.771917691599 -179.077637309157 -181.224080131821 -184.071207146238 -186.679338078304 -188.428434667876 -189.600816591317 -192.083080931896 -195.174573331892 -197.821192472407 -199.835165460277 -201.301574035297 -204.728320282848 -207.129525913873 -208.324624632081 -210.773687906576 -214.596759566702 -217.482798774701 -219.431275634633 -220.571410789001 -222.764384231635 -226.849727951086 -229.594873271536 -231.866208492487 -233.544697000461 -235.425251044614 -237.953305056212 -241.403123363584 -243.917980153237 -245.180893026158 -247.153135179078 -249.215856238807 -252.241457427804 -259.861369106386 -262.355245147817 -264.083770693179 -266.901369102258 -269.890681658882 -1.28596683869024 -7.94935422693076 -10.2010090579419 -16.36808083349 -19.936155972415 -21.6558707290969 -25.1272230548673 -26.9310907172108 -29.1413677700886 -31.9571746655436 -36.3470849121354 -39.1342912454879 -42.0912361153377 -43.661618824868 -46.5730643380306 -50.005418680622 -54.1243241643764 -56.8024785394553 -58.2928613709667 -60.6076289158012 -63.2013783291447 -66.7247395439551 -69.0979314733939 -70.3820455275227 -72.0811238659143 -74.9707244519932 -77.1479424794172 -80.3911211233869 -81.9681961399255 -83.746465354144 -86.3386975028714 -89.9805365365488 -92.7655154243087 -95.3461400371728 -96.4943347859735 -99.5299379478141 -100.911012432622 -102.544969461301 -105.132081954361 -108.041160059674 -110.54320913608 -112.398823045444 -114.239032648804 -116.59413192164 -123.588890488505 -126.278605358485 -128.694548068418 -130.357512966402 -133.130798264461 -137.746352634966 -141.588847603737 -147.805661438322 -149.048024863605 -150.600255902344 -153.315690943169 -156.433313238221 -158.627544594946 -160.514424982088 -162.543049067297 -165.24715631593 -168.475230170157 -170.99221113908 -175.20342416168 -176.494339148973 -178.718635743441 -181.685201272638 -184.336534798739 -186.184738380281 -187.316239681326 -189.759695735458 -192.666165888131 -195.24749294843 -197.294936947538 -198.734975644703 -201.888377624705 -204.155404723397 -205.252156226038 -207.734395038345 -212.319715123095 -215.215971011818 -217.183287037034 -218.39050752164 -220.576721312422 -225.314285770193 -228.089930791683 -230.464496096473 -232.116509307411 -233.956890753102 -236.579087967844 -240.134150419711 -242.700401824328 -243.962432091303 -245.96057038277 -248.033342257006 -251.277140827419 -266.654303670081 -269.41696145631 -271.177624429525 -273.958483718817 -277.188433335299 -1.29869735327918 -7.12814996870929 -10.069357268965 -15.2757395282302 -18.72524080795 -20.4670143075586 -23.5765133010431 -25.5240061458125 -27.6769959122609 -30.5315480033573 -35.247318468361 -37.8838162629188 -40.8701835180164 -42.4459086225233 -45.1984806413677 -48.4477261319204 -52.6024594930375 -54.9650336253259 -56.5633298394887 -58.8369783264665 -61.4912271789948 -64.8819253580589 -67.2345824847967 -68.5435370152272 -70.2210453524596 -73.1248215077284 -76.2228263485378 -79.7303473128301 -81.4517502716909 -83.1114544542018 -85.6384685292251 -89.1143240515443 -91.9924120344823 -94.3419623435942 -95.495740428363 -98.2454491225351 -99.7773797296162 -101.256090535776 -104.196389841503 -107.254244612218 -109.669949015397 -111.423524214369 -113.206840630576 -115.536563104636 -121.038043453188 -123.853995842317 -126.146254901953 -127.812378401781 -130.854054813307 -135.688286731783 -139.434363147381 -147.274997449087 -148.54606855761 -150.020721564704 -152.831701522283 -155.924822632554 -158.173115407778 -159.966756711757 -161.929108479002 -164.88736290404 -168.103565100948 -170.549205526846 -174.832053920733 -176.122444524755 -178.306474300827 -181.195657572002 -183.95227580759 -185.735147231267 -186.888595976474 -189.464119887348 -192.647864639064 -195.169256399988 -197.201631816616 -198.699657740486 -202.052771915805 -204.219959917752 -205.316972664209 -207.668367313759 -211.49414553548 -214.616759908516 -216.457515760703 -217.546165330855 -219.863038954295 -224.335577891096 -227.013629633513 -229.25656485722 -230.879411593744 -232.492015438223 -235.11347873746 -238.16847310903 -240.730146404249 -241.938019248341 -243.919417018852 -245.927453547783 -248.759665737497 -255.871651003002 -258.453400687412 -260.104025416797 -262.902463147987 -266.352276082829 -1.29407576385822 -7.38764483505245 -10.1003957052891 -16.497758536924 -19.7294666969758 -21.4763643064555 -24.77737877021 -26.5661103754171 -28.7189573335587 -31.3974890991716 -35.3657798693553 -37.9906371197872 -40.8768993253355 -42.4977188565543 -45.5590182628802 -48.7645592316052 -52.4651991773569 -54.89247447031 -56.5405006646134 -58.8005099768829 -61.3670995213829 -64.4228447685781 -66.8011625429819 -68.1009952070621 -69.7768488239916 -72.7722946332017 -75.5765557618317 -78.8981491137321 -80.5801753238207 -82.2109270894107 -84.7113513114467 -87.7491339427924 -90.6360800761355 -93.0132792721654 -94.1730579546089 -96.9608997623525 -98.2893819169595 -99.8022902145979 -102.733931592138 -105.896576121468 -108.347292709852 -110.186256102191 -111.99629122181 -114.302102733017 -121.911985933321 -124.390030692196 -126.654952786561 -128.331190402082 -131.191925168599 -134.914805880316 -138.698187943693 -144.961833231695 -146.217218915389 -147.682305574293 -150.642793464245 -153.846626380744 -156.070649105156 -157.932436944803 -160.080323726633 -162.828280966462 -166.01235637531 -168.596953524897 -173.350299328107 -174.634678686977 -176.801969876694 -179.704701947685 -182.515325804983 -184.317514235188 -185.458442835977 -188.012589626862 -191.139258413275 -193.81298860185 -195.948372801861 -197.403310034924 -200.711990264349 -202.939530520489 -204.0157478705 -206.553207055736 -211.00287083791 -213.838477547535 -215.860882527203 -216.993339320012 -219.168453901036 -223.696457768812 -226.393660462636 -228.694413386389 -230.371551099223 -232.137103762053 -234.714148192164 -237.957755580526 -240.531000120865 -241.789958867646 -243.706082241876 -245.698945050309 -248.727063086673 -272.665635591038 -275.246595524651 -276.955656505593 -279.812804756718 -282.86988857738 -1.30892532943805 -7.49948948860957 -9.90694375324895 -15.3709379907598 -18.5553191154541 -20.2706718183725 -23.7451553321324 -25.6365253419683 -27.705812393406 -30.451256839968 -35.022072551605 -38.2301967438277 -41.4647410863198 -43.0723554120812 -45.7492886073585 -49.2181620731736 -53.5032145109795 -56.1530203079011 -57.8588856368055 -60.1997349644053 -62.8714177638149 -65.9581465737959 -68.2359140404432 -69.5154131154791 -71.1611259699554 -74.2291394463197 -76.9093168291856 -80.0527865250012 -81.9662929071667 -83.6260062080595 -86.0875467117632 -89.3911154146782 -92.3354471215661 -94.529957026549 -95.6848056666625 -98.4730007294328 -99.9194583503239 -101.362168920361 -104.363754812804 -107.563877688208 -109.972823184793 -111.757054851989 -113.535544261985 -115.840832238387 -121.985281493644 -124.810144000607 -127.149493690911 -128.809240914268 -131.509058360373 -135.908882104678 -139.549226764622 -146.255993649327 -147.481605828502 -148.958505958512 -151.708778521088 -154.912688212745 -157.120540426753 -158.877532030653 -160.85724095549 -163.601927922889 -166.9624456119 -169.536259855841 -174.277857186953 -175.565918350999 -177.710242413752 -180.715651818007 -183.392894973972 -185.27856033415 -186.441537563921 -188.887638917364 -192.102335842293 -194.892580040533 -197.046642113171 -198.502080541337 -201.92948897812 -204.340945279053 -205.481587331756 -207.828053337395 -212.276520468841 -214.87437108018 -216.873173205239 -218.01609431818 -220.346720137345 -225.990029291445 -228.628359463496 -230.805938222594 -232.478222804477 -234.240283430133 -236.925979177613 -240.225138897042 -242.654501424847 -243.90026883869 -245.893906392511 -247.887376592528 -251.164781840559 -262.372067333413 -265.047117916319 -266.814646758337 -269.665479313292 -272.709560482822 -1.29026762032064 -7.34268901619361 -9.55428261616149 -15.2073961174353 -18.5041045185361 -20.198706606769 -23.7466450484933 -25.5646510463299 -27.7369125817612 -30.4474212667404 -34.8188992373474 -37.4919040065401 -40.3097718045282 -41.8856194467463 -44.6805219613695 -48.0115443203389 -51.8887050747556 -54.3256972678724 -56.0158346479054 -58.2829704869683 -60.8712085990771 -64.1385580832909 -66.5760499536781 -67.8629481231505 -69.5423872097968 -72.3287682385941 -75.0685546664372 -78.2987958041306 -80.083031908087 -81.8220071628345 -84.3871556610329 -87.40350236598 -90.0956324638287 -92.4680658481374 -93.5920181915385 -96.3600499903738 -97.8045471952432 -99.2768100011715 -101.899479766128 -105.04961075292 -107.282450988397 -109.154093210737 -111.031831369689 -113.361079350327 -119.112679829632 -121.7564190782 -123.942808522006 -125.583784279416 -128.427738659938 -132.110221644244 -135.830744762847 -143.84820318516 -145.073465760612 -146.550081863051 -149.689864341567 -152.773888228093 -155.159782855747 -157.033179281632 -158.973523107921 -161.980745566536 -165.095228353039 -167.742532249218 -171.611338404116 -172.901519496567 -175.071013841418 -178.110061222803 -180.934010134995 -182.620792032163 -183.762980014824 -186.366124411078 -189.161416976518 -191.699193607072 -193.861228782302 -195.325465325799 -198.820133050068 -201.393296979934 -202.582696207877 -204.844262947883 -208.891105348335 -211.754485333705 -213.712493682975 -214.883519912771 -217.336405941675 -222.787811806338 -225.539997962525 -227.933877624871 -229.576083445946 -231.259314338447 -233.723287490203 -237.04413304669 -239.638681061925 -240.893194767764 -242.743696861485 -244.796934512574 -247.65891624292 -258.750870704729 -261.414012451843 -263.172553304189 -265.885671942112 -269.148689523829 -1.29245947436767 -7.51269928830253 -10.3652265205695 -16.1323934055597 -19.2093122387588 -20.9418870015867 -24.1357505752213 -26.0180049856602 -28.2249437880797 -31.0280828274699 -35.1252587031921 -37.8934057706559 -40.9960998698856 -42.5447198648059 -45.2390013872664 -48.8842957781053 -52.7977314838025 -55.2679199707096 -57.2415098431785 -59.5258370404743 -62.1550175698135 -65.7044066280527 -67.9283523249868 -69.2371054623218 -71.0162459886672 -74.0187504692191 -76.4805578029179 -79.3103523313596 -81.0104759340719 -82.6162775580196 -85.072477320764 -88.3695062115102 -91.2600452667151 -93.5684245296236 -94.6878377639132 -97.5977766074347 -99.2143872238 -100.836275458948 -103.680548129012 -106.852627417094 -109.353628206686 -111.23347672236 -113.053479483227 -115.353695800028 -121.366052003371 -124.232960872514 -126.537708519958 -128.215810128106 -131.22006704427 -135.500888695946 -139.045823959082 -145.53597556059 -146.791158748897 -148.33147856402 -151.332950373043 -154.28354696944 -156.570994756853 -158.356836752269 -160.330275206408 -163.033870903527 -166.204607578163 -168.90861574896 -173.113312807381 -174.40228552501 -176.712525094867 -179.94974354268 -182.708646043731 -184.50758011932 -185.648527220875 -188.247175031029 -190.990837902162 -193.642373338186 -195.733886663225 -197.195523585692 -200.717243361331 -203.037165262414 -204.150435925286 -206.637633422165 -211.025884526339 -213.772025949365 -215.748673688108 -216.883123278974 -218.963465441018 -223.802513600971 -226.359002339974 -228.723403222271 -230.389483868793 -232.238555462228 -234.906802125013 -237.861309470886 -240.547685167149 -241.803769545136 -243.855816137036 -245.87837985837 -248.650542067401 -255.890644840693 -258.257356672141 -259.984052815075 -262.631222731017 -265.519811332883 -1.30817894275604 -7.5562784908286 -10.3212118534263 -19.8373799051404 -22.8716644641457 -24.5653799904785 -27.8593915422564 -29.7210543422704 -31.946841405012 -34.7709936953616 -39.2183785567856 -42.1343780467152 -45.1385486544979 -46.7358395701891 -49.8803007671646 -53.1961733026491 -56.8655932954176 -59.1970217414975 -60.7816867653989 -63.0805908273446 -65.6406291907244 -69.2349517457596 -71.4683582917344 -72.7894058429514 -74.486051728325 -77.5331912910298 -80.3156703429864 -84.0515316070891 -85.5949855346452 -87.1802961080786 -89.7036693995076 -92.9688761764164 -95.922978540583 -98.2007264852934 -99.3455738198096 -102.336648505779 -103.798102509856 -105.243915116027 -107.966320583891 -110.731509289228 -113.234520061916 -115.070743159658 -116.91044870235 -119.055184850103 -124.897797860391 -127.749728194463 -130.100284988513 -131.804784146451 -134.592392733749 -138.470586952139 -142.203852124283 -148.217273829058 -149.442379673482 -150.899940428514 -153.826085329955 -156.914914164515 -159.175093494567 -160.940461813644 -163.029346611018 -165.724924515666 -168.927613415498 -171.633724799733 -175.940225365871 -177.229359744083 -179.414712416526 -182.262927190296 -185.173201733753 -186.903166680421 -188.056126795948 -190.821924898977 -193.827194097812 -196.310977437474 -198.330332198729 -199.786517369404 -203.238237369819 -205.582908893536 -206.759447037091 -209.101165311687 -213.425739152084 -216.106857899298 -218.049234228164 -219.174727242763 -221.546223027204 -227.097396405904 -229.793265738949 -232.028797206832 -233.709976332386 -235.489620807666 -238.185100725304 -241.500638660752 -244.203621294504 -245.473978498409 -247.360285718354 -249.250205500616 -252.176024499037 -259.528549752333 -262.193881780709 -263.934846247686 -266.738390277592 -269.992523136555 -1.28519550645802 -7.46324694614911 -9.91268867760432 -17.2745043733975 -20.5412496955317 -22.2301235248528 -25.6579376258307 -27.5042766673883 -29.6613026253623 -32.3896040077481 -36.4051868522007 -39.3822964778914 -42.5003361738434 -44.1030120065686 -46.9138654623877 -50.0060900876485 -53.7643772194799 -56.3546009938168 -57.8842509683566 -60.1773776365511 -62.6654920740045 -65.7492863886488 -68.0069619039185 -69.3237121141352 -71.0926943087813 -73.9125134938709 -76.2937863774795 -79.735375916633 -81.2968681807802 -82.9208205376868 -85.4730558565574 -88.5903686120556 -91.4754832730199 -93.9434347359052 -95.0810440154977 -97.7725662684926 -99.2202316315118 -100.763152210627 -103.432047197763 -106.170516130982 -108.454701910677 -110.298001986061 -112.095297733829 -114.246943044712 -120.934627500768 -123.675724312922 -126.112908720226 -127.748820885533 -130.637249453365 -134.559013572423 -138.184154273254 -148.628887867043 -149.84208875381 -151.484018291583 -154.251836104023 -157.313441984104 -159.550859919958 -161.272910779753 -163.424789026364 -166.134508202383 -169.437787042842 -172.247989119723 -176.934137754712 -178.218021999697 -180.480566162178 -183.64408578372 -186.356760514209 -188.158887008726 -189.311378775294 -191.826994634169 -194.653883903423 -197.197502384657 -199.181281890721 -200.654282200493 -204.17901585911 -206.548132683344 -207.652330079988 -210.12999140192 -214.700239713126 -217.437985099215 -219.322020271572 -220.446135973359 -222.772942601244 -227.218000226691 -230.01817109769 -232.408520148094 -234.117384288121 -235.957977995149 -238.545075514118 -241.413328783858 -244.026959692449 -245.272486101261 -247.160892552728 -249.088292764561 -251.998364059324 -267.160260641069 -269.864698816301 -271.591217838716 -274.275486445627 -277.215289221028 -1.29446277187209 -7.17859216211296 -9.61633924997148 -15.3867353528479 -18.854800019899 -20.5556983948945 -23.7714702344032 -25.5861307346244 -27.8274594244947 -30.6487090056469 -34.6121920244999 -37.6843054262977 -40.7802670842819 -42.3114256024937 -45.1248865053498 -48.5549045673648 -52.7418041004115 -55.1746271117766 -56.9684884113399 -59.2056571024572 -61.6938541667668 -65.2541744874794 -67.5638855451865 -68.8868738302848 -70.7580889984293 -73.6079450890169 -76.5521111509434 -79.988415545183 -81.5285160021254 -83.1556522708433 -85.5330162960611 -88.957233316488 -91.9117377625064 -94.3163394162094 -95.4987734865228 -98.3085956942028 -99.6803818522178 -101.265964736742 -104.203178972836 -107.386484013187 -109.828771712181 -111.621048687692 -113.405889508978 -115.574634255742 -121.552666965069 -124.135971890997 -126.384155823064 -128.013210383734 -130.884458956122 -135.717505417222 -139.305242500332 -148.074287816074 -149.408285126856 -150.841548748164 -154.101517929145 -157.258332612881 -159.515569388849 -161.303188581792 -163.302985941333 -166.371555618719 -169.553021859669 -172.358266199874 -176.677511258977 -177.985289030454 -180.184924418746 -182.949578533261 -185.684057845778 -187.415153816295 -188.590095079074 -190.928227653751 -193.848226161942 -196.583461340506 -198.601269891345 -200.13851723703 -203.500442390107 -205.951939386458 -207.095816551755 -209.387713163126 -213.557283500113 -216.458530644744 -218.440717135557 -219.573621939679 -221.818460994957 -226.623807422732 -229.500403321178 -231.83708733693 -233.479573755105 -235.135576096781 -237.734231571453 -240.96105807487 -243.489952656077 -244.759830553057 -246.80499941404 -248.815030084761 -251.701744891518 -260.993437441784 -263.447442430389 -265.189043071012 -267.981403898391 -271.3832242986 -1.30296059283869 -7.65559353026659 -10.1135096028359 -16.1409855000139 -19.4091192197003 -21.1492093810232 -24.3989826828168 -26.2093103443896 -28.4290731242733 -31.0791696198131 -34.9003928238618 -37.5098800168137 -40.6964165888128 -42.2835688236209 -45.1732829866598 -48.6926144764316 -53.1525610005119 -55.4614320283007 -57.4618548495589 -59.8299869704104 -62.4325701604552 -66.0451747542695 -68.2951127032839 -69.5782003847205 -71.2624358701434 -74.3103373519002 -76.5197174454673 -79.9623126439302 -81.7492503886982 -83.4551127968899 -85.9221355501441 -89.1081002413114 -92.1483361900779 -94.3707521768719 -95.4889696323 -98.2231877185094 -99.6177414258962 -101.124947313531 -103.922982471589 -106.936471809276 -109.415929279523 -111.329734663371 -113.127667325267 -115.3512596724 -121.758688552759 -124.477249997841 -126.68257642724 -128.30270290451 -131.096787056849 -134.752549579405 -138.18813319024 -144.084441208917 -145.364330710005 -146.929202591674 -149.953603589575 -152.915174945158 -155.236640323831 -157.066974219932 -159.01522124156 -161.908949610114 -164.998856512281 -167.743699065489 -172.156159056669 -173.446950309793 -175.640347320368 -178.553422797462 -181.513078911249 -183.317100943021 -184.474622920303 -187.130440470812 -190.06094268279 -192.566236891602 -194.578142755825 -196.065967948898 -199.591586982603 -201.996816116878 -203.076025229009 -205.266429308922 -209.528205273214 -212.275787765081 -214.25169797112 -215.407317359785 -217.713153087831 -222.676707013151 -225.420767294994 -227.671857967706 -229.27521420799 -230.956262196383 -233.483762356405 -236.773265598354 -239.47309170426 -240.754831998661 -242.652080908902 -244.612601450837 -247.585299136851 -253.474820701071 -255.816627140679 -257.562980305228 -260.289417625137 -263.358627700479 -1.29901778546629 -7.74959980138946 -10.0990042877328 -16.1845464653733 -19.6680061230307 -21.3793010419541 -24.6065935961945 -26.4813847548494 -28.6314587675358 -31.4627326623396 -35.4831687955563 -38.2737102417156 -41.5934755791775 -43.2034915368486 -46.0358550890202 -49.4361816609931 -53.1241273610635 -55.6059132808898 -57.3908929675505 -59.7847872925289 -62.2345920649966 -65.6775713949731 -67.9860780354413 -69.3044846273918 -70.9210826414201 -73.9144836817396 -76.4921917148095 -79.8175449260004 -81.3290454787094 -83.0123456445848 -85.5599574759945 -89.1415636156697 -92.1034813988685 -94.3572607664679 -95.4979780489546 -98.4704957978981 -99.9434622273695 -101.496693555288 -104.288996745228 -107.354054061937 -109.779046413917 -111.570651541508 -113.419523543244 -115.805898734787 -122.666968046472 -125.191387498129 -127.610704379786 -129.272184640297 -131.985977577059 -136.054353832591 -139.601576679404 -145.751598072775 -146.992077337238 -148.453589766513 -151.3343832554 -154.232774969049 -156.480814542078 -158.233828692568 -160.361211014087 -163.150525963678 -166.783820255246 -169.464947180975 -173.539206638515 -174.79314908543 -176.942822995112 -180.004263005702 -182.971201779573 -184.817958386563 -185.982923324059 -188.50963268697 -191.693445215308 -194.220127620972 -196.462518873557 -197.946432931479 -201.376006826076 -203.761718302946 -204.913066750539 -207.386404298268 -212.424275480382 -215.270650070686 -217.264988837689 -218.369579306199 -220.610266764897 -226.48955018791 -229.255041576773 -231.488570032971 -233.198444290388 -235.024120106094 -237.491804440008 -240.926229073806 -243.364396186017 -244.615272871154 -246.635394045545 -248.637498921884 -251.447140434716 -259.533942878582 -262.0338044684 -263.747445018795 -266.651940744475 -269.846926374698 -1.28925146990645 -7.42598923106839 -10.1162148810958 -17.4064043407214 -20.7133665860932 -22.4166387955204 -25.5761760668967 -27.5296194415306 -29.680481237613 -32.4823500215039 -36.6790337399039 -39.8048472076418 -42.9003364788194 -44.4212271993002 -47.2978003551816 -50.6751140181888 -54.7187093252267 -57.0853046280963 -59.0077436486135 -61.1371330413569 -63.8617902869384 -66.7919089382416 -69.0083651128289 -70.3217577930914 -72.0034237019679 -74.9368146986761 -77.6203000318548 -80.6487296019973 -82.3500987522279 -84.0060373609998 -86.4316293826736 -89.5760426648972 -92.3308221610464 -94.6094158962386 -95.7392010751811 -98.5144810926649 -100.01511693468 -101.508398541195 -104.494627912625 -107.566146928568 -110.099605556042 -111.942017649212 -113.66602341094 -115.801106583278 -121.663427090034 -124.432122067838 -126.724256793083 -128.388117241454 -131.158347070096 -135.687079961636 -139.37187411756 -145.772605037159 -147.00442136876 -148.509432210342 -151.60751891215 -154.694354139442 -157.050592213785 -158.875900661934 -160.874922330533 -163.655471226091 -166.834654668674 -169.399946550892 -173.381594274337 -174.669817706681 -176.90292980382 -179.78140474081 -182.43182044868 -184.252570990805 -185.424984299698 -187.822733522131 -190.847695338574 -193.544089944474 -195.713416147724 -197.188066028512 -200.446456789857 -202.604708547616 -203.701194454643 -206.040286271469 -210.370253516431 -213.206705845323 -215.198937281785 -216.344797222737 -218.539298856529 -223.215010597397 -225.892923494869 -228.282028254529 -229.956319636509 -231.840629835385 -234.510645565987 -237.859215701611 -240.282981458968 -241.55450958777 -243.444859862992 -245.381860725587 -248.384844281952 -267.741268168066 -270.60015974011 -272.355436432049 -275.134363983073 -278.271694451686 -1.29605628909012 -7.66770929987978 -11.1461901594359 -17.517335637907 -20.9658024803691 -22.6865193492162 -25.8588856696407 -27.743205335688 -29.9163241039934 -32.7859565469817 -37.2544810267529 -40.1470484428567 -43.2001116975697 -44.800149096151 -47.6992575755048 -50.8862129190636 -55.0619516685544 -57.395071297346 -59.1480834798223 -61.4044805019335 -63.7982809682679 -67.3354779734067 -69.5323268771132 -70.8324318374446 -72.4937373417238 -75.6742318635548 -77.908231097159 -81.0463455664734 -82.6803962535563 -84.3714970625401 -86.9084656803913 -89.9630126427896 -92.8171778793067 -95.0592705630922 -96.2318864444872 -99.0826148750701 -100.731137128097 -102.318988273112 -105.084757649527 -108.267015956568 -110.754045786174 -112.629050638176 -114.44145371258 -116.722851211172 -122.620044810275 -125.252458762977 -127.643005330655 -129.258155006393 -132.067515568452 -136.400439111747 -140.187663372904 -145.940161873186 -147.185341568172 -148.730375687154 -151.571207034468 -154.451664282501 -156.711219158575 -158.545790912835 -160.507910622473 -163.221761822009 -166.489276697633 -169.169288269283 -173.478107173321 -174.774642950222 -176.973209195186 -179.877245170467 -182.464286722263 -184.196357420327 -185.362737314511 -187.963918933798 -190.910815151953 -193.556296164632 -195.672719088731 -197.131915529577 -200.873917617001 -203.166285445758 -204.278646382022 -206.692434602559 -211.285364620442 -214.086324960367 -216.010124368834 -217.179408039402 -219.434325658133 -224.264805105282 -227.033567902896 -229.455048141443 -231.145825570807 -232.750606305679 -235.273741067994 -238.609916535544 -241.237670506946 -242.544330500826 -244.540823116368 -246.503003788659 -249.845394495999 -256.207837538458 -258.810483993508 -260.541443664241 -263.521289389231 -266.726220347297 -1.30554710031336 -7.68234318270305 -10.3335232189326 -16.3651024731084 -19.6970898799617 -21.426279683604 -24.5499307925944 -26.3126462594809 -28.3359847340374 -30.9100883129049 -35.3699363987332 -38.4711239232697 -41.5226760549429 -43.1093036885961 -45.9664541305256 -49.2154957855928 -53.3330140646299 -55.8447822903777 -57.4556037470109 -59.6460720283939 -62.0837467944016 -65.4504300291384 -67.7798470278715 -69.0677587624496 -70.6625637191517 -73.7632856998902 -75.8991709153196 -79.414469685356 -80.9451368018219 -82.6513591881305 -85.0341794249852 -88.3881435822994 -91.2087074305307 -93.4677290951731 -94.6242080202005 -97.3196919098592 -98.6180547236274 -100.14243445714 -102.84594654424 -105.851800110441 -108.226475643593 -110.111156840417 -111.981099537084 -114.275065429271 -120.696704448205 -123.42411593882 -125.692883638413 -127.3331692549 -130.173339308474 -134.120879427709 -137.659665423914 -145.45509487816 -146.678983425473 -148.197519110209 -151.13421180046 -154.230511512024 -156.652550691448 -158.519414803422 -160.412536018332 -163.307358790502 -166.760876407544 -169.405643603668 -173.740973321132 -175.030542617706 -177.10684274272 -180.062033631829 -182.801340562143 -184.562574534322 -185.724902345722 -188.380959565478 -191.539711401617 -194.31801444051 -196.486422907024 -197.905970975455 -201.424294396693 -203.724422071266 -204.833878889674 -207.413303157299 -211.595657046708 -214.505651235236 -216.462258283243 -217.604523165024 -219.990179006952 -225.282821657219 -228.152242788595 -230.417170281137 -232.092737830781 -233.899627113094 -236.382889984332 -239.472852608214 -241.954479760158 -243.203901102707 -245.189792388276 -247.122864608331 -249.993155254779 -258.590454330102 -261.214908761952 -262.905535448897 -265.361565947 -268.619480661503 -1.30138136919009 -7.48433506886221 -10.0489663047117 -16.2576099181021 -19.6800099083261 -21.371431117318 -24.5969568014014 -26.3604589330218 -28.4388859372019 -31.0887953338141 -35.8367655133699 -38.7357747642313 -41.5419559815538 -43.0949530057775 -45.6401045254519 -48.7065836203158 -52.5420351674285 -55.1717695230694 -56.8361043666378 -59.0711972224647 -61.7091561658168 -64.8806801757202 -67.1532772821209 -68.4683732022512 -70.2723309317865 -73.359174590491 -75.7575230747259 -78.77091721485 -80.406399709977 -82.0254210920804 -84.4146925820543 -87.7342278581419 -90.5454807768078 -92.9580440935025 -94.0956248289897 -96.9559792619731 -98.4417945057046 -100.036290118061 -102.817907922042 -105.686087811634 -108.05333341241 -109.824394453335 -111.633521044774 -113.782805901462 -120.168023641348 -122.841272223707 -125.14029561836 -126.818780504909 -129.567355156987 -133.659525373272 -137.315465182347 -143.986481990322 -145.220702304593 -146.712106450218 -149.702681835611 -153.066161212026 -155.389052717233 -157.194758007167 -159.245485560959 -162.157010211638 -165.204303700867 -167.930357607798 -172.519276955408 -173.81705645813 -175.97891732654 -178.839265037824 -181.525502740238 -183.286537427384 -184.424153840183 -187.007710922471 -189.748347350922 -192.361322491824 -194.414993199445 -195.879433177787 -199.174784927726 -201.442693718663 -202.548245261485 -205.103698202307 -209.693290668939 -212.5137463837 -214.334290817654 -215.461764201374 -217.800594626361 -223.660982206503 -226.253237361151 -228.501572617426 -230.179521637437 -232.022474673127 -234.618314190321 -237.793255249533 -240.375971468444 -241.626013947277 -243.614732869268 -245.617114018051 -248.602690680707 -268.568855511072 -271.456137869993 -273.238685274291 -276.065221201223 -279.467301609036 -1.30952979391527 -7.30247270972576 -10.0969397490538 -15.3087803693032 -18.6063828524113 -20.3175217732209 -23.458122895542 -25.2557155868361 -27.4653239606075 -30.2297143397449 -34.5200950598222 -37.3347640351574 -40.624740052912 -42.2704913526558 -44.9088940820935 -48.3990600367201 -52.2906148546117 -54.8420975914386 -56.7852340088775 -59.103278111445 -61.524879486388 -64.8465844174313 -67.1541409546522 -68.4444446070661 -70.1101760491868 -73.0214405931683 -75.6303362481129 -78.6882042539758 -80.2239675116524 -81.8790640098636 -84.5343442108087 -87.7604035694307 -90.5371307390974 -92.8825885211648 -94.0363918206234 -96.7982997896475 -98.2054912825718 -99.7214106462141 -102.48297175291 -105.532998168401 -107.850327557156 -109.689917172702 -111.577476517729 -113.657691319799 -120.108482489424 -123.217603388846 -125.531740341455 -127.187100883787 -129.926714321341 -134.447782964621 -138.312633555938 -146.770412270975 -147.988272573234 -149.512286218997 -152.543989616086 -155.640101345719 -157.881166086525 -159.635704913327 -161.643479711323 -164.446824367935 -167.79767787877 -170.272192463063 -174.658226065581 -175.964176275572 -178.349629456384 -181.405795136299 -184.15866956489 -186.013719529403 -187.178752257073 -189.793976059539 -192.663548581469 -195.130252388324 -197.135422347408 -198.570973876978 -202.05312333521 -204.340962081304 -205.537774610662 -207.958043194556 -212.316055159519 -215.008658768154 -216.930672253766 -218.026227683186 -220.281702196598 -225.870725654119 -228.593048700299 -230.872227766416 -232.580393463941 -234.378068621443 -236.876332573893 -239.942729722573 -242.597813348123 -243.809009891496 -245.743808252788 -247.828579208743 -250.691412987195 -258.852074528497 -261.498967496369 -263.208993217244 -265.949544130257 -268.838236787357 -1.29473241911628 -7.34445428431333 -9.91415515693657 -16.288114394882 -19.9975752645809 -21.6702116819111 -24.9213225502549 -26.8443824960387 -29.0633615664271 -31.8262154303962 -36.1846824672354 -39.1570298839939 -42.2511588898488 -43.8926662281789 -46.6704193954328 -49.7414307052174 -53.8022419659616 -56.3651663830882 -57.9864458090352 -60.1318122471893 -62.5261691139554 -66.0677736051367 -68.385941817327 -69.6922695508211 -71.4214053109615 -74.2807503738062 -76.9644662565383 -80.0380399127918 -81.6124339329681 -83.1974848046315 -85.6535246709083 -88.6759523732714 -91.4815998845863 -93.768981747081 -94.9098362728123 -97.7838887804161 -99.3839155999087 -101.069232711849 -103.840378950613 -106.875898602097 -109.321416882601 -110.999099772208 -112.759438231687 -115.122976142279 -121.119820852863 -123.769854393465 -125.995979625451 -127.57671101965 -130.513866383048 -134.344278826617 -138.417374342885 -144.772916768205 -146.061163695608 -147.54221106967 -150.522312879637 -153.715224893806 -156.175860014816 -158.079624690751 -160.065354116999 -163.075143577471 -166.287008999112 -169.082965062668 -173.43371203822 -174.708083818369 -176.869171017752 -179.733815330879 -182.484282477429 -184.294476100831 -185.440869762335 -187.853362090783 -190.629766794915 -193.137719903581 -195.299347767217 -196.729851645529 -200.357402304968 -202.684220065408 -203.757535939726 -206.23839521212 -210.625165440159 -213.241981562483 -215.139985098372 -216.293382722576 -218.48044697896 -223.588824604415 -226.372654508678 -228.660091416151 -230.331369980849 -232.019719236125 -234.67627212348 -238.285003904763 -240.956583347295 -242.198559039907 -244.212731864509 -246.342821820701 -249.326636865945 -278.848347779532 -281.790323406832 -283.552485379364 -286.065232781692 -289.454114233541 -1.28082673148345 -7.36599520451781 -10.1992569521075 -16.2389601221496 -19.6196046672207 -21.3102648109198 -24.2274441549757 -25.9611588086683 -28.0848722964204 -30.6911551008428 -34.4201677306165 -37.1756055144717 -40.1821149222677 -41.7891380951646 -44.4991271368516 -47.9252868690816 -52.0684498383498 -54.5709875908038 -56.4285648190636 -58.6575380845866 -61.1875596710671 -64.4559751514502 -66.6300355473786 -67.9410914027182 -69.6220194988634 -72.7317875146573 -75.2368888297168 -78.16929067905 -79.7460946447653 -81.3270131863246 -83.7561390329847 -87.1253066595258 -90.1660514941009 -92.5580764147205 -93.7244923018228 -96.6730245501787 -98.2960722264255 -99.7017878959191 -102.64411973564 -105.775109750764 -108.363247651527 -110.187262501961 -112.026844583994 -114.081441364746 -118.832044555324 -121.612844062864 -123.911851593789 -125.507914039569 -128.450492291438 -132.762193268028 -136.383285583237 -141.939225197875 -143.183834149523 -144.688000416292 -147.826350789592 -150.732533165858 -153.074935251615 -154.909857311999 -156.910846171984 -159.808841706148 -163.025324160508 -165.833225068918 -170.138965394173 -171.424795566159 -173.728889497051 -176.722958955852 -179.417917672417 -181.193131902512 -182.326543756398 -184.824498268235 -187.793337909801 -190.300397471174 -192.32808125081 -193.888161389587 -197.460629778116 -199.680580431111 -200.794412263183 -203.21604292214 -207.543255488992 -210.365112914819 -212.366292355269 -213.467859739272 -215.843487132583 -222.306623216652 -225.152805846763 -227.483628727883 -229.164380826977 -230.845392145878 -233.318067621374 -236.740418035499 -239.400284110406 -240.672782658529 -242.629367532695 -244.594576742348 -247.841687233212 -254.275267961635 -256.866337679174 -258.664027009132 -261.35992161409 -264.48638881031 -1.28560768331712 -7.29952172029345 -9.93436226881701 -15.9377271357557 -19.1703124225678 -20.9093016061021 -24.0194534934995 -25.9560182119077 -28.048744058338 -30.6842470477165 -34.705609660976 -37.6173392945445 -40.8041228945998 -42.4134666898746 -45.3705687823179 -48.8078053048563 -52.6583421456641 -55.2210443174242 -56.9888501962933 -59.3391891638747 -61.5882600167992 -65.0815917908325 -67.3672402366464 -68.6511882630252 -70.4392455208311 -73.4145880090683 -76.3007915065168 -79.4579579142127 -81.1325862903524 -82.831624958735 -85.401498399487 -88.8036089698664 -91.4156262895494 -93.8772746345345 -94.9798767278219 -97.8907559377812 -99.2895962597246 -100.774025795435 -103.475426657588 -106.648002438498 -108.94940729225 -110.734273328427 -112.534991046233 -114.676423831424 -121.319547263478 -123.885452821646 -126.045752568653 -127.689737368241 -130.373220498155 -134.458708187914 -138.054848611656 -145.669645450796 -146.948701934338 -148.490476687172 -151.331180070119 -154.381136697158 -156.652478317029 -158.452039153731 -160.377412707564 -163.224034275531 -166.612626312231 -169.16334424795 -173.792979335314 -175.0657617133 -177.218791605688 -180.278999896859 -183.083310788761 -184.864149792889 -186.028685680889 -188.650646622132 -191.608308080226 -194.157289626062 -196.194299205748 -197.657417464083 -201.181711481743 -203.436207895864 -204.551851593567 -207.128855562806 -211.78226017839 -214.666756601952 -216.597614039206 -217.725890084284 -220.018466423671 -224.762021710545 -227.476096217725 -229.703429426454 -231.352395075585 -233.010658759532 -235.550149103513 -238.667647251044 -241.161928347439 -242.464666986099 -244.417651511651 -246.403171747535 -249.206698562242 -255.691129336561 -258.129347379697 -259.921932856341 -262.689301772216 -265.968956008441 -1.29878747771938 -7.45337962191731 -10.0939051073976 -16.7023844796054 -20.2064510678247 -21.9117398550344 -25.4637862190118 -27.2722672348884 -29.5236962341263 -32.4941118977362 -36.5270766987865 -39.4780238286322 -42.5872953421203 -44.1349217450393 -46.8168298963059 -50.2368094777068 -54.0377405440291 -56.4021118886095 -58.0781868067933 -60.2610875545211 -62.6927612757312 -65.8647177860259 -68.1748957533537 -69.4620104139023 -71.0880143398777 -74.1057238973288 -76.6511821052263 -79.7648075169331 -81.604950372813 -83.2408859674406 -85.6337830220023 -88.8176887981985 -91.5884156810738 -93.8720283526308 -95.0146211464625 -97.8592400927612 -99.4760420806738 -101.192864480938 -104.003384053935 -106.948749988769 -109.367197717957 -111.139188203406 -112.945999561391 -115.252262682246 -121.26978268312 -124.149012820377 -126.460501983336 -128.123255408153 -131.145436632513 -135.042396840048 -138.49165576914 -144.739274243944 -145.989243903254 -147.451799052748 -150.45871607249 -153.432463335721 -155.562159388258 -157.38796064684 -159.545542959331 -162.442193926687 -165.54563654749 -168.08582882752 -172.326252286748 -173.621732215036 -175.778017193045 -179.059196056196 -181.778812247228 -183.600659883461 -184.742984341095 -187.24815083132 -190.399116411261 -193.055256270879 -195.182621233479 -196.665216062932 -199.793466384783 -202.053216935376 -203.153335137033 -205.372712583713 -210.060051358496 -212.915700402542 -214.843838875059 -215.951561615534 -218.20349506095 -224.28090398701 -227.088573048789 -229.396755611709 -231.021647505131 -232.687068532257 -235.162652800589 -238.646107621656 -241.154301325107 -242.388086010457 -244.394690763955 -246.408581678697 -249.499613575968 -258.02242339069 -260.26588288588 -261.955876783719 -264.692868483815 -268.014350215673 -1.29296595418526 -7.09558755662668 -9.59072467149007 -14.7087196068353 -17.847533758851 -19.5979527416859 -23.1567511726072 -25.0356589447991 -27.3313552033406 -30.293672360144 -35.0086569427963 -37.7054272936847 -40.6470777635538 -42.2597302635799 -44.977543760094 -48.0493069240062 -51.7240823129397 -54.3006652395865 -55.8878121628262 -58.2419426919762 -60.883203084677 -64.0298078695472 -66.4183810683035 -67.699172762393 -69.4469217285239 -72.2816330404506 -75.1538638303848 -78.0221513741654 -79.6186150756201 -81.2895409806983 -83.8782804914043 -87.1608902154543 -89.9608753398083 -92.286970895905 -93.4104354668825 -96.2597281260311 -97.787498930754 -99.2864513212154 -102.366866586421 -105.318791491903 -107.803243578058 -109.652682878896 -111.479095321069 -113.576817249517 -119.517477280264 -122.334149082462 -124.649565941758 -126.304560064631 -129.008761688338 -132.55057999504 -136.173750815739 -142.524815541025 -143.766497246141 -145.285890086562 -148.211697693854 -151.302870605601 -153.669704519459 -155.487655140256 -157.569457646585 -160.579064279976 -163.813699204146 -166.752530592901 -170.70178011253 -172.027002800526 -174.367334398906 -177.425304724257 -180.06041339169 -181.838618099053 -182.984225639148 -185.525588648409 -188.556843438059 -191.078322132809 -193.2304580904 -194.697186477938 -197.988962461879 -200.382285434548 -201.519270223304 -203.965796401256 -208.255559200051 -211.232835154227 -213.112747759758 -214.236958954985 -216.40001852067 -221.832799909806 -224.635873449843 -226.91526955908 -228.590625041533 -230.30338458694 -232.913780372405 -236.190811701434 -238.694595130086 -239.945447023668 -241.926236936637 -244.023731178793 -247.158390322952 -255.050372437895 -257.640851739965 -259.337157848097 -261.784890295076 -265.064079878764 -1.28831342228601 -7.6256151501163 -10.0530018915138 -16.0552108935178 -19.349892013892 -21.0241826301419 -24.4801812535029 -26.2770108187524 -28.4635966314846 -31.2776728251635 -35.7525646283664 -38.521869121864 -41.4028881845618 -42.9889913166045 -45.6274245036623 -48.6523341031636 -52.5978456936851 -55.0636356042894 -56.9478120823965 -59.3479633227136 -61.9582241542891 -65.2634333389246 -67.4711599227559 -68.7539634408502 -70.4642239709835 -73.2455457114256 -75.9675909516591 -79.064878491718 -80.7253912409224 -82.3314162360027 -84.8892173531475 -88.5321324645317 -91.4860987534714 -93.7870698323834 -94.9485002595712 -97.7128465589313 -99.0659972085725 -100.504073643193 -103.431491554345 -106.526098608421 -108.941529371443 -110.825987673214 -112.668936486035 -114.934574336942 -120.201321717105 -122.895406936815 -125.22821997516 -126.82653363913 -129.73548965826 -134.180118163857 -137.930271616666 -146.870770069347 -148.135974090028 -149.603230891936 -152.567454176806 -155.757089424744 -158.065932276656 -159.840082806957 -161.763552302698 -164.722878294417 -167.979655385551 -170.677922275973 -174.901765167875 -176.17938918254 -178.387561133526 -181.285976801661 -183.868041058213 -185.584591167725 -186.735170181228 -189.289797627111 -192.5635104502 -195.289904475607 -197.281425891621 -198.700528732209 -201.985763261831 -204.327403087728 -205.404333674576 -207.911252952847 -212.345175672174 -215.023819898712 -217.069775901026 -218.207743608163 -220.373634669918 -226.030052497547 -228.877632873573 -231.275361033624 -232.930343662327 -234.745985161924 -237.464463539578 -240.60677673721 -243.186791896757 -244.460260893977 -246.506945764967 -248.441812739006 -251.173630472653 -266.158867857507 -268.802651912746 -270.531472243448 -273.389512196645 -276.486236857203 -1.28936304720195 -7.31640898866864 -9.93588332126388 -16.6556687308007 -20.3150370816719 -22.0237733434066 -25.5542695114855 -27.3875338745311 -29.6134970848183 -32.4119540863499 -36.9048938896826 -39.7958639892791 -42.5817464654972 -44.1964229811797 -47.1411991711195 -50.5130416370398 -54.83909788522 -57.2554248370886 -59.1289564805032 -61.4161865140443 -64.1049348593809 -67.2611386004556 -69.4988628689049 -70.8023012185488 -72.547989917428 -75.4365421872418 -78.3473121790197 -81.9398991079293 -83.5540129719104 -85.2143908368162 -87.7250411340944 -91.0400938302976 -93.7977604162164 -96.2727082541057 -97.4075450541395 -100.037114364414 -101.430001429167 -102.918818129523 -105.644758200562 -108.524235747296 -111.045035414097 -112.889275161292 -114.712176273163 -116.97954589578 -122.949331725976 -125.557888695889 -127.831854928809 -129.525596134421 -132.329571466893 -136.698854883861 -140.510268752131 -147.249040138956 -148.49198612721 -150.01738197223 -153.154557292779 -156.038013603565 -158.333115563091 -160.152548899126 -162.142854802997 -165.232030920794 -168.476661657643 -171.189875047701 -175.409136083251 -176.742511978851 -179.085701069143 -181.88889137374 -184.67072931791 -186.411778031974 -187.55129886947 -190.058528686207 -192.85842307098 -195.618555206552 -197.692132611989 -199.196693268606 -202.816039979069 -204.963264581945 -206.067868143738 -208.425125445056 -212.420124278323 -215.190748365563 -217.093633201391 -218.206533913137 -220.519451792388 -225.598607459562 -228.229931285517 -230.527523813476 -232.169991950062 -233.841987976303 -236.396852133902 -239.67250252897 -242.053349424751 -243.313186826001 -245.26415341878 -247.158761421107 -250.137368665836 -257.023142283687 -259.68765271871 -261.370576056192 -263.822209701441 -266.933989555064 -1.29628523813509 -7.96679661490789 -10.2248886229181 -22.2989401581155 -26.0578628518752 -27.7685382076485 -30.8181079119449 -32.5706676078761 -34.7870931312266 -37.4964688377178 -41.4019828505149 -44.2022039169344 -47.079970424591 -48.6345571488615 -51.3534675209999 -54.5982821401585 -58.7288772586352 -61.0977358765434 -62.76462043521 -64.9973287113134 -67.6196117432138 -71.0885868014657 -73.3747813431909 -74.7120284317944 -76.463836474132 -79.1473218023443 -81.6884445224776 -84.8903761950374 -86.9049236530239 -88.5709718310494 -91.1532870380315 -94.3515058152671 -97.3550662296555 -99.8452788413941 -101.045818832732 -103.837844754589 -105.272634752661 -106.783705920211 -109.541927124482 -112.427607675044 -114.884512444429 -116.664881118745 -118.477609049467 -120.756017225999 -126.891522899452 -129.562143012168 -131.984406648739 -133.603613305651 -136.454504366882 -140.709515378085 -144.363380791496 -149.813536296748 -151.081646985402 -152.569642647701 -155.35281933913 -158.510905107653 -160.783101267376 -162.552564467582 -164.591001124392 -167.564115819781 -170.891590773164 -173.514392438879 -178.433770597885 -179.719986946341 -181.899907416566 -184.694025794376 -187.403554934554 -189.205282418922 -190.348187455918 -192.782997271631 -195.746502684371 -198.308257578842 -200.338866345185 -201.792017077821 -205.366159604351 -207.693906039949 -208.795382056962 -211.373100751379 -215.57917160679 -218.542547641286 -220.407470235562 -221.5180062409 -223.854133252957 -230.232555037534 -232.980439758641 -235.208028719365 -236.901015873015 -238.725642720317 -241.379455896096 -244.585623864563 -247.156368166379 -248.446381685468 -250.380308095375 -252.364400207182 -255.341591504029 -262.056172094927 -264.378725230977 -266.111244568372 -268.685086122769 -272.021879943792 -1.30018210005738 -7.34753237598039 -10.1901531671215 -14.9420551188047 -18.5102702496988 -20.2087809013762 -23.7678007552209 -25.8076726874646 -27.9826283142635 -30.9162424464478 -35.3122335122421 -38.1900816640619 -41.2240630926254 -42.8443337655618 -45.6830386810278 -49.0104348301776 -52.8971132832483 -55.4884650508194 -57.1369549812875 -59.3925360677929 -61.8313700348097 -65.4309423179766 -67.7231714016555 -69.0208911609593 -70.6269500203619 -73.6681684734672 -76.1538517376034 -79.3613348794681 -80.8252844186602 -82.5713409791803 -85.0114471905 -88.2634883864806 -91.1209455581368 -93.5190622828163 -94.6633520110264 -97.2466380544918 -98.7578132424606 -100.327301619009 -103.161611076829 -106.106712281234 -108.563786427547 -110.38389590493 -112.156214446281 -114.291939053002 -119.40942203204 -122.251212242373 -124.662558542864 -126.300073334437 -129.358247505753 -133.057888228819 -136.44537009696 -143.248933552911 -144.521680071536 -145.987245257763 -148.835271321442 -151.873629549586 -154.155648758797 -155.921843847896 -157.925541173306 -160.620633604889 -163.845525014356 -166.331932247834 -171.110629430379 -172.376737567528 -174.531308716151 -177.573567173375 -180.29748778392 -182.069796472476 -183.193267457477 -185.617289887983 -188.549048661515 -191.176606790339 -193.324658622032 -194.795299923999 -198.257759032641 -200.804721375104 -202.142830921735 -204.501401941308 -209.169958572324 -212.164211601317 -214.216413970148 -215.350398663565 -217.498527777565 -222.845777115285 -225.474868189124 -227.752262240491 -229.43102239618 -231.207349608673 -233.802036662127 -237.035526097124 -239.526152586618 -240.748763962049 -242.587212358622 -244.656624178408 -247.585196973007 -261.033842058155 -263.985569958464 -265.678411065426 -268.331472444195 -271.655642508858 -1.30251152664865 -7.59952080982386 -9.83460113860791 -15.6466017704371 -19.2401151337305 -20.9977153482399 -24.1935064670404 -26.0340705134516 -28.3068657533245 -31.1005201886781 -35.3240797735725 -37.9468920536287 -41.1021321467824 -42.6930303492331 -45.6381493579136 -48.829672442619 -52.4003835360604 -54.7757481685819 -56.4755068417853 -58.7176917015943 -61.3450920411386 -64.5436894604195 -66.8912382250593 -68.204893881684 -69.9404410563187 -72.7457314120787 -75.9117828331536 -78.9940999469012 -80.4888418745459 -82.1970625262808 -84.7016373805675 -87.7532524327194 -90.6878008578556 -93.0136781919908 -94.1607633996735 -97.1573851027615 -98.5517459213803 -100.06646957906 -103.037474858774 -105.870411091733 -108.330529688668 -110.029430398954 -111.825609081824 -114.066408931102 -118.980916912533 -121.752664477126 -124.044625508927 -125.683476330199 -128.625690136997 -132.396800183817 -136.256450453853 -143.101288303027 -144.362531606659 -145.820557033523 -148.972589905434 -152.020440934531 -154.349429460372 -156.172545826334 -158.129119709476 -161.160442863145 -164.488581268807 -167.069825801747 -171.08448837603 -172.364412969398 -174.617141760775 -178.000848567226 -180.778405380512 -182.616149192009 -183.757403250749 -186.411962953419 -189.290673631697 -191.875476322093 -194.094904961635 -195.562801750221 -198.966191703006 -201.236824732601 -202.418994503178 -204.912817958462 -209.598000325264 -212.586259843968 -214.508779221253 -215.675213940517 -218.134511236469 -223.889670054304 -226.557610048438 -228.851718490014 -230.45566025656 -232.143178295327 -234.743169435287 -238.054252030309 -240.568404711327 -241.794973923868 -243.739236081436 -245.838216892133 -248.880961134456 -262.841635135055 -265.496107466284 -267.265422818257 -270.076663852497 -273.242268733572 -1.29936059069717 -7.49726311757047 -9.94255098759342 -16.2891135138868 -19.5205456026994 -21.2089725548398 -24.1787547474923 -25.9384779460153 -27.9807213105199 -30.7350746392749 -34.9427542151685 -37.6005699217765 -40.4968099057003 -42.0591942427 -44.7830495425345 -47.9792083659235 -51.7686936441324 -54.192801802747 -55.8882578226289 -58.063106836826 -60.4985505762873 -63.6619264487789 -66.0984270878853 -67.3718383588075 -69.0896709729546 -71.9335523082249 -74.6042323095047 -77.6804157076448 -79.1917422832528 -80.8710724474045 -83.261927126857 -86.2128794362919 -89.2650787855968 -91.6794230574927 -92.8040471020273 -95.7172769316776 -97.2602344652847 -98.6506952375883 -101.626362024198 -104.622987984085 -106.877902888966 -108.775681438885 -110.607073883981 -112.810665506158 -119.206197464206 -122.028073969979 -124.227816682676 -125.858128508685 -128.793132622104 -133.050157636386 -136.928298731327 -142.872293254753 -144.138667286861 -145.557024449394 -148.457266041949 -151.788106841134 -153.934786240572 -155.684257911535 -157.651986922085 -160.466334473671 -163.482083772889 -166.076237139375 -170.074790353936 -171.341861200216 -173.568914573205 -176.238420256531 -178.881993300866 -180.5901217406 -181.727543630098 -184.064869204808 -187.018729668019 -189.542743952602 -191.676921023257 -193.133491627529 -196.560792143336 -198.851682043945 -199.951046966765 -202.286126724782 -207.24314150454 -210.210558183303 -212.188786471868 -213.282247473027 -215.625388212612 -220.583942365792 -223.319481224574 -225.481119954488 -227.198173144602 -228.879455001547 -231.323395306886 -234.517889167507 -237.140373013779 -238.388783776342 -240.409858028685 -242.330270100079 -245.413703603079 -268.967339491999 -271.806611542814 -273.570881776314 -276.470698952501 -279.5251946033 -1.304736240581 -7.54333914525351 -10.5185630821652 -20.1327484620292 -23.2985573702892 -24.9468637914827 -28.0984152785398 -29.909854107893 -32.0580768669961 -35.125712969473 -39.2322436135501 -42.0477653690006 -45.1218156149247 -46.7045387378466 -49.5040993538652 -52.8367325562127 -56.8116830708735 -59.2713782734395 -61.1115432495281 -63.3085517932202 -65.9704242141506 -69.0112574592769 -71.304113912105 -72.5889821417282 -74.3308658504084 -77.4120691073474 -79.4498606654455 -82.491122202912 -84.1103643645111 -85.8774314388252 -88.4323155665833 -91.497852232011 -94.3962417990665 -96.7359055741695 -97.9077683069302 -100.890821659174 -102.459377553539 -103.909590545426 -106.67471785718 -109.771205138831 -112.207700134408 -114.033196937676 -115.801338066911 -117.990425561643 -125.63233976401 -128.354877692967 -130.790588592034 -132.428522883373 -135.292319432553 -139.540818224889 -143.428310008283 -149.256690970741 -150.479153831599 -151.954907430647 -155.157881306591 -158.545484476206 -160.874910389112 -162.669996658803 -164.667490843145 -167.586393038774 -170.682420938301 -173.100242544521 -177.73051836302 -179.006122399164 -181.225185779673 -184.102213048768 -186.867426694811 -188.595020503873 -189.725459937154 -192.285832698861 -195.234577988262 -197.862730054067 -200.0913335216 -201.585087658403 -204.805894819799 -207.154042037783 -208.277812044169 -210.717752344176 -215.005541160715 -217.869697375261 -219.751459098758 -220.911137192108 -223.276963970464 -228.503425485546 -231.194927169628 -233.491749481468 -235.22173712752 -237.092331382934 -239.620846597869 -242.61769833391 -245.176278187465 -246.374463342249 -248.430789828631 -250.472608124444 -253.509469371723 -270.815514197988 -273.412385451818 -275.181788397783 -278.06348720723 -281.065893112414 -1.29621326691484 -7.27228343284989 -10.4055722854698 -16.0272965266989 -19.4944893295288 -21.2188513147025 -24.4055700393882 -26.1189068160501 -28.2757303594282 -31.1515865489293 -35.4244401769027 -38.2717726383643 -41.1454070893525 -42.7569821430013 -45.8303452318271 -48.9983011818422 -53.053897130359 -55.5936548593535 -57.3901901217887 -59.6009942552832 -62.1376246085562 -65.621387296684 -67.9930393121015 -69.2888198163236 -71.0311180872717 -73.7816068660645 -76.3297975784061 -79.6693372201134 -81.4520431316893 -83.1255685871919 -85.429332851248 -88.7877764933018 -91.58451034106 -93.9637132415289 -95.0919282278711 -98.0322913151646 -99.6612158213996 -101.21570532918 -104.222828853951 -107.179729714435 -109.701758204133 -111.526019133777 -113.331090593838 -115.584457384745 -120.60050356001 -123.397301836817 -125.62229537895 -127.249093923386 -130.471430981079 -134.35729561512 -137.959578501615 -144.165592269371 -145.400776250277 -146.806643185627 -149.700206656642 -152.690286604712 -155.085521998099 -156.891427975441 -158.840195279579 -161.780066225345 -165.371831755274 -167.961097589473 -172.406315301674 -173.677462625712 -176.051246769885 -179.157110621693 -181.813674265771 -183.575156576519 -184.709202270164 -187.240395646939 -190.341498254398 -192.914762273787 -194.930093404527 -196.428652639806 -200.305389009973 -202.598243714625 -203.850478775234 -206.224395722811 -210.434827057761 -213.335159562679 -215.408048492892 -216.559148274409 -218.776506788011 -224.084264330834 -226.583586248386 -228.896862394917 -230.576183724891 -232.351932876592 -234.910927651621 -238.274567600556 -240.972969442695 -242.232401542461 -244.153321660071 -246.165188305006 -249.158540426763 -265.122207476084 -267.830882655036 -269.577641199548 -272.480015925492 -275.581713567199 -1.29545915376086 -7.37277727406263 -10.3379136852274 -16.0843144737178 -19.1238555272453 -20.7943059927185 -24.0506216076528 -25.8531364136538 -28.0219917039694 -30.8884838911394 -35.5212761226498 -38.4402943065573 -41.4560020436174 -43.0272517685348 -45.7356435607103 -48.9489082022638 -52.8471404174423 -55.2124853472835 -57.0439987290186 -59.3112491379904 -61.6946339903185 -65.2270478340018 -67.4190112578892 -68.7071207157548 -70.4021955455406 -73.0385936573561 -75.5481418438809 -78.5906962125564 -80.1717526241416 -81.8294343756808 -84.3086895982082 -87.5228140311315 -90.5992854346603 -93.0498448882687 -94.2057942274159 -97.0903527283073 -98.5484683323046 -100.072017072374 -102.831485739252 -105.905739804529 -108.28064282823 -110.149938830406 -111.995107574854 -114.163778714748 -119.321808821521 -121.982771913057 -124.460015415435 -126.16813481897 -129.110242743194 -134.637737851307 -138.233801739641 -144.823885631116 -146.05385595106 -147.520866816057 -150.406806147014 -153.622262030507 -156.044396410543 -157.871084522129 -160.006973459955 -162.913488114366 -166.502883965063 -169.185054789744 -173.505885240998 -174.780095526994 -177.146449225381 -180.109580324802 -182.726066793272 -184.538420535829 -185.691105159634 -188.385511369754 -191.362472590684 -194.085262185004 -196.276332015865 -197.731464021125 -201.106875274286 -203.352960007775 -204.520741139996 -207.049954817101 -211.402859587126 -214.402220036523 -216.333724977487 -217.442354331012 -219.683804752898 -224.475453099244 -227.318442847813 -229.562235530144 -231.217886315124 -232.879751160413 -235.552813420681 -238.606758375856 -241.075301650053 -242.329556650572 -244.329583090656 -246.254392865167 -249.310969050113 -259.980016931377 -262.573243602939 -264.301040871846 -266.936712828529 -269.822707517609
"6" -1.2878678074235 -7.36255636488336 -9.77285147347275 -15.2856630889023 -18.579229148369 -20.2748107471179 -23.7539462965718 -25.6118864226343 -27.8337973588768 -30.4725919639565 -34.8358216399393 -37.8455320137216 -40.8255402169088 -42.4187695852514 -45.269817367739 -48.6410678323955 -52.7062199498553 -55.1472811989969 -57.0252233463262 -59.3487749361816 -61.8052029217745 -65.297506732596 -67.5962776388918 -68.8815970687342 -70.6033554837755 -73.6312249424966 -76.1154084057998 -79.340357006065 -80.9296633197297 -82.5973158809975 -85.1629756591973 -88.2860554339249 -91.0062928357198 -93.3119315212523 -94.4469879907655 -97.1597269923798 -98.6015240284305 -100.125329226433 -102.828005091918 -105.865419224485 -108.31849685928 -110.140307323848 -112.000226946145 -114.17508479086 -120.158461816274 -122.789376708701 -125.124423829938 -126.789681000696 -129.779800048062 -133.798462430649 -137.132320748316 -143.667389112635 -144.936042834275 -146.485180574872 -149.387401325496 -152.695242802651 -155.119037131721 -156.946688715914 -158.988392700243 -161.885374684139 -165.030307667272 -167.604196440793 -172.155399605214 -173.423722086892 -175.637252453374 -178.716062922452 -181.315877264185 -183.110859957105 -184.247662942682 -186.797848566215 -189.804022512593 -192.461185538574 -194.635559546238 -196.120804154616 -199.338829227467 -201.66643975168 -202.768089612416 -205.345181443796 -209.879217828271 -212.705939232803 -214.687340902597 -215.818768409125 -218.030037520185 -222.928364325351 -225.629612167206 -227.910968388871 -229.622012429427 -231.44413998064 -234.026565838135 -237.377892932645 -239.890687340666 -241.172474345354 -243.201951153885 -245.111703090399 -248.043854409988 -255.940719510844 -258.369084186602 -260.144338093148 -262.988481873096 -266.028761084413 -1.29380552972939 -7.39358909292403 -9.86260246553744 -15.2655861686797 -18.6589446293454 -20.3649120418871 -23.6205193066431 -25.6235783877316 -27.7307398187778 -30.4825080318743 -34.5932496565864 -37.420082582337 -40.3825158030661 -42.0003388112471 -44.8353191325159 -48.0610095141775 -51.6575319834107 -54.0432204489145 -55.6550314432533 -57.8691908514629 -60.3807238449145 -63.7352131623849 -66.0039000696718 -67.3144433827078 -69.0457028248286 -71.9074802941929 -74.1711535519342 -77.2206720099814 -78.913072674689 -80.647879926151 -83.1455300567177 -86.4796147256888 -89.2240533731034 -91.4276234320555 -92.5696681704721 -95.398141318438 -96.7647250384564 -98.3959018916368 -101.185755205596 -104.166244295444 -106.605615206542 -108.414187123812 -110.184325762431 -112.431011080917 -118.935424239808 -121.58853701415 -124.034472231522 -125.737270309076 -128.457976872781 -132.385756633209 -135.890700239892 -142.304367918736 -143.552371836612 -145.066040917752 -147.945865197105 -151.038135056459 -153.423965330886 -155.24750362495 -157.220862585104 -160.153618114016 -163.365243700773 -166.034216337552 -170.673693405406 -171.947145570081 -174.134622222843 -177.190501675744 -180.081509250329 -181.84186368226 -182.989813310398 -185.486979360356 -188.5436138221 -191.169217362088 -193.335093062678 -194.825803036688 -198.157909897338 -200.605015050705 -201.696543835806 -204.094988816253 -208.631914538764 -211.507823834215 -213.450685816476 -214.586648055121 -216.834893625924 -222.258844901963 -224.982967994579 -227.29726741185 -228.941147733707 -230.69235441432 -233.31351227419 -236.857940199669 -239.490213953658 -240.759407872456 -242.767042777086 -244.664717546705 -247.3674082179 -264.122382779593 -266.856669488402 -268.610871068558 -271.498354845034 -274.723674735753 -1.3050931733802 -7.48637147281191 -10.0596852072326 -15.8232685199947 -19.3178350447382 -21.0476261078988 -24.2746923924345 -26.0658021238319 -28.2792553417161 -31.0458643889907 -35.4315183101872 -38.2019569879559 -41.3659473296262 -42.9761488205141 -45.7055831361392 -48.8949140957712 -52.8632886246389 -55.3184652978264 -57.0579955294561 -59.2278950176405 -61.7243551993361 -65.3663510307237 -67.5435504682041 -68.8424166635866 -70.5499028582127 -73.4645213001427 -76.0101074526111 -79.1268538082189 -80.7119167124717 -82.4277512677621 -84.9726826690902 -88.3099009078041 -91.1087900677686 -93.4130336995762 -94.5658392672184 -97.3329973036208 -98.7401060186567 -100.252933566009 -103.093764043233 -106.157215995505 -108.550703684523 -110.354221923727 -112.158659067225 -114.374364380717 -120.155608363646 -122.882180320541 -125.148441697907 -126.801411004104 -129.454577442891 -133.627857293208 -137.555032781906 -143.454198085962 -144.702031471554 -146.148676045279 -149.019806708004 -152.002093599862 -154.272383144726 -156.090699923924 -158.115351230588 -161.028443049449 -164.270254464242 -167.018397079759 -171.406897589497 -172.678811620743 -174.794656432101 -177.847468903334 -180.731814137512 -182.511434099085 -183.648196955275 -186.143910051781 -189.090387677207 -191.734780106354 -193.810752420529 -195.310396135566 -198.828039835192 -201.152653041005 -202.246436805329 -204.75054588433 -209.531421714372 -212.534035757054 -214.47192826223 -215.603482170656 -217.830703574485 -222.665706111586 -225.469238487883 -227.778467010228 -229.440225869448 -231.161928260123 -233.673199436953 -236.834004672381 -239.389246326595 -240.635813672968 -242.50910284192 -244.529137387797 -247.43402185081 -255.817279623959 -258.367198005384 -260.093768782008 -262.789905194679 -265.798385625866 -1.29746644187993 -7.44429755348325 -10.0896199845805 -16.270052707161 -19.6158047896441 -21.3862496768728 -24.6276476568905 -26.4374286724095 -28.6093246245058 -31.2753581838111 -35.1338195980834 -37.9558375565589 -40.8579109607466 -42.4327348148869 -45.1583698885563 -48.5058893557137 -52.23720340782 -54.7089370672654 -56.392039592985 -58.7082100567574 -61.230050613653 -64.3674330347413 -66.6974689112638 -68.0009533920262 -69.684388151742 -72.8408350684504 -75.0762600870088 -78.2293434298701 -79.803022470201 -81.4753005235674 -84.0932759277972 -87.4129688933674 -90.2316647704816 -92.528155830189 -93.7025566630209 -96.487467951594 -97.7814156340305 -99.2395762908391 -102.120802184908 -105.096829718678 -107.490114545444 -109.344568891389 -111.12253634911 -113.325555357352 -118.608050248922 -121.446048502519 -123.687417328399 -125.343033843422 -128.134686506573 -132.200421419647 -135.89569833216 -141.379298283213 -142.610259527957 -144.040764745767 -146.887148041455 -149.966024998139 -152.214748194439 -153.995291356594 -155.977839440551 -158.961671107177 -162.295245254584 -164.962421665956 -169.244742831629 -170.503208764288 -172.755512932525 -175.896223314742 -178.717001858343 -180.531284179727 -181.692000144434 -184.173788375293 -187.195994605813 -189.817740041525 -191.886520978937 -193.341450897229 -196.637059049654 -199.066198631517 -200.236361192381 -202.719086653747 -207.094650873392 -209.909075949067 -211.926804135437 -213.031442407818 -215.342362419278 -220.659484168176 -223.355658767871 -225.716352818115 -227.353386472346 -229.016505536183 -231.575377181618 -234.80972695508 -237.465350192943 -238.703734081026 -240.637106089746 -242.590776913091 -245.458984279331 -253.868961968731 -256.415900158561 -258.147361922186 -260.820270969421 -263.893153750579 -1.28800949818079 -7.40088183384282 -10.37789093229 -16.2774994853261 -19.5729418077152 -21.2698009014106 -24.6923890816605 -26.5457048496696 -28.8115407582139 -31.6641415126061 -35.7051294681536 -38.5492930932696 -41.6652584429321 -43.2635692105497 -46.0551307284417 -49.1159195627921 -53.0534712735057 -55.6215637494643 -57.2744155063544 -59.5486081607972 -62.1579017046165 -65.501579008816 -67.832526131565 -69.1043866074575 -70.79569744789 -73.7958821041647 -76.4415517641348 -79.7704473861687 -81.4169852462021 -83.0765423871268 -85.5566948978632 -88.5450246493648 -91.5130896093779 -93.8658316701205 -95.0275895028701 -97.9217041838529 -99.4428362038573 -100.947006089164 -103.732752737653 -106.700845154921 -109.122574693406 -110.963976886087 -112.737136991929 -114.980707808303 -120.604333496089 -123.401044992762 -125.644377893607 -127.312330264022 -130.208649619261 -134.382397509825 -138.042863782589 -144.265142029109 -145.525523418708 -146.98195697885 -149.85635239344 -153.107094750568 -155.372015896171 -157.213102107112 -159.168297141948 -161.963469655138 -165.118471983757 -167.755023539634 -171.962645856998 -173.248770079254 -175.418746891234 -178.295671158042 -180.937172883095 -182.792862787948 -183.94154387044 -186.448328719752 -189.46329983867 -192.073149719786 -194.210409899098 -195.670353368286 -199.218271961528 -201.535727239465 -202.628100962455 -204.960992637595 -209.340193843177 -212.179687994356 -214.053193189938 -215.158280704211 -217.410758137828 -222.570526435896 -225.217436289266 -227.504405403543 -229.159011342293 -230.787665049904 -233.477637382722 -236.816127030617 -239.281280783215 -240.546754677976 -242.495260358387 -244.447706365218 -247.328521080773 -254.408489686458 -256.928665899274 -258.68372048435 -261.555584557133 -264.666910295614 -1.29470354825403 -7.22447140796494 -9.62673657266479 -15.3831259487813 -18.896100780544 -20.6200511359203 -23.75118981377 -25.5437506107839 -27.7630950260717 -30.5860557502625 -34.8906836362874 -37.7264591821756 -40.6670561226308 -42.2693266640112 -45.111649625448 -48.4170908024259 -52.4343139288944 -54.8982207474935 -56.4238343564186 -58.5475924683356 -60.8667642932234 -64.2374424967798 -66.5073938160265 -67.8005963117322 -69.4890038946539 -72.4416070916458 -74.7308727915767 -77.928497358516 -79.7563036635597 -81.4267825070964 -83.8667890786904 -87.1233987056431 -89.8732685519771 -92.2342136950067 -93.3679807156219 -96.1905756998254 -97.5781651457977 -99.0671923553903 -101.894197131532 -104.996735036663 -107.43645127197 -109.235185488487 -111.023660998219 -113.206332893655 -119.363648792228 -122.059019887695 -124.357157667959 -126.055803545987 -129.194083671861 -133.225691867558 -136.768862821511 -144.638721505956 -145.889735520799 -147.40051020923 -150.232925039197 -153.413067446879 -155.682779989398 -157.487475851605 -159.391038181238 -162.384019381519 -165.614927176999 -168.201206548756 -172.805151366751 -174.088158854016 -176.308455164068 -179.341376092513 -182.101903443491 -183.991841769361 -185.133373589686 -187.727822576564 -190.670585139449 -193.354502363121 -195.497844928328 -197.002965918158 -200.597649020024 -202.974797265414 -204.102466975273 -206.416535351941 -210.95269119517 -213.824059230144 -215.772333896782 -216.900166850931 -219.161687222498 -223.749767642302 -226.517413182366 -228.724794941339 -230.422904206161 -232.134117971063 -234.834020839542 -238.129829023792 -240.720754826791 -241.997181708346 -243.94419686975 -245.857578430055 -248.80128740705 -262.918612882383 -265.546626400648 -267.275511894518 -270.112258319404 -273.21599387789 -1.2886613346133 -7.58326652636702 -10.2138302794173 -16.5092621171357 -20.1454549983243 -21.8648693664173 -25.2982526302403 -27.070684201064 -29.3117312952231 -32.192975071536 -36.4533678658745 -39.3841094626962 -42.4750203473365 -44.0839981914726 -46.8767324408499 -50.1690962532366 -54.2534346664222 -56.8288479547761 -58.4345656655086 -60.6655719482476 -63.2253609067424 -66.4357767260179 -68.7684272475529 -70.0431410841047 -71.7389432535661 -74.634983951463 -77.0341004047469 -80.1975595820014 -81.9311797571085 -83.6311753316507 -86.0642229688778 -89.4818837462431 -92.2543874358908 -94.5335874537686 -95.6760933990681 -98.5087932383521 -100.026350904256 -101.490243951985 -104.131620741123 -107.080352381492 -109.522539884349 -111.345112140018 -113.151194245624 -115.358722050167 -120.928926212595 -123.649138981168 -125.997699469976 -127.623529481534 -130.627292240026 -134.927247580751 -138.825558313015 -144.510027877354 -145.7500433059 -147.35095211324 -150.342863749599 -153.550026728347 -155.863949489287 -157.665693620741 -159.625215310864 -162.664774568077 -165.855465166772 -168.431936404796 -172.662557417774 -173.933847700839 -176.113349006768 -178.960192375553 -181.645299188462 -183.418297075264 -184.567710213635 -187.013670842697 -190.024903205463 -192.755715128401 -194.746910235593 -196.235638695715 -199.859838394929 -202.285494567339 -203.473533420188 -205.950513987781 -210.502566756015 -213.384871488762 -215.301792456443 -216.429469008163 -218.714720543234 -223.825176468645 -226.627867712529 -229.017927911725 -230.697560235019 -232.438969934017 -234.97919012723 -238.26295373533 -240.807046040865 -242.023615137707 -244.027883254969 -246.065789629812 -249.019943658085 -262.243037094817 -264.853744284516 -266.56251694254 -269.231632559529 -272.636588528863 -1.28873311987634 -7.46283527780241 -10.2866760316838 -16.7289313648401 -19.9550576723497 -21.6834232476132 -25.3168920848197 -27.1801871604053 -29.3759746855676 -32.282406669678 -36.2512806137582 -38.9987048097792 -42.1072300206976 -43.7079069171046 -46.5737756276434 -49.8631945035561 -53.8625218124427 -56.4449483747594 -58.0571231385528 -60.3547566196492 -62.9035011181192 -66.2454286808027 -68.6267230255537 -69.9290996320273 -71.6175927736562 -74.7339088178129 -77.222824875782 -80.24608057272 -82.0179801666986 -83.6369774541105 -86.1971111730481 -89.4261735084141 -92.2408043762662 -94.5294767010778 -95.6983507306228 -98.5512994487695 -99.8929636570763 -101.414231075094 -104.389075082083 -107.337694972622 -109.629976470661 -111.478428723981 -113.30769182023 -115.561336553621 -122.222018237793 -124.864249934493 -127.071970805818 -128.738181339309 -131.677729655378 -135.907725952156 -139.366837140627 -144.586357080694 -145.854059513083 -147.295968095712 -150.360184959243 -153.50637851357 -155.781491853314 -157.595275982606 -159.575766932818 -162.551609596137 -165.816854349024 -168.460618221359 -172.804700770426 -174.093517048512 -176.378431485292 -179.463536146368 -182.164320947905 -183.880369507604 -185.012820026133 -187.602702724738 -190.632875458515 -193.175909685359 -195.287435930792 -196.767429365632 -200.079122583716 -202.410094983768 -203.543622677596 -205.925659286208 -210.431096277503 -213.303828170581 -215.237412016794 -216.332933758228 -218.554701551708 -223.625138470513 -226.546766575486 -228.882738838667 -230.546291132118 -232.231251752633 -234.93435167307 -238.004520239978 -240.648325452677 -241.92142599667 -243.849164634426 -245.831989431275 -248.863033257237 -256.663705772315 -259.150791775891 -260.878174846737 -263.474567827949 -266.55770592313 -1.30088322091154 -7.50927685661408 -10.4070228658332 -17.2671688210962 -20.6448115469365 -22.3560491899039 -25.5023544536814 -27.2699461095093 -29.4776443524265 -32.3278208930642 -36.2438600301971 -38.9547193629754 -42.0880611850614 -43.6670449007395 -46.5247054561719 -49.8506058989772 -53.7360504638011 -56.3286914550321 -58.0726514364524 -60.3138483860529 -62.9082757493066 -66.3226866994685 -68.5367937438342 -69.8349000607611 -71.5611410372497 -74.4288882229709 -76.8540649655107 -80.0351293321604 -81.5985689205234 -83.3104125841045 -85.8587020044352 -89.0777084992312 -92.0018909663747 -94.4830941990972 -95.6411303577702 -98.7642745846275 -100.183574258614 -101.69641776461 -104.50416812736 -107.484175940985 -109.818725131499 -111.692579845582 -113.552435828656 -115.74511215555 -121.80928122247 -124.578528782873 -126.835252435146 -128.545910407907 -131.300819009027 -135.128757229275 -138.727216265627 -144.378477303818 -145.623111251847 -147.155216282216 -150.053381068894 -153.043112208855 -155.332602749029 -157.141317234275 -159.10725117172 -162.019676256333 -165.244884730642 -167.813462375278 -172.400735732898 -173.674619930474 -175.825070937342 -178.946455708268 -181.684719452884 -183.4764682049 -184.615837294392 -187.102416903587 -190.220192669802 -192.870160820356 -194.953369845881 -196.430239987938 -199.931546970436 -202.207798713528 -203.339728952835 -205.732691138151 -209.920077482527 -212.744494598186 -214.746858705041 -215.907573938061 -218.178927924089 -223.084183989108 -225.77338188872 -228.160998347758 -229.823093946113 -231.565120594716 -234.138462242004 -237.116909575139 -239.566786226673 -240.812811336642 -242.769424541784 -244.696037491176 -247.587566872277 -253.967641911171 -256.630844951086 -258.367016391972 -261.053449237715 -264.234298929832 -1.29774930705006 -7.39927200757181 -10.1964775336915 -22.2111959359464 -25.3328543054159 -27.0778734583528 -30.2777526231036 -32.080917491928 -34.2179738612882 -37.1347868493526 -41.6017767876997 -44.6445518063019 -47.4353817525647 -49.0404534332111 -51.9643212221724 -55.2709192166404 -59.1721510003183 -61.5806985785194 -63.2279455869144 -65.5310249755935 -67.9597627679771 -71.349019470033 -73.7172703492202 -74.9872307977547 -76.7375117758702 -79.6287408756335 -82.3760018870352 -85.376445070748 -86.9025007214852 -88.5877416745573 -91.0919385110139 -94.2824428675359 -97.2482402206021 -99.6134531863212 -100.748872834105 -103.585287793785 -105.198916137747 -106.722348548895 -109.58574348668 -112.30982517611 -114.647557009597 -116.459868212214 -118.272789851899 -120.603127570725 -126.251584861224 -128.991080725196 -131.316154406251 -132.954443484412 -135.943757376012 -140.25556251606 -143.777571235148 -150.063446570247 -151.310153336538 -152.788623252184 -155.899457585951 -158.7979429105 -161.081106604542 -162.927778418331 -164.898724179461 -167.957869104107 -170.974348590864 -173.723973987447 -178.218845389873 -179.512722173062 -181.635705686771 -184.542037453589 -187.235688904537 -188.990674694694 -190.140575540394 -192.634615265358 -195.647082939863 -198.211862534904 -200.302239522584 -201.776556141269 -205.265575803538 -207.526194017647 -208.625933557496 -211.183820447506 -215.430278964979 -218.296642083708 -220.261973837133 -221.399635600523 -223.688035236872 -228.355224368433 -231.112790242735 -233.446962633107 -235.121328958536 -236.818436646431 -239.295087086319 -242.388612418625 -244.998280773948 -246.265090107909 -248.19652309959 -250.316188497791 -253.287862133694 -263.692480178074 -266.409585343871 -268.173352439919 -270.853107271974 -273.952741189643 -1.29883538783537 -7.66637208583711 -10.1733640360298 -16.1898271577216 -19.6102482553788 -21.3222033457142 -24.7337459629945 -26.5570877113929 -28.7491838487731 -31.4219799181594 -35.5306652920727 -38.4938897307192 -41.570615402343 -43.1785243410239 -45.9907823134243 -49.4044310588942 -53.2156791124482 -55.5686904361735 -57.287641907991 -59.5776733010185 -62.0732371472207 -65.4192668029985 -67.7069181674639 -69.0067657760166 -70.7701299595238 -73.684843199464 -76.1388612432753 -79.2755546652522 -81.051729308167 -82.6862984790394 -85.2156016058084 -88.5946638349963 -91.2785478383311 -93.61231323972 -94.7728398075032 -97.6235166238117 -99.040907940764 -100.505422293479 -103.244105055382 -106.167614717411 -108.484189237398 -110.266142743443 -112.062737367578 -114.323978176671 -121.485783108767 -124.160637406935 -126.420492225415 -128.053539645405 -130.889468915002 -135.017969204972 -138.495141566159 -144.660581724345 -145.913887527057 -147.423827833283 -150.277239628722 -153.419815120222 -155.708071915427 -157.552646537069 -159.539754569666 -162.466175313659 -165.64688441265 -168.235153827105 -172.386574720694 -173.684657792236 -175.820228953268 -178.712866981718 -181.459741308949 -183.298319609926 -184.447432218531 -186.942152697781 -189.902486536579 -192.570425087814 -194.75317558968 -196.23588251328 -199.709232041336 -202.059265941181 -203.190205007517 -205.642822796992 -210.000794346169 -212.744681690282 -214.665492032909 -215.789516259036 -218.038022597529 -223.443108392664 -225.99580248682 -228.278037428417 -229.96755906926 -231.753947962315 -234.353494033964 -237.602869368686 -240.14823908931 -241.385552235372 -243.32602155089 -245.219315840732 -248.324131252021 -264.953884603176 -267.698623430831 -269.448173458426 -272.164724266213 -275.222534686788 -1.28981544409138 -7.35168004070526 -9.97997760383464 -15.9253410993183 -19.4315773029979 -21.133652261844 -24.4603912891648 -26.2432812392525 -28.5066701324232 -31.3319259282453 -35.3085813213422 -38.0581185843199 -41.1724069194146 -42.7763171793002 -45.5949101665414 -48.9048727953389 -52.7021407878249 -55.1201422799855 -56.823724363326 -59.089023325829 -61.5574050041762 -64.8465914489155 -67.1687815976814 -68.4912493191648 -70.1975226071053 -73.1895724921831 -75.9828510517163 -79.2461271083774 -80.7946786055049 -82.4452936899311 -84.8858167649543 -88.2422053406433 -91.1866692349831 -93.5403209582172 -94.6725408567854 -97.6133334571379 -98.9856532876282 -100.541090061493 -103.236309720583 -106.285444013013 -108.757495404255 -110.627784190016 -112.428996471998 -114.757251570049 -120.456215544747 -123.2296960941 -125.562184299891 -127.216947412254 -130.272440683545 -134.41144474462 -138.121767973841 -145.193115335796 -146.448370700663 -147.991418501726 -150.847086324294 -153.915791467825 -156.267064689486 -158.058608884227 -160.062534861072 -163.081384359659 -166.501691653891 -169.272640960985 -173.586050944869 -174.875222426587 -177.055600060365 -179.975497027777 -182.812702511038 -184.633457481067 -185.792431130327 -188.287642011107 -191.203436432768 -193.972377038485 -196.093494943018 -197.580299529672 -200.805615105078 -203.225710026137 -204.401077465843 -206.933984672421 -211.229583510567 -214.004091430189 -215.94299110207 -217.094798755545 -219.387956384547 -224.73779138081 -227.497376422017 -229.70031305594 -231.348359306707 -233.081104808657 -235.629763847663 -238.638468981212 -241.186124338097 -242.455637236718 -244.454276450954 -246.450998980716 -249.28153371638 -256.838412954099 -259.29196960615 -261.055377955367 -263.761413548284 -266.918082866975 -1.28776270934082 -7.47599298341825 -9.83123828976067 -16.2003460067659 -19.5643345758322 -21.2657756527674 -24.5696018070471 -26.4510225706676 -28.6937331818714 -31.6495666993762 -35.6513683098274 -38.4727114747549 -41.5348640617669 -43.1494857654656 -46.1337451740343 -49.572610418598 -53.4968879648709 -56.0308626731395 -57.5554378060712 -59.8595634362181 -62.3074771038826 -65.6105668615451 -67.8813627769046 -69.1747835666352 -70.8934200683622 -73.9541892566157 -76.2401787373989 -79.5303963008819 -81.1720213141907 -82.8951485398756 -85.4459559060844 -88.7489677101241 -91.5825074333693 -93.8817069829244 -95.0269879713896 -97.9988352180974 -99.5176621141474 -100.999065210646 -103.73411850473 -106.852276110557 -109.292453132636 -111.095181515993 -112.878035061491 -115.112373971429 -120.893928254958 -123.701933752355 -125.94473503449 -127.587944405734 -130.198803280691 -133.982275048798 -137.688554808256 -144.825838213879 -146.061925614222 -147.590883723285 -150.578017913379 -153.693588194289 -155.939544512422 -157.736573359297 -159.714648304263 -162.616627052153 -165.84088052256 -168.574564954706 -173.213111003281 -174.486237986678 -176.601310619447 -179.526092012296 -182.235188959538 -184.028170454116 -185.180768861912 -187.739652175158 -190.600201644735 -193.220830445245 -195.371890480395 -196.843534000343 -200.106119033947 -202.308481791067 -203.429686628527 -205.879793452522 -209.952599967994 -212.857987109977 -214.864549795667 -216.014441996547 -218.253006737833 -223.260089160863 -225.876930388305 -228.17466962453 -229.854170741919 -231.644170750002 -234.163868388681 -237.287644116459 -239.758163320699 -241.023602383313 -243.002640076036 -245.04621624678 -248.061558483695 -255.810406236643 -258.188682749056 -259.89679269325 -262.518563905463 -265.640681764812 -1.29887496300317 -7.57129681062058 -9.89930568781307 -15.6639379170008 -19.0226119424143 -20.725989448717 -23.9987584955464 -25.8172644638174 -28.0411270758761 -30.7121981470408 -34.7675008048984 -37.647531407833 -40.4979514537549 -42.0743347348341 -44.8939568027994 -48.058658628684 -51.979818706443 -54.3654527812666 -56.0230315838582 -58.2918398814536 -60.8394073116666 -64.0747805964418 -66.2860384897346 -67.5676285586057 -69.2911178075641 -72.2711437237231 -74.559177188262 -77.6584646610146 -79.3494524319843 -81.0498933832287 -83.5330748764692 -86.7375024009534 -89.4516371050665 -91.7545364153232 -92.9149904146164 -95.7517494246654 -97.1611660940091 -98.6019455417015 -101.422865863743 -104.377940716302 -106.67888917574 -108.511990717417 -110.308328571452 -112.496708443362 -118.792671744297 -121.460069362329 -123.773974331786 -125.418864766382 -128.188680628515 -132.253906409763 -136.132783486822 -141.943478586829 -143.180323514624 -144.564356519571 -147.514777266014 -150.69052976065 -153.003374483463 -154.791464086339 -156.800196779743 -159.554832073173 -162.706119770516 -165.527151150645 -169.663133954984 -170.917881491493 -173.131710600196 -176.374739973226 -179.002673748773 -180.811492553054 -181.964683791345 -184.496648435321 -187.487319288244 -190.066496431037 -192.1815252674 -193.670297581006 -197.296890109993 -199.657892775556 -200.771693059755 -203.260948382916 -207.58618204743 -210.486193229636 -212.366369679663 -213.503671787717 -215.755221321092 -220.347880583171 -222.983731538107 -225.214863100311 -226.908704162015 -228.648511295318 -231.227088531388 -234.47625823095 -237.029149878464 -238.27648016045 -240.319552986419 -242.369775776438 -245.397590841903 -258.255268554971 -260.963411397454 -262.662117794967 -265.276090459098 -268.423497856342 -1.2988877961683 -7.24348183557652 -10.1171937025434 -16.1345665639774 -19.6611236256264 -21.3893472709791 -24.6984881049653 -26.4763305906408 -28.6915611124588 -31.4924152309543 -35.7286504502982 -38.5907827144254 -41.5705994070237 -43.187241366144 -46.0316149164786 -49.4466920989452 -53.4009539472687 -55.9221434332651 -57.5889687477761 -59.9084046717993 -62.3093043810163 -65.5279662790681 -67.8860008921248 -69.2181364167506 -70.9128129268119 -73.8861312668219 -76.3566342902546 -79.5359743444895 -81.212437609326 -82.8916172819729 -85.3718514330271 -88.5954419820851 -91.3736116066672 -93.6734377045863 -94.8116241709118 -97.77692506665 -99.0907261457677 -100.591937103288 -103.319271410233 -106.311491493092 -108.58383305432 -110.409164646893 -112.214174850733 -114.39658451694 -120.550275472178 -123.186363031816 -125.488550436965 -127.117118256216 -130.014610529697 -133.800958752585 -137.339377570739 -143.795383604798 -145.039374166456 -146.474842072542 -149.324590464434 -152.641422337086 -155.011374324029 -156.817412007135 -158.727990114465 -161.70708980864 -164.78223806805 -167.495498193093 -171.415253449849 -172.684285408288 -174.855403549981 -177.858580857813 -180.636615002626 -182.490170114832 -183.621311839186 -186.073449984766 -188.997584878247 -191.57808833107 -193.7284898001 -195.214907673266 -198.632148509039 -200.909714963166 -202.03386496279 -204.519090029527 -208.512043128909 -211.493532361054 -213.488708348252 -214.617604369156 -216.948672921072 -221.926805478367 -224.702789335643 -226.811483725772 -228.473366585982 -230.18004212122 -232.664293291583 -235.897240466274 -238.43290289127 -239.678357343793 -241.667785343454 -243.753866314745 -246.810512176548 -253.524977246051 -256.01577847385 -257.713839146097 -260.430576706796 -263.600811277703 -1.29006045238464 -7.51110113268437 -10.309598004987 -16.1971510518604 -19.3788105190219 -21.1178149548014 -24.2964319342622 -26.1233966497682 -28.3719288929788 -31.1395278774474 -35.2938162000822 -38.1522526860473 -41.2183610410064 -42.8088179322322 -45.6173302805617 -48.933673124518 -52.7407527187237 -55.2090759161314 -57.0920977289447 -59.212080099569 -61.6959245469773 -65.069444170912 -67.5418261075895 -68.8665979486219 -70.5582433166341 -73.5389736674201 -75.9571147008199 -79.2835913911215 -80.9502347647064 -82.6432064478126 -85.1646254379541 -88.2109812302988 -91.1594275192349 -93.4308695953811 -94.5802130964562 -97.4451494795843 -98.830698282794 -100.333010712631 -102.962533152213 -106.024698870227 -108.414149561371 -110.218132861131 -112.045014208819 -114.244129388054 -120.479725678249 -123.145706555829 -125.518200351817 -127.18691099815 -130.21436864859 -134.831276743293 -138.364483418816 -145.937405314343 -147.172511169624 -148.66234339656 -151.70449324331 -154.804726582802 -157.034551374312 -158.86752986791 -160.847665907314 -163.732716347933 -167.090015829133 -169.851391052443 -174.340843222876 -175.636454288221 -177.925180052679 -180.835918487865 -183.572079651003 -185.389474755187 -186.532111955082 -189.172342315884 -191.942674825281 -194.54965937642 -196.593699750991 -198.053858338185 -201.410724284576 -203.787289862915 -204.883187763328 -207.380432459344 -211.646191165976 -214.567072436192 -216.587184652214 -217.722007649616 -220.011202960029 -224.95678021678 -227.600744273943 -229.897843406526 -231.582132211275 -233.311512712038 -235.910607728269 -239.115757234301 -241.692107731667 -242.947200322004 -244.961661175355 -246.929496408695 -249.887655375301 -257.760897896306 -260.246310291359 -261.998544073478 -264.64085879066 -267.931644394806 -1.29419869199278 -7.49771541861661 -10.0813514389943 -16.1250200372702 -19.6573055169002 -21.3438910263487 -24.773331580964 -26.5776405107727 -28.7564165641019 -31.500462180573 -36.0899521396675 -38.9194002803116 -41.8766265303633 -43.4981487583734 -46.3548869971213 -49.6042049728209 -53.6426843033633 -56.1120867105692 -57.9426038763146 -60.1887164919143 -62.7017220740196 -65.998304214038 -68.3025513157548 -69.6121364756229 -71.284205758827 -74.4205433324478 -76.9994226457616 -80.1830620307718 -81.638724843258 -83.3408453539104 -85.765132083776 -88.8999297001578 -91.6864481189198 -94.0786998754284 -95.2283453297249 -98.0438812179284 -99.513141701059 -101.000398967332 -103.800971402944 -106.92869644211 -109.320112589329 -111.181446263955 -112.975981317022 -115.276844258373 -120.559145392264 -123.35642405266 -125.799725467016 -127.450886771433 -130.339435122251 -134.739816068801 -138.330547321973 -144.349348051573 -145.577312219412 -147.064055032503 -149.928111927293 -153.055233868667 -155.35138109167 -157.167477515775 -159.145253369309 -161.972453702026 -165.07857438196 -167.574327179399 -172.00491446584 -173.267411571946 -175.501709923702 -178.301279073352 -181.143580431149 -182.991748050721 -184.153233424128 -186.695996692891 -189.708770948048 -192.263811133022 -194.404526879459 -195.849510819903 -198.911571847676 -201.337701806704 -202.509224619729 -204.950411955786 -209.39184168022 -212.155957497874 -214.134854039332 -215.245562198698 -217.489886037145 -223.083050838942 -225.775616948613 -228.052183217526 -229.747080571849 -231.495465835108 -234.037828397703 -237.302898095138 -239.876261075818 -241.156576797755 -243.13977749147 -245.167687290878 -248.045277057365 -261.298234091517 -263.994617167369 -265.738348368996 -268.403508085201 -271.519741017284 -1.28633921444722 -7.68473911952125 -10.3224592916916 -16.7055860371741 -20.1345154109095 -21.8441268776706 -25.1746898267345 -27.0348319088094 -29.1544424585248 -31.908344716517 -35.9627514503135 -38.8515297283419 -41.8662381908281 -43.4404150076131 -46.2457285917544 -49.6517573010058 -53.6664023542858 -56.1749001144932 -57.8517293727458 -60.1017526939854 -62.5771792244485 -65.7707325002348 -67.9491448799643 -69.216527982682 -70.8976063741986 -73.8756066888191 -76.2559926555299 -79.358542917611 -80.8917362268148 -82.5835022826325 -85.0577002925259 -88.3807925618173 -91.0463222471407 -93.3388700334917 -94.4607842764825 -97.3858132885145 -98.7779115492774 -100.277288295464 -103.224570206257 -106.311967712001 -108.65233362759 -110.460979331226 -112.240913019978 -114.401834196466 -119.864711021869 -122.667468168544 -125.005510294848 -126.682443316976 -129.606871231933 -133.850395855085 -137.197497937298 -143.10548641932 -144.346956481957 -145.832903531001 -148.839099641883 -152.00947348093 -154.349659386113 -156.124096505072 -158.12213583263 -160.875481950102 -164.146141946092 -166.748787817796 -170.986201019727 -172.27665665571 -174.500950530173 -177.555112492345 -180.208593109657 -181.93415698287 -183.072330026536 -185.488190410761 -188.466390611037 -191.231167283844 -193.32117865452 -194.766061651194 -198.004208178623 -200.43462517024 -201.536923253905 -203.984481352042 -208.120880749445 -210.928025889011 -212.897944971285 -214.012741324732 -216.387371849176 -221.577751338277 -224.442129336096 -226.819970640991 -228.489318288512 -230.199036969656 -232.883542069031 -236.242152400128 -238.63001296922 -239.873765604147 -241.866494790255 -243.909941864505 -246.818402047018 -253.17285544427 -255.573145432536 -257.323389946571 -260.110697620623 -263.30873366935 -1.29227945943225 -7.44508105286768 -10.2909514270489 -15.8418934102128 -19.3934476496942 -21.0922750985929 -24.3175864615109 -26.2507775121502 -28.4552642296734 -31.2307597828865 -35.2916793854965 -38.1306767639181 -41.1018506745219 -42.6893180594304 -45.4785451697553 -48.8975262764577 -52.807439270903 -55.2908473990041 -57.0223664635861 -59.2845281807062 -61.7177634663187 -65.3941606750563 -67.6032822632689 -68.8988039195599 -70.5561519268034 -73.5084898037654 -76.5324511668874 -79.8773493174158 -81.5925215761047 -83.3053041079238 -85.7800537632436 -89.0198557384736 -91.7532154502038 -94.1497420789177 -95.3150064226055 -98.1217275652652 -99.6090833954921 -101.092134958788 -103.904753824475 -106.945865664695 -109.36769782398 -111.211149658484 -113.035340606322 -115.279792350977 -122.005091441042 -124.738713884302 -126.952994090626 -128.649486322958 -131.37361305626 -135.564229196203 -138.984604871047 -145.843776604288 -147.091131722983 -148.610979648927 -151.638199818209 -154.769623790753 -157.184519906494 -158.980824734689 -160.937627759157 -163.783394693266 -166.861104614481 -169.523681210662 -173.493146073664 -174.766962998822 -176.892753910471 -180.006877516384 -182.837677478761 -184.575574233234 -185.723908669582 -188.255579266524 -191.219231773607 -193.816874760461 -195.928626229256 -197.399731011922 -200.852712230864 -203.209218527271 -204.32242647775 -206.776924528891 -210.964948551594 -213.75145254555 -215.701900654938 -216.815448039193 -219.204901307643 -224.343645315884 -227.160347591996 -229.424792799476 -231.086728355849 -232.854655125497 -235.33152161887 -238.676068089754 -241.094387664544 -242.358871629676 -244.255526912853 -246.227421497353 -249.217241786304 -258.516743398046 -261.228859581313 -262.991087922309 -265.616714632646 -268.872403586957 -1.28667230813195 -7.42923395535831 -10.2860422078133 -16.0103347772077 -19.3567258768939 -21.1042531251071 -24.3372490958953 -26.1652621623306 -28.2646470197204 -31.2831619570115 -35.1708931766398 -37.9713274574996 -41.0633027436001 -42.7037156974697 -45.5087510995297 -48.7908222751169 -52.7968283375506 -55.1954423125831 -56.8102314429884 -59.1391144546486 -61.6402593893189 -65.0902760108597 -67.4388337359857 -68.7224754320031 -70.4462452869287 -73.5015255513797 -76.0006194596993 -79.1910594956542 -80.8219279453981 -82.4932291474309 -85.0252722779427 -88.2867151769471 -91.156074670248 -93.4419092040757 -94.5867010157613 -97.3880520117683 -98.8604772324529 -100.337134301557 -103.250178666661 -106.276409327204 -108.686375056183 -110.482845093838 -112.282787538303 -114.427293188095 -120.588010202564 -123.414718309752 -125.763304089079 -127.444148632012 -130.300507303135 -134.490164289328 -138.099588785187 -145.27839294259 -146.535215326059 -148.002415444755 -151.060824307282 -154.254766841265 -156.534068429733 -158.317287585866 -160.322346851122 -163.432747069825 -166.621040518178 -169.265486255389 -173.545499979883 -174.823332523172 -177.127448917676 -180.064046303939 -182.850016847164 -184.658940847788 -185.817836800217 -188.360132660164 -191.280606926291 -193.911824610954 -195.973471701274 -197.44855370773 -200.810692316909 -203.236432581451 -204.34301343287 -206.641385661966 -211.114160214368 -213.968943859846 -215.944146887664 -217.063647010468 -219.343894595326 -223.972455694501 -226.764157466933 -229.135773169821 -230.844908455675 -232.70973920274 -235.326540790853 -238.707226350258 -241.300536978839 -242.519079183609 -244.499845289949 -246.557504495672 -249.533896531868 -264.012028460956 -266.694563675773 -268.438266253145 -271.078067823506 -274.165765652944 -1.29861833683463 -7.31111081384532 -9.99245467322149 -16.7123130017677 -20.0566506939821 -21.7670761899195 -25.2714714600156 -27.1873856509183 -29.2864615205521 -32.0017977520399 -36.3582157416758 -39.1866216420563 -42.2271627401336 -43.7832967369534 -46.5317659373709 -50.0457905499329 -53.9081295529063 -56.2853733345275 -58.0171783989835 -60.2659443246414 -62.7873562060552 -66.2893610404729 -68.6254916503286 -69.9370618399424 -71.6740885326441 -74.5672671292128 -77.122965091945 -80.3314787863926 -81.9022410203838 -83.5803513367514 -86.076259548789 -89.2414361575717 -92.2155930531745 -94.6423857073006 -95.7898986263222 -98.6867796009928 -100.058866727061 -101.620064834464 -104.395958413419 -107.322335187427 -109.683670071112 -111.530460388715 -113.317006737173 -115.514818139378 -121.024467853479 -123.606967830577 -125.936609456393 -127.577663177905 -130.367060964179 -134.214752223033 -137.905389228686 -144.156883658761 -145.407258920003 -146.916094022137 -149.794872472528 -152.991889483762 -155.359957258006 -157.167836553646 -159.17703850283 -162.19628031769 -165.38594467848 -167.943853194004 -172.189989681495 -173.490555430282 -175.623493649852 -178.507851064796 -181.135524320158 -183.000786267557 -184.155995580367 -186.592353705917 -189.357445077224 -192.248332943586 -194.294528143629 -195.782010771539 -199.171652201042 -201.500261952379 -202.634262404568 -205.067404329223 -209.461022767924 -212.291512738177 -214.265235925561 -215.386531249022 -217.568193596379 -222.828447263342 -225.485501159393 -227.759021156871 -229.427996876194 -231.166054623356 -233.611701629605 -236.805060644825 -239.230734307401 -240.499618067882 -242.407327106255 -244.451679651122 -247.394439167702 -257.749683109797 -260.339044795121 -262.110254923276 -264.843969648093 -268.050365116844 -1.29895983553957 -7.60742055371553 -10.5929089209522 -16.7652152730921 -20.2727758496914 -21.9856082480646 -25.2947054002285 -27.1759408809267 -29.3513460344448 -32.3009812575731 -36.0047856022461 -38.9328588094227 -42.0467697360444 -43.6193179882305 -46.6806453565436 -50.0735297858226 -53.7608907433517 -56.3394332278354 -58.3202208132805 -60.57266635014 -63.1629837701112 -66.5030992046339 -68.7898517605266 -70.0864389295907 -71.7871486590754 -74.7720283827503 -76.964873184122 -80.3589936390023 -81.8758803189143 -83.5353673421721 -85.9619032493825 -89.2493370128412 -92.0652752503299 -94.3612337507843 -95.4994078858435 -98.4842889159244 -99.8648630363991 -101.434504521345 -104.125644143064 -107.138598237291 -109.499869327467 -111.316100333787 -113.091450082354 -115.253191298461 -121.28955483699 -123.899976945694 -126.185432076484 -127.820521455345 -130.755305997799 -134.971336639702 -138.557925592011 -145.236644632601 -146.470349559555 -147.919586822065 -150.842532305313 -153.915939156225 -156.259722626099 -158.037611055961 -160.089083149351 -163.00762642691 -166.125004881007 -168.656822555726 -172.523243771984 -173.781867060791 -175.964702853051 -178.872812069947 -181.644739325409 -183.446946641912 -184.611054360443 -187.232236321636 -190.162914080857 -192.753469340469 -194.860173135916 -196.355586130277 -199.626617629852 -201.939228983481 -203.073213840655 -205.355289267762 -209.596489741499 -212.38672876378 -214.370526275333 -215.508110160759 -217.82412820088 -223.218551152639 -226.114234461237 -228.3517457597 -230.060726517992 -231.817408758032 -234.314868696719 -237.576636449573 -240.068655862255 -241.298412144378 -243.203834035462 -245.2343115365 -248.287663842195 -255.214352093953 -257.750645401934 -259.449027311226 -262.175004679641 -265.388258691368 -1.29826788982835 -7.1943478124662 -9.85917621479428 -15.9399048080054 -19.2390644600534 -21.0043918093993 -24.0573958616023 -25.8788071437876 -28.0797783542741 -30.814368656262 -35.0605060435697 -37.8362179691788 -41.2071952559266 -42.796089938099 -45.4675798992662 -48.8494288786828 -53.0282888006152 -55.4425335301282 -57.1295628545944 -59.4467789155541 -61.7602272457877 -65.2958564834936 -67.5993275491712 -68.9053384351415 -70.6172854567172 -73.6461622037386 -75.9673145181583 -79.1949122988128 -80.8390670032543 -82.5140390538571 -84.9235538172734 -87.8630825158329 -90.6257679464416 -92.9775069486176 -94.0957739007853 -97.093786060303 -98.6640330137254 -100.160302085648 -102.97747744611 -105.857358562426 -108.475467261172 -110.264023116968 -112.064034837368 -114.202659455828 -119.585429570109 -122.227738927686 -124.615315992689 -126.263599682159 -129.085757121971 -133.305381772455 -136.979959319903 -142.517019915059 -143.756494074365 -145.225526915428 -148.05801990132 -151.218692586886 -153.682300468366 -155.491749105847 -157.456763356069 -160.379783757112 -163.72042709134 -166.209486783696 -170.445809324355 -171.70807850834 -173.857849031304 -176.817082958392 -179.560506578959 -181.329200218594 -182.476881574554 -185.033366120495 -188.015985650498 -190.606389023927 -192.7315287924 -194.184344891275 -197.494479218373 -199.775245913677 -200.889080812867 -203.309499469034 -208.322592061543 -211.154004993914 -213.19265547791 -214.311489269834 -216.625454188999 -221.272459018308 -224.09933506204 -226.453758434045 -228.111525555454 -229.853410415789 -232.457673629772 -235.549043678982 -238.064027887692 -239.365464111516 -241.379465151421 -243.360902369198 -246.355810086437 -252.935349925158 -255.53323028074 -257.25409361407 -259.937649933186 -263.145089669112 -1.29630870306622 -7.82767436551503 -10.680404364 -17.1985828758557 -20.7222289728699 -22.4292747407119 -25.587737282821 -27.401810704465 -29.6492581922194 -32.4820555886775 -36.8389638079437 -39.7845477775239 -43.0236824688615 -44.6327926296251 -47.3477956585275 -50.6913243011585 -54.628842466435 -57.1410498042844 -58.8637896362709 -61.0838319490976 -63.5117065957256 -66.6389516154933 -68.9651199005034 -70.2812183207941 -72.0470903987926 -75.0205182629894 -77.3774688224618 -80.5046671540734 -82.0814550889685 -83.7360985630071 -86.2599600501155 -89.3755277248733 -92.1561935697633 -94.5662648868311 -95.7105579960435 -98.4879989885543 -100.003885153073 -101.493481711084 -104.366561633298 -107.44029071634 -109.935552752963 -111.801996136163 -113.67053905464 -115.888255846112 -121.515785465726 -124.248328630647 -126.571354811385 -128.276184696797 -131.117624366396 -135.42670829443 -139.092937803433 -145.678199866829 -146.941772883767 -148.437621689084 -151.474533513453 -154.593630836432 -157.046974143465 -158.873760931959 -160.886620733675 -163.835463066964 -166.973182902572 -169.58539507379 -173.789009920112 -175.067482038978 -177.264381825453 -180.282081574153 -182.859934741395 -184.676987058837 -185.826320332329 -188.40245930929 -191.473880923789 -194.379025402573 -196.507937996771 -198.012420558474 -201.367800189009 -203.815294029787 -204.92925091944 -207.417273334873 -211.757231792614 -214.610595954989 -216.592395102775 -217.727328708406 -219.915387199449 -225.293799636046 -228.030278688383 -230.375256876685 -232.029576064727 -233.824423548015 -236.360303116308 -239.549534083658 -242.233785349206 -243.46969562714 -245.502050821471 -247.44606635288 -250.449488076976 -259.772896893654 -262.428210889938 -264.120762383649 -266.834214799512 -270.035262101125 -1.29699522523608 -7.60947607247617 -10.3031215591564 -16.4050463431142 -19.7246937999846 -21.4496806086296 -24.6313196787082 -26.4670531190312 -28.5998123472636 -31.4056307178348 -35.8316204030335 -38.6020732697912 -41.7138923108541 -43.3162700232524 -46.1833845049038 -49.4899474017074 -53.4626251161128 -55.9245484135601 -57.5019090696199 -59.6767869538751 -62.050228467141 -65.4217774269106 -67.8083499890036 -69.1182795673387 -70.9094384065266 -73.9829893698725 -76.9081660259113 -80.2820363810451 -81.981473544909 -83.6746582918348 -86.1797995470122 -89.3624861966819 -92.1387948994398 -94.4949112009991 -95.6587953058789 -98.4955146711922 -100.077783964377 -101.599713753149 -104.238943661613 -107.18425855253 -109.533827049957 -111.323975302738 -113.107234778627 -115.275942972104 -121.916897918784 -124.659352360538 -126.926263575184 -128.551007171611 -131.509379610351 -135.394397613671 -139.2250201294 -145.003845209286 -146.250770925269 -147.721385863867 -150.815906344317 -153.771229902598 -156.155970274699 -158.001001281756 -159.922239030839 -162.699800022836 -165.89078723118 -168.542211915805 -172.78341983293 -174.059892478142 -176.129246595397 -179.196293861996 -182.106552630805 -183.882612684661 -185.025377421887 -187.470026976317 -190.518647634468 -193.16243374173 -195.170102698926 -196.619484770664 -200.453589304465 -202.85859114058 -204.083224010553 -206.427677585596 -210.821129153822 -213.657474687281 -215.615997286584 -216.716336402884 -218.929673093713 -223.699577308202 -226.47202243586 -228.755120908407 -230.419372138447 -232.190028928705 -234.805591384633 -238.000968658553 -240.480315193118 -241.716879077497 -243.686216604663 -245.705787353972 -248.676046920845 -255.143995253003 -257.660013269928 -259.378856252077 -262.035089049082 -265.197511486984 -1.30230370103329 -7.52222091261013 -10.1729727800748 -17.4049591371153 -20.7980331395024 -22.5201023074083 -25.9420594517132 -27.750492815865 -29.9635930639238 -32.7683450043951 -36.8434485459581 -39.7237614625168 -42.6978231166388 -44.301549161973 -47.0321929429218 -50.3282506979661 -54.3243304925022 -56.7435394579806 -58.5198163433558 -60.6665387037687 -63.1693958737473 -66.5468214785106 -68.912050975044 -70.2003413592694 -71.9243688351193 -75.0306310720482 -77.5849579921438 -80.4091227857116 -82.2132554660468 -83.8576100325834 -86.2826996137447 -89.8098414340354 -92.6782954936139 -95.0647411790285 -96.2119094484717 -99.1001525363658 -100.622427769847 -102.119676403767 -104.838245137322 -107.812499563 -110.246995703145 -112.063598012784 -113.862670421058 -116.045082467912 -122.059523166206 -124.699983542779 -127.031400003061 -128.663417703781 -131.531928468166 -135.203314080518 -138.980795301128 -145.356859489633 -146.612975505856 -148.131574516768 -151.123545927198 -154.152913908203 -156.412234053101 -158.166889710989 -160.202290582869 -163.193141878804 -166.292549530223 -168.930049105396 -173.103018164597 -174.38765651559 -176.580630040673 -179.515634042497 -182.220858000622 -183.990414853345 -185.147831752936 -187.630575606589 -190.545084711504 -193.144345036835 -195.149090308187 -196.65616235996 -200.293746445666 -202.658936125663 -203.766834752001 -206.144893655201 -210.596670660942 -213.332776294333 -215.247591654863 -216.380249847762 -218.720325802218 -223.481367465249 -226.167480851509 -228.455857064442 -230.096586640977 -231.83157747171 -234.391820950889 -237.526234864059 -239.947103774214 -241.174127573095 -243.042750398482 -244.974165263428 -248.030661982412 -255.18895392726 -257.593737981335 -259.336767138593 -261.921736362633 -265.263998452739 -1.29724526259712 -7.52877760727058 -10.0768619268935 -16.0410049179751 -19.5685433735998 -21.2570473872237 -24.5780700829576 -26.3429092289347 -28.5792188690825 -31.3419710603079 -35.580823831324 -38.5505298339071 -41.4849438300286 -43.0894903962167 -45.74033626464 -48.8345828308738 -52.7113561042662 -55.1808367823731 -56.9574810495026 -59.2237154726569 -61.6437192861968 -65.0832118066788 -67.4438820675768 -68.7397411908471 -70.3861555399049 -73.3865676747809 -75.7468965959786 -79.1671554499249 -80.8513622700843 -82.5655021765692 -85.0116353995993 -88.2281799600516 -91.0905034754734 -93.5678256601554 -94.7103234233794 -97.4738009872544 -98.9936925916044 -100.582596787877 -103.320491156012 -106.193441841112 -108.648189358542 -110.448851781291 -112.252367638932 -114.552088020444 -120.3251103692 -122.902699770671 -125.202949407596 -126.869405408341 -129.737057348006 -133.798860300415 -137.404811213513 -145.041830376668 -146.298232394201 -147.769293247001 -150.829307192509 -153.83832840178 -156.117186448023 -157.915602431332 -159.946908374459 -162.891042773077 -166.137897477353 -168.758610500246 -172.615823312492 -173.90988334031 -176.030439925004 -178.92901706221 -181.567716748305 -183.377955108215 -184.516424488339 -187.102729854824 -190.047458666131 -192.683424003505 -194.730899088571 -196.194822296938 -199.480262743198 -201.783472469109 -202.912114908834 -205.313309272456 -209.750202808995 -212.567916976975 -214.558980488766 -215.671916018583 -217.969320544554 -223.1496413734 -225.843452233089 -228.18254903651 -229.872673876781 -231.516868956184 -234.00517788381 -237.233910724557 -239.734457935125 -241.007084317049 -242.957027100011 -244.946972803527 -247.978534686329 -257.647374471787 -260.437648763166 -262.202392274795 -264.837222632728 -268.135162903092 -1.29635760873726 -7.2568918952267 -9.95121108891088 -17.6350254487246 -21.0034924110406 -22.6874588254443 -25.9100102982644 -27.7636288061122 -29.9494878874057 -32.7210450577067 -37.0398103342283 -39.8780620671306 -42.8269065495427 -44.373064197682 -47.2042869718203 -50.3987129578359 -54.3434707240993 -56.79878898068 -58.4032676097193 -60.7023632228381 -63.1714285795998 -66.3253288205899 -68.7507806417087 -70.0760322966713 -71.8177158840271 -74.797488003822 -77.6383767992418 -81.1129684973177 -82.6745359742837 -84.3330804004825 -86.7243749815301 -90.1334720630296 -92.9823542854344 -95.3440886652607 -96.4734841790029 -99.2277395270891 -100.595527283675 -102.14567488451 -104.821371996596 -107.516792987863 -109.892635598726 -111.739099565263 -113.592012886922 -115.777770929399 -122.13158210814 -124.923535580678 -127.306447593372 -128.963875400927 -131.967447869058 -135.999683142844 -139.635305541767 -146.874801378264 -148.107825508194 -149.582155835347 -152.450257440827 -155.455517400219 -157.751168185228 -159.594285399239 -161.558987591377 -164.306278464886 -167.435547878253 -170.063110459553 -174.155852505735 -175.434330671818 -177.621304064317 -180.691705670162 -183.363416664416 -185.117580435225 -186.274919319467 -188.92728717761 -191.925889381908 -194.544766654704 -196.618706316726 -198.066464435731 -201.50813085621 -203.920923878748 -205.079964811657 -207.423127872597 -211.849264455474 -214.723963582881 -216.639949658616 -217.782753919082 -220.074840881378 -225.028946718163 -227.615360266547 -229.832266475424 -231.497258292679 -233.254496907683 -235.746963350964 -239.033047875303 -241.635832705647 -242.878402302337 -244.857547318428 -246.882658679115 -249.971185741631 -257.512487301359 -259.976729169659 -261.720096672611 -264.372429311018 -267.541358638566 -1.30080453008123 -7.38601672212461 -10.0331846878569 -16.1276877616043 -19.6734918950271 -21.3810389670844 -24.7534620489925 -26.6422004521448 -28.7548416207326 -31.4987790471461 -35.642574080318 -38.7053127217473 -41.7499150102235 -43.3206366891132 -46.0067795125389 -49.2709137064404 -53.3911128042494 -55.8527216648352 -57.5790126808926 -59.7724522749007 -62.4810364454641 -65.9011475216164 -68.2759571725797 -69.5866935191778 -71.2722874429502 -74.1623053218358 -76.7130392375884 -79.9703010639753 -81.6717845709959 -83.3472254631382 -85.898601010474 -89.0845399640529 -92.0448462581824 -94.549977936677 -95.6792519076291 -98.4300415880862 -99.8764317214205 -101.440840950373 -104.159536040543 -107.18014581606 -109.575827081111 -111.422193567121 -113.276716100488 -115.546568688158 -121.692226342345 -124.468225378903 -126.828515290881 -128.498682572808 -131.480278426446 -135.797667912959 -139.212396897479 -144.809220721608 -146.061042445391 -147.487699812247 -150.52696548381 -153.596465148233 -155.894528918539 -157.730709823596 -159.742815214498 -162.918030166622 -166.080542215935 -168.699141072234 -172.48791456975 -173.777318973444 -175.979236124983 -179.02720648197 -181.796772300985 -183.615244256937 -184.75584332846 -187.3240869211 -190.310069567439 -193.012493385723 -195.057773523461 -196.522254638658 -199.874712932878 -202.076126812457 -203.177216731948 -205.586864776606 -209.958752772433 -212.694582580187 -214.637774388828 -215.766911918864 -218.040491684164 -223.071841174869 -226.006047608749 -228.232540298132 -229.929902892554 -231.811382671658 -234.486292619823 -237.702351689977 -240.27933864031 -241.510083330837 -243.472728998972 -245.416255404408 -248.512091944327 -258.604598626592 -261.1668253945 -262.885723422378 -265.485640405999 -268.536128955289 -1.29477091913155 -7.53157555951153 -10.3586184876954 -16.8600295569137 -20.1758791130246 -21.9112021485736 -25.2439149522331 -27.0881430370334 -29.2711713362642 -32.1287138427883 -36.7088927613804 -39.6364217389848 -42.7346241263427 -44.3152133695616 -47.0305487378321 -50.522849535494 -54.4026141843656 -56.8307269044943 -58.6972216684307 -60.9130327208084 -63.3517673853585 -66.8982950602566 -69.1285210455371 -70.4203838247819 -72.1890577508266 -74.9898263079131 -77.5971778614233 -80.769931838278 -82.2732184517358 -83.9287506395764 -86.4029975854246 -89.5008604726065 -92.3957841416514 -94.8185407221342 -95.9627099195754 -98.8165211990509 -100.267674264911 -101.802442914643 -104.558462197872 -107.442860768222 -109.879881283807 -111.700778127304 -113.537244488768 -115.773895598522 -122.739790088309 -125.43184794921 -127.750288616674 -129.430606449096 -132.334518055977 -136.481683938062 -139.918646298606 -145.755698320306 -147.00948656855 -148.511233632801 -151.318550488789 -154.473186697841 -156.94097037829 -158.731174462097 -160.775394526056 -163.77107375816 -167.071109570288 -169.873567674267 -173.990517598417 -175.27222049046 -177.493005594554 -180.523187136325 -183.3276749759 -185.085864423469 -186.22577225385 -188.804764666114 -191.875118313299 -194.429003802303 -196.487959418373 -197.957659272911 -201.363486357927 -203.701667020879 -204.858865138158 -207.25040189461 -211.841018587438 -214.558132798004 -216.510627366005 -217.656948683928 -219.930841947132 -225.036333053304 -227.744542042685 -230.08629899891 -231.765978066008 -233.507961784337 -236.044002152782 -239.500476737505 -242.052145549673 -243.304755427187 -245.317169010922 -247.279884640965 -250.48704419389 -257.420358778203 -259.878150315314 -261.611431402623 -264.255361471087 -267.446449374411 -1.29451687575183 -7.37830481053305 -9.90297724756644 -15.0967347088384 -18.3544717432615 -20.1007583688625 -23.4531201791277 -25.2285907765292 -27.4460482250549 -30.2856677200847 -34.3871515741856 -37.1614391673809 -40.2383379313609 -41.8159261793174 -44.6373041297969 -47.9780637670801 -51.614491081352 -53.9767468774628 -55.7105764653691 -57.9731809822951 -60.3912889897196 -63.8797649407346 -66.1847610410805 -67.4794921241949 -69.1540357644592 -72.2526222177716 -74.5816341530395 -77.8905488196997 -79.5894793055264 -81.2576867956828 -83.7084659761143 -86.8517233556137 -89.6547367516556 -92.0406226211041 -93.1600821630566 -95.9962461013281 -97.5048326456427 -99.0734358578965 -101.752065591924 -104.794984828688 -107.255560168917 -109.14177912013 -110.96461658789 -113.229027293567 -119.242057248255 -121.906588162654 -124.220432364595 -125.883012780034 -128.611046417672 -132.767821683013 -136.256664666868 -142.134770412158 -143.403139172488 -144.808357004253 -147.575421956516 -150.919424017157 -153.184840585194 -155.013343525698 -157.022195833326 -159.896387081714 -163.092155770954 -165.712096435981 -169.827875758104 -171.129718301142 -173.302452102064 -175.989831332578 -178.902955236744 -180.68516638876 -181.833970462528 -184.374085813999 -187.537956958083 -190.103440979963 -192.178225249624 -193.662743672426 -197.138565375559 -199.431405553881 -200.511444614178 -202.980529326288 -207.338098836259 -210.232040946708 -212.21769376567 -213.350301382953 -215.543135625828 -220.414316255931 -223.018946190536 -225.214294027618 -226.899620215163 -228.716312638184 -231.247205250775 -234.372676184007 -236.864390234222 -238.129311134275 -240.146499294256 -242.142815649226 -244.996276063264 -252.216027501014 -254.727078257385 -256.434348276723 -259.127646624531 -262.470270284252 -1.29701912005244 -7.50981636771287 -10.2297384139965 -15.7059391746232 -19.0684803654716 -20.7910074201125 -24.0916364008755 -25.9936844210829 -28.1829600961818 -31.0874123957777 -35.4874088842825 -38.4365281958661 -41.227504001926 -42.8101597052 -45.4920201298464 -48.7386514374281 -52.5662856738506 -55.0587098083513 -56.6362010013528 -58.8362564983329 -61.45331735276 -64.8891326147771 -67.1422984663523 -68.4626372357215 -70.212247773213 -73.2191257787632 -75.9702729388998 -79.3068069697975 -80.9027094718439 -82.5922885121399 -85.1691384868031 -88.2098622478292 -91.0847082264682 -93.4104983275597 -94.579517241911 -97.3861689481908 -98.8367199232504 -100.347817920816 -103.137661529409 -106.010804422434 -108.422586942907 -110.247149736237 -112.032130401741 -114.175602252965 -119.405832822145 -122.263881209636 -124.560487958315 -126.203957468615 -128.954605323678 -133.330867002608 -136.981939009969 -142.977169374134 -144.25305556671 -145.749664407572 -148.814588620635 -151.817720151206 -154.121309013256 -155.890569901985 -157.993812524775 -160.905686492132 -164.101700445038 -166.664374075081 -170.754934395991 -172.024768640856 -174.225882533561 -177.330454281202 -180.031054873347 -181.842179590844 -182.992470515127 -185.539780984196 -188.542684862738 -191.168684955425 -193.207973615668 -194.689951607087 -198.009267793696 -200.338780633846 -201.486901557673 -203.813998268319 -208.022270683827 -210.939407277498 -212.964279284349 -214.092282533868 -216.392563984478 -221.62146808138 -224.245896728321 -226.556731187281 -228.223422219898 -230.144475517786 -232.740014432744 -236.108693735123 -238.650338472197 -239.920954817653 -241.847540587009 -243.854721477481 -246.86605105285 -255.020711646818 -257.461609364699 -259.18527032068 -261.861415236112 -265.052117404951 -1.28919277955115 -7.33420713299344 -10.088148615901 -17.4809711968768 -20.777433408287 -22.5271566012851 -25.8412257813959 -27.651457850174 -29.8662133365394 -32.6317592965099 -36.4328565566226 -39.3409131031848 -42.2846545806033 -43.891908414389 -46.6477560881544 -50.1062272034664 -54.0139920319691 -56.4420316246783 -58.0783733680278 -60.3700751160369 -62.7345900853761 -65.9536759992312 -68.2717946667766 -69.5754468298674 -71.2181583295194 -74.2601901309092 -76.6454739741954 -79.854585802446 -81.3866976343798 -83.0866349348274 -85.5270076071354 -89.0746176631267 -91.9215559450968 -94.1943638512412 -95.3635925809224 -98.2704576477249 -99.7619489003836 -101.262604508855 -104.123552438538 -107.073778287331 -109.431754960233 -111.256968582664 -113.031382789566 -115.162280348281 -120.886168505378 -123.737870844925 -126.025420531455 -127.650172114931 -130.448221660897 -134.298765079282 -137.786167972519 -144.371137466205 -145.645326851427 -147.113714817653 -150.100622280137 -153.242947374393 -155.578408626604 -157.367024444824 -159.287160354559 -162.093569936041 -165.429846468501 -168.052365316603 -172.338919934592 -173.618059542352 -175.823469894707 -178.811104288248 -181.478359039725 -183.220841393146 -184.380258515742 -186.88391477301 -189.878295857138 -192.57106872246 -194.60049865491 -196.073040584623 -199.448013752144 -201.93896330619 -203.032187031055 -205.493829664466 -209.992149988094 -212.706837110975 -214.639345292426 -215.754919844029 -217.992370644562 -223.103744227346 -225.57667468435 -227.865624001682 -229.587450612302 -231.288875479032 -233.782907434946 -237.074309826662 -239.543255623011 -240.805319033044 -242.825105656582 -244.867589999154 -247.868769568814 -255.173423145075 -257.728119836337 -259.48286898559 -262.342423118814 -265.501511639963 -1.30666842899096 -7.3770634666994 -9.87774448556675 -14.8790816479844 -18.1871235855483 -19.8936727428519 -23.0500455403368 -24.8947300585849 -27.0553602752776 -29.8166947512413 -34.2383244860271 -37.229163937967 -40.0582245575179 -41.6364537386075 -44.5252023004566 -47.7413676794888 -51.6542309454754 -54.2205169391878 -55.9157481383063 -58.0893046990773 -60.5667515698987 -63.7081017614652 -65.9480588152965 -67.2571197003006 -68.9352702764262 -71.9292984415039 -74.9640302088801 -78.1125751673157 -79.645580505841 -81.2676244461486 -83.7091236477363 -86.7641158339598 -89.6871212646057 -92.1289363688684 -93.2774134484947 -96.0653966510706 -97.4911777307531 -99.040173432421 -101.825007842222 -104.999181807127 -107.407050671605 -109.183295851659 -110.986737108312 -113.229816451914 -119.436157266291 -122.055316169067 -124.379841063545 -126.027009386519 -128.798487474692 -132.721602292345 -136.137170970313 -142.81086784554 -144.059038546469 -145.529032220998 -148.334608990378 -151.551403191067 -153.99134052322 -155.808265001446 -157.820392737669 -160.814194731183 -164.158099839491 -166.754356162888 -171.132468758004 -172.411942568167 -174.554589975102 -177.308208186698 -179.922756938296 -181.676137655833 -182.823741270889 -185.314833161359 -188.46536299623 -191.177231895401 -193.36797893192 -194.845577739741 -198.106669915759 -200.449083271363 -201.563727081258 -204.120193482709 -208.157473531202 -211.070164728889 -213.007275224096 -214.135439792149 -216.392618182405 -221.964550476319 -224.672131525692 -227.013401802201 -228.713774369154 -230.51535595952 -233.085170192974 -236.398285977692 -238.991813944794 -240.259680749172 -242.278171284572 -244.226182143585 -247.300531838604 -254.009241939887 -256.623381384223 -258.366096428646 -260.95866289633 -264.054114736108 -1.29552769053374 -7.45426402179766 -9.98905713681471 -15.6121724122955 -19.0642500006759 -20.7662408258954 -23.997160608064 -25.8012672689127 -27.9834333112641 -30.7429292215218 -35.3496595996648 -38.2619769759619 -41.3117693409439 -42.9153935864998 -45.9194364287658 -49.2434509631931 -53.1483267313224 -55.8209624957743 -57.3760637617005 -59.7649522359647 -62.3129487760077 -65.7849070002884 -68.1131110955985 -69.4237876624179 -71.1470284010149 -74.0356996808956 -76.4642104862409 -79.8450824358714 -81.5055752935502 -83.2386462715767 -85.7606648964431 -88.8824263361869 -91.711620241029 -94.0704684383468 -95.1910791892605 -98.02347104544 -99.4452639292568 -100.963183390936 -103.648379631038 -106.767906050641 -109.307003001805 -111.089979321527 -112.904547226023 -115.118771505909 -120.783361810427 -123.600330108079 -125.852913249567 -127.519442990231 -130.314678847946 -134.15668445634 -137.809767319445 -143.752618631602 -145.013081401198 -146.499371634631 -149.653819048258 -152.774974593219 -155.165674193587 -156.9747966725 -158.929976220834 -161.708607496077 -164.995301355832 -167.597550282012 -172.028405317503 -173.311582202394 -175.459379849951 -178.439120113023 -181.244696983358 -183.012946578665 -184.164847597597 -186.627352396363 -189.537617236379 -192.269371185577 -194.347285348173 -195.843307798356 -199.178409211648 -201.452601836898 -202.55230044694 -204.901729821312 -209.227362826071 -212.072969255133 -213.983006657294 -215.113232998094 -217.3819215235 -222.151886846779 -224.784842915511 -227.060309938331 -228.795785942522 -230.559984027358 -233.084441982278 -236.028142917395 -238.604744473891 -239.889952326666 -241.767719928954 -243.684034859333 -246.605713125499 -259.663390802247 -262.320338136447 -264.048382613773 -266.602301373595 -270.017650512418 -1.284962220762 -7.38049192400947 -9.82825100860662 -16.2199445845709 -19.6354375100317 -21.3374718761377 -24.660505493903 -26.415851157401 -28.5830722201012 -31.3237485507517 -35.3288048327806 -38.0944278990949 -41.253648152736 -42.8626176568865 -45.7273410160388 -49.0167863311619 -52.8289947612189 -55.2726786867085 -56.9648280743395 -59.1487497507479 -61.7496456059287 -65.1463370112313 -67.4645220516948 -68.7743016404225 -70.4672220915666 -73.326172128746 -75.8320841303351 -79.1481921533818 -80.732195928363 -82.3485315156107 -84.8908049029296 -88.2751427985898 -91.1474352363241 -93.5014979062276 -94.6260551368319 -97.5088895494865 -98.9519918041053 -100.491945259527 -103.198243372071 -106.304499585534 -108.771697730688 -110.622534568613 -112.400835082495 -114.58832649602 -120.314116916794 -123.121397175197 -125.475252100075 -127.14052858115 -130.062860725517 -133.954792459403 -137.624781847206 -143.673264674107 -144.93200789845 -146.389004621772 -149.441470110325 -152.472576174465 -154.820742054193 -156.554755279554 -158.557883492755 -161.437615785206 -164.622764759224 -167.219356488977 -171.530700852096 -172.804288258877 -175.019262617695 -177.838052016923 -180.518295024217 -182.331505120321 -183.491008587387 -185.934542713936 -188.951178131902 -191.708446139387 -193.722360232456 -195.222021077976 -198.460454998494 -200.809506791031 -201.936028428751 -204.468183332796 -208.86731295698 -211.576621417076 -213.560456513491 -214.681698072074 -216.885533000608 -221.964716517249 -224.720913064157 -226.997320520047 -228.707463406985 -230.456465404967 -232.957584643616 -236.203296532483 -238.616963793925 -239.865889845394 -241.829038864459 -243.830267518485 -247.020839379892 -253.60621488778 -256.058622637986 -257.787138217648 -260.511452220117 -263.763489341971 -1.29813106793381 -7.68809592884028 -10.3680415017672 -17.3070114660903 -20.7311345832557 -22.4329271198259 -25.6904881479182 -27.616310710546 -29.753051865337 -32.5418571403267 -36.5219340733717 -39.4143020430905 -42.4949931369568 -44.0727407054826 -46.8058237432291 -50.1081525014689 -53.8148891415323 -56.2420725148729 -58.1579694168321 -60.4705650312297 -62.990926737167 -66.5960084038448 -68.8369639818659 -70.1359126414123 -71.8915147962728 -74.7586832288228 -77.4941543123127 -80.6861735792267 -82.2252720120551 -83.9194505887594 -86.3689113951205 -89.3505997551257 -92.1712661003466 -94.4504663503827 -95.5887694555811 -98.3851836728136 -99.7403332718909 -101.339518575447 -104.008121970195 -106.934012312457 -109.350323008754 -111.176241124077 -112.991697583296 -115.197963406129 -120.49841193117 -123.208657769675 -125.420166450815 -127.081264576043 -130.237755789511 -134.400266126009 -137.852882783311 -145.199520962376 -146.424336486226 -147.902771197475 -150.877308749541 -153.88018844765 -156.174395186167 -157.944428067013 -159.901139379507 -162.910293256266 -166.174620736213 -168.948449156797 -173.252144653957 -174.538224621833 -176.712209582778 -179.756732920174 -182.62133220047 -184.464828790541 -185.601998289452 -188.10214948544 -191.066197928023 -193.738316159539 -195.818834676334 -197.294205388937 -200.772179256179 -203.097222628552 -204.237919302151 -206.719637453031 -211.117630868583 -213.923587335582 -215.897241335835 -217.039711029676 -219.245393181992 -224.6282100663 -227.449181002065 -229.724122895851 -231.351287120155 -233.067172034046 -235.750171797633 -238.953204795833 -241.511575002311 -242.804392446997 -244.782784543647 -246.833943299314 -249.827977555409 -256.245523913526 -258.701715612533 -260.451722795874 -263.090970499125 -266.14739961873 -1.31036156459818 -7.40964315598106 -9.83739934600665 -21.3797842770119 -24.3195311361216 -26.0337026636872 -29.3181135851281 -31.2432090164432 -33.5018625502169 -36.3915472645633 -40.2252037823412 -43.073579327104 -46.1129565005415 -47.7087873766124 -50.5183925515731 -53.8486424720144 -57.8228728901303 -60.239028717819 -61.8728830083879 -64.1804255875724 -66.6578290640989 -70.3561681473881 -72.6851162002611 -73.9729166008993 -75.6943984341632 -78.5059175857908 -81.1138024573987 -84.4329583002428 -86.1955248622838 -87.8139780900193 -90.2296466595096 -93.2020370707615 -96.0443538821881 -98.4463288581106 -99.5943469041298 -102.330804310962 -103.843336945598 -105.392293270185 -108.080987802769 -110.964826811583 -113.364666367881 -115.166465957003 -116.958615738215 -119.228364800257 -125.142267438619 -127.834968409455 -130.167015028559 -131.822249524841 -134.653859007044 -138.418823942629 -142.073095732003 -147.641235127328 -148.91383820823 -150.412343061209 -153.354186337047 -156.513314737722 -158.800202029018 -160.602832576419 -162.577896696423 -165.519381823906 -168.889168182481 -171.490129939826 -175.727644244405 -177.015542632414 -179.223198918981 -182.299030354967 -184.90781045217 -186.743209938206 -187.884200391042 -190.543460195027 -193.611653543693 -196.270840854849 -198.375775120454 -199.842785774232 -203.299729185752 -205.657337739563 -206.806647645647 -209.130554126021 -213.661737591348 -216.504722006369 -218.42966935809 -219.558304688347 -221.912283666159 -226.953259995212 -229.624503141886 -231.902312115051 -233.597577719234 -235.449412867208 -238.03292415894 -241.137494200499 -243.73127068618 -244.946611784991 -246.939694343585 -249.032955338713 -252.094475071095 -259.626118156489 -262.152313873943 -263.889376438747 -266.637343907445 -269.807072699296 -1.29426464582739 -7.46331736072978 -9.8543993981422 -17.0616813501926 -20.3612867508866 -22.0477598045779 -25.4362848416264 -27.2715079727179 -29.5051306237712 -32.3083943177897 -36.4183002392674 -39.2396341751511 -42.3540678868727 -43.9730346724254 -46.684672273711 -50.3432791761693 -53.987751317019 -56.4935932135343 -58.0951814929387 -60.4124852219029 -63.0596503523658 -66.2302459268319 -68.4998442348957 -69.7885510752632 -71.5406455127786 -74.5692974091217 -77.1284424882442 -80.2903153518154 -81.8623448815964 -83.5808635428271 -86.0167506134427 -89.2116426235261 -92.1026954244725 -94.4803707554291 -95.6216390402168 -98.5067181940859 -100.030812006406 -101.55969420149 -104.203366795424 -107.428720775254 -109.953329627467 -111.786015969896 -113.609209097105 -115.867150653858 -121.980578916091 -124.691371971756 -127.03327941794 -128.684587764525 -131.459071623099 -135.512472461632 -139.246540369714 -144.651799966247 -145.904260120986 -147.369586577842 -150.240454130605 -153.317024354223 -155.588413706051 -157.404555925638 -159.380911637086 -162.401344270431 -165.558278926642 -168.300358304266 -172.660670377921 -173.940835532455 -176.145546575915 -179.035229537324 -181.642041510348 -183.475171589628 -184.621833135842 -187.032616245296 -190.202632402695 -192.718630365329 -194.828104921217 -196.326658755135 -199.761844614235 -202.274086885877 -203.411215082629 -205.826544397339 -209.906174595296 -212.73100517032 -214.712757855969 -215.851528505027 -218.123857476602 -223.548344253049 -226.227017465138 -228.572853755586 -230.286975091753 -231.994900087821 -234.600553070281 -237.946065488234 -240.500669048959 -241.779798907146 -243.711671451257 -245.764269710594 -248.844995917055 -255.061143948468 -257.551833843348 -259.237971259569 -261.838870986926 -264.884447762297 -1.29432888424928 -7.51503598459576 -9.98146118368109 -15.7182062196899 -19.0447111881302 -20.7693228719189 -24.048147975931 -25.881522409591 -28.0827084095403 -30.9382821505701 -35.3741032528096 -38.1927547541415 -41.2875390513887 -42.9209780276495 -45.633483877272 -48.99539868824 -52.791936346987 -55.3702079332362 -57.0754920533227 -59.4532916009384 -62.0939279120486 -65.2663433617519 -67.5809109021224 -68.8885812436873 -70.6145428206429 -73.5674368899359 -76.5259050867364 -79.9823768697994 -81.6121941293485 -83.3219671395252 -85.7920478202897 -89.1289069931304 -92.0521347726913 -94.5951433207535 -95.7439449836577 -98.6161609759996 -99.9692948521958 -101.510190536709 -104.263277243572 -107.230459219936 -109.776863654385 -111.587252723715 -113.3674340756 -115.498982228914 -121.24395692676 -123.939284155061 -126.28284862077 -127.968813239168 -130.852233075094 -135.351228830759 -138.833118501776 -144.599292267743 -145.85616515893 -147.346594767464 -150.273579055775 -153.340278982505 -155.751069832629 -157.556872340401 -159.507835785665 -162.394642677342 -165.457582148875 -168.080090402186 -172.622618548566 -173.899816371195 -176.052765055239 -179.110938295965 -181.788098925217 -183.556589814924 -184.706952538431 -187.233828114025 -190.487648625893 -193.073976590407 -195.182497326544 -196.668418540556 -199.988121010324 -202.234815450568 -203.354525200185 -205.844861683812 -209.990671476222 -212.945781073431 -214.843563008821 -215.972188874531 -218.324928659239 -223.459824501612 -226.200636492445 -228.663375770487 -230.327324454782 -232.105526973005 -234.639697505467 -237.915253506804 -240.539559230014 -241.800488241687 -243.755364585496 -245.686673575099 -248.778040481954 -256.636528691227 -259.182800043328 -260.897488590284 -263.616539636638 -266.82713471352 -1.30174197263661 -7.7696278980834 -10.8312548237603 -17.8411661290018 -21.2778565957746 -22.9836698671992 -26.3521992389507 -28.2506769903906 -30.3904496111914 -33.202853650713 -37.4688767265243 -40.3513085108475 -43.3990445780583 -44.9842601003272 -47.7256871300063 -51.1153223957276 -54.8445904622387 -57.2234202798151 -59.0315110353695 -61.2173262091803 -63.720158732589 -67.1656191682164 -69.6162110339208 -70.8962602596115 -72.5854267368294 -75.656715041712 -78.0379461207018 -81.3222166343484 -82.8319943804033 -84.5223481570001 -87.0756511578094 -90.3489589671573 -93.0934282311259 -95.4518497052777 -96.5919808719337 -99.3580370156799 -100.783647004032 -102.277823976994 -105.189832029822 -108.149065699941 -110.602449269477 -112.36952028085 -114.191921508544 -116.471799595859 -123.48653811395 -126.170255709988 -128.41178847774 -130.070459203655 -132.922897638941 -136.987253942588 -140.544863968603 -146.950282947614 -148.171403813016 -149.64696799274 -152.525904757921 -155.776957097588 -158.121072993759 -159.929992138899 -161.904006606334 -164.739385860791 -167.989561035707 -170.514203673455 -174.789119771135 -176.046190197896 -178.171279113576 -181.03837840453 -183.871501808269 -185.62050361711 -186.745357137249 -189.145187854348 -192.046788515263 -194.60249333911 -196.717264740851 -198.219258783098 -201.597057918257 -204.116879775153 -205.223524236872 -207.519436421677 -211.88564246137 -214.720744390576 -216.638278525681 -217.759917839475 -219.933317196019 -225.087729582713 -227.826300430212 -230.170569361239 -231.814305542799 -233.610598180337 -236.226182306914 -239.38293341632 -241.938495259393 -243.193561304458 -245.103907022547 -247.161889426036 -250.07154154737 -256.900809119501 -259.551553888557 -261.293402947829 -264.074338536376 -267.342643248811 -1.29284533850793 -7.5220046963596 -10.2080959904537 -16.3083630616727 -19.7589651082052 -21.4451138153738 -24.626111067084 -26.441122384555 -28.6774491704226 -31.4980850783236 -35.3390389994762 -38.1328612709154 -41.0895331029759 -42.6717781076382 -45.3554726729987 -48.8267982305605 -52.7354051649153 -55.1808334429692 -56.9039022000128 -59.1258664791812 -61.5634087835409 -64.8462552215312 -67.0922976982946 -68.395808698664 -70.0633609407435 -72.926908922413 -75.5211185258064 -78.8026685893666 -80.3734268874717 -82.0597544640288 -84.5317839191148 -87.646802890961 -90.4793656189756 -92.9281120490402 -94.0860400221156 -97.0285174634568 -98.4722506972014 -99.9449279105301 -102.726652778989 -105.748600233764 -108.104951719127 -109.922945741762 -111.725361610701 -113.992323072728 -120.308187746634 -123.166095759723 -125.493183785428 -127.175258109829 -130.052762965628 -134.032336505424 -137.800991821376 -143.87699875688 -145.130267511781 -146.63235573717 -149.422791845223 -152.504108419727 -154.818827042467 -156.654952331374 -158.6099004218 -161.42392657676 -164.520920477665 -167.111786886306 -171.706622437786 -173.014375418587 -175.17803185013 -178.045568132849 -180.743727123177 -182.476962169763 -183.63055684539 -186.105474071062 -189.088072053164 -191.767488037502 -193.877715184003 -195.349306055737 -198.803956084696 -201.121163759083 -202.28856363612 -204.703863900118 -208.687686178043 -211.797217736816 -213.77853694713 -214.937603262405 -217.227486864347 -222.309401618016 -225.057682057242 -227.417806362842 -229.098954521714 -230.826949772335 -233.290748915322 -236.599519486814 -238.952882704018 -240.208970973966 -242.179310478924 -244.144333423124 -247.116246446901 -257.726695202602 -260.328746943823 -262.071536407625 -264.954138616427 -268.048574025413 -1.29457629665968 -7.29722326134585 -10.1156235822915 -16.0968301757509 -19.6046222870856 -21.2983686805827 -24.5164696619579 -26.3088830972689 -28.5025685362183 -31.3810666301145 -35.3965215732572 -38.1884272008163 -41.3209782283063 -42.9023084780596 -45.8096404091982 -49.1854931068167 -53.3222539947316 -55.8259775579207 -57.6371880982582 -60.032546263937 -62.5902425672801 -65.846627376063 -68.1462627552943 -69.4717936204415 -71.2077086124579 -74.1614255542431 -76.781876749554 -79.8098248153916 -81.3352776507163 -83.0314850541906 -85.6046852880646 -88.9375561903665 -91.7028842959983 -94.0139903251621 -95.1275710416426 -98.0261295196755 -99.5154674920377 -101.003098228453 -103.795312794593 -106.750601726752 -109.284933109575 -111.160702736057 -112.998317674581 -115.347846686396 -121.157569354568 -123.840335839167 -126.145937720183 -127.793599309919 -130.634268199509 -134.728935718781 -138.447711072642 -144.507122546034 -145.728050172484 -147.171413781656 -150.085936211644 -153.174109097725 -155.539129440675 -157.369603597367 -159.370571638871 -162.203783849089 -165.429285712589 -167.962277663472 -172.268088216972 -173.543603420124 -175.740693974711 -178.761919879135 -181.720779522937 -183.448748806002 -184.607072419314 -187.19806453912 -190.140039808931 -192.730763742728 -194.777428167048 -196.2418966157 -199.490188680307 -201.890256735657 -203.022371031296 -205.637405090533 -209.64474227715 -212.295530585105 -214.178775469543 -215.321791642187 -217.550951938517 -222.93211234113 -225.71136028368 -228.021444409259 -229.690466057412 -231.46872071629 -233.923584892479 -237.355537200029 -239.872419454868 -241.136543410697 -243.094264967987 -245.059196288063 -248.148919915587 -255.616737593197 -258.161438270403 -259.89715265547 -262.621054882688 -265.948061631194 -1.29096483944656 -7.37985543186501 -9.97715590967046 -15.8451128422777 -19.1805432966349 -20.882726507457 -24.1692626449911 -26.0245733409005 -28.2026178377787 -31.0530602135719 -35.113683665484 -37.9371621807184 -41.2010325088887 -42.7478840728262 -45.4412731926198 -48.7185348492461 -52.7230622192759 -55.1018916734504 -56.9586606456275 -59.2411402329633 -61.6445038252875 -65.1041424950379 -67.3764394436911 -68.6817273996638 -70.3919279215549 -73.4479928511093 -75.8916612417818 -79.1155125929799 -80.7572865065424 -82.4142719854086 -84.9006503781892 -87.992522495464 -90.9677847160759 -93.458896063975 -94.5897012420997 -97.5041649740255 -98.9628419167736 -100.405472746089 -103.297621687896 -106.507057543513 -108.98048124232 -110.764209553392 -112.58188809593 -114.727870566161 -120.301370475989 -123.042849870704 -125.364493461307 -126.992506778861 -129.818255786778 -133.909311846609 -137.477973801751 -144.252341393224 -145.508153396042 -147.00467707113 -149.934884138326 -153.111654001318 -155.430512676586 -157.262044191975 -159.211173739715 -162.143941727369 -165.308876081476 -167.816339640467 -171.875325705148 -173.183259820725 -175.493592910424 -178.521728729661 -181.353658822989 -183.1252538284 -184.281200011971 -186.715138120676 -189.832134691847 -192.345846393093 -194.451767627546 -195.899019642541 -199.295565925416 -201.738751371169 -202.858866590032 -205.138345568193 -209.892607389333 -212.847474152708 -214.794529389588 -215.911950697913 -218.155583515534 -224.193891250233 -226.938916652371 -229.163767745369 -230.861505566609 -232.608200704767 -235.282170563492 -238.609688661534 -241.146169777162 -242.42807046374 -244.388441312085 -246.41803772281 -249.463508944317 -256.840776467467 -259.298032190157 -261.039289219665 -263.778989128392 -267.046481348014 -1.29380944538896 -7.7327290242641 -10.3972949050359 -16.3404793794584 -19.5567315164035 -21.2568300470854 -24.4487281540685 -26.3028603627916 -28.5791292180753 -31.2779432403493 -35.5065058040189 -38.492070639495 -41.5420709123901 -43.1125246983716 -45.8179429123298 -49.2861097583538 -53.2702030553594 -55.7088505986834 -57.6037047259418 -59.9193495552288 -62.3095099068889 -65.7731973181086 -68.0604177351722 -69.3473500450344 -71.0837448640456 -74.0456459431101 -76.4083163470016 -79.6053522941594 -81.405422159466 -83.0766202422436 -85.5533274023617 -88.6246216758499 -91.4822443723335 -93.7289954269692 -94.8893248609956 -97.6017399794664 -98.9927754845315 -100.528350899469 -103.422311267671 -106.59069677686 -109.036235380812 -110.878578462475 -112.710513201132 -114.996337242744 -121.171703161017 -123.977018933193 -126.296529317558 -127.982615448061 -130.887421003002 -134.802336723449 -138.524165337815 -144.109500266798 -145.391399352521 -146.809504004144 -149.852835013637 -152.996332028957 -155.326304821043 -157.154799459849 -159.128246219613 -162.086530352895 -165.24344002689 -167.821718986173 -171.935883815247 -173.219915245963 -175.443188671125 -178.483223985578 -181.286786744085 -183.044646952076 -184.196638317588 -186.647870442349 -189.623866946225 -192.365110746154 -194.473819562621 -195.960268959221 -199.559573722679 -201.781397071845 -202.90623503698 -205.271866632894 -209.258120165199 -212.225542531334 -214.218432325168 -215.334018383053 -217.576678036154 -222.81891412789 -225.54481742062 -227.849166537748 -229.509161978198 -231.249765113026 -233.89191304452 -237.349618226131 -240.024757946055 -241.254051153729 -243.198903432218 -245.217013278569 -248.271311613202 -256.55126478295 -259.14221287904 -260.887358139505 -263.547583361947 -266.496961764013 -1.29565117044427 -7.37942905385226 -10.0754018835879 -15.9708528146608 -19.410563783281 -21.1203236423487 -24.3654593211331 -26.2652743096566 -28.4430494011156 -31.2411763860408 -35.4533630048744 -38.2742322031324 -41.3811513004486 -43.029988054163 -45.739813313914 -49.0578024986312 -53.0301882594099 -55.4568439005613 -57.231302209136 -59.4493500673964 -62.0000781822248 -65.1507560379659 -67.43211957912 -68.7564003525979 -70.4800046147487 -73.3672708587051 -75.9021423108034 -79.1159745671838 -80.8906780022001 -82.5837661647492 -85.0639816082291 -88.2154654655273 -91.0781547460248 -93.4410234608973 -94.5891195408139 -97.4814720796333 -98.9231706495869 -100.457273947975 -103.249823552174 -106.432582406615 -108.882783801552 -110.69452888607 -112.513457056738 -114.75788682288 -120.246834741081 -123.121342223965 -125.458592593264 -127.105248178081 -130.053744660405 -134.346880779354 -137.959343873455 -144.144346013579 -145.406575000469 -146.886546254593 -149.79461205952 -153.06912769964 -155.312530835975 -157.141509772345 -159.202317281648 -162.079080983254 -165.295438823649 -167.919699286792 -172.213711869241 -173.489200550523 -175.732538118626 -178.751221359599 -181.413477400674 -183.209517356379 -184.361720165571 -186.79276234633 -189.772808044688 -192.509628352341 -194.550423092026 -196.038905530211 -199.383524237257 -201.657725424938 -202.808507753968 -205.176334977148 -209.701658367393 -212.485843491005 -214.465984112709 -215.579067398562 -217.87264258754 -223.57230980048 -226.266723238785 -228.540532006997 -230.229363867618 -231.96533738539 -234.58450290571 -237.816979120464 -240.334128632786 -241.614450885454 -243.634030445318 -245.694763278123 -248.610534002475 -257.576110037491 -260.209050900229 -261.908924774128 -264.526054868379 -267.545036583452 -1.29634231321776 -7.38757836751757 -9.94498166007978 -16.6722401515579 -19.9442893110471 -21.6255954655696 -24.9586614546327 -26.891370860675 -28.9689744294976 -31.6643149768937 -36.0210470948689 -38.8820150922453 -41.7827702089697 -43.3450006403815 -46.2686303113885 -49.7687092823884 -53.6253864787149 -55.9905875824269 -57.7507121848517 -60.0378829973793 -62.5476529482876 -65.978438903799 -68.3327482476127 -69.6126837644155 -71.3495618150819 -74.2188805355481 -76.7412044381736 -79.8730360110075 -81.5203660882112 -83.2191663859494 -85.5856611672477 -88.9697919585896 -91.8017488830361 -94.1766211221782 -95.3018812372676 -98.0760701806983 -99.6424936897477 -101.091196306082 -104.012493221122 -107.004501211744 -109.377013254519 -111.163264670921 -112.938191305846 -115.241958423051 -121.708150004415 -124.356097830027 -126.729543228143 -128.372081000753 -131.272148421646 -135.379226657444 -138.987372743887 -145.464141369272 -146.691178638717 -148.186871762233 -151.067045391999 -154.20496299558 -156.50430118127 -158.306997801871 -160.29159145616 -163.085264124475 -166.355087625518 -168.82458045191 -173.211790533877 -174.492631502017 -176.758112419608 -179.688819047108 -182.499975477323 -184.34031886818 -185.474409483938 -188.001711508363 -191.092885962586 -193.781107083716 -195.852528934933 -197.322429056216 -200.663182614044 -203.015351568967 -204.140564631015 -206.623059512866 -211.133891452989 -213.860038751784 -215.740976888288 -216.849950610701 -219.176590454874 -223.717039871294 -226.499687350952 -228.669641558437 -230.312956624514 -232.094332906406 -234.681643172682 -237.847889678294 -240.45876262251 -241.685887325312 -243.68116411637 -245.736143280969 -248.846864816428 -256.443385476394 -258.968757961519 -260.691792744991 -263.47395731244 -266.502414794214 -1.29667673069539 -7.40052096838797 -10.2022124896594 -15.7512881623835 -19.1902568835897 -20.9145647643103 -24.1637187581186 -26.0749990133026 -28.2824336264074 -31.0974303863199 -35.455206310657 -38.2944674227965 -41.2338184446637 -42.7927773239071 -45.6305798121262 -48.9259640733711 -52.7278526580418 -55.1151498203433 -56.8898553126122 -59.0275157714874 -61.4764481529506 -64.9561200606404 -67.3311911659817 -68.6388154844727 -70.3047892575153 -73.3139373597918 -75.7342072910222 -78.8717324199565 -80.5035009116722 -82.1795321420979 -84.6853075596376 -87.831350349673 -90.8274117371099 -93.1568725164547 -94.2864400754683 -97.1766108322532 -98.6517296568391 -100.222614881743 -102.989868000585 -105.816346191155 -108.229297945365 -110.025786454402 -111.856057705091 -114.059692920783 -119.688850462488 -122.521118116743 -124.727906571645 -126.38282348722 -129.326613984726 -133.521578937879 -137.307939983503 -143.895330711736 -145.111432503828 -146.619315576763 -149.368523363676 -152.619877598066 -154.85738820854 -156.603648073106 -158.563164219464 -161.543180960058 -164.764926314837 -167.540088544444 -171.567856140128 -172.85280829011 -175.000165539004 -178.076201292005 -181.005162063998 -182.91618742762 -184.072445285133 -186.585260482091 -189.688756515649 -192.362739685091 -194.406689874296 -195.885291928673 -199.31407785484 -201.6853602787 -202.817335943576 -205.226762188227 -209.771654178848 -212.660910167715 -214.662472403265 -215.758093782406 -218.005000801278 -222.922908238193 -225.679119534272 -227.986891168829 -229.690854173768 -231.495373295561 -234.098630632655 -237.345370242415 -239.962453309803 -241.179095452875 -243.132823986506 -245.143555211447 -248.266302664269 -255.347709682126 -257.863835459892 -259.60736698708 -262.275361523581 -265.692001690459 -1.28934087261947 -7.42727363483576 -9.88775675960715 -15.7673173101022 -19.1587116434532 -20.9117782410561 -24.297190672297 -26.2684726749283 -28.4433815496461 -31.2079546730162 -35.374695699244 -38.23808075749 -41.4447783919403 -43.0348908699775 -45.7336608518461 -49.06485671817 -52.8321640720785 -55.3083932630631 -57.0929434016145 -59.3484994869621 -61.9124078782789 -65.4571488733249 -67.6134914599658 -68.9076153312639 -70.6243015608351 -73.5664376898825 -76.2529137244204 -79.5951840009836 -81.3858382183227 -82.9817589193613 -85.4292412443455 -88.752591939641 -91.6952497663474 -93.9862843224238 -95.1238346226324 -97.9448668074732 -99.5082797607581 -101.049357460569 -103.804292560041 -106.612326941176 -109.012852836617 -110.868518542788 -112.674164319544 -114.890888876519 -121.448493620321 -124.262725625835 -126.623265477978 -128.298588149159 -131.324649816701 -135.12419583754 -139.036145904767 -145.037281574316 -146.297851129279 -147.759398246192 -150.683177312572 -153.793339458483 -156.136395486257 -157.911049576885 -159.883723759527 -162.878307055483 -166.029881133759 -168.585159838658 -172.730204314748 -174.01775241989 -176.205328795567 -179.309239656638 -181.975870259514 -183.713792133996 -184.833595500324 -187.366006667999 -190.387800369931 -193.026415694778 -195.131972086059 -196.59361184455 -200.126906436141 -202.547883876864 -203.69632215521 -206.071926648351 -210.094864515005 -212.958023710276 -215.000417324169 -216.131981698692 -218.572201222278 -223.609401241828 -226.318644699693 -228.638835062002 -230.294795820488 -232.141052500614 -234.755530880966 -238.001900583084 -240.486029025592 -241.769550325414 -243.682331930809 -245.699933338521 -248.705534935591 -255.490325475561 -258.015069190963 -259.724093658994 -262.497620579154 -265.821436615875 -1.3062848359151 -7.40127381359497 -10.1404211623448 -15.7889669741044 -19.283646966803 -20.9894785518812 -24.2784266010338 -26.2058638167889 -28.3454973611975 -31.1283767016543 -34.9816082666903 -37.9528367467023 -41.1364264862263 -42.7429172601482 -45.4761064669256 -48.6777694586048 -52.8002734786178 -55.2736601973834 -57.0614801694081 -59.4575756954447 -61.9291434171646 -65.1188984889229 -67.4452899734963 -68.731827027736 -70.3816950666642 -73.3286555021686 -75.9633282886432 -79.0556470465143 -80.7094110088074 -82.3834276725383 -84.7591393177311 -88.0886081631709 -91.0875599814628 -93.3689464022562 -94.5100651666331 -97.2455585372934 -98.6565072691248 -100.145446280811 -102.941467830154 -106.017913275404 -108.464027359817 -110.297887181434 -112.088891805695 -114.324146207613 -120.447697877778 -123.03932929729 -125.463243841962 -127.130764687707 -129.905940974822 -133.709733094352 -137.270505400862 -143.762159930838 -145.006606850322 -146.518902154445 -149.571639793272 -152.711461773987 -154.98428463143 -156.798339991499 -158.805851517576 -161.654386086436 -164.953548409696 -167.70579222889 -172.196729838493 -173.453720430604 -175.689986495877 -178.426167911969 -181.184153627898 -182.98961871294 -184.142122053562 -186.678870072319 -189.767373790751 -192.428799179757 -194.53860174093 -195.991113021555 -199.52917455564 -201.843106319063 -203.010506770169 -205.444374385551 -209.58736745543 -212.371228345006 -214.366467079659 -215.508110574664 -217.753371207613 -222.763920203269 -225.404592841172 -227.685461593142 -229.342468050051 -231.093167859202 -233.529865543635 -236.644333221508 -239.041953359319 -240.269773208959 -242.266415364445 -244.141931291047 -247.075362593663 -259.32523272599 -261.939221922308 -263.640271863622 -266.207795914245 -269.466704820653 -1.29677998470399 -7.36069267168702 -10.0047596797274 -15.5161404308974 -18.8078785455394 -20.5134164622463 -23.9276631225734 -25.8581774113505 -28.0896850005339 -30.9246011816837 -34.8535948634997 -37.7080279974101 -40.7663275080005 -42.3440360682589 -45.1652621589989 -48.2780407724539 -52.1039634561325 -54.5211804122565 -56.309356606009 -58.5278985600062 -61.0141444637502 -64.4445143482442 -66.8227166168055 -68.1457780759733 -69.7985423120278 -72.6978100663231 -75.5221076380396 -78.4624833205772 -80.0023173070475 -81.6638088974429 -84.1312978884477 -87.2686622055041 -90.0998554398569 -92.4572758401977 -93.6264948997648 -96.4598737895592 -97.9064147299967 -99.4026197212039 -102.235447146497 -105.242342804297 -107.639247831038 -109.37933227642 -111.238035456552 -113.506829575323 -119.384307978735 -122.187833976658 -124.505459387157 -126.15216154273 -129.010869737715 -133.52039259076 -137.004932139838 -143.452204229943 -144.683243857747 -146.132407481654 -149.14845388618 -152.291581778026 -154.6387558097 -156.435993484058 -158.386397234414 -161.443791751501 -164.656471979732 -167.351290100756 -171.938186418243 -173.229231306593 -175.386778570285 -178.398488592378 -181.256973510788 -183.118012383484 -184.270242446865 -186.727898602338 -189.555967818976 -192.076372770545 -194.277262610166 -195.712089117432 -198.898334072406 -201.400096991335 -202.4893373188 -204.870033452548 -209.422585588299 -212.246076630405 -214.222910434919 -215.347382218717 -217.723014184441 -222.739918115451 -225.288780292103 -227.514316176622 -229.200998530431 -230.972743732846 -233.468995708191 -236.65198368057 -239.193507520344 -240.441508743681 -242.394048088408 -244.429707880549 -247.321535949633 -254.761483484213 -257.295893311559 -259.021027799783 -261.762751146497 -265.154159402369 -1.29560668491326 -7.46363765709331 -9.96258843541815 -16.6064017425754 -19.8668238243938 -21.6023444017145 -24.6161756925913 -26.4509987373588 -28.6841792959076 -31.5127528735112 -35.7513257103194 -38.623226172579 -41.6084512815379 -43.2015501476655 -46.0329121278185 -49.3785131148844 -53.202431643444 -55.5785534703511 -57.3953082955246 -59.6676277418576 -62.1696742544547 -65.639011033464 -67.892579564361 -69.1790367250225 -70.9030398933573 -73.7898766422919 -76.0911368792486 -79.4303005818856 -80.9764707674431 -82.6956576978738 -85.1159121809477 -88.3125934311694 -91.1967307479903 -93.5464725568554 -94.689521151672 -97.3640594536047 -98.9129571606792 -100.385066309678 -103.303320338424 -106.252822083342 -108.74987908231 -110.568514624466 -112.342621902325 -114.486523741524 -120.125333974677 -122.815757083864 -125.125122262554 -126.737183792247 -129.693252369225 -134.006097474473 -137.626277200866 -144.431982682008 -145.676020378274 -147.168556195025 -150.185298831976 -153.451188696246 -155.781196574448 -157.587395192495 -159.583184125942 -162.458063600816 -165.647012157747 -168.283257625047 -172.408602306307 -173.697395972089 -175.919317095267 -178.904640194189 -181.545886358807 -183.355163693745 -184.510213197648 -187.161987060872 -190.223905209025 -192.856279708094 -194.890576602049 -196.362019727906 -199.718684517546 -202.034628796555 -203.180650394795 -205.599539312146 -210.024147691734 -212.705841311797 -214.702510511323 -215.825704770383 -217.986682242809 -222.873179442817 -225.511977811333 -227.801342256011 -229.466817027841 -231.152840058135 -233.785962100568 -236.932254262157 -239.442719735997 -240.67504621253 -242.593791212987 -244.514975705707 -247.283029219757 -255.063177033323 -257.670236002599 -259.381501237891 -261.942126663588 -264.870685555399 -1.29256372409073 -7.36534274348269 -10.2178911045682 -17.2138384838402 -20.343418165709 -22.0408731032209 -25.4988893518515 -27.3842245095905 -29.5011407541626 -32.3519463363869 -36.4417220244822 -39.2623563171752 -42.5069896944993 -44.1103846673256 -46.9510414310726 -50.1738743295908 -54.1503098606904 -56.6364887115225 -58.4109156706438 -60.6819931466927 -63.1699571826694 -66.6350728258056 -69.0511777080816 -70.3413942160558 -71.9929655850276 -74.9576615808604 -77.5057416584118 -80.7969274119789 -82.4535683538386 -84.1783887151747 -86.6671221357029 -89.8747560732471 -92.5417781495693 -94.9546280960489 -96.0926448706948 -98.9536371141055 -100.417535022735 -101.919889845259 -104.828498542645 -107.838820912714 -110.169122761781 -111.992069819025 -113.860392897475 -116.092190801676 -121.341085887061 -123.954528708138 -126.193052606752 -127.850393857275 -130.750156076916 -134.989234854047 -138.440450265855 -145.028995149738 -146.283263229874 -147.737427385201 -150.633908661737 -153.643678083577 -155.970903699388 -157.813509502219 -159.770318801156 -162.7436352888 -166.103558559826 -168.765468109754 -172.92224673565 -174.204996799828 -176.440763294503 -179.363620354756 -182.070548915465 -183.875509591928 -185.02218142442 -187.542903913647 -190.604331320517 -193.175411103249 -195.26954152961 -196.735725629528 -200.169865516143 -202.561827794271 -203.653413102557 -205.958920487452 -210.37286532297 -213.303204783224 -215.334826812094 -216.431928262626 -218.731659464738 -223.876804013537 -226.794121553933 -229.037847083967 -230.711793493093 -232.4523205456 -235.021853881396 -238.249991098182 -240.833724394606 -242.07587728205 -244.057597969653 -246.074144297252 -248.973600358058 -256.170233711994 -258.649192300581 -260.356991430837 -263.108570157713 -266.138153710671 -1.3002710337295 -7.46863722165795 -9.93591848539278 -16.6246865359454 -19.6784296638101 -21.378568738538 -24.7337259567236 -26.6744749484729 -28.8421124743303 -31.5514353716535 -35.5807024891599 -38.4439839408005 -41.6520984741947 -43.2583828508224 -46.0474897211531 -49.4350611672019 -53.3617123756205 -55.9086658040985 -57.831465914749 -60.2044506809253 -62.9439540355572 -66.1543639387308 -68.4548770054097 -69.7334296997904 -71.4457930644782 -74.2520097020098 -76.6127268879778 -79.9438144888082 -81.5826419329684 -83.2564871338837 -85.8265107430022 -88.7320506011375 -91.5949670022998 -94.0013227523913 -95.1448855211302 -97.9610376777627 -99.3566690501757 -100.883970861561 -103.563338511043 -106.760862275806 -109.24957494655 -111.048081003568 -112.828067253015 -115.030132976354 -120.492286538514 -123.153082859358 -125.438100527258 -127.026551406096 -129.865353520297 -133.964286906444 -137.503107418611 -143.887390112291 -145.163460679467 -146.665947873169 -149.599599359859 -152.512695344522 -154.87017730522 -156.65826845085 -158.614475865717 -161.598679505029 -164.89036158303 -167.563128585778 -171.981193291701 -173.261892919619 -175.460949369712 -178.502872942354 -181.328000541765 -183.115883472604 -184.2685475182 -186.884677761112 -189.614765246447 -192.357027140783 -194.398011698749 -195.906091692189 -199.449371218095 -201.786820497821 -202.909827363608 -205.372133648346 -209.549184018683 -212.379321083489 -214.380092596935 -215.519624061286 -217.898729233452 -222.87213486715 -225.617134372488 -227.903623340398 -229.599893270732 -231.46717097233 -233.963544574908 -237.234525440702 -239.740801092908 -240.984532056843 -243.038982236023 -245.13996037655 -248.125208713714 -257.741229600849 -260.264290670235 -262.022244748295 -264.69205667358 -267.632028593104 -1.29403309395412 -7.22415012688785 -9.95634714494301 -16.6306134163726 -19.9605120206456 -21.658105380247 -25.0147037189386 -26.8833699673798 -29.0029723413024 -31.855591422762 -36.2503002235924 -38.9068966839044 -42.0507461594294 -43.6603205452693 -46.5254226893817 -49.9552418806592 -53.9222620089813 -56.4004126921453 -58.1625979241603 -60.4148721544892 -62.8482741096873 -66.1519608979408 -68.4115904827617 -69.7096383087077 -71.4411116371659 -74.4043783859873 -76.7965237153586 -80.0665455260209 -81.7668740879225 -83.4499496552409 -85.8468982756651 -89.1783457624347 -92.0538206710638 -94.4561663818084 -95.6288117901726 -98.5149304639701 -99.9041676006311 -101.421450499944 -104.256186569348 -107.171788170672 -109.695413592585 -111.575973986105 -113.410618756121 -115.604007896419 -120.956378093979 -123.617585847971 -125.824096498764 -127.484504991469 -130.294669712726 -134.45205240147 -138.191749106243 -144.248877702974 -145.474598558104 -146.971166538631 -149.830026575759 -153.210913823467 -155.556561229895 -157.366135234343 -159.440168934537 -162.313543406394 -165.570398649114 -168.126859325483 -172.303622461473 -173.562067574764 -175.71034137578 -178.570236156769 -181.236330825695 -183.032046746769 -184.19250458903 -186.681957870768 -189.912511850048 -192.630199559208 -194.715979362121 -196.157702488644 -199.533941129358 -201.949330840812 -203.059514801002 -205.524238923291 -209.904544570891 -212.951869865293 -214.962121085252 -216.125368354854 -218.296271559109 -223.186067965246 -225.841981581371 -228.155365129645 -229.814124541232 -231.605909440958 -234.254390473667 -237.448347973146 -239.901052053153 -241.157071862217 -243.126639873754 -245.107033350872 -248.029974095236 -255.536140171193 -258.049336318393 -259.772826435818 -262.403921684664 -265.555699396084 -1.29925960883888 -7.37698556246302 -10.1027169992597 -16.1687532673962 -19.4834569921188 -21.1861185663948 -24.4655593717305 -26.2423372998811 -28.4789454367531 -31.1452082014775 -35.429227203801 -38.2944224549045 -41.2564178780485 -42.8307033926665 -45.5733666167592 -48.9768824057302 -52.9793240478291 -55.4166804853407 -57.1471376207169 -59.2878653693322 -61.7637759480737 -65.0530342934123 -67.3684581389877 -68.6717269593602 -70.4767453769976 -73.5391861783875 -75.8794247253334 -79.0760650059004 -80.5984425196337 -82.2843574175341 -84.7998544445002 -87.825812700973 -90.6497242239059 -93.0470199868399 -94.2288022556462 -97.1390591103613 -98.5780694467001 -100.06760367919 -102.920865728324 -106.011199266729 -108.415292028278 -110.242308507268 -112.039354902518 -114.345854805808 -120.382396273945 -123.077022054235 -125.359993978901 -126.957452328084 -129.827473019459 -133.742329993627 -136.972330905093 -143.694494009678 -144.940282740933 -146.343525341718 -149.143988250094 -152.385153880134 -154.628431743465 -156.45067624504 -158.373295054765 -161.37627281338 -164.585893948019 -167.199738309178 -171.747551684928 -173.067088882363 -175.25582942603 -178.241574218764 -181.084726908746 -182.862787379328 -183.99712813096 -186.555759917402 -189.716922715818 -192.377776157076 -194.48465563826 -195.960669254146 -199.270976412335 -201.646427848867 -202.747644471169 -205.232995395001 -209.391265743953 -212.190451739446 -214.060625660616 -215.184854947483 -217.451039833996 -222.808922358989 -225.439371140878 -227.636599162844 -229.329743136125 -231.034865380905 -233.649117757966 -236.779968107676 -239.225633079131 -240.487815201108 -242.486637075989 -244.427237030462 -247.331175277499 -254.526894042556 -257.036679564163 -258.779282359815 -261.564483862976 -264.920737575469 -1.29426037483791 -7.4983203423028 -10.2927741053673 -16.2297132332847 -19.5879672679177 -21.3164400486155 -24.5940131282969 -26.4594154498582 -28.684565410837 -31.500064202138 -35.3552574323208 -38.1942906407523 -41.1009220512832 -42.7039834446173 -45.4823492172542 -48.7573578644437 -52.6914924186946 -55.0480713947416 -56.722266076095 -59.0794305044401 -61.5953232594699 -64.7750135411548 -67.1054171732591 -68.4163199430794 -70.1589288854436 -73.1276848771492 -75.5921976815936 -78.5614810955013 -80.2349434619568 -81.871378308311 -84.5683909635101 -87.8217015239563 -90.7423344676626 -93.0888832419817 -94.258104737752 -97.2197720472288 -98.8057188267119 -100.309761982913 -103.092946849778 -106.021176509039 -108.417080925426 -110.245640360699 -112.102996976973 -114.357061556303 -119.700853845114 -122.235098094434 -124.490297322753 -126.131714143099 -128.975899025671 -132.840292114907 -136.263462196009 -142.102288952524 -143.340085266181 -144.826038226553 -147.837785680652 -150.923025725898 -153.211654263038 -155.00622917164 -157.034060282025 -160.043408901585 -163.413808280575 -165.987099967504 -170.188648435676 -171.461674781674 -173.76868172927 -176.703229770174 -179.390915719692 -181.211487920905 -182.368506723137 -184.892840537378 -188.059927854256 -190.811355768684 -192.876135772766 -194.344871006456 -197.986987919435 -200.291829438914 -201.392966721662 -203.728476522984 -207.844047762615 -210.687587576753 -212.686654492581 -213.828164149776 -216.177623306 -220.778641169137 -223.486453084896 -225.746544928193 -227.441024532255 -229.201168425521 -231.841856406674 -234.810261041175 -237.427366575999 -238.686930925777 -240.652822394101 -242.6613065922 -245.442630167691 -257.704276295149 -260.196319721794 -261.923474247797 -264.602402196581 -267.779470213669 -1.29348308660767 -7.31565818403086 -10.0802589332622 -15.8676205363233 -19.3352204936221 -21.0329079561445 -24.3825946045567 -26.2252663062548 -28.4233011808782 -31.2833478344312 -35.708401156579 -38.5577183150899 -41.5562203512575 -43.1579034455129 -46.0059645012938 -49.2885660569058 -53.418482231278 -55.9927669686086 -57.7069302604072 -60.0022616376974 -62.4871509459047 -65.9133376820567 -68.2031070107993 -69.5329877267612 -71.3058841682884 -74.1073310016527 -76.71592134117 -80.0539455727856 -81.6925361134633 -83.3351158648315 -85.8551041588957 -89.0643061719932 -91.9057018439201 -94.2416209456481 -95.3945915129064 -98.4250655552944 -99.8547026850419 -101.372811858725 -104.158944647839 -106.942981498114 -109.300573340394 -111.075946426851 -112.856761457346 -115.110696149084 -120.207685071097 -122.878137414449 -125.154738146186 -126.84765837069 -129.498446516122 -133.754158643188 -137.391423087253 -144.120990223618 -145.361406038989 -146.818849630813 -149.70799808846 -152.735881654089 -155.052908669007 -156.855880629381 -158.900384542357 -161.92409837054 -165.081070399401 -167.582453817032 -171.963092240842 -173.244568924142 -175.457561430181 -178.417578940747 -181.199757618561 -182.928385145551 -184.062324634283 -186.51825365387 -189.562451102234 -192.222043108339 -194.335275824914 -195.793777740558 -199.349322402371 -201.588129609313 -202.673814929352 -205.308635018365 -209.456221891133 -212.345444354342 -214.19198353763 -215.351561800917 -217.525529913421 -222.621835122758 -225.295051270296 -227.622957325824 -229.334821485384 -231.158631032768 -233.609460460372 -236.7918887316 -239.32274997753 -240.579228061646 -242.563728540014 -244.511075222068 -247.345848604327 -258.360318710519 -261.038698194108 -262.74152653955 -265.409520123484 -268.608819013442 -1.29733744530082 -7.50097077878127 -10.344109716621 -16.2436100932738 -19.6425692125512 -21.3741866344995 -24.5939575369884 -26.5784195778356 -28.7754126326552 -31.6974386833215 -35.7366726742939 -38.6256768648369 -41.5222131502763 -43.1350627195696 -45.8748583613331 -49.1160498584325 -53.0760748980331 -55.4915139284655 -57.1968253029826 -59.5519549004624 -62.0601356721507 -65.1404197239073 -67.4652032363123 -68.736281173736 -70.4018344917053 -73.1682765922749 -75.5034800257282 -78.4548199974753 -80.2018523105846 -81.8601098491746 -84.2586957379743 -87.5013212493148 -90.4496788212467 -92.7730167025751 -93.9079572002987 -96.7207033276004 -98.1107551293533 -99.6309572385738 -102.432825462851 -105.595747568672 -107.923816123179 -109.701688270588 -111.51084024035 -113.6613449747 -119.741951532883 -122.42316857503 -124.748981198497 -126.39257163397 -129.275332202541 -133.232480921355 -136.650563657796 -142.57300479302 -143.815563645482 -145.300613364738 -148.112093073329 -151.299150934117 -153.599425761441 -155.38944534159 -157.468952995617 -160.41935863492 -163.60822587398 -166.302264040581 -170.508448977541 -171.80631806625 -174.082673757142 -177.028071312662 -179.80179584199 -181.584577964435 -182.720069908846 -185.34341490324 -188.368311734157 -190.946925051719 -193.009164740436 -194.48028636315 -197.984714663874 -200.241851704614 -201.401366040471 -203.766118586616 -208.366625847367 -211.175483692819 -213.169908814507 -214.300660322852 -216.576406727977 -221.593624193237 -224.32487592947 -226.498359516447 -228.169273554932 -229.901473884255 -232.46126877754 -235.702799576726 -238.249021657325 -239.56588207368 -241.473946450828 -243.416719818619 -246.472461597535 -254.839074661758 -257.45091499967 -259.161518758407 -261.824416554358 -265.086609449979 -1.29027026673748 -7.35838178293076 -9.85652243385256 -16.3708782890396 -19.8412162995013 -21.5906352283175 -24.9033643309544 -26.6587763846321 -28.8838545602103 -31.7427575853202 -35.7773182449216 -38.6431291179887 -41.694112342544 -43.2978866602888 -46.0290044339185 -49.1376821021104 -52.920398408754 -55.2467220529622 -56.8515459109142 -59.1746447611255 -61.634702895249 -65.0783205814863 -67.3712026229532 -68.6611265511476 -70.3511732597906 -73.1944498580419 -75.6427345059113 -79.1531841179221 -80.7406614997706 -82.4405497989485 -84.9288619985078 -88.3360303983406 -91.2785840147663 -93.6795870266895 -94.8317252690128 -97.7162501069989 -99.1292327111542 -100.633839907807 -103.485420448216 -106.522158265199 -108.975021756305 -110.805528781256 -112.598929621252 -114.790797746865 -120.515444316697 -123.360175143591 -125.67278058674 -127.300994417889 -130.271301256712 -134.171977294573 -137.980711933599 -144.697234748933 -145.954466714367 -147.401269474288 -150.361694402657 -153.488559915268 -155.905577063712 -157.70671492181 -159.682865524208 -162.618611992609 -165.841895351745 -168.497789057183 -172.676961608007 -173.980664721508 -176.214021529954 -178.991982118464 -181.658542343652 -183.429147546259 -184.589794624764 -187.052159201261 -190.194557616371 -192.905079290731 -195.067009163124 -196.533417741036 -199.752548658781 -202.094284391858 -203.184583172317 -205.694308783574 -210.077789441568 -212.881056402228 -214.934398325602 -216.100273182083 -218.470853799836 -223.605104762754 -226.319521762671 -228.657549723427 -230.319373513734 -232.092897512047 -234.587445234881 -237.788966568606 -240.362630749838 -241.607892880186 -243.577291468935 -245.582452472087 -248.541660314002 -260.318601121205 -262.82899207714 -264.589077996909 -267.378830163859 -270.484696904719 -1.28944569105823 -7.46255871270954 -10.0113139194691 -16.4496996432659 -19.9976490985512 -21.6884575917279 -24.8426963710996 -26.8340535161888 -28.9662726453114 -31.660139541038 -36.0093566348358 -38.8850449769239 -41.7086160531524 -43.3119845029642 -46.0649043081508 -49.3681186968833 -53.454703276858 -55.8885395586899 -57.5781152065453 -59.7319245101076 -62.170906306328 -65.3390571570958 -67.6630267628531 -68.9540701130112 -70.6446116036886 -73.5744771226751 -75.8312836358547 -78.9807779884745 -80.6831873333332 -82.3819729079809 -84.8955856422224 -88.2695672741373 -91.1581453024609 -93.5194706156483 -94.667441942112 -97.6099205657124 -99.0097015414607 -100.535115678943 -103.447919509482 -106.420063984015 -108.849878853635 -110.685924370743 -112.479175193378 -114.622376357613 -120.3513824347 -123.067600704475 -125.24268944633 -126.889844913764 -129.737656083217 -133.567860670844 -137.176075108542 -143.806763131953 -145.062320081692 -146.594229871097 -149.507427529951 -152.603613376656 -154.835528262918 -156.687153947116 -158.591794473164 -161.577864370216 -164.574430179674 -167.195034483309 -171.396641198706 -172.674151502418 -174.813364152735 -177.917841187816 -180.677799202959 -182.528311162105 -183.68006653288 -186.116885166698 -189.192785213245 -191.899690652237 -194.04377719655 -195.530636471059 -198.95834536412 -201.221035709282 -202.343767180103 -204.752341136572 -208.990965662142 -211.802804851105 -213.723833187517 -214.865902448884 -217.257124368369 -222.230469884146 -224.968710412446 -227.256773836989 -228.877070732751 -230.655120908473 -233.26234793342 -236.553639793102 -239.030521228969 -240.275884480126 -242.270175859857 -244.258066535902 -247.296167643158 -256.031650963634 -258.632799991165 -260.321359089036 -263.122184041088 -266.272087216376 -1.29501239581241 -7.37288615630414 -9.83119646808648 -15.5517259961953 -19.0089201462496 -20.7363583739252 -23.9630695352729 -25.7712326216864 -27.964600470565 -30.7435219553064 -35.0650450550487 -37.9661489515652 -41.0534925574787 -42.6680238973884 -45.4304401620903 -48.7589932345868 -52.643262402228 -55.0608087725866 -56.6928909310603 -59.078894707933 -61.5089436462407 -64.9086179829044 -67.110133702626 -68.4323656157645 -70.1916271852578 -73.1823793330994 -76.0066850112212 -79.0590600572271 -80.7375162263721 -82.3757608290478 -84.8662315528076 -87.9787762514105 -90.8331748571724 -93.2720066244273 -94.3968504644497 -97.222394710241 -98.8472813811634 -100.377512143376 -103.284393653261 -106.284103906549 -108.639968928207 -110.430992567743 -112.266789560098 -114.504836809835 -121.245904745468 -124.266213553364 -126.59358407353 -128.234800132436 -131.310727588876 -136.245792946214 -139.626455700269 -147.514553302889 -148.764003493755 -150.264788387586 -153.277013401117 -156.37646535409 -158.691226991453 -160.474886218792 -162.439430461363 -165.253765186947 -168.633760027276 -171.296706914148 -175.748723892453 -177.027674510728 -179.229269269771 -182.399355629779 -185.233844174321 -187.023840597247 -188.16896666849 -190.573075325726 -193.635856992133 -196.269080428403 -198.394032673349 -199.859518290318 -203.291141378491 -205.71208855212 -206.937503837258 -209.379949109182 -213.647164948095 -216.365663981626 -218.313708848406 -219.452077134922 -221.70886113995 -227.03046932636 -229.847280931187 -232.251232687515 -233.907384359039 -235.67726798668 -238.261362338128 -241.330174461822 -243.886148101551 -245.180567457688 -247.188079388477 -249.20496577088 -252.317935694799 -259.64682584851 -262.134360510012 -263.877386950952 -266.496501161557 -269.867350487759 -1.30120734193851 -7.20809603695777 -9.78315405723113 -16.0450561016304 -19.3854194926277 -21.0875983230023 -24.3440880306009 -26.1283469239932 -28.3511421991094 -31.1647910713953 -35.6932578204921 -38.5790569966855 -41.5659660110083 -43.1493758581954 -45.9158809118577 -49.3913275941522 -52.9848110984972 -55.5403425406558 -57.3601548769542 -59.5343085421978 -62.0639790319539 -65.5369736187031 -67.793547843103 -69.1050799356838 -70.80750233226 -73.6857356737055 -76.156234384797 -79.3041154859784 -81.0401200096866 -82.7491550818136 -85.2032288842214 -88.4854202292239 -91.292654465124 -93.6711472698095 -94.8102382334274 -97.7566875166728 -99.2377549567122 -100.771605143046 -103.487207294888 -106.641641456564 -108.966473615177 -110.893393019333 -112.705853885593 -114.8689604667 -121.948867140434 -124.681053023759 -127.003821129546 -128.695504603386 -131.483235476583 -135.534331376151 -139.283566113077 -146.288091196486 -147.543186464596 -149.040733087781 -151.818411602712 -154.825308024937 -157.176703696181 -158.955176468113 -160.904738676357 -163.805136340607 -166.979737263872 -169.538645063164 -173.770140208432 -175.042969537232 -177.199829683161 -180.05144625107 -182.743600845617 -184.519298968764 -185.673316869363 -188.182027701139 -191.284156602877 -193.896812307359 -195.897444993314 -197.394286606445 -200.764327028598 -203.08833364532 -204.191518141329 -206.539943977682 -210.491068869579 -213.36509985893 -215.328530853338 -216.443287568224 -218.631669984557 -223.541281437668 -226.317747431324 -228.608684298492 -230.247684241286 -231.94442682644 -234.395402474104 -237.689141570905 -240.090147620615 -241.324516580833 -243.355969438958 -245.34555219383 -248.442683353321 -257.025822490631 -259.629725540338 -261.32326683603 -263.858565185138 -267.16990245568 -1.29481677073532 -7.36803392202617 -9.91425496737628 -15.360507787373 -18.566544445878 -20.2793724468085 -23.4192809899421 -25.2551964933058 -27.3642899250613 -30.1339057113868 -34.0930574407856 -36.951478910955 -40.0010414387048 -41.5860385647136 -44.5121009414386 -47.8321285583756 -51.7916524319699 -54.2827736723067 -55.9793497304398 -58.2969762373347 -60.8276181448811 -64.3024104802086 -66.518598942961 -67.8090320604958 -69.5551035435793 -72.4324139215098 -75.1799600739695 -78.2881678891761 -79.8377605528413 -81.5246324119616 -83.9995855728962 -87.1670224424059 -90.1414189600422 -92.5331731338926 -93.6879404207927 -96.4504081456406 -97.8851081156672 -99.2992215722519 -102.291118383767 -105.154015547032 -107.591763377605 -109.406159014956 -111.196220241292 -113.452694673216 -119.304596103575 -121.995535229179 -124.278883273465 -125.928953425948 -128.783941353103 -133.212959722666 -137.038590884715 -142.693516385884 -143.949577446947 -145.411237924099 -148.36780464432 -151.470592303271 -153.785128350999 -155.587620131302 -157.544646768955 -160.45997879971 -163.596787485837 -166.189675507221 -170.718629905816 -171.983431722385 -174.116702420986 -177.181918496332 -179.931420591607 -181.793674858498 -182.948378534213 -185.59487461463 -188.651161616495 -191.261987435665 -193.308917863263 -194.781759151624 -198.034236598922 -200.405791367164 -201.497887778839 -203.795261289936 -208.024355194098 -210.828629181309 -212.863475230347 -213.990028392215 -216.39374334603 -221.310194415295 -224.057547297856 -226.309869001772 -228.02488978677 -229.77330281752 -232.380229896602 -235.612271169387 -238.211365581576 -239.444253862309 -241.445589394573 -243.452061329179 -246.449319023943 -253.099748455577 -255.614720786299 -257.32829546163 -260.150178557055 -263.335054195369 -1.288598816929 -7.22936667062434 -9.74874235343436 -15.7855421825743 -19.3935113499872 -21.1243944338492 -24.318185693999 -26.2342846687779 -28.4355297312731 -31.1909447101543 -35.2672492021824 -38.1160272494596 -41.1092731536864 -42.690433636717 -45.491184915179 -48.9183181206722 -52.8702006259397 -55.3487851413252 -57.1148304307978 -59.3300734353773 -61.8002200839271 -65.1248053850026 -67.2860844003494 -68.5701157690527 -70.265979447236 -73.1020882674441 -75.7724531163892 -78.8304470938827 -80.4999207470706 -82.2196322800664 -84.6644660061692 -87.75408760464 -90.5963450010702 -92.8741918347443 -93.9905755795461 -96.7676544675572 -98.2477610906729 -99.7610159446988 -102.586183757295 -105.556594125781 -107.908239393948 -109.700798667824 -111.533721736947 -113.951574372525 -119.555313858111 -122.20563731599 -124.52421240223 -126.144000970172 -129.106918547832 -133.535408031511 -137.317493470683 -143.557530053196 -144.800447992686 -146.206988609128 -149.155801926085 -152.243597374079 -154.471875682212 -156.271309944299 -158.315840344259 -161.19688355914 -164.259617939849 -167.112792270484 -171.291508501743 -172.578386326079 -174.870275017759 -177.709615975153 -180.40265210959 -182.178465884062 -183.318923398028 -185.975153019191 -189.167891776613 -191.76394962742 -193.839044513184 -195.323150243471 -198.707076659957 -201.021553825623 -202.137452634149 -204.554902252598 -208.710289108604 -211.65889983047 -213.621184718782 -214.748389364574 -217.055164944783 -221.816284119242 -224.504963049514 -226.79975596704 -228.501827346416 -230.265070682096 -232.836317461388 -235.902901577012 -238.383325643885 -239.651051914601 -241.658922679168 -243.714135365964 -246.552048587273 -253.794824886717 -256.28121803968 -258.008870314593 -260.768547386274 -263.660668693532 -1.30914023065454 -7.74447169992487 -10.5414297043821 -16.6025364161475 -20.1308217839074 -21.8628809239968 -24.9261345804194 -26.7476868357237 -29.0551492435558 -31.840597608235 -35.8763822733038 -38.703640727171 -41.7633349626429 -43.3512653052943 -46.1540232174834 -49.4642835729258 -53.3459622292518 -55.8443031599606 -57.6342404391249 -60.0645100509398 -62.5444667524747 -66.2110058214057 -68.4679692861724 -69.7639206944472 -71.5004818450243 -74.4444632888122 -76.9108937142495 -80.1468548063929 -81.7094583847307 -83.4224700667042 -85.8597594589391 -89.1136220500178 -91.9832577963726 -94.3654262890294 -95.5181531018967 -98.378538178242 -99.7219011308924 -101.256918510949 -104.12856789888 -106.969241104636 -109.328273394008 -111.163907004517 -112.968098982722 -115.237905070843 -121.294959495874 -123.973209309735 -126.325258933531 -128.015820463178 -130.93611296896 -134.887720254126 -138.558321399514 -144.837530250484 -146.082893748479 -147.599604616823 -150.64949798229 -153.97702264335 -156.381507382001 -158.223733669761 -160.223083058944 -163.090992005935 -166.354820929541 -168.993459215908 -173.229470548529 -174.49645166679 -176.726649011395 -179.629052020727 -182.345549208921 -184.181064078691 -185.339044820023 -187.959892728922 -191.025987153264 -193.618391667079 -195.720175327328 -197.204048256316 -200.587308179314 -203.031370998133 -204.189201442013 -206.546184481516 -210.719609832981 -213.423160485588 -215.381879378589 -216.500900166723 -218.890693226605 -224.784442420153 -227.606530917779 -229.848859768057 -231.514584391368 -233.173955704576 -235.657053500132 -239.114852420183 -241.583123092951 -242.862442910783 -244.865698313299 -246.887705015131 -249.784267579196 -258.407985860432 -260.782024278089 -262.547983696573 -265.220592326457 -268.401298178584 -1.29325505334232 -7.39899330242433 -10.6386126766846 -16.9207608272114 -20.3879385569457 -22.0883093990617 -25.3945299589753 -27.2264212269107 -29.3741568691448 -32.1189594250425 -36.243354737169 -39.1387588652156 -42.1197300956908 -43.703771339912 -46.4140617143566 -49.7306762858431 -53.6148198111533 -56.1469703169292 -57.8892573000177 -60.1842636516963 -62.6424944722505 -66.1105729192904 -68.2863007498941 -69.5882970148327 -71.2253739408156 -74.2762735175275 -76.9481166447865 -80.0949868494949 -81.5543185553628 -83.2563274427314 -85.7082396461773 -88.8950444480219 -91.7909660928176 -94.1123585257822 -95.2670431229012 -98.2304749919705 -99.6442831722852 -101.219885536624 -103.977575118984 -106.792539539795 -109.310231393366 -111.14404070945 -112.97584273041 -115.229585110258 -122.552709639592 -125.326565950561 -127.69613262269 -129.351456326051 -132.43326759906 -136.156346992685 -140.071574605371 -146.189078909847 -147.423068206712 -148.946364740406 -151.883156311394 -155.136326820171 -157.509850716607 -159.286191994359 -161.2081277289 -164.108960544239 -167.314754337268 -169.915146605782 -174.104069747703 -175.363284412919 -177.548593863549 -180.566323260191 -183.308232858243 -185.106225486766 -186.246612827847 -188.754043525274 -191.624716809872 -194.275454262014 -196.373190775438 -197.830907543122 -201.259664834645 -203.537594998528 -204.662271831812 -207.049625487381 -211.068523993919 -213.828855914984 -215.76933846053 -216.906641915653 -219.018473113838 -224.12119126178 -226.984759385799 -229.277316580678 -230.950841743829 -232.706540266056 -235.229326013594 -238.509254969865 -240.944604952965 -242.197566458472 -244.185128132247 -246.132947320556 -248.971430761307 -255.693449010797 -258.11526255409 -259.844198127568 -262.541772629211 -265.718911543554 -1.29094787763584 -7.30612737298495 -9.95798658243748 -15.8433925866126 -19.1086001094377 -20.8165983009034 -24.1122220225438 -25.9719679976727 -28.1577656552336 -30.9951182707904 -35.2795286640032 -38.1856476612794 -41.2407499483224 -42.7986969749375 -45.411200025092 -48.8543278001764 -52.7697054249978 -55.2135838468304 -57.0121404676134 -59.1391772321482 -61.6101767378515 -65.2595660300861 -67.5971690004068 -68.8946697221674 -70.5740588020908 -73.515575268769 -76.1090157713108 -79.3834360623677 -80.9566721552598 -82.6279061270436 -85.0158430166366 -88.1034927035493 -90.7730655785592 -93.0651871697125 -94.1982401662424 -96.9512322339407 -98.4423340905558 -99.9124739049543 -102.786549067715 -105.623213621677 -107.878817650237 -109.694347072815 -111.524203176286 -113.815261717015 -119.783149878267 -122.530295259901 -124.792892467635 -126.444465164009 -129.306773759008 -133.675330973231 -137.312066624248 -144.096267013742 -145.354010902273 -146.825214684656 -149.709568987655 -152.760090100134 -155.058120573498 -156.816234412308 -158.848529038914 -161.696063571323 -164.889249789903 -167.471188503037 -171.784421279454 -173.074343877338 -175.41440354573 -178.352183208273 -181.206481577238 -183.003793447489 -184.155475180025 -186.626537705044 -189.576894451729 -192.224671510736 -194.290212562668 -195.734021672382 -199.325502577702 -201.664085159879 -202.873900659731 -205.312484076795 -209.277195861312 -212.082229368856 -214.025473584105 -215.169767964799 -217.356847523627 -222.466569116993 -225.162227444696 -227.537536164561 -229.216027575169 -230.947600179175 -233.513739054125 -236.693397666531 -239.16228973534 -240.444283880502 -242.331519264925 -244.446177690709 -247.447017539359 -254.069529544045 -256.675510125053 -258.366820228096 -261.136812584972 -264.271370292329 -1.29484084182719 -7.24772209121182 -10.3121242731523 -16.4399490143804 -19.8175179190844 -21.5310415355522 -24.7962123126238 -26.7854333895085 -28.949394575137 -31.7203561472161 -35.7517891085661 -38.4739788507882 -41.6577466206961 -43.2562508750785 -45.9658332479351 -49.2270737661822 -53.1043247504066 -55.5326010795657 -57.1187428252035 -59.4469369666314 -61.9548791181581 -65.2752356061679 -67.5486033481186 -68.8680163280946 -70.5789886897532 -73.6314465520012 -75.9967982403979 -79.2054685492904 -80.7768788619412 -82.483891321375 -84.9169690457101 -88.0287805990805 -90.7288714556503 -93.1672085920841 -94.3214932004078 -97.2465478481148 -98.6710834536768 -100.155441231011 -103.194373395784 -106.200299414392 -108.621345936345 -110.403572198826 -112.205954700328 -114.4897919633 -121.030533447944 -123.823142831626 -126.089983540455 -127.692348517255 -130.477077106015 -135.061710781927 -138.53644918197 -144.885435981844 -146.130243449676 -147.663755270006 -150.485156326173 -153.776056433326 -156.127712963943 -157.907815857747 -159.852882787492 -162.825007487766 -165.935241253897 -168.602182153916 -173.034251814352 -174.30381154265 -176.516918398361 -179.395184407585 -182.276402520644 -184.069378691221 -185.220347972982 -187.631573892099 -190.883480963456 -193.367424322586 -195.479184621023 -196.964741133385 -200.408091257598 -202.754668229002 -203.890190200755 -206.253529635193 -210.491569733584 -213.55836442943 -215.57658950096 -216.692425657511 -219.084144147035 -223.954780510359 -226.765972162743 -229.010502130456 -230.682684039689 -232.34304544377 -234.870407455519 -238.077699973899 -240.564817531738 -241.804301327029 -243.741452827065 -245.688058416132 -248.765188950734 -258.551474857505 -261.167565750109 -262.892216857144 -265.800688313734 -268.895867989332 -1.30278546599833 -7.63099619913074 -10.3930793598609 -16.2116786895149 -19.6478040073854 -21.351627250378 -24.6320733475013 -26.4536034836078 -28.5963743160447 -31.2617730188141 -35.255109403456 -38.0620971716465 -41.2157796001944 -42.8262434617205 -45.6431451363458 -49.0422165798689 -53.1680970955091 -55.5759490540831 -57.3746634054958 -59.5840495208726 -62.0866010041587 -65.4896991231157 -67.7543022992591 -69.0637770867538 -70.8035085514385 -73.617726666196 -76.4510903161293 -79.5578772636239 -81.1536708529676 -82.7588259088831 -85.2116260084818 -88.8173155237911 -91.6069571208343 -93.8621986281323 -95.006452235611 -97.8834049190029 -99.3009286955637 -100.768786942247 -103.601362054883 -106.607867189343 -108.968051708416 -110.786687049522 -112.60369565401 -114.816521219887 -120.65861238868 -123.273599273462 -125.62847555121 -127.274687170539 -130.01833261101 -134.135499355202 -137.616468936348 -144.049847147648 -145.31671905429 -146.77830918779 -149.843020819493 -152.877993248451 -155.337875078929 -157.126422812749 -159.068968563626 -161.885636350342 -164.89429888249 -167.460180085011 -171.87416445971 -173.152266582411 -175.391266098431 -178.278295442007 -181.150115039891 -182.916914689732 -184.072492020953 -186.506131069812 -189.393693834671 -192.065757243799 -194.163867053319 -195.644847283997 -199.055373595039 -201.461944442903 -202.557624862908 -204.965043915827 -209.367158774205 -212.279271934143 -214.190685260003 -215.334397193607 -217.598787647578 -222.324599751398 -225.013146462188 -227.264192861933 -228.949569988224 -230.744947296147 -233.435297996637 -236.55218708783 -239.063925626568 -240.266036753346 -242.230617978951 -244.161445757393 -247.077496771827 -254.111242399851 -256.59830267518 -258.311082477346 -261.166757230087 -264.352095922451 -1.29729431362343 -7.48724716636094 -10.1166461879765 -15.0869974151585 -18.5738142505302 -20.2662471469363 -23.7240338766617 -25.6155809194019 -27.7804748255486 -30.6138693461033 -35.4338731242489 -38.0983206076656 -41.1468226311902 -42.7247889777208 -45.4836265885995 -48.9165308969799 -52.8012975404466 -55.2959974165237 -57.058768531559 -59.2897227440707 -61.7975777346227 -65.2257837837539 -67.4690181012909 -68.7799491846933 -70.5145800525688 -73.4895104355277 -76.1398047335896 -79.2333021718398 -80.8056551787676 -82.469718680414 -84.9362932129164 -88.4337970664025 -91.311414796567 -93.6811076089766 -94.8103486832232 -97.6759849768411 -99.1685201474502 -100.62565186065 -103.441328228168 -106.198592879334 -108.712491740688 -110.530073183557 -112.357218653346 -114.693633325531 -120.978350875363 -123.668038530118 -125.976551082984 -127.617272790601 -130.51431248371 -134.591509500914 -138.304036241052 -144.481512584768 -145.759274213184 -147.265288037039 -150.280139285416 -153.320933008689 -155.674840960304 -157.487399431443 -159.403082036028 -162.341271470526 -165.299148678129 -167.914435927326 -171.905572948998 -173.168532256891 -175.387098084426 -178.309113758115 -180.961455110529 -182.77754250041 -183.916678029527 -186.502126992579 -189.658484320985 -192.295935836346 -194.355791572151 -195.819928218826 -199.145525582229 -201.423682667315 -202.525899463137 -204.946414725574 -209.174666907794 -211.993626300362 -213.949136167647 -215.096957577303 -217.453984678192 -222.520218632838 -225.290962862164 -227.545405277293 -229.254113617251 -231.146768529098 -233.726165727468 -236.817123193123 -239.412813739714 -240.669467003444 -242.600363958427 -244.569970933322 -247.515537308901 -255.132174061453 -257.496690312077 -259.218900461585 -261.892728174259 -264.884412827589 -1.29397976321764 -7.37358658596952 -10.3249992746115 -15.8923665869156 -19.1845399364656 -20.8726974141682 -24.1520325149849 -26.0805413314541 -28.1974492919368 -31.0381382479055 -34.9592493595452 -37.701832547713 -40.5995734538401 -42.212126716439 -45.1491003201294 -48.3591376686397 -52.1515775529712 -54.6433346896172 -56.3222539365991 -58.5475153492216 -60.9709596872667 -64.4480457148233 -66.7000829610103 -68.0061656500301 -69.7711894120098 -72.7622218165344 -75.3581271313884 -78.5241203555176 -80.4187405447991 -82.0694406007723 -84.5406464319072 -87.8078125638665 -90.6070613833196 -93.013418107448 -94.1689404042285 -96.9670488636468 -98.329609972293 -99.8587019969899 -102.699173242337 -105.688518099995 -107.997253577851 -109.816645646076 -111.622359927478 -113.786002125018 -119.841161400044 -122.541110238364 -124.849527575799 -126.529424897483 -129.462656166354 -133.513829835223 -137.13793726537 -144.184699762541 -145.419368708318 -146.857562852866 -149.922555297235 -152.813128680027 -155.087960826305 -156.916967842829 -158.865048382616 -161.713200283599 -164.808423030341 -167.392990430947 -171.975584818796 -173.261611984671 -175.4851991086 -178.550590108778 -181.399814110139 -183.182237675508 -184.319288210064 -186.875920384286 -189.855762520215 -192.591830685675 -194.641725414771 -196.14789671398 -199.499021117246 -201.836731262576 -202.967190181909 -205.495355054001 -209.368074998299 -212.329897095039 -214.32672166319 -215.425594867694 -217.739166589158 -222.658661885179 -225.315535965895 -227.635037826717 -229.300242028523 -231.049409809801 -233.699573597147 -236.910513529453 -239.281532422322 -240.533678944558 -242.481118075159 -244.464869002135 -247.621432434968 -262.924039659195 -265.71553504482 -267.456904360652 -270.059752633365 -273.339990203841 -1.30091197892683 -7.45735032776148 -9.95893987325496 -15.8083702266021 -19.123183962993 -20.855596413848 -24.320355404117 -26.2149894820362 -28.4112002721318 -31.1791324593566 -35.2683730186803 -38.0730074544927 -41.1297889741635 -42.6968538730966 -45.4413780271261 -48.8253101036436 -52.8748445328584 -55.3242830695239 -57.1605233932555 -59.2931344871237 -61.9348246035782 -65.411736461021 -67.726019174779 -69.0234248931613 -70.7237669828401 -73.5969710728056 -75.8740635006799 -79.192154231634 -80.7796460129422 -82.450796317307 -84.8332908181469 -87.9114155729293 -90.7017030515185 -93.0220296319846 -94.157284242555 -97.1347708296659 -98.6508822533171 -100.242239930948 -103.070288260847 -106.028002075877 -108.501257811866 -110.286884880721 -112.091006747847 -114.312158827943 -120.412914803469 -123.081402951376 -125.345777738993 -127.007485052802 -129.942687357101 -133.799075861222 -137.569284398335 -143.897401615028 -145.145742243298 -146.646261381314 -149.641752946041 -152.646855777358 -154.943598015513 -156.796647647955 -158.679133990733 -161.666126365842 -165.069786520699 -167.660073520842 -172.125847964678 -173.416398380727 -175.583246107199 -178.601371401332 -181.531404786819 -183.339887953079 -184.481841752083 -186.994339785999 -189.926864699071 -192.679085558565 -194.74511831715 -196.216819564012 -199.513965821165 -201.761331518191 -202.858207134682 -205.197318637681 -209.590721032001 -212.454020258726 -214.451504017737 -215.560273547183 -217.768681501767 -223.184685828011 -225.944246640641 -228.306175742474 -229.978532244776 -231.696395096989 -234.328726393848 -237.56702855104 -240.085017478414 -241.359996481877 -243.351241844296 -245.363469108113 -248.269813767829 -257.495044699633 -260.086856885399 -261.769010997699 -264.429130563236 -267.549920879453 -1.29889961317257 -7.26848866289287 -9.87944362216262 -16.22612810943 -19.5902691150199 -21.2594781025616 -24.445748164789 -26.2791299153146 -28.4368446603511 -31.2879679621369 -35.4569806209927 -38.391459071181 -41.5082604220623 -43.1181511097983 -45.9137805185241 -49.0693839713423 -53.0221459650772 -55.5733317259335 -57.2771916831498 -59.4744254635659 -62.0402352295678 -65.5091893006296 -67.9388735510871 -69.2213635272827 -70.9116217839718 -73.8447581983009 -76.7790965156202 -79.9342112850087 -81.437107816912 -83.1412921703422 -85.6610076900047 -88.7027771507009 -91.6203837120956 -93.9915956961769 -95.1399283156214 -98.0240410011552 -99.40954186329 -100.944998606386 -103.699126212521 -106.700548397208 -109.146992017765 -110.95975523252 -112.780113246925 -114.998318485331 -120.59530105722 -123.38241570173 -125.767026579381 -127.426323616812 -130.350857063183 -134.397879079892 -138.073378706864 -145.45523425192 -146.713177912978 -148.219386130882 -151.197884444398 -154.212363445444 -156.515255137897 -158.334455323631 -160.307920267596 -163.160480273489 -166.309241753035 -168.909042310156 -172.88369376848 -174.15447435401 -176.394043140751 -179.444175849403 -182.06079097976 -183.816378994721 -184.962481896404 -187.436935856635 -190.367863211833 -192.963945139466 -195.089981786755 -196.537223206603 -199.756706303932 -202.157440223235 -203.298260382566 -205.694591703099 -209.873545366151 -212.921018749814 -214.904839060612 -216.039585096903 -218.308783004214 -222.969677389624 -225.59876800683 -227.758332029934 -229.404748303749 -231.092166900414 -233.724125727138 -236.87215342403 -239.498429630763 -240.774367575144 -242.806593063541 -244.834632380953 -247.86620046991 -256.775978159839 -259.138727396139 -260.89671721461 -263.675780144015 -266.753842959711 -1.28989651834911 -7.59450105143146 -10.2214226211732 -16.5180118675666 -19.9932756848968 -21.7327363587579 -25.2857094263718 -27.0581439487344 -29.3421419671604 -31.9757546564515 -36.2050431015925 -38.9934503956394 -41.9477480150555 -43.5683272874346 -46.3665761127848 -49.9227641029306 -53.8090462205484 -56.2226547528955 -58.1599802924711 -60.3856782554559 -62.9722101338154 -66.3871789379792 -68.6316521090622 -69.9327358406958 -71.6321494386956 -74.5742707484118 -77.223380375982 -80.3292205441291 -81.8628504352833 -83.5757584799385 -86.1086895481627 -89.1100836489834 -91.9004761091148 -94.1316331977193 -95.2977429036343 -98.2937032730566 -99.7773783112129 -101.344193417134 -104.114881950202 -107.076205809285 -109.414884966966 -111.205344589139 -113.024880081491 -115.201327227733 -121.429284109972 -124.15271364438 -126.457735519358 -128.122332595707 -130.925014080891 -135.063750728364 -138.828319237213 -146.849738189191 -148.097307613414 -149.582518381699 -152.599032042565 -155.627535619799 -157.996468186606 -159.778824484476 -161.761196262998 -164.640541679874 -167.861432226439 -170.385003734053 -174.537459912321 -175.822795717392 -178.080909633179 -181.045961509633 -183.805874936137 -185.539388713422 -186.682482604856 -189.197082109953 -192.30931501565 -194.818224732414 -196.881861463452 -198.351571048733 -201.961803098226 -204.283211681153 -205.432478560537 -207.761438066309 -212.125003192432 -215.025510293584 -216.961822403211 -218.109297055229 -220.327293109514 -225.380376896449 -228.122812443069 -230.507403380602 -232.210183062393 -234.007231352952 -236.660576060719 -239.78526479151 -242.467223179878 -243.706041517814 -245.699983218436 -247.716662280868 -250.575498181441 -260.192154343674 -262.789348820954 -264.545459412693 -267.247011251678 -270.642563440668 -1.28667309165854 -7.22460724586191 -9.88662697462025 -16.7376637505037 -19.8013299237688 -21.5105071959997 -25.0119882311128 -26.8751290872354 -29.132425973738 -31.7983099522495 -35.9316351860949 -38.8972816485511 -41.8159568282098 -43.3908166445124 -46.3017025092722 -49.5648645745311 -53.8275690482846 -56.2991487531902 -58.1224057492264 -60.3657318708731 -62.8398900974448 -66.3198173698246 -68.6687860151615 -69.9609358514009 -71.6917063590101 -74.602020034827 -77.2342927427112 -80.3785125538066 -82.0247165791461 -83.6569787784076 -86.0625442160745 -89.2370113844097 -92.1222312322538 -94.507314898764 -95.6563260493051 -98.335675891594 -99.7939009952272 -101.361856568464 -104.031539636766 -107.163910036351 -109.549375443031 -111.35820592738 -113.114484258481 -115.358495549919 -121.146566599383 -123.821246719702 -126.145779319567 -127.784368981806 -130.658613578116 -134.945356691854 -138.685928292388 -145.82123747566 -147.080932675416 -148.595777192281 -151.538483103575 -154.879690725969 -157.255046835925 -159.057974795475 -161.103519442983 -163.949393219504 -167.118208716074 -169.621783323768 -173.917009724362 -175.196713682737 -177.413642682792 -180.418934376852 -183.158132212341 -185.025652586487 -186.162424791041 -188.749445660171 -191.843919276138 -194.49940232464 -196.666894189758 -198.161881848926 -201.687146013738 -204.058176804825 -205.185800774011 -207.596706407818 -211.96506891665 -214.642212492573 -216.707587442215 -217.827230663931 -220.14651203574 -225.080939070545 -227.766330988557 -230.02796624526 -231.717859155706 -233.586084792169 -236.064883398721 -239.390684375911 -241.820709119731 -243.058568595905 -245.039542602698 -247.079579408145 -250.010095270705 -256.995475162316 -259.533623199161 -261.275206457576 -263.834140075869 -266.971084442322 -1.29942550572757 -7.53111717175832 -10.2728989955092 -19.3122265535709 -22.4509964238423 -24.1311102338285 -27.2859259888716 -29.0694847141915 -31.2697725358845 -33.9690289088028 -38.0565075218801 -40.8633754224662 -43.8498377735933 -45.4479274231285 -48.1935153952716 -51.4926605196627 -55.5017245405958 -57.946927830897 -59.487972437727 -61.7085383050888 -64.0674200062688 -67.5650469077466 -69.7621907533355 -71.0572286011609 -72.7626811193377 -75.6240098152373 -78.3477829129261 -81.5782392258447 -83.0811185023987 -84.7307633153267 -87.1966749743995 -90.3928919215213 -93.3621435670488 -95.7117016139781 -96.8578173203134 -99.6072509600231 -101.020822977462 -102.46888661582 -105.205183253623 -108.082790690676 -110.525013691311 -112.302129928467 -114.105120554424 -116.299721334195 -121.755251155328 -124.65498226216 -127.037704901392 -128.674535346609 -131.584884176328 -135.52932939275 -138.991717032717 -145.686036410168 -146.949584359048 -148.34320484299 -151.347421307675 -154.33289391308 -156.723986041968 -158.549421759382 -160.556686542709 -163.462052523781 -166.681581333502 -169.172229554562 -173.611882588051 -174.90154414826 -177.088502521146 -180.069102204065 -182.778997648485 -184.608637191396 -185.762333372067 -188.259941357343 -191.413429744916 -194.051453643668 -196.185432647231 -197.641473055488 -201.014088237911 -203.481006150128 -204.594826214837 -206.88964670589 -211.698244060496 -214.48251955425 -216.378006902716 -217.496248690239 -219.750492529143 -225.037470526701 -227.798680309808 -230.07787562151 -231.748464529881 -233.499487152378 -236.037211962714 -239.251765124833 -241.734749460584 -242.984610576981 -244.987436468543 -246.982431082928 -250.024221248267 -256.661548852611 -259.186475210161 -260.976559854995 -263.657804454046 -266.911090591835 -1.28667420979614 -7.33526845232739 -9.8959934101657 -15.346236773428 -18.8327545242056 -20.577171090973 -23.8864610372608 -25.7039204598507 -27.8892776856517 -30.6185065157225 -34.5504299952385 -37.49546729688 -40.4801703226791 -42.0936213472484 -44.9870400897853 -48.2445917531383 -52.0226670479028 -54.4220960444727 -56.1409728340026 -58.3489860816354 -60.9518037774891 -64.3679379112775 -66.6606984467086 -67.9862915365081 -69.7040172375103 -72.5642111295875 -75.3555178916433 -78.5781534247544 -80.1960709244647 -81.8834813998878 -84.1942441707955 -87.40284121627 -90.2922733637335 -92.5866320113862 -93.7733666533338 -96.7258520486322 -98.1894128313363 -99.7384397082866 -102.510254900045 -105.486321756228 -107.867734720069 -109.698596805215 -111.560931268854 -113.813586882808 -119.677996963493 -122.416976817185 -124.702360957018 -126.349192528655 -129.142229824946 -133.057534088391 -136.437950523582 -143.097071965211 -144.347220830683 -145.864196027829 -148.880909550134 -152.006733240538 -154.31118869609 -156.123024696181 -158.040897857596 -160.92533209366 -164.299929227524 -166.722557465594 -170.986009334408 -172.252046834487 -174.402297796079 -177.301745012358 -180.017811168763 -181.749989712282 -182.879785504536 -185.414760682244 -188.323768624035 -190.872118481621 -192.942470740163 -194.37777584083 -197.833305347586 -200.178220382805 -201.306467501903 -203.614612595419 -207.596149320013 -210.357372059614 -212.359334184574 -213.507999584917 -215.900912351009 -220.984998862036 -223.740319558992 -226.019229782671 -227.704353933177 -229.495960573062 -232.070965465002 -235.50999220947 -238.091221619752 -239.391017699278 -241.272996656981 -243.357311506424 -246.267502245894 -253.551152374034 -256.045013019587 -257.78135706253 -260.372630421438 -263.451992914172 -1.29779741068947 -7.68497175507886 -10.1641782927685 -17.3269949317552 -20.6046991594716 -22.3292881638857 -25.6019273449157 -27.4132224504469 -29.6735614415298 -32.5746317268254 -37.2324234644008 -40.0870912545518 -43.249345356026 -44.841640926968 -47.6573041086993 -51.0533580854287 -55.0687507898901 -57.5493970825504 -59.2840469971504 -61.6448671154261 -64.0993642609344 -67.8918633988646 -70.3001876927433 -71.5798853133765 -73.2785517248184 -76.1911082603111 -78.7148060863909 -81.7500015247227 -83.4456911680828 -85.1403645232337 -87.6860005143345 -90.656299773956 -93.4854946049585 -95.8912581711857 -97.0393293924732 -100.033729771341 -101.464849109492 -102.897084621531 -105.575758453122 -108.707452954416 -111.219475321971 -113.029320442991 -114.808154437023 -116.984466568548 -123.420039375603 -126.176926393465 -128.510626564586 -130.201165512149 -133.087922668266 -137.535471419987 -141.0071298316 -148.575645320566 -149.820999461611 -151.310755460838 -154.175757477696 -157.430073228113 -159.751149457774 -161.525519664033 -163.480142180151 -166.461631040607 -169.843264002416 -172.439826513678 -176.794465739106 -178.086423516591 -180.254049544069 -183.199033419395 -186.002157606955 -187.835551826803 -188.992416183032 -191.665430239479 -194.617998504424 -197.148331751491 -199.341790722781 -200.804944716219 -204.417170686309 -206.84423110393 -207.992886208584 -210.386231644079 -214.668261184811 -217.334940629551 -219.265463342781 -220.396375411003 -222.708469623214 -227.970592611261 -230.578592811886 -232.817453491683 -234.468060988172 -236.203850792879 -238.72089841852 -241.814272546323 -244.43034047761 -245.678190195736 -247.62015989267 -249.593195540667 -252.464957978969 -259.443183158129 -262.019965080926 -263.744855326526 -266.456514184586 -269.651056234144 -1.29412345049459 -7.41384622976126 -9.71728872461596 -16.1151843237311 -19.3683447436179 -21.0400478309423 -24.4506115114293 -26.342422971445 -28.5431239711439 -31.3119303228437 -35.2916054705721 -38.1667565674758 -41.0771249222882 -42.6778304564069 -45.4089678413735 -48.590729894223 -52.606426366421 -55.0040949737262 -56.7179427874373 -58.9247151330588 -61.3449881112693 -64.6450165748838 -66.8629561634708 -68.1589558079178 -69.899997702215 -72.9963282992623 -75.6115082128387 -78.7041157859926 -80.1353179584897 -81.8171895342678 -84.3567716898902 -87.3237722028879 -90.1501785766027 -92.5274487268967 -93.6581483127012 -96.4174454454376 -97.8475044274849 -99.360508684323 -102.15456134825 -104.915287683634 -107.349652271674 -109.197997400559 -111.010298604124 -113.148503818647 -118.664477391297 -121.541373402303 -123.895997409268 -125.508068023581 -128.410043617751 -132.573970663258 -136.424197290564 -143.276386078249 -144.533546108828 -145.938264863107 -148.709235163952 -151.98840085908 -154.321173323847 -156.18146145794 -158.156724113347 -161.25934722383 -164.543911162764 -167.161489610017 -171.026165886647 -172.308907589443 -174.445943985989 -177.492277375094 -180.18990674513 -181.942696943167 -183.077872596405 -185.506304282815 -188.589817510388 -191.238048501723 -193.287130364922 -194.721156400088 -198.049496898814 -200.348989224956 -201.442187391578 -203.918136811231 -208.519732486746 -211.463804787937 -213.406735007538 -214.525907913135 -216.889807464268 -222.443865655234 -225.060283833825 -227.348299346223 -228.999123342602 -230.691633101424 -233.264600558541 -236.440307810459 -239.038462844304 -240.32336257073 -242.312090233271 -244.264196276479 -247.257263842986 -253.232356717666 -255.696098421006 -257.464001087305 -260.305609665605 -263.27546749216 -1.303772435476 -7.46767510631818 -10.3517435224168 -16.022739397745 -19.2851591793347 -20.99809403231 -24.1662131743997 -26.0622911787732 -28.2688208153584 -31.057658457463 -34.9262665058887 -37.9437535255942 -40.779244901763 -42.3580467890381 -45.2437093742749 -48.467269550042 -52.3951184910689 -54.8683943018551 -56.5358367365606 -58.7265792117519 -61.2888076031845 -64.7953476149988 -67.1003194177152 -68.3796562842285 -70.0658383773377 -73.1200190342998 -75.4017162558743 -78.7253604720817 -80.4656818493891 -82.1444911227897 -84.6662637311246 -87.9939920164002 -90.8045908149999 -93.140265170266 -94.2894401104087 -97.0719725510401 -98.5548151234731 -100.063047620684 -102.817256734878 -105.722586506638 -108.069958340382 -109.92118262652 -111.741284397005 -114.037972805054 -119.680203221716 -122.381498992098 -124.661057701875 -126.331028975257 -129.23520657806 -133.079587060115 -136.545216247415 -144.156744302449 -145.373659829026 -146.900877209672 -149.876045233088 -152.900099320114 -155.046561586127 -156.873961731291 -158.825116731162 -161.799098557462 -164.879264033389 -167.46886155625 -171.849616637508 -173.13521184196 -175.312845565785 -178.258480748972 -181.060105886763 -182.843977803151 -184.001906579837 -186.501936551823 -189.191626868058 -191.885402832375 -193.945954371164 -195.400539042964 -198.7559985063 -201.027552233066 -202.129911686882 -204.477452442923 -208.759971452912 -211.461276993602 -213.35027770669 -214.489130765152 -216.703771705162 -221.964607941088 -224.759792715572 -227.044270882255 -228.707211845972 -230.441649458621 -232.991841760553 -236.161806814655 -238.703494188191 -239.944294238549 -241.878844667191 -243.935176261077 -246.693480770624 -253.524900137434 -256.033477161593 -257.783224311554 -260.322960587559 -263.463124504772 -1.29861491352196 -7.42338067174056 -10.110732238286 -16.48390695843 -19.8226112040935 -21.516727065428 -24.8181229832194 -26.622889248367 -28.81322854815 -31.6337733014614 -35.7207015478794 -38.4655176892708 -41.5088982637347 -43.1070741968608 -45.9079551823334 -49.5311319514478 -53.3269841697314 -55.8238997283682 -57.4911305899007 -59.73257826771 -62.2324522602861 -65.397734566927 -67.7336298526378 -69.0242663121284 -70.7737379182589 -73.6911058358511 -76.1266950467743 -79.3671873403788 -81.1220748394357 -82.7428733509336 -85.2255241617084 -88.3168553231815 -91.1327163386756 -93.4418271018773 -94.5748052965245 -97.346727613986 -98.757071552834 -100.304850105729 -103.157911638586 -106.154495925322 -108.547880517524 -110.422112089119 -112.214495505194 -114.528614011154 -120.676162260059 -123.340072762124 -125.764174938501 -127.42576696683 -130.201423095191 -134.169484785976 -137.638902870013 -145.097409676835 -146.346504327427 -147.899966142019 -150.824036472661 -153.952811476865 -156.207831046396 -158.009286798225 -160.061045677311 -162.956861048812 -166.039976399503 -168.660009086849 -172.573903558205 -173.879629051357 -176.097044674256 -179.14136612805 -181.766322548494 -183.60097731962 -184.746055414949 -187.222024797837 -190.223222528715 -192.772195689214 -194.850342029038 -196.320534748782 -199.635959931498 -201.977286239238 -203.123153812957 -205.564454587891 -209.827479717991 -212.793269821554 -214.799388435226 -215.920040893385 -218.16025184678 -222.937536299978 -225.670428905201 -228.019262565304 -229.688982148831 -231.474132987582 -234.142329810011 -237.410709187499 -239.992418704226 -241.24105570774 -243.19615753259 -245.183014298701 -248.086609986823 -255.373100913891 -258.02510437539 -259.772999895295 -262.495034846454 -265.461322324511 -1.30094213680059 -7.55388756597775 -10.1769410189918 -16.9665187137968 -20.366347480626 -22.0860968813112 -25.5548197778773 -27.4067361452992 -29.6256188931076 -32.3166375059717 -36.2952448875837 -39.0456049301154 -42.1603131477888 -43.7744324294898 -46.6730567254607 -49.8616913694599 -53.8436283186288 -56.2510356747998 -57.970413634633 -60.3228105359519 -62.7917618554319 -66.220355753223 -68.5877057173036 -69.874170739725 -71.5290199304471 -74.3339069769293 -76.6906059992951 -79.9466042435901 -81.5117331956928 -83.1417419624583 -85.6682138716885 -88.816002654422 -91.6815109923484 -94.0388161139471 -95.1712221659846 -97.978354683152 -99.5559432163116 -101.103039573036 -103.979225607472 -107.205390542599 -109.652509376417 -111.44838814001 -113.278762259932 -115.542786714357 -121.322155128652 -124.07678246366 -126.37117270756 -128.023263066758 -130.818530043482 -135.13129065402 -138.922488464791 -144.300822865229 -145.571500629785 -147.050691805709 -149.840361873373 -153.057875707971 -155.291389676466 -157.116779414439 -159.199234875701 -161.98749264707 -165.125711886337 -167.790155709168 -171.910129467858 -173.182100966404 -175.376276279975 -178.528500824911 -181.300082448231 -183.124308851784 -184.263979913161 -186.712484304877 -189.514614065639 -192.085171349525 -194.175743613832 -195.63832540484 -199.135709152328 -201.499885528545 -202.609476418383 -205.012312159345 -209.41517370839 -212.18804446893 -214.070551383229 -215.198931835858 -217.53451676978 -222.46245897106 -225.294791184776 -227.574836839324 -229.212754364385 -230.832041395874 -233.489605336201 -236.80009609998 -239.214915028954 -240.480674424991 -242.488097373321 -244.489510240756 -247.369382790219 -254.988671128786 -257.614930214379 -259.332881945969 -262.078331604508 -265.289400256545 -1.29177874467419 -7.58309920959608 -10.3149538528358 -16.5905611698816 -19.9279277668983 -21.6152509179812 -24.8897272828289 -26.6540977051633 -28.8902988013202 -31.6725825037843 -35.8144805214275 -38.5977452202641 -41.5023480206903 -43.0954880714122 -45.9576309587855 -49.3044468720155 -53.1253262287107 -55.5462518430884 -57.3874131551908 -59.7636523051487 -62.2877416706637 -65.6177332414655 -67.9533118134191 -69.2539958333028 -70.9672122693802 -73.7868067728309 -76.1183758412826 -79.0873369475827 -80.6219068615416 -82.3330956916264 -84.8805340709214 -88.0271736174174 -90.9002195219409 -93.2004802221527 -94.3411111972064 -97.2891290464079 -98.5680161526398 -100.11146186315 -102.983324316376 -106.018689283565 -108.579564544786 -110.373599874399 -112.143119609046 -114.323037191949 -119.98866658941 -122.664783475636 -124.955597368172 -126.605846993673 -129.503318733564 -133.37246726103 -136.846744121125 -143.945215492381 -145.21869463912 -146.664222242949 -149.707190829292 -152.788070974062 -155.04960428706 -156.862233604715 -158.837937393665 -161.745072935485 -165.034386436109 -167.634218077154 -171.910906961608 -173.19222183272 -175.384701434798 -178.535017511852 -181.270778148531 -183.068287479796 -184.207414739493 -186.727294907278 -189.656670544258 -192.181000446364 -194.228980207454 -195.691550731068 -199.075932298792 -201.322469144331 -202.447843068994 -204.972044298502 -209.139623953777 -212.002358583473 -213.970355348111 -215.076352522199 -217.486640468158 -222.3311865643 -225.020467540644 -227.27974250711 -228.966311266409 -230.814271996579 -233.430106016542 -236.692203110797 -239.197488137356 -240.473171957215 -242.520802453475 -244.52164009486 -247.446988275287 -260.050104245127 -262.495726042163 -264.257065952617 -267.061284118026 -270.030294907601 -1.29662754065081 -7.43438510797356 -9.87191774603257 -15.0693590821749 -18.4524235596111 -20.1769328089456 -23.3796059783803 -25.1945771866107 -27.3489248446068 -30.0899942762195 -34.4723617074773 -37.3808600200408 -40.2883408000347 -41.886505344379 -44.9799685116802 -48.0395191257632 -51.9325033728959 -54.5197163415604 -56.3559573731675 -58.6519140068688 -60.9343546421905 -64.2880637745758 -66.5538306888213 -67.8450173293975 -69.5444864182544 -72.3898648711471 -74.9108168008835 -78.2882840923594 -79.9171419854755 -81.6024190435833 -84.1787780718097 -87.3512198897099 -90.1640220146708 -92.556520803239 -93.7131772058886 -96.5603297106315 -97.9961534515045 -99.4845319617733 -102.164981500217 -105.332372923167 -107.857454800559 -109.646322714527 -111.456951332214 -113.679533548051 -121.084526286796 -123.911138243055 -126.211757984191 -127.882196007523 -130.792968627046 -134.918171643565 -138.34733910721 -144.831379393056 -146.07146959427 -147.54382137071 -150.373142492683 -153.79349933682 -156.0073466238 -157.752012556145 -159.784745743018 -162.579064121101 -165.56959633351 -168.156164559992 -172.402885227702 -173.697358995668 -175.872918228358 -178.98991363977 -181.622906367904 -183.386446986708 -184.533715516035 -186.998576237358 -190.130327723989 -192.720378524965 -194.903917194206 -196.362412010163 -199.708354483691 -202.079752127749 -203.213706993413 -205.674390093779 -210.271768309092 -212.813046268744 -214.815319610986 -215.971528231587 -218.12119214346 -223.205161596463 -225.837470330553 -228.097058864881 -229.773930275393 -231.556666419006 -234.090802374722 -237.23273748915 -239.784200774826 -241.026513558372 -242.910704326482 -244.916764475206 -247.71992713426 -255.616960972676 -258.202205203602 -259.958906579837 -262.627299261852 -265.545609966035 -1.29545500626168 -7.62948481377017 -10.1632637328194 -16.0769029727809 -19.3688178357803 -21.0819503084769 -24.5122175463243 -26.3895537546818 -28.6215400341923 -31.3208913330478 -35.5646936748812 -38.3268309125665 -41.3384326720432 -42.9414248865891 -45.7944340182512 -49.0798976431093 -53.0684389646617 -55.57727588609 -57.2468389608323 -59.4365939901526 -61.941298650668 -65.30838440942 -67.6277849496416 -68.9322150133222 -70.6869439240928 -73.6831252579098 -76.1197176874038 -79.353439355008 -80.9664460827818 -82.660038033117 -85.0628768231438 -88.2195901969168 -90.9331505082162 -93.2870353374138 -94.4344511689925 -97.2957981616646 -98.7405303969655 -100.225132010524 -103.085686978328 -106.124911000269 -108.534520724482 -110.336799998758 -112.161900437735 -114.26500612859 -120.97134921336 -123.810369682354 -126.003756121263 -127.63810950273 -130.440376292891 -134.413358625371 -138.15382837008 -145.199922053846 -146.441209182863 -147.968694963062 -150.907592124685 -154.135726371124 -156.58112009697 -158.370421960942 -160.328124887273 -163.323825419206 -166.299624433181 -168.973423587682 -173.238719430078 -174.530119199249 -176.817658843722 -179.801412278057 -182.607168238032 -184.31764904953 -185.459006243414 -187.930488053819 -190.966975386606 -193.657937213824 -195.703252619846 -197.187365279398 -200.571138842937 -202.821833797344 -203.909103000923 -206.271025986221 -210.487610286124 -213.41463065412 -215.412480965422 -216.546491885021 -218.840162292229 -223.698613922792 -226.531871182006 -228.838169576101 -230.520359777237 -232.347997089945 -235.007183953018 -238.023552978835 -240.474102059824 -241.720685781768 -243.675126369729 -245.713248445061 -248.602374133739 -257.799235321051 -260.380226176193 -262.089727893933 -264.741076737556 -268.0119389737 -1.29196448367555 -7.45726815962513 -10.2559538552939 -15.9585641042282 -19.5230302830397 -21.2462273911735 -24.3654763924969 -26.2131208156907 -28.3202715805864 -31.1301234357675 -35.1816486209313 -37.9863888043633 -40.8430139165637 -42.4539642201679 -45.1477612361153 -48.6116126695239 -52.3908053032166 -54.808094772823 -56.497230007502 -58.8697315159481 -61.4263653262915 -64.7141754436673 -67.0825357494697 -68.3787544319179 -70.157709996074 -73.1242750601093 -75.4780711045295 -78.7974925994149 -80.4559831219658 -82.1586105587588 -84.5960400689553 -87.8104324867547 -90.5761788417582 -92.9231179555657 -94.0603205001272 -96.9063263586921 -98.3403276154948 -99.861010683376 -102.616050329392 -105.635249779087 -108.025226535224 -109.866991055674 -111.710234496876 -113.861757937463 -120.558308311378 -123.279404887447 -125.608242992787 -127.240631118632 -130.232727718689 -134.490985941525 -138.175432038706 -143.63183730496 -144.872973956329 -146.252902301706 -149.289468555419 -152.493064026272 -154.807305414988 -156.600634045417 -158.568528553143 -161.399625944423 -164.821108065333 -167.551166213192 -171.752947285551 -173.019813885278 -175.222845603989 -178.232363231197 -180.892344208329 -182.75126821571 -183.89924370997 -186.409560385348 -189.337058627209 -191.86419895865 -194.002617675672 -195.482270144968 -199.1762088151 -201.509409385012 -202.652087269118 -204.986778878408 -209.448788913408 -212.284045182218 -214.415409526803 -215.561748129277 -217.753903066247 -222.605649627136 -225.529552179414 -227.812814485028 -229.503069793661 -231.250957323429 -233.710253359617 -236.73529012877 -239.183493676113 -240.464190079903 -242.464615793671 -244.483315916413 -247.518408553491 -255.313809649539 -257.755931132257 -259.502435565194 -262.266682659892 -265.453125173531 -1.29912474117727 -7.4537959472609 -9.87309556718722 -17.3176070783057 -20.5163262864978 -22.254124738048 -25.4560675840411 -27.4168751089389 -29.6346361664311 -32.3284604824977 -36.4108408594592 -39.2083270245608 -42.1879538687741 -43.7742005709271 -46.4567387582456 -49.9198890902237 -54.0063777583011 -56.5419123088276 -58.1930150235699 -60.4524731654169 -63.0587691678626 -66.1053141737154 -68.3769823968338 -69.669640651562 -71.4167901626242 -74.2545219688263 -76.7927151250432 -79.7184603425884 -81.2666535222709 -82.9206956802367 -85.486624908304 -88.9544058814286 -91.9025397782933 -94.2056365062231 -95.38021581808 -98.2742455785694 -99.8169448527135 -101.316101651828 -104.104872699898 -106.918909161568 -109.392863320264 -111.16759596277 -112.941266339524 -115.174881717757 -121.237096205642 -123.920075008558 -126.295250604906 -127.939365339904 -130.684651265811 -135.062129757364 -138.581788222232 -144.494558243057 -145.746428673949 -147.191273600194 -150.127827747492 -153.227537521018 -155.560587594007 -157.364846506998 -159.385829829349 -162.321485713693 -165.579114474817 -168.261663881267 -172.540134237187 -173.829852214376 -176.103819299147 -178.942372525296 -181.639583527014 -183.473125534538 -184.621296273091 -187.152152671065 -190.149742050287 -192.708982947642 -194.83557099554 -196.329068889411 -199.746474428765 -202.095189628791 -203.232544966588 -205.644002481426 -210.410380490423 -213.165408302482 -215.162883979434 -216.285583853149 -218.619025437926 -223.861224253348 -226.651558163917 -228.889954744673 -230.569613482325 -232.288779961221 -234.756295787948 -237.858000619177 -240.493678250691 -241.758276019958 -243.727235646825 -245.746658775799 -248.75122773728 -256.480111887123 -259.075208680928 -260.796589052739 -263.521369523473 -266.6936247295 -1.30303997282606 -7.29732876365159 -9.87577736639867 -15.7745733961372 -19.1637832934675 -20.863369458645 -24.2473712152077 -26.0599343879113 -28.2972516380062 -31.1734910996793 -34.8808400003085 -37.5890766804951 -40.5716040204113 -42.1829390200478 -45.0088319801847 -48.3080332295814 -52.2705488295397 -54.7576853414945 -56.3079675631724 -58.4784409304315 -60.9389962325718 -64.1886417792806 -66.6206461005184 -67.8988368368096 -69.6003902772917 -72.5842219527582 -75.2014940268471 -78.4929978345407 -80.1422272945341 -81.8678364731955 -84.4372047573644 -87.7756603580248 -90.5134458512135 -92.8290167448866 -93.9626992680996 -96.6756173320725 -98.0660047443479 -99.6105187001896 -102.559600678603 -105.619286674998 -107.982940902213 -109.905007350043 -111.716576440204 -114.007641889331 -120.822014042265 -123.701947760865 -126.131730909434 -127.758755204156 -130.960332635015 -135.236953392701 -138.846343175121 -145.080366649635 -146.3190234385 -147.72923253384 -150.86211878508 -153.965039410689 -156.392765574877 -158.143484580563 -160.148244888451 -163.14947281081 -166.312969115418 -168.970853352557 -173.353720255281 -174.640237410301 -176.910183026137 -179.620978294298 -182.400835623819 -184.289059820916 -185.442812777868 -187.882180739321 -190.784256847453 -193.460413903614 -195.545228987675 -197.037514324885 -200.522570463817 -202.796043476203 -203.896480134497 -206.318993592414 -210.690261058536 -213.56964859421 -215.598931812369 -216.69459324232 -219.164198554184 -224.475690431048 -227.35152641109 -229.636991507251 -231.320170456685 -233.036842200581 -235.586135328311 -239.024361980627 -241.575482853575 -242.822702092745 -244.752874569689 -246.803623039527 -249.742491646126 -256.83819863866 -259.429588314692 -261.177429736366 -263.903737340883 -267.054050905605 -1.29505558601194 -7.38435949014562 -10.1049438902942 -16.0262555531729 -19.4724226342152 -21.1613620195774 -24.3593023534301 -26.2660510978966 -28.448697104775 -31.2849859035934 -35.4816430896705 -38.2903728527173 -41.455583418884 -43.0860017570404 -45.919840981353 -49.3426385149446 -53.2372227885149 -55.711771714806 -57.3191258660774 -59.6544497729592 -61.9919635838714 -65.2738294948908 -67.5873553542686 -68.8797610257323 -70.5767700019895 -73.4780148556184 -76.1440332125245 -79.3498706158912 -81.0816726760444 -82.7408378887275 -85.2449321703311 -88.3953890838334 -91.1905110604777 -93.5723288964625 -94.7080910907651 -97.6054207626218 -99.1411234265587 -100.664796409567 -103.502236218013 -106.519798176007 -108.846157120892 -110.675386117999 -112.471629764234 -114.654002323437 -120.563417791176 -123.226785113041 -125.618748908878 -127.281246231911 -129.995059079337 -133.929356238188 -137.331726643857 -143.939222286455 -145.191973316077 -146.631949395312 -149.632837796355 -152.683069361894 -154.898270803715 -156.715524318317 -158.661061702499 -161.545437067225 -164.676086503109 -167.335761087437 -171.668489465569 -172.959950510607 -175.139990534011 -177.955315842665 -180.680170803143 -182.459214564443 -183.603698515285 -186.221633603223 -189.316101669666 -192.080519547037 -194.191347199598 -195.659429806939 -199.011536745358 -201.256913512096 -202.375619822634 -204.889641914981 -209.161642684898 -212.015783047027 -213.955041511178 -215.077917908669 -217.25701166592 -222.287957242605 -225.096601361008 -227.340368632089 -228.984632747887 -230.729626406555 -233.407022233841 -236.835352836045 -239.368480841243 -240.627925889346 -242.570545490265 -244.561675504449 -247.685988810547 -260.420493848345 -263.168520770425 -264.912388390453 -267.573100248333 -270.473639211146 -1.29309904492064 -7.50237882580814 -10.0985320092614 -16.4516298001502 -19.9280896024577 -21.6249195948654 -24.6587891995691 -26.4670437248002 -28.6176875837491 -31.3927502971713 -35.6624645180415 -38.3270796340689 -41.34941757684 -42.9315609496975 -45.8752663072883 -49.0877151840187 -53.1328386220574 -55.7226235999884 -57.6082406242526 -59.9090475177201 -62.3685764850152 -65.5630623861549 -67.8839173921807 -69.1802285973615 -70.8404954434232 -73.7755909085491 -76.073024032725 -79.2966401914026 -80.8792225965302 -82.6253201147584 -85.0065284692621 -88.180361888931 -91.1550420022817 -93.4198011614523 -94.5983543371589 -97.3937224172173 -98.8483410936213 -100.30639902846 -103.044917591806 -106.125249343888 -108.506118258298 -110.402259437593 -112.198835208346 -114.453237293165 -119.886801385038 -122.442320362644 -124.704961578833 -126.359612762304 -129.152362641815 -133.066240912675 -136.767181412213 -142.725308882439 -143.956535129323 -145.430326578843 -148.475367006964 -151.671011659729 -154.02054453024 -155.806321125293 -157.766393170631 -160.822906063998 -163.859353572791 -166.559275610222 -170.987096438036 -172.273662316333 -174.618010138264 -177.514562554652 -180.296478001442 -182.118164540231 -183.263459819942 -185.85066969976 -189.05955497587 -191.853050715692 -194.074482366101 -195.565653951902 -199.049707188606 -201.410532846961 -202.498465461066 -204.897711150405 -209.303813266101 -212.234770576783 -214.269238510755 -215.424007686102 -217.742126942585 -222.288205927725 -224.928984097885 -227.202362561936 -228.900090870396 -230.657002959147 -233.121959495084 -236.261422724604 -238.714734745106 -240.000391623385 -241.91176863324 -243.939413552082 -246.914711049954 -256.094955296809 -258.777394609046 -260.481944994812 -263.158752167568 -266.702417688723 -1.29519907783553 -7.2634330125432 -9.67551389673999 -15.5870070779243 -18.7866731878408 -20.4961768789732 -23.5778104770369 -25.5367709964084 -27.7433940560017 -30.4799407727034 -34.4062805138492 -37.3589326365682 -40.598517901666 -42.2332653757168 -45.0502189841887 -48.2945859562899 -52.4964479201044 -55.0138232951312 -56.7146775596247 -58.9448500985272 -61.3913952947331 -64.8010630988241 -67.1905969865373 -68.4893076346045 -70.1964456844937 -73.1774745831717 -75.9413937654789 -79.1067366660546 -80.6361225786427 -82.2917349984253 -84.764513884535 -87.7354501571531 -90.5617429947568 -92.9386417947555 -94.0868408838824 -96.8771907979003 -98.3425100021071 -99.935189458971 -102.856231095464 -105.523332790476 -107.917410123953 -109.741460079919 -111.551721160641 -113.790191150034 -120.694493233121 -123.374551704734 -125.726046377718 -127.351240749953 -130.328039635499 -134.366855583303 -138.100310018973 -144.434755272544 -145.682769605282 -147.226978322341 -150.256115764859 -153.416838976512 -155.757953284066 -157.534633455695 -159.492157576428 -162.338518677224 -165.503722044329 -168.046372913602 -172.180164538161 -173.448862564484 -175.581590619902 -178.398901332958 -181.007163873036 -182.777916664258 -183.931941283295 -186.457055665823 -189.508527144547 -192.187328136726 -194.26060071722 -195.755839256732 -199.048187254116 -201.413962802113 -202.548441143903 -205.053210328757 -209.29625658901 -212.195193983935 -214.136139007285 -215.245151439105 -217.451679633954 -222.404423659277 -225.170651968878 -227.428526644882 -229.103956909966 -230.867354609782 -233.6297233556 -237.161860071111 -239.689883242597 -240.946984309045 -242.943582402072 -244.969790025175 -248.026182071524 -258.689384490912 -261.416604341556 -263.143807782513 -265.988808841527 -269.040507186043 -1.29324512313607 -7.33994391715261 -9.95304986017769 -15.3382856909333 -18.6963969919515 -20.4001954758575 -23.5029645678632 -25.4074082380422 -27.5501367445148 -30.2529146136742 -34.424418729128 -37.2340960866285 -40.3605644957412 -41.9684211362924 -44.675643539123 -47.8961912026284 -51.9151660468769 -54.3277140469249 -56.0477062740967 -58.3170866883842 -60.708832706641 -64.1192785649973 -66.3518041136511 -67.6372250626732 -69.3653092774072 -72.1788262015631 -74.7879159866415 -77.9429848021748 -79.6221491029184 -81.3209602628745 -83.8752829276181 -87.029049956623 -89.8648888341845 -92.3104522734819 -93.4773764931056 -96.4194247828146 -97.795232073307 -99.3209268331855 -102.079307418595 -104.894846010777 -107.400944389746 -109.186507575105 -110.97007375708 -113.115594750739 -119.196905756065 -121.829088873484 -124.096592280902 -125.77120777383 -128.622407875848 -132.827359290032 -136.362450483283 -142.704772300799 -143.967849856183 -145.462239882531 -148.460586248093 -151.415598020096 -153.668193677056 -155.463865498267 -157.49071323156 -160.465059825618 -163.653469962195 -166.240695847723 -170.569912351741 -171.854126190407 -174.047005697445 -177.237645645088 -179.904892708598 -181.664965119952 -182.810186038724 -185.270976113454 -188.19195983168 -190.945486948919 -193.041125704817 -194.519496284892 -197.768669454592 -200.160650883354 -201.280505227129 -203.74666225838 -207.794209928041 -210.67172996803 -212.717106970677 -213.849966698827 -216.122565128167 -221.757610704939 -224.436519414106 -226.630366226 -228.286082687588 -229.992227494889 -232.550569055901 -235.956108284693 -238.557609560331 -239.801892774458 -241.789867830048 -243.771670810487 -246.789648682823 -253.38419404194 -255.990299812965 -257.740844309526 -260.502950372197 -263.494292685069 -1.29126714168145 -7.35393222478258 -10.2354405205951 -16.1251503928329 -19.5076800939035 -21.2240043105407 -24.4542845080508 -26.2542455920666 -28.4618102070468 -31.2586259121026 -35.5103231343085 -38.6354942281989 -41.7480560629318 -43.3613113244242 -45.9935143950171 -49.1753804011459 -53.1942569629104 -55.7352034420052 -57.3979444720878 -59.5479601555648 -62.1991149790822 -65.5273574228584 -67.7294281881738 -69.0436004092933 -70.7398927825348 -73.55364672833 -75.864342678593 -78.9591044436337 -80.4950348832319 -82.1194307220065 -84.4832725442854 -87.7990840765373 -90.7700850607795 -93.1908004741537 -94.3443912222662 -97.1038563338262 -98.5504251984451 -100.072474552707 -102.820020887787 -105.616268832928 -108.034573687692 -109.867818542034 -111.674349211093 -113.902187185418 -119.975618867014 -122.733379373074 -125.077822811108 -126.763857136065 -129.582104997912 -134.07007658745 -137.542106281902 -144.456376495133 -145.700318678363 -147.146276475844 -149.927048699814 -153.307968946401 -155.675817941458 -157.516533181789 -159.515000125561 -162.489782902711 -165.847810999482 -168.48998088964 -172.618457601728 -173.89633361715 -176.093627643712 -179.151517981562 -181.913647258434 -183.636457807832 -184.787060777641 -187.327582756267 -190.255940724419 -192.920949569706 -194.948347653967 -196.42819271953 -200.027721028274 -202.333135051309 -203.466882325764 -205.980362160899 -210.777371363085 -213.737747497776 -215.7418607121 -216.87939513444 -219.131790977104 -223.948724613514 -226.632391113239 -228.921363843185 -230.608325895235 -232.334873804557 -234.911073971685 -238.088920404335 -240.648437029599 -241.935647789609 -243.938317964731 -245.909596634845 -248.859348909406 -256.177530622486 -258.637318241588 -260.393401963161 -263.320555776399 -266.644132082271 -1.29760095035344 -7.58004124020387 -10.1470971656121 -15.9914749460976 -19.2817449176035 -20.9950826114881 -24.2287725861883 -26.1197487635686 -28.3059030979868 -31.0857212268851 -35.2223303674872 -38.1822729602547 -41.474687117859 -43.0730536124726 -45.9968143996649 -49.4070485332687 -53.3035974631515 -55.7376582640201 -57.3593620868469 -59.5347605297902 -62.1218776063112 -65.4083591576168 -67.6667224776576 -68.9530545694285 -70.6455957716221 -73.4591351901276 -75.9227915891743 -79.1507526797649 -80.829087518782 -82.5358118354524 -84.9767575626824 -88.4142475635526 -91.286214339322 -93.608462982643 -94.7382156113429 -97.6104290217085 -99.0131734990644 -100.489272344606 -103.396909408288 -106.529167646975 -109.041753863727 -110.874522912325 -112.687312938277 -114.816853686058 -120.865372795257 -123.571762776006 -125.816270976159 -127.468608725134 -130.278189702971 -134.447065808508 -137.810998662095 -145.434864343493 -146.670748090366 -148.154506357546 -151.061228289557 -154.499899263521 -156.942383199161 -158.745383376379 -160.701268984246 -163.750399613523 -166.778496221611 -169.475949670849 -173.676269444858 -174.940918864443 -177.075979910258 -180.044227033433 -182.785602747932 -184.578239597837 -185.727517457709 -188.262593011818 -191.405581968075 -193.951885568765 -196.139363991775 -197.626655914917 -201.298049732995 -203.750013645388 -204.917035579542 -207.383661386343 -211.769806762618 -214.38050820398 -216.312892330599 -217.432871112678 -219.772256387108 -224.759488952757 -227.431305917378 -229.615339695227 -231.252396868032 -233.003846497437 -235.527029441935 -238.725338173694 -241.224350697307 -242.463236682877 -244.415547993273 -246.406153431081 -249.301818701683 -256.604482020685 -259.180166024544 -260.901376000104 -263.776000763378 -266.948339277454 -1.30361224243911 -7.45772300870562 -9.96187931067782 -16.143573639278 -19.5197674641385 -21.2704396344891 -24.3724758660306 -26.1747166378438 -28.3857824020232 -31.2403599729427 -35.349395049086 -38.1195030107765 -41.2233960848087 -42.8159168994874 -45.5696813847057 -48.8650357570405 -53.0672441408699 -55.5989389956608 -57.2495990072813 -59.5594209493907 -61.9444995380486 -65.2685928548208 -67.6194352157622 -68.9338957982274 -70.6171105867417 -73.5048011978886 -76.1329945680571 -79.6885390401712 -81.4665417224323 -83.0689664444378 -85.6086010903694 -88.8291173973908 -91.6854320797834 -94.0613278206933 -95.20534882324 -97.9396391017336 -99.4700574228468 -101.034289548052 -103.991514934139 -107.021510143693 -109.369341856883 -111.23111726965 -113.011903111802 -115.18508635196 -121.187705982972 -123.860082421114 -126.173240667814 -127.849442655704 -130.678715283745 -134.93548034262 -138.416713239875 -145.303851893177 -146.551916963048 -147.987135671481 -151.058152847764 -154.106461301909 -156.424997350597 -158.232229852229 -160.109938718959 -163.016806485329 -166.029974559233 -168.643074335416 -172.596307712033 -173.879705353224 -175.981458422725 -178.829276886452 -181.683648196034 -183.465490960488 -184.595740073564 -187.188850566202 -190.07475640594 -192.720127909758 -194.790348104285 -196.248570118386 -199.65944394153 -201.98882515668 -203.136782401626 -205.622075778643 -209.781573929964 -212.585736564506 -214.565084449521 -215.727770629196 -218.006575713404 -222.780365407286 -225.588879742474 -227.79270525341 -229.474449153539 -231.27907930877 -233.88834339316 -237.412157638909 -239.97418030104 -241.227890511604 -243.180175237138 -245.209396934923 -248.094587575562 -258.107640732157 -260.558927664339 -262.295571653532 -264.950557815256 -268.066257703979 -1.29802608057747 -7.59079683674362 -10.4941240006994 -17.1310711907009 -20.6701238905796 -22.3870873150961 -25.7325279799496 -27.5807332741672 -29.783942815232 -32.6472111601756 -37.3135897059267 -40.0712493560166 -43.2434858361846 -44.8250112431749 -47.5672826511674 -50.8071014942698 -54.6522292827448 -57.1358604779123 -58.6766148983776 -60.939471048968 -63.3974790245715 -66.7932695334219 -69.0840060156394 -70.3760955282032 -72.0758139911351 -74.951884702238 -77.5191454391395 -80.6967525269712 -82.3469225033506 -83.99799085179 -86.5051550089749 -89.555173519906 -92.4950638399789 -94.8609522450764 -96.0058156481265 -98.8305807004863 -100.176798748918 -101.682421787332 -104.486391141522 -107.784729041918 -110.232523528602 -112.049941753115 -113.827911300433 -115.928142261195 -121.947180789757 -124.575390888475 -126.860998962541 -128.537133101499 -131.423591343675 -135.634493482437 -139.256441981898 -145.029418662873 -146.307886190459 -147.754668770809 -150.722862783591 -153.881363971254 -156.209865196938 -157.974378633819 -159.968647045216 -163.054675272336 -166.294289086655 -168.915439071168 -173.2221578266 -174.487664336605 -176.66248898013 -179.597174838853 -182.365689712175 -184.142458856768 -185.305375349426 -187.821615819205 -190.669003251236 -193.257994164768 -195.334695672867 -196.829433713519 -200.343465110224 -202.717912997116 -203.86611422674 -206.295327728588 -210.619017351605 -213.485849705849 -215.511983050248 -216.638777948763 -218.89030874454 -223.961638954562 -226.761343902884 -228.997370508487 -230.657397209418 -232.442915669867 -234.964961447398 -238.154263975265 -240.610795472622 -241.834413049118 -243.803465630977 -245.781349497929 -248.770937604682 -257.288215424118 -259.829246062249 -261.551033896503 -264.398436950658 -267.532223215755 -1.29361550639992 -7.26719437632135 -9.94045441103407 -16.0176095961761 -19.5440673402895 -21.2282677865435 -24.5402885805996 -26.3010365442494 -28.5120523375165 -31.3239078546004 -35.7877425524101 -38.6220360503583 -41.6264083555008 -43.2172897834356 -45.8932896037535 -49.1732578142452 -53.0350179622457 -55.3984530051202 -57.1588849883264 -59.5136424186973 -61.9314385600934 -65.4757584728687 -67.7059713119661 -68.9997255556422 -70.6807572260876 -73.641781400541 -76.0519334667705 -79.2110498354628 -80.9145398911094 -82.5658810748255 -85.0826050345186 -88.1862727421667 -91.0230499818306 -93.3145085297342 -94.4673133618697 -97.2195272242876 -98.6413324815137 -100.133629504247 -102.966799274427 -106.036768373434 -108.475629353086 -110.299483502888 -112.10621570356 -114.322298562388 -120.456050543054 -123.202224345878 -125.438459160869 -127.087785114323 -130.021477809367 -134.188976872834 -137.98676899114 -144.121077815392 -145.349329909602 -146.856957536921 -149.858036045987 -152.911754586453 -155.228211332156 -157.063661363468 -159.063636627889 -161.939868339451 -165.198832944502 -167.818416045085 -172.181040098217 -173.441804717185 -175.726645886549 -178.699033590112 -181.40356111086 -183.243874478462 -184.380962879579 -186.899194490077 -189.773613226001 -192.425813810966 -194.553566465361 -196.024745644798 -199.49695119255 -201.938770447929 -203.109411273228 -205.589720559965 -209.880358444336 -212.76936595429 -214.825082856131 -215.949328565662 -218.228806634988 -223.36629522755 -226.20567277539 -228.506225528677 -230.159529199566 -231.994612991865 -234.574987743211 -237.954731436892 -240.491314901264 -241.742586764487 -243.756295322635 -245.795647385327 -248.710414923841 -260.409954978854 -263.068946764528 -264.818839890177 -267.501936929303 -270.884079590508 -1.2886936437873 -7.50900550835561 -10.176288483753 -16.8644115033077 -20.2662382808861 -21.945623283005 -25.28616956651 -27.1629457230145 -29.3370100345013 -31.9917417441462 -36.0951374128261 -38.8676011260234 -41.857234655404 -43.4526339353848 -46.1835950040024 -49.3925710294603 -53.1807142807518 -55.5802735350478 -57.27532835509 -59.4812239657391 -61.9690378604852 -65.3492935663519 -67.5618162660822 -68.8646329873536 -70.5590281862623 -73.5728243468783 -76.0577382739657 -79.4547362552707 -81.033285631806 -82.7406151237321 -85.2525299944082 -88.3399469694667 -91.126072742288 -93.502203879506 -94.6240437235652 -97.4895458156767 -98.9475056585937 -100.485007567821 -103.252663985956 -106.287638976766 -108.780605345445 -110.611068240495 -112.394554843462 -114.64656113248 -120.808398686516 -123.638269256477 -125.968278207058 -127.661794988946 -130.528441688101 -134.349401223555 -138.076408092835 -145.458429976781 -146.701162905792 -148.118821546142 -150.98907585149 -153.989775159995 -156.188292132688 -158.012605781789 -159.956659374726 -162.774527017032 -165.86818644471 -168.420957269012 -172.445779834091 -173.726755027678 -175.936755668735 -178.800359849748 -181.555625674893 -183.307185746671 -184.441638325538 -186.957435994959 -189.918043571519 -192.54326968566 -194.69131789374 -196.15913969709 -199.629510339768 -202.076089000199 -203.174304301572 -205.676464557346 -210.212170601715 -213.122838917379 -215.045511672568 -216.216643731777 -218.351267728292 -223.361838370321 -226.052062422227 -228.305325002217 -229.973441400771 -231.687394961648 -234.241625530475 -237.478859218728 -239.930084332002 -241.197236489913 -243.205784027 -245.224253896349 -248.283887350555 -254.721186158388 -257.323311939491 -259.040257876567 -261.76030856437 -264.905110137746 -1.30490648709173 -7.40450381864961 -10.3287580928135 -15.5392272039217 -18.8063707792713 -20.4890609183315 -23.6667387186676 -25.5284518035076 -27.7647412871806 -30.5540700680119 -34.8324445363882 -37.7663181964794 -40.6707105028095 -42.2810543269429 -45.0138748039738 -48.2992757570781 -52.3504115063419 -54.920442052911 -56.6309660156619 -58.9876049292228 -61.6106217488333 -64.9869368809437 -67.2944961668862 -68.5768817677583 -70.235165119732 -73.2519418649856 -75.7168078646556 -78.8795806695726 -80.6366839389048 -82.3389049692912 -84.8462938729843 -88.0671043085063 -91.0186165753866 -93.4061083023159 -94.5515361663602 -97.2850870082667 -98.859266430889 -100.420343881379 -103.305089341675 -106.262236568289 -108.669842965203 -110.496215253534 -112.301399848367 -114.514763399656 -121.209582276945 -123.922763824333 -126.124305142732 -127.785158549455 -130.807737697357 -135.15310470541 -138.682681923332 -144.918568570445 -146.182594235219 -147.668005976322 -150.846913634257 -153.818531534453 -156.06408482658 -157.886751934988 -159.872575719853 -162.778419350012 -165.914164959809 -168.570575557887 -172.846172065654 -174.119221880746 -176.426225721685 -179.295516185126 -181.994546477245 -183.803305313543 -184.957212416121 -187.450129034437 -190.516413562448 -193.164764470438 -195.279307109391 -196.737244656313 -200.347141022867 -202.674126130694 -203.800269790455 -206.270518832622 -210.451343300977 -213.264660911653 -215.264129047092 -216.390413240201 -218.756520000038 -223.667889209076 -226.297884650434 -228.528633415221 -230.216402729612 -232.011802336381 -234.447248085451 -237.613765423659 -240.047743101986 -241.31036083208 -243.275897392192 -245.307788352663 -248.346407595367 -255.520886442975 -257.985521375073 -259.727615336211 -262.395598008238 -265.59205011662 -1.28959629587513 -7.35170247702596 -10.1219845166816 -16.6113635760431 -19.855168979311 -21.5388765311706 -24.8323090249975 -26.6757164511181 -28.8835931274719 -31.6582271014453 -35.7371107449722 -38.617963709129 -41.7499544856291 -43.3518014939824 -46.2034565940466 -49.3837348849907 -53.5398840338674 -55.9164070948457 -57.5312252431355 -59.7773598086861 -62.3812298981713 -65.6324580670023 -68.044415169352 -69.3349914462949 -71.0471848926652 -73.9758054058091 -76.2287009560164 -79.4374814942972 -81.1321673678485 -82.8073576791442 -85.3519701936771 -88.4594726426175 -91.3593663389542 -93.7560131889603 -94.9192043228535 -97.7723767673352 -99.1861859115446 -100.65981857218 -103.447646061643 -106.386219719981 -108.89110176419 -110.69579742475 -112.437479519211 -114.656178101477 -120.352442528678 -123.012620753688 -125.320729904081 -126.977386981403 -129.773519522521 -134.145615841945 -137.736107378919 -143.993649083055 -145.262238472887 -146.802367821662 -149.670747975634 -152.955983523502 -155.381302884745 -157.186444146833 -159.17475478204 -161.995882258893 -165.186648889801 -167.965128779375 -172.141554035808 -173.421936624565 -175.50584627988 -178.567448434978 -181.18317094515 -183.015208043809 -184.177963304061 -186.624503134602 -189.638136144883 -192.295982352613 -194.361683499051 -195.827743817019 -199.170004444857 -201.466198625543 -202.60496488682 -204.94865600835 -209.205838345241 -211.993927841824 -214.043911048695 -215.165298188494 -217.36652016219 -222.382690139685 -225.169855484303 -227.352144358816 -229.055903456469 -230.911165985934 -233.464678231087 -236.558851090161 -239.187764731263 -240.400797587609 -242.365427469939 -244.367279808805 -247.391552874222 -254.116222317937 -256.612993869507 -258.351233745049 -261.058659527459 -264.413955954242 -1.29573720903496 -7.6013537460224 -10.2582854874612 -15.8906894575628 -19.3426111176383 -21.0452300045444 -24.3694405697856 -26.2858625218085 -28.428340993639 -31.1906069455169 -35.2942352473652 -38.3056395916917 -41.3259053403937 -42.9380817664905 -45.7981103233718 -49.22241220511 -53.0672556867153 -55.6042903110679 -57.1385331716473 -59.4254731784785 -62.1336044831772 -65.3939586980911 -67.7133024902439 -69.0027190815327 -70.7277476012918 -73.6062170632231 -75.8704876297126 -78.9075230673312 -80.4208783094836 -82.0278529822068 -84.6240113940546 -87.494116167254 -90.333315483474 -92.6850576642388 -93.8247252214911 -96.6321062862958 -98.0664919708028 -99.5338314959423 -102.358999725366 -105.526062875304 -107.921533716648 -109.675331406379 -111.442666091493 -113.636070602221 -118.973147749258 -121.672627332771 -124.048464292443 -125.714703910795 -128.614109656085 -132.56216351075 -136.135230577803 -141.932148209033 -143.195183210258 -144.699973222849 -147.832005781283 -150.987931217304 -153.233196052322 -155.075972828464 -157.072428996529 -159.985809186313 -162.89986924144 -165.492245661827 -169.827272763477 -171.096631795753 -173.210286377738 -176.353982765958 -179.085994237807 -180.912704333853 -182.057460154225 -184.642408652592 -187.677728220301 -190.36766741703 -192.346103090725 -193.829365205191 -197.233488861161 -199.526110481218 -200.638496591841 -203.182457384053 -207.268936272209 -210.198904183475 -212.106471713618 -213.211635748791 -215.385641758834 -220.942721899965 -223.526593749109 -225.783520774584 -227.449553131003 -229.217997438434 -231.695854223085 -234.852948662101 -237.350321812961 -238.597428747596 -240.559101912641 -242.537995910411 -245.44327547537 -258.187540856546 -260.820762189084 -262.558632701009 -265.277563658709 -268.548632903488 -1.29785336168141 -7.70031521911351 -10.2432204636832 -15.695312439119 -19.0871598719488 -20.8012151467143 -24.0309107892167 -25.8548742513824 -28.0279697988508 -30.9305031345137 -35.2215447051932 -38.0537059757594 -41.1121456317105 -42.7319368006974 -45.4300485726059 -48.6326424724232 -52.6633504301355 -55.1645775283178 -56.8817177743637 -59.0691346198882 -61.4430439383688 -64.7889255105122 -67.0383456572426 -68.3297239094982 -70.0413083355729 -72.9537026488005 -75.2956361383495 -78.2294378480785 -79.7999366829122 -81.4898742708934 -84.1081836189871 -87.4309219535038 -90.2771711099089 -92.5786506742952 -93.7439360772502 -96.6006531190513 -98.0460352472348 -99.5090762630678 -102.301085552364 -105.216443613433 -107.794838633654 -109.645362777021 -111.450005361868 -113.699231799175 -119.680766817114 -122.535873335587 -124.940179248083 -126.604350123227 -129.528894909987 -133.781549097959 -137.827453321548 -143.702333908891 -144.949008541985 -146.406966451472 -149.386136296103 -152.332766344388 -154.652143104487 -156.426665989508 -158.402251976586 -161.30745694576 -164.533360293004 -167.299353298682 -171.382713795713 -172.682198885918 -174.877286888462 -177.796537714652 -180.641757434858 -182.434423691465 -183.582059041242 -186.079929106409 -189.162024120069 -191.743905516915 -193.830494509881 -195.310894987859 -198.804708838953 -201.049594790032 -202.178404977966 -204.538146545837 -208.739600445146 -211.602072117417 -213.498463137208 -214.605926722841 -216.936595617226 -221.906887234981 -224.68344519273 -226.947174043657 -228.645256969704 -230.426289993601 -233.026699705191 -236.187725863213 -238.797862663038 -240.032379188999 -241.997684465859 -243.995632722731 -246.973540976136 -253.330764253283 -255.82951354696 -257.571448234225 -260.36067603392 -263.625870515843 -1.29144794811246 -7.61633770611586 -10.4478242157889 -16.499693903114 -19.8402957730947 -21.5566901727282 -24.8073808134714 -26.6880280739443 -28.7864192351086 -31.6322055341309 -35.8167028868334 -38.8190771034534 -41.984331169194 -43.6055992830166 -46.4734158660222 -49.8012326182058 -53.730238302441 -56.2575430234818 -57.9889847610782 -60.3355191203917 -62.8096160064141 -66.1752750984766 -68.525910479894 -69.8379060409621 -71.554495652038 -74.4559211503476 -76.8755156798007 -80.145331803387 -81.7552509325675 -83.4269540108973 -86.0410559513725 -89.2630230840707 -92.1550799065436 -94.544699130852 -95.6865820762617 -98.6424787111166 -100.059294131254 -101.515235108556 -104.195021117864 -107.124079810084 -109.48674103534 -111.373938246017 -113.192169978075 -115.417515131829 -121.260000053925 -124.059353642236 -126.303551645054 -127.929691737508 -130.892991520911 -135.423589990351 -139.06165610587 -144.939242551942 -146.193063564859 -147.62925206398 -150.70827035559 -153.877871437132 -156.199178297137 -158.010894982343 -159.972274117952 -162.835716137748 -166.212538967614 -168.926546786389 -173.195925182589 -174.460740539988 -176.727070569716 -179.933307589905 -182.689121548848 -184.466852381646 -185.598530954193 -188.139434081207 -191.15865585705 -193.717156060012 -195.832758031825 -197.288109734519 -200.85944829265 -203.316149045341 -204.49248958582 -206.886339287981 -211.318996912275 -214.265826205278 -216.205229157425 -217.328562897285 -219.585950260464 -224.664367825314 -227.330089582456 -229.54019327423 -231.192376059163 -232.949026850955 -235.402289890479 -238.586832172088 -241.174896127125 -242.455086334645 -244.504367533813 -246.55639489645 -249.632842534684 -259.917844693155 -262.570775279685 -264.306017928758 -266.900447680856 -270.148452258085 -1.29666963167357 -7.50127326977976 -10.358400244484 -16.1280798083973 -19.4407580224509 -21.1608731119512 -24.3970717371154 -26.2813210738385 -28.4207779345119 -30.9960810014495 -35.1656016440263 -38.0178359884676 -40.9122623474233 -42.4882043654787 -45.3139453661926 -48.574321608938 -52.564312146454 -55.060415235047 -56.7238890568772 -58.9307809397157 -61.3786508370334 -64.7935348843976 -67.1011658608377 -68.3963795794358 -70.1413776302393 -73.3228657615297 -76.0389234328801 -78.9970832817172 -80.5663641964878 -82.1809101227079 -84.750297456795 -87.9588474483885 -90.6578723322097 -93.0410079116751 -94.1812975738945 -97.0912433048928 -98.68611321142 -100.220858068241 -103.005755764973 -106.033294464679 -108.383619311231 -110.189228481135 -111.984773719046 -114.091008406329 -119.627117274572 -122.309440934507 -124.573004619063 -126.221062809876 -129.196002924098 -133.226783436338 -136.900887313595 -142.48186250298 -143.718975231147 -145.234783704477 -148.109555792056 -151.3682538599 -153.710591470028 -155.503031605484 -157.447116309109 -160.286172610023 -163.349091911144 -165.90880386343 -169.988209958317 -171.264448878657 -173.477394798641 -176.395622657288 -179.090918626112 -180.8648164536 -182.0032238172 -184.403377189421 -187.548838338611 -190.241331703041 -192.456269141342 -193.904234800161 -197.469605213136 -199.84985082581 -200.949018253281 -203.380503643067 -207.792565143533 -210.472811650178 -212.334279437788 -213.473455905264 -215.663094959936 -220.589679304821 -223.393939657105 -225.650481907378 -227.330126927472 -228.992329144968 -231.649417987207 -234.83391834761 -237.473306085503 -238.765604414064 -240.673974600244 -242.685056609242 -245.710547883304 -259.016089706745 -261.746892055796 -263.499228103337 -266.175155301479 -269.342618756785 -1.29769249251501 -7.56765417272297 -10.3157918021396 -15.3775619785126 -18.7467989646196 -20.4068482308986 -23.6162558377398 -25.4596255699295 -27.6475846093818 -30.4190816377182 -34.2636405544765 -37.1172714132835 -40.0760370249504 -41.6669291422458 -44.3462803346977 -47.6767876032355 -51.6280939932499 -54.0578741235992 -55.772761047428 -58.1200021792217 -60.6216437199308 -64.1842551337975 -66.4135215152568 -67.6998140125814 -69.4071848095392 -72.4495189314022 -74.8511162332031 -78.0008933873248 -79.5997136221718 -81.1905608968135 -83.6668535429267 -86.9098879746191 -89.7707598109919 -92.1682666065406 -93.3179611812503 -96.2059810425604 -97.6583310265546 -99.1691919339105 -102.025789223454 -104.933543772295 -107.360445400731 -109.16698235789 -110.987119296638 -113.336343909664 -118.578721974491 -121.333576492508 -123.645938517036 -125.256865523953 -128.072138968658 -133.057180365145 -136.611151187383 -143.678155353951 -144.923387450944 -146.390365603411 -149.222185042951 -152.390459308088 -154.767517251265 -156.606790718397 -158.545252577409 -161.389098794489 -164.74885091078 -167.374792974225 -171.485486779609 -172.770072900714 -174.994156220944 -178.207251683028 -180.970189092257 -182.743814538774 -183.884349985716 -186.483301202356 -189.500196652079 -192.22334514966 -194.3039917113 -195.787554323586 -199.204706135282 -201.634497779825 -202.820400146811 -205.297255032145 -209.535463287704 -212.556126956619 -214.571938655923 -215.715184504817 -217.98556681147 -222.904937968607 -225.446318124843 -227.67317863244 -229.346200065124 -231.135581697681 -233.806072320223 -237.049562348873 -239.698868602118 -240.941921220049 -242.900211493791 -244.855418564778 -247.83199543995 -261.28244670487 -263.847661649332 -265.632936110855 -268.361423403224 -271.476281120666 -1.29020576914609 -7.40874153616562 -10.3761547210796 -17.0349102164296 -20.4572327546666 -22.1990868473654 -25.4155825388041 -27.1888510880594 -29.3662258532403 -32.286339586642 -36.1931859343396 -38.9738255621108 -41.9483583713276 -43.5514068975503 -46.5826391437548 -50.0398152453078 -54.1188152558358 -56.4909333667497 -58.1102697425163 -60.2230619658555 -62.7927089126793 -65.8418680950587 -68.1735492444518 -69.4772840649824 -71.1825246976927 -74.037038557591 -76.8456105586434 -79.9966303155217 -81.5316611804574 -83.2009351420065 -85.7875770472135 -88.860433485058 -91.6801584934079 -94.1065930773481 -95.2471199754452 -97.9914059901081 -99.4188275880406 -100.950176809991 -103.744094162077 -106.882771646379 -109.384173280588 -111.200867389364 -113.026646832691 -115.23369419881 -121.627497363757 -124.339708955576 -126.681983601148 -128.325557768987 -131.216994554375 -135.281596238846 -138.999212170283 -147.021874221285 -148.279895153475 -149.749385093909 -152.726515144752 -155.916897507183 -158.225089576465 -160.015227054152 -162.010797838924 -164.961319544356 -168.220298513772 -170.866319954962 -174.898332837263 -176.167439697124 -178.399945191156 -181.327937498222 -184.07017505498 -185.84267541574 -186.989702435117 -189.670023223344 -192.681264818367 -195.249325137014 -197.260392458817 -198.751264125637 -202.211412073848 -204.602849096866 -205.723367272759 -208.206593569488 -212.74434233767 -215.567764344348 -217.62131643549 -218.774055265299 -221.03505225937 -225.953411047942 -228.621167875372 -230.960800663371 -232.568977570218 -234.372482371442 -237.024946391904 -240.310005297858 -242.918777863587 -244.160385705813 -246.154780103708 -247.985817827903 -251.039372192305 -258.212821441818 -260.790303010742 -262.526483728764 -265.312816494664 -268.445096440602 -1.29377534810768 -7.70638691819164 -10.2765695973488 -15.5414422990365 -18.9010903998512 -20.6023055498161 -23.934244993639 -25.8128138910815 -27.9614454397404 -30.7024203663916 -35.1939677546049 -37.8975757347843 -40.859460326768 -42.4746325799686 -45.4283712370934 -48.6905625117359 -52.3203841976205 -54.7895273073139 -56.5699087510889 -58.8181213150994 -61.3287766597493 -64.584891741997 -66.825253440149 -68.1227916224297 -69.7824046835787 -72.6723631506499 -74.8765260215729 -78.1912123976198 -79.8217194783441 -81.4424563623821 -83.9293732560776 -87.2991302986023 -90.1283177961447 -92.5012382238218 -93.6544560396793 -96.5216574632942 -97.9869278370161 -99.5065600045834 -102.36109721563 -105.214476728334 -107.576636741718 -109.460578542817 -111.230880838931 -113.488079385032 -119.452090172153 -122.164765215255 -124.450191066898 -126.102099896073 -129.050694944947 -133.342823932327 -136.922444393559 -145.82033936822 -147.08186065094 -148.514769998632 -151.549749652345 -154.602810302594 -156.881539344992 -158.6698282704 -160.64057811255 -163.58457136288 -166.672084083746 -169.371714174656 -173.678849420785 -174.949782523228 -177.154104991844 -180.018930159116 -182.808843524993 -184.67577044635 -185.839048058563 -188.577738617439 -191.493998688394 -194.117792009803 -196.150414320106 -197.618423361997 -201.131575749103 -203.462840868398 -204.561236160963 -207.024993683794 -211.429857264142 -214.202713497367 -216.269859267141 -217.408850980879 -219.742134137553 -225.62760521959 -228.282630957442 -230.560382055145 -232.223753955017 -234.087156412494 -236.611881561254 -239.884823547656 -242.355641472877 -243.637705556542 -245.648411590935 -247.702550432756 -250.626616695374 -257.729668830461 -260.228137195351 -261.948577178726 -264.581097058746 -267.676891635471 -1.29011093532831 -7.61077319393742 -10.4059507498408 -17.3523773024419 -20.7415118639645 -22.4297097322032 -25.5784398839996 -27.4565561961844 -29.6404371370356 -32.4383893949353 -36.6724901934652 -39.3759429477497 -42.4527115882587 -44.0203025761894 -46.9128643471334 -50.2925607363395 -54.0377398451587 -56.5573603151538 -58.2638811973877 -60.5027957635804 -62.9090354082669 -66.5739476956409 -68.8046968525822 -70.087736839102 -71.6966200921002 -74.587770259612 -77.0331892253022 -79.9697273428537 -81.6521053616228 -83.331551859384 -85.8043169193661 -89.181876086006 -91.9750510143516 -94.28633878598 -95.4464594981168 -98.2732296983784 -99.7916499797521 -101.305407730459 -104.115423654272 -107.154046313976 -109.57663945742 -111.368930017464 -113.157141301673 -115.384758087844 -121.227110524671 -123.951345736641 -126.260545469261 -127.904676203424 -130.743736701922 -135.10347493371 -138.765005851569 -145.098180533512 -146.327946938879 -147.905687646706 -150.862096651681 -153.890691838728 -156.248365367254 -158.059714280968 -160.065187462153 -162.908369067865 -166.051694669843 -168.681233102674 -172.863090993448 -174.139116880826 -176.302725797583 -179.414722170646 -182.154552173814 -183.916738923064 -185.062148269441 -187.607652629882 -190.400826565933 -192.968710086902 -195.097259979696 -196.55492504779 -200.203468512077 -202.510142959906 -203.672836499749 -206.159624320772 -210.464503627604 -213.30665820548 -215.199823570296 -216.325448592785 -218.779267415245 -224.050433794583 -226.914311916532 -229.305418370781 -230.989929123985 -232.655322223381 -235.332654449358 -238.527617568772 -241.038099365407 -242.28761540622 -244.27274973845 -246.274989390161 -249.071184809042 -255.897827427114 -258.349804987694 -260.044423141592 -262.697252051079 -265.780885329379 -1.2886772226275 -7.51541791562742 -10.0202295698549 -17.3952373336511 -20.6767134978939 -22.3988785843882 -25.6565076058682 -27.5287702638068 -29.697093171965 -32.3528914509165 -36.5296833825018 -39.3396534942645 -42.2111189603622 -43.7874650708146 -46.5358299590552 -49.9498091339005 -53.8825317363312 -56.3637033559072 -58.0842770297527 -60.3368493557288 -62.9718338505906 -66.3483235154218 -68.6039877503385 -69.8929950431662 -71.5897655770691 -74.57851336771 -77.4393684874831 -80.8925428702446 -82.4618716022087 -84.1362635679311 -86.6910266135484 -90.0964502068299 -92.9726974968802 -95.3845128841101 -96.5354791244031 -99.310052437316 -100.862227586704 -102.39360834174 -105.333731182495 -108.424381052943 -110.790481352792 -112.628998502972 -114.384785335537 -116.641763188245 -122.016408968296 -124.763950862264 -127.156086716765 -128.804963431919 -131.752442000299 -135.848496653555 -139.385920518976 -145.700752856394 -146.983189669864 -148.481025495205 -151.508473067887 -154.5214077035 -156.959229180359 -158.740973051323 -160.739852601679 -163.696042954189 -166.752117821695 -169.274287414256 -173.554914218724 -174.833468161108 -177.122205950814 -180.005647233417 -182.814057466403 -184.6304242383 -185.787845343338 -188.412704299428 -191.358453910552 -193.933059842219 -195.971131442505 -197.429429227748 -200.812401129183 -203.118485827946 -204.218114138154 -206.633114005424 -210.774605043986 -213.557201570278 -215.428223975602 -216.55550330686 -218.696319949618 -223.70875120659 -226.292637244501 -228.580428989461 -230.246363009267 -232.009423031414 -234.599261814345 -237.794340972799 -240.349779762007 -241.602590114958 -243.660994514457 -245.694390640642 -248.594176293091 -255.709834674232 -258.188375234216 -259.917872347887 -262.607325529969 -265.631571471726 -1.29454686896565 -7.28356194497759 -9.83669868907747 -15.1412303366185 -18.8099897071863 -20.5260696810461 -23.7689320786148 -25.5660939087897 -27.8083464476636 -30.4936395742852 -34.4330040592087 -37.2655039852343 -40.310973506561 -41.8765264715393 -44.5831847567021 -47.914983960045 -51.5945007411684 -54.005462531291 -55.7172730491573 -58.0441062088784 -60.4946275367161 -63.9668589107062 -66.3024806021775 -67.5931807200683 -69.3247408342998 -72.0421639668331 -74.5410852474582 -77.6127821532131 -79.1379923389415 -80.8835500117676 -83.4064088070282 -86.6992347817946 -89.5741199322746 -91.9420004836026 -93.0516480419841 -95.8654218762827 -97.3258963342444 -98.8384808721748 -101.832612387741 -104.908425364637 -107.277615531447 -109.114299295142 -110.925292562606 -113.18529647133 -119.024552756651 -121.770929465492 -124.114415871275 -125.770447082021 -128.679456765014 -132.711204191212 -136.292514584915 -142.741494754491 -143.982228186689 -145.534913133458 -148.608395654978 -151.547808837363 -153.88450103663 -155.677583960625 -157.593644657063 -160.473393606058 -163.490229956693 -165.997592729675 -170.191268675836 -171.474178582334 -173.672302523402 -176.44084974649 -179.122322245624 -180.905245698615 -182.052695453036 -184.568218034103 -187.771529480539 -190.471727258023 -192.605365021325 -194.108287323668 -197.575332533497 -199.86657460346 -201.028582678707 -203.392647259565 -207.422325636483 -210.343380971857 -212.275774902945 -213.413159448272 -215.718562989843 -220.410385010284 -223.088130824881 -225.272546186569 -226.931097347128 -228.71501939451 -231.248322190001 -234.462299598837 -237.084357134728 -238.337257984009 -240.421657388248 -242.373729819384 -245.603292581536 -252.778784457672 -255.293395036058 -257.011102053655 -259.69417955308 -262.761581706563 -1.29321001175453 -7.29150051529388 -10.0479823759213 -15.9267475906964 -19.2179572728797 -20.9005370039554 -24.2013556080412 -26.026524992889 -28.2250190118919 -31.05478442492 -35.2526256218276 -38.1969717012649 -41.2753367698375 -42.8670628375878 -45.5313072794521 -48.7654976106823 -52.7170100790577 -55.2031485240121 -56.8603376570713 -59.1009677715226 -61.5559968503321 -64.9714469408884 -67.2685181664749 -68.5769568741455 -70.2309950298651 -73.2331389319002 -75.6303136609822 -78.8963522533196 -80.4676878021503 -82.24157400538 -84.7653975366444 -87.8519858447357 -90.6654036363694 -92.9806189637066 -94.117474013435 -96.964195687608 -98.3885188147786 -99.9341035141417 -102.840516195927 -105.559031979439 -108.023153690643 -109.867934301481 -111.696730771919 -113.999531303879 -119.895787077538 -122.583176826751 -124.928356887488 -126.623258652024 -129.455102305066 -133.699017444163 -137.268041206517 -144.621656993934 -145.881828758682 -147.376345676798 -150.474468128504 -153.529770332083 -155.98362116616 -157.823470605464 -159.852752371207 -162.796694639664 -166.021562563641 -168.645304575076 -172.814705910583 -174.093984657668 -176.293067354812 -179.229971677041 -181.996139496228 -183.854158277909 -185.025196191847 -187.617261486894 -190.451139039638 -193.068983427164 -195.128191178794 -196.582761112884 -200.218471155827 -202.541365330633 -203.67814141993 -206.135427500564 -210.549474335184 -213.459344217859 -215.388474479085 -216.499390704824 -218.729630820306 -224.047189034283 -226.826419964869 -229.008800559457 -230.688388936487 -232.434848225121 -234.994475746527 -238.140657293291 -240.699500726612 -241.942002576784 -243.853315058458 -245.790750712742 -248.857125707193 -257.710861221004 -260.347719244752 -262.073354220321 -264.956052286863 -267.96740366753 -1.28901726168961 -7.45037665756543 -9.9268286718582 -16.0837614092363 -19.350308091954 -21.0610115051012 -24.1421665076058 -25.892610711384 -28.1051308085221 -31.0297702767549 -35.3987592320683 -38.4472960404076 -41.5541570676306 -43.1655213206048 -46.0138472470906 -49.325138209162 -53.1587172063916 -55.7080033971348 -57.3309563706417 -59.6437225454167 -62.2266631546749 -65.4617380654809 -67.7024838148809 -68.9915826336701 -70.6458710979397 -73.4862503964222 -76.1359041296462 -79.1507333023904 -80.759701454883 -82.422509002366 -85.0584000405455 -88.2522491433954 -91.1946120937375 -93.4190164534327 -94.5619644207248 -97.3813860381396 -98.8653708302018 -100.365518675317 -102.987913332794 -106.073989526096 -108.548415636499 -110.375634739699 -112.185038881286 -114.461459203767 -120.389001852078 -123.057807805075 -125.397305162277 -127.079643204564 -129.969239095366 -134.318294753046 -137.988225313399 -144.528210527314 -145.76769869986 -147.288059791086 -150.142312997225 -153.178513484711 -155.438032050662 -157.237536999849 -159.182836568252 -162.129325997759 -165.295127072668 -167.94482131109 -172.106713524466 -173.394029480269 -175.603145505253 -178.581258474813 -181.275440146843 -183.095340623665 -184.239820718092 -186.679472884139 -189.65611205277 -192.255761848188 -194.326484180714 -195.755508692404 -199.014160562548 -201.296382899144 -202.43744084119 -204.838000638342 -208.89511331078 -211.640173082089 -213.595510209045 -214.738046091829 -216.96145065635 -222.051775887538 -224.772668209674 -226.996192127894 -228.664858085441 -230.399245256723 -232.954772161823 -235.950667704884 -238.464451220111 -239.72697982229 -241.667368921842 -243.641641184792 -246.756443065321 -254.181412433523 -256.75333841987 -258.462553963736 -261.0427089498 -264.064312689986 -1.30130605854851 -7.54097220804759 -10.1690514052141 -15.965991671927 -19.2964389909944 -21.0570183693286 -24.0688952387982 -25.8610695080184 -28.014573616449 -30.7979240608423 -34.8410627110589 -37.7942034057036 -40.7435253268661 -42.3201098369423 -45.0012302809158 -48.1719587432926 -51.9525376331299 -54.3248012232713 -55.9628769132702 -58.1733281954841 -60.8714341181363 -64.0951545949457 -66.4138211487835 -67.7208387877978 -69.4542371096793 -72.4669303245815 -74.8693751496782 -78.0701128716452 -79.7702827582104 -81.4682942067522 -83.9784082583661 -87.1081542100718 -89.8842880821811 -92.2599022539424 -93.4330622772808 -96.3844151149787 -97.8035563190136 -99.3086143767706 -102.146141564647 -105.035761911324 -107.557399079839 -109.415369552809 -111.216143294646 -113.508408126272 -119.236523138483 -121.938711283167 -124.465133999666 -126.108887570175 -129.133173047029 -133.272490233654 -136.922315685999 -144.082363542588 -145.327129695257 -146.860587962238 -149.762936937954 -152.935829170478 -155.260404809712 -157.100159097551 -159.085217591907 -162.17536754862 -165.365096004382 -168.054348622557 -172.444180792993 -173.725512816636 -176.02666135429 -179.081468004066 -181.828873630701 -183.664823714948 -184.815017910732 -187.39192410165 -190.317349753196 -192.836284168294 -194.984403337656 -196.477368191767 -200.013627801781 -202.338672968802 -203.436915923048 -205.810042220711 -210.040864532227 -212.810336055221 -214.827218504339 -215.96327190741 -218.159795007702 -223.496341750466 -226.174170173213 -228.516463700471 -230.175987825509 -231.901370681204 -234.44731465198 -237.660392663705 -240.144200467017 -241.400374513907 -243.413622928133 -245.383012405897 -248.281054615406 -263.751785165258 -266.445036669132 -268.156607941058 -270.902698896347 -274.237232675211 -1.29490033025914 -7.32147343730276 -9.99218221274885 -15.740779915038 -19.1859054698301 -20.8981586832681 -24.0916189530641 -25.8997162448708 -28.1134975434692 -30.998213278938 -35.1178338758463 -38.0095063008084 -40.9242852372095 -42.5063305325194 -45.3840535145478 -48.5962106298379 -52.3875321664966 -54.8222933939903 -56.5243444030274 -58.9485633236058 -61.6668685253646 -64.9624102424217 -67.2482686321909 -68.5482093071075 -70.2257870949635 -73.1543219268415 -75.6444864519986 -78.6192938153413 -80.0966300777374 -81.7434091357204 -84.2674896895634 -87.3681926270728 -90.0790406232916 -92.5536628547829 -93.7096273009077 -96.659661919551 -98.1762781152776 -99.726516600864 -102.413913345847 -105.381865521732 -107.856237794616 -109.737680404815 -111.51451123214 -113.8016423219 -120.196818344332 -122.991450657354 -125.364000544235 -127.024827244706 -129.860493475705 -134.068473800234 -137.715335774136 -144.235560123461 -145.480010548951 -146.962370404058 -149.874468582487 -153.053032589579 -155.360898340673 -157.188347011479 -159.217838661753 -162.037093911056 -165.006292966301 -167.598822437273 -171.638826886971 -172.907774429991 -175.043556240267 -178.052934679274 -180.750119635699 -182.496612654648 -183.650614773633 -186.085340625825 -189.066464380767 -191.599429428037 -193.648620593992 -195.120160892619 -198.374942092528 -200.716519850501 -201.855949645264 -204.269049352618 -208.622398233891 -211.418972696721 -213.408497284424 -214.540355574036 -216.833455235408 -221.514829105575 -224.224056083386 -226.517009620708 -228.179440740006 -229.93678386819 -232.588282722075 -235.663139021662 -238.2096718701 -239.508551363511 -241.400411112247 -243.422362632432 -246.329398117199 -254.023103119891 -256.446756988245 -258.175566013488 -260.94733676377 -264.157664309263 -1.3045004737117 -7.66554548145653 -10.4111155660176 -17.4801674948156 -20.7391045242594 -22.4349564609942 -25.688608271248 -27.4983781437983 -29.6915582961269 -32.4861824700249 -36.3211759791316 -39.144349824328 -42.2440888812034 -43.8066135884803 -46.5714908167881 -49.9334181421931 -54.0345819755812 -56.6343226600919 -58.3877418884635 -60.6372647185738 -63.1440566233647 -66.34070733614 -68.683366197808 -69.9975031541766 -71.6776729869252 -74.7108847774236 -77.3936734992329 -80.4958238232433 -82.0399274516855 -83.6427685627696 -86.2507867250354 -89.5740363833237 -92.4327569299077 -94.7401905203569 -95.8761589581203 -98.6594513451206 -100.103830107476 -101.544968714691 -104.472802819523 -107.43661590852 -109.855930375051 -111.692713655198 -113.457739538651 -115.653901383033 -121.435285177663 -124.261556360103 -126.546668190619 -128.205141325268 -131.040629739799 -135.128249517791 -138.822852778343 -144.179939722468 -145.430877309617 -146.881972174967 -149.811942113818 -152.723519388934 -155.065845492722 -156.896060777404 -158.877999754655 -161.70185153088 -165.005528601838 -167.5304036406 -171.742302141352 -173.030560408322 -175.352065772494 -178.076987354218 -180.924749635771 -182.720926414536 -183.862043956408 -186.233440538022 -189.361157585232 -192.041665466507 -194.071570768524 -195.548018450592 -199.027579779019 -201.253213108877 -202.386678756454 -204.722804703341 -208.866185114916 -211.60334622581 -213.558803385878 -214.683931488405 -217.056370182172 -222.085979235802 -224.854702201787 -227.126618043217 -228.822395599989 -230.60682462296 -233.168312156134 -236.358623396644 -238.95840308882 -240.253501073497 -242.352813613004 -244.372759265105 -247.297156171299 -253.917242445951 -256.44858226705 -258.183081167741 -260.827812596344 -264.102792483937 -1.30272395960451 -7.36606194748906 -9.83327578411431 -15.6626929417468 -18.8767458701552 -20.6121787454961 -23.8019342220579 -25.6399306933574 -27.7982087872893 -30.5669691946165 -34.4571899579906 -37.3629254693249 -40.4338281552846 -42.0223376732037 -44.8773155123806 -48.1545916116132 -51.7191177532476 -54.2329744791318 -55.7575422719566 -58.0724539352293 -60.6443579967101 -63.8654404748342 -66.0806229164098 -67.3788247975102 -69.0625572943286 -72.0909686035452 -74.1898387616351 -77.2025115272102 -78.7166017254367 -80.422816005106 -82.8968202399471 -86.2475519468406 -88.9691099622693 -91.2276371037864 -92.3623432806641 -95.1977749147439 -96.6086565001293 -98.1037394991017 -101.05338933884 -103.921992494694 -106.37185153226 -108.21385506096 -110.024870989793 -112.217580715331 -117.975931417203 -120.764502160068 -123.152530065856 -124.763909488897 -127.65919098132 -132.279220323499 -136.270235445822 -141.804914936826 -143.080198399512 -144.601111696729 -147.578767579299 -150.672569837334 -153.027687411496 -154.847539342431 -156.824404804438 -159.751613308267 -162.88935629682 -165.622315576983 -169.86420369444 -171.153554997696 -173.342752267667 -176.236780211872 -178.984136057917 -180.756294346392 -181.899924422418 -184.346702592073 -187.318300593202 -189.877880664791 -192.042955218593 -193.501090619213 -196.845538453711 -199.117956762855 -200.272397540069 -202.744012848839 -207.336204371541 -210.20293431225 -212.118313034592 -213.264333759762 -215.453481918913 -220.657461593468 -223.353037347168 -225.619559833875 -227.28496253546 -229.046546053986 -231.600246886389 -234.672646688968 -237.282456479016 -238.517423243942 -240.520487355021 -242.523074484849 -245.597546750799 -251.733482281371 -254.228003293526 -255.935309491968 -258.5992183986 -261.499309128935 -1.29278377201321 -7.34530073703576 -9.93497748966272 -16.708004163866 -20.0869297790011 -21.7773869723645 -25.0593414951992 -26.8864130186461 -29.0583376266758 -32.0426519141504 -35.9593820127022 -38.8468558765356 -41.8551449124278 -43.4248852759589 -46.1890662106827 -49.5649658889904 -53.3857131038048 -55.838986340234 -57.6766903198526 -59.8011685293653 -62.3398039176158 -65.5144776799684 -67.795395837371 -69.0941956693751 -70.7802459305634 -73.6276312138221 -76.3359260262431 -79.3566256992568 -80.8188403397548 -82.5312648332522 -84.9083903415993 -88.0785647219816 -90.8884896412164 -93.3582252304895 -94.5200052423495 -97.3307262349833 -98.79036146262 -100.25980616026 -102.997909626669 -105.84015859335 -108.166681865657 -110.002581808858 -111.834382856548 -114.005281058076 -120.369852672076 -122.92076165011 -125.292862802259 -126.908215566238 -129.765912152745 -133.638696971396 -137.410128191127 -143.852213145246 -145.123922398381 -146.62307907705 -149.619548723744 -152.888747190081 -155.216782139855 -157.067522760997 -159.067531879402 -161.995194041223 -165.194657825916 -167.832085706819 -171.9777155742 -173.248037972217 -175.478489088944 -178.476342644666 -181.023673827388 -182.750627388015 -183.888429536905 -186.375601427581 -189.30925145302 -191.923897482638 -193.978657539787 -195.474302167951 -198.857062448948 -201.254680796853 -202.350830954682 -204.703433565023 -208.900614333864 -211.750657396221 -213.8223815266 -214.947345351046 -217.256993143176 -222.075361116201 -224.845305380647 -227.093411803888 -228.761899822737 -230.473412722755 -233.015874114196 -236.140485630205 -238.785482399686 -240.011775901413 -241.982310220179 -243.959256917892 -246.975161214437 -257.561189439322 -260.196529776325 -261.91160787136 -264.587293797433 -267.684497356887 -1.29585040358475 -7.35140055366507 -10.0793740521056 -15.6893637226676 -19.1797131279972 -20.9311199733872 -23.9664922874376 -25.8278235694231 -27.9916174722815 -30.7833374559842 -34.8885406278268 -37.7558993793916 -40.8397824307717 -42.3809743512293 -45.1852487110907 -48.5625800566311 -52.4833733697023 -54.8536438779971 -56.5476336506921 -58.8077124706887 -61.2668406845695 -64.6318583700758 -66.9840430033309 -68.2644463956773 -69.9516634378244 -72.8470506000105 -75.3839711473384 -78.8589546478036 -80.5501322387251 -82.2149849161001 -84.6963748567568 -87.8610803645016 -90.7298772655118 -92.9704981075382 -94.1378510351482 -97.0247633800461 -98.4324167928273 -99.9483147621412 -102.740216066121 -105.666248918795 -108.053801547678 -109.815714005438 -111.614881264293 -113.877319386646 -119.992712468314 -122.750761024498 -125.053570900704 -126.688598389632 -129.843302376369 -133.849493117567 -137.46002724734 -144.298923979101 -145.554093352563 -146.998769454184 -149.896481894389 -152.906611718597 -155.107183568755 -156.899286325512 -158.926540196838 -161.859278599379 -165.072377674145 -167.655987964219 -171.571769267048 -172.851167349652 -175.01107833287 -177.931557378144 -180.600445317517 -182.381372502965 -183.525048513528 -186.154663469198 -189.265702616609 -191.89414906806 -193.996023964427 -195.448365321643 -198.945233146664 -201.29930094457 -202.401752789187 -204.833772903601 -209.514583082514 -212.320430853973 -214.402453006048 -215.557365605149 -217.849354438287 -223.100128541294 -225.941395431474 -228.264190343287 -229.949293360417 -231.789373190051 -234.225441192638 -237.358846916696 -239.979309039914 -241.235613938185 -243.117756794538 -245.048241133358 -247.935397347983 -255.858755217889 -258.347474552768 -260.119272148715 -262.943525239016 -265.936170577814 -1.29331029727029 -7.61858860799752 -10.2384444385708 -15.7283639371329 -18.9090544872542 -20.6120403864765 -23.8677221271539 -25.7022962333278 -27.879960120288 -30.7060741543502 -34.7897061429001 -37.5709721810494 -40.7173700822933 -42.2977728594269 -45.1246146085428 -48.4985561691974 -52.3237767584111 -54.7279492089158 -56.41052099702 -58.5636488057938 -61.0875592406782 -64.7087472641328 -67.0211017966288 -68.3058450160447 -69.9429184911415 -72.989314734595 -75.358393675632 -78.7900361416334 -80.3293678159409 -82.0771647592484 -84.5329214095878 -87.8185417941825 -90.5451777755679 -92.8885897129142 -94.0481890462936 -96.998770105332 -98.3498573197217 -99.8760349520087 -102.732390641342 -105.727076865131 -108.153514140398 -109.920177523297 -111.696669869852 -113.988522616543 -119.969216744019 -122.764397356381 -125.075320464444 -126.731440790555 -129.710328025423 -133.596469030208 -137.596518139759 -143.579287274573 -144.830548478153 -146.31918772859 -149.241093800022 -152.262394870507 -154.600103877447 -156.457023333814 -158.528733141465 -161.565638622596 -164.644460202074 -167.125571546665 -171.096280506689 -172.375336300714 -174.636830838968 -177.529956002519 -180.282229213949 -182.171600727227 -183.331833191956 -186.053479770248 -189.095324333798 -191.629003509482 -193.720227547137 -195.217112424649 -198.686696009582 -201.068274347939 -202.160390594727 -204.469987929752 -208.809957972986 -211.651957469017 -213.579519294607 -214.703566569392 -216.97996158412 -221.992922364561 -224.683480506242 -226.957649540898 -228.617375438918 -230.358410473297 -232.955171724512 -236.183209453252 -238.743886107001 -239.991868434872 -242.031505888509 -244.125315199765 -246.91445755843 -260.664077944687 -263.266287031003 -264.996397876385 -267.771929841849 -271.011529151248 -1.2893590025276 -7.46012801939122 -10.1248726940066 -16.4091932531935 -19.7495196302692 -21.4327068804774 -24.8068601063532 -26.7725008923326 -28.9167405001998 -31.6648376631496 -35.5480997210359 -38.3728735077437 -41.4393713657665 -43.0567463395411 -45.7434405310091 -49.0347782061395 -53.1382880503344 -55.6862168698111 -57.3580655092608 -59.7339543542651 -62.4961631656419 -65.5922784636836 -67.9946098687091 -69.2818350206791 -70.9554440678398 -73.7546986440846 -76.4588999840085 -79.6102306516675 -81.0885502978976 -82.7707178610372 -85.3080969812478 -88.7481921871491 -91.6970115636634 -94.0429700092119 -95.1903389550841 -98.0697577508983 -99.5980783196224 -101.09891777506 -103.82278670346 -107.028144368266 -109.34131805157 -111.17946155879 -113.045059213689 -115.286238382091 -122.084666528689 -124.982309982679 -127.322864787724 -128.972429617337 -132.023996597339 -136.196328384335 -139.599529133853 -147.40215549666 -148.651210368064 -150.165511400428 -153.119938616115 -156.146654018932 -158.558042706828 -160.350920663989 -162.30259585759 -165.220772480144 -168.44686560913 -171.052123829306 -175.446629355811 -176.744874428288 -178.850282036611 -181.918737307047 -184.612311679957 -186.395001924296 -187.538098257839 -190.154817390766 -193.313130341985 -195.845469433336 -198.029354289092 -199.526575200578 -202.877608789228 -205.205245454193 -206.317343632245 -208.736302339221 -212.751578410162 -215.596965289626 -217.55820406465 -218.687693499709 -221.124220191832 -226.163863024722 -228.940187751854 -231.202516919262 -232.852256813141 -234.65721234287 -237.111432770716 -240.322336697666 -242.795253681037 -244.015723046126 -246.008631195873 -248.038703735423 -251.052112125001 -258.282887914856 -260.803315978996 -262.561134070532 -265.361146697615 -268.525080408256 -1.29366361846063 -7.49131530792889 -9.91988868836943 -15.9433400248262 -19.1790066638947 -20.8810686315095 -24.1614669638374 -26.0575788289759 -28.2206173236695 -31.1306954206634 -35.1785280615173 -38.0134848650928 -41.1592158362402 -42.7817873068351 -45.6225599950194 -48.9717127244498 -52.4958813885827 -55.0263612037878 -56.8717903080655 -59.0788386626798 -61.6850909728141 -64.8592848435166 -67.106455843334 -68.4000134405779 -70.0400423866617 -72.8769699894981 -75.2568582151229 -78.7336068967535 -80.5262010858432 -82.2168194546246 -84.7445323869469 -87.933206100119 -90.7604385494258 -93.1085358755292 -94.2496603399635 -97.2758186935474 -98.7230350563896 -100.310239923326 -102.992083244239 -106.251372172256 -108.738533951059 -110.548911359316 -112.321919122668 -114.612651169513 -120.522276474581 -123.165172632929 -125.496574746015 -127.131315371682 -129.999675629525 -134.467676821594 -137.982826649816 -144.283923179358 -145.525531725365 -146.948435631547 -149.794194695691 -152.869750240494 -155.194107692018 -157.028154095566 -158.987607664924 -161.814213249132 -164.98286366454 -167.704937074398 -172.04539888016 -173.321517050304 -175.551061769873 -178.544410327543 -181.163908036011 -182.976526965595 -184.135297293691 -186.720068429978 -189.793186716356 -192.394897341799 -194.513779246087 -195.9762573496 -199.243894817116 -201.638894278182 -202.775057544388 -205.235497835469 -209.298650464276 -212.150517846845 -214.148636201063 -215.264121408684 -217.616274186054 -223.272198188479 -225.915849844087 -228.311278683815 -229.972891577529 -231.697605057982 -234.169914730328 -237.326791645886 -239.868672835977 -241.113233068386 -243.082717133001 -245.129244262338 -248.093177319723 -262.777267860242 -265.52675215291 -267.24488214745 -269.979073684979 -273.077680326553 -1.28592137629087 -7.47209208545317 -10.3790400650824 -17.0009726663938 -20.138775502917 -21.8240638239909 -24.9149391362895 -26.7105499310468 -28.878516436802 -31.7577244779629 -35.8385207018175 -38.6097123809729 -41.6666720533044 -43.2552440929251 -46.0454479813907 -49.3965244892445 -53.1614794375318 -55.6278791013875 -57.3004191114214 -59.507171417397 -62.0773986330409 -65.5873447925505 -67.9080071328496 -69.2036768737201 -70.9154889114322 -73.8040526014353 -76.3479661998895 -79.6690824539938 -81.3674940644033 -83.005435476414 -85.4393943363108 -88.7255364948666 -91.4346696618356 -93.7872050798005 -94.9272074037595 -97.8519369976774 -99.3144792729497 -100.821683817071 -103.716238602133 -106.463206698414 -108.816295406648 -110.600525842314 -112.412958064239 -114.638466997582 -121.062443159019 -123.815928678344 -126.114935295303 -127.72589554743 -130.654073562174 -134.772117796248 -138.370435352486 -144.341949165679 -145.580273686656 -147.084470215298 -149.907819241892 -152.967512156783 -155.290837945802 -157.087441447022 -159.036967297958 -161.96002115859 -165.504746104689 -168.215346694327 -172.532017334733 -173.801127548099 -176.047311310461 -179.036979551388 -181.79319494292 -183.521517622753 -184.665650617945 -187.168773057891 -190.116935743844 -192.968092620217 -195.077171766426 -196.587231363687 -200.121769119635 -202.423840918001 -203.567222246641 -205.766327595195 -210.173884943389 -212.932931012859 -214.918556652284 -216.08801269397 -218.41585900073 -223.923675884607 -226.697799920339 -228.95549767006 -230.625942050684 -232.391061199985 -234.886062252105 -238.210584148231 -240.809862070503 -242.108260727927 -244.072303113288 -246.086477443205 -249.121941263374 -256.249933169819 -258.650348218928 -260.386625977019 -262.999138009065 -266.06034679227 -1.28533090511797 -7.21918031834519 -9.87498811196516 -16.1519637291349 -19.5669788280061 -21.2627637684987 -24.3883207552685 -26.2504505857373 -28.3509883545858 -31.2049815818217 -35.1187444280941 -38.030934387548 -40.9228922574839 -42.5361444032441 -45.2560535001926 -48.7065063210849 -52.6587464680406 -55.1833610409362 -56.8930040408164 -58.99772994171 -61.3455155539239 -65.0596942638229 -67.3314197707966 -68.6375775205009 -70.3714828009526 -73.3634485539644 -76.0616108393534 -79.4894381601105 -81.0986241531474 -82.7963547896529 -85.257791346965 -88.4656164254986 -91.2894793910918 -93.6580656374126 -94.7880571556868 -97.6158685080672 -99.0035328776631 -100.466559927168 -103.206625976175 -106.181177041066 -108.617179424976 -110.454579116679 -112.249319348628 -114.43266333303 -120.350739872031 -122.854372349724 -125.07189159539 -126.800318830889 -129.703454417123 -133.822930711622 -137.828574301048 -144.267252950596 -145.525019318087 -147.0584060976 -150.161638939294 -153.411012002676 -155.751801415659 -157.581296895661 -159.598230629543 -162.704243338148 -166.006788843847 -168.614319339507 -172.878471980411 -174.149338540134 -176.283261428695 -179.177347128217 -181.807817685036 -183.604702710236 -184.740763846627 -187.313552982928 -190.225253713739 -192.864804826375 -194.913770098544 -196.399230607337 -199.84561799853 -202.26613485902 -203.396089069677 -205.845189399918 -210.146932068896 -213.022050748962 -214.948975472972 -216.07630314723 -218.26700812655 -222.79662224217 -225.599145991574 -227.908898639719 -229.577664419621 -231.325453901736 -233.804243183245 -237.188416237532 -239.716260121695 -240.955204467521 -242.857254522013 -244.881769393646 -247.722851598857 -257.039869708065 -259.438563668296 -261.172943545823 -263.811608178098 -267.108229740229 -1.30197320185084 -7.40935868223436 -9.98262329628723 -16.5023119759295 -19.7166381933716 -21.3818032488355 -24.6202330120746 -26.5198615809826 -28.6559111119008 -31.4071405967958 -35.4134331233621 -38.2802851297698 -41.2605704826178 -42.8653705071418 -45.6584844103683 -49.0336583567981 -52.9251299693978 -55.4914543658244 -57.0677186129864 -59.2366459787969 -61.6536876225134 -65.0691663530303 -67.4174593342351 -68.7008853429071 -70.435093937459 -73.323737036615 -75.9771539132868 -79.0618319775484 -80.5761416578209 -82.2828101373161 -84.8199138176197 -87.9644629002536 -90.8695756942565 -93.2604447888767 -94.4178617902422 -97.4111518130508 -98.8617254729197 -100.394841519736 -103.117388353825 -106.00584764956 -108.455414431028 -110.248574576181 -112.058831256786 -114.324703208252 -121.207489333406 -123.930589452341 -126.25326384964 -127.911236453624 -130.742206924513 -135.292122922654 -138.978933329382 -145.462066522513 -146.695402998527 -148.161518541152 -150.985368974937 -154.084119128188 -156.394416595271 -158.197655040884 -160.227001451357 -163.367067771352 -166.554627784068 -169.25726359187 -173.410735305438 -174.69180341256 -176.88812932312 -179.771705255856 -182.515506282388 -184.32293357224 -185.469453517991 -188.025446825284 -191.004304076835 -193.556271770263 -195.681153180541 -197.173413607151 -200.697209869813 -202.964141224086 -204.066058684628 -206.524547635597 -211.318531521803 -214.117420484649 -216.007652274994 -217.163179296948 -219.407465178195 -224.361666164468 -227.047897832119 -229.298529324286 -230.972660122083 -232.735763969857 -235.324025390476 -238.562152188741 -241.165552602605 -242.453337357173 -244.372509574909 -246.326653617037 -249.396506472997 -257.681867050692 -260.176008609006 -261.892941370569 -264.526709946508 -267.826049464905 -1.29098484457837 -7.5303989171356 -10.2320770241888 -17.5410221487746 -20.7902295781611 -22.4950454277628 -25.8912994976785 -27.7164356286688 -29.8579672631173 -32.5377031175012 -36.8241269891493 -39.597026707563 -42.7193703822298 -44.3299942938899 -47.0506798421319 -50.3895216417969 -54.4129270347604 -56.8555197041838 -58.5694836717636 -60.7061765993322 -63.1746235696962 -66.6058010687287 -68.9897792307572 -70.2856277116793 -71.9925646626615 -74.7802930306788 -77.4897847034841 -80.5989596621117 -82.2818266774411 -84.0031694184294 -86.4548960960973 -89.6071120071252 -92.3472626082629 -94.7228641142481 -95.8585965913596 -98.7944403938793 -100.117213498101 -101.62558207319 -104.490067675427 -107.427909764253 -109.865656936623 -111.655318254213 -113.465073801568 -115.692971260404 -121.561735916039 -124.426868893357 -126.787039584637 -128.456286858869 -131.425854347297 -135.525639804603 -139.26040542098 -145.921810827805 -147.154712967769 -148.631226115074 -151.562793410053 -154.835979658897 -157.231503898172 -159.031615795267 -160.997617389839 -163.855416474305 -167.03668950531 -169.640454067073 -173.777227847443 -175.053154183531 -177.258187551231 -180.178533543435 -182.832282092865 -184.578100335746 -185.726432396566 -188.316393806655 -191.277854454287 -193.861696729436 -195.922432774501 -197.403487619559 -200.569874490566 -202.973791996411 -204.112115730104 -206.53522691304 -211.453186834865 -214.319844205212 -216.295572934227 -217.413839031924 -219.710257793574 -224.508886917703 -227.176153566258 -229.380409117461 -231.040389423988 -232.742968467627 -235.292565910562 -238.690229831699 -241.267550952269 -242.559356794328 -244.545461753787 -246.548507780338 -249.272371151585 -262.521413669604 -265.129783024783 -266.871826225248 -269.472355538759 -272.710375255274 -1.29007367463771 -7.57628654946195 -10.0549991264921 -15.7437655663663 -19.1588702559021 -20.8910885710095 -24.2422286937865 -26.1205552553313 -28.3547879759297 -31.0275837048617 -34.9181802648808 -37.8544126103581 -40.8623823297377 -42.4365783562907 -45.1550050378662 -48.5724170718821 -52.5254878124649 -55.0066281875977 -56.6269673031765 -58.9193265761962 -61.4932108837799 -64.8549236641797 -67.0858268556009 -68.3790794114148 -70.0391085454474 -72.9912993272715 -75.7258214741668 -78.8117142095184 -80.4454183263005 -82.1139214520993 -84.6441088553899 -87.9652751073497 -90.7902192685303 -93.1572740583569 -94.3145541775204 -96.9712739720218 -98.3633829650471 -99.9660596035746 -102.849681061421 -105.777620948629 -108.147722130154 -109.928817027477 -111.752319109371 -114.001148204412 -119.691015660518 -122.37541881043 -124.626750519069 -126.306818822833 -129.121569131229 -132.964558190446 -136.735325120322 -144.085447464236 -145.346902850756 -146.890498565981 -149.873747222337 -152.770331928176 -155.103105757596 -156.912294373072 -158.959724962147 -161.989638230846 -165.057613517164 -167.738351635907 -172.172164360398 -173.44168919284 -175.799482030454 -178.802628089156 -181.525872909195 -183.334580583134 -184.479788841545 -187.010968477571 -190.173007291925 -192.855789588044 -194.935859678187 -196.387081463214 -199.907440927213 -202.183217102402 -203.327952533407 -205.747997572461 -210.323356946202 -213.185503182892 -215.091073174504 -216.233349385763 -218.545165417372 -223.390469361915 -226.214843313038 -228.463473296716 -230.123709373009 -231.793209887178 -234.228987486561 -237.441683859507 -240.010013430515 -241.2723502945 -243.321857753887 -245.35677233007 -248.446066267565 -258.063610276224 -260.692429270881 -262.39338784981 -264.984143096544 -268.233297468625 -1.28560004756099 -7.55307955445898 -10.3617822097436 -17.3713746466581 -20.7068077538276 -22.4080861453281 -25.8364041965768 -27.6561474841087 -29.9143249654288 -32.584988779347 -37.2767584144741 -40.0516511308784 -43.0683941115861 -44.6523359809072 -47.4266932618629 -50.8748969263323 -54.9046622612126 -57.2374258923355 -59.0834902460561 -61.3100119313134 -63.8152540436418 -67.1944379601357 -69.5171985606491 -70.8307877873119 -72.6158176364035 -75.5725122589903 -78.2857694557734 -81.5432455255047 -83.0938654789163 -84.7588243187395 -87.1514115733966 -90.2642585169262 -93.0264596268623 -95.4026594836054 -96.5444160905026 -99.5276551459848 -101.001436592633 -102.522888489569 -105.398106740736 -108.226740580922 -110.677415242176 -112.458241551303 -114.24022551365 -116.376831368149 -122.245835491974 -124.943896376974 -127.257688309239 -128.865939940171 -131.75789154152 -135.845811007799 -139.687323399999 -145.40804104835 -146.66883047536 -148.203335848232 -151.121700987213 -154.269509410561 -156.681242195207 -158.485685829677 -160.527058181174 -163.342370253403 -166.480354179169 -169.053521985766 -173.449250219805 -174.712070054711 -176.870109487781 -179.942641982864 -182.615297218214 -184.424650450459 -185.575729812842 -188.221439021692 -191.10499290792 -193.583829708393 -195.710329713599 -197.175047064017 -200.486985972169 -202.789565435051 -203.920755509776 -206.369839428625 -210.665658392098 -213.626643812167 -215.620351763432 -216.744020857106 -218.972807544838 -224.825215335618 -227.590778030021 -229.870769460266 -231.527871048564 -233.223666672313 -235.807307279623 -238.826270373301 -241.301426283997 -242.533374241961 -244.48571028834 -246.604050251808 -249.438554411209 -256.788052733889 -259.348285187908 -261.093660369882 -263.760261076935 -267.269620439288 -1.2956833631623 -7.41303964517692 -10.2780781027994 -15.7516660514683 -19.4025206687674 -21.0763332167556 -24.3426248689407 -26.2169242287619 -28.3414690828539 -31.1689429051024 -35.629272324191 -38.3249176015909 -41.2664750343345 -42.8563166947921 -45.5697080530499 -48.8033919715053 -52.5317753896433 -54.9253843531416 -56.6364805294327 -58.9606494006711 -61.3602257763844 -64.7478036887409 -67.0812575117625 -68.3728301973092 -70.0665109111721 -73.090042634079 -75.7303689427938 -78.9994139489726 -80.753822523835 -82.4034165813972 -84.9000533418286 -88.1948482292948 -90.963625079526 -93.2226133161088 -94.3456211351267 -97.2807567950069 -98.6680835767089 -100.190563801206 -103.009843709058 -106.044577807796 -108.423034112175 -110.270490053148 -112.046873388503 -114.261093785492 -120.299610784362 -122.996404750894 -125.36381396742 -127.002878532148 -130.053009328559 -134.700081931253 -138.173074800279 -144.57545979891 -145.792804687887 -147.280042627361 -150.254764662463 -153.591884712438 -155.958760603478 -157.772536055406 -159.701140614946 -162.784085388968 -166.127819931116 -168.72504192288 -173.164131743985 -174.451802663893 -176.615150522049 -179.728895985226 -182.480076926784 -184.196043677586 -185.34702961943 -187.726711591344 -190.632344517779 -193.325050676215 -195.342656960883 -196.804053741568 -200.088870499455 -202.47495892163 -203.59550326391 -206.162967175658 -210.483886604925 -213.202146609529 -215.178790289649 -216.311296812595 -218.75098837791 -223.930895901313 -226.798554282485 -229.099574058424 -230.803579610716 -232.515345948606 -235.001245436032 -238.187598507027 -240.779021050946 -242.023066204123 -243.922868961489 -245.910327859025 -248.895157024844 -256.043881409101 -258.532574318942 -260.261001422844 -263.007855126501 -266.223940173611 -1.29143643782284 -7.32262230510184 -9.89973583203509 -15.4363144294891 -18.891078578194 -20.6376855630485 -23.8220126910572 -25.6475781627843 -27.8911696696656 -30.6776184706675 -34.81016573647 -37.532036007013 -40.5101119651334 -42.1204036895395 -44.6859974794317 -47.8987147308613 -51.6290956836524 -54.0833813490765 -55.7930748121261 -58.1038014835213 -60.6223239236021 -63.8153983091124 -66.1922481446499 -67.4939062918387 -69.2171379632479 -72.227573153641 -75.0010717582285 -78.1725736355036 -79.8637335645558 -81.552048828814 -83.9425379052845 -87.1890063065119 -89.9927814798268 -92.3005335757809 -93.4132614089064 -96.2906620997838 -97.7640503412421 -99.30347730272 -102.022446517425 -104.762955245161 -107.248396752438 -109.065417700717 -110.961457108855 -113.230658895995 -119.408613333213 -122.050998144294 -124.361519062987 -125.991874325301 -128.771265569657 -133.02845221843 -136.779945115838 -142.846533957906 -144.099034197755 -145.513232143048 -148.287071407735 -151.650256276698 -153.934937312956 -155.742763271531 -157.593630940257 -160.430012701443 -163.556026812221 -166.343321241653 -170.337609872548 -171.625463644892 -173.774268233249 -176.611795601008 -179.319573402367 -181.111577232448 -182.246860856739 -184.776557271328 -187.631285664863 -190.262370912967 -192.318798064994 -193.796308484894 -197.247731123508 -199.656512326562 -200.82942645663 -203.133369592113 -207.517751008303 -210.430421967505 -212.361379495567 -213.479029906014 -215.748883240679 -221.040150440762 -223.728407052819 -226.044716612028 -227.685374214581 -229.372686354013 -231.981223641645 -235.291749653355 -237.800072679188 -239.071045582176 -241.085436193841 -243.172349110195 -246.202514293808 -257.910085574275 -260.478085323635 -262.234150082835 -265.026764424447 -268.244192557265 -1.30503499067604 -7.48041245547451 -10.4910974886817 -16.5207312263675 -20.0416611553866 -21.7392173782045 -25.0896779304835 -26.9727529256358 -29.0980617543733 -31.8387316652915 -36.1043025057318 -38.9576704438244 -41.8050187695587 -43.3785740120668 -46.0691782641824 -49.3308129351606 -53.2527221474845 -55.7707364015231 -57.4956382736475 -59.7434092969913 -62.1036140952397 -65.4925387626212 -67.7109566894803 -69.0344208758663 -70.7153534271648 -73.6071400223416 -76.1155038986106 -79.3311548182179 -80.885920286651 -82.5528638405923 -85.0213793579044 -88.1078631476789 -90.9414683951992 -93.2390700842195 -94.3933597841564 -97.246654609866 -98.785252541995 -100.377291170195 -103.18622143668 -106.241460905165 -108.738308893766 -110.586577523575 -112.381725933015 -114.622369020749 -120.551290185545 -123.408429700238 -125.695209564126 -127.334042238025 -130.134814937739 -134.232327962233 -137.802259024374 -144.059013000278 -145.326215944824 -146.810391119977 -149.530932964734 -152.680206450664 -154.991767484864 -156.816767503394 -158.832860784649 -161.786568009428 -164.964860122928 -167.562085578233 -171.556151940772 -172.836957410601 -174.985755664389 -177.855337699117 -180.553643228056 -182.372491037565 -183.510799065388 -186.033865643186 -188.919825322982 -191.636717388946 -193.769891601339 -195.2450066182 -198.536074684041 -201.025404539876 -202.093402192307 -204.592477904412 -208.845842557996 -211.797563859113 -213.815371396705 -214.943935192546 -217.153995106907 -221.842800838164 -224.406739559636 -226.586466947891 -228.253388759768 -229.995297894901 -232.637315803811 -235.751664092878 -238.255992359326 -239.506670091391 -241.507137200724 -243.537695591135 -246.529619362417 -252.696007632229 -255.150788407092 -256.871273685679 -259.621423523458 -262.693290143654 -1.28915735386916 -7.38955909700165 -9.76998082122709 -15.517808290918 -18.9118000542796 -20.6398710538502 -24.0226358675767 -25.8263343014361 -28.0828680368433 -30.8058845921022 -35.0849317337418 -37.7382040888639 -40.918490131034 -42.5007511914019 -45.2739560668295 -48.558145453108 -52.2288267357635 -54.746565823841 -56.3953263720906 -58.5944830626714 -61.17843601359 -64.5269534634109 -66.8900079100737 -68.1826944306713 -69.8447569603828 -72.8267335156575 -75.4556675220456 -78.6794766504297 -80.2162950894485 -81.8598560922733 -84.3153552679337 -87.4557346637022 -90.2254165094598 -92.5248382772777 -93.6793250160481 -96.4500830989932 -97.9225281399536 -99.4558017282709 -102.442665758208 -105.390958404936 -107.733196148362 -109.51813540186 -111.291616413844 -113.484813249533 -120.602753712127 -123.19377315637 -125.502714188603 -127.152510412276 -130.029031348114 -133.742590636706 -137.388836732645 -145.57961512714 -146.822541314479 -148.41127275926 -151.470346462236 -154.533069534466 -156.825546082586 -158.651075396202 -160.550898352504 -163.381254281734 -166.475377050507 -169.155289819871 -173.520386285215 -174.805629506436 -177.01483965499 -179.979101535024 -182.678288197348 -184.48951509529 -185.640466897701 -188.148511926359 -191.004606789378 -193.677259649931 -195.797720361092 -197.307595054947 -200.546850739133 -202.920142545605 -204.054818942116 -206.559845281192 -210.831610330073 -213.611846540735 -215.619368438959 -216.762025646937 -219.039712447521 -224.493044144644 -227.088250928345 -229.405267745215 -231.082133402884 -232.811177388516 -235.300478567972 -238.546406298693 -241.085731290181 -242.342115602787 -244.275416579246 -246.340245850382 -249.145165954862 -256.625910479461 -259.206151497428 -260.945254671293 -263.521722911383 -266.890080779781 -1.29051477371516 -7.4042869782105 -10.0248205090114 -15.9065675306722 -19.0403946268367 -20.7776735769788 -23.9597096068538 -25.8544762690198 -28.0258028020253 -30.7010883454284 -34.5975904174281 -37.4119302520851 -40.3482271117435 -41.9343208222531 -44.6907739607634 -48.0585005622839 -52.0823526038192 -54.5609001585648 -56.2226353499008 -58.5107349762009 -60.9383412917743 -64.2732829307303 -66.5269911014496 -67.8183756290748 -69.5217159230653 -72.4859462682828 -75.1587091141824 -78.2883271357954 -79.84124997422 -81.4889771260013 -83.9083077716503 -87.1620517117879 -89.9153898888 -92.3434072660792 -93.5334017035619 -96.355206601678 -97.7469454992655 -99.2211009842363 -101.873060664129 -104.881477953655 -107.271807395338 -109.119146364306 -110.902155624168 -113.089818466804 -118.963750354476 -121.800520125228 -124.133263370063 -125.759453913897 -128.51279097688 -132.652395434207 -136.168340861274 -142.835549072519 -144.080965071659 -145.578260086932 -148.451794021871 -151.561862777837 -153.858878611603 -155.64812227134 -157.509417164063 -160.256974699289 -163.205882934693 -165.85323416014 -170.162884771147 -171.451831957904 -173.589412827813 -176.556132498686 -179.378082655184 -181.132021691605 -182.26322589432 -184.78196303763 -187.899187962599 -190.351686581629 -192.433660000084 -193.900751805761 -197.52150901192 -199.948221820236 -201.058069322024 -203.42811018944 -207.983135741039 -210.942714534351 -212.827723053301 -213.951173826188 -216.073059240359 -220.859319005973 -223.511850081063 -225.803831374919 -227.445831192214 -229.124828055168 -231.655016082458 -234.837283041782 -237.458887513506 -238.750945669709 -240.649366734365 -242.626662103768 -245.626342594385 -253.028406977279 -255.590292372982 -257.289558241435 -259.827935022363 -263.051645528386 -1.29435187516065 -7.59049938783961 -9.97223572688191 -15.6646776942283 -19.1342486646376 -20.8240503953464 -24.052079997594 -25.7999079803173 -27.9971983004604 -30.8920086679488 -34.9844020607813 -37.8688711885772 -40.8396881657866 -42.4299617534611 -45.1941452870882 -48.5852555436928 -52.3397732153895 -54.8114358742556 -56.4552260586751 -58.7867789269834 -61.2295943754217 -64.791840407691 -67.1613264977009 -68.4592783981436 -70.2436782805692 -73.1646199676911 -75.6299601569482 -78.660883244474 -80.147910210359 -81.8968159408073 -84.3519579471495 -87.5002101688799 -90.2183685212291 -92.6617807910073 -93.7933419675525 -96.6055236857356 -97.9861671968216 -99.5227914136485 -102.348446193604 -105.278288187075 -107.714091690414 -109.579349564029 -111.376595007983 -113.601720135754 -120.514116182263 -123.390322577004 -125.791515633855 -127.43052465113 -130.262944917111 -134.861022422513 -138.591022903567 -145.46572443016 -146.723358784854 -148.246846369694 -151.242391837707 -154.342637592314 -156.602826187785 -158.381176422063 -160.266997951846 -162.971754111651 -166.215504306512 -168.979450706883 -173.355037178634 -174.63373195554 -176.863472200532 -179.827848685001 -182.607492829893 -184.426823915072 -185.558663046298 -188.028621342871 -191.156611781117 -193.770430191813 -195.949814619194 -197.400738674104 -200.792292883399 -203.16566327728 -204.27062160955 -206.709080052644 -211.236875304116 -214.253025764784 -216.268435762091 -217.378724844308 -219.632977246852 -224.293910786029 -227.0788239574 -229.375062346374 -231.039658144933 -232.764251798608 -235.239763941863 -238.57666109613 -241.154287424313 -242.381056368336 -244.411118368245 -246.312588867987 -249.585170342354 -257.931292048622 -260.368741091521 -262.080837864802 -264.858752628735 -268.034233755315 -1.28974751681554 -7.24445207908756 -9.76778427190525 -15.3769029734629 -18.818277663038 -20.5336221119186 -23.8587724788069 -25.6701388930117 -27.84436248812 -30.5949275956268 -34.8324661029513 -37.7534945891831 -40.8022805042473 -42.3918541370573 -45.1681833117268 -48.6386153223365 -52.5856190607652 -54.9949479398002 -56.70611526438 -58.962537631531 -61.3619917978173 -64.847617422809 -67.1125876264901 -68.4155941020039 -70.1404907572121 -72.9424372128306 -75.6729414337676 -79.2549945855444 -81.0312550944293 -82.6547340588633 -85.185974620964 -88.4969410499027 -91.3857899002191 -93.7226045097066 -94.8649931703051 -97.760999028758 -99.1881779347762 -100.773484747356 -103.477454385627 -106.60421420162 -109.01577936688 -110.869126976661 -112.668701000396 -114.984308244511 -120.905029545843 -123.642072448191 -125.934271849504 -127.617411637232 -130.546789881502 -134.408473591613 -138.315182247621 -145.481892245515 -146.745380478332 -148.206407896733 -151.132375053426 -154.390631667418 -156.675891737701 -158.433927294405 -160.411956286497 -163.305021037462 -166.450924298746 -169.140004897512 -173.437479024383 -174.711746901982 -176.81282855035 -179.801631169609 -182.528928272051 -184.354697550216 -185.499419914609 -187.924862310889 -190.845718772759 -193.568212734467 -195.608724280192 -197.089529423496 -200.619268505391 -202.973446260661 -204.073680330171 -206.512063019515 -210.383164526079 -213.246379205946 -215.198697650469 -216.345288677179 -218.608657423461 -223.606082189331 -226.533393301316 -228.74547602008 -230.455528154314 -232.220084773635 -234.653115947886 -237.828308728606 -240.319533132536 -241.549212038208 -243.543733553695 -245.49286263665 -248.420639631932 -256.264197254713 -258.733703942992 -260.448386757359 -263.067789315773 -266.173199956154 -1.29914912851522 -7.6137186027128 -10.2741263272656 -16.7285330636411 -20.1175422217362 -21.8577875772432 -25.1800582240348 -26.9315652485581 -29.090390577116 -31.8729430084248 -36.0646051697816 -38.8503443995454 -41.8449217844342 -43.4253365375823 -46.2367431052758 -49.4956127306469 -53.4368816274097 -55.9005498621526 -57.6877895436133 -60.0399643844075 -62.5510751930666 -66.2082875304222 -68.4724629970228 -69.7496979737914 -71.4513683135714 -74.1975121885792 -76.6055022199568 -79.9147010833628 -81.4902506109847 -83.201131237095 -85.8057099020474 -89.059453809778 -91.8951125083119 -94.2621021218441 -95.4438721981542 -98.303585034137 -99.7929167826606 -101.333131419394 -104.144649937807 -107.026351468795 -109.465951623338 -111.334587480872 -113.117640076589 -115.368912105751 -121.498951860844 -124.207530745011 -126.542955385217 -128.172334161795 -130.833974668985 -135.002899568338 -138.610031418923 -145.204696817765 -146.456305087011 -147.943627763073 -150.97439603215 -154.032587121478 -156.40549696395 -158.199320020289 -160.182572808475 -163.092263403479 -166.24342200202 -168.871086473769 -173.364619656698 -174.64806194303 -176.895019069754 -179.883366557165 -182.536949511753 -184.280327759569 -185.43968622496 -187.851255961272 -190.805909803328 -193.388193119117 -195.485856797354 -196.961771960608 -200.422259563419 -202.724275217624 -203.889419047016 -206.282470683769 -210.502177630836 -213.156907677076 -215.036497684054 -216.151922694731 -218.435336447095 -223.418383315646 -226.192422025018 -228.396371606194 -230.079218546397 -231.823905910927 -234.452954685444 -237.582132103006 -240.134968110884 -241.367330676534 -243.34214469566 -245.319876797624 -248.172422808175 -255.41092492997 -257.788625780481 -259.489822752317 -262.340132261859 -265.301379491068 -1.29185772216289 -7.47262857026617 -10.2295649688643 -16.5866697204614 -19.7096426397939 -21.40100626989 -24.6634710458994 -26.5887146528684 -28.7659055961336 -31.6608584361305 -35.6184026331746 -38.4016528579341 -41.310550971758 -42.928561280663 -45.772688061237 -49.263800520256 -53.1862002289962 -55.748718802661 -57.613030842377 -60.0163110637946 -62.5457192287255 -65.69146039265 -68.0117828575388 -69.2980817418913 -71.0057225682933 -73.9652782779959 -76.5258742093487 -79.6425545940459 -81.1528190189346 -82.8452856664838 -85.3096803075023 -88.3214919322202 -91.1172878189703 -93.4367110837619 -94.580322234209 -97.5230608076323 -98.9722573585351 -100.514676964854 -103.457571812965 -106.354864463913 -108.78156222148 -110.612518672035 -112.404520008096 -114.583661367546 -120.427362244304 -123.145639300558 -125.449291732564 -127.091642482474 -130.086284504897 -134.293388309222 -137.934480745841 -144.103422105001 -145.338917010854 -146.802801354963 -149.71361769769 -152.672541707654 -155.042994338701 -156.838804124311 -158.866800038411 -161.755479485014 -164.92622402787 -167.602933208583 -171.830620469522 -173.110824498886 -175.248218408218 -178.273932842734 -181.020359962219 -182.870649061264 -184.031064020809 -186.634606460142 -189.696995977667 -192.343834323553 -194.383791461065 -195.900179790426 -199.119063376134 -201.459798604774 -202.616714416713 -205.058303727272 -208.975058982852 -211.759097958098 -213.762021152345 -214.897455177132 -217.278180048566 -222.367827870159 -225.078649954654 -227.403376193248 -229.090321147025 -230.851292501063 -233.630903268367 -237.083217403096 -239.693240217061 -240.951540247848 -242.884062388666 -244.803858771464 -247.946525499154 -257.558795146637 -260.35009204946 -262.062225115346 -264.827753768179 -268.113900975815 -1.2957576764782 -7.53538684447863 -10.1100268249275 -17.2477411376976 -20.3946342174805 -22.0783075796338 -25.413531045576 -27.3020327165617 -29.4853697702071 -32.159166384733 -36.2559162947055 -39.0112971320712 -42.1688526980485 -43.7457828412081 -46.4262103264817 -49.772360043163 -53.6235068223299 -56.0422937769071 -57.7206602550951 -59.9773134861834 -62.6959745752868 -65.6963036234463 -68.0048088128342 -69.2976164933299 -71.0076301869359 -73.7713867966959 -76.4024931254712 -79.5732312391414 -81.2487116143751 -82.9399202313824 -85.5414238735545 -88.9530912923161 -91.6167572288696 -93.8666455636626 -94.9914679166648 -97.9988418631284 -99.4320534721813 -100.955638202496 -103.748307983994 -106.632012908441 -109.145286531193 -111.014049088202 -112.814432107501 -115.087527702792 -120.383944309548 -122.988629294213 -125.268726864332 -126.955894700684 -129.921167927838 -133.731763748522 -137.533107232752 -144.065302199034 -145.341789801959 -146.797008517877 -149.686978262111 -152.894801702566 -155.227161300582 -157.016366161521 -158.974561871396 -161.879191937373 -165.382265663332 -168.138676225074 -172.496715286094 -173.776162254035 -175.874588050206 -179.014652254036 -181.846750832777 -183.708887724478 -184.864827703819 -187.389734051665 -190.527034622466 -193.086651817892 -195.312583176788 -196.80247436864 -200.361842865153 -202.670954124365 -203.828322872147 -206.233618505547 -210.526231378375 -213.240814245979 -215.210098437295 -216.340927945871 -218.617246218167 -223.783193166506 -226.394680169493 -228.726594709081 -230.427391100032 -232.221030546216 -234.812261307326 -237.96797825612 -240.463910101354 -241.733401123349 -243.698166025502 -245.655958276821 -248.588697734674 -255.098384911299 -257.592016031504 -259.320114591683 -261.939980638596 -265.322530338058 -1.2962132511849 -7.48637513623528 -10.1225941218926 -16.2472175665274 -19.8253684821208 -21.5271701317813 -24.7212262641209 -26.5795739891629 -28.756303138756 -31.5772594017524 -35.4838253703537 -38.4421209592668 -41.2898735291076 -42.8636528723607 -45.687907867433 -48.9011172363133 -52.7597690480346 -55.2112810654231 -56.8907476665892 -59.0701483506367 -61.5842956539711 -65.011461356522 -67.2981833603606 -68.5975090481798 -70.3197283593655 -73.1995708938568 -76.0392232626769 -79.4998889977708 -81.2426438677069 -82.9736538023017 -85.5527049656778 -88.8348060975142 -91.7570298443861 -94.1277000020556 -95.2755610135934 -98.019720655648 -99.4892235556282 -100.999382818761 -103.79652521935 -106.639207456784 -109.120594259495 -110.964914260113 -112.763877163418 -114.886388698433 -120.583493995234 -123.233411897392 -125.544413017504 -127.180920906295 -129.962935116683 -134.424526933234 -137.849080691684 -144.26350458746 -145.52271911462 -147.044822356817 -149.922018375963 -152.936194116462 -155.23590433568 -157.086230004696 -159.114308667757 -161.896501226161 -165.231691758327 -167.758119432282 -172.210203716552 -173.488546168503 -175.652480978577 -178.580029805629 -181.365632767513 -183.203838159257 -184.351341276718 -186.765169093823 -189.897200552037 -192.481156451064 -194.588617214765 -196.097348343986 -199.553978780627 -201.844236657963 -202.971592286731 -205.403967023322 -209.357426014791 -212.317972726476 -214.270369974476 -215.417851250345 -217.637767798944 -222.688033364336 -225.383454405777 -227.604531672938 -229.213648023833 -230.927771258685 -233.423055593678 -236.760446287758 -239.443440474237 -240.704815565372 -242.696613788966 -244.612347444352 -247.659311873058 -254.873618202596 -257.387242786263 -259.140367459709 -261.995505578379 -265.041704118636 -1.29804079925625 -7.38680691878526 -10.0460646093231 -16.3550925411243 -19.9078326295602 -21.6165234116682 -24.7729921696515 -26.5795298848868 -28.7936150025006 -31.5751167271486 -35.5854833284967 -38.5043388563242 -41.7010977830103 -43.3159539932778 -46.1771943499803 -49.4221605394912 -53.3536787473829 -55.7678535200769 -57.6940262394997 -59.8912177847244 -62.4520938769954 -65.8783248057837 -68.1248346565558 -69.4183210431041 -71.1131606273543 -74.2267790342364 -76.5164139525388 -79.7782970117098 -81.3893366834036 -83.1308053449082 -85.6855045171911 -88.7578635284328 -91.5741088648718 -93.9728081598855 -95.0936969889927 -97.9513472117299 -99.4955769872817 -101.042732940534 -103.837180574484 -107.094158430575 -109.414816157992 -111.201690593865 -112.968866129093 -115.143295918264 -121.649564706166 -124.408651528401 -126.758620457789 -128.454192218274 -131.354479483918 -135.121713860741 -138.891718991087 -144.80865324933 -146.066193603946 -147.548844916203 -150.658214835148 -153.754490391343 -156.1065978261 -157.923947221158 -159.956796349097 -162.848083213059 -165.792583895689 -168.36298473524 -172.468686645843 -173.750343993127 -175.895120471432 -178.921521225981 -181.766255436193 -183.614454901853 -184.771392278935 -187.297027384126 -190.186155077951 -192.763031388843 -194.894645925429 -196.376808837962 -199.80418926549 -202.135287210817 -203.247685781173 -205.716942348393 -209.708971776507 -212.502247706008 -214.439690917387 -215.594956539721 -217.998917902494 -222.324415449193 -225.028056918759 -227.354864999078 -229.018839803942 -230.755247544126 -233.429200572699 -236.52849449917 -239.106928357937 -240.349466371886 -242.330735619485 -244.271374691079 -247.292469439749 -256.637034498616 -259.347650014322 -261.054958780528 -263.740813275714 -266.864068192138 -1.29975704318151 -7.40132224209762 -10.250685706962 -16.5749755621705 -19.8939112881688 -21.6153762941503 -24.9011810028256 -26.7234415554022 -28.9493855111758 -31.7745360042782 -35.9776019221283 -38.9384958967041 -41.8164800175074 -43.4048170171082 -46.2332583002059 -49.6098160627216 -53.600722318478 -56.0834625723407 -57.6667941009412 -59.8957587220075 -62.3062443308127 -65.7338544450195 -68.0605780574873 -69.3692147743296 -71.0771410198503 -74.038468708658 -76.9651963899031 -80.0095353687439 -81.6352385589583 -83.3893532813074 -86.008336415234 -89.2975510100051 -92.2424629966823 -94.5815821743225 -95.7104135376612 -98.4990329703541 -99.9073706245675 -101.377411149168 -104.138378802974 -107.122744540549 -109.549262276299 -111.310616485105 -113.129679599844 -115.36495133275 -121.285673707002 -123.982851933383 -126.257366001111 -127.895549737181 -130.745110306088 -134.757718540599 -138.334106218868 -145.527401445584 -146.750643037016 -148.236853667692 -151.053486048929 -154.088177899606 -156.387252608697 -158.207539607745 -160.178129381396 -163.268431167838 -166.497011064627 -169.119809217164 -173.401876141321 -174.679798054344 -176.946185531405 -180.006421785663 -182.628949339155 -184.461610627678 -185.603453418659 -188.199691567637 -191.30751527519 -193.837115508848 -195.918464322148 -197.350020388602 -200.760100243566 -203.140472493667 -204.319885717292 -206.673650710315 -210.762643449719 -213.749303561092 -215.72459230717 -216.832444519642 -219.105248617896 -224.577962992908 -227.25165339267 -229.600089605484 -231.257493299736 -233.07431433374 -235.728944650995 -239.017303851482 -241.492735793884 -242.775792067783 -244.755160159759 -246.803954629561 -249.717581131185 -256.395223377713 -258.919818519813 -260.671127934707 -263.353999500133 -266.509040139705 -1.2939988726857 -7.38997162926121 -10.2910709591424 -15.8275829099685 -19.1187604203336 -20.8484001562022 -24.1044789257471 -25.9892945602528 -28.2064568678631 -30.9013812225262 -35.3949386939343 -38.2126505081146 -41.2041498886646 -42.7897666342905 -45.5792564501169 -48.8434578950496 -52.8035970009123 -55.3381782500788 -57.07920112775 -59.3576895798047 -61.9443938467488 -65.3078856255134 -67.6007232515668 -68.8974886895661 -70.5743805045528 -73.3587947286713 -75.9723202313281 -78.9574148112274 -80.5428860302925 -82.2710149234648 -84.818086490103 -88.1916172355697 -91.0454107346001 -93.3698173641274 -94.4960432670723 -97.3007324407326 -98.6688492108498 -100.184401208672 -103.097376335158 -105.859352609287 -108.254201325672 -110.036189441418 -111.814518308112 -114.024170813887 -119.81386129056 -122.597365840509 -124.93643997308 -126.574876114322 -129.451881241304 -133.694298571361 -137.423163359961 -143.337527445013 -144.584581050189 -146.080447957716 -149.018324744227 -152.156189745591 -154.407066504835 -156.228403906083 -158.207240461821 -161.301825701825 -164.509359764106 -167.131766477071 -171.594002831057 -172.878310007988 -175.09936349536 -178.004575068986 -180.710971307637 -182.534386046679 -183.672076032991 -186.026322499742 -189.22289268932 -191.836872900584 -193.980446073715 -195.432346879237 -198.824512282111 -201.119202240885 -202.257717544786 -204.653740606474 -209.081700238291 -212.016207723769 -213.935062058843 -215.048403636008 -217.292623166591 -222.184881379071 -224.965690225621 -227.171931973808 -228.82927231515 -230.563226486989 -233.022393999046 -236.340998823912 -238.982838173852 -240.231011520721 -242.189019023313 -244.286003556055 -247.315614510326 -264.282111736301 -267.081323524784 -268.800187359641 -271.37616140707 -274.441200299061 -1.30605230069635 -7.40805188781557 -10.0738471551369 -15.9529870160953 -19.3033796805238 -20.988186024199 -24.1604288480069 -25.9464535387101 -28.1608197051542 -30.9314471181746 -35.0035571815773 -37.9052579513224 -41.000160833043 -42.5922144817131 -45.2280555007937 -48.5660564006104 -52.3753633999995 -54.8426689116838 -56.7567860328457 -59.0254771389118 -61.5680124114333 -64.8265148167791 -67.0314722181211 -68.3271692072972 -70.0254694444434 -72.9249848962183 -75.3638405995422 -78.5320291242947 -80.0518272151795 -81.7765209700311 -84.2862918203184 -87.5067346234371 -90.4161929265362 -92.728084601383 -93.883670781459 -96.8425120130283 -98.2508885617457 -99.8018390557581 -102.635383629637 -105.513344151612 -108.123243276143 -109.977861767232 -111.789455512105 -113.944470558319 -119.981464368069 -122.703676358663 -125.041819363612 -126.721131112527 -129.59066626621 -133.476042520175 -137.187667965667 -143.150969222519 -144.395906901303 -145.882893399831 -148.893774768366 -151.897731473997 -154.15261092002 -156.002074096234 -157.937829925983 -160.703521361033 -163.921661538401 -166.639197863089 -170.636582037284 -171.922836448832 -174.23423217676 -177.167295926295 -179.878976093957 -181.617366890491 -182.768724814246 -185.254126555023 -188.077384070926 -190.683886938578 -192.760491725656 -194.232841419349 -197.598004233024 -199.951414001825 -201.079478794594 -203.471714216646 -207.745802456817 -210.629128228294 -212.606962397315 -213.756708650827 -215.98982941135 -220.84573376026 -223.480880949522 -225.660036813319 -227.322896493522 -229.085619897145 -231.653339743599 -234.743006919185 -237.343088405196 -238.604702277082 -240.599338284052 -242.672288464109 -245.653123479074 -257.843506890354 -260.269121389476 -261.975044803524 -264.732671672876 -267.839186481586 -1.29148184698838 -7.32425936343193 -10.426415863795 -17.0610205636446 -20.5608465417603 -22.2457834738635 -25.5183418947331 -27.3369591793182 -29.4977983417328 -32.2694461596795 -36.4661784435919 -39.4147974201493 -42.3838777978439 -43.9709391347682 -46.6701229678347 -50.0958297982571 -54.0391653967316 -56.5183795932937 -58.323794970976 -60.7004923258779 -63.1707195152587 -66.7000530150834 -69.0396057714206 -70.343930479905 -72.0763127336108 -74.9406220308047 -77.7201572572799 -80.90948183728 -82.5531043576667 -84.2092195876356 -86.5545890310414 -89.6697032523336 -92.4361116150904 -94.8596999878221 -96.0192895792221 -98.8659997227083 -100.311261191722 -101.801574811319 -104.687546922727 -107.515632091396 -109.827949003149 -111.652963359234 -113.436090651504 -115.675055612373 -123.461164117492 -126.251254659068 -128.482395326009 -130.159202415726 -133.071528492438 -137.129304204377 -140.728068241499 -146.627294820715 -147.828514974757 -149.26384683893 -152.100339978377 -155.206374661494 -157.498542550358 -159.309901999156 -161.356434947438 -164.055360667494 -167.205360563834 -169.762330229581 -173.728360521034 -175.012487573183 -177.286758745981 -180.232584010742 -182.986752208821 -184.795054049882 -185.928470406129 -188.42715613047 -191.472736024724 -194.075439690538 -196.149801775885 -197.628028540701 -200.989674243255 -203.30672122481 -204.43023459401 -206.761417071309 -210.94073148423 -213.907728536898 -215.910677605079 -217.052992712766 -219.441614097597 -224.448632509107 -227.313247216355 -229.474599302484 -231.119657402819 -232.900977705486 -235.499404307238 -239.065432600273 -241.582335862547 -242.888301043183 -244.835389419695 -246.846665474135 -249.763774446946 -263.813492472672 -266.454028829707 -268.183230193147 -271.00878815689 -274.191889464017 -1.30930897824656 -7.50817686899653 -10.3739667210876 -16.6663552696048 -19.9163974446843 -21.6330630434209 -24.7791219064093 -26.6039382017049 -28.7726210868758 -31.6909023540245 -36.0372723392052 -38.7925202062663 -41.7868511054866 -43.3796366323531 -46.131621941906 -49.4346207051754 -53.4913019322949 -55.9938949587013 -57.6674408709282 -59.9006113906764 -62.5248516134986 -65.8177264169215 -68.1069452436521 -69.3948628690707 -71.1417505332242 -73.9554667435763 -76.3765545925919 -79.6641092519136 -81.3284950616307 -82.9909978966605 -85.5385186406501 -88.7308856941517 -91.5448787274837 -93.9517890804874 -95.1156015633082 -98.0371519692379 -99.4420448443589 -100.963189952523 -103.804458511073 -106.950025980918 -109.382210445089 -111.235230212392 -113.066827600074 -115.234398362517 -121.970339365412 -124.591300521347 -126.962202737893 -128.615972570385 -131.424617624411 -135.599208812679 -139.159522931077 -145.100516226071 -146.337200792751 -147.82474482437 -150.681328926609 -153.885283502282 -156.224967799487 -158.02448572279 -160.007301483151 -162.878056085355 -166.051513182567 -168.676877178181 -172.894765762203 -174.15246162341 -176.230872756975 -179.396351318835 -182.08600013136 -183.828463427618 -184.978470399125 -187.539483658643 -190.397979514304 -193.111890027545 -195.189331332953 -196.655174191853 -200.070999444582 -202.420366733414 -203.562404460625 -205.929944183821 -210.043655089334 -212.878641214871 -214.890807681085 -216.018230997635 -218.363906012636 -223.60007943413 -226.45176199641 -228.701683292557 -230.37866046254 -232.062230609832 -234.552173641542 -237.750976976493 -240.468517442711 -241.704226104136 -243.709400605029 -245.744682029326 -248.826373339766 -255.271517961905 -257.680379352347 -259.408378066777 -262.075437676956 -265.31486495353 -1.29544820803556 -7.53611625090164 -10.1096202724519 -15.9605535870487 -19.3539936608604 -21.0528091006452 -24.2829867269719 -26.0896095893963 -28.2448252227907 -31.0142994720549 -35.154248737161 -38.0193325791557 -41.0720151481419 -42.6637860312952 -45.5028983625593 -48.8079395784325 -52.8536275318673 -55.500694677848 -57.0672046305498 -59.349742218342 -61.7342659075588 -65.3076165428591 -67.7317973254231 -69.0261481446892 -70.7759646577116 -73.8617527509893 -76.354836199157 -79.5235814132206 -81.1252273314454 -82.8445725634846 -85.3818471212437 -88.5681907693114 -91.2606166346293 -93.6690042072796 -94.8331129983829 -97.5346016833513 -99.0926015317769 -100.624283509774 -103.391030030195 -106.258252426094 -108.699908105766 -110.540557825661 -112.322515690801 -114.604234197869 -120.300621279247 -123.07029080742 -125.407403205244 -127.120260187788 -130.022597127395 -133.973397526351 -137.512824332008 -143.736194650326 -144.985255575535 -146.560642724941 -149.37560089115 -152.603677400498 -154.93483225327 -156.762153647997 -158.657852684376 -161.696574770828 -165.022004889939 -167.549000605208 -171.963583333099 -173.250461386161 -175.404630516065 -178.234477317031 -181.107593646786 -182.88073801832 -184.033358780063 -186.57097460002 -189.761224515472 -192.285727219148 -194.472260907936 -195.921870000144 -199.065012411561 -201.50289375 -202.616023325058 -205.048320559317 -209.635657772383 -212.331955906868 -214.245598132177 -215.387514373456 -217.621381827198 -222.496561418307 -225.160943765201 -227.44145517553 -229.151587533303 -230.814422438136 -233.27590507191 -236.326260892399 -238.959746587017 -240.209289627806 -242.178313472498 -244.169825735724 -247.12053744232 -253.968523909058 -256.543202528346 -258.267957443712 -260.91820251623 -264.203405188063 -1.303104570257 -7.59189779915043 -10.2924809016236 -15.9066131277761 -19.0372588263281 -20.7280643332973 -24.0066716015499 -25.8875903218794 -28.0774135575977 -30.8858984861576 -34.8761182543998 -37.6707039442472 -40.7135257352939 -42.2769966053704 -45.057701750816 -48.426007158715 -52.1649741257493 -54.6555056616142 -56.3976590821168 -58.6444638078927 -61.0785339307977 -64.5820007412932 -66.8192744161577 -68.1089921131786 -69.7211266970326 -72.5871215723258 -75.3508232368457 -78.5060824136231 -80.2158396580926 -81.8791519942362 -84.4470254571698 -87.6548333623722 -90.5025042551574 -92.7437614164288 -93.9010163182309 -96.8778705446554 -98.3524393029585 -99.8315205349639 -102.626916892143 -105.519685047878 -107.854251701956 -109.717010729077 -111.541952104206 -113.711768565997 -119.680701137649 -122.33385044561 -124.572477429651 -126.257203407418 -129.123542352252 -133.428043245277 -137.023148461676 -143.102942785807 -144.334022518495 -145.738253333858 -148.600953061217 -151.799560906367 -154.041200364096 -155.872005776556 -157.810932389355 -160.628185648616 -163.63136701427 -166.298194059971 -170.36342105034 -171.654850572037 -173.938268188317 -176.774387746163 -179.522759211744 -181.312408409039 -182.450660921553 -185.091686508083 -188.145076615687 -190.793340648465 -192.859044808412 -194.352428082219 -197.948552018254 -200.403492247513 -201.589330918116 -204.12899996092 -208.181814387694 -211.120420086824 -213.087222288288 -214.219033729413 -216.478418371157 -221.428341436559 -224.088262061243 -226.365754146838 -228.081072659474 -229.871471033286 -232.431096873272 -235.614916709166 -238.126274776697 -239.400661818981 -241.387540883446 -243.308081330827 -246.179075383838 -253.139400654428 -255.661036437107 -257.422154928317 -260.060990888737 -263.254872557658 -1.29762393129314 -7.24606968907294 -9.71192428193421 -16.1859587121231 -19.6927364612005 -21.4234433302986 -24.8786590826934 -26.8378711867901 -29.0307051129716 -31.9487946117881 -35.7804051782232 -38.6721574987585 -41.8170762224317 -43.4370528407595 -46.2545587481406 -49.4584431849938 -53.2790941969998 -55.7701382582075 -57.5143807632665 -59.7787104244238 -62.2200894815286 -65.6599778730424 -67.9964035232433 -69.3137572481004 -70.9423746908986 -73.9246036522177 -76.9013453635283 -80.2531660065098 -82.0881564278755 -83.7621775990106 -86.1189446594555 -89.3875729876352 -92.2577424192421 -94.6034825033336 -95.7338808550244 -98.6033892243877 -100.008903430517 -101.568669144826 -104.431382912879 -107.585602930094 -109.915691789224 -111.753194735952 -113.555975492118 -115.786854633119 -121.892234065107 -124.590538255229 -126.787168439305 -128.448984931763 -131.318102852952 -135.241399137375 -138.7705174889 -145.370712505806 -146.623910766451 -148.146817835461 -151.090319687598 -154.129017819538 -156.511368915884 -158.336407024603 -160.215484036069 -163.160413572987 -166.267112276298 -168.858324284062 -173.223580161019 -174.517188823254 -176.669005744447 -179.565973534803 -182.304396653048 -184.108170305331 -185.242088296888 -187.726774632673 -190.837251083916 -193.527270922971 -195.567969828403 -197.036642492695 -200.280313420904 -202.588516439672 -203.717496346284 -206.062385981631 -210.476808227228 -213.34649345278 -215.287160357424 -216.425967697091 -218.629685286311 -223.507707041837 -226.219379294804 -228.469513882537 -230.106928912534 -231.840458531178 -234.433329404919 -237.67289661255 -240.305111220959 -241.593377274706 -243.544588005473 -245.497605960186 -248.479343402553 -254.89480192089 -257.406611065104 -259.140080092883 -261.83905694515 -265.078719553022 -1.2930884857553 -7.36868247078865 -9.79628516384094 -15.3330615490064 -18.9013818974521 -20.5824278132249 -23.6760403634075 -25.4762078535025 -27.6975316879978 -30.6000272493018 -34.5509995213775 -37.4559071821063 -40.4461010467841 -42.0414277552411 -44.8062410420929 -47.9162471425046 -51.70526464734 -54.1665764049287 -55.8210398208114 -58.0646343492635 -60.6224981771912 -64.0701172191858 -66.382297349753 -67.6780842918541 -69.3546969748873 -72.3124792229304 -74.8927536480476 -78.3133509206894 -79.9498814370924 -81.6404198681397 -84.1887304308441 -87.320654897558 -90.2834263523382 -92.6620178560098 -93.8141016792547 -96.7922174980947 -98.2611385361524 -99.7943154552061 -102.442900108333 -105.337421387505 -107.796838069715 -109.625505325475 -111.466135375684 -113.728294110388 -119.981352635927 -122.742847342005 -125.098285637437 -126.78557262446 -129.496310436423 -133.64781044841 -137.271579189022 -143.083085273398 -144.330163945513 -145.831925377721 -148.797139693734 -152.168125969733 -154.529613713398 -156.336844261624 -158.412081810639 -161.149276729643 -164.366040335618 -166.890609559274 -170.884738950479 -172.171927674921 -174.525528035752 -177.304377080749 -180.126325360974 -181.903814700793 -183.049090820261 -185.458046934302 -188.449357750084 -191.112472023944 -193.208767448652 -194.700996164886 -197.975471788266 -200.245865312524 -201.362542191706 -203.823613820456 -207.943291269858 -210.771398442982 -212.682989291172 -213.815264463911 -216.155430470256 -221.092299781898 -223.719529396114 -225.987021668104 -227.672480181043 -229.458032201093 -231.976130492329 -235.254399553117 -237.703540324989 -238.946353114569 -240.945657404463 -242.923905949948 -245.785698576206 -254.01263054983 -256.585449144269 -258.316740775756 -261.180741211598 -264.536768342934 -1.30232609217263 -7.66914893584865 -10.5410187273567 -16.0398128863604 -19.319161220984 -21.0366711690745 -24.0366717431148 -25.8998366393751 -28.0678655272927 -30.9014859490983 -35.0819376521845 -37.9579441515642 -40.9773344108839 -42.5381819050219 -45.2259691687641 -48.4789111602466 -52.5239315927283 -54.9024343672055 -56.7146673930638 -59.0346829059767 -61.6970605657214 -64.8770232485401 -67.1403145175061 -68.4229249625342 -70.134673761087 -73.0430851882744 -75.693125617648 -78.7400953812269 -80.515321749646 -82.2485526659651 -84.8518352093793 -88.0930759896901 -90.9235290719763 -93.2477365577711 -94.4100993602675 -97.4012575983899 -98.8762731771776 -100.310248873722 -103.152177417373 -106.114489144423 -108.591157600679 -110.425028155583 -112.247962387944 -114.5188385239 -120.449741073067 -123.240153587165 -125.573110348456 -127.253824571856 -130.062286663672 -133.924852350212 -137.33889631422 -145.310853548462 -146.525622825488 -148.061124133396 -150.943309670592 -154.220490475661 -156.541766304546 -158.378390741717 -160.382638643233 -163.29630344153 -166.418290312152 -168.972551809208 -173.3832356687 -174.648961645084 -176.840457287585 -179.693779168154 -182.404862278577 -184.155296508427 -185.317349313537 -187.864404533406 -190.700387247069 -193.307679678519 -195.457676975415 -196.942103022898 -200.591173262172 -202.844240742816 -204.050174552787 -206.485159926797 -210.572725570054 -213.553571916002 -215.443007764092 -216.567143270629 -218.857522856575 -223.529186170702 -226.348887383695 -228.574013205962 -230.252448134316 -231.949487556815 -234.434434068307 -237.570234465371 -240.097490165871 -241.351459482627 -243.376221893422 -245.302843155542 -248.37434576262 -255.164507730119 -257.792268012783 -259.555356803059 -262.240648252518 -265.527363338747 -1.29109532098042 -7.170564524486 -9.67435468665898 -16.2851873762532 -19.5045269115545 -21.2147985503461 -24.5842439147251 -26.4924218879196 -28.674050229828 -31.3463100808264 -35.162090288715 -37.9911951750492 -40.9968817714615 -42.6051056135243 -45.3017384472636 -48.7102875794484 -52.4810177457218 -54.9109956672209 -56.8987316877438 -59.0908096025746 -61.6247784153462 -65.0316268897649 -67.3582917850259 -68.6629400898023 -70.3414423534885 -73.2138791056248 -75.4910988002125 -78.8497161885986 -80.4698994729113 -82.1206581194479 -84.7026080315936 -87.939561365777 -90.8859989714353 -93.1919566897501 -94.3272099658074 -97.1418586321342 -98.5385277577159 -99.998960980199 -102.934098063351 -105.855082802911 -108.431162111604 -110.257064229069 -112.086034536886 -114.347183638183 -119.922413959731 -122.651650863976 -124.950195439952 -126.59210346038 -129.456243209661 -133.309430177028 -136.892468171027 -142.938344592445 -144.194676784519 -145.664457711051 -148.528644063787 -151.62753440619 -154.0123671582 -155.818790757808 -157.816623023793 -160.879573140613 -164.136470364342 -166.750820057642 -171.058767983411 -172.318661563967 -174.477428237391 -177.484424106722 -180.301065873391 -182.063798835231 -183.218786512523 -185.67411450644 -188.605685451465 -191.175801177435 -193.268626422472 -194.751493456956 -198.052265376088 -200.40565292238 -201.543988647738 -204.164824695917 -208.467086064545 -211.314154755844 -213.285148025798 -214.426924190259 -216.757212876004 -221.32023960193 -224.149392781342 -226.517997867484 -228.241694762851 -230.008698663769 -232.647896200604 -235.951459857721 -238.440681525668 -239.720400668407 -241.701097719008 -243.673552057474 -246.668676166299 -258.636825683913 -261.384952272295 -263.110450462176 -265.952747100349 -269.250942913365 -1.29836951201684 -7.4535008373472 -10.3895629036777 -17.5481193039084 -20.906212469321 -22.6364470369267 -26.1059770356882 -28.0548715259578 -30.2329735579838 -33.0317934323749 -37.1902726994376 -40.0692759054385 -43.0577989890223 -44.6450876767515 -47.4812832943116 -50.9949054913699 -54.9845912351933 -57.4494191058406 -59.1311930850418 -61.4785710209106 -63.9967462394642 -67.6063911354437 -69.8893421033768 -71.1685714108916 -72.8793056120296 -76.0161366910862 -78.4943496881595 -81.5123034226015 -83.1049555983835 -84.8016009820373 -87.2294114121898 -90.5129714785412 -93.3552653964463 -95.7176413568363 -96.8553447172563 -99.6396350905591 -101.136142904614 -102.630227557526 -105.563192263267 -108.294876502102 -110.576732752042 -112.50246507848 -114.309477762934 -116.601681718063 -122.015946291464 -124.802421044894 -127.004847852261 -128.656364210753 -131.512116254738 -135.18117919237 -138.961664773986 -145.885104237027 -147.141363220744 -148.657149767667 -151.525576070601 -154.494490428291 -156.889440108542 -158.722391309331 -160.698753935854 -163.578316203688 -166.98565797521 -169.568810303627 -173.613501827796 -174.889521964205 -177.07079789863 -179.966254332141 -182.742597226976 -184.501452514992 -185.66391769569 -188.071135448459 -191.156812992986 -193.725129145452 -195.798418258125 -197.239071561482 -200.621731561838 -202.972469862695 -204.082808457305 -206.441190073892 -210.593905694743 -213.49688092171 -215.461723332387 -216.600915164792 -218.940318943631 -223.847207658905 -226.663567184787 -228.984660219547 -230.661964374651 -232.361175669917 -234.867064965825 -238.259148696533 -240.692893295058 -241.9566115593 -243.877617040661 -245.762842700908 -248.667371384842 -255.84571564276 -258.341985138362 -260.068386378564 -262.818417723992 -266.065650289868 -1.29423736274433 -7.4261338652314 -10.3325196555394 -17.7881617305096 -20.8081032727943 -22.5503621601241 -25.639590228284 -27.504471762776 -29.6740806036723 -32.3291378916781 -36.4439382743747 -39.3719621958103 -42.5538187823962 -44.1578115951869 -47.004856153457 -50.6554013052079 -54.744831538356 -57.2708217596412 -58.926840325961 -61.175448483151 -63.6317133724407 -67.0089686136988 -69.2336742970951 -70.5306171739646 -72.232381237164 -75.3120209031293 -78.2280821589474 -81.34809028398 -82.9480654314723 -84.6293941200821 -87.1495672545663 -90.2271483463913 -92.9504952607322 -95.2980061598227 -96.416040409183 -99.2683161261442 -100.795613249152 -102.294994144491 -105.210076631261 -108.089858156146 -110.462762138312 -112.225097070261 -114.032518394154 -116.336820646409 -122.138318352956 -125.048944506238 -127.33722793818 -129.001383121606 -131.879947729247 -135.968574044509 -139.629736729054 -145.92816568835 -147.175914820204 -148.66439769431 -151.67329696578 -154.710339254078 -157.029440520423 -158.83406803685 -160.767720317352 -163.624226274317 -166.860493160747 -169.509831436143 -173.738658573118 -175.021974313786 -177.1973144745 -180.370311617213 -183.043602765751 -184.8283132661 -185.972713444358 -188.479485276075 -191.578538867322 -194.198750823856 -196.283433814403 -197.781797060001 -201.094479119529 -203.555796699151 -204.733046426347 -207.082220660617 -211.479107953291 -214.359651873115 -216.242128638501 -217.362234357815 -219.681423502184 -224.646378679538 -227.435528909231 -229.608730293536 -231.251298982314 -232.918573713563 -235.613279676173 -238.845336235415 -241.377675264282 -242.616035807045 -244.540698010996 -246.522908513611 -249.46019486021 -265.544864370328 -268.243868621521 -269.964337484172 -272.84613398039 -275.791347570634 -1.29765771367607 -7.48564904960684 -10.3513938822547 -16.3613968945666 -19.830485806988 -21.5345427238577 -24.865371224772 -26.8328698094829 -29.061610877263 -31.7084209080481 -35.8027750980133 -38.5123110191415 -41.4866171422807 -43.0747247163803 -45.9683422954412 -49.2656203250947 -53.2519983764898 -55.6713327321091 -57.2706095463941 -59.4443928929629 -61.9269494026566 -65.3766450154558 -67.7750448577482 -69.0684813213189 -70.7709726537689 -73.5289301840723 -76.2119275161987 -79.1358243904687 -80.8371948789598 -82.5817111077298 -85.0636411538175 -88.2936450338945 -91.0448511256847 -93.4077427973028 -94.5682326866384 -97.4108582790004 -98.8346000967452 -100.313740498572 -103.241405703583 -106.30347206441 -108.752662784039 -110.470830919749 -112.297777276876 -114.431210293695 -120.192038254951 -122.969169551645 -125.227332340624 -126.869610306404 -129.663206113121 -133.651086229181 -137.018190654202 -142.747371104477 -144.004813946819 -145.518561134263 -148.456189142489 -151.908745102796 -154.204946832615 -155.987058876009 -158.042516214526 -160.889876018951 -164.191374345453 -166.851187606153 -171.014240140763 -172.303506327019 -174.48735859619 -177.462646682179 -180.222365410562 -181.970848430467 -183.130181056074 -185.613339299798 -188.498351450734 -191.118369129604 -193.229149194662 -194.682709944756 -198.015219003113 -200.217780635384 -201.383483160379 -203.822484632699 -208.327924554053 -211.14694215133 -213.148928645805 -214.29271496615 -216.47019026272 -221.843337277533 -224.498674069628 -226.811900612944 -228.490817554851 -230.2205136871 -232.806003196466 -235.866462298274 -238.392974600577 -239.672955330095 -241.575767453661 -243.524354786044 -246.596034005783 -255.752731831842 -258.402722431275 -260.149275866168 -262.927745196862 -266.213470099648 -1.28837743134484 -7.26664478432234 -9.68905885025535 -16.2905657424149 -19.5394031397704 -21.2311992588954 -24.5270466341843 -26.4131633320699 -28.6517021264271 -31.4287638012642 -35.5513019725755 -38.4127208236672 -41.3921410890492 -42.9794871151103 -45.9055351254697 -49.2341969441515 -53.1059528447245 -55.5027911604511 -57.1987695675217 -59.3446598112539 -61.846849733538 -65.2063473807768 -67.4783296356574 -68.7822913220183 -70.4946023740109 -73.3112171953506 -76.1281404341888 -79.2011879604059 -80.6180199767852 -82.2669145143951 -84.7949617612575 -88.1807009496496 -91.2168920259574 -93.5183115990511 -94.6910265131328 -97.7072308932653 -99.1289702392181 -100.657590240717 -103.422577889407 -106.422578489065 -108.875500414625 -110.689434919358 -112.535607637005 -114.630929427863 -120.291105917276 -123.037069769541 -125.364891372065 -127.011043498737 -129.818591190994 -134.305198491027 -138.11109682008 -145.539401537645 -146.791635251791 -148.298359208064 -151.123321815443 -154.171351885372 -156.480282435926 -158.316179089828 -160.332836516653 -163.433639981452 -166.547581265136 -169.090585508782 -173.317835000004 -174.631733007459 -176.894414532833 -179.919231773619 -182.69450273409 -184.453860691995 -185.617548277109 -188.053880306548 -190.919298248619 -193.610657860198 -195.690340790392 -197.149833775731 -200.46265411026 -202.828226674751 -203.936733900015 -206.298945823374 -210.603055761998 -213.306617372555 -215.372615412797 -216.524369907155 -218.749437224119 -223.805926434889 -226.580415325219 -228.797397702487 -230.485012693368 -232.209607094114 -234.705269147509 -237.734855169595 -240.338539635631 -241.633785641644 -243.598397708499 -245.616374822784 -248.700344636197 -257.371629134475 -259.876764141316 -261.562145509712 -264.256431547677 -267.365830769914 -1.30468171185722 -7.31419335610176 -9.90751621225203 -15.6482510329198 -19.1548121087161 -20.874589763928 -24.1264890065748 -25.984244562869 -28.2302714758937 -31.121840703089 -35.336091315097 -38.1308492663163 -40.9905835014655 -42.5669613246456 -45.2812992522662 -48.5308410040897 -52.487612740496 -55.0046645875301 -56.6453800920212 -58.9263909096991 -61.5657093628938 -64.9094122923891 -67.2738612474882 -68.5710774218338 -70.2530346794328 -73.3621941570388 -75.5370337323937 -78.8401051315669 -80.5307950857498 -82.2216932055156 -84.7344488195654 -87.9193912050086 -90.8007741721346 -93.1354331395618 -94.2875953948464 -97.1402507185049 -98.7033936648996 -100.223782236658 -102.999222953942 -105.751037629173 -108.137846734065 -109.983199825554 -111.800482329355 -114.175803846832 -120.472504872785 -123.116288553217 -125.393050661762 -127.024802125796 -129.835576645241 -133.58190946106 -137.237080083528 -143.005397060816 -144.234072179535 -145.75345011475 -148.562336512913 -151.655431497414 -154.0381150247 -155.867524271145 -157.816044057811 -160.926795563842 -164.194095374771 -166.800383084885 -171.298435178271 -172.572731393532 -174.820964659531 -177.718307372861 -180.387123741895 -182.160499278608 -183.304270124811 -185.761497059207 -188.88139337275 -191.571511039374 -193.759614898881 -195.242293684129 -198.561993928399 -200.934683860276 -202.06802508058 -204.590493578993 -209.211883047134 -211.878623872524 -213.844623980456 -214.940068019247 -217.16370432142 -221.592459321624 -224.379872355389 -226.600266212515 -228.291369383876 -230.000976308583 -232.562791970974 -235.886790303043 -238.419645456802 -239.667623895563 -241.626082486842 -243.688875799026 -246.551897893934 -257.077706859117 -259.646719745466 -261.408661937541 -264.104227888953 -267.250443449164 -1.30022170127768 -7.464704571097 -9.9461468335405 -16.5711194024944 -20.066547452278 -21.744458634208 -25.1061216101121 -26.8773234267114 -29.0965898346313 -31.7841275230208 -35.9097007832534 -38.7393993325234 -41.7035630723254 -43.276710636536 -46.101559898296 -49.4111944531181 -53.3103336444689 -55.77285584706 -57.461542314962 -59.7019929630283 -62.2235028739982 -65.5328854915341 -67.8968305809086 -69.1922043001137 -70.9092180635022 -73.7161665906366 -76.5138873003685 -79.5747311465109 -81.0616213053695 -82.7471599637434 -85.2849620219704 -88.4760394685428 -91.4237925280939 -93.8440190109574 -94.9737122733467 -97.7453981419286 -99.2449968307991 -100.716978800835 -103.575067572625 -106.353156242756 -108.834323726901 -110.662736098745 -112.479288121075 -114.67822685386 -120.453877364581 -123.081744891961 -125.298757918565 -126.953172927877 -129.746439113496 -133.709572346639 -137.403986430209 -144.800433021074 -146.043239315752 -147.523161833544 -150.502808525931 -153.648185439442 -155.970232432979 -157.75675834207 -159.764327929246 -162.504879389431 -165.676319955152 -168.403737168429 -172.820563559677 -174.114664280272 -176.209298093776 -179.179535267839 -181.90181397972 -183.755748455522 -184.892088176097 -187.362334353621 -190.311420637284 -192.836633512861 -194.922907567992 -196.387744390714 -199.793057774952 -202.172783796414 -203.311600526959 -205.744225223534 -209.644671756381 -212.479786582785 -214.428667187973 -215.550545084904 -217.911446784371 -223.236171207179 -225.931181536559 -228.187836078751 -229.868618216474 -231.631797680311 -234.159349223669 -237.390536111377 -239.798323661502 -241.104834714199 -243.020337401312 -244.985655978164 -247.986695381637 -259.782605427403 -262.517392097176 -264.212898260031 -266.695654568689 -269.804024189028 -1.30003785071486 -7.24038019562977 -9.94530982909578 -16.1325894059301 -19.6977136194418 -21.3795367414994 -24.6808661293555 -26.5362371651326 -28.724942291722 -31.5956047696656 -35.785706735107 -38.7418808566142 -41.8605250801698 -43.4752758514492 -46.2644722419887 -49.5596701796314 -53.2751532773434 -55.84687174562 -57.4984302933829 -59.7244743633382 -62.1970694800766 -65.536736205637 -67.8940283763859 -69.1836461160862 -70.9752163729344 -73.7983055220968 -76.3344339757753 -79.5878478500162 -81.3049321209092 -82.9682690618966 -85.4122493754772 -88.9954933551666 -91.8862366454113 -94.2138804593617 -95.388690580222 -98.1861531886062 -99.5071276133815 -100.930743109468 -103.796428823465 -106.838748751328 -109.215939743921 -111.025916136543 -112.856624872381 -115.175767524844 -120.431187885109 -123.295419671141 -125.799228894348 -127.432638149185 -130.358348965877 -134.150513892621 -137.653607204204 -143.437915607843 -144.696723970689 -146.154087829277 -149.03518526616 -152.133711959117 -154.392677205901 -156.197340586887 -158.175799381607 -161.063086985359 -164.344445230042 -166.960018106161 -171.60070324339 -172.869900332615 -175.14116584378 -178.030555285224 -180.742719600875 -182.537627211314 -183.689289485471 -186.220454289148 -189.268240736824 -191.856064405951 -193.84950541393 -195.36453526624 -199.00253713024 -201.373488014725 -202.443890973355 -204.802234063632 -209.241370623456 -212.102056212523 -213.99094766443 -215.111567291626 -217.396795605811 -222.406272776552 -225.154864979153 -227.473178223642 -229.127471234166 -230.766297509103 -233.2754307141 -236.49271878097 -239.03176093643 -240.282237081092 -242.184430935279 -244.225845482307 -247.262288664941 -254.422051965505 -256.881702282126 -258.63509058502 -261.284633687973 -264.519352745343 -1.30266966427408 -7.3698219542294 -10.2355934747355 -15.2632795109954 -18.6039395454077 -20.3158422502405 -23.5294152434383 -25.5310635680717 -27.7385409048125 -30.6735341354384 -35.0961257010899 -37.8116795497095 -40.825453533191 -42.3667621685746 -45.1573719395479 -48.2027725875239 -52.2356541542608 -54.688833662822 -56.4745230744913 -58.7610482758021 -61.263526979619 -64.7580414264559 -67.0722360598914 -68.3969027203475 -70.060425562605 -73.0442787320547 -75.799523017104 -78.9991063784469 -80.6429746754795 -82.3713001098824 -84.7516310045448 -87.7430493856595 -90.6587069880069 -92.9632327210191 -94.1261501438884 -96.9683758415003 -98.4202318397821 -99.9714914035457 -102.737261145438 -105.634327716393 -108.14003099586 -109.90073828325 -111.730793375216 -113.975592252417 -119.831884397284 -122.575944638099 -124.952166860907 -126.611581704724 -129.527194257813 -133.517483836226 -136.981919497223 -143.833163013128 -145.073112838353 -146.614103998942 -149.528189741647 -152.656624035688 -154.974123087778 -156.753301811227 -158.780940248 -161.585937412454 -164.938913371414 -167.607296641807 -171.778482539995 -173.052216473955 -175.243515140208 -178.111002639141 -180.777508548306 -182.549650580046 -183.693639361833 -186.101447947209 -189.036913596814 -191.493353027576 -193.561494544513 -195.010315207192 -198.380394162352 -200.768131889387 -201.916846536178 -204.2531870314 -208.733787734314 -211.442227851589 -213.383040127034 -214.545608040489 -216.766793826893 -221.881449068015 -224.525729872015 -226.766878418833 -228.403638338238 -230.201431224818 -232.731181725787 -235.900052027202 -238.544201103503 -239.803521187235 -241.70859102468 -243.669483603568 -246.602392719013 -257.017657680762 -259.55760680413 -261.287274968063 -263.936143905552 -267.019579320303 -1.29445172136961 -7.44807440580746 -10.1195855811263 -16.3154644331117 -19.5666008843773 -21.2923333983374 -24.5615271348401 -26.4973755071899 -28.6805438389797 -31.4142378216467 -35.8625677486056 -38.7062461604133 -41.6898883500672 -43.2626793544785 -45.9512345481573 -49.2089759297047 -53.1704968829408 -55.5914426595387 -57.2306791922631 -59.5510002131175 -62.0654763247749 -65.5105045365873 -67.777898002196 -69.0841666373384 -70.78245695818 -73.7990859962231 -76.3797113790468 -79.509144052412 -81.0225283271654 -82.6567270715734 -85.1129454892283 -88.2208187806628 -91.2300443591391 -93.5043981205463 -94.6560412762885 -97.5076036531371 -98.866616176356 -100.413081434609 -103.14056585053 -106.011799053444 -108.506797298088 -110.353939741643 -112.168112372587 -114.377762141448 -120.856815089984 -123.555061935429 -125.838492923048 -127.47845703519 -130.334779561781 -134.354975354601 -137.987607918472 -144.133309466678 -145.433852561853 -146.843176017368 -149.835783281309 -153.176233167908 -155.509443555565 -157.295848474546 -159.3115058886 -162.194661570257 -165.278938921912 -167.902517086505 -172.13776862717 -173.424704603503 -175.659236623848 -178.60406068177 -181.43916142446 -183.318159884948 -184.466220780615 -187.077574465063 -190.078708011077 -192.768315977566 -194.886078043784 -196.373308980353 -199.801231891915 -202.196759374963 -203.282328368103 -205.716755118751 -209.949157981233 -212.904786254615 -214.871799052288 -215.96908858697 -218.239668771376 -223.038614636542 -225.91377629387 -228.114036529597 -229.792753130008 -231.527996503197 -234.285201612028 -237.579248934811 -240.008499358777 -241.277253796107 -243.268156170798 -245.177882214151 -248.21467139756 -255.410076431876 -257.892621184948 -259.619642459444 -262.260353075032 -265.49807230164 -1.29716991253096 -7.34902765934112 -10.3541418034707 -16.2795399461919 -19.5610975036121 -21.2825053340034 -24.652515771923 -26.4656374794873 -28.6545787863719 -31.5856196976278 -35.3125095553825 -38.1646246924886 -41.1863507957044 -42.7724340946647 -45.4800595760594 -48.7562629693674 -52.7941255393783 -55.184409282082 -56.8407367075042 -59.1263450267726 -61.6729324495765 -65.3928488359206 -67.6568561852635 -68.9587590480475 -70.7163006012535 -73.7463594260643 -76.0833140546482 -79.1313006592356 -80.6298963792958 -82.258083189007 -84.7297355917014 -87.7755606736491 -90.6972025856556 -93.0619971409176 -94.1841155165918 -97.0336606289819 -98.3928660832718 -99.9311583991682 -102.725948710307 -105.643579711477 -108.090693477704 -109.911534311486 -111.67686974409 -113.908464412181 -119.715040531917 -122.36895268977 -124.739842297037 -126.43512439283 -129.272441462182 -132.822325841408 -136.630186932198 -143.555779067133 -144.805306133887 -146.34738535544 -149.384252638758 -152.561575996017 -154.88912432383 -156.679617914658 -158.587843856616 -161.564131756065 -164.708650973105 -167.288307182907 -171.622608276969 -172.904245208853 -175.082141304774 -178.30310101193 -181.060498466355 -182.868962341986 -184.018606493273 -186.555501741774 -189.648334823427 -192.081926552221 -194.13354303884 -195.607148308744 -199.200337002412 -201.547855629429 -202.682894839468 -205.156794215329 -209.369816527978 -212.350130965068 -214.304862734792 -215.453601143964 -217.679107432883 -222.827971318825 -225.456937929838 -227.755777777361 -229.447525951571 -231.281332984312 -233.778240558025 -236.869862690967 -239.505375653628 -240.815081991479 -242.802767831325 -244.813624456308 -247.846997609474 -258.846853532333 -261.525449170256 -263.25751146515 -265.894308436768 -269.186470341742 -1.29916164128523 -7.6166673671049 -10.3290428696172 -15.6199077471006 -19.145957713777 -20.8526555383126 -24.2257445013951 -26.0393204301394 -28.2368653275732 -31.114218906067 -35.4843668311644 -38.3087550768863 -41.3459599850995 -42.9883343914796 -45.8110119807853 -49.2276599965351 -52.8865880758601 -55.3623388656234 -57.0637673109516 -59.3507530943332 -61.7666844154396 -65.2594730434741 -67.6657386923743 -68.9594513948475 -70.6914072625457 -73.6864459423518 -76.0790082843649 -79.8330615828597 -81.6540034074648 -83.3658590860602 -85.8954877525626 -88.9485889789451 -91.8128226768401 -94.1706570675584 -95.3072118574595 -98.2255800241353 -99.6880286363032 -101.167837731544 -104.078690684561 -107.149869575878 -109.669535930722 -111.47617124975 -113.237390182915 -115.428516953661 -122.549319795993 -125.217935426521 -127.545628782867 -129.153794601603 -131.930826178726 -135.858323210396 -139.492975406216 -146.065611597809 -147.314132818519 -148.780401016426 -151.659610161853 -154.949872104167 -157.226948085933 -159.019777401107 -161.044906119826 -163.801282582717 -166.883066620941 -169.422047720857 -173.862244319986 -175.144191109696 -177.294286619571 -180.211167535088 -182.965639703744 -184.851501792167 -186.003771232217 -188.556657036262 -191.538473944013 -194.220827615077 -196.360279690617 -197.788544209326 -201.250889843735 -203.57258773283 -204.652566982277 -207.085332716301 -210.970662483501 -213.956358651925 -215.835873006045 -216.933664372258 -219.134979752571 -223.975461598199 -226.733383262261 -229.067114007637 -230.710143925519 -232.380814497577 -235.010664388837 -238.061300989564 -240.731794705591 -241.998351803435 -243.988366216823 -245.9133120419 -248.829082486467 -271.764683546709 -274.487298067722 -276.230833168686 -278.946491067672 -282.032132742156 -1.2941815087881 -7.21869392846416 -9.98288505889442 -15.4747199746598 -18.8988171189821 -20.6207134325662 -23.8773015663251 -25.8399571938135 -28.0053402045794 -30.9108373364467 -35.2843574656581 -38.09705584142 -40.9982037279424 -42.6227107091386 -45.6263478430616 -48.7603959780712 -52.87325715745 -55.2975811320278 -56.9831216260417 -59.2397037382814 -61.5617919685545 -64.8289050121202 -67.0927470848617 -68.3890960081222 -70.083499918265 -73.0109422431168 -75.4007758679383 -78.6974587919846 -80.2293657490593 -81.8142671479532 -84.3665330363429 -87.54508543566 -90.4688344006145 -92.7462793228999 -93.8625441710246 -96.6859566164091 -98.1011788187817 -99.559662474791 -102.394555670919 -105.46403424213 -107.836876117446 -109.73815275789 -111.588501788136 -113.815570490672 -119.679393503776 -122.464100246449 -124.800808122428 -126.427799659932 -129.204196788907 -133.303227842559 -136.9457396762 -142.811951898248 -144.069026216178 -145.532949569951 -148.537799024089 -151.676039118501 -154.119312930695 -155.924219750334 -157.998276031591 -160.784625484907 -164.150337102141 -166.868345426162 -171.014526398109 -172.294752882384 -174.565295195506 -177.682943388311 -180.470752094457 -182.186425347704 -183.34186102665 -185.845923020156 -188.904859559759 -191.522807905494 -193.630735630896 -195.096412805781 -198.541611601394 -200.911193357023 -202.032606499075 -204.552656420855 -208.713398889179 -211.595458634269 -213.523805578115 -214.664297525306 -216.967263480174 -222.308671236999 -225.022490974681 -227.296120712026 -228.999955233754 -230.892723276695 -233.520049341888 -236.578466880505 -239.09723626221 -240.352578543371 -242.415615342557 -244.341333906424 -247.355844995673 -257.848873387049 -260.447985253579 -262.206927859492 -265.014774777303 -268.052517922854 -1.29458702499448 -7.34952995705436 -9.85519490111074 -15.8862362675811 -19.4283102859416 -21.1188759407746 -24.4563292266312 -26.2980441561466 -28.523481554708 -31.2413163901003 -35.2033386985873 -38.0821715369896 -41.3153667091091 -42.9110817596083 -45.8868401119268 -49.1579368147917 -53.1233211077865 -55.5989572645279 -57.1824817796006 -59.4099802814731 -61.8686346422775 -65.1808538054504 -67.3890113498271 -68.6834632121797 -70.4932518337842 -73.4838436545204 -76.1018520272451 -79.2991922313188 -80.8596677489814 -82.6220109635907 -85.115266070905 -88.3340392046689 -91.2473084311563 -93.6519143663427 -94.8191821344894 -97.7797515737231 -99.4174288793268 -100.980678307428 -103.876307063742 -106.75633536979 -109.249067594762 -111.086817212077 -112.929180357039 -115.022523080557 -120.226313639826 -122.849618983558 -125.231638614898 -126.870734198895 -129.729062827758 -133.758701707377 -137.438064001843 -143.538136475167 -144.790776800237 -146.195324983872 -149.123484376982 -152.290901712018 -154.608270789182 -156.381953880792 -158.366638351633 -161.510451597019 -164.817732825349 -167.446048264617 -171.548232429434 -172.833701547511 -175.061766252578 -177.952900402929 -180.589488736083 -182.487907037732 -183.632413634745 -186.150101747011 -189.192272875243 -191.909221652709 -194.032478752752 -195.510211790104 -198.817646012209 -201.154607376235 -202.248587030264 -204.706651711423 -208.709771975456 -211.663258848375 -213.623856031171 -214.751471692183 -217.045082374829 -222.507217657298 -225.204975584151 -227.521552901977 -229.214125048338 -230.965181705527 -233.661298020148 -236.918123472328 -239.372611023919 -240.584721882287 -242.521759981127 -244.531027991744 -247.37871310927 -254.515711425124 -256.936902367225 -258.661077289865 -261.344127582847 -264.278207649865 -1.29022279811187 -7.31342766671436 -9.54914727242392 -15.5408494883493 -18.8675582861082 -20.5494517444664 -24.0381585869953 -25.9385306345431 -28.0937984341742 -30.9278953716827 -34.9276193362204 -37.8611925829052 -40.983852753916 -42.5814328389645 -45.4305857853482 -48.7994443521293 -52.8549009487381 -55.3072165235433 -57.0885818589838 -59.4130111335412 -61.7359587181317 -65.346579986395 -67.6540298725457 -68.9606429206287 -70.660443063584 -73.5557583500056 -76.3013389101653 -79.5104023659015 -81.1717998663207 -82.784957909222 -85.2106051874157 -88.3989883221876 -91.0953957957557 -93.6240756678987 -94.7647890196421 -97.6829397164325 -99.19469924727 -100.728366692731 -103.523609594401 -106.417939111519 -108.810125977983 -110.702946593156 -112.492135937631 -114.740268536211 -120.284056238637 -123.011622837894 -125.218350196766 -126.884998508484 -129.537085927429 -133.563296248637 -137.198748086003 -143.456227265544 -144.701757868933 -146.19866363372 -149.187290325679 -152.246996927266 -154.492431927196 -156.291633529553 -158.280646148826 -161.123502622725 -164.362853171697 -167.029551139709 -171.538253922586 -172.823102669889 -175.016641166305 -177.87362606183 -180.5484429246 -182.334088006107 -183.475279681174 -185.97574202091 -188.885421304695 -191.383715910551 -193.462959930797 -194.929953022699 -198.442353441621 -200.755784835157 -201.864159885853 -204.220505160886 -208.570348937305 -211.536568422928 -213.603184700694 -214.745430426207 -217.028122931401 -222.27955212104 -224.961182236796 -227.2293364786 -228.888400887474 -230.602686497283 -233.107947881637 -236.380227692698 -238.922472123518 -240.176577154094 -242.137729365428 -244.109933802744 -247.147311861147 -253.56732432757 -256.10014870093 -257.824980938738 -260.389775052328 -263.423718018673 -1.29378641827405 -7.51120921105958 -10.2191860580928 -16.4185477734222 -19.9378217381168 -21.6654868504941 -24.8407643221437 -26.7097003572385 -28.9093928080281 -31.5931592312659 -35.6482742399575 -38.5808860973058 -41.7878671106426 -43.380495824507 -46.2977418806186 -49.7296214333219 -53.6157294962201 -56.0054258346671 -57.9579514986226 -60.1442973718928 -62.6750700212544 -65.8691032626926 -68.0905403230938 -69.3853225580341 -71.1007219892496 -74.1752093268206 -76.9968796884475 -80.3482334593822 -81.9958284663572 -83.6654846623464 -86.2086569446875 -89.2281149564104 -92.0550792922038 -94.4222572188409 -95.5632549055161 -98.3840430065691 -99.8455036695981 -101.33946009057 -104.291850694106 -107.296439453023 -109.895077753495 -111.652367874096 -113.480922442686 -115.799248383088 -121.892523374789 -124.643750875154 -127.064953128235 -128.691440140582 -131.511906510499 -135.997637377717 -139.735243411554 -145.511000129602 -146.764481878401 -148.243132572113 -151.189687462521 -154.40102518641 -156.716690306212 -158.515085251065 -160.505551397039 -163.492783195249 -166.930116970327 -169.623348395944 -173.717527214979 -175.006188507728 -177.246435642105 -180.271641204961 -182.953203920135 -184.821198674334 -185.954762912846 -188.500620142373 -191.401616175876 -193.96806590912 -196.198239774829 -197.65611657363 -201.380216433048 -203.691606963704 -204.78384515707 -207.340326970124 -211.864865661438 -214.634380747215 -216.568906727695 -217.676420018628 -220.061692093551 -225.608120937349 -228.403503835772 -230.658639194043 -232.347630387288 -234.175001715261 -236.636744205464 -239.856276049433 -242.499557222983 -243.74739874177 -245.79388820158 -247.782130242354 -250.771373956255 -258.696270853461 -261.372067076348 -263.094013639645 -265.779158156165 -268.936917548278 -1.29709434964838 -7.61028731279839 -10.4375037153154 -16.406845428955 -19.9681376197807 -21.7215489625401 -25.1283938255705 -26.9679101082995 -29.063768290437 -31.9008783950756 -36.1614355539899 -38.9945528159215 -42.028343232098 -43.5949381815843 -46.4951445624474 -49.793294949111 -53.662497095044 -56.1592278778954 -57.7993714004424 -59.9689911138597 -62.4729093446831 -65.4774561530008 -67.7398433175233 -69.0294732442207 -70.7207694240978 -73.5797321417914 -76.1435080423144 -79.2712033439077 -80.8636182355109 -82.5871864259189 -85.037244928407 -88.2377481036827 -91.0513529481349 -93.4509353687625 -94.6134605782208 -97.350499816078 -98.726811142379 -100.213507313801 -103.145774213919 -106.258848062526 -108.6525208962 -110.42058559078 -112.170351188596 -114.3685945271 -120.341131847665 -123.047625209573 -125.402827985994 -127.00217804667 -129.989208615849 -134.184257494484 -137.673755894075 -144.569715515571 -145.813372454501 -147.334507702708 -150.167555250707 -153.23629769581 -155.606907098171 -157.425442826002 -159.556913381476 -162.340427910692 -165.413697195862 -168.179039496102 -172.261802340649 -173.54802856381 -175.705395225937 -178.63153333159 -181.390471802663 -183.117733298973 -184.275973180921 -186.816916566327 -189.61147561726 -192.155086576593 -194.28433525856 -195.749277718076 -199.122857032152 -201.415031491379 -202.539114888625 -204.880724155915 -208.702196987789 -211.435478972721 -213.419919690736 -214.557833698961 -216.788895792346 -221.642021608887 -224.450030857142 -226.693339629488 -228.369944791528 -230.143631890079 -232.656119571773 -235.951551885217 -238.595636682631 -239.850259559547 -241.84054858742 -243.779265126428 -246.609269285335 -254.386466466274 -256.826641000559 -258.561092576914 -261.13404994396 -264.497016963437 -1.28656866535625 -7.24885199178272 -9.87659255942471 -16.1240013021702 -19.5007353721199 -21.1603977165046 -24.3048446256162 -26.1149612443153 -28.2685464736794 -31.1356648427086 -35.247953300079 -38.1544100810921 -41.4554966628221 -43.0726329356587 -45.9464077944964 -49.3244458237051 -53.0818066329366 -55.5979005162063 -57.3228815184745 -59.5297017442896 -62.0347663892417 -65.5618769712912 -67.8961655757612 -69.1856953348492 -70.9031104382297 -73.8702410589866 -76.4101930739715 -79.4415813774596 -80.9761907771111 -82.7229313331995 -85.1838894125937 -88.5577335058777 -91.4923328861199 -93.833809155754 -94.97340222618 -97.820331141052 -99.3871752784241 -100.916096831763 -103.729983835958 -106.86668064293 -109.308338540744 -111.165191752785 -112.937042621448 -115.209282221859 -121.211382170931 -123.818336750798 -126.056724214548 -127.690099040667 -130.699695760081 -134.644106841223 -138.468404168547 -144.093031372926 -145.307679318211 -146.819210048602 -149.705266153573 -152.831464647482 -155.145377001896 -156.922829154866 -158.829447769221 -161.752304694554 -165.053628016168 -167.586374277768 -171.554689871119 -172.834214402571 -175.189635641218 -178.167040464205 -180.842374037334 -182.589144306963 -183.731851653155 -186.214803530283 -189.139379064596 -191.852237626612 -193.971621083271 -195.4677154041 -198.762218285626 -201.150851235268 -202.258215049837 -204.701508423892 -209.072764089358 -211.883668865561 -213.806729390565 -214.917552480352 -217.129434464594 -222.674116450201 -225.601343266441 -227.893409993115 -229.573664504565 -231.385065291475 -233.878795253401 -237.269997821397 -239.744312487792 -240.988260506603 -243.016181141815 -245.109244467316 -248.022996883075 -256.216125944688 -258.787949944309 -260.512503325066 -263.29457928116 -266.499329696806 -1.28582787101515 -7.35506125117919 -10.019421009036 -15.811240364181 -19.0888582271467 -20.7975236099415 -24.1752690642358 -25.929474699458 -28.0815095738748 -30.7747111042098 -34.7250793779934 -37.6664823064673 -40.6396867426442 -42.2734373601151 -45.0834788801372 -48.404389537136 -52.3372710812533 -54.8264797731151 -56.5522153248223 -58.7930287774931 -61.2355336742681 -64.6432843948146 -66.9902838291302 -68.2978761119795 -70.0088580755512 -73.0276835218978 -75.5905999106054 -78.753684903583 -80.3281154788235 -82.045438685488 -84.3908789988834 -87.4861944271052 -90.5098130054552 -92.8156148509807 -93.9652172336157 -96.7273252952693 -98.2246459319171 -99.8355370564865 -102.781040124369 -105.831899822149 -108.264074924444 -110.072379644377 -111.883820364202 -114.001737853368 -120.356948196519 -122.976143152596 -125.263978472094 -126.903665666748 -129.587794964086 -133.658311019773 -137.391481384485 -145.156326479938 -146.375136754983 -147.773846370296 -150.700273207517 -153.935455884363 -156.234377975519 -158.048262084592 -160.007655575243 -163.112582549217 -166.367085305704 -168.954919718817 -173.37745163389 -174.647974107566 -176.837192239561 -179.843387509336 -182.520094046105 -184.329337778468 -185.490199967801 -188.016121861066 -190.811080842202 -193.373208596519 -195.480807891515 -196.99335671062 -200.235902079816 -202.651455491738 -203.759112441823 -206.121155307343 -210.24622342785 -213.036583954442 -215.052888827507 -216.190810233192 -218.46885343634 -223.541511475305 -226.182251912446 -228.479955717707 -230.172162075961 -231.882297916579 -234.37085002252 -237.572422742999 -239.995307648171 -241.294678754618 -243.33808337831 -245.30089820158 -248.241283644611 -258.557615927747 -261.238909728166 -262.972562590918 -265.603362355975 -268.486044195822 -1.2963914200424 -7.40866809956198 -10.1937987715302 -16.2259950937635 -19.7278744288051 -21.4360612796721 -25.0137000278895 -27.001498430478 -29.1954764649063 -31.9239433895485 -35.9470509379854 -38.6993787459944 -41.9230299492801 -43.4930469084271 -46.3132841229189 -49.6109203613102 -53.4341270713781 -56.0895781388809 -57.7325782314174 -59.9854820531225 -62.4469839907474 -65.8193231162189 -68.0765306174792 -69.3709418150194 -71.0918765608709 -74.0112772506099 -76.779723306907 -79.8829736707121 -81.4169617900937 -83.0911113093173 -85.5759660624245 -88.6169276558754 -91.5422876524388 -93.987700954777 -95.1569500986002 -97.9767850241703 -99.4893073847279 -101.003791885549 -103.820192999639 -106.752848209658 -109.115000961693 -110.925985029145 -112.743963445777 -114.916279957444 -120.928390016429 -123.729543925142 -126.057971708946 -127.738474617199 -130.64565801426 -134.772127620517 -138.5781971621 -145.025763526743 -146.259955497902 -147.73966473148 -150.732918776379 -154.067152600124 -156.309897381397 -158.124646253702 -160.160715593374 -163.046060190726 -166.070163348484 -168.581362257192 -172.943378542321 -174.215667314738 -176.492130011322 -179.591028134297 -182.356284146149 -184.073220485899 -185.228129334316 -187.780971582821 -190.726132818274 -193.40126370034 -195.463269852528 -196.956456056254 -200.595795376951 -202.884894774353 -203.998068972349 -206.364084655436 -210.481825421854 -213.302877152474 -215.243155819017 -216.3574715165 -218.654205046927 -224.18008679206 -227.01173310654 -229.26636772709 -230.93361699086 -232.655074445814 -235.246401125055 -238.403887404595 -240.989380592659 -242.243338832658 -244.287083049243 -246.359476332301 -249.49269662812 -256.828410173553 -259.450970263728 -261.191458416393 -264.002814270216 -267.130751760217 -1.29588632326532 -7.44683156974653 -9.91424405540249 -16.9554268839683 -20.2328710766489 -21.9668220618991 -25.3040924674843 -27.2332023044188 -29.3888725729849 -32.3268075843901 -36.4979518652037 -39.2145565378772 -42.0650634474406 -43.6563622766592 -46.4076211296805 -50.0311209509398 -53.8435846254846 -56.29181966683 -58.0848580886884 -60.2817272006173 -62.9051805702191 -66.083684435236 -68.4026029213336 -69.6890645797602 -71.3944503493717 -74.4373091120542 -76.9705667243006 -80.2615859912062 -82.0903141184933 -83.7546636072686 -86.3013223602468 -89.5159203431618 -92.3274456471573 -94.865316675027 -96.0224110292349 -99.001900073502 -100.514016080262 -102.01346590797 -104.893630757776 -107.906656340342 -110.338995725077 -112.175927709452 -113.953159969185 -116.19586499528 -122.408442074094 -125.112556446834 -127.54739756425 -129.183254039979 -132.040608761752 -136.26518695242 -139.996201641305 -146.407396225854 -147.656126540945 -149.169331897994 -152.070699619462 -155.137642459243 -157.439064636539 -159.216375102221 -161.20107532931 -163.967857981751 -166.977905031881 -169.527261626023 -173.67163179651 -174.95817930539 -177.181490287258 -179.980702652055 -182.625174410446 -184.51782219784 -185.64543143989 -188.343185497732 -191.403454736386 -193.985271961485 -196.049819387753 -197.551368654694 -200.820509557849 -203.14789453757 -204.284508101244 -206.702698505816 -211.276306286792 -214.186148123741 -216.191859917949 -217.315646361645 -219.718980559365 -224.783491022062 -227.494206161492 -229.770073633622 -231.443654042575 -233.348511666455 -235.901437651489 -238.992137833921 -241.431272295416 -242.700433934704 -244.565469582786 -246.526856729413 -249.456267627533 -257.698384789545 -260.21134476362 -261.938317015741 -264.652798626257 -267.733025293172 -1.28788286883164 -7.41653638445305 -10.0416643291646 -15.5646654829732 -18.7508687981786 -20.4901876943355 -23.8111374854353 -25.6778036462571 -27.874968910078 -30.5239665220274 -34.7614069833614 -37.6241141984457 -40.8858057391438 -42.4693640466515 -45.2915703742288 -48.8403995705523 -52.6013856805346 -55.1184105698658 -56.8342531783678 -59.1802484481365 -61.8064714713032 -65.0208438192805 -67.3379160729331 -68.6361577142553 -70.3166001142058 -73.5106590556552 -76.1772523911994 -79.5016580336424 -81.0916877421334 -82.7543007484543 -85.1852062964735 -88.6926194074977 -91.564164046989 -93.9387513368406 -95.0646223294907 -97.9014173961419 -99.401401528966 -100.937449912756 -103.725683084882 -106.644862748965 -108.975784199471 -110.897449627854 -112.72533716358 -115.02407774127 -120.215951780545 -122.945237202419 -125.251042883162 -126.896402305086 -129.99403395559 -133.933943398145 -137.421731360193 -144.574151385568 -145.832729553247 -147.315922896228 -150.295004789592 -153.429155133612 -155.689451502929 -157.495480425775 -159.505410727881 -162.400483140215 -165.51688300846 -168.177831213912 -172.085997911566 -173.377474431209 -175.532997847308 -178.40290208894 -181.234957258552 -183.06211378543 -184.208173685755 -186.710603522541 -189.682426793411 -192.179883624896 -194.294070069485 -195.799600627266 -199.231298894376 -201.571173284351 -202.691707600546 -205.266143585604 -209.382820422198 -212.257401699907 -214.125609623693 -215.260233039381 -217.558812346309 -222.225617825378 -225.046967941323 -227.338975128303 -228.992123265997 -230.748608262273 -233.36250801319 -236.381965985847 -238.821299775795 -240.061346708099 -242.063327713795 -244.077459652794 -246.981492002214 -254.092644544679 -256.701410347139 -258.422176620647 -261.008273140693 -264.243554934133 -1.29275972465177 -7.49078976099107 -10.0506990886553 -16.2910205303649 -19.7742499826468 -21.4963960228657 -24.6183076646314 -26.5149715555565 -28.720948808447 -31.4154842084277 -35.8246647527899 -38.6305427255245 -41.7251655943984 -43.267878534067 -46.0919253865865 -49.3584418809824 -53.1997775289207 -55.6212829425357 -57.5265229867134 -59.8588906533091 -62.231797634774 -65.933139670816 -68.1580280134677 -69.4654076535593 -71.1879246463949 -74.1811000530813 -76.6581113082996 -79.7608126818498 -81.4100370688628 -83.1056925005231 -85.6517747773208 -88.7761166563672 -91.5572565863373 -93.932113223161 -95.0561468024783 -97.9536787370059 -99.4186209764693 -100.947150358251 -103.756313937089 -107.038711703237 -109.529466108855 -111.374535134434 -113.225930384003 -115.44835833259 -120.98651329121 -123.704896851242 -126.015244708923 -127.67268724707 -130.438847879661 -134.335315817378 -137.834724114706 -143.419180713569 -144.667027441569 -146.110043553182 -149.107806034585 -152.387262847795 -154.807632155344 -156.636824134552 -158.52249780907 -161.320332531065 -164.419960712808 -166.988520689157 -171.014429778901 -172.281990274215 -174.452293434148 -177.359483135372 -180.096544924229 -181.929076790269 -183.066203485663 -185.536766814087 -188.688108909919 -191.260914374568 -193.280690863487 -194.778768337687 -198.217582507412 -200.589845850183 -201.680801391989 -204.115542199717 -208.256466661866 -211.005630381759 -212.918539756771 -214.034259888 -216.336246667675 -222.077232638667 -224.74294226595 -226.986679571999 -228.628840346849 -230.264579502435 -232.789708462929 -235.883884875142 -238.399845968546 -239.658042194794 -241.728517601582 -243.756075198261 -246.584527593764 -253.399672866088 -255.851380653932 -257.580646836214 -260.275002065155 -263.447618911946 -1.2863114214055 -7.57616645658381 -10.534387494253 -18.0394786413879 -21.2343727920335 -22.9744799054623 -26.3115956067835 -28.1332456291106 -30.3009774846279 -33.0636308121302 -36.9870787861953 -39.7773203512695 -42.865588139762 -44.3998835553839 -47.0655928826717 -50.3003362499657 -54.3184438353695 -56.7938860392866 -58.5655071811092 -60.9168297785969 -63.333394268265 -66.8918207488613 -69.1236675526211 -70.4252544093509 -72.1169667844481 -74.9867032122905 -77.4636242388634 -80.5711220354104 -82.142465886235 -83.846140764207 -86.3075053720916 -89.6114394590891 -92.4624866920888 -94.784958022765 -95.963457770657 -98.8440569076439 -100.40593205729 -101.917920251284 -104.670745372717 -107.640232741247 -110.130830710335 -111.951183788263 -113.756159237435 -115.933362571643 -122.335743312418 -125.023844583873 -127.28767479447 -128.936611913046 -131.705229899831 -135.959550911825 -139.550131312042 -146.615563415156 -147.863490159624 -149.301190150789 -152.105974573379 -155.373549660564 -157.759937187059 -159.540741809465 -161.505906372225 -164.289481440008 -167.427751668042 -170.119201204956 -174.260415762334 -175.539065347121 -177.717990917371 -180.628714324618 -183.298858822062 -185.092955020017 -186.257544732103 -188.755927072959 -191.669217957378 -194.236931238318 -196.318259891507 -197.777625503352 -201.374493870411 -203.741100195359 -204.845784902448 -207.352912620345 -212.194246453176 -214.834197120661 -216.902098659218 -218.035452494 -220.243508950168 -225.378010595011 -228.163663922433 -230.420578234625 -232.079645418531 -233.845566343343 -236.375840565845 -239.816418378194 -242.358779748857 -243.614548135833 -245.609287013118 -247.615718078787 -250.622559460583 -257.307823331926 -259.815221520168 -261.553868606862 -264.257977934597 -267.382352261723 -1.29090927890449 -7.42914429902468 -10.5327824249361 -16.6892776311792 -20.0220958071624 -21.7722772273347 -25.2006665754146 -27.1450190611447 -29.3296003951849 -32.0473942584306 -36.2502722205889 -39.2033740926144 -42.2547726665097 -43.8321448860153 -46.5023237836201 -49.7708701670411 -53.4630542302026 -55.988732694416 -57.7682762328061 -59.9869046657616 -62.4030068999949 -65.5084114405482 -67.7660907491578 -69.0746001028429 -70.7858106579527 -73.6008605408426 -76.3651474008604 -79.6781103052457 -81.3646016987013 -83.0613618915164 -85.4642073087005 -88.5134461602542 -91.5043604576671 -93.9638164739241 -95.1295010641276 -98.0460212592167 -99.472641828268 -100.986057409338 -103.973596000301 -106.953393122181 -109.290575211307 -111.076960932574 -112.887546460173 -115.08711606973 -121.771180148352 -124.473084071697 -126.843565227135 -128.478696613213 -131.196151902001 -135.603107645856 -139.01309187907 -145.830487310813 -147.084351202636 -148.502746209227 -151.291693646898 -154.431209011383 -156.78267192759 -158.567555902076 -160.690892353468 -163.448716450248 -166.72664124602 -169.467388639004 -173.474013977831 -174.77595872376 -177.049223879616 -180.16685495756 -182.887547931491 -184.605710452434 -185.771693325315 -188.194160164327 -191.20001523077 -193.853206365867 -195.993679567504 -197.45669552073 -200.785403269188 -203.177126537755 -204.3038716084 -206.688666512042 -211.242715805618 -214.038216084554 -216.009650357337 -217.130186466334 -219.351156690026 -224.158459001454 -227.053671632236 -229.439597791031 -231.114132265583 -232.841287033923 -235.503730230316 -238.629617866498 -241.186326476116 -242.452312790318 -244.467733523855 -246.425999215013 -249.363207149646 -265.023134845957 -267.709657965128 -269.491877173575 -272.246878312259 -275.441173988587 -1.29427867559428 -7.43643444945579 -10.1883363161699 -16.678068191266 -20.0201533009898 -21.7344635728119 -25.1841865413843 -27.0023664926547 -29.288530263066 -32.1687270002672 -36.2643986724587 -38.9714007685102 -42.0610641584461 -43.6545750778847 -46.4300221873499 -49.639907033595 -53.7572559459848 -56.2656127218149 -58.0732200604907 -60.4308644734022 -62.9584662773623 -66.4354429287706 -68.6530940362763 -69.9538950119138 -71.6257523057711 -74.7381373314787 -77.399306598919 -80.5145752994489 -82.0652170728479 -83.7473164942337 -86.1576217415024 -89.6532721017531 -92.5433266367726 -94.9369492351848 -96.1156784735526 -98.9107295595295 -100.32287128958 -101.900328533111 -104.947413056892 -107.887936430469 -110.378796553792 -112.19950503185 -114.054256937589 -116.254634777434 -121.877709773649 -124.528010464451 -126.749352357408 -128.407141313458 -131.283537656213 -135.425527974007 -139.281415372148 -145.090826071793 -146.33100540829 -147.786216740443 -150.68424486887 -153.929055042594 -156.326881956881 -158.098854532401 -160.104377466876 -162.987008148595 -166.086068982748 -168.765858243074 -172.856336677545 -174.133534075338 -176.290094285228 -179.306701306584 -182.115791487074 -183.901282663329 -185.033675010201 -187.636765499399 -190.413456576781 -192.999654656112 -195.096293366223 -196.581957101831 -200.137016772818 -202.454660051238 -203.539279344689 -205.996610894955 -210.167175129423 -213.087962933314 -215.027208462425 -216.139563686297 -218.425442753234 -224.223439302356 -226.974761567538 -229.213349429566 -230.867568652559 -232.619555151266 -235.141879917771 -238.322385866528 -240.734668494726 -241.973752491761 -243.967229797066 -246.031337385442 -248.822656623582 -255.84086432636 -258.375448122538 -260.123657037794 -262.926393406385 -266.071953899823 -1.3032740186508 -7.3180828949501 -10.1477381113859 -23.7855020058719 -26.8078110227867 -28.5330216150282 -31.8250907124265 -33.6582677190654 -35.8451030286302 -38.5667915902149 -42.700960892936 -45.5344305125357 -48.4232346459919 -50.0252828570779 -52.7599646053113 -56.1108953665165 -59.9263353017439 -62.3424749271665 -64.0941943272137 -66.4583767301305 -68.9471997423804 -72.7859857734124 -75.1237308150018 -76.4329522563768 -78.1236703944675 -81.109570432613 -83.7566701411677 -86.9330744716688 -88.6493431931061 -90.3129620221877 -92.6346746242313 -95.6612564982915 -98.4402661511781 -100.775115419928 -101.928634295134 -104.787020956066 -106.216847093495 -107.710927315127 -110.462485903588 -113.299281073873 -115.687598829912 -117.526219479682 -119.397990533225 -121.669231440004 -127.577960785319 -130.336853483115 -132.471237254778 -134.142030173508 -137.043685229638 -140.903366973505 -144.570302792537 -150.28615472833 -151.541125933378 -153.001885654141 -155.916439162403 -159.014528886361 -161.321522606398 -163.122301987639 -165.040054540523 -168.090847740814 -171.516989920297 -174.309483125675 -178.634071289611 -179.911509303946 -182.123129477039 -185.141010879868 -187.967267353463 -189.827571656882 -190.96559364183 -193.43597840271 -196.402562511021 -198.933306035244 -200.972687580601 -202.440755769974 -205.778095263423 -208.123720516867 -209.211374091547 -211.586595986828 -216.023212230342 -218.943094293028 -221.007035051323 -222.136044949633 -224.419031968281 -230.231863412813 -232.916848812005 -235.110112773365 -236.772219767683 -238.458816459332 -241.016952964934 -244.335080044553 -246.844669444656 -248.100010961721 -250.003901152143 -252.053339584956 -255.295593172678 -265.594265109167 -268.132215321216 -269.875340825809 -272.514890707864 -275.73931679372 -1.29744063134714 -7.17798679919885 -9.85135640011049 -16.1052806626169 -19.5463358427172 -21.2033178872593 -24.6525167463945 -26.5332106840477 -28.7036646276099 -31.5057291464673 -35.7400394032883 -38.6380078452513 -41.6227568279703 -43.1886297153131 -45.8755853931257 -49.1089895688474 -53.2159415484378 -55.6226065934025 -57.2857767357335 -59.5320770582624 -61.958698201666 -65.445993341138 -67.8420838502377 -69.1337609753966 -70.8218004862766 -73.6847873104999 -76.1077619012992 -79.2990182862073 -80.9348913191701 -82.6263313139957 -84.98713557443 -88.361648315266 -91.2062959470041 -93.5516157961061 -94.7090711304608 -97.4549987859783 -98.8512662901819 -100.379555349099 -103.260351415412 -106.250972346058 -108.742289015138 -110.549818562956 -112.287080947117 -114.471457299498 -120.04796660413 -122.838958705182 -125.232731283229 -126.842896865433 -129.647110763534 -133.591587748303 -137.179913243957 -143.768385748964 -145.028421916825 -146.467305107689 -149.43960261737 -152.42322031813 -154.737084455858 -156.540757924177 -158.48497490061 -161.39489224107 -164.530048171252 -167.285686904088 -171.702808540538 -172.995488890256 -175.249114305999 -178.317687974292 -181.119361552888 -182.853054047302 -183.995101377674 -186.534456115912 -189.639438464418 -192.26499133289 -194.387897114466 -195.856219226562 -199.290208023262 -201.693124057242 -202.860288678925 -205.197498829413 -209.807017276895 -212.632687705804 -214.511452421539 -215.620642556454 -217.9545392296 -223.354513689194 -226.154181480902 -228.462467706874 -230.123491428474 -231.923444387624 -234.462778100463 -237.517137491297 -240.23141476926 -241.479072365365 -243.476134544408 -245.390843382495 -248.408008542408 -258.251989504718 -260.982753226318 -262.667444289705 -265.482535784634 -268.827631410863 -1.2885096275591 -7.35542570506754 -10.0073484054081 -16.2122065199069 -19.6119510643065 -21.3432478511614 -24.6893525140494 -26.5972074718981 -28.8282248754251 -31.5070852310113 -35.6010560472144 -38.6006774503991 -41.5573311922898 -43.1639140688689 -46.0121358746782 -49.1815675867209 -53.3985479391559 -55.9125461872109 -57.6075724597486 -59.8227800130757 -62.2188478737353 -65.7452119451502 -67.9963840902435 -69.2923003017002 -70.9566036944854 -73.9912032812883 -76.5108516298171 -79.8317812509069 -81.4141493631679 -83.0743618297698 -85.6294942518754 -88.9530560389074 -91.8698315096875 -94.1828975030232 -95.3365665060497 -98.2406004341983 -99.5762220967744 -101.088699573565 -103.86975564508 -107.029341812964 -109.563703990675 -111.372344747723 -113.139490436708 -115.458455892684 -121.413690346173 -124.147822300576 -126.396310488441 -128.038803187683 -130.953999839764 -135.316266846278 -138.883769822322 -144.512271822617 -145.804655984574 -147.308628432112 -150.252427292911 -153.391379437067 -155.640118123231 -157.455789022816 -159.410543767849 -162.257691827131 -165.436974358927 -167.993408304826 -171.969464468942 -173.259509450385 -175.488257571394 -178.568289046454 -181.43756417824 -183.245052707276 -184.38639326966 -186.912718441583 -189.877919196248 -192.394127218816 -194.421789600503 -195.901138573921 -199.289972997975 -201.654712586192 -202.76541314743 -205.128773912672 -209.557196802946 -212.357935174383 -214.254904875854 -215.404752696877 -217.581457750441 -222.704146254045 -225.435473159357 -227.741712458345 -229.416122749435 -231.137710985179 -233.695961559858 -237.036771203386 -239.585681477961 -240.837834151285 -242.865839588962 -244.920530034926 -247.900262239273 -259.22002860047 -261.999673712517 -263.722905374536 -266.537107643133 -269.58226240849 -1.29219620251974 -7.42872565079803 -10.1624679211851 -17.0674228965824 -20.4169204954893 -22.1012051740447 -25.4324773438709 -27.3913640279545 -29.5842160626791 -32.3122782246831 -36.5682590612399 -39.26109073134 -42.3019875173296 -43.8737447358772 -46.7370664215446 -50.0682161949964 -54.1055706338616 -56.5790392480408 -58.3909371264233 -60.7282063287179 -63.2134068232028 -66.804009093788 -69.2082803677279 -70.5220602246387 -72.3289421898057 -75.2828639825069 -78.2002896290566 -81.2766996018502 -82.8831192389306 -84.6512201835437 -87.1594452442425 -90.374182028237 -93.1825587768042 -95.5073023378409 -96.6623593977722 -99.5685717189552 -100.990311115629 -102.530632773917 -105.267399536731 -108.258445233067 -110.636909555637 -112.468470790173 -114.279176067888 -116.51333369642 -122.403326460697 -125.09913802751 -127.418737229398 -129.034202679839 -131.733472763393 -135.81343865816 -139.502952449478 -148.11284331747 -149.354526185214 -150.91459667234 -153.775835311104 -157.033009346673 -159.367675807322 -161.17316955843 -163.149551336192 -166.085482751265 -169.427089861229 -172.150615990501 -176.662892317142 -177.948242062881 -180.101970167651 -183.18185252179 -185.931179499424 -187.741967692983 -188.895903914208 -191.424546777975 -194.516586301673 -197.02782397658 -199.079980361896 -200.570999974857 -203.939675586655 -206.246244972592 -207.367640217513 -209.727225551244 -214.131314744627 -217.031419439679 -219.098198326345 -220.22068784185 -222.4330321822 -227.789067839529 -230.413636114429 -232.805987175114 -234.441579691223 -236.100528900369 -238.610784303849 -241.861778046396 -244.489483048193 -245.715576546887 -247.683580650237 -249.599140322498 -252.443900679126 -263.556627915484 -266.187807676267 -267.925150489159 -270.698075012903 -274.27788293841 -1.29842434409483 -7.2392581322986 -9.81305210515871 -15.729595216164 -19.1657226495881 -20.8911535138667 -24.1003910184276 -25.9017459325309 -28.1068964860349 -30.8507667343867 -35.2938072046115 -38.0416379093885 -41.257521206202 -42.8360728023745 -45.6887879746978 -49.0625932726544 -53.0450731521103 -55.6549405987752 -57.3656630372342 -59.6149860441905 -62.0628829787219 -65.3847839275555 -67.5941876208763 -68.8870860393328 -70.6183952510023 -73.5914960759306 -76.5472530053598 -79.7489256031799 -81.4911663373403 -83.1868984146522 -85.6679709407763 -89.0027714658233 -92.0481575992772 -94.3208134731067 -95.4765517931505 -98.2388827711463 -99.6847090527737 -101.169705722921 -103.989253920683 -106.860781407271 -109.161507902568 -111.045102043349 -112.878750839932 -115.108472573954 -121.712227896052 -124.363789569206 -126.844015496817 -128.495319559041 -131.27600825208 -135.220666360972 -139.074740772528 -145.422559595012 -146.669805546142 -148.138916237699 -151.075156471382 -153.982274640217 -156.221520528197 -158.07280596107 -160.038121348831 -163.170185993147 -166.344112795044 -168.874279819096 -173.017276126668 -174.299589298302 -176.563252213009 -179.513523987807 -182.269700273883 -183.9861577168 -185.154731317724 -187.706965221032 -190.831739605104 -193.52204329279 -195.675424722268 -197.147570526754 -200.657216767378 -203.05761638529 -204.189171526678 -206.732870621323 -210.879018821229 -213.648171540663 -215.67168284466 -216.790658324678 -219.133780972766 -223.711520043527 -226.406199400241 -228.700980665368 -230.391567240549 -232.183914212431 -234.859711772248 -238.253300663214 -240.841593672501 -242.080594927658 -244.007193229202 -246.020728202844 -248.99295004244 -256.429164809407 -258.972397088597 -260.711865041923 -263.377651624578 -266.588071434741 -1.29266047472184 -7.50757758470391 -9.80562874427073 -15.7085212955035 -18.7918601158113 -20.5285794878134 -23.8154735081807 -25.6449952795288 -27.7808895687103 -30.5295379303777 -34.8585682887234 -37.7809846542512 -40.9880529734312 -42.5698274459889 -45.4692798379164 -48.7741818526491 -52.6534822553554 -55.1179933352401 -56.8085583387929 -59.0521005707771 -61.3601712540121 -64.744149150544 -66.9781496535651 -68.279666612982 -69.986351571756 -72.954151434213 -75.5617718134428 -78.7255463548432 -80.2306830913632 -81.9776303461148 -84.5075591416148 -87.6040856415582 -90.5127489655018 -92.796944139865 -93.9558615180903 -96.9001863291168 -98.3471903714897 -99.8625036589687 -102.732674923402 -105.683656501837 -108.118659213026 -110.018222693836 -111.792558173873 -114.02768253141 -120.705702665572 -123.37496673079 -125.642955352856 -127.316242048295 -130.235614988807 -134.259723652505 -138.001090654847 -144.450424975953 -145.688525318598 -147.199072445475 -150.3063224915 -153.389357549087 -155.637064261797 -157.416203567842 -159.407596917264 -162.274024322491 -165.471610988408 -168.16823332008 -172.351186926094 -173.639652617708 -175.859055438441 -178.605396286983 -181.228332996724 -182.98487221926 -184.130374684502 -186.736711862974 -189.725361793612 -192.271618413749 -194.292420244113 -195.77420211047 -199.274233362171 -201.660079469411 -202.769373272297 -205.173245280838 -209.411086827348 -212.17942499477 -214.108706376076 -215.214321398557 -217.561429444471 -222.083885377782 -224.758966026711 -227.00115653656 -228.659385700176 -230.355087167781 -232.974273907517 -236.133450283862 -238.599795083221 -239.844886581077 -241.793261187479 -243.75931583269 -246.777442168927 -273.565064525129 -276.328854207963 -278.089773392609 -281.040852360972 -284.248870657826 -1.29566268656296 -7.56948536677056 -10.3580239096537 -16.4630032645583 -19.7028099612822 -21.3850414487799 -24.7304948954281 -26.5488025155099 -28.7200988212337 -31.5386070390258 -35.5635619719299 -38.4534513690418 -41.4188960291497 -42.9973918709878 -45.9046051952894 -49.2041098131804 -53.0413054026043 -55.4582320035841 -57.3323226714912 -59.7319213318841 -62.1675393554075 -65.4771311483837 -67.7958768059182 -69.0787636762652 -70.7537554964596 -73.7134054478418 -75.9213382775863 -79.0279425994983 -80.5784791042268 -82.2698500446453 -84.6827537098018 -88.0308083585533 -90.972907007601 -93.3307440759627 -94.4958840288593 -97.5002588894841 -98.9434233529846 -100.441780206257 -103.382995225545 -106.332436249472 -108.780142538291 -110.656610061365 -112.475034467242 -114.639579994612 -120.686245835497 -123.403360538997 -125.702418483489 -127.302829683156 -130.060096464703 -134.116132191892 -137.580889200164 -143.620571725568 -144.890905874538 -146.426711909118 -149.452712011437 -152.642654430494 -154.99020627388 -156.808392248244 -158.705557686461 -161.731405372907 -164.861641036872 -167.619370374505 -172.063772118614 -173.347881231294 -175.535507038955 -178.578369968731 -181.361314883117 -183.109695104914 -184.251860118302 -186.803747923556 -189.996591272955 -192.727101538354 -194.840254125169 -196.309941857136 -199.815912743857 -202.135457461571 -203.252723141084 -205.667847033894 -209.70893385943 -212.569749663008 -214.580472549759 -215.701144493595 -218.046263072082 -223.257529782523 -225.931096556328 -228.278633338211 -229.957995583238 -231.717963292432 -234.21256434794 -237.566604886828 -240.050650460139 -241.331124667051 -243.296307006899 -245.275973899292 -248.195518574782 -256.954086199271 -259.567803268154 -261.301424994014 -264.160584145248 -267.417337530206 -1.29171163475887 -7.43105949714557 -10.1708729666101 -15.9212668325604 -19.4198667139465 -21.1205065126269 -24.3352380513287 -26.189546831633 -28.3799970820693 -31.1868003988107 -35.2479734080457 -38.2203926411753 -41.1921880820808 -42.8025309360772 -45.5372776994342 -48.8377295273708 -52.7122406681324 -55.1861761503059 -56.9883839335741 -59.2056634893442 -61.6015017652152 -65.1055774742432 -67.3846335541753 -68.7029336597163 -70.3989716187539 -73.360508876246 -75.9061357024121 -79.3782540358253 -81.2045734144581 -82.9185696001908 -85.4421113418282 -88.590275681068 -91.4164441608258 -93.727841136381 -94.8752323968304 -97.8559961829281 -99.2789678533306 -100.905018291492 -103.58598926322 -106.697888486488 -109.224809135203 -111.067686495624 -112.890857373645 -115.075774841985 -120.890257445115 -123.647261440735 -126.008287207936 -127.680042364932 -130.525871904241 -134.866611728983 -138.461575020587 -144.765176306849 -146.039807371717 -147.532195054452 -150.485897582642 -153.592587105618 -155.915254298427 -157.718560084812 -159.643044637853 -162.58777308627 -165.756714667186 -168.477214355577 -172.700865213215 -173.992652532865 -176.219667478969 -179.066714047229 -181.91084732232 -183.694524526164 -184.863979578812 -187.363235734031 -190.43784202147 -193.023432742981 -195.223189440356 -196.703543088577 -200.133089294811 -202.566094010309 -203.6516686969 -206.151998446142 -210.668742334418 -213.489723481483 -215.483542896537 -216.624333375544 -218.954567243627 -223.576349467776 -226.364108781407 -228.641080729668 -230.305775076194 -232.082926336477 -234.61513952607 -237.778599717364 -240.253693950145 -241.515809217156 -243.471323746298 -245.486261950908 -248.478895110374 -255.434340564986 -257.874774802116 -259.587579400604 -262.259850385352 -265.288088841339 -1.30885232785004 -7.56375486161668 -10.2268193067997 -20.4949275921667 -23.5933266067513 -25.3009556980013 -28.4622836836275 -30.2944757508194 -32.5323635608005 -35.2709465164552 -39.5645617178879 -42.3213130524272 -45.5907600504814 -47.1828478329382 -50.0696037518676 -53.1994463188877 -57.123302869652 -59.6993890920934 -61.5035492971107 -63.7460439556214 -66.1826823438297 -69.4978350142097 -71.7305317005184 -73.0092804668153 -74.6742853883474 -77.6467819507379 -80.244531642874 -83.5530241800631 -85.266518596273 -86.8901115364412 -89.3387978659173 -92.5187459512218 -95.402379835448 -97.6813912786968 -98.825121279265 -101.761884102424 -103.266091224792 -104.745284462024 -107.553399527106 -110.484858805202 -112.893821164223 -114.729844232111 -116.530617690417 -118.674411766463 -124.224517928976 -126.996371650534 -129.288738434842 -130.905148728092 -133.753251626939 -137.950701696861 -141.637512372244 -148.438760894307 -149.701534787982 -151.161148011945 -154.145095473357 -157.011735392641 -159.490485214901 -161.316570461025 -163.280598584646 -166.153540995085 -169.212081000574 -171.927957897149 -176.234331685766 -177.515964863032 -179.745655685817 -182.649408341458 -185.43098035434 -187.233285339705 -188.358336083479 -190.830423533864 -193.848720368537 -196.446257398225 -198.565637249601 -200.049980245454 -203.491144693883 -205.841092929651 -206.945923547529 -209.286872397349 -213.711305680884 -216.605781272969 -218.565221153079 -219.697793534686 -222.089729979482 -227.045777482025 -229.72918047159 -231.99644357378 -233.66164582233 -235.353405885309 -237.862745718726 -241.071323548428 -243.682509270283 -244.9762135021 -246.914931284876 -249.006800437946 -252.117655625998 -259.255790891136 -261.726774903499 -263.43418762648 -266.05579719522 -269.126776047965 -1.29201897331384 -7.4516779765737 -10.1969549568 -16.9494446524678 -20.3599838902387 -22.0642232230617 -25.5175209333536 -27.4724295242028 -29.6344759398466 -32.3924482704564 -36.4915422780002 -39.2525904934357 -42.360511848529 -43.9906106587377 -46.8028298841852 -50.0288530029785 -54.0454342318689 -56.5826069402675 -58.244388929779 -60.4314533484832 -62.8901951702941 -66.1954873436104 -68.4699279113801 -69.7483499309987 -71.4267126062924 -74.3513114084555 -77.2120356681726 -80.2048604824914 -81.6925670071689 -83.3240663330306 -85.7880400243313 -89.0979519272372 -92.0422764847409 -94.3740230133853 -95.4886064589771 -98.3998091922312 -99.8173926619189 -101.426896495514 -104.273984732577 -107.387258619927 -109.890808296303 -111.692715169212 -113.522731608468 -115.796722644457 -121.439476508437 -124.18015659505 -126.333313099964 -128.013287453092 -130.854643432825 -134.594035395003 -138.411248540331 -144.592582797147 -145.826483138842 -147.322230461513 -150.231708704864 -153.404544831572 -155.744684893609 -157.564901715195 -159.561669376167 -162.495531829086 -165.615745879554 -168.217643451817 -172.267883954744 -173.550401865241 -175.781146735975 -178.723268139327 -181.568611946485 -183.401057720582 -184.554275304152 -187.029970315575 -190.165458681847 -192.819739427082 -194.940434473538 -196.413774025285 -199.603190889351 -201.974907310408 -203.066747322604 -205.395140062207 -209.710711755038 -212.626011277845 -214.517037389603 -215.618945449964 -217.982998195079 -223.20728661846 -226.032983982024 -228.367775452777 -230.061972780154 -231.771620193511 -234.3739358874 -237.660638881899 -240.251017813923 -241.492683816547 -243.430198286568 -245.39425200452 -248.415694244479 -255.556173389972 -257.973670974637 -259.724466594785 -262.402494760816 -265.56300392138 -1.30450814334742 -7.50465763129131 -10.0900872070468 -15.7362469842977 -19.2772822246579 -21.000748807513 -24.2465629294149 -26.0883474425217 -28.2454852477947 -30.9110641184862 -35.3032662798008 -38.253720750106 -41.2284134628864 -42.8794015789686 -45.7508116913594 -48.9306822381561 -52.9862260585257 -55.4350989150832 -57.1585765575522 -59.519718960109 -62.0585146855737 -65.4465615837017 -67.7658141919101 -69.0925030173767 -70.7450627201056 -73.7502474370703 -76.0378100473273 -79.2290938989509 -80.9204407149891 -82.6259667490818 -84.95059127683 -88.3588390932504 -91.2571743849067 -93.5761630874675 -94.7149106916914 -97.4991389148254 -99.0078600042655 -100.510330782556 -103.413447348556 -106.426952395086 -108.872494530031 -110.63736965061 -112.455100915514 -114.590138017527 -120.384256769118 -123.211375765822 -125.48399368227 -127.214501389083 -130.026771473576 -133.795895618646 -137.183312403809 -142.964826002055 -144.217174879087 -145.697411533643 -148.545789722931 -151.427589837563 -153.723220133221 -155.529239498722 -157.630086180253 -160.531932225124 -163.627513444742 -166.296946391009 -170.634301502323 -171.922475766215 -174.128918272125 -176.939755326979 -179.615577020091 -181.359339855581 -182.521542764285 -185.026262210081 -188.217089714941 -190.87129883242 -192.975179041353 -194.470253004526 -197.951270843789 -200.288641613493 -201.416999635966 -203.838178818418 -208.302071785339 -211.159026958674 -213.123441033066 -214.246186836143 -216.596478312354 -221.515915886861 -224.335155348181 -226.738119882069 -228.415930335023 -230.105070923001 -232.598842025855 -235.748080856477 -238.378130972609 -239.622845177593 -241.614595646422 -243.561779924739 -246.580262240667 -255.831543747932 -258.527768117437 -260.255436077544 -262.979587168732 -266.281918421993 -1.29347349036685 -7.49835277701119 -10.3118233574337 -16.3812814064884 -19.7877355575582 -21.5198116239009 -24.7493086293789 -26.5949743611268 -28.7269468465035 -31.5739431429681 -35.6590916865728 -38.5867506403656 -41.6881221744411 -43.2940216553183 -46.032770418018 -49.3787263204064 -53.5039746100669 -55.989267617318 -57.6517368832546 -59.8269823113845 -62.3795831187547 -65.7253641140399 -67.9981984874469 -69.2970739885294 -70.9795078850424 -73.9511066566086 -76.4728767823295 -79.5267160234399 -81.1586759323556 -82.8291086545118 -85.2991755707789 -88.287710326587 -91.0573187000324 -93.3431999996546 -94.4616692623794 -97.363054523275 -98.921780378061 -100.44533888048 -103.32013078765 -106.211887837782 -108.780522184218 -110.634522697391 -112.46220742278 -114.729438562845 -120.693449248382 -123.419726727861 -125.733220930953 -127.404936986005 -130.309087505052 -134.726653818416 -138.094659179432 -145.036840400457 -146.282882119517 -147.746223805217 -150.593312674081 -153.905205721229 -156.270177579903 -158.090533014863 -160.014797737035 -162.937639067765 -166.055643633226 -168.648939839621 -172.954050729494 -174.230870129052 -176.442032790223 -179.349871191099 -182.195828080411 -184.048810961492 -185.208695896221 -187.82631799731 -190.593480583841 -193.034639331561 -195.10321001424 -196.590084479707 -199.856461815699 -202.20055239198 -203.338281429518 -205.779132681377 -210.504029454389 -213.290365803381 -215.285196451932 -216.439630462366 -218.758085718679 -223.754033219565 -226.547218965399 -228.72265403226 -230.401037433226 -232.12833201075 -234.698766577965 -238.050929968847 -240.578154293975 -241.812285799224 -243.766085453773 -245.724262414838 -248.438373239316 -254.515808383718 -257.030860453659 -258.744424941109 -261.419096126139 -264.484566368991 -1.29092085795133 -7.4206114012248 -10.09570529097 -16.330807120309 -19.7509895516222 -21.5262718362424 -24.7439084469855 -26.62895013668 -28.8336061255128 -31.647533646968 -35.6225836304703 -38.4960322406224 -41.6293060905794 -43.2392492215341 -46.0381584712934 -49.3642123226009 -53.0939676471632 -55.5357643205739 -57.1323423798371 -59.446249904372 -61.9388860251864 -65.3827125878484 -67.6854077473744 -68.9832991534019 -70.6682375136988 -73.7383919533606 -76.4728949538321 -79.3661036952878 -81.0011585758778 -82.6913142318389 -85.180610064598 -88.5692068726631 -91.2831795986305 -93.6185814265388 -94.7502570307732 -97.6249857875198 -99.019408808159 -100.537941875065 -103.396507442304 -106.500970551206 -108.850766314682 -110.675388775713 -112.462103023176 -114.702058582382 -120.837518409145 -123.598961078628 -125.91509860623 -127.527466461631 -130.259016308926 -134.182811665792 -137.844285100474 -144.110934151673 -145.351540576159 -146.817133912693 -149.71337710344 -152.863420486363 -155.207145824189 -157.000083776763 -158.948763196147 -161.859827812642 -165.249892569022 -167.873246064116 -172.140060781905 -173.412040930787 -175.578459643355 -178.467034235725 -181.070756368004 -182.777332061122 -183.919826617673 -186.573155404224 -189.679453366793 -192.22955410106 -194.283760173317 -195.760599106566 -199.227236586555 -201.584444042633 -202.678716679743 -205.038157023211 -209.962240043445 -212.712726414141 -214.681691316885 -215.7768155477 -218.015655286549 -223.051071143643 -225.803075197666 -228.042088929249 -229.752426174787 -231.496927591188 -233.996040497865 -237.187306085732 -239.737462780341 -240.985581974179 -242.915332021204 -244.837564760495 -247.76995842044 -256.699074411736 -259.095613959474 -260.827771899954 -263.398656286592 -266.486587086268 -1.29140490065843 -7.2500648924548 -10.0413314026072 -16.0261612739798 -19.5921150155003 -21.3261485482554 -24.6578046289437 -26.4443355257445 -28.671181561118 -31.5611759212948 -35.8221912698686 -38.5919789235381 -41.6591604028681 -43.285052011145 -45.9573305814456 -49.2969756498564 -53.2101747045072 -55.6229146993591 -57.2381944347985 -59.4378770384174 -61.9913372266234 -65.4845804684276 -67.790711428615 -69.1191338480998 -70.8982559150986 -73.698495987256 -75.9811965018475 -79.1347106042492 -80.7342159477513 -82.5054173057192 -84.8517583041065 -87.9687173951927 -90.8370332321802 -93.097915382638 -94.2445239850853 -96.9738040881925 -98.3926479355044 -99.9301413042962 -102.684462434395 -105.873893179933 -108.256635866449 -110.108689123087 -111.928320216186 -114.149948310666 -120.076379763233 -122.746369638453 -125.095519427563 -126.732503540108 -129.650003672471 -133.685735379525 -137.476002585385 -143.363228545894 -144.623543422082 -146.08360051238 -148.979568421716 -152.310345235265 -154.614939546687 -156.406172048764 -158.374981003804 -161.304034052211 -164.430601116366 -167.173873667772 -171.240039876617 -172.519716621155 -174.691766249238 -177.703090599152 -180.30134024917 -182.042898158931 -183.186509311652 -185.692250325831 -188.702127056602 -191.349353570427 -193.545871815293 -195.004871856803 -198.261601359721 -200.577497942274 -201.665523805438 -204.039975928422 -208.486841532228 -211.280714245728 -213.245359185966 -214.378768949297 -216.714000602327 -221.995948107962 -224.908888613491 -227.137619605933 -228.776579755905 -230.461037032788 -233.147344522818 -236.552328994886 -239.129914413984 -240.3749084275 -242.414657263906 -244.492898136616 -247.444515136966 -256.095657785606 -258.622836667946 -260.358521549152 -263.119300353164 -266.33137607514 -1.29779895387588 -7.54314111054484 -10.0523118110632 -16.5580141464537 -19.9522461541963 -21.6560185156224 -24.8834433676546 -26.7860225621036 -28.9900641699949 -31.7810478847633 -36.2983117396694 -39.1257410415979 -42.1054635352969 -43.7051161309711 -46.6247418314229 -49.7362761253975 -53.7783220917135 -56.1902859499941 -57.8272023624921 -60.0527156552431 -62.4437396363324 -65.6775016864271 -67.9707409132089 -69.2923261276729 -71.076319317545 -73.8378532732091 -76.6201359557636 -79.9819053791123 -81.5978701263591 -83.2693935548705 -85.7206487829986 -88.8115207613689 -91.7080951118011 -94.1392870640752 -95.3038032250572 -98.2858082464958 -99.6523367645963 -101.136588948598 -103.818702934233 -106.781699529357 -109.274799763778 -111.06838755156 -112.911660170468 -115.194620844471 -121.137881392694 -123.772299943146 -125.993573796065 -127.657254798132 -130.368835599093 -134.665729131029 -138.245216663004 -143.924953195987 -145.183440162357 -146.702317411229 -149.686379607062 -152.743270550654 -155.088274540966 -156.898812938109 -158.893784902618 -161.645673493174 -164.750210671661 -167.398736952378 -171.472534871598 -172.757201030254 -174.905343223381 -177.883567626244 -180.496663361352 -182.321637497992 -183.484500041684 -186.000582894898 -188.991110276199 -191.600476700387 -193.645148461914 -195.088424414174 -198.721785538871 -201.032889335472 -202.174205000961 -204.638445302874 -209.350272085581 -212.117442547624 -214.155818045936 -215.28947275885 -217.457307795245 -222.371106589436 -225.216371338174 -227.561571698747 -229.249372245663 -231.040450386007 -233.598445620424 -236.785605720652 -239.273653233095 -240.507000473246 -242.521778835461 -244.432392640199 -247.348523881027 -254.961498310722 -257.616716416299 -259.359669884923 -262.016696096588 -265.100840110611 -1.29116547042101 -7.34638180328649 -10.1936204206501 -15.9391029250211 -19.3513431323538 -21.0465242992618 -24.4376512593959 -26.3768666121081 -28.4750085173411 -31.2907501242212 -35.3709784768672 -38.2203191560479 -41.1798250264408 -42.7678046936703 -45.4728224783822 -48.8635623993605 -52.8908116030932 -55.3630833831077 -57.0593084676207 -59.2822003270009 -61.906531586882 -65.1903641237015 -67.4501686649737 -68.7450983177982 -70.3799422584074 -73.3272337079527 -75.6194140823684 -78.9273236905678 -80.5577571046804 -82.2322605762438 -84.688295940498 -87.9221467861499 -90.8706324313336 -93.2576060357503 -94.4331376244773 -97.2316667905069 -98.7268148672123 -100.187243941275 -102.965807321639 -106.307541509753 -108.773568539394 -110.598074976776 -112.383971142712 -114.614921190049 -122.758315708925 -125.495295357821 -127.707998428017 -129.369174590954 -132.075950791575 -136.15028505718 -140.08691332153 -146.072249791946 -147.322396462406 -148.810682911521 -151.777831830002 -154.869188358741 -157.155475909339 -158.950494888638 -160.960282535687 -163.8988716805 -167.107857476296 -169.664021956588 -173.754412456399 -175.033062038951 -177.325911119205 -180.281944969703 -182.962272452971 -184.764699752314 -185.907217299172 -188.456700081033 -191.580135746653 -194.111303779335 -196.232950634568 -197.71489784686 -201.04783464383 -203.425450342017 -204.568931234973 -206.959470434763 -211.313617879791 -214.125595857734 -216.065136134549 -217.172412331394 -219.37230811025 -224.629536659752 -227.441486675412 -229.7347897916 -231.414630059876 -233.206966203146 -235.762448003802 -239.144863610481 -241.909091309479 -243.149034032299 -245.124917252351 -247.122857428652 -250.055734024847 -258.284337499537 -260.734402735378 -262.45254284819 -265.187709057168 -268.453664843124 -1.29239819027687 -7.47091611222889 -10.097908189169 -15.6772481814051 -18.9907679326173 -20.6923761702821 -23.9889435493967 -25.8790421750344 -28.0571009480774 -30.9084700130404 -34.8993370276815 -37.8794452766934 -40.9630802661458 -42.5528930983338 -45.2344621296345 -48.5447855900602 -52.7200849757308 -55.2183589321122 -56.9894204994247 -59.2943789304691 -61.8483915047189 -65.2618398550677 -67.610969799333 -68.9255077367741 -70.6417731960525 -73.7488389712724 -76.4624400472951 -79.5520283418165 -81.3203970940307 -82.9772823555062 -85.4293101240361 -88.4221606178201 -91.1922571331505 -93.5380712907143 -94.6862618591597 -97.6231422028179 -98.9368414577353 -100.499642942967 -103.24828116407 -106.252882810716 -108.758909734958 -110.600400470238 -112.425754705109 -114.597256869192 -120.386133122187 -122.910039125522 -125.113945160133 -126.796903968966 -129.719885890159 -133.534098803588 -137.040381326136 -144.137498141214 -145.391598116757 -146.802315534618 -149.620411459613 -152.758104293307 -155.074121211207 -156.891101925369 -158.901156811175 -161.741882867172 -164.955412564403 -167.535639041671 -171.632641154496 -172.921313932204 -175.180379840809 -178.404554874654 -181.323590611842 -183.115256700387 -184.270957749969 -186.74105783558 -189.878490573837 -192.614943141776 -194.687622192447 -196.176913451119 -199.524877988089 -201.911574822382 -203.032138413181 -205.456913044565 -209.643448340865 -212.351047991042 -214.333076651883 -215.456403013648 -217.796622138376 -222.733347615278 -225.395199956632 -227.64712261296 -229.352639469779 -231.073569400508 -233.727384925793 -236.877065596415 -239.471535987306 -240.740639187827 -242.64608985294 -244.643266970447 -247.543272822258 -257.696637810505 -260.398045738124 -262.134509566552 -264.838604985181 -267.875267885823 -1.30526892794739 -7.56205116290038 -9.93355712647905 -16.0425222513954 -19.3082477987717 -21.059076443397 -24.3170854305763 -26.1249777440738 -28.3543808502724 -31.1531474743779 -35.3332043183253 -38.1889141991384 -41.4165403228607 -43.0288650492815 -45.7799650774317 -49.2080711383317 -53.1868831726232 -55.8144950037426 -57.4839640133571 -59.7297969271784 -62.1843230627811 -65.6124509131702 -67.8175693178349 -69.1146927147844 -70.8094931331208 -73.8543336140316 -76.4966075396425 -80.0140621664326 -81.6477136691379 -83.3761590514848 -85.8666507741946 -89.0923899213984 -92.1253182415787 -94.5225881606673 -95.6523245342733 -98.271414983194 -99.7521652509531 -101.340583326262 -104.147878790853 -107.043581327561 -109.545397027903 -111.307956924197 -113.134961782326 -115.330358227773 -120.988677416466 -123.736090708663 -126.119931096627 -127.801781174633 -130.587562542152 -134.450898604528 -137.99948863657 -143.698912778091 -144.963161455363 -146.417444006927 -149.169432686907 -152.324075480586 -154.621330861927 -156.408105952585 -158.406909650947 -161.202861477169 -164.612211005894 -167.154918576242 -171.266481885289 -172.563362599518 -174.833174225896 -177.868427188255 -180.506279345605 -182.32315523685 -183.460018355761 -185.950425273387 -189.090865472298 -191.707740265754 -193.816889032832 -195.286616271802 -198.589016623336 -201.040290326776 -202.253706846443 -204.670484336513 -208.895717780429 -211.722099794964 -213.812034161643 -214.957596306485 -217.179037966741 -222.002614439818 -224.781865417114 -227.022442087503 -228.662501718312 -230.443565128715 -233.08338493551 -236.337957495906 -238.785562633319 -240.055435062385 -241.975618854352 -243.942239308594 -246.937428542044 -255.126200776665 -257.691942957752 -259.403625699883 -262.118485065235 -265.300726176703 -1.28372943741955 -7.374247193113 -9.83025972652308 -15.7158191180084 -19.0835561892132 -20.8021806140924 -24.1285422575084 -25.9643449613127 -28.2037220904579 -30.9428768110175 -35.0360213253186 -37.8650531580008 -40.9331663020979 -42.5277586540253 -45.3237974789099 -48.6526697562237 -52.5907928848229 -55.0812766185352 -56.7557586421366 -59.0040559189105 -61.4688132965451 -64.9067528285998 -67.1816723385441 -68.4789957577874 -70.2064025056088 -73.0510881910841 -75.7236708415073 -78.9193487861201 -80.6852227156951 -82.4135727408015 -84.9505567989415 -88.1361660487834 -91.0550982911382 -93.3924151247288 -94.5284886459596 -97.4902196308481 -98.8629053848991 -100.416299753182 -103.107454916969 -106.164631859952 -108.553394691097 -110.365565930215 -112.155098075299 -114.314036330469 -120.259694385243 -122.927187324051 -125.284783631428 -126.929185333601 -129.650214053503 -134.121991964882 -137.930526654032 -143.949287954296 -145.192108668152 -146.620351935473 -149.535408632127 -152.648738462165 -154.964379246162 -156.786160282077 -158.728783149811 -161.61656720607 -164.801132044157 -167.481299417776 -171.489350499893 -172.773860452121 -174.969483415042 -177.920672499097 -180.621278515792 -182.38875913965 -183.559608107622 -186.19386279839 -189.182747696229 -191.836651189058 -193.914726988999 -195.382089922087 -198.955055618179 -201.314952296132 -202.423112442425 -204.906949273242 -209.389354499031 -212.283873797444 -214.285154931874 -215.373419680042 -217.871406824125 -223.640712572408 -226.288352696073 -228.63937461841 -230.333633325102 -232.14668047879 -234.669583326003 -237.987817775992 -240.426894819673 -241.684689681915 -243.640361872415 -245.609198778212 -248.667746890964 -272.740044554137 -275.581611127179 -277.302621438376 -280.090226070254 -283.148035500941 -1.30014751359066 -7.47833981344392 -10.2181174662309 -15.6459515770104 -19.0369520759942 -20.7609891025518 -24.0659594336579 -25.9325005482007 -28.1020688056369 -30.7523999422797 -34.7992482024441 -37.6831780474661 -40.6427737993161 -42.2442035166537 -45.145333765179 -48.5265833681293 -52.6412706984672 -54.9955566397926 -57.0194022563137 -59.1404858405982 -61.6388516061172 -65.0079342140345 -67.3172427261463 -68.6132048086361 -70.3660385384706 -73.3015139582713 -75.9408410660109 -79.0725432667707 -80.5577319671586 -82.1778790194286 -84.6275524526428 -88.1083505415434 -90.9392176115131 -93.2245895542195 -94.3724474841373 -97.3487244032887 -98.749195136538 -100.228127578382 -103.120424624935 -106.301857650834 -108.712643011343 -110.582103900879 -112.396748520577 -114.667306817402 -119.780916831107 -122.475920454319 -124.811420861447 -126.474840649111 -129.346260344237 -133.315001016508 -136.855910186696 -142.733598735397 -144.004216102227 -145.562343888655 -148.424692032485 -151.630508825791 -154.009205380029 -155.842850834564 -157.796023170244 -160.642912783581 -164.069158448924 -166.824283838783 -170.962231803948 -172.223045255621 -174.36657506353 -177.562699599887 -180.346303959617 -182.187208762277 -183.333348410069 -185.793616863492 -188.800718548253 -191.428830426413 -193.507834889245 -194.978801870214 -198.381459023951 -200.705505681256 -201.806308829897 -204.155679635353 -208.570128367354 -211.410731689915 -213.395603035652 -214.524584131574 -216.685723106263 -222.023921696997 -224.754185944072 -227.098465805083 -228.753134731208 -230.483973648029 -233.118070266647 -236.265991179065 -238.761656734555 -239.997996020564 -242.002462043131 -244.10315685316 -246.971494305658 -256.297487624684 -258.798315310664 -260.54822588188 -263.245125793679 -266.527547272866 -1.30437728678475 -7.29059520453112 -10.0683363029488 -15.8357288735259 -19.2154015700064 -20.9200134893529 -24.4184098694913 -26.289228422667 -28.4474929834179 -31.3329474364145 -35.7579588626193 -38.6405531494396 -41.674484681765 -43.2856405752372 -46.2068870053098 -49.6644567232296 -53.5987733788277 -56.0087244822323 -57.68943576073 -59.9886399372707 -62.6406969597894 -65.7685968493959 -68.137824986221 -69.4335240927855 -71.133802701149 -74.0760744865948 -76.7607782287808 -79.8701796455866 -81.4935515713667 -83.1018749617583 -85.591822714515 -88.7950991508408 -91.6060239473463 -94.0337882326865 -95.1614142981742 -98.0010690261424 -99.3959416601198 -100.91278546867 -103.769094065327 -106.918470179445 -109.353078484369 -111.136100392343 -112.961783558864 -115.190507273428 -123.513917213246 -126.083406226288 -128.449658180816 -130.104777051141 -133.120915177782 -137.146385719508 -140.965584041761 -147.49015231366 -148.738309618324 -150.184211621509 -153.102358018298 -156.157851602742 -158.423118389132 -160.196491856052 -162.151162909642 -165.056340405123 -168.384168686248 -170.896666168185 -175.279240663319 -176.571630105289 -178.886794737275 -182.052361664903 -184.833340431384 -186.62524737935 -187.768661726962 -190.172188276016 -193.277605798733 -195.8667941519 -197.941690922409 -199.431081878875 -203.190357395467 -205.463923342105 -206.583472512959 -208.976258817196 -213.346458148478 -216.128755481676 -218.075452481627 -219.208956910367 -221.634267189214 -226.815890096834 -229.527259755135 -231.745953821804 -233.37710074518 -235.009247852795 -237.585512751381 -240.873340943868 -243.31158961628 -244.584146402945 -246.589137816131 -248.589362854039 -251.752588264827 -264.568980988082 -267.117622264056 -268.819967722486 -271.601216084449 -274.704943358806 -1.29478020451495 -7.36587843484534 -9.71517011598474 -15.5519784234459 -18.9148917279173 -20.6008388478408 -23.7102252639928 -25.4484956610009 -27.6609097505512 -30.4312799261189 -35.0104259576596 -37.8869352476247 -40.9985192020412 -42.591516804354 -45.213542315532 -48.7025006048422 -52.8760356678698 -55.3327468393575 -57.0622382431078 -59.3663873789081 -61.8045003176606 -65.422349707502 -67.7216715970932 -69.0232365781968 -70.7292237745321 -73.719615099321 -76.5295999834692 -79.7060095018526 -81.5115342037655 -83.2229235235914 -85.7128574703434 -88.8590667295767 -91.8313996661782 -94.1604382232185 -95.3184750566417 -98.1345012024216 -99.5330116355663 -100.988415254226 -103.677587175042 -106.827359445735 -109.334746451979 -111.244770037031 -113.031589545627 -115.294398546685 -120.91080446935 -123.751644351191 -126.081992325031 -127.745653151226 -130.805842900454 -134.896029130438 -138.530484151226 -144.350254354955 -145.575049522288 -147.013263804542 -149.788638123763 -152.810742546975 -155.063357566003 -156.845149241995 -158.771662515293 -161.645465377886 -164.86777966976 -167.381182088027 -171.764548424588 -173.049238355482 -175.387294439986 -178.423611664996 -181.07610626708 -182.941047801559 -184.091715410855 -186.619513588879 -189.57203978924 -192.206428486179 -194.226429356806 -195.650730666883 -199.089622983492 -201.583978738963 -202.705149599442 -205.065609563325 -209.6781340377 -212.384987291756 -214.363537639017 -215.498812902728 -217.846024774975 -222.794052294743 -225.553105114759 -227.78789354334 -229.495916683827 -231.271784019553 -233.938234272553 -237.141878309989 -239.765516370453 -241.021535992719 -242.992481714792 -245.082231359795 -247.983614133111 -258.924522399369 -261.734989334959 -263.458286317949 -266.287488604197 -269.523262273296 -1.29851978499584 -7.66705359405576 -10.2177101161594 -16.0830311741742 -19.3663638799207 -21.097541270746 -24.2364710307053 -26.0524649702004 -28.254736854321 -31.0774606873338 -35.3319383998424 -38.1865692367362 -41.0738222110271 -42.6730588913696 -45.6719446936356 -48.8834727222714 -52.8175115632636 -55.2552434060718 -56.8708237768801 -59.098234557169 -61.5567952275028 -64.9489155899633 -67.3157343937771 -68.6071826032585 -70.3269572397761 -73.1653274525491 -75.460494274633 -78.9110982641501 -80.5538808843452 -82.2556528609351 -84.6673984462054 -88.1708305006192 -91.1177621693886 -93.5512212011013 -94.6862941702154 -97.5761243341991 -99.067238832098 -100.617444178789 -103.48059356153 -106.622424611152 -109.024355794211 -110.816690039287 -112.638730164568 -114.871013126975 -120.901770194216 -123.61008965205 -125.796608686463 -127.415555161178 -130.128536381945 -134.146918437232 -137.932282456616 -144.954986375879 -146.194401877784 -147.684612601416 -150.632635728675 -153.823222217468 -156.163860208929 -157.941784972981 -159.885012676628 -162.844520932943 -165.983586479921 -168.599867410047 -172.781850891331 -174.072167126002 -176.302302180316 -179.244283405562 -181.987893133507 -183.786496140019 -184.924518105918 -187.554288628795 -190.614632885813 -193.274554219644 -195.286294886724 -196.770756632808 -200.170667698709 -202.530608065124 -203.648761634581 -206.079621516987 -210.320541587357 -213.27166706173 -215.177520206515 -216.301720731953 -218.516512316764 -223.896515385353 -226.607217158974 -228.827181906155 -230.513964305669 -232.285917300986 -234.815024848746 -238.076683953552 -240.444661029802 -241.678886180081 -243.643202079464 -245.703279712397 -248.640206784676 -255.013307120134 -257.385919731235 -259.166013955162 -261.889172856852 -265.001841480421 -1.2967534665996 -7.39242569129646 -9.90297071203538 -15.8838532359327 -19.1603331512243 -20.9004026357875 -24.2547860665414 -26.2062251833103 -28.3751482201377 -31.2578363292673 -35.6846191072155 -38.6004567694536 -41.6527164771848 -43.2629562916581 -46.0947939112997 -49.4258419570178 -53.1927024403141 -55.7796034883838 -57.3840374970012 -59.6991688844206 -62.1531207724628 -65.4575099427314 -67.7624414523893 -69.0414299223713 -70.6786870207802 -73.6334270728576 -76.099069248173 -79.5309918457187 -81.185991259161 -82.8623642795339 -85.4314782599874 -88.7411663769348 -91.7065491235842 -94.0887974952735 -95.2203369740822 -98.1540549512699 -99.5303814605911 -101.019746193972 -103.800436476683 -106.943698531712 -109.52920927252 -111.237051984714 -113.04796111884 -115.235188238221 -120.674789603725 -123.49846993372 -125.952920824482 -127.587086114768 -130.53352232318 -135.300538773176 -138.927487049144 -145.667413465427 -146.914505752827 -148.454292919958 -151.447765917434 -154.50531712184 -156.785483019783 -158.578233224646 -160.60269788904 -163.400744778408 -166.480681320774 -169.24277837401 -173.556184230868 -174.857396174444 -177.118575445536 -180.379747465313 -183.213076244856 -184.991742052922 -186.125830723478 -188.669545576799 -191.855702291643 -194.380285686924 -196.517574628859 -197.992781765148 -201.521341396368 -203.818772051939 -204.972758522778 -207.45459698907 -211.885792904597 -214.83161100984 -216.765405352973 -217.911603584897 -220.078199901829 -225.203035094301 -227.921386306563 -230.108735505302 -231.809172700035 -233.593154114422 -236.134338627271 -239.292914547723 -241.914581264784 -243.157426251572 -245.134996271829 -247.077046891434 -250.06403308342 -259.572946320025 -262.167036318702 -263.936200127431 -266.595654580026 -269.499049610915 -1.29459865543489 -7.35065721649647 -10.0384469869025 -16.0201171794466 -19.315240693021 -21.0527630605083 -24.0385552083361 -25.8527924420213 -28.0665292639698 -30.7825885720683 -35.0650826209439 -37.9250841512781 -40.9318068786989 -42.5169027205644 -45.2142139713867 -48.5130688536839 -52.5730530224218 -55.1072375026721 -56.9753980176997 -59.3466585361983 -61.9181974530431 -65.177654701497 -67.4267711727649 -68.7196437180134 -70.4684834152896 -73.3803555219547 -75.9485731810195 -79.0612533083468 -80.7371986418927 -82.4592742182591 -85.0199360580628 -88.3707772593405 -91.2159403146569 -93.5139986462637 -94.6475141643746 -97.4395500473834 -98.8451962596882 -100.337048541339 -103.053058278112 -106.115728796784 -108.509042483172 -110.326285628022 -112.174820446011 -114.431720091492 -120.258588598096 -122.903493631825 -125.222052349339 -126.866312181066 -129.761341376453 -134.387824389225 -137.893353153707 -143.54535300637 -144.804667284918 -146.285702800112 -149.096821461789 -152.048620370862 -154.443218402794 -156.241246231094 -158.155604079647 -160.986227493269 -163.996272614578 -166.571513106092 -170.73355414129 -172.018857085163 -174.192769860454 -177.150824938135 -179.842988660418 -181.587829837608 -182.741372287915 -185.335459565623 -188.503641185397 -191.179489871297 -193.203881101313 -194.668451696716 -198.041866253634 -200.417583449617 -201.502586309842 -204.106049678494 -208.497777900073 -211.34592935733 -213.371329241639 -214.529262780122 -216.724523302892 -222.270872380884 -225.069821751543 -227.382814890642 -229.087363914017 -230.906499281922 -233.520598321224 -236.875959717526 -239.430661673263 -240.701636980427 -242.70926780701 -244.756382392661 -247.636413641714 -254.257027277947 -256.716872134185 -258.48393768973 -261.085731007501 -264.150893359865 -1.28921718273665 -7.57796372502959 -10.1966257357224 -16.6920139946008 -19.9945211741109 -21.7096316451231 -24.7798404490676 -26.7059006980714 -28.8841832984762 -31.6650803787236 -35.4823848285604 -38.4790114031695 -41.6068880539174 -43.2281754274039 -46.185179799396 -49.6197020045974 -53.5762320930565 -56.1196548163683 -58.0289743321245 -60.2551788016008 -62.7491773243394 -66.0946447353242 -68.4113399423888 -69.6936157608627 -71.4030393926744 -74.4183849239872 -77.472258601833 -80.6476039696858 -82.1670642559058 -83.893741020828 -86.3327328322237 -89.5606673478358 -92.2354753540809 -94.564029710452 -95.7040075357892 -98.6219267554645 -100.071767216476 -101.580242761877 -104.432223191173 -107.315689531027 -109.68307416054 -111.499137944153 -113.293860323856 -115.509285171064 -121.579666935214 -124.303670213254 -126.615179743798 -128.28446921737 -131.125877918523 -135.452028874919 -138.946429455923 -144.6786109686 -145.946035711717 -147.461304917305 -150.286538366712 -153.473566880742 -155.682590680206 -157.498287582744 -159.526353850658 -162.448498487754 -165.669624422896 -168.43046761642 -172.565182621782 -173.866758574352 -176.046241676307 -178.822980727125 -181.626119546481 -183.438695772741 -184.568784718313 -187.015019116978 -190.122047432889 -192.763366293582 -194.832401169707 -196.312183726196 -199.757025673656 -202.120260165678 -203.242277593755 -205.530542409986 -210.145011407537 -212.984290628008 -214.971346955043 -216.110335485128 -218.412868723959 -223.379641922457 -226.106131926445 -228.371915401995 -230.057215259599 -231.741591453865 -234.332019669227 -237.470067365501 -239.873358536599 -241.127680011736 -243.122349390353 -245.179171296865 -248.090237498989 -255.154191911474 -257.631674579618 -259.355818675487 -262.178891482504 -265.122979620703 -1.28793207072487 -7.56731745301769 -10.4028985664975 -16.6922806885571 -20.0953531871776 -21.817073063951 -25.026182398938 -26.9558192421068 -29.1083257358008 -31.9074009418451 -36.2966738274161 -39.1737636810686 -42.3193083881774 -43.8988835282811 -46.9069950239554 -50.26375331585 -54.1708139250497 -56.6336769000862 -58.3177351125599 -60.5088304474256 -63.0760526330867 -66.6800071205604 -69.0655594455854 -70.3588330524762 -72.0508764333799 -75.0358739351862 -77.6175257554119 -80.7328300782779 -82.3914851999206 -84.0856998652724 -86.5497482950953 -89.8559224943545 -92.7077265625393 -95.0532326422615 -96.1897178154652 -99.1065115022813 -100.470376224389 -102.019720854363 -104.814300839117 -107.735121960009 -110.188162779995 -112.012780503985 -113.823103779429 -116.008303599255 -121.524178608657 -124.149677898426 -126.455246013488 -128.133893811789 -130.977098094376 -135.543045915414 -139.079024703039 -145.198988705469 -146.442782077433 -147.896565159165 -150.742100481998 -153.65026894989 -155.96512474912 -157.785796669113 -159.86736162136 -162.816893319913 -165.886427270354 -168.521245835164 -172.980229265334 -174.26632484945 -176.487533947596 -179.551192091384 -182.295497822398 -184.102108558129 -185.253674561592 -187.683993443879 -190.753302837704 -193.296475979751 -195.470261899629 -196.923542694495 -200.191768152968 -202.596349384538 -203.71372375337 -206.206447035001 -210.644989995866 -213.37115015582 -215.315285933168 -216.456706245996 -218.738737491797 -223.558540724118 -226.33022358165 -228.587749642544 -230.259137928846 -231.927923682549 -234.410610256826 -237.61791592428 -240.209924546755 -241.458426674084 -243.388754973007 -245.301529494651 -248.318508560097 -255.358669429596 -257.933781905726 -259.664693120543 -262.294041829233 -265.46820056995 -1.30181742230377 -7.33400561180537 -9.79356026489071 -15.5702738186832 -18.9850147181879 -20.6710902903138 -23.7314832007755 -25.5593027877825 -27.7346620286872 -30.3715222587485 -34.4170063682796 -37.1632730764452 -40.146335081786 -41.7848398884985 -44.6633093137415 -48.1131286398643 -52.1639454069447 -54.7200309552095 -56.6165046761545 -58.8528277916752 -61.3320027682501 -64.6084952058318 -66.9573080065211 -68.2376738249635 -69.9788215305651 -72.7971630402689 -75.6763346516529 -78.9021067984554 -80.4306343573472 -82.1836399252672 -84.6365349407657 -87.7959342754348 -90.5333446135635 -92.9361769231915 -94.083699447573 -96.8478852227704 -98.2478994501301 -99.805354101326 -102.620087994135 -105.515251805536 -107.865976551635 -109.667923256089 -111.452163578466 -113.668499628441 -119.413011326642 -122.158219400238 -124.576058308701 -126.255980645271 -129.137145342093 -132.976374921781 -136.506441042902 -143.522831046785 -144.796901008747 -146.318565106174 -149.215480915617 -152.398917595288 -154.714492811255 -156.523968309381 -158.558036630667 -161.515278883878 -164.852685747334 -167.600551676884 -171.615649887099 -172.881008253846 -175.10841309787 -178.21559324567 -180.849225992943 -182.682013474084 -183.841005048743 -186.504058867173 -189.431402312075 -192.089096971279 -194.193931646777 -195.704569155468 -199.149634202869 -201.522258212378 -202.628240754123 -205.014128284082 -209.199994071999 -212.024101739087 -213.944192284427 -215.067277906356 -217.41019096757 -222.707418723027 -225.531864816959 -227.830364500381 -229.568122059514 -231.281566399698 -233.830857148144 -237.044529369341 -239.518546553223 -240.78975608018 -242.802244097908 -244.730912619498 -247.54000603053 -257.984223209615 -260.539643931508 -262.290487069352 -265.064420336323 -268.27304914627 -1.29555811566374 -7.70773562025253 -10.708753465086 -16.4936248938146 -19.7042652059764 -21.4193066180172 -24.7145009085079 -26.5264803371493 -28.7448803325092 -31.4383933244489 -35.3975800080454 -38.2248873225023 -41.2363508608566 -42.7951814833822 -45.5796798034257 -48.9693131245564 -52.7471042462797 -55.1410759693071 -56.7816396071702 -59.0949591490688 -61.5990256926745 -64.9073252292536 -67.2181419324649 -68.5196529053805 -70.2227062566873 -73.1993730463111 -75.7525281975457 -78.8284764785591 -80.3885438895768 -82.1155032991125 -84.5833630603193 -87.9552519250745 -90.6726494173706 -93.0684087073945 -94.2070270315238 -96.9962495769878 -98.4288465124122 -99.9819507106827 -102.618813482042 -105.528268902361 -108.033356975772 -109.787046203634 -111.566339438559 -113.856693623942 -119.971192520682 -122.687656750495 -125.020052491307 -126.672869498131 -129.600711293375 -133.709726798769 -137.178495957895 -143.243903266477 -144.500777938846 -145.99911874652 -148.852211991605 -152.004864587671 -154.294849049457 -156.078411767594 -158.0666354648 -160.843565728371 -164.18253086259 -166.753682763359 -170.983136995709 -172.264531423129 -174.512275523852 -177.680378747158 -180.289583199059 -182.100091551155 -183.25554937192 -185.798388963092 -188.788689513488 -191.235654877139 -193.421305585782 -194.912936594034 -198.111334982592 -200.509599942486 -201.634562925955 -203.999776163206 -208.084426608052 -211.081340623483 -213.061437422773 -214.174100790309 -216.562033895732 -222.033792457932 -224.815894234929 -227.138492614646 -228.794861125905 -230.598106216422 -233.265329347569 -236.54484629875 -239.127550228281 -240.41492289103 -242.358082948023 -244.409100698738 -247.347768590153 -254.876333928852 -257.326488235496 -259.032608109957 -261.787888353613 -264.950761964659 -1.29604871199575 -7.41570339543422 -10.0953485740763 -16.5504477567388 -20.0149860368442 -21.7158345926293 -25.15913775307 -27.0711841356768 -29.2096211994006 -32.0643480631235 -35.8655836130855 -38.6170820277762 -41.5447031579602 -43.1522125246288 -45.8894494126718 -49.3689843523821 -53.3101895449845 -55.8453679941499 -57.5881170738018 -59.8471500872498 -62.3416662618346 -65.7543989472526 -68.1401791544581 -69.4515142687527 -71.1760077344458 -74.1540316409044 -76.6437791589556 -79.788525313476 -81.4358800358321 -83.0821594605544 -85.5906331409091 -89.0724700237245 -91.9241176408938 -94.3110209322925 -95.4827465171727 -98.3415695395199 -99.7827948495728 -101.305890366524 -104.246731801275 -107.211360598597 -109.626222652981 -111.418982207666 -113.222842893556 -115.410408966857 -124.203152231642 -126.808822447184 -129.045988284184 -130.688651854091 -133.574065067009 -137.380990955816 -141.266846202621 -147.512911045913 -148.770465160797 -150.23437229888 -153.235625187409 -156.35295248591 -158.524974449774 -160.332889702833 -162.273486083989 -165.18633170946 -168.403181443196 -170.954575007708 -175.339542343457 -176.636452885182 -178.891244527737 -181.726412882251 -184.340495550257 -186.097095711167 -187.257428582181 -189.699298594197 -192.801379481613 -195.429883170162 -197.577951195818 -199.017119429799 -202.239005103567 -204.63594488933 -205.732523337641 -208.182877953498 -212.327376667423 -215.175547208227 -217.185696727985 -218.311026753058 -220.601649309299 -225.266486929046 -228.084889982138 -230.250069333884 -231.923981468749 -233.733972712104 -236.25892118211 -239.59616802616 -242.201610750322 -243.466985675446 -245.371261274464 -247.329770705928 -250.21471514007 -258.661833920652 -261.198628270041 -262.931002213013 -265.738344382644 -268.92449669617 -1.2921363712994 -7.37580900875299 -9.91014881071189 -15.7440331101709 -18.9706565759676 -20.6733044854984 -24.0021105700256 -25.8609821803355 -28.0351934406881 -30.7054909680082 -34.700926971135 -37.5849839063958 -40.7094106513613 -42.3386542374384 -45.054064883531 -48.3322528440578 -52.4186137051253 -54.8541424014179 -56.5759740177013 -58.9336706909324 -61.5648927692785 -64.8168927017846 -67.2208609781947 -68.531212390815 -70.2034310935619 -73.0345806966802 -75.6609552168198 -78.7795101288488 -80.2954596577022 -81.9910724337051 -84.4511946867087 -87.8160092957805 -90.7691165727434 -93.1706530723606 -94.3046659406716 -97.1052656134966 -98.6017888681453 -100.081365638115 -102.805655096574 -105.736566604286 -108.174395695765 -109.97882489237 -111.762556076913 -113.871036857977 -119.591818842319 -122.298712112059 -124.553421305074 -126.186488342207 -129.201269817659 -133.707920079025 -137.301504860963 -143.265588391592 -144.520641409913 -146.01096456681 -149.084897634311 -152.145590513151 -154.42124646157 -156.222565806122 -158.249283574253 -161.0156400087 -164.050771914334 -166.769053629689 -171.238572968046 -172.525132169878 -174.732156239148 -177.672871888912 -180.316787919558 -182.137569147938 -183.291373389425 -185.824412339764 -188.915248175994 -191.659803725245 -193.764060863659 -195.225076898575 -198.685202897099 -200.992299366357 -202.099427163574 -204.361695885727 -208.38605339667 -211.246774955659 -213.196508815644 -214.313702642689 -216.55402938062 -220.927365154726 -223.642482347582 -225.936256923015 -227.662746350867 -229.382728335731 -231.769730691422 -234.909864128897 -237.44525100059 -238.703161645396 -240.605344498801 -242.613380105049 -245.436552750668 -256.00629849221 -258.692700848905 -260.429578348874 -263.324220103808 -266.464287540443 -1.28618068132843 -7.51161214265156 -10.2756287414709 -16.5803783177181 -19.9409575922634 -21.6520857932421 -24.9124019804077 -26.7919674965423 -28.9617404825223 -31.5414995268049 -35.6090833008297 -38.4375442066392 -41.4298003057316 -43.0426548445378 -45.8005361245791 -49.0263187205823 -52.9880171180195 -55.4624355736782 -57.1228391347716 -59.4863245563502 -61.9588985483285 -65.368484913721 -67.7468168513125 -69.0327594496712 -70.743342448639 -73.7359590447146 -76.3813375339059 -79.4485443130093 -81.0704146454113 -82.8578057565177 -85.3868658367796 -88.5006510281209 -91.4465417791885 -93.7523978081178 -94.885928790708 -97.6882398454196 -99.1424876171431 -100.698374061901 -103.490101005095 -106.472476957519 -108.900357743746 -110.726746111164 -112.522627107932 -114.791505224669 -120.850857002628 -123.52111892299 -125.866441941298 -127.491016538727 -130.333658432259 -134.33582677557 -137.847916943133 -145.088998781445 -146.319396891725 -147.790219471532 -150.943362985501 -154.142736016095 -156.379121375214 -158.177008271312 -160.124982573509 -163.019287165582 -166.282564922258 -168.817817552302 -173.042351402355 -174.324806125438 -176.608496577518 -179.570368102825 -182.167433887078 -183.945103180478 -185.087950954211 -187.537639712817 -190.381032688411 -192.974382496095 -195.124018578225 -196.603941739138 -200.071357699365 -202.340131748425 -203.457398740212 -205.900134335763 -210.237176869111 -213.05959581138 -215.041573498843 -216.191401739508 -218.379432481602 -223.289655786907 -225.967984665953 -228.272663331565 -229.951615570368 -231.757686101528 -234.22365727051 -237.582483675742 -240.085880608879 -241.329362436795 -243.285548762495 -245.247357426011 -248.297621454038 -262.773331181269 -265.35113233792 -267.068790698605 -269.814584150169 -272.964311348813 -1.29215341620295 -7.44113526095135 -10.1207969334149 -15.8880241515663 -19.4012355281515 -21.0773445867104 -24.341228574783 -26.1512513523822 -28.4131594672276 -31.1693593065491 -35.2852346232024 -38.2465146534527 -41.240563292529 -42.8474608248012 -45.7164164570142 -49.194137549656 -53.2184504078869 -55.7317130115903 -57.4495254134351 -59.6699216444432 -62.2467470142739 -65.9350273251725 -68.2048863312328 -69.5064324264281 -71.2308457610004 -74.1777428532929 -76.3518468517931 -79.452456964891 -81.0407077356583 -82.6819135602961 -85.0561555671657 -88.5965725360893 -91.4018128802332 -93.7472061635628 -94.9026270151639 -97.7198375131862 -99.2082740973801 -100.831090608486 -103.529955433912 -106.617937170664 -108.930712666304 -110.805137077166 -112.631500398735 -114.800900249805 -120.519207907317 -123.222733356112 -125.563607106576 -127.197690052277 -130.080010525904 -133.72056727822 -137.372591378021 -144.002094292926 -145.264945343869 -146.717783536769 -149.546145423228 -152.644201669322 -155.039487274138 -156.852057292412 -158.809414031002 -161.756663190082 -164.909261131411 -167.67696619212 -171.946016101717 -173.232404482747 -175.458016161103 -178.449968311227 -181.129703653462 -182.890010439524 -184.030545428501 -186.525756061149 -189.28283512684 -192.024905786479 -194.14701177648 -195.62006476874 -198.950353523365 -201.165874039093 -202.258594089166 -204.813735796975 -209.156576188289 -212.12669402081 -214.047483846025 -215.187728697507 -217.558679440802 -223.050846331377 -225.761964546389 -227.935475265919 -229.6329843273 -231.450912102361 -234.067326053406 -237.400258666609 -239.998281802505 -241.218991410873 -243.246462989307 -245.330410107175 -248.268415118538 -257.879117194971 -260.504602757279 -262.233580064682 -264.853044604604 -268.042500648637 -1.28765514362277 -7.50545798883125 -9.96883011334288 -15.6690065701515 -19.0523537802993 -20.7506876466289 -24.1121787671265 -25.8859206222097 -28.0276508429416 -30.8719188552412 -35.2878433353051 -38.1777363426953 -41.156823602319 -42.7615943211814 -45.5663247447941 -49.0354812533404 -52.7374600561111 -55.1905362902167 -56.887394242638 -59.0784716971476 -61.6534224682311 -64.8196583579747 -67.0752147273776 -68.3716175056476 -70.070915938451 -73.0244458760497 -75.4180430249549 -78.6707558208674 -80.3594647644078 -82.0250078466492 -84.4562292407738 -87.5915888626219 -90.4517079543417 -92.78104424157 -93.9239137837804 -96.8421637522249 -98.3724509488578 -99.8802271526281 -102.722053756474 -105.704578507084 -108.024343811446 -109.858354028389 -111.648852407108 -113.856809884359 -119.363417534435 -122.082379847069 -124.255345983675 -125.944410508038 -128.622238682618 -132.795102532211 -136.466972341287 -143.007054216254 -144.255300557972 -145.65191411429 -148.475415310572 -151.566391937768 -153.879080636728 -155.654489891203 -157.64662531546 -160.642750616676 -163.919455617139 -166.526238688193 -171.093358771489 -172.373496627082 -174.628566699651 -177.595883244899 -180.336787280726 -182.170204208329 -183.318121396543 -185.762134853697 -188.60050014199 -191.21174403817 -193.299808418734 -194.751693611164 -198.171848864452 -200.505903167333 -201.654689331362 -204.050058302997 -208.300930146337 -211.038555088756 -212.994978734335 -214.113350722368 -216.362002973492 -222.329000370534 -225.215975489235 -227.466541197834 -229.173533941902 -230.994745906569 -233.561179607133 -236.993738841046 -239.461846874593 -240.719021188565 -242.665006981693 -244.646303791789 -247.562569228074 -255.05046268058 -257.67468607862 -259.412216986348 -262.030098261667 -264.983719781206 -1.284527146557 -7.62167326253287 -10.2680721874581 -16.812282829385 -20.1607078804907 -21.8560473659522 -25.1139576115324 -26.9874882871736 -29.1814121024076 -31.9508549548835 -36.0671611730146 -38.920379708871 -41.8806002361459 -43.4587783007184 -46.0954621398284 -49.442242381243 -53.3593394977873 -55.8008764716 -57.5658097920054 -59.8446822195054 -62.5007609647822 -65.9118146119239 -68.3011199656571 -69.6084447251533 -71.384121790253 -74.3980404325812 -77.2236126855396 -80.4064835903779 -81.9849595189428 -83.6978102551914 -86.1715567033419 -89.4551460321847 -92.4855291960418 -94.8104677262447 -95.961484196772 -98.7965908714997 -100.267672874666 -101.691092601415 -104.342518735677 -107.438982145489 -109.900936562569 -111.704285938065 -113.530440509152 -115.734833977789 -121.509777077888 -124.24074860501 -126.51836655947 -128.147884275732 -131.080023480343 -135.39643378783 -138.990312570212 -144.929598100239 -146.163599886539 -147.646976032661 -150.513169450462 -153.551799998761 -155.908981862581 -157.706229670802 -159.707588773953 -162.756124722653 -166.082879298313 -168.680741703941 -172.869059552901 -174.134412543405 -176.311527473899 -179.332059395377 -182.05145799467 -183.874637243225 -185.024044306002 -187.545563542936 -190.44777734187 -193.035585194968 -195.257584702966 -196.716465679643 -199.961733381669 -202.313904294298 -203.467058098734 -206.020195506381 -209.993809964049 -212.978852749896 -214.897535529984 -216.014399993511 -218.437549166014 -223.874437256254 -226.611397641447 -228.881593698941 -230.56842950151 -232.289097847666 -234.866392435919 -238.113435211037 -240.705233716685 -241.964512211297 -243.965274915101 -246.020528585872 -249.094765506822 -260.881366936766 -263.598885513769 -265.294157287235 -267.991310304967 -271.536947071193 -1.28937860788142 -7.6727969540506 -10.3877618713765 -16.5992505388161 -20.0295948902833 -21.7342478379718 -25.1765257495263 -27.0264558751669 -29.2428282574601 -32.0199564337556 -35.9509136407668 -38.8012222330059 -41.9477696504301 -43.5396250139664 -46.251981916167 -49.7517655599184 -53.8103066506079 -56.2138030267806 -57.9805717376801 -60.1893670480012 -62.6936857245093 -65.9875768278746 -68.2443474411664 -69.521385315297 -71.2047463920127 -74.1832708283623 -76.9480542922868 -80.1740704194184 -81.8307822958581 -83.5745741691552 -86.003680533985 -89.1566772370088 -92.1234779224119 -94.4011685757074 -95.551746395271 -98.2322871782232 -99.8598043256153 -101.347264991639 -104.049927005945 -106.765079541296 -109.281919600323 -111.117258800073 -112.951916683564 -115.159651768217 -121.825902407423 -124.557210663003 -126.954881434138 -128.62217234576 -131.888519141228 -135.948353821808 -139.799900986083 -145.70016121996 -146.980850334312 -148.416629156826 -151.32002906538 -154.389148874848 -156.781302798143 -158.599067152703 -160.642981512105 -163.437015399675 -166.556051803364 -169.124063135335 -173.561319952735 -174.840391470148 -176.985254132094 -180.053232741466 -182.663122798673 -184.420559624667 -185.574477199776 -187.95793038472 -191.023153246713 -193.676256724114 -195.916016988899 -197.382612321984 -200.543130962915 -202.952573063384 -204.076395563096 -206.489729466982 -210.552628810385 -213.441802279414 -215.416130468723 -216.558902761297 -218.809084905747 -224.361089355681 -227.173348847496 -229.484463608787 -231.164357206625 -232.848369649799 -235.501302016378 -238.79780312813 -241.378080805952 -242.615504352585 -244.549572157547 -246.572811224901 -249.468938239733 -256.399105405512 -259.075566597596 -260.819818234027 -263.43171852473 -266.747802832554 -1.29382943162928 -7.27655429903818 -9.88113278577752 -15.8644817207573 -19.2021105525843 -20.9010659129092 -24.0228249132646 -25.8273381461949 -28.0962760777483 -30.9910054284114 -35.2868435690444 -38.1375271926766 -41.1774342884789 -42.7912462342187 -45.7225379237698 -48.9105347724359 -52.7954563476407 -55.182023149124 -56.8850724172774 -59.1342063310051 -61.6422315967472 -64.8815987916538 -67.2043555212028 -68.507466970362 -70.2593325623066 -73.2716549655005 -75.5711658814403 -78.6832982466824 -80.3177661450689 -82.052325774613 -84.5323572466961 -87.6393582030217 -90.5916197164974 -92.9277511249397 -94.0636928254339 -97.0037012457766 -98.4736908118951 -99.9023125657104 -102.697376316037 -105.891043860767 -108.214217411683 -109.987833552439 -111.818503755219 -114.016139956399 -119.586226271447 -122.378759682228 -124.723170812585 -126.373846700349 -129.253303810136 -133.001500966027 -136.76879854687 -143.219670437475 -144.469507547804 -145.918949713352 -148.838397403071 -152.004763627225 -154.282143820026 -156.050042024335 -158.028507534306 -160.919249875875 -164.069025454794 -166.684419742 -170.656831005483 -171.933294227171 -174.190951419618 -177.083648797802 -179.705570939775 -181.506059051036 -182.643433094568 -185.259368475626 -188.354732105485 -190.971042978971 -193.094189217649 -194.569085486226 -197.843664222302 -200.203774078949 -201.322757273445 -203.728259580964 -207.619430247696 -210.518261482378 -212.481851973573 -213.596768261679 -215.795904666016 -220.39795559502 -223.25266520009 -225.517522007317 -227.174095216955 -228.875200370067 -231.652905790821 -234.940864847966 -237.429507456227 -238.645683704405 -240.630193197066 -242.628410230491 -245.591721835148 -258.495846494601 -261.112058217666 -262.863734097286 -265.764924060688 -268.982653913429 -1.29218134966552 -7.47890845492734 -9.86996034611123 -17.2079200559188 -20.6376997201647 -22.3500016783808 -25.4487485309918 -27.3957803054307 -29.6732194053253 -32.515006560006 -36.575429750233 -39.4102933240467 -42.4042201298061 -44.0089081890549 -46.8135888900068 -50.1925124048201 -54.4419168328372 -56.8416010407783 -58.7463968334198 -60.9447980437272 -63.3698714420198 -66.7953120834018 -69.1160876493994 -70.3980921662892 -72.0553799971435 -75.0220761686793 -77.57222407243 -80.6009152028531 -82.2178407759143 -83.8663885773651 -86.2751263712585 -89.4184618597282 -92.1881363635746 -94.4995024301548 -95.6485815200599 -98.4987522061398 -100.077926928925 -101.61218376095 -104.443817039343 -107.293605983294 -109.658975092398 -111.433807848832 -113.24741742425 -115.500756767709 -121.803649326088 -124.511967402976 -126.796833124407 -128.408760343812 -131.278548604449 -135.338587399117 -139.003399936969 -145.841334510847 -147.084601183983 -148.537433475428 -151.398018591342 -154.462346676815 -156.803927350304 -158.621583395063 -160.607888969566 -163.489897153571 -166.721270031069 -169.240413893774 -173.544872220036 -174.809880996793 -176.915064115812 -179.837416837814 -182.522516763396 -184.281712125142 -185.399621725721 -187.936604943899 -191.013451778221 -193.669091212317 -195.801506308957 -197.282245428714 -200.683170341047 -203.037408331028 -204.143004508405 -206.640150955292 -210.833201788921 -213.720797957514 -215.722721934275 -216.82479822317 -219.154398022511 -224.460782901819 -227.118665937572 -229.280140281092 -230.938605019799 -232.653495973653 -235.292855229506 -238.393151570311 -241.038834262877 -242.331443907858 -244.329825558419 -246.229683821544 -249.317044087507 -257.79636729632 -260.208568985268 -261.924253664846 -264.662955436894 -267.801649724972 -1.29484981024468 -7.43432403212346 -10.053226697649 -15.5961560904104 -19.2446649484859 -20.9572392532747 -24.1694979226342 -25.9635155883922 -28.2192235993776 -31.1087970820362 -35.2083067147303 -38.1217543800541 -41.0616816061968 -42.6676319340655 -45.5712323238006 -48.9533298442833 -53.0335192538446 -55.4190720093218 -57.2460205292627 -59.4796980791396 -62.0794000994379 -65.5550403183027 -67.7998674646421 -69.0987925415677 -70.8175727961835 -73.6552358192435 -76.3498678107232 -79.516762267612 -81.3465090224284 -83.0026297102243 -85.6197795341573 -88.9517997646087 -91.7551299850899 -94.0828763804407 -95.2552273671527 -98.0022751628202 -99.4713773815546 -101.072738033948 -103.890474854845 -106.924405199427 -109.429084737268 -111.274021313936 -113.106489007042 -115.380564421642 -121.513525581325 -124.182443533741 -126.515485821493 -128.173268058054 -131.060449612311 -134.727780950383 -138.549477634436 -146.0712382495 -147.340658611495 -148.761643709022 -151.705228495751 -154.95201721716 -157.133087026384 -158.987151114194 -161.02233260229 -163.890388823373 -167.230811165118 -169.806474688275 -173.994782395799 -175.269069692174 -177.466837775719 -180.399759096194 -183.1675838975 -184.971336337951 -186.1391999275 -188.541469553902 -191.54068127133 -194.103808401074 -196.159139117915 -197.658403072912 -201.309452503395 -203.621616178961 -204.74339063151 -207.248759982302 -211.506240219843 -214.476799240601 -216.506593229222 -217.64476049112 -219.887904064513 -225.114062931152 -227.865300279573 -230.170212290399 -231.827499374859 -233.575349488997 -236.030036917585 -239.301880459657 -241.709803793744 -242.94515059099 -244.884477726446 -246.857197592385 -249.945599316439 -257.243592990271 -259.827249045535 -261.569265615294 -264.206962819235 -267.277396929513 -1.29394575559031 -7.71273881836959 -10.5648041602793 -18.0322266622563 -21.608179320585 -23.2993898546978 -26.3626191685372 -28.2252136115323 -30.406431312498 -33.2394707586417 -37.5249155703713 -40.4950529086324 -43.577225989876 -45.168245964777 -48.061663655312 -51.3550377993054 -55.239909869843 -57.7980548607583 -59.3667833332484 -61.6407873648067 -64.2210216803876 -67.8647996242982 -70.0435246395196 -71.3415244645367 -73.0631805110272 -76.1227353206828 -78.4817363050201 -81.5665675070549 -83.1095653361112 -84.794161914058 -87.1994297819099 -90.3665285694242 -93.1583429425275 -95.4931997737343 -96.6252176355022 -99.4790986101025 -100.951864634046 -102.424393874508 -105.269073875777 -108.260224916222 -110.719916349982 -112.582362271643 -114.380012770035 -116.587763850492 -122.262290995783 -124.959932959978 -127.270512302963 -128.960788050812 -131.823095492582 -135.980761601618 -139.55632399498 -145.531326038909 -146.774106106397 -148.265290012589 -151.184279403967 -154.362425809752 -156.745583708963 -158.514636446751 -160.44674848922 -163.162523785691 -166.427311065056 -169.038867354261 -173.238309418334 -174.498040720656 -176.690329782443 -179.447377171066 -182.112522704212 -183.839689963374 -184.975239707693 -187.471393434775 -190.392815059841 -193.084474011795 -195.289892895448 -196.753572933487 -200.107451999702 -202.502764788281 -203.656199632641 -206.102580298609 -210.723767315165 -213.576303054947 -215.391007755745 -216.538699094861 -218.973164809126 -223.950911138798 -226.622665179326 -228.946602142529 -230.577405642575 -232.240872294232 -234.824380333747 -238.117390009248 -240.616297862131 -241.88426723883 -243.834605346413 -245.829095136393 -248.751483042034 -259.854891563679 -262.55718100862 -264.275291047317 -266.964572760627 -269.937206967475 -1.29839226400651 -7.38421401785172 -10.1792934872924 -15.6999154037724 -19.0526914359759 -20.7818442843893 -24.0059938739852 -25.8793540307853 -28.0490297714567 -30.8091762471644 -34.6092970663171 -37.3323917859995 -40.3605784732139 -41.9418219019588 -44.7720264455898 -48.0948778280223 -52.1107615835683 -54.5550449964728 -56.3640903818247 -58.6390748560043 -61.1060479339757 -64.6437795577285 -66.9448794391953 -68.2407866662205 -69.9625753065833 -73.1049381868354 -75.4455344152788 -78.5550396769763 -80.0396867102663 -81.7022564510651 -84.240780062528 -87.289844445962 -90.1564006152582 -92.4921154046947 -93.6336834758908 -96.7206656516234 -98.1810092243176 -99.7750816482437 -102.522475429974 -105.502255576124 -108.006144228343 -109.852365493106 -111.639115732441 -113.79908452177 -119.866720840197 -122.572645849495 -124.779866651162 -126.412187657287 -129.237197822896 -133.183567246725 -136.672289980907 -143.124408127441 -144.356996471057 -145.801103057838 -148.797164565793 -152.017707351875 -154.318217258383 -156.138649532895 -158.026563976246 -161.038736795872 -164.13756055699 -166.675511529219 -170.838150989674 -172.10779679501 -174.282734743808 -177.209733278239 -180.088793038788 -181.821843599115 -182.956366131659 -185.428288534665 -188.388130746847 -191.040535166426 -193.185587267697 -194.649802736748 -197.972709449233 -200.368322542525 -201.465926265678 -203.997232263652 -208.40147733469 -211.150275105187 -213.094763510647 -214.229089016939 -216.588081002995 -221.636207820831 -224.258468768938 -226.57992990985 -228.21619445401 -230.0110290979 -232.573217373877 -235.931230595959 -238.769076290328 -240.00668242641 -241.948424306029 -243.996951415306 -246.841258082488 -254.81550758176 -257.430010826988 -259.183976623773 -261.901586077113 -265.320572456032 -1.29473522135507 -7.39852093904175 -10.1193015901934 -17.4315269468004 -20.7085313991225 -22.4262719858659 -25.6870768763837 -27.5522259167394 -29.7359476373077 -32.5819299068316 -36.7809539501745 -39.7359930989995 -42.7795581769724 -44.3827730211491 -47.0783807586116 -50.4476601454444 -54.3176910205329 -56.7698631128449 -58.5101432166238 -60.753457037476 -63.2992948664561 -66.7631779332638 -69.0103424022156 -70.3104779570752 -72.052201910617 -74.9499653460014 -77.931167422461 -80.8964190841023 -82.468551069338 -84.1281183975073 -86.5744073054018 -89.6769815698043 -92.5840694965941 -94.885553058959 -96.0055077207937 -98.8143184690831 -100.368408542799 -101.907716264049 -104.892343367172 -107.867840245722 -110.387733445057 -112.149811371932 -113.932253466055 -116.239067740729 -124.481803740591 -127.129782158664 -129.410375721506 -131.072919738153 -133.875073960541 -137.858090173609 -141.505274455953 -147.417965378673 -148.673771147587 -150.186193934761 -153.295584756184 -156.40727100899 -158.73054705642 -160.533698691525 -162.534351373349 -165.674710369409 -168.930955476112 -171.620835570791 -175.420371119217 -176.706697600477 -179.005724010852 -181.865035052448 -184.602366026771 -186.441117022606 -187.593101310351 -190.291184806695 -193.220478286289 -195.916883633961 -198.041697708808 -199.507703630038 -202.80347022203 -205.112774546225 -206.214188556943 -208.486980415427 -212.970004990655 -215.900917331544 -217.823495477414 -218.962704001153 -221.313697774067 -226.509217145309 -229.271092170725 -231.452540541593 -233.113284688634 -234.892864582604 -237.357163530098 -240.338213736483 -242.872354118923 -244.134508939041 -246.136707023065 -248.235502010533 -251.153347159108 -260.677085301656 -263.287558689882 -265.050243116501 -267.802093864479 -271.061801169399 -1.29772226941289 -7.50434350866637 -10.2075513569259 -16.2305504733683 -19.5643618264654 -21.2690258801135 -24.4407118392158 -26.2873783158922 -28.4332189740898 -31.1907043954042 -35.2967556420759 -38.2051874238342 -41.2010199976104 -42.7724895502231 -45.4052523935647 -48.7168745502172 -52.7606592215545 -55.2175187530814 -56.7419078910753 -58.9083109351546 -61.4514253284694 -64.731595011611 -67.0099316938313 -68.3110821324393 -70.0382807978529 -72.8235098942727 -75.481547656449 -78.7946169787896 -80.4548748775889 -82.1339387622981 -84.6058542677146 -87.6449208557713 -90.6382420653973 -92.9943258315053 -94.1564261084932 -97.0845618954742 -98.5256238800586 -100.020154841382 -102.938452912468 -105.898263985981 -108.261290663225 -110.164181603063 -111.997625554308 -114.383756986595 -120.240879444186 -122.958931574762 -125.305238484141 -126.952790882358 -129.634331995693 -133.68960195449 -137.428175182046 -144.268356121916 -145.497141086114 -147.009067864289 -149.939685568796 -153.044379095547 -155.477970119839 -157.271288945501 -159.347682038204 -162.244300708358 -165.362445727807 -168.018714996926 -172.460238703551 -173.73666600121 -175.989623748372 -179.009159463887 -181.676122988847 -183.509824775656 -184.675529614375 -187.070681601459 -190.125768100312 -192.775111272937 -194.821262640176 -196.290743921734 -199.689625764431 -202.040889996737 -203.184384969755 -205.593161185412 -209.694867234491 -212.438744399905 -214.380038898941 -215.491679142877 -217.767139507437 -222.72182463883 -225.470542222579 -227.727763310242 -229.401755018235 -231.167022892187 -233.671202210935 -236.881133246816 -239.366881542418 -240.567838724971 -242.608291824328 -244.628721224207 -247.762275743688 -254.290308096256 -256.897861125607 -258.645686045875 -261.51453299011 -264.6861387866 -1.28764921693174 -7.45184554564567 -9.88866760017138 -16.051222991145 -19.5213311272457 -21.2674211623245 -24.4005793582255 -26.2719003467476 -28.4940981556125 -31.3031338031331 -35.6142534345579 -38.4085803222058 -41.4308253430733 -43.0274453062067 -45.8680235710422 -49.2556784718231 -53.3489066799094 -55.7249431843012 -57.5206433350223 -59.675182460932 -62.1563435395611 -65.4701732962731 -67.7441574312164 -69.0630718493548 -70.8043878896171 -73.7273676695097 -76.5100791903051 -79.5745525937697 -81.2356955113949 -82.9315175843005 -85.3610780422716 -88.6428304267332 -91.4447554025461 -93.8457616404908 -94.9654312511323 -97.7171947405932 -99.2259036028621 -100.786026521152 -103.597282065137 -106.745138958221 -109.098180652857 -110.809489559962 -112.632881936447 -114.802731824504 -120.357372822821 -122.96083232418 -125.233843532017 -126.832541892778 -129.749328060909 -133.964228136252 -137.479129732282 -143.950760663353 -145.22555359101 -146.722774438704 -149.684457623393 -152.835289513918 -155.128773343282 -156.911729202137 -158.922185674664 -161.987013155014 -164.994006126244 -167.659040176004 -171.680638554481 -172.969102911583 -175.257226804605 -178.332479828858 -181.0164737249 -182.904710254201 -184.069987036842 -186.505730965162 -189.583603408818 -192.122327352987 -194.258334740623 -195.712848619283 -199.042655237123 -201.466799197975 -202.563190049075 -204.949505503971 -209.755288140407 -212.708086783819 -214.645980518147 -215.802085395176 -217.962646245063 -223.207926235188 -225.969530025738 -228.194438955688 -229.857640324759 -231.634838805287 -234.262045567439 -237.399130697803 -239.848818342644 -241.110813591949 -243.073768936411 -245.12290816539 -247.924925123298 -260.057517345925 -262.584646637465 -264.295325379623 -266.858100457925 -270.205402432353 -1.287958767451 -7.51603402666158 -10.1830477827887 -17.3477770859988 -20.6270736404773 -22.3087244445827 -25.5947195463373 -27.4771360044817 -29.6541005323055 -32.5947460563344 -36.8233598726047 -39.7232660234261 -42.7757976566505 -44.405115418253 -47.0781373142729 -50.4295285644893 -54.3999380144865 -56.9889377947363 -58.7438258707379 -60.9677049145522 -63.4074987121583 -66.6979371256133 -69.0044613179033 -70.3085986310065 -71.9877640615554 -74.9883301861128 -77.4597902350694 -80.727031497075 -82.2970785757781 -84.0298660595156 -86.5302527416541 -89.7866342641707 -92.6851173377185 -95.0885791307958 -96.2106267002012 -99.1455343504063 -100.623622518428 -102.163750505607 -105.019835625143 -107.84703198646 -110.302160732525 -112.123110530914 -113.938984945776 -116.185467207661 -122.087559745333 -124.723930351699 -127.082237989707 -128.702996366247 -131.667726305338 -135.675914923977 -139.195605723325 -145.955497178194 -147.191402036893 -148.637586247837 -151.608482949076 -154.809897460014 -157.177679573027 -158.987049985579 -160.897246199954 -163.666858038036 -166.757137195977 -169.482805065968 -173.811777613079 -175.096299759172 -177.349820928092 -180.455318592794 -183.381897974698 -185.181724942234 -186.319591826573 -188.794803040682 -191.78883754722 -194.378324294844 -196.463304019284 -197.964841318703 -201.343997223421 -203.69835362037 -204.821103059925 -207.292976441465 -211.515817579691 -214.277160497328 -216.300622355438 -217.399826378657 -219.866872470989 -225.1854518922 -227.917272565541 -230.223571886593 -231.875868469064 -233.602494941563 -236.046546597801 -239.563269713805 -242.130865824412 -243.356526483897 -245.306090379114 -247.242948449474 -250.021143599872 -259.24060067077 -261.828022795127 -263.590165962306 -266.340742947113 -269.68205788174 -1.3060088662831 -7.60298779874492 -10.3692444659327 -16.5103446143633 -19.9136928076287 -21.6216027684199 -24.8557146212737 -26.8410605689838 -28.9774147398231 -31.8117450686295 -36.0907290728386 -38.9863664833703 -42.0382813618322 -43.644608582792 -46.5190918332643 -49.7800732816777 -53.532858170004 -56.0380330809116 -57.8806646274432 -60.2568572895293 -62.8268040232988 -66.1063841710694 -68.4476898822683 -69.7695377832544 -71.4756637378105 -74.50013222114 -76.9277027672378 -80.1213404174025 -81.7371265826163 -83.4883041924937 -86.0050700832768 -89.3875541640737 -92.2125300131557 -94.514668745072 -95.663553064279 -98.5667797862982 -100.029550427479 -101.491186898898 -104.363431361461 -107.459906809931 -109.877179672002 -111.708286820966 -113.539927779971 -115.70976248857 -120.899347527779 -123.733757292585 -126.163188951783 -127.788514095161 -130.584014038997 -134.724494867548 -138.269619950762 -143.667703795586 -144.927944576224 -146.383318935476 -149.387906914945 -152.371504115475 -154.617431477939 -156.449247799169 -158.44309550267 -161.372817059954 -164.578912168282 -167.235138524636 -171.356237766709 -172.642773630614 -174.849247544233 -177.732548532627 -180.447092572387 -182.286465346167 -183.433090349369 -185.912333023435 -188.93623182181 -191.500611370415 -193.555326470424 -195.052377528663 -198.426742787948 -200.741071716484 -201.87555978683 -204.29359263003 -208.711842508867 -211.514233272998 -213.426931154666 -214.544978382378 -216.939864985547 -221.666391259555 -224.435949805009 -226.683392789417 -228.35567880083 -230.070231635865 -232.58748017167 -235.651877864615 -238.134739044505 -239.384999902182 -241.323506782968 -243.234034050086 -246.089394335546 -253.438415719627 -255.908305506644 -257.712635700926 -260.55037996105 -263.767899072343 -1.30159285490911 -7.55583315797007 -10.3703981083799 -17.8854671107625 -21.4428021325424 -23.1512223265867 -26.3783454897904 -28.3201950210039 -30.4619636632858 -33.2687679364555 -37.4208982661624 -40.2868444515488 -43.3578877815432 -44.9609283820353 -47.654722616439 -50.9201221885046 -54.695007423347 -57.1510676918649 -58.8080184748136 -61.1488214287803 -63.7051490239831 -66.9743978794947 -69.4720652266805 -70.7659430114091 -72.5370667513183 -75.5331145985137 -78.2039176425703 -81.2740453886503 -82.798117124412 -84.4703176354702 -86.8537049320055 -89.977348102349 -92.8188478561732 -95.285236424681 -96.4491824565494 -99.2889434491492 -100.772168466668 -102.255816142542 -105.048854551147 -107.793211807279 -110.181042311781 -111.944698360225 -113.738301212657 -115.785300184345 -121.9424412524 -124.609534878621 -126.831488458043 -128.471187538847 -131.403971636728 -135.238428732007 -138.991803605213 -145.807968567631 -147.104473338658 -148.609068850969 -151.456603767908 -154.402497194568 -156.674239275782 -158.45134067944 -160.405593167164 -163.321284015448 -166.719665730942 -169.162315311867 -173.933163689287 -175.220566106951 -177.389047423232 -180.494385968031 -183.099510087048 -184.917701622317 -186.079199898585 -188.65730658185 -191.537935890687 -194.079680531156 -196.188572761479 -197.633808904569 -201.041007821915 -203.399611505603 -204.502789060919 -206.863586861447 -210.814753855496 -213.572834849958 -215.49675665296 -216.627941166442 -218.884632206275 -224.674740320057 -227.345275938665 -229.654906265458 -231.32615814114 -233.078568784151 -235.722011701605 -238.917877824638 -241.498092238365 -242.777152219936 -244.669131614738 -246.692613578679 -249.639491306002 -267.325541044835 -270.064553108518 -271.84505474653 -274.55389453833 -277.660909184421 -1.30247967410597 -7.46858086296521 -9.92080454145224 -16.788369899566 -20.1857753771125 -21.8389095997198 -24.9353277321117 -26.7600504190208 -28.9626866490227 -31.6646579963808 -35.9939754813122 -39.029897807842 -41.9838877405935 -43.5740422089108 -46.3128978663939 -49.6035542171447 -53.2466910222555 -55.7626161557679 -57.4169416463108 -59.6114887609057 -62.1436720899177 -65.5863600007053 -67.8972537952422 -69.2086079024893 -70.8971656453939 -73.9394823436794 -76.6845560654636 -79.9371800335394 -81.4351196658663 -83.0680189572235 -85.5366808889169 -88.710338266355 -91.8088373827461 -94.1397171469107 -95.2784535541871 -98.1379427483638 -99.6473589554012 -101.167243622959 -103.966465055328 -106.86682744518 -109.267700056598 -111.10361937675 -112.910281563944 -115.097025197113 -120.533897250614 -123.349779459964 -125.737407762243 -127.41017341759 -130.252549794437 -133.956981552177 -137.779535793955 -143.954856193202 -145.184458388945 -146.620874986629 -149.507028940189 -152.69692595186 -154.885352251883 -156.662151352299 -158.643919682433 -161.485424031165 -164.813209264893 -167.469272666963 -171.501775754981 -172.778298534863 -174.949277888734 -177.985217728125 -180.665838451602 -182.437585185528 -183.603895361503 -186.16301015474 -189.208994831035 -191.964781783531 -194.027881970156 -195.480617912634 -198.672730969729 -201.048505009432 -202.17031722697 -204.630336660534 -208.895007471439 -211.676115015561 -213.679851645299 -214.833812132535 -217.152569107545 -222.241874228444 -224.988869024745 -227.30590317215 -229.014999544056 -230.850152120974 -233.428486583167 -236.807195314551 -239.349238562299 -240.58513620492 -242.620552328595 -244.670103414981 -247.764410709223 -258.237389528244 -261.006568570826 -262.768610348699 -265.515160595139 -268.895784673835 -1.2940065468822 -7.50850944700127 -10.8291303122014 -17.18132937419 -20.4235841020189 -22.1362380697505 -25.5901318020859 -27.494980942307 -29.6558843100188 -32.4027029010699 -36.6150454703287 -39.3705113829402 -42.4113350214071 -44.0167726898298 -46.6114194657261 -49.8850387541052 -53.6950456640511 -56.1085135869476 -57.6743864826499 -60.0093283164908 -62.5495206480674 -66.0987722275757 -68.3957246584165 -69.6897613682422 -71.4221617999005 -74.2915384830114 -76.7110424887433 -80.1631971723262 -81.8998949743456 -83.5419934553331 -86.0559850414596 -89.3521502480063 -92.1699953816609 -94.4972335237942 -95.631313586207 -98.4554177164724 -99.9138981107124 -101.43372483023 -104.294280334433 -107.412255105427 -109.727059105178 -111.625052776133 -113.449951130179 -115.69799039827 -121.538649311165 -124.29520016655 -126.574351570034 -128.210716085024 -131.061881907521 -135.270081496788 -138.843242544624 -145.364476813128 -146.599194940208 -148.052477252384 -151.146037080576 -154.434678395232 -156.769387699819 -158.580245732319 -160.587285614349 -163.311325835532 -166.553528186687 -169.154856579621 -173.092790129009 -174.347484872547 -176.534273435134 -179.462022738649 -182.09265947254 -183.855468294421 -185.015520642415 -187.48621062807 -190.529534910699 -193.048902963547 -195.194609689229 -196.666489927632 -199.9453689711 -202.332277404454 -203.428479059601 -205.867062615263 -210.138795465346 -212.98909355701 -214.962919534951 -216.085940408592 -218.324558333897 -223.930731907817 -226.776699316603 -229.098677895005 -230.779779262741 -232.5009858382 -235.157702720198 -238.181064242101 -240.786784302881 -242.041985490368 -244.028285104099 -246.048460091157 -249.147822844905 -256.580065749913 -259.063956689286 -260.785049938622 -263.58832297346 -266.86061850925 -1.29565049834174 -7.47961183055961 -10.0424686260558 -16.8104425559795 -20.1602599157612 -21.905846732282 -25.2735595724041 -27.0866001709506 -29.2561662904125 -32.1005267041311 -36.3075018172064 -39.0823163067085 -42.2022228107072 -43.7951839276308 -46.5573144250425 -49.7789703444737 -53.9889027502478 -56.636464545765 -58.406263680199 -60.6498878281645 -63.1274194622088 -66.3240453611621 -68.6228139198094 -69.9112425919463 -71.5650818399029 -74.5861799941807 -77.1156819867124 -80.4440614801961 -82.1262027082788 -83.8009221665947 -86.179855561365 -89.6714761632489 -92.4365651333347 -94.7404306971441 -95.8651100761148 -98.7225226415923 -100.225947859367 -101.728107748708 -104.577942002432 -107.650014317268 -110.164648722174 -112.059643906553 -113.85993629821 -116.134830813455 -121.974649028671 -124.737849195963 -127.048202364236 -128.72777313733 -131.535238639658 -135.435223253263 -139.456027425994 -145.196834257367 -146.428497023418 -147.883023924603 -150.760767224193 -153.753681732191 -155.986787044124 -157.820303837379 -159.769775095531 -162.592242223339 -165.918724430892 -168.541492741118 -172.828624866198 -174.101341328268 -176.315742650767 -179.169426763177 -181.811171169365 -183.619449962155 -184.767566019012 -187.351627577092 -190.292608027321 -192.853208349392 -194.952651539798 -196.410981273651 -199.861250412041 -202.221660798662 -203.333527903953 -205.700369256506 -209.675582046679 -212.465152929725 -214.407558099333 -215.560479628751 -217.746683089525 -222.571729861441 -225.394074635038 -227.674568296483 -229.359660791522 -231.137799023538 -233.883139941099 -237.111229310597 -239.637262543284 -240.890009369264 -242.846034149164 -244.828719408829 -247.736999573685 -260.433417178675 -263.053002145896 -264.765748834459 -267.569135973183 -270.941780112791 -1.29189139413735 -7.42040776354994 -9.89955862553986 -15.7939584330411 -19.20023736817 -20.9050177643621 -24.1197574246049 -25.9655135019904 -28.1955400972788 -31.0502589362393 -35.1700590062917 -38.0291189796785 -41.0751376474702 -42.6779844087885 -45.5171257057088 -48.7225879663419 -52.8249717741479 -55.4448508557391 -57.2151389349959 -59.4343559318022 -61.9309656721943 -65.4422472038435 -67.8163988302002 -69.10408426721 -70.7732271950615 -73.6738206497546 -76.2024407582004 -79.657505059616 -81.0799575973372 -82.7545710444488 -85.3666765341139 -88.2661192408162 -91.2429649079208 -93.524480973953 -94.6786139068663 -97.6999488088263 -99.168145252141 -100.674920933976 -103.447421117745 -106.41544673071 -108.830602964687 -110.681154415505 -112.492632823756 -114.684476124005 -120.059824171371 -122.847564463466 -125.195983667867 -126.818328567402 -129.548786000409 -134.026769091843 -137.630292940741 -143.548736180057 -144.804971891361 -146.285702350524 -149.163483653353 -152.157944696295 -154.443276349784 -156.23272018922 -158.246835558141 -161.276526931655 -164.561374308429 -167.27959631507 -171.499480038873 -172.790089908686 -174.990772692259 -178.196072741639 -180.882495979414 -182.696116921046 -183.843237904507 -186.314071387373 -189.387117917178 -191.919527499125 -193.920490402529 -195.401140114571 -198.935440656397 -201.358000163255 -202.469426586539 -204.942952021223 -208.948868771173 -211.742618252014 -213.644572292493 -214.75048246664 -216.942903278743 -222.707999998758 -225.349751047131 -227.597680974285 -229.310572808254 -231.137240429454 -233.76864920481 -237.152530841185 -239.725488675299 -240.985207766129 -242.887585788085 -244.902881064164 -247.985088393507 -259.567636724081 -262.194296860964 -263.925986196423 -266.547931339092 -269.839402035614 -1.28570317459555 -7.44224024064017 -9.91211101539196 -15.7279988005524 -18.9795228174318 -20.6885279713162 -23.815938139507 -25.643323632742 -27.8830049326697 -30.5943487246493 -35.2380217353483 -38.1672615102802 -40.9804063071945 -42.5770091126782 -45.4121416916976 -48.8018838104039 -52.4155517329429 -54.8915324810381 -56.5814664616478 -58.8003621958927 -61.3348732043525 -64.6411692455003 -66.9031306133417 -68.1942273192223 -69.9029362823084 -72.7224274805167 -75.3456171702453 -78.5721967097541 -80.3325423469417 -81.9366943928547 -84.3894952259271 -87.7310934612431 -90.6589054237995 -92.9713148150936 -94.1127855039262 -97.0165033823924 -98.5504610061112 -99.9793606869337 -102.803333683786 -105.891739595116 -108.254704382966 -110.051454556663 -111.86907861941 -114.17282402258 -119.830629302329 -122.569171534528 -124.876128682914 -126.532803472331 -129.407649186108 -133.700711433648 -137.491032695131 -143.145416428675 -144.365996722788 -145.832477497374 -148.801205717362 -151.990224987892 -154.213965722007 -155.985496604375 -157.966395025904 -160.842588409461 -164.205739110074 -166.884320948682 -171.191425205855 -172.470871178218 -174.589022314166 -177.384815388133 -180.115109248543 -181.959877906453 -183.104726005821 -185.627903283697 -188.504320100879 -191.259232191602 -193.432635753678 -194.895415584896 -198.33806525265 -200.606817557276 -201.724154342318 -204.125045518829 -208.532853255069 -211.308678588358 -213.219567193878 -214.333231390026 -216.610169466003 -222.576928586952 -225.435151795656 -227.693403758294 -229.367688742927 -231.093583089886 -233.669743338474 -236.980208146 -239.605347734931 -240.843495129561 -242.875281240414 -244.783558696787 -247.857412616618 -254.952811803496 -257.325533242741 -259.081098596776 -261.81100620401 -265.031670763238 -1.29392864943717 -7.41275335300603 -9.99704280817709 -15.7101676345232 -19.0135467538893 -20.7062359396864 -23.9522002301265 -25.8063325954617 -27.9779163887757 -30.7647255897286 -35.1644822805433 -38.1192690077647 -41.0935911253792 -42.6995870074076 -45.5858382602821 -48.723537566709 -52.6181124742989 -55.0988575917024 -56.7945672626411 -59.0122434355636 -61.6277811079391 -64.794853695116 -67.0353480067819 -68.3504692765035 -70.0635090038785 -72.9612027022471 -75.6556960130472 -78.9142337366989 -80.6723773397226 -82.3201544025279 -84.7871013151299 -87.8369470164762 -90.7592355812741 -93.2100535469342 -94.3557664651033 -97.2060459057111 -98.6969830425519 -100.211253876639 -102.96765412892 -105.933199579811 -108.317359376392 -110.153430149711 -111.943250919875 -114.11762836526 -120.744079401595 -123.526134891922 -125.851596156383 -127.469359333352 -130.200377648893 -134.419887089393 -138.252484730808 -145.081689002201 -146.314320861317 -147.780465455478 -150.768185475169 -153.921873987729 -156.290467389297 -158.100885049705 -160.02062630196 -162.809848059265 -166.191456831663 -168.892929213915 -172.955812182745 -174.224023603133 -176.386013758931 -179.252089297174 -181.964753357282 -183.761734543781 -184.907161502293 -187.478663050559 -190.70987937005 -193.286306788058 -195.389491310475 -196.869354305687 -200.384935982846 -202.685569383751 -203.834541431192 -206.32165755019 -210.726907089947 -213.461857977814 -215.414158510274 -216.551827887542 -218.85468796316 -224.849421713918 -227.545560827809 -229.881121291799 -231.557032671939 -233.343005709937 -235.992109695928 -239.084378257606 -241.579019548823 -242.8902194519 -244.902308744331 -246.894666433547 -249.805366264386 -256.91174237204 -259.473913188086 -261.194028085578 -263.965915701933 -267.152477552807 -1.29356713994414 -7.3632425988049 -10.0543015093935 -15.333827780107 -18.9278698146864 -20.6332752470324 -23.8532720188592 -25.7699402341284 -27.9757260708536 -30.6918212630155 -34.7196137584296 -37.4821322361818 -40.5082191765922 -42.0770847804276 -44.815298051395 -48.1704023561846 -51.9582010444577 -54.3841684028313 -55.9011454923849 -58.1474137814278 -60.6395728765008 -64.0345295141471 -66.4054511186954 -67.6959609247773 -69.4262598139381 -72.3741948107048 -74.9118342963927 -78.167541650445 -80.0076592733861 -81.6264616260364 -83.9507869661439 -87.0082010839105 -89.9532227139043 -92.2670194924168 -93.4182454368381 -96.2706035169461 -97.7118821683565 -99.2445023038293 -102.051387306122 -104.781293509006 -107.303516163286 -109.207802233857 -111.004109027024 -113.24770489793 -121.031490051194 -123.771654061393 -126.069966233653 -127.742768675111 -130.737103038191 -134.473608609005 -138.014351632774 -145.661324723875 -146.894769865234 -148.3789964957 -151.520672674901 -154.555315742579 -156.86152937616 -158.65627291958 -160.615430493604 -163.431128695456 -166.656342748946 -169.261907589914 -173.368779958616 -174.636097943864 -176.850608640294 -179.987165285321 -182.744606025684 -184.526228613653 -185.677724329523 -188.154767979897 -191.307171675399 -193.863322138754 -195.955176089935 -197.414045642697 -201.03468311994 -203.468693179203 -204.614241079166 -206.928801629582 -211.252794385365 -214.049100510949 -216.047422700216 -217.134064165143 -219.29481131709 -224.32607887872 -227.058722886528 -229.360386046467 -231.030196610723 -232.76954562409 -235.33466998882 -238.487493272918 -240.989222335955 -242.216473269015 -244.189102569154 -246.135891303102 -249.169066347418 -259.102985295737 -261.706495153991 -263.457393154729 -266.358091715357 -269.743873640303 -1.28836684761329 -7.49707866166133 -10.0889258030761 -17.2525353338215 -20.5254590671734 -22.2419854345536 -25.5778329328192 -27.3926698134169 -29.6020881645683 -32.4754370399221 -36.5247367732282 -39.4246698882461 -42.61208232902 -44.1762486013284 -46.8399631205268 -50.1422588431807 -54.1169711174306 -56.6680158641277 -58.2845629318571 -60.5394472413097 -63.1710728730771 -66.4409596396499 -68.7341418699433 -70.0483316280632 -71.7148467135103 -74.628640523329 -77.0608471438427 -80.2674136166327 -81.836177912396 -83.4792104155658 -85.9839431835597 -89.0911006985747 -91.9023836695177 -94.299631617811 -95.453455219755 -98.1892200096971 -99.7063511435326 -101.130307583702 -104.010932021421 -106.960037551167 -109.348825297105 -111.163812874534 -112.990031809597 -115.200320260594 -120.996228746762 -123.744526858692 -126.0988685475 -127.746406172112 -130.555740313312 -134.670967104819 -138.238271251008 -144.989764081533 -146.211174978243 -147.726555710488 -150.595285602145 -153.610209937976 -155.994830652115 -157.779326324612 -159.75514854291 -162.624031484331 -165.675134636798 -168.314448026821 -172.54457871273 -173.846916293202 -176.052731887005 -179.126058633022 -181.853451508837 -183.692312059213 -184.820482658469 -187.330036425664 -190.27770115667 -192.950625289954 -195.005997206466 -196.438162456746 -199.905238925317 -202.228656391358 -203.314492114325 -205.690881547641 -209.991225448923 -212.933705432113 -214.914286479014 -216.066117580499 -218.281797845156 -223.109626066155 -225.78941538163 -228.048267770415 -229.678733919381 -231.522493821128 -234.019727292098 -237.12894116861 -239.712368777526 -240.982161406773 -242.971316068627 -244.989340257662 -247.838733950935 -263.158884312343 -265.861421300246 -267.608648252189 -270.356256100349 -273.580893483841 -1.28816341708376 -7.51044254596832 -9.84587815411656 -15.5562387407209 -18.9068287966635 -20.6146186561459 -24.0192110619408 -26.0204788166763 -28.1916324897822 -31.0368533370814 -35.7899170765835 -38.6294362609139 -41.6451391357733 -43.2127633316898 -46.0283818631028 -49.3415287430411 -53.3529140742342 -55.8636496632265 -57.4779906995669 -59.7017799792205 -62.4123023827304 -65.7782638322516 -68.1199344660152 -69.4265249074939 -71.2296481677103 -74.2241300984273 -76.6700747183566 -79.8031109635393 -81.4211057398595 -83.0105712639905 -85.4770808451741 -88.7381591172209 -91.5197372289154 -93.892803367444 -95.0480995933881 -97.8019129069724 -99.2929592076966 -100.799767881438 -103.514977666609 -106.455312928861 -108.90598920485 -110.694657383468 -112.523103542536 -114.726239189694 -121.594315961205 -124.323211262037 -126.633481669895 -128.262053426405 -130.989984830679 -134.978749835066 -138.55069496155 -145.004131348931 -146.264843244632 -147.760001885533 -150.624111390771 -153.711431189416 -156.008737187176 -157.860914181863 -159.874430746362 -162.534525629411 -165.700620165182 -168.248880554411 -172.612617831411 -173.902520853374 -176.219012555194 -178.993694442362 -181.736143082583 -183.542415585261 -184.709653779629 -187.257762360588 -190.197240052461 -192.879268048715 -194.9231963951 -196.388677341531 -199.705098559654 -202.144926710182 -203.251739152513 -205.60453045097 -210.058320772545 -212.945121880257 -214.98088645755 -216.143788337422 -218.413053124024 -223.626407471396 -226.413285378028 -228.763657543134 -230.415916866017 -232.100802742398 -234.594025187012 -237.896902573539 -240.506995610835 -241.786533637244 -243.810912381178 -245.756463945415 -248.620208941556 -256.874087975694 -259.39930740218 -261.142414510827 -263.944640484812 -267.086848960339 -1.3014990117206 -7.36667275232448 -10.2895565207027 -18.3107869580872 -21.3729593486297 -23.0956326830454 -26.4767450673328 -28.4303066107516 -30.558351990673 -33.3475636144352 -37.356580744507 -40.2759194127491 -43.3733901899843 -44.9540449192312 -47.5994205219526 -50.8677635148432 -54.8733538509699 -57.5236603694523 -59.215214792075 -61.5503609224713 -63.9600631425839 -67.152494229732 -69.3648804896213 -70.6572985115887 -72.3621659506691 -75.3233650047371 -77.7636270336382 -80.8098516069444 -82.4883997669738 -84.1828838427053 -86.6041841479237 -89.7452544799195 -92.534809997543 -94.942008536343 -96.0710956210575 -98.7183696262804 -100.054795215801 -101.586300383355 -104.345843720108 -107.445792292512 -109.871527854289 -111.691765005855 -113.472778539946 -115.577882242374 -122.028762646721 -124.868185325721 -127.2163355154 -128.873393370723 -131.592324908591 -135.450663895757 -139.189749743487 -144.944511171847 -146.219617955109 -147.707789975495 -150.78123565775 -153.904065383341 -156.234152297391 -158.06200704392 -160.096231569251 -162.993440016339 -166.298042606518 -168.948898479603 -173.04309350388 -174.312104620184 -176.488773431345 -179.303096904883 -182.197956348351 -184.049650331366 -185.20441343442 -187.646528968066 -190.518984722319 -193.056865783154 -195.088905481151 -196.554544185282 -199.879438799019 -202.227178515942 -203.356433354481 -205.689813220874 -209.8761193115 -212.73376866527 -214.716749987393 -215.829392443058 -218.14699955225 -223.645461159066 -226.564985009019 -228.928578082767 -230.621867177067 -232.434749866453 -234.969499468332 -238.15334966583 -240.652044020327 -241.890623098455 -243.82213643053 -245.840859794264 -248.762284260747 -257.780124410544 -260.425542590837 -262.137142340486 -264.783405829175 -268.174193692858 -1.29411463786969 -7.31042707491005 -10.2567349434609 -16.2057817436223 -19.5893740172125 -21.2761455548842 -24.4034007029693 -26.3046311571983 -28.5037798677566 -31.2952579069871 -35.6258300621966 -38.309205281983 -41.5527071346545 -43.1672816485431 -46.0194905375614 -49.3867530725414 -53.3734120264169 -55.7811866096554 -57.392835359174 -59.7155251578994 -62.1997082069762 -65.8053640042445 -68.143951636027 -69.4604423110652 -71.1956226843505 -73.9424006743142 -76.68734661276 -79.6875056900746 -81.3360903435211 -83.0513158289776 -85.5851143121211 -88.7594999332421 -91.6387635720566 -93.9523086380059 -95.0900862160025 -97.8577172851849 -99.3196282724641 -100.812770730026 -103.548958150963 -106.627335993041 -108.919531292678 -110.764048310409 -112.577525433423 -114.885768654362 -120.143076276114 -122.778858296577 -125.076069156683 -126.757425237263 -129.606219314099 -133.572353918956 -136.92142311638 -143.621907752164 -144.858758831306 -146.319798820575 -149.266273848265 -152.247738519272 -154.547637931699 -156.322594179658 -158.360193164661 -161.411267726565 -164.524856438283 -167.244340486447 -171.299739401109 -172.582671951942 -174.732418812547 -177.590028259838 -180.30050237549 -182.075639091985 -183.21898765278 -185.579667592261 -188.71224235592 -191.275244490586 -193.402824405339 -194.884379694207 -198.316222074127 -200.658277130025 -201.824095204499 -204.225381280361 -208.532503778304 -211.361317586298 -213.329425385842 -214.448815674137 -216.782785124288 -221.463305284687 -224.162042907699 -226.599291151991 -228.256461798878 -229.912818143704 -232.539391883879 -235.989770821753 -238.525700130814 -239.801848511997 -241.775907071348 -243.810646297013 -246.844395082057 -253.759349156124 -256.361037788139 -258.119078439676 -260.875541302188 -264.176076674326 -1.29072415894305 -7.65833372288736 -10.0382833715034 -16.6475745045901 -20.0249358198528 -21.7223178712812 -25.1625594676833 -27.110949183633 -29.2858097384535 -32.0647722412548 -36.4367581047244 -39.1903536373143 -42.3149407153827 -43.9244820705078 -46.7044698138685 -49.8191590783981 -54.027562478804 -56.4636318730294 -58.1746119342815 -60.3609640348495 -62.9184958087129 -66.2959067345464 -68.7101407851913 -70.0017653196481 -71.6757935775477 -74.6588045452288 -77.5023529349712 -80.399033220083 -81.9406806555054 -83.6465538051394 -86.1900763855538 -89.19470819689 -92.0572393056975 -94.4764740332637 -95.617287768335 -98.6041943396861 -100.058683326722 -101.477328211874 -104.297041329769 -107.114404209794 -109.604271975557 -111.423772075259 -113.224817688206 -115.374683752114 -121.680446742405 -124.490240753923 -126.765089217975 -128.432826390275 -131.221998711354 -135.37715970442 -139.13449834124 -145.149640590892 -146.413444668458 -147.826067104848 -150.832400629237 -154.086709577355 -156.420718947868 -158.212905281139 -160.253492474529 -163.23574672276 -166.391094011409 -169.104604799551 -173.084540934463 -174.38005177294 -176.501785593337 -179.351508511946 -182.194146286058 -184.017057757937 -185.17008440844 -187.681415224504 -190.605607526605 -193.292650666854 -195.383822685492 -196.87437579007 -200.414023024439 -202.783775861162 -203.878165535351 -206.340955791144 -210.592907375311 -213.662710353078 -215.700536738886 -216.808434842028 -219.017232823297 -224.246650571754 -227.060218409989 -229.342282604839 -230.980594585789 -232.702854195824 -235.175378975985 -238.224995346653 -240.769662320706 -242.02118303753 -243.988150177857 -245.938979106712 -248.900344414864 -259.175241719823 -261.734878071267 -263.447656369361 -266.070875256883 -269.320710886811 -1.28904057460419 -7.3358966485139 -9.63255372514107 -15.6250128154831 -19.2583547857661 -20.9538703912823 -24.3959772055153 -26.2392348147333 -28.442207498371 -31.2583781879224 -35.1750727487799 -38.0447096693921 -41.0958305701846 -42.6749678140697 -45.3819187986821 -48.7164251129683 -52.7087984643203 -55.1167648261427 -56.7958249062016 -59.1361340512668 -61.5457369484936 -64.9167073658792 -67.2911083613624 -68.6032644372295 -70.3469611586377 -73.1709892843884 -75.7873953878852 -79.0416199320388 -80.6009544736629 -82.2896914296611 -84.7534534472917 -87.9588452605903 -90.8322520575255 -93.1830532243103 -94.3488308574354 -97.4171154404971 -98.7727893022463 -100.416918927973 -103.200657721192 -106.222591794443 -108.627068603897 -110.463313227365 -112.27629757076 -114.597071551663 -120.229463053499 -123.059137108648 -125.327256301758 -126.97910695686 -129.76944313905 -134.194976570398 -137.657913613466 -143.163966402236 -144.426987152718 -145.904721738538 -148.768497914368 -151.80760534756 -154.065992624516 -155.841906991935 -157.822710054695 -160.729430518467 -163.843102576662 -166.480735960811 -170.50454914096 -171.80162982303 -173.931752632384 -176.894544576659 -179.537140215175 -181.395803414643 -182.542138167271 -185.125326133308 -188.151839098363 -190.850447770354 -192.94355483601 -194.40079035463 -197.979151582826 -200.234187060621 -201.340253462034 -203.899281748607 -208.013688359113 -210.978106289608 -212.88241501281 -214.030637824396 -216.25269616318 -221.079040829877 -223.802731133963 -226.084621602349 -227.756026264238 -229.436443784547 -232.101805903272 -235.287070947968 -237.918563423892 -239.175726600958 -241.102804158385 -243.056688619544 -246.037891842674 -253.836819187077 -256.47358717 -258.216463554204 -260.925211059716 -264.193722347928 -1.30582493675301 -7.70050462948348 -10.4665560301732 -16.0057353885492 -19.2586065181963 -20.9702660328497 -24.1247998966267 -25.9938476056283 -28.1427422050856 -31.1763108263355 -35.424723394316 -38.2851723220558 -41.1904092088668 -42.7915410329803 -45.7132433735798 -48.8437725648849 -52.6518782133063 -55.1541978213962 -56.8450672483561 -59.1789539478937 -61.7386393087421 -65.061868507723 -67.3668164990154 -68.6545187369937 -70.404748158134 -73.3776674894888 -76.1857747155915 -79.0821738551919 -80.5989630658167 -82.29767728789 -84.7737189573311 -88.2454851275013 -91.0703482267274 -93.3508306140837 -94.4726705245774 -97.2930270864481 -98.8085589494315 -100.343544960886 -103.147581431263 -106.019461769132 -108.359954697339 -110.159120492041 -111.997259130351 -114.144751449225 -119.992350017452 -122.922760941442 -125.287351808291 -126.947941436243 -129.622868157826 -133.994312989934 -137.642279621442 -144.379050574053 -145.633076276122 -147.125941415421 -149.994579630264 -152.921104354617 -155.291220127023 -157.098001528839 -158.992276767205 -161.931103693211 -164.973503367795 -167.542977246453 -171.909729463925 -173.199253939246 -175.381791332444 -178.448141852722 -181.133778315957 -182.943932886299 -184.099003270717 -186.637025099864 -189.830599508163 -192.499789282213 -194.599279257597 -196.083056918921 -199.722912294596 -202.046680654646 -203.164455467908 -205.72456497691 -209.918208746384 -212.730936406292 -214.665702674118 -215.806513497385 -218.089091846194 -223.182664652511 -225.990022916401 -228.131699177782 -229.778375939806 -231.495517821116 -234.09179169324 -237.300490871844 -239.773646034668 -241.044361702015 -242.966652352063 -244.945599651784 -247.985201677045 -255.144122324662 -257.640466164742 -259.371803084591 -261.96676735483 -265.148965358872 -1.29250983386654 -7.32039038458284 -10.1086481608329 -16.374998345469 -19.6143549161378 -21.3056661336741 -24.5055936054415 -26.4069735898635 -28.5821887268325 -31.363501933201 -35.4539048064121 -38.3673072265605 -41.3481750131992 -42.9350905901982 -45.6424826408738 -48.8515265136089 -52.8529479459916 -55.3698027535228 -57.2995855633886 -59.5808981623621 -62.2239656821805 -65.4445787559616 -67.738978259608 -69.0401191007358 -70.773494325299 -73.6667264107974 -76.1369025874259 -79.3170934970336 -81.0947802479396 -82.7410355482961 -85.2522064845563 -88.5125474423392 -91.4981967835397 -93.8938908196292 -95.0281174146232 -97.7515817520645 -99.1874908685992 -100.671313181999 -103.437004915149 -106.457674257901 -108.924481161897 -110.798045193211 -112.611986649806 -114.788807591231 -121.177289998719 -123.737052064512 -126.07998449776 -127.734268418539 -130.407495525591 -134.219971498807 -138.015191240524 -144.045700410298 -145.30154742304 -146.789388337521 -149.862249546923 -152.993308947536 -155.250592745256 -157.066509109135 -159.02510096473 -162.035371045137 -165.154612370304 -167.655397713319 -171.712489788889 -172.985663770769 -175.155041378862 -178.087468820364 -180.833804484564 -182.65510596354 -183.791300291212 -186.317671410399 -189.202187245929 -191.805337665739 -193.825218666897 -195.325965969407 -198.909919623855 -201.221044364607 -202.354133836329 -204.800032066998 -209.129680515084 -211.947758549012 -213.899407641711 -215.05951824798 -217.416057875327 -222.647850686737 -225.319234337504 -227.588568275782 -229.265994392082 -231.049634894119 -233.486554639144 -236.827166953664 -239.465323335434 -240.721085760551 -242.699253337254 -244.785001841242 -247.675102174318 -255.430240340947 -257.89645145459 -259.602921411677 -262.214583724301 -265.409120513043 -1.28479031022776 -7.54763547876632 -10.0882643803348 -17.0733960064822 -20.4782944461727 -22.1993257413705 -25.5993499210782 -27.4967281646109 -29.6908198644016 -32.5207551564785 -36.6562842505394 -39.5819872015523 -42.6176280549931 -44.1908943421873 -46.8947581644878 -50.3230352506245 -54.2048278901019 -56.6826120352177 -58.4179703448216 -60.6942126634838 -63.140794341881 -66.9049537852054 -69.226502491911 -70.520417909789 -72.146089302136 -74.9004108608827 -77.7000619804403 -81.0015150827805 -82.531678408589 -84.2332860253158 -86.7309233583282 -90.0231984345423 -92.8910946980516 -95.1958647993339 -96.3308621014803 -99.3121518944515 -100.806017271602 -102.313983876075 -105.265864906076 -108.19597160131 -110.730637374661 -112.497081153266 -114.289049790883 -116.494510892278 -122.570712483185 -125.365922507563 -127.730873279456 -129.394676891443 -132.448498078917 -136.420055735837 -140.199510538632 -146.659430669582 -147.900796952822 -149.371818308221 -152.399165399191 -155.526810587053 -157.922012386235 -159.766666480878 -161.815488317984 -164.732767348972 -168.127189051003 -170.753283317589 -175.097235782402 -176.386294661895 -178.532625033403 -181.551187113168 -184.340373092268 -186.105121442837 -187.244212413079 -189.685890158854 -192.834813913134 -195.572398043279 -197.751400009982 -199.198749757756 -202.558047891484 -205.018325576775 -206.152451827942 -208.590625214033 -212.795853026121 -215.71565361073 -217.640201877911 -218.760928776879 -221.150262331523 -226.551954452625 -229.408647784274 -231.764414431106 -233.442777056966 -235.148646942419 -237.577788621042 -241.223403897509 -243.714570302198 -245.004697631391 -246.949827940654 -248.906672495994 -251.970529446903 -259.730562275691 -262.324484322129 -264.030991056739 -266.829654358954 -269.909714933013 -1.28351379203244 -7.50198705441182 -10.2500302442333 -15.4504863643542 -18.9051630882888 -20.603451058022 -23.8288874215843 -25.613423099478 -27.7344098446242 -30.5728311977195 -34.7609643467285 -37.5567020678797 -40.6196809551476 -42.2054625469421 -45.0749891033166 -48.4215790067173 -52.5666421215016 -54.9831597687867 -56.6527943920788 -58.985230378238 -61.5108197905582 -64.7199412774939 -66.9631870600672 -68.2512204935805 -69.9208670371268 -72.8763996829498 -75.3850115652574 -78.4727686927502 -80.0466074466978 -81.7354525805193 -84.2866035467307 -87.4278967762248 -90.2549983557474 -92.6481298570757 -93.7984791283186 -96.7219186611135 -98.1199695067922 -99.6753005237299 -102.534234065985 -105.471467271567 -107.902503557844 -109.729067369869 -111.524919263055 -113.750623443549 -122.284152167698 -124.999894382922 -127.312787850119 -128.911612440431 -131.685339717206 -135.679844218578 -139.414192287512 -146.182072843016 -147.437677509844 -148.883727051047 -151.756969349075 -154.940300938057 -157.27535741729 -159.057374714692 -160.981356578091 -163.827854200989 -166.934814702366 -169.478154639058 -173.817732876834 -175.099365384972 -177.208545589225 -180.299759700625 -183.154154415401 -184.990783853341 -186.135469634386 -188.730479577605 -191.795909685554 -194.442682608479 -196.580839445032 -198.084944883171 -201.634810431804 -203.990429786076 -205.100546786295 -207.539985688624 -212.166977318315 -215.037923182358 -216.971157548636 -218.097851950414 -220.366359697143 -225.597003737362 -228.418287086507 -230.728469654819 -232.419635000098 -234.225545754445 -236.904219589894 -240.188219924906 -242.757954246003 -244.021462399761 -246.030966453112 -248.01949575718 -250.897362507602 -260.932121227262 -263.500564971909 -265.206090867258 -267.933675476898 -271.447703257879 -1.29931645018691 -7.40498215980422 -10.063868863671 -16.5454702449434 -19.9614178302001 -21.6588860113082 -24.9081215645743 -26.8479594566522 -29.0187645399155 -31.8232143469801 -35.780689993061 -38.6146994349954 -41.6824736243045 -43.2687129474497 -46.0063537006454 -49.3960697219147 -53.2870459915607 -55.8854936201675 -57.4430716646999 -59.7327228608083 -62.2721077871931 -65.7446416547295 -68.0370827408791 -69.35003633196 -71.0589680112366 -74.0442620429103 -76.7110908212821 -79.7568704002144 -81.3267096828975 -83.0142542725265 -85.5846693255467 -88.7811535671107 -91.600113088351 -94.039752024346 -95.188774780844 -98.0723633533883 -99.4680377911834 -100.929131890976 -103.65849552486 -106.619352188806 -108.986804736891 -110.74295125057 -112.584851308096 -114.807436493899 -120.726063551819 -123.493619138351 -125.872957695386 -127.534747936229 -130.360068498784 -134.285841111411 -137.816693454211 -144.048886540009 -145.318773522297 -146.769736837435 -149.755010818976 -152.861449910388 -155.111118019579 -156.922351001779 -158.832722522954 -161.743058551501 -165.013335149408 -167.744500006481 -172.068702556325 -173.358033660211 -175.636600817748 -178.715503873664 -181.486353547931 -183.322578683226 -184.477564280549 -186.999154672593 -189.870681692489 -192.447621268516 -194.570235574619 -196.077254740347 -199.711452517381 -201.973477997497 -203.084899055981 -205.574410961286 -209.79476375577 -212.670899187955 -214.65050570611 -215.779877556292 -218.135569044837 -223.303507823774 -226.056370607008 -228.36633132361 -230.059026588192 -231.867056203166 -234.405714205777 -237.428334897255 -239.937154141308 -241.187716764721 -243.153923903066 -245.128469752849 -248.036672238414 -255.257223278768 -257.719019308788 -259.427093452982 -261.963949528898 -265.01771292126 -1.29851059670889 -7.49894321263536 -10.011348426304 -15.7942270571122 -19.2663715413717 -20.9845096754766 -24.4699843684144 -26.3755761879166 -28.5533026661928 -31.3107512734485 -35.2231629982003 -38.029578561359 -41.2044128735118 -42.8041647176878 -45.6635179380141 -48.9328519532447 -52.6974494180126 -55.0844929891139 -56.8786794826017 -59.1092372958218 -61.5445032046461 -64.9717254738781 -67.3628142194179 -68.6604950966907 -70.2912722804761 -73.269944919684 -75.7300012096755 -78.8020037899016 -80.2602231161116 -81.9631640380136 -84.5692749730215 -87.6403910025876 -90.4568708097933 -92.8308387820474 -93.9348743622987 -96.7624275312507 -98.3329554078024 -99.8249812246798 -102.655201839867 -105.660945182138 -108.095938677372 -109.9160695555 -111.768442951178 -114.071139157921 -121.00298187885 -123.725356382002 -125.894884828198 -127.534608786106 -130.286640000682 -134.753635235701 -138.443527491654 -144.726578366176 -145.997006891315 -147.433853925541 -150.228203888085 -153.466821107529 -155.882680549131 -157.751326124993 -159.68656114481 -162.700205684285 -165.9994307815 -168.57576474078 -173.038799334773 -174.323544022055 -176.54052517711 -179.415878840557 -182.413356454694 -184.273211305504 -185.409412182879 -187.99698468527 -190.971378715864 -193.455671762788 -195.618023994922 -197.082605101772 -200.309686970004 -202.772587900009 -203.886431889669 -206.247162323298 -210.527109681061 -213.246451830422 -215.209225518386 -216.336284497478 -218.603475382646 -223.258106805474 -226.078751889489 -228.341010045387 -230.008307318847 -231.694502900917 -234.272099530585 -237.643237474438 -240.091942862442 -241.335756163899 -243.298169314462 -245.390163594399 -248.188638297677 -259.46599220167 -262.020225450706 -263.736697064839 -266.471120090628 -269.490181225596 -1.28738716946727 -7.55340082942731 -9.97406432520806 -15.8883899714641 -19.3762013512358 -21.1067564264802 -24.5033402725578 -26.3961535896393 -28.5720810534811 -31.3162376298824 -35.4149692351033 -38.2839478217868 -41.3293922833724 -42.9164518070475 -45.5840284066692 -49.0442889910043 -53.1265384235127 -55.5495571509152 -57.1984226849486 -59.3863482713037 -61.8957413044836 -65.1619971840517 -67.5986643300084 -68.8906068747358 -70.6373984132657 -73.6219377793729 -75.9185786948181 -79.1127955493173 -80.6548480160501 -82.3234326063716 -84.7443319504116 -88.0817327469831 -90.8095091770876 -93.1881003238587 -94.3248089832463 -97.2209286582991 -98.6230287797299 -100.101202041787 -102.794400092443 -105.701362872015 -108.086196853218 -109.936298307326 -111.760754245613 -113.980714680677 -120.416056390066 -123.159047444993 -125.431423372452 -127.062281501091 -130.079439397882 -134.432998062453 -138.083742762618 -144.756478731579 -146.002897646731 -147.491380047418 -150.420449136134 -153.550856993433 -155.842222823333 -157.655218744141 -159.682276662716 -162.569356422724 -165.688518721815 -168.306263996 -172.501023998049 -173.796999961117 -175.967665663855 -178.876513938571 -181.509487546313 -183.307770846819 -184.444071533103 -186.875670222828 -189.891453858535 -192.70703240246 -194.7252933816 -196.208909643954 -199.476763374375 -201.839268159484 -203.021158435137 -205.397819274608 -210.183507477142 -213.063457541264 -214.994184233107 -216.128260596625 -218.686117830483 -224.32377744432 -227.233234151466 -229.568210068776 -231.236140606359 -232.942983057754 -235.446348864776 -238.743138449025 -241.305563527761 -242.57782926183 -244.555573681873 -246.540102910772 -249.510174256712 -257.297648970941 -259.636177480313 -261.39296288402 -264.061946505082 -267.019091424408 -1.29754246002178 -7.25264186244354 -9.67479194730262 -15.0082164572962 -18.3877928910429 -20.091091166577 -23.430128105585 -25.2825916739004 -27.4839391917515 -30.1524112003103 -34.518891113796 -37.3105852553109 -40.2638222282913 -41.8726363486423 -44.7668536441252 -48.0374730577396 -51.9852160947496 -54.3983411964064 -56.4288447548754 -58.6688016631364 -61.0648762744232 -64.476484655234 -66.8753311040115 -68.1770284267406 -69.9280473715879 -72.842661577738 -75.3950424557291 -78.5956736547692 -80.3100441811502 -82.0034454522037 -84.5132255578859 -87.7151499251579 -90.5146312630184 -92.9588180612016 -94.0913904068868 -96.9219836904409 -98.4830251474522 -99.9573063558356 -102.764516743992 -105.767969335186 -108.133989985529 -109.911609461606 -111.705130141284 -114.031999747264 -120.200794336091 -122.856080978566 -125.134478165155 -126.787164443485 -129.591217125842 -133.668723104345 -137.485034363651 -143.958895285026 -145.18740153135 -146.607265968115 -149.553104592405 -152.82090893215 -155.142964261336 -156.962561238547 -158.978485647216 -161.82258175108 -164.982573009496 -167.533682174101 -171.92769435531 -173.219638422148 -175.462907781959 -178.389056832657 -181.153941746032 -182.993464668388 -184.143588602361 -186.610905893356 -189.537222265828 -192.209673621875 -194.369680939163 -195.837912112614 -199.301883272405 -201.760165076691 -202.932040200506 -205.45741339215 -209.878291113597 -212.622722455147 -214.52029821636 -215.635950728053 -217.913057176678 -223.014632109213 -225.715907945841 -227.884394668986 -229.580211220075 -231.402546189178 -234.034567164361 -237.410966955696 -239.92531405114 -241.197219590845 -243.123193505954 -245.16875802643 -248.023402059824 -258.276055520194 -260.658898309864 -262.38895215869 -265.107151488855 -268.114397137087 -1.28911437441766 -7.53626118656897 -10.4696799710349 -17.398454682376 -20.6984700150479 -22.4202034185146 -25.8648677815683 -27.6787846556896 -29.8140398815537 -32.5883900560572 -36.7717972913577 -39.7142336136746 -42.6649999770772 -44.2868103731546 -47.1185977130267 -50.4807038948378 -54.3224612284841 -56.8430577787457 -58.5505640106595 -60.8258086958825 -63.3761180403334 -66.558192427406 -68.8614295415317 -70.1541989162649 -71.8470987759025 -74.7846946541053 -77.5719464197471 -80.8249821450168 -82.5396463798562 -84.1578233112902 -86.6828341730344 -90.0365447977049 -92.910577330126 -95.2124795540016 -96.3558544800075 -99.2361513735122 -100.680345455916 -102.176095568104 -105.026285827179 -107.934335414141 -110.388836739876 -112.233854773356 -114.071558242769 -116.301290323745 -121.848211747151 -124.559776084827 -126.879478940003 -128.53959305717 -131.230135201987 -135.182879658072 -138.79386368974 -144.313668178399 -145.556896501849 -147.031075834163 -149.998294285346 -153.24706939633 -155.605831122124 -157.418336223038 -159.367826543405 -162.413931527605 -165.557791304653 -168.086618949201 -172.240195630157 -173.525377028857 -175.679559889166 -178.761057396343 -181.582722531861 -183.35590421672 -184.525168370116 -187.100838386967 -190.110841919056 -192.818779848561 -194.920594920138 -196.393275966072 -199.941306773464 -202.303165389653 -203.474699779622 -205.970343274909 -210.333692234973 -213.097741042583 -215.035185708041 -216.136770086958 -218.372921123724 -223.041768033462 -225.839786039416 -228.121102717215 -229.762016565074 -231.41783107364 -234.043619960503 -237.13362411838 -239.72930965687 -240.998322827683 -242.960515622932 -244.94174508197 -247.762682382234 -254.503019106088 -256.916877368085 -258.630662336572 -261.22649109207 -264.351780289786 -1.29735503035645 -7.24540723873535 -9.90745461149367 -16.5071965956438 -19.9589413545481 -21.6725694132611 -24.9040310072271 -26.7272273042323 -28.8393476832667 -31.6217002566484 -35.837755157714 -38.8052363626307 -41.8062167374049 -43.3618407045672 -46.1806850284568 -49.6532527125145 -53.6415106507219 -56.0920880447244 -58.1595194125152 -60.4472087112019 -62.930753335351 -66.2757817752503 -68.592526324445 -69.8854367451234 -71.5813553473951 -74.6043196726686 -77.1113747164442 -80.3004088237307 -81.9124635527484 -83.6007003287195 -86.0352700515695 -89.4350121965432 -92.2222735290276 -94.4672775119456 -95.6205146807457 -98.4969958691018 -100.036708214928 -101.487306722702 -104.283165948749 -107.255349643435 -109.665815381477 -111.43595012513 -113.242224085592 -115.428942802362 -122.102768047139 -124.707178693877 -126.996986614053 -128.675304477582 -131.687746847594 -135.746131227085 -139.259785486752 -145.035663375647 -146.277262115361 -147.758254376754 -150.635985053268 -153.874321092079 -156.182204635511 -158.00366630272 -159.961076990924 -162.988482494356 -166.091899892421 -168.765608395684 -173.077240579033 -174.368856196617 -176.538647938852 -179.626224697302 -182.263438895172 -184.030088705247 -185.166891204927 -187.652055096189 -190.956007883542 -193.557434112948 -195.681224054294 -197.140226334057 -200.58717251582 -202.978150397124 -204.119050969854 -206.498218467332 -210.960644737339 -213.792577392406 -215.746652628063 -216.863176512442 -219.150644063755 -224.425107216767 -227.298436300767 -229.432720560217 -231.095688232413 -232.809368197484 -235.385732480403 -238.621810776662 -241.193159373553 -242.448836291633 -244.417039309398 -246.418717240404 -249.517518656788 -264.055978044153 -266.676939561283 -268.361994243964 -271.136021891726 -274.19729312456 -1.29360002163368 -7.52937043385819 -10.4382697465501 -16.5220544011414 -19.8133558741086 -21.5154165425504 -24.8521630567882 -26.6930875091838 -28.8774031958686 -31.7695294700222 -36.0768382001861 -39.0025046021771 -41.9574476227874 -43.5629233444267 -46.4170815120976 -49.7659030476658 -53.6084170965176 -56.0958365278979 -57.7660950028099 -60.0040498462354 -62.6568724106495 -65.8341366740654 -68.0290415785682 -69.3193406769858 -71.0075401420513 -73.958258625444 -76.5318581592132 -79.8662840525033 -81.4336751265253 -83.1131502163082 -85.7301688770452 -88.9007369107034 -91.6562215190918 -93.9916300102379 -95.1431302191834 -98.0731528774012 -99.4822694667862 -101.021000303431 -103.893901679913 -106.829611128671 -109.201350864076 -111.003512625655 -112.778636226455 -115.016002820449 -120.82856485022 -123.467117068726 -125.756168872457 -127.445149383832 -130.320139618888 -134.475772589834 -138.265806743206 -144.878697243572 -146.142446251792 -147.611032068507 -150.444194379255 -153.372363442111 -155.689064087529 -157.498913692476 -159.466178866869 -162.334833565239 -165.513071081063 -168.220701679215 -172.713868452666 -173.991884668107 -176.051955939074 -179.074891469253 -181.91097144229 -183.735786570001 -184.884539814767 -187.316183247787 -190.362199062213 -193.031314574563 -195.202389327095 -196.642334016076 -200.133413305027 -202.512589949421 -203.666923365859 -206.207137097899 -210.366824627016 -213.233948318975 -215.168281269258 -216.283462496619 -218.627934347546 -223.553240282698 -226.456160052565 -228.742750046776 -230.40811577167 -232.117174034457 -234.551015367799 -237.875422813536 -240.449295642344 -241.690905589107 -243.6296544282 -245.564385936745 -248.709106820465 -262.255065794367 -264.967769630776 -266.715728348484 -269.30944023264 -272.427133180752 -1.31648406516362 -7.37559845492915 -9.89166003229066 -16.6495013694337 -19.9884858147431 -21.686045218287 -24.9908229955463 -26.9101113565869 -29.1470893943903 -31.8167983186641 -35.971718608484 -38.7661202494881 -41.8350872721744 -43.4274462594146 -46.2910954304265 -49.6407772460047 -53.4724478970982 -55.9038398871328 -57.7266939592398 -60.0402108502739 -62.2849574118468 -65.9727499684926 -68.2767521188891 -69.5558802698969 -71.2559709875816 -74.0839628337684 -76.4880047963201 -79.7342542211317 -81.2097186091502 -82.8456912651853 -85.166289769845 -88.6369663510408 -91.522030245463 -93.911712634267 -95.0388155010306 -97.9994650006102 -99.4423308175817 -100.974787772779 -103.811388289473 -106.744497558901 -109.200741000404 -111.047622596043 -112.803602122161 -114.984497884295 -120.673373903965 -123.457506195903 -125.72660352373 -127.361961539263 -130.124183445951 -134.05004675177 -137.792220245893 -144.852910407167 -146.101162137449 -147.514689002769 -150.377822146658 -153.532023539079 -155.776445661076 -157.571277126116 -159.574446294377 -162.429673815998 -165.714900171695 -168.35311833882 -172.875561853469 -174.177966962115 -176.442567810833 -179.38748620656 -182.155590931252 -183.945496929804 -185.113744477942 -187.558411662578 -190.665555745274 -193.230824826356 -195.432309629444 -196.906635229538 -200.403084802719 -202.709358181704 -203.872547523072 -206.279822911171 -210.21209637167 -213.202465411973 -215.114621263085 -216.226614244042 -218.545018621637 -223.483530039573 -226.22658411054 -228.515096920207 -230.197074759371 -231.987566688182 -234.689973713989 -238.006478311047 -240.46539236906 -241.691750947755 -243.577593037824 -245.573748693507 -248.557955031632 -255.375572656795 -257.811576578911 -259.518724802692 -262.215018868324 -265.589215267604 -1.28780822096525 -7.42946692710103 -10.1133376149337 -16.293561911593 -19.5052373046949 -21.2083825607903 -24.4209431597687 -26.2963668711926 -28.4611165461372 -31.1375448136869 -35.2448004541017 -38.1125911768743 -41.0081009698997 -42.6216794382506 -45.342955054277 -48.6365175429562 -52.657723467071 -55.1059415939563 -56.9368784980943 -59.2341807576396 -61.7574494578712 -64.8234531369594 -67.0160565023965 -68.3281630118498 -70.0194016957972 -72.955856512966 -75.2596931577992 -78.6709783648922 -80.4668305861556 -82.2473472717843 -84.7023206436931 -87.8602269336339 -90.7774207183922 -93.2330425304868 -94.3665435659193 -97.0947082623567 -98.5626381916259 -100.108784362914 -102.784306534426 -105.789433220789 -108.22990920553 -110.063820474129 -111.850869193714 -114.076884987727 -120.484261378682 -123.207704506334 -125.470152899661 -127.146608773389 -129.907067010265 -133.581665179346 -137.289403098941 -143.862586214287 -145.10946719755 -146.618945036677 -149.376430363082 -152.359011193441 -154.729657461897 -156.530626502646 -158.621298249976 -161.381435163439 -164.438661746359 -167.15602585797 -171.487248563622 -172.782344068386 -174.973175425139 -177.961770148113 -180.804514201675 -182.619088080655 -183.765645121361 -186.227808976059 -189.302498332897 -191.936831792707 -194.004744082249 -195.474887572136 -198.861362799065 -201.174778348499 -202.280857813405 -204.671367662181 -209.016096305805 -211.872093762043 -213.88875812311 -215.030799506028 -217.46450116296 -222.350637216025 -225.237618991229 -227.443196267831 -229.115503005571 -230.858560364821 -233.469408956297 -236.780896827488 -239.32832887963 -240.569889359737 -242.554352029517 -244.556375247742 -247.502713798838 -253.995863504097 -256.465817732904 -258.181913695033 -260.851195807818 -264.123012971122 -1.29446787638439 -7.62610738399864 -10.2578955645574 -16.5159536357802 -19.8127757776812 -21.5370634852479 -24.9857625787136 -26.8036131710289 -28.9772550338195 -31.7797951363354 -36.1483351939324 -38.9399528341455 -41.8168866552152 -43.4134891957225 -46.139382975615 -49.5007812657644 -53.2979794743524 -55.7059078225281 -57.3741652817248 -59.5945440312675 -61.9542173186818 -65.1906053732913 -67.4754225267886 -68.7717074605416 -70.485149713403 -73.38755979461 -75.5442007436649 -78.7721427739141 -80.474939000653 -82.1663195430614 -84.6486884442963 -87.8466628870141 -90.6870341584333 -93.0668402184607 -94.1827814861799 -97.0985291825945 -98.5990732730926 -100.047853426415 -102.930817021917 -105.87313420886 -108.218045065889 -110.068110143478 -111.870520396609 -114.085467587754 -122.284574216672 -124.922369925407 -127.1799906299 -128.842454304857 -131.593087912392 -135.914932572052 -139.626472190638 -145.464078956951 -146.716502418674 -148.191203649733 -151.151363620752 -154.204273032683 -156.442664020339 -158.226852456702 -160.224101754266 -163.132392668609 -166.217526285743 -168.739530183529 -173.085283316907 -174.354957363565 -176.495891519782 -179.380402661717 -182.051619129735 -183.817052661781 -184.971810037032 -187.586918921199 -190.605620780347 -193.349676771884 -195.478278208262 -196.977538363258 -200.539454523219 -202.866281897049 -204.042431952032 -206.51261196042 -210.808167832192 -213.781389166585 -215.780415417285 -216.910162438841 -219.321279306238 -224.833207402274 -227.636294036237 -229.902170766345 -231.577909258451 -233.344178508052 -235.913156290235 -239.201117183088 -241.69353738754 -242.939167146833 -244.895441811696 -246.967501980091 -249.995456268225 -259.081554868098 -261.728808496356 -263.44086552063 -266.209009505743 -269.370898078974 -1.29729249144761 -7.50472898347622 -10.6249128200386 -17.1572320754923 -20.4917970893479 -22.1754060195033 -25.7275779476784 -27.6940594866657 -29.9211697474234 -32.918486034373 -37.4407347888244 -40.3051571781396 -43.4571468990333 -45.0353873504037 -47.8143597159401 -51.1868767760471 -55.117466330889 -57.613474452385 -59.2587844320539 -61.5037521812626 -64.1963890417575 -67.8142044424715 -70.184901062869 -71.4495273328317 -73.1139849465426 -76.0629710036141 -78.5632008106041 -81.7197201764182 -83.273037544442 -84.8986102493882 -87.3475487951226 -90.3718427992634 -93.1793448326579 -95.5159524879273 -96.6651857089899 -99.3229946957341 -100.834416541319 -102.38405836754 -105.167552716524 -108.277562107267 -110.554070276166 -112.361045282493 -114.195162879229 -116.341686657692 -122.913921703984 -125.663993082567 -128.028777358841 -129.673203207941 -132.542542257667 -136.698074872897 -140.30040968839 -147.670338087241 -148.900836613047 -150.388117468818 -153.351831130314 -156.404471091741 -158.755197878263 -160.572300814277 -162.604678532398 -165.392975060353 -168.606490375875 -171.157104096924 -175.853447088759 -177.138688044981 -179.265257680273 -182.280894687473 -184.886000307413 -186.671954589191 -187.82370888029 -190.298121857114 -193.33996772896 -196.040450267793 -198.139714330077 -199.611179173856 -203.17900498152 -205.539738855998 -206.658826431257 -209.13687690205 -213.535047382296 -216.430451810131 -218.366212119991 -219.467821335383 -221.797686251687 -226.772506014135 -229.514913169036 -231.791291919851 -233.485368993447 -235.248529955267 -237.76491431989 -240.916951951617 -243.355352501881 -244.600099766669 -246.597881709248 -248.5624790353 -251.570179934275 -258.753229131611 -261.099754104829 -262.837998044136 -265.489396244019 -268.519862238136 -1.30070890384403 -7.34543390104585 -9.77768499700334 -14.967239959019 -18.3173555400282 -20.0361975319644 -23.3329090395803 -25.2570703069372 -27.4132385521107 -30.3443412308411 -34.4900103172316 -37.4209616533991 -40.3803835724447 -41.949845772955 -44.7604604060359 -48.1645350176554 -52.1846503174874 -54.6877986862013 -56.4571606439793 -58.794443658865 -61.3438500451224 -64.8119098783707 -67.2257563762952 -68.5408753568021 -70.2768562304608 -73.1040249897879 -75.9417166503117 -79.2469957764483 -81.065269189029 -82.7507690772906 -85.3058437831277 -88.3874542868806 -91.2231309505539 -93.4837415865795 -94.6240481183275 -97.4721658905768 -98.8176252968076 -100.389561364647 -103.029351879108 -106.325330447011 -108.759481659621 -110.579404498016 -112.372710811394 -114.652335906561 -120.954397059072 -123.538838136844 -125.777741175917 -127.372714158174 -130.308323484422 -134.284150477756 -138.016736273186 -144.443746340504 -145.692346757284 -147.150244291812 -149.896257942214 -153.069205179996 -155.465514269298 -157.308156997386 -159.296838576533 -162.310576838026 -165.590060717745 -168.194955106638 -172.704121600937 -173.982723657962 -176.226720115408 -179.185080928504 -181.988657285025 -183.827752015894 -184.985271836449 -187.505630949377 -190.662429250823 -193.293750579744 -195.441314207278 -196.923429102177 -200.293563488818 -202.626358134384 -203.74524886933 -206.215841911219 -210.998845270092 -213.738022016555 -215.664097780063 -216.77735187455 -219.050176975443 -223.989725472582 -226.793088940585 -229.007847285909 -230.683975500206 -232.393052194985 -234.964593818551 -238.294685495344 -240.82888890445 -242.07002335212 -244.102946858538 -246.05265519849 -249.174564239007 -258.828540001559 -261.474556364154 -263.211369034966 -265.888852712713 -269.024890808783 -1.28780256914941 -7.62806774717769 -10.3181278989992 -17.2680044350516 -20.7585820830481 -22.490305228701 -25.8262973476877 -27.6859582917076 -29.8653205988181 -32.8201415859452 -36.9095067075504 -39.7162776224095 -42.7502233217292 -44.3667882528432 -47.2102203981871 -50.6360731848431 -54.4333591826734 -56.8725936509212 -58.6116674219463 -60.7796886005062 -63.3528446620899 -66.6012589206336 -68.9020912164254 -70.1971315515569 -71.8551826439553 -74.7332930905344 -77.3891020335895 -80.6334128360173 -82.0105670811237 -83.6964779736604 -86.2643735171806 -89.152590397603 -92.0017300788538 -94.3024510914323 -95.461719554738 -98.3529186656002 -99.8914084992706 -101.498307790792 -104.247018620076 -107.169806827567 -109.558179486169 -111.404031094495 -113.228495110615 -115.420942520273 -120.892781140912 -123.632120681149 -125.957028076302 -127.602099400074 -130.510327857928 -134.562841953124 -138.032144114943 -143.809327494306 -145.047562524089 -146.509128506775 -149.506630786872 -152.851480692127 -155.212186300461 -156.997791979408 -158.944976869593 -161.727025016625 -165.119813225124 -167.797038065775 -171.895454686752 -173.170935929628 -175.31752533977 -178.505351522951 -181.151776064536 -182.890722926345 -184.026761697991 -186.53804834214 -189.466359692182 -192.147702503304 -194.248338598327 -195.691582953083 -199.171245590006 -201.589597837714 -202.73403653693 -205.194198793194 -209.607221934452 -212.410462892234 -214.368225972379 -215.518004103982 -217.783424690738 -223.617855239146 -226.635587508223 -228.865174695979 -230.536416324331 -232.284721001483 -234.900217591149 -238.044278482991 -240.499336417127 -241.757925481146 -243.74196572955 -245.708544643681 -248.666296662594 -258.303045466499 -260.744957625246 -262.481107692775 -265.31058299582 -268.488615429195 -1.30191720405346 -7.45951441471632 -9.92741004523867 -15.8183546980823 -19.3435475358661 -21.0529556013892 -24.2974546402734 -26.1163048458703 -28.2985631147338 -30.9574431503119 -35.36099183673 -38.2967109151885 -41.2621891792835 -42.8746743926215 -45.6965235920873 -48.9890432206047 -52.9393430709395 -55.4214472693664 -57.1116733039265 -59.3183407183062 -61.9195450576944 -65.3045354943172 -67.5895927114741 -68.8840321090377 -70.6007015622981 -73.6531536016703 -76.0982682641013 -79.3415459449858 -81.0240255488674 -82.6990999227887 -85.1881654242615 -88.6255126827809 -91.5084367983436 -93.7384886768428 -94.9150877600829 -97.6690470053989 -99.0769000154865 -100.515164847576 -103.362468358211 -106.396759415946 -108.81282687519 -110.597511270181 -112.462173459785 -114.657843020212 -121.788628743292 -124.525162833963 -126.872372295689 -128.539434910705 -131.382402534128 -135.064170178508 -138.830839326449 -145.080459952694 -146.332576856396 -147.785510641621 -150.732039238472 -153.868541537831 -156.105314973865 -157.97913493449 -159.932072162847 -162.762523002729 -165.84433415985 -168.359207291778 -172.704720772124 -173.984519933546 -176.111797956818 -178.999221577397 -181.878360035161 -183.643503183005 -184.780878203141 -187.324104938067 -190.333334763973 -192.922996064013 -194.938994415567 -196.408757754246 -199.625436437457 -201.935897586852 -203.060529609083 -205.578131064202 -209.791188118191 -212.479996094085 -214.486667337004 -215.619547708461 -217.810374518504 -222.696818308447 -225.503630842955 -227.77411457677 -229.446345860683 -231.251648843703 -233.861616522852 -237.05301491082 -239.576465935679 -240.869877155963 -242.78451810291 -244.800368269569 -247.802029932151 -261.406833789556 -264.190483340067 -265.984322719214 -268.782753388147 -272.112267681299 -1.29752715881546 -7.36950823429198 -9.97740626899104 -15.2658213880158 -18.6573286300644 -20.3575702004367 -23.620224837918 -25.4488923333679 -27.657235199643 -30.3748632129686 -34.6852847817897 -37.5483078625636 -40.6651300095647 -42.2529347157722 -45.1148952367636 -48.3060296040777 -52.2754019546864 -54.6905049878222 -56.5042942433974 -58.7159782220348 -61.2249017603522 -64.6464198369585 -67.0308339427568 -68.3418337593116 -70.0231933623957 -72.9347506082221 -75.6258110907072 -78.7908705266362 -80.5967722202134 -82.2872443304821 -84.7523381898274 -88.290983039631 -91.0386494677605 -93.4044589310896 -94.5656257697919 -97.4988942907475 -98.9677556948377 -100.482067962216 -103.353108611362 -106.527642044166 -108.93465679312 -110.789493509398 -112.614730451235 -114.799011839168 -120.649510386455 -123.436636631236 -125.636986171838 -127.268432017827 -130.22852991251 -134.193652117204 -137.963590280609 -144.323808878557 -145.577713500267 -147.024947029671 -149.912290373621 -153.118692691115 -155.410360237335 -157.254689854758 -159.168378982432 -162.050133475079 -165.355623270544 -167.891550164601 -172.197696669723 -173.487408000694 -175.6726948751 -178.510546873174 -181.277154238559 -182.969401571176 -184.12013020895 -186.625610134754 -189.576157732591 -192.106792529462 -194.155365440265 -195.646184485482 -199.364775326606 -201.760355053002 -202.92585723909 -205.389682052438 -209.676708199068 -212.650028495469 -214.623287449972 -215.744173404931 -217.963097572782 -223.174931751799 -225.964014069869 -228.170594645162 -229.838067621476 -231.671623302989 -234.19315617688 -237.342506149306 -239.984506674694 -241.250408677216 -243.245381692346 -245.264720350783 -248.096888630273 -257.345024059523 -259.999087827511 -261.740051368205 -264.468029281885 -267.838273478399 -1.29904215264391 -7.49630158107088 -9.9075953033966 -16.7153404238598 -20.019752936763 -21.7368275737686 -25.0150634839081 -26.8379327291977 -29.0550307849402 -31.9057292300123 -36.0994361654998 -38.9378159752745 -41.8780592110698 -43.4905615131807 -46.2523930519442 -49.5031451175837 -53.6259152345828 -56.117126809714 -57.8868434838415 -60.1152884485297 -62.6883335318884 -66.0046254656492 -68.2952262042909 -69.6057835625019 -71.3288824845786 -74.4042817286461 -77.4452026468062 -80.7720561339569 -82.3863506832095 -84.0064937964407 -86.5185681382859 -89.6803688395495 -92.5845900122945 -94.8833441624669 -96.027624951913 -98.8079589918074 -100.342056488449 -101.792715991496 -104.566947053283 -107.456449513742 -110.00853963014 -111.819479149101 -113.610892154536 -115.741671379774 -123.446329867309 -126.131449631955 -128.366218785729 -130.032899449425 -132.940885135264 -137.157558869505 -140.685669857262 -146.363420355019 -147.587847893196 -149.041857615384 -152.067326995487 -155.209783745466 -157.612616335449 -159.387918503453 -161.369317589092 -164.298913497136 -167.443314225203 -170.072228025807 -174.306817486363 -175.575033595508 -177.711360728511 -180.475991037145 -183.167007346959 -184.956570982847 -186.106152316751 -188.64893181839 -191.493785132449 -194.05282289633 -196.117306010292 -197.594841860263 -201.003890503006 -203.440894269414 -204.60896877678 -207.078525507938 -211.362121290255 -214.176127235507 -216.152099213217 -217.27102185463 -219.60118977512 -224.593625429543 -227.305623009708 -229.64818411737 -231.359557323322 -233.285109509366 -235.737975910767 -238.992206122687 -241.459946809377 -242.71364031002 -244.685829371345 -246.733541857512 -249.703586215003 -256.35248040799 -258.815424860743 -260.556422178803 -263.252899441098 -266.442216960011 -1.29465558546408 -7.68389588847739 -10.1047629611029 -16.6990749523872 -20.0421688012285 -21.7480664716931 -24.9169589178871 -26.863042719248 -29.039849957774 -31.7716753796005 -35.9957058141921 -38.8336246020352 -41.8850189121242 -43.4849306263513 -46.1564242756423 -49.3368620831335 -53.3149687780745 -55.797968649894 -57.6909352720094 -59.9933289859216 -62.4384046911595 -65.7391616838543 -68.102381471603 -69.3997631062837 -71.1061482211939 -74.0614367437051 -76.5272929710902 -79.6229175986035 -81.2368058634044 -82.9487691233703 -85.5482632859513 -88.735330453727 -91.6072642555442 -94.0001210850326 -95.1579378790891 -97.9858314082255 -99.4642241002528 -100.976332842039 -103.88047445451 -106.890470153865 -109.351880625065 -111.175646271768 -112.959114824317 -115.348920732479 -121.941600003425 -124.626181885882 -126.980920565407 -128.614545216789 -131.543037394689 -135.889763950665 -139.640825809513 -146.379334171664 -147.630041547808 -149.086929545328 -152.057215029185 -155.15144953796 -157.484127109426 -159.254450774681 -161.144456584205 -164.082529135071 -167.348556255999 -170.00278591128 -174.040023961863 -175.313107044049 -177.425636055474 -180.482200743671 -183.353742813103 -185.115432185733 -186.269865091851 -188.749764589204 -191.928955959589 -194.503563245294 -196.600516720771 -198.106337434436 -201.498482507584 -203.870071548241 -205.038132940472 -207.269510343902 -211.840970632104 -214.713328781813 -216.694410172336 -217.801308254383 -220.025259409832 -224.943097601767 -227.595794967984 -229.958010256193 -231.669597165615 -233.519297229007 -236.016153102514 -239.382854148266 -241.911276892099 -243.176502412786 -245.136511594239 -247.053979634762 -250.02029225863 -256.405601539299 -258.933185078834 -260.648342977356 -263.370409525653 -266.379758810218 -1.296348344605 -7.6495945705517 -10.5721709382197 -17.2987447589632 -20.5138697295617 -22.2492354779258 -25.7610865987037 -27.547230309487 -29.7142054925656 -32.5384182086698 -36.4710042450957 -39.1992514136911 -42.214923619309 -43.8119120487277 -46.4158737782551 -49.708995879581 -53.4869423092732 -55.9514240168066 -57.6483443282364 -59.9755946737789 -62.5446757563564 -66.0377307961704 -68.3089956097621 -69.5975973178909 -71.2783412184261 -74.2893146099233 -76.7806310675914 -80.063526149353 -81.8172782771431 -83.4561668603311 -85.9648748617427 -88.9974037441918 -91.8039974733569 -94.1934853623097 -95.3420742365224 -98.1621547020944 -99.5511733973468 -101.097982206752 -103.943915202904 -106.847463039088 -109.300807760412 -111.213504563923 -113.004117785518 -115.204865700577 -120.787766389994 -123.435680900039 -125.724387535479 -127.343921182521 -130.369861080108 -134.503740614224 -137.948939308927 -144.233335942778 -145.456238046108 -146.903899271506 -149.82945795696 -152.925306509513 -155.355152218071 -157.161231794395 -159.101938011176 -162.18409687212 -165.435377241873 -167.975834800066 -172.215708861178 -173.498473425348 -175.778899493417 -178.673050985308 -181.41554785153 -183.250492894157 -184.393029244369 -186.953136346492 -189.946524913302 -192.606358736369 -194.688183968671 -196.167069998812 -199.574193095706 -201.997975537234 -203.170107247196 -205.567959338535 -209.825012084488 -212.698805379009 -214.633806555315 -215.797398735257 -218.023203261286 -223.106384682193 -225.935904868222 -228.142360935869 -229.849122306284 -231.57378043978 -234.194311667974 -237.484504937242 -240.021798829095 -241.292783089447 -243.292489189446 -245.330748018491 -248.502450505675 -257.678593616546 -260.265006223581 -261.990355302199 -264.770998180296 -267.880779763096 -1.2959294599636 -7.474175731823 -10.7297307483079 -17.1964075022254 -20.5673471013437 -22.2939180894646 -25.7245731520062 -27.6316856861144 -29.7855043991951 -32.5666581773217 -36.4548087722122 -39.3267310722122 -42.4046339403752 -43.9896239152198 -46.7471352496474 -50.1413491680418 -54.4220495434202 -56.9161396191091 -58.6542332996229 -61.0654094843775 -63.4913297779607 -66.7757418840064 -69.1007401270112 -70.3941034615913 -72.1083891353697 -75.1000460376916 -77.9417864111875 -81.2591298484355 -82.8387893425378 -84.5425115985382 -87.0218860149453 -90.5811281021101 -93.3916156788206 -95.825825992711 -96.9808609114129 -99.8142462907877 -101.231645750624 -102.71166297577 -105.551219000913 -108.575681035633 -110.900067993945 -112.740838458564 -114.58086989523 -116.84515590799 -123.09261665943 -125.816876702505 -128.138425959527 -129.773294362975 -132.789694252034 -136.62875973292 -140.155451364419 -146.424187820629 -147.696026232517 -149.143068564027 -152.07856982804 -155.219617116461 -157.594400888009 -159.41708849876 -161.380519635239 -164.290030113294 -167.432736809078 -170.191158853119 -174.15134100126 -175.432671007136 -177.694516121087 -180.523567745917 -183.343147575607 -185.108941061 -186.24942848169 -188.663787227567 -191.631647765648 -194.224483353599 -196.226923001314 -197.687003767568 -201.169714168724 -203.491725891903 -204.62484130845 -206.99981657549 -211.375995964447 -214.203427238529 -216.22608193911 -217.35380368409 -219.499893582362 -224.624405894462 -227.283011802945 -229.470230685854 -231.140504898468 -232.824138080685 -235.512077576512 -238.731630230013 -241.279649384767 -242.493663771816 -244.494898432847 -246.479554909983 -249.42798572004 -260.09739690028 -262.722003096619 -264.430487214442 -267.152607337346 -270.33688282911 -1.30262961127872 -7.39502263286907 -9.85513158543313 -16.1274158205081 -19.2747599270927 -20.9538855189499 -24.2439271543181 -26.0746762090327 -28.2326122504967 -31.1115649481786 -35.032323521983 -37.9687313562306 -41.0272704271944 -42.5526091797244 -45.3237045500903 -48.4695510363011 -52.3666348687184 -54.9238984556916 -56.6613705038749 -58.898390410459 -61.4514560651561 -64.6920884256755 -67.0375749461067 -68.3399675269794 -70.0290025573434 -72.8721192916238 -75.4420819398331 -78.7174061531171 -80.406210618628 -82.049082372909 -84.5027660000549 -87.7777492198412 -90.5121527393075 -92.8884742660104 -94.013353405741 -96.8006307063253 -98.273033984916 -99.7547856115295 -102.389435376268 -105.371009309182 -107.759157098599 -109.597004626677 -111.414833030835 -113.554608118149 -119.281298030753 -121.943882755827 -124.275462316177 -125.947134256127 -128.790187527442 -132.748121259456 -136.314420835223 -142.370766768806 -143.61806087278 -145.02492123274 -148.146499248074 -151.263183833799 -153.607126882159 -155.400199398863 -157.516588274682 -160.225706220114 -163.440603052977 -166.058208024846 -170.150215035282 -171.456960622347 -173.659391472602 -176.522139020288 -179.274738606796 -181.06977133064 -182.220024057526 -184.678870972297 -187.643194256821 -190.241038527776 -192.348776905916 -193.798737585613 -197.048053683671 -199.460788429907 -200.601571075902 -203.117718190831 -207.193570858954 -210.181900227682 -212.225463249729 -213.367210073613 -215.604172738355 -220.458119197264 -223.192630183455 -225.441287576319 -227.144304941963 -229.002367239616 -231.484069103288 -234.723931940545 -237.347910295827 -238.588375778921 -240.595817029668 -242.59896353691 -245.709781508446 -252.466210912556 -254.977613068996 -256.717097740613 -259.466775100711 -262.682685766055 -1.29338604483987 -7.6369631885919 -10.3839133746748 -16.8540517584388 -20.3283411368815 -21.9946992001551 -25.2590038017879 -27.1337418519909 -29.2614403301342 -32.0126323450294 -36.1562685682859 -38.9692429380611 -41.8749039399023 -43.4853474436255 -46.2786844809775 -49.5772539524616 -53.3352855162853 -55.8056884191287 -57.5839409995995 -59.9229898700561 -62.4195533046408 -65.6434833320008 -67.9163708016872 -69.2161300401576 -70.9282702727947 -73.7923853157899 -76.302802135749 -79.4245485217669 -81.1235072796556 -82.7936821034705 -85.1630724487275 -88.5119329229823 -91.2180284108236 -93.54921061353 -94.6642020615335 -97.4016529239092 -98.8492969724727 -100.404030307508 -103.233635349615 -106.393502490848 -108.838172783861 -110.603238048164 -112.426257737305 -114.568158426042 -120.648345706131 -123.297596036967 -125.557391576581 -127.181278739063 -130.012175675706 -134.33195021055 -138.08493950228 -144.922940414385 -146.174122025979 -147.641796961749 -150.482923302181 -153.746226523422 -156.149863722943 -157.941787125713 -159.949354450868 -162.77590255036 -165.869142947657 -168.539370205838 -172.796168192509 -174.083972619609 -176.264189964846 -179.199103967412 -181.841289240961 -183.645773502043 -184.780001518353 -187.353120828343 -190.450048448261 -193.062424367673 -195.163441982504 -196.644572425929 -200.038683460396 -202.437114538896 -203.562805449888 -206.10557849706 -210.163129130322 -212.903618856896 -214.909534820129 -216.081654789469 -218.286528405712 -223.503969505315 -226.143093488961 -228.41533403758 -230.10231172384 -231.863294897906 -234.377604085521 -237.758703198683 -240.347284272926 -241.617199406468 -243.563106478838 -245.598251516166 -248.541119578136 -256.878528419988 -259.439413551538 -261.158425806397 -263.886297360756 -267.246774357682 -1.29929129934084 -7.33632125745817 -10.2446646296426 -15.8735755399319 -19.0935858658383 -20.772944148315 -24.1113220772902 -25.9216291746441 -28.125241442347 -30.94672408809 -34.8542524938023 -37.5612958529744 -40.5424877848138 -42.1557750520576 -44.8643306049867 -48.2602533719987 -52.2993858644479 -54.7331517861842 -56.3863154993291 -58.741293316615 -61.4155262481748 -64.6807529886847 -67.0482750762966 -68.3360585345235 -70.0418263108643 -72.9890309741361 -75.2470544649037 -78.5506880743343 -80.08981592579 -81.7090671577775 -84.2330074720996 -87.5707722920912 -90.4689954998797 -92.7975997884329 -93.9380054956748 -97.0873710989443 -98.7058476023759 -100.243585403897 -102.98618565946 -105.774812421748 -108.212463507484 -110.070683245136 -111.899445663208 -114.029284033723 -120.390209892254 -123.162060517216 -125.524749689195 -127.168629792683 -130.026141597937 -134.260428760582 -137.66268822153 -144.094406845891 -145.331510927791 -146.795551654042 -149.73968993649 -153.039262250883 -155.374586672691 -157.194279169614 -159.19538069796 -162.14363837879 -165.179381877706 -167.790464344351 -172.043411923411 -173.317091757719 -175.455703752292 -178.341907625992 -181.011777988844 -182.782778224851 -183.921907584201 -186.383628832142 -189.430123516138 -192.050289351376 -194.232341108084 -195.715072953173 -199.071201649545 -201.306376968016 -202.4702161659 -204.851156534829 -208.800577227002 -211.644376988477 -213.599697221591 -214.693043583503 -217.021651737947 -222.081938072992 -224.712861370614 -226.934438927887 -228.644500053733 -230.333234321087 -233.002644617693 -236.268915531212 -238.785514168846 -240.062360230302 -241.981093142553 -243.971154064164 -246.774488263323 -256.514280942038 -259.11230357931 -260.823438831991 -263.563264629062 -266.757395410015 -1.30322767974207 -7.4098261107759 -9.80873619601815 -16.1955674995737 -19.6241657705432 -21.3526014668746 -24.5599507620477 -26.4179134352597 -28.6086355626316 -31.4831741208678 -35.4303211613968 -38.3707040131847 -41.326760663037 -42.9230675132496 -45.6058211321575 -48.8888089354877 -52.7028773896424 -55.2471092736549 -56.848774288357 -58.9752782108606 -61.3369037599796 -64.6318278193281 -66.9316685622388 -68.2171146654624 -69.9283420532983 -72.7273762825508 -75.2371028625875 -78.4721509687204 -80.086939971645 -81.8039256457714 -84.2560180942474 -87.5891944703308 -90.3318437999974 -92.7003596396256 -93.8432192296588 -96.9074905068312 -98.3815089571727 -99.9108416471232 -102.796789849135 -105.638526743488 -108.084551818542 -109.873485116345 -111.685080700568 -113.98931580041 -119.409359354788 -122.116667830456 -124.53466396265 -126.151271931012 -128.906976712033 -133.211175927062 -136.924937533663 -143.112246967558 -144.374159688896 -145.87371019198 -148.864476979176 -151.969849197894 -154.284241042544 -156.061212181322 -158.045136106299 -160.978400663338 -164.242354627289 -166.882740104525 -171.113633203507 -172.3733589342 -174.619207485656 -177.726043402705 -180.347881118448 -182.149092479815 -183.297471168719 -185.944410909227 -188.792593445072 -191.465769098331 -193.574267655156 -195.051068443966 -198.487603641592 -200.81616510088 -201.926685741581 -204.418407202993 -208.699836822346 -211.519877239302 -213.536296364543 -214.684017539172 -216.961133557983 -221.868277410124 -224.567265233204 -226.886494273956 -228.566809889 -230.289299154823 -232.836750528643 -235.895870774224 -238.450227773155 -239.701876116336 -241.639079590244 -243.652577284797 -246.587735185165 -259.589373568685 -262.062370417925 -263.771589187028 -266.473051947282 -269.769253603852 -1.29375536516446 -7.44412627889605 -10.728730255203 -16.6780222254004 -19.8680688137783 -21.6014839444871 -24.8977081135614 -26.7739407504004 -28.9892420113334 -31.904241230868 -35.8560889449676 -38.7299680812436 -41.7898382749593 -43.3901811052217 -46.2975096354333 -49.6296783252539 -53.6504345408465 -56.1279911478859 -57.9247116380036 -60.2211854972959 -62.6414178510206 -66.1463652375803 -68.399550736942 -69.7160224423814 -71.4152921836587 -74.5357894469548 -77.0897692971705 -80.2277406467561 -81.8856291274853 -83.5843087233999 -86.1091066084311 -89.5974848713167 -92.2669130193301 -94.7028743227474 -95.822596275327 -98.7587751541311 -100.303203910789 -101.803360541715 -104.553431220689 -107.53243679872 -110.010569746649 -111.828131437449 -113.616496486953 -115.884845778566 -123.473367382114 -126.041101632865 -128.348038203318 -130.010085768972 -132.82074983595 -136.494231428217 -139.918491973782 -146.569614327221 -147.813847242059 -149.294961502235 -152.172356445721 -155.384264734339 -157.643686773966 -159.473459657601 -161.482283620363 -164.407755081176 -168.031716068246 -170.574967664365 -174.651312418272 -175.932846614017 -178.120364121183 -181.212911321173 -183.906488233604 -185.674572970053 -186.817856833245 -189.363926068605 -192.645910286563 -195.282520784074 -197.348262209927 -198.814126677832 -202.286950347161 -204.598187467217 -205.724667704971 -208.201287612764 -212.226779826257 -215.13270981524 -217.058002572157 -218.177527960086 -220.388788496951 -225.735597112853 -228.513945453977 -230.842595201331 -232.483878848191 -234.194067229882 -236.73216966885 -239.732487810323 -242.133779730667 -243.367897994315 -245.31197558198 -247.338009129027 -250.271766717346 -257.857200013911 -260.328928690126 -262.043818581173 -264.778495677965 -267.958864170473 -1.28771437426607 -7.50168829989717 -10.0610618973909 -16.29591540692 -19.9134415654227 -21.6343091427501 -24.9602483412426 -26.8992499072241 -29.0465630992599 -31.8031024060456 -35.7721200862398 -38.7710766236853 -41.8871265064732 -43.4790452629791 -46.2812980274951 -49.6078184803844 -53.5441192367104 -55.9732209306075 -57.757763638563 -60.0364937347013 -62.5398385844517 -65.8318906861037 -68.1559680574426 -69.468759178079 -71.2146189317785 -74.1246159021626 -76.7257798982515 -79.9439873836923 -81.5288980481849 -83.2114333511272 -85.7109916474801 -89.1214556571685 -92.1236134159738 -94.5548876831686 -95.7073807115149 -98.4979357708429 -99.9096585810765 -101.44367464472 -104.394517784709 -107.220565659154 -109.664099353569 -111.511015000571 -113.366640147044 -115.60196826589 -121.368853662527 -124.149984329875 -126.474103162443 -128.138054190509 -131.118235686364 -135.172233124068 -138.798744462763 -144.998162010673 -146.258747635781 -147.771775665525 -150.563255638568 -153.83092322407 -156.213401695895 -158.020889802894 -160.029417493368 -162.854193505935 -166.045771105107 -168.543227168826 -173.080131065993 -174.372672788527 -176.595377712024 -179.766825070994 -182.460055629356 -184.269878725667 -185.424577867777 -188.067804871093 -191.25354604597 -193.950986721806 -196.101117995063 -197.599071064103 -201.022885495093 -203.310774892589 -204.415987102001 -206.859672311217 -211.017921219418 -213.840397161826 -215.817505716521 -216.948935743816 -219.338194128395 -224.238220459194 -227.034732294934 -229.337540072783 -230.985060981993 -232.760443134214 -235.483720363507 -238.687670892817 -241.32103752836 -242.618121364275 -244.636045210659 -246.661349688555 -249.590235052605 -261.413376831122 -264.013651916914 -265.736061975324 -268.44772033513 -271.684168673038 -1.29239796178601 -7.33234995690213 -9.70339076262682 -16.1015233389013 -19.7229246229965 -21.4188067660262 -24.6481459254952 -26.5063360123923 -28.6611542093087 -31.4097677032561 -35.5167678001624 -38.2888681560222 -41.2984994765413 -42.8813814798793 -45.5819828949364 -49.0258608115384 -53.0968372145549 -55.6135773116837 -57.2368399630854 -59.5192915737583 -61.8612786062964 -65.4327096667717 -67.7999741352949 -69.107389720148 -70.8315231163661 -73.8103611537469 -76.2790830565871 -79.4288244283271 -81.0323361974618 -82.6227181431773 -85.1573256902393 -88.3884919943405 -91.295184039719 -93.640877870362 -94.7847065570738 -97.6261800579107 -99.0118130918946 -100.492936556705 -103.298874059731 -106.215009358861 -108.447391084873 -110.214691199507 -111.997015218865 -114.214328949395 -120.965940025073 -123.674212118599 -126.016742613227 -127.705645490588 -130.599091650023 -134.479328830144 -137.949415415536 -145.341648721295 -146.592297496011 -148.099237535235 -150.904879453809 -153.962897294631 -156.274806533103 -158.073476578055 -160.035388100786 -163.10240666222 -166.276978838483 -168.841631918297 -173.120155574681 -174.393112963748 -176.666556982171 -179.593670506207 -182.316733095464 -184.093249232146 -185.224187803442 -187.708794610022 -190.721693093568 -193.368792550147 -195.388515264343 -196.859332731927 -200.146669024267 -202.491833383672 -203.626961131515 -206.029601427262 -210.737663323045 -213.699149835405 -215.651178369882 -216.775311203078 -218.995044777964 -224.434195976522 -227.287976839426 -229.643708597949 -231.343331194017 -233.198267404847 -235.739936970952 -238.768469833529 -241.292985690621 -242.572945384551 -244.611335034294 -246.622369984197 -249.637765622254 -258.32900955656 -260.791243473705 -262.510515998722 -265.077725278435 -268.274079838541 -1.3021085570374 -7.35817637949179 -9.84801803868276 -15.2329673456281 -18.7124080926979 -20.4267194547051 -23.7179569880813 -25.4974154831576 -27.6679931199893 -30.4343445441967 -34.6067839804251 -37.4420947526853 -40.362905420589 -41.935484516732 -44.6729715927902 -48.1195372194858 -52.1530969242742 -54.650214014175 -56.3359502128953 -58.5974088750734 -61.1173055250805 -64.4561153236179 -66.815105131032 -68.1260766604359 -69.804170646252 -72.7255602823722 -75.1828072885703 -78.1583182261635 -79.848314259979 -81.5513550021251 -84.0461033073008 -87.5043993888657 -90.3158640808143 -92.7600158954154 -93.8906293513123 -96.5964536955796 -98.068691862394 -99.5912826761405 -102.340875954725 -105.225181125155 -107.700582397151 -109.594967687718 -111.365219197257 -113.559902974235 -120.234845759375 -123.087875357045 -125.425900345015 -127.095598086909 -129.898953006876 -134.025474610911 -137.57530846208 -143.477935745131 -144.736253684285 -146.176667818432 -149.22240841807 -152.135151816707 -154.530813918378 -156.320566638763 -158.275958035233 -161.158317236981 -164.271188884932 -166.937093215014 -171.291837077291 -172.562217754065 -174.779656204486 -177.919676194894 -180.787566515518 -182.578454982973 -183.719373740307 -186.381092352333 -189.488080702687 -191.969022704018 -194.140490112737 -195.603477524875 -199.144830995148 -201.526590546748 -202.691270003978 -205.136418765803 -209.358341159522 -212.492611229749 -214.417052809517 -215.528707341031 -217.758122892682 -223.185702777066 -225.947268007596 -228.255303225074 -229.878017330104 -231.583648014134 -234.122457705569 -237.386943089137 -239.859962305095 -241.158967366951 -243.194116467885 -245.210738479446 -248.242218565277 -255.093749188796 -257.646422647004 -259.400436806381 -262.193130762393 -265.242926067387 -1.29928186689835 -7.49279294705629 -10.4374730516576 -16.7423889145154 -20.056765937754 -21.733972702406 -25.0298519775363 -26.9132023692058 -29.1524899628004 -32.0039540336986 -35.8820662260139 -38.6690439547674 -41.8063664693144 -43.3934124099942 -46.1967453461884 -49.4089592436038 -53.0868773225237 -55.5215695747021 -57.0697570644998 -59.2644894110756 -61.6583653412692 -64.9909513578206 -67.3381841700872 -68.6208301029931 -70.3443290766673 -73.4545670091477 -75.9136175120472 -79.1025760738983 -80.8017670441786 -82.4777820859524 -84.964290143355 -88.1689937211439 -90.9683026000199 -93.3284560111552 -94.4707957747819 -97.3447724223883 -98.8762194202446 -100.487672670892 -103.287311434057 -106.119160462552 -108.640509328335 -110.442392080384 -112.19179865371 -114.36718639223 -120.853580762793 -123.552680919303 -125.852039647542 -127.538350263036 -130.437136915333 -135.413408948115 -139.131370998045 -145.61219276696 -146.893042243513 -148.380813390736 -151.419620218855 -154.544629260448 -156.920837048405 -158.756958593281 -160.734401796548 -163.731132794628 -167.058874878394 -169.786194957513 -173.542033960616 -174.81704970908 -177.00935974719 -179.861881861739 -182.579536998072 -184.466231627197 -185.632046152722 -188.127969159669 -191.031257895894 -193.64639983582 -195.753100566127 -197.169639383902 -200.479179608941 -202.848669830698 -204.010145527378 -206.404750776531 -210.734360607537 -213.436305567879 -215.366740078563 -216.477854084266 -218.647249091705 -223.377693875373 -226.062412488349 -228.401754375731 -230.041170365268 -231.799980696195 -234.558180727333 -237.933198442489 -240.493203494655 -241.778852086673 -243.846560712826 -245.956151957408 -249.063823212869 -255.549245929646 -257.918023360421 -259.637870252905 -262.434888122855 -265.493461812695 -1.30201235595149 -7.41862239396068 -10.1173975492062 -15.5032060111942 -18.9680103217535 -20.6243062489706 -23.8400835954293 -25.7585668936781 -27.9263081730633 -30.8056082796284 -35.6272886787236 -38.4899774454239 -41.4360535065264 -43.0397063441168 -45.8320234443561 -49.1557648736667 -53.4313285092397 -55.8478140448154 -57.6233806546522 -59.8041845901161 -62.3132285171837 -65.6267805696802 -67.9125349068957 -69.226436350527 -70.928953825333 -73.769695502178 -76.2914787159733 -79.2926263827379 -80.8065746729245 -82.4914373917278 -84.8615404878386 -88.0834781095447 -91.033002673512 -93.3793779599785 -94.5088294430771 -97.35710047907 -98.7971571284748 -100.31081211524 -103.37011139332 -106.628673919326 -109.148170878285 -110.93787556609 -112.790107420623 -115.076505327225 -121.101531077231 -123.82898077879 -126.083895216416 -127.727142227299 -130.520511930234 -134.546271544702 -138.07102253966 -143.826519208908 -145.093018745191 -146.55077985847 -149.530790563237 -152.531845099829 -154.861184251587 -156.675361704386 -158.674728703343 -161.509553467456 -164.816314403172 -167.472021704135 -171.783784371385 -173.052982189774 -175.264070852507 -178.320106255822 -181.072014732495 -182.910804391781 -184.051943969864 -186.667064783859 -189.574185414598 -192.227100759667 -194.391106875451 -195.834624869149 -199.230405077126 -201.656593297408 -202.748377990639 -205.225592336097 -209.692245622941 -212.580997337087 -214.540133793253 -215.657238110586 -218.002193374986 -223.188418293716 -225.97408121067 -228.125856456831 -229.801105122085 -231.528685839469 -234.118521150101 -237.249181872675 -239.663742321922 -240.903653245737 -242.841510884607 -244.811265088588 -247.811364574885 -274.599647691779 -277.517341371532 -279.235567171368 -281.894364730841 -284.919740283447 -1.29974344549023 -7.51898869738834 -10.4030440451123 -16.7965571076544 -20.1615462651084 -21.8567809684376 -25.0779227144796 -26.9162728054714 -29.1084182648277 -31.812649207317 -35.9077449006354 -38.8139576517636 -41.8615221583566 -43.4631842177081 -46.3240832204587 -49.7532528383297 -53.6563708616942 -56.1653600487837 -57.9271365629222 -60.210591490251 -62.7254437202058 -65.9136159051576 -68.2159907513919 -69.4975145506943 -71.187362523544 -74.152537531218 -76.5891498239744 -79.4793188260377 -81.1199122272435 -82.8784723680935 -85.3739317865547 -88.5393233909828 -91.2854083610908 -93.5364434653539 -94.7015161778746 -97.4537414498254 -98.8514723468942 -100.340129309145 -103.154597457138 -106.247900743237 -108.780637623339 -110.591038738178 -112.402894592812 -114.647903526513 -120.542844494612 -123.092504197098 -125.445668880856 -127.109752640002 -129.921535294952 -134.010921268449 -137.505703229038 -143.683295139516 -144.926774499614 -146.405896195542 -149.425845238264 -152.60087311187 -154.893917550671 -156.694987099157 -158.642182336052 -161.463407392751 -164.587168223149 -167.175007653344 -171.578013311976 -172.844666666571 -175.063703096932 -178.103536841482 -180.801548922644 -182.539328582536 -183.697066080841 -186.21127961936 -189.393488588785 -192.100831387913 -194.167141820271 -195.620454147872 -198.970328751379 -201.366847158451 -202.522617457719 -204.803316579793 -208.911649232061 -211.708980067586 -213.728188839739 -214.848276435093 -217.113667589296 -222.115950496199 -224.764013767798 -227.120898234727 -228.800625183732 -230.577444941811 -232.981903790359 -236.105514739719 -238.623031993809 -239.875492116377 -241.878101969589 -243.857236958929 -246.861631501738 -255.716887707855 -258.255122220385 -259.979906504005 -262.624795574444 -265.756638382947 -1.28944552105922 -7.3741636183979 -9.73773878776861 -16.3212657096346 -19.8119961516224 -21.5063325858222 -24.6582441454074 -26.4663029265564 -28.6003645493378 -31.3107815534426 -35.5757864853933 -38.4791202797744 -41.6967704446331 -43.2564479625418 -46.2351558737687 -49.6283105968015 -53.7504465219982 -56.1734412184814 -57.9838919842014 -60.1987226796341 -62.7479785489212 -65.971428595057 -68.2766244867409 -69.5684293191525 -71.2588058518451 -74.1489587567573 -76.5839417787038 -79.7299782834365 -81.2679263185892 -82.971768982513 -85.5054559311631 -88.6427402232139 -91.5468155601478 -93.9733993426611 -95.1443208148585 -98.0571167940329 -99.487317462113 -101.015603479421 -103.846667362651 -106.782697878981 -109.183375450255 -110.953942903032 -112.772872090518 -115.04741435336 -121.084832563912 -123.799514814723 -126.061447391018 -127.699885620663 -130.504659841491 -134.591157402972 -138.192801653165 -143.866858301278 -145.083721116669 -146.52874464624 -149.382279471885 -152.547975186784 -154.857898020576 -156.66448428284 -158.582356341796 -161.407732297584 -164.680247067176 -167.255585548133 -171.44762069602 -172.713349331302 -174.960216274071 -177.906342053243 -180.593023257534 -182.394249088209 -183.539819038284 -186.017529695487 -188.907009652261 -191.506966758515 -193.601879417354 -195.081326171877 -198.415231244901 -200.791777207108 -201.974873371485 -204.326312108881 -208.594425187668 -211.4721527331 -213.471279872295 -214.567361500872 -216.774495221787 -221.182140271349 -223.9659798934 -226.340388660576 -227.994780749672 -229.713553673238 -232.288086048239 -235.404772322107 -237.938352658743 -239.197739223182 -241.190179693572 -243.182581413491 -245.961313097083 -255.148813642645 -257.683335863366 -259.402049493811 -261.895903631726 -264.89739512404 -1.30968898444435 -7.37026122275258 -10.0992527162694 -15.8103979539179 -19.1795513971401 -20.8963974901927 -24.2992834693899 -26.1083311971262 -28.2498963260955 -31.1678950712306 -35.0559864718076 -37.8951685032591 -40.8928397137552 -42.5224151246535 -45.4541593316241 -48.7844284229635 -52.8189638855652 -55.4125873828628 -56.9625168423134 -59.2617103287555 -61.8457518512859 -65.2742867497459 -67.497341608188 -68.7870130639053 -70.5033936723046 -73.6598228162947 -75.7677433528601 -78.9400660567207 -80.5805350416176 -82.2489623561846 -84.850490319762 -87.8025198267951 -90.7192702373696 -93.0936345222066 -94.2231624877704 -97.2614004903855 -98.8353467475353 -100.298941973691 -103.158741061482 -105.90722516327 -108.35016057408 -110.155284104872 -111.970763641021 -114.227039561269 -119.937525997633 -122.748240510317 -125.049985785684 -126.715773097932 -129.595992023428 -133.557233090549 -137.458180079861 -143.236705795726 -144.460680368155 -145.880796188377 -148.757235084804 -151.937772458381 -154.274227063981 -156.063794169656 -158.056426976985 -161.057661847365 -164.3373859361 -166.843242191775 -171.232785881541 -172.53651387469 -174.697915616792 -177.536272873322 -180.394809062626 -182.161857573815 -183.306722746594 -186.003483709617 -189.139869958222 -191.890298937082 -194.0183388535 -195.499056800804 -199.240710458984 -201.602953109135 -202.73856357999 -205.189176103359 -209.465462737645 -212.281239300104 -214.212886745245 -215.344300748193 -217.542713943516 -222.120964440866 -224.804571214375 -227.041103393568 -228.687622897315 -230.425708085966 -233.086937927853 -236.183220373864 -238.93691452851 -240.183862042231 -242.078219862103 -244.080409703003 -246.810592310451 -254.311477992184 -256.896920415418 -258.681139466151 -261.547935112539 -264.741629520443 -1.29580862612366 -7.30664004217623 -9.81806785808928 -17.7585368658853 -21.0541603343585 -22.7396167937799 -25.9294681999557 -27.7745114812666 -29.9407337630059 -32.6434231124979 -36.7152502959685 -39.5444686612229 -42.5269579034902 -44.1000053686602 -46.9412526716653 -50.187435066015 -54.0495823810924 -56.5502126776345 -58.3487509363326 -60.5159778626787 -63.0168790012015 -66.3984368074587 -68.7740193482784 -70.0793450291733 -71.7494622545741 -74.7444892775533 -77.7631316972351 -81.0463208230178 -82.7501344301939 -84.3653983523539 -86.9009553412424 -89.9525181701591 -92.8415819109096 -95.2954566792033 -96.439959552366 -99.2029419948162 -100.60615855184 -102.063190861815 -105.027205951424 -107.805220487806 -110.310436866444 -112.137200983938 -113.961325640692 -116.166210680083 -122.042763314328 -124.677454810005 -126.925741971155 -128.573195872701 -131.420693933239 -135.346335899091 -139.154424756182 -144.81909062367 -146.080887893974 -147.495003493414 -150.401725213608 -153.687120814147 -155.971036289309 -157.725542953996 -159.702760477707 -162.578782209394 -165.829176574861 -168.368330054778 -172.941568389509 -174.218343029464 -176.474902338238 -179.481351986462 -182.234979741699 -184.040958947068 -185.191610187966 -187.606382309702 -190.675087505384 -193.44008407688 -195.529305751524 -196.984153079556 -200.393688978403 -202.738814106946 -203.825305269691 -206.341229361118 -210.843306289745 -213.701295489437 -215.695377873985 -216.81528403087 -219.1118026777 -224.9223138288 -227.594640741745 -229.873058009831 -231.538773193689 -233.263096119759 -235.822521215163 -238.956270260941 -241.534524554768 -242.760231288088 -244.75959209633 -246.649425630346 -249.623537970956 -258.336799172569 -260.876307702733 -262.638352811283 -265.418509193245 -268.646321371522 -1.30234888658828 -7.51157118583792 -10.1858067789444 -15.9346344476353 -19.2738770931745 -20.9664747784376 -24.4073878189416 -26.2462198957038 -28.4171293554966 -31.1430693451898 -35.0092169145991 -37.8271169568424 -40.8307648625137 -42.4350465186417 -45.1714024321017 -48.534917939021 -52.4390016729981 -55.0243145005357 -56.7701193522731 -58.943662830955 -61.4569256514065 -64.8115465575049 -67.0089741454992 -68.2984163126165 -69.980385077603 -73.053039743843 -75.896020857906 -79.168293489836 -80.684414851367 -82.3439402243707 -84.808599564139 -88.1109655432903 -91.0454606545796 -93.3400680649446 -94.4985880125609 -97.3281608702183 -98.7355745327446 -100.206745012363 -103.05079243613 -106.127446327133 -108.526124410692 -110.316937308964 -112.105465489111 -114.396491307674 -120.209443713287 -122.955090216301 -125.252198371621 -126.895935912204 -129.742604906552 -133.394566394492 -137.029953141479 -143.269816238555 -144.512931092223 -145.97596730456 -148.96442493886 -152.163750420126 -154.476091313056 -156.271362602561 -158.291211887681 -161.152323796627 -164.449068231079 -167.013431216973 -171.491126432337 -172.762872262453 -174.956107491428 -177.814283608197 -180.478999529636 -182.36512304107 -183.510163167018 -186.133659769883 -189.067476472625 -191.741792939372 -193.870062472623 -195.321099700005 -198.458034014416 -200.776429645748 -201.916550629897 -204.307444549882 -208.653230575995 -211.429560160214 -213.481450429922 -214.635234081634 -216.892391962008 -221.979060878408 -224.785194634535 -226.970179082054 -228.666716319527 -230.452639805793 -232.870256871905 -236.130419954023 -238.62544722089 -239.86806919369 -241.838045979428 -243.746107300178 -246.656707089379 -254.505411154032 -257.029565397271 -258.784902751738 -261.6022224712 -264.81668817439 -1.30081253637665 -7.21455416986333 -10.1928046459823 -16.870061522539 -20.0418356580103 -21.7693857302929 -25.0382522015171 -26.8377236649679 -29.1068247017091 -31.9382386907191 -36.1463245056175 -39.0550630915644 -42.0890869238046 -43.6714715928146 -46.4435095467383 -49.719612294437 -53.5016854234124 -55.9447024832149 -57.7427690828948 -60.0272672696456 -62.455761442107 -65.7863970354392 -68.1563676675867 -69.4608234074188 -71.1565178393841 -74.2205386371281 -77.0312431421716 -80.3062890617164 -81.8496243355068 -83.5163710885264 -85.9476383804926 -89.1212743938606 -91.9595518638918 -94.270114369945 -95.4157957844207 -98.29282533909 -99.8357989303085 -101.30826953729 -104.170522944588 -107.155131331953 -109.635526384501 -111.410082051111 -113.214338196524 -115.563023017426 -121.668571053335 -124.432127609206 -126.790357946261 -128.424431382793 -131.344456716173 -135.403493610137 -139.334368669445 -145.490213754222 -146.733423292536 -148.194807541258 -151.079859231315 -154.132968215865 -156.450734997283 -158.227707260939 -160.163292348229 -163.215720999651 -166.258832108681 -168.778857182875 -172.89923232551 -174.186289983332 -176.40310451518 -179.260103883041 -181.984534614506 -183.79038805539 -184.933568032942 -187.454665060834 -190.323794884137 -193.085741066227 -195.114782418786 -196.588009726519 -199.934469510025 -202.252423206403 -203.368870644901 -205.824034669189 -210.11717022819 -213.015319394561 -215.006981880567 -216.143969895534 -218.394194890239 -223.742336913077 -226.586429846793 -228.900631895005 -230.575771779614 -232.233955192033 -234.85895490616 -237.969090569998 -240.559463763748 -241.801536108732 -243.828725367848 -245.799528540024 -248.78564433093 -255.982743213048 -258.456687460551 -260.172090406931 -262.792379735812 -266.094966585354 -1.30347707559269 -7.40225196238892 -9.99860157748716 -15.4164969754505 -18.8744180754204 -20.6177145344145 -23.7217480723937 -25.5515766788948 -27.7090360182168 -30.5951068014552 -34.9514391741922 -37.6955604941907 -40.578865960816 -42.1741445836858 -44.905158611314 -48.414494145167 -52.4885552163889 -54.9797238118473 -56.9223419126355 -59.1785172020586 -61.6456973258891 -64.9846109457045 -67.338041239842 -68.6498663595154 -70.3396097846455 -73.2406081580145 -75.5003562724431 -78.8676877316331 -80.4893971601201 -82.2828454163795 -84.7606131353173 -87.8958562329185 -90.796198100661 -93.124397886455 -94.2619761630263 -97.2229338667686 -98.7295311701149 -100.236692810634 -103.046675816224 -106.001364216478 -108.434262637399 -110.21399954415 -112.018911357513 -114.11641999386 -120.722823021751 -123.535475869894 -125.864986115362 -127.532330478568 -130.274331796096 -134.01541319668 -137.582940911025 -144.794751481524 -146.025447693762 -147.504199019249 -150.556752043691 -153.690544545766 -156.048433158675 -157.860608721183 -159.863910564682 -162.734685129053 -165.884813864142 -168.531518982811 -172.849707898419 -174.143228650415 -176.409286606178 -179.404885391315 -182.194316099044 -184.009936961231 -185.152051835408 -187.722987929794 -190.717389341763 -193.310354100855 -195.454259197527 -196.913188697101 -200.283658791969 -202.6201179386 -203.759990526773 -206.151237871646 -210.301535074349 -213.058642691983 -214.992491016047 -216.101377145848 -218.322175492797 -223.588327065403 -226.386169569198 -228.76464856051 -230.448374433313 -232.17266371462 -234.877834037039 -238.096966839617 -240.675195554849 -241.947170089471 -243.985980368247 -245.965967701622 -249.127452161395 -257.280672350878 -259.85212336832 -261.592640537719 -264.241198446818 -267.505817893951 -1.29689599008983 -7.37917279474297 -10.1784966739414 -16.6974259154247 -20.0839248653474 -21.757940412746 -25.2288019186677 -27.0662456500256 -29.3157921492338 -32.2414078775368 -36.1574575821357 -39.02593493042 -41.9547450173119 -43.5686673620481 -46.2547291939072 -49.5946965833814 -53.5194979862613 -55.891835759597 -57.551864066785 -59.9433726745967 -62.6602170272842 -65.8241798549677 -68.0883505306544 -69.3832935227597 -71.1293333651937 -74.1344963163337 -77.0529260927827 -80.3710955541756 -81.9736404422138 -83.6834802649916 -86.1740621488899 -89.3228905161717 -92.1391499633373 -94.5432112314729 -95.6897143264933 -98.5713625545816 -100.06773684389 -101.583759153407 -104.625272133163 -107.626506919396 -110.128151261087 -111.951486942705 -113.750791398903 -115.976543711876 -122.147019457068 -124.882320736809 -127.098476964401 -128.800519398026 -131.656252965617 -136.017914110262 -139.451401744757 -145.439980469077 -146.673163766593 -148.11568265067 -150.986761132298 -153.998647825728 -156.352035076429 -158.140675067668 -160.098088546206 -162.998474378845 -165.949931146183 -168.649871136163 -173.204325021729 -174.48594421173 -176.685527049432 -179.709105040596 -182.344527938802 -184.084653226625 -185.252477550325 -187.686894263081 -190.814635835066 -193.555863120303 -195.657387117573 -197.131875720934 -200.650881101925 -202.957380797848 -204.084858071709 -206.544934495598 -210.75949815041 -213.62316873913 -215.591614881499 -216.709644013145 -218.984172866401 -223.901072667966 -226.540223643212 -228.797113014862 -230.464944919004 -232.183593089919 -234.733406058836 -238.126016356875 -240.665879180515 -241.91278623127 -243.857987822208 -245.90176290278 -248.815803073857 -256.949266066783 -259.574773024091 -261.305270477679 -263.96288739068 -267.272204837831 -1.30485332825714 -7.46095811630592 -10.003754347149 -16.0090266965915 -19.4023910663237 -21.15654819988 -24.3673379930527 -26.1870442451563 -28.3862149434638 -31.2024104234488 -35.2984468957707 -38.3323553152579 -41.3017240514377 -42.8946126568293 -45.6467373272212 -49.1940077061665 -53.2944691735462 -55.7137715277633 -57.3851159406973 -59.5830092995947 -62.0378398495099 -65.5486801044406 -67.9242898358498 -69.237354701207 -70.9380992338453 -73.7024653683055 -75.9866457524059 -79.1274554236517 -80.8822200280426 -82.4850778428999 -84.9586771637538 -88.4536976121715 -91.4193395490917 -93.7211509278129 -94.851235740663 -97.6661249937258 -99.1792140626217 -100.684367679235 -103.430962025017 -106.446288301621 -108.947340345519 -110.737043284287 -112.626027154277 -114.892469092606 -120.78909293888 -123.609940948219 -125.906101450396 -127.568877725633 -130.449828378029 -134.492732832427 -138.211239400751 -144.864357498007 -146.116092191916 -147.533213886929 -150.592641307961 -153.803934974092 -156.144175942324 -157.903702542912 -159.923040139347 -162.877737398605 -165.972558390744 -168.565719886504 -172.655217213675 -173.953087113227 -176.174701379904 -178.990782735216 -181.606494707792 -183.377113605137 -184.518732598577 -187.029178491144 -190.11130070397 -192.783264069873 -194.882205549715 -196.3677211859 -199.826814866262 -202.259769748942 -203.35115590962 -205.698516697448 -210.269570277514 -213.115622245742 -215.028613501051 -216.143654627099 -218.486462426782 -223.229896390077 -225.908619165817 -228.279780099469 -229.953185383569 -231.72932352624 -234.215030974842 -237.422802054038 -239.887453934981 -241.120057629449 -243.050078915831 -245.001797021291 -247.967315851894 -267.431603609328 -270.156332735331 -271.851934427055 -274.620768547372 -277.766898220758 -1.30224653207342 -7.59141805922904 -10.3914064761914 -16.5158054331812 -19.704041640356 -21.4359677286426 -24.7449447817757 -26.6017404547727 -28.85029156275 -31.5861019389687 -36.243124697536 -38.9935496294081 -41.9111912729337 -43.4785328980238 -46.3916426675858 -49.7742703321189 -53.840050334253 -56.4591396410068 -58.1122999866461 -60.4969977779299 -63.052754947962 -66.2820494101832 -68.586508393333 -69.886888998671 -71.5479912676511 -74.3725080865207 -76.9737914410809 -80.0146366980546 -81.6758585424839 -83.287616634919 -85.8508762124548 -88.7715488581185 -91.6725756951093 -94.0897245276108 -95.2437987150325 -98.2529329909559 -99.8450147438408 -101.297183193971 -104.049260116947 -106.943469682071 -109.28639450217 -111.090189555626 -112.901556787222 -115.116999694198 -120.9736056465 -123.706038420295 -126.08824236695 -127.736276443834 -130.489851620865 -134.716837769568 -138.284628458803 -144.451691707467 -145.741820910529 -147.180559491542 -150.118252326843 -153.253421051223 -155.541824633892 -157.322853633379 -159.346436876082 -162.282182282038 -165.350588544146 -167.87964584531 -172.099451368561 -173.384169471774 -175.702206780769 -178.725727177381 -181.430927356636 -183.211739829802 -184.343598979169 -186.999794445664 -189.962417213797 -192.659001338456 -194.818968945564 -196.281417409734 -199.897488963194 -202.235228955972 -203.337671898525 -205.761850460717 -209.847781407376 -212.791295567898 -214.673934309729 -215.774698241311 -217.976898547413 -223.2931045759 -226.106076935285 -228.354669578354 -230.032251501439 -231.769567117334 -234.273536172676 -237.7201634504 -240.405427986354 -241.668500714883 -243.675862658792 -245.708189534376 -248.772076810762 -256.156133481974 -258.681477654467 -260.435552349046 -263.325714623111 -266.578685534366 -1.29223179399317 -7.61016842085213 -10.2783471434278 -17.2353469766802 -20.7677392787906 -22.4980201505074 -25.7819033456676 -27.5705701276139 -29.7385119636638 -32.3921488407536 -36.5761063513847 -39.476723579603 -42.4449600562353 -44.062062967461 -46.7420713877053 -49.8492081037759 -54.0142161347658 -56.4739722382361 -58.0912557951658 -60.4226310534536 -62.8472726697277 -66.2577895046082 -68.6181411559578 -69.9162215932115 -71.5719830724476 -74.5727942626687 -77.319443260134 -80.6589219606612 -82.1958294927451 -83.8722332625447 -86.2594621306365 -89.5009876294202 -92.4252954734179 -94.6934734514128 -95.8597699075732 -98.8624403185517 -100.313815315931 -101.745245737981 -104.593936208595 -107.6873835946 -110.108062294806 -111.974843913157 -113.815906464238 -116.040329503391 -121.746692271003 -124.494275516194 -126.730380943385 -128.379195924802 -131.407364490065 -135.079710955544 -138.801175651683 -145.333450481783 -146.570897553423 -148.056473268369 -151.112383419032 -154.135569614724 -156.48719594469 -158.27290886329 -160.242710393317 -163.149935770245 -166.342721702932 -168.893540779933 -172.926138995204 -174.190536803078 -176.457069024715 -179.567804139821 -182.411059351815 -184.183657332525 -185.342805768894 -187.856929160507 -190.921187877703 -193.495149411172 -195.603731809953 -197.093953060822 -200.422409466733 -202.750488983538 -203.93099135167 -206.392865423542 -210.601259015715 -213.51812163631 -215.478932531619 -216.598545938924 -219.014565711505 -224.114249145823 -226.900401202826 -229.180970804736 -230.849497079453 -232.559338044577 -235.168380364139 -238.429893827062 -241.021738342284 -242.29902556327 -244.32806487374 -246.334591700844 -249.28583777451 -260.430305174039 -263.012988179473 -264.701219265215 -267.300823931516 -270.61991316293 -1.29620009955542 -7.29967943264925 -9.91825030310887 -16.0432448699543 -19.3005302534764 -20.9920773592489 -24.3404679532094 -26.2090614284486 -28.5094447527525 -31.3541874006345 -35.2470477492041 -38.1045938341978 -41.0484555360604 -42.668503868391 -45.5337474088776 -48.6820038546727 -52.6069798744236 -55.0988459460206 -56.6769368758989 -58.8808424582485 -61.4151562653513 -64.8670766830107 -67.1005754420383 -68.3900817870217 -70.0791287470174 -73.1211632413839 -75.5954083868649 -78.6426611298148 -80.2191432770317 -81.8970101950307 -84.401433377168 -87.6128310134451 -90.2873795183394 -92.6358823566201 -93.7913444764734 -96.5889637406906 -98.0622725640766 -99.5711542188429 -102.409962880494 -105.400670552037 -107.81526251839 -109.696131083186 -111.548675715448 -113.862448603582 -119.808644620377 -122.625527874381 -125.011688899479 -126.677150090042 -129.639563213454 -133.604463797034 -137.13391544706 -142.738416920142 -143.997885429869 -145.455172504899 -148.438397373734 -151.554711373106 -153.866278406974 -155.671664502331 -157.600116304287 -160.746313370225 -163.878427141479 -166.624082463523 -170.817617401699 -172.113358146845 -174.276182169939 -177.240770752699 -180.139918686046 -181.942704654684 -183.079018576216 -185.636751146185 -188.682561605567 -191.341010333232 -193.442126959392 -194.933601493231 -198.41349477544 -200.685525581803 -201.798001181292 -204.316686848814 -208.894584171886 -211.733863420839 -213.790576892427 -214.930791456789 -217.157455952322 -222.152999590832 -224.96576419747 -227.207951602701 -228.881269247026 -230.622468318376 -233.175565314123 -236.312021315143 -238.840585976142 -240.064990277202 -242.120619000903 -244.179760275626 -247.115238561508 -255.076290956798 -257.667378499926 -259.407369707394 -262.133998910418 -265.270923965917 -1.29369180666334 -7.62722056874001 -10.562576992675 -16.8680145958234 -19.9784323723868 -21.6707163672121 -25.070894646941 -26.8724132574137 -29.0288555412298 -31.8188245146147 -36.1029845528186 -39.0344463118308 -41.9414996866055 -43.5190322013854 -46.4325153697389 -49.7092804561699 -53.4790937406509 -55.8971981371308 -57.9500405170419 -60.1908348953253 -62.6652771538429 -66.0485731278494 -68.3690973573883 -69.6516822339724 -71.3746897039564 -74.2194772057598 -76.4378088198144 -79.7849885110395 -81.3346354522302 -83.0486991470043 -85.4771168126839 -88.8527544138423 -91.7949129511674 -94.276682314592 -95.4555785711074 -98.3021108993518 -99.851860654846 -101.397867719225 -104.163728484277 -107.082844578145 -109.616963402039 -111.412628388353 -113.258745109192 -115.557816779928 -121.216818006225 -123.871851334191 -126.106640478767 -127.762821284806 -130.66216814677 -134.475251882311 -138.112809388024 -144.115536950591 -145.356420396552 -146.908687158065 -149.775444824711 -152.968510024356 -155.302075533058 -157.112010319713 -159.063908928541 -161.972682683313 -164.931276947523 -167.514899886518 -171.842245835375 -173.117651094462 -175.299417188936 -178.567429324887 -181.249895178019 -183.082244102277 -184.233984179237 -186.662286108495 -189.488458742452 -192.059279574271 -194.115180585658 -195.622459576376 -199.0786427936 -201.467170809491 -202.59551700386 -204.973155393681 -209.441995830903 -212.296697586009 -214.221057789535 -215.343417883379 -217.697317500869 -222.564827133866 -225.356917451351 -227.609524006743 -229.257648332058 -230.97335292772 -233.450331477869 -236.619048904507 -239.225039689403 -240.468254982319 -242.423817133525 -244.450998075848 -247.443861331911 -259.996837900784 -262.646275798041 -264.406697575777 -267.205598100018 -270.582120893608 -1.30135444394234 -7.46749405873727 -9.90896966378323 -15.6050901653676 -18.6595884824707 -20.3956542002904 -23.7290298569797 -25.5815800875681 -27.7521819836308 -30.5003906142949 -34.5830873375213 -37.3910403583952 -40.3487910297053 -41.9562685940048 -44.6928168367594 -47.895129340852 -51.5537655342712 -54.013037771081 -55.7480728630667 -58.0009596846589 -60.5125812866793 -63.837110185251 -66.1561053819382 -67.4753650184425 -69.2553265372008 -72.2456638701998 -74.8045670203136 -77.7518158733871 -79.3819245906037 -81.0295596442037 -83.5119498349457 -86.920841165318 -89.7355465738598 -92.1104363903787 -93.2352096386095 -96.0537067930853 -97.5197988232698 -99.0037637512175 -101.822351975717 -104.856527494086 -107.296268674137 -109.109078516954 -110.897791232775 -113.026463775613 -118.764652323827 -121.365202088538 -123.632575535281 -125.316575562767 -128.216633034629 -132.808671386958 -136.536904284928 -143.056267369384 -144.277162842465 -145.771984821894 -148.574704058459 -151.748505351307 -154.097465735983 -155.927950873874 -157.921892451379 -160.775467372899 -164.112646374918 -166.70203072803 -170.925814119427 -172.204932129542 -174.415770062596 -177.558407805867 -180.291901345268 -182.118767353124 -183.260357503239 -185.757732391275 -188.932786133681 -191.663908961113 -193.798078768712 -195.282802488434 -198.746587261093 -201.048049766651 -202.173551478905 -204.68498542747 -208.58733975091 -211.496239062597 -213.491517970571 -214.615706304087 -216.844512863645 -222.046377722391 -224.746541312226 -227.056657131766 -228.720041655853 -230.525897467275 -232.991017553833 -236.153680779158 -238.79911773614 -240.08544952521 -242.046487328652 -244.09122204655 -246.97696812167 -254.815214045233 -257.252162096756 -258.952483835511 -261.692779626309 -264.964992962721 -1.29430742035799 -7.36717100046055 -9.84726755817973 -15.7437031140127 -19.2039396408983 -20.9128748181184 -24.239718067414 -26.1779484053162 -28.4666870054857 -31.3251634525216 -35.2055959130163 -37.914237684936 -40.8691697726032 -42.4597623899013 -45.2450380173087 -48.5573292739944 -52.5398557673062 -55.0272255559529 -56.694890959977 -59.0550044679607 -61.5462668047339 -65.2521172638223 -67.6090122250283 -68.899014018116 -70.6223061758897 -73.4308208846524 -75.9098791229971 -79.2455916549183 -80.8804461903122 -82.5669292157195 -84.9864306556987 -88.1879677330166 -91.1683895796562 -93.6959734923252 -94.8415879791576 -97.8643306817296 -99.4080160611805 -100.895243917405 -103.832866215557 -106.836385864496 -109.270289152922 -111.110522797286 -112.941543077333 -115.128272373124 -120.709775536246 -123.186753429142 -125.556755131004 -127.211725189701 -129.994509600894 -133.903119964095 -137.656403546978 -144.148980515722 -145.403112230686 -146.896963230038 -149.934911023884 -153.066796338753 -155.415159404205 -157.239461257281 -159.168048194856 -162.104162337213 -165.378032346143 -167.954031669534 -172.438642741878 -173.712069974701 -175.956810485754 -178.851654237723 -181.637387522439 -183.497968529118 -184.663301151046 -187.327116320292 -190.361101840388 -192.987160349187 -195.069920384729 -196.528991717373 -200.006534237313 -202.498581182123 -203.673579626424 -206.197358013557 -210.475610795544 -213.300773714788 -215.319912141212 -216.428314275534 -218.763388654681 -224.40469877628 -227.170078756266 -229.453919762975 -231.147984946856 -232.824883669484 -235.280044310692 -238.613013603767 -241.068778221189 -242.346175906494 -244.325440100245 -246.40181526395 -249.50414045798 -257.049035927229 -259.599616528322 -261.320651072493 -264.0352642352 -267.444091461061 -1.2954405971121 -7.31814808695122 -9.61452959465808 -14.8783882921578 -18.4372763212584 -20.1650716083357 -23.5128112069004 -25.4363802932058 -27.6437659199363 -30.4913470748951 -35.3116475133456 -38.232434218971 -41.2437673864695 -42.8357963332056 -45.5658621750767 -48.7954493794319 -52.6539066368464 -55.0434642118638 -56.6635653684003 -58.9189676211997 -61.4446775350441 -64.7420218926509 -66.9802955574368 -68.2697305344085 -70.003604516192 -72.8967588205513 -75.6499130111521 -78.6918519073673 -80.5275962382669 -82.1781644025398 -84.7956861264224 -87.8781062424033 -90.6993523751783 -93.0894653585227 -94.2124312172152 -97.0187719061505 -98.5542550941872 -100.162734139345 -102.924614209758 -105.855800636546 -108.23182609489 -110.048881794727 -111.871473062234 -114.098682137254 -120.029916793844 -122.717111001334 -124.885695835284 -126.574525105207 -129.649357609519 -133.91357970278 -137.679263801681 -144.523503720832 -145.766041812933 -147.24021870691 -150.124609347386 -153.166625636596 -155.391291219282 -157.177012698236 -159.186647616541 -162.201286431481 -165.350986266251 -167.944528450585 -171.92011715093 -173.210348222265 -175.401808838402 -178.437119625368 -181.097771238145 -182.886244837367 -184.031053390072 -186.458485957703 -189.358897025402 -191.899212450574 -194.086753568854 -195.56295688826 -198.885623471695 -201.222326293734 -202.346926905857 -204.802290492824 -209.170099023961 -212.033852352092 -213.960172168504 -215.109668089597 -217.33627521436 -222.252462213888 -224.949885352205 -227.328341434351 -228.964351672921 -230.717569670748 -233.263525778183 -236.349667046842 -238.86778528408 -240.106091131825 -242.058167750663 -244.035438409246 -247.049422744016 -256.437161163086 -258.97922016645 -260.700482319792 -263.516580214862 -266.626530921488 -1.29839556100278 -7.45950265081886 -10.3629846779892 -16.8830393663501 -20.2721686766726 -21.9667267476407 -25.2504841337697 -27.000367256265 -29.2088940353962 -32.0460528930625 -36.1834204242013 -38.8993925882378 -41.7307343921717 -43.3270780274732 -46.1202016372861 -49.455180228399 -53.3897955910097 -55.8867869245706 -57.5320023763337 -59.8240193495509 -62.277286187732 -65.6713763557997 -67.9627871887123 -69.2576679746279 -70.9362386880408 -73.8853644730386 -76.4793002005931 -79.3963547458338 -80.9192969863183 -82.6016555584641 -85.1318610481365 -88.3447041440664 -91.1636528309539 -93.4576539164509 -94.6080514106048 -97.4760956519025 -98.9212571678438 -100.419140995507 -103.221218495574 -106.475016101655 -108.894986848527 -110.683325903942 -112.508100488307 -114.67439674204 -121.465170005636 -124.165155298039 -126.469296140994 -128.119208757794 -130.982153292017 -135.052076614612 -138.462680172322 -145.242806234255 -146.506176213457 -148.043186444517 -151.021729345378 -154.319091833422 -156.689038302279 -158.46584714455 -160.450735386991 -163.467285024046 -167.168673439008 -169.783911628182 -174.013766047809 -175.305330046181 -177.560292489558 -180.463136629052 -183.28427903947 -185.084701881956 -186.224518977481 -188.690428030231 -191.657235654416 -194.147601297103 -196.201403499099 -197.699642670853 -201.351744350153 -203.73854539506 -204.872371458027 -207.276700379256 -211.741182285724 -214.505691776142 -216.430740408755 -217.562234446709 -219.908249513113 -224.395225273147 -227.271158944803 -229.53961585444 -231.19608685482 -232.958900823935 -235.428794098204 -238.392543172285 -240.925187545533 -242.174160295628 -244.184590405372 -246.130830860532 -248.966391074993 -260.246996002389 -262.915483410199 -264.681427332991 -267.457019466024 -270.733097570741 -1.30608984889563 -7.80971075827437 -10.4365146695137 -15.8631538366696 -19.2349736883675 -20.9231312521089 -24.4212279680714 -26.2703442033221 -28.4765750404866 -31.3592260599223 -35.525926393557 -38.4534400768527 -41.5016520175223 -43.0900275908387 -45.9942047987834 -49.3249263852 -53.4475916536207 -56.0331459301361 -57.7013641368629 -59.9759848103993 -62.4953365561868 -65.9894182677952 -68.2150081462564 -69.5198011428167 -71.169507790994 -74.0211358876053 -76.4897691086905 -79.8638989894812 -81.5021647321377 -83.1386714352576 -85.6455318495236 -88.7589718622495 -91.6057682330541 -93.924552874209 -95.0721020482903 -97.8738062620935 -99.4241023159369 -100.867879827818 -103.666441361547 -106.582018830738 -109.073196702051 -110.844490287674 -112.659889968038 -114.907432276468 -121.283429576945 -123.955287752023 -126.329653862442 -127.954082611872 -130.863094406983 -134.961539260477 -138.397446050122 -144.611601810742 -145.874341575885 -147.277591990421 -150.417273986326 -153.533613050304 -155.87913317005 -157.670241627873 -159.644976759636 -162.593081560993 -165.75554587069 -168.448944469096 -173.196647926458 -174.477199062942 -176.774992561193 -179.771763470713 -182.482145954708 -184.215755043776 -185.364392546996 -187.85392914145 -190.832139892592 -193.479952797158 -195.59219057532 -197.058242403158 -200.414489860182 -202.813690732244 -203.923986979074 -206.430653333844 -210.897143517143 -213.82490006489 -215.748896592442 -216.85744710364 -219.139620385142 -225.211450261726 -227.952358796041 -230.194564661886 -231.863781000605 -233.614107335697 -236.283199691713 -239.346014083234 -241.882306728153 -243.139368741049 -245.087351417472 -246.985317351629 -249.970299140363 -256.765274153571 -259.275135485301 -261.004492042048 -263.778481187312 -266.995157874749 -1.28769884812076 -7.38748817171664 -10.0117333181214 -17.1660755117589 -20.4807059486007 -22.1812620054523 -25.4269462053022 -27.2947127420941 -29.4768279381757 -32.0359562344502 -36.3363315017207 -39.2348319080882 -42.3295876661408 -43.9380896647809 -46.7923007528415 -50.0310389115704 -54.0126831386472 -56.3818056628839 -58.1557765441261 -60.278526384062 -62.8320147093183 -66.0372056519694 -68.3484872023858 -69.6471896857856 -71.3892838043403 -74.2175208852091 -76.7159238956012 -79.8183427515153 -81.5825814386288 -83.2659908498598 -85.7821068936935 -89.0844043504276 -91.8826441045523 -94.1562689404523 -95.3046723006407 -98.1235659665343 -99.5140339812223 -100.979576814975 -103.777630389042 -106.741382371417 -109.134202912556 -110.915987640742 -112.782675017543 -115.01234991638 -122.02313133537 -124.713426568125 -127.112161838884 -128.783861713678 -131.584050519491 -136.008465035072 -139.680243338776 -146.845884375656 -148.088886650404 -149.599691781856 -152.506260079638 -155.624141158649 -157.967903965306 -159.815784947262 -161.766796749822 -164.689354068995 -167.767035692266 -170.304352660588 -174.592400722192 -175.870314057895 -178.111555778177 -181.217221015481 -183.892130881617 -185.676318787838 -186.83003876959 -189.286416028397 -192.28632618153 -194.904373313251 -197.10308777989 -198.556340178889 -202.123112985391 -204.451678603551 -205.541455350046 -207.893759627598 -212.104374254367 -215.14451741735 -217.104729736035 -218.262115661436 -220.486423019778 -225.843228147146 -228.721702226969 -230.97993319937 -232.64466057917 -234.455630543818 -237.016940122171 -240.184063908085 -242.653124957346 -243.921518660935 -245.855557650837 -247.900013014123 -250.994519711503 -278.62077039991 -281.412853692213 -283.16046375769 -285.897182012633 -289.062595053083 -1.29426677421446 -7.27624592841024 -9.94609267794813 -15.937392737444 -19.3302985174278 -21.0629424579586 -24.2163539276142 -26.0716969254076 -28.2499600469451 -31.1001461651537 -35.0466790456566 -38.1159720060826 -41.1090561883808 -42.6940021197614 -45.6521001304897 -48.9237798379518 -52.9932277947754 -55.3591738118578 -57.1032302122631 -59.3523684524574 -62.1353187888986 -65.3880090731076 -67.6442120697421 -68.9375527788859 -70.6640893799012 -73.6483508911928 -76.2889397674359 -79.6132075223503 -81.3123733144262 -82.9733668231174 -85.4084784479634 -88.4880419726281 -91.4094041812911 -93.7437579704332 -94.9049704410681 -97.7447633585062 -99.1746804799105 -100.612972824535 -103.429025057959 -106.459993226343 -108.902924084315 -110.724853125049 -112.508457083868 -114.619696532316 -121.207454578835 -123.905012142975 -126.218459504476 -127.87758381524 -130.761860946929 -134.92309888138 -138.667355618277 -144.471869960035 -145.730451727028 -147.203743761551 -149.98000691029 -153.067179778205 -155.336469360509 -157.142213921514 -159.179599592949 -162.068433605396 -165.27889347737 -167.913339263485 -172.15580212346 -173.431580848481 -175.653171612339 -178.689310559014 -181.305580690559 -183.081449734624 -184.234782844506 -186.873071619641 -189.881653065737 -192.458972102812 -194.604362680217 -196.036280964318 -199.397696703298 -201.765985570837 -202.868099718221 -205.154316144763 -209.473712500287 -212.309909560939 -214.346682395902 -215.460510368052 -217.764928506904 -222.613419045856 -225.118054786142 -227.383636813968 -229.046671146229 -230.822171721682 -233.379655663327 -236.58057578502 -239.155956214626 -240.429469859816 -242.467337341455 -244.50536423394 -247.494472520187 -258.388572098251 -261.168879665253 -262.885781065315 -265.504901363673 -268.795839197879 -1.29574777631233 -7.23597691915403 -9.51494876798812 -15.22045537077 -18.6924473987559 -20.4084051174665 -23.6091468076554 -25.482630844662 -27.6568733850377 -30.416268412656 -34.5845240487774 -37.5411145666579 -40.5274755635088 -42.1413613655263 -44.9087778696291 -48.1608771530741 -52.2489541907948 -54.7375480512382 -56.5651223691365 -58.8331013389611 -61.2701498528213 -64.7453051127403 -67.0957637478986 -68.3927210927797 -70.0534738921889 -72.9546238153672 -75.7245272637348 -78.8684671909886 -80.5187214725763 -82.137777786822 -84.6262209816332 -87.6821062777482 -90.5428751351982 -92.973828016904 -94.1061229322463 -97.1189249632203 -98.5047583155052 -100.023149744265 -102.877875426767 -105.875324011769 -108.209755942772 -110.078405657484 -111.92753245257 -114.140760329758 -120.951841817289 -123.688429645478 -125.963783373464 -127.589529453637 -130.33995533358 -134.093785613358 -137.916903601155 -144.813996965165 -146.083407657361 -147.576831370226 -150.598070008459 -153.796050571916 -156.094352515943 -157.892744804109 -159.873344562051 -162.68091871644 -165.90354676444 -168.417778861494 -172.635892226896 -173.904386390609 -176.121049117032 -179.28040161791 -181.989174958018 -183.813831901991 -184.974487256933 -187.577652708734 -190.534948347032 -193.053887433953 -195.155519860545 -196.629972377108 -199.954014398949 -202.288036564347 -203.395042088556 -205.80619318214 -210.260713739909 -213.077706931654 -215.055983963671 -216.182938260356 -218.49402484454 -224.499020677183 -227.239315797382 -229.520468260428 -231.215976024536 -232.991917270879 -235.655444114717 -238.745319898926 -241.19252511333 -242.465526484061 -244.377493058489 -246.328530367198 -249.439753975146 -256.009144044895 -258.520476339252 -260.222310487898 -262.779427803998 -265.67623949017 -1.29237698131336 -7.5969158112788 -10.4280913785796 -17.064770524231 -20.414190934266 -22.1157048086312 -25.5603709491158 -27.3348563839372 -29.4874139297403 -32.2963264525085 -36.5348408520995 -39.4503536489314 -42.4452270213916 -44.032846121116 -46.982285578581 -50.2705516257185 -54.0357630380623 -56.5532429251903 -58.2334407823963 -60.4296382520511 -62.8807638937501 -66.1934880149543 -68.5687831920905 -69.8557714546961 -71.5316643457406 -74.388723581761 -77.0305389051943 -80.2020407358851 -81.8188846496321 -83.4868317050575 -86.0239316895637 -89.4338136705994 -92.3924716898008 -94.772130886458 -95.9312454099141 -98.9831865362782 -100.319837461882 -101.825051544676 -104.698103298806 -107.800748149619 -110.267756173771 -112.116822434232 -113.93062755727 -116.200297079381 -122.058766278601 -124.871587913166 -127.127127846832 -128.798629215494 -131.845676894745 -135.704820810552 -139.385535846595 -145.663665639153 -146.928536347715 -148.412446318938 -151.393125035508 -154.522100421531 -156.863412332892 -158.62555819209 -160.691998595033 -163.577495621282 -166.898111893139 -169.599263029541 -173.840895260275 -175.124270855652 -177.26918457982 -180.176451241478 -182.93719395056 -184.728855733082 -185.885630469625 -188.411594252748 -191.498301332287 -194.170101152123 -196.306274902555 -197.782139017322 -201.175964232936 -203.439745452152 -204.574902102619 -206.908575335513 -211.514247473842 -214.441189556485 -216.451496203591 -217.579859244619 -219.96277722682 -225.118892913358 -227.920636646002 -230.261282404396 -231.923075117663 -233.60560573726 -236.148908192853 -239.251871004859 -241.76397858708 -243.041926022549 -245.018478624682 -247.03929628281 -250.105854581357 -257.417564667269 -259.908150610833 -261.664814517182 -264.424865946416 -267.569264333513 -1.29733863573724 -7.6092676932355 -10.1274973043883 -16.4353766581388 -19.8420253520544 -21.5468044268112 -24.959324854591 -26.8415453025105 -28.9883187552965 -31.6433349628292 -35.5114139341166 -38.2903684199194 -41.4046783863169 -42.9925181994578 -45.6895058832481 -49.0013070673201 -53.1031221797011 -55.7101640929173 -57.2801199675608 -59.5630422282559 -62.071896822567 -65.2610639963198 -67.5878203118502 -68.8758385637819 -70.5580870165802 -73.5792800174306 -76.3465767072308 -79.7129182581366 -81.2596761427738 -82.9653513835875 -85.5220243154013 -88.6550374878293 -91.5598192460259 -93.8149095986168 -94.9535960824942 -97.8074282859121 -99.30554164158 -100.861404695875 -103.714206583963 -106.527841574184 -108.904636896651 -110.768199044987 -112.583471345668 -114.802883062219 -120.98178923971 -123.624246743508 -126.020250976479 -127.650158158932 -130.454363791033 -134.537197130836 -138.020675991838 -143.721414414311 -144.986265856064 -146.385526669664 -149.348028911724 -152.297533698943 -154.542295438668 -156.317892026035 -158.26128727319 -160.97599227128 -164.150530487775 -166.74950971807 -171.284316346113 -172.54904592074 -174.746960240412 -177.736629401906 -180.557890509378 -182.356848877872 -183.505279008634 -186.025897338432 -189.234174130454 -191.856179853663 -193.853238717627 -195.312005144023 -198.695852989142 -201.09098943859 -202.211014970268 -204.706017379209 -208.780908523725 -211.623582590289 -213.568647145287 -214.690727587504 -217.02045773793 -221.931830196439 -224.5885782047 -226.883436973663 -228.561358300643 -230.333634364277 -232.928764938665 -236.059305671289 -238.640814850691 -239.894685919426 -241.896233409183 -243.884690253969 -246.823768078429 -257.743870174405 -260.408445731789 -262.155743877407 -264.785102193263 -267.879914426 -1.2945834889705 -7.42873549893421 -10.452113676671 -15.9335551967765 -19.3872937466877 -21.1156320316618 -24.4325533893933 -26.2182862944928 -28.3732198146438 -31.1638193851455 -35.100638023265 -38.0902427219792 -41.0661532176851 -42.6622251525086 -45.416888536161 -48.6908952556512 -52.452898658036 -54.9852686264511 -56.4853024713607 -58.8129339086057 -61.1788069499525 -64.8594445329279 -67.0307533483246 -68.3266199407816 -70.0382921678309 -72.9091895519991 -75.5256705566604 -78.879381871228 -80.6174381541797 -82.2901331189888 -84.7957365585529 -88.0766861197609 -90.9957108768271 -93.3419319188506 -94.4835879443259 -97.2592628519725 -98.6847246427476 -100.192942843562 -103.089782825648 -106.1047072754 -108.584976700401 -110.447363289819 -112.262552465484 -114.489079094026 -119.445020088845 -122.038089644296 -124.380884258262 -126.027349466548 -128.976298980662 -132.550663553365 -136.103318728761 -142.904322764611 -144.138321422789 -145.661529174169 -148.732186878033 -151.789389519706 -154.134867763356 -155.976182924953 -158.080397546098 -160.98384158316 -164.250876943355 -166.966492385289 -171.352679655595 -172.639917726134 -174.866825458311 -177.784087022311 -180.521467783876 -182.288782389235 -183.441269870258 -186.040439559238 -189.127729796618 -191.670832371486 -193.805717378488 -195.284732183434 -198.764380775038 -201.156725255447 -202.292466172323 -204.737206785649 -208.898102976896 -211.784091990383 -213.740305825863 -214.876564726488 -217.205103623701 -222.11789143731 -225.001343259473 -227.160953560085 -228.832736813765 -230.539223240369 -233.208700298413 -236.39606289418 -238.882192555838 -240.124449776189 -242.078508649601 -244.18652012885 -247.186435572588 -254.178097372653 -256.599340407399 -258.364285147481 -261.050896668795 -264.448483497409 -1.30058684422212 -7.56693169243765 -10.0994463927572 -16.4600684496135 -19.8008527640055 -21.5047518624131 -24.8689119648459 -26.7154898354619 -28.870173446275 -31.5609145273227 -35.8931744001625 -38.8254528759572 -41.8066266808412 -43.3868543700158 -46.060608174122 -49.4332500736163 -53.7354528210428 -56.2203571018648 -57.8889077058516 -60.1252488047654 -62.4627073287576 -65.8400449175278 -68.2576786708973 -69.5682416950536 -71.3005920516512 -74.3000928394931 -76.9086402489806 -80.2117214746762 -81.7978964051941 -83.439055861277 -85.9875085325838 -89.2804986933289 -92.1733350883971 -94.5614046121659 -95.742320506595 -98.447162000076 -99.8745393182752 -101.37430819641 -104.274714105514 -107.196991245795 -109.668263468793 -111.446253520278 -113.270568768718 -115.621700850365 -121.373734928865 -124.018309705575 -126.231385845865 -127.873760613253 -130.923206119367 -135.056264278346 -138.539178431233 -145.253439382458 -146.490234654127 -147.986191010691 -150.874311409244 -154.120618707623 -156.412841060527 -158.215131290953 -160.184070828997 -163.047237161773 -166.235087492635 -168.89961520593 -172.89154020179 -174.157538003731 -176.39809807901 -179.483620228956 -182.249963009042 -184.046175377736 -185.193213182819 -187.578754642687 -190.600866953119 -193.286671573472 -195.343877346477 -196.755019916584 -200.051608606164 -202.355543265443 -203.476900776161 -205.868895350906 -210.116340646528 -212.808941552714 -214.880818387577 -216.020646586822 -218.260287295898 -222.837123632541 -225.569744997519 -227.820882853766 -229.480908384015 -231.198335288255 -233.867385797683 -237.070317301812 -239.602863603837 -240.842440952357 -242.779196771103 -244.827921641873 -247.669816165191 -254.843168153132 -257.278208306309 -259.009062741388 -261.730225951668 -265.032091687859 -1.28981938505809 -7.45622846322583 -10.1347498919658 -16.6528455264177 -20.0350920841353 -21.7339046045609 -24.9363051875589 -26.70623908272 -28.9218884305526 -31.6679211982377 -35.7063010445117 -38.4847587133977 -41.5836543318337 -43.1245793277587 -45.7952110382119 -49.0037587682869 -52.9038373038006 -55.4019493291109 -57.1024688847392 -59.3575535723102 -61.8680526789423 -65.1140167559789 -67.4238845490348 -68.7137590057684 -70.3944300716208 -73.4112294341816 -75.6211178585895 -78.7048167393303 -80.3464687517782 -81.9900876856823 -84.4199057458222 -87.601029476863 -90.3833930420704 -92.6748210997911 -93.8267523211892 -96.5138906695739 -97.852748219735 -99.3342294944667 -102.096276838245 -104.923619310082 -107.314049783873 -109.203883932684 -111.000483164809 -113.218999088945 -119.315220503748 -122.010225559637 -124.323592353133 -125.978850046862 -128.784708931005 -132.689566799212 -136.232888018591 -143.713652077844 -144.940758337322 -146.437006625986 -149.447570444007 -152.682703434316 -155.032335632147 -156.840922371506 -158.819004349301 -161.737740791328 -165.032102560206 -167.691750987291 -172.143899836008 -173.438118946705 -175.649764942972 -178.49471404436 -181.190318215896 -182.916592961602 -184.065573633142 -186.66710873346 -189.479145356661 -192.107503387839 -194.112554066854 -195.562097774192 -198.968536642182 -201.368059280666 -202.466174431017 -204.862221827733 -208.901974075076 -211.733969894331 -213.68854163957 -214.816823320551 -217.099434173183 -221.949634751435 -224.758356061292 -227.043324635556 -228.742786493336 -230.566583019961 -233.124716805945 -236.439518310541 -238.956507596143 -240.200275029536 -242.232453008567 -244.186888529661 -247.207971168115 -255.984383715844 -258.499444144104 -260.210255658144 -262.929057415526 -265.992584441983 -1.29777924527483 -7.39063747080492 -9.94977707118178 -17.0082379912266 -20.2570390341552 -21.9803492125879 -25.2799542186694 -27.2510453768992 -29.4169633351064 -32.1883254006321 -36.2916863609519 -39.0184502044307 -42.0378589190057 -43.6279759558287 -46.3681096512131 -49.6004487527321 -53.3496465090414 -55.7095978152085 -57.3090386711177 -59.5752956459007 -61.920378961519 -65.2506075002013 -67.5561223775838 -68.8401169452533 -70.5615642465279 -73.4976293857476 -75.9920953187431 -79.2889582310255 -80.868981885349 -82.5309053920543 -85.052542112918 -88.1720118770675 -91.0306969530805 -93.3403343991116 -94.4920828191874 -97.3529536158338 -98.7208655111139 -100.172144673281 -103.001798920658 -105.8865216437 -108.271002350955 -110.127702087772 -111.952337888574 -114.188406373967 -120.027882771645 -122.748426220395 -125.002702955703 -126.65805521584 -129.422446033568 -133.555188374062 -137.023201912965 -142.81514107825 -144.055539575807 -145.539730012251 -148.490236233037 -151.640294114236 -153.969502729262 -155.77327050767 -157.702477845318 -160.594666043132 -163.690055672949 -166.213063265531 -170.355531556272 -171.622370811328 -173.655286742548 -176.510691808723 -179.352349525467 -181.166495605927 -182.307299079347 -184.81571879747 -188.109980791832 -190.645898671207 -192.831733671825 -194.340008977134 -197.781504383725 -200.158154445436 -201.264572995281 -203.721590170776 -208.067363834222 -210.904672279951 -212.855186596642 -213.979809360501 -216.159946336545 -221.378460959043 -224.151516558115 -226.43436896857 -228.099377406042 -229.897299028632 -232.521141400679 -235.719080660209 -238.175007475074 -239.424982038675 -241.466819423443 -243.579857424845 -246.555211435081 -255.186370127466 -257.72499943315 -259.475722522693 -262.229679109025 -265.285765423015 -1.29481273752887 -7.42812812863083 -9.99719195011479 -15.9990775408653 -19.2751654686121 -20.9971139412935 -24.3508409305856 -26.1455630846821 -28.3401470568498 -31.129842033582 -35.3559843370857 -38.2301972253495 -41.2838906812782 -42.8776322356433 -45.6575238263778 -49.0885764145838 -53.4308527880774 -55.936243031631 -57.6513212811652 -59.8097961942818 -62.3769825973395 -65.7616869028665 -68.136638206062 -69.4258372255726 -71.1542075879034 -74.010502355707 -76.5640978130802 -79.720647847616 -81.3602166461299 -83.0137948400437 -85.4267090269676 -88.6455395195934 -91.5171798921006 -93.8147653123083 -94.9670678412048 -97.7490311108756 -99.2365118733994 -100.753180022487 -103.603246976047 -106.731484918459 -109.160106694542 -111.00901849737 -112.815660963486 -115.006660870635 -121.272107758444 -123.971479937451 -126.281905473687 -127.887480121628 -130.883677755615 -135.01526168367 -138.564393699946 -145.801470797292 -147.066141115247 -148.618787428179 -151.491355140017 -154.631390954304 -156.941586118465 -158.724703871838 -160.648775549596 -163.561686935481 -166.761430887541 -169.375412902985 -173.584563055002 -174.876332515678 -177.00030308637 -180.075207001824 -182.706820656277 -184.480080779978 -185.625280050601 -188.186574805104 -191.053659268289 -193.73233143547 -195.819550078415 -197.279141619599 -200.699162020807 -202.949331910595 -204.050189997747 -206.378082390984 -210.762512554287 -213.682153365318 -215.59367900738 -216.694532242036 -218.985048707671 -224.40726218664 -227.227366943068 -229.483098976138 -231.169175049874 -232.896692803947 -235.472624049215 -238.571142955237 -241.140590224163 -242.41715808878 -244.359688648355 -246.277727153754 -249.272172880969 -259.916579931092 -262.506829039021 -264.246608328449 -267.08067555047 -270.079556852212 -1.29032155976588 -7.54479368030326 -10.2877838771579 -16.8969653636629 -20.2651392226679 -21.9714758032472 -25.1898575076922 -27.027048653213 -29.2636954833714 -32.2439248864331 -36.1227786073261 -39.0982501595048 -41.9950721772066 -43.6058282349589 -46.3992096840964 -49.6964394705375 -53.7498014573357 -56.2373081290538 -57.9515444237934 -60.1472718526565 -62.5478507865555 -66.1102381372352 -68.3887504022691 -69.7032002942299 -71.4925618906461 -74.2928933908348 -76.7379524487312 -79.7456737758503 -81.2827775235745 -82.9858698792587 -85.5503550571585 -88.7340396683911 -91.6094605053002 -93.925199845085 -95.0508265983868 -97.872281440747 -99.3321182809857 -100.8532744686 -103.710645442607 -106.554557334793 -109.025355636775 -110.84881195812 -112.667232645634 -114.953876314508 -120.295138677804 -123.098634306344 -125.347985460054 -127.019591453854 -129.885322292857 -134.038022707377 -137.691222192941 -143.596990196721 -144.832705436133 -146.344405544025 -149.225825533457 -152.426994825567 -154.723749936646 -156.526172983539 -158.45898817582 -161.341371461167 -164.372995227114 -167.067718817094 -171.491628625328 -172.77419801342 -174.979958388006 -177.976926286362 -180.8233603073 -182.567302737128 -183.71967163441 -186.26164080633 -189.229098850462 -191.844621107097 -193.947496120099 -195.444628792471 -198.819167360586 -201.183625777155 -202.357654057202 -204.798014446095 -208.968790840067 -211.925208794602 -213.862090326836 -214.977978948603 -217.318832037076 -221.883989691844 -224.708766515731 -226.94687171564 -228.626283676787 -230.377786534845 -232.979632892764 -236.164912746334 -238.606603870801 -239.895044803289 -241.876562893252 -243.875474824559 -246.862118104247 -254.780624848315 -257.33392555365 -259.063441634971 -261.708510084005 -264.714092318236 -1.29870562337438 -7.3249682170019 -9.98566415738306 -16.1206658783319 -19.4833417122207 -21.1766825709857 -24.3429071576173 -26.2352913169953 -28.3805778480369 -31.1891304559763 -35.7432847528442 -38.5638920265387 -41.754184008416 -43.3506193704857 -46.2021909126496 -49.4586737846394 -53.2529945318168 -55.7054401160116 -57.3968292374221 -59.703781087469 -62.2501853845764 -65.6886222653189 -67.8593312329966 -69.1653008835222 -70.8487841907742 -73.7334553229465 -75.9566891275446 -79.1335998519122 -80.8046998955286 -82.4333596271775 -84.8616815189193 -88.0102516830399 -90.7917611758202 -93.1130005734211 -94.2458379769784 -97.2343001972831 -98.6234228184943 -100.089551596467 -102.910311388041 -105.900984440959 -108.407418481157 -110.282875592081 -112.099757722817 -114.23440406838 -120.472148785051 -123.352545273508 -125.620595825621 -127.303760419423 -129.998148830968 -134.489768989079 -138.062462105218 -144.350548176976 -145.618240177888 -147.098306199809 -149.981972760037 -152.80101201028 -155.233512970144 -157.028921577421 -158.916837724701 -161.772645491354 -165.008718977331 -167.700579994589 -171.675971302459 -172.957567645105 -175.174465261959 -178.071515233449 -180.853735920161 -182.663393079612 -183.809381385136 -186.327229393052 -189.303496410448 -191.983625792403 -194.093205074394 -195.558104477815 -199.083301679736 -201.380335704723 -202.464299844853 -204.776664135669 -208.865157575678 -211.773085430773 -213.755931602009 -214.883137435736 -217.081737133946 -221.751426418751 -224.353506910351 -226.570589092067 -228.256027246977 -229.941037192727 -232.434394293138 -235.62594342947 -237.968665076944 -239.229508284297 -241.13721161464 -243.134192747144 -246.106309214144 -261.915431108346 -264.611479903897 -266.355916671085 -269.085109093665 -272.162963962187 -1.29651705948512 -7.61250737933706 -10.1432563733881 -15.2750540148214 -18.727462709051 -20.4579811408703 -23.7210527087199 -25.580817160248 -27.7149611287227 -30.4442626506293 -34.4946566057141 -37.34961160634 -40.3268306674896 -41.9207892865882 -44.7297988591852 -48.0792635548597 -51.8417919353776 -54.3896325106271 -56.1568470305399 -58.5332298639742 -61.0745933524885 -64.3558063022501 -66.5684919447785 -67.8443024714671 -69.5717400164338 -72.2905128103491 -75.0482273384347 -78.149289971298 -79.8519198009604 -81.5147970541725 -84.0990736969768 -87.0946379232353 -89.9736717329889 -92.5155962054062 -93.6902074697246 -96.5057514681138 -97.9217632316547 -99.4362735376732 -102.322312301569 -105.080060835593 -107.610981732918 -109.519096455118 -111.348615425043 -113.570202236124 -119.389312869038 -122.112934532148 -124.404541195945 -126.097878473867 -129.009620947758 -132.915438985231 -136.520418078141 -142.221816612347 -143.451453724058 -144.908236282015 -147.962331432664 -151.26698080139 -153.58699347713 -155.36578687405 -157.277208894531 -160.139886191027 -163.276105321528 -165.845990987819 -169.928290470698 -171.192171569108 -173.355055685159 -176.397882686632 -179.142296778326 -180.94686893658 -182.096667401633 -184.590582159639 -187.569176205335 -190.127958505249 -192.242157361024 -193.755634557077 -197.086143808581 -199.441685837997 -200.615275324127 -203.001690662269 -207.270579282802 -210.148556898297 -212.140300476464 -213.287091356381 -215.677798498944 -220.907158188374 -223.793321764852 -225.955222436335 -227.599710319246 -229.384610403932 -231.963729620023 -235.3612529457 -238.029797448969 -239.274997953777 -241.288931408591 -243.331003723369 -246.36593415451 -252.445825066205 -255.062121528857 -256.843642175038 -259.546371852563 -262.700552822272 -1.29077214665842 -7.41345100440248 -9.93032364766107 -15.6356286317633 -19.0255106394956 -20.7397435500783 -23.9240224027425 -25.7853575463725 -27.9552660406697 -30.8060985693284 -34.7443380209609 -37.7293277968743 -40.7759830774763 -42.3722263113832 -45.0514132025852 -48.3253850954055 -52.20727862184 -54.6393108213466 -56.3666398122236 -58.6664678648265 -61.2080013199806 -64.5357680264658 -67.0417012334906 -68.3314170500134 -70.1019601888831 -72.974680694811 -75.4818469477463 -78.8626137670394 -80.5192449070363 -82.1299928689727 -84.5303446453582 -87.7040607496695 -90.4308843435254 -92.7601905045481 -93.8994722187245 -96.8812167431427 -98.3515124950563 -99.8228875814508 -102.695399221666 -105.841016575017 -108.278651910771 -110.040162894868 -111.88077948648 -114.061546250086 -120.494220129006 -123.276671209531 -125.688059255962 -127.35185161158 -130.220874215216 -133.982375090903 -137.463659337786 -144.530959156797 -145.755686663393 -147.186531309027 -150.259303694758 -153.402960091432 -155.644976233625 -157.473853299602 -159.421375396026 -162.420620171604 -165.579370301742 -168.298585539613 -172.520536538265 -173.796481376801 -175.861847998333 -178.897188444378 -181.568308709714 -183.37850347978 -184.54101968961 -187.005359392768 -190.059832535628 -192.677800624247 -194.741261423155 -196.246577272506 -199.593621965768 -201.976334404516 -203.096401436846 -205.47161648212 -209.95492174958 -212.798808886078 -214.769482185026 -215.902356006527 -218.24403789311 -223.164363021457 -225.944210842353 -228.317975896528 -230.003696007146 -231.725881367678 -234.199668343601 -237.53784624453 -240.098276481888 -241.352310854452 -243.320283760763 -245.299524165365 -248.207002527442 -256.488648768503 -259.07212668973 -260.785784360845 -263.599476967204 -266.971319636146 -1.2935993337316 -7.44741398038309 -10.1443990811443 -16.2652851888099 -19.6384821070035 -21.3467916747967 -24.7374150302613 -26.6334898543797 -28.9010453938996 -31.7118487057765 -36.1738621649192 -39.0707131596375 -42.2427844345591 -43.8546436486822 -46.6383699192329 -49.8681136888902 -53.9306301927011 -56.5101120280785 -58.2203526823834 -60.4647632187524 -62.8290711773327 -66.0784420449388 -68.4136002133538 -69.7042170696715 -71.4320839108419 -74.3569660500592 -76.6733642186222 -79.9621538825999 -81.5981930314747 -83.3430016265673 -85.9328546305263 -89.0854742449848 -91.8557311280098 -94.2521409045158 -95.3985152586797 -98.2985286754388 -99.6952420949163 -101.156534852682 -103.921062626436 -106.984355872534 -109.395152892992 -111.302142501329 -113.135839957189 -115.43184556563 -123.756689050315 -126.462680680705 -128.707615060431 -130.381387122128 -133.23691075299 -137.069964557523 -140.98640479095 -147.649319639468 -148.879938362849 -150.384251580341 -153.314238082965 -156.358617984145 -158.603952427808 -160.388135887932 -162.413482008312 -165.193595177081 -168.462783721114 -171.118455820233 -175.229028710166 -176.520907072154 -178.612099693007 -181.561730788103 -184.220127064669 -185.94466047949 -187.07948647798 -189.70540745267 -192.78528619494 -195.563952570479 -197.744623283345 -199.226089511109 -202.576648141702 -204.929818174063 -206.04251814736 -208.476102255313 -212.531942942766 -215.369451554156 -217.329994949801 -218.454625274559 -220.699775441506 -225.134018325703 -227.901978013193 -230.071107593269 -231.701382782844 -233.375471008234 -235.841004350973 -238.964125482517 -241.473303268586 -242.721000214498 -244.640987222111 -246.665219933667 -249.581902976988 -257.242324075054 -259.720730314259 -261.479950996168 -264.177976592554 -267.338819485893 -1.28663820972792 -7.29629810362786 -9.63013639719881 -16.092730445526 -19.2446343811163 -20.962568100725 -24.2527935528192 -26.1877370287632 -28.4656107826755 -31.2653784854056 -35.3181626705123 -38.1606346640892 -41.0675360776805 -42.6663968507193 -45.5129012943944 -48.8871049033511 -52.8856534170847 -55.4326044388153 -57.1306587907653 -59.3093800158163 -61.8252658539128 -65.2674258711134 -67.5659068043027 -68.8905464510696 -70.5980121326034 -73.697157056697 -76.2604604333473 -79.7054773886337 -81.2963704482927 -83.035874627281 -85.5733969902637 -88.7039910043824 -91.5321783915073 -93.9326444495001 -95.0927837462802 -97.8828589879387 -99.4367405718423 -100.906067961328 -103.614661588713 -106.516546461451 -109.009283480402 -110.86077312811 -112.671970814821 -114.896105195295 -120.957048808702 -123.646160629468 -125.964245618797 -127.63336100126 -130.537886843799 -134.561368568629 -138.174648745414 -143.633861493782 -144.91399797163 -146.347386136482 -149.287361936577 -152.340493808675 -154.731070857093 -156.53836267824 -158.444147669561 -161.305713982145 -164.479222770367 -167.092810862752 -171.184703048003 -172.474286649715 -174.663504581552 -177.490507090686 -180.409640898088 -182.161345124146 -183.319143117561 -185.867546002547 -188.971833848198 -191.440245827602 -193.568444336952 -195.029490588453 -198.382133167559 -200.628372220321 -201.732742490649 -204.175206885045 -208.571267551403 -211.301983597298 -213.243517726783 -214.382722491211 -216.6452403184 -221.473843595847 -224.359180604823 -226.575870397925 -228.254548004802 -230.056145024796 -232.587492914724 -235.702699414779 -238.252174499599 -239.504272818548 -241.482330929306 -243.465474219748 -246.497003517091 -254.14073465958 -256.569379782629 -258.311408883292 -260.989224038187 -264.135407895623 -1.28823694107793 -7.42174445980747 -10.0731385464834 -15.9959359221456 -19.6495450012462 -21.385057128991 -24.5238915055178 -26.3671644622254 -28.5264512226156 -31.235649845959 -35.1214490012118 -38.0194457923045 -41.1486453867917 -42.7385334971788 -45.4384505048206 -48.7807361671378 -52.5248107419392 -55.0495266717291 -56.7287618372822 -59.0666562102991 -61.5880761082936 -64.8300642410273 -67.1857915453708 -68.4872024298891 -70.1784812557702 -72.9868328681536 -75.52674195577 -78.8825766577112 -80.5213404472992 -82.2010458512895 -84.6067247156992 -87.7681030934727 -90.7322042651417 -93.1624551998001 -94.2876359835739 -97.1396913560279 -98.5624539191874 -100.05203922685 -102.821719773309 -105.761971696377 -108.254175862055 -110.099367192126 -111.903343433931 -114.071814328856 -119.806529248727 -122.442370268796 -124.763476286732 -126.398542868327 -129.179639556019 -133.162228014482 -136.877761359944 -142.503376019242 -143.761591198185 -145.243530856197 -148.244022741505 -151.431308227669 -153.648280818899 -155.436106564354 -157.357620659979 -160.448949834249 -163.896978968509 -166.580730199009 -170.434506255715 -171.722920597986 -173.900445881851 -176.753043506294 -179.360653299754 -181.17072938936 -182.329539820446 -184.869762919652 -187.960955678277 -190.602090385002 -192.772023824462 -194.246222533508 -197.55704529533 -199.934344751947 -201.103841224653 -203.571535844662 -207.881496730407 -210.801228468536 -212.766278758675 -213.901758007788 -216.133599361083 -221.078769970605 -223.869068297807 -226.207943580756 -227.887456249827 -229.624894534858 -232.209358058867 -235.537557857815 -238.111759233764 -239.37848650426 -241.411390563255 -243.476221847499 -246.482632283273 -254.709706049065 -257.183172120082 -258.907846249926 -261.679262470296 -264.706085377942 -1.29239489787099 -7.57045892457657 -10.0744422717423 -16.2178221307315 -19.5672829919459 -21.265409025089 -24.7188180165872 -26.6378704758497 -28.8280571742964 -31.6964711662165 -35.4820310835892 -38.1246402282676 -41.1292886811287 -42.7424907636175 -45.5096105054765 -48.8888046255132 -52.7056494693759 -55.2072212613161 -56.8624984866777 -59.0766371407565 -61.6901813401207 -64.8382648212381 -67.1264743844496 -68.4065931676358 -70.0900792549197 -72.8867157524737 -75.5311323049909 -78.7492284124235 -80.5679999736433 -82.2309362629127 -84.7821703425365 -88.0861563912378 -90.8167014430488 -93.2320267379458 -94.374737077396 -97.2625660742062 -98.8272827876977 -100.32462802744 -103.236605383862 -106.269447676811 -108.707777674639 -110.585470338388 -112.421853290753 -114.700518665801 -121.439148091576 -124.199994502568 -126.656671459289 -128.312429066979 -131.191535176457 -135.31355053466 -138.89116836553 -145.362613921269 -146.594066067955 -148.140890919769 -151.028177728942 -153.967241508021 -156.216615556397 -158.011321170413 -160.024639268784 -162.829220437245 -165.85406331151 -168.420416159282 -172.909497681068 -174.174891720033 -176.508069915973 -179.381565652593 -182.007790379969 -183.799964374421 -184.945855295402 -187.461783893614 -190.48468061399 -193.245755707694 -195.401293285881 -196.868331557074 -200.170217047242 -202.523696926685 -203.66846228568 -206.036388884874 -210.327833713323 -213.173739659201 -215.16566693167 -216.308468831952 -218.556088966814 -223.725675411307 -226.470045367961 -228.731272078567 -230.403397320049 -232.112865694194 -234.730536792021 -238.094698076631 -240.514403433017 -241.796291553003 -243.721498435528 -245.693348966581 -248.563965708439 -255.732684225541 -258.168102607266 -259.900676649374 -262.497641183901 -265.479795574893 -1.29237303457548 -7.32088595917862 -10.1940923363087 -16.8816443262879 -20.4008201280273 -22.12084464261 -25.4393626500372 -27.3629211115295 -29.6120043426036 -32.340611088984 -36.0738622878373 -38.8593955907876 -41.9583502000072 -43.5630094567371 -46.4346147957812 -49.5094039846517 -53.3704163431244 -55.8061151476385 -57.3935047204927 -59.6865992349841 -62.2637475342429 -65.6133029477572 -67.9383251842343 -69.2362980389403 -70.9872117343858 -73.9788979502639 -76.3834001190603 -79.5488839034678 -81.1220986591437 -82.8105511948633 -85.229754393804 -88.5006232977573 -91.2756848523474 -93.5432651114254 -94.6915142395292 -97.5847469118626 -99.0933021538181 -100.59683692796 -103.410645509647 -106.284585742174 -108.702054374389 -110.52789684473 -112.355234101525 -114.721954682548 -121.212987354776 -123.832933955031 -126.15281623297 -127.803208845582 -130.814319155121 -134.506016112844 -138.072278645441 -144.229438425501 -145.483334411324 -146.966306702648 -149.78240257708 -152.819150068824 -155.135716701412 -156.936298734652 -158.905393935085 -161.850206407323 -165.04078160997 -167.709596601676 -171.971411732023 -173.254394980479 -175.47332037954 -178.610494693815 -181.196549828694 -182.945251270624 -184.110228504524 -186.723689987463 -189.754243453765 -192.323369245883 -194.40122800061 -195.870097831068 -199.402447520716 -201.740662189186 -202.874108350449 -205.383585744196 -209.827377247684 -212.607794380106 -214.526215896517 -215.672092138805 -217.901602186048 -222.492182639674 -225.34030964704 -227.506978846844 -229.204741358355 -231.003104438215 -233.554023691734 -236.670644263096 -239.277323695393 -240.545923294859 -242.52118991668 -244.571767565577 -247.589894623794 -265.969387240296 -268.669281224674 -270.399439516135 -273.06772142008 -276.201947585183 -1.30340118579086 -7.43421445890038 -10.413958739489 -19.5289594217665 -22.6959027372246 -24.4041189027723 -27.8330319878964 -29.6671427793061 -31.8578619244736 -34.7171546948415 -39.0345056835772 -41.9268106747862 -44.9837915946697 -46.5999099247569 -49.4148003682887 -52.5812266824252 -56.211587144667 -58.7754195881719 -60.3982210114589 -62.759529290139 -65.3110797402352 -68.6781558035272 -70.9493164452051 -72.228548817483 -73.870971658514 -76.8438266406237 -79.2077020818534 -82.3751429760708 -84.1489640380461 -85.8130348407751 -88.2542751168529 -91.4319557881739 -94.4289097801301 -96.87253451658 -98.0122304126973 -100.844116608289 -102.363328668195 -103.852643669581 -106.712704664282 -109.781006069393 -112.169723700647 -113.997189513256 -115.776772545681 -117.937646820089 -123.573965471562 -126.293362439509 -128.58107912451 -130.227040358477 -133.001453648088 -136.955351825239 -140.733345823407 -146.945922822266 -148.198253569574 -149.642513535151 -152.375111783461 -155.550579683796 -157.784362501301 -159.55293664071 -161.560409972526 -164.53184851909 -167.917535222073 -170.499107397873 -175.055317994157 -176.331878733167 -178.398973389642 -181.413058825828 -184.208144937881 -186.054108535401 -187.179919881881 -189.687444006531 -192.708810009257 -195.45125914098 -197.476180197632 -198.957335122179 -202.428510947754 -204.759789117996 -205.898342716596 -208.343896887536 -212.736672038966 -215.619005132512 -217.56123582771 -218.672682412938 -221.009769975152 -225.768707480799 -228.562807870118 -230.759605301189 -232.43636532995 -234.188070378426 -236.838449665763 -240.392615490191 -243.049599498618 -244.339744443008 -246.260749153936 -248.373655459983 -251.267859373051 -261.114893205216 -263.740399825156 -265.473651163413 -268.262671113966 -271.594070888306 -1.30299557267399 -7.52344038416008 -10.1213605936352 -17.2075410687641 -20.8565853452718 -22.5538382062306 -25.7576517964756 -27.6674979613288 -29.856389447464 -32.5794734642535 -36.9855885286331 -39.9955123891268 -43.0004381240393 -44.5950291373633 -47.4707019716305 -50.8410626974061 -54.6179000957087 -57.004630470349 -58.7868323293484 -60.91585098187 -63.4997274705088 -66.8113927003209 -69.0943398465664 -70.3972371169478 -72.1207458610056 -75.0393340286215 -77.5527595396723 -80.5303787371151 -82.1751159498085 -83.7948710025351 -86.3036493046852 -89.490634225908 -92.4639560883495 -94.852866199193 -96.0153819189846 -98.8382663743523 -100.277042081278 -101.811461940699 -104.663704127727 -107.514916772734 -109.893013151142 -111.72722568218 -113.534562535799 -115.804245515547 -123.656041715057 -126.379936004436 -128.594977268959 -130.250457829921 -133.014503868425 -136.930142557668 -140.625465333674 -147.137262157699 -148.375019210902 -149.863786598711 -152.785555206486 -155.844446487298 -158.201484702251 -160.012406975036 -161.968551241659 -164.85655379571 -168.014220647154 -170.7125625824 -174.815747990835 -176.081457001211 -178.240459698556 -181.025924956957 -183.800402887733 -185.537767800239 -186.680541148909 -189.159105836153 -192.079725394972 -194.65601515698 -196.826694461269 -198.306402961172 -201.560631323639 -203.982948222671 -205.134549580029 -207.559271412559 -211.725712057352 -214.50698699652 -216.495562169688 -217.627165030553 -219.914303284391 -224.700971582048 -227.405155408747 -229.72155585387 -231.399029470576 -233.261412160903 -235.718564612286 -238.972208897124 -241.567168758787 -242.771070862866 -244.719297671604 -246.696681531619 -249.475161850057 -256.096747610332 -258.496806147583 -260.247975859259 -262.93596424874 -266.143735987559 -1.29441103037513 -7.31505532513839 -9.91964080636752 -16.0274813753016 -19.2838836715111 -21.0255748620903 -24.4085551537983 -26.2488135806404 -28.4062832398636 -31.2086974602217 -35.2736042361231 -38.0731008730287 -41.0987883894916 -42.6949260362546 -45.4419772751428 -48.7810898848428 -52.6725824224522 -55.0872471989482 -56.7878302313739 -59.0554781304854 -61.652809510361 -64.8750867607902 -67.2158230272048 -68.5234175205779 -70.1794689359322 -73.123953024846 -75.3893284828249 -78.5334269654838 -80.1992084669339 -81.9170515307523 -84.4168387322 -87.7120125545354 -90.5410855543057 -92.8438438295732 -94.0080233495272 -97.0458442072083 -98.6565518948609 -100.201854006866 -103.040802870591 -105.853809281889 -108.278948625739 -110.094982586905 -111.904232122322 -114.115297649928 -119.929866905664 -122.729046247504 -125.055094146516 -126.700970330133 -129.467495296513 -133.986658007137 -137.891574087434 -144.191050815621 -145.451066495429 -146.931139410477 -149.944439004331 -153.191260454498 -155.535827096519 -157.37417576137 -159.368158465476 -162.274849961524 -165.487024353235 -168.142757048679 -172.108600774847 -173.395412928336 -175.586803122912 -178.476593721791 -181.19690159639 -183.025898439652 -184.166449967118 -186.59172728897 -189.466264230409 -192.006087070965 -194.126474963803 -195.589671762798 -199.117875328433 -201.560013135811 -202.767580702083 -205.101657511926 -209.699920588207 -212.547888477458 -214.419943348925 -215.556493691381 -217.977516285837 -222.868944059058 -225.620293914923 -227.937268440055 -229.588438346479 -231.38998356296 -233.976608472025 -237.288478673009 -239.726580888951 -240.991530308688 -242.931736890552 -244.943009297203 -247.872826172306 -258.197210574585 -260.602094339908 -262.341631844317 -265.218598433865 -268.518320199709 -1.29904136886261 -7.53157146899323 -10.2674058094614 -16.7564296908144 -20.3632193593669 -22.0575133353257 -25.4531947699264 -27.3453335850726 -29.5194827468863 -32.3734732972153 -36.5398386578249 -39.3415455292299 -42.30216533521 -43.8983798480036 -46.6386466451748 -49.9150269968108 -54.0753573138696 -56.5328362940384 -58.1548920827231 -60.4213930058079 -62.8960535566119 -66.3188077872207 -68.5862553728024 -69.8967793939637 -71.5851024627931 -74.586324804939 -77.3425084533518 -80.6254831961753 -82.2454461345742 -83.9419606811408 -86.3936330428526 -89.6377519918654 -92.5841236757691 -95.0942546425813 -96.251833896927 -99.075022531152 -100.50436201135 -102.019432698209 -104.826027394514 -107.703041487622 -110.138510184403 -111.939767285823 -113.746506501892 -116.097155593034 -122.068149727427 -124.789195401825 -127.126675971808 -128.810956009657 -131.540269785094 -135.623938460203 -139.214212421809 -145.20974722479 -146.443990931379 -147.911092260322 -150.826923636637 -154.003298683894 -156.344709952229 -158.197774111576 -160.117425267407 -163.156504879312 -166.23665574452 -168.905826737321 -172.914163877777 -174.189184050899 -176.476899431634 -179.2828776926 -181.9911028343 -183.812187515681 -184.961534589297 -187.510876250064 -190.523859572225 -193.2529616307 -195.299719552683 -196.738259288243 -200.225976519287 -202.611812010533 -203.730890454946 -206.187499885815 -210.271757249697 -213.064830877309 -215.090133693985 -216.235879519424 -218.504702892893 -223.357256469294 -226.003514097751 -228.172661848666 -229.826508959394 -231.568872868963 -234.130689941791 -237.539342178569 -240.149724448243 -241.386708828353 -243.392784497626 -245.259621183667 -248.238502135428 -254.977185730063 -257.477226352674 -259.190671310649 -262.021552645876 -265.311654436027 -1.29466828182615 -7.64921005634288 -10.3199539932556 -17.6275712205484 -21.0760202995702 -22.8202329003218 -26.2729542122367 -28.0647697812893 -30.2718167340825 -33.0740979160177 -37.0616568759763 -39.7970235579326 -42.6934550130074 -44.312362061202 -47.1720003743879 -50.3320859833287 -54.5420923999646 -56.9225851453216 -58.771800483351 -61.0364227989553 -63.6553607382076 -67.1862026454972 -69.4227953483783 -70.7297895652616 -72.4387377293593 -75.4177507189739 -78.2191824238255 -81.4860278175114 -83.0106087988639 -84.769081294608 -87.1792626244614 -90.3855313468638 -93.22959840848 -95.6106609315722 -96.7570499008586 -99.6262672903165 -101.10245277921 -102.557906808552 -105.327949970483 -108.20998022681 -110.682513542518 -112.453917013313 -114.217483753691 -116.510331611279 -122.475166533805 -125.287716154915 -127.53257526493 -129.169702586063 -132.005164633526 -135.879689368542 -139.451963488752 -145.290006301164 -146.555152774038 -148.030470566026 -150.890585961701 -153.873420467351 -156.425864814018 -158.226312804607 -160.179314576279 -163.077741404102 -166.309107738076 -168.991803847725 -173.081072874719 -174.359055528108 -176.69750366439 -179.574726018604 -182.349344709382 -184.145986339638 -185.294200370827 -187.892376673348 -190.879713690083 -193.515880847513 -195.655638165988 -197.151763144843 -200.56295671334 -202.901007791003 -203.995896599191 -206.503886220235 -211.188830215452 -214.101677961471 -216.123460142658 -217.242221334308 -219.553484581844 -224.392965851285 -227.033267054413 -229.388944927631 -231.056963122401 -232.772020878355 -235.311094093967 -238.485524320862 -241.094663491171 -242.369400955432 -244.266018165746 -246.189712565688 -249.185523213641 -257.927523782842 -260.339503892819 -262.086016329036 -264.976789461774 -268.001928745592 -1.30155030236557 -7.4064653484497 -10.2916822773134 -16.0700706289367 -19.6225848542564 -21.3021452477753 -24.4950074362885 -26.3899011156021 -28.5511900364437 -31.2046922327914 -35.5259201802688 -38.3107560266539 -41.5433183081614 -43.1184394618879 -45.8574418452122 -49.2410823880777 -53.3252135876539 -55.8373841441276 -57.3884700816926 -59.7421271867664 -62.2851361076729 -65.6738310294471 -67.9226838491767 -69.2468637142341 -70.8877952678663 -73.8631868959405 -76.5432497633343 -79.6999002889065 -81.4614334326101 -83.143535175901 -85.6760074535298 -88.9450731821908 -91.7655103834267 -94.0137543324154 -95.1531032932369 -98.2510225944444 -99.7487568465985 -101.275238067708 -103.990822491452 -106.864883335898 -109.349718300581 -111.197203311682 -113.041327834397 -115.244215248128 -121.521289892846 -124.218530130372 -126.48326307838 -128.132310129492 -131.059266936969 -134.696523714839 -138.24064680871 -145.391039716022 -146.625623595031 -148.0593660571 -150.919069150903 -153.950684027783 -156.172544951894 -158.007086958611 -159.982126036911 -162.831452092766 -165.767184050826 -168.434138613922 -172.482297734248 -173.762556680217 -176.033869883663 -178.987844244397 -181.751086299893 -183.520062713607 -184.659063890386 -187.373707079463 -190.286329679487 -193.019190110503 -195.102840898063 -196.558416293669 -199.924298833095 -202.224554493874 -203.324863478383 -205.930176399458 -210.181549929481 -212.993723092284 -214.950260597861 -216.078410285979 -218.339473933258 -223.341839775679 -226.208346851707 -228.473092304441 -230.130229409495 -231.885940457959 -234.464112718078 -237.679682004395 -240.15451683502 -241.40235680329 -243.376679866338 -245.317319899006 -248.278249436867 -255.520483965559 -258.048762196786 -259.78381020296 -262.385872814773 -265.330935205109 -1.2968417003805 -7.47223378810953 -9.9374837088547 -15.3486000489561 -18.8556463479673 -20.5435518356178 -23.6596423639105 -25.4444468369671 -27.5247437703072 -30.2909112246532 -34.2836299975564 -37.1546981051147 -40.2700679806762 -41.8469344147685 -44.7218540765554 -48.0246708034127 -51.9196231380551 -54.3226264628804 -55.9559718663871 -58.3014123793138 -60.9798395924695 -64.5184133589758 -66.879427856263 -68.1834269960937 -69.8661694047221 -72.891162996858 -75.5419804530469 -78.7049926018362 -80.3902745313283 -82.0693461231181 -84.4877202818573 -87.9482943241646 -90.7207178272902 -93.0606380179065 -94.2239499250461 -97.2085477910884 -98.6910568599521 -100.205160722657 -103.089722228724 -106.042550255871 -108.358508516287 -110.154543573976 -111.997988958053 -114.163197302184 -119.692594886312 -122.479344891573 -124.781283599166 -126.45495823377 -129.405448109129 -133.381016095127 -137.070610370179 -143.456979787072 -144.71877897986 -146.230837935647 -149.148495542599 -152.366242876513 -154.633947370422 -156.42815121426 -158.482694960601 -161.3617937535 -164.642836137507 -167.269220090201 -171.287669693098 -172.565717968535 -174.856869276012 -177.725912393515 -180.478600738785 -182.273985884077 -183.428066604497 -185.996408181452 -189.021931698216 -191.497570006927 -193.587551095469 -195.067471858797 -198.493581192953 -200.815874114926 -201.92948203406 -204.357538812673 -208.605963971756 -211.341633269789 -213.27578957829 -214.389374144416 -216.772272003292 -221.816221596432 -224.431078419396 -226.765152224845 -228.476972890104 -230.341002832557 -232.803998293955 -236.048532440275 -238.588546497842 -239.835775346576 -241.779436933839 -243.827025346648 -246.876182794265 -253.245885535943 -255.688257358484 -257.436250677531 -260.010380639698 -263.126975018193 -1.29192013252842 -7.46338925944242 -10.4186340299155 -16.2268127282069 -19.4536195927531 -21.1690543660031 -24.3739369562185 -26.2126085851293 -28.409146768793 -31.3126807675752 -35.3663211268337 -38.1929878258249 -41.1236465047406 -42.7219687791001 -45.381132898407 -48.7509368817029 -52.7193628303478 -55.2469632021066 -57.0783094013819 -59.3324171025266 -61.7774698546013 -65.25765436823 -67.5890732390587 -68.8939298591231 -70.6146748127109 -73.5251888388376 -76.1017987402993 -79.2943013301396 -80.8520645378464 -82.5309226023607 -85.064982227714 -88.3045549407338 -91.0987487856323 -93.4187952137007 -94.5620335161532 -97.5880156260087 -99.019618876243 -100.533983299114 -103.29075247132 -106.182274549693 -108.621428905326 -110.44919685539 -112.22106496791 -114.353165123791 -120.334875387761 -123.000972598535 -125.251853011749 -126.880620574991 -129.821440966208 -133.804507187341 -137.497358763358 -144.088954436137 -145.334845929331 -146.798872414704 -149.764878536479 -152.790837680965 -155.159098398166 -156.975975909629 -159.0419497273 -162.115369405813 -165.332807873669 -167.944930569956 -172.304649737546 -173.578758079375 -175.805241913741 -178.841171007183 -181.513029054752 -183.345200348201 -184.483934396701 -186.981666066427 -189.907207506488 -192.430729875084 -194.528242238348 -196.012856139372 -199.429276862284 -201.734686143484 -202.851862768962 -205.268126128994 -209.372510777802 -212.340150081784 -214.21533800431 -215.315623332649 -217.619793017351 -222.985730394666 -225.627223161983 -227.874909275786 -229.552481023153 -231.34477398148 -233.781391289947 -236.886085073961 -239.308170785136 -240.540626334895 -242.524152570815 -244.520704109726 -247.583743996916 -256.017476753858 -258.347289356998 -260.088003333258 -262.687368159242 -265.849453841189 -1.29034766832738 -7.49409511289446 -10.281864537656 -16.5801092976915 -19.8313212252964 -21.5855828083058 -24.9121692695997 -26.7239168743872 -28.9313177215308 -31.7895611939026 -35.8302312073812 -38.7125672013034 -41.7691337945957 -43.3762046765027 -46.2388441678413 -49.6344355445197 -53.5513431312318 -56.0301322608959 -57.6850291336984 -60.0467616580986 -62.6559777918297 -66.1025469641672 -68.3729387380626 -69.6792798443674 -71.4385902806882 -74.357971041575 -76.8866915267053 -80.1509593095869 -81.80228819393 -83.4406369713076 -85.931825345074 -89.0980865243279 -91.9946722602337 -94.2623386739188 -95.4330954392008 -98.1836018140488 -99.7007293150103 -101.234404691262 -104.120495503273 -107.112090366091 -109.699147257345 -111.49561861836 -113.307531881447 -115.537934730151 -122.287594543124 -125.020932877885 -127.378485981199 -129.020124718905 -131.82383158194 -135.875846675051 -139.481270729576 -145.81639586462 -147.10593916842 -148.605567886563 -151.619148653274 -154.854629271249 -157.076875649594 -158.868107553223 -160.828293385413 -163.750769959715 -166.747720685611 -169.268909812352 -173.455070749087 -174.729536475632 -176.947500030627 -179.97823713293 -182.754786208035 -184.558476847321 -185.69324701515 -188.181049302202 -191.193416778319 -193.869049583614 -195.857692920885 -197.345448880193 -200.845346340464 -203.215811386682 -204.372969692404 -206.720127719172 -210.855222260085 -213.8187415373 -215.772380338296 -216.905048620965 -219.179197831546 -224.756443264469 -227.568305165604 -229.711547995919 -231.374625644959 -233.084733771725 -235.674895632542 -238.548225229341 -241.155195125335 -242.422492424741 -244.415662045003 -246.479295268026 -249.560713264822 -258.26281011947 -260.651719308411 -262.396955300762 -265.098635823022 -268.10164133885 -1.30156114962558 -7.39446763148407 -10.0593893677559 -16.5187425313175 -19.8290740444787 -21.5551973243553 -24.8184038627524 -26.7221361387464 -28.9183178222771 -31.5176308147888 -36.0759379311119 -39.0604900756615 -42.0908075634362 -43.6928556123906 -46.5323267070829 -49.8022232042574 -53.9409524420746 -56.5527477823756 -58.2723673308693 -60.5421346868623 -62.9846737834871 -66.5017843028555 -68.7720084299467 -70.0860583485883 -71.8052839781371 -74.7908926537362 -77.410375167586 -80.7699124378782 -82.3114859303343 -84.0598224010027 -86.5798499917678 -89.6492894875557 -92.4365537704615 -94.7820592484699 -95.9528726422694 -98.8504722121251 -100.381469902431 -101.863338916735 -104.721063728457 -107.634796231379 -110.057946367373 -111.847705203617 -113.656639938778 -115.906982220537 -123.114364892025 -125.831734355202 -128.091891062063 -129.722222604253 -132.648299034544 -136.510454130724 -140.039982110071 -145.801443502937 -147.037046550397 -148.56007885605 -151.456472709057 -154.589524892214 -156.978392687797 -158.797094030814 -160.806604301955 -163.890252771986 -167.029350792101 -169.592617583666 -174.000104139127 -175.281196629448 -177.463052061222 -180.554560372001 -183.385408415507 -185.190860824115 -186.335757641857 -188.829820764163 -191.691534905511 -194.1477625654 -196.143946434303 -197.629991609317 -200.910888674259 -203.278714505329 -204.49199413419 -207.016745710964 -211.252364026687 -213.974242129359 -215.891486025832 -216.993973842534 -219.35180914486 -224.365891209563 -227.043835777601 -229.308529442022 -230.967245987943 -232.721956391983 -235.227842245042 -238.577701165135 -241.113969529624 -242.36434483085 -244.358787916771 -246.356406315244 -249.463140260107 -263.204420318191 -265.814690468124 -267.552941418014 -270.397592289883 -273.644478967626 -1.29461852178891 -7.34394308052654 -10.0840392960122 -16.5088213273561 -19.8871030105977 -21.6030383828781 -24.8199051636383 -26.6985296540159 -28.8688016813156 -31.6882767758147 -36.1551646074594 -39.0314725536194 -42.0391912043902 -43.6369805175777 -46.4161865770713 -49.6256742540271 -53.5876505803795 -56.0872436389683 -57.7372719922831 -59.9290378429364 -62.4083827328562 -66.0738071213754 -68.2853213725587 -69.5993862712108 -71.2921556985767 -74.2555974220513 -76.8742399635491 -79.8602793126747 -81.4333840194764 -83.0756419130362 -85.540587891251 -88.8347221362252 -91.6013816714807 -93.8712340887067 -95.0419399411497 -97.8959161682247 -99.3342911356876 -100.822625276359 -103.761123725375 -106.728653814177 -109.178760929736 -110.965054410935 -112.756717256692 -114.902112864277 -120.70563437082 -123.425229977554 -125.806606679927 -127.455967412163 -130.473062091906 -134.705837391041 -138.37487824903 -144.93885584053 -146.194473444791 -147.626350327631 -150.532340515046 -153.752417922753 -156.007523734756 -157.828000343218 -159.814502187183 -162.824453142318 -166.105327070547 -168.672007808042 -173.021442286361 -174.309812653708 -176.553425170158 -179.703229826429 -182.395363422157 -184.219309268159 -185.38113112267 -187.886194996941 -190.775783466231 -193.411763853564 -195.42194572955 -196.879073202153 -200.599799228653 -202.90882175681 -204.071107271201 -206.600701668921 -211.093408650354 -214.000516025479 -216.030429995501 -217.158355199923 -219.499557739842 -224.233245470653 -227.001692875367 -229.209667963704 -230.908172004992 -232.719221740824 -235.211546114402 -238.370109541582 -240.813516254819 -242.040632851272 -243.97641491518 -245.999319523814 -248.979031654508 -257.404559440495 -259.929016700272 -261.638339032929 -264.379123722278 -267.38760181247 -1.29719340392844 -7.42819025976525 -10.2465942267132 -16.642436004898 -20.1014276270179 -21.8180665500735 -24.9328479840549 -26.7864514225477 -28.934463458018 -31.63624389888 -35.8005472454416 -38.7449464715093 -41.8752781707726 -43.4604250283256 -46.2612084985626 -49.5755110086123 -53.5483670937061 -56.0711686467267 -57.9073498851212 -60.1865488689729 -62.7411105916633 -66.0427093827446 -68.3346071697328 -69.6352615774902 -71.3280122063689 -74.2646047335503 -76.8998439010813 -79.9044615586736 -81.4531607995138 -83.1959626330016 -85.6192306972629 -88.8257862978232 -91.7724986455124 -94.1330361762403 -95.2826876113238 -98.1053045355416 -99.5507448695662 -101.026715645793 -103.802941809812 -106.915067207937 -109.313300114531 -111.141831724121 -112.947877383334 -115.230945735177 -122.271844431713 -125.168299485134 -127.444304893008 -129.104569097505 -132.037395958724 -136.171260246683 -139.759278804957 -145.547896542534 -146.807392039557 -148.298401745884 -151.108604040113 -154.128500724905 -156.396729740905 -158.215100937805 -160.213674764253 -163.21757894903 -166.373594418381 -169.026371668918 -173.332518381193 -174.611330987989 -176.793535099936 -179.663655168714 -182.472615433607 -184.250398798693 -185.406224261083 -187.875413480237 -190.88502268221 -193.591581061989 -195.717196403646 -197.149264744113 -200.670071631851 -202.988785850115 -204.116871452904 -206.481731135402 -210.747205451921 -213.610378844013 -215.607212167054 -216.76217056149 -219.00385595608 -223.805648085254 -226.659376800942 -228.978992139224 -230.656142635509 -232.389794164424 -234.907467144345 -238.113627625619 -240.601178038519 -241.852863919296 -243.821895131175 -245.815045235025 -248.676461283386 -255.937231613152 -258.447643725755 -260.208290242551 -263.003517968085 -266.129541240911 -1.29927698548552 -7.50343421276847 -10.3117605030681 -15.6607106088545 -19.1728274669654 -20.867987722302 -24.0750514151645 -25.9661382196161 -28.2056805940973 -30.957720970017 -35.3402935292206 -38.1808784855296 -41.2286403757276 -42.825382087363 -45.7337586369901 -48.9907549624612 -52.8869439025193 -55.3412573429893 -57.0320209062569 -59.3511476837467 -61.875271508351 -65.1173488155976 -67.4084212977509 -68.6971328049148 -70.373222704117 -73.3604843004059 -76.576191474363 -79.9382268125799 -81.5413894465214 -83.2709244009843 -85.7618912050648 -88.9363812559523 -91.8430057884524 -94.2168084930579 -95.3843494927966 -98.1402759790063 -99.5232200750467 -101.001441324697 -103.799182155556 -106.770035755777 -109.215437359351 -111.044996899999 -112.822960370707 -115.024217312279 -120.576396115953 -123.212475945275 -125.537282006955 -127.188275191643 -130.092206416021 -134.230936228734 -137.973847281142 -144.29040278641 -145.526864391691 -146.990753226183 -149.955263471674 -153.069301587339 -155.379594201161 -157.141206233318 -159.165520266825 -162.313081497464 -165.70043985748 -168.338363467999 -172.676885005848 -173.958317064641 -176.216719355158 -179.0651516245 -181.65540562386 -183.444252783048 -184.575165039021 -187.11693298074 -189.918738936889 -192.470775760155 -194.600896834127 -196.078525990047 -199.281081980231 -201.646658437306 -202.764739692129 -205.184551060404 -209.784510173873 -212.443004227276 -214.377430032372 -215.505461356726 -217.75950060118 -222.495860829281 -225.29377587074 -227.561734884139 -229.260148509084 -231.087574792354 -233.745306459127 -236.843007809285 -239.245379935853 -240.46452453766 -242.50970772748 -244.554980024967 -247.46252018975 -258.725832626226 -261.341860882956 -263.10820100949 -265.87630869611 -269.0887380117 -1.29049594273499 -7.45252449371661 -10.0036611427984 -15.7741972486304 -19.0739783581019 -20.7821600734309 -24.0012881662036 -25.7899650552453 -27.9763025871678 -30.579774781843 -34.9001879191612 -37.7519340288428 -40.9246120241307 -42.5278692140623 -45.3834255966566 -48.8243963413504 -52.7215728081981 -55.1047851511082 -57.0144600738571 -59.2650447935454 -61.7497938317572 -65.2678211494289 -67.5220055817471 -68.8134949530306 -70.5384505017854 -73.5205526158139 -76.0710112688721 -79.2993460138177 -80.9556493075726 -82.6539005868362 -85.1821687991817 -88.2599479240471 -91.0568581024233 -93.4538885001875 -94.6054662867978 -97.5179926119761 -99.0881473872326 -100.69965015736 -103.475573187083 -106.449776804865 -108.873441233174 -110.693149072923 -112.525372444432 -114.811466082744 -120.977360996234 -123.653286965701 -125.944613599988 -127.571182506838 -130.374676994624 -134.721932016285 -138.177292525095 -146.153659506899 -147.388435690899 -148.904355119057 -151.946848399058 -155.193941333423 -157.509083509415 -159.324837922687 -161.287542063259 -164.111250827271 -167.082409923226 -169.739244924395 -173.934141362317 -175.210198770033 -177.394755604345 -180.259493375538 -182.988329643038 -184.815690323431 -185.970266046668 -188.432546094204 -191.433250880103 -194.001564208392 -196.077483327263 -197.608028586557 -200.849772087141 -203.174201988412 -204.323131234764 -206.778600338357 -211.074251427592 -213.787635692429 -215.709468957673 -216.830135210412 -219.118922499732 -224.175924294941 -226.992619338534 -229.349596422267 -231.036019139172 -232.756042288531 -235.258567377183 -238.399596510739 -240.976403961488 -242.204772143037 -244.210422763299 -246.3353286369 -249.52360444003 -255.709481391952 -258.285215570663 -260.04554282148 -262.65883719416 -265.895574564266 -1.30198599600041 -7.49471837280328 -10.1868233874404 -17.0307041057552 -20.3615226472665 -22.0721827286703 -25.3071429825285 -27.1265726863933 -29.3133436213645 -32.1623839579135 -36.1027005606889 -38.9697836747125 -41.9396250839962 -43.5147879894999 -46.3172239414671 -49.7816327708705 -53.7013408545819 -56.1768541038387 -57.8398111671702 -60.1114931501298 -62.590233736813 -65.8258181465896 -68.08716016375 -69.3924867924842 -71.0311137778963 -74.0078241628362 -76.6229092272976 -79.8183515681358 -81.4628399600018 -83.1362138962467 -85.6251523780266 -88.9834335131723 -91.7934423140399 -94.18189923496 -95.3422233725355 -98.3532458191677 -99.8471117901562 -101.338625829432 -104.268274651569 -107.300948246571 -109.666182367765 -111.540069232621 -113.372414271379 -115.543009186943 -121.14764718795 -123.783228522365 -126.069126972818 -127.710398143233 -130.498065293366 -134.949626637882 -138.637551160266 -145.280236441118 -146.509008808557 -147.952959954808 -150.842263992702 -153.963020375576 -156.214002551857 -157.999189172524 -160.035726738654 -163.014807412727 -166.239985363406 -168.858884750962 -173.113922646041 -174.402553680518 -176.591947669252 -179.439100571823 -182.13565795365 -183.875357541252 -185.03737009144 -187.628340710299 -190.753411010141 -193.251170277142 -195.433285686906 -196.893975429198 -200.368413445989 -202.717276273048 -203.830251228887 -206.217819816354 -210.538256419481 -213.157871042577 -215.193094710578 -216.322662051612 -218.627567955672 -223.328650487912 -226.162154974786 -228.396029796868 -230.074923727416 -231.832900747327 -234.485453053487 -237.641917540146 -240.268117506976 -241.466292813055 -243.49303168783 -245.484158933958 -248.552584899666 -257.251187834716 -259.741383040264 -261.479469023008 -264.15292571764 -267.358319254312 -1.2964942694494 -7.73176719706118 -10.230828997543 -16.2549209501527 -19.7515609967475 -21.4535248863618 -24.6933621482383 -26.4356887773201 -28.6615689275455 -31.5306606311866 -35.8550606451811 -38.7618473080071 -41.8444499845854 -43.4506256786332 -46.3476043955105 -49.6320413086242 -53.4972517396898 -56.0145099705436 -57.6747266113482 -59.9473071257133 -62.4916575087372 -65.9388979776128 -68.3142841768257 -69.616189393955 -71.3373741692272 -74.1853958384254 -76.7371067478787 -79.9219384894298 -81.6002037478338 -83.320200088558 -85.6871803313216 -88.9261742010814 -91.7484734773399 -94.1036099584307 -95.2518032955025 -98.4014137494095 -99.7570319338563 -101.267294158526 -104.188375005465 -107.097831932054 -109.513035524945 -111.363391998621 -113.215214035679 -115.464094504664 -121.577359112281 -124.144816603212 -126.519470273674 -128.159281609558 -131.014657113246 -135.060109802476 -138.680824575232 -145.581288274918 -146.851174857992 -148.391494247131 -151.328209484509 -154.516379601454 -156.844153503659 -158.611254294883 -160.564452212879 -163.555902532312 -166.933194922893 -169.601750275666 -173.890210729714 -175.181626689391 -177.298875550048 -180.288201138996 -183.074480710132 -184.926225088951 -186.089561744286 -188.696542904858 -191.769882433253 -194.260301585806 -196.342423189362 -197.810399538741 -201.253921163973 -203.637879098794 -204.721826347653 -207.156705889312 -211.231242708879 -213.986231437956 -215.933681276309 -217.050374838812 -219.412958194808 -224.469037128567 -227.155323093548 -229.46875846703 -231.152901047896 -232.945891749662 -235.507242868485 -238.669947995632 -241.210322191683 -242.453638506983 -244.473336142419 -246.520631144442 -249.532268812917 -258.0196490096 -260.575639025061 -262.324239892828 -265.04066401868 -268.198470914392 -1.29633459241436 -7.71264448551581 -10.0933778870419 -16.9905409535642 -20.4784505546554 -22.1586335654149 -25.4806283203223 -27.3222035888172 -29.4857225012452 -32.2683752638219 -36.4292844423141 -39.1477351353495 -42.1589149454551 -43.7705075742213 -46.6191678196731 -50.0046871685242 -53.8787866939656 -56.3320389329324 -58.1180592799083 -60.2045034370182 -62.7326898202658 -65.9970114501917 -68.2829714266165 -69.5793515974098 -71.2673448966895 -74.1197234762387 -76.9124848862368 -80.1498784595865 -81.795863264037 -83.480137741868 -85.9827026397556 -89.3788267533373 -92.2588676562832 -94.5679359864044 -95.736695075925 -98.6197043403393 -100.046031585904 -101.57190809122 -104.438771719106 -107.396799128108 -109.846904153788 -111.633654100594 -113.419587511808 -115.685894115955 -121.286949079549 -124.046531908731 -126.311401638506 -127.973455234936 -130.689900275812 -135.07299607134 -138.665246689334 -144.844312299526 -146.091713243297 -147.530165726568 -150.394024770195 -153.602778021627 -155.921718251796 -157.686273300512 -159.611962279479 -162.583662053581 -165.864516784184 -168.377612169718 -172.553514294123 -173.830082096787 -176.063354543382 -179.165114411941 -182.048801124988 -183.856062978228 -184.996243889196 -187.520840575361 -190.568135101489 -193.208004431438 -195.347188511493 -196.819268314644 -200.277930621818 -202.55721664626 -203.667588836826 -206.154418158001 -210.615990692632 -213.55886939094 -215.453451991212 -216.601198409388 -218.877452720009 -223.729856431051 -226.529156895163 -228.823254061261 -230.479985562639 -232.143388518392 -234.79184674328 -237.884305544271 -240.371100394417 -241.611277296917 -243.57294930152 -245.569861735582 -248.461183559705 -265.79239880505 -268.437316336217 -270.19883875069 -272.970720665092 -276.325413704542 -1.29119618980126 -7.41084005055284 -9.97841731478526 -16.1538707323192 -19.7946486142838 -21.4819576242801 -24.7086482122145 -26.5763500530454 -28.7954428129076 -31.5767293733156 -35.7778452355681 -38.8724181333083 -41.9239966052298 -43.5037410625269 -46.2640979594486 -49.5973913581961 -53.4973587466103 -56.0439057813133 -57.8585351260823 -60.252891904232 -62.7528189844296 -66.409945450879 -68.7165961187926 -70.0214359381793 -71.7069726243982 -74.6752869282196 -77.1991605169326 -80.2017393233079 -81.78341549249 -83.3894767985604 -85.8820388253754 -89.1089860681678 -92.1916564812937 -94.5047990811064 -95.6572104211018 -98.5042007379498 -100.006741220438 -101.562887794427 -104.380070779988 -107.554180361968 -109.978290129989 -111.78756405703 -113.586652141516 -115.742434418617 -121.991844519439 -124.790157299301 -127.124246876032 -128.754344011522 -131.576807513138 -135.807609701359 -139.160536979211 -145.646272957933 -146.879785483394 -148.335818836502 -151.246970992521 -154.312057195981 -156.657205378957 -158.487064417577 -160.418531306994 -163.294854511895 -166.415143198937 -169.034326334302 -173.44451620704 -174.724413672781 -176.986342912698 -179.996706576816 -182.765940667666 -184.501423833524 -185.664687583644 -188.164250207727 -191.123924922493 -193.720549941002 -195.828129059239 -197.323244691143 -200.955284915057 -203.273790046682 -204.419430760758 -206.734178641085 -211.396096081323 -214.087766393951 -216.162863926592 -217.296188785975 -219.55887812336 -224.884951979402 -227.585386961345 -229.904589212919 -231.561862186806 -233.236499540801 -235.726542996297 -238.754948501287 -241.285066137805 -242.534844991356 -244.521641020185 -246.577434103193 -249.654123884036 -262.011358066816 -264.701860326189 -266.44472094456 -269.226537365393 -272.538440834327 -1.30204375675081 -7.61269774480697 -10.2404870140157 -16.4350431968721 -19.9906630778344 -21.6911138013339 -24.9912505564395 -26.7915852195441 -28.970480932317 -31.8491010123773 -35.9238725671653 -38.7623640762433 -41.7462422859724 -43.3237823632795 -46.0257270801053 -49.2836692444971 -53.3267752456281 -55.7134885469874 -57.933970750894 -60.1642777195469 -62.7190127805235 -66.3258358967573 -68.5846071075156 -69.892536082406 -71.6041602471545 -74.568099225833 -77.1593207228574 -80.2507896549847 -81.8886949844709 -83.5579340705447 -86.1065403909585 -89.2024863913999 -92.1036535082178 -94.5677551668168 -95.7018218177881 -98.6074332125397 -100.106994215232 -101.640959692613 -104.410704558001 -107.496818624381 -109.921260428062 -111.740094601456 -113.543836785271 -115.718162641716 -121.888358764751 -124.562189140315 -126.813128156974 -128.462603770262 -131.07660918257 -135.550033764374 -139.200060288916 -145.955001284767 -147.197202253279 -148.65157507152 -151.634427651745 -154.831417931079 -157.162965961804 -158.967353066879 -160.930896090607 -163.957120769554 -167.067300690236 -169.728458117933 -173.940261724636 -175.224612105854 -177.40379593722 -180.360775703261 -182.964836270365 -184.807513739248 -185.947704191641 -188.459099076579 -191.631674167462 -194.318470558152 -196.322985464325 -197.791022632033 -201.145768492239 -203.413290904287 -204.594755631477 -206.929492136023 -211.43206853738 -214.299446336701 -216.218827133436 -217.345316816806 -219.638037439292 -224.843042559636 -227.625850119002 -229.929498901569 -231.621645775493 -233.315453003101 -235.919827210086 -239.139791613963 -241.599965695333 -242.897052170327 -244.870611019495 -246.86650453962 -249.86525510769 -256.623795464875 -259.151186495013 -260.864522172794 -263.556418350259 -266.768773264006 -1.30337350086815 -7.45026943219958 -10.0376326937366 -15.8790673728408 -19.1123544243531 -20.7841173966924 -24.1456857874028 -25.9802021505815 -28.1931833416163 -30.9009304094774 -35.0804468503725 -37.8311567170953 -40.8360894640455 -42.3984020715311 -45.1329536413201 -48.643701185384 -52.4494945072383 -54.9381888084025 -56.5782787614385 -58.8896779343274 -61.3304826805443 -64.6934776810742 -67.0000582847704 -68.2875578485773 -69.9889124423356 -73.0137062193812 -75.4521405608236 -78.6455629820562 -80.3749885432988 -82.0916626737578 -84.5260052239173 -87.5974186518296 -90.4289089228742 -92.7522071207485 -93.9248342953818 -96.7430530268062 -98.2750578740324 -99.7276787242072 -102.531228146708 -105.395938155279 -107.830923646516 -109.621215449733 -111.429020575081 -113.742926188248 -119.540109441063 -122.343489001522 -124.704456954253 -126.358666149889 -129.188916291433 -133.65658092187 -137.021339352147 -142.799377174447 -144.079389051953 -145.537459603349 -148.513577402171 -151.573186613515 -153.861670121078 -155.685548872631 -157.692402194827 -160.698882981101 -163.952096549094 -166.634742152523 -171.064684760383 -172.3392978227 -174.418922399289 -177.639914094476 -180.453999149135 -182.183069168864 -183.322515021533 -185.840765969721 -188.753883018213 -191.477691684908 -193.578223584005 -195.083579189366 -198.43538130401 -200.818393411141 -201.934324878311 -204.360651764619 -208.806610404796 -211.707389526691 -213.670358325534 -214.786643889994 -217.159937338996 -222.165149708994 -224.95895740705 -227.275764693662 -228.950018280615 -230.745022009763 -233.337117279374 -236.439327526725 -238.99650419027 -240.23699074339 -242.233085921366 -244.219654498602 -246.955185695548 -264.610699639581 -267.260276141804 -269.075835769588 -271.768524598905 -274.82861948592 -1.29702743356623 -7.51284095818876 -10.3931414454608 -17.3603678770192 -20.6482442318059 -22.3333977589735 -25.6877154012359 -27.5024948804144 -29.7398610561135 -32.6601995162895 -36.6627262425012 -39.689673224736 -42.5949685122315 -44.2194431454032 -46.9820745117786 -50.3272691029601 -54.098268710026 -56.642183617222 -58.2883317820877 -60.4578827732479 -63.048412871192 -66.284973835827 -68.5430181008016 -69.8374473162255 -71.5489031123744 -74.3404311835941 -77.0677187941357 -80.3649250735008 -81.9499615940768 -83.5707408653215 -86.05636441851 -89.1497414748681 -92.0602385003314 -94.3626331804057 -95.5198770369133 -98.3833023923419 -99.8494998683924 -101.291788634902 -104.201200050398 -106.989359903481 -109.273876777538 -111.096671555927 -112.950395338096 -115.143899341259 -121.892734440445 -124.754777125818 -127.033941680371 -128.725010659883 -131.541161848964 -135.287034590846 -138.752646816901 -145.014488554877 -146.270811339031 -147.732568243318 -150.533202489282 -153.868031369953 -156.218272939444 -158.04891772907 -160.032689748346 -162.877598125642 -166.027054650882 -168.692544631596 -172.866488750427 -174.140622682763 -176.28705367384 -179.182285266474 -181.801093775334 -183.587299337733 -184.735112918417 -187.253978283921 -190.031569696103 -192.622609754362 -194.71218216357 -196.178975206807 -199.766144915892 -202.297855262383 -203.469314480714 -205.918476033572 -210.282156914447 -213.126978037133 -215.074705566975 -216.191599470529 -218.504437314236 -223.668190392752 -226.39479081017 -228.820070423524 -230.508955785755 -232.319145080323 -234.9436064975 -238.320152567207 -240.874798820101 -242.143569543709 -244.186845082183 -246.176189172089 -248.961345765254 -255.42588195952 -257.96866596962 -259.721276682011 -262.3536207566 -265.604506206052 -1.2952393130124 -7.59588951896131 -10.4556336166619 -17.4722964475828 -20.7875801665616 -22.5376260501083 -25.8030210652551 -27.6546415438717 -29.8974070231201 -32.6109995513728 -36.7173010108958 -39.5862736433431 -42.5460375507073 -44.1432015504567 -46.9851823643462 -50.2575029079278 -54.1948933056847 -56.6817750377328 -58.2691597589932 -60.5415998064782 -62.9919328592691 -66.0931078915607 -68.3270011885582 -69.6201688335604 -71.264542421543 -74.4190262857443 -77.0950312219216 -80.3909960671668 -81.9839469708205 -83.6937662342843 -86.1123715623554 -89.3514136226983 -92.2101101101077 -94.5719360917376 -95.7033939086134 -98.5423684039496 -100.038430364491 -101.488284833001 -104.330364160603 -107.486070107987 -109.827076075132 -111.670595177656 -113.469763827846 -115.705069878888 -121.990736599698 -124.716133870551 -126.873137056882 -128.537480701269 -131.554152914041 -135.902391266127 -139.459225225478 -145.676380045766 -146.90616337351 -148.447817573318 -151.426376029703 -154.629617114515 -157.032246256511 -158.837316140163 -160.826236972723 -163.812328275838 -167.036335976863 -169.581669226259 -173.579615461784 -174.845293536384 -177.065308109093 -179.954517345241 -182.689061428738 -184.531087117494 -185.677479200508 -188.32504093617 -191.260435794942 -193.876242905531 -195.922477720501 -197.395568635665 -200.74451331831 -203.063030607848 -204.195429131074 -206.619793408453 -211.081893394699 -213.933586694825 -216.060773730587 -217.179270786097 -219.401095091508 -224.076482338942 -226.951938839693 -229.240861414653 -230.912350644577 -232.688619830273 -235.16788414067 -238.56217456366 -241.050510476328 -242.308618520444 -244.376097945489 -246.353078666042 -249.145808876 -258.088933171586 -260.503340145303 -262.21459800848 -264.770739879124 -268.055340748192 -1.29229832281502 -7.22852280091336 -9.94811293887765 -15.6204584633156 -19.1191805744589 -20.8213785517626 -23.9588906080076 -25.8745029554534 -28.0994024548345 -30.8048176452939 -34.9137830752736 -37.8280568866109 -40.8081478542793 -42.3800969160251 -45.1139185168481 -48.3638356582597 -52.4876582946791 -54.9426776679413 -56.6492395035764 -58.9185191347239 -61.4611730338926 -64.7766770799167 -67.1325899903157 -68.4329693660518 -70.139576648962 -73.0452311549034 -75.3683242750895 -78.4692178436688 -80.1841356851208 -81.829722581721 -84.2695391956023 -87.3675369038581 -90.0695864620911 -92.4538981417539 -93.6304331816866 -96.4769793204578 -97.9861355318833 -99.4673730592287 -102.295812646149 -105.120655556384 -107.558226764377 -109.378076701521 -111.173677595334 -113.375707906061 -119.777341909387 -122.596360775724 -124.905647814393 -126.553414706556 -129.405860978704 -133.400755081189 -137.084402113386 -143.536098005137 -144.789614733536 -146.274174515033 -149.209149276749 -152.50097279765 -154.75077514291 -156.562442626886 -158.537082731186 -161.632505914946 -164.740270663517 -167.409818053512 -171.725217707636 -172.994894664553 -175.302062538717 -178.369167409353 -181.18259002017 -182.96029422039 -184.098489003537 -186.562809818674 -189.487162075554 -192.095872289958 -194.236120235687 -195.678425483954 -199.072294343669 -201.447199580079 -202.604799636399 -205.245230782874 -209.756712117313 -212.478433255279 -214.435178224742 -215.579600466252 -217.849480449751 -222.991312069271 -225.800136858864 -228.076988230943 -229.733141916665 -231.407932463798 -233.938811703269 -237.127287416235 -239.684928555059 -240.948777154341 -242.975879951596 -245.022115635784 -248.17698737978 -255.992798964117 -258.58401699783 -260.352652840611 -263.110626063942 -266.430229289561 -1.3021042548299 -7.20213270696774 -10.054335839706 -16.4775355299111 -19.6283099548146 -21.3224699187655 -24.6911913709672 -26.5583121666113 -28.7895966805754 -31.5320718384475 -35.8975930562749 -38.8076319114878 -41.7329758076144 -43.3359839732213 -46.1497914977372 -49.4410327662467 -53.0327067193962 -55.4529971205071 -57.1490365186974 -59.4961900131152 -61.9894388517428 -65.7442306006977 -67.9677730213033 -69.2582838637977 -70.9296920334089 -73.9069921353559 -76.570539761891 -79.5502130688806 -81.1770615923233 -82.8053532419709 -85.4389465211619 -88.6540397891529 -91.5471930492973 -93.9446725282127 -95.113315300949 -98.0029514082124 -99.3982756123767 -100.947556833851 -103.587715162687 -106.471688873312 -108.910298003356 -110.71904220239 -112.560225677498 -114.949169899443 -120.374646671115 -123.071141026682 -125.305379813021 -126.977839265183 -129.731197243552 -133.919033064107 -137.675371403454 -143.883947423696 -145.125886620082 -146.577965513494 -149.573294955732 -152.715792109195 -154.882889064561 -156.702367834721 -158.636018257641 -161.532956594337 -164.645610435195 -167.410433461964 -171.860116870053 -173.132371981738 -175.342431097604 -178.439241122582 -181.036837822821 -182.795241840329 -183.950202521592 -186.444761892273 -189.53900260893 -192.020942354607 -194.0569833751 -195.52276659334 -198.877934872614 -201.20020796416 -202.30344158526 -204.559146127424 -208.560999236105 -211.364453383728 -213.254715991601 -214.379001716774 -216.785024881484 -222.127707211753 -224.905587379561 -227.19015569872 -228.855022568727 -230.66585740796 -233.325118670823 -236.643610265594 -239.138670602422 -240.39527079036 -242.392394028661 -244.41186519068 -247.38452731377 -253.198620413235 -255.646606347422 -257.361390720939 -260.052006699314 -263.136224541027 -1.2922966069898 -7.47443395156891 -9.98683656482621 -15.809666633411 -19.1913809409393 -20.8789561256009 -24.2373185910132 -26.047605071388 -28.2110355856535 -31.0250754540447 -35.3589611027693 -38.2349282796098 -41.2780904300493 -42.8893269731973 -45.6915412764154 -48.96450533448 -53.0314383645492 -55.6154256496014 -57.3033975609374 -59.4875885239427 -61.9222243122164 -65.1463923347315 -67.4307520789685 -68.7064212114144 -70.3736624202984 -73.2124566179616 -75.9714377661261 -79.0995811143623 -80.6713509241046 -82.3106460096685 -84.8864557186177 -88.2228130692286 -90.8605718047792 -93.2409337800919 -94.3821792652427 -97.1222487971906 -98.661214220501 -100.19216240991 -102.867012083157 -105.762067624041 -108.107090003168 -109.867843684249 -111.63884165581 -113.84627011783 -120.76108274813 -123.658201835068 -125.97201162869 -127.628452489398 -130.659102840617 -134.499318975021 -138.261833736682 -144.254415844203 -145.520892182014 -147.031022367546 -149.875919561564 -152.995356757148 -155.359437804723 -157.131820893878 -159.079363545539 -161.99678333538 -165.177817731798 -167.837659386796 -172.041487730825 -173.325849160021 -175.479615961932 -178.34096199777 -181.05112197236 -182.814369061085 -183.960535160683 -186.327517554908 -189.392008667836 -191.924230540776 -194.021376887522 -195.501435509888 -198.760846917839 -201.017678031586 -202.149323511318 -204.571535884726 -209.55621223868 -212.330216736653 -214.250601489667 -215.3882652871 -217.692502929307 -223.309026254822 -226.079770983684 -228.383398389971 -230.06280714881 -231.844055619776 -234.299364277123 -237.662036157499 -240.156370783594 -241.443488777755 -243.427793590507 -245.432738800432 -248.373048029513 -256.107300538262 -258.680117851049 -260.387945792592 -263.210815814822 -266.224629454924 -1.29617896084517 -7.22960799554652 -10.0535863964008 -15.7186007189921 -19.1198893256501 -20.853429995754 -24.0530787184443 -25.9701789092103 -28.1255424012239 -30.961851874935 -34.799549177346 -37.6393825641472 -40.6083863086382 -42.1919999716406 -45.0708427713839 -48.5028897180036 -52.5265413103463 -55.0320274978071 -56.7642779134649 -59.0981222979917 -61.513466355535 -64.8223333494292 -67.15656384158 -68.4652176452066 -70.1610458314004 -73.1372483330606 -75.5826436413446 -78.94370730571 -80.6113448716728 -82.3181008643977 -84.8070902162945 -87.84171903657 -90.5870898357089 -93.0586464954154 -94.1954437127091 -97.0580635843831 -98.436842381181 -99.9717918599692 -102.725505214812 -105.713970394396 -108.184552277683 -109.940423738371 -111.751230938813 -113.986593929049 -120.697855344928 -123.472174789018 -125.761974089062 -127.406462451813 -130.270547181501 -134.28842783422 -137.928332450184 -144.108708597915 -145.372725934617 -146.881329724313 -149.794579355225 -152.945282634153 -155.236794313986 -157.014045730779 -158.983761272794 -162.002882736901 -165.232913335986 -167.860104540613 -171.945139373967 -173.23500348411 -175.389049773282 -178.549963553886 -181.212394859644 -182.99945848691 -184.155424586059 -186.571747465007 -189.488980149092 -192.081819429899 -194.217129396469 -195.681888273602 -198.979262241953 -201.300866997825 -202.469992749153 -205.086270150955 -209.88507597593 -212.679234471275 -214.555687751601 -215.688461235279 -217.968588459714 -222.748430537023 -225.39892752183 -227.740728003704 -229.396532449918 -231.167618353626 -233.739437282396 -237.029991227098 -239.735857891812 -240.97309102897 -242.962373812995 -244.924597919618 -247.754975392816 -260.390302021495 -263.170181107011 -264.886172431018 -267.658528358901 -270.795576358047 -1.29140626584542 -7.69298189339509 -10.8848644974401 -17.0843659464347 -20.4703742836533 -22.1854925864065 -25.347091794624 -27.1914889285208 -29.4041031333596 -32.1542633551211 -36.1063503877542 -39.0563745708183 -42.1496442685089 -43.7406915178349 -46.2781104679717 -49.6654833704028 -53.8481109277777 -56.3237938712818 -58.0125482702523 -60.3136615533727 -62.7092623652489 -66.2681534015099 -68.4697406122561 -69.7581302092963 -71.5066557765332 -74.5150705482279 -76.7941751045488 -80.0292069986806 -81.5254811517367 -83.1856445238754 -85.6972347015778 -88.6881220469517 -91.4814933613801 -93.8252205907517 -94.9876641123149 -97.8271075781883 -99.3073477719181 -100.842780190389 -103.672786698253 -106.78356981473 -109.183771349915 -111.038278019741 -112.847660607595 -115.176121316468 -121.166235492342 -123.895241267294 -126.281152244991 -127.96629537923 -130.818907832197 -134.850505549707 -138.407065506891 -144.943673471568 -146.20027280752 -147.703468684331 -150.678253643232 -153.671155852826 -155.938875370162 -157.777211860507 -159.712254950247 -162.52755968656 -165.555420377642 -168.190700832125 -172.953285279237 -174.262955699532 -176.49429326529 -179.673112008956 -182.380185649787 -184.146460162297 -185.278675217985 -187.919748302594 -191.111110358347 -193.623460764342 -195.80272597472 -197.27094180643 -200.841696687541 -203.111783817116 -204.198030980716 -206.581195592144 -210.651091186922 -213.537919837609 -215.505651873196 -216.663132445157 -218.887271235181 -223.766775979643 -226.412421427284 -228.671372306616 -230.345003032355 -232.04753773585 -234.680540747102 -237.889673925059 -240.474312477788 -241.741108766115 -243.706443050947 -245.771860463443 -248.794409494965 -257.19069522351 -259.741033260972 -261.487131591619 -264.17369358868 -267.490288984637 -1.29312883167162 -7.46116306983207 -10.0768313852894 -15.804605037402 -19.1843521543173 -20.8975873375457 -24.144847025605 -26.0242443461816 -28.2738672846736 -31.1859119759588 -35.1989230476938 -37.8169901964669 -40.8563067491698 -42.4698168948402 -45.2011023772105 -48.3239775998463 -52.1015766378107 -54.5574483424132 -56.3213911114948 -58.6396435154564 -61.1401659298873 -64.4285614451539 -66.6633059888286 -67.970214263644 -69.6677826279521 -72.6726977928412 -75.2325128841187 -78.3626176680051 -80.1520572131812 -81.8104926086421 -84.2612715335865 -87.3737500243067 -90.325636742886 -92.7047259667677 -93.8590131233856 -96.7074467500975 -98.189001021243 -99.716459616897 -102.559040362148 -105.321751569845 -107.761102171612 -109.571197760089 -111.378152299265 -113.575698979541 -119.41736320387 -122.063957720381 -124.377269801637 -126.07230121546 -128.845159953793 -133.351817126456 -137.303700725901 -143.585796479183 -144.827248707877 -146.29258309372 -149.21458377651 -152.227142085201 -154.542579409354 -156.343410565781 -158.311804797671 -161.360885305583 -164.736605496251 -167.200291074434 -171.397099863686 -172.672836866445 -175.009896301441 -177.924839779145 -180.585284404354 -182.345197049496 -183.471536626607 -185.985325121688 -188.832608069306 -191.481332195853 -193.611465456409 -195.072151546046 -198.615095986697 -200.908651378462 -202.008309741568 -204.481947572312 -208.86630113851 -211.844863817914 -213.735438382007 -214.874596566596 -217.132818594226 -221.979227492746 -224.780073613637 -227.181521564893 -228.858523158271 -230.604021792473 -233.190030630163 -236.37934726344 -238.895805598337 -240.136999855875 -242.126523270288 -244.086014642608 -247.101135713816 -260.84348891838 -263.510985445767 -265.266284710059 -267.839694976531 -271.037462979981 -1.29952775927656 -7.21452751442046 -9.86466685580271 -17.3375174010403 -20.7926199514492 -22.529610614624 -25.8217281791076 -27.7251855315252 -29.9569699751205 -32.6522447832224 -36.4753060419897 -39.5759170176514 -42.5265382011394 -44.1078809909631 -46.978529160318 -50.5539172503027 -54.5589444936495 -56.8885978713001 -58.4971273736055 -60.8111186910103 -63.3305180839084 -66.3600840905916 -68.5946912373106 -69.9138789802084 -71.6364398367438 -74.6994366705313 -77.1327078266191 -80.4659001413359 -82.2276311184621 -83.9128752416076 -86.2799717379386 -89.428637857726 -92.2768698793933 -94.6379205039161 -95.7709633695243 -98.5796274487048 -100.09430571559 -101.650947396763 -104.420761953729 -107.20326291002 -109.523205011713 -111.371269785473 -113.178905110883 -115.423390832471 -121.779395765555 -124.460411152621 -126.759859923185 -128.446727387668 -131.318290704255 -135.51127076498 -139.05534113809 -145.35552188058 -146.592476188557 -148.098467474545 -150.88244950109 -153.792304468538 -155.997908906297 -157.809530001382 -159.739845334714 -162.755603876825 -165.795672935622 -168.686515726301 -173.264909268637 -174.55189372776 -176.715125457792 -179.689481739602 -182.393213414487 -184.166587029226 -185.30083362504 -187.849304253315 -191.116702961561 -193.940581133873 -195.94139764948 -197.379457429646 -200.797726002246 -203.183389665257 -204.276402542155 -206.682378437337 -210.796513992089 -213.765248499852 -215.710812506819 -216.824133048156 -219.218009391149 -224.433321909075 -227.147132589931 -229.331228011366 -231.017012573881 -232.758146799698 -235.336716795203 -238.617840089852 -241.068269129161 -242.343009958395 -244.29082133547 -246.243735991369 -249.275863366698 -255.59404683412 -258.077861770442 -259.782063602916 -262.394920758249 -265.685071002225 -1.30010846570944 -7.56479685203124 -10.2805660717669 -16.9944709269191 -20.3677254498968 -22.0844700902432 -25.3653143228567 -27.2632768076326 -29.4710822504855 -32.269226221959 -36.2970115884276 -39.2727630420249 -42.3981648810134 -43.9931817990019 -46.7413373758772 -50.1196672837194 -53.9069638149233 -56.4997540546368 -58.3716540553746 -60.5690184522379 -63.0355686536288 -66.4912136140591 -68.7611950552534 -70.0652435298255 -71.8068971834826 -74.8661382423439 -77.8791487977358 -81.054232155049 -82.697062166136 -84.2924813629452 -86.8156267897032 -90.0515715922496 -92.8229061636658 -95.1630970830144 -96.290823482003 -99.0912159602648 -100.493713997776 -101.953722544741 -104.930178417537 -107.964401615039 -110.440545499663 -112.232120527557 -114.022232297324 -116.230252063758 -122.069540668005 -124.704344810805 -127.03743288486 -128.706680176558 -131.437284268896 -135.546348628618 -139.1223626545 -145.13266737562 -146.390862265052 -147.833782131857 -150.742630938708 -153.832795766568 -156.112085021562 -157.904509449059 -159.816364885297 -162.905055384353 -165.965335745681 -168.552449468048 -172.820803133617 -174.099324571191 -176.362858341576 -179.253862747255 -181.950630014995 -183.756183907713 -184.90984029135 -187.470859745525 -190.219657241024 -192.740831304499 -194.83467508111 -196.284755573594 -199.674103338193 -202.02720836224 -203.167602841668 -205.538628378566 -209.585159211335 -212.428983867535 -214.386769643274 -215.510274921476 -217.825341594393 -222.616764615751 -225.331215749203 -227.65156363886 -229.316730597161 -231.134047945057 -233.602667058419 -236.627197734718 -239.116597482105 -240.374101766092 -242.346560413971 -244.362083504387 -247.299417770537 -253.71991013349 -256.203310156827 -257.972069083697 -260.813952187148 -264.032943148288 -1.28297648445546 -7.36345962594682 -9.8401469621131 -15.050292708332 -18.445458577088 -20.1803364879284 -23.5764743295543 -25.41209168552 -27.5412414068451 -30.3349985113088 -34.6846147273321 -37.4886171158921 -40.6738267384668 -42.3008913367898 -45.0584837769743 -48.303346680657 -52.3159553400163 -54.8670506645452 -56.3886305433764 -58.6815523573827 -61.1715844576793 -64.6853925902817 -66.8508862015227 -68.1580787632493 -69.9161910955442 -72.7656722520498 -75.3620216111743 -78.6109146817336 -80.3140745188281 -81.9497545536532 -84.3962131874674 -87.482042041878 -90.4622966120827 -92.7595126451592 -93.9169683857485 -96.7803676715168 -98.2491650350355 -99.8686923312164 -102.835172007109 -105.900750471691 -108.347698677204 -110.195729793759 -112.012526163876 -114.224249677314 -120.156861973303 -122.925412698824 -125.28470461519 -126.924323603128 -130.004705838351 -133.936904432899 -137.514610058228 -143.067843687777 -144.324019052881 -145.784397852671 -148.801020219672 -151.724942817321 -154.095625252307 -155.916957033415 -157.824499191049 -160.7630494581 -163.960554406419 -166.622282362219 -170.517973572812 -171.801872282457 -174.049263932103 -177.001325080983 -179.726161753552 -181.467117296537 -182.620562450654 -185.22018074593 -188.215387113217 -190.691017985316 -192.836842672235 -194.279468650552 -197.771897841461 -200.128112671773 -201.279301974128 -203.718859164604 -207.76363726072 -210.613099946592 -212.590627426129 -213.723249498305 -215.825857138153 -220.910403726988 -223.665526970381 -225.920561322 -227.557858055324 -229.273325336308 -231.753592565181 -235.000189812357 -237.33280885188 -238.623572507416 -240.587504701258 -242.504823908223 -245.539999204699 -256.515740448955 -259.247787404156 -260.961531238975 -263.637299440298 -266.742475385526 -1.29611821228801 -7.32020965742629 -10.2530243834514 -17.5023421369817 -20.7436613395051 -22.463820145782 -25.6902547844113 -27.5309390913673 -29.667734612802 -32.4617139809258 -36.4071518972893 -39.2475553462046 -42.3003224142613 -43.8838284552073 -46.4717017469473 -49.994596891951 -53.9024491430525 -56.3644352874847 -58.2770406707287 -60.5218918185591 -63.005533508687 -66.2355868580329 -68.5706281541336 -69.8669796367559 -71.5524209750663 -74.4937069413972 -76.9077897336907 -80.0400414232811 -81.677799671038 -83.3000686366597 -85.9494569162081 -89.2860655581805 -92.0189492860567 -94.3754767116548 -95.5099037949169 -98.4201934085445 -99.8327331088718 -101.307042981301 -104.301571920021 -107.203279539078 -109.546754030539 -111.331918654788 -113.121683709628 -115.344211012283 -121.653264091234 -124.287854354929 -126.63730795094 -128.296955000654 -131.101678737954 -135.327183970719 -138.987928768881 -144.780271288092 -146.015234123418 -147.460117407379 -150.419903972829 -153.590002182786 -155.830918797165 -157.609468837521 -159.627898341555 -162.481265940726 -165.739238551656 -168.493614876312 -172.596791011483 -173.885405448894 -176.038486951375 -179.062179197732 -181.838910940057 -183.645303501306 -184.796240329199 -187.379097297932 -190.244724964484 -192.902670247863 -195.010644402885 -196.497050768963 -199.986685615872 -202.377203397402 -203.503847491778 -205.962016585255 -210.370640101072 -213.265234715851 -215.169824949087 -216.302314261994 -218.540301722571 -223.427545739686 -226.265005955523 -228.567518173158 -230.240552683145 -231.926174716098 -234.542832153757 -237.729104148301 -240.238642163951 -241.483517450053 -243.462902995501 -245.538634247517 -248.450848566649 -255.589804867353 -258.028347664675 -259.746856514982 -262.536811923244 -265.574136699415 -1.30219223585241 -7.5164189060372 -10.0162319643486 -15.3807488442559 -18.9190721976164 -20.6583335983513 -23.8579521951873 -25.6969487896172 -27.8258359003425 -30.7428135689505 -34.8949250331184 -37.7212006715714 -40.7115368151324 -42.3607908272529 -45.1990293628513 -48.4245897360457 -52.3125463035006 -54.8256857803731 -56.5292023117196 -58.6474921206667 -61.1421505399671 -64.5875915977386 -66.8402174680996 -68.1167669395843 -69.8029883349275 -72.6956352541621 -75.6192595954279 -78.9537297993006 -80.5454242219856 -82.2620021320318 -84.745690622122 -88.1483960852255 -90.973051733498 -93.2147871862972 -94.3506868037358 -97.2853924285992 -98.8056326187464 -100.280979240187 -103.053414083223 -105.889140186822 -108.246608471869 -110.095477458638 -111.878304110901 -114.111197828743 -119.77561779079 -122.488737177829 -124.844241417319 -126.509802743712 -129.43005651896 -133.340994508407 -136.772931704784 -143.966868541392 -145.164128389133 -146.635055947722 -149.525765144769 -152.627631222219 -154.93432233073 -156.757601637891 -158.730478817652 -161.654769902518 -164.733308183172 -167.424996349973 -171.530407201836 -172.811559613426 -174.991633692 -177.861876168611 -180.582441317664 -182.353435207879 -183.489278205963 -185.953790740491 -188.700997738106 -191.404853898519 -193.419674637863 -194.918092503466 -198.355876285727 -200.607132763867 -201.71321277243 -204.291170128574 -208.687316344368 -211.543565019536 -213.52941296065 -214.676035451015 -216.990046376714 -222.126742944117 -224.906860957207 -227.1684747435 -228.798552479006 -230.466009809413 -233.106337888265 -236.424039464006 -239.002990544218 -240.275420797348 -242.171149492623 -244.068091363005 -247.132483452684 -258.958213365442 -261.623867069473 -263.367319753736 -266.013761920259 -269.079005494951 -1.29144562089154 -7.41165320248833 -9.97031203776254 -16.4399787665401 -19.7087044675199 -21.4259891990242 -24.7615896334527 -26.7184754173407 -28.9500447200401 -31.8484697248576 -35.8081925618357 -38.6739267125469 -41.722825223331 -43.31994188479 -46.0737135581136 -49.482082307565 -53.4163671523509 -55.8486855685107 -57.5682120644834 -59.8479333101558 -62.2487305833536 -65.5983266805227 -67.8508708144178 -69.1402844821735 -70.8930127797083 -73.8979263797162 -76.4595089791784 -79.6441429913883 -81.1224006940666 -82.8182188059085 -85.4088606416085 -88.5706900131078 -91.4625392606007 -93.805680964134 -94.9478176161366 -97.8106052558418 -99.2359169098174 -100.699677678543 -103.601627603553 -106.513746596792 -108.992549643414 -110.884564196431 -112.703035805746 -115.014577153029 -120.830116175755 -123.387785208764 -125.783948295214 -127.432137545393 -130.471713020919 -134.78862279305 -138.358820028934 -144.138985791443 -145.401240014653 -146.828946825952 -149.647996342441 -152.992362462619 -155.320153601896 -157.163054999573 -159.179899446807 -161.971522145505 -165.315951963799 -167.885637138772 -172.170767048323 -173.451964985016 -175.639726576353 -178.56695295204 -181.257335507943 -182.993803969296 -184.147201286748 -186.623858763216 -189.543370364661 -192.155293473732 -194.218173910962 -195.701390298868 -199.000588744357 -201.418971615209 -202.546731286947 -204.954029660155 -209.289280630633 -212.112479746823 -214.113995312154 -215.234477845452 -217.394777256397 -222.788392607958 -225.523047957297 -227.740571265555 -229.389429785332 -231.145481766724 -233.688239611253 -236.906915727832 -239.445687792778 -240.687599150348 -242.628590446503 -244.633699284256 -247.492883757871 -255.47808105999 -257.966249964994 -259.691317846918 -262.461812853857 -265.482761700269 -1.3073689429109 -7.68983154507722 -10.1910531605247 -16.0399158449489 -19.2335021699212 -20.9502750904084 -24.0192832043643 -25.8271267616191 -27.9612149769073 -30.707268126185 -34.5923325852718 -37.4753186622501 -40.4878504932217 -42.0927361658382 -44.8381118467728 -48.0976381327862 -52.1433494194895 -54.6511636607018 -56.3161433760586 -58.4703087868325 -60.9838728224554 -64.214918281735 -66.5465402113029 -67.8539947888276 -69.5188571044575 -72.2638820590335 -74.7612285448687 -78.0157849959638 -79.6611904339111 -81.2859353582428 -83.7474777797429 -87.0378462569563 -89.8549483510156 -92.2110403390096 -93.3494292042035 -96.1696710962773 -97.735538128345 -99.2788372799992 -101.961269235378 -104.958238205164 -107.462383809363 -109.289782897601 -111.112210331429 -113.38663276335 -118.977154702014 -121.679224099412 -123.941613728824 -125.588158210425 -128.381962974322 -132.003963347463 -135.48550980053 -141.210223300142 -142.448618267162 -143.925979155972 -146.800879747299 -149.774048310354 -152.121795310608 -153.921821053904 -155.880774471476 -158.831660070094 -161.923136046773 -164.506355817975 -168.682306052198 -169.953565834291 -172.180327062868 -175.449417584876 -178.134211654591 -179.956838541833 -181.1060859893 -183.586149560879 -186.573355336298 -189.282132734604 -191.360831553264 -192.843645708808 -196.368484441132 -198.731272522242 -199.832185497009 -202.094866640367 -206.476464126213 -209.357796723402 -211.337935910366 -212.465969968973 -214.791888411412 -219.627954899182 -222.468998783036 -224.680047671368 -226.325077224938 -228.146593505924 -230.713421210235 -233.862850023978 -236.295808847705 -237.587396146027 -239.566079367296 -241.622048821912 -244.687053077855 -251.844243573766 -254.33154112544 -256.062921049714 -258.749271095384 -262.065930760014 -1.2974532857548 -7.23560025036482 -9.90311278650501 -17.3061703823051 -20.5368435654849 -22.2657451900334 -25.4809548748613 -27.3502393169514 -29.5337625994984 -32.3552719987 -36.5936909110987 -39.5770220626353 -42.6642135903432 -44.269221158702 -46.9302337199868 -50.1417049110028 -53.9492445534914 -56.4861512992726 -58.2051381376356 -60.5038967899185 -62.9943286460071 -66.634831811809 -69.0028255295783 -70.2811820997449 -71.9545415522728 -74.87788132842 -77.6780589851422 -80.8202056576374 -82.5285862824367 -84.2717289323292 -86.7854065230516 -90.074302223739 -92.9075491453719 -95.2653433033628 -96.4083880424241 -99.213412958242 -100.706564751302 -102.196348128945 -104.974677615834 -108.168356624904 -110.690859240305 -112.505650298616 -114.320157798775 -116.608947880228 -122.478156758694 -125.239654403156 -127.58303195587 -129.265793682081 -132.157934331585 -136.521990567623 -140.031257419339 -146.529344634689 -147.772681708589 -149.261790172779 -152.153393752482 -155.190846716813 -157.499285499251 -159.257320825538 -161.307346419283 -164.211162159602 -167.378654494841 -169.937133602512 -174.368412200314 -175.647496623288 -177.874694559105 -180.689374252695 -183.321813329193 -185.062901226826 -186.206437068225 -188.678801351986 -191.662213847176 -194.367309643121 -196.462945373989 -197.973383345314 -201.347581276446 -203.597208426615 -204.710200242535 -207.077669921794 -211.65931011059 -214.500655388645 -216.432870461401 -217.549272479528 -219.914865849953 -224.769153195899 -227.497654292008 -229.859767025227 -231.550521041372 -233.311261045628 -235.80765255141 -238.800106647857 -241.291583121797 -242.547663424317 -244.511450283221 -246.43018777316 -249.388195787256 -256.587807916626 -259.108765653151 -260.829054544511 -263.527980311633 -266.775862710175 -1.2975793995668 -7.56993029985123 -10.2080557837561 -15.6347510366132 -18.8665900173943 -20.5575001004018 -23.8854261110226 -25.8096292632232 -27.9958562230991 -30.8909580845727 -35.0157820859286 -37.8376642403728 -40.973498636081 -42.5961951166101 -45.4551349181911 -48.5513411673269 -52.4573675381925 -54.8364309453913 -56.4506355450858 -58.7122031418373 -61.2429803071595 -64.5806389689613 -66.8894649258797 -68.1887927722663 -69.9349253371247 -72.9066812820556 -75.6578043347261 -78.6511982018723 -80.2659598172434 -81.9429048144059 -84.4315354249245 -87.7460476313857 -90.6117965937365 -92.8878970486985 -94.0198975235685 -96.841477412574 -98.2367423917498 -99.7400478937057 -102.483644913683 -105.587294339245 -107.919343223092 -109.737364707692 -111.552750664267 -113.760629313163 -121.007431114732 -123.621684121652 -125.937291532679 -127.564313956685 -130.248093230435 -134.110519688899 -137.672344634953 -144.137129653594 -145.407687422648 -146.886971963619 -149.768276583907 -152.77716334079 -155.011032692574 -156.845262436024 -158.818624165703 -161.628713000639 -164.867594900338 -167.595798126722 -171.750085453225 -173.022469107197 -175.146884645806 -178.0777431867 -180.878371359621 -182.637503895541 -183.792984914912 -186.198330784556 -189.060218285835 -191.814967356052 -193.956096740439 -195.41107758445 -199.124373818801 -201.539956661313 -202.7022089174 -205.160735437942 -209.795696241477 -212.710006874798 -214.624968382586 -215.740937043392 -217.974727660121 -222.438425483572 -225.054392353901 -227.468085139855 -229.135932112222 -230.817324677656 -233.291771235102 -236.613183761319 -239.199623024714 -240.441386103177 -242.39355948096 -244.37500089034 -247.306572781921 -254.509888063611 -257.091466906366 -258.826064986322 -261.400680393782 -264.520309117157 -1.29603689460646 -7.66806732969525 -10.1300042268787 -16.4568877464012 -19.558601635033 -21.3043533626366 -24.7893927079761 -26.635181113613 -28.7448996479943 -31.6291794709268 -35.4246424508085 -38.2847380360411 -41.3025491200299 -42.9130906752922 -45.6634591154024 -49.1038787046598 -52.6997585534216 -55.155622155007 -56.9990906194716 -59.3036733702706 -61.7124374946849 -65.228754408371 -67.5696922509293 -68.8678040597036 -70.5755864060772 -73.543698384862 -75.6750146433244 -78.935553656609 -80.73656670911 -82.4451190864693 -84.8220076753925 -88.4088999699383 -91.3040680519001 -93.56863034492 -94.7229558111066 -97.5455012437233 -99.0472015255534 -100.564072412152 -103.190810798311 -106.140670799537 -108.488833141784 -110.288798905933 -112.14837254597 -114.386107247014 -120.327246971238 -122.968256520089 -125.239423050149 -126.872471436896 -129.877361332834 -134.345615805887 -137.959183640642 -144.527050294723 -145.78884858511 -147.209960037189 -149.988500981459 -153.091429986728 -155.415585254602 -157.258470452633 -159.220504185294 -162.124229693213 -165.103363621793 -167.626504553224 -171.710440709189 -173.015024516949 -175.20114901782 -178.166371631203 -180.978629325496 -182.773327854512 -183.919217768249 -186.591321341156 -189.762675921632 -192.396265266779 -194.515723133226 -195.982236954353 -199.471977629901 -201.769448725784 -202.925656152538 -205.406262870021 -209.734747609069 -212.54994587589 -214.586495981201 -215.720188912158 -218.102596049864 -223.247366031061 -225.941982516549 -228.289843002973 -229.927484462521 -231.755565334253 -234.329157147403 -237.718289714844 -240.276292612684 -241.541290861139 -243.4821068745 -245.481015484934 -248.436448530049 -256.846201070973 -259.54134521195 -261.294180230126 -264.185718777438 -267.54152340328 -1.29282796358015 -7.24402615502822 -9.96949671228407 -15.6076012649271 -18.9886111203391 -20.741238178655 -23.7290225961443 -25.6729358251289 -27.8685685230062 -30.6902882827315 -35.1133608074236 -38.0574655593544 -41.0523440447993 -42.692658362261 -45.4443499259845 -48.7608079688878 -52.6697910686474 -55.1736335532244 -56.8887154744911 -59.1079352919448 -61.6492747942929 -64.9507119997865 -67.2322911835067 -68.5304385197653 -70.2375260854924 -73.0743133562147 -75.4517826111568 -78.5521692424967 -80.1336119686576 -81.8046052992636 -84.3802808848963 -87.6197151946537 -90.4024155781493 -92.7408893301673 -93.8978359260756 -96.7273281104072 -98.2783501478781 -99.753724124237 -102.424439939098 -105.213565749204 -107.653903106089 -109.482168448377 -111.301281378485 -113.560448664273 -119.760802467466 -122.348744603901 -124.607198318613 -126.260934422716 -128.906583494353 -132.864853594924 -136.6082979277 -143.084910114579 -144.351832576984 -145.887601434326 -149.000586230887 -152.086076642478 -154.360889613119 -156.197484816573 -158.228003677177 -160.98274582634 -164.133003905802 -166.707289406027 -170.728738726903 -171.987058539671 -174.065241404539 -177.128165508634 -179.877565920406 -181.627604525928 -182.774417577937 -185.275776548929 -188.072567896459 -190.670878889841 -192.783562481324 -194.281897760992 -197.772715542393 -200.10369638624 -201.216938372061 -203.755957464906 -208.217500497201 -211.036326541868 -212.953687281656 -214.097744114113 -216.361284331304 -221.752416131482 -224.431482322083 -226.721361347531 -228.414554854836 -230.133690721059 -232.555483120527 -235.827228694501 -238.416552384765 -239.666618792216 -241.60988469163 -243.652701886914 -246.679468607665 -258.851353851522 -261.442321123462 -263.165094774017 -265.868371154299 -269.263453261922 -1.29667333738848 -7.72013123286296 -10.4988294718021 -17.5622031611767 -20.7544452228781 -22.4824689792375 -25.8877494106327 -27.7556386553936 -29.9520448218062 -32.5563164140291 -36.8380584053102 -39.7637256669318 -42.6142051832841 -44.2286143935429 -47.2113688152743 -50.7284754373256 -54.5666492039328 -57.0652617784058 -58.7375208582213 -60.9849613792767 -63.2854467957038 -66.7601874078408 -69.0348963253664 -70.3237411013772 -72.0020178207197 -75.0462123155657 -77.5797052739626 -81.0200330455928 -82.7401633854524 -84.4414560749016 -86.9545353310626 -90.1705817465565 -92.9148524169423 -95.2649185552872 -96.4038710136949 -99.1854317930974 -100.544344653403 -102.025570402213 -104.846126711117 -108.141432172345 -110.63031787752 -112.419764256641 -114.201358187964 -116.466743249726 -121.751080254539 -124.418893994473 -126.765526447067 -128.418383334974 -131.380286581276 -135.825682085482 -139.377787980723 -145.397920308973 -146.636622933357 -148.083773284062 -150.823783666557 -153.824067138015 -156.223691742205 -158.031804096822 -160.077967907116 -162.980167392057 -166.207881803503 -168.81648066706 -173.157051155135 -174.43225002198 -176.680050239529 -179.573462401279 -182.177406516866 -184.017798530589 -185.18279046219 -187.741227664001 -190.866285993152 -193.449032558943 -195.556603970281 -197.011218434514 -200.478776402557 -202.824203827138 -203.914488879944 -206.337469134443 -210.631700185758 -213.324263940944 -215.325098075594 -216.444055675063 -218.645149853654 -223.859171844072 -226.57497462611 -228.829269392162 -230.490880921592 -232.261883221651 -234.915533518755 -238.052270507146 -240.514973848219 -241.775337190058 -243.820540523456 -245.854767421978 -248.847430510358 -257.023697703381 -259.555812469733 -261.290017017443 -264.097311241593 -267.024759806184 -1.29309710635188 -7.88375191997369 -10.2995955996693 -16.2238140109396 -19.6483596238405 -21.3419439390349 -24.7225444840012 -26.5778586893313 -28.7828906380593 -31.4735715229342 -35.5042448609419 -38.2978475662946 -41.4615384160293 -43.0630099883897 -45.912755645984 -49.5256972916148 -53.6607772499756 -56.1262666750077 -57.7611242745533 -60.0986250315333 -62.7442405689593 -65.9692854105019 -68.2293994329594 -69.5464357680584 -71.2245415898159 -74.0290667772554 -76.1634245055298 -79.7099050642488 -81.1567546474847 -82.8974721687203 -85.3641339641848 -88.7989473453452 -91.676225186166 -94.0742355155228 -95.2230433605698 -98.1973834167615 -99.6114463887704 -101.08769847476 -103.873973241578 -106.839182016711 -109.26560394229 -111.101804970705 -112.909451547841 -115.120572000445 -120.790655214158 -123.500836736123 -125.79259336422 -127.448618195323 -130.338399383554 -135.06051824684 -138.889791054085 -144.529089775624 -145.772028002417 -147.289004733242 -150.309346503755 -153.540101443158 -155.78930121572 -157.587613425833 -159.621257965621 -162.559459177 -165.963755526209 -168.477280811106 -172.927569770204 -174.221797766349 -176.520021063546 -179.556190980335 -182.380355073331 -184.252987351566 -185.38982041999 -187.873016969018 -190.74122428135 -193.308944091554 -195.379042401148 -196.853475830786 -200.201281860677 -202.469675072898 -203.588146586896 -206.159872769641 -210.523327450787 -213.33009494107 -215.247894032716 -216.393105621049 -218.643914800248 -223.937616980556 -226.676278199207 -228.917816365212 -230.576390485753 -232.293981074882 -234.932118387556 -238.174470489449 -240.621686418559 -241.870135851219 -243.767996223601 -245.787985534065 -248.602782275231 -255.598738503332 -258.289470663676 -260.00163938966 -262.51768840453 -265.734595894421 -1.29539013990019 -7.4569026063373 -10.0086132278862 -15.734578601761 -19.0762002148743 -20.783314009592 -24.082873970285 -25.8379576160287 -28.0962216294152 -30.9458159936049 -35.2885990678639 -38.1640685628407 -41.3991747179369 -42.9984577113982 -45.7266979590379 -48.9182148946144 -53.1794640250337 -55.6673706966502 -57.4919697128442 -59.893284524052 -62.4389681683146 -65.9353300057638 -68.2628062276011 -69.5481867079521 -71.1898108185024 -73.9582588344786 -77.1769191710907 -80.1780911453524 -81.938230575954 -83.5764917317884 -86.10054342059 -89.1233081720718 -92.0636985667586 -94.4644124280566 -95.568000437323 -98.4570794847955 -99.9844035451535 -101.454211656037 -104.308710038947 -107.316713710452 -109.673847484884 -111.471774921578 -113.285140854652 -115.550630465249 -121.504025321513 -124.355697870809 -126.694402542709 -128.370044535408 -131.066594124471 -135.3778507229 -139.053142760678 -145.59281912205 -146.844144946578 -148.25731091144 -151.019172264301 -154.194882530727 -156.519708756978 -158.305845350806 -160.206397913915 -163.19036563533 -166.401115359372 -169.01270634063 -173.046226682563 -174.317048964448 -176.443416828608 -179.358141884644 -181.935957813841 -183.796952778232 -184.945599336488 -187.560113631291 -190.58206413894 -193.236188941774 -195.345838540221 -196.84438321004 -200.486178180789 -202.826807667275 -203.969622102653 -206.362119085749 -210.244867276555 -212.919804959664 -214.796383551015 -215.956929324442 -218.366835520941 -223.910487193379 -226.700672077362 -229.008401214153 -230.700296943144 -232.442533220175 -235.024770375975 -238.441948371659 -241.03113256925 -242.277162678878 -244.271858027992 -246.214517603746 -249.100350052379 -257.385708775076 -259.864116710295 -261.615839267173 -264.447841913233 -267.730937376686 -1.28852067781894 -7.35829287727215 -9.78071940715364 -16.378862360728 -19.5692809678696 -21.280589864876 -24.5674072835121 -26.4089117949674 -28.6188523880688 -31.4090931986463 -35.5347035566155 -38.3116987389784 -41.3687326138076 -42.9832255498433 -45.7798417621228 -49.1487611029133 -53.1106082391849 -55.6372525448153 -57.1039410975882 -59.3547196747651 -61.9013558395904 -65.1173186096475 -67.4267619519426 -68.7139718723539 -70.4457770220225 -73.2851898781164 -75.8735074295872 -79.0118161702658 -80.5215749558453 -82.1790106466349 -84.7154954589137 -87.8895889480649 -90.6985361265206 -93.0693241247471 -94.1993845072972 -97.0417558654609 -98.5286858465767 -99.9956290661445 -102.868418802263 -105.860056577357 -108.201376935943 -110.092950223946 -111.907207814767 -114.141969906735 -119.805069976646 -122.536814856958 -124.798001518143 -126.420301991117 -129.322008661896 -133.17292264183 -137.014322482694 -143.247840780118 -144.491246392329 -145.979312933008 -148.828033340227 -151.938690799844 -154.20291534671 -155.982151758805 -158.036130069613 -160.975694959801 -163.951278583977 -166.481805102725 -170.632011985632 -171.917980433676 -174.166697200645 -177.160445026154 -179.8593014694 -181.643932047078 -182.789388380915 -185.404401649239 -188.271371885536 -190.868334406725 -192.938259420276 -194.424374951117 -197.80387902764 -200.19755987386 -201.347512224749 -203.684281388093 -208.084272553394 -210.941260466717 -212.851038349411 -213.959149719046 -216.274184796142 -221.314665658695 -224.115293344729 -226.377401278307 -228.061305588092 -229.887029829745 -232.436021582903 -235.507529251194 -238.0370411124 -239.325745799114 -241.28640273519 -243.297084809479 -246.17192038116 -254.176392824819 -256.680859162688 -258.439438802247 -261.233947208733 -264.447083593745 -1.29818460302818 -7.39917992018824 -9.78666047081571 -15.7545185930366 -18.8728166093251 -20.540506405804 -23.8600317181814 -25.6956083333994 -27.8939932731975 -30.7103455442065 -35.0103020675123 -37.9884075726008 -40.9915797770608 -42.6105588952666 -45.5162789142939 -48.6821080626394 -52.5347123244528 -55.0495673466361 -56.768669199519 -58.9965581129085 -61.6188739379483 -64.7778510006966 -67.0743264669911 -68.3788456637739 -70.0783876563604 -73.1854798802576 -75.9566899723293 -79.2925459523534 -81.1374523305425 -82.8509678883925 -85.2718277214701 -88.6816384948791 -91.4692815276912 -93.8310281419536 -94.9802336365458 -97.8675455802562 -99.3445510808319 -100.864113492722 -103.77762255513 -106.534396386187 -109.032482136568 -110.822677297606 -112.614715324069 -114.905665411756 -120.378279076466 -123.080188335485 -125.389613068996 -127.06032794623 -129.863147358982 -133.740507617248 -137.555667443563 -143.855037931399 -145.100076802411 -146.552982970262 -149.402462626224 -152.484468122091 -154.806483243217 -156.590725066364 -158.567235259435 -161.646870260173 -164.810216976427 -167.250129099888 -171.450927246878 -172.73121149759 -174.86721908565 -177.83071873658 -180.50047101167 -182.289088560878 -183.460452057839 -185.934939600407 -188.987905148475 -191.82793303526 -194.017827824265 -195.478398039291 -199.053665888229 -201.490247501383 -202.608249173687 -204.904198050606 -209.259896994832 -212.128910918552 -214.079900057038 -215.188453339727 -217.39575769684 -222.290443542848 -225.142372195553 -227.364240415269 -229.0768946174 -230.833843294034 -233.398730303278 -236.682155865565 -239.324234461947 -240.575547583661 -242.507727439515 -244.529223841083 -247.416333072492 -256.665079553646 -259.106446160591 -260.861831004297 -263.588687028834 -266.674229853856 -1.3019600220542 -7.35614546889151 -10.0834793564469 -16.2762422797079 -19.6932579894616 -21.4075505176581 -24.7315203571045 -26.6080542447365 -28.7963156715531 -31.606473416091 -35.9435400596373 -38.9048684328175 -41.7429579006951 -43.373193384088 -46.035799439827 -49.3152482359418 -52.9305938734268 -55.4552770812564 -57.1777783897095 -59.5608154940224 -62.0924955184103 -65.6430532709233 -68.0795672834115 -69.4099308796149 -71.1439402273952 -74.2046021588867 -76.7548842017473 -79.8978732214098 -81.498149098447 -83.1503836238983 -85.7200848079685 -89.1082019371235 -91.9643579220893 -94.2718991363309 -95.3887136237032 -98.326433130263 -99.7372123935264 -101.274738178228 -104.041826409309 -106.837404751675 -109.250189730955 -111.071277006201 -112.899743232737 -115.118542921068 -120.813236353188 -123.548447522081 -125.667125596521 -127.30125451941 -130.282200368882 -134.442558636981 -138.008201711996 -143.772962415708 -145.04492999839 -146.555631165834 -149.407241118765 -152.578660708646 -154.833398686365 -156.644718342055 -158.682694191998 -161.545858725816 -164.821217635863 -167.335140996295 -171.444428987697 -172.721683662983 -174.895979901404 -177.912305363101 -180.655308898777 -182.46431218991 -183.606395773789 -186.142161094559 -189.131856888192 -191.60291766403 -193.635559666948 -195.054168035102 -198.68952450392 -200.96655673965 -202.108301093109 -204.402707259315 -208.564519917769 -211.463883994976 -213.388831529351 -214.500654314874 -216.861112442369 -223.121952759442 -225.892000002185 -228.182746277379 -229.857554176573 -231.640176942715 -234.222848215576 -237.556700489867 -240.052351441287 -241.289214236565 -243.269409665222 -245.284655863306 -248.162706080859 -255.319789974351 -257.761165663779 -259.496802697947 -262.160837245781 -265.354017870629 -1.28187220345801 -7.24977039676683 -9.86942516337258 -15.6561744393393 -18.9458604856968 -20.6352683142446 -23.8699704340727 -25.6876093553167 -27.867089898273 -30.5823052509416 -34.8252083663093 -37.6659191593507 -40.7180121050828 -42.2833136099613 -45.0588438723526 -48.2730851155581 -52.4036978221834 -54.9341975188864 -56.6036254254417 -58.8796444249829 -61.2986396365625 -64.9063687355129 -67.2302799152601 -68.5092303600262 -70.183953237363 -73.173982410532 -75.6166999775596 -78.7279393382528 -80.3661372657059 -81.9708566447112 -84.4469280409386 -87.607926643859 -90.398062027597 -92.7270081404661 -93.8938655581107 -96.7745206439546 -98.2468386483492 -99.7449389841171 -102.454624112248 -105.305233995632 -107.847798087338 -109.664862715667 -111.458307352738 -113.619691303774 -119.899942599221 -122.732688250392 -125.039286169418 -126.665210662536 -129.511953084303 -133.449041044605 -136.923154206187 -142.755372547347 -144.040559214615 -145.509919049216 -148.320675767029 -151.526981900857 -153.884566245274 -155.670174197477 -157.649972327141 -160.551056038548 -163.734253630285 -166.347853837751 -170.394964819881 -171.678135132433 -173.873977122906 -176.694239751337 -179.356267657239 -181.137688010238 -182.287424463506 -184.817444382472 -187.736606445251 -190.24761670334 -192.298354419161 -193.752007271566 -197.023245164348 -199.370541827607 -200.56802971404 -202.963408376878 -207.414999944926 -210.244460388533 -212.169876053414 -213.306107862224 -215.501953448091 -220.205880707079 -222.983231897206 -225.291725593779 -226.968764618131 -228.72894888983 -231.403281281621 -234.589596240517 -237.145294870137 -238.415913522527 -240.360797714566 -242.413349487243 -245.342170358738 -251.85595834653 -254.41847678761 -256.121459837396 -258.859046189621 -262.021960428673 -1.29110177354523 -7.5173561227958 -10.289802744619 -16.0614107320623 -19.5005501426452 -21.2032983220363 -24.3927816041716 -26.296973729557 -28.4193519638287 -31.2314516415203 -35.453977610281 -38.3214525581843 -41.364631651499 -42.9771768741279 -45.7080964939777 -49.0370662640999 -52.9611367071362 -55.4399584558609 -57.0506950611005 -59.3206565493616 -61.7454497295972 -65.6508454070872 -67.908443247891 -69.1992572788309 -70.8823301622762 -74.1097641093396 -77.1047641952847 -80.3218592341273 -81.9447516917464 -83.6404442034011 -86.010329516198 -89.0808699777774 -91.9192367188694 -94.1870262343911 -95.3392249738258 -98.2023163656512 -99.6423601276102 -101.164623720502 -103.856068227062 -106.81680369783 -109.282659407929 -111.074594228846 -112.875472106565 -115.05683216278 -121.698611535122 -124.459174237141 -126.713712669298 -128.387787510936 -131.13720345846 -135.295878962406 -138.889048262865 -145.420194972509 -146.668481544601 -148.179375101688 -151.05891247261 -154.078648178226 -156.484560169112 -158.311685454203 -160.322790358694 -163.297257813677 -166.391849183136 -169.018905679836 -173.329132524401 -174.601446473769 -176.843930267032 -179.742729413365 -182.404098055395 -184.244411437423 -185.380355527372 -187.914930555901 -190.888798108267 -193.572471734866 -195.792442490276 -197.271888411676 -200.745043293799 -203.116090190767 -204.243462834918 -206.666209857414 -210.784901132918 -213.48700566082 -215.493544036703 -216.638750352077 -218.94755763097 -223.622152850197 -226.333307679706 -228.445284487133 -230.131213851785 -231.888370606767 -234.44316438964 -237.761827989824 -240.139862113262 -241.40819892426 -243.379573313952 -245.324420056661 -248.395255018713 -255.053357251742 -257.721618354346 -259.450818451598 -262.123095627192 -265.16587367817 -1.30768989878478 -7.4604350628847 -10.3634876749301 -16.9598961437527 -20.1196537483846 -21.791537849559 -24.9123093339064 -26.7838595327034 -28.9714725582559 -31.9343334551087 -36.2676355531001 -39.0559700851123 -41.9799278539647 -43.5585216645164 -46.3771272925257 -49.6168576596418 -53.7355783571026 -56.2811196655414 -58.261075141599 -60.5236657475463 -62.9991913049458 -66.2346599872847 -68.43854384623 -69.7302900937983 -71.4139611939094 -74.3031345873021 -76.8336929237022 -79.9617023649972 -81.5596461832262 -83.2442858811945 -85.8563012539124 -89.006780129782 -91.7950039743641 -94.1150190183974 -95.2774756690586 -98.0743643658474 -99.5177242209212 -101.07025262926 -103.923942948498 -106.682848473716 -109.227198007225 -111.050677078756 -112.85695735806 -115.029621826289 -121.70026816443 -124.415354497186 -126.781800939051 -128.408863087997 -131.234179830267 -135.817250539836 -139.485200193215 -146.22408666951 -147.465424703856 -148.904891457606 -151.717254202517 -154.797953551856 -157.140132708303 -158.899938559584 -160.9419057473 -164.153525749376 -167.398355767203 -169.941737936468 -174.362774771148 -175.650463872196 -177.866190957038 -180.895793672131 -183.577601662772 -185.324674548928 -186.476026671531 -189.10457540133 -192.125881720158 -194.702393919932 -196.802659130988 -198.268162035796 -201.831792225794 -204.198696269699 -205.407723673258 -207.951463296585 -212.086596581978 -214.951985594766 -216.864132822404 -217.959183473074 -220.152368839462 -224.996504481404 -227.72752392818 -230.190986484071 -231.846199033245 -233.543706574271 -236.156285027507 -239.244604735166 -241.745197561292 -242.985205778137 -244.975942057463 -246.983567024611 -250.00333077786 -257.741603574223 -260.428914414959 -262.132242402997 -265.019405208379 -267.970983843275 -1.29496736365084 -7.50463039607724 -10.2130220443882 -16.4558673016936 -19.924729858295 -21.6104633888961 -24.8939206008326 -26.7442021960006 -28.8631343660259 -31.5524400519711 -35.6608207889638 -38.5743813382391 -41.5289190941138 -43.1315848206612 -45.8625278644015 -49.1071444909227 -53.420187008123 -55.8794905364182 -57.6104047132135 -59.8198927311185 -62.3170599268182 -65.5739697981284 -67.8580521652484 -69.1260478223242 -70.8313233761946 -73.782838954715 -76.4890531047084 -79.651517670906 -81.1872023862582 -82.8294097425344 -85.2814170832231 -88.3125693937752 -91.1273305255363 -93.5440619556346 -94.7370075599508 -97.5268830498614 -98.9805914752551 -100.497722051404 -103.308817754098 -106.307359220671 -108.743299187253 -110.556078054482 -112.404189421266 -114.714456938317 -121.103609934568 -123.839851718486 -126.097285322551 -127.820590683621 -130.776440005541 -134.724850321353 -138.285642855323 -144.263450851105 -145.530607820268 -146.954558578088 -149.883729072852 -152.911425315006 -155.163435964636 -156.976533528785 -158.999648800233 -161.715303133952 -165.030993545696 -167.700535435048 -172.153102584294 -173.433565191407 -175.68730758109 -178.577624294372 -181.378588359027 -183.236548347158 -184.389913618809 -187.041789607486 -190.009797327151 -192.50852382794 -194.603791102672 -196.104614351205 -199.521370128711 -201.796081098967 -202.924760204125 -205.388384660837 -209.713607759836 -212.60551092612 -214.540139882447 -215.658375041219 -217.989006136594 -223.568862064669 -226.339934234777 -228.692427532254 -230.358424574244 -232.081943639112 -234.686998859762 -237.915055597864 -240.517571663366 -241.78653143449 -243.776964730838 -245.792770032146 -248.799187198084 -255.23069268344 -257.779682016265 -259.547116458696 -262.403778553026 -265.551427270435 -1.29469359897423 -7.68004059349652 -10.0287072294464 -16.7095821139649 -20.175149544279 -21.9138672973183 -25.278866205581 -27.1152473766683 -29.2942960801742 -32.0867562596519 -36.2793545017417 -39.2263547991665 -42.2774711078474 -43.8634788542823 -46.530977678381 -50.0036697532321 -54.0071548087452 -56.5533703170758 -58.0514393658395 -60.2657058839117 -62.8785416970025 -66.0908281955297 -68.480188063937 -69.8100780002407 -71.5180597448678 -74.6204871499677 -77.1742900487334 -80.5830059007207 -82.3327015007511 -84.003264492916 -86.5263841043544 -89.8120720767434 -92.6615998529806 -94.9688487139964 -96.0992422756824 -98.8276164756877 -100.253729853447 -101.718659337789 -104.510784150717 -107.437963649208 -109.814575303449 -111.659713834962 -113.487099264237 -115.724790793737 -121.271375923259 -123.843998975573 -126.169170623162 -127.805587485998 -130.611836040153 -134.895566272414 -138.410934807274 -144.886892980556 -146.138130342753 -147.58087169431 -150.413952854741 -153.523516664518 -155.876855193603 -157.712244764947 -159.709197798269 -162.627303552096 -165.922493456062 -168.635910795214 -172.654066756513 -173.935821080958 -176.072418933335 -178.973752740019 -181.622044813955 -183.475852893614 -184.631104049252 -187.045881009469 -190.031293259406 -192.599334466058 -194.658925824098 -196.157813433975 -199.342159504858 -201.742338311232 -202.839991006135 -205.378559195097 -210.008660530323 -212.988376281613 -214.920082044219 -216.049550468953 -218.245632251492 -223.621109404502 -226.310888492448 -228.527845640931 -230.20863013294 -232.041048810486 -234.596589184024 -237.558679504589 -240.100525669355 -241.371722399761 -243.449821971009 -245.468388815107 -248.203866889653 -255.510793992961 -258.075545137219 -259.785410849598 -262.48311459442 -265.724483536849 -1.28605166867418 -7.37028961441218 -10.2016495974857 -15.9907475586405 -19.4335726681672 -21.1341898352792 -24.5820775605702 -26.4503285464952 -28.6513381108363 -31.4491353121579 -35.570454950711 -38.433569222881 -41.4275715374719 -43.0247908040792 -45.8612535367213 -49.3831532483874 -53.2552760418523 -55.7152178143603 -57.4073205301605 -59.6156088006995 -62.1379512356152 -65.4790298838541 -67.67336320417 -68.987512351512 -70.7067056366795 -73.6064198904481 -76.1268866840181 -79.3150873621735 -81.0580657309841 -82.7324835378659 -85.1591573140967 -88.3713837692478 -91.254980003335 -93.6062362050119 -94.7464616066709 -97.5536659793632 -98.985800678909 -100.473568918077 -103.324465118321 -106.295519101308 -108.780619838392 -110.625692787936 -112.428674239257 -114.653381588181 -120.993815279433 -123.86469990349 -126.097003913562 -127.740621696511 -130.646730341165 -134.889312767335 -138.337928682144 -144.73291900157 -145.997358706018 -147.478172427007 -150.453554122844 -153.578010554789 -155.787714708308 -157.60339427246 -159.612681032855 -162.474360565599 -165.884496794761 -168.521018111702 -172.537077887664 -173.807580973224 -175.980649491169 -179.041232166276 -181.819770017456 -183.673007323872 -184.816441304763 -187.422062287685 -190.464105411296 -193.082126968895 -195.111855565852 -196.559334086805 -199.950631100698 -202.365525873865 -203.531037446076 -205.975412946236 -210.056858576735 -212.907238581146 -214.820401048027 -215.926782879903 -218.199881338351 -223.617039506808 -226.378572533275 -228.701177665191 -230.361281164609 -232.042779487874 -234.671614676957 -237.980577624004 -240.623224471552 -241.859498339899 -243.855772256305 -245.864024038441 -248.881648149589 -256.887072475487 -259.400703942683 -261.099853571555 -263.767701660437 -266.98363906979 -1.29764898528911 -7.16964959110755 -9.55790915935488 -15.931799847964 -19.3195811794656 -21.009566714106 -24.2432111633835 -26.0501651534087 -28.262862751645 -31.1508944626513 -35.1019242841881 -38.0361133778979 -41.1266284972413 -42.7245607592384 -45.5667641681202 -48.8514207254429 -52.7518284948363 -55.3204428333718 -56.9934025594267 -59.1606319099381 -61.8332290445328 -65.1691554079743 -67.4058126118552 -68.6994932408318 -70.3902291195455 -73.1925758648474 -75.4642076683128 -78.4987871151749 -80.1974476353446 -81.8720659312158 -84.5279298141879 -87.7053298805867 -90.7114105476638 -93.0932456186846 -94.2216517017539 -97.0358651077582 -98.5964976484711 -100.211392027647 -103.077431130935 -106.133142287876 -108.481567453512 -110.305833693979 -112.10800911976 -114.407402745619 -119.85927691408 -122.600107008709 -124.891236773129 -126.529513691911 -129.52839696245 -133.376202990908 -136.703516101223 -142.355950329045 -143.601487513593 -145.046675936369 -148.011924474853 -151.235068589417 -153.540223440012 -155.316904029926 -157.281902661012 -160.105495880071 -163.131772000856 -165.700908430184 -169.728035359569 -170.995711730566 -173.254105787074 -176.303216276969 -178.902474577921 -180.625099992916 -181.764917409179 -184.349813251664 -187.356820901721 -189.90078907289 -191.962898331965 -193.421074402073 -196.844120507477 -199.304703068868 -200.433595489451 -202.9749244073 -207.260343567192 -210.23262603691 -212.122793230763 -213.252138404081 -215.511617166236 -220.398232152862 -223.104857192762 -225.395843032749 -227.066669916573 -228.761997797674 -231.297768062058 -234.528679812457 -237.003676784683 -238.286386233317 -240.217992392242 -242.184812075423 -245.106501840214 -258.390199171685 -260.925688055721 -262.668291368683 -265.429670064797 -268.645217858983 -1.29188178339979 -7.37375594074766 -9.85491368108833 -15.7596478170991 -18.9927022889623 -20.6946857702608 -23.9366699608479 -25.7687677559391 -28.0418462120878 -30.7701641646938 -34.9797005754458 -37.7174093083694 -40.6228263458033 -42.1998473862257 -44.9185395016521 -48.2713280151258 -52.0797773136891 -54.5871187080027 -56.2387829461431 -58.3456996560642 -60.7912269947523 -64.1035463664254 -66.3970395439927 -67.6967743193094 -69.4161285425217 -72.2387688061312 -74.8199096096697 -78.0644713288614 -79.6654618769422 -81.2848018158037 -83.7697058366713 -87.0395581385187 -90.0761834755259 -92.4417936481493 -93.6022684052278 -96.603639663671 -98.1387086901384 -99.6097079571097 -102.336183143164 -105.269735015943 -107.683755188108 -109.493995899813 -111.298010520472 -113.438890502279 -119.228365923513 -121.965174996301 -124.28743590831 -125.931669705439 -128.766833409093 -133.185937693336 -136.817966698342 -144.353857030324 -145.588286248749 -147.207933635273 -150.133739660741 -153.124494895455 -155.538952280157 -157.347575512662 -159.321660480303 -162.096476474418 -165.223625910181 -167.84004026507 -172.09746099224 -173.363153193783 -175.545215711287 -178.534578673478 -181.213872588595 -183.074121350676 -184.230124066794 -186.807275681093 -189.795339369939 -192.368127416271 -194.436821063036 -195.88816457191 -199.409865556375 -201.735834111903 -202.879919069029 -205.381805282414 -209.712215211218 -212.554640149803 -214.521751719998 -215.635805636908 -217.802663042764 -223.045300948118 -225.774703820256 -228.037759002253 -229.740545312273 -231.481242052328 -234.023717212923 -237.165432289853 -239.689028387816 -240.924742369609 -242.933878201259 -244.882365635896 -247.833725573322 -255.444127802171 -258.073136953031 -259.770034821727 -262.452637511947 -265.68151106284 -1.29024439477081 -7.38543589088375 -10.0070214571781 -16.1831553570256 -19.3948921002938 -21.1224284482986 -24.369966868424 -26.1391915061138 -28.3498673318548 -31.1897363374083 -35.1535816149728 -38.1296670884683 -41.1577814576913 -42.7744798818576 -45.6519400640176 -48.7985191694928 -52.4661178990245 -54.9785108809441 -56.6308162260498 -58.8705921421575 -61.3288029409175 -64.8606394136049 -67.2192040901542 -68.5147010513417 -70.1849737090937 -73.1394403599603 -75.5017156051859 -78.6813942313015 -80.3503847091643 -82.0736404352128 -84.4556621689875 -87.7068455701991 -90.6889982075352 -92.9683111480708 -94.1103277048438 -96.9265644838112 -98.4161666018857 -99.9069347135727 -102.672084226802 -105.795744306078 -108.182045444264 -110.050462259682 -111.866836321048 -114.058949359608 -119.508454324462 -122.243109044527 -124.624774836025 -126.265123888603 -129.168161984737 -133.292224610837 -136.838822412222 -143.44365663247 -144.686806822886 -146.14576535696 -149.180770710623 -152.372943609492 -154.668588679329 -156.426919442416 -158.345548506308 -161.302954622755 -164.614054565526 -167.16297275538 -171.526297898794 -172.806801872741 -175.000336857717 -178.130175973673 -180.736851264177 -182.563769702882 -183.708017575921 -186.214962718375 -189.171517978229 -191.835615982573 -193.905819604929 -195.368745665423 -198.94053107249 -201.272333922507 -202.389766584335 -204.808253175412 -208.973023238237 -211.817538383933 -213.785959989319 -214.919666720713 -217.167169159643 -222.4985897135 -225.370679513818 -227.700109273216 -229.356922301617 -231.121453465947 -233.74973194729 -237.115685028948 -239.629928002093 -240.885742609927 -242.90287887113 -244.894490540522 -247.847400285105 -257.569215330886 -260.284394634412 -262.022319257155 -264.723142054549 -267.990392911759 -1.29888530649644 -7.5332659206374 -10.4754076336424 -16.2976744734293 -19.6354456703546 -21.3166842243216 -24.4872051707194 -26.2561946041026 -28.4380706666763 -31.2751542670259 -35.5167485781077 -38.2449364387038 -41.2672025945742 -42.8402250271187 -45.5269206701301 -48.8336182357782 -53.0454959577943 -55.5306039268588 -57.509506781498 -59.7873264648355 -62.2730695161908 -65.66479955151 -67.8517472275288 -69.1339813044472 -70.846635397778 -73.9264522510095 -76.3539411627898 -79.5556891521306 -81.0941777161748 -82.8788291353316 -85.4787882016692 -88.4824105353785 -91.429745579577 -93.8670442816659 -95.0262085210043 -97.8181661942182 -99.2648359705811 -100.690500359511 -103.384891138791 -106.423275727224 -108.906525443199 -110.741537444608 -112.562512304308 -114.809957805486 -120.353668798662 -122.979828292061 -125.276233939753 -126.932730449421 -129.733629906871 -134.163649829998 -137.644137303586 -142.962501789545 -144.231443500826 -145.752282384582 -148.683662443525 -151.60971619145 -153.928966716873 -155.667903961898 -157.660712830325 -160.505691303631 -163.673622382889 -166.253062602058 -170.642002649939 -171.934778139788 -174.256654529491 -177.120236294064 -179.900870001247 -181.68549445181 -182.838437440468 -185.282278192011 -188.458571061939 -191.054743141129 -193.224222347389 -194.673470212446 -198.039039460913 -200.492118426707 -201.605690774581 -204.111951614596 -208.555800713326 -211.388383087174 -213.369391968958 -214.502625782784 -216.843027985181 -222.297485753941 -225.023251018904 -227.336985154952 -229.003320820116 -230.751801425488 -233.333982584305 -236.575125039946 -239.06099771995 -240.30319247124 -242.274868181381 -244.315764729071 -247.458385891327 -262.244051633706 -264.808582966861 -266.577849844503 -269.194779931386 -272.394346669028 -1.29423012992859 -7.47843877576899 -10.0010227815861 -16.3097166518429 -19.5041484238568 -21.2233799419987 -24.4024204910411 -26.224255661631 -28.4256269097643 -31.3293146102143 -35.2834758916021 -38.1359883238204 -41.1355605432201 -42.7350803250063 -45.5667792955537 -48.7528205697556 -52.5557351255939 -55.0780939458736 -56.7005088427076 -59.0093809095154 -61.509826211132 -64.815893438165 -67.2090643760854 -68.5109973865004 -70.2574068815998 -73.2560529368059 -75.8760839920239 -79.101539190348 -80.7287624974947 -82.4219400817476 -84.9453006878623 -88.0893565626364 -90.8788820792977 -93.3987864630156 -94.5277700476766 -97.4617060269137 -98.975778593488 -100.539015971781 -103.389962407247 -106.325237808853 -108.86282811597 -110.664048540292 -112.510216980964 -114.696716247218 -119.986322819616 -122.757610005339 -125.031196081496 -126.686312619768 -129.575856046345 -133.532667794226 -137.235836820671 -144.210985564694 -145.441588331287 -146.96831829501 -149.726516407337 -152.92329199781 -155.223299286195 -157.08351922799 -159.070049510253 -161.957423459241 -165.140456805404 -167.706126324477 -171.811012580507 -173.093081142396 -175.324763000894 -178.636819160411 -181.336829787964 -183.155158337553 -184.310204515169 -186.971387990783 -190.076337110789 -192.822294110041 -194.911192087252 -196.424548541735 -199.780411072626 -202.134377164538 -203.301688871628 -205.775946141065 -210.112752109055 -212.898067975169 -214.846678234157 -215.98310130865 -218.242493485786 -223.38346318185 -226.072370490031 -228.367214543478 -230.022941672533 -231.75170203816 -234.380675522224 -237.48886766108 -240.042343487433 -241.313126180648 -243.206551365561 -245.203013540526 -248.109851467297 -263.711355046627 -266.520500755217 -268.219473890957 -270.982207053019 -274.39833191555 -1.2970309037676 -7.47760392223842 -10.0915337815883 -17.2356406013213 -20.7427667600274 -22.4048701848949 -25.7654121432856 -27.5892977707536 -29.7487668232656 -32.5110911726129 -36.9986522011748 -39.8454826465441 -42.9630139390968 -44.5710131012034 -47.307241656063 -50.759895274454 -54.6289595837846 -57.125046617559 -58.9569963317884 -61.3233837069612 -63.7206525052881 -67.3167633783308 -69.6531692441361 -70.9442158401459 -72.6233605086508 -75.4763483106359 -78.1456352346859 -81.2687942186992 -83.0672771729441 -84.7976852629795 -87.2306355625263 -90.2396005507935 -93.0645787747372 -95.4432615556104 -96.5830192578893 -99.3764861813197 -100.745338468591 -102.282284171789 -105.097243698212 -107.870566643808 -110.3637018751 -112.206785356878 -113.990460408861 -116.19929902456 -121.685749373682 -124.505424426788 -126.759160451165 -128.359314533889 -131.284537509281 -135.132641012057 -138.802557965292 -145.17945779673 -146.441328106072 -147.851370284554 -150.678478305241 -153.7702429223 -156.077371893269 -157.873397424487 -159.822130781934 -162.88428321325 -166.251462637868 -168.974109970323 -173.01230179334 -174.287997794679 -176.560909406501 -179.463693880797 -182.235464538139 -184.014541170925 -185.165215742108 -187.695357990107 -190.910445820599 -193.648029785484 -195.799103568944 -197.289135802425 -200.671262475841 -203.093351791926 -204.210993942647 -206.462017475302 -210.579294387164 -213.456371342554 -215.42902625168 -216.544069828074 -218.750293543484 -223.694937541882 -226.328882611883 -228.601967967907 -230.254853803069 -232.028627590299 -234.66018546603 -237.996595629903 -240.517541987086 -241.75495474091 -243.681518346349 -245.645574525787 -248.501938492499 -255.225194478914 -257.819231475512 -259.544400190225 -262.298143139854 -265.406252155277 -1.30157517307408 -7.43405189354619 -9.88203343298592 -16.036720319849 -19.3707879972307 -21.076133232567 -24.2434777305756 -26.164413247768 -28.3323533550828 -31.0925411801264 -35.5239125377006 -38.2521276148951 -41.2398249342516 -42.8256650112001 -45.6287232062481 -49.0270587973257 -53.0280945722267 -55.5588305965173 -57.2182367941599 -59.6297370065138 -62.0099527368413 -65.4560381265777 -67.7344068787615 -69.0342817331185 -70.7406108246608 -73.9000077076136 -76.7178361453187 -79.8029174364479 -81.587860467789 -83.2699179067723 -85.8203759694244 -89.0149153071229 -91.8729225525967 -94.276807258301 -95.4307886839969 -98.5520008571946 -100.008158908859 -101.560792411499 -104.23731561661 -106.964551477279 -109.47800179696 -111.346199714678 -113.152470958502 -115.394146318054 -121.864133763347 -124.602837086889 -126.799193101321 -128.417309715876 -131.394248180212 -135.954316968026 -139.492408077345 -145.465528559457 -146.719206968979 -148.172016765336 -151.115669722248 -154.244116242113 -156.549778668786 -158.358972796271 -160.296356836787 -163.300450170438 -166.572958610209 -169.123209365843 -173.864697719537 -175.139776666021 -177.379380547494 -180.198773493699 -182.972596259963 -184.818736931392 -185.970244491074 -188.600119425668 -191.657632143963 -194.293446818249 -196.381656810933 -197.857684274291 -201.039932609982 -203.442583573495 -204.541184641535 -207.033674778761 -211.036644091167 -213.82855795371 -215.897094036118 -217.013814283532 -219.266024948737 -224.625584861404 -227.319678366237 -229.612849889859 -231.310276895508 -233.059557007775 -235.664335916767 -239.054653209195 -241.64127781207 -242.884498995785 -244.876387372715 -246.893327613997 -249.89800907659 -259.883722261705 -262.570828267374 -264.279684304122 -266.824695078567 -269.778570831543 -1.29139749510769 -7.50465897930645 -9.93615506582008 -15.8572331855951 -19.2395864788089 -20.9708873530081 -24.1853782775183 -26.0078480373744 -28.163110355748 -31.0375017831848 -35.1061444668398 -38.0043851599629 -40.8858328482037 -42.4773829134871 -45.2584560132642 -48.7562687125087 -52.5839886405692 -55.1221692136313 -56.9276737848424 -59.2265722943617 -61.7513108317709 -65.1558142628169 -67.4618125765689 -68.7551769702094 -70.4834015401935 -73.5355504378986 -76.1067162121429 -79.1356890023979 -80.6916849000908 -82.363487071452 -84.9820526698771 -88.1266963229971 -91.0762253734992 -93.4985630519858 -94.6374697409206 -97.3527384665828 -98.8282670681501 -100.364294659821 -103.284981699375 -106.070892948007 -108.528775306083 -110.333206487729 -112.165388470804 -114.446661261784 -126.560007282656 -129.237132413892 -131.618090199987 -133.261824026578 -136.025327920728 -139.744692818494 -143.52312044581 -150.00756926062 -151.240249903231 -152.697075176331 -155.581018895788 -158.657164852099 -160.88635065666 -162.671022048007 -164.619404686275 -167.624878762591 -170.855648522721 -173.509449075273 -177.856808497665 -179.136041733551 -181.299158921133 -184.042503296969 -186.846390201162 -188.636982954395 -189.813997130074 -192.364939827674 -195.448975933145 -197.982972692368 -200.031003920097 -201.482662077074 -204.92205543601 -207.228178759506 -208.410991243126 -210.808669945671 -214.843105377739 -217.699190960181 -219.701962015424 -220.83205034183 -223.132426762767 -227.929804053969 -230.662250431818 -232.932721993295 -234.630743356892 -236.379793619705 -238.980556078838 -242.156024090317 -244.668016141522 -245.927921179513 -247.972454494334 -249.971825134356 -253.078476399012 -264.1063844123 -266.669096523137 -268.362518729402 -270.999516229958 -274.23700368277 -1.3022403315347 -7.3099027215825 -9.86083639664656 -15.4772086023881 -18.6882333650679 -20.4164761054527 -23.5936246837946 -25.4531965889869 -27.643303778505 -30.4592105887823 -35.1479108875536 -37.9405913268008 -40.9886519137219 -42.5733109485125 -45.3111406802254 -48.5034191632468 -52.5519726506904 -55.0054754801258 -56.7954235654011 -59.0702403542637 -61.6569256996633 -65.0724992848813 -67.2862012787216 -68.5975605154176 -70.2451312914204 -73.2545288006776 -75.6414229303285 -78.6905953168025 -80.3001435340648 -82.0172403273239 -84.4444328984591 -87.5773003405991 -90.3806523969059 -92.6940634989382 -93.8331162962082 -96.5405753984206 -97.9713984461537 -99.4499927282491 -102.243000946545 -105.283651706086 -107.596679890047 -109.411013466236 -111.201134648473 -113.418329889669 -119.170207920719 -121.905227962865 -124.233094029153 -125.863928945009 -128.676220417512 -133.106446889142 -136.71518961929 -142.624440873917 -143.849848535435 -145.30748640523 -148.249191159932 -151.499211670083 -153.81650679789 -155.608590133234 -157.557308108295 -160.519010266918 -163.505411494801 -166.191265200492 -170.398487299145 -171.662558586025 -173.897418418552 -176.885681170271 -179.704651223139 -181.49830913066 -182.640581064245 -185.220628865565 -188.082433157145 -190.661544860633 -192.769358080727 -194.255699477988 -197.728967978574 -200.043465747805 -201.144802160355 -203.48008697621 -207.631534609718 -210.5119812928 -212.518239401101 -213.65674715095 -215.85104531971 -220.826825229563 -223.587176460589 -225.882969777613 -227.563977875911 -229.191360193552 -231.8436448695 -235.058697504182 -237.550120077835 -238.779840536023 -240.759662423619 -242.768223936237 -245.668159176063 -253.013191908112 -255.462580366371 -257.199491414924 -259.799853500075 -262.980622146537 -1.29948699674151 -7.51534539230103 -10.1142916704955 -16.0384869502891 -19.3845541654551 -21.1453249047163 -24.2138381466694 -26.0676973771579 -28.3770853868369 -31.2418468984649 -35.4744521469137 -38.3572323703378 -41.3561648909371 -42.9091766160227 -45.6596789655213 -49.2117866453864 -53.1214676486597 -55.5659293198103 -57.2210982550733 -59.417834605707 -61.9402852945541 -65.3540383696844 -67.6450569583782 -68.9465482094605 -70.6120737796281 -73.5829218284145 -76.4939318876377 -79.4642984322949 -80.9934803728694 -82.6459046978485 -85.2554387219638 -88.5739917653611 -91.3828106348693 -93.7732506809544 -94.9315910820527 -97.7248711363145 -99.1987735382911 -100.663736591185 -103.528251848408 -106.368167849229 -108.808432097212 -110.633207729798 -112.413217007326 -114.533682402651 -119.793504636722 -122.555181302467 -124.922127801073 -126.600223915377 -129.446001373609 -133.500615725388 -137.266528105439 -143.252040707261 -144.522651801523 -146.094401126219 -149.004935116975 -152.307127068269 -154.565530625304 -156.357583399577 -158.357310612647 -161.124755837604 -164.285828714904 -166.970067680755 -171.407452197814 -172.705849409451 -174.986952590999 -177.992239431734 -180.622392583751 -182.444773960502 -183.586082817985 -186.057807197698 -189.0912850875 -191.589378361698 -193.733877872566 -195.228013765165 -198.707160289978 -201.153067663795 -202.31191799194 -204.741525037853 -209.25521910143 -212.020683953405 -213.862519935933 -214.990862820773 -217.254862632087 -222.351322982973 -225.012844266155 -227.357527242901 -229.035785277753 -230.809212137545 -233.284082348214 -236.28575006514 -238.796975297759 -240.065449660116 -242.063972986167 -244.085421298888 -247.067997402499 -260.578870124342 -263.300823304835 -265.029080667475 -267.701604582792 -270.742458478336 -1.28843771830396 -7.32707333505158 -10.2143571880755 -17.2198838708564 -20.6461161910443 -22.3670797732101 -25.4650546562855 -27.2986351799701 -29.4480006881239 -32.1418446097345 -36.3831773464572 -39.1671093645151 -42.1460789087095 -43.7107944727522 -46.513807832715 -49.8531339106359 -53.7534463143243 -56.203098541931 -58.0304542043236 -60.2815686602767 -62.7788216275258 -66.3940473934525 -68.6402551056474 -69.9325049291234 -71.6526420491735 -74.5345618108887 -77.3670089140549 -80.7380346150747 -82.345461135876 -84.0441549923595 -86.4522192961383 -89.5304250804875 -92.4616839568453 -94.8839691239602 -96.0045712776308 -98.6983036693143 -100.238949938764 -101.796741689307 -104.463375530861 -107.511418995761 -109.838202980522 -111.728626679988 -113.507730750188 -115.758848313242 -122.202511144912 -124.758460313029 -127.045483950231 -128.684377278341 -131.471898417164 -135.821984862342 -139.632845403057 -145.891160513355 -147.158834966722 -148.626422875653 -151.551581859701 -154.759751518106 -157.176612613021 -159.013761708247 -160.947146129543 -163.860309406422 -166.992507208181 -169.639392953416 -173.780345140817 -175.071048296781 -177.213901400128 -180.279441246113 -182.90941577312 -184.770779111544 -185.917245292794 -188.456844039501 -191.349950417154 -194.039653427933 -196.117787999827 -197.57641851342 -201.006230503694 -203.367831592823 -204.487475211349 -206.899251360232 -211.017756504405 -213.922315795114 -215.82991020504 -216.92831987805 -219.140596075767 -224.189712907841 -226.901431167869 -229.109880156808 -230.766982844713 -232.506699053019 -235.06638084715 -238.352940477521 -240.833550622174 -242.061402798513 -243.971663955611 -245.97827188682 -248.886265136205 -255.324258491839 -257.823722444865 -259.53342501278 -262.145772266898 -265.009447446212 -1.29744565943576 -7.19210603268145 -9.62418647802588 -16.6944194306789 -20.0227366798062 -21.7148547853977 -25.0181378478824 -26.8280256663727 -28.9722801588082 -31.7322263313025 -35.6115714001265 -38.5588770326013 -41.8005442435056 -43.4106452452607 -46.0861541269359 -49.5154756638291 -53.5456490872894 -56.0666289779952 -57.7427518828359 -59.9415797821557 -62.3721845910214 -65.7958323391116 -68.1235132977519 -69.4227051016939 -71.1946285489465 -74.1052320881396 -76.6513668506254 -79.88722703769 -81.5083818526234 -83.1713297644508 -85.7473432961033 -89.0513217438963 -92.0586818034468 -94.4235170936559 -95.5788384564958 -98.4004030568873 -99.8859574117578 -101.398383448171 -104.413274256035 -107.527425839539 -109.951286684489 -111.842390294505 -113.626893648511 -115.811349262823 -122.132792760791 -124.859969143427 -127.133665934126 -128.773813504432 -131.75733993612 -135.826137890905 -139.490769527911 -145.849474610257 -147.104276901892 -148.621172028926 -151.616675644424 -154.611180563414 -156.796796359923 -158.617537606693 -160.694930166148 -163.664239615583 -166.926044275824 -169.63945507176 -174.013748867064 -175.290976070867 -177.41045617388 -180.197894058024 -182.904048946881 -184.763609665868 -185.908660883042 -188.402392858781 -191.090646365248 -193.603521668287 -195.811596702207 -197.288843803665 -200.664192809822 -203.071298840493 -204.19665417716 -206.58392827097 -210.774812694112 -213.560465136489 -215.582679417632 -216.696480335072 -218.960155554214 -223.998927036151 -226.833929555018 -229.069116039383 -230.724080587636 -232.464555042784 -235.042197010182 -238.164485024774 -240.766739557274 -242.053511852423 -244.010623233728 -246.077517593374 -249.037909765237 -259.965005988182 -262.575246877783 -264.286067061517 -267.004664007201 -270.085518318162 -1.2906703528707 -7.47443027761804 -10.1269329759805 -16.0761613531319 -19.5001471563089 -21.1934522686774 -24.3970754863252 -26.2416290290115 -28.4034094869069 -31.3292402385767 -35.2077579825784 -38.0823777396823 -41.0705009955545 -42.6700197747176 -45.4563619040262 -48.7168845561807 -52.6938157530061 -55.0742801967717 -56.6682744589766 -58.8489262890811 -61.2537754399248 -64.6190638795315 -66.8613578443508 -68.1591239103944 -69.8521307132087 -72.8036636088756 -75.2966122623748 -78.3867987407789 -79.9304284346129 -81.6514302816037 -84.2333386880334 -87.2470172896456 -89.9218048870011 -92.306738745813 -93.4148212493957 -96.5038003096681 -97.9641891507914 -99.5372379277409 -102.472468321539 -105.763215104808 -108.213988642344 -110.00401269859 -111.797797683956 -113.978819974866 -119.77841580073 -122.43154525396 -124.731101972921 -126.374325771289 -129.492939803231 -133.525968708717 -137.253902111613 -143.450170289697 -144.711739040731 -146.230056755427 -149.153736063842 -152.279720076408 -154.627641655211 -156.425848804026 -158.368904217102 -161.328457180231 -164.441009221061 -167.081192927262 -171.236101140678 -172.497804182144 -174.672039502336 -177.413510724367 -180.227990105814 -182.080770561597 -183.245409746137 -185.718622368795 -188.716948027707 -191.404133925983 -193.543209133971 -195.011944605004 -198.40955347282 -200.675287127336 -201.773332045892 -204.270339139651 -209.140663663074 -211.899324240551 -213.821028486377 -214.952971324987 -217.293550843535 -221.779272291359 -224.548053354328 -226.93468933172 -228.605952235718 -230.332316464739 -232.794785805205 -236.042742602888 -238.522509063419 -239.78766462205 -241.752283182569 -243.708816653211 -246.559537346559 -260.655184216016 -263.374989997217 -265.110257253727 -267.776790654126 -270.773650301329 -1.29320217714607 -7.26161742801266 -9.73571742320415 -15.5234904353159 -18.96246899701 -20.6497065320041 -24.0041675880793 -25.8875870310736 -28.0877882957324 -30.8909490215449 -34.7397555793331 -37.6514320993343 -40.5656188592165 -42.1720870741226 -44.9250440337556 -48.1836679789892 -52.3454713457958 -54.886766911288 -56.7335745629314 -59.0214719372004 -61.4844442894082 -64.5625791363521 -66.8696885197457 -68.1493129965861 -69.8966893500457 -72.8420124304668 -75.2191289994289 -78.436398523762 -79.9206629482522 -81.5972713815424 -84.0885442213473 -87.3045031444652 -90.0691953316862 -92.2589894351902 -93.3968400422132 -96.0472004862871 -97.4856240653544 -98.9824863919583 -101.710016531291 -104.582206326037 -107.092530593308 -108.909162995333 -110.693692299376 -112.997041026916 -118.36531821483 -121.068760073655 -123.251231287848 -124.855763740345 -127.792073546729 -131.577451163008 -135.459340906214 -141.711297771683 -142.931322462281 -144.406922170253 -147.2815871714 -150.58826870774 -152.891519571275 -154.66471207983 -156.647909258629 -159.491154366695 -162.660381020614 -165.309007432856 -169.609677705421 -170.887119773475 -173.039381069597 -176.180767383256 -178.971452131034 -180.793603588729 -181.926286646485 -184.542136774082 -187.479584293129 -190.013734178049 -192.159978683506 -193.622166386132 -197.113665816428 -199.45691784721 -200.603606208795 -202.953379781684 -207.061121573212 -209.988890503538 -211.932735462206 -213.058034832226 -215.216794736965 -220.070036508923 -222.894789121501 -225.161946279375 -226.819137493195 -228.56045857657 -231.191863405316 -234.345836341901 -236.938580144314 -238.186601711089 -240.157937698391 -242.130123919004 -245.183271179992 -254.512849901187 -257.160032899794 -258.883251506122 -261.656170383352 -264.950026015113 -1.29714157707945 -7.55660201276341 -10.4328717655622 -20.0349438130494 -23.0237075268275 -24.7185069826963 -28.0432506150986 -29.945758985214 -32.0811337722937 -34.8294940930243 -38.8875773408076 -41.7320436752974 -44.6743374843138 -46.2560071923987 -49.1277361953124 -52.6133810932971 -56.7545356085323 -59.2008055414637 -61.0428246970472 -63.209299508576 -65.6820234338443 -69.1474972926282 -71.5020020584291 -72.771523995315 -74.4631316041572 -77.4201810519154 -79.7527825530155 -82.8831335628757 -84.4692564035368 -86.1518402066401 -88.5365978139002 -91.571808884328 -94.5153066307191 -96.8952963451661 -97.9997738978299 -100.750242119814 -102.164002637097 -103.743929062794 -106.444789899873 -109.448067577537 -111.824155256598 -113.652629536515 -115.477562124588 -117.785446515975 -123.471016032485 -126.212773344751 -128.471148388107 -130.125747775713 -133.061464834037 -137.556243729025 -141.094560463482 -147.284740266001 -148.512380664649 -150.015575030897 -152.967386519497 -156.013854750734 -158.411320699564 -160.184156539401 -162.260608893249 -165.196206668303 -168.424149895147 -171.045513953285 -175.039079376088 -176.323989853714 -178.612265376945 -181.63807739292 -184.371527083219 -186.170642320643 -187.30942513094 -189.897392078065 -192.954912660134 -195.634699979811 -197.774613486396 -199.248366092216 -202.749798139134 -205.141616397223 -206.236582777604 -208.659205696422 -212.887824638158 -215.891168919376 -217.876077755811 -219.02949830532 -221.384484489698 -226.804393666503 -229.576687549621 -231.861869385777 -233.535639355968 -235.321666974302 -238.044732150963 -241.289719154012 -243.743113346579 -244.996340776778 -246.971362253727 -248.895284844834 -251.735102341329 -258.298426529381 -260.896415037342 -262.657566684343 -265.488394288192 -268.755666501266 -1.28842376334477 -7.45420298324185 -10.0158655421455 -17.0549093746023 -20.4910279393038 -22.2138939736745 -25.5077940677497 -27.3523209305483 -29.5608276419711 -32.4847528832989 -36.7890915476806 -39.6839054243193 -42.7475642703193 -44.3574919893238 -47.2758471172269 -50.5623782508683 -54.6005407105715 -57.1134461653933 -58.7866432698798 -61.0973934311529 -63.589863310255 -66.8767002727616 -69.1953068520367 -70.4876827903518 -72.1512333884653 -75.1580014855181 -77.5871986644161 -80.9761855222722 -82.477805197402 -84.1414195634266 -86.454446864586 -89.8642876178808 -92.6288871124843 -94.9866484028285 -96.1352851183761 -98.8854868090158 -100.357216461931 -101.800948337506 -104.646076891472 -107.555597894481 -110.002541582386 -111.852200898836 -113.667839734612 -115.90331295672 -121.9357110546 -124.607586530325 -126.8364577847 -128.581734614382 -131.398249252085 -135.181344208242 -138.805271499783 -145.891292119346 -147.119763162834 -148.619365280799 -151.692318621004 -154.719081492561 -157.046825928364 -158.871385884177 -160.820726524949 -163.793170180034 -167.02711095586 -169.627550033153 -174.045827093198 -175.333262189516 -177.580691954122 -180.564342123739 -183.238952179055 -185.027201731057 -186.179164234287 -188.72277689674 -191.68771049663 -194.172748536406 -196.23716388157 -197.723317174979 -200.982263750623 -203.340532580006 -204.500794649627 -206.946640899964 -211.035688170664 -213.805540653344 -215.720680143323 -216.852511744029 -219.128056450579 -223.965320215944 -226.677326277191 -228.887726266371 -230.606108605259 -232.355516476761 -234.940440375734 -237.96746997238 -240.508294290662 -241.78703153216 -243.712512206026 -245.557837297343 -248.66453389078 -256.067820081258 -258.585789897374 -260.291694559844 -262.95410341044 -266.311578401102 -1.29101362170526 -7.63050450192795 -10.1009329640018 -16.703616892206 -19.9065565600771 -21.6181390002649 -24.8691712601765 -26.6669641589486 -28.8401412241558 -31.7476750320428 -35.9847065548812 -38.7790519841826 -42.0626267438771 -43.6467320177815 -46.5987395590278 -49.8516898608681 -53.7600521525397 -56.2364791500873 -57.989110532867 -60.1487744839174 -62.6238998260346 -65.7993786416397 -68.2118696004088 -69.5061948392262 -71.2017836058976 -74.1159169849739 -76.8574925524575 -79.9243767618701 -81.4432740214827 -83.168964347938 -85.7061400903103 -88.9027626395749 -91.6494554014898 -93.9470881319297 -95.096891600827 -97.9087676630438 -99.3330590843889 -100.773883636066 -103.531552057479 -106.533421564672 -108.955906450605 -110.75100188643 -112.581068385491 -114.831187697692 -120.670441113938 -123.328545639197 -125.642372164485 -127.332267197652 -130.266468999042 -134.193563812166 -137.909292678288 -144.083189286907 -145.32720318218 -146.845807279747 -149.814096538474 -152.985718075329 -155.13613599276 -156.936627175179 -158.923500881076 -161.671335590628 -164.830573972888 -167.508538278857 -171.777070396597 -173.072686491226 -175.303215710737 -178.257218633397 -181.006366678327 -182.776056376881 -183.927317618729 -186.499567882068 -189.5090790348 -192.110193058868 -194.157827523244 -195.647856659784 -199.021629549287 -201.443158538241 -202.570629667144 -205.121688289807 -209.193237931054 -212.120371892272 -214.053629718235 -215.17170556194 -217.44430383834 -222.95595697835 -225.533057957144 -227.792860022838 -229.465148160382 -231.222942488653 -233.735868140303 -237.004787434458 -239.501755156809 -240.748620781179 -242.708137506235 -244.580105177208 -247.562438423544 -254.308840396609 -256.733956421304 -258.47202293071 -261.186180687976 -264.465911191524 -1.28449474604076 -7.43450328677324 -10.030888363905 -15.5459740922648 -18.9983860371602 -20.7219173758552 -23.9798130807379 -25.8431592140416 -28.0310065110073 -30.8581953303635 -34.8947515247629 -37.6176455384047 -40.5861873694895 -42.1772023496893 -44.9387033228687 -48.1087660807178 -51.9991815596527 -54.6221590883675 -56.3866913807024 -58.6445778904383 -61.1693132487065 -64.4358112523 -66.713292489896 -68.0101319272049 -69.7186032708853 -72.5459648722467 -75.4146625761231 -78.8407924800797 -80.5838661783568 -82.16410241677 -84.6115366715473 -87.7559474394111 -90.6845877992235 -92.9428529787401 -94.1013177657205 -96.9878829513433 -98.3644626372331 -99.8803054915766 -102.780493218344 -105.806815060859 -108.232512762879 -109.969289754585 -111.739967560168 -113.935548837162 -119.831507337515 -122.592839056535 -124.847066138487 -126.550235635128 -129.506503596193 -133.336532597377 -136.823491264842 -142.8658545191 -144.125588723181 -145.612227485333 -148.489215287383 -151.495694785568 -153.78258231048 -155.576896713948 -157.541872611899 -160.381019825778 -163.748557165677 -166.396241068344 -170.445882837379 -171.725862978309 -173.855549073926 -176.884348326682 -179.638623235359 -181.43506057526 -182.582185888489 -185.005106454154 -188.034236137822 -190.593675598642 -192.801811469339 -194.268847664602 -197.7211908806 -200.160460640733 -201.366970630604 -203.925371191109 -208.308149987269 -211.086680881517 -213.11785097811 -214.23620763157 -216.429949902903 -221.199416263032 -223.867755335178 -226.147152974597 -227.826215589836 -229.61042454594 -232.063002150448 -235.153944656307 -237.665965740327 -238.943307025484 -240.854885788975 -242.843342191691 -245.999449917992 -253.235399728907 -255.775752297797 -257.498985056092 -260.177304445878 -263.338585608587 -1.29722981270802 -7.44887157250967 -9.79440178275618 -15.925649953002 -19.2886200080217 -21.0302243193683 -24.1403497544236 -25.9752719007867 -28.2146930072919 -31.0148572410081 -35.1976522874838 -38.0054468983176 -41.0399996985564 -42.6320559523246 -45.2946459450909 -48.685057798855 -52.8375565781264 -55.1990942515586 -56.9265221597276 -59.1856100093446 -61.6747282787326 -64.9691421723513 -67.2415634014747 -68.5278436589153 -70.2009797152111 -73.1106211529855 -75.4945771602535 -78.6361888393143 -80.2637049281677 -81.9399568570646 -84.3585875197212 -87.5511905025073 -90.4264356323972 -92.6882547240726 -93.8043831849797 -96.6425618090834 -98.099952593388 -99.6575813065107 -102.551440532337 -105.645979526784 -108.001569543749 -109.825054851563 -111.607205737711 -113.893296123319 -120.075199384833 -122.80269971805 -125.200122978461 -126.865183097038 -129.641847460247 -133.932232262653 -137.360032631607 -143.948065649125 -145.208596922389 -146.67590520582 -149.633679262112 -152.785001297019 -155.051034871662 -156.850097596916 -158.915822462895 -161.898238550067 -164.870357043735 -167.479002256126 -171.513790131515 -172.796444218313 -175.051954299448 -177.820191542807 -180.516982191766 -182.318925385089 -183.465427227038 -186.100243140446 -189.372170687709 -191.941037061135 -193.996032858685 -195.476036803195 -198.940033304719 -201.345117920704 -202.442949969267 -204.908583803352 -208.9787971952 -211.77826060403 -213.734094788274 -214.836565316235 -217.140682162717 -222.42698512351 -225.213517246441 -227.454073603031 -229.124362956166 -230.857569479085 -233.4785444319 -236.525956436301 -239.010395330343 -240.274638867887 -242.276370221929 -244.253863519194 -247.132288370504 -256.468925785613 -259.207686027061 -260.957142936334 -263.654965114166 -266.946833684098 -1.29314607037369 -7.53333981132444 -10.4346769230727 -17.8192749768161 -20.9380704168396 -22.6490819412139 -25.8984678318623 -27.8026926595758 -29.9933474883751 -32.8292612205855 -36.754374705749 -39.5988300973211 -42.6348797985115 -44.2318823893903 -46.9844811060326 -50.4233725671572 -54.3083065683375 -56.6970557482231 -58.3356364186639 -60.6419322424559 -63.1525590953749 -66.4486167385352 -68.6614527274704 -69.9717643606612 -71.7381168401755 -74.6634779076215 -76.9661736501068 -80.3863726576786 -81.9318698389695 -83.676976224669 -86.1762053215998 -89.2697563442499 -92.1965177741008 -94.5478807991139 -95.6815170702203 -98.5672198095988 -99.9994573161507 -101.476163688144 -104.165916370334 -107.184000133822 -109.705766609276 -111.534934480543 -113.341101779134 -115.581410948605 -120.850523861713 -123.594938976309 -125.904945511538 -127.598267027881 -130.38896920849 -134.566240011665 -138.219084077686 -145.612207523516 -146.826968890827 -148.343934992993 -151.186373063595 -154.413716589873 -156.787658383872 -158.58501749618 -160.61124445257 -163.648150190983 -166.731272816342 -169.360988486669 -173.708394865799 -174.982798244854 -177.172982983367 -180.206488685113 -182.89495120166 -184.693247902314 -185.843718146494 -188.385014459507 -191.425177300381 -194.071660991899 -196.160012734388 -197.622768535584 -200.822972211766 -203.187612538007 -204.267070793587 -206.714266107887 -210.911678213838 -213.68388269682 -215.681386907639 -216.839120928268 -219.08584279305 -223.916267203382 -226.616197856256 -228.904596383086 -230.57138365893 -232.393575094325 -234.997128134451 -238.059263995258 -240.586413680358 -241.848291452642 -243.845220225053 -245.8843461019 -248.840819026155 -256.667471498481 -259.131044532184 -260.851330197698 -263.541804076609 -266.588394768734 -1.29345024365407 -7.55212284715273 -10.1160182307062 -16.4006895071881 -19.6312133854266 -21.3491925548428 -24.7197964902079 -26.5994905559988 -28.764641964482 -31.5437932259008 -35.4561053973147 -38.2478213164952 -41.1182132257962 -42.7515826063965 -45.4227986642375 -48.6218541810305 -52.6466987199185 -55.0402223579646 -56.74922446702 -59.0184339420484 -61.5375355914065 -64.8803495000704 -67.1696479926003 -68.4540813841582 -70.1908016679403 -73.172600510382 -75.7846910133516 -78.8716662091449 -80.4624360333336 -82.1328704833307 -84.5906637514797 -87.9929945661062 -90.7670017800803 -93.0540841676795 -94.2335378641122 -97.0332931938829 -98.4771410976409 -99.9984484158727 -102.841742094351 -105.702426568422 -108.263887622442 -110.080068125593 -111.88248044898 -114.117647589014 -120.125522642281 -122.876957357502 -125.21141401735 -126.889197296453 -129.603671578375 -134.081278616871 -137.868215665496 -144.513956483838 -145.754350372929 -147.233746405959 -150.125813413357 -153.352868806355 -155.660013422659 -157.430188903023 -159.358114156052 -162.327536654891 -165.912142439552 -168.559841455649 -172.994150939311 -174.272726012991 -176.543349755709 -179.367793020474 -182.193198803774 -183.980910425094 -185.125403213963 -187.630513181861 -190.591093629072 -193.418609883749 -195.578577315567 -197.0240738868 -200.315716041727 -202.643477546981 -203.74598228854 -206.278811605181 -210.5147607802 -213.394087867806 -215.383122133493 -216.498994732456 -218.697694711524 -223.886608998604 -226.666923258119 -228.948027042538 -230.594576981616 -232.42411772505 -234.865078507299 -238.08095766669 -240.634577604411 -241.90074323157 -243.847693484337 -245.865500384572 -248.814059295798 -269.075081363444 -271.830265980804 -273.594975521261 -276.359916543081 -279.371627032983 -1.29175693908421 -7.596263508929 -9.96091566822155 -16.1295056863447 -19.4581141356332 -21.1273431839306 -24.4618812576769 -26.2954921341057 -28.5868306197435 -31.2291140337369 -35.0669911556976 -38.0144012093228 -40.9984180510547 -42.6109708417371 -45.5122039553778 -48.9818239211832 -52.8189457265045 -55.2116551336908 -56.9308672566373 -59.1280022036133 -61.5365382790714 -64.9895220342604 -67.2965721484852 -68.5619166298275 -70.2241712585411 -73.1356702793186 -75.9306479942376 -79.3788748350476 -80.9152635615865 -82.6221074087898 -85.0671825368812 -88.2490217814009 -91.069129795115 -93.3483964224877 -94.4934562231496 -97.3429400544664 -98.7268095557024 -100.237193872289 -102.932869440469 -105.864888202567 -108.306783590739 -110.227731505791 -112.047843155643 -114.273186819923 -120.418587801212 -123.14548298085 -125.45207420776 -127.083546236925 -129.890348295081 -134.064073524522 -137.694419304903 -143.775132515383 -145.023721028922 -146.51268772057 -149.395281654048 -152.781856009197 -155.062063286473 -156.858649326251 -158.848311564853 -161.814890424305 -165.166903227372 -167.957136387034 -172.227023873376 -173.518792726394 -175.702118113224 -178.748569079619 -181.547709658201 -183.343089229127 -184.488687936405 -186.998932001519 -190.15066167438 -192.833685158014 -194.928891026053 -196.416691160838 -199.78103989857 -202.131770398234 -203.286219863263 -205.682162539603 -209.895871435434 -212.868839471257 -214.809242387679 -215.928766669628 -218.333909752533 -223.864496097599 -226.491261091087 -228.711706875359 -230.412399953215 -232.180598851782 -234.654556449531 -237.917979034503 -240.410504722164 -241.632893300099 -243.655717416378 -245.679706718246 -248.841384450263 -256.381168863724 -258.900830532531 -260.620076417687 -263.303938004688 -266.447153375983 -1.29040561678363 -7.50771013125273 -10.2012246028464 -16.6675640748057 -20.2461941317131 -21.9526267436794 -25.2047818935123 -27.1663625035004 -29.3136692173586 -32.1988897078501 -36.2914906909089 -39.1852262844104 -42.1815102794792 -43.7504934434094 -46.6127490376521 -49.9480379815455 -53.9409702444406 -56.4601460374591 -58.4320286724981 -60.7529479653144 -63.2217017751668 -66.7640788922268 -69.0674201869188 -70.3368304331172 -72.0639200064738 -74.9835423741361 -77.4995099701261 -80.6023829612595 -82.1207473252584 -83.7948246953668 -86.328563526133 -89.6883577377145 -92.694696277089 -95.0542502602822 -96.2062403298913 -99.0385206120877 -100.483993182045 -101.939032976121 -104.725442956004 -107.718280973783 -110.149721090027 -111.956233194408 -113.760898844282 -116.053490998203 -121.659252357539 -124.384838200172 -126.726949308618 -128.405021390013 -131.303902910995 -135.279444409361 -138.891600715551 -145.662546877645 -146.902515230813 -148.503288108917 -151.51726705865 -154.743664791309 -157.105134210867 -158.953249525375 -160.866933449741 -163.761773971545 -166.863172492744 -169.492189723259 -174.0551438065 -175.354142162736 -177.628525394134 -180.451800905858 -183.276617318497 -185.058077817249 -186.217838397729 -188.888014041653 -191.973200828283 -194.53967032818 -196.592293546056 -198.044162558767 -201.361117558491 -203.790152823182 -204.919528327937 -207.363678796216 -211.656853669963 -214.45976643435 -216.379937263829 -217.521122744909 -219.947687800732 -225.101885745526 -228.018204227412 -230.277745726035 -231.928194055103 -233.68758444247 -236.371546255749 -239.804354570713 -242.258014411957 -243.512058580612 -245.427465532747 -247.438864513857 -250.354723786294 -256.306799695173 -258.84962974587 -260.621033488007 -263.371844683648 -266.529360863006 -1.29515308421351 -7.43992457370278 -10.1015851692058 -15.8692571468592 -19.2136160975941 -20.8908257290959 -24.0464503785242 -25.9278295202169 -28.1534158965108 -30.872792979613 -34.7970069762929 -37.6538325921142 -40.671430870365 -42.2577033924323 -45.2777941321453 -48.4996390673307 -52.140198824781 -54.5015348758355 -56.1874238922554 -58.4881010748128 -61.0664601430168 -64.3754070045929 -66.7020963206034 -68.0063313911283 -69.7867853918551 -72.660084945436 -75.2818004419617 -78.4610618334194 -79.9546994816057 -81.5849630099168 -84.1698676889459 -87.8186930316407 -90.6655457710936 -93.1387116501977 -94.2994526822276 -97.3194262777798 -98.7044357304632 -100.238866129485 -103.012311700432 -105.820217641288 -108.199460691739 -110.035846865173 -111.860147774966 -114.092990656647 -120.138121880218 -122.797315806956 -125.094500131561 -126.737559939898 -129.572804038266 -133.328359446582 -136.966988967193 -142.617750655891 -143.854072626651 -145.33770573102 -148.185680265651 -151.265581425584 -153.493085126287 -155.280411109294 -157.234098666133 -160.100792371888 -163.153311311352 -165.774404414597 -169.819337322176 -171.107673162025 -173.285532608164 -176.072096972378 -178.812742247585 -180.610066574498 -181.756827993018 -184.291649003552 -187.229696998382 -189.779232034239 -191.943729681694 -193.409052905523 -196.739414583256 -199.117445878304 -200.242564649957 -202.668485737621 -207.177455728526 -210.052342372206 -212.013215462562 -213.132293456 -215.282721349813 -220.065075870042 -222.776838580926 -225.175565173671 -226.851685849542 -228.611190210279 -231.121593021297 -234.368709467459 -236.813505000247 -238.113045808607 -240.028120250726 -242.018260894458 -245.114856532903 -253.895967945114 -256.295342142543 -258.007273632385 -260.642842436987 -263.755573674251 -1.2963346173731 -7.6842891919003 -10.1487430995823 -16.8689936014144 -20.4349797469195 -22.1236443933167 -25.3216793476436 -27.0868910566371 -29.2762716074216 -32.1752842708139 -36.7316985429121 -39.6371512289569 -42.681071862357 -44.2659003752294 -47.1723841156756 -50.480609356705 -54.1684720825688 -56.5813495832524 -58.3298976789664 -60.6479416702514 -63.0701818794426 -66.6734932885894 -68.9912339156989 -70.2895389244485 -71.9742085231436 -74.9522609145306 -77.6700653896439 -81.0607652819551 -82.6863335910046 -84.3203605499407 -86.7858465127092 -90.020821491738 -92.8093684965291 -95.1020120672391 -96.2517592054908 -99.0099801193488 -100.330754959188 -101.805942459209 -104.509802646461 -107.646864727704 -110.103870753851 -111.965938366534 -113.689302067439 -115.888498302914 -121.171889248717 -123.869726551322 -126.219577420203 -127.872761703349 -130.833769414552 -134.560473240837 -138.213906217379 -144.152588854989 -145.39974977403 -146.913785423389 -150.014594087488 -153.019058112441 -155.349919835277 -157.161147482027 -159.049905185328 -161.961293604493 -165.456418608925 -168.089316489965 -172.208662626144 -173.485883606509 -175.566513857263 -178.518172746031 -181.253879994844 -183.055955704482 -184.219557183313 -186.743441275277 -189.741368967312 -192.294326415712 -194.462552051629 -195.899635563385 -199.204587477718 -201.577110132392 -202.701341259475 -205.262412862116 -209.844297987171 -212.727243203442 -214.687848069972 -215.815653640367 -218.148631634174 -222.739135502756 -225.595916962158 -227.892519686225 -229.561097407742 -231.283229450844 -233.84878965893 -236.906073588288 -239.46254954114 -240.699148540652 -242.613918900747 -244.622832933241 -247.516610857438 -257.381538820894 -259.851294062924 -261.563100391461 -264.363693592758 -267.392855283018 -1.29280464667357 -7.57245967362273 -10.07545738158 -16.1861213368155 -19.6155621835033 -21.332766182438 -24.6608459232377 -26.4709392051705 -28.6266855906744 -31.4647443029623 -35.4593172914002 -38.400523306975 -41.549198607706 -43.1564250348726 -45.9284881746121 -49.2322656884778 -53.1593434185874 -55.6313491541634 -57.369598784551 -59.6181872698833 -62.1420432227543 -65.4844768822103 -67.9161484369107 -69.2053829439223 -70.9008550980322 -73.8131316350387 -76.2723797336405 -79.4437622877315 -81.1051059563824 -82.7875938558368 -85.3108659146021 -88.5737750203719 -91.4576137227005 -93.8674263293532 -95.0043537102063 -97.7939442775118 -99.2427256301789 -100.727714438768 -103.495293686575 -106.381626729652 -108.871724825611 -110.703528283877 -112.513135458708 -114.786093509494 -120.256840473895 -122.981995357315 -125.199013451935 -126.88262471588 -129.866970000956 -133.938600681441 -137.563209019834 -143.973330936468 -145.218933128522 -146.743168027253 -149.813947242297 -152.856164606548 -155.265343003817 -157.082517172493 -159.148599073421 -162.078106668512 -165.338164900567 -167.992710879108 -172.309086161314 -173.595907563389 -175.80898325624 -178.766179210172 -181.485969380498 -183.336010622644 -184.486501965059 -187.058837519146 -190.155743679014 -192.692445035871 -194.76419774661 -196.231545173655 -199.730709504323 -202.00807649996 -203.132652129293 -205.613351017159 -209.905770837741 -212.650241334071 -214.643862528612 -215.782275057299 -218.127272893792 -222.679869133066 -225.528418232966 -227.831959357338 -229.494504442368 -231.260098776811 -233.756606658608 -236.885220603711 -239.357563904837 -240.626591426665 -242.650977969607 -244.711675059721 -247.553297802453 -256.15980660968 -258.784959513116 -260.545294083394 -263.3657201797 -266.577199120621 -1.29999964824861 -7.44620440920883 -10.2290001806557 -15.7288577958657 -19.4138175102796 -21.0972491022532 -24.287594920915 -26.1730979495446 -28.3278162918694 -31.1019541397314 -35.3244871465248 -38.3455919200404 -41.1724861177161 -42.7852623661574 -45.6199890976792 -49.0763663712304 -53.0442015675863 -55.4036884127472 -57.1069623346197 -59.4336193933026 -61.9745866176881 -65.2719923396265 -67.5730450076327 -68.8745674890754 -70.5547707245366 -73.3968285047789 -75.9470141454846 -79.0630397313792 -80.7241827998278 -82.5206542205333 -84.9998110808158 -88.0593373554397 -90.9847517735429 -93.2856010463466 -94.4359879689358 -97.3038438322755 -98.8185159393017 -100.299116342748 -103.208328189174 -106.170084999896 -108.5770690151 -110.343448592182 -112.154497637962 -114.331325987756 -119.983900938609 -122.765956356483 -125.046936259559 -126.685748776769 -129.502085980824 -133.606231475506 -137.176181916455 -143.111249571163 -144.348249492043 -145.834051344421 -148.903171844089 -152.011929135968 -154.274451391721 -156.057040187353 -158.000646479492 -161.08031970408 -164.26959274213 -166.767818710646 -171.019964344878 -172.32313712886 -174.581309287972 -177.613078378897 -180.338788962472 -182.106768765893 -183.281084408255 -185.806363572747 -188.721996763274 -191.187596078805 -193.257570850173 -194.719413485977 -198.125504184478 -200.555566398273 -201.724729359912 -204.175616132325 -208.484167823151 -211.240566528106 -213.190916072446 -214.333567493945 -216.786224910862 -221.638707369075 -224.27709767454 -226.410094930723 -228.069816843533 -229.904133722322 -232.495076154897 -235.641558304704 -238.131626977378 -239.395221655582 -241.371240865671 -243.378759382172 -246.261001087453 -253.600629461711 -256.017227436142 -257.746371520792 -260.328169287539 -263.631394333539 -1.28898857483423 -7.47698459074024 -10.3648466354052 -16.9137103275896 -20.0348491458922 -21.7340528624368 -25.0220546283642 -26.7560748611226 -28.9877298178517 -31.899379527631 -35.8470985944126 -38.7765757632249 -41.7223856824905 -43.3147735563438 -46.1930122304983 -49.6967424756242 -53.4210718607848 -55.8865372033156 -57.5714880786452 -59.7956874886701 -62.35027731623 -65.5578042448155 -67.8493964937323 -69.1533733983104 -70.8219804738871 -73.8612735944133 -76.7173056906507 -79.9121232541488 -81.4062568204945 -83.1236742540928 -85.6053767974402 -88.8219139802236 -91.6727261315615 -94.1082270902706 -95.254572430407 -98.0052232535558 -99.4568951556588 -100.994550694078 -103.58445901961 -106.689474855467 -109.137253506752 -110.912190854668 -112.693141581007 -114.834039428758 -120.278130872761 -122.976043889916 -125.356244866954 -126.990563007239 -129.928501363436 -133.562552805898 -136.989645605202 -142.946876076947 -144.199600370808 -145.612273373816 -148.50797139446 -151.647188748968 -154.004588832896 -155.803924944363 -157.77903586851 -160.699271973887 -164.011048415215 -166.711463566904 -170.771240423473 -172.063053495188 -174.323452053434 -177.189725627418 -179.80106185925 -181.552960617224 -182.698770498441 -185.257304111741 -188.061546816401 -190.765035495741 -192.859529032318 -194.318030545463 -197.799434947695 -200.188116044012 -201.293729440657 -203.777068943581 -208.288440921971 -211.184347919975 -213.151283909619 -214.271689660004 -216.453888492245 -221.361329549932 -224.21110660525 -226.459427346226 -228.126315171099 -229.865066076042 -232.416520222589 -235.826383661198 -238.320674446021 -239.594364378408 -241.559604802337 -243.547403637328 -246.438418430658 -256.903673299761 -259.579470154597 -261.331219308505 -264.202723525425 -267.403934008006 -1.29407090811452 -7.32155734402677 -9.986727064122 -17.2793864179486 -20.5815320931171 -22.2682837997871 -25.483292507127 -27.3354640207006 -29.4925536467774 -32.4075823522795 -36.2261684957503 -39.1391006922311 -42.1838558476311 -43.7631931446748 -46.4109012579557 -49.7763880476994 -53.5805377565912 -56.096259202147 -57.8085473314834 -60.0249027809741 -62.4727258512678 -65.9871625964103 -68.3353229671318 -69.6015398288471 -71.2990875220429 -74.3429634932358 -76.9782496677944 -80.1788201193989 -81.9251781731594 -83.6212286746519 -86.0997192509505 -89.065064575245 -92.03818568495 -94.3486086545825 -95.5054791353193 -98.2673283548055 -99.7372689119873 -101.26324714431 -103.95347834368 -107.026558074559 -109.399705324478 -111.276582039119 -113.063351295164 -115.32376897644 -121.916262669763 -124.605212064071 -126.829627520315 -128.441305840962 -131.198862666127 -135.252228137198 -139.092585421743 -145.814959550605 -147.073466719886 -148.544521988505 -151.517380726179 -154.668503940817 -156.968093201125 -158.749535826376 -160.742338353106 -163.554352286514 -166.71887626136 -169.501590729123 -173.801956414095 -175.078377875684 -177.274407447468 -180.389707149243 -183.02029723891 -184.841088535603 -185.987516652092 -188.520806914061 -191.761622986189 -194.402089316612 -196.584383881075 -198.082118669636 -201.642133975375 -204.016008936382 -205.206104192868 -207.586336766843 -211.890459888846 -214.778712972521 -216.791621743463 -217.926654724952 -220.171070578287 -224.833134539741 -227.685007449289 -229.982627414152 -231.646627279634 -233.354440841849 -235.849917994586 -239.313855298915 -241.767235048789 -242.993436039943 -244.964902301479 -246.873148687301 -250.052342270031 -260.706800983136 -263.136996022728 -264.858170764919 -267.448906256343 -270.636150114265 -1.29520652483794 -7.3062208917185 -9.83402792233537 -16.5466030169062 -19.736287171257 -21.3935181892595 -24.4989474313829 -26.3193121522592 -28.481528520591 -31.4098928674918 -35.6002632546871 -38.4462893342568 -41.621281247741 -43.2091784341307 -45.8199973831269 -49.3487873756398 -53.2531922274413 -55.769620871464 -57.3864091624563 -59.706530518041 -62.1299788387232 -65.8333116714054 -68.2879619309136 -69.6018269247728 -71.3696663767112 -74.2602134729192 -76.6204952414685 -79.9485643157918 -81.4751211440014 -83.2479160258962 -85.7389477352666 -88.7899522065908 -91.79126905083 -94.0817695319532 -95.2041985561495 -98.0315958786172 -99.4799308572062 -100.986563095571 -103.790433824849 -106.853673539148 -109.238424888282 -111.038021673722 -112.836095181696 -115.102915492069 -121.148385883107 -123.952909678931 -126.290757364652 -127.962328719078 -130.874734122467 -135.099137808186 -138.546326793437 -145.100281680326 -146.350381330413 -147.816437115198 -150.80755282649 -153.887536085764 -156.233042965154 -158.015305356082 -160.032228383445 -162.91825732181 -165.777381624533 -168.492486613466 -172.639332115208 -173.914388446464 -176.141307898319 -178.835256016262 -181.519321877332 -183.346107041979 -184.49861895908 -186.950943098204 -190.041262540917 -192.627805671979 -194.687541948634 -196.171338191213 -199.454373334696 -201.828867958285 -202.960349108901 -205.359675553795 -209.674878543844 -212.564346210454 -214.526239709118 -215.658181868515 -217.856597491557 -223.841352602318 -226.483242260436 -228.748656328439 -230.443387557248 -232.125689058254 -234.625348240275 -237.687726451125 -240.177366765622 -241.438119986604 -243.425389974508 -245.429004551074 -248.409388368438 -254.41281876979 -256.840224740167 -258.586139234615 -261.260852452038 -264.455632124636 -1.29538090200954 -7.37952231500463 -10.2529863983163 -16.9482416256083 -20.2281553705951 -21.9419920507352 -25.2245344146149 -27.0017196996184 -29.1894742449478 -32.2176752085475 -36.1346932304255 -38.940969059945 -42.0228681713614 -43.5827772555919 -46.3115727328497 -49.527492956202 -53.6542706742829 -56.2931979690715 -57.953267135418 -60.2377804999193 -62.6532199269421 -66.190372191157 -68.4522980179299 -69.7518325361572 -71.4209414506231 -74.3441880070308 -76.9910193860421 -80.0222208615747 -81.613724355477 -83.3336197242911 -85.6972457467854 -89.0036633335262 -91.9304165009889 -94.3221949004306 -95.4836892355151 -98.5173477973658 -99.9000277575098 -101.389709360864 -104.244288448927 -107.272556275866 -109.675122230143 -111.445013879713 -113.235285018812 -115.513861346425 -121.473075751618 -124.244339601321 -126.475699870286 -128.124553394511 -131.016482452541 -135.425317791066 -138.993921594038 -145.253491082487 -146.481097906359 -147.993611352364 -150.883702801353 -154.034831177441 -156.372915079454 -158.190277170004 -160.11535474133 -163.070311006567 -166.312148779724 -169.031571805603 -173.115437778245 -174.415596936187 -176.695278370595 -179.582277994001 -182.314243046499 -184.157942409713 -185.29561492484 -187.811634898143 -190.898640429092 -193.400637761826 -195.574213846148 -197.042924746144 -200.357449313744 -202.730202603804 -203.826104813101 -206.223141328889 -210.639009535258 -213.468679154748 -215.473453481525 -216.596188995581 -218.949251418999 -223.719959627619 -226.55288583513 -228.846347671061 -230.515295249304 -232.261411479346 -234.748744132075 -238.084690382324 -240.516628994832 -241.779688132444 -243.830560752623 -245.966100955154 -248.906853963049 -255.35039406419 -257.891565759461 -259.63403238472 -262.285002286354 -265.392862473163 -1.30047774984932 -7.29141145299696 -9.99955532100456 -16.4194252906218 -19.7429175019862 -21.4559932369767 -24.6921163685741 -26.4934291257302 -28.6547968027523 -31.4018531428882 -35.8754277032205 -38.8155097355441 -41.8877152828653 -43.4929546429289 -46.3828681541603 -50.0451511903211 -54.0617983308693 -56.5746240432503 -58.3002711181094 -60.5972780494335 -63.045599313412 -66.3545977960133 -68.7058401182769 -70.0123308505466 -71.7321857165224 -74.6012650603765 -77.0544187937584 -80.1994764553312 -81.9114638874723 -83.5865924485409 -86.137451562737 -89.2350154637014 -92.1174203060529 -94.4514187071582 -95.609705224266 -98.3454712669689 -99.7740157195124 -101.264019434101 -104.120642847123 -107.083943389144 -109.560071241274 -111.408191935121 -113.262894284125 -115.504700987068 -120.985442180823 -123.601297553042 -125.792574500744 -127.450720606863 -130.152974922312 -134.123207688765 -137.783846154215 -144.026666764995 -145.275653225153 -146.735173858105 -149.700673801032 -152.82830494831 -155.113614559558 -156.901637284799 -158.930980332797 -161.962287523209 -165.38670883423 -167.942629563663 -172.034411175622 -173.304834230609 -175.512839508036 -178.566016900988 -181.198063299759 -182.998015968882 -184.135206359585 -186.511969759341 -189.394928269698 -191.910390058534 -193.988245580466 -195.483476961485 -198.632944746771 -201.009675152953 -202.12195234229 -204.559479250479 -209.023087062061 -211.883644743513 -213.801933917555 -214.926914275456 -217.198567262235 -222.122704738677 -224.931037323953 -227.188133226403 -228.860706798068 -230.60469738742 -233.11076931125 -236.292997533601 -238.697089240652 -239.951617909187 -241.94523999702 -243.935234956125 -246.876704918633 -255.13577019969 -257.727442359717 -259.400419479545 -262.141236246251 -265.22690569613 -1.29170624032001 -7.38329431162433 -10.012958012889 -17.6672214237489 -21.0668540573474 -22.7856464880513 -26.1300110411888 -28.024842282825 -30.1580511095093 -33.0077110660029 -37.0101857298401 -39.7558276299571 -42.7327667123005 -44.3312168190609 -47.1299312956053 -50.5210762928332 -54.4597236160991 -56.9043505277849 -58.6018451574554 -60.8399834210224 -63.3441546910703 -66.6134462934326 -68.8561515199629 -70.1416562085594 -71.8533372797855 -74.6602123144349 -77.1779959611591 -80.6068563767484 -82.332987492741 -83.9768661577822 -86.6432940580433 -89.9800340595618 -92.8515667659426 -95.205414111049 -96.368135650784 -99.2249447606754 -100.656900079951 -102.150083292599 -105.001774779451 -108.075157089094 -110.490122698782 -112.300857573863 -114.086292364417 -116.37088127707 -122.188337652018 -124.837487999753 -127.137957989523 -128.844109539396 -131.655947657178 -135.667975483488 -139.238293655743 -145.64344811642 -146.900377221609 -148.428677364271 -151.37574281423 -154.469124587219 -156.820886513864 -158.63575109123 -160.625931308591 -163.538192141165 -166.846177823445 -169.686790323432 -173.929552636875 -175.217063202346 -177.332174058079 -180.427394498319 -183.247091467678 -184.967509158648 -186.108155804894 -188.678569056663 -191.695056568366 -194.266241009805 -196.48136764421 -197.96636588398 -201.404748194583 -203.756160960959 -204.88632691841 -207.336901152728 -211.476132068707 -214.28433445455 -216.196953699106 -217.310757351302 -219.62840501324 -224.887836278263 -227.639529132225 -229.869445630349 -231.529965162887 -233.316005618143 -235.877132565423 -239.202059584253 -241.822678041072 -243.082627621874 -245.132418449442 -247.078152313445 -249.981056822145 -260.610497742229 -263.120798182789 -264.87315934086 -267.632699619779 -270.819106434581 -1.28947858908477 -7.38160407527176 -9.86177717919926 -15.4543759101236 -18.6563102885772 -20.3407525917146 -23.6944291499845 -25.5209436813474 -27.726136936643 -30.4905049480924 -34.8150721249793 -37.7346318441114 -40.7826291281923 -42.3717689762515 -45.253968469731 -48.5643275463067 -52.5330638794658 -55.0464489040648 -56.8175215477193 -59.005705868505 -61.4211200525524 -65.1040078447855 -67.4113034125181 -68.7275173986383 -70.3839822958918 -73.2268602354767 -76.072919953339 -79.2801043834675 -80.8047404720176 -82.5044169216446 -84.9218450638129 -88.0357742263083 -90.9219388068623 -93.3174274284748 -94.4718262290763 -97.2154645960353 -98.5386234418168 -100.073549014311 -103.053915991577 -106.075535772202 -108.420345351702 -110.217423640739 -112.070045904818 -114.247369097478 -119.646396662674 -122.356891866692 -124.787134774476 -126.403241189546 -129.36226337745 -133.505910111952 -137.171038675284 -143.344460096555 -144.605839416646 -146.013136920424 -148.998352664707 -152.403351525891 -154.719386758065 -156.491203291998 -158.430326005513 -161.28967070313 -164.362663430198 -167.018627312579 -171.027680145664 -172.31916954578 -174.521838360726 -177.479192060783 -180.337461303163 -182.130451246248 -183.299348923806 -185.878321014553 -188.774386487755 -191.355682165874 -193.44911580406 -194.922468774272 -198.308981990682 -200.705288304684 -201.808355405795 -204.056294018097 -208.488137035072 -211.427570539668 -213.30903105179 -214.446011612297 -216.787336616221 -221.612239369319 -224.514314048832 -226.793181001765 -228.438780698571 -230.224304624263 -232.869614412716 -236.031650966079 -238.516695138846 -239.769251377571 -241.733681912711 -243.762750828562 -246.660999164921 -256.282458246446 -258.872536918109 -260.595057970208 -263.368851437657 -266.564495655282 -1.29900868543869 -7.37717810947782 -9.79985075744062 -15.6059771415094 -18.7077584789516 -20.4036630880819 -23.7136968855682 -25.5064277178937 -27.7273309005576 -30.6908053689368 -34.8682482042218 -37.7934023382843 -40.7886569316933 -42.3839725385943 -45.1082323444792 -48.4838407074803 -52.6100053758399 -55.0816604104489 -56.8660327781142 -59.1382204132544 -61.8286979600518 -64.8956114971252 -67.2056826044072 -68.4930115421186 -70.1698976468575 -73.1447873095535 -75.6475924736457 -78.8759102645808 -80.5605165795896 -82.2562159181492 -84.6917594358028 -87.7339864237833 -90.529546613691 -92.7409548389362 -93.8996549089993 -96.8090851432289 -98.4043915676872 -99.9031714080763 -102.649652904661 -105.672406728573 -108.191900567529 -109.983080423389 -111.821541569629 -114.113185815946 -119.862607848051 -122.428770816166 -124.810828763741 -126.453175324298 -129.297133663084 -133.374676785552 -136.98994756857 -143.673732605344 -144.911153972149 -146.379515554874 -149.324724313251 -152.261130242393 -154.472234265968 -156.264941642254 -158.197549452207 -161.05924692749 -164.261141408595 -166.890248070147 -171.242214549788 -172.540705199097 -174.766655673926 -177.731889059708 -180.388616579158 -182.134469629187 -183.269297420524 -185.898757254375 -188.873958363145 -191.599543633996 -193.770526317167 -195.222770598164 -198.781450611185 -201.087518366088 -202.242236095428 -204.69188981231 -208.871348200318 -211.704302463982 -213.670157727301 -214.765039849198 -216.984239958822 -221.975214175991 -224.81105412686 -227.121643102191 -228.824735525017 -230.648132368246 -233.2818966898 -236.519093400902 -239.221908574349 -240.493017801461 -242.467530212743 -244.483267646824 -247.353311497866 -259.247836036522 -261.944763011762 -263.678799057772 -266.498862051649 -269.634318497728 -1.295972046402 -7.50405627337912 -10.262318002988 -16.6200762891569 -20.0853787069513 -21.8082541385395 -24.9021199157132 -26.763980695572 -28.9538200621865 -31.7171954331323 -35.9275596906449 -38.636364387281 -41.8486424604812 -43.4285422605203 -46.2134565074767 -49.4233628717311 -53.2865461937289 -55.750227617275 -57.3496024595309 -59.5829072632395 -62.1190930159372 -65.404360334693 -67.6215686611591 -68.9203150381336 -70.6631049778719 -73.6654644774566 -76.0142871783395 -79.2927620529119 -80.8631152815051 -82.5265041693835 -84.8949928242762 -88.1081127818777 -91.0040333021474 -93.4337096190017 -94.5837106792473 -97.4320289501528 -98.8477740538811 -100.409777603207 -103.143480272768 -105.902303675177 -108.318799968128 -110.144016766526 -111.952502022572 -114.276819819191 -119.771913511052 -122.539539816103 -124.764718912018 -126.382494667367 -129.199856613602 -133.250619789734 -136.862267145711 -143.091173721433 -144.3373525375 -145.789216133415 -148.73418331022 -151.874670858582 -154.241345881214 -156.062337480046 -158.003776558755 -160.91027278944 -164.146974860292 -166.801397549404 -170.983603038283 -172.279506312479 -174.519556424941 -177.530711783136 -180.348048629597 -182.127717241293 -183.278297739205 -185.836272705521 -188.613682928516 -191.327984573324 -193.391123907715 -194.846599202716 -198.166691448085 -200.658100172365 -201.805788081453 -204.20886287399 -208.424451264024 -211.201378320762 -213.19778819137 -214.320013097846 -216.468126396287 -221.403918873164 -224.057553789922 -226.321635651826 -227.982918184119 -229.692754926578 -232.241953065775 -235.388124828273 -237.871401164072 -239.089561064284 -241.011908541287 -242.988208490258 -245.998619138031 -256.929888095504 -259.58297708006 -261.353774032118 -264.116697204143 -267.297283742609 -1.29456605981293 -7.25166873713469 -9.96162567145824 -15.4651613403314 -18.8089871756345 -20.4901063013978 -23.6422650542512 -25.5324137033984 -27.6806445228389 -30.51974787177 -34.586719645209 -37.4287392293667 -40.3640588185992 -41.9722871208835 -44.6530005655401 -48.0180078199285 -51.9466979008213 -54.4264118101701 -56.1529658042046 -58.3059416121539 -60.7488429786303 -64.1149914703689 -66.5364895640082 -67.8531411977014 -69.5775623286395 -72.527431593918 -75.1044590118913 -78.4686036532655 -80.147558450017 -81.8216023629891 -84.3226292410703 -87.5622313540859 -90.4014179353978 -92.8234553767647 -93.982982697299 -96.8836197061494 -98.3403036579405 -99.8401806552313 -102.582870046718 -105.683573151442 -108.153927355852 -110.018761205492 -111.843729542255 -114.098080819661 -120.290494734692 -122.935481280999 -125.18181405409 -126.813806864731 -129.826109308429 -134.030171097916 -137.840347548863 -145.370822737005 -146.607268512043 -148.138274211461 -151.095958346313 -154.203547349578 -156.497430658017 -158.282337941453 -160.34159572408 -163.238712249904 -166.379442642391 -169.046521087787 -173.281514296355 -174.557604723928 -176.725405724779 -179.568209479993 -182.447139195155 -184.217903851839 -185.382104154919 -187.836655975072 -190.862390868242 -193.507403797578 -195.564066345444 -197.059317699069 -200.505551534892 -202.835793210108 -203.968701653393 -206.377344006612 -210.847204522396 -213.59363975854 -215.596817541848 -216.730870711941 -218.998009638809 -224.152483452193 -226.885448274863 -229.27741863773 -230.956908565392 -232.646573105034 -235.287931551536 -238.391090547202 -241.027371239507 -242.295321368541 -244.307350890304 -246.227222328556 -249.310245806833 -262.666394793927 -265.358611222886 -267.09396830234 -270.010572007548 -273.530490885678 -1.29097187769463 -7.49242304047711 -10.1232231585237 -17.516765873634 -20.8501976538253 -22.5637382532754 -25.7585569267202 -27.6059295490599 -29.8497245707696 -32.6856625031511 -36.7139173562011 -39.5726583851934 -42.5066838035572 -44.1179597696227 -46.9364828458676 -50.0593419390776 -53.8689672035379 -56.3427460114564 -58.1092822166018 -60.3080656717134 -62.9406651732835 -66.2789837313811 -68.6820027643635 -69.9918600422574 -71.6816341116831 -74.5927143107332 -77.4563515555952 -80.8469458540998 -82.5660430097838 -84.286727403494 -86.8340748303717 -90.3029848396494 -92.9814761974756 -95.3952379147529 -96.5355394109112 -99.3470185041719 -100.840591267366 -102.441109965026 -105.367127277692 -108.257016480076 -110.685761887619 -112.52322358296 -114.352627236101 -116.628654155082 -122.58663406409 -125.234862497949 -127.611058166472 -129.246089302899 -132.015143769562 -136.273502562121 -140.020046565811 -146.196791914877 -147.453434682543 -148.986619651061 -151.684322248292 -154.669841601938 -156.984867734021 -158.718065402942 -160.727856196082 -163.654903011847 -166.854004801176 -169.366860312596 -173.779668900601 -175.050805318306 -177.233026292433 -180.27727000572 -182.964744539393 -184.800823050445 -185.956215610332 -188.511922076893 -191.507553612707 -194.107725153408 -196.32699641047 -197.806022089578 -201.414938403646 -203.778300072259 -204.89160494215 -207.339218593249 -211.594947284643 -214.362271934916 -216.363992644432 -217.495591623954 -219.819300765195 -225.092801897782 -227.874755258167 -230.140719685339 -231.831784498333 -233.533891610468 -236.094316708646 -239.265348359881 -241.784525190513 -243.048875526137 -245.043248446927 -247.158695848338 -250.190821407909 -257.396779667996 -259.873685925382 -261.637682888624 -264.321299728989 -267.452962874351 -1.29250579265948 -7.55457101356249 -10.1444065236779 -16.7552457413929 -20.2185635240791 -21.9601758188401 -25.1909931757144 -27.0774446981371 -29.2766300707359 -31.9985664234819 -36.4093100314786 -39.2220672742758 -42.2663335179649 -43.8923109668959 -46.6433679214298 -49.9082159511697 -53.5051343730715 -55.9355764108311 -57.4973391976607 -59.7373753118367 -62.3347869034822 -65.4977911900967 -67.7535060572439 -69.0542925022067 -70.7125329759426 -73.5790847295197 -76.2632687421972 -79.543472195208 -81.0295229851887 -82.7266311875858 -85.2726832745844 -88.4327986508214 -91.2099124511455 -93.5729554608736 -94.7252011335877 -97.6963829799073 -99.1758839205683 -100.663425388529 -103.52536202347 -106.493101587059 -109.031866808064 -110.878009244434 -112.682299415456 -114.951628522124 -122.893348904706 -125.520973396335 -127.863179202632 -129.528334643243 -132.454124080722 -136.973128153387 -140.702550476976 -146.49189289157 -147.74109362589 -149.198539100454 -152.123659632021 -155.132433062087 -157.481437185504 -159.315436954077 -161.26860682301 -164.208359239216 -167.366543721017 -170.032738635195 -174.491499095309 -175.77935399986 -178.010922987784 -180.854945783017 -183.635293796357 -185.415370904685 -186.559424442918 -189.063181829465 -192.023356171112 -194.546617980822 -196.555604116991 -198.043656511953 -201.343405440648 -203.649335046526 -204.837231477024 -207.211723724048 -211.397955956265 -214.110400739934 -216.019804326403 -217.161247708772 -219.442439550336 -224.138416130329 -226.839127024491 -229.096632119638 -230.788616217281 -232.562721014667 -235.093210312136 -238.402324187043 -240.877541742046 -242.121019506669 -244.057504009275 -246.063468181155 -249.009607891972 -256.036802378346 -258.499629683938 -260.25174868615 -262.96756634259 -266.1524118423 -1.30774266582285 -7.65059706519246 -10.3838399685532 -16.9869123322314 -20.1232269333119 -21.8523478431783 -25.0506868908337 -26.9145958408388 -29.1367496648682 -31.9438884741601 -36.203851192008 -39.1901138396761 -42.2263286927861 -43.812269082714 -46.6326014426761 -50.0437672426616 -53.9872490593588 -56.4531190732183 -58.2938837027097 -60.613499048227 -63.0682490204283 -66.5962924317158 -68.8403490916804 -70.1409721541049 -71.8472758264621 -74.8279967741942 -77.6058975048896 -80.7812584037757 -82.3232728944086 -84.0118535082212 -86.4865740760672 -89.9779217681375 -92.7915881846332 -95.1844395136242 -96.3494998722433 -99.1156402979896 -100.621663773905 -102.154166561861 -105.045335903148 -107.900362047299 -110.227508456519 -112.061026406878 -113.864949308395 -116.178551030635 -122.302861578037 -124.930058892222 -127.236090531757 -128.936318759169 -131.732264356838 -135.55330826482 -139.1169335638 -145.538397307235 -146.776430988765 -148.199812080766 -151.095326663405 -154.444970348173 -156.768520211392 -158.609002283403 -160.662807222743 -163.736539183505 -166.945476432611 -169.47606556656 -174.011990429195 -175.296367892456 -177.48971160143 -180.346620284027 -182.978489718377 -184.770531623654 -185.90699251174 -188.438992991438 -191.231564623006 -193.839514347477 -195.965373656534 -197.462355392505 -200.820782987193 -203.154763712704 -204.312851760742 -206.707734096823 -211.408955882552 -214.180398402018 -216.118430807549 -217.252881949634 -219.454914666867 -224.425753222317 -226.991695839654 -229.282454458223 -230.96270405127 -232.704400641971 -235.420687303396 -238.761542226021 -241.251077787754 -242.536469976546 -244.544298116874 -246.516701985466 -249.515414776894 -260.351553987907 -262.821381513408 -264.57405480646 -267.365897969495 -270.464725866027 -1.29572532223742 -7.21964374046096 -9.79962499003957 -16.2859132597069 -19.8233342659011 -21.5347954176916 -24.7411206433846 -26.5739797205918 -28.7388911642454 -31.369929911367 -35.8163528412231 -38.6946078288685 -41.8148274437713 -43.4066843808807 -46.2286993391579 -49.4329690811139 -53.3663288769101 -55.889074199298 -57.5330486120188 -59.807336265384 -62.3091025314085 -65.8754736410239 -68.1571406713725 -69.4369045067676 -71.1160145470718 -74.0198352528347 -76.5790403240751 -79.7486124950338 -81.3788703802905 -83.0532993571499 -85.6416694966601 -88.6337986132298 -91.4852769205957 -93.8611668129265 -94.9736090233967 -97.8543855712843 -99.335843560367 -100.802681471901 -103.558390264752 -106.43317203038 -108.790229276764 -110.570400535889 -112.378864575162 -114.682957595964 -120.593864527264 -123.234179693328 -125.520155344194 -127.17942853596 -130.09257151513 -134.5945035919 -138.35992032738 -144.649937634004 -145.896024136926 -147.32143265476 -150.225728912447 -153.533401871363 -155.87061670717 -157.649460082555 -159.593009949902 -162.453278912694 -165.527022500773 -168.165274180419 -172.598982483273 -173.880180128308 -176.049169444183 -179.001132009825 -181.729505881364 -183.492911419584 -184.647822031531 -187.197878025698 -190.139393328922 -192.704967008033 -194.815122902797 -196.260724038142 -199.714721703362 -202.056345372398 -203.181340200189 -205.589639892267 -209.765282276513 -212.4843531284 -214.434228416662 -215.576316765932 -217.909804432062 -223.365681586425 -226.115076362994 -228.485745115123 -230.185808505356 -232.008388334281 -234.473734116648 -237.781496661528 -240.282988235888 -241.543290602074 -243.49279434952 -245.51443154151 -248.501847435421 -255.324507141024 -257.699019413267 -259.44602327123 -262.15141759545 -265.649383795027 -1.30371455312956 -7.37410674917747 -10.2079995347639 -16.3607189105149 -19.8479761671593 -21.5496250367906 -24.9191094103452 -26.7563157050348 -28.9944198281793 -31.8013197043854 -36.1022894408662 -38.8413426812292 -41.7710502938565 -43.3505901842048 -46.1145605778587 -49.6905588011535 -53.768178529856 -56.2450729641498 -58.2847913898908 -60.5757154105697 -63.1131965791427 -66.4035148873241 -68.7829428427765 -70.0785795428846 -71.7755557034506 -74.7678211552814 -77.2730443124853 -80.387138385944 -82.0649645254731 -83.7189691019647 -86.2036694946828 -89.4379271069475 -92.1491057755958 -94.4902695888816 -95.62144336122 -98.4972646257864 -99.9142596785597 -101.338408161447 -104.19174807266 -107.305835595682 -109.770132843741 -111.598553298861 -113.38311997204 -115.575001880558 -122.232974700051 -124.860669777427 -127.207423381401 -128.886453998441 -131.756921982175 -135.836098288179 -139.388415589504 -145.38084087014 -146.62837323481 -148.13363545441 -151.151315644152 -154.734845145172 -157.001121779511 -158.807885253296 -160.897430312964 -163.712846718521 -166.810916938983 -169.580385939998 -173.757427677647 -175.016488786682 -177.191104486728 -179.995457903743 -182.710894800502 -184.530698290142 -185.685037986174 -188.07096434756 -190.804323613351 -193.426684566191 -195.577013329047 -197.029029947591 -200.358498683475 -202.706678334452 -203.805317148965 -206.200902942708 -210.446496990637 -213.32345689972 -215.258571308415 -216.402288851589 -218.74747672124 -224.28006028642 -227.073923140763 -229.330940444013 -231.002192533168 -232.850759799311 -235.516472565506 -238.71193932874 -241.251319094938 -242.479567330735 -244.409483196772 -246.383544027938 -249.244895901215 -257.970342870539 -260.369081678762 -262.111890476138 -264.940005379217 -268.136665179859 -1.28483943947746 -7.40195134124046 -9.80036062304609 -15.2903703709123 -18.7025419325333 -20.3997142534386 -23.7992267079995 -25.7735114011286 -27.9195895542518 -30.7794768326418 -35.0813644755148 -37.9698050324098 -40.987022923129 -42.5836528465158 -45.4060788296967 -48.8449101518358 -52.6253116097452 -55.1014784770938 -56.8752037284632 -59.1533473090067 -61.6726945652316 -64.7977256707758 -67.1498864175577 -68.4561967041663 -70.1899812019011 -73.0721555277069 -75.4988048263298 -78.5931388165801 -80.1555521726577 -81.8199395295118 -84.2936343220748 -87.3033353265247 -90.2420456835147 -92.6436238678921 -93.8015318795543 -96.5796531883802 -98.0340926801301 -99.4498728553377 -102.054369511168 -104.918982215363 -107.418934937225 -109.206559788443 -111.072800396499 -113.397117826189 -119.398183859019 -122.141115962919 -124.433300003738 -126.089625817278 -129.039231447947 -133.128590233895 -136.686982480445 -142.099151887406 -143.361083054089 -144.84188723029 -147.790353581165 -150.841449133994 -153.157606916964 -154.968581376083 -156.948596440994 -159.887880286997 -163.108275750573 -165.720353918767 -169.902322090359 -171.184847361467 -173.281265728673 -176.068861387444 -178.804459176144 -180.587666768068 -181.747524928212 -184.27034321547 -187.313848057227 -189.936936463122 -192.050270922398 -193.529972820503 -196.706129945629 -199.130719305741 -200.236973320256 -202.598794444169 -206.915519445567 -209.706369696532 -211.680095771117 -212.799607898339 -215.246223444269 -220.34365054154 -223.036132931683 -225.238334264945 -226.905383222015 -228.726627055858 -231.143365452066 -234.249442695141 -236.81045664664 -238.090501367529 -240.09228709888 -242.021518085026 -245.109554445569 -251.335782626817 -253.805988041554 -255.536998083587 -258.252004269081 -261.330840959315 -1.29735250638953 -7.24253002072096 -9.55630763499089 -15.221844610328 -18.5518537314791 -20.2640093008365 -23.6759086127739 -25.4305792424592 -27.6459881675908 -30.3988266637064 -35.1327818922916 -37.9450848190715 -41.0472572689152 -42.6237001556764 -45.4645112299802 -48.7622286223354 -52.6863950571896 -55.1282597158778 -56.8188781293616 -59.0711076418739 -61.5719930650609 -64.8200146038284 -67.1110403155865 -68.4099159756568 -70.0893629895996 -72.8645937873013 -75.4041388052347 -78.44580339179 -80.087842677831 -81.7440552293169 -84.1649706003196 -87.5778280673516 -90.1870203695029 -92.4653147367805 -93.6182310177341 -96.3810248825626 -97.7634799528756 -99.2783318113965 -102.037070568868 -105.064604507905 -107.558387613553 -109.389661352068 -111.218727787731 -113.312564704735 -118.989481130249 -121.747187627866 -124.052952781833 -125.724767459523 -128.636638041086 -132.597812487803 -136.448492117863 -143.786597656141 -145.009485559745 -146.583275220885 -149.413686332769 -152.53428855188 -154.857063822663 -156.638804242702 -158.578163007744 -161.423621507651 -164.66149689155 -167.338841393395 -171.861160605883 -173.155535608625 -175.306351207197 -178.384721393241 -181.167658054445 -182.935561836752 -184.077477112951 -186.693987669545 -189.67070765681 -192.181873218883 -194.28264225314 -195.728787421728 -199.23589906941 -201.603382459344 -202.740532024636 -205.240955429172 -209.64035721887 -212.509968957846 -214.403184132348 -215.52175043728 -217.901614209131 -222.997512345555 -225.827919953371 -228.142190311431 -229.833049140834 -231.624700436384 -234.283278647586 -237.531913776843 -240.1796347875 -241.438362654815 -243.353961357119 -245.363644618166 -248.625981002215 -255.840780462744 -258.231309092124 -260.030252331345 -262.796484064254 -265.850772617479 -1.30251903076257 -7.60631173532505 -10.2408503660154 -15.8438413574619 -19.3504202730074 -21.0697824357989 -24.5175537397252 -26.2694062030069 -28.4057553547139 -31.3589902295571 -35.7424058947889 -38.5269117544211 -41.6625094965424 -43.2615480134149 -45.7916985124933 -49.1998619019713 -52.9719513957447 -55.4336021331479 -57.0494226697986 -59.3253045550094 -61.8830799231417 -65.153720715097 -67.5313484420205 -68.8472281996168 -70.5523276998246 -73.4939436196144 -76.1768842666224 -79.3923153389088 -81.023772909354 -82.6911784615481 -85.204989687953 -88.4117966173807 -91.2518779626837 -93.5033387167692 -94.6779128704653 -97.5173038542798 -98.937220179721 -100.434684533663 -103.207969233907 -106.052814399406 -108.50405751678 -110.268146850402 -112.131477215662 -114.349564214658 -120.080362821265 -122.861534132664 -125.1207925836 -126.779804043029 -129.477255531358 -133.441257668725 -137.12558995043 -143.585753399334 -144.847639646476 -146.314620663543 -149.281265972244 -152.382090036566 -154.645398657751 -156.438292737622 -158.534855473182 -161.464432426619 -164.57683427762 -167.131995200454 -171.445402772271 -172.746547439686 -174.949411946956 -177.894003306712 -180.605414419872 -182.390493047815 -183.535045632284 -186.234613503338 -189.21661871556 -191.817848454457 -193.979394392325 -195.435173235114 -198.847605955912 -201.245038247985 -202.388730216854 -204.715081113889 -208.773577305135 -211.676127352905 -213.673700258248 -214.795618681113 -217.021746186258 -221.769272617761 -224.605483481653 -226.941738382413 -228.60762388216 -230.417920870668 -232.943257447812 -236.271295659538 -238.805287173502 -240.073932770599 -242.030242964405 -244.110201020092 -247.117217823031 -254.264108853641 -256.759508068421 -258.462847086604 -261.182597833758 -264.333051874879 -1.29049627888063 -7.52459535383912 -10.4076118720059 -16.3395237624512 -19.7483451458995 -21.4753438215011 -24.7515346228083 -26.6240330742631 -28.7931028620298 -31.5368611969813 -35.8721635962192 -38.8546933571753 -41.8478945176401 -43.4480030296001 -46.5152530850513 -49.8307697728333 -53.6677948836542 -56.2102057505223 -58.1468711724142 -60.2912965258088 -62.8256410219753 -66.2291141790734 -68.4923180332706 -69.7975908496972 -71.4066322134924 -74.3561379151932 -76.8373145842075 -79.9507106492275 -81.4946622350223 -83.1776369212652 -85.6206792392636 -88.8853075133571 -91.6694537353556 -94.0867168078764 -95.2374874893158 -97.982609066441 -99.4747466100796 -100.944228427281 -103.536374582343 -106.617931522207 -109.137976567257 -110.902307024172 -112.704306011985 -114.89400310544 -121.276862887291 -123.845912408942 -126.279474604839 -127.957761297256 -130.839389337894 -135.379387637796 -139.062919475333 -145.407139544393 -146.634531237751 -148.052651661184 -151.105645998266 -154.181369086475 -156.460291856203 -158.277226854184 -160.236442222403 -163.066829187285 -166.335633564209 -168.880909602299 -172.765900308188 -174.040290676255 -176.116808323723 -178.872509787083 -181.6304334572 -183.410252884071 -184.564152142015 -187.104618310892 -190.226471467738 -192.896566874066 -194.945149082319 -196.41578101347 -199.960710455588 -202.259569657669 -203.373352070974 -205.746233714163 -210.112328109231 -212.751799098611 -214.755848837614 -215.930701455032 -218.277141392705 -224.026231914338 -226.694522680889 -228.998251788608 -230.70118607763 -232.55294370259 -235.170688033722 -238.129970562437 -240.584597158346 -241.82949950775 -243.776065922905 -245.798306863265 -248.843963039192 -260.131292741215 -262.677663261577 -264.367850656383 -267.159250496446 -270.570721913056 -1.29161718637821 -7.57647886497024 -10.1436121539546 -17.0717083181236 -20.2619784003524 -21.9897288828396 -25.1365162413113 -26.9488650610291 -29.177486593403 -31.8722653063508 -35.9450899128417 -38.7666793126045 -41.7281831814145 -43.2963469064329 -46.1935936051511 -49.4587804265678 -53.445252406378 -55.9656067951555 -57.5957601398938 -59.8352210215778 -62.4541026433305 -65.6363947749068 -68.0711774486802 -69.3565794538989 -71.0196459504875 -74.0381587626975 -76.8280443845066 -80.0637940440525 -81.6557522364448 -83.3005520641204 -85.7136766664475 -88.8654159257619 -91.6626424962519 -94.0243431609239 -95.1696545063822 -98.0220159754715 -99.5073754473053 -101.039809304067 -103.872433163191 -106.908058821981 -109.26146311644 -111.117679571275 -112.917495275064 -115.128798547324 -121.066243358007 -123.786990403805 -126.156282000626 -127.808321847498 -130.683985239148 -135.010117781424 -138.60771478524 -144.281678923845 -145.517946816874 -146.969915219553 -149.918928010419 -152.976461554499 -155.324518452492 -157.11099266333 -159.202145929794 -162.071851787005 -165.254648680712 -167.79017599062 -171.812661848908 -173.065851527258 -175.286325119098 -177.959365155219 -180.64566565977 -182.450319889043 -183.591670408379 -186.079059744554 -189.148455941274 -191.743064416847 -193.840990742281 -195.288598432877 -198.664741143087 -201.048720778305 -202.131349710053 -204.554793969011 -209.215135178823 -212.03495101753 -214.020158086606 -215.167165040772 -217.545339457829 -222.314327519671 -225.216092992532 -227.45425235553 -229.131760457444 -230.896846098045 -233.485221340808 -236.605983313939 -239.230708935339 -240.480484408613 -242.399367625126 -244.396258493556 -247.337597868358 -257.508150854292 -259.905334772345 -261.628335951228 -264.29418442386 -267.578766776745 -1.29956887683852 -7.6006544211279 -10.1774763813884 -16.2144281555445 -19.4494325611227 -21.2072522148145 -24.3829282440309 -26.1859243300589 -28.3863556642331 -31.1711773451588 -35.8056675059727 -38.5524112074805 -41.6225223896223 -43.230252310135 -46.0404062304513 -49.3750195306058 -53.2924151779547 -55.9242363814823 -57.5235612920952 -59.8798122506282 -62.3769723577099 -65.5248266061691 -67.843451946506 -69.1393074888614 -70.8067647106804 -73.5755992323657 -76.2112463121528 -79.3301565889655 -80.92843757224 -82.630691786582 -85.0845488385295 -88.5684424933885 -91.2435628280584 -93.5539621628725 -94.672499579233 -97.4862807063923 -99.1013407534277 -100.598818890104 -103.469375862543 -106.543804221384 -108.989309706355 -110.824065533859 -112.611066784997 -114.868375831854 -121.044883774962 -123.869711629742 -126.190111987637 -127.859731615023 -130.738328766247 -134.666248034888 -138.120524738584 -144.844020115738 -146.117233201306 -147.599791655589 -150.414229049781 -153.641846161318 -155.885746624216 -157.696308391918 -159.683395651344 -162.691023153061 -165.842904690334 -168.47557418978 -172.625436167342 -173.912377898042 -176.080057412193 -179.144602348328 -181.801948279644 -183.619223083733 -184.764832602537 -187.242065827538 -190.283657675774 -192.86278299813 -194.89644799095 -196.348064924869 -199.780403777898 -202.210404644526 -203.405853639018 -205.870758897327 -210.570812507834 -213.484435215059 -215.440232915431 -216.539978890025 -218.666726325129 -223.370568882821 -226.32326547603 -228.674232256209 -230.33694112686 -232.023115456153 -234.668109048368 -237.690457851379 -240.32174231586 -241.595525004591 -243.60491413794 -245.568608539935 -248.584236824809 -257.740863136009 -260.257706608108 -262.016264511336 -264.790747007567 -267.934196528945 -1.30452247861696 -7.43518730873393 -10.2557062362191 -16.3392768746175 -19.5265388958202 -21.173302885096 -24.3270597590999 -26.255019837473 -28.4866902236579 -31.3127643952437 -35.4533551594454 -38.402290814384 -41.3900181933342 -42.9602563911434 -45.6592858852803 -48.9668945049217 -52.7450224014773 -55.1902083025242 -56.978976040663 -59.2635967977957 -61.8087683576212 -65.1756685474912 -67.4074609345331 -68.698789784492 -70.3256497879846 -73.2049133675411 -75.9940176533317 -79.1755106068238 -80.7681341094234 -82.4777654575994 -84.9361784684456 -87.9689901308216 -90.8795995089284 -93.2367615682408 -94.3752904574587 -97.2207249663835 -98.7974418822172 -100.282068553434 -103.108168577397 -106.270336217135 -108.655957485717 -110.507947520364 -112.316028182088 -114.432993749538 -120.709122816258 -123.35812704466 -125.734256111484 -127.394294259541 -130.174687317589 -134.046101562967 -137.716033542362 -143.286302230328 -144.541515287901 -145.993869544686 -148.95240158335 -152.038959961496 -154.387226427799 -156.178332876453 -158.0514039994 -161.214088875005 -164.522973037518 -167.312412371087 -171.573342538642 -172.849374648883 -175.028904080813 -177.979127921509 -180.57571493853 -182.376940669214 -183.53390817679 -185.964495838425 -188.989713028835 -191.574708260752 -193.660851505217 -195.175826193893 -198.551469814303 -200.902882960805 -201.992404868843 -204.396279787889 -209.007167609685 -211.688347536091 -213.67199050342 -214.822525143301 -217.138921174945 -222.403772650284 -225.125149830663 -227.490694370212 -229.128626815689 -230.835328040875 -233.295977585053 -236.447770845706 -239.038930320084 -240.327942414198 -242.340121102931 -244.33086737688 -247.246169886089 -255.510225453194 -257.921606126622 -259.688593311782 -262.338315177177 -265.659860709879 -1.28707448588831 -7.57426734302509 -10.1959987564667 -16.5609347798323 -19.9056660215436 -21.6256479328923 -25.0587899806356 -26.8727980584736 -29.028070039228 -31.759966304322 -35.8722618283635 -38.6963719529709 -41.6916502378129 -43.3113126409525 -46.0682446646517 -49.2358790385009 -53.2816923795052 -55.7554063560419 -57.448660050688 -59.6791601082783 -62.1176514714414 -65.6617494551082 -67.9349021001252 -69.2196620484182 -70.9096335946208 -73.7629782520643 -76.1720955619198 -79.4585934778632 -81.0325641972029 -82.7301776222144 -85.2386424319258 -88.4604432329501 -91.154283106256 -93.5589269878773 -94.7088225226114 -97.5783264015615 -98.9958934826123 -100.585978269994 -103.330617938919 -106.413170638474 -108.814636650182 -110.636871144491 -112.4331643847 -114.811674600312 -120.824525115842 -123.455966074173 -125.786005694011 -127.461632659961 -130.44507280842 -134.429838628177 -138.359045723254 -146.750182366191 -148.021214890207 -149.44500517995 -152.598332623234 -155.904660281343 -158.162090957895 -159.96227244029 -161.978133183012 -164.96884664525 -168.238994105078 -170.908920832123 -175.473332293573 -176.751491372305 -178.98226952825 -181.929865226421 -184.656076969185 -186.452383517832 -187.605437141109 -190.067111907122 -193.232732275651 -195.789616800503 -197.869611041649 -199.357435987426 -202.676618677381 -205.081006971696 -206.153726348176 -208.591458822688 -212.834159671788 -215.584971679765 -217.579417078717 -218.683943545003 -220.946203156128 -225.644243276705 -228.37031561012 -230.73967746818 -232.416514987188 -234.094710432791 -236.674260584028 -239.866823012916 -242.464197063336 -243.712993724076 -245.62603727872 -247.566660298281 -250.617196432809 -258.051374189131 -260.579994733039 -262.278962826211 -264.892861442398 -268.173802558831 -1.29209745279806 -7.536375429093 -9.91751237410097 -16.0979971162779 -19.5955789651274 -21.3102169971224 -24.5788801975991 -26.4025258798257 -28.5700133643905 -31.3287921379965 -35.6390157052151 -38.3973148023676 -41.5725480804968 -43.1481215373321 -45.9663617729911 -49.2506657093397 -53.1964179066447 -55.6886508041413 -57.3672181749243 -59.6881931313316 -62.094731166696 -65.449661904308 -67.7305424901043 -69.0195192054 -70.7208202375514 -73.8208298186649 -76.5108180020256 -79.6647650143045 -81.3116054053254 -82.9376995074499 -85.3972019684072 -88.6028148109873 -91.3060990766203 -93.6540828248265 -94.7898917072712 -97.6901090401297 -99.1544313783572 -100.588463488345 -103.309184980831 -106.293943209196 -108.744433134478 -110.601447271605 -112.401720094812 -114.635538918183 -120.061835374976 -122.73613598308 -125.011550507596 -126.703559901813 -129.614402848853 -133.532161374912 -136.982770210119 -143.03455292357 -144.262301692081 -145.736829700302 -148.576065825075 -151.666615271521 -153.956722020694 -155.744523826949 -157.790891207169 -160.74769539227 -163.870535629159 -166.497292916267 -170.933480400439 -172.206498141559 -174.355296701999 -177.354535743705 -180.150733593306 -181.925604895238 -183.053403931076 -185.63194137293 -188.527077604349 -191.201684066101 -193.413141375967 -194.908641390647 -198.379745490388 -200.838074895167 -201.985450009247 -204.408077501898 -208.91647359876 -211.936457208605 -213.882509050085 -215.009839173728 -217.275677723716 -222.539747776693 -225.315379673532 -227.641647917967 -229.289275899168 -231.153446843229 -233.73215009079 -236.838732528143 -239.369220143431 -240.601111953061 -242.567714507267 -244.528230222081 -247.426631784478 -254.540869701629 -257.054281110284 -258.747995793194 -261.504933004287 -264.408602554227 -1.28885330906877 -7.41947026987461 -10.1076892717813 -16.3175354953772 -19.5202160865607 -21.1913277829268 -24.3795118777275 -26.1603789976756 -28.3346309963412 -31.2819561019711 -35.3353691907781 -38.0685747365503 -41.3119932024129 -42.9158640672971 -45.7609159925256 -49.3016637273573 -53.4249579917567 -55.8437440765747 -57.6279535044738 -60.0183423513599 -62.2950917658061 -65.845807255877 -68.2292865065854 -69.5418413828791 -71.27764919022 -74.1613353961801 -76.6230937119083 -79.970327218337 -81.5687186099658 -83.206645110555 -85.730657675646 -88.9800707708393 -91.8185433843516 -94.0820642651929 -95.2018356108486 -98.0671983723027 -99.6028163872709 -101.101134874793 -103.983474445244 -106.856773853694 -109.291695499191 -111.201860391729 -113.030220078669 -115.212590911846 -120.385169652176 -123.240274813495 -125.580256575623 -127.198875453223 -129.875472619891 -134.180582116329 -137.829030957716 -143.526243637869 -144.789477952787 -146.199254039964 -149.117315084792 -152.38507080455 -154.652200252297 -156.437446965883 -158.39079441945 -161.283422428378 -164.399238730416 -167.11876535737 -171.14225146483 -172.410242003428 -174.514889637739 -177.336240539865 -180.114218522571 -181.909906471155 -183.06498215815 -185.655910997369 -188.555863560965 -191.232312710806 -193.361953652464 -194.842724443185 -198.164657340218 -200.470341664292 -201.582738974333 -203.9428370343 -208.084741195277 -210.895355413007 -212.910520071277 -214.023591282532 -216.272232614862 -221.34074888102 -224.112765954691 -226.469724974633 -228.133175799969 -229.89921108004 -232.339961794337 -235.499687310503 -238.006419842093 -239.287401936908 -241.297056768461 -243.302041940374 -246.350017693598 -253.515170192618 -256.031540535045 -257.757840988349 -260.566446438381 -263.654072390113 -1.29892848698935 -7.2944399197035 -9.85451545646363 -16.5619353070046 -20.0315102170975 -21.7639693711498 -24.9938972827008 -26.8307781363869 -29.0645921203348 -31.8566570573084 -35.8505681518665 -38.7219421647485 -41.7984826674682 -43.4327831822963 -46.2208353374814 -49.4259940303843 -53.1440855710035 -55.5456047354446 -57.3790553110151 -59.681565351247 -62.1956476703942 -65.552792034516 -67.7685466680292 -69.0738444720466 -70.8162227147079 -73.7652221938185 -76.3005056075272 -79.4779247272972 -81.0586371458015 -82.747480971552 -85.3555886073846 -88.6353815505675 -91.4604423874353 -93.8561446196207 -94.996857960773 -98.1457219332307 -99.6975787498098 -101.2230781992 -104.036923630188 -107.093966729023 -109.398538705245 -111.240800470153 -113.058655786088 -115.386116736978 -121.61437100477 -124.246888925761 -126.508347285676 -128.1938001226 -131.00487138924 -135.323219637477 -138.873524981968 -145.275787612324 -146.518959108329 -147.984860753123 -150.810200356711 -153.843404450959 -156.196736887467 -157.995327036665 -159.9427567064 -162.853521499886 -165.890723850944 -168.670929669392 -173.232667817786 -174.518101925121 -176.775619373543 -179.86388569892 -182.665324163035 -184.439075126627 -185.595106402404 -188.347056164414 -191.365476132439 -193.982088704881 -196.081565306405 -197.532806099223 -200.922032672595 -203.260880569952 -204.370327867072 -206.740658112685 -211.133347876829 -214.020239060669 -215.905420952578 -217.032139236782 -219.438651884962 -224.136711403794 -226.844356613342 -229.101425484484 -230.766909530385 -232.509904565152 -235.041442245043 -238.369071180692 -240.828906332418 -242.09264137935 -244.022199590444 -245.992004258328 -249.010228409613 -255.540144650139 -258.170569026658 -259.91977743379 -262.648172018136 -265.84671957642 -1.29753632032018 -7.50321222441122 -10.3141084706674 -16.0033247758673 -19.4004962799643 -21.0948343186075 -24.328408272 -26.1818153203099 -28.3949758326282 -31.1586404963769 -35.0576512394576 -37.9428705126786 -40.8970638493041 -42.4934328903455 -45.1742413714257 -48.4700778407547 -52.3209034341846 -54.7446386873006 -56.4269020487964 -58.7533618690939 -61.3348410986953 -64.7113084906168 -66.9138434315914 -68.2155099314784 -69.897954876674 -72.870117475883 -75.5781935365644 -78.6779988143216 -80.2154034494725 -81.9681072445498 -84.5367135002656 -87.6695496396555 -90.5284304873775 -92.8948558257903 -94.0672996437106 -96.8435336434759 -98.2916621308881 -99.8314063081004 -102.623343827317 -105.958864054543 -108.388294016219 -110.232138436359 -112.048329581486 -114.282810466916 -119.7762214591 -122.638257282063 -124.930857546879 -126.60857548322 -129.449064964292 -133.327950091232 -137.056350961422 -143.648174422384 -144.887567008578 -146.367577960777 -149.116742501315 -152.130656239612 -154.410450582778 -156.220331778581 -158.304262229006 -161.255618823133 -164.457838040292 -167.164856205774 -171.269026594564 -172.570388763868 -174.789302981724 -177.833198072019 -180.546983431672 -182.306113931008 -183.451996336269 -186.014127070467 -189.010508682885 -191.714570027357 -193.831384450133 -195.307666358852 -198.495018661903 -200.921836961699 -202.090447193667 -204.490901615886 -208.324298453205 -211.149134173071 -213.087938204105 -214.20073684381 -216.47031817264 -222.199917402464 -224.990035060919 -227.295214869243 -228.971074985721 -230.735352497995 -233.200262507892 -236.4814732023 -238.857503260706 -240.131597257979 -242.156645864076 -244.240974567165 -247.281224149525 -255.247675041989 -257.66459047524 -259.383803356411 -262.181100485122 -265.232266248918 -1.29270148409167 -7.54545038203077 -10.074331747561 -16.0430013597856 -19.2994865548903 -21.0409046733467 -24.3911865013132 -26.283730794039 -28.4962159001862 -31.210334298305 -35.3678538718149 -38.1050497927315 -41.1339226846448 -42.7247576938647 -45.4471470183736 -48.7085654695578 -52.5557217147184 -55.0005086866629 -56.6637631787305 -58.9059218985399 -61.4446047925978 -64.8649871022713 -67.1359811489025 -68.4575275749269 -70.1480408052886 -73.367550867105 -76.1432302339858 -79.1980103089867 -80.9123107224269 -82.660416769489 -85.1172382877713 -88.2035207137465 -91.1178226465564 -93.3558682189514 -94.5067038646819 -97.3497702839514 -98.7374980711923 -100.270347906157 -102.993833035949 -105.965048708276 -108.341279855417 -110.176957400843 -112.030926791532 -114.282739362218 -120.765857998087 -123.438448151428 -125.826789124757 -127.504381815443 -130.372404203731 -134.446530034928 -137.951400060822 -143.824792960757 -145.096439480379 -146.554862115699 -149.363248555608 -152.417024135201 -154.78388926172 -156.630590404712 -158.5942838466 -161.472933556157 -164.551883234869 -167.236612259897 -171.576303889271 -172.858017238049 -175.103233754134 -178.031448681121 -180.724093275507 -182.461646879974 -183.622490459588 -186.140824404791 -189.136479313613 -191.730679165093 -193.829795244906 -195.296748880712 -198.738472412967 -201.124417865174 -202.233285914589 -204.66278901155 -209.044468948751 -211.859955930322 -213.815372903252 -214.955835036997 -217.157864217076 -222.714975563527 -225.456060452751 -227.679347005543 -229.334407741062 -231.063596660374 -233.764185380982 -236.93406083555 -239.576038016123 -240.838029619388 -242.826119714147 -244.794771499157 -247.637851822779 -258.611202698185 -261.23426292591 -262.938688526557 -265.629721760024 -268.78265759613 -1.29137771019513 -7.2693865159205 -9.84347749520843 -15.5640540445402 -18.9411476615013 -20.6830618685033 -23.7809446264473 -25.5451783901049 -27.7466881217704 -30.5996171523347 -34.5434012839206 -37.5001922383319 -40.4532727129671 -42.0279744696347 -44.8470901425108 -48.1196120405981 -52.2864913779765 -54.8357371596335 -56.3854554664499 -58.7517692650869 -61.1924681984211 -64.8086742212296 -67.1509894047219 -68.4250788012992 -70.1120208917283 -73.0977164281108 -75.816506346284 -78.9715994746791 -80.6494380955255 -82.3486888967462 -84.7143210653565 -88.1450008739682 -90.9942999586423 -93.3350196739378 -94.4939267355607 -97.2742586581436 -98.7362114049889 -100.247911467247 -103.097644660239 -106.072768001821 -108.702651266203 -110.553158732784 -112.314909474084 -114.520330991771 -120.068016735974 -122.714269768351 -124.995113515387 -126.654696953095 -129.406094927139 -133.453975604909 -136.978357774012 -143.230311406865 -144.496015679804 -145.997707338631 -148.939627955141 -152.006190849517 -154.271568580208 -156.085307806352 -158.136562316011 -161.021361888539 -164.199413231513 -166.827701640314 -171.243585952049 -172.535904468049 -174.682786074972 -177.566091720862 -180.266325130805 -182.043826862399 -183.194185064523 -185.667564491606 -188.523373127406 -191.222167327462 -193.269996274772 -194.7427275557 -198.153185112602 -200.46609292729 -201.567368628733 -203.990939032339 -208.33307234993 -211.228905475759 -213.172462882984 -214.282626501538 -216.556937723064 -221.323812889371 -224.073784443437 -226.348350910202 -228.021213129307 -229.741247070743 -232.25452931546 -235.567122958928 -238.023616053921 -239.316178854748 -241.316129930145 -243.348742134054 -246.605817097167 -253.837860413478 -256.301131495107 -257.985688746812 -260.579471075754 -263.557312251008 -1.28466203014185 -7.43413612058148 -10.118391229323 -15.8450796223739 -19.1653632415342 -20.9089755502605 -24.0100344385479 -25.9250345395055 -28.0550803641132 -30.9000488188072 -35.3134793730257 -38.2181930262632 -41.2369404246574 -42.8172870294649 -45.4693714419708 -49.0829202038409 -53.0640790107477 -55.5699903575328 -57.3590350193927 -59.7627211453104 -62.2705167775857 -65.7548015680957 -68.1000244094651 -69.3908428872113 -71.049807015965 -74.1127220960568 -76.7676633115725 -80.0108124932536 -81.8309211408384 -83.6099175291224 -86.1329083229796 -89.1377002141933 -91.885342896063 -94.2268145714302 -95.3713599976514 -98.3839007060024 -99.8431875567683 -101.434676287441 -104.253130653408 -107.348912680915 -109.77746554934 -111.615292024313 -113.420591821245 -115.590704394987 -121.470614548881 -124.178999026082 -126.563799691576 -128.21738540603 -131.159740546094 -134.951485548501 -138.252640044257 -145.305654103659 -146.600985657778 -148.109244178533 -151.170539904288 -154.153249801702 -156.466105873514 -158.294360559784 -160.19184243754 -162.992953896579 -166.188856077413 -168.895735170314 -173.056116149232 -174.354291010916 -176.55866852169 -179.59658776152 -182.376009795389 -184.091198036105 -185.252422173232 -187.863598643141 -190.751398040833 -193.256329984485 -195.347215191994 -196.792236672281 -200.089213991655 -202.630967450058 -203.823779354668 -206.241510661879 -210.412469930796 -213.082839979078 -215.048288725288 -216.212793873984 -218.482097192878 -223.561826416617 -226.322225929229 -228.725824315982 -230.431809880021 -232.236176514165 -234.801581276645 -237.992065711118 -240.522679559852 -241.780453443022 -243.699546205261 -245.632485343672 -248.586996124573 -259.83594536057 -262.516849843489 -264.240310128213 -266.842855683701 -270.135328616521 -1.29830722609011 -7.5954622205872 -10.0998703686619 -23.7663022821751 -26.9843944735987 -28.692239366253 -31.6689747231709 -33.4928116055513 -35.6975751757477 -38.6428987816758 -42.6259807109085 -45.2604851094512 -48.2533545386107 -49.8405547071315 -52.5067984839403 -55.6748363662445 -59.5476826469908 -62.1779025059583 -64.0025103815419 -66.279933695322 -68.8629374071263 -72.091783330055 -74.4529022107468 -75.7557976643632 -77.495677532842 -80.2293066166837 -82.9727096239492 -86.3658238294242 -87.9739229589237 -89.6683363004816 -92.2737712272422 -95.4760566478766 -98.4336328442887 -100.823886585957 -101.998128972598 -104.854284237959 -106.316863982426 -107.775449323605 -110.558118308087 -113.425613273013 -115.765370707225 -117.593832496856 -119.41289291126 -121.662964585602 -127.523124640777 -130.1637187874 -132.500805844252 -134.153234383278 -137.03106352741 -141.326694466838 -144.90726125344 -150.356821604918 -151.603204324028 -153.070666264656 -155.994015751885 -159.074674857069 -161.343176762645 -163.152413413366 -165.168105701104 -168.017921777535 -171.076575658291 -173.771087146092 -177.931916329433 -179.201802106341 -181.399890863271 -184.356724623085 -187.197447437961 -188.967850464696 -190.119145198894 -192.72690285531 -195.797287380625 -198.408257639718 -200.481366660912 -201.98041776704 -205.425800139548 -207.776994594023 -208.878618609049 -211.277728079814 -215.327554191757 -218.353870790834 -220.276329984734 -221.3981614708 -223.706497720311 -228.599553582593 -231.246606778184 -233.496489782772 -235.199831429462 -236.906627284191 -239.469816197287 -242.680248840032 -245.226247605101 -246.482980262802 -248.423580408371 -250.43703537557 -253.33304787051 -267.956406272646 -270.554563283634 -272.26204530705 -274.97791278704 -278.106583237764 -1.30437873569658 -7.45627995796646 -10.0705735798433 -15.4298625269587 -18.8341907233933 -20.5743485562255 -23.7769549396948 -25.6403269064396 -27.8463653236251 -30.5613846096334 -34.7850977780672 -37.6899191388393 -40.8172201281938 -42.3900410492867 -45.3493456346506 -49.0073448850438 -53.1204974609112 -55.597481507555 -57.2898587139931 -59.5275881574482 -61.9900368937778 -65.400403577982 -67.7525300320266 -69.0390990430725 -70.7348651893089 -73.5300230034448 -75.9135880078729 -79.2771681676797 -81.0579947363597 -82.7719355045398 -85.3999821669096 -88.5894687706302 -91.438037238743 -93.7948702441913 -94.9405643570934 -97.728272637284 -99.3092570810876 -100.837788727102 -103.677543055331 -106.70196884902 -109.248433595818 -111.193990558425 -112.988202158657 -115.211390981715 -121.466443955324 -124.253653014272 -126.529299916296 -128.147376589408 -130.984012117288 -135.237786775734 -138.586615111736 -144.684197850147 -145.944038128151 -147.439589569224 -150.463245444666 -153.776614866015 -156.10029599628 -157.897581050197 -159.903918424109 -162.816084589632 -165.874527335011 -168.461192562659 -172.562433081216 -173.839135936663 -176.025829234074 -179.019408609751 -181.610489899427 -183.405378925584 -184.559336443021 -187.175629872464 -190.303476629644 -193.046510152345 -195.13783180833 -196.593945367956 -199.871095435452 -202.333369304741 -203.443025184336 -205.950877027007 -210.191988754097 -212.882907319207 -214.824689654721 -215.942968405667 -218.250428380219 -223.255524549354 -226.053835021226 -228.281809527886 -229.959884867263 -231.697355895462 -234.170157040251 -237.415163676984 -239.997340800325 -241.247160508274 -243.221558959973 -245.150993514598 -248.37976746585 -255.630125874918 -258.124110133406 -259.847572800202 -262.621587263519 -265.959267498548 -1.29065388442279 -7.51344892625724 -10.1416021459278 -16.5074166229257 -19.9238419743923 -21.618071682092 -24.9181301575421 -26.7673634959015 -28.8931567611931 -31.7523152376494 -35.9005239892721 -38.8457054049342 -41.9499459745837 -43.5819151528842 -46.2760144473748 -49.7094469815855 -53.4567912952091 -55.9089144299845 -57.5135189318746 -59.7634090002438 -62.1331940123852 -65.6714088447526 -68.0412857929754 -69.332831441172 -71.0430768742458 -73.8331490262839 -76.292874218765 -79.6175051494661 -81.3497073097788 -83.0490414607228 -85.5466401678511 -88.7984552902324 -91.5448575542833 -93.9002029938318 -95.039604856358 -97.9103709665555 -99.2713582780234 -100.793252889234 -103.512327165952 -106.379399563241 -108.801267901394 -110.623051207787 -112.403821587236 -114.574549296011 -120.109855533149 -122.70921804964 -125.117928290209 -126.789755230278 -129.588581294477 -133.785978399304 -137.559264111228 -144.06389185308 -145.308178511366 -146.778093209967 -149.711529804833 -152.822040627273 -155.101229377171 -156.874532498352 -158.88228092865 -161.896546330281 -165.195797096434 -167.810130629977 -172.034914054025 -173.33322337697 -175.567898213517 -178.55542248114 -181.230993999154 -183.012062556701 -184.151897815313 -186.701158154455 -189.596172600393 -192.102384567564 -194.164125237498 -195.633206764673 -198.903642596701 -201.26293117719 -202.414326830643 -204.805321190007 -208.943510937912 -211.66441660112 -213.571805409592 -214.695748063724 -216.929730732987 -221.975958156364 -224.698979407566 -227.055020011473 -228.779613184604 -230.607342190068 -233.259585387232 -236.539301675308 -239.092394934713 -240.382371313143 -242.340031825008 -244.305229798076 -247.373837840939 -254.037802670486 -256.507617050438 -258.24005901668 -261.14058067772 -264.382218237445 -1.28881789369376 -7.65746049908491 -10.271566502684 -16.3060968846733 -19.5573684602388 -21.2580503271912 -24.5434423733206 -26.2956289222255 -28.4205291110824 -31.1087314079324 -35.1290639138082 -37.8626613649918 -40.7839264163801 -42.4124257441765 -45.1091373426705 -48.3824627480845 -52.2455201793852 -54.6973500829722 -56.3117018668911 -58.5397354527184 -61.1707291581243 -64.6798533651914 -67.0147706102426 -68.334142076835 -69.9938335891947 -73.0286799959201 -75.4581812211048 -78.6189312037021 -80.0841176851419 -81.7185713531848 -84.2265452033682 -87.3344509491809 -90.1745629674556 -92.4962506345725 -93.6299122293283 -96.5056186037888 -98.1131270068459 -99.7018489668432 -102.450614842264 -105.462443026631 -107.975897981752 -109.76007392181 -111.553076077065 -113.732171903725 -118.95651377322 -121.598506855433 -123.885424634876 -125.551742731063 -128.394789005354 -132.427049182545 -136.002334151301 -142.421382971765 -143.655206421891 -145.138228108286 -148.042488230314 -151.352619760018 -153.653696441629 -155.477642591406 -157.447051526429 -160.317855394261 -163.452770858624 -166.118198910321 -170.480459717339 -171.759595398861 -173.99043328617 -176.833100588084 -179.425780842324 -181.241702965919 -182.380969360009 -184.817087401141 -187.803129595098 -190.441223486512 -192.524430022356 -193.976872872012 -197.294941325011 -199.627400560846 -200.740071155961 -203.202989495375 -207.468783740088 -210.206070096029 -212.160836349339 -213.286614333006 -215.450047608786 -220.023431532644 -222.723140387141 -225.061761292576 -226.713796606761 -228.458005159405 -231.00201826658 -234.197452716061 -236.755944291271 -238.035478491945 -240.045971434127 -242.00902849813 -245.035664389328 -253.458904304937 -256.132092212503 -257.852570708386 -260.680819921509 -263.946679065149 -1.30735379774239 -7.22524704016127 -9.55153658589954 -15.2606651721941 -18.8547023563986 -20.5505371991064 -23.6288944105429 -25.5242039188046 -27.7688127650183 -30.6311849433572 -34.6743461532644 -37.5319858735441 -40.4405191239169 -42.0188927802292 -44.9741752937148 -48.2636504781366 -52.0759740546201 -54.4893191728839 -56.2020527234073 -58.4795882204559 -61.0207336769284 -64.4032646693292 -66.6454147500566 -67.9614564579762 -69.672223906859 -72.5465586959557 -75.0433416232953 -78.2168950059905 -79.7282062121371 -81.4257315851872 -83.8566198108758 -87.2663721538819 -90.1214443467555 -92.5800579140029 -93.7039766149771 -96.6075855200942 -98.0479929646479 -99.4975048874263 -102.328100699393 -105.325686124822 -107.808180061933 -109.597191249896 -111.42578815719 -113.658417691725 -118.973537435667 -121.701751962365 -123.870561456684 -125.513630737339 -128.576652111615 -132.65712287763 -136.314254103475 -142.720406627383 -143.961000250854 -145.439532024031 -148.345951911493 -151.629575410751 -153.852036263896 -155.677787414894 -157.669710357988 -160.692701136971 -164.159801695715 -166.760534607109 -171.242662263385 -172.505845393205 -174.651706525742 -177.529964531804 -180.233145050808 -182.010673956853 -183.16878839225 -185.614812764896 -188.701594973222 -191.357489516269 -193.420144060586 -194.871386301781 -198.127302220006 -200.493101596945 -201.672085816958 -204.137091391339 -208.362365248389 -211.05452983188 -213.044970426706 -214.161714409569 -216.556027301369 -221.425254579857 -224.2822610556 -226.572412394266 -228.24445084893 -230.049792192486 -232.585340247279 -235.815357555558 -238.407691092781 -239.699932193719 -241.718162655452 -243.735386406285 -246.807439856958 -255.575375916869 -258.204152042108 -259.936224171469 -262.53116511128 -265.797877401352 -1.30251908994373 -7.34515915639366 -9.78273088239308 -15.0975708691522 -18.2649561153498 -19.9678229302754 -23.2728618585822 -25.0184288057136 -27.1843269014831 -30.1666102023271 -33.9639539333339 -36.8379450002916 -39.9214177868523 -41.5013857145195 -44.2300556688043 -47.6312334763792 -51.5263152942779 -54.0956656088978 -55.9316765393384 -58.2824874289007 -60.8744172636944 -64.4275591841905 -66.7896191256995 -68.0902103463968 -69.7595846580009 -72.6812359049906 -75.6529930147698 -78.8214523321077 -80.4545424050601 -82.150042011492 -84.6171198932686 -87.8808170130647 -90.7139015322833 -93.08416958969 -94.2450228435692 -97.3006516749921 -98.7211424191065 -100.201187536127 -103.042329383256 -106.017074999311 -108.528345554143 -110.375229100518 -112.193548892549 -114.409033428745 -120.235294767637 -122.746480365412 -125.063899607805 -126.726344243966 -129.592103922573 -133.779017300073 -137.399852319745 -143.582965505372 -144.818593296273 -146.346544130859 -149.511999598015 -152.654789201868 -154.959374434201 -156.695401437305 -158.763206622505 -161.554157973111 -164.584204101025 -167.093464320379 -171.545447874272 -172.828299142996 -174.980145015638 -177.972398935595 -180.621094922402 -182.469600613178 -183.615954636133 -186.218107760468 -189.426910679799 -192.017689042288 -194.088962892208 -195.580334372831 -199.237652513908 -201.619395836556 -202.771837121516 -205.31690846388 -209.989528094938 -212.87204518233 -214.873899580898 -216.010816945798 -218.330694212775 -223.333465584271 -225.98528726074 -228.230033240682 -229.89720099656 -231.663212808691 -234.084884336238 -237.449330676462 -239.990986423324 -241.270111035779 -243.263377118664 -245.258835648728 -248.156273157761 -255.722945927156 -258.257940752886 -259.967177899756 -262.660708307155 -266.078261404596 -1.31243579486116 -7.57320040717136 -10.3075916158405 -16.4937505737622 -19.8215010904377 -21.4972584705566 -24.9629467903369 -26.7724522348235 -28.9777554191663 -31.768772872016 -36.0579939037891 -39.0918774172926 -42.1160832122125 -43.7211352405996 -46.5874728787338 -49.7845729019381 -53.7345838368497 -56.2818181814658 -57.9943913268198 -60.2828724897935 -62.7820713607498 -66.052055875324 -68.4025545096152 -69.713052198871 -71.4160166535528 -74.4678779628409 -76.984779338705 -80.2359728830856 -81.9519726817078 -83.6548051661462 -86.2063432024246 -89.342638686413 -92.271886694575 -94.5790030348078 -95.7350802288732 -98.5061753675535 -99.9709445293239 -101.496487326058 -104.339440837545 -107.167497100923 -109.537403604538 -111.397771082617 -113.16878866374 -115.452951495812 -122.190444523177 -124.905855829926 -127.101675745816 -128.75609714501 -131.670404685223 -135.705277904839 -139.363753176995 -145.896086641433 -147.15212187101 -148.670985925312 -151.517186641004 -154.711031215744 -157.001674113832 -158.825287108709 -160.743037747648 -163.551399609592 -166.654363550795 -169.310892882886 -173.691703938499 -174.955436040136 -177.200078603924 -180.049408858822 -182.742538768431 -184.639286410509 -185.778589642837 -188.338438042536 -191.258554851027 -194.126786464272 -196.23286847988 -197.700592956735 -200.993700486394 -203.295184211175 -204.47826332233 -206.901406251747 -211.207600078625 -213.965088143053 -215.925480390636 -217.081711218341 -219.455704337239 -225.184494064282 -227.929087758613 -230.234489925904 -231.901623660162 -233.679591310218 -236.368944759818 -239.771120868089 -242.318165616277 -243.580466753282 -245.6075153669 -247.548840480095 -250.68797319761 -260.662540255642 -263.348643471168 -265.084246618019 -267.879954548967 -271.042440734767 -1.29968051474574 -7.55412332405928 -10.1551138817896 -17.0923224719811 -20.3338477023928 -22.0677934564254 -25.1065124733974 -27.0794289216544 -29.2674401576342 -32.2135816634205 -36.5203020437492 -39.2464633639098 -42.3276699381946 -43.939834862893 -46.6285410044687 -49.9385658149764 -53.8439241063627 -56.2370376991947 -57.7949804749745 -59.9247414175714 -62.3826732253086 -65.7443579709465 -67.93031418062 -69.2356836171999 -70.957946199487 -73.910667239369 -76.4636527663421 -79.6096684605041 -81.1435534334311 -82.8587021556822 -85.2993565482551 -88.383888342839 -91.1619946995643 -93.5396587310133 -94.6872939815684 -97.7658416079988 -99.2337895380642 -100.627020473616 -103.467297806858 -106.438368244004 -108.719427325737 -110.594661806546 -112.368487172838 -114.673342265681 -121.418448986735 -124.07501816156 -126.495905652286 -128.101164688556 -130.712033507153 -135.000787154739 -138.536799330145 -145.140931474106 -146.385947302654 -147.810737217047 -150.814003738893 -154.059607136432 -156.335847585453 -158.150063408795 -160.121588145077 -162.943401974457 -166.212677861677 -168.807071613496 -173.296349976233 -174.5743288643 -176.811277062089 -179.720322027254 -182.39764591029 -184.172117846235 -185.326230935646 -187.823390710284 -190.856937158976 -193.504922025035 -195.553888041949 -197.00541770194 -200.192866019915 -202.469684697665 -203.579178459488 -205.828737721 -210.060097172531 -212.787614018539 -214.786857084317 -215.970132891323 -218.332538728725 -223.70854657829 -226.621068995317 -228.928053773619 -230.602924341935 -232.387512251191 -234.891910010487 -238.00596833749 -240.50898325498 -241.797749525478 -243.732292693685 -245.639565438699 -248.491284798815 -262.032687095682 -264.539850360177 -266.200365252844 -268.858780375519 -272.265227226989 -1.29799609150966 -7.31302939052446 -9.75972035464803 -15.8807058946945 -19.1742896016826 -20.8785490443583 -24.2244908682344 -26.0360661340369 -28.1923407550458 -30.9543530860353 -35.1205982780562 -37.9880891459417 -40.9396595639468 -42.4895304366593 -45.2400854794188 -48.4075690278293 -52.4466169400917 -54.8328755204596 -56.7161355894626 -58.8861515148719 -61.5143038154401 -64.7202103247296 -66.9978789715702 -68.3065818527609 -70.0047093805509 -72.7834482731379 -75.4453607242685 -78.9961084658192 -80.6625367232728 -82.4055147052578 -85.0803660157768 -88.5038927591083 -91.3821864012624 -93.7532207289468 -94.8934245751883 -97.7314722664182 -99.2541788843374 -100.724173932537 -103.608490520972 -106.558298561086 -108.940209584923 -110.827052012817 -112.61910301075 -114.868352428564 -120.773296087761 -123.59668818619 -126.07510816361 -127.738041838656 -130.592606624606 -134.581693504244 -138.278524688269 -144.795338946899 -146.059246723296 -147.515489817834 -150.42730278261 -153.480378162123 -155.65756231141 -157.439243020002 -159.413831049825 -162.31410930481 -165.654111612226 -168.348213540196 -172.245195262139 -173.515767776017 -175.652372190626 -178.597118087579 -181.341279721916 -183.111317140241 -184.277361205688 -186.76830174442 -189.926184191702 -192.516495879688 -194.616399074232 -196.102701743437 -199.425269319598 -201.734292844388 -202.822086101587 -205.278466262327 -209.737787645663 -212.516131175436 -214.430521538 -215.549755733929 -217.705275891384 -223.02375494212 -225.59479501289 -227.853704515966 -229.518745643797 -231.203498586071 -233.797274676954 -236.987350143143 -239.550163908579 -240.796886316811 -242.901377393271 -244.978320285151 -247.974986853161 -258.207549911439 -260.885772950113 -262.605993344691 -265.109294075515 -268.538841045893 -1.28742167539301 -7.3564245616187 -9.97276131146949 -15.6359802051121 -19.3300266194887 -21.0406547570686 -24.0860073006955 -25.9764778845132 -28.1541968136078 -31.1082483415007 -35.4377963547199 -38.2656846184163 -41.2021898357815 -42.7901814424472 -45.5872080228295 -48.824114879213 -52.6873472177182 -55.2555257226637 -56.9045124755608 -59.0268010802541 -61.3913233176768 -65.0000629775125 -67.2947813190556 -68.6021534044684 -70.3228560832807 -73.2987030031707 -76.2543062411729 -79.3957917538067 -81.027958565015 -82.7366679923714 -85.2393277901416 -88.3587621861896 -91.2646369533823 -93.5518299561437 -94.6729139167581 -97.5238818438619 -99.0426390522188 -100.669731792911 -103.289730052737 -106.340638457907 -108.847527374312 -110.633450530034 -112.420983223838 -114.612758323326 -120.329306612372 -123.121716071019 -125.369602828907 -127.013054336562 -129.905332540148 -133.737627374372 -137.473856764411 -144.133495352666 -145.390310255131 -146.861982926285 -149.81543974987 -152.975922269379 -155.236340831019 -157.038304853255 -159.083067827022 -161.978909117488 -165.280916515857 -167.875168324811 -171.929188890418 -173.185571658221 -175.350895547106 -178.283893238764 -180.964327217237 -182.769625817473 -183.916652263296 -186.331866553134 -189.421150110765 -191.979194836209 -194.100126775077 -195.615885949919 -198.883825911239 -201.257063810161 -202.356908192862 -204.668560898914 -208.543325062514 -211.544877965463 -213.513873045516 -214.625103721826 -216.915814118783 -221.603791078851 -224.263035140772 -226.63749692837 -228.291361484827 -229.943613583101 -232.508623142727 -235.642325006449 -238.083618856016 -239.361758378672 -241.273204656393 -243.218962083925 -246.184260292224 -252.678583399562 -255.125517001253 -256.848230801416 -259.652838289718 -262.960711749469 -1.29593841060648 -7.53059264900758 -10.1929825396243 -16.5909963787474 -20.0857796188864 -21.8040867790861 -25.1571022545864 -27.0347673301024 -29.1560898272959 -31.8744986323363 -35.6415635640092 -38.4063025709158 -41.2484695937223 -42.8247826873407 -45.5815089417128 -48.8295528259226 -52.7523834745382 -55.2139393069018 -56.9237807756059 -59.2209448700945 -61.6813329560834 -65.0308983362789 -67.3191780890166 -68.6323481611366 -70.3062377848332 -73.2208164138101 -75.6878842333433 -78.8509751295649 -80.4181609558142 -82.0485138049934 -84.5311087337623 -87.9465368691661 -90.7324553949022 -93.0813495900868 -94.1948445646738 -97.1508819686677 -98.5674315917957 -100.025194173316 -102.691018381161 -105.715147568189 -108.066962069222 -109.924417613265 -111.725327919698 -113.949004457872 -119.576908664268 -122.25047153779 -124.550226358179 -126.190804284482 -129.07075376007 -133.16785830493 -136.771810767108 -143.210835428504 -144.45975196205 -145.958213202911 -148.803747520848 -151.999201792329 -154.335170177354 -156.177445815807 -158.153257798321 -161.073200431271 -164.365775706641 -166.972688027052 -171.1513881267 -172.433441457369 -174.585381036207 -177.379612790558 -180.042796081223 -181.812173831917 -182.964275976811 -185.412016020094 -188.301484859325 -191.073901354875 -193.264145553154 -194.76573886754 -198.107510381981 -200.383685812124 -201.52232483865 -203.997867131455 -208.123898360423 -210.92535148302 -212.842607009685 -213.981699749256 -216.265256348981 -221.125269150306 -223.853717930499 -226.082170777085 -227.743357197797 -229.468807153081 -231.988845218776 -235.135165193533 -237.648493204162 -238.923259923684 -240.822675307588 -242.85401741153 -245.884754331784 -255.08510268853 -257.669855945524 -259.413160966638 -262.275361007483 -265.526093660085 -1.29955182329786 -7.41028441355555 -9.97455157247012 -15.9855521674409 -19.4486263860689 -21.1158477621049 -24.2717639076416 -26.1676668770563 -28.3660299811484 -31.1994501349111 -34.9248643449751 -37.8495407792097 -40.962610005214 -42.5957601336361 -45.5302374526024 -48.8342826591675 -52.6744199400505 -55.1367567658707 -56.7184646793384 -58.884100800377 -61.4138364770038 -64.8017486976447 -67.125636346658 -68.4366463112678 -70.1792261402223 -72.9737477913872 -75.7153497314975 -79.0670914758971 -80.8698720446394 -82.5204062080117 -85.0411502016537 -88.2341413618519 -91.0478082967588 -93.3649693041168 -94.519426915924 -97.4053991275292 -98.9988171038948 -100.470234602069 -103.219347442757 -106.130664522369 -108.480020560522 -110.321794717485 -112.136498120527 -114.442773062524 -120.107258757743 -122.692912830027 -125.007961184337 -126.680791508286 -129.584158236682 -133.762423448321 -137.451419399076 -143.836471220413 -145.095395900034 -146.530488456571 -149.356133908931 -152.486939643545 -154.848110812962 -156.610657921762 -158.641101923215 -161.631199693077 -164.884351922877 -167.419895931557 -171.999588174661 -173.260331036555 -175.458201900603 -178.480030208353 -181.314726657107 -183.106423118317 -184.268037333701 -186.772153812713 -189.718237384925 -192.225168265059 -194.265907355446 -195.73743539277 -199.019942931169 -201.448647041702 -202.57601630252 -205.031889418035 -209.494537205644 -212.397452194067 -214.368337747193 -215.459615831887 -217.722100177663 -222.708041750336 -225.413124429499 -227.662560246336 -229.322272754601 -231.041453953113 -233.703331007827 -236.828860654279 -239.302299800174 -240.570727116214 -242.636962619353 -244.569653827506 -247.463116338223 -259.270533629679 -261.830292155969 -263.541192371575 -266.134003080072 -269.223373615925 -1.30219089074925 -7.58192668621224 -10.6555675270799 -18.2568132609971 -21.6762209627094 -23.3718879960182 -26.6594952833739 -28.555128881716 -30.7163063610538 -33.4163573516611 -37.5032481686519 -40.3051640562184 -43.1833148907449 -44.7517457946203 -47.5391749012692 -50.7793620779271 -54.8047603607256 -57.3538110311298 -59.0882454028404 -61.3603324865526 -63.8435071777053 -67.0702653935396 -69.4721399117735 -70.7579065526056 -72.4791188745262 -75.3000483592406 -77.9179099426008 -81.1583665208601 -82.8359844827846 -84.5407286726222 -87.0924693829192 -90.2202158210506 -93.2206304735227 -95.5908976272242 -96.7270782595645 -99.505249246135 -100.942056663214 -102.430700831919 -105.26424292664 -108.119434813395 -110.406017832035 -112.278550938496 -114.096023006697 -116.294479453173 -122.116768754155 -124.862967471997 -127.074844049897 -128.716524433222 -131.587095078344 -135.841382285017 -139.595018752689 -145.744011825911 -146.985700897254 -148.484950870648 -151.495039077815 -154.651706788707 -156.970471832159 -158.757861085658 -160.77659453115 -163.591907231072 -166.979835408113 -169.547552214338 -173.823442988827 -175.107088720893 -177.299056546544 -180.367508716376 -183.111634856546 -184.910448552496 -186.04372872672 -188.512802071298 -191.572209981876 -194.252858430702 -196.353188625987 -197.802930320859 -201.087715749677 -203.471494701246 -204.628112356723 -207.078824001829 -211.679467462661 -214.509225383425 -216.463870668849 -217.575210360103 -219.957029680592 -225.190843332784 -228.010827749125 -230.355108372693 -232.019543736384 -233.805735335369 -236.462510585242 -239.76009518159 -242.311690560079 -243.585452311003 -245.596495321584 -247.555116739624 -250.478862857683 -261.83664352627 -264.317556685344 -266.06159794083 -268.703270463403 -271.9303700525 -1.29232725638298 -7.44943573797539 -9.98853589653116 -15.70905501364 -19.1692783424788 -20.8946675697558 -24.0313407653432 -25.846693127013 -28.0726775062216 -30.8891007046594 -35.0207306438789 -37.8779406978096 -41.0927054307062 -42.6759495126871 -45.2942270634297 -48.5484235080847 -52.6822511505717 -55.2190569587554 -56.8017225253668 -58.9758110653683 -61.4573661317638 -64.788845585204 -67.0660473654737 -68.3745115045028 -70.0957933805476 -72.9868827612706 -75.4433216709121 -78.6196785375357 -80.1884054993445 -81.8552016545745 -84.3444848957567 -87.4495855705086 -90.3458973526967 -92.5517221341381 -93.6989716326722 -96.354055281836 -97.8014074555556 -99.374199939758 -102.2502946926 -105.329565289219 -107.786347953378 -109.571958446846 -111.421495971939 -113.718425320415 -120.144885319456 -122.925125828683 -125.096425609286 -126.755231282772 -129.507094075063 -133.512622200287 -137.043487554851 -142.578511152087 -143.861157619474 -145.272325092369 -148.189799168519 -151.314529739403 -153.674728880649 -155.484809046327 -157.455259894935 -160.501026455622 -163.851834095439 -166.527629824249 -171.042271546657 -172.315235642599 -174.507796209203 -177.499857712076 -180.302221091843 -182.093477149375 -183.231557053908 -185.667246112362 -188.559922119118 -191.313489968552 -193.448599149596 -194.898206406834 -198.360080852213 -200.867094812238 -202.067133785301 -204.45591522967 -208.819675994754 -211.547137341709 -213.505784916688 -214.630498192316 -216.84480132794 -222.10828611045 -224.852530981081 -227.201224058443 -228.859998452514 -230.701078475419 -233.336772656992 -236.784318740247 -239.226363549983 -240.492647961582 -242.474119465436 -244.508597413012 -247.681536652253 -258.206962316321 -260.806563816257 -262.522399365885 -265.294493183536 -268.650162202089 -1.29835770358785 -7.71422602276255 -10.4290526583714 -16.8441591949023 -20.1548173427344 -21.8613876695962 -25.1115486524781 -27.0250756722792 -29.2151564565307 -31.9724296105465 -36.1056691670498 -38.7052379729425 -41.6598073589995 -43.2618837580511 -46.1435829081418 -49.3583709494085 -53.2644773811913 -55.7597673461836 -57.5776952564358 -59.9236053358043 -62.4048980873054 -65.9085603350252 -68.1461525880525 -69.4452246792207 -71.1851718415972 -74.1719720841449 -76.9367498677895 -80.1442676480968 -81.9029542818985 -83.5726649422264 -86.1230115744835 -89.1753728689823 -92.1042629978097 -94.3763767772493 -95.5282456447559 -98.4360957552055 -99.9607250634266 -101.562167647354 -104.430629957956 -107.34038706305 -109.842276105083 -111.701156802119 -113.486485778723 -115.717867016286 -122.195545095151 -124.709899851415 -126.954055240373 -128.596179002846 -131.603412818024 -135.919639015571 -139.485051235602 -145.679355124978 -146.927254815983 -148.399040044127 -151.299407563142 -154.454268024747 -156.760912003174 -158.564912484843 -160.504987487457 -163.429073248614 -166.718998802275 -169.336808970374 -173.849279652502 -175.133446281897 -177.319326033961 -180.351499596599 -182.986348583658 -184.755601475884 -185.901659086885 -188.474705511191 -191.782987450325 -194.380847366825 -196.530901606024 -197.992390692679 -201.523188079186 -203.968377767626 -205.094219037911 -207.4706392286 -211.821441082836 -214.650711593425 -216.717403419416 -217.845606744888 -220.111651740579 -225.121099187932 -228.018899226966 -230.265295041635 -231.939814577542 -233.682812814766 -236.185519330209 -239.21593636063 -241.686746050813 -242.94646800763 -244.897946039934 -246.896691672564 -249.804997990108 -256.976139421001 -259.506266534767 -261.215131795036 -263.806948124298 -266.937062035359 -1.29242294609434 -7.25676952856537 -9.68982805786103 -15.9404817274784 -19.1568357924325 -20.8256645985232 -24.1885730461914 -25.995117024054 -28.1683157723469 -31.0639978251292 -35.1143331985269 -37.9675079173434 -40.9822437559433 -42.5744694690381 -45.4424043192966 -48.8287033895314 -52.8924697510552 -55.2782149527202 -57.0031511456789 -59.2647565687306 -61.7793927971231 -65.1222676175322 -67.3287081997386 -68.618426882638 -70.348821482149 -73.1940167419215 -75.9572098773421 -78.9797551152643 -80.3999536165128 -82.1664613415272 -84.5166039292168 -87.8634998151792 -90.7542111094631 -93.0360446815011 -94.1755204781331 -97.1075070393457 -98.5241364648744 -100.045387337212 -103.00051214941 -106.084501033923 -108.545497575804 -110.286650540682 -112.086832791522 -114.328809831769 -120.383255745427 -123.096342687962 -125.388730941308 -127.085677729806 -130.036700841908 -134.540591864979 -138.195467990661 -144.033281240081 -145.287201553639 -146.750380544159 -149.518906394968 -152.679996223714 -155.024084183128 -156.823277962398 -158.747398309798 -161.78629655163 -165.098945113692 -167.72418283013 -171.884660235122 -173.165344248213 -175.389630467261 -178.42053004105 -181.024705314295 -182.806472521656 -183.95746710753 -186.419137659446 -189.396406737091 -192.012384434508 -194.003536187986 -195.470758218139 -198.979138076151 -201.37894829165 -202.5939877301 -204.987690728734 -209.242257497892 -212.189893351362 -214.153926823615 -215.289372673105 -217.503485509587 -222.778525914847 -225.475175903978 -227.739585649909 -229.465200440802 -231.28061250018 -233.772375231673 -237.153339454301 -239.652514769118 -240.866547323133 -242.845223626155 -244.893821280676 -247.785297758708 -254.542148017626 -257.019248412457 -258.741601069765 -261.421247402542 -264.494717562848 -1.2783364980016 -7.51278583799916 -9.9257373752541 -16.023832129565 -19.3562392710063 -21.0584314176407 -24.1619367964101 -26.0033820191415 -28.1640619729689 -30.9798161997848 -34.8167054029032 -37.4815924256573 -40.4747800890968 -42.0835275047994 -44.9240014037383 -48.2341412655255 -52.0252074249027 -54.6020474322695 -56.2469886214111 -58.6092329146695 -61.1500436576693 -64.2974349314904 -66.690932008207 -67.9956656908536 -69.7217840877699 -72.6112417083489 -75.0186405799472 -78.2115034048245 -79.9172309026806 -81.5952587525052 -84.0145103185291 -87.2674829968991 -90.1063528045041 -92.4595965417312 -93.5983383409775 -96.378430883956 -97.7082592202372 -99.3098585645858 -102.067328743722 -105.242369073472 -107.758804445742 -109.581589569919 -111.362743886403 -113.62387891397 -119.37818235313 -122.09421716396 -124.325837394377 -126.031835760705 -129.036014493889 -133.056048560301 -136.915393224368 -143.584152024264 -144.838964817728 -146.352062177888 -149.251340320231 -152.264729746909 -154.643097384522 -156.426296001439 -158.412854576607 -161.272031133396 -164.593964992941 -167.323305414437 -171.232299016176 -172.514889775531 -174.572907448811 -177.573165736812 -180.379514485093 -182.161277543407 -183.313373021336 -185.730808702734 -188.525181928624 -191.195044509554 -193.295482064962 -194.769435958906 -198.264112997148 -200.603759358032 -201.692448394839 -204.163480217822 -208.452310941287 -211.362778049028 -213.318736511424 -214.433695959859 -216.711182866682 -222.077913358728 -224.760276032559 -227.160681404697 -228.857593443785 -230.616350528989 -233.271813202568 -236.3773332507 -238.98105962603 -240.23138941974 -242.170434465594 -244.072667775406 -247.035359086601 -254.623753318756 -257.186935891018 -258.941833982998 -261.686595538347 -264.831615440681 -1.28351576265403 -7.67430208433825 -10.7171944207233 -16.8912087803673 -20.2836020632955 -21.9797670775385 -25.3135122349244 -27.1941870518399 -29.2912306786971 -32.0249283084229 -35.9809063661995 -38.901578453496 -41.883613580271 -43.4795331739342 -46.3669467955262 -49.5219133530712 -53.4519098316065 -55.9831064382296 -57.6237930765032 -59.8121339450044 -62.3921967743823 -65.7415976460937 -68.0049242486136 -69.2940543675016 -70.9815905147844 -73.9594480442298 -76.3717065626247 -79.6922167627145 -81.2429063730273 -82.92784530242 -85.4295209625728 -88.3671936104074 -91.2155049365213 -93.6093963508573 -94.7464578653487 -97.6589186893106 -99.0844039603005 -100.596868971721 -103.365019211747 -106.439867729231 -108.951243030555 -110.796527177693 -112.588710739786 -114.795531623452 -120.710983655712 -123.493911548312 -125.822219398969 -127.519301184935 -130.429955894377 -134.57031643172 -138.15248368498 -144.336362105494 -145.567408152003 -147.024501396246 -149.972999443489 -153.09678676006 -155.41739368445 -157.209051121339 -159.107125772146 -161.860405143327 -165.181267767265 -167.879136517778 -171.813501044867 -173.10289404783 -175.266239903992 -178.264502948364 -180.967307644103 -182.775274547758 -183.919473984617 -186.297432304453 -189.334913884906 -191.906271027867 -194.014884882363 -195.481396757994 -198.849628777359 -201.202026167786 -202.35717767377 -204.900107488285 -209.452045799997 -212.239020918852 -214.238777624937 -215.365126715514 -217.648151727341 -223.312553197127 -226.151916602788 -228.412077128852 -230.087923325181 -231.82871920065 -234.356757421216 -237.791870262424 -240.305798779031 -241.576739149575 -243.558918444138 -245.623321432352 -248.468495247278 -257.416785330185 -259.816354372963 -261.556243250177 -264.234773250061 -267.413918804155 -1.30097876736598 -7.36445047558232 -9.9081454272726 -15.3589618640468 -18.8327586368246 -20.53003639042 -23.6159602792234 -25.5146373544284 -27.6282542212654 -30.3579293647975 -34.5409618478506 -37.5650775561781 -40.5389605705082 -42.1416511435466 -45.046878034171 -48.3427038134327 -52.6333121871855 -55.1066628406739 -56.8903075097156 -59.1644335045665 -61.7192574092081 -65.3477843341617 -67.6309205429721 -68.9374600581094 -70.6213559359523 -73.6142803150024 -75.8781612636649 -79.1051115858672 -80.6024846694562 -82.3475860062345 -84.8390837617828 -87.8090270745611 -90.5625727354402 -92.9513302287328 -94.0820678759526 -97.0682343419998 -98.474166685144 -99.9433202766334 -102.530423263595 -105.557056395353 -108.044644435835 -109.822450866725 -111.614052680091 -113.841751708266 -119.834611472649 -122.367793891419 -124.584647758746 -126.225469203677 -129.24640502466 -133.188146926202 -136.947612099879 -143.057988977639 -144.29784611242 -145.758116651677 -148.767828219442 -151.996027942558 -154.361187728953 -156.126783006179 -158.113610636624 -161.172839160558 -164.419737314751 -166.992935961843 -171.149580320218 -172.412508528776 -174.587087294581 -177.622268623463 -180.373850925992 -182.153420675316 -183.308650482831 -185.901564538732 -189.034522761647 -191.872744233128 -194.052701821818 -195.48512058096 -199.004826526963 -201.402220373448 -202.514342473237 -204.984663861734 -208.906191532746 -211.601080640885 -213.498609813146 -214.637915949066 -216.971935290061 -221.658759332279 -224.339177375954 -226.641865593246 -228.320479772017 -230.146469008539 -232.622370634787 -235.611937511436 -238.134637361992 -239.347596707729 -241.21553255082 -243.15904667154 -245.938882779969 -254.644047985374 -257.115076116767 -258.860196999159 -261.500318738758 -264.601143932023 -1.28844643926023 -7.18806823079979 -9.7833260475791 -15.791753138626 -19.2504237279007 -20.9590354410853 -24.2503994895107 -26.1007686558428 -28.2692434244757 -30.9765940503624 -35.3367474026668 -38.1025249806878 -41.3004020998021 -42.9121501821898 -45.7257117447594 -49.0039304038111 -52.8406826371969 -55.355075273725 -57.0959638242442 -59.2717416236191 -61.8447937732774 -65.1103842240599 -67.433386673088 -68.7381998951692 -70.4116474589326 -73.4147673281409 -75.9625755212837 -79.1165799177143 -80.7222975188149 -82.3809294889925 -84.9127355361407 -88.0573062878952 -90.8459900753766 -93.2749329800361 -94.4290968171333 -97.2623473676434 -98.6760040742827 -100.185457805817 -102.854371296065 -105.889235967114 -108.287686854077 -110.132585481771 -111.943856074806 -114.1467062796 -120.70346441009 -123.34203342196 -125.660542446166 -127.360030530639 -130.284058705096 -134.560998224917 -138.065536675097 -144.238425929281 -145.507770401009 -146.959215771962 -149.92147135919 -153.194973755381 -155.519551587505 -157.333351275757 -159.312257172288 -162.270846682345 -165.262173440279 -167.960031025344 -172.221075334023 -173.502821982019 -175.61727888616 -178.594670908464 -181.338395630234 -183.172767091845 -184.318697054905 -186.999673925725 -189.984230902479 -192.516261493556 -194.597221176766 -196.073973177834 -199.384168212804 -201.777711555546 -202.926185308188 -205.534077473043 -209.896183655172 -212.698663027982 -214.592932093018 -215.7322692506 -217.981634731443 -223.411914511842 -226.161300067936 -228.460538133066 -230.15270433579 -231.934544218224 -234.552353363033 -237.957288778686 -240.464666560126 -241.727885110315 -243.761638710402 -245.711194911755 -248.503634165656 -256.062074782762 -258.459021562803 -260.157710999575 -263.105685239275 -266.213201529512 -1.29641927048196 -7.43126227924277 -10.0173652087145 -16.0803062123552 -19.3191322648758 -21.007210944895 -24.2576845463616 -26.1073060658968 -28.3333565107149 -31.0759488485921 -35.2445553945892 -38.0194052553475 -41.0145140406581 -42.5939412073231 -45.296146455379 -48.7736088187356 -52.7925723548151 -55.3398811203795 -57.1054500569429 -59.3624552770901 -61.7753083627091 -65.1768833945746 -67.3731186325489 -68.6727356167429 -70.3833603933995 -73.4528485639617 -75.7828457727506 -78.9382872252992 -80.5943324799661 -82.2529156156048 -84.7930857563003 -88.1610608874438 -90.9965491271055 -93.3910142415989 -94.5245182368167 -97.4478013588654 -98.8395466043302 -100.337698083669 -103.0173868455 -106.267973407454 -108.729478895479 -110.565491365007 -112.35179553354 -114.597630066213 -121.370213159671 -124.046835033265 -126.310126445346 -127.940765777519 -130.822671038069 -134.951434284778 -138.729551564009 -145.541090001542 -146.78299080082 -148.305511917768 -151.178942913668 -154.508977748895 -156.89239586028 -158.65301799625 -160.599078155127 -163.666924865519 -166.937135992215 -169.562208351762 -173.630184170603 -174.895960570883 -176.989238083202 -179.854464708299 -182.582560403772 -184.390791117727 -185.535483812062 -188.047513711032 -191.04183393595 -193.552883121599 -195.656086399213 -197.125911317489 -200.364353076774 -202.710678017198 -203.829354039108 -206.216730368982 -210.583718846338 -213.473471203385 -215.47673084868 -216.595685321706 -218.911314908799 -224.170543330746 -226.766074757266 -229.056497474788 -230.722802357743 -232.516018738264 -235.183368554451 -238.472636645308 -241.01788443424 -242.28448194536 -244.258573870432 -246.252366831432 -249.201997537137 -256.997543433271 -259.560581072191 -261.283917836563 -264.155656045778 -267.538657242546 -1.28781202610332 -7.15376575372439 -9.70745139584734 -16.1453866297261 -19.2639066243507 -21.0208509758581 -24.2216596833841 -26.1211988831282 -28.3292232419962 -30.9861494266134 -34.8790421112562 -37.8670816891858 -41.0055318618357 -42.5993856709081 -45.3447059072833 -48.6782067956779 -52.9433947110767 -55.4545199852085 -57.4831387491256 -59.6249940368558 -62.1606017637096 -65.4781296540593 -67.901748907044 -69.2196608914876 -70.9242494644739 -73.8382840728246 -76.3873060688065 -79.6066440878575 -81.2814102050011 -82.9553444681491 -85.4230160841842 -88.6521047001445 -91.5269062035933 -93.9254693384572 -95.0654865482994 -98.1071197857081 -99.7378001969108 -101.321012710414 -104.14082166922 -107.251478808121 -109.604857716643 -111.45158229683 -113.226468860578 -115.392582337487 -120.830821346733 -123.454563991981 -125.746233389239 -127.453700101454 -130.240631571444 -134.330583976442 -137.894705502351 -143.569537016269 -144.821177423069 -146.281541649084 -149.057980620587 -152.236597670453 -154.462379007477 -156.289626075798 -158.257428211241 -161.10804331208 -164.280486853073 -166.909676978121 -171.224139691423 -172.50482633659 -174.72269409499 -177.816710754874 -180.497242132427 -182.269069135646 -183.417978456507 -185.931242027241 -189.027308009353 -191.57685630206 -193.644742396168 -195.090415412114 -198.525479490452 -200.790264482848 -201.923087997425 -204.385461520654 -208.920000594901 -211.763914839442 -213.828973219922 -214.944251828779 -217.184744393971 -221.863025994225 -224.65731793411 -226.949895093836 -228.597311880733 -230.290041026316 -232.80562991559 -236.158514182973 -238.717111609442 -239.987050099537 -241.922409827215 -243.895411109787 -246.946876769614 -256.828537269991 -259.385696803114 -261.148965523382 -264.077345888137 -267.280648697075 -1.28922431315636 -7.35446762974022 -9.85830570091382 -16.8751558805344 -20.2486514925698 -21.9517260992402 -25.380502090935 -27.3790463946715 -29.5580036509631 -32.2388024270078 -36.4933787006694 -39.3463508785272 -42.2825791486649 -43.8800071262168 -46.6082268244552 -50.0458563745866 -53.8846889586062 -56.260768798562 -58.0320385508632 -60.2775148845254 -62.7869612400521 -66.3642196732101 -68.6087040719294 -69.8943998604182 -71.5891817047997 -74.6204345267942 -77.1337238408165 -80.4349775061514 -81.9474084183399 -83.5878331986021 -86.12423978583 -89.2243585909865 -92.0118458430395 -94.3440683193806 -95.505583968332 -98.4639992024653 -99.9992621366363 -101.529195722065 -104.213908443929 -107.085158255482 -109.497669186716 -111.304262504239 -113.12466498538 -115.429429161624 -122.220077914692 -124.900780952069 -127.282278154882 -128.90742492074 -131.76805625721 -135.70864603156 -139.246531736715 -145.44059145479 -146.673594382595 -148.108126724508 -150.973116612823 -154.303465555245 -156.7102518016 -158.571951107359 -160.548230649402 -163.346889153675 -166.545599722681 -169.077786311596 -173.678966863782 -174.96143091418 -177.164764865795 -180.089390339817 -182.879077471194 -184.709976796924 -185.85831175458 -188.432668123698 -191.368197773062 -193.966543357006 -196.100786450491 -197.550305058818 -201.016758005101 -203.357139575728 -204.441623048015 -206.78633047595 -211.059172425201 -213.817894555107 -215.746325154585 -216.901002767836 -219.139886818903 -224.748174294076 -227.370089124394 -229.511993749364 -231.166191505363 -232.953339886036 -235.577600242881 -238.931626944731 -241.520595493572 -242.792152487331 -244.682166491686 -246.643128577882 -249.671732844682 -256.65955037175 -259.087314464265 -260.82022915526 -263.53456152924 -266.76178032887 -1.29166546369683 -7.21397770500795 -9.795191291016 -16.6754360404779 -20.1658809777515 -21.8327394449203 -25.1384873928701 -26.9746857083152 -29.0958398882055 -31.7773930368442 -35.9441873985155 -38.876606159229 -41.8772558623243 -43.4792826889792 -46.1656684910939 -49.503338049903 -53.5936577485749 -56.021655104936 -57.7595747352886 -59.9800782256638 -62.5647641431895 -65.7870514812902 -68.1287941075895 -69.4269655598408 -71.09617516456 -73.9886703257123 -76.2379786535435 -79.3855810793087 -81.1306535587539 -82.7679605756917 -85.3910596567197 -88.6119666888206 -91.3309298508168 -93.6415189248518 -94.7754816638589 -97.7531052945917 -99.4099824390164 -100.967440405475 -103.865131083628 -106.760338148523 -109.176430475475 -110.940125638732 -112.746003630747 -115.006169214143 -121.19797537958 -123.782880388317 -126.041773943498 -127.693013356782 -130.411585906616 -134.681239521548 -138.337769377536 -144.912485497317 -146.142815280142 -147.607933035189 -150.668435182935 -153.977409552958 -156.222949099016 -157.965665824082 -159.914020041848 -162.884166660874 -166.028814034901 -168.708919237602 -173.058945164384 -174.342029738421 -176.594294840752 -179.594033207245 -182.335578898836 -184.093381883053 -185.241271532875 -187.715295622879 -190.730785808247 -193.32217580816 -195.297014810738 -196.810410029898 -200.202807106228 -202.52170418489 -203.629991776268 -206.088354806731 -210.163258360691 -213.000753976434 -214.95239679343 -216.077678570426 -218.21991238237 -223.470327674767 -226.146696536123 -228.350544716231 -229.98339617999 -231.662130639191 -234.244392588135 -237.373396098763 -240.026399388238 -241.309125193925 -243.252220563813 -245.25620353375 -248.210138141645 -255.741916314068 -258.202165398197 -259.964179945411 -262.722235834494 -265.824593200453 -1.2947263886326 -7.34794383549112 -9.66063110225196 -15.8914247145567 -19.0396888719199 -20.7439983133085 -23.9273928764558 -25.768619022491 -28.0003337757011 -30.9290444790095 -35.1889526946344 -38.117228442921 -41.0768194179755 -42.672899444764 -45.3965551172265 -48.6024587211269 -52.3901002057138 -54.83124663456 -56.5112281348657 -58.7789837515056 -61.2176990607097 -64.7941629701304 -67.0968538435874 -68.390837838119 -70.0743878837726 -73.1223055324796 -75.8785752158988 -79.1889744002129 -80.8056426332457 -82.4794825147962 -84.8621820430253 -88.0652479696064 -90.8875069097303 -93.1228539204777 -94.2874534674127 -97.0135212138351 -98.4683877281564 -99.9977748286819 -102.78875283199 -105.743274445155 -108.26637557403 -110.060676690166 -111.905282958398 -114.165643216185 -119.597890493467 -122.162727971888 -124.471288148237 -126.110212946042 -128.965785680023 -132.755677453543 -136.504836190312 -142.481690888207 -143.730486858085 -145.228735506103 -148.27434805263 -151.449142088722 -153.738798450712 -155.608474320976 -157.576162835114 -160.572139981997 -163.825125192146 -166.475239420793 -170.700648781889 -171.970833781309 -174.216759480446 -177.284269227804 -180.223054873972 -182.029322878478 -183.181933458969 -185.761933300552 -188.630597387912 -191.165111555196 -193.214665987918 -194.661038315619 -198.175576166901 -200.564130406559 -201.667607798272 -204.167296272701 -208.507713443388 -211.274678262208 -213.234593854607 -214.342927718355 -216.563521849522 -221.738574665133 -224.526399941401 -226.669422665995 -228.362163478793 -230.181016012359 -232.732515369602 -236.085486061965 -238.575670653808 -239.826304578766 -241.805995751902 -243.772283485984 -246.75660572477 -254.612741536857 -257.211530172522 -258.96578721614 -261.845213639245 -264.864244089415 -1.29895071023309 -7.17967138539469 -9.91176877137371 -16.0791067273018 -19.238676166816 -20.9476843239657 -24.1717208121273 -25.9846527997239 -28.1566002637072 -30.8932156423743 -35.3420968101335 -38.1347342936504 -41.0389323257294 -42.6163713828496 -45.612963099116 -48.697314352424 -52.6168655283237 -55.125580545259 -56.8726361164568 -59.1221458697371 -61.5421921131111 -64.7658078908049 -67.0437577570543 -68.3447421438661 -70.0132632992696 -72.9485122474784 -75.6960404157058 -78.9025576342471 -80.4341422699494 -82.101260324651 -84.5565056075499 -87.930832372623 -90.7999191401508 -93.1693140194639 -94.3059441517579 -97.1370810742021 -98.6525364660066 -100.085995839245 -102.793321351474 -105.694620558032 -108.085434355642 -109.947155953803 -111.735380154803 -113.87743581651 -120.235197336971 -123.014546905677 -125.266693223824 -126.91723349208 -129.844342040693 -133.94755341896 -137.426168799166 -144.489950490499 -145.71986375056 -147.22578557993 -150.106836843614 -153.26227745157 -155.518697189522 -157.369209329273 -159.308206206045 -162.129115862782 -165.127102984302 -167.819787148789 -172.538409916411 -173.817645437341 -175.961879522016 -179.005608423104 -181.739712155741 -183.466662257468 -184.615193909351 -187.175930403679 -190.077829831028 -192.771518251074 -194.880562120665 -196.349980276876 -199.773425533415 -202.113885820123 -203.252499121007 -205.728654796148 -210.095431207949 -213.027091511406 -214.975059499158 -216.109020712484 -218.401181240891 -223.474081853622 -226.164131326697 -228.422388795097 -230.121364625234 -231.897843234271 -234.443153128413 -237.737700766289 -240.227712102379 -241.450658163179 -243.416978366455 -245.448264801545 -248.370473332667 -255.523418429186 -258.044476431012 -259.837885043422 -262.650084785983 -265.905745545171 -1.30418077959576 -7.56101939664586 -10.1301063534867 -17.0386076879883 -20.427547727228 -22.2091193793837 -25.5509353626294 -27.3742401284554 -29.553955416629 -32.271504820403 -37.0557846190062 -40.0150277031034 -42.8554184545393 -44.4108548209532 -47.2780149040879 -50.4700396477763 -54.3409336056662 -56.853570958211 -58.4475221376158 -60.8155999257573 -63.4665544361989 -66.6635110190624 -68.9646599586652 -70.2915443537492 -71.9852241881404 -74.8723864927671 -77.7916276118449 -81.1092080642232 -82.7074628791046 -84.345037169901 -86.7545858343744 -90.040116557584 -92.9971147532387 -95.4381462197087 -96.5794687831493 -99.4231731116168 -100.951798072493 -102.475194965083 -105.294839913779 -108.342384677415 -110.746048851525 -112.55035967877 -114.301693688503 -116.528705769688 -123.466654375115 -126.172831694516 -128.477742986803 -130.160892131083 -133.078292435737 -136.957398084824 -140.780498815248 -147.145104803711 -148.413493658263 -149.842244478752 -152.940931242086 -156.166131404658 -158.489041204883 -160.286861735136 -162.256900557002 -165.345961892005 -168.599385487152 -171.268928638576 -175.639515638419 -176.921888047691 -179.179174376095 -181.985790256416 -184.608042672994 -186.331810443407 -187.498885035206 -190.014625831383 -192.966429069215 -195.448200845048 -197.578654889575 -199.057339972422 -202.660616733667 -204.915430654782 -206.021387241945 -208.420608945759 -212.858518648163 -215.707299845668 -217.630504243372 -218.808850393179 -221.053638568759 -225.949949046521 -228.609253444725 -230.812243668926 -232.484311094621 -234.255276407857 -236.896813485541 -240.060118157243 -242.555878787003 -243.809472289435 -245.744807883634 -247.694836934634 -250.660532335474 -259.429778200666 -261.955577365087 -263.643839430247 -266.318648637734 -269.382688920154 -1.2912767274347 -7.34780072392313 -10.0640746140211 -16.0940702066662 -19.3606118086742 -21.0848278469277 -24.3477362679577 -26.2136994514432 -28.3922054255521 -31.2280668087335 -35.8397606074886 -38.8161447661418 -41.795348620217 -43.3638818327707 -46.2029258075961 -49.4312742254255 -53.4914776198756 -55.9156510519056 -57.6681777930842 -59.9847708054844 -62.484134242522 -65.7223785033314 -68.0041528389267 -69.2801920070375 -70.9490383695151 -73.7614307741411 -76.7631367241272 -79.8325080393644 -81.5648521511172 -83.1663080456533 -85.6471107385273 -88.8435686863261 -91.6797524708685 -94.0282001953315 -95.2099759070615 -98.0556561700048 -99.5196253368361 -101.028460353622 -103.894868641981 -106.806694318566 -109.256934396485 -111.112882294727 -112.884573231348 -115.036595291732 -121.920959417554 -124.594026148644 -126.840885966207 -128.505163231458 -131.357656364726 -135.27632069367 -139.061340717983 -145.315625028465 -146.578449001513 -148.040835878339 -150.814842490701 -154.165792461905 -156.407458551153 -158.235039864543 -160.242974790627 -163.11649200412 -166.369347975842 -168.973238480381 -173.334779909114 -174.608969150716 -176.84810404164 -179.67845882238 -182.59031997588 -184.441650180856 -185.597776804878 -188.195655088123 -191.277616521402 -193.965253624498 -196.098729922148 -197.574889668031 -200.819848540874 -203.198243993261 -204.30565552761 -206.817929620077 -210.988426575834 -213.823199978743 -215.844583233008 -216.98534352243 -219.263083798175 -223.929695442661 -226.64762623702 -228.991692072923 -230.669308327238 -232.440255145564 -235.15702774948 -238.348457901134 -240.878802922123 -242.151652314104 -244.10026446446 -246.038953584948 -249.059061399132 -255.675058646173 -258.241406994864 -259.950614760664 -262.628708998294 -265.858922265829 -1.28690354163857 -7.24305640751952 -9.88379074276202 -16.5835757475217 -19.9106376899225 -21.6503389131307 -24.84017835289 -26.7102914422517 -28.9342710010768 -31.6156157163342 -35.5582166416482 -38.2513341451469 -41.2919042602433 -42.9012674580033 -45.7127617323032 -48.9428843917973 -52.8740188898435 -55.4022759217994 -56.9130166815753 -59.1674775234618 -61.5496222317968 -64.8984460172483 -67.1699183412873 -68.4682845416857 -70.2161498582097 -73.0814893166577 -75.946020988468 -78.8717053827271 -80.3533107146417 -82.0174070558844 -84.5129841652372 -87.5116134488727 -90.3018532021404 -92.7537104547262 -93.902115715129 -96.7713340699397 -98.3019707671856 -99.7922402026567 -102.505529237792 -105.42478487854 -107.870841906517 -109.794416803242 -111.602534348679 -113.791130680212 -119.441724803828 -122.127110987706 -124.391281179859 -126.039614683118 -128.989423481922 -133.062786617369 -136.702365490188 -142.890346464039 -144.137527571776 -145.611549089877 -148.58003402182 -151.821999463257 -154.050663371112 -155.86360196575 -157.831807592854 -160.970021916523 -164.172107922952 -166.83794310263 -170.826130995219 -172.124537574491 -174.333133479821 -177.243405035127 -180.01637080204 -181.848104951475 -182.993125911213 -185.514024113824 -188.494233877932 -191.135282285205 -193.25885122586 -194.713945055612 -198.146670018828 -200.442609441402 -201.572335393239 -203.988887486078 -208.439880484048 -211.198982808033 -213.133378795232 -214.270940205648 -216.4689447032 -222.242413079633 -225.020285667639 -227.268996446267 -228.947086884669 -230.697558361005 -233.3296888797 -236.362730700654 -238.925941963456 -240.179579568348 -242.197287098208 -244.157447009164 -246.937312703264 -254.086985406267 -256.635117680919 -258.308472332086 -260.968678946294 -264.377560898987 -1.29615371835704 -7.44014548111018 -10.1517431068693 -16.9614863196128 -20.4216045347018 -22.1177532501037 -25.3829603367726 -27.2330589217007 -29.3911542488476 -32.1757741994353 -36.238668444196 -38.9964396170517 -41.9253130621137 -43.4947011076252 -46.2279595894375 -49.5841011870175 -53.5027182286122 -56.0761798580292 -57.6909808716448 -59.8909081446081 -62.3497313376529 -65.6548305431669 -67.9811732551212 -69.2794968505008 -70.9415209073915 -73.8673096126601 -76.2629138337653 -79.3231579625016 -80.9682350158338 -82.6683870526513 -85.2482811405809 -88.5246978847217 -91.4231488422487 -93.8552765602822 -94.992730771338 -97.9109491354456 -99.3399775820147 -100.810166152315 -103.513524752296 -106.578347999753 -109.019640475953 -110.774488330263 -112.555931143477 -114.873476616592 -120.448623220057 -123.262767131279 -125.626548479889 -127.265375516493 -130.131016105683 -134.36760373914 -137.962524703123 -143.780831352281 -145.034292461575 -146.574789274988 -149.406895428597 -152.5838062546 -154.933886886459 -156.694969463124 -158.736383710509 -161.626582193443 -164.852489687863 -167.460308519831 -171.846827862589 -173.148639325966 -175.349621437732 -178.217983861103 -180.90767751728 -182.8046824015 -183.944512993855 -186.387710541774 -189.376832491091 -191.931263908795 -194.070690018513 -195.548946368825 -198.78318910768 -201.146228708917 -202.353710795572 -204.806763887371 -208.998821202913 -211.81419504101 -213.819867505911 -214.955468927304 -217.134302648006 -221.540301544749 -224.191352131065 -226.42698120034 -228.125075320678 -229.883474749588 -232.369682579029 -235.41465679483 -237.870099988196 -239.140003035694 -241.182845389046 -243.252851810465 -246.183946594727 -256.096481266463 -258.763365633947 -260.490215976078 -263.216343595821 -266.682129472421 -1.2886057642233 -7.51001728396079 -10.1508641125015 -19.0143385506674 -22.1336629253843 -23.8259412709412 -26.9985342333782 -28.8055112297492 -31.0303207012913 -33.7913825247416 -37.7953158930892 -40.7064091130857 -43.7883856899524 -45.3633314624927 -47.9801023660469 -51.2002234275291 -55.0851910562612 -57.4770430346596 -59.0687690947987 -61.3478131621072 -63.9172022380074 -67.3970242756939 -69.5987455649438 -70.8816714781376 -72.5628898513663 -75.7365487216787 -78.6013085190593 -81.5665959565829 -83.2967865750119 -85.0025195553275 -87.667695149688 -90.9104913889593 -93.6942878987157 -95.9567570487195 -97.118931811518 -100.021069903932 -101.366101775786 -102.889139115326 -105.699135669046 -108.688459732858 -111.059999002211 -112.863427361962 -114.682152793966 -116.865837660422 -123.074778224972 -125.922381047951 -128.204850615853 -129.817160534097 -132.621421710872 -136.829710293211 -140.609584622572 -146.539853700025 -147.782635675023 -149.220634953915 -152.025400604882 -155.09368542531 -157.353618779364 -159.138835294154 -161.035820748709 -164.071023453162 -167.346157557713 -169.966911813408 -174.40638564523 -175.7022291793 -178.001303391709 -181.005173227805 -183.647951090282 -185.429673638019 -186.575111354378 -189.168960952125 -192.1443777658 -194.680967892998 -196.817120460914 -198.302366208582 -201.752974742659 -204.124336008324 -205.245268456953 -207.706955008471 -211.888305772979 -214.668377202707 -216.606884449244 -217.710584822974 -220.037224187963 -224.858977349063 -227.542198101424 -229.84211018207 -231.507797259419 -233.283853604094 -235.930692004694 -239.244241089591 -241.771952883757 -242.996152854351 -244.932055186477 -246.981565606179 -249.829425821317 -257.653576335743 -260.223629471886 -262.00433973083 -264.861165576919 -267.890916466229 -1.29099455601982 -7.39701046853178 -10.127055454374 -15.9558087940614 -19.3660555677504 -21.0720779282227 -24.2453711986819 -26.0647981168639 -28.2971687257998 -31.1335620841455 -35.3543692643576 -38.1231229768535 -41.1832590452172 -42.7603353010968 -45.6412292840185 -48.9267120789133 -52.8050053051917 -55.2262190034142 -56.9397639446132 -59.2097361841879 -61.7212422940282 -64.9791688457729 -67.2103184083146 -68.5057191252016 -70.1894785659602 -73.1960269419217 -75.7748257561545 -78.8178786683951 -80.4288312293968 -82.0389958056384 -84.553078244488 -87.7464965235168 -90.4426872259312 -92.7558067581463 -93.9147108389371 -96.9383424120335 -98.4145200091276 -99.9214407536252 -102.645210712192 -105.683321397303 -108.015933123375 -109.842492287598 -111.646986437657 -113.870585484143 -120.503461916178 -123.303202416603 -125.593799066652 -127.268783314303 -130.230346707892 -133.965827859397 -137.45431343405 -144.570460027099 -145.835632446683 -147.29345595349 -150.212946225608 -153.301135362053 -155.584564731035 -157.405523137936 -159.369641054858 -162.160080017724 -165.31527012534 -167.842230424159 -172.050970706813 -173.367153176295 -175.644968735242 -178.642535165036 -181.293659411371 -183.0822062111 -184.231908739374 -186.774921616939 -189.688801806766 -192.380033109488 -194.509593108644 -195.963161283343 -199.318344953739 -201.672091064654 -202.800159760423 -205.214556801267 -209.653757438194 -212.399162645967 -214.417627036221 -215.515233514636 -217.83269637401 -223.487268835823 -226.510300610319 -228.819802817509 -230.462764748376 -232.188241220422 -234.784417436226 -237.924719473486 -240.427105221301 -241.668806461015 -243.693539529236 -245.72274829051 -248.768953153848 -256.201524038259 -258.685144239458 -260.424034495473 -263.107968977552 -266.302514097151 -1.29361054143158 -7.47801418682433 -10.0294683614257 -15.3936753024258 -18.8219093277467 -20.5531852147588 -23.8082054074128 -25.6469107928903 -27.7499192379064 -30.4824993796115 -34.7519355812811 -37.5271824884955 -40.7230497582423 -42.3317782565145 -45.0960845373514 -48.4625420579407 -52.3112195269023 -54.7344443924547 -56.5308743716801 -58.7849132197827 -61.3466310914955 -64.9173869513678 -67.1418350363151 -68.4560186990477 -70.1977527210169 -73.0165973535393 -75.9104185095201 -78.9607248198559 -80.6052180991646 -82.1971525279748 -84.6614952452501 -87.9120544457278 -90.9027202900312 -93.2560905608947 -94.3928659536541 -97.0983826608087 -98.5370368694897 -100.119236352295 -102.961973422526 -105.786285640299 -108.125470085011 -109.954557410258 -111.762273596547 -114.050303032639 -120.360233344605 -123.049533309431 -125.318431085461 -126.939676097332 -129.899247472316 -133.981107962825 -137.334493257743 -143.545674175624 -144.796754625066 -146.281206491964 -149.419826459185 -152.581231872557 -154.867831514831 -156.647765422657 -158.644411938526 -161.524820059663 -164.681641983467 -167.455704316814 -171.577907900295 -172.854004831768 -175.026514828708 -178.11652610994 -180.863941987232 -182.621405055336 -183.76141366556 -186.351089563433 -189.447913084106 -192.118239122183 -194.229165855612 -195.71109591365 -199.294844880818 -201.663238690731 -202.816955393572 -205.273165382708 -209.327544272674 -212.276955534924 -214.295721070157 -215.425284301143 -217.684612273085 -222.343771919236 -225.134824132152 -227.38424207084 -229.073278847887 -230.875726595298 -233.392879427989 -236.550844325711 -239.026392971044 -240.28242778854 -242.196278304443 -244.196842784935 -247.068194615069 -254.134685363612 -256.560182043163 -258.316217398712 -261.173307307075 -264.376868242497 -1.29405716618005 -7.61663574456993 -10.4361780634401 -17.3151748262314 -20.5732198808729 -22.2911620472988 -25.6231537798662 -27.4724400364404 -29.6380630997079 -32.2969673178898 -36.5550132630016 -39.5123443344965 -42.5110426265281 -44.123227726391 -46.9706322929412 -50.2290707830727 -54.058386567743 -56.4701469843013 -58.3338797053796 -60.535853875162 -63.1845807170683 -66.3185582549651 -68.5991967050473 -69.9040885038618 -71.5671822745993 -74.6271759479234 -77.2100763893794 -80.3995691004956 -81.9467517254597 -83.6225044469716 -86.0598139957185 -89.2020840901541 -91.9715839927812 -94.3276999943755 -95.4565200963825 -98.3214352242417 -99.808479958325 -101.279651635671 -104.283653798397 -107.32381416952 -109.816260970452 -111.574232007813 -113.436268742905 -115.831905598799 -121.532441566242 -124.176214127567 -126.404137998922 -128.036979478643 -131.04323551337 -135.300904356031 -139.056061010802 -145.528736030664 -146.793870059903 -148.274563772686 -151.172638231493 -154.306691996785 -156.600867313928 -158.427756662089 -160.454482217044 -163.338026058164 -166.63301109146 -169.13546591486 -173.300609951574 -174.569353339559 -176.741754978626 -179.756357646343 -182.508014420506 -184.281717628094 -185.435627475465 -187.964020268517 -191.00642616374 -193.685887130516 -195.89757754895 -197.369814551848 -200.900035638768 -203.193424769473 -204.330447543477 -206.778722288121 -210.93282765683 -213.665990898367 -215.633404036098 -216.774719212943 -219.035829397649 -224.325556098014 -227.07058864487 -229.311062882039 -230.98206962104 -232.756311245588 -235.350455159846 -238.580335539587 -241.103992000824 -242.38032598218 -244.296780003486 -246.267145721222 -249.216137090441 -260.425363378981 -263.078326334886 -264.837134883186 -267.594333353781 -270.731390138276 -1.29437836914122 -7.37811926527625 -10.2856246283554 -16.1532256272809 -19.6820968200148 -21.4016918370058 -24.8711633918212 -26.7567746350321 -28.9156922869113 -31.8734552425656 -36.1723629338346 -39.1902987639658 -42.1687255735517 -43.7885658932167 -46.5843554932718 -49.8230517463014 -53.7897277951705 -56.360470704361 -57.9921038246233 -60.2455690179919 -62.6534055556409 -66.2837723281079 -68.5394877341286 -69.8375159575614 -71.5806598686713 -74.5059695115324 -77.3296350999924 -80.5960277849367 -82.3508353249851 -84.0551874981739 -86.6146296168944 -90.1020519331132 -92.9312363580023 -95.3329903342487 -96.5009886187895 -99.4293486683274 -100.866132210626 -102.336465948676 -105.083117820449 -107.83692041747 -110.139210775279 -111.998673354673 -113.812588358245 -116.083490334395 -122.306796209308 -124.958323803391 -127.321933422617 -128.962957170393 -131.947195956831 -136.08373142297 -139.751319554901 -145.517659161733 -146.774500840806 -148.269805771122 -151.146338849708 -154.215467603893 -156.573770866725 -158.355721711843 -160.383615468004 -163.338971581178 -166.403409684443 -169.176571441905 -173.417679407973 -174.664972190063 -176.796444745011 -179.822436190124 -182.566545192427 -184.380357080124 -185.536748645137 -188.194301215337 -191.468571629376 -194.121262548404 -196.269494007732 -197.776150457021 -201.264758520008 -203.562507347114 -204.66955538263 -207.034173251743 -211.185136029505 -214.001363836851 -216.00267112832 -217.113265529969 -219.366191715465 -224.553809210133 -227.459996770639 -229.720993809102 -231.449796045883 -233.296465233082 -235.925829899391 -239.218987446832 -241.688345251514 -242.951038549502 -244.892826129428 -246.832191625466 -249.802595949673 -257.032890548035 -259.522066811718 -261.249124432416 -264.03524333056 -266.956293649379 -1.28935827689606 -7.46910249819329 -10.4215628637672 -17.7456102761898 -21.1554995988884 -22.8466763384563 -26.1911260685842 -28.0672307699439 -30.1713645641375 -32.880796595999 -37.0252840102269 -39.9536775713119 -42.9502782771316 -44.568616067597 -47.2439536372311 -50.3828825428068 -54.4361955352951 -56.8743964579235 -58.5494998180497 -60.780594078817 -63.367428811294 -66.8127550931126 -69.0793395281123 -70.3893399880135 -72.1005376544129 -74.9021900713605 -77.7117640338384 -80.921680900841 -82.7690481739043 -84.3940279161279 -86.7919370704444 -90.0146208867423 -92.8485884377823 -95.1556486620753 -96.2746723403557 -99.1406093124267 -100.558104439244 -102.068782084719 -104.789074769319 -107.613465164692 -110.047743452015 -111.86850509326 -113.705117283174 -115.944410806959 -121.363795149314 -124.138387563327 -126.5143735336 -128.180583527457 -131.184225922842 -135.174232587746 -139.04451545152 -146.013490572904 -147.253638052254 -148.639896665526 -151.606170325931 -154.775821251021 -157.152756390819 -158.9615038277 -161.031040084462 -163.85130656871 -166.979965115544 -169.58140627462 -173.807460254547 -175.090542148004 -177.328243605151 -180.08801436027 -182.882314277614 -184.71007396799 -185.861002342663 -188.323409504636 -191.409908516927 -194.146749203183 -196.262991173549 -197.690693634726 -201.030691934354 -203.395527572474 -204.489822866218 -206.899163582501 -211.373504730122 -214.209699921253 -216.191082482731 -217.3107542622 -219.543307492045 -224.725297153364 -227.544211657095 -229.889213633949 -231.530289230149 -233.236987760608 -235.775993272493 -238.990461752159 -241.516832187432 -242.762424862963 -244.713028576343 -246.6690414064 -249.566067564603 -256.637112213772 -259.182349790591 -260.933502833075 -263.630506320553 -266.888847051576 -1.29649068701857 -7.36210021121704 -9.83132963907523 -15.9138182994008 -19.4462165112271 -21.1490597853144 -24.4925190336222 -26.3232310402914 -28.536524464455 -31.1793474000381 -35.1401308451076 -37.9162947527501 -41.1712073753689 -42.7858634245894 -45.537242591853 -48.7675074731131 -52.9813425019269 -55.3041207148054 -57.0846559422119 -59.1744594897022 -61.5343703794852 -65.0052699520319 -67.3149717337079 -68.6287616494246 -70.3870288220739 -73.4005398458563 -76.0216820586461 -79.2738701630796 -81.0227278603535 -82.6618521062352 -85.1718113255598 -88.4171716801924 -91.2534419535678 -93.5774210250377 -94.7232317242917 -97.4031033092185 -98.7996594883147 -100.341108602768 -103.331614448833 -106.200037241351 -108.569340819511 -110.411234702686 -112.189271579736 -114.290374884135 -119.918297122912 -122.681732287958 -124.94790985322 -126.548999794359 -129.464772472864 -134.399112468178 -138.015107474988 -144.777718298655 -146.021957737821 -147.483833951444 -150.46763974789 -153.641617532797 -155.888541638252 -157.743173021205 -159.701255047907 -162.475294017824 -165.571602718787 -168.135874106721 -172.089809911814 -173.383644929216 -175.633544212403 -178.53862388041 -181.25023189805 -183.074512918429 -184.225286781817 -186.780136775581 -189.898758575964 -192.502280914529 -194.537367496495 -195.981170927129 -199.237548540122 -201.61815878118 -202.805714155346 -205.313841458548 -209.533990121989 -212.289981156184 -214.238929595414 -215.385729349264 -217.5536897801 -222.567409785275 -225.16376095245 -227.451301081238 -229.108174519457 -230.87067713839 -233.495282300967 -236.601244932994 -239.164378661028 -240.401512030737 -242.372617991411 -244.373203859392 -247.32118657672 -254.533815791369 -257.081599286487 -258.833076576874 -261.639319881526 -264.989688890366 -1.29563498742601 -7.60821900896206 -10.2648226404765 -17.0195002045562 -20.6193316666837 -22.3128100170769 -25.8219369146931 -27.6519277736035 -29.8049267165258 -32.6981197766379 -36.7082782981258 -39.4323866312595 -42.3955134025839 -43.9768984193943 -46.8567458938083 -50.1576591119277 -53.9708678650261 -56.3837954645681 -58.0569773014809 -60.2691647737352 -62.742592855875 -66.2547964144246 -68.6247672805309 -69.9142528767331 -71.6417204565962 -74.5136602512004 -77.1902977201208 -80.2204446835577 -81.9513725298355 -83.5948466105306 -86.0745103789977 -89.317009235568 -92.2160809161246 -94.5957904023253 -95.7374032426959 -98.299878567197 -99.7818146794951 -101.265390239901 -104.176176998141 -107.038005526053 -109.481938015235 -111.247856607795 -113.053458638993 -115.374017160122 -120.807366502255 -123.579493843275 -125.891512522438 -127.534030507026 -130.402369716121 -134.943671620019 -138.621496013107 -146.165381767027 -147.420271679304 -148.853221840096 -151.754135204918 -154.944018958529 -157.16494958385 -158.931780837299 -160.883704698518 -163.791183891149 -166.862752983418 -169.522875752798 -173.907172041216 -175.189124573332 -177.295086722132 -180.081133958599 -182.919630198113 -184.720172508471 -185.870801654491 -188.452337116335 -191.231035058464 -193.877254660888 -195.940928187571 -197.415903374921 -201.039729059911 -203.371504699708 -204.520667646363 -207.117125579136 -211.427772969115 -214.372940801538 -216.36395456778 -217.486683206164 -219.857528497566 -224.4898270918 -227.321791974205 -229.666099297045 -231.354960697011 -233.115365082104 -235.638193614629 -238.852691725253 -241.45015123113 -242.711545383418 -244.623845771805 -246.612649829676 -249.45397682148 -257.337435375473 -259.878958042369 -261.658325628887 -264.445179524641 -267.717033755014 -1.29152049026842 -7.32239705618659 -10.0968377113429 -17.041162208361 -20.3256750349523 -22.0052698273548 -25.2910547371203 -27.0729593899581 -29.2292390389899 -31.9655584426903 -36.4118694754894 -39.3892084935222 -42.4834433243118 -44.0798901361855 -46.7732267170217 -49.9364859659399 -53.9774141501666 -56.5975018789553 -58.1722121455028 -60.4533475653135 -63.0347073834357 -66.4458882886066 -68.7911710045037 -70.0741832102239 -71.7283874351627 -74.6433176572097 -77.4692965336656 -80.7033053321124 -82.3212365865072 -84.0138145713798 -86.6640410985568 -89.9081778400302 -92.8524354540965 -95.2323999353514 -96.4034487232916 -99.3917617422364 -100.880189450557 -102.35543987962 -105.010984004915 -107.894540058622 -110.321544855032 -112.103637384353 -113.914921874239 -116.189864565363 -121.997065504119 -124.765855142635 -127.030827456332 -128.653409010396 -131.533967951357 -136.410140498642 -140.399924732355 -145.940225287452 -147.165106061414 -148.675896218443 -151.531239722112 -154.581172266292 -156.878473158084 -158.716524340169 -160.723184244158 -163.557627566035 -166.751019958487 -169.248587142703 -173.450038079438 -174.729972161114 -176.905658413569 -179.861060404435 -182.696098239393 -184.50066902235 -185.645913402992 -188.161193863643 -191.072062854773 -193.662281184605 -195.774939861112 -197.238795075954 -200.56816251997 -202.921910032682 -204.031220511738 -206.410594243835 -210.456932447703 -213.392944201235 -215.27509732093 -216.348351131004 -218.663530873312 -224.199683581909 -227.062163929766 -229.262370519826 -230.89585502969 -232.612705416577 -235.158934962329 -238.41324165555 -240.96625639247 -242.219430092511 -244.070107524199 -246.053550786252 -248.975973678936 -261.000334449488 -263.495192478561 -265.265493262193 -268.023883060274 -271.284540953425 -1.30056004441727 -7.40043791014481 -10.0660782610194 -16.3935703147685 -19.7730154915477 -21.4713374808433 -24.6596966269766 -26.5372197586054 -28.6606063221748 -31.5566674510112 -35.5591674549588 -38.3494993179997 -41.4607032540508 -43.0429495140777 -45.793265429952 -49.0309653918707 -52.8339158025876 -55.2448237318916 -56.8082513673406 -58.9754534331585 -61.5760463850664 -64.9765102403206 -67.3122276895913 -68.6176592069907 -70.2954196938624 -73.2416192383428 -76.0886706850676 -79.3956918837311 -81.1030615654311 -82.7884141450209 -85.2337648838933 -88.5566917852817 -91.3697107096116 -93.7496659604588 -94.8982743973232 -97.6406088525263 -99.1193477266231 -100.667468982239 -103.376745863765 -106.256512314382 -108.727396002773 -110.55514923763 -112.36184600162 -114.656191958871 -120.310487909586 -123.166185086064 -125.471586540365 -127.128162573402 -130.045304032942 -134.075420771179 -137.789756129451 -143.71154551712 -144.979515372895 -146.439564398444 -149.466203623757 -152.804282636541 -155.168431792032 -156.970716053754 -158.93281417709 -161.912177129237 -165.060099378776 -167.737285886662 -171.752780145685 -173.035932789268 -175.233260118145 -177.991359917176 -180.792048360165 -182.639455592765 -183.805064917169 -186.397697153665 -189.352929885138 -191.872571482256 -193.931866075319 -195.396185988119 -198.734378360237 -201.198017859778 -202.323593164099 -204.784199075628 -208.934629745343 -211.611380877754 -213.481454275223 -214.604204467743 -216.874038528309 -222.582097105895 -225.232177873562 -227.503589611231 -229.16066964352 -230.946579950779 -233.530067877839 -236.70858928426 -239.139724111584 -240.406884739948 -242.362382085015 -244.366180564688 -247.34653322925 -258.930146661741 -261.547780976141 -263.243170700031 -265.920543979341 -269.252172275159 -1.29479684766596 -7.41092241157075 -9.85047175742656 -15.8527870980461 -19.3382708519687 -21.0555935128571 -24.1693334940757 -26.037720755123 -28.2220393256153 -31.0032528372274 -35.3174405592717 -38.2476126520149 -41.2271054608869 -42.8188421628609 -45.534016261985 -48.8734116673813 -52.58610097497 -55.1156055480431 -56.8164026644616 -59.1845668375078 -61.5462164462456 -64.9746021138643 -67.226520090723 -68.5292365482799 -70.2658043584916 -73.1824073744215 -76.0976208724443 -79.1820576554064 -80.9725645264014 -82.676254615055 -85.1526926976074 -88.0647600415201 -90.8531741283233 -93.2689858110488 -94.4153639950055 -97.326790966988 -98.836073835875 -100.383620203731 -103.200269218968 -106.068598077433 -108.350957075156 -110.204547954644 -112.018900224246 -114.224059463113 -120.093927491836 -122.789537868363 -125.269293690561 -126.894204033011 -129.783205189514 -133.66449368139 -137.329037074007 -143.892371762551 -145.160620040596 -146.598209283809 -149.641704786424 -152.910327322494 -155.23094513841 -156.968678455608 -158.886069461809 -161.739613604473 -164.993487116554 -167.509170244981 -171.828305568079 -173.102925117948 -175.335211075678 -178.322537088171 -180.928637719505 -182.691538041685 -183.853978854802 -186.335622654835 -189.395888713883 -192.03358726405 -194.092944033576 -195.578826885142 -199.118327524668 -201.591043293642 -202.701910732865 -205.100584010576 -209.407415787285 -212.213858733307 -214.187127108669 -215.315274610047 -217.582156548458 -222.622601454598 -225.384785448035 -227.687775325328 -229.361355145523 -231.055761499338 -233.559931542272 -236.848659033328 -239.394499625881 -240.640325206129 -242.529861847774 -244.512228832878 -247.398594148679 -259.729713138008 -262.35486560783 -264.111295913201 -266.985779134471 -270.225727299635 -1.30413200515155 -7.42058461387045 -10.0451757528183 -15.778016304649 -19.2774762999454 -21.0097661583241 -24.4104854273726 -26.1806742650867 -28.3605250152314 -31.2413194951693 -35.6368240777384 -38.3500250870135 -41.4035673860315 -42.9911868443577 -45.6260706047717 -48.9720037619734 -52.7871812546083 -55.269166495678 -56.9715986846588 -59.1569114082055 -61.6862771628255 -64.8792579215177 -67.1046624195741 -68.4099810314913 -70.1118441272633 -72.8995351179504 -75.5549704364929 -78.9910111009337 -81.0119372082245 -82.6958523580154 -85.1083164540835 -88.3443344029765 -91.0765005358904 -93.3959458879679 -94.5621478133223 -97.3971804844491 -98.9423030596434 -100.462139876778 -103.271104095774 -106.136292235072 -108.645647977378 -110.366274050808 -112.183111175148 -114.367105180944 -120.390734121728 -123.064530481387 -125.327978765865 -127.02185575167 -129.815845444165 -133.787910978747 -137.485652952008 -143.639510006701 -144.89290426716 -146.40302433294 -149.365558885492 -152.425685521799 -154.809663942353 -156.567359967898 -158.509204286496 -161.534263891206 -164.68319806042 -167.340346547482 -171.436043575665 -172.725015946814 -174.912789412771 -178.030867349611 -180.770196510904 -182.619164794205 -183.76197354859 -186.162223043777 -189.113478927663 -191.851919161268 -193.884621574916 -195.35346569057 -199.024596821329 -201.38851411458 -202.480243533948 -204.870282685434 -209.344480686063 -212.079281296321 -214.008110818006 -215.130739959728 -217.432381683728 -222.192721244717 -224.970779410052 -227.137366846346 -228.823947343792 -230.58473680784 -233.250583160781 -236.681842425521 -239.193508970528 -240.452998501908 -242.447471477229 -244.473533911066 -247.302985602977 -254.474899968245 -256.982646000385 -258.725385605211 -261.374345195234 -264.406443171692 -1.30519707495114 -7.40976094431241 -10.0925238420109 -16.2854601711388 -19.5559690674764 -21.2946393140028 -24.7994699291971 -26.704237876319 -28.919935565966 -31.5537458928918 -35.7851384405795 -38.7925958200346 -41.7826917512222 -43.3449691655447 -46.0913392360831 -49.4426801315326 -53.559505754773 -56.0907045526952 -57.8096656030626 -59.9622410212852 -62.4455463443329 -65.6693128183066 -68.0044955664976 -69.3134514370295 -70.997254014791 -74.0089204729619 -76.6851660413869 -79.7254749991887 -81.224278689013 -82.8818221008591 -85.3406316119599 -88.3802370311928 -91.3417359373446 -93.6266798757369 -94.7801966339481 -97.7558460629249 -99.1531121667179 -100.684222065301 -103.621605904999 -106.361784703703 -108.76792494399 -110.603703075779 -112.395584731636 -114.560909019871 -120.619535745074 -123.379049729674 -125.72450075171 -127.38290894864 -130.256139009741 -134.129263228817 -137.466444229742 -143.543706277363 -144.797765395719 -146.212400103388 -149.137179959862 -152.389834920436 -154.776649985472 -156.594122441514 -158.589979718931 -161.466856624315 -164.71728479628 -167.299457600261 -171.568551361699 -172.855225929119 -175.053081469369 -177.938809433906 -180.666089273786 -182.508591111789 -183.666403691807 -186.149649853019 -189.126798341912 -191.744348667674 -193.810832512572 -195.321208369139 -198.871582966293 -201.171259100877 -202.337922916556 -204.787461363731 -208.750153550788 -211.704494606827 -213.754933224469 -214.949788663055 -217.171516215166 -222.585270485469 -225.279180622376 -227.517002310004 -229.190158549926 -230.955657255484 -233.591519884544 -237.104797380663 -239.554252685542 -240.784128296963 -242.677376636787 -244.71147276051 -247.471121502653 -255.992012915169 -258.63726120234 -260.32697894643 -262.980802678658 -266.288370984801 -1.30582332952129 -7.6018713922451 -10.3344040692558 -17.32956040986 -20.5347412593639 -22.2262657657697 -25.4710043780558 -27.2753290975471 -29.4077706607066 -32.2278848475712 -36.647293972981 -39.5374524305998 -42.5430703650017 -44.1427036147514 -46.9801510006315 -50.2995853797505 -54.1411223532466 -56.5761696731094 -58.4133155138904 -60.6470744414203 -63.0765363624887 -66.3164152747684 -68.6727081115605 -69.9648942544666 -71.6430021600243 -74.46489109993 -77.2738826681956 -80.4346831729709 -82.1709289888021 -83.823191363173 -86.3398539824645 -89.6051488939623 -92.3610672067028 -94.7615822263342 -95.8764889881508 -98.7976234779803 -100.340276328823 -101.810757045192 -104.610035648839 -107.681984301456 -110.082760011755 -111.931351778252 -113.740542078072 -115.953298575765 -121.010238934831 -123.634531260522 -125.96525122966 -127.646519909708 -130.401127836581 -134.212551882266 -137.836623501911 -146.436647820892 -147.695768630182 -149.18108576651 -152.014594941586 -155.151788007237 -157.519059607174 -159.320972312769 -161.365046644416 -164.300322093174 -167.314564633906 -169.861365603305 -173.860013137416 -175.138695870889 -177.373602140586 -180.356438140247 -183.137748929984 -184.841367969535 -185.997191879899 -188.596236861956 -191.608983273729 -194.363884447686 -196.504862646632 -197.981281654813 -201.374813318283 -203.691860791614 -204.79926223144 -207.165294049894 -211.133643411685 -213.991656344881 -215.921048550248 -217.070509913668 -219.435039324782 -224.466791678021 -227.0425506103 -229.308950651398 -230.999709013152 -232.848411796073 -235.386678071417 -238.881620944769 -241.354073474602 -242.620713829112 -244.644310271866 -246.690780043832 -249.600336132093 -267.780577392805 -270.455902002748 -272.161998334069 -274.80100371248 -277.985419085421 -1.29681458229679 -7.39184061999682 -9.78501329287369 -17.504752246162 -20.7421191515902 -22.4474612148405 -25.7157988214257 -27.5982299532809 -29.7799436991033 -32.5779330328782 -36.9012838816937 -39.7963680725261 -42.8308784340771 -44.4163903880665 -47.1781704940527 -50.4071634877214 -54.0711097216194 -56.5918292022498 -58.4350048608991 -60.7398181834634 -63.1010585123863 -66.6786970340167 -68.9106836395942 -70.2313469696947 -71.9120016650905 -75.124166057691 -77.7661730911486 -80.8546800665943 -82.4400745094398 -84.1102305367307 -86.6395885393201 -90.008815911105 -92.9564410580109 -95.1910743917008 -96.3205981355443 -99.1319063191518 -100.676069263915 -102.148060348583 -104.962977900479 -107.750184914845 -110.154852429738 -111.980544177335 -113.822331143995 -116.031762143412 -122.86914525361 -125.442868548446 -127.716914856019 -129.395191565582 -132.326794867452 -136.539688840634 -140.165054333338 -145.785306856962 -147.026245570999 -148.520961963994 -151.329840609015 -154.534119066381 -156.765709698658 -158.584161071552 -160.520870250114 -163.520349735207 -166.778671253556 -169.309699196836 -173.668150910015 -174.942105918 -177.232928764547 -180.179435309988 -182.941837898292 -184.744534891807 -185.878091174558 -188.491123454472 -191.545544673707 -194.266518443839 -196.384248702588 -197.865987883289 -201.16681493732 -203.638467634635 -204.752827630472 -207.166883584947 -211.346595569641 -214.128832303009 -216.125536326394 -217.219324322538 -219.495032300404 -224.695629242089 -227.496533059114 -229.889336312945 -231.549516911532 -233.340921187792 -235.802556540231 -239.054212807597 -241.525790479648 -242.778998616443 -244.703821468757 -246.738872464106 -249.755235693393 -260.916252742098 -263.517186112992 -265.249380960847 -267.952387192767 -271.341283150845 -1.29640662820086 -7.50055182689312 -9.97580614865323 -15.6234659138796 -19.1101508656139 -20.817133487325 -24.2929737897577 -26.1486551256949 -28.3427971895551 -31.074719780467 -35.5451432878602 -38.3882472296662 -41.2909252852797 -42.8693320258109 -45.6333073981904 -48.9184083430611 -52.7877245516303 -55.1170822480782 -56.7851161918365 -58.991839548907 -61.5172574890764 -64.9391460851325 -67.2992163013684 -68.599025705988 -70.3520944234351 -73.3294323294416 -76.0223653849247 -78.817848406017 -80.4242269407437 -82.0525072935632 -84.5444889142174 -87.627855475313 -90.4193892639895 -92.6974546989404 -93.8516248080353 -96.6575058932723 -98.1313959810297 -99.6451033446848 -102.39101682055 -105.149186971388 -107.507250433436 -109.341027687943 -111.188295864957 -113.445016358698 -119.739389749411 -122.466054422722 -124.770605222107 -126.405483153923 -129.196873932895 -133.471097465567 -136.915976154104 -143.157519690943 -144.376567792084 -145.865074651103 -148.775865150509 -151.871672067742 -154.161341300079 -155.980612459163 -158.026959096635 -160.799578403297 -163.991537536786 -166.561579897045 -170.595593114438 -171.885854780465 -174.06988416394 -176.90696677862 -179.652592713487 -181.445625769435 -182.578179349928 -185.066659420511 -188.079571608657 -190.730607478046 -192.935915689034 -194.410801332385 -197.782263795352 -200.140156489781 -201.282269422413 -203.705448296796 -207.832751454759 -210.658307500295 -212.585742029394 -213.712909392217 -216.120802756191 -221.768410209688 -224.480909636699 -226.676848304666 -228.373847107574 -230.164301710717 -232.634080578339 -235.773350619329 -238.228441899961 -239.469671930063 -241.299540231919 -243.300162256479 -246.2651351981 -255.206602050622 -257.775195089952 -259.525427076423 -262.257054522739 -265.466855750713 -1.30441611238752 -7.50506089396845 -10.1364553560297 -15.8655047322749 -19.1763383992194 -20.8978945321335 -24.211013306548 -26.0973496609376 -28.394476417727 -31.3568862871717 -35.8747195056603 -38.8085542326036 -41.8212776517988 -43.4224487517192 -46.3185401174916 -49.4986906266846 -53.7296558605741 -56.1581612395664 -57.9252584533368 -60.2420349728657 -62.8121472120651 -66.2569126350379 -68.5635427097775 -69.8544384793281 -71.5333564914743 -74.4456138644396 -77.2404290859605 -80.3949364732636 -82.026101510743 -83.7202076426803 -86.2649262200951 -89.4725805488211 -92.3530562400197 -94.6813533773698 -95.8226542782607 -98.6628005681423 -100.09499582473 -101.661897199146 -104.446739654404 -107.566438732531 -109.93990239961 -111.686843874231 -113.504624346668 -115.672753630002 -121.558974038785 -124.276622131749 -126.517527607808 -128.172918717432 -131.137162299874 -135.390812498992 -139.102988356225 -147.177416659148 -148.426845022682 -149.996171934136 -152.886313387864 -156.257358747639 -158.535236963876 -160.376823487195 -162.379922649784 -165.268716226406 -168.237156495563 -170.866756254625 -175.30685977518 -176.578294212894 -178.807965062222 -181.754990229598 -184.489845188736 -186.301819602007 -187.458622253086 -189.968532531713 -193.145293575552 -195.848449543017 -197.906082155873 -199.396338786869 -202.848504216536 -205.304864230628 -206.444926075854 -208.915138154346 -213.211844329593 -216.078697075423 -218.000142021309 -219.096704648204 -221.397951900681 -226.17977795305 -228.996009958838 -231.2704718516 -232.939604678391 -234.689303907445 -237.270163572043 -240.563678909351 -243.317981727548 -244.578052409333 -246.533899582645 -248.479876784361 -251.610826103605 -262.453068885287 -265.16348149081 -266.882989411911 -269.616333149991 -272.728494278375 -1.29395835110807 -7.56061522154038 -10.2578700130701 -16.5037391792601 -19.7783513219574 -21.4851178479835 -24.8119897463868 -26.6633603857271 -28.8493897520771 -31.6342814969798 -35.9090158229018 -39.0703372845087 -42.1117838592258 -43.6961977340743 -46.4224167604742 -49.8052303011813 -53.8041383430348 -56.473192349992 -58.1716570866587 -60.4538226512988 -62.9501671344472 -66.2896334895608 -68.531363307103 -69.7961330715769 -71.5413567904189 -74.3455358526992 -76.9869337916629 -80.0926268998865 -81.7746473846572 -83.4529853602136 -85.9249543822232 -89.0007661067137 -91.7235950510695 -94.0314583581912 -95.1831158760918 -97.983366855397 -99.4164455011005 -100.942445120046 -103.617376728388 -106.617605884246 -109.061762532649 -110.947520965234 -112.779116780776 -115.1104534868 -121.158510447505 -123.875726979148 -126.063990520372 -127.722515335899 -130.723515295668 -135.077668599296 -138.621922302179 -146.469571457096 -147.720268227157 -149.281395538159 -152.181483299638 -155.271655011827 -157.616897265491 -159.415843339429 -161.380170919668 -164.37100114029 -167.531601489631 -170.035138739154 -174.294127032588 -175.576088422912 -177.809213679123 -180.86761456321 -183.602005021419 -185.380938339551 -186.529132363327 -189.080347142697 -192.143714595616 -194.81668488392 -196.91817018251 -198.377266692642 -201.901845024376 -204.228074812643 -205.358371324633 -207.786306809219 -211.94009331074 -214.917158804791 -216.860216284029 -217.992787540805 -220.246068151555 -225.004991264396 -227.769508376083 -230.053461242683 -231.739508022107 -233.484891507231 -235.983005622738 -239.335702713708 -241.91845325353 -243.179210625932 -245.177200396962 -247.257393382254 -250.239639175748 -257.658087362176 -260.199797009028 -261.921008531952 -264.671614926936 -267.810420751951 -1.29450507914461 -7.26832788965444 -9.83724452794157 -16.3069814919614 -19.7053403507477 -21.4055966331826 -24.8214586946811 -26.6924244921225 -28.8445305827469 -31.5418230153219 -35.5311257885372 -38.4260857643094 -41.5620478084264 -43.1686167659022 -45.9497732389886 -49.1665595780597 -53.051226410411 -55.5525375950835 -57.1587099171785 -59.4688233584392 -61.9122765556485 -65.3676845536248 -67.6910656705781 -68.9977128497502 -70.6969022797037 -73.7463297656185 -76.6281986684165 -79.9512877638222 -81.6327508443417 -83.3377290122793 -85.9788726151456 -89.1130112377647 -92.0026110938968 -94.398312610594 -95.5485247027814 -98.3270507828691 -99.7827385877034 -101.340617308042 -104.127056226445 -107.028676925698 -109.472611209886 -111.291366551642 -113.105643117143 -115.331242194119 -120.910133308561 -123.71420785407 -125.94815450075 -127.577472565457 -130.320333522353 -134.906968860696 -138.543164408701 -144.625269751966 -145.893526260449 -147.379416560037 -150.278461755016 -153.498981383506 -155.791041294186 -157.553500578567 -159.525289183314 -162.49906555114 -165.420226837335 -168.085759436741 -172.258976099449 -173.54093089725 -175.707848321955 -178.586536234384 -181.298363851261 -183.11684163399 -184.28686868857 -186.783687843395 -189.869569500137 -192.563169298983 -194.536126329363 -196.020395349837 -199.55938602303 -201.892479531858 -203.07226948262 -205.491341355905 -209.749609723824 -212.393899235605 -214.325063824779 -215.448333176849 -217.75930739265 -223.064935970272 -225.680447576855 -227.978732201481 -229.638956837597 -231.399424382755 -234.067934852185 -237.31214202639 -239.838692633789 -241.095705754477 -243.018462340725 -244.921763181764 -247.991341933472 -268.115337415229 -270.955143521682 -272.672797459422 -275.247097713477 -278.575858726389 -1.29868198532159 -7.65211454473028 -10.3385814307779 -16.1991979902035 -19.4899525272347 -21.1916219459217 -24.5376291839821 -26.3604085776452 -28.5051467859529 -31.32492176419 -35.5192191273209 -38.3898457737427 -41.3125671220628 -42.900519145946 -45.7375620734481 -49.131531013945 -53.2464216551641 -55.6586726367274 -57.4082955937895 -59.704320289547 -62.3833561815816 -65.7639320056786 -68.1037995201793 -69.4026676710048 -71.1360411428719 -73.9466961684076 -76.5709168805059 -79.6811009867002 -81.1951075668325 -82.9039762596211 -85.389106714169 -88.6369533469324 -91.4809451075733 -93.8076659037702 -94.9565412426182 -97.6658377808611 -99.0592875219796 -100.523893989984 -103.329623776727 -106.400180547764 -108.83318836175 -110.580663005232 -112.364095586329 -114.596852646278 -119.785864446389 -122.653234890527 -124.915420574206 -126.574075021878 -129.460917676623 -133.147908937635 -136.67325204812 -143.572173125092 -144.806681334091 -146.307799220683 -149.200528099611 -152.418213152601 -154.758275581991 -156.56510152094 -158.657765841499 -161.504190942141 -164.716339788874 -167.344187807748 -171.768622278008 -173.037406701604 -175.293371993839 -178.106377722077 -180.836201171526 -182.656403619112 -183.808650876585 -186.408542910201 -189.351366047126 -192.00199933518 -194.071123436999 -195.537281331864 -198.912738645534 -201.261106991394 -202.375166433482 -204.720025702706 -208.653524020581 -211.515976382074 -213.400885919981 -214.537481000721 -216.870274515642 -222.868362214462 -225.636267134161 -227.873866393433 -229.55193843646 -231.325435144757 -233.970155725205 -237.113641755327 -239.527671387793 -240.765127310677 -242.846580118229 -244.896902566636 -247.845517291375 -258.653791659856 -261.17007971225 -262.933397235427 -265.665342768834 -268.731866414516 -1.28857041257786 -7.40149651331266 -9.97013192362287 -15.6647604600986 -18.989582852021 -20.7373449125064 -23.9755013205369 -25.7143795476031 -27.8801210083515 -30.6293614800607 -34.8774103959414 -37.7536781920087 -40.7925647335585 -42.4034288651873 -45.2929339974173 -48.6807607636791 -52.9974956998414 -55.4597134234472 -57.3549783313842 -59.5411871649893 -61.906364911641 -65.6881973766748 -67.9932118465265 -69.2908891790558 -70.9948092849391 -73.884888913495 -76.4300382977324 -79.6398814012076 -81.3261161524973 -82.9614494397968 -85.5443599427741 -89.0342109149515 -91.8033715134465 -94.1918523664029 -95.3709992788819 -98.0520180836366 -99.5067186583103 -100.97809230572 -103.750872770444 -106.649434732606 -109.071784580913 -110.900001789861 -112.711141377306 -114.970911537239 -120.769496110939 -123.361042311365 -125.686330244247 -127.350456048915 -130.250032908639 -134.467727473031 -138.309554660526 -144.310218793189 -145.556480821055 -146.992523117653 -149.805306278741 -153.004233236015 -155.241353528527 -157.072889264652 -159.092492598827 -162.085150088546 -165.191827006521 -167.8046205285 -172.163671197303 -173.434887308197 -175.616622235489 -178.786584788113 -181.496094664199 -183.298119919837 -184.438570981475 -186.912983568858 -189.783917249962 -192.462706054146 -194.623547085404 -196.117194026591 -199.503256253678 -201.900128611841 -203.055490852856 -205.526414919559 -209.66150255845 -212.399586595917 -214.3552142145 -215.496983908111 -217.709563395166 -222.550978699571 -225.26791975154 -227.512517659234 -229.181276019429 -230.914655217313 -233.441505546779 -236.761331532614 -239.295269787345 -240.529013991559 -242.471658194454 -244.452978984823 -247.260377412349 -255.593101236116 -257.985441687424 -259.703360023017 -262.266213910384 -265.710730965067 -1.29678371765064 -7.33462675904173 -9.9516956309524 -16.2689993411209 -19.6268309679904 -21.3477998689244 -24.6672088731564 -26.5257540262865 -28.7152155877851 -31.5472801666117 -35.3958122518669 -38.2740702966644 -41.3634172977255 -42.9375995373651 -45.8610181464342 -49.1835990980131 -53.1360570304643 -55.567058776217 -57.2538276099643 -59.6985926059342 -62.1145376324696 -65.369341720928 -67.7639638613786 -69.0607052215869 -70.699180197383 -73.6385363353268 -76.1914710029969 -79.3266630609643 -80.8260792413787 -82.5362093053726 -85.051157796867 -88.108126757887 -91.1306622797862 -93.6468127568285 -94.8027512430065 -97.8228270879494 -99.2495054041053 -100.73953485162 -103.57892248084 -106.647437261628 -109.012325850516 -110.82797153293 -112.602977749374 -114.870968525371 -120.636347431557 -123.28475393279 -125.633287952761 -127.284038719608 -130.291906331541 -134.342398011385 -137.853281303233 -143.929799967393 -145.184488162268 -146.647292013621 -149.614325560653 -152.763604060144 -155.067376814511 -156.883313730914 -158.926565796729 -161.806398028335 -165.062495385676 -167.702058404741 -172.063864186599 -173.357604866737 -175.535841144889 -178.482343953725 -181.277600823795 -183.066112698631 -184.222366130988 -186.723762901354 -189.688334036362 -192.388409071663 -194.486044039876 -195.956044211874 -199.29669310629 -201.790538113943 -202.927068168529 -205.390771131912 -209.698995670476 -212.598976486713 -214.555311299334 -215.678738247666 -218.042268101706 -223.077477613202 -225.785837791394 -228.165666775082 -229.831825480479 -231.567101563386 -234.274077873947 -237.38948989043 -240.081156503727 -241.344241960395 -243.194775095955 -245.125286706446 -248.010537690161 -254.130286531463 -256.6130475645 -258.348939108244 -260.952715504378 -264.129915280336 -1.2991246310422 -7.57122287626733 -10.2390686195393 -16.2776756341538 -19.633523107556 -21.3622408294416 -24.432802641634 -26.3567465209613 -28.5457598618969 -31.5177795226156 -35.2869205089924 -38.0264181014555 -41.2345131879247 -42.7974284848284 -45.4792330502238 -48.6237222454989 -52.6804472645531 -55.1494237185431 -57.059827051585 -59.3802974905311 -61.8052313989506 -65.4321120255265 -67.6712794839019 -68.947254048365 -70.6041150708232 -73.538907820496 -76.2555166529705 -79.2444895359731 -80.9486115788957 -82.7112655368089 -85.2514274370822 -88.2523578922667 -91.0976683913078 -93.4744364497686 -94.6185867173523 -97.3757224184954 -98.8860106805337 -100.432993204376 -103.044368297333 -106.121775510021 -108.600907297373 -110.446433666143 -112.221794632214 -114.439103400372 -119.77836814451 -122.56077391383 -124.835107272496 -126.479013495292 -129.256223679735 -133.61335599271 -137.235710238422 -143.653099569448 -144.899291341544 -146.356807232647 -149.377494918752 -152.500045567406 -154.708682356519 -156.51940529602 -158.506372284785 -161.424462318855 -164.745143777988 -167.263831353223 -171.658336099574 -172.932909537926 -175.226664084287 -178.312872382434 -180.99842741779 -182.817652059296 -183.96320094083 -186.546825971083 -189.809053612868 -192.402809647121 -194.566121528855 -196.026335963449 -199.441817374086 -201.828617532332 -203.005502182816 -205.382850001626 -209.678621450999 -212.578309873028 -214.561170415747 -215.68202128421 -217.930997296606 -222.814178976861 -225.495851312467 -227.776747437983 -229.440372873029 -231.157258297549 -233.63490887174 -236.892849315646 -239.343235412639 -240.575067331342 -242.506712025075 -244.544161902453 -247.670921659229 -254.612505608058 -257.099742727162 -258.818323489122 -261.513619312741 -264.697577073044 -1.29273726471111 -7.23472320563857 -9.86179760128365 -15.8895731385591 -19.3201119287666 -21.0038604705152 -24.2059583983168 -26.0685506867334 -28.2654526960611 -31.1130295072156 -34.8752008867901 -37.6700094893905 -40.7740853689918 -42.3977813311792 -45.2602351962612 -48.8745849406062 -52.8514401035487 -55.3082862492522 -57.0460999189645 -59.3791586908688 -61.7873522729389 -65.1726815701298 -67.4278979994243 -68.7302480192909 -70.4967395086423 -73.5195213711757 -75.9331394345751 -79.3342485932303 -81.0798319064331 -82.7641366227669 -85.212725942403 -88.454675147568 -91.3217781216948 -93.6739752565885 -94.8183711401218 -97.6953181369954 -99.107318845433 -100.60784609574 -103.443164441412 -106.418204330477 -108.830770770901 -110.651268134622 -112.470239638018 -114.737252401684 -121.412314783297 -124.028258271653 -126.264093551171 -127.937307866451 -130.959943025386 -135.071798858702 -138.545085327954 -144.529227772075 -145.795793435861 -147.32566174895 -150.114414227491 -153.262382967325 -155.592006955225 -157.422397362191 -159.394043790349 -162.356423463638 -165.492821175099 -168.157221183489 -172.450215330863 -173.724409891712 -175.940900001268 -178.836841334852 -181.546432242521 -183.377201567427 -184.528392233226 -186.958934238989 -189.967467862483 -192.573256084415 -194.663516294404 -196.146955452046 -199.608821876042 -201.987245566668 -203.073727677538 -205.410890867933 -209.844455853073 -212.644312150313 -214.517212965018 -215.667161363916 -217.834575280712 -222.982899428855 -225.871255009662 -228.148021663648 -229.816628400454 -231.624014473662 -234.292010464136 -237.740020960283 -240.285482844654 -241.530530491536 -243.515809072996 -245.58778843467 -248.352686116661 -259.085844007373 -261.568867287129 -263.311921332504 -266.01145434449 -269.470291086652 -1.29146209774836 -7.2982832267105 -9.94914841728505 -16.1026592528085 -19.3436343281929 -21.0498996520911 -24.1616612537374 -25.9433168250674 -28.1272512649596 -30.926541227427 -34.9707909412305 -37.9376890012326 -40.9063053815512 -42.511326374864 -45.2861648777627 -48.4240589991205 -52.4779988164911 -54.9080451814891 -56.8715926612046 -59.0399402103161 -61.5148603480557 -65.0099419899224 -67.3503686861601 -68.6753041587485 -70.4021457471921 -73.5870077159462 -76.314829152746 -79.2838931326114 -80.8041462722443 -82.485438850307 -84.9161683083452 -88.2529897531246 -91.2447183160364 -93.6569638749785 -94.7919373218312 -97.5946898677908 -99.1448898458457 -100.728932824124 -103.509206026092 -106.413632806956 -108.830615634623 -110.703271623553 -112.549600440452 -114.800990684741 -121.718934591232 -124.539751093668 -126.763288527063 -128.43128405925 -131.193687337202 -135.086145409641 -138.75851854317 -145.624344812656 -146.864394525201 -148.3726536508 -151.211572939244 -154.36329009478 -156.59048025512 -158.384620468023 -160.386229678963 -163.281951120906 -166.424997044548 -169.134325001366 -173.222571841182 -174.530244566332 -176.756468059398 -179.656625467578 -182.386823428246 -184.199320918972 -185.363396216434 -187.887553304465 -191.109983677771 -193.694223488709 -195.787914109737 -197.279018309374 -200.816223431803 -203.325699144335 -204.474976955993 -206.84591167243 -211.032584053028 -213.835075499249 -215.787951116156 -216.911765188666 -219.199670837713 -224.583910595086 -227.321879517845 -229.538015641936 -231.188255476324 -232.907538369696 -235.505429343377 -238.744451367626 -241.253731479579 -242.547949523182 -244.499045323208 -246.537916875113 -249.45927830928 -256.493802582283 -258.984078439121 -260.740491957789 -263.502561450399 -266.853745013988 -1.29092614939678 -7.31264080338741 -9.93367437355521 -16.2122208224939 -19.5772397701747 -21.2862958070429 -24.5283527477944 -26.4305822925736 -28.5436538653952 -31.2948465660453 -35.3199248211497 -38.1159023345293 -41.1459514021376 -42.7364136385911 -45.5791019688086 -48.8040292288524 -52.729485436249 -55.1967782069562 -56.8426733052379 -59.0881714746459 -61.6770970559411 -64.8217034080112 -67.1894001692222 -68.492782511133 -70.1689251369645 -73.2237909325446 -76.0615055213803 -79.4123738699825 -81.0336241880415 -82.7378299149585 -85.1705301003689 -88.3599356622627 -91.3431593397732 -93.6617473060553 -94.8110609831947 -97.6642508464035 -99.0401340552923 -100.566395785714 -103.503631572661 -106.444798696932 -108.746098324043 -110.596340617322 -112.3874970694 -114.553134832353 -120.265577068162 -122.963130991592 -125.323125551564 -126.981442513528 -129.864640974503 -134.270964964841 -137.798833194812 -143.655998812765 -144.899996973042 -146.452731196149 -149.390555353304 -152.571945416814 -154.85758858651 -156.674470935909 -158.700731083925 -161.687622959794 -164.895006952492 -167.520610829619 -171.757239478162 -173.021886437773 -175.249552418005 -178.183117942886 -180.901916656216 -182.719229257602 -183.883140531792 -186.495071124432 -189.379241807345 -191.995091205813 -194.107322800455 -195.573033997433 -199.012135793648 -201.313909459679 -202.446027459651 -204.890963658314 -209.113844184744 -212.041454878567 -213.99363382701 -215.136897448294 -217.402215316794 -222.571539458712 -225.304695794956 -227.549676125016 -229.231513693421 -230.984715227573 -233.647504583378 -236.818229491341 -239.331834740835 -240.599458173998 -242.559892226023 -244.587027245251 -247.402118514197 -254.621831438442 -257.174867832367 -258.897240332 -261.653284213468 -264.781773641493 -1.30189585365002 -7.27385871006372 -9.97035059952856 -15.3143737173484 -18.9209305577243 -20.6085860152688 -23.7977922437374 -25.6003681791401 -27.8458209982441 -30.7105851345488 -35.0281919539154 -37.8742980800031 -41.0952161778884 -42.6512613764665 -45.4505550463874 -48.7500421850288 -52.8952554948442 -55.3384035590764 -57.0827781610919 -59.3572914773927 -61.9374524422423 -65.0839945729793 -67.4351379636431 -68.7443184079858 -70.4648883882304 -73.1873718566607 -75.6012771941838 -78.6474460990924 -80.1920185930644 -81.8915604555775 -84.3898324378889 -87.648885725256 -90.3016850082642 -92.7304389457525 -93.8976617440121 -96.6817036579918 -98.0878339291112 -99.7040269156102 -102.540098925332 -105.485410282444 -107.941670297805 -109.741557685168 -111.562157057156 -113.794298570095 -119.01679111728 -121.72669182383 -124.154936227768 -125.818813610919 -128.732654516251 -132.669894066953 -136.580718513332 -142.495072353899 -143.742401858194 -145.221038685822 -148.170780950098 -151.279131977151 -153.685267231325 -155.496660682043 -157.451622317438 -160.296840070457 -163.584814260678 -166.259810473011 -170.439012715388 -171.722307067708 -173.939844940516 -176.995368973012 -179.715715068034 -181.49020732074 -182.635379190138 -185.132332194013 -188.404309576905 -190.99164949671 -193.158173445793 -194.609913095849 -197.903583436429 -200.253946707279 -201.376677784705 -203.742038023717 -208.107789404014 -210.902490578342 -212.938200085656 -214.074937368583 -216.447396143413 -222.16196905671 -224.938499525072 -227.3339758002 -229.01930455753 -230.75016572365 -233.294706268302 -236.414750309278 -238.981415028857 -240.27113164093 -242.25158059694 -244.2751596024 -247.454833718712 -257.452386234143 -259.87990819189 -261.603091098977 -264.241972787106 -267.29723444493 -1.29194258873412 -7.38587649665498 -9.82345369478792 -15.9907694197593 -19.2600735785332 -20.997966695876 -24.3163752644111 -26.2495647161661 -28.4535174137449 -31.4947063222103 -35.4366181030792 -38.1043733014792 -41.1215617731935 -42.7143823763006 -45.7444425592729 -49.103302970375 -52.9812980015955 -55.4023164511719 -57.1792262965546 -59.5087132560631 -62.0673045917344 -65.4332069044116 -67.6223823694114 -68.917002191674 -70.5854602373064 -73.586710839162 -76.2906494354398 -79.226170000271 -80.7932550881746 -82.430623945 -84.9264377346978 -88.1354624529091 -90.8931047617044 -93.1978263721764 -94.343380609156 -97.296745932757 -98.7655208494789 -100.283456570476 -103.184212564711 -106.196812171248 -108.621863349439 -110.38553631988 -112.204635893612 -114.411248195438 -119.936309493667 -122.67249530145 -125.002449995891 -126.634218104684 -129.578030609874 -133.329034623887 -137.180228346645 -143.726760273898 -144.973133113286 -146.471691315201 -149.306489251688 -152.625417133831 -154.93200621123 -156.745581595553 -158.770886727552 -161.36282058659 -164.600377662173 -167.226761261904 -171.691367691847 -172.967739295751 -175.129392156355 -178.204890366552 -180.993391721201 -182.840138782208 -183.993872575658 -186.551549905916 -189.573630405881 -192.2739542599 -194.289884224169 -195.719411738732 -199.088570915293 -201.47774758439 -202.607863528592 -204.990154076512 -209.258151331162 -212.286618503732 -214.214971765467 -215.330662656351 -217.674660614822 -222.521195076804 -225.24319537673 -227.413062386464 -229.070993114612 -230.83525271889 -233.399486479344 -236.605686169328 -239.184685213957 -240.43599164827 -242.411651693039 -244.478822584422 -247.397689996298 -254.221405495176 -256.706758047176 -258.458011536365 -261.287313867128 -264.447130583915 -1.30741899109017 -7.49541119176425 -9.87718208644023 -16.8515763847264 -20.3070834205396 -22.0062646144169 -25.0747120680902 -26.9579453163189 -29.1254769546262 -31.9195423003215 -35.9318034934336 -38.78971417102 -41.8125229443416 -43.4188207383136 -46.1975846227507 -49.4967725179938 -53.4471596399946 -56.0887886827678 -57.8455580466841 -60.1720480148625 -62.5641706257424 -66.2938782061571 -68.5428880247381 -69.8456300784923 -71.5874918401036 -74.5709752179524 -77.3609437870047 -80.3711651773066 -81.9100261029341 -83.6769216837236 -86.2453869548472 -89.4374760563887 -92.2377801998054 -94.5787952706564 -95.7252775539939 -98.4421395222635 -99.7775958716268 -101.3459385665 -104.150752726988 -106.867690534107 -109.284737376285 -111.110986962896 -112.904193301474 -115.1224695431 -120.391819114623 -123.100185539061 -125.408571302422 -127.097725992519 -130.005387920262 -134.236530925943 -137.822688932702 -143.759575941224 -145.027796122545 -146.453654586703 -149.486056754458 -152.752062695913 -155.112447937213 -156.98267970373 -158.932772562203 -161.971614782935 -165.255015036775 -167.920960669493 -172.039107520669 -173.324864365916 -175.384398406178 -178.307858074996 -180.935702361747 -182.727586924411 -183.877134695542 -186.407235102327 -189.433327086868 -192.131645325851 -194.194354000477 -195.673401202596 -199.158332954795 -201.537011726482 -202.668938556774 -205.112827074989 -209.306430398375 -212.218107373608 -214.171788594804 -215.31764947668 -217.650437341332 -222.712109216833 -225.454255223174 -227.723299452057 -229.391470606151 -231.162755117154 -233.700327108451 -236.926254385829 -239.514288264398 -240.786139102844 -242.784101948669 -244.79487804079 -247.900945137786 -256.007638525315 -258.569559912837 -260.259624809515 -262.876026731299 -266.033453898306 -1.30441291673498 -7.40673834803607 -10.3452274683856 -16.475007461895 -19.8354389010186 -21.5847421116951 -24.7254290119651 -26.5835232347183 -28.821431828836 -31.4757866825193 -35.3881192533278 -38.2356637987904 -41.3414527703162 -42.9057711389872 -45.7751057747439 -49.1308391167316 -53.1046605796406 -55.59719999887 -57.3761710449856 -59.587689931409 -62.1341560259442 -65.3116745720934 -67.5519797673263 -68.8407954258641 -70.5703389377397 -73.4806143258286 -76.2240473828688 -79.3344710289703 -80.8322845310131 -82.5129636023966 -85.0216663357145 -88.2225103602036 -91.2423125099534 -93.4667143994762 -94.604806387027 -97.3938430954602 -98.871593465951 -100.339604955456 -103.177649786748 -106.068113416226 -108.398708490857 -110.154343215684 -111.939588600461 -114.205964045265 -119.655691206995 -122.389485964755 -124.610249860744 -126.321410474994 -129.181378245978 -133.335521162251 -136.943999591238 -143.055217208636 -144.307460304298 -145.854102797882 -148.785993522845 -151.960319460122 -154.281736239957 -156.085034818968 -157.974992807144 -160.875372164653 -163.992658991037 -166.557440206093 -170.821702488396 -172.115126976506 -174.196613228289 -177.134626179577 -179.775023549508 -181.550998412952 -182.691509519567 -185.191956818096 -188.247634667661 -190.843542293441 -192.993945892976 -194.481509740692 -198.002340611413 -200.350236695308 -201.456983810476 -203.948643651815 -208.287524616467 -211.095717009459 -213.043346755728 -214.1764391371 -216.499263022077 -221.285608237809 -224.161823274133 -226.455572566098 -228.131552131908 -229.854534983383 -232.499587356266 -235.608109358328 -238.084527837934 -239.352559364188 -241.327483401622 -243.309263229942 -246.071546181005 -257.137657627327 -259.51522513003 -261.257063716519 -263.98605680186 -267.258993077057 -1.28936342699114 -7.5047645746639 -10.1629199641099 -17.0662698812591 -20.6043694828797 -22.3745117389197 -25.5598196812542 -27.4080265047222 -29.5754378197623 -32.3855454120416 -36.3590069364445 -39.2943967125806 -42.365976116726 -43.9230363545414 -46.666971879495 -50.0133906512498 -54.0340663402661 -56.4614917437183 -58.151782656667 -60.3097566762466 -62.8447097678347 -66.3391443746607 -68.6055041954258 -69.9067386618141 -71.6979330559132 -74.6458353682837 -76.8458225585097 -79.965948891564 -81.552645618669 -83.2144883097415 -85.7060738457552 -88.783473370966 -91.7070037096969 -93.9737735385819 -95.1282937282623 -97.8564497083082 -99.2488796013676 -100.769812418961 -103.615837711616 -106.669302710618 -109.053245127432 -110.879806323483 -112.729737063124 -115.026783804614 -121.448209140986 -124.130188419781 -126.462499634387 -128.106523064987 -131.024301757078 -134.958957771869 -138.677076177763 -147.225515916127 -148.470674714432 -150.022968330994 -152.795343587676 -156.016692371595 -158.280550250173 -160.100164284142 -162.101259815487 -165.219231719477 -168.436098271306 -171.072377720845 -175.067036846718 -176.34626597265 -178.605004217859 -181.447306505263 -184.08907178886 -185.920226637587 -187.067862726623 -189.523275728077 -192.513305588993 -195.089668440004 -197.159067097206 -198.650924485713 -202.124584625184 -204.47496377523 -205.590114536179 -207.95573725672 -211.92340516612 -214.66538248823 -216.543727190049 -217.682598343736 -219.985188467356 -224.876850553573 -227.559995511349 -229.833294477835 -231.561752879174 -233.366141214929 -236.005481234217 -239.224752534141 -241.860236131708 -243.123010041033 -245.092676598785 -247.071684633219 -249.965047272613 -257.168074034688 -259.713240628453 -261.395567733611 -264.078496954926 -267.201959532235 -1.28703576454414 -7.5461861120207 -10.4489964084023 -18.4184681850824 -21.5973839599657 -23.2906509773278 -26.4884438558363 -28.3148976710119 -30.4830837052098 -33.2374480212396 -37.3497370917963 -40.2164586146778 -43.3229058426397 -44.9059895134323 -47.6696634122569 -50.8725525216233 -54.7917842108756 -57.2754734939814 -58.9197718330797 -61.1421092186714 -63.5042465872793 -66.747255419658 -69.0858511436142 -70.4024749747139 -72.1932414387747 -75.1115610133216 -77.6272864676678 -80.6629694440043 -82.1961306019004 -83.8487116803184 -86.5558393225406 -89.7223572030331 -92.5630264697415 -94.9042806464158 -96.053465621415 -98.9172609754315 -100.315136103355 -101.747368655556 -104.329878833482 -107.352113070218 -109.714013761262 -111.555449277661 -113.370002194552 -115.63311526401 -122.075397363307 -124.948237382118 -127.305591381338 -128.935199062643 -131.64113038122 -136.037074046412 -139.50013034686 -146.143059300975 -147.400147109255 -148.890508332453 -151.865960033656 -154.970700428092 -157.249382934278 -159.061511241925 -161.079440381463 -164.053478865007 -167.394607021519 -169.97653832671 -174.184772256561 -175.463360567647 -177.659551626189 -180.669409118218 -183.449243270095 -185.22687945614 -186.404862540851 -188.835762459513 -191.841735760957 -194.468346268309 -196.505266391019 -198.010681310232 -201.396715533874 -203.733182629359 -204.844507245893 -207.30177770294 -211.462262616925 -214.390868101195 -216.384013970429 -217.503853379745 -219.825394408049 -224.739885511081 -227.322225601745 -229.596560584295 -231.263833662697 -233.014463016715 -235.561771992793 -238.892009435574 -241.502371506644 -242.766340537971 -244.689977368027 -246.692178749028 -249.477975106738 -258.455723326193 -261.135277222135 -262.857472431874 -265.703008573487 -268.859522249032 -1.29231983133179 -7.7150140962917 -10.1718299587585 -16.7579140282997 -20.1991824434661 -21.8942420954894 -25.1160827995708 -26.9149406233004 -29.0629209173753 -31.8379594286929 -36.0531557570266 -38.9489635763645 -42.0191580591474 -43.5939145868242 -46.4814111443575 -50.0107488494312 -54.1579268791565 -56.6155268192908 -58.2117463500716 -60.5100673965435 -62.9582172068355 -66.2351103639911 -68.5794942750071 -69.8822596346822 -71.6006848551616 -74.5876911843914 -76.9165768537232 -80.1414222544842 -81.7915655462734 -83.4159355490441 -85.8886956025238 -89.2010361625128 -92.225521632382 -94.5749346521078 -95.721629353081 -98.4595804461678 -99.8366078217582 -101.407678347697 -104.308806485086 -107.286448944358 -109.675610441593 -111.499210409572 -113.30122643975 -115.553986348023 -120.587849928496 -123.323467524133 -125.552499558364 -127.159151706679 -129.955202669861 -133.974665251115 -137.759977910423 -143.715589477013 -144.974776719979 -146.457901085836 -149.354924202404 -152.591707895327 -155.01656329098 -156.818710207323 -158.857438229308 -161.926831795575 -165.160358721918 -167.746803296987 -172.260042150822 -173.528990747745 -175.731031376532 -178.633040528083 -181.238327478479 -183.002319336166 -184.169956295579 -186.705944275053 -189.813191791772 -192.530584975174 -194.619791395987 -196.067210565844 -199.304975921669 -201.618470041639 -202.789437687083 -205.171059388522 -209.400408288872 -212.260704733767 -214.240283797833 -215.375283456027 -217.762437385724 -222.797584550296 -225.576086247031 -227.737550040512 -229.423185964825 -231.230777237756 -233.690297197652 -236.862971807429 -239.374501762698 -240.619768142058 -242.698201779447 -244.639419711755 -247.584232206652 -255.304252461765 -257.997902529597 -259.715090723321 -262.364938853586 -265.516384810567 -1.29812038504052 -7.51672242388565 -10.2511753869281 -21.6149584147946 -25.0753701375422 -26.7621597310213 -30.0912125855611 -31.8624273454433 -34.0167263031553 -36.8174735768021 -40.7404953784046 -43.5144390446593 -46.6790681101733 -48.2791192068888 -51.087028222537 -54.4275116321133 -58.3106360290622 -60.8372351629493 -62.6147003710097 -64.9888545970542 -67.5360025187679 -70.9812334669557 -73.2381994193464 -74.5362602862825 -76.2692130076031 -79.1173339385938 -81.6945992922775 -84.7186178788079 -86.3550342565927 -88.1124241080376 -90.7028551003572 -93.9721258665348 -96.8635979452463 -99.1164891775264 -100.247888180962 -103.065230259138 -104.487788411675 -105.933379192596 -108.68172864383 -111.428560679821 -113.886930043791 -115.724990091028 -117.55343972857 -119.770006426183 -125.826374788349 -128.693763986712 -130.968368528273 -132.62491530673 -135.712785740464 -139.798781738908 -143.277751650571 -149.240844200052 -150.466604372875 -151.951067726297 -154.88087761953 -158.122179593895 -160.477429796147 -162.257262022258 -164.267287654023 -167.093039765778 -170.386978045724 -173.001517216422 -177.03110238139 -178.315773754162 -180.519541095543 -183.524746630776 -186.206236930701 -187.990408757737 -189.145165326702 -191.680685955831 -194.810536395605 -197.473080657008 -199.66377528763 -201.13411346396 -204.61807241559 -206.942486840325 -208.088426595639 -210.515920814986 -214.743662884963 -217.486006336498 -219.389512599225 -220.522961739236 -222.800986023815 -228.398689234157 -231.158085383018 -233.36131407531 -235.077188228945 -236.851629585213 -239.29818897159 -242.613353134033 -245.112792795793 -246.380728891796 -248.346598198124 -250.336721933546 -253.208711532891 -260.82225168953 -263.313760474792 -265.04332498563 -267.744079390378 -270.814805085478 -1.29433634321232 -7.49254973973442 -10.1986029044619 -16.4409198106463 -19.7967032693932 -21.5415327902491 -24.6670082410031 -26.5555414549808 -28.8528141456864 -31.7234787373913 -35.7379310910198 -38.6769742474216 -41.5499737541427 -43.1418275369083 -46.0001143604684 -49.2026603575357 -53.0647326929465 -55.5660722196725 -57.1521938083577 -59.4086257992949 -61.7543750009333 -65.2243479840838 -67.5358305084519 -68.8604437726753 -70.6390966169087 -73.5393019548714 -75.7652238586129 -78.8594575134694 -80.4569629480514 -82.1219753204232 -84.6370596911998 -87.9270558378772 -90.7724630898372 -93.0878961415591 -94.2235712272167 -96.9611276450717 -98.2966700974626 -99.7594865681004 -102.559320096633 -105.502331525206 -108.022685492363 -109.848477802563 -111.654499099218 -113.78053278492 -119.381581730103 -122.084815517542 -124.314950889227 -125.993527139029 -129.052317208691 -133.040205746005 -136.634481713284 -142.288139248173 -143.547961057314 -145.045237337258 -147.957072632566 -151.123296449073 -153.544861180245 -155.325192788958 -157.34829270945 -160.326200896832 -163.732832741024 -166.425195329672 -170.586106729724 -171.859880854699 -174.05334657845 -176.944437328826 -179.594311858266 -181.360341514075 -182.519396964266 -184.997990909201 -187.949126477606 -190.465768791364 -192.545608662497 -194.024208946256 -197.3296194805 -199.646798767009 -200.785003708376 -203.191193271766 -207.547416773607 -210.49454178989 -212.450295026681 -213.563919872314 -215.966544224842 -220.80968471077 -223.430575910534 -225.634523861267 -227.314123744358 -229.035831234267 -231.491173353327 -234.75424135569 -237.308524353109 -238.582801968728 -240.485687146874 -242.516229562784 -245.391022945486 -252.590054865482 -255.194145916529 -256.963183964865 -259.751673940308 -263.078200099767 -1.29422385016425 -7.36534605090906 -9.99275290328845 -16.6589839347806 -20.0346532259778 -21.7634257608594 -24.8250486313711 -26.79493518345 -28.9379001753423 -31.6225013753144 -35.8892746496887 -38.6141285475443 -41.7098329516863 -43.2896984417186 -46.0347066873819 -49.4334331297129 -53.326337395331 -55.7540782611888 -57.580971440406 -59.8588752744705 -62.2660834852475 -65.7997443846322 -68.132806569721 -69.4243173689358 -71.1241657841779 -73.9693951434076 -76.6720752768767 -79.7134438147875 -81.3025707410478 -82.9363397876881 -85.5198658560745 -88.6043544908491 -91.4003664128168 -93.8667933014774 -94.9791803010085 -97.9168127365328 -99.4030375777321 -100.937043206965 -103.815617692951 -106.732496575007 -109.216542469849 -111.010442788217 -112.822159347138 -115.037395667002 -120.627710367553 -123.33229831941 -125.507638556982 -127.154536989297 -129.910167209447 -134.435642666968 -138.177136328269 -144.646430480368 -145.896589228812 -147.41173989086 -150.184779428362 -153.542460718722 -155.889210747708 -157.721167417957 -159.760566423574 -162.698752179193 -166.029216760504 -168.659035288213 -172.886036756219 -174.185732658468 -176.454630735508 -179.434863259459 -182.081050271231 -183.797074028794 -184.952631197782 -187.398053021661 -190.231618837712 -192.882000772651 -194.915929631351 -196.370684519702 -199.762990666056 -202.120659312839 -203.240111520359 -205.561389440321 -210.295356370424 -213.158568833628 -215.041530944631 -216.175075624276 -218.411045439068 -223.21453418889 -225.846402154798 -228.213873075449 -229.893768690639 -231.595960015056 -234.143264490165 -237.371759046959 -239.980893762658 -241.209520375718 -243.176359873299 -245.201633055649 -248.158368871439 -260.13213567471 -262.820502249831 -264.529223705744 -267.190663315217 -270.276868838796 -1.28915888266282 -7.50045596590163 -10.0644716768521 -17.0099123691902 -20.710793648749 -22.4246905998776 -25.6948074514523 -27.5056092906124 -29.681930138389 -32.3534382559745 -36.607689468655 -39.4396247655859 -42.5740225854688 -44.1644548710865 -46.8647606783273 -50.2691757458864 -54.26484131152 -56.6986364960803 -58.4103943624722 -60.6213938045077 -62.98883813588 -66.6314947431811 -68.91678641018 -70.2103588153548 -71.8712453660488 -74.9133406980646 -77.6435526023914 -80.7981938388615 -82.382914975867 -84.1197541033729 -86.626831204962 -89.8968902948702 -92.9134100280895 -95.2583250780737 -96.4158960861197 -99.1389044604086 -100.55683693089 -102.001161011889 -104.684440883744 -107.63733952558 -109.979628583386 -111.804679230577 -113.607918427544 -115.829304616198 -123.878371545471 -126.455001651366 -128.787782907638 -130.4105088344 -133.276190413035 -137.245768102344 -140.785487806196 -148.48817162182 -149.761581724701 -151.195814896874 -154.178666118007 -157.289388385052 -159.572086266232 -161.330304073481 -163.287755170693 -166.273217960906 -169.274923636999 -171.873384240042 -176.12758095838 -177.409096014863 -179.563252504219 -182.581566683222 -185.188292450859 -186.918777336446 -188.062174297296 -190.490644984335 -193.452333997877 -196.139942811262 -198.176002407871 -199.657404437606 -203.151608736105 -205.499674933586 -206.714005968002 -209.118538935278 -213.273140323807 -216.079961809617 -218.072295518978 -219.192805439134 -221.543834302232 -227.278121229056 -230.143583383615 -232.538354289576 -234.219252148191 -235.94279212079 -238.659047170979 -241.904851438098 -244.367550644148 -245.628789856907 -247.551391390747 -249.560163738549 -252.571206985762 -260.252077054444 -262.567523989869 -264.298340343424 -267.007651131245 -270.220095927083 -1.30093790815231 -7.51725552006714 -9.92746710002509 -15.4645702824783 -18.8416105969214 -20.55326101319 -23.6931153478125 -25.4937465663039 -27.5959729249862 -30.3658657222292 -34.7443237383752 -37.6136913519147 -40.6049904484476 -42.2012281980674 -45.0866519478327 -48.5639288650082 -52.5331730950449 -55.0478097583658 -56.7110001732653 -58.894491431321 -61.4040426250655 -65.0436374446495 -67.3106786545075 -68.6111116201841 -70.2689684891213 -73.1886650040614 -75.7587306977173 -79.0811078540342 -80.6982077505481 -82.3542104888926 -84.797929796274 -87.926924788703 -90.8367232715405 -93.2882023328648 -94.4208975719087 -97.2985257514448 -98.6232749609982 -100.119990793244 -102.860488090021 -105.790345745715 -108.293996428879 -110.114545141161 -111.999814175684 -114.248341612181 -120.289927798173 -123.071073392526 -125.248442352619 -126.934708497135 -129.932035209018 -133.881243608098 -137.525886336168 -143.088826978735 -144.333789522762 -145.780699261339 -148.746821915611 -151.917563087606 -154.213327747887 -156.054420193123 -158.082887077694 -160.968139824016 -163.912146511465 -166.49357999418 -170.421155293267 -171.696210189851 -173.876370039104 -176.903414080091 -179.590393225031 -181.429262956113 -182.593014397188 -185.173697383499 -188.104113055182 -190.804623214159 -192.923276720403 -194.375405997458 -198.010698185289 -200.242633564873 -201.348661155658 -203.825145484209 -207.896972394979 -210.784893381954 -212.783777976329 -213.910532504616 -216.152550893362 -221.34614202217 -224.143825164132 -226.356498656263 -228.051283151085 -229.751098615266 -232.292926878779 -235.549857026815 -238.071656283573 -239.334116780614 -241.343247938399 -243.29359806995 -246.381263095168 -253.314369607665 -255.899636332526 -257.630243170245 -260.435924180658 -263.521831469148 -1.3024587770703 -7.53607715246855 -10.4532488395466 -16.2520653635521 -19.5570353518779 -21.2272621693121 -24.3758052293167 -26.144367419902 -28.3333589549131 -31.1419855051314 -34.9669017719032 -37.9702721277677 -41.1264658134549 -42.7293217524748 -45.5303933699616 -49.0266505384255 -52.781551229961 -55.1492334376302 -56.9218306453057 -59.0898629095431 -61.5895151462174 -64.8719727041143 -67.1224822649492 -68.4339171789527 -70.0202033943218 -72.9302973294606 -75.5743706888199 -78.6654350273358 -80.450676856731 -82.0888652087671 -84.7266918144999 -87.7120323455513 -90.6208583672957 -93.0211686190507 -94.1726725958936 -97.0701111100516 -98.4802731126145 -99.9603659533507 -102.678179635521 -105.663658444052 -108.164710922462 -110.020919066149 -111.798396604383 -113.954171311807 -119.564748592471 -122.274533585903 -124.496568104987 -126.165608224357 -129.109636227787 -133.41919804743 -137.014034625256 -144.353812535995 -145.577477500606 -147.015370011107 -149.7941237077 -152.907936807954 -155.196107553403 -156.982793161143 -158.861981793989 -161.877664687067 -164.98486872329 -167.550507456741 -171.949194585698 -173.232414009832 -175.437910805998 -178.563506098237 -181.212263276822 -182.972521345843 -184.108053839704 -186.622422048165 -189.471563620684 -192.009926137707 -194.119279778195 -195.602098973674 -199.006325646519 -201.39932639358 -202.529927004045 -204.873777420446 -209.472624141467 -212.209430234011 -214.129266691837 -215.223198556842 -217.435316223027 -222.62271728665 -225.347780266131 -227.612633609323 -229.32976237075 -231.024206113838 -233.648035542144 -236.844975224884 -239.422092847994 -240.668734039325 -242.527722035674 -244.46782293112 -247.534695344689 -254.867909820608 -257.480075581279 -259.23409583423 -261.920254310868 -265.113856847971 -1.29420036666928 -7.56531879649669 -10.2373606027984 -17.6650418418443 -20.9752791419934 -22.6560596837151 -25.8631850042021 -27.6985762274748 -29.9095108865277 -32.6726524597281 -37.0733385395936 -39.8983531435311 -43.007345226784 -44.5726614992387 -47.3773521288597 -50.6800961381336 -54.5651867926467 -57.1012827135104 -58.8977756558575 -61.2272505331048 -63.6760470614153 -67.2262495074491 -69.5465813014417 -70.8404189060932 -72.5185103307726 -75.3418484770698 -77.9892771065476 -81.17834751118 -82.713689504728 -84.3706947509956 -86.7543282249451 -90.0986708223024 -92.9159344425871 -95.468136585323 -96.613628169229 -99.4665398319332 -100.8397313999 -102.341653426774 -105.14344115026 -108.131777344286 -110.551101059763 -112.337363141132 -114.120699671377 -116.326861432187 -122.006627403826 -124.636360199832 -126.897034535195 -128.54453782539 -131.49632204765 -136.26188500279 -139.860889330058 -146.312583317564 -147.55601839542 -149.07532845292 -151.984005222161 -154.99932528221 -157.383198803706 -159.22503681049 -161.116106563326 -164.030947870864 -167.102033518588 -169.792295301851 -173.793419907768 -175.087865474305 -177.337088773429 -180.348382040263 -183.051407789648 -184.819730718143 -185.951196738624 -188.565039420462 -191.577148266897 -194.10595264244 -196.225652655013 -197.720726896952 -200.958542530741 -203.330314029327 -204.524121072424 -207.011823450261 -211.178507636731 -213.974271494025 -215.979760697742 -217.091856620813 -219.47579318547 -224.500001177667 -227.201456802471 -229.562430097923 -231.219966633144 -233.029111662094 -235.526091284419 -238.731890074292 -241.196803183016 -242.465610086888 -244.437332644965 -246.350105961405 -249.351663292342 -266.822395974019 -269.508553736164 -271.235095143042 -273.922582956579 -277.101818750648 -1.29189373715912 -7.50978358672269 -9.96476765780757 -15.7146016202171 -18.9823530092995 -20.669758897972 -23.9823623459692 -25.7802394250224 -27.9782534785387 -30.888363798179 -35.1988518439594 -38.2174946228825 -41.2097617112499 -42.8114664578829 -45.6321167459309 -49.015173857423 -53.0468337832135 -55.6777381240421 -57.3382404908341 -59.6861448073972 -62.244740728269 -65.7897024925399 -68.1138964920195 -69.4221427743433 -71.1515770769649 -73.9244334019175 -76.7445764545371 -80.0006091544564 -81.5982774738312 -83.304692010957 -85.8388041103213 -89.1202029064221 -91.9460195841171 -94.3144527355421 -95.4491717707038 -98.4323946829798 -99.8477252326229 -101.311353204446 -104.163718220182 -107.136005838884 -109.682324217265 -111.517745557862 -113.305529263653 -115.433279684332 -121.519456343577 -124.224366924973 -126.584921307877 -128.252837110988 -130.976185117921 -135.099908947625 -139.021294434267 -145.444000111299 -146.683161489605 -148.174899769934 -150.95111083825 -154.157828404139 -156.456251646014 -158.240017293371 -160.259880953517 -163.141683849512 -166.253531512842 -168.839015116712 -173.011874804917 -174.30090816213 -176.536661573791 -179.593545493182 -182.186494497158 -183.987736367481 -185.143837155765 -187.687771906109 -190.35206817311 -192.977459504465 -195.042855142722 -196.510538460282 -200.228548179727 -202.57758602819 -203.717987362014 -206.238948343559 -210.407762730831 -213.514140982382 -215.453671353121 -216.587705519076 -218.810680510221 -223.482114243419 -226.120427065881 -228.355485555711 -230.002430196249 -231.722204118246 -234.155618401563 -237.327629423111 -239.78621365734 -241.030157896875 -242.987071484352 -244.966193770051 -248.011581900002 -255.159757591081 -257.621097656618 -259.362107444657 -262.018550201038 -265.057028677231 -1.30339142413411 -7.43038406416707 -9.94056258221351 -16.3503211163455 -19.7181541676872 -21.4202193422604 -24.5942223652736 -26.4997938522468 -28.6314293701775 -31.3128776975476 -35.3718234750819 -38.3223382947249 -41.3049048887672 -42.9186752366904 -45.8247189041447 -49.0877033398669 -52.873610585407 -55.2035200520487 -56.9605039684641 -59.3025247536613 -61.8253366760999 -65.0989523567695 -67.419435059653 -68.7124240003376 -70.3699575192003 -73.2544697444619 -76.4989344410346 -79.445248317494 -81.0033106033595 -82.6468980384778 -85.0675735923956 -88.0285341349117 -90.8330273589387 -93.1163822530019 -94.2644539150539 -97.0232005069417 -98.5971251403067 -100.142729063945 -103.01736867946 -105.954923306421 -108.302735903965 -110.112070521319 -111.934803169242 -114.138415815563 -119.515155653064 -122.328070871135 -124.650260659452 -126.298090363382 -129.026896922849 -133.137268349561 -136.821157038909 -142.592175831995 -143.830078072323 -145.288684812972 -148.417642151375 -151.595469389262 -153.911898031329 -155.687994089408 -157.694820699244 -160.626234699258 -163.887677739106 -166.494027825663 -170.758834202069 -172.061165897577 -174.285074283121 -177.22380563827 -180.008511240511 -181.839249104348 -182.974521933406 -185.507042385915 -188.584551059545 -191.275778159342 -193.331652830866 -194.7775580199 -198.00812615077 -200.343683371465 -201.473113300298 -203.881120604203 -208.085422973126 -210.871233084942 -212.831859486499 -213.985145942072 -216.289279222624 -222.47958689108 -225.268185647447 -227.516689674207 -229.23792952536 -231.02948826099 -233.553279388377 -237.033858008187 -239.565980279816 -240.837567583935 -242.799882948573 -244.859227414022 -247.913847997666 -254.695346460988 -257.144100132838 -258.885802294505 -261.697662073393 -265.037463847245 -1.29286190489368 -7.33409135353299 -9.85126744267728 -16.9877519599355 -20.2921710318992 -21.9952484386342 -25.1966959804373 -27.0347709455008 -29.1880693661192 -32.2236550608077 -36.4152257926473 -39.2733338755538 -42.1890598979256 -43.7466293920563 -46.5145124830005 -50.0443763818284 -53.8464060342652 -56.3282848393182 -58.1043917752578 -60.2769626550095 -62.7555749241425 -66.0741131169651 -68.3452707015489 -69.6536979611338 -71.3745669097639 -74.2890961883295 -76.7013152302016 -79.8355923064697 -81.2819700953756 -82.9090690048784 -85.4704902490697 -88.7256258991154 -91.5710558492266 -93.82144854918 -94.9520281854853 -97.609455530904 -99.0666760207263 -100.544744816863 -103.370454168637 -106.4896407784 -108.868645255504 -110.70499665333 -112.478796241171 -114.683400592726 -121.259769466742 -123.990908847019 -126.279197107842 -127.982903011609 -130.902896903735 -135.181046482118 -138.918147987646 -145.30892936901 -146.553074962901 -147.964742036145 -150.828967856278 -153.844156172563 -156.126881026293 -157.923033978935 -159.909293779006 -162.853367451912 -165.880406662127 -168.58665271536 -173.028663655926 -174.310634465329 -176.625793150086 -179.617923300604 -182.35625391238 -184.144648593329 -185.29470311745 -187.781429201312 -190.795366376847 -193.387047518079 -195.42858883347 -196.872975166936 -200.568918007669 -202.922718493305 -204.036492625512 -206.49704894398 -210.948401541212 -213.881530162269 -215.805649507116 -216.941283405847 -219.17672893683 -223.892860215614 -226.524307447645 -228.851503049223 -230.545751026771 -232.349682529827 -234.833149631974 -238.086253704314 -240.57727074779 -241.827531440777 -243.837392534109 -245.804466950777 -248.847066794177 -257.114906085451 -259.688591975929 -261.423077202458 -264.044985571775 -267.094849715358 -1.30350839410982 -7.63217112101435 -10.3534229271942 -18.1294967961317 -21.5714369222178 -23.2576177188011 -26.5391540634095 -28.3378619734255 -30.5159356713323 -33.4866317608777 -37.613828937189 -40.4993253025171 -43.3982018428188 -44.9840833820913 -47.7560391726908 -51.2113189340972 -55.222911905224 -57.6797521034621 -59.4263819284598 -61.6942026042047 -64.2476954615758 -67.7314397122618 -69.914566793671 -71.214513217738 -72.9330468824409 -76.1154547982896 -78.3239015504485 -81.6904804406294 -83.2401995269802 -84.9273534831132 -87.4672072720154 -90.7121241636077 -93.5930598744136 -95.9372982804196 -97.1075364845016 -99.9296073102247 -101.337800720695 -102.859763490346 -105.83562541727 -108.971222562947 -111.388681761824 -113.174152238822 -114.988042133325 -117.244675452928 -124.708349292652 -127.423517050729 -129.72934630274 -131.366542127471 -134.204845575541 -138.17607914468 -141.821424253122 -147.446018540427 -148.707121443188 -150.201714953747 -153.124947232792 -156.33801028617 -158.553193561496 -160.338099959453 -162.387876927999 -165.20608264181 -168.235575470073 -170.832480504444 -175.125562597704 -176.413862701716 -178.480637398461 -181.413689978686 -184.211563124988 -186.02301547684 -187.178211692339 -189.632283541497 -192.454299279623 -195.145708444371 -197.315838339978 -198.800401314296 -202.59997305318 -204.972848907538 -206.109510041411 -208.502384943112 -213.026979125848 -215.886040066512 -217.876182721707 -218.991121072712 -221.269922153 -226.140428383766 -228.868319095317 -231.16861599226 -232.826521632467 -234.540325683028 -237.025736465841 -240.202382076806 -242.712030004201 -243.961491572705 -245.99069934509 -247.952955795921 -250.902289787739 -258.258231010496 -260.704277433531 -262.400224103293 -265.034106708099 -268.271887383083 -1.3022963766535 -7.40079467454861 -10.0591227792369 -16.5617026350971 -19.7697176447153 -21.5127712979078 -24.8562268027274 -26.7504652320591 -28.9067771560309 -31.7364985942681 -35.6824314606338 -38.4628710795648 -41.4337407158908 -43.0066566476291 -45.7277394495176 -48.9722467099464 -53.3839344543191 -55.8565927520125 -57.6178825079985 -59.8705275443642 -62.375819494929 -65.7313865264158 -68.0100586118311 -69.3208708262048 -70.9634683364463 -74.0385009299218 -77.3964735726949 -80.4302424306562 -82.0728824276997 -83.7600477662468 -86.1855493676507 -89.1767136639356 -91.975156329649 -94.2407675728964 -95.3891202650189 -98.2313682519156 -99.7233831029522 -101.219796309393 -104.114926807969 -107.11569403088 -109.437375697238 -111.242980489851 -113.00938348868 -115.230347655424 -120.280552661509 -122.996943915393 -125.369933596071 -126.963185704326 -129.711907495633 -134.02444182966 -137.604655583035 -147.556977663969 -148.797323009241 -150.286157104216 -153.453733465928 -156.655174043384 -158.997628644335 -160.755458331403 -162.711317554132 -165.484264403409 -168.757301177262 -171.433671409991 -175.61032671539 -176.892121364451 -179.018168177722 -181.971707671577 -184.644437710912 -186.385587253966 -187.524515042268 -190.148633892671 -193.083814145527 -195.664837200679 -197.793824084621 -199.292395258502 -202.901145532371 -205.263306692478 -206.380965012426 -208.766681761001 -213.324239824163 -216.139562645862 -218.121204510024 -219.248943507951 -221.422123687682 -226.936750792972 -229.617098770548 -231.893061059569 -233.556742062094 -235.310126741989 -237.845651777262 -241.139199142303 -243.736097359785 -245.004594299659 -246.968160292648 -248.908706008633 -252.048544030166 -274.00182439541 -276.916384207424 -278.683915879617 -281.391442494057 -284.590161145084 -1.29073227895919 -7.75581777506301 -10.2999886295426 -17.2091840710108 -20.4456627468948 -22.1519064835312 -25.4038162395251 -27.2352651133872 -29.4047304881365 -32.2933049815645 -36.3685880038342 -39.3109419721966 -42.4972960684351 -44.0659773189606 -46.7936267655627 -49.9094461565734 -53.742802675846 -56.2764735015901 -57.9455926469291 -60.1396479161373 -62.5654369606098 -65.8726349486697 -68.2017193674011 -69.529581556705 -71.2458420102754 -74.3433609128615 -76.9366516196288 -80.0352915020311 -81.5890193374248 -83.3091456957526 -85.8375498750992 -89.0922884715884 -91.8883702531853 -94.1936389064753 -95.3507930655472 -98.2140806258287 -99.7501677361267 -101.235883036788 -103.892656633633 -107.003053696077 -109.44183387312 -111.30665926609 -113.113525075043 -115.431739812531 -121.180811386677 -123.992588617668 -126.289275016783 -127.95034308402 -130.924631490463 -135.073363812072 -138.856160190183 -146.055212649894 -147.324183375699 -148.816519333827 -151.690273872381 -154.99462046981 -157.407963882133 -159.213899549017 -161.190151315837 -164.076738357907 -167.204751157286 -169.895710159242 -174.177512598426 -175.464003715877 -177.683449049816 -180.692307514481 -183.451759685703 -185.324395973541 -186.487770267731 -189.091811764201 -192.009700141853 -194.58800727633 -196.647827650517 -198.10462311937 -201.546160853874 -203.912938204642 -205.010109219446 -207.35714328821 -211.852573276985 -214.770199217436 -216.739238716941 -217.890425954854 -220.113841029409 -225.250210203879 -228.134712042075 -230.445905796649 -232.113052786095 -233.888077178051 -236.416432889013 -239.581200993126 -242.076479444071 -243.361944868883 -245.388709590275 -247.318556873331 -250.309307233813 -263.272029013195 -265.922313032005 -267.644208262792 -270.304373490396 -273.346115610936 -1.29247233657956 -7.22012235232311 -10.0106025171372 -15.8050562202827 -19.1640722438212 -20.8643756700664 -24.1031537577417 -25.9363639002534 -28.0409178487169 -30.9529710173968 -35.1959508922625 -38.0825640359491 -41.169888722143 -42.7553562740809 -45.6330600330796 -48.9252833353652 -52.8718911383326 -55.3631042945845 -57.0669659030647 -59.4319818619164 -61.9320615987661 -65.3331524746238 -67.6052079012764 -68.9164232784212 -70.652529956485 -73.6993702519921 -75.9833588853301 -79.2288920759532 -80.9444345818843 -82.5589336516374 -85.0734781090715 -88.1362496143687 -91.0116167501495 -93.3020158903508 -94.4580371588013 -97.2221026424066 -98.5976648300988 -100.149145523868 -102.992137194891 -106.041505829979 -108.469752739827 -110.340480281696 -112.17538051079 -114.335280200499 -120.55324468361 -123.233412850988 -125.472374898661 -127.118870541845 -129.952601014158 -134.041618168741 -137.885211817463 -143.663731930503 -144.887222159284 -146.363411992459 -149.271414499444 -152.510358282804 -154.803169091365 -156.643898208608 -158.522697341672 -161.616304785394 -164.741339628182 -167.408891198516 -171.784024313898 -173.060810111416 -175.226536289618 -178.169550378167 -180.803141078604 -182.648225529466 -183.801153377801 -186.298010839439 -189.196710446007 -191.893712849146 -193.918130692512 -195.409803170759 -198.66387672904 -201.071603304843 -202.176170533987 -204.546973546767 -208.850409596015 -211.618447625857 -213.588833745415 -214.700741612805 -216.873926391353 -221.30945152105 -224.114132111701 -226.368263987597 -228.06227360933 -229.831684634106 -232.325984873439 -235.738838644576 -238.148337165255 -239.40105475408 -241.42805045788 -243.468568448582 -246.608584238364 -252.671533483326 -255.171597291314 -256.925483026 -259.665771170826 -263.120947732465 -1.28899155704551 -7.46124415444453 -10.1288996483319 -16.1192885461901 -19.4460122804354 -21.1379199740178 -24.3912180789712 -26.1955264334223 -28.4088663303568 -31.2950960445277 -35.0323460659263 -37.7491382513463 -40.6675287278123 -42.2614228247969 -45.0886489932783 -48.3763897140598 -52.4561621459952 -54.9991985651151 -56.7584016056639 -59.0498248889049 -61.5471138501746 -64.9193780288207 -67.3437222562494 -68.6564801291601 -70.386297988876 -73.5020536051292 -76.1135974207793 -79.1511327776945 -80.8547140966638 -82.5155193681524 -85.0162617650111 -88.0683318697059 -91.0887420575834 -93.425041180676 -94.5748452054899 -97.5010435935645 -98.8711716844367 -100.442070592057 -103.122969689092 -106.059426957026 -108.531301691188 -110.32134867252 -112.119938499188 -114.328436734763 -120.717295145972 -123.32578289384 -125.694517631941 -127.318321483939 -130.270067530329 -134.746606566185 -138.231419256964 -144.436576322896 -145.663948261581 -147.11303321808 -149.976127808488 -153.275550039978 -155.64534236208 -157.435518421797 -159.342100668272 -162.230107110842 -165.168888697297 -167.707456019099 -172.36534784594 -173.649445988656 -175.852518063588 -178.81739124125 -181.52596068315 -183.266292435009 -184.414606539314 -186.975626773058 -189.966865114404 -192.565728678123 -194.67387316955 -196.124243657804 -199.820779834057 -202.05464658879 -203.199575946677 -205.618550004186 -209.524360757543 -212.400737584753 -214.364482167034 -215.488792166267 -217.805531193883 -222.588010520551 -225.418985117813 -227.782486696236 -229.439845186552 -231.133873516076 -233.638931015329 -236.822945825315 -239.391428716515 -240.6379390215 -242.651404575183 -244.652215417297 -247.511272653237 -258.045424924436 -260.633772112338 -262.350588607888 -264.961990565953 -268.147777835272 -1.29459112920386 -7.52060380624481 -10.2004399424135 -16.1994048333334 -19.2908031901585 -20.9827960133146 -24.1384741934542 -25.9133649505004 -28.1455884082319 -30.9483319930674 -35.5637028604903 -38.4115378104739 -41.4526692687216 -43.0457465885544 -45.9479003275099 -49.6247368522379 -53.4463208286416 -55.9640833916332 -57.7673239571768 -60.0248765900129 -62.5709325107769 -65.8668675540039 -68.1411261849318 -69.4480607365242 -71.2251505125731 -74.1237722083426 -76.7581331603445 -80.0417929680121 -81.6705006575516 -83.3344501354937 -85.8575201423183 -89.1305295307444 -91.9996200251871 -94.407703247337 -95.5486171847745 -98.454224352787 -99.8411370437494 -101.276943791998 -104.018127377084 -107.011038577625 -109.396862559263 -111.227774581093 -112.99048056565 -115.209306451644 -121.282377182554 -124.055510112707 -126.340808026715 -128.034325411246 -130.770554268214 -135.333157823819 -138.957145475688 -145.166264687955 -146.416538863358 -147.91706841608 -150.867973983863 -154.084884000318 -156.419209865911 -158.235157481145 -160.253682092943 -163.171038442062 -166.626331019564 -169.276344396757 -173.67715215159 -174.963189402281 -177.246909478588 -180.21892847905 -182.922822004457 -184.757380121204 -185.903011383565 -188.394579946496 -191.615888345623 -194.20888299765 -196.240932436447 -197.730602175951 -201.039014431864 -203.44779142056 -204.603237668498 -207.111787905751 -211.565809626132 -214.388811277881 -216.401418195427 -217.524990979285 -219.703318351513 -224.860301363379 -227.629467132808 -229.856205024217 -231.525649925477 -233.243091381193 -235.731951304876 -238.765541597182 -241.247959731865 -242.495007234528 -244.422521192213 -246.426849964114 -249.231665707611 -256.594587866659 -259.011430412826 -260.771887206192 -263.500719080287 -266.619599562204 -1.2999415286231 -7.24459395442506 -10.0530943412316 -16.7298826769161 -20.1145559706505 -21.8518058342542 -25.4469764158143 -27.3236057921519 -29.5633393101944 -32.3166378689873 -36.5403990860997 -39.3525308669785 -42.2760893437524 -43.8826410530966 -46.7251799384101 -50.0300326610159 -54.1317602535343 -56.5214619848916 -58.3787618521758 -60.7390043223119 -63.2573254998592 -66.4615005360041 -68.8792283628447 -70.175479864343 -71.8885011763307 -74.8493576337197 -77.2890542189802 -80.5841200698524 -82.2413040892854 -83.9635820779006 -86.4944783347619 -89.6437784562734 -92.5528925808601 -94.9448154468834 -96.0701801412217 -98.8270826586615 -100.228617640788 -101.732762395841 -104.476955496835 -107.333384915287 -109.724504055475 -111.539517436536 -113.342283619371 -115.444970938331 -121.25869263848 -123.982469083661 -126.265916038281 -127.939201147616 -130.904799870399 -135.034338843056 -138.409334215893 -144.573750150011 -145.8107958332 -147.217315174493 -150.029546017546 -153.323317934127 -155.715530813216 -157.545747339475 -159.512870028012 -162.657637471634 -165.755993255416 -168.25647207895 -172.551497340048 -173.829389167173 -176.099312921725 -179.059154427342 -181.714945840742 -183.509301274519 -184.653218411939 -187.185628470603 -190.329882596668 -192.864146793283 -194.959713253414 -196.401933260201 -199.654068505127 -202.047800422799 -203.168522947355 -205.797534992114 -210.040207284901 -212.896853299202 -214.827468089495 -215.965411678396 -218.185398529113 -223.721315578185 -226.471805522182 -228.75224626249 -230.408732565249 -232.04986063137 -234.690591847052 -237.703467388219 -240.242054747823 -241.505185110571 -243.529805068706 -245.560215148243 -248.655600278486 -258.494266742188 -261.119733854901 -262.85524018934 -265.465765415441 -268.61672952296 -1.29015622373123 -7.40644466432637 -9.94965668859825 -15.5477544476703 -19.0415427287131 -20.7790516702351 -23.9674500083417 -25.8759884398814 -28.1006342140899 -30.9243653271166 -34.8253643179803 -37.8092505687291 -40.8212294845418 -42.4344081042699 -45.2782185338741 -48.901269567122 -52.8067395217903 -55.3204289106127 -57.0408599455965 -59.2565211973365 -61.8245612716553 -65.1577872837248 -67.4072600451825 -68.7197994155138 -70.4343149006502 -73.3783613566934 -76.0207699833079 -79.4558812746571 -81.0898499392313 -82.8460268975988 -85.3609374881887 -88.4929332570918 -91.3320390797939 -93.6400206286662 -94.7773493177114 -97.6876316733388 -99.1243091075968 -100.662643028978 -103.404013181886 -106.480555891188 -108.917306611337 -110.766690612268 -112.591265161992 -114.863739640805 -120.739720074433 -123.599531447277 -125.801639335446 -127.525723234818 -130.465363664915 -134.615698901078 -138.362109221035 -145.212720202902 -146.445309574379 -147.887374991793 -150.654808290448 -153.746520670801 -156.094962120715 -157.917905347436 -159.954635175098 -162.860574216878 -166.263637790325 -168.937412785338 -173.018797063939 -174.307975410196 -176.460891817706 -179.475921399995 -182.068754775796 -183.848817113202 -184.994081535438 -187.33672653379 -190.129529798319 -192.748711910799 -194.792538258888 -196.263048071857 -199.673914361533 -202.009025422323 -203.10315556505 -205.526266627934 -209.529207380045 -212.368107031043 -214.190295044488 -215.313267127692 -217.583717274204 -223.130704670697 -225.843981537495 -228.111757504792 -229.778547033596 -231.628076898867 -234.150286264484 -237.333615016795 -239.83224599061 -241.072147682683 -243.033645794389 -245.036091989046 -248.191609600541 -256.674163189276 -259.242269684292 -261.014434602484 -263.740149435426 -267.143032608658 -1.29119730984164 -7.50006241452276 -10.0722078544079 -16.957038131056 -20.3151594460238 -22.0139047897572 -25.5182870508241 -27.3541792180375 -29.5578026544285 -32.4745225448258 -36.3851168789553 -39.4040061036917 -42.4387663417717 -44.0273497692418 -46.7721240989027 -49.9275608076067 -53.6677297689002 -56.0929528510583 -57.7152969355226 -60.0251331723528 -62.6060973920136 -65.7683945699228 -68.0717935082607 -69.3669125001558 -71.0749368956015 -73.9825027106205 -76.4760147541056 -79.4879791401576 -81.1451358844853 -82.8147055880401 -85.3487332155787 -88.4378314762481 -91.3177764978552 -93.6309039088561 -94.7681028057324 -97.6760939452729 -99.2648257931748 -100.769590861067 -103.470905900902 -106.527593823947 -108.96706659067 -110.770498831896 -112.577430457027 -114.820824660629 -120.908700688316 -123.467516107651 -125.682151153571 -127.335870782378 -130.147273989347 -134.351778490943 -137.915873461298 -144.086772261861 -145.32519354311 -146.824753121962 -149.930734610852 -153.011912023786 -155.373588374808 -157.182371999397 -159.073002281459 -161.948623465079 -165.330676813629 -167.828934008132 -172.326835836931 -173.606283202796 -175.840477120912 -178.776220525141 -181.526600683726 -183.338797317748 -184.483105013108 -187.013688196877 -189.762096117337 -192.321958924136 -194.356572523367 -195.854199958084 -199.352911003068 -201.679154283468 -202.801376417349 -205.21983423911 -209.3366637735 -212.12854623733 -214.067594183258 -215.204971272811 -217.539763098621 -223.075827332213 -225.800903119722 -228.135066444597 -229.794187070974 -231.621364855604 -234.149176041787 -237.417140720655 -240.070206684943 -241.306429563565 -243.2251267372 -245.198987986761 -248.182027903902 -255.642768630654 -258.048105496334 -259.777976296828 -262.54163633089 -265.698671527852 -1.30229974285508 -7.42701040145945 -10.0220248173311 -15.8457398420541 -19.5065850909738 -21.2052177901784 -24.5264321263377 -26.4044755331439 -28.5872348440927 -31.352334668139 -35.4952836661517 -38.414283558503 -41.4792233916986 -43.0440658875094 -45.8121396747967 -49.1248257371014 -52.9644625176169 -55.4804623301488 -57.2638241659588 -59.6627380203676 -62.0157190630177 -65.738222601769 -68.1131758104488 -69.3893682410455 -71.1514273168384 -74.1129771242721 -76.3932483521051 -79.6466547373302 -81.3435264433385 -83.0720604909685 -85.5847659666037 -88.9709640180878 -91.7473777583124 -94.1643110403184 -95.2967275205134 -98.1770611625805 -99.6284730196301 -101.162678386563 -103.881533068193 -106.67015062893 -109.029762670654 -110.88247641908 -112.725537820438 -114.942589633877 -120.478828638395 -123.166944517199 -125.410051768115 -127.061816077408 -129.98644584543 -134.259766872987 -137.888153917438 -144.939175465321 -146.186443596982 -147.686197423411 -150.940055595452 -153.935796140602 -156.261561062731 -158.081557252341 -160.14475770677 -162.986144172851 -166.12712907603 -168.697725545474 -172.959723343246 -174.24151770337 -176.444578991755 -179.343870548608 -182.041008313926 -183.838338877645 -184.985310289937 -187.405756053631 -190.441042821234 -193.174350168605 -195.255989957803 -196.729905223624 -200.296997116409 -202.673828481377 -203.803805328537 -206.160285363522 -210.412805171189 -213.29592566188 -215.253406134514 -216.366519432344 -218.677323390238 -223.716675710434 -226.438789086847 -228.655081645331 -230.329871403689 -232.063434415689 -234.694324122609 -237.93582418429 -240.392150335315 -241.640426315118 -243.628825314857 -245.635354412882 -248.434862369603 -254.737764888025 -257.239142275606 -258.952624564185 -261.56552432335 -264.621062040951 -1.29581769157641 -7.70796556883505 -10.2426505698497 -25.5833085282188 -28.6050030482256 -30.3165678457552 -33.7296792030627 -35.5634786764723 -37.8107685120897 -40.7471128484995 -45.0846045158906 -47.8852264669639 -50.7427767374558 -52.3223183690442 -55.2276608341905 -58.5524575599156 -62.283916778604 -64.7156373791966 -66.3763014336316 -68.6747837712444 -70.9509778514368 -74.3752203340346 -76.6223482793398 -77.9258563531434 -79.6951399824532 -82.6567293224224 -85.5021315854314 -88.6598728621889 -90.3375601006857 -92.0373645903144 -94.5341526796526 -97.7419089291774 -100.531636294319 -103.006710184876 -104.130728800012 -106.952986897026 -108.339488086765 -109.824808955954 -112.744530504513 -115.813364611755 -118.279778012064 -120.096754766363 -121.878636700598 -124.183376803349 -130.30455215814 -132.981047890381 -135.267004114511 -136.884506535062 -139.769144174347 -144.05218572123 -147.688556569843 -153.860780774195 -155.125462127475 -156.649528647061 -159.739873137192 -163.134350616298 -165.314997700358 -167.121654071014 -169.164916345885 -172.097513341532 -175.274585863685 -177.788651619636 -181.974842437632 -183.230412076929 -185.381308384612 -188.275088362338 -191.087026988769 -192.83790111864 -193.981799196144 -196.463265232629 -199.602075800588 -202.209134996996 -204.243534234901 -205.709186613646 -209.117157124183 -211.401401410954 -212.513038534605 -214.893844392556 -219.245435251141 -221.945386679482 -223.931562371539 -225.074269707552 -227.436359472851 -231.985352150987 -234.731875383249 -236.980427324174 -238.636816793971 -240.311225306555 -242.977154079095 -246.631174323214 -249.135977881367 -250.414725944363 -252.371459577231 -254.339766846584 -257.319641106315 -266.772068174213 -269.38173980278 -271.112868739458 -273.844809222981 -276.93319811104 -1.30316920956133 -7.43563148347007 -10.0980575232936 -16.5611011287297 -19.9203635552847 -21.6139263017766 -24.9750799170884 -26.8234249692895 -29.0094260848828 -31.8021913316474 -35.8567801844054 -38.7035645274807 -41.5952895870672 -43.2199162496927 -45.9603208059249 -49.117042833483 -53.0233208956032 -55.4939965234988 -57.1874853755478 -59.4087961099649 -62.0235695071316 -65.4468333766016 -67.7395674895467 -69.0048594261722 -70.6940023955277 -73.5344658706677 -75.9939941849654 -79.06867268744 -80.6293141221857 -82.4167265536541 -84.9133504345936 -88.1770982561302 -91.1458809046071 -93.5009096962221 -94.6544034928413 -97.5616419418109 -99.0247819690831 -100.584543335656 -103.310063662612 -106.307139761289 -108.777474810406 -110.584158256729 -112.364083503782 -114.607842821579 -120.766310140457 -123.419595253595 -125.758594363009 -127.398648703972 -130.250739547384 -134.536101270737 -138.193713343493 -144.287910248151 -145.549665324162 -147.032380750483 -149.958294481924 -153.107934382546 -155.426092768976 -157.225978703973 -159.289161064228 -162.266239984163 -165.631396896318 -168.257224818351 -172.509044380262 -173.773395596902 -175.902480125914 -178.934674792646 -181.692827872728 -183.45474513214 -184.599554493458 -187.023982323124 -189.933998164838 -192.483735560528 -194.596005123708 -196.063320979878 -199.625116462537 -201.990010519899 -203.095568037248 -205.586068755523 -209.927683008457 -212.835585214979 -214.79689029581 -215.922337403057 -218.164918498597 -223.691530556064 -226.437708183227 -228.712279087759 -230.415768327344 -232.172996953121 -234.770416665919 -237.967377811549 -240.507111242911 -241.759224188308 -243.654992327295 -245.716564272354 -248.811984384852 -256.463850480734 -259.061131226063 -260.769551282858 -263.513737836334 -266.637811598021 -1.2926479713665 -7.18368941539226 -9.62814508765576 -15.3287035850043 -18.5072487820777 -20.2191935849001 -23.4688021860064 -25.2547471532694 -27.4006234696012 -30.0482915360422 -34.4560904033698 -37.4560729076551 -40.4333805337823 -42.0088330251419 -44.7860002942949 -48.2263724871819 -52.1571995562211 -54.6278013820846 -56.4884846995241 -58.7669055000638 -61.2383670923665 -64.4328050121459 -66.719768139742 -68.0085837075649 -69.7463771744391 -72.5330273865192 -74.9060528263949 -78.0358977408572 -79.7881856440341 -81.4228398193855 -83.9211375327433 -86.997239258753 -89.758268120263 -92.0851953504598 -93.2023264648897 -96.0890550551598 -97.7094831774219 -99.2257232354899 -102.050864486741 -105.039938414094 -107.484877643236 -109.290406896806 -111.105692686506 -113.290989898174 -119.117753694908 -121.915647039686 -124.172915528334 -125.823619423889 -128.608033450238 -133.202003476135 -136.876987652865 -143.261458825056 -144.503091931394 -146.084281368295 -149.034926066678 -152.123657956154 -154.529685604058 -156.364384838025 -158.402767761773 -161.281975259739 -164.302552434471 -167.015505630091 -171.35489047794 -172.647360800689 -174.863343465109 -177.918057589076 -180.781729540353 -182.569670681442 -183.717053825399 -186.104905191645 -189.190001342303 -191.761951557957 -193.841995214887 -195.313827920576 -198.726934866603 -201.110760043608 -202.250056549214 -204.747448252101 -209.174399179178 -212.041844073587 -214.122000595843 -215.262133462708 -217.491659687134 -222.883881712257 -225.760685045266 -228.02516673162 -229.714412592368 -231.538698464028 -234.056607443593 -237.312641770924 -239.913544880058 -241.196061342269 -243.170833945712 -245.188173793653 -248.179174399471 -256.565861517661 -258.917088657441 -260.624438666575 -263.434090967189 -266.837099022314
"7" -1.29304968318742 -7.49048063337199 -10.0398144516031 -16.9394564941208 -20.4515857577676 -22.1624698201147 -25.3727869181984 -27.1633377347685 -29.4083599732355 -32.26106003295 -36.4877631384013 -39.4237872030743 -42.3976788373393 -43.9770964563729 -46.7421968634175 -49.8816109929236 -53.7759255613271 -56.207025612794 -57.8832016179317 -60.1386554812121 -62.6092889717436 -65.7976139612649 -68.1134074943581 -69.4213587458188 -71.0968371667533 -74.0994404683164 -76.6840354533493 -80.0433391270354 -81.5996556419669 -83.281670961679 -85.7834760638722 -88.889169683268 -91.7599394461393 -94.1093254328714 -95.2599955207174 -98.0644202039485 -99.4520642587098 -100.982944340274 -103.846408679341 -106.803744159067 -109.221980497344 -111.037170351687 -112.848427374702 -115.074065951533 -120.38066028477 -123.062991014331 -125.377150824881 -127.037061456635 -129.810719090116 -134.013147999276 -137.841778112236 -144.331711498029 -145.564704321706 -147.053366502578 -149.801085468513 -152.79595823125 -155.104593644122 -156.909656131907 -158.885302581923 -161.726343102217 -164.848398751987 -167.410537705949 -171.592583456717 -172.864686895434 -174.995968877739 -178.070430491697 -180.78304146791 -182.572208910876 -183.72694086639 -186.263824932823 -189.254281525738 -191.849547582195 -193.922958647892 -195.381401193721 -198.831916967593 -201.304912908015 -202.455075883319 -204.913688739616 -209.216635040102 -212.065686891975 -214.029211138695 -215.170872449893 -217.469662578568 -222.542123606266 -225.328825824256 -227.593397880635 -229.256368125158 -230.976811812824 -233.509699230298 -236.813609594311 -239.274825030755 -240.534184601831 -242.495788992643 -244.469459158432 -247.362750094962 -254.659595759765 -257.147886406316 -258.854844080171 -261.489310427751 -264.569570552304 -1.29381637187418 -7.45259386346055 -10.1491489009065 -16.6390714530271 -19.8161297260644 -21.5405822465101 -24.8358235403134 -26.6747298023735 -28.8855455061376 -31.7854285154672 -35.8255979129083 -38.6008314495626 -41.5738286514755 -43.1779866397929 -45.9350636303954 -49.2269114037377 -53.1205123786814 -55.612599792861 -57.2680303385561 -59.4694863807273 -61.9666942689161 -65.328943048389 -67.5846527282704 -68.8786808068503 -70.5928349791334 -73.5033660660863 -76.085965599193 -79.1310612705786 -80.8104791102208 -82.5131549471456 -85.0622655064897 -88.2688457782979 -91.1476244199804 -93.5839889416783 -94.740792336647 -97.6112185241441 -99.0369013890953 -100.570032623602 -103.403599543833 -106.45433043517 -108.867349892897 -110.65743936585 -112.498622023185 -114.716804691924 -120.554073764365 -123.196772666157 -125.543314449564 -127.194135871781 -130.107819952432 -134.246361037483 -137.770567977973 -144.290746514635 -145.54720702602 -147.011046624407 -149.93678776802 -152.930110400164 -155.275818379278 -157.094144473954 -159.042150570117 -161.953171345017 -165.048030546998 -167.731843616498 -171.803787784415 -173.097006336505 -175.278607233606 -178.146203004887 -180.84521358753 -182.626793361155 -183.771047701343 -186.470634306735 -189.363791349633 -191.970794814519 -194.137684767046 -195.595011590527 -198.881471120621 -201.272214726155 -202.460053896982 -204.844669300063 -209.228554173552 -212.040436875713 -213.979152567383 -215.115117835727 -217.330022654654 -222.307129826829 -225.051439603275 -227.314790752018 -228.96846990301 -230.701150153343 -233.293366616185 -236.438597209294 -238.959141026758 -240.223613857639 -242.116315764005 -244.091163560902 -247.10337867291 -256.181084871742 -258.817616203793 -260.537763090762 -263.309341907982 -266.433575935458 -1.29925096012902 -7.52249209870482 -10.0465373181899 -16.6139692092238 -19.91668673053 -21.6257847328121 -24.8484630180338 -26.7265025595988 -28.9136992204544 -31.6797979314486 -35.730917979987 -38.6335787053937 -41.6867249722777 -43.2908374035664 -46.0903460204109 -49.4972533727415 -53.5019273282356 -55.9493823621795 -57.6535678476998 -59.8651630827377 -62.4283431145311 -65.7009411106708 -67.9413489022277 -69.2194890827959 -70.9221226126937 -73.725545645058 -76.2234875338065 -79.4488175302553 -81.1277647523734 -82.7899470842661 -85.2591405414509 -88.4483959041398 -91.2614734388074 -93.6222543885399 -94.7738689422282 -97.6232635794727 -99.1290478928699 -100.61506683342 -103.427039736544 -106.461495277301 -108.93476288142 -110.7779142483 -112.571933638018 -114.685032662641 -121.541039074935 -124.283755733481 -126.528702789269 -128.186191284502 -131.098679123058 -134.963476787928 -138.641544408608 -144.967790591445 -146.19890307503 -147.674782709589 -150.662271536397 -153.841343681157 -156.081927759695 -157.900258968724 -159.879904462948 -162.809330640596 -166.043211024672 -168.633612066258 -172.907498064224 -174.184061752203 -176.365275749122 -179.483597188234 -182.163404722794 -183.919096180078 -185.064691840826 -187.633102821047 -190.487221436005 -193.250145580534 -195.35163950456 -196.802718422939 -200.192511175426 -202.558228170468 -203.668712612622 -206.150387059206 -210.299630669314 -213.199063775611 -215.154733444173 -216.295858689397 -218.597650505998 -223.486556828979 -226.20736092675 -228.486150787273 -230.1562981779 -231.860494289542 -234.524624222729 -237.829442309525 -240.264756283051 -241.510698701519 -243.482863805864 -245.478456517848 -248.560483665947 -255.449183774967 -257.897272186571 -259.640489750175 -262.385062069104 -265.561389155648 -1.29671028952223 -7.36930425058477 -10.0108860983399 -15.994216989831 -19.2922560303611 -21.0130528230846 -24.2785465754743 -26.1330812947268 -28.2951527157308 -31.2119717528454 -35.1236181762546 -37.9688733324372 -40.9514757075021 -42.5260409521167 -45.3494805951874 -48.8011397818062 -52.6762702221119 -55.0803837325012 -56.8404098606983 -59.1033046956383 -61.6076975038275 -65.0165296664954 -67.3024602492431 -68.6174166620488 -70.3335358118249 -73.3157422065544 -75.6767134535724 -78.819873892071 -80.352631825881 -82.0280164052043 -84.4438858477203 -87.590645718163 -90.4902047090251 -92.7963526679035 -93.9523361250745 -96.8680305596352 -98.4040492612055 -99.9206213605885 -102.7490757273 -105.600983645055 -107.993153087005 -109.770914386469 -111.56328176625 -113.842753310655 -119.781593896304 -122.499963237254 -124.961829975336 -126.658376617187 -129.53753102643 -133.473422693238 -137.042640869076 -143.099187028026 -144.352639590307 -145.838838700335 -148.75760503814 -151.864961259421 -154.210603049476 -156.016521701055 -157.930590087899 -160.839344544512 -164.075985917032 -166.694474221069 -170.766176430321 -172.045630083385 -174.274763606769 -177.219171753026 -179.920220857952 -181.676811806644 -182.826988582405 -185.300536792027 -188.325923993219 -190.940732172225 -193.02287824139 -194.466215079125 -197.958104657379 -200.302905326233 -201.435580659105 -203.770713503129 -207.802792004708 -210.617491806347 -212.543917240178 -213.668690635534 -215.914023271285 -220.973977765857 -223.624978261742 -225.905544900395 -227.582606937645 -229.320815700581 -231.821697457231 -235.069263145946 -237.591893604445 -238.850476335688 -240.817289940131 -242.801629514364 -245.731626968207 -253.857435309632 -256.343454220459 -258.057048150626 -260.644530203916 -263.827571168359 -1.30041780573117 -7.26886241663002 -9.83129629279449 -15.6958360701809 -18.9094706278107 -20.631723326606 -23.8933521108741 -25.8104705941148 -27.9775601331184 -30.7891823357848 -34.9620948607165 -37.8494886110949 -40.7866254647971 -42.370909873887 -45.1781976972181 -48.410656923418 -52.3860531679867 -54.8960842717869 -56.5593019260882 -58.8640853310287 -61.347083339462 -64.7230807469458 -66.9736767542086 -68.2573842357519 -69.9284819058852 -72.8344443843529 -75.6475493922204 -78.7952507698264 -80.4650411621532 -82.1419544407166 -84.6218776111361 -87.842602580779 -90.6632413036734 -92.9553247167328 -94.0940780582825 -97.0334064950059 -98.5117487346281 -100.051117979865 -102.904980013984 -105.891799912214 -108.267385774856 -110.098575131769 -111.881295384852 -114.076872877119 -119.837361948057 -122.555443153981 -124.839114682968 -126.516363857028 -129.311723250327 -133.413467767385 -137.082703677029 -142.677811545396 -143.938915092514 -145.393285799733 -148.349144340573 -151.600088435803 -153.85745950234 -155.632746432541 -157.591971973855 -160.602098441577 -163.67704068301 -166.242741195295 -170.463864864112 -171.736459175742 -173.915275210869 -176.906117606381 -179.671715781848 -181.522712713627 -182.680195148616 -185.174064107326 -188.264652656963 -190.896789213617 -192.998900531386 -194.454813401965 -197.790598144025 -200.200556153333 -201.329235740655 -203.823542650408 -208.08130701781 -210.878957082187 -212.829194103463 -213.957868153159 -216.260422468778 -221.496049192601 -224.218503951066 -226.482502930424 -228.173771286985 -229.90981724397 -232.496910524544 -235.756713075352 -238.288100846544 -239.53332469806 -241.557018373247 -243.631080824728 -246.757576527225 -254.311255341368 -256.871336102911 -258.61067870026 -261.366288197975 -264.617106893804 -1.29874867082957 -7.49184895847626 -10.2121663737271 -16.6487301700602 -19.9606397418143 -21.6534456854573 -25.0307460544055 -26.8694303196558 -29.0564010834705 -31.7400138060606 -35.9294944844969 -38.6701117374443 -41.8112228184413 -43.3899011118839 -46.200498282797 -49.4897103116781 -53.368418699999 -55.8318204741871 -57.678487872708 -59.9139592213568 -62.5235154650702 -65.8809057711495 -68.1236096258082 -69.4264394300671 -71.1615679387977 -74.0644665879981 -76.5929286507779 -79.6862406047486 -81.3216317766607 -83.017939640694 -85.4750739092083 -88.6020243617653 -91.4607172928757 -93.8309172387817 -94.9714056488931 -97.8069289595821 -99.2718320629006 -100.770657443945 -103.593183633858 -106.64759982054 -109.065948396171 -110.916458961129 -112.740921021225 -114.938076764294 -120.810365817871 -123.622118995299 -126.046073189553 -127.704995144993 -130.605186377636 -134.965744309086 -138.529359967789 -144.812069355717 -146.07474293364 -147.558094721504 -150.562533450845 -153.655444735245 -155.933124842585 -157.692278474962 -159.678184388353 -162.620052955175 -165.8994062538 -168.508099953612 -172.887780212655 -174.171365564879 -176.354258225806 -179.266494169063 -181.983987552049 -183.754296297638 -184.892654784918 -187.438631264915 -190.621581396028 -193.190020508077 -195.265852383149 -196.738424761479 -200.19961339021 -202.588237892214 -203.734532512498 -206.247054517136 -210.398323024543 -213.234687594637 -215.244103271453 -216.362675459905 -218.640695736808 -223.711004560807 -226.363628340286 -228.670164615258 -230.335005429213 -232.075355401752 -234.679319406948 -237.930404488063 -240.54678344301 -241.798469409586 -243.824969180135 -245.832489788412 -248.710421456021 -255.989465478041 -258.505544705359 -260.248227402728 -262.973345706832 -266.068332216148 -1.29166191864392 -7.5874450784511 -10.1260784299722 -15.9241137917826 -19.1952347972951 -20.8897595118504 -24.2620836452951 -26.0668555013599 -28.2464336785964 -31.1832384561799 -35.1669506352088 -37.9908493012534 -41.105142686762 -42.7029203537785 -45.41105986514 -48.6922972602192 -52.5821139408974 -55.0596924205596 -56.716895054058 -58.9979807258081 -61.6119692837013 -64.7857783952488 -67.105960833106 -68.4035758299937 -70.100753184888 -72.9860931767342 -75.4817326414312 -78.5142215530563 -80.0890703894256 -81.7797732282248 -84.2330377947995 -87.3782002690726 -90.2339768605388 -92.5872387122664 -93.7375111875437 -96.5850032819693 -97.9920381263022 -99.5129627049079 -102.405149752325 -105.304252272845 -107.762966696009 -109.547257013197 -111.354812859685 -113.596704375574 -119.785662075305 -122.609624774022 -124.883990042125 -126.539612029217 -129.312753673232 -133.320244686053 -136.997738612449 -142.916288809502 -144.171543713894 -145.591866201034 -148.530672425184 -151.545479663723 -153.816141636338 -155.638351228375 -157.573855906142 -160.405647193785 -163.601480827944 -166.25669404311 -170.300502770251 -171.588880544422 -173.81122608085 -176.88419728829 -179.654429114326 -181.435513052172 -182.594086940404 -185.135463884784 -188.145353017144 -190.771974212421 -192.880995323002 -194.349251408581 -197.732182559408 -200.024112021952 -201.17816752211 -203.535943528682 -208.005202985446 -210.857148341519 -212.864993934197 -213.984801154301 -216.35783942876 -221.362140788001 -224.079542769407 -226.326056761748 -228.00436512989 -229.805935513067 -232.265020868074 -235.318611012079 -237.913970106681 -239.149014091446 -241.133802696652 -243.133750005855 -246.191666206466 -254.441641228978 -257.053473512953 -258.76473604838 -261.471816505836 -264.542025560319 -1.29411610935844 -7.43310784950306 -10.1336316683403 -16.3214372919923 -19.7961047136829 -21.4938408410779 -24.8024959496542 -26.7097944683596 -28.9402054247307 -31.7150919505823 -35.8793026372725 -38.7147678911914 -41.7301813922301 -43.3412700720073 -46.1623811958953 -49.542515459706 -53.4359493731395 -55.9286401274077 -57.6532584473236 -59.9885220007359 -62.4609498768203 -65.7585295279282 -68.0228715507987 -69.3252838354572 -71.0431530775652 -73.9733886922981 -76.5855825170495 -79.7163232301614 -81.3270171354067 -83.0177040001682 -85.4055667366351 -88.5309858880419 -91.3561826208263 -93.7418128995522 -94.8947499564333 -97.748435077179 -99.1525172331604 -100.674440766547 -103.531515468719 -106.554104908746 -108.992022272314 -110.810010808502 -112.577199073346 -114.862550630341 -120.712712319414 -123.39602681822 -125.639930982985 -127.286145803481 -130.236463700641 -134.179700553353 -137.673943050646 -144.091765276239 -145.348005241784 -146.796568438707 -149.617266359332 -152.665718133642 -155.014339009067 -156.795224476272 -158.799966437778 -161.718906153122 -164.942280952674 -167.591348884645 -171.852092095185 -173.129925578335 -175.338884159559 -178.290560376869 -181.085378176403 -182.892764700784 -184.031569431602 -186.587551352515 -189.584587174257 -192.120263398776 -194.222720550679 -195.699416860341 -199.210798239896 -201.5227933767 -202.646933793102 -205.019253020575 -209.276596333801 -212.089075396033 -214.096322821484 -215.229074720908 -217.512383613502 -222.413651044229 -225.090518208232 -227.363681230946 -229.021019857807 -230.665838174576 -233.332865757408 -236.558221094515 -238.995256089804 -240.25712117045 -242.262054217377 -244.222335688137 -247.185901089924 -253.520838876511 -256.016148729049 -257.759283037366 -260.514287486035 -263.751500679865 -1.29064807254763 -7.17690282922298 -9.75928058273501 -15.2788246151392 -18.6737829756971 -20.3794915356546 -23.718872112473 -25.5805361374259 -27.7884290110664 -30.6067617424503 -34.4385385177601 -37.2260849011096 -40.3118210073929 -41.9072829689618 -44.7119417185333 -48.0159189335799 -51.9414100657239 -54.4313711957579 -56.1692540933543 -58.4185241112156 -60.8258278207414 -64.2210074203969 -66.5424006802159 -67.8353971543335 -69.5641147584236 -72.5133265072041 -74.7375310473753 -77.9064215754668 -79.4180671103255 -81.097252745981 -83.5952649495865 -86.786388283293 -89.6150497411467 -92.0600644988307 -93.1998097062033 -96.0956292307097 -97.5207371348676 -99.0164344515027 -101.787630915762 -104.809754900228 -107.217802093946 -109.098301618034 -110.911329505585 -113.143887504447 -118.50451028462 -121.264046099883 -123.605431971468 -125.234873630744 -127.986336356081 -132.303893517403 -135.963622363909 -142.13622110516 -143.381149529951 -144.880854938369 -147.765320761031 -150.834399035205 -153.150809549737 -154.948027810989 -156.858269283339 -159.791528461551 -163.032998738173 -165.623227345169 -170.045089712448 -171.329411860327 -173.522700152263 -176.508292712135 -179.361606176594 -181.152927975254 -182.303155168786 -184.87726208984 -187.835410598214 -190.426999619996 -192.510769665407 -193.971521742453 -197.249479244563 -199.594728553675 -200.680923546751 -203.12876282157 -207.228939519705 -210.060909742511 -212.017101824372 -213.157895777708 -215.419076391887 -220.350385769648 -223.096526327266 -225.426525163377 -227.104979749088 -228.899091601153 -231.409122134266 -234.67941478071 -237.14975632243 -238.401317475426 -240.404926039197 -242.360917374513 -245.439464314189 -252.389533443079 -254.887943770524 -256.618430599408 -259.53796196303 -262.660482154981 -1.28711387836179 -7.59876941113516 -10.2694868775667 -16.1251332157455 -19.4806573601433 -21.1844766595693 -24.449166921642 -26.3443990161645 -28.5017623796599 -31.4120782973917 -35.6429242882836 -38.4185224008924 -41.4219364408574 -43.0376748984351 -45.8060137288588 -49.0760913931922 -52.8695961865272 -55.2972400434938 -56.9428471399982 -59.2311206038225 -61.6310289280572 -65.2309979424711 -67.4914141181715 -68.7831437017051 -70.5336475081393 -73.4256689506397 -75.8887906299186 -78.9432323720753 -80.4947090182228 -82.2328392733424 -84.7107013348192 -87.8443010129313 -90.6753995366142 -92.9955077596931 -94.1488987736491 -96.9750606118719 -98.3825275403463 -99.8785669212425 -102.60717094003 -105.575449802495 -108.029873403304 -109.901380231896 -111.691886999042 -113.925581662031 -119.893884915851 -122.660674971226 -125.006995153257 -126.663390053277 -129.473874917047 -133.420168425636 -137.130359280592 -143.723610061403 -144.95503394969 -146.426533645246 -149.392872089875 -152.39460080181 -154.67982525196 -156.502135663819 -158.506627907375 -161.469978808745 -164.628780138867 -167.268749173941 -171.578341636348 -172.862380336344 -174.956542863469 -177.998411829096 -180.741152559409 -182.53660807372 -183.679237782544 -186.203330366574 -189.097940969376 -191.732913726902 -193.915671043415 -195.379924549874 -198.749411089885 -201.088004315123 -202.19625593365 -204.619110880287 -208.874023731675 -211.75266779835 -213.679828226071 -214.799522393176 -217.1225009414 -222.63589618092 -225.311933522446 -227.578302731472 -229.254058921541 -230.996777676791 -233.446002043291 -236.73405075512 -239.250431164631 -240.507690650664 -242.522919188358 -244.523852173114 -247.443861678409 -253.889978097478 -256.346302157932 -258.076476193155 -260.746953826969 -263.973429248338 -1.3014162651676 -7.56239169900198 -10.3281526095606 -16.8454835524711 -20.2655363011639 -21.9969767938214 -25.2848650921907 -27.1373088526337 -29.3279935269958 -32.1588456756897 -36.3949582100977 -39.2135601878331 -42.278786481536 -43.8693062603324 -46.6709634324865 -49.914325482973 -53.7034755673749 -56.1809824766987 -57.9415294197639 -60.1734322117846 -62.6004580681923 -65.8497144179692 -68.0648309724019 -69.352403289473 -71.049541228849 -73.9944297533517 -76.6394543460702 -79.7735088872214 -81.5471193709559 -83.2119164516558 -85.6150387927816 -88.8277112674624 -91.6126948819314 -93.9909163287411 -95.1335251182142 -97.9649948413995 -99.4459361331297 -100.961229904114 -103.825474923447 -106.666347857199 -109.091977990913 -110.855969528295 -112.650534315188 -114.902524057877 -120.587740281209 -123.32817988732 -125.661475360679 -127.34314506549 -130.19114964856 -134.08016602118 -137.898169741007 -143.63428486693 -144.887100020641 -146.332624724946 -149.279537123204 -152.312990229219 -154.68142002265 -156.517639714241 -158.492764017562 -161.577042476366 -164.651415052085 -167.421265276313 -171.97675315219 -173.257139814223 -175.435011193024 -178.456801917513 -181.116248113842 -182.882431680775 -184.043794257839 -186.518448038566 -189.58081874441 -192.266348566518 -194.365594561674 -195.835034086094 -199.285331818559 -201.563367153703 -202.695521882955 -205.177302231421 -209.777707676667 -212.709837220766 -214.650714774653 -215.797474223867 -217.990819293334 -223.196338844837 -225.782962132613 -228.101961722471 -229.756628211583 -231.51456652829 -234.143213098568 -237.392222927173 -239.970745369148 -241.225614302318 -243.161111344862 -245.151055083268 -248.090582733667 -259.227495904043 -261.857096731004 -263.61712774325 -266.326412555856 -269.531659722934 -1.29755462532702 -7.31936599736541 -9.8286781293626 -16.1968001193705 -19.5696826303975 -21.2552818473204 -24.5651138141792 -26.4091252165309 -28.5565193568158 -31.2620382463888 -35.2339129062553 -38.1492328719112 -41.2461231767468 -42.8409266376716 -45.578125894597 -49.0273936288725 -53.0405147916091 -55.5491623072237 -57.3221964878001 -59.6451479227926 -62.0399501008838 -65.2556441265811 -67.5068554893666 -68.7992556765467 -70.5188806701987 -73.4461035123751 -75.7967498415315 -78.9190898106818 -80.6010126281722 -82.2416657506944 -84.7337432574558 -87.9605614735187 -90.7456757792455 -93.0637988459419 -94.2129080970102 -97.0317064812696 -98.4786670763721 -99.9940139124606 -102.795051326531 -105.843392231336 -108.28606589141 -110.126148055573 -111.932603870499 -114.073043787781 -119.672368984479 -122.399333866676 -124.703755473728 -126.335570657848 -129.189898903225 -133.288719471519 -137.024581846824 -143.048876009261 -144.288292721354 -145.723858779874 -148.815052951923 -151.900406363604 -154.160970340004 -155.977323518467 -157.88753040404 -160.849202865063 -164.145260873709 -166.797535295541 -171.069301246916 -172.353594887107 -174.610409494793 -177.592594630518 -180.389237965082 -182.177878459101 -183.323576390463 -185.875413441485 -188.80725607096 -191.393648945095 -193.480125173542 -194.939251140046 -198.192758360685 -200.522299671226 -201.647892155918 -204.012281777311 -207.959403826177 -210.712016392923 -212.663846940662 -213.787912465655 -216.149275783898 -221.343754224345 -224.116196803116 -226.392049025482 -228.065681758199 -229.849001470534 -232.344166136941 -235.572740612185 -238.117882194028 -239.352239392579 -241.332848602725 -243.275655056074 -246.378767820832 -254.485218779953 -257.034478423392 -258.76657448542 -261.496169985939 -264.662870052692 -1.29837036544712 -7.54425873857043 -10.2242706074858 -16.8632065589949 -20.2246919110039 -21.9165813127031 -25.0632396159148 -26.8750868914283 -29.0666717676202 -32.0656183927941 -36.2848588821244 -39.1271759097996 -42.1650771140705 -43.7485854075314 -46.5414239452977 -49.7096445554788 -53.6389437748484 -56.0962056884544 -57.8241172947154 -60.0854101160177 -62.6159816044396 -66.1249628074828 -68.4897538299211 -69.7957085071469 -71.511558635289 -74.4977717583892 -76.9223875162874 -80.0945366279726 -81.6482725728637 -83.3039398848441 -85.7839218455729 -89.0687426562908 -92.0262253354368 -94.3462348430664 -95.482458173241 -98.3361681521566 -99.8429037006593 -101.379063322594 -104.198394690863 -107.116218388731 -109.47704828546 -111.326809041444 -113.145091316189 -115.33764105917 -120.883435613665 -123.630082881012 -125.897501454199 -127.550251096623 -130.46699467776 -134.317140638285 -137.914430886579 -143.762480969908 -145.015592217957 -146.477944970997 -149.418086721779 -152.539996016416 -154.870025375661 -156.647969950937 -158.622637983019 -161.443167199881 -164.651839335611 -167.190991777076 -171.474765871162 -172.745765086973 -174.91447896104 -177.928980824722 -180.728534285386 -182.51369491253 -183.658144255041 -186.151111026053 -189.188525695912 -191.747962952174 -193.82749735288 -195.292683625859 -198.801944733615 -201.171818776738 -202.302733567479 -204.580702560094 -208.685304113404 -211.437507347579 -213.401839104368 -214.524741593602 -216.81817299923 -222.138644442894 -224.966913478113 -227.245000181703 -228.914496217378 -230.625383624886 -233.221942942256 -236.325267844078 -238.924111593223 -240.19593200142 -242.184092356376 -244.229148606564 -247.223312564444 -255.149642881992 -257.624021195051 -259.348032072881 -262.057351361271 -265.05367590569 -1.29815722740101 -7.50633549888472 -10.0459929458058 -15.6288163599133 -18.8797983216667 -20.5962319414394 -23.9877339282077 -25.8190718553171 -28.0156854809623 -30.8814693498279 -35.1487223887278 -38.0182780870172 -41.1375816968796 -42.7322991286174 -45.5084381735388 -48.8953311795504 -52.7543910925806 -55.2188330508662 -56.856448700617 -59.1212064398094 -61.6358197517954 -65.003829223599 -67.3360558563581 -68.6210113140491 -70.3316558627562 -73.2447394238555 -75.8397483212004 -79.0323635986314 -80.5985555784614 -82.2882994314092 -84.7442869041422 -87.9791230412366 -90.7860826386676 -93.1418154102825 -94.2869446499628 -97.047963090138 -98.4461864971719 -99.9257676893979 -102.851163744047 -105.639438423469 -108.079511401339 -109.928999757567 -111.715813944255 -113.966025000079 -119.989011179448 -122.685679982236 -125.011775249496 -126.676485645883 -129.515928564427 -133.491675011554 -137.090714418382 -143.210857804988 -144.4728405007 -146.007580609773 -148.971400609628 -152.136153452477 -154.407079761587 -156.187726587147 -158.220396800618 -161.101398095681 -164.270393308266 -166.949484192887 -171.095681189895 -172.371394153765 -174.608616285397 -177.603715999533 -180.303362800838 -182.058288730166 -183.209480248285 -185.724341372789 -188.869319686898 -191.491652731026 -193.571755116337 -195.044183365918 -198.556470337154 -200.848382965021 -201.983769115435 -204.485628555842 -208.97324366523 -211.757481523626 -213.724463213148 -214.840966252937 -217.086162906772 -222.415953357846 -225.1846358017 -227.523607187134 -229.179695815086 -230.931866971327 -233.55358961073 -236.960666307014 -239.479931102001 -240.726371991386 -242.706408465866 -244.640773304048 -247.592328321593 -255.082156014235 -257.573655990171 -259.326939840528 -262.049692635764 -265.309154226235 -1.29154425312586 -7.40758746624993 -10.0120510157877 -16.3819036921486 -19.6966074182454 -21.4085724530039 -24.6082237704399 -26.4097835407297 -28.6471104392324 -31.5009667873897 -35.9466737413019 -38.7478771722489 -41.804891024351 -43.3685792855611 -46.190300627252 -49.4611006791307 -53.5061415816935 -55.9624966594929 -57.6808632844854 -59.9571542817707 -62.5364605899401 -65.9473438051438 -68.2476330358674 -69.548005429834 -71.2700133384893 -74.1010478266157 -76.9093630632174 -80.1405857736701 -81.8040533223908 -83.5082621458988 -85.9497771709351 -89.1065157806252 -91.9434805498978 -94.2942539260873 -95.4410054686704 -98.3347546241721 -99.7371985210119 -101.288126036742 -104.14004331766 -107.088559969834 -109.423964532616 -111.266314251246 -113.07641180677 -115.300805298496 -121.04828446053 -123.721607809696 -126.103920304201 -127.777595182418 -130.681775468853 -134.693086273649 -138.278808044372 -144.846707312463 -146.112145369741 -147.548394261179 -150.43824401222 -153.438259376931 -155.764807495721 -157.560299668173 -159.497217904652 -162.445298932483 -165.680408004503 -168.364813081599 -172.820352858895 -174.098500725938 -176.301428464863 -179.298585809504 -181.976141898642 -183.74705246249 -184.901783413437 -187.400558111901 -190.34020170136 -193.007835146846 -195.099101795535 -196.580178084147 -200.031055944272 -202.405980762083 -203.503383670287 -205.950204785435 -210.102446059558 -212.853085030872 -214.797028537978 -215.924301103852 -218.151379584733 -223.256443678705 -226.002615588583 -228.250123201168 -229.904730717286 -231.728064763269 -234.298147637765 -237.604989336176 -240.071614859586 -241.322627030879 -243.330608633158 -245.320051594735 -248.320040813508 -254.869997805923 -257.320085627992 -259.042881670808 -261.759522328592 -264.900373042324 -1.29308059529531 -7.33904196431552 -10.1870402717466 -16.7197563032419 -20.2183357506874 -21.9240451411039 -25.2722318973882 -27.1434447094562 -29.3031848090033 -32.0978997594007 -36.4327056939625 -39.3762003288159 -42.4524818818189 -44.0458192430154 -46.9110479969419 -50.299258278707 -54.4088451435124 -56.9207946906746 -58.5913859706348 -60.8800192987489 -63.2515899223704 -66.6475331171021 -69.0087959022953 -70.3037655875639 -72.0335888439201 -75.0179167367066 -77.5178771610268 -80.6706589869154 -82.2148300374656 -83.9330663472521 -86.4382109320069 -89.762078288705 -92.6275363447142 -94.9858956078981 -96.1321727723323 -98.9849063482329 -100.447786735256 -101.947266338961 -104.745924673599 -107.817099695697 -110.269440942822 -112.068172333647 -113.874180919597 -116.136357766384 -122.054113546991 -124.701877665206 -127.01060713529 -128.661794387059 -131.53703572105 -135.651077961588 -139.433708950314 -145.305773742006 -146.565134381631 -148.032469602011 -150.906264436758 -154.13989851469 -156.416899153393 -158.219970031767 -160.210536833014 -163.068538093759 -166.223717346863 -168.953607870614 -173.314909230118 -174.593970217366 -176.768144554965 -179.750298241451 -182.501974771381 -184.279048950467 -185.432940333285 -187.898866642806 -190.970481856275 -193.521408774751 -195.616270526233 -197.094063760339 -200.628750051439 -202.927458667351 -204.032493072453 -206.398595524251 -210.784059289632 -213.649218486733 -215.602710561682 -216.703019261079 -219.003032006258 -224.261527708605 -227.049179349701 -229.338217753702 -231.01869470391 -232.785991865079 -235.412460824348 -238.63992825922 -241.187429293243 -242.432934069712 -244.424031321358 -246.423289583749 -249.331565127489 -256.896211211916 -259.46560857831 -261.209345897037 -263.914353814576 -267.091412379162 -1.30128935306125 -7.41229354618901 -10.3148863696874 -17.0645308887968 -20.3584749903208 -22.0667413538032 -25.3204923524036 -27.1618381077486 -29.3292350886908 -32.0949688778724 -36.164754220536 -39.0360361574985 -42.0699941027221 -43.6783468786805 -46.5752714120197 -49.8579087541755 -53.8042706383406 -56.3169752934377 -58.0797299814443 -60.3321839399885 -62.8429939364494 -66.2713795191644 -68.5749816419782 -69.8676997128188 -71.6150856890229 -74.4972839020998 -77.0715221840286 -80.2435068088713 -81.9588464059049 -83.7000314881499 -86.2352427348631 -89.3959144008484 -92.2303888997836 -94.6409239243128 -95.7856697064098 -98.6250636506294 -100.069434230377 -101.597640381154 -104.378769477276 -107.422424829724 -109.887871334969 -111.683478612699 -113.498191138144 -115.694182939279 -121.587975463646 -124.402159644927 -126.586447861807 -128.258051999364 -131.173043441629 -135.480891056436 -138.886658185229 -145.488490116704 -146.753253389107 -148.289728843056 -151.310287546436 -154.513998553539 -156.842356054083 -158.639161416987 -160.679588712041 -163.627920394783 -166.844333528691 -169.491146245867 -173.750457264991 -175.014818433628 -177.230867355348 -180.220269019848 -182.986150858881 -184.776735546726 -185.928902099957 -188.502603003129 -191.336571107881 -193.956772537065 -196.076170356974 -197.572311827667 -201.104766608722 -203.461824313008 -204.585597996645 -207.028088699424 -211.376175843403 -214.233516388929 -216.185911371271 -217.315256056246 -219.685321301891 -224.342870184002 -227.021426713027 -229.390972701751 -231.040764285257 -232.792847815663 -235.379158897326 -238.627673944527 -241.118474957531 -242.353416007023 -244.294575052319 -246.297816406901 -249.278436645966 -257.800634016693 -260.326853634591 -262.043267163348 -264.687804448558 -267.876609930711 -1.29587487385925 -7.38869641991562 -9.93861919679945 -16.980772470182 -20.4110910602105 -22.1021322339754 -25.4147458272147 -27.3261089358069 -29.5450358466692 -32.2406674335484 -36.614097101416 -39.5313339983376 -42.5502596924877 -44.1328903785287 -46.8915083720284 -50.2849211600645 -54.1206843996324 -56.5469064792048 -58.3219487997629 -60.5841831176555 -63.1137216975595 -66.3220486721394 -68.6150700192582 -69.920683094059 -71.6355259776603 -74.4670759817197 -76.8679625812591 -80.0405678869102 -81.7269518550304 -83.4256755366573 -85.9691237241955 -89.0949381097228 -91.8968286352192 -94.2345850079996 -95.3812417547012 -98.1180332644064 -99.5687409457588 -101.127328615196 -103.964773493574 -107.065521756721 -109.515918390801 -111.338517139532 -113.117860703091 -115.29461130142 -121.205326312528 -124.011938281392 -126.328821506142 -127.958169423208 -130.970337068798 -135.074864847938 -138.773194995522 -145.882536990241 -147.145251981548 -148.601335245818 -151.547895042578 -154.637002192832 -156.864623825262 -158.666145246773 -160.644266921158 -163.60506589679 -166.840554187236 -169.498336360457 -173.533830754562 -174.812146889136 -177.013266378039 -179.813506393941 -182.613408435533 -184.379331899545 -185.523735769597 -188.01267257573 -191.072119614992 -193.659036043468 -195.751061879599 -197.238651904236 -200.65290310333 -203.115241639052 -204.234228515621 -206.59803245031 -211.026899081586 -213.900215303749 -215.936791530001 -217.043461621374 -219.366363809135 -224.16156191019 -226.779570853848 -228.985779398964 -230.640056151625 -232.394658510386 -234.92968003037 -238.142807196674 -240.742630487966 -242.006457451415 -243.958589522079 -245.991708093335 -248.909558370853 -255.764436605339 -258.3035839154 -260.007128470485 -262.683156540882 -265.888788432576 -1.29432173397368 -7.45098811316396 -9.99151389750492 -16.0033269677609 -19.4243231348863 -21.1475674386397 -24.5042776900277 -26.3730885406096 -28.5902342274371 -31.4194246903274 -35.3875617782991 -38.1218136190877 -41.0993011955146 -42.7142611096753 -45.5804088977611 -48.8860944953757 -52.6599855878974 -55.1099777342041 -56.7984178471929 -59.1520331453315 -61.6323314428111 -64.8794387016545 -67.2514433549153 -68.5400452140196 -70.2150053290534 -73.0625084870957 -75.6168032398968 -78.7860725026338 -80.3697977414768 -82.0152377557169 -84.5018241408985 -87.7015905803896 -90.5057944842071 -92.8517019096659 -93.985373924358 -96.9062514967491 -98.3952255715427 -99.8677218964129 -102.670359265743 -105.739629152124 -108.152989371401 -110.000313932661 -111.78209039131 -113.991317629225 -120.054324289608 -122.726574669425 -125.027359745678 -126.673506298079 -129.453198140435 -133.710823918065 -137.30866607109 -144.847279862868 -146.093566378658 -147.593118190141 -150.500729962709 -153.610681806266 -155.921711831812 -157.763231352544 -159.69634150449 -162.554484556256 -165.897095818453 -168.604633202085 -172.909385254164 -174.203644385228 -176.409866908038 -179.323278835685 -182.113648811241 -183.909361426455 -185.06054881264 -187.629910555312 -190.693950940483 -193.320874236437 -195.446555586581 -196.900096992515 -200.27042068403 -202.644816915332 -203.770490110031 -206.191586998352 -210.471710400839 -213.370556966358 -215.301787863047 -216.421667778997 -218.698382560069 -223.882970516903 -226.627264838639 -228.894902664499 -230.579600206517 -232.285860128535 -234.782095688875 -237.98619737385 -240.531463205672 -241.77618938346 -243.770969264865 -245.72461403197 -248.696342673468 -256.034166114391 -258.527807300622 -260.290831682323 -263.133945385392 -266.312170479456 -1.29479000323447 -7.46130580630673 -10.1163030697568 -16.5261832116173 -20.0627953968813 -21.783549512139 -24.9933790501414 -26.8576005456713 -29.0474202694518 -31.8160367272401 -36.0181370205007 -38.8758319227812 -41.8619339759627 -43.4491068915246 -46.2493446023587 -49.4845383512745 -53.4380443180868 -55.9424110131286 -57.8853157289666 -60.1390250447439 -62.6631806514442 -66.08306038871 -68.4733339703247 -69.7576883081989 -71.4775382753735 -74.4387239323711 -77.0098852967594 -80.3649929731843 -81.9442238538613 -83.6152324525008 -86.0855435785013 -89.2792425088959 -92.2683014112579 -94.6800893900998 -95.8312671296717 -98.7371312033444 -100.165580816705 -101.660860992222 -104.474662618139 -107.377146537765 -109.832488922688 -111.662138871796 -113.468490568635 -115.764189700485 -121.809270792298 -124.496422861011 -126.78073343392 -128.43508758276 -131.336666524486 -135.265351863788 -138.876029899468 -145.286498923444 -146.54650174305 -148.016156900035 -150.927452646287 -153.968583329494 -156.25929456326 -158.073186540879 -159.990824505408 -162.826349047179 -166.040663951122 -168.693029631286 -172.952902502267 -174.228015355537 -176.533190138905 -179.550439102482 -182.285090792407 -184.069309777197 -185.215127049978 -187.747974809476 -190.838164337852 -193.306529576983 -195.345954473135 -196.834087209236 -200.257795537395 -202.575162891202 -203.698647181828 -206.172685704469 -210.209735040379 -213.068600847299 -215.045571195568 -216.207922367518 -218.497464124621 -223.330498965139 -226.098696977539 -228.327673168489 -229.991194024318 -231.727486658484 -234.20211680413 -237.564058251905 -240.156690337036 -241.391524010987 -243.353634157073 -245.387218202572 -248.395963238645 -255.455799567085 -257.993860655083 -259.71488765295 -262.499802788814 -265.757614698806 -1.29680571955252 -7.48807177159473 -10.0135860299614 -17.0961696919754 -20.4938229447054 -22.2051846399831 -25.5769461400601 -27.4883459857592 -29.6246628646148 -32.3614989930307 -36.6929745964652 -39.6724020202255 -42.6607907210993 -44.2457982973285 -46.9535774441131 -50.2614013470671 -54.3236295063036 -56.7435287318603 -58.3893926473919 -60.5286115594521 -63.0058478065711 -66.3419408687062 -68.7174793124045 -70.0030904008457 -71.6880964762468 -74.5733189178167 -77.0940654769325 -80.2088509157315 -81.8119878641854 -83.4541316280987 -85.9636437229866 -89.1134993296642 -92.0104034470743 -94.2983833810744 -95.4385130705743 -98.3373479850765 -99.6767641593177 -101.180919601561 -104.050226027983 -107.057125042246 -109.419574530711 -111.216192422345 -113.048729889409 -115.283881237082 -121.380354952927 -124.267709071548 -126.577512008312 -128.250015295932 -131.236720166611 -135.406519113076 -139.069987064325 -145.230742933707 -146.49281853136 -147.951100302657 -150.917585972681 -154.064921048134 -156.4434047946 -158.238590200165 -160.219932298196 -163.165975157298 -166.477304425998 -168.996044326751 -173.332195378673 -174.615370521679 -176.842044748203 -179.775815048992 -182.572382922643 -184.475112386215 -185.618960910887 -188.16055053771 -191.142288466303 -193.745147613005 -195.799417364115 -197.254239032317 -200.583887557832 -202.933616170634 -204.063940562059 -206.444872703987 -210.696051772402 -213.583919551231 -215.526912600802 -216.650738560843 -218.940514589441 -224.073235126584 -226.87639141541 -229.176944947142 -230.867105271886 -232.666881804432 -235.30909840592 -238.88799891972 -241.339303115913 -242.59478423575 -244.523583803189 -246.498826768029 -249.605280652069 -259.035484647275 -261.524573193883 -263.240809807141 -265.995062626019 -269.101554939519 -1.2961751950315 -7.5537249391017 -10.2483691739453 -16.1088307705255 -19.5608077120391 -21.2547447467904 -24.5578926625233 -26.4249553984186 -28.6233022960627 -31.3364324143303 -35.5672986282573 -38.3943392764444 -41.3203430469808 -42.9001074912502 -45.6502859623436 -49.01069472898 -53.0192247966203 -55.5715882516112 -57.2789432518813 -59.4930455574621 -61.9633237686276 -65.2639278279639 -67.4403015103373 -68.7412440160723 -70.388915856306 -73.4336534813851 -75.810116139406 -79.0455906266508 -80.5961621188652 -82.2273146573554 -84.7476706420537 -87.9536652694119 -90.7791421448338 -93.1221449706708 -94.274017686738 -97.1807812249152 -98.6367660186236 -100.145278253927 -103.111020040245 -106.106576347365 -108.487363813118 -110.296351872304 -112.113822328168 -114.339960308222 -120.109950260484 -122.826533999594 -125.079838403824 -126.742648864876 -129.66112663041 -133.649406741192 -137.147894600753 -143.546868490215 -144.788571390173 -146.255041196996 -149.317390352356 -152.49243801633 -154.802687004071 -156.599989976031 -158.59147597598 -161.486072253565 -164.804614514053 -167.361054471751 -171.741111324727 -173.037714118309 -175.216658506236 -178.205485456909 -180.849747068868 -182.670472344267 -183.8113823596 -186.287957744974 -189.207173409351 -191.853530273991 -194.061319295051 -195.522246569907 -198.910684188653 -201.224622669619 -202.338434512381 -204.722617756523 -209.128099107655 -211.995781783712 -213.998123230015 -215.147763204875 -217.472715078387 -222.453109664328 -225.220144278165 -227.49200922625 -229.169011161968 -230.94158357764 -233.534257337613 -236.799293645587 -239.322917325703 -240.589359833328 -242.608013474443 -244.621336516002 -247.634347956756 -259.537791545088 -262.172084312818 -263.907980419929 -266.665921109518 -269.832585226474 -1.29251153450365 -7.51015366010309 -10.3805403381836 -16.1123295063409 -19.5631816785899 -21.2773646077039 -24.526664694067 -26.3496429736766 -28.6454975742984 -31.5144915510982 -35.7803295538784 -38.648647869402 -41.6519787470731 -43.2404805141419 -46.0656055135279 -49.4510011429955 -53.1956549492358 -55.6850023927111 -57.3327706437371 -59.6570129249952 -62.1683498008917 -65.542805545722 -67.8719564539126 -69.1541160149199 -70.8293820405968 -73.7962588761362 -76.2857053454935 -79.437305124517 -81.0355433809058 -82.687564170472 -85.2646023435639 -88.5127041992163 -91.3991507422341 -93.7747044988587 -94.9079905562705 -97.7453175758417 -99.302475612717 -100.807790796298 -103.706167182126 -106.715583276672 -109.174938217632 -110.998511584239 -112.809126595895 -115.102477305213 -121.028169461471 -123.712346991989 -126.032652267294 -127.709313632872 -130.643072572561 -134.611233528494 -138.244915251242 -145.107604322862 -146.336662204642 -147.774073727475 -150.717115068961 -153.850559263765 -156.197417765296 -157.991371035026 -159.975685191191 -162.862891333061 -166.034009441252 -168.649362739256 -172.788305215783 -174.060989119397 -176.264428143026 -179.268055284885 -181.949884230219 -183.774480158253 -184.932505608067 -187.437384702359 -190.407056996647 -193.034675435372 -195.1523929602 -196.587573553705 -200.072617224683 -202.380319894344 -203.556316799224 -205.988164103956 -210.165980776605 -213.049361067034 -215.074934705226 -216.190618384892 -218.402456477779 -223.677458713508 -226.453172235906 -228.689806097885 -230.35594078962 -232.057383112385 -234.57735790681 -237.682658799294 -240.200931594911 -241.474386794992 -243.494040393658 -245.466498769967 -248.41077077492 -255.755280194175 -258.249969563 -259.965750693927 -262.746748028551 -265.893159595602 -1.29548446169109 -7.33239135078357 -9.78028145384776 -15.3742759088765 -18.833217102967 -20.575220600044 -23.7707916261452 -25.5841083742054 -27.7748621988579 -30.6252324245274 -34.71116073332 -37.6272685362163 -40.5954189973795 -42.1997474262097 -44.9598693590676 -48.2382870729442 -52.1282854960619 -54.6074771640568 -56.2998818937117 -58.5904296487055 -61.0565846968106 -64.5278579151112 -66.8073275181893 -68.0907837627315 -69.7753592769362 -72.6928547124222 -75.2743917187588 -78.5018836829085 -80.1032581469463 -81.8605661790292 -84.3989800837161 -87.6678076887475 -90.4404886960884 -92.8048346510489 -93.9504693755827 -96.7739374094878 -98.2106890011106 -99.7083508724212 -102.426809579799 -105.512541005166 -107.947427340375 -109.759203590679 -111.581480880508 -113.861119058283 -119.650833957801 -122.400130611941 -124.676077641162 -126.304069734734 -129.201022523768 -133.013074832158 -136.6691809768 -142.983536974009 -144.222822401501 -145.626397120624 -148.657257449822 -151.89709273977 -154.180235993234 -155.970429354528 -157.956840809719 -160.930672315117 -164.11046057215 -166.819656073932 -171.10078715617 -172.369216767865 -174.533201186499 -177.35533672701 -179.956880053124 -181.786659644152 -182.942756549128 -185.4460785719 -188.47496859417 -191.102148153348 -193.205687857424 -194.682500908548 -197.99438954926 -200.391408189978 -201.523382899076 -203.850792842198 -208.099844988146 -210.97240517881 -212.905717971357 -214.021893268539 -216.354219115096 -221.193259582137 -223.98923349673 -226.319202281085 -227.983986298649 -229.775894574578 -232.319243391063 -235.614886519303 -238.143552706587 -239.389151729693 -241.388383750587 -243.430452953688 -246.286539994327 -253.522696590829 -256.039108539601 -257.793890442353 -260.472152715075 -263.682987053866 -1.29255481551806 -7.49219870803096 -10.0689240548563 -17.4234235145015 -20.909256340866 -22.622010323715 -25.766495193877 -27.6470213588237 -29.846319550152 -32.65413120664 -36.6786972724845 -39.5841698366155 -42.6051309810836 -44.1851275156487 -46.9570358097932 -50.2882027569632 -54.252826170103 -56.7024059933549 -58.4406878477109 -60.6629291432828 -63.1080796385371 -66.4493720512021 -68.7412476669026 -70.0448538640985 -71.795484762745 -74.7683229919045 -77.6148909284657 -80.6844681036787 -82.3413670322913 -84.0058165006294 -86.4811703243484 -89.5468390224117 -92.3653173975948 -94.7171721924827 -95.8599172011215 -98.7322318748815 -100.204702197633 -101.731523624968 -104.63906676697 -107.577224007643 -109.95854045101 -111.777786504487 -113.594926588692 -115.851362716731 -121.977929843467 -124.671427167011 -126.921522187136 -128.596888046942 -131.456795988162 -135.569806898269 -139.220205704093 -146.205191015063 -147.453869018098 -148.913811183315 -151.832601925919 -155.005984822103 -157.294261223702 -159.088136979644 -161.154741773785 -163.997715469164 -167.15205200057 -169.823031136465 -174.180740326781 -175.452308845006 -177.595064263302 -180.5632551016 -183.298479643366 -185.083436093864 -186.2395766083 -188.785689825643 -191.984438135946 -194.574609989908 -196.639438244103 -198.125559102972 -201.677155063474 -204.071523734625 -205.23114517294 -207.679755070939 -211.940640262945 -214.771214498461 -216.738102693456 -217.87012151305 -220.170616809198 -225.350414394053 -228.054616089474 -230.380796101519 -232.061155129743 -233.733443637375 -236.311676409498 -239.571379091484 -242.122223514589 -243.368061300496 -245.359937833207 -247.335918305379 -250.289769028012 -258.355001313423 -260.853146033478 -262.589403376892 -265.333170145597 -268.49589770787 -1.29867721070916 -7.54611898415455 -10.0551191554773 -16.0720144604362 -19.4720663006171 -21.1618332886235 -24.3900918350663 -26.227652438966 -28.3796493757926 -31.1291197158556 -35.4625068490884 -38.3850288648733 -41.5486947380751 -43.1624999241988 -45.8460940720587 -49.1781205281245 -53.1632929902605 -55.6237725312406 -57.3800772418425 -59.6223082117274 -62.1190102515143 -65.4203137991511 -67.6993021560248 -68.9959918053331 -70.6831175423019 -73.609559165531 -76.0248459808078 -79.3715812242207 -80.918343939356 -82.6215270488027 -85.1382033477861 -88.4240150607381 -91.2762587042967 -93.6282725003155 -94.7711934341846 -97.7827223298885 -99.2187670239474 -100.692128955616 -103.448817650519 -106.366593726726 -108.77616539631 -110.604625778099 -112.391745897022 -114.620448694028 -120.613633913402 -123.342798396784 -125.624454468973 -127.258434127897 -130.152233320014 -134.084317619461 -137.810156209461 -143.703647938989 -144.965650637874 -146.482058961218 -149.393430017014 -152.565179919805 -154.877039170541 -156.690862079094 -158.66325909521 -161.531740248199 -164.646695989856 -167.246634898215 -171.539489119691 -172.831323761725 -175.03289186895 -178.009800598866 -180.80434666669 -182.633689079115 -183.79431630807 -186.300307439398 -189.288440981763 -191.904921066991 -194.009054130824 -195.489224639794 -198.923287267978 -201.251782074277 -202.369212188985 -204.9044232894 -209.009952922952 -211.77497273152 -213.688849958087 -214.815371962187 -217.11245306481 -222.23443092489 -225.028057813893 -227.315291803213 -228.98918855235 -230.764478579744 -233.361003077645 -236.5619254476 -239.12505357648 -240.381944841476 -242.298217719133 -244.253315819976 -247.230139843921 -255.368317796561 -257.963828637678 -259.685230621354 -262.411407340694 -265.557633885216 -1.29728263576442 -7.32601924138995 -10.0440620945495 -16.2318567624058 -19.5926960384433 -21.3243642362505 -24.641652827828 -26.4945402093792 -28.7237921849693 -31.4881713167064 -35.6166505434532 -38.5345492146171 -41.5958125578025 -43.1979236625267 -46.002142256584 -49.3490213831967 -53.2512465871781 -55.7293507086938 -57.4490872445683 -59.7674438258742 -62.23069214265 -65.780638502464 -68.0236741237914 -69.3197573371082 -71.0109534146188 -73.9888379451487 -76.2687495775965 -79.3846443428498 -80.9543779630716 -82.584721467522 -85.1550651111039 -88.2509844548737 -91.0873988841406 -93.4150575519653 -94.5587472501689 -97.4513204697769 -98.8927198672446 -100.479552679248 -103.304929570948 -106.080273980795 -108.563228472471 -110.405088349568 -112.200805578307 -114.42917867641 -119.737338180639 -122.415980576522 -124.77279694612 -126.390633608396 -129.28188028061 -133.220400286296 -136.788631986069 -143.080361453268 -144.327164869117 -145.778919611706 -148.626833219905 -151.766129360052 -154.117086509726 -155.903415181511 -157.919006115846 -160.800541401203 -164.058710152917 -166.672759631324 -170.987278697855 -172.268947810494 -174.539501918903 -177.543591646011 -180.249419766946 -182.038444829073 -183.187434223201 -185.753894706834 -188.66477189193 -191.321735187085 -193.449010792466 -194.917614800006 -198.317741597575 -200.651240406947 -201.786776134952 -204.150573389988 -208.121196435035 -210.871367875998 -212.87781431204 -213.98600487362 -216.257908714358 -221.333567547968 -224.091829083376 -226.389999742542 -228.067536813901 -229.895143609353 -232.415176077464 -235.562516992518 -238.180877267372 -239.433949420629 -241.448447789842 -243.41124147398 -246.424280674521 -254.280110395817 -256.864770134095 -258.609481840683 -261.345179314833 -264.497598166612 -1.29284139933758 -7.598081773498 -10.0556374961578 -16.3555168085198 -19.6449152338482 -21.370884758355 -24.7043408751725 -26.545448447075 -28.7262231890839 -31.4622975546192 -35.7017634394492 -38.5635802542651 -41.5951129404116 -43.1938661378007 -45.9562369410126 -49.273769704459 -53.1257697137128 -55.5990603569314 -57.2306483071956 -59.4288152378057 -61.9110698520365 -65.3568095702346 -67.5804165538298 -68.8992323605181 -70.6585969206346 -73.5267750228969 -76.3178771440179 -79.7971825301159 -81.5610740275494 -83.2956366332786 -85.8062255135678 -89.0754126809395 -91.9545273910267 -94.2786224663304 -95.422648543742 -98.2393649214715 -99.6495828512982 -101.150562857114 -103.934585834694 -106.897057377111 -109.358701795516 -111.158010346133 -112.967169576687 -115.188833168756 -120.900462503902 -123.595895587996 -125.992956922347 -127.66375972992 -130.469894287897 -134.722937051508 -138.278466381717 -144.327228378151 -145.583140387285 -147.070997027186 -150.050385154384 -153.169378601445 -155.540021868411 -157.346077911733 -159.329334055737 -162.205194629248 -165.350276021481 -168.133294024932 -172.245094016862 -173.514305441726 -175.667772962494 -178.578123246146 -181.261585216287 -183.006532553572 -184.144498331597 -186.684602855645 -189.75527753861 -192.389934994828 -194.484325252605 -195.941954240756 -199.30499040193 -201.602843898925 -202.695524738883 -205.100812518158 -209.746942249692 -212.561883793303 -214.513017936235 -215.662947342209 -217.896327814856 -223.001708443578 -225.731995689161 -228.080042547303 -229.719700862476 -231.481126330688 -234.117372384278 -237.374189594484 -239.908350397375 -241.168257364989 -243.112989829418 -245.125923337548 -248.250076020359 -256.78131604649 -259.192352957587 -260.939907844274 -263.687740059023 -266.718418127161 -1.29756806700601 -7.50021742305692 -10.0320036472919 -15.5306401344355 -18.9311129264371 -20.6589785219804 -23.9667688710044 -25.7896086778129 -27.9665514348041 -30.7329904058573 -34.7068449201407 -37.6080798524887 -40.7279112483877 -42.3233304697581 -45.1994602612327 -48.5314029504128 -52.3768400915382 -54.8323043824132 -56.5206941041437 -58.7894320170761 -61.1614009483474 -64.6999022959789 -67.0248389154654 -68.3104843534188 -70.0210402775503 -73.0319280930103 -75.7409047821669 -78.7144955738146 -80.371711557008 -82.0784848321864 -84.562417759557 -87.6913480815087 -90.5082831617392 -92.8268643567493 -93.9536148624796 -96.8361338245141 -98.2511999481469 -99.7766329157447 -102.587643018224 -105.623828172513 -108.03955706442 -109.837355033012 -111.663241011915 -113.890113208383 -121.035679333665 -123.658182047602 -125.969181717438 -127.656321587098 -130.528451273836 -134.467777110697 -138.023291601094 -143.650730526819 -144.891640558861 -146.385874468376 -149.32379596265 -152.424987039715 -154.744055165471 -156.569929459662 -158.490374270584 -161.423875170912 -164.674675699447 -167.258645573614 -171.591536070534 -172.854321044764 -174.97597161279 -177.968019370391 -180.682062555664 -182.437225345056 -183.584556800703 -186.131201605289 -189.129510055879 -191.877597352894 -193.899405891666 -195.406375055211 -198.914476982538 -201.27329428096 -202.405719069648 -204.830154672468 -209.05254683495 -211.877032848136 -213.820734269667 -214.937356959272 -217.240171492624 -222.306542441426 -225.145649002791 -227.330490685077 -229.016494993541 -230.80372171501 -233.347282144716 -236.583299052076 -238.989076531681 -240.257938183934 -242.185982260859 -244.168088136224 -247.104660872245 -257.822454665807 -260.483850934546 -262.217135543111 -265.067742139339 -268.268540654234 -1.29600777723001 -7.35586301634892 -9.95528707352483 -16.3769232978705 -19.8768446009671 -21.6039146645468 -24.8274202016642 -26.6960119266837 -28.846943280173 -31.5733066733161 -35.7775562553064 -38.6926117555681 -41.6443674823018 -43.2681402027398 -46.109303709605 -49.4420080139394 -53.3425765789034 -55.814360522393 -57.6280468686253 -59.8261210759175 -62.2795782189159 -65.6120979017788 -67.8940930053787 -69.1875542190121 -70.9019588838456 -73.8648115032409 -76.5345807680232 -79.7568144331025 -81.5224877466142 -83.1178971034595 -85.634358040757 -88.9301326446786 -91.6792682296047 -94.0551983371808 -95.2116185305956 -98.1054278881188 -99.546114946532 -101.0751588452 -103.837931035381 -106.839268291596 -109.343971602425 -111.175762529457 -113.005939119688 -115.279555427757 -121.427296865187 -124.12980709976 -126.413494389099 -128.05356531105 -130.903679309877 -134.84044207981 -138.350964533078 -144.216799209918 -145.45319709391 -146.92087821863 -149.841568331442 -153.00424907045 -155.281431287248 -157.112490817601 -159.109590543915 -161.98327043149 -165.186761583761 -167.826012910616 -172.403773788241 -173.688817936907 -175.900656338787 -178.916611718223 -181.638016228024 -183.441915849091 -184.586859239128 -187.110396471222 -190.075851035531 -192.762798925827 -194.862095153136 -196.33986190332 -199.850028371809 -202.257728982529 -203.391494074692 -205.836864042826 -210.408612910839 -213.226618564715 -215.18679561285 -216.311700425198 -218.501815996931 -223.446792084249 -226.199338013405 -228.47994736344 -230.138603996849 -231.908562284986 -234.436162778103 -237.694023856164 -240.219926326171 -241.475590487923 -243.446821641433 -245.516788028308 -248.38179425406 -256.474694441215 -259.054932700033 -260.756628607128 -263.506442561298 -266.698136352968 -1.29588203037535 -7.42973762298901 -10.3301516287844 -16.0900161722636 -19.5341224221858 -21.2489074447456 -24.5587794334049 -26.4184341953347 -28.6434052916058 -31.4325110589785 -35.340278058223 -38.1666813674006 -41.1899658383887 -42.7872058156368 -45.6200379213964 -48.9653448383667 -53.0381962421973 -55.4934190613354 -57.1961238331437 -59.4514072495767 -61.9649736928622 -65.3680161382367 -67.759525244898 -69.0607612735372 -70.7492591966331 -73.8029998279219 -76.5005067876832 -79.5893408036947 -81.1278085794746 -82.8021771769132 -85.2816900198332 -88.3542712145584 -91.1664837790052 -93.5201804759478 -94.6745408579223 -97.5125750106203 -98.8605008155733 -100.333990244755 -103.197091286972 -106.254616810155 -108.706980236673 -110.527923630902 -112.347448334368 -114.536339465684 -119.973321498576 -122.545998822679 -124.849611020554 -126.487051034024 -129.369052777436 -133.660101098696 -137.256224221104 -143.299172468817 -144.545499304169 -146.029592673898 -148.899471821402 -152.064395148413 -154.443955839045 -156.295752122155 -158.300831053128 -161.10749321941 -164.367438812308 -166.97082505135 -171.064492701829 -172.359817094938 -174.616175194115 -177.69241896463 -180.300165224752 -182.116516350985 -183.268179133253 -185.78081790767 -188.813737452367 -191.380369071591 -193.390787416259 -194.853857885035 -198.185906535186 -200.553669935809 -201.718987454619 -204.152429362697 -208.263784886808 -211.134383819189 -213.093871771942 -214.22221688085 -216.540451605104 -221.762831776194 -224.607779592302 -226.844251452961 -228.483129816849 -230.200771854948 -232.766955974728 -236.083319648636 -238.599638790903 -239.86817898373 -241.808554595474 -243.75703932988 -246.732650089217 -254.651698629791 -257.197114999945 -258.937777818547 -261.677624262902 -264.960825587172 -1.29364847492619 -7.26089637448022 -9.97700630815016 -16.154311413448 -19.6253445067578 -21.3359652524217 -24.4457080994131 -26.368703508399 -28.5678320316225 -31.4608841297548 -35.5695625245717 -38.6137694541866 -41.5282925983898 -43.1138990800641 -46.0191617037888 -49.344547883052 -53.465023467248 -55.9924538131279 -57.6073449882453 -59.8256201625622 -62.3609572497258 -65.8806960534733 -68.1707587303195 -69.4850761265022 -71.2044856218519 -74.0774331546434 -76.664462205429 -79.855311555756 -81.496910265923 -83.1517021480547 -85.6026152373191 -88.8165231467776 -91.7309392846446 -94.1230029926033 -95.274069795376 -98.0741874515963 -99.5823017400821 -101.045885194516 -103.831536692482 -106.821972701585 -109.22547047712 -111.071267056809 -112.850341053922 -115.08337397365 -120.714729500814 -123.365030311628 -125.738738690585 -127.415897098146 -130.253850509426 -134.472569912065 -138.040970730987 -144.270362462997 -145.516741367147 -147.005507055067 -149.839166309815 -152.881847796858 -155.144686950732 -156.957883140187 -158.933725568727 -161.832537814743 -165.068261218107 -167.691681117468 -172.174271912299 -173.444126403153 -175.66643998678 -178.592902655107 -181.38977300384 -183.184797766144 -184.325833111899 -186.870427965233 -190.112783199636 -192.761206714798 -194.837686819225 -196.310921033244 -199.697172187572 -201.923714983746 -203.026836760754 -205.544411585336 -209.980171577064 -212.782741978603 -214.750438156364 -215.882454108457 -218.113030218997 -223.293850564905 -226.048712784745 -228.410130978883 -230.090419927079 -231.853156935558 -234.428969547912 -237.61125514445 -240.056103540556 -241.320817829404 -243.310784153672 -245.261784031861 -248.360900398008 -255.440127000957 -257.937707772432 -259.677449395089 -262.416516694487 -265.531587526304 -1.29530939925188 -7.34403890447564 -9.95964847385297 -16.2275208595546 -19.5340481949732 -21.2526654528195 -24.526371897281 -26.362568187192 -28.5704340215506 -31.2922209327652 -35.5500776760751 -38.3707438534077 -41.3881201615766 -43.0192377311332 -45.8094750819836 -49.2387814097808 -53.0886464872709 -55.5994106315404 -57.2887827779685 -59.5359710240399 -62.019334190005 -65.4535665370561 -67.7167100329531 -69.0131842307793 -70.7587767396039 -73.6757509908154 -76.2093153461754 -79.4094381144898 -80.9935896706323 -82.7172054877298 -85.2322392720136 -88.3052790054347 -91.0984651778853 -93.4415425563471 -94.5743342643534 -97.4057959343442 -98.8979133147432 -100.393486162392 -103.205600941813 -106.202299401015 -108.589215055291 -110.407716875409 -112.239652389961 -114.441968566018 -120.585709073964 -123.416722306618 -125.673310246919 -127.331450477483 -130.243181995462 -134.275372047119 -137.816053761372 -145.990637731149 -147.242637198041 -148.723314636405 -151.668442197199 -154.724486485025 -157.073514834003 -158.908799526628 -160.788148516968 -163.654258834397 -166.804804943703 -169.451634441636 -173.800084194903 -175.065622295994 -177.200796349712 -180.171937685839 -183.010969462784 -184.818230565253 -185.967037328468 -188.487016661697 -191.559038145807 -194.26995225612 -196.344064457086 -197.797862866037 -201.282351039503 -203.585598746334 -204.679621271244 -207.095294335466 -211.436617991383 -214.24575582042 -216.204973471125 -217.334432309464 -219.623921549662 -224.821666965905 -227.483153294286 -229.791779954403 -231.463168349795 -233.18577954534 -235.709260994588 -238.92507553369 -241.452156121218 -242.69114020482 -244.658338860266 -246.666201869992 -249.486884284914 -257.203236881848 -259.685131136753 -261.404827448133 -264.120662422434 -267.35478795058 -1.29243512878293 -7.28908008199498 -9.87192374765744 -15.9198119287197 -19.3061924705079 -20.9911829910308 -24.2824892034363 -26.180256790235 -28.4080819876581 -31.1929814159259 -35.3316178680218 -38.148092194978 -41.2298612817286 -42.8216115762583 -45.4923174498166 -48.796709076885 -52.7312226318545 -55.2466624855392 -56.9213104453506 -59.1617022379004 -61.6917745758319 -65.2008478319034 -67.5697312448965 -68.8701034945624 -70.5676771571176 -73.5425739490823 -75.9051978207591 -79.0158623845185 -80.7469638322015 -82.4265594499771 -85.0143700333629 -88.335927102146 -91.2485629382749 -93.6307844752644 -94.7847228157401 -97.6757588100784 -99.0789880162821 -100.565415645044 -103.36737110896 -106.331606879659 -108.733995902249 -110.562800805681 -112.378825133768 -114.500727311822 -120.903945204647 -123.639823457867 -126.014441668065 -127.66619517268 -130.607553793588 -134.617558396479 -138.229409771427 -144.288343942233 -145.529359768099 -146.998080330284 -149.909639271615 -153.086669364514 -155.339843645816 -157.143482890375 -159.172783486989 -162.002132752298 -165.208705496481 -167.781527176393 -172.108163786482 -173.382874804538 -175.545665969355 -178.542285076523 -181.35236295398 -183.159477509541 -184.309937449291 -186.766127682907 -189.746269366701 -192.397065369934 -194.470847840853 -195.933222418181 -199.368115651669 -201.627808869679 -202.736128381237 -205.299175975366 -209.351305205407 -212.116407325387 -214.024412419381 -215.152841957985 -217.451346100125 -222.606107837605 -225.388517137133 -227.678251917222 -229.369273541785 -231.118449603193 -233.720944761874 -236.773566867144 -239.336426939103 -240.583854424695 -242.504639341267 -244.501754523577 -247.471194993481 -259.029633383633 -261.65233723843 -263.395137727617 -266.06374566039 -269.189962123383 -1.29449052731795 -7.55127977339617 -10.2007252409602 -16.1069696948285 -19.5159739635468 -21.205633867184 -24.5238784901058 -26.3137627874937 -28.5142473282758 -31.3546878272666 -35.4167107678084 -38.2255615864731 -41.2055916374974 -42.81532093506 -45.5661025928075 -48.9133578086052 -52.967860805102 -55.469959254973 -57.2148652218924 -59.4578965358487 -61.9282037840705 -65.3627352937506 -67.6253244383807 -68.9286594883347 -70.6518845074386 -73.6772919579094 -76.2091639248927 -79.4974423346223 -81.1090593521562 -82.7603974251305 -85.173323169382 -88.4407811196185 -91.3117300598384 -93.6257888036282 -94.7586109401158 -97.666060883143 -99.1037647774123 -100.632789453553 -103.452213951106 -106.363803595999 -108.730592889497 -110.50572460251 -112.25643131639 -114.415353354148 -120.710589979027 -123.39545901013 -125.675999513311 -127.327739902514 -130.073785625669 -134.14377531039 -137.836856818396 -143.720181074809 -144.961857675694 -146.406725937393 -149.291981699309 -152.44153572304 -154.758687046564 -156.56645105119 -158.555117133888 -161.403114436292 -164.543290330767 -167.097337642872 -171.418138384231 -172.69705784569 -174.880248076481 -177.851197817612 -180.591079125006 -182.418320000255 -183.564929883963 -186.065407789686 -189.094857405097 -191.76967411107 -193.857101246103 -195.312054543111 -198.900116262277 -201.254577771631 -202.355873405813 -204.733243646108 -208.853799783545 -211.735426233209 -213.67959599749 -214.805078338026 -217.151731640633 -222.055668113215 -224.81548226257 -227.102361892608 -228.784604867328 -230.596477827489 -233.076583353727 -236.362180939777 -238.844490417017 -240.090655171866 -242.045032131898 -244.06091853319 -247.044126042899 -257.616712549155 -260.142320054385 -261.883564368712 -264.562448491233 -267.772548489223 -1.29417368525765 -7.47352409178842 -10.298273432975 -15.788228269767 -19.1234618234618 -20.8197590086527 -24.0730932359861 -25.8720471087431 -28.0842752007935 -30.9026816958272 -35.1721473341352 -38.1128663236119 -41.0434827603774 -42.6350690970806 -45.3010128860961 -48.5209511371874 -52.4869410177867 -55.0502438992448 -56.7577227892242 -59.0833480055319 -61.5457349828497 -64.7638441352903 -67.0638568655008 -68.3478943091409 -70.0115448746826 -72.9620194440079 -75.5698246250146 -78.7672972550073 -80.3539676693706 -82.0639357125665 -84.5319893430108 -87.755877783789 -90.5938717668747 -92.9108667780847 -94.0509997362568 -96.8471725554469 -98.2354453630818 -99.7608797182024 -102.595314785402 -105.610036478281 -108.040131831561 -109.866012362756 -111.675644916294 -113.960383921148 -120.054073372758 -122.71913098876 -124.99303935489 -126.661081518951 -129.488879864664 -133.671688195552 -137.339425886097 -143.544949676757 -144.774204175081 -146.196234037534 -149.087125703726 -152.160505762299 -154.454916740901 -156.256636840887 -158.192082065161 -161.151377087397 -164.491338062273 -167.158088060045 -171.345217126785 -172.619081377428 -174.765738773356 -177.650726727123 -180.442485114043 -182.220103844157 -183.379348561525 -185.943766816388 -188.960895534793 -191.604706108053 -193.708236465667 -195.178341657723 -198.573643828686 -200.864888861446 -201.992433335043 -204.415927520821 -208.685571178322 -211.435112918125 -213.484369783675 -214.626979759162 -216.833236463748 -221.614592795142 -224.371560950264 -226.663210255634 -228.321057078868 -230.096120380828 -232.675114154928 -235.97621721058 -238.431939115597 -239.682242762322 -241.638568916492 -243.651277619946 -246.653232045829 -253.977812159609 -256.469651869186 -258.204749083379 -260.853432905327 -264.021118682653 -1.28982084638376 -7.56748655210372 -10.0616252392835 -15.9201064039754 -19.4199390387041 -21.1539139510835 -24.4299649586256 -26.2592213008346 -28.400306805604 -31.267036634509 -35.4132183299154 -38.2908803422272 -41.3043751465506 -42.9001648400318 -45.619374488248 -48.8422114734347 -52.6975219879737 -55.1673720417381 -56.8957812065526 -59.0615177164993 -61.6009480682747 -64.8983319733268 -67.1451724062221 -68.4612589477907 -70.221024603748 -73.1683457433168 -75.9636343893761 -78.9783948550642 -80.5670976230157 -82.2707887904619 -84.7253515730225 -87.9650386048637 -90.8708545021319 -93.2165401185112 -94.3732328925257 -97.1682499186924 -98.6157884771235 -100.122858948272 -102.963266670023 -106.048797479589 -108.437824653869 -110.263903286645 -112.125131003554 -114.355522746135 -120.076713777546 -122.706972354697 -125.112364344549 -126.732778984444 -129.567121754461 -133.545167520008 -137.21113322811 -143.523000509149 -144.766745106163 -146.247227402851 -149.216215068682 -152.337528182419 -154.610222059467 -156.421427933149 -158.445809524596 -161.3484685606 -164.608543301198 -167.2498257308 -171.438948346118 -172.710815662068 -174.871911073458 -177.831535372776 -180.635491327831 -182.404527172517 -183.548615151712 -186.022231350255 -189.066062988737 -191.587128922611 -193.699057948977 -195.15574488902 -198.586057153717 -200.918804749216 -202.062796072088 -204.5526764242 -208.627674680455 -211.399881646767 -213.327433604517 -214.454567122832 -216.758213978489 -222.121399116256 -224.802556694214 -227.055206024023 -228.702988135906 -230.442569142726 -233.113525072288 -236.292884865718 -238.844404907214 -240.085241571143 -242.072864636574 -244.088051263088 -247.016063056245 -256.103213950305 -258.751370028166 -260.486994618715 -263.221342203093 -266.427993746535 -1.29205662913344 -7.31258144552933 -9.9300092097871 -16.6744022715038 -20.1120090610219 -21.8159141276042 -25.092589773926 -26.9144314404689 -29.0610648168739 -31.7929769053777 -36.0214947044005 -38.9147465678621 -41.8326923699073 -43.4329249658308 -46.1908001712942 -49.5345192485675 -53.3954872378276 -55.8107937974097 -57.5886864097872 -59.8247019537027 -62.3814698219292 -65.7053521172786 -68.0359385060684 -69.3323787098279 -70.9962062385746 -73.9200192941633 -76.8601504518419 -79.9226159801934 -81.499405162198 -83.1449204834843 -85.6365890942059 -88.8709354479256 -91.7151448998102 -94.0604658963595 -95.2137127872301 -98.0648109360171 -99.5502293760115 -101.027778459316 -103.87059988993 -106.929455343265 -109.359388941994 -111.196981864456 -113.005417425167 -115.262847075688 -121.051754871294 -123.763689807577 -126.01144522921 -127.694466711217 -130.550727775931 -134.513890460061 -138.000461337394 -144.184186118144 -145.444734621996 -146.895246661786 -149.837971046823 -153.010566457324 -155.334097488783 -157.144029210499 -159.091727809605 -162.019113420763 -165.217664520259 -167.805621898063 -172.108691093274 -173.395274598469 -175.552980060292 -178.449445208694 -181.186577528017 -182.999077493904 -184.141892390858 -186.659364480821 -189.70007093179 -192.333065642769 -194.419017404818 -195.911219489049 -199.2451464746 -201.570223236557 -202.706198697481 -205.102520502127 -209.388679596534 -212.173469305358 -214.079218948724 -215.212565258876 -217.479602422902 -223.154379313477 -225.874366568043 -228.169758495292 -229.863670784979 -231.624630320962 -234.201103720847 -237.472332604061 -240.010709947978 -241.290935884522 -243.200237031602 -245.228854237866 -248.434508038283 -255.260460980651 -257.785557528555 -259.528928750386 -262.25562852816 -265.538705856402 -1.30000978515305 -7.51306429905172 -10.2153628971253 -15.7504542429437 -19.0910692916745 -20.781294585372 -24.0284828972681 -25.8468847642219 -28.0500025907244 -30.8583387535047 -34.9564190244356 -37.7823373161096 -40.7526535184695 -42.342797153661 -45.0890804536957 -48.4221658797762 -52.4204977807336 -54.9150490334686 -56.6260096049998 -58.8865232621189 -61.4562321173287 -64.8139337957461 -67.0785304102216 -68.379683284954 -70.0888138064645 -72.9393392122377 -75.4779830808205 -78.8030967670303 -80.4940598276143 -82.1721429072579 -84.6503983485995 -88.0881809901762 -90.8837536380405 -93.1817931503794 -94.3273455501688 -97.2980578531218 -98.777715124283 -100.289724591661 -103.011201954493 -105.934695604363 -108.351180135199 -110.175482362182 -112.001728855077 -114.187354236478 -119.756261841481 -122.602855334415 -124.855248734555 -126.528111917028 -129.444288381081 -133.626424178949 -137.164894026566 -144.239538580909 -145.49016046105 -146.985145413316 -149.803535190894 -152.925229294835 -155.29364860686 -157.079432217444 -159.069106828089 -161.963307349162 -165.226282203014 -167.788479516964 -171.958210158766 -173.239564299527 -175.43212128155 -178.490537903974 -181.143976750993 -182.940200295857 -184.083122565854 -186.67947690242 -189.760233851512 -192.421393154944 -194.474292380687 -195.926603532763 -199.454747959145 -201.813323029235 -202.972903792886 -205.411891307214 -209.883457390303 -212.70616773799 -214.641275899169 -215.753391303956 -218.072770947731 -223.174267346684 -225.907553095543 -228.162924792491 -229.828915099105 -231.621463592955 -234.23976357797 -237.521123456567 -240.084708905737 -241.348045342434 -243.256982235387 -245.208000591031 -248.180792459662 -255.170087325691 -257.653355145973 -259.391626104555 -262.032704800561 -265.283661274988 -1.30071098260758 -7.56403606868156 -10.1719295393537 -16.3304265052531 -19.6108743627011 -21.3102918364717 -24.5157573217175 -26.3851743651632 -28.6027284380923 -31.4566816456014 -35.657132291357 -38.6311590977437 -41.6893891902609 -43.3039286756203 -46.1771001427946 -49.5305140211554 -53.4809538277083 -56.0039610451951 -57.8266067140157 -60.0984962326405 -62.6230470555568 -65.7945080899377 -68.0302962290397 -69.3309728508635 -71.0272174111504 -73.9806094987625 -76.7330273177813 -79.9351836697729 -81.534329011886 -83.1940137900089 -85.6882387747233 -88.8985779216658 -91.7029500454791 -94.0316765118878 -95.188579104257 -98.0747853683154 -99.4664158784903 -101.018168145043 -103.921808053357 -106.989743552479 -109.472655951227 -111.316066380997 -113.068488341432 -115.259808729234 -120.795893303609 -123.535915243863 -125.834550281485 -127.498946456253 -130.387996291557 -134.428429952717 -137.988495529944 -143.796378496371 -145.056907878136 -146.555594986467 -149.384340793992 -152.506366646411 -154.838156585584 -156.642824357436 -158.598024609041 -161.479136873839 -164.610687393837 -167.275744664551 -171.716710754975 -173.001108950686 -175.218417120529 -178.218026553098 -180.87374730909 -182.665347986261 -183.806536521302 -186.368596186166 -189.41765737924 -191.953954822493 -194.12112367762 -195.598979864194 -199.193937291895 -201.572606734409 -202.704100990621 -205.153347273704 -209.361221065654 -212.183606144986 -214.130938478562 -215.259024908701 -217.511767334516 -222.610067666704 -225.287472045881 -227.566625109371 -229.251939757328 -230.997033267019 -233.625558492749 -237.027113293199 -239.609998938163 -240.868489123022 -242.844419242946 -244.87382239432 -247.850008996525 -254.885166337566 -257.40851775354 -259.113076187299 -261.81838446047 -264.919894078837 -1.29008378513367 -7.55764531720972 -10.1966273314821 -16.6355322894651 -20.0289779676494 -21.730360248477 -25.053796355928 -26.9269058186486 -29.0973286169433 -31.9280198849748 -36.0182229346914 -38.8528663310696 -41.806388762937 -43.3938049267452 -46.2084631698783 -49.6427979697304 -53.437434468089 -55.9284327660908 -57.5531612100351 -59.812380228664 -62.3884531449815 -65.7411311753439 -68.1018626308242 -69.3989223348638 -71.1450174703737 -74.1450171425557 -76.6303959281546 -79.8135161530585 -81.5341961449171 -83.1875154677514 -85.7066145370067 -89.007660350568 -91.8880259659288 -94.3190433047163 -95.4727321045943 -98.3485915569629 -99.7399344961094 -101.224181193547 -104.079228755425 -107.13017947063 -109.452568240131 -111.279695141902 -113.098360391308 -115.317438873163 -121.26038866617 -123.922440090108 -126.199977299864 -127.838510741461 -130.709088657846 -134.856705006195 -138.431753673249 -144.399482013186 -145.646993896867 -147.102928713989 -149.942242526822 -152.960026807203 -155.244668296367 -157.065430917295 -159.053581050732 -162.04896459723 -165.292651655999 -167.901788463852 -172.075352606714 -173.364285017557 -175.629757971599 -178.570778523817 -181.219147735991 -182.985272328133 -184.130590264209 -186.607364871126 -189.48409249179 -192.039680834879 -194.167819204987 -195.651832952058 -198.930343313186 -201.284786773325 -202.396081917018 -204.840541054587 -209.24563830262 -212.082608978696 -214.008310497872 -215.142314156678 -217.445219314671 -222.357188430339 -225.124932488234 -227.39983829626 -229.061955056161 -230.775723244467 -233.370809215681 -236.547350028079 -239.082076537203 -240.360480615168 -242.358664978934 -244.376939054585 -247.317115479468 -254.481230102671 -256.986970218396 -258.707754176603 -261.482863429778 -264.596590711334 -1.29830458614525 -7.54081190198605 -10.023678883186 -15.5029182562052 -18.9016019421994 -20.609862919798 -23.9022864911653 -25.7214284406554 -27.9081065554704 -30.7050206428905 -34.6888190601265 -37.5984375695949 -40.6488635106564 -42.2419828473318 -45.0305463665948 -48.3340926404016 -52.201309898126 -54.7115765401468 -56.4766173609486 -58.7332470861857 -61.2093591980025 -64.4838390246137 -66.7900979259407 -68.0950101651782 -69.8391077927201 -72.8184819743411 -75.2775305057303 -78.413004692644 -80.0056195572815 -81.6902853693954 -84.211695117743 -87.4753483141993 -90.3570704332532 -92.6712057535202 -93.8301531089769 -96.8678992641203 -98.3812600833426 -99.8951552080137 -102.720249713246 -105.755403573079 -108.248666237701 -110.112533326908 -111.892776910068 -114.138489053484 -119.971636584994 -122.629694854453 -124.895742993676 -126.532494683426 -129.335055483149 -133.56946939926 -137.206560254186 -144.339471110956 -145.597514462475 -147.09994301906 -149.956411738275 -153.162422780223 -155.422440727467 -157.215326776335 -159.225399004118 -162.009852225497 -165.330523688468 -167.96579141064 -172.148683720742 -173.436438416346 -175.635019998276 -178.652284527534 -181.353505399683 -183.192327520372 -184.348082528918 -186.848738945382 -189.759295618472 -192.366977508196 -194.452432018625 -195.928631473208 -199.416635391837 -201.809280970983 -202.945603640147 -205.255201735006 -209.518415581672 -212.424009574106 -214.415433913753 -215.539521850424 -217.808152983903 -222.9750844342 -225.749943028667 -228.025341233671 -229.701759635282 -231.454537861035 -233.967911782277 -237.169849006837 -239.586866811426 -240.855636383794 -242.804131915391 -244.817783808251 -247.85233792297 -255.293877272343 -257.705339643413 -259.439312894837 -262.153170322679 -265.285024623545 -1.29312033986797 -7.42114813815236 -10.056747433382 -16.230021955666 -19.6655771755134 -21.3720735721742 -24.744352386039 -26.5416146759211 -28.7149485808327 -31.5010911795475 -35.3205048233274 -38.1736866914427 -41.2223308849588 -42.808222380882 -45.4748940324792 -48.8064688084919 -52.7994562948822 -55.2871698974351 -56.9579016620637 -59.2225656225668 -61.7052886287441 -64.9887509826112 -67.3429266412984 -68.6386610472069 -70.3547958089833 -73.2890056094795 -75.9325404459634 -79.230442403211 -80.7847233482204 -82.4816946989601 -84.8774783934401 -88.1803270750772 -91.0624008332766 -93.3932764285145 -94.5267585177519 -97.3017971480308 -98.7832054434551 -100.29253353308 -103.180586963766 -106.290766906547 -108.703317444674 -110.525060935888 -112.361737753494 -114.613332823033 -120.636338200027 -123.417019298188 -125.740830175972 -127.402432502999 -130.196912847796 -134.209251565107 -137.876075059835 -144.369918618351 -145.603808242524 -147.091298245229 -150.078194509337 -153.170551556767 -155.497295087383 -157.314539540082 -159.281130964107 -162.173254112526 -165.338693474299 -167.961334720954 -172.057810711988 -173.339183334741 -175.508460343524 -178.530146651171 -181.29568864386 -183.128489276778 -184.283882662182 -186.870807855755 -189.924869503177 -192.423353120586 -194.519406005163 -196.004802170012 -199.399382847543 -201.71643507203 -202.826590815542 -205.292011436295 -209.626126574508 -212.522914214093 -214.497301372121 -215.631780519976 -217.984831854204 -222.763825831847 -225.473151625885 -227.823499648564 -229.465465258715 -231.252698373391 -233.783609730683 -236.92402024434 -239.442195521397 -240.701895844424 -242.707090338691 -244.71114372167 -247.726134357934 -254.88215324561 -257.454114434135 -259.160555489451 -261.939347079986 -265.092488043385 -1.29292836685624 -7.40243058433372 -10.172500794498 -16.8111172762269 -20.0588882515736 -21.7632714462602 -25.0972820439244 -26.9518346568986 -29.1746515997314 -32.1148816091027 -36.2355315517943 -39.0516375425011 -41.9813643576198 -43.5393374479479 -46.3124341046285 -49.5434764881278 -53.3510925818494 -55.7920835798719 -57.5513496607785 -59.7853003425432 -62.2225976424513 -65.6422984907992 -67.9269503602681 -69.244845513244 -70.9296681100556 -73.8169058156784 -76.3944165316374 -79.6225411473209 -81.2381544742252 -82.9479068718508 -85.4835279257018 -88.6976742345077 -91.5986330901659 -93.9548799814683 -95.0888667142997 -97.9718263886835 -99.4232728138285 -100.932591075628 -103.622052381884 -106.474412875864 -108.838730770046 -110.663591082812 -112.47507440308 -114.732508606914 -120.669857736874 -123.250655731818 -125.572617781717 -127.23473253093 -130.114968795483 -134.153942714762 -137.835937318252 -144.465965276017 -145.70120614755 -147.204615889746 -150.184868107784 -153.286700386987 -155.639583665758 -157.478344470285 -159.462295746728 -162.348841727868 -165.493579314862 -168.087002944487 -172.292972033313 -173.570362873978 -175.808360528085 -178.689934159404 -181.419709451825 -183.227808853067 -184.37027742251 -186.907549568879 -189.893284806589 -192.515241985638 -194.663737183154 -196.124121962963 -199.61859077207 -201.96410074404 -203.074474292594 -205.415377323552 -209.808138074129 -212.665122222407 -214.669828905647 -215.795842074219 -218.142129962305 -222.818157111495 -225.631943257313 -227.879890745781 -229.551240481958 -231.308740669402 -233.868578754091 -237.031858417576 -239.585727111985 -240.824607499279 -242.732948691121 -244.717544885497 -247.568606511206 -254.316313855251 -256.839529807128 -258.544462016084 -261.21035836817 -264.346736724953 -1.30074185890551 -7.40220033635151 -9.83614972547152 -16.3599727486769 -19.6581995671041 -21.3561225661908 -24.7977670711319 -26.6046705016212 -28.8460095147866 -31.5465336011191 -35.8234137911365 -38.5807946434515 -41.633019897988 -43.2382066059961 -46.1126840494284 -49.3664156419978 -53.3640385188669 -55.8292903529526 -57.6056359532154 -59.7779908366074 -62.1992831956453 -65.7062803559677 -67.9901549746236 -69.2801730685371 -71.0192365173867 -74.005697408211 -76.8279988469125 -80.0768738420724 -81.7259622392724 -83.3755727889316 -85.8072474499925 -89.0105127203006 -91.9042023872955 -94.2382448736488 -95.3834744022095 -98.2743621704129 -99.6456370433471 -101.146767881209 -103.888088454828 -106.89451200195 -109.298880872693 -111.070968846531 -112.871822373327 -115.027372813347 -121.598504666086 -124.246222262535 -126.610050535439 -128.268812631233 -131.219660968352 -135.47229087387 -139.137112183739 -146.616235762996 -147.849089560116 -149.293817920337 -152.259892366448 -155.42093863034 -157.639346871043 -159.459799366842 -161.435790480431 -164.332909335812 -167.610591976637 -170.309294203765 -174.813387391852 -176.081146237616 -178.305046822816 -181.261242707745 -184.015082698107 -185.824932930835 -186.976978046 -189.459933877181 -192.514799795118 -195.188764168923 -197.363814084149 -198.821572643494 -202.182059541657 -204.546941084359 -205.695815945146 -208.158873246479 -212.372932425226 -215.122755393261 -217.11984689267 -218.236861392203 -220.501407145306 -226.155256177155 -228.865692434632 -231.083562405297 -232.751147669839 -234.485079478897 -237.112551512297 -240.522568822219 -243.08224798821 -244.305799892304 -246.262606550086 -248.218079709598 -251.10574061606 -258.677206049213 -261.08152875278 -262.822103679868 -265.564055763819 -268.727480016833 -1.29534984242361 -7.43789662235801 -10.1095777225418 -15.8620216695117 -19.2038394967843 -20.9058458450526 -24.1518993415819 -26.0294712532056 -28.1859814584222 -30.9866518830008 -35.0846176258397 -38.0196329776604 -40.9553600861115 -42.552486851031 -45.3020038349306 -48.7250221457383 -52.6037793943393 -55.1141976564005 -56.8399890042855 -59.1759299995291 -61.6348900016009 -64.9993958975103 -67.2695979891169 -68.5494013487686 -70.2215316149895 -73.1022835145087 -75.5383394053742 -78.8019903001658 -80.4335329581254 -82.1033023396202 -84.5620191372592 -87.5946221813687 -90.5977926489509 -92.9881729309747 -94.1431941008901 -96.9505843288484 -98.391379320189 -99.939950369419 -102.749876016075 -105.852930333403 -108.248590622066 -110.055982711528 -111.87421985853 -114.054961080049 -120.022922095402 -122.747466588002 -125.096613138239 -126.734974835841 -129.541261463836 -133.910931548147 -137.665676805047 -144.614825742433 -145.875478869794 -147.3375433127 -150.175078869736 -153.345219802652 -155.683508163349 -157.48376811472 -159.431484067299 -162.336052523821 -165.524975695364 -168.131104057405 -172.231842730527 -173.513939119609 -175.757572095453 -178.671336330623 -181.472937105956 -183.268399426545 -184.418164950736 -187.006789190309 -190.069748548386 -192.595632706113 -194.754429599541 -196.200588890322 -199.697742647544 -202.036921122368 -203.155562701144 -205.522034806985 -209.646972758059 -212.428816862265 -214.381017896649 -215.519308490559 -217.801138810987 -222.882446353064 -225.699168906359 -227.955154381076 -229.618452873456 -231.433113417973 -234.100662000039 -237.368487204987 -239.863843967985 -241.08958313166 -243.080145101177 -245.092758387069 -248.09876643987 -254.615818310242 -257.180063441227 -258.944487258046 -261.797869759267 -264.973388143373 -1.30137840182885 -7.60441665974762 -10.2357261681658 -15.8139864416348 -19.1031780186956 -20.826059386826 -24.1272740851441 -26.0344485399483 -28.2445108419986 -30.9860038660909 -35.4364598449649 -38.3643258526542 -41.4235562797857 -43.0044650068283 -45.6524970262892 -48.985346557993 -52.9995181627864 -55.436651953482 -57.1689016009591 -59.4236106456528 -61.8992078997551 -65.2272216604791 -67.5163687116404 -68.8272817378382 -70.56871012724 -73.5461765308612 -76.2739509959776 -79.4031148455027 -81.0967039626212 -82.7830342715401 -85.2331206081264 -88.3594195562012 -91.2147535783845 -93.5641262321822 -94.7363028063981 -97.5173142019894 -98.9240260699838 -100.413040210892 -103.215976684101 -106.260230090356 -108.777606194507 -110.607831548356 -112.418932798488 -114.667933831014 -120.198064585114 -122.805748608572 -125.111532554071 -126.774233652292 -129.589625135743 -133.793711695334 -137.32068974605 -143.865495084972 -145.128743862309 -146.626177294594 -149.597532980537 -152.527644941547 -154.835331021752 -156.632442516198 -158.621869303064 -161.533951648898 -164.699279135004 -167.312722458995 -171.63340213631 -172.907447601921 -175.099556157844 -177.979563056427 -180.618889345564 -182.415621509433 -183.572065439758 -186.130408428383 -189.254541134553 -191.75156009076 -193.806791707016 -195.283363700139 -198.720158034694 -201.018737381941 -202.164855303883 -204.642311964382 -208.87341165813 -211.737427610935 -213.683545637111 -214.81208902879 -216.999497160388 -221.764578332212 -224.495465281644 -226.788736146774 -228.460246178898 -230.213004936325 -232.794332816668 -236.107785704179 -238.596677419531 -239.850683664785 -241.763144520236 -243.77596421676 -246.681966025154 -253.958888743757 -256.583037593982 -258.32423350995 -260.989330425777 -264.016272475694 -1.29654409388412 -7.50429660754194 -10.2549276705184 -16.6816041656311 -20.1439206587524 -21.8727191689042 -25.0847142671104 -26.8807565874016 -29.0783251093086 -31.8631323586547 -36.2859656122308 -39.1312949136123 -42.1857349869334 -43.7923556321023 -46.6703718978709 -49.7485663205847 -53.7493115345995 -56.207139035786 -57.9224138106141 -60.2605873014344 -62.7695487860231 -66.2328706426627 -68.4239937023267 -69.7365293702475 -71.4606939314581 -74.4742109434524 -77.1092393751839 -80.2824757664973 -81.9433834247759 -83.6654281851891 -86.1801972690405 -89.2991232978444 -92.1611196539481 -94.4770832714463 -95.607207117305 -98.4391522294977 -99.8874688320344 -101.396355387517 -104.268971533076 -107.107199895095 -109.582014791992 -111.401873714114 -113.24118854351 -115.501246247723 -121.673845852518 -124.371860703508 -126.670292621349 -128.333871756313 -131.220931533646 -135.13965588007 -138.906737742933 -145.121193175539 -146.361361544979 -147.832034288217 -150.700079200328 -153.981715980587 -156.350296866841 -158.15074005068 -160.139455314488 -163.110383049422 -166.296116466599 -168.861323261568 -172.970991159958 -174.255933494044 -176.435477443616 -179.240299685124 -182.089646264847 -183.878065970824 -185.022874749335 -187.537858030569 -190.341804810089 -193.078722282908 -195.170676337237 -196.654299900281 -200.049906211209 -202.416766598071 -203.547976032047 -205.988377788961 -210.565765544034 -213.388694075597 -215.398913501035 -216.541129658022 -218.744820729207 -224.082960928953 -226.908975350824 -229.23375523964 -230.909945184151 -232.684503539065 -235.176571651932 -238.391149297086 -240.943717971284 -242.201882334305 -244.133422398827 -246.098738730804 -249.036978060997 -256.481392991389 -258.95648989233 -260.695953443752 -263.375804189049 -266.46088078767 -1.30276602332646 -7.58594989619081 -10.4426459175632 -16.2829989863242 -19.7443586941319 -21.4551370336079 -24.6811106084327 -26.5916640524355 -28.7838384666685 -31.5354357994016 -35.5648809209068 -38.4196668830783 -41.4482525867773 -43.0550766331338 -45.8610079870248 -49.180757248346 -52.8945808497468 -55.4376002081305 -57.1005084339853 -59.3413516634858 -61.9177687658671 -65.2090971182216 -67.5128408649719 -68.81923093161 -70.52015024214 -73.3224558941716 -76.1504427653795 -79.2907718355018 -80.9134315513806 -82.6552789152267 -85.0581823515859 -88.2323688997183 -91.1190674809499 -93.427708521213 -94.5822549925993 -97.5126762744719 -98.9835304308167 -100.511960741363 -103.288703740732 -106.253370013634 -108.633480831925 -110.403667229117 -112.21268324463 -114.496282349195 -119.79076480128 -122.533008991801 -124.899504900094 -126.536979050561 -129.429719203782 -133.399142637827 -136.862760729779 -143.139239265507 -144.408317607281 -145.877788638767 -148.735979525771 -151.853032701183 -154.195757212502 -156.002588516158 -158.037195540306 -160.986514872588 -164.206812249402 -166.736084203581 -170.998628448064 -172.278966318978 -174.459865346306 -177.437938578073 -180.154626985116 -181.992966335006 -183.133414514006 -185.638872225757 -188.565743032216 -191.278153215927 -193.409223507902 -194.868395888674 -198.344026839112 -200.691725731396 -201.790545263912 -204.228168518083 -208.480151986826 -211.298029102851 -213.274768320271 -214.419922522854 -216.59762923097 -221.789703002512 -224.486863663378 -226.777780310873 -228.466285441966 -230.197179522068 -232.803053758975 -236.024390129466 -238.528005772399 -239.791281270117 -241.709808480027 -243.737882477749 -246.67451007962 -254.955143117631 -257.426249162658 -259.162430141324 -261.941066768038 -265.061877913142 -1.29389906038609 -7.27351355620755 -9.75328384582689 -15.8042221871981 -19.0985419672668 -20.8268420343965 -24.0340724016816 -25.8878824367778 -28.0909977609817 -30.9195614625512 -34.759532850206 -37.6795560957039 -40.6912500524076 -42.2872244299393 -45.0797144095604 -48.2716567916858 -52.2159283837073 -54.6974057458814 -56.4166459575091 -58.6598838091461 -61.1923118200549 -64.4110907331883 -66.7510352109942 -68.0637291959119 -69.7435923344273 -72.7515142322503 -75.1798673092405 -78.4284820157634 -80.0879769716455 -81.7691052053167 -84.2731790060072 -87.3500580222125 -90.1668615304939 -92.579828189513 -93.7207382796644 -96.5426574144346 -98.0632591240787 -99.5868817942982 -102.461285597595 -105.420994262418 -107.741599251265 -109.583126915823 -111.387155799668 -113.640901554375 -119.654795479389 -122.288824468096 -124.646984467021 -126.308216073953 -129.17747097062 -133.290754634153 -136.78783406866 -143.197419861291 -144.466317126046 -146.002538321658 -148.937122941843 -152.133787619832 -154.472855117639 -156.296309559548 -158.285719834169 -161.150411967067 -164.516540166302 -167.185831624715 -171.66626992401 -172.943027334989 -175.194896091388 -178.139250304858 -180.789937475819 -182.570383672388 -183.728183185879 -186.232749357024 -189.121462231188 -191.730172601171 -193.742470009668 -195.219067955447 -198.773240211948 -201.074975173781 -202.258855751753 -204.740622127927 -209.025640622169 -211.816746903723 -213.786893782988 -214.910187595785 -217.173648992026 -222.774358148164 -225.532617339361 -227.804553086903 -229.482120093512 -231.285349705515 -233.830211946725 -237.041202321335 -239.593219679611 -240.842141757505 -242.790054618625 -244.725432235987 -247.562698548798 -255.397297839245 -257.959024603665 -259.705663970794 -262.498664472481 -265.625529751921 -1.29914700916461 -7.40746735714107 -9.95370766709414 -15.922339028886 -19.2383205527816 -20.942677515982 -24.1343302102165 -25.9686627881327 -28.1961811714218 -31.0229071577282 -35.1968445460804 -38.1158223394014 -41.1792237084871 -42.7949172025805 -45.6098215251371 -49.0628329863441 -52.9269926373106 -55.4436574238638 -57.2228087951055 -59.5001833682635 -62.065343859199 -65.4993292352985 -67.8175440007015 -69.1026275845456 -70.807115400364 -73.6843389708389 -76.3490562378363 -79.5205349056671 -81.1132306173828 -82.8104253219375 -85.2725003247634 -88.4655762288933 -91.2154622714036 -93.5304443942472 -94.6864693958254 -97.5713259352796 -99.0160095015364 -100.504573322065 -103.316052278175 -106.272508200862 -108.715144678243 -110.56528967895 -112.368538263788 -114.570123887413 -120.760091800749 -123.634809248598 -125.992029817137 -127.641302476181 -130.448982270557 -134.351577751879 -138.034723467366 -143.779299022389 -145.027521035847 -146.512388880294 -149.425185337417 -152.464991411612 -154.758520422191 -156.55170303153 -158.542113941354 -161.339784372291 -164.641666521514 -167.194794277486 -171.517739335401 -172.819163981769 -175.023304211548 -178.147865183151 -180.838535808829 -182.682358150507 -183.831420093958 -186.390286397834 -189.472394073474 -192.011672476571 -194.108472746344 -195.591502363442 -198.956911170417 -201.329223042874 -202.45893414626 -204.982097547897 -209.301654415817 -212.115429692277 -214.005508400463 -215.132284884839 -217.395154783238 -222.574081800299 -225.343627295519 -227.703967572809 -229.37446033648 -231.099478259869 -233.76332771338 -236.998329948116 -239.488999798859 -240.739783312656 -242.65503200886 -244.616089645497 -247.597879633235 -257.09130626281 -259.721401281037 -261.458425868172 -264.133417557362 -267.333047980865 -1.30007769737607 -7.43204894860248 -10.053603964721 -16.8886221676419 -20.2130818027342 -21.9139668265397 -25.2014959239688 -27.089077402792 -29.2425036331553 -32.0620093062219 -36.269072863102 -39.0746074124704 -42.1412472737589 -43.7280133431251 -46.500323266684 -49.8908994171563 -53.8737643286537 -56.2753044335072 -58.0720913643776 -60.2482150571499 -62.6242595980243 -66.0100929273811 -68.3312018697906 -69.623189737079 -71.2955187547889 -74.2372381673616 -76.6096499410948 -79.8800561233227 -81.5519884865161 -83.2452492916363 -85.7075842475753 -88.8093971064352 -91.6446245900131 -94.0724739252938 -95.2205597703876 -98.0749884978282 -99.5355919442301 -101.058650292875 -103.705706654061 -106.692413997706 -109.105360374725 -110.896541745511 -112.697236729921 -114.881189333666 -120.823291109004 -123.575184505853 -125.849469652787 -127.498444757992 -130.43456938906 -134.848600811935 -138.559470002729 -145.661328373118 -146.906949498302 -148.40842802443 -151.425051054735 -154.462265511336 -156.777290178223 -158.551313997905 -160.524191415523 -163.436027633848 -166.552076904359 -169.138376794286 -173.527020879867 -174.80972548096 -177.035190247851 -179.956609254831 -182.654995096646 -184.442129087891 -185.595980632118 -188.112811709968 -191.155130012021 -193.83306109301 -195.93030788245 -197.381313234666 -200.775535915925 -203.091014600761 -204.228535505178 -206.641534799434 -210.876092451945 -213.760898449471 -215.716467247871 -216.838722139379 -219.099312843076 -224.484968143064 -227.236975712887 -229.552495779397 -231.22256426635 -232.983794010141 -235.572762003929 -238.751066352306 -241.276364161572 -242.542137490603 -244.502664765999 -246.457676952239 -249.379411905033 -256.108712770297 -258.637164879657 -260.385962712003 -263.077907344068 -266.179657713991 -1.30058842709508 -7.53573270818881 -10.0991203782007 -16.8694228949438 -20.2229101113282 -21.9382912000878 -25.092802598948 -26.9223478208916 -29.0869433104227 -31.8819501262331 -36.1277670397873 -38.9880636429813 -41.9718200386694 -43.5646583726551 -46.3076866668304 -49.4686234139365 -53.4938926237285 -55.9317265442496 -57.6908501078209 -59.908960347563 -62.3747018998951 -65.8767033398355 -68.2391412713007 -69.5296674300638 -71.2180262135745 -74.1070140552035 -76.6941139842635 -79.9264825423007 -81.5042323900948 -83.2421453924774 -85.687603040292 -88.9028525541892 -91.7045799681659 -94.1404392372879 -95.2962773287662 -98.1053199689584 -99.5581402892573 -101.070442749067 -103.891752765396 -106.884623941697 -109.319205840983 -111.118226969168 -112.93035374932 -115.130843721934 -120.77832651003 -123.489792243915 -125.852074014575 -127.553556021456 -130.427564624092 -134.383002107862 -138.054951346095 -144.024415159345 -145.279438129817 -146.757330048182 -149.781642442748 -152.851412128438 -155.201341695489 -157.006123489396 -159.001666275563 -161.934367888412 -165.081828484315 -167.693412032594 -171.881798207783 -173.166330900105 -175.406624962729 -178.397779268973 -181.193041789887 -182.994127595612 -184.145448730697 -186.653521927356 -189.750627643448 -192.421637179146 -194.505737523923 -195.969757096612 -199.534323958012 -201.882491621277 -203.01316298565 -205.436188052922 -209.772511391444 -212.619967350403 -214.629531075405 -215.771836542854 -218.118655639261 -223.165788223206 -225.876502198921 -228.219667529722 -229.907402248982 -231.698225297737 -234.307679951215 -237.464949946656 -239.980432424141 -241.240883709359 -243.206299771602 -245.137178541669 -248.087157359261 -254.629594678035 -257.10478248403 -258.869171637814 -261.625349078904 -264.678094402488 -1.2931555549402 -7.44498423753914 -10.0958471019704 -16.9722812916014 -20.293637389032 -21.991855714268 -25.3724130667287 -27.2627885949853 -29.4222079464523 -32.1483944424923 -36.436762614442 -39.4000257684827 -42.4581234277853 -44.0211551149492 -46.7873783778678 -50.1613262589008 -54.1222808193544 -56.5813930571269 -58.3348837359581 -60.6672485970913 -63.0620920670145 -66.5087630601267 -68.8188391644897 -70.1198934438632 -71.8613596229622 -74.7845138404566 -77.2902029643428 -80.4507133019527 -82.0701404670065 -83.7601226314808 -86.2073600299487 -89.4585808042174 -92.2229090182921 -94.5911145382208 -95.7496700041552 -98.6886513112464 -100.137156459381 -101.659980243457 -104.489307899082 -107.50237086235 -109.946875062154 -111.808781474663 -113.621948530124 -115.878688647465 -121.874876907011 -124.524372899847 -126.883209494439 -128.521476885446 -131.359108141372 -135.382591428159 -139.020990176683 -145.235581011834 -146.491926362258 -147.944387305541 -150.880368592245 -154.003737829793 -156.308207739689 -158.141420444864 -160.12767820643 -162.98624826857 -166.156980014919 -168.75587626086 -172.998122273604 -174.280741588276 -176.446913124925 -179.452682847345 -182.221963915497 -184.020173575184 -185.172160671309 -187.582887655793 -190.588190159341 -193.186182377877 -195.283848614268 -196.759744116084 -200.004752736719 -202.30770588825 -203.410311593161 -205.828301409992 -210.029569011593 -212.839132542546 -214.770768140794 -215.902213088762 -218.24719628644 -223.469733796317 -226.177164217041 -228.481278671743 -230.166335568505 -231.941538225205 -234.474867862038 -237.69641148029 -240.1892101041 -241.450162713046 -243.394718869207 -245.385519488114 -248.37299356097 -255.797788637252 -258.286153503481 -260.025317448331 -262.714814840641 -265.83962019756 -1.29578406473506 -7.43421063455936 -10.1419369884236 -16.9329327133853 -20.3458281068562 -22.046364634676 -25.34529492672 -27.2235677389065 -29.4800623946515 -32.3757346897906 -36.601133527019 -39.4830993564665 -42.6072283471086 -44.2277408468591 -46.8443995135482 -50.0836666390539 -54.1417921640783 -56.7230133598791 -58.5059064235279 -60.7219054092295 -63.1968909780863 -66.5571984708738 -68.8723373748348 -70.1688828034295 -71.8674617018161 -74.8375264351375 -77.3943367470418 -80.5736502984981 -82.2476261890013 -83.8839436379998 -86.2952749270552 -89.5532881141055 -92.5460911822018 -94.9043307426234 -96.0440922162716 -98.9196491178687 -100.286676573916 -101.798818153271 -104.59693585223 -107.371268816666 -109.805485259607 -111.602498872436 -113.423341739376 -115.625984646293 -121.442500341981 -124.151857705345 -126.398705287222 -128.035719521902 -130.902319701325 -135.089970992488 -138.73321078836 -145.215223786913 -146.460239032501 -147.954944374248 -150.842471763642 -153.934244574085 -156.207739857579 -158.013530421763 -159.983328562793 -163.022934399415 -166.207794818998 -168.848925266403 -173.226689541374 -174.504799194099 -176.639383851755 -179.615016288791 -182.256632051772 -184.061370942395 -185.194926325521 -187.765070105361 -190.759728335479 -193.385253857776 -195.484066127878 -196.956569893285 -200.506402220571 -202.796755770595 -203.918524925062 -206.236261912958 -210.380998484059 -213.25340794602 -215.260166398901 -216.377001480968 -218.650257142408 -223.700523343182 -226.381819750703 -228.626645574306 -230.295136544731 -231.986758926524 -234.492971006459 -237.536770701178 -240.170252476161 -241.448646886866 -243.415067937355 -245.455902988113 -248.487870574416 -262.228461343749 -264.798376588022 -266.539561666878 -269.350327040541 -272.53299586369 -1.29574221706799 -7.47696558551131 -10.0894050529821 -16.2134153261064 -19.4593217138475 -21.162815466171 -24.5060394842773 -26.4261259327621 -28.6040115322676 -31.4166407845748 -35.3357324992751 -38.1332753091693 -41.1162393403972 -42.6790322567864 -45.4112353885164 -48.8168898931617 -52.6753252082733 -55.1169827884205 -56.8194370758376 -59.0396578861349 -61.5274902155036 -64.8683262748102 -67.1594892324268 -68.4693666339005 -70.1331032588821 -73.0919383640092 -75.6623082593563 -78.8338932205804 -80.431319032554 -82.1115021168405 -84.5814236985242 -87.8198425670615 -90.6785825118914 -93.0005853983224 -94.1478396307865 -96.9546448785077 -98.4293565588763 -99.9334276671382 -102.750309131751 -105.839621916986 -108.290123521247 -110.100085168867 -111.927756253322 -114.144334245559 -119.886691207875 -122.586253483635 -124.865982026489 -126.522402700293 -129.485859053981 -133.426663721017 -137.10883013766 -143.422384533341 -144.685963251169 -146.149739411389 -149.062284979419 -152.142742670387 -154.441861071523 -156.24467314708 -158.242575287208 -161.10593586929 -164.321080911256 -166.961032509551 -171.21561978425 -172.484278083143 -174.63854878738 -177.636644487151 -180.335439188935 -182.116163926891 -183.259752147354 -185.741269151728 -188.786694947336 -191.421602243954 -193.487029692147 -194.954718944401 -198.284468163301 -200.693959459515 -201.821263106498 -204.234820825272 -208.623990744237 -211.459044454844 -213.378383399796 -214.49384192859 -216.892481483175 -222.335863150844 -225.067607204681 -227.444331141126 -229.146950844096 -230.873628121834 -233.469333348672 -236.563946188254 -239.043215304125 -240.31865511169 -242.286866244629 -244.296718839976 -247.238677320912 -255.093142092171 -257.62548749988 -259.34699180946 -261.958794909571 -265.023063238115 -1.28773103657064 -7.36178628046624 -10.1174263353363 -15.9270522527701 -19.23882265753 -20.954507587905 -24.1463190792835 -25.9896233752789 -28.2331136852992 -31.1240033996908 -35.2725798641881 -38.0219196414721 -41.0253114507647 -42.616855853066 -45.4036216468729 -48.7508496790055 -52.5790138380565 -55.0649578055726 -56.8435971219246 -59.0758030331921 -61.5351827498756 -64.9600241770745 -67.2582495926921 -68.559163421218 -70.2421058812644 -73.2674556858688 -75.5527723351812 -78.7817548221791 -80.4902891688593 -82.192676363385 -84.7562585488183 -87.9933834372716 -90.8898223718988 -93.2708863887258 -94.4042333665637 -97.3415446369547 -98.8171809578505 -100.335561290778 -103.070108069348 -106.122625833503 -108.525803147704 -110.344578598572 -112.151620523118 -114.371719461735 -119.961689020812 -122.761414919399 -125.092450345902 -126.781022950747 -129.614069613251 -133.718877824526 -137.26154029574 -143.859236580294 -145.100535958758 -146.541853399621 -149.479945928107 -152.610532110836 -154.944424210772 -156.721970423139 -158.683570623292 -161.583961617327 -164.71235935717 -167.362304828702 -171.528186519017 -172.804133118662 -175.084157596304 -178.120971288074 -180.829953994167 -182.647882678123 -183.795457962153 -186.329336731926 -189.228625249311 -191.740750787769 -193.84032967999 -195.317746299796 -198.784223701048 -201.134869330277 -202.288969902604 -204.768094295441 -209.076549343145 -211.902995999722 -213.904028766243 -215.041073406902 -217.400165827758 -222.673666031873 -225.378307215355 -227.643795623347 -229.300802181382 -230.99792157126 -233.499609427939 -236.648278291561 -239.176809016987 -240.424304558006 -242.40853829855 -244.387099853308 -247.284522688818 -254.800960301753 -257.353243071022 -259.07323166844 -261.803248029178 -264.966463519131 -1.3000353278538 -7.35288122583321 -9.88298053028422 -15.4444699225231 -18.9407084215102 -20.6539183694379 -23.8027948290889 -25.7084330431938 -27.8949924399245 -30.7909640426228 -35.0987005065045 -38.0725765257159 -41.133322453054 -42.72393864845 -45.579517437106 -48.9364137004645 -52.8326248335679 -55.3838620195533 -57.0297743506042 -59.3343525436254 -61.7932071526091 -65.0977144671464 -67.4187196834624 -68.7066755709688 -70.4137564139244 -73.278850392511 -75.9782102560523 -79.0836970741003 -80.7005220303437 -82.3595546477532 -84.8272710662674 -88.0941645838548 -90.8762281225002 -93.2472362331599 -94.3962889452104 -97.3199930318863 -98.7676243973973 -100.256227821469 -103.036643979191 -106.053636745915 -108.454621774592 -110.328145408157 -112.130439299934 -114.376112191345 -120.457533261999 -123.081309144496 -125.341477888213 -126.975099666409 -129.891798860177 -134.048641746633 -137.66576461771 -144.065914974604 -145.31257794763 -146.799719665006 -149.791160607048 -153.018792762286 -155.309542524082 -157.13675891676 -159.102902798709 -162.087068543467 -165.383249451607 -168.061828151014 -172.417757676495 -173.687575102117 -175.778151871563 -178.80428225415 -181.558151713243 -183.32873276637 -184.4808564201 -186.925513665501 -189.888157438195 -192.46611691979 -194.630040088178 -196.100817905842 -199.584124060725 -201.924426179675 -203.120632668419 -205.540838651363 -209.760380498798 -212.531088802849 -214.541584584309 -215.671383538552 -218.004961816623 -223.041972994002 -225.818717011788 -228.043944201544 -229.712418217169 -231.426029688577 -234.016438994255 -237.334929481762 -239.91394302468 -241.164461305506 -243.111142477255 -245.099187445089 -248.014835505018 -256.858194670912 -259.470168169137 -261.23925014344 -263.978561261436 -267.199581559304 -1.29810679303346 -7.48712741847304 -10.0708146642744 -15.7882962607144 -19.1660477699028 -20.8703578435448 -24.1103416085947 -25.9327058430176 -28.1208714411549 -31.0604209839417 -34.923060083312 -37.8722323491156 -40.9018399865124 -42.4996141203639 -45.2353092011501 -48.5505807921173 -52.5353237854385 -54.9963539368222 -56.6604087059904 -58.9349585459365 -61.4727328413912 -64.9526234958888 -67.1860504972781 -68.4909677220237 -70.2449813233125 -73.1486725277689 -75.707303527145 -78.7472091418211 -80.2537764239233 -81.9081592785106 -84.4248637066749 -87.6198587017818 -90.4879167817335 -92.9114106962234 -94.0660717060623 -96.875983986154 -98.2793327251815 -99.7809321908442 -102.537994463981 -105.510514899663 -108.000637313754 -109.85783864322 -111.650170916051 -113.895556726464 -119.823273392347 -122.561685742838 -124.810945907394 -126.461679882929 -129.245402183079 -133.443080556459 -137.127486931456 -143.373631923777 -144.64508957073 -146.146579474794 -149.047909562596 -152.176260757576 -154.481888299002 -156.290680238558 -158.194642791886 -161.093162744479 -164.365777831025 -166.967768560709 -171.082218363035 -172.362447120798 -174.568460276257 -177.531944505748 -180.333732187679 -182.101067887982 -183.232695414094 -185.825359736953 -188.851015901849 -191.424956388976 -193.509864143666 -194.97430518524 -198.398917984749 -200.692088773839 -201.855418576958 -204.271673562884 -208.551036288733 -211.434016655954 -213.325321407509 -214.447371715207 -216.800443441917 -221.782998154981 -224.498504037802 -226.745750268522 -228.449307699025 -230.184633031845 -232.792737228472 -236.029075002435 -238.570785852703 -239.862021454345 -241.859864878094 -243.877886920899 -246.963785826436 -254.323394211877 -256.6837322356 -258.421179348917 -261.15919560465 -264.477927691354 -1.29427717260193 -7.29643235818057 -9.94426245790529 -15.1308154227028 -18.4416360520464 -20.1268335495747 -23.4134051739228 -25.2129662901782 -27.443748199261 -30.1688356021456 -34.4191020043262 -37.2985144359337 -40.390457688623 -41.9729582052814 -44.6655514851629 -48.0904406895058 -51.9993032197155 -54.4848349500935 -56.3400245104274 -58.5652531142469 -61.0758131289676 -64.3175778051198 -66.6697153260901 -67.9697640963858 -69.6802289633301 -72.6627034535914 -75.3814863589881 -78.5402765041924 -80.0880226807478 -81.7757315673105 -84.3052223964199 -87.5257472612991 -90.2543838138677 -92.736041073999 -93.8927233722235 -96.7831895815019 -98.1901185599908 -99.7391500299727 -102.594797123543 -105.590240797503 -107.979120541116 -109.807412728407 -111.635187038959 -113.857313302629 -119.975454782195 -122.649146871428 -124.923755835344 -126.558324183572 -129.436915677634 -133.622412152947 -137.449383172056 -143.156370504414 -144.417757797203 -145.875352438975 -148.737495145886 -151.892649986379 -154.15005452651 -155.935303975538 -157.893622232703 -160.816786872116 -163.939475590202 -166.582292961399 -170.816459520269 -172.094839744751 -174.326657952192 -177.280270497687 -179.969234659212 -181.781038869456 -182.925834812703 -185.512253810734 -188.651461632611 -191.29183300117 -193.363626191703 -194.840967992971 -198.223630662868 -200.526318340995 -201.614270464797 -204.035358606292 -208.37744958348 -211.194004584246 -213.165871016769 -214.283287110383 -216.604142424148 -222.067815257042 -224.811925272319 -227.083325514628 -228.760695442872 -230.467822083309 -233.0613125604 -236.208030360883 -238.723238735199 -239.974590276557 -241.942281600336 -243.95285161342 -246.838595611996 -253.660016751902 -256.136875810459 -257.854459584177 -260.6410031241 -263.9018146185 -1.29653713267007 -7.49026125867933 -10.3757727974203 -16.4784789918398 -19.9872030892504 -21.7052233987354 -24.8807799200634 -26.7636124704354 -28.9795736827236 -31.7241148985431 -35.9096128581752 -38.7244045039264 -41.796647566358 -43.3877259289683 -46.30762576692 -49.5595970458234 -53.5943764068526 -56.1205782997676 -57.7877115568995 -60.07634107866 -62.6117629401668 -65.9551907214135 -68.2555541696213 -69.5461784538575 -71.2857987604959 -74.268249117237 -76.7774321804437 -80.0708782763571 -81.8851022791056 -83.5640699422506 -86.0432620280773 -89.2301240117072 -92.0488165059906 -94.376232518623 -95.5195807865497 -98.4118307699049 -99.8706027271156 -101.393064356566 -104.256861658641 -107.266865651765 -109.745429873576 -111.56638324076 -113.375985802739 -115.604789770435 -121.231832453622 -123.911835670166 -126.235705949802 -127.858788429933 -130.736138223138 -134.705284699025 -138.264661416511 -145.215217299162 -146.479007290918 -147.9343916958 -150.919971324387 -154.010705510702 -156.293426808707 -158.088341104335 -160.077952586063 -162.936633761706 -166.130185029511 -168.709608896626 -173.087878227835 -174.359987526207 -176.497134958388 -179.453484368033 -182.081480533557 -183.854021128264 -184.985196825543 -187.495193701895 -190.448276765643 -193.08207004985 -195.110754630936 -196.574193138543 -200.209563495827 -202.503405450192 -203.640144662449 -206.045330564147 -210.49239176446 -213.320996429105 -215.243687771635 -216.374859593938 -218.675105230097 -223.37846951285 -226.058483280717 -228.345775761631 -230.023410297694 -231.795176006549 -234.290091936523 -237.500479061945 -240.103187812707 -241.356233863682 -243.361801406444 -245.372559611814 -248.396032178556 -258.464700369604 -260.931735459226 -262.648928031208 -265.295361246097 -268.517585740881 -1.29751261489371 -7.56243945526344 -9.93428374760705 -15.9178797313923 -19.3894052970556 -21.0866853164833 -24.2603441511038 -26.1584186598508 -28.3704802620269 -31.1141839355539 -35.4497604389592 -38.2951351352676 -41.3309245588818 -42.9265091290377 -45.7416406152743 -49.0599258977016 -53.0029896876718 -55.5203662891317 -57.0822672370583 -59.3140148263507 -61.7294870643409 -65.0307868243076 -67.4207988026405 -68.7290122464948 -70.4456668551379 -73.3131475309093 -75.7276501809371 -78.8987215474617 -80.4153377827932 -82.1104482556944 -84.548031392579 -87.7177089840085 -90.3502516465592 -92.7145548924124 -93.8437142120219 -96.6804325863099 -98.145326259108 -99.6625622087465 -102.439985704983 -105.327353416926 -107.621200854183 -109.452313126638 -111.279506575517 -113.45220014502 -120.092538864767 -122.812826331697 -125.142972939085 -126.811403225521 -129.631545633384 -133.755875967831 -137.370746342554 -143.289673848741 -144.530796105338 -145.988486720674 -148.904832149641 -151.993017661395 -154.224490685151 -156.009997089331 -158.015846663558 -160.857113368623 -164.112755509074 -166.838444422926 -170.906299345955 -172.173415053639 -174.3866072543 -177.317321089108 -180.028269298121 -181.805790827059 -182.956647576528 -185.473632523116 -188.508545300121 -191.141758309543 -193.212429841812 -194.660479532413 -198.121848316165 -200.37095877287 -201.469275021848 -203.869635729082 -207.974316877084 -210.789159055374 -212.769777234865 -213.879198534334 -216.240332063591 -221.409388236472 -224.15572379421 -226.36716048417 -228.052341701753 -229.825616212621 -232.531345923912 -235.874219835389 -238.417628386559 -239.667135766117 -241.674081042771 -243.723589444679 -246.622459560642 -255.386249104874 -258.009441952215 -259.75637637213 -262.469971014908 -265.793519476522 -1.29720993836337 -7.46228859912424 -10.0912610397676 -15.9856218750681 -19.3390317542365 -21.054505699318 -24.3378412877397 -26.2429919505956 -28.4168245047492 -31.2431616274384 -35.3304666149138 -38.081366235963 -41.2407722531335 -42.8348811601618 -45.5659671406626 -49.0211106419322 -52.8940075383622 -55.3568695772804 -57.0855230548765 -59.2849423764654 -61.8053488915319 -65.2407067596283 -67.5496274028641 -68.8526980155352 -70.5380736294098 -73.3802465151877 -76.0342679754419 -79.2212813452142 -80.9984802583082 -82.7237453134631 -85.1829242806309 -88.3550199125472 -91.2193070454688 -93.5362381185771 -94.6890031583469 -97.6147155371413 -99.061154041002 -100.607948923333 -103.338128989277 -106.485936866813 -108.92255645792 -110.729441527142 -112.525060071055 -114.726293202932 -120.49750872931 -123.207829326709 -125.51496609122 -127.162947733053 -130.053310232559 -133.962061106211 -137.49644882432 -143.569912928 -144.810180794227 -146.26304686192 -149.168477597371 -152.304882079172 -154.679154105547 -156.481081528097 -158.484173941843 -161.408775567003 -164.653239117171 -167.288790694849 -171.620848365544 -172.903195188333 -175.094854446778 -178.015386914194 -180.728070499926 -182.527448641803 -183.678885017345 -186.184781318417 -189.162021129044 -191.786044579335 -193.830022255188 -195.326438282613 -198.635056498072 -200.993085552885 -202.144032810051 -204.50861425292 -208.862871285547 -211.632956389705 -213.543678774892 -214.675982032112 -216.926340893103 -222.641372979754 -225.399841902623 -227.695210456559 -229.350893851608 -231.063878155269 -233.651182079531 -236.818597729476 -239.420788093906 -240.688191740165 -242.629842214151 -244.581805960371 -247.554918734171 -255.486356509534 -257.955712443318 -259.715329582338 -262.48896463885 -265.564113964704 -1.29249411733912 -7.5234790691585 -10.2745485649546 -16.0445121007661 -19.4400827949446 -21.1665301476952 -24.4331716610661 -26.2620964798353 -28.4562731056103 -31.2492808599239 -35.3725215620803 -38.2334539434145 -41.3338469302021 -42.9199181279871 -45.7367948046093 -49.2210189157212 -53.1679288078463 -55.5560013124858 -57.3036170767783 -59.5484850048729 -62.1078202323656 -65.3197156159412 -67.6084591105047 -68.9159906462044 -70.6942137751572 -73.6048588701613 -76.3186647797559 -79.3853309664324 -80.8846070207712 -82.5527910134478 -85.0659450064642 -88.2331551566847 -91.0512080747823 -93.3459722398376 -94.4933073140054 -97.3492180800803 -98.7312147178726 -100.235489769546 -103.077506944614 -106.12162870557 -108.479306456126 -110.275439743948 -112.093586767456 -114.270512648019 -120.518668383909 -123.252421525768 -125.527660969758 -127.207433244104 -130.128545129932 -134.206781318862 -137.906848503612 -144.615402037847 -145.870249461604 -147.350935566782 -150.317776055979 -153.475820174071 -155.716604002533 -157.503704842957 -159.497865854486 -162.481003996426 -165.597719900017 -168.26208320836 -172.30506209807 -173.600122008618 -175.812052378528 -178.724672971203 -181.441615448916 -183.237462580645 -184.388417024904 -186.914844329146 -190.043613486709 -192.654647823711 -194.752314346245 -196.204448981001 -199.875250817437 -202.24073981355 -203.359492274171 -205.803221038439 -210.049958323233 -212.93663855812 -214.906200190243 -216.03045516301 -218.279249562947 -223.301157157167 -226.134715478283 -228.368411227175 -230.031706665743 -231.843170470553 -234.378569582147 -237.752125752766 -240.299302064995 -241.54866484957 -243.45784408567 -245.426212562881 -248.453098269187 -255.589942361949 -258.073622855474 -259.829692262995 -262.536017211321 -265.643956477751 -1.2935377079798 -7.52721666000853 -10.065878508078 -15.809048461151 -19.1362895461911 -20.8749141427132 -23.9605669320395 -25.7474318239039 -27.9681590403667 -30.8575806314846 -35.0301022107038 -37.8397698487248 -40.9361485540766 -42.5409150075858 -45.3484012511086 -48.6625636647939 -52.5132704456149 -55.0801712077368 -56.7315830248812 -58.9901272212789 -61.4960009745643 -65.0115519512067 -67.3370794778401 -68.6327172519133 -70.3346072717699 -73.2493672662523 -75.7381686565114 -78.8579438800857 -80.4125881477047 -82.0868168694088 -84.6003850440042 -87.957771917006 -90.7679191257904 -93.0581848486919 -94.1859610315792 -97.1170047355672 -98.5585465018871 -100.057592661037 -102.847730335938 -105.903232771162 -108.302716386968 -110.155292730414 -111.999320785197 -114.122009446629 -120.011355220253 -122.795000486029 -125.177261236163 -126.83473101649 -129.629805840872 -133.616689938856 -137.086206052874 -143.369992580037 -144.613771996812 -146.078759147652 -149.056751353055 -152.317536810838 -154.550189139622 -156.342973412081 -158.290989626401 -161.260921695609 -164.463258512353 -167.117351113221 -171.296264245492 -172.575214509777 -174.716908842699 -177.651634215262 -180.277457231699 -182.137600706614 -183.287399607228 -185.840718221352 -188.720344924362 -191.362179772282 -193.455060574423 -194.934963803768 -198.218288021964 -200.552827290187 -201.693092778516 -204.07340907431 -208.155576323351 -211.061110802606 -213.069275204803 -214.190827180496 -216.524310365578 -221.72912570665 -224.490928076476 -226.770581507969 -228.407126011229 -230.181993218065 -232.760956668515 -235.996682981785 -238.597945900424 -239.845181279404 -241.829236168659 -243.891427020047 -246.826511286995 -254.869047981093 -257.34868236879 -259.084418562429 -261.793551656721 -264.915534906821 -1.29950852743161 -7.61980267830113 -10.164401248701 -16.2116910358613 -19.71843294464 -21.4289584392586 -24.7847952611999 -26.5396065780342 -28.7918058446952 -31.6851097172755 -35.612848086635 -38.5685815613301 -41.5139565407632 -43.1212497224201 -45.975541735449 -49.2594996167385 -53.3162925443298 -55.7920953608311 -57.623810346691 -59.8930348095834 -62.5011901474745 -65.7852678371507 -68.0934039933691 -69.3881444060233 -71.0823588689573 -73.9365296622982 -76.4745263661948 -79.6533859359863 -81.341892196724 -83.1251393228835 -85.6102291852364 -88.8966615574751 -91.7666397956372 -94.0764086166095 -95.2398133043078 -98.0178488742998 -99.4695909811195 -100.966935504609 -103.705224644495 -106.859157092027 -109.277282723586 -111.071942114197 -112.88705301564 -115.213733775135 -121.302373435864 -124.019472803913 -126.33548023472 -127.991944314829 -130.925449876998 -134.838036186909 -138.463866738013 -144.773287883929 -146.017679384915 -147.467301816173 -150.357266020219 -153.402650486511 -155.720336743953 -157.534204537693 -159.436930415678 -162.342316203747 -165.489164956842 -168.087721488987 -172.155492445976 -173.434642672554 -175.621020022355 -178.654560333501 -181.343568020831 -183.137222255172 -184.288918686695 -186.807181476301 -189.801411155803 -192.486073283386 -194.62162919338 -196.107969986645 -199.593299078024 -201.946460195784 -203.055840230795 -205.459941256031 -209.707136252086 -212.638512643093 -214.614630859658 -215.738846207595 -218.03290023128 -223.085186461314 -225.835214948126 -228.110257340648 -229.785264932817 -231.480100370074 -234.025973274703 -237.272797379938 -239.746721255028 -240.999395440987 -243.05670706155 -245.079216965242 -248.006183329338 -255.532680187373 -258.043670672637 -259.790081341369 -262.516092350281 -265.732601851295 -1.29379217974144 -7.39020049873271 -9.9817054453281 -15.6956217278127 -19.0319826022523 -20.7433379619099 -23.9011845351849 -25.7553505884333 -27.963114000845 -30.7005852275266 -35.0294893194625 -37.9714206674934 -40.8633861749268 -42.4613900053702 -45.2462852489166 -48.4440356620742 -52.4849089171425 -55.0324941169576 -56.7241878807324 -58.9975881145907 -61.6642894633213 -65.0043498314697 -67.3430488154209 -68.6398688834559 -70.3234212128078 -73.2796048892897 -75.8788605871703 -78.9460144595902 -80.6599175096258 -82.3129548307066 -84.8715988532846 -88.1630499947426 -90.9766223927975 -93.3149594750359 -94.4750737162207 -97.4077770365915 -98.9069134541668 -100.410688163232 -103.269146001559 -106.302085854442 -108.67444624705 -110.470910666258 -112.257565672905 -114.537030006367 -121.525594574301 -124.302281445025 -126.617840594341 -128.283669202075 -131.123706602631 -135.129800661348 -138.791644238748 -145.051299589595 -146.296597695934 -147.734606780247 -150.680137627055 -153.890239692135 -156.254903728034 -158.072550996935 -160.053038045729 -162.979343670317 -166.074645103307 -168.691423763248 -172.886242977496 -174.157129574218 -176.333784185559 -179.25825530164 -182.000088821447 -183.850966334421 -185.001479153444 -187.399964777196 -190.453587435939 -193.063138318112 -195.124378458347 -196.579928802678 -200.069015981321 -202.408877565259 -203.518370215975 -205.917700856238 -210.171672614992 -212.919857396803 -214.905113251736 -216.030041277635 -218.283466787014 -223.215779036988 -226.023074918718 -228.258815932304 -229.932578132537 -231.690328023555 -234.196096807351 -237.472623978138 -240.057537039541 -241.329458488357 -243.303746026599 -245.208723191506 -248.196854874172 -256.119059056977 -258.653526246641 -260.391305032737 -262.989602167901 -266.087646619782 -1.30204300066182 -7.47892800133822 -10.0152886368754 -15.8961286897756 -19.2121469547052 -20.9234731017498 -24.0892567670018 -25.9532972656262 -28.1473307787356 -30.9976375800689 -35.1267349091362 -38.0245613217194 -41.1099984759241 -42.7031414925478 -45.4930795113408 -48.9589485574589 -52.9507923913745 -55.412410506487 -57.1882975984835 -59.4292008106731 -61.8794765729036 -65.3108784236481 -67.5590247574881 -68.8535820921064 -70.5526773413498 -73.5349637573815 -76.2698459330731 -79.4173584231425 -81.0061999305759 -82.6719979818927 -85.1333870665772 -88.3317123339837 -91.1804582133821 -93.5827399661354 -94.7289303059734 -97.6721524236853 -99.1955581305179 -100.716239645954 -103.603506849948 -106.570787284215 -109.090645135115 -110.883208982027 -112.698699621717 -114.933505453509 -120.518866885274 -123.214793231433 -125.552636694547 -127.200788543139 -130.17693018687 -134.65787962994 -138.25465755313 -144.616720895848 -145.868044718832 -147.341218961927 -150.233614248147 -153.428656082893 -155.724472526073 -157.533882962033 -159.532886370815 -162.513457092515 -165.673056432534 -168.215945971074 -172.37280772322 -173.664129114607 -175.887796689457 -178.841102256604 -181.744770268788 -183.524622300833 -184.68013440672 -187.123627918733 -190.112883072133 -192.715476818965 -194.806521686629 -196.291945480198 -199.625010048897 -201.912470748832 -203.01354388283 -205.3963363313 -209.591940831055 -212.513134937148 -214.492863227378 -215.633387184472 -217.837745318361 -222.989552154189 -225.647430500109 -227.910724982075 -229.566601547517 -231.346247565769 -233.992455567324 -237.248222064683 -239.729272493811 -241.003443275918 -242.920370240942 -244.874642814467 -247.800004279844 -254.662361596844 -257.183296658986 -258.916138379931 -261.581553135445 -265.011663116069 -1.29457626109357 -7.34614585768336 -10.0361321006619 -16.5041482781564 -19.923349930352 -21.660647795612 -24.953992419051 -26.8246179974778 -28.9463107371299 -31.7494298329612 -35.7416378348086 -38.5671640091118 -41.5965033483912 -43.2068732911208 -45.927657972138 -49.3174215550289 -53.4027645537367 -55.8762037440424 -57.723947065014 -59.9216734120886 -62.4239190566693 -65.8420173138912 -68.215315967731 -69.4974074083283 -71.1766118540177 -74.1621019959441 -76.7332014054505 -80.0928687821004 -81.7410991276009 -83.3864363553746 -85.8375600324348 -89.0484902813332 -91.8932881028392 -94.1482224276296 -95.2993785109388 -98.200112169953 -99.6698541846555 -101.124252116308 -103.987475871132 -106.88645471416 -109.348456686373 -111.135007220487 -112.930340713431 -115.149574616019 -121.118821388887 -123.891735685566 -126.252743395841 -127.934568584221 -130.725104597901 -134.970653291994 -138.543998734791 -145.301855768948 -146.579693416409 -148.051750969678 -150.94457232362 -154.072999544758 -156.401424957627 -158.196903458536 -160.169691847244 -162.994594265275 -166.16927711806 -168.7964906746 -172.892999058823 -174.172296973371 -176.399535576879 -179.379937239258 -182.040496730277 -183.812165252422 -184.962574312327 -187.480244513822 -190.492151816899 -193.133436203001 -195.260019823707 -196.741333704006 -200.163851572378 -202.514963011721 -203.615196946469 -205.993580905091 -210.257505704711 -213.060279021494 -215.026523530191 -216.170672892629 -218.459945737512 -223.297253079053 -226.106243403686 -228.410591224688 -230.103692636386 -231.901029126864 -234.457344848364 -237.706557111384 -240.214761897887 -241.476946217906 -243.484361951245 -245.458100498444 -248.322155608032 -258.323435874368 -260.945086679225 -262.673408901545 -265.460603563067 -268.767006555125 -1.29641685162381 -7.44523208055594 -10.039588173616 -16.3107857502274 -19.7335758168935 -21.4290492628072 -24.6073838798703 -26.4282924254345 -28.6313319781665 -31.3739105495739 -35.4761058997857 -38.3667843353238 -41.3548340439089 -42.959598361062 -45.6472393114706 -48.9730949882311 -52.8819568988837 -55.3830200079409 -57.0848800775806 -59.3907774456315 -61.850623703742 -65.256516831157 -67.5613818292255 -68.8626452968176 -70.532820391725 -73.4482761541489 -76.0848913326932 -79.1976963082735 -80.7556904983932 -82.4499293693171 -84.9325241683014 -88.0023871760081 -90.8302639599614 -93.2263906180358 -94.3779982238598 -97.3670463072181 -98.867174568095 -100.365333355476 -103.021815573848 -105.954481373922 -108.382788770698 -110.19791638043 -112.006008838835 -114.244643567246 -120.825970368341 -123.549355521857 -125.863592797857 -127.517824018559 -130.343893619409 -134.41533420735 -138.078417721093 -143.994068900066 -145.23570871082 -146.722401310791 -149.765687539116 -152.910654687801 -155.256318301017 -157.047208550515 -158.993887789927 -161.918396301695 -165.033856529363 -167.673003119754 -171.978367248826 -173.26711505612 -175.506748029639 -178.468928443503 -181.170834689367 -182.943518973763 -184.087784656336 -186.63394849984 -189.571965272014 -192.255765251686 -194.398662653818 -195.877832432196 -199.320987568331 -201.723065951977 -202.857953208486 -205.305274589976 -209.444259734008 -212.340252257534 -214.303751162368 -215.421898357392 -217.649946104492 -222.743467450803 -225.514915993766 -227.76952618809 -229.442068952191 -231.194027461416 -233.639618610012 -236.790604067241 -239.347994352933 -240.638248291089 -242.575817135421 -244.564617483806 -247.524176638849 -254.174102231699 -256.752847713255 -258.490322698968 -261.302936500288 -264.491461953349 -1.29512864931906 -7.52330317430024 -10.070740837852 -16.4281387860111 -19.8662841826693 -21.5801992128384 -24.9216275884771 -26.7966334718967 -28.9374433777283 -31.7437690107437 -35.933829924409 -38.8054666659553 -41.8490880717473 -43.4314542866323 -46.1590374578307 -49.4685985990339 -53.4402779447115 -55.9724468013758 -57.6258779847723 -59.8538632508157 -62.3544197319362 -65.6342019568993 -67.9534063690453 -69.226698056027 -70.9214865782769 -73.9390377785123 -76.6811440626173 -79.9450233201685 -81.6229250032154 -83.3003913614302 -85.767153842778 -89.1945233887191 -92.0815262322374 -94.4587519409782 -95.621701428225 -98.5072572590906 -99.9798894645658 -101.471221831144 -104.399357684559 -107.393020418684 -109.787281935291 -111.630578293846 -113.458199866112 -115.702762416343 -121.727071015854 -124.364026163725 -126.750475773598 -128.413462285035 -131.197067799762 -135.257906873696 -139.102058403491 -145.128207603513 -146.38266636033 -147.861231706182 -150.754322864417 -154.131880165128 -156.400071978825 -158.2023249842 -160.232514573699 -163.200543716632 -166.421953372481 -169.02109156079 -173.266000877713 -174.54689763882 -176.774503387357 -179.832618134697 -182.503636203323 -184.296568044288 -185.450053111991 -188.048304731423 -191.141380581757 -193.825070744448 -195.981257378852 -197.454273431251 -200.91233609887 -203.324818620057 -204.445032664197 -206.898905901405 -211.237125362324 -214.17646735031 -216.147548653495 -217.284422808893 -219.51698801868 -224.475947488599 -227.180275163836 -229.449778362436 -231.106298282641 -232.909977943305 -235.521990120499 -238.774916645643 -241.376213813508 -242.656041030593 -244.565957889391 -246.580540420526 -249.596869401589 -256.877800942109 -259.433637036261 -261.168980437402 -263.858080572202 -267.051329884345 -1.29355295920155 -7.47021060857327 -10.0752172571105 -16.2522985187406 -19.6300029974974 -21.3437432882038 -24.6323897637657 -26.4838950257157 -28.6422504815226 -31.5145621397595 -35.7054782602611 -38.5291147580383 -41.5812304541983 -43.2064240714371 -45.9447356707216 -49.1958217636181 -52.9830079270131 -55.3132007200173 -57.3409439052245 -59.6048465848268 -62.1472651520799 -65.3741661319106 -67.6494924696826 -68.9601269987177 -70.6758445917157 -73.5689671576114 -76.2726554594297 -79.6493239656434 -81.407413529935 -83.084917781362 -85.6843484274565 -89.0038448819666 -91.8881306201609 -94.2589483758901 -95.3983505269758 -98.357309355704 -99.7913379147744 -101.351967078696 -104.072816070352 -106.936641279456 -109.294395702387 -111.143056055495 -112.969474979129 -115.205595790694 -121.244289428581 -123.932540292641 -126.173477890773 -127.838232804674 -130.672233919644 -134.550598720465 -138.175814589302 -144.381333379432 -145.649328752201 -147.170489584357 -150.108298881439 -153.265948477059 -155.637262841869 -157.431152400057 -159.386449468575 -162.223097466661 -165.371507470564 -167.952600250442 -172.203360158078 -173.46695466762 -175.673039928226 -178.573700631681 -181.309072942965 -183.072900287288 -184.216566030643 -186.636130620697 -189.582484238626 -192.158476218179 -194.275246934741 -195.739022882803 -199.255781698572 -201.503051971544 -202.632627144253 -204.949182507437 -209.327060635077 -212.135173179275 -214.119283043821 -215.238333946258 -217.470411959527 -222.587957476605 -225.302256725327 -227.543495304669 -229.218246222674 -230.959016747806 -233.528619120556 -236.789094470325 -239.417441357154 -240.674077310359 -242.651659285306 -244.637158366666 -247.702431624134 -255.253904058061 -257.828653731169 -259.553983363875 -262.255756672604 -265.336512167758 -1.29586452261206 -7.43803717135621 -10.2175874908486 -16.5108142943462 -19.9928570287059 -21.7094065399984 -25.0192338881577 -26.8344783334854 -29.0626057862709 -31.876791776345 -35.8154966659069 -38.7402669058587 -41.8198446725932 -43.4281118801945 -46.1429434463364 -49.5583343569211 -53.5665035832782 -56.0739774561451 -57.6854322135974 -59.8509389970111 -62.3759331428421 -65.8044219420652 -68.069145784241 -69.3798553680634 -71.0938220934162 -73.8903448142916 -76.5044971273233 -79.6623056477225 -81.2725618391706 -82.9620828081696 -85.4193036470889 -88.7007543317335 -91.5855097409723 -93.9159030030136 -95.0361720927054 -98.0031721032561 -99.4775542763892 -100.972881770598 -103.953395485101 -106.925911644472 -109.376795022492 -111.257513194663 -113.064839575901 -115.335383458476 -120.965696530107 -123.647584116765 -125.934832973398 -127.614886907731 -130.515685034336 -134.586082545311 -138.290904819942 -145.255783049592 -146.506571244864 -147.999866506558 -150.905023860855 -153.962870146476 -156.29542006283 -158.107252764232 -160.082918129722 -162.958197611613 -166.244895767917 -168.852203144269 -172.95447238479 -174.242102522351 -176.435437855077 -179.383710612209 -182.091283629969 -183.900401035222 -185.066324971579 -187.56234929133 -190.703204102505 -193.434517332761 -195.565467733545 -197.02702250402 -200.374883924543 -202.722854625407 -203.890657680711 -206.359123336297 -210.735080558668 -213.522408648119 -215.496433898707 -216.631797842966 -218.918893382448 -224.300853807966 -227.065917318632 -229.32272180647 -231.006789196142 -232.817816377629 -235.377034264823 -238.624910696687 -241.323755781997 -242.566746532551 -244.491999326465 -246.454196071988 -249.514106202723 -257.706050044141 -260.203855226337 -261.945704716669 -264.687195713675 -267.811583126944 -1.29205528137033 -7.41461383225739 -9.93428648463836 -16.3745716348676 -19.6451152588715 -21.3766379360065 -24.6970499941363 -26.5577686766921 -28.7204285593649 -31.4781187282674 -35.4908249335615 -38.2935517747451 -41.2748589563327 -42.8369389521544 -45.5947300726303 -48.9188574609742 -52.7777220290033 -55.2768483601221 -57.0114154838647 -59.3147600593834 -61.7973115006815 -65.2931016955987 -67.5664918075258 -68.8567830083335 -70.5700450896228 -73.5160057694026 -76.1613559375769 -79.3140209586662 -80.806087335421 -82.535533876126 -85.0597689579388 -88.1522355966242 -90.984908062259 -93.385799676414 -94.5376596158117 -97.4193347208307 -98.8399173194844 -100.3125897545 -103.207847052251 -106.232964903981 -108.634632088828 -110.428789979693 -112.243208493919 -114.461495042192 -120.680322696284 -123.332963567322 -125.678921438601 -127.3385449429 -130.242820395124 -134.256467914089 -137.988432481677 -143.986526488891 -145.244391433226 -146.760582494286 -149.566307860034 -152.841810695703 -155.11637822143 -156.916070943596 -158.878789722706 -161.713435058103 -164.942700305473 -167.563740559996 -171.801981581727 -173.093639901123 -175.321310448453 -178.325384462752 -180.987267835992 -182.76277172637 -183.911656288678 -186.421958031934 -189.548509454047 -192.230019551228 -194.308566057078 -195.762735272192 -199.237146963376 -201.572617064149 -202.695169767873 -205.061726734077 -209.323998623844 -212.298454946342 -214.268086679208 -215.404456066087 -217.601712141317 -222.718343357986 -225.452884987051 -227.802368877568 -229.462572612047 -231.146504258645 -233.76008361134 -237.006440490126 -239.520077556475 -240.788745962374 -242.747280876988 -244.775018411865 -247.766056555996 -256.105924898883 -258.555709200678 -260.269159315724 -262.928196886989 -266.221628114681 -1.29880730558637 -7.47062846098975 -9.99695017270049 -16.4962351419894 -19.8378886864955 -21.5489036885569 -24.7877346075422 -26.6084571999591 -28.7842424221354 -31.6226857506773 -35.7017395095249 -38.7016859241595 -41.733653903858 -43.3124314044603 -46.0992578401942 -49.5160173075071 -53.4134422809032 -55.870774797341 -57.5834204031974 -59.81197551073 -62.3812421900141 -65.7653053261297 -68.1395768181107 -69.4274836881021 -71.0996256624904 -73.9610579574225 -76.6271185110956 -80.1054920901395 -81.7460448432561 -83.402107772944 -85.861794735962 -88.9359509919442 -91.9430398828132 -94.3328883424209 -95.448850612731 -98.3405491086938 -99.7120047039888 -101.244016728846 -103.977520558396 -106.887826067657 -109.441168022939 -111.253281761309 -113.043896208375 -115.244707417448 -120.792627300927 -123.434655558077 -125.772368988454 -127.438624644998 -130.402691751288 -134.28456911857 -137.708269457781 -143.670534387992 -144.923420600744 -146.435504341018 -149.28692504686 -152.309849230649 -154.599117892737 -156.413130519969 -158.389938243146 -161.266680403331 -164.347711193687 -167.011389185744 -171.242005328953 -172.519360515546 -174.703662318293 -177.687343217087 -180.397713754556 -182.165633376084 -183.312586725219 -185.874134723422 -188.982114087558 -191.515167805492 -193.620375895534 -195.091219708567 -198.544371416773 -200.94865006256 -202.073984828358 -204.505884895549 -208.618064929449 -211.530408456603 -213.482062327945 -214.627015830037 -216.956004114928 -221.676683295081 -224.396315769161 -226.56576697016 -228.252650253169 -230.010124002991 -232.597078770264 -235.847599987343 -238.394626635177 -239.636911332559 -241.602906808827 -243.594596684922 -246.551221794105 -253.291131083385 -255.748840778397 -257.446270590574 -260.108541056077 -263.239560313756 -1.29708594647287 -7.36115234716177 -10.0267955922854 -15.8233324847172 -19.2667632521749 -20.944465646162 -24.2822670619644 -26.1837283267761 -28.4042059447338 -31.1651675975868 -35.4095148482126 -38.2757044120391 -41.3277078789864 -42.9289166769476 -45.7211395717337 -49.0735878718253 -52.8829305367541 -55.4138595514162 -57.0842904011039 -59.3980157610051 -61.8984330741936 -65.0797652284459 -67.339327019734 -68.6169822814881 -70.3095950907472 -73.2976993587878 -75.9212985023124 -79.1855478198584 -80.9038016982685 -82.6222720028758 -85.1623019923141 -88.3162891968652 -91.1800084146593 -93.5466665003848 -94.6741863007181 -97.5335373239317 -98.955020212651 -100.479047421907 -103.340962742925 -106.525663331452 -109.014693241723 -110.837753001733 -112.666210314628 -114.946121417458 -121.346659724319 -124.110971248193 -126.369950144169 -128.021621719803 -130.834027728635 -134.771332626693 -138.418144335272 -144.525721742746 -145.781440635666 -147.264537056765 -150.057430439656 -153.20782386561 -155.570921588309 -157.375099947856 -159.320004554344 -162.216338683259 -165.451779997624 -168.056752080429 -172.332620021597 -173.617848375416 -175.795581799308 -178.86742931264 -181.508234287946 -183.322218809747 -184.467094842504 -186.910099725697 -189.976261076084 -192.589379400577 -194.753845192654 -196.231042143076 -199.641154031625 -202.020856156345 -203.156168267619 -205.541886410328 -209.654283020679 -212.44668153274 -214.420612066359 -215.53112312566 -217.898109844459 -223.459625022054 -226.22808359984 -228.550550089523 -230.196702112948 -231.931779214587 -234.440786314024 -237.679921180195 -240.169028138269 -241.422958426433 -243.415239539014 -245.450638901305 -248.395789766433 -257.422861374726 -260.059249695199 -261.777026961135 -264.458084989705 -267.710164842519 -1.29140386710271 -7.22550709168441 -9.85099904284497 -15.4410062688966 -18.7820892649011 -20.5009029152052 -23.7831077624574 -25.6174251429486 -27.8178932960599 -30.5944339333494 -34.6431269332591 -37.5305875300668 -40.5079077899871 -42.0936297123347 -44.8313747513329 -48.1437584436038 -52.1562579091788 -54.680611304562 -56.5215248508055 -58.7413863100327 -61.3129541286055 -64.5736614296066 -66.8260729869658 -68.1220237995421 -69.8211234949984 -72.8015552630563 -75.617984561132 -78.7515373929848 -80.4379823640164 -82.1245499738667 -84.5929882925914 -87.8728186480699 -90.7906030667344 -93.107800611079 -94.2503506018936 -97.1700765040701 -98.6961828607957 -100.165717129387 -102.984381851012 -105.882342484307 -108.354720541243 -110.20522235913 -111.99888807599 -114.211642305959 -120.036526574492 -122.781480077816 -125.070869654496 -126.698633691061 -129.555734191398 -133.700527838338 -137.380450973607 -143.716509027691 -144.969152688303 -146.473656468377 -149.336450051414 -152.446542330077 -154.731649438025 -156.545789214562 -158.562036160367 -161.483478574375 -164.715196650963 -167.307674248858 -171.502105654711 -172.775032385775 -174.965404466625 -177.88698911764 -180.506313786442 -182.282392525289 -183.42182846903 -186.018839035214 -189.200814375173 -191.844002973837 -193.923208251294 -195.407035924815 -198.701312561071 -201.051757712213 -202.221568071215 -204.687775121308 -208.800478750622 -211.745853853811 -213.72839883581 -214.856298992089 -217.105428270081 -222.058213680624 -224.773824684059 -227.120400539952 -228.796992093336 -230.524989521202 -233.190831199478 -236.539633449635 -239.120008530629 -240.390196767675 -242.330479913883 -244.307299076962 -247.190489558952 -256.113204495059 -258.638702416462 -260.400667080799 -263.223248984984 -266.349259009819 -1.30059657413972 -7.43451236983482 -10.1642570015913 -16.066260600785 -19.4200425679075 -21.1365045834102 -24.3731864471359 -26.1158860984769 -28.3163771578284 -31.1516841625595 -35.3359135204418 -38.1577496597127 -41.1901573448682 -42.7681064916534 -45.5455275030358 -48.8663856987869 -52.7674710086598 -55.2200656429065 -56.9573192297679 -59.2143832177219 -61.6881261522317 -65.18364794345 -67.4243960324027 -68.7160733066049 -70.4848146220502 -73.4747800274759 -76.1026442753647 -79.162402291931 -80.665244790033 -82.3220790253025 -84.7084931534331 -87.9206071850887 -90.8422906988947 -93.282160108764 -94.4145912521648 -97.315674706123 -98.7470914801893 -100.227866423035 -103.070657823224 -105.968242067597 -108.39443818308 -110.194065277577 -112.018745095855 -114.246994616113 -119.965656406967 -122.627983805233 -124.894440151609 -126.545944503658 -129.450967793436 -133.441187264216 -136.990738327214 -143.752786346902 -145.004260900389 -146.459709121164 -149.4244282975 -152.576574073505 -154.852722907843 -156.698776942755 -158.701742446405 -161.618942291265 -164.70814072009 -167.319526665782 -171.560576438794 -172.841871282966 -175.027589264973 -177.941788544865 -180.602823995966 -182.402056126679 -183.547097289344 -186.133848228417 -189.267800229573 -191.857512752443 -193.923424321625 -195.409536887865 -198.794267096878 -201.259505926065 -202.423110878197 -204.838480272244 -209.286019628561 -212.040121394713 -214.019595728307 -215.146826093357 -217.39813618203 -222.629096383483 -225.28514378107 -227.492442540399 -229.163354876918 -230.94769931241 -233.486428771495 -236.597911392009 -239.063032019941 -240.34305985706 -242.307855590493 -244.316588752052 -247.302775045465 -253.960965654188 -256.480662700576 -258.201734346313 -260.89741157348 -264.094895239719 -1.3005127881882 -7.45172393235473 -10.0965334599342 -16.5619944085679 -19.9842677387051 -21.6913417654587 -24.8550502902189 -26.7382153327972 -28.9352777301361 -31.7334238518838 -35.8547014624154 -38.5659181838044 -41.6480854744611 -43.2625027390639 -46.0052116745324 -49.3581925666213 -53.3675094638841 -55.9078958775643 -57.556389067499 -59.8078625834548 -62.2738274640239 -65.6134436702003 -67.9668612655402 -69.2688986839395 -70.975968677102 -73.9460158772497 -76.3750811109395 -79.4578731356407 -81.1074630499076 -82.8484094565818 -85.3524095481777 -88.6289960344006 -91.4265576916637 -93.8400531099024 -94.9711038805557 -97.7707252326834 -99.2021338920379 -100.660368793985 -103.604641314983 -106.667694845281 -109.113875983097 -110.975484026535 -112.774315517204 -114.98029210314 -121.318236487162 -124.046669288777 -126.330008668008 -127.999505901179 -130.897833635807 -135.437510693581 -139.075020450704 -145.309093966692 -146.554406249739 -147.980778877744 -150.755120394173 -153.907801517022 -156.186242504288 -158.011015939631 -159.980070246017 -162.904700948729 -166.109783234055 -168.776729079392 -172.918203888225 -174.212508256381 -176.416890786651 -179.514019206697 -182.265714584804 -184.069113693151 -185.207207505245 -187.71101177974 -190.687503516916 -193.33266124927 -195.496194407951 -196.969684881239 -200.375641616127 -202.669677135235 -203.847115178029 -206.27507303408 -210.571428996142 -213.393471456849 -215.376381330361 -216.50837321128 -218.794989965985 -223.892818059028 -226.683244178628 -228.902668512536 -230.565344478345 -232.358379516655 -234.885694166655 -238.219113665804 -240.833908459683 -242.098425070333 -244.028050171025 -246.009217897037 -249.061447654488 -256.377576970273 -258.856578243751 -260.64436627842 -263.397858333176 -266.615430710403 -1.29312127947874 -7.55562044454957 -10.0989844110266 -15.4800867558848 -18.9072825180391 -20.6556104693135 -23.8690194955645 -25.7100276263649 -27.855829009085 -30.5267577916862 -34.5633260008338 -37.4208521081214 -40.5101115320461 -42.0797281595025 -44.9259116935565 -48.2257017874146 -52.2169489290404 -54.7042033246496 -56.3139764426366 -58.539431675535 -61.0800518512121 -64.6328267674882 -66.9266230212563 -68.2179749335406 -69.9146829483656 -72.888270824389 -75.7120497396675 -78.9105548971813 -80.5600169480707 -82.2400460882549 -84.7126531512572 -87.9267117958266 -90.7377110904409 -93.1186092795341 -94.2579720286717 -97.1867331432988 -98.6497951171634 -100.108494906547 -102.940238807651 -105.984862049183 -108.388664867806 -110.21845985606 -112.003531894119 -114.187897422874 -120.080080086678 -122.860812540309 -125.188277862883 -126.824956598117 -129.776000810229 -133.817378788275 -137.496679242636 -143.83146754975 -145.088954027351 -146.528387448632 -149.467361027974 -152.643727168295 -154.961053209714 -156.767799092274 -158.787569635522 -161.702573988262 -164.781932663467 -167.402367293986 -171.48589008138 -172.763436144563 -174.941551835551 -177.862739965378 -180.603351124273 -182.418587773263 -183.560383669843 -186.050473669063 -189.111021356751 -191.758017492252 -193.828327166667 -195.28173765282 -198.650101725487 -201.112538294782 -202.231104648915 -204.618070455276 -209.209040974319 -212.109984289153 -214.130404830245 -215.265491707696 -217.487722058963 -222.560693624392 -225.283092981706 -227.560496079206 -229.225719648281 -230.999732911862 -233.580999466372 -236.732103933721 -239.260175080151 -240.504608956563 -242.520054767314 -244.476331098133 -247.353433248301 -254.523058768047 -257.083097961583 -258.805538674728 -261.464204196933 -264.842060240732 -1.29479383248794 -7.50275304993202 -10.1988510837568 -15.9140689903372 -19.1077156292738 -20.8156592079418 -24.2281069545977 -26.0468970557016 -28.2307524948153 -30.973518390882 -35.1657593866451 -38.1555122236147 -41.2180983671613 -42.8040732386622 -45.5354384380775 -48.9995369074126 -52.8207959512102 -55.300887514129 -57.0096674681807 -59.3141492179287 -61.8211936256889 -65.2284967706653 -67.5729089695411 -68.8591609732077 -70.5468193826052 -73.4864620478152 -75.7220334691824 -78.8322253175574 -80.442077041949 -82.0810962499955 -84.6011104584879 -87.9335986518629 -90.7949548069112 -93.2070762474349 -94.3393364609772 -97.1491284274955 -98.5521504809932 -100.003479103753 -102.760402992667 -105.717790496204 -108.203956177723 -110.002580185455 -111.796364015419 -114.022510618834 -119.779427041722 -122.537137139793 -124.78568597922 -126.433413135919 -129.297751792141 -133.45772162986 -137.140217882827 -142.599953350726 -143.866597986057 -145.343179604518 -148.26562812229 -151.467169724966 -153.809856078788 -155.635265400906 -157.619662682269 -160.53451442101 -163.726523191423 -166.370100924706 -170.759754881784 -172.029343800647 -174.226234509424 -177.278369680509 -179.993256130905 -181.814765090483 -182.961289200715 -185.519017344 -188.701492491049 -191.293065900122 -193.46568484899 -194.953490669016 -198.268294620238 -200.627411026667 -201.730016498076 -204.205491103194 -208.663332985445 -211.516715578447 -213.505235022714 -214.642420460403 -216.959992298443 -221.951895182758 -224.74284281107 -227.067730725922 -228.723908018402 -230.47144155584 -233.109523907966 -236.321338727326 -238.890313120876 -240.142999695816 -242.058814897415 -244.06338694501 -247.026437849146 -253.570895555444 -256.19397593012 -257.930370832385 -260.724332618992 -263.847260508115 -1.29282060067535 -7.25414607946084 -9.80291157900445 -15.6490487217797 -18.9181851077491 -20.6200622789721 -23.7794734943163 -25.6492888115118 -27.8045559672845 -30.5910707350866 -34.7174455864918 -37.5840520201643 -40.6260813222878 -42.2192271570079 -45.0572487458673 -48.4953727417013 -52.4407547733076 -54.886686154324 -56.6743290590966 -58.894637715723 -61.4210355456925 -64.8071810244603 -67.1678096170548 -68.4627182883002 -70.1451698764668 -72.9957242968619 -75.6230124126217 -78.8440475453281 -80.4202347265219 -82.1304595715762 -84.6221151653337 -87.7415079864265 -90.6107441663745 -92.9937986383081 -94.1346044768295 -97.0401603909528 -98.4332776379238 -99.8888209290561 -102.685390243286 -105.576346196896 -108.017072687958 -109.813751066748 -111.584893525973 -113.799557420218 -119.557496830713 -122.271324466816 -124.571373566093 -126.235483166232 -129.159446866564 -133.063918434503 -136.730381335112 -142.997938756453 -144.246165174318 -145.751603699685 -148.726232261546 -151.916955236183 -154.243722848729 -156.038714719023 -158.033661268511 -160.969345730926 -164.147103753266 -166.756881184268 -170.959931665999 -172.234916670678 -174.407516703343 -177.223208111872 -179.874213986359 -181.687709418958 -182.828142413015 -185.35983325911 -188.425120655214 -191.028005767733 -193.099119974511 -194.601427534985 -198.09367166169 -200.373349178664 -201.574901564282 -204.01052919161 -208.519267260008 -211.348458624545 -213.295054681214 -214.42129408871 -216.687674415391 -221.78222751978 -224.471983406287 -226.731056731228 -228.405753658909 -230.155565685082 -232.787259057258 -236.01222785926 -238.622906425172 -239.876971604085 -241.88024924118 -243.894610437937 -246.780984419623 -254.717938836282 -257.331754165513 -259.054700501898 -261.740784823832 -264.816354000143 -1.29844295044131 -7.39585371281204 -10.050952050538 -15.9849490231285 -19.3707413244949 -21.0801489966504 -24.2349725066081 -26.0764562208833 -28.2886539848052 -31.0869403709744 -35.0058509001154 -37.9686568552985 -41.0467930410266 -42.6536836143217 -45.5649545845388 -48.9472948626155 -52.9926784269733 -55.5465337413254 -57.1956858276586 -59.4835486853546 -61.951433617036 -65.1016849631442 -67.3951912919226 -68.7016506796144 -70.3842177516143 -73.2772852854374 -76.0419900323592 -79.2923470391664 -80.8141579483868 -82.5224740855278 -85.0317878254158 -88.174715358086 -91.036231183644 -93.3862439486386 -94.5248538923253 -97.3978553636971 -98.7797352579511 -100.334151896125 -103.174116359677 -106.110421709215 -108.533422670071 -110.386181514193 -112.162596583832 -114.34657774375 -119.931563692525 -122.647520440295 -124.966465523188 -126.601522504789 -129.404304099252 -133.620954426913 -137.179134694306 -143.506075708646 -144.763287934318 -146.222975098096 -149.252604350459 -152.338279173033 -154.656396594158 -156.484118617715 -158.463850117215 -161.325122096807 -164.495089209078 -167.102909071917 -171.723183959624 -173.01093524659 -175.283101712093 -178.250291454222 -180.973537407675 -182.779073367047 -183.920064674224 -186.454014178357 -189.450461511075 -192.068319084935 -194.135157802629 -195.598695303641 -198.96136625663 -201.2949862084 -202.43073137366 -204.901636817149 -209.265433708998 -212.027652730529 -213.970467327637 -215.110800741557 -217.380449637705 -222.675880299291 -225.359545979955 -227.658362458669 -229.330507569383 -231.146920049842 -233.629317596816 -236.889023239727 -239.386747582165 -240.634553787236 -242.628446477207 -244.632858321579 -247.628692867891 -254.863826830681 -257.29873051782 -259.06163397969 -261.771696172153 -264.993949721996 -1.28366516311546 -7.36244754653189 -9.8424154881706 -15.829186574712 -19.1738930955634 -20.8926170295945 -24.0907753274072 -25.9118132650857 -28.1318141869785 -30.8896534861917 -34.7976004367829 -37.6176590532839 -40.7100810410166 -42.288761086322 -45.0090560388028 -48.4691010102352 -52.5329396378774 -55.0231256875845 -56.785882681138 -59.0543738862343 -61.5719022082533 -64.8971756402319 -67.2842703108535 -68.5785781490053 -70.2488128195648 -73.0598586504338 -75.636405931695 -78.8697632882842 -80.4152887198646 -82.1652857164324 -84.6013142041189 -87.8486603434814 -90.7293670727472 -93.1142896472459 -94.2554824582543 -97.1098502046628 -98.5704603732077 -100.059082457659 -102.84266726427 -105.779534804437 -108.217557920271 -110.046269761901 -111.886084900571 -114.161893132577 -119.714722624739 -122.432679107241 -124.7277631135 -126.375745743596 -129.196622539575 -133.429963407257 -137.071962182396 -144.15676878054 -145.404784313156 -146.903137223886 -149.884144998178 -152.992076934115 -155.274814328537 -157.081261426939 -159.074625074967 -161.911516199578 -165.099260349935 -167.698402413679 -171.973707556479 -173.259034363099 -175.438805077098 -178.233986564379 -180.926409691414 -182.717922941796 -183.874526299427 -186.375040830474 -189.405157603559 -192.004518524094 -194.133609332655 -195.597372083172 -198.951748091999 -201.287492399156 -202.400250467449 -204.814670480001 -209.271594529645 -212.00660164895 -213.947564370146 -215.079076343303 -217.315319412537 -222.460867742018 -225.206505451003 -227.543704191742 -229.188818622541 -230.988686543153 -233.563059781443 -236.799929900592 -239.357084049697 -240.627531737694 -242.593624618517 -244.650465058778 -247.770939450732 -255.153031744251 -257.680986867069 -259.420725542959 -262.064450653375 -265.376010292506 -1.29498143164701 -7.41537041629482 -10.1033710837205 -16.2002097826573 -19.8092278261487 -21.5238773242657 -24.8799412703678 -26.7312028637916 -28.9313067226351 -31.6654649384232 -35.7689156803828 -38.6046746320048 -41.64166562034 -43.2360309143009 -45.9962874284059 -49.2845586517199 -53.1809660909889 -55.6253630979834 -57.3412767482772 -59.6446037888728 -62.1918078404502 -65.6678744445423 -67.9466076926482 -69.227878060525 -70.9251928779603 -73.8510525785918 -76.5968588905894 -79.6893570317343 -81.2383889918587 -82.9007544197808 -85.43401885503 -88.7037845231734 -91.6968784171623 -94.1024492631587 -95.2414624949005 -98.0760036702884 -99.6314025705735 -101.167201094987 -103.96636157639 -106.888744857786 -109.21607083138 -111.037672731715 -112.862266690615 -115.040940206597 -120.717681835094 -123.446324802673 -125.820683159925 -127.467575834511 -130.236734720304 -134.221540093941 -137.93747724283 -144.664332565892 -145.909602370735 -147.374809435067 -150.222112128994 -153.362551373251 -155.676972762779 -157.485627389228 -159.470733562816 -162.423081344814 -165.628909372549 -168.243245057486 -172.663694381198 -173.949213505355 -176.180117274254 -179.217628366422 -181.867505528915 -183.680959322489 -184.826777372574 -187.333188884318 -190.346835676229 -193.023980754845 -195.155667086521 -196.616420602911 -200.005866523791 -202.325200914353 -203.492199444722 -205.987395072257 -210.199491351336 -212.988084293532 -214.976157333599 -216.11580156911 -218.304277993757 -223.347269675773 -226.041205026966 -228.362837224412 -230.022582323949 -231.742375787273 -234.285771159639 -237.47700623518 -239.99957911659 -241.253647044141 -243.236320866291 -245.24857534783 -248.187779121164 -255.217321299105 -257.644287220266 -259.349489783153 -262.09336310422 -265.301237794319 -1.3006159715274 -7.6312239650334 -10.4393829823476 -17.0760908160081 -20.3038625284824 -22.0250349665333 -25.1748166545115 -26.9859347283356 -29.2061008853922 -32.2291264648981 -36.5790129464492 -39.4074144933404 -42.3813431806856 -43.9818248972273 -46.6962045098327 -50.0682283797449 -53.9521701157211 -56.4391678823175 -58.1349320806864 -60.4003458409573 -62.8602465388843 -66.1235503337325 -68.4731337938487 -69.7620691893462 -71.4604810379514 -74.3861766345572 -77.0745928607522 -80.3089424168641 -81.9230703731578 -83.6064694881007 -86.1554184904135 -89.2548329352196 -92.0418460118534 -94.4129463633608 -95.5511622600583 -98.4120974383648 -99.9320339963807 -101.473511738744 -104.36493920874 -107.43295358179 -110.002847967092 -111.815927311102 -113.61886490853 -115.894470451731 -121.812284978671 -124.546204633382 -126.775212821557 -128.432743528339 -131.325749971067 -135.243327816807 -138.889556286534 -146.026768769065 -147.28999292242 -148.768201234526 -151.643817374355 -154.867263425648 -157.191775113544 -158.996004065031 -160.994757100604 -163.846036314996 -166.981629749402 -169.58383267929 -173.882384842039 -175.165325304886 -177.315379693252 -180.282010918295 -182.931848861485 -184.725556212225 -185.865999633282 -188.381294949882 -191.341752399001 -193.979152457068 -196.129856582509 -197.585624586845 -200.852960256445 -203.186634420047 -204.291299581061 -206.760312971324 -211.162163362496 -214.005054521803 -216.020561843857 -217.159310041341 -219.420982830349 -224.669899713359 -227.429934706407 -229.689997892873 -231.376553709234 -233.14352586126 -235.736851969986 -238.895513758156 -241.394177977442 -242.657558096873 -244.582659160714 -246.560487523436 -249.573231366884 -257.448887080736 -259.968284281294 -261.677285582742 -264.458454737526 -267.579250927026 -1.2929396142352 -7.38336801910731 -10.0330639445767 -16.4089050413371 -19.7214154388557 -21.446016069972 -24.7676351250588 -26.5949981690171 -28.7916391662143 -31.5877671946452 -35.6981980472313 -38.5108798706742 -41.6133880650398 -43.2099015160332 -45.9618403434915 -49.4396869461773 -53.2806804937956 -55.7760473236491 -57.519049619439 -59.7567469761118 -62.3171982341174 -65.6397278224939 -67.9102172141191 -69.2179490860913 -70.9047684282432 -73.8842163723205 -76.6658754195732 -79.8448985044783 -81.5366788225328 -83.21119027727 -85.7347018149207 -88.8529561033529 -91.6672698095905 -94.0047021936016 -95.1475404150887 -97.998297887659 -99.4612572600193 -101.01673986506 -103.839774101405 -106.760496821302 -109.168511726059 -111.054783011688 -112.86778013011 -115.090946179506 -121.356428987157 -124.062616159518 -126.404883276989 -128.099615886336 -130.960452682911 -135.007533973103 -138.478795971062 -144.832646914731 -146.081210596362 -147.588617513545 -150.495295486257 -153.721603023142 -156.042936908474 -157.845932282502 -159.809475926184 -162.63355047284 -165.862275614521 -168.484534968696 -172.810432750492 -174.082260894278 -176.294837635038 -179.181393711305 -181.916469540006 -183.647032807627 -184.783070932715 -187.319399843165 -190.206751273915 -192.953132162004 -195.008426082735 -196.457619816321 -199.827496281373 -202.212240032504 -203.367895277476 -205.764283950845 -210.117100778472 -212.873540421363 -214.838699602787 -215.969929388952 -218.245802730416 -223.056928529605 -225.772917703031 -228.011768016687 -229.699546354858 -231.548472100327 -234.124953259102 -237.291783509463 -239.762295830905 -241.014927879417 -242.980903655339 -244.955538337214 -247.986248933503 -255.383061430958 -257.869021916609 -259.566810657382 -262.305747137605 -265.534352028166 -1.29829420355386 -7.49780286945134 -10.2530010055866 -16.9089362127572 -20.291602104492 -22.0080869118747 -25.2323409528464 -27.0770017707541 -29.2647084674176 -32.1167192058486 -35.9403315123998 -38.7795714337844 -41.7588242811432 -43.3498698920541 -46.0517618085563 -49.3638642759434 -53.35367415718 -55.8411503985983 -57.6658305994593 -59.8826625535955 -62.3555752726829 -65.7196225053589 -68.015347429944 -69.2987757135185 -71.0011112303328 -73.925441652369 -76.3698822782312 -79.5124585765679 -81.1823945855352 -82.8719443475461 -85.3485484538782 -88.545444986918 -91.2751203978825 -93.5738346433084 -94.7060944733619 -97.6083858086487 -99.0526394887356 -100.533073645202 -103.452565278877 -106.297798841339 -108.854444609719 -110.664687553909 -112.474450754127 -114.748273365212 -120.453898822578 -123.244307886142 -125.511930451367 -127.143519955864 -129.882394139246 -133.990354141217 -137.514654262704 -143.299662829869 -144.546182116639 -145.992123685757 -148.876545385032 -152.027718161694 -154.306437374477 -156.101239608512 -158.115176024026 -161.061986705461 -164.211283475075 -166.735606231897 -170.888665197847 -172.165417087735 -174.349221997378 -177.348810463413 -180.05850192654 -181.805444525955 -182.963705617442 -185.441934385721 -188.314119497949 -190.91797186037 -193.052702720209 -194.520788320237 -197.922417809211 -200.255450426612 -201.382857170307 -203.831777204711 -208.007020421486 -210.833909275641 -212.7965903769 -213.918072955731 -216.28382705194 -221.720326936362 -224.557204447933 -226.878679181586 -228.56638651871 -230.303668378512 -232.926533493574 -236.092105630399 -238.578077860262 -239.857394910976 -241.835566644751 -243.81768558797 -246.865736169828 -255.090456078372 -257.683853498485 -259.426120910171 -262.182776555683 -265.354591632308 -1.2906698302698 -7.47620819543222 -10.1038237779528 -15.9965947633198 -19.307182368631 -20.9829230859695 -24.3088266493715 -26.2077153290496 -28.3555589863379 -31.0654290356272 -35.3889676809771 -38.2272799197509 -41.2276681260472 -42.8076537644958 -45.5243262747518 -48.7980597558345 -52.7190272043735 -55.2645734996386 -57.0539531848482 -59.2659957881811 -61.8348622323859 -65.1669680855487 -67.3869002520879 -68.6733499108035 -70.3609967911071 -73.3997868666089 -76.1469011420452 -79.4017383153251 -81.0324601668812 -82.6611178835282 -85.1328558457907 -88.5342859531594 -91.3716674796244 -93.7690550979246 -94.9321256924057 -97.909244983349 -99.4411211855209 -100.951377508529 -103.614164452563 -106.688871171151 -109.04266708198 -110.833522982147 -112.656908757057 -114.880155098034 -121.271155029626 -123.961102333713 -126.262332187962 -127.93150628397 -130.680851233568 -135.276976872341 -138.934816482717 -144.652326925517 -145.896059638234 -147.389821424225 -150.292701767604 -153.437118219171 -155.782593183093 -157.554956554314 -159.525384571108 -162.308823621592 -165.545111875916 -168.231980565402 -172.515927394884 -173.801467940529 -175.986130228991 -178.891024218582 -181.576445217136 -183.383437159662 -184.530733125934 -187.102560277684 -190.039331308946 -192.58660216146 -194.70190915122 -196.181261774979 -199.461885969601 -201.813909857816 -202.932534458742 -205.352407782701 -209.453905413266 -212.198438328628 -214.223257292998 -215.366755577742 -217.640042719696 -222.569535867689 -225.369547182094 -227.719956070922 -229.397783094382 -231.088512737697 -233.725866291905 -237.062024147115 -239.59334030934 -240.835657722425 -242.80218772353 -244.79836912889 -247.771939158082 -255.419152691369 -257.898892981511 -259.595333834364 -262.376348509283 -265.495059390684 -1.30189889026265 -7.34606623574436 -9.96143967779876 -16.0297570567251 -19.3603995152846 -21.0598478439844 -24.2695135652849 -26.1587237210388 -28.3066174613674 -31.1098368873704 -35.5202099956272 -38.3735333631974 -41.4834508925903 -43.0643515762829 -45.8506314325622 -49.2709958346389 -53.0976666321475 -55.5764783369944 -57.3535257118083 -59.5941349317741 -62.0133959976535 -65.3986013809074 -67.6856638794522 -69.0000646391059 -70.6899494439371 -73.5416956775405 -76.1449553829852 -79.3561349867573 -81.1027041665439 -82.7839967718473 -85.3308557795196 -88.5082819880653 -91.3400787928616 -93.718519765349 -94.8659076766245 -97.6883888406033 -99.0839772994769 -100.562519758847 -103.374379528115 -106.334058416774 -108.740685806879 -110.603349360582 -112.4171171211 -114.614008902956 -121.072638271568 -123.904000812559 -126.137031262911 -127.798918481123 -130.623967907979 -134.878276121028 -138.454960018544 -144.838051981379 -146.096290477996 -147.519734035174 -150.465131074164 -153.549575677342 -155.874944144662 -157.688040762516 -159.69495317514 -162.531576920725 -165.721902686014 -168.287449542347 -172.502248256565 -173.784691368414 -176.013416778492 -178.924371731405 -181.721799379757 -183.554747570115 -184.703338803606 -187.277346302156 -190.212765032161 -192.894367956466 -194.984383940305 -196.441559349388 -199.795076266749 -202.128521542477 -203.261154919855 -205.657019255588 -210.113922998743 -213.100910569107 -215.034059409266 -216.180491327129 -218.389851966906 -223.495983772511 -226.279998937653 -228.548316641769 -230.223039238007 -232.009121770542 -234.62650115266 -237.716279304581 -240.228358418005 -241.500345789207 -243.426009883201 -245.388806853848 -248.350597581969 -256.870095521904 -259.361612894317 -261.083427984778 -263.871712789681 -267.153460889917 -1.29985409947781 -7.31268935337612 -9.92049405880046 -16.5190500116456 -19.8758119405722 -21.5983877271864 -24.9329130757299 -26.8085578175618 -28.9745254433913 -31.7252037709109 -35.9419506807261 -38.8752059151426 -42.1273731559299 -43.7138480626116 -46.4328673362342 -49.7403061678142 -53.6690385733679 -56.1466869672631 -57.8916064166496 -60.0885039605826 -62.5902155079807 -65.8684744563969 -68.1352885219431 -69.4398201357018 -71.1363815501465 -74.0626583467802 -76.6885994147319 -80.0570010956138 -81.6628476154936 -83.3726844673719 -85.8584935974883 -88.9348871133779 -91.8118840764906 -94.1315751076625 -95.3002661501603 -98.2252270877263 -99.7011994755968 -101.200835403169 -104.126262420937 -107.001014180637 -109.491556657739 -111.287289949477 -113.108897546487 -115.363076911666 -120.846770898596 -123.561895984569 -125.811315677431 -127.483016616741 -130.284687261659 -134.045841247084 -137.60846881997 -144.000273217915 -145.269896484165 -146.75693749422 -149.676853317522 -152.802883290997 -155.126968151753 -156.950828787043 -158.89330995357 -161.825023861364 -165.137443421368 -167.70533186001 -171.85565230063 -173.13736620912 -175.338475630177 -178.33302009558 -181.11402824811 -182.903336414442 -184.053581761996 -186.529432699809 -189.455654727798 -192.13381601038 -194.252710921395 -195.742142719018 -199.105730870519 -201.45418930585 -202.545342019383 -204.992385458997 -209.365318513318 -212.123103902398 -214.205539754098 -215.329978709312 -217.732909047749 -222.777764033528 -225.523643912615 -227.804289839305 -229.452126190682 -231.195677155719 -233.732928827774 -237.077514559707 -239.558980332167 -240.81241867636 -242.742099196179 -244.805779724313 -247.936621219408 -255.40869206675 -257.835772169705 -259.598748655166 -262.304113062488 -265.401522083652 -1.29775632400311 -7.53437949718684 -10.2047929522367 -16.4681516789039 -19.8715714561 -21.588588511654 -24.8755589422807 -26.7494795469583 -28.9219670619141 -31.6838361633122 -35.8233536716204 -38.738100438679 -41.6724354018052 -43.3054375880149 -46.2129383026609 -49.5182016976137 -53.5119386252929 -56.0418902350535 -57.7018727145879 -59.9952708653974 -62.5600178755749 -65.8164787458373 -68.0316867708796 -69.3352353589363 -71.080698628207 -73.9938306624713 -76.4274163243139 -79.5150651642566 -81.1308604795469 -82.8369568195649 -85.3655958345487 -88.7704876828599 -91.5476747318055 -93.8824225466246 -95.0146381777927 -97.9195883989799 -99.3336872121112 -100.884384917871 -103.650379331571 -106.543612724374 -108.939706094936 -110.733970025122 -112.543992654341 -114.705560660404 -120.379187096357 -123.114289578215 -125.328869421447 -126.980178067769 -129.921368402541 -133.77164597623 -137.369887498443 -143.77967998468 -145.035172406729 -146.493272747871 -149.451245253564 -152.610749957843 -154.885130927525 -156.684402907389 -158.646833952897 -161.592368207096 -164.904448546216 -167.582339457844 -171.901378222026 -173.189984754392 -175.47166056462 -178.520737828059 -181.158337728885 -182.957340863825 -184.104390688988 -186.617014150871 -189.48852443691 -192.031499502444 -194.089319801421 -195.554995638891 -198.896326024326 -201.263542689998 -202.412917350261 -204.890384630642 -209.233246464544 -212.077471158099 -214.024145260434 -215.142187866383 -217.404789692615 -222.282077392307 -224.956403579932 -227.323233120424 -229.007519658074 -230.746707703244 -233.302408877881 -236.556730854084 -239.051012054241 -240.304615389324 -242.276957900757 -244.271793928776 -247.209977222818 -253.994769263288 -256.471803304834 -258.190706418324 -260.868606956666 -264.222583286994 -1.3008273181373 -7.50202893488439 -10.3197327433779 -16.1407185427338 -19.6201432601644 -21.3301572982305 -24.5450075190429 -26.4602968725452 -28.6152235791381 -31.2920025673876 -35.4146046750836 -38.2679915622398 -41.2688936200946 -42.8814181879635 -45.6504128470114 -48.9465401370608 -53.1226420652122 -55.6433260159806 -57.3715951746135 -59.6435239014404 -62.1419065751767 -65.4806589120006 -67.831475991426 -69.1256196178484 -70.8222931635318 -73.7737826838241 -76.4913895244767 -79.7111356786792 -81.3199218964354 -82.9890118401454 -85.5051500735567 -88.8328041615803 -91.5240394571772 -93.9147523464843 -95.0447277473545 -97.8751334366045 -99.3329248771047 -100.877959252937 -103.704895668452 -106.754927526692 -109.275409216934 -111.152138905504 -112.946515532556 -115.144232739362 -121.013118296201 -123.688893732477 -125.969425102042 -127.604151791906 -130.479622059372 -134.399297757948 -138.065674735669 -144.149602592732 -145.411055007126 -146.902742509102 -149.764342952647 -152.96992149537 -155.428183703524 -157.217795185148 -159.201978885796 -162.097370162622 -165.268315155321 -167.860550374346 -172.197420750686 -173.490792503902 -175.721371877526 -178.789092227622 -181.552623763423 -183.365941257972 -184.513806661723 -187.028041395993 -190.077231404762 -192.731223961804 -194.809176687168 -196.273306664025 -199.613179838461 -202.029487374707 -203.138806491432 -205.595084905678 -209.835762292847 -212.67302948099 -214.638574793262 -215.776824108683 -218.066178499486 -222.905655914058 -225.656918202647 -227.952774652751 -229.651309645353 -231.397860265567 -234.018973015965 -237.354514614127 -239.969538229794 -241.198156797263 -243.221540416653 -245.224649038213 -248.180631598261 -255.564883363038 -258.011627883336 -259.760090712375 -262.477685308552 -265.718953901032 -1.29623616427025 -7.42539231317968 -10.2917163471978 -16.6488095032382 -20.0545640513793 -21.7488286585678 -25.0991410656445 -26.94459202466 -29.1724406021754 -32.0533785408835 -36.1921437987973 -39.0164287707116 -42.1868223481011 -43.8034722264634 -46.6707162098666 -49.9226822292079 -53.7733365052319 -56.2665997489412 -57.9301959077742 -60.21303911233 -62.6631818984314 -65.9401502475038 -68.3025917021044 -69.6041769498909 -71.3380918825197 -74.3547212821316 -77.3252239545461 -80.4362088436091 -82.0297265870807 -83.6914190636516 -86.2673898107445 -89.5257784682842 -92.278104913151 -94.6913492658774 -95.8365207037568 -98.6035515217879 -100.073201627456 -101.564730964308 -104.530398869066 -107.47998334337 -109.903585531129 -111.710286155823 -113.5412370472 -115.770098712497 -121.18153091028 -123.884184493651 -126.182545895414 -127.817583628915 -130.73070533632 -134.892418610385 -138.418325928419 -144.417982146629 -145.676845322618 -147.105165859395 -150.120162931174 -153.252103832417 -155.542545084067 -157.365612808986 -159.280124586826 -162.083651135332 -165.332905787264 -167.9191911105 -172.393552977844 -173.677461941611 -175.835630124329 -178.844925636396 -181.625713274631 -183.415499227012 -184.554564637347 -187.099581248145 -190.168849481767 -192.773117608056 -194.837148756383 -196.318738336808 -199.749081181568 -202.071686786793 -203.180559845228 -205.625162655233 -209.833216468782 -212.590240913523 -214.564224047362 -215.68795693108 -217.990760971114 -223.045845252521 -225.717639855958 -227.989624862102 -229.65517491328 -231.448407841371 -233.894303763873 -237.241314609476 -239.687684384169 -240.948832255624 -242.912483975346 -244.88447169048 -247.858741640677 -262.875494422984 -265.562738106865 -267.289355205323 -269.935397440382 -273.10668558227 -1.29006561944684 -7.27118616335399 -10.143397603683 -16.1539210337714 -19.5568837739895 -21.2652850859138 -24.471996358191 -26.3281565596055 -28.4739340983966 -31.2756445935278 -35.3121193273939 -38.1477419723714 -41.2206056107625 -42.8349520602939 -45.6377099682868 -49.0723870815116 -52.980345143957 -55.4390940739873 -57.2360238335856 -59.5215271578434 -62.060439683243 -65.3593219686282 -67.6255028659485 -68.921830632634 -70.5825780963456 -73.5947816218716 -76.2776880507378 -79.609796960239 -81.2987722583491 -82.9768212264976 -85.4483211620198 -88.5873081728269 -91.4321591112785 -93.8050459250947 -94.9391475489473 -97.9130923329416 -99.3673129047663 -100.879018811538 -103.709665718265 -106.57427317677 -109.074321832677 -110.917003254017 -112.704678253679 -114.876800899817 -120.632102274243 -123.406739995853 -125.763324661907 -127.415426592368 -130.162047720879 -134.326175831588 -137.97966480672 -144.148307839445 -145.406358509538 -146.859093109015 -149.681379267852 -152.809950898545 -155.077112691214 -156.852250684539 -158.80433717934 -161.747942265596 -164.992461236264 -167.545046515792 -171.915586452132 -173.202605492181 -175.345674638164 -178.498622793157 -181.312070672412 -183.112146585917 -184.250858005893 -186.752346412422 -189.60473908819 -192.198523574829 -194.28558143703 -195.764383486609 -199.315931911709 -201.621221947951 -202.766862737141 -205.197202462065 -209.286992551047 -212.098539108628 -214.068468002591 -215.20017792364 -217.521296813528 -222.311406356694 -225.113041043457 -227.331538555892 -228.994210392921 -230.687202762238 -233.275388850228 -236.256036866068 -238.747641807016 -239.989094518908 -241.967784820608 -243.960740808911 -246.881830259815 -253.966172470522 -256.423651939089 -258.143751828804 -260.862596394409 -263.9497145699 -1.29690290664665 -7.41491725436158 -10.1723493679931 -17.0650700159789 -20.4467090065024 -22.1784816528959 -25.5517110342567 -27.4046276322281 -29.5701829945745 -32.4260900692898 -36.2603190075252 -39.1821495623664 -42.1393887575276 -43.7408667597274 -46.4792048500484 -49.9114696945528 -53.9100069336071 -56.3255486962589 -58.0461865299102 -60.3186871751037 -62.7561714773754 -66.1459521646726 -68.3516651534433 -69.653819124112 -71.3436051078629 -74.1607873907744 -76.6122967651066 -79.9214690718825 -81.5481554209626 -83.2303702586863 -85.8519713410967 -88.9245208893774 -91.7485243721025 -94.1180638300403 -95.2754725281428 -98.1422319537016 -99.6156023806667 -101.093051193134 -103.862371281025 -106.740960728073 -109.216775354076 -111.075526609743 -112.907509958437 -115.130915482794 -120.903119865267 -123.685042131941 -125.922190345911 -127.580639359715 -130.388721286928 -134.607988583731 -138.224445309521 -144.204905875604 -145.475162443995 -146.968006965727 -149.938281543263 -153.112845545825 -155.468076392518 -157.275797587531 -159.261442271762 -162.197311568167 -165.587379785048 -168.123114695687 -172.324126908179 -173.599694811978 -175.743973971787 -178.608698239373 -181.362569759755 -183.149773070031 -184.296359974975 -186.815134561464 -189.765058622664 -192.372253876057 -194.44110574178 -195.944302927812 -199.384891976396 -201.709190519164 -202.837360926439 -205.249961768305 -209.532373233088 -212.342583195485 -214.28471302741 -215.407716128781 -217.645583142118 -222.476507777453 -225.315265099723 -227.641573503389 -229.287876128416 -231.019369207709 -233.477921410924 -236.719829955023 -239.232407227409 -240.493338753837 -242.447711497572 -244.340882070482 -247.243174364568 -254.67000656507 -257.229148345156 -258.926553534409 -261.624094701999 -264.779294882532 -1.29766272225936 -7.28459842781525 -10.0905711274386 -16.3063901357734 -19.5262545935981 -21.2207124161597 -24.6270006012543 -26.4945598902944 -28.6614309226848 -31.42593625189 -35.5540353707249 -38.501259346889 -41.5310348330563 -43.1303065399253 -45.8968417246847 -49.1522445282165 -53.0056570549763 -55.5428437882356 -57.282925456105 -59.549948893254 -62.0424444402908 -65.6190763782748 -67.9584848624017 -69.2699919401472 -70.9696162162038 -73.8095761755306 -76.5855541880283 -79.8773134078642 -81.6013149071214 -83.2886064620306 -85.8437640194357 -88.9525430595368 -91.7865992285433 -94.1556593743344 -95.2832067682659 -97.977973685467 -99.4317941332145 -100.895243362627 -103.655781132435 -106.711708260641 -109.174181937778 -110.99952033842 -112.798760230276 -115.048972675841 -121.038348500778 -123.684980027181 -125.953890025861 -127.620753639802 -130.561073062172 -134.658920115785 -138.266003552201 -144.664897377294 -145.91520013219 -147.418377125011 -150.552136976631 -153.656377792063 -155.915637284489 -157.729457489608 -159.686254115473 -162.643097363538 -165.76690512763 -168.398174538308 -172.809174047541 -174.092365699899 -176.231531690325 -179.249781886572 -182.109606427726 -183.858035620032 -185.013480081617 -187.567170661588 -190.520155523838 -193.160234098133 -195.252639963016 -196.732167226016 -200.133452724316 -202.511875231643 -203.650517339782 -206.104354493229 -210.40241049319 -213.190232258316 -215.236742698233 -216.367538591119 -218.612319218045 -223.536522274295 -226.223881328324 -228.453826941859 -230.136239453693 -231.869870544483 -234.454857496189 -237.535941126984 -240.068498326959 -241.350313579803 -243.36383373606 -245.346097455911 -248.345853038566 -258.0510975958 -260.611677492721 -262.327671835914 -265.01223982242 -268.128738210819 -1.29008220950478 -7.46622204008063 -10.0474412405303 -15.9097056270754 -19.3206178937599 -21.0307778651442 -24.1372834978368 -26.0460716234222 -28.2131049133398 -31.0523730171384 -35.0913796369913 -37.8897209866412 -40.8956948691724 -42.4781997817639 -45.3214415746163 -48.6361958352116 -52.5026888654836 -54.9860688677462 -56.6950931445317 -59.0397277116419 -61.4782539494192 -64.9057102075215 -67.2917079975401 -68.5899988123032 -70.3059498304095 -73.2890811465832 -75.7472201031151 -78.8368872416485 -80.5018608322358 -82.2308929939896 -84.7688249120259 -88.086477098553 -90.9681370786975 -93.2972907719186 -94.4266444116393 -97.292405574843 -98.7375511581784 -100.254366267475 -103.077821717526 -106.09801249515 -108.481134566058 -110.266200466103 -112.050794614437 -114.344571506983 -120.463256808486 -123.142394167438 -125.423547966414 -127.060505507416 -129.883370375628 -134.081516972346 -137.752283167317 -143.783681987275 -145.035822659625 -146.541907903352 -149.494892635736 -152.440401712292 -154.713623207384 -156.535986102201 -158.548437286729 -161.507136351181 -164.921466507331 -167.620065109461 -171.926799842668 -173.198394407876 -175.323881719864 -178.337204622125 -181.055402079933 -182.855981275171 -184.016791037026 -186.540820900446 -189.630668967723 -192.146428143213 -194.232049560878 -195.720355500351 -199.087447459757 -201.415567769298 -202.550304706853 -205.005490274831 -209.006980038509 -211.85813521905 -213.784169285398 -214.91101472163 -217.125491297021 -222.151437084477 -224.843603913195 -227.100481486225 -228.760852100957 -230.477954606885 -233.013105956619 -236.161138989526 -238.719690251504 -239.983211156744 -241.896285890496 -243.936596740452 -246.858742598227 -253.964114425688 -256.53632973746 -258.261708198396 -260.947030064561 -264.08725440479 -1.29546724650461 -7.35528467942692 -10.0873049884394 -16.3967467666722 -19.663298694838 -21.3484643426947 -24.6378194953278 -26.5011372612486 -28.6828727675825 -31.5595112418562 -35.4517965553855 -38.3348187378421 -41.3221043965168 -42.8954076874307 -45.6606103022965 -49.0688291153528 -52.832590006591 -55.2773556043037 -56.9430293640607 -59.2069137642428 -61.7008943028731 -64.8795705016223 -67.1838794092467 -68.4884669087905 -70.1941653759187 -73.1866688034829 -75.473789305321 -78.5922786273195 -80.185190042266 -81.8864777759844 -84.3169861782719 -87.6093376456819 -90.4855155546246 -92.8038476647082 -93.940486132402 -96.7592735667186 -98.2586091511168 -99.7483117577571 -102.585020848964 -105.402409433434 -107.781169293629 -109.654076419251 -111.472450982532 -113.754954030955 -119.583939032305 -122.324970735857 -124.563575905542 -126.209867632046 -129.038057346743 -133.29726258776 -136.87400554115 -142.501104234425 -143.754717422943 -145.182631913881 -148.128817194181 -151.275530260412 -153.609264655257 -155.422198072834 -157.361610109945 -160.247526676626 -163.421502602121 -166.103803045518 -170.28894017441 -171.569089053731 -173.763459918774 -176.765312797924 -179.516698207034 -181.252707693098 -182.397014689259 -184.872541892137 -188.083613970524 -190.697652158292 -192.751607411525 -194.223319010744 -197.582337421107 -199.953434294617 -201.098068771276 -203.529024459121 -207.598176152785 -210.392435355949 -212.305123753432 -213.434837784015 -215.768986197267 -220.715469719875 -223.457896017836 -225.687549536678 -227.362790075915 -229.072768552677 -231.663924976234 -234.817128868048 -237.300958178862 -238.558290126954 -240.547698716104 -242.575838087984 -245.680225401435 -252.816358707362 -255.248699779122 -257.006750249784 -259.770285892704 -263.111720489624 -1.29201542597484 -7.46419261235208 -10.1417205373894 -16.0941469996122 -19.3159059029545 -21.0162988987466 -24.3057029933387 -26.1039511041598 -28.286016350767 -31.0404624664967 -35.1858545743896 -37.9757731626321 -41.1109852648743 -42.6877809248734 -45.5286097876728 -48.9439821908937 -52.8007721832313 -55.3465642583808 -57.1447534529607 -59.4350720899066 -62.049310983575 -65.3246404841095 -67.6079646839522 -68.9036851969987 -70.5984539625224 -73.4965539865548 -75.7813069975721 -78.7503898459911 -80.3466881486292 -81.9921247677629 -84.4921650615421 -87.5638360333248 -90.3775183449499 -92.7361886879912 -93.8980643172052 -96.8275919073721 -98.2795961174471 -99.8122833036191 -102.593611492095 -105.592114893625 -108.042822976625 -109.894125587962 -111.723191447133 -113.981024467891 -119.541949898446 -122.297885428134 -124.56908296337 -126.209556806925 -129.079176743065 -133.145198058438 -136.992751269732 -143.382181337798 -144.634518756597 -146.098160413381 -149.114645058013 -152.156087193744 -154.477050581941 -156.258529089265 -158.219240844183 -161.112667139535 -164.372777863448 -167.131454163978 -171.479870720771 -172.781828141803 -175.013606990763 -178.045058729746 -180.70670903228 -182.474467151384 -183.605531156568 -186.121845992733 -189.191764071977 -191.787862326864 -193.941685663468 -195.416070877559 -198.935120701886 -201.280618705816 -202.404001668637 -204.887657528376 -209.124222348523 -211.965965840512 -213.848889834905 -214.970555735353 -217.209626440866 -222.170375700417 -224.818270377002 -227.147677206027 -228.807007589948 -230.504320814134 -233.169657304316 -236.240063848338 -238.797287475759 -240.055892836039 -242.003260198704 -243.96417593386 -246.980485090033 -255.91829145516 -258.388514906364 -260.12570528655 -262.831321342853 -266.053304041899 -1.292646865616 -7.32247980351728 -9.98325136471097 -15.7296447383249 -18.9719617000264 -20.687694906969 -23.9694091017957 -25.839309695767 -27.9990700105895 -30.7507708819944 -34.855672112373 -37.6871213540021 -40.6922391240967 -42.3131551983161 -45.1815076342018 -48.4005447372106 -52.3269203046171 -54.7390135033005 -56.5386415983428 -58.788861604695 -61.2940498426454 -64.5892321340647 -66.8825632537691 -68.1688248553784 -69.8447649820317 -72.8674883633162 -75.7419400004771 -78.8505174746393 -80.5208441849636 -82.1973206047688 -84.613118231266 -87.736560190186 -90.5611452103196 -92.9620693862812 -94.1030626288021 -97.0735236032959 -98.5304978665334 -100.058801811907 -102.855045982977 -105.880010450058 -108.213271396043 -110.024557616283 -111.830162401477 -114.04108778919 -119.863856326585 -122.605684115798 -124.945330429902 -126.600078074561 -129.487940016594 -133.659319333986 -137.30592495191 -143.409442934821 -144.66883754121 -146.115273259554 -149.016965684039 -152.21299225475 -154.52438550663 -156.330359438217 -158.270114030966 -161.160216923629 -164.571005962919 -167.223074719406 -171.34072454082 -172.636900515939 -174.889879158549 -177.803773626817 -180.59975421518 -182.414264993767 -183.563047616591 -186.074598154322 -189.042175154116 -191.60564494589 -193.74407757913 -195.21023931449 -198.678005247725 -200.981672600185 -202.108081132512 -204.554997078891 -209.005479531895 -211.779621398783 -213.769675470318 -214.892918065893 -217.057722909661 -221.815722763184 -224.64296495325 -226.857288829586 -228.533996503358 -230.295727277033 -232.908556728342 -236.058207516114 -238.621715086879 -239.869617697071 -241.878536349343 -243.914059716943 -246.800175227553 -254.513134742289 -257.067498707036 -258.801460683827 -261.571725532992 -264.785396382044 -1.29679909716489 -7.40143918608338 -9.97486267440066 -16.4159401286178 -19.7689968459273 -21.4748202104134 -24.8438608981255 -26.7154270904123 -28.9263980186011 -31.7034629873914 -35.6739621295822 -38.5398615117918 -41.5891141399472 -43.1854822713655 -45.9122545162363 -49.3314282519743 -53.4350035680263 -55.9174502563626 -57.7028321018785 -60.0337794210514 -62.5563413894395 -65.9841727901047 -68.2732483788678 -69.5605944736711 -71.2560244141849 -74.2164776785842 -76.9013278992845 -80.1926016132978 -81.7209895686517 -83.4253098604015 -85.9784755692122 -89.2348439243742 -92.1279313841539 -94.4434538696187 -95.5994139411796 -98.4584647331953 -99.904385676322 -101.413494422494 -104.222195708767 -107.396007541425 -109.819706802592 -111.673575229147 -113.524373515633 -115.760704099042 -121.691606469814 -124.419365493776 -126.662082047085 -128.356590357451 -131.152495455788 -135.279197056695 -138.984290439815 -145.361552082419 -146.594704843782 -148.047754835622 -150.988577021827 -154.127692710164 -156.477429178078 -158.269335486058 -160.294469545918 -163.203852190682 -166.32427643609 -168.884981715292 -173.23194437889 -174.506392407794 -176.684690569951 -179.529690062193 -182.293233175628 -184.102570261545 -185.253218827087 -187.766808863316 -190.732822553313 -193.324139527533 -195.395594131896 -196.845743506333 -200.290887613632 -202.686822114718 -203.832712577472 -206.246480042231 -210.745484771628 -213.528772273621 -215.481395976629 -216.610977632926 -218.896599205181 -224.292231024296 -226.998624996249 -229.319855632716 -230.979102982186 -232.702595583445 -235.279976666607 -238.532129311256 -240.993365299179 -242.256085381255 -244.190478367973 -246.219830477351 -249.262780000047 -257.091561173306 -259.705164914459 -261.399074263695 -264.095286331164 -267.152013791534 -1.29276950398812 -7.61784053264977 -10.1813395141794 -16.8662438895048 -20.3064497012277 -21.9812963122796 -25.3102194431297 -27.1672124157729 -29.3661557066617 -32.1167044731006 -36.1451491551923 -38.9509423894824 -41.9963924364396 -43.5853157160629 -46.3968084282372 -49.7814399676559 -53.852020569949 -56.2583166043872 -57.9738302000573 -60.181432630293 -62.6608562446271 -65.9684848532762 -68.286855268024 -69.573235708756 -71.2807873110062 -74.1826508794781 -77.0590545093258 -80.4117411934805 -81.937892916947 -83.6052306183924 -86.1046950974742 -89.374688975195 -92.2157861783574 -94.5202572811221 -95.6558845829156 -98.5286640808012 -99.9637561495882 -101.477668227155 -104.22311676182 -107.197903554412 -109.672817109547 -111.492433782008 -113.300312154865 -115.49904745072 -121.587083874179 -124.32560830833 -126.615845426522 -128.268025147211 -131.224341385449 -135.253059495673 -138.764765032547 -144.854478297028 -146.101985482147 -147.562479640828 -150.500888612944 -153.456004458385 -155.738492795732 -157.536325788562 -159.516125473622 -162.44521698973 -165.606085264103 -168.237075572632 -172.558443288457 -173.846013649413 -176.055862491918 -178.980154436289 -181.745455333512 -183.492695137112 -184.643864405419 -187.179967975815 -190.139235066744 -192.751744542813 -194.850682828123 -196.312457606366 -199.838244954934 -202.125034674293 -203.250988737822 -205.692159984351 -209.843927835626 -212.587680639245 -214.559178242365 -215.673170235623 -217.912350473782 -222.84537852644 -225.575848954962 -227.891026513232 -229.558784010005 -231.3176523754 -233.901918824365 -237.068808915755 -239.605380681278 -240.874474245992 -242.80394141665 -244.837565531621 -247.742483055415 -254.902357052242 -257.322280752276 -259.029968170745 -261.58476649115 -264.69538071547 -1.28694349796781 -7.39692774651219 -10.1702674472091 -16.6764566032978 -20.1071907733386 -21.8063497839956 -25.1233489361008 -26.910379355663 -29.1000392394496 -31.9115798554813 -35.9914282479332 -38.8304491680242 -41.8794320270768 -43.4643822786924 -46.3014053529006 -49.7846311689049 -53.7631936910579 -56.2725439787786 -58.0041483809817 -60.2602020732808 -62.7461563655143 -66.4276465657789 -68.7216251222196 -70.0293819265893 -71.7492640458392 -74.6176196740768 -77.3183298997895 -80.4123150468455 -82.0125188120924 -83.6487958473032 -86.0947016380553 -89.1351856405465 -91.9484804446346 -94.2055572637574 -95.3563808691193 -98.2678306786822 -99.674292189891 -101.148580588092 -103.940106772897 -106.964568497732 -109.437616253414 -111.258356862361 -113.070353874729 -115.236257491198 -121.202804344155 -123.893799991517 -126.189144006997 -127.881636610626 -130.799059086346 -134.75970921348 -138.520876507084 -144.457316394506 -145.706909814416 -147.185741083156 -150.026486888646 -153.110560387924 -155.401444159594 -157.224049065973 -159.239171498083 -162.081775149585 -165.225717879071 -167.990831820784 -172.327108472617 -173.625158243835 -175.796174595727 -178.806776631817 -181.467694774047 -183.279034265421 -184.41321708852 -186.959550047716 -189.89493274614 -192.428103592086 -194.544220902243 -196.024270689776 -199.37343350347 -201.638416596106 -202.743870476411 -205.1772610106 -209.073355732326 -211.94040231516 -213.900365435045 -215.027585308645 -217.25199930292 -222.301693871762 -225.065139544938 -227.352366307373 -229.000640108845 -230.727547254473 -233.298955619341 -236.415166665013 -238.93521213659 -240.206634145022 -242.147953508704 -244.121149860027 -247.023442928398 -255.781216211237 -258.383458890728 -260.14797531991 -262.906591072669 -265.967274695773 -1.29031454813571 -7.46774039396093 -10.242304898865 -16.1860795011329 -19.616899576667 -21.3154376101167 -24.4451655761737 -26.2465222476603 -28.4397727675252 -31.205568592752 -35.6117159756487 -38.4733725367067 -41.5291204226685 -43.1240359127594 -45.8975187435515 -49.2756732240115 -53.2828112434364 -55.848594878116 -57.6922473149728 -59.9896984690916 -62.3290057919853 -65.610368296914 -67.9376550339626 -69.233193608753 -70.9403482530684 -73.8044990377104 -76.2932001115684 -79.479570904407 -81.2179405829898 -82.8744976956846 -85.3641354900691 -88.6143900524227 -91.4699351489834 -93.8572277582167 -95.0077678668331 -97.8409558485568 -99.2124756048596 -100.726651144675 -103.557168856561 -106.591143857413 -109.025795219523 -110.842537824108 -112.65162098172 -114.893952557439 -120.711582374425 -123.391494237169 -125.711424060584 -127.371397958413 -130.255953974582 -134.143045614399 -137.71695899935 -144.143595379442 -145.416191882035 -146.884830100832 -149.89408425711 -152.933874575009 -155.194731202505 -156.989452839648 -158.970352664234 -161.933523364269 -165.183429323007 -167.806972090171 -171.853557010023 -173.12584011104 -175.344026149967 -178.203922086322 -180.875364097291 -182.707562521315 -183.855026667084 -186.398931972745 -189.409342133594 -192.094254474022 -194.180751862811 -195.637066736918 -199.099980140755 -201.407415821174 -202.568010818804 -205.000759600944 -209.146600574288 -212.027052492509 -214.004736108774 -215.134345455431 -217.418162125842 -222.397682473283 -225.126476424376 -227.388148865862 -229.059307524413 -230.821136547057 -233.33708303127 -236.542686365389 -239.043700338354 -240.285231783939 -242.33541030309 -244.289177625279 -247.147936354704 -255.012855733755 -257.534752019981 -259.272933260466 -261.983801429212 -265.110975293774 -1.28931991098051 -7.45739250370131 -10.4269289489078 -16.7104362209508 -20.2270685842462 -21.9376197749645 -25.2033792926948 -27.0787307047675 -29.2413700124705 -32.0262809198064 -36.1969276982158 -39.101216356287 -42.1744460102482 -43.7912022742148 -46.5368333331422 -49.734957632474 -53.7658169877122 -56.3082272935716 -57.93496275229 -60.1042165159908 -62.6893927438355 -65.83737887395 -68.11369245268 -69.3985050336402 -71.1227254341286 -74.0682488876114 -76.5807465018415 -79.5648116159433 -81.2104286929268 -82.9003463881959 -85.4105015665914 -88.675084396172 -91.6000946609277 -94.0333883752406 -95.1677445755273 -98.0216120854325 -99.4800860346581 -100.936477752684 -103.725313767109 -106.743319298752 -109.165698676813 -110.98714929243 -112.774250956496 -115.015241710262 -120.660812444881 -123.409229124051 -125.72829006708 -127.376549564586 -130.17245712625 -134.124830841977 -137.632114722858 -143.805741406028 -145.061498809794 -146.553497311953 -149.470094981035 -152.499735370539 -154.858088548445 -156.668065907085 -158.704696828184 -161.611731506035 -164.753501779132 -167.35022595593 -171.559651177116 -172.83762409683 -175.048419427673 -177.907322353562 -180.70684551491 -182.471346282576 -183.615974412813 -186.092263024436 -189.076186897059 -191.700833139882 -193.833215529568 -195.291919329012 -198.794566646347 -201.154515724141 -202.330385829732 -204.781694199368 -208.974093785245 -211.791988514619 -213.756625994075 -214.900691371195 -217.138455193706 -222.472054749383 -225.138686158331 -227.435137054543 -229.111085009791 -230.888164775929 -233.419838263371 -236.554091769141 -239.198447037638 -240.481344875971 -242.497121186793 -244.420751399432 -247.305201503616 -257.947109648466 -260.570897903093 -262.286105647582 -264.954266423602 -268.239344050179 -1.29125783656642 -7.30376913283589 -10.0340636208927 -16.0290699319206 -19.4207181895416 -21.1054479360564 -24.3562741567331 -26.1830359931885 -28.3480149961326 -31.1242648001579 -35.0807727582918 -37.9417324201559 -41.0199392426501 -42.6243285177696 -45.4412864632163 -48.7882305750992 -52.6651120022497 -55.1734530663707 -56.8954509239836 -59.114521013909 -61.6104107422274 -64.8717413361239 -67.1367849173169 -68.4417161573027 -70.1648623780875 -73.08958033441 -75.6177751092556 -78.6720436535319 -80.3100006809875 -82.0117170456497 -84.5580419080028 -87.7598079398974 -90.6067539530214 -93.034545528854 -94.1709476497733 -97.0502304063059 -98.5787672182363 -100.103866223953 -102.981040132936 -105.912596607214 -108.316877834351 -110.177022482459 -111.976558902476 -114.231394057077 -120.441106104525 -123.144965274821 -125.413579890805 -127.030625687883 -130.05133922029 -134.220387070857 -137.843634541216 -143.629029706621 -144.880005311376 -146.372626224685 -149.291593867135 -152.29786358165 -154.544126776862 -156.354207476326 -158.312072818938 -161.376728993026 -164.588526409933 -167.151263289461 -171.42998702526 -172.698172510594 -174.838258379713 -177.797986889691 -180.448045977179 -182.243816536379 -183.386629246297 -185.884070278199 -188.929283634701 -191.578337413266 -193.647205676429 -195.121891137832 -198.389587649586 -200.781691807236 -201.88808520569 -204.220353067822 -208.484438605492 -211.247771367873 -213.223943656575 -214.37266661209 -216.593237004263 -221.727784551765 -224.461746052047 -226.769166019072 -228.440452637615 -230.184112611489 -232.676726916294 -235.96580587845 -238.5282586449 -239.755346367814 -241.688129989621 -243.662975598161 -246.53916145339 -252.913340143041 -255.503100950594 -257.206722037192 -259.886963415154 -263.13071084647 -1.29501019007673 -7.58993254476712 -10.2377547492222 -16.3431770659328 -19.6728759516901 -21.3766215678549 -24.7039045685806 -26.5195310131182 -28.7156853485352 -31.5657413035809 -35.9375172052469 -38.775401930589 -41.9414798616965 -43.5164438554123 -46.2788229923076 -49.494369034037 -53.4078453320392 -55.8503865040564 -57.6326309571398 -59.8848446709992 -62.3733442521577 -65.6197499451967 -67.9071217546387 -69.2020523173855 -70.9151566052431 -74.0035415281196 -76.5321210590293 -79.7185464914731 -81.3127407050865 -82.9779815484046 -85.4649278856065 -88.6544025285627 -91.523250624701 -93.8863148882913 -95.0221037379809 -97.8896423809548 -99.382100414843 -100.877931524003 -103.712756301319 -106.561429960357 -108.992474909491 -110.795593622115 -112.61578208171 -114.845568435692 -120.890501726387 -123.481233023998 -125.809117423807 -127.463700874577 -130.232003253917 -134.483678790959 -137.861658246849 -144.127009032872 -145.371591559637 -146.850477076966 -149.769810210417 -152.994706828539 -155.246933952866 -157.077970128304 -159.061023679864 -162.103138340962 -165.209622076903 -167.889844940187 -172.203170032387 -173.488875596611 -175.705405386108 -178.563329120307 -181.275972177596 -183.048225892751 -184.198680658608 -186.688332119271 -189.64616337105 -192.192584726492 -194.278275584961 -195.755601500348 -199.147962701259 -201.5003833266 -202.620303710694 -205.11421110277 -209.362005112669 -212.214436137362 -214.174784683343 -215.299707953432 -217.583202757388 -222.448819812962 -225.211242076048 -227.510388742543 -229.19563704626 -230.942629403408 -233.451834100075 -236.791283720013 -239.355675014787 -240.645784208328 -242.626484036617 -244.597734851843 -247.465749569 -254.603436313084 -257.167016953191 -258.899604869884 -261.670634593082 -264.780502609987 -1.29509960391248 -7.34284482770983 -10.1332386758248 -15.4755168684747 -18.9554566470713 -20.6553318283496 -23.9916886415333 -25.8329381507862 -28.0394380188976 -30.8654533191072 -34.8253530218055 -37.7729699641853 -40.8563217028101 -42.4133626964156 -45.1510578799158 -48.3120511720708 -52.1467615296824 -54.5708392829258 -56.3176557051675 -58.5681003052467 -60.9923405990506 -64.4350745999574 -66.641841975535 -67.9317298388964 -69.6540859262417 -72.6369746015809 -75.1970348588347 -78.4022851507571 -79.975257779305 -81.6835217971218 -84.1212745676766 -87.2140692796871 -89.9879821602863 -92.4310547635981 -93.5855260657033 -96.5596932213253 -97.9511936225787 -99.4376894391918 -102.261472013896 -105.174642487849 -107.578207902423 -109.379238104559 -111.193331228559 -113.42397212951 -119.478711037024 -122.182314907779 -124.447360975872 -126.112633290687 -129.007159245408 -133.162669595943 -136.939900594212 -143.241965264186 -144.484251061712 -145.911338987592 -148.922492638029 -152.132702523491 -154.516870673981 -156.326738720055 -158.322546054146 -161.178314055897 -164.294052220263 -166.906742558637 -171.243273491404 -172.518166421489 -174.707368949288 -177.643790512409 -180.415662673869 -182.243018623928 -183.390343069607 -185.892361932559 -189.037208471641 -191.529270159837 -193.645550865657 -195.11043857306 -198.654300411888 -200.957547476347 -202.086455259818 -204.583700259764 -208.993479376653 -211.773634258677 -213.775595695506 -214.908106979191 -217.235342740305 -222.249706441587 -224.959826318945 -227.14988618297 -228.810327644758 -230.570807802261 -233.181997336641 -236.404611652893 -238.907122504036 -240.18124400829 -242.128126313307 -244.113394366181 -247.192885522573 -255.355850680319 -257.937863422784 -259.662397646734 -262.351708081988 -265.539662704748 -1.2968369958729 -7.53241088710615 -10.2608219930914 -17.2706989350116 -20.6456344363322 -22.3449578572369 -25.5389340647486 -27.394331466554 -29.567478042727 -32.4178791423976 -36.3272142648748 -39.1757250694875 -42.2324717757806 -43.8151477866391 -46.4889096462478 -49.7783872272332 -53.9040286385653 -56.3921047704422 -58.2326509482536 -60.434151839478 -62.8823173244913 -66.3256366104065 -68.6118595180411 -69.910040966497 -71.6460132130247 -74.4889917222094 -77.2091423225767 -80.5013935180788 -82.0984408059551 -83.7364850813973 -86.1784847417403 -89.2871146977388 -92.0935859549864 -94.3609290791328 -95.497348301599 -98.4108391061338 -99.7858619083604 -101.301000012272 -104.039583729227 -107.120711165361 -109.63423514771 -111.475643625565 -113.3125572378 -115.542303349468 -121.614572770833 -124.294946745886 -126.640210853812 -128.32810163386 -131.20139548325 -135.483341045035 -139.090080005537 -146.256032296405 -147.497382145575 -149.006459741048 -152.048635589463 -155.303536524258 -157.649245254049 -159.488049072842 -161.405896802324 -164.321020329571 -167.462027942895 -170.206541697391 -174.433327304053 -175.706477084656 -177.89944439413 -180.922533911043 -183.698608732258 -185.490698994536 -186.634531564116 -189.166658028082 -192.184015848803 -194.749947595913 -196.886482554181 -198.344697807879 -201.781623677431 -204.06503936442 -205.200490902389 -207.613127413074 -211.922644397378 -214.748681375745 -216.675546131197 -217.778517741941 -220.075068774197 -225.296511510504 -228.045643454517 -230.34597514011 -232.027962632598 -233.739349842949 -236.249662202857 -239.412553881337 -241.937263290417 -243.207850639019 -245.193943129817 -247.18377162112 -250.177491645947 -259.098784754211 -261.600749887498 -263.332205785387 -265.983607089871 -269.058412617623 -1.29673150791488 -7.36312137335955 -9.98731440377643 -15.8534363477884 -19.2498748758986 -20.9422266970243 -24.2346514948718 -26.0847396512232 -28.266827110912 -31.0864773485636 -35.3217140069594 -38.1641214535972 -41.258379620392 -42.8366325679577 -45.6290701710084 -49.0687794640862 -52.8252069540217 -55.2070675763027 -56.8918438457581 -59.1173496053338 -61.5982283648524 -64.9756291959125 -67.2472878726108 -68.5538738005685 -70.2367736109153 -73.2008691129619 -75.6867634405197 -78.9033271112909 -80.5789715972408 -82.2285005012218 -84.6812085994728 -87.8523522033937 -90.6950704616589 -93.0387281221347 -94.175676415767 -97.0313457099288 -98.4955797242362 -100.02397939617 -102.849728552247 -105.788565280005 -108.264333253979 -110.069476708398 -111.894139287578 -114.056501585677 -119.672642439985 -122.35704302722 -124.666938820564 -126.315706596535 -129.079456764783 -133.071522537809 -136.7217492814 -142.888807856423 -144.157694920082 -145.632882017031 -148.451808648411 -151.581170569268 -153.908693544448 -155.736983882249 -157.624957716214 -160.627011200691 -163.712670411079 -166.368344165299 -170.56067494451 -171.832407340151 -174.064193814388 -176.951585878083 -179.777148288031 -181.570550079114 -182.723493865443 -185.233083107182 -188.265664983718 -190.818038662359 -192.941837782908 -194.400745312453 -197.843334102854 -200.163181476428 -201.32578108936 -203.694124375255 -208.1735709949 -211.045054658291 -213.015028536501 -214.147487911988 -216.444489141088 -221.765325655951 -224.594564577661 -226.819683750168 -228.476184352793 -230.216609401858 -232.863553263236 -235.992606902272 -238.538505797453 -239.792251288098 -241.758626744001 -243.740489716203 -246.722844016205 -254.728162145794 -257.188033273318 -258.894662689872 -261.613671946116 -264.786865014986 -1.29324410913841 -7.36125096466184 -10.1620146162165 -17.1313127204293 -20.487255478827 -22.2009468483398 -25.5353795332271 -27.3582279653685 -29.5797601569787 -32.4445926450924 -36.6199658788906 -39.451553666098 -42.5343040630177 -44.1177360820387 -46.8609389667307 -50.2847781895777 -54.3251378971646 -56.7910099025401 -58.611544742669 -60.8860995368463 -63.430012380783 -66.6049878297227 -68.8849870562369 -70.1707655541513 -71.8565107799692 -74.758091433498 -77.2789196337881 -80.4808324261854 -81.9993826404713 -83.6509964255434 -86.1202635519564 -89.3215221157006 -92.1982317350303 -94.5719942837978 -95.709518119796 -98.370424461765 -99.8405113267946 -101.319960813049 -104.144980854092 -107.248772803817 -109.712679928612 -111.552764300093 -113.338478845248 -115.530116163998 -121.629242155615 -124.301413307926 -126.615229925059 -128.278738139823 -131.156053465009 -135.382451542356 -138.974331139483 -145.064244316432 -146.329896099623 -147.824409835844 -150.906879971713 -154.145814194163 -156.523075887086 -158.316880362974 -160.250681629364 -163.212612078889 -166.529618652381 -169.192698811902 -173.493973537091 -174.769543582222 -176.988908862751 -179.90423597649 -182.68792973097 -184.509213649115 -185.663721805471 -188.157067078456 -191.344889507168 -193.876052862181 -195.965145778647 -197.439400413792 -200.797804145154 -203.120295708134 -204.231451434728 -206.643963531068 -211.022557744439 -213.846107185951 -215.80468647132 -216.926038802356 -219.269054223733 -224.020756978114 -226.886507470199 -229.150224691124 -230.827913496708 -232.583054228174 -235.162226677641 -238.500382737003 -241.086886726543 -242.331156325882 -244.253026452616 -246.259941090682 -249.217672729133 -258.051490220522 -260.608540362964 -262.339268291905 -265.083844359579 -268.216693147809 -1.29251347598866 -7.42216588623881 -10.0841845861588 -16.3363435879802 -19.5900675262693 -21.30465817027 -24.5813221013769 -26.4685492173421 -28.6519388407564 -31.3984268150687 -35.3746942790309 -38.2319027306787 -41.2394587998323 -42.8204517758682 -45.6739860792308 -49.0632738736986 -52.8052952975667 -55.2835559020109 -57.0308169073084 -59.3350810195779 -61.8506610920559 -65.1160106309184 -67.4213187280233 -68.7117670982588 -70.4402651723556 -73.4748985238988 -76.3854296536906 -79.6971445413906 -81.3447028671278 -83.0273366221512 -85.5648315310723 -88.8320037905903 -91.7422382508272 -94.1468534348262 -95.3139134429583 -98.1421626703128 -99.6521270340842 -101.193249054345 -103.987461109724 -106.924629641675 -109.468452987991 -111.316910774523 -113.147050772171 -115.345566028846 -121.385695016496 -124.067237679989 -126.306710378206 -127.97439506327 -130.935284067552 -134.777170345182 -138.404118085532 -144.22378542719 -145.482821384016 -146.946981732677 -149.842181276282 -152.932329746156 -155.219151029896 -157.033799468894 -159.057495911812 -161.954712376791 -165.229500673331 -167.842529945535 -172.281090581918 -173.553254386255 -175.768403792004 -178.859005978851 -181.57004405469 -183.341637652945 -184.478949007748 -187.039632572881 -190.052059520864 -192.648952785927 -194.809371910997 -196.289899381967 -199.549106092853 -201.824321536736 -202.938011878195 -205.352476333479 -209.748569613691 -212.529969619289 -214.511204085472 -215.631880231449 -217.824180489188 -223.060207260118 -225.722942792075 -228.017449848729 -229.669538810026 -231.462775495703 -233.910494982833 -237.0741713854 -239.519839112583 -240.756270059059 -242.672646062372 -244.70457607275 -247.557851692675 -255.5060036212 -258.001813350564 -259.740617065327 -262.477613191022 -265.669879171022 -1.29466677518993 -7.38017366296045 -10.119183425245 -16.539161279644 -19.9805989614933 -21.6887559679708 -24.8637774683953 -26.7280214595106 -28.904843638248 -31.6796645316486 -35.8694485271104 -38.7617417514666 -41.8515994518798 -43.4394334116954 -46.2532528416007 -49.6474913635931 -53.7087474195517 -56.2858187103878 -58.0241566116044 -60.2917212344465 -62.7429933769508 -66.0813369025811 -68.3840664911331 -69.6814828238781 -71.3761486652309 -74.2843196969882 -76.6004555347249 -79.7629250000476 -81.3721812127372 -83.0670430775738 -85.5616402703351 -88.9127838147251 -91.7439746969925 -94.1374920484712 -95.2809188317644 -98.1875158541371 -99.5341180002061 -100.999500567402 -103.69537901412 -106.730779316004 -109.118426598115 -110.972855263427 -112.799222892135 -115.079083839289 -120.661803948799 -123.311382856365 -125.527199530394 -127.179841956157 -130.035657555263 -134.011346889531 -137.568505387497 -143.890648056594 -145.140685161409 -146.620228096451 -149.633061047424 -152.73589657833 -155.074761539851 -156.890783004529 -158.879914270935 -161.718500732558 -164.907942186955 -167.50402033345 -171.6166901954 -172.903018766204 -175.080962355006 -178.00277700704 -180.699355966742 -182.542052132608 -183.686466823846 -186.305833120393 -189.397658371667 -191.983831451521 -194.138719214226 -195.620628270621 -198.931640555028 -201.347091611626 -202.483473268411 -204.855910968316 -209.177438664507 -212.133053681927 -214.094046160023 -215.2323572676 -217.575251344026 -223.102830737633 -225.870270265603 -228.1410039343 -229.803778988554 -231.488539384177 -234.086351621028 -237.504067983227 -239.990713944518 -241.24714916873 -243.287477623027 -245.298011521804 -248.23787919617 -259.40598865498 -262.097632085783 -263.816923408012 -266.531427643194 -269.793163656803 -1.2926879649394 -7.36479686848708 -9.81680441629339 -15.9171860017625 -19.3697839580092 -21.0862866283514 -24.3609050633477 -26.2420370712772 -28.3709387497604 -31.1822619965174 -35.2241576435254 -38.0601903610688 -41.0436440441432 -42.6204637838194 -45.3249417155594 -48.7439422323611 -52.5860634846603 -55.0353638979582 -56.7869413809694 -59.0646286971324 -61.5051972017563 -64.9080235969317 -67.1858738048813 -68.466308017314 -70.1815205040732 -72.9912287825939 -75.6344238892653 -78.7572588519157 -80.2452139886733 -81.9757737549075 -84.5142797083699 -87.6803954908087 -90.5937996706126 -92.9456644450596 -94.0722220652217 -96.9751422938677 -98.4767602200533 -100.011336213177 -102.733673690267 -105.886506591052 -108.281507604962 -110.064776079364 -111.849844870138 -114.061611008334 -120.033978394112 -122.800094910474 -125.030730489329 -126.704395519047 -129.4634403974 -133.70889193033 -137.274403653802 -143.818304415019 -145.075781604956 -146.529263572493 -149.469845535358 -152.63112073461 -154.936394094938 -156.754850053039 -158.772744571482 -161.668293917704 -164.923231432958 -167.462377040535 -171.833314142664 -173.113518850782 -175.355234109254 -178.42486395264 -181.108218668014 -182.92461931398 -184.066692651399 -186.615034760639 -189.575981308734 -192.200116473549 -194.336769642571 -195.793073305206 -199.246910232515 -201.589005973439 -202.760717757643 -205.245557697195 -209.437249119582 -212.35136819406 -214.323473348111 -215.43764094141 -217.689108959397 -222.757055331477 -225.522743314945 -227.783146989906 -229.425579942712 -231.173454718704 -233.586090992388 -236.864710810854 -239.46645755658 -240.751690154547 -242.700719621305 -244.686787669258 -247.632679662407 -255.488846002061 -257.892734994843 -259.626941477607 -262.417638278704 -265.598037487802 -1.29384710146463 -7.56198463384434 -10.0286637543539 -16.7702299074217 -20.0842625923507 -21.7660289777084 -25.2422858059686 -27.0931858645207 -29.2753080752511 -32.0773635341689 -36.1608148985951 -39.0031594893027 -41.9000234617428 -43.5039488429103 -46.3283353465756 -49.7850324261417 -53.8091017218699 -56.2565973674539 -57.9261125129755 -60.164960306377 -62.7244858501857 -66.0369450393504 -68.3458474523544 -69.6502978532622 -71.3701919183916 -74.349452638218 -77.0137797855545 -80.1210935960352 -81.685320565722 -83.3669413475774 -85.8150817719128 -88.9358534266047 -91.7665418909109 -94.1773794610802 -95.3087223175645 -98.1454834997295 -99.5688826538063 -101.104796027673 -103.941047808962 -106.83429653778 -109.252889877417 -111.051066129553 -112.838630714068 -115.018297361638 -120.975882376804 -123.615631002341 -125.929587367318 -127.576584513583 -130.388432452605 -134.737970730321 -138.299307852067 -144.656505453122 -145.893158045262 -147.38945924568 -150.295799857567 -153.392051438148 -155.744907539394 -157.520666620814 -159.553246566616 -162.393800885681 -165.73062965558 -168.442889424233 -173.019719531946 -174.307404895277 -176.557508239463 -179.567334755391 -182.276568234184 -184.079348816098 -185.222100760897 -187.711526419671 -190.771014654807 -193.463296883322 -195.537539004545 -196.992586009588 -200.257544260417 -202.592507228207 -203.692357100046 -206.184765457536 -210.168608598713 -213.080928211039 -214.957417949447 -216.095235527148 -218.439492895944 -223.51107633917 -226.387186473133 -228.616497839995 -230.265070602676 -232.001434762093 -234.597256289563 -237.961367491381 -240.507079077864 -241.749596847519 -243.678919318873 -245.684376007106 -248.780174492967 -259.805779874652 -262.53597732739 -264.263307473529 -266.947099179631 -270.325872918404 -1.29252021334542 -7.40591082556801 -10.0316406705593 -15.9657985289506 -19.3433316781236 -21.0724872182018 -24.3228683825072 -26.1137844571059 -28.3039710792681 -31.0138963638988 -35.032087077852 -37.7987041171293 -40.8211094402222 -42.415535366467 -45.1911353160077 -48.4634503828237 -52.4307819343719 -54.860274171086 -56.5227666771763 -58.7723090428222 -61.2523795465257 -64.5823867109325 -66.8533249072003 -68.1523721397003 -69.8407959529395 -72.7984338807496 -75.6594568704756 -78.734957223418 -80.35465730671 -82.0959398960796 -84.6864267742003 -87.836071834229 -90.6797502257941 -92.9976193761776 -94.1456667086057 -97.0525551997562 -98.5080329080142 -100.080538570256 -102.883391779923 -105.835112616523 -108.368888033436 -110.211121659912 -112.019144124438 -114.280115247934 -120.610777376359 -123.275790441362 -125.580442525364 -127.235911269102 -130.128640963352 -134.423294006563 -137.995594432553 -144.23676791206 -145.495515271644 -146.972720492711 -149.982300210247 -153.115598369177 -155.439369888306 -157.240732873131 -159.203729970068 -162.148003381343 -165.281860177585 -167.940623294698 -172.139916740261 -173.413562139666 -175.617032878939 -178.599151024257 -181.377239620547 -183.142842166125 -184.280810398036 -186.758622319401 -189.808621696909 -192.438937796114 -194.497910801192 -195.973589144768 -199.356548881246 -201.723216212222 -202.834825797391 -205.314547334031 -209.454414110048 -212.364467204219 -214.347393128259 -215.462908934921 -217.706793030974 -222.586060633934 -225.213008763856 -227.496172127778 -229.183162123617 -230.989021776882 -233.605906902542 -236.6874242053 -239.241974129955 -240.502340949115 -242.496407880988 -244.427129675943 -247.350216924632 -257.001432507614 -259.585098259317 -261.309291316254 -264.079950333481 -267.261119450395 -1.29135131407647 -7.5518103710803 -10.2035744810622 -16.7822005411708 -20.1823629280996 -21.9010645839811 -25.2755610658403 -27.126089285546 -29.3197598307995 -32.1803330486595 -36.2829612139513 -39.1002592705938 -42.0826360159729 -43.6672037605102 -46.409807275786 -49.695455512161 -53.7375915324134 -56.2395656747707 -58.1677987380296 -60.4896701368887 -63.0472116452447 -66.3291325493931 -68.6656769387618 -69.9651222852657 -71.6910565800228 -74.5892290090756 -77.5687519652859 -80.9267715433812 -82.6168948872594 -84.2732498692159 -86.8032661483605 -89.9890138385015 -92.8926595943374 -95.2358749397067 -96.363071843551 -99.2162134628916 -100.690023147936 -102.198357586309 -105.018655370961 -108.117535405614 -110.513284179198 -112.367024667066 -114.190467402148 -116.46305671231 -122.906277344093 -125.595424969611 -127.928598730359 -129.56695771912 -132.52402792038 -136.586066210234 -140.143837421311 -146.987225667311 -148.242418518419 -149.726239471234 -152.713654958706 -155.804614775136 -158.149352539048 -159.949455167722 -161.979190576541 -164.886822413477 -168.092519698373 -170.718398197558 -175.346688313149 -176.609354062834 -178.753844732283 -181.734907993892 -184.488972204319 -186.270788571747 -187.423765995644 -189.952944421652 -192.887107899262 -195.456379922486 -197.545283307652 -199.010035128916 -202.328655233629 -204.710650497833 -205.830425113617 -208.192068160077 -212.520803803292 -215.433985936846 -217.345899857264 -218.453645644545 -220.712570129438 -225.862378580188 -228.665066293436 -230.906839266649 -232.551936312289 -234.254230059142 -236.816018355491 -240.093776935133 -242.542591800481 -243.791328914738 -245.742016749966 -247.717207689702 -250.638142596644 -257.439742481981 -259.991448030051 -261.725206265448 -264.474190913167 -267.684726459071 -1.30424161565169 -7.51136581674085 -10.231623844687 -16.1276932300523 -19.3236135068645 -21.0081077363706 -24.157075361941 -26.0186932744156 -28.2036394062515 -30.9780965550016 -34.9568342501541 -37.8281961125344 -40.7840509399638 -42.3867616003715 -45.2167186506167 -48.5441751755836 -52.3684802073352 -54.8182366106882 -56.5148849016651 -58.809187655567 -61.374247631775 -64.7163203942351 -66.9310618835666 -68.2306409351985 -69.9360516741724 -72.9450617105461 -75.3013414881797 -78.6533909761578 -80.2509780776349 -81.9399079865041 -84.5309437208111 -87.670435884011 -90.4601093341148 -92.7884865193421 -93.9282534661564 -96.8912697022054 -98.4162924890704 -99.872339273701 -102.585072527238 -105.491504865842 -107.853240846627 -109.644477456047 -111.410060206195 -113.608228683257 -119.22463274395 -122.011445995676 -124.301504132831 -125.965517843041 -128.824808937344 -132.893762595339 -136.549597091717 -142.521281225174 -143.796049130161 -145.280841628034 -148.338208327716 -151.484455068762 -153.773487561268 -155.572102552194 -157.563539413569 -160.486177210266 -163.623917787249 -166.292494405127 -170.429644521446 -171.719458440772 -173.941366952884 -176.957043324592 -179.74139089585 -181.54397036607 -182.692872596235 -185.202261397557 -188.239690272636 -190.811319818622 -192.912091365344 -194.392458443674 -197.901394616109 -200.235521582906 -201.358705356433 -203.766820025522 -208.289113865922 -211.143439206364 -213.12504696422 -214.234751657796 -216.449010132836 -221.345855782758 -224.067086436643 -226.291928702731 -227.958559807671 -229.722544204071 -232.318626888161 -235.5144030692 -238.045802898826 -239.295956399373 -241.303170443762 -243.330381870624 -246.183086457308 -253.26058905109 -255.813972702135 -257.526659546688 -260.207918322335 -263.508422705373 -1.29416464094139 -7.51305408656264 -10.0926794126011 -16.7611571931905 -20.1290984128387 -21.8247473862597 -25.1064485371536 -26.9725299227594 -29.196436984944 -32.0336420026086 -36.1608663960556 -38.9867375609579 -41.9750532479393 -43.55055955447 -46.234947948426 -49.5480793316738 -53.6441479962389 -56.1462059619676 -58.0063150445184 -60.3487068090371 -62.7643597435483 -66.3098484722714 -68.6249274714125 -69.9263425483276 -71.6307225991506 -74.5103910216696 -77.0466587268254 -80.1062433115267 -81.7190381442533 -83.3630749582987 -85.8609058307383 -89.0689989778607 -91.8846919229696 -94.2068932348631 -95.3445768969563 -98.2707737946939 -99.7678659781959 -101.304609915272 -104.160225303959 -107.224022810896 -109.636515898279 -111.444041200584 -113.231378042207 -115.466179966139 -120.841603808806 -123.679967794757 -125.902682785731 -127.57613645941 -130.4802326353 -134.640666677647 -138.228523104628 -144.286614666381 -145.542962138215 -147.012175110878 -150.004195409556 -153.095413466316 -155.432949717006 -157.272325948708 -159.241785852579 -162.165524636537 -165.236549260987 -167.91946411895 -172.124012836249 -173.407686548357 -175.580459376188 -178.38532401895 -181.14882025055 -182.939249322266 -184.082363465015 -186.652861747069 -189.757314370934 -192.271857248637 -194.418337279034 -195.882817916744 -199.393001731815 -201.762808484667 -202.92840423374 -205.375460661655 -209.784227224873 -212.672325803382 -214.61246819234 -215.749644664223 -218.064586776689 -222.925557670585 -225.751051368302 -228.068090101449 -229.738556921238 -231.492697987924 -234.057492412952 -237.186779163097 -239.707216761481 -240.972858956286 -242.959156041653 -244.961006458228 -247.957252462876 -255.632743837771 -258.162798617254 -259.88566395238 -262.577832040792 -265.649130502529 -1.29752612411548 -7.39223900681637 -10.1191427655387 -15.5223461026743 -18.8973558017555 -20.6047962767869 -23.8430586508402 -25.63658026062 -27.7978847931417 -30.4449292059001 -34.5452955633257 -37.3334585588601 -40.4525244054939 -42.0402027106928 -44.8721386369292 -48.1451392668722 -52.1297112739888 -54.6271808717305 -56.2414848642569 -58.4741923038284 -60.9764712035837 -64.4071269699832 -66.7180837351468 -68.0105795528021 -69.7356145236567 -72.6903564314841 -75.0575694012337 -78.3343875976163 -79.9723334179505 -81.7327657262304 -84.2876927184287 -87.4823976296746 -90.4298801034075 -92.7793697140227 -93.9463542828586 -96.876231982337 -98.3468394833421 -99.8456409441519 -102.686970492257 -105.648698791303 -107.964239729389 -109.792440355026 -111.594026718543 -113.793646400819 -119.598608378724 -122.289065974521 -124.563630666255 -126.225240490879 -128.990085044757 -132.985465998122 -136.639435857411 -143.05514650331 -144.294158440993 -145.74385452539 -148.653683036562 -151.728952698057 -153.96928080967 -155.776531972935 -157.744885966354 -160.617548867277 -163.892267040695 -166.509128011277 -170.786734469292 -172.078502423994 -174.258600509234 -177.169162544875 -179.939258498895 -181.717576605915 -182.865870644664 -185.39922199961 -188.468715036782 -191.052628266209 -193.181571631018 -194.63093836172 -198.192410029873 -200.616410751017 -201.743680619691 -204.231449573983 -208.358197615618 -211.250245551889 -213.175185681606 -214.286406748086 -216.553871251355 -221.921475996046 -224.610396075369 -226.878735272058 -228.55349990248 -230.284458151725 -232.810342257738 -236.006838079972 -238.648011626363 -239.904556360381 -241.855435191727 -243.82965654283 -246.716101075051 -253.443925471705 -255.939067245685 -257.676164747875 -260.489178364579 -263.602368820512 -1.29518282313629 -7.36038426077971 -9.84576697476157 -16.490752048639 -19.9359716750979 -21.660483004607 -24.8600868863145 -26.7237104633545 -28.9209072575518 -31.6314280316636 -35.7022281135616 -38.5500211856643 -41.5884595586533 -43.2035637076711 -46.0141028269659 -49.2625795923996 -53.1465979244142 -55.5948296515029 -57.3384946161974 -59.6117412749317 -62.1769754455773 -65.3743674013049 -67.6700047794137 -68.9596843390156 -70.6474060445431 -73.5242231318833 -76.2052149844191 -79.5608028337293 -81.1571711149392 -82.7736422605957 -85.3289825352689 -88.5048972709483 -91.2915902461128 -93.5877291892782 -94.7390699976718 -97.5252541330133 -98.8857246292937 -100.389591437915 -103.121548310773 -106.109386852293 -108.626472506075 -110.468191856747 -112.238314178403 -114.446244219518 -120.311643471581 -123.046165201609 -125.316452717435 -126.958327102704 -129.891253580697 -133.78370394196 -137.293182306853 -143.856288185424 -145.110005800404 -146.563682527719 -149.403412417695 -152.383733370298 -154.681212515205 -156.515209066142 -158.458110720131 -161.452078428332 -164.446841976305 -167.054623003235 -171.287403249682 -172.569210215503 -174.767230323232 -177.732803659433 -180.480190829358 -182.291294785489 -183.439379309656 -185.960709574578 -188.970268310967 -191.569697022677 -193.739824768678 -195.219732874026 -198.545625674297 -200.876631143289 -201.974860955666 -204.400906315513 -208.719850122736 -211.537051983316 -213.532452286406 -214.66344904976 -217.023617124968 -222.338476158633 -224.938678967387 -227.183760574144 -228.89324731861 -230.675447407602 -233.233869114962 -236.383998760134 -238.982074750536 -240.263967527141 -242.260860679331 -244.214539186591 -247.299685123523 -255.391737854956 -257.927152098396 -259.65149237383 -262.30850479124 -265.420618225676 -1.29196225180326 -7.42881659564772 -9.93249666689034 -15.9349528690832 -19.3709760108262 -21.0654339381612 -24.4643155634213 -26.3282653021411 -28.5148165588042 -31.2334507486091 -35.1407620732389 -37.9851163157634 -41.0580881037061 -42.645479630882 -45.4036738382054 -48.5493493743441 -52.4578927451606 -54.9571169083513 -56.6600521756384 -58.9635366498814 -61.3184811217365 -64.8201364511156 -67.1355842993309 -68.4317096105314 -70.1608787172438 -73.1458263337646 -75.7699021946364 -78.856183129439 -80.4949826042114 -82.1707600774028 -84.5868773812756 -87.8277284079258 -90.7028702137833 -93.1080606688523 -94.2456203477688 -97.1639062001117 -98.6881210462979 -100.286281666884 -103.129672991205 -105.96753383458 -108.223284852567 -110.02991764591 -111.847209019704 -114.155334918282 -119.841281861841 -122.564938118336 -124.83992800841 -126.50233979394 -129.326011213403 -133.431063808875 -137.055492088847 -144.255558976092 -145.512795516398 -147.019986302088 -149.981267481485 -153.151060171892 -155.415430518459 -157.205092435867 -159.17557449456 -162.075379813759 -165.289475809935 -167.902615092826 -172.305893784687 -173.588836599332 -175.838772572915 -178.870577548828 -181.584573046007 -183.392013673606 -184.552615773315 -187.082243986119 -189.966586356324 -192.608913257379 -194.768941718914 -196.251010831461 -199.636494738532 -201.959336995148 -203.11604725703 -205.482595429885 -209.844273558491 -212.652585753399 -214.672005576115 -215.822132643854 -218.079512867296 -223.096737017013 -225.834791918191 -228.138414469368 -229.766380074046 -231.458985045729 -233.976341948684 -237.283062940683 -239.815864302322 -241.096951128182 -243.064776415607 -245.009288090562 -248.034392675719 -255.48950564841 -257.89822691501 -259.618027758657 -262.208341804241 -265.345481415564 -1.29205369305858 -7.40066028800317 -10.1071876936718 -16.1227926121293 -19.2886552460824 -21.0096204236081 -24.3379453214944 -26.1815396610235 -28.3434025594442 -31.1924697149829 -35.4767383943679 -38.3731108873865 -41.4729537360564 -43.0466405313868 -45.8678199398362 -49.132226194524 -53.1089993879098 -55.5438473377979 -57.2354673392431 -59.5055907656045 -62.0427760389205 -65.2356385868412 -67.5515031266271 -68.8489575249532 -70.5473174872523 -73.4529028475762 -75.8295988097671 -78.9657513602724 -80.5190720183393 -82.2383060895073 -84.6346470389396 -87.8120560421271 -90.5860965062522 -92.9930691197564 -94.1360256032157 -96.9806338360532 -98.5439162372364 -100.065674426435 -102.937865225653 -106.061478392158 -108.49486408013 -110.336051269381 -112.167902122929 -114.365890545346 -120.462366821237 -123.143402163061 -125.436338216493 -127.089825668626 -130.073431656509 -134.120201544091 -137.817371877985 -143.834050061995 -145.071457989577 -146.524236405398 -149.477998409438 -152.680500202091 -154.921596696117 -156.7319056282 -158.753576762559 -161.650400619418 -164.860237490357 -167.488168026948 -171.7488098231 -173.026793021424 -175.208968554531 -178.107939402712 -180.881793180918 -182.684689670286 -183.833932944452 -186.357292048825 -189.379679286847 -192.043017000962 -194.123094723292 -195.609205436332 -198.901527420667 -201.242695301657 -202.390745577044 -204.79443013927 -209.053301413404 -211.773653845003 -213.750589809131 -214.894769993008 -217.124749076842 -222.136746973057 -224.845049682552 -227.163267752124 -228.867481674137 -230.653758293786 -233.258375675177 -236.435870497433 -238.935879674249 -240.202001499566 -242.14583694552 -244.117767663694 -247.130789861681 -255.189355137324 -257.719213249077 -259.43221450367 -262.211658914456 -265.340515663898 -1.29132629303776 -7.54936984860841 -10.0258777495614 -16.4558604251075 -19.718454671928 -21.4272259706679 -24.6906334116299 -26.5603833453285 -28.7660063837364 -31.673207965768 -36.0246730595412 -38.874589762636 -41.8441956014891 -43.452256448627 -46.3904539400074 -49.6910377671209 -53.8050240911577 -56.245449810487 -57.9123458604892 -60.1106318771919 -62.6400385322381 -65.9613032245192 -68.2521073045614 -69.5508791977087 -71.2540410587749 -74.1480704074472 -76.8055138167242 -80.0237011172571 -81.5646631225992 -83.2658554621674 -85.8146432983182 -89.0416911031392 -91.8568108806235 -94.2340871709581 -95.38549565656 -98.3894509543298 -99.8142489626167 -101.360757241612 -104.074663505553 -107.061208522334 -109.493208870759 -111.285844714763 -113.09059575485 -115.346733880667 -122.152454362806 -124.831001000808 -127.090292613878 -128.760743215661 -131.610975053052 -135.754691428331 -139.311194677251 -145.560629862417 -146.809963560209 -148.295552671922 -151.146272069867 -154.317965731386 -156.634843546403 -158.421681584482 -160.453861115568 -163.402856939802 -166.58975397627 -169.269360933134 -173.397859949116 -174.682528639873 -176.915034594576 -179.811798126677 -182.501467449984 -184.292035366195 -185.448816306144 -187.978215429251 -190.949621519397 -193.504567704606 -195.563141292771 -197.061960553568 -200.349365792013 -202.69404315629 -203.848448939726 -206.315756840992 -210.623105064454 -213.582023036571 -215.569738037898 -216.697856606381 -218.95289453791 -223.809224432688 -226.567288948046 -228.880163202566 -230.523327024154 -232.29058699221 -234.825172082656 -238.050101775729 -240.585820875348 -241.836506903504 -243.816223822639 -245.775872315995 -248.737352120815 -256.356952197042 -258.775369320564 -260.52604740908 -263.29579800301 -266.493637400026 -1.29786510534535 -7.53391035431133 -10.240922569528 -16.4662974245194 -19.7875600948526 -21.4938708621952 -24.7896367543635 -26.5787205082385 -28.7917892809993 -31.5321313391966 -35.6452571474943 -38.4193019945394 -41.3032552391446 -42.8733501645739 -45.6109590632099 -48.9592276715723 -53.0628620920198 -55.6057469613711 -57.331936956973 -59.5560026255387 -62.0341661438327 -65.4903055048674 -67.7529191512049 -69.0599402731065 -70.7922690330086 -73.6974610590237 -76.3269846981104 -79.6705077034895 -81.3182702145289 -82.9594184037599 -85.463911046047 -88.6232107316317 -91.5091444903136 -93.8732191869445 -95.0102532734755 -97.8449047779446 -99.3370453426333 -100.915666794892 -103.643836966111 -106.559737245748 -108.98283130291 -110.83000578273 -112.668930554045 -114.85773635391 -120.477544363352 -123.188103104168 -125.489684198072 -127.145582045721 -130.150913775865 -134.189954079822 -137.865663504392 -144.484791334101 -145.721810833035 -147.16261486631 -150.005623876637 -153.265154380215 -155.552701857638 -157.339229540598 -159.30788135012 -162.284442276297 -165.47800973563 -168.036753219091 -172.43129578767 -173.693335246201 -175.838076084164 -178.856403798208 -181.469972021176 -183.295233605338 -184.429584714446 -186.96578785091 -189.918226281472 -192.470783626231 -194.633766167441 -196.127260334821 -199.642683153747 -201.956640967649 -203.099326736082 -205.476666992857 -209.631039462224 -212.530465847741 -214.475701336129 -215.589920814371 -217.943548719315 -222.769384763649 -225.487395991098 -227.793918212497 -229.447011580932 -231.190117082389 -233.788447029216 -237.113275348381 -239.616133221623 -240.859695928841 -242.81952824964 -244.828437290144 -247.896536781209 -256.272992316897 -258.775604538764 -260.495959691115 -263.15033235602 -266.419931146276 -1.2985939315622 -7.49172156331423 -9.89860829442061 -15.8196268068818 -19.2899118676454 -20.9811738435855 -24.2383609808437 -26.0819988922831 -28.232980284305 -31.1190310033209 -35.2793140450549 -38.0955264741192 -41.013399432087 -42.5949546801537 -45.3607700223819 -48.7331391696077 -52.7033636915906 -55.2469112722923 -56.9982711871405 -59.2674518686384 -61.70260145199 -65.1315964996242 -67.4136861226182 -68.7040206353675 -70.368007619229 -73.2741344740731 -75.8317856990556 -79.1210906811034 -80.8873897822283 -82.5111220383387 -85.0552519831305 -88.1302023638458 -91.0045150125305 -93.2526939225159 -94.386580561013 -97.2164612242422 -98.7486750586188 -100.248738231218 -103.089835871954 -106.067024112786 -108.509142401524 -110.332155999027 -112.132597199819 -114.331518571672 -120.137245497529 -122.833838919261 -125.10402734616 -126.747497008407 -129.601339314441 -133.535690243884 -137.049872013384 -142.952983035853 -144.20884989193 -145.708958012858 -148.634956055754 -151.696387130748 -154.080393141103 -155.90249709864 -157.874464073963 -160.766771578394 -164.089771911531 -166.786756884577 -170.811111470527 -172.088023106473 -174.235409650585 -177.201956363043 -179.953901796166 -181.752820202146 -182.903932299059 -185.472052474457 -188.474196580039 -191.084146790877 -193.149936695086 -194.623052087839 -198.061013625778 -200.451626926219 -201.562107091164 -203.976940142659 -208.248444981909 -211.023809806653 -212.964960536088 -214.096129269173 -216.332296784465 -221.561678449923 -224.325718932089 -226.581486966889 -228.273285513226 -230.044020806215 -232.546851415773 -235.730996758202 -238.207297700125 -239.449664836148 -241.410171795257 -243.447656289755 -246.477239746802 -254.491426802669 -257.016486882389 -258.760558740178 -261.507287373932 -264.626878848831 -1.29363691690064 -7.40277945590951 -10.1350261156091 -17.4104304522166 -20.6521600276766 -22.3767476020147 -25.6576652322277 -27.5003924368402 -29.6833794087586 -32.4889188186529 -36.5557112428903 -39.4394722028722 -42.4272031448887 -44.0223390833771 -46.7830774340521 -49.8944837633009 -53.7158466570577 -56.2091699174461 -57.7894174098092 -60.0328279223033 -62.4692551724856 -66.13319735152 -68.3793748783749 -69.6796300216287 -71.3547301695185 -74.2815498876584 -77.0133693865627 -80.219537164585 -81.9172811756594 -83.5784713099296 -86.0497188087166 -89.254312404587 -92.0671433735347 -94.4428361483234 -95.5884834334047 -98.4666490097734 -99.9255017144055 -101.396984064615 -104.189436282661 -107.005859641169 -109.450000438236 -111.281732092424 -113.084842981957 -115.314380345747 -121.469300290773 -124.146865217143 -126.465620366497 -128.135693357628 -131.105005597609 -135.063687904627 -138.648969858816 -144.74182551153 -146.000149076047 -147.500388255444 -150.404089755694 -153.56418595533 -155.811832735499 -157.641427645312 -159.638133651658 -162.595868467364 -165.89852646229 -168.618018845756 -172.801322308226 -174.114257759247 -176.306667718678 -179.280877793019 -181.988139848702 -183.761339094358 -184.916302812782 -187.357381778387 -190.342405376098 -192.925548033723 -195.023937654334 -196.510913340145 -200.117590471075 -202.514551859163 -203.637823148011 -206.104191500599 -210.355037798585 -213.087059605734 -215.060686601904 -216.184973883631 -218.528747437435 -223.799636905516 -226.567508963039 -228.901774294516 -230.567176298832 -232.307604975204 -234.99152067769 -238.107912026304 -240.74078506736 -242.003849923526 -243.948941621908 -245.985536300452 -249.020344343849 -256.701631914608 -259.251350469869 -260.973445087052 -263.674414349638 -266.88424538149 -1.30006365437871 -7.55635836880865 -10.4933197988239 -16.4686535254594 -19.8272039988301 -21.5208960929206 -24.7881525560789 -26.6473595037884 -28.8021990499292 -31.6477438751416 -35.6823254698132 -38.5444773248697 -41.6132410817701 -43.2099183901204 -46.0060694565895 -49.4818786612229 -53.3731696937315 -55.8012973064696 -57.5626342071331 -59.7642035341507 -62.2581734375779 -65.6016057506413 -67.896355065271 -69.1976427262509 -70.9298299346145 -73.836995547211 -76.2879116830735 -79.5176537905406 -81.1711402131474 -82.8335031691053 -85.3451539783206 -88.7162068920691 -91.5695643582221 -93.9829198173021 -95.1134060082956 -97.9823800029822 -99.4171520501292 -100.947552247045 -103.780610263789 -106.638150670043 -109.104347269816 -110.957896437198 -112.755926211007 -114.967168920441 -121.391752734938 -124.064332580151 -126.358601395964 -127.991611724928 -130.811880306837 -135.084732269305 -138.724043345683 -144.906400273169 -146.157170599323 -147.657206033427 -150.535244908288 -153.506964837579 -155.780771838922 -157.58003059274 -159.558656837481 -162.327468104235 -165.394452684211 -167.948013348769 -172.148606764204 -173.425320524166 -175.675797382389 -178.566642399497 -181.383814835261 -183.211046858338 -184.361858276355 -186.917415968463 -189.890764382376 -192.613788649409 -194.683318147258 -196.123114531281 -199.55923409267 -201.863317839873 -202.984706090486 -205.433088439358 -210.010414338888 -212.89802998134 -214.837429035096 -215.949836809834 -218.191319915352 -223.272755433493 -225.919276827458 -228.160134944747 -229.830576013583 -231.648100259232 -234.194094335944 -237.26729623821 -239.734057254874 -240.97045804447 -242.924747052993 -244.914490183325 -247.971926236099 -255.235751228359 -257.635890994714 -259.336626709741 -262.120240389617 -265.309337034892 -1.29880849110797 -7.68980764428567 -10.1985112200779 -15.8382546381911 -19.0925755440533 -20.7931532076866 -24.088144528276 -25.929266463238 -28.1374485930964 -30.929385058861 -35.2843829180168 -38.0896205690773 -41.1436856408465 -42.7581172210525 -45.5738024978786 -48.992411708742 -53.0164110854491 -55.4978217280403 -57.2214770955689 -59.5090333867959 -61.9578408926672 -65.3906987963378 -67.6808308547071 -68.9682300125308 -70.6693819064743 -73.6343558635705 -76.2803988917019 -79.6198406115279 -81.233588343955 -82.8767824232259 -85.3429592422688 -88.5552475347831 -91.3659506594629 -93.751877105291 -94.8974175579183 -97.7293366201058 -99.1680838444901 -100.653774772827 -103.474973794456 -106.346149620649 -108.676151192052 -110.473677639157 -112.295472583812 -114.526770983223 -121.009871250682 -123.722646801035 -126.012109627869 -127.636027915053 -130.412657279619 -134.806375262963 -138.355492632405 -144.879120606049 -146.13768198968 -147.600925989089 -150.548337800612 -153.729026482177 -156.076620977597 -157.895903568364 -159.8741087361 -162.826983080901 -165.971428247126 -168.580169178705 -172.876803031915 -174.138939786048 -176.289709859968 -179.312263677222 -182.083583063814 -183.86608973543 -185.015390673438 -187.619067180184 -190.581454742223 -193.207184515849 -195.312338801252 -196.76936236656 -200.23958332712 -202.607493259676 -203.708784237119 -206.224888461287 -210.507858020201 -213.353718887228 -215.324038509559 -216.436702368245 -218.676900252974 -223.815515721322 -226.509509729855 -228.730975247435 -230.424874602599 -232.139780311884 -234.693080609812 -237.889165775263 -240.329933752676 -241.591443839509 -243.597661354694 -245.589537204663 -248.627789228627 -258.253338400244 -260.909530201245 -262.668420288445 -265.479153872691 -268.894519278534 -1.2980728644216 -7.40497396699193 -9.9842905734401 -16.3749034835666 -19.8766338568084 -21.5955345772905 -24.8498987163977 -26.701228026655 -28.9084959021331 -31.7876384388916 -36.0951528220769 -39.0160615163805 -42.0458463480976 -43.6378574866425 -46.4454623292104 -49.6839322559534 -53.6259115644179 -56.0990323771006 -57.8386606222975 -60.1233227810108 -62.6343057346038 -65.9877602602357 -68.3403691080622 -69.6195372835659 -71.3231543660634 -74.1496152097711 -76.7254252479948 -79.9357310500614 -81.4810786322231 -83.1692710714088 -85.747327778591 -88.8740513920286 -91.7798137595855 -94.2437662289082 -95.4070356446876 -98.1649116568548 -99.6497106012269 -101.165241178523 -104.033525670495 -107.087386583951 -109.617498407033 -111.465059590507 -113.280695191311 -115.481046204497 -121.733509951234 -124.400913181283 -126.780143256015 -128.424202133512 -131.319058119221 -135.214615643776 -138.879229930122 -145.110594472472 -146.354185288432 -147.842786583497 -150.78571306955 -153.935448459967 -156.256883018938 -158.055284174381 -160.024968595783 -162.947579845323 -166.119756180167 -168.725695680818 -172.982990042851 -174.253562358885 -176.348950421112 -179.291987809312 -182.027037900143 -183.7652075091 -184.897455815554 -187.448471382668 -190.5179482064 -193.215065368826 -195.29673012128 -196.77510779077 -200.362988115623 -202.769139721299 -203.90754352383 -206.281798977477 -210.559779236804 -213.444135952886 -215.478168426778 -216.596144472166 -218.880419567129 -223.846519681254 -226.52393470861 -228.762085437303 -230.459178506584 -232.276335701532 -234.771714389404 -238.094507689472 -240.620180999121 -241.881334636276 -243.871620389429 -245.881315234248 -248.73515019857 -260.126890086101 -262.717065391955 -264.447156755196 -267.212158077965 -270.545913102556 -1.2912592322711 -7.28217624119506 -10.0309920774251 -16.4972835263946 -19.9133998042264 -21.6298447453847 -24.980377121402 -26.7788747815504 -28.9754986052065 -31.8329977292651 -35.9528755093687 -38.8268911355103 -41.8101853621814 -43.4033281535521 -46.2001779451613 -49.4827892011372 -53.4803282238558 -55.9090036248798 -57.5846070278422 -59.8651494842032 -62.415793630723 -65.9121584209207 -68.2308346113842 -69.5246802465406 -71.2169947706371 -74.1660717869054 -76.905799252858 -80.1574916625839 -81.768134110948 -83.4507501271703 -85.8705911786875 -89.090350631946 -91.9394125846147 -94.2808058279104 -95.4376483026689 -98.1668255591764 -99.6506257360142 -101.170646321803 -103.947609786545 -106.906249654818 -109.308396832882 -111.153715800943 -112.95292462116 -115.183954400418 -121.024171562788 -123.760017972495 -126.089276181973 -127.759138734266 -130.636034741893 -134.911948885705 -138.517436884895 -144.928802228387 -146.190512653872 -147.683241774422 -150.600312282131 -153.733987154065 -155.988776454913 -157.780283094518 -159.791409591512 -162.601830630081 -165.693073670719 -168.33265552962 -172.783918608159 -174.055538104097 -176.273462146182 -179.29337904583 -182.011431039774 -183.81087440077 -184.95454436695 -187.390413467481 -190.325873451224 -192.956500901653 -195.07826531536 -196.558248447362 -200.150382225953 -202.451841743108 -203.538967763637 -205.927495318958 -210.098415579502 -212.983444490859 -214.905287771607 -216.032676871096 -218.241178567865 -222.96940224583 -225.748497797982 -228.013823041287 -229.698003971687 -231.490116900307 -234.002087457683 -237.294213302731 -239.753433838718 -241.02071329751 -242.997350960223 -245.009307153207 -247.985191617502 -256.136253109779 -258.602266013095 -260.318990445416 -263.027258137228 -266.317760613321 -1.29615729865346 -7.42640081990119 -10.0018756030619 -16.543993210473 -19.84900387177 -21.5741294618934 -24.8381159509944 -26.6636620557907 -28.8985689116891 -31.7220046876945 -36.0049588826007 -38.8343606066206 -41.8257586719824 -43.4426966242304 -46.283955771708 -49.5529108102139 -53.4505737058004 -55.9043856829195 -57.6249828842746 -59.8182175561145 -62.3343027799091 -65.4964417943692 -67.7432444779582 -69.0711477985124 -70.8092414426003 -73.8976095787993 -76.4551811548942 -79.8104646888752 -81.4928014720751 -83.1792896904713 -85.6772689885083 -88.7933521087065 -91.6755817131438 -94.0569005324074 -95.2118740806903 -98.0133730322241 -99.458850541029 -100.998615469623 -103.786198770028 -106.831814237428 -109.284743563824 -111.081678798288 -112.921270863697 -115.137845271726 -121.789589633361 -124.475550114399 -126.812013234507 -128.469605953808 -131.296587455235 -135.678290141318 -139.393934467685 -145.233952650558 -146.510322226738 -147.978191510531 -150.935847982227 -154.012046834696 -156.246455500397 -158.057190496549 -159.966291410628 -162.757569490239 -165.973484675689 -168.535646118401 -172.611130147332 -173.889644073528 -176.081067159826 -178.980488181359 -181.627234939134 -183.425818702739 -184.570439563568 -187.032020558339 -189.93742030855 -192.507069984434 -194.596840501821 -196.02836696238 -199.367475002122 -201.816626664696 -202.951587002565 -205.437250667108 -209.887058576401 -212.800159095137 -214.73506362113 -215.869062797156 -218.129164781734 -223.07330410637 -225.791690208087 -228.078781405333 -229.732589786886 -231.455902790971 -233.977312073421 -237.198517997771 -239.655052391124 -240.906443882817 -242.876699103153 -244.84305310735 -247.768338687282 -255.042669348728 -257.58542732674 -259.330489279159 -262.130039030586 -265.207160423049 -1.30304645631217 -7.44689562444506 -10.1656235887715 -16.4748868916919 -19.7533923404093 -21.4424299956985 -24.8112238604561 -26.6518275144934 -28.8148575057192 -31.622861090872 -35.6280435691945 -38.4789659514658 -41.4459864632367 -43.0417742678034 -45.8326431370615 -49.1424652329111 -53.1116397325853 -55.5931553073833 -57.353923031601 -59.6211713617157 -62.0679251058419 -65.3465642557412 -67.6722436371359 -68.9710716357291 -70.65237998224 -73.5393058945982 -76.1180525911454 -79.1839550955301 -80.7777737715881 -82.5038414132876 -85.0208121639566 -88.2962329830847 -91.1119636610113 -93.4859055708274 -94.642032676472 -97.4804438145868 -98.8972728942341 -100.369386976582 -103.157842260099 -106.148465502464 -108.616579407707 -110.410772340514 -112.224818216656 -114.493475340994 -120.506151438747 -123.228237161467 -125.494507224375 -127.143262992415 -130.038236916733 -134.096967718114 -137.853839910421 -143.716440886423 -144.976943585171 -146.470714021393 -149.41787047427 -152.662453554147 -155.034254905337 -156.848136668811 -158.85201946236 -161.82500180071 -164.9971886525 -167.623021251507 -171.886340363335 -173.164619627347 -175.410876483674 -178.339388913317 -181.10673114549 -182.92396807548 -184.072508518269 -186.616321008551 -189.573164739068 -192.261193478431 -194.360100910115 -195.818661274972 -199.213181849865 -201.606142374328 -202.749669010724 -205.081478286781 -209.316495086232 -212.18007977092 -214.118776695093 -215.264476648432 -217.508230425008 -222.243257978637 -224.92273165938 -227.195505612651 -228.859331334 -230.62505235177 -233.309666143909 -236.532636852333 -239.080978761321 -240.325743737306 -242.300917747244 -244.333337189864 -247.281949688884 -255.223188131961 -257.743741393471 -259.452090116434 -262.129923371958 -265.236609986521 -1.29084959469562 -7.42643550905857 -10.1342764844562 -16.8232234871099 -19.9674696129861 -21.6722465237346 -25.0240739804393 -26.8973489417629 -29.0440462334214 -31.9056062811183 -35.9301904132998 -38.7113634791489 -41.7442331725463 -43.3502500452585 -46.143961162453 -49.3475028060017 -53.1732452437488 -55.6284472692557 -57.3366876186974 -59.6048717799624 -62.1210680394459 -65.2685612158744 -67.5749988895922 -68.8680174094397 -70.5436430058774 -73.5165435730905 -76.3042078925766 -79.4859796231383 -81.1135197257064 -82.8353053151283 -85.2871824431215 -88.4594091369008 -91.3483020395281 -93.7353769035287 -94.8712981930556 -97.8641532534373 -99.3483364278794 -100.887566425271 -103.750757513858 -106.698850094474 -109.124917788534 -110.921861186356 -112.731042622464 -115.017958791049 -121.266147327006 -123.991616235469 -126.278458209499 -127.931960154036 -130.730099859927 -134.842252280637 -138.550066482029 -144.891747532575 -146.155104308111 -147.634241865609 -150.561778130354 -153.783205665861 -156.155779946282 -157.945009260969 -159.992984483467 -162.865623899477 -165.997637568505 -168.665605334006 -172.899938650601 -174.190298302488 -176.334584143261 -179.220520736462 -181.876439444856 -183.644892488223 -184.80109427396 -187.353317441032 -190.310555744 -192.915222276915 -195.091695848951 -196.563837379323 -199.962028579507 -202.212655525244 -203.320058388046 -205.764125510762 -210.073209260815 -212.956712719883 -214.957341812632 -216.089768528819 -218.509098670957 -223.60999414259 -226.274768108975 -228.496038696544 -230.179144870284 -231.96454522873 -234.56676974861 -237.754620158659 -240.290760399059 -241.55169753836 -243.515887554052 -245.48365191345 -248.591802761477 -257.576211321299 -260.168067462191 -261.886681198838 -264.572272229471 -267.689369760783 -1.29069818288 -7.52605515829186 -10.1617562786835 -16.3834477988826 -19.5175510492417 -21.230884621822 -24.4266361746692 -26.2111974622558 -28.4230447082501 -31.2110553877297 -35.4032389602716 -38.2941683836605 -41.4152977924633 -43.0437851252881 -45.7521669936508 -48.9730525391752 -53.0580388596165 -55.4780351093048 -57.1758775361142 -59.4180313967989 -61.9419065725819 -65.4164287682867 -67.6290830881979 -68.9072808304918 -70.6020526358962 -73.5872261556863 -76.0544531953963 -79.1885275764348 -80.7417190966563 -82.3932096304784 -84.9336406510878 -88.1460014787178 -90.9151628593129 -93.2928346249252 -94.4213654519486 -97.1332101815417 -98.6433023088957 -100.157985133513 -103.054357657391 -105.99289267553 -108.389707988011 -110.250076612184 -112.079674232086 -114.338883144642 -119.996124218102 -122.677578839378 -125.038585126775 -126.695617164169 -129.583847282615 -133.687511306098 -137.389077849166 -143.658612654796 -144.911433877179 -146.386412633568 -149.28055169262 -152.446550134396 -154.75011592597 -156.55818327391 -158.582637474601 -161.439546576457 -164.70718891688 -167.288234719839 -171.365101003138 -172.64917368227 -174.851593724857 -177.990343018336 -180.818187435803 -182.58102649511 -183.739199595929 -186.250732614536 -189.362127751999 -192.007676861375 -194.158752119966 -195.621113317284 -199.05689679243 -201.381820641963 -202.520371052237 -205.024345099285 -209.283354450646 -212.167448079062 -214.165441170694 -215.30818152286 -217.577549292431 -222.520872894417 -225.267931398851 -227.598949620315 -229.278345824797 -230.99891631445 -233.549831552971 -236.868311944889 -239.449697593206 -240.688602349648 -242.6447281928 -244.633451629894 -247.547095783026 -254.682514535064 -257.155808387989 -258.884063552545 -261.467862738258 -264.676779559877 -1.29099363829933 -7.39953179430792 -10.1341758154387 -16.1563473666644 -19.3862968978492 -21.0910070743525 -24.4791824635216 -26.3282485463525 -28.5101483028261 -31.2417582491576 -35.3873252694201 -38.2226302115284 -41.3853907812716 -42.9741338398526 -45.761096035169 -49.0710777884968 -52.7617297152629 -55.2697234306096 -57.0767152512927 -59.3209066039511 -61.8240472540798 -65.240677094441 -67.4686384081222 -68.783155812061 -70.4611111955606 -73.4089096155448 -75.8853133773304 -79.0229542461893 -80.6551415024815 -82.3373371090476 -84.8466393609287 -88.1397766329272 -90.897668679795 -93.2862503173347 -94.4602494458369 -97.5835285261384 -99.0926291716803 -100.553301204761 -103.36865587161 -106.296033352152 -108.696568653392 -110.520109880353 -112.317907187583 -114.515207860137 -120.237818732158 -122.974073451824 -125.263833079686 -126.877525659521 -129.787005020215 -133.591523445861 -137.203605252158 -143.405878092892 -144.644609917353 -146.123570125966 -149.109659310588 -152.191059441026 -154.485513755268 -156.287048781114 -158.265169181066 -161.164373729813 -164.275671854374 -166.865128098597 -171.17401292124 -172.46034963523 -174.690963445606 -177.675172230946 -180.451323004635 -182.276148151677 -183.420307010529 -185.884640711109 -188.842184865403 -191.512321544429 -193.582331864972 -195.050398828978 -198.325489697757 -200.729553719872 -201.911048674061 -204.344825066698 -208.849266533829 -211.6017621339 -213.537635706488 -214.68096039779 -217.036553043135 -222.196229414169 -224.930548416605 -227.204689015732 -228.866553091986 -230.58267633179 -233.175292158104 -236.42020808093 -238.946387634424 -240.190013009882 -242.232798739384 -244.248802721557 -247.289830929797 -254.388278401908 -256.954986785977 -258.711075422354 -261.380472548709 -264.536219000476 -1.29493951368955 -7.41580886377465 -10.2232538686548 -16.2968081548621 -19.7622288546385 -21.4694655658975 -24.8538000775398 -26.6414327580815 -28.8463633285723 -31.6002953810147 -35.5930105117785 -38.5464333273843 -41.5742131463928 -43.1807528671713 -45.9234165103256 -49.1345261339055 -53.0702031565986 -55.5893461572503 -57.1490493891619 -59.4760639999099 -61.8963911942225 -65.2921204051619 -67.596002056146 -68.886157376117 -70.582256570816 -73.6544925113432 -76.3512243147864 -79.5489494980349 -81.2600944078744 -82.9459076050207 -85.5129541852111 -88.6511291746788 -91.58973401749 -93.9633063717668 -95.1195397722794 -97.9063191589304 -99.349626159127 -100.859538143626 -103.706286763669 -106.702918494918 -109.134687331601 -110.925090938427 -112.738364579929 -114.900519060497 -121.140736227241 -123.847534380566 -126.199543623631 -127.851686495625 -130.738756931719 -134.874605051379 -138.525730559776 -144.397595034212 -145.650840675198 -147.115476109346 -150.144832643577 -153.221828373807 -155.587626049115 -157.385077867345 -159.387843728756 -162.214439391943 -165.463954127293 -168.068320382345 -172.529222720927 -173.798599723655 -176.003050211028 -178.972710609322 -181.75789098855 -183.527059506014 -184.677349867914 -187.145693559584 -190.10139576427 -192.685150684151 -194.799944494703 -196.255047508184 -199.611888757673 -201.973735169634 -203.119282110245 -205.544761388545 -209.773587755005 -212.553213738452 -214.536670576026 -215.656748267598 -217.877111350636 -223.08763912059 -225.755124942191 -228.019378589787 -229.691913944349 -231.429671634166 -233.949580243389 -237.200203801243 -239.846937458428 -241.113066568425 -243.098395057429 -245.101131371318 -248.205478079737 -256.049120487546 -258.538991728953 -260.276850884519 -262.931298644857 -266.217784340557 -1.29150607351175 -7.4240511251339 -10.0342140135843 -15.592523256105 -18.9706620400117 -20.6980651577656 -23.9817755375809 -25.8511705808783 -28.0624944859024 -30.8949986607318 -35.1604121005672 -38.0629339482592 -41.0885096601132 -42.6842796275707 -45.4849631805388 -48.7215900657914 -52.6123222535848 -55.0027453527555 -56.712544909461 -58.8792398942172 -61.340138527511 -64.598828871071 -66.8602923874423 -68.1486671562577 -69.8280396633393 -72.8170169044919 -75.455679025086 -78.6413701396002 -80.1731593074209 -81.8648967378112 -84.4086777732283 -87.4932617833589 -90.3429083479817 -92.7276144069032 -93.8782133186608 -96.8176885010029 -98.2620171273517 -99.7390501871013 -102.560691047458 -105.517830307661 -107.972585996428 -109.823640466465 -111.6263765978 -113.794861042972 -119.856670361724 -122.571204405745 -124.798845996399 -126.446202884605 -129.258888527761 -133.398325290414 -136.923397879621 -143.02748371514 -144.25257644391 -145.711082589628 -148.57443969812 -151.819328372767 -154.144358341513 -155.949529492758 -157.907937614926 -160.792651431853 -164.104932370901 -166.729772486267 -170.992217353423 -172.271841274273 -174.511744217781 -177.445931476576 -180.077534127531 -181.910642852993 -183.073553735538 -185.61147164466 -188.605507035661 -191.235267976819 -193.356356663805 -194.841044701466 -198.261431169533 -200.522123671633 -201.63908624971 -204.090987838205 -208.747870448679 -211.572846215762 -213.514797717177 -214.633666258157 -216.901709205823 -221.739733653261 -224.501205726322 -226.846391559739 -228.527108991319 -230.261399044999 -232.860041192311 -235.908427180794 -238.442271554802 -239.701949644755 -241.595525336631 -243.559094392996 -246.518476618658 -253.297506548065 -255.797463635993 -257.541306165705 -260.319187046259 -263.558537424432 -1.29331022516084 -7.38482507400384 -10.0915004954499 -16.2398067239127 -19.496882763342 -21.2004785567222 -24.4703886888035 -26.3847387930146 -28.5338607827326 -31.2959030671884 -35.3817748333042 -38.2816690089769 -41.3303440093751 -42.9221256398922 -45.7132072704253 -49.0176658390854 -52.7931667452049 -55.2593883643821 -56.9641129003713 -59.3296338497058 -61.8389775787246 -65.1640983777465 -67.4835339813731 -68.7847631794749 -70.5347533061904 -73.5162793321701 -76.1188745783437 -79.3093501675289 -80.9374749977862 -82.6260779638169 -85.1334254273832 -88.4617033162558 -91.2019151181552 -93.5484157264222 -94.7044349578055 -97.6402578217448 -99.1294116954 -100.656336818497 -103.375400126846 -106.213376824431 -108.698622467996 -110.511808512568 -112.298375164736 -114.508742740833 -120.380128529831 -122.996809588048 -125.384520755935 -127.013577329429 -129.874897923434 -134.114410491204 -137.620075418847 -143.525263283248 -144.772723587243 -146.281423024487 -149.32541138733 -152.399863042367 -154.678017996624 -156.468691444209 -158.492606443662 -161.341884143145 -164.741226499741 -167.362314349191 -171.480019146426 -172.745275497429 -174.935051143656 -177.954361745329 -180.551499849112 -182.335811440284 -183.489690247698 -186.006501292681 -188.98833406349 -191.578938357406 -193.694904578826 -195.184789920696 -198.679224719428 -200.984301513033 -202.121091591823 -204.599179361652 -208.797333171316 -211.625823847347 -213.596912774569 -214.724419765777 -217.011696847481 -222.020939399697 -224.724543512559 -226.963560816798 -228.653770325744 -230.396570995286 -232.948191850415 -236.103808449266 -238.596823111274 -239.847081608465 -241.806534408667 -243.770205823135 -246.708610947035 -254.721964449882 -257.354719632375 -259.073861637498 -261.770496498446 -264.989661095251 -1.29397769845167 -7.4870643958341 -9.89989000679511 -17.4140674708185 -20.7157840082304 -22.4214422691106 -25.5963977612757 -27.4185677814525 -29.6004102281904 -32.2627742313079 -36.341551097297 -39.1542371242741 -42.3548274944607 -43.9375442358598 -46.7118377489076 -50.1185074805834 -53.965560888605 -56.4454496002444 -58.1275304760917 -60.3238193771675 -62.9082354475386 -66.2372263255765 -68.5489055503508 -69.8538231287725 -71.590471325224 -74.4700695680824 -76.8793303291001 -80.0590442059659 -81.7012815414771 -83.3824090939073 -85.9200033148353 -88.9007103042505 -91.6831966191116 -94.0253259891681 -95.1631307849263 -98.0150430130381 -99.538697215224 -101.018748349739 -103.845141106121 -106.938348063149 -109.271110982059 -111.070664961004 -112.88015624563 -115.048052348448 -120.716566649312 -123.381750638018 -125.678301928822 -127.33118371617 -130.157572969 -134.325945590474 -138.018422141639 -145.203285120792 -146.437781801978 -147.921301075186 -150.741597659093 -153.907734564911 -156.179373869721 -157.969498629792 -159.971655555169 -162.811329506748 -166.040841784869 -168.645703654266 -172.94337191999 -174.212592538144 -176.417716890878 -179.392857952532 -182.05554672375 -183.879241586845 -185.026965545552 -187.453557341298 -190.386831620561 -193.034394045216 -195.070937837875 -196.529546335888 -200.084671240779 -202.501295975217 -203.605002380943 -206.015380673527 -210.214595865153 -213.002827644707 -214.960599071591 -216.094445201493 -218.333495008628 -223.717358288443 -226.438177604399 -228.692191395012 -230.361728731346 -232.118488720324 -234.670419247261 -238.045321788746 -240.517228516203 -241.779289821858 -243.712800036248 -245.674598752567 -248.697548154591 -256.187456700006 -258.739081868464 -260.450306783826 -263.133597329505 -266.216736580505 -1.29318959677874 -7.38953853793758 -10.1431041917439 -16.3597444966791 -19.7468786076762 -21.4730512512442 -24.7698084161135 -26.6263086793813 -28.8430575224601 -31.6210085823417 -35.8677047108007 -38.6784959949797 -41.7390929057352 -43.3254377317827 -46.1457548742736 -49.4405232841294 -53.2690844159201 -55.7638274804601 -57.42337909917 -59.7191605655685 -62.1954861218671 -65.4849260105246 -67.8391324710159 -69.1369692485182 -70.8476927820984 -73.7510692687483 -76.3999359139029 -79.5513784776631 -81.2232426829395 -82.8924473440077 -85.3702260616442 -88.5919253029962 -91.444811351222 -93.7220031685142 -94.8526583167743 -97.8722493655174 -99.300387323066 -100.833590572076 -103.65227450426 -106.524554789399 -109.001574752768 -110.810713365937 -112.610979379012 -114.822937283308 -120.84034813007 -123.539879772927 -125.846328929938 -127.515480182527 -130.302696400487 -134.36378486262 -138.065746152216 -144.187415887062 -145.427937367044 -146.909536963088 -149.959140335695 -152.980541178946 -155.262882677342 -157.039556416471 -159.045532961117 -161.951229328748 -165.044583353566 -167.626530129955 -171.823861065548 -173.099606151224 -175.319599055815 -178.227615726894 -180.959012988257 -182.728867618385 -183.876777722566 -186.408311940232 -189.396049566333 -191.993741473182 -194.07521549028 -195.563051497119 -198.916064114955 -201.258018839951 -202.368056184001 -204.762770058422 -208.987209080404 -211.817367177079 -213.730844230252 -214.877663105048 -217.12353837507 -222.257780091977 -224.894636393404 -227.197814989968 -228.888848716876 -230.686541556687 -233.302033330197 -236.599329302452 -239.0399666682 -240.318075259493 -242.313898805217 -244.298867457472 -247.305778729732 -254.033299117098 -256.55609900778 -258.270925558875 -260.998295148062 -264.173767273384 -1.29488889150996 -7.47004691293429 -10.0397835266606 -16.7885294118763 -20.2467089405153 -21.9705576710805 -25.5099370018263 -27.3191318857738 -29.5339905336679 -32.3713194891982 -36.500930768196 -39.389213359956 -42.4116282374055 -43.9961308312638 -46.7626340248278 -50.1935167808501 -54.1492155897046 -56.6078586327808 -58.4141481608923 -60.6754162319572 -63.242352648026 -66.5789270978902 -68.8535717050062 -70.1567059550829 -71.8642572700054 -74.8027310376494 -77.443933518056 -80.5165089752865 -82.1215025215325 -83.7443317369766 -86.3747532571589 -89.3712941100956 -92.1996202564018 -94.5340888803225 -95.6728626551813 -98.6314417794573 -100.024812729537 -101.527534604875 -104.314477242461 -107.327753108804 -109.785147456225 -111.602854005864 -113.411136824652 -115.648890382347 -121.688448791186 -124.348178330397 -126.668918346511 -128.326628599275 -131.290532476164 -135.37413001992 -138.971257646773 -144.964208670539 -146.212192485285 -147.660363503798 -150.605900385624 -153.664357508079 -156.004873898643 -157.795604133557 -159.803008036037 -162.738147123629 -165.878370399639 -168.524579744277 -172.865192943054 -174.141283791846 -176.316857864001 -179.389383155761 -182.063135723403 -183.865550875347 -185.011103256671 -187.516228322255 -190.476551096135 -193.116953385808 -195.188001180944 -196.624537668237 -200.195365073703 -202.680550913863 -203.794956485768 -206.266325570786 -210.818606064208 -213.580443731577 -215.574635781153 -216.692179323286 -218.973220453296 -224.162646233661 -226.940047974698 -229.210488147348 -230.892762818764 -232.620312233389 -235.185936322505 -238.212111608029 -240.759220654401 -242.002942594667 -243.963908705925 -245.951016762858 -248.947511947835 -255.739841579559 -258.197970244717 -259.939755058379 -262.605755977975 -265.763604683006 -1.29185252274551 -7.36211137428138 -10.0857851578499 -15.7528218000816 -18.9829233561924 -20.6766544459175 -23.8902804376727 -25.6808614802418 -27.8627376209999 -30.6481284531783 -34.92971070478 -37.7038896792495 -40.6053249550796 -42.1850771319469 -44.9691922097046 -48.3232081851241 -52.2083679961822 -54.6505814126205 -56.3718906375426 -58.5700570447919 -61.0024420332935 -64.5027124367241 -66.731137022941 -68.0264901558895 -69.7328639660575 -72.6517108406023 -75.0550690693123 -78.3057074485058 -79.9510355149666 -81.6456301746392 -84.0971773833166 -87.2524743881403 -90.0399166507922 -92.3309866176602 -93.4838153143193 -96.1576773319965 -97.5704841189004 -99.1202805063166 -101.903815416893 -104.906073435589 -107.286274028371 -109.128323229307 -110.944976889451 -113.155860055513 -118.96355309782 -121.87928475709 -124.182447077201 -125.830766587275 -128.626540244603 -132.433431013837 -136.161206351564 -142.150202755982 -143.389650951341 -144.856575117337 -147.712187446344 -150.842333931213 -153.128217358333 -154.911575553455 -156.91688726786 -159.840169746655 -163.090225752143 -165.665639463923 -169.97930673264 -171.263952512778 -173.406213157291 -176.361072938695 -179.169400974028 -180.973078350872 -182.121294576681 -184.607094058381 -187.548612458204 -190.216964145663 -192.384845401733 -193.860559349774 -197.118928477936 -199.4523350811 -200.596790715577 -203.085583715799 -207.236916784847 -210.101293214041 -212.01687748544 -213.146157419203 -215.467051421817 -220.824099638534 -223.537349488433 -225.891513375452 -227.546917287705 -229.353273425016 -231.908679715835 -235.144928075604 -237.649849276219 -238.914165523592 -240.80898442834 -242.795360455561 -245.726783011815 -253.645523518774 -256.164872264809 -257.882946336269 -260.644655378598 -263.824779413835 -1.29953758038388 -7.67909871338422 -10.2823474817717 -16.2443194497845 -19.6299722683483 -21.3493976513403 -24.7032580818034 -26.6173934094199 -28.7912523821905 -31.5965389190099 -35.8182892433759 -38.684113456324 -41.7079734937126 -43.2838721125681 -46.0492363159692 -49.4174173791874 -53.2311462031069 -55.648136276091 -57.3694583870045 -59.6735531361864 -62.0683703984481 -65.6585462898701 -67.9975251953363 -69.3031999693527 -71.0109527830361 -73.8870301844257 -76.4654024779374 -79.7363154046077 -81.3784632350211 -83.0846654058776 -85.6112722455112 -88.8534523851052 -91.6873926279158 -94.0222495642003 -95.1642095369268 -97.9961168884042 -99.4409004756921 -100.988908784613 -103.763155485626 -106.68644926556 -109.100631813501 -110.954534508582 -112.78342309564 -115.033950258019 -120.61862693814 -123.352698680153 -125.647245711812 -127.280777109042 -130.141976725622 -134.007195911024 -137.566863399701 -143.353972695448 -144.603462737608 -146.04434333138 -148.979393441079 -152.00297809478 -154.292679988697 -156.091484968962 -158.109851018777 -161.129743488262 -164.337922364632 -167.022383216793 -171.416458336305 -172.708340736614 -174.962835643925 -177.868869345412 -180.590295819923 -182.371686418183 -183.510881021018 -186.001025228056 -188.959885376609 -191.58891201043 -193.689262336091 -195.166585408452 -198.661477524556 -200.963824274549 -202.102602136407 -204.539764386498 -208.888125404381 -211.731778326231 -213.668528104924 -214.781449227276 -217.091086991335 -222.46324816329 -225.211522533946 -227.48732009274 -229.176666178326 -230.965981354736 -233.556556867478 -236.641188514189 -239.157846294602 -240.398014654437 -242.382798594366 -244.361353585648 -247.320493743146 -254.679074162419 -257.141395769133 -258.896057272076 -261.640700233142 -264.843637240489 -1.29309512623838 -7.58839913365508 -10.2492969740504 -17.3687883968906 -20.6835346952049 -22.4073213237269 -25.6534865657898 -27.4321200815824 -29.61443653719 -32.439382320263 -36.5103593101691 -39.3802954272104 -42.3419729562826 -43.9336067768941 -46.7164766031575 -49.9626405942324 -53.9938428541932 -56.5063784169839 -58.1094932896064 -60.3649674613218 -62.8334689766408 -66.191759881564 -68.5955123986866 -69.8869937817297 -71.5886886268031 -74.4247609606264 -76.8709747870017 -80.0270366653642 -81.7012984130909 -83.3697028655843 -85.9004512673978 -89.1517915021203 -91.9656829257043 -94.3706058784605 -95.520191527692 -98.4116567033544 -99.8835919413182 -101.429059552827 -104.174761228512 -107.02225333953 -109.464673455556 -111.286636324442 -113.084093427158 -115.272608638507 -121.733989510688 -124.471811732028 -126.785648265561 -128.450035328486 -131.260625372296 -135.334004511627 -138.947183896348 -145.242081307762 -146.509212128693 -147.977632002186 -150.838991368939 -154.00274197173 -156.298316111708 -158.123087494463 -160.152886249277 -163.137587072312 -166.383043268636 -169.095003652959 -173.558217373944 -174.841724571871 -177.075716762226 -180.066214107391 -182.862203893696 -184.634632658005 -185.779259838898 -188.352009064787 -191.394848142871 -194.037902201325 -196.175939229498 -197.649975779096 -201.092485955545 -203.404746839441 -204.54229248125 -206.965786130152 -211.220276579057 -213.991610969744 -215.964233503723 -217.080682823145 -219.307990378576 -224.528897258832 -227.190230387096 -229.413301069689 -231.099233056297 -232.824161440859 -235.413044122039 -238.588012241689 -241.085423420801 -242.355940563621 -244.285666827606 -246.248925283167 -249.301909514676 -256.606235204037 -259.146388346499 -260.878078852627 -263.52565482368 -266.604143607882 -1.29985492723405 -7.58314675686998 -10.2848826649158 -15.8289570529772 -19.2712017274762 -20.9814476712343 -24.1869417840404 -26.0055769254607 -28.1671862585913 -30.9810571865472 -35.2586450817999 -38.1387894787371 -41.1412723381942 -42.7178315976317 -45.4667746248576 -48.6305896151208 -52.5563258473888 -55.0960628615155 -56.8347629591709 -59.0709930391877 -61.6767888829233 -64.8712220929747 -67.1525846386551 -68.4365871271057 -70.1856731155336 -73.0108704816348 -75.5344892689092 -78.7019985488785 -80.2675095075207 -81.9316696802999 -84.5494479531696 -87.7749627891363 -90.6511129870528 -93.0204090235811 -94.1546212590145 -96.8670338977501 -98.3035671557753 -99.790570696977 -102.546147166734 -105.377435562065 -107.826906154021 -109.607128256392 -111.435728138166 -113.62958641793 -120.046539104713 -122.638002555387 -124.951095419657 -126.631669567111 -129.448631575471 -133.446228355535 -136.994151225657 -144.074012418367 -145.316342338534 -146.813784278923 -149.771280934587 -152.819630552435 -155.139164231079 -156.955288391544 -158.971791627287 -161.809833935134 -165.042733630304 -167.666846624131 -171.645233597282 -172.927818719811 -175.129798131036 -178.016294935798 -180.799506623166 -182.62274718061 -183.777534314666 -186.366815560057 -189.386889435615 -192.059798608973 -194.196929735241 -195.676704986792 -199.042959388669 -201.430269121045 -202.566170379265 -205.009279356046 -209.315931544045 -212.142119395692 -214.103253628404 -215.21468648489 -217.363593010542 -222.317320403357 -225.182223009393 -227.490885175654 -229.168332364604 -230.948525414888 -233.501813566834 -236.677119621471 -239.206488491863 -240.469867592503 -242.495907767194 -244.512437171393 -247.429761682686 -255.833769841788 -258.37758826114 -260.102929209849 -262.833989801096 -266.212298737675 -1.29862339600288 -7.36472562327908 -9.83873915115825 -15.7038202221698 -18.8567564648925 -20.537394511459 -23.7388709881308 -25.5623345373175 -27.7743158128557 -30.5616230946779 -34.555276074942 -37.3739587899755 -40.4002441309886 -41.9871186663343 -44.7765085426008 -48.1335810728903 -52.1487911115262 -54.6424634928807 -56.3863366147855 -58.5872733455351 -61.081385524518 -64.4036163041835 -66.7664893054668 -68.074372461397 -69.7850017915711 -72.7293582097531 -75.3409477276146 -78.5606838450037 -80.1618300922322 -81.8413556909584 -84.2757834310866 -87.4700307269809 -90.4122753658449 -92.741900309331 -93.8686232561686 -96.7093991705898 -98.1356797110456 -99.6603001261718 -102.585503622483 -105.501228018457 -107.95050066091 -109.730117369712 -111.536368358375 -113.649026025603 -119.399342671327 -122.107080952452 -124.390655733785 -126.053088515186 -129.022604116334 -133.414791511435 -137.251257359214 -144.262868315186 -145.509289346847 -147.031509278282 -149.954025957662 -153.112629918777 -155.406738111374 -157.217322428494 -159.239258356648 -162.284782000711 -165.299878180534 -167.933581461267 -172.238705219742 -173.525486583441 -175.789064131013 -178.628771626617 -181.376517895105 -183.194291683405 -184.344400689867 -186.920385917113 -189.935154000148 -192.621311106349 -194.717227621978 -196.188225467649 -199.508310160813 -201.86618210019 -202.976587314918 -205.461842906336 -209.884324330048 -212.668849525249 -214.695667130395 -215.815578553194 -218.160354408691 -223.070468630247 -225.81969295203 -228.069733037464 -229.752932240643 -231.499595337266 -234.028262413533 -237.258099721117 -239.748753164068 -241.009898474806 -242.994672083065 -245.002789197928 -248.053632829164 -256.271689432463 -258.681868056194 -260.409574708905 -263.222062317356 -266.408592668732 -1.29750907318531 -7.33219474886942 -10.0777899862112 -16.0228779231937 -19.3747885663354 -21.0968683372066 -24.2798180059349 -26.1703426343632 -28.3723704903425 -31.1070302593348 -35.2313267325155 -38.1256645649102 -41.1620887500816 -42.7433542597521 -45.5755361775884 -48.9053700688128 -52.7530776424038 -55.2814968018585 -56.9859826485721 -59.2411466229421 -61.7457820824915 -65.0839695229916 -67.3539601738751 -68.6527645276401 -70.3896752882127 -73.4449619724549 -76.1820323292099 -79.4978777078406 -81.2076441574209 -82.8117655041927 -85.301678193192 -88.4493467383432 -91.1810968367255 -93.4728194024251 -94.6010936559614 -97.4019715343875 -98.9287887529525 -100.437346799418 -103.39563005417 -106.410102923305 -108.792303034646 -110.611477796386 -112.407331592218 -114.643627244595 -120.019535739782 -122.715982516154 -124.951086589757 -126.620038549554 -129.515052350599 -133.466097082557 -137.14410080117 -143.095553213665 -144.341000134921 -145.767538607272 -148.636093708113 -151.680359492096 -153.971612977597 -155.785074372734 -157.777831429145 -160.659673301861 -163.899941271933 -166.566003600307 -170.966898630335 -172.254920934236 -174.441065920133 -177.517915809308 -180.23125383574 -182.037429055596 -183.180994014324 -185.630443810182 -188.6810525675 -191.324802215333 -193.411606832195 -194.847317059666 -198.368391803491 -200.731180448808 -201.85440453927 -204.276035553355 -208.386688418016 -211.247665636734 -213.168158067252 -214.296871211391 -216.559302761874 -221.709555323979 -224.559938079136 -226.864183713844 -228.540449530623 -230.288745421175 -232.837918734248 -235.844886023641 -238.376393877594 -239.618350624576 -241.593100835567 -243.616284840431 -246.5952804948 -254.109925211007 -256.585676249315 -258.301899122651 -261.072884122264 -264.065640639942 -1.29986007595759 -7.32611878666755 -10.0057480883569 -15.7346725904304 -19.0689211002206 -20.7874789139261 -24.166091474527 -25.9818806555016 -28.2056008973286 -30.9625855766097 -35.2203355455117 -38.003676425739 -41.108015032393 -42.7077065719347 -45.5407750715316 -48.9803558263625 -52.9275062846524 -55.404806627652 -57.1545589506845 -59.4219580060589 -61.938036930361 -65.2434451872531 -67.5279138732514 -68.8335706327772 -70.546607567231 -73.4939136852462 -76.0979043288584 -79.4529827292257 -81.3314399726347 -83.0052009914569 -85.4601734953632 -88.6643981603874 -91.424134064698 -93.7838667300905 -94.9269985017579 -97.7268694706024 -99.149080628607 -100.630215826652 -103.377150973112 -106.34423226331 -108.731547844661 -110.553083637923 -112.373680269712 -114.567322892149 -121.123635600317 -123.937312387674 -126.243418528724 -127.89940046556 -130.833047269666 -135.200584877701 -138.666237883409 -144.929383632052 -146.176211535618 -147.646671193581 -150.459547536564 -153.548537200396 -155.889872803819 -157.663328789933 -159.653898950466 -162.508583546013 -165.65413004774 -168.154929720739 -172.570693068027 -173.846160391231 -176.029675602007 -178.954406297604 -181.675397521673 -183.458736589562 -184.608296745817 -187.05469288936 -190.081754610767 -192.669017455231 -194.700677737068 -196.160864424436 -199.57591016026 -201.87190544408 -202.992239124286 -205.372082247116 -209.599371135624 -212.434699094691 -214.391360031229 -215.501915303051 -217.73404229397 -222.750531148542 -225.454753994124 -227.733203719686 -229.374522615349 -231.113130445925 -233.715906012909 -237.112894724334 -239.608568358103 -240.853225651771 -242.833152652891 -244.83302157567 -247.759525114975 -255.436700682923 -257.972472961156 -259.680505715744 -262.311841159087 -265.557117078595 -1.29562032595766 -7.35048938726871 -9.94683430423791 -15.9286905831516 -19.2026810368748 -20.9117924230702 -24.2476714511427 -26.1630490188325 -28.3208909513404 -31.1339370782517 -35.2132268068981 -38.1649429488113 -41.2331567699995 -42.8055276839444 -45.462976706785 -48.8134869473592 -52.6978861255629 -55.1904362889911 -56.9638765374056 -59.253272542503 -61.6416156492996 -64.9082683205509 -67.2219195667733 -68.5302733749773 -70.2193832496974 -73.133020512018 -76.0503804825378 -79.1656563364298 -80.743085789637 -82.4139163399283 -84.9048328937465 -88.0754776526405 -90.9169209939606 -93.2863141235979 -94.4250136542279 -97.3765362695983 -98.871401794322 -100.375325787313 -103.229500200623 -106.251707089267 -108.706802323404 -110.535416915714 -112.330005778913 -114.534355481422 -120.087118159183 -122.77458224351 -125.089048028783 -126.755823873397 -129.60478526766 -133.629788489687 -137.103616751192 -142.796559178428 -144.034915049983 -145.492068687667 -148.488548884088 -151.643951490331 -154.014247520081 -155.848282493804 -157.86760154709 -160.745468282413 -164.065559476436 -166.599103262556 -170.734291106874 -172.015260316457 -174.167363412064 -177.135943866213 -179.964704039487 -181.719985158836 -182.881027521425 -185.451332469773 -188.467227930298 -191.144563503733 -193.209412297896 -194.683054078706 -198.130023074277 -200.482044850217 -201.61441178838 -204.056115475362 -208.506199118044 -211.261820972961 -213.254317028683 -214.367937970551 -216.604365614363 -221.970465375639 -224.736981523307 -227.030146526468 -228.702960803434 -230.429483362754 -233.000358091404 -236.184521845912 -238.706137854472 -239.959791832365 -241.956033541204 -243.948858061992 -246.931095705664 -254.127384844131 -256.59144492132 -258.321317340001 -260.896480166838 -264.094515886438 -1.29323915012647 -7.2805420717901 -9.9167553488712 -16.2275981192129 -19.4868657543817 -21.1969095669947 -24.5021389694164 -26.3350899663795 -28.5423305301824 -31.3007365709662 -35.5454912785727 -38.3666436452643 -41.454392673684 -43.0456268967767 -45.8119519436669 -49.0608651970117 -53.1421247005759 -55.6343095995668 -57.3191217524978 -59.5625737688839 -61.9623233190004 -65.4633890356475 -67.7681234763014 -69.0903940674104 -70.7829750621423 -73.654575676705 -76.1128520879519 -79.2972958498211 -80.9812448846462 -82.6559127807226 -85.1633887035362 -88.3234969222047 -91.1163544700082 -93.4973526683362 -94.6402903475209 -97.4957879623271 -98.8782755513281 -100.373202130958 -103.263991108615 -106.305979733491 -108.692176581739 -110.493578580523 -112.279514332671 -114.495702567636 -121.199340482074 -123.911473565644 -126.183446571514 -127.838188852298 -130.7396553601 -134.679908738997 -138.393615700383 -144.613731292243 -145.869890532184 -147.309705050595 -150.25851514066 -153.365655373396 -155.668325531957 -157.441920111849 -159.425456805876 -162.341997122067 -165.671514819103 -168.300074556577 -172.793209292193 -174.080505175854 -176.245476782351 -179.196902403889 -181.984185636604 -183.768939358892 -184.916307549222 -187.548744643901 -190.609091511469 -193.187135838301 -195.308402828497 -196.781814392619 -200.082186216673 -202.411291629081 -203.541662320412 -206.017287590759 -210.212645712223 -213.109746426042 -215.077777605674 -216.194436974673 -218.518151286757 -223.759223123606 -226.49545290804 -228.728036008439 -230.392169978453 -232.178682407116 -234.678194230231 -237.953818330901 -240.512232761103 -241.776931518265 -243.797439309135 -245.797904379181 -248.825014418218 -257.271394880881 -259.780846767525 -261.503089113745 -264.275331004916 -267.423624253763 -1.29600500389447 -7.58795024128391 -10.4270048426763 -17.2852445716903 -20.5660484723164 -22.2891432290909 -25.5871052941747 -27.443920174822 -29.647304050004 -32.4948260179361 -36.3065726376975 -39.1485071255038 -42.2534678922452 -43.8666512361329 -46.5514330622072 -49.9482520787895 -53.8677201843132 -56.3054893770768 -58.1054322315252 -60.3341047877519 -62.8261671682503 -66.1107906638718 -68.4393357633976 -69.7513781158283 -71.49337348902 -74.3490175836099 -76.9167385527285 -80.1452922018495 -81.7040867291686 -83.3926145323407 -85.8969082810342 -89.103351670004 -91.9070645216205 -94.2431013251895 -95.3975658872435 -98.2086912435961 -99.6837085206344 -101.239796811525 -103.952883405011 -106.881819044067 -109.31956202379 -111.095661286599 -112.906709032903 -115.13636522959 -121.245668621164 -124.033855721854 -126.422924668843 -128.095561130569 -130.89229299057 -135.289954258879 -138.956337470492 -145.28960618349 -146.548241755694 -147.991683041386 -150.934655284362 -154.137619527437 -156.465564477137 -158.242057107278 -160.199344299946 -163.107657233333 -166.344587865986 -168.95158440203 -173.332092699734 -174.604312410753 -176.777180962493 -179.75163598368 -182.525088684416 -184.335884665372 -185.48883910203 -188.034844967291 -190.935645289625 -193.58721559345 -195.674183553602 -197.131346107223 -200.584674146381 -202.868982529597 -203.996752683596 -206.326935832193 -210.634015968611 -213.462367985833 -215.486252757471 -216.607412194978 -218.874152605115 -223.971463041723 -226.659453974606 -228.964391133339 -230.63704195553 -232.366212056175 -234.980951370673 -238.282018649642 -240.793326446227 -242.053103457815 -243.993173345467 -245.968074434112 -248.952545812199 -257.831892638481 -260.40356260966 -262.13107458448 -264.835880550697 -267.90041578641 -1.29716405841898 -7.60490999038584 -10.323399260713 -16.3529342941627 -19.6377457949699 -21.3399362246749 -24.5496591890029 -26.4222530788099 -28.5686977315716 -31.2763234122588 -35.5110792699508 -38.3820400139247 -41.3908048404428 -42.9781708800219 -45.7660679811038 -49.2841043361694 -53.4034928748894 -55.9363140550689 -57.7338117058888 -59.9756548609096 -62.4673085142551 -65.7167038854339 -67.96551554294 -69.2641257701328 -70.9590205458233 -73.8848600640884 -76.5182224170699 -79.6566243661328 -81.2039125451678 -82.85931058909 -85.3280298857496 -88.5081849067238 -91.2832960525276 -93.5675915363419 -94.7006062098603 -97.7188503194928 -99.2537493722601 -100.713351297079 -103.544613662267 -106.450486442915 -108.908675573542 -110.731542872255 -112.556158212363 -114.824795612263 -120.968791880506 -123.812412533737 -126.075095581004 -127.699069259023 -130.568670498275 -135.0641174419 -138.616407710977 -144.738842538156 -145.97520688464 -147.455249445814 -150.470872085209 -153.405960022599 -155.658072938188 -157.503167627549 -159.493675657775 -162.394011766663 -165.506321898083 -168.174406798209 -172.414351994114 -173.689121632903 -175.861878268194 -178.841053275201 -181.621647535682 -183.448777709125 -184.589926107814 -187.077355407316 -190.067186035137 -192.761699987319 -194.858026162865 -196.309821814906 -199.816887270518 -202.1529469787 -203.290867002121 -205.769500906244 -209.917459728779 -212.817151690943 -214.743791025927 -215.874159898291 -218.219487478086 -223.281809991682 -226.024281951 -228.287984715917 -229.948724095595 -231.674953906035 -234.260621377461 -237.485850701125 -240.048335351242 -241.293368918519 -243.302123169739 -245.354479487864 -248.331280319748 -255.449805071527 -257.979673075695 -259.697093076781 -262.509024392286 -265.634146854525 -1.29848085494137 -7.30126084871355 -9.92985208388128 -16.5201856966935 -20.0755316508432 -21.789064470576 -24.9704816068937 -26.7852211102198 -28.9869844496179 -31.7131170181779 -35.8644562273808 -38.7424863298549 -41.7104515536678 -43.3094825447438 -46.061053880354 -49.3366939053422 -53.1266446075553 -55.6895124955913 -57.2750002224811 -59.6023120403237 -62.1185341958121 -65.4043940486098 -67.6385797572434 -68.92925932523 -70.6382482024793 -73.5436018950142 -76.0708758892065 -79.2510947411345 -80.9147181394615 -82.5840512729601 -85.0387945492762 -88.2025044518618 -91.0930456936496 -93.4576688709037 -94.6056273900745 -97.4669034613077 -98.9415230744941 -100.409517672589 -103.194320157668 -106.167294442857 -108.594247495203 -110.421683194664 -112.215248579192 -114.475405624485 -120.213270559649 -122.928421387507 -125.23782211409 -126.897312168955 -129.750027621477 -133.598947866116 -137.06047043076 -143.394629418613 -144.630962661094 -146.094384225346 -149.060422698342 -152.187759913635 -154.478058946561 -156.300540599933 -158.224546701217 -161.210676631009 -164.461949617195 -167.0528216405 -171.301670325069 -172.583897857661 -174.751295488443 -177.538589629276 -180.166332932053 -181.953551484292 -183.109007758014 -185.628004157646 -188.62990425577 -191.293713979394 -193.366204299463 -194.834154502436 -198.268870397832 -200.699497191322 -201.821259485635 -204.160312878381 -208.468507458786 -211.230323062452 -213.158358682918 -214.303886663458 -216.499113087571 -221.269524707788 -224.038263066531 -226.287900050863 -227.954570532982 -229.754448524466 -232.357611501456 -235.532177764527 -238.026042346963 -239.275291268538 -241.264273380067 -243.268310505653 -246.290523396348 -254.709134114964 -257.198143935364 -258.949788454341 -261.643724524895 -264.877709997101 -1.29794089121126 -7.48485246606381 -10.0000254391428 -18.2151185364978 -21.5972011397482 -23.2816691468622 -26.657112806035 -28.4818968834471 -30.6600751022291 -33.3869801148291 -37.4231590760992 -40.1812094835882 -43.3165471113488 -44.8953469314823 -47.7710625675477 -51.0867566626571 -54.9105430981067 -57.4347472695692 -59.1046786980681 -61.3975576149197 -63.8150423180674 -67.3698470863955 -69.6631383516387 -70.959381066201 -72.6820554406183 -75.5568855161654 -78.313386141057 -81.5829952502105 -83.2089052262036 -84.9306376105162 -87.4407996818709 -90.5223505322146 -93.2861281769605 -95.6364090132491 -96.7679907168455 -99.6809658547464 -101.193444304302 -102.674230889763 -105.555946041471 -108.619455657249 -111.036582408858 -112.849949498377 -114.639328638128 -116.851870960396 -122.773425724651 -125.393470406111 -127.698469542772 -129.308608069449 -132.239998682599 -136.503656100742 -140.234457312231 -146.624630637017 -147.874832195994 -149.340129114828 -152.32119723238 -155.377677594723 -157.618321063818 -159.413793816591 -161.414210176498 -164.455881080722 -167.5228973685 -170.053327894467 -174.3860839835 -175.673488438354 -177.889939743329 -180.865604458868 -183.616797484167 -185.390269433432 -186.542933466472 -189.001022996471 -192.149013085219 -194.767416167614 -196.910824453587 -198.359200268257 -201.757531041226 -204.106364205304 -205.272649971704 -207.726753599716 -212.117344868056 -214.903889721432 -216.916177018638 -218.041524503923 -220.361221483207 -225.502001683351 -228.246893161159 -230.475086015396 -232.131381791948 -233.854765060848 -236.430183143828 -239.563708502118 -242.204860396068 -243.490568908864 -245.507503637344 -247.54711483807 -250.702597102181 -259.473494149121 -262.097486020678 -263.818038352034 -266.53733308111 -269.672000057387 -1.29147273848394 -7.32353226800585 -9.77498742395743 -16.2099578618974 -19.7330261230913 -21.4728937552879 -24.8071418939361 -26.6599068287801 -28.8816866561857 -31.7161812801439 -35.7332434329285 -38.6052646922821 -41.741114349277 -43.3521663783993 -46.0979758521378 -49.4761415508162 -53.2427221759091 -55.7018657540869 -57.4550045992684 -59.7777537123454 -62.2890153346463 -65.6764402915085 -68.006262710194 -69.2910461461633 -70.9979892195972 -73.9724197316869 -76.4563006823539 -79.6667410716912 -81.3117117410403 -82.9948325477509 -85.5124311431487 -88.697672780591 -91.5945555863809 -93.9583896469842 -95.1197371599403 -97.9925947785164 -99.444962471965 -100.945124620277 -103.846886023283 -106.816736963644 -109.163966108601 -111.019293729723 -112.820713687079 -115.123546032766 -120.923410413424 -123.523275005217 -125.86228250643 -127.530109820624 -130.429476331072 -134.485915971669 -138.137474879367 -144.470739934571 -145.71962176149 -147.242782155309 -150.247811599241 -153.364738081615 -155.599048358101 -157.375607579612 -159.392958731836 -162.308062004455 -165.524063209831 -168.222974312306 -172.281983035684 -173.558011261921 -175.753241359647 -178.825591039703 -181.6131866501 -183.418010352997 -184.562617502543 -187.006018600644 -190.023013913874 -192.65347133948 -194.756863520999 -196.217608671678 -199.548079521708 -201.920044973205 -203.048859564936 -205.44579772493 -209.703948206808 -212.506479453059 -214.499887303729 -215.644000165832 -217.91116225829 -223.075427984327 -225.809255628675 -228.095020027292 -229.753804839094 -231.539458197007 -234.121952312586 -237.505808103243 -240.063150009186 -241.339598869632 -243.338144924958 -245.34378738751 -248.430380458568 -258.395157235941 -260.960617205887 -262.691746059337 -265.437700325751 -268.677997241305 -1.29460030998603 -7.32880378750607 -9.90746111563093 -16.2474621398111 -19.5728141835985 -21.2881875998989 -24.4822237827987 -26.3494898651823 -28.5157292690208 -31.4069044828679 -35.6707844480231 -38.4985832694523 -41.4045182771621 -43.0029843663481 -45.9311536422346 -49.4406514013652 -53.4001265800068 -55.8190911240912 -57.4987576619309 -59.6941866244671 -62.2625675786964 -65.5572250671833 -67.9098655783242 -69.2167640018016 -70.9079586873265 -73.8729396405554 -76.475791394915 -79.6863179248011 -81.230652795667 -82.9603393997172 -85.3544059006899 -88.5010390612442 -91.2765533869986 -93.7181294206028 -94.8692514378703 -97.8324449294467 -99.2615273095985 -100.765146237062 -103.649565442246 -106.579397910492 -108.94265577426 -110.760180740744 -112.581411752588 -114.721062273166 -120.444249693351 -123.091459210991 -125.389734177774 -127.041496788463 -129.889848353254 -134.055819829238 -137.609427434629 -143.86510263237 -145.12253519826 -146.591611394619 -149.636539171108 -152.702109376802 -155.056171146251 -156.853156742038 -158.846476026936 -161.759070837225 -164.957335594616 -167.585969491635 -171.729742179251 -173.01328493085 -175.209575990984 -178.215822235924 -181.049620384968 -182.80730480755 -183.946796873018 -186.447625427614 -189.365961188233 -192.054745400914 -194.117061026728 -195.580784806878 -199.046410887603 -201.389218679687 -202.529645325596 -205.033909779822 -209.732599495289 -212.494971514287 -214.441383846255 -215.565930865314 -217.866749924534 -222.861852385864 -225.463868818272 -227.769377520928 -229.448383793535 -231.201282485694 -233.831009226358 -237.180528042904 -239.659788358735 -240.89785706647 -242.912064741179 -244.919032039662 -247.956270805001 -255.328980688501 -257.81804181534 -259.573939341487 -262.234733640228 -265.389140904952 -1.29350796444197 -7.46080022117054 -10.0759495251943 -16.5416861857841 -19.9818320081302 -21.7090363762666 -24.9817244529427 -26.9044757599473 -29.0755585035413 -31.9812417160015 -36.0523512418684 -38.8840855218782 -41.9802051502849 -43.5654311614371 -46.459504897579 -49.7240581462518 -53.5955735355569 -56.1315116510763 -57.9455236176669 -60.1789424998585 -62.7507476714396 -66.2816420408778 -68.5822911094762 -69.8824818517108 -71.6115574437843 -74.6437680078535 -77.2896759415304 -80.4268804919986 -82.0240880003902 -83.7051421833761 -86.1397537681455 -89.3187572874473 -92.129177080131 -94.5293892027209 -95.6762458266032 -98.4735638735478 -99.9837859776593 -101.581079371285 -104.297747226492 -107.407348312977 -109.771626419026 -111.624383376837 -113.401857373115 -115.59817861213 -122.354443960507 -125.003454530581 -127.319216610226 -128.98314177336 -131.838570276506 -136.171087439099 -139.826052908122 -145.869506065234 -147.111726929141 -148.594958443286 -151.540242136316 -154.715041531414 -156.967433496832 -158.766679601526 -160.7543126161 -163.657966170214 -166.7915902698 -169.400576855115 -173.661363350913 -174.948029079558 -177.210139354063 -180.262785030881 -183.018129867792 -184.78810906932 -185.927548065155 -188.470565186998 -191.491606765215 -194.058900692835 -196.134416717286 -197.612687355316 -201.012611446911 -203.258494720753 -204.38813563719 -206.765212883195 -211.223303847926 -214.064121618576 -216.055718961585 -217.187512050521 -219.538586631001 -224.958837703095 -227.727612321479 -229.928926143515 -231.624922160982 -233.374310775055 -235.943360303547 -239.140533729231 -241.645353288172 -242.890685193441 -244.831685990982 -246.862039294889 -249.840871227202 -258.118868421641 -260.512994839367 -262.240555997468 -264.923429382078 -268.158625968 -1.30485494768375 -7.39618105733056 -10.0709014743431 -15.909121411814 -19.3842898759389 -21.1034489074459 -24.3868801329803 -26.2253200405061 -28.4159651607119 -31.2322664290018 -35.3833844153405 -38.1919897182084 -41.1396133671797 -42.7185013277005 -45.5270734997987 -48.7911879928931 -52.8228082041671 -55.2323415328043 -57.0263815147598 -59.2995076103725 -61.8021256640576 -65.1399511243324 -67.442953636334 -68.7395358333787 -70.4234335019538 -73.3088464675003 -75.8370781713206 -79.223499303226 -80.9200430495103 -82.601448001899 -85.1065146672248 -88.2433742925483 -91.0695756877109 -93.5161742809845 -94.662437123053 -97.4989205941359 -98.9785633648526 -100.524300735249 -103.355260890859 -106.380950852762 -108.797258372883 -110.60784268618 -112.483213695013 -114.736170352509 -120.739193212173 -123.477217941044 -125.855071483985 -127.540234263132 -130.433235800117 -134.700621870613 -138.360212151966 -144.542917090536 -145.789309054799 -147.290135129302 -150.103027976067 -153.252338396855 -155.591086659037 -157.360000193291 -159.393489829595 -162.266299099346 -165.450427431664 -168.084711574725 -172.418364414946 -173.706601815114 -175.933565953802 -178.851060051522 -181.58155133133 -183.388100942459 -184.5368835327 -187.070239819316 -190.016694420438 -192.72029605176 -194.875112578746 -196.343288339462 -199.678121892162 -202.017277149417 -203.169221602419 -205.627871214946 -210.134707329589 -212.854375279952 -214.780156221758 -215.910705565252 -218.234622563734 -223.204886625472 -225.936223693016 -228.241838398153 -229.931847536639 -231.608006600643 -234.099088943015 -237.334312097652 -239.888493659396 -241.165556289004 -243.133331458002 -245.16124364118 -248.013538390268 -255.500225182329 -258.033881295925 -259.755930103129 -262.533852992829 -265.665189773609 -1.29164732838721 -7.34528126464801 -10.1645924254336 -17.4318837188475 -20.6605021922113 -22.3739336549427 -25.645871663977 -27.530186590053 -29.7558402413432 -32.5179803515741 -36.7543952167646 -39.5486539243619 -42.562453686026 -44.1688669662344 -47.0282981878782 -50.1870364464389 -54.1765899723198 -56.6265156138347 -58.3829578499293 -60.6886944645873 -63.2246095079604 -66.4350881070691 -68.6995325661423 -69.9962183016718 -71.7068398429035 -74.6211036217269 -77.0934695387883 -80.2645776048269 -81.9255556276213 -83.5851576840927 -86.0796557132501 -89.1833103429057 -92.0577742988038 -94.3731359588215 -95.5244618553558 -98.3526837547408 -99.7726471449517 -101.261293703647 -104.051877705277 -106.969256807345 -109.477447940946 -111.294938889542 -113.096006302566 -115.334877536538 -121.124708099824 -123.830643775768 -126.14901808416 -127.794615901965 -130.699614460361 -134.872221039377 -138.354790828798 -144.993271431237 -146.244754448728 -147.702675887487 -150.641334267814 -153.734808358293 -156.046996060211 -157.848591200151 -159.922218771077 -162.907455959664 -166.012701366718 -168.593399392401 -172.716349256654 -174.002342834623 -176.217637684764 -179.212923102776 -181.86745169515 -183.668371562852 -184.811928376325 -187.344003211021 -190.17974559681 -192.803441963779 -194.894036607143 -196.389164893751 -199.640264429277 -201.957357083006 -203.094522965247 -205.504029359556 -209.692257188567 -212.531744872465 -214.493963643528 -215.611504904709 -218.008406925568 -222.786182032599 -225.490280538165 -227.780175994601 -229.465012292294 -231.259654744164 -233.879575243204 -237.137204815417 -239.601665009297 -240.841720809153 -242.815377503986 -244.787844780508 -247.814889442787 -254.936743775531 -257.367231972979 -259.09079464503 -261.797669275691 -264.877998789045 -1.29516636688987 -7.42295515760834 -9.92250912196949 -16.2711297443845 -19.5430194546627 -21.2322581151803 -24.6221626305765 -26.4719489161474 -28.6290106993994 -31.3484645141787 -35.4893752529587 -38.4562270384085 -41.5054514812533 -43.0856707526829 -45.9290091952162 -49.201370602268 -53.0901135643208 -55.6373025080562 -57.3430394301325 -59.5399713762037 -62.0432597094377 -65.3776648908205 -67.6971475816063 -68.9923542181012 -70.69070314212 -73.6114272398727 -76.154404503237 -79.3360074900836 -80.8894939566729 -82.5260859388321 -84.9834926745013 -88.1400426286031 -90.9838090034136 -93.3323766525803 -94.4549933901671 -97.2635609160332 -98.7483313353307 -100.267231611907 -103.058169404451 -105.956692136146 -108.34755528916 -110.146591778181 -111.977806094275 -114.288323104392 -121.348294954581 -124.056288484964 -126.302482185651 -127.955605645507 -130.800424694698 -134.681149307868 -138.421373685244 -144.899469928365 -146.140288664525 -147.615626558813 -150.6042642157 -153.795107827239 -156.103204442773 -157.918151080845 -159.883240761587 -162.816654223407 -165.842355183189 -168.401568180556 -172.508694890875 -173.803358357573 -175.987574268374 -178.989645239681 -181.786149643848 -183.613591880043 -184.755076319805 -187.187037304443 -190.241603368892 -192.8570822257 -195.007287538204 -196.468615048842 -199.8501172224 -202.292034276806 -203.417013282418 -205.853383818243 -210.191102722483 -212.996819298094 -215.019358503268 -216.134963118804 -218.446060173427 -223.873391221379 -226.5951271223 -228.893042744502 -230.559901235482 -232.290286198752 -234.895046462154 -238.06350436718 -240.653259334756 -241.922351760553 -243.889182145936 -245.841514793592 -248.775712909227 -256.648916671049 -259.20478674668 -260.987232965288 -263.702490598155 -266.833862391802 -1.2998501434942 -7.24560403270044 -9.76641707707808 -15.7860674779305 -19.1476117640009 -20.892850323923 -24.0396445892002 -25.9201083142355 -28.11382208724 -30.8194798117589 -34.9593755738496 -37.8394048714358 -40.7881735462283 -42.3933931669853 -45.2249016556091 -48.5072558632903 -52.4287034108387 -54.8287484843445 -56.6246378845652 -58.8369760689301 -61.3196334712306 -64.6488952214334 -66.9034789821339 -68.2023895982345 -69.9089890002075 -72.9060006861896 -75.5059360657151 -78.8053403381987 -80.3766171876366 -82.0813931470203 -84.543863182503 -87.6899263364702 -90.5850363823429 -92.9651913386902 -94.1131441161371 -96.8969667474993 -98.3872992879283 -99.9023478031182 -102.84836229456 -105.718785815132 -108.136694392863 -109.982260196226 -111.777624973812 -113.934362306458 -119.74329559691 -122.463161797717 -124.720869331852 -126.372189611318 -129.293636307974 -133.237171008095 -136.828358805856 -142.870747812896 -144.123967977242 -145.578853828399 -148.551477695747 -151.58000624355 -153.893044447765 -155.713454105031 -157.711196915713 -160.67987842434 -163.898285460659 -166.57719485955 -170.71896467537 -172.005036993224 -174.178025732764 -177.107495988432 -179.804367709392 -181.561076072555 -182.712585617683 -185.289857752097 -188.271369945155 -190.849544614237 -192.945720472708 -194.379541352492 -197.899474227139 -200.325663041518 -201.439969014212 -203.87345976151 -208.177524875033 -211.103210284701 -213.076534914072 -214.229415736174 -216.501407098927 -221.271162101536 -224.013418272053 -226.305115705037 -227.971468906905 -229.746273743167 -232.37419024386 -235.464551595872 -238.010259314734 -239.280569084529 -241.220675607577 -243.208998306068 -246.205419401582 -253.186794282434 -255.629922252807 -257.36081712008 -260.137986928557 -263.327255314214 -1.29766534468447 -7.43047083870378 -9.97922161289153 -15.9538956421485 -19.3272044118957 -21.018110109833 -24.2942827457997 -26.1379338412726 -28.2510930355934 -31.0288697280686 -35.1249452756537 -37.9105500381861 -40.9182699446951 -42.5076618471075 -45.2907732692901 -48.5912985021943 -52.6209642843252 -55.1354948895607 -56.8021245584095 -59.0348977172066 -61.6572503710603 -64.9910228212511 -67.3561659147811 -68.6560867388892 -70.3425175775749 -73.2454605435142 -75.9165861814454 -79.1419940341241 -80.783623100907 -82.4517408990063 -84.8923984984832 -88.0616434781094 -90.8953454975126 -93.248597044149 -94.3896357018817 -97.3029297407259 -98.6923819397263 -100.210347728073 -103.07435183613 -106.012897461345 -108.412998289321 -110.263876746587 -112.060077259207 -114.314500722959 -119.784847192117 -122.400475096435 -124.753492099635 -126.403329285598 -129.176391005971 -133.2897529731 -136.949627393183 -143.258222109931 -144.507976753597 -145.960043629926 -148.80560540207 -151.982948641099 -154.235004793848 -156.032101346474 -158.071624483433 -161.022068707315 -164.29187849248 -166.940543422226 -171.112365087826 -172.387214144583 -174.633855032196 -177.596337956558 -180.273776621118 -182.07579657426 -183.229210284244 -185.617598828111 -188.62927111747 -191.298242877833 -193.393702575005 -194.859535067961 -198.163319148807 -200.49215715501 -201.651863586864 -204.04097101277 -208.451029742812 -211.19691334323 -213.212463224137 -214.337958429481 -216.626838763334 -221.57563972965 -224.303351908547 -226.531460424297 -228.193454084582 -229.964100226832 -232.526796590042 -235.702614313483 -238.230547671676 -239.488058118135 -241.417992149612 -243.422481608782 -246.391597556455 -253.302336698932 -255.799803716319 -257.529356710029 -260.256757273321 -263.368467215885 -1.29057377774966 -7.42577441845274 -10.1344506383602 -16.5209620114624 -19.9386527429989 -21.664642781049 -24.918055349399 -26.747198012334 -28.9302253505482 -31.7250286027609 -35.609617301142 -38.5740350178189 -41.5455534900512 -43.1410977723345 -45.944510267687 -49.3878638022601 -53.3993854631112 -55.979223787712 -57.6376838273846 -59.8887130205293 -62.3959591697712 -65.767696058134 -68.0129954312201 -69.3201196471583 -71.091250609433 -74.0520397430861 -76.7010365419238 -79.8865758738996 -81.5129563221126 -83.2016971846237 -85.7213983720916 -88.9236553149019 -91.7123255351635 -94.0094879743145 -95.137782413375 -98.0521082677438 -99.4743784625066 -100.947790444152 -103.77090196946 -106.735681810328 -109.169932046991 -110.965012753604 -112.790618125831 -115.013546789879 -121.024094258565 -123.668461136262 -125.946308312892 -127.599033009823 -130.63305413226 -134.732165692571 -138.42170687123 -144.132244991602 -145.386136981521 -146.869576080961 -149.704055829062 -152.884716369016 -155.205942581035 -156.995215810398 -158.988239267835 -161.953888732049 -165.137287279373 -167.760198975104 -172.24622926834 -173.549322298154 -175.703197523081 -178.63231884038 -181.314866454868 -183.119489166573 -184.261332472825 -186.727038726889 -189.721343565415 -192.402911592951 -194.455441358635 -195.927304708707 -199.263930667258 -201.642305007252 -202.774338222318 -205.261927922581 -209.608472439106 -212.47780779698 -214.376045068869 -215.507417904803 -217.809425514062 -223.088562013742 -225.922676559624 -228.204684328286 -229.885116314912 -231.663880135048 -234.289061727287 -237.402858555751 -239.924440120492 -241.176966214153 -243.149897638854 -245.188248297309 -248.008549206354 -257.484396236604 -260.103027771243 -261.835784468397 -264.587904821029 -267.671585155192 -1.29486343509864 -7.43494070992273 -10.0986772477807 -16.0220249664592 -19.2777635765837 -20.9804732042671 -24.258393105557 -26.1171106987368 -28.2906705252209 -31.0760864559838 -35.403385259874 -38.2956834388168 -41.3039230190608 -42.9134839495394 -45.7281621228928 -49.0529950808823 -52.7696232743989 -55.1712981387353 -56.8790262579975 -59.139562137886 -61.6341204219878 -64.9194078953296 -67.1870179699986 -68.4729923225099 -70.2158197535398 -73.0351466607843 -75.6074030782753 -78.8008669384625 -80.3715669490243 -82.0463515300574 -84.5677504730683 -87.5332509808911 -90.3996049584164 -92.7346328838507 -93.8819169074827 -96.7700361389758 -98.2426029404508 -99.7388564278628 -102.622761508133 -105.6774388264 -108.188821395837 -110.024572041991 -111.842351213354 -114.066802831083 -120.329921488353 -123.148483878446 -125.439186458849 -127.094004413662 -129.914469665711 -134.061948697375 -137.824160516086 -144.222554707911 -145.467229054406 -146.933352672175 -149.983589775521 -153.023326094166 -155.278280999839 -157.103622445803 -159.130972926329 -162.195694219323 -165.243601756911 -167.846316894224 -172.078150645859 -173.365324643609 -175.674387721866 -178.817727264943 -181.59354953731 -183.36353478901 -184.50708658548 -187.044760663688 -189.993440464749 -192.617780451152 -194.696221091348 -196.151832439333 -199.566207641097 -201.872518166029 -202.966756858103 -205.500598539346 -209.862922619683 -212.597245288906 -214.53727501797 -215.661715066567 -218.002824094234 -222.802402011195 -225.52248496872 -227.816899299757 -229.522689510686 -231.311576696852 -233.849683854888 -236.929424317998 -239.487150846944 -240.751222110543 -242.726500263094 -244.71585151591 -247.729991755888 -255.933935632661 -258.432593959259 -260.156272668898 -262.914602978614 -266.067187719718 -1.30089953334953 -7.39685261569263 -9.9835164887543 -16.1967622920838 -19.5988702023113 -21.3011163547423 -24.319566788609 -26.1931644067299 -28.3685879702655 -31.1193363094801 -35.0225322560074 -37.8747806320912 -40.7945819929058 -42.3703653855208 -45.1642588317822 -48.4125651837568 -52.5932923998664 -55.0895458380878 -56.9869891329979 -59.3145391159114 -61.7278358512082 -65.3898988205328 -67.6954407441166 -69.0111762046243 -70.7737991937406 -73.7170053397237 -76.0430012009026 -79.1827017419335 -80.7930747220867 -82.5106572853625 -85.0339397208831 -88.216351208391 -91.127277351869 -93.4314445468154 -94.5741008384273 -97.3994189331526 -98.785438254101 -100.249172799241 -103.087771272562 -105.932111992124 -108.336821550021 -110.1849169248 -111.964348727439 -114.18467314073 -120.150796021926 -123.005654345498 -125.25144131259 -126.963223536176 -129.828872998852 -133.774180795834 -137.187430962638 -143.076858726155 -144.32352753493 -145.812413440752 -148.738436441275 -151.908339782057 -154.117479359392 -155.944164081144 -157.943644753641 -160.830125537317 -164.10759688305 -166.757361263389 -170.952444678357 -172.256768784192 -174.488393713109 -177.511415452365 -180.268962020372 -182.069103752744 -183.218941242995 -185.618551699612 -188.789114986528 -191.368517927444 -193.478314568009 -194.932741380133 -198.3189507515 -200.653306409006 -201.767213032624 -204.252606224627 -208.339593364552 -211.159630505639 -213.092716312812 -214.210524666431 -216.397037335786 -221.600930334068 -224.369639018218 -226.63107552351 -228.287201425011 -230.044671819774 -232.652162150344 -235.868008119352 -238.342841426296 -239.587886412752 -241.464658212444 -243.405762531499 -246.307892449003 -253.932833008682 -256.433553254741 -258.134312644584 -260.80171953926 -264.03207253628 -1.29370738269263 -7.3533036665633 -10.0920730777682 -15.9084683070281 -19.3828832833264 -21.1057777133089 -24.3033469989358 -26.1752243895623 -28.3805438903818 -31.1466911672888 -35.2889447563184 -38.1467770277888 -41.055853129018 -42.6526185463794 -45.3946013397251 -48.6317344698176 -52.4540983617059 -54.9432816536882 -56.6680423570147 -58.882323968187 -61.4196106515278 -64.7742626806234 -67.0894309849819 -68.3928792689371 -70.0966665560523 -73.0507970252161 -75.6620468920012 -78.8006758853097 -80.3878063002757 -82.0806195761497 -84.5618445489451 -87.8842395602317 -90.8376063551949 -93.1595910897585 -94.3237254667096 -97.2210497073435 -98.6898450441017 -100.23997147616 -103.095155224105 -106.091890610118 -108.472419653717 -110.286068997074 -112.086685724047 -114.288990660144 -119.806768442679 -122.474780187911 -124.761683591832 -126.430093540966 -129.33209363195 -133.291601452987 -136.995157676681 -143.334537964898 -144.569076771034 -146.045745253205 -149.009343614174 -152.033632587684 -154.369508297842 -156.183139881193 -158.169669145962 -161.160487404099 -164.504522654049 -167.161512524865 -171.34528845524 -172.63053618821 -174.823999244503 -177.767221432314 -180.465371414587 -182.297279436132 -183.444868091491 -185.948144544182 -189.01556966554 -191.741004531635 -193.862239528987 -195.334053527761 -198.877900904849 -201.244238476857 -202.356809357439 -204.76631791612 -209.221982247731 -212.028823277383 -213.99064155658 -215.131373191967 -217.310840964881 -222.446442314163 -225.105704787534 -227.391121204292 -229.079413372442 -230.890301139055 -233.446280070033 -236.561310653486 -239.024779944105 -240.276205384466 -242.242107524431 -244.179070661289 -247.06863270978 -253.568284731602 -256.168919031482 -257.885412388207 -260.612725036032 -263.773800801462 -1.30026254830079 -7.49719571547476 -10.0962358979711 -16.0178733098576 -19.5250619126555 -21.2566670130281 -24.5906586445472 -26.4675240886076 -28.6568792488109 -31.5143225088282 -35.6900971669039 -38.5501004252726 -41.5869282583703 -43.1814922886231 -46.0213266510213 -49.2932885740235 -53.3070518640458 -55.8339468052532 -57.4351125941338 -59.662874681666 -62.180138079031 -65.6310591601963 -67.9052401084859 -69.2130953309129 -70.9153017628389 -73.9388251954743 -76.5010429182525 -79.9276628227014 -81.5107069177412 -83.2163913555962 -85.7359172545335 -89.1638951474813 -92.0007372698026 -94.4390709037434 -95.5830202761621 -98.3250587151395 -99.7991516184728 -101.356179767718 -104.174525503911 -107.122631654752 -109.49914046138 -111.349269043717 -113.148068040189 -115.389540964003 -121.443921547815 -124.07286236697 -126.446992335037 -128.072824308744 -130.937558143865 -135.259983858173 -138.9178201828 -145.364083068797 -146.615621557743 -148.114810960168 -151.057143915282 -154.226561125193 -156.601443631 -158.408297317212 -160.393546341497 -163.31788925591 -166.605249149121 -169.253728664402 -173.644505818669 -174.93882855624 -177.199377515705 -180.144983689827 -182.881892001607 -184.678915211289 -185.820640312012 -188.329943563443 -191.46344819416 -194.108052739453 -196.154718528149 -197.62941469672 -201.20699250082 -203.588551659125 -204.746994472369 -207.057517494765 -211.333929281807 -214.131372753133 -216.081968631589 -217.212849453432 -219.497696583726 -224.749089340662 -227.45822819842 -229.774390150813 -231.455796664802 -233.244065066444 -235.793160529124 -238.904612826965 -241.481225674534 -242.737522819857 -244.705903080092 -246.700430330343 -249.717469447437 -258.834687414314 -261.40290642945 -263.130905642434 -265.858869502714 -269.197942160935 -1.3060421124993 -7.40541622630904 -9.96589982091493 -15.8838169977792 -19.2418997749661 -20.9645155005461 -24.1452758460471 -26.0332256879991 -28.2422169342242 -31.0243246237255 -35.0586011224913 -37.8513754473745 -40.8065197030897 -42.4148565582916 -45.1928111393691 -48.4599145877768 -52.4214686062347 -54.9114905719691 -56.6353217066008 -58.9445185661904 -61.386790007749 -64.7677556391325 -67.087931434104 -68.3912441486636 -70.1161657867612 -73.0633294553577 -75.802189138484 -78.8381822518781 -80.4685031363018 -82.1137110989736 -84.5831716027049 -87.7753570937558 -90.6358242351478 -92.9565370323666 -94.0897431146654 -96.9984871226914 -98.5027159681686 -100.022028551485 -102.819465309447 -105.855387760973 -108.257445476157 -110.105419310342 -111.939755325841 -114.223928792341 -120.045973511961 -122.673020804383 -124.892286699596 -126.562866851485 -129.444164872514 -133.593625665013 -137.043226661622 -143.268540390216 -144.520093684933 -146.023222789982 -148.971676005948 -152.282384874769 -154.583279222284 -156.399056690847 -158.433526740369 -161.273798952223 -164.465675835565 -167.077956468129 -171.265591808675 -172.548186956484 -174.767558000415 -177.518959864325 -180.254692753129 -182.063311586104 -183.200896175933 -185.681616617232 -188.657440894283 -191.340666999595 -193.472678668977 -194.950030440105 -198.286834719335 -200.701923692478 -201.829690217952 -204.275364597987 -208.37046942994 -211.19414847183 -213.177340499294 -214.310838338549 -216.630564453501 -221.645230609913 -224.302192660325 -226.633828158816 -228.309516121534 -230.101487522905 -232.664935710075 -235.937851916987 -238.42843870973 -239.697161340659 -241.663148871391 -243.648797534166 -246.507779156876 -253.802775249845 -256.227484640053 -257.979369283869 -260.675211049009 -263.784744436705 -1.30248526631108 -7.38818907260327 -9.92576300360997 -16.2670622907763 -19.7967410019066 -21.5326746683575 -24.7564174066647 -26.6283292443246 -28.8024928837319 -31.5612432062254 -35.6373616121611 -38.499194272303 -41.5584515654736 -43.1538344706921 -45.8969803604826 -49.168054453461 -53.1982838446176 -55.648150763796 -57.3361000771877 -59.5580772332707 -62.0707829739202 -65.4803010958978 -67.8231131060318 -69.1217909490938 -70.8137149674337 -73.7672687150784 -76.3627003168346 -79.5858613302427 -81.1932862376776 -82.8696245760401 -85.3413131832466 -88.3959966056319 -91.1261781692789 -93.5422821573725 -94.7078034802197 -97.5464451084824 -98.967891496417 -100.457690552251 -103.299511344536 -106.223649579883 -108.701582617672 -110.556292510989 -112.342719488692 -114.566924739158 -120.306956763772 -122.993274089489 -125.172155324974 -126.809072287174 -129.696812494504 -133.705600956342 -137.370104391924 -143.482487599877 -144.726016960296 -146.187292683752 -149.117748127007 -152.198803895328 -154.554316501323 -156.353654098702 -158.374767841756 -161.350637702911 -164.467961523091 -167.043480857883 -171.266349266781 -172.537283580747 -174.655147434728 -177.708390737549 -180.456373890241 -182.243573330932 -183.386836508889 -185.949521015203 -188.968919524457 -191.768379808746 -193.865664560151 -195.330301267629 -198.650797269434 -201.030458787211 -202.14416523084 -204.586530327662 -208.988170132732 -211.807453230139 -213.775498871498 -214.917028768693 -217.161503284549 -222.478930418132 -225.225027327297 -227.522324614465 -229.192721115615 -230.943732657149 -233.488438270196 -236.668666984293 -239.216518089302 -240.447173004406 -242.39575800217 -244.414210372419 -247.409274142787 -254.601000450723 -257.102415861452 -258.836728136977 -261.507404849934 -264.613187001267 -1.29578063988807 -7.44933586678499 -9.99589675504961 -15.4754248538604 -18.8247793158218 -20.5365208852386 -23.8729882375182 -25.7344681265251 -27.9251501562809 -30.7508645580642 -35.0141731330503 -37.9142544448312 -40.9537381431517 -42.5553137111544 -45.2461016086116 -48.5002874087596 -52.3627567107783 -54.8331604647381 -56.4381264741808 -58.7231742592859 -61.2460767807562 -64.6812756208622 -67.0663700217862 -68.3642508811863 -70.0652453116012 -72.9963981098614 -75.5234471108127 -78.6881106508948 -80.2569693152252 -81.8815283125525 -84.3440026147904 -87.5351836336727 -90.3480577792699 -92.6319909323006 -93.7742262154986 -96.743933482386 -98.2486321073781 -99.7056967623799 -102.423088974487 -105.604481366567 -107.964490513473 -109.796881272243 -111.636870071638 -113.907353634579 -120.549669269913 -123.186420082445 -125.477196877645 -127.119338290377 -129.894264378627 -134.081623670159 -137.636129501901 -143.596089196154 -144.86038456025 -146.335239767074 -149.345750789265 -152.38448381713 -154.714592125679 -156.527284520957 -158.558601294522 -161.534894654635 -164.652307277786 -167.224751936229 -171.650405347017 -172.924578649453 -175.07116173187 -178.033087668318 -180.788646728883 -182.558589306144 -183.70366275266 -186.258238347501 -189.308011806643 -191.910293478117 -193.979277142711 -195.434843214569 -198.904878197679 -201.323543225743 -202.43518411208 -204.885553144927 -208.870015331044 -211.701786054074 -213.676810993197 -214.809140914055 -217.049184159786 -222.100729535188 -224.88662628488 -227.158030938304 -228.852724649924 -230.605368887253 -233.229842338772 -236.297926425699 -238.838031843118 -240.089321839894 -242.102070214436 -244.117043758645 -247.153297583809 -254.670485603473 -257.282181487997 -258.986299201727 -261.604229355987 -264.819625413064 -1.29255273300375 -7.64025260180111 -10.2397723504259 -15.9824904723887 -19.2450475368097 -20.95740030536 -24.1220127549929 -25.9404651502191 -28.1652867313774 -31.0099639153333 -35.2383057263546 -38.1696121271063 -41.2431162342377 -42.8438672520238 -45.6948249158812 -49.0627012105359 -52.9763607330407 -55.4240348144169 -57.1425079387362 -59.3727915894038 -61.9160620633083 -65.146443049956 -67.4038694539754 -68.6869805033036 -70.3873747172074 -73.2936079082846 -75.7108290717186 -78.9618229714135 -80.7545918221422 -82.43701939513 -84.854047144558 -88.124105858341 -90.8719747897009 -93.2119821144444 -94.3746585153761 -97.3296847379951 -98.7957365214617 -100.295814813729 -103.106926460322 -106.133220576772 -108.608060226799 -110.433506300352 -112.192404299993 -114.469391332931 -120.184777547708 -122.959352676079 -125.268194190255 -126.959924424233 -129.780479060007 -133.799162932534 -137.606522510119 -144.956924063314 -146.212562577528 -147.656264152478 -150.646092834255 -153.857828531423 -156.200777465512 -157.999409020979 -159.942506205084 -162.902843188678 -166.154561451178 -168.842068813657 -172.999816409829 -174.267387740179 -176.38348482404 -179.287933133911 -181.98576531421 -183.785380172159 -184.945504090193 -187.477008585164 -190.493177493467 -193.123976169979 -195.256071957318 -196.742541222787 -200.159952943769 -202.518835075265 -203.64651084219 -206.063599546374 -210.425256214005 -213.201934131407 -215.120065073909 -216.243176350784 -218.532912024273 -223.556767565624 -226.189276610269 -228.490630645656 -230.156135721137 -231.904858153631 -234.472026734216 -237.590181379828 -240.101896454365 -241.392262652156 -243.344959021205 -245.348637097312 -248.357201565716 -257.852560849499 -260.469902257811 -262.196649260616 -264.927739403382 -268.076702181225 -1.29454711687402 -7.52213171465311 -10.3140641309555 -16.398484964875 -19.7614414484819 -21.4664250287411 -24.5523213747654 -26.3808069295608 -28.6034834350349 -31.3735523207171 -35.5058793340633 -38.3505140096927 -41.4184719385456 -43.0138628490856 -45.7008088042889 -49.1000030616533 -52.9803310441956 -55.4435107866868 -57.1385070332848 -59.4357020940108 -62.0164234042708 -65.2974347006616 -67.6202792472732 -68.9116247893078 -70.6501355623002 -73.5876717071108 -75.9381900738415 -79.1720202822363 -80.7413753412217 -82.4298119601738 -84.9490726368525 -88.1531690050418 -91.0233653877438 -93.3539071649463 -94.52058494141 -97.377971651829 -98.9036387070509 -100.416346575895 -103.210152522369 -106.187480933951 -108.606230344383 -110.469446001683 -112.289691642904 -114.510084922793 -120.453508038659 -123.154542376241 -125.484737937406 -127.184079030536 -130.045972891786 -133.962473898265 -137.787653262929 -143.85589564548 -145.114351153451 -146.591856013391 -149.540176497917 -152.64105710878 -154.891388476596 -156.698980588335 -158.673691714659 -161.540677951226 -164.56440099351 -167.270315270415 -171.427849017833 -172.70449081272 -174.867478785395 -177.834169696854 -180.539679515166 -182.347378048465 -183.490240956449 -185.970498640362 -189.116651731614 -191.695396443684 -193.865955431511 -195.333636330618 -198.63004496997 -201.024621505882 -202.18148021775 -204.489729704219 -208.609090248046 -211.362968626611 -213.302354763475 -214.430191413749 -216.714794247409 -221.744657042932 -224.549808442385 -226.834465745323 -228.522952303284 -230.361195023628 -232.771795313575 -236.043797743281 -238.558954363059 -239.795033078273 -241.745078021529 -243.783314791324 -246.650499886662 -258.616791342139 -261.178054294803 -262.861279860758 -265.501687908671 -268.59615903787 -1.29508258645051 -7.43513405627062 -10.1837963637222 -15.7778377270331 -19.1186509769042 -20.8260574248825 -24.2561375511915 -26.1463984105678 -28.2781901001403 -31.167582004831 -35.1420001040712 -38.0229974927221 -41.046640872864 -42.6669304683694 -45.3669049466178 -48.7307674263821 -52.5043229155783 -55.0581081798495 -56.8685678840049 -59.1090317617893 -61.6985636147975 -65.0541414762336 -67.324662934339 -68.6278227094322 -70.3034274444931 -73.188215004577 -75.6326954385866 -78.9089821058502 -80.4457011836159 -82.0900417003757 -84.543142652325 -87.6839057562785 -90.5240268433496 -92.983621084963 -94.1154058531365 -96.9321543672943 -98.4517768350204 -99.9618695757574 -102.750803871067 -105.747079505891 -108.177136295434 -110.000810990364 -111.779911879085 -114.022838165109 -120.439664387983 -123.329988820694 -125.660227197345 -127.297656431411 -130.022711661213 -134.120849509837 -137.631229847144 -144.183723519934 -145.430569409532 -146.898241545636 -149.701587563733 -152.876532291742 -155.196413375543 -156.988395500735 -158.954302296167 -161.803792113435 -164.968047024108 -167.574115219117 -172.071991562112 -173.354473354961 -175.540755557484 -178.570568333589 -181.267779484218 -183.089028551359 -184.235378550938 -186.824656920013 -189.886896869909 -192.539041456733 -194.652406123236 -196.081196496851 -199.474940852204 -201.798431059631 -202.916239514858 -205.304899483619 -209.693609763727 -212.401520704682 -214.3522188256 -215.480231616032 -217.744947922336 -222.828178094521 -225.463259549831 -227.762372523471 -229.430619170149 -231.19068403236 -233.742818189169 -236.858229548152 -239.370411278092 -240.620717443726 -242.577512383197 -244.559036073674 -247.457152539079 -254.831653185764 -257.383832936914 -259.14947610775 -261.911232089813 -265.092501711845 -1.2940109464931 -7.35533115898836 -10.0345360578117 -15.6781501899111 -18.9797950773383 -20.6954945382581 -23.853869150083 -25.7338323174837 -27.90363387972 -30.7064908339189 -34.8373478764206 -37.6383607898676 -40.5187313042084 -42.1125863741097 -44.8760298028558 -48.2846998194327 -52.2351614456035 -54.7151604343402 -56.5540793409815 -58.8036536882756 -61.2386526611639 -64.721777235728 -67.0252051964527 -68.3130304912941 -70.0612805057687 -73.0908510423971 -75.3789781018074 -78.5963197688617 -80.1904223103133 -81.8870688139084 -84.5089764806343 -87.7113799967636 -90.6033596414833 -92.9822303385457 -94.1427052792903 -97.0010404131785 -98.4006087207902 -99.9182475989214 -102.702862369356 -105.657295266837 -108.157843211101 -110.038365810684 -111.866907571499 -114.075117844538 -119.720743025321 -122.499647689919 -124.779674228848 -126.461161031993 -129.36401702136 -133.21945315003 -136.821455128403 -143.429748454895 -144.672632705865 -146.127169428497 -149.116010918787 -152.313820281317 -154.742153532726 -156.526706561796 -158.469059250063 -161.379815785334 -164.398098904724 -166.962950487524 -171.355008963393 -172.63601600643 -174.808255404706 -177.794511239323 -180.440332013931 -182.192116472981 -183.337400460432 -185.781314280734 -188.776290903604 -191.409960742939 -193.519636756949 -194.977982040248 -198.337224546631 -200.568639575081 -201.678701496942 -204.170345508377 -208.432906888004 -211.225782998743 -213.160410951523 -214.303066291924 -216.563259952981 -221.201159725232 -223.915268484144 -226.220125464292 -227.882748184961 -229.638067183747 -232.233077618622 -235.414584013279 -237.950291124416 -239.204592835016 -241.247587054487 -243.269229989438 -246.168458208673 -253.950763714869 -256.490429844428 -258.220817977463 -260.962794734812 -264.108164954273 -1.29033817921828 -7.38505292789455 -9.82031351036207 -16.2303413055624 -19.8306775976559 -21.566610351046 -24.9418366988209 -26.737447882846 -28.9490848012036 -31.5674437103447 -35.7877370009637 -38.6420544172017 -41.631524848621 -43.2173441029452 -46.011711329612 -49.2606023326404 -53.1079038427062 -55.4442525095423 -57.0386136489583 -59.3133625042032 -61.8017477834695 -65.1987932572058 -67.4760031143535 -68.772344433927 -70.4439108756392 -73.3006470699765 -76.0230387495015 -79.1721388304433 -80.8446538048756 -82.5229609190368 -84.9495136848288 -88.1363072477478 -90.9808496822427 -93.3803548249756 -94.5106482515375 -97.3196536942708 -98.7655190780327 -100.263714955427 -103.02828354518 -106.000772849921 -108.522891410052 -110.350623467893 -112.141251427775 -114.365095792668 -120.626146632696 -123.348559112273 -125.659303380982 -127.289654895824 -130.132098596844 -134.385545799634 -138.018431128008 -144.249738424321 -145.499378188328 -146.982676638674 -149.74958541006 -152.925129920452 -155.274443386113 -157.067095597885 -159.022621077986 -161.951644211702 -165.176619818252 -167.865239480246 -171.870845757934 -173.157609286265 -175.319292948362 -178.275837121392 -180.933092958843 -182.742191173692 -183.892299813185 -186.433773062927 -189.397958934495 -191.949773961902 -194.065741142889 -195.542333868406 -198.960844810221 -201.310271103637 -202.427232619586 -204.860718934216 -209.139812019209 -211.894534450263 -213.841737645082 -214.970284435249 -217.210592943024 -222.275727052419 -225.081968203373 -227.349214925013 -229.033236764264 -230.82399741991 -233.413297507298 -236.688090733653 -239.293646614293 -240.571717432349 -242.510132584253 -244.510450003777 -247.463937801993 -253.843609398417 -256.327153489607 -258.066093492278 -260.844670170868 -263.970772473892 -1.29383863718494 -7.50064121958599 -10.3803331271707 -17.3732718845813 -20.7689537698619 -22.4846093075563 -25.8040472306851 -27.6659299846393 -29.839591944813 -32.6470872585376 -36.6702246165062 -39.4789324334219 -42.5364631325492 -44.1376427152753 -46.8815184023003 -50.2758102761928 -54.0880505556175 -56.6047052629268 -58.4776885029816 -60.7157187637671 -63.2746356169752 -66.8614959507416 -69.1225497197604 -70.4035659879631 -72.1293906512689 -75.1938473884045 -77.9761198526755 -81.1794961206867 -82.8383371833379 -84.5022105290915 -86.9329154283087 -90.1986589662512 -92.9339692847853 -95.2777088496114 -96.4283212048811 -99.2486711190295 -100.656893292949 -102.144260708492 -104.991067941899 -107.980620318822 -110.402257076173 -112.19789268791 -113.986185956431 -116.126741796465 -122.076595454473 -124.791314827342 -127.056689032835 -128.71001291592 -131.612595711478 -135.47717897139 -138.953265573836 -144.935249993934 -146.17470320139 -147.662459700717 -150.544322149198 -153.649177418437 -155.978784373517 -157.785931528345 -159.76012348702 -162.664284091777 -165.769087534189 -168.446488877727 -172.609294393537 -173.9129173007 -176.241065507727 -179.24631190367 -181.967731052569 -183.719511383382 -184.871601528798 -187.375231949284 -190.425742943405 -193.090453759735 -195.103836524151 -196.582166527536 -200.081902726543 -202.45529236064 -203.603695621367 -206.112428254349 -210.45649899461 -213.336974447926 -215.300982886356 -216.42653558237 -218.696021211787 -223.56060154594 -226.235005383252 -228.528552585168 -230.186048958807 -231.899114172963 -234.413513177359 -237.56844782933 -240.098651816914 -241.369715364947 -243.304088764276 -245.324395521653 -248.286342799907 -256.214508060908 -258.739897901956 -260.458569350781 -263.168756057309 -266.39342521825 -1.30305865605469 -7.45744886810616 -10.1891154473878 -16.7786898264851 -20.0631683409961 -21.7731155739208 -25.0227118703803 -26.8997075807959 -29.1754825381136 -32.0207277804602 -36.5714207274368 -39.3676654517192 -42.2929910660421 -43.8887151188802 -46.5973575257298 -50.042980557939 -54.084036835982 -56.5500025519651 -58.325921922125 -60.5327016578883 -63.0787156583128 -66.4344364111946 -68.7651323327025 -70.0769561666942 -71.8013871802842 -74.684874746503 -77.2029097379935 -80.4002407696745 -82.0152433245775 -83.678441289986 -86.2518919479208 -89.2776211637759 -92.1250469414127 -94.5284017598754 -95.6747150766658 -98.5616466513314 -99.9969387389752 -101.505371812333 -104.401736315784 -107.465743957817 -109.868973696177 -111.659593826906 -113.477717112993 -115.734388609978 -121.975622337811 -124.717097176809 -126.966441423198 -128.623204348619 -131.45838620303 -135.469447334247 -139.252707737025 -145.925716569602 -147.200697040502 -148.698779809084 -151.767690401289 -154.766601666376 -157.021166519582 -158.813136917524 -160.823940946039 -163.675480044769 -166.863996940123 -169.464652047248 -173.871735638525 -175.140563817634 -177.356155408713 -180.168505181312 -182.857739704505 -184.605769223903 -185.748356922462 -188.196429024155 -191.392319932764 -194.096271063568 -196.1912811829 -197.664992198242 -201.035107872677 -203.408281532815 -204.542009184309 -207.006462078484 -211.238192102721 -214.082941481414 -216.069339452914 -217.188085809335 -219.445459749525 -224.636281298809 -227.356359371088 -229.531834001904 -231.197754796795 -232.906655954147 -235.4602599003 -238.829411943368 -241.4567459299 -242.701507704871 -244.694217667718 -246.682781285433 -249.549059179689 -256.750033969855 -259.179818327813 -260.91680835466 -263.648771251893 -266.828253824535 -1.29167006439882 -7.38414357049017 -9.90857766392943 -15.7998828836419 -19.2546032708676 -20.9579836919326 -24.184001683911 -26.001660739572 -28.1978637173885 -31.138410941341 -35.359300262266 -38.2463498207619 -41.2017216375326 -42.7987099327398 -45.6858728829773 -49.1484153533024 -52.8972894735779 -55.363576328374 -57.1039040193662 -59.3432665424718 -61.7484671162859 -65.1795428495679 -67.4634308930267 -68.7668643467571 -70.4870375812001 -73.4260767729052 -76.164448941258 -79.2951603498706 -80.8898663834854 -82.5249648969153 -84.9496155567075 -88.0886135794062 -90.9225610718727 -93.2488164308707 -94.388826958224 -97.2273906084737 -98.6528096696778 -100.175407074347 -102.996278343214 -106.078370862619 -108.499489508085 -110.343708615866 -112.159700312867 -114.401623653446 -119.934615032598 -122.599756030877 -124.977085186305 -126.623448939518 -129.572539850943 -133.853707550556 -137.332854789938 -143.30459642602 -144.541706370049 -145.988671059222 -148.83707524589 -151.912716035917 -154.277547081477 -156.071404204026 -158.045319323888 -160.924296457766 -163.950393973373 -166.546079308005 -170.770401612074 -172.042256788234 -174.280958026156 -177.261935851288 -179.989159051012 -181.782350229548 -182.934062955473 -185.384588096664 -188.37674208569 -191.035974990139 -193.16688053737 -194.655326726494 -198.195985725326 -200.572318964712 -201.694117819471 -204.170866367009 -208.64882613943 -211.589748716304 -213.548137172521 -214.672933761345 -216.937838389293 -222.378124258384 -225.063623152878 -227.314299459287 -228.992400891195 -230.723484998114 -233.241633021395 -236.482197621277 -239.003709786318 -240.253452542927 -242.238067354658 -244.236651953811 -247.236305311802 -253.9061600081 -256.384508094449 -258.117237366534 -260.843051389473 -264.002572566873 -1.29444308194372 -7.43472031222817 -9.86367845050714 -16.7329005505953 -20.0306766720853 -21.7349370436137 -24.9704052434971 -26.8269096570794 -29.0096343457945 -31.6668384605458 -35.7633485362676 -38.6424099958608 -41.6229948513337 -43.1997059980392 -45.9617514433822 -49.1764900856838 -53.21363579379 -55.646590143422 -57.3589969073057 -59.5872139052874 -62.1093780409248 -65.5459545583909 -67.8700462416794 -69.1615910310117 -70.8243029278103 -73.7646741808761 -76.4526836511892 -79.4416066045277 -81.0667335784367 -82.8138231462948 -85.2700661756961 -88.575077337449 -91.4816109879363 -93.8393871341435 -95.0112975066094 -97.8408434069435 -99.2872192581936 -100.800371523154 -103.598006873147 -106.539842371602 -108.962649942457 -110.805305029417 -112.597979641038 -114.803756933103 -120.905412697599 -123.572772408897 -125.900187470977 -127.572581882009 -130.36956787095 -134.297383303773 -137.993117551266 -144.174478720175 -145.419196217631 -146.908604471185 -149.846088277503 -152.838341306815 -155.140054962142 -156.918345923187 -158.906797777644 -161.7753893634 -164.889608392103 -167.600398709111 -172.084026375407 -173.36007383499 -175.500497208327 -178.505817821033 -181.206671621473 -183.025076714593 -184.168641409354 -186.718025645863 -189.669344224709 -192.279773859129 -194.418290328743 -195.894006579155 -199.306646219577 -201.743651803069 -202.898366532506 -205.300355492668 -209.461662102092 -212.302731807782 -214.266584802544 -215.40026254033 -217.692399682783 -222.521395050445 -225.276614567734 -227.553348041786 -229.249162495277 -231.021382324144 -233.571414671216 -236.864765683246 -239.522139825019 -240.772926026156 -242.77180213217 -244.705804924574 -247.749023627151 -255.566083917037 -258.032983682473 -259.775083346733 -262.503044681348 -265.771011237727 -1.29243808394573 -7.57748464865832 -9.96083726627185 -15.8120078342636 -19.1891442399411 -20.8973322417807 -24.0347033879453 -25.8471182475603 -27.9708514394399 -30.6376743500634 -34.8870450078893 -37.8105649404784 -40.8166034079791 -42.3976229175331 -45.2322383749577 -48.4727206061759 -52.5219649345703 -55.0569317966994 -56.8709573289475 -59.134586808819 -61.5825893905542 -64.8770879946793 -67.1580566227429 -68.4679428616474 -70.207592611641 -73.0497873176323 -75.6326848856431 -78.9371276791097 -80.6154196821362 -82.2778102910785 -84.7757302966067 -87.9327225517869 -90.8222380559154 -93.2063650749713 -94.3483879928021 -97.2841792289446 -98.7799030002176 -100.249274064502 -103.039347248016 -106.04603558953 -108.419344171299 -110.234617655202 -112.029561883597 -114.257906112776 -120.257252255159 -122.947096664118 -125.276624376033 -126.921401871376 -129.839486442135 -133.986080545442 -137.642014861639 -144.099886149372 -145.356029901543 -146.816623263242 -149.680531372847 -152.755643014407 -155.103825836256 -156.891427227128 -158.879019439428 -161.812713951318 -164.991964668702 -167.55496159552 -171.833367435353 -173.107092544532 -175.354685152494 -178.312902602119 -180.943079229594 -182.726762947419 -183.865093601572 -186.443076472735 -189.453119090449 -191.980356116656 -194.009292863064 -195.486750454808 -198.998368145797 -201.308683691605 -202.436485247559 -204.839829508219 -209.168555777344 -211.982361373729 -213.957137847733 -215.088521017861 -217.37645067862 -222.896990546099 -225.756976321154 -228.039412812922 -229.701430668066 -231.482408604771 -234.092649812612 -237.459403887552 -240.068080126054 -241.317032698324 -243.297232875524 -245.276454047676 -248.219730679825 -257.578128988795 -260.142249452763 -261.859779872698 -264.482904113874 -267.59188555831 -1.29941175407668 -7.36088628205996 -10.1155855263159 -15.7734707651106 -19.023665324118 -20.722505973154 -23.997320009308 -25.7943555215876 -27.9970590230712 -30.8367296269274 -35.0042062216327 -37.8818204698185 -40.8192603062657 -42.4449642205694 -45.1932131278052 -48.5420180389313 -52.3520308359729 -54.8903272722635 -56.516449705981 -58.8428479521309 -61.3768924306617 -64.584472565953 -66.8065714515882 -68.0961096010277 -69.7646872322833 -72.6622063218472 -75.1662949208397 -78.3753628141703 -79.954160578902 -81.6320701946455 -84.1176088879321 -87.2739024735327 -90.2065170899487 -92.5312694306692 -93.6692222778575 -96.5343591145351 -98.000979861831 -99.5473563820179 -102.366072304337 -105.354078992281 -107.822760233664 -109.672099977838 -111.425540931914 -113.650857038243 -119.515780288894 -122.309319604604 -124.605857437901 -126.257683777481 -129.160241180179 -133.067335275879 -136.691456010527 -143.017660581525 -144.265919502276 -145.716531902211 -148.735639775857 -151.889835411529 -154.217485814485 -156.028216405683 -158.097352614104 -160.921772599743 -163.986968486335 -166.613050424982 -170.805580513312 -172.083744227409 -174.297988983644 -177.264930989892 -179.998726727316 -181.749947647683 -182.905027111212 -185.374503579185 -188.414802830154 -191.046604372986 -193.169339252 -194.641436012837 -198.080360453349 -200.379866337629 -201.489910568415 -203.939173277331 -208.190031034957 -210.965860400914 -212.952994996801 -214.089689315124 -216.402573837948 -221.867162238846 -224.694066760863 -226.941628015284 -228.603620513649 -230.321901801598 -232.86054723139 -236.134850010414 -238.704010568298 -239.971782317609 -241.912368398813 -243.903071196216 -246.908478059806 -254.826576342677 -257.310097028543 -259.061145813002 -261.870169976603 -265.03636113557 -1.29435937753412 -7.33654782933758 -10.0477159395942 -16.3056006745457 -19.7506473733678 -21.4455597953368 -24.6884502023596 -26.5940476754211 -28.7518380115373 -31.5343437126377 -35.3965437983078 -38.143774783714 -41.2361222665942 -42.8181660141478 -45.6665300290423 -48.96791460488 -53.0120567754124 -55.4076521066717 -57.2009339836249 -59.4139752550908 -61.8903511094725 -65.2149762353649 -67.5280339209854 -68.8323834029053 -70.5426331639106 -73.4217363577423 -75.9481580446563 -79.1372005508754 -80.9151454548334 -82.6099896455779 -85.1571356956675 -88.2288304546152 -91.0023930795001 -93.3789569209863 -94.5384234491972 -97.3476284598037 -98.7608211831691 -100.291526930879 -103.063009458896 -106.047277182872 -108.458344849956 -110.246090208152 -112.067386973511 -114.362603531478 -120.041936748779 -122.831693600242 -125.158614605196 -126.818224110137 -129.708730773665 -133.883003457342 -137.757073167 -144.019637756239 -145.265399144554 -146.768489345928 -149.795004037455 -153.013639645127 -155.306186850355 -157.134887356326 -159.047035750763 -161.900049927747 -165.073045683449 -167.742332653129 -171.99605636138 -173.281253293478 -175.459635702806 -178.336021457099 -181.095199288565 -182.945518508956 -184.095694659205 -186.61507112401 -189.670226931578 -192.217881899478 -194.307515650832 -195.761296856114 -199.105021910307 -201.413257035078 -202.493669677675 -204.964921283132 -209.4215334069 -212.33000689652 -214.356608725177 -215.500987755931 -217.838023991834 -222.899289244225 -225.657071457357 -227.917216323701 -229.615179031734 -231.375453600541 -233.940581237995 -237.222121152224 -239.731573810951 -240.995875657723 -243.032577864973 -245.019439614474 -247.973386180307 -256.175657535981 -258.734649971139 -260.471930776265 -263.104887553011 -266.395771410295 -1.30194695634309 -7.49685488361044 -10.216640399282 -16.4820024133552 -19.9214725359129 -21.6341251669941 -25.0072950273289 -26.8404073798883 -29.0712257584849 -32.0056000039928 -36.3242727444012 -39.1233964672422 -42.224903366343 -43.8486654805732 -46.6476395283188 -49.9390189795591 -54.0568752457064 -56.5042323242114 -58.2787526716599 -60.3950905677956 -62.8838471453428 -66.1084823318691 -68.4094098764956 -69.7088453104896 -71.4419029017302 -74.397878859793 -76.9674776195061 -80.2232883695295 -81.8379590451117 -83.4961559273211 -86.103973441292 -89.4484100802819 -92.3162802137423 -94.7112160154949 -95.8783390699116 -98.6650636725963 -100.08080224222 -101.620024510739 -104.505801993007 -107.598900653217 -110.141208990778 -111.974537443171 -113.790318797647 -116.037631461895 -121.351048672352 -124.061992893868 -126.396002105603 -128.062192235595 -131.06554092284 -134.883348241914 -138.493360276259 -144.754915526802 -146.015964519329 -147.504928608856 -150.415345363878 -153.4864972645 -155.816535457708 -157.606933645055 -159.606027498792 -162.46357005851 -165.562165194779 -168.199955909453 -172.427852828255 -173.708902978889 -176.026894299589 -179.073277917726 -181.77549958645 -183.530412985783 -184.676001682583 -187.267134123319 -190.206423358508 -192.800931219784 -194.929845453918 -196.383154190997 -199.821880913264 -202.118928683151 -203.246354517586 -205.59592728677 -210.065231853478 -213.013988845432 -214.936784476099 -216.059291065843 -218.384846537167 -223.438218133422 -226.179378942744 -228.447692961168 -230.115219187189 -231.886594009296 -234.496712463055 -237.757704177466 -240.372347136375 -241.610565106176 -243.58068384033 -245.539324525845 -248.503418386978 -256.352154163203 -258.908822789433 -260.639026119663 -263.379030934271 -266.67892923943 -1.29950804411354 -7.45654733878974 -10.0046929341678 -15.6567154832838 -19.0731347720866 -20.7842272765578 -24.1109711842978 -25.9160505111719 -28.1106395304854 -30.9811438108196 -34.9790268919063 -37.8861535665771 -40.90692681243 -42.5018515842494 -45.3572249512479 -48.7077735213633 -52.664651685553 -55.1716557361235 -56.9091157470328 -59.1148130679981 -61.6742133216736 -64.9942701471337 -67.3470047976093 -68.6390847098789 -70.3638125401798 -73.2150084800699 -75.7839553375195 -78.8973122460329 -80.5635967300933 -82.2117759092285 -84.7402296897926 -88.0327935564509 -90.8724819411947 -93.2376342665818 -94.3677730669172 -97.2707264683891 -98.7354474227796 -100.255393335426 -103.063943924685 -106.018698606648 -108.397345510198 -110.198968376973 -111.959683485402 -114.149036302201 -120.05481577852 -122.819127567504 -125.136879162858 -126.827445830358 -129.70809971624 -133.637004394573 -137.2324130019 -143.630413796489 -144.869648720987 -146.366109254348 -149.233956202534 -152.372679597539 -154.757224514748 -156.553960586958 -158.514622418146 -161.445461937327 -164.633734080346 -167.171197589636 -171.253074752891 -172.540028839542 -174.774255799003 -177.707449542671 -180.418825532904 -182.234913782085 -183.377641113939 -185.848261829733 -188.955807422587 -191.606472116491 -193.754365061318 -195.24615950784 -198.691189919161 -201.023214664239 -202.178484575108 -204.601829047094 -208.990852429518 -211.740273240364 -213.66956857454 -214.805720173891 -217.057659121368 -222.085132526648 -224.899211261092 -227.152044846669 -228.840771304317 -230.562915370145 -233.110395480805 -236.382365620781 -238.824664751448 -240.061074174184 -242.031929709014 -243.996772968609 -247.017760413903 -254.772892808836 -257.289316932287 -259.03760437842 -261.75444534574 -264.97220371301 -1.29305857363367 -7.46675360707649 -10.2284524252446 -16.0382100910838 -19.3587010167327 -21.065940060228 -24.3151402849985 -26.1638804664992 -28.3619637812584 -31.1731913810711 -35.3582956782142 -38.2484029225645 -41.3674645042628 -42.9523223684157 -45.6458348231158 -48.9999505816315 -52.9816234884024 -55.4812359740681 -57.1340191493582 -59.3962468885025 -61.8545858065224 -65.2661373075581 -67.558017555981 -68.8581459909706 -70.5918009905677 -73.6154400977171 -76.1326336606189 -79.3209645487856 -80.8678776081161 -82.5426677769263 -85.0425338651237 -88.2586437380593 -91.077912171397 -93.424699432221 -94.5650748216528 -97.4795309366302 -98.8328461026611 -100.381344482512 -103.261832758412 -106.199767347999 -108.66349924848 -110.495744146311 -112.287779645147 -114.46618384913 -120.389497106731 -123.045578877736 -125.411901023418 -127.088613372788 -129.984000145061 -133.893752871263 -137.229681355417 -143.344788373433 -144.602406372549 -146.120109868674 -148.97657798059 -151.981267464938 -154.326424737976 -156.106017086681 -158.130307031646 -160.960139337628 -164.090461860529 -166.736003086313 -171.400698446492 -172.678850502318 -174.846212408383 -177.697315072595 -180.492894274092 -182.282805416961 -183.424613201235 -185.91797741873 -188.917558063975 -191.535888456155 -193.589717924222 -195.054436938974 -198.530933160921 -200.870055268142 -201.985067176171 -204.413409582304 -209.087852883827 -211.942083342483 -213.999520769542 -215.128627617802 -217.416545419404 -222.628711723896 -225.309365486219 -227.538999991166 -229.185463930298 -230.91573967051 -233.526050022148 -236.865755170718 -239.324530563063 -240.586894690857 -242.537656997842 -244.513720560307 -247.528372740133 -255.477570729643 -257.992019255773 -259.724700299759 -262.409504672148 -265.72426915224 -1.29553366561869 -7.37566265553137 -9.97826808199089 -15.6753193795629 -18.9800256109626 -20.673177357118 -23.7773895805069 -25.6852938813273 -27.8442010607196 -30.5652504360465 -34.6851942568128 -37.5563733026129 -40.6128223927571 -42.2345667925678 -44.967037910602 -48.423707809693 -52.4122427407956 -54.9089185263604 -56.7043498955156 -58.8917673276359 -61.4100816509522 -64.5881711734141 -66.8988827130831 -68.2008798530563 -69.8994671745449 -72.7867357986669 -75.6252245230813 -78.827372962095 -80.5073177910734 -82.201059327359 -84.6797175061059 -88.0508213296459 -91.0012699886684 -93.325768351135 -94.4652629545362 -97.3389348435774 -98.7836158809656 -100.293859810721 -103.193296281459 -106.241423227852 -108.644163255594 -110.461787869553 -112.271880954223 -114.420113010555 -120.795963254914 -123.418291820403 -125.796860330378 -127.463546676503 -130.40216497356 -134.548488220513 -138.119248239781 -144.826854695401 -146.090132733323 -147.609257816506 -150.474565837415 -153.541953938282 -155.823524179384 -157.61928503003 -159.66237740737 -162.61490407671 -165.819768188115 -168.461406002084 -172.855752786666 -174.132072061594 -176.299440664205 -179.235034798706 -182.0602453991 -183.893012535595 -185.05944499304 -187.5322119944 -190.54534721045 -193.1207813774 -195.229655581239 -196.694249033557 -200.047639649519 -202.485456088062 -203.629157913968 -206.066095970962 -210.464170577155 -213.397281799024 -215.366146274432 -216.483979921682 -218.81896831991 -223.684789305246 -226.303906933741 -228.59721371569 -230.245614194287 -231.990175156584 -234.545003060041 -237.738080380266 -240.290349791287 -241.569272585652 -243.517918168556 -245.496732519452 -248.427555695479 -255.996621671393 -258.539564955209 -260.257556278027 -262.919776915621 -266.095454679731 -1.29843005599255 -7.5134657242832 -10.1735910703925 -16.2231046367192 -19.6597367378938 -21.3645108557523 -24.7064243560474 -26.5334573725442 -28.7288663556675 -31.6681435165701 -36.0523734191401 -38.8912377864713 -41.891948232973 -43.5044104867754 -46.3177021647512 -49.6815034278365 -53.7322085678967 -56.1943370166143 -57.9490136702768 -60.2382268670251 -62.6803154638054 -66.1383759510291 -68.4043640595034 -69.7092984293158 -71.4890416942814 -74.3334478486045 -76.8248931137981 -80.0994216987128 -81.7133356596009 -83.4104099538608 -85.8800200584205 -89.0322735571161 -91.8708546516295 -94.1630942541659 -95.3093037256136 -98.1120772823043 -99.5683101391377 -101.069528465591 -103.913788141892 -106.859390921197 -109.32690676712 -111.145784735385 -112.963942249806 -115.223943528789 -121.479915964225 -124.073841129222 -126.314002695706 -127.970876117672 -130.905613379346 -134.951586562788 -138.747787606319 -145.122983341109 -146.381896913082 -147.83874170934 -150.668645313209 -153.765242983954 -156.100719614406 -157.893596749488 -159.88261790916 -162.799784100907 -166.047392101291 -168.701988804126 -172.819141867327 -174.085787109734 -176.293838165128 -179.34439272446 -182.03739856276 -183.810164319743 -184.953434779052 -187.435588058349 -190.433345522088 -193.05841789133 -195.192764946895 -196.693347557065 -200.131201527676 -202.418845242535 -203.550031950982 -205.952525099421 -210.273845396349 -213.041194533879 -215.0168048423 -216.143926928298 -218.52532472603 -223.759763939605 -226.546500906535 -228.909868795965 -230.558029304379 -232.250639128938 -234.805527666118 -238.027710484059 -240.527647474517 -241.792638050248 -243.783535397748 -245.804739670737 -248.716430909896 -255.878332734656 -258.455866473282 -260.176229712321 -262.775531098473 -266.050728116878 -1.29297752191336 -7.45430576890842 -10.0267901663967 -15.956493729264 -19.5181304162966 -21.2519255548824 -24.6378981303538 -26.4925977566202 -28.762466760255 -31.5546667130432 -35.5820437200544 -38.3804257895596 -41.3314632680101 -42.9071918154389 -45.6624056875064 -49.0879024843656 -52.920931804388 -55.4477809051736 -57.1533183653696 -59.4304189977211 -61.9933704961723 -65.4568075494858 -67.7414287850997 -69.0315618019186 -70.7633799675253 -73.5742426256419 -76.2902624816103 -79.5030778256883 -81.212737395749 -82.9198089613578 -85.4557889202549 -88.7853254878716 -91.768002145449 -94.1568065247409 -95.289286558176 -98.1324267208842 -99.6210438853134 -101.094784362013 -103.961899270159 -107.019220775558 -109.560585611528 -111.431854287785 -113.207154074038 -115.445558587028 -121.079716750873 -123.784389694664 -126.134167596279 -127.830105533985 -130.847345499028 -134.9943560542 -138.835402593525 -145.357219890065 -146.601960651052 -148.090818935602 -151.064589931498 -154.256689964084 -156.530422226616 -158.350988583814 -160.318994127073 -163.252246312162 -166.515832516278 -169.075094582642 -173.269848085533 -174.533207956299 -176.719967311364 -179.590286171692 -182.291969748873 -184.082100015339 -185.219862956823 -187.742576707271 -190.872034093386 -193.541202235135 -195.688599298556 -197.147035933143 -200.549492287484 -202.942333659295 -204.090816964129 -206.522101101702 -210.981248066779 -213.818678877844 -215.722061747658 -216.84488747678 -219.08871692568 -224.249646329387 -227.006838968833 -229.294532432662 -230.988514768998 -232.665643217686 -235.215422539792 -238.463733146614 -240.961102912638 -242.213170236366 -244.168100079474 -246.115159350241 -248.988768654957 -256.374283782981 -258.898368197783 -260.616027113905 -263.324825481335 -266.467254343603 -1.29552123305834 -7.45332165555504 -9.98456654337452 -16.567217537515 -20.0357005150719 -21.7414218662851 -25.0344037862374 -26.9420066462332 -29.1571832931798 -31.9616157920756 -36.2014728860524 -39.1247851182473 -42.142754950043 -43.7486216858454 -46.5075513184628 -49.834352526312 -53.7749286386341 -56.3680378594142 -58.2107853501301 -60.4213299537368 -63.021413916105 -66.2714656949703 -68.6075947002303 -69.9070201017355 -71.619670219176 -74.6538234676921 -77.2508532315141 -80.5541250716905 -82.1554637185101 -83.8611979113962 -86.3288665867913 -89.6347603678876 -92.4870223861426 -94.9369582019781 -96.0836980132292 -99.0149498529527 -100.522341235661 -102.038966535725 -104.850881667977 -107.858215574432 -110.317803199239 -112.190261373598 -113.959905262849 -116.197087794718 -122.275304713595 -125.039319373324 -127.363613044476 -128.981638220941 -131.897065372608 -136.094675236996 -139.738700222464 -145.965384736745 -147.212287007222 -148.713890848444 -151.598641005196 -154.758500061341 -157.106812616515 -158.927517693506 -160.864447817817 -163.666126413133 -166.797147945233 -169.545675153129 -173.895422719863 -175.17396062066 -177.358586353227 -180.302080230358 -183.152391007369 -184.937442556775 -186.092478441525 -188.554447104226 -191.513259676329 -194.141884675656 -196.278158257655 -197.779850203256 -201.144423816958 -203.504951796294 -204.636333871567 -207.07204321911 -211.187870632345 -213.974335179579 -215.949508215769 -217.076117543267 -219.384599382381 -224.285232235226 -227.01878405507 -229.26504460026 -230.901226333585 -232.678437036418 -235.281679721678 -238.548140344389 -241.074693028898 -242.356485798116 -244.305146312963 -246.235928341654 -249.209250365806 -256.369495209461 -258.930409998701 -260.649970314371 -263.291579816046 -266.318581746066 -1.2909542620789 -7.39810644064246 -9.98466663972772 -16.1119068219336 -19.5665978018826 -21.277828086218 -24.5415652689372 -26.3886778668384 -28.5733321490788 -31.4247570734392 -35.6194651036971 -38.3825373235771 -41.3373273648627 -42.9301867162063 -45.8147988551175 -49.1719521766972 -53.0678754836585 -55.5763878675743 -57.2915210458275 -59.6156571701265 -62.1004577874888 -65.3947425825624 -67.6649387194868 -68.9594054220146 -70.6635669287412 -73.4775255760136 -75.91603697148 -79.1982637467467 -80.8028605267369 -82.5148317887351 -85.0478684632548 -88.2493973485739 -91.1450030141467 -93.5288437470261 -94.6789584116216 -97.4077883430537 -98.8652557737234 -100.361071438524 -103.088005548004 -106.21389897158 -108.615451698091 -110.442086315608 -112.251530948756 -114.484287187463 -120.799626969474 -123.519190813228 -125.841734766162 -127.483910870998 -130.496304631557 -134.562690740763 -138.167637949486 -144.087186366766 -145.346765952528 -146.820958965923 -149.749122450733 -152.865909468441 -155.226629569119 -157.047532184791 -158.996104116684 -161.888649608122 -165.170906600431 -167.706545779883 -171.774277518881 -173.048415299311 -175.273051760142 -178.338335485279 -181.03223351513 -182.783760902142 -183.930131974717 -186.466001174217 -189.598660410503 -192.256075236203 -194.380150938931 -195.86485282965 -199.333229955423 -201.731608003114 -202.856779041822 -205.194884053947 -209.541375089485 -212.298207015347 -214.257881996172 -215.388302006243 -217.708664583184 -222.709627548716 -225.373472542317 -227.573992304314 -229.258608581628 -231.067581977117 -233.604266217981 -236.822030154884 -239.405938937658 -240.657090438663 -242.629576341957 -244.607088412303 -247.526994207793 -255.820099295234 -258.417623302786 -260.128412438817 -262.860495545967 -266.079266307967 -1.29495651293236 -7.41948922445976 -10.1822560530182 -15.9480723153226 -19.3881995514794 -21.0978356659691 -24.238303909314 -26.0374079448209 -28.212018107496 -31.0000272898109 -35.2414019008821 -38.0609764909361 -41.175525953201 -42.7816146570146 -45.5736542544242 -48.9037874149195 -52.9152604785148 -55.3910108813652 -57.1042018661475 -59.4167338807957 -61.870592477128 -65.0927449052244 -67.3687883324383 -68.6763317816442 -70.4037004073898 -73.3526796440935 -75.6708298601652 -78.9754166346929 -80.5332545438246 -82.220028373437 -84.7388830901524 -88.0469082997105 -90.8798801004119 -93.2715241301101 -94.425381933623 -97.284484541681 -98.7782299411438 -100.276460125519 -103.085014207648 -106.059426307051 -108.491997926062 -110.371805537464 -112.156182374335 -114.326022551368 -120.385841862014 -123.088465080868 -125.370634099874 -127.025596328256 -129.877323071504 -133.859100444828 -137.315900993297 -143.411110362788 -144.662433469057 -146.167474615294 -149.109924325613 -152.233474234712 -154.492336348058 -156.313083687381 -158.27635730352 -161.098739568584 -164.492083497365 -167.042075780044 -171.295405266763 -172.570169779625 -174.749112592458 -177.678427696709 -180.368048516271 -182.156192454277 -183.301132468139 -185.816805493973 -188.743319677341 -191.296791681755 -193.319845716685 -194.806155112884 -198.345066053084 -200.731282615778 -201.8910179231 -204.425709116254 -208.773366605875 -211.724487444953 -213.735390861068 -214.903992187675 -217.214802079938 -222.51986855167 -225.268463825189 -227.576191216355 -229.243533372628 -230.940081188644 -233.5164790367 -236.779028866682 -239.345499148058 -240.604886912682 -242.564744111014 -244.536246288056 -247.554381434618 -254.588207905291 -257.093211034273 -258.835962629708 -261.559398022253 -264.671044267944 -1.29272400341091 -7.47242007919759 -10.1246859352859 -16.5279063623037 -19.9879638581403 -21.6619521681062 -24.9328971770338 -26.7303380140815 -28.9736234242787 -31.7642154362881 -35.7883866156282 -38.6582489437577 -41.6010930683232 -43.1845185219395 -45.9538840723622 -49.225448278104 -53.0497130632879 -55.5920795930032 -57.2116335362564 -59.4285166790066 -61.9087826163631 -65.1735197107033 -67.4575154808675 -68.7597537670456 -70.4778514953589 -73.4747364381574 -76.1367136152502 -79.2617110601282 -80.836568137134 -82.4965358502733 -85.0250173454212 -88.1155419282455 -91.1487054800083 -93.5052918607535 -94.6604140607301 -97.57820424519 -99.0047921143529 -100.548889112444 -103.368005017918 -106.362631725605 -108.943132020166 -110.769972381221 -112.584180957099 -114.826786200419 -120.812224854097 -123.499190286087 -125.810933449115 -127.481908543016 -130.364009170675 -134.475977834186 -138.15242599674 -144.66933013386 -145.932556043102 -147.392526451099 -150.365793677604 -153.445736930623 -155.768012036813 -157.583075283092 -159.595572777914 -162.399091117468 -165.625812444324 -168.239422577447 -172.571108921089 -173.841298120626 -176.11811365867 -179.01647591385 -181.686649289449 -183.495808405565 -184.655318662053 -187.104679059316 -190.018679302648 -192.601338167717 -194.697618267368 -196.13847429038 -199.487555225814 -201.862878511537 -202.991979491097 -205.455971175656 -209.836663520756 -212.577501270666 -214.53629951443 -215.674783592372 -217.959621182754 -223.145975871135 -225.914479489476 -228.207575450232 -229.861333010199 -231.575968601139 -234.103858172485 -237.260324235232 -239.815552564208 -241.061565452209 -243.044992008015 -244.995842979439 -247.967392954389 -254.78757029847 -257.311733813946 -259.040325210274 -261.770640938972 -264.894988957207 -1.29739444075 -7.51091070207295 -10.1295464079281 -16.1740589664532 -19.3783997945948 -21.0970336789472 -24.259507168725 -26.2121336527273 -28.3983866562254 -31.2281106711311 -35.4075336112822 -38.2974651776994 -41.3082014312873 -42.9256957754174 -45.7281870734926 -48.9259661002208 -52.8444300914843 -55.2560274491548 -56.9483638806029 -59.2714406619469 -61.8083558882186 -65.305793792471 -67.6728260457564 -68.9675683667304 -70.6600957242368 -73.5466940611479 -75.9755361676669 -79.0249944778688 -80.5859463192323 -82.2427227618676 -84.7922046632363 -87.9005951241045 -90.7907577751625 -93.0851556644289 -94.2453630298043 -97.160258971275 -98.5788126797628 -100.070545292782 -102.968921194763 -106.058824001875 -108.491252994363 -110.302443096512 -112.092304683054 -114.337569157055 -119.850014110548 -122.593818642994 -124.859121284659 -126.504708550773 -129.37413021141 -133.269841488648 -136.735216454144 -143.06291584144 -144.316005290449 -145.806328857936 -148.694436710313 -151.844523170256 -154.151973372555 -155.958762574602 -157.988322389453 -160.995149840877 -164.258054628775 -166.86636887859 -170.934272595281 -172.214985897178 -174.398882284351 -177.332658310056 -180.046661617338 -181.865075091241 -183.000578044567 -185.5594958987 -188.590984994659 -191.246565010353 -193.351622019388 -194.817325442871 -198.188210982551 -200.490674273357 -201.612746177574 -204.078283871677 -208.292640749827 -211.098399888827 -213.051995769862 -214.200613975348 -216.433669011476 -221.505328785711 -224.233572918127 -226.453676371906 -228.111043716687 -229.82167418677 -232.381154140405 -235.678478656243 -238.069604440131 -239.360773109831 -241.339069220812 -243.326837750488 -246.36632681861 -254.810622175399 -257.40527790698 -259.120422231311 -261.781895595108 -264.879082219149 -1.29346130752061 -7.32770419139228 -9.75407453709545 -15.8807007384964 -19.2018398758385 -20.9107466778232 -24.1420404325223 -26.0258270864286 -28.244674263023 -31.1209654580148 -35.1773858210828 -37.9599237751204 -40.9312861058216 -42.5383868587385 -45.380337959867 -48.8467611832002 -52.749747604484 -55.2652784109812 -56.9553874259398 -59.2409635970272 -61.775632263709 -64.9271549922013 -67.2014934477922 -68.4942982160153 -70.190231762977 -73.1303044544714 -75.6248338840688 -78.8566396914903 -80.5185001111312 -82.2153589915624 -84.6753602380474 -87.9430005207649 -90.7569242876889 -93.1472556259618 -94.293351592133 -97.1337624937385 -98.6241657595382 -100.118082474174 -102.864473958574 -105.81420304869 -108.186673387012 -110.02273935253 -111.843335397759 -114.072868776318 -120.46220976225 -123.235690892023 -125.532164641609 -127.20903787684 -130.050285322106 -134.156213846679 -137.654156087216 -143.924273858741 -145.181259310725 -146.67042046777 -149.584110977915 -152.788817682731 -155.126012681914 -156.909618729737 -158.863367964212 -161.813290606516 -165.126128113055 -167.729390107313 -172.079657936658 -173.368571328195 -175.559370647034 -178.588644059966 -181.298573686019 -183.057698012216 -184.215873962541 -186.706650002913 -189.629648337022 -192.229871227246 -194.359217043874 -195.807439474273 -199.111192878989 -201.423429982158 -202.580761206736 -205.041874641375 -209.548035479516 -212.39136681072 -214.336027204993 -215.448288065346 -217.753199773699 -223.05900736811 -225.833613186175 -228.051572473027 -229.719633462752 -231.514317164663 -234.080574861685 -237.389112217366 -239.972239031184 -241.251256600292 -243.226909083395 -245.184812333172 -248.115718869827 -255.263827454854 -257.75197945331 -259.491272220097 -262.230579335934 -265.488888943272 -1.29435929708347 -7.41051123442952 -10.0872339650129 -16.1891269825977 -19.6130096481902 -21.3198738922267 -24.5508790414749 -26.4204496425472 -28.5576560363373 -31.2428246815894 -35.62054719174 -38.3417145794316 -41.3364841875596 -42.9498308141109 -45.6515932517935 -48.812346624102 -52.7012247955649 -55.1984846387987 -56.8948474499714 -59.1220282929962 -61.625746736574 -65.0934884936521 -67.3938433953596 -68.6958876505485 -70.387534590972 -73.36107031964 -76.1931250507699 -79.2011988977687 -80.7536191154019 -82.4257742587667 -84.8819645860285 -88.0277966255985 -90.9073753263222 -93.2986751514962 -94.4414674055057 -97.2916669005046 -98.7484781642383 -100.266213047073 -103.09057639774 -106.168575495016 -108.524850936279 -110.310944471394 -112.091661377033 -114.242910075244 -120.138497240339 -122.803245563769 -125.114292031963 -126.76943068253 -129.633578951581 -133.89566750888 -137.439479268502 -143.372955383372 -144.628988157963 -146.075373969948 -148.899480025354 -152.000061164473 -154.287242926612 -156.09739766633 -158.094583306674 -161.06424282309 -164.224535183046 -166.806540036212 -170.888008788596 -172.162093671171 -174.346612913184 -177.311751209945 -179.995274852249 -181.779765481253 -182.912247830766 -185.457754174024 -188.5653360193 -191.175543546539 -193.305501987252 -194.784175808893 -198.103735570964 -200.484901848211 -201.626876792493 -204.070196574706 -208.276119799993 -211.129766976872 -213.096357699246 -214.238643161968 -216.586657418447 -221.973313675705 -224.673716408851 -226.935945356315 -228.611930392431 -230.349901499343 -232.919985200749 -236.184637889611 -238.661504737333 -239.921211513615 -241.948500415909 -243.907132757608 -246.894072298941 -254.388660851606 -256.849051059227 -258.566152271546 -261.295094137734 -264.427848660337 -1.29338997650131 -7.40717926193297 -9.97153966934179 -16.0814696411366 -19.4309966639167 -21.134202820282 -24.5781868301207 -26.4716930351693 -28.6813936955981 -31.4872313861896 -35.6361994293567 -38.5225035389162 -41.5657723061382 -43.1722663788606 -45.9598072729881 -49.1940058242584 -52.8801375520127 -55.3016115614921 -56.9539251244104 -59.2133204513266 -61.7344037289338 -65.0030737834544 -67.2839058509567 -68.5854824158939 -70.2914602767478 -73.3202866639864 -75.9161860109664 -79.1255168788968 -80.8028746708919 -82.4539722225739 -84.8771632605241 -87.9074775309272 -90.8261679707327 -93.1885659118512 -94.3328273286661 -97.2434880019844 -98.7460463932996 -100.225336416339 -103.062192948844 -106.073276783715 -108.402136536868 -110.229840870358 -112.027230227714 -114.239000875561 -120.189581763773 -122.94524219446 -125.298122703516 -126.93349548346 -129.78632818792 -133.979959949111 -137.575950536709 -144.222152090733 -145.461562421188 -146.953804227608 -149.852760425337 -152.925140657491 -155.201313587462 -156.998033797524 -158.976661279807 -161.84072273808 -165.008162281552 -167.662761300174 -171.92438640803 -173.210607973485 -175.435879423022 -178.301046321167 -181.027649788824 -182.842147042332 -184.004250256295 -186.497101730128 -189.451828578136 -192.107497780162 -194.208036350024 -195.687529371007 -199.053232680517 -201.33065918408 -202.434103984623 -204.832046609181 -208.881333123138 -211.739401958446 -213.733352246156 -214.864455774617 -217.10418539236 -222.17979215391 -224.855519489497 -227.174786224538 -228.856502437971 -230.633463657292 -233.20016946269 -236.540706821092 -239.156415783745 -240.404235862442 -242.322248031497 -244.274221239609 -247.152309517792 -255.325312684562 -257.770607568675 -259.502044622304 -262.140116098093 -265.26538035706 -1.30062094399128 -7.53020104747396 -10.3219694480153 -17.0284846880313 -20.4814071517605 -22.2105259194795 -25.5363718211797 -27.4712826873936 -29.6476580844467 -32.4264820218663 -36.9272708963866 -39.8334140378205 -42.8656244483234 -44.4517658415423 -47.2514053558538 -50.7881999573762 -54.7318579489043 -57.2260590181158 -59.0079892584706 -61.2129442666076 -63.7293354724926 -67.0883514935416 -69.4680537319526 -70.7669432412765 -72.4828052261563 -75.4408286380822 -77.9513455433156 -81.108733153624 -82.7128829997853 -84.3722088039302 -86.9216713756157 -90.1029834990771 -92.9672658666106 -95.4563069796577 -96.615101512657 -99.3466444240988 -100.732112872151 -102.200811967704 -105.155342513832 -108.145502164824 -110.578573912877 -112.383155108776 -114.165697354228 -116.365275667611 -122.252351237546 -124.930807754164 -127.251374327238 -128.928115167706 -131.655269047983 -135.905395845965 -139.615335182676 -145.623844234983 -146.886658908133 -148.354182453071 -151.214150707161 -154.563056696576 -156.902453986372 -158.694294870303 -160.657655358622 -163.55493498809 -166.808860019043 -169.458260371508 -173.557086320241 -174.843734401052 -177.009060033248 -179.98294599151 -182.751886981495 -184.617071625773 -185.747268501605 -188.253450082045 -191.148792421616 -193.756394921767 -195.883704751614 -197.379024909195 -200.724796399783 -203.096212471995 -204.2594028859 -206.74427772502 -211.207918356216 -214.023412885862 -216.028760015307 -217.178284360498 -219.446301103242 -224.523784597269 -227.267093139189 -229.578991277684 -231.27812967112 -233.113895337997 -235.580146473699 -238.697228610865 -241.237528060576 -242.495383274003 -244.435732887318 -246.445948420424 -249.397041193964 -256.820528307053 -259.276712708221 -261.015582437273 -263.558435931492 -266.681149829708 -1.29590146973334 -7.37066875667492 -10.1911191626697 -16.1685548452462 -19.4126992376844 -21.1355406280043 -24.4000224147347 -26.229354131571 -28.4352946488702 -31.3596447338522 -35.5830530176697 -38.4771412056476 -41.5307098150189 -43.1355064805091 -45.8678848707475 -49.1863727907784 -53.0218157194826 -55.5044150719322 -57.1203115774848 -59.3896607820823 -61.8230914382603 -65.3326765423037 -67.5862062225305 -68.8901362160131 -70.6317086499786 -73.4744209632482 -75.9434416816192 -79.0389410466322 -80.5776583724253 -82.3167653482794 -84.8655687087564 -88.0464440372821 -90.9393802423862 -93.3032232807614 -94.451108950942 -97.248618061345 -98.6380504194716 -100.130481196168 -102.99409067346 -105.926781027637 -108.376097648139 -110.207276730869 -111.968931737772 -114.184367558478 -120.091018833843 -122.861707353506 -125.128633666078 -126.764716098628 -129.622531155517 -133.421961955013 -136.975531959171 -143.335729613287 -144.579793135878 -146.012558998256 -148.897508654521 -152.091248200759 -154.434369608054 -156.229561568851 -158.186138523019 -161.169297970243 -164.385544569216 -167.058155129417 -171.439460276079 -172.721956751619 -174.942259156964 -177.856506958046 -180.542475297688 -182.376740695786 -183.524270578323 -185.986224596314 -189.014120807256 -191.693947900252 -193.807712344412 -195.262233018404 -198.712724561488 -201.031274777325 -202.181206237651 -204.626594153466 -208.945268033584 -211.824163079576 -213.747713194261 -214.877457024586 -217.140563122409 -222.062378358674 -224.771210202235 -227.166391306771 -228.837576641586 -230.638837437553 -233.233167145958 -236.590592665809 -239.128228992887 -240.385740762219 -242.391882098524 -244.36933609819 -247.370104012796 -256.468046577564 -259.061417426675 -260.778134710533 -263.437793859724 -266.541805079397 -1.29435596519436 -7.41024255847806 -9.86819051425006 -15.6444979711663 -18.9151056375127 -20.6336421937069 -23.8884625119476 -25.7817721254786 -27.9475329422291 -30.8150382687425 -35.1502884201966 -37.9875282694311 -40.9360085508068 -42.5162797210889 -45.2459160007825 -48.522611210261 -52.6232241943637 -55.0855210888528 -56.7773253320756 -59.1204925011161 -61.5842444323898 -65.0242678236863 -67.3893021890998 -68.68880078255 -70.3954499655757 -73.2661355329489 -75.623675133666 -78.7699513366948 -80.3979431045719 -82.0765974497834 -84.6051673646627 -87.6900653425328 -90.489221267778 -92.8191276228626 -93.9628168410919 -96.8701708285286 -98.274446581422 -99.7428312180674 -102.58480246378 -105.545171614816 -107.938695106398 -109.754699932909 -111.571048017313 -113.755120432284 -120.258275873113 -122.953439857605 -125.300183142455 -126.979213583656 -129.82429957798 -133.891310911275 -137.667493615974 -144.257780957924 -145.507179051802 -147.003720643688 -150.060225148389 -153.093511901013 -155.31671345363 -157.104014136046 -159.062698286981 -162.02006921679 -165.204756236059 -167.840216369186 -171.969675815861 -173.254360825851 -175.496866917188 -178.57039816442 -181.221659031556 -183.057437584949 -184.199777992448 -186.744726184308 -189.658803292061 -192.251237323071 -194.375540022374 -195.851889809746 -199.359336387467 -201.743735660536 -202.902389387112 -205.301261315462 -209.486132664738 -212.496554121336 -214.492148620447 -215.617684402991 -217.785751647526 -222.684589861268 -225.436270740453 -227.714157366086 -229.373963611522 -231.127248703844 -233.761524985145 -236.958743429389 -239.465678222883 -240.728435120662 -242.705657405293 -244.719221028933 -247.632303083201 -255.910358442569 -258.33790425139 -260.062978042439 -262.758941556378 -265.84538129764 -1.28656300970194 -7.26816217343205 -9.83807927371703 -15.5055065014631 -18.8390872594913 -20.54151003658 -23.7268700412916 -25.602102809041 -27.7631773047087 -30.5520909660543 -34.8512710281496 -37.5685837163021 -40.5893882653326 -42.1671502274317 -44.9809307598293 -48.3897656970062 -52.2123467465197 -54.6448436425618 -56.6002130731944 -58.8062876123049 -61.2333048456363 -64.6086852070695 -66.8395959511269 -68.1395346978341 -69.7925497960025 -72.704711749191 -75.2847036105911 -78.4860051105149 -80.1571838055931 -81.8362185114412 -84.3282774979546 -87.501701977385 -90.4590949888155 -92.8249434241543 -93.9868262878508 -96.9080376721435 -98.3384215356388 -99.8442242460779 -102.735987374634 -105.786950257983 -108.314020572386 -110.083699812882 -111.871493591186 -114.10934045869 -120.17967135093 -122.962754407493 -125.334015660312 -127.017646615714 -129.911652988692 -134.106085220787 -137.771737213917 -144.754693642308 -146.004070706346 -147.496271150434 -150.338115415532 -153.433488033921 -155.700953719953 -157.499586667558 -159.508041022152 -162.396885123374 -165.639037230582 -168.315012460966 -172.516947952867 -173.791331700028 -175.982081777334 -178.863515475958 -181.432148815006 -183.2073224987 -184.348992259752 -186.990264885477 -189.925818899647 -192.595631251561 -194.685612108799 -196.13828634556 -199.732267473247 -202.153090887247 -203.300486607841 -205.674013185187 -210.033908639184 -212.867903209079 -214.825772404957 -215.93796863648 -218.168377799035 -223.551319174918 -226.354667235673 -228.605582855481 -230.286610568291 -232.073409312134 -234.554276141436 -237.945886478579 -240.412687493375 -241.665235635578 -243.597506333069 -245.558156434447 -248.516047033098 -261.092923239482 -263.705118248116 -265.417365776813 -268.063548138066 -271.167987588459 -1.29510602229367 -7.5470545251875 -10.3177190071089 -16.7414396892845 -20.1443719512904 -21.8516632038281 -25.2116575615851 -27.0335713534956 -29.1724332031012 -31.9095636256381 -36.156271078324 -39.0753893012303 -42.2113964856817 -43.7864411886349 -46.5201136724392 -49.7636226226034 -53.5528085371392 -55.9848023749136 -57.8409166864117 -60.0783685059053 -62.5558372422473 -65.927404166546 -68.2083332634408 -69.4942489838064 -71.2056464305324 -73.9928627713791 -76.5637438843977 -79.7495442493331 -81.3538103872166 -83.0598401273111 -85.5397636962471 -88.6310501070727 -91.453517695462 -93.7969385694 -94.9419018158841 -97.9117917868743 -99.3898277060262 -100.929636238915 -103.813095911983 -106.751680308409 -109.209805911461 -111.026942281263 -112.830144459999 -115.083187485035 -121.336872709357 -123.96063072295 -126.37101082264 -128.047245618398 -130.972309112052 -134.955072092064 -138.591396602667 -145.085417800622 -146.342189251907 -147.797563334954 -150.755044375973 -153.875086409319 -156.182667178059 -157.989529952286 -160.009141583146 -162.798227705866 -165.984185301953 -168.573266878505 -173.082313281864 -174.365242731707 -176.631047451523 -179.435999080192 -182.094768312525 -183.838122928407 -184.976558313349 -187.46887289227 -190.477525513104 -193.125566512354 -195.25571551404 -196.744061202822 -200.051438753011 -202.42032757388 -203.5476031622 -205.968235674838 -210.135630608591 -213.006214289347 -214.955206574942 -216.077221753868 -218.412783083361 -223.57948215848 -226.323764346982 -228.594269184413 -230.243813489552 -232.034851193734 -234.668116265528 -237.922795316767 -240.440498078709 -241.704030503634 -243.657781664382 -245.666124944858 -248.6874784559 -257.37309866128 -259.762799262447 -261.48724431745 -264.143145912347 -267.406376354292 -1.28804381465045 -7.42403236110683 -9.99490403009507 -15.9533460388768 -19.3821483857828 -21.073811546984 -24.2904160549693 -26.1578722709444 -28.3607619474586 -31.2298720613471 -35.5058654698421 -38.354795497798 -41.3186111111132 -42.9087681667194 -45.6506955569945 -49.0220263674009 -52.7797851562176 -55.1869334122304 -56.8396399096985 -59.1456537186779 -61.6489305328892 -65.0354267221685 -67.3392512920831 -68.6279868961528 -70.3132607317696 -73.3354606089029 -76.017125715586 -79.1704293274861 -80.7461244105754 -82.4757445144324 -84.918726386453 -88.1043737906609 -90.9982771938183 -93.3362622899531 -94.4933763407166 -97.3082654377274 -98.8536728552369 -100.393021982379 -103.079751524303 -106.088814277123 -108.576267735411 -110.426794101442 -112.215112498533 -114.505306757543 -120.294073822586 -123.023509564881 -125.356133430832 -127.023926669976 -129.985336280595 -134.308709940478 -137.875429562683 -143.677636924795 -144.918505209713 -146.397004577044 -149.386565092658 -152.566531364609 -154.903596094185 -156.699773691852 -158.700221177837 -161.672033809079 -164.937376318845 -167.67557451033 -172.040439394027 -173.314740349189 -175.487516526566 -178.516042370205 -181.154353255015 -182.967425847354 -184.114748206561 -186.610637615324 -189.507534719379 -192.162897752131 -194.251352180204 -195.732561016988 -198.995292200296 -201.330759043264 -202.44984283386 -204.806368981699 -209.14200123851 -211.957140777655 -213.931107563027 -215.061421187433 -217.343667008554 -222.230930793907 -225.05797236729 -227.30967717484 -228.976568284909 -230.676563896803 -233.216614084768 -236.388250015191 -238.935012954081 -240.198852777751 -242.172434360694 -244.148539573444 -247.124008535452 -254.978375609406 -257.483705316801 -259.24482630681 -262.017141190755 -265.154203597891 -1.29149036673272 -7.51434269591821 -10.0588713419082 -16.1177890890649 -19.3692021039168 -21.0810305370342 -24.3460874009237 -26.2356971899046 -28.4063029104555 -31.2673377519692 -35.2042680841557 -38.0701468705258 -41.1922713114635 -42.8107819155866 -45.5936282092481 -48.8342635085736 -52.5340704117068 -54.9838405460232 -56.7262817767614 -58.9510252853364 -61.3164474619124 -64.7518075752058 -67.0334452344121 -68.3252065448021 -69.991694115002 -72.7749975208772 -75.5046572824843 -78.7619231483136 -80.2845606749742 -81.9711026282431 -84.5567682600843 -87.7249429895816 -90.6633236228387 -92.9863384494093 -94.1509472628975 -96.8931675887777 -98.2845688317028 -99.8274771434784 -102.781703796034 -105.794307897666 -108.123161092878 -109.927532946155 -111.71628981182 -113.913067202503 -119.574445643447 -122.306570384551 -124.680871293944 -126.340903170062 -129.187042712777 -133.470764604783 -137.062030329239 -143.020058314823 -144.276209530412 -145.799733294824 -148.844577396594 -151.972982395795 -154.268343268896 -156.05024871134 -158.023071418324 -160.913007337521 -164.036376821431 -166.704711013114 -170.822336430216 -172.103321776053 -174.27049215845 -177.259671116173 -180.055522128232 -181.839349529932 -182.98743084889 -185.487237913554 -188.556333714878 -191.245505740988 -193.328781129276 -194.787941018907 -198.144320737558 -200.56117015227 -201.649810989474 -204.040299088557 -208.269729797593 -211.017922084007 -212.991711059126 -214.113469066739 -216.441450893335 -221.704724126432 -224.479258327093 -226.760577303534 -228.459877732686 -230.185928452203 -232.81831339595 -236.088197052118 -238.645862086876 -239.902670615889 -241.835314960788 -243.886025892681 -246.806931306615 -256.261837410668 -258.901647590488 -260.637642056836 -263.29139372423 -266.469669917919 -1.29266476344163 -7.29747806121764 -9.79964267857628 -15.9064293598695 -19.1992787835329 -20.927045236114 -24.3255776880961 -26.181817192868 -28.3644277275595 -31.0640237270588 -35.4735855703755 -38.3117607205096 -41.2978906304561 -42.8853459537763 -45.6792373717743 -49.1339823630233 -53.0457225035077 -55.5572014904509 -57.2654350156348 -59.4572113846868 -61.9779882143159 -65.5970627725017 -67.8883724405699 -69.1948234416824 -70.8766272133223 -73.7495864345581 -76.4265123403794 -79.6609429555058 -81.3393591880155 -83.0014104940354 -85.4885261138504 -88.5939173631142 -91.3924892785963 -93.7807738113107 -94.9157783542669 -97.7367824546017 -99.2002962406612 -100.703228986051 -103.555723489765 -106.542958501156 -109.013162438928 -110.890568362549 -112.699904400614 -114.974851315042 -120.834581537638 -123.5126600701 -125.82251119732 -127.478415704115 -130.212429348994 -134.638844056826 -138.159571348669 -144.237447154548 -145.491563942402 -146.980688930281 -149.910715255167 -153.02155534407 -155.286840991794 -157.070875831088 -158.996157388443 -161.906086346432 -165.057581540875 -167.707798674428 -171.862780443423 -173.13604539975 -175.358326983148 -178.374503968118 -181.182186230892 -182.946092720039 -184.093429622244 -186.594344631445 -189.640728955261 -192.21855478301 -194.286733391577 -195.754587984658 -199.261892154408 -201.628356773595 -202.744289307719 -205.174898333484 -209.445145203135 -212.389901470657 -214.38275225263 -215.521778657254 -217.846377682853 -223.223629575282 -226.011473486341 -228.340501502306 -230.01277079698 -231.732835475038 -234.305596040123 -237.503922812733 -240.117489164404 -241.370238046202 -243.338291934642 -245.299896545568 -248.159320329479 -256.650277030565 -259.179329978639 -260.895639218193 -263.60951182732 -266.744444542061 -1.29056485759234 -7.31599522435663 -9.78009521232037 -15.387273421573 -18.7068354976091 -20.4052281590874 -23.5418681118686 -25.4156128578403 -27.6472946686048 -30.4766117513686 -34.8076445905106 -37.7022293532015 -40.7616816508056 -42.3719811626358 -45.2061503465592 -48.4865776494276 -52.4522048506972 -54.9371237038716 -56.6790698293717 -58.9492397594703 -61.3625893254988 -64.7716740429217 -67.0145205189946 -68.306936760074 -69.9684231588139 -72.8166479294898 -75.3768921151472 -78.6692413563801 -80.3934712271301 -82.030962554772 -84.5196431273231 -87.7743951290854 -90.6102314012181 -92.9679515340736 -94.1088425953662 -96.9947975672421 -98.4335844432037 -99.9541558971612 -102.697672884419 -105.633713516881 -108.04874263629 -109.861108592142 -111.699450254569 -113.945081096808 -120.10607857142 -122.78924860034 -125.134228029678 -126.78833075119 -129.604239431365 -133.705962500061 -137.326178460233 -143.286522176168 -144.54188460442 -146.002769371948 -148.828911736196 -151.948112456725 -154.276818763239 -156.095983863777 -158.019102212395 -161.095584867533 -164.407781046707 -166.989874397059 -171.346809109342 -172.626117057973 -174.848542871228 -177.942821700392 -180.69678109198 -182.498801716398 -183.649219946775 -186.159099926701 -189.259829429534 -191.831443068218 -193.901759679505 -195.390663867962 -198.791659392973 -201.190162515254 -202.314658126085 -204.786446947396 -208.995115018619 -211.857402304766 -213.818179990572 -214.947179850966 -217.225735675109 -222.432313737694 -225.201515596997 -227.481180521746 -229.130394148894 -230.881018736555 -233.397845960334 -236.680366203259 -239.220759758311 -240.481732503351 -242.47282339769 -244.457550671544 -247.480320694232 -261.344339086493 -264.013939822062 -265.742291635636 -268.516451590328 -271.553718872905 -1.29628807091989 -7.48568379055757 -10.06337758154 -15.9420550589423 -19.4386565075389 -21.1402209029724 -24.5182090645406 -26.3443524069265 -28.5603749450428 -31.2804343332873 -35.5249460946926 -38.3825026631069 -41.3911604812044 -42.9728125719005 -45.7073292144493 -48.9613745093203 -52.7902013842693 -55.2432860539361 -56.9306481741671 -59.2588602548302 -61.7906387648605 -65.2586251371414 -67.568316739535 -68.8634906458801 -70.5895611033273 -73.4034219067442 -75.8573206605437 -78.9536062652098 -80.5308207651126 -82.1663866148458 -84.7707676467659 -88.1324635578892 -91.0937438906426 -93.397239930512 -94.5415779485079 -97.3708135118583 -98.7891278421711 -100.364064547392 -103.382844254759 -106.294792125774 -108.715022795587 -110.60198441749 -112.380734182647 -114.638595386924 -120.755669761275 -123.49498319168 -125.799498905547 -127.437078714764 -130.280422257781 -134.135063871905 -137.815416298886 -143.47225510542 -144.716328338204 -146.163046915559 -149.160847243492 -152.286846978555 -154.551782930864 -156.350929527313 -158.305139324348 -161.165214374292 -164.249624369695 -166.915683835998 -171.098136689784 -172.382224446044 -174.566542453853 -177.609171303129 -180.29477350293 -182.09308084147 -183.234104124662 -185.754683414226 -188.709031352084 -191.254603057166 -193.354582497138 -194.826596493658 -198.302705939175 -200.652458262892 -201.783831705624 -204.26652648834 -208.412610169032 -211.270650306355 -213.222158220027 -214.341381281433 -216.605443079423 -221.797669901402 -224.522870949705 -226.75396792452 -228.434259443501 -230.207967708562 -232.852386079284 -236.190054252842 -238.738879766303 -239.999201563977 -241.951345969396 -243.928786487691 -246.907121597434 -253.246702645594 -255.829485455911 -257.565429257499 -260.265441706485 -263.403230806709 -1.29053523179153 -7.59934766021647 -10.0275492562033 -15.7052445502533 -19.2134284445211 -20.9342994478382 -24.0751585032322 -25.9013191142884 -28.1171718450101 -30.9991669688732 -35.2563937456707 -38.1311909697726 -41.0987352011854 -42.6772965795929 -45.4736441171995 -48.7561832105697 -52.685100604531 -55.153312717274 -56.909806353859 -59.1821822374487 -61.6888796993523 -65.0686609376835 -67.2989339069062 -68.576987687497 -70.2590845567274 -73.2431125755806 -76.0612377052489 -79.0927290177593 -80.6614722928039 -82.3417810010884 -84.7839219954451 -88.0720111670963 -90.9570624841489 -93.3126161948656 -94.4403066836586 -97.2445768423493 -98.720532092092 -100.250966600125 -103.065451432035 -106.052174595434 -108.471633391765 -110.269184362174 -112.078448124141 -114.315351050544 -119.921305077582 -122.648280787858 -124.842509763017 -126.455575399666 -129.312586247267 -133.313214316397 -136.88620450621 -142.904461389843 -144.162510728856 -145.67295329759 -148.711780673997 -151.709525735703 -154.024509645352 -155.83636885671 -157.827490297791 -160.768145392804 -164.068623557336 -166.76402253126 -170.888049410288 -172.177590926395 -174.345014469492 -177.370990622118 -180.158731670276 -181.945319226826 -183.088225767526 -185.7203708681 -188.67942788512 -191.297457779832 -193.318797709004 -194.769043422864 -198.215078671942 -200.559807959324 -201.696612613821 -204.114283196421 -208.146275570237 -210.983858320994 -212.904969887384 -214.036743085047 -216.357746196794 -221.208162283182 -223.983888057054 -226.234310122612 -227.908553388168 -229.715397268545 -232.226595506175 -235.432740481128 -237.975915581664 -239.232057612296 -241.224092581499 -243.267888144337 -246.290668101536 -255.434001989527 -258.033921293636 -259.738142281723 -262.378349586239 -265.558000865738 -1.30201639132539 -7.45193722629656 -10.2290090680497 -16.7829678034753 -20.2013714594745 -21.9099066334874 -25.2361994226754 -27.127926119078 -29.3157068909996 -32.0108478465148 -36.1770345474479 -39.0758319118965 -42.2583341220504 -43.8350833916774 -46.6934761058036 -50.0252995314355 -53.9557721466439 -56.4999698786994 -58.3884123873789 -60.6312024558876 -63.023513018429 -66.6048649708529 -68.9168854403096 -70.2324037392387 -71.946021677585 -74.9294982086861 -77.5098860561898 -80.6222941345098 -82.273424105354 -83.9740124095565 -86.4321877157555 -89.5701839466136 -92.3710269852974 -94.7087396656053 -95.8716772269773 -98.8263144715589 -100.26683083836 -101.785661875188 -104.632243736872 -107.731016392531 -110.129774962494 -111.964173805514 -113.773925849272 -115.98690195566 -121.557577678385 -124.303218608319 -126.566669798052 -128.212162190143 -131.081176931827 -135.192031449919 -138.680139622709 -144.681481151379 -145.925795687483 -147.38413559786 -150.347257612954 -153.355643880406 -155.715768682654 -157.485680493072 -159.489561055982 -162.443812258113 -165.56933386147 -168.189517117824 -172.552393045627 -173.841060242125 -176.100167144345 -179.035316582919 -181.721130006706 -183.493997166583 -184.650214865827 -187.174342426153 -190.289711773029 -192.8712052254 -194.988752782548 -196.438522530645 -199.939855450781 -202.367517497259 -203.472879034199 -205.865170484113 -210.225094939881 -213.016344587431 -215.043562231926 -216.183877242539 -218.409180910283 -223.602647480835 -226.384373153815 -228.671704601361 -230.312711449524 -231.990006292554 -234.534057123173 -237.9971909994 -240.49941639676 -241.740745667152 -243.723939815804 -245.735357946642 -248.759160788713 -258.538797472058 -261.101944009287 -262.864342094652 -265.547360432896 -268.652052276373 -1.29407691192621 -7.27919614287369 -9.856765759526 -15.7790949614044 -19.117145407611 -20.8304422270419 -24.0671926514646 -25.9315040275561 -28.1382749640996 -31.0087869409417 -35.1756914836318 -37.9626439016073 -40.9467760165756 -42.5578617995359 -45.466133957384 -48.7354770308056 -52.7178796753177 -55.2084694273178 -56.9486757952062 -59.2732715578175 -61.7929149869316 -65.0820254716585 -67.3695312227901 -68.6511805470449 -70.3127356687089 -73.1689762373074 -75.7550548074802 -78.9514975317594 -80.5445781836839 -82.2398179071775 -84.7105933126339 -87.8985580171709 -90.7610263177153 -93.153870665645 -94.3017552706124 -97.1865120544646 -98.5928906384474 -100.069216275339 -102.816396576442 -105.884131907393 -108.236259348676 -110.084896874768 -111.901059751682 -114.111716999518 -119.804885077515 -122.473609643636 -124.793918220146 -126.419620267447 -129.44124759395 -133.290671661435 -136.904410292104 -143.045856343385 -144.28054614151 -145.725715242237 -148.612973359438 -151.600243703849 -153.900593186575 -155.700455135747 -157.622763680824 -160.572399418048 -163.643382409682 -166.202502606246 -170.515415528894 -171.788616293108 -173.975514755642 -177.021989395292 -179.719840338274 -181.511286731283 -182.66161700898 -185.148764545579 -188.190270842682 -190.840389303197 -192.907775811521 -194.408251910347 -197.766350467044 -200.014276778363 -201.13582988621 -203.551097204704 -207.754730644342 -210.647842832848 -212.591744360068 -213.706988727947 -215.981074171184 -221.223051348889 -223.907050022761 -226.200761315939 -227.875997808621 -229.639546592405 -232.210326157592 -235.455546447222 -238.013111165281 -239.275344541046 -241.235338555758 -243.238339316845 -246.28166303278 -253.371651139637 -255.877981599992 -257.597772006398 -260.249478063257 -263.257329421862 -1.29528684029774 -7.35536098881959 -10.016571846135 -16.2968536652919 -19.6996040770443 -21.4134162251722 -24.5087192032784 -26.345572731111 -28.5307711615782 -31.2512930116546 -35.5694284646639 -38.3623218622515 -41.3444962334477 -42.9101463795933 -45.6255296492648 -49.0604873400717 -53.2570242487671 -55.7089279868407 -57.4224450400976 -59.6182829579009 -62.1965229286162 -65.5580947545518 -67.8401715752744 -69.1460014641125 -70.8096760646574 -73.7382103098639 -76.1704584747516 -79.2624771925846 -80.8016784735858 -82.533784805605 -85.0386084027588 -88.229036934998 -91.1342461010232 -93.4823421127281 -94.6202979784761 -97.4736994868822 -98.9363497148225 -100.470481171018 -103.384972913775 -106.309153536996 -108.719913097552 -110.552759283985 -112.358348720682 -114.66615393543 -120.907417336571 -123.684737448061 -125.914943225395 -127.561322730823 -130.354483599139 -134.683011791342 -138.401766798531 -144.512938239852 -145.797523337381 -147.24412411876 -150.199639594261 -153.335897214485 -155.643595270107 -157.438780814192 -159.38637530411 -162.228638510628 -165.403212707599 -168.084677700807 -172.31423617807 -173.592066467059 -175.741854035891 -178.755698813599 -181.519813003334 -183.341878712545 -184.487003264953 -186.953399767333 -189.879036958726 -192.44697523502 -194.544445943698 -196.022322429011 -199.485926020955 -201.859244707295 -202.973083563259 -205.458140903049 -209.564513427798 -212.326544037686 -214.274870133645 -215.413329630764 -217.659100096701 -222.436660060481 -225.158734355674 -227.417284135537 -229.054787566463 -230.765512923847 -233.259926076673 -236.351295462849 -238.740477028307 -239.990043414778 -241.954404258399 -243.956759144457 -246.873648229401 -253.70671724761 -256.202397545014 -257.94512641995 -260.742867675675 -263.857120731536 -1.2887165076108 -7.27824239858512 -9.85256321417329 -16.3218195530794 -19.6022883015691 -21.3083086136813 -24.5413859492685 -26.391580567186 -28.6132002051456 -31.4516755791498 -35.9358158350251 -38.6908805961207 -41.6733840329902 -43.2598703933371 -45.9617552483809 -49.2010147989372 -53.2526828270897 -55.8486183343197 -57.4813489630945 -59.7250840751861 -62.3357073980202 -65.4813475985281 -67.8485974337454 -69.1681369768806 -70.9131965404905 -73.7302399502297 -76.1521475806817 -79.479976934193 -81.0901725964666 -82.7696481481737 -85.2462303384137 -88.3610484409005 -91.1057116906359 -93.4753053565205 -94.623619893257 -97.526141306802 -98.9453009479108 -100.384316529108 -103.244255800155 -106.093968851853 -108.520027683241 -110.339951051585 -112.11897920621 -114.339423361766 -121.046518064865 -123.719097345506 -126.069082274592 -127.745540221221 -130.603658388278 -134.514388556925 -138.057270831168 -143.596936504664 -144.847710675456 -146.315000666202 -149.39289223082 -152.425920958677 -154.697775344163 -156.511901631132 -158.524235970317 -161.432190076125 -164.681175588439 -167.388276465824 -171.525382974541 -172.811858975578 -175.009675987645 -177.977973173241 -180.774497647741 -182.541007469238 -183.688831985548 -186.277933134155 -189.264253617995 -191.903444598266 -194.098653493345 -195.575482714199 -198.897819789098 -201.191173548036 -202.315359211896 -204.827818219098 -209.266821864891 -211.98001397867 -213.943871785511 -215.07507450448 -217.3953843864 -222.598314744818 -225.379265706998 -227.615904933092 -229.273498397869 -231.010800387099 -233.631352886979 -236.814377549454 -239.348484609664 -240.610714497954 -242.564884993219 -244.586685890448 -247.559429373523 -254.01834734507 -256.556535667885 -258.263552259128 -261.046041433663 -264.232655314738 -1.29921381284643 -7.44896582018332 -10.258705637874 -16.3534199504258 -19.6951459454231 -21.4132766441692 -24.9066229865417 -26.7620401371956 -28.9033367664254 -31.6484675500374 -35.7051711717984 -38.550944501439 -41.5332309805968 -43.141306285083 -45.9396781680838 -49.2358392506695 -52.982694156093 -55.4675110571515 -57.2433918463171 -59.4843942035765 -61.9375309759772 -65.3205897027298 -67.6158927729199 -68.9022020025488 -70.600281886077 -73.6783582315694 -76.051255728583 -79.3006256436289 -80.9310210077538 -82.5868346103348 -85.1328186111828 -88.4093974560124 -91.3463845144791 -93.7204569549909 -94.8596513000312 -97.6408868507354 -99.090003037517 -100.573415074249 -103.433937104296 -106.342299142937 -108.817004128928 -110.640272429234 -112.435444550803 -114.629472077298 -120.495877153453 -123.176269527697 -125.418574305172 -127.077988635958 -129.919251540364 -134.226438837221 -137.847249913572 -144.07882888835 -145.338138787486 -146.817447368408 -149.67732256099 -152.738498069144 -155.062764008392 -156.885103492289 -158.851878056466 -161.663923341334 -164.807360256423 -167.377908976017 -171.667806347762 -172.945945044073 -175.147056860434 -178.230474035096 -180.873408372178 -182.648044768861 -183.800610915181 -186.338515698198 -189.358235161632 -191.865778211255 -193.978154387159 -195.486729748541 -198.885300666382 -201.252060798703 -202.388645043635 -204.825530563106 -208.759790702071 -211.595069027422 -213.594807267518 -214.734822620494 -216.942003374598 -221.795658232936 -224.643941551464 -226.950013812162 -228.597507404198 -230.398327658265 -232.995176938086 -236.158884230629 -238.698019461175 -239.961329306949 -241.8894420907 -243.839797863811 -246.856975327457 -254.623814369345 -257.144086518985 -258.881201679953 -261.588527952123 -264.835236041329 -1.29290248377228 -7.44030526716201 -10.0458682369874 -15.4236263849614 -18.8445140674304 -20.54183340251 -23.8418209284005 -25.6504436717758 -27.8416100460282 -30.7163070011999 -34.7284113240203 -37.537109343964 -40.5305831047336 -42.1178275069148 -44.9761901660818 -48.2587670829362 -52.1732493341803 -54.6649616831845 -56.4140003209056 -58.675180826936 -61.1055813642122 -64.6112466860584 -66.9293017562644 -68.2260854176026 -69.9168283756733 -72.7841146165547 -75.3843087284582 -78.47255413997 -80.1004609898613 -81.7857839721751 -84.3085433724361 -87.547543121176 -90.3716551490536 -92.7807265182669 -93.9318089917983 -96.7770649671076 -98.2283380402542 -99.7503905121823 -102.61749515804 -105.68643519889 -108.075295364383 -109.871192182739 -111.699294469862 -113.908360809376 -120.336347541786 -123.064997124546 -125.419409804446 -127.068346961706 -129.973397262089 -134.210578268848 -137.712805311311 -143.918522283193 -145.157792991186 -146.61844916716 -149.532664097277 -152.647727377152 -154.962497965708 -156.787503151502 -158.764416074059 -161.544917179433 -164.842256954429 -167.519105396566 -172.065950142248 -173.348235243256 -175.568259932042 -178.482842773904 -181.264534506279 -183.043476040034 -184.196190825123 -186.738540971956 -189.747901908672 -192.351854425143 -194.472244419484 -195.944504134756 -199.368813594989 -201.669889808566 -202.809736385359 -205.26450487203 -209.802891410687 -212.754385980516 -214.74498343163 -215.903168560461 -218.19815684333 -223.665083409228 -226.39186125672 -228.631237030013 -230.284711429798 -232.046903379635 -234.59939076703 -237.826010667195 -240.360426766128 -241.637656942281 -243.705120856802 -245.673589720034 -248.689696765078 -256.6649181609 -259.214191500209 -260.965534234378 -263.596312921305 -266.816197305144 -1.29900934924931 -7.39764999245564 -10.0925540970105 -16.470893839639 -19.6867779331534 -21.3749447644826 -24.5661134292888 -26.4758601556606 -28.6568847093221 -31.3600331017426 -35.3483876729747 -38.3890510150699 -41.3967965350716 -42.9811377883825 -45.6624453655174 -48.8632307611193 -53.0126909911432 -55.4421394973814 -57.2056425681153 -59.4695345519189 -62.0212272440099 -65.5125605524919 -67.8109810622621 -69.1049324053192 -70.7620340830221 -73.6988026373832 -76.3932237674482 -79.5990609109349 -81.2133747967634 -82.8764893271753 -85.3765449356021 -88.655947107853 -91.494895772502 -93.9241012674736 -95.0724800956059 -98.0007003232093 -99.3570254752686 -100.871563320635 -103.653527177373 -106.573538895428 -108.985866601979 -110.825337609814 -112.632754435623 -114.850382784075 -121.198632233114 -123.971575929806 -126.254688386924 -127.904394603178 -130.711570651969 -134.884566004196 -138.627351502745 -144.866885367721 -146.102327526532 -147.586163856191 -150.368979940726 -153.51038262361 -155.81944551774 -157.6605217194 -159.627046472849 -162.593795782381 -165.78827909533 -168.433365517522 -172.816282696027 -174.097905582721 -176.302857563441 -179.0377786801 -181.775513298411 -183.633992800439 -184.783449364621 -187.315221817352 -190.212006601163 -193.029659994509 -195.124983549844 -196.604485914073 -200.073260658679 -202.402429669016 -203.532190438915 -205.990470204592 -210.291777166613 -213.102061293789 -215.071632134392 -216.176973256731 -218.466337361 -223.556618695345 -226.281189837263 -228.57499649788 -230.245330642187 -231.964844519794 -234.489638255907 -237.632827578183 -240.243589380494 -241.513199978523 -243.487018049465 -245.492214002341 -248.33890580598 -261.098797669245 -263.755336314011 -265.490964029127 -268.228772977982 -271.622743582124 -1.30028894116067 -7.51592503702033 -10.1047991051489 -16.3472789347505 -19.6240804237398 -21.365220225698 -24.7125068029485 -26.5367582305085 -28.6785053419683 -31.364330728301 -35.4582962203622 -38.2933880800851 -41.336449978948 -42.9398404514755 -45.6861629912783 -48.9428278443959 -52.9052015168943 -55.3091716842672 -56.9687558193497 -59.2251320465794 -61.6126913073578 -65.0667335495664 -67.3314614984454 -68.6294925251033 -70.314473641217 -73.2309491921069 -76.1499871436013 -79.4344036818301 -81.2439161519531 -82.989085238913 -85.4474749240039 -88.6149127360601 -91.5557350434145 -93.9262729545464 -95.0831494730803 -97.9762379159205 -99.3880232006502 -100.948486601034 -103.755911389709 -106.787908443304 -109.213995426754 -111.041461368691 -112.833876891925 -115.051102927409 -120.530423701751 -123.213941110334 -125.549711846471 -127.191358667728 -130.079854362094 -134.388911991101 -137.949541978818 -144.066198652802 -145.329996140426 -146.813842269951 -149.807339222537 -152.99643059961 -155.300140987551 -157.125510906559 -159.09849351701 -162.016410081031 -165.285001737574 -167.870255354312 -172.098899700201 -173.37957359462 -175.494094209104 -178.337441884219 -181.058597273157 -182.846251529273 -183.98822589912 -186.568501178508 -189.659417943758 -192.299907751444 -194.476245285459 -195.969602890819 -199.338199055748 -201.638521867381 -202.73765049831 -205.123977815803 -209.485999807561 -212.42176978307 -214.367329731023 -215.485702007314 -217.821459971874 -222.820031547751 -225.561850432928 -227.842164318104 -229.502268665264 -231.271168239965 -233.862556042857 -237.173159978617 -239.708009861734 -240.942223550873 -242.911764245155 -244.887409590313 -247.794733828331 -255.627042101921 -258.163764702396 -259.895865830418 -262.609562976442 -265.969470837038 -1.29883251479052 -7.29763675703684 -10.0601002415628 -16.6393138158366 -20.114193561375 -21.8154781777486 -25.1652606754607 -27.0293267078072 -29.2484031856425 -32.0931125979175 -36.4443401934016 -39.3443402337559 -42.2537616940578 -43.8419268299664 -46.6471594470902 -49.8730996761214 -53.8218727788352 -56.2892420400633 -58.0043233142726 -60.3063246826133 -62.9036159382203 -66.252710854019 -68.5569560109259 -69.8582846342986 -71.5875316538474 -74.5342202213462 -77.1856897503346 -80.4401434985702 -82.0593473316961 -83.7200959628306 -86.1471035014522 -89.4061545716622 -92.3049310916541 -94.723943989878 -95.8722412443917 -98.7131200616219 -100.173484549728 -101.647628042395 -104.491698615632 -107.442277273909 -109.861410446119 -111.704665391837 -113.501082675968 -115.66532995871 -121.930469409566 -124.597611152556 -126.89921802681 -128.523653549283 -131.432327072895 -135.803160307297 -139.418546837579 -145.766494550978 -147.023150715893 -148.467232869273 -151.52773054072 -154.784892619157 -157.18422475304 -159.011716704907 -161.079367228618 -163.998791667937 -167.283373155274 -169.801966809062 -174.067907706644 -175.345755719634 -177.494183139825 -180.469477589622 -183.091514504488 -184.882733842935 -186.027213174737 -188.498882920325 -191.480380611208 -194.016700790599 -196.097350262758 -197.566289460866 -200.915995830132 -203.373045803968 -204.509451563474 -206.856986473646 -211.088578171989 -213.888209457066 -215.830104371829 -216.95448893933 -219.156519320754 -224.356989965724 -227.08658462031 -229.418237906406 -231.101878306968 -232.890231456621 -235.483417292545 -238.722345101262 -241.242650002175 -242.488838801489 -244.481359412822 -246.438427668153 -249.537535041736 -258.050659638852 -260.548528563726 -262.285159000733 -264.993882017549 -268.175450113261 -1.29751960073787 -7.50222600902555 -10.0912632794723 -16.5032066052508 -19.8227419807803 -21.5424092196319 -24.6729433921871 -26.5175866000332 -28.6627177000154 -31.4669726385407 -35.6036423258382 -38.3403627918919 -41.3907284226294 -42.9850583038993 -45.840003527756 -49.1395886946758 -53.0183343863265 -55.5036560850645 -57.1071374973976 -59.3316787105454 -61.7595209011034 -65.0980906283522 -67.4053298121507 -68.6982724371101 -70.4103209039079 -73.2314361162221 -75.6470628133158 -78.8614164246512 -80.4820236432375 -82.1240555961161 -84.5530553493242 -87.7086246044047 -90.5848882258279 -92.8592438064632 -94.0105213959218 -96.8692448087988 -98.3404253931916 -99.8958361316551 -102.758930216861 -105.728851267673 -108.177519576322 -110.030248815098 -111.839550554162 -114.105544625081 -119.861793959146 -122.509496701584 -124.830987106796 -126.51879787155 -129.546178559639 -133.665706553179 -137.161931439275 -143.343505195586 -144.603784027995 -146.090617883095 -148.983902609178 -152.100294605944 -154.390487796471 -156.21109044158 -158.269551424484 -161.166931094888 -164.204475098899 -166.8180676007 -171.033452899876 -172.312777365059 -174.55301577921 -177.749422663185 -180.515764657636 -182.307543232169 -183.460651368123 -186.021489220018 -188.954586378929 -191.56108418472 -193.737311826923 -195.208617683942 -198.647665161777 -200.942619448382 -202.08005789787 -204.425798944815 -208.644539888445 -211.43359722571 -213.389034404109 -214.504132188028 -216.81970162328 -222.416246811731 -225.228998475762 -227.558006750745 -229.222397246298 -231.018083410864 -233.529676090698 -236.649863582318 -239.148173562617 -240.397483689531 -242.43461136805 -244.42243692184 -247.483764814416 -255.634380414662 -258.165988223023 -259.875419599344 -262.592021636951 -265.757525572916 -1.29791571529251 -7.3788315405222 -9.96385255923563 -16.1628979007114 -19.5048719761759 -21.1761351230563 -24.4931290886614 -26.3624915592553 -28.5250950561352 -31.3586630667316 -35.3798908013306 -38.2514733037126 -41.3190948954229 -42.9116652611455 -45.790524212332 -49.1874970604391 -53.1471374828252 -55.6079756292498 -57.4557834155425 -59.7088229934777 -62.2033092331003 -65.6571686274037 -67.93921481278 -69.2662542318014 -70.9968975867533 -73.8836875959013 -76.5724266153301 -79.6341491154264 -81.1743411485193 -82.8753433438076 -85.4185871868058 -88.6097044512852 -91.5535409717313 -93.8947581749747 -95.0246360559282 -97.9951818770028 -99.4950819433087 -101.003103476241 -103.753199012374 -106.71140688028 -109.156234888641 -110.96461296497 -112.815500299323 -115.033147079005 -121.058407153846 -123.790156970892 -126.122786041414 -127.775228847294 -130.578477914481 -134.469226456996 -138.198987108987 -144.11004197224 -145.352576987447 -146.785273538203 -149.589264578629 -152.753622440187 -155.039805749341 -156.839049828129 -158.810325158039 -161.716026577073 -164.907941339481 -167.540904058117 -171.741302370767 -173.029638923025 -175.283398979109 -178.412184463946 -181.066158874909 -182.897410381661 -184.050336828594 -186.543460721128 -189.742414871574 -192.324623361887 -194.357909340748 -195.833594004994 -199.330843568127 -201.70911198048 -202.822213595634 -205.20756428816 -209.727451095351 -212.673860982813 -214.600549386488 -215.739563916778 -218.025138016543 -222.94453059988 -225.672230796247 -227.977780285816 -229.648891056324 -231.450521681268 -234.006919628837 -237.070898882477 -239.735251834181 -240.995677749069 -242.962179890387 -244.983831632376 -248.03365862662 -254.827630609125 -257.366419053417 -259.081259276252 -261.819982150858 -265.001304339179 -1.29706526562914 -7.40240839636001 -9.83871862292471 -15.9059503108479 -19.3913128223383 -21.0864365943521 -24.4935847948481 -26.3446542361407 -28.488356634279 -31.2683604388013 -35.2914572999825 -38.1878432971476 -41.3473290382217 -42.9524068665385 -45.756248449762 -49.1886829319885 -53.1825090707227 -55.6992029085539 -57.3618855618737 -59.5776315457431 -62.0713408090746 -65.2836617477637 -67.5101028706573 -68.8188700442822 -70.4953194559726 -73.3949961528796 -75.8330767099996 -79.2405606279302 -80.9379373173294 -82.6134175805228 -85.0388037133465 -88.2106880049291 -91.145440578053 -93.477795208463 -94.6459799661412 -97.4511785221167 -98.9796727390435 -100.533408912054 -103.24956910804 -106.323805979788 -108.771347073163 -110.61477459274 -112.436145410046 -114.622819530379 -120.580177763146 -123.314679239244 -125.629894245943 -127.291617344904 -130.297468347813 -134.458262947559 -138.233734405764 -145.156732220205 -146.391524967862 -147.904352953089 -150.886032053345 -154.02989320501 -156.459007446865 -158.259726214894 -160.220878941135 -163.131518989267 -166.400628396661 -168.976269948015 -173.262186501777 -174.539822494493 -176.719145566539 -179.584778424296 -182.311849699911 -184.097011950766 -185.245533452456 -187.773133390154 -190.666602125646 -193.293243929991 -195.364544501774 -196.842779727648 -200.284771326569 -202.620684734181 -203.737378094707 -206.18318319535 -210.674738079231 -213.588680688529 -215.477152945541 -216.580420697102 -218.752407212104 -223.947759135078 -226.567218645559 -228.847366423435 -230.523960628354 -232.326669691277 -234.938742292252 -238.243029846519 -240.821696550555 -242.080586229977 -244.060311163 -246.042868771841 -248.940248376676 -256.834451221958 -259.406242100172 -261.137326858788 -264.009931860173 -267.077815304643 -1.29923248829283 -7.51205663229872 -10.130047849162 -15.8416115319709 -19.1375245582998 -20.8435525959908 -23.9655067730996 -25.8767746765391 -28.0343491989113 -30.8339901953279 -35.0581786778355 -37.7985133446805 -40.8929939277445 -42.4922049698571 -45.2252117646193 -48.5898458829067 -52.6601035849212 -55.1574742734249 -56.814586284682 -59.0067227867164 -61.5216762321001 -65.0587119487582 -67.3649659724424 -68.6601466267999 -70.3641118869061 -73.4047005103049 -75.7581428202562 -79.0360640737813 -80.6164630249214 -82.263448338538 -84.780987471774 -87.9876856405178 -90.8908046775953 -93.3162315833388 -94.4615008780905 -97.2383957498321 -98.6540000963429 -100.130529091498 -102.973759463284 -105.926875342899 -108.308883907911 -110.14222448826 -111.94665364828 -114.213462552074 -119.809119870076 -122.527567765314 -124.769299848192 -126.394048472707 -129.361238291764 -133.288206513496 -137.042491396844 -143.65709060579 -144.909476160359 -146.380928225478 -149.242216791735 -152.403083064893 -154.677997243562 -156.45627703507 -158.424915975004 -161.306120057267 -164.583269959836 -167.244894296827 -171.510490761908 -172.794547847844 -175.007568656052 -177.962759431858 -180.683539882765 -182.429819068986 -183.574753202526 -186.097342316251 -189.134712629174 -191.828288068281 -193.908846332324 -195.376954824716 -198.732616895196 -201.036456709572 -202.161950247756 -204.604014177255 -208.830771706694 -211.790126938215 -213.747334995393 -214.873174618679 -217.141255767601 -222.343542622708 -225.081991638903 -227.372531832942 -229.048000915123 -230.830910840092 -233.391785166145 -236.629918160788 -239.233208240322 -240.508235095222 -242.468586784212 -244.455084622153 -247.532062169653 -260.083537635158 -262.730532213263 -264.45490487552 -267.211185134211 -270.369873361044 -1.30228238476829 -7.32256638832009 -9.85990561583244 -15.8794036560876 -19.2426272970237 -20.9473607359185 -24.2475067804952 -26.2117667623323 -28.3527031481827 -31.1601248543412 -35.3787115532126 -38.206453664218 -41.204190421228 -42.7968428063946 -45.5051857554188 -48.7338652261328 -52.5994025442091 -55.0806274997347 -56.6930958690106 -58.899707115128 -61.490011229047 -64.6597764776878 -66.9742253533673 -68.2875110564302 -70.0049531440912 -72.8860452729827 -75.409936816007 -78.6371431679218 -80.2632270898695 -81.9299148953896 -84.4812696523537 -87.6832021790681 -90.4686937195286 -92.763903571799 -93.9149668927065 -96.8207340187262 -98.2255969440816 -99.7046198909714 -102.419749968786 -105.391350402167 -107.751291130618 -109.597775502965 -111.396536371514 -113.6144265757 -119.518377019817 -122.351062542249 -124.644048135293 -126.291801906676 -129.087695760078 -133.169665865686 -136.584361299074 -144.471238703574 -145.717308559153 -147.2682956481 -150.279760806949 -153.448515048124 -155.777359898622 -157.580616226132 -159.529164468336 -162.466033856001 -165.595315445696 -168.215463887625 -172.563223621564 -173.837736358448 -176.008331697717 -178.953730988925 -181.604633467918 -183.355384024703 -184.499435722848 -187.042853141837 -189.943780343087 -192.628282977297 -194.719193731279 -196.182975575937 -199.71324956722 -202.040267766041 -203.150535546371 -205.486838915046 -209.623747407042 -212.425488186642 -214.387068468023 -215.520403760781 -217.804522281513 -222.856911464233 -225.669664060819 -227.946449809557 -229.60318281467 -231.345070072351 -233.895847874261 -237.030485465234 -239.536740359398 -240.794305464443 -242.754404951569 -244.707771297788 -247.626680404221 -255.748243985285 -258.350143334785 -260.096957130496 -262.861487541957 -266.058351615567 -1.29452678093094 -7.50923828192462 -10.0758151498486 -16.0463802606023 -19.3997855850557 -21.1407875593584 -24.4243308948725 -26.2082075497008 -28.3879859486264 -31.1098542477767 -35.2709262145036 -38.0756605799121 -41.1275287638222 -42.6944029433131 -45.4460797897104 -48.7974031978345 -52.8332811819309 -55.3314758381419 -57.2125369470222 -59.4902652940317 -62.0398453974179 -65.5031870755981 -67.8133938057503 -69.1192144029609 -70.8468384645602 -73.7623773039837 -76.34639939274 -79.669068762012 -81.362827033719 -83.0686005762234 -85.5843784379741 -88.7700474275117 -91.6188892226975 -94.0384216041916 -95.1633828028864 -98.0116814092515 -99.4743588684198 -100.971005524636 -103.675306480676 -106.666353070377 -109.01793461577 -110.792278211058 -112.569775666096 -114.783931695073 -120.960005377043 -123.639593836073 -125.945851069317 -127.592830307411 -130.409085229886 -134.219977400871 -137.844877485904 -143.925206601474 -145.18710145491 -146.693756996944 -149.588135616091 -152.696770299606 -154.984056691878 -156.763082904095 -158.716647601432 -161.679908847486 -164.880008274144 -167.567018421489 -171.890577359636 -173.157917017001 -175.36973820304 -178.31891165307 -180.987619842659 -182.805135494552 -183.957047795636 -186.59164248604 -189.520701420813 -192.083536282914 -194.156860822102 -195.623851633133 -199.104460806739 -201.452830495272 -202.593325006937 -205.064868460335 -209.345831106881 -212.148832379648 -214.11032965489 -215.237930404369 -217.46949433042 -222.628597751327 -225.320276133631 -227.572921681237 -229.226314588364 -230.964058628432 -233.493588856169 -236.734927990195 -239.236784180974 -240.481132713379 -242.43238712399 -244.465905409569 -247.425705388158 -254.28181548082 -256.766966736066 -258.489685199224 -261.196776961131 -264.308840250038 -1.29781477435097 -7.36074743652852 -9.88343836224467 -15.9594836301857 -19.2424485045524 -20.9604547648657 -24.2371127865765 -26.105431687837 -28.266681633377 -31.0377645168845 -35.0398146903217 -37.9521574912408 -40.9224238129463 -42.5038383464343 -45.2362206980145 -48.5581112389 -52.3476435688184 -54.7825289872343 -56.4767666507057 -58.7417674274907 -61.250848091489 -64.6085484392048 -66.8972233566862 -68.2052555831612 -69.8613389716256 -72.9628043594972 -75.4077479156583 -78.6441252167587 -80.2402071777247 -81.8891012795032 -84.3672899862749 -87.5660263049142 -90.4402245253803 -92.8458467955703 -94.0039399134423 -96.9192159184243 -98.4585576581298 -99.9924022705623 -102.769189110978 -105.861812404101 -108.211707294273 -110.059775958093 -111.856198270935 -114.111019928948 -119.88224758694 -122.547698212095 -124.893466218148 -126.519498526495 -129.50028756073 -133.583584597227 -137.276376170279 -143.426855900132 -144.668533296125 -146.132187121319 -149.09475426555 -152.248856128337 -154.547798774137 -156.375109398019 -158.319895665827 -161.252750342318 -164.404285662539 -167.048293787832 -171.466244310551 -172.727810404236 -174.937087221454 -177.803232327523 -180.632741012821 -182.412116745931 -183.556695483447 -186.053606823516 -189.000224988284 -191.614525249607 -193.734693705596 -195.191922111864 -198.675368441431 -201.089579595868 -202.221239826793 -204.675913667923 -208.842937401502 -211.616328407045 -213.590950719543 -214.716280580242 -216.95564999138 -222.149245632261 -224.991081075613 -227.201569505179 -228.851571712821 -230.645036094213 -233.189242986195 -236.366925744204 -238.834774178956 -240.100204670186 -242.017485918071 -243.958570393174 -246.940088162551 -254.257685442952 -256.777000964369 -258.525228445452 -261.379468766551 -264.526441786255 -1.29839612604064 -7.35425222968676 -9.7940937055693 -15.397223871526 -18.7372122898972 -20.449968874671 -23.8567488512158 -25.7572653134157 -27.9333077521829 -30.7675007128584 -35.1619319376998 -38.0147751744089 -41.0448328978482 -42.637014033641 -45.4811746978906 -48.8484661611248 -52.8210899885385 -55.339683516774 -57.1486393205653 -59.4863975053795 -62.0477343229234 -65.5400471859048 -67.8543122828012 -69.1308803918845 -70.8138063025892 -73.8376099063182 -76.399659519957 -79.6015944087751 -81.1799851599204 -82.8325122418411 -85.3763555431727 -88.5592719095051 -91.4021148654451 -93.7944212329694 -94.9518567009193 -97.7122241605332 -99.1503723045001 -100.679908030938 -103.386081612681 -106.43725643078 -108.859103939369 -110.684924039574 -112.523840807009 -114.683212709588 -120.449636414859 -123.273865631856 -125.601459932781 -127.258385557971 -130.098554912103 -134.132985986614 -137.638876903298 -143.667875901103 -144.892981521059 -146.392912771926 -149.198590923621 -152.204067995116 -154.491418604142 -156.301565672834 -158.246079697417 -161.114131214725 -164.399637578523 -167.000992723717 -171.024395727489 -172.298373997802 -174.558637336335 -177.457406675535 -180.163566094416 -181.949569683997 -183.097658335362 -185.583297967198 -188.63828499099 -191.250038931281 -193.350403652182 -194.808135205753 -198.269665365752 -200.718671441751 -201.859671846433 -204.32984642227 -208.671226447395 -211.478082427015 -213.399234456093 -214.523037742067 -216.745986085768 -221.830887078302 -224.638004828474 -226.85785882982 -228.535216773554 -230.327242704982 -232.853125738202 -236.103549185319 -238.662576544926 -239.918026491182 -241.885658447833 -243.874183300079 -246.829307494964 -256.7365573906 -259.223397283659 -260.973450822172 -263.637787915403 -266.915828844899 -1.29731607678331 -7.51037839068244 -10.1985632092507 -16.1209570835631 -19.4278520176143 -21.1205412524474 -24.4481471874992 -26.2598578482603 -28.4368173875537 -31.2094903219601 -35.3719113985648 -38.1553604942314 -41.1663005195839 -42.7697321939422 -45.6303066024507 -48.8659502874868 -52.7662894532977 -55.2378247021413 -57.0010185052579 -59.2993679878433 -61.6533182891365 -65.0496105149193 -67.2769321250151 -68.5808000223795 -70.2601309821064 -73.278903472147 -75.7595182139715 -78.9505321253494 -80.5830863531765 -82.2647844432252 -84.7669717077734 -87.931828166352 -90.7786057730092 -93.1001078570398 -94.2719935151246 -97.1196880807757 -98.5449619613253 -99.996218116198 -102.784140520213 -105.736540293558 -108.152447497318 -110.023411291148 -111.833428937626 -114.042251850805 -119.595508691975 -122.310821881763 -124.561481078397 -126.218212697886 -129.04091833271 -133.295962712106 -136.900056016888 -143.164328278584 -144.416453344073 -145.902235871049 -148.931945792578 -152.157478446955 -154.486054629968 -156.280624287584 -158.297407498401 -161.325396798414 -164.582290472852 -167.149932468443 -171.340462818992 -172.613628227139 -174.748335124006 -177.627164499397 -180.371957854517 -182.138657282374 -183.286754033737 -185.878802979068 -188.862458543255 -191.477542327251 -193.582321189577 -195.058127346986 -198.403192676404 -200.708729952768 -201.82983140002 -204.318369681763 -208.751453395539 -211.550677996603 -213.476599339844 -214.605063510448 -216.887785644209 -222.112619581628 -224.813667122929 -226.966703889009 -228.630832610172 -230.378643590791 -233.017264831737 -236.263999342917 -238.818882001514 -240.085575032151 -241.94495854248 -243.924313008183 -247.023556177306 -254.198186856775 -256.75333970348 -258.484282577353 -261.171473814888 -264.329701649039 -1.28874180507245 -7.55856012036618 -10.0454313753066 -17.1178074956652 -20.4325421283028 -22.1420682257293 -25.4990579565311 -27.3659622722194 -29.5372016686127 -32.3349222200495 -36.5116375478519 -39.377067765038 -42.5084937429408 -44.0820749532013 -46.9029317434065 -50.1826551817285 -54.2322094906991 -56.6937078616077 -58.4061491735548 -60.6444514565439 -63.0662834449422 -66.4875512339242 -68.8331432529787 -70.1472142006105 -71.8641511975305 -74.9769123136771 -77.40448189021 -80.7279939979345 -82.4751750750869 -84.1846703063401 -86.6588773945075 -89.8153739827674 -92.7124175401306 -95.0446600375513 -96.193804911664 -99.150342372285 -100.664817232597 -102.118552809637 -104.986066969337 -108.176602935127 -110.5490637124 -112.342414690352 -114.142601719086 -116.358188784547 -122.267641229385 -124.977711579569 -127.207063839512 -128.875465795626 -131.669418026249 -135.586588474059 -139.24789899119 -145.493705609508 -146.753473150884 -148.190955164021 -151.131217577223 -154.291822269966 -156.66436559911 -158.457135250694 -160.433112954802 -163.317998730485 -166.463811542235 -169.154850741135 -173.261615500097 -174.556468290729 -176.811918916304 -179.685783382503 -182.406104725269 -184.169845584332 -185.327344908167 -187.895102844717 -190.877879385181 -193.55514948599 -195.6893505105 -197.126849207843 -200.445816173719 -202.736850680664 -203.864387234831 -206.316249112154 -210.503676597062 -213.370709739887 -215.316629877161 -216.436613534703 -218.713354828773 -223.913574120593 -226.49127323901 -228.796204885585 -230.470327555578 -232.217355496104 -234.759012293131 -237.945482154928 -240.488200204545 -241.735854871073 -243.750261071642 -245.783473743032 -248.780448170457 -256.694479791625 -259.14453642007 -260.868913362665 -263.56843738713 -266.779804931149 -1.29563019573176 -7.45608985061648 -10.1160741082389 -16.996424657363 -20.2673565598562 -22.0115145368026 -25.1813839450754 -27.024149508249 -29.1611656204084 -32.0095952836428 -36.1981770123199 -39.0159579757906 -42.150921237856 -43.7479149592029 -46.4488727103625 -49.7686231930073 -53.5026718577546 -55.9530822921103 -57.6598100251269 -59.8523787826825 -62.3268647188974 -65.782572696705 -68.0872055164743 -69.3701486947423 -71.0185363485906 -74.0909148854335 -76.911945983974 -80.130630151841 -81.7736646002988 -83.4948989079436 -85.9253527722871 -89.0839606874822 -92.0162451200383 -94.3746129437994 -95.5134381447767 -98.3618366818242 -99.8060021316012 -101.297448022557 -104.130855980986 -107.065802598981 -109.420706191185 -111.246982391677 -113.084922755436 -115.377595065797 -121.457751742629 -124.191525102901 -126.52835610508 -128.173909827852 -131.148632190899 -135.412270623204 -139.129554074803 -145.262051940362 -146.506518827924 -147.959880952301 -150.886142871905 -153.984422515176 -156.314819935083 -158.105617064169 -160.091119624205 -162.965465324788 -166.030957716243 -168.631008815499 -172.818025748277 -174.090715223796 -176.294594591169 -179.231449931935 -181.952588403276 -183.812249506865 -184.956297668831 -187.517686893591 -190.544814049792 -193.180836719057 -195.228646324457 -196.700857429221 -200.249953100254 -202.697006684605 -203.823572325795 -206.184735270762 -210.407215581104 -213.350925760808 -215.339656426435 -216.447506921972 -218.792426802277 -223.719650413064 -226.346668061311 -228.61857266155 -230.280741386605 -232.034498095195 -234.540516933163 -237.701709810352 -240.226380911482 -241.474274784715 -243.391789521955 -245.439917649931 -248.245797695084 -255.753346261274 -258.276453213871 -260.020916833935 -262.712115388067 -265.918302232154 -1.29174038646188 -7.51019505340272 -9.90765031717578 -16.2728348404699 -19.6412261631299 -21.3572706307851 -24.4986518542739 -26.3398783945758 -28.5123414115726 -31.2317078946267 -35.3710816060956 -38.2603725124371 -41.2676392332455 -42.8698245044514 -45.7688063682129 -49.1824871000657 -53.0129553732563 -55.5606892031831 -57.2280854364918 -59.4756974182299 -62.0153594179486 -65.3418634193057 -67.6837170311099 -68.9772971710373 -70.658303646935 -73.6548793361119 -76.4159790884461 -79.4909940226612 -81.0691400146644 -82.7601754015975 -85.2658031039464 -88.4276954350706 -91.1716472939175 -93.5662925645845 -94.7071744816379 -97.6005174142977 -99.0324716133689 -100.547462345887 -103.271453320104 -106.31609680103 -108.655910293126 -110.488460333873 -112.299810408653 -114.563792645334 -120.322282495119 -122.968871898027 -125.288974959768 -126.956982560456 -129.805282999997 -133.699961491376 -137.239264514633 -143.634806652754 -144.876237923289 -146.325054857728 -149.205412209962 -152.280673213704 -154.551505243191 -156.337336988355 -158.333242479961 -161.264715576946 -164.379248634892 -167.010574354288 -171.378945357539 -172.661679732574 -174.964513304785 -178.020348015051 -180.679207268729 -182.497122111917 -183.633412599027 -186.233645108061 -189.115676155512 -191.762639375967 -193.915565457911 -195.366672300312 -198.643481651379 -200.981872142204 -202.094700352914 -204.552787446019 -208.683388875036 -211.485564035587 -213.476330959213 -214.596827143563 -216.852103298627 -221.82423701599 -224.555197047784 -226.772333803851 -228.42752365623 -230.165373709904 -232.728739616049 -235.983321835696 -238.517156598115 -239.757172305438 -241.763247671537 -243.769900976722 -246.757522515829 -258.567001101324 -261.170698762343 -262.913192653699 -265.749040359195 -268.979018131604 -1.29530254668488 -7.45640176975229 -10.0700959684164 -17.3298746554472 -20.5297410262348 -22.2476364788168 -25.5880004883258 -27.4243984613118 -29.602248363483 -32.3623936362018 -36.5765654631579 -39.3312150780041 -42.3680960113249 -43.9835330142827 -46.7118613085854 -50.133510668254 -53.9750786250817 -56.3845130527304 -58.2040850169178 -60.4316126765572 -62.8916018806654 -66.6917000155302 -69.0284929738242 -70.3365887934093 -72.0657742197646 -74.956978369551 -77.6868702504371 -80.6617951236091 -82.1890023827664 -83.8361834523148 -86.3290321546659 -89.4476437027388 -92.4206024518383 -94.8355194071936 -95.9631564128494 -98.7132753162621 -100.277712812551 -101.797642170022 -104.533493435442 -107.57450240924 -109.988659092628 -111.786993741968 -113.599806872438 -115.829992969256 -121.623579999928 -124.443831957773 -126.782921708046 -128.428645846525 -131.305235607119 -135.318387216578 -138.996084399277 -145.279930757398 -146.530392765654 -147.992559997394 -150.92256528372 -154.080100585549 -156.393085454918 -158.203136343297 -160.231090152939 -163.06962851296 -166.326371114206 -169.026352254549 -173.209058349481 -174.486584758375 -176.666055870537 -179.717336380079 -182.508471870083 -184.328449188457 -185.465341217783 -188.011389579014 -190.998258583411 -193.600636013468 -195.69248844253 -197.183827780461 -200.776240144584 -203.113079340629 -204.256584238477 -206.625189574709 -210.97020845801 -213.857627657149 -215.786093903286 -216.914283277636 -219.223682624866 -224.116495960355 -226.879516209693 -229.15799580525 -230.844895671661 -232.594381667653 -235.130041630125 -238.251204315033 -240.748275070288 -242.024525978278 -243.991902305755 -246.022860599378 -248.991613567858 -256.552508133831 -259.098330482546 -260.852262497482 -263.564240239147 -266.73737063305 -1.29728597074925 -7.43503495961353 -9.951333127016 -15.347533342227 -18.5604646768724 -20.2917135625015 -23.4934484309987 -25.3799661982931 -27.5795308654767 -30.3656109160952 -34.4237317822778 -37.34501135801 -40.4399252001503 -42.0376702605228 -44.7177539128954 -48.0415193018742 -51.8293913730384 -54.3546412923864 -55.9843849682275 -58.1981620938881 -60.7232703786574 -64.1419452730131 -66.4497354076617 -67.7653244562765 -69.4448130668359 -72.4248370784651 -74.7141700096631 -77.8096212022262 -79.4274136363056 -81.0468345098092 -83.4915401790101 -86.7680704315078 -89.5659043552166 -91.9143236403249 -93.0648439112139 -95.9496269213454 -97.5126080607863 -99.0533498408531 -101.818599538088 -104.805050624787 -107.286279593435 -109.101357549403 -110.896511888875 -113.122916918177 -118.667100733667 -121.314507711049 -123.574739979579 -125.215236605364 -128.033402932105 -132.039287026448 -135.793293691967 -141.594078120286 -142.844704755138 -144.306639020393 -147.20014924361 -150.313077602003 -152.666407674855 -154.489474597014 -156.483686452328 -159.51537662283 -162.77011123889 -165.294897548782 -169.75299030688 -171.030883242175 -173.245289092322 -176.160753374589 -178.954570977914 -180.723527956337 -181.882001485294 -184.409754322762 -187.310928251625 -189.93908887644 -192.094466688726 -193.567113342447 -196.937898938873 -199.326647172122 -200.466947094936 -202.922183899918 -207.549157179752 -210.423938879055 -212.415388641341 -213.556604141243 -215.853210659301 -221.113938008361 -223.784143805019 -226.099334722922 -227.779270544562 -229.501207996761 -232.171378984427 -235.308289153726 -237.842157124773 -239.093283985277 -241.06899419319 -243.08701196661 -246.048904902599 -253.744273575995 -256.340350084163 -258.07538811474 -260.762259867224 -263.904519325339 -1.28859432128971 -7.3347557573293 -9.84469793397317 -15.917117139276 -19.2464457613813 -20.970579584562 -24.2972716284752 -26.1342756557846 -28.2848703656053 -31.0217870157444 -35.2020425661669 -38.0267777279509 -41.0727502045095 -42.6783603053011 -45.4486713601394 -48.7797979902562 -52.5969629772089 -55.1042871551342 -56.859243391384 -59.0807016700788 -61.5127290105165 -64.8091601227181 -67.0946329530581 -68.3753346435382 -69.9991662970788 -72.9733675099358 -75.4168878584582 -78.6396835547024 -80.252238521506 -81.9511716119064 -84.4103023807967 -87.5002835835502 -90.3134858445967 -92.6723052354401 -93.8145823344469 -96.677230937306 -98.1381760855091 -99.6830407703022 -102.422913483394 -105.473513232726 -107.96933231729 -109.744822918034 -111.546566357506 -113.777385142772 -119.649459367814 -122.328158731444 -124.64267551351 -126.281962533066 -129.277960044649 -133.563896693708 -137.141249991684 -143.326747304756 -144.567030732148 -145.999635966177 -148.908448526839 -152.053616412596 -154.35463755576 -156.178676335752 -158.18640315565 -161.259896868521 -164.506777715808 -167.201975280804 -171.745868939499 -173.029486632531 -175.264148210743 -178.28361227544 -181.001616246793 -182.784714013598 -183.933161122066 -186.352175438123 -189.288903438165 -191.866373074005 -193.959536691256 -195.419872669176 -198.688473882254 -200.969907509459 -202.111360290691 -204.531432516084 -208.926679935242 -211.76744341229 -213.717457924312 -214.848089346441 -217.072930839123 -221.793055446033 -224.451134413009 -226.710484829761 -228.368676412178 -230.122876640842 -232.699717130145 -235.997822648761 -238.565415669622 -239.818999609567 -241.785545889871 -243.776783278365 -246.826784606075 -254.594510678611 -257.089142237789 -258.845126306205 -261.541931330203 -264.585883678522 -1.29723398166257 -7.43933353039377 -10.0684306815685 -16.3883522170142 -19.6878120181772 -21.3895438604536 -24.7103198574352 -26.6342123819848 -28.8204405767186 -31.5556160551861 -35.9342598223983 -38.8303165744133 -41.9193526366085 -43.508671609929 -46.2468930920505 -49.527719045666 -53.409638663238 -55.8474492697882 -57.5870618170145 -59.8359104757883 -62.2196121579859 -65.5999862304432 -67.8372551024409 -69.1289078677101 -70.8602061874689 -73.8572608931479 -76.3303501478447 -79.4750106767419 -81.0966535236924 -82.7478236731063 -85.2353656191246 -88.4697476233188 -91.2882447543575 -93.6688972412587 -94.8149494947252 -97.7368434766458 -99.1557297346578 -100.637850041195 -103.433855962592 -106.432053047529 -108.861857646053 -110.710116302122 -112.525208307091 -114.812876574563 -120.985156001226 -123.700314041413 -126.05043370165 -127.736398619532 -130.685704475193 -134.530508544259 -138.2579632869 -144.268272525553 -145.507523578726 -146.965316971014 -149.838645856589 -153.053932623252 -155.473617584283 -157.314250889367 -159.33104700502 -162.12494155987 -165.235358946551 -167.818466664718 -172.009853441831 -173.299849309591 -175.496755466182 -178.511359626666 -181.229876151894 -183.03895153277 -184.192817286482 -186.699157066362 -189.581990584392 -192.204289893951 -194.345816194296 -195.812003315665 -199.259601620162 -201.620877889279 -202.745657426182 -205.189013626386 -209.459190734451 -212.270768459835 -214.222935553786 -215.349499312564 -217.614564420495 -222.394547656942 -225.119896203397 -227.414981694196 -229.102604933662 -230.874911919655 -233.418694443317 -236.634740167588 -239.166427439665 -240.420301487471 -242.377342089137 -244.428803230923 -247.491066681471 -254.475242442211 -257.043249565442 -258.769369473005 -261.422058116932 -264.584741898501 -1.29010516706078 -7.46493848030931 -10.0327947305263 -16.191559084124 -19.573195075521 -21.2901604788887 -24.5340302911138 -26.3756874022366 -28.5950329233899 -31.388328303254 -35.3587113187053 -38.2123923165786 -41.1798901315121 -42.7642056444309 -45.5025660823569 -48.9972341698884 -52.8941088462948 -55.3506738867134 -57.083083342302 -59.3273492920355 -61.8066728516139 -65.2018604187192 -67.3906733279486 -68.6898596305203 -70.4024413393156 -73.2895876339634 -76.0372444444615 -79.2307899662135 -80.8739696422489 -82.5261155097465 -85.0505336612343 -88.1279149423565 -91.0534744915658 -93.4237179660777 -94.5867452717199 -97.5269646020657 -99.01672165163 -100.463332758716 -103.271645612352 -106.283156165708 -108.714522980185 -110.520198144652 -112.311111833457 -114.523497964841 -120.201248714025 -122.998860729625 -125.232511777012 -126.889534895168 -129.720042584545 -133.631106095104 -137.359274300335 -143.745821297957 -144.99559352562 -146.433230064317 -149.269408079082 -152.413626426157 -154.705254400517 -156.502436564938 -158.465337967404 -161.339780012799 -164.505496721841 -167.113553721542 -171.371263124072 -172.648756846137 -174.809702733678 -177.823468836055 -180.568283476422 -182.363346786563 -183.5138077912 -186.017320388057 -189.060106895236 -191.715491380581 -193.772637806766 -195.232635759153 -198.636874078929 -200.977866925956 -202.077400816252 -204.557054798769 -209.020759201223 -211.886431484467 -213.877817113483 -214.993627861165 -217.347047401431 -222.581326545194 -225.220695234271 -227.47905284224 -229.163276180589 -230.955073548584 -233.482771237825 -236.765997945992 -239.272522187938 -240.527302512448 -242.473472429007 -244.437537326211 -247.532032438676 -254.861516238593 -257.322765391843 -259.050280716163 -261.79780228453 -264.952299826501 -1.30357507415777 -7.50987232127577 -10.2329019763107 -16.1583174918488 -19.5171062911993 -21.242040830555 -24.5918951932897 -26.4667362512749 -28.6411588482614 -31.4519340566258 -35.7176486131271 -38.5729397817524 -41.6326504841466 -43.2480469145511 -46.0668152042611 -49.4642465795916 -53.3154928843919 -55.8226852558677 -57.5217504947508 -59.8258870783456 -62.3376111141735 -65.6070654814694 -67.9234788774458 -69.21931436351 -70.9548083976948 -73.9595183755257 -76.4645021078371 -79.6143856896883 -81.1602117583098 -82.8010072417773 -85.2741361568322 -88.5199099235604 -91.3333688321843 -93.6887520548433 -94.8370423241793 -97.6518021078367 -99.0169241419081 -100.577398657051 -103.451682466639 -106.334590400837 -108.746312543671 -110.567645150137 -112.363813152844 -114.596284552699 -120.367319496441 -123.045585984699 -125.372195183895 -127.022623061363 -129.857047250897 -134.042774278258 -137.570583535993 -144.133449300175 -145.384975524968 -146.86795097373 -149.679166126749 -152.880371368549 -155.216587931661 -156.996945651339 -158.989980844862 -161.909270288793 -165.21347013783 -167.778448824993 -172.17899538049 -173.473435205647 -175.688577789028 -178.577551860644 -181.200483162546 -182.983347582202 -184.135278900058 -186.612074034804 -189.530707416955 -192.105115862946 -194.248502443327 -195.71309075854 -199.081798918623 -201.404332338441 -202.515996860138 -205.058248393908 -209.561567371487 -212.413059408889 -214.432563347573 -215.568871214505 -217.828864748089 -222.849369241147 -225.535141133483 -227.846185386317 -229.529047958946 -231.247815415474 -233.852299808155 -236.9637853254 -239.576551709114 -240.855497758265 -242.849771759268 -244.896618359489 -247.970509186669 -254.610487992366 -256.984363530232 -258.711838028514 -261.363097106224 -264.556306547093 -1.2958212869438 -7.5313032926817 -10.1774439371452 -16.1201617433007 -19.5359700389872 -21.2631616728066 -24.5739247990197 -26.3675467767616 -28.5326239453371 -31.404524082419 -35.7666167232443 -38.670123223491 -41.7219206058125 -43.3181266035058 -46.1218905892472 -49.5331984062285 -53.5794900324439 -56.0124426201497 -57.7208275845641 -59.9567686212357 -62.5692672241766 -65.915090907029 -68.2059718726717 -69.524237021009 -71.2226923711576 -74.1987164366444 -76.6968402480848 -79.9219129692396 -81.5493753097144 -83.2097791460911 -85.61156553328 -88.8081584559702 -91.5771926775062 -93.9777794518083 -95.1261030419681 -97.8290128908401 -99.218051591229 -100.720830877602 -103.516498456056 -106.466299970586 -108.886699626507 -110.695296086474 -112.47478567231 -114.692196387364 -120.43803039763 -123.121206485126 -125.354739031364 -126.978756949928 -129.745537662897 -133.662016830241 -137.350198049755 -143.67682129689 -144.915837679089 -146.321223290746 -149.312072044148 -152.354657657427 -154.650227697795 -156.444711290588 -158.431820025952 -161.193672740096 -164.345406779502 -166.984734068855 -171.269091083699 -172.555492977678 -174.758809683818 -177.705944508901 -180.474552239081 -182.304116535116 -183.441969874174 -186.003392892701 -189.011871921689 -191.690237649743 -193.828487195224 -195.290355651189 -198.579016855855 -200.879078525368 -202.005287190254 -204.385367222764 -208.753957071882 -211.577718674567 -213.502662379464 -214.636069377388 -216.950264613067 -221.881792399592 -224.580813463264 -226.912978153327 -228.572190540707 -230.380876438875 -233.065958209408 -236.230120561302 -238.737821653205 -239.996558145945 -241.925884764796 -243.936290082045 -246.832038973014 -254.142770477146 -256.594247901977 -258.330537076955 -261.012673119515 -264.376116881284 -1.28903429903378 -7.37024636885558 -9.97760073005976 -16.4540244478369 -19.8583113485085 -21.565063531577 -24.9687753298247 -26.7956252942111 -28.9725563414783 -31.8189861234481 -36.1760951051134 -39.052171508764 -42.075114064984 -43.6589143138579 -46.435701363968 -49.7386442527806 -53.6477983653864 -56.1513668654405 -57.9318327978166 -60.276009023078 -62.6832212004731 -66.1757237833902 -68.5734472861921 -69.893578604351 -71.6115405457629 -74.5062270096545 -77.0768361614257 -80.3748555494094 -82.0805623136775 -83.737518335378 -86.1446514151568 -89.3296017998935 -92.2158627071995 -94.4992891671526 -95.6505381619233 -98.460608296797 -99.9353555542949 -101.436205507792 -104.281291448377 -107.308665905851 -109.745915713789 -111.562351021853 -113.399134971892 -115.632261374805 -121.591020219499 -124.295658518135 -126.593766619179 -128.231834269517 -131.07226063876 -134.906660624139 -138.59862381997 -144.99364510248 -146.237835805083 -147.763302378537 -150.712881090561 -153.885809094933 -156.245283109367 -158.085404811839 -159.998166090062 -162.816213244631 -165.982112046837 -168.646068545372 -172.959100968328 -174.264522301509 -176.517852365152 -179.412699174756 -182.264682432333 -184.020745240509 -185.169665743088 -187.670981023547 -190.658398839137 -193.23337879718 -195.324130255659 -196.808418206628 -200.276096754494 -202.658725102721 -203.804126215937 -206.220347702667 -210.564993627689 -213.365496033712 -215.267634963051 -216.402582218543 -218.660299574544 -223.613093860424 -226.356785637201 -228.674202189185 -230.327955417436 -232.128160251673 -234.678443660231 -237.765185929187 -240.323456397721 -241.572192143126 -243.549149504799 -245.507006752925 -248.488111914309 -255.853675336102 -258.381173923036 -260.112386409729 -262.888976984588 -266.121524702517 -1.30277498201614 -7.52235529974456 -10.0927425649967 -15.6732714714553 -19.084902650391 -20.7756925671639 -23.9659549694873 -25.8670630864392 -28.0506855465815 -30.9781863923012 -34.9614870057702 -37.7696776128261 -40.8062041930813 -42.3946781506525 -45.1388867140399 -48.5452559725789 -52.4427457010269 -54.8735737467509 -56.6415449949714 -58.8877729968026 -61.3479779237118 -64.7923984139939 -67.1491353412989 -68.4542116490554 -70.1777899489197 -73.1592881703418 -75.8451584268373 -79.117914016872 -80.7125103919598 -82.3729645454044 -84.8139305667664 -87.9950943686998 -90.805510305579 -93.0600349522119 -94.2076199362002 -97.03879139541 -98.521242755057 -100.063305271845 -102.868727291732 -105.988347588066 -108.379708393932 -110.193010224813 -111.975758380626 -114.131421746006 -120.400795688412 -123.179685519867 -125.442855536358 -127.121619361148 -130.073122311847 -134.298379449324 -137.856863950887 -144.582507033148 -145.844740466639 -147.315250261294 -150.293524664459 -153.433280293139 -155.805028924175 -157.636882254715 -159.6213359396 -162.533281480275 -165.796411829965 -168.41456134584 -172.58803830646 -173.872567317665 -175.979873229189 -178.887292564793 -181.602872616724 -183.424910866746 -184.580451272809 -187.081374394828 -190.157786172853 -192.824820031228 -194.953362906217 -196.427728899894 -199.883477686951 -202.180845842169 -203.289860758028 -205.731610793431 -210.167840900223 -213.058417369466 -215.052983421003 -216.180504755452 -218.466201246422 -223.6230945171 -226.301424972256 -228.591125610512 -230.261765213408 -231.964744443786 -234.554802224865 -237.584005391044 -240.079459561438 -241.297404415339 -243.269307146948 -245.245131865289 -248.362873702795 -256.794466658549 -259.247128641447 -260.944853253802 -263.657905290703 -266.790486063763 -1.29463443638887 -7.45300630898462 -10.2321460443088 -16.6064560471649 -19.9266509021124 -21.6460003870849 -24.8142131619029 -26.7547689287307 -28.9113787982491 -31.7165060809079 -35.6154554835209 -38.5381920229313 -41.4413242616668 -43.0391529819118 -45.8094972114688 -49.0734928766059 -52.9539941004846 -55.3556385106065 -57.0662262605576 -59.3876465359263 -61.9645089790288 -65.4148794946091 -67.7459731890532 -69.0602862483714 -70.7485740022629 -73.6988443851618 -76.2874422182769 -79.6178817873419 -81.2243769693869 -82.9125311036394 -85.3866831584781 -88.5555576214799 -91.3697859706307 -93.7571368749105 -94.9074426085692 -97.8012115726439 -99.2720957937842 -100.771291794068 -103.626634152532 -106.641261620369 -109.142958349512 -110.977109135328 -112.772137829046 -115.029402724197 -120.461373388771 -123.210086720211 -125.465315462309 -127.110072341139 -129.923716250367 -134.195268320984 -137.793986276379 -143.489070860182 -144.740869622473 -146.179842027737 -149.120453826764 -152.022557423778 -154.298119489811 -156.107931801871 -158.109153320194 -160.969597340216 -164.253799233694 -166.97746491161 -171.507836428703 -172.777086126653 -174.968674802537 -177.899446063999 -180.573531322316 -182.394996125026 -183.545983878511 -186.115088221051 -189.15615533027 -191.753963973189 -193.833238659146 -195.299138773999 -198.705940910063 -201.12517288669 -202.254220749152 -204.707373941984 -209.068341147712 -211.913590646179 -213.888766506627 -215.0234814313 -217.241248730959 -222.112505035284 -224.789239136636 -227.022527925343 -228.67290959304 -230.443424140196 -233.01193262931 -236.219499986744 -238.764648682293 -240.00481929982 -242.005005159042 -243.992769610376 -247.043734364097 -254.423445728158 -256.947155866218 -258.680249529895 -261.486379771607 -264.646377941293 -1.28940481450737 -7.24239610236477 -9.67016944192824 -15.7925686007886 -19.1343240117077 -20.8485553771873 -24.0961552537076 -25.9272947285809 -28.1302413174215 -30.9951671849516 -35.1623075641018 -37.9891496612589 -40.9432154837434 -42.540858295932 -45.3153163481127 -48.5498323382344 -52.4577939198391 -54.964857043038 -56.6474709518125 -58.9384108000071 -61.3486494316562 -64.8567215919869 -67.151137979245 -68.4451107096442 -70.178480680848 -73.1336791804963 -75.5500400689718 -78.666956043813 -80.2477246550576 -81.9797541696475 -84.4723425246211 -87.7829723094812 -90.6472702766599 -93.0073489011876 -94.1490483335893 -97.0490954937223 -98.429039524692 -99.9113044777838 -102.814563568544 -105.714068155932 -108.158234632809 -109.999087643868 -111.824074768579 -114.047187633367 -120.260208346333 -123.011261554323 -125.254353744053 -126.930154392809 -129.740396684089 -133.903803632402 -137.508710284889 -143.890060637884 -145.134387939365 -146.633947537156 -149.669030198998 -152.814491546357 -155.135665271645 -156.935062061817 -158.891673714761 -161.795511552953 -164.874697158971 -167.527956768695 -171.821996479744 -173.091685250925 -175.374820833904 -178.26612106579 -180.937796924985 -182.713483521827 -183.862283299811 -186.374647606314 -189.305847908168 -191.939716995739 -194.012537757576 -195.471264683549 -198.84675586769 -201.198814399614 -202.331630817309 -204.802747907497 -208.973105871832 -211.88578522192 -213.792384826012 -214.917138971133 -217.173108902994 -222.311424407415 -225.162260065924 -227.442859188214 -229.129878532642 -230.899953909568 -233.520157278815 -236.841410443714 -239.467609657981 -240.727587331362 -242.636781039866 -244.63206512552 -247.566396038055 -255.399556610549 -257.895386881653 -259.622788748032 -262.398687535391 -265.592267551506 -1.29337371418038 -7.44555063486617 -10.1576913671164 -16.3004749573142 -19.5819971578854 -21.3048701450193 -24.4725087942738 -26.2912702734533 -28.4871175785734 -31.25137793406 -35.5044757165744 -38.4424224492502 -41.4141345500459 -42.9774694985836 -45.7048312052309 -49.0962814971683 -52.9885729142976 -55.5424823408679 -57.3181159035687 -59.5456377731817 -62.0893841696427 -65.4383710543025 -67.7131591739758 -69.0149855929075 -70.7215170982219 -73.719804816316 -76.3376517717446 -79.577882140833 -81.1967035505218 -82.8755270638261 -85.3175419147349 -88.5606447585027 -91.4392835826517 -93.7514894977375 -94.9029847481181 -97.8563146532195 -99.3319333479181 -100.857828343986 -103.7781059354 -106.764482660362 -109.176696934465 -111.002455814828 -112.806061265009 -115.040978369481 -121.495488570672 -124.214643176207 -126.495754424622 -128.182337505839 -131.055927035504 -135.320624002198 -138.959539650665 -144.499283195376 -145.750330806262 -147.209735922246 -150.243596828115 -153.454123560042 -155.821560324576 -157.630916579802 -159.614218242358 -162.545212083713 -165.770330167679 -168.358794705555 -172.511682326553 -173.794099230442 -175.943311568461 -178.871621921369 -181.668911537458 -183.463832604889 -184.621352508865 -187.095521860096 -189.989779875819 -192.588332192132 -194.684269300707 -196.167558458938 -199.46463037359 -201.861329573038 -202.97268721073 -205.31910298436 -209.490258378731 -212.275244321651 -214.353906778781 -215.463714447398 -217.681579350762 -222.306060475575 -225.100020439418 -227.397760970644 -229.073318144571 -230.845266723095 -233.460337360462 -236.622751027051 -239.062613672706 -240.324381289852 -242.275071851387 -244.202365613961 -247.25359530458 -255.127966472325 -257.706802673156 -259.423219302334 -262.081623080797 -265.217852518759 -1.3023232372887 -7.51435325142931 -10.2319387316346 -16.8112297492168 -20.1028574458514 -21.8200954807101 -25.2552855569801 -27.0405423273896 -29.2344853551521 -32.0945739122325 -36.3438728209279 -39.126646842158 -42.1032678388646 -43.6971658664927 -46.4289959024566 -49.9281692488598 -54.0275815912716 -56.5360341253575 -58.2764866798435 -60.5222242459664 -63.0022733757426 -66.4177668106462 -68.7516442412314 -70.0655430614652 -71.7690755921581 -74.7188342357114 -77.3465952139287 -80.6559009924512 -82.2116686774717 -83.8785303961021 -86.410129926318 -89.7526886963747 -92.5623431408829 -94.944772299344 -96.1145953013468 -98.9354854452627 -100.44683778937 -102.00724862353 -104.794588949422 -107.702126546719 -110.13732955937 -111.965052946493 -113.765801593261 -115.970313190674 -121.691294823925 -124.415621390843 -126.800697065625 -128.430369826041 -131.315232902658 -135.398517710158 -139.008019872712 -146.984329321043 -148.227102689716 -149.707873074571 -152.721713995267 -155.874724630116 -158.149790852239 -159.973429474174 -161.984979236529 -164.87395528284 -168.0181475992 -170.659556377581 -174.748740162734 -176.027440262425 -178.230560771908 -181.348767476176 -184.084354712611 -185.844687390745 -187.001372839401 -189.507633495704 -192.604718018495 -195.292272495973 -197.392894028364 -198.875582189059 -202.354064677757 -204.723697389843 -205.829128219789 -208.262443094223 -212.631401322803 -215.364669832547 -217.294103768182 -218.403200990433 -220.62286477292 -225.675473679487 -228.382495740269 -230.598148629233 -232.255569708021 -234.022224647634 -236.576171206229 -239.785964862873 -242.297052518972 -243.555756763043 -245.482137853363 -247.543289007241 -250.391695167047 -258.611540119683 -261.266979119257 -262.980715759403 -265.732302322615 -268.817927432465 -1.29559632118319 -7.50331338059704 -10.330159738044 -16.8579114441323 -20.3349743639867 -22.0444513910567 -25.386369218509 -27.2872118268619 -29.4670323989671 -32.2405558983369 -36.5717287414601 -39.3344568005298 -42.2678274599349 -43.8700661979244 -46.6785798822226 -50.0247303817204 -53.9033785640145 -56.3050462671171 -58.1210690229353 -60.3936460843543 -62.8267842508956 -66.134608758014 -68.3342092954051 -69.6235920715738 -71.2992103340949 -74.1443781400196 -76.700981019969 -79.7448011550403 -81.4635302834271 -83.127349693922 -85.5344446417823 -88.6991449911542 -91.4868762397383 -93.8593631720141 -94.9969685151416 -97.7195329803524 -99.1223731944838 -100.639539351723 -103.382666840296 -106.333139409799 -108.804056387045 -110.579021922575 -112.406855890724 -114.625670290735 -120.477818850941 -123.134173718004 -125.595193618129 -127.237269591762 -130.041137691335 -134.233073947185 -137.797386728398 -144.117289401212 -145.384014725015 -146.875059687878 -149.9348679032 -153.028229507676 -155.345136515442 -157.133778808958 -159.113145844246 -161.955033145392 -165.145371690683 -167.799002726151 -172.187174247826 -173.472173881668 -175.668175523663 -178.591181365286 -181.269408138979 -183.119670851641 -184.271601850694 -186.699735277539 -189.542280992859 -192.181309399763 -194.265981499114 -195.756946948363 -199.287816150217 -201.593924826453 -202.709242627954 -205.119316401843 -209.472274813352 -212.305429256497 -214.260792600006 -215.392916337686 -217.700443579307 -222.5286012989 -225.161488975846 -227.456977487756 -229.1202686704 -230.872451329816 -233.466658262837 -236.870201246725 -239.343752331654 -240.613843650262 -242.570201725144 -244.611805948257 -247.529641219623 -255.158268489941 -257.683820607834 -259.408172215013 -262.135778775467 -265.296339448025 -1.29903875384977 -7.45871317058313 -10.1582095847287 -15.6437682701229 -19.0293410117598 -20.7474880001264 -24.1111954227676 -25.972618951155 -28.1269761868916 -30.8975108797095 -35.1621981087893 -38.0782397408327 -41.0582161910043 -42.6630402034999 -45.3897339743794 -48.7936255396724 -52.5343743331272 -54.993621091378 -56.7610876453108 -59.0277466938109 -61.4809049784886 -64.9086456812155 -67.2986383421158 -68.5858061982609 -70.3213123321697 -73.1081948912997 -75.5345898867147 -78.8196313213057 -80.458819741185 -82.1256282449409 -84.5878916130389 -87.6878834549364 -90.5467640234614 -92.9135728287417 -94.0571817246008 -96.8663138686411 -98.2892712147543 -99.7847894310465 -102.632417076071 -105.683570680246 -108.144958186486 -109.930725933795 -111.706636933135 -113.959971392688 -120.035783784771 -122.780495332161 -125.065866347253 -126.699563728343 -129.716114763839 -133.944469255524 -137.59268643688 -143.774824460144 -145.020120407321 -146.521624496569 -149.472508186055 -152.567316818756 -154.85509857305 -156.652751354628 -158.675404159318 -161.53404234766 -164.788569667325 -167.365884572937 -171.726594006466 -173.017491288562 -175.275642690957 -178.201786099284 -180.891460714319 -182.707296674056 -183.85089838233 -186.309637234952 -189.300938322734 -191.955296995914 -194.09131196433 -195.560066892153 -198.970256747261 -201.303774372382 -202.473123326698 -204.906228423606 -209.109920082119 -211.877845817049 -213.786762521881 -214.914984842218 -217.271761750095 -221.870850105446 -224.552784770887 -226.902604806652 -228.584767563555 -230.330737959131 -232.814510555073 -236.052696068104 -238.479985180677 -239.742473177858 -241.703843219975 -243.686286028054 -246.657520336721 -260.775485758887 -263.418691958193 -265.178188844958 -267.962181633571 -271.253527978782 -1.29632488362018 -7.48184908277744 -10.3915116646375 -16.1268628701983 -19.4033435553247 -21.0962828049849 -24.3588414704094 -26.2198739907411 -28.4451465278555 -31.2298812354157 -35.3977782792579 -38.2228779491688 -41.3291360293267 -42.9319450438588 -45.6700993275495 -48.937443417476 -52.8809417644597 -55.4214184757391 -57.045094547595 -59.3661127013932 -61.7809500812925 -65.0866610514729 -67.3068950920291 -68.5874730407912 -70.2600643941919 -73.1387400516871 -75.5921488775838 -78.8750324132552 -80.4005480189349 -82.0912633261107 -84.441625128411 -87.6406776590986 -90.5637511190193 -92.9455597858167 -94.0864541088612 -96.8043669178641 -98.1894697071875 -99.735807924216 -102.533821943335 -105.339732964756 -107.73823421364 -109.55692267575 -111.378949506068 -113.618398178672 -119.081126943364 -121.814267711564 -124.134457580583 -125.746784310864 -128.682280605612 -132.94824396019 -136.547804681673 -142.64528757851 -143.891670022829 -145.358024089952 -148.300473936739 -151.37677850569 -153.725802580557 -155.541413048811 -157.502123485352 -160.395406400877 -163.573476796278 -166.267365222525 -170.444258087374 -171.73778285701 -173.994925886822 -177.087819166718 -179.861353147277 -181.686408819725 -182.835664381533 -185.414165859244 -188.462690211412 -191.074055196586 -193.219883223491 -194.666674735073 -198.094111277817 -200.505696735451 -201.642910730393 -204.081026461144 -208.487770658852 -211.277407580099 -213.229737949197 -214.357907348207 -216.642340076978 -221.614907928019 -224.344691356331 -226.695596822971 -228.337571712041 -230.080379180159 -232.592274224878 -235.768534695558 -238.343694788849 -239.588555219028 -241.567796502877 -243.533430386484 -246.536728375903 -253.594825424693 -256.156695516502 -257.87838934116 -260.595783270599 -263.963481999988 -1.29808534082493 -7.41509783879946 -10.0673271743658 -16.3923676420345 -19.5767972087561 -21.2911723223991 -24.665512820864 -26.5498422577667 -28.7243431015875 -31.481824138936 -35.5670741112279 -38.4498762138071 -41.4730249560887 -43.0689499356959 -45.8374459587942 -49.1209617162507 -52.9979896965175 -55.4935621494364 -57.2026125863127 -59.4329042386506 -61.9562513048292 -65.3237569779614 -67.638570081385 -68.9247599438886 -70.6249300855657 -73.5297237783001 -75.954898133998 -79.1132047431083 -80.7700404334103 -82.4657517010962 -84.9280858895754 -88.0596770724645 -90.9423969517779 -93.270909625665 -94.4129157634281 -97.2844090391791 -98.6689220388993 -100.170837160012 -102.918938175328 -105.782126258738 -108.22488677535 -110.085597253199 -111.883832040036 -114.088089927347 -119.896322565154 -122.546860221641 -124.903676328922 -126.562111844206 -129.463475971422 -133.663846562717 -137.33136073088 -143.677857745339 -144.916932583954 -146.44772716516 -149.41860286712 -152.628292996058 -154.930523822392 -156.743843885662 -158.735656122178 -161.670744967875 -164.889842825621 -167.443121283354 -171.732908322149 -173.008038939016 -175.165120544812 -177.943259445823 -180.712029364979 -182.497686037302 -183.638762532875 -186.205056804199 -189.34155213137 -191.899961414369 -193.988526396257 -195.473859080643 -198.856824191855 -201.1665387396 -202.323286378358 -204.760824999193 -209.045088897739 -211.882546973974 -213.877676327046 -215.017684481603 -217.295227299134 -222.722578270122 -225.548039993687 -227.834905027834 -229.524148201129 -231.229360892474 -233.785516562364 -236.9402758844 -239.543813960991 -240.801957916094 -242.78676305943 -244.764288644711 -247.782733124921 -254.838406692748 -257.345842184388 -259.07874414636 -261.864662349776 -265.182289237967 -1.2933951500063 -7.41674028646248 -10.1909265854255 -18.7394477494407 -22.1075028364639 -23.809503699596 -27.0592485558834 -28.8619428560418 -31.0552124246119 -33.9314048226595 -38.0646277852332 -40.9575501622905 -43.9428492798911 -45.5335515809047 -48.3647516450051 -51.5677998035351 -55.488011342425 -58.0141298283496 -59.8296133331698 -62.1045147198704 -64.6390634090749 -68.1196060596974 -70.4188166276352 -71.7141255362078 -73.3858506172248 -76.2452976814596 -78.7828821858092 -81.9540907846705 -83.6959096449382 -85.3552067626173 -87.8011040818351 -90.8778844745086 -93.736366203738 -96.1085827133958 -97.2650051809145 -100.12691334032 -101.591009978949 -103.105528341886 -105.96265621666 -108.983198999323 -111.46532835832 -113.307578023145 -115.099877179378 -117.365968777081 -123.504037917911 -126.16240306653 -128.517273206908 -130.164387803926 -133.009265253596 -137.38671546467 -141.011905884784 -147.693908940923 -148.935036637236 -150.398985192041 -153.37175776323 -156.529216127244 -158.878029474222 -160.690037002027 -162.657981855309 -165.504180933447 -168.738978017652 -171.306948229323 -175.514276357111 -176.790216339237 -178.968555321154 -181.984595581029 -184.642132375107 -186.40532929259 -187.550182218994 -190.089281600181 -193.065147450973 -195.595617312315 -197.711294837194 -199.171715276627 -202.527788294973 -204.817433846088 -205.958170928327 -208.337751786397 -212.584530179727 -215.285321878743 -217.263625447568 -218.428593457699 -220.696522350333 -225.85596871912 -228.598809915822 -230.856105611515 -232.540655935578 -234.272722609489 -236.875255995515 -240.118788713407 -242.664619354077 -243.936207367254 -245.891175428611 -247.926040732076 -250.978221446451 -258.150154449376 -260.616210212734 -262.381073450764 -265.064808043578 -268.253145299302 -1.28863475778359 -7.42068604930099 -9.7850357712211 -15.5603232407526 -18.9506705258508 -20.6552547314891 -23.8472269982816 -25.7360018340164 -27.9015248832077 -30.6741086807374 -34.7336452230413 -37.5324656450361 -40.4528742502105 -42.0774269822152 -44.8866838683232 -48.2423989770445 -52.1384838159344 -54.5632931451806 -56.2072890313942 -58.4214147960382 -60.8903513984558 -64.3771607734922 -66.6589744592311 -67.9487993254331 -69.6846216474178 -72.6696870186136 -75.1920927949131 -78.4333615470116 -80.1328392302087 -81.8234343130811 -84.3428806888074 -87.6456149548955 -90.556284238552 -92.8623073028614 -94.0219676355015 -96.929323075976 -98.3897948003535 -99.9144457818028 -102.763826205473 -105.913584601178 -108.30355219238 -110.130077270441 -111.902132442975 -114.10123643822 -120.037076143683 -122.724396338532 -125.076674183196 -126.724563807848 -129.517493923553 -133.560441375664 -137.128649709143 -143.730083566476 -144.975036690379 -146.443585371971 -149.230479573351 -152.319924505915 -154.677409844497 -156.453894436175 -158.432302449906 -161.402583760195 -164.597472295052 -167.201025262245 -171.391123244736 -172.677317193246 -174.917271341126 -177.897704941592 -180.634440834389 -182.459215718619 -183.604010037463 -186.117146057108 -189.3269806684 -191.869273419253 -193.916073226862 -195.375171121107 -198.643677190044 -201.02687722346 -202.209070389567 -204.608688363207 -208.828259526685 -211.701737132329 -213.704843427111 -214.838655031545 -217.155689230288 -222.057952470283 -224.781649326964 -227.056091605384 -228.728543041695 -230.492428390428 -233.127980238766 -236.342777833502 -238.890080970692 -240.125639391749 -242.075599224225 -244.072088921639 -247.152086155142 -254.071725064676 -256.56440923823 -258.281566355617 -261.06671536223 -264.225430730547 -1.29325456620056 -7.31537807517399 -9.78923586629662 -16.1774206676516 -19.5844900344428 -21.2883724287909 -24.6432949501948 -26.5220400924974 -28.6641583484881 -31.3333161685558 -35.2019334380519 -38.1269302285128 -41.2637947995986 -42.8667548906618 -45.6473664836036 -48.9951671966111 -53.0067099879011 -55.5600752149023 -57.2937010934877 -59.4173943401781 -61.9502872401254 -65.2149716863483 -67.6114630068906 -68.9280803328549 -70.6320336277733 -73.5904173502739 -75.928510131053 -79.1157625171389 -80.812974603412 -82.5084063827947 -85.0306807138897 -88.234317187727 -91.0392784826512 -93.4011275355106 -94.5668806276464 -97.3752274470479 -98.8549945105204 -100.355202285379 -103.113988853211 -106.123219776026 -108.549988331103 -110.348727345954 -112.143292611748 -114.35744023067 -120.067695276308 -122.826352323072 -125.080669556008 -126.743246694502 -129.529379764472 -133.715474376182 -137.279485993577 -143.753291166114 -145.005204777195 -146.527275799189 -149.392780289156 -152.620504858552 -154.974655323162 -156.759182287483 -158.750475551799 -161.69316410116 -165.036391801795 -167.535107284442 -171.909818659019 -173.191569237428 -175.340756025326 -178.273022010303 -181.092772506315 -182.855656462368 -184.008621789714 -186.467323996712 -189.524704395597 -192.171263803921 -194.337835059661 -195.813088408396 -199.183328090855 -201.574460668873 -202.733709346808 -205.131705474534 -209.293822295989 -212.185081981566 -214.195207122409 -215.324587710294 -217.631729354174 -222.634123513981 -225.370984683704 -227.685268812751 -229.379133824409 -231.124189150318 -233.766263114491 -236.897085982353 -239.472346506829 -240.715480985636 -242.728569897738 -244.703227769111 -247.657254887336 -254.845790497835 -257.298912891339 -259.047130774823 -261.688752461834 -264.809836007895 -1.29133669095002 -7.44333512181926 -10.1704897090031 -16.5719802400445 -19.948919566348 -21.6929389911939 -24.9958924276144 -26.8735437391014 -29.0352669267784 -31.799093478572 -35.8824571514904 -38.7796308234884 -41.7897263049312 -43.3766411995274 -46.1522135533394 -49.6293130651672 -53.6371130609853 -56.1016564877247 -57.915353336904 -60.1411906035364 -62.7099672380432 -66.0959222121089 -68.3875221603328 -69.6730869162687 -71.3881185940511 -74.2728726646515 -76.7107545321506 -79.7621841653356 -81.5035250028984 -83.1849656524054 -85.7103408203229 -88.9167759058286 -91.8577444125039 -94.0794076486683 -95.226994809138 -98.1290331435944 -99.5427942700583 -101.077615273471 -103.905859355823 -106.90667589926 -109.356299197694 -111.177940765085 -113.006271380424 -115.246215635933 -121.831628989226 -124.436465732124 -126.713608442851 -128.393331646975 -131.224858214418 -135.095047065046 -138.626046164905 -145.050074310627 -146.307235151701 -147.746633124082 -150.69442007798 -153.914626441864 -156.176723734729 -157.99538937988 -159.972556353657 -162.834370279722 -165.961348298329 -168.527534157962 -172.573100815706 -173.838678464322 -176.039603837087 -178.885146974289 -181.608640548902 -183.413569131904 -184.559774262198 -187.095291018843 -189.974227010091 -192.556260757012 -194.704051760838 -196.192796071561 -199.73714904357 -202.053682448389 -203.193177793172 -205.666448470914 -209.83423533593 -212.713786699978 -214.680595494646 -215.80551767912 -218.131381776626 -222.998849075997 -225.724189923365 -228.010043139208 -229.685237865729 -231.484763705198 -234.111437025999 -237.287530065795 -239.867103478885 -241.138778431533 -243.150228692462 -245.148356872305 -248.064085905273 -255.979335092905 -258.38388105938 -260.118426792341 -262.900649782833 -266.097718786694 -1.29282511931639 -7.47891544932069 -10.1301754559089 -16.0411582855232 -19.4526657490686 -21.1268074929119 -24.3214915637314 -26.1957589876536 -28.3976702384325 -31.1388581552658 -35.2415164312874 -37.9696464558842 -40.9702859417311 -42.5654483930325 -45.3013406815598 -48.6171537994072 -52.5071826912623 -55.0224147632568 -56.6685047395921 -58.8834084589828 -61.375897597335 -64.8007852445735 -67.1172740044578 -68.4144447131611 -70.1415758963607 -73.1118533572911 -75.6606036582157 -78.9210058085586 -80.6142044334606 -82.2164345866007 -84.6912285653788 -87.9091696498461 -90.7651002922184 -93.1303516549866 -94.2773888180137 -97.1430876694478 -98.6472954355039 -100.1193510436 -102.943790783454 -105.950709505166 -108.323869940189 -110.188684978359 -111.981580120722 -114.130553519969 -119.962459805887 -122.703678354203 -124.955103870484 -126.593499005241 -129.429517189769 -133.767062385953 -137.426314008253 -143.611787112116 -144.854885464618 -146.361507929024 -149.258821224311 -152.273190930943 -154.56502896258 -156.355390792161 -158.312257194113 -161.225751923312 -164.378103380492 -167.163238995843 -171.372011280112 -172.639441739197 -174.889410842809 -177.84415675629 -180.554203033397 -182.370510995422 -183.523374223117 -185.970447179402 -189.04577508695 -191.679794294296 -193.746936394296 -195.237887536561 -198.617938687645 -201.017654777767 -202.123708279176 -204.587559405505 -208.918711198335 -211.76724640493 -213.741550779953 -214.878879541414 -217.207517418268 -222.113572850782 -224.80869862236 -227.146580327909 -228.816704727884 -230.486474559461 -233.142655153645 -236.30045001657 -238.789411387416 -240.059801721562 -242.055144279609 -244.115771191044 -247.025388519675 -255.121506709052 -257.751221385317 -259.459690968654 -262.129150513776 -265.460281903629 -1.29863005543536 -7.3678812438957 -9.97222401608063 -15.9098865815268 -19.2668739997652 -20.9736795252473 -24.2301540961192 -26.0522276185698 -28.277195604562 -31.1815333036957 -35.2113957745185 -38.0169217198239 -41.1467236930456 -42.7348619777981 -45.4850760841539 -48.7848892915175 -52.8024182822674 -55.3096022036706 -57.0526048135488 -59.4009353855321 -61.8970622783531 -65.2556036080879 -67.6159032146934 -68.9101118610593 -70.6011925723348 -73.4535706957079 -75.9994369427134 -79.2226482295314 -80.7803945795855 -82.4701710691793 -84.9319436497577 -88.1977023414134 -90.9582451226362 -93.25166443992 -94.388873418012 -97.206381704754 -98.5702116883255 -100.069778433136 -102.951580239154 -105.973577768339 -108.342545267697 -110.179275024006 -111.985621625109 -114.124287237692 -120.380723414821 -123.034538881185 -125.386099107126 -127.02579191173 -129.93100837803 -134.096253800641 -137.72719487534 -143.819228468654 -145.094837300505 -146.553132519684 -149.447602889883 -152.453030266938 -154.776861935622 -156.568210335324 -158.538659018995 -161.35439848208 -164.467667849243 -167.083701290509 -171.09176499492 -172.388857831325 -174.734137027852 -177.687486323288 -180.425474631954 -182.234780666702 -183.377222771107 -185.829362972293 -188.863415139469 -191.512778155469 -193.677236568926 -195.155429555484 -198.587168899309 -200.885893257508 -202.020032828824 -204.413773791455 -208.766808567845 -211.616928515705 -213.603787055131 -214.732594064432 -216.989674013695 -221.992672942195 -224.788493525289 -227.082734216894 -228.756592822103 -230.505715037272 -233.167983531265 -236.245026749556 -238.832168649951 -240.10477630473 -242.025080740723 -243.989549949777 -246.951723129121 -255.478867788435 -258.001689400947 -259.750947392237 -262.401548252733 -265.509397893159 -1.29266121616564 -7.49537046070528 -10.3068277771384 -15.9100769171084 -19.2626625720158 -20.9691330307219 -24.1421761815255 -25.9781593834101 -28.1362427000646 -31.0217856716487 -35.2415724444573 -38.1269901735652 -41.0697068295055 -42.6533947158476 -45.4699234213019 -48.8300605159284 -52.7298798071701 -55.1996011866272 -56.9337001434946 -59.1596684775226 -61.6756728047438 -65.0946346434843 -67.4757661783659 -68.7689563705292 -70.4627975879596 -73.4519847671709 -75.9271157088949 -78.9149293459376 -80.4875418106528 -82.2046088868981 -84.6320182590817 -87.6689632092417 -90.5259670261425 -92.8743078948815 -94.0127907301061 -96.8148793825631 -98.2498236277449 -99.74204999315 -102.675965187388 -105.643206163014 -108.008691255569 -109.830040784443 -111.631617578473 -113.862178226555 -119.778867362737 -122.396570546764 -124.647627860808 -126.295621930984 -129.136401165562 -133.12213255843 -136.634769778266 -142.488429297954 -143.724919810629 -145.204111497027 -148.126725380764 -151.126281377069 -153.475978660643 -155.265923689075 -157.224118689604 -160.106602123712 -163.297004403156 -165.989104005375 -170.380554514079 -171.666038586163 -173.888563766202 -176.89658983954 -179.720600317575 -181.523562649852 -182.661239884189 -185.16614156584 -188.277117843886 -190.828115585718 -192.932931678498 -194.40184261312 -197.732925576315 -200.077857263189 -201.209986343117 -203.614733259231 -207.994475232948 -210.854220279875 -212.815930101878 -213.947893738803 -216.235943330467 -221.518216870622 -224.27675445746 -226.564101868911 -228.219695626641 -230.048388807604 -232.608233085347 -235.876093942425 -238.526322697489 -239.801324142833 -241.84467649133 -243.864432568033 -246.868676700747 -254.062090847393 -256.492065529753 -258.231952708697 -260.986731670297 -264.082410869457 -1.29778215525781 -7.47215383515104 -10.2054256650997 -15.5507570081286 -19.0173967674626 -20.7520265509578 -23.9305592209483 -25.752464593309 -27.9629629331287 -30.7480481220665 -35.0106804294011 -37.730601071728 -40.6972394392996 -42.3053840274593 -45.0930333649532 -48.4415851529565 -52.3293427028638 -54.807787169823 -56.3555613196428 -58.6059503692246 -61.1603601517781 -64.4919413225633 -66.7694607909401 -68.0686192159057 -69.7856436838724 -72.7537827164036 -75.3086294134607 -78.5268933141599 -80.2315649729388 -81.8880024378874 -84.3446821173706 -87.469413946286 -90.2699062858852 -92.5807324538666 -93.7246330405783 -96.581162822016 -98.0638194403048 -99.5920167697866 -102.406391350105 -105.316880818641 -107.799482968848 -109.593997110432 -111.383144343586 -113.62896959582 -119.813464994217 -122.544273757934 -124.886399933753 -126.535969271714 -129.485898054217 -133.444161590732 -137.054630367667 -142.834290796574 -144.083022510206 -145.536750851587 -148.403770652709 -151.362251428608 -153.668256446947 -155.47374822761 -157.387997865426 -160.476352559368 -163.554909775369 -166.257758960272 -170.567412877296 -171.849111844006 -174.085579679276 -176.997579753266 -179.699709217039 -181.522364895965 -182.684324462337 -185.207569025173 -188.096905322741 -190.73966866119 -192.797888507456 -194.257436300813 -197.58185069191 -199.955870799049 -201.152683254286 -203.48515143059 -207.52255006062 -210.273609802515 -212.17270173068 -213.265837319412 -215.523209741467 -220.397374057085 -223.133558171637 -225.408817931765 -227.084569163804 -228.844600025767 -231.412165255763 -234.491654266 -237.06554111265 -238.324231458853 -240.277758748552 -242.290883091491 -245.46395127041 -252.900940416397 -255.51471429816 -257.215479567724 -259.918820974216 -263.104209877787 -1.29612956521815 -7.5184606877813 -9.91763867746166 -15.9262347102743 -19.2677880525148 -20.9756834183111 -24.1294230126184 -25.9976183182961 -28.1810114900326 -30.9289671629954 -35.0955031189431 -37.9815367224545 -41.0569406258787 -42.6310445250487 -45.386024023958 -48.7923527790891 -52.6967982697526 -55.1213589260831 -56.777066596658 -59.0304106257063 -61.6207007288064 -64.8974589260189 -67.1644046043131 -68.4553078181837 -70.1523177057668 -73.12024101976 -75.4357467118078 -78.5609729220059 -80.1742489435327 -81.8611133653864 -84.3272080957018 -87.5930390583815 -90.3553437281729 -92.741889040031 -93.8745565622834 -96.7122678751789 -98.0978488871758 -99.6158124472919 -102.490056378869 -105.551690388961 -107.972506306021 -109.787835548241 -111.597715857252 -113.838704319276 -119.606847896169 -122.344228297232 -124.645753606509 -126.309883953047 -129.124943352773 -133.262817307388 -136.946816307706 -143.608289842111 -144.865254045449 -146.360345042223 -149.2396548867 -152.302780134127 -154.676874118632 -156.48798300032 -158.413994257551 -161.366273213376 -164.562614657575 -167.220026026438 -171.355316676552 -172.638953060133 -174.82089019694 -177.723480738687 -180.484921791995 -182.315012446861 -183.46448085959 -185.948243168431 -188.91388488061 -191.598201911912 -193.717506500712 -195.205234941083 -198.482235740997 -200.829169355808 -201.932243211122 -204.33818088358 -208.703854921327 -211.567575992845 -213.546117394769 -214.661683931339 -217.000396190368 -222.487686308096 -225.186020116878 -227.474592284796 -229.164043669765 -230.976462173979 -233.454548213786 -236.611908165785 -239.18075732157 -240.469119023947 -242.431301283584 -244.478036288009 -247.413504479377 -255.288169814145 -257.735741961567 -259.461985425852 -262.09083804931 -265.279270929189 -1.29769278655153 -7.40176363903797 -10.0152143356358 -15.3910022393206 -18.8615765211248 -20.5633070394868 -23.8289798483469 -25.6868682770727 -27.9062621593278 -30.5859517828956 -34.6372480847855 -37.2601225454427 -40.3051791259781 -41.9028239743476 -44.7002971277617 -47.982317743616 -51.9165858681995 -54.3471537383955 -56.063558983557 -58.3094108238321 -60.8831184842317 -64.2604065087096 -66.5493464125206 -67.8584978857493 -69.5643546423156 -72.5141627700747 -74.926200336188 -78.1020244871505 -79.6389653824628 -81.309708038325 -83.7065510561801 -86.8869712336863 -89.6820969961477 -92.0661436044352 -93.2032297223924 -96.1082069501773 -97.6436550251196 -99.1672590219164 -102.008868873232 -104.921722671451 -107.363147399987 -109.207348578541 -110.997452974039 -113.177952319218 -119.377897249397 -122.083714875949 -124.315339424433 -125.98208801157 -128.76415948803 -132.898095835398 -136.658989717962 -142.66558246954 -143.91558575282 -145.408836346386 -148.309447163979 -151.466667594388 -153.79729538474 -155.608659584095 -157.630907876755 -160.630732994813 -163.883408316997 -166.418950459173 -170.697441606619 -171.987745084801 -174.142093322043 -177.087648819628 -179.72620449717 -181.526088195126 -182.673994843555 -185.2166739889 -188.352410547239 -190.952948831046 -193.0942792857 -194.566799805532 -197.956688298326 -200.247870178567 -201.421059171797 -203.790026131853 -208.009408568833 -210.905741371876 -212.865842459453 -214.003817059601 -216.266950353803 -221.164181140285 -223.805108947467 -226.144769683606 -227.81093324165 -229.536460335566 -232.023225234329 -235.082391268295 -237.634531435884 -238.858082566029 -240.821670845291 -242.845776483495 -245.658049842248 -260.111121053913 -262.711757526303 -264.465965220397 -267.212967450693 -270.378507879691 -1.29203583018189 -7.64800293560547 -9.99504431623311 -16.1014410141408 -19.4083331342568 -21.1150666727874 -24.3256103596494 -26.135115120326 -28.3310121885264 -31.1301852997826 -35.3038234047658 -38.1656277332703 -41.2351490987237 -42.8287491379631 -45.6581664279694 -48.9502190063706 -52.8440515128604 -55.390930986352 -56.9892402989799 -59.1709655896343 -61.7181441866181 -65.0906688489196 -67.3846625355104 -68.7017687263956 -70.3709999879918 -73.2702266320318 -75.8004054484463 -79.1823429920936 -80.7402244107596 -82.445403533856 -84.900935629386 -88.19147603751 -91.00851800443 -93.4094171306895 -94.5460515843795 -97.4051525472098 -98.8551688895789 -100.389510679819 -103.252955409059 -106.352775037012 -108.799924493062 -110.636548922995 -112.467826744254 -114.66720141799 -120.60935184048 -123.355212324333 -125.634986036612 -127.295493589306 -130.207484333156 -134.135639080495 -137.696524056683 -143.843078754802 -145.107609433666 -146.593474418681 -149.553944061924 -152.643150096467 -154.923424906194 -156.734315516285 -158.722829987532 -161.605012438498 -164.67148789597 -167.303256990045 -171.247721488825 -172.546395388683 -174.792538975529 -177.737651286012 -180.506576170685 -182.3367662995 -183.488103193258 -186.009963274535 -189.162760220674 -191.773129905692 -193.868510074239 -195.327592845533 -198.679863590477 -201.036503174676 -202.151894638952 -204.629925510406 -208.679283023519 -211.485913064252 -213.434012043646 -214.569623293964 -216.775396281904 -221.545417462619 -224.20980265483 -226.507643462355 -228.181884637255 -229.880323511512 -232.464929561451 -235.776717595271 -238.300192927579 -239.550417483576 -241.482034365319 -243.443832516928 -246.435892197277 -254.745306150386 -257.343356491182 -259.084669195996 -261.862028957899 -265.119936757972 -1.29304575248164 -7.35542256445085 -10.0436876239154 -16.3115322612394 -19.7498082308381 -21.4378771974466 -24.6859653384148 -26.5572257402628 -28.6993939933231 -31.5035367256789 -35.643834042989 -38.4399539642256 -41.4612205004273 -43.0526970638217 -45.8400351643501 -49.2062113003942 -53.0883549214706 -55.5161633360072 -57.3575460768128 -59.6029381766732 -62.1063320611482 -65.441698547391 -67.717616210352 -69.0206019429345 -70.7458561236884 -73.6471689669565 -76.2720850790698 -79.4951336632608 -81.2101228527094 -82.8701620455987 -85.3753064839987 -88.5239768179264 -91.37944948917 -93.74439983499 -94.8871560294702 -97.7199755471293 -99.1898886849727 -100.691972315355 -103.523889549662 -106.488017453081 -108.897910403767 -110.698042631565 -112.500032637563 -114.787357117432 -120.934628722338 -123.669909102457 -125.955960599527 -127.617013452826 -130.524689941909 -134.595368223039 -138.266336688454 -145.174572748405 -146.429394610223 -147.914492573813 -150.810110549949 -153.840812397169 -156.153873613423 -157.959028826842 -159.911146921835 -162.765765497215 -165.834752570054 -168.456551188931 -172.853006217071 -174.144155175156 -176.272455160495 -179.215833375695 -181.856689569368 -183.653079323059 -184.79851571278 -187.280852448031 -190.284141004392 -192.90327210935 -194.948174104333 -196.424026672702 -199.67190353584 -201.951858267525 -203.085112748157 -205.516206946085 -209.67879875318 -212.377723303924 -214.373462720405 -215.524316532525 -217.791939505706 -222.7784687038 -225.429835336778 -227.648925186452 -229.308832608788 -231.042772330991 -233.628711073618 -236.873153469314 -239.433635734293 -240.698005821741 -242.715165994074 -244.716978771001 -247.756153930768 -255.250698063562 -257.825400120345 -259.57179934378 -262.233630298739 -265.313075655986 -1.29608563899456 -7.57945137322742 -10.198473830638 -16.18568947193 -19.6361753122756 -21.3554620428727 -24.5728852561618 -26.4640507868943 -28.6586711191272 -31.430121700234 -35.5502576889115 -38.3730845628383 -41.3004689340793 -42.8857559215795 -45.7715786306011 -49.072965391948 -52.7626462411597 -55.1967770427699 -56.8762707997003 -59.1293867459565 -61.5785745393172 -65.0890560281711 -67.4171026969652 -68.7265642485217 -70.4601818127037 -73.3678873276296 -75.7529374592834 -78.9729977813038 -80.4965730996696 -82.1353236072568 -84.5156478697953 -87.7250344865813 -90.5503179273427 -92.8794027122237 -94.0208779358361 -96.8094470586874 -98.3277054565331 -99.8321285702039 -102.617661247188 -105.556029080507 -107.984601966704 -109.763372081999 -111.572337240056 -113.816754257554 -119.668970762209 -122.323998271036 -124.57887376787 -126.200600946177 -129.017676901992 -133.011543550455 -136.687214225691 -142.68262140337 -143.934178080761 -145.432791701016 -148.324478362792 -151.391490674803 -153.761383599889 -155.58091891988 -157.574480973363 -160.374350886147 -163.74313745998 -166.429061541192 -170.911746741154 -172.175789503265 -174.331055679167 -177.294264656621 -179.994495669749 -181.779306102138 -182.924532233699 -185.46905080053 -188.381855673098 -190.984728921046 -193.103376740761 -194.582522443432 -197.969798022758 -200.319451949945 -201.458315471851 -203.846535436607 -208.355655078508 -211.145511097346 -213.110893661224 -214.235616140839 -216.487664026971 -221.419048734593 -224.239054261561 -226.572214142943 -228.201378097348 -229.907640941217 -232.490870078513 -235.745147285028 -238.275361187069 -239.518239589292 -241.484334444167 -243.450723170825 -246.405145350213 -253.970468811762 -256.483974780106 -258.204871952225 -260.91481887781 -264.194093078527 -1.29164695027332 -7.44863805804222 -10.161202343169 -16.6913399637552 -20.0533703549536 -21.7833631108637 -24.9212977206892 -26.8055313833091 -28.9556565186494 -31.6811678358125 -35.9621790170748 -38.8184358723356 -41.9053058049681 -43.4819026497596 -46.2906988717717 -49.6263907800195 -53.5616715177147 -56.0428660863052 -57.8606219705467 -60.0932542116761 -62.5308724687515 -65.9371774656194 -68.2124698129497 -69.5069235555637 -71.2107154394139 -74.1529642343614 -76.8177889914436 -79.9508399461129 -81.4734689617723 -83.2001051450407 -85.7211542396212 -88.8701043242843 -91.7111013012397 -94.1029251307568 -95.2549795388042 -98.1752730842104 -99.6323648950934 -101.149482217263 -103.917084790033 -106.939655722719 -109.316157945429 -111.158323622924 -112.93905124826 -115.211415534104 -121.16701278774 -123.89521107938 -126.213637909989 -127.85819076104 -130.700320545049 -134.677227393308 -138.214681412315 -144.583146801512 -145.834662892081 -147.296707159162 -150.264983393143 -153.461307452781 -155.659636616088 -157.442544546632 -159.332724845539 -162.246004906428 -165.411645214989 -168.118185892574 -172.734635897344 -174.009382237991 -176.267402302437 -179.162673596337 -181.862592132105 -183.67631398165 -184.825542690401 -187.259547493337 -190.195274755148 -192.754526694025 -194.820100963167 -196.302227022592 -199.777221611257 -202.198203291456 -203.329318730791 -205.720935817392 -209.89821443439 -212.726867486028 -214.630266099369 -215.756864217894 -217.963811744098 -223.056989732819 -225.879972523413 -228.198852432325 -229.890471670596 -231.624366351355 -234.186343935671 -237.353533393644 -239.883596747978 -241.107920022579 -243.108297810166 -245.062842750133 -248.09782911838 -259.86398189591 -262.506243490193 -264.228581515221 -266.828426601344 -269.887481949743 -1.2947726937548 -7.30349879590046 -9.95002655546427 -16.452053191737 -19.781378934942 -21.4671295464962 -24.6965992877689 -26.5608430805406 -28.7398984516641 -31.6481082855885 -35.5963109137634 -38.4045146952255 -41.4295772013399 -43.0239786732633 -45.7979777754111 -49.0688672180657 -53.0235915105042 -55.4640125245075 -57.2651266260742 -59.5268185495264 -62.0214533950457 -65.4930733112021 -67.8515065124232 -69.1452526172522 -70.8996440764485 -73.740706746378 -76.1705362430246 -79.4490024645001 -81.0001862629317 -82.6935727999885 -85.2420642322309 -88.5757837936988 -91.3909824153463 -93.7142285569643 -94.8595911437013 -97.7027621254451 -99.2098052905477 -100.756234807579 -103.657641883123 -106.731992178829 -109.217813686962 -110.996156397972 -112.770350769533 -114.899050897114 -121.35043822672 -124.089228310526 -126.407357349061 -128.07503647895 -131.052041136699 -134.950588289207 -138.729861920612 -144.8002215368 -146.034360565875 -147.516892223422 -150.565536508858 -153.670690313062 -156.027024630428 -157.848393930089 -159.840880572106 -162.720627898597 -165.895549871025 -168.469761891871 -172.751286570968 -174.036812483939 -176.334028745668 -179.291869575528 -181.98504090442 -183.794445416985 -184.936905701816 -187.435131401624 -190.499166869693 -193.020143301347 -195.114014201699 -196.570333153435 -200.023903822758 -202.362106774637 -203.51139041537 -205.910563981667 -210.180508804315 -212.958563725874 -214.942238923402 -216.035086993703 -218.337120078334 -223.3504682431 -226.073372328575 -228.364261354451 -230.017962041373 -231.762947210656 -234.289085891931 -237.500701756975 -240.008023909273 -241.253772626892 -243.239671113433 -245.220157957835 -248.096514366009 -255.584338454833 -258.078730483931 -259.803786480426 -262.581975586351 -265.746915717923 -1.29683825771553 -7.56227016427691 -10.3756076190487 -16.5334356360744 -20.0763971481986 -21.7838363558381 -25.1099734664127 -26.956398071301 -29.15846881663 -31.9863131822603 -36.0984228232034 -38.9279536289761 -41.9913842317836 -43.5892795070934 -46.3608386827076 -49.7324404172702 -53.5657826816737 -56.1077166817492 -57.7773030842052 -60.0057870418845 -62.4550606392753 -65.8145935831167 -68.1116959875829 -69.4121627457054 -71.1503976172883 -74.1229385907099 -76.6697355220894 -79.9227989598223 -81.5059198301319 -83.208604364121 -85.795065469189 -88.9695340204952 -91.8959120646714 -94.2320240725253 -95.3730635945092 -98.2567819732154 -99.6719842361329 -101.192934694914 -104.022238842416 -107.015038433617 -109.42768120642 -111.231294985691 -113.045299031654 -115.254726986479 -120.820121335238 -123.519542203844 -125.890895041854 -127.563760751618 -130.413115372595 -134.414877577977 -137.852484416883 -144.577041956596 -145.829175711786 -147.370633348751 -150.289075089438 -153.327072899642 -155.589849328305 -157.41368362036 -159.472781477624 -162.284654788687 -165.478973496506 -168.044499154937 -172.284788913469 -173.567069988604 -175.73987943504 -178.687681016499 -181.387159680831 -183.233866467303 -184.374818958445 -186.897074771988 -189.814794224261 -192.494146129792 -194.639843077255 -196.113870960769 -199.624723008683 -201.980866440025 -203.130300526258 -205.536469530259 -209.75183947595 -212.547003864034 -214.482415315353 -215.593801983649 -217.892762532288 -222.967624934416 -225.68766038985 -227.99409860668 -229.660510194036 -231.425072081416 -234.003682480088 -237.129784911004 -239.662691550811 -240.909153397051 -242.854444120303 -244.814596280375 -247.80207461249 -254.872489269654 -257.313638290905 -259.041865689881 -261.741217534187 -265.009950940585 -1.28643606144852 -7.39924420137068 -9.93743932632005 -16.2222811621832 -19.5426692214474 -21.2565878186445 -24.5522929599506 -26.373819735497 -28.5224732002896 -31.3129878631701 -35.4987547797685 -38.3686086371105 -41.3738728970831 -42.9485338252451 -45.7244933256297 -49.2099332739225 -53.0710768446839 -55.5550936461837 -57.3647110557783 -59.6390849660992 -62.0677747086168 -65.4952858533427 -67.7617658842885 -69.0597015047528 -70.7270974939667 -73.6178898347433 -76.3383892751295 -79.4163190428546 -81.0536113056518 -82.6963879418116 -85.2397791672441 -88.33670364729 -91.2083728374252 -93.5438076954371 -94.659680194633 -97.5474919940555 -99.1078977265427 -100.643444182401 -103.46227168228 -106.506073859615 -109.001801721838 -110.838167109964 -112.646964742609 -114.84122784005 -120.74445122337 -123.414004421583 -125.683082381285 -127.337488579947 -130.279844591952 -134.266684677752 -137.923312399255 -143.677418199196 -144.933450210079 -146.410448464782 -149.413193858935 -152.534398561872 -154.848014795562 -156.672262021285 -158.672118270376 -161.668058469087 -164.920144807709 -167.512876871007 -172.132825192283 -173.40519098976 -175.596919331505 -178.581394477732 -181.310967342599 -183.136884402276 -184.281308539893 -186.851899156876 -189.836173932272 -192.438437299948 -194.515506260833 -195.962971500474 -199.283449671286 -201.614391593579 -202.720202602279 -205.069668469444 -209.644162930427 -212.586718899474 -214.593860125995 -215.711934790586 -217.993510263105 -223.118650396369 -225.91059624187 -228.173601750598 -229.841739240632 -231.649968828779 -234.140052448779 -237.303201349552 -239.857780941626 -241.110472432731 -243.0318139759 -245.046491222443 -248.158214047642 -255.9615607835 -258.470028378973 -260.20183883489 -262.899619856512 -266.121194031081 -1.29650942403673 -7.4828551894928 -9.97538839605985 -16.1041825466126 -19.378828599837 -21.0751255065589 -24.308022179158 -26.0695534515748 -28.3136505705553 -31.1165197733435 -35.4692663851941 -38.3440412742689 -41.3767023581794 -42.9746067692394 -45.6393761798712 -49.0115375685094 -52.9130576361192 -55.4123356371867 -57.099089093534 -59.3667535715989 -61.9090919347568 -65.214095595342 -67.4674582938419 -68.7581971867574 -70.4853208022684 -73.474077843372 -76.1485446983698 -79.4874617018983 -81.0765922497923 -82.7767958245127 -85.2061408898141 -88.4210294324468 -91.3155156487523 -93.6243545475499 -94.7611412218169 -97.6797423215815 -99.2304138982441 -100.750445367686 -103.618702813756 -106.675773464124 -109.023464545216 -110.83558313901 -112.600776689069 -114.740784652676 -120.492003491672 -123.287704632477 -125.553012426516 -127.234134529659 -130.141013640876 -134.222796455676 -137.816784713285 -144.532129151599 -145.783730476754 -147.272852188932 -150.238975156676 -153.467776608287 -155.724498650265 -157.533490328427 -159.510812037166 -162.445730315865 -165.868594069509 -168.420163197989 -172.624217981015 -173.894081467362 -176.045261428476 -178.989152375681 -181.614960660715 -183.470822117721 -184.607818398769 -187.199274139432 -190.150665801513 -192.699748409061 -194.760355604903 -196.23652080496 -199.787037924852 -202.139207332304 -203.260980834716 -205.676159638224 -209.830956024255 -212.673186577575 -214.63189835909 -215.780608331409 -218.024989429004 -223.039412012273 -225.94764576808 -228.241336375697 -229.908333014645 -231.694646945551 -234.20209195435 -237.424463221699 -240.117901101344 -241.360069637647 -243.289272964668 -245.328171549983 -248.246739796407 -256.007260361914 -258.5001794449 -260.227015156266 -262.963954469809 -266.152438063398 -1.29810014658049 -7.50133546726672 -10.2200408137632 -16.5352240796605 -19.9648323413494 -21.6811508278827 -24.9913388830748 -26.8872302208731 -29.005905977258 -31.8500211941572 -36.2007784469771 -38.9945418702632 -42.0324476294425 -43.6247217634209 -46.4027078655876 -49.6257066264228 -53.5888936157934 -55.9862573293792 -57.6775702076875 -60.0318548246215 -62.5065071913392 -65.9417560047094 -68.211066795073 -69.5122990511632 -71.1849131145514 -74.2276019454739 -76.860682912741 -79.9785478537468 -81.5897522024977 -83.2332293530871 -85.7052624146827 -88.955402589336 -91.9152192102779 -94.3353567775431 -95.4728437706406 -98.295850644576 -99.8317186476444 -101.355614860089 -104.271129950778 -107.506234636755 -109.973050103287 -111.791395379918 -113.602876536704 -115.819715040759 -121.885979353755 -124.519914912283 -126.861473696185 -128.528237609327 -131.345361597476 -135.499470932629 -139.398643620305 -145.535806367761 -146.782991715337 -148.235128015548 -151.141807739424 -154.315817513949 -156.627417920101 -158.458817408674 -160.428601558406 -163.419301733815 -166.668081272267 -169.328749118351 -173.368568734919 -174.637947060934 -176.865295235408 -179.89272641494 -182.639349439239 -184.430264461186 -185.585785124736 -188.125395437123 -191.231084147728 -193.795842681507 -195.887838966962 -197.355333154581 -200.772216438981 -203.137129205035 -204.264854919907 -206.69064994266 -211.204724074668 -214.011839768297 -215.921238640012 -217.063993667557 -219.277840248769 -224.354146940666 -227.135599438324 -229.40447670685 -231.080702574274 -232.857061356901 -235.432634826514 -238.642333180548 -241.235213304955 -242.472287881965 -244.452695856718 -246.443160747973 -249.444432551868 -264.03858964597 -266.68711777765 -268.422959717204 -271.072277097575 -274.330411426956 -1.29192728747894 -7.28685794240786 -9.91218058073709 -16.1811546149937 -19.5380939728243 -21.2518196424417 -24.5106817172828 -26.352876475769 -28.5507599151764 -31.3679669897626 -35.7915131168359 -38.6568044074877 -41.7147069444446 -43.3238058693052 -46.1129819044594 -49.4381519100931 -53.3695479785918 -55.8313083926236 -57.5554105931053 -59.8026754000526 -62.34403190126 -65.712702523382 -67.9298708537204 -69.2415384435295 -70.9858678066952 -73.8298193714646 -76.3122084709833 -79.5765792045531 -81.2939575642237 -82.9627881092567 -85.4194070854054 -88.5466646849223 -91.3464797104138 -93.6247885462605 -94.7799453022126 -97.5619171995708 -99.03904330188 -100.567041975838 -103.292646593691 -106.410531156114 -108.826479431908 -110.642283008762 -112.433339366689 -114.688379405188 -120.792895770695 -123.37476350133 -125.658559123757 -127.326383088034 -130.259561561719 -134.332570314191 -138.051635611245 -143.925246175097 -145.193769719959 -146.67516261892 -149.548856536632 -152.545554896952 -154.831395588505 -156.647027610525 -158.649167696331 -161.510661560738 -164.677884133087 -167.297077150911 -171.679518624525 -172.967750621809 -175.159587289957 -178.12893586291 -180.69276485646 -182.50552681788 -183.659862644468 -186.123322680778 -189.068269774756 -191.636999323343 -193.706383505609 -195.17422905761 -198.664549182991 -200.906794669684 -202.007712381933 -204.426517054633 -208.940822065165 -211.771748867933 -213.753552296873 -214.880616114035 -217.20781765858 -222.376989122731 -225.193189346572 -227.462097444232 -229.114359939065 -230.859444264017 -233.411275773822 -236.581725293074 -239.034157325361 -240.312461895423 -242.302483450756 -244.378402571034 -247.238209086464 -255.1835285719 -257.738116359183 -259.47068118452 -262.207429470657 -265.288392951381 -1.29668301375694 -7.57217918671846 -10.1044018656959 -15.8030167585189 -19.2445152302523 -20.976650857138 -24.3530055432871 -26.1986800780584 -28.3966126964541 -31.2511913058972 -35.4523413314266 -38.2352168229059 -41.2245612745929 -42.8165074744265 -45.5594839819505 -48.7531779344352 -52.5888322132939 -55.1905377941363 -56.8665446014274 -59.1049659241896 -61.614771777335 -65.0426825032644 -67.3204272363491 -68.6268920763731 -70.3286227120763 -73.3183428122973 -75.7717015819994 -78.911210079783 -80.4538606828945 -82.1021180336432 -84.6414679401789 -87.8399825229876 -90.7391941249709 -93.0891198203086 -94.2305799472124 -97.1479761766301 -98.6768826448869 -100.220536974933 -103.040381467687 -105.941485626797 -108.363874985747 -110.166437980109 -112.003119768602 -114.215007227046 -119.64759225119 -122.361188721394 -124.715631267014 -126.360749486507 -129.183674091333 -133.230024054517 -136.855464105126 -143.241110017958 -144.507635177349 -145.974348566353 -148.941343155596 -152.22077229905 -154.528041138184 -156.357160434756 -158.335025011461 -161.203731442606 -164.261780624275 -166.864361606986 -171.034411924459 -172.312865250031 -174.585074320443 -177.525490832614 -180.296428635383 -182.106244549653 -183.259207039161 -185.905887780684 -188.935962505505 -191.584549822122 -193.659006640228 -195.142472357967 -198.424967862601 -200.727540993036 -201.869705124519 -204.259448027536 -208.579991744227 -211.405662047867 -213.342579910803 -214.467471814704 -216.728762800009 -221.655299280036 -224.524313786006 -226.816456686651 -228.513008011331 -230.273997644304 -232.879781349698 -236.170472455734 -238.616825866078 -239.859441711961 -241.832249650593 -243.852358795739 -246.835234068086 -253.154578918471 -255.632855664785 -257.352166382849 -260.14258225456 -263.207024776525 -1.29627710442941 -7.45123501294162 -10.2475277777114 -16.3869445906211 -19.6659706825107 -21.3812396058699 -24.5911634997858 -26.4273949339383 -28.6150776554445 -31.5530041705947 -35.8697687565687 -38.67120470515 -41.6542697934174 -43.2507470520088 -46.0704177703036 -49.4121893476191 -53.5224345774446 -56.0114487297322 -57.9191444468854 -60.1940933844435 -62.6855536467046 -66.0867360401292 -68.3444481925894 -69.641896462712 -71.347975647933 -74.2871035290388 -76.8860532491928 -80.1224562963847 -81.75559056454 -83.4824271305914 -85.9647880495294 -89.2075715901827 -91.9506762438888 -94.3231221845589 -95.4713716449264 -98.3340008197474 -99.7450820402319 -101.339561584812 -104.04637868836 -107.131980461611 -109.572319263078 -111.382115351387 -113.196839204223 -115.439447698754 -121.029569324439 -123.799632256717 -126.103869640419 -127.794049935482 -130.63352935392 -134.847486392497 -138.420801898453 -145.201273018802 -146.463732509645 -147.98397129914 -151.042140221648 -154.185476580371 -156.47470627871 -158.263096019596 -160.218640079344 -163.03997280045 -166.093235496321 -168.771305864048 -172.99706035965 -174.274386411673 -176.449577419018 -179.342895116506 -182.089053818281 -183.86261709964 -185.004664110969 -187.555209764782 -190.506755984375 -193.117381713549 -195.23898322364 -196.723802532908 -200.126022156665 -202.425892687907 -203.567944953064 -206.00657795772 -210.372886495475 -213.24441755686 -215.230273442745 -216.35196867605 -218.613267999182 -223.787532355578 -226.557993741707 -228.804096421479 -230.469801612037 -232.276378297205 -234.858962306216 -238.03879510649 -240.47207933639 -241.740092299099 -243.667969287097 -245.656677196695 -248.569395664601 -261.389018190536 -264.052946984607 -265.780790543309 -268.505396100917 -271.726238858199 -1.2959199206276 -7.40503239526725 -9.97847177637497 -15.810490328446 -19.3347183754892 -21.0629889391772 -24.3675000714473 -26.2110366175016 -28.3497180400477 -31.1334047090792 -35.1009892225483 -37.8901595838877 -40.8899837033224 -42.5059346047295 -45.3062872167646 -48.6502474498186 -52.5254563468823 -55.0482427941939 -56.6178453593382 -58.9250025643306 -61.4497413909149 -64.8635436982804 -67.2004114795462 -68.5016047981936 -70.2381279512485 -73.0843512743745 -75.6092475055695 -78.7011373064219 -80.3415790495971 -82.0334028731969 -84.5190838094021 -87.7274587198568 -90.521642740732 -92.9531762748169 -94.1099929344049 -96.9316609891021 -98.2958628184856 -99.7787524227124 -102.620626604544 -105.624684718747 -107.985715565559 -109.839426874297 -111.653977671612 -113.830859400785 -120.036293089302 -122.834352661763 -125.117659035349 -126.794144232815 -129.689310190615 -134.163704332224 -137.837841067344 -143.953681325847 -145.189917708846 -146.665878145252 -149.50705123365 -152.798997832796 -155.139635954941 -156.946443348805 -158.889563634634 -161.800028250403 -164.91682418379 -167.589566103646 -171.702757704414 -172.981948661164 -175.160837440553 -177.999948717549 -180.721790485976 -182.464428258455 -183.59398584391 -186.036248789204 -189.055288548797 -191.67797921606 -193.820383599176 -195.252688753715 -198.866727561339 -201.21659798915 -202.359581422451 -204.774091828199 -208.973897497478 -211.916005189999 -213.842033840386 -214.955646926918 -217.261682687475 -222.693774728935 -225.385172560786 -227.606104604877 -229.28538993114 -231.127134222861 -233.662506829414 -236.930730649468 -239.419657296399 -240.684937542421 -242.679826321919 -244.686154029953 -247.761661180679 -255.002826554078 -257.546179186716 -259.275914450623 -262.039098815837 -265.280896053399 -1.29177781981946 -7.48058907405248 -10.0707246439348 -15.9541375599448 -19.3404290856705 -21.0285015753221 -24.3165682934083 -26.1210496228962 -28.300911139223 -31.1784430657275 -35.3016605064737 -38.1243172701752 -41.0920261742327 -42.6684627565406 -45.3942424842305 -48.6779070755695 -52.6974894633801 -55.1575300051649 -56.8176555263151 -59.1703475124236 -61.6801557591511 -65.2461012499567 -67.5206207441871 -68.8165046884011 -70.4779337852689 -73.3868689629581 -76.1259021728303 -79.394431196346 -80.9787992270096 -82.6322139619544 -85.1307830939016 -88.4733335670909 -91.253655819489 -93.5911501713699 -94.7339257867667 -97.6363999460068 -99.1732633763515 -100.659389995872 -103.399619205929 -106.258227891478 -108.641757473613 -110.47262207996 -112.294913896178 -114.522111174961 -120.616501660251 -123.349333847791 -125.671480950636 -127.315400460149 -130.200727472986 -134.230357395723 -137.866883452535 -144.644439255089 -145.876310692698 -147.385818044325 -150.260009203415 -153.424146323118 -155.680625681377 -157.475118153468 -159.452557787829 -162.383428497871 -165.454908487655 -168.023476441824 -172.15587516508 -173.441867159983 -175.61732958246 -178.703053554545 -181.345888681144 -183.10562665191 -184.259193901052 -186.843372465806 -189.838145600422 -192.443481032163 -194.535186120964 -195.989955984986 -199.488848816236 -201.834421339792 -202.963165314578 -205.524480416053 -209.9821282179 -212.845320495583 -214.855268036082 -215.990905012128 -218.291105639544 -223.128716086725 -225.842434991755 -228.147940116373 -229.817431270664 -231.526880443725 -234.057317489346 -237.393540874183 -239.950168358119 -241.233452173084 -243.198215932232 -245.188104496988 -248.126319863971 -256.104050418502 -258.625923964206 -260.355788224181 -263.063370208146 -266.268037126959 -1.29730373943272 -7.39889373317053 -10.1731986909191 -16.2272100037046 -19.5439424282755 -21.2745614011051 -24.477072020074 -26.3038102023529 -28.4617401070013 -31.1869886073182 -35.0684519197881 -37.9034374835608 -40.9385813489912 -42.5389056105653 -45.2610102359456 -48.5651013007509 -52.459317760567 -54.9801177952813 -56.7318554605086 -59.0201371961529 -61.4452543614637 -64.7192113661385 -66.979645293702 -68.2684208799039 -69.9801675232958 -72.7989704254472 -75.4232112857742 -78.7209606924985 -80.5270560777702 -82.2489982791201 -84.7789456538814 -87.9099746336038 -90.8053165201884 -93.1613154540235 -94.3179956301522 -97.163826602254 -98.6624671946251 -100.158448931899 -102.963538427922 -106.080092698235 -108.472473510117 -110.308233519443 -112.103145462386 -114.311589472204 -119.931540516765 -122.678341323873 -125.003028430597 -126.644193640447 -129.529557626404 -133.542191888853 -137.128998127591 -143.151714113305 -144.443257825494 -145.903144061063 -148.761754843551 -151.805480048245 -154.103402550937 -155.891842143405 -157.850193025951 -160.702813109562 -163.794952297213 -166.39870585388 -170.711215539795 -171.989384001066 -174.16201485666 -177.276211573185 -180.005379711647 -181.792308414497 -182.934925980001 -185.427766157559 -188.552642448369 -191.277967985904 -193.415707273672 -194.884609474357 -198.397305667112 -200.699360816901 -201.820185811356 -204.22085262912 -208.73371315606 -211.628319347346 -213.576804871323 -214.710787405862 -216.964377229496 -221.984837255339 -224.651381726455 -226.906135274739 -228.604771908441 -230.413721304939 -232.995785578593 -236.113888965056 -238.605191619057 -239.886237002851 -241.830233041769 -243.864478474175 -246.754547958118 -254.555201950246 -257.112890379475 -258.847499674894 -261.574698581874 -264.864607741411 -1.29357603972466 -7.32870368611444 -10.0546811276863 -15.8797174264242 -19.3311861076923 -21.022126836966 -24.3980895424866 -26.2221629175696 -28.4820053622762 -31.3609351196612 -35.4797111106868 -38.3527102040483 -41.4480929767223 -43.0384475481386 -45.7576300659429 -49.0965900745788 -53.1204261124993 -55.6272658700771 -57.3765919543934 -59.6227776572099 -62.2076290268448 -65.5796232298752 -67.8900805970295 -69.1794192911711 -70.9104201657327 -73.7683825128561 -76.2431051138962 -79.2925886073388 -80.857006094369 -82.5527337155945 -85.1369361617365 -88.377591310301 -91.2947680854766 -93.6362821960445 -94.7835707390943 -97.5735721278701 -99.0392951893678 -100.561722133728 -103.408629238749 -106.358650318322 -108.747439564179 -110.613078310702 -112.408212105863 -114.67063916886 -120.097371332965 -122.879151233587 -125.188098014661 -126.825228156326 -129.671452436547 -133.651935714264 -137.137501312848 -143.113211292765 -144.353054760737 -145.846021080517 -148.906697321579 -152.002371328854 -154.365501872019 -156.19786168157 -158.20170318526 -160.950872466061 -164.024332114079 -166.593090123381 -170.826309628214 -172.118073092227 -174.377319705343 -177.271888129936 -180.013610661619 -181.820734624788 -182.978175218021 -185.444822991618 -188.438669545356 -191.061816244308 -193.160143281612 -194.620028076917 -198.090002608039 -200.498038904209 -201.661868638666 -204.080153701632 -208.452982909346 -211.29296266106 -213.229742791415 -214.344753885045 -216.566962680064 -221.547322351282 -224.227875844875 -226.537600592754 -228.198329652423 -229.950799284059 -232.530178957536 -235.765291959524 -238.412256871598 -239.680318621078 -241.739872843615 -243.702757182568 -246.761772256769 -254.923741068233 -257.449783300717 -259.171427027692 -261.968619371622 -265.110006857244 -1.29657203831215 -7.4287669979126 -10.0011533919425 -16.4806746018018 -19.8983477105101 -21.6226645551119 -24.8783668067079 -26.7633734366638 -28.9436371750988 -31.7729830441915 -36.0000128513128 -38.8992186321233 -41.8102957095569 -43.3807865370524 -46.1141978048033 -49.4586201241221 -53.4648548385612 -55.9325334786945 -57.6868520911314 -60.0232347485856 -62.4589303060247 -66.0077829854464 -68.3421847974532 -69.6264644664861 -71.3716833652231 -74.3394408407795 -76.735982493601 -79.9582562627258 -81.527791174054 -83.2374055504 -85.6705002148761 -88.9025477025381 -91.732193232099 -94.1262479161875 -95.2747347379725 -98.1381705972737 -99.5317804376415 -101.035363241075 -103.849926712349 -106.744105675822 -109.167270065515 -110.981167932298 -112.775194649452 -114.967475218162 -120.948454455468 -123.684106660773 -125.977396736928 -127.619458627946 -130.570106894352 -134.85544477731 -138.528426998322 -145.72729543545 -146.960150690117 -148.456410898194 -151.274975627088 -154.447835897349 -156.762632264364 -158.559363626399 -160.568316919525 -163.525515536603 -166.747512119348 -169.282370641562 -173.71714551062 -174.991942284426 -177.142111064948 -180.042959029723 -182.695438017302 -184.481038427421 -185.625494116404 -188.173384486221 -191.225131245825 -193.868587000381 -195.993689904764 -197.485224640574 -200.98013198477 -203.347076003716 -204.467978020251 -206.835443736421 -210.936680646287 -213.833135749772 -215.750037215484 -216.893904063111 -219.187253165213 -224.200584300149 -226.968306449403 -229.264109702245 -230.939505006575 -232.704128910491 -235.215246335317 -238.609724254058 -241.192295094558 -242.451906414037 -244.405043601277 -246.461943793939 -249.341705972301 -256.857347817071 -259.384013344496 -261.111744792652 -263.815510958305 -267.174080368979 -1.29436992038397 -7.4157107102306 -10.0740655675881 -16.7596601212681 -20.1578555975654 -21.8518095996904 -25.2312207503318 -27.0973452224833 -29.2254490519924 -32.0448810778991 -35.9728635702299 -38.885943999783 -41.9186455962079 -43.5034830116414 -46.3786050302044 -49.6128287910864 -53.4417404988516 -55.9157812284079 -57.6265316672533 -59.8097160550938 -62.2735494818863 -65.7836149914247 -68.1215782785989 -69.4195884690229 -71.1137992042321 -73.9065188354139 -76.5832857765708 -79.8509114652512 -81.4934780977064 -83.2161318500587 -85.7027095409887 -88.8082155966722 -91.6192548341844 -93.9675090779775 -95.1129315026332 -98.0030047216126 -99.4901685480742 -100.953456948403 -103.721097739486 -106.756559875128 -109.209889151653 -111.019948223762 -112.818728150741 -115.061321471745 -121.031611847972 -123.7258820911 -126.021787525389 -127.641862648095 -130.68425538937 -134.863973904877 -138.498734361901 -144.566625237046 -145.813114535734 -147.269516658879 -150.266316888576 -153.427604144747 -155.718438297328 -157.533829064362 -159.492743527802 -162.414058834388 -165.545081123754 -168.138376448193 -172.235541275146 -173.517243901995 -175.731744893236 -178.58160108042 -181.356814140507 -183.118920704037 -184.272942859158 -186.821683547089 -189.726092029902 -192.402554965395 -194.451008464025 -195.933873995439 -199.364699617702 -201.695299466323 -202.807737436158 -205.271003715355 -209.459969276435 -212.301864148093 -214.250342163175 -215.37994816376 -217.583519127425 -223.019234442706 -225.695871914552 -227.963501764887 -229.653059382384 -231.408621531726 -234.012085894661 -237.290620109115 -239.767254878178 -241.04399547039 -243.027220817697 -245.029575091801 -247.930939843007 -255.269938753327 -257.801147632301 -259.516848206566 -262.232220599229 -265.502472498738 -1.29323487755769 -7.39754551405344 -10.2189089795879 -15.7177930212646 -19.0623966007237 -20.7545459115212 -24.0460773891662 -25.9017769594418 -28.1324559363182 -30.7989905885555 -34.882407872651 -37.784008775669 -40.7595092080975 -42.365402899319 -45.2399256742009 -48.601380092296 -52.4343029922704 -54.8698427243315 -56.6790164064116 -59.0138410758622 -61.6245771902282 -64.838661793451 -67.1702603268809 -68.4765619718716 -70.1562576707088 -72.9739364289973 -75.6738907713336 -78.7514905321435 -80.3497211631218 -82.0326260808483 -84.6567352133574 -87.7801219382163 -90.6147189546616 -92.9464222233404 -94.0766663662952 -96.9088959710891 -98.3729794437159 -99.8853319495881 -102.756508168727 -105.697159416217 -108.17220768077 -110.004663374277 -111.80302924596 -114.021632648315 -119.963711374705 -122.693860391144 -124.994801853957 -126.674095959878 -129.515335418981 -133.357833784377 -136.970186530585 -143.118382672607 -144.37518768423 -145.836871039882 -148.750612832387 -151.966899352274 -154.320170679826 -156.118944113509 -158.054205146109 -160.980298934214 -164.137015419322 -166.736553975913 -170.87289941862 -172.154647032955 -174.327304052156 -177.111415637517 -179.784326922502 -181.5957510157 -182.749353596218 -185.345674682906 -188.304874809835 -190.913097987937 -193.013184355616 -194.511413996539 -197.85234102591 -200.187021813831 -201.298919062293 -203.744456912685 -207.860066980607 -210.718423322111 -212.713905685418 -213.833545310551 -216.079829820901 -220.940136256404 -223.578568173586 -225.887052925371 -227.562923965352 -229.281679696064 -231.884664854258 -235.084656458069 -237.585329927745 -238.856752094045 -240.787679933903 -242.802673680544 -245.836482032316 -260.413218663721 -263.14822783665 -264.87294688651 -267.629144747908 -270.886418647334 -1.29279785950377 -7.46165750867699 -10.2114357037574 -16.3534569540037 -19.7531325463166 -21.483910562954 -24.81529093685 -26.5910859279245 -28.7439606653445 -31.5027120778455 -35.6108616069074 -38.4338801563621 -41.4261025032464 -43.0171163159346 -45.752242976641 -49.0046882281994 -52.9965176696617 -55.5561863827058 -57.1684303107746 -59.4263600229064 -61.9585580289594 -65.2057448612506 -67.4721673843301 -68.7798069794463 -70.4636371895697 -73.4071046822139 -76.0838561329145 -79.2472932569388 -80.8497123012477 -82.5635636004904 -85.0394909570386 -88.1692273769418 -91.0414337938535 -93.3262241945233 -94.4646293227219 -97.2809190818367 -98.676740021169 -100.161109396874 -102.971418242196 -105.900363140962 -108.29588244452 -110.110620587084 -111.909893832583 -114.118060495551 -119.664217869485 -122.401342125922 -124.622880208879 -126.254029188544 -129.036341170711 -133.215492699104 -136.881119004948 -142.944596874784 -144.194954019738 -145.664683516542 -148.715825690374 -151.829338735767 -154.091900638886 -155.909462818905 -157.918211430505 -160.803459211728 -163.916976634472 -166.483621931642 -170.700333583479 -171.975191676283 -174.130092426827 -177.070861338465 -179.753052988106 -181.541820205098 -182.689482770358 -185.136608198253 -188.224649305959 -190.878609903546 -192.969973403486 -194.431799112502 -197.750438461092 -200.1266314368 -201.264948521884 -203.678077838357 -207.830984072202 -210.702813610367 -212.637058777034 -213.758766409271 -216.062013558849 -221.112335703528 -223.941358445563 -226.262819119002 -227.933574244446 -229.647144490478 -232.180349605607 -235.540092000436 -238.026857492118 -239.304449514526 -241.279714470857 -243.307141849074 -246.249483177617 -254.372972088856 -256.84853664741 -258.568612140559 -261.276837434306 -264.625733251181 -1.29452233785606 -7.43177367383327 -10.1833132331216 -16.5298105061082 -19.905150210865 -21.6231166613415 -24.8080583642419 -26.6297021287078 -28.8625299390547 -31.7201198080144 -35.6189178978892 -38.3862922287865 -41.5399258794349 -43.1326673307675 -45.9084711756205 -49.2018960079487 -52.9869172322537 -55.4900091757439 -57.1672722704123 -59.4120310736484 -61.9399831155945 -65.2402011495106 -67.591941647463 -68.8903076364887 -70.6078188689599 -73.5184449072466 -76.1214590883615 -79.3431374724533 -81.0115585188479 -82.6444424192787 -85.1157614943581 -88.2810028245082 -91.1284361438186 -93.4469694556288 -94.5952861848912 -97.3956078021513 -98.8642200843741 -100.396061541053 -103.233488853384 -106.299370366005 -108.749448610716 -110.555565720422 -112.371634842034 -114.664836475678 -120.487743604059 -123.272934178703 -125.57494811376 -127.224542566168 -129.94983339477 -134.012540335169 -137.599525943394 -143.767533581155 -145.023013561109 -146.492365158494 -149.319852939498 -152.508063463122 -154.828260904565 -156.6430741542 -158.666578961584 -161.555237931659 -164.759706632487 -167.298203959602 -171.741324600437 -173.006493151779 -175.205002376282 -178.21572356349 -180.913861357785 -182.70001338979 -183.866833944434 -186.422652172516 -189.443621784703 -192.182297442865 -194.314212860047 -195.782891633255 -199.161837490868 -201.487777699105 -202.597538054494 -205.000859419871 -209.165737272884 -212.015020140752 -214.01471177737 -215.157569390604 -217.355803381433 -222.466320430042 -225.121497175837 -227.375347472338 -229.046152359133 -230.858791853308 -233.388029104147 -236.853275712407 -239.474247214107 -240.721825841144 -242.675783558204 -244.675679020378 -247.596953860231 -255.890557067934 -258.484387021437 -260.222459574198 -262.928690016751 -266.079492126667 -1.289247849798 -7.48831263071327 -10.1795131138344 -16.2295249177755 -19.5707643549269 -21.2720292277778 -24.5350433799506 -26.4341920908698 -28.6214431589755 -31.3825035545619 -35.5018825966792 -38.3711599399275 -41.4455354865004 -43.0430560547534 -45.8934379619131 -49.2100590030289 -53.0887359986495 -55.6382345224203 -57.3959687644228 -59.7101125678276 -62.1624922514621 -65.6042003174102 -67.8536329835178 -69.148631691766 -70.8934958165021 -73.8382664216707 -76.8172434436785 -79.8707781270684 -81.4928671423301 -83.1679815549746 -85.6161916232593 -88.9308416958319 -91.6801042518092 -94.0816036513607 -95.2240941500025 -98.1583164504636 -99.7028190573366 -101.225319988537 -103.963508092818 -106.819051101139 -109.271404530411 -111.097930477785 -112.915266841696 -115.158581101059 -120.874103319476 -123.485831764986 -125.772516071348 -127.402511453513 -130.246474126346 -134.380795104291 -137.996716320245 -144.712126659862 -145.958609031369 -147.480604547359 -150.39044117672 -153.599749082166 -155.941106498992 -157.795816380629 -159.802885216381 -162.762472153542 -165.841534925103 -168.372354582752 -172.549266725339 -173.826966591067 -175.987024968457 -178.922448256285 -181.680743839148 -183.502937225446 -184.655669553168 -187.194678422543 -190.149120375539 -192.724969279408 -194.860785769449 -196.304614589079 -199.635926954769 -202.041614889312 -203.201397480995 -205.598386338284 -209.882737127994 -212.604672386882 -214.602208457581 -215.71711899293 -218.016814558887 -223.16799482025 -225.836691032927 -228.098965277665 -229.793590767272 -231.556859545941 -234.094705030842 -237.358722062324 -239.817770574637 -241.063120880312 -243.086991979192 -245.145564547918 -248.023953232308 -255.163665073606 -257.582329564807 -259.319999147266 -262.078249616697 -265.106395698941 -1.29620240891921 -7.56415992515437 -10.0117673257291 -16.1659915892446 -19.4377732788273 -21.1445839732881 -24.3861234233307 -26.1927705671902 -28.3654157481555 -31.1532028306552 -35.424356680463 -38.3339200082574 -41.3258122102648 -42.919186996533 -45.7009316749648 -49.0453102287306 -53.1379715749052 -55.5830602004144 -57.3918995912656 -59.6016575796276 -62.2032203069947 -65.6240528604575 -67.8719066748005 -69.1709755658147 -70.8734685636341 -73.7031649117272 -76.5808589540873 -79.9211174671477 -81.5612757165616 -83.1865362767057 -85.6322139767036 -88.8033989499576 -91.7347535759551 -94.0901943300386 -95.2425271265786 -97.9842893948627 -99.5001611266303 -101.004709875163 -103.811536030595 -106.81722333141 -109.210754083475 -111.02319578773 -112.860757687832 -115.097626443304 -120.772500973263 -123.385932489648 -125.802831879363 -127.462150995217 -130.355326957333 -134.518606169861 -138.09902402707 -144.002000974287 -145.25650565224 -146.753127850232 -149.681892642092 -152.614513466641 -154.916935954234 -156.73198146277 -158.698164038394 -161.627448058949 -164.760013928534 -167.383122367798 -171.388872171299 -172.666481712741 -174.863554045792 -177.96701217265 -180.606313421536 -182.385565352268 -183.524426769021 -185.977120561845 -188.977520461444 -191.664507499299 -193.706931000488 -195.171947034268 -198.63196378387 -200.910110805271 -202.003278420678 -204.411205994004 -208.624601293251 -211.464664736964 -213.367636949484 -214.481268035248 -216.861847374243 -222.063509845971 -224.755834175322 -227.002737041517 -228.666089716765 -230.371145601306 -232.990071307426 -236.144131805759 -238.658268871654 -239.911740464319 -241.882622283195 -243.873185162248 -246.744633780452 -254.627596843202 -257.161323697355 -258.893847336248 -261.565556630584 -264.579685057608 -1.29867779852292 -7.46645970200563 -10.260730742626 -16.6990019337177 -19.8920973048138 -21.6046243765386 -24.9591279906117 -26.808956982899 -28.988067254125 -31.810042098995 -36.0524750785036 -38.828655716174 -42.0068351508184 -43.5956793524913 -46.3604416709721 -49.5916711264713 -53.4879320459968 -55.9551601116906 -57.7186075597487 -59.9625248729907 -62.4386201170406 -65.9284508358779 -68.2162959816935 -69.5005062346327 -71.1993792860003 -74.1338493554293 -76.6200702412902 -79.5526986596551 -81.2299350785573 -82.9044632265683 -85.3580467159423 -88.4247624056681 -91.2900435984492 -93.6808455840952 -94.8125762083868 -97.7130973711522 -99.0297119296643 -100.543336595592 -103.317531975602 -106.289955129521 -108.751916436842 -110.543553629271 -112.313941040646 -114.509005596354 -119.774576357131 -122.536792763789 -124.850276511223 -126.480818841127 -129.248625760916 -133.320930210619 -137.027539307433 -143.104383365051 -144.349287510924 -145.828360648323 -148.750078941433 -151.890568578707 -154.221204754681 -156.056771065628 -158.06622135848 -161.073543454966 -164.146025516137 -166.743861659052 -171.053057360288 -172.346005450897 -174.574667352357 -177.499764577578 -180.310962802439 -182.144462134168 -183.275099965079 -185.831234809055 -188.678955510578 -191.304879750472 -193.432963963407 -194.892935202227 -198.163521867297 -200.594026019527 -201.710355936421 -204.219972169225 -208.319243828086 -211.125406706448 -213.071993628491 -214.19902555471 -216.490916767341 -222.137931375312 -224.85459496526 -227.12176646512 -228.81183907277 -230.606279657755 -233.143126049805 -236.395255582149 -238.857486991218 -240.134619371159 -242.133670932584 -244.134077518653 -247.1326115593 -255.694634889328 -258.256936300813 -259.96226784873 -262.778701942546 -265.848353725 -1.29416989313356 -7.47482935605104 -10.155170307668 -16.2972557574428 -19.6191592010976 -21.361743804296 -24.5429043059174 -26.4258522804265 -28.5691326514111 -31.3697253088271 -35.3491630179774 -38.2325906454071 -41.2661463032803 -42.861866712748 -45.6117308004776 -48.9761026446136 -52.949034060622 -55.4496556382022 -57.2912195853422 -59.596130668702 -62.0624019195324 -65.4124924495676 -67.7854952410329 -69.0807009690286 -70.7605461902264 -73.5919376733511 -76.331819314645 -79.5166856151254 -81.1011472786416 -82.7944548491993 -85.2658327198276 -88.5276268674094 -91.346710657247 -93.7184704492016 -94.8644808507434 -97.712543756143 -99.1235772676202 -100.642497293085 -103.397666603355 -106.176500032287 -108.636728024657 -110.447190591134 -112.233830614749 -114.475174649138 -119.901377116861 -122.609451451554 -124.925717732145 -126.558078908855 -129.50913177957 -133.658164620297 -137.367300218812 -143.421362099867 -144.664958436746 -146.111563826305 -149.156312794946 -152.449889172129 -154.893986643439 -156.691154980746 -158.655837064741 -161.606738411096 -164.74020225849 -167.338984421369 -171.413245656136 -172.699351994996 -174.946953047234 -177.904109605303 -180.598452456218 -182.384509203892 -183.518692055494 -186.148442458726 -189.229810026178 -191.825644742015 -193.885702529593 -195.345599015077 -198.795050054069 -201.095716183808 -202.211052776036 -204.751401722136 -209.41528676063 -212.295306475154 -214.279980411335 -215.415788964359 -217.639656153103 -222.68142928549 -225.423295144151 -227.640850644077 -229.316913884198 -231.058052615351 -233.665827809877 -236.984523638864 -239.528556900841 -240.785318153231 -242.756685634575 -244.778996662624 -247.709726256894 -255.720889120665 -258.209928834859 -259.949274654553 -262.708337367972 -265.995513415762 -1.28859796319035 -7.37723807474286 -9.86612900134686 -15.5823839131467 -18.9569416912321 -20.6531778696753 -23.8932445505501 -25.703961163622 -27.887887468633 -30.7287191380116 -34.9782408066255 -37.7829879872994 -40.8522906259448 -42.4472656782467 -45.147913858656 -48.4478706128358 -52.3590610492178 -54.934210943156 -56.6883600602855 -58.9302092327092 -61.3334586067192 -64.7676200896273 -67.1318510589292 -68.4393794485081 -70.1420464300089 -72.9536302523488 -75.4483276292035 -78.4544150732438 -79.9511177814764 -81.6624219473458 -84.1924985464373 -87.5049924823216 -90.3642792261833 -92.6341989335254 -93.7706252250758 -96.7788784810226 -98.2733023803469 -99.7803460846 -102.477143821008 -105.529103444834 -108.005947624611 -109.866994731251 -111.686110742775 -113.902775733491 -119.881758399854 -122.604131818428 -124.90799376195 -126.584847829929 -129.498956315591 -133.364123657 -137.17767778893 -143.383003627938 -144.62312934314 -146.091824049653 -149.059386892544 -152.251860445366 -154.641667849717 -156.474428875578 -158.507303630733 -161.485085918251 -164.589486053644 -167.292372101223 -171.519699719523 -172.793322916594 -174.998541152059 -177.866143993341 -180.571909891787 -182.411114502219 -183.568336638305 -186.119475623089 -189.118707016428 -191.744377101958 -193.82762602727 -195.312256533848 -198.690806844219 -201.049183194066 -202.161034075715 -204.570332337413 -208.757571495589 -211.532650644394 -213.513089217141 -214.623179563722 -216.877788699926 -221.980187093172 -224.795550020651 -227.059977565022 -228.722900658457 -230.507029597156 -233.039507331334 -236.193532910639 -238.753435690643 -240.020945315193 -241.980420985409 -244.002730898378 -247.021834464529 -256.715367538682 -259.411912106047 -261.151546221102 -263.873167367193 -267.009716225965 -1.29636423515836 -7.44765223764739 -10.0869177125068 -16.1446935355632 -19.5659782175812 -21.2897845388249 -24.4761970040592 -26.3427601402291 -28.5751566109687 -31.2770236980752 -35.7738584667872 -38.5862945837773 -41.5706998165589 -43.2003109485375 -45.9898436044633 -49.278618446328 -53.1887741768641 -55.6579635766557 -57.2325869747982 -59.4605118940939 -61.9617394427606 -65.2383447997653 -67.4960820540377 -68.7921744580996 -70.4629576403331 -73.3933069872131 -75.9091378626482 -79.2352842671309 -80.8288390918466 -82.4445374283856 -84.8787846415088 -87.9478311231394 -90.8263754161385 -93.2235684882794 -94.382793458166 -97.2936235186575 -98.76685424767 -100.213116276857 -103.059078305716 -106.020914520259 -108.445358541963 -110.301982297132 -112.118865612494 -114.343784596566 -120.086022222226 -122.781866532585 -125.088262527328 -126.752397114749 -129.647756404631 -133.987444556127 -137.499091540882 -143.488971110146 -144.744946226314 -146.245249085591 -149.163511829269 -152.247831946536 -154.638038890574 -156.451495378364 -158.415551684927 -161.269945509854 -164.349920262316 -166.950959451083 -171.171570326264 -172.454486409538 -174.648399242936 -177.482841898494 -180.209964558955 -181.987277666456 -183.1296371045 -185.645326768097 -188.53880166831 -191.083310553219 -193.129539269784 -194.594857258022 -197.959654337012 -200.340335093472 -201.469372929504 -203.862397979192 -208.603526179867 -211.481098151399 -213.389410178107 -214.510894004584 -216.78207142979 -221.594042995999 -224.320945868679 -226.558782700441 -228.235977142186 -229.970723286852 -232.514609947526 -235.633822610068 -238.166369100873 -239.424461767126 -241.337418297159 -243.353949550826 -246.354264858717 -254.275602261787 -256.822852412353 -258.55108397447 -261.277832934128 -264.618460867311 -1.30122636366226 -7.45272026629331 -9.96739701883588 -16.241953823338 -19.6739600831535 -21.386345546945 -24.6379705436599 -26.4821528940048 -28.7080894773754 -31.4494637038854 -35.5304177853084 -38.4719407337425 -41.5852367688416 -43.1723190641887 -45.878372883874 -49.2722245004192 -53.330893735503 -55.7848005109777 -57.5273251477739 -59.8463737452042 -62.3397424690886 -65.7472249226638 -68.0339631185494 -69.3440471712898 -71.0701698945226 -74.0049963006164 -76.6529803448992 -79.7536702127547 -81.3218808030989 -82.9485277080222 -85.4466636813985 -88.6877181803671 -91.4776321402559 -93.8353404596807 -94.966317268103 -97.8044807991302 -99.2709422794265 -100.725111733142 -103.38215883905 -106.331319948896 -108.635839788151 -110.418805380525 -112.229677625582 -114.48019606128 -120.354423339227 -123.076465060973 -125.310665939185 -126.958173391333 -129.745172712537 -133.947194799176 -137.536980907409 -143.927507340732 -145.174518249079 -146.64871440118 -149.664712369343 -152.817902559947 -155.102705902413 -156.901264407138 -158.818753390651 -161.820843863762 -164.811958990834 -167.586112462797 -171.663468025969 -172.950683764511 -175.118206774576 -178.091451141207 -180.933099224836 -182.745336488859 -183.88743304602 -186.431058796891 -189.431540574711 -191.977341330461 -194.070512926723 -195.528741270812 -198.974003901276 -201.329663094148 -202.482036736094 -204.966942042879 -209.181919148947 -211.9754126041 -213.929817279923 -215.07109678536 -217.335430616186 -222.435681989694 -225.12506666736 -227.360404208292 -229.034640713239 -230.766381651741 -233.241865697073 -236.561825346602 -239.123334861799 -240.387295755225 -242.334449806305 -244.353231808532 -247.238177310122 -254.144896730893 -256.644167030371 -258.373484293832 -261.092898050349 -264.166964082276 -1.29455225251487 -7.26542996597978 -9.91171398119536 -16.4401091597234 -19.8777189356559 -21.6005325353676 -24.7719183735703 -26.6538155579279 -28.8780820379922 -31.7112161672452 -35.9122940601623 -38.7424779907347 -41.6972435602206 -43.2902401605576 -45.9941859315605 -49.2356120927901 -53.0677164677954 -55.4049257237772 -57.095045756034 -59.2809576546556 -61.6654267188475 -64.9690915754369 -67.2572578313173 -68.5638930106237 -70.2636993778462 -73.3194595469316 -75.9169914744199 -79.1184470542387 -80.778703224396 -82.4705864659828 -84.9433516723027 -88.075448822989 -90.8676668546861 -93.2168063815427 -94.3718807749534 -97.2505715758878 -98.7408639924268 -100.203203167316 -103.059563143665 -105.994622522996 -108.436079715616 -110.276709895172 -112.086332486773 -114.322230125021 -120.127495299954 -122.876733582447 -125.172766517673 -126.812099204707 -129.72074532567 -133.92144094416 -137.677043834752 -143.681637369506 -144.936961976654 -146.445454541411 -149.470240215922 -152.523175830741 -154.943901424093 -156.732643026477 -158.660489054228 -161.664253008299 -164.620847697928 -167.265279285248 -171.387074189292 -172.675562849634 -174.889582216432 -177.882885854891 -180.619388690445 -182.419807272738 -183.573119668524 -186.118752839249 -189.182241065515 -191.781987646212 -193.859065394675 -195.340694829205 -198.580459933146 -201.006350299223 -202.13029019834 -204.492745825679 -208.620427349375 -211.58431353346 -213.532315741334 -214.658650368041 -216.943550528651 -222.210018703955 -225.040105547686 -227.284716382404 -228.980868966658 -230.722709073743 -233.225212026538 -236.421035383876 -238.937180748062 -240.182506522016 -242.151209712462 -244.173733117189 -247.055732947295 -258.443875633381 -261.021394926859 -262.760812255322 -265.396278309135 -268.569579295316 -1.29961851735489 -7.37328788313387 -9.98399554710181 -19.8502422194252 -22.922470291559 -24.6282833817105 -27.9674132138691 -29.7870780389928 -31.9681615113971 -34.7083965105826 -38.7929401861163 -41.6176501103466 -44.611168601269 -46.2248324336437 -49.0497357737137 -52.3676729344632 -56.140700314657 -58.5766646797487 -60.5030439438603 -62.7053652528228 -65.259822622202 -68.4836291356448 -70.8034319217808 -72.1134330214675 -73.7999326821482 -76.8133876172483 -79.4302697553573 -82.7413897229228 -84.4809586114099 -86.2026489213019 -88.6698519687095 -91.76925826258 -94.5874654413511 -96.9624665561603 -98.112445900966 -100.909193333719 -102.347396153544 -103.852310395171 -106.700222166417 -109.625217400616 -111.988999256582 -113.791335294052 -115.575245355379 -117.834713863882 -123.849847230525 -126.476967499194 -128.753609369602 -130.384536466624 -133.237687566933 -137.144703921137 -140.858000426578 -147.591178880025 -148.834529774424 -150.264529729683 -153.286119059476 -156.365186860778 -158.747163160357 -160.536141711112 -162.48501496439 -165.474082151659 -168.525966543373 -171.101319100091 -175.229118081946 -176.511759799777 -178.72743956467 -181.740826354656 -184.450264258669 -186.2843423011 -187.426396011721 -190.013277717496 -192.851602710658 -195.465677914774 -197.631185747364 -199.106473963878 -202.558000120234 -204.957941142238 -206.110468543265 -208.660410686795 -212.854454824848 -215.740540970239 -217.705314332304 -218.846460568004 -221.142492164736 -225.703588264824 -228.459920248268 -230.75888726904 -232.427002367421 -234.183836669008 -236.728834273151 -239.895288130004 -242.398022391581 -243.667967376716 -245.599513116192 -247.532792358962 -250.38888045419 -257.577518414581 -260.061605561502 -261.810226103142 -264.524346039281 -267.786780632465 -1.2982594138995 -7.2652091114056 -9.98514846959701 -16.2382764042348 -19.7351064442389 -21.4603306927923 -24.7598071775533 -26.661019921026 -28.8561438415568 -31.661676129127 -35.9604373626478 -38.8173644425678 -41.9545448009761 -43.5326150931935 -46.3222020034429 -49.6726296971981 -53.503298754416 -55.9353579950661 -57.6452997043255 -59.9535908833414 -62.5233102800069 -65.726531054287 -68.0228161022255 -69.3215370341533 -70.9764797623423 -73.9301534283361 -76.6207097382212 -79.9471947430241 -81.6796992935737 -83.3598094289137 -85.8373441078293 -88.9883924753725 -91.8637227314017 -94.1743995647477 -95.3258217970548 -98.226909006971 -99.7613108586151 -101.250596036109 -104.059764891242 -106.968141859254 -109.389410715975 -111.295223631203 -113.104282343084 -115.320165880787 -121.29923634952 -124.050933454854 -126.302194585356 -127.975309318414 -130.853333432366 -134.83352248777 -138.329459814794 -144.747299414031 -146.002605695701 -147.438442112148 -150.402520620282 -153.647014833872 -156.011163260301 -157.814863135344 -159.78810229715 -162.741077204898 -166.08586203707 -168.697236005271 -173.066088738615 -174.348704728647 -176.527969305758 -179.460453770372 -182.195831192962 -183.989665156415 -185.153527431123 -187.654483430086 -190.585856305122 -193.249302299772 -195.359391104638 -196.851411257067 -200.282034116911 -202.666763540169 -203.845733756144 -206.366468863351 -210.722453736032 -213.588970559062 -215.506292674972 -216.630053636239 -218.964143404226 -224.133970390163 -226.849733230265 -229.063981515813 -230.74116082097 -232.464428810561 -234.995487194298 -238.241460738955 -240.823675584534 -242.07191114014 -244.085158375274 -246.08032201616 -249.142338986943 -255.409670673022 -257.794659165447 -259.516060548795 -262.271112213136 -265.378139303905 -1.29449735305645 -7.48082221588359 -10.0149378298937 -15.7919041242419 -19.1018268977356 -20.8233959413013 -24.1355147674869 -25.9291217300363 -28.0797391653192 -31.0118014255776 -35.0802210811905 -37.8854830626216 -40.9685121498092 -42.5571717575488 -45.4136982703718 -48.8086969913359 -52.8335506945199 -55.3035936969986 -57.105232194797 -59.3519299662653 -61.8597280196879 -65.132138192322 -67.3813100940908 -68.6827708849474 -70.4252144380057 -73.3710776282669 -75.905269933848 -79.0815047977054 -80.6243485102242 -82.3234121489911 -84.8238430856214 -87.9593892721949 -90.788896051691 -93.0748122889457 -94.2317987900204 -97.1617159472355 -98.5946432741391 -100.07691351278 -102.840771709765 -105.800768484066 -108.263038079983 -110.05840056599 -111.881888220081 -114.133623107253 -119.848913925069 -122.555672520797 -124.807722852109 -126.466010891541 -129.394086534402 -133.518809550684 -137.356747729467 -143.429886130501 -144.679944851436 -146.183161691833 -149.16237768777 -152.354838462559 -154.678183455641 -156.485748675832 -158.528499847153 -161.434988444247 -164.710519328816 -167.295202578481 -171.464299909654 -172.742207470495 -174.963148972137 -178.001723364737 -180.680752609901 -182.479158020075 -183.629056789155 -186.235592111218 -189.084470433471 -191.72355237584 -193.820968997565 -195.291676043771 -198.796471380418 -201.140616717063 -202.274981570816 -204.650367377311 -208.631486629931 -211.333531126534 -213.289534585159 -214.418979234874 -216.593526563574 -221.641427020458 -224.395476360359 -226.670089589543 -228.361071440957 -230.094182779737 -232.585776307309 -235.865680391653 -238.40839445154 -239.659872866114 -241.648729403144 -243.649212228951 -246.646681610377 -254.268118843087 -256.748716147043 -258.496550601487 -261.270699932791 -264.442246376726 -1.2973376284079 -7.48095947305904 -10.1604769052541 -17.0206868717545 -20.416114531403 -22.1099620658496 -25.1518568739677 -27.0471610291642 -29.2307977736696 -31.9955227797369 -35.9209552522057 -38.681089113963 -41.6347533833994 -43.2077630964445 -45.9866383728268 -49.4084825127921 -53.4394900361065 -56.0280369922599 -57.670322526224 -59.9644010444699 -62.5557483519768 -65.7428601645909 -68.0461227852923 -69.3519152933555 -71.0780982763208 -73.9708339746042 -76.8627662561703 -79.9382406612851 -81.5238314219657 -83.2126089972832 -85.7292785276084 -89.041779760531 -91.8372752529279 -94.1951606736299 -95.3464592005413 -98.1524281794321 -99.5772103620704 -101.042540647309 -103.804108580231 -106.620625935713 -108.997868667248 -110.83531597782 -112.641497912127 -114.994584967396 -120.403834765126 -123.191963460228 -125.508832886166 -127.127513050823 -130.007102145954 -134.042429542949 -137.84818854722 -143.904310013762 -145.151717696284 -146.589872254389 -149.562386449553 -152.756851438158 -155.149015047388 -156.976546286852 -158.901796187088 -161.7812999718 -164.887347052116 -167.497486229214 -171.727511605269 -173.017899341863 -175.222875728683 -178.236210613674 -180.937200510084 -182.700022974334 -183.850196905971 -186.405777476095 -189.395121456402 -192.027214839532 -194.104548128207 -195.581069757264 -199.128579571957 -201.452073699109 -202.578196691474 -204.88305654273 -209.342041601384 -212.111084156727 -214.042512655993 -215.158403926104 -217.560333231865 -222.712471920702 -225.475497336815 -227.763778300499 -229.426597074944 -231.146494415189 -233.656992276241 -236.684847971017 -239.299098524527 -240.600871123019 -242.543608017565 -244.503227381311 -247.33432128434 -262.942781538336 -265.649692324898 -267.349245609736 -270.091041963384 -273.262073898179 -1.29363534109658 -7.4473811063099 -10.115567843634 -16.199534284048 -19.4979924362465 -21.2104115363497 -24.4753281691969 -26.3318072740544 -28.5224534134431 -31.322210220568 -35.664901768 -38.4887182236169 -41.5401520392512 -43.142778103916 -45.9581794667809 -49.3085471787743 -53.2556116299673 -55.8138749603727 -57.4696941011418 -59.6863382961404 -62.2402711984007 -65.5795154162919 -67.8310996824881 -69.1264970152985 -70.8127802412121 -73.7414078963565 -76.4126994071922 -79.4281606233603 -81.0059945677231 -82.6840069242019 -85.1768464458635 -88.5610744147781 -91.2499045522772 -93.6328333781804 -94.7837451460909 -97.6794339650307 -99.2298171832318 -100.693219742181 -103.419484923607 -106.505876365546 -108.964028820284 -110.763815820569 -112.582013297658 -114.772617541489 -121.199699466166 -123.894671405212 -126.206548150079 -127.869785764161 -130.801531382028 -135.048505896773 -138.768001822835 -144.919509408657 -146.15684246148 -147.644567474556 -150.583893923028 -153.835477855948 -156.056059631243 -157.828770719742 -159.853896685021 -162.858011850474 -166.072748644549 -168.728696808287 -173.245108519477 -174.539334395179 -176.755414159134 -179.703549223959 -182.585667900657 -184.410566353152 -185.564126460771 -188.118733911049 -191.148802516288 -193.737090996566 -195.841354168428 -197.290829407995 -200.727924818715 -203.102516100633 -204.226184343255 -206.629774688902 -210.930508187215 -213.786520387682 -215.779869402219 -216.890217018978 -219.191249418596 -224.408816929043 -227.069774853273 -229.345046771099 -231.016205840487 -232.718426710493 -235.303862956477 -238.39620106441 -240.865409930927 -242.143293378529 -244.049073678 -246.026102707841 -249.025107472591 -257.096082856671 -259.631647495315 -261.3514977685 -264.132520516772 -267.133284242568 -1.29747103405668 -7.4659051153616 -10.0190461280428 -16.0297588757147 -19.3756347647822 -21.0983668277233 -24.3888956396819 -26.2174616819936 -28.4087690878463 -31.1764311627247 -35.400070586973 -38.324839257903 -41.2356153434218 -42.8470485116703 -45.5736010775354 -49.0998801261386 -53.1528788867671 -55.5781978947034 -57.3202120023338 -59.5741808442048 -62.0069121195561 -65.4978674304698 -67.7325041982071 -69.0403532263857 -70.7711505224903 -73.6508069863106 -76.1127517856006 -79.1592496792676 -80.7858864642188 -82.4364144931011 -84.906444393559 -88.1194956289278 -90.9470251476937 -93.2763481011464 -94.4073428139791 -97.3802959302437 -98.8346133866306 -100.335977913321 -103.114640407721 -106.034052840348 -108.43925636752 -110.228351306451 -112.0498172153 -114.317356198403 -119.981027916636 -122.650442239795 -125.005524050657 -126.64245255043 -129.545056084244 -133.552790451169 -137.126155852989 -143.760465408806 -145.034348002262 -146.531935847709 -149.430983280949 -152.657179691467 -154.984119416695 -156.786501704481 -158.736306532363 -161.608230677346 -164.899018179958 -167.498432782104 -171.843911364478 -173.117974859626 -175.363596732442 -178.268432229065 -181.101987065434 -182.923799996504 -184.077308761036 -186.652432451763 -189.646316461303 -192.437925251893 -194.60105166367 -196.097473013089 -199.582798271758 -201.898908359288 -203.027814960189 -205.411763825523 -209.614478560555 -212.619246608914 -214.597435558497 -215.724753836608 -217.951439062149 -223.123980194204 -225.959867689518 -228.224030701231 -229.900263140451 -231.606812122859 -234.09931661591 -237.215550871179 -239.71124417854 -240.967123636141 -242.988813204385 -244.881218055457 -247.706647512688 -254.78396357283 -257.298129153507 -259.004649849848 -261.811087755311 -265.04151746326 -1.29771212561449 -7.43383565390122 -9.94191109203737 -16.0099326311116 -19.3275538439529 -21.030985997531 -24.286114307083 -26.1167455150649 -28.3418850163625 -31.1268673749993 -35.2934713745283 -38.083372345983 -41.105974452473 -42.6890067794541 -45.5453635163892 -48.8531085108576 -52.6546853965058 -55.108986121076 -56.9346319219268 -59.2238697514401 -61.6623941997654 -65.1476515982819 -67.4833674421808 -68.7864745253805 -70.4924507412598 -73.5368613961156 -75.9013598745485 -79.0356439597295 -80.7648149168751 -82.3713087800624 -84.8860112402196 -88.0379248631487 -90.7832407050785 -93.171484584162 -94.3279692926143 -97.2400599981479 -98.719893449974 -100.244815000325 -103.122260935804 -105.88577802903 -108.335644212864 -110.159189056551 -111.954170272969 -114.252609442379 -119.975285995843 -122.79333029156 -125.112320346245 -126.795955515983 -129.777271445307 -133.738903360827 -137.479626721117 -143.4826344338 -144.746477726794 -146.214796319336 -149.046205701211 -152.247408745968 -154.486238939627 -156.302904906135 -158.227381612538 -161.136390207885 -164.278234517914 -166.987393640683 -171.214342601733 -172.512148361949 -174.721344441788 -177.699744172464 -180.414871076943 -182.221205984413 -183.367201073489 -185.935495635896 -188.866968363254 -191.504622716166 -193.591752710668 -195.057024486944 -198.312824416637 -200.703759646153 -201.828648365655 -204.292307062137 -208.457772879438 -211.277768052266 -213.285051264266 -214.409207017306 -216.637483826251 -221.384773507514 -224.059324056287 -226.385708163706 -228.051457658262 -229.834416532184 -232.344721047606 -235.727117722579 -238.251226065183 -239.527194426164 -241.475307890599 -243.452205629436 -246.289468867846 -254.091351120455 -256.637196898772 -258.346769748943 -261.110589309995 -264.330473000472 -1.297142131999 -7.45155100538013 -10.1353753423718 -16.4696385867323 -19.9899201558241 -21.6772267806973 -24.7599109525251 -26.6706504032334 -28.8212809305154 -31.6254208937767 -35.8203692430817 -38.6435565350105 -41.7054102638429 -43.286693590114 -45.9357195683381 -49.1031298612266 -53.1624724520263 -55.5685057623173 -57.3932256166995 -59.6091850424708 -62.1523305347316 -65.4381649251574 -67.7894416798914 -69.089734943121 -70.8475378293377 -73.791435230407 -76.444832887527 -79.6012976273567 -81.1474705479252 -82.8467364456368 -85.2263633867856 -88.2910411117347 -91.2105669889305 -93.5441409421085 -94.6716536906972 -97.5156584617357 -98.9390187862818 -100.456375572261 -103.280194223709 -106.121998121463 -108.596567283996 -110.406132647799 -112.203698235032 -114.445301923301 -120.531308110007 -123.214583870357 -125.471271188166 -127.129783867195 -129.952835413764 -134.249570028153 -137.687587474436 -144.16028880925 -145.410637551571 -146.887247210988 -149.699698794171 -152.725711408781 -155.024542603635 -156.803133987598 -158.840043236818 -161.797140193077 -164.901555893338 -167.510718473159 -171.690541849677 -172.959088800541 -175.177297996749 -178.207123034255 -180.906279783661 -182.654732619579 -183.79514416993 -186.342948961943 -189.19098143389 -191.79181289405 -193.863415267997 -195.332316729366 -198.847531037373 -201.220353787831 -202.399268694364 -204.833225475785 -209.252188725812 -212.090593149497 -214.03641698024 -215.175326785201 -217.51077405405 -222.73987931537 -225.464786310656 -227.750413700809 -229.398673554408 -231.132194974088 -233.667039592727 -236.780561766289 -239.364005712159 -240.63373744589 -242.626910942741 -244.635797931011 -247.587422598887 -255.379246176305 -257.858843188559 -259.598040113078 -262.34823376647 -265.541490626759 -1.30018349477926 -7.4178613875418 -10.095524535529 -17.2761304848399 -20.7353651873016 -22.4494671642714 -25.8205411047182 -27.6445961619846 -29.8311820076234 -32.6660533238361 -36.8372683818673 -39.7625630520952 -42.8312506683647 -44.4328985923699 -47.1372553384509 -50.4276731228148 -54.5521156026752 -56.9571943881489 -58.6526966846689 -60.8045213620533 -63.2277012135223 -66.6569470824041 -68.9258412663922 -70.2346076214098 -71.962193481966 -74.8561250341431 -77.3409067649421 -80.5851259241803 -82.4071735938888 -84.0415172050372 -86.6007621231213 -89.7442279969715 -92.6153237494905 -95.0333826582258 -96.187359389306 -99.0752753260087 -100.566828703703 -102.04965353112 -104.829806753267 -107.815704354237 -110.216633409669 -112.021444319498 -113.854095551867 -116.155005835339 -122.296553065041 -125.084798226644 -127.362898050199 -129.019233212592 -131.901237675632 -136.000759536919 -139.495518532598 -145.751386889112 -147.017659192482 -148.502143113556 -151.38487507727 -154.439326722644 -156.765810920759 -158.594156102418 -160.556467779763 -163.418556864828 -166.664217749676 -169.242963153056 -173.41461424309 -174.695597390732 -176.857663269126 -179.787811832796 -182.566527065635 -184.388609768483 -185.532490452067 -187.971248661997 -190.916383090225 -193.547006479436 -195.621027152366 -197.103892572342 -200.496957461505 -202.767920997621 -203.860844264631 -206.230964251344 -210.409722517185 -213.231832779096 -215.199278528202 -216.322271890066 -218.666140183085 -223.868703001932 -226.612387078157 -228.865826325177 -230.530572918381 -232.297561099282 -234.951894346422 -238.141728566902 -240.723891490406 -241.977486398421 -243.92885596288 -245.942698099816 -248.924015153936 -257.196818479091 -259.719684206998 -261.450898745934 -264.156564230016 -267.3035919162 -1.29584681289758 -7.33414972786986 -10.1163213551325 -15.5155844042371 -18.7859935126709 -20.5052832601634 -23.833175649544 -25.6768638731847 -27.8999100548421 -30.6850208077989 -34.7249766055725 -37.6295826549478 -40.7391279629166 -42.3195034249476 -44.9886590785668 -48.3940563793463 -52.3154872479346 -54.8163177537622 -56.5272526419993 -58.7711021374624 -61.1879023115009 -64.5797156753126 -66.9687455462909 -68.2574103324396 -69.9888776104808 -73.0034316745568 -75.4891626018841 -78.646069673381 -80.3134456540404 -82.007293399098 -84.501422765841 -87.7028302006558 -90.5178230465493 -92.7985619908421 -93.9518251306118 -96.8099616500213 -98.2306127221996 -99.7819143600337 -102.554904861424 -105.652852901247 -108.124352579392 -109.948725921446 -111.735233569491 -113.935413658813 -119.968274219548 -122.635370443539 -124.994654302096 -126.599027205709 -129.478821556116 -133.257175746131 -136.66866909729 -142.24593351162 -143.508313774732 -144.978788042306 -147.997282173433 -151.222877383738 -153.548794187176 -155.355307204976 -157.381536439896 -160.320935319835 -163.427416184853 -166.102897925249 -170.344433206529 -171.632369589996 -173.880358217494 -176.902224343415 -179.57500639367 -181.388658736671 -182.537683072165 -185.058416829469 -187.943056662691 -190.564184319136 -192.653459077255 -194.131073833826 -197.582102905397 -199.909493175111 -201.073472679435 -203.496503636655 -207.848584306576 -210.633171622859 -212.557977257058 -213.683446266987 -215.983947819462 -220.586275777232 -223.359760898375 -225.570014658598 -227.235062541294 -229.058432185388 -231.506314000353 -234.76795209832 -237.403141011978 -238.667583572358 -240.60781410141 -242.555492374431 -245.583250251802 -252.598410381612 -255.067022964179 -256.803404047981 -259.498627301987 -262.783726338596 -1.2976418240466 -7.34599847329248 -10.0245709356718 -16.4055829179792 -19.9089821446362 -21.6315591593867 -24.9720352841977 -26.8468547118674 -29.0309103434066 -31.8985958463478 -36.0754654908706 -38.9690285399533 -41.9712512510764 -43.5874567354884 -46.2689664662794 -49.6694659070415 -53.5309788507311 -56.0316247864738 -57.7376867267691 -59.9566130867994 -62.4185654330131 -65.8218789620511 -68.1753596076008 -69.471851629921 -71.1998895640592 -74.1729574787438 -76.8537675263976 -80.0572757001119 -81.7575674522954 -83.4713865627027 -85.8841025223797 -89.0936130250592 -92.0219454024999 -94.3983280059359 -95.5548283349716 -98.3992329105049 -99.8332395235783 -101.34371575014 -104.195970260894 -107.240866497296 -109.603344740565 -111.41027710707 -113.220668983005 -115.469689203891 -121.218142481514 -124.088595530234 -126.347138684739 -128.017283708247 -130.780696809264 -134.78954411827 -138.409236358833 -144.267141076233 -145.50717683474 -146.973686360547 -149.950940303176 -153.024938039448 -155.330038631759 -157.134724430648 -159.108450241592 -161.955294149359 -165.237309243855 -167.9827539053 -172.417439935785 -173.686875356064 -175.834387851994 -178.851277389969 -181.540079200434 -183.333910963071 -184.486682544276 -187.041761777386 -190.047960263733 -192.654525297947 -194.719782566294 -196.193146034975 -199.746106553748 -202.083550485339 -203.209806846247 -205.655991268805 -209.968938553019 -212.901974222154 -214.848103370056 -215.978011774498 -218.243267976689 -223.28852803091 -226.016506913424 -228.279833647173 -229.971015451408 -231.697105018524 -234.193451335849 -237.462523639016 -240.069030390609 -241.319155987933 -243.323884448907 -245.304631368644 -248.134341034981 -257.209813302037 -259.779298196994 -261.515706974215 -264.323926030635 -267.449753910686 -1.28897720842576 -7.33423748852144 -10.0158054039046 -16.2797503436619 -19.653531383315 -21.363047680063 -24.7247395868459 -26.5647604534714 -28.7902899909643 -31.5995903151261 -35.6514632240632 -38.5995840084617 -41.5639984657971 -43.1648649935326 -45.9982048055216 -49.3838373320878 -53.4453039004647 -55.9989041119203 -57.6850322209473 -59.9491046351399 -62.4591388330748 -65.8148676059001 -68.1105581629008 -69.4144817395083 -71.1520343176305 -74.0016329026829 -76.5894628352408 -79.7551878005935 -81.4021539911533 -83.0781615522456 -85.5283968168883 -88.8024714043868 -91.6014667477491 -93.9554857188067 -95.0819857772691 -97.9178638731319 -99.3210726352479 -100.831455927702 -103.619714043559 -106.758411460914 -109.123672845279 -110.937728679784 -112.751569940895 -114.982110346395 -121.498729136449 -124.208002542511 -126.501399271891 -128.174965968345 -131.178544574036 -135.338046117634 -138.925059882626 -144.840434658344 -146.076695557939 -147.548726553289 -150.459127364042 -153.4811683055 -155.83658057059 -157.635627189813 -159.613458493032 -162.514810559505 -165.641306382967 -168.297602846508 -172.908664264018 -174.191700767668 -176.364467008831 -179.330683933394 -182.11262706327 -183.925476711695 -185.076110493618 -187.571367054321 -190.554037407973 -193.124829899895 -195.250165889083 -196.725541413853 -200.136263689137 -202.431410379186 -203.590612041095 -206.045637451848 -210.232170624495 -213.080747752673 -214.979498666362 -216.114518841251 -218.41883593646 -223.769893244925 -226.570167916922 -228.852335444124 -230.50603564704 -232.275638547693 -234.811537117234 -238.164273418567 -240.78337451528 -242.030048820534 -243.975988378376 -245.947443846432 -248.903280747476 -256.602293110484 -259.10822826839 -260.84447049935 -263.48780739961 -266.536972203058 -1.29317594135166 -7.44373214522219 -10.1599470165443 -16.442774390359 -19.7931011260665 -21.5122952224862 -24.6163736479938 -26.4834267013787 -28.6814722217757 -31.447516031434 -35.5551045560287 -38.3985611339363 -41.4601166273922 -43.0726395101523 -45.9692996256535 -49.1879960178777 -53.177387199696 -55.6257558053562 -57.4120029566692 -59.7069544196164 -62.2542603302274 -65.5838387599081 -67.8421747694337 -69.1454925296243 -70.7984261352614 -73.6854565120318 -76.5137649605751 -79.8598603682346 -81.5868995628567 -83.2700574684806 -85.6862007866412 -88.9530884303646 -91.833832568484 -94.1507118874805 -95.2943034440799 -98.1757081023779 -99.6076710769015 -101.123234134003 -103.991092091147 -107.099278880888 -109.481456923462 -111.297047049818 -113.133624089034 -115.40626214525 -121.475022466114 -124.07834052248 -126.382699255552 -128.024652613378 -130.993700225357 -135.243997021022 -138.868172943412 -145.895369348467 -147.141622590539 -148.636274260573 -151.604152969046 -154.767199804684 -157.09067266184 -158.851127289358 -160.79390844507 -163.832147416516 -166.94947889401 -169.630855016297 -174.00798032003 -175.284231043709 -177.442864232179 -180.46385216896 -183.279560439546 -185.104160584685 -186.260136686964 -188.711546698241 -191.661461721605 -194.314160794348 -196.458326805625 -197.930434245315 -201.275801086888 -203.624482481655 -204.745840002655 -207.296961047697 -211.700811295774 -214.572202052246 -216.53190647955 -217.6609353335 -219.906574160481 -224.834393432516 -227.580391695861 -229.876371699948 -231.583860499827 -233.347735309969 -235.789750255342 -238.943565727193 -241.54230593889 -242.808556500942 -244.761287397043 -246.776587419446 -249.701046777455 -261.057694773834 -263.733521101037 -265.472739078232 -268.216739361988 -271.253388880349 -1.29374581572712 -7.50747173333311 -9.98055976138048 -16.5953394270571 -19.9221867635951 -21.654502675497 -24.9689589121769 -26.8857873686998 -29.0282792678658 -31.9131859190129 -36.0780851223958 -38.8287583127981 -42.0548342896957 -43.6354467705561 -46.4390984806194 -49.7687482645241 -53.9427533686907 -56.4644968920158 -58.0702040210237 -60.3239188971478 -62.7475225278143 -66.2479618256934 -68.5489584844727 -69.8620068559003 -71.5635782888466 -74.6462127748437 -77.360035014423 -80.5055321704281 -82.0990355909452 -83.7584090036667 -86.2118656711104 -89.6033656035649 -92.4576991791025 -94.8724854286458 -96.0030260824226 -98.8418452814199 -100.255362971571 -101.772566715272 -104.594016903416 -107.425340417036 -109.839072468753 -111.709757342505 -113.496031799485 -115.705610401921 -121.594151836827 -124.317155258615 -126.571294632778 -128.204301660852 -131.047562863143 -134.995714767216 -138.602325980002 -144.325468610603 -145.568464449695 -147.07158107857 -149.99221299517 -153.253636149546 -155.5667752988 -157.383829213776 -159.315068220763 -162.172124397994 -165.281931757596 -167.91383702088 -172.313655882128 -173.588979141275 -175.747621412756 -178.759972382487 -181.482805318713 -183.316609838255 -184.457285556134 -186.998733784523 -189.989414244766 -192.597567681194 -194.67631212719 -196.15182600898 -199.632450423984 -201.944320684424 -203.087629576264 -205.522778273789 -210.074338069421 -212.84672131389 -214.829392551695 -215.951980629762 -218.23298205262 -223.189166499545 -225.938050461074 -228.216219120496 -229.89679225796 -231.77980735764 -234.306505043804 -237.51752257504 -240.114593088292 -241.36818738158 -243.317262201522 -245.290274486795 -248.225750936113 -257.27204005539 -259.812120790423 -261.543633923913 -264.207144119347 -267.368100712935 -1.30474842458518 -7.59002708161204 -10.2909900494684 -16.4713451619654 -19.8214830384111 -21.5286435901266 -24.8307325412562 -26.6794579596903 -28.8540577579045 -31.6255344166421 -35.7143666398427 -38.6223209016285 -41.6448288500673 -43.2358729221423 -45.9794565128384 -49.2785833745066 -53.025726745925 -55.5241938344265 -57.2230610041602 -59.3925455085149 -61.8581516663942 -65.2276768698983 -67.5094328267729 -68.8067159828068 -70.4965646521059 -73.3678914217113 -75.8542907578134 -79.3595591619625 -80.9292612092429 -82.6626197168665 -85.1559177463624 -88.2912599929487 -91.1412919310846 -93.4538882191526 -94.6013340855955 -97.456324830894 -98.9563081575845 -100.486362593507 -103.336775666645 -106.399502496603 -108.828596082989 -110.668024602264 -112.488462961767 -114.758758082112 -120.277917098433 -122.985291220604 -125.234688018379 -126.887679829007 -129.726794622624 -133.964171313371 -137.487921401094 -143.429755652216 -144.668520350049 -146.087506624244 -149.103051641821 -152.310399832901 -154.689585833956 -156.501517223176 -158.467804912113 -161.427315013053 -164.644286500327 -167.272586723767 -171.510422946298 -172.790355341735 -174.961769814923 -177.950062402075 -180.644211731881 -182.422470761195 -183.556513351424 -186.05028040559 -189.077981804474 -191.645258730671 -193.654752967631 -195.132705775587 -198.569535578825 -200.984774163342 -202.106315380531 -204.532674632417 -208.83756622027 -211.638651727102 -213.559008752193 -214.683005302203 -216.941536757819 -222.309374826776 -225.121088812316 -227.431008544041 -229.104332911568 -230.860818805816 -233.479246772399 -236.723300032132 -239.279250360905 -240.548505560417 -242.496476480278 -244.46304393394 -247.473502710398 -254.722955935915 -257.18504441695 -258.918362489696 -261.612010938289 -264.795799171719 -1.29520464769829 -7.29752593755619 -9.71763394633408 -15.3665738898377 -18.6466327352006 -20.3395451143677 -23.5202202399965 -25.4099957786546 -27.6184250077284 -30.2874690214382 -34.2230296980839 -37.1761934813204 -40.2021191055203 -41.810934421349 -44.500862159411 -48.0173892878055 -51.9168198129101 -54.3904430661626 -56.1264430278997 -58.3558340672309 -60.7861009997428 -64.2262802546385 -66.5077328759892 -67.801059378573 -69.5134801219588 -72.4508910689675 -75.1798104004218 -78.4822708191744 -80.0772947947458 -81.7620681057931 -84.238065850983 -87.463461865299 -90.2923550184374 -92.6133795736143 -93.7594127285651 -96.651758881169 -98.1248956082243 -99.6249240561638 -102.492783835206 -105.470498599846 -107.886828459309 -109.717659414853 -111.521431977247 -113.765888051377 -120.166827686078 -122.918503625383 -125.293886030388 -126.945317173127 -129.821212310177 -133.769360109416 -137.52224210395 -144.728730307145 -145.974884144355 -147.468483498454 -150.291552133901 -153.382114480739 -155.669587499983 -157.472450132348 -159.476913472614 -162.423695402713 -165.740221865769 -168.301933734058 -172.507914843862 -173.774305127388 -175.938134501646 -179.006214365746 -181.685030265225 -183.486728713773 -184.639760960234 -187.073198252492 -190.082569313485 -192.666956217302 -194.785869687877 -196.219688073 -199.746513172044 -202.035939284481 -203.19358091354 -205.626865144096 -209.849776848216 -212.624241237945 -214.540217764848 -215.672742802826 -217.914282207416 -222.922835924822 -225.73561122475 -227.989998265042 -229.639099949686 -231.398072733742 -233.91410560194 -237.059576246889 -239.584366085017 -240.837734009464 -242.782151023603 -244.802408203048 -247.627715220561 -255.307491122326 -257.802511363786 -259.523318746174 -262.22368642245 -265.505285136331 -1.29909458709835 -7.53332855945636 -10.1878943727068 -17.1826204493295 -20.5782165793098 -22.2693554580083 -25.4619950797139 -27.3584155876382 -29.5170191338094 -32.3008117317531 -36.4322659274946 -39.163494010957 -42.0084799583022 -43.5922251755989 -46.351702025313 -49.6370625780921 -53.6409037533516 -56.1069842641129 -57.8222807808665 -60.0413101883766 -62.4126061599163 -65.7520140909249 -67.9820992336038 -69.2810711341189 -70.9571159217611 -73.9357633244504 -76.7229349826121 -79.8049462512632 -81.4508842578983 -83.1190485536001 -85.6197556414766 -88.8517803788643 -91.6906073336836 -94.0362501565772 -95.1897867381367 -97.9561551907495 -99.5145203424896 -101.055972167893 -103.845388115655 -106.675529517185 -109.142798242311 -111.014197664024 -112.811323850585 -115.044889312448 -122.482071443261 -125.260748594635 -127.498343312731 -129.159576508632 -132.059892073439 -135.967442054261 -139.695906534788 -145.385425705241 -146.667402398672 -148.133437128395 -151.093250550641 -154.23675408926 -156.649123250726 -158.444204138585 -160.458474507287 -163.365457660525 -166.635347371048 -169.249108822796 -173.43176850366 -174.701781656556 -176.921782336738 -179.952860025522 -182.776897275063 -184.548553285544 -185.697260501244 -188.185555112023 -191.251702644337 -193.846965655571 -195.871714887055 -197.321971964457 -200.771071227289 -203.166611440988 -204.313794608639 -206.733769448195 -210.799387374094 -213.685064558 -215.68022804645 -216.809360796592 -218.989274780148 -223.69508588978 -226.327375232951 -228.579268453228 -230.222570234354 -231.971914717357 -234.60439536612 -237.901001272791 -240.377246280505 -241.632380874997 -243.575007349416 -245.553840328346 -248.507362860252 -257.352054940601 -259.957493792427 -261.69754450551 -264.404768347252 -267.505923253052 -1.29849795146835 -7.31218754712479 -10.0796647907316 -16.6274563726 -20.036830151153 -21.7336826684982 -24.9673298495948 -26.8157743745948 -28.9850567010943 -31.8316529771521 -35.7559547036595 -38.6484787292816 -41.7538827549463 -43.3665537035474 -46.1571990976573 -49.4909697583133 -53.5955166047011 -56.0603772892797 -57.7647111454691 -60.0593141715926 -62.5253952349436 -65.9109129289994 -68.1745220924668 -69.4684054392992 -71.1414094604502 -74.0800978502831 -76.5691410606755 -79.5926081831109 -81.1152938921395 -82.7987094882276 -85.4404281956039 -88.4536327057011 -91.240305180423 -93.6756257923762 -94.8152352901839 -97.6512465698586 -99.0791990390916 -100.576518414566 -103.360188229587 -106.386375823488 -108.779298387809 -110.624637190363 -112.416244546898 -114.624034914044 -120.881887647814 -123.523612668961 -125.838086801414 -127.504373968735 -130.287008905695 -134.44080007438 -138.073725638732 -144.527097039428 -145.772116744108 -147.269593852512 -150.255413662458 -153.489822951142 -155.788824556013 -157.638356728512 -159.653591488415 -162.564022895938 -165.93143989495 -168.588746343316 -172.827837814757 -174.113838259598 -176.31156604099 -179.233364993405 -181.868374524044 -183.688545129619 -184.825847095078 -187.365087446544 -190.322651631295 -192.906963107217 -195.019129464968 -196.48193596796 -199.868511442369 -202.23238216003 -203.360426336313 -205.801962397067 -210.296563234643 -213.112932815669 -215.144870645688 -216.261192677424 -218.487069317866 -223.14472565643 -225.828123838108 -228.087552297609 -229.751202473772 -231.5557720924 -233.982933317622 -237.317902236077 -239.863649051674 -241.124475361723 -243.089072993073 -245.125275805644 -248.049378058604 -256.459974682185 -258.99206273019 -260.72533104512 -263.52978113741 -266.658365849264 -1.29031562499731 -7.53001739858817 -10.3256252617577 -16.2168080064304 -19.6852867629299 -21.404699589362 -24.6973881154081 -26.5996439252304 -28.7776873351849 -31.5040529264554 -35.4966477711606 -38.3484922502243 -41.4744456931852 -43.0536943588748 -45.8011281178652 -49.1329235327477 -53.1163873630774 -55.582320248363 -57.3229604851577 -59.5331030572324 -61.9635159526391 -65.3927898096533 -67.6819574203324 -68.9710676072057 -70.6577889915958 -73.585526527618 -75.9008103174353 -79.0415749192969 -80.8060516836266 -82.481085861148 -84.9579287939244 -88.2442362421941 -91.0608875525295 -93.4282720960255 -94.5563625221942 -97.3361814817916 -98.7874913446131 -100.294439605481 -103.071374878313 -106.166708448467 -108.613483538807 -110.463669388408 -112.299592076656 -114.619604272048 -120.233721514215 -122.985199726327 -125.303805148427 -126.970514476138 -129.739165731673 -133.564440456845 -137.190465868829 -144.16452300006 -145.41818942122 -146.841809663404 -149.773477088643 -152.845391260509 -155.125302789551 -156.947482750151 -159.005036140465 -161.991201257044 -165.161546081525 -167.733865402715 -171.867701009557 -173.150539012664 -175.344076154985 -178.248592538053 -180.997741314589 -182.816074352629 -183.970667651214 -186.534188342103 -189.604807729896 -192.253929139429 -194.342933870303 -195.829867560176 -199.306943094722 -201.700830129286 -202.824674056831 -205.22832353016 -209.209802169193 -211.967432364717 -213.942860312901 -215.085820932543 -217.325274412202 -222.592322590178 -225.336881416532 -227.645914182166 -229.311035247375 -231.04247724606 -233.605481686448 -236.837033065074 -239.362560865603 -240.645937736108 -242.611316384802 -244.606146099547 -247.589604199064 -255.376103853618 -257.958802211485 -259.666796374109 -262.372384378023 -265.472824702705 -1.29354090356451 -7.38043996337283 -9.92730907771923 -15.2334262624268 -18.5670134074328 -20.2908572631302 -23.4707219707506 -25.3439756942117 -27.5098017186646 -30.3705875005399 -34.4225440184139 -37.2082152577909 -40.2687006666074 -41.8520561054805 -44.6926590908234 -48.1141893863797 -52.008951509528 -54.5639555096351 -56.2484625015081 -58.5371943860791 -60.979639091329 -64.3425376103771 -66.6675248762479 -67.9702058789212 -69.6880369869147 -72.6518311244114 -75.0864433385725 -78.3575995092486 -79.9019876876008 -81.5556482209548 -84.0791536290637 -87.2867228408486 -90.2049463769364 -92.5455906904161 -93.6853235188072 -96.5573393630993 -97.9658079650212 -99.4658490933267 -102.339089778208 -105.356256169845 -107.847663262851 -109.647376282284 -111.466520676723 -113.669221769515 -119.507158578245 -122.220076412329 -124.501442417365 -126.149957543766 -129.060347197896 -133.191898730456 -136.798666620249 -142.939792774463 -144.175250709932 -145.628628156576 -148.545832059151 -151.641782551485 -153.982828683474 -155.79511628715 -157.770459717311 -160.658574630531 -163.995602427175 -166.649536773057 -170.899604015127 -172.192927784607 -174.366394352037 -177.384372723752 -180.198391593587 -182.008066078805 -183.159283131691 -185.702473715047 -188.834556624818 -191.462849578411 -193.556220689341 -195.02920576429 -198.26851323634 -200.667069016302 -201.815338326476 -204.271474198829 -208.570501975359 -211.267231427344 -213.232578559522 -214.354930056031 -216.616986326149 -222.304629992312 -225.044465678135 -227.332540555663 -228.999348881692 -230.750202720985 -233.402554462036 -236.761768910127 -239.285904429437 -240.541392788985 -242.493310104424 -244.507418531372 -247.471701783777 -256.3155446971 -258.877553475958 -260.568814109761 -263.230265482454 -266.276017034528 -1.29233043868517 -7.38179212569089 -10.1571892663633 -17.0042713178092 -20.3411720860554 -22.0934817858615 -25.2952488850599 -27.1462930703163 -29.3148681125708 -32.0179843020953 -35.9777363099425 -38.9302238161075 -41.8629708924489 -43.4541700850823 -46.1159132279212 -49.4583259082947 -53.3332694345812 -55.8285115802129 -57.4857449889076 -59.7569825680743 -62.2526960461392 -65.5218816299538 -67.7736760897588 -69.0593301873675 -70.7726761177185 -73.796533088948 -76.3126661364515 -79.3389936100184 -81.0083451585383 -82.6800694541081 -85.1431990765216 -88.3701426295716 -91.1907109698745 -93.4963048770373 -94.6397573840542 -97.4380541672616 -98.9158812034624 -100.477842378177 -103.203623640647 -106.175141903137 -108.629803538323 -110.407298892451 -112.214398251925 -114.502147024816 -120.566053208919 -123.294074923874 -125.559174840807 -127.219628086092 -130.076888933465 -133.999829653206 -137.568031790722 -143.383757290999 -144.624845697758 -146.123164294786 -149.074328249759 -152.150938983637 -154.509406438499 -156.301084821878 -158.276659210357 -161.153917361516 -164.359866350409 -167.0261999146 -171.294884591458 -172.572118211216 -174.752082702042 -177.805542484136 -180.510657390562 -182.298608988161 -183.445353383145 -185.945522346359 -188.835562605205 -191.417095451568 -193.454347400742 -194.933874026033 -198.369560675166 -200.703380189334 -201.842083631661 -204.310292993901 -208.604183973474 -211.407639768796 -213.337554900859 -214.456998293211 -216.835048655301 -222.175909670074 -224.948104164909 -227.194014694485 -228.877690044905 -230.662799121063 -233.198548147541 -236.320525195779 -238.760614520872 -240.017482959775 -241.996973452591 -243.99073456602 -246.955509846866 -254.356669622461 -256.837728401827 -258.571862136774 -261.265464470164 -264.374546803728 -1.29284762937638 -7.4821012664711 -10.043329763001 -16.1867261444579 -19.6829025119843 -21.3903250510907 -24.7100237509447 -26.5652435838234 -28.7799686788408 -31.5123002559902 -35.8729334800037 -38.7330635591263 -41.8122138306216 -43.4091736627208 -46.136324806435 -49.5018977523673 -53.3835644998045 -55.8867604549204 -57.6093152001975 -59.7929645945801 -62.2830510786962 -65.7120301688292 -68.0503141513931 -69.3543117737074 -71.0293983512473 -73.9396561379492 -76.5722727730024 -79.6962267483641 -81.2992324183437 -82.9856394774093 -85.4410630921797 -88.7053010422511 -91.4959863404572 -93.8384701511434 -94.9833815597863 -97.7908106310436 -99.2500290444661 -100.724464383877 -103.516534932691 -106.346238973333 -108.746794785915 -110.56958049141 -112.390463496643 -114.599475433128 -120.58840927208 -123.261513583691 -125.5067388484 -127.193177878662 -130.070895993701 -133.969580953438 -137.645302001175 -143.887593661379 -145.148095663023 -146.590902935947 -149.445395978746 -152.54184954697 -154.79218380169 -156.589240602535 -158.54948607784 -161.456640902308 -164.596682218839 -167.176620561086 -171.493384858363 -172.786391835059 -175.009185797053 -177.907339119002 -180.625008775351 -182.38129717115 -183.53152021785 -186.116248367055 -189.148102911976 -191.81039451853 -193.914331609326 -195.365740313719 -198.739165925979 -201.019094319273 -202.147540287066 -204.561580804648 -209.008910279456 -211.895602757442 -213.817569497446 -214.932427035033 -217.271637459079 -222.317244495589 -224.996683801458 -227.316839896456 -228.965244529472 -230.673224852344 -233.201211376502 -236.430294703481 -238.916848027052 -240.206972124622 -242.259416606412 -244.304207794032 -247.302669507733 -253.59740934741 -256.128036148493 -257.869243777646 -260.568350813985 -263.728267590277 -1.29591943149225 -7.38366504972406 -10.1474855918966 -16.0342520888031 -19.3807792284905 -21.0847031971995 -24.4443792130745 -26.2809420079192 -28.4692219969989 -31.2727953444537 -35.5367530137602 -38.4429731600051 -41.4917603699619 -43.0833321230324 -45.8067921164442 -49.0245854026725 -52.8665747403635 -55.3697248362217 -57.0830488331138 -59.3803346965191 -61.9547330313397 -65.3082592943928 -67.5746510719857 -68.8673352759703 -70.541500973506 -73.4473893629113 -75.9304980770561 -79.1338155936641 -80.741827434866 -82.4715189793789 -84.9361771108189 -87.9619599338369 -90.814371552876 -93.1595703520931 -94.2948898384054 -97.1107335643018 -98.5343720106615 -100.057967836774 -102.915545710365 -105.912964075343 -108.364873317454 -110.190824336659 -111.990972543052 -114.267580505991 -120.043220940858 -122.808453342792 -125.084608917733 -126.748992477262 -129.619409770397 -133.729562897363 -137.202021235088 -143.152439498532 -144.400531712267 -145.850549433617 -148.796281134563 -151.870011363531 -154.155154015274 -155.971597333237 -157.973900482466 -160.794229893757 -163.853744867245 -166.499407464694 -170.905303939876 -172.199971149033 -174.382202012328 -177.356292346659 -180.084404736227 -181.888152648634 -183.042089258181 -185.606850240757 -188.831305556808 -191.458934677809 -193.602546461049 -195.0675922056 -198.43420410812 -200.80773584582 -201.94676562211 -204.294718578902 -208.757097137947 -211.750519413476 -213.713986035487 -214.840054290247 -217.153277103022 -222.424237713834 -225.134807601301 -227.413647905166 -229.065795117893 -230.86354581738 -233.431187213868 -236.627812665274 -239.21157529845 -240.476591033865 -242.414930187826 -244.405258545232 -247.346574665308 -255.154718487103 -257.664368349871 -259.401649192635 -262.217649093118 -265.468532452495 -1.29767812797173 -7.4601768570226 -10.3156212327296 -16.1841286441152 -19.6388220526303 -21.3600139772534 -24.8913184580054 -26.6591498468699 -28.8710667749666 -31.6635063872124 -35.7368476339422 -38.5013267088408 -41.5540022034572 -43.1311862415553 -46.0185629167936 -49.37800597296 -53.2218719341772 -55.648439059768 -57.5190843294571 -59.7537030080876 -62.3210067451337 -65.6858660064042 -67.975806814854 -69.2675091626564 -70.9585047355849 -73.8455570224643 -76.251506530977 -79.3143337148786 -80.8817465361408 -82.5328731119927 -85.0856394818785 -88.2306291041427 -91.0093271803539 -93.429429593574 -94.5748500429141 -97.3983426315625 -98.8728075835885 -100.407465735545 -103.226522882792 -106.168094843823 -108.572415820524 -110.441124673703 -112.225057517379 -114.487593218295 -120.62833967054 -123.327396313696 -125.596256368294 -127.279165475142 -130.070538499141 -134.071711576753 -137.761125905951 -143.706777699265 -144.949853488696 -146.443972007983 -149.347048011449 -152.523353757929 -154.818715840657 -156.594928027125 -158.602101777398 -161.57124632625 -164.815454836002 -167.382699287398 -171.547365739564 -172.824102610624 -175.026841451475 -178.108938279181 -180.889830561901 -182.687325320746 -183.844288208635 -186.390511132923 -189.365317394076 -191.941705300987 -194.053209073075 -195.529951273388 -198.921625425372 -201.332546815005 -202.4574278788 -204.821388103321 -208.965244771984 -211.738121242859 -213.718654261907 -214.837476252573 -217.057282225219 -222.251634765167 -225.032108941317 -227.287021881909 -228.984916738567 -230.702165727703 -233.176456947624 -236.453164605887 -239.02527736539 -240.290501132928 -242.233633158427 -244.254731029153 -247.163255266708 -255.42722419127 -257.887084285477 -259.639175347819 -262.39275830868 -265.576588640014 -1.29487245345766 -7.4022984717176 -10.0209464138933 -16.5625603396976 -19.8506802543343 -21.5652026805834 -24.7988479876927 -26.6316607624125 -28.8241558593459 -31.6356323059384 -35.7264889591304 -38.6477133773503 -41.677171914141 -43.2580681766298 -46.1014481238907 -49.4273415491256 -53.3615936044861 -55.797655833875 -57.4643269499077 -59.7569036315663 -62.2638899998311 -65.6630460996312 -67.9955169613784 -69.3110977042383 -71.0068693925474 -73.9784820763407 -76.3976799725885 -79.5650065278005 -81.0715501352218 -82.7642693896267 -85.2566038495293 -88.4618971607151 -91.2872113642194 -93.6488422344172 -94.7836167777465 -97.7729702136635 -99.2190707092724 -100.70202702931 -103.384907156786 -106.377364788187 -108.744537834684 -110.627517683177 -112.431877240178 -114.661396846546 -120.452927973385 -123.213927986549 -125.490561568663 -127.117817173946 -129.818744251791 -134.170554976916 -137.774951419394 -143.910025681614 -145.142457723347 -146.606906844782 -149.56831135381 -152.689513992929 -155.065222859797 -156.882762357558 -158.846421491907 -161.766021119196 -164.986550661827 -167.570324480936 -171.677985060277 -172.965607644846 -175.125504824379 -178.20095669859 -180.870070976495 -182.626201147966 -183.778932077682 -186.325753866314 -189.262663788083 -191.867966341849 -193.945085238259 -195.393547598782 -198.742705382196 -201.155745608856 -202.297525607042 -204.783476610323 -209.01690703524 -211.85449468132 -213.803505609135 -214.913493628944 -217.219457189835 -222.431115680447 -225.216968413906 -227.461868298897 -229.111201433562 -230.847697605123 -233.444587482539 -236.65130010677 -239.072367754837 -240.32094736827 -242.306498352726 -244.376339077292 -247.504273903081 -254.180534430261 -256.661326323222 -258.407660841553 -261.218864444895 -264.401538241651 -1.29165010097914 -7.49566195297499 -10.1641005748013 -15.7964973889814 -19.2083569445522 -20.9357437509904 -24.296773884004 -26.1976216915377 -28.349417885436 -31.0981084629924 -35.4957572262105 -38.2986057511899 -41.393524209896 -42.9777734055231 -45.6359048838524 -49.0605148182534 -53.0674383557788 -55.5088068219274 -57.3008537300064 -59.5836308884617 -62.0782485771313 -65.2953157814916 -67.6250261406938 -68.9317068437105 -70.6229007291687 -73.5893715510577 -76.2483796204552 -79.3990748099125 -80.9347341581716 -82.6384587232566 -85.0927076855898 -88.3145893651084 -91.2659394230069 -93.5805281300705 -94.7342362119548 -97.5904239134335 -98.9926462111886 -100.501107367988 -103.312240472298 -106.27624171727 -108.688479271434 -110.528869706382 -112.329778344912 -114.547527958153 -120.415457565441 -123.200951346892 -125.495272166045 -127.137753238209 -130.087411754889 -134.192803757515 -137.930163622576 -144.078363047243 -145.305888097022 -146.752975544184 -149.629568144403 -152.779698634229 -155.113395278878 -156.889569043109 -158.849018069911 -161.974891481196 -165.142520300397 -167.792892458833 -172.119853763644 -173.392084086376 -175.592021443253 -178.513334786968 -181.222184296371 -183.037764328603 -184.192647935504 -186.720798559396 -189.754670699242 -192.406644620074 -194.495441408884 -195.955901761071 -199.36687689216 -201.708195909299 -202.886854100455 -205.315424639729 -209.502662042579 -212.417534787041 -214.351128747698 -215.483070239021 -217.802212363198 -223.007926443848 -225.784788588823 -228.07339273162 -229.751991733201 -231.520803338383 -234.047182311717 -237.330807592298 -239.829941426655 -241.096551288785 -243.036803812799 -244.983874896259 -247.946393191005 -254.98670335538 -257.435734650247 -259.17525005628 -261.778238846719 -264.907103403706 -1.29690765344868 -7.53955183846965 -9.96320996436572 -15.8762589540346 -19.2566201526252 -20.9821174938872 -24.1412704303973 -25.9734828223059 -28.1764524052119 -30.9847180527764 -35.4726523097356 -38.3375074354736 -41.4588491415033 -43.0662913391377 -45.908965234714 -49.2119758709112 -53.1373597350816 -55.5960028923529 -57.2384143041137 -59.5894544401854 -62.2199264224191 -65.4238009068734 -67.6934926879091 -68.9918426750139 -70.6709610098225 -73.53499262483 -76.0035229221911 -79.2132157018518 -80.7465674137348 -82.435918728664 -84.980434261054 -88.2495274324252 -91.0342837504894 -93.4056709614678 -94.535610917755 -97.3556719508134 -98.8308309737423 -100.349558060632 -103.217585879982 -106.045836589375 -108.463102945305 -110.261656237939 -112.052036142578 -114.295979781994 -120.192289150776 -122.915365405008 -125.305860175687 -126.966268830478 -129.790971956772 -133.767764827291 -137.429948891863 -143.4317265859 -144.685838683952 -146.171681099014 -149.113946461762 -152.210301598323 -154.553446753352 -156.35156854109 -158.336414316757 -161.145365584995 -164.275108496893 -166.833625490751 -171.090192498136 -172.3785006865 -174.620074577348 -177.604868169943 -180.337268487076 -182.162523188836 -183.322083628255 -185.864479505055 -188.85927604092 -191.508367622931 -193.623471292941 -195.103923180323 -198.529358139091 -200.890430032059 -202.037613138343 -204.509982401223 -208.876301339668 -211.676521245264 -213.657748824551 -214.776312234635 -216.997553236477 -222.04353579506 -224.87447398034 -227.226901380438 -228.909934373854 -230.71111078307 -233.289431068588 -236.537617910434 -239.124765355306 -240.366985148737 -242.346386897896 -244.350792856409 -247.275366569664 -254.143965792352 -256.626646757674 -258.347699294291 -261.066133777148 -264.248407050147 -1.29748918614518 -7.51662315609118 -10.1701591877327 -16.8025904959045 -20.0619008773221 -21.7926341448715 -25.1243695670019 -26.9788145172939 -29.1624053845796 -31.9944110556303 -36.1121731189267 -38.9897625767619 -41.9562554933171 -43.5483068867337 -46.4376447066762 -49.7421836407361 -53.6862027910632 -56.2246401617031 -57.9592149479009 -60.3362652078394 -62.8655816504395 -66.318478657428 -68.6265854557885 -69.9434425380147 -71.6179289115865 -74.7213033290664 -77.2940341568207 -80.5810552144724 -82.249162242948 -83.9416757730171 -86.3195902451141 -89.7466629974759 -92.6961575981914 -95.1274781658231 -96.2949663381131 -99.1773033963351 -100.644902951039 -102.159655971323 -105.067404707689 -108.102450488101 -110.491718915517 -112.327594868569 -114.102616430791 -116.224495539488 -122.286470026538 -125.078408022951 -127.328756170735 -128.964168878434 -131.997747057519 -135.85516011019 -139.301681356301 -146.13872258262 -147.373824394009 -148.888651961529 -151.828656307771 -154.924999948275 -157.18831576988 -158.99229964922 -160.987495999551 -163.819313200391 -167.133570276024 -169.752256097112 -174.038561398919 -175.338822458508 -177.597194332234 -180.551762627724 -183.251088116419 -185.051779534484 -186.193568881041 -188.66063030973 -191.671528542631 -194.280948717783 -196.347860529854 -197.812975861706 -201.215404601258 -203.559204257735 -204.748985923396 -207.212231288593 -211.574997715589 -214.508878786501 -216.476906271135 -217.595211479657 -219.901307477771 -224.883881288491 -227.565359102779 -229.827369291968 -231.488801596976 -233.246424485896 -235.872554333813 -238.977199794002 -241.521389115364 -242.769029878786 -244.791710793206 -246.822659133798 -249.772556774589 -258.243550870295 -260.783005500974 -262.524364049121 -265.217260956381 -268.411351997853 -1.29454679232631 -7.42329747676379 -10.145232495393 -16.3835532878194 -19.5965396262387 -21.2897488482002 -24.5766025862818 -26.4798843935645 -28.6526236798312 -31.4753614013125 -35.525645430647 -38.402353701361 -41.4734965602779 -43.0615480907116 -45.8221631552711 -48.9582912652485 -52.8842074858514 -55.3336433419901 -57.0568426325104 -59.2968699271974 -61.8567563783277 -65.0015529421802 -67.2622768992219 -68.552856156995 -70.2240900308885 -73.0958195753027 -75.6200226606188 -78.6948271323877 -80.213200074894 -81.9461373796252 -84.3332718920642 -87.4965015389932 -90.3594355671902 -92.8055255126216 -93.9406890583414 -96.8453805343371 -98.3132567015284 -99.8815225432626 -102.701124061096 -105.602866289866 -108.096797188207 -109.938116028589 -111.742953868741 -113.950528760455 -119.757223861122 -122.469557175554 -124.814806165835 -126.455436116938 -129.229790731084 -133.463498050774 -137.023852878164 -142.499790371482 -143.748761977367 -145.198752390232 -148.169072269748 -151.424929990102 -153.715306861457 -155.531748068213 -157.548150192907 -160.472695510866 -163.711226955269 -166.261217491675 -170.607227603076 -171.894035121633 -174.146668572182 -177.081737093823 -179.835026005633 -181.615581977921 -182.776080306549 -185.26207236283 -188.250912665203 -190.851784894454 -192.936263275655 -194.42016284115 -197.904442629531 -200.35517725019 -201.468561639068 -203.90363929375 -208.063155923757 -210.815226816306 -212.777937869085 -213.910868062497 -216.240488825587 -221.577762568131 -224.300088627242 -226.548618376099 -228.210365260174 -229.940044045797 -232.505347395539 -235.650357728934 -238.146746387459 -239.401028725143 -241.33406103073 -243.357027540327 -246.381142142699 -253.854784399168 -256.31121470186 -258.055008714105 -260.78414300016 -263.954518591984 -1.29572979260549 -7.42473937632916 -9.96478684738112 -16.0017064780035 -19.1923093259142 -20.9088574641372 -24.2294922930248 -26.0488803686748 -28.2374080226885 -31.0187278486401 -35.0761943517993 -37.9028640242669 -40.9247229510392 -42.5413136660878 -45.3385911831999 -48.5764892413084 -52.475177393634 -54.8861282681287 -56.5890911029303 -58.9350048174016 -61.3794526695578 -64.822694449119 -67.1370597708079 -68.4398719173262 -70.1849802888003 -73.0393006707491 -75.6538036861726 -78.831619836902 -80.6302516344707 -82.3390614358922 -84.8347470862116 -87.9893757525802 -90.9376197536055 -93.3168949250886 -94.4701641675327 -97.4661715104185 -98.8964543632609 -100.432952237313 -103.207700448601 -106.254782504434 -108.669392179904 -110.548670975323 -112.38126815467 -114.643654355239 -120.262947134544 -123.108804448078 -125.430948156989 -127.113081787993 -129.970577042121 -134.079314842411 -137.573245445013 -144.276619470295 -145.534778714354 -147.031918829515 -150.047432071031 -153.182874899204 -155.532891021861 -157.375551109831 -159.340856234008 -162.220183055101 -165.75866194908 -168.372655051367 -172.474152282617 -173.745756869866 -175.925398259013 -178.953589588002 -181.638319467844 -183.451014583914 -184.612552858333 -187.177265284365 -190.13700170733 -192.691771448626 -194.782790155854 -196.240429012565 -199.698042575017 -202.01449284428 -203.154627746896 -205.651727202128 -209.970393994948 -212.800495687167 -214.783670496131 -215.915260234524 -218.234447212277 -223.375788969726 -226.182934408491 -228.457801740281 -230.144004769342 -231.909251249237 -234.337648778334 -237.654280151962 -240.184983527716 -241.438360211059 -243.392860042616 -245.398513268118 -248.358175550307 -257.279882179708 -259.852934668906 -261.589267146799 -264.289702126668 -267.434966208549 -1.29478659850171 -7.40071656044065 -10.071037064291 -16.0788484165376 -19.4478804040452 -21.1500605270054 -24.263018356345 -26.0854785098882 -28.2978914100251 -31.0431876642617 -35.6065985680213 -38.416993265257 -41.5823838992336 -43.1825618406214 -46.001183893122 -49.2337747604268 -53.2993318592861 -55.711309770668 -57.5575465578149 -59.794009933905 -62.2154277009796 -65.5861099313659 -67.8905819681514 -69.1985809509091 -70.9138629958153 -73.8135666398691 -76.5116762324742 -79.6735679181674 -81.363652209913 -83.0697922098391 -85.5828972398125 -88.7797227509453 -91.6942107639973 -94.1271807813395 -95.2627688071063 -98.0745800644777 -99.5240482776413 -100.991468103947 -103.814745739369 -106.731581980813 -109.153200127979 -110.980513314405 -112.801618131468 -115.012400601195 -120.932768445808 -123.638256390097 -125.883550795991 -127.517194228048 -130.36935544518 -134.347902689785 -137.705161631009 -143.830907165613 -145.075939366412 -146.544200075852 -149.503885953192 -152.555237397128 -154.823379935967 -156.619380844713 -158.598374794574 -161.555251013099 -164.769228995181 -167.526874613611 -171.849595446689 -173.131688961042 -175.305691812749 -178.232660176629 -180.970023204441 -182.763175241082 -183.912266833892 -186.425024720493 -189.507292979586 -192.134830669333 -194.266875782586 -195.70833037136 -199.013703298862 -201.308683984133 -202.42531360213 -204.879837346783 -209.094956153155 -211.970868358712 -213.997455406843 -215.126238174964 -217.364920569597 -222.682359349476 -225.467570661512 -227.725554809852 -229.372630008742 -231.072176844922 -233.650412473445 -236.941031063039 -239.488447867046 -240.753674056757 -242.765682412871 -244.743671088668 -247.710310660436 -255.006330878803 -257.554078062479 -259.276165797736 -261.986497584688 -265.045438755622 -1.29914447130444 -7.45538072024857 -10.0447618697694 -15.9289828157783 -19.3878401737149 -21.0960014261462 -24.2598305608564 -26.0594052598397 -28.2919410058146 -31.0963999921135 -35.0584056052349 -37.9024979957999 -40.9290356850788 -42.5208957066236 -45.2980703605161 -48.4680066904876 -52.3604229844863 -54.887622543852 -56.7029331683584 -58.9931518448384 -61.4608303684094 -64.7779788906533 -67.0063035112639 -68.2955100053359 -70.0078551894401 -72.9786770220892 -75.6115786539469 -79.0501003771037 -80.738690476221 -82.3999494669338 -84.8423190136615 -87.961327866052 -90.7508096649298 -93.1945621058892 -94.338729145668 -97.1404601463522 -98.6448212358724 -100.172481876824 -103.017280195369 -105.903299011491 -108.411984104336 -110.26012263399 -112.063870286842 -114.329004246367 -120.018126161153 -122.773838031136 -125.046527305224 -126.710458197386 -129.598675682037 -133.534530365411 -137.351812678031 -143.975920057434 -145.216968300647 -146.748399846605 -149.653931485087 -152.68996365712 -155.013324194962 -156.84564986454 -158.799544029335 -161.74592378703 -164.911241262996 -167.515713569804 -171.725417719025 -172.99683396938 -175.205809057895 -178.294932858219 -181.05309768679 -182.833291725901 -183.974649035085 -186.397168761741 -189.416825445163 -191.967954331492 -194.113770243595 -195.584254281499 -198.948069146713 -201.303475159086 -202.417862288252 -204.865068376315 -209.256445480065 -212.032469206244 -213.950743523184 -215.071122091506 -217.37501417916 -222.261921411966 -224.988383799612 -227.290145554084 -228.948372019221 -230.712457101236 -233.350434097568 -236.449420535588 -238.99824472317 -240.257974238465 -242.230012828061 -244.27235753934 -247.222739456604 -256.784696376646 -259.417466726797 -261.142733223406 -263.86090244019 -266.875359302522 -1.29209291330169 -7.36161116963945 -9.79953195906801 -16.5958797769842 -20.0231789453335 -21.7321551079791 -25.0174348590129 -26.8681502166466 -28.9897104430744 -31.7431318549712 -36.0030855896679 -38.7501400168725 -41.7371762664169 -43.3319890906507 -46.0018500586124 -49.2517121148821 -53.137484213553 -55.6651537857371 -57.3480634282928 -59.6515207374892 -62.1194704573459 -65.6002774185692 -67.9425868391827 -69.2253140209903 -70.9348795111556 -73.8944482176405 -76.5179779450701 -79.8114032682258 -81.3910733202345 -83.0647900741101 -85.5966513582634 -88.9235574645328 -91.5908455958563 -93.9250270978861 -95.0706337940686 -97.9664955409526 -99.3960811392876 -100.906235171764 -103.686308405516 -106.564616592335 -108.964574331332 -110.768262802302 -112.540591440977 -114.771784604317 -121.022929387946 -123.854874690482 -126.21789064979 -127.852206954603 -130.563007431273 -134.490528303566 -138.154728593648 -144.011033969023 -145.257658279065 -146.737029942321 -149.632047689278 -152.841031150808 -155.12763073099 -156.934515041786 -158.911710417918 -161.918823850154 -165.091112648722 -167.699017285272 -172.147750195379 -173.416776722688 -175.624399165026 -178.610464383334 -181.291682668028 -183.112085901577 -184.259112304592 -186.756649174287 -189.712642280979 -192.272849012204 -194.34046500567 -195.815383380155 -199.208951846603 -201.613180684321 -202.750573211931 -205.157083406291 -209.266581695062 -212.064661087841 -214.025982434998 -215.166447567566 -217.452231073701 -222.214194752051 -225.012553333995 -227.33917922469 -229.009358010113 -230.816565561125 -233.458868066113 -236.852284910543 -239.37217536177 -240.637364735338 -242.616647837148 -244.63784054084 -247.61416308099 -254.733476630959 -257.379202590747 -259.114112230063 -261.884759683722 -265.132198439475 -1.29998041703033 -7.52446541917525 -10.071260828208 -16.4810981769427 -19.8996752891799 -21.5907192051561 -24.7704317503573 -26.5947398612589 -28.7841021491361 -31.4676688635047 -35.4216292395196 -38.2415279041872 -41.1704826125907 -42.7886051383348 -45.6120557008098 -48.84502757487 -52.767105787743 -55.2279376681143 -57.0028924554293 -59.3163370523392 -61.7843421941726 -65.2196889355164 -67.4645986003288 -68.757687600708 -70.4839503414285 -73.4952151419544 -76.025131459709 -79.2735974898285 -80.8852739142783 -82.5172608814432 -84.9763197058585 -88.0891184251245 -90.8503565602248 -93.1916877819636 -94.3251526335477 -97.2701207221324 -98.7163592252108 -100.251978890573 -103.154159759623 -106.184874168519 -108.530605479981 -110.368463920993 -112.179378701273 -114.283732226716 -120.417583823912 -123.134534643055 -125.416842567712 -127.064090149756 -129.966393155141 -134.388119424867 -137.944412776492 -144.326444180735 -145.569560301413 -147.003827006145 -149.913585314463 -153.043694061848 -155.306473526616 -157.089868012061 -159.082967247268 -161.991424099436 -165.246964762196 -167.889186275161 -172.398259604928 -173.689585261385 -175.909395086372 -178.888730972901 -181.501577850951 -183.286403761572 -184.437293504968 -186.903488401676 -189.83926575027 -192.445655593422 -194.478744308298 -195.9433111963 -199.296490202897 -201.675351826935 -202.827289076566 -205.221509138519 -209.423345354837 -212.208371579119 -214.184438027016 -215.321770074495 -217.675415193359 -222.612919183086 -225.404632347864 -227.706330814888 -229.390571028674 -231.206635912296 -233.768858804373 -236.949560712056 -239.50514810197 -240.760786494639 -242.685632932585 -244.674337913913 -247.606926609035 -255.56083380286 -258.06654705306 -259.796216531855 -262.54542185853 -265.719495717651 -1.2984759667478 -7.38069684891207 -10.0795536215061 -16.8599450765116 -20.2574092519341 -21.9674676745619 -25.2413728796357 -27.1160761497957 -29.249141325769 -31.9659096485474 -36.2386790995537 -39.0240405262962 -42.0563296399622 -43.6481279915059 -46.4305471528926 -49.7057915941864 -53.6426154559049 -56.0729355643173 -57.7546206925829 -60.0111838687122 -62.6115836033035 -66.0032392051534 -68.2556453199333 -69.5395626449145 -71.2193878595286 -74.1205038014716 -76.7352999353054 -79.8613276118787 -81.4918855883392 -83.180536911791 -85.7432956358409 -88.8972658031842 -91.7975738860293 -94.1501320887331 -95.3159229593067 -98.1297780961219 -99.5462014079151 -101.061662896523 -103.789195374295 -106.546380678307 -108.976131006444 -110.749029620963 -112.546549589298 -114.822052469392 -120.879201506311 -123.450355068752 -125.783627606591 -127.395569872908 -130.272009752634 -134.426594277432 -138.132314087444 -144.263984827401 -145.523381229991 -146.979631503858 -150.037389242603 -153.282633205217 -155.665787878985 -157.500803168662 -159.48539911434 -162.356447495608 -165.521218047692 -168.072099883323 -172.222341524435 -173.502339102056 -175.780893216059 -178.750994044268 -181.450047927394 -183.243329224156 -184.395203896757 -186.888017654498 -189.957056673737 -192.564841308609 -194.631454092556 -196.112468475424 -199.637670954584 -202.071322374518 -203.199642832495 -205.644099580972 -209.793389454585 -212.690380701382 -214.643084011124 -215.803719081081 -218.145780162057 -222.948697217385 -225.635001511932 -227.968368274821 -229.651900736682 -231.448415346059 -234.008817477572 -237.280577186089 -239.901928184138 -241.166930604276 -243.073132873673 -245.096598516693 -248.05880654248 -255.121706312885 -257.710467264237 -259.444977620662 -262.218620079428 -265.251349145281 -1.30110675119423 -7.57257464757845 -10.2219351390495 -16.4965555968861 -19.7752741596494 -21.4832726510191 -24.8355279845686 -26.6845277949142 -28.9053479700257 -31.6947284751466 -35.5836119387994 -38.5501411466146 -41.6828840074533 -43.2864142107271 -45.93286694451 -49.197983941714 -53.0994405544797 -55.5651461420101 -57.355648451034 -59.6756197104132 -62.236452516646 -65.5846149163008 -67.7828043254939 -69.0753951115972 -70.7550879777205 -73.6382592896535 -76.2968291283561 -79.387387195342 -81.0456141302343 -82.7041095601641 -85.1902073437361 -88.4959131203512 -91.4510769751749 -93.8470830587105 -94.9978773831475 -97.8641629507936 -99.376564319989 -100.8784271416 -103.683838555464 -106.675183699029 -109.109026577074 -110.898292402638 -112.686715755314 -114.960481700318 -120.684990792757 -123.438924898181 -125.768989563241 -127.42243097373 -130.203844728559 -134.412007678087 -138.192286806084 -143.80552932353 -145.056202047213 -146.507947203079 -149.344590920573 -152.426960512774 -154.700519525362 -156.514631489488 -158.452667173752 -161.358122113493 -164.655489886938 -167.244080538707 -171.74204672592 -173.006784011169 -175.170351974215 -178.206974588932 -180.94971738443 -182.744352154271 -183.89428495892 -186.391846422025 -189.365469790829 -192.008045241419 -194.107918700705 -195.581476079175 -199.034649539099 -201.381829039949 -202.499289858133 -204.958379515358 -209.091118306943 -211.990321970521 -213.922224024312 -215.058439208005 -217.23432939301 -222.448017226093 -225.293514745091 -227.603334050753 -229.272503012412 -231.016821754698 -233.600345650748 -236.875795653826 -239.407610914625 -240.683250133765 -242.6178673042 -244.555966497897 -247.449794708566 -256.121923391258 -258.761910799699 -260.501061670399 -263.231296811648 -266.331239912135 -1.3015267746436 -7.47692612703355 -10.2341705369999 -16.3251004943511 -19.7520205733154 -21.4481142263048 -24.7546996863489 -26.6036443626864 -28.8069491518401 -31.6479320271381 -35.6538023344457 -38.5200081191908 -41.6195701424304 -43.2071800030823 -45.9699447269017 -49.2433189165985 -53.2277253620508 -55.6811918465606 -57.3450480376841 -59.5782649742939 -62.0918822709003 -65.6256312094561 -67.9509828118978 -69.2449836531096 -70.916885224235 -73.8932110504592 -76.479416136556 -79.7034187875336 -81.2903325439055 -82.9864395245514 -85.4484146738685 -88.665771834122 -91.4710045930424 -93.7983898910576 -94.9315890363313 -97.9080551497872 -99.3340354580789 -100.887452155866 -103.639622981064 -106.566606639477 -108.944029134161 -110.757596826776 -112.529623925356 -114.782406048942 -120.302396063918 -123.007430969927 -125.336272027461 -126.94203121312 -129.859720631711 -133.99575197401 -137.487217447319 -143.597378680863 -144.865196436527 -146.353601765671 -149.253387060998 -152.37727533108 -154.667705084997 -156.455025389196 -158.462987071778 -161.406595927539 -164.619778645678 -167.14131460999 -171.22358831945 -172.501881571476 -174.671070873464 -177.695055807864 -180.435285574031 -182.218197967554 -183.372678627094 -185.870820064699 -188.91414709512 -191.548524175137 -193.62816753934 -195.093648187207 -198.772331919831 -201.056046345128 -202.150746757276 -204.613400014525 -208.769445864761 -211.592233735409 -213.558263779457 -214.690102297541 -216.899129911419 -221.879730428767 -224.594788312374 -226.87346792315 -228.538506547139 -230.307686795662 -232.947916101693 -236.2283059428 -238.712632115406 -239.997865996665 -241.952034005702 -243.965543903159 -246.861640909867 -255.4043793709 -257.87507779864 -259.606935071926 -262.385860191388 -265.515555587352 -1.29289540731276 -7.49749368730965 -10.0778125042944 -15.5384413362635 -18.7247302414167 -20.4256138198668 -23.7077400856456 -25.6036109866279 -27.7575322787097 -30.6760556502883 -34.7244319901712 -37.5138416689667 -40.4060511656598 -42.0152485462969 -44.8171888277913 -48.0608835783111 -51.8605156185938 -54.3717405072192 -56.0187297483534 -58.3054486226016 -60.8704032735098 -64.1564718997573 -66.4624351018722 -67.7481266449374 -69.4399423017134 -72.4289618135662 -75.138177579517 -78.3293382939289 -79.8981065626983 -81.5418248559115 -84.0077789557658 -87.1983994255508 -90.1480224432197 -92.4936437137562 -93.628646924286 -96.4869158827634 -97.9374753094549 -99.4610167186222 -102.366805821405 -105.380464619773 -107.768722279299 -109.603258893618 -111.411380316324 -113.595695249004 -118.955076507855 -121.628501220854 -123.901466718717 -125.558364205381 -128.394224827383 -132.252057573727 -135.841959100855 -142.596065437596 -143.828966704985 -145.352634300284 -148.377007233018 -151.502456776847 -153.833734947755 -155.627238061008 -157.578802107299 -160.423670862553 -163.558925154965 -166.214017226303 -170.506977472233 -171.788868485894 -174.080519382555 -177.039062270699 -179.727044339365 -181.54926316559 -182.704618611929 -185.354272123815 -188.399741421747 -190.950417980673 -193.077088067174 -194.550739205695 -197.884570221903 -200.311924786232 -201.447162152269 -203.940754933531 -208.385316734196 -211.164431489648 -213.133000494228 -214.271938297953 -216.477019781848 -221.310060655766 -224.168897420346 -226.442777470593 -228.132988324297 -229.933145085122 -232.530693597978 -235.69634506307 -238.185956308088 -239.462108856531 -241.413345834911 -243.40809712835 -246.369064618551 -253.550201347516 -256.144349394687 -257.880932097993 -260.513179201108 -263.671206653558 -1.29809907058172 -7.46874842984515 -9.94959911142921 -15.6273172448858 -18.9847769902558 -20.6811625822507 -23.9173646870637 -25.7700107830266 -27.9516422521304 -30.7880810922892 -35.0565194638976 -37.8544163326213 -40.7503835587281 -42.3519941941885 -45.2015828381036 -48.5347871312739 -52.4578875670276 -54.9844857195315 -56.6870670135209 -58.9786104035733 -61.3899304524045 -64.9004458662554 -67.2708192212078 -68.5610549622285 -70.2852741312169 -73.1678355496282 -75.6550703708502 -78.9326277183713 -80.6685218896999 -82.3465476058721 -84.9122128462764 -88.1102534607684 -91.0130765933199 -93.422978800105 -94.5793938312956 -97.4917503883651 -99.0331109640817 -100.507758363948 -103.324628217344 -106.419115538022 -108.833002834607 -110.718820492072 -112.562737029508 -114.762550194068 -120.779919733829 -123.522355216457 -125.850536882935 -127.506512026066 -130.480970220878 -134.485588631624 -138.172634795994 -143.810686793795 -145.062663909949 -146.524741736809 -149.462965810455 -152.573792176065 -154.865163420825 -156.696801154431 -158.731994357806 -161.548158398186 -164.991320674175 -167.630193455804 -171.840838647862 -173.106820880081 -175.30046639875 -178.16465350985 -180.919801367979 -182.726262412334 -183.869832697308 -186.319367980359 -189.44960174665 -191.986547487787 -194.110843977335 -195.598329911319 -199.198615321258 -201.644214438644 -202.731423027459 -205.207914899054 -209.422770207468 -212.287655752022 -214.199012825726 -215.331031942638 -217.617002455779 -222.761263176281 -225.432257111259 -227.751245890917 -229.408279116993 -231.192737515116 -233.70984160761 -236.923583050696 -239.488663459109 -240.759132424464 -242.715532114534 -244.677557222461 -247.777282052021 -257.897077673886 -260.451767576868 -262.154175212656 -264.80263301279 -267.879365911248 -1.29426830114004 -7.40240863543261 -9.83740515661526 -15.9048458328594 -19.4223091544879 -21.1365372870366 -24.3685689284317 -26.2046549739471 -28.3694443163163 -31.0899784811873 -35.3518312715158 -38.2056493934457 -41.2005410953391 -42.7983905507544 -45.7001270808996 -49.1570979947174 -52.9682032338097 -55.3691821236407 -57.1756478548785 -59.5107343594494 -62.2251612952867 -65.5013473184614 -67.7820550080754 -69.0860267957493 -70.7852134670376 -73.6998754135929 -76.6811699266132 -79.8879969969901 -81.4910679147786 -83.1574409538635 -85.6755033899457 -88.9253845975388 -91.7869177472049 -94.1312962700736 -95.2840935886796 -98.2057109031921 -99.689451876059 -101.205800395698 -104.04227973332 -106.924754086138 -109.359303846565 -111.106640116892 -112.908370046116 -115.117894653862 -121.499543948721 -124.262636293287 -126.569546763186 -128.207140038034 -131.12548743252 -135.166590042935 -138.78987857016 -145.125057055702 -146.378351923328 -147.79110058296 -150.627997430743 -153.759354204943 -156.051335421986 -157.891902334978 -159.844504293701 -162.817764497231 -165.961497775015 -168.514023590621 -172.808762023285 -174.09082115447 -176.319572307964 -179.342026671996 -182.031683613279 -183.817905083248 -184.972735620963 -187.491664547945 -190.404883086844 -193.041470461983 -195.145897289641 -196.614463819654 -199.912700237685 -202.322679621005 -203.457032563895 -205.878016547694 -210.237104832697 -213.200024437639 -215.148123784864 -216.281803716847 -218.552592200016 -223.765263388252 -226.428029952817 -228.716695042002 -230.378970124814 -232.210028612627 -234.799118624632 -237.963652598556 -240.537005041471 -241.797200209496 -243.862858170904 -245.808085223463 -248.724673508246 -256.669434308327 -259.269706160702 -260.98024940311 -263.648392261374 -266.750059835812 -1.29393090087675 -7.37614823320485 -9.74611887932342 -15.3873609664573 -18.7074235071087 -20.4234819720993 -23.6035972416551 -25.5016210655977 -27.6365042851168 -30.4314938087701 -34.4181624776852 -37.3128192415114 -40.2859896122504 -41.9055039412315 -44.5960677673265 -47.9607568807285 -51.7482430524959 -54.2565034269229 -55.9562309324329 -58.2668602071492 -60.7904934796836 -64.3108660717057 -66.5702549324511 -67.8666345899392 -69.5324962798325 -72.4090049810317 -74.8008978214792 -77.9846499987526 -79.6257461489147 -81.2397377269689 -83.682788879548 -87.0266941819261 -89.9499168890495 -92.3429237259984 -93.4784940505463 -96.4317588011709 -97.9092210366551 -99.4010320436005 -102.286368665895 -105.175326601129 -107.48450305347 -109.286150028773 -111.1111041121 -113.360005100277 -119.642489758437 -122.292482780417 -124.557161129452 -126.216607757587 -129.04181300699 -133.081168069188 -136.745596550696 -142.437915484719 -143.692990019142 -145.16595806481 -148.042083996828 -151.266656028847 -153.600671914533 -155.414001054641 -157.428551229567 -160.487452894537 -163.692824471451 -166.271094710401 -170.559381728619 -171.831257770225 -174.03758217616 -176.991821387206 -179.651779917598 -181.46869547587 -182.619351840605 -185.155052339459 -188.197666773985 -190.787745185286 -192.984733055798 -194.451864003807 -197.742774526452 -200.116576642131 -201.23355076922 -203.616723076843 -207.777737293237 -210.584046226154 -212.547879694364 -213.683388818234 -215.885689255882 -220.801147955549 -223.581518780554 -225.918207934546 -227.579352087713 -229.360202693313 -231.887508588443 -235.152552500346 -237.73210208627 -238.983561609276 -240.869470577627 -242.891663203927 -245.844989398427 -253.643127643275 -256.199266386606 -257.927625342538 -260.778081823354 -263.971608156446 -1.29622224599065 -7.45945607873244 -10.2850325646133 -16.6277933436033 -20.0270015783708 -21.716867941922 -24.9878399869527 -26.765154740812 -28.971693380529 -31.7474275575785 -35.7194152880995 -38.5931059262858 -41.6619863327103 -43.2481978763594 -46.0479436952304 -49.3863236064062 -53.2584156518341 -55.7394549057059 -57.4317837621653 -59.6708730278921 -62.1099046270273 -65.7706045295202 -67.9988032787191 -69.3036085897911 -70.9824760431325 -73.7807263519122 -76.2186912213392 -79.5004564319388 -81.1380831752366 -82.8805537357424 -85.3763684654986 -88.6658012543262 -91.4355831716014 -93.7498696362112 -94.8994317614693 -97.7804189643723 -99.1892096744499 -100.691790464426 -103.53392566968 -106.538082094677 -108.954833123945 -110.832508309346 -112.635613024331 -114.831281621028 -123.807917233635 -126.533558970892 -128.86392140422 -130.538040740142 -133.370314938838 -137.742445994793 -141.31278517316 -147.751479430924 -149.010476536785 -150.489262915243 -153.575505647491 -156.759586743998 -159.054883775401 -160.892250721662 -162.81819394868 -165.683262738364 -168.961046592947 -171.59658900391 -175.780220719921 -177.054134824365 -179.264425954166 -182.219244108624 -184.940850052865 -186.74053774244 -187.873349380192 -190.397024700919 -193.438586131144 -196.063722927932 -198.175914717887 -199.639971881403 -203.038359276935 -205.419350394969 -206.553219470923 -209.141593855874 -213.222255298733 -216.058848528334 -218.039211630388 -219.164379483025 -221.463430380086 -226.713894378428 -229.446420274116 -231.676889334182 -233.328072165722 -235.053209882063 -237.612327905773 -240.863858618711 -243.443427408207 -244.713254035776 -246.704547236092 -248.65210116687 -251.5742762922 -260.429684059222 -262.992261163247 -264.708946503801 -267.458370305127 -270.665069204775 -1.29225304823207 -7.62408347061137 -10.3407782749874 -16.5077139095338 -19.7225847497568 -21.4402432481477 -24.7886545195436 -26.7007547837183 -28.9102174990458 -31.7636258657667 -35.9256073074777 -38.8389734686336 -41.7836078756364 -43.3892706043385 -46.1356220183454 -49.5233998584414 -53.2524304461891 -55.6013727169415 -57.3267574246839 -59.5545084974086 -61.998395690839 -65.4951984487993 -67.7779912506716 -69.0612014961169 -70.7701960563789 -73.6913055303463 -76.5232671476433 -79.644749835495 -81.2424058291576 -82.8731547502289 -85.3629119539327 -88.5459181611219 -91.4024022404824 -93.7646619813429 -94.8967463846127 -97.7237758718212 -99.1939430164244 -100.676279321566 -103.474385670974 -106.464967297392 -108.877434459157 -110.700083146985 -112.490007845085 -114.714879965539 -120.476464932992 -123.150700424432 -125.521662853245 -127.169663198887 -130.017511011049 -134.211024348574 -137.816992166755 -143.839828633374 -145.090129098703 -146.567484000167 -149.573596568975 -152.625400504601 -155.024638253612 -156.834320265294 -158.808136332965 -161.731494780889 -164.953797214637 -167.64377578275 -171.930569600395 -173.220352277346 -175.363897398083 -178.244893523089 -180.873780754639 -182.699110583732 -183.842045442045 -186.373834462477 -189.367525942544 -192.079657446541 -194.257407187248 -195.745123926371 -199.217547156746 -201.528653055734 -202.655321789598 -205.026204260965 -209.441425844006 -212.219897112671 -214.153688929468 -215.29201577515 -217.542539533829 -222.603488981852 -225.427989477168 -227.705557026583 -229.414389465319 -231.226680699256 -233.789191042516 -237.001386048902 -239.560286054952 -240.815325381169 -242.755657073199 -244.723304777147 -247.657137959243 -255.487610077204 -257.911662995176 -259.627209129478 -262.370181509645 -265.437630648546 -1.29578140658734 -7.66496035588168 -10.2759509156389 -16.5261714222459 -19.9911156729319 -21.7030933734482 -25.0167819020711 -26.8227832946912 -28.9844911275611 -31.9496692997176 -35.9962067587096 -38.976504846756 -41.9751499130823 -43.573928239718 -46.2916454261328 -49.6899120767857 -53.7666220010799 -56.2323531362773 -57.8986995890498 -60.1857302800253 -62.6456754999265 -66.0156441439788 -68.3381469807229 -69.6319082073366 -71.3428095872554 -74.1501280581016 -76.8047473967413 -79.9972707948219 -81.5106187794145 -83.160990067961 -85.5827925043403 -88.7674783570983 -91.6157390442481 -93.9211873093536 -95.0634341463241 -97.9528685734192 -99.3940765272368 -100.87271208115 -103.638762688677 -106.794094981015 -109.188375181222 -110.980306801148 -112.817355779732 -115.148114660765 -121.002602828736 -123.66682464286 -125.931662579864 -127.582414649303 -130.50736050596 -134.526775549638 -138.217136254076 -144.457253831099 -145.699043133337 -147.108332326177 -149.976069456014 -153.041298612521 -155.412876366029 -157.237889361825 -159.171536738064 -162.103153254361 -165.313127933307 -167.907037225069 -172.113863267022 -173.390802555084 -175.577401197066 -178.46728657316 -181.185536560159 -182.996251243182 -184.153157183662 -186.676423279886 -189.773574652654 -192.36361546207 -194.437699669027 -195.895887021805 -199.303778044492 -201.678861570911 -202.792794027821 -205.247709358674 -209.71038084716 -212.520717383024 -214.475713097792 -215.598951410825 -217.885229252981 -222.949138633447 -225.60579940896 -227.786514848854 -229.463665243047 -231.264137086496 -233.808518098372 -237.074768849421 -239.495810102354 -240.75338096391 -242.694028216047 -244.662051983733 -247.630062223228 -254.602903502884 -257.16931904447 -258.911427606135 -261.706294783531 -264.815443460939 -1.29113812163196 -7.42684312046955 -10.0641688444595 -16.3180034541728 -19.697030443353 -21.4097228187035 -24.6166649903248 -26.5284100184332 -28.723068737613 -31.4665281484986 -35.5205227608645 -38.4998651462607 -41.5912210983528 -43.18843216597 -45.9722140948214 -49.1750675141629 -53.1837001096358 -55.6104734303434 -57.3574393818861 -59.5887365165681 -62.0792105643764 -65.6028716526674 -67.8122214476104 -69.1034010932643 -70.8398164604944 -73.8205745981332 -76.1145617058163 -79.282711007135 -80.866681531544 -82.5452059350277 -85.1115639189093 -88.2730531637361 -91.1469898372832 -93.6071236543688 -94.7326722957977 -97.5924328096608 -99.0736217450004 -100.568106404785 -103.382830308198 -106.323230023966 -108.741026853472 -110.589494967279 -112.387003502745 -114.611156842081 -121.105679262794 -123.876839426698 -126.11404504718 -127.769833332509 -130.633442451521 -134.797532160286 -138.496489636885 -144.802632364905 -146.054696249808 -147.535210819685 -150.483252198557 -153.550984833745 -155.840815766975 -157.61946437985 -159.645337322778 -162.627891821946 -165.820747308047 -168.424812909596 -172.647446804868 -173.923543239856 -176.154511574139 -179.146920118583 -181.91034136503 -183.698900210136 -184.842810683105 -187.448142575039 -190.3608594189 -192.941498776131 -195.075094181827 -196.538123733229 -199.917043306656 -202.272891608537 -203.398908290896 -205.784782137031 -210.039869068246 -212.834959522313 -214.763521948364 -215.866666441429 -218.14806432503 -222.819604257148 -225.570722358075 -227.768930188985 -229.453077790893 -231.16717870584 -233.685513198704 -236.980454791535 -239.542044787937 -240.783260753883 -242.706513062653 -244.760561488917 -247.794327376868 -255.704214145783 -258.134643361433 -259.875188104615 -262.578988758006 -265.926122839253 -1.30149310996597 -7.53562437938142 -10.1957377664488 -16.2786856274846 -19.6339866559347 -21.3380934189335 -24.7034214277863 -26.5459621283736 -28.6674729693222 -31.4000816050851 -35.7432735230261 -38.5960624333864 -41.5696312189945 -43.1762593467377 -45.916774138777 -49.2971550866375 -53.1917109890781 -55.6239608837728 -57.3230271541516 -59.557890189105 -62.0768138039723 -65.4231594186439 -67.6920832606372 -68.9896037458599 -70.6581799627904 -73.4271363510039 -76.0076576761965 -79.1762638128102 -80.8070853864531 -82.5050106066485 -85.0051099308534 -88.29119194847 -91.1707143319626 -93.5208397167811 -94.6705987725251 -97.5269342151654 -99.0677991870907 -100.596741056164 -103.393476709196 -106.492008459369 -108.88597626666 -110.728963436698 -112.565064309895 -114.786811817643 -120.703868348236 -123.397495501163 -125.672791803372 -127.326971948981 -130.163663736666 -134.232874876887 -137.871015510552 -145.741500855395 -146.995567911187 -148.520330556114 -151.510674509186 -154.455548084013 -156.796886969308 -158.599699212399 -160.555433960152 -163.571776672618 -166.702111743794 -169.407488732577 -173.651271722862 -174.940471834489 -177.167280255639 -180.120193563172 -182.818088787517 -184.558676071849 -185.710208945672 -188.201386460937 -191.196756062554 -193.757098227725 -195.881850377934 -197.353866794751 -200.715587226677 -203.069237359559 -204.206348088478 -206.731576346949 -210.866287899475 -213.659368872247 -215.640387403552 -216.763547748277 -219.035905903942 -224.353944519848 -227.098651528608 -229.374378818969 -231.04862072775 -232.776555178837 -235.357505366716 -238.49111809798 -241.011260636216 -242.25614358289 -244.216332060513 -246.150613823307 -248.998659808798 -256.964580688431 -259.570865294097 -261.287596641341 -264.077398330851 -267.192809062323 -1.2982771274758 -7.34626968141441 -10.0750257734197 -16.1682339898521 -19.58970143999 -21.2845867188531 -24.6261726029773 -26.4819327619819 -28.664036477018 -31.469324334714 -35.4427962334511 -38.2454984707306 -41.3786336930803 -42.9716782359104 -45.902272272407 -49.1325129365296 -52.9567455514979 -55.3868751789554 -57.1386746073246 -59.3953743897183 -61.9150915595882 -65.1169781951139 -67.3598230693322 -68.6584083295962 -70.3879739823775 -73.2772046456767 -75.653364738819 -78.7753212119207 -80.4781886022161 -82.1605013792898 -84.7151190992214 -87.9417731221791 -90.7570840029856 -93.212170450916 -94.3688674529202 -97.1585062939048 -98.5745465381931 -100.082404204537 -102.881846915366 -105.907691200186 -108.390757043453 -110.198008828845 -112.013697111523 -114.196674349303 -119.743818553149 -122.411750144507 -124.688542472801 -126.318424318768 -129.102843572128 -133.317684751438 -137.118635822185 -143.402259717624 -144.654059746742 -146.14455384217 -149.050502558892 -152.116815253383 -154.482532597203 -156.310550038751 -158.29090642552 -161.205234258224 -164.243686766416 -166.892958510205 -171.29442250923 -172.575525811157 -174.738351620879 -177.726215996961 -180.435729350609 -182.227759357859 -183.370401779085 -185.787602785377 -188.808617311527 -191.450208723501 -193.515243208024 -194.983847223456 -198.394099706239 -200.765840827308 -201.882551532748 -204.304697022277 -208.642608882256 -211.492478624973 -213.46081852345 -214.60670992622 -216.88211723001 -222.003257523937 -224.695447672894 -226.948181225158 -228.60712333707 -230.411933158144 -232.897055101701 -236.053248663314 -238.58357935339 -239.858715496357 -241.806784367317 -243.762624817965 -246.772354334815 -254.000762111723 -256.500801659105 -258.272337502996 -260.94557514381 -264.014219892183 -1.29341699553517 -7.40882818231216 -9.91147053634138 -16.0166013264562 -19.2419202520757 -20.9291240901345 -24.2552929952309 -26.1134377857532 -28.2441787508748 -31.0139362878338 -35.1575594444011 -37.8926372346116 -40.9402117367256 -42.5295459770999 -45.4312954876295 -48.7812439856358 -52.7675138038295 -55.2829643953659 -56.9311018980541 -59.1977598397768 -61.6987753305879 -65.0017364315815 -67.2974244663722 -68.5908348300338 -70.2955902056155 -73.1449018716089 -75.6444440141842 -78.6032089734105 -80.0904161928082 -81.7735223429503 -84.2698164596129 -87.5422969423403 -90.3842398472442 -92.7059874205855 -93.8373306747532 -96.6509241721022 -98.1536784986331 -99.6732414805335 -102.487148606108 -105.518285165296 -107.991987527654 -109.848911054076 -111.6585778492 -113.874506408503 -119.966152778797 -122.628211040163 -124.930980525517 -126.580340218203 -129.390423299283 -133.614290870237 -137.226814150137 -144.738928428601 -145.991738989566 -147.480110639778 -150.4165472511 -153.560424590287 -155.972326006629 -157.775560551513 -159.728185639198 -162.573741760317 -165.898173970684 -168.588087869707 -172.74955552664 -174.032788494375 -176.215257755621 -179.168801019307 -181.98055009317 -183.787649661416 -184.932465313974 -187.42333032899 -190.411070983445 -192.998108121781 -195.11271258217 -196.571977166097 -199.850409869051 -202.192437348194 -203.361826070267 -205.817252604072 -210.302455405702 -213.167048956053 -215.062577160699 -216.215789389775 -218.489063940204 -223.35662726036 -226.130880811172 -228.393231253081 -230.05411360533 -231.851764429253 -234.461338920969 -237.656374680885 -240.136601361486 -241.410510583863 -243.380901356542 -245.369523216513 -248.340471011275 -256.278710859516 -258.796484297889 -260.493600736065 -263.225680130876 -266.59069051191 -1.29077551808758 -7.59465539155507 -10.1423961665741 -16.3038137624255 -19.6099898306791 -21.3063070093077 -24.6885153805809 -26.5275500112705 -28.7284034566716 -31.5474330111398 -35.7371140023502 -38.5421755822509 -41.5224735712636 -43.1115606924439 -45.8683405325067 -49.3957449894052 -53.4177612593306 -55.8855966364569 -57.6995486316503 -59.9720418503541 -62.4405924775849 -65.8076648384967 -68.1167748016639 -69.4333373170114 -71.1643138204735 -74.0472771032212 -76.6222111016959 -79.6807615817276 -81.2335396556738 -82.8622192159533 -85.3975451035782 -88.6217429492364 -91.4620100409429 -93.7715178977748 -94.9279604848154 -97.6180635422749 -99.1005170286487 -100.599877843112 -103.48127662348 -106.390517330029 -108.742536764024 -110.561685036518 -112.374846925586 -114.599436420363 -120.450240710893 -123.230745338602 -125.500112822027 -127.151787208873 -129.924065828592 -134.221754291306 -137.777385785366 -144.871281741363 -146.111456109556 -147.621145277511 -150.691461731793 -153.784358646483 -156.21082657931 -157.990209918639 -159.981209839443 -162.91117341784 -166.190616964724 -168.859502617144 -172.822002533187 -174.105684889031 -176.271919500111 -179.241891284874 -181.886938028174 -183.693083816129 -184.841792961436 -187.339467546556 -190.269559851734 -192.890644736063 -194.935728596463 -196.403748283359 -199.859498842336 -202.210534365005 -203.368355482397 -205.874168714439 -210.585383139777 -213.377038241455 -215.25504851377 -216.370524965564 -218.823620345883 -223.77738285069 -226.466903681064 -228.793979088172 -230.457486036808 -232.210453530359 -234.692314918863 -237.957337431489 -240.540551583187 -241.799291763476 -243.738297103699 -245.730521357394 -248.619977879735 -254.989582620592 -257.486576317276 -259.201247961766 -261.942154094653 -265.026272658655 -1.30418801375233 -7.47127047190589 -9.91719565209965 -16.1338730060303 -19.5697103821191 -21.2779929927795 -24.5605974740774 -26.4303405867633 -28.6502159505394 -31.3991076654426 -35.890717914412 -38.6497425527962 -41.6943873478396 -43.2710146457242 -46.1389192301214 -49.5132130288496 -53.4379753860931 -55.833911254617 -57.5515288627054 -59.9049437555443 -62.3492854410179 -65.68712070037 -67.9741068771675 -69.2779657482487 -70.9838129480103 -73.9564253169038 -76.5789108768968 -79.7092590140827 -81.3856046091644 -83.0681447162099 -85.5170504854097 -88.7952307929967 -91.5937157779193 -93.9235499265718 -95.0943774354195 -97.9510191649627 -99.358510073585 -100.849386382295 -103.716197755765 -106.627409526642 -108.990297061733 -110.827668267104 -112.608645425946 -114.829083576476 -121.2644970075 -123.967807242797 -126.299704558933 -127.953224224342 -130.829660165487 -134.931832912507 -138.49068885681 -145.424978008903 -146.691828940828 -148.203654935274 -151.163546799713 -154.377339214894 -156.71300420786 -158.548088347458 -160.530696960811 -163.451655242482 -166.78499071484 -169.401623682621 -173.7181602417 -175.006455586153 -177.301219189521 -180.333907334302 -183.089785670514 -184.875798831635 -186.021209234387 -188.47543123281 -191.454863889298 -194.022266918446 -196.022700825244 -197.48602488782 -200.987884524132 -203.340139686892 -204.474032792331 -206.941262918633 -211.349506089054 -214.152713451482 -216.083754331343 -217.181366803614 -219.4487536276 -224.300163504227 -227.119791590382 -229.419650066093 -231.07176229948 -232.78144947694 -235.299088020304 -238.541703260304 -241.084804197642 -242.326429025401 -244.289037077319 -246.299541231912 -249.284265004566 -256.3460990777 -258.911455298714 -260.638687795541 -263.326167887974 -266.325840289416 -1.29136172131614 -7.39385015953035 -9.8961624998501 -15.6102468238502 -18.9976500486319 -20.7173670693803 -24.0477249785987 -25.8208525698061 -28.0451630855041 -30.8827886460822 -34.8762713833168 -37.7242242020795 -40.7729633419411 -42.338367316981 -45.2018494061892 -48.4499865765704 -52.293834754388 -54.8520772440263 -56.4855557956758 -58.7925070313022 -61.2554060231984 -64.7181251719891 -67.0459970787463 -68.3518481230438 -70.0161630972737 -72.9185397142935 -75.409378199025 -78.7142744525027 -80.3019264433068 -81.9965607315237 -84.4432220631873 -87.6598219599148 -90.4254314152119 -92.8304128858852 -93.9739477621186 -96.7463325553174 -98.208793710883 -99.7231425635178 -102.522634978948 -105.476122935965 -107.845152267103 -109.660517458595 -111.474435293701 -113.722570989205 -119.71187832032 -122.466564511673 -124.741182723228 -126.397357749154 -129.305029779288 -133.370973361794 -137.079091504922 -143.082363058638 -144.347017313822 -145.813186949248 -148.696990065277 -151.943043940528 -154.166141150509 -155.943946708942 -157.945315771166 -160.867763007644 -163.919728175369 -166.53473894504 -170.849063136637 -172.12872184218 -174.390780743464 -177.272963048573 -180.015862080181 -181.774304264609 -182.928145786115 -185.404602317418 -188.384724176396 -190.987495017882 -193.088487122879 -194.571957908526 -197.888305444645 -200.290343228028 -201.382655575927 -203.762904459663 -208.172841178781 -211.027081863858 -212.992580268877 -214.12058382331 -216.462177665307 -221.542722578737 -224.231501994843 -226.43050804868 -228.074787348164 -229.767615947997 -232.391996221292 -235.563808140638 -238.138732624515 -239.370473221313 -241.365309786867 -243.355315287331 -246.377059007527 -255.918675708784 -258.499513611098 -260.233228102422 -262.937668439905 -265.983410940567 -1.29954335749382 -7.49161182685018 -10.0363601398213 -16.0107122168155 -19.3072289778871 -21.0091975931215 -24.2767217272833 -26.091738792815 -28.3161665796711 -31.0423859497247 -35.4848538517434 -38.4522571426213 -41.4902140071401 -43.0871978760122 -45.8836232769597 -49.2177608808925 -53.1042479758474 -55.6707903103042 -57.3381835257352 -59.621146982127 -62.1135622329784 -65.4365442706395 -67.7732641904143 -69.0679384971797 -70.7821251894678 -73.9326826576444 -76.3598423128212 -79.6939646350685 -81.3432654384821 -83.0268484033686 -85.4915177235398 -88.640155618747 -91.5025466701203 -93.8985628411604 -95.0495151392972 -97.9539289506475 -99.4336736826495 -100.910904309533 -103.668138939931 -106.541781298675 -109.006472136776 -110.832073492288 -112.663138292002 -114.882644075352 -120.427538543349 -123.167894591478 -125.414003029589 -127.083671930102 -130.046554163082 -134.134792181735 -137.710368082835 -144.55667266123 -145.800660987987 -147.270767141047 -150.245492479468 -153.418639224399 -155.724920879972 -157.523267531813 -159.522531079935 -162.389213644345 -165.561752903092 -168.219827692836 -172.582039670906 -173.863233918946 -176.043817605937 -179.157472835867 -181.802371208775 -183.531620914437 -184.681267431568 -187.246571755989 -190.301671409951 -192.858777101165 -195.045497943226 -196.496091172849 -199.95381644903 -202.282956019341 -203.399474721978 -205.809396498049 -210.213102356401 -213.122819863745 -215.124071692105 -216.258097376388 -218.613513568514 -223.663455748663 -226.476357035863 -228.717760092135 -230.419712322263 -232.242432546146 -234.869293787378 -238.137624680805 -240.777194449288 -242.041809137615 -243.963942355492 -245.963427416645 -248.979627918248 -256.593665304176 -259.088554059531 -260.777753795756 -263.415700891297 -266.56158144658 -1.2944276462788 -7.40476925583378 -9.92299444519255 -15.8776223084663 -19.2930481003612 -21.0312360736177 -24.2846011381481 -26.1574906282183 -28.2957829213707 -31.0101494197956 -35.0619915965927 -37.9761040869809 -40.9213528894638 -42.5192458282653 -45.271027073005 -48.599226508227 -52.5405904562629 -55.093444142594 -56.70703344738 -58.9332357714091 -61.4491800967592 -64.8408099460178 -67.114191337146 -68.4103295508415 -70.13944219013 -73.0884972491877 -75.9574555562216 -79.1033045990672 -80.6737006865758 -82.3734573840348 -84.8216504300015 -88.169016514567 -90.938495123925 -93.2512129938596 -94.3761069583567 -97.2760149620863 -98.663140214995 -100.186673590654 -103.015188767999 -105.812719792872 -108.189369104849 -110.005701985047 -111.800713412143 -113.97309308331 -120.090021749391 -122.765362326875 -125.155818685813 -126.829608770029 -129.684889242233 -133.687640961679 -137.378219699103 -143.51206408201 -144.757276255972 -146.204051876731 -149.287441085605 -152.348645973325 -154.628716165536 -156.414464326235 -158.43975004412 -161.328261244718 -164.499902990734 -167.16746921968 -171.557325830453 -172.831985834908 -175.06573550122 -177.904028012745 -180.753670072718 -182.593573491561 -183.746120403219 -186.226014040536 -189.13327348951 -191.819415462759 -193.9599440502 -195.431125231511 -198.771030909336 -201.071350144656 -202.227798109897 -204.704130334528 -209.062564625679 -211.854557202044 -213.821276735998 -214.956938195919 -217.316698789709 -222.216210683687 -224.850145361945 -227.112823964353 -228.790066880597 -230.575282102636 -233.11882233786 -236.375911145987 -238.914414357504 -240.167443447929 -242.140668311946 -244.211366893336 -247.329292195125 -257.88933120019 -260.590821124064 -262.367397390173 -265.169819512975 -268.473924205257 -1.29856614494765 -7.45160489029922 -10.1024532432157 -16.3083343349928 -19.7037373438996 -21.3955785329076 -24.6688832030092 -26.5141506628974 -28.6713073056919 -31.5142104538388 -35.5637440997925 -38.3948883340626 -41.5188892134759 -43.1102002354807 -45.8880999336273 -49.2605279583655 -53.1981862809305 -55.6563410337464 -57.4285773428761 -59.681344131038 -62.1555497847512 -65.4723224115677 -67.816421698531 -69.106017797015 -70.7764127272351 -73.8000119169453 -76.4330088065739 -79.6627028094227 -81.2350231561966 -82.9491314275132 -85.4197410676451 -88.7526906474561 -91.6975365484752 -94.0475824286328 -95.2014367909773 -98.0788967702746 -99.5208837761703 -100.995649543138 -103.768469122788 -106.57405925709 -108.921121287853 -110.791049183607 -112.603284804277 -114.816939743858 -120.84142730317 -123.676787119368 -126.044216820854 -127.660297964332 -130.586799679941 -134.758797717849 -138.520966322026 -144.961458481972 -146.224818477497 -147.727760782864 -150.602459254676 -153.623997582821 -155.871450493353 -157.684573220203 -159.610116891172 -162.513145091539 -165.779191435998 -168.403921668551 -172.674255620553 -173.941111789586 -176.112348404836 -179.059542400714 -181.845093384207 -183.615452983677 -184.778545947342 -187.404834108464 -190.338007698281 -193.034636496481 -195.124448665329 -196.584866724265 -199.846003573646 -202.212349767278 -203.341372626437 -205.813756262625 -209.809351427376 -212.670206530589 -214.673516440073 -215.817791219059 -218.063565934419 -223.07698848385 -225.832239838113 -228.033360548208 -229.678503223436 -231.423503301677 -234.01631601628 -237.278842248926 -239.809614842481 -241.067729240769 -243.017959380392 -244.980876347203 -247.915683584864 -259.175667950643 -261.826680549947 -263.563001995366 -266.292342356963 -269.650575842165 -1.29447197845612 -7.51715349472687 -10.3096203257621 -16.1731586047573 -19.5804906786709 -21.2920053181205 -24.4270238371544 -26.3267944840155 -28.4917288370953 -31.3651585287426 -35.3429355159328 -38.2634444055589 -41.2603615945303 -42.866604865635 -45.6714194078457 -49.0468948736452 -52.9667292616382 -55.4969121491292 -57.1980567136061 -59.3670138815011 -61.872843571981 -65.2396166558379 -67.5830915237425 -68.8817367014449 -70.5875128647525 -73.5687753257602 -76.0642761074178 -79.3121116103147 -80.9322762361984 -82.5614083497377 -85.0162432475926 -88.3439860510665 -91.2836786078176 -93.5837129871755 -94.7335831031991 -97.7223102096006 -99.2215514180014 -100.768218755025 -103.590758064985 -106.509638267201 -108.964920025036 -110.799302214562 -112.592845742768 -114.877331890599 -120.824074440711 -123.595452056638 -125.914678161562 -127.560703189949 -130.531587895982 -134.423653693951 -137.958943611443 -144.401573716577 -145.655476686466 -147.141241493255 -149.952825618204 -153.185297645048 -155.476444493381 -157.28598493111 -159.266412915248 -162.175995836316 -165.376894988697 -168.098255745226 -172.372133775037 -173.654152554234 -175.789678907086 -178.721841511743 -181.49474699278 -183.268153824028 -184.41620057213 -186.882008525554 -189.907920814342 -192.493834434419 -194.578348650851 -196.048336493437 -199.379966763895 -201.700979351604 -202.853718079652 -205.267306595821 -209.592433757536 -212.427247142199 -214.405690418812 -215.532481895522 -217.844420297863 -222.929593250565 -225.692276880934 -227.976507175427 -229.650264608293 -231.393835923692 -233.914064493806 -237.150516936769 -239.728755559508 -241.00275189566 -243.017273278389 -244.993694714497 -247.994539109124 -255.193148880477 -257.717826195394 -259.470876885548 -262.083845454223 -265.170891363744 -1.28806400592541 -7.26033325224073 -9.93505614082634 -16.1044157735188 -19.4814765408582 -21.1920977336985 -24.5355783913074 -26.4043640322559 -28.5657703451469 -31.364749745527 -35.5353009148861 -38.3369852669519 -41.3842504362526 -42.9644452064653 -45.6508178466442 -48.9536582925215 -52.7936431083012 -55.2539602671926 -57.0153105355522 -59.3364290788983 -61.7898292595278 -65.1943923072513 -67.4741104695699 -68.7818695270331 -70.4964669359138 -73.4650925072521 -75.9835009421666 -79.1286233430745 -80.7548269794918 -82.4498888177469 -84.99666810989 -88.0583996281864 -90.8881702328346 -93.2482499723642 -94.3852804847534 -97.2238360311981 -98.6457066051633 -100.178960219406 -102.976181691893 -105.80510103271 -108.206706987276 -109.996942687898 -111.754492883119 -113.960914828051 -119.668346019864 -122.295141860266 -124.642763445239 -126.279888497206 -129.109965364394 -132.807747574102 -136.200107428237 -143.096740962134 -144.336361480505 -145.809028300135 -148.756625328388 -151.982683606532 -154.305246575469 -156.113912861064 -158.094365683501 -160.981447910401 -164.17154222726 -166.786621570215 -171.050934522549 -172.338771961082 -174.569011763099 -177.591646054658 -180.379172399163 -182.115727248906 -183.258183769198 -185.732485227201 -188.702969304911 -191.331553291057 -193.440950366758 -194.921373886314 -198.351939284466 -200.6746954277 -201.801328039006 -204.186845347908 -208.30294659109 -211.168064449269 -213.17588957513 -214.325388818516 -216.523575251642 -221.532197892848 -224.288224960107 -226.647676926265 -228.32512584169 -230.066197414148 -232.700970905005 -236.027214886528 -238.568550210973 -239.827006687362 -241.784176697659 -243.776957264549 -246.832685730874 -254.639226064501 -257.118136279466 -258.832851288926 -261.467486430097 -264.679874193544 -1.29444166727529 -7.34129149611513 -9.94341803788067 -16.4726504521817 -19.7568233940081 -21.4779471744232 -24.7344231632332 -26.5484675975203 -28.7197885864152 -31.5403653312512 -35.4826651980284 -38.4394253930182 -41.4889571448344 -43.0714076224597 -45.8566543324243 -49.1528337197739 -53.1991865677787 -55.6265084150072 -57.2820867238839 -59.4772781784595 -61.8856911045518 -65.5431596423235 -67.8353972449441 -69.1483173826737 -70.8646865830845 -73.8729193057871 -76.5266083141262 -79.7333519449334 -81.3134516210432 -82.9739405640117 -85.4119043893542 -88.6316648929664 -91.4126769932011 -93.7569014114582 -94.9075565461619 -97.7371976744103 -99.2020413176222 -100.699600103117 -103.580367943736 -106.605372432884 -109.000506948382 -110.800575563842 -112.624733392614 -114.804414259697 -120.789113607455 -123.514494124691 -125.859952527224 -127.516803194868 -130.434184920717 -134.671003334914 -138.200033164323 -144.556862004014 -145.808174617578 -147.2584464342 -150.243268126777 -153.452893303603 -155.68702344594 -157.525972631011 -159.570477086693 -162.52071662435 -165.808909618155 -168.459350565318 -172.797775666006 -174.077511760774 -176.30157372598 -179.231315936617 -181.997862360671 -183.810842381822 -184.964147125432 -187.44122959456 -190.424973251217 -193.056975813429 -195.129463995747 -196.603725225805 -200.047325128241 -202.398449737318 -203.520184475152 -205.967791396791 -210.189975752593 -213.115908959226 -215.111246091906 -216.22690972499 -218.404627968506 -223.5253241137 -226.421358283708 -228.677080002886 -230.346298793167 -232.079772655891 -234.683914848502 -238.021879738366 -240.570297279492 -241.838135117776 -243.78451947829 -245.837785911881 -248.832678554579 -258.020494950723 -260.48326177254 -262.207417759286 -264.891378336678 -268.106179643938 -1.29309918421278 -7.3716688235972 -10.070632647379 -16.3795115541714 -19.7328158063567 -21.4752457303436 -24.8919893638802 -26.743306645274 -28.9728713724402 -31.7766732186626 -36.0129027360561 -38.8474377412 -41.8694499156789 -43.455269981275 -46.2945017914343 -49.4909185247238 -53.3237256148995 -55.7558919916873 -57.5532981455046 -59.8417637618406 -62.2538039552484 -65.6458792188049 -67.8272369683765 -69.1241838911162 -70.8249557032905 -73.7045226432381 -76.3194681722061 -79.4859066700306 -81.0890910293117 -82.7703838786957 -85.2538215325012 -88.6337461786386 -91.6166540223585 -94.0059423190343 -95.1447975744585 -98.0465367790657 -99.4168336452141 -100.935572670619 -103.704446942629 -106.799474679436 -109.252868287801 -111.022137841654 -112.826664714239 -115.009517081821 -121.101175844008 -123.819785797154 -126.099092986599 -127.758197871268 -130.594813648122 -134.600658922456 -138.174614515787 -144.545378011119 -145.789283901202 -147.288308804367 -150.160487763315 -153.369317528956 -155.623053952988 -157.430450324866 -159.376553804376 -162.350612293831 -165.417861634295 -168.06472175267 -172.392392260945 -173.671538526561 -175.881712764179 -178.77168013695 -181.493589966022 -183.292425611979 -184.434518117309 -186.985597189801 -190.035484648389 -192.655723465482 -194.704371852444 -196.165167514729 -199.672136360501 -201.974545153123 -203.081124674479 -205.513519337159 -209.830078805852 -212.762255859308 -214.762002092141 -215.879810027492 -218.193401497516 -222.820659861637 -225.538303460339 -227.769922600181 -229.465489994301 -231.248745318703 -233.789158866525 -237.092849728612 -239.581434729989 -240.831819810739 -242.743881180046 -244.728658133361 -247.728130088144 -259.306902951221 -261.982690660592 -263.713634505981 -266.425148625106 -269.57960518244 -1.29025001806926 -7.43553090459723 -9.93369008472086 -15.5843047014474 -18.9612494619216 -20.6683724503002 -23.9322689368659 -25.7638520509837 -27.9466481589376 -30.7040081019225 -34.9391367844398 -37.87985221023 -40.9276954135422 -42.5148703336209 -45.2565448119164 -48.5190985250851 -52.4341040001324 -54.9524942235674 -56.6374315834869 -58.8721743516088 -61.2928359314223 -64.64556075593 -66.9268114945501 -68.2324296531251 -69.9441827425328 -73.0126585601895 -75.6051786111423 -78.7959689384992 -80.4904739591002 -82.2049011672507 -84.7687542828774 -87.9697949029751 -90.8186154616519 -93.1040920603493 -94.255758175341 -97.1176087362317 -98.5092456161227 -100.021199947326 -102.903175323639 -105.957655537792 -108.289267827162 -110.142422265933 -111.946249790576 -114.185986925013 -120.08265652047 -122.8532173341 -125.128479709079 -126.789293233821 -129.707614261272 -133.737970384804 -137.325820141622 -143.272292724925 -144.545764685665 -146.016564314781 -148.876388255913 -151.925843261009 -154.212612183412 -155.979422012103 -157.979601398352 -160.953485503791 -163.990967192329 -166.678787741681 -171.09600457226 -172.396316808107 -174.614099250029 -177.482266300203 -180.211778612398 -182.021677260239 -183.166043822715 -185.782371611711 -188.664022220033 -191.251128471519 -193.313940591287 -194.766821724224 -198.123593180216 -200.463071650219 -201.617625177413 -204.109826293086 -208.387110534517 -211.350655119771 -213.286582901791 -214.410135335361 -216.671739900772 -221.427111711917 -224.142139101529 -226.37559155441 -228.039245945266 -229.806529885922 -232.419082027683 -235.677939561387 -238.276791680579 -239.526639346997 -241.511704792553 -243.539783523064 -246.607505532668 -254.534098274027 -256.904865122688 -258.613579794495 -261.4073628001 -264.525134207776 -1.29972243220041 -7.32915685344068 -10.1006545844166 -16.3888331370148 -19.7509669968656 -21.4726401189452 -24.8548781353884 -26.6915863123176 -28.9078021941083 -31.8246616808475 -36.1837976946171 -39.036230920799 -42.0277633729998 -43.6265508321424 -46.3568778143293 -49.9716180281437 -53.9465047907889 -56.3860061608415 -58.1483532474284 -60.4167226622875 -62.8306406848128 -66.3499691788715 -68.6642289904591 -69.9647234941154 -71.6945477436301 -74.6324764257157 -77.3974995596613 -80.4482707363404 -82.0409066004347 -83.7335448632955 -86.1191053430949 -89.4111857961327 -92.1873472469188 -94.5662633826912 -95.712476705579 -98.6853959018575 -100.098120994381 -101.564437295735 -104.291677971475 -107.440377672211 -109.85422338797 -111.664256683289 -113.460396019137 -115.652076396906 -121.320568036566 -124.131440026251 -126.446180736657 -128.108312822414 -130.937146932574 -134.83998303747 -138.485806208704 -144.735155159945 -146.01162741676 -147.520797668244 -150.363160116564 -153.510880735283 -155.825904238476 -157.603918800101 -159.638861054775 -162.509472512752 -165.654246591044 -168.258595432078 -172.563099859385 -173.840955849001 -176.077373393848 -178.979326244509 -181.706613233323 -183.420398640502 -184.568547280162 -187.124217644072 -190.194085910919 -192.815861009581 -194.925101881877 -196.405767372113 -199.785850250941 -202.109266547716 -203.212274536507 -205.614198071567 -210.105550300054 -212.949652377319 -214.950169092039 -216.063047842274 -218.293465247547 -223.060928717541 -225.850506148293 -228.138828268131 -229.815120589951 -231.505137023218 -234.016008058192 -237.2668991901 -239.807432952108 -241.063970038037 -243.041166573279 -245.024425214431 -248.063115497793 -255.391055787969 -257.94633530037 -259.657596819801 -262.350561782908 -265.465541999802 -1.2895349392569 -7.47989237413817 -10.0038030252578 -16.3286392854149 -19.6877277490692 -21.3702071560675 -24.6941182361403 -26.5955123956985 -28.737957939617 -31.5993375605107 -35.7826126731219 -38.6941159889438 -41.7412637949932 -43.3307310139631 -46.1229632587393 -49.3331586264731 -53.3481788140827 -55.8553944081073 -57.5163318585934 -59.7689703870959 -62.1824506608794 -65.5756577238427 -67.8671383197834 -69.1655072497035 -70.931004246162 -73.8288821575045 -76.2732720809348 -79.4628544817536 -81.0518246729499 -82.779227902939 -85.1710599933498 -88.5440584113709 -91.483377764554 -93.8261874053918 -94.9858410670273 -97.7828691062326 -99.2113012691595 -100.776313793564 -103.611919454367 -106.631328517822 -109.019516447045 -110.857031940876 -112.703553629134 -114.912544338502 -121.129032523526 -123.814301412645 -126.154923262158 -127.808634605051 -130.585943784988 -134.594440416554 -138.116597864042 -144.215095237029 -145.471205020801 -146.936224343118 -149.766895622574 -152.886979374261 -155.132648614223 -156.919594142505 -158.902105587331 -161.895955971761 -165.103114847305 -167.722533329074 -171.930458040982 -173.20673946655 -175.316205077667 -178.334922719884 -181.011165089675 -182.816903451987 -183.967238733003 -186.513901545103 -189.403195078592 -192.022105367324 -194.076321903519 -195.557222473248 -198.809761876082 -201.170251127081 -202.287926666247 -204.708500827193 -208.984888757349 -211.852304443561 -213.857271082291 -214.983338670358 -217.224722280585 -221.887407929652 -224.497060604884 -226.720035969467 -228.382770406355 -230.149268416698 -232.734983174046 -235.954470994096 -238.433802900523 -239.682261197408 -241.64368511627 -243.677862746163 -246.646452528562 -254.818772542228 -257.385428994796 -259.132643198704 -261.858314218886 -265.079173141275 -1.2994561994357 -7.39745497333816 -10.0752266449347 -15.9002462075274 -19.3277116429633 -21.0354344206852 -24.2689095522508 -26.1708640439216 -28.3406517982347 -31.092678180431 -35.044004382224 -37.809686958909 -40.9793877769621 -42.5935023258914 -45.3260739106074 -48.6718070519307 -52.6207970425175 -55.0735371650673 -56.8072054222857 -59.1250484597921 -61.6203569031252 -64.8882563118467 -67.1395812340723 -68.4253240684196 -70.1414172781895 -73.0317890270029 -75.745889417478 -78.9896842486433 -80.7770368393023 -82.4488013081176 -84.8580052171269 -88.111333969734 -90.929933487957 -93.2720007032098 -94.4103020601464 -97.2827123553353 -98.7564598489887 -100.274588011942 -103.060231128469 -106.039102405821 -108.483139275743 -110.304491285175 -112.103822863897 -114.391414690175 -119.85589863929 -122.546730837641 -124.796913471955 -126.444631371762 -129.341543167933 -133.498386816061 -137.009374016133 -143.198441620129 -144.446771621981 -145.902050270501 -148.875080798802 -152.143193594128 -154.491076621803 -156.292977306576 -158.274148735909 -161.133085739777 -164.360578242454 -166.985311779331 -171.338839719888 -172.615334436089 -174.812451489448 -177.838152418569 -180.544442334791 -182.369832433964 -183.529933157359 -186.028263260745 -188.943484112674 -191.508897289619 -193.59231584573 -195.046090258099 -198.392878172167 -200.803672968146 -201.923702469336 -204.323792815847 -208.662250805637 -211.501519444108 -213.487418640198 -214.607704491068 -216.898504833823 -222.139863290974 -224.969674674581 -227.247760071583 -228.930058419125 -230.792153293206 -233.449513459261 -236.601000036843 -239.226324913588 -240.484523296347 -242.437087208836 -244.404843648653 -247.324591926791 -255.186016781273 -257.733468553676 -259.449832746981 -262.114673087746 -265.241504002441 -1.2930933060546 -7.3463849673323 -9.81742098740501 -15.7332644405924 -18.9913199179411 -20.7030681927701 -23.981791279622 -25.8699002148366 -28.0547823512262 -30.7971350964513 -34.7506910845592 -37.5885449014764 -40.6728301450896 -42.2653536228101 -44.9784759208754 -48.3370177204491 -52.2559669731353 -54.7143876069816 -56.3415526958065 -58.5721166342112 -61.0158378678944 -64.4788051821805 -66.7885982279186 -68.0955358719221 -69.8179970887627 -72.7399922754494 -75.5510123763333 -78.8077029127049 -80.5309141274782 -82.1946483750404 -84.6940590595429 -87.7851623210314 -90.6284407817947 -93.002437640666 -94.1510496205356 -96.9049625364829 -98.4191145912138 -99.9327335615376 -102.71822864429 -105.672438238019 -108.114308741287 -109.968408297479 -111.758279716211 -113.948089685995 -119.189111271868 -121.796285372135 -124.069328835533 -125.706564576165 -128.570540612584 -132.808326272712 -136.673214068665 -142.465070293954 -143.733252613476 -145.197513117118 -148.029096356371 -151.186493360966 -153.475410052471 -155.26562980154 -157.251388197954 -160.233906947867 -163.367873189781 -165.98755174278 -170.115799862333 -171.396328188233 -173.621827719645 -176.577576956224 -179.379867586243 -181.234708134395 -182.377957719769 -184.885018562246 -187.891607996601 -190.601197337206 -192.693338014555 -194.172752573654 -197.705207943233 -200.032380617594 -201.156736382372 -203.592947665543 -207.931916670598 -210.807320818362 -212.781219452117 -213.902505953571 -216.223560479987 -221.448060674629 -224.173484904276 -226.456687916006 -228.128887865807 -229.872054649791 -232.469326300391 -235.78303878857 -238.319226693043 -239.572636168408 -241.486495010853 -243.427251610757 -246.275102521215 -253.199078734099 -255.681282810419 -257.385507186184 -259.922936309055 -263.019831288446 -1.30000643234868 -7.48341480441442 -9.87480489195583 -16.0326432306683 -19.3273234852571 -21.0119986205841 -24.3666371859453 -26.191459642151 -28.4451089596716 -31.233097348722 -35.3041720068314 -38.1852240364892 -41.2270531959964 -42.8382663074957 -45.6395760025708 -48.8738770479403 -52.8118611723877 -55.2276094832848 -56.9206447515287 -59.1322994855103 -61.6879671409755 -65.0055448973974 -67.3367329726629 -68.6276121676508 -70.3050457121367 -73.3029831972658 -75.797708476186 -78.848996402278 -80.4568963106055 -82.151545858973 -84.6197158835658 -87.8062144471128 -90.6351318177659 -93.00929749539 -94.1527248069175 -96.9681939595549 -98.3798786373708 -99.9145596135773 -102.706377563821 -105.764048953353 -108.137107770954 -109.967705958327 -111.735576106283 -113.965478949618 -119.767471176932 -122.574915558889 -124.857798720038 -126.52405856766 -129.432899140635 -133.761866995307 -137.463269447966 -143.27594295146 -144.505072067798 -145.962693572421 -149.017796079552 -152.065041144164 -154.376634231967 -156.203839012017 -158.186703747956 -161.132000998069 -164.241438637795 -166.915946946261 -171.151222244089 -172.428145306526 -174.62954394086 -177.544180127304 -180.196270285893 -181.985051770907 -183.143686966932 -185.639571261463 -188.554238937806 -191.209775401446 -193.336530805906 -194.797080241016 -198.177404503522 -200.525529170601 -201.694208215567 -204.127791542249 -208.441195220188 -211.354596716353 -213.35455743916 -214.47862746365 -216.753013926276 -221.688107060395 -224.374349776177 -226.707168509322 -228.375944721645 -230.074237643471 -232.645699668509 -235.711266058734 -238.268759742809 -239.505482916183 -241.487269541285 -243.519212049495 -246.463551509461 -253.88605652374 -256.438326936707 -258.177783548792 -260.901727084657 -264.150889126011 -1.29095472633644 -7.4609096588793 -10.1471486251468 -17.3394828348013 -20.6128691541633 -22.3306786905594 -25.4338043888374 -27.2930119103473 -29.4948365915527 -32.2673439172321 -36.3996205994175 -39.1231781350745 -42.1287952578221 -43.7240454733662 -46.5715732815851 -49.8079708011677 -53.6327757829273 -56.0447014715171 -57.8003683127594 -60.1295999785605 -62.5850540685876 -66.0268187841443 -68.3257415896687 -69.6395883640129 -71.3590271507008 -74.3111642029131 -77.121192934498 -80.301777304537 -81.9865172331525 -83.6812559283078 -86.0498347134771 -89.3430000105721 -92.34876407841 -94.6939683227216 -95.8127803071454 -98.6207773443388 -100.094491767768 -101.601334387597 -104.483861789191 -107.422935108847 -109.819665835329 -111.597331055667 -113.387182218548 -115.524194925243 -121.35034057153 -123.982933729919 -126.339460008597 -127.985466903828 -130.891489111679 -135.010925377424 -138.714057817693 -145.036640252604 -146.283202382032 -147.719851729281 -150.626869284953 -153.823500499872 -156.138653793668 -157.927961382818 -159.87710249295 -162.669101941013 -165.804153045983 -168.444433689522 -172.846998894631 -174.132919937421 -176.293049753643 -179.204263050197 -182.057117678201 -183.856403334782 -185.006072292609 -187.565120089831 -190.542256337484 -193.133435597884 -195.209326060708 -196.657055773664 -200.133629017422 -202.452696330105 -203.59736448967 -206.061885168178 -210.428808329866 -213.274911249831 -215.218973282955 -216.323971162845 -218.495752339069 -223.527330326129 -226.253701890079 -228.513577284013 -230.179037228374 -231.964441653719 -234.538793416578 -237.720740678162 -240.343703541749 -241.607364229698 -243.586917856722 -245.601753801663 -248.585451164802 -256.252610611317 -258.768194828545 -260.480728899587 -263.205712276897 -266.320556586635 -1.30008703243499 -7.37951562788359 -9.99830276896006 -16.1905910340278 -19.6102561135513 -21.3317954379473 -24.6115471054085 -26.4226667694435 -28.5974481433344 -31.4147330272854 -35.5900566270021 -38.3924334839425 -41.5445705480399 -43.1215368251681 -45.8690546818999 -49.2873824584801 -53.3264896899762 -55.8494388420413 -57.6053628139096 -59.9239219966341 -62.4930346402733 -65.9113451450496 -68.1852840471047 -69.4858541662193 -71.2363983370048 -74.0903424457208 -76.6405056636099 -79.8004817040973 -81.4823473524296 -83.1347973412577 -85.6391577593001 -88.9479112392132 -91.7879155177387 -94.1497853411752 -95.2817364369825 -98.0227745196299 -99.4908311538497 -101.042701146064 -103.802411005527 -106.710298988578 -109.132100383187 -110.950616740821 -112.770896835926 -115.01639307706 -121.132928692137 -123.888220989731 -126.160393228882 -127.813236749931 -130.66273121512 -134.784604443007 -138.461523097191 -144.605166890375 -145.856957068606 -147.387678172893 -150.326246886837 -153.570066727264 -155.884329387892 -157.691135721746 -159.667839301347 -162.604685490718 -165.709146513281 -168.306060510233 -172.559937975938 -173.834518900876 -176.039685528983 -179.0548513291 -181.822501320842 -183.6046527541 -184.74272232275 -187.304270411579 -190.296925047549 -192.863077608673 -194.981349900418 -196.447065238916 -199.825752586087 -202.20679041562 -203.338708305167 -205.797058490979 -210.167446651707 -213.037377846648 -214.99160223489 -216.112386980381 -218.369347296535 -223.226740481991 -225.926715828774 -228.191861312518 -229.852924945435 -231.569425977096 -234.103337504189 -237.293801517595 -239.823489428766 -241.069661167919 -243.020139331435 -245.03161789746 -248.11106371788 -255.457621355828 -257.938077030139 -259.66068608313 -262.328176353903 -265.271206756209 -1.29820912807502 -7.45411262774645 -9.95439324065214 -15.7696244090033 -19.1158277446583 -20.8567583217091 -24.0133098305184 -25.817212176993 -28.0483244713343 -30.842773071481 -34.7732099267016 -37.6010053342116 -40.7117627253135 -42.3127672926024 -44.9682387915486 -48.1824066065325 -52.3060366927936 -54.7844382146691 -56.6170132619431 -58.8088119876708 -61.3332514448278 -64.5141271795502 -66.7795711457897 -68.0678922802444 -69.7582240484346 -72.6801912218677 -75.3899524902668 -78.6394774709323 -80.3153469134414 -81.9985478316041 -84.448014739504 -87.604802133564 -90.4470513281772 -92.8766958136853 -94.0230194483043 -96.820449861439 -98.2603473197603 -99.7435556267039 -102.561360715231 -105.566756330036 -108.076608757142 -109.883090043148 -111.692350929844 -113.964661310497 -119.730542828663 -122.511450185933 -124.845723386217 -126.488654245728 -129.330147808385 -133.336933585928 -137.030406597154 -143.545285646432 -144.798980723184 -146.300579499635 -149.307111089479 -152.436416772839 -154.739780625214 -156.569343054207 -158.581172715541 -161.65414760696 -164.860875209229 -167.494951813716 -171.592147897714 -172.865805485503 -174.999670596421 -177.869116952106 -180.628515501995 -182.422249949425 -183.565478032498 -186.13644491714 -189.167131773548 -191.726449960639 -193.804278425179 -195.274296451939 -198.628355050892 -200.952585001813 -202.063755543698 -204.454921463631 -209.046012391313 -211.880598339195 -213.872884077605 -215.020499606866 -217.214022211569 -222.242510977308 -225.016037080914 -227.235987726343 -228.897017634411 -230.672301626506 -233.193693683084 -236.367151196039 -238.851939571812 -240.161522081545 -242.165440560109 -244.144987530757 -247.181535444778 -253.882733102399 -256.353121639764 -258.058548057145 -260.781122036936 -263.976691916185 -1.29896755006786 -7.33214801865459 -10.0464284316196 -16.930563038684 -20.2986308895333 -22.026058716943 -25.1143612105928 -26.8904027561455 -29.1074404539372 -31.923270182007 -36.3812461358533 -39.23723098215 -42.1780876687339 -43.7832395857851 -46.6411491140939 -49.7797896160797 -53.673806151812 -56.123822776038 -57.854002553849 -60.0631853083532 -62.5258228260314 -65.7834728037783 -68.1185360689377 -69.4132226335404 -71.1601680283391 -74.1201598840253 -76.680000851894 -79.7110717527846 -81.3134830968508 -82.9884681379859 -85.4628129153462 -88.6040027259408 -91.3833845848945 -93.7350639453506 -94.8918322677204 -97.8350800662782 -99.2765628704234 -100.739123153568 -103.439139082498 -106.393924717906 -108.872780102959 -110.711702939399 -112.510190542554 -114.816416923145 -120.722614608711 -123.44601206299 -125.783563423047 -127.454133792194 -130.343930119145 -134.389529725539 -137.911273576138 -144.048425243894 -145.281023438879 -146.778918552104 -149.625940343915 -152.693112284494 -154.955065276517 -156.731724147987 -158.72290334405 -161.640718137764 -164.865611209977 -167.438400549515 -171.515842044674 -172.793497884971 -174.978502442847 -177.840672536483 -180.479622265597 -182.323467944296 -183.465998064224 -185.952404462194 -188.976583505505 -191.715140471851 -193.81300104098 -195.287766378388 -198.77047674507 -201.094212246013 -202.227198873215 -204.699072517881 -208.982346461889 -211.834471985171 -213.788306690943 -214.925657725864 -217.149187095166 -222.170691726383 -224.874471699302 -227.141697719891 -228.814443162695 -230.524948707166 -233.079889705683 -236.338911093415 -238.962843077189 -240.236959705675 -242.203961415817 -244.193638566563 -247.162763359635 -255.403610718502 -257.807131645933 -259.533331348291 -262.230800297128 -265.389156475589 -1.29456535723403 -7.59147260730515 -10.2550509542986 -15.74088541731 -19.2489364424356 -20.9497101581587 -24.2292957690966 -26.1017853096145 -28.2384441509797 -30.9147393374319 -35.0078547358971 -37.7515434915309 -40.9122107056439 -42.4884093850004 -45.2434501545365 -48.4370243969643 -52.4584962960841 -54.9858996374589 -56.7022785587892 -58.8973721704705 -61.3494837627896 -64.7096384824067 -67.0510779179201 -68.3270670270366 -70.0659371912733 -73.0023338516388 -75.533152921527 -78.8416863720818 -80.4638334138977 -82.051618938715 -84.4918463720941 -87.7394690948469 -90.6574804066563 -93.0165797744742 -94.1863363769227 -97.0236479741248 -98.4104495793099 -99.9275553175855 -102.535351303943 -105.464139009439 -107.853030908668 -109.677339596293 -111.480636513283 -113.731055156002 -119.32892397068 -121.974820965661 -124.293553164893 -125.952120875841 -128.912092969867 -133.013990565055 -136.67798529985 -143.000931199258 -144.232225281276 -145.720320556808 -148.681536386543 -151.8766755677 -154.18780743247 -156.023805137646 -157.987810685558 -161.004278920879 -164.267058259159 -166.889381393862 -171.012084138635 -172.301601284082 -174.468047126317 -177.504059300523 -180.156924906724 -181.916733232931 -183.077602978005 -185.661454153243 -188.705835481722 -191.270156481461 -193.400297538782 -194.884941510314 -198.222284814721 -200.514369729358 -201.62640422351 -204.02662623872 -208.058416106552 -210.874448476865 -212.829946594054 -213.971599812538 -216.25891870204 -221.281467684492 -223.986882722942 -226.303047378576 -227.969244076012 -229.705606495587 -232.247185974795 -235.480881439825 -238.046818298832 -239.296973560872 -241.300488698017 -243.251512245415 -246.323723841808 -260.735476164319 -263.368392174143 -265.102294442649 -267.873044655239 -271.127652237511 -1.28992931093819 -7.50974954651865 -10.0441308133726 -16.8280545478559 -20.2696231534471 -21.9751875944686 -25.2804405587345 -27.1217573686109 -29.2880727784825 -32.1019917808393 -36.0458259178964 -38.970752555876 -41.9102169814853 -43.5087879467396 -46.1292803648588 -49.6065169039741 -53.3654584310317 -55.7842970376074 -57.5332583438606 -59.8643031560155 -62.4377626422014 -65.4783368344674 -67.7248972448179 -69.0284412800746 -70.7452509384873 -73.6936920504028 -76.3140871875872 -79.3066102347235 -80.9343951601621 -82.6038978810344 -85.0481564241964 -88.2074458381764 -91.0829469615599 -93.3964526585778 -94.5298619278136 -97.4695512840818 -98.9309264945515 -100.463458496085 -103.345813178528 -106.370380814636 -108.809274191342 -110.591996080749 -112.375132583952 -114.633970400647 -120.337146519479 -122.986376823568 -125.215785821188 -126.873922446953 -129.715453102349 -133.811836114337 -137.452194498631 -143.27224020707 -144.514547774866 -145.967388323909 -148.888471956783 -151.949602818582 -154.280610838644 -156.109791186252 -158.055411474181 -160.88020636049 -163.911924399899 -166.514726251696 -170.791571843698 -172.067069986093 -174.274187996311 -177.23804755788 -179.962263240146 -181.78592530723 -182.92008880181 -185.518256664068 -188.485852880814 -191.043687080173 -193.166797679019 -194.637817716213 -198.081086277457 -200.521726881882 -201.615983240313 -204.033218425367 -208.485767833159 -211.257789500915 -213.29231739595 -214.421733460014 -216.627176987041 -221.744756588104 -224.461095595334 -226.745216328887 -228.387408194276 -230.125572447839 -232.70461736693 -235.953274001093 -238.55194832569 -239.820301426138 -241.826869837641 -243.810207298187 -246.73975589943 -255.580670445142 -258.091423134259 -259.812015315956 -262.421812189898 -265.624162444618 -1.30159217998659 -7.4017445559652 -9.87090743784945 -16.2974536620465 -19.6957212180428 -21.4110619077524 -24.7918029707614 -26.695700077368 -28.8255850967088 -31.5893330498278 -35.7487846647912 -38.5869953852966 -41.5682429598758 -43.1821118083289 -45.9432388599226 -49.2513047784652 -53.2127498466524 -55.7278485165736 -57.5204324182866 -59.7068903659511 -62.247363805822 -65.5850554860118 -67.821601336901 -69.1199364092724 -70.784282956065 -73.7712833606211 -76.3394316533981 -79.5994318800776 -81.2779761894937 -82.9917563211459 -85.4816737718737 -88.5946148161828 -91.3969291570252 -93.7524234248949 -94.8886514060844 -97.7006290485661 -99.1845018201715 -100.723437229564 -103.582619412329 -106.546878338145 -109.000917918078 -110.843505658335 -112.616280887442 -114.877112485483 -121.526841201574 -124.163103956325 -126.506691621272 -128.15240400533 -131.07827952354 -135.232720507268 -138.977638530526 -145.833129915646 -147.083351829036 -148.534199087706 -151.514122065622 -154.693862192392 -157.043262042211 -158.872559400189 -160.817007933236 -163.853865379437 -167.00330453459 -169.617875202944 -173.977666851282 -175.260667939384 -177.443379593649 -180.365132547783 -183.138844130236 -184.932576539161 -186.076346249743 -188.616086893868 -191.550733914417 -194.178552229651 -196.306738024991 -197.772970911955 -201.246753700527 -203.545684564733 -204.664865852893 -207.062646919222 -211.19341922831 -214.062297168467 -216.012228603826 -217.14344356704 -219.526593222136 -224.971343782773 -227.681452291122 -229.918912034625 -231.612561335111 -233.420860307025 -236.028452074821 -239.137964877803 -241.651722971025 -242.904962466042 -244.932379728665 -246.937787582791 -249.936481968409 -256.723458888724 -259.196950024236 -260.929361852127 -263.59263552675 -266.747415457773 -1.299309832454 -7.51759827582994 -10.2378110683471 -16.1169726514553 -19.2837051305067 -20.976987869737 -24.2188621883697 -26.0833924470428 -28.2700384710881 -30.9880532035026 -35.0389019294995 -37.9073316953212 -40.9060051964762 -42.4872778798663 -45.2901546958337 -48.5327592784595 -52.4013553628137 -54.9847497655089 -56.7286703377771 -58.9647221571107 -61.3814659217283 -64.9042749831624 -67.1904214468728 -68.4857548283475 -70.1852318824604 -73.1025595865998 -75.7819892986772 -78.9959366888026 -80.594460761468 -82.2784000215032 -84.7327452392376 -87.8393527996751 -90.7827941885911 -93.1384690878772 -94.2788321582299 -97.2256726131704 -98.7654967296723 -100.212910863431 -102.925085799161 -105.789850586064 -108.220799979105 -110.056425427155 -111.862257873415 -114.078680967734 -120.04783665581 -122.777161116626 -125.052338451912 -126.69389887143 -129.599581221192 -133.72477072082 -137.462418801974 -144.501459769002 -145.744706582771 -147.222078160558 -150.050591643536 -153.300482402339 -155.624603957375 -157.460237600752 -159.454091438666 -162.417302476197 -165.654460952528 -168.328094481558 -172.708958248447 -174.002313031985 -176.228341376904 -179.291367194654 -182.018560272082 -183.789166449238 -184.939220150301 -187.438781689726 -190.462106008177 -193.118570007471 -195.222471801519 -196.691930235257 -200.070257200337 -202.40809200682 -203.586381223701 -206.059559308317 -210.209219199123 -213.056185190192 -214.966045487286 -216.109268847188 -218.356106962047 -223.398034345491 -226.138908198341 -228.308511484991 -229.989096525169 -231.772445192016 -234.343211040582 -237.551444668873 -240.10991665045 -241.359146090421 -243.342319698253 -245.326888943099 -248.315613147509 -255.119251337623 -257.567777649737 -259.270760295664 -262.007578852284 -265.221627562043 -1.29365843301984 -7.52321620537422 -10.1324718107049 -16.4260122374216 -19.7014732519522 -21.3968666110688 -24.6325897391021 -26.4523551927694 -28.6511402275944 -31.3992707324427 -35.6244632512086 -38.4706142792677 -41.5798002269324 -43.1832238032274 -45.9421885013681 -49.3794665864233 -53.370416739257 -55.8661670682216 -57.6229809253084 -59.9187825138888 -62.3460776121952 -65.8431296370915 -68.1395546642751 -69.4398726230331 -71.1549754335502 -74.1638101692372 -76.5194548976367 -79.70247682684 -81.2111436653998 -82.8853940419079 -85.2922905023853 -88.5069980329399 -91.3440325627537 -93.6505399787018 -94.7884009184768 -97.6587248673748 -99.098145830471 -100.542385052245 -103.336574733667 -106.321803268996 -108.788568624173 -110.624043607498 -112.40630261797 -114.613638840162 -120.92852811262 -123.637088018774 -125.919471254618 -127.596092535351 -130.454203145389 -134.61889386973 -138.2027626911 -144.269233383481 -145.523632168896 -147.002384763443 -150.0189304778 -153.114928076381 -155.375025634096 -157.130040295691 -159.12973563386 -162.102108023184 -165.252477266893 -167.806624202685 -172.152557237316 -173.423683129428 -175.623113187471 -178.531623675353 -181.272013421156 -183.034426531752 -184.180772849094 -186.654303209476 -189.588738010698 -192.27572211106 -194.358137600402 -195.848420064904 -199.391128966816 -201.735227319029 -202.856620842368 -205.257745048552 -209.368219262094 -212.223620059882 -214.213779381355 -215.350942258709 -217.576533744064 -222.516031772365 -225.389602755109 -227.75123764428 -229.435189653825 -231.240867055336 -233.729501498278 -236.912889908742 -239.474325681848 -240.713056151442 -242.653615782373 -244.622896804798 -247.556851992472 -255.170562017839 -257.706846516185 -259.425086768639 -262.21829144578 -265.332715122947 -1.29264006779692 -7.50656426624403 -9.98864056712658 -16.6996361309489 -20.0101995614085 -21.7187804291683 -25.0806768707274 -26.886377468905 -29.1393980167743 -31.9571744110038 -36.2916732349352 -39.2577511304421 -42.4368770915669 -44.0193881766866 -46.8387024077183 -50.1821897944975 -54.0264764095186 -56.5807144820772 -58.3881562606973 -60.7200970783524 -63.1682588950074 -66.5415952077951 -68.7826309056942 -70.0876969843241 -71.8370014752977 -74.80443088461 -77.2615967400007 -80.4637876769707 -82.0606847526252 -83.7574667259921 -86.2243350652115 -89.3664988150511 -92.2282778208102 -94.5315736496621 -95.6846807251483 -98.5520587211158 -100.039349024402 -101.570681152712 -104.295967258108 -107.232257298983 -109.64591469002 -111.477885274782 -113.275857601149 -115.4668969529 -121.774411944294 -124.475379130852 -126.816006239516 -128.485946135864 -131.361999077946 -135.720001521323 -139.347474650323 -145.805466602709 -147.060565720919 -148.573846865662 -151.441915387497 -154.496137164763 -156.790698423521 -158.605653968175 -160.568173619191 -163.431478644975 -166.563930089077 -169.23715447244 -173.57151272362 -174.848149582657 -177.043969398965 -180.099382311343 -182.813002363214 -184.637683131292 -185.788914513292 -188.312943337826 -191.333723209779 -193.92335103547 -196.004940131513 -197.479113057316 -200.975857011942 -203.363339399076 -204.505294035938 -206.877037491214 -211.052432818132 -213.90394716089 -215.827650686891 -216.945529111889 -219.270985234565 -224.47827584081 -227.235936448675 -229.443082261402 -231.133619888216 -232.932420432004 -235.552426079115 -238.764529702667 -241.274666073873 -242.498163114768 -244.458715311197 -246.426595484467 -249.334818221317 -257.327867008035 -259.750582607374 -261.477747761844 -264.29134192828 -267.393359685738 -1.29273699484663 -7.39184176055244 -9.97561327998725 -15.4293021223833 -18.7678136189998 -20.474670104676 -23.9118439531339 -25.7203650393629 -27.9180774312651 -30.7576537791785 -35.0472203853845 -37.908917544913 -40.8555989871297 -42.4285843361421 -45.1361475772824 -48.5457572056279 -52.3372410421516 -54.8236523056786 -56.5254419445412 -58.7774085634902 -61.3276039059728 -64.7439636682338 -67.1446920726599 -68.4488738686253 -70.1705958268697 -73.0929650819605 -75.729093132694 -78.9566217995811 -80.5794687874494 -82.244859959352 -84.7405901853008 -87.9499895650466 -90.78238764703 -93.1422289967949 -94.2824025292886 -97.2162364683589 -98.6548828272921 -100.197709745351 -103.003462200801 -105.978319340555 -108.432398619495 -110.277138966149 -112.101554545952 -114.295905033922 -120.246015565429 -122.923497869178 -125.216826557052 -126.86728036834 -129.843118448733 -133.731894850123 -137.294080867855 -143.758425400314 -145.01593888518 -146.511121812556 -149.497097107831 -152.623517017819 -154.918472445466 -156.738398908752 -158.731379434975 -161.654920025269 -164.95513081115 -167.596992867309 -171.807122613903 -173.086473288525 -175.190384971719 -178.199863957953 -180.997681995118 -182.805023888819 -183.940004170623 -186.392313975533 -189.410976450404 -191.962410703485 -194.133752686472 -195.635432691143 -199.035299270121 -201.293495987114 -202.415516864137 -204.801611266833 -209.022003275318 -211.97012352357 -213.91520624441 -215.057704263469 -217.294038610609 -222.123095084898 -224.955084388372 -227.198817226836 -228.850512785764 -230.58760341268 -233.091785242907 -236.357208706883 -238.935327253513 -240.198665415272 -242.218004088849 -244.157408660748 -247.116309017197 -255.663211163184 -258.256424272492 -259.996446506205 -262.777792776577 -265.891421502106 -1.29857197086465 -7.33273515691676 -10.1041782356865 -16.2185137723959 -19.541395740407 -21.2585041825176 -24.6345541146414 -26.4820590812859 -28.6866281470179 -31.4625309202526 -35.3336189414234 -38.1270469292991 -41.1319186972705 -42.7353174472431 -45.474174202156 -48.7235308490706 -52.8400787363989 -55.240680646395 -56.9331989662062 -59.1644077802745 -61.6943671737677 -65.0241584430832 -67.3484947046858 -68.6440736212923 -70.3338144233039 -73.2020069828668 -75.8716467267644 -79.174486865318 -80.7751625653601 -82.4595201039725 -84.9311964797367 -88.0758909509583 -90.9015460830358 -93.2791016647477 -94.4264899033319 -97.2941072222557 -98.6930242147229 -100.181821609723 -103.021744657293 -106.053169774493 -108.40725275183 -110.261565830806 -112.048959762232 -114.31316649207 -119.826623592134 -122.471764533115 -124.829278048596 -126.477304455548 -129.361572310555 -133.290424042396 -136.888590912805 -143.281891560302 -144.504868080589 -145.999693977196 -148.931928124303 -152.081854207571 -154.357374260558 -156.149509853104 -158.098424132102 -160.924840938774 -163.970561660405 -166.637792118344 -171.019820755414 -172.290611309827 -174.494195114099 -177.54426211493 -180.220728352209 -181.982672315438 -183.135011641967 -185.714829493625 -188.696486014966 -191.321769847579 -193.43377155906 -194.902296061453 -198.249558605226 -200.569920725842 -201.679234115593 -204.231279248668 -208.40474952465 -211.233930765244 -213.20105638292 -214.306277313309 -216.572654947536 -221.536603685889 -224.315481695108 -226.52963713939 -228.203967573104 -229.948266997209 -232.482626311115 -235.67035644888 -238.350611877509 -239.609948793935 -241.537079412583 -243.508226875032 -246.444226382863 -253.251417874699 -255.707896303558 -257.428209652414 -260.111067229443 -263.219505497573 -1.29203828035887 -7.43840167851161 -10.1064728263562 -16.4500357963797 -19.7863834196991 -21.4730309069227 -24.7351862888903 -26.612776986519 -28.8438343936364 -31.6393193120511 -35.8842452458343 -38.7590120056548 -41.8145723523369 -43.3948041806447 -46.1001828616153 -49.4175320621109 -53.3954748357713 -55.8731409063027 -57.5002111990984 -59.7315885807291 -62.2490059264844 -65.6247835158692 -67.8930130263497 -69.1917122997295 -70.8805683841619 -73.8312986099556 -76.2073293114532 -79.5678063586097 -81.2898648082866 -82.9670302183342 -85.4793562821025 -88.8115200185892 -91.7153864534374 -94.109943415377 -95.2293306411462 -98.1316803023479 -99.625382587309 -101.116048812422 -103.885289396064 -106.960195756123 -109.40017225511 -111.223488409359 -113.02288943815 -115.213983992843 -121.798511087894 -124.509046134727 -126.80081438795 -128.470340575714 -131.251115904036 -135.153243489503 -138.908917629126 -144.679621295488 -145.932401716968 -147.398259771187 -150.361938452001 -153.422283940479 -155.701847235067 -157.51274744878 -159.493290648236 -162.398217482958 -165.551585907343 -168.20139074168 -172.20317475965 -173.48793142534 -175.642855839329 -178.579809152055 -181.389476414664 -183.176825158795 -184.310609936062 -186.860627289551 -189.777007341171 -192.458091112484 -194.566796937871 -196.04430228886 -199.461543195816 -201.824918693214 -202.947608635025 -205.326782831978 -209.488156063809 -212.404543367751 -214.406146980348 -215.544232241058 -217.786057602256 -222.791503327864 -225.565036642984 -227.833913849929 -229.52533445335 -231.330543013319 -233.872885627422 -237.195557683891 -239.754422854971 -241.013834604863 -242.943600133384 -244.924396900429 -247.969815361184 -255.042165727889 -257.520629201704 -259.259654294834 -261.998380825736 -265.23366113904 -1.30353969027643 -7.5221692841765 -10.1811888018436 -16.0784703666626 -19.4683939825463 -21.1685260069055 -24.398217465263 -26.2711533950644 -28.4897674722633 -31.3308186681054 -35.4629509682794 -38.2467044358064 -41.251785630809 -42.8520555252057 -45.6400297567549 -49.0317373814127 -52.8139839133529 -55.378718114193 -57.0957745847465 -59.4008202894355 -61.9187732456578 -65.2379747468107 -67.5305218574618 -68.8499147432283 -70.5596507543175 -73.4647758660766 -76.0239071903631 -79.2825103993404 -80.8966166437524 -82.5857012962992 -85.0129587318306 -88.2474738991839 -91.0626489799788 -93.5072613730295 -94.6537668367619 -97.3718609829906 -98.8608371254144 -100.390611398459 -103.195931588591 -106.296154804141 -108.664617295061 -110.519666005333 -112.353517246743 -114.544047930552 -120.744403023885 -123.583204932125 -125.957328905897 -127.59663724364 -130.496937569815 -134.408417220141 -137.828062367931 -143.950004765877 -145.202706014064 -146.639158328823 -149.565057595138 -152.905993660583 -155.206850757964 -157.026680364193 -159.070434761651 -161.987656305156 -165.214845521661 -167.838262807835 -172.278513248701 -173.5440833398 -175.731560235925 -178.835244670899 -181.665373800082 -183.488662319957 -184.64645368336 -187.245433285654 -190.186530752995 -192.733888367449 -194.8392057977 -196.31817804994 -199.973812819114 -202.307579223233 -203.424859007223 -205.846646994875 -210.408265541405 -213.116136581391 -214.997415087423 -216.11916431827 -218.402677988592 -223.473696132364 -226.23365353594 -228.521155645458 -230.179627692887 -231.937399163307 -234.444663162054 -237.895964626393 -240.442759118099 -241.689224765056 -243.650392004857 -245.608660735871 -248.568312657096 -255.767821604518 -258.3332421521 -260.042243798479 -262.694866137187 -265.869339888955 -1.29282108636168 -7.56618316940439 -9.95202157461648 -16.1143638229437 -19.3923378087774 -21.090158717058 -24.2828633411753 -26.0895243331324 -28.2913087539021 -31.0707268180807 -35.4263342566721 -38.2574423444653 -41.2331593399513 -42.8290514418256 -45.6285182280669 -48.9363644519068 -52.824187167861 -55.2845546349851 -56.9467709481047 -59.1773754123778 -61.6498403848217 -65.1039841820085 -67.3674618673923 -68.6663999645231 -70.3645325693813 -73.287534436241 -75.669310572949 -78.9059359039268 -80.4480917545693 -82.1200031668043 -84.6495379344753 -87.7193115543766 -90.5771036532071 -92.9617325236039 -94.1043963651447 -97.0683287962183 -98.4771499696945 -99.9800638957725 -102.763058548399 -105.711457526465 -108.125262742902 -109.945742597632 -111.759567947332 -114.087816679451 -120.333395308424 -123.022922614107 -125.349096674966 -127.007120995886 -129.911781340921 -133.823697076433 -137.30629267579 -143.39467624545 -144.651507183069 -146.148731852527 -149.124382211214 -152.234925932275 -154.531729267836 -156.356657348889 -158.388218218563 -161.262859355701 -164.41755489558 -166.94384369513 -171.222356605067 -172.502962027674 -174.714481048274 -177.779266160009 -180.444229189454 -182.274702076782 -183.412476625169 -185.954605279783 -189.029625804877 -191.595946763166 -193.653423224652 -195.124087419773 -198.490572486494 -200.843222685573 -201.976280227763 -204.407761956205 -209.024944518781 -211.809035123241 -213.761049396096 -214.89026698676 -217.242023692787 -222.200560926618 -224.941183634305 -227.158046530304 -228.787131751066 -230.526381923606 -233.057813276848 -236.291530358763 -238.793488290981 -240.056583030827 -242.03847357396 -244.017311902135 -247.133635245824 -259.155826512761 -261.763356398034 -263.517453915014 -266.272322449223 -269.472390414124 -1.28796644202775 -7.42876076055565 -10.0374810183795 -16.1780005039194 -19.5016272491207 -21.2288291409972 -24.3239154015853 -26.2115684839705 -28.4234240648861 -31.1607096205819 -35.2880310944566 -38.0921323187253 -41.1658084553204 -42.7624452885519 -45.4829612309174 -48.6527604928658 -52.6302288958081 -55.1709320392016 -56.8693457933475 -59.2256296200902 -61.6747594964059 -64.9928387540055 -67.3173095514 -68.6142111543717 -70.3126212090978 -73.1709775945507 -75.6001122184466 -78.6908987145994 -80.3502631397264 -82.0488984788167 -84.552030766932 -87.731695889338 -90.59228503849 -92.9482289190383 -94.114049864762 -96.9844881039931 -98.392304946535 -99.8715200669337 -102.677380141351 -105.743890717065 -108.110933178711 -109.970386595789 -111.747512358046 -113.96430598227 -120.235609427543 -122.855489971487 -125.171715789045 -126.819204528417 -129.747504635589 -134.017308704591 -137.687102417458 -143.820189964866 -145.077114924422 -146.574445245119 -149.553655617984 -152.824114146497 -155.14849680867 -156.972307343077 -158.997511005243 -161.942219078678 -165.074466729998 -167.686874773878 -171.939041002293 -173.20410699065 -175.438619585851 -178.33360783812 -181.088885910428 -182.867866825226 -184.009811329867 -186.450119133431 -189.486180602444 -192.069924459672 -194.176647267497 -195.658193008508 -199.232784730596 -201.578259786557 -202.707089781107 -205.118898107849 -209.416440323019 -212.319223180593 -214.264005251761 -215.400994159029 -217.728033689041 -222.783017960763 -225.562163634659 -227.818113992299 -229.463631473936 -231.202865307058 -233.814446049262 -237.23851884028 -239.766809631434 -241.033639792366 -243.01517645778 -245.015045290882 -247.872353299365 -254.772024451508 -257.332422427374 -259.082210236257 -261.869100227229 -265.078586980782 -1.29159289965439 -7.41204132722932 -10.0939207714704 -16.0597376380146 -19.3931258221653 -21.1137455452899 -24.3063823920978 -26.147874450664 -28.424368867422 -31.2300769883053 -35.2441135821659 -38.1768521575848 -41.2964329244334 -42.8816585615305 -45.765835187416 -49.0290507086771 -53.0547311900309 -55.5760863586999 -57.2769429483515 -59.5031935011383 -62.0592025268398 -65.2075551471325 -67.4207142962336 -68.7213632771954 -70.4428504590363 -73.2490689780503 -75.9308184058651 -79.1416326712199 -80.7385191234385 -82.4064958148052 -85.0126440051757 -88.2460356094045 -91.0115893820183 -93.3813171289395 -94.5027403529656 -97.3583254454498 -98.8627201911688 -100.398244394697 -103.093758733277 -106.118697953399 -108.484112207914 -110.314097026545 -112.133577327777 -114.397406834331 -120.368713003311 -123.052698660367 -125.347589215843 -126.977726300703 -129.800830658264 -133.818470804686 -137.468108874319 -143.240187478993 -144.486749391747 -145.921033191092 -148.845996057471 -152.259556148246 -154.590686445636 -156.39796874835 -158.377787416256 -161.28954198679 -164.470743215852 -167.096046508955 -171.453072019083 -172.743036707542 -174.988351898309 -177.897945344934 -180.629818571315 -182.42928962727 -183.565728250394 -186.135474173522 -189.044690587939 -191.65088453906 -193.768295053129 -195.24654467209 -198.591799514831 -200.937554516433 -202.082629493373 -204.606070695151 -208.7307191792 -211.520392788173 -213.449475182196 -214.568035281253 -216.767492904498 -222.155838385461 -224.833682589808 -227.149155703371 -228.803933153786 -230.495882571952 -233.067569218912 -236.359573661175 -238.895656795223 -240.136967020489 -242.065806275763 -244.091739889658 -247.16508928493 -257.216353818434 -259.807587758933 -261.532476796157 -264.289650105498 -267.384443878183 -1.30419874581261 -7.39035624037987 -10.0505963414592 -15.9025669336928 -19.2217743131601 -20.9282651242103 -24.3440809057695 -26.1740102301336 -28.3596971885444 -31.1595884191814 -35.2679949705179 -38.2083229031383 -41.128186560354 -42.730533002783 -45.5729872139536 -48.9222699065304 -52.7685179985959 -55.1774838123342 -56.8613654520493 -59.1187628667173 -61.4595616977166 -64.9192700215628 -67.2674523088556 -68.5688812876258 -70.2951535127477 -73.2282272495442 -75.7362500727998 -78.9382525598644 -80.615997063309 -82.2619293071792 -84.7230228621749 -87.8543976425767 -90.7831450024193 -93.1402511945571 -94.2654986712563 -97.0268978942192 -98.5042515525809 -100.030562392473 -102.853301979799 -105.879267902528 -108.280234435154 -110.125125708006 -111.923480774254 -114.124737990836 -120.460658202303 -123.172977234816 -125.461735477392 -127.128559009866 -130.059528377455 -134.201717799166 -137.743529771429 -144.171035886411 -145.414289301842 -146.890687533666 -149.872038629337 -152.86084454941 -155.136432574523 -156.948317193146 -158.935746957066 -161.874955646058 -164.97763258166 -167.645680211066 -172.126287127991 -173.413921334436 -175.69458213231 -178.650070667254 -181.325624713518 -183.129708097971 -184.283256765462 -186.90612418652 -190.03365980368 -192.58468306157 -194.68666333766 -196.1743906682 -199.495839671946 -201.914381060148 -203.023243558218 -205.492105352379 -209.74602508147 -212.603793321015 -214.581484389324 -215.705239321844 -217.992473078543 -222.886840367584 -225.718115599029 -228.060079640387 -229.745707715031 -231.499336709 -234.145322562107 -237.247692861547 -239.744689877307 -241.013171590797 -242.970377570733 -244.962677904671 -247.885617643993 -255.146088743059 -257.632007481758 -259.370506739744 -261.996744781436 -265.22432541471 -1.29240625620463 -7.55334864048567 -10.2489499554401 -16.3140350816049 -19.6292437819231 -21.3408561290166 -24.5294599838866 -26.4023918398762 -28.6373822507776 -31.4225675968849 -35.5698581643485 -38.4733897578151 -41.495141671732 -43.1155613071563 -45.8510773268896 -49.1031426803567 -53.1245006022935 -55.531391926181 -57.1640452192523 -59.4473209888799 -62.0548099081246 -65.4083588758404 -67.7039310253503 -68.9839906403157 -70.6869816123714 -73.6731769305918 -76.3010854450042 -79.7414029615225 -81.4572759439325 -83.1328471559917 -85.6159214776141 -88.743582795446 -91.6197884713235 -94.0171418850244 -95.1459195019719 -98.0732191105197 -99.5298581852161 -100.974945353726 -103.839349881462 -106.797923043823 -109.226556204952 -111.04802346802 -112.853577724028 -115.051011886711 -120.79732301156 -123.504540612538 -125.807517384913 -127.470788326505 -130.394886744726 -134.951229134452 -138.375271389469 -144.691540975481 -145.937379472811 -147.401400913698 -150.275111565948 -153.347729414026 -155.628162915 -157.47488145385 -159.500326175828 -162.491528765481 -165.615788890614 -168.214691715796 -172.458413843831 -173.748111708317 -175.922333754415 -178.93283128942 -181.659020947689 -183.453770252373 -184.592723081091 -187.077796711587 -190.057941255023 -192.728898754321 -194.79586199069 -196.255637410601 -199.700102308197 -202.041013656143 -203.215519274618 -205.666292179043 -209.990624060358 -212.881360507369 -214.870597684841 -216.021139847688 -218.220280499268 -223.34926965437 -226.132953724697 -228.453939475606 -230.10834087624 -231.918392327118 -234.437946060644 -237.665207433726 -240.213042477771 -241.478713849335 -243.437887914363 -245.42228777908 -248.435598334082 -259.646374264754 -262.300735605467 -264.04153692689 -266.723616574975 -269.934906745892 -1.29447675187765 -7.59873938184743 -10.1706581486329 -16.5354482125912 -19.9231360032885 -21.6339176444581 -24.8049678905642 -26.7008273744639 -28.8549182377105 -31.6910250313597 -35.687096425359 -38.4335002215923 -41.4194181439348 -43.0237405148438 -45.8250192005388 -49.1437592499599 -53.0802315412132 -55.5581352348795 -57.2470536609619 -59.5653224848928 -62.0200371428341 -65.3963646909801 -67.6975183233309 -68.9908585621074 -70.7011274041725 -73.6020566818196 -76.0169573941048 -79.2693804752396 -80.7868501991452 -82.4688387533626 -84.9046065750323 -88.0567652800132 -90.8359190037619 -93.2168745503216 -94.3627347101105 -97.2363137740431 -98.6447976354142 -100.182796415537 -102.918922306966 -105.886728402008 -108.307733978097 -110.134786351846 -111.937874228268 -114.197846801035 -120.000397922968 -122.735144136759 -125.063646906109 -126.726708494979 -129.573011199549 -133.945712035643 -137.65371117466 -144.32479278965 -145.587290822296 -147.048729674968 -149.945415919827 -153.051610033607 -155.361888407954 -157.141829744423 -159.120333863543 -162.057744062264 -165.368975321182 -167.96150343796 -172.122573207896 -173.403408530416 -175.69389237136 -178.721789886164 -181.52686489114 -183.298374294575 -184.444531669049 -186.948335319631 -190.038669209052 -192.74190936321 -194.863320097754 -196.351959998263 -199.927365831028 -202.353740434299 -203.478019943561 -205.889538630867 -210.175249026418 -212.971479218937 -214.917068824127 -216.018208462605 -218.337140176041 -223.962736895162 -226.707494981118 -228.979444788561 -230.64668042293 -232.391650303414 -234.951748337631 -238.078897850202 -240.580397188978 -241.860983631834 -243.820557214222 -245.856322757995 -248.882450938229 -256.466391737012 -258.896362898073 -260.634024539528 -263.289547977831 -266.390882725292 -1.29115040462745 -7.47419107595633 -10.2102586632879 -15.9081864674783 -19.2066829511692 -20.9269035857243 -24.1836653570911 -26.0405441824926 -28.2233816058131 -31.0458038935161 -35.333121249251 -38.1758543366259 -41.0567970414362 -42.6559039969968 -45.4341349286045 -48.8266931264698 -52.6129582994062 -55.0813126471435 -56.8224474561746 -59.066026342069 -61.5142511210607 -64.9124826162714 -67.1077632768731 -68.3901089344056 -70.0425514778428 -73.0117380530314 -75.4279607093941 -78.6420284436511 -80.2360588158864 -81.9152183210441 -84.4163649708706 -87.5495719190412 -90.4388118485496 -92.773644925181 -93.9431185384293 -96.7719925224787 -98.2516113312232 -99.7540181426291 -102.552627481844 -105.593134670065 -108.076026111561 -109.913803826036 -111.730508255467 -113.944918508729 -119.188705145717 -121.851623605307 -124.113654852617 -125.744143144953 -128.606702189534 -132.546932122707 -136.010801018048 -141.922350816968 -143.154505483461 -144.612024783062 -147.463413499666 -150.640689773124 -152.904552546768 -154.682643900156 -156.661937083506 -159.590412552688 -162.794214185893 -165.483741212787 -169.660980439494 -170.946939211489 -173.14875155271 -176.171746776201 -178.963892996926 -180.764282874425 -181.907117517208 -184.383305689947 -187.379475199902 -189.923618772952 -191.990653679273 -193.464162239456 -196.919568708226 -199.281577566386 -200.41232547664 -202.829604175027 -207.052696713458 -209.936704071914 -211.94843207972 -213.068764475917 -215.429306018542 -220.514067973206 -223.228260231008 -225.520526895437 -227.184531430997 -228.919365546497 -231.421970571213 -234.671655115413 -237.18328917008 -238.43723188654 -240.404009300737 -242.376131924434 -245.322469108739 -252.272159959546 -254.872448267093 -256.60982067524 -259.313708971157 -262.575296487804 -1.29098428210122 -7.43764669506036 -10.0769018511051 -16.0572845693493 -19.4567346291222 -21.1433865624723 -24.4458945907869 -26.326446032447 -28.495958728028 -31.3132024743783 -35.6037335545439 -38.446515344009 -41.4881379167639 -43.1091001089254 -45.9431247871875 -49.1739389300417 -52.9652561174032 -55.3884472730986 -57.1617080446224 -59.4442382572482 -61.9073347064847 -65.2770130436515 -67.5194794106863 -68.8345857802775 -70.5143644244984 -73.4859112068907 -75.9460105174812 -79.0228311352932 -80.6242592272813 -82.2692352149999 -84.7499089390346 -87.8226707888792 -90.6393865403516 -93.0275042036011 -94.1859904594404 -97.0290894682633 -98.5360117868674 -100.011313261507 -102.74162548389 -105.689149644136 -108.106002682177 -109.925144418042 -111.728519007441 -113.94103402572 -119.615897771562 -122.266986626808 -124.566986761272 -126.216454468399 -129.079475643487 -133.256129641954 -136.805258098508 -143.522407531492 -144.776322937666 -146.250990445167 -148.998078958461 -152.115876796278 -154.475002788205 -156.309784757075 -158.258037076975 -161.137324476752 -164.318666914361 -166.988291539958 -171.113430539274 -172.399810383989 -174.687472738003 -177.728590844793 -180.517676741775 -182.316663767611 -183.469158363935 -185.876284451943 -188.671642615875 -191.293926987 -193.447897692525 -194.910669663293 -198.712699445566 -201.036861371605 -202.152907205224 -204.557625895662 -208.664317960534 -211.494964611694 -213.420185556268 -214.546345404628 -216.921293071635 -221.958021992569 -224.746446518396 -227.020249678238 -228.672953097868 -230.484690286951 -233.076000007932 -236.178422176441 -238.766549619416 -240.019962060096 -242.00608311135 -243.981102113275 -246.978245517286 -253.626731149207 -256.147431300762 -257.894428391397 -260.607501920563 -263.768636497533 -1.29528286543138 -7.49644799412346 -10.1443424972652 -16.1693671747152 -19.4867949526678 -21.2195570459399 -24.3495633737316 -26.2052748019505 -28.3809234367895 -31.1434675686087 -35.4311492789992 -38.2505935015161 -41.2558910550501 -42.843156303775 -45.4899928020123 -48.8154046077132 -52.8280286078182 -55.3532595321882 -57.0582177665617 -59.3364329238268 -61.9396039804553 -65.3310309220901 -67.656276069768 -68.9450451516561 -70.6508988792721 -73.5512330462299 -76.1593740436755 -79.4286793531491 -81.0301142821268 -82.7310516072363 -85.2472647122827 -88.4372549909472 -91.3261215115268 -93.7302164847016 -94.8688399768293 -97.6931289473969 -99.1784430825593 -100.694338494872 -103.417853095027 -106.416026667155 -108.837977167396 -110.686980067324 -112.479685024978 -114.72726665727 -120.033973976723 -122.669069835084 -124.992652600755 -126.645697779448 -129.658623261244 -133.76472846721 -137.382823436969 -143.594768755616 -144.850088031281 -146.331201846717 -149.288770737464 -152.427469672295 -154.752833195295 -156.560308182582 -158.584488112033 -161.445623401192 -164.656409258944 -167.245024429857 -171.496361740195 -172.776998665127 -174.953530506182 -177.806115348447 -180.593215096625 -182.416879440406 -183.569526997507 -186.096392267467 -189.09660867057 -191.735481939311 -193.842666093611 -195.302805224592 -198.645969061247 -201.051113192103 -202.214048695504 -204.667740700331 -208.960194930724 -211.775931948618 -213.69870261732 -214.815341143908 -217.214307705109 -222.070918907528 -224.790131715783 -227.025180829971 -228.684414823751 -230.345903037772 -232.8438433448 -235.952910940121 -238.419712180428 -239.647610501632 -241.634977465228 -243.602701485738 -246.645794117566 -253.930459250699 -256.338559902305 -258.054779877343 -260.622852815263 -263.758607495035 -1.29434190929587 -7.41942516499048 -10.0921853471976 -16.3606997661468 -19.8932897839057 -21.6036477044162 -25.0134802003698 -26.856011488242 -28.9923121700254 -31.8029996422664 -35.9460436169851 -38.7864145102928 -41.8116414449058 -43.3962577228075 -46.3003139841022 -49.7284479440827 -53.9756146674362 -56.4364978666733 -58.1626697414086 -60.3382134542503 -62.7743110092126 -66.2737998377798 -68.5753523729347 -69.8688000767785 -71.6219237716092 -74.561946350845 -76.879905759738 -80.0878133020983 -81.7000930985552 -83.4021126502896 -85.8444857693222 -89.1200170678153 -91.9919230825743 -94.2821496284923 -95.4297788149403 -98.3951144892368 -99.8356213190972 -101.345762146967 -104.148031017786 -107.115282192306 -109.523099237711 -111.376556162061 -113.172054117897 -115.330315612806 -121.460329997936 -124.18741315742 -126.480238276022 -128.132403913992 -130.985238769436 -135.09324437587 -138.638843166615 -145.455010453379 -146.709439296013 -148.19813823683 -151.101888780687 -154.332164566186 -156.676198789454 -158.474424866913 -160.43939639054 -163.327111022034 -166.521454809123 -169.133244572004 -173.486785371096 -174.768705916559 -176.880839333513 -179.895689992317 -182.610241177325 -184.42791220107 -185.562031142629 -188.041231033622 -190.967542042814 -193.636519872238 -195.675870986738 -197.148380983299 -200.52111119533 -202.862596210085 -204.004240740065 -206.470960714396 -210.62189975024 -213.428614547294 -215.386067893655 -216.514877083218 -218.898799468212 -223.768353002133 -226.402958036636 -228.622786584087 -230.294899741126 -232.069965551627 -234.627725197972 -237.773061661938 -240.25253876632 -241.492460065658 -243.469525629838 -245.475597275356 -248.534589539305 -258.527673462938 -260.926980285974 -262.657736439643 -265.384808891282 -268.590469588188 -1.29706124944874 -7.48922560281887 -10.0913390195737 -16.0891282827054 -19.4743434194083 -21.1898947711647 -24.5118814118748 -26.3490892599922 -28.5774679431033 -31.3572202558408 -35.5702888614441 -38.3342141872381 -41.3274866572484 -42.933897861179 -45.7282385320973 -49.0386577683885 -53.0954291413199 -55.59322826037 -57.2279681084913 -59.4859112067647 -61.9873205392941 -65.3491319944315 -67.6353841477717 -68.9304305976891 -70.5989656076337 -73.5523914503725 -76.243545963806 -79.3350827250286 -80.9616352194667 -82.7101301157439 -85.231479439801 -88.485391984801 -91.4033690436177 -93.7369837707559 -94.8833101617601 -97.7744900589565 -99.1546789682868 -100.65102855836 -103.357886202586 -106.300883235081 -108.728234359488 -110.563077573031 -112.368386433012 -114.641742818797 -120.964684748362 -123.664787271701 -125.92129348645 -127.548454499794 -130.418183422181 -134.704517331387 -138.321104096294 -144.58398750839 -145.829927250155 -147.284812291313 -150.270728141622 -153.254320860272 -155.574780920022 -157.32117209878 -159.242310793064 -162.143933364965 -165.406558729595 -167.996532622818 -172.19614709576 -173.480228918316 -175.709831380055 -178.725410712215 -181.464145573002 -183.178217131744 -184.314304109592 -186.700504104571 -189.651101585809 -192.298302768694 -194.406323013249 -195.884304389747 -199.506086871276 -201.920135944519 -203.064361006549 -205.498259401492 -209.640557432366 -212.432281260786 -214.435131104671 -215.573395565281 -217.912080853971 -223.24593566382 -226.005729882946 -228.290626638074 -229.957455728832 -231.694456874437 -234.334952674791 -237.596685016366 -240.131457253579 -241.385330683289 -243.363747424236 -245.300198464152 -248.292016911995 -257.111567047185 -259.589727776297 -261.305974109154 -263.945063379299 -267.185970456983 -1.29556778559431 -7.44989919935158 -10.0694078598007 -16.6374247565844 -19.9263971422288 -21.645891669952 -24.8604665425465 -26.7794343376912 -29.0734054524243 -31.8181208638582 -35.8566053198096 -38.6887809958189 -41.7094828816464 -43.3071816754502 -46.0918802734226 -49.368791830873 -53.3516125429443 -55.9235415122033 -57.552077859682 -59.790121769532 -62.2112597987399 -65.6011327441081 -67.8939715958912 -69.2254741478638 -70.9486182741875 -73.8948728709112 -76.3491644846783 -79.6010462857076 -81.2027506571293 -82.8902503114889 -85.4389864245165 -88.6739101889509 -91.5859552998608 -93.9178331073167 -95.0596410823629 -98.004372742516 -99.4357476678245 -100.940551656155 -103.803058463199 -106.791180520096 -109.171251459024 -110.952864014184 -112.749687134907 -114.965648912264 -120.986459218794 -123.761394114991 -126.130154903628 -127.762227271969 -130.656980864773 -134.701002063728 -138.317764396714 -144.38912372305 -145.648844602836 -147.163364385251 -150.153587767774 -153.329681813619 -155.71216833588 -157.524242774366 -159.512120727053 -162.336792749729 -165.447164308597 -168.114700487194 -172.389937347869 -173.672518651286 -175.830744039565 -178.733373290772 -181.4609189533 -183.210670319058 -184.3554154784 -186.886642830658 -189.913292225119 -192.503964041876 -194.581079398423 -196.076298476983 -199.492233583235 -201.857060515855 -202.96457747404 -205.417253512175 -209.87057525605 -212.720426236344 -214.690680223025 -215.826378600553 -218.112536606956 -222.945051224602 -225.759145286755 -228.079028380764 -229.721950564593 -231.423018349665 -233.989171493745 -237.110517880377 -239.701057096415 -240.980257061565 -242.94822079322 -244.905183786186 -248.009568166446 -254.603464509102 -257.092750136912 -258.816052267586 -261.456226348535 -264.450149000044 -1.29291377309515 -7.43094862828783 -10.2840937441935 -16.8315033638389 -20.1789032952521 -21.902825540377 -25.1072474913682 -26.9695717433611 -29.1054267931292 -31.9254063483093 -36.0684197980314 -38.9553563714778 -41.9473599532481 -43.5436317237161 -46.3805570670844 -49.7187405090542 -53.5198032552459 -56.0095225767313 -57.8263698833629 -60.0396383373966 -62.5661331685429 -65.8824842880871 -68.2236190603785 -69.5109747513612 -71.2578693374935 -74.1643612046583 -77.130306288905 -80.1643234301528 -81.8642766053178 -83.5435829535611 -86.0589059909657 -89.3958326554249 -92.206537612094 -94.586102513432 -95.7249409995283 -98.5060850031939 -99.9363674249116 -101.489438967608 -104.375590424837 -107.307632666082 -109.651820518401 -111.504396985861 -113.305085637678 -115.4640983626 -121.37040826134 -124.070302601492 -126.412794062327 -128.056279286289 -131.043184884856 -135.19187019599 -138.809163320873 -145.246877820719 -146.506260305544 -147.962566892842 -150.845589125529 -153.954240543274 -156.33954512381 -158.132334540652 -160.05429986238 -162.949340810381 -166.19618280715 -168.791943505985 -172.887339141539 -174.163295093586 -176.420525876185 -179.291984500584 -182.112249578393 -183.913417034719 -185.055468410287 -187.537168525798 -190.669178932072 -193.30355214426 -195.359983739538 -196.833791985323 -200.278775463165 -202.597021612262 -203.697063207171 -206.093333183737 -210.373026817212 -213.189303427625 -215.115728952427 -216.266193094164 -218.52265254684 -223.485583348124 -226.196517550946 -228.46033565126 -230.103233690651 -231.827542042819 -234.458941860667 -237.738045317994 -240.284924379892 -241.541166034657 -243.489154826202 -245.552121656342 -248.506934698433 -256.141522074669 -258.700651583756 -260.420013580409 -263.003380775778 -266.358093426875 -1.29377619905571 -7.42358769991823 -9.96067281114892 -16.6621587680015 -19.9834972109587 -21.6583110103846 -24.9824187775305 -26.8480593757399 -29.0093639237968 -31.9230412307347 -36.2274742192322 -39.1294988901829 -42.0656365493939 -43.6716175124145 -46.549029703428 -49.7909442257366 -53.9106703884036 -56.3875708513171 -58.0873399594437 -60.3751529491076 -62.8334321973861 -66.1160106363474 -68.3687483981561 -69.641161436142 -71.3582652587167 -74.2164970667757 -76.6403909870103 -79.867227190877 -81.4578622361406 -83.1656156501286 -85.6063620553912 -88.8070097274182 -91.5799286371095 -93.894235707654 -95.0363008684193 -97.919039760391 -99.4019039604312 -100.896293654922 -103.660025301926 -106.646240024402 -109.082779012808 -110.880427712798 -112.711700569586 -114.911415816558 -120.571140617382 -123.285060038003 -125.538009386474 -127.183487427724 -129.945392233078 -134.330570631842 -137.890443751235 -144.214110086733 -145.458811422275 -146.889135671075 -149.901437180325 -153.094798524095 -155.50214981642 -157.294399002578 -159.263983990493 -162.218184621538 -165.330335795553 -168.041449347612 -172.229804714061 -173.512320963787 -175.711273788348 -178.624405796455 -181.358407748909 -183.194236669134 -184.339468594954 -186.852267503386 -189.969825906622 -192.587140738826 -194.721939868366 -196.195567672296 -199.686091998904 -202.035299879985 -203.171015222891 -205.638259718359 -210.04634626526 -212.871344591392 -214.89735460985 -216.018969352269 -218.357565884032 -223.698129418284 -226.411237937229 -228.663636923625 -230.320345714672 -232.039655766989 -234.613794947105 -237.877508281413 -240.383082802059 -241.648093646549 -243.661013613314 -245.637047212856 -248.690877384071 -255.081231988249 -257.596812995114 -259.322689180612 -261.95797740653 -264.932644111907 -1.29551002469071 -7.2985883999853 -9.87160889129912 -15.9374385119796 -19.4901372922398 -21.1894616824277 -24.3530830896502 -26.1600631267027 -28.3214223867125 -31.1241749520382 -35.1893755421586 -38.1448183430596 -41.3039734273883 -42.8849459612139 -45.604917820429 -49.0469664644935 -52.7754127306909 -55.173969575651 -56.9522363991476 -59.1955101396824 -61.6586492490545 -65.0850787939194 -67.3551903741419 -68.6456629407373 -70.3788471236676 -73.4212745968721 -75.9478500245597 -79.2322521819792 -80.9085616514206 -82.617994583348 -85.1140992534822 -88.3802574989918 -91.2210583741661 -93.5494861270982 -94.7062564477782 -97.6946543581584 -99.257885873558 -100.795602414072 -103.518736297011 -106.472482082737 -108.924678348278 -110.758160203055 -112.590840847516 -114.886589778312 -120.47257109365 -123.212391467576 -125.516374425322 -127.179641208167 -129.964224470008 -133.647990424467 -137.234201008033 -143.335492808355 -144.598348258218 -146.08664529 -148.979703004965 -152.015104467742 -154.270563821896 -156.067350399701 -158.084058229591 -161.011792542733 -164.137186704767 -166.759743530149 -170.970219953058 -172.250170059085 -174.44004307618 -177.570109393918 -180.272791640703 -182.06261776127 -183.211269421829 -185.79945609136 -188.776872421025 -191.468283839534 -193.612534602781 -195.100551844388 -198.496166360893 -200.837470547279 -201.951010714036 -204.300301390952 -208.552846013933 -211.499085077026 -213.490855120415 -214.607672088858 -216.931463903309 -221.733361984719 -224.539086110786 -226.861658148982 -228.501219574896 -230.176832898116 -232.680644781263 -235.921431836128 -238.456260548828 -239.707957183759 -241.690472084539 -243.685690193842 -246.674981115845 -256.79829167434 -259.252798676614 -261.006869340668 -263.746443095862 -266.800367720792 -1.29245584739795 -7.58280640469409 -9.97471157443948 -16.0424157152108 -19.4093815288567 -21.1236957858285 -24.4532125288468 -26.2539392979074 -28.4556811139287 -31.2744875274702 -35.5534562680731 -38.2901422121253 -41.3218707820126 -42.915931703965 -45.7266232976098 -48.8550622806936 -52.8124273548555 -55.3752731371563 -57.024013609593 -59.2799600809769 -61.7384499694191 -65.0708968909779 -67.3926897151995 -68.684376940747 -70.4049697695055 -73.3581786657943 -75.9388268020283 -79.1831477718017 -80.829702569946 -82.4762391245652 -84.8991649771111 -88.1911913901055 -91.0211380401633 -93.3242332533574 -94.4584268242199 -97.2524950203665 -98.6443320726571 -100.189641347229 -102.971396408484 -105.98708801084 -108.366213808403 -110.171735447423 -111.982546087513 -114.24182889053 -119.695295043224 -122.37934347736 -124.700107220177 -126.374188714313 -129.192714385614 -133.444243598525 -136.89668368097 -142.889471923478 -144.157829938801 -145.604667486402 -148.488751532726 -151.752807124334 -154.050827664894 -155.870612053052 -157.78089322421 -160.678483590087 -163.906184230228 -166.518481853904 -170.652705747138 -171.931844379347 -174.129355159493 -177.080683719969 -179.680721023125 -181.435932608571 -182.567476444504 -185.033573265036 -187.891908091263 -190.435156628953 -192.52942074033 -194.003065968827 -197.638966818201 -200.011825379892 -201.172482076111 -203.602064826658 -207.78018391446 -210.656370049848 -212.632411158498 -213.733294495204 -215.98959341688 -220.944663499812 -223.625979124688 -225.928882556205 -227.586875703456 -229.33966891979 -231.766847362657 -234.936050180506 -237.563499316642 -238.822104799645 -240.837434400154 -242.817551237014 -245.926866680943 -253.175347131315 -255.744273130369 -257.474931038903 -260.189122412258 -263.427671673278 -1.30325219267718 -7.44317038482637 -9.94618343362911 -16.4752462981013 -19.76674378669 -21.4921075575419 -24.8246047274661 -26.6736751966219 -28.8694569859355 -31.6873787107157 -35.7893511606184 -38.7274784399391 -41.7568785063415 -43.3493526249078 -46.1332140086888 -49.532951219759 -53.5219468210049 -55.9721168727051 -57.6062706706132 -59.8469128364204 -62.3195296624021 -65.709447475751 -67.9888445156068 -69.2896548249997 -70.9572872127633 -73.9763932204701 -76.6985183245458 -79.8084279141391 -81.4260166707769 -83.1154813326886 -85.6028791858185 -88.8804848987372 -91.6155189720042 -93.9750031714456 -95.1158009416906 -97.9845550507516 -99.5039104036953 -101.054622899684 -103.875275073275 -106.927180133956 -109.39000456634 -111.238808996027 -113.065863535504 -115.322212039304 -120.910060894715 -123.663784999056 -125.977857002604 -127.626687233876 -130.35161133043 -134.469305345326 -138.195892556563 -144.293134643469 -145.53852862884 -147.011522977243 -149.9537190965 -152.898665418746 -155.211127612712 -157.011591902164 -159.010118680878 -162.007018563057 -165.1604850235 -167.859473292142 -172.248932328183 -173.526713072083 -175.714562286794 -178.588394584938 -181.406761595414 -183.199517646786 -184.344367643617 -186.88215761627 -189.819205768379 -192.431688678877 -194.494035752068 -195.998335227274 -199.409422832487 -201.724245942843 -202.832850853194 -205.308199035221 -209.466088073255 -212.402120877912 -214.420283613902 -215.550803063239 -217.799913265939 -223.501863040304 -226.328248557858 -228.619550715017 -230.318431244315 -232.04771847251 -234.595726535509 -237.670219296462 -240.20340887974 -241.495363998536 -243.42024956441 -245.374702695156 -248.299246510841 -255.834297996496 -258.421040022274 -260.152271173136 -262.780283053106 -265.725522563749 -1.28860327554924 -7.56798325664319 -10.1891306156941 -16.2975837442263 -19.598732627061 -21.3118286476292 -24.5138501118089 -26.4206475626627 -28.5841252590073 -31.4058648146304 -35.4064639968346 -38.2701374183432 -41.3067268254396 -42.9038974377406 -45.6595431336892 -49.051679573415 -52.9273602053435 -55.3223871014947 -56.9605553585423 -59.2272554104966 -61.8887811267893 -65.2010821006937 -67.5436443047801 -68.8514524701187 -70.5783156534999 -73.5870565975329 -76.1475367087748 -79.3374233024011 -80.9105821248464 -82.5875533582071 -85.0759811404128 -88.152407077509 -91.0013961518392 -93.3242173163991 -94.4674429514428 -97.3475160516782 -98.8027858739377 -100.320126814727 -103.345353152836 -106.329847193418 -108.762735772891 -110.562289288687 -112.353013212965 -114.581725545182 -120.238141318993 -122.921375907341 -125.230278149756 -126.894284311002 -129.691047409771 -133.829973225558 -137.427657283486 -143.878448976491 -145.1373442976 -146.62636040531 -149.692863354218 -152.917945136632 -155.23721903477 -157.02526709829 -159.003571143895 -161.936260632401 -165.152876476493 -167.72074332334 -172.000134409107 -173.277201118165 -175.42337399309 -178.346082148685 -181.151450964908 -182.922969726263 -184.080143954412 -186.576056007456 -189.647811712181 -192.209615666116 -194.354732613909 -195.830696049726 -199.325810361593 -201.684202942935 -202.851788966152 -205.229448665926 -209.701926568697 -212.515915840188 -214.496670478389 -215.656243296982 -217.908181877325 -222.539377570017 -225.235315897403 -227.497111764268 -229.158122329928 -230.922518448273 -233.584046877799 -236.900080695696 -239.457581858205 -240.71829264253 -242.659921984558 -244.680361842482 -247.594189248795 -255.155961903289 -257.65004214683 -259.394739225933 -262.077882518541 -265.220895176898 -1.29357557214583 -7.42607874280231 -10.0056334017108 -15.8062385965275 -19.2327970564219 -20.9037195026429 -24.3002404767157 -26.144403787214 -28.4559898742914 -31.3593469007091 -35.5498775247895 -38.3810474375612 -41.3856665498305 -42.9849677134173 -45.8517309153945 -49.2296163342231 -53.196772856801 -55.6172578244249 -57.3057177575121 -59.5157961071491 -62.0193488466551 -65.21532888146 -67.5310503411094 -68.8409952024532 -70.5321678197344 -73.482302996758 -76.2632153149567 -79.3041943629496 -80.8958043849816 -82.5364791132414 -85.0609894501822 -88.5296967791032 -91.4021308708656 -93.7015404577556 -94.8388767378035 -97.6789665911005 -99.1733471811439 -100.661954428113 -103.457778854458 -106.460782683872 -108.898522443065 -110.740391619024 -112.552864234188 -114.783223977511 -120.589215270597 -123.284059170727 -125.614077188084 -127.22370272526 -130.172644829846 -134.421996566965 -137.95910658512 -144.162319061522 -145.413272897639 -146.921350613859 -149.896288367459 -153.008171151287 -155.282805218656 -157.110671556872 -159.129638258453 -161.998500067964 -165.307437685079 -167.891746901019 -172.132469799988 -173.418824458026 -175.567103088515 -178.506562460132 -181.235359792391 -183.025921047646 -184.185523530163 -186.698404589527 -189.619274236187 -192.219940926217 -194.383285659845 -195.858677537552 -199.37403195845 -201.75400789618 -202.869475188775 -205.360756432711 -209.776771519356 -212.628238353033 -214.533993245488 -215.647462048935 -217.980928289932 -222.80047469271 -225.663962243218 -227.884587046807 -229.555300470972 -231.342279713964 -233.871039643542 -237.047473529973 -239.565225883064 -240.831243011718 -242.788552175012 -244.782528526391 -247.758084551734 -256.089978387274 -258.611044113185 -260.30795020046 -262.959053407118 -266.184340956541 -1.29512445447251 -7.45434456174508 -9.90760364844078 -16.0076469367229 -19.2816150540559 -20.9819960338749 -24.2446396390156 -26.1144950786547 -28.2761586996805 -31.1124754301238 -35.2415946320079 -38.0262191385409 -41.0837315084993 -42.7000016587443 -45.5064189139015 -48.8626727599532 -52.797898641835 -55.3241071682431 -57.0058835850393 -59.2489813447756 -61.702124158898 -64.9987781920502 -67.3197843434769 -68.6028319844571 -70.3070893600227 -73.3282603827193 -75.6763479777013 -78.9486147433099 -80.6030371952475 -82.2983219273502 -84.7605692120307 -87.9994170896276 -90.8000482748917 -93.1551305416143 -94.2882618610554 -97.2065243020454 -98.6799285638331 -100.197947077681 -102.956996068605 -105.849417496019 -108.339893793857 -110.123589399691 -111.938495148627 -114.199294873698 -120.208197641848 -122.993111544003 -125.336134871297 -126.989072289286 -129.87357529866 -134.071671886297 -137.735340433791 -143.750707187375 -144.989133353351 -146.477804729652 -149.471197607575 -152.66191481316 -154.911779864111 -156.718373586412 -158.740903837331 -161.706398690126 -164.830140252105 -167.414571065809 -171.426681908166 -172.69114312881 -174.83366123685 -177.664759283994 -180.53743274853 -182.309049601426 -183.457955559381 -185.978011699242 -188.970201780668 -191.680166602331 -193.796185694547 -195.273346222522 -198.742294138811 -201.008354928235 -202.135174373789 -204.523569844855 -208.907562095432 -211.656012521721 -213.647863624427 -214.767314286458 -216.975474048599 -221.984032503472 -224.591391852569 -226.815407437529 -228.490292059393 -230.200653152048 -232.801073068762 -236.102652343211 -238.714644486947 -239.985404929545 -241.962846821462 -243.910510865473 -246.901089492171 -254.524783216439 -256.998449554269 -258.710344907191 -261.532762729142 -264.729857560206 -1.29244787941099 -7.36222408763671 -9.81668717349842 -15.2582215624162 -18.490753689373 -20.201149554221 -23.3331781051437 -25.1983409457765 -27.3966240512944 -30.1461484236608 -34.525191860626 -37.2946427216766 -40.4262075885386 -42.0367425312931 -44.8668804128716 -48.2916944866305 -52.199034148357 -54.6982855405464 -56.4924040995151 -58.735465586275 -61.28344883848 -64.6411521014854 -66.9619760103146 -68.2739932942329 -69.9860038698829 -72.974249778148 -75.59950771492 -78.7459122024841 -80.3965252792965 -82.0785236985935 -84.6594286255476 -87.8669648385292 -90.677712298636 -93.0521017338462 -94.2098590741455 -97.0413823000116 -98.5130166513933 -100.037465980055 -102.904544387097 -105.848083976559 -108.281493534486 -110.066213008578 -111.856461269166 -114.053695703835 -120.319842746414 -123.007229324551 -125.341144045948 -126.995133096129 -129.879658780864 -133.76783149589 -137.48523575834 -143.923548721735 -145.181010012809 -146.686884021013 -149.77656306752 -152.96651059603 -155.226944884362 -157.041968569165 -159.056996477209 -161.942518767201 -165.019050750309 -167.698232111439 -171.899822496695 -173.190655535937 -175.442142555685 -178.5033879545 -181.256629586495 -183.037703678463 -184.179314958088 -186.711186749253 -189.756611201403 -192.439083360761 -194.494015599077 -195.940387529501 -199.273640777397 -201.603758022977 -202.733308667448 -205.103479013237 -209.591902999593 -212.454159071102 -214.381107271199 -215.530760652062 -217.844176420757 -223.051393236971 -225.872067784288 -228.174949477161 -229.863046809279 -231.680740391703 -234.302898610084 -237.520915226596 -240.008361763666 -241.268305389251 -243.229511159497 -245.251829302088 -248.316381464312 -255.523893397775 -257.993236715332 -259.714122999024 -262.435975674127 -265.654659473476 -1.29528012984729 -7.43255619406207 -10.0041004049293 -16.2400894835128 -19.5904457178135 -21.2944889460036 -24.4917908383461 -26.332808826847 -28.5571754317829 -31.395166200183 -35.370451381104 -38.1784537495854 -41.1805590031725 -42.7738158188316 -45.5722818291631 -49.0775861881197 -53.0954356728042 -55.5470474405205 -57.3017445005465 -59.5719206040547 -62.1708138281671 -65.6548932453194 -67.9167596561516 -69.2234365154425 -70.9385734549945 -73.9037136603835 -76.2194661833262 -79.3177343315356 -80.869393804734 -82.5670119333265 -85.1568283170929 -88.3328504097976 -91.2402092864874 -93.5821416972902 -94.7312906422975 -97.7920911523919 -99.2078003793559 -100.732103722065 -103.486769756768 -106.517935861309 -108.912556954488 -110.759697633694 -112.582881207078 -114.811969548669 -120.886555923886 -123.594480425649 -125.841932261522 -127.47812619209 -130.427392885392 -134.425870478667 -137.972152132111 -144.348832279379 -145.585910609266 -147.075929418065 -150.029326759826 -153.331938406911 -155.643608752995 -157.418818479215 -159.379511805859 -162.221313792019 -165.46107203779 -167.99158149987 -172.095048838014 -173.390660191204 -175.606222965123 -178.607020900164 -181.367433040003 -183.125547425307 -184.264662362695 -186.813616082186 -189.690970129906 -192.284620504009 -194.34131557726 -195.81636797723 -199.29054111806 -201.689273927267 -202.800574099787 -205.211261154459 -209.639532420897 -212.397546833643 -214.331455230209 -215.450515796852 -217.736606128521 -223.088741891549 -225.888279228664 -228.163820558982 -229.84424855781 -231.600162375903 -234.111893940317 -237.326108333377 -239.826608091619 -241.07989878586 -243.056199947065 -245.019824908057 -247.96942881479 -256.285044904697 -258.83466705629 -260.58483961586 -263.332392189538 -266.520351445218 -1.29488190851353 -7.50513443649858 -10.0111844005393 -16.6369062520581 -19.9591028690014 -21.6592588808698 -25.0217303741269 -26.8941678564344 -29.0850034060129 -31.9231631437352 -35.8894665156974 -38.7518402576242 -41.7797646155775 -43.3722053608215 -46.1604256085657 -49.5974748115394 -53.4980047678149 -55.9711582845536 -57.6955344542399 -59.9187641748418 -62.3034038250705 -65.8153255639116 -68.1406545750362 -69.4493954063358 -71.1788885801429 -74.2075705251572 -76.9808899935875 -80.2146763175345 -81.7900685832083 -83.5062498214126 -85.9167090529279 -89.1794724742461 -92.0220860769108 -94.367503816145 -95.5118859807895 -98.444110538534 -99.9917728964181 -101.514356844763 -104.240358833506 -107.172647989205 -109.566397360777 -111.39077029406 -113.20960670874 -115.374952889868 -122.05585213192 -124.803297771491 -127.170738825605 -128.83252787093 -131.538157701719 -135.825748755217 -139.549105584809 -146.002611599304 -147.23832293314 -148.681527102947 -151.690192628335 -154.703977494661 -157.077503675717 -158.892695870537 -160.879580167185 -163.745061236106 -166.957322158418 -169.555051696094 -173.688673492386 -174.974860162804 -177.168127032732 -180.005494843417 -182.798754410018 -184.56940652066 -185.723433577985 -188.342796785648 -191.382159397937 -193.955789889706 -196.062562214377 -197.546325582631 -201.003716303895 -203.300864920009 -204.407289346115 -206.864529767606 -211.045065524766 -213.833852859378 -215.780353151258 -216.890846127474 -219.133088649452 -224.225306401166 -226.984262106131 -229.214612475511 -230.90646664731 -232.672894295555 -235.192395434019 -238.529722867444 -241.161248719279 -242.421011755862 -244.421183864318 -246.381136578653 -249.191018568005 -256.552011248368 -258.948037929944 -260.708765698968 -263.53371892738 -266.738489582804 -1.29724386774097 -7.67059608642871 -10.2911018156534 -16.6319871765745 -20.007453178814 -21.6866139123296 -24.9430060282361 -26.7913104033152 -28.9677642646749 -31.6782842154674 -35.7005847432067 -38.5262019410714 -41.5616656817485 -43.135744000188 -45.9092532620923 -49.4300695981929 -53.2967821543191 -55.8075919654327 -57.6302810352391 -59.9346546096285 -62.3743788959657 -65.7710467796438 -68.1241857726178 -69.4436356799944 -71.1297871346835 -74.1266788602901 -76.7017758127603 -79.9348331783881 -81.6936897955082 -83.3596493745619 -85.7730497825109 -89.0815528906985 -92.0317982186311 -94.3202222482608 -95.4770561913096 -98.3376934379646 -99.8460854077194 -101.363149561478 -104.328245702406 -107.219140219699 -109.552011980332 -111.387068991875 -113.186329505856 -115.469749956554 -121.21543577379 -123.962275726852 -126.319885335745 -127.953235090257 -130.843277809931 -135.034632763994 -138.576130251244 -144.881520403992 -146.123760296249 -147.613159587513 -150.560385430559 -153.663192393383 -155.955402512491 -157.758260934512 -159.77670560627 -162.654891011462 -165.735940218991 -168.471112227154 -172.812857093607 -174.101493102756 -176.341329161792 -179.195207719517 -182.029170349546 -183.790989127656 -184.93242671048 -187.440651661633 -190.417086790491 -193.04261046019 -195.157312706707 -196.633886158481 -200.035423240613 -202.390864141701 -203.51384136862 -205.873864866842 -210.211307557413 -212.93589983793 -214.9138297078 -216.036945854609 -218.276207198393 -223.660944105341 -226.486344888657 -228.77404180937 -230.476242454632 -232.270483615439 -234.934919522125 -238.167066286857 -240.699976474222 -241.955997248736 -243.893620911762 -245.917386546236 -248.880983798431 -256.468923925939 -258.935162586655 -260.654720708016 -263.48382979409 -266.688961859315 -1.29645894331944 -7.44240421590576 -9.93419255774809 -15.7124960971892 -19.0295119072057 -20.7460995188458 -23.9297308327925 -25.8028019000771 -27.9593270241366 -30.7325563190935 -34.7974945968713 -37.7463043504965 -40.7036440712318 -42.3128139350583 -45.0773624136926 -48.5024556105607 -52.3121691343863 -54.8047204589269 -56.5633299692621 -58.7928932297866 -61.3235971264663 -64.5820040444486 -66.8934949478228 -68.2103362789603 -69.9431281686822 -72.9206051832732 -75.2827685794486 -78.4977714565032 -80.1572122560879 -81.8166878990534 -84.2870823839124 -87.3988349297637 -90.2980338025957 -92.6885425330806 -93.8346989614982 -96.6224299523266 -98.0360116248421 -99.5391562223647 -102.36156010759 -105.347992112172 -107.849670338469 -109.665514808436 -111.459840535033 -113.657322833283 -119.496642701323 -122.145121700714 -124.430865441837 -126.051869274539 -128.868039987397 -132.993188707125 -136.516462176632 -143.043893576184 -144.293123386528 -145.769461324821 -148.663242815642 -151.811230198481 -154.0326009186 -155.831487954548 -157.813721908097 -160.667523483567 -163.859430543329 -166.48788539132 -170.673229839695 -171.953859192314 -174.167542248168 -177.215740049263 -179.929677136364 -181.697434409585 -182.851737218482 -185.471308154297 -188.656634638406 -191.355635290691 -193.442917812164 -194.926840713999 -198.442682195513 -200.859499633636 -201.992270701683 -204.450777992947 -208.888217403354 -211.667790592945 -213.649582633352 -214.755793715417 -216.953189368227 -221.865232205779 -224.621565937147 -226.959442037677 -228.647871495249 -230.456367657694 -233.000760966484 -236.337091331161 -238.86691661111 -240.120687846279 -242.038207690761 -244.000347191658 -246.960012445365 -255.12207321552 -257.655830991551 -259.406447550801 -262.169416694444 -265.470656011013 -1.29536507534366 -7.43941830869118 -9.94335996926367 -16.3783754113836 -19.7109994024639 -21.4338032958753 -24.4633349725585 -26.3133047773182 -28.5360955375698 -31.344937880085 -35.4514435054254 -38.3250113253591 -41.4341880407498 -43.0324081251836 -45.8623916649285 -49.1301907660619 -53.2158067051709 -55.7416443738385 -57.3554732918184 -59.5743430551812 -62.1704792026171 -65.2726824353267 -67.5297979776205 -68.8302396296508 -70.5499237351363 -73.4824042195979 -75.8974874872438 -79.1300655037417 -80.7142495799688 -82.3839945100507 -84.8797290689682 -88.0748372832206 -90.8551831380895 -93.2392659295303 -94.3938066125836 -97.2248055917081 -98.6629363534131 -100.23262330554 -102.999562793893 -105.916050135827 -108.319405602644 -110.179084053056 -112.013817921014 -114.265209499734 -120.389455641881 -123.003061211197 -125.309980027816 -126.957682108248 -129.912209137987 -133.957951127305 -137.633781522551 -144.466102881741 -145.717068216541 -147.206907397121 -150.177920958518 -153.351000866694 -155.707076537224 -157.490589941362 -159.458523136075 -162.384477560696 -165.576677228439 -168.327789475542 -172.34194167586 -173.625205923342 -175.814593649453 -178.779234622313 -181.471824139178 -183.229087843477 -184.375156399625 -186.914791688928 -189.884564307054 -192.523963253779 -194.592169539573 -196.063107652348 -199.35177911298 -201.80257724505 -202.903183569405 -205.319022615325 -209.41747691408 -212.236946114859 -214.236699058842 -215.34739909113 -217.594307385542 -222.486684090489 -225.225964325273 -227.555876491355 -229.221578229141 -231.05417721591 -233.584820180163 -236.734776542444 -239.324301213539 -240.601968054857 -242.518853642428 -244.416113162359 -247.319936793019 -254.571631795129 -256.962592897445 -258.700567106146 -261.46181320912 -264.727828479297 -1.30298588855008 -7.46010844413579 -10.142955536301 -15.9723193194087 -19.3045155575285 -21.043265062035 -24.4666875470531 -26.2507513124159 -28.442294149959 -31.1933970146969 -35.4169900828336 -38.1835425746545 -41.2096754504433 -42.7948475926702 -45.541116777534 -48.9486377378499 -52.8384164342443 -55.2498081664835 -57.1242654699462 -59.4098226695848 -61.9443185726843 -65.3225362992045 -67.6371042308311 -68.92801856327 -70.6193629426817 -73.5389913333918 -76.1374342769646 -79.3426456302916 -81.1149452086728 -82.7704057674585 -85.2864801192028 -88.5575969523659 -91.4012209916023 -93.7853918658074 -94.9080690346374 -97.7605478109137 -99.1597991567579 -100.66107171378 -103.485848969362 -106.338631582901 -108.814259371266 -110.639913138089 -112.434399702403 -114.668004960861 -120.549437615382 -123.247656624436 -125.571198052723 -127.199051555536 -130.128623771779 -134.133483131455 -137.621883225157 -144.463166839119 -145.712458986068 -147.207111731811 -150.074182947022 -153.118810886788 -155.382463543284 -157.228303584563 -159.228870920416 -162.075850667565 -165.343514957729 -167.929286560601 -172.276221663619 -173.565826688727 -175.885021449008 -178.974855088437 -181.707612087806 -183.52889602803 -184.681779075953 -187.264239631375 -190.335793446044 -192.913718367351 -195.051532176992 -196.534066622281 -199.895492362216 -202.246011972051 -203.378346872589 -205.775689519159 -209.999041370691 -212.840230343444 -214.768865148131 -215.90700012786 -218.192046893479 -222.894662670834 -225.661719466971 -227.979634229293 -229.654092545375 -231.395781031809 -233.895095850565 -237.16644582477 -239.693491220478 -240.950205123354 -242.902319861239 -244.883713515203 -247.828051584821 -256.414651602855 -259.014131732474 -260.741450055485 -263.513215281928 -266.774937965543 -1.29629749520816 -7.35045212746463 -9.90668845508815 -15.6311823457835 -19.0729066246858 -20.7837047721683 -23.9733656494286 -25.7762345478338 -27.979813968201 -30.9322584032772 -35.0481288867916 -37.8533934635437 -40.923891159267 -42.5150830059152 -45.291205763102 -48.6121277964993 -52.5478581996382 -55.0052121948725 -56.7357942855788 -58.9890470236462 -61.5021707171156 -64.8322005436327 -67.1633797374286 -68.456615658481 -70.1786033357811 -73.1374748656751 -75.8005016382155 -78.9775168022905 -80.5984938146265 -82.3083963230673 -84.7191792117883 -88.0711230816606 -90.9429608327956 -93.3230472331554 -94.4773832377373 -97.3953446419561 -98.8488976124266 -100.34636954485 -103.171683719131 -106.051285878909 -108.493683863233 -110.273412511407 -112.113093178939 -114.346897610672 -120.223085260869 -122.996778865591 -125.264933585835 -126.930559009452 -129.733605235333 -133.866074864838 -137.483428889462 -143.970309500565 -145.21966065849 -146.680940598309 -149.634873003372 -152.781331554087 -155.096216313429 -156.899994861955 -158.896309040803 -161.853474367224 -165.070827521308 -167.675753365537 -171.758646518611 -173.026776945279 -175.257429412244 -178.261350760006 -181.107503585839 -182.928421269476 -184.089404321237 -186.541865112624 -189.602517577242 -192.273654305242 -194.310852773422 -195.787779441948 -199.164305607556 -201.492884919452 -202.596048125931 -205.04456220502 -209.334324684745 -212.224451610361 -214.209051096549 -215.342118198779 -217.551407792648 -222.972221895312 -225.671418949092 -227.940306922377 -229.615095671108 -231.375371250035 -233.923579787459 -237.153072205795 -239.689664151355 -240.954458893598 -242.995563168595 -244.971466912133 -247.861102416865 -256.152059570987 -258.65459173354 -260.39268967092 -263.234809781054 -266.482817326591 -1.29791811367107 -7.38609861829483 -10.1233773451488 -16.2401875306356 -19.5573143013152 -21.2813775492627 -24.5320326965912 -26.3698872683073 -28.5189114153867 -31.2707564968777 -35.4715471762075 -38.2813954569561 -41.4035563135666 -43.0060871242875 -45.7820540849099 -49.2330587585101 -53.0720036685457 -55.4778776009057 -57.1875571906273 -59.421389469346 -61.887319590663 -65.1894544454918 -67.5177245884784 -68.8316189493452 -70.5232582901957 -73.3789279873236 -76.0796741562575 -79.2492963862434 -80.9315906411054 -82.6312190085663 -85.1773678504702 -88.2499628384783 -91.1626894803706 -93.5314855628888 -94.6894918875782 -97.6196164821273 -99.0682772835756 -100.630155448636 -103.459135483996 -106.272386835368 -108.721499946636 -110.566593777896 -112.355494821825 -114.524247644316 -120.568822497699 -123.26619155121 -125.618824045919 -127.297547062124 -130.073719750806 -134.279598697571 -137.880920201814 -144.262432649121 -145.513926473388 -146.987453218085 -149.916275910976 -152.968252553918 -155.272687402626 -157.083092073982 -159.097339039517 -162.066843439939 -165.286577192549 -167.817606318069 -171.984713365022 -173.261609795519 -175.426097193618 -178.394466041455 -181.102285783434 -182.891233163508 -184.036146111702 -186.572783065929 -189.6263728377 -192.290312170896 -194.389444706457 -195.858858001023 -199.286751035537 -201.591993900632 -202.735628616626 -205.200708569824 -209.50876454246 -212.393128511845 -214.341827692957 -215.460161451393 -217.727551100662 -222.982421749285 -225.61201208662 -227.84423270174 -229.50042096926 -231.23321802305 -233.859750306836 -237.131883097662 -239.716209844863 -240.957524873274 -242.896366037173 -244.939824853279 -247.8661486066 -255.859731281561 -258.394432437076 -260.133291159431 -262.804557356023 -266.180691974145 -1.29520321438922 -7.42618487209995 -10.132038180815 -15.9503565375408 -19.2495566166242 -20.9657074026477 -24.0943421635805 -25.958706481591 -28.0766866818451 -30.8161909923209 -35.0069941603425 -37.8068449828954 -40.8144351336201 -42.4248387742398 -45.2418431703955 -48.4457929482995 -52.3907164389973 -54.8831032890835 -56.5914074412271 -58.8696842661697 -61.2707105911483 -64.7196589127292 -67.0256256918526 -68.3347593311557 -70.0131558226178 -72.8937569319899 -75.6304421970678 -78.7038509556541 -80.3043918866877 -81.9533022365412 -84.4789712523686 -87.7600155159667 -90.5703542524747 -92.8721625566808 -94.0076869154605 -96.8962736305239 -98.3302120975956 -99.7932060538142 -102.586491388473 -105.491022473623 -107.966079843405 -109.794338908418 -111.631675571659 -113.818081596267 -119.20548236189 -121.847348954131 -124.159707431578 -125.807528123127 -128.632154134017 -132.935331307933 -136.667716709132 -142.899444536248 -144.153077287279 -145.589303911743 -148.429026049344 -151.561956882492 -153.818247799516 -155.621853277635 -157.636902070461 -160.582131297698 -163.895595593487 -166.529061083215 -170.648407438562 -171.931434466588 -174.143132125447 -177.254249031335 -179.971928162802 -181.81390219221 -182.957987367841 -185.464881794599 -188.485356189805 -191.107162806527 -193.210418541242 -194.693579828247 -198.066833710458 -200.407195843882 -201.548029653621 -203.979222458592 -208.380828686677 -211.121142264685 -213.084322058669 -214.193160426393 -216.505493750932 -221.713208310405 -224.555312651204 -226.791714608603 -228.455799090572 -230.229934036536 -232.81101578157 -236.150683404045 -238.72957959299 -240.004666923236 -242.027236354418 -244.048300067283 -247.086558640519 -256.4352274312 -258.959828716247 -260.665035225923 -263.260988417421 -266.407325288306 -1.29715721352849 -7.44698399198198 -10.05307776612 -16.3957931366146 -19.7148879479336 -21.4337111545924 -24.7762651853827 -26.636312110681 -28.835218346742 -31.6449577063611 -35.8118253933083 -38.6140248555674 -41.4777990786023 -43.0817132481254 -45.8142626763627 -49.2195131302235 -53.0077612507097 -55.506557247139 -57.2067859551345 -59.4245692769551 -61.8997045943342 -65.4145812135961 -67.7055313359518 -69.0012052794339 -70.7017964278407 -73.5134839013079 -76.116383542484 -79.2970896256949 -80.9460526600537 -82.6450647643898 -85.1472231111984 -88.2929198016649 -91.0955883554698 -93.4109010694191 -94.5493730304528 -97.3771048243595 -98.8061550792043 -100.411577628449 -103.252743496462 -106.237214755902 -108.612551100844 -110.486326814248 -112.309032719015 -114.580521292597 -120.335720103665 -123.026138975984 -125.330147034963 -127.004741181415 -129.730601016064 -133.926277555933 -137.518582915722 -144.005693188439 -145.260007676327 -146.757418040608 -149.57434891794 -152.699747758129 -155.009866891583 -156.79603132538 -158.797566758587 -161.826535451452 -165.097894181997 -167.73427261578 -171.94859535364 -173.228307356579 -175.415956568266 -178.322913852111 -181.049364906484 -182.857857726391 -184.012339703619 -186.541515413762 -189.443857819419 -192.131008246773 -194.285353655368 -195.73482511663 -199.149155290421 -201.494002600868 -202.640843508642 -205.081288526564 -209.303280157056 -212.178624201227 -214.179942644811 -215.310727361401 -217.605035921709 -222.58719214318 -225.331654138498 -227.631742151027 -229.29510604408 -231.035386756295 -233.570073330377 -236.773563244485 -239.354809250784 -240.619283022651 -242.608913219931 -244.606070616778 -247.689503544077 -255.359408879161 -257.896435034618 -259.617050350167 -262.361692851447 -265.543657787591 -1.29575966498658 -7.37129446211441 -9.86623901996079 -15.4539832326224 -18.7941442624755 -20.5053788737751 -23.7952181759544 -25.619592458407 -27.8550748976522 -30.773916810736 -35.1094783315776 -38.106140903427 -41.1726866131205 -42.7460688937423 -45.6001751328054 -49.0191166030842 -53.0267763714153 -55.5500511879332 -57.2563527867977 -59.5674832722141 -62.0592136916617 -65.5344737801564 -67.7880486944951 -69.0788598125946 -70.8002436891833 -73.7757096599685 -76.6408378236073 -79.9470636631057 -81.4680733776919 -83.0612253042511 -85.5245934518538 -88.6995489171267 -91.562083629746 -93.9316814102423 -95.0794159169416 -97.8552232683932 -99.3258343377594 -100.856012308046 -103.719747631588 -106.70612089778 -109.123441553601 -110.919971544782 -112.706541368455 -114.964817185314 -120.772935945526 -123.519128893174 -125.867734195596 -127.526719747599 -130.382782545923 -134.716998237999 -138.354766770326 -144.540858455559 -145.78180607973 -147.23344406609 -150.245279179508 -153.29198932801 -155.648632871435 -157.444068650154 -159.424525983364 -162.228915530253 -165.547330666837 -168.199642674372 -172.499108357179 -173.817182837993 -176.047938452041 -179.010805863083 -181.739902067474 -183.537169590877 -184.69124681732 -187.221147868401 -190.233688480918 -192.814323879448 -194.926517792756 -196.389286240819 -199.765613607697 -202.1413223471 -203.284362878164 -205.678303686974 -209.900041371709 -212.74410856994 -214.728629961256 -215.867861528489 -218.122024632618 -223.462646432471 -226.176486929259 -228.491574773467 -230.148157236903 -231.951099585868 -234.506888592314 -237.820636087913 -240.276227180215 -241.523389936657 -243.465593402347 -245.465169439486 -248.419288842902 -255.38730507863 -257.92609717736 -259.655652904859 -262.435721223714 -265.793031980066 -1.29718722063285 -7.40456127029462 -9.98653279705163 -16.0729130524684 -19.3928741704969 -21.0814673055303 -24.4323781288384 -26.3285358615189 -28.5514572702313 -31.4188709942874 -35.6550337167781 -38.5553216236364 -41.777269603369 -43.3774271308487 -46.0515651930882 -49.4154875215995 -53.4377593387855 -55.9584847934067 -57.6575046393415 -59.8900056612632 -62.4098806646964 -65.6528949863175 -67.9596886911938 -69.25413639386 -70.957986486637 -73.9527937914711 -76.5087847160167 -79.6390873436329 -81.2284910351338 -82.9358140886597 -85.447829756537 -88.7522834124109 -91.4384721816283 -93.8723645402785 -95.0147600072547 -97.8553267514424 -99.4102515521839 -100.95312517383 -103.724054207726 -106.685314305772 -109.219558436938 -111.027472766252 -112.792846976308 -114.940983566936 -120.537759783433 -123.245084707453 -125.506138543443 -127.149592443822 -130.027962914375 -134.065722156565 -137.771848058894 -143.942418927245 -145.19383032285 -146.700937911209 -149.580256685979 -152.628926644482 -154.919500923007 -156.700532756144 -158.699124637985 -161.682901596617 -164.996462707674 -167.677637838519 -171.877019932575 -173.167172553457 -175.373832691928 -178.288219991388 -180.995139432326 -182.789470416926 -183.937995910686 -186.392999923091 -189.316740475851 -192.068292818471 -194.187104549962 -195.658052107884 -199.008017960601 -201.364233000742 -202.472070457672 -204.944173719594 -209.310239627153 -212.103797524547 -214.094927199901 -215.22731668424 -217.37686209261 -222.319308902393 -224.961342392556 -227.229745752896 -228.882502653998 -230.609060410706 -233.162838129515 -236.26206053515 -238.790366917042 -240.041720110284 -241.986653596522 -244.014190385264 -246.970705422797 -254.151813200851 -256.611006057058 -258.330247537594 -261.07881661854 -264.278830166677 -1.29669410249856 -7.21173538723129 -9.84783115014895 -15.7705009408465 -19.0368518639843 -20.7219716891476 -24.0270919095898 -25.9231241556545 -28.1337885231777 -31.0109242137551 -35.1250722269795 -37.9526989262027 -41.0027540260257 -42.6033096970209 -45.33852899955 -48.6670870519874 -52.6593528932307 -55.167847321368 -56.8988999449549 -59.1943222288615 -61.6985562573519 -65.0356173068938 -67.2981578284269 -68.6055593891346 -70.2847163662858 -73.1584146870398 -75.8782961983261 -79.1444147582251 -80.8605518367475 -82.5467142692612 -84.9774535776191 -88.1668008363205 -91.069059564275 -93.4215002365619 -94.5406599855047 -97.4068408259392 -98.891974197342 -100.419253264648 -103.309036221823 -106.484480225922 -108.912705416022 -110.683157493755 -112.473365864409 -114.690263810404 -120.136770443 -122.844770755568 -125.118405219917 -126.777945590019 -129.535964620198 -133.471867852453 -137.094876714345 -142.963735114303 -144.199714944933 -145.655406935763 -148.69268348197 -151.963468606703 -154.284634514913 -156.1104976625 -158.064013984249 -161.091751721349 -164.239051084516 -166.826594424429 -171.161023101017 -172.451764209908 -174.628263924947 -177.67689391796 -180.40557494819 -182.268504203995 -183.426913909836 -185.989233063783 -189.053558798081 -191.710782819123 -193.801455137324 -195.269073285753 -198.696123499506 -201.007179861882 -202.1352985461 -204.586209829896 -208.872712413065 -211.759194497664 -213.77831724822 -214.914576949706 -217.265770617816 -222.405873832946 -225.076210758302 -227.319835030678 -229.0033994055 -230.77236430835 -233.314760253623 -236.613292252 -239.191023359133 -240.436973219693 -242.408780744839 -244.466903715745 -247.325417863812 -255.682745108074 -258.18204004601 -259.912146452864 -262.60496210945 -265.78358835289 -1.29300070736159 -7.49374947763577 -9.94418140948759 -16.0747581884407 -19.5765402310071 -21.2875757068814 -24.647755027387 -26.5806503451137 -28.7611141992441 -31.48590837024 -35.4879434853236 -38.4016462408156 -41.4783756567686 -43.0954448654732 -45.7522354189039 -49.0532373062166 -52.8304969314343 -55.3319366607958 -57.033570387957 -59.2266651341998 -61.7472278447071 -65.0235397443236 -67.2733181632246 -68.5637083649795 -70.2855986877246 -73.3419738834766 -75.6937431018859 -78.9402288423019 -80.5555135938286 -82.25372004438 -84.7039419443271 -87.8179950808375 -90.7102115755927 -93.07307964371 -94.2272151499667 -97.053995700112 -98.4829950833096 -100.031382997943 -102.926093617734 -106.007367997513 -108.375773779781 -110.197115726578 -112.014258720523 -114.213666068324 -120.073326846292 -122.762969221627 -125.072356436921 -126.728248191653 -129.552866066318 -133.462995048241 -136.998695975615 -143.049469139005 -144.30210443504 -145.758022640042 -148.805719324948 -151.884809495003 -154.116103890597 -155.918757995167 -157.906744940501 -160.754946558432 -163.88768578751 -166.491917752033 -170.805346184025 -172.074760739895 -174.221744159505 -177.154102703666 -179.837098052502 -181.636346458389 -182.775142485576 -185.24286441346 -188.191452998328 -190.801868370123 -192.87612385613 -194.336867816131 -197.795401475492 -200.126017699651 -201.281163597537 -203.634708892063 -208.073104132957 -210.989754637792 -212.969441680587 -214.083658225834 -216.420422307557 -221.441003309084 -224.207447037725 -226.483282543574 -228.168182067905 -229.92459282802 -232.47380579376 -235.63844473358 -238.181053051588 -239.461653366667 -241.402972691906 -243.376844937356 -246.382420028611 -253.670157198162 -256.187084370858 -257.908029567218 -260.695781131306 -263.86573760431 -1.29988314908353 -7.22100319514116 -9.82246340319864 -16.4425442503714 -19.8300034249932 -21.524405626061 -24.654113319194 -26.5199740266794 -28.7249119545101 -31.4867060733306 -35.4261290772097 -38.3350962735831 -41.3528989759424 -42.9722780656285 -45.8299063057784 -49.2183768018127 -53.0318645839584 -55.4215597446637 -57.2157329864529 -59.424177673047 -61.9462692881551 -65.263315404058 -67.4989383224817 -68.7998707310853 -70.5191840412353 -73.5124147935612 -76.0396671504244 -79.2159276947345 -80.7997380876344 -82.464864572202 -84.8894151443562 -88.0758424462399 -90.8787180359984 -93.219523047354 -94.3739076573054 -97.2238061227855 -98.6317034170784 -100.126299901771 -102.916273577842 -105.863396383516 -108.266007028757 -110.067161763144 -111.882577383068 -114.083702481696 -119.509614821601 -122.130059047424 -124.418892194689 -126.05120289848 -128.861798218877 -133.307793772173 -136.819921482543 -143.498459851017 -144.753133694485 -146.267681522494 -149.242381088932 -152.357335090678 -154.780383111967 -156.598248096159 -158.568070832785 -161.467914690896 -164.612263026112 -167.296671643585 -171.404797848808 -172.687170027013 -174.850262431901 -177.93866865178 -180.695951788087 -182.443971554337 -183.581360398638 -185.984419689788 -189.122747167087 -191.793705769859 -193.892796007422 -195.368650820216 -198.69020712267 -201.039373425123 -202.171601381932 -204.562325420047 -208.783876414847 -211.547577498398 -213.511005259337 -214.637695951399 -216.828809738919 -221.883520123093 -224.65923978766 -226.9293962406 -228.591609027925 -230.354848234883 -232.949304391599 -236.108139093252 -238.646348281819 -239.912605493867 -241.89290313618 -243.876532147032 -246.938488796521 -256.483105843048 -258.942483498497 -260.67471505543 -263.403739993647 -266.604070766902 -1.29521713457703 -7.56461483487537 -10.2212228410361 -16.4152091530982 -19.9824351964655 -21.6557458890753 -24.8499296815126 -26.7538127204728 -28.9141533514827 -31.7796889099943 -36.1794947678529 -39.0255662560797 -42.0040412951305 -43.5857034879301 -46.3727385819111 -49.7125029525021 -53.5578223740338 -56.1155871404201 -57.8247069517133 -60.1141450700553 -62.6965946703261 -66.0363793088926 -68.3985145048443 -69.6797651223929 -71.4131367184222 -74.4666690018408 -77.0790045668183 -80.2623726487519 -81.8068358154494 -83.4780538595312 -85.9437932807796 -89.127976945877 -91.9842497183748 -94.3880514667589 -95.5506667860339 -98.3418019313887 -99.8220839501352 -101.337426624375 -104.192355370986 -107.189106854511 -109.578426787791 -111.379146879378 -113.186641061019 -115.401211225529 -121.328764611205 -124.117490776888 -126.414621851054 -128.068594900652 -130.949461841736 -135.224309694606 -138.729689344974 -145.221310532718 -146.478310153798 -147.943981626468 -150.876636370457 -154.040317466921 -156.404405233938 -158.201735733137 -160.157121363178 -163.112953529903 -166.32646356151 -168.892932594761 -172.987439337967 -174.254714703633 -176.40063738956 -179.33328291309 -182.019247904061 -183.831175399493 -184.988283571686 -187.532226982911 -190.393154832921 -193.064371846006 -195.165295836014 -196.616011902442 -200.033967316232 -202.314683240394 -203.402927811473 -205.876112910072 -210.40573845673 -213.380379603779 -215.355192499622 -216.498461241224 -218.79368919693 -224.037214451137 -226.759505720259 -228.949155662896 -230.582791690101 -232.287541112407 -234.864141385563 -237.966404080064 -240.429181059003 -241.701605894957 -243.6449799002 -245.645009432189 -248.615679058344 -255.573349272261 -258.08475008524 -259.808374617109 -262.53391449673 -265.699064403166 -1.29147573222799 -7.32892223265678 -10.0012405761212 -15.8223856161048 -19.2282019163413 -20.9473235431334 -24.2568821031911 -26.1390554609851 -28.363479372724 -31.1802709078229 -35.2648365594158 -38.0161813708023 -41.0734814672487 -42.6575448427525 -45.3644380034358 -48.6115389839204 -52.5321498254967 -54.9556424213422 -56.5745601969571 -58.913444496725 -61.4209008763025 -64.8811233307714 -67.1971673003275 -68.4949036052097 -70.2369895893461 -73.2407572759427 -75.7602791469689 -78.8175455027025 -80.5400805359895 -82.2083723836608 -84.7102696313983 -87.8688929463459 -90.8292905611418 -93.1763328193804 -94.3036406237261 -97.1510037981507 -98.6369390582206 -100.193486171828 -103.06426743236 -105.956034285271 -108.483594957219 -110.345414811538 -112.153890965757 -114.335105721042 -120.191745734208 -122.815888496583 -125.050821292354 -126.704837050401 -129.629087588503 -133.714161561169 -137.348635690822 -143.342738936716 -144.590788177102 -146.0671883129 -149.00068804423 -152.192153462092 -154.494922192643 -156.265403298357 -158.271942441424 -161.139856901822 -164.270933392139 -166.84736317951 -171.136898054456 -172.42445804097 -174.567003785758 -177.475480828671 -180.244443411167 -182.016610331079 -183.166023063507 -185.628196846409 -188.736757101414 -191.264480365852 -193.407298278885 -194.878263286597 -198.156680918463 -200.522322828585 -201.683645582617 -204.119396245939 -208.646523848465 -211.474430199224 -213.456580511763 -214.588859976455 -216.899674571328 -221.852627530553 -224.57485678554 -226.822220537492 -228.505014645549 -230.285311039931 -232.781841259868 -235.924182951136 -238.426112240641 -239.693613813586 -241.69872740843 -243.681385457054 -246.68231385174 -254.083877594403 -256.565831605824 -258.313805762874 -260.979639135853 -264.10605468913 -1.29662361899231 -7.31764401242836 -9.80460836524897 -15.6243445914167 -19.0647417535463 -20.7667114237758 -23.9367581609072 -25.7603421403424 -27.9673762896481 -30.8369455792304 -35.1352275361538 -37.8689584699123 -40.9303734623445 -42.527006384923 -45.2741325043309 -48.5822212222907 -52.3952738141121 -54.8323568309733 -56.5999051699664 -58.8565416169451 -61.483087482382 -64.7491701313468 -66.9736386858194 -68.2880649707293 -69.9975011086619 -73.1665182823351 -75.8937793279128 -79.0734889706187 -80.6692067962145 -82.3412466420234 -84.8998339869117 -88.2176092370681 -91.0350241099167 -93.3636048555965 -94.5054403343648 -97.4034890799445 -98.8924575779092 -100.403445753326 -103.252625791842 -106.342093514994 -108.721396416374 -110.572749266973 -112.383969518311 -114.535681629252 -121.167061138487 -123.886547760908 -126.255631525515 -127.900204450675 -130.742745059108 -134.805588015609 -138.562613847548 -144.801475188006 -146.03718838639 -147.534182411912 -150.442747345499 -153.671925451424 -155.951491962078 -157.77985284344 -159.720799887752 -162.706729289923 -165.95590068514 -168.525704096609 -172.821335650339 -174.105922116088 -176.300942838156 -179.272751125613 -181.991025070411 -183.768565983135 -184.930625972105 -187.494716006285 -190.522478440722 -193.165124732996 -195.255861949154 -196.72008841562 -200.154924478626 -202.494982447272 -203.667061795693 -205.965818270188 -210.096928762143 -213.0387560257 -214.972192682896 -216.126413439455 -218.393706690841 -223.54505379441 -226.275332797048 -228.546931555694 -230.218271644812 -231.973558020373 -234.566695069353 -237.557536965767 -240.109031228801 -241.348495749957 -243.314761348849 -245.261555137377 -248.204021864849 -255.193043815435 -257.699088706516 -259.430512302589 -262.056909554103 -265.14328542969 -1.29214070525757 -7.54590417669037 -10.1098667476255 -15.5732636482521 -19.0663665199921 -20.7806380064229 -24.0197559690801 -25.8992350915645 -28.0761388462668 -30.9373435665452 -34.9177729152677 -37.7845494317179 -40.8224147045246 -42.4354838657797 -45.2123920144527 -48.5847073952766 -52.527426527689 -54.996673079092 -56.7413935029417 -59.0772610038056 -61.5727432031466 -64.9520687954262 -67.2712128131081 -68.5639381466208 -70.3483215983864 -73.3158940256042 -75.6944974379008 -78.7506722789583 -80.3864333732164 -82.0493965777154 -84.5466642651372 -87.6523838575301 -90.4179991506827 -92.7376566058153 -93.8842269247587 -96.7386230373725 -98.169299078005 -99.6793906286205 -102.534901032106 -105.469178924139 -107.938687070886 -109.755436546668 -111.562567745351 -113.807471172798 -120.213083617141 -122.934443911038 -125.288367673528 -126.930951945928 -129.772581710586 -134.112614208363 -137.602861474036 -143.1343586895 -144.377865810978 -145.864858052684 -148.825859705217 -151.960622967947 -154.309566292889 -156.095307483467 -158.098386637497 -161.070437553416 -164.338301534514 -166.922945813411 -171.203127314041 -172.487041205464 -174.757869392337 -177.740450347036 -180.506572486664 -182.278945582784 -183.422976539825 -185.874480686889 -188.801340734954 -191.401119591136 -193.497723851098 -194.973641929272 -198.553215106148 -200.923203786372 -202.043801533832 -204.420879125643 -208.928716904842 -211.748631808706 -213.708256066176 -214.81579648144 -217.104241172527 -222.353019587132 -225.053284780911 -227.293113985589 -228.962554656508 -230.743493351578 -233.402120183968 -236.549306153967 -239.093568935079 -240.328527270314 -242.315856005898 -244.279055190415 -247.26721029604 -255.653073076977 -258.223174994048 -259.966820407646 -262.723432904946 -265.85654723823 -1.30174119688424 -7.35389548202321 -10.1462056721929 -16.5169258731834 -19.8384653911169 -21.5611477436368 -24.6970080331018 -26.558678527304 -28.7564477756287 -31.6448985822649 -35.8460030850307 -38.6856362187412 -41.7606071552216 -43.3397783327275 -46.1353354727066 -49.5420659508144 -53.3956050214485 -55.8129775614055 -57.5485719093333 -59.7857987972543 -62.315625597523 -65.788662071059 -68.0393601125378 -69.3486304273408 -71.0931118678219 -74.0476438846028 -76.5900015491327 -79.9268714853627 -81.4803101865832 -83.1067246248928 -85.5979049937326 -88.8804991090328 -91.6089449234549 -93.9365927128507 -95.076926771828 -97.8956239195175 -99.3409524700879 -100.842040372359 -103.614201013119 -106.553319280112 -108.966803450266 -110.778587993809 -112.58055905504 -114.860582407595 -120.559180597991 -123.19284835129 -125.477237642266 -127.089635791019 -130.053485081612 -133.809861388451 -137.410495216865 -144.245867969909 -145.474944061892 -146.991273164788 -149.913381732498 -152.966819384647 -155.265332646101 -157.077843459351 -159.090054596463 -161.983208368864 -165.066200172384 -167.698112323306 -171.850318807745 -173.127527529261 -175.311806009416 -178.182508897716 -180.957158657581 -182.760312366631 -183.904508868656 -186.481289981471 -189.50674889075 -192.147540983835 -194.222955040516 -195.717909752064 -199.030135505118 -201.346830001222 -202.492518719847 -204.832076341313 -209.196490096737 -212.049782015613 -213.976803213456 -215.090569872785 -217.452205519471 -223.096355216504 -225.85949735603 -228.191240262002 -229.85776651678 -231.58252172249 -234.166283302079 -237.271566761697 -239.754879716592 -241.030142197988 -242.99122917392 -244.97466589179 -247.80485884584 -257.620054313115 -260.23939393924 -261.987872016681 -264.626172543037 -267.831704674184 -1.29329749979893 -7.55176099960008 -10.1995009447958 -16.0455153547976 -19.4210646863908 -21.130461370004 -24.3948370812776 -26.1924346278619 -28.3761004307038 -31.0898256948507 -35.3984942672193 -38.1977324634068 -41.2824438362022 -42.8648221414052 -45.556509667188 -49.0000281647152 -53.0492632338419 -55.5250629881731 -57.2707765173602 -59.4849648579947 -61.9249155827012 -65.4223411665582 -67.6468531900966 -68.9242478276739 -70.6208963933598 -73.7257215482506 -76.5477896625387 -79.905108711446 -81.5546588858512 -83.2029832737838 -85.7425114889842 -88.9990650682335 -91.8010607566478 -94.149173205929 -95.2822204324364 -98.194057536611 -99.6888497444429 -101.22774490731 -103.982555460659 -107.029400488545 -109.429797876243 -111.2307240577 -113.031983609302 -115.257329279996 -120.890951188197 -123.491621605281 -125.806714309137 -127.479721684226 -130.321335448135 -134.427165821329 -138.002411562599 -143.68172982697 -144.928595279426 -146.37273769732 -149.391178698222 -152.457368268347 -154.803830491493 -156.599853723702 -158.584805587407 -161.397684406544 -164.442885774477 -167.110589002354 -171.401124324777 -172.675413416302 -174.825509174181 -177.825265414004 -180.6368331432 -182.392356616463 -183.549270408662 -186.102888434632 -189.173016602668 -191.784314582986 -193.834134676628 -195.296339882642 -198.588049566709 -200.931634659072 -202.052949755892 -204.532310810647 -208.586888671564 -211.528032602023 -213.485179266369 -214.61142490582 -216.776475470723 -222.184734627535 -224.918085764727 -227.142861297901 -228.797537164031 -230.564194946008 -233.213042594951 -236.394331867536 -238.879624907898 -240.118767107986 -242.064696378671 -244.056065412702 -246.985340613245 -255.131373548486 -257.637231676715 -259.383561678116 -262.20148922097 -265.331385393152 -1.29557071999984 -7.37705414482349 -9.9338368213334 -16.4835969437188 -19.8256125050829 -21.5179312718412 -24.7648869990786 -26.5675096909386 -28.7553126739284 -31.6493198604109 -35.5527900467639 -38.495345783656 -41.5391755731227 -43.10229201443 -45.7821858855726 -49.0516525700074 -53.0350710603348 -55.4817922345686 -57.1476811574181 -59.3996131328856 -61.9058501056602 -65.4638964613531 -67.767343043764 -69.06927219933 -70.8038007077173 -73.7313550569415 -76.4958444637967 -79.8110125532094 -81.4994884322224 -83.2108076120407 -85.7837838516768 -88.9965314157586 -91.8134234039763 -94.182690323047 -95.3310749433734 -98.0440878303758 -99.4567593036875 -101.001683121739 -103.727997642624 -106.642600287414 -109.006655399491 -110.831610497939 -112.606360366124 -114.837922946611 -120.710825927916 -123.471049679295 -125.76705665732 -127.41766347227 -130.218611172661 -134.041178082267 -137.567971889358 -143.485734336021 -144.742438243307 -146.246470128297 -149.193160621782 -152.39756827288 -154.710818042639 -156.523193823185 -158.522283521703 -161.43252880256 -164.560666573737 -167.148472646582 -171.359761431527 -172.64871017031 -174.857863285394 -177.701756208085 -180.372367222923 -182.140235149044 -183.287185483279 -185.802320971218 -188.686689068375 -191.271730907027 -193.332140516733 -194.798653786305 -198.21782016977 -200.611979243751 -201.729291208209 -204.175990672797 -208.706531791954 -211.449685939713 -213.419850888676 -214.564226228153 -216.862215787419 -221.951950059296 -224.765408293126 -227.01570023955 -228.685981775996 -230.404646358751 -232.908885430419 -236.155592498018 -238.628850807421 -239.874565410653 -241.841074029108 -243.775111859892 -246.783826291245 -253.628520168467 -256.088819984204 -257.824223844783 -260.551440678081 -263.710194585281 -1.29654048633795 -7.56775770629244 -10.1547236053262 -16.0788287982618 -19.2806679911833 -20.9792228156281 -24.2501865879059 -26.1716617343927 -28.3987898524251 -31.0571491070091 -35.0146749604233 -37.6739496263357 -40.794379772442 -42.4048200710091 -45.3461057807907 -48.5797196316326 -52.6662719301442 -55.172324414534 -56.8549783467408 -59.1013888361579 -61.5486356438449 -64.9871090001912 -67.2419896846053 -68.523388222175 -70.237019170608 -73.1831447244593 -75.6754673497495 -78.8382641948356 -80.4723757044213 -82.1108191402289 -84.5359063480517 -87.6388497634615 -90.3696691602097 -92.7274220980021 -93.8844722026998 -96.7773911560886 -98.2480915740326 -99.7858125118478 -102.564276347568 -105.654805550197 -108.15572637155 -109.946866015748 -111.760312006018 -113.934986597945 -119.946757790243 -122.637118877842 -125.007813946534 -126.644854600185 -129.558012786585 -133.758640567735 -137.287861620759 -143.428792251105 -144.67888417828 -146.161909798241 -149.115747492413 -152.158967358504 -154.449778599337 -156.251309499343 -158.188458079468 -161.021811731944 -164.27868006725 -166.900517561558 -171.399630440875 -172.677445956849 -174.813716520744 -177.719570813908 -180.410705758243 -182.24037928586 -183.389341700586 -185.91996178965 -188.825786980613 -191.482035035946 -193.635501947912 -195.102843878516 -198.320292518859 -200.620767880822 -201.782387515868 -204.321590633857 -208.555043752617 -211.383930618915 -213.351735465646 -214.473010927818 -216.742912376383 -221.767036826699 -224.494050176833 -226.725265696233 -228.398016684924 -230.175377459724 -232.800807669146 -235.985229735844 -238.56861686056 -239.838473214511 -241.815136200279 -243.825111452715 -246.938115049148 -254.050324624447 -256.587915560544 -258.333724928147 -260.961625786148 -264.037045754701 -1.29897084762798 -7.58190763479228 -10.3378495436388 -16.2357994531282 -19.4753135204594 -21.1764869278464 -24.4646876507095 -26.3043586454359 -28.4730319657374 -31.3160962276884 -35.4866367811705 -38.3234178089731 -41.3737887133048 -42.9492172336241 -45.6560099826865 -49.0009590050882 -52.9791817995819 -55.3934453584024 -57.1406057257592 -59.42481449124 -61.9519905610779 -65.2305894786696 -67.4875291362146 -68.7848211435998 -70.5383105557626 -73.4498237024405 -75.9720110082443 -79.0714759424616 -80.644143277367 -82.341883279277 -84.8434036634777 -88.1697113646881 -91.0149215244694 -93.3050499850067 -94.4547404026128 -97.2947209660721 -98.7594386637663 -100.252570080313 -103.105032311104 -106.053106775895 -108.514040136293 -110.289592271415 -112.102254211061 -114.331532195549 -119.886822963529 -122.554900651045 -124.798778536324 -126.435343948492 -129.347812103556 -133.550076632285 -137.181810658213 -143.125120758209 -144.378369737627 -145.86596871323 -148.696909960958 -151.965707851634 -154.276025775645 -156.069930320255 -158.09338669482 -161.014764370804 -164.354067759915 -166.877002741042 -171.081688166715 -172.365598031324 -174.605758765423 -177.628574668494 -180.260615559406 -182.084281664673 -183.234982884718 -185.663415759508 -188.712910147028 -191.369265911999 -193.444988633873 -194.913776398268 -198.226118268609 -200.555129523003 -201.698460534052 -204.190220390971 -208.572010216999 -211.410270666696 -213.41679100162 -214.559073480168 -216.860993698566 -222.135488796171 -224.876225523106 -227.181726440296 -228.825634452993 -230.55227138877 -233.058977728037 -236.152652866063 -238.614100034275 -239.880358915197 -241.870794958749 -243.891164600116 -246.840032617662 -254.338183100713 -256.859497168906 -258.581271455794 -261.264271733662 -264.527150998199 -1.29168607366353 -7.35262511728743 -9.99560420533356 -15.8995888441963 -19.2171617341975 -20.9322480266295 -24.2166673833934 -26.0773815730847 -28.2945620860195 -31.1238858279284 -35.4980677792947 -38.3183138724818 -41.2736388799459 -42.8718841586353 -45.543879027657 -48.7893437542263 -52.6902197572396 -55.2318645931323 -56.9242902660723 -59.2249804273649 -61.695797117255 -64.9629633704724 -67.3605064922451 -68.6559366709161 -70.3760466487876 -73.2372230351835 -75.8081176230607 -79.1522737209613 -80.7929549349958 -82.4690836366419 -85.0187074241228 -88.1659299585977 -91.0579104427974 -93.4086096576839 -94.5590928183321 -97.3886016994015 -98.7982967157279 -100.33271956782 -103.182420406922 -106.197054392866 -108.62506683489 -110.432821415701 -112.249062326794 -114.487092844046 -119.927668506673 -122.646151042466 -124.979523725458 -126.633041224247 -129.405617644827 -133.332270526261 -136.975521574026 -143.810239389 -145.065438255424 -146.538354966961 -149.465112026771 -152.548917514258 -154.853605776264 -156.680228089907 -158.644800185153 -161.594336420421 -164.885305509733 -167.552581691916 -171.761475905136 -173.044393992587 -175.185904906885 -178.098994467825 -180.838792528451 -182.606774117553 -183.757765633785 -186.287833326394 -189.360094377066 -191.990505840725 -194.034788506784 -195.527398558581 -198.87515799871 -201.236178494866 -202.355553449167 -204.774926397857 -208.965902249556 -211.840958489436 -213.824373002276 -214.960617571593 -217.193456201053 -222.434191674905 -225.300957964218 -227.544910682114 -229.187457529966 -230.93876896442 -233.484336579004 -236.628134193509 -239.226342280219 -240.487143000646 -242.475155754554 -244.493395831329 -247.46464957554 -255.351933138178 -257.894841287773 -259.61392972367 -262.335608945205 -265.595644730417 -1.295877867735 -7.52441254642151 -10.1612850971123 -16.4918750585603 -19.8127811198733 -21.5836121308679 -24.8788053408289 -26.6895563746092 -28.8153858923338 -31.5058487534014 -35.7144172975493 -38.6570503587246 -41.7102629794372 -43.2957201170041 -46.1363047402322 -49.442638597001 -53.439317140312 -55.9789127386375 -57.7843526627742 -59.9652531375276 -62.5259760036012 -65.7667039198142 -68.0570700994439 -69.3581562125296 -71.0662577770056 -73.9098983356073 -76.2378175248197 -79.5589605953275 -81.3082955242445 -83.0108389860757 -85.5312324296307 -88.766819403311 -91.5937315445707 -93.9829956522095 -95.1233635693114 -97.9287147068166 -99.3480658173157 -100.820478818833 -103.580089186775 -106.603674567858 -109.040942949174 -110.860466462905 -112.673834027526 -114.954711823302 -120.77569122415 -123.53827362287 -125.813749520163 -127.448678010748 -130.370510679983 -134.380830069212 -138.027679925359 -144.083938886758 -145.327843445985 -146.82912287132 -149.71329031591 -152.794635526397 -155.045249208862 -156.826965843836 -158.81509390494 -161.81670582365 -164.986900272084 -167.614011108671 -171.693055622101 -172.970186523052 -175.204837678034 -178.026232586446 -180.790874470571 -182.542425467985 -183.691928386287 -186.214449260673 -189.19322366286 -191.850493041855 -193.928836443118 -195.390377719551 -198.782987749901 -201.154492543739 -202.295227453931 -204.652656220366 -208.926405635814 -211.733301838528 -213.687245847826 -214.809234124163 -217.145894317577 -222.534892783842 -225.232915221874 -227.527159357766 -229.191182898201 -230.886749902311 -233.542463382126 -236.798917125842 -239.343107642656 -240.619861918008 -242.678652414349 -244.728162955668 -247.638817494235 -257.753977281229 -260.354844903646 -262.094383701003 -264.869428867405 -268.203938117292 -1.29634853227496 -7.40956819820194 -10.0787127465084 -16.3340995182469 -19.838298390729 -21.5280742080933 -24.9360609548114 -26.8118990518894 -29.0146758495401 -31.7730490096896 -35.8955306296272 -38.7609777008964 -41.8333973284801 -43.4178690034409 -46.1660815286651 -49.4361954389653 -53.4326670374367 -55.9429277326909 -57.6902784167559 -60.0111559724881 -62.3778126332209 -65.7025322214147 -67.9974880706211 -69.305149290276 -70.9960146077301 -73.9513536151113 -76.8671044153616 -80.0772624073926 -81.6458724921365 -83.2975174693299 -85.7670065621661 -88.9880132240753 -91.8395697663993 -94.1492565178306 -95.2872193645588 -98.0798425706598 -99.4846786858443 -101.030321599216 -103.877875674195 -107.083902831027 -109.472322498281 -111.279090804905 -113.071453260887 -115.248202132029 -121.168435985918 -123.910234041863 -126.17760228816 -127.82304720055 -130.708122360618 -134.906120582352 -138.488417275982 -144.886803308774 -146.125600009697 -147.565923095779 -150.549204058789 -153.679780976314 -156.022577281874 -157.85007261329 -159.835324673773 -162.659323768848 -165.829568396341 -168.358103014184 -172.732430793096 -174.007582349631 -176.227676080788 -179.322217602682 -182.128260948812 -183.960771289312 -185.118512913901 -187.681287823158 -190.723042638013 -193.298761227012 -195.298597975633 -196.786058171324 -200.252209676135 -202.661527901725 -203.784348176756 -206.25152773677 -210.464744663411 -213.362320428517 -215.362545170571 -216.494206783935 -218.837710718648 -223.724683048257 -226.551775143371 -228.857111320981 -230.526247000206 -232.258599093496 -234.83153905343 -238.059841037975 -240.599331030757 -241.871973106427 -243.878232299695 -245.858606551802 -248.805844787134 -256.536664270133 -259.030087417979 -260.781206235533 -263.600329686328 -266.787449119774 -1.29258979325942 -7.38564731236619 -9.97429155362631 -16.2683035338122 -19.5570113677928 -21.2621424113925 -24.5236788459562 -26.3320126843303 -28.5206462439052 -31.3196024677326 -35.1795421435801 -38.0158971329765 -40.9354830423251 -42.5281122493551 -45.3917378699232 -48.5756856049963 -52.4154358614181 -54.844758299408 -56.535252703414 -58.8313817173663 -61.3773851952448 -64.8474769740691 -67.1661175868553 -68.462227104949 -70.107619610443 -73.0620523371683 -76.0769375317076 -79.477778958363 -81.2819539117028 -83.0071229865048 -85.5375649439657 -88.7131976014813 -91.5983606726312 -93.979693667768 -95.13302974864 -97.9194863755063 -99.3679514175949 -100.902273156619 -103.724833482827 -106.832810686019 -109.286560286478 -111.144207219224 -112.968757479469 -115.222400361833 -120.62608921745 -123.450707429966 -125.797236726395 -127.413729628457 -130.292613118812 -134.476145524213 -137.988056442989 -143.694212581493 -144.940218938626 -146.44507214568 -149.313615339 -152.571107874936 -154.842905776111 -156.663717220836 -158.578102784024 -161.571216366986 -164.706681814433 -167.359069012258 -171.428423052656 -172.717010413719 -174.951932851249 -177.963025359713 -180.718549025101 -182.537463255449 -183.683114886293 -186.249395089336 -189.429839263871 -192.030826444013 -194.130749401492 -195.599329922881 -199.052300832169 -201.525335623045 -202.621626080958 -205.163579200774 -209.500095817905 -212.205743670739 -214.209530944602 -215.365729800416 -217.593458842544 -222.800698150654 -225.571828498164 -227.901353803231 -229.56569800589 -231.304689584567 -233.810782740585 -237.123508861382 -239.671367924617 -240.971665990818 -242.928906620961 -244.908199488091 -247.699279061953 -257.022653863083 -259.629735661591 -261.360398777806 -264.129747161881 -267.24885493238 -1.29628989984601 -7.3188764491352 -9.93842187974312 -15.5766369563882 -18.9612373415604 -20.6549991401508 -23.8231649685415 -25.6849999037912 -27.9014068150874 -30.6079306202473 -34.7369723196922 -37.653338548909 -40.7990320199005 -42.3936076555173 -45.2046626907575 -48.598667120588 -52.4063318130735 -54.8357728043943 -56.6034036592758 -58.9585675045365 -61.3990252133588 -64.7935320230388 -67.0843592142446 -68.3864710697932 -70.0952086819166 -73.1102179963265 -75.8615064425838 -78.948999548898 -80.6917735360586 -82.3438302159557 -84.8354874235854 -87.9774365861619 -90.8308166785184 -93.1982765503652 -94.3430632251738 -97.1673610944609 -98.6426421379847 -100.153920027718 -102.957974547955 -105.793310737739 -108.229377769416 -110.023186434087 -111.803479796697 -114.011932354564 -119.949067172621 -122.654666758229 -124.902890807063 -126.530805863148 -129.415132160556 -133.683534133512 -137.129754085515 -142.827738661797 -144.076101998999 -145.510922148139 -148.432866989712 -151.480256147561 -153.822505112304 -155.614128701757 -157.651579316196 -160.502242056247 -163.712792782306 -166.318813334528 -170.581288753821 -171.860719223965 -174.054586276968 -176.948915435835 -179.624350985175 -181.435592273224 -182.578052716499 -185.021557405708 -188.045582580632 -190.652274471761 -192.722359124583 -194.186197114198 -197.512786830875 -199.906308055113 -201.022543676473 -203.426919640816 -207.786855392926 -210.698737580914 -212.694285453093 -213.813847189937 -216.187272584369 -221.1730372254 -223.708280077082 -225.972601068435 -227.642703982707 -229.390574462812 -231.967888188662 -235.266363950167 -237.82058877052 -239.091614817412 -241.06135003612 -243.093174665609 -246.005284072924 -252.909015135304 -255.424196226055 -257.157300922601 -259.839616834527 -263.004498782988 -1.2957482449847 -7.46337268719041 -9.97463674618786 -16.4020304585741 -19.8366770414769 -21.5121636471796 -24.6589524015006 -26.5688239682819 -28.7898823776733 -31.5586689766925 -35.4819228757525 -38.3554721660947 -41.3587325114778 -42.9698703224469 -45.7924122212711 -49.2565738070341 -53.2973585393156 -55.7638260958828 -57.466048189851 -59.7588437081338 -62.2816635163559 -65.7521093478583 -68.0776689927271 -69.3781714933863 -71.0130023394753 -74.0881890432819 -76.8011988606306 -79.9489965196558 -81.5314944700951 -83.2559663365004 -85.8094579055003 -89.2163498806195 -92.1609794592356 -94.5444493110653 -95.682284214593 -98.5176064313844 -99.9610220162458 -101.503723686991 -104.234961568771 -107.215925272921 -109.630978234529 -111.482092211784 -113.301627231265 -115.474656413294 -121.346911403709 -124.06425034854 -126.356666245212 -128.050277353873 -130.948043765103 -134.922361493874 -138.572245034317 -145.362756706046 -146.605177749167 -148.110154458937 -150.99726932864 -154.144461262883 -156.463469824565 -158.265641098962 -160.201444948314 -163.144216686776 -166.332115884955 -168.964898351852 -173.270769820705 -174.561308960208 -176.683833615067 -179.69794577927 -182.514418882065 -184.310894340136 -185.464546965828 -187.994632469903 -190.76024783815 -193.511146478249 -195.655577910697 -197.144677692891 -200.558578974606 -202.926582755025 -204.072221650804 -206.438970102219 -210.540163350814 -213.451118668989 -215.414712187322 -216.548902310669 -218.845475503284 -224.208862733426 -227.024426494765 -229.285341007999 -230.953267196699 -232.688892028048 -235.265282837839 -238.504286870683 -241.031356799075 -242.331674779995 -244.295099694344 -246.285649942567 -249.374711486449 -257.942690368298 -260.41771220794 -262.116098556781 -264.792273109278 -267.968162855152 -1.29035258779359 -7.41431144223328 -9.87000273259054 -15.9034202360806 -19.3722903537465 -21.0832616205089 -24.304398706261 -26.1593232928384 -28.3720250519774 -31.1559002519383 -35.4972450952413 -38.3807288277699 -41.455637068607 -43.0302174221925 -45.877622316923 -49.224823876654 -53.0624900926614 -55.5620135478035 -57.3088200072874 -59.5179183139647 -62.0151428860496 -65.3646265184257 -67.6655662017527 -68.967594995537 -70.7104238175375 -73.500590164723 -75.9042909645428 -79.0944288010995 -80.6462932822507 -82.3031034827062 -84.8800007176732 -88.0486948492577 -90.8700594427794 -93.2582957595534 -94.4099309950091 -97.1889888448311 -98.5843952479428 -100.014590333715 -102.857747508663 -105.909278212513 -108.283885629771 -110.129419018715 -111.927848033441 -114.128348930583 -119.940612471796 -122.680198795947 -125.071495456475 -126.72636645379 -129.529617032267 -133.542331098032 -137.335584768035 -143.719939261921 -144.969571487682 -146.473482087703 -149.315464520809 -152.321000567271 -154.599574087161 -156.420649933097 -158.409259071742 -161.381510853267 -164.673677010047 -167.21982819396 -171.413020182395 -172.686643877173 -174.980757824197 -177.949746500985 -180.738429327592 -182.506469449294 -183.65377478038 -186.127247187658 -189.000559932148 -191.645093459284 -193.742244471561 -195.22095233128 -198.685985677489 -201.091718752514 -202.233079329804 -204.695012224559 -209.007665667404 -211.813754846104 -213.795785894619 -214.917586559608 -217.21187016162 -222.117722171367 -224.883954427429 -227.14803763081 -228.793184689387 -230.538021465593 -233.223203042837 -236.395734423858 -238.946027506096 -240.205008096823 -242.203575676842 -244.253051602457 -247.206934872182 -254.788494639313 -257.262403714503 -258.983468910317 -261.697995688497 -264.947485002067 -1.28791830089942 -7.53618119478107 -10.240502781595 -17.1894533839273 -20.4535831786585 -22.1972763806478 -25.4359517753411 -27.2824655537468 -29.5056199812783 -32.3456502888965 -36.6991726216487 -39.4916241162111 -42.5465458794728 -44.1350956518146 -46.818587904125 -50.1545139376204 -53.8876852177666 -56.3360367966195 -58.0455865895336 -60.2874309194977 -62.767278459627 -66.1376026391057 -68.4631368536502 -69.7638489682339 -71.4778385237429 -74.4203866322743 -76.8966752554853 -80.0895470349028 -81.6929893798003 -83.4091605135602 -85.8238543118928 -88.968276248334 -91.82727102852 -94.1188881565864 -95.2846408756901 -98.1501586107355 -99.5530178916016 -101.005558994577 -103.940880016393 -106.894861624985 -109.353311443536 -111.136690534422 -112.960234805833 -115.245441978773 -121.229022878961 -124.078437590704 -126.402485376572 -128.03969938449 -130.859681799195 -135.178091011061 -138.8546034609 -145.393398217098 -146.641282983141 -148.126984343545 -150.983888673947 -154.122385385676 -156.43731076904 -158.239550202633 -160.188954683525 -163.088195745899 -166.356011056467 -169.000963595955 -173.118712433868 -174.394421214865 -176.567726407968 -179.504211689106 -182.251677518775 -184.057876586073 -185.201335544072 -187.73293179374 -190.757629460725 -193.343931955212 -195.417506605321 -196.898357785692 -200.231254564015 -202.602853151261 -203.742208168581 -206.138064955833 -210.63726319733 -213.419164913138 -215.422716650581 -216.55305683902 -218.808978452833 -224.265852225331 -227.004363042159 -229.225549527105 -230.92088844931 -232.662760638415 -235.239202604708 -238.419445408291 -240.912725381102 -242.184255539771 -244.125063518499 -246.123473775703 -249.019699672571 -256.450588511448 -259.01082782767 -260.739562492914 -263.474198527327 -266.836845102418 -1.29420940820851 -7.45263202283053 -10.05275232577 -16.4315521361431 -19.8532987830367 -21.5714558137582 -24.6959917629217 -26.5720921756967 -28.760419739989 -31.5896136629412 -35.485532019706 -38.3476742570061 -41.3713250672248 -42.9767845241254 -45.7663671891917 -49.056975429012 -52.9822768725768 -55.5054151703805 -57.2020224169415 -59.460974198911 -62.1154549137094 -65.3127383640182 -67.5748649023757 -68.8919604567009 -70.5846781574099 -73.628432976819 -75.9486241311932 -79.108344017836 -80.6933564600972 -82.3663198042808 -84.8419902862849 -88.081000767691 -90.9746177252247 -93.3345428590249 -94.4683650330414 -97.3516087313789 -98.7199821601536 -100.279193126319 -103.149876774379 -106.235615121967 -108.672541758132 -110.480870414158 -112.269594347482 -114.534394106027 -119.919760119332 -122.507416656613 -124.816701186621 -126.469658891512 -129.285217512284 -133.154756015747 -136.767175978949 -143.08873533021 -144.338139881327 -145.872222547706 -148.780414063127 -151.948624482435 -154.263216833461 -156.06229530357 -158.042044532003 -160.932024104353 -164.128766140463 -166.763282081256 -171.160495983897 -172.451519716124 -174.718359981484 -177.681236866931 -180.33089796628 -182.136821698729 -183.292596093082 -185.856179026041 -188.844919024104 -191.395316826474 -193.526789182042 -195.022405963875 -198.318282153652 -200.641260350197 -201.755585346767 -204.157966359638 -208.840784850233 -211.623180422129 -213.576194219125 -214.697996890788 -216.953176191124 -221.803975228269 -224.596721873756 -226.841378276671 -228.520177597146 -230.346002997969 -232.900617012929 -236.08344759427 -238.544798332977 -239.849085018828 -241.796380903594 -243.742844171629 -246.633814368366 -254.39685685573 -257.013355903203 -258.770856273912 -261.558381618963 -264.814545658817 -1.2953824350213 -7.38955161359865 -10.0495284570501 -16.638194492962 -19.9667168581308 -21.6577105452579 -25.0144540991797 -26.8341296432179 -29.0353046365433 -31.8637138844227 -35.9357666238381 -38.8320954261256 -41.8295609314459 -43.4392000710203 -46.2189507312354 -49.5237231298958 -53.388296680497 -55.8751415228485 -57.5417641469386 -59.8242069579541 -62.3944259271926 -65.6124401085491 -67.8873760716188 -69.180324359796 -70.8386515384287 -73.7205996053374 -76.3242459834044 -79.6257415036706 -81.3440152483673 -83.0700953503281 -85.518015315408 -88.5967637196043 -91.4454038779135 -93.8026855193354 -94.9545007543027 -97.6648520962338 -99.0544306324481 -100.553373720309 -103.349637125499 -106.398738682725 -108.97067187708 -110.791535612821 -112.613063033121 -114.869467958447 -120.518624140075 -123.240956323718 -125.501196959304 -127.139910717276 -129.98554770738 -134.051055209971 -137.641571860161 -143.875405543792 -145.133713063026 -146.631367418639 -149.515681365329 -152.718418061333 -155.018728634095 -156.82104698255 -158.839654557778 -161.883873714318 -165.12992635008 -167.752904167559 -171.973954321765 -173.252399210469 -175.440251517262 -178.55458642397 -181.279491875846 -183.095497377369 -184.235824980649 -186.794114740524 -189.760037852236 -192.364931203981 -194.455550898206 -195.922677636575 -199.373099147407 -201.733773239228 -202.878849275092 -205.305787109718 -209.683159806457 -212.608696844712 -214.538782815016 -215.665581368412 -217.92750836117 -222.856276857826 -225.640481335774 -227.976989097162 -229.631191051053 -231.391625502965 -233.970554558154 -237.209634169558 -239.729186780155 -240.969980540669 -242.936778805587 -244.8992841601 -247.88877157875 -255.084954607084 -257.57947629632 -259.31189661074 -262.068126723809 -265.09328115535 -1.29662311750217 -7.41533871139409 -10.0276813362611 -16.0094737718842 -19.2685250749134 -20.994250930265 -24.1474451331402 -26.095114658106 -28.2732622469117 -31.0966467941712 -35.4558281263498 -38.400914387895 -41.3581417181814 -42.9410975976384 -45.6759995883496 -48.9408134057805 -52.892645816931 -55.4149175419544 -57.1365020299549 -59.3524818607158 -61.841313769559 -65.2049486738734 -67.4519408216715 -68.7785029404598 -70.5344828769268 -73.6242684695571 -76.0189035849925 -79.3601964826778 -80.929081526474 -82.6406563271029 -85.0478989682791 -88.2366839314195 -90.9957206775628 -93.3079890046383 -94.4524330943182 -97.3639958425819 -98.8689240255558 -100.390448740851 -103.192939798752 -106.19256663286 -108.602804858766 -110.396736987356 -112.185823636535 -114.415865261422 -120.2984631985 -123.006536871949 -125.392623560342 -127.064522644654 -130.10818373837 -134.047456329837 -137.682268291234 -143.538310512367 -144.775735504849 -146.234689223197 -149.053731098626 -152.1578687094 -154.495625997222 -156.306837919409 -158.240821155555 -161.198697639711 -164.454699974685 -167.104744474704 -171.774966838471 -173.064687869606 -175.174588593307 -178.260363552963 -180.984488702876 -182.744648784804 -183.897864464736 -186.383382167627 -189.20709940775 -191.890636323016 -193.935055159925 -195.400436202675 -198.834473872861 -201.188496979076 -202.316378567498 -204.752515784292 -209.277096077206 -212.106063854785 -214.057550517614 -215.198288003923 -217.43073533245 -222.352078041721 -225.09381158095 -227.30437319439 -228.949468280523 -230.701689558941 -233.246583297419 -236.469335390096 -239.014073535931 -240.27571559732 -242.237008026639 -244.297114051546 -247.268839303309 -254.588978375858 -257.073329014603 -258.796426231082 -261.603605001875 -264.619469948352 -1.29681862912363 -7.36388426919777 -10.0091536897598 -15.9605353176243 -19.2895860152682 -20.9924151690624 -24.2328556671612 -26.1263921752214 -28.3897991815169 -31.2128477758601 -34.9962735595304 -37.8117886945562 -40.8296567866872 -42.4210103760379 -45.1525675149131 -48.5879198969789 -52.4689615309247 -54.9282790889379 -56.6301231647414 -58.9281782217634 -61.5029541940491 -64.7014257293705 -66.9780333151925 -68.269372219885 -69.9213216281232 -72.9387081806551 -75.5081568617486 -78.7557409900146 -80.4514214629492 -82.2113419597174 -84.6977847274133 -87.8603995568986 -90.6908607234978 -93.0255323851311 -94.1738512156729 -97.0366840333599 -98.4483679680804 -99.9999431591142 -102.79007809674 -105.902264107677 -108.343053421069 -110.205589876949 -112.012121917484 -114.226788090582 -120.037384954264 -122.754663697448 -124.970802322979 -126.642159510958 -129.573484981235 -133.397670120548 -137.106715009906 -143.265979503229 -144.505376406977 -145.981038986009 -148.912237113514 -152.004029696704 -154.249417710124 -156.049246870267 -158.001755556695 -160.729312207131 -163.958040553379 -166.646671304749 -170.928630520603 -172.210274383769 -174.448683495437 -177.54117687761 -180.32688866927 -182.133578294351 -183.278669999067 -185.788746263119 -188.711786537288 -191.274020401931 -193.301922648958 -194.775495831103 -198.192518666601 -200.563643656825 -201.698127966343 -204.229380772947 -208.379761290185 -211.226800334786 -213.165873158987 -214.304972643709 -216.57827736469 -221.560312611618 -224.331717740271 -226.586594429835 -228.242016068557 -230.019608759812 -232.544003276998 -235.697694514335 -238.19140942883 -239.44442061759 -241.41828009423 -243.390069689405 -246.442712852246 -253.613398217978 -256.078528098303 -257.835510328094 -260.509386725107 -263.531129065784 -1.28987197245689 -7.4802319715204 -9.92652402721657 -16.8805158659422 -20.238889378031 -21.9263461017187 -25.3034360466909 -27.1498656864982 -29.3937815349012 -32.1792117767646 -36.5330608470718 -39.3346699330652 -42.319826281322 -43.9033381935209 -46.6384820474895 -50.0758806295611 -53.9220802570615 -56.3555060179264 -57.9944517260222 -60.2338036411489 -62.7503202428182 -65.9956867781903 -68.2871405764964 -69.5698659136693 -71.2747024314927 -74.2313860007213 -76.9194855216549 -80.0284092285741 -81.5598445147574 -83.2074757254293 -85.6623873580976 -89.040737386956 -91.853445976926 -94.203701906354 -95.3398125147847 -98.1727786743023 -99.6029779671095 -101.113402203222 -103.981106544047 -106.83084610035 -109.197090990335 -110.999857102194 -112.789027271823 -114.991367862252 -120.580773854785 -123.359280768478 -125.639989970285 -127.265363550666 -130.156649504757 -134.371866860836 -138.086604247591 -145.195678861686 -146.451033366571 -147.939047863734 -150.868070841669 -154.043720291809 -156.325847254599 -158.136266942146 -160.082396940162 -163.012415223772 -166.161164079003 -168.754116231329 -172.941690741691 -174.221526520925 -176.414948745047 -179.262610827973 -182.023134771757 -183.81929033669 -184.979012332007 -187.394444774631 -190.307352607087 -192.965357378095 -195.07034675782 -196.551472904519 -199.971618775305 -202.309480246323 -203.420538160162 -205.735189937648 -209.959377489803 -212.871239092528 -214.770987150745 -215.881744771605 -218.111412679715 -223.841999876575 -226.672259932538 -229.015590222446 -230.687877130258 -232.437484845152 -235.043973749031 -238.315868749525 -240.78546980421 -242.040027867175 -243.981902898916 -245.982267702547 -248.926627604583 -255.782965929959 -258.358989086438 -260.117573101037 -262.769266699986 -265.843691849505 -1.29774003850773 -7.49092344908072 -9.79962515253512 -15.8266624977986 -19.1678972497794 -20.8895684216969 -24.2127735158017 -26.0138835140053 -28.1552247704179 -30.8349955309516 -34.9263220083147 -37.8669669952445 -40.9105192521473 -42.4987116413083 -45.2561392904864 -48.5769815383985 -52.5093608214827 -54.9927229934291 -56.5845517547696 -58.8804677325355 -61.51999141339 -64.8815246436899 -67.1492408280351 -68.4354847779886 -70.1418237971684 -73.0733205352532 -75.8220294891636 -79.1746000690935 -80.793167428696 -82.4358288085379 -84.9461091138497 -88.1525896428484 -90.8938933729607 -93.1873567586792 -94.3443735567137 -97.2683804231125 -98.7141403475427 -100.305636796101 -103.032170747974 -106.034051364461 -108.474519750149 -110.302936714874 -112.112849656942 -114.30594987107 -119.985119852769 -122.689519075382 -124.961323652921 -126.6206983962 -129.585437116038 -133.51093511127 -137.240842279701 -143.753505733285 -145.011683258098 -146.49121002584 -149.492480941584 -152.664509033316 -155.005781435283 -156.805705183626 -158.753461759189 -161.603926785712 -164.874924001364 -167.409760248452 -171.751131798156 -173.022598305012 -175.26195273025 -178.262727361609 -180.99684742941 -182.779904963486 -183.920437759436 -186.506131608579 -189.485340750545 -192.131192481812 -194.189141296618 -195.646319994905 -199.083567161912 -201.372634133964 -202.497205780089 -204.894803792709 -209.230169594228 -212.117096348514 -214.111824927905 -215.249755923065 -217.551626643884 -222.758758926762 -225.505003205424 -227.786467501184 -229.465489386916 -231.202479908499 -233.842318613574 -236.93885432266 -239.462110690504 -240.723996139143 -242.669153290554 -244.754381893263 -247.764615649344 -255.863058268879 -258.319077739592 -260.04998174246 -262.778252516668 -266.077594471538 -1.30073461646846 -7.42217918068837 -10.0223569600269 -15.6567588700652 -19.2149739178885 -20.9256763542556 -24.0917817753683 -25.9267927025205 -28.0916686057736 -30.9425303230611 -35.213059088007 -38.1867071458606 -41.1226934679132 -42.7189938082278 -45.3601641354211 -48.6164884893248 -52.5802894817532 -55.0363875844222 -56.7151630715926 -58.9712549745985 -61.5035098302921 -64.9909690271254 -67.3472405203045 -68.652492573411 -70.3838306261274 -73.3112459649878 -75.9748835549511 -79.0238270362173 -80.7001636752953 -82.3569977062572 -84.8573000701764 -88.0762347254932 -90.8929361841244 -93.2682251962381 -94.4089756051612 -97.2261868896298 -98.6828273570492 -100.173180945784 -103.134771215175 -106.149539708567 -108.484506497563 -110.320566487477 -112.105997395294 -114.320217917126 -120.45410869254 -123.173748809404 -125.426177323114 -127.068407926869 -130.163961328011 -134.39746620327 -138.090096090995 -144.203095059086 -145.456460829723 -146.949436678044 -149.811673572226 -152.951151188663 -155.25667270315 -157.069598383084 -159.050171562666 -161.91879084169 -165.130636427109 -167.746102969129 -172.047210220784 -173.320073122512 -175.544239470185 -178.4589999632 -181.262447208413 -183.126507155185 -184.270697919985 -186.750890576213 -189.710350859194 -192.278967953318 -194.363580009415 -195.845930588606 -199.243327783892 -201.545675802212 -202.666883678496 -205.057740614764 -209.164250869572 -212.064664885395 -214.094209628569 -215.244821121528 -217.524013517819 -222.956332224559 -225.81219748472 -228.067734527085 -229.726643066591 -231.531976252962 -234.073196244661 -237.194732748682 -239.703834598614 -240.958803747395 -242.96100958088 -244.987553862765 -247.859958871244 -256.575042953286 -258.926089602776 -260.668903868743 -263.364900252693 -266.529294432152 -1.29818186343174 -7.52459147190593 -10.2561718238518 -16.4625244225668 -19.8093476955976 -21.4929232060926 -24.7088983973798 -26.5294898590029 -28.7353889662871 -31.7252850079537 -35.7228692351012 -38.5311831659839 -41.5449563449242 -43.1433777762651 -45.8860344301828 -49.3927720663307 -53.2255647597035 -55.7029148004217 -57.5191769579495 -59.7076838227669 -62.0687356032598 -65.434944110766 -67.8221200445875 -69.1222435385451 -70.8287696478744 -73.8181594425784 -76.4077183037311 -79.666678110776 -81.3422463944544 -83.0420608025833 -85.6247140678739 -88.9249239113148 -91.8205692465363 -94.2083763680037 -95.3465447616202 -98.1893941610975 -99.6354044158766 -101.19743013464 -104.060925899465 -106.953440433959 -109.415144775609 -111.251768165687 -113.017360578637 -115.191723549699 -121.456135749615 -124.092729149117 -126.415091912214 -128.08005132062 -131.006692484471 -134.774822441861 -138.450337155206 -144.268180300149 -145.517076898211 -147.007225983201 -150.037823619632 -153.139499883239 -155.495604224139 -157.297698727545 -159.274711634381 -162.198656075966 -165.310526729947 -167.881495401585 -171.83344621823 -173.108343553855 -175.283486778066 -178.20680373786 -180.959756050292 -182.774288908944 -183.932152778086 -186.36657957754 -189.452554712263 -192.088857992674 -194.176764352017 -195.642434731171 -199.131924377033 -201.43142399086 -202.54651426465 -204.983193579955 -209.348258282834 -212.192965117083 -214.219957792654 -215.329661899551 -217.606369866202 -222.590484103456 -225.362714499799 -227.618279702533 -229.304212254556 -231.097750069491 -233.577317117351 -236.952181936203 -239.505648721511 -240.747145455011 -242.746158710759 -244.757983375011 -247.676108330031 -254.485860107929 -256.968880398754 -258.677034490122 -261.35492407134 -264.465858615788 -1.29693896986454 -7.32604777122017 -9.8770626593843 -16.3571464567878 -19.7008980891189 -21.4031222194559 -24.5909073523549 -26.4116155297685 -28.5582184103559 -31.34256582839 -35.3698346279351 -38.222523315903 -41.0849915988574 -42.6909294701534 -45.4966098542287 -48.8694259957694 -52.8322268859115 -55.2603711276243 -57.1159164199624 -59.4400642089509 -61.8587325856051 -65.3460797376887 -67.610894514014 -68.9057103347079 -70.6001373029337 -73.514002713981 -76.0233686777425 -79.1332395733627 -80.6857820097976 -82.3758605698762 -84.7845176553277 -88.0854493846726 -90.925024232107 -93.3324415055482 -94.4879771008008 -97.3127935551825 -98.7552203508271 -100.292355183017 -103.02939822438 -105.963748810641 -108.387842129297 -110.198369265321 -112.006866060495 -114.211963389438 -120.100546917127 -122.728391759391 -125.028647349705 -126.700913308169 -129.6399585931 -134.069875488632 -137.591005108815 -143.858239318084 -145.101730475619 -146.577696402644 -149.504357731082 -152.468045619754 -154.800964916503 -156.628367919929 -158.619970270452 -161.514686249379 -164.745135768432 -167.314914055681 -171.599154315947 -172.901156450359 -175.094608371544 -178.149277715413 -180.865182303005 -182.674030215128 -183.81793104354 -186.326577453489 -189.289459820896 -191.947107141845 -194.038438488807 -195.525630428803 -198.96168340481 -201.386634320464 -202.539343956973 -204.982314886034 -209.314636339716 -212.155799824377 -214.173955376212 -215.315654140364 -217.551925158345 -222.592827024855 -225.35521752563 -227.625078158153 -229.293204393592 -231.037284371939 -233.639718985503 -236.939397701292 -239.457399325167 -240.703898775943 -242.645723963563 -244.638408136533 -247.618842061159 -254.098905347882 -256.600143293867 -258.337255699213 -260.971916496202 -264.121507379392 -1.29536020930131 -7.46064053414359 -10.1325339349865 -16.9102981284001 -20.370930576355 -22.0884058325525 -25.2998459845348 -27.2285619310275 -29.4256991273813 -32.2532266489108 -36.4479434842324 -39.1336736830882 -42.1119361264075 -43.7016661539967 -46.4551158474961 -49.9136603431728 -53.998428212382 -56.493206946816 -58.1953152798107 -60.4767647838917 -63.0293509476899 -66.4460003272315 -68.7207090566999 -70.0133510970718 -71.7198135342637 -74.801460852723 -77.2730650683099 -80.6723542512013 -82.2309648272934 -83.9093181425197 -86.3535549594144 -89.5086197148122 -92.3465547220896 -94.693032454317 -95.827967844494 -98.6722880051797 -100.143664498223 -101.680680612348 -104.526646387314 -107.528839105221 -109.960154208177 -111.791206403286 -113.61072390876 -115.796619203039 -121.556575216934 -124.214377989611 -126.449940578276 -128.11965567624 -130.962477421603 -135.393854619989 -139.153955842392 -146.015640174534 -147.26177001525 -148.753203907907 -151.660330468005 -154.784079554507 -157.003008822787 -158.791248961039 -160.798400946418 -163.87239763211 -167.128616894732 -169.746657238397 -174.049131168208 -175.330475399485 -177.504269144184 -180.404723474074 -183.24872262779 -185.045680344686 -186.188255412754 -188.702878177838 -191.711156108836 -194.381377729124 -196.481060839457 -197.959185620549 -201.225802200278 -203.522791715741 -204.650279258943 -207.117987522908 -211.3521245461 -214.131800688912 -216.114925101235 -217.244216782795 -219.476794778439 -224.619072561702 -227.395145066292 -229.695666645154 -231.361239296853 -233.074119205786 -235.639062291406 -238.931427044266 -241.439020926852 -242.699578723849 -244.703927795651 -246.712560321262 -249.722258850023 -256.196409905902 -258.649151380568 -260.382265117129 -263.038544678241 -266.275683527021 -1.2967471378443 -7.37083216436647 -9.88430926536303 -15.6894254236782 -19.09190528253 -20.7999270043699 -24.0736740884984 -25.9886084217541 -28.1077315200416 -30.9236575018169 -35.2396264356602 -38.1243116637992 -41.204791152795 -42.8289505321339 -45.5571040054125 -48.9905870992167 -52.8227818557874 -55.1969052537928 -56.8944953310059 -59.1350518190427 -61.641966624052 -65.0699025164745 -67.3088065627859 -68.5920660717614 -70.2923006295029 -73.2882909146198 -75.9944607441945 -79.1611427363543 -80.7750334542643 -82.4862708770937 -84.965246126842 -88.081916484743 -90.9477634959893 -93.2567958744714 -94.432717503021 -97.2805127752418 -98.6993647624414 -100.197790265705 -102.998539858875 -105.956537591426 -108.419144297627 -110.226874978122 -112.051173761068 -114.287658634622 -120.312679957123 -123.097508188676 -125.403985990835 -127.074090153478 -129.930301534862 -134.125804845255 -137.877701868708 -144.097519541432 -145.363904274026 -146.86689877828 -149.802330202611 -152.876904641293 -155.216560227131 -157.02743073352 -158.999847605871 -161.899699005667 -164.969085636872 -167.586218930135 -171.744337497596 -173.02942199 -175.270852173834 -178.337386446025 -181.088717987063 -182.892070065494 -184.037032356699 -186.528252060771 -189.574197612765 -192.188860903676 -194.260784604076 -195.740122345945 -199.106901313596 -201.41902082564 -202.550178681327 -205.047657598708 -209.321445913342 -212.238140070369 -214.20984874762 -215.356688237282 -217.603174650289 -222.542833044529 -225.198165948831 -227.499060754976 -229.168948448114 -230.987263680584 -233.489618732545 -236.770964016334 -239.322862469507 -240.599702853248 -242.559081756333 -244.565746829515 -247.489898049814 -255.250600395174 -257.770842900602 -259.510387267057 -262.118936921293 -265.326785488749 -1.29506118300098 -7.58662983308523 -10.3843751784129 -17.2297033316219 -20.4958523592605 -22.2008036251939 -25.4864909317544 -27.3219349832207 -29.5303034138703 -32.4328972619687 -36.7450448277605 -39.6061803656148 -42.6625725116037 -44.2562836093035 -47.0838447942684 -50.3546832772736 -54.1286950328923 -56.5762235218109 -58.2229516351076 -60.5148475663451 -63.0196761909956 -66.3846267145008 -68.6467407376357 -69.9300228523489 -71.5830583431142 -74.4639023172397 -77.151102651138 -80.189545079386 -81.9237474282807 -83.595333000667 -86.0734955256826 -89.2898605726785 -92.0710167331581 -94.4473198970445 -95.5978166809749 -98.4533566156664 -99.96259833171 -101.434755026957 -104.215698559505 -107.191336070487 -109.585800883306 -111.450636286184 -113.257086138644 -115.546771708685 -121.538050229387 -124.267958346434 -126.492250687909 -128.165972546254 -131.229029480096 -135.418440838403 -138.942914293836 -145.073512702812 -146.324589185762 -147.775186496313 -150.703009811878 -153.82595962739 -156.090558379368 -157.884698519375 -159.834183067179 -162.728908688097 -165.871703219654 -168.507423429275 -172.697675581068 -173.975271266881 -176.184609937638 -179.190633904221 -181.861137433207 -183.70140167948 -184.843945823883 -187.32871580371 -190.36228636285 -193.026320973339 -195.170101643704 -196.651752559432 -200.19157863833 -202.515726416556 -203.634403201117 -206.020390302151 -210.354817296082 -213.117891037989 -215.101686940968 -216.230693843786 -218.586763750615 -223.887260684286 -226.640185428084 -228.914572805071 -230.595709545595 -232.302058107249 -234.846127823945 -238.155465818641 -240.607768498189 -241.854394673616 -243.776424578198 -245.772543031236 -248.720253822714 -256.676096530325 -259.207356939261 -260.924953000854 -263.703069462051 -266.990670959234 -1.29294752578135 -7.44190158615101 -10.2329392212002 -16.9215683647224 -20.1594034825391 -21.8707005159028 -25.1651815799621 -26.9661422197198 -29.1496914507879 -31.9703310373344 -36.4099315015638 -39.2323846591932 -42.1828748981899 -43.7744059092591 -46.7662145394609 -50.1402033110856 -54.2332577283134 -56.6908114307347 -58.4180321971564 -60.6810065536889 -63.1132583847365 -66.4638738773501 -68.8179640275835 -70.1281719101352 -71.8392205345516 -74.7210826164185 -77.2610750786221 -80.5437607676946 -82.1714111521561 -83.8712741512519 -86.2535509440499 -89.6329783393994 -92.4358643802716 -94.9136361247329 -96.0513199804484 -98.8808045467036 -100.326331602727 -101.835256000197 -104.621869102531 -107.702103634895 -110.125947118341 -111.960640607043 -113.773738212953 -116.06487378475 -122.132741154344 -124.856124872784 -127.171581672076 -128.80579742394 -131.863648195244 -136.35347970465 -140.038689570067 -146.608526494515 -147.843242037772 -149.336846079867 -152.388231049229 -155.635602420025 -157.920038042467 -159.739944096672 -161.788691162528 -164.789304141602 -167.810586474755 -170.362169242145 -174.667243191836 -175.949575622259 -178.180119081026 -181.245931783224 -184.046710522272 -185.837488601043 -186.982863102265 -189.55246050998 -192.460049901608 -195.007545306527 -197.125187955899 -198.595323060896 -201.919973735645 -204.299685060683 -205.436052974708 -207.798535492231 -211.947861802826 -214.795080941187 -216.790919719464 -217.932334672312 -220.189369483208 -225.696055173381 -228.545587627182 -230.822774587813 -232.488687264094 -234.298468844196 -236.839979666293 -239.964902577087 -242.444439666246 -243.696540138506 -245.69488274695 -247.725433890181 -250.652641402994 -258.297064456089 -260.839060788516 -262.556648899246 -265.244392334212 -268.3617097879 -1.29515650483734 -7.35557345592511 -10.0759574135327 -15.4106337510794 -18.8967442187791 -20.618584230562 -23.7148133463443 -25.5672969192831 -27.7274578433691 -30.5002302767664 -34.7146301046899 -37.4693521574792 -40.6699305061717 -42.2508328319513 -45.0465274946181 -48.358465232611 -52.3804328581115 -54.8428971333049 -56.4778004899494 -58.7673281928908 -61.3120465050362 -64.6858420069246 -66.9919116090604 -68.2881768118558 -69.9765905646861 -72.9026621374961 -75.4536696831335 -78.5985319056547 -80.2751953887823 -81.9389351796698 -84.45420297962 -87.5196722199245 -90.4070928544752 -92.7551174281119 -93.9054056738482 -96.8040206297289 -98.3376950147967 -99.8423374170984 -102.604143013321 -105.711691883465 -108.155284577299 -109.948798150452 -111.764827899321 -113.980057674996 -119.686014859597 -122.382058953257 -124.659743985461 -126.30747440699 -129.10778771999 -133.297228388105 -136.974461393925 -143.131598917193 -144.372135527121 -145.866154023437 -148.794103981162 -151.842108935103 -154.155855317441 -155.945357537166 -157.942138335613 -160.892091814424 -164.121252406927 -166.792582145747 -171.218110053164 -172.501385860081 -174.706911672163 -177.721027542355 -180.481887051265 -182.303442227415 -183.451774120223 -185.962599228454 -189.045272762109 -191.706325027274 -193.764267887025 -195.227580157702 -198.622482465086 -200.943404677918 -202.073247664238 -204.442080198511 -208.886756731079 -211.629806493998 -213.594561973128 -214.720705622636 -217.000864697015 -221.75540766916 -224.578468155117 -226.832238530402 -228.512728141023 -230.29206848415 -232.857831657727 -236.025868450591 -238.62340615713 -239.888300526996 -241.852167674534 -243.895097690287 -246.873709740476 -254.167546933092 -256.72574415679 -258.457505326668 -261.111102351772 -264.164470838424 -1.29207128558077 -7.49709549394554 -10.0288031021707 -15.9194694534277 -19.1716408893178 -20.8768820303138 -24.1229806299313 -25.9560114279988 -28.1408016601951 -30.8470376281999 -34.9661504088949 -37.8214842837883 -40.8395845563167 -42.4368450631418 -45.2970906118357 -48.6499395259756 -52.610978186472 -55.1729337390463 -56.8918697293929 -59.1509170751711 -61.6698356915988 -65.018232123937 -67.3085322350458 -68.6120034543226 -70.3118872042976 -73.2336860754578 -75.8513431611163 -79.0710547805462 -80.6969267628455 -82.3677968014981 -84.8553332171259 -88.2254464878053 -91.0732429509104 -93.5098989641014 -94.6585114147927 -97.5325147773724 -99.0270714338383 -100.587384984617 -103.405723968084 -106.589074092902 -109.012403310132 -110.824942433596 -112.630007665784 -114.826973584335 -121.153727491043 -123.893326415686 -126.209221278202 -127.868499214752 -130.728512460682 -134.846650622031 -138.744503096427 -144.717255632191 -145.965254004227 -147.381379513044 -150.305560204698 -153.372495762301 -155.726001810528 -157.510236271322 -159.509120940214 -162.429213845015 -165.627165950277 -168.201221305355 -172.550129119866 -173.829144966983 -175.971077639492 -178.915231270844 -181.632619839767 -183.40819770727 -184.549608004909 -187.065284378122 -190.148805415127 -192.719732154291 -194.829408134673 -196.317146617529 -199.727844092299 -202.102927510269 -203.227130508769 -205.632335834765 -210.040112972714 -212.927110360242 -214.895311706057 -215.996562018835 -218.251409135489 -223.426893473294 -226.093800937392 -228.342743754961 -230.011863202766 -231.765330241928 -234.260217195297 -237.457299387342 -239.962947286119 -241.218449820026 -243.166265244001 -245.161926688124 -248.119167923034 -255.265486311696 -257.748745472877 -259.49914923037 -262.212746654309 -265.372331217011 -1.28677813725262 -7.566531686038 -10.253471627626 -16.5767984474573 -20.0988379077849 -21.7956369858171 -25.177738782089 -26.9985723744794 -29.2163938468713 -32.011537499508 -36.1461813125062 -38.9667584578438 -42.011820744476 -43.5999152986907 -46.3556340254168 -49.7261365864244 -53.74174961079 -56.2347048185677 -57.9032435116877 -60.2186288144247 -62.6226307807866 -66.1912331225522 -68.4741056657402 -69.7637513730663 -71.4609721734786 -74.4199360036058 -77.2035491723126 -80.5325777279514 -82.124491539906 -83.7773925230473 -86.3113073929245 -89.6431846781865 -92.4782727964619 -94.7992930373102 -95.9603791966979 -98.8863495826428 -100.332922282811 -101.883776703589 -104.752056739341 -107.679517644343 -110.124002244941 -111.886516118803 -113.708386955853 -116.002809428778 -122.169208979782 -124.936606596619 -127.262745299792 -128.920019279585 -131.731060081015 -135.922408914791 -139.478159012685 -146.344339331564 -147.593805837467 -149.04122172561 -151.857366206459 -155.089718977524 -157.45684668576 -159.250570258734 -161.213666695785 -164.202092833288 -167.42280340756 -170.135802335189 -174.539667422128 -175.809177511909 -178.00774049517 -180.966609028997 -183.691440395805 -185.474701382446 -186.62326963991 -189.057945589067 -192.017232674349 -194.574517904389 -196.66899169284 -198.139415268426 -201.80759310282 -204.192576912863 -205.354692126504 -207.742440921088 -212.032605276468 -214.864694993497 -216.799385084038 -217.940538877502 -220.214188578293 -225.163433695247 -227.921810199242 -230.18009855569 -231.855104299791 -233.624357055421 -236.350690196225 -239.65796210052 -242.205876220139 -243.444039233486 -245.406796416371 -247.428115143105 -250.408626472774 -257.253418992684 -259.755770845368 -261.483877749035 -264.156227086463 -267.299769425675 -1.29803425858233 -7.49082167743045 -9.96129562734015 -15.7453105685524 -19.1920329000422 -20.9137200852818 -24.1403411711008 -26.00618557261 -28.1857255414803 -30.9626865188658 -34.8968259608125 -37.73268416398 -40.719129219551 -42.3088846745918 -45.0843951088737 -48.4066175922606 -52.3328532254926 -54.823404979184 -56.5908050882913 -58.8304563997767 -61.3613378336835 -64.9566790425457 -67.1753096662479 -68.4738051285038 -70.2118920280093 -73.1049487186179 -75.7163767086295 -78.8149122160389 -80.4495201809718 -82.0720902314733 -84.521366051369 -87.522314322093 -90.30750578973 -92.8307672620256 -93.9639919731825 -96.8354028876485 -98.2575002166412 -99.6898105627651 -102.450709758669 -105.394932701473 -107.716452384559 -109.4901816579 -111.271408096005 -113.509284158751 -119.641559253254 -122.404994549512 -124.7079219902 -126.355374995057 -129.187657457738 -132.92699980378 -136.731798240984 -143.282689768743 -144.53014740672 -145.992083193441 -148.903421965815 -152.096147436142 -154.393724209804 -156.1951935989 -158.193290475228 -161.101675363323 -164.350789859582 -166.984519699669 -171.261558835698 -172.538034027336 -174.780177683359 -177.817360431919 -180.509513167409 -182.26274459398 -183.406163715282 -185.884711110864 -188.96291297263 -191.56374993487 -193.714873282651 -195.163273105372 -198.744329232543 -201.084408838583 -202.203444023128 -204.645257001813 -208.884358805543 -211.730199254444 -213.646961572974 -214.779321459584 -217.039469253821 -221.943088014845 -224.743380081148 -226.979208066746 -228.674871348348 -230.47107890688 -233.054731205875 -236.243369012716 -238.760276542871 -240.02927344626 -242.033394096857 -244.000601563135 -247.15088545445 -255.374892064862 -257.963736778177 -259.682042125055 -262.467801852063 -265.592582621753 -1.30212624931338 -7.35606002173308 -10.1143623074899 -15.7157867532371 -19.0532590703177 -20.7621424879864 -23.9773976498179 -25.8182546517744 -28.0321739078452 -30.9039857241456 -35.2025689862643 -38.0021404742938 -41.0286474084749 -42.6194774660894 -45.481536880139 -48.8259669053569 -52.8255430452305 -55.3489103446669 -56.9470864865162 -59.2272293606723 -61.736429581565 -65.2006463975836 -67.5458562553022 -68.8454496530102 -70.522802266932 -73.4272340130291 -75.8995956805505 -79.0697409001421 -80.6922037961809 -82.3673245642271 -84.7975535913311 -88.0525160867312 -90.8944639871407 -93.2446725041964 -94.3751585550616 -97.1838110072255 -98.6107895108765 -100.141716074848 -102.96684040943 -105.943659844939 -108.389480126555 -110.187308605654 -112.027089742418 -114.285816040191 -121.069227716906 -123.855160355835 -126.107021898281 -127.777276292396 -130.658532460763 -134.321521348829 -137.929320648102 -143.695554809241 -144.940495477912 -146.409916522528 -149.354445366005 -152.552280972021 -154.788287220036 -156.577014876863 -158.466284209793 -161.373916009464 -164.504693500675 -167.154777464606 -171.528208109078 -172.813445366913 -175.053764750685 -178.092964108438 -180.720773424284 -182.532795274237 -183.683207052518 -186.17082203359 -189.299196658748 -191.953284915307 -194.096549714732 -195.571376076889 -198.825174376542 -201.206235060937 -202.312378414382 -204.853175501065 -209.423193833754 -212.224286243626 -214.196566672418 -215.3159283332 -217.585651039366 -222.254990838108 -224.96124523307 -227.216525349132 -228.88828209346 -230.645799434802 -233.227539843998 -236.372218858469 -238.908336430188 -240.187168174666 -242.155451834153 -244.181229099708 -247.09627193595 -254.550756636907 -257.062340450989 -258.774177218613 -261.475738893709 -264.654643599934 -1.29975149631342 -7.47717481265898 -9.97685932245938 -15.8739702355381 -19.2143440978075 -20.9354471254263 -24.2050733365462 -26.0934872478935 -28.2878046196068 -31.1338860852388 -35.2499753454323 -38.1541787718216 -41.1997195462381 -42.7902975726919 -45.6010072482148 -48.9034783732109 -52.9456171821426 -55.461110189633 -57.1219002785988 -59.3866693457774 -61.8800129513025 -65.1675877441375 -67.5160211197832 -68.8070706353615 -70.520357976289 -73.5110222615483 -76.0866987844785 -79.2207668696564 -80.7454534548468 -82.4385743836434 -84.9414974546477 -88.1503329569536 -91.0445649441246 -93.4510698889332 -94.6193637751976 -97.4536061556556 -98.8899401756653 -100.409203023473 -103.268112623224 -106.245285811151 -108.660313597578 -110.453778365828 -112.297252018328 -114.514733230721 -120.320785695763 -123.028646004533 -125.278895111703 -126.958803034393 -129.86351971721 -134.060905327334 -137.614633586135 -143.796625978423 -145.042618637117 -146.500063265697 -149.560140813405 -152.688815677806 -155.006070544342 -156.8441314741 -158.759094353178 -161.706300217886 -164.834454703662 -167.465305327431 -171.775887917355 -173.052082932009 -175.20782354443 -178.145541766287 -180.874663735508 -182.67909193559 -183.833885851177 -186.327538970199 -189.298227911765 -191.9353530032 -194.051946335773 -195.528700642195 -198.876768567879 -201.235920683452 -202.394164034534 -204.803025001935 -209.200975403472 -211.906955148803 -213.83312252908 -214.996122011476 -217.303066820649 -222.335069816704 -225.127439542163 -227.282359403147 -228.975779953215 -230.749010589246 -233.278468939329 -236.425966805713 -239.001713989136 -240.246051178192 -242.207123387799 -244.165646904624 -247.178537111222 -254.520311787773 -257.095162976454 -258.838744759013 -261.598068508571 -264.752373202796 -1.29362880940037 -7.36643951242449 -10.1856662538634 -16.3902431648108 -19.6892376193727 -21.3997164093142 -24.5084068474051 -26.3241118427246 -28.5508985295584 -31.2928585332821 -35.3466500714582 -38.2680604242317 -41.3060995798497 -42.8848318149251 -45.6615550161332 -49.0418773359871 -52.7838851752312 -55.3226838126152 -57.1540390489332 -59.4448154306738 -61.9847972105238 -65.302588751626 -67.6600536251695 -68.9618292128544 -70.6516646359792 -73.5331780651657 -76.2435071792734 -79.3922759580378 -81.1129446233319 -82.7628620948903 -85.2409932553182 -88.4983762358778 -91.2618361652591 -93.5785461511149 -94.7232493707818 -97.6187187161121 -99.0748320318176 -100.599019862937 -103.444328990084 -106.479677357683 -108.857835370577 -110.684091025607 -112.52753958682 -114.753698273513 -120.311305908262 -123.009915743697 -125.289806800743 -126.945085528152 -129.810300235132 -134.204329742705 -137.95248686929 -145.5601054109 -146.806674451094 -148.346954007435 -151.29687322721 -154.469863878845 -156.781132675748 -158.576281509548 -160.5254441525 -163.474025820336 -166.692391777594 -169.405280234273 -173.655411591185 -174.939495187693 -177.068975104348 -180.002486033608 -182.738052513547 -184.537114176715 -185.681735126716 -188.27421580229 -191.345292606382 -193.965270053962 -196.077299521887 -197.556609810879 -201.089017961457 -203.450373149367 -204.566369884846 -207.003818340094 -211.113621449139 -213.98747237181 -215.945293004464 -217.07098489412 -219.453492951127 -224.583656395927 -227.363442514327 -229.566883396336 -231.220289996238 -232.983711010248 -235.552878907723 -238.874989125583 -241.511160059252 -242.773418470593 -244.699543246975 -246.737439128917 -249.709247934814 -256.483886948759 -258.940011859119 -260.67375136689 -263.407395536727 -266.576239334555 -1.29287505842931 -7.41463221571816 -10.0664844453332 -16.6384138717773 -20.0977614206324 -21.7995406039023 -25.0613914057892 -26.937438924973 -29.1077858097815 -31.7940372932105 -36.1357758840517 -39.0992852464985 -42.0481444816388 -43.6508692803749 -46.4396428113693 -49.7701147316871 -53.5959957324052 -56.1631588121599 -57.8127785881482 -60.1080180332785 -62.4804350345629 -65.9785100980267 -68.2555276384112 -69.5516889933325 -71.310453510766 -74.3204959000491 -76.8636179808745 -80.0602172185816 -81.6664353045051 -83.3220112831938 -85.9156938515175 -89.024508907371 -91.8016764984795 -94.1385220304207 -95.2880925406497 -98.2166691031938 -99.6169984612596 -101.158892783055 -103.975617140206 -106.919004212424 -109.365312258987 -111.207703045741 -112.99302636058 -115.260198266825 -121.683105256327 -124.439163326663 -126.804513591115 -128.459808505795 -131.355277448856 -135.259751925868 -138.928518895178 -145.350922782158 -146.586505091411 -148.10238456604 -150.968067682287 -154.176610925953 -156.43361537148 -158.216209074168 -160.197974103726 -163.093258741872 -166.374160915096 -169.078764834279 -173.504697304748 -174.779953666201 -176.997780327677 -179.871583044243 -182.553101822003 -184.405933093144 -185.5542592992 -187.985191844438 -191.103959221069 -193.754026509295 -195.856198155761 -197.327539855129 -200.697110880444 -203.044292982211 -204.176058762762 -206.54311190889 -210.719225378411 -213.603206562544 -215.552554110406 -216.686691495194 -218.953771459747 -224.098292715594 -226.884159900454 -229.172190663536 -230.8735584766 -232.69512222874 -235.216329376484 -238.546416230258 -241.090760785083 -242.38197395419 -244.357817780998 -246.350900088685 -249.412641577301 -256.97474148381 -259.543291900111 -261.297478797363 -263.963769609032 -267.221621632643 -1.29467768517609 -7.30302842546943 -9.84345146438494 -15.198109054824 -18.5571177111277 -20.2624896667459 -23.4953158826648 -25.2962021285874 -27.4886575907976 -30.2478021663354 -34.6055870404492 -37.3927236544979 -40.4187714247852 -42.0013868818102 -44.816636093933 -48.1360445645795 -52.2211153135292 -54.7253555269572 -56.3143088740888 -58.5913889458366 -61.0985904210177 -64.5873163142725 -66.8318774987731 -68.1317882989471 -69.8607632135376 -72.7964112800411 -75.3457715507802 -78.45099592253 -80.086859892189 -81.7829456153471 -84.3712509166792 -87.7079742530602 -90.6256865181912 -92.9409014967643 -94.0896304323176 -96.9751064951563 -98.3980117047533 -99.9060239377347 -102.617228774137 -105.6235790636 -108.034936915486 -109.916680359798 -111.689983285524 -113.874594410255 -119.69238370918 -122.44613604241 -124.754375987994 -126.419495098628 -129.197940134067 -133.155346842205 -136.779907676514 -142.932150161654 -144.178213149791 -145.661921705431 -148.621277718324 -151.772887376331 -154.090406696672 -155.931924936737 -157.971125362974 -160.863886296221 -164.213945327808 -166.886203360344 -171.129279961335 -172.397500000645 -174.561061994341 -177.568488364296 -180.228110738867 -182.008142641013 -183.164000534357 -185.643846769828 -188.50671247167 -191.020845689025 -193.088411828745 -194.557081649993 -197.909823677395 -200.248001757983 -201.36053235628 -203.710412724156 -207.925601972913 -210.767164389115 -212.65959044032 -213.769945736586 -216.085821666176 -221.354782131425 -224.206543867151 -226.485983594323 -228.147986819397 -229.824490139746 -232.375780826415 -235.525847229485 -238.211245580914 -239.47809287563 -241.437228943346 -243.454824244813 -246.387090526932 -255.976719656317 -258.764906241925 -260.502808657803 -263.306847512615 -266.472836445666 -1.2961806180968 -7.43622213620296 -9.92511517806652 -15.898069194126 -19.3052940073542 -21.0243164361037 -24.2340507680787 -26.1395729609517 -28.3295233981048 -31.1039728446349 -35.1432046778346 -38.0517278975676 -41.1264943265154 -42.7322173888028 -45.5168014300964 -48.9190176809696 -52.693474571874 -55.1905694586152 -56.9626365072883 -59.2210792753894 -61.6952514013419 -65.403274101895 -67.5846939864137 -68.8879592447534 -70.5578758441408 -73.5267687455404 -75.8200094886576 -78.8837740823126 -80.4647780715651 -82.194373413413 -84.6712621397843 -87.9506460477652 -90.7226457785466 -93.0736206235544 -94.2245984298278 -97.0634649654425 -98.5875514126944 -100.091323185068 -102.963390560595 -105.824344192575 -108.288035919804 -110.140594792287 -111.929966002095 -114.128338890743 -120.224477165749 -122.955904291683 -125.241699071051 -126.892355096964 -129.8309813777 -133.945869848371 -137.442936921582 -143.788585539727 -145.0344737662 -146.51164163081 -149.434138545605 -152.580168639333 -154.885294649651 -156.684631478638 -158.691520498862 -161.592801436024 -164.785547392546 -167.43937248195 -171.755477566898 -173.038168655878 -175.198869615217 -178.186413713733 -180.905841550454 -182.730500002049 -183.870086049167 -186.38757177793 -189.403959933697 -191.92458605776 -194.112411271272 -195.57169398244 -198.933385266747 -201.295496234735 -202.426773131107 -204.725440442087 -209.029123814306 -211.815377356428 -213.756349310382 -214.903793965014 -217.204635400037 -222.41317777591 -225.259539319434 -227.549652464317 -229.238444400031 -231.005050594536 -233.604891752237 -236.747183196269 -239.325809074172 -240.56432157428 -242.589722563452 -244.601654273082 -247.59902628244 -255.01916578745 -257.483827891568 -259.217221644475 -261.868966411255 -264.944565547785 -1.29343610659166 -7.43217070348733 -10.0168264696619 -16.722735411839 -20.1538155524608 -21.8591326131519 -25.274249301588 -27.0967444753829 -29.2687770965518 -32.0899619240671 -36.4419402722301 -39.2609838722631 -42.175122055727 -43.7688634517528 -46.5151116904178 -49.8299291291784 -53.8550090357171 -56.3427372127782 -58.0431144137538 -60.2108084302732 -62.6844484771213 -66.0521774140266 -68.4143036451192 -69.7002575866512 -71.4273806573287 -74.3169460256926 -76.7822179238018 -79.8062612975139 -81.3901770288308 -83.0830174487519 -85.6124274472418 -88.8080835967962 -91.5923937293979 -93.9249931698735 -95.0644649205392 -97.9161334743587 -99.3677182630036 -100.876965049736 -103.650669640404 -106.487384393729 -108.872460426505 -110.696695898535 -112.537532042712 -114.756108370102 -121.069676252491 -123.827554010556 -126.126488734525 -127.783270184916 -130.791727885145 -135.214252481606 -138.795371002113 -144.622435350202 -145.894969567333 -147.408107798588 -150.446296019021 -153.602954657606 -155.874185672762 -157.644072724807 -159.622606912432 -162.482046308588 -165.671503254596 -168.232015835174 -172.336812013019 -173.606413894324 -175.809643128763 -178.751988422135 -181.40502810912 -183.199541959109 -184.349180663353 -186.850278145992 -189.904473519336 -192.492087665273 -194.583043399051 -196.062573444333 -199.484721592708 -201.779760649018 -202.944840584138 -205.286235381265 -209.468612477188 -212.120871998077 -214.052664284616 -215.190636379549 -217.584394303037 -222.733982219171 -225.353130195807 -227.578978990106 -229.234928069279 -230.985187560262 -233.540251881006 -236.667453289365 -239.150393640477 -240.407358434817 -242.376457124332 -244.379165411578 -247.327348122621 -254.007396697751 -256.467805980703 -258.185986722306 -260.820949204145 -263.9950492788 -1.28806927386069 -7.47824148614556 -10.1527495231864 -15.8268193808673 -19.2090528924557 -20.8980522073897 -24.0895067954507 -26.0272993187335 -28.1618136246759 -30.9032804273527 -34.9917220299916 -37.7883235022741 -40.9024161325281 -42.4840426198197 -45.3219156646307 -48.753592439351 -52.7031524285808 -55.3101992474151 -56.9890155892529 -59.2867951313145 -61.7618032090499 -65.2759641502787 -67.5800287423122 -68.8801709624988 -70.5653552738326 -73.5365644855521 -76.0475881348147 -79.1182028796158 -80.6909419498016 -82.3844387913889 -84.9204309039626 -88.1641000627333 -91.0940614021427 -93.4326852031017 -94.5855448185171 -97.3953629633575 -98.9306353824847 -100.448204023635 -103.254419638274 -106.351570955429 -108.748583395026 -110.613462008088 -112.418801747825 -114.647646711792 -120.40886758566 -123.135517475119 -125.519095659087 -127.187670954862 -130.140865420301 -134.387008757473 -137.976045728986 -144.296247792927 -145.54031557413 -147.030450150312 -149.998846664127 -153.116434909677 -155.455160879794 -157.301017894308 -159.286991667155 -162.24206300395 -165.514193604209 -168.09176961768 -172.265559747231 -173.547650340606 -175.764432436429 -178.907616976648 -181.64639581188 -183.480106007762 -184.62762912512 -187.095590660805 -190.152823053165 -192.793175057874 -194.927534695734 -196.425453449187 -200.054038840896 -202.318960845953 -203.445413934224 -205.880661883717 -210.123198471282 -212.996276022422 -214.945710373397 -216.058655745866 -218.339636836797 -223.523132838124 -226.341240319473 -228.670565265786 -230.346958023899 -232.062984611528 -234.656789780189 -237.835797343908 -240.42663317995 -241.655961103261 -243.654398610401 -245.677559681423 -248.647852725542 -255.633498835031 -258.088202041077 -259.810045147723 -262.573984911852 -265.828167879167 -1.2916353613409 -7.34448002187659 -9.81572545579914 -15.3983320191427 -18.8683439622348 -20.6041935117038 -23.779538638997 -25.666750104354 -27.8690870394274 -30.7047549909131 -34.8635049364079 -37.8098487964987 -40.8190239458958 -42.4242323355574 -45.2018638885811 -48.4080768247601 -52.2462338033915 -54.8743344049291 -56.4884893678339 -58.7598287810844 -61.4186668822867 -64.6626807182548 -66.9608988932009 -68.2414056251153 -70.0078466101428 -72.9466411232546 -75.3287984951716 -78.5225488771212 -80.082462439956 -81.8176120172451 -84.3058854404439 -87.5052151860358 -90.3996234526506 -92.7274089785549 -93.8685845442645 -96.8578348988221 -98.3506163629554 -99.8494540161693 -102.695651041036 -105.603322846566 -108.013114863167 -109.862084099219 -111.650260979864 -113.906006386953 -120.143875392978 -122.772241806002 -125.087336909394 -126.710363634932 -129.589345999905 -133.511590163782 -137.112763321267 -143.578378636589 -144.817888811207 -146.316208423322 -149.207390176136 -152.523544453278 -154.875269315057 -156.668538873166 -158.596510712129 -161.618411908755 -164.816965308663 -167.444635617556 -171.67587911106 -172.971085439147 -175.183698993778 -178.238304305717 -180.962413027335 -182.749651163649 -183.899595116149 -186.422879890681 -189.290146836398 -191.824154789906 -193.902493012417 -195.389123734556 -198.760109070136 -201.137949477944 -202.254714936056 -204.741459909472 -208.798733748803 -211.69836512178 -213.684780348881 -214.819559738981 -217.115290179952 -222.319433782641 -225.03177036104 -227.35362303919 -229.022044100223 -230.780166261715 -233.320926398593 -236.428302607443 -238.970850428667 -240.2462557775 -242.20304077577 -244.180753226036 -246.993974548267 -255.127306984096 -257.660779745614 -259.402762803337 -262.197159262428 -265.384186975891 -1.29535627319461 -7.25957833298355 -9.7412343750533 -15.9656982497831 -19.3212749612928 -21.0323128497592 -24.3262474618909 -26.2103095568699 -28.4254984798673 -31.1769652510719 -35.2247917072994 -38.0295196555488 -41.0756943195956 -42.6832242558175 -45.5566455336793 -48.8116030723145 -52.6734570125041 -55.1225146093648 -56.8264798735274 -59.138108331126 -61.6393934884483 -64.8887511470898 -67.291226600894 -68.5832435779647 -70.2956772588069 -73.1696822386448 -75.6305268750765 -78.9035911053228 -80.6191783974634 -82.3009531347876 -84.809083116342 -87.9600071432058 -90.8450031180783 -93.1884827907011 -94.3377280239099 -97.1162080573968 -98.6048996701544 -100.120671294696 -102.954476180092 -105.909130362524 -108.289274333341 -110.121218947339 -111.908404351505 -114.128184326102 -119.837404959807 -122.516671054438 -124.8108327264 -126.498049099872 -129.392692623893 -133.34872866593 -136.900691215832 -142.33163320853 -143.569690654001 -145.022159296438 -147.937269312718 -151.211823590842 -153.624233238277 -155.426290777797 -157.42019099005 -160.348220556905 -163.716574334726 -166.322756859677 -170.459422374446 -171.733646319452 -173.90573425468 -176.819241497039 -179.59049357209 -181.419380401393 -182.567046502868 -185.082368993947 -188.107866233134 -190.641110339441 -192.72638229751 -194.185721738249 -197.556196631455 -199.864764588428 -201.002809193341 -203.43661543485 -207.677028103626 -210.512302630516 -212.508053873757 -213.622744589948 -215.872978771903 -220.705802453268 -223.597267594012 -225.880428980519 -227.554153995152 -229.274881418709 -231.85810383448 -235.185220697027 -237.773394043779 -239.035907569685 -240.95993617893 -242.962463008952 -245.899625793843 -253.208316885001 -255.714760842674 -257.405367876702 -260.112823039199 -263.259000950822 -1.29565585967676 -7.45500969602487 -10.0165763147688 -15.894938238126 -19.3125268756564 -21.0398008644579 -24.331782950356 -26.1135637339293 -28.3433209990947 -31.172951284938 -35.3034118646268 -38.131223296798 -41.1025415816228 -42.6910236446285 -45.3762309935131 -48.7223694160783 -52.6459192975938 -55.0171504996156 -56.6977217613268 -59.0176229233792 -61.5469055114204 -64.8754142219818 -67.1151001483371 -68.4270454738056 -70.1366990899691 -73.0316029622972 -75.6628991246623 -78.8187303571317 -80.459202461563 -82.1522087739482 -84.5175505644391 -87.879838492148 -90.8262953544151 -93.1498097578241 -94.3015799606184 -97.1308943882274 -98.6707692985758 -100.192522587932 -102.966464823149 -105.97409170516 -108.462557473093 -110.291853098069 -112.088913157034 -114.318049972504 -120.520283665534 -123.199029930018 -125.617098200153 -127.294715759258 -130.116067189037 -134.199991130976 -137.797588714745 -144.132490982342 -145.404699036999 -146.871875796979 -149.681653621297 -153.00179107125 -155.317374526813 -157.090681021208 -159.104247655984 -162.076690794078 -165.246288363214 -167.858305919426 -172.015180334512 -173.299071840175 -175.460289127234 -178.348568175685 -181.115803698008 -182.94766030586 -184.111335206946 -186.627729100444 -189.609467551525 -192.159862855319 -194.284212916761 -195.750493779176 -199.141691799265 -201.519663790998 -202.662449209762 -205.108038235201 -209.406664634624 -212.184170975965 -214.125908276917 -215.249125052829 -217.466375673928 -222.825098730157 -225.573040334584 -227.881330473106 -229.549132635645 -231.322928686217 -233.802063120114 -236.879866480988 -239.460300785852 -240.730374450896 -242.71900805125 -244.699676974013 -247.771292744541 -254.592660579703 -257.054817399164 -258.802468399211 -261.507231767668 -264.763321131615 -1.2922097354655 -7.65415096113427 -10.4171475293116 -16.5039904411836 -19.8752531709304 -21.5535630163967 -24.8234790793782 -26.6823691589954 -28.8337995144157 -31.6696945022672 -35.549362963299 -38.4195670324191 -41.4679787526754 -43.0576296403621 -45.8602664446487 -49.1027597222565 -53.1212175509052 -55.6704521771784 -57.4147351330911 -59.6601703490155 -62.1567997851822 -65.535635101967 -67.8906004612812 -69.1962717664506 -70.8880684796611 -73.8281670261535 -76.2058233278815 -79.2750431682306 -80.9568609006758 -82.6300466578863 -85.073726570468 -88.3621290429934 -91.2647342552099 -93.5700333337766 -94.7371822791556 -97.5902700531156 -99.0358980280374 -100.526302962616 -103.421401689346 -106.381534605017 -108.832197354654 -110.67941047195 -112.501282351562 -114.709315486382 -120.977812775799 -123.682248651903 -125.877016664363 -127.520860252912 -130.361603104995 -134.589378000586 -138.123687435869 -144.6525998528 -145.890824062113 -147.325164551754 -150.278751541351 -153.387221103765 -155.657415953016 -157.456926469068 -159.426490499327 -162.288504706974 -165.639026749886 -168.22768271076 -172.370970392327 -173.657119453122 -175.79996862933 -178.633939479281 -181.368053854629 -183.162145133242 -184.31330185336 -186.857173511464 -189.941000419839 -192.508485366996 -194.67988012932 -196.162787021065 -199.563090578409 -201.946619706578 -203.06076248339 -205.495082047672 -209.882931336149 -212.734078491496 -214.713867841183 -215.838088486304 -218.097429860168 -222.80235822344 -225.505471977802 -227.835301757707 -229.51411339636 -231.20593085774 -233.819402991733 -236.993045361081 -239.533236576346 -240.811535486946 -242.752708929732 -244.773568719364 -247.768959825693 -254.721233738893 -257.202187303079 -258.939184881491 -261.639161441844 -264.902359616206 -1.29277615788421 -7.42031037258008 -9.9566071918282 -15.7306749516634 -19.1289051609019 -20.845688319892 -24.2481751419868 -26.1267972139591 -28.3258115366398 -31.0390141676726 -35.1920933733742 -38.0792042949168 -41.072250712501 -42.675930819394 -45.4558315372121 -48.8813266728216 -52.7459680122453 -55.2590820940997 -56.9068396944736 -59.2042520041353 -61.6487832286156 -65.1354695186349 -67.4361941152082 -68.725690612985 -70.4626454419496 -73.2983891960344 -75.9696672551804 -79.290028648741 -80.9101008120441 -82.5777830521796 -85.1486995041733 -88.4033967721313 -91.1570290714602 -93.5141674534453 -94.6531531003127 -97.721691990197 -99.1199659602465 -100.678498666133 -103.457453056478 -106.541994733159 -108.903843355559 -110.730977846238 -112.545101088733 -114.818673797043 -120.27554918804 -122.890195229698 -125.173690926164 -126.838080163703 -129.694321717072 -133.76197695012 -137.363842283027 -143.698812392405 -144.964555632631 -146.462454963216 -149.445260439213 -152.448548504236 -154.669811824727 -156.480227290175 -158.477608587593 -161.386036502824 -164.615532149454 -167.276882275917 -171.304848813983 -172.585202137866 -174.829498061572 -177.854832840018 -180.606941356215 -182.400413962793 -183.536331056953 -186.00284913043 -188.939086091739 -191.621571627964 -193.759834117578 -195.242158781016 -198.617603859731 -200.93297876866 -202.066958657433 -204.567140468833 -208.870872164891 -211.529148060678 -213.518485896678 -214.643873615961 -216.896418170425 -221.934806564915 -224.681849972109 -226.996665518666 -228.692021894773 -230.467632275277 -233.024395329891 -236.226157614559 -238.788886565693 -240.067523292247 -242.092876628045 -244.076547607006 -247.063139742732 -255.18628713334 -257.703448708654 -259.433044016327 -262.129921682056 -265.326673143944 -1.29442170673802 -7.57405453593367 -10.1431163663679 -15.7832675135119 -19.1972910527302 -20.8971785357578 -24.3212626115913 -26.1207309107846 -28.3193148617811 -31.0359333667873 -35.0934886772031 -38.0722754434595 -41.1461478006426 -42.7413029839642 -45.5167653983084 -48.7932748825123 -52.6659344600489 -55.2297548304102 -56.909167263316 -59.1880587590847 -61.7822081276787 -65.1893939850107 -67.5627414267703 -68.8619086901391 -70.5861205943057 -73.5053868086129 -76.3079807706826 -79.4368644283368 -81.0131033060826 -82.7264436990472 -85.1726610120731 -88.4171828339675 -91.1835442448754 -93.560828519353 -94.7242141751905 -97.507918363764 -98.97726433422 -100.497605472405 -103.359581015813 -106.298866107847 -108.660880747842 -110.487933639602 -112.300402108099 -114.560274209865 -120.606716413884 -123.343171862674 -125.644488191756 -127.308326657348 -130.171234007147 -134.324276650624 -137.773412103562 -143.905561109223 -145.15380028561 -146.681066591388 -149.609517475196 -152.773302160258 -155.088133093596 -156.903039658998 -158.91510372568 -161.842795342786 -165.224759090592 -167.837530915872 -172.280163499026 -173.570055757986 -175.746170477625 -178.685683087825 -181.440074306889 -183.295972863687 -184.438744128488 -186.823010644943 -189.872441234044 -192.422395129937 -194.48883675201 -195.953324776085 -199.478809705617 -201.87638285967 -203.023342642778 -205.549250755454 -209.668379345465 -212.524730136919 -214.474779575888 -215.61368129458 -217.941106225593 -222.931589285788 -225.655850245924 -227.875163064683 -229.535710181907 -231.33364454999 -233.85065753695 -237.14286339434 -239.695950235207 -240.939040266189 -242.903736052171 -244.954486358332 -247.977083849931 -255.931595999441 -258.378953789549 -260.092814542903 -262.754387630399 -265.70762556773 -1.29074995366052 -7.43591981250727 -10.1185847421023 -16.5496140101989 -19.9915106888578 -21.7145978095615 -24.9988784282636 -26.8342344239209 -29.0104776445221 -31.8033755498881 -35.8340250139534 -38.5937438952914 -41.6454581072687 -43.2432768198568 -46.0474224122425 -49.3367839005142 -53.3386198549988 -55.8378965823693 -57.5303304368753 -59.7717881841537 -62.3071011738598 -65.7898391306321 -68.0796020828979 -69.3768078361717 -71.0649030709336 -73.9403280222756 -76.4564268428173 -79.6645139200108 -81.221158752208 -82.9065408897921 -85.3603892401328 -88.6241263322572 -91.3889403948532 -93.7025247348865 -94.8407889330743 -97.6862201875339 -99.0962994975812 -100.567148309035 -103.371524508903 -106.290784563941 -108.746136582225 -110.538633783297 -112.316400096714 -114.536114643246 -120.482716102598 -123.281044947439 -125.616182930543 -127.27330226598 -130.175757220105 -134.365766223365 -138.027950194515 -144.57725511558 -145.845081563875 -147.312292214717 -150.164021525052 -153.267306727315 -155.605939729837 -157.375940466959 -159.426870024739 -162.435869519728 -165.516824778747 -168.215360240639 -172.621199279136 -173.888602874792 -176.044367807179 -179.060459198181 -181.737168432343 -183.567282513144 -184.729895532582 -187.22246256795 -190.148835160851 -192.829076135886 -194.951461453798 -196.434674452103 -199.74402699225 -202.054321207744 -203.190282034326 -205.696305658141 -210.017025065606 -212.74139331925 -214.799611274645 -215.90526184369 -218.170579636467 -223.110932010321 -225.973961194413 -228.238729706216 -229.928730669995 -231.752063684829 -234.381222260613 -237.534937532 -240.112872432356 -241.358396387637 -243.328297273353 -245.275615638864 -248.304950153173 -255.858937263079 -258.347180673543 -260.077679549692 -262.704303077986 -265.9093262988 -1.29880393624123 -7.46956407266632 -10.1287381705026 -16.3864448060647 -19.8241219894219 -21.4910165993547 -24.6979155871351 -26.5518942080618 -28.716087667869 -31.5213827462206 -35.6948336974055 -38.4735802162061 -41.3140679631238 -42.9115620225017 -45.6489595264683 -48.8497017111668 -52.7046460535328 -55.1760444636821 -56.86033112745 -59.1111015646858 -61.6306175439387 -64.8611927217318 -67.1157863979155 -68.4101681061577 -70.0945186513894 -73.0866114478163 -75.6132143982964 -78.8169233772885 -80.3860129235304 -82.0614284967942 -84.5639197342378 -87.5879200850599 -90.2980892332431 -92.6521592163199 -93.7798924179957 -96.7074495900237 -98.2084959440086 -99.7180782644816 -102.501236104532 -105.465813842934 -107.839337735458 -109.662380690162 -111.446063749731 -113.65641442388 -119.498441646028 -122.212372874168 -124.486433926992 -126.140669734281 -128.986779961595 -133.036779891752 -136.502214087616 -142.638787387064 -143.893739881938 -145.37103590811 -148.134495053927 -151.184664951786 -153.501603918848 -155.281728467242 -157.252386859791 -160.125889828328 -163.41519238954 -166.055600608457 -170.403076836675 -171.677031859833 -173.865202140516 -176.789226784347 -179.448518587655 -181.293816745539 -182.444995890298 -184.898727490139 -187.910775803575 -190.571346849188 -192.639036528472 -194.091765800685 -197.50490617687 -199.808393921024 -200.946880637266 -203.349568952837 -207.660364886725 -210.48177958798 -212.457779019754 -213.562554649603 -215.901986920874 -221.076058957782 -223.799287016837 -226.051873816207 -227.743343178849 -229.460743845711 -231.98229636451 -235.485301428142 -238.051291806691 -239.298012789294 -241.256604043681 -243.275193560689 -246.221475933161 -253.17229659365 -255.620199426478 -257.345779399659 -260.066652801024 -263.133754092235 -1.29348031790175 -7.3813278454037 -10.1082293329997 -16.6273959750686 -19.8801035313986 -21.578663143318 -24.9526543539469 -26.7276958016028 -28.8997426727771 -31.6460210770338 -35.8322131530141 -38.5551050996341 -41.5566244154191 -43.1443107081659 -45.955722235734 -49.3856390051803 -53.2687891361451 -55.7143144313076 -57.4314592079547 -59.6740304579946 -62.2096958939292 -65.4655178224527 -67.7714362150533 -69.0698269709111 -70.7567351939407 -73.7438906133854 -76.1735565441091 -79.4408135367478 -81.1150328843986 -82.8007053422506 -85.328397700072 -88.5684403929377 -91.4143707947753 -93.7091443924302 -94.8818024502738 -97.6968669242426 -99.0854258707136 -100.583671296406 -103.3067077328 -106.261323193988 -108.705792101362 -110.501559967134 -112.293742227936 -114.510604604986 -121.047949195315 -123.792981496982 -126.102486704372 -127.747614833532 -130.68921051198 -134.911451493199 -138.365701576144 -144.959965635598 -146.219421605471 -147.65915321358 -150.590788552227 -153.673240933118 -155.93464337981 -157.70950943832 -159.659011864181 -162.565647340678 -165.857626530818 -168.546258100099 -172.723097579034 -174.008412011043 -176.20946265223 -179.183319989136 -182.030980223057 -183.794532769957 -184.938127578409 -187.514602244668 -190.440787113307 -192.998749228824 -195.105291780054 -196.559021219109 -200.004468364102 -202.350646410963 -203.496343295874 -205.902246710903 -210.178078686917 -212.913417781082 -214.898270602644 -216.021360368951 -218.27990278472 -223.300835136537 -225.991619965902 -228.208216294324 -229.89397686252 -231.677313250013 -234.335302929083 -237.49721859084 -240.015339534812 -241.300967093402 -243.257615642551 -245.220737486771 -248.166200587062 -256.718857701438 -259.328270969177 -261.033636506135 -263.770514820121 -266.845882949305 -1.29565269957417 -7.38776881255744 -10.1073937798434 -16.0036283575427 -19.2545543870926 -20.972963002735 -24.1056653683664 -25.9479900658291 -28.1453416680123 -30.9573600964118 -34.9253285314153 -37.7405910837908 -40.741043077317 -42.3317385479988 -45.0892335169814 -48.3699550905754 -52.250635788988 -54.7429664211527 -56.3684284599866 -58.6461203875448 -61.1475658457003 -64.4002495136474 -66.8173563436458 -68.1043627950011 -69.7959760270275 -72.7521025709357 -75.2989804322716 -78.5056006812019 -80.0604357943686 -81.7699690746773 -84.3227763867957 -87.4803158378188 -90.2515812438397 -92.6385446292375 -93.7964125122615 -96.6593039192763 -98.0446071215298 -99.4967958548125 -102.392219817544 -105.484115830266 -107.99414750614 -109.880793655668 -111.661137746604 -113.856911675605 -120.496731827997 -123.264076755816 -125.551065208297 -127.185037532959 -130.038041863862 -134.271628331887 -137.963259330186 -143.507032206714 -144.76796681428 -146.242734504547 -149.225563814793 -152.314079461708 -154.628499922001 -156.42589219321 -158.362973670951 -161.176986301058 -164.289624472324 -166.906917178674 -171.198165847648 -172.475861215687 -174.732509560865 -177.939923717073 -180.775763341837 -182.631809149811 -183.777270729236 -186.37046427071 -189.309222208899 -191.908209363043 -194.007029688905 -195.469787073457 -198.877775125775 -201.278174397043 -202.412378768167 -204.818557368982 -209.383078602004 -212.200855096969 -214.098212047022 -215.269709841043 -217.529712743998 -222.861350046923 -225.535024261584 -227.812057753072 -229.497820057418 -231.254853813426 -233.901693907895 -237.094686303765 -239.570549749909 -240.814299132038 -242.72700372388 -244.768671252851 -247.805586288654 -255.652098370775 -258.135074786466 -259.866054597774 -262.573939013764 -265.663067721037 -1.29624136032985 -7.42332101549818 -10.0996537357625 -16.6050526596834 -20.0578089504768 -21.7672175092714 -25.2042824878125 -27.0646298259553 -29.2312803762612 -32.1159055903008 -36.4058319882845 -39.2775789757112 -42.3353197683847 -43.9208234888418 -46.7590735291087 -50.0461133869437 -54.0054476303296 -56.5416166699569 -58.2864644385858 -60.6029454574943 -63.0417808969908 -66.2733609962016 -68.5380264224316 -69.8232416227739 -71.5735716584019 -74.6340509585688 -77.4102755799467 -80.6276838868016 -82.2265574640574 -83.9054080752131 -86.4226824170182 -89.7227368091668 -92.5942884802168 -94.996065348443 -96.1467305561596 -99.0728231413771 -100.444619768072 -101.940906259662 -104.734582781059 -107.845351446612 -110.266800224264 -112.083901112403 -113.896913152504 -116.112533984242 -121.345149247344 -124.060036458092 -126.354097500624 -128.01428250101 -130.884971032339 -134.745515663373 -138.433331530637 -144.247253097931 -145.496428073344 -146.949490739737 -149.915129833887 -153.037655393766 -155.276592654801 -157.102219825403 -159.064185745138 -161.940272198179 -165.043978073361 -167.656523766929 -171.928823612577 -173.214338760308 -175.431665031373 -178.41224333529 -181.124836798282 -182.907800201508 -184.048474292589 -186.632222846572 -189.748007914428 -192.347916337987 -194.462426819908 -195.901620304393 -199.511837224959 -201.872738870526 -203.011520146213 -205.415319578653 -209.881873344144 -212.732453842672 -214.659972802 -215.773580639226 -218.17266915105 -223.149315310491 -225.849819056255 -228.15042495785 -229.826280069739 -231.640531477138 -234.123103023541 -237.346746102585 -239.903194752225 -241.150601186817 -243.170517916278 -245.113836142932 -248.251456076968 -256.649019714079 -259.245129820942 -260.974137947301 -263.607509002488 -266.777376384251 -1.28924769379591 -7.59150591266325 -10.1769544245611 -15.8201625944042 -19.2788970753101 -20.9903995845399 -24.3220800306777 -26.1901579324672 -28.3921765609402 -31.0633324204882 -35.2197598161077 -38.1323642925706 -41.1775299624941 -42.7965804480549 -45.593285123426 -48.7689109178498 -52.5370553697973 -54.9867884535768 -56.7103121712325 -59.0567317070269 -61.464671497851 -64.7980204436937 -67.0839355243097 -68.3900920547481 -70.1169719467838 -73.0081658979983 -75.5803855807125 -78.8352426608867 -80.5572662515939 -82.2468495309373 -84.7303144910905 -87.9699361632432 -90.8064198915381 -93.1831415286596 -94.3181320982052 -97.1488845801235 -98.6013310525421 -100.08791885994 -102.856285897019 -105.917221061982 -108.349142836301 -110.181410607823 -111.983975969796 -114.219990417121 -120.192133798046 -122.94455691019 -125.227737587526 -126.877583831443 -129.598362064436 -133.74125640811 -137.303533843418 -143.456411898053 -144.711792538331 -146.168810745729 -149.055508040756 -152.156978932559 -154.478439364139 -156.281493351677 -158.277589366527 -161.11859012365 -164.337393728512 -166.970413718161 -171.163205088467 -172.449542488304 -174.702799481014 -177.634969046952 -180.468968627986 -182.290659549475 -183.434895039939 -185.94242903525 -189.143025891154 -191.727882889985 -193.844591119687 -195.322884486074 -198.658927632211 -200.965096346066 -202.102859421896 -204.588771562492 -208.656052576445 -211.509434605611 -213.482180892498 -214.619470758341 -216.944984455302 -221.804457324556 -224.579076809013 -226.881595157737 -228.541547278667 -230.277525916988 -232.872339850478 -236.050797499482 -238.586609222044 -239.846521109769 -241.792129050797 -243.823990524289 -246.798829677324 -256.119520305466 -258.779492198452 -260.522138229339 -263.275032653526 -266.525966508927 -1.29280879939216 -7.46568639390189 -10.1073591039446 -16.3772826644821 -19.837387941515 -21.54073776247 -24.8735269842724 -26.7829596880908 -28.9471543305454 -31.8068361435752 -35.9148650638872 -38.8928100395172 -41.9493004294973 -43.5220014697921 -46.3182311434038 -49.5994457701212 -53.4076494450676 -55.8635542616857 -57.5957323749607 -59.8541732462174 -62.4253277570305 -65.7445554621932 -68.0505988536019 -69.3436236568891 -71.0042968886027 -73.9950795699432 -76.5587751343293 -79.8089559376248 -81.4861914479244 -83.1926174828212 -85.7399376869605 -88.9042567261819 -91.7265217267631 -94.0470261749668 -95.1766105028497 -97.9965361649394 -99.5306509914706 -101.040365401157 -103.850307085508 -106.871936907761 -109.268867009066 -111.115705815327 -112.956316871102 -115.205164114649 -121.298684546372 -124.083196750447 -126.377805643249 -128.044348238043 -131.039286639332 -134.98787351368 -138.542460800951 -144.582940817202 -145.855768301293 -147.28609845759 -150.12142655504 -153.211639428403 -155.567346759713 -157.401208134056 -159.381017539778 -162.250993333005 -165.457817758859 -168.139327068969 -172.2474384013 -173.522318527343 -175.729164196044 -178.705274911053 -181.467895060087 -183.2831723826 -184.427569362417 -186.928212265255 -189.845061417802 -192.261945941367 -194.392433687114 -195.865164476512 -199.390002572403 -201.755430414795 -202.865269829513 -205.332414362681 -209.404584734485 -212.337231123633 -214.345375794207 -215.485802534873 -217.781467201133 -222.756596674158 -225.465185485894 -227.739064294187 -229.396763178952 -231.197203952956 -233.788532093049 -237.038045961914 -239.531583502018 -240.781458986788 -242.738329404203 -244.74315115465 -247.811573796769 -254.561619839898 -257.117877559779 -258.815917059096 -261.489436521657 -264.654006935627 -1.29580592664807 -7.4786558504052 -10.0823548669391 -16.7430157739739 -20.1424286408797 -21.8567453071997 -25.062031519318 -26.9428470453194 -29.1635035615396 -32.1557298175632 -36.5420272710086 -39.3479894147606 -42.4292078303357 -44.0350389659092 -46.8320031896346 -50.1298531615102 -53.9839688569496 -56.5460663262603 -58.1747357945835 -60.435966228663 -62.8631778577946 -66.1237322563661 -68.4048616877047 -69.6963886088291 -71.4161980252445 -74.3066074935887 -76.8543155889001 -80.071376848259 -81.7551246029759 -83.4104258275432 -86.0142240103825 -89.2011604495179 -92.1423782401229 -94.4194392365039 -95.5609235519579 -98.3719937297298 -99.8294902744113 -101.355005662641 -104.113150186037 -107.168918276969 -109.641696888721 -111.441256351851 -113.249063835956 -115.474221223934 -121.653438215934 -124.385127845383 -126.686697727833 -128.331322698803 -131.202610838124 -135.171698457951 -138.822647744805 -145.236030481154 -146.481953091874 -147.997635539554 -150.867631501698 -154.033454223267 -156.449496116416 -158.228439975878 -160.204979004127 -163.168937390203 -166.295290812379 -168.95068405124 -173.262081485649 -174.533229112597 -176.703181751465 -179.565037417406 -182.246154274596 -184.003439918262 -185.157285425189 -187.669558958726 -190.583676430184 -193.263662584373 -195.335445215756 -196.813307255239 -200.292211794361 -202.548027620977 -203.74351006343 -206.198866948205 -210.440039924808 -213.347076703055 -215.317976831363 -216.464824536813 -218.750578075717 -223.828773784934 -226.611603734556 -228.892360164467 -230.562046373061 -232.290363280005 -234.907685010757 -238.336116941293 -240.894970619293 -242.187654619163 -244.197242299478 -246.195751664932 -249.129834825819 -257.100309078189 -259.548785709876 -261.270363787442 -264.032424172025 -267.336353280563 -1.29950938663632 -7.66233716889431 -10.4139883186415 -17.1269584783117 -20.5106954934304 -22.2396543245171 -25.4291467426403 -27.347124458637 -29.5958447358414 -32.3483395778775 -36.3499443379758 -39.2709743871982 -42.2844370987832 -43.8700688538194 -46.6801005020387 -49.965537049218 -53.9326944257859 -56.4756577034427 -58.2325515215794 -60.5016580693157 -62.9466446645415 -66.4808466294164 -68.7085293732916 -70.0142892612702 -71.7523927142622 -74.6730080754341 -77.1086628573872 -80.3012191651739 -81.9062204666346 -83.6128005707054 -86.1302157593614 -89.290219242689 -92.0917035182843 -94.5064455708557 -95.6345239422079 -98.4413476207964 -99.8885798078427 -101.394835516181 -104.286632603433 -107.259271949395 -109.61962675703 -111.433346857653 -113.205652200927 -115.446488871673 -121.246521336262 -123.952993115135 -126.309547970832 -128.007254088015 -130.797313356585 -134.87261769936 -138.462248804106 -144.176405752429 -145.433180819709 -146.914332335821 -150.024586020036 -153.231690332542 -155.581395176082 -157.390558599326 -159.355540019485 -162.200709344994 -165.487261224496 -168.134100899837 -172.242423667035 -173.530129005242 -175.839647290165 -178.949817338119 -181.657515391564 -183.40524396171 -184.555291541988 -187.103148417607 -189.956788816196 -192.573279670314 -194.652855905738 -196.122605579619 -199.693394707502 -202.087020992032 -203.20785883686 -205.638082963191 -210.168379442765 -213.040779469007 -215.035325547578 -216.161605354447 -218.434612412336 -223.704385351094 -226.528923600607 -228.843897658578 -230.500517133233 -232.236937199925 -234.735959115506 -237.966595054526 -240.42829016435 -241.659931287647 -243.602888485991 -245.592352486744 -248.498291620601 -255.555143371534 -258.000759495056 -259.741398951249 -262.469376981285 -265.579278884235 -1.28786189334511 -7.5075880285182 -10.200675657138 -16.9320706121562 -20.2455884827316 -21.9582588177321 -25.3755712217726 -27.2232227908143 -29.3833038176205 -32.1707689043723 -36.4718486684168 -39.2788047925744 -42.3151194779679 -43.9033133970729 -46.7371103260875 -50.0943296518116 -54.2391910175148 -56.7173664935265 -58.5286932633263 -60.7318461027386 -63.2653147832925 -66.4830591081845 -68.7839124586461 -70.0919344538136 -71.7874614867349 -74.6942526374406 -77.1839346092318 -80.2521702598474 -81.7689849476218 -83.4466433294496 -85.9251074926681 -89.1412153201494 -92.0140258595946 -94.3346950842337 -95.4762782046445 -98.3041451570729 -99.7914357984279 -101.286876224861 -104.033146477829 -107.011510054317 -109.416399419315 -111.24558112087 -113.043649375996 -115.239381653698 -120.788304782862 -123.478368375572 -125.828519926608 -127.503031593415 -130.336162695973 -134.75992102547 -138.446372079777 -144.72342719181 -145.989715002573 -147.49934885879 -150.486026840374 -153.550401783572 -155.84248297779 -157.641895000284 -159.68616977071 -162.648562028751 -165.838182909278 -168.413139190513 -172.701412916365 -173.988202706523 -176.158286027643 -179.165573847602 -181.885393285636 -183.733503311443 -184.872316003233 -187.419774144886 -190.469431899286 -193.122230946737 -195.193285086848 -196.655055910455 -200.044524161967 -202.408333691606 -203.529611079298 -206.010853308697 -210.268819860945 -213.073913417081 -215.022558941318 -216.151693500801 -218.424771895278 -223.711292320168 -226.438264372604 -228.748969737839 -230.430685988992 -232.138652195275 -234.650397195239 -237.899313588836 -240.491411650042 -241.748080561748 -243.685320547824 -245.675875737487 -248.648619642319 -256.47249080899 -258.875247859589 -260.609714630612 -263.335873155397 -266.366396564395 -1.29468524634462 -7.38679422318686 -10.0970131070344 -16.2321888074611 -19.6793152296851 -21.3987321673741 -24.6558977454556 -26.5927866248215 -28.8183158898911 -31.5536718723355 -35.78099018483 -38.5827338606936 -41.6311213645433 -43.2276301843242 -46.0701549922587 -49.3579390616419 -53.3105742132999 -55.7805379080603 -57.4433191443094 -59.591222386977 -62.1620770007502 -65.3240603269611 -67.5934556018425 -68.8967558530266 -70.6167137368888 -73.6238462663223 -76.2887424791627 -79.5415488139456 -81.1375377122297 -82.7668346343504 -85.260382552081 -88.5225448462727 -91.2639183110809 -93.6250679466765 -94.7612409713414 -97.6769619741644 -99.0800101611924 -100.576564184531 -103.311943269768 -106.391028131008 -108.778483324041 -110.597631227077 -112.396831646237 -114.619045570611 -120.171477710308 -122.858776739125 -125.124384772153 -126.779928820193 -129.560444991725 -133.737356955971 -137.453666528024 -144.062544465382 -145.309914165692 -146.830867977536 -149.673692126375 -152.801257018698 -155.115543912858 -156.917351574381 -158.873552561491 -161.682024523556 -164.912751351765 -167.436688464316 -171.470315504049 -172.745718889039 -174.907628329813 -177.935137795919 -180.68080546862 -182.475586264924 -183.625372060925 -186.135575452175 -189.128179933331 -191.8179140868 -193.963129689354 -195.423657619436 -198.780376088627 -201.201133688003 -202.34555348591 -204.724861979517 -208.940844631864 -211.762546993929 -213.683967856051 -214.790928054795 -217.069762465539 -222.242830417256 -225.02320478641 -227.357440017754 -229.031319814296 -230.807958738805 -233.408656413619 -236.577233877012 -239.121126656108 -240.404674125536 -242.354918945742 -244.434238336779 -247.411380314311 -255.114599523449 -257.569014168356 -259.299417230321 -261.985184185353 -265.058907820118 -1.29301070336761 -7.4644200666353 -10.0241591411983 -16.0605001220753 -19.3969323243991 -21.0796312957252 -24.3203944947254 -26.2187112802725 -28.4565809100142 -31.1874128524278 -34.9784907196508 -37.7673273688752 -40.8577834089428 -42.4399774315814 -45.2051918251514 -48.5827751786393 -52.5615894721044 -55.1137697671554 -56.7195234805668 -58.9652428453782 -61.5050474224219 -64.9566270875531 -67.260624343903 -68.5524122529895 -70.2748483008597 -73.2508784622811 -75.7627083590571 -79.0513906061153 -80.6944508191039 -82.4197846360246 -84.8913202992846 -88.0388229248895 -90.9913058997074 -93.35524289486 -94.4905881122769 -97.3799370301129 -98.8594381560635 -100.366662380323 -103.13428147918 -106.205608692821 -108.621674411688 -110.426523251928 -112.224075758869 -114.4337984055 -120.406733609334 -123.164810863112 -125.459528366856 -127.134893893967 -130.018018567874 -134.161235684587 -137.76995049744 -144.174497412868 -145.415519518971 -146.90421768006 -149.775838113003 -152.92319455068 -155.270809091269 -157.080692357726 -159.070006078352 -161.959137755076 -165.179241344012 -167.731496764876 -171.976626202121 -173.273875463225 -175.437493041538 -178.450702438702 -181.148890194301 -182.969465406158 -184.122777074944 -186.620401383063 -189.518029107656 -192.096185343161 -194.213270260992 -195.686941383257 -199.215384593997 -201.621236091754 -202.716190169482 -205.137512832688 -209.387931641995 -212.333342422336 -214.3687885514 -215.502445624574 -217.848993318129 -222.783530054158 -225.553651081242 -227.918375899804 -229.603164463208 -231.358570621192 -233.979605762356 -237.107263351456 -239.615964894417 -240.869254043148 -242.876540149936 -244.880923596325 -247.856643438778 -255.862670577536 -258.371389609264 -260.121160111413 -262.834980517073 -266.044208977902 -1.30234167122614 -7.50095374691665 -10.3519104265647 -16.1704311430639 -19.4871329562485 -21.1957454177498 -24.4662451045703 -26.3571853307748 -28.5392594724669 -31.2338384445839 -35.4231781475578 -38.2442683043762 -41.4518682118843 -43.067275566125 -45.8279917150813 -49.1410831846265 -53.0563295027534 -55.5943506675326 -57.258198708453 -59.4293725878728 -61.8324650295863 -65.2527222362419 -67.5761487465711 -68.8781147925904 -70.5648178215958 -73.4405702938381 -76.0163273105893 -79.1197895789648 -80.7661475595636 -82.4386888166564 -84.8406761313748 -88.1510139534782 -91.0460761708399 -93.2990318318135 -94.4518573706613 -97.2908488051174 -98.703332201706 -100.241614240332 -103.165868536281 -106.024185454929 -108.471211144252 -110.255010372732 -112.038797058764 -114.256221402583 -120.070778550733 -122.824350963661 -125.122846741929 -126.795212567542 -129.602264304722 -133.742366409645 -137.417292729677 -143.921270255592 -145.181348261 -146.690032572597 -149.540807560689 -152.65109950367 -154.960626209377 -156.772254175348 -158.796782719996 -161.634133026264 -164.757423485297 -167.375685996972 -171.611618617299 -172.892426445402 -175.036975486303 -178.13305036923 -180.96164606523 -182.761927082534 -183.899009026478 -186.447137743823 -189.391731232585 -192.015150089454 -194.086545088531 -195.54759985768 -198.860628950859 -201.157723451594 -202.271955881416 -204.711134922123 -209.094172716177 -211.869943507409 -213.839467055653 -214.959834679287 -217.207503948944 -222.084933553415 -224.748489512027 -227.05670264299 -228.718949030701 -230.487122529166 -232.973385652985 -236.198082555181 -238.824213808803 -240.084491593122 -242.018372156872 -243.966800167522 -246.940814463053 -254.739579697936 -257.263699471877 -258.98695579656 -261.746314333726 -264.847237009943 -1.29467201124654 -7.49957002256451 -10.2093403016063 -16.4843697205323 -19.9540470917246 -21.6550621054679 -24.9802867598441 -26.8710711277824 -29.0208712625161 -31.8061708477502 -35.8483424461207 -38.6278549139643 -41.7518551327996 -43.3397393350454 -46.1181611227822 -49.4135902442007 -53.3142838084629 -55.818833961987 -57.5309214305943 -59.7930775714611 -62.2486865003066 -65.5983832505675 -67.9243681367824 -69.2272600637422 -70.9480432706439 -73.8858373495916 -76.5228399447982 -79.6790551829342 -81.3214658833245 -83.0373398025102 -85.5538376142972 -88.7899049661874 -91.5814059465959 -93.9587549428262 -95.0924394069485 -97.9346418560779 -99.492286353425 -100.959015822529 -103.727343789568 -106.766934429719 -109.186797585023 -111.005388054442 -112.797206735934 -115.022588122958 -121.097146715497 -123.854082097931 -126.128964123064 -127.767707783559 -130.637214711548 -134.938577655536 -138.618177987625 -144.749411276362 -145.982977244232 -147.473822386769 -150.397821222263 -153.607449905536 -155.930299532353 -157.743752850813 -159.817918224736 -162.680736352173 -165.893312158049 -168.576258835298 -172.91984288339 -174.198666016564 -176.423210397224 -179.25188990648 -181.954336367311 -183.734888390954 -184.89502701055 -187.486149909046 -190.677979108743 -193.250523541291 -195.319382479245 -196.80494409083 -200.172929556214 -202.407969593844 -203.539028243798 -205.959701151629 -210.437567672062 -213.308972476502 -215.319783938165 -216.468402115058 -218.759731762594 -223.780440308847 -226.460621509835 -228.713129947731 -230.366676146995 -232.102676504836 -234.63873893051 -237.827672208509 -240.295269150902 -241.557728467182 -243.550338656993 -245.560936052163 -248.465772366899 -255.652096668844 -258.182577031645 -259.939626603287 -262.662212972254 -265.959008343847 -1.29311160388954 -7.39981406873773 -10.1473060112287 -16.312788553905 -19.7795849577175 -21.4529709123898 -24.693864712141 -26.5135986871556 -28.6645790145978 -31.4447448663237 -35.9240942194511 -38.7985674398886 -41.8809191773185 -43.4991681202213 -46.2645592328262 -49.4241490956803 -53.4291797945621 -55.8780032312045 -57.6261253821451 -59.8584464504008 -62.413249317237 -65.8154069933404 -68.1321476439475 -69.4320085537321 -71.173631461381 -74.1339038409588 -76.9358243394965 -80.1432550495402 -81.7739684577233 -83.4930380718712 -86.0830049179985 -89.1476388055105 -92.1954249928994 -94.6091677631434 -95.7539658625385 -98.5734241509658 -100.024979297722 -101.526192983637 -104.290586111955 -107.306598638535 -109.766519745668 -111.568919544117 -113.340580713768 -115.530856404967 -121.266466730127 -124.007702363455 -126.244564008279 -127.886920291134 -130.693231360094 -134.642669597408 -138.345253512312 -145.162633957382 -146.393272113521 -147.900469460987 -150.843724731512 -154.127442150973 -156.452114818652 -158.247813888879 -160.236271936107 -163.121378810778 -166.408214812452 -169.021642024676 -173.324123255773 -174.603583435381 -176.839040100392 -179.784168802495 -182.400601899919 -184.201184144858 -185.350568640152 -187.905603309883 -190.836367304579 -193.516807122155 -195.647065478352 -197.134218891946 -200.604695504412 -202.94982046314 -204.089038952551 -206.548372558698 -210.914846695622 -213.851397589749 -215.797402572385 -216.924301353373 -219.249146294455 -224.289881119287 -226.976501135852 -229.213279358118 -230.900789890794 -232.695713057337 -235.319734981875 -238.518860247395 -240.958542716041 -242.190154476839 -244.109670118139 -246.052417786367 -248.971616193595 -259.791917797972 -262.382888577621 -264.099589020297 -266.654265528307 -269.814919220803 -1.30013953696472 -7.52206037985504 -10.2261062534465 -16.3682032119464 -19.6094763643342 -21.3193572506524 -24.7411939798949 -26.5606395055391 -28.7319298017925 -31.3953009808748 -35.2692989529439 -38.1787454483007 -41.234743337131 -42.8317220347467 -45.7894154293218 -49.1657784662218 -53.1721808731526 -55.6644418744063 -57.3774376789096 -59.6862306057254 -62.1294385225791 -65.7995413307531 -68.1810365572718 -69.4773928225716 -71.165821007798 -74.1562813799952 -76.8287218905966 -79.9471230400786 -81.5666674220572 -83.2712634478581 -85.7629464779616 -89.1583317465138 -92.0920368574424 -94.3985563249684 -95.5385118031232 -98.3205806389376 -99.7915400869331 -101.33561291341 -104.083263532123 -107.153954720919 -109.607899486363 -111.448158595019 -113.252365370598 -115.51539358294 -121.224049226304 -124.000733458737 -126.266086055509 -127.907914572564 -130.820538089894 -134.821160393181 -138.522909268751 -144.918640525007 -146.166133373161 -147.671187755578 -150.649490579338 -153.735663122699 -156.046712332523 -157.866594578664 -159.85168853105 -162.662284264986 -165.670092028202 -168.326808196785 -172.528570670394 -173.807809461827 -175.926233443024 -178.767363578271 -181.504459109588 -183.299715791603 -184.451799668651 -186.915050740055 -189.773073651816 -192.456009826498 -194.517814057199 -195.980464272765 -199.464731962187 -201.834566672774 -202.966034104667 -205.369893447518 -209.692434193661 -212.51977628753 -214.436232784728 -215.559417722679 -217.861773599446 -222.853379646937 -225.649469589973 -227.879479538539 -229.519973480287 -231.206159928053 -233.744515869618 -237.019180216698 -239.584056138946 -240.815109689864 -242.835970031215 -244.90301224552 -247.940668482277 -255.93279797733 -258.482587854218 -260.220107577725 -263.02936042733 -266.201048725655 -1.29537772072197 -7.362271828337 -9.86415956424718 -15.7970671859331 -19.3685448886492 -21.0888145916895 -24.3692939070379 -26.2105903071385 -28.4003970314065 -31.2694816653466 -35.338266110728 -38.207496435262 -41.2687546916206 -42.8484510759341 -45.6132069867995 -49.0235520965258 -52.9329498822553 -55.4018390448207 -57.1446149356858 -59.4047665862471 -61.9309486927712 -65.1994362957136 -67.4920542359433 -68.7860643818476 -70.5254613814753 -73.5232099198787 -76.2152844592276 -79.309329580304 -80.9043366900465 -82.5462432316658 -85.0962166359839 -88.2157740044809 -91.0707366917494 -93.4369334211086 -94.5711753808939 -97.3133693234451 -98.6833949747603 -100.16689371502 -103.033620184871 -105.901821195133 -108.359308306366 -110.167985567467 -111.963262082239 -114.15397312696 -120.458639399304 -123.218511047331 -125.548170824436 -127.180721228718 -130.016577849163 -134.198346465621 -137.916427337662 -144.623087291066 -145.860984882647 -147.352159846893 -150.395989930214 -153.519045279445 -155.859806448935 -157.673972118348 -159.697620629981 -162.550685880429 -165.698429695298 -168.260637965944 -172.570067865911 -173.850751346741 -176.0468984016 -178.92838899331 -181.576332353253 -183.377141735054 -184.525256166232 -187.062085741038 -189.960539792104 -192.555030626393 -194.639357190884 -196.10699187088 -199.499562714809 -201.839446921852 -202.960886067987 -205.351943579 -209.717066243985 -212.551404782328 -214.526502933005 -215.660623692537 -217.931298692056 -222.690604366076 -225.561478155536 -227.76868665181 -229.438807949185 -231.184270514698 -233.709788378154 -237.030419356382 -239.58392189434 -240.838484420747 -242.766995122386 -244.765870744255 -247.731910897978 -254.682510819098 -257.250482324049 -258.979562100275 -261.817584019786 -264.975234726631 -1.29740971727643 -7.44682579649652 -10.0840286947063 -15.9569145388336 -19.2445286004782 -20.938359739223 -24.1817448506627 -26.0422162221781 -28.1834962826361 -30.9204532226651 -34.9590537778926 -37.814335565796 -40.7752037609167 -42.3723027714771 -45.1641061812397 -48.418835096088 -52.4213739936914 -54.9512519200101 -56.7174696323105 -58.9105100364961 -61.4063134266729 -64.7895897143071 -67.1009073104294 -68.3944301085876 -70.1220813685505 -73.0111623263606 -75.441108573822 -78.6603088262569 -80.325305437992 -81.9899538909255 -84.4696017620132 -87.6817485453283 -90.4350490983939 -92.8159232532919 -93.9538420908949 -96.8804207652277 -98.4396145857005 -99.9511917648437 -102.805096364882 -105.766610565809 -108.194269687419 -110.032619819537 -111.842691330385 -114.044721717039 -119.955202706677 -122.657579060902 -124.953301105267 -126.61866299981 -129.491542324348 -133.549083874301 -137.27973691911 -143.264352670464 -144.5153745263 -145.980535182793 -148.871826501166 -152.049778896209 -154.367117503857 -156.196594387664 -158.130269855194 -161.047087500181 -164.1997045333 -166.854360105848 -171.148924966295 -172.422160370299 -174.640406007447 -177.61828426955 -180.464552384818 -182.271266470006 -183.413317088986 -185.87264372106 -188.811883477271 -191.461460968176 -193.485681138186 -194.959439522907 -198.272461242714 -200.639405957347 -201.785190609892 -204.087551817645 -208.176924139251 -210.9810849728 -212.971245835411 -214.091359251289 -216.383962911946 -221.542088781457 -224.336825730984 -226.560144855301 -228.219785887692 -229.956500041836 -232.443593029509 -235.745286617587 -238.310846431401 -239.552097609982 -241.491360760837 -243.581673987264 -246.502894510709 -254.294680692534 -256.787014615611 -258.526357995859 -261.324777947129 -264.637974210808 -1.29170168833769 -7.38889459241065 -10.0440618887008 -16.2779342241941 -19.6356434822137 -21.3687906587821 -24.6896005018802 -26.5252723918158 -28.7299536022338 -31.5630124001294 -35.8295098954148 -38.6747981656162 -41.7071456529961 -43.3221133839157 -45.9331711783902 -49.3278736783236 -53.291701153751 -55.8252408409969 -57.6698509671415 -59.9004375261883 -62.3656482174624 -65.7392155060789 -68.0351470005628 -69.3298384773625 -71.0335886347583 -73.8838331654973 -76.4978076403503 -79.5400518813576 -81.2424936945036 -82.945686057846 -85.4822120716207 -88.5557392106714 -91.4304970865369 -93.7759554361096 -94.9257386695296 -97.9043177339204 -99.3927805925665 -100.921484287832 -103.744556279872 -106.706779346533 -109.202861738017 -111.011886014833 -112.812803530891 -114.971870714516 -121.013462827424 -123.749519952826 -125.955196491893 -127.597178908477 -130.525012288522 -134.872033955784 -138.469883894395 -144.028441488037 -145.270628694397 -146.766734185391 -149.684300925669 -152.768982525048 -155.10592641411 -156.918142837459 -158.934097763566 -161.784137501669 -164.881392167744 -167.463813414537 -171.620296744465 -172.904167493174 -175.112699193913 -178.089758961342 -180.863866252629 -182.70461415485 -183.872087152518 -186.441318677015 -189.492044320363 -192.136949698305 -194.174171708407 -195.64071079116 -199.272319163751 -201.524823681476 -202.637156143351 -204.982222582144 -209.250220375283 -212.173065247363 -214.094159212668 -215.228850461099 -217.514233290868 -222.814743414495 -225.597281970232 -227.82502427813 -229.490962173432 -231.262068764549 -233.893347885933 -237.068489293588 -239.629710418175 -240.886344472521 -242.83108007389 -244.804715348223 -247.794325725287 -256.529541859901 -259.169635875044 -260.883970686212 -263.536561659842 -266.750967010144 -1.29453705258037 -7.47091889337453 -10.2858978033711 -17.2621278668957 -20.3504964734308 -22.0546476740709 -25.3146511565775 -27.2283277730879 -29.4014029211375 -32.1490615359231 -36.3092780607157 -39.1147348000534 -42.1560138636234 -43.7462206779038 -46.6066564320564 -49.8935378521457 -53.9386303047626 -56.5355533692727 -58.2699214667841 -60.5562859062093 -63.037026016655 -66.3775975035815 -68.6474326387377 -69.9323941549153 -71.6619085784164 -74.5950286796058 -77.1755796540068 -80.5921305536835 -82.1757962319137 -83.8796300330135 -86.3845513813463 -89.5971005183638 -92.4552280799437 -94.7665634628651 -95.8996815978779 -98.7386156433081 -100.19489566784 -101.724617491743 -104.565030409309 -107.593105872453 -110.03116399597 -111.84699007257 -113.678283805758 -115.968459662488 -121.679543072129 -124.423146639931 -126.699596266142 -128.359200037125 -131.261769475822 -135.115392773906 -138.644913056762 -144.87842025639 -146.133057764305 -147.620422239655 -150.471231265114 -153.656588990414 -155.981028550547 -157.752508570582 -159.753238469662 -162.678126692448 -165.970548002553 -168.649168183608 -173.289770350948 -174.560933664969 -176.763391303293 -179.64911118222 -182.35627512065 -184.149801155221 -185.296521129493 -187.780365685617 -190.643758201707 -193.319885539472 -195.439739475517 -196.922623166317 -200.389057891656 -202.728177433332 -203.821749511135 -206.341233320255 -210.662963690609 -213.425578322412 -215.425753035238 -216.562127608463 -218.757697727269 -223.583910382226 -226.308222486955 -228.595014685435 -230.23873460337 -231.994194481281 -234.577054489751 -237.75801946686 -240.30354631971 -241.557108286669 -243.531363788613 -245.510130379717 -248.387560528583 -261.265905688404 -263.893661757685 -265.650037036275 -268.354754939179 -271.506845492781 -1.29241673408483 -7.47533127056774 -10.2113146866837 -17.0098845518061 -20.3761791545817 -22.0869457447807 -25.3496750814161 -27.1438236624064 -29.3042926097475 -32.1830000678329 -36.4183463062993 -39.3147535622492 -42.3348572518961 -43.898420103834 -46.742766492985 -50.089468126146 -54.00912140198 -56.5142202489961 -58.1702642222901 -60.4918917889446 -62.9297347235022 -66.3853685060279 -68.6652449179613 -69.9539691964315 -71.6587980209571 -74.4874920140063 -77.2478056510276 -80.4047706371386 -82.0012600182143 -83.6832450448489 -86.0914112040407 -89.3401565033594 -92.2039371964921 -94.6183257018423 -95.7605347479643 -98.5583952215144 -100.028534445624 -101.568793576613 -104.374263201703 -107.305031614031 -109.715660315189 -111.513919291247 -113.315416224729 -115.64618851543 -120.881218453323 -123.541925113617 -125.768251699868 -127.45722999131 -130.360255780334 -134.412218540846 -138.03943768959 -144.284093294679 -145.555199198624 -147.049465464142 -149.968617529637 -153.048389831397 -155.443465472349 -157.220710253738 -159.219722039885 -162.215569483631 -165.30211318446 -167.895068061913 -172.030254803465 -173.318651293974 -175.569443782931 -178.497436940515 -181.225256788069 -183.002738010097 -184.132400400432 -186.549120570755 -189.755253015204 -192.342668614132 -194.469623618476 -195.943575202855 -199.333895769533 -201.754005497224 -202.904578857056 -205.347852414716 -209.568179242755 -212.463488117553 -214.433899043913 -215.546439075595 -217.812004957544 -222.732379902427 -225.482492829 -227.770847113004 -229.446381972318 -231.229847097594 -233.89591660963 -237.104745552638 -239.635226182533 -240.885648755343 -242.863318451156 -244.869849908648 -247.722395645724 -254.534304324816 -257.019262160232 -258.737052721409 -261.429895771263 -264.523134976881 -1.29509126372347 -7.6169875294945 -10.2424573309622 -16.4827133892233 -19.8725361819547 -21.5998185991962 -24.8666801231867 -26.673748675368 -28.9241164651095 -31.7405828419815 -35.9908814701214 -38.7842169612816 -41.8373673413468 -43.4133736664675 -46.1851024671819 -49.541693146045 -53.5479561402008 -55.9962192217957 -57.7216400300276 -59.9856934509129 -62.458643711696 -65.7437468271758 -68.0369499915439 -69.3188143021741 -71.0312343713637 -73.9516911895382 -76.3777014308831 -79.5966791788126 -81.2141276503055 -82.8315890926258 -85.3458217300602 -88.5406746725766 -91.4018728191286 -93.6607714735251 -94.8050732635591 -97.7222630428669 -99.1732150030873 -100.679875045975 -103.397462952208 -106.305332515263 -108.710216653981 -110.495322597321 -112.323052690254 -114.592081983099 -121.23808145976 -123.909375219595 -126.273943344561 -127.889110411922 -130.72770473387 -134.665613333265 -138.445991353411 -144.826326030093 -146.067158594958 -147.550855549804 -150.593383105857 -153.729608973557 -155.981014502268 -157.768530757295 -159.666163249613 -162.596754668136 -165.71716615015 -168.339881476231 -172.571661183376 -173.855972450862 -176.055732228389 -178.874737575091 -181.496256132975 -183.284611075372 -184.429317581432 -186.860965053714 -189.882044694237 -192.438305009095 -194.475504770263 -195.924157526916 -199.349762296545 -201.673740331988 -202.810274388875 -205.195797346092 -209.484571197434 -212.309576834425 -214.278412326039 -215.398882094019 -217.63495948338 -223.029209063108 -225.72657514988 -227.985335130527 -229.643707069853 -231.432375224971 -234.067695463518 -237.383231964089 -239.854353711538 -241.096983497938 -243.042333699032 -245.033754623486 -248.010928764955 -255.418675161333 -257.851387476112 -259.571063266364 -262.240418563491 -265.322136117267 -1.29238245508616 -7.31768652410077 -9.8983255825991 -16.4293119396668 -19.6507831501732 -21.3723486029903 -24.7928865858517 -26.6593752694827 -28.8065604058766 -31.6806957802176 -35.9075874422749 -38.7029409960914 -41.7690508058314 -43.3514244632532 -46.1904320546888 -49.4528872029688 -53.433512734313 -55.9087513191646 -57.7078286874334 -60.0314994758681 -62.5674136898376 -65.9480754140416 -68.140778990233 -69.4289900463111 -71.095626627203 -74.0562940722902 -76.4719397233416 -79.7004818432155 -81.3965607443337 -83.090024126788 -85.5524266568611 -88.7366951016162 -91.6509191771729 -93.998601285531 -95.1518510849459 -98.077959077118 -99.5109315942575 -101.026996814865 -103.81353555747 -106.863550421454 -109.251214416967 -111.092933786179 -112.929483201203 -115.120004359413 -121.779629379953 -124.505706550111 -126.709484287018 -128.382624631481 -131.341231310375 -135.208614119456 -138.656993165227 -144.948482368426 -146.212756311519 -147.68280740022 -150.50240383009 -153.666010865817 -156.025338006691 -157.82520533079 -159.826337087769 -162.710957903896 -165.870996566927 -168.458112312292 -172.741832571801 -174.03621360347 -176.240676474433 -179.148698868653 -181.887703123 -183.685390833151 -184.82465237276 -187.242084793651 -190.373390888219 -193.006957651771 -195.029083099888 -196.490658481869 -199.809883137395 -202.254830198142 -203.373396602623 -205.727954882175 -209.923202306124 -212.767943008388 -214.752669102216 -215.898240620457 -218.164640163324 -223.059829552574 -225.770243819901 -228.020954828872 -229.677649281239 -231.397325493144 -233.871375004889 -237.222524419553 -239.756974213225 -241.027006480628 -242.991066049647 -244.955993402009 -247.836031883855 -256.558934498492 -259.080386749099 -260.813335460589 -263.607919036047 -266.767309916206 -1.29890116941869 -7.57241639542635 -10.256408321892 -17.0806824711965 -20.5014447937614 -22.248550700092 -25.5291260642414 -27.3824251784414 -29.5627383705663 -32.3865380552175 -36.4366450618284 -39.2402962416903 -42.2455538360095 -43.8382456523972 -46.5903420312488 -49.9737634731418 -53.8253541800688 -56.2874740793683 -58.0007641683613 -60.2761561810689 -62.7539215378225 -66.2088765137957 -68.4922739083756 -69.7823483008734 -71.4383674706875 -74.4404704755762 -76.9421292923448 -80.2568975403388 -81.8580161447559 -83.578236292992 -86.1100446457807 -89.1800343735242 -91.9750366934131 -94.3556626607736 -95.5029461850641 -98.4071346359176 -99.8243827324754 -101.280442346056 -104.072483334864 -106.957356670661 -109.407255450833 -111.242781144269 -113.083191127587 -115.271871158494 -120.948939022579 -123.670241089942 -126.029343946978 -127.703182369309 -130.550589076214 -134.778814995609 -138.292610536063 -144.363456762781 -145.588743190517 -147.066681610047 -149.926672707703 -153.074316672207 -155.371171090176 -157.197796309961 -159.206303837889 -162.158129621445 -165.254975431742 -167.946087919182 -172.095452826726 -173.373491857937 -175.613142409503 -178.66464831151 -181.344340782942 -183.141102030693 -184.299237192003 -186.802337345319 -189.757256950982 -192.356983362637 -194.466849477153 -195.942391265979 -199.20434323772 -201.566641151379 -202.719679654374 -205.241023594741 -209.497856421434 -212.309148081091 -214.209814886397 -215.314444339585 -217.540465725589 -222.778694328353 -225.569980187596 -227.827701229192 -229.496666287966 -231.2187451829 -233.81282320543 -237.007458323764 -239.558791879483 -240.813881291732 -242.814636938011 -244.790930635633 -247.964303033121 -255.186714678281 -257.604212841327 -259.341015068757 -262.222828160266 -265.380050901345 -1.29625933791454 -7.53432937262247 -10.1229399468181 -16.4151805712222 -19.790766072305 -21.4910669215949 -24.7752549404922 -26.6331321960901 -28.7873426507223 -31.5840069739988 -35.8004000058101 -38.6348936851063 -41.7303373406955 -43.2943999406569 -46.0445823613896 -49.3744567856156 -53.2470755955598 -55.7631990114766 -57.4195475965355 -59.6310795625191 -62.2032700990339 -65.7090423765645 -68.0206658765242 -69.3182209600908 -71.0284378285349 -74.0830497067279 -76.7128376405091 -80.0383796717125 -81.6437345094086 -83.2911413328218 -85.8075783787821 -88.8091361725481 -91.7168107614425 -94.0373311645754 -95.2000277738461 -98.0783144071101 -99.5021868537877 -101.002359266176 -103.821742665295 -106.88759518005 -109.347608862086 -111.160508923833 -112.992116607123 -115.23765858167 -121.073581422292 -123.82167312594 -126.141278658158 -127.790744178611 -130.634283098669 -134.662592290697 -138.231066542166 -144.542952632267 -145.794960462613 -147.257514866519 -150.134002217181 -153.28354107533 -155.637231900808 -157.408746598863 -159.405430710343 -162.238826620976 -165.376005824587 -168.024393342305 -172.382212982086 -173.666884749729 -175.86860635228 -178.799940536363 -181.499598618342 -183.281232221236 -184.428049588248 -186.932714630212 -189.976527817707 -192.626368097959 -194.717595917899 -196.195983885603 -199.442932259588 -201.868294175275 -203.027473818644 -205.447156442439 -209.598909093283 -212.438982381664 -214.451875063796 -215.588302587592 -217.864243191741 -223.014476038065 -225.736381513695 -228.049971513248 -229.710169407571 -231.456324164663 -233.986507783865 -237.154643000607 -239.731414964631 -241.011585462342 -242.991701666484 -244.977779694924 -247.950697682783 -255.490941528644 -257.939364279885 -259.671227207496 -262.514527246383 -265.661998035214 -1.29614445512581 -7.46738923934891 -10.3544472997735 -16.6587333932367 -20.0862325303571 -21.8086169786652 -25.1614935592652 -27.0258352672401 -29.1529710417901 -31.9823374258114 -36.1822089771876 -39.1037634793418 -42.1173277165708 -43.7209223493368 -46.6233838694876 -50.0579082059398 -53.9109994783265 -56.4028788272678 -58.0744147291965 -60.350591769271 -62.8453644964076 -66.2927305714858 -68.5936221107398 -69.8924300228749 -71.5786939174448 -74.5054803035273 -77.0554260247127 -80.3310603762689 -81.9339385334101 -83.6089204804729 -86.1654525824427 -89.4723982741765 -92.2786626591199 -94.6242180936434 -95.7889413940951 -98.6157500068114 -100.081497036299 -101.574089093254 -104.402646496631 -107.3295683087 -109.666849093543 -111.446055479177 -113.208662318494 -115.369781846919 -121.357717704698 -124.011153966079 -126.305796748294 -127.938458226435 -130.798907667932 -134.824797451163 -138.483805022208 -144.782344248893 -146.040334251604 -147.520126198937 -150.650154993954 -153.875053855498 -156.228914376581 -158.048460093163 -160.018917499081 -162.877304415836 -165.958815466073 -168.60403684448 -172.925860481292 -174.204465764697 -176.458008669746 -179.504284048089 -182.174479084352 -183.950077289489 -185.103478555636 -187.66993024081 -190.605061734956 -193.227623608075 -195.331120835906 -196.7825117798 -200.228090528714 -202.651592108329 -203.832828445435 -206.25560976195 -210.651775402132 -213.559395038802 -215.517035005473 -216.658158673439 -218.913791917429 -223.846235487932 -226.606446977645 -228.867469189897 -230.542789471715 -232.319535740035 -234.894239966554 -238.248832090977 -240.727017445308 -241.980936554282 -243.976667543779 -245.98459457802 -249.105184202778 -256.261567348662 -258.724036066742 -260.485573464451 -263.166487988293 -266.362872938656 -1.29370466001051 -7.40818442843078 -10.0430459665496 -15.8870313227171 -19.2250111717799 -20.9255492811359 -24.3408162125939 -26.2035005184066 -28.4105026342887 -31.1275796338978 -35.2110185326823 -38.2453485468108 -41.2340147368007 -42.812593887491 -45.5832680786059 -48.8490872011347 -52.6721540978274 -55.0961576309903 -56.8328204551491 -59.1086348406913 -61.6374027859617 -64.9698669862805 -67.2914576402011 -68.5885807266206 -70.299589459741 -73.3474547894108 -75.8946035246897 -79.0195483349426 -80.6332173925405 -82.2965890629391 -84.7950550191233 -88.0413267757521 -90.8952896893071 -93.201357404979 -94.3325367819557 -97.263492656807 -98.7305933460331 -100.238932480969 -102.936678461579 -105.792628479935 -108.224511567614 -110.038487175988 -111.836480356551 -114.044330696389 -119.496375752349 -122.151321609243 -124.485728040267 -126.14864505566 -129.08977746055 -133.265414986965 -136.912774632944 -143.462102696367 -144.725047351381 -146.195387667905 -149.088303596139 -152.274583303786 -154.713247646224 -156.550168903033 -158.508809796764 -161.358555351822 -164.534859457014 -167.179111789833 -171.438648587464 -172.704991651947 -174.9485253741 -177.882633663904 -180.562500191546 -182.390257092362 -183.542097908947 -186.062968825983 -188.919164841662 -191.620706241765 -193.765055993178 -195.237171803325 -198.543904928196 -200.869336791475 -202.000007111586 -204.408332674367 -208.695230756558 -211.445412578043 -213.394593505499 -214.477815647977 -216.827709857199 -221.790662934704 -224.652244229209 -227.044624513928 -228.711524764407 -230.441721068562 -233.068654912298 -236.268207992255 -238.789509283579 -240.048056998003 -242.020337854391 -243.959627988148 -246.81417651551 -259.343103166728 -261.975301508055 -263.680361412716 -266.423842262115 -269.531142339626 -1.29177990950654 -7.47197984815335 -10.002786136352 -16.8612895223904 -20.1977218523891 -21.9036343406982 -25.1106774190171 -26.9670751755828 -29.1007243616626 -31.9653366552431 -36.1152188610962 -38.9239157642454 -41.8630384543889 -43.4576458594175 -46.1826559133414 -49.4007184350428 -53.2598567271687 -55.6645537918327 -57.3725900264547 -59.6393302302465 -62.1641666856268 -65.5148238125776 -67.7417853415942 -69.0433223334795 -70.7371034884373 -73.6326212919457 -76.3115756873054 -79.4971425866356 -81.1629414381038 -82.8119966182745 -85.2126194605443 -88.4810542611193 -91.3381403371642 -93.6718142745603 -94.8183562094539 -97.6501439104623 -99.1982759158062 -100.721320708573 -103.541733880444 -106.560750880154 -109.011915493879 -110.807037015292 -112.604044845008 -114.879697080926 -120.236638067036 -122.960033028654 -125.267409927745 -126.927005416504 -129.829280416755 -133.875821373986 -137.555473801469 -143.891795739595 -145.150149068251 -146.626311828465 -149.551369930702 -152.833796211163 -155.145564134249 -156.956551352345 -158.887863860128 -161.868659885358 -165.143341577124 -167.736691731967 -172.206080284623 -173.490769310688 -175.678519550922 -178.56919498717 -181.343038466164 -183.122317739214 -184.264597165393 -186.716655500059 -189.722544244507 -192.352729878723 -194.431374274907 -195.916713578696 -199.450917764433 -201.759427963959 -202.881382376921 -205.249096182658 -209.527812626372 -212.318348199253 -214.264131956165 -215.402005873727 -217.729373932861 -223.206689379026 -225.983239107923 -228.24216460079 -229.93185384867 -231.695676963939 -234.307514988549 -237.660379310933 -240.109074892477 -241.354088166347 -243.319959702968 -245.316613800067 -248.255505607491 -255.878229412706 -258.362589048349 -260.091663904111 -262.674317801039 -265.96023023841 -1.29666801244241 -7.36634929465366 -9.84349987956633 -16.2035813288468 -19.6153321857766 -21.3349012147838 -24.5114584196789 -26.3465917423978 -28.5906410259159 -31.3567060928144 -35.4954513506991 -38.2587635790985 -41.3724385137951 -42.9733425323042 -45.8398065671988 -49.2861026336861 -53.3017634709987 -55.747205194681 -57.6440584577537 -59.9045117521117 -62.3907715235001 -65.749196661424 -68.0393841745848 -69.3312172553279 -71.0191065244408 -73.9075392437034 -76.5026329137615 -79.6766495540101 -81.2636454284787 -82.9285048487192 -85.4103750547245 -88.7242763720614 -91.5127184451123 -93.8328381590692 -94.9898191502451 -97.8671003036135 -99.3347162257184 -100.797940510365 -103.560035370594 -106.633280655081 -109.0743399188 -110.897394664253 -112.723244237412 -114.952494528552 -121.33736874525 -123.990501822231 -126.257766187622 -127.910554423654 -130.629293121497 -134.655539790905 -138.147972608819 -144.464719539471 -145.690786070054 -147.17441125942 -150.127798769966 -153.242063853356 -155.501058416728 -157.306390008504 -159.281054646415 -162.218354015013 -165.528396396302 -168.192854141955 -172.382116518147 -173.664109612833 -175.847798307561 -178.760790356698 -181.524244290474 -183.342268644225 -184.495940479445 -187.052693840092 -190.098053905203 -192.647817474975 -194.73079991222 -196.19911620572 -199.557702962074 -201.888198994217 -202.987723219349 -205.422807713282 -209.831263463676 -212.636470839647 -214.627653044644 -215.765496896998 -218.080136784319 -222.985303378616 -225.706888304451 -227.895541560023 -229.587632140276 -231.347563041911 -233.988094529475 -237.141020469615 -239.610379203692 -240.882760375393 -242.829408121129 -244.854589478198 -247.879050870751 -256.897151234612 -259.386252289827 -261.115344024053 -263.788841732141 -266.858856603122 -1.29530298951166 -7.43397680996532 -10.1323048081731 -17.7031403705573 -21.1672146278636 -22.9007317756034 -26.2542255898478 -28.0676236015161 -30.2620925116959 -33.1460814315128 -37.3886343418958 -40.2291372664025 -43.1842348658439 -44.7979187368794 -47.5565032028681 -50.7739430752239 -55.0408872539978 -57.5384558108696 -59.1398110403522 -61.3347146485623 -63.8217359422845 -67.2382194190209 -69.5220640647453 -70.8213325191891 -72.5410041952223 -75.4614594752766 -77.9552831999483 -81.1879160959515 -82.7701124983149 -84.4429795845297 -86.9132228441796 -90.1486722669091 -92.879885507258 -95.2042691957878 -96.3515689072913 -99.1892434817963 -100.621881142787 -102.13906808747 -104.916208096611 -107.796494922936 -110.249181150089 -112.087098739419 -113.874998291944 -116.103246698171 -121.69842842664 -124.407520979841 -126.743261912095 -128.379744698478 -131.145459729696 -135.155948130101 -138.74951794552 -145.01043556302 -146.268248442989 -147.739366200628 -150.788896311454 -153.917410025261 -156.194283009122 -158.023835695772 -160.001538961823 -162.921737903119 -166.167799950163 -168.819196878215 -172.882268251401 -174.172505456767 -176.425429590311 -179.460208525928 -182.223917741642 -183.998017820764 -185.141004588237 -187.621077193502 -190.549651620348 -193.164330273119 -195.307959041199 -196.792172700025 -200.206618208455 -202.528296540632 -203.630849035353 -206.081529234072 -210.553166662767 -213.542060765893 -215.50231394778 -216.626937558084 -218.898566581124 -223.954354781432 -226.713794982073 -228.992947115574 -230.691884694978 -232.43971075052 -234.941990058189 -238.1413940532 -240.655563959326 -241.917788115141 -243.90816305872 -245.966997769558 -248.95918765293 -259.265056507205 -261.814013547985 -263.533500282364 -266.281339792883 -269.417126283606 -1.29502948153239 -7.45513535126545 -10.1125201662393 -15.9955534848524 -19.3005124164853 -21.014394539166 -24.3268436615691 -26.1765847689438 -28.3590534141605 -31.182160328812 -35.3922856885818 -38.290120647525 -41.3952385465891 -42.9895599540742 -45.7326111807643 -49.2420981177205 -53.0279131790975 -55.4933430760903 -57.2506374448202 -59.4937656878722 -61.8722353839078 -65.3444661480682 -67.6507031732532 -68.9540272423549 -70.6508642292992 -73.5960266345673 -76.019183204415 -79.2648081471666 -80.828959206625 -82.54383664101 -85.0313278496383 -88.3397559743654 -91.1462364422814 -93.5476138575689 -94.7005478595231 -97.5952594723083 -99.0174983560997 -100.504331988964 -103.216993320907 -106.177276148897 -108.536959804805 -110.321642595898 -112.111251855813 -114.323591248489 -120.167919929952 -122.853992461401 -125.178367824051 -126.849393199297 -129.593411012359 -133.750373870894 -137.293075041421 -143.266283055174 -144.509576497029 -146.003793231802 -148.949327511508 -152.065921596892 -154.42506675211 -156.216579122622 -158.22638336004 -161.108572508472 -164.381990408093 -167.120226934195 -171.383161380516 -172.666378479935 -174.929248678664 -177.804544735781 -180.547768120791 -182.395434736447 -183.531417836158 -186.04829339446 -188.958211318151 -191.537640527336 -193.642259764049 -195.11829484594 -198.642806258273 -200.96682103592 -202.143025404616 -204.621933341507 -208.660611846827 -211.426008599329 -213.398830357293 -214.517212098493 -216.80747127723 -221.661237246986 -224.389284160101 -226.726972785408 -228.398499858377 -230.245303738743 -232.753661218923 -235.979461156022 -238.488118913657 -239.736436941631 -241.723741343806 -243.687028315195 -246.713924873297 -255.85055047496 -258.411344774415 -260.146645174564 -262.886945024793 -266.08712554977 -1.29307930201252 -7.35575771844965 -9.95214554281078 -16.7202243706235 -20.0693322965361 -21.7686510079405 -25.1239642645012 -26.9539578735636 -29.1001650366096 -31.9658323695016 -36.0807035079889 -38.8849555693203 -41.8570055104736 -43.4485560043649 -46.2860501661411 -49.6788687517046 -53.6672296570964 -56.1059376075024 -57.7617490426582 -60.0049554552156 -62.4142422346372 -65.6038698501339 -67.8960759410829 -69.2017560765466 -70.9167869861758 -73.7612097632252 -76.2765584206332 -79.6936233041404 -81.3938963030568 -83.1119165856775 -85.5817131911738 -88.8262868630496 -91.6285725232191 -94.0127055731259 -95.1611011418627 -97.8788776672994 -99.3320428339052 -100.869416101218 -103.646981019467 -106.598807084277 -108.914443995681 -110.747327964473 -112.540124115572 -114.753993930736 -120.846945478395 -123.506769125603 -125.814761261288 -127.48916002729 -130.392962657342 -134.708707921698 -138.455079854001 -144.327917745858 -145.580207705366 -147.059411654923 -149.971300558064 -153.019209238495 -155.359610929863 -157.158152768844 -159.148321166911 -162.077075797979 -165.169586328436 -167.757666491357 -171.996682853483 -173.286355560618 -175.572756002836 -178.514416993809 -181.247049707542 -183.065052357949 -184.208228429791 -186.721691220116 -189.721576982252 -192.333992417146 -194.436330428121 -195.928094025935 -199.483308151732 -201.793910490716 -202.919165418104 -205.294516211128 -209.589850421794 -212.479156607196 -214.435452180921 -215.57080355357 -217.858369249532 -222.821408085999 -225.603840221445 -227.868638957403 -229.549760982097 -231.276824835943 -233.841508644452 -237.099731213435 -239.637109046623 -240.891015102289 -242.850917920583 -244.915165221795 -247.915186886829 -255.584207688178 -258.244830810839 -259.974489925157 -262.594053455706 -265.596780735076 -1.29966594718115 -7.35417268795848 -10.1186549731354 -16.5489865052884 -19.9658078648909 -21.6819234752747 -25.02040232412 -26.8489861920693 -29.0299981138711 -31.8532544868924 -36.2124827769396 -39.0726568016827 -42.1168112768448 -43.7326129308235 -46.4652817745171 -49.9750888082931 -53.935361448221 -56.4087723577475 -58.0715891947136 -60.2401668130811 -62.7682703943064 -66.0552296379496 -68.377949910734 -69.6733829957647 -71.3190081685393 -74.1665372796567 -76.5199728649717 -79.7833884462604 -81.4178580103756 -83.0737167207776 -85.5955849318979 -88.6811736014302 -91.461071276597 -93.8896213521987 -95.0469898087634 -97.9596604546837 -99.4720989985021 -100.995289705112 -103.770016972101 -106.718677923264 -109.169673867777 -110.997601146151 -112.777389405174 -115.018258945154 -121.72505734742 -124.42956795185 -126.672575765428 -128.344294171897 -131.182122128751 -135.34456589287 -138.830767688122 -144.711605800575 -145.965205883924 -147.439043839975 -150.423613415856 -153.490048178727 -155.793577605219 -157.586739602081 -159.57200858359 -162.454618852313 -165.584863843914 -168.244446281652 -172.524079627653 -173.799713828959 -176.051781731404 -179.112428906468 -181.776081183379 -183.563698528609 -184.71215535545 -187.298362291779 -190.346885596337 -192.986606135388 -195.048871153264 -196.513035639474 -199.92002873977 -202.269646267301 -203.400681286562 -205.857559442342 -209.880390391438 -212.648280424828 -214.590696863612 -215.691626057987 -217.965265525829 -222.571759105743 -225.296826514788 -227.549984969563 -229.20260695175 -230.944643587522 -233.526578366202 -236.734585382423 -239.241420029923 -240.518178315788 -242.465688312559 -244.478973468344 -247.347168939699 -254.497967653467 -256.963843540743 -258.66803989889 -261.41075975407 -264.602505053434 -1.30526664595342 -7.55287400629455 -10.4562216849378 -16.3953967987962 -19.6353232176819 -21.3517782383646 -24.5746066891889 -26.4369388954934 -28.6262750259045 -31.4341046369081 -35.5151699742473 -38.3526346792457 -41.3601769461324 -42.9619147372716 -45.7731704349408 -49.0838719298755 -53.0122820512917 -55.5152926751534 -57.2508175517187 -59.4747538003225 -61.930276425456 -65.2478241016801 -67.5120767109124 -68.822335045857 -70.5410185832338 -73.5280036741757 -76.2324163565936 -79.2340955237761 -80.9010716905912 -82.6396618664757 -85.0766294319714 -88.2886518224619 -91.0884594464251 -93.4084884141528 -94.5321728671303 -97.3405465394235 -98.7565221459597 -100.247369050137 -102.953946031765 -105.861976155847 -108.32079592913 -110.156267664682 -111.960707399461 -114.171496551273 -120.925406393763 -123.596074332444 -125.884185245768 -127.527144410943 -130.305401502014 -134.284817264685 -137.899124959248 -144.033665575367 -145.287923345449 -146.74772387832 -149.776695419794 -152.931817437214 -155.237096721677 -157.008304819427 -158.970173845452 -161.902881921687 -164.981391491871 -167.679998235387 -172.068200758368 -173.352402824873 -175.531941026578 -178.465779475697 -181.329295247848 -183.130792187595 -184.287277871417 -186.782838832847 -189.827198472829 -192.488760991256 -194.579495200237 -196.02900864174 -199.463453999331 -201.778800146147 -202.909756954667 -205.305402348733 -209.371527366688 -212.109314294744 -214.016255983611 -215.139542710091 -217.428204137356 -222.586917988116 -225.321503629105 -227.647368679644 -229.330725166141 -231.08046767533 -233.717286475971 -236.814032993839 -239.283663584677 -240.532832091265 -242.518054065916 -244.503977056453 -247.475848172276 -255.330773918816 -257.869807691383 -259.611567184587 -262.322196110579 -265.380612606915 -1.29581564826434 -7.44562401739257 -10.3055929874852 -16.7806164728257 -20.2834160878263 -21.9755854788341 -25.2236294529566 -27.0700856054499 -29.2795929142884 -32.1357577122719 -36.4247439269315 -39.2120628868626 -42.2673313092777 -43.8589922356819 -46.6475817146729 -50.0459735453567 -53.8490856856821 -56.3580076560788 -57.9773433534442 -60.2798791994057 -62.8817363909089 -66.2572067078795 -68.5896807384953 -69.8824322228377 -71.6109346205981 -74.5956461492675 -77.4709295405326 -80.6193458092363 -82.1206426824568 -83.8138789200358 -86.3016685127309 -89.4593099213854 -92.3881226989532 -94.7637258256907 -95.901220000243 -98.701416625222 -100.150942228477 -101.691913691823 -104.624950421746 -107.598392976236 -109.963599541035 -111.769071279408 -113.585112021939 -115.802126595775 -122.281354588193 -125.0262348009 -127.317169034918 -128.992031804853 -131.89679992366 -136.040520793484 -139.65998675616 -145.943800342161 -147.218573620451 -148.672977604756 -151.56584694615 -154.716523962716 -157.022463460655 -158.833116731258 -160.868806399577 -163.70748116419 -166.988879416781 -169.56132877733 -173.738809466614 -175.006805340954 -177.222548987898 -180.188318218625 -182.904860931066 -184.675111464833 -185.822461192107 -188.324973788282 -191.352415143319 -193.967629367717 -196.064335797952 -197.519137922127 -200.937741629625 -203.252907166693 -204.428820595031 -206.897186195246 -211.155422172729 -213.93124060296 -215.959035468861 -217.097806624289 -219.317983201743 -224.1823858891 -227.012219370461 -229.281298551043 -230.951839045597 -232.689762402647 -235.219884314585 -238.410397191237 -240.978233432551 -242.239360360129 -244.23105140859 -246.243244523637 -249.145346169677 -257.125191263475 -259.654258922473 -261.351212063792 -264.046753237733 -267.215240254001 -1.29405310748047 -7.4489257338774 -9.95692856956528 -15.6138388112986 -18.840489841198 -20.5350577326341 -23.7258867119919 -25.5688567693602 -27.7552094744322 -30.5981463602645 -34.5791376054637 -37.3323514157144 -40.3718183834956 -41.9718836858312 -44.7489780184302 -47.9463026377995 -51.7503256853221 -54.2439285156369 -55.9139836337424 -58.1302919038759 -60.7555138247222 -64.1300461411342 -66.4048374943301 -67.7166449236763 -69.4663848591527 -72.3714846824195 -74.8937566603143 -78.1040539428877 -79.7855799785616 -81.4305569010476 -83.9277395999415 -87.2043772110854 -89.9691596558456 -92.3015561092348 -93.4543420191406 -96.2828733438353 -97.7131885271086 -99.2353422747753 -102.045504897983 -104.969385346074 -107.403766966646 -109.240872668629 -111.030595750476 -113.278892911825 -119.041158576634 -121.779969381886 -124.068337144187 -125.739273568468 -128.634320234205 -132.759513807946 -136.402367878023 -143.178921470825 -144.427857120079 -145.89838560672 -148.719082503003 -151.723559365473 -154.079598635994 -155.917327744677 -157.916289368251 -160.882178760081 -164.084058233831 -166.770317950751 -170.991831128073 -172.287458673249 -174.460754403586 -177.508779485808 -180.344410490304 -182.147191453796 -183.29805342793 -185.773182530802 -188.72888714927 -191.247151648675 -193.360099891152 -194.823910210811 -198.294243241678 -200.652594611514 -201.791004368047 -204.204587584862 -208.616269477912 -211.476748563163 -213.484706493006 -214.64943735677 -217.042918503773 -222.098580362703 -224.894360227666 -227.186134264948 -228.861896139631 -230.615142898956 -233.063631885318 -236.216790410645 -238.777045217904 -240.041956329087 -242.053543033832 -244.091032306525 -247.075389509462 -253.844208607137 -256.364572918633 -258.091246266631 -260.815646435954 -263.97173693024 -1.29398623729536 -7.52095875695371 -10.2104935919925 -16.4600927728317 -19.7987198889706 -21.5176885812588 -24.8548238920522 -26.6686661968166 -28.8537813799301 -31.8329727877649 -35.8993871575347 -38.8689974088901 -41.8047270875218 -43.4068549049722 -46.1409696482826 -49.4704096624842 -53.3828194651877 -55.8252573837655 -57.5435224165844 -59.7565174100568 -62.3356124378938 -65.6929615965081 -67.9615274101672 -69.2541702214795 -70.9746079902042 -73.7367352285255 -76.4847225777438 -79.6138364121419 -81.281707457562 -82.9129321670654 -85.3727971370361 -88.4956361814241 -91.3284921656598 -93.684671820699 -94.833073079309 -97.5650509132281 -99.0492059343663 -100.558698191417 -103.350113999227 -106.155747558304 -108.509779481798 -110.307233189048 -112.102286371043 -114.267692781696 -120.140580029447 -122.824818547234 -125.169716523298 -126.811171913847 -129.728819580854 -133.772755647625 -137.341635210418 -143.42427556447 -144.672561803068 -146.137285119806 -149.175469140114 -152.322653249746 -154.638662568879 -156.468013442938 -158.389086397224 -161.376833035508 -164.483474960547 -167.076701258311 -171.402411121078 -172.688030327527 -174.902579618005 -177.818128076254 -180.467426774486 -182.25770643892 -183.409735096453 -185.879335745997 -188.852689216989 -191.479933822793 -193.611379069222 -195.07510718603 -198.495439895468 -200.881174211741 -202.033969806484 -204.545712610416 -208.907828480874 -211.753708476852 -213.756895098725 -214.894881214949 -217.127569991614 -222.095084838016 -224.858728193694 -227.071585230297 -228.751871456747 -230.492038822233 -233.011495315555 -236.203431378246 -238.696237735578 -239.936939870083 -241.868192674537 -243.841211071153 -246.782917438655 -255.723608499803 -258.311239778403 -260.064640483401 -262.814593987276 -265.972431030987 -1.29419737214332 -7.54069526035457 -10.3374315325648 -16.4284021683143 -19.7223822262517 -21.4296659900093 -24.7188454020966 -26.5478582829234 -28.7853164867515 -31.6587984834723 -35.6487068450625 -38.5266857613143 -41.6534551142444 -43.2479141388808 -46.0423438448899 -49.3912855353142 -53.2165674445387 -55.6621924931907 -57.3898651739805 -59.6628129518526 -62.1900316103332 -65.6375340200217 -68.0514828652704 -69.3413215345031 -70.9652173425745 -73.9403969959644 -76.6337602713474 -79.8111016667406 -81.3315010305022 -83.0042928495109 -85.4712774380401 -88.6888105891031 -91.4988099085404 -93.8829932749947 -95.0435414905047 -97.8571141476361 -99.2535520902586 -100.773821085934 -103.498893277052 -106.594661233727 -109.062209914762 -110.920160415901 -112.74616173556 -114.92736703597 -120.601319377793 -123.405214391409 -125.716295696478 -127.385730612906 -130.315523617724 -134.409967618583 -137.995066503149 -144.242865038364 -145.493201942232 -146.942318016657 -149.928805164735 -152.944771715358 -155.233694448509 -157.028574765013 -158.986121906525 -162.032452089227 -165.233595592279 -167.815120001442 -172.03783974974 -173.308216128675 -175.558246040354 -178.536069009031 -181.235893771695 -183.039672388015 -184.181337359283 -186.657108409787 -189.787847384415 -192.389898395861 -194.500839903144 -195.981354851172 -199.228195530622 -201.585357845895 -202.696483377172 -205.049327000092 -209.347956199298 -212.113843031822 -214.065264036951 -215.173884411021 -217.483963915858 -222.434246071703 -225.191806082172 -227.441506164671 -229.114430209298 -230.909133134198 -233.436187396968 -236.646108731328 -239.136652444351 -240.388829498255 -242.37711285921 -244.433832735386 -247.369891281437 -254.156521859766 -256.70382557936 -258.416748964899 -261.158565974456 -264.381345244751 -1.29078594485911 -7.36987416485437 -10.1043963828333 -16.913245867765 -20.3609945502888 -22.069445068516 -25.3877703390161 -27.2658735114533 -29.47468938135 -32.251397286454 -36.4701770469561 -39.2776981683792 -42.3227285832504 -43.9218509730658 -46.7217390932367 -50.194270523805 -54.0445607108928 -56.5410168891029 -58.2470237437541 -60.4879870164234 -62.982731601821 -66.4973977718751 -68.7758015460234 -70.05899275556 -71.7585944188221 -74.6828311296792 -77.3216050987228 -80.4835001337847 -82.1562263599585 -83.8048772552462 -86.2651480218988 -89.4018883553847 -92.2291989431291 -94.6128439741665 -95.7855387024784 -98.7226706569327 -100.101979216233 -101.627056711122 -104.403859563166 -107.460744086595 -109.9401780333 -111.765636918448 -113.607971121084 -115.773957713128 -121.439207074806 -124.145673071518 -126.433456792389 -128.083937707658 -131.022904517174 -135.3508623887 -139.102561989141 -145.923250443966 -147.175795743405 -148.677876567212 -151.643537626348 -154.87193089133 -157.144494858385 -158.938768865813 -160.902372817291 -163.822824753132 -167.076589832104 -169.848671138445 -174.138086699993 -175.42035180611 -177.588199104482 -180.614964993848 -183.38712418863 -185.184364859325 -186.327178633103 -188.804243278711 -191.857190596692 -194.4914716362 -196.579382897149 -198.040969336638 -201.372258083173 -203.806038388181 -204.963209807478 -207.438212571808 -211.746083177929 -214.618799701265 -216.584175187316 -217.684766150215 -219.982478427554 -224.79022316562 -227.656506556092 -229.916041835872 -231.609843983042 -233.341259780169 -236.004900422376 -239.217237873338 -241.751769036907 -243.013310833008 -245.037515618643 -247.030983529003 -250.037072484095 -259.477217938331 -261.989192941996 -263.698285637346 -266.513959737459 -269.833989748211 -1.29718596496765 -7.39135274091808 -9.99670427806054 -15.6683722134357 -19.2176319629768 -20.9327665685275 -24.2073005629042 -26.1364468680533 -28.3152264490106 -31.024256918115 -35.1160023326173 -37.8643028640349 -40.8520355534296 -42.4559443046966 -45.1918022677899 -48.4092617727684 -52.4913581913975 -54.8338972658508 -56.604089651572 -58.8387168258499 -61.192661595182 -64.5206727952305 -66.8017645304906 -68.1168300436102 -69.8445910519115 -72.7785233932891 -75.4419669413187 -78.6360390023316 -80.2152351411624 -81.8653870239738 -84.3484784654483 -87.6970713601734 -90.6285977004987 -92.9853379034225 -94.1024553700373 -96.9143722258154 -98.3345157794015 -99.8705724179124 -102.70461120775 -105.77674415679 -108.206433479435 -109.99764402459 -111.829207708895 -114.109034475406 -119.860681351317 -122.656627249864 -124.87532790796 -126.529489392075 -129.511193441068 -133.569622258652 -137.386599516548 -142.851617000007 -144.09081028289 -145.566418676582 -148.460711081524 -151.521460692281 -153.82356269158 -155.631937973494 -157.625796814461 -160.487130446572 -163.66826068063 -166.319957171482 -170.699593397584 -171.978889921778 -174.192227806612 -177.223866201296 -179.920980290841 -181.704859472693 -182.856360235898 -185.369316106222 -188.359900779825 -191.036199142406 -193.107501539869 -194.57029498219 -198.02111588135 -200.42691327543 -201.543147385003 -203.979073753071 -208.191726432884 -211.008527720527 -213.003373814506 -214.127203219224 -216.380688987451 -221.310950754253 -224.107814439195 -226.406939905542 -228.076898062407 -229.888577307037 -232.497422367589 -235.668165810419 -238.224373246101 -239.49383994247 -241.494626118318 -243.507361760671 -246.512981128 -253.362497468607 -255.83410708847 -257.590066327821 -260.425826920939 -263.485025807704 -1.29838360769123 -7.55302373249352 -10.1864546786799 -16.773265055802 -20.2814087416683 -22.0042865021118 -25.2895925684061 -27.1182049244768 -29.3293999647834 -32.0687614000651 -36.0885268816313 -38.8504812670327 -41.9323317956354 -43.5204447843868 -46.3598592727928 -49.6298330848572 -53.5482429047854 -55.9829627637737 -57.7346686734692 -59.9492660024754 -62.4199461161421 -65.830056598222 -68.20083557755 -69.4890987052931 -71.2045994261584 -74.0652672013039 -76.6763544928531 -79.9284567009759 -81.559409473418 -83.1842004564489 -85.6720433480197 -88.698411602244 -91.4846078597851 -93.8525030418187 -94.9938788148675 -97.9903430124466 -99.4453193334059 -100.930604756423 -103.818851031471 -106.747260475287 -109.136211158503 -110.960629269295 -112.787424485198 -115.098876185672 -121.185382948181 -123.873652443693 -126.202671311099 -127.868052970991 -130.638337175093 -134.666099269211 -138.2407092614 -144.018941028592 -145.2642600774 -146.69240926579 -149.791268178289 -152.813415853007 -155.055801100365 -156.841865927565 -158.842062409937 -161.738892499293 -164.846255539765 -167.556494294219 -171.928024460905 -173.222029602062 -175.486762811957 -178.598915922532 -181.312739183933 -183.123542882409 -184.258106855893 -186.755158147824 -189.644321465186 -192.314297822795 -194.452568525992 -195.929065418545 -199.319277578165 -201.721264425317 -202.860342118142 -205.282297617374 -209.315468455341 -212.158174837594 -214.166994339732 -215.287710833893 -217.544812779782 -222.538554056092 -225.294684984032 -227.640611605751 -229.318419684547 -231.080600175652 -233.645019439404 -236.930338162313 -239.529750714379 -240.773791097267 -242.664662950714 -244.66667453221 -247.560381989444 -254.822820875951 -257.35712256097 -259.092630486619 -261.837641952073 -265.021813816415 -1.2969302640047 -7.51585561490235 -10.2098180052314 -16.4738206956752 -19.8950801494604 -21.5831821405015 -24.7602576631871 -26.6059808847691 -28.7673939777275 -31.5614882125373 -35.7729811142182 -38.6667614724115 -41.6814124610246 -43.2809132721871 -46.0815039738723 -49.4847442679326 -53.7621293113748 -56.2517212492907 -57.9301087872557 -60.0781975508079 -62.5883153148037 -65.8011317055949 -68.0491947515863 -69.3568099697348 -71.0877927682712 -73.8856278073182 -76.4381705026887 -79.4961284022483 -81.1473240374173 -82.8535959998005 -85.3256697829215 -88.4804280852089 -91.32298659509 -93.588301992995 -94.7324738565055 -97.4741535752938 -98.8583748473771 -100.348711596439 -103.213055020036 -106.15217448998 -108.629220632222 -110.474863343832 -112.280022284753 -114.578998232869 -120.556171609726 -123.24527727396 -125.600437988198 -127.289576364825 -130.212337268017 -134.239599148492 -137.939931785923 -144.388250633672 -145.64031248033 -147.123078015454 -149.940179417529 -152.991082645416 -155.355421045013 -157.154078323799 -159.113890897711 -161.925527499856 -165.0876869062 -167.654429580485 -171.843508258504 -173.121958729844 -175.260453100792 -178.093606564825 -180.914079115295 -182.66229349446 -183.811755534141 -186.218805381543 -189.169439102694 -191.751356081216 -193.879754858889 -195.330123237963 -198.760671288903 -201.069333030408 -202.172886598908 -204.573621633894 -208.661047562448 -211.433399571527 -213.381614227355 -214.512876910182 -216.782005587021 -221.868129039052 -224.585604329641 -226.846262351364 -228.526455807218 -230.25756801231 -232.87339751229 -236.077025307546 -238.605029922176 -239.868169541423 -241.843581897543 -243.777094957921 -246.793678225414 -254.927298866252 -257.387647408649 -259.088781303451 -261.844507986724 -265.021505671888 -1.29676099433238 -7.22553793017065 -9.86670862136793 -16.1672959148161 -19.4635314664085 -21.1366387763561 -24.5155120657071 -26.3496147019777 -28.5814895564357 -31.4477162552599 -35.4362472509764 -38.1968179171564 -41.1003180456855 -42.7020330737445 -45.4975383433605 -48.9166522851877 -52.8491555147346 -55.3076796585071 -57.0801380911175 -59.393497394229 -61.9745049730156 -65.2213938416963 -67.4989830624893 -68.7980701588833 -70.508511739215 -73.3672020708976 -76.1290773721323 -79.1942407339396 -80.749638638934 -82.4003461902112 -84.919348996021 -87.9026755465928 -90.7362123568837 -93.0192790461769 -94.1578764696866 -97.072365919289 -98.4707141792604 -100.005195786118 -102.786210652857 -105.845188016613 -108.236482084472 -110.078100827696 -111.87279851406 -114.157754007905 -120.162896976174 -122.860694104594 -125.161266771089 -126.841709216988 -129.829926889671 -134.080259021067 -137.678782427983 -144.743293714404 -145.989057677009 -147.479073081558 -150.313097197434 -153.416216714587 -155.756432483469 -157.540392446284 -159.494728911971 -162.309893165818 -165.361474397355 -167.961813100577 -172.143660011274 -173.419327962067 -175.527186024712 -178.410919242063 -181.306523731329 -183.081152097692 -184.221233524762 -186.695049351124 -189.69521968627 -192.389288415713 -194.460685221251 -195.940876186358 -199.322956250806 -201.706376426319 -202.835812215302 -205.29048446744 -209.414287723358 -212.265324725412 -214.273494584306 -215.392715014184 -217.685090801972 -222.544363996873 -225.253200970658 -227.589967966337 -229.246829559164 -230.938553250316 -233.575165553889 -236.970861711694 -239.389587393853 -240.647579026517 -242.670765553232 -244.697270024407 -247.635405338822 -254.998545960088 -257.475493312659 -259.176076289566 -261.890438022594 -265.018362411129 -1.2956372883179 -7.44759613924415 -10.0919017347677 -16.0638945362548 -19.4042934568536 -21.1214659565604 -24.4642934460876 -26.3068490692454 -28.4611156721396 -31.1496749006489 -35.4106756410496 -38.2576622158422 -41.2360302866929 -42.8096373403903 -45.5990910661475 -48.9936744516371 -52.7131033860778 -55.2328930137678 -56.9653435379289 -59.2298050931424 -61.7578701323363 -64.8708351922216 -67.1823995277312 -68.4889110763019 -70.2366570849054 -73.0566353578216 -75.390948390297 -78.5558199341028 -80.1355382147781 -81.8265742321057 -84.2900405657092 -87.5439266180801 -90.4003192365147 -92.7173572206326 -93.8510114396666 -96.6628721223757 -98.1611934422527 -99.665031780927 -102.601815942646 -105.569728993924 -107.923445261797 -109.76673268692 -111.514038615149 -113.677713943333 -119.647932857772 -122.379968468954 -124.723190550026 -126.359225379495 -129.28552894276 -133.376473359279 -137.074755648396 -142.774985057176 -144.022432620519 -145.504577505529 -148.536862708534 -151.541143299081 -153.833015352369 -155.617042343902 -157.598460303638 -160.474512183124 -163.667524080627 -166.380473712279 -170.669234145483 -171.962393572111 -174.153055905637 -176.995271459259 -179.588435305507 -181.349272333906 -182.496990150163 -185.066297180458 -188.166328059252 -190.762767494581 -192.906918262352 -194.39812525592 -197.821016890909 -200.10821313507 -201.225357812076 -203.639032684205 -207.95550986527 -210.822381304244 -212.75391860844 -213.878236885976 -216.157153473446 -220.950756451642 -223.713653601008 -226.046782859323 -227.719684363449 -229.417679224852 -231.985502027919 -235.307664370145 -237.796701564107 -239.044725913259 -241.066770593924 -243.027500108097 -246.065472122086 -253.872382204931 -256.427364618168 -258.174502054464 -260.936189346223 -264.19248830169 -1.29968867763924 -7.61139944611063 -10.367385375853 -16.2017206016631 -19.549027085123 -21.2314703991589 -24.4558858398195 -26.3187725044755 -28.5192068186731 -31.3640787664252 -35.5889060395672 -38.3964074334653 -41.383857569809 -42.9702709962049 -45.688101771187 -49.1219768406287 -53.2099326698652 -55.6921702516608 -57.42160374404 -59.6822069975122 -62.1211593296087 -65.5808176878896 -67.9352392298763 -69.2245709346634 -70.9012117466173 -73.7967467163888 -76.5180498260811 -79.6863109364172 -81.2952642213677 -83.0074972141473 -85.5465363504777 -88.6969251806939 -91.6418028230944 -94.0245530000392 -95.1730462882173 -98.0410612982911 -99.5184823715349 -101.04687709577 -103.80320142822 -106.861795118656 -109.264764450525 -111.101974610275 -112.890093228849 -115.201188564656 -121.302215912129 -123.947726480059 -126.222963260154 -127.903704630755 -130.764307302068 -134.603305603074 -138.305869206723 -144.4209903347 -145.661742178026 -147.126905043452 -150.057498307322 -153.169375983011 -155.474218549815 -157.244303517324 -159.251858151138 -162.108016678171 -165.22895755767 -167.830875824926 -171.971890825885 -173.262185472136 -175.458699411636 -178.422081841332 -181.148810864641 -182.971806264925 -184.118483838609 -186.6074981958 -189.550829732117 -192.233559274463 -194.387745866452 -195.870912164696 -199.331175716629 -201.69613854091 -202.811443059614 -205.231805915507 -209.329171093613 -212.098835685596 -214.024160659878 -215.166137774106 -217.421669900862 -222.775964127947 -225.516071279159 -227.784401097275 -229.459989930754 -231.227876843084 -233.728900150447 -236.832132271182 -239.325292431622 -240.586249717171 -242.539149318711 -244.513753792742 -247.498742883254 -255.540992685112 -257.971814801819 -259.695303523865 -262.435049299957 -265.682469208782 -1.29217242353041 -7.46578095452822 -10.0807146421119 -15.7953666074305 -19.1610189378679 -20.8870862961843 -23.9786109878172 -25.8238827187353 -27.9873672154799 -30.7075350082675 -34.7286194488679 -37.5182183414313 -40.4212438815417 -41.9944469599866 -44.9299337702624 -48.2121007035933 -52.141795022777 -54.583205867364 -56.2928506620576 -58.5831931083407 -61.0254925356929 -64.3486833664915 -66.6807601555274 -67.9787940440762 -69.6506092863618 -72.4709201533179 -74.9405992839041 -78.24417691897 -79.9383838939703 -81.6616157610632 -84.1612719677923 -87.4087727869325 -90.3413201146857 -92.6681793557989 -93.8417752694118 -96.6740570090078 -98.0660408722334 -99.602257320978 -102.346722205614 -105.39857309052 -107.89333710782 -109.740298621016 -111.524536640916 -113.712285084309 -119.946551828787 -122.640398064724 -124.90494380508 -126.558141705223 -129.514913651169 -133.567663581722 -137.16730428162 -143.345026833105 -144.59104687175 -146.026072244437 -148.908515741886 -152.175166282369 -154.510548403831 -156.320707507759 -158.314045806791 -161.188134840377 -164.34001053793 -166.886245305998 -171.101561950172 -172.380552669744 -174.57488713578 -177.562045879649 -180.250276637796 -182.071007236614 -183.230034290855 -185.705267513608 -188.789021277757 -191.472944482799 -193.557007363997 -195.026327428878 -198.268269129196 -200.68447082357 -201.809557758245 -204.230276558397 -208.594720728276 -211.545414347549 -213.523041735093 -214.655900020426 -216.995310048452 -221.99219490749 -224.875666989408 -227.191013161266 -228.836346686618 -230.602605522422 -233.172767302838 -236.563634175078 -239.011392304958 -240.269344354103 -242.212453723765 -244.222407943702 -247.2856057173 -256.236074898879 -258.68666508639 -260.413985221549 -263.080517829065 -266.168021834142 -1.29549821618606 -7.27985999111378 -10.1697037690832 -16.2526980320234 -19.4651806207092 -21.1961813248017 -24.4074001950566 -26.2037251959675 -28.3647419133109 -31.0791469797612 -35.2547565566867 -38.192825688377 -41.2633798823656 -42.8513942631878 -45.5421384279552 -49.0425242751388 -52.8122456016297 -55.3081054432663 -57.0323443436709 -59.3046193334941 -61.8839451784316 -65.2806391421566 -67.5738675711998 -68.8804959601514 -70.6070320564964 -73.416376799113 -75.824081643313 -78.9712521997376 -80.5550303850849 -82.2311415140612 -84.7584383849826 -87.8241107234754 -90.7549149003991 -93.166838975526 -94.3091059587259 -97.1625095513004 -98.5426199818906 -100.079014910238 -102.82196003813 -105.93438360975 -108.329963973427 -110.174430087195 -112.001785455487 -114.214619971862 -120.346002463523 -122.995675439967 -125.360221378355 -127.010830270673 -129.855716865096 -133.815235837932 -137.602142143683 -143.589191467529 -144.843078552586 -146.344847497867 -149.275507988809 -152.53907376329 -154.870426124311 -156.695870705106 -158.615547076369 -161.526254189963 -164.847405587781 -167.46851485173 -171.745931665431 -173.022324970228 -175.203101558933 -178.184774482911 -180.824560248314 -182.614375434846 -183.766703441075 -186.279845194697 -189.236389920238 -191.85322707291 -193.926248477319 -195.40324744656 -198.788501988242 -201.155718616979 -202.299886752997 -204.686689734561 -208.729806770629 -211.493121372329 -213.427305561552 -214.566278257659 -216.786795366628 -221.702121331823 -224.460113190334 -226.781194880742 -228.456715574 -230.20860122266 -232.662427128883 -236.001100223441 -238.549786830724 -239.825772789982 -241.800868871693 -243.750329126369 -246.664723032337 -253.908833909488 -256.437464880077 -258.179938070015 -260.89598154321 -264.046824371923 -1.29548479706224 -7.34836308640242 -9.91950366304114 -15.7093573602118 -18.9169757339136 -20.6205317407127 -23.8114777902209 -25.6857170842553 -27.8651640921475 -30.5923166959813 -35.0145172148142 -37.8710482034544 -40.8594483379802 -42.4621322387329 -45.2221754184014 -48.7195252129693 -52.6006835086451 -55.1471992786282 -56.9349014166137 -59.1609157633334 -61.6231915057201 -65.0098784624765 -67.3614353583081 -68.6486761337294 -70.359670414927 -73.2922336587388 -75.8811658109462 -79.0327014288914 -80.5967922319578 -82.3110894897561 -84.7849500948813 -87.8968157683047 -90.6663233586576 -92.9221829813957 -94.0581047850165 -97.0245836708922 -98.4706114499594 -99.9568916645683 -102.704452523212 -105.734612545126 -108.17998014647 -109.995439624714 -111.78681511675 -113.99931984061 -119.887058171352 -122.57532662001 -124.885219017563 -126.560560678791 -129.611327206379 -133.686029360416 -137.298738264013 -143.504645953057 -144.726631284448 -146.17867037082 -149.050122847028 -152.279897997388 -154.561047588189 -156.348222837498 -158.329968311752 -161.27900572555 -164.592283334582 -167.185370987165 -171.557487461192 -172.832348578095 -174.972050843784 -177.92744264992 -180.684697107666 -182.484144988173 -183.618744782592 -186.151203176798 -189.128873839533 -191.746862629769 -193.877484473814 -195.355345309746 -198.817444009175 -201.20365903221 -202.34501893695 -204.781056139198 -208.867629268648 -211.787721706328 -213.808485575117 -214.935409791228 -217.258304720449 -222.130016508974 -224.896135150267 -227.157922576988 -228.819143797637 -230.591270215334 -233.15555646756 -236.360779565676 -238.922842553424 -240.157801169999 -242.12803224282 -244.111638105449 -247.065347061226 -257.230338468173 -259.919320877314 -261.642795835457 -264.415865690653 -267.595214943345 -1.29622004486371 -7.46379754808254 -9.99965497966974 -15.4358619319951 -18.744754171758 -20.4405783857403 -23.6761704634199 -25.5187496669142 -27.7583218934615 -30.5671844032577 -34.6939150849072 -37.5536610832394 -40.5285344254959 -42.1200797408068 -45.0020654538688 -48.3825914840888 -52.2946453226379 -54.7410153870022 -56.4356838837463 -58.6761386970648 -61.0526029500301 -64.5003896262665 -66.7659026979585 -68.0719094645652 -69.7797081651613 -72.8207030626317 -75.5137096144921 -78.7804743260935 -80.4595078686285 -82.1482300173583 -84.6488474835568 -87.8376176229162 -90.7220079461857 -93.0679888087982 -94.229293623462 -97.1439999977992 -98.5377994660322 -100.055226030543 -102.889393779073 -105.828368192308 -108.289299067067 -110.059103499371 -111.83901910485 -114.063827299239 -120.133005482373 -122.804603620028 -125.077835958734 -126.719855941541 -129.723448391479 -133.748780372331 -137.552139758985 -143.902706230335 -145.138700563603 -146.605244439444 -149.448096537018 -152.493141869054 -154.827550656991 -156.629124591884 -158.625850733771 -161.557110255491 -164.820091574477 -167.424677776899 -171.708139557397 -173.000129705444 -175.258350659011 -178.226689343363 -181.019080661956 -182.787615263203 -183.930139454309 -186.401947862342 -189.40516476255 -192.006885051531 -194.10416569151 -195.591044220603 -199.151207805587 -201.491552842463 -202.604130309389 -204.967944567429 -209.422026083364 -212.31344566134 -214.277788849485 -215.393962285518 -217.627227216847 -222.970993373818 -225.686519818593 -227.90676251336 -229.560506649382 -231.296095162944 -233.831189125081 -237.068724154829 -239.562737848464 -240.799609867947 -242.814807361496 -244.789516647983 -247.716978190066 -256.479811461782 -258.952493544807 -260.65647371503 -263.230468129032 -266.326851416026 -1.2931691137193 -7.4460348693446 -10.083385882639 -15.4408542702521 -18.8010596206386 -20.5125512414879 -23.7569893707435 -25.6261005378231 -27.7992751967047 -30.4966151599432 -34.303388441944 -37.2469068542083 -40.261674501238 -41.8387246011007 -44.616257595471 -47.9182067702314 -51.8696815310632 -54.337252212345 -56.1054652904732 -58.4032081207453 -60.9225924168699 -64.4391238333111 -66.7314796502668 -68.0357987318854 -69.7290203501976 -72.7006715888446 -75.4648889754392 -78.6991852971578 -80.3352172952954 -81.9679908610435 -84.3717791367314 -87.5838058865989 -90.4356518298645 -92.8633453784211 -94.0246624783206 -96.9004675843809 -98.3406228029059 -99.9166453923133 -102.681136926042 -105.835471527879 -108.356363011641 -110.168087924863 -111.990373449725 -114.149337918646 -119.728148965743 -122.459532015943 -124.792328806895 -126.456064257414 -129.389426824616 -133.489096452674 -137.089559474406 -143.103025047411 -144.341635413511 -145.808147360981 -148.787767466198 -151.931781762836 -154.297955643701 -156.11019424864 -158.071064347472 -160.939374496352 -164.275773422484 -167.007357875424 -171.33182296365 -172.595023379773 -174.81452606899 -177.791394454341 -180.426252630128 -182.243801224592 -183.39365938413 -185.956409413486 -188.92236853794 -191.510404986875 -193.630600371663 -195.098147306202 -198.340285389881 -200.691194823186 -201.808084431214 -204.240109790607 -208.472464705061 -211.308801497002 -213.257209576609 -214.382572924228 -216.552400682897 -221.606897695787 -224.348740782583 -226.695024084014 -228.336700964273 -230.098480749066 -232.74607359385 -235.971039354783 -238.516220091691 -239.769307761951 -241.753359026858 -243.702699485526 -246.642042918354 -253.488632895827 -255.956910590793 -257.710361178228 -260.390991810211 -263.468468280227 -1.30024223455087 -7.24435907572033 -9.98514982021318 -15.7258133625999 -19.2227284745633 -20.9187262585156 -24.1828729267174 -26.0155742559034 -28.1442245202209 -30.9740519664628 -34.9165496445837 -37.6827838111595 -40.6186767371111 -42.2221743833482 -45.0517408967767 -48.2652617354908 -52.1145148279327 -54.598345657484 -56.2174017052168 -58.5160086995287 -61.0398944063376 -64.251302745178 -66.5440959178553 -67.8465949787748 -69.5259455780403 -72.4326996330972 -74.8886280022726 -78.0130181307738 -79.6765024891452 -81.3826359366639 -83.8391223320391 -87.029339610714 -89.7844918512162 -92.1372854533487 -93.2787522411339 -96.0644686319766 -97.4885224518952 -99.0045953700252 -101.886824686289 -104.745788385441 -107.235129848836 -109.077453416548 -110.873358609161 -113.058695708064 -119.166478224547 -121.840589615368 -124.18049717226 -125.878372709466 -128.728764256912 -132.705065625446 -136.354976730422 -142.164817187142 -143.400062468981 -144.834303646461 -147.753082483273 -150.887712879012 -153.173819465063 -154.985039582455 -156.932083375476 -159.791923678374 -163.007171527041 -165.675452960588 -169.963257768416 -171.233240420812 -173.379624301416 -176.371904819409 -178.997124122584 -180.793675091845 -181.933283148417 -184.446128837524 -187.426003656207 -190.016361500383 -192.184547298716 -193.650841319283 -196.975160214343 -199.299175816984 -200.424377901023 -202.857620184326 -206.965132566065 -209.756211822433 -211.752237377676 -212.885139403851 -215.202144703775 -220.155544315274 -223.007984837414 -225.24202074523 -226.893398201164 -228.660435322077 -231.169357117724 -234.335252202056 -236.78139619553 -238.063072946365 -240.017523911877 -241.985912539146 -244.917249618427 -251.971965185904 -254.553943978818 -256.263267767039 -258.9594694189 -262.062913168836 -1.29801154209768 -7.40370997496151 -9.96258333760607 -15.9539448448728 -19.3279525203971 -21.0359298511278 -24.1101042412144 -25.9682712313101 -28.1554400818314 -30.8701130947218 -34.8573749284197 -37.8060978477635 -40.7287470784688 -42.3164746741734 -45.0016564337851 -48.4224332014168 -52.2309476404176 -54.6984511773662 -56.4100989789653 -58.6724998711563 -61.1886825494717 -64.5248769615662 -66.8640551350478 -68.1713460052114 -69.9152412760706 -72.8973211177195 -75.3360833693155 -78.3195177475725 -79.8594248999128 -81.5652371118973 -83.987392572408 -87.4283345889637 -90.3391490857567 -92.7204200563772 -93.8762972493039 -96.7963080652056 -98.2103360485281 -99.7380864434139 -102.541594396555 -105.550101818901 -107.988682532216 -109.746320549876 -111.57094256826 -113.839054552454 -119.87394945684 -122.659911755058 -124.872696509377 -126.545239683153 -129.543914822913 -133.373053812809 -137.012051753552 -142.986006121756 -144.232760612448 -145.707692954957 -148.530430323615 -151.570010763746 -153.831260330482 -155.652453659981 -157.622582978558 -160.58245005437 -163.7705116702 -166.392407271294 -170.660722047144 -171.937167642495 -174.155963923692 -177.190664558215 -179.898059600629 -181.718512709729 -182.862857926128 -185.318183078339 -188.33696784091 -191.026427041955 -193.116224841676 -194.604322411307 -198.039836172126 -200.395263660044 -201.502547150157 -203.908232684708 -208.233239585001 -210.975106782373 -212.905212264825 -214.042866578168 -216.236158222985 -221.10771161822 -223.89519151839 -226.16253168472 -227.802492650984 -229.534156039881 -232.184622506403 -235.515779241356 -238.005452833486 -239.255425389668 -241.211971086852 -243.235173125428 -246.368329464004 -253.446897905175 -255.93610988713 -257.659235188721 -260.423413029762 -263.525459423126
"8" -1.29461322927895 -7.59801198811724 -10.2992308123388 -16.6803032085337 -20.1395123485115 -21.8583103362071 -25.0581597155056 -26.9030136499864 -29.1215258213485 -31.9181283030617 -36.0741504541001 -38.9776243420999 -41.9996153201874 -43.6059207999121 -46.4614543438074 -49.7390456635871 -53.6936413774719 -56.1687336175355 -57.8031885021041 -60.0439591203935 -62.4927894230159 -65.7712273811564 -68.071071625606 -69.3700412275851 -71.0970710636218 -74.0043241489199 -76.5987652070747 -79.8384388650608 -81.5313415456127 -83.2119499298043 -85.738240828468 -88.9702710970522 -91.8682597918726 -94.1926468957549 -95.3360978902891 -98.2568717793094 -99.6948802277699 -101.208258106018 -103.934043324504 -106.827294680477 -109.256767208757 -111.072071393502 -112.859319436471 -115.069557038164 -120.671276580848 -123.440516903395 -125.786326504983 -127.419060999813 -130.350563928234 -134.352766065386 -138.028278598945 -143.877318890691 -145.127578828978 -146.605651625065 -149.540095627011 -152.630721069918 -154.932350305308 -156.754736717429 -158.740482858055 -161.618983233224 -164.713213210016 -167.286809725271 -171.670846601984 -172.960337347327 -175.185365230231 -178.137881460456 -180.84363271443 -182.638361737 -183.78457722603 -186.322173340369 -189.265523368938 -191.92998528664 -194.062268445554 -195.542666666268 -199.044826860068 -201.398155066615 -202.540947802581 -205.001959109787 -209.178079696683 -212.038243310889 -214.01689751539 -215.144853070512 -217.335747797058 -222.497096965894 -225.131465894955 -227.507944409339 -229.174219170147 -230.949935143107 -233.493680961332 -236.759977556521 -239.259762265003 -240.508392166813 -242.464231031734 -244.477669370744 -247.405204818492 -254.741105531469 -257.214000765628 -258.948263076955 -261.676074103339 -264.92539985042 -1.29997516380979 -7.34054102865989 -9.92633009142303 -15.456500770232 -18.8122697733368 -20.5065576533192 -23.7940358107543 -25.6558255154009 -27.836786821434 -30.6377035023446 -35.0018131843554 -37.8853162472085 -40.9566021163244 -42.5577567874899 -45.3392969253374 -48.5707279838782 -52.4824995423265 -54.9541428847379 -56.6496452515493 -58.8877414202008 -61.4334789710167 -64.7802804304579 -67.0158810993243 -68.3161819686798 -70.0453649377704 -72.9866478567688 -75.5466110496358 -78.656393977076 -80.2871105388704 -81.9591319713216 -84.5035436354294 -87.7032276200027 -90.5619567882296 -92.926070895281 -94.0710602483622 -96.8916076261179 -98.3232554596678 -99.8597509020084 -102.670107282346 -105.725870442937 -108.140471084677 -109.97681555086 -111.756475079939 -113.997495118284 -119.672039578695 -122.363559683092 -124.660853763943 -126.319291040602 -129.255391461199 -133.401815451284 -136.973411205985 -142.889192509848 -144.140288202961 -145.641722963813 -148.595890960211 -151.67591048998 -153.988430832014 -155.795270562865 -157.769790091924 -160.657281715287 -163.817119446528 -166.51898247104 -170.813783218616 -172.093687293535 -174.313801338772 -177.30714443029 -179.966762450087 -181.789567687643 -182.941881775767 -185.42837005323 -188.375878158033 -191.003414507989 -193.083135931226 -194.5604346572 -197.900374444462 -200.236542506034 -201.336590270402 -203.775978031263 -208.141947471745 -210.988648753145 -212.923537863805 -214.050776223613 -216.326295672506 -221.251099052537 -223.927510497063 -226.20186224205 -227.882459077526 -229.638355346094 -232.266137835132 -235.539657219476 -238.0812181227 -239.339842978827 -241.287003719163 -243.261667626883 -246.186618110916 -254.62619692675 -257.105334477047 -258.814787281969 -261.487496620904 -264.748833114227 -1.29803429753402 -7.46662229368604 -10.0339400224235 -16.1630177330711 -19.5265139529259 -21.2217533775572 -24.5479669009045 -26.3877002108637 -28.5781415016277 -31.403779424044 -35.4723347453623 -38.2535667782868 -41.2805119366617 -42.8638209445031 -45.659195954688 -48.9210718932389 -52.8899025469945 -55.3197226437137 -57.0431368191041 -59.3139350536041 -61.7800571387301 -65.1291770912333 -67.4159669874945 -68.7095993659196 -70.408462380015 -73.3215623717669 -75.8570042714712 -79.08786634494 -80.653417660691 -82.3778412268583 -84.8949852833371 -88.2096899637431 -91.0418662307605 -93.3890153932351 -94.5350232173704 -97.4742100875491 -98.9760870578329 -100.483732560614 -103.233593141539 -106.158199893228 -108.615924486959 -110.410530604073 -112.224339714514 -114.443083058109 -120.574936366227 -123.294312668453 -125.580724804573 -127.244209339607 -130.101522688878 -134.11707772963 -137.685937193335 -144.211450410632 -145.451470924282 -146.955956739532 -149.901024473484 -153.000506121252 -155.329085258197 -157.140307287026 -159.130536076605 -162.047267275247 -165.245015773993 -167.94543378078 -172.156682307242 -173.448168895724 -175.635920181929 -178.609985214036 -181.321395515827 -183.146687315085 -184.289871582706 -186.809563250967 -189.89028197617 -192.533176246287 -194.626873359878 -196.093504189681 -199.485068777477 -201.865549531208 -202.987683618616 -205.418675938515 -209.74873852281 -212.574540157523 -214.564959559323 -215.692475720684 -217.911629424061 -222.725973572785 -225.473062892588 -227.765840808345 -229.437446075602 -231.181431637401 -233.74723700899 -237.063769831676 -239.608188800355 -240.865457692097 -242.828082086662 -244.822323567342 -247.815736690412 -256.339528484755 -258.839786410318 -260.613113127825 -263.357028954904 -266.427710863558 -1.29061151613841 -7.50491636440335 -9.99683333018025 -15.9176751029699 -19.3143464767157 -21.0090949881169 -24.2526830858734 -26.0277808154885 -28.2014730299014 -30.9508081736216 -35.008096111492 -37.7924552420967 -40.8424242931371 -42.445177659043 -45.222837639159 -48.5248570239795 -52.4595059243506 -54.9289219413235 -56.658832352267 -58.9439811159365 -61.4598687194479 -64.8629956053966 -67.1559606890751 -68.4567355267404 -70.1411707774248 -73.087805695157 -75.6259349667088 -78.7991796052935 -80.3869226886477 -82.0617914783439 -84.5347931652006 -87.7225785470397 -90.4401716866895 -92.7849954477612 -93.9430663939161 -96.7944724788811 -98.2860407022154 -99.825759275294 -102.616116409562 -105.680392744395 -108.143143537042 -109.948800007568 -111.724851602564 -113.988628791027 -119.928427542931 -122.645547323135 -124.917540376271 -126.575933792686 -129.517106322008 -133.536490928645 -137.126708065334 -143.345946972697 -144.591060868437 -146.05027794819 -148.943632875128 -152.119054277076 -154.449143552602 -156.239228105296 -158.206773400066 -161.073488027331 -164.280957062897 -166.917167754223 -171.119490997843 -172.398149997089 -174.602503910692 -177.588878276665 -180.260250520039 -182.060302310126 -183.202507933068 -185.744482738437 -188.836752463672 -191.463726692066 -193.57743777416 -195.058274634716 -198.475210105331 -200.837772091336 -201.974080622501 -204.37759896678 -208.58472504892 -211.462062382822 -213.440839204431 -214.570890027187 -216.831812452646 -221.555293116507 -224.283761623651 -226.550464980695 -228.202618829021 -229.971306499962 -232.571640244894 -235.784310909793 -238.353452125717 -239.618885305393 -241.599281375063 -243.613030497617 -246.606352009004 -255.148625361296 -257.701083261023 -259.450239411837 -262.16972166731 -265.320807657359 -1.2936981016405 -7.40345846876195 -10.14847698801 -16.6894853303507 -20.0295808015685 -21.7373834742988 -24.9476679782653 -26.8363363902885 -28.983782803007 -31.7621732046413 -36.0462762254364 -38.8635597419448 -41.8321576793449 -43.4213651781383 -46.240018163413 -49.625382459009 -53.5683321676397 -56.0328915366873 -57.8449894038577 -60.0947120364843 -62.6062117523823 -65.9711944104162 -68.2584205354255 -69.5560689207601 -71.2594623048287 -74.1414731039462 -76.8181538442938 -80.0562215695162 -81.7037350707288 -83.3720094525844 -85.8860938259577 -89.01651058757 -91.9313301108374 -94.2787993883648 -95.4148741521584 -98.3548610521721 -99.8283656524846 -101.306291038624 -104.14980376718 -107.139461596705 -109.545910215406 -111.386561464163 -113.183413904688 -115.407186598036 -121.630103141516 -124.329652886792 -126.627917444627 -128.27485479378 -131.096263038607 -135.06952038794 -138.763745585136 -145.289015153226 -146.539606426418 -148.007595831203 -151.023607402487 -154.188603149793 -156.51434182478 -158.327257184475 -160.27554815336 -163.221083375259 -166.400003482777 -168.961995110147 -173.329275090726 -174.595535640264 -176.785314943044 -179.73727259844 -182.463168607456 -184.268754633105 -185.423662712308 -187.945949337282 -190.886955206967 -193.534246336925 -195.662541085351 -197.126097561455 -200.554327799193 -202.90873371135 -204.029391629481 -206.480826405821 -210.668639465121 -213.504529047732 -215.465787407021 -216.583536654486 -218.832466547526 -223.925101558733 -226.642057290234 -228.855499781359 -230.52892672917 -232.255982262041 -234.79966114713 -237.949916531023 -240.487887177698 -241.75255934794 -243.751274074626 -245.804934886162 -248.698074573221 -256.262108524813 -258.773351717504 -260.516982876727 -263.254825810246 -266.389642866591 -1.29395730226292 -7.30524481265621 -9.88602887711579 -16.085844201918 -19.4784589048151 -21.1816934643299 -24.4436392232778 -26.2901514558765 -28.4858672373881 -31.339497763501 -35.4633568721533 -38.233394369319 -41.2415803323743 -42.8315663278842 -45.5339696483834 -48.8197797422554 -52.6893214598099 -55.1731155338254 -56.8610202630315 -59.1036327742394 -61.6612217792371 -65.1040506304098 -67.3829669030696 -68.6819803744445 -70.3897846706091 -73.2884374892174 -75.9008134211429 -79.0818620943652 -80.6897422391957 -82.3619675868899 -84.8956927669371 -87.9921742699864 -90.8332983252745 -93.1412250774354 -94.2738916701685 -97.1635958066908 -98.6774718746127 -100.203592746339 -103.004749014766 -105.965939807824 -108.389340646727 -110.204725759832 -112.004400703944 -114.171178118983 -119.901388139325 -122.660631814558 -124.970515334476 -126.613699540141 -129.514856548949 -133.807670458729 -137.43877371523 -143.208243048531 -144.446714130946 -145.93458107737 -148.876648566228 -151.959493105648 -154.25811605666 -156.028987847403 -158.044292314683 -160.932724728283 -164.094902876946 -166.697944033767 -170.820250402579 -172.097604124013 -174.351107983448 -177.290885823213 -180.084208998699 -181.889241825205 -183.049498914638 -185.577344376971 -188.594998395709 -191.287874466743 -193.364318605813 -194.853046888944 -198.371315701366 -200.713061649217 -201.825138483211 -204.288855601031 -208.416705158552 -211.255058610655 -213.233607540339 -214.353081701998 -216.652897425784 -221.837820842482 -224.655665623797 -226.872362529203 -228.555877806737 -230.315681166473 -232.86977066604 -236.067499195474 -238.654350036066 -239.923520927018 -241.870697642632 -243.84723983523 -246.784855696037 -254.594913215624 -257.167862460377 -258.912932698254 -261.633109409906 -264.888991417423 -1.29662527215533 -7.48599409773484 -10.0262123370671 -16.164007919305 -19.658754580209 -21.369969948963 -24.6505467216239 -26.5098678464 -28.6601077884075 -31.4277731663008 -35.7231828246491 -38.531332537777 -41.4678650211288 -43.0522001018581 -45.8437611063695 -49.0938795433501 -53.0482976514404 -55.5434130586991 -57.3090934050271 -59.572199333326 -62.0640282471251 -65.3357844277164 -67.5881027768082 -68.8712106494169 -70.5685451192954 -73.484041257269 -76.2585859323249 -79.3759985068186 -81.012201325312 -82.6619109327484 -85.1434466783089 -88.3422422151119 -91.2208381621261 -93.6153080273547 -94.7659838752744 -97.6141248599599 -99.0686355580581 -100.546395446904 -103.372466919509 -106.535021036585 -109.006680681405 -110.845570645426 -112.664368696157 -114.918096956161 -120.755704411978 -123.507606181424 -125.77349706495 -127.42493097815 -130.254029622598 -134.263493408191 -137.864958899253 -144.510256896601 -145.754794134516 -147.212204042723 -150.184243648499 -153.379394742024 -155.729210110747 -157.529160489316 -159.505876081968 -162.365666391466 -165.496199751385 -168.167665013675 -172.475224175794 -173.76199827087 -175.956322078653 -178.862601130244 -181.641831450251 -183.420402162228 -184.564525710874 -187.09134333118 -190.007735229787 -192.648461310189 -194.766844421477 -196.245725752347 -199.610204372226 -201.99595455142 -203.119353828062 -205.524231895018 -209.562768208379 -212.378517299277 -214.350547618922 -215.479974261851 -217.727818893386 -222.851340900976 -225.604864158633 -227.90131989603 -229.572175748944 -231.377122299813 -233.962993094104 -237.15391257323 -239.665804990866 -240.909542141085 -242.898604727875 -244.849199091929 -247.79228374456 -256.707861101788 -259.25630987986 -260.999658586091 -263.6763226847 -266.895468217929 -1.30204834278814 -7.51716036957704 -10.0062254338891 -16.1821069239004 -19.5780230583485 -21.2647399693888 -24.5503804628708 -26.3508771830842 -28.5209248902065 -31.354971811562 -35.6708231971088 -38.5934602305204 -41.6567893848668 -43.2485893836731 -46.107503936592 -49.361871238402 -53.1896754280951 -55.6067340154671 -57.4162072787925 -59.6739309065001 -62.1921605444299 -65.662979497218 -67.9806841450504 -69.2825111057591 -70.9729157631587 -73.932176900562 -76.5461676619589 -79.6603582384149 -81.2519373128863 -82.9146615909145 -85.3864795988137 -88.5397281477055 -91.3464183166201 -93.6720290430718 -94.8107339715727 -97.5711336452545 -98.9692093932115 -100.457080874966 -103.16476796855 -106.20043425612 -108.655152876503 -110.486505258735 -112.278144605535 -114.511613010865 -120.884678991161 -123.560753863708 -125.855431313766 -127.49518189514 -130.437836625476 -134.452319767289 -138.10395875938 -144.822126024422 -146.088291870141 -147.575631575537 -150.549889939341 -153.672285890113 -155.987331124653 -157.798291863673 -159.773720791305 -162.673034608862 -165.833883399386 -168.419257719454 -172.707938785306 -173.987469819411 -176.139391208003 -179.116365546875 -181.817328809823 -183.568719836972 -184.718097661765 -187.256598054943 -190.24022596219 -192.85581155656 -194.94870183505 -196.448182142702 -199.911892215849 -202.351827625451 -203.481780798679 -205.936167288825 -210.153438442207 -213.021132508958 -215.022043093482 -216.15262868715 -218.407329371107 -223.393923412792 -226.161413152252 -228.432662361567 -230.110114552463 -231.900734317713 -234.471922305716 -237.734968051979 -240.269072191373 -241.526402167657 -243.493282364187 -245.486301066668 -248.439167271891 -255.679333857359 -258.168906491046 -259.915193104462 -262.593496268651 -265.713945293365 -1.2967381561432 -7.48715165380479 -9.99214322929674 -16.4736977634956 -19.8599125345087 -21.5587169436849 -24.8480781063885 -26.6681355111353 -28.8454034085365 -31.6756950648113 -35.8620155203052 -38.6889866332907 -41.7540902655369 -43.3537175447428 -46.1034275168704 -49.3594606044616 -53.3760810194192 -55.8644526747276 -57.5762329471884 -59.7926124011131 -62.2409081029509 -65.5781933805543 -67.8767656595217 -69.1711737525108 -70.8631181511533 -73.8489085798851 -76.5047460868984 -79.6487923184457 -81.214347762532 -82.8933993055804 -85.3917569754368 -88.6249062714971 -91.6001830871331 -93.9920370587846 -95.1414013403883 -98.0475536609376 -99.5226572473546 -101.052964485101 -103.87468103881 -106.815526924893 -109.245124921507 -111.110021069301 -112.920125915613 -115.110138978544 -121.247561083209 -123.992687624523 -126.251328274425 -127.915752445914 -130.796275991364 -134.780239502898 -138.389228380619 -144.822099863086 -146.071814565592 -147.542462321652 -150.596386566379 -153.731038052735 -156.070513176033 -157.871320994563 -159.886824136613 -162.689887687535 -165.926034552628 -168.569927938085 -172.901350411458 -174.185618802851 -176.42028452726 -179.348152683999 -182.060250577699 -183.841929535842 -184.988661418231 -187.529499880102 -190.578954919016 -193.238202584446 -195.363539884067 -196.832540547571 -200.280976131086 -202.699038003869 -203.824979235059 -206.26580291443 -210.639948716328 -213.407386156445 -215.357787787668 -216.476388188671 -218.764244617682 -223.943979755409 -226.686180363329 -228.901358275693 -230.584668488521 -232.340338225945 -234.864542081661 -238.125407291284 -240.59426220949 -241.853644908836 -243.824757945155 -245.812170654763 -248.775699121276 -256.067890052443 -258.566563805444 -260.290035196258 -263.041687620555 -266.182340521541 -1.29726478425104 -7.48626747913415 -10.0730642827967 -16.4696811869458 -19.8707488719508 -21.5881378446511 -24.8468288658318 -26.736153540506 -28.9086292459224 -31.7515929425413 -35.9755458149919 -38.826615431577 -41.838359844649 -43.4134774430254 -46.1580866609519 -49.5189130394999 -53.4569765203375 -55.8963841395688 -57.6750374641948 -59.9492438797847 -62.5129339938139 -65.9030333951532 -68.2033705839924 -69.5076551707383 -71.2340613851691 -74.1492955816996 -76.6801686278898 -79.9076057081521 -81.4509405685244 -83.1181711641072 -85.6177829126192 -88.7316293112562 -91.5810806834329 -93.9102770733322 -95.0528250621529 -97.8432363505831 -99.272747827623 -100.789284730943 -103.587718590732 -106.659328377883 -109.043039050811 -110.842553003548 -112.637191717641 -114.817735545098 -121.004008011612 -123.721322428848 -126.023736922401 -127.678198685562 -130.544656371718 -134.813928991878 -138.449805927337 -144.713092936974 -145.961532266351 -147.418552172878 -150.389968185997 -153.575385327806 -155.927336305831 -157.719431360932 -159.739635131648 -162.673095241063 -165.830725358412 -168.465676126545 -172.671259345777 -173.948839428957 -176.100742799443 -179.111210376598 -181.82917105632 -183.633618517457 -184.774871200142 -187.318689157995 -190.287106980022 -192.848391439424 -194.919049606948 -196.382432356977 -199.798527793708 -202.135803184816 -203.278308216651 -205.691504230225 -209.995608943624 -212.824026146894 -214.773053879455 -215.883286742133 -218.160247005984 -223.131663361619 -225.90402883498 -228.211454098359 -229.875757834006 -231.63949328285 -234.23170558092 -237.461427307607 -239.953098930385 -241.214456664281 -243.190644768837 -245.195191648866 -248.207380871166 -255.384838451592 -257.925442438969 -259.674772827416 -262.360960397047 -265.539217342992 -1.29264980414278 -7.46968930929448 -10.1027790042523 -16.6101415919119 -19.978875887436 -21.6718330709241 -24.9062697879867 -26.769053356768 -28.9547358770116 -31.6758980828279 -35.7231113795359 -38.6148765725917 -41.6152884001281 -43.2105378272985 -45.9644577673532 -49.2423445840602 -53.0947084903046 -55.5331450329038 -57.1912629597456 -59.4909870352163 -62.0041283512381 -65.4609674295967 -67.7168870221514 -69.0079359545001 -70.6880979985079 -73.6041964804843 -76.1088894247262 -79.2916615884507 -80.8553520775239 -82.5675468791546 -85.0587992119909 -88.2110667626426 -91.0954881231103 -93.4465654894615 -94.5923196731834 -97.4319501012233 -98.914297802033 -100.405986275165 -103.176683796834 -106.108451745284 -108.575657929771 -110.389489956071 -112.175535160917 -114.417955832028 -120.235028346212 -122.927413307155 -125.199080259229 -126.860862613507 -129.729177478841 -133.842732819869 -137.470608779531 -143.558549730782 -144.810219028097 -146.289394298664 -149.271487768592 -152.398441597711 -154.66246962954 -156.444426846493 -158.425086874142 -161.253217992749 -164.396187133092 -167.010088444469 -171.4803184118 -172.761011701686 -175.00213200311 -177.938806717567 -180.63783365827 -182.402378389473 -183.543352904882 -186.060418052485 -188.99952793248 -191.689002692543 -193.84505141622 -195.328179956682 -198.739531413096 -201.060105742675 -202.202049960082 -204.656624356545 -209.007128708296 -211.830853410725 -213.799954013607 -214.937248072696 -217.183778741698 -222.126585645929 -224.840684653551 -227.135687342474 -228.79580496417 -230.576354194156 -233.090767918834 -236.279248153928 -238.816202675713 -240.065420602427 -242.000359616837 -243.957277065485 -246.923227746804 -254.654987456589 -257.215516588055 -258.929333043961 -261.652868363562 -264.819792327994 -1.29557254882123 -7.3375327486686 -9.9686624588344 -16.5806335951594 -19.9506799520986 -21.6561376929918 -24.9758580850036 -26.8218329255795 -28.9973481623274 -31.7804688147224 -35.9898245923787 -38.7730195207361 -41.808249916373 -43.4145649688815 -46.1726583435458 -49.444512508032 -53.4639348637737 -55.9748103248353 -57.7615139108358 -60.0487616767882 -62.5693607814675 -65.9650108180682 -68.2542245054043 -69.5436743365802 -71.2492559834673 -74.1504938139585 -76.8862437633345 -80.0140839061131 -81.6159680147156 -83.3105379547332 -85.8396514701837 -89.1385211703858 -91.9500860402551 -94.2693809752713 -95.4157314078054 -98.210294275075 -99.6200327065483 -101.128227357071 -103.927534046279 -106.916369730363 -109.37586996093 -111.226786072035 -113.04110691745 -115.336164332551 -121.179000890611 -123.873683093191 -126.147057907007 -127.80926748001 -130.697206263941 -134.958098976566 -138.559794252997 -144.809560929543 -146.062024726585 -147.546822931942 -150.406483424836 -153.529625838704 -155.844601207394 -157.640228844456 -159.603486744257 -162.540296457467 -165.732591505399 -168.332015938372 -172.512761101721 -173.793148060062 -176.030388158238 -178.95297104257 -181.71361242875 -183.464634373045 -184.612766809595 -187.18577722424 -190.147913024825 -192.815759571934 -194.964263553179 -196.427447912235 -199.843501928237 -202.220237475532 -203.356802831661 -205.786920480236 -209.924136507702 -212.700423113398 -214.66171548406 -215.78928654988 -218.044468205985 -222.917976036006 -225.634562976948 -227.888341806933 -229.571928322417 -231.364541214231 -233.912079063689 -237.090978693611 -239.536427872793 -240.796043449305 -242.791938555348 -244.778175711175 -247.769753515224 -255.448852902021 -257.949953423704 -259.654054790474 -262.369752388075 -265.44578932074 -1.29356354335565 -7.35701689315946 -9.92084122621612 -16.0913798696492 -19.5096641036384 -21.2218856140091 -24.5261633251836 -26.4210683550092 -28.6157997220573 -31.4431373010992 -35.6152676715562 -38.3988477253671 -41.3877944702977 -42.9775242702117 -45.760941998136 -49.1482533225536 -53.0267714509111 -55.4515650696774 -57.1813174048294 -59.3816569268056 -61.8345407275094 -65.1121868032434 -67.3773030229173 -68.6747744778289 -70.3752350587676 -73.2456391070218 -75.8932710888369 -79.0201875406886 -80.5769958082168 -82.27135560674 -84.7826509149017 -87.954719318042 -90.8261336193243 -93.1670869632421 -94.3002102641514 -97.1489436581271 -98.5635989599409 -100.050640023873 -102.841067899856 -105.761822446803 -108.19758099572 -110.04480303583 -111.840410389397 -114.065063440747 -119.764848140149 -122.445710099507 -124.76919037877 -126.412763449336 -129.260836783741 -133.34261806429 -137.025575709176 -143.141276556655 -144.388970352399 -145.898249122291 -148.832931003777 -151.973023475605 -154.343566192729 -156.143714834593 -158.105495966718 -161.043311684511 -164.273944140397 -166.988241986979 -171.191639576572 -172.476075543907 -174.671906806323 -177.582134801495 -180.360585148547 -182.161185904644 -183.300074802952 -185.786505282269 -188.796785196069 -191.364034547122 -193.474056335143 -194.962477453373 -198.394992038844 -200.758333501449 -201.882533042868 -204.325153712227 -208.57588825447 -211.453494035709 -213.422002772419 -214.550146411042 -216.875855835376 -222.002354632704 -224.736555438747 -227.011168882746 -228.686687702474 -230.391609508072 -232.942592730789 -236.228090632576 -238.794888512143 -240.042812246334 -242.009667578566 -244.037393596012 -247.059300030792 -255.839687024523 -258.382383623946 -260.088384723872 -262.789971750774 -265.959443073193 -1.29261808094721 -7.40204779233246 -10.0626645373406 -16.6044750364243 -19.8750560735088 -21.5915797727081 -24.7360187221993 -26.5926825111148 -28.8122505350349 -31.5912937481316 -35.7487394828384 -38.6110263051961 -41.6830649234174 -43.2737978637688 -46.0171514140411 -49.3588139011787 -53.4404462653527 -55.9358240473804 -57.6513487366988 -59.9401385647077 -62.4119263647318 -65.8268247397151 -68.1485378369082 -69.4408245902668 -71.133894576162 -74.0812042444271 -76.5851788955534 -79.7418973571655 -81.3409831460397 -83.0355226528588 -85.559930439354 -88.7039639395145 -91.5503719395511 -93.8712043146757 -95.0168190310582 -97.8399320345758 -99.2932232471996 -100.770021954476 -103.592414307874 -106.616367548513 -109.022599989972 -110.84835058677 -112.641028191619 -114.898122794968 -120.797941495433 -123.475909348997 -125.765231536172 -127.434120091758 -130.281444239436 -134.563444729759 -138.180020027034 -144.411805764809 -145.654168436944 -147.110293887079 -150.021037240862 -153.176224275439 -155.477396753163 -157.261027451184 -159.210959102796 -162.108791190813 -165.249681422733 -167.872174596435 -172.123447375977 -173.40388852225 -175.600724212137 -178.554084734586 -181.252587031769 -183.061058367259 -184.221563029519 -186.74151623585 -189.714717899151 -192.337125072315 -194.427871179561 -195.89831110094 -199.339168283939 -201.711901488973 -202.830802897859 -205.291740682744 -209.663327247466 -212.529848539704 -214.47227674577 -215.593130741925 -217.965315236395 -223.102294252567 -225.772002311849 -228.024450710775 -229.710688282595 -231.497900007476 -234.085456907529 -237.345350099174 -239.874953916909 -241.116609276829 -243.047849504535 -244.987788899571 -248.074275859663 -255.268174755501 -257.756658393616 -259.472763820034 -262.101920571093 -265.203112279012 -1.2964990144847 -7.46406720071781 -10.0225915789881 -16.2232374410573 -19.4664519423548 -21.1667618834114 -24.5379856298516 -26.3811029077292 -28.5780157380251 -31.3513870577459 -35.6150596903802 -38.4807996871819 -41.5262108965875 -43.1157549075605 -45.8807685771751 -49.1660641814141 -53.2694671929033 -55.7450310845749 -57.5121421100306 -59.8238396786172 -62.3330059435289 -65.7911362947663 -68.0890088255289 -69.390551033956 -71.0867551671685 -73.9463051696422 -76.4836695030503 -79.6736443033742 -81.2713857530054 -82.9729178124138 -85.4357032202096 -88.6091781972167 -91.4261763829568 -93.7954672042349 -94.9506566065964 -97.751848511297 -99.2417142468636 -100.749842859735 -103.577235962845 -106.481176176008 -108.83949719643 -110.680927431132 -112.49062858624 -114.728077581541 -121.255220957204 -123.980339826938 -126.28088918912 -127.92856371415 -130.765376525424 -134.777798586626 -138.409817404788 -144.90275947062 -146.158763941475 -147.600921138263 -150.445482777558 -153.511537802183 -155.861477022462 -157.661018526601 -159.673328488622 -162.570656926373 -165.709773476964 -168.376732762009 -172.730221970132 -174.006660774329 -176.204634060711 -179.149520163606 -181.882343798869 -183.680699142938 -184.821226698728 -187.398877895427 -190.315398015008 -192.910190168729 -195.068711803571 -196.550747265224 -199.996879730822 -202.351914440677 -203.465978782509 -205.908780970787 -210.216135133862 -213.03178405974 -214.992449521224 -216.112603896122 -218.323645241685 -223.232609648168 -225.941219730711 -228.20512016554 -229.869617727998 -231.610926056091 -234.149532992846 -237.323432591178 -239.835688928466 -241.094121363159 -243.074011784038 -245.0593577624 -248.010797634067 -255.085031624022 -257.632357955453 -259.356313200811 -262.086514799651 -265.262193013565 -1.29660223818918 -7.4027850648405 -10.0662292987944 -15.9555641194954 -19.3224585180973 -21.024770708312 -24.2410926828164 -26.1044184865257 -28.288899333284 -31.1178048484565 -35.4226002153994 -38.2653848996919 -41.3714845140651 -42.967810775016 -45.7961681271483 -49.1029909296686 -53.054023168091 -55.4892510066999 -57.175373924387 -59.4373047148402 -61.8659660452358 -65.3487724901382 -67.6408499464856 -68.9419967464095 -70.6501241730169 -73.5486644091863 -76.0985271642469 -79.3226618884274 -80.945675600636 -82.5992622435615 -85.0793891031163 -88.2911066028824 -91.1523020670934 -93.510699909875 -94.6595034037327 -97.4155221502401 -98.8783929123091 -100.402800848104 -103.22382620081 -106.176599929123 -108.606386399253 -110.400606545416 -112.202351207607 -114.345635219818 -120.625962058275 -123.34694301053 -125.636486256873 -127.300245386789 -130.139141557571 -133.974505693106 -137.532370791441 -143.704387185271 -144.960754391644 -146.445270909036 -149.332433019529 -152.443317237365 -154.723411721488 -156.513806648248 -158.467915023721 -161.355051423564 -164.617556273927 -167.285971536722 -171.481635108207 -172.74931062974 -174.9471278929 -177.838644230994 -180.495771526241 -182.297168834452 -183.447387122863 -185.930031923245 -188.961136594244 -191.539399980282 -193.664249549694 -195.140141350116 -198.506126381552 -200.866633972957 -202.013243645799 -204.463828460582 -208.728917004358 -211.514833504511 -213.471246939155 -214.601852800988 -216.860032656549 -221.94697833527 -224.680105785759 -226.967252376474 -228.649147940336 -230.416293830216 -232.981772771886 -236.170198655106 -238.68319989494 -239.947080510046 -241.902810904521 -243.918026155829 -246.97669361754 -254.758523759994 -257.265731600943 -258.985377946444 -261.707567625477 -264.886944458269 -1.29663267322311 -7.46976063372483 -10.127849635852 -16.4984884834597 -19.9397183616298 -21.6618353709872 -24.9367023300964 -26.8023114235167 -28.9957767868133 -31.8579312358398 -36.1601316047756 -38.9776870271821 -42.0616984867725 -43.6578266312098 -46.3908984783278 -49.7420882938982 -53.8570593994238 -56.2823808475331 -58.0110229459121 -60.2713718713531 -62.7751114470033 -66.2300624089313 -68.5091916309731 -69.7964841164834 -71.474311327683 -74.4083577484704 -76.8936954079755 -80.1437299920581 -81.8376347630839 -83.5630246755819 -86.0421737226132 -89.274018946516 -92.0491959131452 -94.4241052783972 -95.5766602028976 -98.4748851019416 -99.9508447181671 -101.433958267517 -104.209714883311 -107.277683657321 -109.701764378451 -111.511712104485 -113.307290876363 -115.566085738331 -121.709839949751 -124.50625969237 -126.802431765553 -128.442870179377 -131.318745618273 -135.412164559582 -139.079800136688 -145.384625177836 -146.617924568955 -148.077469990924 -151.057388571774 -154.208400521848 -156.561545280008 -158.342758473053 -160.322342817868 -163.25616032751 -166.471166579296 -169.065845691702 -173.20275588519 -174.485972433014 -176.701126301937 -179.701573708742 -182.410097152656 -184.188707186002 -185.341511838715 -187.867231524547 -190.814763048491 -193.493205653155 -195.605798938999 -197.061187328695 -200.488671555984 -202.835709390744 -203.987103820663 -206.375644725913 -210.576807343707 -213.356445879186 -215.349635124235 -216.480605764923 -218.757327986127 -223.897243930681 -226.649020499946 -228.950545324236 -230.626446261581 -232.377698665283 -234.9051175544 -238.169938312091 -240.682232298765 -241.935605354628 -243.871540630202 -245.850119875335 -248.745154278903 -256.951546889865 -259.485913092385 -261.206237360621 -263.950818554521 -267.176489866748 -1.29749644329764 -7.42611203507675 -10.0874755054123 -15.8530052906422 -19.3105009367391 -21.0140257185337 -24.2662856599774 -26.1535823364992 -28.3559030328232 -31.0931801916366 -35.3435536760933 -38.1829448474419 -41.2143499769769 -42.7914785214502 -45.6015799047088 -48.9103235667693 -52.8376228245192 -55.2896270547454 -57.0276759808314 -59.2588262298655 -61.7871937776098 -65.2213446523658 -67.5437256970023 -68.8371029706621 -70.5094650119601 -73.5203933727487 -75.9513539378863 -79.0990518681768 -80.6950083851667 -82.3638193516988 -84.8021093667569 -87.8999663516203 -90.7554088849152 -93.078902858321 -94.2295941532943 -97.0372984902985 -98.4737054954828 -100.023243266415 -102.84769650503 -105.78278324759 -108.171478390842 -110.003802733469 -111.816482198628 -113.987628217578 -120.281729728947 -122.960263233188 -125.22499463945 -126.897026392334 -129.786932107444 -133.773817937642 -137.438000667774 -143.426052750083 -144.684730043046 -146.179825766697 -149.091046108054 -152.217540140909 -154.560509796522 -156.360399286996 -158.365830426127 -161.245655263564 -164.465296380125 -167.050019916749 -171.304480448416 -172.58896386505 -174.771954523969 -177.802647222527 -180.526702437651 -182.364112928124 -183.511992908786 -186.040716610989 -189.107512465808 -191.697812034767 -193.806654170185 -195.274427782168 -198.539798771816 -200.859321568957 -202.012816209677 -204.462410482404 -208.705030816848 -211.52254042668 -213.485136604597 -214.600952581979 -216.872422634375 -222.021683658704 -224.747888495115 -227.01036345429 -228.678458680988 -230.405969750203 -232.953331948251 -236.207679366297 -238.82520828042 -240.082744045741 -242.082313263072 -244.08925686002 -246.995077556692 -257.807015526617 -260.336600117791 -262.065808102557 -264.76739332882 -267.919747488042 -1.29617750051322 -7.41493185461295 -10.0122210097089 -15.894410541787 -19.2813271907235 -20.9957630137834 -24.1652754638702 -26.0107816680876 -28.2168404448788 -31.0332866175964 -35.1355049630691 -38.0940526772252 -41.1233494066516 -42.7084093110387 -45.4458235254769 -48.8192457658012 -52.6236346825279 -55.1349620024733 -56.8066994796567 -59.0400393334472 -61.6096460910074 -64.993285676305 -67.3116280034247 -68.6025319587465 -70.2981423846678 -73.2334173746928 -75.6639069441725 -78.8701866527905 -80.4815309225343 -82.1799869023025 -84.6816634599311 -87.798849137165 -90.6359388680018 -92.9886969412325 -94.1442683880589 -96.9580993645646 -98.4356987966045 -99.9394775609101 -102.809494969268 -105.835333335019 -108.245038367185 -110.067952495339 -111.873457699322 -114.126634454358 -119.892533934948 -122.632062367281 -124.944701538557 -126.583026981451 -129.451756215782 -133.595211314796 -137.181953114045 -143.383292171294 -144.641675823176 -146.114254557998 -149.046412134977 -152.119372571804 -154.442402528589 -156.251790527919 -158.261158135316 -161.198399841513 -164.446248423315 -167.040842577576 -171.121573008569 -172.403119232466 -174.58919019581 -177.655004916141 -180.355674022007 -182.143699392394 -183.284252722022 -185.788769274148 -188.781719919804 -191.32707256114 -193.454303668463 -194.919549307673 -198.279790590784 -200.646720766271 -201.805503218134 -204.179297812545 -208.416116235555 -211.266910162589 -213.200320111572 -214.343748324714 -216.545932055973 -221.384595904267 -224.06441383163 -226.377088561283 -228.044998219889 -229.779376771113 -232.381355985922 -235.547260159902 -238.03025279323 -239.281554224052 -241.298219901263 -243.3509699896 -246.263707764885 -254.358107294527 -256.873149959316 -258.614798229494 -261.330239020362 -264.442555389259 -1.29255811901031 -7.40476193244727 -10.1494322547108 -16.0675447174105 -19.4916771857832 -21.1927237750819 -24.4699477641076 -26.312881455363 -28.4699226957594 -31.2579172245032 -35.2779305386517 -38.1184207699871 -41.1698128229173 -42.7533797749966 -45.603144121586 -48.8612151944595 -52.7840325090057 -55.2694243355689 -57.0364869746036 -59.2942353946124 -61.7373266514236 -65.1708312586149 -67.4605240201676 -68.7557282245525 -70.476241620389 -73.3903541114164 -75.8745207749747 -79.0726466876391 -80.7704544864967 -82.4715687289866 -84.9694152390238 -88.281805279991 -91.0905564238579 -93.3783895394961 -94.5241164703545 -97.4250485564875 -98.9329004446552 -100.475789242973 -103.22931481159 -106.28077176512 -108.629444379376 -110.466702725952 -112.289633831418 -114.553529887313 -120.376524515828 -123.066716271352 -125.34775706499 -127.002452019598 -129.827044526221 -133.660798602932 -137.310774255565 -143.606744604372 -144.855740389241 -146.300585838951 -149.289898880511 -152.474289343932 -154.75193710428 -156.561081089633 -158.555705303646 -161.524821200629 -164.711410630354 -167.374269773927 -171.575830311071 -172.84792978397 -175.043189624699 -178.065530633987 -180.808293303327 -182.619189307158 -183.762346772014 -186.318319761278 -189.331242329432 -191.888972583792 -194.020092136853 -195.485680932365 -198.77998923548 -201.162231670917 -202.310703785591 -204.778977944426 -209.036332913186 -211.873433850467 -213.839172790397 -214.956725454851 -217.217096227572 -222.27010319247 -224.93336127643 -227.243629508108 -228.913727742215 -230.614110867051 -233.207893056069 -236.478824965975 -238.965379527522 -240.238946342055 -242.192335187547 -244.225983230265 -247.221997629412 -254.44770665264 -256.897929826925 -258.624998020783 -261.39892669394 -264.469689308374 -1.30005438390331 -7.39369983991352 -10.0302520086192 -15.8314029055778 -19.0566444250089 -20.7795580875491 -24.1325204298812 -25.9879821166711 -28.157695804516 -31.0047434510903 -35.1259239854107 -37.9825978369622 -41.0053712610014 -42.612813306445 -45.3768829907745 -48.6169322690431 -52.7425706039279 -55.1735767251008 -56.870288050092 -59.0457477383432 -61.5220099959229 -64.7928770490415 -67.0614942897151 -68.3673180421569 -70.0760305787684 -73.0956329643785 -75.6353821059318 -78.8494041416291 -80.4638623746806 -82.1242210830977 -84.6023538929796 -87.8228914380636 -90.6148275278901 -92.9997770232455 -94.1346330361262 -97.0173846258725 -98.4414708644396 -99.9736572810676 -102.814367325569 -105.804069190636 -108.234516704907 -110.082370962211 -111.88973527254 -114.111706778024 -120.095117340721 -122.838115993797 -125.120791300859 -126.789213210315 -129.637371633001 -133.968031660535 -137.57169815276 -144.150537264907 -145.413732380316 -146.85470546414 -149.824606252582 -152.958785135543 -155.225677024636 -157.045967664875 -159.009605568924 -161.918094154658 -165.000631359751 -167.595121557538 -171.815042708865 -173.086254598103 -175.30317047526 -178.204021860815 -180.956762768348 -182.743641592185 -183.893658410504 -186.379678022383 -189.37672549294 -191.973630357383 -194.059363766094 -195.544136363418 -198.930439826511 -201.264743755944 -202.374043558562 -204.775530232907 -209.23727959722 -212.116163988075 -214.128731001427 -215.25139589441 -217.509624461037 -222.470238141645 -225.258224228589 -227.536118693083 -229.221226636245 -230.992010992054 -233.625462844878 -236.806340473655 -239.349629814033 -240.602068456251 -242.595883766497 -244.5845760637 -247.644528744005 -255.065467178253 -257.553180760633 -259.297745230215 -261.923128517979 -265.147146050222 -1.29076267138019 -7.34240634299117 -9.89972372081934 -15.4580378246279 -18.7684655040025 -20.4628486694127 -23.747046306487 -25.6015501550542 -27.7658112942406 -30.625686893409 -34.7123239790007 -37.5810726343465 -40.7009279892742 -42.28723651893 -45.0791116027506 -48.3926341983484 -52.4265090052627 -54.944128737369 -56.5387320233856 -58.7726013682367 -61.2071499737406 -64.5077781785313 -66.7984932248031 -68.0961461134356 -69.7925324857836 -72.6666046558404 -75.1267686425277 -78.3333773512167 -79.9871787659644 -81.6673635069925 -84.2044278157108 -87.3871987147359 -90.2427544137851 -92.6032933892088 -93.7373565145501 -96.5881326309029 -98.0633926452909 -99.5970151718313 -102.398935813761 -105.286342380164 -107.717834369969 -109.562260641246 -111.380303417285 -113.646097375051 -119.707790335183 -122.424365095388 -124.683683034285 -126.326796829496 -129.250738386862 -133.440133110876 -136.915950876014 -143.625873568413 -144.878197568896 -146.315817488858 -149.278683316869 -152.456519669496 -154.7544417189 -156.54509551545 -158.504512501847 -161.411142426409 -164.581007349466 -167.173866304663 -171.384164425167 -172.664598042368 -174.827972615329 -177.832080890492 -180.548141145445 -182.352605558707 -183.503745515615 -185.996717243982 -189.060451062366 -191.696354471666 -193.802970063022 -195.274095677808 -198.672178743915 -201.040337254322 -202.165715106401 -204.601508242094 -208.921689800563 -211.742531001015 -213.70948140982 -214.827975233213 -217.087825448942 -222.190027352687 -224.892910348495 -227.134780726342 -228.811868414924 -230.566768898013 -233.120288193407 -236.457997726948 -238.991834408359 -240.266045360205 -242.211485906305 -244.23201262532 -247.265084342764 -255.264367193436 -257.786639973476 -259.500646410566 -262.22307867989 -265.405299184942 -1.29647540243885 -7.48076661489274 -10.207616710216 -16.4213249092024 -19.7362189910341 -21.4392482089811 -24.6717279675986 -26.49604054897 -28.6819421287713 -31.5608218650203 -35.7663619345122 -38.6781926073027 -41.7919082264403 -43.374554087153 -46.2530226261748 -49.5918200346797 -53.4466848582342 -55.9091171438758 -57.6634147207483 -59.9555684398206 -62.4293900500939 -65.7842274771341 -68.0601934806221 -69.3581010051906 -71.0752065535962 -73.9703775453162 -76.6495499023903 -79.9704245068506 -81.6182094520782 -83.2723479628666 -85.701478388224 -88.8787550517327 -91.7213341309692 -94.0616630318467 -95.1940767331202 -98.1602148641903 -99.5902124117925 -101.106868811916 -103.967578761523 -106.901463636731 -109.307777580723 -111.106191020161 -112.908189716242 -115.154388336315 -120.631363070351 -123.340058175989 -125.588798131139 -127.225699737591 -130.074436702128 -134.001507768183 -137.601876659538 -144.463172557776 -145.710410998366 -147.208016976846 -150.147091992704 -153.213296949392 -155.567923998762 -157.416333867512 -159.413091287372 -162.33669287909 -165.526065945977 -168.155412297973 -172.342276580613 -173.611720280928 -175.786273641391 -178.780048284491 -181.439694698441 -183.210276884981 -184.362940122527 -186.850180646725 -189.847421214029 -192.407290350983 -194.543453820089 -196.015173639486 -199.446593640159 -201.799095895753 -202.940215667446 -205.37585313505 -209.541238904359 -212.267906288707 -214.261686031671 -215.385380985892 -217.651665182923 -222.593549553179 -225.373530446846 -227.675163642911 -229.352776777908 -231.09975675228 -233.791304879892 -237.007716337527 -239.546061309226 -240.81940853028 -242.813078257756 -244.826764654043 -247.811628063072 -255.853903212899 -258.398562038025 -260.135831746922 -262.888255907611 -266.028170599271 -1.29447916944163 -7.48490611796642 -10.0323044984553 -16.1537886048253 -19.5330503730717 -21.239163237439 -24.4141693598938 -26.29611660734 -28.5185779781872 -31.3320007981836 -35.6740589906784 -38.5221447533159 -41.490968466266 -43.0889006345694 -45.888984390284 -49.2496564843601 -53.1020197484096 -55.5819160560067 -57.3025429603474 -59.5696615576859 -61.9929413914437 -65.3039287820422 -67.6111978859037 -68.9176851168608 -70.596949327528 -73.5373785612497 -75.907999915585 -79.1180831047682 -80.7190611078206 -82.3944371829681 -84.8749159813349 -88.2497585159754 -91.1553593845467 -93.5096395633605 -94.6387509227887 -97.5371876922522 -99.0043391806725 -100.47722660103 -103.255081486427 -106.224529390446 -108.680219193941 -110.531715556068 -112.334059683541 -114.485415719633 -120.268509884956 -122.940087267777 -125.254259115056 -126.913649606695 -129.895244574594 -133.891736214008 -137.439465637335 -144.311520754207 -145.561099831278 -147.040096085309 -150.010205463266 -153.180581400869 -155.466378019938 -157.241820609808 -159.195466323613 -162.124742358505 -165.306046924785 -167.918651248343 -172.244805727657 -173.526179084866 -175.692135238165 -178.675877706071 -181.432162968768 -183.188349742418 -184.33901539307 -186.877459495312 -189.898287324289 -192.604563477421 -194.698687613145 -196.168985343745 -199.604565815703 -202.003517027176 -203.154066977213 -205.602480821473 -209.831174209383 -212.631752397868 -214.616968065991 -215.748581850466 -217.934302543566 -222.743758039256 -225.512903955682 -227.796641175301 -229.462268611231 -231.24464756577 -233.821991672347 -237.121017116918 -239.602987731933 -240.839415395288 -242.782101118378 -244.767443685977 -247.652420960527 -255.072721320754 -257.594871221372 -259.326022080569 -262.115828011502 -265.273861085147 -1.3041985170702 -7.41103752091781 -10.1817431804915 -16.2220713207859 -19.6224460357112 -21.3201986358036 -24.6746931096989 -26.5138434701293 -28.7205717204806 -31.5974158260125 -35.6823267716561 -38.5232625287099 -41.642150778769 -43.2328323993345 -45.9700175966618 -49.3619896521395 -53.3481748271565 -55.7854159970036 -57.5620413730886 -59.7873762656321 -62.2748721565544 -65.6154164165925 -67.9260943124214 -69.2389424550241 -70.9163821798249 -73.9163181636983 -76.3222137434505 -79.5484299105229 -81.2279847355502 -82.9186346276063 -85.4033873650543 -88.6243793104732 -91.4242871033856 -93.7881899708391 -94.919475095193 -97.7243314749522 -99.1960005459709 -100.680547204812 -103.52100039954 -106.642940939853 -109.085197599601 -110.910598153677 -112.725495661117 -114.99238385497 -121.640743151731 -124.374398692714 -126.683117457774 -128.333181629399 -131.184694760428 -135.395586963775 -139.203753968085 -145.740802731153 -146.992661296267 -148.432816045986 -151.355565729134 -154.515854696651 -156.793477868085 -158.611099423399 -160.588698526201 -163.593545414472 -166.738453933446 -169.332620682188 -173.597498600869 -174.870800586509 -177.055704247887 -180.052353903649 -182.73413564111 -184.534755240851 -185.689843013628 -188.212197739747 -191.218516783961 -193.760538788735 -195.845942324815 -197.334496550694 -200.748693917749 -203.080478322554 -204.222010353372 -206.630496628416 -210.908147712205 -213.708675058056 -215.66322698122 -216.791437920493 -219.054449430205 -224.197567110879 -226.904147212069 -229.201262047174 -230.861657231572 -232.60035807595 -235.168585337515 -238.410993694598 -240.884531316358 -242.140786974782 -244.128067806703 -246.129061480504 -249.079767747481 -256.996465248876 -259.501119528333 -261.238180832929 -263.880333233716 -267.075453606454 -1.29610266892842 -7.342507451982 -10.0171175032943 -16.6626234599246 -20.150643097383 -21.8592719983472 -25.0895360198954 -26.9198674117388 -29.0860262680764 -31.9201453458296 -36.0875817494623 -38.8947947133708 -41.8561053951635 -43.4494703265213 -46.2528406189356 -49.5764741746094 -53.6104155881225 -56.1418972941027 -57.8198172155589 -60.0742165583819 -62.5786770897293 -65.9654110998594 -68.232795539447 -69.5254032049346 -71.2248472986841 -74.1587305989532 -76.7376464737813 -79.8785408672407 -81.4770916356431 -83.1640639673976 -85.6165885154122 -88.8715457213952 -91.7518680683999 -94.1312483724974 -95.2764031450837 -98.1402942742517 -99.5622820024505 -101.099972202601 -103.888778921511 -106.846830654617 -109.27030116931 -111.098842056805 -112.887833606013 -115.101890426789 -121.322080871888 -124.022646502137 -126.286793874924 -127.922438567057 -130.794471506499 -134.745204412128 -138.467274055622 -144.693123525906 -145.934926618506 -147.381350584525 -150.228778435675 -153.468464522908 -155.778423737119 -157.569686968721 -159.487041530756 -162.392454729548 -165.510176910193 -168.199015538474 -172.619523709788 -173.903289058948 -176.12125128678 -179.129557586873 -181.830908100878 -183.599505336183 -184.748570122917 -187.332415306033 -190.283776524312 -192.82913497064 -194.94168570141 -196.412108391961 -199.961463483117 -202.328874289519 -203.466040545767 -205.946204109095 -210.289455941575 -213.170567553862 -215.141165888657 -216.259833256738 -218.5392893487 -223.560443931019 -226.304639245738 -228.597837026733 -230.270843026253 -232.000514385768 -234.569251173417 -237.717740451779 -240.248805579544 -241.500363968395 -243.450382321823 -245.438546677602 -248.348848728267 -256.637459965454 -259.17211873441 -260.892994019409 -263.589096476825 -266.703456971829 -1.29702181963496 -7.4258484839498 -10.1462772083067 -16.445262887111 -19.7845363152405 -21.4704408593761 -24.7858850521303 -26.6570580623208 -28.8280444067052 -31.6022879798313 -35.8078479258198 -38.732707314222 -41.7242568249633 -43.319319730157 -46.093470443639 -49.4007153771541 -53.2502382349635 -55.7998465371052 -57.4693996744616 -59.7100567359648 -62.1766748348186 -65.6079625178275 -67.8835481617596 -69.1711167833531 -70.8735189555335 -73.786016792714 -76.3407383465581 -79.5304803633204 -81.1439077310772 -82.8456380492392 -85.3393925890919 -88.5520504685062 -91.3283254978801 -93.6552157858327 -94.7958632657189 -97.6834935621931 -99.1191427574921 -100.639383336042 -103.41445448146 -106.450228086186 -108.846710344797 -110.667997320439 -112.47910272595 -114.678618938348 -120.611840024583 -123.300781618547 -125.579799268048 -127.235793232944 -130.089719132996 -134.255617196485 -137.896862357688 -144.086280262377 -145.340698510223 -146.776608092422 -149.744899794124 -152.885079629248 -155.202896364773 -157.012594285014 -158.994894997442 -161.909642045246 -165.11384983213 -167.687810028596 -171.880625652508 -173.164940508441 -175.403756131938 -178.41786303589 -181.103063796225 -182.888336739475 -184.032154849793 -186.574208667909 -189.599476048789 -192.169649718447 -194.254233299386 -195.735089310707 -199.127093639161 -201.464373500312 -202.594517691364 -205.03603602752 -209.222660530305 -212.032070252699 -214.014198710207 -215.142128218221 -217.412493035242 -222.547665744702 -225.252276466767 -227.581710874447 -229.245944651195 -231.000736749369 -233.547941032901 -236.897222951484 -239.407381698724 -240.66435292408 -242.635973245928 -244.670696308957 -247.573945028849 -255.351568782995 -257.838862510151 -259.561569051389 -262.251645267332 -265.437043151244 -1.30052133188142 -7.51075877610131 -10.3219652613793 -16.9331364166497 -20.2946763614821 -22.0023036950978 -25.310240643358 -27.1391340676797 -29.3397855871323 -32.152744715725 -36.3038795285926 -39.1803081361833 -42.1824837828905 -43.7668460826528 -46.497153091455 -49.8055853340215 -53.7662505022807 -56.2668521340624 -58.0027061543065 -60.2428873756513 -62.705849719721 -66.1668187315659 -68.4461378712853 -69.7366611634626 -71.4316419329194 -74.3403498060536 -77.0064855996811 -80.2020636629229 -81.761797702804 -83.4438559330593 -85.9912185539396 -89.1833042246497 -92.0010102848812 -94.3625769890403 -95.5160006935963 -98.4092845824595 -99.8223933114888 -101.313125562102 -104.147405105334 -107.046524804561 -109.455306632411 -111.258145713143 -113.060755064031 -115.296423071979 -121.009516115294 -123.714307743437 -126.037714981214 -127.676143844318 -130.526376555832 -134.57842337678 -138.291107173294 -144.701111281444 -145.949972720148 -147.430647499712 -150.318471654317 -153.477662303333 -155.755979070833 -157.564761100015 -159.551466290768 -162.39660316177 -165.632792949925 -168.304644284939 -172.32648441919 -173.608625658918 -175.781535846616 -178.797628067055 -181.486946603627 -183.229938693531 -184.381860398904 -186.942669135689 -189.927131102066 -192.578544547376 -194.637957613714 -196.128756610694 -199.490804185631 -201.839319928074 -202.974702339813 -205.318617228071 -209.629171904281 -212.38279596717 -214.30568018772 -215.42977298935 -217.768517194205 -222.729382107198 -225.444990180071 -227.727569347006 -229.410236951545 -231.161924500846 -233.728043993772 -237.037406878909 -239.551608869353 -240.801441829208 -242.753296138048 -244.765999418757 -247.730719423324 -255.706010283125 -258.207257917793 -259.929804884518 -262.599549038104 -265.673701641315 -1.29438674608841 -7.4735109437143 -10.1071449382524 -16.3730622760152 -19.8244523830371 -21.5148801044172 -24.7479121408127 -26.5787531202497 -28.7907423847765 -31.6098532093214 -35.7603496328133 -38.5981718410066 -41.6055089316638 -43.2175843161654 -46.0028261272818 -49.3158332082032 -53.243096094561 -55.7649171970741 -57.4868916752396 -59.8006808769178 -62.2917697669576 -65.6004638847242 -67.8907686542476 -69.1858465103186 -70.8639457981865 -73.7505173374408 -76.2831091936342 -79.4154919192449 -81.0059836730055 -82.6681797216452 -85.1174304093944 -88.2875992955769 -91.2146273182704 -93.5643835344697 -94.7183890311888 -97.5082619953444 -98.9881483488353 -100.501870914443 -103.310687353436 -106.193568065189 -108.702601612041 -110.540517136083 -112.351576653402 -114.588852008768 -120.42865883065 -123.123748599301 -125.413272957291 -127.058434413833 -129.862959197764 -134.030543731831 -137.595114133298 -143.794208640488 -145.031068325423 -146.493662759677 -149.463727257117 -152.564859559864 -154.863672693117 -156.682506979422 -158.65856717491 -161.638537296676 -164.777371529037 -167.404673841382 -171.520999452114 -172.801274457625 -175.018045423345 -177.920798963535 -180.707740833347 -182.495722309025 -183.641641787255 -186.137430125029 -189.16235837424 -191.773535356982 -193.90156621903 -195.363929078932 -198.803718894043 -201.166382156936 -202.317764049422 -204.751783140455 -208.909473109274 -211.678351579837 -213.637333732129 -214.772898111939 -217.057036190896 -222.345820750518 -225.136526118678 -227.440763014848 -229.111373283 -230.831451105043 -233.427002026417 -236.613274875664 -239.158689980115 -240.404214096931 -242.344912702636 -244.372209884759 -247.445379508075 -254.534333069442 -257.010124181002 -258.740584063678 -261.441095215137 -264.56339235945 -1.29750727619084 -7.44023829601287 -10.0651139966285 -16.5000360481561 -19.8513371639309 -21.5636639567906 -24.7507062047577 -26.5884814308621 -28.7843468799494 -31.5667561894412 -35.8780246995046 -38.7471810337306 -41.8109461204356 -43.4099735862286 -46.2895117196119 -49.5705368348591 -53.5638715070312 -56.0804025911698 -57.7168705839946 -59.987143634595 -62.4738141174769 -65.7848735963808 -68.0958529439303 -69.3905300141397 -71.075156423663 -73.9729082161774 -76.504434837857 -79.6540830773229 -81.287817019403 -82.9542587179718 -85.3735104424088 -88.5399110890763 -91.4399346023456 -93.8768904595305 -95.0209231169105 -97.8734503207404 -99.286202110479 -100.81768966981 -103.656108434202 -106.590325082306 -109.000593142195 -110.824181412254 -112.610326638305 -114.817683986357 -120.758211966502 -123.495014541987 -125.765722114122 -127.435310998805 -130.230393574051 -134.099753952162 -137.790523897664 -143.851343918088 -145.106090279595 -146.578124651216 -149.437247405216 -152.580932896146 -154.894729840455 -156.693250754805 -158.646787497603 -161.623386898208 -164.800582567213 -167.456634867818 -171.786898170168 -173.089344873435 -175.279605297699 -178.294783590565 -181.067256398757 -182.866371954652 -184.0176669798 -186.522878995375 -189.551811217785 -192.194003481422 -194.291217056603 -195.758236111934 -199.306484927506 -201.596910020931 -202.715679064735 -205.155599340891 -209.653210127889 -212.522443504968 -214.529731581721 -215.658966611525 -217.876540920186 -223.156807731849 -225.827036199517 -228.084418008607 -229.73392220858 -231.467571347282 -234.06667463259 -237.279832677062 -239.865533616954 -241.111315176781 -243.061722786216 -245.044851871753 -247.993235822623 -255.115248826269 -257.573196846438 -259.315646130985 -262.039190754403 -265.19588944669 -1.29528641944405 -7.41265160546748 -9.91525387389558 -15.8165932353666 -19.161840498562 -20.8398744200713 -24.0622957376009 -25.9432135640318 -28.1507102467369 -30.9939329255079 -35.0585141664072 -37.8783382089283 -40.8996838930822 -42.508899752569 -45.2999588790441 -48.6224007252112 -52.5289250972617 -55.0053237208986 -56.7122492135729 -59.0306799333942 -61.6415110193164 -64.9154753157986 -67.2178791639023 -68.5111357728174 -70.2172479184648 -73.0920093714186 -75.639967380693 -78.9107556080509 -80.5289959743052 -82.1670139277339 -84.6813467160192 -87.9110110931214 -90.7875877589583 -93.1599737555785 -94.2995781022612 -97.2339458412724 -98.6350334242287 -100.119323550806 -102.903355643833 -105.834949560058 -108.219084546084 -110.042172102874 -111.848759162437 -114.099040125421 -119.922873574929 -122.613729339596 -124.921263139278 -126.587307715592 -129.465763188108 -133.523792872455 -137.153062652701 -143.4817797675 -144.718452182478 -146.231272428909 -149.168747897744 -152.246695659705 -154.535211342011 -156.337107257237 -158.280682284568 -161.183144284831 -164.341085145795 -166.916145626572 -171.221294601088 -172.502484206827 -174.626955275265 -177.623811578792 -180.356820931018 -182.169864814451 -183.313856912985 -185.840410608026 -188.818148010266 -191.430610906807 -193.51543980525 -194.990949854255 -198.342589353015 -200.712621198088 -201.824467049892 -204.271168842571 -208.534663494785 -211.348940307149 -213.311173054764 -214.438590422961 -216.657615974526 -221.59335639909 -224.350665348668 -226.593461826054 -228.269719703169 -230.010010008768 -232.516449040424 -235.70172046461 -238.244851521485 -239.490311390745 -241.470399418639 -243.452080239812 -246.44986498687 -254.835878112071 -257.409253794943 -259.17529874823 -261.957305497319 -265.244580122657 -1.29693054120708 -7.49277157439087 -10.0485773166635 -15.7491216957898 -19.0243428595599 -20.7287554041295 -23.9862872756121 -25.8095531396225 -27.9715356938542 -30.7766707363543 -34.9988735255444 -37.8373178877294 -40.836191086638 -42.4443038055568 -45.3077564449505 -48.6508792436005 -52.5671253908475 -55.0175911334253 -56.7602665928061 -58.9710194889993 -61.4014464341896 -64.7936181010358 -67.1032367696421 -68.4136775716751 -70.1150380373114 -73.043683515578 -75.7511883314163 -78.9099761440644 -80.549144070578 -82.225873850673 -84.6904862165464 -87.8499012394891 -90.64533013027 -92.9782480805069 -94.1101980445354 -96.9716060742366 -98.4393038169147 -99.9292160916941 -102.751898072487 -105.823104194424 -108.253534942901 -110.054047560477 -111.857938890325 -114.084519100125 -119.775633073659 -122.417529166811 -124.740686095778 -126.391601960002 -129.243756492717 -133.27846325142 -136.801706089252 -142.990756851297 -144.241931330973 -145.70211171947 -148.6579305737 -151.686809476752 -153.997660358738 -155.800725379115 -157.826926626384 -160.750837900415 -163.913760830528 -166.501760114324 -170.949598482399 -172.230969422696 -174.429421936872 -177.414564879544 -180.134796856937 -181.918210821855 -183.073430365834 -185.595965411911 -188.5545183342 -191.200705093994 -193.308261965819 -194.779950731579 -198.228616865589 -200.580045480212 -201.69502702435 -204.135977420529 -208.598875122974 -211.457593639905 -213.398530967722 -214.528703587293 -216.819279085533 -221.742695741681 -224.461073152239 -226.747346170204 -228.404435452337 -230.113128855912 -232.705774043946 -235.879066922641 -238.412270757419 -239.672999897738 -241.6704274597 -243.694537565499 -246.696449485557 -253.970554383693 -256.494870252917 -258.22079150894 -260.917684019004 -264.017307865835 -1.29481189400512 -7.34779020347561 -9.96099589152058 -16.3560045299803 -19.7447168046836 -21.4711177341116 -24.7954849649896 -26.6438706833741 -28.8509361883268 -31.6711144278965 -35.6210778336538 -38.5104848184142 -41.6083019280548 -43.1919775034178 -46.0036220825268 -49.3988162555677 -53.3832265721187 -55.9177304144425 -57.5721126341305 -59.8643635517384 -62.3740530174934 -65.6692285389994 -67.953478325534 -69.247008042079 -70.8979266652918 -73.8657842291131 -76.5636716107087 -79.8025022151847 -81.4424585731546 -83.080938650252 -85.509194757904 -88.6379340941446 -91.5253263302333 -93.8649165975852 -95.0199821437708 -97.9109998795216 -99.3047559265384 -100.802154782003 -103.616484629303 -106.663772685632 -109.095438862932 -110.91682355324 -112.722148998206 -114.886500625977 -120.898084911643 -123.581559557244 -125.873516500707 -127.530628053496 -130.45056462449 -134.401416234818 -138.139742610046 -144.405770555729 -145.649968928789 -147.093230719707 -150.061802078728 -153.226244247452 -155.52926183287 -157.339484871593 -159.339584105874 -162.275894885567 -165.42682246253 -168.028885259782 -172.167331164712 -173.452203097553 -175.624565353194 -178.539523756263 -181.318193550812 -183.124218753818 -184.26282217959 -186.841938618832 -189.836985667065 -192.469127116953 -194.575944467425 -196.062280067573 -199.522562893272 -201.826982668669 -202.981229046285 -205.431879694085 -209.696255355477 -212.547496570484 -214.438597839418 -215.580373261037 -217.850992796657 -222.661497393152 -225.44514107057 -227.725203262365 -229.387022265511 -231.174736388803 -233.722763244214 -237.004718078213 -239.57786251647 -240.833460571911 -242.775350292635 -244.801706693951 -247.810931760485 -255.072075263675 -257.615812695206 -259.361707661875 -262.088857071549 -265.316490972101 -1.29336801259992 -7.41203767738428 -10.0356139782297 -16.4458846582709 -19.8658562520893 -21.5568074593196 -24.8131293609331 -26.6823684475588 -28.8877730665053 -31.7709573714802 -35.8377408269627 -38.6640051009074 -41.6787008504831 -43.2785268995585 -46.0521604259705 -49.329479354814 -53.2863582574857 -55.7598257898716 -57.4454709273459 -59.6449385567081 -62.1389802326532 -65.6516575943621 -67.9683500103583 -69.2713023327574 -70.9862456061398 -73.9308188757115 -76.4324882992942 -79.5393014537536 -81.196707078829 -82.8600212853821 -85.3758447781496 -88.5742685070144 -91.438767509783 -93.7771582535127 -94.9202398004913 -97.7565816695594 -99.1897307322138 -100.719249338081 -103.570870244692 -106.568979332862 -109.009483179436 -110.81226213921 -112.613227795717 -114.84248761073 -121.094817160196 -123.769219015551 -126.100966524909 -127.742843158461 -130.671601340943 -134.852334050176 -138.414988619429 -144.837802969986 -146.080442329801 -147.551112849849 -150.464073710426 -153.694325983048 -156.032832920662 -157.847699501331 -159.822458598684 -162.742562497455 -165.981690540374 -168.642542305218 -172.889867543006 -174.163941681478 -176.37884778332 -179.395249077117 -182.038648930346 -183.839399158533 -184.989752774036 -187.492496331271 -190.49303741917 -193.072494147248 -195.215111736739 -196.676739503843 -200.201925078235 -202.534785557923 -203.659607220754 -206.102300397474 -210.170486724692 -213.022074036888 -214.972749009212 -216.10655278916 -218.333586058231 -223.114757666193 -225.870247909695 -228.155000353533 -229.821679051604 -231.543138092837 -234.080572002366 -237.358087802108 -239.819030721765 -241.078989853629 -243.042686569256 -245.048791133809 -248.068160973014 -257.852440555255 -260.457992474395 -262.185708029005 -264.879452827343 -268.078091979215 -1.29957825463458 -7.43113101377071 -9.85026150833763 -15.8827717415541 -19.2632695619054 -20.9697852337624 -24.2187190107667 -26.0874559105705 -28.2819811846386 -31.0565946776417 -35.2784712891808 -38.1025799233021 -41.1026627989735 -42.69679728591 -45.4883311212041 -48.8619491992031 -52.7700532072397 -55.2521426553818 -56.9710938367042 -59.2835252819841 -61.6920084762458 -65.0337044812178 -67.3190544546627 -68.6112243119355 -70.298393647119 -73.2226014258784 -75.85591191647 -79.0226785820989 -80.6412089483202 -82.353422568194 -84.8416942587023 -88.0901016791492 -90.8407189684761 -93.2182244543634 -94.3642692520379 -97.2068443927377 -98.6730691423119 -100.203092449358 -103.052031249246 -106.242020459021 -108.626631369651 -110.458775763005 -112.2751006596 -114.57004686169 -120.452688199053 -123.183688409923 -125.537216976381 -127.178057128657 -130.129625854992 -134.507243015032 -138.157955294519 -144.232723942858 -145.482184147391 -146.952998032271 -149.870111892441 -152.997512654125 -155.281042499335 -157.076727335778 -159.044751850094 -161.934522354425 -165.102592176686 -167.7503022622 -172.020563200612 -173.305471083355 -175.490211638683 -178.386000391325 -181.113151701187 -182.893512181982 -184.039950573836 -186.487568931976 -189.603514961043 -192.25636714932 -194.320985977521 -195.786926399351 -199.069017358784 -201.402625118676 -202.563987125287 -204.967287553857 -209.356654792734 -212.144274790725 -214.105134112634 -215.222084022522 -217.565871871922 -222.827927754716 -225.624123320957 -227.892307588128 -229.570680174833 -231.327620589905 -233.887238758655 -237.054879430885 -239.585736046772 -240.833317433847 -242.821587455077 -244.845403321669 -247.780862161835 -255.819987670139 -258.312385689005 -260.061618579706 -262.803304118789 -265.936753399681 -1.2983348959086 -7.41184211502193 -10.0936730553483 -15.9154097802929 -19.3063277382725 -21.0160910261578 -24.1991128065671 -26.005343068847 -28.1588930921369 -31.0005017474179 -35.1020499511957 -37.8634619827805 -40.9690962051347 -42.5635473573366 -45.3192313447654 -48.715586755035 -52.6275781498594 -55.1163866592896 -56.7746487948057 -59.0353353545538 -61.534028524372 -64.8384694733912 -67.1584276133735 -68.4547535120834 -70.1702905941342 -73.0757133751534 -75.6085301857402 -78.7864497443032 -80.4055918077593 -82.0708434839993 -84.5669625730205 -87.8097772800529 -90.6214124635797 -92.9868376501698 -94.139856029321 -97.0072616207084 -98.4581301165724 -99.9732191936115 -102.813475206085 -105.856002093669 -108.221639283122 -110.050517138285 -111.862870028996 -114.073931027927 -120.334418299757 -123.021957473492 -125.373351276558 -127.02846508212 -129.922093057574 -134.033077003008 -137.707777577088 -143.816206361311 -145.08063860302 -146.574676876888 -149.514077966688 -152.59598499714 -154.939844802433 -156.762070833753 -158.719584242983 -161.669530984961 -164.783942197096 -167.3198750343 -171.604885868227 -172.878982554935 -175.040119694216 -178.058731530296 -180.717420114247 -182.509397824452 -183.658283808197 -186.208322605015 -189.246204154688 -191.891732537691 -194.042460183325 -195.527452457803 -198.921068218359 -201.302737794406 -202.416260380602 -204.818198840848 -209.261407036559 -211.962306475368 -213.974220281725 -215.097400758494 -217.409759320658 -222.399879779804 -225.190394757341 -227.47284231258 -229.155398438108 -230.912339374124 -233.421248858118 -236.731190921819 -239.292366220038 -240.541895666514 -242.542387820131 -244.532894861206 -247.508981143346 -254.936891152192 -257.451717855865 -259.195666650895 -261.910798784242 -265.062230715673 -1.29123832263476 -7.49437093858291 -10.0405972306719 -16.1958795313207 -19.6677728174778 -21.3691759974855 -24.6066814002575 -26.4389378202527 -28.6508275476238 -31.4671273090578 -35.6137957671316 -38.4367859255677 -41.4701943910329 -43.0537182510715 -45.8266350467389 -49.1173513888218 -52.9860854233332 -55.4409705311645 -57.1549160018414 -59.4173988529574 -61.8716950129854 -65.3157003562314 -67.5899370162537 -68.8870389360595 -70.5817433640179 -73.4647882093883 -76.0564852616646 -79.2604755235899 -80.9480112487263 -82.6098754803992 -85.0573968143287 -88.2898261373125 -91.1637315506672 -93.5559226450626 -94.7032967894984 -97.518775466504 -98.9460666934991 -100.44758769868 -103.225977709642 -106.317837920883 -108.766042304211 -110.581297380557 -112.368305611421 -114.57838234804 -120.087453714369 -122.770895199422 -125.076143159708 -126.73679611628 -129.614376192553 -133.640813047247 -137.199873880722 -143.889098360972 -145.143324396854 -146.621124870925 -149.533473892549 -152.706717442607 -154.983898117751 -156.786020077332 -158.763675171254 -161.692824557482 -164.862727974159 -167.456766891926 -171.705890991584 -172.990100861383 -175.180964294479 -178.122224636818 -180.844331308658 -182.623312446202 -183.776413073823 -186.289848329933 -189.278555224144 -191.929182980682 -194.029359992096 -195.48235783189 -198.972390140454 -201.344691416181 -202.488548650295 -204.883080822541 -209.07349214277 -212.020522983763 -213.964509576409 -215.104396959542 -217.359042940244 -222.360783033213 -225.148594835727 -227.503749054944 -229.179600207151 -230.942591652988 -233.50927819694 -236.877435707111 -239.416639946525 -240.697945314697 -242.658130839894 -244.612541551757 -247.661245245032 -254.967620437484 -257.469592840069 -259.197083969763 -261.976020639247 -265.160537723764 -1.29535029618012 -7.35842567916252 -9.90225307164009 -16.1874810600863 -19.5682797046652 -21.2788424249506 -24.5862678125909 -26.4156711955175 -28.6070723864824 -31.4332404701386 -35.5603108019218 -38.4316727255558 -41.4941782784109 -43.0695176993244 -45.8344553818562 -49.1893866941737 -53.0100716401379 -55.463459625145 -57.2519932847839 -59.4862740852457 -62.0187500998615 -65.4136295259439 -67.7275665057545 -69.0258847713949 -70.7634201438505 -73.6717064927543 -76.1571959121827 -79.3889546029932 -81.0341244722715 -82.6670888634266 -85.1745404315115 -88.5162838415344 -91.3833134471867 -93.7596590501523 -94.9039924276844 -97.8016516865911 -99.2536039415993 -100.750220979392 -103.542611120741 -106.450528441476 -108.914951279446 -110.75953277018 -112.573923616325 -114.798888204772 -120.994301786335 -123.688342693905 -125.976211912323 -127.623207355023 -130.433838209868 -134.578882475268 -138.165684529841 -144.374667335956 -145.634778114126 -147.134795085742 -150.074027214774 -153.203760997393 -155.566817610197 -157.397806322769 -159.400840339704 -162.356737391372 -165.499937307432 -168.141034089077 -172.286850611179 -173.567128382294 -175.805104348433 -178.708753699 -181.372767663303 -183.160750329346 -184.309892960002 -186.836465521067 -189.876371615048 -192.544904468806 -194.650761677798 -196.13477012425 -199.533641786432 -201.898554897112 -203.030214406527 -205.454411551308 -209.739525501291 -212.568115496134 -214.516183788092 -215.645218323191 -217.947945285614 -223.030049592648 -225.708871184485 -227.996841797727 -229.657700818813 -231.397123909521 -233.951892035357 -237.2386447824 -239.804354831545 -241.058322756129 -242.972059713704 -244.933524597456 -247.885831315674 -256.080540624042 -258.590481361482 -260.32702095797 -263.134091072364 -266.308923003157 -1.29692862051346 -7.41307535804543 -10.0285084646372 -15.9959322102831 -19.4186908923731 -21.1102852416308 -24.3377317826106 -26.1679096809358 -28.3902104176582 -31.1623795198555 -35.2828793539386 -38.1555298595376 -41.2012634633404 -42.7932830845349 -45.5397225263203 -48.8290419450729 -52.7209730315645 -55.1464429650608 -56.8923494131502 -59.1806449661476 -61.657590696048 -65.036802804209 -67.3288944966569 -68.6292026992324 -70.3271708907578 -73.3104713243891 -75.93937250234 -79.0162882466682 -80.5989646095072 -82.2809712462319 -84.7540558442615 -87.9276085098451 -90.7936231334436 -93.171086013944 -94.298554969498 -97.2175700089663 -98.6542244012888 -100.160045024343 -103.057413553934 -106.029759586597 -108.448446782111 -110.277655954548 -112.0783492116 -114.288380340298 -120.144807528562 -122.84355173452 -125.124610315957 -126.761297241346 -129.573216774305 -133.3990305099 -137.02772154921 -143.085922512063 -144.333296072843 -145.777945563945 -148.716450732332 -151.854970330604 -154.217128150252 -156.027428551437 -157.965390725682 -160.911347621301 -164.084820405788 -166.756066397077 -171.004339801905 -172.285898967972 -174.465558231658 -177.373869474167 -180.142821851477 -181.916420138857 -183.061313880259 -185.535563374687 -188.654748993647 -191.388486954577 -193.517465216765 -194.987201217753 -198.408603914695 -200.777402143901 -201.920231350001 -204.354797000285 -208.798188303312 -211.642204639999 -213.617423919855 -214.737004384837 -216.993829884779 -222.066918243758 -224.823630699147 -227.117599517379 -228.799135948529 -230.579473667384 -233.127633347262 -236.231449091152 -238.776268826166 -240.033220065587 -241.995230026386 -243.977881461028 -246.9681897566 -254.684323491236 -257.200063186579 -258.916763918077 -261.648757028485 -264.866260437828 -1.29550481758753 -7.41436591954222 -9.97171481861329 -16.0714068386808 -19.3896501561355 -21.1101558722682 -24.3447261218975 -26.1817837916232 -28.4039236213504 -31.1812378958705 -35.6369027425232 -38.5037616327837 -41.5262501875909 -43.1103269728606 -45.8861344483743 -49.2353233891202 -53.1631668498717 -55.6147394287458 -57.3369938539022 -59.5474584945981 -62.0651508331078 -65.6265039887249 -67.9055459392949 -69.2025455644636 -70.8902189893631 -73.8312819408371 -76.5978646374826 -79.7797175459637 -81.3838213399292 -83.079450217705 -85.5329823801259 -88.7473293563579 -91.4980250763162 -93.810672426993 -94.9485281505523 -97.6889258396208 -99.1211663773965 -100.675773098835 -103.526234667792 -106.511111171209 -108.880457781574 -110.68825774856 -112.506658825868 -114.703955840209 -120.732584804693 -123.463356683454 -125.763209926121 -127.424936253254 -130.262713449867 -134.375569254871 -138.089400328089 -144.471309338122 -145.727503214766 -147.199898349744 -150.230610676993 -153.34211884322 -155.71359413975 -157.524555090769 -159.475616013963 -162.346276389431 -165.451764406864 -168.031698114088 -172.182901258791 -173.461528726652 -175.693685517721 -178.609587298837 -181.300366101387 -183.066313484491 -184.226959204044 -186.745470628292 -189.777198789931 -192.399681885718 -194.489162863678 -195.961051375957 -199.466119816209 -201.846344865953 -202.960473441963 -205.409315356855 -209.667615211362 -212.488104901539 -214.511428983361 -215.641549434306 -217.910237562616 -222.781496295355 -225.608120985768 -227.901121233353 -229.58689503252 -231.35994534419 -233.892150986233 -237.12382414061 -239.679592333871 -240.955328942292 -242.951696257392 -244.956404387849 -247.993304917187 -255.794829119279 -258.32556773719 -260.074261285091 -262.799857964943 -266.051831996613 -1.29824304294517 -7.37470219151687 -9.9747695011156 -16.2699520566941 -19.5726366478479 -21.2850438975453 -24.5998729389624 -26.3875578452214 -28.5512109119328 -31.3110874205038 -35.5647539590896 -38.4344787585103 -41.489004801231 -43.0763758073229 -45.8303417707272 -49.0659369337179 -52.897713495804 -55.3166738002619 -57.1215917101398 -59.2963709384079 -61.7980297257961 -65.0121590887054 -67.3385719436449 -68.6294546858564 -70.3231252632713 -73.3644806849909 -76.0283169418013 -79.2264445125181 -80.8842346335094 -82.5800594327593 -85.0668062077127 -88.2061076316171 -91.0523961429559 -93.4040109771277 -94.5449097176555 -97.4960552783782 -98.922680385731 -100.428239649204 -103.249007209841 -106.074765165484 -108.525069656147 -110.362638263127 -112.166901191122 -114.376818092326 -120.603345032782 -123.295647749405 -125.571615935917 -127.208035294715 -130.119228081416 -134.195860674881 -137.786890452721 -144.055414412718 -145.298985035466 -146.770102244175 -149.649603198815 -152.751161391515 -155.041987260339 -156.830135749761 -158.796154500254 -161.725086132554 -164.895093396903 -167.469870682638 -171.62280676777 -172.903417242411 -175.09224964326 -177.975393185733 -180.694212019584 -182.479273066738 -183.612710126202 -186.141423764744 -189.231018985237 -191.827548630549 -193.941218355786 -195.425289959336 -198.900984199662 -201.195819157504 -202.338141840502 -204.806157786463 -209.007365369956 -211.901116640145 -213.872686802889 -214.996021335421 -217.233954270409 -222.282403474093 -224.987539204423 -227.291814404415 -228.952736482595 -230.67334984608 -233.153354317077 -236.410410547034 -238.929945679195 -240.190257350932 -242.143847836769 -244.148972981467 -247.115491536413 -254.82007719861 -257.347211007577 -259.079391951577 -261.837376688999 -265.008473187732 -1.29475395522532 -7.41107174640284 -10.0432488799907 -16.203335439664 -19.669424280599 -21.3735334925254 -24.6218832460185 -26.455995445048 -28.651905764335 -31.3819623482127 -35.6452096344982 -38.5293878134848 -41.4990088569948 -43.0993765289612 -45.8716529457712 -49.1501101041454 -53.0895248655696 -55.5742376350362 -57.2553509568583 -59.5046046612904 -61.9690331227831 -65.2258121193302 -67.5309251659572 -68.8170086339056 -70.5020703799585 -73.4447039783967 -75.9367047307763 -79.1064418093608 -80.7162579318361 -82.3753761975998 -84.879246648644 -88.0683296993061 -90.8906492528626 -93.2765843324822 -94.4237109198578 -97.3034430114372 -98.8171843564095 -100.309686849588 -103.168159379568 -106.12998336425 -108.532298007993 -110.363146389269 -112.157768843189 -114.409896185921 -120.259942425364 -123.018589645239 -125.301818013374 -126.934504249331 -129.811825223094 -133.764805457929 -137.435496731396 -143.21286217138 -144.463812409081 -145.945812649547 -148.870491164637 -152.023476804365 -154.336722409307 -156.135542753104 -158.120362032936 -160.987601767734 -164.275236352022 -166.856205801193 -171.229779984684 -172.504237612534 -174.699072524444 -177.682211867106 -180.44072819995 -182.235696742369 -183.388011620592 -185.942944801097 -188.955057633305 -191.584587298161 -193.691777374226 -195.156603456064 -198.445042080806 -200.813290928912 -201.934812430266 -204.425238494047 -208.683670872013 -211.525167372133 -213.475798769008 -214.598769302651 -216.841039162986 -221.911356362611 -224.735151841278 -226.971211635345 -228.630774540483 -230.388831574242 -232.970201218192 -236.210410048873 -238.739171360846 -239.997069833664 -241.983082899244 -243.935221644736 -246.8882286976 -254.490560226812 -257.02585252891 -258.77107400681 -261.52673036862 -264.66324884339 -1.29593161010873 -7.49252773366792 -10.0375562759285 -15.7334788098008 -19.0452908362385 -20.740185337996 -24.1165041808611 -25.9565649143529 -28.1738346290361 -30.9564380909522 -34.9980999708797 -37.8644748042898 -40.9047862166467 -42.5071662682654 -45.2881204716739 -48.5020000010074 -52.5300363080067 -55.0833725168049 -56.7487779505755 -58.9866018355203 -61.4179175780838 -64.7581387967091 -67.0378232699589 -68.347052341934 -70.031606829447 -73.0091750610238 -75.5653497142445 -78.7356938934577 -80.3661286865765 -82.0334579762357 -84.5823332909786 -87.8809518302667 -90.675707025919 -93.0847397928295 -94.2258475855217 -97.0494591197291 -98.5116527212338 -100.010212054756 -102.783856116234 -105.685991899241 -108.120877759368 -109.953497456697 -111.754196075398 -113.914653442462 -119.518846905062 -122.167553516147 -124.494643508557 -126.14882200308 -129.086415031331 -133.30460644183 -136.970505244146 -144.008607032948 -145.248331514431 -146.726584606278 -149.638720378307 -152.785846630948 -155.137618155161 -156.934746275939 -158.877258309322 -161.700213765896 -164.775074924398 -167.493374502673 -171.466496982814 -172.747432458787 -174.929830540388 -177.839713455846 -180.552325777861 -182.347873748426 -183.498188201717 -185.988284646283 -188.980546771018 -191.583701967228 -193.6831465599 -195.162783434293 -198.622674889256 -200.934832546609 -202.05504579686 -204.483678646201 -208.863394469125 -211.683122865114 -213.593523743481 -214.717657918767 -216.978151133045 -222.174378173833 -224.907782266204 -227.149922771963 -228.80178683556 -230.518983947405 -233.127726760237 -236.277464220603 -238.813699700855 -240.073731946243 -242.053272886073 -244.057153076076 -246.96556121887 -253.817755004805 -256.335558898798 -258.079232344517 -260.833788606277 -264.050994403325 -1.29916218102861 -7.51700419547413 -10.1306939709482 -16.4075788266232 -19.7512820184044 -21.4536371126105 -24.6585930230831 -26.475860763448 -28.6678968234365 -31.5172092721204 -35.5888609560563 -38.4728712456473 -41.5478534632514 -43.1467305567092 -45.9352617876623 -49.2353569667559 -53.1489829032995 -55.6747211411901 -57.4109825260645 -59.6710589510121 -62.1308123016878 -65.5637417240383 -67.8416465480206 -69.1348113545023 -70.8316294842452 -73.6854509074164 -76.3765854512038 -79.5218314371155 -81.1257306856585 -82.8168934275612 -85.3350009644152 -88.456863024792 -91.2937894800179 -93.7075254454054 -94.8556838413251 -97.731752649332 -99.1656359576151 -100.674494290272 -103.431408007729 -106.264968342698 -108.705874428997 -110.560360972514 -112.372263136823 -114.580864377225 -120.502696086952 -123.232140053766 -125.569883487368 -127.2250888249 -130.093996751493 -134.154289014851 -137.797506670283 -143.576145255532 -144.829285777933 -146.266362448349 -149.157015002676 -152.305313170367 -154.595673873893 -156.414474886035 -158.386991145685 -161.233863890944 -164.358515412926 -167.027407833535 -171.337765185496 -172.624073520116 -174.798169107686 -177.857536645136 -180.534808688483 -182.330491590738 -183.482764398287 -185.94281331755 -188.842206370363 -191.421060932335 -193.603739563321 -195.075488282829 -198.515104954586 -200.881689813649 -202.013227279335 -204.429220436099 -208.722300407637 -211.559653688083 -213.513638655082 -214.636868722977 -216.897854788841 -221.970008174992 -224.777612838901 -227.017023686795 -228.670438206387 -230.450165890328 -233.054406855939 -236.253467453214 -238.785170227265 -240.046014152574 -242.019864354715 -243.977190117753 -246.989336541112 -254.880497679619 -257.387290862253 -259.114565882717 -261.851949247801 -264.963276774088 -1.29586676366107 -7.50192396521454 -10.246688049262 -16.2824422268747 -19.6520899848278 -21.3449353732645 -24.6188953621545 -26.4614044611053 -28.6226477764952 -31.3874231525552 -35.7099691561489 -38.5661039137527 -41.6441250167062 -43.2267359346036 -46.0361651280983 -49.3114382412951 -53.1340400032916 -55.594275018052 -57.3546209818149 -59.6096675947199 -62.1948536059042 -65.4119591553072 -67.7511020841255 -69.0390367865306 -70.7359630531892 -73.7489148268685 -76.4200305006306 -79.6058393146111 -81.2779904278505 -82.9435630169647 -85.4121157032934 -88.52944753512 -91.4090049611356 -93.7459220353309 -94.8918282658069 -97.7802567869985 -99.2512869006752 -100.778625461993 -103.527652986863 -106.488275735541 -108.955510285293 -110.778428299275 -112.569522248163 -114.802768327714 -120.714557914453 -123.426330524617 -125.707266178993 -127.368783586741 -130.234714309762 -134.406451481146 -138.027533197483 -144.200630538112 -145.459944699163 -146.931807438191 -149.873451290572 -152.966894043423 -155.308113760336 -157.125781731667 -159.086108817362 -162.013188160297 -165.207010645012 -167.847712432082 -172.098413985715 -173.375519039766 -175.52234302158 -178.485381968476 -181.13741475071 -182.952351387199 -184.0946047195 -186.600920940731 -189.57761039237 -192.186979826042 -194.295302448248 -195.754235402669 -199.16046059374 -201.522852524665 -202.637862502766 -205.076683785555 -209.609305954909 -212.374666475711 -214.356086281418 -215.487914856681 -217.78748787815 -222.626974151648 -225.449187115918 -227.704594914938 -229.371053250429 -231.120510348388 -233.688584870301 -236.994167589656 -239.525556346483 -240.767058977002 -242.724815718327 -244.708632640889 -247.700991924514 -254.757318861707 -257.28641437932 -259.038657169362 -261.801812632581 -265.059404860611 -1.29701989990699 -7.34345473275893 -9.93842289692562 -16.0075119338253 -19.3141885723178 -21.0328940249105 -24.2472656681064 -26.0607595046611 -28.2384131431458 -31.0250158776164 -35.2895890536951 -38.1798747310237 -41.1688336807298 -42.7631697354353 -45.5206422762212 -48.9112537320201 -52.8485231186838 -55.2714622511777 -57.114879401624 -59.330586964968 -61.7457848347309 -65.1006488294147 -67.3842365178944 -68.6660247422421 -70.3580527847374 -73.2735004522515 -75.9026743332486 -79.1484824056816 -80.8247837647543 -82.4998119099263 -84.9367321519874 -88.188342341277 -91.0866159606799 -93.3621445551855 -94.4995427494142 -97.3673317846215 -98.7902974080454 -100.294839199421 -103.132727060285 -106.120505891104 -108.54522884058 -110.389824637062 -112.198750766836 -114.423189969257 -120.635975661794 -123.391643236063 -125.718559116918 -127.386582529355 -130.235426952151 -134.452336770622 -137.962180357735 -143.897035976287 -145.1479876574 -146.579171119389 -149.55531434363 -152.762539121201 -155.101010605863 -156.916540795518 -158.961678329613 -161.869218543079 -165.218371360426 -167.896059643736 -172.094693050194 -173.375431679347 -175.586179429251 -178.463198690785 -181.220297577679 -183.022526413862 -184.176925738697 -186.691796187132 -189.666780144281 -192.279089025824 -194.373798589448 -195.849018570613 -199.300578982517 -201.652867534576 -202.782898869354 -205.284115133006 -209.498625487079 -212.283544499267 -214.264336931477 -215.390023759192 -217.692673436627 -222.765332953837 -225.516977552675 -227.829784759524 -229.501690045002 -231.245665583703 -233.760597401698 -236.940828127464 -239.498698031342 -240.762204662893 -242.735429696847 -244.716046853024 -247.75246792708 -255.447923066007 -257.964857237439 -259.684890291016 -262.453392696932 -265.684535135753 -1.29562324100018 -7.4048759418288 -9.96962167260239 -15.6816296426361 -19.0938938934626 -20.7992083393112 -24.0206116815225 -25.8885365131713 -28.0997633933372 -30.9287014269471 -35.0784217936287 -37.9162432706289 -40.9512242094236 -42.5418735501829 -45.365575416469 -48.640150257831 -52.718413730046 -55.1983271253224 -56.9258844713018 -59.1591016153081 -61.6977918908753 -65.0181464274738 -67.3477230703542 -68.6506459954539 -70.380781304604 -73.3478157642929 -75.8960851733337 -78.9761406218644 -80.5275532024907 -82.1868634677681 -84.6860243459584 -87.9077905935044 -90.6325070096698 -92.9909209351535 -94.1359523246913 -97.0109220860997 -98.442788582838 -99.9443377350598 -102.719943795881 -105.660936745343 -108.071904905199 -109.923267509134 -111.749424856634 -113.935981777927 -119.838240736128 -122.551553715237 -124.840582308165 -126.501296069099 -129.378129362126 -133.309199830423 -136.956908777511 -143.300453435378 -144.556073380639 -146.042759990974 -149.059649750251 -152.248284534636 -154.524970311564 -156.35090480193 -158.36022152891 -161.241749301774 -164.468531305853 -167.042163543702 -171.389025423233 -172.661267624782 -174.865055234021 -177.80437615044 -180.49320790289 -182.319816311473 -183.474261428043 -186.031648867884 -189.033890847374 -191.668278176299 -193.742734589477 -195.210802254065 -198.606578753618 -200.944835715484 -202.067320421475 -204.486824730983 -208.856041742863 -211.696144413859 -213.63286512038 -214.752484839492 -217.085954042186 -222.293654213543 -225.086177272597 -227.337216085094 -229.017710319158 -230.79106553006 -233.323708237081 -236.562137767497 -239.072344027329 -240.322027720111 -242.259106615903 -244.252540630636 -247.189566469887 -254.840246562909 -257.389086219072 -259.107953314518 -261.839433640132 -264.974325537084 -1.29689167017007 -7.49570900845913 -10.2139977221207 -17.2172478236364 -20.5940698019752 -22.2976896478795 -25.6116566531794 -27.43529393015 -29.6604063913109 -32.4862721188108 -36.4408832474519 -39.3125305786914 -42.3048992729677 -43.9062661776082 -46.7121722394584 -50.0164909988417 -54.0076023114374 -56.4574447515927 -58.1776721698785 -60.5083060272118 -63.011011245923 -66.3716583313613 -68.7200257057257 -70.0104760736456 -71.7053722966662 -74.5974732330917 -77.2376816413249 -80.4985248184301 -82.1128721014538 -83.8038532177381 -86.3034761117095 -89.4991674295078 -92.408478833845 -94.7721878931617 -95.9209506966745 -98.8543837219175 -100.263174685393 -101.769518792025 -104.628432905094 -107.619991565035 -110.096316481119 -111.906924982454 -113.722582585635 -115.984145150593 -122.092785087301 -124.711421590023 -127.012928859529 -128.687637477181 -131.530699709457 -135.539498376974 -139.243078289907 -145.322695499055 -146.56864949773 -148.037741236332 -150.967825915263 -154.134608233537 -156.429926014168 -158.225072888991 -160.253670429403 -163.181222054844 -166.354333075153 -169.008234384063 -173.364363484804 -174.651795998515 -176.86393000376 -179.889150515224 -182.651888727428 -184.440460625058 -185.588087014843 -188.101769966417 -191.094906614409 -193.728665608709 -195.842958724776 -197.302607233485 -200.764296154108 -203.072877558939 -204.198547247545 -206.659753543574 -210.975903627089 -213.840069505135 -215.812054331395 -216.92598074958 -219.18501111643 -224.129684704311 -226.885506752347 -229.208300192776 -230.861677697284 -232.59976689486 -235.198951487204 -238.378779533419 -240.947626297093 -242.200684495382 -244.191383453858 -246.164244902796 -249.191120175415 -256.780845304464 -259.264626917125 -260.988420243419 -263.69220355 -266.835421547454 -1.29177216750114 -7.49660236179688 -10.102202119714 -16.0686314920564 -19.4584544563033 -21.172476944907 -24.458587442379 -26.3569961405883 -28.5365242505837 -31.4073469730727 -35.4806944435799 -38.3308575049052 -41.2990900086064 -42.8886687461555 -45.676061412591 -48.949196131071 -52.8924866247303 -55.3830865450135 -57.1212837225898 -59.3407696299119 -61.8650693607396 -65.2219156748429 -67.5330910334113 -68.8262799438177 -70.5167485629722 -73.4044874151775 -75.9329874863899 -79.1565288996859 -80.8104235711167 -82.4672753426044 -84.9948998346824 -88.2276145945331 -91.1178484907225 -93.4458479480743 -94.588648751335 -97.4871501567423 -98.9241931489255 -100.417081244635 -103.28057720059 -106.302596755268 -108.709185682864 -110.520641014297 -112.329431398795 -114.553959725685 -120.538892020363 -123.241031559102 -125.58809367674 -127.253217044357 -130.214469745763 -134.400199666677 -138.158394409208 -144.179825618729 -145.432263129956 -146.898774532993 -149.892486218319 -153.000056528794 -155.346831189134 -157.153365641682 -159.125145941223 -162.010694128332 -165.206306180274 -167.837890285452 -172.10172114131 -173.39621442759 -175.588179770507 -178.51265965308 -181.237688618507 -183.019848160329 -184.165220653125 -186.70848835178 -189.647657138066 -192.325122727977 -194.44510277772 -195.928702152448 -199.242060688981 -201.609404106808 -202.729688291114 -205.17524802875 -209.630877279129 -212.569296792148 -214.548958564006 -215.67902793382 -217.99709131127 -222.957209041856 -225.707213553878 -227.94925768985 -229.618513102299 -231.380101875498 -233.878469389161 -237.153965725021 -239.680751499173 -240.932820113414 -242.924442671208 -244.934567585195 -247.921543774255 -256.747361434417 -259.216276465785 -260.962726088197 -263.648134023476 -266.847059286876 -1.29663931675508 -7.5113105409718 -10.2037335868537 -16.0909622961382 -19.4722523182832 -21.1781357269052 -24.3939130725989 -26.2898073912355 -28.5391232332036 -31.2947826585583 -35.5465366328905 -38.4500594566133 -41.548212573495 -43.1352170429403 -45.9145083054903 -49.3031447977991 -53.2229008916677 -55.7176617023116 -57.3887258303239 -59.6484558614402 -62.2039154303295 -65.5855861507165 -67.8463346052729 -69.1415525027784 -70.8588639651665 -73.7813066116942 -76.4100981039198 -79.4275669148461 -81.0531153829149 -82.7252744219376 -85.2266483356822 -88.3333098296452 -91.1425728309163 -93.4934660782743 -94.6336917678181 -97.4876787091687 -98.9951225013902 -100.476091453222 -103.189509009403 -106.280918650774 -108.699580938865 -110.531355874795 -112.327678569419 -114.589673151318 -120.579947631351 -123.309695997946 -125.564893065685 -127.240524957596 -130.086305878176 -134.08126112802 -137.727877460559 -144.345181261698 -145.593620557432 -147.072758281793 -149.981647395842 -153.099426116187 -155.413292645939 -157.203209544134 -159.154171389548 -162.005208198089 -165.131349691762 -167.786062782351 -172.079894634468 -173.358986715491 -175.530606031785 -178.419664098987 -181.132978980394 -182.910828194134 -184.059921229705 -186.550565184685 -189.588132371886 -192.213453283524 -194.310222658609 -195.782193360839 -199.151941266448 -201.506697526307 -202.638085906345 -205.024953354816 -209.368769735616 -212.185008285472 -214.192820072227 -215.341203820784 -217.574759526707 -222.709039997924 -225.492938010932 -227.759793355419 -229.436446122154 -231.171155202722 -233.68961282012 -236.899288435962 -239.476682733816 -240.738098433881 -242.756238046894 -244.787748633236 -247.787438592781 -255.318548515434 -257.773609952826 -259.516043620775 -262.253111404625 -265.472927370378 -1.2985204002085 -7.47535144770991 -10.3526096835815 -16.8700820077467 -20.1568013311235 -21.8685288598117 -25.1763015364909 -27.0480203265129 -29.1990606291593 -32.0442046119377 -36.1807226669643 -39.0620541679719 -42.0771246942454 -43.6836285540652 -46.4493119471752 -49.8667479004954 -53.9133971096429 -56.3889952671631 -58.0360770713243 -60.3074882503678 -62.8073955074688 -66.1211580261972 -68.4291817927932 -69.727505239946 -71.4264579139443 -74.4444303369607 -77.0517863236603 -80.1710113486115 -81.774287689558 -83.4704947380882 -85.9661724429206 -89.1499971486622 -91.9734958555712 -94.3291815524567 -95.4764084182985 -98.3034462489417 -99.7682504119649 -101.302489318104 -104.147905415026 -107.153759679793 -109.566504819162 -111.394483451976 -113.205563253163 -115.412130568724 -121.82379463751 -124.545359429542 -126.838165295693 -128.49543186262 -131.268205405187 -135.356564441304 -139.017785149544 -145.140906241274 -146.39462981303 -147.86093694298 -150.749813222339 -153.747453752241 -156.062661212543 -157.875593362142 -159.872135012285 -162.830692971864 -166.058977179484 -168.674935987548 -173.01093649208 -174.29148989291 -176.500093334363 -179.441441239577 -182.172055081422 -183.956720057383 -185.111351787973 -187.666802620141 -190.613655557523 -193.234792822323 -195.311283079026 -196.787463532989 -200.157920854523 -202.499107670815 -203.613249176185 -206.090223176313 -210.367224915078 -213.123447427932 -215.06493654833 -216.187884289869 -218.496292762892 -223.835195840514 -226.563333461873 -228.838264532344 -230.49933882525 -232.210449573295 -234.809693576057 -238.121726010981 -240.648424025342 -241.910333939948 -243.878530243572 -245.882481910773 -248.829073094636 -256.323667451051 -258.7724237924 -260.485716995881 -263.163850210157 -266.438167090645 -1.29782508145593 -7.46924806408827 -9.90285031721828 -16.7662849476306 -20.1324461315888 -21.8483923593715 -25.0091071519857 -26.8378545765661 -29.0493507452925 -31.7898648706773 -35.8940838695314 -38.7427706012592 -41.7544309634122 -43.3359914924004 -46.1177111709371 -49.5968777670321 -53.5557518072079 -56.1041297702749 -57.7961931829416 -60.0379822490451 -62.4966946632623 -65.8455985947156 -68.1618550177251 -69.4541030357146 -71.1635502471989 -74.1019512674462 -76.8604487799389 -80.0608795420018 -81.6983416861812 -83.3800973848693 -85.8587292097474 -89.0044037811664 -91.781535161966 -94.1463498033802 -95.3055456966205 -98.1289113745517 -99.5487877174099 -101.058503366025 -103.863406175595 -106.761545297187 -109.100801718403 -110.890051794831 -112.696833992325 -114.931662622637 -120.840529557836 -123.57060687668 -125.875026594285 -127.547053786475 -130.395089012219 -134.530877823935 -138.167722716971 -144.419630503001 -145.673311568484 -147.143014319844 -150.074017150186 -153.156269683998 -155.478357166237 -157.284086569295 -159.297882891915 -162.252636395455 -165.351659046653 -167.940599371252 -172.163348426608 -173.440019525419 -175.655123436114 -178.534180124317 -181.26399369837 -183.066101511857 -184.209844619309 -186.753740107477 -189.814239612021 -192.445423492328 -194.56968774311 -196.054499579946 -199.436661777272 -201.801608516661 -202.928369837239 -205.399511909791 -209.555135057024 -212.348167562214 -214.335999277594 -215.46936309694 -217.824406985878 -222.578471794629 -225.399601554156 -227.681376345347 -229.335627316711 -231.142907663936 -233.808640919154 -237.002433527381 -239.570727367865 -240.821867946467 -242.755898507763 -244.739021553285 -247.857055843698 -254.700823727716 -257.221606288294 -258.94374287796 -261.658550129081 -264.88179050322 -1.30422349031698 -7.53245619369535 -10.3359929712856 -16.7041213610289 -20.0962259188233 -21.8044066635511 -24.9871687554278 -26.7853793740882 -28.9759359182386 -31.8137925622933 -35.9022889724899 -38.7192341013376 -41.7222150207144 -43.3152229663857 -46.1205261357594 -49.44845716566 -53.2355599888266 -55.7410604075995 -57.5056254182574 -59.7274279998432 -62.2364230089264 -65.6024644321841 -67.86360677024 -69.1631720104518 -70.8680953322592 -73.8368682990297 -76.3448162207108 -79.5626271532123 -81.2504052595352 -82.919393175199 -85.3981112687005 -88.627472799226 -91.420942152204 -93.8060456441234 -94.957809467601 -97.8235247972218 -99.2479518358913 -100.756969411854 -103.573346942832 -106.588907172449 -109.005351276091 -110.827060194887 -112.626745621492 -114.879662322876 -121.16876754005 -123.925260425092 -126.210742752565 -127.882210982661 -130.768182813552 -134.783534376443 -138.495713368466 -145.148430379056 -146.402529047023 -147.887109872749 -150.80148022962 -153.947114126768 -156.269567497321 -158.05414440662 -160.047480842641 -162.938625590567 -166.095499302896 -168.725609019301 -172.802931801663 -174.079267890812 -176.23231190048 -179.10058620213 -181.823905631885 -183.575939596051 -184.725778111605 -187.181286986358 -190.169439706913 -192.85472090267 -194.972431799533 -196.461168684375 -199.905772569816 -202.301557748691 -203.429765802757 -205.842008398905 -210.143225632287 -213.016332196862 -214.964872413778 -216.099906580037 -218.422142034433 -223.178024511677 -225.922757380557 -228.19186654029 -229.866639466757 -231.614861935213 -234.182372886024 -237.560684064215 -240.100266161445 -241.365192993795 -243.315031784949 -245.297197718756 -248.308516729777 -255.67195630986 -258.198581644984 -259.921841865621 -262.671179682515 -265.844903991189 -1.2927379533346 -7.41392767854643 -9.98945877169888 -16.2685493896753 -19.5489560715579 -21.2552640620533 -24.5256318985751 -26.3921451695817 -28.5802096942449 -31.374079818971 -35.4851968181628 -38.3387733743119 -41.4079717540356 -42.9983976567328 -45.7033658053358 -49.0033715197976 -52.9268246972525 -55.4785572686548 -57.1246611436487 -59.3705151873583 -61.9329274238038 -65.1850993120823 -67.5062901345859 -68.8035175405074 -70.5282598469021 -73.4858125297332 -76.0942165545285 -79.3772440771292 -81.0604631797286 -82.7039808164299 -85.1975155316046 -88.4230148049552 -91.2521546276439 -93.6337216435439 -94.7796579470344 -97.5890722891817 -99.0325069902842 -100.501810444143 -103.381997382848 -106.309006276044 -108.671593222809 -110.479782232045 -112.311280713578 -114.558523069639 -121.036063012791 -123.717744267114 -126.05935913516 -127.727118090361 -130.516792767925 -134.522648655584 -138.203540314497 -144.055050582368 -145.314750890823 -146.822967693749 -149.733318086785 -152.837859916927 -155.138587314028 -156.948032274735 -158.928260425837 -161.823238033357 -164.990629480583 -167.657557607863 -171.855933537365 -173.135966162929 -175.363488982164 -178.323934472701 -181.039501961799 -182.805301025036 -183.969418048562 -186.44023083165 -189.428312086036 -192.056188256542 -194.185531294891 -195.666794014846 -199.074362879108 -201.448626059401 -202.601090595892 -205.073164766945 -209.213906461921 -212.026306349887 -213.999180611194 -215.116066030193 -217.393868322795 -222.797023800445 -225.53845444134 -227.805146538864 -229.471314676334 -231.225301422669 -233.750380230071 -236.940955754571 -239.511852345185 -240.763334338984 -242.743281032451 -244.732134603448 -247.740333329647 -256.364091407199 -258.841677841237 -260.566919658831 -263.350236890628 -266.508886486329 -1.29226088064567 -7.4927392316151 -10.1134011633913 -16.4919447090286 -19.8566459204014 -21.5692520895973 -24.7563357336282 -26.632287149842 -28.7959994322184 -31.6467270680109 -35.8831403924972 -38.7623617029422 -41.7732489671217 -43.3709713831384 -46.1220811287153 -49.4790829244391 -53.427072335913 -55.8847103680412 -57.6222899818485 -59.8928555799823 -62.3664545456503 -65.7733029992687 -68.0743062975651 -69.3692230475102 -71.0645343331529 -74.017817931308 -76.4681780297225 -79.6728544641511 -81.2512124682409 -82.9475214198911 -85.4296528484061 -88.5935782966493 -91.3914462296799 -93.8357765117473 -94.9886038731278 -97.8312649086051 -99.2717954662438 -100.795680656318 -103.630399069106 -106.55876021764 -109.032216754843 -110.850436179216 -112.655965909326 -114.889341727862 -120.764953160058 -123.503034671641 -125.787998625238 -127.440787854972 -130.267402936701 -134.263564198092 -137.993288065703 -144.056241371835 -145.305547229896 -146.795779487186 -149.740953015413 -152.835327376006 -155.147534379808 -156.961660124703 -158.931014011256 -161.836111630586 -165.062580312761 -167.777020423145 -172.022942674901 -173.29606324713 -175.505831642574 -178.376400602447 -181.093136089978 -182.872432380305 -184.026488281267 -186.595884511963 -189.573576082607 -192.159470239551 -194.251151182828 -195.718638321642 -199.20775962296 -201.552015307518 -202.676374138399 -205.104957391 -209.393344428683 -212.275413192514 -214.218770732289 -215.344256775204 -217.619574279163 -222.720006792964 -225.439907736079 -227.735318373001 -229.400372927313 -231.158915393737 -233.736208595834 -237.013030180674 -239.593009071762 -240.845269624746 -242.805125376539 -244.825472589979 -247.726390450341 -256.136139801181 -258.665028207189 -260.400392392039 -263.129642508135 -266.26465139291 -1.29288018663094 -7.45022656313445 -9.98768603032479 -15.5922508069464 -18.8960812184433 -20.6164543773841 -23.8676027547262 -25.7300812315205 -27.9182493951081 -30.7344057216348 -34.7866454024569 -37.6116172522284 -40.6675608824109 -42.2645903458888 -45.0394067395383 -48.3845606954512 -52.4173446527879 -54.8803070411882 -56.622969695915 -58.8895161290325 -61.436282182988 -64.8395173472099 -67.1674717417699 -68.4783434575712 -70.1990446247247 -73.2668485805441 -75.8839330792933 -79.1257738416201 -80.734149719176 -82.3822246664947 -84.8500340864609 -88.1088754789662 -90.9566240778338 -93.2899447347484 -94.4318953691264 -97.3683063089721 -98.830209649934 -100.336835841765 -103.121308884779 -106.076976479225 -108.479408604972 -110.310229681779 -112.128783502345 -114.352555614708 -120.14756808312 -122.839850374203 -125.141522379394 -126.795302943157 -129.598545839763 -133.783958747646 -137.343459761158 -143.199780428154 -144.445383532195 -145.925846328443 -148.922445325061 -152.087744359233 -154.437422849346 -156.263421294492 -158.264003782608 -161.146750395856 -164.361239333168 -166.956465853305 -171.121777847521 -172.394831490193 -174.563002107698 -177.532917390936 -180.263093530317 -182.049743620717 -183.192631682812 -185.664253342546 -188.667035077526 -191.306003739443 -193.38937382605 -194.886357520236 -198.291525921853 -200.604294619826 -201.716976041738 -204.202240670178 -208.502478419162 -211.327429589036 -213.337841081884 -214.464976934854 -216.74125135879 -221.717124868726 -224.437242311375 -226.642802636454 -228.307177919213 -230.081702746428 -232.713613302817 -235.890686404166 -238.466005470841 -239.752562911927 -241.698942389852 -243.684071678614 -246.723307359328 -255.005068038593 -257.520473211473 -259.276516146448 -261.937663638296 -264.99811172365 -1.29525357798376 -7.48529719730393 -10.0581401263764 -16.5186036621676 -19.9137144561343 -21.6334992723916 -24.986964789818 -26.8314541902865 -29.0464595683082 -31.8039955324587 -35.9954577758342 -38.7893747180855 -41.7806292636261 -43.3757250456824 -46.1032582170566 -49.4419781673512 -53.4361035337906 -55.8169171212269 -57.5748185202372 -59.7664313696579 -62.21336304559 -65.5991380191604 -67.8787722868861 -69.179866217414 -70.879035531404 -73.7916458882711 -76.3531769676028 -79.5338969121233 -81.1304954448748 -82.8263915872239 -85.3269778941909 -88.5563766890225 -91.4549864701466 -93.8528993366628 -95.0027962436609 -97.8528804795585 -99.3404790173325 -100.876006564349 -103.711581425076 -106.677069564801 -109.08023540975 -110.905608852506 -112.72444824284 -114.978961516349 -120.965149372065 -123.66527296115 -125.998500556583 -127.642749521792 -130.485728063694 -134.647372991569 -138.263358327639 -144.476176362889 -145.736797094353 -147.251960820236 -150.176867354088 -153.431306535419 -155.776827842756 -157.566142514979 -159.567720976607 -162.553570747716 -165.682290502456 -168.279263657697 -172.492971849705 -173.772947986277 -175.949024203457 -178.891026673861 -181.545918543256 -183.325872253242 -184.475112113478 -187.029341024336 -189.972678101573 -192.612835390288 -194.709819527241 -196.185097363405 -199.527618234309 -201.851889492023 -202.964967248389 -205.343850064127 -209.656628740296 -212.523399840122 -214.47124927682 -215.597129724479 -217.838895456288 -223.065991750936 -225.782595381106 -228.032194111004 -229.705625597828 -231.495696736977 -234.073576400782 -237.286591270197 -239.769523263643 -241.052087733587 -243.047176571147 -245.038666173968 -248.046070639495 -256.937423149277 -259.484549645078 -261.23399011036 -264.013202133992 -267.153429650309 -1.2932936707032 -7.46163878672149 -10.0814606535247 -16.1591839901014 -19.3817479005539 -21.0880363078768 -24.2819864724385 -26.1263173369421 -28.2694267153873 -31.0848901524602 -35.0811174031408 -37.9053801322549 -40.9626560357738 -42.5511479799701 -45.3401223391336 -48.7558695384507 -52.6633053435467 -55.212998886613 -56.9088515556316 -59.2279533686375 -61.7901557644809 -65.1435729518791 -67.4232609604791 -68.7328274179302 -70.4610016079343 -73.3895055078273 -75.9883616293877 -79.2106196696601 -80.8856230778838 -82.5629096492074 -85.0582836045221 -88.1696099785158 -91.0520571482544 -93.4123997595757 -94.5561483387786 -97.4102950394593 -98.8343905432215 -100.32217398534 -103.089618483049 -106.271535010825 -108.69418038279 -110.506286049703 -112.324998689985 -114.538869920251 -120.360454695894 -123.103150297163 -125.388979449749 -127.037755256792 -129.880582303757 -133.938577095534 -137.581497440675 -143.990838820663 -145.243224469265 -146.708586556336 -149.636169079722 -152.813935617717 -155.1122709134 -156.919004109586 -158.938206320417 -161.832204950256 -164.967866806711 -167.559375459115 -171.886354090088 -173.170858304933 -175.40834094974 -178.372986057026 -181.098696990824 -182.865345616309 -184.007980531331 -186.554312431807 -189.551635454788 -192.199875082759 -194.274841985615 -195.739171569712 -199.149869473973 -201.473098909878 -202.607116707407 -205.051630555654 -209.310429371637 -212.147953803579 -214.070915552029 -215.197438736343 -217.490217692341 -222.46170035488 -225.147952484396 -227.391307239565 -229.053133126902 -230.775761290115 -233.310332780166 -236.547317535539 -239.068697198499 -240.323150298567 -242.285222305675 -244.296780722372 -247.239660642652 -255.167602063892 -257.685802437498 -259.414430378196 -262.107037477155 -265.231120749721 -1.2953778968275 -7.46809521343774 -9.89264921704331 -15.976985933916 -19.2970687126393 -20.9959741877542 -24.3595663802344 -26.211030477945 -28.3714831369045 -31.1441577090069 -35.4417640357838 -38.3291332377556 -41.3192939844006 -42.901311065926 -45.7086755130574 -49.0112932399292 -52.877235091977 -55.3253666949423 -57.0231269259482 -59.2338870943571 -61.7238125779518 -65.1116186394666 -67.4401242923217 -68.7364659700128 -70.4350133229417 -73.3248827345111 -75.9258109006693 -79.1607500353871 -80.6975018309088 -82.3625360505619 -84.8913680728655 -88.0429601710098 -90.9166633060446 -93.2762059787458 -94.4204913042951 -97.2505470229326 -98.7021915156541 -100.197206281958 -102.995928110137 -105.951211263191 -108.384333778165 -110.227070889657 -112.045186273153 -114.33816045112 -120.08835777218 -122.860902436502 -125.205957001294 -126.883595325255 -129.75345098533 -133.74997691389 -137.331857796606 -143.418555914275 -144.654354987457 -146.123804677883 -148.989340269683 -152.077400744144 -154.364636771712 -156.161603905092 -158.163782104452 -161.066845344429 -164.281045101951 -166.946926020804 -171.210978476556 -172.500566612921 -174.739332004242 -177.643467444884 -180.350776947506 -182.12742204517 -183.273908008095 -185.824324284672 -188.771868574144 -191.362977754533 -193.446460470165 -194.918383131873 -198.379578165717 -200.717032846829 -201.829261739262 -204.248830618304 -208.563541856155 -211.427990994142 -213.398317100373 -214.522431371699 -216.777328790759 -221.607666232733 -224.44166859918 -226.694887019198 -228.360416583611 -230.082247386563 -232.716242580209 -235.948172333061 -238.46731208729 -239.717878405951 -241.728039168294 -243.729030153653 -246.692224668571 -254.223905959518 -256.729232862491 -258.457307333791 -261.17424264394 -264.38510702478 -1.29410851296529 -7.54611142521137 -10.0203113111894 -16.0608711286235 -19.3186514045731 -21.0113163489226 -24.3733866120481 -26.2349098015404 -28.4001270721723 -31.2079317926126 -35.1961358149473 -37.9890626024713 -40.993944008392 -42.6003662212855 -45.4059360730141 -48.6479174097634 -52.5639581484559 -55.0454145430142 -56.7388768646005 -59.0056466778467 -61.4788444248486 -64.7965410290027 -67.0575321658795 -68.3616782638289 -70.0944375608376 -72.9825519994258 -75.3248786013792 -78.4220377862665 -80.0100082338222 -81.6892102977224 -84.1586444583243 -87.3166284068954 -90.1751924656098 -92.5077696936141 -93.646002056592 -96.4862763797389 -97.9021615908823 -99.4130177811977 -102.263059344669 -105.22203904744 -107.61161919512 -109.412040527562 -111.20795026433 -113.429658058186 -119.722616970061 -122.394965638572 -124.735269427717 -126.380975913737 -129.228624399867 -133.426054873397 -137.039625048193 -143.526908383812 -144.776757886081 -146.271339741801 -149.212160881405 -152.398611704124 -154.776510686953 -156.584467464993 -158.591337554866 -161.520443279716 -164.74046102217 -167.293525144606 -171.572126163555 -172.84453729933 -175.022730813673 -177.947858339926 -180.728393256385 -182.516193841607 -183.671991667804 -186.16820355025 -189.164905110774 -191.77749270081 -193.8467975953 -195.329671559015 -198.888611219013 -201.281679091179 -202.423517265784 -204.895273403056 -209.050617870105 -211.817331293381 -213.768072738893 -214.903156191991 -217.22531591885 -222.399841483095 -225.137721788483 -227.412558431921 -229.075961600631 -230.852827207131 -233.379187296445 -236.621369435643 -239.19116903736 -240.457157664829 -242.431454383943 -244.427365896334 -247.40093992567 -255.518619845691 -258.087378544093 -259.81724921164 -262.571505169076 -265.70696766024 -1.29077179510568 -7.37748353204215 -9.91226572054033 -16.3013175616408 -19.8432034958668 -21.5698132013274 -24.8538772231786 -26.6971658725387 -28.9071837882492 -31.7133204879152 -35.7997770896904 -38.6673397739348 -41.7683223806337 -43.35763355278 -46.1362158857561 -49.4877724940789 -53.366651037122 -55.8467955185853 -57.5127958633825 -59.7510009922549 -62.1414443108895 -65.6328178056219 -67.914027930509 -69.1965033648987 -70.8857219924025 -73.7078542693577 -76.2925714870919 -79.3570221622103 -80.8991411106816 -82.5548169865019 -85.0263235692758 -88.3292751632638 -91.1790121408829 -93.572245635444 -94.7049827557838 -97.5006933163347 -98.94908842365 -100.454676830884 -103.280724999559 -106.192061584577 -108.641330412305 -110.482276610589 -112.268881603878 -114.454670568955 -119.945170371039 -122.676210457427 -124.923121066965 -126.590816667716 -129.373567801247 -133.578280033214 -137.170464683683 -143.077085480946 -144.315930020601 -145.813178808888 -148.820148530471 -151.91764736046 -154.254354631376 -156.058574171903 -158.021890849565 -160.967434446405 -164.212521631857 -166.79924238521 -171.017222730681 -172.291959738269 -174.507001664782 -177.456705267285 -180.245870386137 -182.066516936719 -183.214931431008 -185.682708238555 -188.78098874326 -191.355610549258 -193.43877437592 -194.897159052785 -198.316635276018 -200.686577692193 -201.817288434929 -204.264573894851 -208.447240817317 -211.264125484991 -213.211041960012 -214.340815207019 -216.602839594699 -221.73548523339 -224.526124067701 -226.798205399316 -228.471572911424 -230.239346949599 -232.832091984462 -236.094976299758 -238.593856277008 -239.843811623793 -241.811971837956 -243.857388751888 -246.803439497915 -254.152088282586 -256.645419592723 -258.382107610664 -261.169867583445 -264.285226551693 -1.29341871941366 -7.40110296785597 -10.0960700889802 -16.4832634012934 -19.9203371098582 -21.6385323621806 -24.9347136155338 -26.764677038323 -28.9560958486658 -31.7374519760074 -35.9222201176019 -38.7176734267629 -41.7410890101721 -43.3414263574234 -46.0810546898289 -49.3594484080848 -53.3276584207845 -55.7908927689354 -57.456769666271 -59.661500840733 -62.1524833029959 -65.4674059766666 -67.7959469598943 -69.0910095455594 -70.8079996640206 -73.7135754319493 -76.2920666002853 -79.5206955313668 -81.2267768689746 -82.9412063749069 -85.487017076033 -88.6908416851831 -91.5974314470318 -93.9364056644226 -95.0734284259594 -97.9272843015587 -99.446569236789 -100.956500644064 -103.704899804285 -106.738720160335 -109.143562576741 -110.967084074988 -112.768385246144 -115.047014138336 -120.913026126266 -123.64255209144 -125.960937371145 -127.623103360158 -130.512396224803 -134.434812480362 -138.110084948452 -144.405822248817 -145.656212556258 -147.102161472376 -150.035437725074 -153.22254171856 -155.571506729486 -157.354459713502 -159.323119056598 -162.207629904048 -165.480630881117 -168.084979724274 -172.368177600086 -173.643538712433 -175.879455411586 -178.938346190799 -181.693429801833 -183.507721935875 -184.658168028788 -187.184585659364 -190.270471977067 -192.852590545429 -194.952302214788 -196.413528068627 -199.734071895707 -202.093526661514 -203.22814520833 -205.689504398635 -209.898813989196 -212.729117992898 -214.706765226617 -215.837171940893 -218.118780371573 -223.321848772383 -226.128644052148 -228.418074105588 -230.084688502274 -231.810260514477 -234.440529896581 -237.592105674451 -240.089603266375 -241.333967716509 -243.282942237825 -245.277912580263 -248.287488451673 -255.738161494142 -258.202446583228 -259.930494244617 -262.687146646429 -265.873360856205 -1.2987648502809 -7.35673008512829 -10.1970897828121 -16.2926057880394 -19.6755570773331 -21.3811849128528 -24.7208463265092 -26.5611603856421 -28.7294905268686 -31.5722840067156 -35.853206137249 -38.6569511485406 -41.7319768709747 -43.3270586298388 -46.1279257035952 -49.4837077955216 -53.4321664992603 -55.8611083218918 -57.553049262926 -59.807914635748 -62.2455794056688 -65.711261951655 -68.001961078256 -69.2918783818866 -71.0121729189878 -73.9910155796434 -76.548424186329 -79.7955151201389 -81.4356122146945 -83.0931328098709 -85.5954179372373 -88.7731363823992 -91.7182006757833 -94.1384316837683 -95.2742335397234 -98.11483535092 -99.6019335371769 -101.106297458044 -103.957847524585 -106.916149063166 -109.339992307192 -111.141746113681 -112.928079627904 -115.103842682426 -120.858874655531 -123.651028129074 -125.889522901185 -127.525462113484 -130.441179050366 -134.578095575945 -138.052966491548 -143.965815879917 -145.211078219167 -146.699565206485 -149.627053379584 -152.798131620797 -155.107575377609 -156.893779098717 -158.872796662388 -161.779502269167 -164.946713209962 -167.592973636195 -171.728897947762 -173.005383767337 -175.219806445877 -178.113878081833 -180.767432998306 -182.580801537513 -183.72227417919 -186.241443393844 -189.336372885653 -191.944915384143 -194.038738653301 -195.517126018325 -199.008997247837 -201.361505402082 -202.503453556174 -204.906938010577 -209.304981372436 -212.130916654296 -214.111394403328 -215.244841193291 -217.537182691479 -222.553526830301 -225.352722391621 -227.63295409999 -229.315459505043 -231.070110427942 -233.673578919701 -236.792595190116 -239.275531412861 -240.533372318461 -242.485146473355 -244.463239615546 -247.418149957177 -254.618131629245 -257.11607326696 -258.850918467184 -261.487719431022 -264.630210197685 -1.29438212094888 -7.46572181049901 -10.0437472694834 -15.6522781345201 -18.9950768928681 -20.704934229879 -24.0174523805461 -25.8363825584736 -28.0214057881171 -30.7948545585001 -34.9789302175297 -37.7508521984652 -40.757363481644 -42.3434293329737 -45.142472195848 -48.511069377475 -52.4213018530654 -54.900000506789 -56.6139806645104 -58.8446449999559 -61.3345177807276 -64.7031759419816 -67.0218998378403 -68.3325712266055 -70.0573381592374 -72.9811120260655 -75.4146328296418 -78.5976866876204 -80.2720758265332 -81.9853894579917 -84.5083257465484 -87.7238079708119 -90.5789464223081 -92.9860557971534 -94.1233737299044 -96.9218667765908 -98.3406603255867 -99.8602691297485 -102.646152787273 -105.577331439194 -107.984534011014 -109.807913983975 -111.645326245852 -113.912048908979 -119.737750315432 -122.398357064867 -124.730339580104 -126.396647190445 -129.249130891258 -133.166913836314 -136.688659215944 -142.759302699679 -144.010288008082 -145.492181188781 -148.375384091314 -151.47384588232 -153.827978568445 -155.627191164447 -157.603351389793 -160.475827233204 -163.725243376655 -166.36675084884 -170.718034615086 -172.000984407347 -174.184102926587 -177.120898471713 -179.858052048227 -181.644243363402 -182.791955408743 -185.295421429063 -188.362444689237 -190.993407937406 -193.083182319411 -194.557885777027 -197.900010082164 -200.21960291212 -201.337836799281 -203.745871401711 -208.038178407938 -210.770409621199 -212.715884630801 -213.83265813994 -216.084425030269 -221.01591439565 -223.803411147515 -226.066246336417 -227.745546516652 -229.485782370229 -232.066757989237 -235.220532053266 -237.702112019934 -238.946143630893 -240.906591905619 -242.886153611879 -245.872747415244 -253.406032424443 -255.884591038229 -257.612853105422 -260.447248309934 -263.63235556288 -1.29758982803311 -7.46607134122121 -10.0930243576736 -16.0510273736014 -19.4296775225036 -21.1377918050911 -24.2993636220346 -26.151731081311 -28.3159063852896 -31.1466180270817 -35.3201451115649 -38.1334931040879 -41.192736230792 -42.7774811342714 -45.58365807274 -48.9773822668735 -52.9043327839468 -55.3282104340364 -57.0433304808034 -59.2937438464397 -61.8047497282435 -65.1800737490621 -67.491171764953 -68.7888191330612 -70.482943713447 -73.5011151130926 -76.0706119258195 -79.2361795805095 -80.8145571230844 -82.4758967127633 -85.0248004446679 -88.2051403459071 -91.0330042526949 -93.4068359534295 -94.5464525106063 -97.3759551071979 -98.8350914094534 -100.318577570916 -103.063546526063 -106.041049143406 -108.472996282824 -110.286342772174 -112.106798171468 -114.321132910903 -120.104885247052 -122.874114238335 -125.223582005664 -126.893825607378 -129.766199098195 -133.774619226915 -137.334540864796 -143.908105084274 -145.161618992115 -146.659907187463 -149.537362319701 -152.64053359003 -154.928551585369 -156.719588270333 -158.673661540807 -161.584642150262 -164.843884395068 -167.512638090402 -171.843069266599 -173.126934711 -175.272919221538 -178.369889328589 -181.035591558983 -182.854287391695 -184.00662743022 -186.599712182424 -189.608831896169 -192.27291915817 -194.379168024843 -195.862282098099 -199.357600851315 -201.648799738476 -202.750038715083 -205.157394197031 -209.466153159641 -212.326648300677 -214.316022958796 -215.457739161825 -217.751275734197 -222.587076809887 -225.295710043212 -227.562395077471 -229.222926087784 -230.994651007403 -233.511569257157 -236.751901209573 -239.264429818368 -240.512561837583 -242.439852513836 -244.396034520102 -247.411369841216 -254.833621422132 -257.354548240523 -259.078721773522 -261.782277168035 -265.038234793604 -1.28926185609488 -7.44757802467516 -10.0567775307649 -16.4022700762471 -19.725418418496 -21.4257382956907 -24.6398623367325 -26.4551225688667 -28.5987477517903 -31.3848865003956 -35.4240436023896 -38.2421294592236 -41.2841627173239 -42.8916206245017 -45.6860580780769 -48.9560821112127 -52.7732762000249 -55.2348307873495 -56.9306541583379 -59.2280821933385 -61.7155868704961 -65.0757318933543 -67.3502098299821 -68.6370115080506 -70.3117402554112 -73.2151517271245 -75.7136080889902 -78.9524186626346 -80.5350139609753 -82.2091518792822 -84.7111121068204 -87.8573769203416 -90.6931826525127 -93.0854114076157 -94.2125272627164 -97.0563086188448 -98.4965242563325 -100.025418585388 -102.789767267597 -105.8124578081 -108.230913361758 -110.048491600127 -111.843295077481 -114.081158186067 -119.910245070338 -122.710410735051 -125.044061664602 -126.716922351733 -129.477004288911 -133.554375033686 -137.255812756648 -143.649765860067 -144.897139233002 -146.359112147656 -149.341471411377 -152.407418048738 -154.707525814266 -156.515207280993 -158.475006242706 -161.417000403059 -164.592018114687 -167.104742405271 -171.411151144845 -172.70137501753 -174.943849340969 -177.867551066839 -180.562478769742 -182.368738543863 -183.519588506279 -186.054892564288 -189.13745142051 -191.760264561944 -193.872802710852 -195.35029736756 -198.732945911025 -201.041811213673 -202.176122587187 -204.633411563813 -208.825644361868 -211.69062876895 -213.638038025668 -214.769084728439 -217.013238212761 -222.115998514563 -224.848119954038 -227.132403435131 -228.80333896852 -230.531430892061 -233.079674770367 -236.286811487674 -238.878986987814 -240.139920935316 -242.14986627605 -244.179706884286 -247.13301592247 -254.224926257803 -256.730670250808 -258.467094301744 -261.17138182837 -264.359062386933 -1.2964506187343 -7.46665693295125 -10.0507987398529 -16.3838756185722 -19.7387201677626 -21.449513754341 -24.7409070915364 -26.5988106618327 -28.7901178389346 -31.6011190122762 -35.7209463210891 -38.5698612769776 -41.6652979967923 -43.2682624583821 -45.9924779325108 -49.2933656855085 -53.0821372662053 -55.5012159444952 -57.2837546775575 -59.5189372265142 -62.0692585119808 -65.4057624762756 -67.6817255373501 -68.9815283335676 -70.7008483315896 -73.5999542793907 -76.1377271085312 -79.3336685520836 -80.9230533899496 -82.6262606230651 -85.163244489062 -88.3547476073898 -91.1808640467202 -93.5182836310195 -94.6723017148585 -97.4789491849119 -98.9330514344453 -100.442545699702 -103.240290239603 -106.278869014961 -108.686980442251 -110.544347819889 -112.362463585125 -114.59510831112 -120.484042766391 -123.192730270847 -125.52201254059 -127.189937377683 -130.026837007834 -134.303925097084 -137.96981510503 -144.297824151132 -145.54707818462 -147.002723465547 -149.866957476076 -153.050387929722 -155.341874442563 -157.140365447868 -159.099944751195 -162.012928488746 -165.112066899508 -167.716694786437 -172.010969534736 -173.278339627954 -175.469021779608 -178.463672298657 -181.165419670243 -182.952332698441 -184.097715042449 -186.728378029124 -189.750739305016 -192.32119899081 -194.417072410461 -195.879549608557 -199.245107666651 -201.579267308503 -202.71140075313 -205.109692631658 -209.494801283163 -212.396925338576 -214.362275974016 -215.500643419882 -217.760944500193 -222.590864924598 -225.359044265558 -227.690748748918 -229.357354863228 -231.09009150608 -233.682212844961 -236.978873070317 -239.489898121332 -240.749574853989 -242.727429355356 -244.721192348903 -247.643274736452 -255.035214315211 -257.539309887804 -259.24877213503 -261.895350810539 -265.008625375498 -1.29638751582692 -7.53559791932475 -10.020958776343 -16.1849733522541 -19.5683507333457 -21.2877186913038 -24.6084072698798 -26.4294669734861 -28.6078922593806 -31.4417213583733 -35.5639824559217 -38.3948824714489 -41.4434999888176 -43.0342271108615 -45.7203575670513 -49.11951406916 -53.00086359992 -55.3512936486621 -57.101086618901 -59.3284931905381 -61.8983040258903 -65.1131672923731 -67.386190788812 -68.6894434912548 -70.3808150367967 -73.2404688415126 -75.887895514599 -78.9389707721222 -80.6020688170871 -82.3115543965916 -84.7999385220442 -88.1825812075419 -91.0218337849476 -93.347886193826 -94.5084522594641 -97.3947845371534 -98.8223087099659 -100.314276751751 -103.048789161152 -106.048246773743 -108.497163393343 -110.327475773818 -112.144170417756 -114.357856226843 -120.18178141364 -122.913237769202 -125.211375680632 -126.873762373137 -129.784853439656 -133.76369248026 -137.436925541225 -144.157990695188 -145.406728828534 -146.857147401212 -149.748888835477 -152.789869378158 -155.09925715998 -156.885949941442 -158.868669863469 -161.795959192256 -165.031062605355 -167.649178767275 -171.827541662839 -173.104881827088 -175.319181196828 -178.253562827117 -180.851831330077 -182.663362434546 -183.808027957741 -186.291158941289 -189.350864165967 -191.926034464361 -194.02392976132 -195.508676682508 -198.905098642738 -201.273798548483 -202.37506937572 -204.791072800025 -209.061799349331 -211.904536261641 -213.875183064663 -214.996696154638 -217.266274760128 -222.144912881665 -224.86828851766 -227.167485602667 -228.824076644279 -230.575233823555 -233.115091511442 -236.343719569483 -238.878942645427 -240.126186138457 -242.108848222751 -244.103019772073 -247.047848220587 -253.939530748608 -256.424295840578 -258.147440947533 -260.87748292202 -263.996131419601 -1.2938970678205 -7.50342717312354 -10.0921533747039 -16.1441711620147 -19.5698974794062 -21.2763148389233 -24.6227554133137 -26.4503435921704 -28.6239232219756 -31.3916916624049 -35.472907750287 -38.3691182592559 -41.4316090264412 -43.0315833291738 -45.7687532038775 -49.1070182376001 -53.0028510769198 -55.4687166029969 -57.1775066724843 -59.4126757129535 -61.8865987162183 -65.17896476252 -67.4623209305995 -68.7666068543464 -70.4978139869496 -73.4253714856152 -76.0688415903969 -79.156498684766 -80.7893518609909 -82.4601976682175 -84.9254661460153 -88.1363744061405 -90.9990283642346 -93.3615185440894 -94.5127724762484 -97.3571418539748 -98.7347574668516 -100.250104930898 -103.091678939004 -106.026190761872 -108.446535925037 -110.268266837384 -112.066234226613 -114.272076001024 -120.069385343484 -122.73525989757 -125.067412961799 -126.725335332075 -129.618033791544 -133.663308920111 -137.327547722348 -143.152548890001 -144.395559338836 -145.868501406614 -148.920459953048 -152.106270623392 -154.398904763006 -156.200338591204 -158.154666531479 -161.159384700839 -164.330590991975 -166.925076890236 -171.102187426054 -172.383710647858 -174.604668709501 -177.506181427276 -180.244953671641 -182.080386537303 -183.232341660446 -185.720722718171 -188.690893976733 -191.351262544244 -193.429851419936 -194.89920472225 -198.310323645172 -200.653808520928 -201.787362120046 -204.266168544895 -208.611811636431 -211.431229674479 -213.367788628389 -214.497866660204 -216.838725195106 -222.030153083626 -224.731188475565 -226.985984499154 -228.647950273541 -230.383061571318 -232.890876543379 -236.288835004375 -238.805522057563 -240.061425057554 -242.096979961613 -244.099812941539 -247.140393237604 -254.657601123018 -257.144942364965 -258.879819754149 -261.598982582737 -264.748372915289 -1.29532831535678 -7.54525024275143 -10.171038254139 -16.3886034737308 -19.6797451980319 -21.3953046026991 -24.6513242240917 -26.5415567500294 -28.6970433382628 -31.4950050865211 -35.6049669459362 -38.4495257417301 -41.4276243005421 -43.0251184159179 -45.8039298741947 -49.0435162781366 -53.014424579625 -55.4789068754264 -57.1321290824606 -59.3565817475885 -61.8044498037412 -65.090673809229 -67.4175663613265 -68.7193352644087 -70.3938908741874 -73.2748242342752 -75.9019634516849 -79.1579440846254 -80.7690601102644 -82.4169903560437 -84.8349820287388 -88.0779841615061 -90.9198233915783 -93.2949513431205 -94.4470662571023 -97.2910111385035 -98.7595704415402 -100.265497719007 -102.955637690857 -105.934179264428 -108.324865417498 -110.135379220368 -111.92268422069 -114.127568343088 -120.040275375992 -122.678215576741 -124.971208155943 -126.627472589138 -129.526550202048 -133.721153355576 -137.268776429876 -143.855724066959 -145.093191174094 -146.558003727546 -149.603921070905 -152.664763549093 -154.959169447316 -156.782803362931 -158.784375611054 -161.757558547234 -165.011177950416 -167.692697576443 -171.962962060924 -173.250055384941 -175.471976918065 -178.384720177078 -181.148115325186 -182.96103790422 -184.121611266068 -186.637275910894 -189.639608693977 -192.257025596978 -194.410497930583 -195.884332359265 -199.214107870332 -201.573180451144 -202.747431157481 -205.239677706159 -209.421907478129 -212.242305408641 -214.227579428807 -215.368210085551 -217.660013147952 -222.699285793575 -225.512474532789 -227.806967147775 -229.476521314081 -231.261862791032 -233.823544518748 -237.135627374605 -239.672807468274 -240.947793553126 -242.915009123152 -244.888907737124 -247.883490425681 -255.433057482605 -257.861715923852 -259.595770039768 -262.217924827911 -265.345405755653 -1.29624812369496 -7.52839173302648 -10.2182258956401 -16.3612328614377 -19.7304328719931 -21.4318695054168 -24.6621630627144 -26.5745489681076 -28.7804342881727 -31.6065115448453 -35.5050407838203 -38.3564539090563 -41.4069473486907 -43.0054625896884 -45.744100632354 -49.0376922409092 -52.9673288895611 -55.470470042182 -57.2054425578882 -59.4775930261568 -62.0198578044584 -65.3393542971222 -67.5796936185789 -68.8838175898577 -70.5745475535087 -73.4854218936544 -76.2662713714108 -79.5228019740624 -81.1120243142236 -82.7744297528095 -85.3008709693122 -88.4246597190325 -91.3205185246109 -93.6612254491064 -94.8094932461285 -97.6836700525614 -99.1350406042193 -100.62899006582 -103.426574570957 -106.418944278992 -108.854904434115 -110.677468339594 -112.46697030437 -114.706636165082 -120.565173901411 -123.259590731378 -125.61507509424 -127.277091154179 -130.148598829841 -134.358177794407 -138.098452259184 -144.349973117868 -145.611485565669 -147.064326868438 -150.0701499946 -153.208282036457 -155.504855191115 -157.333295059336 -159.293028968541 -162.190663690244 -165.399946820763 -167.94873505513 -172.344891750695 -173.629816341706 -175.775340143432 -178.743219550339 -181.412346455622 -183.225198762102 -184.370802674646 -186.848507226436 -189.797740426596 -192.477936548952 -194.533981870518 -196.015081064799 -199.343312975501 -201.698226810947 -202.817939641827 -205.291536454349 -209.672091043322 -212.526679207196 -214.500164833699 -215.636948994896 -217.909068711368 -222.820468666016 -225.565834832075 -227.818031914523 -229.470542533789 -231.210256069314 -233.802980646522 -237.065048590153 -239.603836246525 -240.864678071815 -242.820411662943 -244.823523759278 -247.791275277836 -255.187091840991 -257.707102137675 -259.430103169793 -262.119769161338 -265.293092320146 -1.29656700233247 -7.47926591034936 -10.0033879090099 -16.0328666388893 -19.3918954161567 -21.0920156446868 -24.320369904385 -26.132393138765 -28.388923434682 -31.1948370873842 -35.4101046307668 -38.3254900162192 -41.4251618333625 -43.0033227989637 -45.8682602971128 -49.1959839694574 -53.0283987131441 -55.4470997193964 -57.0991394136768 -59.3933069946613 -61.8662196315476 -65.1755498589879 -67.5145095553695 -68.824352837165 -70.5337935115776 -73.382516073041 -76.0052827132759 -79.1811749150547 -80.8714496803402 -82.5617919005781 -85.0261377914489 -88.2280682851344 -91.0652681127647 -93.3903237192085 -94.5465277554 -97.2776259520656 -98.7216223858006 -100.231798114995 -103.049772763574 -106.123832758032 -108.507572690365 -110.334373458854 -112.124868815403 -114.385079543536 -120.592756897305 -123.287828261632 -125.579789106665 -127.227811643656 -130.065832557037 -134.140126088327 -137.723553249041 -143.915211710099 -145.179199468972 -146.652945200428 -149.649868691418 -152.808792329276 -155.120876322489 -156.938914418277 -158.897993379594 -161.721032389218 -165.044720599315 -167.672021738252 -171.990051988495 -173.27480247622 -175.487615732275 -178.440426021837 -181.133408157306 -182.948803965022 -184.091987293599 -186.587044855405 -189.621275993025 -192.179634666797 -194.268719173268 -195.747537515902 -199.182710653071 -201.57246150099 -202.674498353213 -205.109545550464 -209.243565627857 -212.08975400581 -214.039489889566 -215.179464127684 -217.504028227681 -222.33094173734 -225.071735354045 -227.355147518455 -229.024276872625 -230.751022447426 -233.319406332637 -236.606054895729 -239.161370081566 -240.42460623388 -242.401373641477 -244.419939173238 -247.355950322926 -254.993455867422 -257.488623836624 -259.225855132243 -261.873364833242 -265.106844934236 -1.29466564839701 -7.4871300064644 -10.0367127551247 -16.3244504763233 -19.7297255686554 -21.4249312894144 -24.7378463434151 -26.6003630789136 -28.81357651421 -31.535733122082 -35.7592994273237 -38.6207598671147 -41.5490424688171 -43.1504599522905 -45.8975647205452 -49.2798401223067 -53.1787163606884 -55.6283669130486 -57.4285835507073 -59.6308470381204 -62.2331027113457 -65.5251121800742 -67.8344485015766 -69.1318839629471 -70.8439190091939 -73.8163634907981 -76.5214112079526 -79.7175606893237 -81.4037223603861 -83.0697327772782 -85.5404236262796 -88.6958552329414 -91.4635363970788 -93.8161200480336 -94.9617605470454 -97.7639246690879 -99.231529152742 -100.71434683144 -103.490862846711 -106.566723001334 -108.978821642746 -110.807764053253 -112.606604680158 -114.802711045176 -121.269675075453 -123.952891989897 -126.258201626358 -127.922436470027 -130.786392947812 -134.733948140461 -138.354047643023 -145.21402353033 -146.462618407483 -147.947137229469 -150.799597641063 -153.884630338984 -156.214511495708 -158.033493338558 -160.030083965212 -162.927015601016 -166.174651214206 -168.808482042859 -172.899895607853 -174.184507315002 -176.425521834903 -179.350251751796 -182.131540057139 -183.928534012818 -185.074105500895 -187.570587107449 -190.588448447 -193.203605580196 -195.284758169032 -196.737270913757 -200.091124923409 -202.419232950627 -203.532853936652 -205.948487740267 -210.308584176691 -213.091810634102 -215.005250529808 -216.146674610657 -218.475690121215 -223.88064331539 -226.64175502431 -228.901700132623 -230.577535957317 -232.348491906004 -234.883762794016 -238.160132807269 -240.688542941006 -241.943591300763 -243.956987591031 -245.973837337511 -249.030440904205 -256.831020574564 -259.30051827366 -261.027434633286 -263.729881481627 -266.853377092149 -1.29228013342899 -7.53035949263081 -10.1100441766159 -16.0376478944816 -19.3929115596856 -21.0997587595175 -24.3993164351831 -26.2303486828365 -28.4497881059039 -31.2557545250917 -35.2505365618455 -38.0958800398611 -41.1039008848588 -42.7032667030346 -45.4579880569108 -48.7788156907592 -52.8831717797397 -55.3635909207817 -57.059682195876 -59.3495606668914 -61.8107523283023 -65.1503658676154 -67.4014689715881 -68.699925788231 -70.4443581863566 -73.3103429812136 -75.8666957672696 -79.11446990708 -80.7281164891008 -82.3797167477221 -84.8191555331579 -87.9870468690833 -90.7940006818105 -93.1409342186475 -94.2841249157374 -97.1166216682833 -98.5837043206448 -100.083162074538 -102.898048936179 -105.917864669144 -108.364620561701 -110.191449636163 -112.00777130051 -114.236619702643 -119.986132923234 -122.694838646804 -125.017373762809 -126.65813682726 -129.464850118717 -133.467492106435 -136.989544803678 -143.353460966785 -144.611523194123 -146.082589681996 -148.99600938368 -152.231152760002 -154.527762112238 -156.338287028238 -158.350119077865 -161.262979055549 -164.405380326193 -167.036437312274 -171.225485494692 -172.50097423966 -174.685540449397 -177.609032782748 -180.331298114909 -182.114677147763 -183.265881729321 -185.782768047244 -188.824158409927 -191.470928561677 -193.520217158534 -195.001696687115 -198.45140396923 -200.839196298468 -202.005833308403 -204.370823707713 -208.91660477686 -211.7366014618 -213.692117824972 -214.824064176626 -217.100794071487 -222.010750664663 -224.813232767102 -227.068645121661 -228.743961241901 -230.510376123976 -233.055699306264 -236.212182516868 -238.748802699057 -240.009156636581 -241.952160087511 -243.926699498819 -246.904903886754 -255.43422883066 -257.904684280481 -259.63347963512 -262.310275640663 -265.489627252664 -1.29433244644755 -7.49546190844518 -10.1218588108222 -16.4755116458702 -19.8488506363067 -21.5657385363427 -24.8126665702091 -26.6879719042453 -28.8805156058579 -31.6350068578604 -35.8126222062764 -38.6822264652947 -41.7359339611749 -43.3228938649013 -46.1536502869597 -49.4633977705165 -53.3979026273783 -55.8801907815826 -57.7085290546612 -59.9588779804871 -62.3923554104544 -65.7229756555962 -68.011984526392 -69.3063775671777 -70.9731631585429 -73.9350272784696 -76.6110764368373 -79.7730818052386 -81.3920711376205 -83.0668607528045 -85.5273433473551 -88.8369960332309 -91.7169841863684 -94.0657395765727 -95.2014692924208 -97.9908001412648 -99.4174362808495 -100.919009771725 -103.727882046746 -106.669390528966 -109.12674541811 -110.948657039478 -112.75482215838 -115.012250380827 -120.57744211541 -123.248340504096 -125.535626812532 -127.211586275895 -130.09135408136 -134.080091449645 -137.700651066724 -143.84476396669 -145.093957048082 -146.550790196044 -149.49256257411 -152.691569837572 -155.024225673371 -156.824326628798 -158.821104596924 -161.691733317485 -164.874984138113 -167.520237848307 -171.934496499189 -173.20936310058 -175.421063451042 -178.366783434759 -181.03972359896 -182.82225574725 -183.966151919846 -186.506283793612 -189.362259018584 -192.009885824794 -194.089280296034 -195.567078585565 -198.979996524492 -201.348691547078 -202.477627286051 -204.889326779238 -209.1051853271 -211.994229280572 -213.948147672512 -215.078497316489 -217.377938939426 -222.481298239001 -225.232053328376 -227.520461132707 -229.196785633034 -230.913490089124 -233.493371632914 -236.724337368824 -239.303506301956 -240.552690938829 -242.51369170519 -244.491482690901 -247.447535698284 -255.036502697634 -257.548935576145 -259.287613753516 -261.973798867787 -265.138934346713 -1.29609395837301 -7.49240029029562 -10.2462222944526 -16.7089466349297 -19.986904332679 -21.7009698854445 -24.8398258137938 -26.7137028163622 -28.8776850078668 -31.626413655195 -35.7363167884757 -38.576822184472 -41.6445499985043 -43.2418774044446 -45.9964002348685 -49.3231933465471 -53.2313815937427 -55.6227010805558 -57.2977349804055 -59.4996717592045 -62.0282263306916 -65.2694214107031 -67.5733717145722 -68.866487751327 -70.5571543284706 -73.5209628420881 -76.16861127698 -79.3163461751558 -80.9693278905075 -82.639013213909 -85.1369571886776 -88.3951216891115 -91.2879537407871 -93.6750478024707 -94.8062425687181 -97.6798188815596 -99.1410095574913 -100.652737877469 -103.520559923251 -106.414928606062 -108.834029653341 -110.664534868287 -112.481143729174 -114.734298342079 -120.540496650946 -123.239709630313 -125.558748377031 -127.20157993912 -130.037910111414 -134.147538547388 -137.609223689192 -144.193791995513 -145.438554552164 -146.91611265304 -149.839280226327 -153.121818877456 -155.460031750129 -157.290603372359 -159.270191968573 -162.171251474255 -165.465931992806 -168.023547185056 -172.293507522585 -173.57902563657 -175.8229711031 -178.798270347429 -181.557438789227 -183.390440473844 -184.543214073423 -187.034819917636 -190.076484680971 -192.705083276757 -194.823498913346 -196.303974882404 -199.775004615888 -202.168981631887 -203.272051433422 -205.698848650349 -209.883924017246 -212.752866676869 -214.695726112221 -215.829465858329 -218.161174291653 -223.194566725916 -225.941270651308 -228.221988707222 -229.905131041613 -231.662432892605 -234.191444003898 -237.330443224697 -239.836800905759 -241.085440727227 -243.056627113914 -245.063624317137 -247.942659546298 -255.738034096981 -258.274554369254 -260.007610770868 -262.697240290925 -266.011055865422 -1.30115744657459 -7.56475999299122 -10.1283312963826 -16.3432407512508 -19.7318225500025 -21.4446121273448 -24.7740626539213 -26.6440751578643 -28.8392478088246 -31.6207150112866 -35.7922638471423 -38.6317632349314 -41.6818988373563 -43.2804096473782 -46.0723692044494 -49.3061513136382 -53.2295979830396 -55.6818470004362 -57.4603662740865 -59.716246349905 -62.272292205714 -65.6293549504441 -67.9219008428457 -69.2098100227985 -70.9053131327963 -73.8106515189776 -76.3653719780993 -79.5713202381853 -81.1076626614954 -82.7962992709438 -85.2140332974121 -88.3832817092295 -91.2671768389862 -93.6059054826462 -94.7555388470614 -97.6743455897889 -99.1186441127001 -100.62740001721 -103.467466824242 -106.450207862983 -108.935794468069 -110.754072284178 -112.578807205024 -114.815807510813 -120.794827592457 -123.426289898065 -125.651243519804 -127.333951158526 -130.270404359995 -134.389499647728 -138.031454017085 -143.92626279585 -145.17852379891 -146.653246433899 -149.667592577515 -152.717399673346 -154.97899560305 -156.774675862137 -158.739241816659 -161.611867268167 -164.875933352658 -167.461408720695 -171.806301693273 -173.084656618255 -175.292765947707 -178.322102426504 -181.067423740568 -182.834327122701 -183.975140392097 -186.464934305398 -189.455354866079 -192.060642250335 -194.163644737254 -195.644625908297 -199.183820695708 -201.575815745622 -202.704591478457 -205.154267137484 -209.419623509462 -212.286708544907 -214.220217751188 -215.339278132849 -217.625488545526 -222.505694213452 -225.23986267275 -227.502879883826 -229.178806810534 -230.984132817986 -233.571655151595 -236.613019521974 -239.140879941942 -240.396425718939 -242.3541219127 -244.331740300996 -247.318339255293 -254.912577095194 -257.425775480599 -259.146694624156 -261.869475253726 -265.046411968066 -1.29636484116963 -7.52262193601162 -10.0810679371632 -15.9456507427491 -19.2137172675166 -20.92407314705 -24.2097608958633 -26.1193726871138 -28.2801828660684 -31.0181299112333 -35.1981466463817 -38.0306302590967 -41.05143312257 -42.6318637388291 -45.4084377695715 -48.8020532889628 -52.7090133426365 -55.2047625640373 -56.8962409008479 -59.1130486245984 -61.6369710781414 -64.8997411854798 -67.1836657625981 -68.47776756777 -70.1667961093034 -73.1576081301495 -75.8379967562182 -79.0478096634952 -80.5819628289848 -82.2632259554016 -84.7603022736267 -87.9540669258215 -90.7872230983563 -93.147049704435 -94.2932293809293 -97.1594337342851 -98.6135224452817 -100.101777967904 -102.836189824063 -105.845947462325 -108.267757638905 -110.113616868757 -111.919573553204 -114.178027700728 -120.004451999283 -122.716508038339 -124.998253700371 -126.667990886445 -129.535139923819 -133.529993776367 -137.130393670075 -143.080648136931 -144.331900757577 -145.796175797618 -148.79276055707 -152.039155819396 -154.356374343281 -156.145619387363 -158.144867207572 -161.060886610821 -164.262419627699 -166.944581149264 -171.300345860646 -172.582818726774 -174.80158768423 -177.79744737892 -180.488239909823 -182.299647599209 -183.442392704617 -185.906951687032 -188.869565032245 -191.458522145023 -193.576684081586 -195.033364722029 -198.545542992558 -200.935076998389 -202.036641672864 -204.493034756039 -208.792306130092 -211.577357972271 -213.542430104539 -214.666989905536 -216.97583480353 -222.133834425045 -224.966960111993 -227.260529901675 -228.916860769281 -230.680482981028 -233.27936134702 -236.480818592228 -239.014539328025 -240.288878749625 -242.283815105066 -244.284831750208 -247.304630099943 -254.600991413519 -257.099732697268 -258.830270285282 -261.599006588728 -264.717698056846 -1.2963566420382 -7.47026372543511 -10.0578918061375 -16.3463040621955 -19.7468590527506 -21.4674985037544 -24.6873547738178 -26.5518675852444 -28.7273859111894 -31.490413693154 -35.8883460560192 -38.760287904899 -41.790860688388 -43.3879349410902 -46.1036279133628 -49.3331592748342 -53.3369797714809 -55.8148485500375 -57.5646928525361 -59.8947336741829 -62.4537865522361 -65.7719517752123 -68.0940381001089 -69.4024932697324 -71.1034396364745 -74.0648024599422 -76.6160072930927 -79.7039112843008 -81.2791159257698 -82.9653435014486 -85.4705283774885 -88.7335155999169 -91.6209117342178 -93.9256540506567 -95.0727738068231 -97.9993387654365 -99.4862075363645 -100.952356396466 -103.799929398397 -106.867551568402 -109.379973105057 -111.225662476601 -113.020914606682 -115.206406507968 -121.13633213193 -123.813806546761 -126.109109159098 -127.764417499058 -130.697241502394 -134.643298876372 -138.287471770023 -144.135964508876 -145.391036935599 -146.866234152641 -149.798511738161 -152.781059557628 -155.074960019551 -156.875792876698 -158.847930940262 -161.797423513043 -165.022185975173 -167.655390297618 -171.931134073053 -173.223097344617 -175.424290449836 -178.390771707809 -181.173262643295 -182.969537644633 -184.120332736504 -186.586557531706 -189.515771227315 -192.136653993435 -194.240196732611 -195.708216587178 -198.995130144586 -201.298722874365 -202.413419174707 -204.90684268047 -209.168737282354 -212.038288734687 -214.038027922137 -215.17855979319 -217.484530924261 -222.28442535929 -224.968811311527 -227.207216733281 -228.861626797271 -230.617296168576 -233.260241659274 -236.381945530652 -238.95675286379 -240.207462314248 -242.18835761311 -244.161564583126 -247.150898438309 -253.755049075005 -256.203130564996 -257.934212591673 -260.694896942288 -263.856503239816 -1.29792579993966 -7.45762319695339 -10.0795225137501 -16.298834813642 -19.6383905749175 -21.3285400817079 -24.5166806175834 -26.3409256149305 -28.5450278947753 -31.3881739930968 -35.5502669496302 -38.4505633612693 -41.4508491750844 -43.0252148251905 -45.7508621206679 -49.1489880884072 -53.0860392383909 -55.5885300805075 -57.3220455413907 -59.5494077079539 -61.9990566759928 -65.5001669928596 -67.77365641938 -69.0693335326102 -70.7932243172348 -73.7316472314279 -76.4714149198281 -79.757423072954 -81.4396266599375 -83.1160362763668 -85.6195755242379 -88.7795097061399 -91.6191246307843 -93.9865846764154 -95.1267813976596 -97.9155959733842 -99.3875636693851 -100.885896572074 -103.705840076385 -106.657081024788 -109.033277113689 -110.840438485555 -112.653354576421 -114.845194203238 -120.80709100733 -123.491199446034 -125.774599959556 -127.431411350641 -130.354758957074 -134.49243852656 -138.130574284842 -144.421389189095 -145.66029251936 -147.096709561275 -149.919888945269 -153.07037177464 -155.403374449023 -157.221705031207 -159.212392259654 -162.181628574019 -165.299655178462 -167.899171108113 -172.127731139522 -173.406891689274 -175.623255956705 -178.629206137323 -181.318722528864 -183.098113169972 -184.24807013228 -186.712593319713 -189.759391250606 -192.360895439405 -194.469635092172 -195.931386876454 -199.34753376823 -201.666518695681 -202.797257151895 -205.215813086354 -209.650094791369 -212.465804046165 -214.428044127303 -215.554122392557 -217.801581449185 -223.011310959185 -225.783479452331 -228.076791001449 -229.757117747837 -231.510171802277 -234.001378845989 -237.217577293112 -239.719775225859 -240.975037602045 -242.934452764269 -244.915361955527 -247.903993739759 -255.528141530548 -258.0057123509 -259.732826376152 -262.34903763725 -265.552352105464 -1.29870535937449 -7.51654282603595 -10.3023418791473 -16.210013353981 -19.5500756557506 -21.2727249277201 -24.603073380071 -26.4424823617427 -28.629486105688 -31.4156094768624 -35.5748569592278 -38.3595031291699 -41.44149081763 -43.0219648055819 -45.7737771015133 -49.1552377802438 -53.2380122838874 -55.6932201566821 -57.3984406545507 -59.7166293667542 -62.2261649974691 -65.5072933333478 -67.8098195390339 -69.1083020143662 -70.8502646822037 -73.7654019001966 -76.3985389473796 -79.5177730706824 -81.1313326223466 -82.779905273263 -85.3590507689053 -88.4547312249369 -91.2567713854924 -93.6449682214207 -94.7949542647628 -97.6713374509432 -99.1593597969817 -100.681123260053 -103.484990551072 -106.403139935025 -108.86305367445 -110.674826182175 -112.487880110516 -114.730884297435 -120.44078669139 -123.089644975346 -125.363498870268 -127.028226408464 -129.954515382025 -134.070926990965 -137.621115574619 -143.99930744888 -145.259673278698 -146.712082966564 -149.646301412285 -152.797231908682 -155.132971370253 -156.936101951489 -158.943155457011 -161.854510924448 -165.056698572753 -167.695931563592 -171.880447051457 -173.166006912648 -175.380445575667 -178.307638800796 -181.010962063382 -182.798086815184 -183.949190714618 -186.478824470146 -189.402768631519 -192.053035539045 -194.188210447237 -195.645058159935 -199.108881763017 -201.414325503119 -202.559063162003 -204.969590539671 -209.487272574285 -212.286709904571 -214.195987141345 -215.32744973849 -217.617545050045 -222.79904244548 -225.489516361939 -227.785070785434 -229.466038381323 -231.252518063092 -233.797468419514 -237.139688492644 -239.687278552841 -240.943615776384 -242.905595926136 -244.891520701688 -247.842805558083 -255.56636202312 -258.115347246515 -259.82722226297 -262.713688718424 -265.826117872002 -1.29299162700763 -7.46141922943907 -10.1217510943727 -15.8763578384261 -19.1750596649112 -20.902225983851 -24.2155234126266 -26.0798500151226 -28.2719887575267 -31.0341001508129 -35.0416386106186 -37.8068720981591 -40.8648708424639 -42.4484375894399 -45.2165132768837 -48.594455977633 -52.5675157920781 -55.0532334758701 -56.8190609037029 -59.049628991909 -61.5397145330975 -64.9186985559665 -67.165181081891 -68.4655730762308 -70.1693933124007 -73.0729114693053 -75.684337114915 -78.9271792899748 -80.5849792603141 -82.2787509948449 -84.7944008476544 -87.9462960331472 -90.7237602274791 -93.0834640885594 -94.2324524574054 -97.118454764159 -98.5856968043276 -100.09803348146 -102.920175208285 -105.945892663478 -108.321449576376 -110.143601763807 -111.950825400618 -114.194567213322 -120.103843991598 -122.786185985474 -125.093806868557 -126.730593739464 -129.571297609678 -133.513432840554 -137.166825520199 -143.317066529486 -144.567928345747 -146.039679188203 -148.906517483926 -151.938517609135 -154.227616312308 -156.035052358048 -157.996697764817 -160.921159928593 -163.986807248093 -166.614824194716 -170.791600124616 -172.074912392139 -174.229874115046 -177.155797663063 -179.888145681689 -181.713631376705 -182.862567994536 -185.385355204215 -188.416041927958 -191.057463909933 -193.145070859781 -194.618798612864 -198.018419106743 -200.408444592902 -201.553641471656 -204.021088665893 -208.315533466118 -211.24712470636 -213.228998694938 -214.356830366759 -216.611289755142 -221.409868475 -224.154909647333 -226.417813941983 -228.092605388549 -229.824834684442 -232.49219677434 -235.683193663857 -238.170393269913 -239.432040841784 -241.432914281004 -243.479799073923 -246.434414676759 -253.979300438294 -256.486333482687 -258.18722152779 -260.846893883825 -264.011309222913 -1.29528665967265 -7.36422832479581 -9.88465106809543 -16.5307669648551 -19.9521356178902 -21.6638204055248 -24.8473363478633 -26.6895389694822 -28.8924229493852 -31.7699030477962 -35.9716544556867 -38.8149308261996 -41.8551505470729 -43.4630483637293 -46.2159078759798 -49.6188877725254 -53.5251934346608 -56.0306668347688 -57.6627367506117 -59.9218320873469 -62.4277133628184 -65.7544158870707 -68.0246781917685 -69.3127889922789 -71.0095188740693 -73.9792648305575 -76.421590403772 -79.5548041849423 -81.1019466981984 -82.7762612020611 -85.2948051624653 -88.4054183241136 -91.2195000875074 -93.552761463284 -94.7030951686678 -97.6080830515254 -99.0707576765942 -100.595405905545 -103.465350777309 -106.420857197006 -108.893579395508 -110.732274165539 -112.528183068712 -114.780568653116 -120.818974473256 -123.50779636045 -125.789464097177 -127.430498450542 -130.282847400443 -134.398467328285 -137.927641855781 -144.669957698429 -145.918852425059 -147.435159627 -150.4003304271 -153.536764951406 -155.870571210266 -157.679937650489 -159.631867863586 -162.514417732692 -165.733430424224 -168.370550641831 -172.581346095145 -173.864580291731 -176.010182341103 -178.960554712737 -181.695129953038 -183.479328237737 -184.626169326776 -187.114695582511 -190.117011194582 -192.71307226454 -194.797362957996 -196.263964303493 -199.700476361697 -202.081924846935 -203.238122161358 -205.616290572123 -209.941770992069 -212.779317437345 -214.691105651225 -215.821748807487 -218.109882344266 -223.311264879731 -226.004415407128 -228.266522156837 -229.928248355991 -231.685059986108 -234.284889109663 -237.57087814214 -240.104638439584 -241.351129910538 -243.353311972089 -245.371588707716 -248.317673940923 -255.380103847472 -257.892843855542 -259.615963214221 -262.366908079546 -265.583691363788 -1.2960506158183 -7.56023996886021 -10.0987124822105 -16.3683170819288 -19.7675273921258 -21.4668490368067 -24.7449727668676 -26.5742529392663 -28.7544073064057 -31.5628563910465 -35.9260090491478 -38.7506225586903 -41.87322728234 -43.4609149860866 -46.2561639551544 -49.6802704433381 -53.6900850791977 -56.1014533773647 -57.8237384477734 -60.0885075871268 -62.5545842225351 -65.810525044001 -68.1155645555124 -69.4025664496749 -71.0866932204961 -74.051006601153 -76.6233624573715 -79.8028116795402 -81.5028034218548 -83.1597443317299 -85.6585518741875 -88.9139921604104 -91.7067938873244 -94.0291955710995 -95.183337346144 -98.0760144884343 -99.5742665860424 -101.085777361146 -103.93120714808 -106.865863688054 -109.312984129852 -111.15339490999 -112.962154763341 -115.152481883608 -120.833075519206 -123.553303369203 -125.844119515153 -127.524929600078 -130.353267302289 -134.420958034076 -138.077133159591 -144.372950346089 -145.625875180964 -147.074962588709 -150.013081543845 -153.235756545761 -155.560584743205 -157.372154969608 -159.337539358206 -162.327496443286 -165.559663072406 -168.182601017916 -172.504716768052 -173.780069882683 -175.985772892254 -178.950854353182 -181.715777776939 -183.525777387084 -184.670418611739 -187.183426404043 -190.200958168179 -192.865414784224 -194.955548348231 -196.418781732554 -199.820568245524 -202.102972604799 -203.220229372306 -205.649220138193 -209.86836376763 -212.673157381834 -214.606424154178 -215.73570517197 -217.991567270181 -222.728886398014 -225.516655350814 -227.787715809245 -229.468249597058 -231.221496189497 -233.763971944303 -236.982487339075 -239.485753944335 -240.726081828961 -242.672208333136 -244.70159193179 -247.627206514254 -254.72838095094 -257.243720969335 -258.969255653405 -261.636013614286 -264.722979818487 -1.29696954202635 -7.44226308368978 -10.197159407346 -16.2794930358437 -19.7689709418912 -21.4765308963926 -24.8009082153474 -26.6319480184329 -28.8345943365076 -31.710166916183 -35.8306469005081 -38.7006286422594 -41.786608416169 -43.3825936657667 -46.1996688538194 -49.5753324379401 -53.558510366905 -56.0504049333237 -57.8358827100777 -60.1133986793673 -62.5727113653896 -65.980541791792 -68.2833271664273 -69.5880825297087 -71.306111052054 -74.223604911403 -76.6581068343995 -79.8244668548317 -81.4504991928667 -83.1227398448661 -85.69852450738 -88.8263796859978 -91.6780234339907 -94.1019324852249 -95.2369952006366 -98.0070429747015 -99.4587336222741 -100.977545354674 -103.711989698365 -106.731691721661 -109.169625983489 -110.98505765974 -112.798713614294 -115.028366713748 -121.006837961024 -123.670422569633 -125.942279846582 -127.622628641609 -130.504335908036 -134.68546870016 -138.374161018594 -144.447976556582 -145.679337275216 -147.138031647948 -150.087543113856 -153.249558859902 -155.537779504504 -157.328242356994 -159.295181749559 -162.240575753062 -165.398443419908 -167.961023276662 -172.206214992077 -173.490702267788 -175.671925552577 -178.648021565056 -181.382925021017 -183.180841888854 -184.330921219584 -186.886059275632 -189.912719997418 -192.495331195503 -194.612057806636 -196.095716421283 -199.563315523405 -201.879716235655 -203.000935048064 -205.4732301192 -209.843899793448 -212.617180423082 -214.559294399844 -215.67494723138 -217.918087108808 -222.876409772255 -225.628048477531 -227.887679466439 -229.559560979335 -231.311785171105 -233.876025064086 -237.086480725385 -239.588730699146 -240.856835535938 -242.862152993057 -244.852694031311 -247.823691459846 -254.949064293231 -257.456488306531 -259.174648725866 -261.864525555241 -264.991473256274 -1.29551099417461 -7.35140580596477 -10.0408709070457 -16.3472992929629 -19.7677147533587 -21.4761304779324 -24.8617515035148 -26.6975419565295 -28.8882115272882 -31.6479125202535 -35.6197632877424 -38.4579105274677 -41.5043924207041 -43.0887734893806 -45.8845316146172 -49.1566916206944 -53.0467300366623 -55.51656455639 -57.2357902399123 -59.4908475224974 -62.0769023614586 -65.4896407795737 -67.7611867384969 -69.051915529518 -70.7634212138936 -73.7337197634142 -76.3201963765796 -79.6881351154012 -81.3526304704056 -83.0518476527048 -85.5557601049812 -88.6474453664911 -91.5367477090344 -93.9195394971515 -95.0787021426569 -97.9466351307372 -99.3796039821043 -100.860446437948 -103.53772335873 -106.481005285352 -108.885994243082 -110.715075739849 -112.511097220599 -114.729958364835 -120.329402506555 -122.99129278702 -125.294500869955 -126.954137937024 -129.853563052137 -133.821177508649 -137.451844483079 -143.46663938948 -144.723088668225 -146.187960522053 -149.157194769661 -152.222908840501 -154.510695339657 -156.306024486614 -158.316447242547 -161.224764927232 -164.518218720348 -167.13018243905 -171.487577978277 -172.762960539536 -174.962478014036 -177.893026773913 -180.6366887642 -182.446016184905 -183.587807675764 -186.143588402299 -189.171250012955 -191.786654513244 -193.892555800524 -195.385882064743 -198.715916391539 -201.086180277503 -202.222497280744 -204.631716664559 -208.957822093662 -211.79829178364 -213.747955463133 -214.871340124914 -217.128331749681 -222.141764035184 -224.895265164938 -227.154650756792 -228.827629759176 -230.616624788549 -233.183120966489 -236.338476805886 -238.853852034598 -240.111238749965 -242.052760980537 -244.033610850666 -247.017058701914 -254.458846628928 -256.929169504457 -258.650110509993 -261.334037666772 -264.523436638351 -1.29498453603088 -7.55137436275628 -10.0865867400319 -15.8709788968013 -19.3051630647434 -21.0064247835894 -24.1909761768727 -26.0653052052419 -28.244822254453 -31.0419528927482 -35.3383909850255 -38.1937192222163 -41.2242988549287 -42.830469058874 -45.6072010936148 -48.7742872791134 -52.7352098850555 -55.2293204647382 -56.8833563454596 -59.2398080997274 -61.6899578572816 -65.0741847373356 -67.3728617953459 -68.6677447812908 -70.3996123608372 -73.336529695108 -75.8930873592534 -79.1566362795479 -80.7789059038109 -82.44192846237 -84.9604765731413 -88.080799109919 -90.9003372080009 -93.2680938812573 -94.4120715333255 -97.2657244106472 -98.7107702829819 -100.252980571383 -103.151721034283 -106.081108070337 -108.522011560126 -110.361462425381 -112.166053283622 -114.397911774494 -120.424600626215 -123.163469453728 -125.442584116586 -127.11265571514 -129.958040155972 -134.080122070684 -137.646395053206 -143.542820116532 -144.797836067501 -146.258528792285 -149.212095715209 -152.253605661668 -154.585411041015 -156.41412172828 -158.417625479538 -161.241609429565 -164.399172904695 -167.071421625163 -171.300181604526 -172.589445239191 -174.813064258702 -177.786073273606 -180.407952224873 -182.207980966456 -183.353333484312 -185.869087985001 -188.868719496905 -191.463456960165 -193.554245491163 -195.034645632868 -198.392005720091 -200.708740859625 -201.842774680443 -204.269341961397 -208.637359081187 -211.45128333885 -213.444355927849 -214.565682420247 -216.885005075914 -222.130152542147 -224.894966200042 -227.167532019331 -228.838869374524 -230.607612977725 -233.163512956357 -236.472838561767 -239.052169732385 -240.297230722108 -242.267165983824 -244.258380036173 -247.247041010253 -255.326859163597 -257.848081844143 -259.602406893198 -262.355049946493 -265.494608212028 -1.29244457064583 -7.44720476457507 -10.1132866182829 -16.0791494421054 -19.5698944383992 -21.270904039209 -24.5692846794809 -26.4809165940319 -28.6717143038392 -31.4377216967727 -35.5978679455948 -38.4494290330943 -41.521935216408 -43.1056550721155 -45.7966730054842 -49.1845002134609 -53.1498226330945 -55.6900525857122 -57.4082140496922 -59.729438614683 -62.1547921613798 -65.5944254415136 -67.8441725223609 -69.1357884855854 -70.8559363991218 -73.8128901033526 -76.4480312374087 -79.5677370043699 -81.1675372323714 -82.8558853491745 -85.289824315971 -88.5170770811092 -91.4090370963912 -93.7351400143282 -94.881377416182 -97.757870670563 -99.1699385150866 -100.701566745056 -103.554696025026 -106.556051046711 -108.929357785662 -110.771745392453 -112.58454900796 -114.839556970184 -120.550933677109 -123.277503397213 -125.599242884637 -127.261782253555 -130.049068958165 -134.271948358967 -137.907625566133 -144.084516896449 -145.32672232339 -146.818114055547 -149.70378255158 -152.854018978166 -155.190591043791 -156.994937340222 -159.003214872251 -161.870723379853 -165.017160617571 -167.649428013369 -171.859453008049 -173.148107522613 -175.353025812488 -178.328687989684 -181.068012501488 -182.847216802444 -183.996612737359 -186.470830240701 -189.435235187408 -192.061750629446 -194.177460377511 -195.650885239048 -199.045574735494 -201.431692880903 -202.569968538862 -204.972086384741 -209.252963880743 -212.10150072818 -214.096147825863 -215.229377874594 -217.474366429409 -222.628290394473 -225.381076108977 -227.693586890313 -229.36899621962 -231.137049358111 -233.7248921007 -236.874704465743 -239.416056549409 -240.671149108535 -242.647981240044 -244.659530037772 -247.508899955213 -255.775921049753 -258.258574513318 -259.982423700521 -262.680566706956 -265.848677793967 -1.29456639982603 -7.47822752699982 -9.99032800620442 -15.8943971961838 -19.208408331641 -20.9145855998338 -24.150987899748 -25.9805646147334 -28.1546909098822 -30.9468189675075 -35.20877287525 -38.026573488794 -41.0685114088413 -42.6704905436309 -45.4268622868489 -48.7208546386959 -52.6596848407593 -55.1210316684074 -56.8398177965852 -59.0689008780311 -61.5399176406689 -64.8238449463455 -67.1190669136432 -68.4241875069239 -70.1148697066759 -73.0996540875231 -75.6152366246643 -78.8091484142358 -80.4142292326589 -82.0489643895208 -84.5605423752773 -87.6874676408026 -90.5774194532035 -92.9206694457146 -94.0661337327504 -96.938083751721 -98.3436894304168 -99.8475920458727 -102.669417740081 -105.706672440558 -108.201424785012 -110.018174985111 -111.809324718616 -114.024330448227 -120.106737204958 -122.835988341333 -125.119866345633 -126.767373107799 -129.562516945131 -133.762670295141 -137.364824679587 -143.578334018962 -144.81947144415 -146.269816947385 -149.231576038006 -152.358279492265 -154.671507817101 -156.457254613184 -158.444994683492 -161.370403105987 -164.542618597229 -167.196111539275 -171.414206019353 -172.697724805026 -174.861921438538 -177.804815342821 -180.479067688658 -182.241927770663 -183.391969491525 -185.892065294866 -188.980120928783 -191.566523755793 -193.645587257967 -195.126673940732 -198.473739856292 -200.789188208936 -201.919998969597 -204.361737634448 -208.663911544883 -211.468588795445 -213.434630678725 -214.558948437757 -216.835389687261 -222.015391735962 -224.732596959063 -226.985354509412 -228.656024477849 -230.469085724109 -232.970795735605 -236.072369033944 -238.607455737815 -239.872251466764 -241.835547350722 -243.843246166758 -246.796838281465 -254.424753063187 -256.920995577863 -258.649268693836 -261.343411053465 -264.485516769819 -1.29774960768041 -7.43901497559893 -9.99999231147762 -16.3113205628929 -19.6885339298303 -21.4097728504925 -24.6780788491383 -26.518622612555 -28.7042575308063 -31.5345782642761 -35.6778658773003 -38.513341034511 -41.5456440487665 -43.1491036239289 -45.9405971180617 -49.2391230028539 -53.0954146084541 -55.6043520329631 -57.3174866918103 -59.5728455167272 -62.04898913442 -65.5540055750817 -67.8489938302639 -69.1440563275365 -70.8370273960598 -73.8183249449779 -76.2129232004939 -79.3686911024506 -81.0369566998739 -82.7258257765226 -85.2549580095946 -88.4684600342694 -91.2979620803556 -93.7339114071063 -94.8750758743925 -97.7012075687362 -99.1637187204406 -100.646543500288 -103.448719437505 -106.338938977017 -108.742259571892 -110.595529078002 -112.410468019725 -114.629247036058 -120.18940828249 -122.92147344873 -125.215111449448 -126.867434085813 -129.742794929164 -133.84771161021 -137.487069081014 -143.558455241564 -144.810947636382 -146.265557960408 -149.153402915819 -152.214405450157 -154.594110454733 -156.395211985637 -158.403702366332 -161.355864718256 -164.596344471079 -167.192982464905 -171.504035664478 -172.779799662751 -175.04297441232 -178.049662592513 -180.798397174216 -182.596982251113 -183.738161332866 -186.297828279439 -189.325458658588 -191.998399751751 -194.095851239899 -195.558747080715 -199.052263578029 -201.336365580015 -202.441477700184 -204.940882595611 -209.161551068204 -211.992632009479 -213.920645021816 -215.052088352998 -217.351879559916 -222.125879417352 -224.836459066654 -227.125160697191 -228.783207774589 -230.524577839311 -233.134243894228 -236.312320661714 -238.8908392253 -240.16256570994 -242.131089674334 -244.15389020503 -247.132458281558 -254.938934089377 -257.449094062149 -259.179615737951 -261.779928944331 -264.898658882268 -1.29828103777625 -7.51117094195429 -10.244060832143 -16.2922328497614 -19.6738450420184 -21.3734615481388 -24.7760570173687 -26.6318587377664 -28.8390579826808 -31.63211735623 -35.8092719190464 -38.6853761847684 -41.6589119606858 -43.2420451449631 -46.0033249225477 -49.301840919442 -53.3136325893111 -55.7990322324092 -57.6241171732023 -59.8840090757582 -62.3551052287628 -65.6532423912038 -67.9977375377808 -69.2919666313953 -70.9850953847155 -73.980291020047 -76.5353187797941 -79.660510127122 -81.2606093176938 -82.9500430442424 -85.4508945000584 -88.5963014100276 -91.418102581966 -93.775202228012 -94.9295852075786 -97.7464252477912 -99.1985976279934 -100.733677000788 -103.511120744505 -106.54968148356 -109.005534158063 -110.820789901635 -112.631841984359 -114.840432690446 -120.543894969978 -123.286562461637 -125.587141757565 -127.24789040159 -130.160788779431 -134.202430998997 -137.831489276578 -143.743204475425 -144.984972662912 -146.453141822793 -149.321888727571 -152.33314739278 -154.686308762092 -156.48199056389 -158.44677493875 -161.293014833136 -164.411428328841 -167.008494365301 -171.31464434144 -172.592310617807 -174.791315256626 -177.72902184323 -180.469425128015 -182.246065890577 -183.396626633874 -185.964721074175 -188.998373886804 -191.563038567945 -193.652292115177 -195.121315823632 -198.56069086612 -200.90177251787 -202.055456510258 -204.444134744998 -208.569830042859 -211.406166031605 -213.368963205568 -214.497379209641 -216.74766299142 -221.637233432383 -224.44605977227 -226.702609139914 -228.388484327762 -230.157541249119 -232.714393223102 -235.994789626606 -238.557725566849 -239.814593548145 -241.758017873233 -243.753718873458 -246.72202174914 -254.658182830633 -257.169611000697 -258.936325043478 -261.630654703554 -264.771207024317 -1.29238090025186 -7.42269712931348 -10.0239293295038 -15.7870635761341 -19.192756649366 -20.9267964896905 -24.2766666314477 -26.1814545115634 -28.3605059982369 -31.1032763128354 -35.2871816872222 -38.0501457356588 -41.1193339228472 -42.6978306615593 -45.4012687409509 -48.7201597014865 -52.5718017601613 -55.0736225378433 -56.7773436030436 -59.0823893766638 -61.6212869830559 -64.9178483088374 -67.1847143615396 -68.4793931327436 -70.1957489855905 -73.0994564185834 -75.5751313420591 -78.738508207953 -80.3653724111738 -82.0307150691991 -84.486347979705 -87.6103005916837 -90.3720927502314 -92.7424574934587 -93.8767117094873 -96.7809224990324 -98.2767781099671 -99.770634282203 -102.57299895206 -105.460608520393 -107.916316407491 -109.738057602433 -111.553352011393 -113.824214810816 -119.63984703948 -122.382938261345 -124.720591191619 -126.368744880406 -129.282033080902 -133.139359998289 -136.770828564587 -143.2512411441 -144.49519550341 -145.975875660739 -148.917230473989 -151.960534486229 -154.302208378838 -156.118217052413 -158.12493411098 -161.015975408647 -164.111590494739 -166.667859515151 -170.906542339671 -172.188500589344 -174.391887692181 -177.368036865198 -180.121189817433 -181.932007771456 -183.079559350864 -185.632142909084 -188.62701232014 -191.22028672798 -193.343210106375 -194.830262837458 -198.236667108195 -200.589472648928 -201.724629679153 -204.218735925882 -208.516683866686 -211.374710673518 -213.343209988406 -214.4866193292 -216.72646403802 -221.961568276393 -224.761675261801 -227.02379559313 -228.692951084693 -230.452283277941 -232.983618671671 -236.268892050864 -238.8428166964 -240.08269090292 -242.059676714754 -244.084956582409 -246.973774323214 -254.006881398308 -256.506834592002 -258.228886262868 -260.944704592179 -264.268804745805 -1.29445890415052 -7.50482284652725 -10.1588165508556 -16.4629372205888 -19.7299518338043 -21.4294437520831 -24.6842831783643 -26.5744336152845 -28.7379585764677 -31.5446356454106 -35.5896152803562 -38.3947799653122 -41.4592691487399 -43.0611809642088 -45.8735460772055 -49.1631211593565 -53.0525278594136 -55.514598508064 -57.2818763841355 -59.5433657954675 -62.0575752948661 -65.4191993450298 -67.7347729238157 -69.0246778776657 -70.7268739089618 -73.6299874029738 -76.2704422606301 -79.546790877876 -81.2397842623125 -82.9178058279433 -85.4455657247855 -88.661016780466 -91.4537918495429 -93.8329929086526 -94.9727746823371 -97.7796341861813 -99.236385832193 -100.753503233383 -103.630046759615 -106.507187771586 -108.924843138948 -110.746757468321 -112.561864637481 -114.824730184983 -120.707473729887 -123.400061218816 -125.699606680081 -127.35673732989 -130.231412663726 -134.631442959194 -138.273810573793 -144.604021169309 -145.837912720867 -147.32740922027 -150.248674785802 -153.360460858386 -155.698950291008 -157.498929379387 -159.474573498912 -162.473725181205 -165.662857993768 -168.301705047707 -172.421042518913 -173.700958599676 -175.869704605213 -178.886585688082 -181.56425769647 -183.334214707807 -184.483655759984 -186.956137587993 -189.992095106287 -192.544279965259 -194.66205656786 -196.132909725036 -199.49710444798 -201.779106752191 -202.901234292502 -205.308066082721 -209.653327353541 -212.461925440948 -214.433742404469 -215.555203264372 -217.875460861806 -223.243188025817 -226.016324354374 -228.281491007249 -229.954866891934 -231.725504625849 -234.308335289998 -237.418625458525 -239.977030029318 -241.232813272677 -243.1727714476 -245.1660184688 -248.172520226577 -255.624923384605 -258.120297325668 -259.856170992076 -262.530595354096 -265.663616090882 -1.29715805200062 -7.41798663244845 -10.0525775040169 -15.7803165771324 -19.0090112931564 -20.706173063621 -24.0744700902909 -25.940087717094 -28.1623888098426 -31.07306674084 -35.3338022921275 -38.1549091424193 -41.2163048637235 -42.8021986540914 -45.6087117214195 -48.8870578222583 -52.735283933982 -55.2466751819927 -56.8903234647019 -59.1411672853862 -61.6558895234697 -65.0033217737973 -67.3360102082259 -68.6333968728258 -70.3346820896638 -73.2766353115695 -75.9829639504805 -79.1372484473081 -80.7564885390667 -82.3987784847787 -84.8944902435501 -88.0938595045353 -90.9467556946789 -93.2735887664152 -94.4296100934965 -97.2501349035348 -98.6988336047389 -100.206469005299 -103.023713473051 -105.986234545265 -108.386588611804 -110.197870660579 -112.006904128377 -114.196823524316 -120.217723890835 -122.915723752744 -125.192802121711 -126.836263001723 -129.64158937953 -133.647394694982 -137.274660924665 -143.699029050302 -144.94645318637 -146.399518455801 -149.337776367634 -152.433496274489 -154.750214976431 -156.562880588757 -158.543007127389 -161.481964871724 -164.695465234901 -167.359077172357 -171.567560372159 -172.84773318501 -175.031181188153 -177.933581146953 -180.650746329941 -182.435411886755 -183.586847973416 -186.055005409703 -188.982796077198 -191.600640822511 -193.723836615227 -195.201452742218 -198.505603035171 -200.846661891614 -201.995492858335 -204.453210885208 -208.69698609519 -211.533905313588 -213.46735921894 -214.584733582151 -216.87434151804 -222.016561380591 -224.719693042951 -226.991708129932 -228.664174438944 -230.381054693439 -232.997079353029 -236.202844039045 -238.762069767119 -240.016558678931 -241.986083245573 -243.953397654881 -246.917196537503 -254.73132096241 -257.270177670702 -258.987814440882 -261.773340730317 -265.022895792457 -1.29523553035987 -7.50176261974549 -10.1581863443213 -16.0225651946964 -19.3387650932544 -21.0537750385517 -24.2705806892439 -26.1201245494455 -28.3282264193713 -31.1007443074368 -35.2355417542676 -37.9924720324215 -41.0120049775019 -42.624446484298 -45.3520436395289 -48.7331238273405 -52.633518612852 -55.100992641998 -56.8858371233072 -59.1782035742173 -61.7349424741196 -65.0319502817537 -67.3463248090292 -68.6431315665317 -70.3412065829434 -73.2387606739096 -75.8458679520213 -78.9962947947723 -80.6544582912662 -82.325494082611 -84.8292134943954 -88.0840192436041 -90.8830417482097 -93.2900119423093 -94.4368959009672 -97.2783895972036 -98.71599655527 -100.209145993725 -102.999648019845 -105.98690777968 -108.426312937263 -110.219162838105 -112.021544717451 -114.243477698651 -120.118940082519 -122.852080062464 -125.154228509112 -126.802724289436 -129.614728821968 -133.834463119697 -137.438339290933 -143.517254834063 -144.756973307216 -146.231242002159 -149.171450705391 -152.317303859762 -154.627100609792 -156.414526212889 -158.422199855236 -161.349564942508 -164.465007609895 -167.037389569193 -171.293222350262 -172.573843666839 -174.742139834779 -177.674189034075 -180.395193603653 -182.209815489435 -183.366093067939 -185.886118326173 -188.864950080332 -191.529480673785 -193.596782047822 -195.070597712457 -198.57532864096 -200.955393877172 -202.077871113541 -204.533863300545 -208.820580003219 -211.723506120906 -213.674494509121 -214.803754094744 -217.12488908068 -221.932696522233 -224.655560473324 -226.937485971245 -228.601092930922 -230.338632200743 -232.908202769851 -236.1665220481 -238.637195081445 -239.878698402374 -241.823657861998 -243.859258506713 -246.848291610923 -254.391627001064 -256.867735657042 -258.596904367215 -261.310809112806 -264.541409005605 -1.29344526464225 -7.41830312641909 -10.0960796960839 -16.1392974191156 -19.50245397448 -21.198683107438 -24.4368763842388 -26.2784152076208 -28.4518784935248 -31.2143658895028 -35.4358342484347 -38.2859449072824 -41.3343618598601 -42.9155608259074 -45.697831219528 -49.0219616443021 -52.8374924702961 -55.30480496936 -57.0897132321218 -59.3676728679347 -61.825919018988 -65.1986863675971 -67.5438646648833 -68.85017458328 -70.5856986904254 -73.4957766418144 -75.9765696861864 -79.148134306689 -80.7694069578852 -82.4727146157159 -84.908977770762 -88.0883272607269 -90.8888400517907 -93.2304976488837 -94.3605712685853 -97.2364463481973 -98.6763071951137 -100.207726707641 -102.98562840616 -106.019414275503 -108.420494069885 -110.268131642522 -112.071285611653 -114.301590952483 -120.195607539351 -122.878475573283 -125.208443726249 -126.886216938233 -129.714217764523 -133.848164895356 -137.493692562238 -143.600704933796 -144.858295426934 -146.341052638054 -149.305354317169 -152.456642283049 -154.765709258055 -156.559850637236 -158.54051750562 -161.384539609479 -164.57073595021 -167.141854882658 -171.422907142563 -172.698876360534 -174.852547845748 -177.850484062424 -180.624298934672 -182.42876939011 -183.571739502212 -186.077205138361 -189.055232864124 -191.648518933665 -193.757522187766 -195.222395740658 -198.676134291646 -200.997557733455 -202.138578635306 -204.551163051741 -208.802582580598 -211.639844410684 -213.644495754681 -214.759027774713 -216.97506740912 -221.922442666059 -224.652364480459 -226.949798712558 -228.607617153301 -230.342838742622 -232.892634853983 -236.210959781384 -238.753480723912 -240.016124333701 -241.973600062705 -243.950577587539 -246.94235426624 -253.936993424654 -256.468148412572 -258.195477427411 -260.915361587785 -264.0423134223 -1.29607008087281 -7.39537852534527 -9.9802815945991 -15.8174990857434 -19.1542907723078 -20.8658482755951 -24.0899263616618 -25.9974876561381 -28.1747685279467 -31.001462064736 -35.2087207931988 -37.997331013569 -41.0248873642241 -42.6131191050757 -45.3307696473401 -48.6200410938433 -52.5665960759739 -55.0032846555382 -56.7176978688086 -58.9794833345443 -61.4468591957072 -64.7846756537813 -67.1368531387337 -68.4282791641417 -70.1111505599319 -73.0704342746389 -75.578380524835 -78.7466381204542 -80.3555795474333 -82.0199501079582 -84.5653745000304 -87.6766561775645 -90.4626598971339 -92.8738106920154 -94.0115182338185 -96.8840885414129 -98.4271666843343 -99.9438427277503 -102.735975223911 -105.852448677846 -108.264930201195 -110.076684629905 -111.865816921391 -114.109065121858 -120.123399404474 -122.901225569887 -125.175970318707 -126.845777798196 -129.725169652778 -133.695679934848 -137.329939561505 -143.360617060492 -144.610433809495 -146.071302729077 -148.995158243573 -152.163377139806 -154.521548380208 -156.321700868436 -158.30926305057 -161.231368371785 -164.482686510035 -167.082624968395 -171.473751241546 -172.750853247984 -174.964527467801 -177.825339590312 -180.564383318908 -182.346390435276 -183.494265996024 -186.078118553868 -189.048491186033 -191.608354349679 -193.762842076708 -195.245379439731 -198.562739638256 -200.91722791743 -202.043038131802 -204.433679941978 -208.640984371379 -211.475739470796 -213.39432268051 -214.514848082153 -216.782421527489 -221.869453605011 -224.601258816765 -226.914233324749 -228.591115950492 -230.341726366619 -232.857436533691 -236.17562179358 -238.719906719049 -239.968973835236 -241.960033632116 -243.928290924744 -246.846711137811 -253.442716182121 -255.947544068215 -257.693650899399 -260.395625549792 -263.559925769883 -1.29474996365712 -7.46662505797946 -10.0036584025776 -16.315274163633 -19.539006924933 -21.2439285014205 -24.5310035041997 -26.3843854363294 -28.6205997688353 -31.4183163727503 -35.5125834399795 -38.4000622636244 -41.4305890908795 -43.0274433163172 -45.7884112852457 -49.0870817359065 -53.0104082457554 -55.5303843169978 -57.2452660938744 -59.5079030264288 -62.0438853605591 -65.4299034371964 -67.7428692280774 -69.0363871841429 -70.7697413679661 -73.7551536944811 -76.2432292904271 -79.4121520029924 -81.0398089325063 -82.7373120174436 -85.2597589015598 -88.2845084275785 -91.1325010176534 -93.4901515453671 -94.6309119918659 -97.4340204650331 -98.8754736755425 -100.35786652674 -103.21442015106 -106.102689408029 -108.491041970414 -110.285747531446 -112.11244318387 -114.374300460532 -120.107866175294 -122.768237762215 -125.089381356529 -126.736171930151 -129.577892929948 -133.617658643898 -137.276488543943 -143.400556399355 -144.645689192394 -146.133098783333 -149.10396675279 -152.227035230794 -154.573029689819 -156.385395118053 -158.334309686867 -161.297685231681 -164.506138573692 -167.174487846871 -171.570064351447 -172.847939861457 -175.053894444551 -177.968526753857 -180.670633802115 -182.464384165457 -183.602744176865 -186.112556427794 -189.086335426255 -191.68102814569 -193.763196288211 -195.227878813356 -198.63374115406 -200.936576269737 -202.061725672544 -204.455790755728 -208.831066013279 -211.594326690821 -213.519576046542 -214.640332395238 -216.938516590204 -222.055126911089 -224.78732714045 -227.090276254527 -228.787024616114 -230.593223836344 -233.168353793299 -236.270246648787 -238.848528404403 -240.112893941797 -242.136274016575 -244.123417460238 -247.111375190805 -255.188288447744 -257.738955209513 -259.472851459933 -262.173365505363 -265.390969194881 -1.29217829772331 -7.32613948709534 -10.0193501087335 -16.1743926311889 -19.5387795433768 -21.2451331749586 -24.4713238062292 -26.3105329470544 -28.5452278934131 -31.3433921463078 -35.3495343722474 -38.1303080219678 -41.1481671979977 -42.7338185109397 -45.4609892934645 -48.7784076387074 -52.635775725464 -55.1291913434334 -56.8643495344101 -59.1338224860654 -61.6003289739209 -65.0023715139489 -67.2842086531284 -68.5874575964083 -70.2819074930258 -73.2582468691719 -75.9278662921755 -79.0284425761801 -80.6848822967218 -82.3762242139477 -84.8787667593561 -88.1407957896551 -90.9268354094036 -93.3153536037446 -94.46047267868 -97.3459486311227 -98.818354428448 -100.32339890719 -103.171366866508 -106.222305342246 -108.599463416632 -110.438009209769 -112.238246878284 -114.517781791856 -120.471945145663 -123.138551106828 -125.427031079074 -127.097708688384 -129.99569057822 -134.073533188769 -137.648788929669 -143.758429588874 -145.013693788239 -146.492821470016 -149.370958158972 -152.470087567626 -154.789278325906 -156.604202558763 -158.592010663941 -161.503156212441 -164.735402090868 -167.339589873762 -171.730161136367 -173.004993452605 -175.230587253633 -178.100038603799 -180.839997200567 -182.623064427608 -183.76828484119 -186.278335850941 -189.376834300426 -192.015667417399 -194.112026485549 -195.580640189726 -199.006232591408 -201.35934359049 -202.482750103524 -204.863593774875 -209.070916651753 -211.849384976079 -213.790539562708 -214.916718324496 -217.185513797155 -222.455751783712 -225.107207564023 -227.323964610522 -228.985288771758 -230.752488571206 -233.397829265522 -236.666114842493 -239.203097319387 -240.46013247154 -242.510771226455 -244.558048349792 -247.575976332798 -256.035088376575 -258.47855980396 -260.20197367178 -262.915924457543 -266.062738480517 -1.29279244799115 -7.49568974790919 -10.184735310504 -16.2612367010821 -19.6339959776397 -21.3338393157257 -24.6952797575636 -26.5543274968375 -28.7366994311484 -31.5221487905972 -35.5461706931886 -38.324098944106 -41.314346016542 -42.9150884350732 -45.6360854027199 -48.9742098718265 -52.8918826180497 -55.4019070015371 -57.1179065768394 -59.3799098963468 -61.8980201703443 -65.2562488894172 -67.5569247269252 -68.8646764509664 -70.5633154747242 -73.5564624713079 -76.084630657808 -79.1662848762501 -80.8754273015602 -82.5119927243074 -85.0758993383957 -88.3264125965687 -91.1481984547845 -93.531305835791 -94.6726177328221 -97.6046283115295 -99.0463709195819 -100.540640008081 -103.330342873057 -106.29732195795 -108.732315117664 -110.53550605664 -112.341921720911 -114.601887199252 -120.918192659119 -123.620372416766 -125.934181003499 -127.585809403111 -130.533704313574 -134.760338227105 -138.330204692984 -144.459720002454 -145.711130711325 -147.195088860379 -150.178165446318 -153.24552333813 -155.529475154491 -157.333618526619 -159.354516933011 -162.252919700041 -165.373104255824 -168.010877762451 -172.317613319986 -173.598707284683 -175.777337261528 -178.717362720077 -181.410350700259 -183.201192303145 -184.344369511564 -186.864433124944 -189.933096561722 -192.550590289495 -194.699276428493 -196.178463302542 -199.564420734729 -201.908371845803 -203.02280473516 -205.463376320952 -209.532624979064 -212.34794897744 -214.30477977942 -215.431406696623 -217.698335531966 -222.599616284863 -225.345293461056 -227.633877602942 -229.29594569461 -231.104412002876 -233.665402411914 -236.853332408616 -239.36539041709 -240.638378245107 -242.616035271667 -244.647942161279 -247.648476600528 -255.76583140889 -258.249596301907 -259.971602419787 -262.699685728058 -265.968346794992 -1.29538147488728 -7.42980823394387 -10.076964693514 -15.9388516558517 -19.2746523533229 -20.9763585043457 -24.2338238922037 -26.0525210177746 -28.2461199914468 -30.9908766068099 -35.0372997074482 -37.8343840871073 -40.8480123631883 -42.4337929472529 -45.2564926154885 -48.6361109751429 -52.4836252077154 -55.0114754269955 -56.7192005925447 -59.0141637271837 -61.5472914168718 -64.8256992041072 -67.114782698083 -68.420918581344 -70.136785430091 -73.0559865296954 -75.7873267156129 -79.0856504817678 -80.7166451771109 -82.3913278910079 -84.9063094050431 -88.0259995562193 -90.8888388360188 -93.2614192915707 -94.4158246487174 -97.2572110508414 -98.7076410117156 -100.19488295189 -102.979607042212 -105.898133366197 -108.323770850997 -110.159029721993 -111.950736101432 -114.141605576552 -120.230776614863 -122.888851817181 -125.255927601981 -126.915648692906 -129.763750506505 -133.666381895984 -137.311445611778 -143.441089156081 -144.705507246643 -146.161854535349 -149.077544777988 -152.247150984173 -154.571190095496 -156.356818504735 -158.341713322769 -161.213889702872 -164.469855533457 -167.061080516162 -171.271093210414 -172.547129628463 -174.74968196164 -177.710979788032 -180.401990636243 -182.204376525414 -183.354231030559 -185.888995284212 -188.822279660476 -191.439091465176 -193.503939256618 -194.975088175855 -198.348701267137 -200.716564755251 -201.839655194872 -204.312153382447 -208.570262704227 -211.427901362734 -213.411920829609 -214.549922174596 -216.817634560693 -221.906361176873 -224.663972071833 -226.920316531452 -228.614797286406 -230.373423964904 -232.930494095305 -236.179175518935 -238.744385354689 -240.001150612659 -241.989713473629 -243.964532746222 -247.028800814935 -254.050265176492 -256.602313636383 -258.314169679568 -261.092182405238 -264.181220511352 -1.29566042646093 -7.49741651245021 -10.281161186615 -16.8052539529063 -20.2114154288757 -21.9246049133347 -25.1171269409248 -26.9881658548532 -29.1519199627194 -31.9301670308495 -36.0850966515229 -38.9746553264538 -42.0483384085048 -43.6372281590217 -46.4807392632827 -49.7561506640991 -53.6583010608611 -56.1403338955134 -57.7675326826956 -59.995699328468 -62.5027473627531 -66.0019326640906 -68.2846377343308 -69.5801948428432 -71.2626412446248 -74.1992419986021 -76.8468939271283 -80.1846773578616 -81.8932026022026 -83.5365050551269 -86.0430952937132 -89.1299322717855 -91.9769349283844 -94.3358186255642 -95.4764522164648 -98.3765662930471 -99.8036922471346 -101.312805236196 -104.103187618801 -107.094646892679 -109.511688664026 -111.331203267235 -113.138361127628 -115.37193824153 -121.614187494331 -124.327825404858 -126.621467859523 -128.272480959159 -131.157372101916 -135.328932800118 -138.838349253404 -144.944843204587 -146.197593765582 -147.675104410285 -150.52760368247 -153.666013580098 -155.996776512808 -157.787446269871 -159.798609137383 -162.70196532737 -165.987862278846 -168.659763397607 -172.817970325593 -174.098422137481 -176.268424737641 -179.288169802417 -182.032405471756 -183.783995745611 -184.921965507768 -187.446908826586 -190.407519742023 -193.040483132977 -195.1610012135 -196.620779594516 -200.044668007727 -202.364400697808 -203.487647234601 -205.959879059989 -210.264678275179 -213.12015366632 -215.064785454818 -216.174570967321 -218.496914129634 -223.850460754612 -226.543214154964 -228.83903279062 -230.533321765303 -232.297361352089 -234.803048662547 -237.998134599218 -240.517552798204 -241.774065115223 -243.734136811492 -245.711619300826 -248.687213946525 -255.669407041678 -258.143524805566 -259.880296207193 -262.606094685868 -265.809074233392 -1.29847200695538 -7.49753241276525 -10.0927913646393 -16.4234737546175 -19.9202306546751 -21.6259338318095 -24.8500128046786 -26.6858964395787 -28.8548709577172 -31.6898039783426 -35.8124876424907 -38.5531496150659 -41.6084748840897 -43.2025350865516 -46.0375619111469 -49.3097476002221 -53.2957035491484 -55.8116438910347 -57.5408714041966 -59.8180119950247 -62.3240869191853 -65.6804454218347 -67.9393936896463 -69.2371321422973 -70.9411595700038 -73.8115792464924 -76.5550285044621 -79.7510339648362 -81.3883261495891 -83.0999371501124 -85.5561615255931 -88.7533280821325 -91.60336948449 -94.0166714435564 -95.147614134601 -97.954953085085 -99.4704896029159 -100.982333473421 -103.813061606172 -106.782010772913 -109.165574396413 -110.980278790819 -112.789125972395 -115.013824740372 -120.755233069791 -123.481252464014 -125.803506400827 -127.48299078964 -130.326834073676 -134.43741381343 -138.048837844185 -144.951384695499 -146.211490789053 -147.678947666894 -150.579659848781 -153.70287715936 -156.037221738583 -157.837667850527 -159.825932188164 -162.767335418441 -165.966689355004 -168.551030086819 -172.901132123705 -174.191682454183 -176.411933538249 -179.378377204716 -182.154418527181 -183.946641258996 -185.094759779816 -187.594389729928 -190.4745315967 -193.071650339367 -195.165436449299 -196.61653855722 -200.03484580841 -202.321025120234 -203.44413553623 -205.875137165031 -210.2710430179 -213.135806743516 -215.106041352112 -216.258022219583 -218.527820834013 -223.960106102553 -226.703498479394 -228.974548966465 -230.651617744693 -232.460422178707 -235.013328156133 -238.229230769256 -240.758808199871 -242.014421577996 -243.977020028795 -245.973978683295 -248.908927660436 -257.186596050927 -259.727671400976 -261.464672816331 -264.103545105179 -267.326245093168 -1.29718851113163 -7.46308343872697 -10.1704053371815 -16.2792638082044 -19.8015943196784 -21.4941416187861 -24.8098389917701 -26.6762622953709 -28.8350914412634 -31.6302048356007 -35.8035283231016 -38.6242062689599 -41.6867717724298 -43.2953108543587 -46.0595197950519 -49.3074757600908 -53.112825086815 -55.578812665455 -57.2194696608959 -59.4708871371465 -61.9811148325768 -65.2592748693357 -67.5713230287166 -68.8784367015741 -70.5897460527105 -73.5259156098414 -76.1721869414753 -79.2897736828223 -80.9067831054292 -82.6022420011868 -85.1876800442033 -88.4582333820287 -91.3348731223016 -93.6603036054873 -94.8082678347919 -97.7282878191387 -99.1844699219311 -100.665561238967 -103.422357890184 -106.338432569121 -108.802259851508 -110.625888340123 -112.427287797582 -114.630265656607 -120.499902723224 -123.238909320251 -125.548985955729 -127.191938079509 -130.107324151449 -134.01662133979 -137.705924345767 -144.18556600519 -145.443587282444 -146.920058330366 -149.789845348387 -152.958937917088 -155.209956338228 -157.016006688582 -158.972640637764 -161.862909946743 -165.10518639003 -167.744493803042 -171.939471886527 -173.212682572447 -175.450286586499 -178.434947864439 -181.090129086094 -182.888761437682 -184.036548510013 -186.572223139036 -189.489372339541 -192.09061698137 -194.187084411318 -195.664309763134 -199.029070439989 -201.337825836667 -202.478992136588 -204.919295200092 -209.178669894985 -212.03453140959 -214.022746599843 -215.151805558659 -217.37556963711 -222.427811867782 -225.133404669843 -227.431120182283 -229.101499819191 -230.818676918243 -233.366500246655 -236.61103163698 -239.157175665786 -240.419144081407 -242.40342093221 -244.400577018262 -247.390912176616 -255.167969525141 -257.611512374987 -259.331040270037 -262.052770246305 -265.189372500903 -1.30103096072135 -7.56684760485657 -10.3526821881383 -16.4915759478875 -19.8095789410776 -21.5288578345558 -24.7397055435439 -26.5622773304457 -28.7412355191601 -31.5739793587374 -35.7923565754204 -38.5708916799886 -41.599000856319 -43.1976718820635 -46.0189300761335 -49.3460150914587 -53.2203949298781 -55.7001473642843 -57.2933962958009 -59.5488270704026 -62.0237361448366 -65.3858789127229 -67.6964663020834 -69.003046110297 -70.7044800556719 -73.6077966435581 -76.1308051446366 -79.3586921288743 -81.1100412074449 -82.7886349490518 -85.314597087489 -88.5344439850747 -91.4096864075464 -93.7574457079478 -94.9027945245783 -97.6741684221519 -99.1293841776118 -100.646923516836 -103.41506593678 -106.409760679541 -108.837020629742 -110.654340156107 -112.449626003091 -114.701071416538 -120.445698048024 -123.178276414873 -125.523428031923 -127.192242005066 -130.110600084572 -134.28214554558 -137.991815022296 -143.858029886158 -145.113969142026 -146.570784635472 -149.535713776469 -152.744702866023 -155.029515235897 -156.85143886589 -158.823780825914 -161.69026957894 -164.853369084741 -167.547179218018 -171.697856694158 -172.978034320105 -175.137843523261 -178.099896793216 -180.838226855011 -182.618433093354 -183.764870721059 -186.314128642004 -189.248863010556 -191.835819644239 -193.940741455445 -195.427759646448 -198.772527584615 -201.121674717415 -202.263793895759 -204.691762996266 -208.996797120859 -211.856956873946 -213.809603247138 -214.914745134141 -217.229048778584 -222.02127655784 -224.773720645932 -227.053356219832 -228.738129437233 -230.510586031271 -233.039101653775 -236.300063588545 -238.875673910513 -240.127230372724 -242.099254395535 -244.095788777221 -247.133832885776 -254.753711445309 -257.277168201004 -259.004120867079 -261.737692298665 -264.909350830248 -1.29768200949657 -7.45791618977604 -10.0661799612567 -16.167273604229 -19.6015735958157 -21.3190671851771 -24.5072578720673 -26.3388308404067 -28.5129078782839 -31.3539865580027 -35.540148353345 -38.3710225046666 -41.3743140782115 -42.9476381874017 -45.6751939162885 -48.9944456692472 -52.8095804612341 -55.2764297421318 -57.0144804772985 -59.248377871506 -61.7527185341733 -65.0287377189816 -67.2747770979441 -68.5718081208909 -70.2886231289086 -73.2569229661434 -75.7849090124663 -79.0073134589745 -80.6773442152151 -82.3752124223624 -84.8415973640298 -88.0287391893362 -90.832589999572 -93.1375825539051 -94.276612846416 -97.1116908384195 -98.5239254649729 -100.048238178971 -102.824462157035 -105.888819568363 -108.300299923538 -110.084723321263 -111.889548785006 -114.106020615353 -120.412787002788 -123.093650054171 -125.396333263313 -127.049936184653 -129.936997138131 -133.92351899522 -137.604268826633 -144.087021462083 -145.331775214378 -146.810319465328 -149.819521755347 -153.027170166429 -155.325582527191 -157.131703136388 -159.144898741858 -162.000448637897 -165.120724504209 -167.710824157069 -171.744899077074 -173.025471124984 -175.228493256231 -178.238134091278 -180.993925366031 -182.770676927704 -183.913344972496 -186.391744396953 -189.497874928182 -192.121546157752 -194.234400892616 -195.698780105389 -199.056435308303 -201.40986897213 -202.51883858663 -204.939449536876 -209.287186374337 -212.140151445922 -214.145063145515 -215.271849557735 -217.562487238722 -222.723567536413 -225.45457788333 -227.794197226606 -229.46387018883 -231.208116387854 -233.771453650336 -236.991057555089 -239.563257471016 -240.799525507909 -242.766345699927 -244.747059290099 -247.694811166039 -256.466814591399 -258.919960510358 -260.657165742235 -263.356957877534 -266.663625613825 -1.29700347626006 -7.49832700099987 -10.2138046040931 -16.2237903852752 -19.5769590432687 -21.2951663030892 -24.570307017323 -26.4422208350899 -28.6668718134783 -31.4755476722584 -35.7247402967878 -38.5647020988558 -41.6037511715304 -43.1940876194911 -45.9262135288715 -49.28902099011 -53.3112301636776 -55.7839247809705 -57.495992828792 -59.7050787925164 -62.2218275400484 -65.5714410839418 -67.9002310694347 -69.2041173117955 -70.9307329388581 -73.8575629876839 -76.6021838168164 -79.7800399527893 -81.3647336154647 -83.0619507566208 -85.6330213212435 -88.7247563139741 -91.5963187292155 -93.9201227420066 -95.0714668360955 -97.953722678749 -99.3929741855984 -100.902998508834 -103.74346334336 -106.689939503421 -109.186226733885 -111.002982143097 -112.820222930878 -115.03907055175 -121.016208896411 -123.678557869134 -126.011000323033 -127.67917723037 -130.564857496638 -134.521348374661 -138.278999158611 -144.318580688341 -145.566588045679 -147.02519275375 -149.968946181804 -153.048826342131 -155.297887974581 -157.114309371483 -159.075525340843 -162.017849704112 -165.206377246779 -167.781615945556 -171.900607301078 -173.177590327612 -175.360923289118 -178.276061582319 -180.982320173317 -182.776752528082 -183.921166683015 -186.404509114484 -189.351588056197 -191.963263254987 -194.082404683114 -195.555173305007 -199.008571226483 -201.345289532689 -202.473144451947 -204.878538263415 -209.138443242673 -212.098283190674 -214.06859545349 -215.187606221273 -217.488243656471 -222.640556641473 -225.417356229861 -227.684271629189 -229.361189887574 -231.127023247684 -233.704650615282 -236.938910665955 -239.449236568656 -240.715755925341 -242.680331662394 -244.655757781326 -247.719784828748 -255.580181480551 -258.034439333506 -259.772596894967 -262.556912426704 -265.741829411022 -1.2975632082819 -7.5087444258742 -10.2285706556138 -16.4541310233031 -19.8547758633454 -21.5627790188096 -24.9411461940302 -26.7917109550046 -28.964827692261 -31.7634655786354 -35.83410491758 -38.7097437827576 -41.7769041814783 -43.3758054350016 -46.12655378856 -49.4396119233931 -53.3990389143575 -55.9239845553233 -57.6491279703069 -59.8674953671135 -62.4072631479284 -65.7417700809942 -68.0774788165478 -69.3848112093402 -71.0958327027276 -74.0437649122218 -76.8024637150322 -79.9810654252061 -81.5042793518985 -83.2000604859328 -85.7647956013425 -89.0012920861816 -91.8594450549187 -94.1897987993987 -95.332550701826 -98.1417220960087 -99.5779926042454 -101.064534791814 -103.933172115912 -106.897817853338 -109.35743364357 -111.179358190395 -112.97253883989 -115.194172688368 -120.951126604982 -123.621282122667 -125.891090523408 -127.543260279618 -130.365560763105 -134.464684835067 -138.065352883607 -145.209274116505 -146.454097116398 -147.947084445676 -150.927979599044 -154.007482747016 -156.317051974903 -158.136882444324 -160.165054303754 -163.093920924442 -166.264251614607 -168.910782887202 -173.102614376474 -174.38825417092 -176.634048197746 -179.670316338739 -182.332293922232 -184.118161638444 -185.265821005518 -187.793223182848 -190.709320891532 -193.330229908829 -195.40058190621 -196.85705877907 -200.225520876858 -202.564782569577 -203.693166233632 -206.156598044271 -210.401748563519 -213.232122111662 -215.2212372619 -216.350316607911 -218.59538099266 -223.408506108841 -226.154965048926 -228.419831923753 -230.098143186153 -231.824502892064 -234.41712973077 -237.593754105675 -240.121791151237 -241.370227755743 -243.353248063832 -245.336441760938 -248.341696091077 -256.372857812378 -258.896986281918 -260.612878098596 -263.256593850566 -266.538489616228 -1.29190564431797 -7.36188865506362 -9.89426952820508 -15.6256684596025 -19.0201333430977 -20.7225228512667 -24.020390019147 -25.8847531245218 -28.0754678332017 -30.8213800491246 -35.1033757390224 -38.039788884669 -41.0911900722461 -42.6846268410301 -45.4989383212566 -48.8071543510704 -52.6701267855373 -55.2147276004915 -56.8787051575599 -59.1403770283899 -61.6354117666705 -65.0524790652202 -67.3450653766095 -68.6490909349305 -70.3865760785374 -73.3039683416041 -75.8348771122556 -78.9097583663697 -80.4771860984825 -82.144627435076 -84.5856536725207 -87.7788200879037 -90.6341456543581 -92.9958519400967 -94.1401566353347 -97.0164325206814 -98.4829479649935 -99.992885908041 -102.809004264069 -105.903859157103 -108.282755446908 -110.096445713859 -111.902971994451 -114.117470880825 -120.164455548887 -122.847606395808 -125.180226521948 -126.850786245254 -129.657435064446 -133.625953624265 -137.279129898939 -143.572457879007 -144.829058939664 -146.307196248411 -149.302981839057 -152.413195290267 -154.648732450628 -156.431949355534 -158.410040550533 -161.409085430097 -164.584643766861 -167.151771701649 -171.234964658356 -172.505599857258 -174.667678112348 -177.66233038915 -180.336028666955 -182.133485636013 -183.291412891294 -185.826848538051 -188.8549764805 -191.465916536494 -193.559094591283 -195.032283100332 -198.382619689473 -200.716655447477 -201.821048634138 -204.272573192044 -208.595668455193 -211.368733283422 -213.368368569394 -214.495056794686 -216.831781908908 -221.703271933335 -224.43038713614 -226.731787916882 -228.385480919308 -230.154441970368 -232.686479250436 -235.900816126541 -238.411649118138 -239.654743120223 -241.646375488388 -243.655453616472 -246.651384381723 -254.729090690705 -257.239436497592 -258.961159750763 -261.662592021654 -264.842600312053 -1.2955389903732 -7.46836718095382 -10.1970684828008 -16.5596987256062 -19.876151320881 -21.5755666665096 -24.8413756991245 -26.6880579052673 -28.868030239613 -31.6406996041319 -35.649499786586 -38.4808930767945 -41.4925229851872 -43.0907322579414 -45.8863303213201 -49.201938082626 -53.104741374534 -55.5309723856547 -57.249687746012 -59.486697927381 -62.0005886333893 -65.4806473758413 -67.7421882580122 -69.0412387846086 -70.7532583214285 -73.6646351097173 -76.1307967152747 -79.3782759145405 -81.0399996476062 -82.7679852952084 -85.2578017376039 -88.4780685849874 -91.3261230376615 -93.6651458497577 -94.8036599118147 -97.5992087277932 -99.068850663062 -100.594259894005 -103.428395742997 -106.438293408703 -108.874244060646 -110.683475309006 -112.469596390606 -114.68962754936 -120.358461506353 -123.017482611288 -125.343568002217 -127.011747806239 -129.972445612318 -134.193590387972 -137.841325893777 -143.842193376369 -145.0969222924 -146.560034958645 -149.550439248214 -152.660700911708 -155.000584537661 -156.830276147537 -158.824234125183 -161.687272494565 -164.763636190237 -167.357097536737 -171.556179181474 -172.83731094845 -174.996435503625 -177.927197275813 -180.696617902071 -182.486126374484 -183.627903125641 -186.145401964118 -189.200901369639 -191.778457013765 -193.884511525136 -195.36865969256 -198.765626660905 -201.10576069523 -202.233302412712 -204.680045900249 -208.938699963929 -211.732725460579 -213.672952284739 -214.789873295288 -217.050639089603 -222.337784879377 -225.092417186416 -227.439912391501 -229.104364540232 -230.845358803523 -233.418386192639 -236.675999696411 -239.233747482211 -240.499785513032 -242.450064357873 -244.446515175369 -247.377341185935 -254.323869698127 -256.862942053389 -258.57811044099 -261.262882321744 -264.51795929837 -1.29572918336076 -7.52630247989605 -10.0445176456884 -15.9200301239185 -19.2715197993657 -20.9942330339356 -24.1426614601873 -25.987241167516 -28.1708799091059 -30.8958971954051 -34.7763147813185 -37.6066365389279 -40.613753004799 -42.2050131368238 -45.0528905327123 -48.489689159672 -52.2900935465451 -54.7796987840606 -56.4779547032914 -58.8144583470458 -61.2980047323195 -64.7085579012062 -67.0028822901739 -68.3010287014983 -69.9880375785979 -72.8580613991169 -75.2808702578218 -78.4980277369455 -80.156584763504 -81.8452612675002 -84.350310785864 -87.5642919372428 -90.3877202895085 -92.7154970422703 -93.8707360945459 -96.7829199548725 -98.2191414465926 -99.744320674556 -102.518910476915 -105.492062827282 -107.929415086089 -109.729293264746 -111.533361797354 -113.816876071632 -119.355188388896 -122.047637733072 -124.341612589569 -125.984713365074 -128.917085890375 -132.812848494331 -136.484589781881 -142.694204935492 -143.947286742808 -145.448760522037 -148.314318070743 -151.420728867136 -153.71473712349 -155.521590379212 -157.51511638333 -160.380288304825 -163.634405545455 -166.286481640691 -170.635107936146 -171.911220973125 -174.101653341193 -177.019831782026 -179.773836873279 -181.591662186713 -182.737426162587 -185.242719478051 -188.126292086245 -190.731329709498 -192.83015473508 -194.308038405794 -197.824910183521 -200.262055271378 -201.386699349767 -203.817824994908 -208.315022347916 -211.116393570774 -213.108379442832 -214.240853631509 -216.491124492183 -221.638159875126 -224.314105542921 -226.564935956108 -228.222550200962 -229.947793242555 -232.509721712455 -235.771507589567 -238.294227030674 -239.532652122001 -241.526140593005 -243.472863334351 -246.49156426511 -255.552965929667 -258.068377201611 -259.798159549103 -262.506370203277 -265.696922596861 -1.29543189319469 -7.39437259671959 -9.93670378078701 -15.9766326559625 -19.3446342662109 -21.0557152008859 -24.3822056837388 -26.2423298669225 -28.4556771805488 -31.2226984450484 -35.4457189580718 -38.3285905345772 -41.3813418051441 -42.9549398103406 -45.7088335849047 -49.1949515623365 -53.0220024448567 -55.4702015370877 -57.3577971287064 -59.657512135085 -62.1436221781583 -65.5878618119071 -67.8817347891871 -69.170612891805 -70.8778176610717 -73.836567270289 -76.2986034442316 -79.5104789852427 -81.1116212767933 -82.7853207096672 -85.2531598227603 -88.4582513957899 -91.4138383150725 -93.7279903086674 -94.8654905716654 -97.7440622547035 -99.2113191390167 -100.727862020027 -103.597691041309 -106.671896321023 -109.140472790104 -110.952507840298 -112.748553922725 -115.003454025536 -120.785467979644 -123.49497840706 -125.780780743275 -127.441084139929 -130.299364561766 -134.475198166968 -138.10710818306 -144.036389813302 -145.28877284978 -146.775921826637 -149.671260765448 -152.759789689505 -155.100310587068 -156.901699226273 -158.86512939303 -161.792207447468 -165.015069088436 -167.679863643757 -171.785595850072 -173.060649909862 -175.219399511752 -178.158118409809 -180.831222304121 -182.603330540133 -183.758054130666 -186.243059527622 -189.149222451854 -191.707162847999 -193.806713563569 -195.270283540853 -198.718391241061 -201.029152064181 -202.153774360692 -204.550849458078 -208.8943186152 -211.74376211439 -213.717859334053 -214.847255973363 -217.176553252763 -222.27672518889 -224.989744763496 -227.25861305712 -228.927773559093 -230.646749350995 -233.221528931368 -236.391870662903 -238.921965032778 -240.177404724237 -242.122568352914 -244.125035186271 -247.093947767886 -254.970258887851 -257.473352743501 -259.21961948832 -261.942114882377 -265.070662876435 -1.29647557095192 -7.52714309005161 -10.2939935750725 -15.8668304090053 -19.1277813025568 -20.8253066391215 -24.0123813228606 -25.8409766171515 -28.0600049725392 -30.782051355928 -34.8368033804942 -37.6929370019816 -40.7248143892528 -42.3114495109733 -45.0926555703816 -48.5061526918338 -52.4575238507436 -54.8930135062308 -56.6957334280481 -58.9280738409296 -61.3878004089073 -64.8637637391729 -67.1749232967393 -68.4800950266132 -70.2224820188014 -73.1705606563266 -75.7389994745857 -78.9588875032089 -80.6307442547999 -82.2961659514746 -84.8117148006786 -88.0374832817953 -90.7990656040029 -93.135887945449 -94.2875864575492 -97.0626703533577 -98.4820852128845 -99.9817987156609 -102.849472470952 -105.847490185268 -108.344335017775 -110.167096945646 -111.97755640137 -114.198713972507 -120.044796180022 -122.68872726293 -125.023488726415 -126.673950314345 -129.529747798319 -133.641588156384 -137.274261255388 -143.691196437029 -144.937108661461 -146.389332146259 -149.286721191615 -152.410554356171 -154.69570122398 -156.492923332144 -158.499201184678 -161.453704228446 -164.657721449311 -167.296208110054 -171.492444104387 -172.777096146608 -175.032401564584 -178.044830373248 -180.826865079087 -182.629845875434 -183.772729648185 -186.246141321655 -189.263294478789 -191.805193943294 -193.898732554556 -195.378123134742 -198.871094590489 -201.235639337681 -202.365405240172 -204.800029189708 -209.228043823266 -212.039055214417 -214.026495200276 -215.14297648648 -217.468908341639 -222.483690220026 -225.210075109114 -227.477558958881 -229.137851246185 -230.874368732124 -233.478972845278 -236.805390486309 -239.302637733835 -240.570675979477 -242.541983229892 -244.531637858208 -247.551232992099 -255.114347810939 -257.59402389151 -259.339628473917 -262.065968882499 -265.238789042506 -1.30084084483769 -7.49119051088989 -10.0443689369134 -16.2910286933733 -19.7257248887037 -21.4315730071832 -24.7648543506565 -26.6233008326999 -28.8139788310394 -31.5474939311486 -35.6889930444125 -38.5639126141456 -41.5858314401338 -43.1676659056279 -45.9558523837258 -49.3136710894131 -53.1769128636277 -55.7207535554893 -57.4156702686923 -59.6794238600713 -62.1350398750895 -65.3908242276249 -67.6677720048381 -68.9706254598174 -70.6803201468956 -73.5009874392296 -76.0016909675058 -79.1669962801959 -80.7528668635812 -82.434106827862 -84.9096505458167 -88.117466954488 -90.8682178684294 -93.2369533825096 -94.37483748496 -97.2087311559117 -98.6572259272676 -100.173011409907 -102.888760724671 -105.828099548952 -108.243599141729 -110.082211795352 -111.910643578839 -114.134170174948 -119.937411831109 -122.601994636694 -124.920543202297 -126.573651612443 -129.518413700907 -133.570201398536 -137.184175984498 -143.384440772997 -144.641394219441 -146.097921382079 -149.030404885368 -152.219489546706 -154.550754569352 -156.381622731161 -158.320228239023 -161.24176985619 -164.433889352992 -167.123838699969 -171.309579493556 -172.581791318758 -174.794140718816 -177.826769241775 -180.560439831775 -182.353997573565 -183.492741695394 -186.014595122397 -188.94697784484 -191.452846840177 -193.552132531269 -195.032951909476 -198.486847517205 -200.851483637251 -201.959687640089 -204.365200745827 -208.6866132065 -211.508494215633 -213.451281350107 -214.585779596741 -216.811208175364 -221.838545987255 -224.476354801009 -226.710348568234 -228.375885133984 -230.136465986049 -232.710258073413 -235.882752706281 -238.389939613242 -239.657505870744 -241.655916822388 -243.609368884311 -246.505328880421 -253.532935168816 -256.076103123886 -257.81036772311 -260.542836829028 -263.650775852869 -1.29555998208255 -7.50638816255799 -10.3159719620526 -16.402202352754 -19.8479099354038 -21.5636234104264 -24.7292694985722 -26.5842217780792 -28.7803204540671 -31.5559223336641 -35.5646000254664 -38.4671741283007 -41.493104449435 -43.0804702033431 -45.8667071569841 -49.0725678064607 -52.983597627825 -55.4180596362508 -57.224302586058 -59.4274088313095 -61.8689686132572 -65.1450342778588 -67.4762766736017 -68.7749170713532 -70.4878840878809 -73.4209203805917 -76.0459544000195 -79.1950653132999 -80.7562465363084 -82.4115878122007 -84.9023901883485 -88.0172035511924 -90.7967668070932 -93.1926645245653 -94.3330282012786 -97.2689094174423 -98.7295995666555 -100.255746612482 -103.123777832098 -106.112558907704 -108.537715420502 -110.326729549203 -112.154601443821 -114.416890150147 -119.903995641484 -122.544214915648 -124.823960569715 -126.476213448609 -129.346656950211 -133.460059414682 -137.103414463824 -143.143806580947 -144.396904509052 -145.862796421459 -148.73491161464 -151.967380647806 -154.318650476606 -156.125868169007 -158.09088466714 -160.985511260045 -164.229871746631 -166.877938819801 -171.183266227137 -172.452552523048 -174.65633662874 -177.566910886805 -180.263640088161 -182.107411979487 -183.25500769995 -185.784216703581 -188.756959150477 -191.437887504254 -193.506987242467 -194.9728449434 -198.473638923206 -200.823897251327 -201.962783841334 -204.361549034536 -208.405178872307 -211.208560128301 -213.159358698893 -214.284769884668 -216.617509038731 -221.770865928557 -224.522574586213 -226.820591823179 -228.506838989928 -230.291261410504 -232.861475350957 -236.097386269514 -238.643660477679 -239.903847632818 -241.902778698854 -243.94011893509 -246.958506235148 -254.507037002426 -257.065686390616 -258.786243278843 -261.497124346806 -264.83015509879 -1.29195070504083 -7.43799351829881 -10.0270084661855 -15.854154967467 -19.1397463177658 -20.8446066886039 -24.2037350183696 -26.0713218586786 -28.2462321225592 -31.0851313503083 -35.1878817503815 -38.0157962230762 -41.1339692300466 -42.7453281219405 -45.5246433516415 -48.7803888606391 -52.6190354067827 -55.0387258818754 -56.803164437248 -59.0837353047922 -61.5763836810986 -65.0188648402676 -67.3778303635688 -68.6822861341311 -70.384593270421 -73.3001785484666 -75.7943638617077 -79.0768887809937 -80.6484854211838 -82.2803745180653 -84.7072669826464 -87.9689926352654 -90.8514678330664 -93.2228466931855 -94.3601149546126 -97.1638420515311 -98.598526492234 -100.117511023139 -102.902772928734 -105.951149347677 -108.345876464763 -110.149148039341 -111.936324346329 -114.179585556498 -119.70377978114 -122.378341932781 -124.678763456562 -126.330194107778 -129.220496469668 -133.116357441552 -136.83382517447 -142.993884042145 -144.242571382587 -145.728965003588 -148.640163399732 -151.776682295497 -154.051071006625 -155.846273530222 -157.796993151202 -160.649716439664 -163.814302226287 -166.499471137207 -170.696066995804 -171.979521750598 -174.189753993553 -177.102627226364 -179.777568369283 -181.585924910342 -182.73417906099 -185.201130003331 -188.283316601868 -190.854572461686 -192.985998607985 -194.450477038072 -197.932463713052 -200.24641287391 -201.379974092701 -203.77162048298 -208.152805740683 -210.953540751623 -212.883268272415 -214.010442839168 -216.274505111201 -221.525128743485 -224.243267403565 -226.513702512197 -228.152878205666 -229.89931897405 -232.465198086592 -235.585924739557 -238.075091589117 -239.334018959792 -241.305391008838 -243.315846114624 -246.310185563687 -254.037877398076 -256.532370445467 -258.288569490184 -261.027634147187 -264.223899001543 -1.29941373581594 -7.498060448277 -10.2456147573975 -16.3127618728355 -19.7225321337322 -21.4450532296345 -24.719439399129 -26.5737311439223 -28.7922226477486 -31.5600503408193 -35.7134102879197 -38.5640539572561 -41.6389498257598 -43.2425128428689 -46.0825789365369 -49.2917031885462 -53.2283307462538 -55.7238083259833 -57.4068768083939 -59.6500639304985 -62.14440818802 -65.4636533193557 -67.7465507382782 -69.0549362608343 -70.7448176084123 -73.602909213776 -76.1595515720557 -79.3332586106308 -80.9324677826364 -82.5864260365346 -85.0829752132581 -88.2666010771282 -91.124655461294 -93.4833978259991 -94.6252201531391 -97.4935145236277 -98.9726054920522 -100.489733719047 -103.306182054527 -106.305760871525 -108.732506069255 -110.545982246901 -112.352981059852 -114.537672163458 -120.335497953508 -123.020296272255 -125.307724042681 -126.958158386848 -129.802668662926 -133.88693870962 -137.468995328586 -143.933855045826 -145.195116325925 -146.667657929931 -149.55498391757 -152.60096219844 -154.958879055737 -156.746580185422 -158.67878570236 -161.599679690022 -164.796891530155 -167.325515108316 -171.502470492862 -172.786543013373 -175.016732502634 -178.002341083577 -180.745297130447 -182.510485683002 -183.665390128181 -186.180495554752 -189.148300338647 -191.721127063251 -193.873734377571 -195.346416223097 -198.645303122361 -201.029454321547 -202.161578887218 -204.641154247372 -208.882539744925 -211.741315548405 -213.706502718695 -214.840345364851 -217.157750451695 -221.945238190608 -224.642466558818 -226.899254533234 -228.578118867153 -230.343443081597 -232.865407528141 -236.053037625574 -238.558204729992 -239.815975427916 -241.763642733141 -243.771854823233 -246.807538089055 -254.984264761328 -257.518883923051 -259.240007912524 -261.887694105253 -265.128790365337 -1.28927306953775 -7.45208139277259 -10.0740596264172 -16.1191809433921 -19.4821620666797 -21.1799996301704 -24.4444712621613 -26.2587117542963 -28.4651625107039 -31.1661050330403 -35.2916141750601 -38.1319594785066 -41.1369888780964 -42.7269536894368 -45.4561781675385 -48.8682265504901 -52.6775576350512 -55.1337773160152 -56.8370841416497 -59.0490195516752 -61.5268325118388 -64.8511027234815 -67.1626245040085 -68.4484516545322 -70.1591993368829 -73.1260903536604 -75.6347482407984 -78.7927295211395 -80.4141937792107 -82.0810819271055 -84.5447559622327 -87.789010953348 -90.6457297962847 -92.9649626952339 -94.1119899822754 -96.9567654420899 -98.405728642824 -99.9300837651672 -102.751747290775 -105.695099615488 -108.135259366098 -109.947528122992 -111.741766083035 -113.950397928023 -119.41716345322 -122.140739985224 -124.448537106614 -126.10930783188 -129.073867938886 -133.054745631549 -136.54979297416 -142.902511589313 -144.154772562455 -145.664806013638 -148.627208748043 -151.878717478048 -154.122978737384 -155.934846287849 -157.914843303534 -160.818056774381 -163.981099734767 -166.572217486887 -170.769393653533 -172.041204156729 -174.216984439921 -177.064504421258 -179.728992533568 -181.529296480536 -182.680220898263 -185.159630941183 -188.11581155151 -190.794683425263 -192.840984272789 -194.310139727294 -197.746882110769 -200.111195553589 -201.240402834697 -203.683312183668 -208.053229721013 -210.88427319615 -212.85312577203 -213.976372809691 -216.330774801131 -221.36228560256 -224.084379190348 -226.388079892494 -228.063927433786 -229.847216284612 -232.498430267593 -235.761095296113 -238.332930581396 -239.579569238062 -241.559267004916 -243.540806907743 -246.414075508086 -253.641472478953 -256.06587928352 -257.795432437609 -260.49898880477 -263.759849533159 -1.29781488271317 -7.5248254977405 -10.1396157526602 -15.8838314656864 -19.2131165480958 -20.9175712063091 -24.1395469994355 -25.9544016049019 -28.1383902349779 -30.9166856754009 -34.9662243088041 -37.7945831103213 -40.8090691134074 -42.4089669200556 -45.212233926437 -48.5449304099713 -52.3650525998491 -54.7920166667529 -56.5811357106676 -58.921411042983 -61.4032318999789 -64.7394121325787 -67.0465860941136 -68.3526348434207 -70.0636383116199 -73.0068667210076 -75.5260010257114 -78.7713081002193 -80.3826776683224 -82.119696911313 -84.6636242883624 -87.867736735134 -90.6420261067389 -93.0214857767955 -94.1718891779301 -97.0314707374879 -98.4736206292712 -100.003791813143 -102.864886842588 -105.877591630126 -108.331207599875 -110.159431029381 -111.975909061488 -114.179099833767 -120.273028340067 -123.035301372319 -125.329546985227 -126.989331920073 -129.774165142091 -133.9081185446 -137.610573969126 -143.679382499832 -144.934007266785 -146.401396931065 -149.296615275064 -152.368188018701 -154.636878081954 -156.446561133932 -158.439837549291 -161.25382867119 -164.430692919696 -167.02944978012 -171.148519014364 -172.428659874689 -174.585238019429 -177.547689397518 -180.185858244367 -181.970737840943 -183.119714532059 -185.647673267114 -188.652217513806 -191.296036670344 -193.424211521056 -194.906928085393 -198.187913737306 -200.528458868987 -201.650165368491 -204.129465188944 -208.373605368738 -211.280759830242 -213.266922107251 -214.377979972867 -216.637872107995 -221.593257970452 -224.292499658824 -226.613232038904 -228.284005898803 -229.999939445947 -232.584053433916 -235.941853714047 -238.465740528481 -239.736411155269 -241.707478573032 -243.743640948823 -246.721870344723 -254.842073707533 -257.362087642538 -259.08562790325 -261.758062634138 -264.889668888016 -1.29769216464641 -7.47114256813607 -10.1696488329832 -16.5821258389848 -20.0126654343603 -21.732623857876 -25.1059423537427 -26.9673893567044 -29.1301270746724 -31.8923581679078 -36.3152623500838 -39.1092220518228 -42.1777323298041 -43.7618522045602 -46.5576542847987 -49.9005522914934 -53.779837066267 -56.2178104180429 -57.9422682548829 -60.1829476687389 -62.6821265566068 -66.0903170213186 -68.4367359662737 -69.7279467203785 -71.4464370421266 -74.371836721508 -76.888953115909 -80.1627500720643 -81.8755106026376 -83.5491318626936 -86.0524635607004 -89.1896777474648 -92.1087789134201 -94.4965362716873 -95.6415513345067 -98.4768283598136 -99.9151570406633 -101.436296564052 -104.252999612433 -107.362057678936 -109.803215050911 -111.647226590664 -113.45854457506 -115.693792204213 -121.769087666558 -124.518173743075 -126.810372557268 -128.446073007533 -131.216639450709 -135.441373840087 -139.033718985757 -145.396277540509 -146.646388034223 -148.140050841027 -151.012898373652 -154.096815509835 -156.424124181613 -158.203019099595 -160.220612764903 -163.212373523182 -166.389390653286 -168.962761795384 -173.27654417604 -174.551700548806 -176.76882779851 -179.693182519736 -182.456341951306 -184.274393434879 -185.421207518477 -187.933535355865 -190.974267088716 -193.514005807994 -195.622306831401 -197.104929909369 -200.525679626082 -202.874077928729 -204.002680849801 -206.438069151446 -210.783171741355 -213.678176991324 -215.621630140202 -216.748909280124 -219.01341216743 -224.126387721514 -226.830492747012 -229.109455252904 -230.768817213597 -232.521030897205 -235.115771289102 -238.225431513276 -240.78413640965 -242.041119677558 -243.991935942114 -245.930110885447 -248.931243396419 -259.852739042612 -262.371624864437 -264.117237811493 -266.824606702362 -269.957710119387 -1.29602830499289 -7.53593773468266 -10.0615603408354 -16.006079167995 -19.3752981070418 -21.1041294789833 -24.4627953075868 -26.2910095191057 -28.4846675121064 -31.2531528210932 -35.270643888727 -38.1085217634896 -41.1331667147247 -42.7150070815263 -45.4616521383357 -48.7643919002532 -52.6798934368426 -55.1247267984578 -56.821645668253 -59.065650110395 -61.5706499485987 -64.848024112232 -67.1133424712816 -68.4116875233212 -70.1279870709019 -73.0930142971763 -75.7521744371041 -79.0155737633419 -80.5622819081372 -82.2706041712004 -84.7857489032747 -88.0094236181243 -90.8351467835579 -93.214401052546 -94.3660418274032 -97.1381804563848 -98.5896840384533 -100.125035475753 -103.028309411531 -106.010860325564 -108.413619605472 -110.265029980587 -112.085147812751 -114.334981228566 -120.581181014004 -123.364759711811 -125.644582541371 -127.295255626296 -130.159474316988 -134.242408681139 -137.896316341281 -143.877218324563 -145.121555625796 -146.585963064937 -149.615019866546 -152.748650921798 -155.03801159192 -156.854952652479 -158.829888412696 -161.692483525321 -164.888268417428 -167.528601827227 -171.705888324737 -172.977845082213 -175.214579834119 -178.153497624026 -180.90926954568 -182.706994511622 -183.854360525473 -186.407474421555 -189.47007140062 -192.090869314281 -194.154203691087 -195.636406697241 -198.99678714586 -201.312457843848 -202.450186543713 -204.910852157437 -209.237734921204 -212.023621064432 -213.973359211513 -215.084744210185 -217.356773159629 -222.465808038972 -225.210561939531 -227.500581884413 -229.153557702458 -230.910448537972 -233.492629124383 -236.79973105454 -239.34227064674 -240.598106569685 -242.598283719665 -244.562843928403 -247.529594589554 -255.037130102409 -257.520400761874 -259.245993665041 -262.015735275434 -265.150382981874 -1.29495272480318 -7.32718149580742 -9.93193532531569 -15.9869543224674 -19.3374192860175 -21.0435191484406 -24.2814290113749 -26.1388910036388 -28.336367166943 -31.1555129351048 -35.3542330663521 -38.2120915861218 -41.3166204589769 -42.9256168297245 -45.7160577918953 -49.0476860978702 -53.0429473336014 -55.5012874763311 -57.2201823294496 -59.5582927941299 -62.0400780289955 -65.5224727066197 -67.8572511328871 -69.1583929995443 -70.8754637380152 -73.8209370791348 -76.53433140884 -79.7220829081684 -81.3247587361714 -83.055233936422 -85.5773200999896 -88.9171250689275 -91.7316138317163 -94.1392918505061 -95.2870334081304 -98.1700178563085 -99.5626619279664 -101.057266780575 -103.925487870843 -106.903748952189 -109.339709472272 -111.180778562305 -112.994188436186 -115.212072268912 -120.977514045784 -123.69034593782 -126.008490492122 -127.668980209467 -130.533705497502 -134.673275580608 -138.27435307676 -144.090710837083 -145.35227184635 -146.813354319922 -149.806978647352 -152.929152059835 -155.261008358804 -157.055401999011 -159.035797933933 -161.964369743996 -165.191968098007 -167.797848365266 -172.173704290045 -173.458097641551 -175.660863110226 -178.671869006686 -181.361935788639 -183.182419569138 -184.329153661635 -186.826495824325 -189.790468219545 -192.430415836667 -194.511711832541 -195.982957694094 -199.38935214321 -201.772930604826 -202.896643345765 -205.331157936883 -209.562753777651 -212.465609352609 -214.446507045362 -215.584154893286 -217.831257848172 -222.825549221536 -225.623015730483 -227.894624013118 -229.555379635652 -231.263972041439 -233.839151800059 -237.029672908768 -239.526981108497 -240.774456435249 -242.717027145307 -244.742244732179 -247.755028835517 -255.965585501891 -258.45923937617 -260.162389747161 -262.942492619958 -266.157776348912 -1.29486863843999 -7.36958824274664 -9.9923396760399 -16.4795233005857 -19.8963073528531 -21.6192263467707 -24.8876817910376 -26.7294315227319 -28.9397928511619 -31.7518286046871 -35.9237533542657 -38.7669038152743 -41.7939695717122 -43.3941363820806 -46.1970464656331 -49.5414159642238 -53.4370948911897 -55.9467791146953 -57.6514228762471 -59.9464253512781 -62.3909790393696 -65.7097323467862 -68.0136933532173 -69.3161703556939 -71.017775794801 -73.9816795149248 -76.7735442434453 -79.9589173923167 -81.7221616314863 -83.387054247793 -85.8577061311482 -89.1797796311036 -91.9980976837257 -94.3202812577411 -95.4801751459393 -98.3384492398121 -99.7484635815713 -101.250276541454 -104.098713612654 -107.082992846781 -109.444045759767 -111.258261842193 -113.077480611514 -115.288780840093 -121.22616176245 -123.967395496558 -126.262775168362 -127.909970566146 -130.817940644673 -134.817398500861 -138.341621079007 -145.106944022532 -146.357591817992 -147.865620323495 -150.76014635062 -153.918763370317 -156.244831873938 -158.066554283292 -160.058327113223 -162.955807579727 -166.150419041824 -168.767977835415 -173.238517748473 -174.519707151468 -176.730112056596 -179.683043365395 -182.43377261825 -184.193851262513 -185.338511359416 -187.855740517845 -190.830973863194 -193.4536165236 -195.581458954241 -197.051237798572 -200.470259999827 -202.833299113374 -203.943719220408 -206.403436432648 -210.576661703044 -213.436415838226 -215.421828873223 -216.554128461759 -218.79498712221 -223.878439410451 -226.617378804455 -228.849409804176 -230.504019970131 -232.249322720466 -234.793673542712 -238.024045998698 -240.56670195817 -241.833352468303 -243.784998348372 -245.74588511622 -248.820467826747 -255.869307618417 -258.346424617844 -260.076600557356 -262.765005438363 -265.896960912525 -1.29728781729682 -7.45538754250002 -10.2273687111182 -16.6410003163664 -19.9361279111434 -21.633154825846 -24.9526572403525 -26.8142435223143 -29.0120831270807 -31.7497309946512 -36.0144031731004 -38.9391362525012 -41.944121885183 -43.5313827035996 -46.3392112829387 -49.7736257039117 -53.6705154877956 -56.1135085296784 -57.7711009206234 -59.9863829819055 -62.4228760755217 -65.7348976016624 -68.0160836206223 -69.3212019204927 -71.0547619616931 -73.9974346138944 -76.4511539078542 -79.5677083603964 -81.1906274156414 -82.8370396264554 -85.2940611631522 -88.4337540996042 -91.3036419903215 -93.6933192580567 -94.8422906463157 -97.7092632998429 -99.1486324357784 -100.638291482905 -103.489451616791 -106.38257232901 -108.776411538491 -110.596483070449 -112.409760816636 -114.652537809515 -120.427213651173 -123.157827110544 -125.446662766588 -127.111083912313 -129.937926974157 -134.02901365354 -137.706791493885 -144.072951599135 -145.31594103671 -146.744049963462 -149.622909712156 -152.728333688632 -155.071310761116 -156.878512902697 -158.846554757358 -161.722968249599 -164.985580948799 -167.615898765235 -171.900508587867 -173.184871466729 -175.414673920416 -178.337589506645 -181.061935138351 -182.865519222656 -184.006760479598 -186.451062947441 -189.37349276957 -192.019946038811 -194.140438849807 -195.613227455759 -199.016585884453 -201.324257020568 -202.476030458783 -204.820132598341 -209.026090061352 -211.878918288305 -213.830744877442 -214.968684588014 -217.222690307842 -221.978453391182 -224.711397706651 -226.993438306656 -228.670532736173 -230.424967733376 -232.984770124591 -236.21893942717 -238.754371959644 -240.00171024106 -241.966091358109 -243.954406779807 -246.968316169121 -254.671902906727 -257.109615070507 -258.816493555074 -261.562218601294 -264.578830978644 -1.29424137673988 -7.43673493553866 -10.154706132594 -16.3891715782103 -19.8618921579856 -21.5837507818272 -24.8391128675354 -26.7060558048884 -28.9044110649034 -31.5956586255592 -35.7518218693738 -38.6551453701002 -41.7605078852886 -43.3564814200069 -46.1507903928546 -49.4923126716844 -53.5833757002314 -56.0751331835354 -57.8565836598137 -60.1313120335515 -62.6000960260197 -66.0042710051104 -68.2972926470173 -69.5957963732482 -71.3058216999006 -74.2756628415384 -76.6447396952597 -79.890166695248 -81.6099209604572 -83.3517027748217 -85.8066596297151 -89.0906454786354 -91.9065560642351 -94.2971389652731 -95.4498814450555 -98.2639223226527 -99.713471245807 -101.218373517101 -103.948382995717 -106.869899641554 -109.280151780159 -111.110850535981 -112.946656713839 -115.179876794631 -121.183230788263 -123.880798048059 -126.204098162554 -127.848669072422 -130.762926714066 -134.705310013054 -138.293185822618 -144.323189234445 -145.568677941952 -147.025900875602 -149.968615029101 -153.013994889942 -155.285995811173 -157.096697973429 -159.113597636449 -161.972426800504 -165.133172170193 -167.720848737136 -171.986193016846 -173.260713549705 -175.421386466516 -178.42753065035 -181.150683255413 -182.944227601017 -184.0892692387 -186.579299800541 -189.526271943408 -192.148413892452 -194.226452224687 -195.712291371034 -199.17997197224 -201.485771376719 -202.636945515707 -205.05433488778 -209.130736102654 -212.024813402652 -213.973455696295 -215.112060536917 -217.315836613833 -222.263079175685 -225.056083008345 -227.341849000754 -229.022838028078 -230.790329469099 -233.396356387116 -236.561192082863 -239.108181762892 -240.351547903227 -242.313660179479 -244.328131725932 -247.238332771131 -254.70968677565 -257.302215136706 -259.031046815151 -261.731715092328 -264.985706828269 -1.29427468787062 -7.50104771915458 -10.1809326898328 -16.2227964385199 -19.5759994542324 -21.2949308995814 -24.6030298820974 -26.4663449775914 -28.6621005030464 -31.4456122177482 -35.5424658603403 -38.3204070583577 -41.3749018536824 -42.9760321408324 -45.7854456368762 -49.0723154551623 -53.0191921177251 -55.4822805195924 -57.2383884676002 -59.5022656081748 -61.9750949480767 -65.3889550123394 -67.6775976096911 -68.9847745682181 -70.6678703999 -73.5167346008528 -76.0419250798322 -79.2381836546279 -80.8290739057767 -82.5067268682962 -85.0195783531635 -88.2689567482952 -91.2251620328673 -93.6563084176996 -94.7948975453363 -97.6902975667338 -99.1379542619086 -100.643778774715 -103.438888343145 -106.378710007248 -108.813344532227 -110.650746384468 -112.452750951094 -114.637025380713 -120.392454790783 -123.10038250535 -125.396445949045 -127.016314251293 -129.890670906941 -133.984171335247 -137.638689821313 -144.173275548355 -145.409229721519 -146.891052065961 -149.852711442585 -152.952700103337 -155.264257845419 -157.062833551246 -159.084296984435 -161.988627123055 -165.144294986851 -167.753641363814 -172.105799189898 -173.389127371582 -175.590444332468 -178.427120774684 -181.055364550464 -182.836412205407 -183.981759538607 -186.474432706133 -189.311982586574 -192.034193233355 -194.14354148113 -195.611494930106 -198.955510647922 -201.324677589406 -202.452129126066 -204.847811137341 -209.001854915138 -211.797407195328 -213.745563090617 -214.88231034019 -217.181161684201 -222.425791641298 -225.071294589367 -227.344004159641 -229.021395101938 -230.781882896552 -233.333004402411 -236.522723462804 -239.128131010391 -240.377670159806 -242.332166065629 -244.35814705115 -247.544541728787 -255.292090087004 -257.836229020815 -259.581329940604 -262.379372406045 -265.546760581851 -1.2972372425781 -7.3565684434547 -10.0569755966839 -16.2480251957852 -19.679006112161 -21.3808107985896 -24.6350702999435 -26.4959878533337 -28.6767650417475 -31.5198948127109 -35.7844741738572 -38.5462031609332 -41.4948745298401 -43.091225830723 -45.9585208941628 -49.2834108985796 -53.2008808490648 -55.6416890565434 -57.4210103360609 -59.6829578018118 -62.1815874981805 -65.5913225200962 -67.8779141972276 -69.1780435086815 -70.8363254588572 -73.8696969913276 -76.3315601266005 -79.4978051528947 -81.1348715175862 -82.8539623311488 -85.3377164040984 -88.6438942826505 -91.4433082458546 -93.7559839614566 -94.9048124044175 -97.683249147804 -99.1435813752341 -100.670594025572 -103.464623170256 -106.465337560214 -108.92385537959 -110.751832418361 -112.566378460695 -114.782817925589 -120.940913533211 -123.669917436296 -125.960993463298 -127.597814975399 -130.437440076053 -134.654925363 -138.306521057195 -144.752300833318 -145.994179939482 -147.476870395143 -150.427498289392 -153.575168133664 -155.89278643804 -157.683920402377 -159.686566120382 -162.655723145876 -165.853984757502 -168.427621548936 -172.699511835785 -173.984588551373 -176.173457221276 -179.11812588882 -181.804924255929 -183.613495621223 -184.763795387455 -187.298598256259 -190.378892638144 -192.99360317215 -195.132544324403 -196.613398402538 -200.074907475798 -202.402266229676 -203.530998096715 -206.016599368343 -210.414640055681 -213.296808561357 -215.271561272612 -216.402865924857 -218.719004976897 -224.050311804207 -226.82125002045 -229.146670353351 -230.806902087437 -232.552273697725 -235.133185596627 -238.338690293229 -240.872198223594 -242.123326556577 -244.069662588609 -246.024982848795 -248.96296754653 -256.377501531524 -258.846352977444 -260.593968941187 -263.327642586973 -266.456524313812 -1.29811099142732 -7.45521112310191 -9.98182351076731 -16.37710850405 -19.7672711525607 -21.4778579999188 -24.7629216245695 -26.6113989454097 -28.8128634218985 -31.6530893952999 -35.6966319352179 -38.5158400689288 -41.5897402649469 -43.1765514599799 -45.9796885587808 -49.2357391993871 -53.1315663961158 -55.5625608192295 -57.2397304377777 -59.4958941717753 -62.0254036261135 -65.3992195532994 -67.692290042228 -68.9961918685059 -70.7210682191266 -73.7171029551008 -76.3275631459143 -79.4771372373386 -81.0862616107748 -82.7621272073823 -85.3235372792004 -88.5088885670514 -91.4436376603041 -93.8229415372933 -94.9771975518227 -97.8666208689059 -99.2931823564744 -100.822665815764 -103.586898244744 -106.511319122091 -108.96636393398 -110.790983179948 -112.616337868344 -114.848705627026 -120.501913463943 -123.304077998379 -125.605920516222 -127.261517907634 -130.123666226837 -134.087289703889 -137.622687355331 -143.889727624407 -145.142174953598 -146.623437117083 -149.497120426684 -152.574413588132 -154.866719778945 -156.672721090587 -158.642809267121 -161.521120117581 -164.789005064974 -167.391282985459 -171.75837699486 -173.02607306263 -175.196686142814 -178.148354889788 -180.854513316173 -182.648070574957 -183.803570585079 -186.335956331623 -189.343581465077 -192.039074650598 -194.151626415775 -195.628765863439 -199.153935565529 -201.549471114135 -202.684630613605 -205.031118300289 -209.464853186491 -212.281609236553 -214.246669140531 -215.391314401646 -217.655594279088 -222.587552256175 -225.333190099324 -227.604789053713 -229.290312457897 -231.092447072963 -233.62482150912 -236.892831474474 -239.401206411116 -240.661294314172 -242.597436244211 -244.569674934769 -247.47537458289 -254.533507610714 -257.035104535068 -258.768784835492 -261.471396611937 -264.621615516064 -1.29366927107193 -7.54499772571197 -10.3113142995697 -15.8860165880939 -19.3124421119441 -21.0217343030813 -24.3483311845037 -26.1904462847647 -28.3527965333264 -31.1179055517387 -35.0719396057479 -37.8396017351465 -40.8236927339296 -42.4167204984664 -45.132693768152 -48.3753310009999 -52.2453457208161 -54.6970609840475 -56.4303651722746 -58.659137765797 -61.2228774976652 -64.6054066005534 -66.9471369983562 -68.2456394939243 -69.9466794427028 -72.8904784236532 -75.552932484035 -78.7633960834372 -80.3224990609243 -82.036244421328 -84.526441241033 -87.6482473069401 -90.6182293254444 -93.0095618700859 -94.1462111219699 -96.9765598152565 -98.4189866916276 -99.9309851550309 -102.766213024033 -105.692831798253 -108.133037155543 -109.951500805489 -111.76705457949 -113.976150748978 -120.113455750479 -122.816988485362 -125.063506146447 -126.723198528768 -129.674558333523 -133.387010862336 -137.187972466517 -143.207907107812 -144.451920502378 -145.9215913936 -148.897824835469 -152.002558546146 -154.310235916208 -156.110608847525 -158.107698696251 -160.921206192677 -164.111573294053 -166.790352505107 -171.176202274941 -172.462506504341 -174.685182689318 -177.599045643972 -180.308641237553 -182.130498411706 -183.279521708884 -185.773195490511 -188.760675056803 -191.43811088854 -193.520549641384 -194.991741235996 -198.376356512676 -200.763950008773 -201.880001910674 -204.293344161054 -208.735772752265 -211.555933194053 -213.531416883327 -214.66617107894 -216.99889630655 -221.909007818843 -224.660069751223 -226.95657657747 -228.629389033442 -230.420035029503 -232.984979073271 -236.181796288688 -238.63765921763 -239.899805078091 -241.846045942479 -243.841899422889 -246.802733142762 -256.699360367763 -259.205225145176 -260.94176223501 -263.605893688319 -266.776946541758 -1.29616993856075 -7.52380141971524 -10.1790135997742 -16.2694223962432 -19.6171516633887 -21.3139731587626 -24.5338085857322 -26.3670479836298 -28.5820555182496 -31.3100084428205 -35.4722144758191 -38.3736630405364 -41.4947484515625 -43.0834891412679 -45.8417090472359 -49.1433534148486 -52.942457742343 -55.4378796877834 -57.1701315959761 -59.4400035268297 -61.9600701954269 -65.350281093614 -67.6449013833104 -68.9389009564546 -70.646330824277 -73.6341227240131 -76.2037166582029 -79.3284018180064 -80.9532302248029 -82.6608730738136 -85.1717714707583 -88.2296715303053 -91.1022461616273 -93.4260056145464 -94.5782317959351 -97.4598489316577 -98.8984952882598 -100.438152051858 -103.216783283557 -106.196765877126 -108.565910124062 -110.381223914544 -112.196507308724 -114.361871460337 -120.630625971263 -123.333095560407 -125.62650324907 -127.276969010684 -130.12809120963 -134.077442209951 -137.66468719966 -143.790559360192 -145.028500669214 -146.512538671403 -149.352213358216 -152.469914279043 -154.808134747234 -156.602360457737 -158.514878622597 -161.40405085038 -164.513388020352 -167.118019737407 -171.303588415856 -172.580198790632 -174.739178309769 -177.596167775967 -180.298634508351 -182.092978263293 -183.24684976387 -185.772327362601 -188.81864519339 -191.404759544043 -193.509292856874 -194.981869942317 -198.398191440361 -200.754583788408 -201.90468026853 -204.326004878904 -208.603157456307 -211.41617897439 -213.395811900776 -214.510471460272 -216.732741204525 -221.731410122992 -224.454067331261 -226.724319311533 -228.389387898146 -230.142580386304 -232.673149144862 -235.835454509347 -238.420954813234 -239.655364700463 -241.625430023094 -243.62051651712 -246.577408947353 -253.646740161909 -256.116568269711 -257.833538483056 -260.59513187206 -263.830641657643 -1.29629348388944 -7.52812595021227 -10.1746828295623 -17.2089659106591 -20.598529526165 -22.2939364744855 -25.5550158722688 -27.444201921157 -29.6412751412085 -32.5384018586513 -36.694064691125 -39.4962062462239 -42.4951744237032 -44.0761014553505 -46.8870744116332 -50.1492473991974 -54.0535451765369 -56.4934968089784 -58.2200728014542 -60.426714541726 -62.9698989411016 -66.1427508994524 -68.48535018745 -69.7737666747148 -71.4949122824501 -74.2995027282944 -76.8046112953064 -80.0249913641668 -81.6149157179794 -83.3083227327109 -85.7864571454083 -88.9383321714362 -91.6797914132506 -94.0426696551429 -95.1862137077812 -97.9992257455575 -99.4495540706536 -100.917740186362 -103.748573509919 -106.723651045087 -109.150369435923 -110.936275364924 -112.728497385764 -114.953102239128 -120.804467512985 -123.553410898884 -125.877096088888 -127.534995915451 -130.368935473784 -134.395212371959 -138.073517001147 -144.749544835096 -145.996943839667 -147.462970269607 -150.470018978306 -153.574722825389 -155.904965283734 -157.692879819365 -159.665410662616 -162.559590471544 -165.687079229663 -168.311926280447 -172.528313456118 -173.814243033477 -176.00984921659 -178.917849767126 -181.671613962137 -183.462440935946 -184.611034122448 -187.098596809756 -190.132155602004 -192.76655948988 -194.856866086873 -196.323416429658 -199.66457268257 -201.957394376545 -203.068726219481 -205.49189554155 -209.700473582124 -212.585298124847 -214.547227716333 -215.680343445868 -217.953897938223 -223.231991648857 -225.999428458405 -228.220877187911 -229.885876497199 -231.628120344635 -234.206924886047 -237.361296513385 -239.89327597754 -241.162204232206 -243.162086669134 -245.130882553879 -248.100361552357 -256.067634383543 -258.599037275051 -260.329581470914 -262.950754536005 -266.114022181663 -1.29892589115199 -7.58213309574837 -10.2315332785696 -16.359060683559 -19.7011117080774 -21.4223483600846 -24.6266879025515 -26.461336135559 -28.6171907068816 -31.3664026137108 -35.4083782068056 -38.2646570835012 -41.2467008335328 -42.8377576696769 -45.6136551014344 -48.9836289079679 -52.8688384865966 -55.3508519874679 -57.0241282372093 -59.2530587167385 -61.7707502591886 -65.1433873236318 -67.4968890329317 -68.8060096268864 -70.5224015744194 -73.5531867862035 -75.87124655273 -79.1887553042263 -80.8515730631586 -82.5046581853672 -85.0651120549825 -88.3368442267762 -91.1443251611423 -93.5245292744676 -94.6653912362849 -97.493877120703 -98.9122458601865 -100.413321268133 -103.215747730823 -106.167604779107 -108.573559451267 -110.433073275956 -112.249968855373 -114.471005039444 -120.866415719704 -123.59035575439 -125.883472154749 -127.517410119101 -130.367118384462 -134.309554919514 -138.084204941358 -144.673756135505 -145.924838846967 -147.423966060266 -150.337765735488 -153.437254087338 -155.753057914849 -157.561789900568 -159.550686657039 -162.394691222496 -165.581581734958 -168.209858242619 -172.436317529543 -173.71712635542 -175.911538552176 -178.889840687247 -181.621262607289 -183.382165942544 -184.523767373116 -187.024952168057 -190.117103755284 -192.811236171795 -194.915177946789 -196.390579438403 -199.778020705978 -202.171596747556 -203.301669568368 -205.738428341303 -209.848943227299 -212.655687684998 -214.625999470783 -215.757111455095 -218.013208465869 -222.889195399718 -225.649755010748 -227.895551084117 -229.578508396706 -231.347069649189 -233.933812627081 -237.170651362107 -239.750914175521 -241.020414132287 -242.970242254668 -244.926412517531 -247.881551268724 -254.948857813172 -257.523691823662 -259.262071049548 -261.937692157561 -265.031548738116 -1.30046377214732 -7.38107912457828 -10.0370131353809 -16.6036351497122 -19.9933973500171 -21.7090362282501 -25.0397235335216 -26.8506643651601 -29.0170522426866 -31.8785046195509 -36.1593553057698 -38.989845644177 -41.9512244563335 -43.5341105888776 -46.2892853294009 -49.7170064000145 -53.6292526657636 -56.1072227124995 -57.8457425486471 -60.1478781670626 -62.6527258274518 -66.0425371614975 -68.3946244786154 -69.6912058909941 -71.3577376203831 -74.3857377061079 -76.8549514885029 -80.0113666495119 -81.6310227839988 -83.3203570351025 -85.8192600312495 -88.9409771374467 -91.7869350519929 -94.1130101845225 -95.2467217871816 -98.1262930104169 -99.5881961627869 -101.06650169862 -103.892052681786 -106.85574232038 -109.283721526191 -111.113950067235 -112.930252079863 -115.157898760332 -121.039515994585 -123.771586011814 -126.046354295336 -127.716650261256 -130.530948579845 -134.544562282357 -138.20535648781 -144.735698695633 -145.984959311643 -147.479792417147 -150.337890015575 -153.487010095484 -155.778071555862 -157.589380700479 -159.56627440544 -162.484409879469 -165.741057723113 -168.415479020855 -172.544828517283 -173.823353330805 -176.062975216194 -179.003829966216 -181.639901255686 -183.408346263255 -184.562308350784 -187.111565126739 -190.204224213952 -192.777226773383 -194.890197511205 -196.34359237414 -199.829796267112 -202.17812644529 -203.29161085702 -205.738548580512 -210.015046333155 -212.749872957459 -214.728663482925 -215.853770538897 -218.141319721447 -223.166734567088 -225.937333884206 -228.233580725116 -229.914452121 -231.66414974595 -234.239128582624 -237.471668563194 -240.03240815504 -241.284460125763 -243.250958780429 -245.212598439324 -248.152348131315 -256.37593841567 -258.933450542388 -260.659491897195 -263.386673962579 -266.649947862321 -1.29064932139148 -7.38753627981985 -9.9466061677118 -15.9988205478512 -19.3158118777966 -21.029400421397 -24.3272018191771 -26.1974200878239 -28.3612741896528 -31.0557945907575 -35.1992556739982 -37.9850982280559 -41.1133807113254 -42.7170422832895 -45.4673136647312 -48.7748786070686 -52.6936728339822 -55.1666193758424 -56.9269586048876 -59.1938219593563 -61.5998256008237 -65.0433834621333 -67.3129684606765 -68.61061386254 -70.3188455853218 -73.2671201940943 -75.75176863691 -79.0302615978517 -80.6480681128971 -82.3231001955959 -84.8056185134753 -87.9532663720341 -90.8031373085801 -93.1593804810615 -94.2953796854478 -97.1869098989023 -98.5657646134473 -100.068561081615 -102.861980170628 -105.797236382784 -108.216231345989 -110.045969228071 -111.865696810727 -114.145117510229 -120.160028289633 -122.845481672888 -125.130998276796 -126.762613635372 -129.705665837766 -133.897910429664 -137.587814966095 -143.737813718747 -144.978892622841 -146.44044339502 -149.427374116644 -152.642248132572 -154.932992575801 -156.739557699909 -158.711089719331 -161.565789454441 -164.620328586102 -167.275735866712 -171.497850374139 -172.779373515897 -174.975570262751 -177.951974958622 -180.632656477752 -182.43186400955 -183.580663744394 -186.134132272828 -189.070261482518 -191.70158553294 -193.833451029922 -195.313240511701 -198.685122063568 -201.06046980416 -202.166000795059 -204.645522343504 -208.867500256465 -211.658133363772 -213.646928790096 -214.776226977495 -217.023972327188 -221.802658738848 -224.597149029137 -226.877629118883 -228.550911470789 -230.326069497318 -232.843198897349 -236.151880229322 -238.698446725837 -239.969579391325 -241.887472177847 -243.88638289778 -246.813363674095 -254.515774590499 -256.994374651472 -258.720011585863 -261.438879792754 -264.568577755521 -1.29435874338777 -7.62390046137082 -10.2634103575473 -16.1360015941119 -19.4696977973666 -21.1999964375154 -24.4406487462603 -26.3033512004619 -28.4922115572419 -31.2737799735558 -35.2559404550266 -38.1310423470727 -41.1753719034253 -42.7784576969066 -45.5455953630998 -48.8797098080769 -52.9130087386443 -55.3722813470461 -57.1101614606107 -59.3538325414266 -61.8466795822319 -65.2200726689869 -67.512321337255 -68.7958865188937 -70.4960403617623 -73.5297303771328 -76.0914718108217 -79.3374628612982 -80.9746204372551 -82.6685112237943 -85.1603109319853 -88.3027564781024 -91.1830068957304 -93.5596850390903 -94.70566445575 -97.6047459935771 -99.0774358034131 -100.593832193466 -103.48906252747 -106.467533063439 -108.950762588894 -110.763171591222 -112.56895373182 -114.780929189888 -120.914879469048 -123.620633771785 -125.96640849869 -127.633250466407 -130.523383645294 -134.722214078157 -138.503879312698 -145.333532865529 -146.580129934928 -148.091802003295 -151.096881521916 -154.224510210091 -156.502823437166 -158.304521898957 -160.30064545535 -163.174540403506 -166.474902250564 -169.113283952954 -173.259836218472 -174.549340439271 -176.832313232486 -179.77333620224 -182.488776147246 -184.278749006959 -185.423196723682 -187.957989769547 -190.848648774114 -193.503636543197 -195.637250936096 -197.105044744334 -200.435083589431 -202.781871675868 -203.905645843501 -206.357467656307 -210.787816290922 -213.623900629718 -215.575600486154 -216.703984961987 -219.045041594685 -224.381822642267 -227.155481869004 -229.447092249332 -231.114521914367 -232.883001936552 -235.448678450564 -238.614299706315 -241.138175847464 -242.386564280343 -244.369501010006 -246.34237722599 -249.341675917978 -257.343150635691 -259.85100378533 -261.586637058851 -264.363374502347 -267.514074519234 -1.29674526889772 -7.48398046514216 -10.2222542626028 -16.1819020396774 -19.5628272075948 -21.2819174301512 -24.5805249565694 -26.4092796745801 -28.6421292751836 -31.4323519867721 -35.647534960831 -38.549692538786 -41.5597900653236 -43.1524899720715 -45.9146142919305 -49.2603884657821 -53.1213410413299 -55.6570390511047 -57.3530091623582 -59.6227633786236 -62.0925376579679 -65.4043786542338 -67.6921462729564 -68.991576191346 -70.6871361460362 -73.6118200651135 -76.2110917571561 -79.4698683084551 -81.2155619432295 -82.939232226758 -85.433429997406 -88.5947115303283 -91.5354427071578 -93.8716108519828 -95.0106847875456 -97.8663974397261 -99.3054324034673 -100.816586676696 -103.678242078177 -106.698426038615 -109.136540156255 -110.967120454793 -112.766662439003 -115.026880610205 -121.145552900945 -123.798983805811 -126.08032142391 -127.736925716648 -130.542002208116 -134.659329995162 -138.215419461669 -144.183480378627 -145.439674586473 -146.910264236698 -149.863114532385 -152.971197501198 -155.261355643867 -157.068183421665 -159.021024044458 -161.842258105246 -165.096339485777 -167.722407535021 -171.855446968337 -173.141319539248 -175.305879119053 -178.214197612044 -180.955884976564 -182.728493341431 -183.881473131087 -186.388653719573 -189.408023193456 -191.984010479875 -194.101928132016 -195.565567522014 -199.02508144376 -201.430370943243 -202.565454723481 -205.030532158527 -209.294288672058 -212.185429824835 -214.171027473985 -215.292948793984 -217.592528576182 -222.721258582027 -225.474923209466 -227.778386104898 -229.460811127271 -231.251328320952 -233.817225412118 -236.996431470295 -239.545797327049 -240.7915255742 -242.757188505174 -244.748785065651 -247.690240998977 -255.003306715157 -257.457509437011 -259.187896988667 -261.907364801551 -265.113980964136 -1.29416346311728 -7.49906471892978 -10.0703364053371 -15.7787833542362 -19.1824810152358 -20.8996020637009 -24.1914174736448 -26.0558060195672 -28.2393768280095 -31.0160224475017 -35.146940824906 -38.0279416647265 -41.0936893575503 -42.6853078889069 -45.4674303932323 -48.7292133845026 -52.6470773967998 -55.1354828445613 -56.8640063365717 -59.2007893294238 -61.7197289418136 -65.1422539842537 -67.4331986161478 -68.7300433865762 -70.428811401538 -73.3253481743536 -75.9189455843029 -79.0635026586833 -80.6743384950115 -82.3797029480052 -84.8361685319654 -88.0256402424181 -90.84161863845 -93.1596611017667 -94.3098696477598 -97.2637601112432 -98.7665837317291 -100.260650008356 -103.001165492997 -106.012727634904 -108.402161634647 -110.216518732775 -112.019815448967 -114.234584460846 -120.234214253332 -122.973852310009 -125.292507118024 -126.942053521354 -129.785015960233 -134.058690652022 -137.721028385438 -143.74111454503 -144.995972890325 -146.461244295842 -149.358707805726 -152.448087252057 -154.796221009825 -156.589260272136 -158.565217856637 -161.457215066624 -164.659657992666 -167.291405905621 -171.492639678169 -172.770582924704 -175.003629097738 -178.025196288846 -180.71618280323 -182.495895198516 -183.641216872508 -186.200492469433 -189.15128468357 -191.765033417769 -193.887040340134 -195.344036419059 -198.74567583744 -201.099467304279 -202.208858212075 -204.659806506004 -208.979159144974 -211.760069707392 -213.691008172588 -214.818262219846 -217.101557151946 -222.182199464249 -224.884809383342 -227.148477166679 -228.804917149114 -230.559321539291 -233.174001316407 -236.439005135836 -239.00807900022 -240.284684995428 -242.282470609088 -244.314963313402 -247.276364771128 -256.269826220237 -258.863284595249 -260.595090748205 -263.361165616534 -266.502976730905 -1.29606566994068 -7.39364801926345 -10.248790664011 -16.9079227493855 -20.1964871908775 -21.9293106637955 -25.0777740408118 -26.9584863108998 -29.1218852942136 -31.8822618652169 -36.1027864206917 -38.9928179200601 -41.9886769963527 -43.5868899229064 -46.4350825848356 -49.883190309534 -53.8061872281265 -56.2432535688881 -57.9464999366261 -60.2964153121127 -62.7988202351379 -66.1581216676085 -68.4245108714413 -69.7198471137034 -71.3961970519698 -74.3748288352328 -77.1114282132905 -80.4688190768831 -82.1879749250879 -83.8999566064392 -86.3864515280255 -89.6388558978374 -92.4090859477097 -94.768479976984 -95.909020881637 -98.6920818714651 -100.162346565129 -101.659287867283 -104.538106060133 -107.546210021281 -109.990314027471 -111.829875616064 -113.619957314244 -115.856111481648 -122.06711371159 -124.879661531247 -127.166364860049 -128.830854788261 -131.689451342692 -135.862966161455 -139.425643247563 -145.909956407015 -147.154363834068 -148.606115085427 -151.55270577087 -154.676549776265 -156.96153949462 -158.753736791001 -160.767890360766 -163.683912997683 -166.76358036004 -169.437831103069 -173.623082941482 -174.909897110273 -177.16720518186 -180.113180292157 -182.859486002921 -184.669688274738 -185.814461422661 -188.400520944297 -191.381516545856 -193.986152106412 -196.094884970298 -197.572059983104 -200.999392607238 -203.359139093404 -204.508141303311 -206.899512802696 -211.144575761374 -213.864797020499 -215.825945435032 -216.962288746225 -219.218275269269 -224.11465945795 -226.894070578721 -229.162101070966 -230.82184021148 -232.564336797605 -235.166628534044 -238.372975241072 -240.865448022364 -242.120210549016 -244.073692507681 -246.049160009257 -249.025397543482 -257.141808864654 -259.660269507073 -261.383999758192 -264.110162414391 -267.401471797326 -1.29309970225483 -7.46119556919111 -10.0972350421594 -15.9479426581301 -19.29159277312 -21.001928927167 -24.2830690818444 -26.12221309725 -28.3184320992527 -31.0978760664759 -35.4073956628012 -38.2406331968174 -41.3750231281615 -42.9548608671272 -45.7516255706421 -49.0719401223513 -52.9632190626928 -55.4698996900725 -57.0966536608696 -59.3312727145942 -61.8150528878892 -65.1626308959304 -67.4671669017114 -68.7655082026845 -70.4845377838709 -73.5060566523731 -76.0890521857345 -79.2430488012166 -80.9060532486306 -82.589178044597 -85.1544305381259 -88.3559111595886 -91.2407186752068 -93.6241748742028 -94.7824691916651 -97.5903060619736 -98.9986687791922 -100.506118480861 -103.305712102608 -106.329997918823 -108.768297865386 -110.595044225654 -112.386302733457 -114.588355716955 -120.43266115789 -123.204846727231 -125.524844385761 -127.184641359298 -130.128112798686 -134.183266574783 -137.860433381755 -144.211833375986 -145.451141563328 -146.917989913793 -149.887627143908 -153.023574657751 -155.304805328676 -157.098448154246 -159.055815157795 -161.954781126476 -165.224958735723 -167.844067576382 -172.108630091047 -173.387226843222 -175.586069406525 -178.573685073508 -181.337822739748 -183.13132879043 -184.283370552405 -186.861611990018 -189.875574187868 -192.556335589849 -194.652267618541 -196.153240750058 -199.584386073015 -201.868706761392 -202.98768251225 -205.392479209743 -209.740578815409 -212.587525310939 -214.582165533224 -215.70215116096 -217.994128302472 -223.070797147789 -225.814137961247 -228.067757745134 -229.759735178888 -231.551413658766 -234.180688277922 -237.376103075772 -239.917629760891 -241.185242175517 -243.216236554476 -245.221920856579 -248.173155360486 -255.498280087549 -258.007571450698 -259.723785304966 -262.407783328196 -265.481518152652 -1.29238103191363 -7.48439508261295 -10.1449782913998 -16.3039593658445 -19.7196066791261 -21.4379530399571 -24.6523606846846 -26.479193772388 -28.6662232767514 -31.4067455566996 -35.6442780064231 -38.4657064260045 -41.4961981971752 -43.1080995199167 -45.92106048983 -49.27921564279 -53.1700274961175 -55.6164213513278 -57.3634883870116 -59.6126261664423 -62.0722682440366 -65.4559013820293 -67.6997809242693 -68.9884815602734 -70.7028984791368 -73.6739268544672 -76.386121842321 -79.5482243226607 -81.2225940037685 -82.8798258024712 -85.2990536946756 -88.4460210828507 -91.246759852656 -93.6101303843373 -94.7539496651946 -97.6483458461556 -99.1560158817669 -100.640101678582 -103.371291368138 -106.384421954744 -108.806512051239 -110.619325621042 -112.428389217858 -114.706125606869 -120.709618045533 -123.384457011283 -125.645159124567 -127.316944624866 -130.242168257083 -134.302654874813 -137.868294505097 -144.063766813178 -145.309828726284 -146.758533327758 -149.655862674762 -152.649682299896 -155.015875574935 -156.835389604768 -158.82729702713 -161.757394803068 -165.017012245496 -167.633728058117 -171.869357195065 -173.157445638359 -175.377397223857 -178.322740248356 -181.051222596912 -182.868639848213 -184.011484443335 -186.528266590414 -189.53557973478 -192.132383436501 -194.285454290855 -195.766431503498 -199.044957996891 -201.369662998872 -202.538061442336 -204.960816962896 -209.309474629393 -212.067424757244 -214.022926895098 -215.155471635673 -217.436714290167 -222.433294086503 -225.100605266662 -227.386501796645 -229.075982944267 -230.856399489051 -233.465987628309 -236.705343682161 -239.289129193501 -240.530466671463 -242.529853822301 -244.567662586963 -247.616690540691 -254.949874256006 -257.401761345206 -259.127721569658 -261.872559594049 -265.130702649561 -1.29623840056363 -7.35972983916257 -10.0731189759368 -15.7864689717883 -19.1538052647262 -20.8577299789567 -24.1638591467527 -25.9827325793381 -28.1761802333447 -31.0334615354901 -35.2892714714678 -38.0779001930707 -41.0510265852292 -42.6277337085829 -45.435787477229 -48.6911595137404 -52.6131377492116 -55.1089180284409 -56.8621635330378 -59.1186470614762 -61.580307570647 -65.126755802365 -67.4512814833525 -68.747483688195 -70.4659725525161 -73.3657003979481 -75.8176949044409 -78.9542630202596 -80.5880029594955 -82.2606659082434 -84.81564075959 -88.0081330736493 -90.8486648201566 -93.2028653960625 -94.3526128339973 -97.1866221444488 -98.6112590630346 -100.080580689027 -102.874912166925 -105.767084953447 -108.256573308477 -110.080724718391 -111.886845854823 -114.08683720226 -119.957905718245 -122.630008986923 -124.951275379585 -126.616072133371 -129.501799487819 -133.656504851303 -137.35649576323 -143.897812874253 -145.156108423143 -146.632722384383 -149.548223300061 -152.632205315687 -154.952196077542 -156.758959311261 -158.727762475396 -161.611303041946 -164.791608340039 -167.446530412487 -171.76987961852 -173.049758646107 -175.257709273208 -178.230724635125 -180.973856368085 -182.746235149303 -183.901966486004 -186.415056975886 -189.52835289068 -192.131893408446 -194.22394895397 -195.688819147483 -199.173258861214 -201.540078650529 -202.670899563817 -205.099556206961 -209.332429285616 -212.132183903045 -214.111022953023 -215.225319391727 -217.571506040674 -223.009214253727 -225.748184333353 -228.000002179221 -229.686591904417 -231.462894052654 -234.069173789461 -237.283750497939 -239.826600914918 -241.081244638204 -243.081140636031 -245.108206072623 -248.112601825993 -255.556765054835 -258.093020972578 -259.799659744537 -262.465881171979 -265.71787199016 -1.29419210751928 -7.51711856465894 -10.0691477354637 -16.0182506164588 -19.3503022530137 -21.047212040608 -24.3528732196008 -26.2560907125435 -28.344587694813 -31.1325477750203 -35.0016573747357 -37.7425986816899 -40.7579044977234 -42.3395756312681 -45.2003578175325 -48.4243048815799 -52.3284549656735 -54.7736729834313 -56.5584183702176 -58.8674528269697 -61.3617596266227 -64.6702443476455 -66.9500815434471 -68.2435123446957 -69.9896490699596 -72.9607773953839 -75.430682159179 -78.5869080724098 -80.1781402495379 -81.8839182156234 -84.3997922165232 -87.671843980464 -90.5210706651653 -92.8974234456963 -94.0393919157747 -96.9243072493919 -98.3884974901406 -99.9094416946452 -102.759582880081 -105.854219878255 -108.25356570481 -110.082331071626 -111.877861380182 -114.081615773885 -120.089816476863 -122.804278450305 -125.178667425475 -126.838576432444 -129.701432238843 -133.884559897546 -137.461801627184 -143.808862022699 -145.053700078222 -146.560924765818 -149.530089389544 -152.63692160825 -154.89840981264 -156.707746402217 -158.669647615438 -161.637304108728 -164.77860993174 -167.403423969947 -171.567332500546 -172.84218591426 -175.07600399507 -177.990740973786 -180.758046770191 -182.554891324265 -183.697899825359 -186.250410594963 -189.24330039201 -191.920591927117 -194.017602592022 -195.482941134405 -198.822702132999 -201.156523620218 -202.300305280468 -204.686003766133 -208.971278542106 -211.736100548208 -213.692159021834 -214.80269867389 -217.09579487736 -221.920002665988 -224.593520865207 -226.871135871075 -228.560775328871 -230.322175707057 -232.826021168362 -236.012461879542 -238.597320176418 -239.859488511151 -241.835482828189 -243.828606103348 -246.771179739644 -254.151032814491 -256.632675965032 -258.365240178766 -261.06701202796 -264.152092753954 -1.29475948412066 -7.47078306230905 -10.0889741514543 -16.1714273931292 -19.5481252372589 -21.2548662607812 -24.5570157646118 -26.4299398930553 -28.5646108942865 -31.4426618492928 -35.5930851101031 -38.4086328343111 -41.4585481985481 -43.0513524415817 -45.7923147039371 -49.1141425614486 -53.104472656168 -55.6407544033944 -57.3722170701866 -59.6281293186673 -62.0035626777121 -65.5302766480906 -67.8107240633861 -69.1083895040718 -70.8446357459351 -73.7946523884842 -76.1190657010374 -79.4022798205742 -80.9908773945096 -82.6967294351466 -85.2315610300807 -88.3973533297754 -91.2689678026037 -93.625841709976 -94.769479879025 -97.7192450605911 -99.1625167656865 -100.679278498514 -103.484392879928 -106.503786230838 -108.921005059516 -110.768328895525 -112.5827032499 -114.811669415345 -120.846810798566 -123.561916613822 -125.866936570202 -127.533265790726 -130.443434865208 -134.271167280972 -137.92581664664 -144.454750373022 -145.70401908725 -147.164079231332 -150.07485620888 -153.255864388312 -155.556870755308 -157.353211678015 -159.371348838476 -162.365048767958 -165.650530662441 -168.267576027098 -172.454261442618 -173.730599440512 -175.94667210972 -178.882926196009 -181.492538030762 -183.290695282049 -184.432370084341 -186.957734937401 -189.925524023961 -192.5737630065 -194.615073203945 -196.086281116746 -199.581108668356 -202.005104532749 -203.177760227583 -205.580392448156 -209.77185219622 -212.72744587732 -214.705800882947 -215.828732064884 -218.117155684419 -223.088299433652 -225.77299177863 -228.08108661704 -229.757225533193 -231.524538595507 -234.103085166712 -237.281604595405 -239.781307471987 -241.042636091796 -243.008733470064 -244.965235014833 -247.906964268307 -255.097186561621 -257.515445186709 -259.253917390845 -261.995005028432 -265.138681397536 -1.29620754649566 -7.45728497538058 -9.99071545452451 -15.5977895562386 -18.9078900754345 -20.6016560400825 -23.9569353872628 -25.7889290245646 -28.0281251241839 -30.8118284267508 -34.9070545572912 -37.6701519711436 -40.7079617870472 -42.3033027075837 -45.0314659780564 -48.4116801593675 -52.3772695512124 -54.8615118149363 -56.5970888227212 -58.8529629792511 -61.2794523022073 -64.6534302180251 -66.9839402040193 -68.2774707961149 -69.9775157322144 -72.8896306976787 -75.3667636168134 -78.6418347108891 -80.3354613824233 -82.0227550012644 -84.5430869051433 -87.6260219084035 -90.4335573555818 -92.8094277070289 -93.9602201590227 -96.8342725857473 -98.2641469784669 -99.7748668853142 -102.521765749407 -105.447856421068 -107.769092358298 -109.60935283302 -111.39141229479 -113.637856238306 -119.976527765781 -122.670000351476 -124.937279384342 -126.590862117821 -129.536666602718 -133.581987608155 -137.282468798211 -143.644465824545 -144.888292931073 -146.347158445231 -149.331493455429 -152.584693633096 -154.907857056188 -156.705520432749 -158.68607380631 -161.590058320366 -164.722757897019 -167.370707323936 -171.503828100071 -172.783784563077 -174.984366930589 -177.901456839399 -180.658001274297 -182.46886743151 -183.616558756161 -186.121188340692 -189.198529693723 -191.756115423603 -193.824686093137 -195.307797624006 -198.636512893685 -200.956075032888 -202.076743477576 -204.482870771166 -208.808259114206 -211.672583973143 -213.633623349281 -214.768206135 -216.979013346169 -221.99125948271 -224.805329599668 -227.042042844663 -228.705866120792 -230.527062218471 -233.057992660068 -236.360874684992 -238.900172615555 -240.145779868696 -242.138386098074 -244.1011282315 -247.088664157501 -254.466096669317 -256.938049127375 -258.679992169822 -261.409718034697 -264.592168108261 -1.29456700949288 -7.37151487856508 -9.99967720975214 -15.8505125243086 -19.2119230363616 -20.9205314100837 -24.1952452117626 -26.0449750112517 -28.265675508877 -31.0691218844977 -35.3707785510526 -38.1576727379291 -41.1898819277099 -42.7868168698079 -45.5493274420294 -48.935599330455 -52.9423750484656 -55.4556611767279 -57.1238195183234 -59.403731611438 -61.9395918565315 -65.2630709316967 -67.5404271331328 -68.8506363249963 -70.5404181529436 -73.4234052578549 -75.9555468119499 -79.1033620589327 -80.7477776095594 -82.4175862542299 -84.8455685670032 -87.959158293742 -90.8357792356944 -93.1777368176125 -94.3182930525837 -97.2230431751615 -98.6648219987389 -100.15630435686 -103.008351469264 -106.053188645781 -108.445562155108 -110.285995826218 -112.096297565815 -114.350390890701 -120.337393160283 -123.088980673793 -125.449548143458 -127.104639930566 -129.969771239996 -134.042285529448 -137.728701014704 -144.304649685197 -145.549040494964 -146.977150646302 -149.944831454054 -152.995518537331 -155.263999776684 -157.06263184567 -159.065431826253 -161.974562041981 -165.160222824363 -167.773970219098 -172.013295487136 -173.293711625756 -175.55552616182 -178.495920277228 -181.239201636064 -183.036625186066 -184.185805082864 -186.685302010567 -189.779089149433 -192.391680575676 -194.489526752596 -195.967386746047 -199.436902221675 -201.769424060272 -202.919858701702 -205.375439995999 -209.633956374764 -212.443292335977 -214.413972148154 -215.522241869143 -217.768961829517 -222.950287487354 -225.797041830267 -228.083339011382 -229.741087406481 -231.461235328493 -234.039782683595 -237.263774946261 -239.810796966547 -241.068539944323 -243.042770503455 -245.035015911138 -247.925367534544 -255.273043377498 -257.752320642835 -259.478559474621 -262.235939159484 -265.397388370633 -1.29377858766364 -7.35051541290257 -9.88782912796721 -15.745450053878 -19.1285932704603 -20.8544643679333 -24.1759456853311 -26.0649055697581 -28.2608305011247 -31.071744691605 -35.1447934388108 -37.9971245966326 -41.0511272116747 -42.6441749914371 -45.391056572424 -48.7300026800949 -52.7309985076277 -55.1718291508613 -56.9047562374334 -59.2083017083054 -61.7085765218194 -65.064087651788 -67.3684473823193 -68.6570975711896 -70.339212101102 -73.4304404022831 -76.0109294176595 -79.2680062206005 -80.8365235815243 -82.5135083579336 -85.0144289918928 -88.1765095082746 -91.0196093989097 -93.3468330868988 -94.4968988197787 -97.3960461042374 -98.8774315761974 -100.371808492051 -103.15725748381 -106.053312037953 -108.445718726085 -110.278416429937 -112.08540271817 -114.336715948545 -120.140682498226 -122.868487135271 -125.159798820731 -126.80380579554 -129.651386781569 -133.884788340646 -137.618599644344 -143.947243400023 -145.20335051543 -146.700569049561 -149.672310666713 -152.70599181234 -154.995634942822 -156.786007376064 -158.791504448343 -161.730995042069 -164.905450280281 -167.499020474986 -171.68237515897 -172.957946685991 -175.169700294953 -178.151026486027 -180.808655481912 -182.619362446445 -183.771687175568 -186.349627248309 -189.406515111479 -192.033848761693 -194.095459567001 -195.555211455522 -199.059812196049 -201.400696453935 -202.520802807115 -204.91512928397 -209.1171539973 -211.949283780937 -213.876306572594 -215.009388286599 -217.306372558651 -222.059259714202 -224.793236617584 -227.062872621697 -228.715473266148 -230.485332610923 -233.029501087131 -236.402810368292 -238.936377547118 -240.194108869698 -242.172606405351 -244.146686836784 -247.080669024946 -253.940676182159 -256.409890858189 -258.145326381826 -260.814248965023 -264.003608138705 -1.29387859026798 -7.41752998419576 -10.0746673071732 -16.2274696709343 -19.5780124578121 -21.2615969779417 -24.4419527295852 -26.3043323212253 -28.4803158854171 -31.283844519634 -35.3351020197735 -38.1575090210102 -41.1422883484977 -42.743043730735 -45.4741734984721 -48.8978080422278 -52.790197841449 -55.2526186891746 -56.9128648434372 -59.1567252046059 -61.6441366294848 -64.8669874932444 -67.1543925376745 -68.4542678025894 -70.1364329754731 -73.0176026006045 -75.4376925457087 -78.5743938242243 -80.1711771604359 -81.8236560376908 -84.3259063832815 -87.4980566026316 -90.3263836699694 -92.6702282460936 -93.8043319075506 -96.6452204176003 -98.1333382468516 -99.6450049261498 -102.393998406498 -105.323276596711 -107.765417840075 -109.597936728525 -111.384057218863 -113.59764802455 -119.460501184323 -122.206961389227 -124.489634886675 -126.130970340972 -129.036760008629 -133.275028250397 -136.881544022598 -143.034046208626 -144.287148244185 -145.761456861077 -148.642418117917 -151.829059959853 -154.152060818606 -155.939431386278 -157.906933296495 -160.837756415379 -164.014347910233 -166.671883781608 -170.912726911085 -172.188619949326 -174.37655688652 -177.245558362873 -179.971862850935 -181.767881438446 -182.916720730843 -185.42784958345 -188.367892510447 -190.979203408447 -193.087991048756 -194.577493102064 -197.982513858385 -200.350535056708 -201.501448346909 -203.929210505786 -208.270451832965 -211.074617332644 -213.060175158184 -214.170293131674 -216.509341560467 -221.827515562177 -224.570444117635 -226.834139429347 -228.490889966454 -230.202115559634 -232.793013217369 -236.004008117237 -238.593578010226 -239.859962659783 -241.828377638482 -243.825447774591 -246.761210333167 -254.380393643177 -256.891430431424 -258.620889734632 -261.38830774651 -264.589434380676 -1.29395221908587 -7.48292428188984 -10.0534746550842 -16.2730334478588 -19.5966179291253 -21.33004622415 -24.6066058729765 -26.4336045332211 -28.6209819667472 -31.372975822908 -35.4585877461283 -38.3042565191879 -41.3737153426469 -42.9666415909174 -45.8590008296321 -49.1747740808303 -53.1657388472894 -55.6543784370004 -57.4075873444637 -59.6787192510609 -62.1960851100934 -65.5324219291899 -67.8447311453924 -69.1451869097074 -70.8086123091964 -73.7688055059106 -76.4271251659472 -79.6296276824151 -81.2525113342422 -82.9311903204493 -85.3889127168941 -88.5328117025175 -91.2910364923061 -93.6151441890237 -94.753337939637 -97.6182545177817 -99.1270578379347 -100.638276787781 -103.375506831101 -106.393333143459 -108.793643368475 -110.606693802229 -112.40506075716 -114.657507331206 -121.075131364859 -123.829189876763 -126.082246880262 -127.737193217119 -130.602338251257 -134.726386925753 -138.315118776894 -144.619658898593 -145.863745111455 -147.340781044344 -150.287025275384 -153.4045164058 -155.675797962294 -157.487881759321 -159.485214028241 -162.412777545355 -165.481621377864 -168.035390402633 -172.332048319908 -173.614957464388 -175.887511544008 -178.783730961494 -181.470129477903 -183.305787628781 -184.456526044759 -187.017525745642 -190.010243723407 -192.644633640277 -194.719873922775 -196.191948669202 -199.525797006325 -201.858141568648 -203.01733774919 -205.435561566443 -209.882614890559 -212.697204308728 -214.670697383214 -215.793205070868 -218.071205246988 -223.15171342422 -225.902581953398 -228.187063853341 -229.876224182476 -231.646618951885 -234.149998728384 -237.338918754639 -239.86097294588 -241.099965518965 -243.057392405088 -245.079686698591 -248.017769809533 -256.56566892192 -259.135967503147 -260.861231101612 -263.622599116369 -266.733650235909 -1.29617789225549 -7.35269851356049 -9.87639700628975 -15.7624289525369 -19.0630715800453 -20.7745034008786 -24.0482795385418 -25.8869642672106 -28.0785714193848 -30.8213435743688 -34.802535779672 -37.620223453106 -40.671740224338 -42.2716540375098 -45.0885602839602 -48.4566456954924 -52.4237536145215 -54.9178744569319 -56.6312572057453 -58.8527557059904 -61.4270057626159 -64.6778778163454 -66.9806148196249 -68.2636038605756 -69.9523701402766 -72.9222384303386 -75.4179653439636 -78.489562626526 -80.1092437751386 -81.7524196629676 -84.2625730742405 -87.3720963067008 -90.2484694223198 -92.6139369344279 -93.7615161292053 -96.5373778930126 -97.9528829502298 -99.4632205341533 -102.264938899286 -105.177752972297 -107.624321261937 -109.453458902966 -111.237818086296 -113.432204785607 -118.857508048409 -121.635370119199 -123.937261427231 -125.598221426773 -128.442063260715 -132.476109873923 -136.16713771781 -142.107507148299 -143.350596965514 -144.834347936675 -147.813467876404 -150.96292015939 -153.314726734309 -155.119050664145 -157.077752396427 -159.997722144265 -163.184355251751 -165.733199089835 -169.913219664588 -171.198136171199 -173.421980450103 -176.33350662021 -178.996730787937 -180.798996506152 -181.943786644309 -184.473004670042 -187.353412273619 -189.940913293681 -192.039773777812 -193.507765588418 -196.929060001939 -199.274508590692 -200.40000070419 -202.892074081085 -207.542368651783 -210.343207683087 -212.298363052978 -213.427259213322 -215.702940748283 -220.650106258127 -223.439325891183 -225.708826308531 -227.391264388119 -229.170932547563 -231.748639035671 -234.985044217809 -237.47092119236 -238.739428693971 -240.678521050986 -242.678564462648 -245.650279973722 -253.346757531681 -255.818557563133 -257.542235681098 -260.204007101209 -263.292326120445 -1.29127840495545 -7.49414473497644 -10.0954361330909 -16.3518717318103 -19.7595407323381 -21.4749478794029 -24.7634444335579 -26.6372994237331 -28.8135166229466 -31.6014210003512 -35.6655094960191 -38.5539728766345 -41.6506410512458 -43.2319991137672 -46.0130202989489 -49.3175560041343 -53.2142093278395 -55.6659903441022 -57.3324724176442 -59.5574287462162 -62.0750933110753 -65.4356275842937 -67.7329309567404 -69.010112313588 -70.7226267672925 -73.6579228795995 -76.1504449503007 -79.4253334995357 -81.0910523667914 -82.7493006291557 -85.2461567160108 -88.6154258362813 -91.3975306440151 -93.7871226605107 -94.9325818099286 -97.7951703131208 -99.1934313098221 -100.715090473672 -103.544143561819 -106.54148224674 -108.964641151377 -110.775754370675 -112.589638980014 -114.803307289949 -120.986047226679 -123.674349587463 -125.984859761071 -127.635596132963 -130.479616263755 -134.525989879059 -138.054092351214 -145.018124181743 -146.276312670565 -147.780029162363 -150.728832383615 -153.823670307561 -156.157710683392 -157.965664486495 -159.952663962692 -162.781252409332 -165.904953401937 -168.567129154978 -172.942256950631 -174.227185675556 -176.462745103622 -179.476992697708 -182.154268902542 -183.942935652243 -185.095244396286 -187.647129259831 -190.606775038852 -193.277549813286 -195.393748451652 -196.86596546153 -200.23430775119 -202.546128707601 -203.690128539234 -206.095141783307 -210.380989681614 -213.212192872678 -215.138527717271 -216.270344908872 -218.551572233764 -223.635351766806 -226.348529708559 -228.656737135344 -230.331160165915 -232.087927481983 -234.669233699262 -237.995945269573 -240.492450754338 -241.74484590092 -243.702800516821 -245.689788457516 -248.676969670263 -257.046534142045 -259.516978987365 -261.241642376017 -263.970182095176 -267.108937162006 -1.29702394246738 -7.37567389064478 -9.94106205586431 -16.203131091568 -19.6050999792898 -21.3391783889872 -24.61399753347 -26.4518571583629 -28.6423710049143 -31.4580321540816 -35.6397498008885 -38.4755724621798 -41.5083683951755 -43.1034951198778 -45.8539718565262 -49.2907436734953 -53.1359772859046 -55.6374043586556 -57.3794788753089 -59.6111927451573 -62.1272932005021 -65.4440266335225 -67.6698687320206 -68.9804347258794 -70.6906897488437 -73.5928768592758 -76.1824762854608 -79.3925041276766 -81.0053340601553 -82.7069259975635 -85.2153734996771 -88.4184755571557 -91.3276275614076 -93.6878271521088 -94.8312224780195 -97.7118046888996 -99.1371032654707 -100.646776549635 -103.448700303262 -106.477092850957 -108.91523995263 -110.731401627547 -112.54656030043 -114.775508479317 -120.438524734893 -123.191163532306 -125.474451072797 -127.105768521453 -129.862095382496 -133.824599839723 -137.393767514476 -143.840280659822 -145.07949268808 -146.551330056235 -149.420498320339 -152.462578919177 -154.768273785753 -156.571916868639 -158.578881069091 -161.467918949236 -164.729595656023 -167.388941703298 -171.839397919548 -173.117125328241 -175.266388666893 -178.170716242216 -180.914984976361 -182.725822251558 -183.881081270819 -186.369817408945 -189.356543420274 -191.95326638529 -194.090002063172 -195.556968929278 -199.021111396307 -201.348703888534 -202.466278011579 -204.927544382008 -209.188696202753 -211.980507833185 -213.910174995161 -215.034495828765 -217.33069240929 -222.615888742157 -225.411757891944 -227.686972041615 -229.357915883518 -231.090776676423 -233.674323870128 -236.850796420313 -239.343237629945 -240.618160188646 -242.586851703504 -244.622641231445 -247.598573886884 -255.630899971001 -258.175464951872 -259.91661269227 -262.62379024932 -265.839370161431 -1.28913744835745 -7.48436021741458 -10.1727264301028 -15.9599085991577 -19.3872750481739 -21.0870335822589 -24.4331402430714 -26.2346898467523 -28.4838030002347 -31.3054939144246 -35.2950723087303 -38.1624253856669 -41.1621640787093 -42.7565902329228 -45.5933768896981 -48.9028291864897 -52.9003409964415 -55.3612759661263 -57.1158297492075 -59.4131258694587 -61.895520285905 -65.205866269245 -67.4937264253887 -68.7720005114523 -70.4697716534094 -73.3361179710685 -75.7764875145067 -78.8781051161862 -80.4922479761882 -82.1826839233458 -84.6111714502678 -87.8970126228319 -90.7605138855484 -93.1087797514719 -94.2455299262406 -97.0662620393562 -98.5040329481038 -100.017366600039 -102.785134602853 -105.717872851011 -108.162479642962 -109.954850482852 -111.756355932074 -113.964345225681 -119.936167036757 -122.71147235367 -125.028600195146 -126.665664537394 -129.557600124851 -133.663744697695 -137.265024149115 -143.401455714107 -144.642543933094 -146.10947494481 -149.057686829857 -152.107761449681 -154.411410910094 -156.218824890588 -158.205913776781 -161.171682895187 -164.296281913334 -166.953042472293 -171.138009160682 -172.416718050213 -174.626877516996 -177.592443016552 -180.350012985818 -182.126562119583 -183.270627502876 -185.79839815046 -188.870233460692 -191.526928767151 -193.646862406751 -195.121103540958 -198.523753621429 -200.807534156089 -201.935170924558 -204.356750232443 -208.489825894745 -211.3645586868 -213.327746433274 -214.446377756043 -216.713433068184 -221.571942412994 -224.325236893197 -226.642503686668 -228.330344304519 -230.103831495381 -232.734016333618 -236.027712827162 -238.579525688637 -239.842521043327 -241.780601896089 -243.738687792109 -246.750250366286 -254.334521968024 -256.758237373683 -258.500013221383 -261.192714718339 -264.367555541748 -1.29257881254566 -7.36839942461495 -9.90844670066554 -15.9199730689438 -19.2921451696133 -21.0051871903519 -24.3071654539004 -26.129007348408 -28.3018790698431 -31.1509555271248 -35.2851549220095 -38.1878270486244 -41.129240805551 -42.72425947927 -45.509760148044 -48.7172711968304 -52.734273834975 -55.2258753413186 -56.9029548057988 -59.1270236070007 -61.7178406837699 -64.973855720847 -67.2691403181965 -68.574194515768 -70.2638368063648 -73.1199356319459 -75.7054881235983 -78.8311427404911 -80.4950771186371 -82.1625929149864 -84.6538499044654 -87.8810300829694 -90.7435494202457 -93.1467726107442 -94.28894670869 -97.1653172472874 -98.6519413944835 -100.147014063707 -102.950551769627 -105.929831016574 -108.378417103664 -110.212081640743 -112.025065873695 -114.233759719625 -120.33274343725 -123.025185333943 -125.307463590415 -126.961850209317 -129.757163041191 -133.747554977575 -137.509027115789 -143.473430504136 -144.72876793521 -146.240179390032 -149.198879553324 -152.314487095308 -154.629072661771 -156.422158571237 -158.376859167526 -161.30262657749 -164.460359734999 -167.099452657713 -171.553488760385 -172.821528708213 -174.988683133693 -177.936886279844 -180.605540761601 -182.399978216319 -183.560739994288 -186.125917343203 -189.189586573946 -191.804508870853 -193.907319026207 -195.372213347357 -198.857215951937 -201.178478567785 -202.316246801671 -204.74700209778 -209.032739405001 -211.927687744454 -213.909174596841 -215.024653448418 -217.340676208484 -222.500170885363 -225.18638353415 -227.425752999135 -229.107758752126 -230.865867908047 -233.396461130876 -236.623637093932 -239.141344697058 -240.388459934461 -242.392892835648 -244.364514935953 -247.383449491566 -255.280056186067 -257.804980747016 -259.537096922805 -262.314925734766 -265.658911429882 -1.29740960040405 -7.39252104622369 -9.84765147088465 -16.2619539309786 -19.5030040236557 -21.2175859445471 -24.487588975141 -26.3348244491629 -28.5304971972238 -31.3006361230478 -35.3596794463151 -38.212416101784 -41.2819237610913 -42.8630288125536 -45.5584825935607 -48.8949973190007 -52.7395416429903 -55.1755545007881 -56.8767802455572 -59.1373125528719 -61.5928614156048 -65.0525426769467 -67.3435126837642 -68.6440270191361 -70.3643142528066 -73.3600382301188 -75.9495850108927 -79.0705917415976 -80.6933236518287 -82.3708271571905 -84.8563009160274 -88.0269239222914 -90.924573714695 -93.2987302531755 -94.4364611475436 -97.2870237883598 -98.7008339915918 -100.228137530252 -103.018714217488 -106.043154539085 -108.424106748297 -110.235691427055 -112.032537955425 -114.283031098441 -120.469520296016 -123.200053624029 -125.467332143992 -127.124401907589 -129.989930153454 -134.229812624382 -137.794976898206 -144.338944420752 -145.602463257362 -147.090916436627 -150.025277889979 -153.115096557469 -155.427919059779 -157.238455955867 -159.200208830658 -162.120685510725 -165.299857137825 -167.977454121547 -172.34765055122 -173.615449655902 -175.814322378332 -178.900413325201 -181.712775825984 -183.515952765333 -184.672781668302 -187.176116716229 -190.132950565255 -192.711216992329 -194.823629906367 -196.307215641053 -199.555551711148 -201.886497501675 -203.019070535281 -205.420556548504 -209.829454560879 -212.604694125977 -214.560496256491 -215.697710970608 -217.953230454333 -223.027103898333 -225.707787088611 -227.986802814109 -229.663323494366 -231.437112812003 -233.982476908316 -237.114737610417 -239.64239556369 -240.905555326956 -242.866367110106 -244.843554270043 -247.861471421544 -256.806049065602 -259.261384481566 -260.969127035904 -263.698260489254 -266.894713210437 -1.29705601390503 -7.31331923243537 -9.8805578348933 -16.2760947016343 -19.7247587346496 -21.4395900909717 -24.6520417610305 -26.43987814984 -28.6462968792461 -31.4034623779985 -35.5972801485789 -38.4795395633569 -41.5851229930623 -43.1624439187235 -45.9064008266241 -49.2637320636249 -53.2485072366801 -55.716121972208 -57.417505969466 -59.6202578509149 -62.0682443737791 -65.5340757604525 -67.8324524313526 -69.1316508317123 -70.8553284357976 -73.7967673702074 -76.1128079966921 -79.3597445817714 -80.9375435604834 -82.6574514024262 -85.1631617814157 -88.421730880491 -91.3029924908063 -93.6489476697498 -94.785615161533 -97.6496575855189 -99.1704346522147 -100.687509967171 -103.573162515691 -106.628351142504 -109.064957466721 -110.894470797677 -112.684663135403 -114.912809051642 -120.759238510148 -123.463151864662 -125.783255748036 -127.427004510853 -130.235795124508 -134.35897310656 -137.904944731278 -144.182955027946 -145.437703437938 -146.919377266826 -149.896091746369 -153.094491533679 -155.402579591898 -157.203126718406 -159.185296577768 -162.079636623565 -165.281329340396 -167.808240511209 -172.155667241819 -173.440748196431 -175.60485646735 -178.646039717423 -181.375228362975 -183.150827035632 -184.300803580708 -186.772404998112 -189.801385075619 -192.418393655932 -194.537938377316 -196.011876279094 -199.41619075945 -201.773527548634 -202.894664870967 -205.289041356267 -209.440688248738 -212.186213259907 -214.136224065291 -215.252383343627 -217.545659028964 -222.821009919474 -225.547096762708 -227.803302027121 -229.473168206014 -231.177078656753 -233.766641282692 -236.924729963022 -239.411043672082 -240.661573762933 -242.623780472808 -244.570429325916 -247.575893546684 -255.005869171137 -257.602078629729 -259.335871833124 -262.022619798331 -265.157554970654 -1.29788023532735 -7.49970246186857 -10.0290280174035 -15.9836733091381 -19.3378941245883 -21.0572805099668 -24.2541013783488 -26.0837792624675 -28.2801611188386 -31.0357946974079 -35.1813001389094 -38.012490036146 -41.0734246580837 -42.6727405139638 -45.4910199306553 -48.7804312288521 -52.7806370036163 -55.2538831045155 -57.0389812569455 -59.337880153664 -61.7796485999783 -65.2488367241635 -67.5097505523851 -68.8163987853895 -70.5425359110698 -73.4677919445249 -75.9612712232571 -79.1923780892223 -80.8257353401656 -82.5183149306734 -85.0956724995528 -88.2676070063417 -91.1349342664588 -93.4958309636549 -94.6302943817386 -97.453668170228 -98.9031673094406 -100.398825355769 -103.19571475385 -106.07750500659 -108.498815689841 -110.312844430305 -112.117298126595 -114.371301322529 -119.943297503276 -122.625354381606 -124.923963255629 -126.567638491329 -129.391137098039 -133.356456512947 -136.924129439901 -143.347631059062 -144.607984050731 -146.083160997319 -148.993867952311 -152.189988259503 -154.498153228936 -156.318640272494 -158.322065791623 -161.102969718298 -164.368177952369 -166.976873042527 -171.177166940302 -172.458647617767 -174.623563858696 -177.59386616119 -180.336017011396 -182.181376772662 -183.339441940773 -185.76734610907 -188.864122566318 -191.469449304946 -193.568568211199 -195.044614072169 -198.439923943204 -200.806933348654 -201.918201867945 -204.323155418565 -208.71492272038 -211.474548827469 -213.388357772353 -214.52240429 -216.807095849342 -221.60811732161 -224.341968553994 -226.636856897353 -228.308005456075 -230.055110591296 -232.592510006633 -235.880336600163 -238.376970082365 -239.61878765827 -241.587596406641 -243.554582872987 -246.573423658235 -253.706274889884 -256.283512372035 -258.029430482548 -260.67714305549 -263.759084582472 -1.29423903077486 -7.46738150312277 -10.0972298289255 -16.2024278296294 -19.4308682602011 -21.1412297856339 -24.4675371255373 -26.275281027424 -28.462985211385 -31.1678703302948 -35.2525493669377 -38.1191738020137 -41.1646060262659 -42.7647133592301 -45.5896374526431 -48.9957793111761 -52.8863983263208 -55.3780769037935 -57.1490447768102 -59.4077005904065 -61.8240555190544 -65.119875999258 -67.4011035879085 -68.7058494379487 -70.3883194095292 -73.2325888893355 -75.6860554577624 -79.0138339649549 -80.625585650558 -82.3168657462952 -84.8821835322437 -88.0507777629607 -90.9972382694734 -93.4012338979302 -94.5479440516218 -97.3796601265038 -98.8261818423787 -100.38347222489 -103.187305211992 -106.15776903623 -108.568514227359 -110.366110103647 -112.189437568024 -114.406911734153 -120.213435269959 -122.952423865889 -125.238854043919 -126.877665312325 -129.702049094122 -133.837022178648 -137.334953097231 -143.652814340494 -144.902019768044 -146.391893445987 -149.317654701476 -152.539380166024 -154.885192402506 -156.67345511368 -158.668939727883 -161.544229239704 -164.748988157406 -167.376090355596 -171.727228959681 -173.017687089162 -175.270137242058 -178.265108367464 -180.998245687509 -182.795213723882 -183.947236361254 -186.421934948035 -189.466518765009 -192.085129772297 -194.17794626088 -195.631287278167 -199.119219492368 -201.446477259816 -202.603564229285 -205.085700163496 -209.332170823209 -212.07500452562 -214.040088663891 -215.169444469428 -217.540938749824 -222.813590649005 -225.617943431359 -227.871772682307 -229.546724549035 -231.29410435747 -233.861424594448 -237.033136894472 -239.591753585087 -240.857845144753 -242.82008015639 -244.836502123843 -247.769095889588 -256.038094868316 -258.5753497966 -260.312518204497 -262.942917269925 -266.103813939031 -1.29848235193916 -7.4178956699201 -10.0173353435976 -16.1623705498798 -19.5050536067958 -21.2104890575989 -24.4041687041955 -26.1908762653274 -28.39641172511 -31.134519759589 -35.328422864284 -38.2098584447931 -41.157318050006 -42.7515631657765 -45.4941540440707 -48.7473371346301 -52.6548152582868 -55.1073147327755 -56.759317514872 -58.9806675394637 -61.5374935298283 -64.75882601762 -67.0381659092445 -68.3343011131115 -70.0260731271377 -72.9025271197247 -75.4451617430829 -78.4996640807955 -80.0655151739168 -81.72347813013 -84.2216490243016 -87.4425540094219 -90.2491771635207 -92.5706508652498 -93.7133966940023 -96.5435807708575 -98.004781672811 -99.5228844965814 -102.277686370925 -105.308941861168 -107.711742843366 -109.533192206497 -111.340599534057 -113.615424788337 -119.59684894188 -122.294513596353 -124.590576837313 -126.261321872092 -129.132444329108 -133.250103006834 -136.923315251242 -142.837253007419 -144.082732146579 -145.512779046478 -148.470167774993 -151.599601871101 -153.943302359147 -155.750567795787 -157.705996606297 -160.686532015924 -163.841071145741 -166.471649879187 -170.830098813531 -172.119634541765 -174.329121656213 -177.338572309442 -180.040345252931 -181.830371937981 -182.977568375972 -185.491993414467 -188.651365960193 -191.323205391047 -193.488443628476 -194.965864086997 -198.416004258875 -200.758517681727 -201.884742088382 -204.398344697931 -208.631586065001 -211.423185776285 -213.385142171863 -214.520637434212 -216.797185381027 -221.913114384705 -224.639270838297 -226.901980286661 -228.597040931772 -230.344684099768 -232.936945919711 -236.144427347623 -238.65548507667 -239.914451642284 -241.891260994252 -243.85790930833 -246.800045503234 -254.012514150159 -256.582501309305 -258.308399479896 -260.999502326445 -264.037014243853 -1.29300718002456 -7.39648802911063 -10.0261386674153 -16.6237865278231 -20.0168402892994 -21.7170178518394 -25.0017547146806 -26.8756184925656 -29.0348246310965 -31.8969939591857 -36.0336939311835 -38.7855312533678 -41.7914606187153 -43.382694475269 -46.0953130969384 -49.4385847617331 -53.4896768347031 -55.9476070296094 -57.748871818071 -60.0058797679027 -62.514275638079 -65.8974442222162 -68.1927438328129 -69.4890976960751 -71.2010705915276 -74.1142718066999 -76.6597441956738 -79.7857227019842 -81.4807442587934 -83.1530082898626 -85.6693360955396 -88.9547588971626 -91.774091614799 -94.136821945833 -95.2921075937874 -98.1844708151544 -99.5847046672826 -101.104619130612 -103.996465149364 -106.88756317645 -109.277598952275 -111.105192319686 -112.914898713581 -115.157376073294 -120.823839504333 -123.482529224554 -125.77441041181 -127.430768796726 -130.212592041435 -134.262495016968 -137.904582098187 -143.734148007051 -144.991874093222 -146.454491229622 -149.362616525245 -152.443797715011 -154.733365680373 -156.548305645356 -158.513116418906 -161.452694789554 -164.616430778723 -167.259369676374 -171.445999618441 -172.723052018572 -174.902170336617 -177.774955695724 -180.478824191635 -182.266785557215 -183.420362425225 -185.927416771807 -188.969103125075 -191.57523404644 -193.670537468831 -195.141643546539 -198.499174947814 -200.903079240234 -202.023120546166 -204.431032348999 -208.644691710163 -211.463212972401 -213.391490608535 -214.525459676988 -216.795369714129 -221.526769954589 -224.315161789365 -226.588871543513 -228.271425631058 -230.052171165774 -232.644068848144 -235.839399227383 -238.376336967382 -239.644232392082 -241.606807483986 -243.588827449801 -246.535401871696 -254.142247505007 -256.708954803339 -258.437273072676 -261.160340655269 -264.366971711672 -1.29123990464552 -7.46786343293661 -10.1227934184785 -16.0852944356818 -19.5550915234159 -21.2584612494694 -24.6058538189995 -26.4669760667364 -28.6730533845943 -31.4747475555736 -35.5079111510927 -38.3481646737479 -41.3502586380803 -42.949404525001 -45.6652204679022 -48.9085495353063 -52.7513656838585 -55.2033325273764 -56.9157410094289 -59.1802717843406 -61.6507823602119 -65.0286786846908 -67.3075127830981 -68.6121478037432 -70.3141595768486 -73.2454150169398 -75.7234053522084 -78.9022668876182 -80.4615718218596 -82.1589166958268 -84.5955046012283 -87.7888966550991 -90.6991505527399 -93.0582141067718 -94.220729350975 -97.0458833561264 -98.4758872751903 -99.9963577047319 -102.807440404552 -105.74081881136 -108.132114269833 -109.939798084934 -111.763180477057 -113.994295049693 -120.416602085227 -123.1669678226 -125.444307365477 -127.101478318421 -129.95956778533 -134.031046383779 -137.645292335786 -143.772345841418 -145.023466239082 -146.466967153512 -149.497076043465 -152.555197105081 -154.858803325468 -156.656890550953 -158.637206312746 -161.601961984769 -164.826699126372 -167.449658248917 -171.762812414098 -173.04259336594 -175.242083230916 -178.143253083184 -180.860575525347 -182.649700816773 -183.78506289186 -186.256714958123 -189.2283829497 -191.858097391433 -193.992896080465 -195.47003675953 -198.886417234309 -201.204845641418 -202.321045628734 -204.681921298834 -208.939102611775 -211.800911551873 -213.789922123525 -214.917613661127 -217.186349290597 -222.216456979314 -224.973174158059 -227.268432113376 -228.918315090418 -230.647766640986 -233.173195666605 -236.454342646049 -239.012158507986 -240.275656062026 -242.22977575759 -244.257843531993 -247.21609027939 -254.390586161989 -256.893627612006 -258.624306312163 -261.312276730933 -264.389035090905 -1.29252771411706 -7.48633671477472 -10.0689447331578 -15.7757458197763 -19.1438644210046 -20.8501694422063 -24.0912697913801 -25.9099342560885 -28.0938614879956 -30.9140697039193 -35.0638208304408 -37.9820313574432 -41.0256329158085 -42.6020624938991 -45.3538777531568 -48.6096515318403 -52.5416076113335 -55.0260714891173 -56.747704655076 -58.9755874086572 -61.530584462604 -64.9755208672259 -67.2139757275579 -68.5099984000392 -70.2168907484319 -73.1696724892106 -75.6928695194441 -78.8658500386828 -80.4251658680891 -82.1327839425959 -84.6527560384146 -87.9237830467301 -90.7478185321992 -93.1069808419096 -94.2417266369755 -97.0563697228569 -98.5320161136065 -100.03457997545 -102.909565933199 -105.891842665598 -108.308949851803 -110.113648538577 -111.92619346301 -114.162226818563 -119.848766296342 -122.625720940676 -124.933988893169 -126.58254038841 -129.455249837547 -133.507969608414 -137.150288916663 -143.603296432466 -144.846588675552 -146.322211373911 -149.236448958935 -152.278678619831 -154.56428088426 -156.33857864278 -158.345397753184 -161.29587649591 -164.457971159464 -167.17695922058 -171.493566554955 -172.774937415854 -174.95911281989 -177.976116515397 -180.719429638848 -182.531096785068 -183.681063661697 -186.151918826227 -189.142084472919 -191.800172990605 -193.900713078007 -195.383044737478 -198.738208622397 -201.072788372883 -202.190350547351 -204.663732668897 -209.029914966147 -211.806336627377 -213.747411075769 -214.881893115903 -217.201198828979 -222.048427334973 -224.790164910903 -227.065588819156 -228.742521958822 -230.525322573863 -233.140355771169 -236.331915539221 -238.866240727641 -240.118776847096 -242.075160126535 -244.042874119143 -247.093660315623 -254.497185550449 -256.9356042689 -258.661142778216 -261.436398613322 -264.582544103197 -1.29318354345539 -7.39296837226598 -10.0384421953126 -16.9420215297926 -20.3074452405827 -22.0322540576741 -25.3647061330564 -27.2561852742914 -29.4027778512603 -32.2082076163224 -36.349308719307 -39.1502711990132 -42.2092299347202 -43.8006152686743 -46.5492759102246 -49.8435331989474 -53.9060562896386 -56.3864115104987 -58.1785919182837 -60.4737274739929 -62.999997900804 -66.2371141704957 -68.520445070766 -69.8197128456429 -71.5016639344559 -74.3939149752557 -77.0230234357038 -80.3515242905059 -81.9440594074687 -83.6319526428487 -86.1054538173985 -89.280960522772 -92.0921137266324 -94.4844752934921 -95.6158830774167 -98.5458066802549 -99.9507366899258 -101.494906802208 -104.272914847493 -107.356054441826 -109.786442799458 -111.623988165917 -113.410697423655 -115.643792204108 -121.614992072516 -124.313097683613 -126.624902838909 -128.281202540105 -131.149431704422 -135.28680978083 -138.830515099813 -144.850630779588 -146.104889227894 -147.575497232868 -150.432076003773 -153.558253199003 -155.93228415706 -157.752933997096 -159.697436643037 -162.601403979724 -165.712326298964 -168.381528420487 -172.484651868328 -173.7631375495 -175.963235311857 -178.800373189502 -181.543230549479 -183.367443734661 -184.508485015932 -187.032152320583 -190.00060863107 -192.651501860423 -194.748599852199 -196.21048312368 -199.648732588473 -201.985925241648 -203.114429454999 -205.547228322993 -209.915179177955 -212.663553078439 -214.626455499619 -215.757174551912 -218.030412724332 -222.868091992779 -225.689634436205 -228.006077546301 -229.674124518131 -231.461532420144 -233.986176353601 -237.208231604375 -239.815209623912 -241.076169388641 -243.072561932 -245.060818329386 -248.014296631882 -255.971319388031 -258.501568099197 -260.224561576985 -262.936169097248 -266.076952588639 -1.29348443696871 -7.47709914996665 -10.0785679658291 -16.6947247163775 -20.0350160366917 -21.7388979543308 -24.979380760041 -26.8075741459639 -28.9800742575105 -31.8529060036541 -35.8421194655934 -38.5510801623106 -41.5212595988029 -43.1192560585051 -45.8802329307983 -49.1535766107043 -52.9629810314606 -55.470294552783 -57.2284945366743 -59.4674368535834 -61.9255528468783 -65.2560956688732 -67.528456651206 -68.827839113238 -70.5533999209643 -73.4896784002897 -76.211014452387 -79.4731256393117 -81.1023644723521 -82.7940012284441 -85.2610770470605 -88.4177571894436 -91.224443897661 -93.5851019117677 -94.7172562710413 -97.53186408281 -98.9782659174535 -100.487446192438 -103.326272908965 -106.242115783392 -108.649825420611 -110.482610675474 -112.300557985271 -114.598946795456 -120.702663648943 -123.378676123348 -125.683804919092 -127.324945482739 -130.155022032747 -134.393284373843 -138.015201963177 -144.202133907908 -145.437095147171 -146.893460042119 -149.821161856012 -152.9146777039 -155.230489516422 -157.02180961756 -158.995702522807 -161.846720818679 -164.961481771105 -167.554703003606 -171.677222052833 -172.963613647702 -175.167124440049 -178.112251375436 -180.813955625053 -182.600407944541 -183.748845587197 -186.303781999464 -189.279158071238 -191.881366474786 -193.966799936884 -195.443493471488 -198.984570091976 -201.356462693281 -202.484366588931 -204.931970809712 -209.161609328917 -211.971547034364 -213.944929850454 -215.067881262388 -217.354446837863 -222.483506289303 -225.284567058676 -227.570407709761 -229.262937946675 -231.032322582527 -233.513039026517 -236.688637684338 -239.220855344117 -240.47462088446 -242.417193525127 -244.412157696827 -247.383193134818 -254.751485299644 -257.242135173201 -258.974884399835 -261.695764338226 -264.823895199003 -1.29108357687362 -7.54876529502509 -9.98424513893047 -15.6484850633035 -19.0541052307872 -20.7655032136342 -24.1019232001819 -25.9204835719547 -28.1068963896745 -30.9642353888517 -35.1826541240463 -38.0082739877367 -41.0583497617329 -42.6472135516374 -45.4848241455225 -48.7857287093752 -52.7860938972485 -55.261211846294 -57.0172085201411 -59.1945598990044 -61.6745783412795 -64.892570059594 -67.2110217055719 -68.50568078481 -70.2103221454045 -73.1767319770382 -75.7826385791729 -79.0226329197899 -80.6489518247935 -82.333041541594 -84.8973143226426 -88.1876093885252 -91.0333180601979 -93.3965466857669 -94.5437704431177 -97.3521457862775 -98.7862649002654 -100.299798112301 -103.084447798467 -106.02180986131 -108.411836504087 -110.212045024048 -112.027992928222 -114.259432017621 -120.407424172613 -123.040959892277 -125.323145133344 -126.979936835493 -129.833100941983 -133.890824866955 -137.571278618325 -143.811621779273 -145.05587647871 -146.534420490963 -149.415101180891 -152.53111781085 -154.888400093555 -156.699114950364 -158.679138380033 -161.555170626138 -164.729240825857 -167.409395412143 -171.692824548924 -172.974351928379 -175.181459191573 -178.105435001566 -180.756971679132 -182.538145705694 -183.685203723186 -186.248160052859 -189.202258102321 -191.861257124568 -193.940732372646 -195.414320652482 -198.756764850318 -201.106252734248 -202.209454430197 -204.655196385472 -209.014469917826 -211.850600921677 -213.82742443542 -214.962931511325 -217.189566443514 -222.073547110327 -224.770976756837 -227.050608767355 -228.72989569311 -230.475323769846 -233.035141511844 -236.262442217324 -238.819950461048 -240.079328665129 -242.049054351737 -244.055076801152 -246.972773828049 -256.513526031487 -259.035287172487 -260.755454433321 -263.42047688117 -266.640013140971 -1.29120601114923 -7.47897463499627 -10.1921485116171 -16.5818975509166 -19.8755364908067 -21.5718987226613 -24.8744071876739 -26.7698810999095 -28.9527694576675 -31.7267395661301 -36.0189953290078 -38.9468670692964 -41.9936062457006 -43.58742417982 -46.3969261629414 -49.7693628257942 -53.8116190444136 -56.2690593944949 -57.9988449035435 -60.2896365936125 -62.7183679321558 -66.2227848570161 -68.5631956175402 -69.8547831051185 -71.5614658567295 -74.5030458022033 -77.0297250515237 -80.3047832308941 -81.896862772426 -83.5611712022481 -86.100793523429 -89.2230404822193 -92.1122596530111 -94.4804593741682 -95.6292113933416 -98.5127774560699 -100.010088011793 -101.500609786283 -104.306816703676 -107.260828530368 -109.720211780356 -111.518190908387 -113.3203366174 -115.558552958674 -121.106338470164 -123.791699640417 -126.076671309825 -127.742860839542 -130.619203549666 -134.665012294581 -138.213968008054 -144.285770316882 -145.552979708261 -147.054306864536 -149.987716016603 -152.975098675273 -155.286407032469 -157.098268731884 -159.060509287086 -162.025045735433 -165.219266603694 -167.865740200865 -172.19293571342 -173.478948203175 -175.684252031617 -178.687210506769 -181.485005543766 -183.278993299405 -184.431479656926 -186.910556071197 -189.958345299842 -192.54162688661 -194.617120362418 -196.080444755243 -199.507064498926 -201.857927435042 -203.003554299359 -205.443526718325 -209.670698262666 -212.552861315882 -214.535429645569 -215.678180597959 -218.013774146269 -223.278583926632 -226.09362197334 -228.366394994422 -230.025242657459 -231.719687791071 -234.283888960984 -237.430859818876 -239.947355795907 -241.205539927646 -243.19387365833 -245.17238942774 -248.092868536722 -256.372673089045 -258.879852422476 -260.609629816154 -263.339037051802 -266.482214418012 -1.2947157028475 -7.46467606713454 -9.88776476256356 -15.6604928117625 -19.0651296491654 -20.7929132348207 -24.1411622936951 -25.9510293874052 -28.1466378395893 -30.8778869935958 -34.9378281808311 -37.7141630099633 -40.6928148026672 -42.290348953822 -45.0043581953715 -48.3080439852014 -52.2605265718546 -54.7525614181299 -56.4046753093902 -58.6638437892903 -61.2598196292563 -64.6678821524647 -66.9488451988129 -68.2410379442474 -69.9336687280606 -72.9125362531507 -75.5885188078631 -78.7268814930918 -80.287327936666 -81.9415365131574 -84.4615128125825 -87.639081105791 -90.5102171409453 -92.8498922118655 -93.9984932037432 -96.8641115264264 -98.3230058489656 -99.8144559104581 -102.586424677606 -105.565124359447 -107.972687818382 -109.818524781951 -111.606003199111 -113.841775905968 -119.93072001968 -122.681892449221 -124.957910445264 -126.587093880772 -129.521629436447 -133.591435652602 -137.189984028662 -143.264958275347 -144.518119669239 -146.007484759962 -148.91497820841 -151.95650910888 -154.268449348088 -156.07504606974 -158.098954409829 -160.943700931048 -164.272596882477 -166.918423343056 -171.171775580089 -172.463134939905 -174.708332542482 -177.63005075536 -180.382909781587 -182.163145683001 -183.314072902379 -185.801573136836 -188.762522624024 -191.3405542077 -193.459987068739 -194.926519066139 -198.402260419309 -200.757348300639 -201.867799976438 -204.368535062071 -208.454203536863 -211.282022700489 -213.220020707467 -214.356230328425 -216.650901273578 -221.774818623855 -224.530053795689 -226.748441579611 -228.433104019949 -230.205752323188 -232.792287891588 -235.978539253601 -238.483200703765 -239.744540450001 -241.734129455086 -243.733005211953 -246.68383069685 -254.177583490008 -256.742610155219 -258.460718822221 -261.211298051029 -264.497701306711 -1.29677749738097 -7.37746572814019 -10.0360214031106 -15.9959812702635 -19.3469431651851 -21.0790807285446 -24.3063611768362 -26.1758877788868 -28.361869872803 -31.1285690482201 -35.2649510671292 -38.1721341962167 -41.1763221866025 -42.7624481755905 -45.5169819476461 -48.8910320052981 -52.7198354634876 -55.1885684848006 -56.9654053494361 -59.2187911509757 -61.6668874185505 -65.0843922189847 -67.3521979989251 -68.6528357552475 -70.3715908765575 -73.2901671082953 -75.9838432767271 -79.1413178083725 -80.7465237709996 -82.4351455195894 -84.9289472909584 -88.2210679214675 -91.0905025322954 -93.4725776969707 -94.6118354089412 -97.4097762057249 -98.8384715946602 -100.368881636348 -103.188542852688 -106.125713653232 -108.597918773892 -110.438223705602 -112.25096022466 -114.483646922116 -120.422393833797 -123.077943722485 -125.374840435087 -127.014910008781 -129.951874008113 -134.225119247506 -137.869238780807 -144.446441981281 -145.697640738344 -147.195058586374 -150.125900733574 -153.277577135383 -155.612954127997 -157.407597880553 -159.362348050454 -162.270174770802 -165.394106919105 -168.038458104524 -172.235010278337 -173.51487516503 -175.727182767381 -178.623199445165 -181.386330909291 -183.18773843472 -184.334084886369 -186.831666920119 -189.830319614543 -192.430310784427 -194.502638489065 -195.994532362006 -199.424191574732 -201.746331310804 -202.872312511273 -205.260279242538 -209.310771374496 -212.11961155787 -214.104258350038 -215.24518416284 -217.528217189404 -222.733579382226 -225.557886930963 -227.821535377882 -229.477387410038 -231.233879553138 -233.816271339889 -237.030913786684 -239.58607118201 -240.838260074149 -242.819051333097 -244.808926594136 -247.746837753784 -255.16518356361 -257.660409515447 -259.37807479402 -262.053340647011 -265.282709888069 -1.29658390174887 -7.42579254975215 -10.0168224682886 -16.7492084252913 -20.1178647101464 -21.8341048110976 -25.0046281773603 -26.8609649363611 -29.092315154551 -31.8602159022558 -35.8922570334352 -38.6700031790926 -41.6826118828225 -43.2660237752493 -46.0260995430887 -49.2959418892872 -53.2018914242869 -55.6913316626166 -57.4549513449748 -59.7529324439374 -62.2433226816108 -65.6525000995118 -67.9391216863559 -69.2372278956771 -70.965673128328 -73.9278914078485 -76.498008732905 -79.6508436709064 -81.3267528853008 -82.9944914815228 -85.4867639432213 -88.6814634355454 -91.50703306347 -93.8108033124831 -94.9510407735031 -97.7660723019651 -99.1686760901809 -100.668604617672 -103.541502876846 -106.597038389621 -109.023449550794 -110.832390531111 -112.64568924368 -114.879600794625 -120.700683262963 -123.423977636271 -125.753129205639 -127.424154671757 -130.341845977543 -134.362764339629 -137.985563133693 -143.869077441796 -145.118795055063 -146.584341988535 -149.518334751286 -152.595651045618 -154.9325580705 -156.740886518762 -158.737216924699 -161.680291295175 -164.845365222159 -167.46669620778 -171.714628620842 -172.991042288519 -175.220567690949 -178.142388818847 -180.832274299933 -182.634377548728 -183.78684782101 -186.343643525463 -189.284339316978 -191.937042301021 -194.040643044247 -195.517022132912 -198.872240126367 -201.251672809629 -202.367838703113 -204.806649034801 -209.207778912204 -211.987035717043 -213.964009876013 -215.077621198657 -217.371571744817 -222.425968687432 -225.155880252203 -227.416719697969 -229.079481432331 -230.872426182205 -233.367607899417 -236.662273983473 -239.213917303894 -240.478970366785 -242.449672463596 -244.400056596281 -247.398797249225 -254.764856598161 -257.217621661149 -258.94718054286 -261.683693369316 -264.827715074944 -1.29856088889728 -7.43723322023392 -10.0910164344672 -16.0062534479691 -19.3236844653815 -21.0362782853284 -24.3237523626856 -26.1588102237792 -28.3533546884217 -31.2069374124742 -35.2364846347276 -38.0740257295348 -41.0916762025892 -42.6775745555559 -45.423556111231 -48.7706758067597 -52.5306844673254 -54.9575206694952 -56.7592068694396 -58.9954666933386 -61.5472159419432 -64.8288198854511 -67.1665688668389 -68.4586638087018 -70.1398166926247 -73.0389553167678 -75.6260485496798 -78.7164749943704 -80.3434671485701 -82.0244987059533 -84.5262861649732 -87.8357100707598 -90.6687347356254 -93.0071234445648 -94.1542505384368 -97.0319548107026 -98.5043420834732 -99.9955180155178 -102.82317919885 -105.843718371519 -108.312484064857 -110.163639700973 -111.964005361513 -114.186227317489 -120.695241761037 -123.383312136048 -125.676877692987 -127.338933975553 -130.134933766854 -134.320485129306 -137.866938142636 -144.175870216079 -145.428557722408 -146.87695903285 -149.822381626438 -152.937819873943 -155.259262104565 -157.056299575719 -159.052768312285 -161.882213095823 -164.988661003924 -167.676708660394 -171.878703216252 -173.161401939842 -175.338746029098 -178.312142920738 -180.98923386793 -182.772130477525 -183.925997546773 -186.472556342852 -189.439472354811 -192.046949668757 -194.17552471325 -195.656870789557 -198.967252856281 -201.348598868982 -202.504911163216 -204.904518626862 -209.207127137852 -212.0317041257 -214.042036587733 -215.155372587666 -217.440423890755 -222.878263347153 -225.588178028395 -227.847989829045 -229.513347901692 -231.281228867113 -233.852264103824 -237.097474470526 -239.687594728914 -240.944316235717 -242.879314920936 -244.828170322068 -247.794729942943 -255.316758648933 -257.803740838317 -259.5406703411 -262.251083208093 -265.286546190449 -1.29199437604764 -7.42328386576072 -10.0427150202516 -15.9152066179285 -19.3690180718707 -21.0841182340446 -24.4889711831084 -26.3456964458051 -28.5362640584128 -31.3171002024962 -35.4771617155065 -38.1949828879413 -41.1539268185943 -42.7641303293596 -45.5270794595414 -48.8305473633158 -52.7017519662828 -55.2059297668035 -56.8694259112278 -59.1486092011311 -61.6235325093065 -65.1123841807129 -67.370431815137 -68.6609732739565 -70.3785692699546 -73.2522995267243 -75.833418982142 -78.8536409662197 -80.4457627345366 -82.1348881369056 -84.6285130045169 -87.7780954816738 -90.72293156439 -93.1065116344901 -94.2507524102592 -97.1046752571819 -98.5464953660736 -100.058536995668 -102.83392301672 -105.752712526139 -108.167341512007 -110.004350390108 -111.832117646955 -114.046367657683 -120.460182017787 -123.153164309782 -125.472710888695 -127.118984438066 -130.053481367946 -134.282142923321 -137.866516620834 -143.868492663943 -145.112118317073 -146.550170946582 -149.48519105985 -152.685937778164 -154.970858727005 -156.773666326239 -158.737934187754 -161.666302600828 -164.828034247235 -167.444102827782 -171.712662916079 -173.001166643094 -175.192419542929 -178.171387287773 -180.854685109968 -182.646170872482 -183.791332575158 -186.291244996875 -189.321745467448 -191.980147233497 -194.051516775593 -195.532049167284 -199.003722096265 -201.33355930601 -202.448868580295 -204.863525186209 -209.195950460299 -211.987437129325 -213.926586356358 -215.048839195649 -217.293616086647 -222.380113463561 -225.174424081069 -227.458956584 -229.135091045401 -230.876243890668 -233.40163758897 -236.666559440341 -239.256205175154 -240.519660879301 -242.499976483623 -244.534486406538 -247.475887582548 -255.045559152733 -257.532518368377 -259.27980138629 -262.003547740734 -265.118916991509 -1.29422921733896 -7.50478301350936 -9.99620595719294 -15.8704761712076 -19.1991738242091 -20.9235755043721 -24.1438781072305 -25.9919145189883 -28.1723102549019 -30.9347293634312 -35.1205752694747 -37.8809190399392 -40.8815125543104 -42.4870361752711 -45.2525156846071 -48.5598748159351 -52.576664886891 -55.0503569911244 -56.7592032780585 -59.0513658579473 -61.5556246643308 -64.996565743428 -67.2776868661391 -68.575768484287 -70.2821983371989 -73.2494651222912 -75.7459251679776 -78.9068179383738 -80.4310914767231 -82.1108453645055 -84.5894023472765 -87.7109284688589 -90.5829946848923 -92.9240654413423 -94.0660364575411 -96.9637801046355 -98.3981663737456 -99.9240070722691 -102.736893314877 -105.696496626958 -108.197736608233 -110.017330102343 -111.829707058535 -114.047673177636 -119.984753491246 -122.683173488623 -125.003096144019 -126.648623220599 -129.464714726295 -133.712745196257 -137.32799792575 -143.336519483285 -144.593067254143 -146.04555747655 -148.934852891979 -152.039516258864 -154.42518133814 -156.23599850001 -158.258950314065 -161.208476259154 -164.395162592717 -167.0357566125 -171.216038279315 -172.494547427997 -174.706826738742 -177.724376650991 -180.466792009515 -182.262767744838 -183.408963633787 -185.909900294331 -188.938378774216 -191.518048374192 -193.631095199185 -195.093806676788 -198.560224912801 -200.905037160808 -202.046709306459 -204.479610882374 -208.931631944257 -211.808088185746 -213.787216058034 -214.928029175533 -217.25849163209 -222.08965493745 -224.781155499308 -227.04677504207 -228.724142850691 -230.440813554343 -233.029132373861 -236.224672320937 -238.770815890712 -240.014884380593 -242.000050559612 -244.001432520006 -246.975039201207 -254.321596484314 -256.824112543946 -258.56782411927 -261.338752016687 -264.503445903992 -1.29247449908328 -7.395150391339 -10.0366009195038 -16.6242102170793 -20.0243182803663 -21.7337868593573 -25.0523223187218 -26.933626707872 -29.1058180997785 -31.9249993226172 -36.2016083176004 -39.0331152674924 -42.0790383473309 -43.6667468412659 -46.4455066290021 -49.7960731177668 -53.7195280689895 -56.1795942900633 -57.9659301246724 -60.1295787205343 -62.660987532016 -65.9770619234994 -68.2957054319092 -69.5962186504842 -71.2888947033906 -74.2558094159601 -76.8499407656759 -80.0227043409898 -81.6099823251029 -83.2759808841135 -85.8008655756522 -88.9496310829188 -91.7892046821313 -94.1532544749513 -95.290910776705 -98.2326006430148 -99.7015155592384 -101.202967897397 -104.02455622355 -107.017260530368 -109.420124990277 -111.213173192535 -113.019038053729 -115.243129213805 -121.494895254718 -124.176664305647 -126.480087972132 -128.138232420595 -130.996239331967 -135.025245452569 -138.629613930005 -144.389810398203 -145.645439872039 -147.111721280427 -150.02532514859 -153.046304310157 -155.343686194765 -157.167939276598 -159.169109082909 -162.094313797926 -165.293931992409 -167.93021122954 -172.185613872444 -173.466389403763 -175.744640989422 -178.72161392957 -181.443576427969 -183.203865544699 -184.354414853899 -186.849333458662 -189.855977734117 -192.458075778184 -194.56678066727 -196.038927041899 -199.433107594381 -201.764222312132 -202.907931766103 -205.401493246172 -209.425947936977 -212.230331421621 -214.217372063339 -215.33731344366 -217.631012568224 -222.768311382038 -225.454236700757 -227.762137664895 -229.441481410691 -231.254898110572 -233.793744971938 -236.974558575981 -239.50774449207 -240.762019226986 -242.726338253568 -244.733758590684 -247.625564761168 -254.843480318272 -257.339182413013 -259.079509558088 -261.770070138347 -264.865110497888 -1.2989009806943 -7.3976522291949 -9.93150082448728 -16.2991627601667 -19.6851617338357 -21.4044762849388 -24.6500884724845 -26.5028878942803 -28.681917631815 -31.5015453695527 -35.5382829330885 -38.3530745870498 -41.4634591097287 -43.0555214036533 -45.8031936890439 -49.0533836531697 -52.990017006902 -55.4867679204873 -57.1712253164769 -59.3634316893831 -61.8926007115587 -65.2490554728793 -67.4974056025878 -68.786127903378 -70.4690729702242 -73.462498847534 -76.2107549911803 -79.3415394037162 -80.8996809175636 -82.5852591198782 -85.0591121860989 -88.3273011100042 -91.223734890582 -93.5727312525914 -94.714229799231 -97.5464481844876 -99.0092021108843 -100.572992697089 -103.422699193554 -106.3735146877 -108.773659360984 -110.655085513508 -112.45826990956 -114.673684600157 -120.478755235702 -123.233892329435 -125.53128193848 -127.192224723548 -130.100454101958 -134.182523911034 -137.723953704522 -144.410822073879 -145.657809794338 -147.13943767192 -150.091617619932 -153.17504783129 -155.496348988119 -157.28234484726 -159.237896441138 -162.093440539132 -165.267393807594 -167.890742190901 -172.1859351894 -173.470750602515 -175.694114325283 -178.629215753286 -181.295010790415 -183.095102230948 -184.249986753705 -186.770252134905 -189.727148750071 -192.311371378091 -194.401573191456 -195.864731426029 -199.240686235461 -201.604187608269 -202.731055834726 -205.189164187161 -209.444709817895 -212.333147715786 -214.299144043881 -215.426980347639 -217.760048932863 -222.791690651875 -225.555988091705 -227.876683298588 -229.544989157969 -231.298290009411 -233.847212723116 -237.014597931936 -239.586865557042 -240.841573827734 -242.787404666299 -244.761057158157 -247.758425866764 -255.357008353703 -257.910497652711 -259.634002766235 -262.29031661997 -265.374319616251 -1.2982616961144 -7.44172495990662 -10.2032575805664 -15.8783817121798 -19.2327290126868 -20.9424553209699 -24.1820172168442 -26.0462783483137 -28.2363750211707 -31.0736097512337 -35.0903864122215 -37.9774296178121 -40.9913965740531 -42.5978938891399 -45.3266170004209 -48.646608100823 -52.4627285647899 -54.9512801774688 -56.5900874853266 -58.8615494673055 -61.3144256948737 -64.6700832038482 -66.9741608118924 -68.2677137806874 -69.973187300586 -72.915816926364 -75.4288449143589 -78.5832684814724 -80.1936588665107 -81.820395756137 -84.2731884667271 -87.5019828406876 -90.3198384691293 -92.6508441168837 -93.7879107023432 -96.6490882768474 -98.139547593701 -99.6367554342568 -102.451147119231 -105.331668869544 -107.783661615884 -109.621243137004 -111.431205685911 -113.623750361611 -119.338395952322 -122.0431496097 -124.367999716835 -126.00990604256 -128.788428316774 -133.054195372266 -136.565061729395 -143.370227176986 -144.614243131615 -146.065464663086 -148.981089824618 -152.042794470988 -154.351207326179 -156.15277448619 -158.147363542364 -161.058813788587 -164.272145167126 -166.943096897854 -171.268362673628 -172.544656199708 -174.740161841157 -177.702421665428 -180.364599166508 -182.131580469874 -183.273609164747 -185.813602335543 -188.81719343793 -191.458416370757 -193.572903351246 -195.062624878834 -198.51389305525 -200.828515479961 -201.958941433262 -204.400465842166 -208.660327765093 -211.499211208001 -213.483993036519 -214.608731479448 -216.896044690128 -221.869370782863 -224.666643983061 -226.919532307134 -228.572086377322 -230.288903468067 -232.817652955929 -236.116421534976 -238.661252120352 -239.92642860393 -241.872473677297 -243.841266468108 -246.750056998558 -255.066018412963 -257.515846727545 -259.247679728437 -261.923628384397 -265.098007160056 -1.29899702875619 -7.32131635000973 -9.81056775926062 -15.7560013616837 -19.170672052596 -20.8567128629489 -24.1287824045305 -25.9611778467706 -28.149794683292 -30.8857775184326 -34.8950472474174 -37.7936740490434 -40.8235433264102 -42.4095901484237 -45.158191882203 -48.394230641971 -52.190824194015 -54.6643905749315 -56.3557615574227 -58.5740039755861 -61.1320498842828 -64.3690599677579 -66.6757348065439 -67.9632581766307 -69.6784987170359 -72.5475142048042 -75.0194347345837 -78.2732260105437 -79.9249278601667 -81.5748336037206 -84.0967253587933 -87.2943313799448 -90.2205910079699 -92.5754389471699 -93.7149388943893 -96.6108566952627 -98.1125174551416 -99.6091578513452 -102.423981590865 -105.415376424921 -107.800225130441 -109.616093451238 -111.431457035001 -113.682057744375 -119.904684915089 -122.6025564631 -124.906749929565 -126.587784582781 -129.403284941788 -133.470490650915 -136.992445551836 -142.942864923702 -144.198036050633 -145.69602244327 -148.631301951501 -151.793641078752 -154.126718547692 -155.940744383146 -157.926226869728 -160.84105641138 -164.046317883428 -166.633285448538 -171.128289844261 -172.411011785517 -174.613628215882 -177.549631387091 -180.27708891887 -182.058859815361 -183.20194468724 -185.723645152951 -188.774078243782 -191.454278325935 -193.534556420935 -194.989708833053 -198.388767793415 -200.77577256952 -201.914174937684 -204.357169395485 -208.651345012494 -211.489152948347 -213.432509583525 -214.567128887673 -216.865839849298 -221.701071799581 -224.498249601266 -226.732752751544 -228.415658660599 -230.192096058937 -232.796919261341 -235.933836558966 -238.456016520027 -239.721400677808 -241.670972583742 -243.649276511492 -246.61374627133 -253.965321015697 -256.462080991902 -258.21461738712 -260.982330165677 -264.070064425296 -1.29741093209232 -7.46489491840776 -10.0593668830463 -16.2754973234945 -19.5672383401457 -21.2594209422528 -24.5335755266349 -26.430648898643 -28.589016980927 -31.3763689789616 -35.3666815180835 -38.1588727193215 -41.2159460478226 -42.8048939504431 -45.6347732508964 -48.965118450917 -52.7896123315453 -55.2754025883623 -57.0027488880785 -59.2883610575169 -61.8042967590731 -65.194072678913 -67.46545644711 -68.7646110563095 -70.4813305125258 -73.3707061015645 -75.9546249629215 -79.0816258079492 -80.7645397142696 -82.4408674951039 -84.914140309399 -88.2167902837051 -91.1261017018914 -93.4817947037105 -94.6204341411404 -97.4540284593199 -98.925000202315 -100.462219420204 -103.327187590487 -106.237240649602 -108.682967945104 -110.531396037778 -112.331033512505 -114.512356691945 -120.62925884076 -123.308424756759 -125.619590849294 -127.275695020031 -130.131119282312 -134.085991609167 -137.637820805535 -144.058222972527 -145.312564870869 -146.779976160769 -149.734508181015 -152.872236884177 -155.249282854665 -157.027418652097 -159.034648800581 -161.968995585235 -165.141778480641 -167.661895326868 -171.841137074682 -173.123201504331 -175.36747535509 -178.283722752907 -181.072053379222 -182.872959269402 -184.018279125048 -186.559458817229 -189.509873946511 -192.111857978978 -194.221131088434 -195.702655146333 -199.07488168503 -201.407545595816 -202.54192550475 -204.916951437768 -209.174214638287 -211.991331927894 -213.960822866595 -215.076328667496 -217.401921215069 -222.458725757625 -225.115513042472 -227.388531972662 -229.067540830149 -230.839273963201 -233.45065759069 -236.657360586328 -239.201795700518 -240.452385577036 -242.419867170872 -244.407984621181 -247.347370933908 -254.417096283262 -256.944150745099 -258.663975497372 -261.416583200218 -264.575372922629 -1.29517283589488 -7.52126450713304 -10.1539184277157 -16.1074201189326 -19.4937102420077 -21.1815788924165 -24.5391717485652 -26.3844275522924 -28.5621705672751 -31.3419947711656 -35.5072750615715 -38.3514854828644 -41.4176061300869 -43.0036354607391 -45.824463199213 -49.21872350139 -53.1552709070856 -55.6710210823471 -57.4627292432551 -59.7244479686886 -62.1540532503593 -65.5317014497601 -67.8006443459313 -69.0868007015585 -70.774991238007 -73.6754960579535 -76.2358664748603 -79.4019605841604 -81.0121344515848 -82.7250565783445 -85.1533584447914 -88.3885943460779 -91.2578088262592 -93.6353040073684 -94.7798267136493 -97.6470112661145 -99.1036670019373 -100.603520750249 -103.366011273037 -106.44866985239 -108.895152204605 -110.727441327367 -112.556443852267 -114.779058599328 -120.542917574329 -123.248735181315 -125.541827330152 -127.206233241028 -130.042283314437 -134.297003664761 -138.049404771444 -144.066965086251 -145.324165851452 -146.786048249684 -149.648490486477 -152.704281388002 -155.024694492294 -156.845941967848 -158.796720322377 -161.685177477611 -164.846285462277 -167.466641585248 -171.805670456067 -173.081653474934 -175.266569512291 -178.162749706249 -180.926523339185 -182.717519922436 -183.866225490053 -186.364344472348 -189.433671623539 -192.076729206059 -194.187922598778 -195.664551986249 -199.090133806783 -201.495664990684 -202.613297685048 -205.062245864883 -209.346354988774 -212.119108775048 -214.06746808787 -215.200911064637 -217.472981386418 -222.597115946203 -225.332245810729 -227.616007536821 -229.315632045641 -231.143671443042 -233.729500841717 -236.933970054693 -239.496897931093 -240.750374035736 -242.671838379493 -244.62749668233 -247.654401271199 -255.448416524119 -257.947280435911 -259.681245677631 -262.439558608025 -265.635735757195 -1.29852754454797 -7.48134080614927 -10.0824076158187 -16.6091139620213 -20.1033240938863 -21.8098954695251 -25.0817489973841 -26.9370111233552 -29.1208726639817 -31.9235036011894 -36.0734242934294 -38.9126720386901 -42.0029931044685 -43.5887751944709 -46.3608819372014 -49.7673906433784 -53.6129445304548 -56.1084042849099 -57.8191450748634 -60.0737857620682 -62.5300584262573 -65.9229778913333 -68.2183872685987 -69.5185282744155 -71.2205415023843 -74.1529605255262 -76.5758621671467 -79.6940718038961 -81.2814117377106 -82.9922237839597 -85.4388462293491 -88.6532686595171 -91.4820414995888 -93.7948247668338 -94.9358779067308 -97.8020756991847 -99.2280611209358 -100.748299213059 -103.559154799054 -106.563366570914 -109.034360800992 -110.8900077339 -112.702813210349 -114.899339991623 -121.327156234914 -124.081224452171 -126.362922070581 -127.997316698643 -130.892348663825 -134.915528469339 -138.53822279139 -144.588881602141 -145.831491931792 -147.316144230753 -150.226499621618 -153.311299955704 -155.652223111969 -157.471822716121 -159.451762815689 -162.405760059523 -165.633123155325 -168.229087935014 -172.459058086269 -173.731004708136 -175.910820910407 -178.873611490874 -181.656489514663 -183.457282817741 -184.606099878509 -187.096004277012 -190.013660379089 -192.613660551037 -194.689030727689 -196.138019908286 -199.546290754594 -201.906654972822 -203.071119465626 -205.477219418332 -209.865178637408 -212.701724696103 -214.650459541891 -215.781540618211 -218.038723523639 -222.927603225081 -225.649492993737 -227.966298134546 -229.640372462765 -231.474220836802 -234.00292355576 -237.309195954237 -239.848187737634 -241.108185230693 -243.063538999492 -245.04812696959 -248.023451964587 -255.150751851049 -257.654863885698 -259.378840704376 -262.203979995157 -265.408623606122 -1.29647467908946 -7.43209021853844 -9.90539232283758 -15.8376415798328 -19.1956039957375 -20.925162156173 -24.1100710443085 -25.9501151167777 -28.1359068401688 -30.9483099098323 -34.9714899246446 -37.8472106007678 -40.8985761679653 -42.484452581668 -45.1604101407302 -48.4817639658942 -52.4203622377917 -54.8918972289496 -56.7412048776827 -59.0242215809464 -61.5809474172725 -64.9365883816848 -67.3239395319045 -68.6202473662719 -70.3449473965162 -73.2672344898375 -75.9680721691617 -79.1448468117968 -80.7448889334056 -82.396204700247 -84.9100348145636 -88.2335157808337 -91.1087216018322 -93.4860231598936 -94.6398167868123 -97.5037191477164 -98.9044861090242 -100.436360978942 -103.25426376594 -106.165051645182 -108.613459346867 -110.429641762406 -112.210279874615 -114.442709832491 -120.556736482788 -123.329435619138 -125.63114663363 -127.27276440594 -130.224144738355 -134.259668504648 -137.90641766806 -144.200022799287 -145.440646135389 -146.905902162302 -149.902539926547 -153.084126369536 -155.4065653161 -157.214323260314 -159.171709554995 -162.097378826217 -165.33527908877 -167.954095043364 -172.094613534216 -173.364678762413 -175.593937725297 -178.604593408795 -181.295157802316 -183.067642828243 -184.207978170512 -186.645413132006 -189.671870089291 -192.277330805227 -194.374878346727 -195.85034628877 -199.314553633079 -201.701907159952 -202.814207691273 -205.230508997045 -209.544097389475 -212.41623121856 -214.416990756464 -215.541053249265 -217.791963575092 -222.754615887085 -225.483512561151 -227.780204553526 -229.447009149032 -231.166886188778 -233.730912126005 -237.050694705664 -239.602931375617 -240.855385781579 -242.828942050473 -244.771618639738 -247.731324849591 -255.215944545495 -257.71658435336 -259.438370377078 -262.070525904375 -265.179874511949 -1.29857687633336 -7.49585527563456 -10.0846957663656 -15.8565740379572 -19.2218673698307 -20.9304944136828 -24.2842870347478 -26.1178796974531 -28.2985856975631 -31.1546736097653 -35.1867477264095 -38.1203939807942 -41.210629718835 -42.7963405737062 -45.5956370757116 -49.0155168030597 -52.9897585546398 -55.4629166754785 -57.2499803732476 -59.4521923256401 -62.000520062219 -65.3070647161935 -67.6401164210968 -68.9261949279294 -70.6291135409785 -73.6000022984136 -76.0776489390009 -79.2700747428186 -80.9291095572799 -82.5939328809616 -85.07871646289 -88.3563997627602 -91.1752860958265 -93.586155771825 -94.7402122527204 -97.6369569857554 -99.0948564323983 -100.598941155984 -103.401198593583 -106.305766841117 -108.746463585682 -110.564440350251 -112.369800743195 -114.587452318922 -120.311637988439 -123.031175905842 -125.364983755555 -127.002819617525 -129.831496772443 -133.713225354257 -137.423597366712 -143.489595596235 -144.74450984143 -146.204936709372 -149.102427767133 -152.211991890895 -154.546775109591 -156.342166721715 -158.279821585074 -161.154289423843 -164.311500780128 -167.041576229506 -171.318489414847 -172.604205945311 -174.823526735954 -177.714926232813 -180.41065334175 -182.182925545379 -183.341419088356 -185.911860221616 -188.91482678832 -191.521045662011 -193.61462382818 -195.078194353408 -198.585264085318 -200.920708580142 -202.051723012287 -204.532748081035 -208.858974433434 -211.636211237912 -213.639568244866 -214.764195231161 -217.059800806694 -222.118929530956 -224.848170576036 -227.099852639034 -228.767924263351 -230.531485847059 -233.053862710303 -236.200381617166 -238.71181809937 -239.951298888445 -241.944492758535 -243.916366995517 -246.876381915964 -254.62818024677 -257.126139352253 -258.851466010029 -261.595350389385 -264.733413309824 -1.29524713092264 -7.57967798964012 -10.1750653640165 -16.7412805302433 -20.0042458760796 -21.7117166642153 -24.9316526585947 -26.7711643987459 -28.9845535677828 -31.7781515684996 -35.9532248894948 -38.7822449717712 -41.7866699416152 -43.3764740237227 -46.1948024570033 -49.503628115518 -53.4289317345541 -55.9342722966826 -57.6139262596693 -59.9215198249042 -62.3291534686826 -65.7417995361677 -68.0868018625458 -69.3799184888441 -71.1036418557909 -74.0637220137314 -76.6514937055781 -79.8616818342791 -81.477971221953 -83.1898742093995 -85.6537356034984 -88.9600480323621 -91.7833786361246 -94.1028737123678 -95.2520704372195 -98.1260015883726 -99.6009213738002 -101.106815611674 -103.900694550015 -106.815284412725 -109.261935090449 -111.059868396058 -112.852051067053 -115.038319125834 -120.725006141826 -123.4139729384 -125.729123500643 -127.38059564853 -130.235601201723 -134.316798789353 -137.986743963787 -144.368328029422 -145.623622308915 -147.111763794149 -149.953499579215 -153.019491147815 -155.326945045872 -157.145888610721 -159.166172400935 -161.996470832756 -165.105950937106 -167.708944421695 -172.03029672659 -173.31129921981 -175.487049486862 -178.453527615207 -181.200047723838 -182.934570126496 -184.085491732496 -186.612201252653 -189.578606756976 -192.267283181538 -194.388120756173 -195.842000959174 -199.217818259738 -201.590712085401 -202.729528237663 -205.169233798708 -209.532386843211 -212.305250295683 -214.288380313422 -215.415054367659 -217.700306561783 -222.577248044524 -225.308723369188 -227.56374736073 -229.23496585396 -230.991549764192 -233.627286392741 -236.932820224037 -239.469907037902 -240.729768224589 -242.689369173953 -244.666742292124 -247.655654848874 -255.226614132189 -257.63396569824 -259.370320934367 -262.028200749364 -265.193597699493 -1.29171436686444 -7.40418447361337 -10.0558967627242 -16.2459319462886 -19.6356432388044 -21.3374106889521 -24.5734185659648 -26.4286900690815 -28.5797262890416 -31.3684168728486 -35.4665769926189 -38.2873494835385 -41.3017536852699 -42.9013896577367 -45.7374215318108 -48.997319622678 -52.8114579667271 -55.2779544503633 -56.9806828067064 -59.3485599212971 -61.8188602852314 -65.1703958078488 -67.4595135267366 -68.7550455160664 -70.4874658087504 -73.4009439511282 -76.039006687282 -79.1172023256567 -80.7636473780315 -82.4147012449798 -84.8814391834437 -88.1619923181758 -91.0200720897225 -93.3879704092447 -94.5338464378678 -97.3364158069022 -98.8252913441195 -100.37641650098 -103.152817496198 -106.155703753455 -108.542551231117 -110.378966663667 -112.209363552493 -114.478613691299 -120.005950801802 -122.69274539862 -125.010747837879 -126.680055740109 -129.571415168259 -133.540014412926 -137.083215938665 -143.292864498595 -144.532503233902 -145.997905449554 -148.905978624346 -152.153803604656 -154.50233956395 -156.330113768033 -158.29243367697 -161.212432359312 -164.373853370138 -166.95780714884 -170.996949056087 -172.283257390996 -174.507246539591 -177.409044222364 -180.165866800776 -181.972345936727 -183.119216923376 -185.670910658297 -188.652953403621 -191.323261627221 -193.437214739785 -194.886202937442 -198.397822043611 -200.738610988281 -201.858798068279 -204.356947080094 -208.781712461619 -211.582071030469 -213.541808766864 -214.674421232641 -216.916976609171 -222.110330432429 -224.921826869129 -227.213931605119 -228.891950303782 -230.637392775316 -233.214110623449 -236.371937319299 -238.941982536222 -240.208342874009 -242.118491211258 -244.094844980919 -247.095596491826 -254.943051519807 -257.476395136363 -259.201956994706 -261.883109282134 -265.168974237683 -1.29261750138743 -7.3229052315218 -9.97856034135275 -15.977621427386 -19.3377514142425 -21.0412800136886 -24.2759235690454 -26.1332511619201 -28.3297026913528 -31.0948234025093 -35.2454687952895 -38.1611918000722 -41.2433171615366 -42.8188804895221 -45.5742409604529 -48.8817215246421 -52.7830049655435 -55.2489629136265 -56.9744461698625 -59.1868366620136 -61.7343136867297 -64.9223563205361 -67.2283719371396 -68.5303784342409 -70.2709085342833 -73.1490737700171 -75.7440801552 -78.9314794277267 -80.6144993102642 -82.3206569672127 -84.7916902086319 -87.9541595133492 -90.7574958478775 -93.110037277608 -94.2667091189829 -97.1269923980994 -98.5728404586229 -100.118389167725 -102.883452822087 -105.745869815863 -108.16367939283 -109.998473619232 -111.772369949697 -113.96131430296 -119.744395524365 -122.531355473239 -124.811880825992 -126.452854498773 -129.33619149933 -133.32081383495 -136.955853453513 -143.449188922163 -144.697357275723 -146.165094934404 -149.143976800623 -152.301661788798 -154.658467285716 -156.468555932861 -158.451471290616 -161.41147445639 -164.618521252505 -167.273342078518 -171.42672590424 -172.696522686218 -174.82507028846 -177.733653625786 -180.498257851104 -182.261023411195 -183.413684028284 -186.003897781513 -188.976601857219 -191.570264216889 -193.737218179943 -195.208006268362 -198.601507372755 -200.986477946922 -202.123772500494 -204.541983636153 -208.737479756297 -211.605554124806 -213.573286241801 -214.710698338101 -217.064562991788 -221.832529137357 -224.613068023379 -226.896954327848 -228.573213015034 -230.34793986071 -232.904420741959 -236.120257508875 -238.598629357265 -239.846994004385 -241.826149926122 -243.822299965439 -246.795685296707 -254.813504043896 -257.312288339198 -259.057163676672 -261.85000168072 -265.043237540264 -1.29376653821403 -7.32413021121461 -9.97593444979838 -16.0149681636972 -19.2794073042813 -20.9881054462857 -24.3304492549168 -26.1826864491168 -28.4188981076941 -31.2012329704718 -35.4295574313282 -38.2390188934305 -41.2370946623258 -42.8306090979941 -45.6660560480391 -49.0874253524857 -53.1165399864209 -55.6154759163602 -57.3088581160841 -59.6286349017687 -62.094833815369 -65.519827546292 -67.799536258734 -69.0881114674718 -70.7848978452381 -73.6603292208644 -76.4789548326946 -79.6641722962384 -81.234574629446 -82.9103569122551 -85.436864601242 -88.6996368914163 -91.477484469886 -93.8415916535195 -94.978062252894 -97.9033822736493 -99.3469558685851 -100.825239674944 -103.617519188056 -106.57859283237 -109.03912173537 -110.84504014378 -112.656355625049 -114.888779959167 -120.738979204034 -123.442949455741 -125.787175154496 -127.448025073188 -130.230111210069 -134.325797352673 -137.835994759645 -144.334304459978 -145.579537676239 -147.062944266408 -150.002315709953 -153.292420019865 -155.621751861071 -157.436872830416 -159.460177582062 -162.309636713061 -165.441245650068 -168.052912642054 -172.201464560194 -173.485645386871 -175.727302035294 -178.691973857009 -181.466820947589 -183.272565732804 -184.428140646024 -186.954394796667 -189.955551127488 -192.587828100643 -194.67127549883 -196.136370266273 -199.507853291632 -201.882842214336 -202.99714257747 -205.446865204437 -209.719592113702 -212.620060401684 -214.541513502448 -215.673548298894 -217.950661508655 -222.963817967606 -225.725802046191 -228.0191951916 -229.693456164023 -231.450573126686 -233.977715776004 -237.138694354673 -239.705924792237 -240.967664422522 -242.968626950156 -244.946483236245 -247.90065683458 -255.025059794047 -257.555657744773 -259.277306943612 -262.037626151912 -265.151644859075 -1.29577887360915 -7.45670239460759 -10.0494910108284 -16.1960257004919 -19.4595597182521 -21.1610629265449 -24.377205688839 -26.2392665645862 -28.4537050442043 -31.3041220213352 -35.4575199087147 -38.402321551282 -41.4225144668466 -43.0167956452698 -45.7932597535723 -49.1287860265538 -52.9944222499027 -55.4970494853851 -57.2892176114901 -59.5060728196258 -62.0469125734509 -65.4569439742716 -67.7438029804071 -69.0425562548459 -70.7502769813456 -73.6575469947142 -76.156139784373 -79.4064836382413 -80.9979246488817 -82.6664350702717 -85.1490232565187 -88.3356161872225 -91.2216943495854 -93.558589822248 -94.7031629496313 -97.5491219479696 -99.0390646776075 -100.586216947794 -103.36617595009 -106.268457345617 -108.6613557437 -110.49561961939 -112.303419721751 -114.544992493424 -120.626611504972 -123.352511863282 -125.663785760594 -127.291984642175 -130.161688599399 -134.395419294243 -138.104054822701 -144.494848756908 -145.750220823343 -147.224287718616 -150.263430519888 -153.330469762656 -155.660916021623 -157.456527582747 -159.44249146234 -162.359478266944 -165.48888111331 -168.137434544547 -172.437678493011 -173.714309824515 -175.925362727753 -178.833229578312 -181.638907400011 -183.41968619426 -184.562874116617 -187.044902594746 -190.162155924208 -192.779039835444 -194.880093067429 -196.352113880871 -199.721765249752 -202.045975950955 -203.172297754997 -205.601816339034 -209.699262204888 -212.532154459813 -214.502796202213 -215.623226546379 -217.914470681355 -222.980865974614 -225.752509230777 -228.044204397285 -229.727824220544 -231.474670742445 -233.996610514209 -237.255405294392 -239.809614630485 -241.085578724872 -243.035615602063 -245.039749472896 -247.985719379126 -255.34036227142 -257.825945111152 -259.56196739491 -262.261243391217 -265.478677659028 -1.29703450706627 -7.42663988042015 -10.0898494374538 -15.9832844966578 -19.3658496524906 -21.0679678141377 -24.2584884023811 -26.1109437419558 -28.2929377314988 -31.1198043176015 -35.2009418170321 -37.9488610104128 -40.9631221793228 -42.559063348509 -45.4034266262392 -48.7295671083876 -52.559572035594 -54.9706674384542 -56.7572990217953 -59.0372159077526 -61.4979994672137 -65.0195938965817 -67.2940863592393 -68.593415394049 -70.2740311879156 -73.236586663882 -76.0430021079535 -79.1058524638166 -80.7339109157507 -82.4357612280422 -84.9106782811574 -88.0505953468342 -90.8227544736063 -93.1711189592222 -94.3202212828375 -97.1880846362359 -98.6047947430408 -100.115996311264 -102.97306651433 -105.98741289111 -108.421324343498 -110.244064470902 -112.058716448034 -114.26833599995 -120.026257289363 -122.768342533463 -125.046109078108 -126.708597860044 -129.588820614508 -133.660451781784 -137.244487819123 -143.866050712195 -145.118542662219 -146.633057138202 -149.580143840055 -152.66520195073 -154.918199332297 -156.735722832928 -158.70843300628 -161.557777553119 -164.793665887199 -167.472913543049 -171.788938611186 -173.069710223656 -175.334218170352 -178.277731047838 -181.018953109054 -182.780120730355 -183.929960254679 -186.495267216098 -189.410289974484 -192.039977839103 -194.144251814011 -195.614534501944 -198.954682847039 -201.314921181047 -202.439861518779 -204.873997319821 -209.342298830747 -212.220177749379 -214.131147543853 -215.265699103442 -217.553197570681 -222.495626205026 -225.220021441871 -227.516006875671 -229.182235903392 -230.960595385907 -233.54101701334 -236.723245866814 -239.205821021382 -240.446783457115 -242.423583784825 -244.383302252692 -247.390039400139 -255.142867588487 -257.655054103964 -259.393529512753 -262.086266785342 -265.248230678774 -1.29315177480129 -7.45153001885343 -10.0670519363739 -16.405817561393 -19.8722733500286 -21.5798602010344 -24.9234143563601 -26.7630598159594 -28.9207362713125 -31.8187429684211 -35.8981106075621 -38.8063922756429 -41.8885666795895 -43.4825613389674 -46.1890893086786 -49.4260188256014 -53.2738996694166 -55.7371410148844 -57.4251767955999 -59.6656128566977 -62.1394171480552 -65.5952903687422 -67.9299310770606 -69.2276338190833 -70.9324538281506 -73.8392866257518 -76.52842951793 -79.6411733376957 -81.2715020838036 -82.9518801929834 -85.4845346269015 -88.7082118727262 -91.5581353869093 -93.9221440977116 -95.0570247527818 -97.9294284518814 -99.3402874295897 -100.863715826683 -103.72176989915 -106.754417359172 -109.126748861896 -110.906623006677 -112.682838425913 -114.916939269471 -120.753418502355 -123.515617149071 -125.78425962052 -127.416391843899 -130.257636035344 -134.439593865335 -138.034521865285 -144.165425903666 -145.424937091688 -146.906105977516 -149.851589353391 -153.025253966215 -155.292592372817 -157.074525091712 -159.069463766623 -161.878641318253 -165.066879739483 -167.645574618618 -171.827000618372 -173.099667783721 -175.295684673266 -178.289155809169 -181.007453727558 -182.770949929906 -183.92198268202 -186.378362842987 -189.34004761951 -191.968592688737 -194.028144387938 -195.489414917181 -198.902024808601 -201.206041252396 -202.327832952029 -204.711645248778 -208.958849436387 -211.864290166158 -213.837937287522 -214.94967191558 -217.246025623237 -222.628487044211 -225.325407990278 -227.597859577377 -229.262145285152 -231.025513364262 -233.582208085267 -236.716335013305 -239.20930600621 -240.467895204805 -242.457430200676 -244.47118906728 -247.457039496873 -255.058657457971 -257.494307545147 -259.229121868343 -261.941186038694 -265.054272940084 -1.29093144166 -7.4064092105127 -9.97960413748673 -16.050435299476 -19.395608029655 -21.088632337943 -24.4093571379256 -26.235913307848 -28.4252312661703 -31.2735450117813 -35.4077415789705 -38.267458172516 -41.2917787687428 -42.8832847961239 -45.6845837949801 -48.9839003806923 -52.8919928758184 -55.398982106058 -57.1047749616494 -59.3521600524975 -61.8673540541129 -65.1909574606719 -67.5371241805687 -68.8260949171615 -70.5469677082713 -73.5181798787788 -76.0691062272222 -79.3223279268066 -80.9585456534329 -82.6295808772789 -85.1350575838244 -88.468963333515 -91.2197237083365 -93.5878138444593 -94.7296111750611 -97.6371477061427 -99.1258820654587 -100.625426822792 -103.435161440527 -106.506209774921 -108.917830038907 -110.71856677415 -112.523560588398 -114.768956064195 -120.381095883664 -123.057087563668 -125.365288986376 -127.044548447822 -129.887636717271 -133.896048859675 -137.559460408529 -143.635013577521 -144.885746656743 -146.334876574291 -149.282103909787 -152.431172239262 -154.76643015872 -156.594227085076 -158.596661854944 -161.578322346992 -164.776434297871 -167.402015272398 -171.801198932621 -173.089144289726 -175.316677111461 -178.282525274621 -181.013843885113 -182.819576496585 -183.965777312842 -186.485984044439 -189.497575972312 -192.147693170173 -194.270848784831 -195.717805849002 -199.064259408424 -201.416169053125 -202.550935534971 -205.017287120591 -209.210644548649 -212.051363170824 -214.062781184281 -215.1909786657 -217.522977520334 -222.716399765226 -225.436572961808 -227.734370316563 -229.387261643591 -231.11126353755 -233.677328208213 -236.86945033502 -239.373942433433 -240.624564336186 -242.627108006108 -244.655945762674 -247.65731090089 -255.66237332242 -258.176047878513 -259.908390996551 -262.647622378129 -265.810435290888 -1.29177282987628 -7.3847740533754 -10.0167444162523 -16.1565987616602 -19.5697593100491 -21.2778661512958 -24.5455147350801 -26.3886944752627 -28.5772332173257 -31.3581788120318 -35.487001971229 -38.307540588174 -41.3287653202951 -42.9165900993669 -45.69344622085 -48.9636296079603 -52.8194967524698 -55.288113442155 -56.9777830784795 -59.2778661358818 -61.7100084128811 -65.0902283237127 -67.4210926424757 -68.7135670517582 -70.4165340747811 -73.3858695087626 -76.0060859725056 -79.1635338692325 -80.7764725675177 -82.4213296096724 -84.9144038739721 -88.1347226963205 -91.0070718139938 -93.3845165117454 -94.5305725032765 -97.3521279618265 -98.7845944331079 -100.290470099247 -103.08262714153 -106.062812221749 -108.481570053897 -110.291417447039 -112.088542162242 -114.285107971888 -120.012600523855 -122.749678495264 -125.059215963466 -126.720736909266 -129.540956096277 -133.635223857024 -137.272812967219 -143.571474077798 -144.826315988904 -146.308938645761 -149.221070850387 -152.426426361974 -154.760452304628 -156.590071284973 -158.583149562758 -161.417102686265 -164.580884860108 -167.256080424545 -171.665961195175 -172.942905101281 -175.112434526968 -178.062835569908 -180.838941874628 -182.628836332909 -183.783513104649 -186.299268867327 -189.243172344994 -191.873740577056 -193.927130818088 -195.407171598742 -198.721026437305 -201.028784768121 -202.154951470095 -204.556216918439 -208.843545135197 -211.636514233627 -213.583492080243 -214.707436334004 -216.973624492367 -222.237170757297 -225.066055193742 -227.316924719216 -229.006276113738 -230.75610602619 -233.363218149222 -236.716760059859 -239.234740266864 -240.499044461936 -242.495939168605 -244.493799103584 -247.466500128347 -255.532117030051 -257.971460395545 -259.733112940852 -262.451409950755 -265.682978943955 -1.29513011946371 -7.41108597571146 -9.97281504288489 -16.0321693173222 -19.4583384468735 -21.1734423741126 -24.4276297329961 -26.2659087192046 -28.486638378529 -31.2725489229902 -35.5090808079368 -38.3039882518131 -41.2760180305255 -42.8696018777688 -45.6683639744928 -49.0824298972819 -53.0731310790762 -55.6127173354808 -57.3539277524446 -59.6190647652971 -62.1269870231692 -65.5384930076295 -67.7857500193674 -69.0877368728448 -70.7877629253529 -73.7700689343599 -76.3656276726169 -79.5954293449295 -81.212793737512 -82.9007551664744 -85.3866753380454 -88.5640798248161 -91.4428430610737 -93.7992688866932 -94.9393865257665 -97.953338097449 -99.3821231977153 -100.88791891634 -103.709183551533 -106.668882269356 -109.055863543882 -110.892964445117 -112.677065706869 -114.892109515235 -120.927496938651 -123.714672178738 -126.051233215221 -127.703734182961 -130.553783595501 -134.650643458226 -138.132516956741 -144.582166569137 -145.833229774484 -147.319659542936 -150.247249486837 -153.424018426403 -155.748535799949 -157.540182394334 -159.568847096956 -162.529835458515 -165.72385645296 -168.366754789573 -172.597206118784 -173.878605813337 -176.081979447228 -178.965444073751 -181.690120282427 -183.462032738078 -184.615550906679 -187.12778284425 -190.10416120663 -192.71044140658 -194.770777641345 -196.233852077023 -199.505178982028 -201.825022847703 -202.941753787207 -205.402399848275 -209.656390952235 -212.460662941611 -214.400182520877 -215.54170477241 -217.785687683484 -222.906917191221 -225.638414063702 -227.947346813397 -229.612549104039 -231.382622256943 -233.96068955442 -237.226634779764 -239.79573264045 -241.055447034219 -243.064656584385 -245.046699880228 -248.015933998107 -256.127813006676 -258.574729132789 -260.310563331228 -263.001649691783 -266.153525722624 -1.29750605373407 -7.53235605847878 -10.2106615835308 -16.3074670590548 -19.5675680283617 -21.2820793540859 -24.6346375770765 -26.4727134315995 -28.6765377191486 -31.534082366584 -35.6555417446483 -38.4864122208021 -41.4332125323952 -43.0198271796441 -45.7894171099681 -48.9683832220445 -52.8616665879316 -55.3611721673188 -57.0678301672919 -59.2628655109042 -61.758338561057 -65.1359742472891 -67.4488188955763 -68.7350082214387 -70.4499130678596 -73.2454095335363 -75.7477112443391 -79.0132890133369 -80.6458446444712 -82.3148526609564 -84.8401756677181 -87.9200437137452 -90.7799952502963 -93.1302766799701 -94.2637303842084 -97.1124850863089 -98.6236943964075 -100.12812681615 -102.931309427538 -105.868220874462 -108.283657700183 -110.110186599214 -111.904013789095 -114.15821140623 -119.569990928944 -122.230148464653 -124.534739473747 -126.212274125444 -129.193423191767 -133.208353832769 -136.897876027415 -143.16792057297 -144.426624649824 -145.897654742769 -148.842970232702 -151.859932533878 -154.21081622415 -156.011169639181 -158.012611804389 -160.869925602658 -164.038217371387 -166.699272873622 -171.101424412863 -172.380960686619 -174.570037112528 -177.512267333248 -180.167309025181 -181.946583758709 -183.091972930416 -185.592922175725 -188.5029299194 -191.116677601077 -193.223187161631 -194.689030474296 -198.073963800022 -200.420724057628 -201.562992182128 -204.031192930424 -208.21048802003 -211.094890494705 -213.0647177902 -214.198582414978 -216.473280672449 -221.292264526019 -224.027496441136 -226.272248662112 -227.958316032039 -229.73675644097 -232.326474088773 -235.564810593487 -238.128785208713 -239.393443830039 -241.320447831838 -243.271924920647 -246.203247716917 -253.724808214771 -256.250503203271 -257.973349148873 -260.6512119044 -263.745414843092 -1.29637746729944 -7.33648029965021 -9.96323512998066 -15.5951619303536 -19.0485162538797 -20.7634446867787 -24.0701213549551 -25.9216570563749 -28.09597906595 -30.8181140651987 -35.1130692109337 -37.9546755951418 -41.0873478967413 -42.6845460523324 -45.4592869830002 -48.9153543418596 -52.7374948911123 -55.1802967887794 -56.8817088066021 -59.138232250626 -61.7270171726741 -65.0765662490673 -67.4091428490583 -68.710687214147 -70.4061129185118 -73.4641475602311 -75.8910090623113 -79.1654789094918 -80.8036260116553 -82.4708434122311 -84.9619204572429 -88.2268900915648 -91.0626325147204 -93.4395522747837 -94.5756361008416 -97.3950929191942 -98.8318037930368 -100.354805249632 -103.188747740573 -106.181279852531 -108.610383704014 -110.441181594563 -112.230134586517 -114.496420615652 -120.411676046344 -123.149153753862 -125.473711021043 -127.123981203554 -129.960224358773 -134.038577504975 -137.715209928776 -144.039677876303 -145.285628732661 -146.764690014391 -149.699700585433 -152.766488098876 -155.052830285216 -156.869470706869 -158.861483633906 -161.837820973708 -165.02981920189 -167.647280977553 -171.778399004478 -173.059098435234 -175.229084890684 -178.213628355081 -180.914998556704 -182.681477927158 -183.834593797323 -186.362026337133 -189.405421798662 -191.990355745999 -194.060436590575 -195.52725908805 -198.912488470558 -201.236630939102 -202.343962597389 -204.736912257465 -208.981899739918 -211.824356785445 -213.81392297596 -214.950146893612 -217.255664738161 -222.363568331295 -225.123370721355 -227.380571134518 -229.036364800879 -230.78346196649 -233.373230444202 -236.539479754393 -239.041956673832 -240.295739172092 -242.25942351774 -244.214496509829 -247.192271059811 -254.860470078646 -257.352461135622 -259.068951376999 -261.851855991185 -264.920654218922 -1.30045835318833 -7.55142333734651 -10.1832618370866 -15.9110530350089 -19.1546992602896 -20.8653252329152 -24.2419912771143 -26.0886266719592 -28.2747655512216 -31.0926103233909 -35.3294211938357 -38.1163414321398 -41.0513473759367 -42.6529934708378 -45.4789580691451 -48.8288417920357 -52.775985225064 -55.2039449143599 -56.8018433364448 -59.0218614652985 -61.4797226712229 -64.9389144363655 -67.2739203845812 -68.5781527702029 -70.3011090559949 -73.2818749105299 -75.7846363334446 -78.958201515588 -80.5373533851105 -82.1902051304003 -84.7134375330363 -87.9656369293625 -90.8445721058689 -93.183642337158 -94.3333926458911 -97.1811642229803 -98.6452424015026 -100.159095124044 -102.948604404427 -105.79768098674 -108.257560437023 -110.07987985944 -111.874265958475 -114.090338875441 -119.616842437646 -122.304986628134 -124.604483669121 -126.257536774654 -129.071359692022 -133.47227173405 -137.127536712711 -143.713770418392 -144.95800223261 -146.444381818668 -149.461613558926 -152.598297850054 -154.893820255594 -156.691449082413 -158.682248659633 -161.562599346606 -164.839336743145 -167.376997384107 -171.542251118504 -172.827741697014 -175.035905373543 -178.07110051239 -180.829587010067 -182.635866561704 -183.781797482962 -186.363035835754 -189.395365672037 -192.022863491875 -194.108819417335 -195.58338347064 -198.935404674957 -201.297228251241 -202.419262628343 -204.868059808988 -209.034717379284 -211.821876323491 -213.764353746072 -214.895202310906 -217.245137767162 -222.282422740396 -225.057586533755 -227.364368419209 -229.047453114287 -230.788534774063 -233.356024020404 -236.646041521886 -239.189196573594 -240.447983180558 -242.417767387634 -244.412699688725 -247.358439473071 -255.674058774574 -258.250202969134 -259.980433534541 -262.604055206447 -265.792500860422 -1.29493529326249 -7.48166181780206 -10.1740805031701 -15.932010618693 -19.241865382579 -20.9504213474204 -24.174985991364 -26.0342881758617 -28.2005377152711 -31.0395426599103 -35.1180832307645 -38.0192096790594 -41.066443225851 -42.660404980602 -45.4206372385324 -48.6649020954297 -52.3742638660664 -54.8116158341772 -56.5034231310907 -58.7840764732202 -61.3138671784463 -64.7735151415155 -67.0309141879278 -68.3195050742143 -70.0181902460394 -72.9624180324612 -75.5149581853467 -78.7861340278686 -80.3599662273421 -82.0334841480473 -84.5010001464928 -87.6321561473385 -90.5788761078596 -92.983281142407 -94.1339896304031 -96.9095021494428 -98.3414921963657 -99.8573582662737 -102.709503889258 -105.648461652172 -108.066078541225 -109.887607689135 -111.703083246476 -113.922794834189 -119.822870877947 -122.532569903494 -124.827769627679 -126.47798146659 -129.369354117435 -133.511914432831 -137.073254213718 -143.188535843917 -144.443539963753 -145.916014448619 -148.835451607948 -152.008576220109 -154.326676719135 -156.148610257839 -158.110837283449 -160.966005959291 -164.10465710035 -166.708670751192 -171.008679368741 -172.28947508908 -174.448921348337 -177.460298677566 -180.112478502638 -181.912734160568 -183.06428589576 -185.522130370747 -188.475150885847 -191.118906175512 -193.247098884175 -194.724293150843 -198.149288359925 -200.501807805151 -201.609026610809 -204.038127504771 -208.295523100179 -211.14509208635 -213.114965875343 -214.239066395591 -216.589606051171 -221.444322651164 -224.242217125095 -226.521224744491 -228.206384720672 -229.972443032982 -232.533041416617 -235.737975165968 -238.314048202348 -239.597380892786 -241.599732824267 -243.607482126423 -246.614314369399 -254.331367077441 -256.838143391835 -258.570393808527 -261.334748878994 -264.47120864086 -1.29586771332601 -7.49081562083689 -10.188404041734 -16.1108942260263 -19.5091635522092 -21.2250163147224 -24.3826761111276 -26.2733650527077 -28.4467631128023 -31.2663759801864 -35.4167750353296 -38.287406336977 -41.3202362693195 -42.9341416541234 -45.7224298877198 -49.0245355055345 -52.9015473166018 -55.4057144114229 -57.1283636360809 -59.3623800263685 -61.8716869065421 -65.2471216325922 -67.542780768369 -68.8480521127112 -70.567097439527 -73.6042113661005 -76.2017536913641 -79.4170719981806 -81.1070865259915 -82.8000059135012 -85.3370261017626 -88.5540649457185 -91.3564949732291 -93.733341588693 -94.8783040027655 -97.6779655152155 -99.1057330140729 -100.609227722224 -103.355103909215 -106.33079263952 -108.701638388692 -110.511825235408 -112.313959315495 -114.550630105753 -120.295161609701 -123.066710313516 -125.394707200365 -127.048600969126 -129.928145037081 -134.122344420302 -137.766490767312 -143.935503946021 -145.177169271787 -146.653040881383 -149.636811384106 -152.841534849925 -155.193895978024 -157.007894774513 -158.928455857582 -161.851463601711 -165.098608085136 -167.705564752805 -171.838983393298 -173.11712935848 -175.366761763708 -178.299140720444 -181.090624580945 -182.892881449687 -184.038117642617 -186.526732434722 -189.513303101843 -192.157569360917 -194.248189803034 -195.734217593753 -199.133282854621 -201.519357027763 -202.637112536524 -205.075695878986 -209.328477829524 -212.207011726361 -214.177451114276 -215.30999862028 -217.533455064908 -222.747265642221 -225.518421908872 -227.781869450603 -229.46627604932 -231.227625098225 -233.835266503986 -236.993245934908 -239.480265286583 -240.749576786826 -242.698990402928 -244.690456583519 -247.683255007675 -255.554218393146 -258.072282591924 -259.82333238981 -262.548337816788 -265.715298237173 -1.29589719979709 -7.44441154754758 -10.0301891906281 -15.8624075017428 -19.2398481251349 -20.9313999977045 -24.2177244258037 -26.0162668025161 -28.2154814428515 -31.1028584764326 -35.3450376206002 -38.1568321794465 -41.2366396520421 -42.8284773316434 -45.602130901241 -49.006244502805 -52.9216070425982 -55.3836495054121 -57.1572679442913 -59.3568510708402 -61.8873040668334 -65.2064552178652 -67.5022881660671 -68.7949158083791 -70.4928427952805 -73.4652389170386 -75.9600078515085 -79.185213494422 -80.8124567253886 -82.4955906758109 -84.9586649434244 -88.169984714478 -91.0261855558037 -93.3814457530915 -94.5303167878887 -97.4004336497415 -98.825179625959 -100.378643398584 -103.277748194451 -106.301902936514 -108.721521894463 -110.559091973593 -112.34438861228 -114.570407512651 -120.522627957516 -123.237571697683 -125.520670307512 -127.154359936289 -129.98922951789 -133.896588591891 -137.475018358821 -143.472401695521 -144.7268620157 -146.193428653126 -149.121602544292 -152.254523135734 -154.565197942267 -156.371902077161 -158.332071829457 -161.292074225967 -164.406061487265 -167.037238578713 -171.255430009843 -172.532925030283 -174.756478553197 -177.733982392753 -180.515947348253 -182.309674766666 -183.458658947311 -185.998910827146 -188.960094407332 -191.506968009909 -193.642196444101 -195.119901990564 -198.484151642086 -200.857099385665 -201.98779536193 -204.486533480402 -208.706655174031 -211.592371207133 -213.56354972653 -214.703774814245 -216.9387631269 -221.862670280556 -224.636281053437 -226.906850503094 -228.587543975896 -230.332810144468 -232.900775449301 -236.135437540815 -238.640976913697 -239.907185138764 -241.88872534765 -243.876980046856 -246.869798076143 -254.154663907354 -256.638541089755 -258.356760250165 -261.14589836014 -264.252333857961 -1.30276871355714 -7.56982182354372 -10.2151315926037 -16.6601059009604 -20.1599312715048 -21.8528337055457 -25.1310221098578 -27.00523842441 -29.2016253533401 -32.0300167592313 -36.3099528009947 -39.1721713350826 -42.126522398801 -43.7280116339981 -46.5204664520105 -49.7489876808646 -53.6029915794586 -56.0524616068943 -57.7710924404038 -60.0602955661503 -62.5304992412867 -65.9129753101066 -68.2152446992955 -69.50006724259 -71.2123183822113 -74.0923998301901 -76.8201691472961 -79.9063608138264 -81.5117631053831 -83.2212701952034 -85.7200741570313 -88.8476598676886 -91.6781410454491 -94.0216181137171 -95.1639356106935 -98.0615484685667 -99.500737140909 -101.030702245733 -103.75367318246 -106.74693372246 -109.182997704223 -110.986232786244 -112.795027171899 -115.061248539581 -120.699273223447 -123.486079200188 -125.734295743382 -127.372127961385 -130.248012882394 -134.214929736609 -137.853211396896 -144.220414380593 -145.466892261784 -146.952360589261 -149.862158329308 -152.987384324371 -155.331985674138 -157.137058146317 -159.123216261635 -162.053988502514 -165.09635833951 -167.674048008098 -172.034403633454 -173.310338361398 -175.53370312885 -178.461964455188 -181.120510520697 -182.886119873788 -184.026782584477 -186.480961021699 -189.472860405117 -192.05052044133 -194.120086808501 -195.578310707585 -198.956856655327 -201.364068277979 -202.504822149979 -204.966912311117 -209.075795323024 -211.921032317531 -213.858963854014 -214.982432343628 -217.264878490146 -222.141403193875 -224.821548757919 -227.140721861505 -228.806645437906 -230.519757335354 -233.101799256013 -236.269728809509 -238.82059051318 -240.074321426435 -242.075386110514 -244.070999876023 -246.951079684804 -254.76435009118 -257.288836647092 -259.027260959859 -261.754726282025 -264.99160372023 -1.29824243156085 -7.46345143272556 -10.1943033499263 -16.6564670022325 -20.0084952728546 -21.7080146128919 -25.0560119960929 -26.9689756545014 -29.1647507035686 -31.9249974467476 -36.0378064793241 -38.9113299434096 -41.8449401706585 -43.4319799162399 -46.2249422398251 -49.5478270429972 -53.4527291920913 -55.9214260013113 -57.6760755128909 -59.9590897406952 -62.44789898573 -65.7179622045001 -68.0221578180591 -69.314273077957 -71.0129123843216 -73.9355858996554 -76.4731809559939 -79.7280768540362 -81.4014444014149 -83.0606686492668 -85.5498171389446 -88.7497685277333 -91.5904676106263 -93.9374593384131 -95.0906806922422 -97.9999981057152 -99.4529079643327 -100.964102584496 -103.818858152807 -106.85425844582 -109.358941479806 -111.161877393978 -112.95992185896 -115.201517890639 -120.919236590476 -123.672908988911 -125.990899048291 -127.637692032445 -130.527284969756 -134.798678721101 -138.43721766563 -144.54528995575 -145.793333075825 -147.273499728956 -150.192308020626 -153.391875276337 -155.716990983953 -157.521807471259 -159.464280982126 -162.376647035358 -165.567696549582 -168.191769350903 -172.553116148808 -173.839952877576 -176.097100105815 -178.947418435849 -181.674903312032 -183.461800365929 -184.617116219979 -187.168419771383 -190.177252107763 -192.759561827807 -194.897018762491 -196.361446572095 -199.77610829918 -202.128233570786 -203.242060392834 -205.65637489092 -209.971990038063 -212.83911211278 -214.801651033499 -215.922990711702 -218.23911468058 -223.260855708252 -225.954740182025 -228.212249703541 -229.87420829709 -231.640588220408 -234.222639301679 -237.48263145314 -240.039649811799 -241.291577123643 -243.241960567182 -245.235954822005 -248.192829798681 -255.42299130187 -257.851445061675 -259.586315654938 -262.33040129417 -265.513514183754 -1.29538125101709 -7.50885500248037 -10.1048290223155 -15.955130130999 -19.3105835151684 -21.0333290430878 -24.2900673343715 -26.1271836466409 -28.2654936330298 -31.0529816602685 -35.040658956347 -37.946832844624 -40.9496021063656 -42.5294688538628 -45.3391852806112 -48.7639554723084 -52.7234853655304 -55.2373768973157 -56.966624631044 -59.2542836686273 -61.7447041571041 -65.0506795111817 -67.3063912676235 -68.605315600355 -70.2918088838059 -73.256596093662 -75.9204169990157 -79.124707593331 -80.7568558505993 -82.4362962828473 -84.9553107691259 -88.1883573495672 -91.0480087775395 -93.4144885711535 -94.5524965085765 -97.4230557218903 -98.8481484200082 -100.355005975875 -103.141038397141 -106.079548844121 -108.490432174376 -110.309533191179 -112.126847882015 -114.385703849287 -120.953102395631 -123.586173528771 -125.851434663423 -127.521866486972 -130.312756809978 -134.280124411213 -137.859958682792 -144.411473571634 -145.65737735017 -147.133806936373 -150.121639324236 -153.174285940268 -155.438332864757 -157.238623273299 -159.268750270237 -162.152525520108 -165.362943480448 -167.999495363342 -172.316460148067 -173.595844981578 -175.833527066844 -178.823784893115 -181.56372374994 -183.375373586837 -184.520014201225 -187.054999180432 -189.996634260924 -192.647980345375 -194.746285875073 -196.224109140149 -199.585978696786 -201.946645976611 -203.084678260428 -205.562236062276 -209.899056190996 -212.756237068554 -214.708774126959 -215.835856376454 -218.077294209318 -222.963507421236 -225.679010272542 -227.944938873687 -229.634054094744 -231.453058081391 -234.033798470031 -237.160131343003 -239.649817887845 -240.90240035838 -242.871943759763 -244.861021530843 -247.808824148892 -255.702896962627 -258.226270478992 -259.94251153294 -262.69189414489 -265.934990483832 -1.29703802127801 -7.49752695998929 -10.1579037033498 -16.3848179951288 -19.6768888249921 -21.3776743305606 -24.6391563415236 -26.4868646092897 -28.6752183742038 -31.5301820752025 -35.7154166854923 -38.5422125034403 -41.5487841236569 -43.1509154572595 -45.8638635755985 -49.2211104485767 -53.1249320291143 -55.5778004587313 -57.3703727591476 -59.6823376087577 -62.1517829221406 -65.4760550667485 -67.7562812189762 -69.0351562830103 -70.741387443173 -73.7660914677504 -76.3869327581576 -79.7432517470334 -81.4106374218983 -83.0915701243566 -85.6045857168744 -88.7452832433062 -91.5600229578034 -93.9134270973417 -95.0650524197439 -97.9007917467175 -99.3266186412376 -100.83230229889 -103.622710414765 -106.566363773798 -108.946738589361 -110.783981936812 -112.577344024406 -114.79019461531 -120.456154628595 -123.204944119668 -125.540311195188 -127.186311233079 -130.045739485314 -134.033424873348 -137.646772100635 -144.717997834751 -145.974817491181 -147.476802162657 -150.368403929352 -153.50982567654 -155.852499952987 -157.639454400363 -159.62962572213 -162.566386636446 -165.826926818639 -168.509354144461 -172.689555011485 -173.975972796617 -176.206240087756 -179.127595226292 -181.855968473546 -183.671961300131 -184.814275905046 -187.35930470896 -190.358101335303 -192.935088243346 -195.060050575091 -196.540890057381 -200.021332169885 -202.371676983446 -203.506071537958 -205.943326352063 -210.19635548356 -213.046210713498 -215.047704504785 -216.166384708602 -218.430175007937 -223.506458406936 -226.254399177536 -228.575889568516 -230.227123609502 -231.992889231547 -234.579167058786 -237.762121612295 -240.304547595665 -241.555725245303 -243.51742539728 -245.489878515391 -248.567549240445 -256.590445015246 -259.114213024355 -260.871746409158 -263.625689792592 -266.857367285472 -1.29586185613817 -7.40945097701639 -10.0459424381008 -16.2077858853628 -19.4970569704906 -21.2229666615353 -24.4191805075032 -26.2746645268733 -28.4445925515387 -31.2307249466933 -35.2382249267273 -38.1111924937828 -41.1593654364064 -42.7585900760545 -45.6039911974794 -48.9120388214471 -52.8710181892825 -55.3416135343574 -57.0535120809459 -59.3214196540179 -61.7916768934193 -65.2874732863117 -67.6231075209058 -68.9332222275722 -70.6346433251427 -73.6010839996135 -76.136622492237 -79.4504816827107 -81.0757388453706 -82.7108962683727 -85.202055936657 -88.3373371498107 -91.1530452007773 -93.5246781781055 -94.6700373651684 -97.469724023989 -98.9282624759522 -100.46055687369 -103.265420499402 -106.160026744023 -108.57475057035 -110.391975543574 -112.179729629491 -114.37584887982 -120.861213602297 -123.558295087093 -125.883529026498 -127.554242850081 -130.407194384937 -134.635362777959 -138.319907182804 -144.806621189259 -146.048261901814 -147.517148839026 -150.463237172796 -153.647216391071 -155.931654399581 -157.746975067326 -159.732048912136 -162.65309842336 -165.793417369752 -168.484191453393 -172.651359989596 -173.928208431033 -176.130336297991 -179.066781678083 -181.789681912638 -183.579194997014 -184.730486185305 -187.256027755983 -190.29929463499 -192.89921061501 -195.01160887214 -196.486506472782 -199.878080982524 -202.296685675452 -203.426167199632 -205.936345166937 -210.132766483512 -212.97603978743 -214.91403529331 -216.050428913222 -218.34160570062 -223.650911542891 -226.525311365922 -228.835340066255 -230.506365533188 -232.231155838794 -234.750126285007 -238.043801251609 -240.589402171928 -241.851739579638 -243.824472011961 -245.813299887616 -248.726010706612 -256.551682883006 -259.015917668869 -260.753683062753 -263.402602345729 -266.607048426385 -1.29148975431683 -7.42962008766548 -10.0007843856744 -15.8747153705076 -19.2739296743028 -20.9760933160374 -24.1027411000044 -25.9237247592247 -28.1089933850283 -30.8260822247721 -35.0385857957132 -37.9355886521064 -40.9604261156095 -42.586155061878 -45.4882392134961 -48.8296105833243 -52.7012049911376 -55.1872653745353 -56.8099358049869 -59.0235223844735 -61.5184653134704 -64.9312156408352 -67.1912678110463 -68.482029471838 -70.2265172312611 -73.1801781642787 -75.7379689385592 -78.9244045052836 -80.5279418094311 -82.2080502838966 -84.7339484527132 -87.9155652636233 -90.8081030615131 -93.1877133532503 -94.3176203114447 -97.2009778505169 -98.6449015642679 -100.158715097967 -102.920755467922 -105.892591977061 -108.320789266413 -110.149257198316 -111.963699338056 -114.220336036544 -120.223495739768 -122.92355960985 -125.276031196799 -126.940686025904 -129.810867973426 -133.897326004128 -137.620051497274 -144.235985483408 -145.479182626061 -146.934246203496 -149.869423497028 -153.044057821606 -155.362494626454 -157.15733620753 -159.156892415632 -161.987450056199 -165.14063358064 -167.724166710391 -171.776148273219 -173.052885871605 -175.308591286978 -178.279922639947 -181.019048949629 -182.789942060472 -183.939239317692 -186.489981015695 -189.458341610576 -192.017182857553 -194.118591766144 -195.598979879249 -199.119376483144 -201.428729316748 -202.538496425348 -204.92947950886 -209.260019114107 -212.117864140335 -214.064049208368 -215.20061524215 -217.462326031891 -222.285381487564 -225.063069866534 -227.322854986287 -228.990920470894 -230.732105011522 -233.309114696239 -236.521772087468 -239.061712235852 -240.309825912179 -242.314458587866 -244.301200604126 -247.246354285401 -254.512677323078 -256.987858810673 -258.732325854456 -261.43076440204 -264.628207312913 -1.29555208665147 -7.36975722954111 -9.90871268005925 -15.7828575274872 -19.1729536637546 -20.8703739660572 -24.2180930053668 -26.0304552911313 -28.2415387594469 -31.0918493790017 -35.0930441827981 -37.8772660705389 -40.8278010735694 -42.4143855194785 -45.222943587169 -48.5438353035065 -52.4697042886778 -54.9025857835457 -56.6738358170614 -58.9336120591049 -61.4525999249854 -64.7605995934982 -66.9965467260978 -68.2996864945857 -69.9946066284971 -72.944591312257 -75.6061161671999 -78.8326445803516 -80.4877440799451 -82.1510771036128 -84.6874032687322 -87.8592279159295 -90.8044068368056 -93.2294057388172 -94.3839526404684 -97.2700775586239 -98.7450008776296 -100.227667879064 -103.067611476689 -106.074927985138 -108.560241768034 -110.374480893029 -112.181765646324 -114.401021730172 -120.198399300828 -122.928451742291 -125.277632089697 -126.915881730939 -129.800286798285 -134.012022590722 -137.638114926111 -144.053344209874 -145.296395049106 -146.773079108132 -149.67455143466 -152.8288766661 -155.142515551084 -156.937355961386 -158.899750424049 -161.809836987516 -164.996357265473 -167.662338183349 -171.850605144337 -173.129288074424 -175.350633629054 -178.286752962129 -181.085652824243 -182.844607787534 -183.9980129679 -186.553711715945 -189.560557245707 -192.198546046638 -194.245965868657 -195.698165069785 -199.068665551089 -201.404281684752 -202.538899470563 -204.934381391269 -209.186004148768 -212.035067532244 -213.951464593209 -215.079220171004 -217.350978105541 -222.350453741254 -225.075788029516 -227.353114862128 -229.009076545995 -230.763920514182 -233.373147863283 -236.501316027847 -239.146016586858 -240.409154146595 -242.397420155099 -244.403940477114 -247.337416172311 -255.148988430634 -257.641135401664 -259.379066446231 -262.079844131386 -265.1793338253 -1.30173336368005 -7.46690032638968 -10.1893384609988 -16.7344268499318 -20.2238091672131 -21.9121536089904 -25.1114135825735 -26.9890936341746 -29.1693715040332 -31.8679588501187 -36.022790520564 -38.844333450024 -41.8558487518377 -43.4503821108867 -46.2497736731344 -49.5574831631364 -53.4797047320624 -55.9360028108971 -57.6365643798507 -59.9593341074031 -62.4565314587756 -65.8298944048928 -68.137482186992 -69.4320764532355 -71.144048775671 -74.1168236293998 -76.670782105487 -79.8649726258749 -81.5321665770623 -83.2300004916532 -85.6930751905336 -88.8974393088219 -91.8421572000297 -94.1477069847905 -95.2962485259058 -98.1577159938892 -99.6001493493708 -101.141984157701 -103.949599690203 -106.960602772659 -109.403808694157 -111.227422528148 -113.015342750515 -115.271247835981 -121.257380573382 -124.021073539355 -126.338112299566 -127.987631043218 -130.848449816774 -134.877158759495 -138.524460700274 -144.430346236534 -145.679757972603 -147.172026369516 -150.073239646955 -153.151365730463 -155.466185126556 -157.272624053932 -159.268694160085 -162.178234835526 -165.358709351564 -167.989463598598 -172.123686619207 -173.410170439639 -175.585566415865 -178.50793884658 -181.273976451861 -183.057096241376 -184.19920888276 -186.689150716573 -189.834083306676 -192.445155170643 -194.484861234041 -195.948960304871 -199.324015229423 -201.64782562134 -202.748557900269 -205.106673436533 -209.469298706004 -212.297130565754 -214.254894555791 -215.38054089207 -217.669078385643 -222.512076586884 -225.244161764126 -227.540792603584 -229.207181057172 -230.991071684951 -233.559524509425 -236.879536839083 -239.388394741236 -240.641467202395 -242.611148519723 -244.609198251949 -247.706817865816 -255.340969175755 -257.822617375042 -259.554733354843 -262.293958594898 -265.426423608057 -1.29583333581641 -7.37562551809017 -10.01967551714 -16.0163686536433 -19.3136847300283 -21.0309592141035 -24.3342063432907 -26.199297130922 -28.393367607102 -31.0976471605382 -35.3005473566293 -38.1753663572602 -41.2740225958651 -42.8636865716587 -45.554914405799 -48.951331439088 -52.9264346061385 -55.4393271453268 -57.2242830388036 -59.5232757182059 -62.0228226974938 -65.3788791593238 -67.6750180625916 -68.9661771774128 -70.6758736091257 -73.6160902661705 -76.2176036575985 -79.4490231000856 -81.0197210106581 -82.7341974964315 -85.2211887729628 -88.3960558029575 -91.2040023793654 -93.5667877544812 -94.7142917845261 -97.5478679801941 -98.9809704328616 -100.528028956527 -103.394843633651 -106.283509398321 -108.720839941153 -110.521764219674 -112.326024607374 -114.589856705743 -120.419232425257 -123.155358553148 -125.447437287522 -127.09490661029 -129.938728447175 -134.094701900765 -137.636365717556 -143.341875587864 -144.585221392015 -146.050064460974 -148.92812381274 -152.098095661897 -154.428273114158 -156.232203062013 -158.239124501162 -161.07165193487 -164.256671175604 -166.867855802159 -171.06493522679 -172.342830985536 -174.53305314126 -177.566279544281 -180.317707465312 -182.15728946767 -183.301453674845 -185.84357791405 -188.873877891745 -191.5049187136 -193.602541567042 -195.069726406464 -198.335967501952 -200.703394594876 -201.828969659104 -204.272881905166 -208.546624264504 -211.343187133141 -213.344354475032 -214.463834785604 -216.76269384622 -221.840896045937 -224.597763105913 -226.922696680217 -228.605567080944 -230.358238119051 -232.932276099916 -236.188171885934 -238.669229283686 -239.958281254363 -241.922513605824 -243.930632377433 -246.80540081544 -254.422754539529 -256.961465455532 -258.686845467257 -261.465603351104 -264.644166344497 -1.29846514957257 -7.4419942258884 -10.1116292328127 -17.4345129064128 -20.7463389626779 -22.463737940007 -25.7160850434436 -27.5804640481083 -29.7366655730252 -32.5309005888716 -36.6157683398967 -39.4676241939871 -42.5494898656669 -44.1246546558639 -46.9785123039196 -50.3015879981875 -54.1007598271458 -56.5934685291356 -58.2981486191084 -60.5352884805183 -63.0273935530312 -66.3965042320605 -68.6777358758595 -69.9672077260015 -71.6620701972434 -74.563673032645 -77.0492509970776 -80.2600950219624 -81.8530616175476 -83.5254862255568 -86.0477264920213 -89.1654335612465 -92.0296489067394 -94.4420587363606 -95.5882889460496 -98.4466790622657 -99.8868500025296 -101.394572475712 -104.192201644151 -107.123400378502 -109.587840547994 -111.435597284829 -113.228955719627 -115.458432663319 -121.162044564352 -123.830243661762 -126.138683586561 -127.793026659072 -130.652355104151 -134.71220494147 -138.2698632359 -145.176126243393 -146.424491589414 -147.929241582294 -150.902736838399 -154.12588813066 -156.487819009446 -158.310720726149 -160.284991753516 -163.096433593386 -166.251603458664 -168.914659175859 -173.111815315394 -174.388273134869 -176.572042134425 -179.467714101531 -182.240996156039 -184.059922415276 -185.20184466456 -187.766188081046 -190.799653213254 -193.438160381873 -195.547371558406 -197.012150708063 -200.389893526383 -202.787564899721 -203.904283268926 -206.336151081592 -210.555896969223 -213.336668421005 -215.28424858635 -216.41585282382 -218.692252224085 -224.033904296951 -226.750409383383 -229.04829067307 -230.718080858107 -232.464911188559 -234.989241855198 -238.19037988602 -240.751930771987 -242.021922900002 -243.991357267478 -245.984071592822 -248.912264965909 -255.953706537219 -258.417520610969 -260.148026150799 -262.835079787507 -266.078053178827 -1.29814313069571 -7.4436432757155 -10.04675176291 -16.0065003052144 -19.3113665606437 -21.0301973901417 -24.2533556852919 -26.0660063737039 -28.2873264975843 -31.0775487743476 -35.2045422911878 -37.9900475117155 -41.0797794460489 -42.6764753558409 -45.5100874955683 -48.8446048093335 -52.8963562649072 -55.4293047390475 -57.119696849184 -59.4235246701456 -61.8443208695685 -65.2454641195667 -67.5111685720182 -68.8046816423083 -70.5125823525538 -73.4607511784851 -76.0084858959965 -79.1936411852979 -80.7853402906787 -82.4506282065807 -84.9586497596307 -88.1847097186267 -91.0348031932977 -93.4121198341134 -94.5540382746742 -97.4328003650668 -98.8614319569106 -100.384553255937 -103.217018503845 -106.205398949645 -108.580231537624 -110.412400433196 -112.219838349583 -114.445107717567 -120.428913549277 -123.101615116099 -125.384480025998 -127.050681231509 -129.956026049924 -133.925383731878 -137.598802531078 -143.58512188126 -144.844446639459 -146.337249628778 -149.245267484127 -152.440308683452 -154.69535591232 -156.487471116893 -158.464357337809 -161.374173241836 -164.650765058157 -167.295602019098 -171.531698422617 -172.806868043645 -174.938478035998 -177.956268864268 -180.67175099531 -182.457785654395 -183.614823458316 -186.155326168053 -189.205438896326 -191.785677449008 -193.889262114323 -195.355973235517 -198.760247846148 -201.169933582513 -202.300402082386 -204.718395007797 -209.13156222249 -211.995290855901 -213.938729067245 -215.077776045614 -217.394740967422 -222.314527911794 -225.00645630291 -227.2845264751 -228.96995966688 -230.678713264542 -233.252547928181 -236.423899622101 -238.916312434852 -240.175959491281 -242.167229751751 -244.185861450684 -247.109650578754 -254.366120309624 -256.890347557313 -258.601033490186 -261.28981568325 -264.377104832563 -1.29245069756903 -7.44974467990224 -10.0061635208713 -15.7879846745304 -19.2539409757058 -20.9621112625623 -24.2340302669792 -26.0727807187775 -28.2337551190525 -31.0218775895649 -35.4338278779352 -38.2736638305806 -41.2761107322664 -42.8768301077604 -45.6441378641805 -48.9618157552992 -52.885999027272 -55.3630826816108 -57.1411185428561 -59.3799951292913 -61.8815660122903 -65.3447181042952 -67.6366069277941 -68.9257348798417 -70.5920312874951 -73.5388173048831 -76.1818198955635 -79.5428803904127 -81.1709175089412 -82.8495419008582 -85.4059255538925 -88.6334216458333 -91.4775101234571 -93.8313430207336 -94.9834551679355 -97.8431194867868 -99.2734122473053 -100.801411492491 -103.682622731084 -106.595354384169 -109.039460199774 -110.853857657833 -112.679010265264 -114.905424641314 -120.613964020156 -123.364172049701 -125.655109308893 -127.300583904678 -130.193063700271 -134.224214979647 -137.96138958678 -143.969334708755 -145.223004447037 -146.680914998836 -149.674672718848 -152.707384414609 -155.026565222834 -156.841893533524 -158.826020809799 -161.743397857915 -164.945529828932 -167.513062179804 -171.970208670802 -173.244741084656 -175.428767880077 -178.373774232417 -181.016537965289 -182.796855947777 -183.937429363257 -186.420928884913 -189.342261388884 -191.950089172643 -194.059589421099 -195.552726298368 -198.947435110436 -201.371061031839 -202.49130428043 -204.97779351628 -209.084305044736 -211.95446216782 -213.910813963642 -215.042554209892 -217.291484971307 -222.455858999613 -225.16637405579 -227.366028145204 -229.032712255502 -230.781786487737 -233.391643622975 -236.601448901631 -239.120369137045 -240.359500989725 -242.349151293647 -244.262107774905 -247.206277312055 -256.140342583215 -258.772684488755 -260.513599799132 -263.190968384887 -266.398617245673 -1.29576281107444 -7.43112378925436 -9.9665978299309 -16.6352946543639 -20.052966298486 -21.7821979310242 -24.9482934139089 -26.8074753585092 -29.0199284478343 -31.8576674991452 -36.0827066540581 -38.9322309549352 -42.0452355421209 -43.6287548291883 -46.4154511437225 -49.6822692692263 -53.5626774586049 -56.0295075384917 -57.7398060058621 -60.0115187307278 -62.4988628064444 -65.9520075152054 -68.2264993893544 -69.5372740636213 -71.2377742997515 -74.1460733476843 -76.6037855274788 -79.7749359260194 -81.4107862844763 -83.1071823980929 -85.5383744785063 -88.8070097998156 -91.6856225380239 -94.022456865578 -95.171484754769 -98.0593100179735 -99.4553374733828 -100.940833347668 -103.739566780529 -106.712216213536 -109.166038248487 -110.972836688379 -112.787190671232 -114.984979401146 -120.939911523308 -123.627307039453 -125.919367140426 -127.570825046393 -130.496905761979 -134.672079174935 -138.221613232052 -144.00781978705 -145.261783630495 -146.698438946502 -149.574559046889 -152.683214956538 -154.953480139225 -156.747755003694 -158.718330318621 -161.656251286157 -164.866679508228 -167.488750750611 -171.655313792979 -172.947526724383 -175.139517376692 -178.085658011094 -180.760417281492 -182.553530385136 -183.700969069622 -186.219702625935 -189.25787600586 -191.901977723678 -194.006798469307 -195.491706055382 -199.013045678146 -201.372790911345 -202.491066165756 -204.900642692595 -209.109132506199 -211.931075901334 -213.881231986394 -215.015280764954 -217.272529752868 -222.428167584004 -225.177846880669 -227.437414263066 -229.111638413521 -230.866028028627 -233.450680061994 -236.6347949725 -239.200239379302 -240.442249758366 -242.41238599169 -244.425222431233 -247.378141658546 -255.623845295893 -258.145394249931 -259.887639563238 -262.594748330414 -265.782445187515 -1.29523237332862 -7.34097637562218 -9.9501861580676 -16.2905745274243 -19.816920667877 -21.5426957297005 -24.6916669326104 -26.5294730496506 -28.7694895818429 -31.6291062715744 -35.6649192276334 -38.4774099502947 -41.4954856017834 -43.0859696455405 -45.8567701164384 -49.2147101297273 -53.0608580481573 -55.5043387890909 -57.1407521555426 -59.4144173280152 -61.8866928533517 -65.232023778135 -67.5549362987948 -68.8496941086345 -70.5704075982107 -73.4464788327775 -75.8582178685608 -78.9999154231965 -80.5777718119828 -82.2349795068849 -84.6897393964654 -87.9328563775903 -90.7844729521301 -93.1429039415686 -94.2903703999048 -97.1261671755363 -98.5647712639404 -100.087824580147 -102.98750714928 -105.893187160939 -108.306010458913 -110.125482709805 -111.939119754443 -114.158930445744 -119.720503103016 -122.469371860523 -124.778567511284 -126.446662465909 -129.32256969156 -133.465558589483 -137.05683149113 -143.023469185806 -144.267720009218 -145.722844262669 -148.626583731455 -151.701109611199 -153.995665481029 -155.799840683238 -157.802416140111 -160.723095207653 -163.843371863033 -166.433109919854 -170.826004591105 -172.113761584461 -174.356976296989 -177.387629919964 -180.094195276935 -181.857635231976 -182.999507186115 -185.543666375428 -188.561263920908 -191.162497521078 -193.30144570049 -194.773150325656 -198.150473032937 -200.466462675708 -201.594245833243 -204.027136517555 -208.380398146514 -211.238629925181 -213.226238737444 -214.371270862864 -216.663556845096 -221.730943402311 -224.422837577632 -226.674858562429 -228.351624593834 -230.143064721915 -232.668738035449 -235.840144224077 -238.414837500674 -239.671489189654 -241.640240260646 -243.59944941468 -246.573200547039 -254.363907569881 -256.758754706794 -258.492012414331 -261.166207003243 -264.297880367486 -1.29436841441804 -7.34908070809849 -9.91607390229341 -15.9593184579293 -19.3468161149076 -21.0582798055634 -24.2724774997649 -26.1317098715213 -28.3565998068551 -31.1382588153197 -35.3173941566765 -38.1733647023746 -41.2530342359329 -42.8501991089244 -45.6352397184285 -48.8762201778794 -52.7271653742993 -55.2239044456414 -56.9359951229926 -59.1203379523996 -61.6419068779487 -64.9346043485833 -67.1948197080823 -68.4847000293897 -70.149758611503 -73.15232665946 -75.7498966852599 -78.9681830157454 -80.5961174929978 -82.2835900165592 -84.7686595690839 -88.0247785517803 -90.8889050942784 -93.2529674606125 -94.392078836386 -97.256174976991 -98.6917263699498 -100.202186955704 -103.060387923175 -106.081507414821 -108.518568438276 -110.306196342535 -112.107156968744 -114.389051541312 -120.074953187201 -122.849108578188 -125.156264868733 -126.81916948904 -129.679654173195 -133.69923884784 -137.347795972222 -143.811961191999 -145.05120601779 -146.546037913178 -149.471950855911 -152.618977286589 -154.900653051708 -156.708020478036 -158.673263240599 -161.551302141734 -164.745140413312 -167.393113950715 -171.721322601573 -173.005078753834 -175.160510175779 -178.076648724332 -180.736601420978 -182.51241469456 -183.660879300026 -186.172267685905 -189.191844122962 -191.852468713855 -193.955307801004 -195.419999900083 -198.803561375654 -201.145390786304 -202.304701901004 -204.759218885796 -209.135952101975 -211.915260367729 -213.910511173086 -215.052504236585 -217.325980655624 -222.264444737388 -225.067418413673 -227.319240375499 -228.987472691876 -230.772661138737 -233.392735812234 -236.570717728651 -239.12930457232 -240.379428518389 -242.296092831985 -244.273805493109 -247.296835699635 -255.002302673154 -257.512303788093 -259.246022304828 -261.925404080013 -265.028446632049 -1.2959920637816 -7.50060071991718 -10.0717811681127 -15.8442148932431 -19.2114985913573 -20.9322655015791 -24.2156789906386 -26.0415465975273 -28.2314359009296 -31.0207369507793 -35.2282416233825 -38.1057262718811 -41.1523441931341 -42.7420554887651 -45.5475802232426 -48.8310949320497 -52.6250711933322 -55.1193637193797 -56.7951550419275 -59.0606958443491 -61.5542287784636 -64.8470898093246 -67.1557675892028 -68.4537575498947 -70.1432187333252 -73.0842107701205 -75.6278651894959 -78.7769860519571 -80.376670196914 -82.0943321827414 -84.5379008055171 -87.7633106050063 -90.5942730174797 -92.9123575021533 -94.061780655293 -96.8389798303002 -98.2733579276969 -99.793190790542 -102.55301656422 -105.426458515481 -107.87352463367 -109.689147815152 -111.479923197387 -113.663175436501 -119.88555336735 -122.615064779459 -124.886714008117 -126.556553608129 -129.431841661618 -133.48750954109 -137.152709582282 -143.243629577965 -144.497438080331 -145.960793107126 -148.895551896822 -152.176371299652 -154.494518640575 -156.31445955732 -158.307712671003 -161.281007494779 -164.39050504192 -167.037922664257 -171.227439765459 -172.513200480841 -174.703769779045 -177.544049356498 -180.254903610136 -182.032624760951 -183.183917422295 -185.682903034676 -188.641674985849 -191.252311612344 -193.337303820764 -194.807755141181 -198.183131275764 -200.522395123757 -201.662136015774 -204.077364607963 -208.327729611378 -211.211805430805 -213.148793897653 -214.271346814895 -216.55840297847 -221.480786139009 -224.215760411097 -226.455335362186 -228.114618690903 -229.864879373246 -232.527991585787 -235.833010873097 -238.352010740566 -239.59911494605 -241.5587989734 -243.559951594341 -246.523671504111 -254.69071349414 -257.182310501645 -258.893102855652 -261.62385664118 -264.83054721182 -1.29436581794717 -7.48373583671266 -10.254243609119 -16.6686332599774 -19.9177920759358 -21.6374412652652 -24.9471228023784 -26.8086143038602 -29.0036005434357 -31.8384964451746 -35.8795439655175 -38.6389787157139 -41.7131429510247 -43.3071011109396 -46.1151185084357 -49.4371808394316 -53.3037250327033 -55.8328928232188 -57.5065568568043 -59.739747076157 -62.2277202613518 -65.5598478819941 -67.8958128387458 -69.1879428640568 -70.8792300988703 -73.8623926048485 -76.3984151276435 -79.6161964947784 -81.2696489815522 -82.9467007180733 -85.4458755416885 -88.674691339549 -91.487207261208 -93.8008233100608 -94.95454810037 -97.8739293812571 -99.325274163827 -100.801628015082 -103.634658653036 -106.621011021735 -109.100346620827 -110.904373270826 -112.690143908895 -114.892583692345 -121.020708581629 -123.699845290189 -125.968753084453 -127.613007262408 -130.568998017231 -134.676180576424 -138.432806034653 -144.523921495288 -145.776496644491 -147.255126825069 -150.184487118164 -153.290766559712 -155.550319500911 -157.35149649699 -159.321378948473 -162.226140182237 -165.453143012765 -168.152729306075 -172.302573068886 -173.590949482993 -175.846863477457 -178.793931603935 -181.48645971556 -183.288474176676 -184.438793789121 -186.93667444661 -189.93102764571 -192.568719327735 -194.685346400032 -196.167147027698 -199.607803839885 -201.939845850115 -203.066830845024 -205.479112469855 -209.879488204093 -212.745865271609 -214.708691496815 -215.853527154491 -218.091820476483 -223.154311440687 -225.905092236635 -228.174097539961 -229.845731090859 -231.601138318214 -234.214808699178 -237.490175754167 -240.010815530347 -241.286788690565 -243.217933982098 -245.177162640443 -248.110362812906 -256.357537590239 -258.913302061417 -260.660153520953 -263.40425344992 -266.6292689416 -1.29302780634378 -7.33759720935247 -9.8782285665083 -15.675117030637 -18.9268341313108 -20.6253732715562 -23.8632793535633 -25.6843037405905 -27.8865020841072 -30.6295147763939 -35.0767789669702 -37.9852998990845 -41.0265589497974 -42.6202716247701 -45.3373727916409 -48.6714905996704 -52.6646867625247 -55.2236858272774 -56.9115717161445 -59.1836365477905 -61.6816370536763 -65.0374760319053 -67.245162074105 -68.5308872305481 -70.2257960390449 -73.1729254077004 -75.7903787004384 -79.0032166446824 -80.661196272781 -82.3483371547364 -84.7932572148019 -87.9814279577278 -90.8596950936072 -93.1889625797269 -94.3337165240488 -97.1872522914804 -98.6568015682204 -100.182659836734 -102.999214247906 -106.166729335094 -108.594477653981 -110.416022049001 -112.227872667301 -114.45977888765 -120.690228565467 -123.393447271761 -125.688859392202 -127.328773641663 -130.329721106471 -134.488466408053 -138.179140476564 -144.208316173032 -145.453656268099 -146.923291423925 -149.925952396559 -153.044454263922 -155.33460039244 -157.155731757579 -159.140372049084 -162.063741404929 -165.283927763959 -167.898250709313 -172.420900491845 -173.70779618256 -175.943457721986 -178.883540727687 -181.610688445087 -183.425173374436 -184.566099039702 -187.105480759835 -190.157677429392 -192.766030923449 -194.847274542258 -196.308937906299 -199.73527798308 -202.068832879523 -203.181274213981 -205.615667496697 -209.89375024593 -212.773169415049 -214.747584887955 -215.877537604599 -218.166376840113 -223.240791622591 -225.973147771058 -228.196194933262 -229.870702287218 -231.622860571321 -234.152464464661 -237.341286414468 -239.804961525746 -241.055855325345 -243.056877487131 -245.046896480898 -248.092732880622 -255.394341434426 -257.881136202601 -259.616362841753 -262.347528448159 -265.57623576364 -1.29766744966493 -7.38086555171664 -9.95405041480302 -15.448290724808 -18.7846211686375 -20.5092619993081 -23.7332608253685 -25.541242805326 -27.7573988380997 -30.6352783356044 -34.5669855338799 -37.3999745574234 -40.3686123570318 -41.9337006811116 -44.7014191579033 -47.9646915315779 -51.854700036021 -54.3257327315361 -56.0919665729504 -58.3721440777179 -60.8975730426638 -64.2112585129402 -66.5284901132331 -67.8250279204201 -69.5084216615358 -72.429046513026 -75.0533717460891 -78.3145003132693 -79.9702977625386 -81.686592500018 -84.2070611044398 -87.3249601959734 -90.1602822375605 -92.5200559172065 -93.6723993360075 -96.540480677351 -98.0487501073766 -99.5229396505505 -102.365569784093 -105.359817233565 -107.814445430885 -109.656194525357 -111.458107651099 -113.653417155962 -119.513224386349 -122.250883740522 -124.573155834864 -126.243486932408 -129.102906879566 -133.089601758993 -136.753551327022 -142.777541859848 -144.02387765217 -145.491847360869 -148.396058739643 -151.503786300595 -153.846323542074 -155.645959603713 -157.656287134152 -160.571916929671 -163.659922984121 -166.345234324775 -170.574947369304 -171.860371186712 -174.09519697562 -177.054921917293 -179.812966970217 -181.622554205714 -182.775681245861 -185.345095567046 -188.308448818253 -190.861323448886 -192.966870904985 -194.450005709622 -197.904635477228 -200.238210712274 -201.374092091212 -203.801362848198 -208.080086051218 -210.947797976468 -212.876260859735 -213.998788774655 -216.270727161231 -221.405873755448 -224.12549471616 -226.42397817241 -228.082619048921 -229.806596995875 -232.438959261977 -235.667821278836 -238.232752991181 -239.491217393932 -241.453488576733 -243.489353630411 -246.417989498886 -254.144152567292 -256.647562050295 -258.385723138665 -261.077449157318 -264.140244950786 -1.29389313017426 -7.40787679029478 -9.92036324951785 -16.614765140804 -19.9960496570622 -21.7257232565717 -24.8696769798068 -26.7718755532971 -28.9506147883457 -31.7101785910098 -35.9123126323129 -38.7701705858973 -41.7733191687659 -43.3756117836245 -46.1809026374019 -49.4860310186552 -53.3144272673168 -55.7423064468683 -57.5465910289426 -59.8093702885196 -62.3510650772719 -65.6653785095598 -67.9543471198911 -69.2448250239895 -70.9116578131935 -73.8194142338412 -76.5255008982378 -79.654663888311 -81.29914186106 -82.9822946578526 -85.4664947623536 -88.8232103063156 -91.7172069573819 -94.0423663805118 -95.1984179019152 -98.0613412221251 -99.5094828834357 -101.0000683634 -103.82229923814 -106.766834295507 -109.19932171273 -111.047400286389 -112.863387846514 -115.093980798701 -120.937757002802 -123.696057839037 -125.942618160027 -127.593140306212 -130.556231589355 -134.550367227495 -138.215183192008 -144.3665242955 -145.603145243701 -147.083480020421 -150.032325516425 -153.048803326226 -155.368825717227 -157.175154407277 -159.109566376734 -162.029574634161 -165.345503748644 -167.958966435947 -172.289322263541 -173.57867599884 -175.803141009286 -178.81397263193 -181.490745162955 -183.259290148525 -184.402542464216 -186.859588082222 -189.956685768226 -192.533659818862 -194.631430470607 -196.10046762081 -199.567486737375 -201.932445671674 -203.064715089899 -205.483422213934 -209.574583283061 -212.426916412665 -214.384461517205 -215.503737437803 -217.755352616728 -222.779613613259 -225.48462147183 -227.703400244759 -229.388055970793 -231.166536735377 -233.711428996048 -236.964597363027 -239.49377494756 -240.735390447918 -242.752486257314 -244.73946229378 -247.677160855456 -256.170741007191 -258.580531237599 -260.310213821864 -263.06010965454 -266.17082564709 -1.29640525303713 -7.47648729996096 -9.97560743348536 -16.1558438097367 -19.5128548982621 -21.2260774275982 -24.4223903652072 -26.2732813923939 -28.4929653104628 -31.3067935956349 -35.4529068951726 -38.2670421808302 -41.2543194540422 -42.856598709737 -45.5897742438777 -48.8856062734857 -52.6141691956441 -55.0495465259412 -56.8144222954277 -59.0605203351814 -61.5457073864658 -64.900088805679 -67.1739293626436 -68.4720404948569 -70.1685577139776 -73.1105427601971 -75.6799939073462 -78.8312289463174 -80.4615449138824 -82.1485879608675 -84.5933354656936 -87.8827514747931 -90.7722876793128 -93.0903029645333 -94.238693157632 -97.1044213274592 -98.6120080363315 -100.117130467407 -102.943077052888 -106.023203947072 -108.458341878534 -110.27093957075 -112.062275632414 -114.298438783337 -120.227762140098 -122.93919333336 -125.229175709481 -126.864625008614 -129.746681593602 -133.776131096876 -137.352611526231 -143.798588986321 -145.035807451713 -146.513649462623 -149.404664130628 -152.483088869491 -154.776842381132 -156.602782111127 -158.518743669042 -161.427491009639 -164.614505926699 -167.202209290223 -171.386941341134 -172.67921129541 -174.931261833847 -177.939128293335 -180.715948024237 -182.515830458361 -183.661747482657 -186.139240926188 -189.211079906195 -191.833776342242 -193.894984084885 -195.369945245905 -198.827765000804 -201.173087963901 -202.299969928302 -204.727083712562 -209.044314854535 -211.836500458344 -213.804200879585 -214.920542119305 -217.15348601615 -222.400043468153 -225.108336809846 -227.407849184237 -229.074282816607 -230.825822090741 -233.364217920065 -236.657182650015 -239.183748801139 -240.453057546116 -242.382220679469 -244.362228845982 -247.281671032546 -253.675435797609 -256.161823801118 -257.893353532775 -260.571715451092 -263.648562661291 -1.29731060079392 -7.50449307956267 -10.1385140620428 -16.2237124730478 -19.6457127864256 -21.3336943713038 -24.6124910549319 -26.4905760897656 -28.6786473743244 -31.4603653488043 -35.4303227733271 -38.2306632235231 -41.3051508852648 -42.9025881215522 -45.6539558678559 -48.9433665618073 -52.9670596412665 -55.4583280515705 -57.1256501464547 -59.467106327477 -61.9877768739016 -65.3006588948469 -67.5640610352914 -68.8726194946254 -70.5784801642623 -73.4973815441366 -76.0556117204694 -79.2586948793192 -80.8774408377994 -82.5468507437162 -85.0823039281949 -88.2075221026808 -91.027956310593 -93.3577468533891 -94.5071417911271 -97.3307358407787 -98.8159648852845 -100.357696689435 -103.153421338627 -106.216221234283 -108.637140012363 -110.476666329115 -112.270667414701 -114.521573287436 -120.552606602572 -123.204779119889 -125.516909476491 -127.172239910239 -129.976240399808 -134.12600090138 -137.749411845274 -144.105091307981 -145.363001029837 -146.813496950304 -149.739800484681 -152.859384622997 -155.18066496158 -156.981744369238 -159.03121362094 -161.971266421321 -165.182620285833 -167.768044643246 -171.947943030281 -173.229979920014 -175.455506781686 -178.375960464306 -181.053414669241 -182.837161732871 -183.989187889457 -186.526534020024 -189.45170554017 -192.095329427838 -194.199137793715 -195.676166467001 -199.028132758654 -201.362088797866 -202.493877086664 -204.926891939567 -209.326939695779 -212.199476803498 -214.152332610191 -215.290128888677 -217.612468792846 -222.56088966399 -225.313393463618 -227.568939478027 -229.23292257862 -230.938166585483 -233.519447740606 -236.786976933751 -239.329347301744 -240.59416088688 -242.587003594567 -244.587250143484 -247.533126830284 -255.329546114481 -257.83269615115 -259.564571578683 -262.337934054772 -265.534315567773 -1.30073393840774 -7.33387656834036 -9.94492847137917 -16.0737370057832 -19.417785594023 -21.1194991217475 -24.4869901786216 -26.3310366215167 -28.4899704421794 -31.3032104957347 -35.5131639861384 -38.398820277878 -41.4199971874698 -43.0153426071388 -45.8622513062261 -49.163824324899 -53.0852171206677 -55.5322991010178 -57.2195033446036 -59.4809502801736 -61.9181708473513 -65.2282070996109 -67.5317909260412 -68.8302452822002 -70.5137870815387 -73.4828497460232 -75.9373234517672 -79.1015821287926 -80.7319559202764 -82.391012644801 -84.8747926469098 -88.0886144253482 -90.9066031628298 -93.3233648779193 -94.4733763524882 -97.3444746294529 -98.7957988969612 -100.286716692405 -103.102138079145 -106.05302370781 -108.470105690622 -110.274380766939 -112.118274996293 -114.364550897332 -120.37565403349 -123.128250455849 -125.441375818566 -127.086541447853 -129.925778054739 -134.068942861453 -137.557195853397 -144.009085821006 -145.263374923302 -146.748793793635 -149.700762113083 -152.751447772008 -155.048757096081 -156.866765717819 -158.857928134156 -161.83186640813 -165.020605778199 -167.652050560717 -171.893313001939 -173.177524806831 -175.380900722345 -178.310475375044 -181.092505615021 -182.838001025456 -183.984891022804 -186.522518283346 -189.529999889058 -192.150036518621 -194.248331778897 -195.724942895239 -199.080457121832 -201.392626373281 -202.533447769136 -204.970150784855 -209.284299330142 -212.134462132744 -214.060220689495 -215.189528224964 -217.479712274509 -222.431962326176 -225.171619310836 -227.454330848149 -229.106522252608 -230.850724184898 -233.422888209337 -236.651284907022 -239.184873447362 -240.445590764388 -242.453719087198 -244.479320504736 -247.513692369958 -255.151564450765 -257.690389249492 -259.418253858476 -262.101248429539 -265.279380624987 -1.29694752647366 -7.49988294715258 -10.0535319768934 -16.0594743255085 -19.4195621330574 -21.1454101824218 -24.4157008644757 -26.2253347416876 -28.3912898337092 -31.2795726000023 -35.5126217563031 -38.2769808121239 -41.2485941879691 -42.8477077778869 -45.7268754710952 -49.0566513400324 -52.9924896046242 -55.455095459725 -57.1996068606824 -59.381728738039 -61.9007060173695 -65.1565403818995 -67.4437577358454 -68.7452059383166 -70.4636425917762 -73.4111877066755 -75.9749326446325 -78.9786964404197 -80.6054558734569 -82.2828197242878 -84.7550376573814 -87.9238520636506 -90.7729907251375 -93.1147087782612 -94.2638333721863 -97.162798548526 -98.6410446374381 -100.152274934855 -102.89750042929 -106.027377821436 -108.446204363612 -110.253509613725 -112.044780432783 -114.275736109713 -120.094146254002 -122.852501653918 -125.125593939941 -126.776058993541 -129.591754996382 -133.55334198302 -137.106160855092 -142.997584177955 -144.250839017141 -145.744732799308 -148.630587160371 -151.725344222898 -154.053476832626 -155.837383843436 -157.802606331437 -160.744717188208 -164.035885945285 -166.645409940861 -170.935983974083 -172.214198237194 -174.353364015715 -177.335682118435 -180.076536733042 -181.871078775412 -183.014967832532 -185.545764496848 -188.594739072272 -191.227795230965 -193.341271237087 -194.807747614907 -198.271992332065 -200.640284967419 -201.765407087763 -204.204382983644 -208.33098953878 -211.147233948502 -213.072360515581 -214.211509659186 -216.539470154811 -221.460121117046 -224.258809001825 -226.561543690107 -228.230117164998 -229.980749682893 -232.564008050015 -235.838309175106 -238.366516487952 -239.643280845408 -241.572497039938 -243.549086785026 -246.456020760004 -253.838880165509 -256.310405555442 -258.038569282976 -260.74636470187 -263.845298650373 -1.29427908237568 -7.54683194676502 -10.223875105365 -16.3540240645259 -19.678482563143 -21.3963721125496 -24.6441866717785 -26.44032119335 -28.6146977309309 -31.3824879749601 -35.5342153092775 -38.3934692304016 -41.4211835538016 -43.021430549897 -45.8428303691796 -49.0974039432744 -52.9645957068435 -55.367734432495 -57.1324471391447 -59.3665149845494 -61.8197004469864 -65.2473769993551 -67.5643620240775 -68.8535855476535 -70.5305221638771 -73.4598467495128 -76.1576611797295 -79.3385507072927 -80.8707461698837 -82.5660202813306 -85.0646023216464 -88.2396241993894 -91.0997504041032 -93.4753322352777 -94.6305729941123 -97.4887128123978 -98.9457392484319 -100.419030167935 -103.150099417527 -106.200448119617 -108.621925566567 -110.451611804187 -112.265869521196 -114.484291124255 -120.870579180882 -123.548890789016 -125.863577603548 -127.52139531805 -130.372565797998 -134.427071672723 -138.014232651516 -144.123626747622 -145.379761328253 -146.845730450545 -149.831919891428 -152.914134634169 -155.211560089156 -157.007921725613 -158.978268357543 -161.868080955462 -164.99635564924 -167.57909667461 -171.818612575428 -173.096903630748 -175.31484490617 -178.241283999891 -180.978417314696 -182.767904594557 -183.916193550374 -186.384259690308 -189.371142878578 -192.024129416523 -194.120253685806 -195.591744596791 -199.085495760351 -201.41274888203 -202.565284774882 -205.004372122727 -209.43902049623 -212.31804101209 -214.310572249555 -215.432036861035 -217.727889847123 -222.648133617427 -225.367131162152 -227.589426768528 -229.273403170002 -231.004173343111 -233.580875300855 -236.719480828729 -239.281485495291 -240.550153926961 -242.543268530011 -244.546154269501 -247.580964481251 -254.616877962906 -257.063565263338 -258.78774510998 -261.436729793739 -264.5599058561 -1.30009127985799 -7.53812913497073 -10.2207577130024 -16.6801085946416 -19.9827842097661 -21.6843891928206 -24.9687699599192 -26.8178269244636 -29.0160664369177 -31.7443034961556 -35.8910219693343 -38.6869539947367 -41.7212765292802 -43.315375138647 -46.0578753266209 -49.4377598602972 -53.3130099418563 -55.7911937811831 -57.4368023200127 -59.6547591024602 -62.1570838531701 -65.6726262804259 -67.8957316903542 -69.1916066704711 -70.8840832027432 -73.815226061487 -76.3519898513213 -79.6428560943983 -81.2891598316805 -82.9747551780041 -85.4518229712429 -88.6897095355921 -91.638772398864 -93.9929637307654 -95.1482911192172 -97.9439519257846 -99.3908322707354 -100.898136565819 -103.615395440718 -106.62278747311 -109.02623401232 -110.850663524454 -112.653369463189 -114.93165624082 -120.716791510731 -123.476017673179 -125.836291167728 -127.482972244566 -130.309396950836 -134.580158809511 -138.220089669896 -144.180338628722 -145.435534942474 -146.925349695422 -149.844977828425 -152.994469728662 -155.360584517712 -157.171633096499 -159.229961166829 -162.154339309105 -165.393784944929 -168.025384142909 -172.265183027519 -173.538295152198 -175.754499893641 -178.605944593331 -181.276020662983 -183.064483332086 -184.212361900866 -186.732042046676 -189.688960190657 -192.369636317005 -194.452799703883 -195.932650432197 -199.364385033276 -201.722067081733 -202.830842708558 -205.243786427036 -209.474703457969 -212.279741191292 -214.227237083975 -215.353416265108 -217.624559077548 -222.633488701473 -225.391539050116 -227.682965514054 -229.367334572834 -231.102856164081 -233.624965022421 -236.863007878027 -239.422396740098 -240.676817562537 -242.658732367831 -244.669311869299 -247.686556051408 -254.511853646466 -256.93918991319 -258.664463233884 -261.31279786586 -264.473545130907 -1.29321812367073 -7.54089195311286 -10.1291594262667 -16.8173352961856 -20.1980800445106 -21.9122013874625 -25.1317990478056 -26.9980907277789 -29.141968206062 -31.8910911666443 -36.11992911568 -38.9788254836588 -42.0495523678923 -43.6379233677245 -46.4727586714926 -49.7839453762058 -53.6589448468703 -56.1560859164964 -57.7994504428888 -60.0244022719769 -62.4311872254286 -65.8651854232379 -68.1646289850607 -69.4697415569602 -71.1941782571799 -74.1501726413288 -76.7290505176245 -80.0091194319036 -81.622787234655 -83.2741941243855 -85.781327515068 -88.9519473265501 -91.8220417389283 -94.2092232513833 -95.3517313238544 -98.1547264987358 -99.6779953417049 -101.188687785881 -103.994478706869 -106.943439261163 -109.338192147887 -111.155839098146 -112.978803063251 -115.133036334423 -120.97387271614 -123.752765577242 -126.061853156674 -127.715631529135 -130.652084904817 -134.602301256697 -138.269641499354 -144.464495024463 -145.71559286351 -147.202531390937 -150.065826586816 -153.149196802804 -155.468251258688 -157.262686909242 -159.225714383691 -162.177132046148 -165.42840711781 -168.001881921536 -172.135642892335 -173.416812375584 -175.60608555193 -178.585622684787 -181.320848896179 -183.098749610179 -184.247006731697 -186.792078975545 -189.746535045301 -192.381524176598 -194.433109564579 -195.914450833911 -199.258244976987 -201.614736558985 -202.763836120664 -205.204266715128 -209.600535231567 -212.47492185731 -214.423891254258 -215.558279216942 -217.887028015253 -222.809527094709 -225.512719563632 -227.821697443399 -229.496212146064 -231.232680567794 -233.842314386202 -237.017249969878 -239.539307601373 -240.797329879864 -242.809603361613 -244.784029081901 -247.776240422889 -255.299093400356 -257.860603850994 -259.591088839641 -262.386589267799 -265.557050421133 -1.29531491906914 -7.38068217767935 -10.0875672949978 -16.4002553969602 -19.8268324189129 -21.5461651623021 -24.8082645744463 -26.6794877352897 -28.8808380908517 -31.6795091793868 -35.8197838895251 -38.6717629855501 -41.7409448541733 -43.3314136313357 -46.1259941475033 -49.3394887038813 -53.2449786231104 -55.673770731279 -57.380492516943 -59.6454338919456 -62.1046786753399 -65.4363496895331 -67.7278328982211 -69.0265234195711 -70.7063416160863 -73.6599033394602 -76.2458772432816 -79.5094345218244 -81.1399299219011 -82.8125904342784 -85.3523340752923 -88.6199076790591 -91.5064000359429 -93.8953203166798 -95.043307927113 -97.8996619269621 -99.3168528486264 -100.782496404258 -103.615659526007 -106.626697784019 -109.007705058876 -110.796664399356 -112.5896324129 -114.793027213581 -120.53817340082 -123.283357533617 -125.587611705163 -127.237448033783 -130.039015325924 -133.960199067617 -137.610806879483 -143.810430385376 -145.066199485711 -146.558508243924 -149.371583859185 -152.511548922676 -154.855829858831 -156.649864597358 -158.636823967033 -161.554655766816 -164.788676931199 -167.399083642577 -171.73716697914 -173.017668602815 -175.222938661306 -178.226407706422 -180.98410534638 -182.776043295587 -183.918588664982 -186.494314453367 -189.441242292132 -192.017522370937 -194.081373800851 -195.546841119272 -199.041805937039 -201.318939475901 -202.428616859487 -204.937781865474 -209.233381212714 -212.108514266364 -214.049131785898 -215.178933063106 -217.452327033961 -222.396270958322 -225.123206455831 -227.386941819923 -229.055479950333 -230.80428738936 -233.376400130301 -236.727007551296 -239.280762273647 -240.540133293911 -242.484564558209 -244.463331182094 -247.388330208376 -254.533796481288 -256.985232682883 -258.711888135756 -261.422022648009 -264.554357042294 -1.29819532271441 -7.46461789269216 -9.95986534725809 -15.815907205519 -19.247230464176 -20.9582500273655 -24.2000867924692 -26.0588474942453 -28.2418728393524 -30.9716614301588 -35.3286602865815 -38.217921845505 -41.2827664540822 -42.8785587073829 -45.6527560429166 -49.0444852813711 -52.9778737712089 -55.430057648057 -57.1662202327868 -59.4011832990866 -61.8951144573754 -65.2132955174076 -67.5263728499826 -68.817520689254 -70.5076125089834 -73.4488767098219 -76.2021056665932 -79.3436650964405 -81.0100699809368 -82.6599572332903 -85.1595851163107 -88.3027381042648 -91.0548839441921 -93.4563253542661 -94.5898254779854 -97.4476359811336 -98.8871832412323 -100.385051450278 -103.178148627727 -106.201559416969 -108.672864896574 -110.527773233243 -112.362129806305 -114.614683965784 -120.611020980846 -123.253300402907 -125.560049926688 -127.226058508651 -130.128242482756 -134.149883744543 -137.755881617708 -143.884518272674 -145.131029347027 -146.605931755899 -149.563371545363 -152.793831019594 -155.05222135813 -156.862927545184 -158.813295429915 -161.712259509508 -164.921698159411 -167.52590427274 -171.750658016706 -173.026326154338 -175.191467555522 -178.132060965094 -180.856899433423 -182.666578896954 -183.801440055749 -186.31619512199 -189.326314391128 -191.958406529893 -194.093596447873 -195.567228679841 -199.001605863103 -201.35595860953 -202.484677004333 -204.93033920893 -209.345309016501 -212.181303544861 -214.147373016028 -215.284419085926 -217.551161492967 -222.655814741791 -225.434346424597 -227.720900677392 -229.385697376859 -231.129112257469 -233.642694989612 -236.934878771086 -239.468411849723 -240.732630235352 -242.703251145376 -244.713279075891 -247.682841111953 -254.746369482737 -257.227462439805 -258.960440199551 -261.648193496978 -264.734522941564 -1.29120531994451 -7.49394067481745 -10.0934794525495 -16.0783425735779 -19.3220038231798 -21.0409269508006 -24.3939453494136 -26.256132525629 -28.4278785187626 -31.247341116809 -35.2741347985961 -38.2231153798968 -41.3068103376951 -42.9053690944952 -45.6455877966507 -48.9268013916781 -52.7817270264941 -55.2585586542805 -56.9895884079475 -59.2497908630359 -61.7731242351121 -65.0594904787167 -67.3422311631933 -68.647892140367 -70.3219087176974 -73.2166631980034 -75.9232518866108 -79.1112855071327 -80.739542172536 -82.4250731900766 -84.9383010357947 -88.1434387326706 -91.003646225335 -93.3338409226785 -94.4764258571407 -97.3878395958281 -98.8463663370922 -100.390944771867 -103.16102791229 -106.161881117523 -108.635917541091 -110.44407067188 -112.238185185686 -114.455800545198 -120.343926585039 -123.069850400641 -125.396440042939 -127.050561778591 -129.915160911866 -133.976443689152 -137.661546728405 -144.121969517345 -145.371016528082 -146.830224178316 -149.691870973165 -152.838882889845 -155.156754386261 -156.951324734399 -158.984702034036 -161.879771414061 -165.050945135667 -167.72374801985 -171.74654156153 -173.024299987559 -175.220781422799 -178.166514006918 -180.87340019629 -182.649531166403 -183.796689929092 -186.302282884453 -189.290869820363 -191.953032787575 -194.070680626535 -195.552857107532 -198.951267202296 -201.29089740343 -202.411067159532 -204.773780126488 -209.045691431559 -211.855552607334 -213.82130067269 -214.946051041239 -217.225134229672 -222.528552473845 -225.193821054426 -227.472105257966 -229.133964710559 -230.863787288276 -233.443398206986 -236.672108902443 -239.185500370078 -240.439069918095 -242.463098552164 -244.449156954346 -247.448867812738 -255.277243589216 -257.85526788867 -259.625258022859 -262.346353989167 -265.502351016054 -1.29751543529033 -7.44785622861203 -9.94210622089442 -16.5119585428111 -19.9115593906847 -21.6262382450118 -24.9728427242106 -26.8653442302241 -29.0728924917251 -31.8630934295411 -35.9270375875628 -38.8531027679513 -41.9264574407676 -43.5205586840794 -46.2512409220289 -49.5537972309233 -53.6186113033628 -56.0972995188193 -57.8657436992334 -60.1140943911679 -62.6435389622962 -66.0153867839437 -68.3270071505825 -69.6199867678547 -71.3201116484382 -74.283983984353 -77.0113099855732 -80.1866264114268 -81.7923425246106 -83.4937214901526 -85.9641570304393 -89.1951502624655 -92.1230960913932 -94.5455199579747 -95.6865162463889 -98.6017105613828 -100.042207606173 -101.59145694209 -104.465578741464 -107.47779811657 -109.852228300235 -111.697542963993 -113.508038846102 -115.718059211773 -121.821333078959 -124.508684186844 -126.84281174843 -128.484173935659 -131.306678505939 -135.393738395348 -139.066847096406 -145.293380633978 -146.53442092823 -148.019818524497 -150.982901634392 -154.111977735942 -156.365691553494 -158.161515710349 -160.126499408838 -163.003846233498 -166.120191406033 -168.799961143063 -173.204579792517 -174.493714433377 -176.707253962641 -179.768235717996 -182.43667245894 -184.240242422867 -185.384308907817 -187.950236121237 -190.903135578027 -193.479040232371 -195.613612026562 -197.082522774911 -200.488061093769 -202.789380891176 -203.913435366047 -206.27262899179 -210.529487615843 -213.321540014438 -215.242691727623 -216.366477732925 -218.65429427515 -223.712526641004 -226.4439174521 -228.748828346786 -230.409960825006 -232.203133594316 -234.73435479176 -237.916153806816 -240.442197701556 -241.704352553496 -243.63844288359 -245.621846167108 -248.623132371759 -255.860628344658 -258.39738133821 -260.112116164412 -262.799060327551 -266.012206929688 -1.29680235821662 -7.45908307101389 -10.1779681868661 -16.2611263395256 -19.6657268890452 -21.3767099953089 -24.5487128977125 -26.4403475251783 -28.6652282766973 -31.4204977834538 -35.651355154247 -38.4896003651389 -41.5506856495197 -43.1483594438235 -45.9427947983504 -49.1909165172898 -53.2087320333945 -55.6881185522692 -57.4657025492231 -59.7389116624726 -62.264624031886 -65.7441640324551 -68.0207587596616 -69.318626810922 -71.0290778418042 -73.8867230284693 -76.3922444803647 -79.5295015450208 -81.1089349492426 -82.8046696917957 -85.3306228047372 -88.4512531303691 -91.3223593649947 -93.6780123602313 -94.8133594073437 -97.7202864038774 -99.168097150523 -100.687593310395 -103.55096906804 -106.56824411117 -109.02096158763 -110.862518281856 -112.665870434424 -114.868804356287 -120.54898678786 -123.192660827988 -125.441637152528 -127.081457654598 -129.900302494173 -133.879857480981 -137.427981368753 -144.125179324017 -145.383684808151 -146.83747259265 -149.735356602782 -152.811352653228 -155.118285500141 -156.925919306297 -158.922848208777 -161.791480623615 -165.009968668449 -167.614672882683 -171.792313451007 -173.077575264166 -175.291568420876 -178.251723479824 -181.030353174006 -182.86557976429 -184.014383569104 -186.561201122125 -189.562856201762 -192.197851826346 -194.239339629275 -195.712171860622 -199.121567869858 -201.524583263182 -202.66489830163 -205.099017887209 -209.498788581712 -212.402670937148 -214.413174910705 -215.549848004141 -217.802131926057 -222.895308508276 -225.644353659402 -227.96890356067 -229.649753472026 -231.378310259357 -233.929968054057 -237.132841179308 -239.73121744753 -240.990414791084 -242.991063768604 -245.02216709358 -247.990662715967 -255.225749521296 -257.723874821998 -259.453437874897 -262.205802500167 -265.277452609407 -1.29792188568939 -7.50005746980907 -10.0655779913238 -16.3989812399442 -19.7664782889559 -21.4898473000575 -24.8514718142533 -26.7008470650841 -28.9159204038001 -31.6733621294024 -35.8626847375292 -38.7144241033164 -41.712292576731 -43.295563037986 -46.0587267943631 -49.4165843518089 -53.3992042571333 -55.8648676097676 -57.6119844986275 -59.8625805844064 -62.3074889920297 -65.8027648370246 -68.0823256843078 -69.3769271674714 -71.0684763383604 -74.0994126997005 -76.5596445166967 -79.7399411842845 -81.3560923798474 -83.0123120996791 -85.4638362485785 -88.6195028595705 -91.510385410085 -93.8628904809661 -95.0053627846259 -97.8933235921698 -99.3321468552026 -100.865473862786 -103.606206989059 -106.511601754884 -108.931940423912 -110.753312135017 -112.55436558673 -114.822125354092 -120.520279730573 -123.228548141177 -125.545814767915 -127.210689435302 -130.073218146681 -134.042566772343 -137.761358463988 -143.792651894564 -145.059201614124 -146.560667382615 -149.499290262905 -152.578633192983 -154.841318272417 -156.640852208887 -158.615570542811 -161.531754813728 -164.726235708326 -167.356151400326 -171.616253441059 -172.90195012404 -175.088273841973 -178.040962093523 -180.78524182773 -182.592045042485 -183.744736099475 -186.238817388613 -189.280871142562 -191.924046430532 -194.067043790648 -195.547839159919 -198.850488778834 -201.207008342556 -202.326864967971 -204.748521592509 -209.073548039724 -211.939205297121 -213.889865739405 -215.020327365674 -217.297183620982 -222.215404499698 -224.917483832217 -227.210091977389 -228.892805450528 -230.706366752533 -233.252788626849 -236.485430700509 -238.97264683883 -240.244242090712 -242.197688121564 -244.144462329678 -247.091474005808 -255.312918657724 -257.915754291252 -259.648562188395 -262.372633397746 -265.533845846821 -1.29795988870142 -7.47925555963133 -10.0719859262196 -15.636045825177 -19.0435257549657 -20.7458333711532 -24.0525479281293 -25.8887127282961 -28.0727878229001 -30.8511846648637 -35.0042840957235 -37.8816904978594 -40.889674693563 -42.4814457629939 -45.142309777754 -48.5134248799115 -52.4902019675366 -54.9355050500458 -56.7594277614318 -59.0101127243253 -61.4856870244081 -64.8568063372398 -67.1586685055345 -68.4492070302305 -70.1440222218839 -73.0199436788436 -75.6680314427083 -78.9611533405058 -80.6548645595138 -82.326012700531 -84.8959029836212 -88.1359511918583 -90.9553390834563 -93.2804778350403 -94.4194822162448 -97.2554406750182 -98.7708492156487 -100.273489486336 -103.226369845468 -106.089031477012 -108.53882295948 -110.366035193593 -112.180668571132 -114.403645412922 -120.480013821728 -123.18353222217 -125.536205103507 -127.196733484523 -130.053325024316 -134.208052734375 -137.988760793756 -144.494718192686 -145.732113664978 -147.204837233181 -150.129219036645 -153.193140997799 -155.499059027038 -157.305194118528 -159.268803319817 -162.151093164999 -165.348589927593 -168.008225365624 -172.319575942039 -173.591725537451 -175.804977464224 -178.786713953294 -181.570499603888 -183.353335951108 -184.491398266013 -187.046735922175 -190.15796212547 -192.754581008568 -194.825621056001 -196.313307848599 -199.650748686475 -202.065825411552 -203.202938828931 -205.643430516864 -210.134084412797 -212.988002962462 -214.953471561242 -216.087599323077 -218.409466405903 -223.236177189649 -225.964637639768 -228.255135881648 -229.922115741147 -231.670564123457 -234.202694356028 -237.461714689424 -239.933302022451 -241.201711894134 -243.132555658412 -245.132900077217 -248.139427888891 -255.66340777192 -258.139811988183 -259.887642885275 -262.590900996865 -265.74521643101 -1.29626599896004 -7.4813994281737 -10.0107359680485 -16.2209485118868 -19.5484446942058 -21.2577531215616 -24.5710448380849 -26.4081173306624 -28.6012581889887 -31.3341015084774 -35.262787646135 -38.0342940580861 -41.0449074405509 -42.6488600670764 -45.4555191689426 -48.8874842948616 -52.8345089973993 -55.331194563445 -56.9835112146955 -59.2332246986493 -61.6643254223779 -65.0992714469045 -67.4119187929171 -68.7030176225464 -70.3946133207721 -73.2751307665328 -75.709720522066 -78.8424017202673 -80.4996599737671 -82.1757510723138 -84.645713588085 -87.9382699262516 -90.7747563007632 -93.1436053550579 -94.2800212892896 -97.0767224391369 -98.5221959363874 -100.00122160246 -102.831028339388 -105.830926333993 -108.288449708846 -110.120228149349 -111.938935958736 -114.24132534421 -120.523827102676 -123.220573904589 -125.557428599522 -127.214340478731 -130.015420263832 -134.098123735896 -137.647038146615 -143.780816918296 -145.030542413803 -146.506118635186 -149.440168576175 -152.472965344056 -154.782192262283 -156.582772342351 -158.536468784149 -161.441252296447 -164.581484828988 -167.257988822744 -171.562291088539 -172.846904694688 -175.027032992017 -178.048200028521 -180.706475867567 -182.483179397395 -183.622485160613 -186.167874492763 -189.067241437049 -191.716869017175 -193.813261188893 -195.287115437681 -198.750477476598 -201.094536861363 -202.194573036076 -204.662305864564 -208.954593479206 -211.77630198486 -213.738632565221 -214.857656422709 -217.190105930991 -222.189327625296 -224.855102595679 -227.127010783207 -228.804074799727 -230.58517273113 -233.137393151334 -236.432628747327 -238.924451882978 -240.179824811112 -242.161200254014 -244.123888962143 -247.167326823083 -254.279835271614 -256.771777273887 -258.481278564483 -261.26010861416 -264.298420663221 -1.2977201272709 -7.64358036682059 -10.3281082376805 -17.1103912098996 -20.533702138902 -22.2445657822806 -25.530984047049 -27.388940974402 -29.5739302239088 -32.387722029781 -36.5466043036102 -39.4165747149149 -42.4689628345231 -44.0527159864292 -46.7578684685491 -50.0276281714267 -53.9428916993323 -56.4702935937542 -58.0860309843859 -60.3239099597391 -62.7494818168614 -66.2024478032858 -68.4531427405744 -69.7636023566744 -71.4993578735915 -74.4074679903622 -76.947257451911 -80.0755927375383 -81.6927151564977 -83.3308095636717 -85.7635942618097 -88.8888261587837 -91.6802586831075 -94.0109961754441 -95.1575533954102 -98.0921351547292 -99.5302530484352 -101.035051736809 -103.869424033924 -106.825380585916 -109.212799490371 -111.055167440792 -112.87054080097 -114.999224854846 -120.969009746922 -123.676852613724 -125.978669791784 -127.649348129252 -130.472179871371 -134.380097597256 -138.011217574934 -144.461858632656 -145.701219118284 -147.178052233437 -150.082288345294 -153.208177458865 -155.531600810948 -157.330025817998 -159.321990841539 -162.173446022281 -165.343852896792 -167.966919388353 -172.178125754601 -173.454632085213 -175.646515659912 -178.553925472584 -181.31755651295 -183.114584177815 -184.253305222215 -186.675115468293 -189.647816018125 -192.302399585946 -194.385328438103 -195.863141477223 -199.238905766414 -201.578561686956 -202.704942487941 -205.115989021631 -209.417789305104 -212.23348802604 -214.191809180708 -215.33138721951 -217.566997932692 -222.63523520982 -225.410252849249 -227.665927508102 -229.357437844266 -231.124006891633 -233.654877462905 -236.940403103406 -239.454806952121 -240.719892205494 -242.690474573263 -244.681481758596 -247.636370646661 -254.567321037915 -257.10080085059 -258.84764967444 -261.532407288794 -264.72547338407 -1.29463690434426 -7.43372373048485 -10.0823673993503 -16.1704029904343 -19.4481055576188 -21.1481247256374 -24.408400533914 -26.2557977740596 -28.433239191747 -31.308785897027 -35.2253840032862 -38.0813370828167 -41.118045778326 -42.717696730865 -45.4428980545411 -48.8110772046004 -52.7050527076344 -55.157274307943 -56.8828789649531 -59.1912887698611 -61.6519504602759 -65.2007844636054 -67.4711520636849 -68.7636497636508 -70.4761333843707 -73.3843804808245 -75.9526338049467 -79.18495482188 -80.9526065926192 -82.5961587561825 -85.0130172218609 -88.3215902164108 -91.202671435319 -93.5341420795962 -94.6840076896545 -97.4998088067645 -98.946813619525 -100.47403561441 -103.31234146449 -106.382905746297 -108.85739222527 -110.676192456341 -112.487763812048 -114.713527652445 -120.616162305197 -123.276366318263 -125.582364641027 -127.235415928375 -130.163861503643 -134.137072353555 -137.677856544672 -144.220814269354 -145.476847957338 -146.932533175157 -149.856494030266 -152.983818927662 -155.348570273517 -157.137240037358 -159.118041637212 -162.023905941975 -165.257758666035 -167.896872788423 -172.084512744758 -173.354346034696 -175.606771862432 -178.558516629154 -181.264893874198 -183.050557431728 -184.199617990727 -186.687181450203 -189.722116005362 -192.380876845471 -194.492629501971 -195.962579895548 -199.408149814072 -201.771652568421 -202.907607484554 -205.313080731393 -209.452129401149 -212.283434673073 -214.271557186405 -215.408934072267 -217.633048734625 -223.019761080742 -225.749901453308 -228.007725493287 -229.685709890824 -231.452295989802 -233.946845048293 -237.276696743507 -239.746892512843 -241.008384426098 -242.965885966654 -245.025226206901 -247.952026038179 -255.082134171468 -257.581904956913 -259.30160870371 -262.055312297798 -265.18622334775 -1.2998497906313 -7.41534131490235 -10.0698545333276 -15.6411688594952 -18.9778985382085 -20.6678138191335 -23.9052735776112 -25.7419870343913 -27.9558771875306 -30.7512212107817 -34.8326083590743 -37.6461582868235 -40.6799561515887 -42.2692497177108 -45.1187142485128 -48.4649920321066 -52.4132953928608 -54.8280765087562 -56.4698411538505 -58.732681979002 -61.2633356095791 -64.5883120683126 -66.8455496329466 -68.1379086028859 -69.8607013513272 -72.8366630094496 -75.5382259406655 -78.6882624842508 -80.3437974136286 -82.0287378955352 -84.5191304879894 -87.6973329822949 -90.4834282468663 -92.8205933696619 -93.9574634851638 -96.8140608326562 -98.3028793205058 -99.82009890381 -102.59880513133 -105.633773199709 -108.041328181501 -109.856997085317 -111.656147775658 -113.860989217981 -119.481300016501 -122.164279332207 -124.508368606915 -126.159247264689 -128.99555063248 -133.084535324317 -136.623423981552 -142.371231883303 -143.624705048258 -145.053549787823 -147.940205884402 -151.091326513419 -153.401068414297 -155.232709511632 -157.239073450802 -160.065055834777 -163.308387540517 -165.911777604042 -170.085327609109 -171.370759900445 -173.55234168723 -176.565366204953 -179.299076374147 -181.096508539801 -182.25150480794 -184.706523187287 -187.632812228534 -190.262079307217 -192.380868823427 -193.851670598703 -197.319388190107 -199.648911300044 -200.782105534688 -203.234649285197 -207.528916777084 -210.257161934283 -212.183188474793 -213.304386137413 -215.539261883531 -220.600476223495 -223.429947687326 -225.718778808706 -227.396867447686 -229.163841836822 -231.728005716925 -234.89244587873 -237.534005451157 -238.798354636877 -240.77790106577 -242.772281860412 -245.735780946049 -253.321980913086 -255.779736091403 -257.506521257664 -260.23028191369 -263.390392059361 -1.29520130110876 -7.45521475452129 -10.119796161806 -16.133787156008 -19.4074908282794 -21.1199199649488 -24.3820996467489 -26.2357957033237 -28.4029712071736 -31.2486105132057 -35.5117338920545 -38.3812218997495 -41.4034553861495 -42.9847528763426 -45.7371504360142 -48.9779879472231 -52.8804360292409 -55.3863965389033 -57.0527751914424 -59.3403871753354 -61.8154740366624 -65.2683095262637 -67.5984327696615 -68.9008562118392 -70.6066426815217 -73.516019759766 -76.1851311397861 -79.3830877763593 -81.0089465589522 -82.6552768734215 -85.0949074651456 -88.1810169532173 -90.9975294236699 -93.3726279079867 -94.5004690929963 -97.3539629972314 -98.8401210055838 -100.344188105103 -103.199494514281 -106.188698075452 -108.622258175547 -110.448166949559 -112.23669626939 -114.502084381875 -120.448673764717 -123.106320299242 -125.425128705902 -127.061168476507 -130.007214423157 -134.235122576277 -137.771302128401 -143.921535359854 -145.169264089521 -146.640432597507 -149.614309413047 -152.780343716201 -155.101131000592 -156.893244612017 -158.857315486954 -161.703407398971 -164.853320208986 -167.47682287287 -171.726000530237 -173.007485904706 -175.274138840006 -178.187605759984 -180.902568820679 -182.66400757418 -183.811323406192 -186.30777064385 -189.306494368575 -191.939222060034 -194.008422800764 -195.491194296153 -198.897169676727 -201.234869142862 -202.362568869237 -204.821493385821 -209.201195829119 -212.064673986734 -214.029856367044 -215.166962503367 -217.467388869759 -222.42415519563 -225.278029653984 -227.558277057361 -229.228695894435 -230.999030719925 -233.533311035621 -236.794735112071 -239.309208394144 -240.557211570365 -242.50376522603 -244.510039632693 -247.373723273818 -255.839298104403 -258.332110138 -260.06697623101 -262.807393930211 -266.066094253641 -1.30248000742439 -7.50245285914702 -10.3069343484937 -16.6262463655121 -19.9525662551849 -21.6751894251165 -24.8492185553424 -26.6810879561566 -28.8909964956606 -31.6358312656161 -35.7518679207622 -38.6518412208658 -41.6653743584482 -43.2632736812516 -46.0396005245834 -49.4197980779974 -53.2070592953068 -55.713720149162 -57.4604032250661 -59.7435862572083 -62.207926341947 -65.7347400199194 -68.0429553464593 -69.3445311270578 -71.0399730394646 -73.9234303868254 -76.4022655107286 -79.480696250693 -81.0666961702434 -82.7581827541351 -85.2226108732674 -88.3662323738798 -91.1532788030344 -93.4974171708766 -94.6383954035023 -97.4877048130841 -98.9225390187816 -100.431576226335 -103.250276541901 -106.193059714989 -108.618167315033 -110.430388046466 -112.235273071369 -114.452619166709 -120.170389031262 -122.882129051821 -125.14369798883 -126.827013837711 -129.645367115142 -133.673544100132 -137.259323298702 -143.320307096199 -144.57863026117 -146.030529306032 -148.976078143631 -152.033622841217 -154.413919109455 -156.218476109207 -158.23594715958 -161.148505162072 -164.362121102705 -167.024685587164 -171.267719593304 -172.543779082235 -174.818423668025 -177.757064608056 -180.453806267741 -182.245168266881 -183.393941758145 -185.847727488927 -188.867312424806 -191.470561651675 -193.590836601189 -195.060475315196 -198.474983762814 -200.809904718975 -201.931693891504 -204.348424019748 -208.591195736812 -211.425367710382 -213.403848925797 -214.535202414135 -216.79430766928 -221.801682927131 -224.578083235123 -226.889326299151 -228.548199311773 -230.292357393449 -232.831773285287 -236.142642458077 -238.735947808655 -239.990908992865 -241.947380316196 -243.938458472724 -246.9438810044 -254.262458372383 -256.755566053418 -258.490853897446 -261.185254409637 -264.407821866945 -1.29148707181498 -7.46662705322922 -10.0309542569426 -15.9557502898492 -19.2683338127642 -20.966489229999 -24.217337494186 -26.0708626868256 -28.2946753748512 -31.1382891033333 -35.3408849922771 -38.2670472941226 -41.327365093465 -42.9244237663778 -45.6762113337595 -48.9826087304618 -52.9444491740297 -55.4569880307589 -57.1962976605359 -59.4746308289505 -61.9677905369412 -65.27995954587 -67.5733448766037 -68.8689869068289 -70.5453429194457 -73.4658772151242 -76.184751012122 -79.4609991784209 -81.0564649097956 -82.7407522684738 -85.2587348409028 -88.5506185680192 -91.4149725825568 -93.7797054066408 -94.9272098042723 -97.7170911973405 -99.1532866618128 -100.649498318096 -103.44706588923 -106.474845510775 -108.887572460386 -110.714892051548 -112.537656089162 -114.74302493194 -120.854219787198 -123.640398203451 -125.863618673139 -127.509947069253 -130.403501760266 -134.579109121363 -138.272123139009 -144.292435640629 -145.532483500129 -147.010761360167 -149.984646457372 -153.148532282481 -155.482616616708 -157.274256582898 -159.256680872134 -162.186378513193 -165.427563945797 -167.992142853782 -172.233013376047 -173.519011379475 -175.739857498608 -178.68709557513 -181.430178378598 -183.235958829748 -184.388673341176 -186.921560746793 -189.960149079832 -192.588435276006 -194.676403325109 -196.151674114496 -199.532592738908 -201.842696185689 -202.970321198902 -205.440256199657 -209.823935696839 -212.656199274695 -214.608970387783 -215.743602697464 -218.020102321202 -223.365900086588 -226.162561849524 -228.388089295997 -230.08497047532 -231.934677930062 -234.45483657519 -237.700551185033 -240.233845437599 -241.508300459425 -243.505526274944 -245.498364453818 -248.392266862747 -255.054020600867 -257.581204000969 -259.325775064517 -262.050585099763 -265.175664571137 -1.2928424988381 -7.38568356408969 -10.1040719803711 -16.1237033967947 -19.4299580355319 -21.1336088433141 -24.4588259877436 -26.3296618562848 -28.5227194085159 -31.3139783931871 -35.3150030968941 -38.2121324715555 -41.3095453052827 -42.9015618460112 -45.7115319928298 -49.1203185558117 -53.0451625276335 -55.4853907707875 -57.1361153825762 -59.3972649203742 -61.965244130216 -65.3657135714504 -67.673141475407 -68.9655311807047 -70.6567231504612 -73.5839548053159 -76.2320442274867 -79.5876525852902 -81.1942604128634 -82.8984576910593 -85.3687267620581 -88.5196985781208 -91.4697567968658 -93.8286874600388 -94.9713301601304 -97.8201979160486 -99.2449307831695 -100.749529053032 -103.562116068612 -106.552887004286 -109.015179173768 -110.829239867158 -112.657363895515 -114.908703570362 -120.67662394851 -123.282503131223 -125.56627624752 -127.229529318586 -130.082812287528 -134.235349727562 -137.931801079527 -144.346219181241 -145.60408772263 -147.074881748053 -149.987311305822 -153.171597504512 -155.450671502822 -157.260805362311 -159.255722425336 -162.159872172845 -165.324162354815 -167.950229075839 -171.929107953696 -173.225778090041 -175.460858922497 -178.475818529681 -181.234683323838 -183.021477797291 -184.169762914654 -186.754631700071 -189.783021593234 -192.394654983466 -194.504642148458 -195.980322064688 -199.457226955946 -201.851375278878 -202.968759879497 -205.336205113854 -209.644475667658 -212.504819390593 -214.453053221878 -215.57920630442 -217.833167548122 -222.970452233393 -225.653594305752 -227.904223205756 -229.562171701387 -231.287487469368 -233.853303081976 -237.183085531234 -239.716875846036 -240.967386973654 -242.912212475375 -244.909745529127 -247.90158641548 -255.895562173979 -258.454786047429 -260.205673235441 -262.945991761379 -266.228005467612 -1.29543919801255 -7.46332125856626 -10.0557143737253 -15.9783411447102 -19.2637315251808 -20.963354884499 -24.2032063931432 -26.0488778940358 -28.2483226184521 -31.0238030429902 -35.1162821677239 -37.9156642038077 -40.8814908061669 -42.4866098020355 -45.2720398418061 -48.6215874048341 -52.4638937591931 -54.8869776531905 -56.6882614338792 -58.99993815689 -61.4771847551677 -64.8544209497579 -67.2194565272151 -68.525563416882 -70.2201530979932 -73.2273900126116 -75.7241215182321 -78.7400056608405 -80.3205252332258 -82.022774175145 -84.5227229027689 -87.7542097490607 -90.6554588981669 -93.0307846793748 -94.1754341675697 -96.9987538086077 -98.4432442141168 -99.9338249272111 -102.761936069445 -105.709020628918 -108.132986729471 -109.925061333723 -111.713599143451 -113.971798831917 -120.313994052712 -123.041172511092 -125.2968840104 -126.9345490622 -129.715657050002 -133.749148953659 -137.173064391585 -143.682276128262 -144.928395057567 -146.409522663875 -149.369654477378 -152.498633608975 -154.799144231714 -156.637447314402 -158.616464303451 -161.448517105415 -164.601822696101 -167.214931866786 -171.392829474307 -172.677198197538 -174.860263361243 -177.699105260914 -180.432509444762 -182.223258887919 -183.369069518029 -185.884302964613 -188.761293851181 -191.451703096015 -193.532583253694 -194.990968871764 -198.300963774832 -200.629090617545 -201.754310022578 -204.16359414588 -208.341997593041 -211.169903895606 -213.141241689475 -214.275043847235 -216.528048064939 -221.491855321429 -224.301105938126 -226.557624875232 -228.221992671294 -229.971341035818 -232.553879801548 -235.794282610815 -238.363245833255 -239.606005811909 -241.57380573722 -243.576240677451 -246.586690071117 -254.867747019122 -257.35987814944 -259.084562109019 -261.817135942371 -264.964744933003 -1.29329021069428 -7.56186388412486 -10.2459110908725 -16.7616370682451 -20.0122332812093 -21.7285593648317 -24.9536617845893 -26.808419282425 -28.9974026658503 -31.7876313173428 -35.8689604628133 -38.6864817687428 -41.7385785223797 -43.3279618699265 -46.1629756237121 -49.4764024410156 -53.3865133017057 -55.8794154395249 -57.6574641407418 -59.9138694109308 -62.4228193656972 -65.7304307462131 -68.0244975638967 -69.3310448153576 -71.0128230546003 -73.933430367524 -76.8220580635491 -80.0296545036217 -81.6630587189395 -83.3585526139241 -85.8601881996121 -89.0922894916379 -91.9628049165158 -94.3522717355113 -95.5002697647835 -98.3805176970542 -99.8325542464866 -101.320604677789 -104.121182043573 -107.046917678934 -109.463157649583 -111.288209548281 -113.084929779241 -115.306906199974 -121.422603316746 -124.148521595458 -126.417816130924 -128.078019994627 -131.019460235488 -135.068981912481 -138.733831369944 -145.449531012171 -146.700848206518 -148.181419000042 -151.123662068448 -154.307565856614 -156.655316310256 -158.473170687436 -160.448476057311 -163.347357588005 -166.483675805806 -169.106002397472 -173.265783314947 -174.550508504683 -176.763509214453 -179.792911354512 -182.602255604097 -184.398389941399 -185.540978998349 -188.055632404893 -190.986843688827 -193.665812216082 -195.756991268355 -197.221077246236 -200.699011825446 -203.11312280789 -204.235664687982 -206.677194980315 -211.076249165246 -213.960926761513 -215.9315097014 -217.059988671765 -219.29621618889 -224.337038851597 -227.052636196329 -229.313836852211 -230.986845652315 -232.727742603966 -235.318464832207 -238.445957053249 -240.977754455561 -242.241291851609 -244.19701658742 -246.169200834325 -249.231824958826 -256.410168528553 -258.909576369498 -260.631353639444 -263.351614057074 -266.413176315129 -1.29489249530033 -7.44205752899309 -10.2468619508697 -16.3082097339762 -19.7426012099413 -21.4467515386491 -24.7936649410231 -26.651607389428 -28.8614213442003 -31.7372244538519 -35.8701893308192 -38.7009852154197 -41.716260556753 -43.3100809504354 -46.0711149331194 -49.3430161325253 -53.1938804660784 -55.6493271437579 -57.3869875745586 -59.6353590051991 -62.1238444134072 -65.6006436506511 -67.8781726171294 -69.1850912332801 -70.8762688686185 -73.7668903135849 -76.2465925274606 -79.4326720679366 -80.9623389164481 -82.6093649004619 -85.1047126753482 -88.3816236075005 -91.2305277817575 -93.5746760894216 -94.722812415654 -97.6556410237932 -99.1184025138343 -100.641395832145 -103.462259700088 -106.522036981905 -108.954627490314 -110.810788124358 -112.616412411406 -114.893907019932 -120.93591573205 -123.608889304886 -125.945553502294 -127.602424592501 -130.496976806857 -134.545916644177 -138.066793714293 -144.331850064224 -145.573433234344 -147.015543007458 -149.995398770854 -153.131676699057 -155.428468670641 -157.22082566099 -159.231988573728 -162.19110335094 -165.367831067331 -167.99958088469 -172.199666889974 -173.46859856491 -175.63214680279 -178.622924991517 -181.427865179666 -183.230046793277 -184.376920734094 -186.913422086216 -189.888406689082 -192.480335202252 -194.61557398691 -196.087499328336 -199.423056013572 -201.830581033902 -202.944144251126 -205.367095259164 -209.700830349741 -212.583537258515 -214.61896567393 -215.745170084933 -218.126379494405 -223.163897654216 -225.869941088104 -228.150469752276 -229.837825398473 -231.62618194612 -234.236268971124 -237.48792308194 -239.988173208111 -241.23647752164 -243.192698606743 -245.184477983781 -248.149611362373 -255.797887459213 -258.260181551189 -260.01398759933 -262.660944019535 -265.958702173572 -1.29233740749686 -7.37196926260562 -9.89538876108709 -15.7657168376022 -19.1228086934723 -20.8261337164012 -24.0540590069395 -25.8932128052024 -28.1039197607808 -30.8632447386552 -35.0683198224756 -37.8936368700612 -40.9337379780513 -42.5349927603578 -45.285182096271 -48.6193500669927 -52.6581263452507 -55.139631068615 -56.8350824974151 -59.0313660399722 -61.4591501340817 -64.8641953869209 -67.1787646988526 -68.4812008023757 -70.233126312343 -73.1415797605131 -75.6137751734473 -78.8118383891059 -80.4443032994749 -82.1494577476883 -84.6476155387178 -87.864852399279 -90.7372198110221 -93.0730792483284 -94.2062610425412 -97.0585804482798 -98.6166670483845 -100.133701956875 -102.96998661754 -105.934531109589 -108.35142697804 -110.198884078919 -112.005522132748 -114.234010266044 -120.081412024251 -122.858435569151 -125.199783937221 -126.852216462899 -129.717755807821 -133.808502365437 -137.469256224418 -143.58009329433 -144.841724474684 -146.312483483791 -149.184430262882 -152.331153706998 -154.659691975942 -156.474648348551 -158.446597906312 -161.331783237672 -164.497489275026 -167.103297077417 -171.550683924689 -172.821573919978 -175.006884054704 -177.942859218454 -180.677675859785 -182.474226389798 -183.611994407477 -186.148298040864 -189.091987263851 -191.662825018172 -193.776610562432 -195.250497211161 -198.653010164001 -201.002290486409 -202.114353334037 -204.579553239278 -208.739986227877 -211.628919882058 -213.590725381358 -214.711944503018 -217.014502686026 -221.811823573066 -224.559457329707 -226.830155364255 -228.501458334426 -230.254167075293 -232.784484201384 -236.110044865182 -238.588995076685 -239.839961123124 -241.808531995505 -243.800371166105 -246.7760338295 -253.739283636026 -256.273817797026 -258.025351595887 -260.760830199175 -263.963268806096 -1.29879508114257 -7.45611949652698 -10.1465876746749 -16.3796962128366 -19.7453606293267 -21.4367017406332 -24.6858751658176 -26.5240215510743 -28.6742560492511 -31.4432876481332 -35.6849637703179 -38.5409014221206 -41.7346446920617 -43.3360029172514 -46.1146965079329 -49.5250108332797 -53.4665252157762 -55.940166711402 -57.7480306926081 -60.0020156057401 -62.3990398524334 -65.8151478666188 -68.126071591099 -69.4271948080742 -71.150488496358 -74.1183222075546 -76.5599076011506 -79.6588330020075 -81.3183312870105 -83.0217063277872 -85.5442582131039 -88.7156448272189 -91.5029623642315 -93.8612788480392 -95.0099001446182 -97.8698832129874 -99.3387692115829 -100.876939699479 -103.696728054785 -106.631858627311 -109.067591522256 -110.887885304029 -112.703699174184 -114.935699800069 -120.552352372395 -123.260312061683 -125.557490084222 -127.213248577938 -130.111618433656 -134.03183682196 -137.671628864773 -143.729882493984 -144.970727300128 -146.430360675426 -149.322559112852 -152.510752854598 -154.787064513162 -156.605961393777 -158.593653458307 -161.460480483251 -164.653770566858 -167.230887083603 -171.407905459216 -172.695952702267 -174.924621225517 -177.870825901884 -180.587435996474 -182.358830675894 -183.501805607838 -186.106426805133 -189.138824548816 -191.709517927638 -193.812509245557 -195.280014750231 -198.681818442091 -201.031718623024 -202.15528136767 -204.613862205924 -209.147992270031 -211.946410310423 -213.893211466489 -215.028933227721 -217.310027054517 -222.243591918947 -224.982437334886 -227.268650588452 -228.955805130923 -230.763103820478 -233.380631317208 -236.605726268963 -239.141140207137 -240.399196975977 -242.382299794642 -244.375840553116 -247.404617216809 -254.560531518281 -257.028504703084 -258.750608798376 -261.479387091008 -264.776935817464 -1.29866723269733 -7.47861623879867 -10.2587781889305 -16.1939981965925 -19.5383357375315 -21.2497578335864 -24.4601646771639 -26.3570096160667 -28.5494958219586 -31.405489599116 -35.5156652556789 -38.3850486596681 -41.4597644419992 -43.0536016265784 -45.7915378396499 -49.0267212322631 -53.1114203850522 -55.5257910353233 -57.2372465070733 -59.4658883698352 -61.8843033072295 -65.1952065558429 -67.4844402504108 -68.7794937314912 -70.4704200980816 -73.376918692848 -75.8820863814771 -79.099217268938 -80.6903139344755 -82.3683775338445 -84.8386728715427 -88.0010474083985 -90.8636358450675 -93.1854298641413 -94.3402920352974 -97.1594605107478 -98.6256833918901 -100.120273950651 -102.930451504202 -105.854964774982 -108.311274629758 -110.173884015409 -111.98416074043 -114.175410275675 -120.302786747569 -123.07762824368 -125.363917459169 -127.016477685487 -129.835012388146 -134.005111100749 -137.65767748826 -143.628395946893 -144.889767537508 -146.350231509868 -149.268253220602 -152.484054058757 -154.829667414245 -156.637481165811 -158.604551334642 -161.54392625835 -164.732587040692 -167.416975551677 -171.779850514549 -173.067580535003 -175.29615153583 -178.21851690679 -180.87640211283 -182.698193803144 -183.849400975413 -186.402031957256 -189.374378258468 -191.994115450239 -194.043669942327 -195.525813695967 -198.863807968003 -201.13391704236 -202.281845676715 -204.780817675941 -209.123939556552 -211.983227898403 -213.903760933423 -215.029657172878 -217.278809064035 -222.269034105367 -225.037851465406 -227.30080545575 -228.968763815607 -230.712153936351 -233.262316248863 -236.548186943003 -239.066261572907 -240.313633407555 -242.29581924938 -244.284174948058 -247.288247400711 -254.575394884873 -257.114380196813 -258.862832504967 -261.616033490406 -264.819464701333 -1.29808458442616 -7.43745407255044 -10.0533935161894 -16.4914467557359 -19.7847626537866 -21.4872506900162 -24.7768690799743 -26.6739247626325 -28.8587176763697 -31.7210473653251 -36.0197920094276 -38.7950410842928 -41.8720494552931 -43.4641134005436 -46.1973955298138 -49.5802150699775 -53.4391411773604 -55.9491204091076 -57.6832500595812 -59.8748540363372 -62.3974788854582 -65.7757186896151 -68.0871453841178 -69.3781594691294 -71.0774699676705 -74.0313516017124 -76.7141509211646 -80.0066686210053 -81.7373238566696 -83.3937926035412 -85.8878806263836 -89.1368216482774 -91.9461225005007 -94.3562819176907 -95.4951522335541 -98.3202050801529 -99.8044071803844 -101.287638322995 -104.141876035307 -107.114147623931 -109.567882588554 -111.418836676227 -113.223653713826 -115.457063763842 -121.378224624006 -124.078511257425 -126.343950431033 -128.001566008613 -130.920080999122 -134.887325615058 -138.636467110901 -145.112988083004 -146.353968338913 -147.829264644109 -150.762332705487 -153.880426084867 -156.142250158923 -157.942965867454 -159.986952350841 -162.892349652391 -166.047647137119 -168.661380172519 -172.790279772565 -174.081446874917 -176.302453009734 -179.271182551366 -182.019502321962 -183.789260576589 -184.948426764402 -187.445351583306 -190.556433353371 -193.136453881476 -195.23170055589 -196.716858650303 -200.08379386686 -202.429130472267 -203.562074286674 -205.944157118807 -210.177193115226 -213.057614605692 -215.034615272035 -216.162346620926 -218.414857599632 -223.269087328164 -225.984497262702 -228.229220619073 -229.890560972955 -231.637195995732 -234.239272279832 -237.447985504229 -239.996157312704 -241.252215162807 -243.213844756379 -245.256855082978 -248.181941803588 -256.015824004306 -258.524984453614 -260.25643124989 -262.975726003687 -266.163002769348 -1.29550847169063 -7.42265663314802 -10.173000703222 -16.0771635752622 -19.4178548076372 -21.107845933369 -24.4052257175455 -26.2761960170632 -28.4355243201312 -31.3027562485209 -35.6854936785063 -38.5648336258081 -41.5954812976554 -43.1793134931929 -45.9843151779607 -49.201660630242 -53.0671101490942 -55.5204997804071 -57.2749567461464 -59.5557848417213 -62.1115750317195 -65.5211742658814 -67.834850368487 -69.1307375704505 -70.8299582360934 -73.7657698281861 -76.4152756622765 -79.6039960402694 -81.1874449086291 -82.8514795173268 -85.308039449256 -88.5492038954917 -91.4373333944252 -93.8358625311286 -94.9591714395893 -97.7768774316077 -99.2302069744228 -100.713358788443 -103.480806728902 -106.474331773267 -108.892299236596 -110.737222153458 -112.52624603971 -114.766589079338 -120.338385453061 -123.06799031918 -125.387164549549 -127.017749650109 -130.007401361196 -134.034361367417 -137.658212837176 -143.802091808205 -145.059376206731 -146.540488308233 -149.477041812066 -152.610454280486 -154.936269519569 -156.753549054036 -158.710662792964 -161.617857449476 -164.761204069919 -167.413352305312 -171.552058308946 -172.829358999519 -175.019520142423 -177.853311516893 -180.58500403993 -182.379912407558 -183.527447020508 -186.019562101099 -189.134987031628 -191.763527490591 -193.880428881408 -195.352369434318 -198.755965975081 -201.118843684181 -202.263297760699 -204.710292497493 -208.823299400484 -211.612688545428 -213.604731238479 -214.729966969329 -216.974903776286 -222.033461313935 -224.774838557231 -227.093283830301 -228.791803616019 -230.566722720409 -233.143775848159 -236.265532986085 -238.758795834876 -240.012354377419 -241.974333201594 -243.99478471694 -246.901703515175 -253.946965641314 -256.445961446274 -258.167918184586 -260.848346276396 -264.073207657231 -1.29196666144097 -7.51495084658266 -10.182344379769 -16.1343711489853 -19.4815260528947 -21.1744367400044 -24.3979378901006 -26.2454507776425 -28.4329051639701 -31.1917639581665 -35.3676306317549 -38.2394889294865 -41.2986305866815 -42.8915448838991 -45.6936884962408 -49.0232507523159 -52.8404399883145 -55.3521118391455 -56.9991300982496 -59.2502196565894 -61.8056004839424 -65.2072063525384 -67.5197618436259 -68.8292486353103 -70.5203227062714 -73.4131916955279 -76.0174198953229 -79.2945209602061 -81.0083138591343 -82.705283836971 -85.2134375775545 -88.3375805899522 -91.2269337640272 -93.5834143212788 -94.7277606586841 -97.6557132250757 -99.1019810117676 -100.614274156216 -103.469802530031 -106.453915996302 -108.856239463346 -110.655661932949 -112.447739837609 -114.68764999651 -120.693911469153 -123.394192416083 -125.705438018451 -127.366759847852 -130.310989488243 -134.374621933844 -137.896094853076 -143.937015856793 -145.184060163127 -146.684109798605 -149.601297972318 -152.810565333582 -155.101643445049 -156.909759464272 -158.843927915247 -161.800895205909 -164.918461892101 -167.511925208699 -171.817827653984 -173.105093583293 -175.287582078906 -178.255783721255 -180.962216027466 -182.750424166621 -183.902325242446 -186.366072269864 -189.307268248829 -191.970866465517 -194.046011005942 -195.504204618845 -198.837862860596 -201.210301555284 -202.336287459007 -204.763909713774 -209.011161257195 -211.811206718915 -213.774313810368 -214.898002925547 -217.225111193861 -222.167263291542 -224.993142464706 -227.280649394652 -228.960169879739 -230.801423539662 -233.389789037246 -236.697844366276 -239.226892938472 -240.479123991562 -242.463033026355 -244.458032117704 -247.382264648244 -255.94344076524 -258.501215198852 -260.233204966158 -262.961054420679 -266.19305863218 -1.29373216574858 -7.36880410715999 -10.0338395618897 -16.1129882356494 -19.439973240689 -21.1372674011716 -24.2984246003127 -26.1980753623642 -28.4182255248831 -31.1797373347928 -35.3148233711491 -38.1223914533113 -41.063709503836 -42.647304256226 -45.4406016113478 -48.7971269987133 -52.6664876776535 -55.1326733505002 -56.879425986311 -59.1581577995083 -61.7166464129782 -65.1666809183468 -67.4837102946899 -68.7833297624946 -70.4772196702011 -73.3590526267075 -75.9330174787701 -79.0914350478902 -80.7574333515732 -82.4521514274338 -84.9907267978216 -88.1711523091798 -91.0288465108048 -93.3592314789393 -94.5070283573786 -97.3134510323367 -98.6892718754149 -100.181662079522 -102.973599203775 -105.980523427011 -108.430886251855 -110.262362737489 -112.081783513671 -114.309252235011 -120.077890244603 -122.773825478893 -125.082198333166 -126.722000973516 -129.585310321731 -133.716636293679 -137.405639193203 -143.35941262976 -144.617332380412 -146.101544709262 -149.036894829327 -152.140480791467 -154.508099011451 -156.314826798553 -158.27869283905 -161.183891662318 -164.344784571467 -166.949773136262 -171.170610042987 -172.445999882463 -174.705012758148 -177.620978648833 -180.317720372503 -182.143313173627 -183.286254218009 -185.845876873844 -188.907380711428 -191.461686753239 -193.571249088906 -195.048427566642 -198.447210535702 -200.817455267419 -201.94147696991 -204.27658372591 -208.608602021659 -211.454481150481 -213.39278790651 -214.521291012109 -216.830061506362 -221.948436339392 -224.711367629607 -226.968044776043 -228.635526942865 -230.393486806852 -232.922935151924 -236.095386506645 -238.640903310956 -239.91832145729 -241.878553543389 -243.880597061795 -246.770000713787 -253.787581742852 -256.238171542502 -257.967315791871 -260.631049458262 -263.795749420233 -1.29251028583844 -7.45861032714258 -10.1930738619642 -16.0507642476852 -19.4985454393393 -21.2154232711659 -24.4698695304368 -26.361287781768 -28.5138322806425 -31.3280389880577 -35.4505703827289 -38.3401568545989 -41.4741884471509 -43.0861112592596 -45.9189865611712 -49.2359562424825 -53.2928225057617 -55.7188668509883 -57.469497789167 -59.6866063892927 -62.2000884595722 -65.5986088619432 -67.8980247665696 -69.1943170525926 -70.9369433659715 -73.8432812025866 -76.6649317276816 -79.9371259615475 -81.5939344248814 -83.2489116142201 -85.73355269561 -88.8512953887663 -91.6378611633125 -94.0097461900566 -95.1505063522717 -98.0359069397778 -99.4971006144254 -101.031374310014 -103.933580113224 -106.882512048914 -109.296309343252 -111.110427007887 -112.890437211354 -115.111764170413 -121.090858005691 -123.794299846626 -126.101594238262 -127.767250679404 -130.60802287265 -134.78245467597 -138.411301700456 -144.446235532535 -145.703720956184 -147.176687270389 -150.109695615971 -153.206016048786 -155.502940004474 -157.31002334996 -159.261448406927 -162.203540516546 -165.306453034833 -168.001177303221 -172.216698378254 -173.493021788853 -175.693215875437 -178.621125841526 -181.248411718129 -183.044808138087 -184.194550803151 -186.670995005163 -189.646883022104 -192.265076922595 -194.442045780792 -195.914246806743 -199.306233113661 -201.684339828232 -202.802467950477 -205.194825348989 -209.457633700757 -212.28077068153 -214.228937266254 -215.357941710753 -217.622359833176 -222.537389452206 -225.274356255345 -227.613401037117 -229.2757013195 -231.043911753785 -233.607251345918 -236.853210536781 -239.336918118094 -240.599092449564 -242.563871086589 -244.508347790642 -247.488584578012 -255.821068250993 -258.334861168346 -260.051593079828 -262.726586852309 -265.939489803006 -1.299442134255 -7.50332936407138 -10.0088185420669 -16.0158805494825 -19.4318632723 -21.1535370610785 -24.3309725354762 -26.2033918963498 -28.4047084037077 -31.2027285972182 -35.3816863734902 -38.2111719548423 -41.2710475002791 -42.86508019006 -45.6676332695386 -48.9512860611318 -52.856582421765 -55.3011831340976 -57.0449108405839 -59.3223394603703 -61.8087933626631 -65.2505756605267 -67.5869057661312 -68.8894175729 -70.5959379655814 -73.5648319379949 -76.26139783197 -79.413981933661 -81.0060725305137 -82.7239355615483 -85.2057711287101 -88.3668202227551 -91.2647660008257 -93.6388530662288 -94.7830608750954 -97.6894146700004 -99.1041404910031 -100.638556212269 -103.435556464685 -106.469397474383 -108.845666600214 -110.666275144346 -112.460723943179 -114.731313689716 -120.655050653365 -123.380819631456 -125.686253735199 -127.357048593129 -130.170017547768 -134.148502634246 -137.878165450062 -144.137253413034 -145.38631397732 -146.85230474931 -149.830813092673 -152.960636670346 -155.294660614585 -157.092216247906 -159.033487522959 -161.868656462081 -165.079005569759 -167.678803750533 -171.867234409599 -173.155509397992 -175.379067157243 -178.323052270748 -181.012730468709 -182.778272831923 -183.925055289569 -186.448222379417 -189.470067000454 -192.07861660993 -194.189730383245 -195.665733131688 -199.104209692945 -201.47263027076 -202.621409963908 -205.096064761113 -209.669045950474 -212.513585537446 -214.447026083919 -215.57760720452 -217.862968505813 -222.830725863421 -225.593386302674 -227.849292508843 -229.515552506023 -231.246434595141 -233.808045336147 -237.16091801632 -239.700793837837 -240.959553260744 -242.936706814632 -244.965725520261 -247.952209144061 -254.992217369182 -257.521033148133 -259.252183256661 -261.916331932221 -265.175378663856 -1.29414004761766 -7.42929731391936 -10.2286155247797 -16.1471039420322 -19.4262954713957 -21.1525442545831 -24.3477120228253 -26.1756846220461 -28.3485032473861 -31.0517955517234 -35.159186484652 -38.0245739622034 -41.018748105563 -42.6154795227356 -45.3257522466909 -48.6745105708298 -52.5977017801509 -55.1094824712901 -56.7140254777569 -59.0138118822287 -61.5361865592827 -64.7327307084726 -66.9985947927844 -68.2995298645686 -70.0099893355596 -72.9747169973714 -75.7523217312188 -78.8988713146136 -80.5097929976784 -82.1746017742954 -84.6551303602502 -87.7947349863183 -90.6182836794709 -92.9806691079525 -94.1263473637214 -97.0371817889649 -98.4772492218961 -99.9860359941646 -102.811658082478 -105.765323037139 -108.198155125218 -109.982950265672 -111.792001120872 -113.997219502448 -119.881692463766 -122.592673012858 -124.829970236829 -126.465307296957 -129.440919847406 -133.52954139748 -137.211547911022 -143.532838071236 -144.784894811127 -146.235552177616 -149.128981311325 -152.196063644584 -154.524122917802 -156.317627116249 -158.274118919344 -161.169094880202 -164.329449910545 -166.932320677951 -171.05876108898 -172.334028288067 -174.514279671892 -177.519910967716 -180.28742936806 -182.101202452665 -183.246798780384 -185.712268194189 -188.668243113606 -191.230136402972 -193.343046886622 -194.810061103086 -198.239448549621 -200.576086879763 -201.706517988079 -204.115480038188 -208.304425867864 -211.139464567548 -213.109169009662 -214.230141192944 -216.55935010058 -221.645563065003 -224.389003437966 -226.673363845841 -228.347726370241 -230.103525628135 -232.682670468459 -235.927400928002 -238.417816087888 -239.660454966691 -241.645499342553 -243.608194809844 -246.53927074807 -254.362319594419 -256.948034689854 -258.671705221142 -261.397636930866 -264.503455985425 -1.29142840606993 -7.51073852145796 -10.201869833677 -17.0901691608866 -20.4031355222144 -22.1275052729029 -25.3778846458764 -27.1983115162908 -29.4293623488846 -32.2300868497302 -36.3520767767671 -39.1186740492643 -42.132243990742 -43.728914397795 -46.4752864906998 -49.8665499101016 -53.8280418536692 -56.3017218798347 -58.0899100753393 -60.3474830889692 -62.8256622471017 -66.1736990119687 -68.5036056958654 -69.7987251346152 -71.5121441865619 -74.3883994029902 -76.9402489694494 -80.224598544249 -81.827738586214 -83.4991051305111 -85.9874625492197 -89.2576679700099 -92.1572559681943 -94.5257530548187 -95.6746251451083 -98.5032453673862 -99.956948107023 -101.512318294063 -104.345280620947 -107.217665130253 -109.611494491227 -111.453677669613 -113.270754653139 -115.48299650908 -121.293812686992 -123.970092102129 -126.289073969246 -127.918906072129 -130.873892256741 -134.995049105054 -138.531350364387 -144.5552522448 -145.793752738102 -147.294005778401 -150.308832080479 -153.466496365226 -155.737962609236 -157.543721242279 -159.535888968154 -162.484253482914 -165.682445980971 -168.293028998691 -172.426800875025 -173.703243224009 -175.859351799024 -178.80084151128 -181.541636680401 -183.324392065922 -184.468368083848 -187.042454539732 -189.994885394548 -192.632135092215 -194.73079241443 -196.201388632314 -199.637705805884 -201.969736394364 -203.107342172915 -205.554715270584 -209.860651942303 -212.686246134597 -214.640451132537 -215.768706429546 -218.033918938633 -223.01696860164 -225.805614671976 -228.049357067164 -229.726166058734 -231.488112278227 -234.021111045761 -237.20117158865 -239.774345688245 -241.034570194149 -242.975613590615 -244.949846631206 -247.960028882743 -254.918112838972 -257.408486816081 -259.153063015074 -261.892211282253 -265.108228588221 -1.29316835608729 -7.43712299585666 -9.98338859341497 -15.7523523610234 -19.07018223654 -20.7925433404982 -23.992298829955 -25.8494717684826 -27.9860872521423 -30.7953262110347 -34.898144192068 -37.7868083979139 -40.8362354304836 -42.4294948146777 -45.2191628484645 -48.4994248529826 -52.2684866968901 -54.7576108684861 -56.4528632014152 -58.7251476034903 -61.2201380426672 -64.5354985601937 -66.8489862637631 -68.138653763541 -69.8685175875335 -72.8282699165997 -75.5010078704758 -78.7076096528498 -80.3886726079484 -82.0398537311236 -84.5498122514095 -87.6652971961321 -90.502691898499 -92.891090401662 -94.0456081697502 -96.9341761470722 -98.4360765883201 -99.9431112017596 -102.748222099553 -105.703707147739 -108.113676154652 -109.969256002937 -111.758923029245 -113.951874610336 -120.028429431172 -122.738073056243 -125.00952067625 -126.677244113984 -129.545937571366 -133.874373124931 -137.487590323293 -143.801540616278 -145.056954784962 -146.541237089807 -149.445428522041 -152.763108974484 -155.036905494295 -156.842137536505 -158.818408298251 -161.739264800955 -165.037429275414 -167.587232484729 -171.644670658442 -172.919655612254 -175.14025046917 -178.047358771075 -180.737346044112 -182.550378706092 -183.70184279977 -186.212002914508 -189.234674258175 -191.886733025268 -194.006506624224 -195.474510598399 -198.943279601671 -201.292039489602 -202.420271399582 -204.859158614614 -208.954794313107 -211.783998377109 -213.731360208816 -214.862134819041 -217.145010569317 -222.425174411848 -225.099089746886 -227.380219043242 -229.046250655335 -230.791594036024 -233.402966846473 -236.58756553498 -239.144410642059 -240.402222716626 -242.379653267183 -244.396349643406 -247.441014212929 -254.963583737272 -257.518402403304 -259.268409996595 -262.001399279737 -265.198917659975 -1.29370060984925 -7.44129231242019 -10.0204576607174 -16.2031231745467 -19.6962730691139 -21.402481806335 -24.6515435760987 -26.4696156262823 -28.6474032061164 -31.4378112756781 -35.5029688560526 -38.3308146070996 -41.3807164095713 -42.9761543799072 -45.6729112115126 -48.9703755766752 -52.9101573094738 -55.389009980601 -57.0985982831137 -59.3349060095576 -61.9277777833345 -65.3344514541855 -67.6281934837952 -68.9224565388079 -70.6377027287468 -73.5610284948403 -76.1724891824942 -79.3064018507528 -80.9181547095932 -82.6033915803093 -85.1203194605168 -88.4280935508215 -91.3602631108643 -93.6645205970741 -94.8132375439719 -97.6109942152094 -99.0741613906658 -100.590914812035 -103.438117389016 -106.538345323879 -109.013225172596 -110.832105370108 -112.655771636552 -114.86972271302 -120.936805099757 -123.61260042975 -125.906129647072 -127.551832941364 -130.428321624058 -134.501523121744 -138.151717834666 -144.521978776569 -145.760852992661 -147.230416503704 -150.061575396445 -153.234539075437 -155.596351727256 -157.412468985196 -159.354732501529 -162.308052231733 -165.519571458067 -168.166473614815 -172.328464142617 -173.616863459734 -175.869003786167 -178.746314728974 -181.489085762284 -183.283885402559 -184.420987092053 -186.979918184351 -189.893948995888 -192.544916074613 -194.637322348782 -196.131486299291 -199.568779884656 -201.929446177623 -203.048043739644 -205.483200202682 -209.863804079931 -212.66835441259 -214.62936656278 -215.764271916575 -218.037704636162 -223.075605531195 -225.838702101557 -228.135114915885 -229.80272999073 -231.516641439751 -234.051497445949 -237.313015697414 -239.80874962698 -241.074237252048 -243.013875338955 -245.017023322256 -248.010853256033 -256.471743965328 -259.016302710945 -260.75165677558 -263.542385655306 -266.681411397566 -1.29425910690234 -7.30190184881838 -9.93312803084147 -15.8735746504764 -19.2328864153043 -20.9290902573348 -24.1670632255841 -26.0475438404133 -28.1886921205492 -30.993385290924 -35.1457043088167 -37.9128123840482 -40.8520495235641 -42.4432098748338 -45.2684614381958 -48.6379546839349 -52.520369328002 -54.9753102735897 -56.6390182215287 -58.8882236901095 -61.4023611753162 -64.6794722427442 -67.0275071767807 -68.3254929443844 -70.0100605957215 -72.8678259259359 -75.2687466002988 -78.4571341736469 -80.0740527073953 -81.7234080756491 -84.2457745705024 -87.408693036676 -90.214119559582 -92.5709443529973 -93.705717192802 -96.5971949806234 -98.0136618555197 -99.5150064749542 -102.313884103052 -105.165857281672 -107.631372051259 -109.461937263556 -111.27058800754 -113.501786087894 -119.225459359506 -121.947116572447 -124.253637982789 -125.899634279411 -128.710990807773 -132.863896487165 -136.462645774548 -142.31916213593 -143.555414603118 -145.053804684033 -147.899812438371 -150.967989557177 -153.258191172268 -155.056583970253 -157.008159421139 -159.921918308327 -163.123208887463 -165.773615322641 -170.024362330151 -171.304128366219 -173.570317501284 -176.619270642707 -179.380020041107 -181.145269124841 -182.291309311577 -184.813540513872 -187.773596155602 -190.457020167103 -192.531800571035 -194.014960453029 -197.477538324126 -199.828023986365 -200.976272243188 -203.42398241001 -207.544778244191 -210.345770675645 -212.335063739453 -213.475453362071 -215.734822636086 -220.572893311231 -223.331752666798 -225.583521570516 -227.266061162171 -229.053051099687 -231.585448383864 -234.653035849909 -237.239656413893 -238.482414878914 -240.47514058573 -242.469794552793 -245.488273092341 -253.321165200263 -255.867416512697 -257.60826707242 -260.222941456575 -263.356435361549 -1.29672066407666 -7.46664721909312 -10.036849313688 -15.7659031852072 -19.0394617448044 -20.7467044997181 -24.0074046511031 -25.8837835672833 -28.1025789600446 -30.8605921025257 -34.8601790427046 -37.7181836338326 -40.6853296571741 -42.2757087994301 -45.0181724257707 -48.2918992962422 -52.1831629440972 -54.6533162134603 -56.3338140054832 -58.5910298008342 -61.061286783942 -64.5121115970978 -66.803512824753 -68.0944335084366 -69.7753965750109 -72.7224587898366 -75.2866642656079 -78.5231989133565 -80.154992558373 -81.8509997699409 -84.3040138353414 -87.6515938262404 -90.561086692918 -92.8953094262468 -94.0352189619361 -96.7938842642944 -98.2388666412344 -99.7688883936115 -102.604180230059 -105.61228823044 -108.034591170205 -109.833334478232 -111.635441839062 -113.858448610267 -119.970819039021 -122.718834596143 -125.04114694438 -126.71789598597 -129.559613676896 -133.542378664275 -137.130473672866 -143.382777706384 -144.632816114823 -146.085011908238 -148.979762795745 -152.082706823772 -154.404027458474 -156.205675739211 -158.175846504853 -161.052838989847 -164.253461764348 -166.867282712444 -171.115150615663 -172.389406800384 -174.590843265746 -177.518024438065 -180.209509709701 -182.020165799183 -183.163197301846 -185.687291346696 -188.739067122348 -191.365719420801 -193.463166519505 -194.919354328448 -198.24622916663 -200.56791383895 -201.688120758305 -204.126321390604 -208.57823894453 -211.367409373166 -213.301640981061 -214.427626937659 -216.693309893244 -221.623445212232 -224.377949905923 -226.600369085988 -228.273294846468 -230.015856172679 -232.54240221397 -235.719079347968 -238.24250594014 -239.50091037332 -241.466778277632 -243.470413845943 -246.435430068432 -254.631706788548 -257.113216894004 -258.835064426722 -261.470609713435 -264.747740021312 -1.29476921598174 -7.4406906941095 -10.2287269498213 -17.0081553133901 -20.3858664855082 -22.1056308975427 -25.3599050593478 -27.2031931342892 -29.3831551093592 -32.145215420927 -36.1667426447048 -39.0193268337882 -42.0831134142206 -43.6881036392022 -46.5104175507345 -49.8586544575091 -53.8934521646326 -56.3877612318812 -58.1304228976352 -60.3736548068722 -62.8948766732405 -66.1790935661285 -68.4530411331802 -69.7610731663787 -71.5072526354851 -74.4816241863714 -77.0700218409343 -80.3470491101641 -82.0519741569152 -83.7211647151932 -86.1875789492596 -89.3284006986233 -92.1995434595947 -94.5273160940452 -95.6743171198395 -98.4943682821139 -100.00211493596 -101.522870816565 -104.363048105523 -107.255364297092 -109.660725094164 -111.496602951942 -113.30720815973 -115.551713446428 -121.330937792306 -124.07440071055 -126.369942104646 -128.020159073672 -130.897989369781 -134.862364732874 -138.581463352017 -144.732468079887 -145.977971315662 -147.449598641634 -150.361939636673 -153.443088239327 -155.768528815951 -157.535897532595 -159.553178176795 -162.389882845853 -165.554328069659 -168.12416819158 -172.189282262071 -173.45507823548 -175.662594659814 -178.657875061971 -181.359207551197 -183.153072016766 -184.302289893493 -186.845713260393 -189.805233142571 -192.373791623121 -194.494199026793 -195.968731229632 -199.430484508771 -201.787556810854 -202.91708461492 -205.400174819623 -209.683503530664 -212.456987235433 -214.424009202172 -215.542290375967 -217.768214554395 -222.787182313828 -225.524378832179 -227.817987635311 -229.492613134335 -231.275775299451 -233.831984688708 -237.012357734957 -239.555509620928 -240.801572259375 -242.793135515794 -244.780080054467 -247.826711849968 -255.332490356209 -257.855967129545 -259.570018487664 -262.26879535153 -265.553494295427 -1.29218238429842 -7.4110297660945 -10.1971929945489 -16.3650481662805 -19.6644490655868 -21.3894569367623 -24.6085485486855 -26.4814225813877 -28.6795540400488 -31.479508748826 -35.7698725723536 -38.7092811206563 -41.7521830864437 -43.3593055766596 -46.1695702362893 -49.4470328967834 -53.3536863106017 -55.824894613551 -57.517018403285 -59.7600448765199 -62.3396625943651 -65.5757896376581 -67.8560880386594 -69.1532725352337 -70.844865223019 -73.807511860968 -76.402293540035 -79.6092674404314 -81.2612508788738 -82.928446788165 -85.3689220283093 -88.474039163504 -91.2563645397308 -93.5815821623619 -94.728993378157 -97.5575642207264 -99.0221690733549 -100.55036845419 -103.385509632779 -106.290163133178 -108.726430132831 -110.533002454507 -112.343624160201 -114.541687715802 -120.732079869721 -123.479492377188 -125.768307933487 -127.437618036037 -130.337213788171 -134.302499247776 -137.975961084186 -144.246431528081 -145.505577140033 -146.979993532788 -149.953593733564 -153.1802791086 -155.469020802577 -157.277185791491 -159.234755049742 -162.205776680576 -165.407939618583 -168.041096083125 -172.299451134519 -173.574152414148 -175.776773542296 -178.656159738025 -181.307777221702 -183.115324447056 -184.265175167436 -186.744178611309 -189.752494564855 -192.408692368623 -194.46620120878 -195.939318959229 -199.362624352622 -201.677264013987 -202.819972889453 -205.209857942697 -209.494323576099 -212.334170601889 -214.285087334424 -215.419698096272 -217.730411890662 -222.871694130583 -225.574184750867 -227.79660705068 -229.454304551416 -231.219662523815 -233.801345845562 -236.9297072513 -239.38569338819 -240.64281817534 -242.652373857324 -244.65474682643 -247.564929083162 -254.992052384612 -257.488673951507 -259.227955074138 -261.99206078661 -265.143285351665 -1.2969539808308 -7.40888239591366 -10.0481152155372 -16.0641994176553 -19.4451343467932 -21.1288135038138 -24.3922510044342 -26.2712344571655 -28.4911596223474 -31.2647251536367 -35.4651619508984 -38.38822321755 -41.4751288880589 -43.0651562465067 -45.8728983817504 -49.2422632118655 -53.2398430487908 -55.6649561019616 -57.537560640126 -59.7289571620845 -62.3114161296292 -65.6076541430993 -67.9130262125802 -69.2209176790933 -70.9400205540952 -73.8831441787341 -76.5363916532678 -79.715047587175 -81.2895190849464 -82.9379502494975 -85.4617078882192 -88.6021971056795 -91.3716874837696 -93.6774429191384 -94.8116248665499 -97.6888542439003 -99.1865814499212 -100.696581004616 -103.467974654307 -106.48592033301 -108.935782243021 -110.746548882087 -112.539668313977 -114.735430387405 -120.878702316834 -123.61767024765 -125.952520706181 -127.596385803981 -130.457353036762 -134.502428032312 -137.986071035475 -144.330115157482 -145.583382455398 -147.064399542998 -150.064038673133 -153.23321307309 -155.496115944052 -157.301208895316 -159.301682947921 -162.250708485886 -165.30985347878 -167.850149583809 -172.208061782714 -173.482303400519 -175.695114681846 -178.612829968091 -181.327422702688 -183.110022734762 -184.260881311844 -186.75727537452 -189.697047992366 -192.331801299298 -194.404424779294 -195.892355807606 -199.269080569825 -201.669873241922 -202.798456985061 -205.186518938492 -209.599710482569 -212.428764358609 -214.353341455382 -215.488851518871 -217.786637312258 -223.112765867843 -225.844493507949 -228.116433082758 -229.795593742156 -231.545009939321 -234.096512634499 -237.357934674643 -239.88980790177 -241.134484724731 -243.080868581106 -245.105780787179 -248.024337009845 -257.039848778016 -259.560038829325 -261.270200183993 -263.914766656647 -267.075203544506 -1.2909373644996 -7.4343703547083 -9.99282904859952 -16.1011364218317 -19.4892248029061 -21.2107895247881 -24.4786541168417 -26.3228438436013 -28.4838394688869 -31.2370059543463 -35.4177896402449 -38.2974596479735 -41.2294606875271 -42.8287503041522 -45.593428891821 -48.9275323830382 -52.9911421805263 -55.4682460438812 -57.1787764952653 -59.4340265661699 -61.944215233154 -65.2450846264011 -67.5176918222663 -68.8123626322251 -70.4857957607781 -73.3498009692598 -75.9304305138444 -79.1663183284707 -80.8122945136251 -82.4837243785949 -84.9631668890451 -88.1453699999448 -91.0350376273161 -93.418480768501 -94.5576961952682 -97.3805343978504 -98.7594009291055 -100.247875503931 -103.031858169783 -106.000197677177 -108.408276619389 -110.229423668034 -112.033377207249 -114.287787229991 -120.165672723956 -122.90938160806 -125.197144495394 -126.86043119174 -129.748828319283 -134.044880015995 -137.763656947684 -143.771864298433 -145.016007610214 -146.516366750392 -149.450606476541 -152.499247458921 -154.898447005565 -156.735475692324 -158.685285332571 -161.536926945006 -164.801121245379 -167.417954256551 -171.8077627243 -173.082014850638 -175.236288509463 -178.155949861265 -180.819192862116 -182.641336405304 -183.792416053583 -186.258603484116 -189.241491721869 -191.854618585366 -193.939537810505 -195.41186146648 -198.884860207934 -201.223353498093 -202.355936160631 -204.786969323359 -208.944532975503 -211.738775434658 -213.70935379554 -214.847368661937 -217.096803908627 -221.983493429791 -224.661872793147 -226.975439296354 -228.656819681582 -230.415731519126 -232.937386919112 -236.158365294978 -238.678984495471 -239.938803926293 -241.873091049619 -243.836051905796 -246.848725433587 -254.748071953751 -257.264868029759 -259.005444369672 -261.698448319513 -264.914377767271 -1.29532450676179 -7.49139537983661 -10.1881805783214 -16.2888273093736 -19.6498543932902 -21.3522211654889 -24.6092307372782 -26.4621345727823 -28.631302532223 -31.382511236692 -35.4593075729485 -38.3215405530029 -41.3662827392569 -42.9630367092432 -45.7396560267562 -49.1888486446436 -53.2076672190654 -55.7056118291887 -57.4544914064352 -59.7056159572011 -62.202541878691 -65.6681203904379 -67.9256048521809 -69.2197626512188 -70.907694090695 -73.7769165981432 -76.2606690209212 -79.4250065168795 -81.058108658703 -82.7287279665417 -85.2252015504913 -88.4209136663185 -91.221916061121 -93.5740300496414 -94.7143129796645 -97.5577657455647 -99.0136991097945 -100.527555799392 -103.292183615206 -106.359035299 -108.781154340189 -110.633277282183 -112.441336036918 -114.640101047696 -120.187600789632 -122.945882969791 -125.266565393032 -126.924311103607 -129.887650915578 -134.257923968738 -137.808564847753 -144.312232103806 -145.558423502241 -147.047355163529 -149.967618918592 -153.116453952946 -155.421642134996 -157.214603274493 -159.168986675192 -162.0705603925 -165.326858434622 -168.00070076782 -172.276759901947 -173.562614119844 -175.753423960803 -178.732348440374 -181.472250028632 -183.266071767211 -184.421038108187 -186.938677903427 -189.905058515538 -192.504343318402 -194.591800824173 -196.064517574812 -199.454660089985 -201.778069356495 -202.909684489291 -205.387065015413 -209.812188359473 -212.627356717235 -214.584671377068 -215.707674999795 -218.011185730543 -222.961771499371 -225.670052182102 -227.941653794693 -229.61453261769 -231.387335600111 -233.975877676443 -237.191847653941 -239.64445981279 -240.899602653338 -242.871408281086 -244.854053147445 -247.834913834779 -255.19548980997 -257.746190030557 -259.487962960854 -262.310631823311 -265.438852229777 -1.29704147560981 -7.44142960681834 -10.0980426931498 -16.1437540204802 -19.5735403347989 -21.2749432918379 -24.4716390883713 -26.3098763371457 -28.4826821315148 -31.2880456186052 -35.5411042827714 -38.3203987345806 -41.30507175134 -42.8956945865408 -45.6010627575346 -48.9689517832206 -52.8617715493977 -55.3384274396855 -57.1304778215502 -59.3423332474475 -61.9314986137519 -65.2934242014583 -67.6023515965396 -68.9021945428251 -70.576392192263 -73.4524018406381 -76.0860676230234 -79.2108648165368 -80.8309884090877 -82.4995117123444 -84.926945692982 -88.105368099252 -90.9034267873658 -93.2955065172153 -94.4493776903882 -97.2686737942896 -98.7184424096737 -100.269036470105 -103.133758632231 -106.122532261351 -108.552268493362 -110.390384248703 -112.203820245465 -114.44908289267 -120.224142168492 -122.951174000501 -125.256350238517 -126.911750209532 -129.793538225228 -133.994488730038 -137.60053132677 -143.793144509865 -145.044691582322 -146.512332630559 -149.452335950293 -152.5908023188 -154.943719573498 -156.740054913477 -158.711813966436 -161.655222724895 -164.767162795765 -167.484356297422 -171.630648789209 -172.90923878864 -175.127144768018 -178.048179809356 -180.701035751467 -182.521869205196 -183.671193191654 -186.1948100393 -189.146602492138 -191.742334208109 -193.903104216257 -195.357817328111 -198.826642245532 -201.146557579124 -202.253497067324 -204.720778742664 -208.905511687414 -211.772829873591 -213.731378577349 -214.853276974592 -217.088142895479 -222.111953993937 -224.860198192076 -227.121470046924 -228.782360580366 -230.529566521092 -233.123308284819 -236.301400308161 -238.833581340966 -240.110433634307 -242.106338795576 -244.103158885536 -247.097996304512 -254.184571400188 -256.701861764767 -258.450327391192 -261.214744362756 -264.512171065929 -1.29436353159746 -7.36439945112139 -9.91917913758538 -16.0414053466421 -19.4293143328562 -21.1404914192039 -24.3872462904544 -26.3104440005214 -28.4673978063843 -31.3572824141352 -35.5366652856789 -38.3850732561577 -41.3919015392575 -42.984625979605 -45.7233330734791 -49.1041146173633 -52.809563772807 -55.2708393352899 -56.9882718718355 -59.2144980101095 -61.6778578189836 -65.0274365728169 -67.3262235923578 -68.6218142577236 -70.3427608781999 -73.259903603868 -75.85320160703 -78.9809056537285 -80.5919133172613 -82.2667426971279 -84.7900139418259 -88.1387380219758 -90.9665980254567 -93.3242294547089 -94.4653946514136 -97.3445210749038 -98.7824585418193 -100.335020347917 -103.171490134546 -106.166204593048 -108.606716537521 -110.419907943877 -112.20383871356 -114.432244546057 -120.464015571959 -123.217179732596 -125.510925392862 -127.183139652625 -130.07878866771 -133.900600106124 -137.514805754973 -143.689169064225 -144.93477830577 -146.398112968462 -149.301471635476 -152.461387843448 -154.779923181563 -156.566976109128 -158.526674791521 -161.396258001775 -164.542034266057 -167.191284711861 -171.461476335578 -172.744430786222 -174.925380463143 -177.823184033016 -180.564763497874 -182.352508472177 -183.502404636538 -186.036548012636 -189.052320656425 -191.653517392749 -193.72953517582 -195.190532015412 -198.582324629824 -200.967288100979 -202.099057676683 -204.561689285325 -208.740101014522 -211.645987216465 -213.636211069102 -214.767383242164 -217.014302033654 -222.166733718786 -224.850477069502 -227.110512620428 -228.788726863674 -230.573885944991 -233.140954253882 -236.385712461807 -238.975552340073 -240.252251613074 -242.230237297903 -244.294283662551 -247.339419054498 -255.147687682954 -257.627942696784 -259.335610081107 -262.046811709929 -265.250379869544 -1.29147866397254 -7.44843330129033 -10.0361938972269 -15.9513301586449 -19.2579019282778 -20.9688119189818 -24.2507165991276 -26.0923366527809 -28.269565493743 -31.1207694895742 -35.1579109163934 -37.9908971631766 -41.014293181347 -42.5933600730589 -45.4050098423715 -48.73853287163 -52.8283385147938 -55.2402540327339 -56.985114019251 -59.1908578406287 -61.6670822121645 -65.0312849890079 -67.3348181227609 -68.6398976199801 -70.3574239454889 -73.3290826449653 -75.9273209840725 -79.1434422653545 -80.7437000896873 -82.4353931890702 -84.9126151280822 -88.100411213619 -90.9451363712572 -93.3070415230893 -94.4538053875315 -97.308639771439 -98.7380438765756 -100.253984902393 -103.043437096848 -106.115308462233 -108.59116921406 -110.424798460035 -112.197265976647 -114.430351754066 -120.024367027347 -122.714634115318 -125.040803947434 -126.693502014271 -129.525475470681 -133.763325237121 -137.349684970024 -143.747403563537 -144.996706717527 -146.499140230341 -149.468859814452 -152.614163199118 -154.884350362861 -156.702424766793 -158.689611253628 -161.587203937918 -164.72643299371 -167.381598668978 -171.575273159484 -172.861867063863 -175.06039330177 -178.09637738852 -180.760928565373 -182.578072443091 -183.713593556542 -186.255641041865 -189.331550072803 -191.959783365633 -194.048688512448 -195.524506670553 -198.960219432172 -201.277298795274 -202.38567618787 -204.82142278159 -208.968015979575 -211.798436916991 -213.747255309381 -214.861538670437 -217.195752935026 -222.455800802799 -225.20956070206 -227.500936338057 -229.18798526468 -230.951974063914 -233.459250791282 -236.715549828245 -239.259857968064 -240.510147967138 -242.440152297518 -244.415763174007 -247.406234843425 -255.030132433642 -257.568055944595 -259.305830478995 -262.047668329539 -265.283263391005 -1.29576166525627 -7.44798868391972 -10.0825279927 -16.3385291463501 -19.6652525738809 -21.362070071536 -24.6236392263005 -26.4469227902285 -28.6050417261415 -31.3911574687905 -35.4454168612383 -38.2308371232648 -41.2633871048183 -42.8464179508902 -45.7289908832216 -49.1285110779964 -53.0665020931544 -55.5357194098079 -57.2428461422397 -59.4554025111574 -61.8983288143587 -65.1924460575305 -67.532820167519 -68.8344844178553 -70.5565507687159 -73.4824741195965 -76.0113474125755 -79.3315640747363 -80.9342089701699 -82.6410922382246 -85.1283909293482 -88.3658190803449 -91.2323748555357 -93.5910923711355 -94.7376806469019 -97.6641523315363 -99.0595430057838 -100.579442022829 -103.459776548561 -106.400076497759 -108.824873717289 -110.638618025439 -112.441409772214 -114.712970162284 -120.8560802976 -123.545834004055 -125.85936266299 -127.534780872174 -130.388694073257 -134.207070611681 -137.783653862624 -143.818822162096 -145.071208892815 -146.546378285559 -149.529442214341 -152.638116721512 -154.943396967955 -156.754531778066 -158.725222969962 -161.724735672397 -164.93506477661 -167.576690809348 -171.820543173124 -173.107564617882 -175.335386677817 -178.213835923972 -180.886852037119 -182.648628980872 -183.807305549832 -186.302749020133 -189.2115647486 -191.853014315773 -193.926381172465 -195.394175173873 -198.812787200059 -201.1976989254 -202.319167623725 -204.786485381621 -209.126467187181 -211.922819979726 -213.90191803551 -215.039511966033 -217.32042182491 -222.472072131981 -225.202209484715 -227.484030794521 -229.171003246977 -230.928338795042 -233.42575485744 -236.613634870813 -239.197884681023 -240.453949573537 -242.490639143244 -244.495363957494 -247.525102031625 -255.332229667012 -257.794969700741 -259.509445352956 -262.226960692515 -265.42322327948 -1.29401344869939 -7.52327658061307 -10.1832461768672 -15.7091395178102 -18.9327790665443 -20.635491805411 -23.7630609127821 -25.611016304654 -27.7878239344258 -30.5966581137283 -34.7619073660046 -37.5916861414626 -40.6337472373372 -42.2138069810929 -45.0488057171893 -48.3324680056778 -52.268726840378 -54.7388048191316 -56.4480020855749 -58.7581772311004 -61.2787842665186 -64.7754918774771 -67.1067482336486 -68.4109246662493 -70.1120186305854 -73.0408201008938 -75.5989149484128 -78.7680803136173 -80.3131978348396 -82.0066479473342 -84.5172118924899 -87.822073093762 -90.6316684531134 -92.9523767211164 -94.1067103884247 -96.9560921545292 -98.4252275941692 -99.9453309914316 -102.640624501608 -105.562068662071 -107.961898906428 -109.768274493187 -111.573401247007 -113.800180656521 -119.4836634087 -122.182279072829 -124.533143344138 -126.188386417158 -129.123881015326 -133.242500195261 -136.88403486352 -142.889742962948 -144.136187446174 -145.620650499755 -148.636965329199 -151.779938763731 -154.082141080368 -155.903117497722 -157.871907156379 -160.793434072227 -163.860248386624 -166.503356726626 -170.723053206785 -171.994535684966 -174.185552863706 -177.075037304497 -179.780479116803 -181.555027617813 -182.702997691248 -185.27738554008 -188.237468878249 -190.855722854929 -192.913447408455 -194.396457643007 -197.826941795204 -200.195884842955 -201.318676890833 -203.701353713083 -208.213587527408 -211.035152604358 -213.002623519185 -214.114028162883 -216.396214289818 -221.54770269984 -224.272722781479 -226.555806780093 -228.236766841595 -229.987616598389 -232.548363259709 -235.785440823899 -238.291846141766 -239.546681426638 -241.520438320263 -243.446846705923 -246.405707522549 -253.467221400076 -255.954034711195 -257.698539502945 -260.48103166023 -263.676095571089 -1.29921075024413 -7.27145526815114 -9.89918428330552 -16.0462185010008 -19.4270299757171 -21.1501107838007 -24.4146380443743 -26.2534044713755 -28.420728400875 -31.1527189853669 -35.20351551111 -38.1220990061399 -41.2072110384003 -42.8143259539736 -45.6299572670317 -48.8233958529389 -52.7175282375797 -55.1699822980465 -56.9437673011045 -59.2226713355474 -61.7403127077473 -65.1542869842458 -67.461999092906 -68.7589063422128 -70.4789059044638 -73.4360992526696 -75.9008395834132 -79.0268156042901 -80.5641851845044 -82.250255648495 -84.7696066814332 -88.0053242694707 -90.8757918965233 -93.1955962103305 -94.3403115957074 -97.1642931329624 -98.6591062319016 -100.149119634869 -102.937517674525 -106.042401350706 -108.518718742068 -110.329228156606 -112.134746992118 -114.391513865009 -119.908066897833 -122.593238859465 -124.870666995 -126.540285789032 -129.436079932154 -133.276527940997 -136.930707030571 -143.634533781886 -144.886327750053 -146.348910680394 -149.238108752636 -152.280479283769 -154.602911854414 -156.406756219133 -158.365959063118 -161.297831083845 -164.408966016693 -167.063138445437 -171.391137511648 -172.678723353842 -174.878662510225 -177.809730137041 -180.53850234633 -182.353480267894 -183.51410231601 -186.081572943217 -189.160045716896 -191.799261906537 -193.896994959537 -195.384630022885 -198.82957011958 -201.206843468357 -202.345096197966 -204.827792178313 -209.054904505813 -211.927341069927 -213.866400242512 -214.991205881943 -217.253762391435 -222.443078644513 -225.249324706281 -227.501449996646 -229.176331167034 -230.922690542759 -233.423239507679 -236.660361432903 -239.242033174211 -240.493070179335 -242.439520746907 -244.441871985405 -247.456965092051 -254.621703974998 -257.082196641565 -258.805513712681 -261.514879003658 -264.755385208498 -1.29160006225978 -7.38633786803999 -10.1049399779624 -16.5624617161608 -19.9650272681789 -21.6832454043267 -24.9578620348441 -26.806406273041 -29.0010015100553 -31.8098409048322 -36.0686930796059 -38.8645553790215 -41.9486906955199 -43.5496133560388 -46.3752900225317 -49.652894770675 -53.5826860551127 -56.1189748946566 -57.803415854015 -60.0343139335477 -62.524282163267 -65.9094463459933 -68.2371501930068 -69.529178423011 -71.2654172005586 -74.3061728216965 -76.8309137642972 -80.1432000361789 -81.7609373242905 -83.4484785285553 -85.9559160859451 -89.1460347477869 -91.9909459639544 -94.344872796078 -95.5093892767465 -98.3231425596123 -99.7352600682339 -101.24310713412 -104.018061232458 -106.998954814214 -109.433447173434 -111.261228581779 -113.083941614079 -115.286675490361 -121.39068991807 -124.065472458736 -126.35900643364 -127.999599556519 -130.883615010543 -134.94706535638 -138.570700525545 -144.566512092945 -145.80594935911 -147.2671875696 -150.16825392477 -153.281990889902 -155.594157741656 -157.397474682537 -159.392095644495 -162.244318619907 -165.430209978733 -168.063481697231 -172.253014733934 -173.536300224917 -175.665062006689 -178.668333784028 -181.410070399012 -183.22636183342 -184.377192971857 -186.90679284645 -189.952090244697 -192.549463918877 -194.66149805351 -196.138125321137 -199.469571863242 -201.82863163849 -202.978011775558 -205.41720891167 -209.844712134938 -212.66775877551 -214.623545486029 -215.752958736002 -218.001927369259 -223.11450842848 -225.843826659771 -228.153264337233 -229.81848583298 -231.52992598798 -234.031022135883 -237.205417204932 -239.710945675681 -240.988065081157 -242.919336600847 -244.919334131589 -247.891869240583 -255.582278149913 -258.048176762031 -259.771685289998 -262.4175214665 -265.467101314986 -1.29524272912054 -7.3257314022767 -10.1149930459654 -16.0892082864721 -19.3058691954614 -21.0231950007772 -24.2865086115776 -26.1041812326661 -28.3136750772794 -31.0659746849491 -35.06303086295 -37.9934815595328 -40.9557146892531 -42.5520788536305 -45.3104635979263 -48.6577056054423 -52.7327993182983 -55.2629168446218 -56.9503939331489 -59.1930062363095 -61.7324793133331 -65.2357864189781 -67.5045483863223 -68.79798800892 -70.502502133041 -73.4899686212063 -75.9659190088109 -79.0524678756825 -80.6483272218836 -82.3638992882314 -84.8712489908336 -88.0400116604055 -90.8893173099802 -93.2180578219598 -94.3638756793285 -97.1657767891068 -98.5623418255015 -100.05874406364 -102.872990987846 -105.861519237942 -108.219914987864 -110.067154391921 -111.87863664928 -114.064901479374 -120.360662876247 -123.065545898738 -125.34215885422 -126.988100078187 -129.879910439975 -134.019956011354 -137.730363182967 -143.696611776718 -144.950196527443 -146.411621478396 -149.330601810269 -152.461974215317 -154.803613079792 -156.631496024273 -158.585132994879 -161.425958269908 -164.61192432372 -167.228298226849 -171.560769332303 -172.838645044539 -175.046932156346 -177.968430595509 -180.744880913907 -182.519772165398 -183.660157232376 -186.07637684988 -189.117129582186 -191.737770138059 -193.848595871454 -195.330955753093 -198.658544244062 -201.019343659036 -202.163580868944 -204.603497421072 -209.013242680391 -211.8673198997 -213.821680076937 -214.936408436451 -217.247958130571 -222.201532366565 -224.996273593745 -227.259392400132 -228.939325167972 -230.730216887256 -233.270254460421 -236.426032384658 -238.955218671606 -240.210917183869 -242.13045638622 -244.136228753791 -247.107714013976 -254.318663799138 -256.844752338452 -258.572519082824 -261.313296442027 -264.511520452097 -1.29308411897214 -7.52207342707212 -10.2313924487388 -16.1724749712436 -19.5277031069103 -21.2423067466125 -24.4130144994981 -26.2429949580238 -28.447346986911 -31.2519136173289 -35.6594560055635 -38.4843639732345 -41.570321857257 -43.1551032168679 -45.9270362670557 -49.2763960396202 -53.2197657997813 -55.6966118393168 -57.4604296401319 -59.7221364688272 -62.2060875015655 -65.4470296114213 -67.7130095454657 -69.0121540874233 -70.7112980707954 -73.6394022137798 -76.2225284772562 -79.3496919977884 -80.8721055044453 -82.5834397864598 -85.1398950136263 -88.3963873289904 -91.2474637809497 -93.5865169906557 -94.7373723333201 -97.5888538453052 -99.049290618923 -100.575321330484 -103.338535222869 -106.260055041047 -108.669602296799 -110.474019952119 -112.284895174362 -114.512665348913 -120.396828350853 -123.124819585542 -125.402936697139 -127.038448580767 -129.876970665218 -133.789749918057 -137.349593379459 -143.751582263512 -145.005245493355 -146.496194615822 -149.516586819222 -152.638273483928 -154.931480331569 -156.753174760213 -158.70523642535 -161.601600942471 -164.760722998264 -167.393181409551 -171.605878596843 -172.879404844457 -175.058944582174 -178.012993838449 -180.774360271745 -182.592561173326 -183.744550552963 -186.290914529738 -189.322102103179 -191.939363475816 -194.047805834835 -195.513545806201 -198.905110552657 -201.298120962816 -202.416796006689 -204.888041628719 -209.055029190649 -211.900036259421 -213.847980309331 -214.965030525553 -217.248974218043 -222.405274369412 -225.153833928334 -227.428751700491 -229.100462407875 -230.826043118376 -233.435472289136 -236.69425182457 -239.270668502164 -240.510092138541 -242.494315444045 -244.497413429159 -247.465137539482 -255.042918212793 -257.597415134752 -259.310530966203 -262.034083656388 -265.25501374997 -1.29419963320624 -7.41281867883068 -10.0178833293158 -16.0587061660849 -19.3676907475274 -21.0696297636084 -24.2624133876662 -26.1053404312738 -28.2786776106456 -31.0750220614424 -35.2777978633744 -38.0506544804703 -40.9871546520303 -42.6010040022083 -45.4337906464796 -48.7922822711354 -52.7685406330582 -55.1472249056556 -56.9730837583142 -59.1950792253408 -61.7580037960296 -65.0484648024387 -67.339837208597 -68.638491232101 -70.3574099495255 -73.2152557218193 -75.8055195202049 -78.972469777901 -80.5900819393098 -82.277093840106 -84.8072224320419 -88.1489391329592 -91.0104467703584 -93.4051436820458 -94.5443719814774 -97.4538826415292 -98.8947472713122 -100.411153377356 -103.306671676669 -106.265568537921 -108.661281018097 -110.480760112343 -112.281378280556 -114.532421832911 -120.808141445283 -123.56355869572 -125.824059951048 -127.478102029842 -130.299560921491 -134.313890353239 -137.897767399253 -144.102377766292 -145.346114752027 -146.812666354653 -149.796562955587 -152.949037063831 -155.210191290792 -157.011800689335 -158.988610984498 -161.897983906337 -165.053304101255 -167.626063294787 -171.858619883047 -173.126044603145 -175.308437448353 -178.176025031031 -180.891826725057 -182.731423011972 -183.880408190201 -186.420413901178 -189.401419028491 -192.004203778148 -194.117515321433 -195.59100268185 -199.014022522691 -201.381139074987 -202.496019496076 -204.93983672414 -209.138276696619 -212.041511957787 -214.023246625238 -215.151018759137 -217.412376492099 -222.334028876572 -225.022368333674 -227.268874313258 -228.936821026626 -230.645808079447 -233.243904281606 -236.48427444415 -239.023221301055 -240.283741363077 -242.252451314971 -244.2204837496 -247.160756713622 -255.041369199253 -257.547556194829 -259.294031291561 -262.101287453876 -265.155189934438 -1.29083273363405 -7.36684056144596 -9.92500927289823 -16.1966395329457 -19.5732278794823 -21.3013376996164 -24.542650467338 -26.418436326417 -28.5901693604705 -31.455655138017 -35.5060566469041 -38.3772077787247 -41.3979952240931 -42.9962601877861 -45.8056776772154 -49.1606845524171 -52.9571029654489 -55.349558155402 -57.0819793744745 -59.3575332911286 -61.8390908384415 -65.2093834134709 -67.4827811607425 -68.7706662656338 -70.4942122694307 -73.46460572207 -76.2189789831685 -79.369665927223 -80.9711399352777 -82.6519039292695 -85.1374252742154 -88.3907508619188 -91.2030207830796 -93.6325452692358 -94.7782583516142 -97.6470491257528 -99.1254763494801 -100.662567124144 -103.51025312195 -106.544037659749 -109.045903226325 -110.881978567892 -112.680525125135 -114.928816055086 -120.356808804622 -123.097989550741 -125.379352238928 -127.028331401045 -129.959670388931 -133.888416496234 -137.454603356094 -143.519661315401 -144.771024986545 -146.237039163957 -149.105755990077 -152.385441680659 -154.690477766007 -156.489652133093 -158.500297668772 -161.401146859782 -164.526746279282 -167.074107732334 -171.515729880284 -172.798626011817 -174.951719495166 -177.888003937091 -180.580628784509 -182.337753110069 -183.484971953595 -185.957769798647 -188.93172999484 -191.512867492902 -193.643921561483 -195.12784691111 -198.554373099602 -200.919645341982 -202.038606898978 -204.471227627021 -208.677214090917 -211.491916675132 -213.432671434842 -214.544918588467 -216.853146741272 -221.909103347007 -224.643865937563 -226.946305201819 -228.616275735541 -230.341960098341 -232.840729068394 -236.109879054779 -238.647825038285 -239.903328967954 -241.874206003621 -243.906919961001 -246.797670281831 -254.43757510932 -256.911025162943 -258.652248954965 -261.333432237084 -264.441383545705 -1.29548379766695 -7.46018285425943 -10.0163075100747 -15.9780817288766 -19.4421393838286 -21.1326711467292 -24.4769771384319 -26.293904969072 -28.4882925550499 -31.2305413852806 -35.3658913109025 -38.2761522930812 -41.4247981075557 -43.0049479301872 -45.7758666522906 -49.1479237297724 -53.1566712477666 -55.6082997781875 -57.3692337150395 -59.6369406826851 -62.1032629787895 -65.6296645878731 -67.9416302674957 -69.2473763103453 -70.9586439451575 -73.8931253888962 -76.5784890989374 -79.6670423030918 -81.2708038655631 -82.9374777780339 -85.3921421726973 -88.6432483270812 -91.4597217246797 -93.8006508407154 -94.9533658936805 -97.79345111711 -99.2603144950352 -100.769465831285 -103.57710539236 -106.467243053939 -108.876988554707 -110.679035183526 -112.484040900541 -114.692904287542 -120.664827477584 -123.332170856866 -125.632434172547 -127.301310602065 -130.172169388859 -134.290080585125 -137.934613008966 -144.330014292719 -145.592238836256 -147.072699509599 -149.992269829757 -153.127847358937 -155.414226600621 -157.221764518655 -159.179479437462 -162.107644107959 -165.306065594154 -167.946058740335 -172.096271020503 -173.367539457642 -175.579378698848 -178.609999453407 -181.315157848782 -183.084658745647 -184.231303973685 -186.7278718738 -189.651792067331 -192.268919349688 -194.377396562698 -195.84688601344 -199.246385796384 -201.601158303949 -202.718897283437 -205.103907581452 -209.363163840108 -212.160211452652 -214.133230015631 -215.254150175742 -217.599920248197 -222.529022955225 -225.282197942489 -227.562114914378 -229.250885880954 -231.019927110593 -233.567704893693 -236.762143763253 -239.273526332834 -240.515877167134 -242.462957198019 -244.46021358198 -247.558495854719 -255.555744743746 -258.094290283223 -259.824851070158 -262.477340627138 -265.65125277406 -1.29644348722911 -7.36811316638081 -9.85371413343865 -15.3371320433393 -18.7518546343715 -20.4426678485754 -23.6609242225758 -25.5861350602374 -27.7492681455515 -30.5523174110634 -34.8095371593985 -37.6155334900481 -40.632683690265 -42.2250201711251 -45.0145060016774 -48.3193240498323 -52.2216674275769 -54.7140563074181 -56.4024703938483 -58.6514533424449 -61.2283697956628 -64.5380689448982 -66.7881495386434 -68.0699160994579 -69.7476867737457 -72.7189679545197 -75.1217689221394 -78.2573289843366 -79.8320958985029 -81.5170224026973 -84.0320575918059 -87.3196653071084 -90.12310393708 -92.4364572200598 -93.5953320861948 -96.4258720267215 -97.8348470279642 -99.3509216884016 -102.158304694183 -105.103923354262 -107.553745979503 -109.346551947618 -111.139538736983 -113.351974448722 -119.268595449573 -121.992813915271 -124.330699141783 -126.000484132224 -128.865751340151 -132.908515826483 -136.422478898922 -142.351680439246 -143.59462411384 -145.04948754694 -148.058777517713 -151.319887593158 -153.62973611291 -155.43262444754 -157.412562117952 -160.414129779171 -163.566457496567 -166.158336713655 -170.527132223141 -171.819117080339 -174.031615084319 -177.003924053782 -179.743544594072 -181.555442053106 -182.703540640055 -185.235516933439 -188.301132296248 -190.919235255926 -193.065131589607 -194.524807674537 -197.90260851173 -200.216400706857 -201.332957182884 -203.809194374956 -208.09059701676 -210.901765580472 -212.869716782693 -214.007617174277 -216.246830526821 -221.2622078111 -223.964719724917 -226.265046037289 -227.938624349881 -229.674088749763 -232.252319867428 -235.505183974513 -238.058366132704 -239.312111397448 -241.290246022001 -243.295271026376 -246.296577162394 -253.234957194235 -255.699478114575 -257.438530162261 -260.127823996497 -263.284193617462 -1.29602627385741 -7.48344117348233 -10.0813341296504 -16.6201570230227 -19.9074700679721 -21.6077514241028 -24.8317794041927 -26.7032250029648 -28.9096643985191 -31.8085575734476 -35.8015623450694 -38.6799641505383 -41.6720948403824 -43.2661486202134 -46.0413429910741 -49.3615836187833 -53.3282491678981 -55.7967191228401 -57.5901510083494 -59.8435243209805 -62.3939158477606 -65.7222401453396 -68.0239326036 -69.3167773170266 -71.0048425778458 -73.8488499781148 -76.5318662687719 -79.7138852730961 -81.3108139605881 -82.9967508652649 -85.4941486303208 -88.5756247629785 -91.5110770358526 -93.849194337184 -94.9970061916211 -97.8189184245321 -99.3151729478732 -100.840158130876 -103.582419112718 -106.513216694868 -108.912987959062 -110.719132397281 -112.492315368038 -114.70753581965 -120.595252258716 -123.257515191236 -125.532782861922 -127.166349347187 -130.013748556271 -134.088910837201 -137.788715098128 -144.018912709323 -145.266469638259 -146.75254634005 -149.626433561608 -152.761324737288 -155.051614776764 -156.846365120565 -158.842680375269 -161.795521538738 -164.94206237092 -167.606850454769 -171.910471124517 -173.185399490759 -175.361796106476 -178.302130888115 -181.019909966272 -182.819527632489 -183.969048761857 -186.468235092579 -189.479347367751 -192.112141201555 -194.196889802874 -195.662883805014 -199.050685049088 -201.44044541531 -202.580453782451 -205.033147622098 -209.331245967906 -212.119957785983 -214.061369647778 -215.177776035484 -217.495675452104 -222.560733676229 -225.294359744596 -227.571098286462 -229.231681497702 -230.963257936746 -233.518397289415 -236.702057230342 -239.221315214554 -240.467894736015 -242.420108298671 -244.41944508651 -247.448893233154 -255.614713068421 -258.111969312845 -259.846212330477 -262.550789148374 -265.674503214403 -1.29926504684665 -7.47145960910091 -10.1536399843227 -16.2911969713235 -19.7076293857503 -21.4022279757292 -24.7116155919721 -26.607297062747 -28.7901596545263 -31.5584667094198 -35.5441910863459 -38.3970253985481 -41.4325058863142 -43.0100477519608 -45.9038100546155 -49.2572030745784 -53.2158835030053 -55.7562345139541 -57.4200786575056 -59.690955107245 -62.1444907512733 -65.4412108114843 -67.78643614311 -69.0856957607251 -70.7926357856039 -73.7315723298429 -76.3694337194865 -79.4553623768315 -81.0920969652607 -82.730865713991 -85.1757343430853 -88.3812134768859 -91.1970037042911 -93.5331297941524 -94.6784101964429 -97.5064748279262 -98.9436764550963 -100.445605973687 -103.339710965017 -106.243716121876 -108.650987724304 -110.460251143057 -112.263616569181 -114.459648471974 -120.255207108517 -122.938337706879 -125.234218926785 -126.870951552353 -129.777825972479 -133.883150590973 -137.454590753089 -143.937948770232 -145.183434302545 -146.679676579031 -149.642918910805 -152.723677881847 -155.006889825485 -156.814574149332 -158.793041497607 -161.685660755602 -164.998102456297 -167.646982959328 -171.970036403105 -173.257168055022 -175.494432875404 -178.513784705206 -181.212178821559 -183.016286640845 -184.15497541855 -186.683076689126 -189.692571745484 -192.34250402838 -194.475736578535 -195.95681331218 -199.371820849021 -201.789357833604 -202.921226159883 -205.31361203801 -209.823510402395 -212.713927961772 -214.705766469059 -215.81929058646 -218.091817376002 -223.07936378787 -225.76722637045 -228.046191379616 -229.699736889422 -231.450723293504 -234.096887569478 -237.296207938799 -239.879087123956 -241.141127327103 -243.106865098276 -245.095358257079 -248.047518754349 -255.414335599213 -257.890225168014 -259.608681950649 -262.273660751783 -265.486458216018 -1.29282927521801 -7.39531130958519 -9.94710233618508 -16.1209251172644 -19.502455063296 -21.217834696542 -24.4912442268524 -26.3218283248428 -28.5201581822034 -31.382508834137 -35.5346691932635 -38.4435281821828 -41.3999934614749 -42.9992250251624 -45.6946253451432 -48.9398690794256 -52.7332438043362 -55.2253130257742 -56.9699255762007 -59.2202774180238 -61.6445491855865 -64.9655238310014 -67.2614948813418 -68.5513190900843 -70.2697453862993 -73.2213117341956 -75.8216098316539 -79.0160700762857 -80.6246668997206 -82.2804605463804 -84.7978440939637 -87.9863959330902 -90.7668849595295 -93.1298227979265 -94.2740634489681 -97.0633750507506 -98.4830682603635 -100.009015006071 -102.812874364616 -105.805701046302 -108.195187184694 -110.055431681152 -111.855455536264 -114.095506522791 -119.55902251099 -122.233543228546 -124.532717178641 -126.205094929728 -129.055354340421 -132.924616196015 -136.55660845166 -142.504421455912 -143.760248101101 -145.245793937944 -148.130670606215 -151.295102205471 -153.643535289949 -155.456572683162 -157.462644898691 -160.315192293737 -163.509505967356 -166.13231628313 -170.355654763642 -171.63356197104 -173.83245320649 -176.672320129183 -179.397191926349 -181.157724800363 -182.310017356671 -184.825360907636 -187.831810179496 -190.465311593153 -192.641074252505 -194.110967320741 -197.421943485928 -199.780143081436 -200.918186713258 -203.394949228971 -207.606128834693 -210.465754097518 -212.435929090784 -213.551175862042 -215.798452527504 -221.089680097906 -223.747709961561 -226.027320096338 -227.685708708505 -229.37505461229 -231.929739873922 -235.100477481745 -237.572276894279 -238.818834801547 -240.784261859266 -242.773169370493 -245.678113705045 -253.251020657909 -255.823356827463 -257.534664123411 -260.268031816417 -263.291020077861 -1.29319141251665 -7.31493937506236 -10.0107870968424 -16.5239363345708 -20.0426232919731 -21.7535151025976 -25.0809075067092 -26.9685694746286 -29.1459451394592 -31.8774667748431 -35.9607886738201 -38.8038963512127 -41.8918982897501 -43.4788326750293 -46.2361115248539 -49.565745433052 -53.4782228891089 -55.985322925084 -57.6521934222244 -59.8709262683544 -62.3383142590137 -65.6459696518801 -67.9388965955598 -69.2424708338443 -70.9621326726085 -73.8815429547075 -76.4743007038892 -79.6254683264952 -81.2215868501477 -82.908812307304 -85.4253343709663 -88.6826016692997 -91.533062987974 -93.9156898851728 -95.0689953430001 -97.8986416484464 -99.3714883031455 -100.920734138729 -103.677409962256 -106.765843599727 -109.213877836183 -110.99259445247 -112.796848618004 -115.055967464955 -120.973230484329 -123.689241593069 -126.000901123419 -127.651258028681 -130.514996041251 -134.532297083362 -138.251107805803 -144.640765570903 -145.884060403584 -147.330396708814 -150.206556190717 -153.443122735704 -155.753583355369 -157.544281678106 -159.5447918942 -162.419586303576 -165.560643963544 -168.153883871787 -172.39016777662 -173.67329928467 -175.86887722056 -178.980778306324 -181.694722804318 -183.475017034229 -184.630416800499 -187.177424811318 -190.251099433087 -192.8211918579 -194.926408714023 -196.417882084631 -199.8071445451 -202.133236044904 -203.259292613993 -205.685910530363 -210.029548296497 -212.82521656964 -214.822011725369 -215.93880600429 -218.1877942051 -223.160407395448 -225.907466622323 -228.163373732306 -229.832637669343 -231.556028230512 -234.058240333824 -237.259093566142 -239.81818210801 -241.076859781966 -243.011730285914 -245.025854367803 -247.933808694518 -255.547266052436 -258.030148719747 -259.75109050322 -262.421987318962 -265.621139147314 -1.29537505400565 -7.4161439547426 -9.95933573519543 -16.190046543509 -19.4311441004909 -21.1455617150911 -24.4039991332576 -26.2335408051755 -28.3996519066193 -31.1207947481544 -35.4838613573011 -38.3621560199817 -41.3507142092582 -42.9269909890659 -45.721600490503 -49.0822906943077 -53.0714830218614 -55.5532583233535 -57.2868768631387 -59.5375731440573 -62.0153746968115 -65.3576254798921 -67.6551876940851 -68.9450940632832 -70.6454675875672 -73.555017222911 -76.1040345884389 -79.3162234623285 -80.9669305494284 -82.6675427782246 -85.0949265884861 -88.3806712393507 -91.2255332746821 -93.6287474684591 -94.7730052565947 -97.6617068318489 -99.124636362634 -100.646802194799 -103.416589324477 -106.464483572672 -108.845298125599 -110.698902176721 -112.496781966621 -114.722078464321 -120.538924923249 -123.197445038349 -125.484586107586 -127.147659822982 -129.967687214857 -134.237857337946 -137.791046945453 -143.947935314613 -145.194274799082 -146.688339327293 -149.590859467378 -152.660255901781 -154.995254240893 -156.78186411579 -158.777892125786 -161.756849936025 -164.833183669972 -167.51048267828 -171.928654556427 -173.209227662784 -175.454175756589 -178.468902981658 -181.154711520552 -182.949879776969 -184.103390169007 -186.716462203039 -189.682141951213 -192.309821165299 -194.366065545056 -195.835058495322 -199.231601644411 -201.542926684322 -202.640327783508 -205.034622339863 -209.363871739627 -212.183150324404 -214.110457933891 -215.244962942311 -217.581698007255 -222.60966604551 -225.355848246587 -227.692907024076 -229.361134631028 -231.088556304697 -233.63319381584 -236.820546329624 -239.373038271442 -240.627976429874 -242.627912458188 -244.638765123598 -247.625104321707 -255.387394840925 -257.899334211792 -259.641504834014 -262.355385899695 -265.593282527426 -1.2984482531355 -7.46636493863625 -9.97610913447235 -15.8113796054236 -19.2540432787692 -20.9745811615731 -24.1691350412615 -26.0782258397255 -28.2796605710383 -31.0944673006792 -35.2994978360781 -38.1297182993178 -41.1823978877995 -42.784470019168 -45.5527805256417 -48.8964328995892 -52.8047141373762 -55.2775875942892 -57.0349479610033 -59.2569406004393 -61.6768591093571 -64.9842579141189 -67.2689963833066 -68.5658920025322 -70.26726030386 -73.151654959898 -75.6682985543125 -78.8247616675508 -80.4272312303895 -82.0688145747919 -84.5377947442724 -87.7142687833004 -90.4795594316694 -92.8532690861333 -93.9943590003441 -96.9986995024945 -98.4480348393185 -99.9470795373736 -102.81039685677 -105.756051737082 -108.242567197583 -110.07167188328 -111.861365374094 -114.118898122083 -119.84275361693 -122.549091125274 -124.85504629922 -126.508524242432 -129.347623361205 -133.416805880685 -137.035458764384 -144.045680346612 -145.295820297693 -146.781963945675 -149.642581090282 -152.830715602853 -155.159292954826 -156.972592599634 -158.973616341979 -161.856633227768 -164.995934531307 -167.649756056214 -172.04249713625 -173.325376125524 -175.542111342666 -178.552467169116 -181.284816690314 -183.099134642643 -184.249414537761 -186.78591728589 -189.840362529858 -192.483720867932 -194.557840061415 -196.016620034978 -199.423258911018 -201.769765030613 -202.856493569065 -205.324309224306 -209.626720827671 -212.399352181371 -214.354251693187 -215.480119021177 -217.741231360127 -222.925101917296 -225.652550460065 -227.911669004276 -229.579592034816 -231.356929939299 -233.992177752784 -237.227449924768 -239.706990764122 -240.989480616377 -242.974430236761 -244.938776322165 -247.829596183641 -256.129800898294 -258.690414113167 -260.428418359303 -263.15283852249 -266.256892901587 -1.29711506664632 -7.54965230767846 -10.1916761526562 -16.2817892560125 -19.6218852771448 -21.3438460015138 -24.7840565698589 -26.6182119510667 -28.7993661039908 -31.6367200924202 -35.7655835197871 -38.6714607658391 -41.6999955784771 -43.2981907027083 -46.1009552490759 -49.5382682359097 -53.5795261419522 -56.0604368249378 -57.7415928388103 -59.9841303352141 -62.4966943124359 -65.7043573356898 -68.048856397648 -69.3586756682321 -71.0584502746563 -74.0007926698328 -76.6948955836357 -79.9149790057251 -81.5627430555238 -83.2488476692665 -85.7083670878951 -88.92462209935 -91.8011018608088 -94.1698480985287 -95.3201537737493 -98.1871590398028 -99.6499017543107 -101.151124787065 -103.984420912725 -107.009513571011 -109.47167812372 -111.294576716967 -113.093250809412 -115.297968749392 -121.388905461657 -124.143646312038 -126.452908923127 -128.086635975648 -130.90933752235 -135.008561577644 -138.6053279063 -144.868311662834 -146.114281462513 -147.603830415221 -150.565365866315 -153.732073850115 -156.101973806341 -157.908105257771 -159.884661173134 -162.816162103738 -166.007559146124 -168.644231916567 -173.12509683778 -174.411511764675 -176.64099139073 -179.676348303697 -182.419485818745 -184.240389831286 -185.380852557644 -187.923928770918 -190.925787459943 -193.501984568771 -195.673133672986 -197.147931991186 -200.569178832404 -202.944254456566 -204.067271719297 -206.456478286286 -210.696194633077 -213.529503304453 -215.462951877175 -216.587098333025 -218.855031374972 -223.873069408676 -226.667029383933 -228.94900948056 -230.619601339843 -232.339631937435 -234.899154516694 -238.127277878082 -240.629378573226 -241.879478565683 -243.870574536576 -245.896681363732 -248.832184146736 -256.556915776746 -259.008135220737 -260.743857891509 -263.473093816564 -266.650443502673 -1.29621872770031 -7.56806160383345 -10.0776685591602 -16.2703359431088 -19.6764942739515 -21.3902974290529 -24.6283378035426 -26.4567829224943 -28.6779446850709 -31.4665435068688 -35.5160916681071 -38.3407973428164 -41.4227125349426 -43.0093503544315 -45.7842409917041 -49.089946840618 -53.0881878964605 -55.5579737915907 -57.3540930339862 -59.5700389606117 -61.9350446700788 -65.2680416767247 -67.5834498800071 -68.881737204036 -70.6129408942116 -73.5705734966038 -76.0891229575185 -79.2597529600034 -80.8796177338136 -82.5634165669746 -85.0514387646942 -88.1783137952676 -91.0421003165745 -93.3500612608985 -94.4932963081256 -97.3960609709684 -98.797031444891 -100.326198760297 -103.186450537371 -106.108968501202 -108.542663134306 -110.386534238971 -112.16554336636 -114.385251129506 -120.802156142939 -123.506623741941 -125.805484561547 -127.468452257628 -130.22673775505 -134.318962122547 -137.851143012466 -144.258980931327 -145.51124508294 -147.010717681168 -149.932935728553 -153.028845954156 -155.34815268407 -157.161326883094 -159.129710448907 -161.980492115506 -165.087678432197 -167.692003650874 -172.04531932178 -173.339827253687 -175.541176937953 -178.485482509903 -181.165055618528 -182.957121273893 -184.107167330421 -186.646399463705 -189.614842592689 -192.282853458335 -194.368662048076 -195.833568929011 -199.200601175277 -201.562970456146 -202.68467802647 -205.080679330109 -209.355424415497 -212.257771047418 -214.228869309396 -215.367759689311 -217.667958511864 -222.823913035248 -225.529422592179 -227.81035587225 -229.471632334248 -231.214791692358 -233.811659262994 -236.932375572268 -239.438839126502 -240.701182385378 -242.6485492464 -244.651327442981 -247.690649922224 -255.040889766738 -257.558335899846 -259.295058494574 -262.053416834431 -265.210326601224 -1.29272119171964 -7.51033368433388 -10.1389421701593 -16.2977169215065 -19.6849953530843 -21.3950607536115 -24.7318629254829 -26.6357423301397 -28.8179993418817 -31.6426432310585 -35.873990587092 -38.6338576831164 -41.6565903223437 -43.2545124654504 -46.0223209309097 -49.2648323879117 -53.2875840732498 -55.7916452218961 -57.5055842713922 -59.7616232874723 -62.3967392807554 -65.6502187122474 -67.9205754803941 -69.2157658726503 -70.9312412207381 -73.8753677085338 -76.335841111108 -79.6345173149446 -81.4054456442291 -83.0651412609209 -85.5673638196654 -88.6959888664866 -91.5305906276556 -93.871547173258 -95.0164844307797 -97.9036972824001 -99.3229431450104 -100.837034477904 -103.655297220857 -106.636092603934 -109.048014739303 -110.879728143209 -112.674286869981 -114.929916403298 -120.528417458478 -123.191998486072 -125.523738265725 -127.190723201565 -130.067296375363 -134.119285618523 -137.670000954722 -143.947489970595 -145.197320762799 -146.681115761838 -149.515754476351 -152.659653325152 -154.968797789616 -156.759940100266 -158.768157526682 -161.63252228821 -164.853365787762 -167.55400986249 -171.706295419204 -172.990712149877 -175.228732096911 -178.206651671905 -180.965014582137 -182.767418147496 -183.9116665669 -186.366509375771 -189.357888687373 -191.933654667006 -194.051661869756 -195.532964706371 -198.991042693223 -201.331074164068 -202.433122926486 -204.843974338352 -209.2416326896 -212.051509215399 -214.02903579412 -215.168589234421 -217.45989157477 -222.968495504575 -225.701469896199 -227.987743337166 -229.661383025601 -231.416624472354 -233.983592535669 -237.158415343322 -239.673544548411 -240.915489661038 -242.870012674415 -244.876277735031 -247.864822317979 -255.577159534167 -258.087749277657 -259.801477825117 -262.554487915508 -265.817609122543 -1.29793290388817 -7.35899963490697 -9.90377201711244 -16.42294164989 -19.7033837095341 -21.4162138398805 -24.7609574230718 -26.6197652036129 -28.7675418919869 -31.5721175984185 -35.72900145325 -38.6905231459599 -41.7645023044848 -43.35466619207 -46.1186005352005 -49.4274492989796 -53.385751952984 -55.8462135244585 -57.5082175398115 -59.7634199965683 -62.334305055879 -65.6755662739481 -68.0067315549729 -69.3092373479601 -71.0282206827145 -73.9923344835091 -76.5002998683746 -79.6748532357953 -81.27967364945 -82.9957560668134 -85.520972376157 -88.6986015887379 -91.5578351684611 -93.9198741166323 -95.0722358567825 -97.9972341316231 -99.4283204868969 -100.969792899636 -103.781602835395 -106.726606715859 -109.131705086506 -110.943190236809 -112.750965643206 -114.981672018407 -120.862433616145 -123.632147693871 -125.943418087222 -127.604622738048 -130.472364783582 -134.376487925682 -138.058786806266 -144.335775139583 -145.583791492876 -147.036065169547 -149.942701256079 -153.039229255682 -155.351398116158 -157.165484862055 -159.11179369488 -162.100259564184 -165.390052841727 -167.960296816985 -172.156199656299 -173.434311162558 -175.6238515647 -178.603037863514 -181.28915896426 -183.073702604119 -184.22145371012 -186.704411215727 -189.706178705436 -192.298962577647 -194.415589896183 -195.887059458347 -199.412027056937 -201.707927164249 -202.839368603569 -205.234463680899 -209.419813627211 -212.312183369278 -214.29540978768 -215.422222548637 -217.677300942556 -222.518847638248 -225.327416066588 -227.587227959893 -229.260536220326 -231.047854413424 -233.63063220156 -236.937681335522 -239.458532499514 -240.729321214489 -242.670814591141 -244.658679760342 -247.666990408665 -255.298402563185 -257.843956353519 -259.591585902978 -262.264634592518 -265.452826097799 -1.29245141094555 -7.47420206275198 -10.005004396748 -16.0003791425531 -19.2887442135873 -21.0105719656003 -24.2192420533335 -26.066760467762 -28.2644781459228 -31.0571535467631 -35.1299980569539 -37.9552012563366 -40.9656495604121 -42.5761470047441 -45.3550128699526 -48.6135508885398 -52.5831972913893 -55.0920248663889 -56.7579126866658 -59.0701880341301 -61.5624800687348 -65.0185532329922 -67.3545732943696 -68.6461369992787 -70.3642494702852 -73.2202258665469 -75.7779045522935 -79.1156652734783 -80.7571522238134 -82.4100591814792 -84.8880681205104 -88.0574676538515 -90.9237309354307 -93.325679421027 -94.4685443619783 -97.2850695612841 -98.7219676501721 -100.194850386158 -103.02765024864 -105.992747491281 -108.411017159223 -110.220114424343 -112.021709414537 -114.306488231383 -120.251904602176 -122.93565011545 -125.274703184942 -126.927995583212 -129.820992150575 -133.789877889578 -137.519185607587 -143.823924695275 -145.078879733778 -146.512977071772 -149.381571471694 -152.667964054151 -154.996124352139 -156.815640878638 -158.794628669301 -161.746073608648 -165.008190635754 -167.631582410276 -171.958391470431 -173.233466309786 -175.399767074675 -178.377216920646 -181.034029315143 -182.804845843902 -183.954403364864 -186.519206972791 -189.492446172697 -192.107157872237 -194.174867191833 -195.649840359567 -199.073431315219 -201.385791426369 -202.501545749903 -204.984271519157 -209.073898556812 -211.946842601019 -213.871220276448 -215.002257034056 -217.287183551858 -222.08361541134 -224.87317578371 -227.145489091894 -228.81886576877 -230.581883695273 -233.18212851802 -236.457260345467 -239.067946747989 -240.318108381227 -242.339172786727 -244.352573541348 -247.289913274451 -254.983430434747 -257.471080565872 -259.202648244128 -261.954552774336 -265.198795147421 -1.29664293377004 -7.42957883313204 -10.0976852044175 -15.9563136973638 -19.2745348613998 -20.9728582211092 -24.1652090884416 -26.0372739576854 -28.1760662312735 -31.0385046943813 -34.9564676691888 -37.8246503708886 -40.872122836512 -42.4614953515904 -45.2590301099672 -48.554782646467 -52.4422745129664 -54.9105912795066 -56.5560449235973 -58.8802312889906 -61.3847870083342 -64.705978339048 -66.9932111730185 -68.2951750890556 -69.9913935054033 -72.8822791471167 -75.44013193473 -78.5503581626775 -80.2065760520483 -81.8669074041294 -84.3407240460348 -87.6297208550531 -90.4931173041444 -92.8868064727868 -94.0335965579112 -96.8271905342434 -98.2966892153405 -99.7918673168077 -102.604271139306 -105.54269572339 -107.963101234036 -109.769280954354 -111.568198145658 -113.836005091288 -119.550511583117 -122.286012856543 -124.57664960119 -126.23542090067 -129.030625903593 -132.932997339634 -136.620324117227 -142.814255284123 -144.042549146591 -145.499487319531 -148.438278930313 -151.570277147567 -153.878084266093 -155.669850846147 -157.67106581847 -160.653136257271 -163.839883179183 -166.488724269464 -170.730542602164 -172.00839295832 -174.165296015729 -177.121398549876 -179.883311988246 -181.677503621645 -182.823032926547 -185.421132246688 -188.382861776169 -191.047392515773 -193.151446597201 -194.630670001346 -197.966928082886 -200.262256681761 -201.39232428507 -203.881835465346 -208.057131100168 -210.924386933272 -212.913254318892 -214.03428815028 -216.322179066314 -221.472417206264 -224.211704449523 -226.523176165227 -228.181872287962 -229.902030609673 -232.407545077713 -235.62565769831 -238.094493840877 -239.345629399137 -241.298642199594 -243.291629895092 -246.239002376823 -254.282187403488 -256.747543311531 -258.485008935689 -261.179062306067 -264.344189468991 -1.29168875605445 -7.55005804024945 -10.2498473687602 -16.5493003755472 -19.8225987873395 -21.5398719991898 -24.7350872626205 -26.5551808077304 -28.7309165040935 -31.4941243426516 -35.6919678482053 -38.600583914398 -41.5833073241405 -43.1551936354917 -45.9749723266923 -49.2742782155829 -53.1903814127824 -55.5997717597314 -57.3052536600515 -59.4860529484622 -61.9614684611636 -65.3860046439709 -67.7190662388773 -69.0100182173169 -70.7186357117477 -73.6731067203821 -76.3190961712875 -79.3449564313803 -80.977077770657 -82.624097869091 -85.1401430668003 -88.3324409604217 -91.2347101271444 -93.6454719725555 -94.7801317322266 -97.6511714098569 -99.1113027157759 -100.646001325156 -103.418887697772 -106.390275763155 -108.8131747758 -110.653907842655 -112.467986916137 -114.684814931807 -120.269218689251 -122.982832682566 -125.341643665196 -126.977962222919 -129.797316615562 -133.99036767029 -137.62743042031 -143.858914368374 -145.118944851532 -146.582070050339 -149.514884413223 -152.687453423926 -155.010178791294 -156.827998519953 -158.834544049691 -161.768778790458 -164.896626465942 -167.496326139452 -171.75496369269 -173.036017663268 -175.246939311408 -178.287552039825 -180.972810431454 -182.738163480015 -183.88339468531 -186.394680304231 -189.333019345339 -191.944218358378 -194.056480878886 -195.545674221378 -199.047866471846 -201.400653493852 -202.533131882661 -204.946259846471 -209.257286675235 -212.121977652626 -214.108954593515 -215.204408436439 -217.459345773804 -222.530576718742 -225.298689483399 -227.551907549714 -229.233222774681 -230.983495374366 -233.500929674436 -236.757482628594 -239.285528252915 -240.545501690262 -242.547202702578 -244.584031425815 -247.499763630728 -256.416887953035 -259.000354868325 -260.74029058106 -263.440420153549 -266.5228807244 -1.29746682957025 -7.549767657271 -10.2081591183005 -15.9652599668212 -19.3549108400187 -21.0621208961361 -24.3167978155566 -26.1543899328551 -28.351223514459 -31.0500713710581 -35.0715491660281 -37.9466856403327 -40.9854762400233 -42.5890143315637 -45.3209764962463 -48.6167746668981 -52.4562796774926 -54.9488645449507 -56.7684627133819 -59.0796775514875 -61.6476026455548 -65.0872642389963 -67.3700483426008 -68.6696702041637 -70.3503814373018 -73.2508379720065 -76.0284358856214 -79.1873036536888 -80.7895710706069 -82.4631520003123 -84.9485184956812 -88.0964068061345 -90.9588625013582 -93.2790919569361 -94.4373386986906 -97.378101558723 -98.779148203033 -100.27140799425 -103.113704416013 -106.002445073144 -108.436324786084 -110.268916794346 -112.051853433112 -114.272207359622 -119.95135228685 -122.631443027837 -124.919287757791 -126.590108918284 -129.437833682125 -133.276195073085 -136.873184511505 -142.976111658019 -144.225918479486 -145.711296871326 -148.711214149932 -151.825482631323 -154.183462565873 -155.991681503019 -157.951101461571 -160.913507721469 -164.178023281629 -166.737858953198 -171.088577544761 -172.370979694309 -174.634794253789 -177.676122758124 -180.341220272003 -182.135789955293 -183.284522059497 -185.79429785834 -188.822845051694 -191.407872875033 -193.525904863804 -194.997330766677 -198.476205886583 -200.813659399935 -201.944382817404 -204.340233279558 -208.422985516186 -211.313433804531 -213.283985658104 -214.419352120765 -216.75924881238 -222.071716126034 -224.81816978311 -227.096359181261 -228.782427227047 -230.553685928539 -233.142297914915 -236.348070284189 -238.949186192829 -240.196412656656 -242.139391794815 -244.1615145001 -247.101958165726 -255.919766664503 -258.454795936298 -260.188903385122 -262.906120509371 -266.069364365687 -1.29711514291338 -7.28831947285357 -9.94753400000668 -16.0618053491133 -19.472743260784 -21.1947243143611 -24.4693693774379 -26.2951634088688 -28.5174922379121 -31.3395578810965 -35.2624212095224 -38.1247495424007 -41.2121790317981 -42.8054048828827 -45.5749477283069 -48.8703641482426 -52.8491054904352 -55.319543490488 -57.0528955672937 -59.2776832777323 -61.7942561030387 -65.1857459595887 -67.4997065508149 -68.7956001396119 -70.5189495305005 -73.4228934894168 -75.9677792512114 -79.1914886135435 -80.7774793413247 -82.43029055608 -84.8968319749322 -88.0740692336439 -90.9422599578945 -93.3386628258612 -94.4923424649195 -97.3624717612853 -98.7831772491231 -100.286016983041 -103.041467320698 -106.052445838724 -108.471820678679 -110.310464890972 -112.117872067283 -114.343887283537 -120.409431016811 -123.178537931364 -125.460868835413 -127.094366574858 -129.97897059794 -134.248142038101 -137.828152674469 -143.965026709525 -145.213642357737 -146.702077332329 -149.595620831805 -152.716921758239 -155.040552342614 -156.84313214658 -158.767479319317 -161.69403372165 -164.996984336209 -167.57299844794 -171.920434641906 -173.214335823153 -175.443354062832 -178.450623078061 -181.2322155062 -183.039117191055 -184.179560394214 -186.708651616443 -189.591231969888 -192.172148142965 -194.288421927404 -195.771571501371 -199.201419741284 -201.542912211219 -202.681956810488 -205.064051347755 -209.479126924174 -212.331923981022 -214.255032229588 -215.36571769857 -217.657497705167 -222.495775621796 -225.216451451478 -227.531685010323 -229.208416870374 -230.987746711588 -233.516867972466 -236.842250524735 -239.368009553251 -240.628898599662 -242.614531097745 -244.606036858292 -247.542400185413 -254.623916342936 -257.107414256833 -258.843032329795 -261.512430138469 -264.722168054047 -1.29993586768965 -7.57082426320645 -10.2403448757503 -16.0300571699316 -19.3828999122608 -21.0896063792889 -24.4527736477542 -26.3114346260371 -28.5101108846912 -31.2674737061033 -35.3234262533349 -38.1546288104479 -41.19977781471 -42.7986709043589 -45.6040053654218 -48.9032590255794 -52.7717706938804 -55.2655358525078 -57.0571294077685 -59.2849922995237 -61.7633146623228 -65.173265890723 -67.413324781502 -68.7105694077897 -70.4331310175947 -73.3475904973608 -75.9701371103177 -79.1398124401635 -80.7583679045634 -82.3926145333369 -84.8486187019541 -88.1149756580774 -91.0510775337048 -93.359572424951 -94.5180368047971 -97.3729179388283 -98.8538637158616 -100.381865987185 -103.194251076827 -106.22018799866 -108.622399049125 -110.453364477793 -112.250072593516 -114.436436675444 -120.654066362898 -123.358948909972 -125.668481391213 -127.312127298025 -130.118158444196 -134.178382581161 -137.857186668268 -143.817499727684 -145.079772889713 -146.592310917467 -149.502052983199 -152.565592071132 -154.901479497417 -156.710128279108 -158.729850868721 -161.593112790659 -164.799209453477 -167.467262892048 -171.666903647918 -172.95312653912 -175.153069818788 -178.058179566875 -180.817056958966 -182.62421437318 -183.769586968717 -186.330173555299 -189.326667537335 -191.963020989367 -194.038754910182 -195.50612987811 -198.80154588668 -201.123634460415 -202.256161086782 -204.654827245898 -208.941106610691 -211.746824700389 -213.677993679337 -214.797456589781 -217.083226174947 -222.121670384398 -224.887157212976 -227.136633917735 -228.80607484673 -230.574227251768 -233.176781876588 -236.373489607852 -238.923094527228 -240.17422498043 -242.103580673026 -244.096719595618 -247.15416942448 -254.379511570088 -256.866863250676 -258.60990289061 -261.289318076221 -264.341740058154 -1.30016792565647 -7.49614661087487 -10.0255465549245 -15.9520625499596 -19.3257934806553 -21.0574956783008 -24.3654610659189 -26.2412028557737 -28.4049688789698 -31.2905740564313 -35.4592437270908 -38.2506191350825 -41.3117204410243 -42.9096389792403 -45.7092854212452 -48.9984987153159 -52.9654390930105 -55.4055474191526 -57.1271506317829 -59.3298965703262 -61.8367258460106 -65.1265599139079 -67.3908621840099 -68.6785991441925 -70.3671683210606 -73.2729165119372 -75.8901651131762 -79.0588987587305 -80.689286025767 -82.362995124599 -84.8204589525064 -87.9126411470232 -90.7069648768172 -93.0771816021735 -94.2100735089466 -97.0785127034579 -98.5185639647128 -100.06629210263 -102.861163523626 -105.833165764344 -108.256694829463 -110.101849411984 -111.902167928305 -114.115586972901 -120.181252266551 -122.889306143157 -125.256991728387 -126.936842525213 -129.734945190487 -133.922297924161 -137.499778661979 -143.790602005503 -145.046876903334 -146.522092447203 -149.415109126724 -152.42660629768 -154.784976621028 -156.577063658675 -158.573161584134 -161.51109333074 -164.795915643922 -167.390748398246 -171.683956276898 -172.958505598013 -175.134933118352 -178.17632574099 -180.88666244861 -182.690796880892 -183.839888929996 -186.364404459179 -189.347547305283 -191.956397384864 -194.063286897264 -195.534377888031 -198.940040631315 -201.253958433433 -202.382569166876 -204.839235632984 -209.077758682058 -211.8951669439 -213.886188324519 -215.004484438004 -217.246134676287 -222.208843075785 -224.954522857645 -227.202433752146 -228.862894060249 -230.566726452928 -233.180492470498 -236.399667745017 -238.903088618709 -240.172154791116 -242.132587104646 -244.139233462054 -247.095145172726 -254.229218101859 -256.77082434853 -258.508981897017 -261.262419810035 -264.451433142553 -1.29683157837468 -7.3897847764187 -10.159162983961 -15.9706839993568 -19.350926807381 -21.0649844052466 -24.3527877926669 -26.2045189945 -28.4033103684526 -31.1828236056121 -35.3280964093598 -38.241716858344 -41.3750315424689 -42.9605897913767 -45.804036032941 -49.1001944398554 -53.0651079906509 -55.5499898240878 -57.2154791999865 -59.436246713832 -61.912280370055 -65.319300840562 -67.6414569749763 -68.9432030419736 -70.6414699371269 -73.5884797784359 -76.1877779563005 -79.3481981779939 -80.9667566326345 -82.6459946654093 -85.1379499484032 -88.3219806992996 -91.1368482942484 -93.4923088391019 -94.6345802860472 -97.4380783698555 -98.9111803381657 -100.427647190167 -103.239877555632 -106.155933621433 -108.589861200233 -110.429474889222 -112.221937400435 -114.436092585937 -120.229795217819 -123.014527353583 -125.337471236544 -127.0132830479 -129.812091881208 -133.780318985768 -137.548029753783 -143.869779872542 -145.132837234088 -146.608901674331 -149.543099583835 -152.702520395778 -155.021210584617 -156.833301686192 -158.850149112676 -161.761912013241 -164.900646363179 -167.519091533935 -171.709125290935 -172.984644696446 -175.143628838393 -178.084499956511 -180.815579556159 -182.59472087608 -183.739255960071 -186.263786334929 -189.181984701948 -191.718859448638 -193.846238494483 -195.317545803603 -198.704076660882 -200.998114824007 -202.125915052605 -204.559382129101 -208.785874068742 -211.651526517376 -213.574686135802 -214.706547740216 -216.974454568828 -221.878157565225 -224.635496400084 -226.913376098505 -228.585682977804 -230.275432713411 -232.776353555165 -235.982177379728 -238.477206477502 -239.72592910793 -241.698960019883 -243.698102296676 -246.669651949901 -253.804810006959 -256.301735865672 -258.020286939091 -260.671078182877 -263.901895897194 -1.29854850135541 -7.53977714311159 -10.0623744875343 -15.6592118621257 -19.063028397022 -20.7634294227435 -24.0001221941459 -25.8870609031778 -28.1236241565882 -30.9206517120619 -35.049728411761 -37.878055132815 -40.9719600446811 -42.5748616884272 -45.3406315682482 -48.6798175448563 -52.5286799164122 -55.0228751741133 -56.6243648868352 -58.89633857401 -61.442140248 -64.7566534456042 -67.0619745753775 -68.3507361040125 -70.0253467684445 -72.9013305108592 -75.4986029350395 -78.6871760906461 -80.3141888352624 -82.0104841038275 -84.4720070400209 -87.7166754517573 -90.5608599284075 -92.9483651763197 -94.0895500871967 -97.0245871177503 -98.4343882469883 -99.9561847533319 -102.774588001421 -105.751503793208 -108.189451183492 -110.024591129745 -111.835345073396 -114.062862908682 -119.889709525036 -122.570084928395 -124.874547281363 -126.559497976124 -129.480530438967 -133.634669363835 -137.26000934941 -143.294448849154 -144.544075686649 -146.002876478082 -148.921264608236 -152.009500977221 -154.331811404552 -156.155268174997 -158.120979882147 -161.059591200812 -164.273044138035 -166.872025006882 -170.936298337223 -172.201812867847 -174.381814897865 -177.301998698461 -180.070835627118 -181.860264124279 -183.005231248809 -185.561786723881 -188.61492925274 -191.280457295163 -193.401507762321 -194.871814531869 -198.32533757281 -200.719992141503 -201.840113082191 -204.235015009977 -208.372979544209 -211.15839370384 -213.090731744203 -214.223068584209 -216.519188633902 -221.863514234657 -224.64202955937 -226.969745184917 -228.626803275988 -230.372999226511 -232.914837807509 -236.118892201165 -238.566614259108 -239.82913568482 -241.843956722839 -243.822100873366 -246.802277754261 -254.705206699606 -257.140435801614 -258.866372688901 -261.599567162568 -264.750283391796 -1.29755235758225 -7.42665829666109 -10.0090248743106 -15.9729704329502 -19.376873981245 -21.0777553604886 -24.2258583860804 -26.1540838757071 -28.3077403166492 -31.1209381231637 -35.3043742622976 -38.1479098784093 -41.1496185687413 -42.7452675248792 -45.5024997078198 -48.8364324874717 -52.7411427221955 -55.2360546082481 -56.9788970175298 -59.2303595635689 -61.7893324113978 -65.1353722230541 -67.4348759867722 -68.7170227697956 -70.4092523809054 -73.3977674525492 -75.7598814783698 -79.0254477151955 -80.631999974827 -82.3262099614956 -84.8611643545633 -88.1163470835884 -90.9586326297912 -93.3221481437632 -94.4594987659449 -97.3989354216135 -98.831863680754 -100.311626438369 -103.062578877617 -106.085451544044 -108.479145517809 -110.328736036075 -112.123954832658 -114.327378415137 -120.264423915823 -122.912211966101 -125.251090394132 -126.900524549257 -129.780429889453 -133.908101133413 -137.52185040142 -143.363268071619 -144.613637286999 -146.09392494234 -149.004247136276 -152.182686108516 -154.500050417261 -156.307224813988 -158.264613968944 -161.225198015381 -164.412709310896 -167.012725237479 -171.290063188794 -172.583666370409 -174.807192924721 -177.77893006517 -180.444349759362 -182.23405631251 -183.379907059993 -185.920203653741 -188.927407864083 -191.580229805148 -193.659574611337 -195.132582102819 -198.623126132609 -200.957220882663 -202.07358041291 -204.486766085181 -208.75611526565 -211.578738088745 -213.55817700691 -214.687036424257 -216.94137691947 -222.054909007992 -224.814783962724 -227.026678534785 -228.713281039653 -230.495120316366 -233.077649684389 -236.392329415792 -238.895478248264 -240.158442305159 -242.134604184033 -244.122786086066 -247.048580361877 -254.316336838463 -256.869902699479 -258.598950512353 -261.341869291914 -264.577631667856 -1.29770828049098 -7.49849921903687 -10.1076521321053 -16.2713776084115 -19.6321673557095 -21.3359031452403 -24.5241932477248 -26.3606256946134 -28.5357916047292 -31.3277976848973 -35.3795354196603 -38.2395236097857 -41.2495239320214 -42.8440289196331 -45.6531350571765 -49.0178940762536 -52.9009367904731 -55.4093465133432 -57.1444843215922 -59.3823748626806 -61.9084054038858 -65.2582999021055 -67.5388519001388 -68.8336917953342 -70.5294935443937 -73.4965380213182 -76.0068347117547 -79.2788845466988 -80.9713446743317 -82.6255587499104 -85.0996766271873 -88.3861516204597 -91.1928251828849 -93.5462534962305 -94.6968793443914 -97.4209227987088 -98.8595337661882 -100.39130190017 -103.248765511349 -106.245001696283 -108.680891341477 -110.516588271503 -112.333935346773 -114.572592257294 -120.411774235657 -123.067501749487 -125.379565499209 -127.037933844701 -129.92387912934 -134.000335809939 -137.656564222582 -143.956425849925 -145.20181565201 -146.666491022414 -149.617147903422 -152.736529345402 -154.992423701308 -156.797694933984 -158.795864535873 -161.818959674839 -164.978150428873 -167.571889202234 -171.737274302974 -173.016307428523 -175.241927231404 -178.240780852741 -180.939879573803 -182.74370577616 -183.892484146239 -186.419384383513 -189.408710865506 -192.058650205391 -194.117236871832 -195.606093002346 -198.975812267247 -201.36061806307 -202.488276358063 -204.950513901373 -209.375082030546 -212.226455525366 -214.192195281537 -215.320097094582 -217.604034380569 -223.152357616782 -225.895843591118 -228.150315730274 -229.811294352901 -231.586992583409 -234.110400011164 -237.333200227507 -239.768450445022 -241.028190907288 -242.992288990518 -244.984292109696 -247.879558573567 -255.46833864962 -258.000337186958 -259.731352944648 -262.483249099419 -265.602608636313 -1.29543552531596 -7.33170186649842 -9.99078607791158 -16.0564112428797 -19.303477637015 -20.9994582527695 -24.249075802855 -26.0696875057921 -28.2962034638259 -31.1318664492174 -35.3146126275285 -38.1887547506141 -41.199892986878 -42.7886573492904 -45.5606728381471 -48.9490701215502 -52.8980518160185 -55.4162200504848 -57.1498526275989 -59.3574077741544 -61.868104525518 -65.3116191230602 -67.6119667868611 -68.9092129189917 -70.6187969433193 -73.6011292729573 -76.2711783397677 -79.4073996175777 -80.9711128658492 -82.6755485110683 -85.1515840095205 -88.312796644028 -91.1789879480784 -93.4890297146873 -94.6420579367268 -97.5496135429922 -98.9555526982057 -100.472999638365 -103.258984104116 -106.188011054657 -108.627080614033 -110.495847922643 -112.310516104937 -114.510901960864 -120.105901090202 -122.893599316597 -125.140777486536 -126.786104427018 -129.703510343511 -134.000614676946 -137.597811730538 -144.261578361523 -145.511723420578 -146.98723389553 -149.984575443268 -153.087258662552 -155.396895892122 -157.197548921362 -159.183175533726 -162.135498167238 -165.199979321764 -167.810098959873 -172.077385551617 -173.354942917848 -175.584882504566 -178.543097041391 -181.311836474872 -183.070567283698 -184.218681349741 -186.704906712863 -189.734816648509 -192.336947192549 -194.440552221679 -195.900561705788 -199.2791348969 -201.619230778323 -202.745229974695 -205.202695949315 -209.590586301126 -212.468367287737 -214.419273035915 -215.537005784721 -217.786636671251 -222.973333386135 -225.771373282963 -228.062005065811 -229.74859313381 -231.523728673588 -234.080325582746 -237.201689243935 -239.693555825508 -240.973313185748 -242.914243847138 -244.90086240621 -247.794248777722 -255.412190862692 -257.898569979574 -259.61529115563 -262.32605727222 -265.41324298588 -1.29516926355184 -7.44412628303669 -10.0364671919102 -16.2840456543799 -19.5414099774402 -21.2543520010082 -24.4529910363122 -26.2984241541185 -28.5297567954362 -31.2950030395032 -35.5125308125313 -38.2880390072029 -41.3620669405004 -42.9652242557789 -45.7349964146278 -49.0378051659002 -52.9952182797684 -55.5748056810482 -57.352824371424 -59.5838662550512 -62.0895012890276 -65.4809158169729 -67.758929999519 -69.0572066151211 -70.7589858908829 -73.6561055497325 -76.1257240574147 -79.2751085574398 -80.9216061480772 -82.5912467745668 -85.0567055928704 -88.3301582503567 -91.1555594873509 -93.5251968419967 -94.6683987894909 -97.5746791659271 -99.0620462887619 -100.562258796155 -103.3468315295 -106.386052505194 -108.823646199506 -110.663098634032 -112.482487760249 -114.729550272377 -120.758843173128 -123.423365661668 -125.655457855737 -127.307149515681 -130.24843720868 -134.211535603774 -137.867679686951 -143.98717087864 -145.230476723739 -146.721835442548 -149.634759096801 -152.77093155079 -155.131341474383 -156.924962752526 -158.89917329227 -161.807907271952 -164.997336110905 -167.583026829724 -171.677709079523 -172.959696572147 -175.158464009312 -178.02890544993 -180.809364140662 -182.610909972206 -183.757719368467 -186.264960202769 -189.25655538761 -191.860813507729 -193.969706797979 -195.449953478253 -198.894446756639 -201.253324463339 -202.386001335009 -204.814826160129 -209.218803867394 -212.093692275792 -214.072502208647 -215.206143725291 -217.517033806623 -222.569615120622 -225.290158288985 -227.560343988927 -229.237288527551 -230.983206244597 -233.531171481991 -236.872655091408 -239.409364604287 -240.67449112739 -242.666017524938 -244.660061814447 -247.729174753631 -255.190417645136 -257.629437172098 -259.356334984699 -262.070411138802 -265.256256994496 -1.29408104102083 -7.38654826229802 -10.132103496684 -16.2208712717012 -19.6265508214916 -21.3302676375745 -24.6777791957361 -26.5057120876598 -28.7151028959657 -31.4950311327257 -35.5665545248008 -38.4540656893148 -41.4930743438249 -43.0689484595302 -45.8386457205279 -49.2163034121842 -53.1678511389677 -55.6356696451149 -57.4063334519963 -59.6717915010915 -62.127518889908 -65.4354558666399 -67.7245492753342 -69.0156171198491 -70.710427508756 -73.5707471564619 -76.3396036148207 -79.5109464291116 -81.1710808359955 -82.8714070297132 -85.3340170718192 -88.5983164610199 -91.446850659765 -93.7871895320883 -94.9411862758485 -97.7301284377386 -99.1882525864223 -100.68997872575 -103.491054125728 -106.383465898399 -108.798882472275 -110.633015206969 -112.437441960196 -114.724246838176 -120.385390533565 -123.074721222223 -125.324818642734 -126.966926013464 -129.857804103535 -134.085648842949 -137.725049250665 -143.913031265677 -145.167106360269 -146.635430427623 -149.573197693565 -152.738829604742 -155.058003607062 -156.860717242276 -158.820940733219 -161.73938884642 -164.899815192171 -167.48263181317 -171.761160261528 -173.039448407527 -175.273935579195 -178.163670502612 -180.942488595 -182.746306440479 -183.897238441144 -186.455102880057 -189.437560734946 -192.049033520028 -194.155736295568 -195.631666101963 -199.067810592871 -201.356939368087 -202.468040363982 -204.930004643327 -209.216402791311 -212.01712807721 -213.995030174211 -215.117196431603 -217.48707329977 -222.603027238198 -225.322699116347 -227.615506760784 -229.285556540766 -231.030670948871 -233.620473176653 -236.909887961232 -239.495492566702 -240.762546818494 -242.766716404961 -244.76038839277 -247.734367439327 -255.20461858332 -257.70234230578 -259.417650059094 -262.148653059636 -265.259663343858 -1.29524160989297 -7.48247719068397 -10.0985060101344 -15.9026374427501 -19.2112878526555 -20.9220638539079 -24.2243113048861 -26.0839755103627 -28.2725174638181 -31.1101066778999 -35.3724248247664 -38.1683638033355 -41.1385058578248 -42.7208096041144 -45.5383182940729 -48.9022197067768 -52.7520784522914 -55.2149070036118 -56.9022328986441 -59.1238114986933 -61.7013848914805 -64.952305063787 -67.2737225403884 -68.5650781605496 -70.2984307046905 -73.1701057553212 -75.6999784371455 -78.8754341261414 -80.4961945079957 -82.1801596458969 -84.6704434496643 -87.9245101206684 -90.7112639481864 -93.097805471077 -94.2463270711303 -97.1461082992979 -98.6119194295731 -100.11927685576 -102.857253152344 -105.940791820596 -108.343639982224 -110.151926285913 -111.964601325294 -114.177164484778 -120.16352754394 -122.843229069524 -125.178903641446 -126.813368500002 -129.615606325478 -133.882076533865 -137.420496920937 -143.080658475801 -144.327757030813 -145.803288670254 -148.843771130438 -152.018310531335 -154.342001225286 -156.128546358083 -158.081661575721 -160.940469798866 -164.205500473693 -166.803636293635 -170.899610255656 -172.174660931831 -174.346319928499 -177.314745720277 -180.055943652554 -181.851843932497 -183.000620457247 -185.48822198339 -188.361238415293 -190.958592963103 -193.083093944455 -194.567600617952 -197.980766897565 -200.317901626284 -201.471287615898 -203.943104926182 -208.193498309167 -211.038804032265 -212.959514466943 -214.08964119197 -216.325866335732 -221.28482083103 -224.07897255918 -226.383430627566 -228.04582683442 -229.799209295451 -232.34810778506 -235.618523255277 -238.135952898588 -239.395780413984 -241.35212117477 -243.323473053248 -246.458897433258 -253.201779424143 -255.678974001716 -257.409403956554 -260.234009401848 -263.373696782908 -1.2940504837231 -7.4369465348089 -10.0810097633501 -16.2211767511928 -19.5404239168003 -21.2380203343594 -24.5754325249441 -26.4433382578015 -28.6034153682706 -31.3752491881355 -35.4191523891333 -38.3296382784375 -41.3794078859503 -42.9772547358127 -45.7728764056248 -49.042248197622 -52.9236090863192 -55.3610041869006 -57.1745554248943 -59.4682913371174 -62.0110924480468 -65.4324992180951 -67.7450106411557 -69.038232699251 -70.7415492015869 -73.6960056699386 -76.1708131988516 -79.3008902582016 -81.0013786576994 -82.6876624723881 -85.1630747192191 -88.3132878204268 -91.2133571859413 -93.5775531000005 -94.7142409567872 -97.6007303292325 -99.0418772429284 -100.57384555797 -103.373232294451 -106.331182565181 -108.756660946353 -110.585148374318 -112.402752070132 -114.575421849513 -120.163903712553 -122.838175610744 -125.14657012977 -126.791227322641 -129.667424708082 -133.783250714878 -137.433189218107 -143.650717805786 -144.900540373478 -146.390515266802 -149.367876643331 -152.486598043794 -154.85186027186 -156.677276234727 -158.658891436233 -161.524365398644 -164.800255628051 -167.416485613553 -171.614680823585 -172.899538861213 -175.129678110283 -178.012224211304 -180.693865991935 -182.493288416785 -183.640167038309 -186.114497826296 -189.141154905344 -191.777625694316 -193.870873210609 -195.33103439076 -198.716737208201 -201.056600208869 -202.200413573328 -204.625059457904 -208.68769576125 -211.556207690545 -213.529531877712 -214.661892391787 -216.886154512874 -222.102946404602 -224.813923722017 -227.077950162988 -228.736674419499 -230.453613846552 -233.021174306556 -236.130505302025 -238.648917027358 -239.917284254852 -241.877889498971 -243.870703861857 -246.709913978845 -253.813695822336 -256.323225423269 -258.051267378595 -260.751518477833 -263.897302697175 -1.29792876580338 -7.43777299214567 -10.1817684957257 -16.170016646323 -19.5544856945806 -21.2599776038794 -24.4067080150364 -26.2400393567248 -28.4103612378113 -31.201333555326 -35.3162498383861 -38.1537332888337 -41.1858121785237 -42.7925453837109 -45.6596731505869 -49.0196497969098 -52.9636456054639 -55.4411546492329 -57.1311351699318 -59.3783847450661 -61.9188579910378 -65.2830599070003 -67.5347536320297 -68.8282760413407 -70.5225619753723 -73.4415310543654 -75.9571961469636 -79.0814082740328 -80.6637492630445 -82.3132364808371 -84.7660008901515 -87.9516975524663 -90.8312710827952 -93.1778031344256 -94.3024403516692 -97.0865850867161 -98.5344744330629 -100.033114481042 -102.881106629894 -105.810871795018 -108.256077569383 -110.049566432756 -111.83102713562 -114.038920146303 -120.082272466274 -122.828264874165 -125.153139853119 -126.77998412131 -129.69615679419 -133.977971371333 -137.589683078847 -143.920697969565 -145.156825865507 -146.646636888133 -149.538864010545 -152.603793632402 -154.914854085384 -156.71426183651 -158.707713049204 -161.6427286693 -164.904746608516 -167.553923569461 -171.846647618543 -173.133176807902 -175.314384209048 -178.23146276466 -181.060588245375 -182.866564899808 -184.016180553475 -186.495373857109 -189.462202168574 -192.117566092586 -194.243349420009 -195.710250536167 -199.095042051176 -201.423816154842 -202.539736887214 -204.964613191143 -209.408266133094 -212.279093661493 -214.235819202275 -215.373420975507 -217.647689348539 -222.767669844792 -225.54029358235 -227.841361189497 -229.494738219738 -231.239170601381 -233.81264859681 -237.073533348615 -239.56998601054 -240.822824896674 -242.808150111355 -244.78765650128 -247.729340117583 -255.796835423235 -258.258841641237 -259.987853865657 -262.715371717657 -265.929663719872 -1.29785070721365 -7.46927058576489 -9.99928540930871 -15.9434290521302 -19.3080523345592 -21.017899078954 -24.3156761567783 -26.166296800702 -28.3766734874437 -31.1792773466194 -35.4758851433086 -38.3070040726042 -41.3598144578151 -42.9576645540071 -45.7853059018606 -49.1244017901041 -53.0503321914741 -55.517315333386 -57.317371919131 -59.5643053709038 -62.0416013810805 -65.3736393927346 -67.64739966041 -68.9428022792089 -70.6391232526753 -73.5588459195156 -76.1781493748518 -79.3402141490882 -80.9623226994949 -82.6548023941126 -85.1208959231705 -88.2783426664472 -91.1756078650453 -93.5109737228953 -94.6604242629784 -97.4888893335686 -98.8878760439557 -100.394032741066 -103.206661326768 -106.287751411952 -108.747107126406 -110.55563923418 -112.363179869561 -114.579312359812 -120.759126193316 -123.38908717953 -125.690446871183 -127.337186183752 -130.179010985124 -134.170105458039 -137.73157106289 -144.043514887486 -145.297412686193 -146.755954105842 -149.731062373188 -152.778440288218 -155.10074900169 -156.941232414603 -158.96596990199 -161.852647721605 -164.971151492545 -167.567200640795 -171.797111399441 -173.075014332918 -175.261786202568 -178.186862401913 -180.933593726885 -182.719127833623 -183.868172789903 -186.333479634522 -189.374886086472 -192.017276270441 -194.086694045191 -195.558403853809 -198.891998130564 -201.239491262124 -202.387479470515 -204.867389265641 -209.144216113668 -211.929674621716 -213.894183655135 -215.024061368562 -217.298510853981 -222.347667669159 -225.050735574066 -227.306092562572 -228.965825811526 -230.695788249913 -233.304703999762 -236.513596183711 -239.072107143493 -240.337091622356 -242.295036975945 -244.248777711002 -247.240810178007 -254.661580896856 -257.143622692158 -258.889009039727 -261.62031603947 -264.89281659964 -1.29025546174775 -7.49430992903314 -10.3247077840795 -16.2749772261941 -19.6329400727321 -21.355897483872 -24.6812912710208 -26.5510972291463 -28.7182998409804 -31.4883056787775 -35.4571145017651 -38.2569698088092 -41.2977927482251 -42.8961031893789 -45.6767312568812 -49.0078595132375 -52.9625444428918 -55.3932640742837 -57.1396004290854 -59.4057076183802 -61.8904583880051 -65.1907723503822 -67.520676265373 -68.8098874258996 -70.5177153756504 -73.3603537839569 -75.9723849569453 -79.1543054864368 -80.7483519328678 -82.4474227056689 -84.915185655239 -88.201774695598 -91.0582766854437 -93.3853292668491 -94.5177608557779 -97.3278601133017 -98.8108829701228 -100.312862920772 -103.093910152349 -106.047989448434 -108.471739720156 -110.309624189575 -112.127676215398 -114.324951088186 -120.143937327312 -122.815081913855 -125.181859768899 -126.864595283185 -129.808080167627 -133.888815660533 -137.531857873046 -143.83248158017 -145.072584795545 -146.528925359774 -149.445292925451 -152.484741405653 -154.778480476923 -156.60393743109 -158.610704724826 -161.609627139917 -164.806120862619 -167.407195016212 -171.755366540816 -173.036933754083 -175.221514220633 -178.194392035386 -180.854331221243 -182.643711188178 -183.79087180696 -186.313952287358 -189.323733475379 -191.921647476167 -194.022599281077 -195.494922939994 -198.857984258491 -201.227776853045 -202.339962603467 -204.76739805276 -209.021224557488 -211.885405079628 -213.835543593065 -214.952438338653 -217.228192388431 -221.995286295133 -224.761417644987 -227.035608574166 -228.703966802128 -230.467562781062 -233.062009574083 -236.325655845315 -238.876507642342 -240.134401239401 -242.097950596687 -244.110433486331 -247.080623665403 -254.403758451102 -256.941459448568 -258.676653509667 -261.424477325701 -264.513429217457 -1.29399227635303 -7.51896517752456 -10.064779671068 -16.3483761986554 -19.7169273090218 -21.4402421904576 -24.6185423614049 -26.4461021143002 -28.6101267540109 -31.4486680452886 -35.7153621963552 -38.5699190784442 -41.528608345729 -43.1242829403971 -45.8599454853259 -49.2184389253577 -53.0949153281878 -55.5968255375336 -57.2259601019296 -59.4554360339128 -61.901172251381 -65.3190094627191 -67.67837835982 -68.9809231554838 -70.6773498629589 -73.6295841120913 -76.3241582270255 -79.5699220341186 -81.1751024196202 -82.887503660581 -85.3318855293627 -88.6101244171119 -91.515790298266 -93.8797504060041 -95.0194656392663 -97.9236010655678 -99.3413108386339 -100.849136042146 -103.650955753661 -106.577050908285 -108.994587196007 -110.840500246474 -112.667118831207 -114.941733933515 -120.796258096335 -123.443692980968 -125.79688538517 -127.457830322972 -130.361082990494 -134.258752145419 -137.878118863082 -143.81598891707 -145.056182083427 -146.533236421888 -149.382066909219 -152.544912197893 -154.855127504291 -156.654610558123 -158.570116607455 -161.471127326251 -164.764880472082 -167.392741492499 -171.677764010752 -172.956748333821 -175.108641263933 -178.013854845213 -180.705503359916 -182.511516151974 -183.656769561747 -186.093823314405 -189.056605030841 -191.639244662841 -193.710555557659 -195.18073815837 -198.4965269368 -200.844197471002 -201.961214897861 -204.371175640635 -208.533886633724 -211.341429910715 -213.31527864437 -214.435911401006 -216.701361582164 -221.813009411307 -224.56398445783 -226.837923507626 -228.507791267327 -230.297158560834 -232.826801151078 -236.130504996744 -238.641641459616 -239.898459112852 -241.843886158184 -243.827148007034 -246.848672185065 -253.677680625933 -256.161899447906 -257.889524668981 -260.628885084364 -263.832364505562 -1.292906963805 -7.44084514955079 -10.1061132403874 -16.2624046306499 -19.5651631204572 -21.2929287832929 -24.5278775324366 -26.3520002066716 -28.5115534768716 -31.2812723953392 -35.5128570989547 -38.3548620430997 -41.372668443986 -42.9689358485389 -45.7902415515397 -49.0575244805945 -53.0413213246421 -55.4970005517596 -57.328585761276 -59.5652723564918 -62.1638060873707 -65.4321913263881 -67.7340153949129 -69.0237507455291 -70.7345893948758 -73.6858630877429 -76.1548892541428 -79.2557555591221 -80.91661971014 -82.5963440725649 -85.0655449882169 -88.3251142822189 -91.1976162102821 -93.5336280658601 -94.6810904046716 -97.5204133966768 -98.9413061000828 -100.455850395509 -103.323806038838 -106.243312717242 -108.656120386175 -110.505759407038 -112.324394218006 -114.536274797853 -120.644324630023 -123.410810533949 -125.682325163633 -127.331547806217 -130.194083803328 -134.225515886706 -137.961258279914 -144.569790301392 -145.813941108588 -147.288367459847 -150.306755032002 -153.437248407477 -155.771148612177 -157.580987126243 -159.541270776212 -162.455924823934 -165.671085043209 -168.321524761523 -172.817524558801 -174.112775416185 -176.274482787516 -179.218877002478 -181.96070241787 -183.747243516462 -184.896123178174 -187.427709518817 -190.475339018338 -193.097932722341 -195.199561546948 -196.68238328561 -199.953621097566 -202.356225954673 -203.491040060229 -205.87196120566 -210.110056698986 -212.935544092984 -214.883355186214 -216.012512060255 -218.25527188478 -223.224027521603 -226.002434139034 -228.282287007411 -229.935113902031 -231.697633947082 -234.255562395527 -237.477122749139 -239.970809180003 -241.231641318384 -243.211109992065 -245.193104816079 -248.209382328084 -256.983358325427 -259.466784846074 -261.215458668435 -263.922409110747 -267.083049782961 -1.30025562964584 -7.42636281555152 -10.1267937366154 -16.1784126073984 -19.6407243294606 -21.3694469032035 -24.7635179471145 -26.6371688585019 -28.8034534699597 -31.6101238505962 -35.7881481622425 -38.6331785870567 -41.6811127565306 -43.2759458126811 -46.0300935898937 -49.4127676094998 -53.3104223766642 -55.7881817146182 -57.4870517650234 -59.6899862543264 -62.1479862005444 -65.4675007910709 -67.7642899159653 -69.0686695722853 -70.7761113383722 -73.6339197470584 -76.2476837936252 -79.381270885552 -80.9687774332556 -82.6429807728885 -85.1684747825062 -88.2627315117205 -91.0707449188736 -93.4183433194906 -94.5688215156814 -97.3267936001158 -98.7477252804976 -100.257402372292 -103.056049047877 -106.011261119475 -108.447441378454 -110.274233688028 -112.072479441646 -114.316535613025 -119.709019088921 -122.396494023816 -124.703503631871 -126.375387038175 -129.217347042933 -133.304506570018 -137.010195191237 -143.131824112588 -144.394425463988 -145.878167519322 -148.770210136763 -151.856601472732 -154.095666854706 -155.899274965007 -157.881551668867 -160.717892150489 -163.873814522825 -166.562386864252 -170.896872252877 -172.173861226193 -174.37497776573 -177.337344251002 -180.061450561726 -181.831264717566 -182.979188340122 -185.510701963858 -188.45040075267 -191.080815255335 -193.169872415507 -194.659841722287 -198.101330993115 -200.39739003576 -201.505078997652 -203.957140089767 -208.101941918586 -211.011617490863 -212.989343450372 -214.109788284871 -216.451720660967 -221.426933734202 -224.147773340055 -226.404549918113 -228.081110008164 -229.821717148936 -232.368902158837 -235.585069346196 -238.114077162361 -239.402129703418 -241.338611726303 -243.315174837519 -246.287318645092 -253.878988667528 -256.409869254945 -258.136061453009 -260.789035769945 -263.900215347529 -1.29144168274681 -7.42202326535411 -10.0219371558061 -15.7281966830665 -19.0837026723232 -20.7950345248926 -24.0739313163705 -25.9193277265122 -28.0654256772234 -30.9071047810386 -35.0539889116277 -37.9584613179885 -40.9541874683852 -42.5495292797418 -45.3362314441032 -48.6438249968021 -52.6510849857873 -55.1648042817222 -56.8617220815683 -59.1573842316985 -61.6633772918112 -65.0459756140376 -67.3506105246843 -68.6561572879181 -70.3560738720332 -73.3600421913708 -75.8268628928642 -78.9876400105139 -80.6547889420472 -82.3342725713056 -84.803721837241 -88.0068600207448 -90.8484433112538 -93.2503893748553 -94.3911498018462 -97.2936892575592 -98.6971459492382 -100.179162197575 -103.007523711435 -106.079217776662 -108.526363448491 -110.366279367455 -112.16857550701 -114.352097648936 -120.738370844546 -123.417228847482 -125.716651530024 -127.390010870899 -130.180533541865 -134.526979827165 -138.122979066795 -144.650285100092 -145.903922289523 -147.390331858507 -150.356231847196 -153.438006436462 -155.730860495865 -157.544579181128 -159.514594494936 -162.469196093824 -165.659573224868 -168.310770997793 -172.495842469189 -173.776371018339 -175.964064605423 -178.8804205298 -181.580610739966 -183.377798900296 -184.530957209187 -187.014021097022 -189.949892120016 -192.563742104051 -194.647760881914 -196.109404063994 -199.532324617308 -201.893790172612 -203.010153402252 -205.408815760466 -209.820683147293 -212.662644164873 -214.628220498743 -215.751020337784 -217.998375734107 -223.250633958418 -226.029044294642 -228.320707262785 -229.99833056494 -231.756825948309 -234.30001533567 -237.566495647405 -240.138931535796 -241.3948435206 -243.373091096988 -245.421206729136 -248.337659579986 -255.442786478294 -257.975891965817 -259.692683288997 -262.419209619442 -265.645833219671 -1.29554086774301 -7.42946709252821 -10.1320225675953 -15.9294170527033 -19.3426042077425 -21.065162107814 -24.3295469163932 -26.194736741306 -28.334501950674 -31.083080941311 -35.2395264925438 -38.0824312964242 -41.1560301365793 -42.7533957895192 -45.5416902586096 -48.9156575273134 -52.7314842701098 -55.2272874708072 -56.9515333643307 -59.202211149178 -61.6887485370112 -65.0365227334461 -67.3503626932377 -68.6289974118128 -70.3251451672652 -73.1783417852976 -75.6816760064036 -78.8565463939026 -80.4790722117776 -82.0926629820405 -84.5153629373523 -87.6933314332183 -90.4997922928726 -92.9282893397102 -94.0812026342054 -96.9054471465246 -98.3025654212754 -99.8094515866678 -102.703876847811 -105.804989792197 -108.190028644282 -110.028732783733 -111.858263403698 -114.093696825274 -119.767350979902 -122.522742622525 -124.834384447525 -126.459541895083 -129.281502388413 -133.604351462945 -137.231616332507 -143.392584335609 -144.64220057467 -146.10050119721 -149.021432271949 -152.108149578079 -154.386382911806 -156.175073178497 -158.1575012631 -161.091994830245 -164.208619790662 -166.829522104815 -171.047819445553 -172.327578603406 -174.505398294365 -177.471766884875 -180.241235237012 -182.039748225057 -183.180425084703 -185.7286420347 -188.743544936777 -191.393088559368 -193.533403782632 -195.003647101921 -198.331002567745 -200.728088035858 -201.862774360992 -204.327773835656 -208.6200982295 -211.423092215031 -213.345308899504 -214.486283467157 -216.792446475233 -221.700579646832 -224.398871965043 -226.621863065409 -228.270646085603 -229.973411285735 -232.504734781663 -235.730511307348 -238.249937026323 -239.486026515838 -241.421581508194 -243.481943358018 -246.444042359717 -253.862195109185 -256.394306003268 -258.125150703673 -260.881898377124 -264.008764594478 -1.2934127811954 -7.40894428382618 -10.0351596273446 -16.3268752329598 -19.7382238262094 -21.441583277145 -24.7002508567159 -26.5337657445333 -28.7568311112225 -31.5239260774337 -35.6819180619302 -38.5270589884107 -41.5526920570296 -43.1377508713247 -46.018240522563 -49.3760440084908 -53.2564143259586 -55.7297055358179 -57.4429113120447 -59.7245508374623 -62.2307595625604 -65.4497557043628 -67.7535505154923 -69.0479421880138 -70.7324406914018 -73.6183056315268 -75.9891190678418 -79.1336749346667 -80.7149242220106 -82.377456212184 -84.8018859652225 -88.0556118641961 -90.948152521379 -93.3510086106705 -94.4970865088048 -97.3515816047752 -98.768257768995 -100.289445805159 -103.061852913478 -106.059553316955 -108.49647297287 -110.348464612944 -112.161689970461 -114.38315469926 -120.332777221494 -123.033170383444 -125.348411649121 -127.024538079679 -129.909016380915 -133.996792582027 -137.80463541338 -143.966283700365 -145.202006609167 -146.664225899785 -149.586977873614 -152.715270003234 -155.073084642588 -156.867111955586 -158.861273890769 -161.731540046516 -164.999790498936 -167.6250495342 -171.746770978809 -173.031805412717 -175.24085749244 -178.225919973707 -180.940667963725 -182.732518624873 -183.881256670003 -186.416035577456 -189.449712679725 -192.085282176572 -194.174794198938 -195.63944686804 -199.065041969394 -201.369822700168 -202.470999811539 -204.903015324634 -209.141251432043 -211.974497596076 -213.958944438088 -215.076203050883 -217.328217050609 -222.255274609459 -224.983238091158 -227.300829603244 -228.972192758927 -230.717837145828 -233.285821989965 -236.481319261382 -239.000198825738 -240.249841674752 -242.224191115908 -244.230645368154 -247.203262337617 -254.763647346543 -257.252430478792 -258.988057212914 -261.77057054878 -265.03918706121 -1.29251766559235 -7.36755828904122 -9.91467360905709 -15.7860302478819 -19.1066705388029 -20.8326585262359 -24.1529086081182 -26.015421306342 -28.1909267229706 -30.9689229411128 -35.2864352635756 -38.1085155627195 -41.0534534192433 -42.6464994170394 -45.4048914881466 -48.6761216153369 -52.4467441836181 -54.856992064124 -56.5582692366674 -58.8205142756091 -61.3040218658551 -64.6067108294378 -66.8546253661967 -68.1404575735399 -69.8336863210365 -72.79189950638 -75.2136455016509 -78.3521876230352 -79.9826484512924 -81.6685757104372 -84.2877429980607 -87.4848876380992 -90.3407252922723 -92.6658041397988 -93.8152040744371 -96.7476167568617 -98.1840171846502 -99.6788163120672 -102.521809546317 -105.400539040369 -107.874818593888 -109.714148216121 -111.51065657676 -113.72216558974 -119.665024199125 -122.30061851433 -124.599220794633 -126.233491840183 -129.203444873093 -133.047278036184 -136.679006522429 -142.664280494839 -143.903687146825 -145.366930510842 -148.295873337627 -151.407495492582 -153.6884431297 -155.507911968747 -157.558065395542 -160.432866189294 -163.70597373459 -166.302167521744 -170.660417900847 -171.937881107544 -174.11022496581 -177.082411407389 -179.828347799924 -181.623375102449 -182.772261415081 -185.421729454821 -188.40423308409 -190.994475025016 -193.136816081105 -194.6219773946 -197.965019750897 -200.360949941429 -201.476794332345 -203.91616497251 -208.28186281068 -211.108851444085 -213.094153299106 -214.217935267402 -216.448720247931 -221.619527866086 -224.396185558438 -226.682809718096 -228.356993658211 -230.071073912012 -232.68283729115 -235.870864310564 -238.402886476195 -239.650159018876 -241.6328456526 -243.661980952065 -246.590218930164 -255.404148485225 -257.954722380216 -259.692879149652 -262.396502507205 -265.528654627716 -1.2962878078331 -7.45642122202974 -9.94460087868934 -16.0497050064944 -19.4140363390623 -21.1224706191571 -24.2649831136129 -26.1253243615104 -28.3374365266718 -31.0998383937939 -35.3505391211674 -38.2163955132314 -41.30043270769 -42.9001377329536 -45.7032637998687 -49.0763005893442 -52.9108198316008 -55.3664302850463 -57.0849143604528 -59.3811132706246 -61.8874228533644 -65.3503190777111 -67.594301512097 -68.9001152908364 -70.5862088302197 -73.4842197334659 -76.063287079938 -79.3839715039473 -81.0795915821925 -82.7818986033986 -85.3127840758452 -88.4667339515573 -91.3216668014493 -93.6400490927254 -94.7871097950551 -97.7103986387415 -99.1997349348094 -100.718852842479 -103.480032970348 -106.492124793061 -108.893071172364 -110.771605291663 -112.571707573534 -114.796360043053 -120.881183678705 -123.633419711364 -125.932426729797 -127.600470492043 -130.506740114412 -134.609822179071 -138.293177703046 -144.601358736377 -145.860767690541 -147.34125412506 -150.30672331218 -153.425840723234 -155.67294107372 -157.46359392711 -159.449417820009 -162.404133832737 -165.635926259514 -168.25103038463 -172.619426486571 -173.892007093823 -176.069391662161 -179.062899638406 -181.789731342725 -183.599909880418 -184.744437050471 -187.26771408203 -190.18460558471 -192.747166366542 -194.871916125415 -196.347328967659 -199.726897260977 -202.080697072682 -203.209010336092 -205.650867791996 -209.924668495237 -212.797760026417 -214.706690693047 -215.841783265185 -218.172137213404 -222.982577270895 -225.604099908376 -227.876464166372 -229.561396059931 -231.307206428449 -233.885087168771 -236.97704798625 -239.518735706811 -240.777321256194 -242.745447549679 -244.754149826253 -247.710521532231 -255.105094915088 -257.639748192351 -259.371961071609 -262.079799786421 -265.113771966603 -1.29406415245226 -7.47780422894392 -10.2090277963003 -16.1048289037481 -19.3945435118528 -21.0983953093291 -24.216381605839 -26.126158006784 -28.3303393418848 -31.1769994460013 -35.3794753703796 -38.1814856737962 -41.262823247089 -42.8408646658542 -45.6272315259754 -48.9223478095242 -52.7884269563145 -55.2450411101309 -56.9273777720543 -59.2266414208124 -61.6355421576922 -65.1263533576399 -67.4397578302885 -68.7386565810851 -70.4507315945864 -73.4375354659386 -76.1166306773649 -79.295395652348 -80.919526836292 -82.5472704121204 -84.9960357173058 -88.2430297659263 -91.1277708045306 -93.393336694802 -94.5292546476983 -97.3724693108443 -98.8127724161794 -100.341922156235 -103.141441674521 -106.114013849662 -108.5259009374 -110.321904869453 -112.101479551857 -114.314907692185 -120.022907825791 -122.720573719835 -125.002336777027 -126.651979055193 -129.48531984351 -133.554950860929 -137.133146905737 -143.450935788131 -144.696377361036 -146.168470023059 -149.140102450584 -152.204506665831 -154.515168513256 -156.322850809734 -158.321829604734 -161.238842929622 -164.502864876622 -167.141004864463 -171.237618261743 -172.514356371801 -174.66494421422 -177.63742201324 -180.303907477163 -182.104377213421 -183.260807877155 -185.682828439685 -188.674546660435 -191.316124162697 -193.418656842748 -194.895858934257 -198.304364090426 -200.647990808911 -201.751197236096 -204.147155216606 -208.449646798243 -211.257725961074 -213.217552824768 -214.348076866221 -216.631328803353 -221.704278937486 -224.448597270971 -226.73662231207 -228.377680524678 -230.119440523325 -232.713459911991 -235.918265770013 -238.401997021742 -239.658411476157 -241.599650498434 -243.59610761568 -246.54268300682 -253.064848221595 -255.596921984682 -257.332614031275 -260.05616199246 -263.30321523056 -1.29524101013638 -7.40581544680651 -10.1761119316164 -15.9712603653263 -19.2219474117631 -20.9344335769498 -24.1862696507316 -26.0501608481953 -28.2606310975091 -31.013485845606 -35.1946480988749 -37.9989975773298 -41.0310475005003 -42.6068714909172 -45.3772843628386 -48.6257041925323 -52.487789381131 -54.9671135443226 -56.6387509943232 -58.8568498510636 -61.4410991645764 -64.739174476585 -67.0204275708093 -68.3107701843187 -70.015109036255 -72.9549060788628 -75.4763345461091 -78.5910980616562 -80.1763829799996 -81.8162482553906 -84.3048649372631 -87.534619036817 -90.3724079481692 -92.7409871149689 -93.8902085757479 -96.7715924226752 -98.2934441124159 -99.7910397324067 -102.591017563971 -105.456245026777 -107.911970983023 -109.728443401211 -111.531358963253 -113.771223743194 -119.621684448515 -122.366472389063 -124.697650961049 -126.354816757322 -129.264463812526 -133.369972739166 -136.843327504955 -142.978351497753 -144.226435859852 -145.703308987751 -148.595823238488 -151.812579461891 -154.142280380851 -155.939143107059 -157.917642763014 -160.866277630755 -164.013050934537 -166.64871439212 -171.082251339494 -172.360932638981 -174.540457722789 -177.520235046188 -180.223956465763 -182.001902705168 -183.150575673725 -185.66659341004 -188.591086462587 -191.22008809187 -193.349535117721 -194.827295459365 -198.270135902863 -200.584241536653 -201.719470577984 -204.172068559384 -208.390372660012 -211.26403448438 -213.230891359275 -214.354882362578 -216.605548454291 -221.689884814965 -224.448320482163 -226.743550342685 -228.410194217014 -230.157291164636 -232.754235404019 -235.944997542076 -238.534879516562 -239.79865611148 -241.753757230563 -243.788089707238 -246.779776199324 -254.490550301883 -257.010000243461 -258.749328216414 -261.46843752372 -264.694925763638 -1.29685308113068 -7.47128186952752 -9.98069250382975 -16.1912410819328 -19.5972931233247 -21.2942536443438 -24.5783674162324 -26.4436828109872 -28.6418215906906 -31.4249407304983 -35.6153502772746 -38.5250881183246 -41.5644399386854 -43.1616644658127 -45.8842807859829 -49.1336619206511 -53.0683426310107 -55.5181100223116 -57.2607645617699 -59.5197289415803 -62.0428942476504 -65.3852768778844 -67.6849393286554 -68.9859087844586 -70.6749577328124 -73.63897192791 -76.2080037894486 -79.2937024223799 -80.8576560385131 -82.5232375245616 -85.009438020371 -88.1541016582684 -91.0799850243441 -93.4102336700305 -94.5488427299674 -97.4730703453092 -98.979745585986 -100.486412842311 -103.384789879259 -106.374551311257 -108.811563846351 -110.610424065769 -112.426404901093 -114.641972874922 -120.637677063318 -123.416919211831 -125.713502334877 -127.391018045388 -130.327097074594 -134.519427227487 -138.247447032071 -144.594799195367 -145.82891963773 -147.308671893212 -150.212670569269 -153.450928527509 -155.777976200439 -157.568060866149 -159.517582191475 -162.435332388032 -165.650139021535 -168.3279554046 -172.683840160261 -173.969457475097 -176.183481981476 -179.160670318887 -181.868710145577 -183.643869258938 -184.792120509809 -187.325561833581 -190.250715029055 -192.886904425745 -194.945201787701 -196.413999460129 -199.75139662474 -202.125893571819 -203.26121564764 -205.659326982791 -209.962156294913 -212.734475874461 -214.682319184326 -215.803653216962 -218.00725428256 -223.111430460694 -225.848694216347 -228.139547685018 -229.822230835849 -231.611970678479 -234.165810967924 -237.378404496821 -239.971730609369 -241.228610272284 -243.19419652544 -245.171917259102 -248.106776599645 -256.269204710638 -258.799605997781 -260.547476566996 -263.262686555658 -266.380734875739 -1.29643836846998 -7.53539554541843 -10.0290111078201 -15.7587910136309 -19.0964267682569 -20.8069337488035 -24.1030752743104 -25.9654848921948 -28.197567340899 -31.0356704035588 -35.0221518424325 -37.924333463748 -40.9320000853737 -42.5282599930726 -45.230133929386 -48.6529666711654 -52.5747627289095 -55.0084599124709 -56.7237088957099 -58.9493144032309 -61.4343480583722 -64.7426130921178 -67.0480374534658 -68.3389805737085 -70.0253333120437 -73.0547697883171 -75.5725893829088 -78.7140345457925 -80.3325771880005 -82.0296600603747 -84.5145914896382 -87.6836375931982 -90.5760539109341 -92.8955343811498 -94.0395546953691 -96.8743967969047 -98.3424053586635 -99.8841420836665 -102.790564962636 -105.809161611818 -108.206179684608 -110.004448837819 -111.802099056962 -114.048236536902 -120.054057509284 -122.848172295381 -125.171365798478 -126.838256116501 -129.642748933199 -133.841993405265 -137.351746160357 -143.619964698602 -144.869457873314 -146.384742426765 -149.332515125288 -152.42011695218 -154.724607525732 -156.524184112997 -158.526515295579 -161.362320310479 -164.533150329092 -167.107837411506 -171.488770263493 -172.761516009745 -174.955372187686 -177.923521680044 -180.585879652486 -182.358501214555 -183.500824621469 -185.979367292465 -188.975867402052 -191.63447407701 -193.708109881033 -195.152076187536 -198.631904520447 -200.954617087877 -202.069843266541 -204.539445605302 -208.882543451122 -211.717463516498 -213.682115052749 -214.794686533795 -217.066679536811 -222.179249127162 -224.955457518534 -227.252627815967 -228.917176728706 -230.603454015991 -233.125875272402 -236.360938831002 -238.934040113786 -240.178429088795 -242.170650066229 -244.186334276977 -247.187243092244 -254.141979689921 -256.666274051183 -258.416239472527 -261.141902646347 -264.321821872728 -1.29640487424265 -7.45080872637068 -10.2273289467017 -15.9848252597382 -19.4062654630743 -21.1380269895705 -24.2550949937768 -26.1252884529983 -28.2780233509702 -31.0987816577824 -35.300326772461 -38.2233050708035 -41.2037940595311 -42.7841509163834 -45.5655404712419 -48.9703362119993 -52.8490527278551 -55.3173416605785 -57.0622593438153 -59.2936798056852 -61.8166292802597 -65.077431721629 -67.382731922113 -68.674499955958 -70.3736124783153 -73.3039892368698 -75.9247851389101 -79.162753877972 -80.7719325672377 -82.4406876455181 -84.9079910569147 -88.2031983499931 -91.0618870467981 -93.4588498164582 -94.6082637132761 -97.4570823493983 -98.9153972882073 -100.423970460273 -103.271722588452 -106.345698962031 -108.786395219124 -110.604424951483 -112.416759061483 -114.58724099411 -120.251779425285 -122.94835960866 -125.226889825566 -126.878868225178 -129.781693549177 -134.022177469575 -137.662999957636 -144.029439434233 -145.275585811649 -146.750880316937 -149.632771461785 -152.675921099556 -154.963556298896 -156.780128189576 -158.765824232297 -161.614178960055 -164.834406658618 -167.425902977772 -171.615317699828 -172.896662435442 -175.080020887913 -178.003571356635 -180.780691495347 -182.591246445907 -183.73741771167 -186.288982303779 -189.292529491674 -191.953118768326 -194.003263299518 -195.476257017129 -198.881314734315 -201.261464155517 -202.400554624842 -204.829034907233 -209.102341499292 -211.824820177602 -213.754719125473 -214.878352413638 -217.114665300364 -222.231412415448 -225.004676025219 -227.304337552765 -228.971196309666 -230.719392641819 -233.282182725657 -236.493859622283 -239.022347126193 -240.262191334946 -242.225930240279 -244.207933567134 -247.214163456282 -255.293610097128 -257.808695128758 -259.535722197614 -262.210641727492 -265.390700717742 -1.29459723307235 -7.43858187595006 -10.0389733656144 -16.1788824082945 -19.4774388680701 -21.194164122252 -24.4232168246904 -26.2834776147347 -28.4474898024624 -31.2193453893575 -35.2483618612616 -38.1204474954295 -41.1772960096338 -42.7859083564451 -45.5944666482353 -48.8752726763583 -52.7616217240978 -55.1853565888867 -56.9614988402909 -59.1912694465414 -61.7211291719671 -64.909730916625 -67.2434699571914 -68.541257705308 -70.226432112514 -73.1506727647359 -75.5735389671787 -78.7535721239347 -80.3312557308175 -81.9715976920718 -84.3516474145681 -87.6085986086857 -90.3964571068137 -92.7764859266053 -93.9313892222037 -96.8644421878984 -98.286751885959 -99.7696346878218 -102.574570796722 -105.557402306873 -108.024956003267 -109.86443265883 -111.667380484319 -113.843051788337 -119.887194465013 -122.63716027045 -124.971627881519 -126.599561998394 -129.558081173782 -133.667519524788 -137.303689545706 -143.97352258774 -145.214298443724 -146.693844727862 -149.605599283849 -152.742842742252 -155.049322808841 -156.848971894127 -158.861621584634 -161.7506051655 -164.95593466839 -167.624396388102 -171.969129307791 -173.262788357234 -175.48738260705 -178.473090853739 -181.204374067727 -182.985013893525 -184.140609228798 -186.633986395383 -189.668728487718 -192.264882946084 -194.364569400982 -195.838754056671 -199.24424604488 -201.60120389281 -202.707342775743 -205.159777391968 -209.441140158649 -212.307804129435 -214.268583897967 -215.390115316947 -217.658893173052 -222.694062045056 -225.392435524999 -227.607022815369 -229.288703033354 -231.107091242329 -233.721889259088 -236.996089777854 -239.478857497461 -240.722011246326 -242.677280695379 -244.639428283596 -247.67526471683 -254.962065369822 -257.468121878354 -259.207624507967 -261.976295847888 -265.115645995656 -1.29362384694648 -7.51045410874989 -10.168204350156 -16.8301811671103 -20.1238236245401 -21.80626948805 -25.1399904042063 -27.0079570756085 -29.1852592794522 -31.9588998652884 -36.1273914536256 -38.9368966665322 -42.0407727206419 -43.6297442915313 -46.4529031277473 -49.7182515617507 -53.4718268166535 -55.9242224995161 -57.5820282698905 -59.8115967517048 -62.2754475424769 -65.7827940622815 -68.0675173052568 -69.3691311575954 -71.0492270714105 -74.0170117000743 -76.5757093257534 -79.737087985139 -81.3389305907564 -83.0193946662393 -85.5356499654459 -88.7493340084136 -91.5490449173486 -93.889089496021 -95.0350825947806 -97.9193439611832 -99.3885864337919 -100.903836035154 -103.68529335804 -106.676582682332 -109.088238745531 -110.901059798387 -112.682361782466 -114.860888084572 -120.953121809236 -123.570071068783 -125.845665392337 -127.504608446132 -130.370538086469 -134.319599635257 -137.903904590065 -144.146637910617 -145.392442464309 -146.875621095711 -149.861697540998 -153.075857308384 -155.432883168806 -157.250998067782 -159.207938071693 -162.058986995116 -165.354495995412 -168.008873649562 -172.177960077064 -173.451613810435 -175.634048942763 -178.654013940236 -181.327948346397 -183.102477652439 -184.247176765688 -186.773386794767 -189.775420493684 -192.415642405624 -194.470094950873 -195.940787967013 -199.347536797945 -201.722100948982 -202.851916973897 -205.28439561988 -209.460983736885 -212.244827110878 -214.178645316458 -215.311994824066 -217.582243991254 -222.658461334748 -225.419649433649 -227.668680473695 -229.359678151153 -231.173188080971 -233.723063216173 -236.935451349858 -239.433709204132 -240.690698918804 -242.670923471737 -244.712643584103 -247.654370174637 -255.185546942279 -257.737992011445 -259.472547761659 -262.304427988613 -265.481298505978 -1.29737300456738 -7.43655624495231 -10.1169636564501 -15.8044155187021 -19.2219506609769 -20.9505070043347 -24.1561290624323 -25.9842915139523 -28.1292475750374 -30.9161420607928 -35.0169260241651 -37.8218927161678 -40.7889725593315 -42.4003999799093 -45.2285979875941 -48.5400234860351 -52.5446101567638 -54.994874766641 -56.7073449460331 -59.0514239610764 -61.5375805468347 -64.9052474000965 -67.1776655893914 -68.4681702764054 -70.1981503789109 -73.0906228042208 -75.6957696967189 -78.9744541674021 -80.5927756721888 -82.2827000941955 -84.7473073518356 -88.0294278949401 -90.8646041257708 -93.22668920764 -94.3706372080165 -97.1389899022738 -98.5877567071501 -100.073618014615 -102.92964603794 -105.985492784783 -108.38753652765 -110.228200541432 -112.039304393013 -114.237255972503 -120.037285397995 -122.706754021492 -125.030397134491 -126.690697131423 -129.596323778645 -133.578127164895 -137.323906315684 -143.600006824217 -144.859491865816 -146.342416073228 -149.309912323237 -152.399448762061 -154.724660219068 -156.560454957411 -158.563764245889 -161.370158269424 -164.453990268947 -167.020981994557 -171.306086421958 -172.581113143159 -174.744494101797 -177.688107052301 -180.433604190275 -182.190886845473 -183.339452440717 -185.867746501237 -188.819212398878 -191.467649632578 -193.530886244841 -194.997396956726 -198.368342993469 -200.722157542927 -201.866356711293 -204.264919085588 -208.468650628935 -211.293033036728 -213.259127805648 -214.386382183941 -216.602478737783 -221.69965838355 -224.398438731519 -226.693299586924 -228.36036931201 -230.142098585245 -232.63361462324 -235.905320346436 -238.378287920482 -239.62571283582 -241.554697583118 -243.542335248009 -246.455299565773 -253.999430838248 -256.493018070958 -258.212164446883 -260.936865065244 -264.209648824861 -1.29633350762632 -7.6102334282452 -10.2377815326922 -16.09216466977 -19.4632818331215 -21.1932732314014 -24.3581966067832 -26.2397153514798 -28.4192264019967 -31.1931385663251 -35.6356835342383 -38.4137629030021 -41.4300716429765 -43.0133323978915 -45.75038834753 -49.0600001167759 -52.9944454268982 -55.4480852271449 -57.1718147052636 -59.4224800869937 -61.9492518711082 -65.2936855550666 -67.6760408885642 -68.9644408662082 -70.6723460922936 -73.6117300261225 -76.3967183531148 -79.5210414632705 -81.0997306658011 -82.764867928083 -85.28994802232 -88.5562656069237 -91.3563504549043 -93.7336520811252 -94.8967320908108 -97.7291305586308 -99.1906885878362 -100.682492314914 -103.480877763792 -106.502408371151 -109.018384635104 -110.837823708515 -112.639766906697 -114.836646195164 -120.299430823241 -123.055267481368 -125.374315926334 -127.0305191684 -129.824875142993 -133.800284989815 -137.428758937405 -143.662286677025 -144.908934422027 -146.366147491817 -149.257201262707 -152.398425740096 -154.712265145705 -156.510027309974 -158.529652050491 -161.425069256901 -164.595096244536 -167.205903766442 -171.487994094202 -172.774550477108 -174.974407784034 -177.882115341777 -180.647709436715 -182.476868671702 -183.624747903111 -186.122484685843 -189.071866779883 -191.662486962873 -193.782857475048 -195.249320131373 -198.69696210389 -201.054380940227 -202.161339672468 -204.683824116616 -209.012425631846 -211.824217039646 -213.789834981845 -214.912435006214 -217.166199449831 -222.268011663962 -224.957060455237 -227.249739191186 -228.917445228204 -230.679878096732 -233.208413203198 -236.266845444804 -238.797060697236 -240.069580544623 -242.023907840164 -244.022780652452 -247.045669356557 -256.561247072123 -259.121667394137 -260.847981873415 -263.501486895274 -266.615126847657 -1.29367008979633 -7.48553051596468 -9.97194170350869 -16.3691784999401 -19.6508731386602 -21.3562433840186 -24.590680452326 -26.4236602466735 -28.613554260963 -31.3823329791507 -35.528512930173 -38.3580318725694 -41.391418888786 -42.9755159296818 -45.7613035192477 -49.1246644031603 -53.0615264341171 -55.574868900387 -57.2208759741396 -59.4717555329595 -61.9715466046529 -65.3750620660497 -67.6791608266582 -68.9788049758534 -70.6698155290909 -73.6173695505544 -76.2119737057444 -79.303733145674 -80.878917310687 -82.5649778021598 -85.0647379661934 -88.2319720493194 -91.0409076919332 -93.4116832978419 -94.5564541102803 -97.4368854015737 -98.9038871545604 -100.417875803834 -103.22072063291 -106.180768956157 -108.591560438179 -110.38245089413 -112.176532591243 -114.379475356203 -120.21695150917 -122.938081221047 -125.196072715749 -126.862596189392 -129.686211147004 -133.639062790095 -137.271910125033 -143.738673319555 -144.993651163788 -146.451836613264 -149.373069114283 -152.450502750803 -154.73178702282 -156.550164157695 -158.546833467435 -161.370942130173 -164.542261986353 -167.152498347991 -171.462341320746 -172.738635109336 -174.911087853718 -177.851658885623 -180.567158224935 -182.332126479993 -183.480237442302 -185.951552417706 -188.997366926769 -191.632374026533 -193.721774656939 -195.200693881758 -198.541421211985 -200.873573976419 -201.990529717891 -204.472910056153 -209.001034094135 -211.832716977547 -213.794943510153 -214.935433847308 -217.165654421788 -222.082065206986 -224.86403158913 -227.150106864511 -228.831723552396 -230.640283381555 -233.184965414723 -236.487880796159 -238.971431558483 -240.238047389192 -242.197597600684 -244.19059574952 -247.148556332556 -255.602216484872 -258.102999686201 -259.854060526902 -262.616333683755 -265.763750267557 -1.29763802942977 -7.41473955958505 -10.0299905313321 -16.2230317414446 -19.5851577337358 -21.3150672369412 -24.5878505986512 -26.4382925509883 -28.6506269819828 -31.4441488715357 -35.5674040333341 -38.4285304499459 -41.4694981875348 -43.0512284542997 -45.8257196690332 -49.1760902305756 -53.0639163290204 -55.587319504182 -57.2543535749637 -59.5176290068774 -62.0487601766938 -65.3780739649171 -67.7043878670009 -68.9985308949483 -70.7554758232337 -73.7258971932251 -76.1927476201119 -79.4871780743994 -81.1847558639061 -82.8895619218776 -85.4611404869219 -88.6657299922822 -91.5313989741243 -93.8799529253651 -95.0334725925707 -97.8796923645452 -99.341487678511 -100.833435860171 -103.621241018304 -106.762858584443 -109.17597127422 -110.991837031567 -112.825531811408 -115.054848242682 -121.047642594549 -123.743065044124 -126.060644448393 -127.723174730081 -130.59849972302 -134.719914651834 -138.290788532144 -144.643770282187 -145.898408027884 -147.405917172918 -150.363433119836 -153.50828154418 -155.86318275203 -157.679220803195 -159.67749170483 -162.589437408999 -165.804153028383 -168.44857233057 -172.6004732937 -173.882597853313 -176.10094871761 -179.0600895968 -181.714039117705 -183.527266409242 -184.678097571282 -187.23093949421 -190.179283041413 -192.815971547553 -194.909445145951 -196.372882872134 -199.743510091136 -202.096573709486 -203.20713894665 -205.613532836658 -209.922394431753 -212.69969065346 -214.661027300701 -215.79232767521 -218.065292975537 -223.185037004636 -225.919432258837 -228.177032721946 -229.839631871052 -231.583263206925 -234.155375525654 -237.4278538066 -240.042769628922 -241.309590855737 -243.234106708761 -245.212354847782 -248.160777075365 -255.374548394582 -257.900719012582 -259.641048609824 -262.357388234318 -265.576148194869 -1.29528744163916 -7.57052283213544 -10.1135142851549 -16.45152575427 -19.715041799375 -21.4316893759929 -24.6599483783264 -26.4800423608015 -28.7266241166332 -31.4865090765202 -35.6290506903493 -38.4786655803209 -41.4825681071432 -43.0606470720618 -45.9122981929874 -49.1187191896728 -52.903599769521 -55.3787373020614 -57.0473754304139 -59.3099440449738 -61.7410471286421 -65.2295785881277 -67.5648927890877 -68.8588435604444 -70.5601318509984 -73.4702573822031 -75.9378902089947 -79.145356747101 -80.7572018009527 -82.4220425405281 -84.965684485979 -88.2203931670034 -91.0263156693526 -93.4298016534302 -94.5677533529987 -97.4075370289776 -98.8760431280582 -100.366555610029 -103.156135820223 -106.107999418433 -108.512070383094 -110.338829581862 -112.127652980404 -114.35632073737 -120.004905308085 -122.684747971909 -124.920991982319 -126.572835180945 -129.441301355377 -133.535385616053 -137.166770317989 -143.38984284891 -144.636614200072 -146.107197210781 -149.018550754882 -152.103942342461 -154.44903836771 -156.263487462692 -158.233487161683 -161.077894385802 -164.234479252114 -166.827025699059 -170.960596738909 -172.247573036766 -174.409043559305 -177.402156997631 -180.121029048246 -181.922565315546 -183.078791750638 -185.600289623859 -188.47472673652 -191.073977568743 -193.133482851395 -194.588991975693 -197.914379028498 -200.216709466223 -201.357336145697 -203.803497099766 -208.027822841256 -210.85154516035 -212.837085409355 -213.972868537387 -216.206525760739 -221.250454179334 -224.015099143708 -226.266752959341 -227.941208238768 -229.723834604202 -232.29692571172 -235.488123927706 -237.989223534824 -239.268215096202 -241.23650535759 -243.228577585181 -246.197158932368 -254.609955806596 -257.151932514313 -258.893306319113 -261.623522086823 -264.867796828804 -1.29182648968418 -7.54814278189942 -10.2134862262932 -16.6899633269557 -20.1389905120976 -21.8367200521402 -25.0827426802773 -26.9285767288253 -29.0851284924493 -31.9375617223896 -36.3410309177328 -39.2017009395234 -42.3117898862068 -43.9027380476455 -46.6979237927767 -50.0195259795249 -53.9600929493017 -56.4460048572246 -58.0835826045386 -60.3424823638237 -62.8036803448565 -66.0874265803212 -68.4130302830336 -69.7050968838853 -71.4077403120209 -74.342302402771 -76.8143437459447 -80.0053960373248 -81.6310187899951 -83.3221039352209 -85.8025612354769 -89.1292155156114 -92.037739932114 -94.3747166234062 -95.5198474965512 -98.4057331699692 -99.8326689230685 -101.38490076565 -104.198469385441 -107.154547622401 -109.596780207874 -111.42463597908 -113.214603546611 -115.480548038868 -121.619166568888 -124.337834312783 -126.612638032854 -128.2496363224 -131.078405709846 -135.333222549774 -138.805884039964 -145.148562388721 -146.389610196426 -147.844986974441 -150.822310006942 -154.067223537009 -156.445509872691 -158.241147223073 -160.270413290428 -163.152410762572 -166.344335282516 -168.958980041742 -173.199049823192 -174.476253429057 -176.677131394223 -179.561687646735 -182.258649122659 -184.031598122834 -185.178151051016 -187.684222737717 -190.731808293714 -193.3548902195 -195.481446751533 -196.947569675404 -200.455882092952 -202.785007183199 -203.905182537496 -206.357774796319 -210.614462608432 -213.432448083242 -215.400386400514 -216.542344893916 -218.82637278589 -224.044680028129 -226.753800051887 -229.027203369312 -230.700486618437 -232.453893155957 -235.00572497934 -238.223374154524 -240.757974329613 -242.012201556937 -243.929629692453 -245.881865746746 -248.783344438191 -256.125939421114 -258.620220926837 -260.346484306741 -263.032969201195 -266.212271961347 -1.2969811262029 -7.4302799795439 -9.97647368741537 -16.0148400590137 -19.4682395472749 -21.1697977452353 -24.4176303832235 -26.2800738466837 -28.4383581261523 -31.2348695252481 -35.4208034221753 -38.2569119033368 -41.3168500224264 -42.9179731271711 -45.6679213361576 -49.0290191991187 -53.0604775674832 -55.6126816236969 -57.3382739375786 -59.569545921879 -62.1087631652855 -65.3449374047457 -67.6438135932343 -68.9347958494065 -70.6293813979752 -73.5101596647564 -76.1720386624722 -79.3811284911489 -80.975382581642 -82.6508703512182 -85.1619739463177 -88.2394623972264 -91.0810431827608 -93.4555730032209 -94.5950687296343 -97.4760846937779 -98.9997281954831 -100.462691140883 -103.232837966949 -106.218266446985 -108.676291500719 -110.518839146148 -112.322360608358 -114.537316078107 -120.362266008282 -123.067215958681 -125.376298797914 -127.05081499782 -129.930244817809 -134.044060956557 -137.757281440378 -144.192449768316 -145.430432232965 -146.936686663058 -149.823485618505 -152.895636475575 -155.186890394448 -157.00334270178 -158.982369366244 -161.894872939419 -165.092009920096 -167.70550680281 -172.031186696334 -173.310080349834 -175.532226211036 -178.523877568578 -181.251335681689 -183.066822825056 -184.225741805466 -186.738879157066 -189.75853086295 -192.357037949517 -194.462116708219 -195.929315817485 -199.297662577713 -201.633237085136 -202.774806865432 -205.241799466465 -209.289951079105 -212.108014682489 -214.044451241629 -215.174498282523 -217.487402089401 -222.451184409635 -225.15520104077 -227.356595837879 -229.033616021812 -230.819395005616 -233.39260696598 -236.53861476855 -239.06048065434 -240.325289556379 -242.29116954215 -244.31427220515 -247.235882486932 -255.835843134756 -258.350417469329 -260.107758751073 -262.815919014913 -265.994197786184 -1.29427410168916 -7.49783419878128 -10.140231529453 -16.4857757898624 -19.8450752061313 -21.5555735350686 -24.8361485468904 -26.69246276281 -28.8783135823732 -31.6098424748892 -35.668839629804 -38.5447835225548 -41.5840254781784 -43.1854500501896 -45.9761814216103 -49.3624275254577 -53.2639269062854 -55.8221922665191 -57.6302584801941 -59.8863598981271 -62.4174246792727 -65.8897134412481 -68.1985774000993 -69.5032050442177 -71.1911146438951 -74.1019136958373 -76.6286032123347 -79.8232978378324 -81.5301846437994 -83.2053976629239 -85.7240729037224 -88.8194639576676 -91.6661138975038 -93.9818023884325 -95.1222498187017 -98.0172854412043 -99.4509641467432 -100.96027582397 -103.824650453687 -106.710400768397 -109.151719556997 -111.012075166744 -112.826977616896 -115.060256590013 -120.854181340504 -123.533185814851 -125.887102722618 -127.563198959583 -130.440929521775 -134.550855799337 -138.102846045864 -144.223948607348 -145.470129820802 -146.929026660395 -149.798167270315 -152.903047784846 -155.276476489553 -157.087792444362 -159.051824016646 -161.862763561516 -165.074431515309 -167.715809481935 -171.847610651441 -173.130198471775 -175.352070447849 -178.268535863102 -181.036280197019 -182.814453247398 -183.962777912967 -186.474254461331 -189.540742256235 -192.233866001122 -194.309806431909 -195.773166718321 -199.179663513601 -201.488101362645 -202.617664781847 -204.988433982988 -209.309057365554 -212.219737716619 -214.186799429678 -215.310687786991 -217.552924187575 -222.517021882115 -225.262236345617 -227.539269841693 -229.215580319877 -231.065901663194 -233.657032096668 -236.873611501702 -239.406757964544 -240.658061456321 -242.649691175255 -244.66704194071 -247.586238045878 -254.901742379218 -257.340152307975 -259.065344944716 -261.750673694548 -264.995178989873 -1.29493098886494 -7.37826176176615 -9.90495239329903 -16.1343684020807 -19.432387790233 -21.1524758002434 -24.3352271619391 -26.2629627162679 -28.4443211122879 -31.2882712843339 -35.3983464190134 -38.2935964059845 -41.2660667577708 -42.8579902956626 -45.661183393521 -48.9495203759994 -52.8373973030043 -55.3597712894957 -57.0707041127789 -59.3031795203989 -61.7909010914617 -65.1602481941272 -67.407865256044 -68.7076910663626 -70.3899623016573 -73.3041114312108 -75.7974522826408 -79.0554778943279 -80.7154608051017 -82.3809372087334 -84.8765914909892 -88.0266539919996 -90.9132463823942 -93.2421901324331 -94.4018502201762 -97.2711888180436 -98.7156369882399 -100.186510486558 -103.118419924687 -106.15814446223 -108.56633699953 -110.40312443486 -112.215110894766 -114.454910446476 -120.561238556289 -123.276780721103 -125.582453059101 -127.235160863345 -130.071292549326 -134.134000458754 -137.704346249255 -143.615854481578 -144.860666877243 -146.328905796445 -149.237641325073 -152.333248276159 -154.588772537611 -156.381121144077 -158.393835794289 -161.288719026125 -164.470457603665 -167.093644570114 -171.333183782714 -172.609883118972 -174.832075514444 -177.835936480739 -180.583493792573 -182.38380478414 -183.526082532805 -186.029646119677 -188.939159700393 -191.557565845036 -193.672598851927 -195.139887009156 -198.524220798138 -200.852512379922 -202.001706278299 -204.467244270611 -208.821098501172 -211.664105790845 -213.645299590102 -214.769851137625 -217.052822291042 -222.056522590166 -224.789459151152 -227.092402083553 -228.785920803866 -230.554577113895 -233.04498145497 -236.301566618359 -238.876180681596 -240.15041559158 -242.136890873878 -244.140808265612 -247.120685563239 -254.471974160067 -256.976044129097 -258.699387081017 -261.441700719708 -264.606285129359 -1.29846284403367 -7.27817819651187 -9.87517465893361 -15.8575429965794 -19.2034318449278 -20.8988741458435 -24.1993718273171 -26.0694103522166 -28.3075550279706 -31.0859821600894 -35.0362903437069 -37.9480086973286 -41.0272454879743 -42.6066834264797 -45.3560809958768 -48.6752698401089 -52.5871705331737 -55.1227279391881 -56.8340155709785 -59.1424361692404 -61.6078315734098 -65.2293579921931 -67.5503434625198 -68.8479896240115 -70.5584411122051 -73.3812646373667 -75.9948662190215 -79.201150633804 -80.8214528099059 -82.4758617174144 -85.0247200235468 -88.2268936653511 -91.1684173245543 -93.5174108498263 -94.6509375161151 -97.5106908530976 -98.9570371238352 -100.420623337576 -103.239918395597 -106.124914496099 -108.535811722238 -110.367384936513 -112.172893263077 -114.385683838081 -120.323379115737 -122.962055115631 -125.301914223791 -126.949344841802 -129.839437197168 -133.981551034879 -137.7710035296 -144.25366664817 -145.505390013587 -146.964088383895 -149.843372326244 -152.923351382763 -155.21023109915 -157.032379165871 -159.027049886136 -161.86864939168 -165.101948114489 -167.764274400836 -171.875221989886 -173.149155836551 -175.323258281512 -178.411129266853 -181.174085005729 -182.957416023143 -184.115021032023 -186.586629845407 -189.674126564057 -192.253683394414 -194.328717146033 -195.789768321054 -199.16057781107 -201.516542495971 -202.637645434878 -204.995103512793 -209.507922958502 -212.359254969854 -214.329430436485 -215.446601627846 -217.731285729164 -222.993796736322 -225.784226753765 -228.071785374888 -229.738022303034 -231.504700490233 -234.065173073423 -237.21485361423 -239.701665555817 -240.978461798835 -242.978203113164 -244.962415504316 -247.941001579971 -255.237220955804 -257.71696761876 -259.428157660891 -262.13846602857 -265.184249101929 -1.29702127915464 -7.49679809826512 -10.1764630847895 -16.2504951889393 -19.6641052015738 -21.3746828457387 -24.6561424486011 -26.5458192947951 -28.7226171373759 -31.5964729968281 -35.8248705560152 -38.7210510780871 -41.745539488454 -43.3277259472681 -46.1251587646486 -49.4954023332505 -53.5009104376537 -55.9676391579328 -57.7380204789656 -59.9848722083529 -62.5378929021777 -65.8554828744804 -68.1657504519647 -69.4590282970561 -71.185117748011 -74.061775465615 -76.6500668597209 -79.7634894858175 -81.3929025155416 -83.0596709041682 -85.5254573417179 -88.7929095928316 -91.6118774307632 -94.0211295036577 -95.1645332671156 -98.0394907738858 -99.4827892645754 -101.000379968214 -103.803842853354 -106.678359129272 -109.124933921584 -110.988811247211 -112.784430141096 -115.049489890255 -120.751110257064 -123.477167854547 -125.787774618235 -127.437573218481 -130.323213389498 -134.133853327939 -137.764748928053 -143.756853767557 -145.023532322726 -146.529305835373 -149.517876773713 -152.72512248215 -155.097729346076 -156.909656262313 -158.866523106695 -161.787709074105 -164.990509700082 -167.673311205107 -171.903381984594 -173.184629330168 -175.366581068736 -178.329733143892 -181.127025514418 -182.909094235114 -184.055430369698 -186.599005698649 -189.534021656882 -192.1389541524 -194.226960086229 -195.718226852375 -199.163287863113 -201.558409431797 -202.689940185507 -205.119999367289 -209.336251895485 -212.243804005629 -214.217692576062 -215.337311767051 -217.590190589902 -222.637434374758 -225.347370808138 -227.611057281152 -229.296747541716 -231.037453026175 -233.580810821776 -236.761419797347 -239.334056750958 -240.592001682602 -242.562743894688 -244.543048151984 -247.52242150042 -255.280424324472 -257.816605083802 -259.565662830432 -262.209554059407 -265.353605760413 -1.29713738269807 -7.42654845270341 -10.0854745507495 -16.3250421467795 -19.565639147643 -21.2823862423436 -24.4673049410045 -26.3179553689317 -28.4938123110839 -31.3281389379823 -35.2741258018254 -38.1254223605672 -41.199987165156 -42.7809453889409 -45.5953631302553 -49.0683773215681 -52.9250685559381 -55.3920816283339 -57.1785981475736 -59.4137426857209 -61.9107761642079 -65.1958069568658 -67.4930826567975 -68.7790712102316 -70.5095723564962 -73.3819868773981 -76.0202327197004 -79.1628014895599 -80.7009740402701 -82.3817441360222 -84.843659192471 -88.0235081919408 -90.8577670501294 -93.2379073838935 -94.3856207131235 -97.2533224506 -98.7076702109829 -100.235132796081 -102.969470872709 -105.966114589686 -108.432813634043 -110.275313391902 -112.073577134556 -114.276717959582 -120.150784136351 -122.851437479033 -125.15037632532 -126.802875557154 -129.644685604116 -133.916465425931 -137.544971770126 -143.662681388092 -144.914450809083 -146.392615532945 -149.367971420107 -152.429388676265 -154.749789404582 -156.559623575193 -158.534284173129 -161.410739201721 -164.619742736007 -167.224216487839 -171.561333711997 -172.848163087138 -175.054269733929 -178.107053175317 -180.773385944569 -182.56260398353 -183.714511372169 -186.254248863011 -189.26751480132 -191.934666977976 -194.034922651724 -195.491867978531 -198.838081271873 -201.243524961164 -202.340892402255 -204.768187341646 -208.940172948139 -211.745833966799 -213.686357590272 -214.828331403308 -217.089658981158 -222.557293924696 -225.320714859905 -227.561810185096 -229.215872759992 -230.957659716519 -233.527494928653 -236.784715020733 -239.334478106175 -240.568480188509 -242.575587184077 -244.580528751118 -247.559051471828 -256.002406954005 -258.541209412112 -260.293745765027 -263.034426919661 -266.186301806124 -1.29686910953519 -7.4437707566884 -10.0008365711596 -16.323375049904 -19.6132692535928 -21.3195876560566 -24.5978589533724 -26.4578327856868 -28.6343464684522 -31.4088045819483 -35.5303538923955 -38.3507405023825 -41.3699906871937 -42.9712621985943 -45.7513286949764 -49.0640961795142 -52.94005882454 -55.3967496515724 -57.0689767857169 -59.3382721118397 -61.8584641541153 -65.2565834735086 -67.557730361118 -68.8599416999333 -70.5913618744996 -73.5838087282366 -76.0412170449306 -79.1907521992912 -80.8087602809371 -82.4980098894081 -85.0242439951293 -88.0930348537128 -90.987128954237 -93.350382028872 -94.5025671395144 -97.3554855673769 -98.8397499794375 -100.360737775153 -103.177340476094 -106.065039303761 -108.530993289962 -110.347772974927 -112.153954985566 -114.369139762047 -119.984279410243 -122.725119632616 -125.069842204808 -126.716251636584 -129.663465513006 -133.881872220501 -137.437377858576 -143.14943589314 -144.406697533128 -145.848256544861 -148.812753532494 -151.890072332495 -154.177770751361 -155.980947642724 -157.96666656084 -160.881600079617 -164.146603819963 -166.815141803955 -171.019002778386 -172.296715709152 -174.451702017044 -177.399902272527 -180.117514474364 -181.922476930167 -183.076420822684 -185.608056916108 -188.534053578054 -191.127159382881 -193.191068818272 -194.666367292532 -198.053275268215 -200.442118652064 -201.560922491024 -204.021844098994 -208.283058037519 -211.092223586793 -213.040021821979 -214.163966544036 -216.45183175679 -221.446255985488 -224.182854481889 -226.447461918173 -228.127947485072 -229.934619312143 -232.487178297033 -235.795323283197 -238.292602579358 -239.567324452797 -241.554118151474 -243.55674516247 -246.52665938494 -254.346008333566 -256.869406814742 -258.583800343998 -261.234794375851 -264.388149849446 -1.29297544075906 -7.42036131089688 -10.1583160506413 -16.3989512379977 -19.7656382445849 -21.4806477310216 -24.7733420717578 -26.6452338729024 -28.8382818400184 -31.7120783342291 -35.8771117090329 -38.7290334487994 -41.8040271998131 -43.3962782394085 -46.2110200071415 -49.5720921449717 -53.57337839236 -56.0136381740058 -57.8333039826495 -60.0990898678743 -62.6209521278489 -65.9904083985751 -68.2245297479569 -69.5204257739765 -71.1938764823621 -74.0928993214301 -76.7189722319242 -79.8455660125045 -81.5180607339984 -83.1786791121957 -85.6984049366349 -88.9530630733052 -91.7345922691121 -94.0655784334435 -95.2154740017066 -98.0764389163166 -99.5232918042483 -101.052941453844 -103.849816579428 -106.764056197156 -109.174357949454 -110.998471695325 -112.798863873761 -114.996934423214 -121.120681872759 -123.84111090863 -126.104465882229 -127.751522211616 -130.596559879592 -134.765003212438 -138.549984365907 -144.974407429816 -146.224898137094 -147.710884760549 -150.69832881802 -153.856555749424 -156.20631552101 -157.998856422141 -159.973345404241 -162.886392869872 -166.097651599248 -168.73253887326 -172.854601776077 -174.140541416112 -176.352999815615 -179.357146100194 -182.06158940827 -183.867414840967 -185.016054871223 -187.53886823577 -190.568114689755 -193.193519050256 -195.351496671242 -196.817776588197 -200.276164713848 -202.621123080797 -203.760129374585 -206.053034363579 -210.609308032761 -213.50900773416 -215.429891287247 -216.555853933518 -218.828784636526 -223.867204193083 -226.622520679598 -228.940156268982 -230.614108684741 -232.396888880748 -234.936531998498 -238.227012656202 -240.724062552725 -241.984881183252 -243.935638114923 -245.914359898027 -248.884148251305 -257.199978062116 -259.718811372551 -261.459524252101 -264.163980704716 -267.311247798123 -1.29597243116035 -7.37750757096881 -10.0372060462466 -16.1024744879308 -19.4681112335981 -21.1650422163269 -24.4463031680964 -26.2748257408201 -28.3879675656159 -31.1700445887962 -35.1904965178808 -38.0481320464825 -41.066247983252 -42.6506840492759 -45.3928558688788 -48.705546160923 -52.602917313832 -55.1031225103303 -56.8533625851313 -59.1387795139356 -61.6379300124013 -65.0734258084012 -67.4502491067839 -68.7431445148767 -70.4096938721333 -73.4201532923156 -75.9489864177888 -79.0998759794172 -80.6840674579181 -82.361858989063 -84.8653141186362 -88.0762319851062 -90.9432819862705 -93.3416095149338 -94.4984589930001 -97.3344519131835 -98.7712979370235 -100.276878582401 -103.08972344189 -106.069985497854 -108.496670869369 -110.341000081508 -112.141758609046 -114.359516550974 -120.326078068858 -123.061923913183 -125.359399137348 -127.012881031353 -129.964599862213 -133.986867869018 -137.587408004013 -144.140348208513 -145.398669882139 -146.8998375219 -149.850500899641 -152.987176620762 -155.268036252736 -157.068904713309 -159.034185636654 -161.997204847208 -165.111938548682 -167.718617714222 -172.10558151581 -173.382025783475 -175.585327871889 -178.598093063706 -181.358633294167 -183.150128717506 -184.294378343473 -186.77356612908 -189.70169291939 -192.339721851379 -194.447084833816 -195.926423322427 -199.385600883508 -201.729258280268 -202.882523807233 -205.325876218549 -209.734110574156 -212.593558266457 -214.591629137698 -215.706975859678 -217.973815082363 -223.006741387819 -225.754882696589 -228.045784543854 -229.70268825227 -231.414946462777 -233.931106739745 -237.080298786069 -239.539975940084 -240.782829239899 -242.736861367746 -244.739794226903 -247.706589317641 -255.413764825813 -257.877768784441 -259.624077280386 -262.292899873912 -265.417587483182 -1.29693930307933 -7.39702356452199 -9.90889689690723 -16.1425173331921 -19.4323930242588 -21.1397153442919 -24.3075047683234 -26.1577092163993 -28.342647273718 -31.0980802341914 -35.1785061550544 -38.0578390508322 -41.1267718757483 -42.729029201134 -45.4833626514754 -48.8075324497507 -52.6225869899149 -55.0867403797141 -56.7532429665099 -59.0001734228375 -61.4645236586853 -64.8812663620549 -67.2162554937211 -68.520719652869 -70.2356807005667 -73.0502451984319 -75.7037995702031 -78.8180009262077 -80.4789269360665 -82.1554553262925 -84.633122681696 -87.8844598225806 -90.7374922775233 -93.1046110239083 -94.2406147266437 -97.1062011278039 -98.5393696544249 -100.042888669215 -102.781134170279 -105.764449532477 -108.146970114525 -109.944731541508 -111.76992370506 -114.005239450505 -120.245504458178 -122.920882470235 -125.21116333098 -126.876526128002 -129.709009248526 -133.97100082994 -137.618321697921 -143.805371413455 -145.054088433121 -146.532506995111 -149.488408051057 -152.540610508849 -154.884514932448 -156.675066193414 -158.646916702435 -161.580564473111 -164.653655898331 -167.243573110702 -171.573286778597 -172.851845898109 -175.055294204285 -177.985630184089 -180.738382770115 -182.518717155876 -183.659454117613 -186.185026737886 -189.238826215708 -191.844002088443 -193.923634202184 -195.401472775716 -198.982158042252 -201.273209525039 -202.39700879648 -204.777087621483 -209.11451957045 -211.887016916495 -213.849228143821 -214.982601911552 -217.289557271673 -222.822496464862 -225.554353977589 -227.814318693693 -229.483585781898 -231.235452592091 -233.83459668919 -237.015668360209 -239.498588076897 -240.757563461014 -242.741097199164 -244.774159137658 -247.689761021678 -254.872595332849 -257.360315766225 -259.09580948668 -261.839759538599 -265.03361128657 -1.29455707666023 -7.50455739861858 -10.0363587697915 -16.2284569237283 -19.5380618180631 -21.2429953515927 -24.4734036185022 -26.3348639965849 -28.5094651991304 -31.274506736034 -35.5110609050401 -38.3528833671379 -41.3273750037845 -42.920948160023 -45.7843820114669 -49.0304758866917 -53.0704578848644 -55.4800744833116 -57.312639699601 -59.4981259826039 -62.0185636458143 -65.3880967090953 -67.6822745934494 -68.9886747367545 -70.6979651268618 -73.5829640719206 -76.0810037410671 -79.3397424343418 -80.9892967985047 -82.7063809286893 -85.1926442412404 -88.3119055788515 -91.185503892948 -93.5079708961358 -94.6232012418413 -97.4596845488197 -98.936084464102 -100.469086663555 -103.233476679826 -106.111443583249 -108.534082890481 -110.350927141328 -112.1581809143 -114.402729265093 -120.126725439069 -122.843701944798 -125.13358558846 -126.799560003686 -129.645505332391 -133.946112953387 -137.554977255782 -144.169044066807 -145.424039164121 -146.873673612701 -149.875883900519 -152.995729912597 -155.333535311757 -157.120756075666 -159.10601906071 -162.086171603362 -165.326735732325 -167.907374065383 -172.20790994387 -173.492668516008 -175.669639175972 -178.5075125605 -181.189715633058 -183.001053448949 -184.16085210331 -186.685247633849 -189.635492068726 -192.256493206527 -194.348809396112 -195.821225885158 -199.234368884722 -201.582963128055 -202.69006575661 -205.105588782927 -209.405594533786 -212.266478847523 -214.198906233101 -215.315248464957 -217.63468755061 -222.490908971337 -225.228747650715 -227.487939215237 -229.155428379484 -230.889669038165 -233.448882520951 -236.658949626706 -239.188557111924 -240.452007407219 -242.456908615187 -244.490986280093 -247.428255257063 -255.503708276552 -258.019853142731 -259.76492294825 -262.491937654061 -265.655730671607 -1.29779178381338 -7.46202030052909 -10.0380172786172 -16.1033561449036 -19.4243370185435 -21.1677330016213 -24.3600299091492 -26.2544673379058 -28.451948081388 -31.2674802385623 -35.4001849833632 -38.2230913412324 -41.2951174020077 -42.8924016511305 -45.570668957646 -48.8848473996783 -52.581104216268 -55.0408122604421 -56.7768873805014 -59.0988712239756 -61.5886715489755 -64.9732258648371 -67.2959008183533 -68.5933973773704 -70.3032159576851 -73.2718577873803 -75.7896207340937 -78.9412134742684 -80.5545575629722 -82.235683856055 -84.7415614046439 -87.926480613579 -90.7912367284024 -93.2151262631979 -94.3650035563077 -97.1963935026119 -98.6178657898124 -100.147899636806 -103.099223112289 -105.995530049595 -108.418295572808 -110.256172599742 -112.056739953692 -114.276377833982 -120.689712033552 -123.38612876809 -125.63973900802 -127.29619058409 -130.2092414307 -134.321184791312 -137.900708890306 -144.001138826198 -145.253537491294 -146.754829909681 -149.723941039335 -152.915779319993 -155.247651259231 -157.06158278471 -159.060799193853 -162.022854003154 -165.252705290012 -167.955657626097 -172.269030127868 -173.554917429202 -175.739881914266 -178.626408676844 -181.333194581574 -183.126390899075 -184.284767649115 -186.795377244561 -189.869455752402 -192.533793473372 -194.618226019305 -196.073085117524 -199.408695532182 -201.7951892215 -202.927175578436 -205.362127975444 -209.677010159608 -212.511299963221 -214.485244675365 -215.605590293846 -217.861930377624 -222.922260675146 -225.600687433661 -227.83765636815 -229.524098396137 -231.293929270703 -233.847677804942 -237.099463405839 -239.626059025274 -240.886039381665 -242.817283443233 -244.805992853479 -247.862319065566 -254.818013572438 -257.333927610079 -259.057711361956 -261.829051061578 -264.988573044702 -1.29671860485981 -7.4238911470667 -10.0813458975779 -16.3754320029423 -19.6919740591533 -21.3870649546287 -24.6370664641528 -26.5111216373556 -28.7235033851585 -31.5931007800634 -35.5941448817121 -38.5046462592043 -41.5099350355074 -43.0937721274183 -45.9268207122415 -49.2671744401127 -53.0073605468218 -55.4957565663293 -57.2718609665206 -59.5216582321641 -62.1096986001853 -65.4584334761424 -67.7785620326001 -69.0696473691544 -70.783617087956 -73.8047269954355 -76.2551083111805 -79.4076975351603 -81.0288479753228 -82.7134825631512 -85.1903227043633 -88.3334818413232 -91.1836090470785 -93.4811302868647 -94.6242184274377 -97.4376055566368 -98.8966476266712 -100.38027606178 -103.229066386915 -106.151806810952 -108.546801936411 -110.362987027224 -112.154346325609 -114.369455562358 -120.550789740667 -123.209721300027 -125.492510475121 -127.135256771508 -130.047512421774 -134.060237350596 -137.633250431136 -143.808906572298 -145.054869721632 -146.545333764556 -149.464561156992 -152.592864311909 -154.895990222975 -156.696429115073 -158.730742034822 -161.580625466392 -164.940034039749 -167.562532201161 -171.940974409494 -173.21758369723 -175.411551750283 -178.340741076135 -181.015585576563 -182.805679083886 -183.956949297308 -186.450609555408 -189.457175286107 -192.12806927488 -194.229623823241 -195.700150696337 -199.151650756879 -201.489128880118 -202.616761208858 -205.08793313037 -209.437886722686 -212.311914513298 -214.268348413498 -215.383524464498 -217.671350222522 -222.529241605565 -225.332970935714 -227.603562872172 -229.281164181727 -230.992077671529 -233.555195277854 -236.84196841278 -239.367794769468 -240.630625101372 -242.600819836809 -244.552475288911 -247.569464821865 -255.418666333003 -257.960122927467 -259.683928284739 -262.394763752356 -265.406063889593 -1.29619201085447 -7.34488324884931 -9.95944078277386 -16.471590697306 -19.8599810214858 -21.5669830944442 -24.8041459921876 -26.6707803290887 -28.8395678005824 -31.6264091006591 -35.7927424297099 -38.692506849527 -41.7347247634843 -43.3341590187033 -46.1180362542765 -49.4255011820239 -53.2621127391253 -55.7575986439629 -57.4031345919005 -59.6898282303308 -62.2372775898609 -65.5818480860248 -67.8735409230459 -69.1569347619062 -70.8223213777946 -73.8100727313768 -76.3516491235487 -79.5684705414689 -81.1614680871673 -82.8173877457012 -85.2558318886949 -88.397353663532 -91.2929171242295 -93.6649936940611 -94.8095535875112 -97.7231973769419 -99.1788062923416 -100.669069010396 -103.433962836071 -106.471129722148 -108.945245522456 -110.742554580657 -112.554276276862 -114.771853763131 -120.54297795212 -123.274982695855 -125.537822166202 -127.184900701725 -130.038640468421 -134.153713852788 -137.722844168564 -143.696752073701 -144.948498458046 -146.426679956564 -149.382320070898 -152.556193485424 -154.831381187108 -156.620552743814 -158.575321459428 -161.440125545699 -164.677369066031 -167.341590049383 -171.618631119475 -172.898476056809 -175.127812883838 -178.041819783095 -180.73348384543 -182.49601752654 -183.638766475736 -186.159899822286 -189.22025808695 -191.807785893981 -193.952422707667 -195.426569093637 -198.819121033741 -201.157042529175 -202.312685758915 -204.73099077644 -208.932009133631 -211.703044061213 -213.65771611006 -214.788950837652 -217.093656370618 -222.142668921995 -224.914874963998 -227.179002485366 -228.851945395289 -230.587881207508 -233.110686191726 -236.276926101212 -238.856093737687 -240.119978624742 -242.085186512171 -244.076040834345 -247.012050277278 -254.101009089667 -256.594397284302 -258.329303535513 -261.053653976154 -264.23454397559 -1.29847474332059 -7.46359107053596 -10.147305755888 -16.509884861625 -19.8952819651057 -21.6053147294717 -24.7917679886823 -26.6811620856967 -28.8666906832744 -31.6236029564999 -35.8337816498818 -38.657286089222 -41.6733871286294 -43.262719169968 -46.0380087792045 -49.280737549344 -53.191168317052 -55.7049064573521 -57.3639982698368 -59.6041391492845 -62.0107393069144 -65.3434710350935 -67.6137864510035 -68.921202100434 -70.6052377575608 -73.5203510643935 -76.141129840828 -79.2466151572964 -80.8793222683936 -82.5725565706225 -85.0854870885649 -88.2102646223353 -91.0512785139475 -93.4123078373249 -94.5526330131328 -97.4177282828209 -98.8283888312263 -100.344768477655 -103.128171879908 -106.07210063916 -108.454695918012 -110.302943708726 -112.122381265179 -114.37282984034 -120.523269998647 -123.216117252019 -125.485532708037 -127.144927562985 -129.963379351118 -134.177187676184 -137.760181442151 -143.842691838223 -145.097992482791 -146.587903406525 -149.564850398928 -152.669359205489 -154.945090770348 -156.76013530447 -158.690009767649 -161.638867543307 -164.814244538359 -167.391906965763 -171.669279555432 -172.946606029791 -175.100573505089 -178.163957505798 -180.932720713846 -182.705574016197 -183.844026150632 -186.402234663314 -189.388085470508 -192.024331353803 -194.106185582049 -195.581179854195 -199.014972309736 -201.341089585473 -202.459728533273 -204.843855604852 -209.174419476862 -212.019973677934 -213.993305543477 -215.105014374061 -217.388489341797 -222.52241699088 -225.305189942444 -227.5663571473 -229.222036760732 -230.944876995687 -233.589081229081 -236.825933490057 -239.339365453448 -240.578549437259 -242.519198526198 -244.535120690901 -247.493405749505 -254.196216665679 -256.74041662226 -258.473167985986 -261.133131183812 -264.403703667114 -1.29853534567334 -7.48138803825564 -10.177388039489 -16.3881239927739 -19.5338986850035 -21.2321566638308 -24.561245653403 -26.4292136340243 -28.5857041169727 -31.3816496888498 -35.4399426612926 -38.3093227150421 -41.3100261748083 -42.9187546937537 -45.7070806927697 -49.1040666013506 -53.1466783971747 -55.6360588923079 -57.387541348714 -59.6364617628652 -62.1062495728506 -65.3895123460564 -67.6675120191955 -68.9626849568771 -70.7040025571941 -73.6015229742923 -76.2545561519682 -79.2484205357848 -80.8274329304838 -82.5122984867049 -85.0045832602585 -88.1813084621011 -91.0754883801917 -93.4761173794992 -94.6298388007278 -97.4319175109393 -98.8729483865323 -100.346295554932 -103.143959890246 -106.051872444451 -108.464642001489 -110.286688383075 -112.107490656439 -114.349210302046 -120.017464038289 -122.777365639812 -125.114563747407 -126.766072604279 -129.742679917195 -133.919306660854 -137.635957266448 -143.747043883336 -144.99719044455 -146.466143122468 -149.451536601524 -152.562841099112 -154.845302109367 -156.649159994084 -158.630597299141 -161.627308353114 -164.767916330495 -167.396268034089 -171.735827405075 -173.018134037827 -175.214230250355 -178.208557519357 -180.896165380155 -182.702483024091 -183.853222135959 -186.408359737471 -189.339896272046 -192.002657562269 -194.120341242177 -195.603099827196 -199.037094459943 -201.441492820572 -202.558764217757 -204.995414377713 -209.292218355253 -212.142696065972 -214.119264634997 -215.235766145049 -217.464545332379 -222.468020792057 -225.263063326845 -227.557704765435 -229.249586715074 -231.022486050268 -233.521632595774 -236.615393797711 -239.099871033052 -240.364963684589 -242.332945592982 -244.33964979291 -247.234360003734 -256.548779429088 -259.122114470301 -260.856374902417 -263.534315860447 -266.687581258104 -1.29689786768005 -7.45710193550784 -10.1147042191442 -16.3523493922964 -19.792645558533 -21.5034449037926 -24.7487343874475 -26.6119664421748 -28.8043243462387 -31.6639558673436 -35.8058647726411 -38.6384812078329 -41.7084911128445 -43.292092284691 -45.9987066497291 -49.2456148774047 -53.1464941672432 -55.5854514823632 -57.2638641088806 -59.4850820484709 -61.9398147464363 -65.4203621099741 -67.6957880515049 -68.9885604246181 -70.7138502200636 -73.5984820723476 -76.2027593984908 -79.4691988876658 -81.1468944398442 -82.8243611811025 -85.3980101204497 -88.572846283653 -91.4565704528216 -93.8219673900944 -94.9666928176436 -97.8173958584543 -99.2464272848761 -100.742205826462 -103.514876879339 -106.537906103402 -109.004626467074 -110.804093263277 -112.602030608685 -114.80162579683 -120.768720630167 -123.540520971163 -125.777544836777 -127.422055650012 -130.332780282627 -134.410097956828 -138.017332042384 -144.3846085569 -145.633402701071 -147.098141624935 -149.985832645925 -153.127097642735 -155.441695741178 -157.257141899386 -159.22895644395 -162.200392848955 -165.395585260189 -167.977182874586 -172.132031351939 -173.421090939292 -175.637867952779 -178.560450419315 -181.2789445529 -183.060486704249 -184.216113744965 -186.745689595471 -189.71145461415 -192.302655830522 -194.433302056905 -195.89172255218 -199.341069419741 -201.63169686764 -202.754987867483 -205.198077089067 -209.587509072948 -212.372621469981 -214.324178967003 -215.467346452796 -217.813248603561 -222.945628555558 -225.746235491593 -228.026125944033 -229.684159880701 -231.402813735458 -234.02185684675 -237.249068804325 -239.856635056557 -241.112449739697 -243.073900914947 -245.072789398544 -247.999062081722 -255.46287018748 -257.979615945732 -259.698129651937 -262.42049005758 -265.655649870178 -1.29192829490007 -7.41106543095371 -9.92925299193755 -16.1142242197839 -19.4120109125287 -21.1056715332559 -24.4096837079288 -26.2545157072783 -28.426079558477 -31.2202895315391 -35.2668825053358 -38.1571308535547 -41.2643537644816 -42.845466184603 -45.6643347789958 -49.0513695293635 -52.9770234535838 -55.4835708058167 -57.3153021841876 -59.6060128633414 -62.0518683849072 -65.4494759026237 -67.7522164327343 -69.0517086028042 -70.7903239813022 -73.6634292869432 -76.2231503660985 -79.4033510834558 -81.0341299015128 -82.6937356891742 -85.2186536327487 -88.3101718223452 -91.177470825551 -93.5226558849182 -94.658267276387 -97.4650429110887 -98.9293857960322 -100.384364464084 -103.156032992475 -106.127350930558 -108.544227486602 -110.349270954903 -112.126856120863 -114.345672028508 -120.590545995163 -123.27118498126 -125.538223310779 -127.187836169023 -130.0034333542 -134.017285738441 -137.617113112401 -143.55277770026 -144.799721165969 -146.267761942302 -149.186767166416 -152.346016729099 -154.633607254793 -156.434033740175 -158.413936388601 -161.312483714368 -164.655865987396 -167.324894753891 -171.498329405285 -172.781449822589 -174.973868023911 -177.989300311604 -180.697025631464 -182.490121704629 -183.635204556675 -186.107071050146 -189.053687846471 -191.699963623634 -193.824553442294 -195.30913137228 -198.750809174155 -201.126561509559 -202.263789098072 -204.638158997975 -208.864089969375 -211.77830299035 -213.780259923734 -214.892454906706 -217.163451641134 -222.374912213818 -225.150377843205 -227.443131511329 -229.095239086433 -230.832294295254 -233.443205833077 -236.583952626697 -239.099060595388 -240.358715219284 -242.308046056386 -244.299104375904 -247.321909071708 -254.61721174331 -257.146651259298 -258.879466294349 -261.640031884592 -264.805978395789 -1.29283802494086 -7.43614089527771 -10.0837200849073 -16.2583983282379 -19.6064437069022 -21.3203483757437 -24.5827450387272 -26.4238812340052 -28.5877154727412 -31.3787697696964 -35.5480477125357 -38.4253444514635 -41.5663308791368 -43.1374018871819 -45.9239192230227 -49.2805229584336 -53.1481065322767 -55.6061168258863 -57.356317510759 -59.6369947965576 -62.1170309729931 -65.4699993026339 -67.7662200908102 -69.0589944003696 -70.7596275749057 -73.697843016774 -76.1715228731375 -79.3600283034142 -80.9410304141061 -82.5918333572644 -85.0714967305906 -88.2668726807563 -91.035069562411 -93.4058772241677 -94.5403905510323 -97.3101906806847 -98.711465766839 -100.181454706282 -103.058840248765 -105.986813547076 -108.418285778119 -110.24637285448 -112.049360795777 -114.292341179358 -120.019078989849 -122.790504762267 -125.036858034311 -126.699963165284 -129.552719255025 -133.544286577689 -137.217104828674 -143.895606083883 -145.134556338921 -146.61173971904 -149.496442171546 -152.629842067966 -154.943079204845 -156.759952372651 -158.747152914277 -161.611995813355 -164.842227123933 -167.427604127192 -171.659798624552 -172.931179935369 -175.177274155694 -178.106126347792 -180.740773606905 -182.544513804342 -183.690079055246 -186.20556247416 -189.171103279773 -191.807129946339 -193.859927959484 -195.327390575988 -198.638557185799 -201.026016531903 -202.14516433347 -204.604735351154 -208.744577231639 -211.49613756953 -213.500857799366 -214.629622035082 -216.925035886003 -222.018945845538 -224.775172983308 -227.037564944288 -228.706740984859 -230.492381200938 -233.076903365515 -236.258457434662 -238.850202614388 -240.102447615288 -242.062274642017 -244.053276066512 -247.054589012968 -254.430398549018 -256.978959996297 -258.71180717485 -261.486278379504 -264.652944970827 -1.29452421229935 -7.4376496354779 -9.9304329396067 -15.8231088225782 -19.1005839970041 -20.8078933298529 -23.9642767839089 -25.8406062884629 -28.0375135798143 -30.8822689354415 -35.1282975174305 -37.9975007171953 -41.0462069798211 -42.6594736288349 -45.4535957097848 -48.8134533481095 -52.6366491725977 -55.0645672854953 -56.7285601913061 -58.9708171580268 -61.4628560878851 -64.8691693246103 -67.1906043914731 -68.4907408489505 -70.1870008841339 -73.0713295091064 -75.662840310576 -78.8218610476803 -80.3788502060791 -82.0449764749838 -84.545138145704 -87.7699526749294 -90.657270131973 -93.0578338918831 -94.2056985089309 -96.9982138819721 -98.4584854636153 -99.9621721627848 -102.77976507132 -105.714824884193 -108.143136317386 -110.019532344433 -111.831000551156 -114.06742149802 -119.665955755881 -122.384192324122 -124.651445724315 -126.319510741178 -129.16730200429 -133.219380257855 -136.826518580185 -143.257714923232 -144.519637452665 -145.987229478052 -148.85534804915 -152.00312636657 -154.325087046185 -156.110635729418 -158.080043597279 -160.962469581343 -164.13899672783 -166.796307169703 -170.980627288686 -172.260998528025 -174.486875663864 -177.443581508309 -180.217859394297 -181.984535440274 -183.137148045712 -185.688562000445 -188.639690523327 -191.363616293924 -193.469124196218 -194.970935395387 -198.350540415601 -200.66413930057 -201.778922894021 -204.267738272611 -208.439235908835 -211.299043930879 -213.251967568647 -214.372050641761 -216.651882321584 -221.761394419577 -224.467417002543 -226.732719201036 -228.387758417593 -230.154929545537 -232.737406314157 -235.826233594096 -238.333540598996 -239.616917681302 -241.563167044077 -243.535430074351 -246.517068756468 -254.480493471222 -256.96541240704 -258.711986501656 -261.401965554917 -264.552183470269 -1.28920301869397 -7.39404316535909 -9.94287366008687 -16.1604321443657 -19.4922696687541 -21.2061685871316 -24.5476360047799 -26.3442661641767 -28.501588812385 -31.2365586789533 -35.4079024063238 -38.2365817301396 -41.2354886919684 -42.8254113749325 -45.622828991956 -48.9282004725556 -52.8634505626943 -55.3417297461508 -57.04543580339 -59.2952287486388 -61.7321039008636 -65.2220376387943 -67.4769194818711 -68.7819104965773 -70.4777356506283 -73.3632545370347 -76.1220740530554 -79.2827303920066 -80.8921127636185 -82.5797543388822 -85.0450953501961 -88.1305120100881 -91.0326763395497 -93.4084603843912 -94.565366768338 -97.4669959677813 -98.8912606594713 -100.358921385311 -103.138001213469 -106.087970539996 -108.502825294348 -110.33153826693 -112.134581136682 -114.348871635903 -120.377509586576 -123.022452251913 -125.303044989808 -126.944015257322 -129.766727112099 -133.885132823254 -137.451851051605 -143.380949381469 -144.640992077602 -146.138917801111 -149.045649938458 -152.23506503603 -154.550399114124 -156.379716269982 -158.354038539652 -161.260341386225 -164.457167127999 -167.084466528738 -171.311002520161 -172.598913812306 -174.795649875351 -177.738439311093 -180.47876643372 -182.253625951547 -183.4061129399 -185.928997892404 -188.932309134018 -191.47906461937 -193.569254374783 -195.023151353333 -198.503770093931 -200.804181335609 -201.91462811071 -204.364911525588 -208.599434885773 -211.4247851135 -213.363608528638 -214.50564286248 -216.760027350309 -221.780873556503 -224.601960981441 -226.876094711293 -228.559346378125 -230.315944959945 -232.882794962387 -236.086250832214 -238.63502457919 -239.887610254505 -241.868847057281 -243.890902328886 -246.847883380618 -254.349245919008 -256.829558851591 -258.545861942526 -261.269920838377 -264.409861628701 -1.29799535203452 -7.36409776963152 -9.984178882954 -16.2488149083538 -19.5659489440082 -21.2916072294494 -24.520684356314 -26.3812034751184 -28.5750011084714 -31.3377939876882 -35.4038144593182 -38.26562004661 -41.2872417666627 -42.8862804993301 -45.58912957345 -48.9555326065037 -52.9426613038454 -55.4592917002028 -57.1890865435476 -59.5068441942189 -62.0036422151895 -65.4598856412797 -67.736380388946 -69.0263760612064 -70.7590827442395 -73.731734494584 -76.2943620005448 -79.5847259706664 -81.22949086646 -82.9420299877022 -85.4146858187831 -88.6995740895054 -91.640313640454 -93.9908231152417 -95.134352116036 -97.8966988044964 -99.3104045233888 -100.818638630467 -103.644294057536 -106.586914096966 -109.015627634051 -110.815179383861 -112.616608288506 -114.811465874285 -120.74211553967 -123.469355066047 -125.757276679699 -127.399119952077 -130.283740945362 -134.463902507975 -138.044180494784 -144.22023673188 -145.474086646892 -146.948881333944 -149.862895488669 -152.990971620579 -155.35189339431 -157.17073066291 -159.13785491036 -162.015322626562 -165.262337184576 -167.904162074073 -172.054283994076 -173.338383897977 -175.555470974028 -178.518157060501 -181.266801020622 -183.063687044473 -184.203187348302 -186.700827393704 -189.72414569364 -192.352802816009 -194.474307719491 -195.940172415616 -199.365574074875 -201.704767648457 -202.846140403337 -205.302794122818 -209.530833224207 -212.378830776962 -214.355268182072 -215.492701509154 -217.805443770744 -222.760569094877 -225.422055877397 -227.68519801591 -229.347024652413 -231.104176301652 -233.676248277791 -236.88020564836 -239.42204901731 -240.680018151912 -242.658554633237 -244.624002260829 -247.663059691672 -254.815382638925 -257.298119017733 -259.037814481715 -261.739970077428 -265.000131902937 -1.29671346336951 -7.41425459108609 -10.0036730378864 -15.8515168088005 -19.25960089832 -20.9743273344472 -24.2619651923617 -26.0977673361069 -28.2595555178078 -31.0105226934466 -34.9685795615548 -37.7943245114913 -40.8572412761156 -42.4544408055524 -45.1684965393422 -48.5693541808828 -52.4354207963521 -54.9244392109263 -56.6662383278898 -58.8800155206628 -61.3999617284566 -64.7515510937284 -67.0178634377285 -68.3222789136965 -70.0381478749003 -72.9154483056562 -75.5058233905601 -78.7099772867673 -80.3097454958723 -82.0081545074781 -84.4933783019153 -87.7276459739903 -90.5156730402485 -92.9210726523818 -94.0644286484327 -96.9553665696969 -98.436886774868 -99.9219019525346 -102.751336242533 -105.884386084586 -108.329751976394 -110.162309739481 -111.958209710508 -114.135910306253 -120.006612207543 -122.758515430882 -125.061147124232 -126.718701495209 -129.59317910343 -133.762399089578 -137.429995390298 -143.497269328436 -144.743820572182 -146.229295955097 -149.174527600843 -152.320393605085 -154.629466770108 -156.444516859478 -158.433480745144 -161.368586860019 -164.662360384416 -167.312559192469 -171.530011889266 -172.812669525001 -174.991393426216 -177.90878991802 -180.605334720215 -182.411947728894 -183.56211308416 -186.09014718202 -189.112811706634 -191.673831412807 -193.76971130137 -195.232302808754 -198.689300073219 -200.995960524361 -202.131772432864 -204.55758097439 -208.991522223193 -211.84771709429 -213.831187178725 -214.954737090331 -217.231990594938 -222.192744559497 -224.926383181371 -227.233819060211 -228.905487712105 -230.66392538385 -233.260616369101 -236.448341645849 -239.049474375534 -240.319409291042 -242.293249277099 -244.348406720533 -247.399669795147 -254.57682825978 -257.073123433836 -258.804032788652 -261.512323906711 -264.699284277069 -1.29669872428383 -7.47391149821832 -10.2301892321443 -15.9896418726871 -19.4764102285423 -21.1779029002095 -24.4509882076476 -26.3397280425242 -28.5647912616268 -31.2518882851077 -35.3445754504109 -38.2059250020769 -41.2428451620845 -42.8412606805681 -45.6076631969227 -48.9888205277281 -52.8502098758517 -55.3335081499188 -57.0577110296716 -59.3263176621295 -61.8536776301845 -65.2286516757107 -67.5169748105852 -68.817904993128 -70.5286348866087 -73.4751595679529 -76.1958155535995 -79.3862627887582 -81.0343483994696 -82.6774169430563 -85.187385780088 -88.4182032646238 -91.272567596354 -93.6199601777764 -94.770421523596 -97.6185327986424 -99.1048786045352 -100.633398973961 -103.424118673675 -106.479663309733 -108.891992714619 -110.719160009467 -112.523930291176 -114.773352205125 -120.706851857936 -123.434872808071 -125.750521338806 -127.405430065299 -130.230763998462 -134.493078559945 -138.138660244198 -144.313189721697 -145.568719471177 -147.028510484952 -149.952672029549 -153.080251431433 -155.424069440104 -157.226135388335 -159.210020704669 -162.087714832154 -165.296871896617 -167.84402668699 -172.055268833879 -173.331501152566 -175.545038571348 -178.579959677819 -181.301218360694 -183.089799418456 -184.226921736533 -186.717518196809 -189.575786460472 -192.183346656291 -194.264457995124 -195.729244380589 -199.185396580228 -201.554097953645 -202.681876619749 -205.108655069499 -209.265172208477 -212.058261281605 -214.034621690333 -215.163826724527 -217.476626790921 -222.452260728324 -225.196225027723 -227.457304983129 -229.116995664597 -230.915798879113 -233.480858326175 -236.734749493255 -239.254673527142 -240.529810737408 -242.463254627419 -244.430136780879 -247.57652804212 -255.002033806806 -257.49874471008 -259.229491404023 -261.948875651937 -265.101403037539 -1.29746032463476 -7.39449604642994 -9.94917960516685 -16.0577656219729 -19.4615112415074 -21.1567876497716 -24.4745703929129 -26.3196630882569 -28.5380781480676 -31.3506755913373 -35.5893483713985 -38.4462215595119 -41.5743615783738 -43.1628685434988 -45.9496590259336 -49.2358510486317 -53.2626522745619 -55.7487771044561 -57.5391504124883 -59.8263459714792 -62.2543811694554 -65.5910843822995 -67.8748988189325 -69.1752078512918 -70.8651718700306 -73.8979271685507 -76.4298782016732 -79.5734812626219 -81.1641095344165 -82.8182046342904 -85.2979329136681 -88.4153647519345 -91.3147002601039 -93.6434609171998 -94.7828555210277 -97.5975772542828 -99.0459320384392 -100.605101904551 -103.405163417858 -106.326547880522 -108.750675173144 -110.565582115669 -112.358204236995 -114.550081966905 -120.594550145255 -123.309108781554 -125.578880309838 -127.226729238361 -130.08337606404 -134.050938783301 -137.724749957476 -143.681524201798 -144.928115530796 -146.380902477397 -149.262654548621 -152.357429625341 -154.682620086744 -156.475135147773 -158.534334134807 -161.384446043955 -164.567927104804 -167.257730015571 -171.442036715039 -172.73051743588 -174.97143150827 -177.922209434944 -180.646368241787 -182.436569397919 -183.587971714557 -186.127398139492 -189.093505204569 -191.667618982709 -193.812093113516 -195.285193003189 -198.741483737848 -201.096057854312 -202.2221845532 -204.704988673853 -209.142714980255 -211.979791900521 -213.952846901194 -215.080208795121 -217.409164884548 -222.557172609608 -225.281850582644 -227.555377799993 -229.21198680144 -230.958683108416 -233.578241892398 -236.795016202942 -239.368043662566 -240.614618311421 -242.588116413417 -244.567449284198 -247.509174330624 -254.616523650354 -257.072341224442 -258.816648491621 -261.522327505727 -264.626212371833 -1.29545499019483 -7.37461266973014 -9.97909057125676 -15.6955601466532 -19.0220403912742 -20.737108207764 -23.9670684300447 -25.7818797830501 -27.9944421590433 -30.7710513182502 -34.8323518427314 -37.6693980559771 -40.6565125318768 -42.251416483125 -45.0389075124445 -48.3690843978193 -52.3378187731569 -54.7964538861618 -56.5064685009943 -58.7656562769747 -61.2131389572159 -64.5745007069798 -66.9063960432908 -68.2004908176833 -69.9023776083971 -72.8357545845925 -75.6741813661824 -78.8323999865369 -80.4124383515797 -82.0683892182616 -84.574616455017 -87.7921109574363 -90.6380854193109 -92.9671478901039 -94.1233152000409 -96.9439215361435 -98.4132415717086 -99.938722145851 -102.79543601041 -105.706871770176 -108.127629077004 -109.967059665621 -111.772097859891 -114.033715643331 -120.059319253498 -122.769023746827 -125.078127103898 -126.754678812325 -129.647760483181 -133.97371268391 -137.57449440185 -144.362145967296 -145.604820238321 -147.078618773455 -149.983292909523 -153.034318641092 -155.354241634376 -157.158044933251 -159.11545971608 -161.975029174446 -165.091346573281 -167.784489571722 -172.02845634867 -173.31649362456 -175.54563094317 -178.572611892563 -181.305377640144 -183.134130045275 -184.282552673224 -186.80676230354 -189.818317829737 -192.411567237739 -194.506453403274 -195.974951113312 -199.308716431864 -201.629620824661 -202.731609323674 -205.153822031854 -209.563480353279 -212.314702806888 -214.267210377999 -215.381637861252 -217.669508256842 -222.665497958404 -225.397948617044 -227.677721474659 -229.349869414419 -231.098676940464 -233.681449465836 -236.893702138309 -239.453288253267 -240.705512308008 -242.681996907954 -244.657865443157 -247.591485803073 -256.044021197247 -258.564443429231 -260.29380992487 -263.014299528497 -266.170696757994 -1.29545762883513 -7.51174337573623 -10.0546587875658 -16.4660531980406 -19.8099366501077 -21.5202674637425 -24.6844854066708 -26.5041866886752 -28.6505338647126 -31.4396218564972 -35.5956721089881 -38.4350530011034 -41.43781553196 -43.0279192913322 -45.8702120381962 -49.2095771736363 -53.0593779673681 -55.5473198569667 -57.2962884869253 -59.5308999317412 -61.9883045679853 -65.4116096652813 -67.6811383862383 -68.9691916957988 -70.659284938254 -73.5364572231233 -76.1323245322265 -79.2628078279472 -80.8333489662474 -82.5387815480357 -85.0565533191998 -88.2588037262689 -91.1461276746203 -93.5191591692544 -94.655943451138 -97.4951058279847 -98.9373979378982 -100.434680013206 -103.23123959597 -106.289381548255 -108.687998247889 -110.470320259152 -112.292866049474 -114.529301183671 -120.318964908732 -123.017522519118 -125.320007630678 -126.971491345271 -129.890807404098 -133.741594542301 -137.392660594472 -143.658309701644 -144.925116314901 -146.425863739227 -149.299078141145 -152.349432386098 -154.655890698039 -156.469124181219 -158.401342654323 -161.282066875119 -164.394937207211 -166.982127710201 -171.21234279702 -172.491880620011 -174.723117099632 -177.685213050591 -180.441831079061 -182.207731824086 -183.351953590731 -185.882312316229 -188.760317500792 -191.374189887031 -193.413319254171 -194.882759980131 -198.23606770464 -200.563596272975 -201.687128085791 -204.118137218792 -208.412161489637 -211.324180878235 -213.264381659106 -214.373689096939 -216.66073879791 -221.825232809653 -224.603500767665 -226.920106434701 -228.575814589786 -230.31725713438 -232.874112310616 -236.058126210308 -238.593438550303 -239.842729709995 -241.828523458739 -243.847306953031 -246.887693066774 -255.568615829865 -258.104154479417 -259.84374354591 -262.624754217814 -265.834713670874 -1.29587443640538 -7.45397953774905 -9.98542246264489 -15.8475264244532 -19.1771641757341 -20.8866314670313 -24.0693844596166 -25.9734322257487 -28.1945489794331 -31.041885096328 -34.9925537904654 -37.8366184005147 -40.8918685166279 -42.4772368201868 -45.2354910118334 -48.6285595864125 -52.5074902812486 -54.9596434241571 -56.7035380437016 -58.9672656109384 -61.4666964258417 -64.8912539524235 -67.183845184822 -68.4810574124561 -70.1909378533136 -73.0951608919826 -75.7286413483689 -78.9088527988727 -80.5530070089287 -82.2306376550364 -84.6513127096995 -87.956082717695 -90.8005376865454 -93.1535790702842 -94.292704116338 -97.228513061583 -98.7111932037011 -100.217007665002 -102.975374910462 -105.908436562918 -108.340808258168 -110.166064580766 -111.973526772732 -114.199236616572 -120.339988562176 -123.042567790959 -125.387156337756 -127.032123282954 -129.859148021396 -134.244206353507 -137.790657407653 -143.587138139572 -144.836704621761 -146.306377306631 -149.229678310423 -152.270091555442 -154.590717345927 -156.38099261599 -158.373511471818 -161.29562224435 -164.511250789772 -167.00862482565 -170.942545303373 -172.226860624892 -174.456806709819 -177.42338686706 -180.177622903336 -181.963784466089 -183.108065682892 -185.601358903797 -188.671200479936 -191.208861624737 -193.330790676508 -194.805720587838 -198.384676925981 -200.690201757855 -201.816480240741 -204.216741086108 -208.503144441916 -211.4114566814 -213.357820149465 -214.479893989299 -216.732610649469 -221.613772314442 -224.360171523955 -226.632957534441 -228.298330543568 -230.091476450756 -232.654872522092 -235.811409799047 -238.399028787375 -239.649246698908 -241.625568273574 -243.578803706453 -246.47153250957 -254.275479878512 -256.782247431589 -258.506874246388 -261.205935561869 -264.391203904359 -1.2891945394978 -7.42627955439949 -10.2404109038497 -16.2864034149333 -19.6722777975682 -21.3663372307191 -24.5021581424948 -26.3734276000397 -28.5521578747602 -31.4245930975657 -35.4950747263378 -38.3133075538358 -41.4122580516495 -42.99474162537 -45.7840680184856 -49.1458327222294 -53.0874839572155 -55.5701408583611 -57.2462935023688 -59.4945018153035 -61.9568584315779 -65.266675373926 -67.5812032678864 -68.8777671369788 -70.5751085523624 -73.5589419357912 -76.1707774915504 -79.3906467758749 -80.939856769807 -82.6307239772576 -85.1068510133776 -88.2647902504812 -91.0509975272471 -93.4242788547398 -94.5678688726535 -97.5070480905897 -98.9523662258196 -100.470065406774 -103.242517419075 -106.287788598164 -108.686884306119 -110.511193461278 -112.32053094392 -114.548245781799 -120.408866047208 -123.090009810972 -125.36898285984 -127.003800974276 -129.885064049346 -134.099139911003 -137.671290464907 -143.795198189964 -145.049246357574 -146.51144039709 -149.44828939326 -152.574098822018 -154.855130774397 -156.668291220414 -158.584818598248 -161.552416140778 -164.725666332475 -167.353398379029 -171.540858506269 -172.83009476699 -175.034582873309 -177.981657907283 -180.668991554552 -182.463611520411 -183.611634107829 -186.129283143698 -189.110941725714 -191.789618318383 -193.909057774303 -195.389495123011 -198.808501251749 -201.123521937653 -202.230108447121 -204.692649317159 -208.890489415798 -211.696731363866 -213.675534017015 -214.811478044444 -217.113877531295 -222.129956472541 -224.891772681182 -227.160950996764 -228.827982635498 -230.556227640474 -233.129469406557 -236.419109475639 -238.925112754525 -240.185244101402 -242.191818683927 -244.187386824347 -247.111133508299 -254.633178686642 -257.082935785481 -258.804897229856 -261.537930560536 -264.736956096131 -1.29744300617205 -7.41775093105399 -10.0915162962229 -15.826839164708 -19.1816033397896 -20.8741970782886 -24.1782910367828 -26.0325098350269 -28.2009042266691 -30.9115265821089 -34.9542918920498 -37.8572707747784 -40.8424316622678 -42.4282906954933 -45.2313937008361 -48.5647253138599 -52.39460623672 -54.8210382218927 -56.4389614362508 -58.6496982564584 -61.1308803655427 -64.6081852148918 -66.9062278308814 -68.206088124632 -69.9020861171005 -72.8016218321072 -75.2988810752222 -78.4574860359861 -80.1754019155053 -81.8411382682162 -84.2930538665747 -87.5612741638209 -90.4094894965346 -92.7318491763642 -93.8798892960585 -96.8088138341902 -98.2787370801094 -99.8174075707828 -102.605313261146 -105.578238061761 -107.981571477289 -109.800846929884 -111.60521490612 -113.822980264909 -119.422315602065 -122.078751472114 -124.350272733078 -126.008788004395 -129.024655367079 -132.888631229777 -136.488075000658 -142.587921315149 -143.835791241921 -145.285457764837 -148.20113582236 -151.309039022365 -153.592273877457 -155.382768653131 -157.364492228633 -160.264288862582 -163.474513550334 -166.063433273526 -170.16492090404 -171.444950092422 -173.62283010784 -176.54525134998 -179.258437229796 -181.020393022329 -182.163554913782 -184.639625436634 -187.602568603225 -190.211178846936 -192.335315004733 -193.807404158056 -197.207800430702 -199.538493676528 -200.65329278093 -203.081939037251 -207.418526768166 -210.294731448369 -212.300710596855 -213.428216716187 -215.6838812982 -220.845787425886 -223.574587508531 -225.84299402218 -227.529776437553 -229.289502558945 -231.863561650545 -235.031972307097 -237.562838746919 -238.844309793712 -240.828870708386 -242.845305983149 -245.912248399078 -254.363380808411 -256.911520363188 -258.631099232167 -261.432139310848 -264.460193039242 -1.29670874243501 -7.49187180091459 -10.1831946344292 -15.813942672739 -19.2231983721834 -20.9225928873887 -24.2091449257918 -26.0815249982396 -28.269364931333 -31.1065278351016 -35.3112840236716 -38.072898379135 -41.0604520922724 -42.6595290705904 -45.4525925787144 -48.8131877312366 -52.8148642582958 -55.3260908648971 -57.1021019886633 -59.3789025208995 -61.8556638147512 -65.1247185248316 -67.4725942691322 -68.7683175502738 -70.4822406578472 -73.3934446360603 -75.8069237439252 -79.0092521719781 -80.6404610151485 -82.3318214721525 -84.7806126587314 -88.0295354541613 -90.8674674935601 -93.229189589629 -94.3845078701359 -97.2916201726705 -98.7244499639176 -100.27387011346 -103.106770884681 -106.105860746082 -108.517031069277 -110.321687400814 -112.133819418929 -114.411121193526 -120.599192311044 -123.315460498381 -125.61958531375 -127.270914708761 -130.122489436785 -134.191396265108 -137.856415281322 -144.29392496443 -145.549142037948 -147.062550621676 -149.962281827381 -153.131156444169 -155.484478420563 -157.279828964993 -159.236741247252 -162.196442742529 -165.403508315533 -168.04958234366 -172.291062421198 -173.576013953727 -175.790487888385 -178.844149344526 -181.593509011953 -183.377591585042 -184.5310205782 -187.079675449488 -189.997687641069 -192.632345582909 -194.7519537398 -196.227934055461 -199.539568795628 -201.910447020798 -203.052041064054 -205.439620377414 -209.626025720363 -212.486974111278 -214.44311697315 -215.568073837178 -217.837982659259 -223.073463758661 -225.737702090064 -227.964842999944 -229.620407725942 -231.317196548474 -233.851634787507 -236.934101045886 -239.484743571852 -240.751232526669 -242.687375138429 -244.679826624832 -247.739927329009 -254.706258245096 -257.274516517632 -259.000700389339 -261.672294296445 -264.874610577369 -1.29907455051887 -7.59762382615708 -10.3489085398518 -17.2313778576543 -20.5182235133834 -22.2378327686348 -25.5072943519484 -27.3901756416329 -29.5645232539035 -32.3494316660295 -36.6773620435354 -39.4586660057613 -42.41558296663 -44.0086892354275 -46.785300215048 -50.0649764041526 -54.1681584695634 -56.649531912079 -58.3087426675276 -60.5864439316446 -63.100258901258 -66.5123056086124 -68.839518054824 -70.1370093748892 -71.8249052633064 -74.8125367629112 -77.4377886190669 -80.5705144737364 -82.1610522664562 -83.8337953511689 -86.3049469869883 -89.5324662083951 -92.3873189274092 -94.7157764914521 -95.8573475981596 -98.6934628416606 -100.103883735814 -101.610192560571 -104.408778956981 -107.387262631299 -109.792958702085 -111.640765923771 -113.449946394285 -115.632700877737 -121.753357575236 -124.498741378165 -126.769403521655 -128.454070530393 -131.387612152165 -135.325724962618 -138.904852364745 -145.153777619043 -146.424436239592 -147.921472705486 -150.816772740347 -153.89570203439 -156.198543103288 -157.985435436789 -159.964475285597 -162.81696557283 -166.100015979824 -168.743052460026 -172.997175141713 -174.282170767622 -176.477603689486 -179.478627672917 -182.156887469064 -183.932311451781 -185.082953531813 -187.607638073457 -190.516882317498 -193.153816807898 -195.243650842314 -196.699469756342 -200.152519387636 -202.513759335347 -203.632418518915 -206.155996170825 -210.298009406285 -213.151885821354 -215.128552691561 -216.256043141157 -218.53583471996 -223.701411448029 -226.424196333333 -228.672621915513 -230.346946072934 -232.078625003137 -234.593919000759 -237.826528017965 -240.362998258161 -241.614200644708 -243.605829534129 -245.59097559488 -248.507968465151 -255.739068983757 -258.227036361236 -259.958618520316 -262.661274054737 -265.888686139718 -1.29556228925647 -7.58036829007076 -10.1797668635209 -16.0842342867971 -19.4634668750339 -21.1866698601584 -24.5870948870866 -26.4147649827845 -28.5882991281968 -31.4020125763957 -35.6018913220513 -38.4709231314369 -41.5200049569772 -43.1262833084768 -45.9410175421161 -49.3553218356551 -53.2630063337689 -55.7887129660541 -57.5133717649682 -59.8182156289048 -62.3132113428211 -65.6793072598199 -67.9607217742619 -69.2581128024792 -70.9789722000893 -73.9393741964287 -76.532329866218 -79.7122673337978 -81.2665257838908 -82.9604412812293 -85.4615380239912 -88.6890200660918 -91.5620183442328 -93.907627102984 -95.0472041050091 -97.9292280058346 -99.3272368033189 -100.866947274695 -103.584656332209 -106.495765038432 -108.940614910045 -110.747100914862 -112.569153801619 -114.772277520666 -120.33346815476 -122.99269020712 -125.281781421983 -126.915003110582 -129.799653237521 -133.837353444935 -137.496270548116 -143.330104358905 -144.592932040936 -146.093788197981 -149.017001486399 -152.197322292342 -154.515363203936 -156.324214253346 -158.312171624221 -161.296394159394 -164.479090693973 -167.079727088157 -171.323359466578 -172.606405234392 -174.816297043575 -177.704963915891 -180.452221344153 -182.279131842545 -183.440726670409 -185.984194947212 -188.977924348449 -191.662073332088 -193.813001706105 -195.28725554615 -198.763921837828 -201.120960804727 -202.262840859431 -204.641809595477 -209.03349928684 -211.815076165165 -213.712613965876 -214.826224352286 -217.165950007324 -222.174131694379 -224.941954115349 -227.202706474551 -228.878607315685 -230.658360412567 -233.193158242566 -236.487653311133 -239.10419292083 -240.369810082883 -242.363094683959 -244.32522339276 -247.270885175371 -254.768037654265 -257.285411294907 -259.010834515446 -261.770804034471 -264.970436949722 -1.29839942330028 -7.26084920370076 -9.84168823539943 -16.1241138231591 -19.4536283602846 -21.1739119509601 -24.4334410527435 -26.3300840217341 -28.532134078255 -31.3264043973939 -35.7053076528235 -38.5217282790057 -41.4799775812518 -43.0622876083971 -45.844537182653 -49.2568848200429 -53.1318431831179 -55.6646280965284 -57.4160615740464 -59.7105434328341 -62.118803980276 -65.6062228952448 -67.886886492701 -69.1767084319957 -70.8376206100509 -73.8392207967627 -76.3531472585892 -79.4600425050873 -81.0453537677764 -82.7347745978395 -85.2739559045925 -88.4307041934907 -91.2527112423695 -93.6309665142042 -94.7764655999042 -97.6407079509416 -99.1081477855643 -100.633244187071 -103.432698523222 -106.376991019743 -108.781700568178 -110.588943815579 -112.389411941208 -114.590788634932 -121.302855260606 -123.998414151553 -126.337137480314 -127.988346991871 -130.946573219895 -134.948944392124 -138.635890159481 -145.092559851164 -146.333982355294 -147.828024615202 -150.802018542428 -153.970449613585 -156.343582367602 -158.165123786173 -160.165759500695 -163.090970607807 -166.291906648335 -168.873043351585 -173.115781051883 -174.390307870629 -176.603818762644 -179.540547461086 -182.252164644766 -184.016937135386 -185.167703702582 -187.680176120875 -190.712375129402 -193.296582688172 -195.409731929948 -196.895465622668 -200.27537431773 -202.65889102321 -203.789263036085 -206.189880967479 -210.552141318011 -213.314268857635 -215.289286511983 -216.417108418429 -218.688056017415 -223.682844992829 -226.448530608095 -228.715524452865 -230.372443185672 -232.078048523873 -234.615042911461 -237.853169615764 -240.351945641154 -241.617716989569 -243.538758395055 -245.523776589266 -248.484859192399 -255.497934693006 -257.968858531114 -259.701390087024 -262.349791932658 -265.548909682131 -1.29720493264098 -7.49409195379431 -10.1184798761762 -16.6807493649498 -20.0534641673204 -21.7537834394018 -24.872366490703 -26.7142999354472 -28.9498772287049 -31.7822520292861 -36.1280153541775 -38.9016583938362 -41.9197057185167 -43.509790947281 -46.3087371892502 -49.6701215325319 -53.6278664628268 -56.0272309722953 -57.8058409897096 -60.0238686453269 -62.5235559186934 -65.8574252000083 -68.1262883170347 -69.434204857521 -71.129490281797 -73.9711927386409 -76.5186895313373 -79.73417698876 -81.251594987806 -82.9190089557614 -85.3900855752165 -88.6303695236096 -91.4790543122186 -93.8405049351642 -94.9912647069148 -97.8943355493477 -99.326639696034 -100.826486943195 -103.553356286815 -106.496865036939 -108.948765203774 -110.758497838316 -112.55788121575 -114.819496285726 -120.990773745193 -123.669525818095 -125.969683108294 -127.63624534793 -130.567120378437 -134.691456159548 -138.196548755988 -144.149563508692 -145.389268662079 -146.844986232006 -149.659694772607 -152.788659580005 -155.069913575549 -156.87105528971 -158.863460318539 -161.763736893434 -164.92904967995 -167.53890489168 -171.661942764838 -172.953927956691 -175.23991394497 -178.186312122233 -180.844001372455 -182.628994846903 -183.772988587523 -186.268406537868 -189.201971525865 -191.815012937288 -193.954972823248 -195.407379050683 -198.763683903545 -201.129431095263 -202.260336878119 -204.682677786071 -208.974342508055 -211.75569761302 -213.713096763267 -214.846674410339 -217.141352043904 -222.002636183749 -224.720107369109 -227.004988977751 -228.683566921128 -230.468303092587 -232.98079071989 -236.241407256388 -238.750245392186 -240.00669513447 -242.010946660739 -243.972912719146 -246.996120736952 -253.878831935357 -256.412721298011 -258.140097952671 -260.891121661934 -264.006511645134 -1.29782270012383 -7.45163206960555 -10.114036589371 -16.2233494027837 -19.6676727268418 -21.365361655215 -24.6792617225411 -26.5748931812062 -28.7972477456586 -31.6539239087964 -35.8978616791104 -38.7939748504201 -41.7852377871529 -43.3660743285999 -46.1331862288524 -49.4985078867546 -53.4674949382188 -55.9479954401098 -57.689404523925 -59.9022311549452 -62.4311060346929 -65.7373125684346 -68.033559222232 -69.3348331226707 -71.0543156044426 -73.9263428656152 -76.4356778899093 -79.5776962745606 -81.1754065622714 -82.8550786502043 -85.3157592745385 -88.5397097233902 -91.3917597567706 -93.7159863726083 -94.8755635708442 -97.861309315664 -99.3475315529393 -100.878721388623 -103.64965588118 -106.647997071224 -109.074579108339 -110.873324376104 -112.659744712038 -114.901021647532 -120.638060961875 -123.338429888515 -125.636361024203 -127.297106810609 -130.248022752172 -134.226185382313 -137.980014050333 -144.659651804608 -145.915882020798 -147.394645699249 -150.36231253755 -153.441375702546 -155.752075700235 -157.543696187444 -159.562074515376 -162.462753945713 -165.664512254744 -168.273801120522 -172.495475926779 -173.771801149312 -175.995805040175 -178.920982602496 -181.664125937602 -183.481488649585 -184.626907882759 -187.098518765109 -190.218899762882 -192.831216914637 -194.918692517493 -196.394189384812 -199.769846751511 -202.099396503686 -203.234535677162 -205.592577412428 -209.858560625198 -212.751729682652 -214.750599045829 -215.879962979506 -218.174412557182 -222.98351228186 -225.72004992231 -227.975997466149 -229.639784937166 -231.393593279551 -233.901848474243 -237.102480824292 -239.62210942089 -240.876039031005 -242.81563190704 -244.821714108055 -247.740070772673 -255.743466841071 -258.270728314024 -259.992112528598 -262.645452335106 -265.800688162836 -1.29159397844353 -7.45286295461255 -10.1263394062273 -16.2668528301133 -19.5464636014948 -21.236294393095 -24.4658351799652 -26.3293293473204 -28.506039558712 -31.2057322900357 -35.206496381391 -37.9741910525993 -41.0018934370513 -42.5842577101201 -45.4021314924701 -48.6355440148815 -52.4377794066623 -54.9542101367923 -56.7053600443699 -58.9873863084127 -61.4637840491952 -64.852526991813 -67.1220328643132 -68.4109884801755 -70.1014986270349 -73.0651076453423 -75.4790302604707 -78.7107267643379 -80.3246026341757 -81.9928603051886 -84.5044982647892 -87.6775147842568 -90.491482891847 -92.8224568891478 -93.9647567280796 -96.781018781589 -98.2034276721086 -99.7327041260579 -102.552215052111 -105.504970854735 -107.967661162335 -109.752307047608 -111.546424220555 -113.810079966461 -119.379228900254 -122.101072776496 -124.423144723297 -126.068438115782 -129.007291400463 -132.945951206377 -136.550490556747 -142.949144392501 -144.199310339059 -145.687418676323 -148.614491091026 -151.710622302714 -154.018538137499 -155.847856131827 -157.891400205248 -160.766765137674 -163.898022187461 -166.469662506895 -170.891194145949 -172.172685688685 -174.337872097563 -177.224425662205 -179.976546298742 -181.79052878055 -182.936503768816 -185.368410181429 -188.342558931161 -190.98441263523 -193.095772936648 -194.567903106745 -197.95989348666 -200.24359557892 -201.360425039388 -203.750265065753 -207.975000451743 -210.822891562095 -212.803576190655 -213.936403694389 -216.168414013756 -221.072540936321 -223.789040320051 -226.047967068986 -227.713783570819 -229.482710482804 -232.053780459329 -235.372494838183 -237.925006857637 -239.192141235566 -241.206666380752 -243.231701076971 -246.166800795672 -253.678848470287 -256.172987948528 -257.917959766076 -260.663973935462 -263.860767064141 -1.30311572243106 -7.46080928273407 -10.1354247920145 -16.4416196317975 -19.8089087206161 -21.5342962592603 -24.7969701584165 -26.6148588594066 -28.8325305356826 -31.6513689509319 -35.6880645026021 -38.5028646927586 -41.5612538076044 -43.137392894665 -45.9563967175248 -49.2813200514376 -53.2148189696054 -55.7142116497359 -57.3758247464522 -59.6711837416719 -62.1178829139727 -65.434022101879 -67.7380158204739 -69.0308842192443 -70.7533690858251 -73.7396900122455 -76.2933077910251 -79.3020153154764 -80.9057157460901 -82.5630254780267 -85.0347404547279 -88.2653175305809 -91.0604523024069 -93.4339152218036 -94.5753604107105 -97.4542903159983 -98.9438025957683 -100.486502146663 -103.292190939396 -106.358915456288 -108.733436108006 -110.582897059243 -112.37315186505 -114.555729800428 -120.461134725075 -123.159113186158 -125.416105392066 -127.059655785442 -129.899197201146 -134.171843113913 -137.790048935909 -144.270067668095 -145.520028639392 -147.027250720714 -149.962702902152 -152.993612674666 -155.312019393089 -157.094534151089 -159.065687992295 -161.936835315095 -165.220584394406 -167.885333173403 -172.238242804326 -173.515786045539 -175.755135072674 -178.707603118029 -181.397590034567 -183.160746030174 -184.307742921109 -186.788956281331 -189.859252738814 -192.480401608881 -194.602109902769 -196.073869578779 -199.478027900068 -201.823241926938 -202.939268885408 -205.387517544261 -209.605709764114 -212.463000950524 -214.418013264073 -215.552260007981 -217.867111633362 -223.108957488423 -225.887777421854 -228.191602249766 -229.87531712447 -231.586486258799 -234.096720248359 -237.332052659553 -239.795671228832 -241.059764929435 -243.013179021982 -245.011880128725 -247.979858675824 -255.766571959613 -258.281155696544 -260.014612411607 -262.747863260844 -266.065025696351 -1.29522073728112 -7.50110317746215 -10.0322001198254 -15.966157160424 -19.4467095464879 -21.1424664100189 -24.4089573821892 -26.2348727859193 -28.4533619589226 -31.2776475310349 -35.4585390247368 -38.3145660837905 -41.3799939883925 -42.9809439408673 -45.777915547399 -49.0312418300794 -53.0188862686699 -55.4519312190148 -57.237725229553 -59.5096782704369 -62.0672009087959 -65.4458426123172 -67.7619551345858 -69.0549001789001 -70.7169509512132 -73.7381227332978 -76.3285802422744 -79.4044208946923 -81.036560652791 -82.7119911261056 -85.2576717299345 -88.3700646343425 -91.1253654672426 -93.421702019324 -94.5731690948863 -97.3930853623269 -98.8447759968299 -100.34442370215 -103.220297641028 -106.200148083267 -108.591402092417 -110.417863564573 -112.22451714529 -114.459767943489 -120.143048702764 -122.804535150463 -125.10076430707 -126.755215299862 -129.558735298626 -133.81178090751 -137.461610560132 -143.182437147427 -144.433441747588 -145.908962135204 -148.786249318839 -151.901983771294 -154.194044792707 -156.004059457606 -157.971273403436 -160.923381477229 -164.170078653291 -166.779479296424 -171.011069082447 -172.29104454943 -174.547897466938 -177.507192741861 -180.278269824014 -182.060710876242 -183.210025717536 -185.754396674898 -188.824927276593 -191.473190019952 -193.545540995784 -194.996281949122 -198.449563423768 -200.774606506169 -201.887977519385 -204.29947181966 -208.622752765928 -211.436911786194 -213.364360273737 -214.482334500063 -216.781622880133 -221.857775370172 -224.619038879822 -226.872541582236 -228.54176798752 -230.228347604064 -232.775735822009 -236.014809863954 -238.567359887483 -239.819956739186 -241.71833945575 -243.708628781362 -246.599755420049 -254.698421686172 -257.208672396528 -258.939599366505 -261.652410585852 -264.878258299192 -1.29590731737828 -7.36321056767481 -9.99985236896024 -16.0486909009575 -19.3789842385483 -21.0868050185564 -24.3084236539391 -26.1653290696427 -28.3386897586869 -31.0608335164471 -35.2295796690779 -38.0441943601086 -41.0875350570453 -42.6750607338925 -45.4409036263872 -48.7788875559628 -52.807740906621 -55.298454140536 -56.9724480043065 -59.2401073929031 -61.7297506053415 -65.0888339048831 -67.3755440681329 -68.6658890144941 -70.3710573340916 -73.2857212627853 -75.8300988848764 -78.9429566044142 -80.5094411125403 -82.180538944298 -84.6539389463156 -87.9277133246153 -90.7645144193695 -93.0983767348892 -94.2384604009432 -97.0487846902953 -98.5245453062556 -100.014912906659 -102.872831768632 -105.903173105654 -108.30797741388 -110.161400701 -111.941599863799 -114.21474803549 -120.023753135426 -122.781652623666 -125.060516322303 -126.71219680378 -129.574079539166 -133.466722320917 -137.201243722546 -143.384336846346 -144.638625111027 -146.120105825486 -149.13429699931 -152.334637524117 -154.621957092015 -156.420713038153 -158.394591092283 -161.266351181886 -164.43030354549 -167.107943007374 -171.309922883192 -172.591001831499 -174.766204403119 -177.708985377036 -180.499928437489 -182.270972139935 -183.430593472785 -185.901032143594 -188.871083130547 -191.510619356899 -193.569533997013 -195.034380464799 -198.44016850629 -200.784357774074 -201.892529785823 -204.326479971128 -208.557357462865 -211.334252672148 -213.281133745618 -214.40811841465 -216.679080492342 -221.706880236246 -224.48132572196 -226.739094598135 -228.405088507502 -230.157746694201 -232.697903881755 -235.868693423103 -238.346628192373 -239.600000902773 -241.548094492086 -243.500129084864 -246.434758109823 -254.155284292145 -256.683463846585 -258.416603066086 -261.144110037383 -264.444539076311 -1.2978060796322 -7.45792495480042 -10.0405243139852 -16.513221936929 -19.9988534064289 -21.704412926914 -24.912951457527 -26.7660540789754 -28.9749060787161 -31.7995710633544 -35.86050518323 -38.6441295995176 -41.6399362759505 -43.2399082609626 -46.0263811427412 -49.3022790812953 -53.3021313456788 -55.7800039305286 -57.4660752400895 -59.6646937981251 -62.2147876894151 -65.5994854909686 -67.9109264127446 -69.2129565097986 -70.9223537842981 -73.9904178944824 -76.5085037926708 -79.7195886308013 -81.3798402408807 -83.0244423891501 -85.4350550077415 -88.5962362051799 -91.3862368600413 -93.724195187989 -94.8712112857615 -97.7634484807728 -99.2849802253555 -100.809327071836 -103.65508119431 -106.690351328681 -109.13281582116 -110.914587780648 -112.728348114361 -114.933434785462 -120.424685468109 -123.101730008033 -125.379516576976 -127.040565107511 -129.856188013993 -133.942496976777 -137.622114575351 -143.741267743766 -144.999111084314 -146.459775612913 -149.409904632766 -152.539740058454 -154.846449504866 -156.652846765749 -158.640180805452 -161.568060236861 -164.768148794023 -167.424820934302 -171.679453435423 -172.969783228584 -175.159534625407 -178.185469929081 -180.915059144658 -182.698385171932 -183.850712666671 -186.374369538212 -189.333803122524 -192.028040677125 -194.09144536929 -195.566775481876 -198.99093678107 -201.348580295536 -202.468745878507 -204.932116850889 -209.139811610636 -211.972554924415 -213.9115484747 -215.020244320813 -217.312437907841 -222.430380841231 -225.0868351036 -227.378227763456 -229.058903530193 -230.826407595235 -233.350320040722 -236.63092946437 -239.196332133618 -240.451839404418 -242.40604791825 -244.406246351623 -247.358852655217 -255.305906966275 -257.786656133845 -259.536161234266 -262.265990285238 -265.375726062369 -1.2976022118291 -7.52928196152275 -10.0856415794133 -16.0190993111452 -19.3450117270144 -21.0418564322048 -24.3961099711204 -26.2493211218157 -28.4164251542126 -31.2081071561689 -35.3233858578074 -38.1554549464101 -41.2166027397131 -42.8266634021275 -45.6115024443485 -48.8393447117889 -52.7274958750443 -55.1433635074549 -56.7971934791618 -59.0644828528778 -61.5226121368906 -64.9507372572267 -67.2322552954317 -68.5156023513817 -70.2104203068482 -73.1645174816891 -75.6359988292064 -78.7915477681645 -80.3598025375626 -82.0494419698566 -84.5698307011301 -87.7475844937275 -90.6572194940626 -93.0054157790993 -94.1397028205569 -97.0233922193515 -98.4684433326738 -99.9767333367728 -102.821258743173 -105.845905720845 -108.260463276557 -110.09354738173 -111.877378509135 -114.079562324071 -120.36629383685 -123.084334486416 -125.390096216637 -127.05648385242 -129.98946975235 -133.875936890452 -137.552028746727 -143.966970574312 -145.215308851089 -146.699799274872 -149.667643396889 -152.739201421633 -155.0734022358 -156.885608376342 -158.870747033127 -161.745098641523 -164.797785356663 -167.442080573643 -171.540340202145 -172.817104274265 -174.990017529509 -177.862484995358 -180.639235221975 -182.427693181489 -183.582316389292 -186.060396755382 -189.140933391622 -191.740753288442 -193.849319836492 -195.327120386844 -198.74483914775 -201.090659338052 -202.218879463519 -204.604248841628 -208.929337204076 -211.786864425943 -213.746628024801 -214.872087305323 -217.136666206558 -222.156588105948 -224.924119723272 -227.194556851854 -228.870803430677 -230.647898214358 -233.262140324483 -236.481067223888 -239.004787996674 -240.260086966292 -242.227286641653 -244.269107449672 -247.279819107853 -254.202973603605 -256.66889146893 -258.410034798405 -261.265660911278 -264.4253883392 -1.29954433623197 -7.37938764179946 -9.94263346822503 -15.7685651512334 -19.239594292436 -20.9542760159156 -24.2004549600998 -26.1170505592629 -28.2949048962259 -31.0293059366332 -35.0194357670217 -37.8625844189642 -40.9691110931951 -42.5634972595434 -45.3238227869731 -48.5968087240115 -52.5265625045669 -54.9861462369308 -56.7193311299912 -58.9931020671221 -61.503667871918 -64.8886491526551 -67.2045594070924 -68.4944418411443 -70.2222225715142 -73.2214164274989 -75.7332508676705 -78.9233522793529 -80.527653357076 -82.1638324960506 -84.6727939097779 -87.8063923005331 -90.6210506277603 -92.9776863603362 -94.1258889849413 -96.9599301236739 -98.3695667676192 -99.9156936537071 -102.761711086844 -105.744372816764 -108.180396344857 -110.009456194193 -111.819410945989 -114.112003729999 -119.835912152362 -122.477672770481 -124.750996070538 -126.409352409843 -129.260026700498 -133.480242098214 -137.292989917431 -143.334748220327 -144.574219330606 -146.073389906835 -149.063214906687 -152.196058004292 -154.568518324045 -156.40400731532 -158.375813383642 -161.372852948998 -164.510157795795 -167.143763576677 -171.464348759252 -172.748235503659 -174.961974972497 -177.9033697969 -180.62535797462 -182.411987529741 -183.55862920273 -186.084063623785 -189.095546026199 -191.701241560775 -193.81871130488 -195.290416146416 -198.679067299315 -200.985464887135 -202.10684998548 -204.478857290926 -208.811920578024 -211.676886071982 -213.603986984907 -214.74103411591 -217.046224474711 -222.207238590566 -224.986537665044 -227.317865163326 -228.997449701446 -230.755595903287 -233.292847369624 -236.440479399189 -238.98696949263 -240.247970873377 -242.196019360894 -244.216696573713 -247.140655290378 -254.385990677704 -256.856618677509 -258.574650414479 -261.305602400183 -264.480075194445 -1.29805267613216 -7.39001478127808 -10.0125333528536 -16.2145926935534 -19.541143395841 -21.2627385493944 -24.5596612530409 -26.4266934005217 -28.6605715492842 -31.41814139668 -35.5036593266904 -38.3116647698323 -41.3682932248696 -42.9568978029454 -45.8612218782704 -49.1305438508716 -53.0006899965061 -55.4948156409492 -57.1425098452763 -59.3906339803044 -61.8745133348036 -65.2086683405372 -67.5451194526305 -68.842063727501 -70.5462327442584 -73.4685655235279 -75.9745106876605 -79.1286462098492 -80.8163338012261 -82.4747773132302 -85.0052447276594 -88.2267937457122 -91.0062386260769 -93.2974655026998 -94.4267562947021 -97.2280808520989 -98.7068542792273 -100.254659476594 -103.04470723309 -106.059095472651 -108.506792380423 -110.336119054006 -112.126327080877 -114.31411060463 -120.287353113126 -122.976172103292 -125.261846091122 -126.927523227131 -129.771373906702 -133.863530822267 -137.502734049772 -143.822170623114 -145.07720408791 -146.54722295314 -149.387357340568 -152.651268021136 -154.986480997702 -156.803526712584 -158.783005933236 -161.713737649231 -164.841114390254 -167.469944273297 -171.724711913498 -173.003494118063 -175.235820003635 -178.267035102228 -180.966993579306 -182.781306639415 -183.933434236341 -186.428025838894 -189.47421394433 -192.191079778632 -194.289303492533 -195.766807645577 -199.200477781225 -201.554004025886 -202.691658918605 -205.12116260107 -209.396324167125 -212.183177008211 -214.078692206935 -215.200405777032 -217.493959155158 -222.636369889724 -225.383533148252 -227.661218599897 -229.357517891778 -231.138111478683 -233.688358071139 -236.864099987599 -239.455575904261 -240.712361405306 -242.673478853352 -244.69623946571 -247.675251379811 -255.470067042175 -257.966935690747 -259.715732391961 -262.477178989394 -265.598756603967 -1.29553473773706 -7.43732763236301 -10.0631889091348 -16.0551136408426 -19.4519091038234 -21.1630518405998 -24.3664721436396 -26.2501016794939 -28.4012360611006 -31.2247790208068 -35.42039567349 -38.1955990551179 -41.267096171406 -42.8753467929657 -45.6756241806884 -48.9978048109873 -52.8900925090291 -55.3895431482355 -57.0432301838474 -59.28253721283 -61.7688497022153 -65.1515025545476 -67.450999050634 -68.7501133288683 -70.4442093591546 -73.359780527957 -75.9901756052693 -79.1490758434603 -80.7700681172413 -82.4250704106047 -84.9054896875441 -88.1393487205789 -90.9426870058481 -93.2715299782755 -94.4165089316361 -97.2444790878024 -98.6605622958103 -100.149997051689 -103.077333186152 -106.091458158376 -108.522523153066 -110.323613388151 -112.123251537395 -114.343446376473 -120.283241497803 -123.058864559854 -125.38365778322 -127.040801102897 -129.903843842581 -133.800019404918 -137.274958035918 -143.652950585924 -144.904710518117 -146.37499158038 -149.261573260837 -152.342253636467 -154.678534897602 -156.500606343477 -158.451785359562 -161.322823547538 -164.482167541173 -167.05771630513 -171.444537672008 -172.716024920493 -174.890671126452 -177.80711998906 -180.51747628361 -182.337372870189 -183.484287998442 -186.028608973913 -189.029914578016 -191.596379001516 -193.70317533374 -195.152040455794 -198.547800352646 -200.895882237323 -202.040227382879 -204.395018005394 -208.757694966012 -211.609453863968 -213.500225072611 -214.628331174684 -216.914934588769 -221.783333456364 -224.541324975668 -226.804571374134 -228.485777395102 -230.262454038222 -232.806494721942 -235.975963634571 -238.559928899275 -239.818071968827 -241.750806357314 -243.725922910635 -246.677986529519 -254.506043290486 -256.98976769141 -258.73356831008 -261.595393765835 -264.762999730721 -1.29632107766424 -7.49644007807778 -9.97667214456022 -15.6411453696504 -19.0226290419868 -20.7333085959676 -24.0521236336653 -25.93650243526 -28.1092432483196 -30.8400865032296 -34.9540518577994 -37.8519684058624 -40.8600173152459 -42.4575650595868 -45.2917617306758 -48.5386451515902 -52.4618529130813 -54.8962587783834 -56.5865826616486 -58.8425489247775 -61.3541018152014 -64.6834426063044 -66.9241958676877 -68.2274139219916 -69.9363455820375 -72.9014789869452 -75.4643202357873 -78.7113541797507 -80.3836961788102 -82.0481714799696 -84.5228182744923 -87.6444351558058 -90.4948783363653 -92.9279495367815 -94.0726720107803 -96.9510539616865 -98.491255054351 -100.016261006479 -102.786860405714 -105.833319566541 -108.233868468763 -110.066214315417 -111.869052346011 -114.085497560629 -120.10072636458 -122.812011312736 -125.098364933409 -126.766292780502 -129.610558823332 -133.636694101693 -137.189224592015 -143.408913735924 -144.670703648847 -146.149756044772 -149.07984261833 -152.220594726421 -154.538425747783 -156.347006136908 -158.363776198223 -161.278382679031 -164.51644765977 -167.192481996986 -171.440747513052 -172.721944611617 -174.930790250964 -177.980264756014 -180.676386925412 -182.425189784442 -183.570806909877 -186.110560066525 -189.144556737886 -191.749309790462 -193.838662507564 -195.323648976808 -198.681106304543 -201.086356777861 -202.22447770024 -204.661026480718 -209.011152146035 -211.87523342795 -213.872618117828 -215.003707677221 -217.313739004096 -222.723315224021 -225.455995589731 -227.741416991207 -229.407519664522 -231.189217572027 -233.726719008844 -236.969481725295 -239.560086120812 -240.798327651204 -242.746209072568 -244.759072353227 -247.758713739274 -255.183261158834 -257.652417000831 -259.385646726105 -262.05777657737 -265.264873839567 -1.29344220045391 -7.39617268177244 -10.1159815143307 -15.9552771334343 -19.3418378082639 -21.0440739934577 -24.2853146529385 -26.1487947514108 -28.3508558672304 -31.1907211434537 -35.3621335821985 -38.2171174543573 -41.2754144061132 -42.8539419980528 -45.6252137250724 -49.0070865590301 -52.9885102703868 -55.4383861321222 -57.1450307568934 -59.4170090332008 -61.9191176425504 -65.275650648885 -67.5530143717757 -68.8523218027334 -70.5554782032157 -73.4356009070085 -75.8620109041452 -79.0344006118226 -80.6523034405476 -82.3275892090499 -84.7991357640276 -88.0174595412161 -90.9191281428287 -93.269879051483 -94.4083835323622 -97.3363252925774 -98.8762104466735 -100.325854588235 -103.201007038027 -106.187512342659 -108.609504401724 -110.429061420302 -112.226674634766 -114.432469623651 -120.480003803072 -123.206546314987 -125.517968851875 -127.173627445747 -129.968845721457 -134.015842929244 -137.708730609354 -143.623319183637 -144.870247099448 -146.359089666329 -149.303324022234 -152.462003173417 -154.739519015283 -156.5320677176 -158.494814708025 -161.47283449861 -164.602648422569 -167.233579470626 -171.503264373669 -172.80091552479 -175.026602761202 -177.980161085879 -180.674601770052 -182.49619630441 -183.654073004434 -186.204122442173 -189.156920060487 -191.765907408999 -193.861183654856 -195.3252184177 -198.788431906786 -201.180315512823 -202.335675047205 -204.77647898785 -209.05481921434 -211.946935708099 -213.914866836196 -215.038177960432 -217.282662586331 -222.321870132024 -225.017835706437 -227.286337115411 -228.945025324864 -230.672681642208 -233.294411866078 -236.472646575727 -239.016380255194 -240.278979934569 -242.230163442588 -244.21079974875 -247.158949873349 -254.663705456093 -257.168208520575 -258.890012381007 -261.603262338922 -264.761021671918 -1.29802455768101 -7.59050133506061 -10.1601346852011 -16.4295211973957 -19.6571419656849 -21.3728272384396 -24.6232939185242 -26.4939697736705 -28.6838549588451 -31.5223736032797 -35.7973761892052 -38.6110410611504 -41.5771326916339 -43.1767656332694 -46.048096032427 -49.2902837991678 -53.3361070572964 -55.7626085531588 -57.470203272907 -59.7893073350397 -62.3901069651127 -65.7036003813224 -68.0042310364068 -69.3033271474637 -70.9958369736114 -74.0583175488053 -76.5305633029436 -79.6744015396045 -81.2479164251578 -82.9393088913248 -85.4967855628437 -88.6293037653637 -91.497871255585 -93.9029227097746 -95.0604236839456 -97.9254867030401 -99.3148513493735 -100.812514455276 -103.681540119429 -106.534262442505 -108.905937214556 -110.717194289742 -112.521185234609 -114.70709022339 -120.64477875521 -123.416656754605 -125.695426479654 -127.363235402541 -130.268112622968 -134.439214632229 -138.142730524102 -144.226152546639 -145.484808302322 -146.957684784265 -150.011492459671 -153.135160884479 -155.428735442701 -157.233664620755 -159.23691392401 -162.200534357227 -165.375797992545 -167.999119079585 -172.159930217026 -173.439430699472 -175.686749802939 -178.673324785124 -181.343661430748 -183.152188807885 -184.303352483891 -186.835525437322 -189.839514865004 -192.432305172739 -194.580469359774 -196.05418614301 -199.478732364947 -201.860869531992 -202.987496263411 -205.426409030734 -209.737249299502 -212.611979625868 -214.591046108428 -215.726922102986 -218.048338522313 -223.164341246231 -225.859143936307 -228.126483268818 -229.801789040234 -231.60358456096 -234.128583804283 -237.349785560633 -239.912452610314 -241.168633310553 -243.162750688494 -245.136501007604 -248.144119005772 -256.134848174225 -258.672328298962 -260.415473338608 -263.118372113389 -266.197323624539 -1.29323974329344 -7.51054365888009 -10.2291518972298 -16.2160057028532 -19.6838719768326 -21.3889446701639 -24.5995089074529 -26.5052715049452 -28.634641978591 -31.452593495958 -35.5231235647993 -38.3606123227817 -41.3218919525444 -42.9231860159521 -45.6542356270913 -48.9301737949542 -52.9997156879496 -55.455210873116 -57.1357600990665 -59.4102368621891 -61.9041384302742 -65.2837509411309 -67.5576225542627 -68.8633033701559 -70.5657269719825 -73.4566464592 -75.9621209292767 -79.0804170479173 -80.683635537416 -82.3313397997807 -84.8086229678874 -87.9937668320128 -90.7789901896745 -93.1231819524562 -94.2697490703222 -97.1953770987025 -98.6827741891383 -100.176744948438 -102.906674345364 -105.924132948206 -108.356156104989 -110.194504265819 -111.971433024068 -114.212507017994 -119.987781448392 -122.699563936203 -125.002432229833 -126.634998407261 -129.556748479565 -133.507086625461 -137.059152573996 -143.402133361032 -144.657766516841 -146.114109058843 -149.023695631006 -152.106738693991 -154.431772686328 -156.252877913545 -158.240976074011 -161.147160496604 -164.31935662894 -167.047842665654 -171.314929698821 -172.59175758851 -174.792690645574 -177.804315967638 -180.496477704926 -182.288297624069 -183.440486152055 -185.922178315876 -189.00074740948 -191.561925820207 -193.632872333189 -195.117282921105 -198.450237225895 -200.826590232023 -201.958779627217 -204.370601851637 -208.546502886164 -211.381930088776 -213.33665450692 -214.467579633791 -216.730881962514 -221.635158217184 -224.386079893281 -226.701633898747 -228.369271509003 -230.12703123385 -232.596359457845 -235.861836236636 -238.410683637656 -239.679180264817 -241.603953315035 -243.573878091888 -246.520158408374 -254.284411102807 -256.815764738975 -258.556485641219 -261.281821870102 -264.48194740759 -1.29874556557122 -7.49348846519529 -10.261638774364 -16.3184518071048 -19.6661419397912 -21.3690783881952 -24.6687780198777 -26.5292523402793 -28.7176093893087 -31.5922393240479 -35.7184100307845 -38.5395863113625 -41.5675875284277 -43.1640907814032 -45.9632479521908 -49.2132277574136 -53.1208445080436 -55.579155068086 -57.2876254420365 -59.4997811824912 -61.9681181383097 -65.3781468843883 -67.6765554625767 -68.9840145234013 -70.7094230184257 -73.6717688926353 -76.2785817952435 -79.3945429394266 -81.0936885936234 -82.7891968853512 -85.2975657199058 -88.4422982822511 -91.3051761080243 -93.6292106138796 -94.7644382512161 -97.592351214019 -99.0971737197557 -100.612989779381 -103.445463540065 -106.414379953987 -108.842490478157 -110.659941006217 -112.449539859965 -114.651668390168 -121.269278473242 -123.915983564057 -126.246051407176 -127.882541399797 -130.808475917864 -134.807181301576 -138.38722157853 -144.172435032677 -145.414516904431 -146.878827840079 -149.807412608642 -152.870839621252 -155.125099674176 -156.961545530682 -158.947921625749 -161.804978325793 -165.009003180826 -167.640233903971 -171.892417708187 -173.174398250365 -175.398966591966 -178.251928281825 -180.928102682427 -182.720616204596 -183.873273236411 -186.378966857817 -189.318529122461 -191.900229796497 -194.010385863634 -195.482767773226 -198.832506940148 -201.193841523952 -202.349019571281 -204.741884626237 -208.891638248851 -211.705637730204 -213.699016197639 -214.824482826501 -217.099330053779 -222.442179082046 -225.143856309855 -227.436524396195 -229.132762401571 -230.926260875586 -233.464288298008 -236.591217681396 -239.122599768326 -240.367841667229 -242.366384341514 -244.331813273682 -247.334721455313 -254.482819426929 -257.025550498917 -258.750092312335 -261.486379957927 -264.647420951628 -1.29559886873106 -7.42480179288462 -9.99753637576024 -16.1798305321461 -19.5244083331634 -21.2267605858577 -24.3584053021518 -26.2093613795811 -28.4005492000605 -31.0972370140508 -35.3660085650678 -38.2159985381748 -41.2370270248112 -42.8192097741107 -45.637436611033 -48.9837493016659 -52.9475352839081 -55.4385435728064 -57.1149341320148 -59.4014669629654 -61.9189676076865 -65.2064484458679 -67.5151103808112 -68.8202615420372 -70.50763240172 -73.4501924478586 -76.169323907191 -79.2960842590544 -80.8545971851911 -82.5258133325911 -85.0199774379693 -88.2461079467777 -91.0998401108269 -93.4808270297463 -94.6136924260466 -97.486901276296 -98.9473701482836 -100.432273930855 -103.241379083789 -106.268643057922 -108.701852726591 -110.504116848101 -112.294883907048 -114.447003282182 -120.2540432943 -122.996654395712 -125.308659906514 -126.973617835602 -129.846966072316 -133.670628139223 -137.276743093931 -143.642512021639 -144.887843851367 -146.369855294245 -149.349295462095 -152.492220677564 -154.7479627562 -156.567442321235 -158.535620348383 -161.479260765037 -164.634231846261 -167.30121073246 -171.672200579363 -172.9577645013 -175.170208245297 -178.104933733236 -180.819873250375 -182.612271641549 -183.762009964711 -186.320619601686 -189.35465186665 -191.985059081718 -194.113638086642 -195.580026113971 -198.933122621198 -201.31142486109 -202.467883938389 -204.870140562642 -209.053018318714 -211.793180696573 -213.792115923849 -214.929575169389 -217.174102708837 -222.112310950743 -224.832205051002 -227.13166058242 -228.805833203758 -230.545933214666 -233.083274172659 -236.319703382743 -238.867880351807 -240.136570259647 -242.082894026743 -244.058396360432 -246.964715859023 -255.181925917394 -257.734119996729 -259.459122501792 -262.157306186387 -265.366897859808 -1.29271024904322 -7.40240464836049 -10.1496426439237 -16.167590646118 -19.5315277589227 -21.24290083062 -24.3947607041827 -26.2514367675789 -28.4204437429413 -31.2217771512306 -35.3166627858662 -38.1542735427128 -41.1678647509665 -42.7597553957294 -45.5327345121068 -48.8284490880325 -52.7754757091661 -55.2891866855607 -57.0541598068842 -59.281718832446 -61.8439439389463 -65.0823192220914 -67.3500690658002 -68.6485596424915 -70.3530231148608 -73.2767549927647 -75.7681262468431 -78.8520858324342 -80.4115465326607 -82.046828208661 -84.5253171401138 -87.6178100274446 -90.4587721924456 -92.8197327552146 -93.9521251209632 -96.8613964913369 -98.3662428765223 -99.8941285822392 -102.762153373859 -105.699103642856 -108.156581196161 -109.965733940591 -111.770983442536 -113.974629616077 -119.887880944698 -122.543823799079 -124.804817286963 -126.437118835892 -129.328327419644 -133.456406038221 -137.129634851123 -143.547519662765 -144.802537212806 -146.272771662561 -149.181368944188 -152.291185575918 -154.620966827375 -156.414964606917 -158.434618598468 -161.286537753509 -164.488474221985 -167.149597626971 -171.355428196291 -172.635497560397 -174.873207938411 -177.90947068386 -180.67154779271 -182.4494620151 -183.597005829229 -186.117253380993 -189.102247149688 -191.641551483303 -193.708497113073 -195.189403334351 -198.779961441645 -201.147100136444 -202.266638824095 -204.689987224957 -209.04453407612 -211.811841193906 -213.757304129554 -214.882602072158 -217.178502336198 -222.440159539549 -225.190050511502 -227.534908888791 -229.204935765357 -230.974495847167 -233.548505585951 -236.741560286338 -239.224809546362 -240.465993435668 -242.465765314702 -244.48679975512 -247.367994859638 -255.231147657179 -257.776750449576 -259.535061269685 -262.27645388206 -265.412143170749 -1.29354259844492 -7.4324463924656 -10.2797970053936 -16.5019933662224 -19.8613613356523 -21.5652466747107 -24.7712632242074 -26.6087970147773 -28.8326140960031 -31.6025863978264 -35.7345102368406 -38.5672351088675 -41.5610597704934 -43.1566452156922 -45.97951036786 -49.3769919543646 -53.3422558390437 -55.8238680766673 -57.5250947971254 -59.7598339480857 -62.215427023745 -65.702776929787 -68.0430060184809 -69.3533528299454 -71.0592727705831 -74.040557732077 -76.6219875185235 -79.729020901253 -81.4044564387026 -83.0770911148767 -85.5498996115061 -88.8684533894994 -91.7574964285478 -94.1427878394268 -95.293522594459 -98.168104152017 -99.6553317174836 -101.159223212032 -103.936030647829 -106.883187662659 -109.317702635552 -111.118741255761 -112.910510027721 -115.140762120939 -121.088406114116 -123.812715930461 -126.06671277803 -127.73390897929 -130.675299103716 -134.714045875229 -138.267641655469 -144.375618935304 -145.627419285093 -147.089678381531 -150.098350923615 -153.267284615189 -155.547924063437 -157.334098684687 -159.303968532573 -162.16607140159 -165.473208829755 -168.060892214001 -172.189761503018 -173.464612210564 -175.612774835874 -178.59894150101 -181.34157546029 -183.107749598123 -184.249924499602 -186.734835092051 -189.694843830007 -192.354104199375 -194.449366887395 -195.911810322842 -199.260522775788 -201.626585524112 -202.747149213314 -205.189735994276 -209.385109564074 -212.118335220811 -214.089591698529 -215.227213402854 -217.48393561297 -222.58457525049 -225.35268425378 -227.642692974605 -229.314475396526 -231.089410899928 -233.678737157936 -236.981929951962 -239.56600598112 -240.830383844216 -242.811725166191 -244.833245854142 -247.781280875249 -255.541953457292 -258.063718963699 -259.786297475027 -262.417876397372 -265.634935377486 -1.29705423710514 -7.42371895334252 -10.0455247130196 -16.3876316813718 -19.7404753336888 -21.4449963466179 -24.8726236528806 -26.7133997211325 -28.9486691126949 -31.7602035421283 -35.9588666678116 -38.8042361669858 -41.8417364833096 -43.4400849199205 -46.1714185087974 -49.5200538885363 -53.4379967935576 -55.9025654514284 -57.7231776105177 -60.0184143607195 -62.5222007123151 -65.8616575595736 -68.1078957396825 -69.4122231254835 -71.1257645378492 -74.0678377875765 -76.4989879162753 -79.7319671686776 -81.4468086973597 -83.121066553057 -85.6289728397009 -88.8894406772647 -91.7189616086616 -94.1007295299942 -95.2551104625059 -98.1796606100097 -99.6450082409857 -101.142805227851 -104.021126601998 -107.055355473283 -109.518455180451 -111.364215078684 -113.153621590157 -115.38941227109 -120.933531542739 -123.620117948031 -125.886246295931 -127.539403310882 -130.491926722716 -134.728944924203 -138.422593866119 -144.530666391318 -145.776572617776 -147.242958119714 -150.172423536567 -153.237906042827 -155.628250742271 -157.415176876612 -159.380685741892 -162.306934341161 -165.434347251908 -168.064901940831 -172.333300629042 -173.614258767346 -175.817636748559 -178.760504819507 -181.388754029877 -183.216253569603 -184.370827307685 -186.865922299199 -189.852958052162 -192.469973454395 -194.561128102779 -196.018671907529 -199.436667855045 -201.833725617189 -202.95022084753 -205.356053600834 -209.618890576043 -212.451940447105 -214.414310278364 -215.540031941671 -217.781667793837 -222.611638800862 -225.360463491662 -227.620105457734 -229.296080628178 -231.034882259576 -233.63756642385 -236.895926367481 -239.451982489644 -240.69673663438 -242.699379651624 -244.733122693832 -247.673236016397 -255.914363012127 -258.491091386531 -260.231035413587 -262.888907494103 -266.141301741042 -1.29233343082206 -7.35400552702213 -10.0706368512667 -16.1247533655519 -19.5628744388344 -21.2682216339411 -24.506133789288 -26.3828332940915 -28.5855593738765 -31.4578205231533 -35.4318915720584 -38.1908311862838 -41.2761218070328 -42.8755493057764 -45.6508567179749 -49.0271474642539 -52.8442457170788 -55.3465799609257 -57.039929459532 -59.3076837898923 -61.8836333030234 -65.2260896786408 -67.4935231986392 -68.7978492643607 -70.4988808811614 -73.4225237330925 -76.0991441672483 -79.2104169603725 -80.8562006427188 -82.5611755383118 -85.081500019486 -88.3186371523312 -91.145279682108 -93.4732519335762 -94.6327904039085 -97.4963316058384 -98.9387750991137 -100.452489766076 -103.278763641846 -106.193227184463 -108.639716392341 -110.481082209361 -112.2819558779 -114.506557528331 -120.420024807653 -123.118749642349 -125.477089620894 -127.143559492012 -130.022618281977 -134.013335076165 -137.685345794773 -143.377246215142 -144.626706744199 -146.093282646092 -148.99392212067 -152.143994918761 -154.471813958271 -156.257074770586 -158.251334898771 -161.108060194411 -164.253611049117 -166.932774066915 -171.161694403448 -172.437698757343 -174.662169752342 -177.665932996045 -180.407631998909 -182.184031207235 -183.329494936893 -185.841235658167 -188.857017953602 -191.526667644393 -193.604282694528 -195.081946408275 -198.503562186629 -200.786124118374 -201.904187802376 -204.32859504111 -208.768208780867 -211.690785725083 -213.667360781389 -214.787918326214 -217.0141907327 -222.030804165387 -224.78524002937 -227.082432779525 -228.732668613695 -230.504966990806 -233.054463072558 -236.250080586219 -238.788097014614 -240.042391505519 -242.017127745006 -243.978614848693 -246.99137196306 -254.512632969259 -256.989425838175 -258.747825093167 -261.486924199788 -264.663384328917 -1.29651279020788 -7.46077287001442 -10.236325981928 -16.7982850718391 -20.1568357834269 -21.8725262774431 -25.1158621106102 -26.9834939156965 -29.223234568552 -31.9903360900592 -36.0986863867518 -38.9792864183483 -41.9675436380226 -43.5688516152562 -46.3363044425651 -49.7218252847378 -53.7719631128109 -56.2854133759854 -58.036367559907 -60.260106672023 -62.7727661766483 -66.1188916469038 -68.3851292127914 -69.6855236057658 -71.348943527585 -74.3071270315902 -77.0492323565774 -80.2320274247546 -81.8519940233807 -83.5398124338897 -86.0661394802172 -89.3137994580331 -92.2326810421116 -94.521256442634 -95.659414880695 -98.530805273426 -99.9709930387296 -101.49375275383 -104.274308624771 -107.252646431728 -109.688874356485 -111.514629699151 -113.317855409327 -115.532882311741 -121.326725761303 -124.073322969946 -126.373240997808 -128.031038588379 -130.811254917834 -134.85621536786 -138.470497219333 -144.454679935534 -145.71037860596 -147.173379618097 -150.070856877148 -153.114476021131 -155.453563819462 -157.273101164577 -159.250747571359 -162.098353848884 -165.20841936263 -167.884267419998 -172.105373829811 -173.394290661405 -175.586236256809 -178.527849945573 -181.298908808769 -183.125122759329 -184.272844967762 -186.732697055625 -189.718780371374 -192.384175562167 -194.53835771811 -196.029535254886 -199.43980540855 -201.838324861028 -202.952663813143 -205.460569220284 -209.731555822516 -212.574192738038 -214.563643438905 -215.689385729986 -218.008879437308 -223.10280546736 -225.864850581157 -228.090248319061 -229.758849158805 -231.526145523466 -234.17236110756 -237.240947422641 -239.769352491872 -241.03456751179 -243.008184986593 -244.979800616134 -248.042228437751 -255.772811922298 -258.291034404408 -260.022210335852 -262.737476076451 -265.834860482647 -1.28940635314904 -7.45973468338424 -9.98975202218538 -16.378893177331 -19.6947858506181 -21.411900994916 -24.7276434761252 -26.5604440672894 -28.7195439447097 -31.5169119336254 -35.8522242139844 -38.7026716421054 -41.7349003242051 -43.308905083038 -46.0541825838773 -49.3082804023056 -53.2037174313733 -55.7118977029224 -57.4197670249773 -59.6487417536025 -62.1895446528499 -65.6572495959037 -67.9783177244663 -69.2824556563165 -70.9859142017877 -73.9718698505537 -76.6444467633527 -79.8572878522259 -81.5038830975734 -83.1877564577933 -85.6357899348888 -88.8122897771987 -91.678911093287 -94.0436881744502 -95.1810996676439 -98.0069337115091 -99.4737292347638 -100.957108932228 -103.725360764827 -106.705313453213 -109.10121644068 -110.90920839387 -112.710280431822 -114.914494135629 -120.478498857065 -123.234374575425 -125.521690427599 -127.177407003561 -130.095157927791 -134.02226123388 -137.821890590094 -144.147685765681 -145.398909311574 -146.896634101283 -149.796116771908 -153.018887639819 -155.332819790565 -157.170477357812 -159.165935808512 -162.083856059351 -165.192858695086 -167.750279734095 -172.0133276635 -173.297089469567 -175.500192605066 -178.525834978291 -181.137185279848 -182.933738275886 -184.079209981915 -186.588861519141 -189.586416370071 -192.172862536945 -194.287535358413 -195.769846701537 -199.137019654385 -201.533643957377 -202.65645120497 -205.126376075482 -209.395157907213 -212.250051303926 -214.217055727649 -215.351927000729 -217.648329359714 -222.739302980325 -225.409013846653 -227.761961286267 -229.418052285084 -231.162310381626 -233.710387935141 -236.972649788102 -239.561763817665 -240.816886109863 -242.798417928127 -244.777257363999 -247.683525540185 -254.982537544351 -257.497095396218 -259.193435766172 -261.822203536798 -264.947250537271 -1.29241847364592 -7.40683198376783 -9.96412623327731 -15.9600180982634 -19.2504929180319 -20.9724513909824 -24.2121178867073 -26.0619132646586 -28.2594501157987 -31.0596068614598 -35.4682480678093 -38.4077512444188 -41.5290405418405 -43.1119829232916 -45.9796340499805 -49.2713185666749 -53.1379683465468 -55.602496909738 -57.2346291693109 -59.5412086195485 -62.0075877323048 -65.4050899375718 -67.6924438302053 -68.9915038901327 -70.6800180621948 -73.5961840455218 -76.3081514058935 -79.4573472531255 -81.0535493663754 -82.7224894599875 -85.2784769971819 -88.4062854167887 -91.2727777894042 -93.6737888694332 -94.8110891267729 -97.6452787881748 -99.1063762551572 -100.61879663973 -103.423138392202 -106.459573907868 -108.864113412613 -110.690614652221 -112.476010286419 -114.663098859781 -120.210822519483 -122.920266947075 -125.304887555772 -126.965896576541 -129.815844810975 -133.861811720715 -137.517472326213 -143.738193406402 -144.994676311393 -146.47765227033 -149.359116227163 -152.502922649992 -154.800176939292 -156.605748631717 -158.559294068294 -161.462655258428 -164.709436112295 -167.34722211326 -171.440552427703 -172.714914279538 -174.846319801705 -177.880829901539 -180.565321594115 -182.383826351146 -183.524364616997 -186.021956317375 -189.022925820992 -191.702849673889 -193.805523463371 -195.275719307516 -198.659978377845 -201.030361957194 -202.148744619112 -204.567271702567 -208.915687581875 -211.75505519792 -213.729047358673 -214.873601591008 -217.162665543127 -222.460516274322 -225.222305331378 -227.451688228004 -229.133424149397 -230.940966189657 -233.531389209478 -236.681656222916 -239.188940863517 -240.440797637816 -242.404805367534 -244.373284007887 -247.313752820126 -254.473473364511 -256.923808122639 -258.655834199581 -261.371107282335 -264.513828853243 -1.29414835204589 -7.42051714754882 -9.92816892558764 -16.0217501854738 -19.324773192228 -21.0455003809279 -24.3175050332635 -26.1503311372172 -28.3454855505951 -31.0401585709999 -35.146484374178 -37.9816856518789 -41.0065920522767 -42.60361616958 -45.405687283034 -48.7983367318833 -52.7850414025011 -55.269105100944 -57.0397796474272 -59.2880255181027 -61.8079807550113 -65.1248975482772 -67.4115538842646 -68.7074706045516 -70.4374143565648 -73.3731219232901 -76.1684305616052 -79.4098051312572 -81.0702098421906 -82.7848762173335 -85.2971703047316 -88.5591173956128 -91.386678422107 -93.7084396652211 -94.8527045247184 -97.7188438545809 -99.2427576632561 -100.752459468127 -103.597565917723 -106.590411474411 -109.080463067566 -110.86013694123 -112.650325624526 -114.871036256206 -120.606540394755 -123.33687229527 -125.610197379938 -127.264424128851 -130.171555457514 -134.292434173876 -137.917997932062 -144.095273816769 -145.340208873818 -146.818873312222 -149.734484310532 -152.90497725836 -155.218584367994 -157.017425906777 -158.954136575004 -161.93174698091 -165.137718057118 -167.759892793392 -172.002745777436 -173.279053448267 -175.491938821969 -178.376797639607 -181.143591904312 -182.942733399778 -184.085096545389 -186.592350876537 -189.626207747298 -192.271332592524 -194.391760515418 -195.857849885848 -199.179680175497 -201.505124605834 -202.628673370137 -205.048299626655 -209.289205724391 -212.140661726736 -214.132784438469 -215.263978942479 -217.565506688068 -222.885531696118 -225.641366017127 -227.909175926125 -229.594118199656 -231.371974647317 -233.949036284641 -237.116795661125 -239.656814740205 -240.917078375614 -242.855343164475 -244.823947938551 -247.833391402728 -254.789183076214 -257.328466390825 -259.07793575417 -261.802037986967 -265.081570422305 -1.29333829405055 -7.41529887114051 -9.91216438727668 -16.3583317792079 -19.6468550940428 -21.3402983501618 -24.5475660807804 -26.3641681946472 -28.573008664829 -31.4299590478158 -35.7023174406556 -38.4814408123652 -41.5084401448959 -43.1049543884032 -45.9331012044148 -49.3235946861603 -53.3288372273285 -55.84152057322 -57.5433991280358 -59.761905241756 -62.2849959163491 -65.6053073430153 -67.9055030806605 -69.2174398572573 -70.9315239596019 -73.8498530718474 -76.4356966740881 -79.7152923081971 -81.3304619258128 -83.0299550549611 -85.5507661718834 -88.7774699868093 -91.6180259746538 -94.0108084348077 -95.1503480809544 -97.9776277447765 -99.4506843164979 -100.974632245702 -103.807834048514 -106.772613781732 -109.251618654086 -111.031528015742 -112.833482972098 -115.020478588599 -121.405462038961 -124.104584734329 -126.446725094583 -128.094318065381 -130.926780044252 -135.234560712067 -138.807100199435 -145.561919750669 -146.82056019672 -148.270114436323 -151.290022989392 -154.498072492963 -156.844935195336 -158.63910012813 -160.603086220279 -163.510040157956 -166.623343455648 -169.232260057762 -173.460172450436 -174.738726593644 -176.925997791548 -179.880602837683 -182.592806142358 -184.409050425876 -185.562177966825 -188.113462762349 -191.013172579748 -193.6642556833 -195.793448448306 -197.272046272549 -200.674722778882 -202.984784216767 -204.135730459382 -206.476076900527 -210.772518188358 -213.645866494713 -215.592472792501 -216.712918933314 -218.988717833829 -224.114273545946 -226.859986043315 -229.10888914872 -230.791236286988 -232.537424578224 -235.108289517966 -238.442300348619 -240.963043925758 -242.221492215866 -244.178597918324 -246.159182655033 -249.136948347663 -256.581473886934 -259.114902937151 -260.859557267197 -263.646556608353 -266.660637274206 -1.29719031181408 -7.53301255525145 -10.0921566890442 -16.0431745360927 -19.3632260491822 -21.0707895023992 -24.3709126463748 -26.2284901582476 -28.3876723444817 -31.2179694052234 -35.4718513374586 -38.2770124444443 -41.3127037854638 -42.9087444618237 -45.7165535062617 -49.0850474667391 -52.9745043278303 -55.4428103609893 -57.1102592792326 -59.3734071853808 -61.8691612195337 -65.1936834160029 -67.4653203686528 -68.767702857885 -70.5014073497933 -73.357691464676 -76.0699382580549 -79.2334635181152 -80.8652304162038 -82.5577221065359 -85.0882000631153 -88.1973778235945 -90.9884801056787 -93.2894004562968 -94.4240597299077 -97.2501679702757 -98.6732171857475 -100.173700505142 -103.022426488923 -105.987673757322 -108.378521556095 -110.177333986502 -111.984340439374 -114.183997082108 -120.133029869102 -122.846499361098 -125.136831308613 -126.780745233393 -129.678836676723 -133.777798644453 -137.375774678004 -143.862961282146 -145.109858982745 -146.599307978894 -149.487835198238 -152.618459878407 -154.887868281673 -156.710797203037 -158.693769727058 -161.563229387486 -164.884739122276 -167.514355138017 -171.862220029181 -173.151791995573 -175.355935205139 -178.293072820711 -181.009641606373 -182.812313107663 -183.960645964633 -186.480374822574 -189.427779445165 -192.136919012985 -194.228330091439 -195.706951701847 -199.062381811129 -201.364132999092 -202.524041041455 -204.96186439325 -209.095509872568 -211.918253324844 -213.876016676261 -214.993495896529 -217.249724240825 -222.546528674154 -225.281072972472 -227.611725795195 -229.282228124944 -231.04786882552 -233.655188178259 -236.980647380098 -239.466735483284 -240.72776285382 -242.652690500269 -244.605853617037 -247.539823683008 -255.294812063475 -257.80770002244 -259.550680967319 -262.189882680002 -265.369632403924 -1.29337222897627 -7.33206342134919 -10.1100603439428 -16.0715836963721 -19.4562425797684 -21.1604617407023 -24.4280105502146 -26.3145756867581 -28.5224141862573 -31.2223127408131 -35.2831552417568 -38.1246899476441 -41.2047496812112 -42.791354865372 -45.5777027729927 -48.8607866345944 -52.8426473112087 -55.3131493158546 -57.004485486512 -59.2176932571737 -61.781518349364 -64.9523604719095 -67.2434865259916 -68.5451406867764 -70.2713089368102 -73.1838314963134 -75.74028641667 -78.9117649704734 -80.5439012040113 -82.2082384269648 -84.6599476221689 -87.9242458584612 -90.7963471818133 -93.1423673762638 -94.2807536079244 -97.1449486627005 -98.5152751666074 -100.012892479101 -102.781780137755 -105.805359561087 -108.238450105657 -110.042030290543 -111.839172127865 -114.122347759592 -119.926602741278 -122.649052978748 -124.914002250026 -126.553541199249 -129.437281713854 -133.592368616659 -137.230666594285 -143.441963828632 -144.696419408183 -146.175420709871 -149.192983442138 -152.360733602063 -154.709453744015 -156.509292257841 -158.494620261053 -161.380470174109 -164.499745557152 -167.121247840952 -171.264331475707 -172.547486778491 -174.753195458546 -177.874006452953 -180.575470816266 -182.3790883926 -183.515482559236 -185.994604800141 -188.953465531276 -191.536986237308 -193.661300243379 -195.133688024019 -198.509892542503 -200.826929944454 -201.962186380021 -204.377064848904 -208.480931750041 -211.346121936904 -213.3080300479 -214.444386068115 -216.745685505342 -221.744396129969 -224.544715941484 -226.776796845866 -228.463392552956 -230.221965956886 -232.750611592854 -235.953623279929 -238.529163974952 -239.799183750719 -241.78308130795 -243.789345458224 -246.778364166686 -255.379243020109 -257.880139913522 -259.606841422225 -262.331475677619 -265.532037037874 -1.29997597822345 -7.43888405082599 -10.0098340983408 -15.7114815453492 -19.0980285606014 -20.8221104809503 -24.0605143226653 -25.9000956645416 -28.1245268658575 -30.914322977414 -35.1953533117331 -37.9884315792751 -41.0145957155339 -42.6070364466195 -45.4356157039837 -48.7756169384956 -52.7613556948723 -55.2702425769739 -56.9801993211143 -59.1999991066659 -61.7783415066634 -65.1139166625126 -67.4444667142141 -68.7415470539947 -70.4619496178984 -73.2838206972361 -75.8760512675599 -79.0869796742223 -80.6765356595479 -82.3716170449366 -84.8358686307156 -88.1191975429535 -91.0077821912581 -93.3860122835945 -94.5384991856545 -97.444016600084 -98.9250265776035 -100.400963909258 -103.217153849421 -106.304434520397 -108.712744022904 -110.558801549953 -112.355425812358 -114.586632361117 -120.81021643171 -123.496851635004 -125.79278419167 -127.420459647578 -130.253782419714 -134.507185346649 -138.223232859073 -144.053900011245 -145.305850627579 -146.809214380635 -149.742167166242 -152.798190726299 -155.115566707646 -156.916748060944 -158.922697003391 -161.818278224318 -165.008634383953 -167.637082216457 -171.976626179152 -173.262760803447 -175.470444174924 -178.354240401417 -181.153966287987 -182.955143337686 -184.106576121543 -186.598429778056 -189.622467659729 -192.306267593411 -194.429531911382 -195.893092823047 -199.15968943163 -201.499339308453 -202.624824764185 -205.041782700118 -209.218357714447 -212.077452905118 -214.006780353512 -215.111985685216 -217.410579530398 -222.339497586145 -225.109748787977 -227.435700517187 -229.130795567657 -230.919809314792 -233.450822943244 -236.61392273583 -239.136627568253 -240.403428492956 -242.365056959529 -244.347055324251 -247.339026798465 -254.524314354159 -257.042624775278 -258.767037219911 -261.529117159024 -264.714628845694 -1.29647619274414 -7.49743634084002 -10.186267728866 -16.4260067174173 -19.828699537804 -21.5465605359634 -24.7912538689952 -26.6727280093166 -28.8744676485396 -31.5860309952954 -35.8903188632945 -38.7858719862937 -41.8547065723899 -43.4411402398797 -46.2526340090643 -49.563373448015 -53.4955099695218 -55.972360066397 -57.7349202515167 -59.9281452617229 -62.3755119814161 -65.7411275515904 -68.005606737858 -69.3132239594628 -71.0464169362193 -74.006789283355 -76.6544225371452 -79.8569094254207 -81.4788158013908 -83.1676933202335 -85.6094745289662 -88.7783289484495 -91.5883371092847 -93.9108030242026 -95.0548216775597 -97.8982864532978 -99.3284181313816 -100.809414790242 -103.642211240888 -106.552004059609 -108.926340016149 -110.733184559916 -112.545608406387 -114.792253672419 -120.533861773819 -123.237035089031 -125.555151221604 -127.202225902444 -130.048325168237 -134.248287530289 -137.782447827692 -144.328285478114 -145.573544843007 -147.044677227011 -149.950295683648 -153.008812873379 -155.337972921764 -157.143109683981 -159.181916251128 -162.044235827973 -165.234769511946 -167.832687694526 -172.086359370712 -173.369114197145 -175.585923585795 -178.488583600175 -181.216766053352 -183.044873021869 -184.200927866972 -186.733349547481 -189.703393976178 -192.364258713786 -194.45403180983 -195.9410317807 -199.346603018013 -201.711555220839 -202.825419314325 -205.239141039162 -209.547371879127 -212.294749198634 -214.264116731608 -215.405975586543 -217.687551807451 -222.805706799637 -225.570037729643 -227.820260437081 -229.479908487406 -231.239817079765 -233.743590727572 -236.963998283771 -239.503263033959 -240.761970204813 -242.743118884487 -244.751950073899 -247.74593687306 -255.665897006294 -258.11278680906 -259.830950513179 -262.511159785895 -265.841820585127 -1.30021299445979 -7.44487133675496 -10.3401633590895 -16.2978137068633 -19.7579770697713 -21.4517245806943 -24.7620434500894 -26.5770902878823 -28.7470383963352 -31.5953867826427 -35.6107374150017 -38.4532764644635 -41.5325814089279 -43.1478327071736 -45.8736591273917 -49.2275759528975 -53.0660565533079 -55.5744555970616 -57.2878717288299 -59.5266482888989 -61.9560505822561 -65.4143969643198 -67.7133001044277 -69.0076462550265 -70.7343554057736 -73.6033758716722 -76.098419732865 -79.1768954710938 -80.7714339732126 -82.4404383284376 -84.9600343757187 -88.1277424162883 -90.9467658395002 -93.3465567431944 -94.5002444010583 -97.3144233376979 -98.7322645954499 -100.266313042839 -103.105425883684 -106.151786101538 -108.605598966512 -110.421707685191 -112.24972259994 -114.480418545283 -120.602848566027 -123.282626175912 -125.596875895107 -127.239453459682 -130.114802907803 -134.263172320144 -137.914583891243 -144.142648377109 -145.392018418586 -146.869850225263 -149.75976960515 -152.946125250529 -155.27766776076 -157.076405933499 -159.012851836318 -161.917633790019 -165.075732817325 -167.675682918433 -171.925109846486 -173.207654015797 -175.411317418102 -178.319205070828 -181.005327630193 -182.806793488498 -183.950267943093 -186.504671550067 -189.563020060471 -192.28721713959 -194.384454187559 -195.872887505792 -199.315292378548 -201.685342064118 -202.80955786983 -205.33397362844 -209.629980237748 -212.454628253927 -214.449279719268 -215.591470360189 -217.878975411889 -223.149716705701 -225.887474708037 -228.191920865638 -229.865781245918 -231.66802016459 -234.232623503276 -237.336515308533 -239.838569502066 -241.086099518955 -243.028496197141 -245.02013602315 -248.076794101214 -255.140170991614 -257.649766513898 -259.379495404795 -262.013882043644 -265.15650509553 -1.29760789583698 -7.44622696332534 -10.059214869409 -15.8670270515975 -19.2272019284234 -20.9091189449269 -24.3395675881465 -26.1798708671137 -28.3809975989843 -31.170355269041 -35.2709851986217 -38.1797940214013 -41.1608505219954 -42.7564343511365 -45.5010812177416 -48.7911121758823 -52.6296216276258 -55.1450622379615 -56.7708815575031 -59.002848571439 -61.482146320634 -64.8619162953865 -67.1845216392423 -68.4773446610986 -70.1894981522044 -73.0685950476094 -75.7416972848724 -78.7705221126835 -80.3748650189714 -82.0907321907483 -84.5914414914464 -87.8192482304081 -90.5957916806505 -92.9660603068016 -94.1115124192797 -96.95055212105 -98.4684167342663 -99.9640308159857 -102.829285465624 -105.779214361177 -108.232646563942 -110.061540505749 -111.863594700174 -114.099105268124 -120.352557684936 -123.030582285367 -125.390084335938 -127.044338577251 -129.929187789753 -134.069505845639 -137.632056887198 -143.75145517688 -145.001524625961 -146.50786140247 -149.452247686845 -152.557594321982 -154.820283635281 -156.629995867495 -158.632866120499 -161.553618242658 -164.772997743023 -167.369328333964 -171.681453699365 -172.963551109082 -175.139635721074 -178.075599782264 -180.825665065762 -182.630141187723 -183.77717110871 -186.299152277189 -189.277845014667 -191.894888359422 -194.018838018026 -195.485460215733 -198.956630360942 -201.273469045016 -202.385203070856 -204.762221270701 -208.932108312637 -211.75905618219 -213.734521689062 -214.867877237986 -217.126618390451 -221.959745900821 -224.686675508606 -226.986693035595 -228.667917609277 -230.44844376653 -233.001806250162 -236.27858611488 -238.815317738911 -240.089638154095 -242.019617313082 -244.024259836198 -246.959675035623 -254.655609257885 -257.186604954881 -258.933876228553 -261.661695449303 -264.820560598082 -1.29475152656854 -7.34594654768836 -9.96331211890649 -15.8401382578373 -19.1303558468481 -20.8513495811465 -24.1478716352917 -26.0148438432265 -28.2115641954287 -31.0210645784565 -34.9286096131702 -37.6735661659762 -40.8081356663236 -42.3982747465748 -45.1679139608865 -48.5002610968622 -52.6276269292222 -55.0941616675838 -56.7872371486013 -59.0390903123391 -61.5486126185686 -65.0043565445779 -67.3110721192711 -68.6154950436793 -70.3410097336587 -73.3125815370277 -75.8547604304538 -78.9797107527173 -80.5273692998555 -82.2062414042461 -84.6925665558009 -87.7818645447931 -90.5963581493494 -92.9164504546529 -94.0531590372849 -96.9556334793048 -98.4173856097624 -99.9248161173926 -102.752726025679 -105.733582842874 -108.158607419603 -110.002189300197 -111.813791902778 -114.043181496453 -120.291036185521 -122.928314080312 -125.199180055257 -126.840000885395 -129.761074234359 -133.808645824299 -137.461534877776 -143.841582682033 -145.103396990717 -146.595829458281 -149.520278818795 -152.655503116204 -154.952597125102 -156.767414550747 -158.786166269759 -161.585454890685 -164.837610027933 -167.492202696753 -171.785374911642 -173.068052372878 -175.223501255651 -178.081720385134 -180.752323451987 -182.529250392353 -183.689721601225 -186.188910737323 -189.16689892943 -191.79736880453 -193.887244832369 -195.333814815069 -198.810638363038 -201.163432139816 -202.30680818093 -204.775516439289 -209.177619590712 -211.975942836009 -213.935628500457 -215.053879531448 -217.352164520533 -222.481040959821 -225.290301324734 -227.553789949759 -229.234320397723 -230.971406563949 -233.494727377034 -236.759450691242 -239.305200111701 -240.593112806725 -242.561802078832 -244.559034056481 -247.620562212389 -255.200793178619 -257.709726695192 -259.457753712826 -262.217309116149 -265.47397156161 -1.29127210206136 -7.50354769696323 -10.1836054804283 -16.3409982836092 -19.6782174315974 -21.3902402017885 -24.5824131858696 -26.445138793895 -28.6246565871946 -31.456573490486 -35.5655644514983 -38.4277844278652 -41.515849716995 -43.097095383665 -45.8474502077836 -49.1239643262153 -53.049594153576 -55.5088144391542 -57.2329821880892 -59.5375306202263 -62.0641145692359 -65.4891724719863 -67.8113460119863 -69.1104827307525 -70.821918333801 -73.6852296454702 -76.1587037996404 -79.2851560646064 -80.9183543903032 -82.5606894291514 -85.0508647598452 -88.2589512239252 -91.1292793949846 -93.4978192209894 -94.6311528630825 -97.4544509612348 -98.8993312848625 -100.417070829953 -103.249860634592 -106.250641122401 -108.661919571963 -110.447861336818 -112.260498744542 -114.482020921696 -120.673985045453 -123.356834747924 -125.643071728014 -127.298907981716 -130.187225872096 -134.030333759228 -137.757936090421 -144.2598326147 -145.514547405857 -146.962352759367 -149.833513827068 -153.008120296277 -155.298221835649 -157.096175833583 -159.073713617836 -162.044511453777 -165.241430392979 -167.824096320119 -172.212104690077 -173.494480094986 -175.699377458721 -178.721576566127 -181.474311018127 -183.286475219662 -184.445094790128 -186.96083793704 -190.026765816936 -192.620522246925 -194.682360316305 -196.138761017328 -199.477987394631 -201.88013946577 -203.00501490174 -205.516297269792 -209.6437487498 -212.518904152923 -214.501571257071 -215.641775026778 -217.976121681494 -223.095268216513 -225.872771852922 -228.151877428544 -229.817762417334 -231.564937565107 -234.070464258892 -237.413780385135 -239.93416490958 -241.19365521945 -243.208868676166 -245.237091837081 -248.221133575334 -255.802434204127 -258.304121396927 -260.033938143097 -262.785323055333 -266.037722248403 -1.29825016671007 -7.39900930772493 -10.017274402657 -15.9795904547177 -19.3354766764881 -21.0418566430049 -24.3343564937916 -26.1912330077396 -28.4011356923396 -31.1397271836601 -35.2837428866675 -38.0791333686462 -41.1014969712895 -42.6970207035599 -45.5401816797 -48.8893701945522 -52.8493404131329 -55.3512246294564 -57.0277191863685 -59.2378985968285 -61.7409736485729 -65.0830038158301 -67.3910770700421 -68.686713236885 -70.3926165955665 -73.2866716656314 -75.6349361211543 -78.8897755732077 -80.4629460098793 -82.1775708251427 -84.6790835369056 -87.8911172469736 -90.7610748563672 -93.068054750617 -94.2103578224531 -96.9840801307439 -98.449904388392 -99.9763470354994 -102.736160204527 -105.700495938673 -108.1275037274 -109.913475075443 -111.720780552668 -113.917961329233 -120.083897501716 -122.839978332656 -125.097888364719 -126.758082532059 -129.681716206084 -133.77875586747 -137.44795725588 -143.677007852253 -144.917409568462 -146.383760202624 -149.349604655034 -152.539838190095 -154.882762034643 -156.700278304303 -158.6543704181 -161.576278214903 -164.748853989207 -167.296886421375 -171.641300522685 -172.920185013949 -175.110813029406 -178.050618687635 -180.755406514408 -182.578188559266 -183.727204455996 -186.229253219731 -189.220772546958 -191.847221495296 -193.934096866716 -195.404789091751 -198.91768480187 -201.283157092354 -202.413114179764 -204.821355487712 -209.060145948582 -211.893941980329 -213.805725354582 -214.929024603906 -217.18805001626 -222.199363199145 -224.947528232244 -227.238594935886 -228.918821625326 -230.697665160135 -233.199747489062 -236.39526033845 -238.923859608781 -240.197662633726 -242.168908904674 -244.166935345296 -247.206342639758 -256.37370813025 -258.881227302249 -260.609249897354 -263.28368308127 -266.43176437723 -1.29039760425968 -7.42866432212695 -10.008703760623 -16.3688239356302 -19.7008795731028 -21.3963153471566 -24.7160789225067 -26.624939833068 -28.8200663708893 -31.5793229962119 -35.6880264453092 -38.5507406879467 -41.7220374684724 -43.3194795889104 -46.0900856208473 -49.4628736551544 -53.4488663283048 -55.907051614104 -57.6191742677275 -59.9214268386394 -62.4598744683319 -65.8971615489445 -68.1880702150524 -69.4833605647608 -71.1471919198074 -74.1169967908847 -76.9199421639306 -80.0702913523095 -81.7234073760774 -83.424880293766 -85.9202360120438 -89.1678397423957 -92.0187142224597 -94.3584966902505 -95.5105862474169 -98.4571412965104 -99.9198797120747 -101.43961670439 -104.266451988408 -107.240502804735 -109.639209163479 -111.462641269654 -113.279714401725 -115.456698613424 -121.480139607678 -124.212008024658 -126.48689206242 -128.129339284544 -131.014777147674 -135.202921476515 -138.689854522052 -144.962523461229 -146.206397809908 -147.649988915848 -150.547707570672 -153.585343758783 -155.934713426592 -157.737487472101 -159.753728544551 -162.572008161364 -165.81434899578 -168.43436373731 -172.624197804362 -173.905562989873 -176.078790061037 -179.026894343096 -181.701608548433 -183.514405255599 -184.660520208229 -187.202906536694 -190.19691892066 -192.842588929746 -194.982691908826 -196.457945291809 -199.866617687431 -202.250024497313 -203.401155685933 -205.814505863171 -210.054951699251 -212.86472584798 -214.801322493922 -215.911713956242 -218.190220090286 -223.144781512076 -225.87186372451 -228.110367731946 -229.765182589126 -231.487177630538 -234.038799358461 -237.305309836364 -239.851414310349 -241.098011061266 -243.017147729377 -245.03957017145 -247.932212788866 -255.211670067641 -257.687021957321 -259.425447136039 -262.207690442648 -265.446026652614 -1.29153000381721 -7.35714267572339 -9.91351796999752 -16.1181758005599 -19.4967340456035 -21.2030577780836 -24.4092756802787 -26.2661939870231 -28.460805808533 -31.2070301057983 -35.2514093410858 -38.0932085570199 -41.0775877411136 -42.6558001840623 -45.4870139849305 -48.8243620454555 -52.7444386492169 -55.1790512169829 -56.9624447282001 -59.239286839729 -61.7556069244125 -65.1244830385735 -67.4069972039554 -68.7087411189695 -70.4425118567205 -73.4028349186675 -75.9946941350841 -79.2411856473303 -80.9317660476213 -82.6116012393526 -85.1091727241681 -88.3452339769832 -91.1532645603332 -93.5035960962221 -94.6438629143559 -97.5869797525539 -99.0603121295143 -100.560744941312 -103.416844707037 -106.40383003177 -108.817801177473 -110.660048560127 -112.465146707364 -114.686102442082 -120.604461878313 -123.340539038184 -125.614332751699 -127.264578945386 -130.137586564042 -134.214852073177 -137.707160121337 -144.022734424964 -145.273929918023 -146.745700037989 -149.709734408687 -152.784768355367 -155.133806153343 -156.937032424578 -158.912923314684 -161.864237268383 -165.057338865955 -167.709126745104 -171.994517712167 -173.282654325113 -175.478705732136 -178.389255327598 -181.064499284512 -182.894713334103 -184.048646754987 -186.608286628077 -189.718544309476 -192.292244155032 -194.427621276053 -195.894766731188 -199.255628801696 -201.585016342552 -202.740277877256 -205.188441971454 -209.448509455143 -212.357041126787 -214.29586158889 -215.430083280993 -217.740255600185 -222.825483709507 -225.617768895264 -227.895197148606 -229.574847682465 -231.356759126035 -233.885826442604 -237.113548049487 -239.720891581171 -240.973685515293 -242.95433522863 -244.95856756415 -247.921148521124 -255.247819468732 -257.697931435721 -259.414688428102 -262.165856009452 -265.315806018481 -1.29446941204232 -7.41595938956262 -9.88424528833114 -15.9311947371407 -19.254513726743 -20.9586522352616 -24.2182470755532 -26.0887444288743 -28.2615165995907 -31.0628527474959 -35.1928252443729 -38.1437086705652 -41.0710934174737 -42.6533280691893 -45.5254251760168 -48.8820572651574 -52.6141588864368 -55.0804754012677 -56.7139134898097 -59.0390885921412 -61.5358296032476 -64.8364973373208 -67.160463394355 -68.4583189188335 -70.1788523091694 -73.1242707520985 -75.5838994359115 -78.7720550073136 -80.3977563559804 -82.0522394237884 -84.5822419020246 -87.9491991634585 -90.7392181984692 -93.106075774523 -94.251319337293 -97.1355510908144 -98.5970647860057 -100.126327283805 -102.911412847199 -105.823283246201 -108.243795718612 -110.052400931945 -111.846692387043 -114.051368901228 -119.86003421326 -122.562859897342 -124.842008712986 -126.502705404156 -129.362107121129 -133.617019576997 -137.356838639668 -143.634697310427 -144.874659187852 -146.348478121733 -149.18873407898 -152.230073756405 -154.572973640532 -156.381358390484 -158.371218639029 -161.305552101858 -164.534108993484 -167.124906178054 -171.339010770771 -172.622353666338 -174.799901071137 -177.746061069348 -180.516727133968 -182.313207021811 -183.453008338558 -185.963992379712 -188.864173986209 -191.520782756695 -193.624455770994 -195.091270022345 -198.527542619115 -200.85517869472 -201.973619491555 -204.378802263771 -208.670477351672 -211.535497196811 -213.543929342061 -214.688745277894 -216.95807873743 -222.009836293861 -224.739326690101 -227.068171965815 -228.75852491032 -230.533426023521 -233.100283243393 -236.255095831889 -238.801750748497 -240.058628909557 -242.054757985639 -244.062744329741 -247.076525357509 -254.592240156762 -257.080820454675 -258.815540961594 -261.536456541534 -264.698394641935 -1.29595324678996 -7.47655706818351 -10.01246416015 -15.8575186655251 -19.2421596138086 -20.9741888697393 -24.2290077067784 -26.0775331164257 -28.250240708736 -31.002281078733 -35.1900618019424 -38.046451370301 -41.1357621297745 -42.7333211719749 -45.5337328749141 -48.8679520030586 -52.7962089255867 -55.2527480566917 -56.9198821852669 -59.2029925870257 -61.7401173776284 -65.1583728575568 -67.468449716215 -68.7572694858899 -70.4510473148872 -73.3923177572324 -76.1301585509329 -79.2363688081519 -80.8509873471902 -82.5258893741499 -84.9558177018059 -88.2159758713766 -90.9846521761444 -93.3364031674568 -94.4769397397466 -97.3429146714218 -98.76830027638 -100.314107750746 -103.110466307906 -106.079656933248 -108.532456601247 -110.336019970006 -112.15939305812 -114.374046242367 -120.378143097719 -123.096695271811 -125.414563731935 -127.051953991315 -129.976686403093 -134.058807232 -137.787025006262 -143.731799475721 -144.990795002047 -146.484122463872 -149.358533077193 -152.593039328291 -154.960559033491 -156.771510366675 -158.745356089818 -161.675353228956 -164.891449942249 -167.548115943839 -171.698219060681 -172.985173323075 -175.139060329892 -178.172531796086 -180.862442369027 -182.618417571095 -183.768045631253 -186.280426527442 -189.374991179014 -192.01949250675 -194.074048388202 -195.547717192387 -199.045934937089 -201.431885103044 -202.552332189235 -204.946742701779 -209.148495512066 -212.02288843748 -214.001148085104 -215.129676858974 -217.447929847492 -222.47710765278 -225.185972920797 -227.456726001212 -229.129287104244 -230.918395158909 -233.492120052824 -236.663302461425 -239.237252996515 -240.495465326699 -242.44525292242 -244.442055984143 -247.332134383155 -254.173568053923 -256.667888240787 -258.393262996091 -261.083494992626 -264.296022869433 -1.29508621105341 -7.48679856237067 -10.1502975153769 -16.0482576539697 -19.3694204281304 -21.0689880551639 -24.4031846415318 -26.240273957534 -28.4386774607435 -31.2329231142306 -35.3134993333028 -38.1241619211643 -41.1250969199127 -42.7316605769984 -45.5648999489952 -48.9480380839167 -52.8364965655952 -55.3268499111006 -56.9884999670305 -59.2009745037605 -61.6451014969365 -65.1355530703531 -67.3894727207624 -68.7091488965257 -70.3903047443836 -73.3119220449532 -75.8658634083281 -78.9645602448971 -80.6093328005778 -82.2748025761623 -84.8206162378981 -87.981418705789 -90.8027004569748 -93.1506585770939 -94.2921911377141 -97.1600830807324 -98.5968025632546 -100.090636686129 -102.857154956686 -105.774918332006 -108.218284529271 -110.015618157 -111.813325010319 -114.074142216033 -119.845690101456 -122.528229745465 -124.784010763243 -126.46622645836 -129.372518809026 -133.488519896466 -137.049210965457 -143.53975086271 -144.78669792081 -146.257488501674 -149.139728036857 -152.323075681031 -154.605440003772 -156.404544454799 -158.36546483511 -161.194985659854 -164.313762937054 -166.888843755097 -171.064000886035 -172.34623360509 -174.564460374833 -177.446558138959 -180.173616157507 -181.973765640863 -183.115820280707 -185.659517173412 -188.632182336987 -191.309440083387 -193.353600942835 -194.832337133443 -198.235437040267 -200.603658008845 -201.780275299673 -204.221663787784 -208.547776894007 -211.296742006917 -213.297409342929 -214.41595301093 -216.703090107869 -221.833860954446 -224.572948112012 -226.836485437736 -228.498259474946 -230.258749283345 -232.805848103791 -236.082633057141 -238.581012550836 -239.835490870521 -241.7968799953 -243.828128405814 -246.858326810741 -257.982387103101 -260.578983266381 -262.320480920699 -265.073962730859 -268.196401307333 -1.29315332222255 -7.32039650872011 -10.0723297085097 -15.9648026624914 -19.3203421834154 -21.0391526615937 -24.2923092423754 -26.1661736670216 -28.368994461768 -31.1873009413724 -35.3618250543461 -38.2186118715762 -41.1985491185225 -42.7878299785835 -45.5604747142363 -48.8852467501541 -52.7879357166542 -55.2147384776032 -56.9604019267542 -59.2004898499692 -61.671585445326 -64.9976264554652 -67.3149044044352 -68.6199921893879 -70.3347606555025 -73.2917062943788 -75.9465517724679 -79.2000969697848 -80.8151720196541 -82.4849222121998 -84.9472314418994 -88.0982692116531 -90.8683325925132 -93.2397968341038 -94.3938332821591 -97.3031793903699 -98.7960133594963 -100.283203847638 -103.005285565737 -106.109196654413 -108.532821944996 -110.345299027682 -112.150658585791 -114.366806881903 -120.466673190616 -123.133363251046 -125.409752757162 -127.060446004002 -129.933802363273 -133.927578725761 -137.591147680223 -144.6042596913 -145.846162551649 -147.30976880433 -150.358208876028 -153.51143920498 -155.811245114608 -157.602034998988 -159.595575292638 -162.528721426994 -165.601279441712 -168.165542458026 -172.277963361392 -173.566829167202 -175.747640116872 -178.685221519384 -181.420783527946 -183.231038394064 -184.385463809095 -186.896154804504 -189.946190221285 -192.599234869859 -194.662936230072 -196.124186160667 -199.599952137046 -201.930497106154 -203.068245458614 -205.501763760978 -209.958642028512 -212.796731956863 -214.736985500121 -215.865884348875 -218.089194438454 -223.268700917762 -225.941707247097 -228.236700275135 -229.897188706224 -231.627040996773 -234.183911175874 -237.445015961542 -240.007312662778 -241.25785363487 -243.198697340477 -245.209316881809 -248.204677557561 -256.072701869939 -258.645609812404 -260.411949364912 -263.149669198849 -266.315903623931 -1.29465649346922 -7.43031803351372 -9.8782793857517 -15.4876103207512 -18.823089521281 -20.5318480264553 -23.8030545351735 -25.6654965098528 -27.8583339631922 -30.6898441735765 -34.9166061761311 -37.7600662940629 -40.8865670731251 -42.477643979899 -45.2383021632712 -48.6071405499374 -52.6069680208372 -55.1221543305192 -56.8605980026907 -59.15623385803 -61.6127659112913 -64.9495191208367 -67.2477070872619 -68.5397656507067 -70.2502942222157 -73.2256878635991 -75.7216194167517 -78.90051973764 -80.5318511907182 -82.1523348374672 -84.6152283450708 -87.8975367683345 -90.7796360614109 -93.1058350849373 -94.2461920510229 -97.1167285606363 -98.5359528656413 -100.029206883957 -102.918908197434 -105.919983951954 -108.349153560075 -110.17312759832 -111.995759840391 -114.203847992293 -120.031246134542 -122.729771998803 -125.03915120312 -126.695119715107 -129.589045556271 -133.726611394871 -137.352528057469 -143.5391260881 -144.792478535863 -146.281323389918 -149.212814486929 -152.36362345499 -154.688598639446 -156.489363892722 -158.490234214348 -161.46206913751 -164.626427810288 -167.282464493798 -171.562471855655 -172.841671922406 -175.05380851181 -178.014018089286 -180.729168422544 -182.504537002635 -183.659119921432 -186.23066496484 -189.29260221854 -191.894524515035 -194.00393132889 -195.476266362272 -198.887878334978 -201.252536538634 -202.380190365771 -204.783887424237 -209.125117394707 -212.039392581076 -213.983074689749 -215.106574916514 -217.370764740011 -222.65589902094 -225.428894293949 -227.67319483437 -229.34253228601 -231.091464154653 -233.592258622259 -236.757794574249 -239.345852422897 -240.594152520587 -242.567795657824 -244.574347732508 -247.522637918415 -255.490715350184 -257.950799129188 -259.683441473708 -262.392374850688 -265.439802891308 -1.29487071382121 -7.56665923522786 -10.1090439572794 -16.3048451281532 -19.7579140519954 -21.4778728522419 -24.7884660502605 -26.6233789978526 -28.810198268106 -31.5864710106276 -35.7922237623191 -38.6643573861824 -41.7263360879208 -43.3211855081353 -46.09548100309 -49.4776926655222 -53.3217948285624 -55.7823150075239 -57.5068560489754 -59.8161220924096 -62.3122672329287 -65.7205701098284 -68.0551086749328 -69.352387147154 -71.0495415692516 -73.9858163713082 -76.6071988198363 -79.9705669183397 -81.6588595029082 -83.3383710176877 -85.8277410804805 -89.0235817186815 -91.8192808251136 -94.1499517062919 -95.294342512707 -98.1378185869276 -99.6038826327519 -101.136800317876 -103.980582169785 -106.990365841211 -109.475857379301 -111.297183799776 -113.095728188451 -115.31510793424 -121.420741362275 -124.07412732142 -126.353672250639 -128.001962798687 -130.88654362264 -134.862194611017 -138.412726672574 -144.875293850027 -146.135613842373 -147.618146094344 -150.497311203693 -153.63563205466 -155.957528833681 -157.753927040884 -159.759660335428 -162.579597840009 -165.69153318955 -168.304838046806 -172.350435593638 -173.618971049566 -175.789113774525 -178.776719673413 -181.445042564498 -183.260556879606 -184.408704605139 -186.970391972994 -189.942306825225 -192.599605969408 -194.67092309789 -196.151039346521 -199.521181922014 -201.838174474933 -202.946993010585 -205.368732186709 -209.672639505721 -212.50802564645 -214.477935894424 -215.594710579592 -217.904307435649 -222.840398828004 -225.581167178749 -227.83425769265 -229.507997847298 -231.238909963842 -233.776786469867 -236.957612220754 -239.472165126124 -240.726948051311 -242.699416058528 -244.722889945436 -247.619728746434 -255.066530323841 -257.555183262893 -259.293180205797 -262.031649373649 -265.168506293383 -1.29222472649725 -7.3393759738228 -9.95404560052827 -17.085757272095 -20.3444246890342 -22.0717977874374 -25.3271980806948 -27.1796620121981 -29.3686977325952 -32.2368695304541 -36.4370077126947 -39.3200218406228 -42.3830406228691 -43.9819831344581 -46.7612864774263 -50.0751054860925 -53.9550016587738 -56.4385640741367 -58.1504862675328 -60.438550059607 -62.8506038998574 -66.2739483472094 -68.5379698860761 -69.830985006076 -71.5077370426549 -74.5008135449718 -77.1845332651757 -80.2686072896798 -81.9333306225696 -83.593503044648 -86.0407566700563 -89.3548808164695 -92.1365909329602 -94.4926576712167 -95.6344511213911 -98.5220163986159 -99.9791387122788 -101.463496630254 -104.296603689592 -107.313791034181 -109.695515009904 -111.524115025249 -113.322461430112 -115.54599984462 -121.357375922244 -124.101010398467 -126.394915923737 -128.064376306754 -131.002764856825 -135.036952833033 -138.709976920038 -145.259150277964 -146.50779288218 -148.004258071878 -150.8994278542 -154.003714654058 -156.306994647487 -158.109711585668 -160.096599901815 -162.976182878208 -166.294552162041 -168.977561006297 -173.149234042617 -174.423680740141 -176.618331373436 -179.560242193957 -182.266111396584 -184.07237957603 -185.212063590566 -187.746462261254 -190.699911325201 -193.293332642293 -195.410704196405 -196.892676514606 -200.243789983424 -202.592967637399 -203.725134364234 -206.177015696188 -210.307422378932 -213.164713524224 -215.117504114146 -216.261883065959 -218.600247904268 -223.698157089542 -226.435042629186 -228.714813257909 -230.384488771334 -232.132771484971 -234.740231901309 -237.957686548106 -240.517886487921 -241.780000005184 -243.744835038247 -245.78747999571 -248.825338112302 -256.211946022106 -258.669158586758 -260.390540177055 -263.121857846572 -266.298598581398 -1.29700924636639 -7.40405835429199 -10.0141210127338 -15.803583287417 -19.1065069245832 -20.8055490458057 -24.1072046772644 -25.9155405795712 -28.1365013205722 -30.8559372891401 -35.0872189688537 -37.8867522949337 -40.9010618114659 -42.4731170059966 -45.2240733234838 -48.5457876957983 -52.5504799214017 -55.0059199995686 -56.7622066793051 -58.9794417876161 -61.4939596828741 -64.923540370378 -67.2369259943824 -68.5256249522885 -70.2321646691685 -73.1205575469623 -75.6785475959447 -78.8339247608043 -80.4886629604817 -82.155295553616 -84.6544731772541 -87.9307098500382 -90.8023302849267 -93.1899767274881 -94.3212325043382 -97.1480086457347 -98.675279999184 -100.177924471667 -103.002995473365 -105.946831007516 -108.345855768852 -110.136845817811 -111.919280193958 -114.152409255431 -120.136078827284 -122.882888400577 -125.217142637044 -126.860751208018 -129.719582648445 -133.72142554089 -137.342462493422 -143.510425606051 -144.766509262773 -146.230132546487 -149.186736170982 -152.407655533943 -154.677004746873 -156.504927580568 -158.483572098775 -161.433464205788 -164.642191625011 -167.228274137088 -171.490043849191 -172.75870401749 -174.890210343233 -177.825860813231 -180.539923758586 -182.321745641886 -183.469164387275 -186.056000098192 -189.045313042517 -191.683061249994 -193.796593578664 -195.271683256499 -198.74299797979 -201.131985452789 -202.23812074628 -204.619325043912 -208.608500684658 -211.436439300639 -213.396741055059 -214.53454361047 -216.791455547182 -221.939173007997 -224.60760810447 -226.882234811518 -228.568621072459 -230.323834449716 -232.882664836093 -236.112770812746 -238.634734390278 -239.883762228041 -241.86423914303 -243.891277447265 -246.847446401417 -255.581621936766 -258.037616131061 -259.765204372337 -262.56801042241 -265.879868689872 -1.29833325592205 -7.5097751804913 -10.1737913909904 -16.0397323366713 -19.4048225699548 -21.1269352305633 -24.2975270234766 -26.1565657818819 -28.3391544862605 -31.1056192047692 -35.1659881697671 -38.0138850112403 -41.0420159962933 -42.6301462783223 -45.3612568782294 -48.6503448243106 -52.6046077847015 -55.0947761214998 -56.7642745784067 -59.0278126544104 -61.5449977625591 -64.7871639614294 -67.0492484662101 -68.3382615720787 -70.0317265809606 -72.9846055010853 -75.697711552671 -78.8583866006477 -80.4730980182092 -82.131609068392 -84.6240787680925 -87.7720055295167 -90.6005999570606 -92.8922710458083 -94.0298633448282 -96.9283744263794 -98.3641570323743 -99.8739005216188 -102.602683640596 -105.576668179138 -107.99996419752 -109.831756079297 -111.648552267555 -113.822642493216 -119.721551980047 -122.374383161585 -124.712008212456 -126.377339382363 -129.26779951163 -133.474467186179 -137.140925224811 -143.705140197852 -144.960017540782 -146.442810393392 -149.396845196082 -152.571178333562 -154.875307347154 -156.697964724251 -158.673998926822 -161.574225839026 -164.796261597312 -167.481977305437 -171.631609930905 -172.9030435108 -175.100133194166 -178.049415067887 -180.742799653592 -182.566410082568 -183.708635034127 -186.184261922327 -189.15247897805 -191.751269840497 -193.823997161689 -195.301796186602 -198.695988056585 -201.095293919312 -202.229776023067 -204.699787986636 -209.201134329846 -212.029336038344 -213.977384487909 -215.116054175935 -217.384935189711 -222.389832054905 -225.143317255106 -227.401686864723 -229.06938994519 -230.814192735632 -233.408366974635 -236.620802954545 -239.158661448542 -240.425677291849 -242.411413314888 -244.392712328965 -247.325360880119 -254.740518090207 -257.1948927212 -258.925969897625 -261.630340472055 -264.94328910532 -1.29917006107703 -7.55374230893207 -10.2736073503066 -16.5267071775595 -19.8951589698597 -21.6089435606722 -24.8714860062334 -26.6489645255145 -28.8475203124375 -31.6139359373399 -35.9167585798489 -38.7792261363133 -41.9110323076957 -43.5043379876709 -46.3019073214987 -49.6080173299432 -53.5327444433879 -55.9905793372789 -57.7752412019008 -60.0082583230789 -62.4922755072623 -65.7452713404424 -68.0071121864718 -69.3062206133925 -71.0100617576549 -73.9573923395079 -76.5128869289705 -79.6688836238037 -81.2756649909016 -82.9644390762572 -85.4159613542888 -88.5889377563818 -91.4027964109005 -93.7213306285869 -94.8676065885405 -97.7210653234792 -99.1625932945672 -100.667122801022 -103.597658879038 -106.518772560778 -108.947965848625 -110.750386543249 -112.550187810796 -114.817399040054 -120.849304573314 -123.584915051999 -125.855437534182 -127.50775135858 -130.407496525119 -134.403837158119 -137.995685726643 -144.612018387141 -145.857499623054 -147.357008705579 -150.27955218373 -153.470845451566 -155.81251252315 -157.632661274914 -159.624052394883 -162.456478814084 -165.630334201176 -168.230993434661 -172.45316028296 -173.733591332643 -175.954903655871 -178.999877033307 -181.766091597657 -183.571175458877 -184.720040493767 -187.234917905263 -190.227675777863 -192.841608932576 -194.956376654067 -196.426421772192 -199.887542453 -202.259593360034 -203.404373084671 -205.855625969227 -210.016034664409 -212.91278569878 -214.858827300029 -215.961392819215 -218.234764315214 -223.288080288624 -225.950177341276 -228.249399803456 -229.91017361131 -231.659464935349 -234.252316101055 -237.476443791432 -240.037450848329 -241.284176589689 -243.244864451142 -245.213692635051 -248.230523879127 -255.352113748714 -257.913738782633 -259.631492099695 -262.408270751071 -265.584415410405 -1.30368921629031 -7.55849036694049 -10.1909707043857 -16.6288287817744 -20.0782756987827 -21.7998277123037 -25.0196371567819 -26.8256278859013 -29.0391811493921 -31.8356971198394 -36.1079159128113 -38.9419561518342 -41.9211044434007 -43.5123318209131 -46.2840650701383 -49.6904722955446 -53.5805089041543 -56.0102664895234 -57.8318775351083 -60.1001919531734 -62.5387903219897 -65.952594475785 -68.2379069043823 -69.5310417760089 -71.2429436046225 -74.1501636345775 -76.6954837411558 -79.8592608371847 -81.4891615641972 -83.1807546380958 -85.6162551749502 -88.7211248117165 -91.4849445058867 -93.8966119112792 -95.0522172837938 -97.9569783490321 -99.3416345010599 -100.828187854924 -103.594494682844 -106.563337987959 -108.951880375476 -110.765282010858 -112.572070176798 -114.794258402219 -120.798536466013 -123.470919300332 -125.761175940403 -127.438824420249 -130.268617963201 -134.2702289856 -137.939437495651 -143.697320216748 -144.945633673102 -146.437789084465 -149.396681017934 -152.507479019522 -154.806541953906 -156.609886785244 -158.585653400613 -161.520864309806 -164.623985915192 -167.23384987851 -171.358869914368 -172.638441276487 -174.893100291361 -177.845296043051 -180.477524509329 -182.29241452858 -183.444623456564 -185.911828382843 -188.875025389731 -191.589786732188 -193.680396472265 -195.145501972703 -198.504876779305 -200.876105831052 -202.011731625672 -204.467212223162 -208.857825241409 -211.735247163876 -213.709720699069 -214.842649365442 -217.076367127325 -222.273940236468 -225.036568804674 -227.330755119993 -228.996652660907 -230.787566405501 -233.336479586943 -236.524921805372 -239.021438752104 -240.291809941738 -242.208418524923 -244.205057933557 -247.11803168643 -255.721436852386 -258.271814460642 -259.994628198187 -262.765625192194 -265.86041006841 -1.29436913190241 -7.40708950893654 -10.0338782972217 -15.5896356687396 -18.8584733122675 -20.5846255621152 -23.8120536493743 -25.6520707981563 -27.8064853871943 -30.6528244271899 -34.8812794600223 -37.7920066827146 -40.8298704796557 -42.4355574590875 -45.1944672579001 -48.5075540127652 -52.4780241392561 -54.9915724143543 -56.8003102852047 -59.0584740836006 -61.5563048749888 -64.8773893667079 -67.1930325629985 -68.491037815264 -70.1715769296146 -73.1426381426118 -75.8738945024877 -79.0993061455417 -80.7946281725889 -82.4736355156829 -85.0145204574445 -88.1808131486831 -91.085019796166 -93.4600529878772 -94.6072035252156 -97.4917568303239 -98.9489330681455 -100.486094065664 -103.279546841587 -106.224517926368 -108.71736421842 -110.567677338992 -112.377246039055 -114.655261678747 -120.101659035082 -122.774731846594 -125.089473321326 -126.754271105103 -129.523458224634 -133.570943108492 -137.142638984704 -144.130636797108 -145.379404498448 -146.875949529169 -149.803544787088 -152.994311372086 -155.316768303547 -157.120723905864 -159.077703684079 -161.994130154263 -165.177843437444 -167.851745662881 -172.030467420926 -173.312630376246 -175.529391896768 -178.423313335323 -181.147777113029 -182.934205590856 -184.084143380113 -186.569473099837 -189.71227632082 -192.357156295597 -194.452066514204 -195.926992290412 -199.39348983879 -201.777153120392 -202.905958857178 -205.284933328349 -209.564327911089 -212.400362948904 -214.365322685266 -215.503320080808 -217.829399470449 -222.901107957293 -225.700716125201 -227.966557425173 -229.640056118375 -231.392634952495 -233.991773186949 -237.20156350648 -239.811865673461 -241.067587641849 -243.053107089611 -245.08525358428 -248.039755361543 -256.590103846647 -259.170978387157 -260.906578930347 -263.565964949374 -266.744432665853 -1.29603622646228 -7.32716510184517 -10.070171465653 -16.4589795665324 -19.8298145814389 -21.5562027945351 -24.8655120420471 -26.7081541525584 -28.8969220319824 -31.718042412608 -35.895609160614 -38.7351498067729 -41.7304254884451 -43.3187860627869 -46.009884823775 -49.4360006420959 -53.2613734986847 -55.6706886902978 -57.4755146686808 -59.7822036265886 -62.2619354325465 -65.5974679900154 -67.8970233159195 -69.200231402516 -70.9100614293186 -73.8917549406908 -76.4861370922862 -79.6117729262766 -81.2352178746197 -82.9065928019583 -85.3894412902925 -88.5932136453441 -91.4670099243069 -93.8240281821901 -94.9658227301979 -97.8427955632961 -99.276024701552 -100.76371513985 -103.559111349881 -106.568404689267 -108.966334203083 -110.779076356591 -112.600801069111 -114.818876951045 -120.569467873038 -123.248638893189 -125.497372376169 -127.142825209186 -130.067985935408 -134.264605444223 -137.947752352529 -144.129242800022 -145.373417367037 -146.867138004331 -149.839392111472 -152.959137435833 -155.277712263167 -157.092090265877 -159.07303207209 -161.900916637712 -165.047824520486 -167.689848067082 -171.908236288577 -173.18640012827 -175.378183616503 -178.297964707003 -180.976393616137 -182.780807023327 -183.923968911878 -186.455492397459 -189.383043831707 -191.972011635174 -194.081737575039 -195.551992786066 -198.852368071979 -201.208427132412 -202.360602661691 -204.802682999545 -209.063502823804 -211.914758693493 -213.90091674952 -215.022402843528 -217.307031050253 -222.46722086872 -225.191974528701 -227.476216822341 -229.138905885637 -230.852172922062 -233.485743362645 -236.690522535529 -239.220730496165 -240.472349490617 -242.455485521463 -244.457748166793 -247.450619025346 -255.524870045531 -257.996254888715 -259.713453359904 -262.414432921891 -265.641312902793 -1.29572502527981 -7.43525195893369 -10.0813507762208 -16.5001560156183 -19.7999619602479 -21.5162115900815 -24.7491188972706 -26.6004984756678 -28.7937448039515 -31.6156459010569 -35.8258543821153 -38.6791953682426 -41.6537981406592 -43.2567118461728 -46.0226661004362 -49.3463643332996 -53.2012568186901 -55.637396185022 -57.3623119935923 -59.6439705247278 -62.155228914553 -65.5481468283575 -67.8339778647501 -69.1234769627855 -70.8080404956844 -73.6609880056067 -76.0546491033863 -79.1934844408265 -80.8263222096507 -82.5121986855172 -85.0114847921429 -88.2289762799814 -91.0123922584255 -93.3368064781796 -94.4742057313328 -97.3046657546503 -98.7556215173419 -100.271548446502 -102.978824512957 -105.957113056385 -108.442824334172 -110.294786584198 -112.119870984854 -114.324109565534 -119.976065627804 -122.670866902133 -124.936528915516 -126.579772267355 -129.515538247181 -133.5703224778 -137.248661630832 -143.699238903879 -144.95703428131 -146.446677353261 -149.388848601979 -152.568404168281 -154.864085453098 -156.673198985772 -158.635811910697 -161.487838227 -164.716429564523 -167.359982186837 -171.584233032232 -172.874211631586 -175.047867880226 -177.989201376026 -180.758119215096 -182.543171162466 -183.6906003465 -186.244467677539 -189.247476516652 -191.848268794827 -193.950007734448 -195.422565612644 -198.789437168321 -201.127144924899 -202.265078489483 -204.70633634858 -209.078567466651 -211.898575544794 -213.870171470449 -215.004714028283 -217.322448240894 -222.555780067584 -225.297890202091 -227.572749482994 -229.229073025005 -231.001382763724 -233.633130610346 -236.818842537188 -239.349924907888 -240.609684534397 -242.605195444447 -244.575090089645 -247.520458096661 -255.231250702262 -257.697111314177 -259.439614338513 -262.205129019914 -265.355200620155 -1.29906320322233 -7.53921803673727 -10.0263550507707 -15.6020679123151 -18.8922206263317 -20.5967934881879 -23.9354955972057 -25.8125094395989 -28.0196302656935 -30.740177976475 -34.8022955804543 -37.7103286087277 -40.7609676322799 -42.3566839537369 -45.1959137966442 -48.5722059743241 -52.5454367546619 -55.0166626230649 -56.8388488026974 -59.0745252290529 -61.5904853122425 -64.9483432408261 -67.2146716828153 -68.5098715601101 -70.2571729148288 -73.1953142143724 -75.641098912182 -78.835234667366 -80.4798687504565 -82.139268071532 -84.562065413649 -87.7539808869491 -90.5673956283708 -92.9077891062521 -94.0624581818151 -96.9216664396211 -98.334971045032 -99.8675274084785 -102.680954507844 -105.642475492968 -108.05431511716 -109.8440769889 -111.656873169784 -113.866698289053 -119.484432321203 -122.21182923426 -124.480355269414 -126.12166313502 -129.070739999679 -133.109873522215 -136.832466535397 -143.007704059076 -144.252890249244 -145.709868970341 -148.701594672599 -151.782365500291 -154.078155910268 -155.903142255452 -157.880886816691 -160.797435566225 -163.975073267943 -166.658438711546 -170.873205935921 -172.154064806183 -174.391515362708 -177.301633846059 -180.007317806392 -181.804112751578 -182.953206422649 -185.390134623256 -188.450107350193 -191.085430737028 -193.213438559108 -194.687541254608 -198.077102209555 -200.426199205505 -201.558149030561 -204.0313937374 -208.263725319793 -211.026677426205 -212.958076235613 -214.074479015845 -216.335545786692 -221.517433329148 -224.285828848677 -226.564607214252 -228.270301759652 -230.076925964083 -232.645769004113 -235.859646107382 -238.391601278681 -239.642606887974 -241.627016296373 -243.645417441426 -246.591174451454 -254.339030750357 -256.804201574318 -258.541916766696 -261.230486397694 -264.425084091256 -1.29301133215256 -7.54910159495644 -10.307565112054 -15.9898037444276 -19.3947759221982 -21.1019887435585 -24.4095606848555 -26.2662677180144 -28.4900976474442 -31.2649942751922 -35.2685918134955 -38.1188854776749 -41.1320766646479 -42.7175064835828 -45.442147080301 -48.7224513651973 -52.6124790462731 -55.1569475788088 -56.8787988438922 -59.1604464938078 -61.6044418299424 -64.9503201711948 -67.2528919378528 -68.5606079249046 -70.2677575348637 -73.1337118270566 -75.7373245669334 -78.8794904730714 -80.4322345818725 -82.1052468502827 -84.5559352604169 -87.7600617523 -90.606566245248 -92.9596323612209 -94.1052571987843 -96.9099756442372 -98.3354627502805 -99.8296192205095 -102.590603270058 -105.609708466785 -108.080295114037 -109.887952507554 -111.716177303527 -113.914860919352 -119.771638318813 -122.467118447467 -124.7392787594 -126.395974079738 -129.161624453701 -133.297612605431 -136.849294230363 -142.760058004263 -144.002870257136 -145.507887681414 -148.43079077524 -151.546466660914 -153.804575266938 -155.598951322119 -157.576989462026 -160.477224336772 -163.750279440385 -166.382191828191 -170.688522191289 -171.965228223794 -174.144569695504 -177.118392637306 -179.828978792281 -181.652651791617 -182.797180185225 -185.278393010635 -188.195031176898 -190.916389568081 -192.99590227385 -194.474086833587 -197.809072727601 -200.140613703979 -201.24908737271 -203.685407894259 -207.96490565 -210.830140468032 -212.792731180412 -213.909891641604 -216.153885165089 -221.111159812238 -223.909781026143 -226.248804756159 -227.941097102459 -229.718675147891 -232.241007180804 -235.416781057097 -237.96587932911 -239.213571607602 -241.187729717713 -243.199230052496 -246.17547993355 -253.621900689363 -256.106822871031 -257.842409602975 -260.587085938516 -263.743477581035 -1.29619139412751 -7.46759421478889 -9.96866719245954 -16.0780335804566 -19.4260515930653 -21.1480879970431 -24.4466740268082 -26.3235020187408 -28.4889505040039 -31.2959893708214 -35.4745679331779 -38.3194364357938 -41.2899328379096 -42.8784238164921 -45.7537514542237 -49.0197646798718 -52.9507552531626 -55.451898983486 -57.239717189832 -59.4893480280694 -62.0101886298478 -65.4040520449958 -67.7483755952267 -69.0517137810964 -70.770322869245 -73.7027365628836 -76.2728259053111 -79.4394611437395 -81.0126185706244 -82.720822190374 -85.2197622044233 -88.3928361362166 -91.2087230579704 -93.5611867930703 -94.7037136284586 -97.6148556866437 -99.0520945430534 -100.560863700399 -103.377037083003 -106.367905888956 -108.780794137885 -110.612668141018 -112.416311054695 -114.625271617345 -120.485334433886 -123.188369881943 -125.488791500241 -127.151828459593 -130.067430574984 -134.168058563104 -137.797331867263 -143.674188320349 -144.925027092815 -146.387101246469 -149.299088008068 -152.444762303305 -154.798353018205 -156.580841741123 -158.531057746172 -161.561999581836 -164.762705141631 -167.358174698775 -171.640236692085 -172.917160444937 -175.130128066258 -178.116963096834 -180.775282153231 -182.540862240654 -183.687422829443 -186.222533808838 -189.164397370685 -191.84048301772 -193.945688635447 -195.415953620441 -198.769171441582 -201.110673389957 -202.245799220607 -204.67483819841 -208.782695703604 -211.568613714346 -213.524106294913 -214.653519538564 -216.976617982267 -222.036450312455 -224.752183248449 -227.033300386906 -228.705019338811 -230.441942148585 -233.032636538508 -236.295985569344 -238.843380864398 -240.096190633662 -242.047911051637 -244.018879092225 -246.993161219616 -254.1160816547 -256.601567439156 -258.310391572225 -260.974279037583 -264.072319762238 -1.29743246739504 -7.37498272142836 -9.89663137022424 -15.8419664366529 -19.1987001643312 -20.9058698604406 -24.1531025103797 -25.994989170768 -28.1874440938522 -30.9954215126921 -35.2433984107769 -38.0416661885051 -41.075816378181 -42.6603682555529 -45.4319539725381 -48.6899482895156 -52.5184542182395 -54.9763897112487 -56.6692267273794 -58.9310804574763 -61.4245199202192 -64.7598969456605 -67.0820295957863 -68.3846321173504 -70.1078064820004 -73.1118736525461 -75.6498730079659 -78.8626894757082 -80.4724059906227 -82.1475842268378 -84.7478716982224 -87.9429093621237 -90.7059868553934 -93.1362399034128 -94.2810007031148 -97.1195843825006 -98.5400159612898 -100.017201540796 -102.899424796484 -105.974388816775 -108.423328991373 -110.255211892882 -112.058553068813 -114.251578872513 -120.019074220293 -122.752218098745 -125.051406196278 -126.704366398313 -129.577807810106 -133.819830958985 -137.369338419726 -143.806086537358 -145.067590202643 -146.586670944868 -149.515940941876 -152.752754988421 -155.077761420795 -156.895873465125 -158.915712389859 -161.716886221536 -164.971010757169 -167.611639621882 -171.909925331884 -173.192124241234 -175.410045658527 -178.313155186358 -181.045309945923 -182.837703539195 -183.993420037147 -186.495196995248 -189.479636388123 -192.113851183458 -194.211396598309 -195.695028492281 -199.194132704463 -201.540316995819 -202.683975725753 -205.111568022237 -209.316426232227 -212.159575642419 -214.113275844564 -215.239967130348 -217.487386877376 -222.370426369073 -225.106602508656 -227.341326922888 -229.008048043075 -230.739751911745 -233.278732641323 -236.519988971133 -239.024775591197 -240.276210928519 -242.25395485143 -244.238428233796 -247.156662004214 -254.421708746166 -256.90856170392 -258.634746475384 -261.370367499653 -264.475934771033 -1.29596144931029 -7.38702030175817 -9.97740762867494 -16.283148015446 -19.7302754465587 -21.4187583204053 -24.5953392452044 -26.436904817262 -28.6559775577483 -31.3774749886013 -35.3988871198298 -38.2366625151178 -41.2823597193213 -42.8696818840107 -45.6399566865839 -49.0185743277195 -53.0289098035884 -55.4967940348513 -57.2388935286757 -59.5125062767096 -61.9810458222312 -65.3354574771122 -67.6267118738869 -68.9255765197338 -70.6176690258867 -73.5572437260553 -76.0631422760806 -79.2434749628632 -80.8335501877954 -82.4939274796768 -84.9599847036522 -88.0805786671972 -91.0073966073842 -93.3976176802716 -94.5494111999394 -97.3794431956474 -98.8969286461554 -100.411924655746 -103.247364289316 -106.135761814515 -108.499909365715 -110.337094130867 -112.148574319911 -114.326481705225 -120.602457561847 -123.281828525774 -125.56640006657 -127.244091467686 -130.155597615814 -134.3910364526 -137.990494486297 -143.953020776202 -145.212339017421 -146.708569276434 -149.672648908634 -152.781613549516 -155.105553717104 -156.912614446247 -158.866828765451 -161.779699460976 -165.050842916015 -167.660922189176 -171.998476833585 -173.281497066174 -175.47710776626 -178.342189839491 -181.021627223958 -182.819090431903 -183.965036365118 -186.48464045464 -189.518084304194 -192.134846038201 -194.229610686716 -195.689546080484 -199.13715525078 -201.459985507367 -202.592227520507 -205.03424732075 -209.129742920719 -211.956349769654 -213.92627630546 -215.051888955221 -217.291007855784 -222.267381087721 -224.987514737597 -227.354396495905 -229.012284862687 -230.782005966454 -233.399361220442 -236.636218560986 -239.182522474571 -240.445669689153 -242.409797098875 -244.386840547133 -247.353028501853 -254.837465727153 -257.306605703826 -259.050236349569 -261.769721301326 -265.014344457228 -1.2954810962665 -7.39321314743347 -10.0589622740788 -15.8651070232254 -19.2393305998151 -20.9433862716409 -24.2503790249398 -26.1248427095806 -28.3415598704828 -31.1906679009619 -35.3674794011092 -38.1607875258067 -41.283216194033 -42.8827357737737 -45.6844763521728 -48.9991521488711 -52.8415016199705 -55.3465282546537 -57.0207028398894 -59.2476690449141 -61.7056872329971 -65.0809937974914 -67.3775826548843 -68.6760357084046 -70.393180768482 -73.3564593302799 -75.8346256911053 -79.0065354823966 -80.5997819388713 -82.287706389474 -84.7740431320945 -87.9246075745456 -90.7293890945946 -93.0390050058011 -94.1759583851425 -97.0384298686907 -98.5395260039419 -100.071093607196 -102.900696224436 -105.790886924859 -108.213690637982 -110.01277636687 -111.805298829989 -114.039628170004 -119.953884183852 -122.680167625359 -125.007500562533 -126.664426343339 -129.466867842253 -133.716607766537 -137.42692761445 -143.692782679339 -144.949538658059 -146.412117377509 -149.383670677884 -152.539308576216 -154.89893022896 -156.693353092079 -158.699317221854 -161.550353126849 -164.726499746334 -167.365067144236 -171.825939929686 -173.105306314172 -175.298011010244 -178.274188799417 -181.00394791197 -182.782986836883 -183.928781302548 -186.426813222036 -189.458769894348 -192.080619778121 -194.167301559085 -195.653382078108 -199.0685258423 -201.358380846602 -202.489061945474 -204.857207197335 -209.164699013057 -211.972463652433 -213.927743911842 -215.048860547131 -217.34851858408 -222.436397066641 -225.186122002647 -227.447513835974 -229.116475755616 -230.871610122491 -233.45048806259 -236.707767785529 -239.245235164684 -240.50130176277 -242.488135848804 -244.491690767634 -247.498804537595 -254.779082302076 -257.299846394964 -259.019122779939 -261.729395928975 -264.951770878958 -1.29928491314873 -7.50106971069904 -10.2218259832803 -16.2077768020853 -19.5158736168911 -21.223625451564 -24.4691278612958 -26.3107011600528 -28.51561521424 -31.3088184807574 -35.3877727598861 -38.269094385382 -41.2461408500244 -42.8294935009325 -45.6033316364084 -48.8976737720103 -52.9006367890079 -55.4106020605502 -57.04489211103 -59.3413369908956 -61.804308214416 -65.0785962952594 -67.4145072215517 -68.7108152479819 -70.4229884996164 -73.3448479062402 -75.9179818799288 -79.134378826691 -80.7922138743678 -82.4845561583963 -84.9938502486802 -88.2574908867266 -91.1703762998574 -93.4950902820351 -94.6501674825113 -97.5519853763675 -99.0232073854979 -100.548246499819 -103.347994758452 -106.430667256383 -108.86715951375 -110.690197348664 -112.486653313343 -114.698219319475 -120.720797000449 -123.462879463292 -125.7779925244 -127.428474527245 -130.310232241593 -134.33068026032 -138.048990564441 -144.046625894891 -145.294760260552 -146.773319846883 -149.673525641634 -152.860424684564 -155.178428698018 -156.999717063521 -158.975738200001 -161.904994184169 -165.124205074383 -167.817817564816 -172.218611810271 -173.502411470494 -175.753071009244 -178.736697474287 -181.415475402856 -183.197218394467 -184.341108820178 -186.852992984618 -189.937420508538 -192.588599460076 -194.701286209048 -196.182267100564 -199.500432656021 -201.858557293887 -202.991762799278 -205.457927004965 -209.555477428834 -212.360623463484 -214.371354768134 -215.503814743135 -217.794907557039 -222.674813633528 -225.412070505097 -227.668243990066 -229.334419616836 -231.101597190461 -233.611387468576 -236.735070354013 -239.294959183639 -240.561444353398 -242.556094030767 -244.555506686794 -247.564915339372 -257.317181399987 -259.941995516291 -261.672607674294 -264.401018230316 -267.54409487232 -1.29697188216841 -7.4307238399613 -10.0271175811617 -16.0024920175462 -19.2979726206693 -21.0280751815756 -24.2011049172192 -26.0568484775241 -28.2476052125216 -30.9949609121303 -35.0316404638462 -37.9345148054553 -40.9978717781611 -42.599769667453 -45.3569858527245 -48.7975334400293 -52.6694840680035 -55.0793702003035 -56.8617552990708 -59.0682145418046 -61.5797058654592 -64.9298954121701 -67.2461075050985 -68.5434934503357 -70.2271546915372 -73.1402707578264 -75.640808897975 -78.8213755255907 -80.5228590974953 -82.230761928921 -84.687981361471 -87.9117047892403 -90.8108331643251 -93.1729839772965 -94.308523422725 -97.1592462573615 -98.6546373763205 -100.14916610963 -102.915950831933 -105.805653600886 -108.162887365876 -109.983310837345 -111.773252696172 -114.021935359619 -119.819988190783 -122.513279329768 -124.827732236865 -126.461715910286 -129.292650297287 -133.567205387728 -137.216248627239 -143.459346069138 -144.69424766376 -146.192803365945 -149.083541136988 -152.200275787301 -154.522581721631 -156.332530370825 -158.284057645982 -161.200649685875 -164.490126070546 -167.06752891849 -171.307231946093 -172.590880653589 -174.782950345041 -177.764924513658 -180.503243202446 -182.290397866563 -183.443021424163 -185.905490535139 -188.827935103231 -191.464540325136 -193.596186147691 -195.055925883235 -198.421503588396 -200.755357060383 -201.876142268468 -204.311607732421 -208.510278861853 -211.373354184178 -213.310680596711 -214.437999611973 -216.67752149324 -221.528618964181 -224.325523643354 -226.573729747075 -228.238321431122 -229.993484287515 -232.586520632522 -235.897730863387 -238.462540586951 -239.719937252274 -241.725978266474 -243.669114387363 -246.645748690169 -254.276833409306 -256.781705396148 -258.520560939377 -261.258198869573 -264.345086932808 -1.29186280650666 -7.52616074459623 -10.0833847814869 -16.0978364064159 -19.47674256744 -21.1884654303622 -24.4282086314159 -26.284194942051 -28.5048867640327 -31.3655659062968 -35.4393861245764 -38.2972318399948 -41.294510476175 -42.8783755214143 -45.62885316652 -49.0518900656118 -52.9304640669972 -55.3638725110624 -57.159815845936 -59.4637067902847 -62.0616732616052 -65.385219703555 -67.6926500975846 -69.0051912299682 -70.7042837693499 -73.6102848962515 -76.2023441303134 -79.3137022826692 -80.8442061101435 -82.5336935821384 -85.0910850775265 -88.3778800645922 -91.1702247254524 -93.4869994047051 -94.634524295594 -97.5420642201612 -99.0067919519958 -100.514896957433 -103.270415057646 -106.266472239262 -108.695103058389 -110.505647390335 -112.326154671619 -114.572485949749 -120.463808798102 -123.113961540053 -125.416140748144 -127.061389840134 -129.964915573754 -134.202000415877 -137.763233921818 -143.861723593582 -145.110849863787 -146.571750047797 -149.552589010538 -152.722167392406 -154.992453801661 -156.78341476315 -158.742996724897 -161.6842380893 -164.842463968686 -167.449989079533 -171.641219170572 -172.918950162191 -175.137300223946 -178.114257376358 -180.801139857738 -182.580719897673 -183.731551648477 -186.253433810835 -189.284479298731 -191.943119325228 -194.019692742628 -195.475505028387 -199.033146550803 -201.396652552683 -202.538962785611 -205.008025122284 -209.120410719585 -211.974144463493 -213.923068559177 -215.041543535628 -217.278892200665 -222.219802512247 -224.993460071769 -227.298397795268 -228.979830121195 -230.747137923601 -233.304096182815 -236.558668925593 -239.087021890846 -240.345052380232 -242.322206657369 -244.32649513741 -247.340507952003 -255.279653004611 -257.769175444168 -259.494809723559 -262.223792543633 -265.379280826937 -1.29663662756359 -7.44408640450162 -10.012425315397 -16.0977689066842 -19.4848514582777 -21.2155806132105 -24.403849840607 -26.2259020543907 -28.4093760139449 -31.2129848427478 -35.3912782768561 -38.3284765189143 -41.2688914399703 -42.8579364848107 -45.5929234626937 -48.9583372083864 -52.7808528144664 -55.2714972838138 -56.9846159916753 -59.2631947614411 -61.7484176063952 -65.0941937007038 -67.34747589644 -68.6401017961556 -70.3207815075548 -73.3280850597018 -75.9258942838886 -79.022493334025 -80.6200048851711 -82.2895698972023 -84.744455513792 -87.9277973270949 -90.7797084630103 -93.1098383586242 -94.2422016275844 -97.0383088664327 -98.438939528044 -99.9810702891372 -102.784576481994 -105.874087458664 -108.248722136827 -110.092659014425 -111.875503420836 -114.143649046514 -120.27966559516 -122.992569343597 -125.25680236043 -126.898308421516 -129.790608665519 -133.846044894393 -137.480683034522 -144.196317085563 -145.453487730348 -146.915649513437 -149.890887363633 -153.063485274017 -155.318571505227 -157.120961654386 -159.109707364912 -162.033920459985 -165.266042668669 -167.879873356922 -172.217337172324 -173.49633935582 -175.715984931544 -178.628498319756 -181.407784337887 -183.239599700615 -184.383340937621 -186.903552373906 -189.945485324378 -192.554393407653 -194.697347791576 -196.164043362953 -199.626066118252 -202.011128877222 -203.137125523977 -205.5958595214 -209.881545234454 -212.689600983249 -214.649564320447 -215.774250111899 -218.045837318134 -223.172480967712 -225.902342153952 -228.136735657207 -229.811563752189 -231.57013995071 -234.126167326431 -237.378882357729 -239.899757760332 -241.162267458221 -243.11757099557 -245.110179052046 -248.090286929437 -256.745116310106 -259.345997651904 -261.074861789732 -263.874023585272 -267.020119939889 -1.29871655927537 -7.4743066871272 -10.1866300625249 -16.7894555079039 -20.1756257120362 -21.8835719562905 -25.0833485116822 -26.9245668737206 -29.1458500729091 -31.9443890471023 -36.076427487936 -38.9307699275746 -42.0037181039676 -43.5953484873308 -46.4734075319975 -49.805972716136 -53.7057813989568 -56.1516790671659 -57.8734164951434 -60.1564070615997 -62.6284138466432 -66.0230206011744 -68.4026139103247 -69.7042624962245 -71.4148148426148 -74.333746295851 -76.9716334478177 -80.2053505271488 -81.9058173785599 -83.5934379531682 -86.0516104318068 -89.1544992341511 -91.9619855179855 -94.2866389678279 -95.427978227798 -98.3030676703193 -99.777065006238 -101.283670591567 -104.071751256388 -107.022132158385 -109.408865801713 -111.20960981685 -113.013907726617 -115.227567723888 -120.963140035592 -123.607517944546 -125.915902291735 -127.590039413799 -130.469309663825 -134.62973706566 -138.255463882054 -144.201796367195 -145.458381987803 -146.924130988698 -149.915303156897 -153.052919556702 -155.342497653441 -157.155636414123 -159.156268824798 -162.095556855751 -165.246054999478 -167.817403626743 -172.215023762185 -173.49155403967 -175.727996264649 -178.734268502765 -181.413328518101 -183.210700704519 -184.35667076227 -186.848198614251 -189.912821891054 -192.512568697033 -194.629130776729 -196.104162293271 -199.585150715308 -201.972818520179 -203.138632652985 -205.576591151327 -209.78072860187 -212.664777307228 -214.610665808362 -215.732058843712 -218.009714390988 -223.076613720369 -225.889478087228 -228.184325724391 -229.866695271936 -231.659510416939 -234.254816035159 -237.354365587354 -239.878677431353 -241.149071961468 -243.126080373893 -245.103558143321 -248.071559445732 -255.923834289824 -258.367268732851 -260.097607799465 -262.779110516483 -265.926325706605 -1.29809300732722 -7.40008778064585 -10.1906507597456 -15.9861485458876 -19.3750677958362 -21.0859322336225 -24.3757184962981 -26.1923036933051 -28.3635207605683 -31.2010766713969 -35.3501486795781 -38.1502740056096 -41.2186246071965 -42.8209604577363 -45.6529214918998 -49.0316951906139 -52.909793546646 -55.4058308186872 -57.078439993371 -59.3394605243822 -61.8634725110104 -65.2220721358516 -67.4833403084693 -68.7795426709274 -70.4642954723161 -73.4495396179392 -75.9446851192788 -79.0971284904878 -80.7305287995218 -82.4159978395437 -84.9090545461217 -88.0910849597789 -90.9645901137331 -93.3361342603287 -94.4899586680611 -97.3484320164887 -98.7792728456065 -100.242844268786 -103.042208486987 -106.032326813307 -108.430283869471 -110.267369116499 -112.049425176389 -114.290117979802 -120.197357473158 -122.905071966634 -125.206890332123 -126.855818572774 -129.813493369301 -133.844262077961 -137.34214474349 -143.564308799081 -144.811040263987 -146.263422139014 -149.102306880404 -152.232159096629 -154.585052342133 -156.397103841723 -158.355998352403 -161.312269198175 -164.554734733451 -167.148299508987 -171.486057649715 -172.778814369808 -175.006635479251 -177.872729886892 -180.605329980987 -182.432622516965 -183.58356740203 -186.090716938537 -189.031914352 -191.653026982595 -193.749579012051 -195.235532090011 -198.581505729158 -200.907113530916 -202.026903849289 -204.450485707445 -208.771154527938 -211.686489987301 -213.669304775224 -214.794956309527 -217.117374628216 -222.187116090109 -224.905312792358 -227.231369923919 -228.897018113439 -230.622856880273 -233.116352991677 -236.278857556783 -238.783713006502 -240.036469597017 -242.010479923501 -244.022165492306 -247.146759536183 -254.251108923271 -256.696344870595 -258.41695270591 -261.120438792632 -264.324956785815 -1.29433631220396 -7.45981127275259 -10.0661036716993 -16.1359959539231 -19.4709806662771 -21.1821278094412 -24.4491005149935 -26.3289758326922 -28.5248450257809 -31.3290215588528 -35.5673674101512 -38.3559549014485 -41.4317912414495 -43.0457372718541 -45.7811859681139 -49.1199699330351 -53.093454230379 -55.582082853415 -57.3466839576211 -59.5970997792333 -61.9995963796975 -65.4138652844699 -67.7505171571204 -69.051450920945 -70.7518513737731 -73.6685484632404 -76.1591128570341 -79.3318068012467 -80.9584801444521 -82.6645054777727 -85.1327555645525 -88.2911682153784 -91.1744592884165 -93.5353930217624 -94.675647803057 -97.5914144768082 -99.1096830442214 -100.590945074903 -103.346688109581 -106.316082424366 -108.702776215912 -110.556228014807 -112.37748996737 -114.618213702983 -120.356410518379 -123.009044791116 -125.289547380884 -126.95377392513 -129.905827019226 -133.933532973599 -137.654583327114 -144.044900651128 -145.286125734035 -146.753590502888 -149.723859651132 -152.906580863971 -155.191652876096 -156.981520403678 -158.974426981261 -161.917376362764 -165.208914514599 -167.814682938983 -172.139948090933 -173.428259154847 -175.676466852776 -178.584215758424 -181.357058862571 -183.170876442795 -184.323528064761 -186.821195649356 -189.879501210306 -192.500672212274 -194.602201597266 -196.059471129431 -199.542787032504 -201.883343657078 -203.029340536869 -205.428866947983 -209.709441002485 -212.567631071311 -214.505936618689 -215.635157440498 -217.89060379775 -223.425930189253 -226.17253607332 -228.487104638303 -230.154068077287 -231.942772019626 -234.566542320475 -237.726298538392 -240.291251941756 -241.560055376744 -243.556751646729 -245.539947528794 -248.516715874655 -256.889289717871 -259.404761608896 -261.128369038076 -263.935946152215 -266.981266053617 -1.29088589351533 -7.37534177368862 -10.1210861065168 -16.3130158922373 -19.7436374379789 -21.4530951315291 -24.8699613378626 -26.7099945510324 -28.9017188719351 -31.642257658191 -35.9088575512046 -38.768552332649 -41.7487528902918 -43.3335327941392 -46.1833834447281 -49.5340263042513 -53.5054530154355 -55.9264263058399 -57.6706160466274 -59.9874993175657 -62.4216014307587 -65.7385457750784 -68.0484199830502 -69.3523955680932 -71.0489918144494 -73.9732910087087 -76.4288190866923 -79.6147964241939 -81.237942158295 -82.8631666160694 -85.3233779793858 -88.7157550765918 -91.5899224371083 -93.914710322908 -95.0594701961372 -97.9258468267081 -99.3253020062053 -100.829224075269 -103.622580191943 -106.601599294289 -109.123867555982 -110.998638735477 -112.796861277195 -115.097408153754 -121.415948266278 -124.147575571943 -126.462348949027 -128.118528636552 -130.992906377623 -134.880424263767 -138.503506345527 -144.777204303695 -146.029546652627 -147.522057049913 -150.494494118401 -153.783947543765 -156.04025953135 -157.846582385842 -159.880351569992 -162.791235970403 -165.974993995745 -168.615515572726 -172.809629968427 -174.0913066699 -176.272337561753 -179.278502230739 -182.052555995307 -183.876201673742 -185.020700872945 -187.528515091653 -190.463645178777 -193.14531146161 -195.230556833698 -196.688598159792 -200.172908284101 -202.489476797702 -203.625774869414 -206.028490254473 -210.393732914878 -213.254615869327 -215.224290614565 -216.355832750769 -218.644970446987 -223.530070963754 -226.247582931003 -228.45825970378 -230.134671041955 -231.921224121888 -234.474082355065 -237.60840686798 -240.109797774409 -241.375225514823 -243.405803357626 -245.389946084188 -248.373275154107 -255.478103455325 -257.973287031374 -259.691899823059 -262.362639572865 -265.514191658602 -1.29471581264709 -7.35568169831462 -10.1856238632552 -16.2003845039891 -19.5512651385896 -21.24928909827 -24.5400004123691 -26.4221481293237 -28.6276291100704 -31.457140354588 -35.565430345499 -38.4353779423611 -41.4188166759658 -43.017184561971 -45.8140592688123 -49.1152628534361 -53.0558995099832 -55.498757110835 -57.1958764295932 -59.4028722732947 -61.9083065464545 -65.292059291649 -67.6130195414464 -68.9156698774236 -70.6206476845482 -73.5405486286554 -76.01315359243 -79.1103592937845 -80.8058867618777 -82.4910610855439 -84.9925651794764 -88.260134699515 -91.1180551252474 -93.3959593893161 -94.5408401473848 -97.5023074790203 -99.0016915165836 -100.501276814359 -103.272281745679 -106.22099726128 -108.636299141467 -110.46603873179 -112.267298740912 -114.441358714826 -120.614081773339 -123.352163666938 -125.667569955053 -127.321382316553 -130.253169138497 -134.26624808051 -137.852690891815 -143.917676685498 -145.16908263499 -146.647853724734 -149.614348335036 -152.709477194997 -155.045981303338 -156.872193901783 -158.861186482893 -161.836436981101 -165.052834295437 -167.672429712503 -171.887669033041 -173.154480765507 -175.385907400923 -178.383103644167 -181.082438017597 -182.881393413216 -184.032364524806 -186.570555535177 -189.567402857745 -192.173169732328 -194.242113817514 -195.715783922661 -199.07101313837 -201.380324950724 -202.496935691339 -204.951427068869 -209.215372482931 -212.024160495905 -213.978761809472 -215.107501950591 -217.388936525309 -222.180996578466 -224.918669469449 -227.176268220561 -228.865778530823 -230.626375139245 -233.201932218328 -236.446729909995 -239.004648118797 -240.270730391851 -242.234904291944 -244.234093031119 -247.213478781732 -254.805336013944 -257.32424061167 -259.057136907643 -261.8075354118 -265.000011561082 -1.29335348253337 -7.46465275918734 -10.0880830452672 -16.0090281834169 -19.4722115927043 -21.1849633727476 -24.4084184098855 -26.245816871076 -28.4263652550848 -31.2207090799705 -35.4818245420315 -38.314019962063 -41.3281577185654 -42.9285293514561 -45.8235352015875 -49.1499912991469 -53.1407027631708 -55.5712853941749 -57.3147089826087 -59.5694615114009 -62.0413570696587 -65.3403410751011 -67.6838209221326 -68.986984132932 -70.7352620331138 -73.6971383939087 -76.0985483645759 -79.3412767983063 -80.9453748905593 -82.6358029531541 -85.0718838995816 -88.2779295356892 -91.1880882026044 -93.5254974712501 -94.6711350725394 -97.5069473936554 -98.9421757548418 -100.489359609456 -103.343999961035 -106.328577358352 -108.789738608593 -110.60682138705 -112.406299996101 -114.721473866959 -120.553541890194 -123.30655944129 -125.651624015127 -127.306651983901 -130.04954036093 -134.153393360125 -137.847627318044 -144.009438364651 -145.276659995009 -146.76093891121 -149.610006712161 -152.774926555392 -155.022491961555 -156.848711970158 -158.826224133823 -161.666229098718 -164.779203804841 -167.349530700107 -171.607378578998 -172.89736380969 -175.125889412459 -178.083300517919 -180.824123900775 -182.625285255876 -183.766633032001 -186.271222441298 -189.308746500144 -191.86400122641 -193.981312193959 -195.444679577071 -198.899771798097 -201.273824636352 -202.395800807113 -204.750848447713 -208.959787574608 -211.877747161477 -213.819321338177 -214.945675800277 -217.20344687894 -222.060277143065 -224.774635411335 -227.103683466316 -228.775737199878 -230.545632757206 -233.05603267498 -236.244430486221 -238.783764149558 -240.042132160761 -242.012965302084 -243.971276617348 -246.931222551118 -254.875647679765 -257.380504934637 -259.116952996202 -261.888795253101 -265.092082632399 -1.29619863326077 -7.36312955603761 -10.2140328239066 -16.0405993765779 -19.4699540284568 -21.189241017731 -24.5015616523233 -26.3397118666913 -28.5305648836363 -31.2804506681086 -35.3583359688811 -38.2698566735486 -41.3189538491204 -42.919871275752 -45.6606742204337 -49.0444816126649 -52.9567245067605 -55.4363804284221 -57.1768262289656 -59.4363896630179 -61.9704965631868 -65.2990967625118 -67.5613240718808 -68.8549684263314 -70.5429987989109 -73.4774854346891 -76.0634593914649 -79.3323267490511 -80.9528479784622 -82.628653563148 -85.1416894632976 -88.3485860473928 -91.1771774366339 -93.5130242242203 -94.6587612368379 -97.4992908184138 -98.9332642506465 -100.422625655898 -103.231663721122 -106.229871510952 -108.710270326353 -110.530446333685 -112.34183234202 -114.532167295625 -120.480892475417 -123.201574706895 -125.45876520086 -127.087998217799 -129.962385411807 -134.094777830725 -137.6412256386 -144.469302992966 -145.728962640571 -147.215458717786 -150.092953438224 -153.205564595027 -155.491656596234 -157.290004961808 -159.303987754629 -162.254960717259 -165.447476986074 -168.042963565273 -172.245076379213 -173.529044399498 -175.69747988747 -178.652587596645 -181.319502563816 -183.101133661203 -184.244136513082 -186.763869261051 -189.718152755422 -192.326556805524 -194.403253001446 -195.885988307004 -199.240853020789 -201.576086621517 -202.705401571811 -205.103176779238 -209.405533008418 -212.304373483514 -214.310100762671 -215.432263614072 -217.670237566524 -222.687576921093 -225.401803230585 -227.672556489296 -229.331230992415 -231.08664591243 -233.656120803673 -236.930730735273 -239.443768270519 -240.69406157531 -242.631198192839 -244.62688409663 -247.573478691747 -255.295021096099 -257.763425371965 -259.495833767038 -262.18278649408 -265.380514248099 -1.29446757291506 -7.44650669391902 -10.0424933125884 -16.2232684559001 -19.6186121688514 -21.3192647134563 -24.5310253576417 -26.3630405141215 -28.5319482953129 -31.3677416099258 -35.3540754706047 -38.2432052484967 -41.3355835251402 -42.9270700365138 -45.7287703370893 -49.0475813850102 -52.9085939935055 -55.3289145272503 -57.0817884620343 -59.3498947720334 -61.8939777363267 -65.316313295566 -67.5759178572091 -68.8739148202811 -70.5706035023718 -73.4804757025843 -75.9366748611679 -79.2137942942357 -80.7813763081706 -82.4357699729562 -84.9073746970345 -88.1484967648752 -91.054568518741 -93.4492571012756 -94.5953679985914 -97.4644534046392 -98.9464568483988 -100.461333643791 -103.233858187514 -106.157306795847 -108.607312365423 -110.418822696044 -112.201095892484 -114.417311889704 -120.288014976212 -123.049319243687 -125.350032975208 -127.015734891653 -129.89593282051 -133.958655092195 -137.611477694102 -144.323598189401 -145.570293779308 -147.039353229776 -149.984440008984 -153.099744593882 -155.457601239189 -157.298200420891 -159.259918880887 -162.135864596148 -165.362407620775 -168.061174200742 -172.474038912243 -173.755330376162 -175.942317984587 -178.850075849713 -181.639828906033 -183.448877341695 -184.590221806877 -187.113857376642 -190.050103673972 -192.703306358975 -194.810446766435 -196.292466752748 -199.625255173551 -201.95569554242 -203.065672196555 -205.534654053639 -209.628763869903 -212.430348410997 -214.348799078088 -215.480899267314 -217.805295089002 -222.82515041251 -225.592862575838 -227.811957845257 -229.476547544355 -231.213065006768 -233.794703952611 -237.039027634402 -239.61329844484 -240.85828603697 -242.80779119468 -244.812581394012 -247.682315235757 -255.223009825589 -257.658248523588 -259.394968487456 -262.062963864312 -265.195731433428 -1.29349284061103 -7.41104717511161 -10.0007351314208 -15.8817796707145 -19.3120236965376 -21.01700882368 -24.284892703253 -26.1371894722493 -28.3593443779207 -31.2233380388038 -35.5071320408102 -38.2647132621919 -41.2694748501433 -42.8656616182378 -45.6630173800925 -48.9820480906841 -52.8722703424067 -55.3608645135984 -57.086169703474 -59.3133226498043 -61.754432898881 -65.1081813216076 -67.4473361279965 -68.7410875618401 -70.4034411224804 -73.3305928430681 -76.0634573901686 -79.2295636694379 -80.7068496712256 -82.3521682420619 -84.8219956295451 -88.0791597281669 -90.9308764366479 -93.2526057220821 -94.4022910800407 -97.2657516674963 -98.700225086491 -100.214727647486 -103.007307091924 -105.995154691657 -108.391983763284 -110.202307634208 -112.014658631498 -114.257523058722 -120.766682900948 -123.452101895127 -125.725358886127 -127.38686412874 -130.321958546746 -134.362409511742 -137.921002562947 -144.46998355953 -145.7209037963 -147.201892628896 -150.166446397617 -153.25102344364 -155.56514852573 -157.360761020228 -159.381612868062 -162.259098238434 -165.348081522044 -167.950565713306 -172.355657213618 -173.632363191137 -175.835523674213 -178.929165576126 -181.621783495774 -183.402985255116 -184.55519108506 -187.105222970587 -190.052662248913 -192.648038738585 -194.73426358584 -196.197383909251 -199.624972335024 -202.029101745873 -203.149245677247 -205.571210397759 -209.816448466916 -212.670149216165 -214.619739325661 -215.740138257879 -218.019283638504 -223.173235262319 -225.945280849811 -228.191404385561 -229.843585748373 -231.621249194249 -234.176286396514 -237.368877779835 -239.88238430203 -241.15572431361 -243.12307370466 -245.053876948864 -247.957267553713 -255.181064492938 -257.636189653065 -259.360017671963 -262.115911798039 -265.354060096803 -1.29610003480451 -7.45555484667321 -10.1703960436807 -15.6969242195519 -18.9942887471181 -20.7093836570583 -23.8765788048607 -25.7338958546182 -27.9314755056315 -30.7285845909656 -34.944875817202 -37.7411713317524 -40.8032627479162 -42.3840037072015 -45.2457562230992 -48.5743802214245 -52.454747830694 -54.8946740484136 -56.5711169178068 -58.8055819230139 -61.2852965790463 -64.6258655339554 -66.9288040307942 -68.2288145720505 -69.9616146830964 -72.9053092227055 -75.486969570735 -78.6879505398496 -80.3016252194415 -81.9733245496508 -84.5240870855122 -87.7782337324462 -90.6773253386343 -93.0213683138306 -94.1690749751235 -97.078109546259 -98.5077378142485 -100.003706255511 -102.832920265739 -105.85093363871 -108.295439023771 -110.101689684188 -111.894141859841 -114.183573861192 -119.625611037991 -122.348479703852 -124.644487968055 -126.298743332782 -129.297525420147 -133.428848549183 -137.060903724215 -143.427024589702 -144.668656193408 -146.151831931361 -149.017325189267 -152.246895278344 -154.567627753499 -156.370148602002 -158.349944452914 -161.309665338787 -164.574286646773 -167.175328589266 -171.259053760335 -172.534040664666 -174.690159111461 -177.555894992414 -180.262674960349 -182.073539173843 -183.222349224737 -185.707239495792 -188.63957933103 -191.276885781725 -193.357905697591 -194.80136064139 -198.240579599621 -200.626021506874 -201.771141083075 -204.279247419751 -208.485563067953 -211.287282246311 -213.276488734772 -214.399564633692 -216.727057706954 -221.824973019201 -224.586740747696 -226.841147286987 -228.517903255582 -230.288657347179 -232.847022670787 -236.001787733202 -238.483837998471 -239.731598306707 -241.711222023685 -243.720973821022 -246.704611000128 -255.757919664118 -258.293139728563 -260.028948681237 -262.671391507442 -265.923169081681 -1.29497362339648 -7.43605454977286 -9.99344606396271 -15.844257829188 -19.225258957409 -20.9249289045847 -24.2639103610219 -26.1492416392261 -28.3486767410938 -31.1044854326176 -35.3096119097461 -38.1768372287665 -41.2613551043261 -42.8581898482528 -45.5927492231222 -48.9956514276385 -52.8735028774322 -55.3526468666014 -57.0300131311581 -59.2734564152955 -61.753082084315 -65.1092167712574 -67.365094381484 -68.6669228640312 -70.3760952593063 -73.2938391420109 -75.8681035085406 -79.0718421346244 -80.7195503879109 -82.4379556187798 -84.8731744712821 -88.0151754658638 -90.8236333413068 -93.1863166858654 -94.326581014332 -97.1710309057403 -98.6208650460383 -100.152330251164 -102.974246833847 -105.806088656745 -108.284143755067 -110.139771199528 -111.933163031331 -114.164826971085 -120.132946664744 -122.829210351377 -125.126944596197 -126.784828909274 -129.639301735056 -133.851136163636 -137.53960214532 -143.806116941856 -145.054242854789 -146.52832452352 -149.481911611642 -152.716061436629 -155.082758326754 -156.872733191709 -158.881357373075 -161.776941451464 -164.927982275477 -167.528070232621 -171.825339639963 -173.102686701373 -175.268301119203 -178.264249820929 -180.978767190034 -182.771651200823 -183.914371743706 -186.45509777403 -189.454207285189 -192.091285140223 -194.211757609413 -195.694435320403 -199.020234610095 -201.398080947987 -202.548212977814 -204.978854182046 -209.164077874312 -211.972830202394 -213.884975956167 -215.017116119593 -217.289869869439 -222.115556465144 -224.894539853348 -227.187049776552 -228.872848735815 -230.646246596404 -233.229903932852 -236.519652540055 -239.039719970141 -240.302346520527 -242.266743298688 -244.25510180007 -247.228465094833 -254.511354662363 -257.024524441297 -258.742473490124 -261.381101521863 -264.539123211977 -1.30392117622225 -7.50367472053915 -10.0139755553776 -16.2079523301473 -19.5842547525013 -21.3009106778256 -24.6459848655128 -26.4560427835273 -28.652416231428 -31.4159845706812 -35.6874117010158 -38.5226714022894 -41.5404166372146 -43.1421097787451 -45.8503382909087 -49.1380621715184 -53.042628407222 -55.5619820213314 -57.2791936546636 -59.5595908521562 -61.9932921680071 -65.4536669928201 -67.7831381400705 -69.0775632731027 -70.779926739519 -73.6913134712152 -76.2334920906583 -79.4997404925363 -81.1843348139853 -82.8531096099091 -85.3256679372012 -88.4773301758934 -91.3206016157427 -93.6647863183917 -94.8162847183563 -97.6268018188706 -99.0491675123274 -100.577388591858 -103.437112767541 -106.424112836288 -108.842219418065 -110.649134704362 -112.455183239569 -114.677155499146 -120.363487624162 -123.041933135844 -125.348767361332 -127.025302978329 -129.908675082422 -133.978668683834 -137.673429242353 -143.971909946972 -145.232950346268 -146.688641105291 -149.658433331499 -152.759726883237 -155.104508837305 -156.896549221592 -158.879651737887 -161.751137800793 -164.983694059814 -167.647446645827 -171.88693489802 -173.162278781326 -175.321446356945 -178.37048306742 -181.170434938297 -182.984990854862 -184.135909475391 -186.681003167238 -189.634232122505 -192.280644020086 -194.39608040893 -195.865031081995 -199.36012520261 -201.730474895028 -202.865369960481 -205.362018737936 -209.550987290105 -212.353640490808 -214.296109225987 -215.433356155266 -217.70152037926 -222.689542751676 -225.421876899498 -227.765652708209 -229.433676462057 -231.173387105838 -233.741876937641 -236.983808681622 -239.479741661793 -240.746920501099 -242.734669598454 -244.709112121574 -247.75002094192 -255.612947314341 -258.159644567973 -259.872284635832 -262.531522391719 -265.722983399456 -1.2945986985674 -7.42957887051806 -10.0250610047053 -16.0376709509995 -19.4138416632861 -21.1299598346133 -24.4039567355375 -26.2522719007145 -28.4256803346327 -31.2597537655275 -35.4262284546496 -38.2213844399004 -41.1888718297863 -42.7895565338948 -45.5479567264597 -48.8484628319726 -52.7913654736893 -55.259397848927 -57.1259177734002 -59.4113234590494 -61.8830670592377 -65.2864611959313 -67.5964285796785 -68.8961795149208 -70.6220762875849 -73.4942079335733 -76.1007800012272 -79.2754183048498 -80.8581904539325 -82.5287019177058 -85.0179663373762 -88.2506897305733 -91.1338788842817 -93.4805238627354 -94.6289190447786 -97.5282183171153 -99.0165664505374 -100.581182547157 -103.359109366486 -106.204283479775 -108.622550818899 -110.441946329809 -112.227051789805 -114.402252986877 -120.157754663094 -122.877659613211 -125.231772305418 -126.885241432337 -129.795750015738 -133.812805600805 -137.431068070668 -143.84205684064 -145.0864750951 -146.581626913443 -149.458656311601 -152.563329066989 -154.851685757075 -156.638423878151 -158.581720666153 -161.577578512755 -164.672798417501 -167.417698777876 -171.498104573569 -172.787201933507 -174.988919902598 -177.907457651725 -180.634555929267 -182.416704649792 -183.570755907814 -186.044258436659 -188.96558161967 -191.565608372303 -193.617526720859 -195.094092122051 -198.579599701688 -200.936682626426 -202.053730937316 -204.492979993063 -208.703470198735 -211.473343601847 -213.437713398284 -214.558490433033 -216.818641398715 -222.055133762891 -224.860592095899 -227.161701976928 -228.832157390763 -230.579432705294 -233.159817023117 -236.429537664098 -238.987449955194 -240.246574173639 -242.22573738973 -244.208710318181 -247.235902329706 -255.122148681488 -257.60670141676 -259.350016702257 -262.063620796134 -265.181668605174 -1.29366119662104 -7.39509649339104 -10.06414890193 -15.7884805401981 -19.175208419757 -20.8753127222133 -24.1235421183628 -25.9351142527434 -28.1597315900056 -31.0609738508355 -35.3652927745461 -38.2352848935641 -41.2449241657301 -42.8517161740582 -45.5959900868828 -49.0403402990644 -52.8918061159972 -55.4037604049142 -57.1406602301522 -59.3665009269512 -61.8413229774562 -65.169229425514 -67.4733153905778 -68.7585469801889 -70.4583495083918 -73.3422585378388 -75.8632107399754 -79.0923616106576 -80.7867545304187 -82.4961585133443 -85.0235512297721 -88.2708747422742 -91.0790096306544 -93.4216692416444 -94.5726907241894 -97.5283513564945 -99.0669444340399 -100.60651184819 -103.464544009798 -106.341299121532 -108.724027242965 -110.539147214911 -112.325680191594 -114.566121824511 -120.430297797901 -123.073085545872 -125.412424785714 -127.070777837257 -129.956609479639 -134.008998215006 -137.668591792709 -144.122291661712 -145.37568580257 -146.865816024917 -149.802484961253 -152.892490030609 -155.193300814365 -157.00782049324 -158.970716320919 -161.891330066364 -165.109628273816 -167.749452675936 -171.938405917675 -173.209856398832 -175.397698886738 -178.333654064912 -181.048805213826 -182.85358163592 -184.002604537176 -186.553099171713 -189.540201094543 -192.224344715852 -194.283657294182 -195.762586549836 -199.206373541776 -201.586686273653 -202.723882794395 -205.121019847362 -209.454717727668 -212.424375396608 -214.383984046486 -215.517431218215 -217.851323145033 -222.802943956363 -225.557421980902 -227.851085584683 -229.53324718959 -231.283003062002 -233.85562771167 -237.088175133108 -239.594433885911 -240.859051569963 -242.867090163393 -244.890929392356 -247.860706054513 -255.235539633515 -257.695741125065 -259.440301509341 -262.137553395027 -265.507378034837 -1.29305622537487 -7.4283663622017 -9.98371782837167 -16.7652704132904 -20.1412478854611 -21.8347157323449 -25.0222945716997 -26.878847790222 -29.0787010101795 -31.84220365363 -35.9306753614313 -38.7326927930766 -41.8155506986543 -43.4210448101421 -46.1156744676103 -49.4303820560554 -53.4026995076692 -55.87386732436 -57.5699165563879 -59.8520858937514 -62.3135417314474 -65.7898906925644 -68.0954780981608 -69.3861388127625 -71.0872327499306 -74.0135349800724 -76.6196430711106 -79.8689549914213 -81.5415870160634 -83.2349842467484 -85.7216639628492 -88.9756867222253 -91.8041318445043 -94.1854907946803 -95.334123848161 -98.2529183353681 -99.7424615516468 -101.239828494911 -103.983588816888 -106.995876111987 -109.389853083419 -111.191018804748 -113.005196918951 -115.209376648278 -120.939877855889 -123.655853265103 -125.966760062874 -127.649068450769 -130.427148793542 -134.516091809629 -138.225442335648 -144.310520862942 -145.550857398904 -147.020492902531 -149.936367776768 -153.078912470945 -155.418620040947 -157.222314538418 -159.216175547414 -162.042850350255 -165.242918598838 -167.836541714025 -172.079948612375 -173.355483711953 -175.554540044832 -178.60333196307 -181.356914895768 -183.160255355034 -184.30116208761 -186.854050421084 -189.947462794608 -192.612043765687 -194.697540624476 -196.162864103974 -199.572572256012 -201.894428107373 -203.009265425213 -205.484644971641 -209.778493373252 -212.60699911444 -214.555961252835 -215.69417418931 -217.924610513922 -222.784584479668 -225.534596597772 -227.745425160358 -229.421243844462 -231.206582201466 -233.738975588693 -236.858619881886 -239.452115465927 -240.709223931401 -242.660305038685 -244.645776854765 -247.681747549224 -255.433720686676 -257.914592831135 -259.640113181544 -262.294669126366 -265.395543207407 -1.29942937116295 -7.5166231154464 -10.2009480357648 -16.491549119139 -19.8357070375302 -21.5337905582927 -24.8117831949753 -26.6284796220066 -28.7856683998188 -31.5476745348936 -35.7405275829968 -38.5479069663537 -41.5562516820278 -43.1406968550292 -45.9798723743668 -49.2470408094427 -53.1865220619163 -55.7116643375036 -57.3675324758288 -59.6371647959128 -62.1010184748631 -65.4301453654054 -67.6892650064718 -68.9805015446473 -70.6762499351822 -73.685495354216 -76.4728430669703 -79.6789009835934 -81.3464454795572 -83.017192023471 -85.5137488645672 -88.7644599964926 -91.6547163090619 -94.0401050102535 -95.1752495728726 -98.0369076727146 -99.5104538419571 -101.011671528365 -103.760602491959 -106.685636332657 -109.124901925464 -110.904175990926 -112.734883997232 -114.937956921158 -120.856769090049 -123.564241894683 -125.895648372934 -127.557228503602 -130.483065226784 -134.669818055404 -138.363588780978 -144.46115578843 -145.701747728227 -147.134252953683 -149.970462398559 -153.085508946718 -155.395897694716 -157.185339541377 -159.135431024813 -162.042204433833 -165.338770333903 -167.975681610691 -172.207182339645 -173.485201904291 -175.68671433577 -178.585197385904 -181.262902242918 -183.033889041044 -184.173230681149 -186.691282277816 -189.719444587012 -192.363318065356 -194.451608803737 -195.938291431188 -199.30645486476 -201.66539894336 -202.791516754565 -205.213351085274 -209.523494612489 -212.34090037873 -214.293627628735 -215.430388050242 -217.712168271962 -222.724348860053 -225.436424748396 -227.677305966329 -229.35034870776 -231.112683190145 -233.676500744123 -236.860469526417 -239.456030031779 -240.694581586036 -242.681540070807 -244.682613809443 -247.590655852782 -255.831422211423 -258.446341516059 -260.179192903161 -262.869478343902 -266.04741951536 -1.29325421222128 -7.52969617967556 -10.2122312701736 -16.5958977161527 -20.0590571320432 -21.7814952075841 -25.1309108666443 -26.9821679736724 -29.1305548658775 -31.9677384533607 -35.9851415621496 -38.7905769176063 -41.8914822583579 -43.4806189413963 -46.2107305324924 -49.4628871210854 -53.3756405424772 -55.8533602001089 -57.5513525358793 -59.7979951242 -62.3267147450448 -65.6585611196023 -67.9708687029714 -69.2607922628877 -70.9538498861294 -73.9105531100079 -76.5836973912796 -79.8103137299915 -81.4618552118238 -83.1717623999441 -85.6846187216236 -88.8998979433159 -91.7575664368595 -94.0972242717433 -95.2553217331609 -98.0579641712593 -99.5207359539354 -101.015532023697 -103.855317838319 -106.80321813243 -109.1642743416 -110.980451607478 -112.762883610479 -114.979338636581 -120.485763676773 -123.243389119331 -125.543490934475 -127.209732505779 -130.081338119355 -134.321404681006 -137.929748696115 -144.611093379289 -145.854079929974 -147.30318758202 -150.237170903712 -153.333124949704 -155.673804664868 -157.461832035274 -159.42701320256 -162.38294887098 -165.5950657042 -168.203720836504 -172.415040204525 -173.687540770239 -175.857352541113 -178.824560002327 -181.463168542328 -183.245123665104 -184.396756854966 -186.902943797497 -190.008917288456 -192.625682500174 -194.731794242156 -196.218152189938 -199.6806136373 -202.053021420829 -203.177096190207 -205.625225557981 -209.86958496299 -212.677357817827 -214.667014416506 -215.786078990063 -218.071144422975 -223.447539791155 -226.215904382152 -228.52003647923 -230.181914072884 -231.930478118421 -234.546974178735 -237.821373885495 -240.388169785172 -241.64472295982 -243.595779324608 -245.577689094874 -248.538214177543 -255.551540714896 -257.988817470984 -259.741057268674 -262.467267497505 -265.633156798771 -1.28917449917434 -7.49399035024279 -10.0565653711295 -16.0646658590098 -19.4623055280817 -21.1753725988996 -24.4393674705317 -26.2906828746295 -28.4887699638403 -31.3153106307408 -35.7142244952906 -38.4707888845429 -41.5144319254821 -43.1173121153902 -45.9320713005284 -49.2976683369969 -53.2613019652269 -55.729405911797 -57.4001676700707 -59.6905422447447 -62.2516879797064 -65.6829204557581 -67.9533455688412 -69.2499730074675 -70.9673014019914 -73.8779528004135 -76.4173608042732 -79.7775707633413 -81.431963323829 -83.1026697403618 -85.5698484212143 -88.7868140797493 -91.6604679789215 -94.0169717693855 -95.1644830688664 -98.0213508089615 -99.4421901520898 -100.987125107923 -103.834161425545 -106.782889850354 -109.173385499867 -110.96882102355 -112.761841185947 -115.004862768344 -121.185255555641 -123.86979692555 -126.111734461545 -127.768204575546 -130.604805357976 -134.672298099462 -138.358615349816 -145.170128225523 -146.406215188685 -147.910263256081 -150.821187156104 -153.92528284397 -156.263397867059 -158.047463892136 -160.050026334284 -162.882361456072 -166.047280222488 -168.645696721571 -172.759968624504 -174.033295769958 -176.270245099715 -179.199479172916 -181.934496424256 -183.734968730965 -184.885071292158 -187.430923334091 -190.455138096687 -193.087557515588 -195.213080171965 -196.677451780336 -200.138801670822 -202.471104188615 -203.579282486328 -206.084557442923 -210.462803294478 -213.302928634228 -215.262446848205 -216.378235555685 -218.641120445777 -223.678244047341 -226.448232849439 -228.717695463599 -230.402182412967 -232.144770752281 -234.687492784654 -237.90815815829 -240.437838846288 -241.685276183351 -243.656243651674 -245.654252126052 -248.597240256465 -256.482121902663 -259.048564160716 -260.791479350308 -263.564553717285 -266.68080439926 -1.29688166942552 -7.43759090904141 -10.0697031954171 -16.5432681102094 -20.074506407016 -21.7808812419318 -25.0327235130113 -26.8787520448397 -29.071349653641 -31.8269912816131 -35.9008574556624 -38.7584376513826 -41.7919538531949 -43.3753823103681 -46.1458552443609 -49.5473714162118 -53.4086194670786 -55.8511760893279 -57.5528351336744 -59.8137291182179 -62.3084847499068 -65.7529425427659 -68.066520460628 -69.362388488194 -71.0664427025485 -73.9943129980705 -76.5460093022491 -79.7708104205845 -81.460442312503 -83.1493791791043 -85.6353692391284 -88.8060706036157 -91.709125705319 -94.0231487346268 -95.1673014870456 -97.9373501801235 -99.4098769348512 -100.947721183193 -103.807577242609 -106.769960204096 -109.19365587992 -111.039164763898 -112.866663479869 -115.116197660345 -121.002642111624 -123.732272054471 -126.059803357034 -127.717390306075 -130.592697702872 -134.743129480599 -138.508321143184 -144.596402301218 -145.844871690235 -147.290348029142 -150.18193346363 -153.288895300844 -155.625249284459 -157.421426701793 -159.365939055331 -162.290200355627 -165.560077834283 -168.216165044454 -172.492648716146 -173.755429670447 -175.943537459122 -178.930918799772 -181.700886769833 -183.498825567757 -184.643910597904 -187.152839760446 -190.190445914694 -192.807764971861 -194.958325135049 -196.436398747396 -199.822343855606 -202.145732792517 -203.270003842917 -205.675238078633 -209.923984733536 -212.837212407715 -214.791541895295 -215.929388101573 -218.152754130958 -223.083305807031 -225.816748213396 -228.126299051837 -229.800972639306 -231.589308871394 -234.164385320333 -237.31018261677 -239.825938334713 -241.088641704395 -243.057897263345 -245.049866230939 -248.062101149645 -256.454431503099 -258.979825115106 -260.675386508851 -263.355576914983 -266.536553326593 -1.29676133400292 -7.47339502636024 -10.0856108114567 -16.1307117333215 -19.5719997457694 -21.2861009617548 -24.5532003531987 -26.3775840521179 -28.5864567203722 -31.4170977331196 -35.6481052927978 -38.4566187725501 -41.4878072378879 -43.0636498330715 -45.8764999362823 -49.1679615760638 -53.1095609894815 -55.5877010451417 -57.3434277258641 -59.5523045837947 -62.0275151198162 -65.4843830438608 -67.8124948540968 -69.1161828201749 -70.809908636465 -73.752367847193 -76.2487795330187 -79.4002796933218 -81.0365076330153 -82.6882410869909 -85.1506166074874 -88.3970790696238 -91.2479726370359 -93.6042688232055 -94.7408540684165 -97.5911578433422 -99.0399716558066 -100.534700728564 -103.322319721353 -106.303111420758 -108.710727977557 -110.507456790368 -112.330638724932 -114.537650146473 -120.543081369874 -123.204607674648 -125.469860650849 -127.135288448108 -130.061564326774 -133.976247175853 -137.626457444663 -143.810459189286 -145.071875307022 -146.516867308555 -149.400034181624 -152.521525661652 -154.853293042178 -156.630892097201 -158.635640839104 -161.592985093627 -164.832745840511 -167.434648565761 -171.700619764844 -172.991295095061 -175.247579126263 -178.233887260129 -180.993581430991 -182.802533960326 -183.952003173347 -186.481107728447 -189.503051776287 -192.122862395535 -194.207172100645 -195.680924534817 -199.091630188224 -201.421769672346 -202.544198568275 -204.906612080078 -209.130600007049 -211.958061247502 -213.917586673932 -215.06551190306 -217.38138659445 -222.542172573195 -225.261688278682 -227.532929514612 -229.186635871422 -230.921239332752 -233.466688064718 -236.667513951773 -239.201780333554 -240.468549325065 -242.450072172393 -244.442911395984 -247.533415194647 -255.39213312511 -257.986696913667 -259.727152976326 -262.496579944328 -265.655303331686 -1.29403861416798 -7.41483177000435 -9.98953468899048 -15.584223279718 -19.0006878115915 -20.7143374951752 -23.939190032238 -25.848207506963 -28.0015413912554 -30.8338734631614 -35.0402105335923 -37.8871900831651 -40.9289887991902 -42.5353431918843 -45.3389229302693 -48.6304292524592 -52.4636417888604 -54.9754800335655 -56.6572368176771 -58.8489020885318 -61.3721389300127 -64.5691406020288 -66.8627772638987 -68.1697783454115 -69.8899521779522 -72.7900147899787 -75.4140609506684 -78.7050563545885 -80.3159328380203 -82.00652333381 -84.5171847605135 -87.8208207484809 -90.6908968536776 -93.0534228195911 -94.2132029184364 -97.1326909269452 -98.588198580112 -100.137923238987 -103.000198672601 -106.035210285931 -108.443858459653 -110.312235359156 -112.109418946356 -114.337634310029 -120.380169441477 -123.16647078071 -125.504790529823 -127.171635414011 -130.043081795069 -134.170862485875 -137.722517818442 -144.348755950681 -145.586975609898 -147.04822271952 -150.003736472639 -153.120130924047 -155.394393033261 -157.20846519589 -159.161911103895 -162.107197484154 -165.207335988757 -167.877111422113 -171.991019491411 -173.268395709732 -175.476482897389 -178.417136280829 -181.176913281147 -182.980175552401 -184.132266477969 -186.648501476754 -189.637255921776 -192.219728295208 -194.322282533128 -195.782589253425 -199.173107867287 -201.505985572758 -202.623497135272 -205.099930170012 -209.232802477826 -211.987461502437 -213.963348495352 -215.091690055937 -217.435162067962 -222.4085565191 -225.119929930968 -227.36534200859 -229.019961352113 -230.771839219931 -233.383369626251 -236.60650004667 -239.150521893748 -240.404388307548 -242.376488364825 -244.355199169973 -247.363153914805 -255.231793892482 -257.680144228305 -259.427205753944 -262.202803191463 -265.431503379912 -1.29913507445645 -7.53562326775646 -10.1786663744024 -16.145839320649 -19.5185304542198 -21.2331217085163 -24.4841101766594 -26.3647471044798 -28.518123441616 -31.242921176353 -35.4034778545318 -38.227937551058 -41.2983180343593 -42.8883331199987 -45.7124642740601 -49.1082876526825 -53.0254430612538 -55.4512217086199 -57.1581858429792 -59.4411409760647 -61.9235586999547 -65.4040666488305 -67.6698962973478 -68.9745686997151 -70.6987953426359 -73.6212586379185 -76.1789173778529 -79.3901885624468 -81.0456153632723 -82.7007013442958 -85.1356370943079 -88.3738529313277 -91.2215817130994 -93.5934895787279 -94.7380391791571 -97.5947722497203 -98.9921816763578 -100.51072585161 -103.294325007593 -106.280622219453 -108.694002770444 -110.498193104664 -112.295230707126 -114.523836408053 -120.364392755292 -123.053991796614 -125.428440548274 -127.09226615998 -129.975018291063 -134.051819459964 -137.748692248027 -143.936745168482 -145.19254610398 -146.678718342802 -149.616729275785 -152.799971588605 -155.11775753659 -156.922886539511 -158.899742581317 -161.817693446435 -165.017273650281 -167.655413568028 -171.964314337075 -173.245402276771 -175.457765236361 -178.428347783246 -181.15041115684 -182.930975584406 -184.079487617243 -186.657402865211 -189.650216581343 -192.374408419094 -194.51523102985 -196.006146436681 -199.387377944078 -201.751069332743 -202.852644660802 -205.26329590302 -209.615864331016 -212.376159948991 -214.354367265785 -215.475810775574 -217.703012022771 -222.545978997512 -225.332374632229 -227.590563107734 -229.266311705835 -231.032352199077 -233.635046810944 -236.818189832826 -239.410734617003 -240.662052721862 -242.634343613837 -244.636293356148 -247.551768362 -255.457690819364 -257.922972388407 -259.65706504589 -262.375234585705 -265.530741777607 -1.29044264512054 -7.42154047869546 -9.97084845643552 -16.1612613387208 -19.5599757435332 -21.2747805110687 -24.5125487629034 -26.3916772575884 -28.5572322724647 -31.3707693129801 -35.5194351962834 -38.353720357 -41.4169126633838 -43.0164375126757 -45.8433006917024 -49.2001192176044 -53.0827018494406 -55.541925385044 -57.3410782140926 -59.6383261805902 -62.1189742807485 -65.5214262339235 -67.8652101048508 -69.1697679834289 -70.8782387877293 -73.9168065489761 -76.5749670117114 -79.7677846260659 -81.3577372611097 -83.0152489348053 -85.4963239766744 -88.7334896779335 -91.6140066015328 -94.016285649986 -95.1667911576558 -98.0386563705612 -99.4940706605004 -100.990254599616 -103.817378027737 -106.724984381787 -109.103651286406 -110.896975316881 -112.71090816764 -114.965342647108 -120.933196877766 -123.639856797584 -125.990058093219 -127.664078009056 -130.458519986511 -134.536237128303 -138.182082479474 -144.525843407972 -145.779732916042 -147.264542979313 -150.173146473744 -153.303386953713 -155.624774216874 -157.439738774778 -159.40455345756 -162.3122640891 -165.407454147642 -168.0012430868 -172.136094228126 -173.42859803077 -175.635533507205 -178.591319997819 -181.364435280932 -183.165544257525 -184.305248900721 -186.82733306766 -189.768018955738 -192.402977251099 -194.504868862687 -195.963363077829 -199.421701151772 -201.73611628762 -202.875043753483 -205.319485025529 -209.60581677386 -212.464413341592 -214.430246879987 -215.561437256034 -217.853455025162 -223.229351423847 -226.010360344729 -228.2591692672 -229.933544617874 -231.700197854866 -234.230917712557 -237.378212492887 -239.870525298763 -241.13289004042 -243.083245229325 -245.05711502342 -248.081144503316 -254.947523749872 -257.395613642763 -259.123646180252 -261.850110564487 -264.947971893904 -1.29576530499327 -7.62562527973329 -10.1556485182923 -16.060147657933 -19.383645579697 -21.1045515035718 -24.2993188224059 -26.1115275191143 -28.3090312965512 -31.1331417488098 -35.4095136317639 -38.2383612935222 -41.2023773836372 -42.8119603053058 -45.598260582064 -48.9339376404298 -52.8332016584314 -55.3790664936791 -57.0011249788361 -59.2929120689222 -61.751924553934 -65.0879119747843 -67.3661458381641 -68.6635205551464 -70.3580096964023 -73.296662378614 -76.0488027220126 -79.2110497466681 -80.8437102245196 -82.4964443137843 -85.0269391767465 -88.1858518757516 -91.0633536537272 -93.4289676531614 -94.5819575086774 -97.5015608219236 -98.9942687494394 -100.480416189741 -103.320818793968 -106.288497652748 -108.697634794293 -110.509391024544 -112.31346218893 -114.522151858104 -120.196115727014 -122.986077916267 -125.274491061883 -126.944647265403 -129.756254599325 -133.686120793527 -137.322962127362 -143.595768134539 -144.85247910197 -146.334161076604 -149.289001776333 -152.379949045446 -154.729735907844 -156.57117125796 -158.55492245138 -161.498201041218 -164.687743802828 -167.303525526854 -171.581361122816 -172.859452033994 -175.078008827274 -178.126084893752 -180.874648016872 -182.693226842414 -183.837854957759 -186.381367757692 -189.404525729623 -192.104341086624 -194.202333183619 -195.684899145169 -199.143835551359 -201.46496565745 -202.585318816251 -204.934277612946 -209.03389286148 -211.929779378544 -213.903773492546 -215.03287016268 -217.27853018677 -222.248707549914 -224.991252789789 -227.297089084885 -228.976747292669 -230.736910586473 -233.376291533838 -236.624328001374 -239.222002126904 -240.492110653898 -242.412448067733 -244.406960981914 -247.340800303375 -254.831468322336 -257.32265344236 -259.042544602592 -261.736876976467 -264.919836281257 -1.29046925512582 -7.45954501311801 -10.0257595387544 -16.1473628258168 -19.4583796064809 -21.1772971757277 -24.4531234622523 -26.3059044068998 -28.4917041318971 -31.2720596049565 -35.3280859967772 -38.2366696646961 -41.3241511747432 -42.9120852876718 -45.7455645051808 -49.1373978469201 -52.9924379113251 -55.4273586201886 -57.1038252237716 -59.3340854189262 -61.8770460075982 -65.266788928365 -67.5821282728787 -68.8818020815161 -70.583862619748 -73.5251234901328 -76.110682379915 -79.2550024972452 -80.8703421936505 -82.5316923394249 -85.0560378433909 -88.2921187530409 -91.2029588358412 -93.5996169252317 -94.7454463631127 -97.5797733050807 -99.0484487050483 -100.592982192633 -103.409496912776 -106.376928456119 -108.804726789881 -110.627820171986 -112.44559602641 -114.694027216302 -119.994064152286 -122.714329444147 -124.985847783628 -126.622565065646 -129.48654762331 -133.565093920744 -137.256345844302 -143.473980748535 -144.724587879886 -146.184825387616 -149.08714223791 -152.17137276103 -154.473077284149 -156.271876803253 -158.319545088207 -161.22145500464 -164.450672691186 -167.118920818592 -171.271187446945 -172.541265315334 -174.706557503677 -177.693952827757 -180.343923205554 -182.153671583606 -183.301701831817 -185.731427339532 -188.652880455393 -191.233968074793 -193.300431972294 -194.757402565523 -198.122110524757 -200.438446262728 -201.579803979227 -203.99581750358 -208.167645433684 -210.961207396335 -212.940167708765 -214.062245631059 -216.35572324515 -221.192678329276 -223.943622628532 -226.216204120233 -227.885554472908 -229.658576704921 -232.203411808912 -235.442522342264 -237.975842721443 -239.252771062766 -241.203217105893 -243.218780109884 -246.145353870848 -254.260959421011 -256.748338042935 -258.471102913408 -261.212766346139 -264.359035468989 -1.2931615080264 -7.35244660144482 -10.0221207159593 -16.1169821220012 -19.4428315721566 -21.1580637184072 -24.3057950025484 -26.1834137285323 -28.3556037386785 -31.1315229176782 -35.2921102517489 -38.1757099066739 -41.2820083842918 -42.8709756053275 -45.6011469883138 -49.0146686166507 -52.9726966567528 -55.5084249743738 -57.2864281558094 -59.5589929240167 -62.1307679280033 -65.3872773598284 -67.7299790353441 -69.0235521043952 -70.7237670396723 -73.7113236318036 -76.2884208663553 -79.5136283471323 -81.123580168005 -82.7817717961059 -85.2697359191307 -88.4096382160237 -91.2551589298707 -93.5965696881499 -94.7378065821086 -97.5509204559535 -98.9781836674961 -100.502192889005 -103.314800937713 -106.358659513335 -108.752736246289 -110.555270643615 -112.350504227292 -114.610196458461 -120.510483042749 -123.174150517205 -125.478234908704 -127.128451998194 -130.058422132718 -134.006509957416 -137.589952655501 -143.965939064723 -145.218691529519 -146.728027791477 -149.63019436533 -152.718224751504 -155.097705649687 -156.924375229259 -158.952416659389 -161.868836147393 -164.980232568098 -167.582535421211 -171.851864819141 -173.136538243654 -175.349766896149 -178.348418243635 -181.106156620747 -182.932356875054 -184.0833313072 -186.59673376022 -189.602859775777 -192.226600952043 -194.337128494517 -195.798873554905 -199.227756926713 -201.615624545817 -202.753013451077 -205.161674545873 -209.359039774062 -212.200659100877 -214.138367520994 -215.257797490772 -217.547570207986 -222.585530477918 -225.310091459917 -227.527006458259 -229.2235406836 -231.027275943125 -233.614928084857 -236.746948238622 -239.278253917695 -240.537595008835 -242.490038249184 -244.490845216681 -247.436680596531 -255.070097289208 -257.577692682895 -259.313923699232 -262.028271792459 -265.18086598645 -1.29445992948272 -7.50342446081189 -10.1128424001405 -16.6742680591067 -19.980503203654 -21.6869907891643 -24.8976132437307 -26.7798943764303 -28.9545586975259 -31.6865700643046 -36.0112148461753 -38.89886642586 -41.9074686468622 -43.4891713513861 -46.3035674228916 -49.6486269504823 -53.4941328409606 -55.9427075086679 -57.6354847157531 -59.8854092820421 -62.3804788149179 -65.7380811026082 -68.0354767103581 -69.3299603782122 -71.0360687987557 -73.9848509156654 -76.5183417754803 -79.6674305139027 -81.3779843330462 -83.0397320902377 -85.4994968160888 -88.643968462057 -91.5107308141449 -93.8736226500362 -95.0092236155013 -97.8675788367398 -99.2605243028165 -100.762878562805 -103.558728709259 -106.570020385399 -109.027770133098 -110.828152989978 -112.626144478073 -114.853097452882 -120.837321121197 -123.484015463757 -125.816198893967 -127.463593317374 -130.307440989189 -134.454592531158 -138.117455121569 -144.091594094803 -145.334967240624 -146.807508527685 -149.808987680679 -152.93944822651 -155.186472016188 -156.989439095441 -158.954887658236 -161.83087509269 -165.059329063106 -167.722431014995 -171.9859796559 -173.274513736747 -175.475720792529 -178.387465122216 -181.088648082559 -182.858204666825 -184.008236135692 -186.548936189043 -189.581254124187 -192.200692507212 -194.263330300977 -195.734398750489 -199.184313493213 -201.51118078536 -202.645784388304 -205.069655055978 -209.370838961222 -212.166309941381 -214.155401173527 -215.2834713109 -217.467699652409 -222.460759875605 -225.191877880352 -227.502027349156 -229.185997898241 -230.963706693599 -233.485117027196 -236.730154142171 -239.262010919977 -240.516534864273 -242.455546535307 -244.446581902044 -247.485291533812 -254.885341424193 -257.341984704721 -259.073534039706 -261.752098648403 -264.9001280373 -1.29326286988127 -7.39059102353978 -10.0526462083315 -15.8576246066419 -19.1578679560353 -20.8693228085772 -24.0887669212449 -25.9720443024015 -28.1123361955709 -30.9087515004729 -35.0038091711078 -37.9373619905097 -40.9155303135919 -42.5193698104532 -45.3892207377088 -48.7114770101509 -52.6155936786852 -55.0966611483115 -56.9247734536582 -59.1642991642336 -61.6664520205267 -65.020568683964 -67.3056191817683 -68.6100758580258 -70.309750561094 -73.2178890266318 -75.9358962205727 -79.1073181191885 -80.7195241497512 -82.3981283551296 -84.8758920337124 -88.0531471393156 -90.8581878337039 -93.2027453433743 -94.3478819379768 -97.1555490753933 -98.636241517713 -100.166461140552 -102.985072116852 -106.002987420038 -108.445314629898 -110.248588038019 -112.055530918787 -114.28848924594 -120.022337431354 -122.695414842992 -124.925652004192 -126.596510919179 -129.492980096378 -133.575808727955 -137.062692832711 -143.13720879537 -144.375346480796 -145.871772532781 -148.756535184167 -151.901912924323 -154.250733907213 -156.064670652283 -158.028329024845 -160.977471926964 -164.160320433496 -166.875909227368 -171.1013449602 -172.388240608994 -174.563364739387 -177.528711653768 -180.208334474819 -182.002412927805 -183.165801808169 -185.645521390339 -188.577450524211 -191.147633224356 -193.229340998094 -194.709440965229 -198.115790111431 -200.492829622523 -201.620244246719 -204.089875354221 -208.251468452261 -211.088961404569 -213.082617326942 -214.199510877126 -216.404804778929 -221.303913075333 -224.03251315133 -226.331897373615 -228.003167433713 -229.760233417482 -232.343902434618 -235.578982301786 -238.086399441318 -239.358893660579 -241.3086191636 -243.30322781416 -246.336919008741 -253.877976422156 -256.39484923827 -258.131092522646 -260.78569975876 -264.03386840869 -1.28940017224333 -7.41047421734977 -10.2044552089454 -16.7414759645575 -20.1375350750794 -21.8441533157794 -25.0552922354166 -26.887650207967 -29.0824378916747 -31.8404297313589 -36.0184003824958 -38.8540789233809 -41.8200653548284 -43.4093088941252 -46.218602396288 -49.5582492992596 -53.5369702901907 -56.0430409052854 -57.7206137036761 -60.0060143115843 -62.5267240104953 -65.8976943432575 -68.1549057192532 -69.4591859355128 -71.1663368427178 -74.1463230892639 -76.6928414789191 -79.813093069447 -81.4327825246845 -83.0850395598184 -85.5623817841487 -88.6623599605738 -91.5141709786723 -93.8409321621742 -94.9888079249084 -97.8307373808155 -99.2570771085826 -100.742538230506 -103.516422615379 -106.590547561307 -109.002856501624 -110.796952349499 -112.608178042193 -114.812118692393 -120.676045817585 -123.466683416557 -125.796503445465 -127.457930251802 -130.239148697336 -134.210677656206 -137.80240389803 -143.433302534503 -144.692162178348 -146.187645952058 -149.108316461264 -152.253081266914 -154.559726793572 -156.371433057916 -158.321681304041 -161.222412020064 -164.281612787322 -166.899051642746 -171.125861518944 -172.401607968063 -174.597602100328 -177.550768761427 -180.322959021189 -182.129453868723 -183.280132806891 -185.714847018014 -188.766850560925 -191.373136373488 -193.537434989714 -195.011459033199 -198.371072210399 -200.705026567549 -201.814814487389 -204.2565028874 -208.771017926117 -211.62039198125 -213.606874839007 -214.737173653972 -217.020198145637 -222.233529607155 -225.064130913307 -227.32169350349 -228.97692986374 -230.738360418769 -233.361837751189 -236.648767478033 -239.170583561271 -240.433322070298 -242.41500276029 -244.415903605067 -247.453268136498 -255.662568435646 -258.159747646461 -259.894992996972 -262.621828728935 -265.720047727778 -1.2954818001353 -7.47844263700511 -10.1302120834628 -16.486445753487 -19.915556114091 -21.6339725433116 -24.8673786639613 -26.6973672350111 -28.8857263339555 -31.7036295302863 -35.7899786894358 -38.6604382967723 -41.670246204526 -43.2564695978347 -45.8967410330321 -49.2582910029565 -53.1303391895921 -55.5989035131591 -57.3719738267346 -59.6567240953299 -62.1406963914906 -65.5761446766393 -67.8728136913238 -69.1603583205919 -70.8270501944945 -73.7521862389361 -76.2183404899195 -79.4866593435689 -81.1502286662452 -82.817619330778 -85.2748619090662 -88.4658610128081 -91.340651465076 -93.7141375423695 -94.8608637890402 -97.6738731559753 -99.1287413821783 -100.590345562975 -103.353090762652 -106.294491920759 -108.677476906186 -110.493305427458 -112.295987569791 -114.5530094335 -120.356329990784 -123.025265898926 -125.351428348619 -127.015926307599 -129.84424542715 -133.985484455408 -137.585695896157 -143.750301127433 -144.990405167371 -146.47742828887 -149.438064321023 -152.647029273468 -154.953224394613 -156.766001699951 -158.77613084753 -161.704966734246 -164.883937482128 -167.523678947872 -171.683866271119 -172.953547353793 -175.117306787836 -178.026706591085 -180.715093919106 -182.525616941318 -183.677256679336 -186.152512768712 -189.155484121087 -191.857314017059 -193.991744474212 -195.484692322043 -198.818098031692 -201.195606639292 -202.307778141709 -204.732266209086 -209.012470316147 -211.801912307264 -213.712584682422 -214.838417794628 -217.101765278489 -222.096746869903 -224.872098688721 -227.128166759139 -228.78649445133 -230.531983578926 -233.174487604076 -236.292899936422 -238.890375721848 -240.16474877981 -242.119562821091 -244.085249042798 -247.043247802157 -254.859569641718 -257.377646791219 -259.112687480569 -261.883415985536 -264.987799668682 -1.29695068181492 -7.46481074097913 -10.1933776899864 -16.2867019528647 -19.5309706194876 -21.2589523616059 -24.4588195447096 -26.2939475251441 -28.4885757298431 -31.3174419261059 -35.566322225576 -38.423963119488 -41.4604105100553 -43.061502695493 -45.9212090918427 -49.1403838649657 -53.1056279029056 -55.5726551175086 -57.2170347697215 -59.4855913483336 -61.9944049608007 -65.3355416268785 -67.5813356855239 -68.8815665676921 -70.6085095351813 -73.5449465528341 -76.0504574386899 -79.260082973139 -80.9209787288546 -82.6051623296795 -85.0509109259225 -88.217293050998 -91.0992910592877 -93.4638999602877 -94.6095254968168 -97.4251969711622 -98.9425853554045 -100.463420032146 -103.290494384833 -106.324876365689 -108.832498428988 -110.62873701567 -112.461353350042 -114.691640635114 -120.786412491742 -123.57082458594 -125.906902487303 -127.564166157538 -130.39193712422 -134.673160778345 -138.371973930166 -145.216386529934 -146.47115396732 -147.954059352177 -150.946825760496 -154.202312828741 -156.5407949947 -158.335726772044 -160.296471106374 -163.16003959262 -166.404281677139 -169.088629929507 -173.366635363502 -174.650907790058 -176.904882217809 -179.798723218546 -182.447038158275 -184.243868806698 -185.385977203428 -187.902586947367 -190.934228315624 -193.535945310302 -195.641322196733 -197.104485229644 -200.521861236814 -202.835520586261 -203.968214067983 -206.451848887833 -210.742239775495 -213.556600252733 -215.513694941712 -216.648419728979 -218.905655200985 -223.922412223764 -226.641812121326 -228.946874456627 -230.620798002514 -232.375492339387 -234.935037807783 -238.206759497349 -240.708301593524 -241.961375398491 -243.917826017718 -245.903532558027 -248.916903327977 -256.802455966708 -259.326686218976 -261.045872454392 -263.699396626109 -266.987021905889 -1.29817476717531 -7.53684590973937 -10.1041850538042 -16.016265264611 -19.4160560968984 -21.1279429131125 -24.3891435090051 -26.2562512762911 -28.4157397051955 -31.1595657774439 -35.2432394239393 -38.1432661763557 -41.1343696810104 -42.730601143759 -45.5190528741899 -48.8536300207927 -52.6729636858667 -55.1203990513502 -56.8403966079836 -59.0719673262022 -61.6655088848124 -65.0892286352874 -67.4436514566368 -68.738395701301 -70.4319687903266 -73.3415471124581 -75.7795383870201 -78.8820714055243 -80.436610558196 -82.0943614120155 -84.5749503726449 -87.8356612820557 -90.705825974192 -93.0556544527603 -94.2026490319189 -97.0111811987541 -98.5090715707715 -100.011216463991 -102.788547208797 -105.826777329778 -108.27508880778 -110.123819579393 -111.905487762853 -114.059643254163 -119.858966385601 -122.568788965142 -124.892733226512 -126.546559029142 -129.483143179917 -133.538859162941 -137.179218118355 -143.972937065192 -145.222941324151 -146.695544635611 -149.556382721022 -152.706831526598 -155.058256087546 -156.858969046073 -158.868249364819 -161.708460704521 -164.852435366771 -167.497452984024 -171.678885349383 -172.950403419484 -175.108437012799 -178.12636623033 -180.84314191839 -182.653494617377 -183.800612317999 -186.301446880531 -189.231223557294 -191.865267753077 -193.967814529605 -195.429444807163 -198.814132621103 -201.177432039463 -202.302126053563 -204.727477103288 -208.951151922274 -211.786126741468 -213.737496610315 -214.871079873429 -217.1309511104 -222.178075199664 -224.906917824163 -227.192674106942 -228.871431545696 -230.618409647608 -233.180591415285 -236.338013923928 -238.869053551176 -240.133769052434 -242.134856864046 -244.112823335973 -247.132094275797 -254.761435010683 -257.232299904793 -258.970186923185 -261.754221465276 -265.024406135112 -1.29218794290034 -7.4658211805296 -10.1133982838522 -16.7187791277314 -20.0695636265522 -21.7862022436048 -25.1026510646634 -26.9610191424733 -29.1410232487617 -32.0179862682065 -36.2429727042694 -39.1859522844638 -42.2059902442125 -43.7931171222948 -46.5549069506521 -49.8293464100098 -53.7342736341444 -56.2464588987773 -58.0202905930892 -60.2884260378273 -62.7715276672165 -66.150152158958 -68.4482275855967 -69.7427669276358 -71.4439882669992 -74.3989631511286 -76.8953916528277 -79.9711041923808 -81.5963399261067 -83.2848312467005 -85.7979522818485 -88.8901708299259 -91.7120977574134 -94.0569814683187 -95.1937304534974 -98.0669122517271 -99.5016657955144 -101.022163895626 -103.827750457645 -106.971650028796 -109.409250077566 -111.241848056852 -113.045826455458 -115.288148960206 -121.219372205132 -123.917140967642 -126.176603420938 -127.837726830307 -130.689453608705 -134.683585221603 -138.193393785129 -144.137795483237 -145.396644825694 -146.875321847957 -149.82518121063 -152.981747032506 -155.341427358034 -157.139186414466 -159.107697074584 -161.977342591399 -165.1692168015 -167.821431374533 -172.109186015663 -173.402635892159 -175.61420790661 -178.67809558972 -181.422574058303 -183.223155584903 -184.377722148936 -186.922414490752 -189.971881234524 -192.590628414929 -194.691249120506 -196.180857351009 -199.58655084033 -201.905597964704 -203.017396812686 -205.522024405411 -209.86054416963 -212.630120105723 -214.593650557285 -215.730570248241 -218.006345331492 -223.110472469165 -225.904575089528 -228.147257255605 -229.810163695144 -231.514744116306 -234.069991990638 -237.29885044509 -239.849034069066 -241.109015357053 -243.10459299982 -245.11254916796 -248.080030183489 -255.069503872681 -257.589468341356 -259.333381430886 -261.964333804454 -265.142029466888 -1.29241250012856 -7.41364283150184 -10.0842017985165 -16.4198870061255 -19.7799100007507 -21.4719760474034 -24.7392851162733 -26.5993281321446 -28.7813371844621 -31.5999296331312 -35.80381395645 -38.6721344611713 -41.6557399362862 -43.2444476003378 -46.0308490262528 -49.3521409692167 -53.3079428902009 -55.7875936908252 -57.4603364444017 -59.7387921489946 -62.2293393380058 -65.5547236556893 -67.8514782090379 -69.1526801776455 -70.8745734386963 -73.8735853151175 -76.3443843842602 -79.68018243711 -81.4382261669625 -83.126309147164 -85.6135356599057 -88.8196873341918 -91.6362017502598 -93.9974537275052 -95.1397472704307 -98.0140027276077 -99.4583163408197 -100.928589490761 -103.771365407377 -106.872305864378 -109.25750330691 -111.08728719278 -112.885180553878 -115.081491033375 -120.952751277734 -123.678068879264 -125.970852487283 -127.639570414128 -130.544821518643 -134.643396388924 -138.205375303028 -144.532475369893 -145.782001800847 -147.243849845639 -150.17423169297 -153.384341300194 -155.695876901166 -157.501004426779 -159.465099069818 -162.425048125721 -165.624778154459 -168.214894562363 -172.526660863172 -173.797921192509 -175.952578026103 -178.89225134803 -181.60547461957 -183.389324573908 -184.535091873931 -187.129466974556 -190.145681111483 -192.801038477424 -194.881456505987 -196.351214063608 -199.717644827246 -202.101957633396 -203.223797562116 -205.626961009352 -209.884659680751 -212.749423183926 -214.698332257851 -215.830030332241 -218.111349726931 -222.951291232674 -225.68364469622 -227.94692888341 -229.60535955823 -231.358631816178 -233.992040812221 -237.300271881418 -239.855675995048 -241.112135854916 -243.084606413308 -245.068540031194 -248.020636149336 -255.858788317371 -258.404338957139 -260.126812584608 -262.826506027062 -266.058889403255 -1.29384363113127 -7.52309452222298 -10.0482584654863 -15.8798792068997 -19.2145458376137 -20.9387655880101 -24.2031302679622 -26.0026006587871 -28.2076423219476 -30.9669162783661 -35.0494916150136 -37.9094575162129 -40.9020878573823 -42.5015306234922 -45.240336294263 -48.4954538596458 -52.3828177359246 -54.9174369367768 -56.6926022540492 -58.9523014843876 -61.4260855284488 -64.8617820161759 -67.1508368852231 -68.4394230208079 -70.1423488763822 -73.0897142621414 -75.6785289116777 -78.7981082276562 -80.4483146766404 -82.1175105531443 -84.6215966139035 -87.9260812703257 -90.7077181732639 -93.0932042745846 -94.2432448639795 -97.1434641350859 -98.6147340162725 -100.130238337012 -102.942291318065 -106.047523718286 -108.450403549686 -110.250364560205 -112.069315760193 -114.286325361316 -120.130671890502 -122.828633586379 -125.102712349531 -126.740670609958 -129.567919688586 -133.832059601544 -137.591195619273 -143.311861480041 -144.555353895328 -146.042561456606 -149.034893063225 -152.120442278825 -154.429293822059 -156.264555456709 -158.216355082558 -161.053546678226 -164.208496333247 -166.777572596193 -170.93367730984 -172.214500200928 -174.35497701995 -177.283012040576 -179.970948445151 -181.789056892393 -182.937993536151 -185.444108799016 -188.490499802232 -191.121178509101 -193.228550244325 -194.720201155487 -198.18977715861 -200.506788138564 -201.646303037411 -204.061718894851 -208.113394694582 -211.060322890535 -213.013520690781 -214.132662837937 -216.426470344107 -221.370316242094 -224.107698753154 -226.362964553477 -228.050544656032 -229.765737418375 -232.293288931537 -235.590259409368 -238.115298356508 -239.363212592749 -241.315293244225 -243.295660430123 -246.300303843775 -253.800759987248 -256.260403244736 -258.001124212285 -260.704939743808 -263.975446523519 -1.29574685351878 -7.34144183974104 -9.95604689499955 -16.0040219966435 -19.3195039243735 -21.0186245991416 -24.2326988819905 -26.0936387110205 -28.2799074472152 -31.1435510079658 -35.308545313312 -38.1369363467718 -41.1944067807832 -42.7851154704445 -45.5712531799361 -48.9056916357844 -52.7870305566188 -55.2986027054177 -57.0605144001009 -59.3117503350948 -61.8155859228902 -65.219277535447 -67.5052280899659 -68.7960225506606 -70.523979037101 -73.4178727142702 -76.1201980118726 -79.294283090412 -80.8999424344544 -82.5612209645791 -85.0239967080653 -88.2757558295591 -91.1495181474021 -93.483492492201 -94.6396934875969 -97.4552835813677 -98.904908606461 -100.388970079374 -103.208895630793 -106.283474226931 -108.700288376869 -110.528411117043 -112.356431648927 -114.6386143491 -120.290303981511 -123.033700508599 -125.274418985753 -126.945736574658 -129.702547414935 -133.649874472637 -137.28854083293 -143.408072718424 -144.653529744377 -146.131475485821 -149.014254677097 -152.08955028892 -154.413615621204 -156.204178979521 -158.169493741562 -161.084519108448 -164.249985460012 -166.8646400686 -171.032124884216 -172.308633795502 -174.449908575792 -177.395632074831 -180.130030481505 -181.929932397295 -183.081137027429 -185.53571785368 -188.442691530415 -191.133067123004 -193.265642561561 -194.725201895295 -198.095728237173 -200.50161233148 -201.639290141345 -204.040224294175 -208.433703049928 -211.324691393345 -213.31331184316 -214.42973173449 -216.725120940481 -221.746335192313 -224.452629519408 -226.72877056703 -228.395383478995 -230.088803816704 -232.706695149369 -235.889392863792 -238.378849820951 -239.644723880252 -241.584448441576 -243.588748698216 -246.515082589249 -254.975328217975 -257.479511929516 -259.234254351601 -261.977385839108 -265.127603139171 -1.29148140788966 -7.5111560980555 -10.080577015374 -15.8609749783361 -19.2328017150203 -20.9324195480244 -24.2758469665977 -26.1319240371444 -28.3272113938091 -31.1186008753267 -35.2411216313307 -38.0424030639083 -41.0531333003049 -42.6629087024551 -45.3709268704472 -48.6860924970623 -52.6626614644907 -55.1463963141594 -56.9385573419241 -59.1709236798471 -61.6038089664393 -64.9836193757688 -67.3190203355696 -68.6212091737886 -70.3010568074489 -73.1620057826549 -75.8825623482569 -79.1621322267086 -80.8583585149922 -82.5326664119323 -85.0310778546499 -88.1661510803834 -91.010609396329 -93.3692651414441 -94.5060795064484 -97.3543837062284 -98.8596528331309 -100.374652784952 -103.133815535644 -106.092044631648 -108.537491541187 -110.391711144857 -112.204162763849 -114.418210833254 -120.637680493156 -123.347306748265 -125.590064879952 -127.260550551217 -130.141112062803 -134.304547528194 -137.950148996982 -144.382534424333 -145.629509774749 -147.095013990393 -150.070354542882 -153.174306910401 -155.485429314881 -157.294949655871 -159.306050788565 -162.269794124765 -165.476558012998 -168.10597560173 -172.31119164566 -173.58861359235 -175.770778463158 -178.826349976049 -181.566275309649 -183.356950471898 -184.517256660127 -187.040395328615 -190.061179930931 -192.697208702003 -194.827521491055 -196.310668787473 -199.746975454725 -202.112774999663 -203.235079241294 -205.673313873209 -209.869696674507 -212.766343690517 -214.73585004996 -215.863313423688 -218.184624994626 -223.287693502199 -226.066201491474 -228.301034784183 -229.970220373011 -231.675949583227 -234.27395972928 -237.496973381849 -240.023480591329 -241.27731014521 -243.227867759606 -245.215421495682 -248.151310111755 -256.508697179948 -259.014212073525 -260.737130550999 -263.391806654318 -266.523701973919 -1.2946300443047 -7.48430910842359 -10.0594078303311 -15.898537735888 -19.2403573740397 -20.9527641748427 -24.1140127598318 -25.9530746347438 -28.1402362109632 -30.9699394561025 -35.0545096373041 -37.8652423601794 -40.9768992349015 -42.5780053630336 -45.3967427761913 -48.7296179910922 -52.7301736341657 -55.1949703064927 -56.8898188218558 -59.1601846979182 -61.60094059531 -65.0590699494535 -67.3739415351055 -68.6700451892886 -70.381796775288 -73.290909509426 -75.8980043906702 -79.0753174114813 -80.7326214311272 -82.4088209173603 -84.8281389184818 -88.0272554602178 -90.8646057735789 -93.259750089378 -94.4021519963029 -97.2326556822863 -98.6613701310791 -100.193947704945 -103.033369476843 -106.02477261161 -108.430335105132 -110.252835416186 -112.082200317823 -114.349381840368 -119.840102765932 -122.521677725791 -124.780184589811 -126.441681206867 -129.334512741786 -133.3299373272 -136.953482294278 -143.024839544901 -144.262333077821 -145.76569065691 -148.719849323384 -151.847537347568 -154.163616489077 -155.951351888186 -157.934454268294 -160.852817979258 -164.133946629112 -166.725608890183 -171.030625124981 -172.315575946682 -174.547163303777 -177.592203051772 -180.296576346744 -182.132930979152 -183.280188036273 -185.795607442548 -188.743462928286 -191.395401336327 -193.49296034163 -194.965798757533 -198.483070383381 -200.83403676646 -201.952877903571 -204.421875761611 -208.700372519021 -211.501705629232 -213.500288153745 -214.627018212178 -216.869492476255 -221.806809445441 -224.589951149406 -226.924313921958 -228.605126418466 -230.42059702294 -232.945169100001 -236.115328035195 -238.667218637304 -239.915344592731 -241.888916160278 -243.884137313865 -246.906994238755 -256.882234598737 -259.436753879599 -261.151677701003 -263.764660171908 -266.881421559577 -1.29452760695271 -7.38952491906215 -10.1884386323775 -16.4401227399696 -19.8265495501143 -21.5479982423926 -24.7693366266358 -26.6402203454878 -28.8816125239752 -31.6765529804704 -35.8871327860753 -38.657140300245 -41.7276238209742 -43.3292412944005 -46.0474315441377 -49.3561364894904 -53.3106112751884 -55.7949544755521 -57.5557554858974 -59.8118724259107 -62.2442111226244 -65.5559715111025 -67.8283636151805 -69.1205563599849 -70.8136945324391 -73.7614139594071 -76.3474250933855 -79.4931853813442 -81.1237981814073 -82.7898771529832 -85.3536664609781 -88.5325670093318 -91.3608492660144 -93.7553541301677 -94.8846991322062 -97.6853245457617 -99.1934698051862 -100.712200997761 -103.513470068269 -106.475321320729 -108.877823238628 -110.688936332181 -112.487306765364 -114.699687198972 -120.555596097079 -123.263030861053 -125.505234840136 -127.148940799452 -130.082889436375 -134.114783739293 -137.739830204812 -143.944054362952 -145.174335143399 -146.659316670802 -149.630026033362 -152.802584678399 -155.145237021608 -156.961064966676 -158.911411643686 -161.777163517497 -164.874838923791 -167.460993279291 -171.655451164825 -172.938390057417 -175.166760746775 -178.162929972941 -180.877495726718 -182.668106296064 -183.82182816375 -186.311828169216 -189.387048705918 -191.969880122813 -194.101886537775 -195.587606211368 -199.010850826383 -201.37056100118 -202.52414823291 -204.981633679193 -209.026335087181 -211.8832610401 -213.834129760201 -214.951081337521 -217.28640194464 -222.253794784374 -224.969549341405 -227.292802911116 -228.964919445108 -230.742793205246 -233.241724567608 -236.506384773814 -239.057306805217 -240.316659387581 -242.288292677397 -244.288847486592 -247.311344823694 -254.667605748681 -257.124615512524 -258.83286696308 -261.526705575875 -264.765857346955 -1.2916109060643 -7.42125107827846 -10.016294469517 -15.8703761920976 -19.2280705129751 -20.9393057198565 -24.2097130480476 -26.0488175842175 -28.2663220242977 -31.1227789979172 -35.245986899839 -38.1980023242605 -41.2214976634993 -42.8131190633729 -45.5903125700918 -48.9786070118223 -52.9097843513687 -55.3847179258564 -57.1095076796168 -59.3702277258676 -61.8317241514123 -65.178125447106 -67.4788853638201 -68.7735857873732 -70.4866771492292 -73.4354739165115 -76.0712021119591 -79.3104746482631 -80.9958044657838 -82.7277612199602 -85.2555243358154 -88.3634330702472 -91.1550539034297 -93.5291759906171 -94.685773812298 -97.5111949528507 -98.9601670926794 -100.473951803088 -103.270878510261 -106.180356953985 -108.634601034857 -110.444437659568 -112.232213194767 -114.494323272415 -120.419351515364 -123.157452370025 -125.429777017346 -127.075951900607 -130.044146096345 -133.971601044789 -137.652111145665 -143.431048504152 -144.675871879155 -146.129945569112 -149.067130752288 -152.163236265018 -154.553037961734 -156.34523046597 -158.354442064755 -161.326703874467 -164.599112294136 -167.267572650892 -171.51878188291 -172.800285945925 -174.970928283413 -177.943413404863 -180.720776082472 -182.526938254099 -183.677797998193 -186.160675800606 -189.128053531633 -191.864814233973 -193.977551084076 -195.446489020725 -198.938352129413 -201.314320797627 -202.449860070942 -204.900081389178 -209.201615513546 -212.042855529821 -213.993907972508 -215.151826897165 -217.453692014831 -222.506581093581 -225.192805239209 -227.458092649417 -229.118163536491 -230.852286552027 -233.486717993658 -236.798576292528 -239.295427103209 -240.563749030682 -242.534375649156 -244.519889616724 -247.533956985344 -255.645884152504 -258.142113832436 -259.893621012787 -262.602677705386 -265.795950236473 -1.29523863279162 -7.3948687138311 -9.90808890529961 -15.7364597932633 -19.0543697109656 -20.7685255831812 -24.0148063851997 -25.8616595381507 -28.0121009156036 -30.9203136604081 -35.1729191456762 -38.009453666802 -40.9731591855806 -42.5535216983547 -45.3118276927238 -48.6521132404234 -52.63846691975 -55.06976661849 -56.8343296780747 -59.0778518341939 -61.6099510055664 -64.8285675366931 -67.129506216911 -68.4313558435116 -70.1537140422668 -73.0144210297018 -75.5148211252704 -78.6881079062238 -80.3398784035944 -81.9854684352435 -84.3730708012309 -87.6376863793237 -90.4444039900463 -92.8090045947872 -93.9408596395834 -96.8114601917965 -98.2307411320349 -99.7351709686926 -102.517437034476 -105.541765259463 -107.958443415944 -109.759155710232 -111.569909875954 -113.790960817634 -119.443668025113 -122.148778267546 -124.449599207146 -126.118931729743 -129.000826700082 -133.107440223423 -136.741108777018 -142.811438959702 -144.050184882566 -145.52345344354 -148.553898285607 -151.628361308268 -153.948029679914 -155.740693587888 -157.745849144858 -160.668417569242 -163.90843659435 -166.499045381682 -170.774183893082 -172.057228179875 -174.270676005541 -177.21286462381 -179.920838381106 -181.714853207095 -182.872042745821 -185.402091729335 -188.379564627284 -190.998424675352 -193.120132952717 -194.611444514326 -198.088890101208 -200.397395207247 -201.518851006928 -203.971042752604 -208.465708485413 -211.250943176349 -213.26028361814 -214.38767174789 -216.707924263213 -221.68450990102 -224.376970574936 -226.618103914315 -228.29438163254 -230.079386831201 -232.572805124425 -235.843501451489 -238.359397956957 -239.628016438483 -241.627598751357 -243.643206659922 -246.56806969645 -254.465431185374 -256.970588896796 -258.709965406101 -261.323211204578 -264.437229429492 -1.29531407264374 -7.49174708541021 -10.0635616952287 -16.3607984334872 -19.628769722184 -21.3291619425118 -24.6066142058689 -26.4335809365145 -28.630689397089 -31.4391293255349 -35.5637930637659 -38.4307805544473 -41.5659050153161 -43.15397955193 -45.9420175816125 -49.329595535573 -53.293710208613 -55.8395443567154 -57.590319017725 -59.9371187842608 -62.4404135193061 -65.8212420344559 -68.140585370475 -69.4424447986306 -71.149284378239 -74.0516530221073 -76.601308022507 -79.8146483760323 -81.3844507253875 -83.0311026046813 -85.5600150654592 -88.7562451154654 -91.5520086938573 -93.9458221403582 -95.0983106533639 -97.9927935721951 -99.4502417816232 -100.962983308251 -103.777759679526 -106.643520101016 -109.02586143933 -110.876093991008 -112.671610498713 -114.872350520606 -121.158280587786 -123.921678675405 -126.18528115732 -127.826310305073 -130.686313295879 -134.696605202212 -138.229248468464 -144.463254037024 -145.705887956194 -147.183632823921 -150.06747318172 -153.254944802475 -155.572994376495 -157.387530029491 -159.369822899772 -162.264180235963 -165.477039031238 -168.093653630476 -172.413535244162 -173.697467639943 -175.848257042833 -178.807218807435 -181.590911487512 -183.467973438811 -184.62773492903 -187.092190956334 -190.016019378511 -192.610451645368 -194.725951532227 -196.191867712648 -199.676263725015 -201.986742687168 -203.108167453412 -205.563942236107 -210.041115700421 -212.874390194198 -214.839273839524 -215.975894778437 -218.330630987996 -223.344351268539 -226.091977244345 -228.355023942275 -230.024125458926 -231.816082079873 -234.370097427624 -237.570657777694 -240.153500048428 -241.414837376427 -243.375369144015 -245.389038980727 -248.374507068948 -257.541419762304 -260.082197010327 -261.810370525223 -264.535111837255 -267.645862977447 -1.29563783144186 -7.39990037770848 -9.96629079268214 -15.7801762936017 -19.1844777465462 -20.8930282444193 -24.1734668910761 -26.0361986676191 -28.2343543443271 -30.994863348063 -35.0782477719025 -37.9191285719049 -41.0676633841071 -42.6637009950478 -45.4144775873744 -48.7280220823888 -52.6202773569091 -55.0891492957337 -56.7834869405104 -59.0070633715931 -61.5208612514199 -64.8695298176383 -67.1698102719799 -68.4657536634883 -70.163211372811 -73.1301388435147 -75.7124349177048 -78.9905301836302 -80.6006359977685 -82.2549066035037 -84.6669108350334 -87.9350400805548 -90.757361824345 -93.1618857685939 -94.3073323547743 -97.1861650771984 -98.6239728654411 -100.148124539663 -102.905283810066 -105.861890997487 -108.307024863918 -110.122742566439 -111.92713721068 -114.143685546043 -120.300664771569 -122.990124563443 -125.326824430912 -126.972338151461 -129.808942328502 -133.787480066467 -137.409537786049 -143.429471327719 -144.680631232968 -146.137317981607 -149.066657179988 -152.259817252904 -154.571303708416 -156.370761429764 -158.371349294489 -161.285037412608 -164.448659790939 -167.10696053042 -171.317675710149 -172.590506791107 -174.784258740388 -177.779486203487 -180.504037151331 -182.320180607704 -183.468748810432 -185.995506390903 -188.92605901136 -191.543475165203 -193.656790851694 -195.112628159878 -198.465067418019 -200.845244269141 -201.95816288934 -204.405842620093 -208.769376856688 -211.582403335002 -213.576712240481 -214.703694572275 -217.02971972195 -222.032403750471 -224.75778877536 -227.027457944491 -228.697988749629 -230.475435679166 -232.984308387026 -236.203420834871 -238.765498976962 -240.024763363916 -241.992489723505 -243.98730505625 -246.935763153376 -253.876212783535 -256.404083485993 -258.136714634425 -260.949056941022 -264.071996942204 -1.29353528043755 -7.43748710439778 -10.1266471153074 -16.4950485398754 -19.7123641508801 -21.4169108934073 -24.8173345961982 -26.6549110086809 -28.8246441073412 -31.6512398702498 -35.8939405212883 -38.7088955062324 -41.7658461336205 -43.3521488322032 -46.1095629201581 -49.3669087284007 -53.3778506316036 -55.8138472119001 -57.5793023617193 -59.8214253390692 -62.3338127473266 -65.6353447260293 -67.9481526090368 -69.2439329685249 -70.938679677048 -73.7717053970984 -76.2632644151963 -79.3725457653548 -80.9525847063865 -82.6448067022717 -85.1563020617061 -88.3482025611574 -91.2117122557506 -93.5350843954841 -94.6736219328503 -97.5478250036884 -98.9708836652363 -100.462000844767 -103.336961538679 -106.336037517946 -108.685127960937 -110.52791064312 -112.341177563524 -114.608345315129 -121.149814555304 -123.869841301072 -126.177953915599 -127.839236500154 -130.683539306457 -134.883029573908 -138.472653139079 -144.56884632965 -145.826674024831 -147.29642017488 -150.291023018577 -153.397443923983 -155.741787088972 -157.552189148353 -159.524215505139 -162.404904526044 -165.541191483551 -168.097570246141 -172.403638154127 -173.678038863852 -175.912219069481 -178.851749145589 -181.575632361204 -183.36689344258 -184.509055692525 -186.976942918054 -189.928609922204 -192.627866524698 -194.756610898033 -196.231218469112 -199.664617043534 -201.997142717479 -203.108194983856 -205.518617912328 -209.853887670804 -212.647558299671 -214.62039400515 -215.749017491108 -217.983310808066 -223.066336033507 -225.794551787625 -228.097961569414 -229.751629389176 -231.511367057109 -234.044771763827 -237.270176916819 -239.752680873652 -241.006366240055 -242.954194852306 -244.981993894133 -247.934617987146 -255.414587738985 -257.989418266227 -259.735057988902 -262.458779866727 -265.618710722291 -1.29532281131062 -7.43425848870046 -10.0644064025795 -15.7765192600734 -19.0611631719436 -20.7577739737664 -24.0987821555761 -25.9834113869566 -28.13940310688 -30.9318001498937 -35.0364356242217 -37.8922359440098 -40.8304912989016 -42.4338514860418 -45.1985561185564 -48.5547888842708 -52.5633474285288 -55.0866380612789 -56.8101672121788 -59.1047599561023 -61.5503669019265 -64.9178329060004 -67.2429276990237 -68.5402704128661 -70.2361381286524 -73.1046578963054 -75.5505043891248 -78.7286038939599 -80.3576590646844 -82.0376942992633 -84.5245970495704 -87.7028697084604 -90.5858151007427 -92.9334933244487 -94.0617241133789 -96.9721330489242 -98.4249862948816 -99.9523769223333 -102.801948494568 -105.78629032689 -108.189247953253 -110.023079098361 -111.831362473707 -114.030518981212 -120.19099340141 -122.928786010282 -125.252128130351 -126.919576813585 -129.800363506867 -134.258113810666 -137.880130229062 -144.161990065171 -145.415248900016 -146.877444657439 -149.774746031852 -152.821286013218 -155.139188291919 -156.934619910096 -158.926022945521 -161.796105131703 -165.029978036247 -167.642347331121 -171.954889374126 -173.235422660696 -175.415830939915 -178.415995703099 -181.074297533039 -182.876999081377 -184.027218727968 -186.567816274005 -189.622837970503 -192.254881222168 -194.381991624951 -195.853303910946 -199.277497136309 -201.597045090725 -202.708873437383 -205.111072232808 -209.394300923192 -212.145417624547 -214.056995985392 -215.182713945525 -217.454706588906 -222.657053200067 -225.389193948821 -227.64216828934 -229.308837911656 -231.028225404991 -233.610707246501 -236.914599021329 -239.484522837625 -240.758035710966 -242.744516781459 -244.746663948061 -247.69234793184 -255.376674296091 -257.91163817131 -259.635883340629 -262.37162305892 -265.456697050082 -1.29569897280042 -7.52375522933861 -10.1637769704885 -16.0880226140645 -19.5592938834256 -21.2629605974539 -24.4886443568486 -26.3174972190021 -28.5138559554709 -31.2620064755708 -35.5452358260532 -38.4535026268688 -41.4976569478252 -43.0920623330191 -45.8838767316885 -49.3278504038075 -53.316680392516 -55.7573600386084 -57.5290735582792 -59.808613557173 -62.2328356299101 -65.7251376189311 -68.0253664795073 -69.320090654963 -71.030481297037 -73.9311509867073 -76.356955770012 -79.487789971742 -81.0735926203369 -82.7347044537081 -85.1904949155797 -88.3833495014735 -91.2401056640807 -93.5824792376068 -94.7300974605069 -97.5855059094748 -99.0893588394634 -100.599668882364 -103.414132319508 -106.404965361297 -108.792524473547 -110.597243124558 -112.382017705118 -114.563990325045 -120.494204922747 -123.10357577938 -125.431676597839 -127.081881270419 -129.904031635944 -134.142382019447 -137.854957307612 -144.217460448793 -145.466571022704 -146.916688144484 -149.850818099925 -153.009647701376 -155.34109864011 -157.137572345505 -159.14800986269 -162.08117160662 -165.256596274272 -167.82755345866 -172.096094330561 -173.368856030864 -175.544016645498 -178.4542683686 -181.15890016089 -182.957169874808 -184.113627135202 -186.676043661038 -189.68017135546 -192.291533973927 -194.40141391549 -195.874507143168 -199.274358293419 -201.661383801947 -202.798597838355 -205.198227822459 -209.48840599598 -212.274282023625 -214.204250573644 -215.335893850617 -217.569992340785 -222.644296553144 -225.419819544338 -227.699790726652 -229.358092976457 -231.091546339112 -233.663722016205 -236.900235638048 -239.38321430954 -240.635918356639 -242.552813844102 -244.523552787397 -247.493139627901 -255.309558250341 -257.761538734476 -259.501347741493 -262.214485744366 -265.421434995489 -1.29807801985609 -7.42666018339924 -10.2115795120461 -16.5957714288269 -20.0063133980234 -21.7159203631165 -24.9171502090543 -26.7464282498549 -28.9473167368089 -31.7470210056101 -35.9404664237947 -38.7771885217242 -41.6841991382008 -43.2915931788536 -46.1269344648429 -49.3907593161877 -53.2972747049412 -55.7502420864456 -57.4607211915867 -59.7764178774155 -62.3167715113497 -65.5444933760247 -67.8078004717711 -69.104328165921 -70.8160251447926 -73.6405402985764 -76.2293260882395 -79.3485745988653 -80.9612910639111 -82.6266187126728 -85.1237629684795 -88.2096545819653 -91.1098412038059 -93.4820207920319 -94.6239617742446 -97.4831504689934 -98.9517982467121 -100.443430122234 -103.245043106417 -106.286334261005 -108.720676976384 -110.547121106578 -112.327074668096 -114.561031173159 -120.068736159165 -122.865982063302 -125.161298646938 -126.818683280555 -129.675794509702 -133.558635637877 -137.247472507788 -143.803098339891 -145.055031430935 -146.515089092206 -149.394381053001 -152.462143881552 -154.756606603854 -156.55157375831 -158.562613261173 -161.365894801754 -164.603851461513 -167.219372094193 -171.362042704698 -172.639525494076 -174.796414377317 -177.70315541836 -180.446929846818 -182.250415985743 -183.401853006952 -185.909425683644 -188.865722362372 -191.448067940841 -193.546393780571 -195.02713807623 -198.44946893914 -200.809170860705 -201.959822135447 -204.415931816045 -208.773368579689 -211.564526641499 -213.528441882308 -214.657645457563 -216.921870455884 -222.131440387825 -224.966166343566 -227.253470070453 -228.912095492291 -230.632662308834 -233.185694639142 -236.445640770794 -239.033061083643 -240.311132039575 -242.210713141792 -244.225277993319 -247.214361974955 -254.387257758372 -256.866974811379 -258.594714845388 -261.30372239766 -264.556687786091 -1.29618845383981 -7.38289362782233 -9.99865009856521 -16.4113361542688 -19.8413215271989 -21.5430097070017 -24.8475060404595 -26.6982238902912 -28.8867617882626 -31.6932776070904 -35.7532338675312 -38.6111642755932 -41.6476312451492 -43.2700044274318 -45.9940760912309 -49.3691504807404 -53.2484308973855 -55.6936366727809 -57.4653027494617 -59.7554630505559 -62.1937209765611 -65.6377005814905 -67.9388869303553 -69.2363459289251 -70.9489119681976 -73.9175289834036 -76.6758834862058 -79.8433909093477 -81.5228045342885 -83.1612632008537 -85.6568167901692 -88.6762474674968 -91.5227402590478 -93.8821177119888 -95.0358534280399 -97.9497676877357 -99.3543574322405 -100.839562001444 -103.624011657853 -106.65178892884 -109.107215072655 -110.930491692457 -112.727765540067 -114.965660861528 -120.793167294483 -123.523015772299 -125.816641831967 -127.456768085398 -130.316177366705 -134.44844522975 -138.113114570581 -144.316878555235 -145.557980622148 -147.054243566708 -150.010559659871 -153.09083241165 -155.459634715653 -157.274976829833 -159.230605841698 -162.169178617464 -165.240459573394 -167.849781866846 -172.301227116704 -173.579089305856 -175.813742879648 -178.706970670837 -181.450933297703 -183.239171948937 -184.39274816213 -186.914274885684 -189.895202113037 -192.488412348495 -194.604956400307 -196.067263637863 -199.46268074598 -201.818706568888 -202.946189627425 -205.325625030477 -209.5727836271 -212.452241630089 -214.453497980941 -215.574024301693 -217.856763554636 -222.695352122036 -225.431975590068 -227.758024653294 -229.41688184912 -231.145310614165 -233.640535594065 -236.931719072574 -239.511622812192 -240.770885717476 -242.731371037417 -244.723811310919 -247.728297772438 -254.992799264588 -257.486216039602 -259.220682639615 -261.839292994928 -264.934184493353 -1.29613409268703 -7.55304042822511 -10.3594074116455 -16.7265317179602 -20.0296643390394 -21.7200573527699 -25.0126900712204 -26.8607278745407 -29.0526410605543 -31.823766947769 -35.7708646090647 -38.6666486313003 -41.7500502771331 -43.3609017070137 -46.1466178998984 -49.5239920164393 -53.3418026164634 -55.8159623344449 -57.493992866772 -59.6926521464479 -62.1546147264082 -65.4318823975963 -67.7406540507243 -69.0528002474347 -70.7657505647422 -73.7722430679208 -76.224073060731 -79.4266106321157 -80.9753057735963 -82.6415057725832 -85.1508529579085 -88.3538547011805 -91.245367386279 -93.6510151012812 -94.7915215639399 -97.7445941955255 -99.2449685679189 -100.733465737125 -103.532964616846 -106.576376166525 -109.069820514883 -110.901817095826 -112.706265894943 -114.926393829655 -120.74885234179 -123.477414478411 -125.758807499361 -127.424684107998 -130.325644451115 -134.279199798551 -137.858592638331 -144.319071724842 -145.577796252857 -147.056858233625 -149.963269042145 -153.061944931265 -155.374548770876 -157.171993422701 -159.146467041807 -162.05347503434 -165.260688867339 -167.902460783574 -172.136898073966 -173.432116326889 -175.663875131682 -178.680145719314 -181.354702943365 -183.169505348999 -184.332034717756 -186.810998615028 -189.833753202006 -192.482896965081 -194.608773949194 -196.072575387403 -199.436579365031 -201.749419742819 -202.864769509312 -205.289585496953 -209.573791529783 -212.413362747747 -214.379928785498 -215.501036800717 -217.743304022586 -222.625708610555 -225.413753098713 -227.682622250645 -229.348012491021 -231.11586137569 -233.630598302302 -236.921833409349 -239.482504242613 -240.737380887182 -242.700901770723 -244.729064982864 -247.788476300303 -255.600780773845 -258.133025633499 -259.874938047904 -262.613887793907 -265.767250784078 -1.29278005859752 -7.34358895556735 -9.87601874444839 -16.0468386603812 -19.4878331780524 -21.1944537104825 -24.4477614808502 -26.2661930737613 -28.4687702172238 -31.3760778653809 -35.4981763134305 -38.3400235067989 -41.3545353240469 -42.9485753553823 -45.7792981577363 -49.1349527810229 -53.018498447464 -55.5267741986064 -57.2676205853619 -59.5049658737655 -62.0199903801289 -65.2767058627015 -67.5563355354099 -68.8619736714467 -70.5476980657802 -73.4451904566824 -76.1315842661135 -79.4219668455501 -81.0912671015926 -82.792164197069 -85.3007649746601 -88.4496834699329 -91.3509883884301 -93.6944966559428 -94.8327087430603 -97.7129755319406 -99.2057499857894 -100.702745028865 -103.513938348382 -106.542894325789 -108.977845222441 -110.819075954547 -112.62479833317 -114.829944104915 -120.606841997623 -123.353140446801 -125.741173611647 -127.391524393535 -130.21574244531 -134.249569911573 -137.906908963489 -144.04713593206 -145.30610067374 -146.757047228429 -149.670864986255 -152.801680578846 -155.125820399233 -156.925098629108 -158.955256591426 -161.907626358505 -165.149279748021 -167.804813574206 -171.964854481401 -173.24890220856 -175.404815157228 -178.273489483759 -180.941002161485 -182.722738977107 -183.868291058759 -186.414037605599 -189.487691651946 -192.069565627128 -194.123317965531 -195.593698684402 -199.0728394189 -201.423406813059 -202.566083462666 -204.990142477088 -209.134455964466 -212.038029251706 -214.007730375256 -215.155616298338 -217.3667730248 -222.28879454798 -225.049585654495 -227.354052912767 -229.035096128251 -230.863076295638 -233.485340660755 -236.695093832609 -239.256126392825 -240.507156082863 -242.47735736317 -244.495712349081 -247.41910393595 -254.280416835112 -256.78304150972 -258.500339170846 -261.163806223338 -264.331558118513 -1.2932440163721 -7.40994516749286 -9.96588069357301 -16.1733434202724 -19.5047021782727 -21.2105777542678 -24.5793055027165 -26.4305779998158 -28.5999029983262 -31.4614079552554 -35.8085951021297 -38.7419332278609 -41.7614863602241 -43.350125176887 -46.0726803851347 -49.3691926076127 -53.3550985897099 -55.8458777978054 -57.5838325677233 -59.8371118841071 -62.4037756912966 -65.6740002780494 -67.9777303378684 -69.2769632288377 -70.9842266263737 -73.9266563080307 -76.483757456674 -79.5714540300895 -81.1280426294293 -82.8010610427392 -85.2605654977971 -88.503335129464 -91.3316069844949 -93.6361460310172 -94.7772384886269 -97.6251176625002 -99.0816602563021 -100.575095216775 -103.356101752078 -106.295633612927 -108.718538220775 -110.531385714913 -112.336339351363 -114.513416929687 -120.598199497541 -123.274345102224 -125.568708333953 -127.225479655763 -130.134018104159 -134.302056959541 -138.016142738722 -144.16346174942 -145.40869591762 -146.875725659289 -149.711170775611 -152.935513005109 -155.306262996034 -157.112941365181 -159.160521463359 -162.004737644407 -165.196556170203 -167.774113889387 -171.924495644571 -173.198927472456 -175.378109511484 -178.300980112387 -180.982596743186 -182.790974136502 -183.940437915826 -186.453707581788 -189.414052614706 -192.040489436116 -194.153758063204 -195.626288202111 -199.0609412607 -201.406045711118 -202.528919139967 -204.986084892676 -209.205447457014 -212.055406021003 -214.000932193899 -215.126845736684 -217.429014029785 -222.542655711064 -225.248402366316 -227.540362738011 -229.204003070393 -230.952582238342 -233.545029698159 -236.777596686862 -239.269893304438 -240.535582381014 -242.521518038959 -244.515676250674 -247.438270886744 -254.362173924774 -256.903168018267 -258.624008956893 -261.300275312037 -264.521108506118 -1.29297901754687 -7.51296914439314 -10.1287698925674 -16.7898475251124 -20.1191035980267 -21.832347062335 -25.0113855850726 -26.867355344989 -29.0836799353326 -31.9212760335485 -35.9908501370529 -38.7918450831531 -41.8249061118088 -43.4161419425469 -46.1672658648641 -49.5775850658723 -53.4994468477809 -55.9921498219407 -57.6757952885341 -59.8986362782474 -62.4826363132222 -65.8057666885966 -68.0796210327163 -69.3870177624582 -71.0900396946226 -74.0043314893473 -76.6325522726427 -79.7219790114916 -81.3410871735674 -83.0198944966148 -85.4739620421199 -88.7711100279532 -91.594212430449 -93.9552674317292 -95.0874187580637 -97.9111622454907 -99.3617587027266 -100.931273378478 -103.798407914885 -106.896371879483 -109.278089659798 -111.102276371404 -112.896783429761 -115.1315237142 -120.972334702612 -123.71061231095 -126.006220219317 -127.680792855898 -130.49560274277 -134.638881241157 -138.239426938581 -144.940530164788 -146.191754352729 -147.684066897517 -150.607251720623 -153.740972478664 -156.08230367295 -157.893619931312 -159.854508937204 -162.76780426354 -165.897682793839 -168.557010831558 -172.818075156675 -174.090687302047 -176.290456232183 -179.229643625823 -181.894868369756 -183.721888647377 -184.875192942743 -187.400532268411 -190.423772542627 -193.064180673027 -195.163641856749 -196.615224532206 -199.937919831109 -202.297021844954 -203.429243285954 -205.864427078507 -210.067609347654 -212.862631243077 -214.819568785586 -215.948249104926 -218.222989070036 -223.313648967476 -226.061776652205 -228.301212499278 -229.961201858299 -231.69792785269 -234.292445503045 -237.536258485738 -240.073788089365 -241.341379490239 -243.318400796171 -245.267072342826 -248.210825585154 -256.311091512609 -258.814231167828 -260.545667455161 -263.242438313271 -266.29118618352 -1.29946033254322 -7.38563269553462 -10.0720436242617 -16.0113684805146 -19.3747206118511 -21.0952438286267 -24.3597658885514 -26.2481648712635 -28.4343183894129 -31.2703651211995 -35.3374381417577 -38.1442750016034 -41.1175632036821 -42.7208961142801 -45.48378335061 -48.7829729902369 -52.6710244757269 -55.1178513356627 -56.9105584459677 -59.1197334875716 -61.6015988744731 -65.0812190744454 -67.4117162534167 -68.7014796946003 -70.3838863514417 -73.318089182734 -75.7858016966155 -78.8826382261911 -80.435539999285 -82.1133577875127 -84.5660498010189 -87.7943969820985 -90.5807233152514 -92.8952563266106 -94.0482273784411 -96.8949458534197 -98.3465111699307 -99.867235322508 -102.658709194241 -105.623926428952 -108.00180311553 -109.820591478345 -111.630129465498 -113.823894731271 -120.011592906093 -122.695533778912 -124.977591256745 -126.629045987653 -129.51666204888 -133.472108691209 -137.099600791774 -143.045976772897 -144.2877733975 -145.751646083366 -148.665358141153 -151.869869706026 -154.154568409576 -155.977396073261 -157.945332288405 -160.864938859631 -164.06566402207 -166.619172393595 -170.81977437269 -172.098049570496 -174.294713245205 -177.325672157926 -180.079448512389 -181.883791759969 -183.034521888025 -185.529841268853 -188.512834749918 -191.130473688702 -193.199554580214 -194.672585297685 -198.155700464927 -200.451969591979 -201.555139594884 -203.985730219717 -208.169678517846 -210.991638637751 -212.93586533106 -214.058685906302 -216.326090821924 -221.645684042724 -224.424889294732 -226.655974345589 -228.332061018277 -230.097911811297 -232.65293243296 -235.967842332308 -238.533245933136 -239.780636491463 -241.776801718486 -243.780016487928 -246.726452331516 -254.768152324501 -257.282172978027 -259.007919552303 -261.705404283113 -264.884755424217 -1.29486777412068 -7.35811988503767 -9.98848233358054 -16.5867899709699 -19.9756241256503 -21.6885438087521 -24.8840499235423 -26.7619262294739 -28.9773922217515 -31.7764969816869 -35.775978602885 -38.584819965522 -41.6378812479169 -43.2237284142744 -46.0448856903929 -49.2940304499507 -53.108724783773 -55.6362908273063 -57.262938196175 -59.572017081581 -62.029489560813 -65.4413971602886 -67.7348388999731 -69.049331546523 -70.7945938325084 -73.771561224071 -76.317225724562 -79.502883330553 -81.2396391626911 -82.8960696845022 -85.4031884106993 -88.5934427755992 -91.4474406164272 -93.7646409289818 -94.9064885460401 -97.7249310970088 -99.1205120885738 -100.624015801041 -103.387322269847 -106.408121827298 -108.832406734904 -110.649927581962 -112.452654570104 -114.701162266206 -120.361857906601 -123.046570919719 -125.316794678129 -126.967369439654 -129.87168284823 -133.891349146075 -137.589820858443 -144.110311398701 -145.366536249745 -146.83520137186 -149.720699798786 -152.833393657406 -155.213308631535 -157.019857702963 -159.007551811047 -161.869256398607 -165.181573529213 -167.773666302987 -172.028126734965 -173.30677574616 -175.511996242118 -178.449721722872 -181.202703928951 -183.002818816362 -184.155536771617 -186.673110127696 -189.664970703112 -192.276731618572 -194.364135072663 -195.839043016169 -199.286361387669 -201.670544066632 -202.817220274306 -205.218961777873 -209.401752036723 -212.185425219694 -214.178360943159 -215.302373654567 -217.587533512677 -222.40487000523 -225.180250826602 -227.429413634933 -229.095954145184 -230.866892744313 -233.415527155808 -236.73252540208 -239.230999444678 -240.485340606742 -242.458110604755 -244.464338443394 -247.446403559721 -255.084905261289 -257.567633535998 -259.293103513746 -261.977119995895 -265.272847415799 -1.29577143382018 -7.48520972872429 -10.2416295902976 -16.2906698101561 -19.6874865766222 -21.3953685512037 -24.6548303319042 -26.5337783784244 -28.7597509700909 -31.4627334193128 -35.4814832282474 -38.2900359158667 -41.367278977721 -42.9556662791778 -45.760490078253 -49.0247511998103 -53.018174851624 -55.4916101136641 -57.1330875126818 -59.3538813358449 -61.8029950440841 -65.230597520302 -67.5130582473707 -68.8161413257094 -70.5093452182449 -73.4741833976417 -76.0050333989512 -79.1337714163276 -80.795824218145 -82.4528792974754 -84.9030944523061 -87.9797493143384 -90.8015160686067 -93.1845713331027 -94.3365441863816 -97.1978604927816 -98.6428181604524 -100.152975833142 -103.057686095345 -105.937091074594 -108.359949233165 -110.186214969716 -111.989843220334 -114.238399505899 -120.415569756477 -123.090445271406 -125.390702888701 -127.051246351647 -129.954984975109 -133.999941977758 -137.673496492726 -144.639160790639 -145.896662051988 -147.359691087157 -150.367757779571 -153.486341514502 -155.799731927028 -157.59748669287 -159.567319649539 -162.463483241369 -165.708450058697 -168.290772765037 -172.535885732831 -173.820585335244 -175.971680802738 -178.903258489806 -181.584446250976 -183.365689777451 -184.507390983321 -187.049813071598 -190.074490177398 -192.726684105292 -194.866584772282 -196.322177185717 -199.712158869063 -202.08434122173 -203.213455044602 -205.634121629604 -209.934132288252 -212.714859177347 -214.684107415651 -215.800193677055 -218.095809474804 -223.103531541399 -225.815292325614 -228.067276720298 -229.734987089781 -231.512686451886 -234.088247652686 -237.307039252058 -239.850598514829 -241.118888841639 -243.092809013496 -245.076982698374 -248.020347241364 -256.265864278954 -258.757181040026 -260.505120990637 -263.314767985695 -266.489373132923 -1.2992500396634 -7.39279363646007 -10.0740039765513 -15.8864551322251 -19.1242902113572 -20.8215637147393 -24.0162225373283 -25.8548270897876 -28.0601946582613 -30.7689046673627 -34.808484854565 -37.6634838011703 -40.7143406815735 -42.3148499012943 -45.0916063587133 -48.456292585444 -52.3376304208271 -54.840992201636 -56.6010963370735 -58.8420599080565 -61.351952010361 -64.7471023763935 -67.0258425939506 -68.323925310813 -70.0057346223867 -72.9768007263613 -75.5373470974116 -78.6662015481475 -80.269935518372 -81.9419232847001 -84.4197362892993 -87.5507931456708 -90.4207252498719 -92.8100657677832 -93.9601555147604 -96.8607763151271 -98.317246200209 -99.8184043068087 -102.675846355861 -105.647541330943 -107.990941750158 -109.824020446232 -111.614559193546 -113.811691310585 -119.88968078595 -122.621823187089 -124.91085419793 -126.561160518591 -129.376329263001 -133.459050862114 -137.084255549798 -143.298997875317 -144.5416239386 -146.000719480724 -148.905647875815 -151.999451745547 -154.274088293522 -156.066495441458 -158.048313245355 -160.956462465223 -164.097464244327 -166.836853672676 -171.076035117871 -172.363894337764 -174.557161148459 -177.552161159205 -180.31066902239 -182.096084948496 -183.242350221855 -185.727927593713 -188.836222082209 -191.405721467519 -193.471175799737 -194.925837769604 -198.330708382207 -200.701048333631 -201.817792643766 -204.25808102428 -208.3252927793 -211.08500778807 -213.023475218097 -214.145539798852 -216.425968542316 -221.558178846083 -224.28220609127 -226.516306727565 -228.186545029581 -229.960703207549 -232.624193272555 -235.856233399165 -238.331381610042 -239.577882747307 -241.529556447674 -243.549010285298 -246.55712886209 -256.496657468504 -259.013553580014 -260.737248748799 -263.480381703683 -266.780540957664 -1.29544381402317 -7.43778064100572 -10.0078688926988 -16.2102035651083 -19.5937713263587 -21.29392083099 -24.6397331926444 -26.5604559503068 -28.7279298937461 -31.5709538441189 -35.6851715634464 -38.5260450418964 -41.6357333348738 -43.2249870750125 -45.9927426054559 -49.3240219722469 -53.2088236673563 -55.667587895558 -57.4198845732687 -59.68529577188 -62.1735540696181 -65.624961101547 -67.965207335313 -69.2699248564521 -70.9796654509655 -73.8248695272978 -76.3786487253172 -79.5963253432274 -81.246683644181 -82.936365389114 -85.4443332518123 -88.6926519172643 -91.5718912667099 -93.9774141435365 -95.1184518462526 -97.9775757668576 -99.3947565494375 -100.893726901385 -103.757859216477 -106.818562215132 -109.257445057752 -111.055773794677 -112.881424891165 -115.065417008994 -121.100170308609 -123.775945513117 -126.127896694542 -127.792634971058 -130.636263259056 -134.730113976396 -138.447033331637 -144.96765495746 -146.217178773154 -147.705815796153 -150.646131635598 -153.76674198789 -156.049726449798 -157.850734180133 -159.780003559993 -162.756746782869 -166.015248181698 -168.724856610577 -173.056055301449 -174.333496024011 -176.575038489017 -179.547175822451 -182.233345603561 -184.055562222937 -185.199997543113 -187.701199213237 -190.693549522788 -193.294453150634 -195.358664952891 -196.838365529524 -200.155301460616 -202.435199471269 -203.565854267016 -205.99736019324 -210.223278284491 -213.039239822831 -214.987119710347 -216.117695319154 -218.388938902907 -223.631026048203 -226.314418548583 -228.678965757985 -230.357294089281 -232.147175815935 -234.72629022724 -237.996658921112 -240.506762649338 -241.745787524698 -243.713264507058 -245.687896544243 -248.615041575208 -255.531480256193 -258.054797645894 -259.771399862702 -262.426162949244 -265.607696125451 -1.29539400766669 -7.50970752759041 -10.1255570509202 -16.0288061730989 -19.418556189977 -21.1342424776189 -24.4951784815397 -26.3308343691719 -28.5670847908638 -31.3605849634577 -35.4232851674696 -38.2168080496052 -41.2411675818137 -42.8209841695644 -45.6700741334309 -48.9857545839133 -52.9109608945855 -55.2780388344916 -57.0070550994746 -59.2342564493559 -61.7357602424299 -65.2419500021394 -67.5041064439634 -68.7971069016626 -70.5203252501129 -73.4256611215891 -75.9749262729316 -79.2020760534774 -80.8806148280306 -82.5731412265665 -85.0770399197399 -88.3486322424206 -91.1547071332862 -93.4968989044035 -94.6403049249742 -97.4579014738096 -98.9282357031564 -100.447576156943 -103.271722484565 -106.270078735809 -108.612373867045 -110.47357468183 -112.27672794997 -114.485430148467 -120.178095957431 -122.828862630176 -125.140467454684 -126.785044876454 -129.725122313823 -133.825994979646 -137.423929796779 -143.62604318965 -144.875706743948 -146.355542160665 -149.289345403214 -152.432948738851 -154.724559889173 -156.532974374685 -158.527392519584 -161.423914591134 -164.521572438169 -167.239035203705 -171.57446280776 -172.853966236027 -175.033864856224 -177.986265716378 -180.661003663652 -182.472001502392 -183.611764758479 -186.112185498991 -188.985974931846 -191.607290900924 -193.723620555874 -195.19633862574 -198.711034874486 -201.012567630378 -202.12031050896 -204.543218122193 -208.776375981696 -211.627334007702 -213.599220527583 -214.727378964487 -216.987559330291 -222.089203143649 -224.824316469058 -227.135033268282 -228.788189030014 -230.5702988674 -233.161862371844 -236.370796820819 -238.838668489722 -240.110359818293 -242.128858178497 -244.172916538377 -247.19137220061 -255.172934658834 -257.705145444336 -259.437723499007 -262.178664267679 -265.36590946889 -1.29257578939671 -7.47075102741641 -10.0328197333896 -16.2713045135094 -19.6299337657708 -21.324228867904 -24.6408453998439 -26.4663869910361 -28.6586583723518 -31.4239267545757 -35.5799803698351 -38.3913379460572 -41.4509655789997 -43.0416653540502 -45.8446405345187 -49.0537537493606 -52.8285034794178 -55.2980938031102 -56.9360905780017 -59.1541296557399 -61.6986101111915 -64.9999094361593 -67.3080196627524 -68.6028865258535 -70.299993311551 -73.2798570889692 -75.9830505382874 -79.0571978088102 -80.6086615470843 -82.2738956795425 -84.7705884788986 -88.005298455109 -90.8729961872688 -93.2519179039131 -94.4040265396497 -97.2786239580265 -98.6543141675009 -100.157567217568 -103.03297914557 -105.993832494392 -108.450448089016 -110.258350546359 -112.053661924966 -114.302072242261 -120.235197431552 -122.967287782604 -125.250157293295 -126.909603057647 -129.77370747969 -133.857773646721 -137.546868289819 -143.397999912962 -144.645959058694 -146.122126820186 -149.080956672844 -152.150785271633 -154.477357436537 -156.295569993991 -158.315802241432 -161.182829827637 -164.418081053144 -167.094655447525 -171.39243468663 -172.677173084397 -174.877231023294 -177.845764537356 -180.531671895129 -182.345396464764 -183.500365226425 -186.038416935481 -189.085940234939 -191.679682930686 -193.760395920267 -195.229389069599 -198.629846478407 -200.971413501754 -202.10623228887 -204.470804219975 -208.535048359482 -211.36722261505 -213.318091382921 -214.429001010007 -216.650964096074 -221.799742389306 -224.567212331052 -226.824585513934 -228.488352946638 -230.210559253617 -232.823818464706 -236.06332883446 -238.539657368859 -239.80075034369 -241.778514267103 -243.764916792945 -246.702475128728 -253.874878741875 -256.393700766373 -258.124540148133 -260.908778969029 -264.062662056983 -1.29407581447812 -7.4498830198526 -9.99697675971463 -15.6892967063518 -19.100986916213 -20.7920662289531 -24.0936856098385 -25.9682881854688 -28.144400134032 -30.9744802205458 -35.0659045790075 -37.9573238822372 -40.9764136563805 -42.5606004810337 -45.3504961989094 -48.6670434069463 -52.5355506069773 -55.0204151379385 -56.6517107203606 -58.8841494282428 -61.3720985291631 -64.7033766354989 -66.9502220374666 -68.2502255553345 -69.9500363544998 -72.9648855001987 -75.6067368967909 -78.7137862104788 -80.389743605231 -82.0630645135141 -84.6090336138477 -87.949637169886 -90.7488167921263 -93.1389111839662 -94.2886454547835 -97.1698621108274 -98.5997281025753 -100.130256199069 -102.909723100111 -105.943095795495 -108.340637610462 -110.166619783687 -111.962671916503 -114.163925255027 -119.724177804872 -122.472096407362 -124.714635995107 -126.367242699595 -129.267537212185 -133.203790706701 -136.846022968272 -143.160742044809 -144.415592911676 -145.886180235091 -148.779606067376 -151.955405940922 -154.256917644683 -156.075549637543 -158.102098501658 -161.029557863008 -164.237452487334 -166.860346782274 -171.175256035795 -172.459171519101 -174.699766189691 -177.659134323312 -180.399152551354 -182.207266448698 -183.348168867901 -185.879054580695 -188.903480613529 -191.503773717109 -193.6134530822 -195.104407551118 -198.484696919649 -200.819506550108 -201.942275638086 -204.367883262563 -208.361246780263 -211.195506139692 -213.202780234752 -214.336516973893 -216.657683517677 -221.689106514437 -224.407891284286 -226.661637329833 -228.314372510059 -230.067169929215 -232.619142932419 -235.818846715888 -238.325062681384 -239.587256044107 -241.550359433682 -243.556552483401 -246.490743369263 -254.374497781805 -256.95119659558 -258.68003128145 -261.421322860703 -264.665256428822 -1.29301383468396 -7.39987083580124 -10.047875741609 -16.3803852879801 -19.7869166288909 -21.4864629814259 -24.7779357578707 -26.6005487529365 -28.7937177069237 -31.6102658661637 -35.8534163549496 -38.7492121946571 -41.74466268706 -43.3304040463774 -46.1355632742104 -49.5009804327805 -53.4460157784664 -55.9442455171265 -57.6688098055347 -59.9541580556116 -62.4472080666012 -65.7626261138522 -68.0717722792738 -69.3706328339757 -71.0749677390292 -74.0297048750354 -76.4114471142756 -79.5652879025768 -81.164776445938 -82.8539423005514 -85.2871167102068 -88.486513663766 -91.3124046208241 -93.6914384116086 -94.8385288281521 -97.6732254733135 -99.1550769457762 -100.658863471247 -103.487348350861 -106.438752778717 -108.83287796374 -110.664152712804 -112.470760056679 -114.682894453173 -120.496714281185 -123.168091848158 -125.45082901788 -127.112225454136 -129.974261082246 -134.228409190149 -137.890137943127 -143.7993430736 -145.053104899542 -146.531794097974 -149.510018181885 -152.649190135928 -154.956012898461 -156.773344194457 -158.754495481666 -161.646647233572 -164.801350009109 -167.41473491601 -171.570403932883 -172.842977301299 -175.049466825145 -177.871629505734 -180.63170672256 -182.420270689054 -183.568388284858 -186.087368628587 -188.972803904979 -191.660851326342 -193.758464865386 -195.237299600518 -198.690104313053 -201.028558101805 -202.145817714826 -204.593955076212 -208.925194862271 -211.804157229205 -213.725362392396 -214.859573826501 -217.178318204017 -222.32151498772 -225.065025526213 -227.328414815494 -229.006915926834 -230.775561678796 -233.372194764466 -236.520926439683 -239.137854525677 -240.40245107215 -242.374023889328 -244.370682171973 -247.375008285217 -254.363429720114 -256.90615551366 -258.639831838291 -261.435443024631 -264.597323394333 -1.29732223547787 -7.23331872748374 -9.83750477358716 -16.1654273301712 -19.6007199466729 -21.2987389397157 -24.5767720556968 -26.423704452064 -28.6002042095338 -31.4513760404344 -35.6224782338174 -38.4758856819728 -41.4994951696039 -43.1006246432401 -45.849895355426 -49.20493742902 -53.1218173788191 -55.5734404149587 -57.2887661605405 -59.5391155487838 -61.9710642887841 -65.2927804931895 -67.5793150257734 -68.8846579359349 -70.5939766361867 -73.4873754227682 -76.2280393224714 -79.4619805911832 -81.0426770670523 -82.7335534264677 -85.1762699938901 -88.4490924702218 -91.2719030385671 -93.6083120364078 -94.7517438672133 -97.5855477895068 -99.0241230249325 -100.5527877347 -103.369503739043 -106.275836527177 -108.684546325698 -110.544963395728 -112.341747045408 -114.58772546938 -120.947500785245 -123.655263863187 -126.051644369446 -127.700679558241 -130.533775692536 -134.685334767694 -138.31112398833 -144.799724829835 -146.047834638205 -147.525620045144 -150.463347248861 -153.559711846335 -155.8601303091 -157.660871132731 -159.713559847729 -162.606507939026 -165.837143013096 -168.450649008977 -172.681927561487 -173.963812641754 -176.111106488419 -179.02606689025 -181.732668340107 -183.537642216137 -184.682317160568 -187.208154057692 -190.189183426522 -192.798695476009 -194.907732055996 -196.370185932889 -199.740553049804 -202.070742483359 -203.19524318256 -205.601441130521 -209.761941952882 -212.607445604045 -214.560995425518 -215.690176084193 -217.979273725294 -223.085902903893 -225.780227711055 -228.121206197296 -229.772218131459 -231.517110606224 -234.092443645437 -237.283610535315 -239.7957609021 -241.04602049239 -243.023396568007 -245.034931044619 -247.946527305155 -255.907256893164 -258.38254420582 -260.112879175919 -262.781691240691 -265.937862320393 -1.29756203038858 -7.45738795095788 -10.0056444517789 -16.2284377067077 -19.6297721549043 -21.3305662832767 -24.6971005972045 -26.4850196235674 -28.6344341759767 -31.4175358928836 -35.4767847686768 -38.2819786918472 -41.294189623098 -42.8733116602155 -45.6383910853293 -48.9330503634137 -52.8607901250325 -55.3223811493097 -57.094812344913 -59.3167478575672 -61.8406316501691 -65.2277746797062 -67.5180612653768 -68.8145201918987 -70.5002449593821 -73.4574130780371 -75.8152322157307 -79.0366236542206 -80.6927037449382 -82.4174369382433 -84.8440286839842 -88.1113506647361 -90.9725988506602 -93.3643882493516 -94.5064985715999 -97.311803222361 -98.7779025765477 -100.303383889406 -103.086848142874 -106.055765236855 -108.5174100576 -110.329974863996 -112.133823035741 -114.298919064207 -120.345514096085 -123.029585458208 -125.359422065082 -127.004799282382 -129.839525447784 -133.991055164947 -137.506034297597 -143.456941083174 -144.709297191314 -146.178135341597 -149.047796444527 -152.197724998813 -154.448249669202 -156.248980956625 -158.204875225458 -161.105693275896 -164.241728177917 -166.859823901486 -171.210335574398 -172.48825971573 -174.733536873954 -177.739776578355 -180.459070062816 -182.175089994086 -183.316557457442 -185.798389668426 -188.824322636997 -191.423044678198 -193.534411076561 -195.018382571622 -198.434070667572 -200.771923041032 -201.91322727798 -204.317256113646 -208.794029567706 -211.698244496367 -213.672355268398 -214.805221811183 -217.08238949052 -222.051857850038 -224.816823082429 -227.120241343639 -228.788970923832 -230.535095268219 -233.150225217615 -236.542819752647 -239.037411496432 -240.292455839569 -242.279791514987 -244.309502147502 -247.317560389762 -255.137274700411 -257.620342553916 -259.362658353984 -262.150569640937 -265.282979593126 -1.29706061325569 -7.49448105661004 -10.0719829154513 -16.0416797338651 -19.4061884325294 -21.1260339971511 -24.4194918559893 -26.2888617166759 -28.4789132191457 -31.334631822591 -35.4067059021345 -38.2428650935197 -41.2905746026611 -42.8934066766712 -45.7096973142811 -49.0167787984097 -53.0043506393593 -55.4142010206095 -57.0948646108805 -59.3588374856554 -61.9032538204414 -65.3861685428498 -67.6844051026907 -68.9708316246291 -70.6738959104595 -73.6081046119095 -76.1389295643855 -79.261011052185 -80.8128868183304 -82.4657738217528 -84.9055559629982 -88.0558323260374 -90.9527106604172 -93.2566899919312 -94.4062768729424 -97.2184219159893 -98.6395833025906 -100.153891940236 -102.968277837254 -105.913529330274 -108.344608887898 -110.172037429304 -111.977142719501 -114.216520980795 -120.100878587814 -122.824284345088 -125.079074156402 -126.723889915745 -129.628151566623 -133.755225216006 -137.389996971694 -143.666609782549 -144.912293895067 -146.387654053064 -149.364894196142 -152.448746069391 -154.732334645073 -156.520362519082 -158.495193777695 -161.390181883093 -164.666012364898 -167.223688116108 -171.418220384378 -172.703772008851 -174.912597491218 -177.868347174552 -180.504371680483 -182.31360717836 -183.461952897713 -185.992722152237 -189.119816331708 -191.772183105527 -193.912772735238 -195.387227343383 -198.795259161235 -201.16165649817 -202.30940457191 -204.725662003645 -209.049642616057 -211.923082820654 -213.885268341488 -215.005898061964 -217.303997615426 -222.461595801678 -225.190485658645 -227.458947882879 -229.123917404097 -230.877837646228 -233.452998313833 -236.656219508729 -239.211782658165 -240.464087025848 -242.431514679862 -244.437902266853 -247.341097600739 -254.182307742223 -256.728452144131 -258.460738455556 -261.179767549458 -264.361189530294 -1.29347578836495 -7.51584943238893 -10.2639214852444 -16.2838209677681 -19.6421424092019 -21.3308390284088 -24.6328825848376 -26.4573988203341 -28.6106023389442 -31.4233818416417 -35.6833532904873 -38.5527273352783 -41.6087955308278 -43.2091278427295 -46.0513380020793 -49.3243335535677 -53.1260617881021 -55.5657903401868 -57.2944059399513 -59.5976502945771 -62.0948910830826 -65.3732198167223 -67.687871990658 -68.9809972075809 -70.6713424818685 -73.5689622699923 -76.1024282818423 -79.319263162343 -80.9578491510648 -82.6373898843574 -85.0836409845938 -88.3490649159085 -91.1644186297899 -93.5543428250953 -94.6869500439677 -97.5655247345619 -99.0117765388002 -100.539601075779 -103.375040704245 -106.307173977905 -108.72890944626 -110.557389036583 -112.370346271486 -114.644063250112 -120.75037246428 -123.459257134067 -125.759877423873 -127.412006558147 -130.297346219239 -134.326678198861 -137.897751171909 -143.993443362293 -145.247066145249 -146.726688134992 -149.646260043078 -152.764448487643 -155.111485560146 -156.920483817668 -158.932004099403 -161.866641236454 -165.134836331043 -167.730864270293 -172.143950978393 -173.423259649313 -175.612848273638 -178.599069147691 -181.304299525006 -183.082248143747 -184.220239517311 -186.74002762972 -189.750612834313 -192.393056318223 -194.464628132055 -195.937059792914 -199.370553423913 -201.734078417122 -202.851323679828 -205.296637582905 -209.419040714196 -212.312312017244 -214.310700769955 -215.445869070898 -217.660224217018 -222.615782568326 -225.307878230148 -227.574117715037 -229.222497421018 -230.949024909108 -233.536803760084 -236.74475788696 -239.305949681271 -240.569368074372 -242.532624874285 -244.556223995808 -247.470099655466 -255.54715381285 -258.081907013728 -259.812479339929 -262.5154230284 -265.651199104415 -1.29623096417551 -7.42815246150054 -10.1539728905009 -16.1269867253907 -19.5235349589652 -21.244121909523 -24.523183040065 -26.4000536584973 -28.581449937029 -31.3305031455436 -35.3237735775007 -38.1243962303646 -41.2255578729627 -42.818147336983 -45.6242858210401 -49.0155934755686 -52.8800091398649 -55.3432316661041 -57.0720945584142 -59.3510063916053 -61.8595882562988 -65.2788729607692 -67.5548200984598 -68.8444523007867 -70.5534538066752 -73.4493860103665 -75.9705870718543 -79.1743226514599 -80.8217899104619 -82.5064561820039 -85.0338723405016 -88.1900590491849 -90.9901838216038 -93.3253501435744 -94.4617239601533 -97.3238933234665 -98.7735953779633 -100.303258153811 -103.132639438566 -106.226544000023 -108.64816537738 -110.461681122016 -112.292892579598 -114.63562824732 -120.846730978071 -123.5717996464 -125.912072002405 -127.567887822472 -130.396027560326 -134.269002120011 -137.940682453003 -144.093493396697 -145.350148777226 -146.818099727259 -149.723587463607 -152.732200242768 -155.098553170708 -156.931103219328 -158.906447251917 -161.833644987183 -165.024196777491 -167.633984318834 -171.963092373152 -173.245686873567 -175.463810759017 -178.385529805081 -181.1297438665 -182.923945138491 -184.080354939443 -186.601269666682 -189.605150221361 -192.214067061732 -194.327092234072 -195.799768836816 -199.1403483752 -201.526629225626 -202.665480313728 -205.122290470436 -209.226080336782 -212.016307316044 -213.964449267709 -215.099651442597 -217.330219029995 -222.300385416689 -225.076522703708 -227.345107664369 -229.020385807955 -230.804199388955 -233.299884842379 -236.480181594632 -239.064806990469 -240.326056460469 -242.272815513722 -244.258716670255 -247.162194561703 -255.318459346091 -257.79770041271 -259.524689730586 -262.252851810446 -265.387385647526 -1.29119997754912 -7.45630269940342 -10.1181132493802 -16.4966190962636 -19.8530439797227 -21.5739341635243 -24.8274941308253 -26.6723227179451 -28.8441335397438 -31.6776453910216 -35.7563450142968 -38.6108661577837 -41.6195696539676 -43.2150972184249 -45.9975196948454 -49.2556905146767 -53.1077450430968 -55.5493297920429 -57.2216470718372 -59.3899355399313 -61.9023790546667 -65.2097797461349 -67.5290665577497 -68.8242030173205 -70.5351664733229 -73.392457644319 -75.8805683782641 -79.1942803384804 -80.8245643301407 -82.5002191634653 -84.9916372232403 -88.2341337882331 -91.0986209160236 -93.4851300156406 -94.6304517337155 -97.431548235204 -98.819356325285 -100.28147168661 -103.036753169613 -105.907370819389 -108.324157431209 -110.180070255309 -111.968347236932 -114.229484429583 -120.180571455975 -122.828099534273 -125.104814017476 -126.773306955395 -129.62475145337 -133.816253437954 -137.490618072585 -144.035091531408 -145.298136517916 -146.840964202873 -149.733945879993 -152.742472195209 -155.068015341195 -156.849265492027 -158.822709013419 -161.737096136987 -164.895635245286 -167.545967598297 -171.754861903944 -173.032841105469 -175.223785152324 -178.175148464616 -180.922453675692 -182.701446969108 -183.845359889526 -186.332723846702 -189.308602307721 -191.953559897872 -194.063490470156 -195.53757298768 -198.986351926907 -201.313079903876 -202.453362694014 -204.878787973096 -209.208973098535 -212.073060535798 -213.979277015549 -215.103214711624 -217.409383596958 -222.271974874895 -225.010783521582 -227.210257618041 -228.89126161116 -230.649286963548 -233.189071779588 -236.398840567827 -238.94323783874 -240.228991700888 -242.234067323703 -244.250301708536 -247.298987943044 -254.69604606156 -257.181928317596 -258.919739490076 -261.617466342432 -264.743567295982 -1.29635831048211 -7.44172007966502 -10.0568839972522 -15.9796241711413 -19.2808335291246 -20.9885067433417 -24.2739734634984 -26.1021033856293 -28.3092388970604 -31.0692144898996 -35.2139997904965 -38.0637785804434 -41.0691773732854 -42.6735104681536 -45.422786039427 -48.7399680052955 -52.7827343100022 -55.2273071780374 -56.98289698251 -59.1633960748468 -61.6664040176231 -65.0669488543312 -67.3701961335309 -68.661974418048 -70.3681150769002 -73.2560054193144 -75.719986796592 -79.0322507932725 -80.7626528937564 -82.4540923533783 -84.9089157691564 -88.2103921883386 -90.9866326110059 -93.3268656637478 -94.4614495496719 -97.3188128866063 -98.7418866967133 -100.306024069666 -103.104267021921 -106.018554571717 -108.478409450456 -110.307993053869 -112.10794888585 -114.334021980259 -119.951004154006 -122.666185956412 -124.964388195097 -126.62635168663 -129.505832582146 -133.718827570966 -137.222927692021 -143.457011957538 -144.716193509584 -146.192274289223 -149.148620308298 -152.255415873066 -154.570003012007 -156.374234117521 -158.373052147844 -161.278703537143 -164.483865054457 -167.115095084936 -171.447077116706 -172.725952269876 -174.924426829107 -177.892845653782 -180.642394173855 -182.432793275201 -183.584702847346 -186.097326493054 -189.100643229674 -191.663511280005 -193.773264720899 -195.245375770882 -198.661477024442 -201.040458824544 -202.171884428029 -204.586939211159 -208.964575876696 -211.785155108283 -213.752822047308 -214.879080751408 -217.127621312431 -222.090927077734 -224.914501576462 -227.1514103748 -228.835842361535 -230.634995016173 -233.198955497172 -236.460111320645 -239.003438350395 -240.263421113636 -242.218155655783 -244.190393411212 -247.279366098787 -254.476698176312 -256.999895779778 -258.712445783093 -261.493871487349 -264.608771916985 -1.29998814596639 -7.45958360344665 -10.0572211463807 -16.0886683832962 -19.402393425391 -21.1158613875897 -24.4409940632803 -26.2733273974199 -28.4620501519991 -31.2884360904012 -35.3248647606713 -38.1247161777678 -41.1977687192033 -42.7930036475507 -45.6374642650033 -48.8607028157984 -52.7608580591062 -55.2443339900661 -56.9430782761248 -59.1994123679949 -61.6896062287511 -65.0407212479966 -67.3091463865228 -68.6019842185484 -70.2832127258034 -73.3222745673919 -76.0060157921104 -79.1192479357819 -80.728597579775 -82.3841093822993 -84.8722077430827 -88.0327541992717 -90.8549030336165 -93.1520094985451 -94.2862679174608 -97.2149347563949 -98.6968785353157 -100.230451570333 -103.095725293015 -106.21026421106 -108.609277971856 -110.427192216323 -112.233517449018 -114.534886969021 -120.253644065661 -122.958725461119 -125.215345205276 -126.871497532473 -129.786069580704 -133.918028830135 -137.687479855797 -144.348575099077 -145.599536863174 -147.07378887161 -150.019402965341 -153.156598034149 -155.507962699042 -157.332210955906 -159.301477494469 -162.191917100693 -165.281145258293 -167.90258276357 -172.243432445482 -173.523150453435 -175.743399492833 -178.681890799957 -181.386937571646 -183.178268215316 -184.319980683217 -186.828009048404 -189.769701523057 -192.427534240508 -194.536803384115 -196.000606661441 -199.479971455314 -201.846490749024 -202.953285109353 -205.369613671413 -209.680078967547 -212.598217919691 -214.580344732377 -215.698962072165 -217.946001900128 -222.776471932837 -225.51393944831 -227.772278483536 -229.439325377729 -231.212219978978 -233.742286845077 -237.019548862259 -239.506180736468 -240.767939300464 -242.773032594628 -244.791497700016 -247.829454048388 -254.826633286635 -257.311994811862 -259.044903458091 -261.697694022312 -264.960074565887 -1.2925618168459 -7.35091598625346 -10.0138328181192 -16.1136695157176 -19.5105986003665 -21.2204358303486 -24.4466587874156 -26.2917277838979 -28.4741152856264 -31.2898220750559 -35.4501524209795 -38.3734091181446 -41.4029119419089 -42.9874616068487 -45.7313142671299 -49.0543186848928 -53.014008886703 -55.4535492891902 -57.2196506807129 -59.469443489515 -61.9952661955071 -65.2078562706835 -67.5163006394071 -68.8190260736932 -70.5200929836233 -73.4238557166226 -76.1356725566462 -79.3369104430638 -80.9632513042214 -82.6612817589694 -85.1512691059046 -88.4690782527325 -91.2628923593239 -93.5938775501609 -94.7322854753146 -97.5361484760496 -98.9741643670206 -100.435260695856 -103.193926513593 -106.232320897292 -108.649459775094 -110.442271318299 -112.228462323238 -114.453414082924 -120.519246376254 -123.20792939219 -125.540278593805 -127.213294632985 -130.079323662863 -134.222572610017 -137.790293135565 -144.009848615792 -145.264853808329 -146.7440485487 -149.657434399857 -152.793358242654 -155.143137240074 -156.958623166977 -158.979395350834 -161.845032709733 -165.049785295099 -167.676612459397 -171.809283540044 -173.087867548455 -175.302500896999 -178.298020912818 -181.041251069995 -182.840491269226 -183.988571661729 -186.480298991545 -189.372151441555 -191.94422818564 -194.08336913205 -195.551558285829 -198.959063421564 -201.347959597646 -202.466497865258 -204.930738604433 -209.388151017562 -212.244509569895 -214.176785938617 -215.306516587843 -217.568384725433 -222.736212545877 -225.517355322672 -227.801525914132 -229.447336630812 -231.208644700657 -233.79100415794 -236.983782857773 -239.520739870038 -240.78819889291 -242.7607367419 -244.72890772511 -247.676061046391 -255.662454864799 -258.140713526325 -259.889810755472 -262.611307454527 -265.752395967273 -1.294517998538 -7.45856445814821 -10.1804037842354 -16.3339676089853 -19.7131161783993 -21.42579714602 -24.7651989255703 -26.6558322564539 -28.8312860049712 -31.6201349318575 -35.678166069497 -38.5390517539524 -41.4518121474205 -43.0317130510885 -45.8864385974331 -49.2427831478928 -53.1804667644072 -55.6610030505368 -57.4145614820771 -59.6771945517041 -62.1949204933756 -65.6070573816821 -67.8583404086384 -69.1560659394929 -70.8743565675296 -73.7781082023102 -76.2631367173385 -79.4405960578452 -81.0486568301318 -82.7258576089661 -85.2361306574419 -88.4800556765729 -91.3018926506973 -93.6923346925858 -94.8378288502056 -97.7109216378673 -99.1497029530354 -100.677999884136 -103.457386319487 -106.463011996103 -108.83353805574 -110.67437599047 -112.479022218645 -114.704074522883 -120.661091652363 -123.388131816272 -125.716836376205 -127.37723444658 -130.287327638694 -134.263035062673 -137.900029581025 -144.299282796999 -145.538717107221 -147.024432450913 -149.959122136526 -153.176054141796 -155.446619396331 -157.262341033003 -159.247352311894 -162.144240352687 -165.240860001857 -167.875911388875 -172.038699831706 -173.315524832064 -175.539465530315 -178.506977367946 -181.176097378395 -182.988820663726 -184.131544419554 -186.6543434818 -189.612582855957 -192.252519322443 -194.371486357608 -195.867715219961 -199.229094561765 -201.615868610368 -202.773767578084 -205.213924703218 -209.654308516553 -212.495323258201 -214.458304688579 -215.585017247374 -217.906618145804 -222.920563185536 -225.72379525863 -227.99658826145 -229.67160714128 -231.4253944559 -233.993267496882 -237.125765790384 -239.677999856287 -240.926825556862 -242.894281702446 -244.937886144367 -247.889714785862 -254.521115334875 -257.076514732671 -258.811148235439 -261.538849161481 -264.71764195987 -1.29409656066632 -7.44502406679222 -10.0580789470048 -15.9757125195134 -19.4633805217529 -21.1793548654384 -24.4670047889057 -26.3617265705335 -28.5059958490244 -31.3385479520051 -35.6703427154802 -38.511920070976 -41.525908748105 -43.1179351734916 -45.9479596868188 -49.2077609030765 -53.0299147734675 -55.5301164445419 -57.201687691808 -59.462026145962 -61.9963859190108 -65.2588661291385 -67.5662230615124 -68.8653592073603 -70.5634824401661 -73.5632997117216 -76.2939905168263 -79.5187791847635 -81.1977880024775 -82.8711550010891 -85.3604881784112 -88.5449769056403 -91.3534242720927 -93.7038040072546 -94.842086057528 -97.723499927638 -99.1836647775226 -100.694682420029 -103.536757344641 -106.542950507108 -108.986996438923 -110.791617029173 -112.597054317521 -114.819738592296 -120.699909831782 -123.359232192532 -125.709408197942 -127.359704379884 -130.24572280551 -134.062257293521 -137.739620220255 -144.34658242531 -145.597122750667 -147.071988232096 -150.056414501987 -153.186144385519 -155.459479818459 -157.281611040606 -159.278541696922 -162.232045266082 -165.446129152859 -168.089324806618 -172.419036953829 -173.71004291646 -175.947042535168 -179.004447007497 -181.713876715565 -183.507669450445 -184.659287859499 -187.223669458056 -190.131307516095 -192.765651952814 -194.861363525176 -196.342091988867 -199.761216271806 -202.163749892113 -203.311626532877 -205.788211025741 -210.126812656287 -212.962177726024 -214.899066728223 -216.017306837477 -218.334895928714 -223.544354990247 -226.277230855392 -228.530011753561 -230.209269726524 -231.953373978348 -234.547294369565 -237.829005763918 -240.33329452792 -241.604012464847 -243.583357115402 -245.544089543142 -248.428424546458 -256.088009140215 -258.640448537 -260.360419536096 -262.971722125469 -266.124889788772 -1.29588325638936 -7.46010539795886 -10.1398369028017 -16.1153520379285 -19.5382109022986 -21.2482470107446 -24.5085033311538 -26.3754901424795 -28.5212521977127 -31.3264023680791 -35.577517682645 -38.47960545913 -41.4576004726696 -43.0518474374163 -45.8748469902718 -49.1727514562612 -53.1696732468937 -55.6462234897541 -57.3615649144306 -59.5868482684159 -62.0696255733565 -65.3743630518753 -67.6900049904721 -68.9923950990457 -70.6943503874543 -73.6593514317305 -76.1415681888855 -79.295458456141 -80.9985487258364 -82.6129134510036 -85.1266918514798 -88.3486436086389 -91.2250820864448 -93.572898302754 -94.7137127511193 -97.5669989467811 -99.0625103768314 -100.551627689035 -103.34260972427 -106.284185181606 -108.69385588585 -110.53510766487 -112.342939235777 -114.590377460505 -120.590966919168 -123.312728199466 -125.628861336825 -127.288173089346 -130.131453353046 -134.28068061639 -137.841958961059 -144.842315470051 -146.073431911187 -147.511566141026 -150.457973192464 -153.574952856325 -155.853163483936 -157.644586662223 -159.621780917879 -162.478662898401 -165.730563650457 -168.414192111574 -172.837349516108 -174.118666806103 -176.319786410167 -179.352053364706 -182.157739609942 -183.948396254042 -185.09433423776 -187.627840829843 -190.593395157148 -193.269277002673 -195.383604894608 -196.865767138317 -200.381868848188 -202.700013996272 -203.832158134504 -206.260702040134 -210.592294883206 -213.499843292696 -215.523841185488 -216.651595814353 -218.942436470464 -224.593447669636 -227.338776326924 -229.578345790951 -231.246301548345 -232.983865526784 -235.533236783068 -238.841989731737 -241.367269696502 -242.635677149158 -244.589829403033 -246.590534716805 -249.524800953236 -256.548041422064 -259.033341882099 -260.768650981844 -263.439332028826 -266.616564307827 -1.2961265549622 -7.42212707333155 -10.1374313458609 -16.6384306030984 -19.9614669469201 -21.6968421329288 -24.9729522749736 -26.8125523380183 -29.0285190800295 -31.8359490036933 -36.1004749263327 -38.9137683837221 -42.0018493971842 -43.5911089037947 -46.4086488165957 -49.6815353500276 -53.7142638790466 -56.148421420227 -57.9173328216009 -60.2578245042393 -62.7595956766847 -66.1637298656456 -68.492035446437 -69.7882470147889 -71.5006401987139 -74.4654480456756 -77.1718795307944 -80.3523046842197 -81.9561289814785 -83.6458426247305 -86.1855713495679 -89.3927189743539 -92.243292416858 -94.5939949472968 -95.7320740104611 -98.556506924583 -100.043837280315 -101.562204667357 -104.369646842538 -107.415796799905 -109.85606122847 -111.671032024727 -113.462540331896 -115.717313354208 -121.599449977775 -124.294825534744 -126.572548870257 -128.231338939811 -131.087525414682 -135.249600869053 -138.910247965216 -144.994873503403 -146.253355466547 -147.719950304554 -150.680116348044 -153.894729438004 -156.25002058915 -158.069483044824 -160.082438754301 -163.035565289053 -166.258939510865 -168.890243712978 -173.086823915131 -174.369919559969 -176.583796596069 -179.671993828433 -182.411612562826 -184.204120165403 -185.3551576557 -187.871640545403 -190.853942724825 -193.480572322615 -195.57462987892 -197.050313838277 -200.502064554161 -202.810250366203 -203.960191674481 -206.406219581654 -210.600068697932 -213.451187781343 -215.388548064044 -216.516753720771 -218.850801520076 -224.021202325047 -226.761159195214 -229.030113123766 -230.698848241536 -232.476905210861 -235.028029429538 -238.255883238624 -240.766659381721 -242.034145763683 -243.964258206906 -245.967797062163 -248.858013487399 -256.374833813642 -258.899612362238 -260.621094154039 -263.326316153095 -266.466021266099 -1.29483478279665 -7.36609197853361 -10.1010075540951 -16.1659148309309 -19.5666723124716 -21.286161203015 -24.574797009541 -26.4097122448254 -28.5941549645752 -31.3874490616035 -35.6497139522097 -38.4842488267417 -41.4937565791014 -43.0968412487613 -45.801926910879 -49.0759936787118 -52.9967649967967 -55.4834848973436 -57.2103897184262 -59.4998972644359 -62.0118811167476 -65.2385359163577 -67.536682442397 -68.8350106851661 -70.5177010972882 -73.5351798085169 -75.9260501716219 -79.0294493642415 -80.6198891141525 -82.2881536300372 -84.772917019163 -87.8859192257921 -90.7848708028763 -93.1204768738918 -94.269178839977 -97.0957562285653 -98.5295164648686 -100.047694232606 -102.822353952738 -105.73551831595 -108.116062481169 -109.912705700784 -111.722687715903 -113.944241952386 -119.825543834775 -122.584498844335 -124.920541104321 -126.574343032639 -129.509879532009 -133.520088566905 -137.15826171106 -143.550566000507 -144.794336431216 -146.278823092724 -149.182777087484 -152.276911247403 -154.555741878221 -156.363538623667 -158.357904272259 -161.215996070293 -164.324718008428 -166.912470554768 -171.14523729193 -172.424774754067 -174.620813451222 -177.579497162703 -180.273782884578 -182.039495015503 -183.187810891453 -185.669322309547 -188.628376352854 -191.210353502992 -193.317338823239 -194.803129564993 -198.199665021707 -200.59606327358 -201.7170248819 -204.1378884387 -208.573670093475 -211.375446934677 -213.29821176705 -214.423692525746 -216.69902216184 -221.574205076796 -224.321310246714 -226.625025638136 -228.299853700838 -230.075865183273 -232.6139064754 -235.777968487272 -238.340168527295 -239.588965543408 -241.557435895998 -243.533383821537 -246.511260075157 -254.231597109286 -256.814464688063 -258.551490747593 -261.248039879898 -264.393339327669 -1.29738683254773 -7.43740963471845 -10.1620230291852 -16.4657204703491 -19.9622107568335 -21.685730782506 -24.9063627342783 -26.7561732560479 -28.9864396809895 -31.770205053961 -35.9710973554222 -38.8173981031595 -41.7732076436441 -43.3506913387899 -46.0793865323753 -49.3749298380484 -53.3221593087121 -55.7776670022457 -57.5871311757399 -59.8603367331324 -62.4121071352334 -65.7198176970355 -68.0485112131128 -69.3530690725357 -71.0822995816199 -73.9381052153399 -76.6205431280076 -79.8211437300347 -81.3528572059778 -83.0097971985969 -85.4778388807658 -88.6524358936902 -91.4705070958447 -93.8373408425796 -94.9817401636912 -97.7972176829884 -99.2468897656619 -100.744780047681 -103.57575620949 -106.595643868339 -109.069670781189 -110.922276545404 -112.734552277253 -114.935925897845 -121.061092837873 -123.745671251449 -126.048662521341 -127.698692763377 -130.605909487296 -134.655443583327 -138.389011917227 -144.623053773764 -145.863555165395 -147.337987230767 -150.332066057417 -153.563520659018 -155.894537735156 -157.694725221947 -159.688635678979 -162.55178909878 -165.699935659919 -168.326040769865 -172.537347643869 -173.816748148495 -176.053229354678 -178.938836698702 -181.654150531422 -183.419955510146 -184.563925155407 -187.111952995895 -190.092941076725 -192.727512839497 -194.838478154194 -196.312044825479 -199.747349334809 -202.07333171824 -203.217833816634 -205.66618719576 -210.137991280456 -212.902727292958 -214.850153498872 -215.9737026663 -218.204311309393 -223.401708121769 -226.14814140021 -228.465918419901 -230.141523042154 -231.901811300697 -234.409938803015 -237.566547254735 -240.129813636066 -241.38505642911 -243.340353929422 -245.349546229746 -248.267966359639 -255.790499010918 -258.267928155113 -259.998187721739 -262.702203130042 -265.837639514791 -1.29548118108179 -7.41930866832926 -9.9723151624382 -16.0142446557282 -19.4951202216284 -21.2090277654879 -24.4582815173054 -26.3048956298058 -28.5202175408418 -31.3336347547674 -35.4848283561937 -38.2565107877246 -41.3144851563555 -42.8965099724294 -45.6700778842007 -48.9270531494345 -52.7352831278484 -55.2471720129012 -56.9381623761284 -59.214154887685 -61.709812469605 -65.0080107373781 -67.3066956026408 -68.6008645795011 -70.2854562168576 -73.1845090023323 -75.8827241521546 -79.0731533000689 -80.6706295394818 -82.3505682305694 -84.8082742200133 -88.0007797271735 -90.7946436997231 -93.1582196695537 -94.2927410566531 -97.1529356994181 -98.6051399451786 -100.106503959973 -102.97521798231 -106.003660812196 -108.43301570854 -110.257028945076 -112.082118867166 -114.333821454195 -120.583795519051 -123.324083825645 -125.648880747595 -127.292726943093 -130.158110888759 -134.392376848279 -137.999161505235 -144.538081116703 -145.784251393542 -147.246502266022 -150.170665835376 -153.250644852083 -155.571757891829 -157.393239768962 -159.406460432973 -162.264339452676 -165.487366410242 -168.165516808863 -172.52984908942 -173.816173463271 -176.037214807852 -179.095721827601 -181.790569638273 -183.597223588392 -184.743728741576 -187.181241769241 -190.18751710656 -192.892977819412 -194.988333521437 -196.470010375478 -199.898988442142 -202.299682973909 -203.417037657364 -205.864980160213 -210.103666906875 -212.911903473532 -214.884101323136 -216.020012635101 -218.204150615402 -223.395749862149 -226.130245556036 -228.422548955732 -230.098571185925 -231.82980832861 -234.391151095532 -237.634343998275 -240.154255285218 -241.403923554374 -243.386719845679 -245.374538787849 -248.29626781399 -256.7616023006 -259.330917995372 -261.047358780081 -263.73030168786 -266.968997225409 -1.29571069248678 -7.48140190363942 -10.0958064829225 -16.5225036350556 -19.8472179369047 -21.5700741775256 -24.9526846091102 -26.799071915634 -28.9827042027464 -31.8362730045223 -35.9872484075288 -38.8472366959493 -41.9549574415824 -43.5243468404044 -46.3362717577807 -49.6438404113899 -53.5573382869548 -56.0706929207711 -57.7760004203625 -60.04782906322 -62.5391791108566 -65.8875555702694 -68.1881692199344 -69.5025606994064 -71.1626048385996 -74.1684376420592 -76.8036312604695 -79.993890057314 -81.6464489395056 -83.3237191511724 -85.8374980811292 -89.1058094248 -91.9255391004573 -94.2212666967745 -95.3642685860967 -98.2093502306741 -99.6556536217798 -101.143109012381 -103.946565842993 -107.011552315845 -109.467366074925 -111.295018468863 -113.095384081255 -115.276929522617 -121.150883258902 -123.831271723836 -126.121387366318 -127.772765302022 -130.663661342565 -134.556595383214 -138.079340414381 -144.818159497973 -146.067997598116 -147.530009785915 -150.451923174202 -153.655213321769 -155.990134679555 -157.799022977613 -159.771857696623 -162.713528442276 -165.981029034379 -168.614278171813 -172.95919105106 -174.242727848086 -176.466034281803 -179.457082147158 -182.198787943586 -183.990669431234 -185.146350509316 -187.686771282164 -190.700046007032 -193.267381823598 -195.382999823764 -196.873479379301 -200.275798170234 -202.642835276883 -203.809110509038 -206.255721708846 -210.462264099425 -213.362550352312 -215.368563156124 -216.487388458154 -218.743504777507 -223.786661239315 -226.475676214669 -228.758690761854 -230.431958276178 -232.178158492246 -234.668018349239 -237.966343612174 -240.464235283169 -241.734912080522 -243.697316078016 -245.679905044181 -248.615316960934 -257.595066042806 -260.156990207177 -261.892817944003 -264.612603195143 -267.7595603325 -1.2930704981333 -7.42705078695376 -10.0235631402793 -16.0217411092164 -19.2834579438814 -20.9989009290702 -24.3534380174148 -26.1937671939028 -28.4093965328745 -31.2302870724738 -35.3370931999357 -38.1261848603718 -41.2044912653198 -42.7922865402799 -45.5869095047553 -48.9521533359386 -52.8837648891187 -55.357679023307 -57.1653359170338 -59.3850793397266 -61.8357210478776 -65.1049415412421 -67.3933125422126 -68.6822682831986 -70.3746800270053 -73.3166716376652 -76.0648711842664 -79.1655688431496 -80.786451962177 -82.4533916094831 -84.908360892296 -88.1578050925737 -91.0222031291345 -93.3454997172849 -94.5074582762375 -97.4098178330735 -98.9154569302644 -100.448994129961 -103.171368622284 -106.194061564032 -108.659275847069 -110.50652477421 -112.301352160249 -114.490772821899 -120.361618618667 -123.045629595851 -125.351783085641 -127.00440923408 -129.995566923289 -134.092374918724 -137.676457316452 -143.868207427679 -145.132929002997 -146.593479994934 -149.512643456847 -152.639665905846 -154.965193180493 -156.772984571456 -158.735517499545 -161.64299305024 -164.800307554477 -167.430261413083 -171.667589447001 -172.953191522241 -175.175641033074 -178.13421870581 -180.943832574236 -182.747533246898 -183.903673190157 -186.446025446792 -189.479213833099 -192.059293791054 -194.131798127332 -195.603556290073 -199.062521134776 -201.439600670512 -202.577414755997 -205.030562473459 -209.26318198501 -212.096372944438 -214.047061242583 -215.179268092659 -217.450794858806 -222.477693087299 -225.243599154406 -227.490743304939 -229.161860783185 -230.91769075964 -233.489917688129 -236.656555679723 -239.257531685687 -240.516202794363 -242.466226045427 -244.457764587938 -247.364904317224 -254.583396532184 -257.102378943747 -258.833138331751 -261.544670413835 -264.726205084761 -1.29416744015934 -7.38813986668243 -10.0657393200242 -16.4132288534535 -19.7280213305933 -21.434221992234 -24.699777123267 -26.5773163429633 -28.7568532007294 -31.5044744920262 -35.5219367962857 -38.3820099263461 -41.4113589571808 -43.0106165510396 -45.68578836142 -48.9354302349646 -52.8418438283462 -55.3402648896595 -57.0672822214269 -59.3757313882857 -61.8835762298591 -65.2835787042018 -67.5756520216489 -68.8729429787577 -70.5698315964657 -73.5154691380136 -76.0875493895543 -79.2229898422729 -80.8624230324115 -82.5553339237109 -85.0754946486086 -88.3392883993771 -91.1983640855209 -93.5221355794749 -94.65770802408 -97.4814251113193 -98.9535544776449 -100.47909849032 -103.269456036974 -106.194098264783 -108.616474295894 -110.441980485673 -112.240150945611 -114.462852565762 -120.247602647998 -122.941802079253 -125.251448958161 -126.933063434626 -129.777121340545 -133.740967201633 -137.371208945283 -143.649266012832 -144.903595833898 -146.368230385657 -149.212610976993 -152.414017245141 -154.710933930428 -156.533755116548 -158.571599555148 -161.472257894803 -164.634800826052 -167.210619624009 -171.557117266534 -172.833955691897 -175.072402974847 -178.08228805376 -180.808495980696 -182.594245994678 -183.747244717328 -186.300618749368 -189.233953544256 -191.851525438103 -193.960089758504 -195.414918647472 -198.808872747549 -201.068477948439 -202.199047382017 -204.592850946504 -208.787654304404 -211.68831789715 -213.659533524285 -214.789455417804 -217.071483090027 -222.265732959893 -225.028931050291 -227.331968181472 -229.000318691685 -230.781824890334 -233.3578644133 -236.495515733362 -239.020985738393 -240.284675931889 -242.239119945906 -244.233973791508 -247.107920405652 -256.67525159076 -259.262357746447 -261.002711741416 -263.686048952801 -267.029678674073 -1.29364116537807 -7.42095109528254 -10.0412418577908 -16.0963994575629 -19.4226736282075 -21.0990170145616 -24.3399213744998 -26.1880191743501 -28.3631792773756 -31.1533398541429 -35.449433642807 -38.2482724172348 -41.2274076004472 -42.8294146700685 -45.6524691420703 -49.0249008483668 -52.9976909284682 -55.4568517853368 -57.2115004309311 -59.4597104697726 -61.9746099781695 -65.2831698429348 -67.6219289173413 -68.9173257070568 -70.6293076866698 -73.5197850598783 -76.0827832351646 -79.2693750507511 -80.9029137643395 -82.5853170167094 -85.1114898507296 -88.3220156458933 -91.2127794801794 -93.5215931619026 -94.6602352113764 -97.4638198355501 -98.9079690972421 -100.430062130544 -103.149701835169 -106.092299783659 -108.533580060148 -110.36045912361 -112.141677781195 -114.328671442043 -120.347892819797 -123.00157437952 -125.305861744557 -126.963078499036 -129.864090520711 -134.056560222483 -137.636321688751 -143.662857030965 -144.905647251284 -146.379699496438 -149.321284948473 -152.426710364807 -154.73366666037 -156.529649900406 -158.492322239914 -161.40903699124 -164.491912980914 -167.089895474588 -171.351942898285 -172.628572798003 -174.783549656117 -177.736425378885 -180.43230368464 -182.225245588642 -183.367698021952 -185.841653963771 -188.898476616756 -191.534622530272 -193.655320099992 -195.109429708062 -198.427682934771 -200.731801193638 -201.854291669763 -204.233405352982 -208.524759147643 -211.356016234504 -213.31050530095 -214.431352826568 -216.741115410409 -221.733779035252 -224.535628042208 -226.792764978542 -228.472802387682 -230.205576819393 -232.735953524322 -235.938724939055 -238.476657676355 -239.732159391881 -241.701677192233 -243.665216143789 -246.637793233788 -254.437812806028 -256.96306044257 -258.690093742552 -261.390472002461 -264.624178742963
"9" -1.29554392973459 -7.48931163905566 -10.2159611930047 -15.9982690650922 -19.410004369331 -21.1162955170721 -24.3835755369998 -26.2518264104079 -28.4579725315071 -31.2365686795318 -35.3415964169327 -38.2290360868638 -41.248217031436 -42.8335150390726 -45.5825744256722 -48.8901082791359 -52.8627371864775 -55.3689616387187 -57.0769648935096 -59.2808912055737 -61.7962061668873 -65.1258456806001 -67.4313437826287 -68.7233975814849 -70.420825892631 -73.3388756608743 -75.9223148661358 -79.0955279197965 -80.688038901375 -82.3677029709047 -84.8419190477496 -87.9617843547067 -90.8877379123566 -93.2640991003 -94.4125491556411 -97.2692505130917 -98.7141928057719 -100.202601010689 -102.99994461715 -106.030068333652 -108.44981579663 -110.241359148144 -112.033552418454 -114.233991959969 -120.215319004733 -122.889900133498 -125.188008906859 -126.831045776491 -129.746411909876 -133.825036459771 -137.504746464558 -143.658905906063 -144.919327844707 -146.396536609276 -149.345558573154 -152.480405242668 -154.843051384557 -156.663501540679 -158.634482023272 -161.552802060902 -164.710139505902 -167.327306789571 -171.552857807027 -172.83241788047 -175.00945664977 -177.930730600352 -180.672651421967 -182.494597122341 -183.643141984712 -186.134982438111 -189.080703183686 -191.711792763785 -193.843512761468 -195.323783196271 -198.689065460559 -201.038174005366 -202.155546871883 -204.535555114314 -208.935459846843 -211.778943832503 -213.739089205328 -214.878082479675 -217.154854656659 -222.006975428702 -224.684496157552 -226.971201628977 -228.640590815377 -230.401975421495 -232.980516872677 -236.193178931084 -238.742168433277 -239.991287829813 -241.960739040704 -243.961119492963 -246.932627479901 -255.057429452574 -257.57650518561 -259.325467760652 -262.058468820405 -265.309036579035 -1.29617241148041 -7.4850985040879 -10.141352263267 -16.3009706146213 -19.7038795649396 -21.4148623711778 -24.6169412473061 -26.4892731110623 -28.6999627709982 -31.4863664910744 -35.690499425252 -38.4772630802356 -41.5056188472579 -43.0949423550919 -45.8608636863453 -49.1813687966099 -53.2006348687782 -55.6895303509512 -57.4373428679655 -59.6953273819196 -62.1671404281039 -65.5383050987701 -67.8189095774369 -69.1101397134537 -70.8092829765316 -73.7430671730108 -76.4387079620722 -79.6685228513053 -81.3116259181129 -82.9659139440168 -85.4291336590146 -88.7105850882527 -91.6026048049942 -93.9392005435606 -95.0840614294505 -97.9068066931706 -99.3528695078799 -100.869440653773 -103.703007379247 -106.673578379658 -109.097929646486 -110.913503720441 -112.725397313948 -114.951299537344 -120.943161611613 -123.653006931691 -125.917379895586 -127.578404340344 -130.451868617355 -134.55829337657 -138.205178356308 -144.538936322741 -145.790013976721 -147.246534739032 -150.130243553244 -153.176807186379 -155.514731879787 -157.318586409039 -159.279250675242 -162.224556022239 -165.4479675768 -168.049247816864 -172.341190047506 -173.620642425846 -175.821803417471 -178.764428173095 -181.478743637113 -183.279842709102 -184.426514628605 -186.904765790846 -190.006045797042 -192.654309964737 -194.775697490091 -196.256093284213 -199.657629796969 -201.979786034642 -203.096478950522 -205.503987522901 -209.808410864084 -212.628310357363 -214.586407632968 -215.708843746689 -217.960785943614 -223.033723858411 -225.733328560481 -227.981789947636 -229.640726822117 -231.36999245518 -233.923473787659 -237.082922617082 -239.645224329457 -240.90312261626 -242.87381667673 -244.852736243391 -247.783719812943 -255.706817903424 -258.297081221779 -260.020613203736 -262.723665377215 -265.851725470066 -1.2994888518787 -7.38370321539688 -10.0191931582691 -15.9204070637918 -19.3033892599253 -21.0131378721401 -24.3070607613872 -26.1553192220367 -28.3397930337245 -31.1420286648357 -35.2493344658475 -38.0336798607209 -41.075207943228 -42.6543728808492 -45.4785220583492 -48.7461849420202 -52.6699621253955 -55.1179185064656 -56.8497080952355 -59.1182694071934 -61.6364867785673 -64.9325402566045 -67.2211736663997 -68.5176674135162 -70.2335515588911 -73.188281925383 -75.8763446043196 -78.9971728342786 -80.63776683226 -82.3108681837876 -84.837016055618 -88.0005852192482 -90.8778337341953 -93.2710818522886 -94.4175669051336 -97.3030832213324 -98.7300769325732 -100.222625091342 -103.094696504292 -106.091684681322 -108.532380566439 -110.360979945963 -112.170146114219 -114.411347955067 -120.311303514277 -123.054127663133 -125.386651444681 -127.04874085099 -129.903438762178 -134.10882990801 -137.682827688466 -143.831643154866 -145.074264532904 -146.540477784986 -149.446022922457 -152.543888116462 -154.863538312479 -156.673953274592 -158.649717983271 -161.502168745725 -164.717090187103 -167.286097854925 -171.581581113225 -172.860059312022 -175.089157055315 -177.989252539056 -180.675417828916 -182.470203990686 -183.615714475761 -186.141937812255 -189.174138610032 -191.730205396727 -193.808504706393 -195.286947542184 -198.676369331207 -201.021076659648 -202.146837924231 -204.581256767193 -208.863432089899 -211.711183718326 -213.67374554128 -214.80870618391 -217.059165151673 -222.084291113778 -224.857962102664 -227.133889143865 -228.805552023518 -230.582616458846 -233.161611489344 -236.395764286085 -238.914370342455 -240.16428083295 -242.134489799762 -244.126717321261 -247.073108685465 -255.165047449342 -257.649001688419 -259.380557764162 -262.118889332998 -265.35075524146 -1.29738260724902 -7.49866801592273 -10.0356761968566 -16.1141420002182 -19.4925147366708 -21.2012639994068 -24.449033334578 -26.2946169905756 -28.4863428304307 -31.2964954226878 -35.4504041818841 -38.2919669824731 -41.3157862377755 -42.9094121585067 -45.6732350183593 -49.0732439577137 -53.0132632535821 -55.4978580354116 -57.1902243010159 -59.4579671692875 -62.0163652581095 -65.3713659982059 -67.6461240020018 -68.9362751490503 -70.647360297225 -73.6167811293869 -76.1755100528798 -79.4646019087879 -81.0958611253023 -82.7777973756153 -85.3055605476983 -88.5182850603644 -91.344711051921 -93.7134407396654 -94.8649654201811 -97.7085831310524 -99.1907955571462 -100.681256358268 -103.453892982985 -106.388955380292 -108.761533698756 -110.604692789275 -112.401417334254 -114.619185151567 -120.626868293815 -123.339048395683 -125.598150021396 -127.251459301714 -130.166400488916 -134.368001369647 -137.891435845355 -144.368744299343 -145.616868089086 -147.082764566061 -149.961869658562 -153.073971514615 -155.391252862349 -157.204601013894 -159.184289413157 -162.117078416848 -165.225315166152 -167.838689938456 -172.073927609339 -173.352090737885 -175.560551076309 -178.549234251647 -181.292021216427 -183.104970112413 -184.254255943264 -186.787415954741 -189.798662281005 -192.457576626732 -194.549979917743 -196.025463922566 -199.439700970474 -201.827853497094 -202.95052170187 -205.356601708639 -209.64335562421 -212.455421161853 -214.436728861164 -215.564184456165 -217.919209910416 -223.255175693172 -226.068254711822 -228.328565974136 -229.9837258627 -231.70421277911 -234.282435998222 -237.525027898081 -240.085478107947 -241.337055809637 -243.31398256145 -245.300733762678 -248.283155825682 -256.09193003455 -258.617159562356 -260.345711310221 -263.011769789325 -266.208176203125 -1.29311070658562 -7.48601978893694 -10.0024550191667 -16.0654870582911 -19.3299982158967 -21.0414201638987 -24.3750929898975 -26.1994842621318 -28.3832943217454 -31.1903021989597 -35.2164353590412 -38.0285509060721 -41.0475928483028 -42.6328388112627 -45.3974011215133 -48.6683136802287 -52.6077952830628 -55.0437746382028 -56.8066594075805 -59.0893664200859 -61.5934950432144 -64.9555915672993 -67.2825556621557 -68.5773485888838 -70.2889524059139 -73.2242441501721 -75.7954256850284 -78.9716722050129 -80.5996409213171 -82.2877550537456 -84.8060478684936 -87.9931137298964 -90.8321280297346 -93.1941713728324 -94.340837299068 -97.148967651909 -98.6002672493257 -100.126305326511 -102.97208695797 -105.981267332279 -108.437215320341 -110.256580462886 -112.056803655881 -114.259312015493 -120.139813748157 -122.880661788005 -125.189263733222 -126.847227502754 -129.726631410425 -133.85952476137 -137.451397080845 -143.784678291516 -145.03003117565 -146.500890196345 -149.388299496128 -152.496621934144 -154.80893291647 -156.618336855817 -158.605581782286 -161.488765449694 -164.681550217637 -167.271765992571 -171.505943070182 -172.785783065292 -174.984060189033 -177.870260724121 -180.568388088468 -182.364492150415 -183.510194300445 -186.03375435158 -189.019046191754 -191.679404101019 -193.7886211072 -195.260639078529 -198.700622752434 -201.046998606207 -202.178222703774 -204.580834909294 -208.720127848941 -211.549588627044 -213.51662098499 -214.645203289949 -216.922220359048 -221.80330582231 -224.567853618415 -226.826206357351 -228.496137376759 -230.270046188259 -232.801054837618 -236.045238377929 -238.626631287366 -239.886339707747 -241.856355991983 -243.82312138661 -246.838853818234 -254.216598172456 -256.698094237229 -258.431033535312 -261.138117088566 -264.382053037997 -1.29397406078148 -7.49329293473239 -10.1258341572116 -16.4189456337395 -19.7998113245244 -21.5126976934362 -24.7520144746075 -26.6229733785078 -28.7838117640708 -31.5684096604763 -35.7532225644887 -38.5828855092138 -41.6595345112848 -43.2508203942811 -46.0166922008544 -49.3074569568984 -53.2100832924135 -55.6925681102661 -57.4482237136173 -59.6648771323179 -62.1327324508535 -65.4921797115441 -67.7760376238779 -69.0652684348271 -70.7691578593113 -73.6644618638382 -76.3052004996517 -79.4408312783469 -81.0585534411237 -82.7497956252583 -85.2574576474988 -88.4277540834953 -91.3230181869512 -93.6489081954347 -94.7982842916105 -97.6596653532576 -99.0913570839582 -100.590978743542 -103.430031898628 -106.39607685174 -108.833161572965 -110.658456537492 -112.469816534538 -114.682321608929 -120.892692970009 -123.545551333279 -125.836915617595 -127.483333395476 -130.354608901415 -134.45759579305 -138.040840235403 -144.00686968539 -145.24805177433 -146.716521972766 -149.642388669154 -152.829835737767 -155.140188625165 -156.952140627793 -158.921313110344 -161.877778014958 -165.044340729583 -167.681814374037 -171.918386439805 -173.197404186766 -175.434591978208 -178.421367655573 -181.167990565552 -182.953178466839 -184.112292917638 -186.615633770336 -189.585305713874 -192.224108487346 -194.337059650175 -195.804517867021 -199.261939421599 -201.653978267014 -202.770157112986 -205.181181992573 -209.438005469235 -212.286738619669 -214.242346308969 -215.3811007269 -217.674035162918 -222.67767660677 -225.426949759256 -227.678227505129 -229.352251386857 -231.126664805035 -233.705831687833 -236.977150905477 -239.513849932846 -240.773293692922 -242.748535790634 -244.764269360091 -247.726515416494 -254.990655610672 -257.442426450375 -259.16609679766 -261.901389619498 -265.11375094666 -1.29584944369689 -7.49519199165205 -10.2519623092472 -16.5946144721219 -19.9301641667117 -21.6397300892456 -24.9090915245185 -26.7526451078948 -28.9265527261187 -31.7455829564943 -35.9679601138158 -38.8096737325861 -41.8796529197992 -43.4754667912173 -46.2257540515471 -49.5903720822734 -53.4778599647531 -55.9043771706472 -57.6203977247198 -59.848789928338 -62.3195575927065 -65.666152733471 -67.9886172145417 -69.2849579041265 -71.0020177049798 -73.9660316960471 -76.4768768435255 -79.6906765054863 -81.3540255276858 -83.0513504449921 -85.5261377440643 -88.7075532070242 -91.5628245892628 -93.9168218094245 -95.0654354837936 -97.9379529395669 -99.3920170792016 -100.911748375056 -103.732586931868 -106.748478966486 -109.179195480034 -110.98111220451 -112.780493774167 -114.991954992215 -120.748559460226 -123.46111417264 -125.78979562218 -127.431536698057 -130.320892436207 -134.387005000828 -137.990240087386 -144.341604859862 -145.592227447249 -147.049321953925 -149.959739091687 -153.097219763205 -155.401208405368 -157.189890337722 -159.165475241039 -162.09601811787 -165.23398169191 -167.865703849095 -172.043193230843 -173.322780029387 -175.502680451611 -178.440023703073 -181.162215153858 -182.977634635743 -184.128740265318 -186.653007357159 -189.645469760455 -192.269175316346 -194.373205794818 -195.849067396426 -199.29419586562 -201.64492174074 -202.771546381243 -205.214789062938 -209.578111448554 -212.381208048107 -214.372575805271 -215.49546806307 -217.767164490261 -222.722208616896 -225.455192338464 -227.750249163579 -229.418153566315 -231.150770225529 -233.709579880275 -236.860286424579 -239.385661650348 -240.646024572266 -242.625172764537 -244.616566359305 -247.580702835956 -255.680189431546 -258.254784458643 -259.986512730889 -262.719665385339 -265.87262098258 -1.29534243583527 -7.44706191457481 -10.0858102695707 -16.1922734723855 -19.5998082634493 -21.3118631911695 -24.5866877659506 -26.4252122702546 -28.6287892644548 -31.4536835914077 -35.5709153403675 -38.4069330180477 -41.4299493561094 -43.0184549504692 -45.77446398459 -49.129923553529 -53.0773453329679 -55.5613967387455 -57.2811654704975 -59.5303463592339 -62.0162469785979 -65.3403561186845 -67.6631326134658 -68.9564466612682 -70.6562018189582 -73.5947889445388 -76.2841754186639 -79.4453644362105 -81.0454300073627 -82.7081052523978 -85.197928824043 -88.4292048542597 -91.2292021107904 -93.5809364400355 -94.720849839075 -97.5922914967182 -99.0074238526077 -100.514610173639 -103.360185595837 -106.224904110607 -108.640689641993 -110.467526876269 -112.275315677245 -114.441852537357 -120.182726141885 -122.928057663335 -125.239892088738 -126.891525876318 -129.751217386749 -133.728482586794 -137.314336120335 -143.327998912715 -144.579746709809 -146.036980332112 -149.041930511575 -152.212920857448 -154.517808208929 -156.322595901429 -158.305171629104 -161.224572133006 -164.359419352501 -166.984087230703 -171.273182524385 -172.556188468492 -174.734357468943 -177.720604648997 -180.414492278814 -182.196195752149 -183.344943463465 -185.848951925621 -188.873303742651 -191.517715088692 -193.621957230986 -195.084674480894 -198.526375912473 -200.858472711077 -201.995709107747 -204.410844213424 -208.82250975469 -211.670281450276 -213.626310529414 -214.755121550182 -217.051935704742 -222.143865054048 -224.915752932338 -227.202238543632 -228.881613897251 -230.609389437526 -233.161863465678 -236.409994068114 -238.963422132844 -240.236184568488 -242.19035345651 -244.178852538127 -247.196632887941 -254.562861937312 -257.076960997791 -258.810182079079 -261.480191979694 -264.593582669542 -1.29164958134262 -7.41078453253508 -10.0974180166609 -16.1104899058176 -19.4047907377459 -21.1077088332596 -24.333607169718 -26.2081976713309 -28.3849094028594 -31.2135291120363 -35.334055666949 -38.1729760237443 -41.1652310314811 -42.7532720290457 -45.5225938783354 -48.8048518885707 -52.7334457616373 -55.1967443683429 -56.8667939949243 -59.1556454019591 -61.6308477094782 -64.9824565178035 -67.2797094079586 -68.5802959212195 -70.3013622096271 -73.2697018605531 -75.9118041130745 -79.0962485207093 -80.6999574567492 -82.3595933870724 -84.8622544575732 -88.026205670662 -90.8651411370101 -93.2496964476779 -94.383673089861 -97.2410374043736 -98.7227688346808 -100.242858895597 -103.05516052918 -106.021059635851 -108.424865582698 -110.244740948487 -112.058404805201 -114.297398425746 -120.338102636446 -123.05110288149 -125.329103219168 -127.002404799231 -129.901252875971 -133.835953864847 -137.448821620744 -143.637357926684 -144.877249829885 -146.352709528175 -149.267867022755 -152.350796247511 -154.680742377788 -156.480620813134 -158.463915565481 -161.387390757744 -164.561274031816 -167.1656967725 -171.32065064834 -172.597381534359 -174.793077057723 -177.762949317804 -180.479134451602 -182.263505611473 -183.415415669348 -185.96537576579 -188.991592332873 -191.561100303623 -193.675137112236 -195.156921703819 -198.548313262414 -200.89543761527 -202.048194806219 -204.486143314796 -208.887140634257 -211.717380954596 -213.660518702324 -214.790312102961 -217.036679516503 -222.077865407859 -224.828714632963 -227.110434416459 -228.77126024277 -230.553411914985 -233.112397221012 -236.29538098704 -238.798510673712 -240.043906112066 -241.989114607645 -243.987592183566 -246.978962629532 -254.287391675111 -256.782968857636 -258.515168993454 -261.226380728086 -264.401489731967 -1.29726135824387 -7.45333432293596 -10.2426941706453 -16.3361813531451 -19.7781768121938 -21.4727220141354 -24.6920179467904 -26.558028209754 -28.7450920177989 -31.5278381004216 -35.572322709525 -38.3533136683578 -41.3356803512145 -42.9257141497188 -45.7104131595706 -49.0101791732004 -52.8487429995902 -55.3494745840099 -57.1241390777061 -59.3893452943468 -61.8497117461283 -65.2214552797832 -67.4875511676239 -68.7847670638364 -70.4983098636125 -73.3539052677809 -75.8445760358412 -78.9930154663465 -80.6092202462267 -82.3099377850389 -84.7964230293328 -88.0431362998953 -90.872793674835 -93.2611673441588 -94.3988516135163 -97.2342145988006 -98.7455418813731 -100.253136220498 -103.040672385228 -106.024248368724 -108.475392148575 -110.292417206185 -112.101562262698 -114.292541140673 -120.568423396115 -123.274703957803 -125.601195355981 -127.267154283399 -130.09417723018 -134.20628950295 -137.862731287439 -144.32030727304 -145.566859113266 -147.035270759282 -150.009963900102 -153.179468132587 -155.46060434681 -157.273331267454 -159.25762874396 -162.188934210538 -165.364234447314 -167.991870729447 -172.242852443192 -173.523775147724 -175.74309829587 -178.69483069247 -181.433298258562 -183.217369203352 -184.363836286436 -186.857341876125 -189.887655675446 -192.516422018176 -194.635194802285 -196.108574860252 -199.434118771155 -201.776711148389 -202.907183127733 -205.320013541373 -209.566651835131 -212.434656077241 -214.412078459845 -215.539275730226 -217.828174780244 -223.038271055347 -225.795540214137 -228.066558551632 -229.74520303635 -231.528900323362 -234.072315859 -237.233710582216 -239.778358728387 -241.044767405078 -243.015929310728 -245.017376660792 -248.056094968838 -255.498126802468 -258.028733001177 -259.765360067853 -262.516245076839 -265.678155307891 -1.29183794168005 -7.49525943177249 -10.1215689500289 -16.240533994562 -19.5980580633111 -21.3182005025309 -24.5494838338469 -26.4193247007731 -28.5885578485775 -31.3859487031671 -35.4230847209604 -38.2931373818298 -41.3039009250264 -42.8918663972867 -45.631789941853 -48.9677314767341 -52.8928848249781 -55.3755074297003 -57.1485694663123 -59.4448151709115 -61.9592075322028 -65.2958282151345 -67.6150716519286 -68.9145671448475 -70.6222880720552 -73.593456382548 -76.2956759943298 -79.4778739207033 -81.1181562733131 -82.8081761861104 -85.3058308212859 -88.5456616584603 -91.4196713469316 -93.7717459559179 -94.9244357585264 -97.7683181674014 -99.2117417989084 -100.713881244893 -103.520923963827 -106.467442303562 -108.895354416473 -110.702342036124 -112.509902058936 -114.756152162696 -120.333181585778 -123.067453299885 -125.382675124347 -127.029027868774 -129.88435608663 -133.860977645836 -137.466597847765 -143.912282873745 -145.157431469043 -146.625297978609 -149.492674753195 -152.64002873366 -154.942887797682 -156.749096582027 -158.735834652906 -161.728332666074 -164.905097571857 -167.535193027715 -171.95246691132 -173.227043616138 -175.379182549049 -178.372380839345 -181.039285912335 -182.862280840112 -184.009568285061 -186.517074819249 -189.545219581575 -192.140614794958 -194.262416863753 -195.740137910667 -199.16819537672 -201.537847533156 -202.686258860904 -205.107994386704 -209.490947436099 -212.362961566574 -214.315086215496 -215.43710041863 -217.743351567618 -222.648324878739 -225.390305881516 -227.674770841477 -229.354173626224 -231.099653241046 -233.67388660222 -236.863783466576 -239.425762164187 -240.686378348589 -242.643054258291 -244.646919028456 -247.606293004516 -255.217943384439 -257.710830020009 -259.44098540272 -262.169874738355 -265.324224021866 -1.29560246412224 -7.41237916304122 -10.0590490895969 -16.3002157702179 -19.7001156991775 -21.41291330861 -24.7146507744202 -26.5711465880391 -28.7792229900374 -31.582564818102 -35.7611492642912 -38.6243710340259 -41.6396170061205 -43.228545481194 -46.0467201818757 -49.4101536697428 -53.3657243354327 -55.8304989205223 -57.5420673402566 -59.7703613120602 -62.2518386358381 -65.6202476218718 -67.9408096475711 -69.2325071258925 -70.9425766241866 -73.8732089821344 -76.4107509352042 -79.5296317706625 -81.1361976302656 -82.8124980808262 -85.2954675754739 -88.4772128793014 -91.3312782286764 -93.6851353930541 -94.8256412733011 -97.6772428092541 -99.121877714912 -100.654239634652 -103.468061011417 -106.439032875003 -108.868385249425 -110.682727924218 -112.497196118442 -114.730614212318 -120.588273741469 -123.299740984345 -125.549232866409 -127.211461502509 -130.104748042108 -134.084252396399 -137.669337201852 -143.748563364598 -145.003295176463 -146.466188737478 -149.41805398684 -152.568291381624 -154.895768638814 -156.691968956593 -158.729307364349 -161.688402136475 -164.92366289329 -167.575222294506 -171.709865557281 -172.993419906023 -175.217637637224 -178.152784241684 -180.877133159759 -182.650089731699 -183.803930965767 -186.367508758301 -189.418262168258 -192.006666810675 -194.113495763845 -195.595091132195 -199.024308939602 -201.346446966989 -202.469253754578 -204.888462786674 -209.269720423624 -212.122080292237 -214.071340400698 -215.193874992358 -217.472611236249 -222.496059990254 -225.235109538389 -227.526269711839 -229.198208654835 -230.954423346817 -233.498004752943 -236.708207607409 -239.255650649133 -240.51085777845 -242.480396488571 -244.50912384646 -247.511385785657 -255.418075630932 -257.968632733482 -259.708227255839 -262.406669483143 -265.594310821425 -1.29352227684973 -7.43656446699455 -10.0574786068252 -15.9577552984287 -19.3902049121049 -21.090195184538 -24.3785163053355 -26.2153141786891 -28.3939235018414 -31.177675180926 -35.2991322762615 -38.0995496805382 -41.0917851246925 -42.6885918477849 -45.5259026930031 -48.8334611891354 -52.8316504700821 -55.353468140155 -56.9910893535966 -59.2445542547576 -61.7966543959857 -65.0482847191169 -67.360646260275 -68.6587249505817 -70.348725601199 -73.2813672021743 -75.9078681272264 -79.0758190295438 -80.7247805436605 -82.4001414462817 -84.869431252035 -88.1428716239165 -91.0684023255177 -93.406703217428 -94.5547350164879 -97.4308373092179 -98.8690638554966 -100.377812707047 -103.155523965712 -106.091040077256 -108.533852886672 -110.391323636577 -112.197301343833 -114.4577710331 -120.818420035505 -123.489384614566 -125.779446669241 -127.438753029222 -130.272022956771 -134.479936908535 -138.05650702807 -144.128725614043 -145.390439388226 -146.872359153154 -149.803200612661 -152.931954758661 -155.190694572982 -157.001665311078 -158.994685167165 -161.885125609462 -165.1204554441 -167.699237328733 -171.892736467976 -173.174535828637 -175.402117110227 -178.360519445161 -181.063183667892 -182.857332628781 -184.003905433301 -186.538773914234 -189.525307047271 -192.108973193228 -194.198444758199 -195.677240232344 -199.018989917562 -201.352141664084 -202.489966508061 -204.909071204048 -209.197153019548 -212.021004405911 -213.962946019059 -215.094200731708 -217.351879341976 -222.401034849513 -225.166360390807 -227.423254549822 -229.082896711269 -230.826060299818 -233.373156729912 -236.535796733303 -239.054831390894 -240.295973868472 -242.248417993188 -244.222320695682 -247.16964889548 -254.90939277206 -257.417330782712 -259.152166478943 -261.90448577863 -265.137163768153 -1.2950459460623 -7.43018043026705 -10.1074244385864 -16.2201901070119 -19.5843315478495 -21.2880988539762 -24.4944196065958 -26.3700663318158 -28.5511911973892 -31.3717398946123 -35.5809351066593 -38.5188858056233 -41.5578687289001 -43.1380297455277 -45.8985796321883 -49.3104775272558 -53.194632837164 -55.6806834119384 -57.3600725447761 -59.6232177477243 -62.117171360952 -65.5003384990301 -67.7668181433965 -69.0679815304745 -70.7638981661308 -73.726895892217 -76.2789966240752 -79.4404091924093 -81.0409962148215 -82.7307813163509 -85.2098069916758 -88.3367462690482 -91.2907819645981 -93.6142873762394 -94.7599646412877 -97.5820034181732 -99.0307505829791 -100.544012330297 -103.380471972667 -106.279166003372 -108.710682902589 -110.55719448627 -112.358705105653 -114.598689144971 -120.473495980611 -123.144948878128 -125.454605669434 -127.095326785858 -130.054275887889 -134.22757620046 -137.779095054257 -143.736137512658 -144.98805918048 -146.458526925018 -149.385265193173 -152.494491304535 -154.821931782015 -156.628952875161 -158.616575578306 -161.450693165938 -164.641063306123 -167.252617926005 -171.49295604253 -172.776291308183 -174.992075092233 -177.955486715681 -180.697207559458 -182.486703674075 -183.634006191781 -186.13917558295 -189.097605706685 -191.747710878187 -193.826458954149 -195.30168047889 -198.701240852262 -201.066053236264 -202.18196729564 -204.582558793358 -208.842269638388 -211.647746635008 -213.594856785591 -214.722180147589 -217.004295267375 -222.156151656486 -224.888265723403 -227.174506290995 -228.824790037751 -230.595834112659 -233.161013494705 -236.373099969494 -238.940530480439 -240.188736274439 -242.19201384233 -244.193855061208 -247.19893232018 -255.081230481588 -257.588467860509 -259.304359378631 -262.035048580887 -265.18730731246 -1.29345607071066 -7.4350333610383 -10.1339665106195 -16.3201720545639 -19.6512570566648 -21.3592606577314 -24.6213562148623 -26.4495672761326 -28.6520176605897 -31.4065387171382 -35.551483072884 -38.432171134813 -41.4702537503541 -43.0695766866554 -45.8738233587683 -49.1974003183368 -53.1043248081351 -55.5430863231738 -57.2891284458293 -59.5685896090638 -62.0766048234091 -65.4402045545331 -67.7183934304076 -69.011291422022 -70.6996963726982 -73.6445799908494 -76.199871807261 -79.4914963240326 -81.1546201736093 -82.8370516008731 -85.3361416999223 -88.4908645665767 -91.3919750707521 -93.717178269949 -94.8599340070427 -97.6597193929167 -99.1001407328919 -100.587347459694 -103.386539860028 -106.386837783683 -108.777722570844 -110.595558576664 -112.389827578156 -114.628350787042 -120.640072055005 -123.347240289212 -125.672939179476 -127.330304222466 -130.209055323578 -134.175187111275 -137.787015614595 -143.86720606333 -145.119307257472 -146.592211278571 -149.500649797997 -152.598008460669 -154.926747268317 -156.739596865796 -158.713145456948 -161.616432718519 -164.789385977018 -167.421741552066 -171.783301581519 -173.064835831977 -175.24244136835 -178.22912441754 -180.999711764548 -182.779334252445 -183.927708778734 -186.426660406241 -189.458925057931 -192.074977201956 -194.19616223946 -195.660696626549 -199.037737883692 -201.414432499657 -202.528106403943 -204.940005090973 -209.112139260493 -211.984932143018 -213.93000107572 -215.071385668728 -217.331389949148 -222.276309939464 -224.991763724831 -227.270337507855 -228.943093718202 -230.692153517245 -233.292247815471 -236.538570413675 -239.106712178566 -240.359136768611 -242.323150245577 -244.315386872339 -247.288721324169 -254.536025977155 -257.021314656282 -258.763100129847 -261.49193828941 -264.659679495161 -1.29518148438998 -7.49256143510626 -10.1957018066156 -16.2784961292723 -19.6077515903591 -21.319832321635 -24.5842758353787 -26.4170940779354 -28.6382825836781 -31.4325519035349 -35.5675982272103 -38.3948539462992 -41.4496010957678 -43.0403296687575 -45.8498064387014 -49.1100716530736 -52.9826502273242 -55.4628091859266 -57.1660365874124 -59.4282100693076 -61.9351222200648 -65.3184470300627 -67.6167076009663 -68.9127887562651 -70.639938052372 -73.5398885744477 -76.1263051997618 -79.3047107939097 -80.9921830379781 -82.6355275916665 -85.095385772154 -88.3344481671887 -91.1903683709789 -93.5358377588449 -94.6804544286346 -97.5164613487595 -98.9673241576784 -100.481199833386 -103.286718436014 -106.244462671461 -108.734358498059 -110.552093327424 -112.339929184787 -114.539836401853 -120.270714255204 -123.021757510558 -125.333058418892 -126.996873294793 -129.873522962361 -133.838181494107 -137.501272031417 -143.753647573699 -144.997798312766 -146.464933356673 -149.379375740722 -152.460853110321 -154.7523675638 -156.53787563889 -158.501278386467 -161.417372565966 -164.646559433783 -167.283041250289 -171.490721766036 -172.766815094585 -174.998842069288 -177.913250396579 -180.67998902756 -182.483264110688 -183.634388097665 -186.12479860527 -189.12681274675 -191.772957750373 -193.901436892952 -195.362731704853 -198.732213888084 -201.086404247747 -202.231352187658 -204.646984769129 -208.947761962717 -211.79334305964 -213.750676430531 -214.870129813936 -217.161409305738 -222.179483917209 -224.935615158109 -227.154636896631 -228.832386163017 -230.601659388591 -233.148436013483 -236.421687185563 -238.96900158244 -240.223778808999 -242.180659511494 -244.19087824101 -247.221846880494 -254.754363178543 -257.267072317571 -259.01279752267 -261.709287841697 -264.866555664812 -1.29203176249613 -7.39787368243151 -9.99418503331733 -15.9673206215496 -19.3185467511829 -21.0256817640576 -24.2217373144898 -26.0642982786706 -28.2576318400333 -31.1031520758689 -35.2523739326173 -38.0799667952832 -41.1076331134968 -42.6915265331052 -45.4871246260755 -48.7817006615221 -52.659511258762 -55.0837530338616 -56.8310840148795 -59.0992140766767 -61.5756503117726 -64.8419685159239 -67.1163622520568 -68.4070532814092 -70.1143542295232 -73.0583684440638 -75.5783232031717 -78.8028248121742 -80.3965852680149 -82.0750685918674 -84.5703504433671 -87.7459108213027 -90.5431277117029 -92.8865353654897 -94.0286529739153 -96.8540863953641 -98.3310473496626 -99.8422960166342 -102.650104066322 -105.60021946422 -108.018303127772 -109.820910455561 -111.621587897246 -113.900347751995 -119.497483097052 -122.178988518021 -124.478753931301 -126.124419344428 -129.04675488276 -133.232028631591 -136.824516930571 -142.919872065233 -144.178619561165 -145.642831588825 -148.561397189951 -151.695879454013 -154.009025587869 -155.814067350834 -157.783131373754 -160.685030047532 -163.820241458509 -166.400522954181 -170.683750525327 -171.968088538009 -174.195035988756 -177.17893114764 -179.957791627497 -181.762077860199 -182.904213867637 -185.416306127409 -188.399141275549 -190.99247129319 -193.114094484499 -194.576516134329 -198.011984450007 -200.325050640874 -201.472502435851 -203.932199471996 -208.130879530363 -210.958057611721 -212.895414739347 -214.024017857576 -216.318774082909 -221.491336211882 -224.241469324339 -226.517651890814 -228.191475161998 -229.950225891929 -232.529892136362 -235.693250416902 -238.252180011118 -239.516298563899 -241.496681096278 -243.4985730478 -246.440781665007 -253.945171534333 -256.462244774289 -258.196100799387 -260.903066840815 -264.105332796158 -1.2941584146393 -7.44396971332004 -10.1542262815421 -16.5567452244004 -19.9126909574559 -21.6110579386669 -24.9923340024774 -26.8524258159399 -29.0380913130904 -31.837117124403 -36.1084013780949 -38.968274523947 -42.020934588597 -43.6273903769819 -46.4041609888992 -49.7994465438836 -53.7316243011815 -56.2100835016009 -57.945633909547 -60.2273185712927 -62.7623464154743 -66.1049638064779 -68.3899129100567 -69.6904265648628 -71.401258982925 -74.3165281452598 -77.0609021392926 -80.2422524194185 -81.8729956548386 -83.5528894379879 -85.9995087709495 -89.2553182035473 -92.0961608725981 -94.4239399777125 -95.5601842454696 -98.4363489963715 -99.8932477749197 -101.411842179113 -104.278467957772 -107.332971876754 -109.751004358296 -111.600162533217 -113.399731549078 -115.630045114348 -121.689900014662 -124.425479617871 -126.740024878719 -128.392059954099 -131.281331655636 -135.46395828539 -139.011460465068 -145.349357191583 -146.602709892522 -148.103450878193 -150.992935902819 -154.149926939919 -156.489119177871 -158.283651592981 -160.266158594777 -163.217451118328 -166.37344475712 -169.006007338692 -173.205839668003 -174.484680505454 -176.652971678649 -179.563487723013 -182.28370839918 -184.077410385722 -185.222245684118 -187.738960409281 -190.772560220481 -193.452063751586 -195.535920776161 -197.012321919226 -200.420223866008 -202.812917768104 -203.945220859477 -206.403348291852 -210.6775849391 -213.510729622333 -215.485748100747 -216.621457031394 -218.923413749079 -223.965068399333 -226.746578019121 -229.02927216963 -230.690228745852 -232.428456818492 -234.985650431604 -238.193633452996 -240.766662098242 -242.028455140863 -243.987094650452 -245.977823644954 -248.956835714945 -256.337533074404 -258.878958801891 -260.610939530122 -263.288372901635 -266.506226624564 -1.29538376222315 -7.45107172893342 -10.0869766184793 -17.0417805960037 -20.3948128557134 -22.0951434487422 -25.3963365438794 -27.2456446661524 -29.4289153604775 -32.2757366613373 -36.3318163257199 -39.1579345176115 -42.2056891397513 -43.8084531446565 -46.5596669253888 -49.8548208832506 -53.7452393568904 -56.1973743454536 -57.9132813400464 -60.1823863516432 -62.6667360448919 -66.1196290516181 -68.4147256191342 -69.7028078677831 -71.4034637119881 -74.3249241608985 -76.9232529631922 -80.0441426397251 -81.7525715192166 -83.4369727056287 -85.9522513282454 -89.0861543212886 -91.8927531949334 -94.2493718607174 -95.3895166807911 -98.2112500393553 -99.6525262759105 -101.154507901586 -103.934275706539 -106.887182439357 -109.303196446786 -111.124957287193 -112.928565781783 -115.136339710474 -121.109172926385 -123.837326412426 -126.131781588126 -127.78322999955 -130.666913815049 -134.723535916646 -138.283769380913 -144.410949598731 -145.657418567091 -147.117580651164 -150.062506668947 -153.184722927133 -155.492302370658 -157.307319873364 -159.304131777232 -162.200428600323 -165.395194585876 -168.041781231434 -172.275978628789 -173.562137530863 -175.786326758684 -178.726162165015 -181.557768066039 -183.354052545985 -184.506124891927 -187.052484075558 -190.011312728705 -192.629973862842 -194.737145571184 -196.219231900879 -199.546246802844 -201.913875140584 -203.040211626045 -205.479931569398 -209.848206121595 -212.663867620624 -214.641559066766 -215.767143197264 -218.065096523219 -223.073072016432 -225.793580202102 -228.010766024167 -229.680224345043 -231.480228999445 -234.059266583232 -237.268263267343 -239.769607025308 -241.021181157352 -242.976874037548 -244.979419153209 -247.959379594949 -256.774387085906 -259.311719518142 -261.042780891866 -263.779758059405 -266.962506895195 -1.29538911857698 -7.39073151222446 -9.97309351655644 -16.0448116303953 -19.3857369055295 -21.1192805215027 -24.313883136534 -26.2056376166518 -28.3892773985578 -31.1763116034997 -35.3099023196744 -38.1529801227444 -41.1472999493716 -42.7329437123294 -45.4645667535662 -48.7659906433659 -52.7576827700913 -55.2011517974752 -56.9660731282749 -59.2198714844015 -61.726145677095 -65.1182719362289 -67.4173102003813 -68.7161571512143 -70.4390308851844 -73.3632215940635 -75.930459710554 -79.175797171603 -80.814436238835 -82.5024802792283 -85.0129774242704 -88.1805510009093 -90.9766092529038 -93.3509306955964 -94.4810011700331 -97.3387952860577 -98.8095541719119 -100.327771694661 -103.13393538008 -106.15772424661 -108.578237384462 -110.409330119659 -112.218760001297 -114.438788129096 -120.58527049803 -123.327348857956 -125.621784555824 -127.280344804055 -130.132371357572 -134.284108791752 -137.921636631894 -144.019219299741 -145.276350198537 -146.750589501694 -149.703127740807 -152.885802013578 -155.236395630958 -157.043014348499 -159.044478873155 -161.918646076952 -165.094113280321 -167.717258978594 -171.982573506673 -173.265148490531 -175.472615430095 -178.454208961758 -181.185285757777 -182.977205311035 -184.126263157329 -186.612122526147 -189.631942069553 -192.241695365988 -194.315103819385 -195.791604177289 -199.223711434263 -201.549310348204 -202.676276518903 -205.080689362 -209.260710058034 -212.089845814615 -214.023870838301 -215.148511177999 -217.403447459553 -222.402499105051 -225.139871995984 -227.432528551176 -229.107321526318 -230.864473453712 -233.439241322976 -236.644895950968 -239.188379081455 -240.450669629735 -242.43734361997 -244.448179032775 -247.376187794897 -254.483866117386 -256.970884170254 -258.698555174222 -261.355692779245 -264.538023494171 -1.29705342720668 -7.42232150564947 -10.1077728156035 -16.0049547876345 -19.3090127433209 -21.0353290258009 -24.2699678772619 -26.150046504064 -28.3288666502356 -31.1761101325944 -35.2824108835363 -38.1147774219613 -41.1544450869631 -42.7553801911525 -45.5341888104085 -48.9326779339717 -52.8063942719664 -55.3055857988893 -57.040945248442 -59.2823299150199 -61.7457483948514 -65.2316687550062 -67.4915779614186 -68.7932077046196 -70.5093160546249 -73.4469005742079 -76.1020195241845 -79.3125440060027 -80.9206747122335 -82.5959755030215 -85.0579043285103 -88.2650911998491 -91.1210952745066 -93.506654654516 -94.6574723293966 -97.5163058161344 -98.9770461825825 -100.452452397851 -103.294009824186 -106.337137863593 -108.738401769191 -110.580766772393 -112.389835471349 -114.613604951279 -120.41913247597 -123.143960425176 -125.425972246095 -127.089000869372 -129.941378873649 -133.998012864182 -137.594744936128 -143.914277529902 -145.152998544692 -146.623804970478 -149.608400311009 -152.806024842819 -155.097230038841 -156.895816324182 -158.877400269026 -161.742506759925 -164.929882060244 -167.569476471802 -171.82766897769 -173.108678227699 -175.25831320903 -178.217754274128 -180.955420679541 -182.757169402806 -183.907234292681 -186.404370619002 -189.408252498879 -192.050502846302 -194.145689910892 -195.610407428705 -199.028449358032 -201.374187329243 -202.517699417841 -204.980757223678 -209.329298545347 -212.160853917865 -214.109601179856 -215.236165154815 -217.501127299143 -222.632719873793 -225.368116542259 -227.660978168608 -229.352512929159 -231.088279124542 -233.649844560162 -236.875903898879 -239.411050975882 -240.655723575145 -242.603903963294 -244.570494375294 -247.53748494886 -255.115773617192 -257.582671668323 -259.308338162811 -262.019374936259 -265.227394514887 -1.29405272211582 -7.38878910174367 -9.98541873176011 -16.0366894044597 -19.4264627951019 -21.1227979068287 -24.4246857567059 -26.279871312781 -28.463775048701 -31.2655104567424 -35.3578897705699 -38.2002660791073 -41.240716918127 -42.8182229752122 -45.5982339911844 -48.9013836020891 -52.7802819480723 -55.2548715764088 -57.0038513781093 -59.2503630298589 -61.718048331854 -65.1200200074607 -67.4581265182941 -68.7567165279962 -70.4541938035346 -73.3884243847609 -76.1080689970891 -79.3013861361593 -80.9247696781136 -82.575418269304 -85.077020472632 -88.2718126872833 -91.1092284752553 -93.4786905057159 -94.6192274375036 -97.4757323820059 -98.9169148893108 -100.432255089995 -103.227288953713 -106.283031890043 -108.692326183433 -110.526705496898 -112.347619652949 -114.568942855625 -120.132125114648 -122.818905740978 -125.143310412738 -126.79864684866 -129.683536595112 -133.803723643976 -137.463509840596 -143.338031057323 -144.579465108253 -146.05770510113 -148.959854254055 -152.112920479156 -154.450493795754 -156.258326538328 -158.234447368473 -161.154424653078 -164.349347942066 -166.959330893255 -171.172991572347 -172.453688682533 -174.652347961952 -177.709089096849 -180.405251744696 -182.201571463106 -183.347636082513 -185.905790728533 -188.894890169963 -191.559188161859 -193.676296697973 -195.13570070753 -198.65824772603 -201.02251264087 -202.156477820517 -204.552410734018 -208.720294419629 -211.516262732662 -213.466859092572 -214.582472822993 -216.890977815731 -221.783038533797 -224.527765262838 -226.820810563408 -228.500195974383 -230.252828047755 -232.813157127045 -236.113708922694 -238.63897782231 -239.897765399482 -241.886959763462 -243.881041043966 -246.834875126622 -255.003487270016 -257.473619519058 -259.214381059237 -262.007181507407 -265.242279909704 -1.29419856957728 -7.43933521635543 -10.0288954476966 -15.8121715371594 -19.1605321779419 -20.8661732869744 -24.1435903876051 -26.0090048822956 -28.1756372445323 -30.9916644500055 -35.0402750613396 -37.8814881700416 -40.8980995097277 -42.4972169042351 -45.2638136947597 -48.5777419271418 -52.4547998055481 -54.9199937366692 -56.6542794629882 -58.9191435450458 -61.3934717132477 -64.7549144013168 -67.0498198237834 -68.3469125907781 -70.0364084409987 -72.9994708915915 -75.5335058590283 -78.6740765547657 -80.3228507652971 -81.97040675206 -84.4227499673546 -87.6202342065777 -90.4653314751143 -92.7709739152896 -93.9084574084084 -96.7651911866391 -98.2125347231594 -99.7407953230231 -102.563156272945 -105.549471832959 -107.984578473966 -109.783985120544 -111.610781664174 -113.854255403221 -119.718720739204 -122.425105081631 -124.711059431092 -126.366983568161 -129.212129115055 -133.304578002686 -136.945720120567 -143.283758728188 -144.538552947263 -146.004505813603 -148.919625041849 -152.034417016261 -154.335697980306 -156.12967809087 -158.118438308635 -161.050904167507 -164.254854294655 -166.889115600365 -171.122343826337 -172.402027931871 -174.609805392173 -177.587321150427 -180.263808526244 -182.048745476735 -183.194152878653 -185.728935853987 -188.842751919938 -191.485199939936 -193.587274125872 -195.056215264933 -198.542170298899 -200.875512450076 -202.010100306207 -204.43952168146 -208.63979380898 -211.440615844301 -213.409702993771 -214.528524881162 -216.822911558757 -221.824147737406 -224.531910912649 -226.840968448848 -228.511693312611 -230.239451660959 -232.852434886683 -236.143687626417 -238.635508417895 -239.893053963316 -241.854516828531 -243.867546403765 -246.855175484484 -253.808032513071 -256.276267035569 -257.996078244506 -260.745606520481 -263.907193411279 -1.2939112364181 -7.3947112385541 -9.93963306753085 -15.8278195637371 -19.1713692841549 -20.8810015983097 -24.112037288585 -25.9877576974891 -28.1834578183825 -30.9809736396703 -35.2166108948239 -38.0386437706162 -41.0917373693676 -42.6797328714141 -45.4806966230419 -48.8356270960313 -52.6952156790089 -55.1901190494073 -56.9388445466869 -59.1941536491702 -61.7018623735017 -65.0456184042709 -67.2947050187225 -68.5872081555131 -70.3005913491963 -73.2316565138609 -75.7251275827785 -78.9330383122901 -80.5571684837009 -82.2575524557293 -84.7714213487083 -87.9579667787323 -90.8403184556089 -93.193619685674 -94.3294012009614 -97.1184850588158 -98.5879944655871 -100.099524667005 -102.903905746369 -105.916393478005 -108.32727522586 -110.14303052151 -111.928778064284 -114.151693826679 -120.295164641127 -122.944539642234 -125.241146560471 -126.895043642532 -129.778994167104 -133.894823860308 -137.512514561378 -143.588248956493 -144.844032105463 -146.305151832053 -149.198524034753 -152.297312511714 -154.598447310611 -156.404155899932 -158.398080644735 -161.31131096314 -164.509685757137 -167.130225791669 -171.3227190747 -172.605041665336 -174.789062333495 -177.69940941703 -180.439258449203 -182.235289084711 -183.382977726017 -185.868306217543 -188.857119239483 -191.479586399437 -193.566968985565 -195.05638998872 -198.46019614685 -200.828789194823 -201.949506531661 -204.348626187888 -208.605022888433 -211.460311847585 -213.388276898447 -214.508281290919 -216.820683940737 -221.713707570266 -224.433563375279 -226.715844325867 -228.375920079294 -230.170860100059 -232.746913955197 -235.98824663993 -238.508707454086 -239.774168844013 -241.762767792455 -243.769305551736 -246.769489493958 -254.491206231851 -256.989659540396 -258.727727419853 -261.521563647753 -264.707660545776 -1.29568604653129 -7.45136090076713 -10.1075093894769 -16.0861789580151 -19.4544064256906 -21.1746899038613 -24.4928088082417 -26.3269832035236 -28.535973550875 -31.3258032669324 -35.4576103888017 -38.278044031947 -41.3158469916423 -42.9008209197209 -45.6666266257125 -48.9939711191929 -52.8997649718558 -55.3483298517216 -57.0812099823367 -59.3245382646457 -61.7730348169157 -65.2091661209027 -67.5186962190149 -68.814490103755 -70.5157479069435 -73.387282718474 -75.8976459649389 -79.1132911775569 -80.7593861895699 -82.4440073204573 -84.9184444460295 -88.1189679138307 -90.9568054622993 -93.3103176541109 -94.4586739428199 -97.3392573123409 -98.8035523221818 -100.303625687238 -103.140641350678 -106.110988146827 -108.556212471001 -110.362677033371 -112.150391962678 -114.363513774496 -120.384738129447 -123.083679835072 -125.412634941554 -127.073057733881 -129.971687139843 -133.897224694568 -137.50879008633 -143.789767249374 -145.044627533232 -146.538777248484 -149.41557397354 -152.569701055902 -154.874162434093 -156.682185698596 -158.663105475182 -161.577831986838 -164.805244711432 -167.409164184326 -171.609929922541 -172.891022317401 -175.111811332247 -178.056788248355 -180.781184511966 -182.565122063241 -183.715808811611 -186.233075058217 -189.323556898635 -191.952296915438 -194.037217135627 -195.517703552613 -198.884050514937 -201.267847939828 -202.386694780858 -204.845640636713 -209.076504539497 -211.900351701126 -213.862005561894 -214.983730038177 -217.263719550467 -222.282912850648 -224.951681549122 -227.223718851163 -228.901670750255 -230.66424686772 -233.229989069357 -236.383468627892 -238.951161825475 -240.21039579747 -242.163780308419 -244.17108724009 -247.13723205341 -254.892821982168 -257.416896839959 -259.142180920292 -261.906710497686 -265.104732735988 -1.29705638482133 -7.43019163738416 -10.0126707304431 -16.5510241512084 -19.9521161386542 -21.6635821746658 -24.8994705293 -26.7486828455246 -28.9460117008797 -31.782904497375 -36.0756333599866 -38.908582620321 -41.9682327369874 -43.5551625264592 -46.3064892889925 -49.6040934148634 -53.5033870357662 -55.9891467099221 -57.7302049385 -60.0224193640841 -62.4856175865112 -65.803473949539 -68.0980366091049 -69.3942164138752 -71.1290576631963 -74.0522328296434 -76.51930056799 -79.7415175313151 -81.3508112378657 -83.0122121896844 -85.5228795918843 -88.8205877670362 -91.6874742042633 -94.0634241681402 -95.2127415603293 -97.9920860012257 -99.4370705863132 -100.947687029401 -103.78982489569 -106.771202923812 -109.163752295597 -110.981012023396 -112.782817709957 -115.015741435633 -120.804253592024 -123.522663453348 -125.822721520826 -127.492498406662 -130.387982569739 -134.441628934238 -138.071249389686 -144.459877110009 -145.704619885154 -147.187296853709 -150.142384855353 -153.325940868765 -155.652813236583 -157.456354676578 -159.424212772825 -162.299829859379 -165.528780155182 -168.139347852416 -172.366749403383 -173.643549836166 -175.855580382735 -178.78311608269 -181.462602231139 -183.264421285184 -184.408358039399 -186.93290575273 -189.882421946994 -192.494666378129 -194.584421186315 -196.06070091533 -199.438277077249 -201.791175754442 -202.924440558437 -205.338561000013 -209.586017357629 -212.41853268822 -214.380505992617 -215.502590812284 -217.783410562729 -222.917936369531 -225.654684957155 -227.927701758795 -229.587429046569 -231.360648530252 -233.971804452554 -237.242961258927 -239.777944481743 -241.032343525989 -242.990372765612 -244.985296816747 -247.900413679827 -255.904840886988 -258.41160033936 -260.142484033376 -262.877186674742 -266.011589261419 -1.29835194294717 -7.47133615570627 -10.0583156282919 -16.3097598050682 -19.69316170402 -21.4065328925204 -24.6640216211909 -26.5238388997042 -28.7408672805148 -31.6014747726686 -35.6704398162005 -38.4973279033556 -41.5826669211724 -43.1804698870466 -45.92729416186 -49.2636528613923 -53.2503329642892 -55.6950030756437 -57.4233685571202 -59.6481756562342 -62.128009209697 -65.5400651025287 -67.8695288915872 -69.1721634395922 -70.8926623678222 -73.8281847216978 -76.3866644118128 -79.5760318840005 -81.2358783324195 -82.9268036103948 -85.4413964577795 -88.5525331565756 -91.4218943667853 -93.7812619852464 -94.9198046294563 -97.7888223372445 -99.2579782701397 -100.757992579147 -103.622788159346 -106.566951662856 -109.007816252769 -110.811323710726 -112.618155663948 -114.833835116294 -120.525426635646 -123.228036577464 -125.49641270477 -127.160516241691 -130.016334283901 -134.106615423555 -137.752986785415 -144.143667847323 -145.398783322183 -146.881527400425 -149.801081912629 -152.961546417565 -155.309795982738 -157.121439683969 -159.093228426864 -162.048112179921 -165.198357128483 -167.841539358672 -172.14846587178 -173.423427173206 -175.624992028687 -178.557812366561 -181.291789519107 -183.098073152334 -184.249562845099 -186.816118155739 -189.838298361022 -192.495013681932 -194.588171199109 -196.058694329918 -199.392296034897 -201.725921320207 -202.854679835402 -205.272809241655 -209.6699524301 -212.452218984997 -214.417861878173 -215.543679504796 -217.867521217482 -223.014968188836 -225.77954000759 -228.025707715447 -229.695365378356 -231.435016964544 -234.008958103776 -237.213985467054 -239.738944881256 -240.995824039106 -242.969586503312 -244.93468778806 -247.948659472292 -255.252067919667 -257.779619469605 -259.514507522256 -262.232003691873 -265.348359321 -1.29444894769273 -7.49874343637361 -10.1564213273064 -16.6564357128532 -20.0158979652372 -21.7256758268296 -24.9320289949797 -26.8077699446481 -28.9842813368657 -31.8029604491033 -35.82873528912 -38.7137914263228 -41.7785216138837 -43.3701867770319 -46.156653460399 -49.5528469784767 -53.5264869049998 -55.9964959999054 -57.7304671589588 -59.9825836816411 -62.5165510617147 -65.9258034105909 -68.2266151689406 -69.5214001798528 -71.235765523829 -74.2290680006335 -76.794980771044 -79.9507439921243 -81.5463083439022 -83.2208224843771 -85.7071016793298 -88.8266487753592 -91.6633110148557 -93.99365854042 -95.1245417224391 -98.0617156868978 -99.5128810463802 -101.036217274552 -103.830956504545 -106.832390527317 -109.239580305831 -111.056736093703 -112.858800172823 -115.080437550469 -121.140873285447 -123.850963298196 -126.19104444903 -127.845934070328 -130.687953260921 -134.674673247372 -138.317627529036 -144.516520001416 -145.768476640272 -147.229777634128 -150.130688792033 -153.291202193909 -155.635913641877 -157.445815291773 -159.459041055982 -162.335867865559 -165.512652241216 -168.136961908022 -172.287778017164 -173.564757184968 -175.770042181432 -178.659708887081 -181.383872126584 -183.183625793093 -184.336956580254 -186.845292049043 -189.841697508637 -192.432499032743 -194.550190686888 -196.025041670814 -199.42802949615 -201.814206990452 -202.930387350802 -205.377590394253 -209.688485766874 -212.559350060127 -214.490575254805 -215.612913698197 -217.876049415947 -222.997230679194 -225.733472493743 -227.999911883584 -229.673254928022 -231.394219196438 -233.89638477854 -237.06795740677 -239.626713415639 -240.878101370756 -242.837612738705 -244.827330877474 -247.760423115365 -255.137186161276 -257.625940353818 -259.365662937125 -262.078158266303 -265.314500865244 -1.2943912675527 -7.40328857293043 -10.1108896364298 -16.2802861564344 -19.6248682972372 -21.3289344487821 -24.6035689727438 -26.4727019776851 -28.6482388783269 -31.4090605401477 -35.7358544859597 -38.5917764759951 -41.6399524191266 -43.23716804155 -46.0301243630723 -49.3033555168842 -53.2610988839154 -55.7709751940318 -57.4795522429086 -59.7740750428768 -62.2419391907296 -65.6612920585625 -67.9670285914421 -69.2684302652777 -70.9736796190098 -73.8779807569817 -76.5061624138401 -79.5710467833219 -81.2046012473513 -82.8940531702726 -85.4225672894 -88.5817846792399 -91.4538132139304 -93.8598081157659 -94.995143420301 -97.8228894172019 -99.2694749983443 -100.798472694628 -103.627567479047 -106.602976403612 -109.000602857036 -110.827721927336 -112.65514825973 -114.915878417924 -120.841735879767 -123.580631598203 -125.877544609837 -127.524062591721 -130.40439627999 -134.543995306161 -138.080768474342 -144.458446239608 -145.708357430818 -147.185036912785 -150.161494442632 -153.329183796549 -155.647707401798 -157.459131799021 -159.441833910705 -162.357065901083 -165.511054312884 -168.122675088818 -172.354970668895 -173.638887384445 -175.852043669587 -178.813436033177 -181.622590035097 -183.421436633903 -184.571250632807 -187.076939886159 -190.122782181821 -192.661718806774 -194.760271145317 -196.226337443457 -199.629947602207 -202.011768893815 -203.158538739936 -205.580904733481 -209.935436497506 -212.758325611786 -214.743722864143 -215.863494395904 -218.108515439473 -223.148677625832 -225.877454115597 -228.137181783884 -229.807019129997 -231.584761958828 -234.117946443928 -237.376918751599 -239.901361016898 -241.169494037977 -243.160875289384 -245.142775912573 -248.041882428531 -255.48247665346 -258.0317697406 -259.752957886316 -262.475080780379 -265.692233315236 -1.29445948179247 -7.47482195735737 -10.0805910743697 -16.125923419123 -19.5303588191317 -21.2356552553366 -24.4789535665935 -26.3353092606202 -28.5315879716842 -31.3256092253364 -35.4903790421035 -38.3179907198613 -41.31403374924 -42.9157070319665 -45.7625968692211 -49.1040299740088 -52.9744106069782 -55.4467555912534 -57.1351221332515 -59.4218174519373 -61.9356063135822 -65.3762738734763 -67.6519375249141 -68.9546999997292 -70.6783208379796 -73.6101811955147 -76.148646628997 -79.3515813343386 -81.0240668017691 -82.6942447734367 -85.2016199455454 -88.4013680929822 -91.2292393281798 -93.6095625607896 -94.7409045727292 -97.5760737935806 -99.027472586499 -100.53958018768 -103.366539492026 -106.308847259645 -108.748777999147 -110.588709767462 -112.394033024776 -114.653054702346 -120.57570435394 -123.307981762226 -125.646960335292 -127.295110467693 -130.149664307403 -134.184000669418 -137.778405428945 -144.274224689414 -145.522133895339 -146.991570886341 -149.932484290689 -153.02654267984 -155.343021181723 -157.147551828719 -159.125130422377 -162.060965049626 -165.245477229144 -167.849275576742 -172.157884850058 -173.443091030859 -175.653954202981 -178.601849934159 -181.316825626145 -183.099681001746 -184.244781354915 -186.756736685242 -189.734721529266 -192.32311102104 -194.386684478702 -195.855891540003 -199.291916049553 -201.630076465278 -202.766897781294 -205.148604160209 -209.47207794215 -212.380828499614 -214.319658741621 -215.437356454651 -217.698701662366 -222.630122485167 -225.357141015712 -227.616462909974 -229.287570250271 -231.036163711908 -233.557867650112 -236.707887873357 -239.211271626452 -240.470625240142 -242.477429596112 -244.481914736107 -247.481465033683 -254.51636611835 -257.015620731185 -258.744210698699 -261.473214774556 -264.686896351941 -1.29671675184918 -7.41652161391896 -10.0505912051057 -15.9776427524625 -19.3455791991215 -21.0586206744528 -24.3835055815614 -26.2477443865319 -28.4449805547561 -31.1860696010978 -35.2892754358764 -38.1669643227735 -41.2184655092168 -42.8012249365814 -45.5334233986333 -48.8343809561089 -52.729060826502 -55.1709703294351 -56.8467600449259 -59.1144633400685 -61.6419901859539 -64.9367687606871 -67.2357726732678 -68.533589484893 -70.2406595571459 -73.142620837358 -75.873906978775 -79.0099906563984 -80.6361379297347 -82.3147907430016 -84.8145439199429 -87.9624874009085 -90.8125673160315 -93.1040266367233 -94.2607976147217 -97.1094690188754 -98.5749542825691 -100.07805329965 -102.845462136346 -105.816262512243 -108.215787554735 -110.010199432733 -111.822798999539 -114.084628197864 -120.133087149259 -122.835061049043 -125.094312159419 -126.747242333426 -129.668246104407 -133.712049546872 -137.418179404789 -143.433867070595 -144.676874980697 -146.150413344075 -149.135212283267 -152.305929390847 -154.614810226522 -156.422295642849 -158.41267359627 -161.33789750057 -164.468337821955 -167.065447678141 -171.273081638586 -172.551344736464 -174.755621779155 -177.735502518991 -180.382487356927 -182.165950433368 -183.322629878589 -185.856952865785 -188.939849894763 -191.598988932944 -193.708866936977 -195.173298595583 -198.62448259635 -201.001013282949 -202.129503285518 -204.598784151686 -208.940124472307 -211.758413894374 -213.695605253594 -214.819967504252 -217.1155975624 -222.121435051983 -224.85683521791 -227.116523233752 -228.788316656929 -230.525822391806 -233.100148092088 -236.340752177683 -238.872074998655 -240.134361087875 -242.073330793908 -244.048255157996 -247.027173295607 -254.856428547496 -257.357125393228 -259.10144052199 -261.877844512661 -265.086864244483 -1.29240751231642 -7.41018445332329 -10.0614123403609 -16.1734356057953 -19.6087893889751 -21.3201116882943 -24.611231531573 -26.464736592559 -28.6556954889276 -31.486688461302 -35.5787087679738 -38.4336900006076 -41.4318370829043 -43.0255532583652 -45.7934795758165 -49.0975640690924 -52.9456272311865 -55.4317120005479 -57.1171182283099 -59.3903210014652 -61.8415252807934 -65.28628395934 -67.5904507930975 -68.885826549427 -70.5813950816396 -73.5532813823051 -76.0435155631578 -79.1966859171932 -80.8080659763945 -82.4843302684395 -84.9758316271198 -88.2201498715377 -91.0186639438321 -93.364244683951 -94.5038129364266 -97.457431298124 -98.8915624771514 -100.40312838224 -103.174845693806 -106.118054566859 -108.52546113289 -110.338076503635 -112.140201620936 -114.384218885614 -120.169961399455 -122.897462049381 -125.213184286155 -126.896612571683 -129.857627808836 -133.935669726182 -137.687931952244 -143.999793746692 -145.246930684921 -146.740574465374 -149.659487501808 -152.790566786146 -155.103280249701 -156.911558278682 -158.908847708947 -161.828115368054 -165.023524684742 -167.633881606817 -171.712466279533 -172.996005347367 -175.167083935019 -178.061404168024 -180.790184472707 -182.587626969199 -183.732527069034 -186.263683228245 -189.253582049501 -191.863409509662 -193.978759039811 -195.446051646378 -198.836650138419 -201.186824331926 -202.307639896012 -204.714175658153 -209.006153699559 -211.845131521032 -213.813273148469 -214.947989585819 -217.236435355318 -222.240263011425 -225.026472845389 -227.304019453832 -228.98222781148 -230.755082142083 -233.282445900815 -236.515947696734 -239.094486512504 -240.349916502185 -242.306254730426 -244.304182884623 -247.29819748096 -254.297085943762 -256.832853534337 -258.567748701328 -261.258212029873 -264.422849195535 -1.29586862130271 -7.43402080143494 -10.161800222436 -16.3524702571437 -19.6591766575995 -21.3761268538235 -24.6594632100886 -26.4977753124531 -28.6750009362872 -31.4873717717538 -35.7096527606825 -38.5838344280446 -41.688812513488 -43.2914059802777 -46.0900523804143 -49.3991283000102 -53.3345231487757 -55.8120754785607 -57.4886429023211 -59.7756808423438 -62.2986601987244 -65.6588088090133 -67.9377738716491 -69.2345884892632 -70.9289397156836 -73.8286154739641 -76.360881507613 -79.5484262462432 -81.1798828864244 -82.8885266354307 -85.3735257497022 -88.5288050290958 -91.3774245989445 -93.7330671522591 -94.8804046647467 -97.731220149774 -99.1672506972953 -100.67910376242 -103.520131372169 -106.480744795798 -108.917356905932 -110.739688894909 -112.547819138334 -114.779869467399 -120.642677755897 -123.373566490805 -125.671532621676 -127.317865696681 -130.16512003767 -134.200347718276 -137.779644547786 -144.194393276544 -145.451949807727 -146.931546685011 -149.864099122032 -153.000434969083 -155.321509147432 -157.113962071166 -159.097470784446 -162.015106923288 -165.238784811256 -167.873218002625 -172.247407102494 -173.527651316182 -175.713425858115 -178.643141318021 -181.39690817546 -183.199910041241 -184.346386600913 -186.879966008791 -189.878054501538 -192.451035272742 -194.558896762885 -196.030233507216 -199.518120443327 -201.848843988365 -202.9762079647 -205.408053110561 -209.662156852562 -212.520819454162 -214.485967326663 -215.61222746457 -217.937193775029 -222.798251670717 -225.584505378052 -227.839056019312 -229.507854470582 -231.273797571942 -233.853844541212 -237.136900765833 -239.619380645044 -240.883922247588 -242.832297467418 -244.821466435224 -247.907876474965 -255.676838922572 -258.201367514563 -259.927466890322 -262.588683537148 -265.805222201815 -1.29226522543342 -7.34701820795175 -9.95980845056693 -16.0769143415868 -19.4737292838567 -21.1860782081536 -24.4381644710412 -26.2804415925835 -28.4781551614813 -31.2625453554195 -35.4220098240662 -38.2626018649028 -41.25573995333 -42.8539859006884 -45.6247637917497 -48.9073057648946 -52.7627606194981 -55.2449488788274 -56.9141161169903 -59.1566120697308 -61.7001093425709 -65.0312948508028 -67.3544254145491 -68.6497977859245 -70.3591410754668 -73.2516034968718 -75.8744531722729 -79.1176864916701 -80.7479822877265 -82.4272944727156 -84.9358609732031 -88.1114728346252 -90.9781986382954 -93.3420102971267 -94.4809898248002 -97.3042611439329 -98.7893556602585 -100.288907783307 -103.032595930391 -106.038913022198 -108.500412986423 -110.327378114915 -112.136950589188 -114.393426796961 -120.290309065301 -123.023583596981 -125.315778446797 -126.988209542275 -129.850517342237 -133.786732177848 -137.439533993328 -143.437531790819 -144.68642846042 -146.159595966543 -149.06342399792 -152.151619021612 -154.457031566427 -156.254620183606 -158.23341778361 -161.126432379542 -164.334477631903 -166.974378304208 -171.306681124786 -172.590504599629 -174.748132408893 -177.700541024342 -180.346395490051 -182.114710698022 -183.264097768432 -185.771173817173 -188.821527111846 -191.430026013019 -193.530920092027 -195.000162634249 -198.388090133411 -200.758203224411 -201.893576411854 -204.317146967002 -208.679012145259 -211.524459824391 -213.482148588111 -214.62114852805 -216.850772978162 -222.176083965798 -224.86615126023 -227.12350463883 -228.797908628322 -230.562021404439 -233.121283669181 -236.333690704816 -238.83220995242 -240.0943564618 -242.066683418244 -244.057671699612 -247.049578497162 -254.58764731649 -257.097716625938 -258.819879240695 -261.553643586968 -264.700790183443 -1.29168394817487 -7.45725812690467 -10.1173408434178 -16.3410694967107 -19.6817063042455 -21.3964410186921 -24.6276253943069 -26.4700570065133 -28.6556625562156 -31.5005134203865 -35.532584000018 -38.352957592707 -41.3428981956269 -42.9323294951647 -45.7234716813784 -49.0176871277491 -52.9759352104566 -55.4427714018175 -57.1978686142158 -59.4848302476601 -61.9423292235569 -65.3689688287483 -67.6543864055916 -68.9527097174859 -70.6700279778288 -73.5765901743614 -76.0975045525198 -79.327109837379 -80.9238892934897 -82.6003388384041 -85.1027631866003 -88.3039750533428 -91.1771660207916 -93.5340962660637 -94.6867074011792 -97.5291736088139 -98.9660086829687 -100.505420502412 -103.354422007233 -106.350372707131 -108.758444564833 -110.593586071392 -112.377745716484 -114.577941419577 -120.825150699227 -123.590155991331 -125.910799943046 -127.552869211569 -130.416240958641 -134.501972667676 -138.04627286109 -143.883919706913 -145.143811058419 -146.603898671061 -149.566004240891 -152.721920310981 -155.048139614295 -156.849837613235 -158.821693855899 -161.717608941777 -164.839643480184 -167.481430227356 -171.656815093131 -172.930473427267 -175.094017748189 -178.056292880279 -180.781618206442 -182.568988537842 -183.713217503339 -186.234048928325 -189.264626854648 -191.913865882974 -194.03539130576 -195.515143152439 -198.931690435204 -201.273044599387 -202.416053767976 -204.844659292773 -209.131853145167 -211.969072672301 -213.930504417482 -215.069183485641 -217.330967238448 -222.299742520114 -225.092903225503 -227.343441279698 -229.004866746002 -230.740134076682 -233.272600057045 -236.513868457564 -239.013346824749 -240.268944296638 -242.234979404824 -244.26303439279 -247.285793334854 -255.618056938336 -258.166046994967 -259.888996596426 -262.58888055835 -265.782952196512 -1.29475080807177 -7.52741174831288 -10.1650475802891 -16.2016453276613 -19.488479339377 -21.2044746768696 -24.4297335953583 -26.2642384170071 -28.4577127082509 -31.2430715525783 -35.3770351353191 -38.2066926845758 -41.1687559667987 -42.7721552984002 -45.5498034980952 -48.9024488147337 -52.804029509504 -55.2899699346245 -57.036834434625 -59.3492746364855 -61.8887508758501 -65.2349093205962 -67.5363378095627 -68.8283379239894 -70.5436693901476 -73.460035415815 -76.1070175013077 -79.3021505659131 -80.9490471177792 -82.6539173857851 -85.1014619602357 -88.2961035725483 -91.1469571662377 -93.5339053562499 -94.6662116529483 -97.5116888474468 -98.9787393131029 -100.482607241068 -103.291489640952 -106.28451685483 -108.721952335874 -110.562815577712 -112.373181707091 -114.597679445682 -120.503261337908 -123.209652726598 -125.51213374777 -127.16309088002 -130.068492595741 -134.245502734118 -137.870935919665 -144.213011347539 -145.461812714104 -146.958255410748 -149.834918409911 -152.940536294439 -155.26857505569 -157.091041489184 -159.088827159282 -161.99735550539 -165.173121981345 -167.752849076764 -171.939528531422 -173.221192237183 -175.424618466531 -178.400947860835 -181.122176915272 -182.90622300098 -184.052943608318 -186.568415425651 -189.540611688086 -192.155318850935 -194.240868629304 -195.705893576546 -199.093515478742 -201.449948710007 -202.573082461893 -204.990802246613 -209.344097814067 -212.205269127466 -214.173427501293 -215.300366491448 -217.571348566637 -222.560970456284 -225.293902969763 -227.544982081415 -229.22831357359 -230.986771918294 -233.594963557902 -236.853520848799 -239.322568766282 -240.587258726627 -242.549563126983 -244.525784941072 -247.537053625042 -254.685444761971 -257.208730110943 -258.93810053789 -261.669655719961 -264.813048537373 -1.29483878639717 -7.48900021995645 -10.14405255716 -16.1028787866712 -19.4283330136832 -21.1338467885814 -24.4122652868892 -26.2644270946647 -28.4472453604961 -31.2585580166092 -35.4312633294007 -38.2358417461141 -41.2861459377496 -42.87712825769 -45.6632829530971 -48.9427478963796 -52.8403160853848 -55.3464906458241 -57.081310204824 -59.3210548346508 -61.8002706122358 -65.1304941226292 -67.4659247125147 -68.7616706836335 -70.4531222217324 -73.3935189249987 -75.9173516212496 -79.0572211385326 -80.665760619017 -82.3334412526411 -84.8111359737833 -88.0400060112622 -90.9104709952497 -93.2478818034408 -94.3801051179599 -97.2177254051033 -98.6809092274155 -100.193386072595 -102.97004993163 -105.951086742614 -108.3464469316 -110.172999890808 -111.977038873716 -114.195340429371 -120.356837350249 -123.077396295282 -125.365986925652 -127.020034672928 -129.907901222652 -134.105211813462 -137.736092483517 -144.445698566697 -145.693232905988 -147.195371934591 -150.142278978454 -153.299817202053 -155.627541445288 -157.430832389487 -159.449870605502 -162.369940810208 -165.54674406547 -168.179179346526 -172.448537619373 -173.730965033935 -175.93527722034 -178.8653214347 -181.596793350771 -183.37735058621 -184.526115531277 -187.037300249624 -190.067059396797 -192.687482406901 -194.796563855539 -196.270247610405 -199.638994434251 -201.986856389775 -203.116276862688 -205.554019127003 -209.788948969433 -212.536064928587 -214.492601399362 -215.625325490214 -217.863557615355 -222.821655932011 -225.50477756796 -227.779878822357 -229.45654301059 -231.202239071819 -233.77124514222 -236.991152323057 -239.567289146428 -240.827230570735 -242.820553340958 -244.824209135875 -247.821026777132 -255.851198445332 -258.366431445498 -260.109649356075 -262.797231348156 -265.920957000376 -1.29697496721518 -7.44833778257616 -10.1120915142938 -16.2380180281157 -19.5493269858691 -21.2596399979425 -24.5641617068442 -26.4290304922392 -28.6161020670618 -31.3875377969503 -35.4944192385143 -38.3699520882096 -41.4131161026394 -43.0085675799622 -45.7971973490906 -49.1035384174297 -53.0125334807356 -55.4822214080429 -57.1261903914896 -59.3966629430493 -61.8798260836787 -65.3484159946493 -67.6502425386598 -68.9480867443107 -70.6617267481907 -73.5745185886451 -76.1966451709122 -79.3088133950251 -80.9009805963534 -82.587189995009 -85.0845940508781 -88.3281085778192 -91.1746846387174 -93.5553375145108 -94.6969913260951 -97.5101524854455 -98.9449554173854 -100.449291866593 -103.231604833759 -106.32138629628 -108.759914435202 -110.563071727342 -112.368984913181 -114.607659278241 -120.588028541192 -123.24353202715 -125.546064649276 -127.197577946376 -130.104389303675 -134.054287533179 -137.696463414272 -143.903548255662 -145.162645839437 -146.63554948661 -149.55589861605 -152.683625634185 -154.946992533627 -156.760170887336 -158.766085795351 -161.696397478045 -164.826610741187 -167.46606144474 -171.843264906412 -173.121612805175 -175.320429091218 -178.260728824965 -180.977889728521 -182.7649232123 -183.910464494282 -186.401664466844 -189.330095756365 -191.979469135125 -194.063983520983 -195.542619017074 -198.958699438655 -201.315565905479 -202.451989089499 -204.939509133626 -209.245464526535 -212.044874730677 -214.015267869518 -215.142555740819 -217.440223487622 -222.540945377289 -225.281991772482 -227.541176769874 -229.211887240736 -230.984231975316 -233.547141703324 -236.755265321657 -239.304843354867 -240.554344973387 -242.548537979594 -244.560185334643 -247.543105427456 -255.880761289759 -258.438444552279 -260.158244123944 -262.83262217891 -265.979616209392 -1.29410793403768 -7.43939755330066 -9.99585192331589 -15.9916200337349 -19.3769424629124 -21.0724496175533 -24.4074789360455 -26.2731388322579 -28.4766799937545 -31.2358282954619 -35.3107114407571 -38.1711826827868 -41.2480736196705 -42.8391095904915 -45.648487712711 -49.0325427478468 -52.8425859168262 -55.2428374584018 -57.0133800086489 -59.252467167069 -61.7422755440761 -65.083423992739 -67.3968779365327 -68.6902438157444 -70.3929727050124 -73.3137627266698 -75.7708816465325 -78.9483315955097 -80.5611420414194 -82.2570785482529 -84.7382242007889 -87.9755022282438 -90.8189387262865 -93.1580621997531 -94.2921453332102 -97.2214220808736 -98.7013172602173 -100.2322627332 -103.018306263633 -106.023039259626 -108.45427974553 -110.270795135878 -112.071947584952 -114.306285898722 -120.125902754889 -122.832374793067 -125.111015759618 -126.754047829811 -129.685482559295 -133.811640452925 -137.493024362075 -143.564371036522 -144.813378023483 -146.28440632578 -149.206653142196 -152.412407830041 -154.725690577604 -156.540126529155 -158.514302348829 -161.400003381795 -164.572421282799 -167.184737073265 -171.419947387808 -172.702125951772 -174.934141005094 -177.933297420678 -180.663062986775 -182.463614303377 -183.612164346619 -186.13213655168 -189.160166143954 -191.805297475386 -193.923762808151 -195.409349524295 -198.760690708285 -201.126340486232 -202.257857118582 -204.701631325983 -209.097789017982 -211.921652710702 -213.891791513341 -215.02009480212 -217.29590926653 -222.419871284501 -225.12681156428 -227.404231003671 -229.085656465425 -230.82255879201 -233.382578043671 -236.609494786116 -239.147796090532 -240.41127076652 -242.368838742773 -244.354046976095 -247.339436942043 -254.971195013738 -257.496104199051 -259.232357528773 -261.945641181293 -265.127460007135 -1.29254140242586 -7.46935907403031 -10.1017739782532 -16.2874013217095 -19.6125298437839 -21.3237723034148 -24.5688773788474 -26.4182827208301 -28.5937029908738 -31.4323123501891 -35.4371305917098 -38.2821731767331 -41.3863285394944 -42.9659689655195 -45.7567173056673 -49.0446636385662 -52.9284730274188 -55.4438685487613 -57.0887175801834 -59.3464601345116 -61.8756877334087 -65.1987951820593 -67.4838073145742 -68.7859815899898 -70.4885804842269 -73.4569820117009 -76.0156810629247 -79.1779835899287 -80.804929411729 -82.4873668301267 -84.9276480922455 -88.1847247898668 -91.0583999142865 -93.3988746789683 -94.5366249488781 -97.4386825509461 -98.8523702067237 -100.402252980114 -103.141481833271 -106.168162088359 -108.55114895689 -110.353326599228 -112.153682161766 -114.364004804968 -120.551097299752 -123.251858023854 -125.536099529713 -127.186526173759 -130.027374703856 -134.134940449449 -137.831656710218 -144.040693672644 -145.291735754818 -146.764138693142 -149.700677679118 -152.802894347176 -155.157560797867 -156.968154056417 -158.922030453843 -161.781569140672 -164.955284254638 -167.533840772125 -171.791961127176 -173.06913661654 -175.290034198946 -178.256511930738 -180.982062063045 -182.780431718289 -183.923716235755 -186.461313844038 -189.462247401954 -192.063621903837 -194.154843510113 -195.635475765943 -199.051929062259 -201.41331525205 -202.522380387044 -204.942422236297 -209.180245865716 -211.997283165469 -213.947312170753 -215.07830966772 -217.323701424888 -222.391803800588 -225.122586675724 -227.386903739547 -229.054998693798 -230.818129046138 -233.384449773519 -236.686393298603 -239.234376763266 -240.498988851194 -242.462817440643 -244.483414615579 -247.532521261324 -255.821148635707 -258.332803094791 -260.056068559466 -262.824710716562 -266.053133079622 -1.29689481126541 -7.40738813625134 -9.88239643208711 -16.0033055582152 -19.3328709630298 -21.0482353450941 -24.3399734621361 -26.2069454388508 -28.3887041817424 -31.1710211020037 -35.3089932601352 -38.2144345583974 -41.174969987685 -42.7698554750549 -45.5930970862112 -48.8980450976314 -52.8290381643372 -55.2981146110812 -56.9624253127482 -59.1763046612575 -61.6696036113748 -65.0505815741875 -67.3373966633728 -68.6377713666413 -70.3257386396217 -73.2585722322888 -75.7571688099405 -78.9224848199539 -80.50166866697 -82.163350980559 -84.6407258021256 -87.9022434156694 -90.7844296143516 -93.1172819401142 -94.2647090528617 -97.1098444055358 -98.55369653093 -100.071295268359 -102.817291866721 -105.824774321869 -108.2732257756 -110.090840165434 -111.899845650611 -114.128095602889 -120.066282590033 -122.74992722087 -125.048476778594 -126.720091807359 -129.576458033061 -133.514020064474 -137.077236306128 -143.205927555428 -144.459200970408 -145.930276391845 -148.814727209599 -151.917795851694 -154.259754842745 -156.069712534158 -158.088146134553 -160.958414876125 -164.218130835086 -166.863695713338 -171.104664598307 -172.384230428267 -174.536335198017 -177.44267681135 -180.156512508737 -181.941204557186 -183.091325687765 -185.603423461796 -188.614291083404 -191.230489311742 -193.331343672365 -194.80005640688 -198.276476776368 -200.637490151194 -201.766467306531 -204.189016977462 -208.442685534518 -211.276834206717 -213.235146347487 -214.357688463475 -216.672618006002 -221.902493962249 -224.650219117881 -226.91216271257 -228.578617584479 -230.325244270762 -232.855812053876 -236.055307658687 -238.640899003991 -239.897250729286 -241.888762895119 -243.867034355306 -246.822460981043 -254.748994983513 -257.256945873964 -258.985225505986 -261.729699221819 -264.944889811459 -1.29663209668848 -7.53001730346372 -10.1488782601984 -16.150434671147 -19.4977388505734 -21.2156203691513 -24.4905813395947 -26.3514442323242 -28.5485511806263 -31.3048686487523 -35.490185497907 -38.3329550555474 -41.4285895173497 -43.0355110841139 -45.7926286362959 -49.1389094122579 -53.0394851610721 -55.532174326035 -57.2968873841039 -59.5551378954908 -62.055795787853 -65.369078820431 -67.6381999883056 -68.9410464048279 -70.6622399846499 -73.633808902841 -76.1650819081382 -79.2970380214021 -80.9321846813247 -82.6038601272271 -85.090827150215 -88.2779675980173 -91.1487910395487 -93.4925372072027 -94.6402061238299 -97.4295750116442 -98.8515684945802 -100.380466485219 -103.234941267672 -106.232290500336 -108.63517269127 -110.440253603309 -112.251177960878 -114.465866964737 -120.289696150453 -123.015556632153 -125.299807686718 -126.960439417904 -129.796368943268 -133.887416393565 -137.460516564571 -143.690708256005 -144.945631949579 -146.403812397282 -149.34087358238 -152.410646594245 -154.743438132232 -156.550902058215 -158.544329572681 -161.478864050762 -164.650704538564 -167.310140074452 -171.65915026024 -172.94759966367 -175.137756241439 -178.14060268486 -180.842857278795 -182.642544235078 -183.789033268852 -186.264874925112 -189.316025865941 -191.94109854743 -194.036851022586 -195.508479830879 -198.902618145603 -201.237226243545 -202.353393930808 -204.752665217055 -209.069984067391 -211.971001138963 -213.948906689204 -215.069847395373 -217.365333138495 -222.238704843202 -225.002210698449 -227.280858484168 -228.946250881442 -230.666301604277 -233.265165053368 -236.54244253209 -239.090053707752 -240.348752266891 -242.316923451966 -244.328190941963 -247.27330037583 -254.852468411356 -257.357457929101 -259.085699772343 -261.77800689679 -264.871620734358 -1.29760545005141 -7.49038379009141 -10.1646166857375 -16.4237995768295 -19.7738210267123 -21.4897722896552 -24.8143094450733 -26.6958075902701 -28.8837711230469 -31.6839451075253 -35.6895597189622 -38.5283944286757 -41.5863258191247 -43.1817517087447 -45.9396227541368 -49.2093191806848 -53.0650616610721 -55.5411646986275 -57.2502521083508 -59.5092998532375 -61.9946786187769 -65.4804446897658 -67.7688477694324 -69.0549017373649 -70.7513951547152 -73.685555535876 -76.2138438052363 -79.4709575613523 -81.0955865312152 -82.7868836763072 -85.2827826541058 -88.4864067064422 -91.2704301781885 -93.5922744466602 -94.7396907219218 -97.605948588968 -99.0676529291964 -100.577684119097 -103.376401254395 -106.383328715942 -108.779927650671 -110.589660243822 -112.39162993021 -114.626118594171 -120.569147275335 -123.297514638154 -125.57203676634 -127.235398308265 -130.130798857482 -134.232083813397 -137.952718127284 -144.14002207068 -145.390124700209 -146.872149542035 -149.777817373755 -152.936294335001 -155.260345469815 -157.059955055947 -159.061346996153 -161.943808074153 -165.15991128163 -167.78144879196 -171.975240427016 -173.255931237766 -175.454048954909 -178.442002501015 -181.154386435112 -182.935434977196 -184.085689846336 -186.614128140077 -189.581807648782 -192.195514187203 -194.301676490513 -195.77322136094 -199.300302992246 -201.666908750092 -202.788631982485 -205.226765607597 -209.575035615667 -212.401705459459 -214.349954794896 -215.473385281146 -217.77941515887 -222.70292015442 -225.447091534058 -227.715195643451 -229.392024682593 -231.159387520943 -233.728635833808 -236.932891336792 -239.437663664607 -240.694466208339 -242.661585254878 -244.659346325102 -247.656265199412 -254.979436157584 -257.50442085018 -259.232729151569 -261.954409245336 -265.113158446607 -1.29322194440949 -7.39397760083853 -10.0135419529306 -15.7956165321548 -19.1982516542101 -20.8969355903443 -24.2284634391632 -26.0992251316281 -28.295131457783 -31.0961766508086 -35.1343663253947 -37.9487527629234 -41.0046645128715 -42.5936640157702 -45.4018540706823 -48.7115306401055 -52.6326335150176 -55.1298431794979 -56.8142796353864 -59.0729932474018 -61.6095330616742 -65.0266425661599 -67.3046711017178 -68.5953235480244 -70.2685047624696 -73.2077592616298 -75.7616915994907 -78.9540834134894 -80.5610526599554 -82.2687509851242 -84.7735911001149 -87.8451457857164 -90.712048775228 -93.0607848008488 -94.2015483675076 -97.0589904700191 -98.4923132609009 -100.000160157529 -102.811415929317 -105.790123544865 -108.205724705691 -110.023992629234 -111.830120201936 -114.065949584631 -120.12357569163 -122.864194085929 -125.17411003825 -126.839044899501 -129.704901301696 -133.8628648898 -137.505300347652 -143.809666564969 -145.064994396448 -146.543284995018 -149.414741835059 -152.571210760579 -154.910389882388 -156.736884518005 -158.680493739798 -161.548464992283 -164.736915274049 -167.317464509762 -171.53237291432 -172.817361865639 -175.02382341122 -178.008198736415 -180.742727618149 -182.530180927311 -183.678442106603 -186.209359316199 -189.225251110835 -191.820152692765 -193.908251466852 -195.381983142446 -198.838399128372 -201.176519848145 -202.293007925759 -204.766340972759 -208.975545644623 -211.791180958167 -213.768970084998 -214.907788434083 -217.201434536153 -222.138677408788 -224.865608761874 -227.139056880724 -228.813474868503 -230.543430192566 -233.132351247865 -236.316101483701 -238.81743002982 -240.076049174407 -242.020947576356 -243.982211740714 -246.922635893316 -254.589910125302 -257.080227780099 -258.79632411002 -261.489273107196 -264.610832374322 -1.29318016625323 -7.4497976330353 -10.1372674107595 -15.9981367013694 -19.3456909376238 -21.0603526774291 -24.2917230714715 -26.1447116131473 -28.3320695614549 -31.1365246835676 -35.3484160723274 -38.1781663889834 -41.197633809535 -42.78465658542 -45.5400344202168 -48.8212216620773 -52.7275967968231 -55.2140481684989 -56.9163670969078 -59.1861596363763 -61.7009074235164 -65.1255727688762 -67.42130583261 -68.7195833074438 -70.4420101499557 -73.3800795212125 -75.9960265829392 -79.0890997983291 -80.7066441163427 -82.3810635875709 -84.8985092324792 -88.0583892294084 -90.8867024932595 -93.2822449580313 -94.4208402989203 -97.2781185615613 -98.7066940752867 -100.210457822422 -103.072755943827 -106.061788892502 -108.546187338023 -110.355184165304 -112.165614275584 -114.394723981626 -120.258480367519 -123.021799798434 -125.28852995865 -126.944265972024 -129.827928728405 -133.951043786135 -137.577070261667 -143.684259808888 -144.935980677601 -146.412536887894 -149.342628120024 -152.481317151474 -154.815324871307 -156.622307217082 -158.618038371361 -161.493722627661 -164.685900462958 -167.32958273838 -171.595856781722 -172.872358268721 -175.064934444775 -177.984746376929 -180.728956236595 -182.548511990076 -183.69482898164 -186.218474309098 -189.195416046666 -191.802926223138 -193.904314001534 -195.378936502616 -198.765276996202 -201.125770701464 -202.256569570455 -204.668541196411 -208.894958437699 -211.711125522775 -213.646979299048 -214.770740675659 -217.038263517889 -222.171040786886 -224.932134775018 -227.190226495049 -228.860138376318 -230.631777073832 -233.194482133784 -236.390016354163 -238.935113364794 -240.18326417516 -242.164743111751 -244.167916347024 -247.125808292156 -254.464778651604 -256.990128263977 -258.703692355865 -261.426455301673 -264.554323876664 -1.29327099647003 -7.45001517346687 -9.96380828632211 -16.1695121125466 -19.5666464679479 -21.2792058868709 -24.5611950360111 -26.4203688942439 -28.5778599201061 -31.4022185249515 -35.5701565516521 -38.4201376403667 -41.5149669816625 -43.1049903431762 -45.9507144359593 -49.3071905082823 -53.2736365974024 -55.7565601788824 -57.5054599842522 -59.7409598653449 -62.227326414154 -65.5655062924165 -67.8359974589184 -69.1256819636969 -70.8243267694187 -73.8035809179052 -76.3837623291492 -79.51224743825 -81.1366837758455 -82.8066646061659 -85.302023560176 -88.495402124146 -91.3317007019086 -93.7022211803403 -94.8478679994298 -97.7213643645664 -99.1717886373072 -100.698474982999 -103.541647649834 -106.524686944417 -108.950948813381 -110.780346878776 -112.582791556549 -114.830702979245 -120.93121858252 -123.61316366276 -125.885560225121 -127.537137191697 -130.410694581939 -134.540106694735 -138.218741250793 -144.427159391966 -145.670353407062 -147.154246176646 -150.066352247674 -153.166474434836 -155.470849313384 -157.284080239835 -159.252752540812 -162.162484556793 -165.339403253583 -168.002215029896 -172.383364242318 -173.658565047972 -175.821528659501 -178.803563473957 -181.542137378225 -183.345444859578 -184.497324420952 -187.032805461958 -190.068198077102 -192.72352967012 -194.810738528455 -196.287201446096 -199.732640193005 -202.106849561472 -203.234838643708 -205.654311902011 -209.971123739192 -212.813758069226 -214.749930086696 -215.877445532808 -218.131162793688 -223.004578614562 -225.74815725943 -228.029377072846 -229.700566912587 -231.448311005512 -233.987927568574 -237.305785484361 -239.836227919787 -241.104567551968 -243.092832362152 -245.088194620884 -248.052048637212 -256.098453529813 -258.615373998922 -260.349358387915 -263.086665576348 -266.235481857937 -1.2925582049588 -7.42213329109944 -10.013901596617 -16.2463445237381 -19.5604830824758 -21.2737655298969 -24.5377788448704 -26.389483853394 -28.5980160328319 -31.4816159433667 -35.5726847397535 -38.4297132155178 -41.4724566006801 -43.0591149877763 -45.880750274572 -49.1654825808367 -53.0998498731091 -55.5202649489361 -57.2389221051684 -59.4988147424824 -61.9908265004049 -65.3858449802241 -67.6711513674897 -68.9736445959549 -70.6854716743162 -73.6216288019548 -76.113429023557 -79.3411678827935 -80.9912313978999 -82.6745535032613 -85.168136614446 -88.3815382970102 -91.2527954182767 -93.632134198406 -94.7765966149213 -97.6686788826353 -99.1410430686493 -100.650978112876 -103.454312068455 -106.416044396307 -108.854681025084 -110.676145082696 -112.499622392561 -114.759740163789 -120.456480396531 -123.192095918155 -125.495738204138 -127.145257918664 -129.9532113709 -134.085031506084 -137.700704704749 -143.800105314609 -145.056296834336 -146.540170221238 -149.517483016034 -152.677892179693 -154.977873169967 -156.795177189345 -158.786907280757 -161.766421980411 -164.948709582634 -167.535097192094 -171.670680709156 -172.950669467161 -175.152076960762 -178.073601176507 -180.839745043726 -182.633001899991 -183.780912696648 -186.312256633645 -189.29128717043 -191.93692207308 -194.056821568361 -195.531931996736 -198.928572375196 -201.276971011565 -202.410095301729 -204.841995711101 -209.147975412339 -211.925083727746 -213.911203807522 -215.033190070634 -217.308464371774 -222.45179096127 -225.139784770574 -227.414048788571 -229.085219089456 -230.851260686134 -233.409049303969 -236.654640918392 -239.172274715164 -240.430092837937 -242.434479408147 -244.421869527847 -247.389395880853 -254.759817838639 -257.300289568304 -259.035526740578 -261.792611587818 -265.003320172458 -1.29576426950536 -7.46787633802733 -10.1168044966427 -16.2419945398449 -19.6047991459982 -21.3089195779422 -24.5614832479797 -26.4048949271037 -28.5853636161478 -31.3923885465362 -35.5026983660601 -38.3513909960648 -41.3917036350972 -42.9855864138666 -45.7416977402132 -49.0442685963782 -52.9291607992532 -55.4103295225425 -57.1521217943802 -59.4115486088865 -61.8841792872328 -65.2811449169249 -67.5487714952628 -68.8376337667579 -70.5490645173744 -73.4773486110079 -76.0284321649484 -79.2496847482512 -80.8364647036349 -82.5024658690439 -85.0166855346608 -88.1489697585276 -91.0031009620796 -93.3520482746826 -94.5024210228641 -97.3725188489715 -98.805400448054 -100.326958103937 -103.176523232657 -106.089245810173 -108.497109878341 -110.327984792099 -112.145341133659 -114.379429293565 -120.515084415316 -123.260221454764 -125.568288788103 -127.226033931876 -130.054761288762 -134.173717224686 -137.765873850761 -143.791444539219 -145.043341675485 -146.524934705378 -149.44651342956 -152.517868433361 -154.867594434847 -156.673349918549 -158.634586249786 -161.532875251284 -164.735035296022 -167.422974401058 -171.69018118796 -172.96298169855 -175.172052292147 -178.187098894887 -180.945763522118 -182.747621529882 -183.900034520187 -186.434297548436 -189.389416671327 -192.029252204942 -194.133942101814 -195.607360157591 -198.967004072867 -201.30948881984 -202.45248912584 -204.881495033014 -209.093423196431 -211.95110121294 -213.912936970336 -215.036535102455 -217.324873413498 -222.258362993654 -224.958489543659 -227.21036784975 -228.886793461707 -230.626789766807 -233.181040159715 -236.45005852483 -238.963323709327 -240.219080634619 -242.200948828797 -244.210748850252 -247.189216584796 -254.755820855335 -257.284800137772 -259.012652433762 -261.753860743942 -264.907962777874 -1.29694190164003 -7.44735852537497 -10.1394036619918 -16.2448463949381 -19.6334092231341 -21.3360058551539 -24.6195080678955 -26.4682609561538 -28.6625497209396 -31.4528491540127 -35.5448994458472 -38.3986986286058 -41.3840739453267 -42.9762863158491 -45.7687852730943 -49.0845791067199 -52.9626888348712 -55.4083461092731 -57.1096725071983 -59.3509051081251 -61.8116006567873 -65.1845526831195 -67.5093873374153 -68.8040597151767 -70.494988729755 -73.4605493602682 -76.0576286686432 -79.3110608419628 -80.9643936063697 -82.634989257166 -85.1246116111073 -88.3991829660869 -91.212667031627 -93.565986313032 -94.7069723370435 -97.53165025323 -98.973643823067 -100.509561607151 -103.288267792146 -106.260203775792 -108.684958132 -110.50142152959 -112.296017411411 -114.477931627667 -120.42695207343 -123.164992915973 -125.481058342588 -127.144832690152 -129.941838305811 -134.026165898025 -137.656685444468 -143.885695982019 -145.133597013374 -146.623777604258 -149.530759499953 -152.617304119915 -154.945353953064 -156.745982518045 -158.766838734454 -161.728807630089 -164.993137062209 -167.610020485468 -171.820472814997 -173.098429009707 -175.324635745662 -178.309404189179 -180.980857452905 -182.775420978186 -183.925767082171 -186.452803264876 -189.54338811412 -192.175635743344 -194.244922726734 -195.72231556898 -199.185086125409 -201.573575665893 -202.692726093423 -205.087830191136 -209.38073396618 -212.177311578869 -214.114617842341 -215.246535156601 -217.478016794017 -222.540625985421 -225.284270848522 -227.578088602314 -229.271664641592 -231.052812290127 -233.609095422527 -236.814160024559 -239.361552858094 -240.617968522207 -242.584165108352 -244.592777558235 -247.56829103779 -255.84765595847 -258.350209818986 -260.068353532722 -262.74986609584 -265.87075583972 -1.29384991838804 -7.38051973750731 -9.97904227541484 -15.9137970896508 -19.3370222174825 -21.035785656498 -24.2932864872405 -26.1145468907611 -28.3116072612372 -31.0512358900249 -35.098190269398 -37.9407223215469 -40.9930173153586 -42.5973655542477 -45.3967488173326 -48.735854921308 -52.5826809862811 -55.0615169105905 -56.7828684624075 -59.0566808628355 -61.5087797368522 -64.9073169044261 -67.2100596346058 -68.5070929181619 -70.2025982509988 -73.0943244827082 -75.6693518285886 -78.8591286954586 -80.4587234509128 -82.1241920226318 -84.5891525834496 -87.7498313448724 -90.5965069236499 -92.9469553635274 -94.0906712894828 -96.9366268742748 -98.3443190977478 -99.82642675877 -102.62941372692 -105.662261406216 -108.071569794805 -109.898395957744 -111.717145577332 -113.945726996275 -119.749799052424 -122.451046235141 -124.743226874839 -126.38412566736 -129.279001260565 -133.352893764387 -136.945242327552 -143.032540836742 -144.28440733038 -145.761304601754 -148.713492127701 -151.848897715256 -154.148698418187 -155.966458722087 -157.946623720625 -160.861696981794 -164.062303241496 -166.721120936343 -171.038658246675 -172.315302784238 -174.511610024573 -177.456017822685 -180.193343734613 -181.975370710448 -183.1249272446 -185.582105265901 -188.508135116439 -191.124216332919 -193.20589134682 -194.681322946251 -198.118072304696 -200.492259781453 -201.619859174372 -204.029335467186 -208.354692126804 -211.185784880423 -213.188588004571 -214.311579355702 -216.596226006677 -221.741130963185 -224.460416555833 -226.743029790325 -228.415514011826 -230.182144174355 -232.794643246135 -236.027271504082 -238.539930036052 -239.79356685885 -241.794719203121 -243.783117667935 -246.76821359754 -253.776504161664 -256.282259545588 -258.00498544441 -260.728484699944 -263.9459380782 -1.29582483292956 -7.48967778216813 -10.0363379320767 -15.8781350506904 -19.2035604210653 -20.9091308935004 -24.2151309205433 -26.0875942702862 -28.2886606721106 -31.0775980396979 -35.2523660476415 -38.1026803223539 -41.0977323177415 -42.6913545646768 -45.4559894572335 -48.8202507009444 -52.7435909550321 -55.2228883248296 -56.945371158094 -59.1805386583422 -61.6867464039235 -65.0072713758207 -67.2715359545206 -68.5656001776337 -70.2587712913421 -73.2596069983524 -75.8532393226103 -79.0441248751649 -80.6777788602412 -82.3587585945371 -84.8606125341305 -88.1114431916159 -90.9414076948241 -93.2626469774264 -94.408996332282 -97.2464656758344 -98.7168549598201 -100.233544377257 -103.115932051174 -106.198898570091 -108.597220071944 -110.402626462855 -112.204801888776 -114.408805915211 -120.318149396417 -123.044309332845 -125.361721267178 -127.01774756314 -129.904319825974 -133.958459593063 -137.639606016203 -143.594810681891 -144.840805599691 -146.337532395162 -149.283176379562 -152.387509947111 -154.739298198193 -156.539941300315 -158.52766770575 -161.489303031977 -164.663900892348 -167.238046109457 -171.426030280115 -172.706184169957 -174.937626086726 -177.881358658744 -180.651026785732 -182.457795514639 -183.605148286399 -186.13837490083 -189.202931865833 -191.814840970604 -193.922345215261 -195.383442604337 -198.833335500806 -201.213909902445 -202.336678109199 -204.777757291448 -209.174547111031 -212.037045223818 -213.984362615427 -215.106858111004 -217.389435772258 -222.374130531007 -225.077642771936 -227.334478234395 -229.010446061621 -230.755241247302 -233.394052598255 -236.542080211523 -239.093898972519 -240.345814260944 -242.346853581636 -244.356559644338 -247.309947930699 -254.615170623507 -257.135326839807 -258.866057381648 -261.575221663014 -264.797451791627 -1.2963483152233 -7.4335124190036 -10.0354854083571 -16.196606673669 -19.5219219383171 -21.2231594835296 -24.5334819357393 -26.3971828041535 -28.6094199161134 -31.3771846494489 -35.4733125255171 -38.3324583411963 -41.2929239295685 -42.8768554049203 -45.6924917722115 -49.0057577899521 -52.8675023293637 -55.3035091536302 -57.0264111923165 -59.3029767465515 -61.7933954719129 -65.1940291595395 -67.4894430834403 -68.7784366600985 -70.4833948108734 -73.4450317828796 -75.9549862869518 -79.1559571298875 -80.7580440843513 -82.4369894061037 -84.9606970672672 -88.127424600949 -91.0259011134001 -93.4023467260181 -94.5440280860294 -97.3729591952887 -98.8862249462296 -100.37527224579 -103.221988083592 -106.155742718211 -108.573206152774 -110.39842818756 -112.192918988894 -114.415966912223 -120.225907146369 -122.950049446854 -125.275423510114 -126.936111805062 -129.760364243025 -133.739169337888 -137.355581230287 -143.773404944303 -145.030599136982 -146.515445347505 -149.434263127983 -152.565639318029 -154.938451783974 -156.745315743114 -158.718523331627 -161.579372209219 -164.782791611879 -167.41899031374 -171.648569357122 -172.92809231363 -175.158612219308 -178.106018816655 -180.895846020617 -182.684464682188 -183.837144059577 -186.318221051381 -189.361579603098 -191.984674477166 -194.062492818425 -195.533332885919 -198.921592247193 -201.317350294886 -202.430661046414 -204.803748023727 -209.134178672152 -211.943529556979 -213.889695377416 -215.030228472584 -217.306117738031 -222.246134979281 -224.995471630287 -227.271003461113 -228.941146855493 -230.671426518482 -233.22601172976 -236.438861872954 -238.995422922199 -240.249597850848 -242.226593472626 -244.195178727797 -247.160218074017 -255.145912775791 -257.667743463827 -259.399277228348 -262.119000509306 -265.269539384053 -1.29456509467514 -7.40976028153289 -10.0102425310215 -15.6815172080125 -19.0785193543423 -20.795191509348 -24.0346459397811 -25.8445022158188 -28.0652852273457 -30.8701515975903 -34.9388615900466 -37.7452878370509 -40.78839996919 -42.3795784936113 -45.1749899817404 -48.4203025078591 -52.3381960982494 -54.8175037303377 -56.5207765298401 -58.7892445521838 -61.3537990806952 -64.6438241792671 -66.9454942530235 -68.2424151576367 -69.9666242908651 -72.9555809141233 -75.5701461749222 -78.7481919364545 -80.3936168826989 -82.0878806554656 -84.5740977551836 -87.8162458647422 -90.6877437437765 -93.0410034472247 -94.1837892075202 -97.0494614528858 -98.5092080417404 -100.02249043304 -102.834701884607 -105.815054146939 -108.251142917716 -110.062005676496 -111.865148020342 -114.071675420211 -120.053117720099 -122.740558867955 -124.983075830551 -126.644150577168 -129.526538252549 -133.744046348816 -137.375692797973 -143.819405957566 -145.07312925762 -146.547930765519 -149.49799476884 -152.616606368062 -154.943960556415 -156.743612930186 -158.713942686963 -161.599942136384 -164.813242483035 -167.459064896129 -171.600992781974 -172.879801798866 -175.050999552316 -178.04677835946 -180.778931046326 -182.561432899215 -183.717925576499 -186.234092336833 -189.233056807728 -191.859502057526 -193.971566246719 -195.445069232977 -198.862249720651 -201.221571730876 -202.354273541512 -204.796383072138 -209.059994634836 -211.903109088111 -213.862938705468 -214.987073881564 -217.254112508519 -222.269562984216 -225.001874205187 -227.305593734554 -228.989460206237 -230.748684312549 -233.322645119785 -236.536784165797 -239.069379405511 -240.32256837792 -242.271138452512 -244.256043519678 -247.21302077727 -255.206441475044 -257.734520322325 -259.469663557141 -262.160606504901 -265.378441599731 -1.29680484402462 -7.43915026065014 -10.0666569223292 -16.2458765425375 -19.6546527258938 -21.351759534261 -24.72321925224 -26.607574768672 -28.7855278439649 -31.6033134793141 -35.7252644556798 -38.5212375221284 -41.5667930097191 -43.1563332509863 -45.9263820297748 -49.2273305800786 -53.0581752399455 -55.5495882756535 -57.2832608141114 -59.5323510852258 -61.9890462799638 -65.2309020431671 -67.5095699592716 -68.8028745758058 -70.4997288365812 -73.4199522612656 -75.9913724152045 -79.1408861701377 -80.757573921324 -82.4504722233646 -84.9185057401098 -88.072599947654 -90.8634323116334 -93.2107713561468 -94.3440469870347 -97.2062319998472 -98.6397343548545 -100.166254990993 -102.98441792558 -105.980833007687 -108.407170841132 -110.216073906494 -112.028838157901 -114.281385246249 -119.997994010673 -122.714302960522 -124.973581116956 -126.621905421769 -129.444017266302 -133.440700142542 -137.065274346362 -143.39166174478 -144.640637172596 -146.128499215553 -149.02131990327 -152.117534431947 -154.421036713039 -156.228691346448 -158.185683346562 -161.089654731518 -164.349815271438 -166.994074999877 -171.303062585776 -172.590017456844 -174.810589737161 -177.808419378328 -180.53719923884 -182.334021490615 -183.488921693557 -186.050659531852 -189.003319862302 -191.643849419474 -193.752626567397 -195.218370007492 -198.640964742536 -200.987991032168 -202.129000925042 -204.581385544731 -208.863557384597 -211.773764402561 -213.752140333032 -214.882019944898 -217.164012557824 -222.096661772691 -224.809938871977 -227.093046285872 -228.770419128011 -230.536705008065 -233.085452291673 -236.274652164438 -238.816919227757 -240.085452490555 -242.050941324622 -244.048782490513 -247.043804154914 -254.804207280417 -257.333517106053 -259.051869349449 -261.804910926666 -264.946102988195 -1.2953017458442 -7.5628882591288 -10.1964063362545 -16.3052944645782 -19.7003463997684 -21.3982337007447 -24.7359532317448 -26.5789274593583 -28.7763107493002 -31.5901583393846 -35.5677268354042 -38.3962778209313 -41.4342787538173 -43.0327817973621 -45.8388406144904 -49.084992974798 -52.9758203430973 -55.4640615399399 -57.1741948917456 -59.4205189857526 -61.9173565390998 -65.3637477375668 -67.6737447351624 -68.9782723660171 -70.7012830294444 -73.6234968721059 -76.2233372214664 -79.382560807847 -81.0139220203687 -82.6852082315419 -85.212360298129 -88.3905775129037 -91.2142513850748 -93.5534397066894 -94.7082263335867 -97.5614814878191 -99.0253280577326 -100.521486585524 -103.307043262552 -106.249620481824 -108.675000799813 -110.481603802645 -112.271504395577 -114.514244156829 -120.628415544472 -123.31148906251 -125.64713242499 -127.30771023012 -130.159404537567 -134.239724459505 -137.84754872075 -144.059687287302 -145.29921438249 -146.779403554997 -149.696443730656 -152.822472763138 -155.152433825637 -156.963721567659 -158.934706993457 -161.819500795827 -165.002730729707 -167.635468720644 -171.950633283535 -173.224015667941 -175.4085587279 -178.403027329044 -181.167540213064 -182.963160085393 -184.109600234756 -186.638839570375 -189.643437572806 -192.267341348138 -194.351476980846 -195.819589606925 -199.227040112604 -201.605064694238 -202.746068681779 -205.176401256858 -209.418746373713 -212.204600354264 -214.147304085314 -215.278274735982 -217.532630298252 -222.754230677068 -225.476947039648 -227.726642731784 -229.401177714287 -231.141602829724 -233.684703220237 -236.867911404617 -239.389510812661 -240.649649594187 -242.622386783266 -244.587840902359 -247.562559645669 -254.906728656483 -257.406406983832 -259.140978064948 -261.846120892315 -265.016514820306 -1.29609517358722 -7.42606318551941 -9.97259570785597 -16.1851068024472 -19.5580831012298 -21.2708986605023 -24.4955543945035 -26.3388395579671 -28.5209127075286 -31.2972027224934 -35.4242444327065 -38.2864341579664 -41.3258677058466 -42.9205436916273 -45.7123847872745 -48.9862202490089 -52.9935400308052 -55.4816865992215 -57.1622156867114 -59.4239043635175 -61.8933281528623 -65.2310001832567 -67.5279545818097 -68.8256710120234 -70.5214745483484 -73.4929941744253 -76.1147269292314 -79.3300533758799 -80.9547918069756 -82.608535636723 -85.1129877831385 -88.3617539631744 -91.2413384063262 -93.6045455159679 -94.751173226932 -97.5515094036664 -99.0159681708815 -100.542356065015 -103.319952022365 -106.260723033308 -108.672810097448 -110.469932616894 -112.283270364687 -114.526077265128 -120.36290746343 -123.133044262642 -125.405875012074 -127.062557947123 -129.894231250472 -134.020433920924 -137.735659105047 -143.692717788777 -144.944074696195 -146.413653648636 -149.427912215717 -152.598871128213 -154.942560060461 -156.735416491793 -158.716030923718 -161.697415492152 -164.862339557764 -167.447243496404 -171.729233884879 -173.016910647174 -175.190915533592 -178.176776544314 -180.892936604616 -182.701104379434 -183.848889529617 -186.379562816475 -189.352994733071 -191.925977549932 -194.005808427904 -195.484343646418 -198.924853132203 -201.271984312314 -202.410897661443 -204.849806983357 -208.986171661305 -211.79139577443 -213.738605760371 -214.86807539839 -217.190029630239 -222.320948295885 -225.057682017876 -227.315663754046 -228.989217807739 -230.721869911369 -233.306089297331 -236.434130374486 -238.984315392916 -240.235657012189 -242.22455369562 -244.236337923567 -247.198936027665 -254.825889127563 -257.372365262451 -259.111980106565 -261.935487481739 -265.141432590237 -1.29567467565135 -7.4133605340559 -10.0641525429752 -16.0374615630345 -19.4393851836887 -21.1386669096362 -24.4265957851261 -26.3006537768121 -28.5056785570097 -31.290792982776 -35.3961398122263 -38.2581248177734 -41.2692982219606 -42.8589856574224 -45.647537111756 -48.9221382746336 -52.8294220356071 -55.3342470990653 -57.059718749033 -59.3042930757906 -61.8096599192723 -65.1708268011689 -67.4589810083397 -68.7522872830384 -70.4589637461013 -73.3891937044316 -76.0144432043007 -79.1794781349065 -80.8382317333062 -82.5315178752794 -85.0310584981002 -88.2185210758275 -91.0511927704905 -93.3996606814217 -94.5514694602278 -97.4181737616339 -98.9009542005955 -100.413662596139 -103.229827436732 -106.173668748125 -108.550253175258 -110.378223664086 -112.194786896995 -114.415551958755 -120.182450199049 -122.88792660267 -125.19587335907 -126.841417410437 -129.747014035565 -133.972377470669 -137.588581607242 -144.004743342342 -145.25230744657 -146.72301923848 -149.627018156723 -152.73442432552 -155.035844579983 -156.840495982353 -158.810078775848 -161.676168044097 -164.855161022587 -167.423931586753 -171.635837585787 -172.926631269714 -175.157898046933 -178.108193783706 -180.857753343645 -182.632500557376 -183.778532698985 -186.256269511421 -189.283792029563 -191.910907708041 -194.047883094715 -195.524736964497 -198.903657380195 -201.255761479606 -202.374854648038 -204.817696636913 -209.02434886486 -211.875378923707 -213.831761294216 -214.95666553004 -217.175120734991 -222.213761725394 -225.000722251172 -227.298991087114 -228.971880148406 -230.718720544939 -233.271363396557 -236.534028843756 -239.073305717304 -240.332015565305 -242.272860025092 -244.246664262227 -247.180333578045 -255.368654840683 -257.885437893421 -259.633009373477 -262.369693294511 -265.553846970307 -1.29540037374918 -7.49093538488183 -10.1925357547984 -16.6856804699204 -19.955154837815 -21.6719610030259 -24.9080180464959 -26.7479008339036 -28.9726934542795 -31.7726910896967 -35.961841928732 -38.7907837592293 -41.8375853656104 -43.4173112646954 -46.1887728985472 -49.5278701337701 -53.3834892963495 -55.8635508834525 -57.6104066524193 -59.8744528463182 -62.3323131540144 -65.7018263493898 -67.989157774509 -69.2860279000056 -71.0108367571116 -73.9642437093122 -76.6020739222377 -79.7666703426018 -81.3808393548446 -83.0553024975848 -85.5126611160083 -88.6981330529082 -91.5245618309644 -93.8976373361379 -95.0419608173098 -97.8620504334489 -99.2914171122211 -100.826247084313 -103.621172437475 -106.584941549714 -109.00033474807 -110.820851954825 -112.623206890912 -114.839714432685 -120.569175095885 -123.282961842044 -125.568631134257 -127.217894985339 -130.050213312951 -134.066849543117 -137.674948813579 -143.943278057545 -145.197810216927 -146.676320665333 -149.61847651015 -152.72136406485 -155.027222942092 -156.838563813186 -158.814411451976 -161.779930447823 -164.910007621317 -167.526618689059 -171.770824848234 -173.057737073136 -175.266899585931 -178.231530292492 -180.982427382755 -182.755538752398 -183.902145986973 -186.397584831869 -189.279694774846 -191.921893384186 -194.054147475574 -195.514940454688 -198.871111980003 -201.232386639281 -202.359403594397 -204.804115668172 -209.096400723291 -211.956342987821 -213.887638310034 -215.019052742017 -217.236595948144 -222.516319685393 -225.278760836822 -227.557208598815 -229.243166168927 -231.034902188541 -233.573108091225 -236.750536747804 -239.31255286427 -240.564182668753 -242.552648254726 -244.529580548151 -247.513014109818 -255.329278560537 -257.861498908924 -259.585897940309 -262.316471857332 -265.463055444881 -1.29427818194036 -7.36596293656274 -9.9763379193397 -16.216520652287 -19.5621180326222 -21.2662587433676 -24.5452690033563 -26.4039296771739 -28.583316217483 -31.365804234294 -35.5177862326094 -38.3016662688949 -41.3378789097071 -42.9300060527543 -45.7449406384988 -49.1281082398871 -53.1191335175624 -55.6067584202174 -57.3118108144477 -59.5532256419477 -62.0586667319131 -65.4356931762432 -67.7329902909179 -69.0351188345578 -70.7243077056566 -73.6349924158334 -76.187276500814 -79.37688449575 -80.9768920978803 -82.6699832862441 -85.1842069630801 -88.3896619907494 -91.2811171886214 -93.6147092480482 -94.7574963869645 -97.6085937266884 -99.0597282213277 -100.552376624317 -103.350445306833 -106.326788799198 -108.734242373457 -110.56004233396 -112.349729596682 -114.589089235265 -120.587039154383 -123.321387041785 -125.655006894338 -127.30566810081 -130.183440504051 -134.184739967922 -137.815708045379 -144.118518167013 -145.37199313833 -146.850750944947 -149.766094901929 -152.896171969162 -155.19775132841 -156.997226063166 -158.986394881997 -161.8855417387 -165.094864447751 -167.741976067147 -172.069879900255 -173.34997960977 -175.540118784854 -178.477817558499 -181.203349092383 -182.987946448813 -184.133310258706 -186.63036784531 -189.626343194744 -192.237057031279 -194.346131157646 -195.811841174332 -199.202315193668 -201.555789646914 -202.699825585624 -205.137150892661 -209.476411070841 -212.350891375918 -214.299323429455 -215.428499829189 -217.740657199996 -222.841935010031 -225.579740670908 -227.873202620363 -229.549868237736 -231.33971334421 -233.934442950189 -237.202973664067 -239.759201182535 -241.007233374177 -242.983340621142 -244.975281179652 -247.973610639011 -255.579923105539 -258.092070778015 -259.82504583295 -262.550964851962 -265.739107039085 -1.29452295693376 -7.40944874895384 -9.95702131141377 -16.0732835192005 -19.4509233593693 -21.1613403922443 -24.4489565867399 -26.2957097021124 -28.4826374170862 -31.2640955735927 -35.3774740281801 -38.2040357402334 -41.2597156303199 -42.8618490663638 -45.6996267524583 -49.0604664830108 -52.9639384823242 -55.4211976152388 -57.0910273026455 -59.3479381385322 -61.7997870901589 -65.2019958214034 -67.4833328385407 -68.7755712609739 -70.4896883704191 -73.4109949598537 -75.9969706217632 -79.1545357577419 -80.7879349761828 -82.4534011349205 -84.9023374421639 -88.0949167749753 -90.9463245083954 -93.2654993771646 -94.4078620435098 -97.3007032735416 -98.8154919895046 -100.351762174149 -103.177779350911 -106.181530172907 -108.592917714636 -110.413229808375 -112.214162104341 -114.42452831073 -120.388411830658 -123.075818496866 -125.358781827179 -127.00953972698 -129.879758218304 -134.059959927825 -137.687548791196 -144.193690815539 -145.446492175827 -146.920705047365 -149.875388370882 -153.016036117125 -155.348458353143 -157.150628623221 -159.133801457817 -161.99198438505 -165.198891536072 -167.817123536311 -172.118594413143 -173.394129680135 -175.582203846687 -178.497883955666 -181.188224744544 -182.98551462055 -184.132529013474 -186.66820470189 -189.709762241269 -192.311219888677 -194.377929477807 -195.847991143142 -199.225618207849 -201.569143693568 -202.699087410516 -205.134380493902 -209.54717255362 -212.326898467874 -214.271716497653 -215.405081874359 -217.706420820238 -222.661685388593 -225.394298530821 -227.661105592394 -229.334406691835 -231.073406373802 -233.66621734287 -236.89264768687 -239.366394545199 -240.61839838251 -242.575077848131 -244.546131609565 -247.509600371431 -254.549723245061 -256.981260462443 -258.720047144234 -261.443308108888 -264.700876421416 -1.29385112057617 -7.52158796478301 -10.134047266123 -16.1719168566252 -19.5247033114566 -21.2388068502715 -24.5205193534744 -26.3753373060761 -28.5917952362096 -31.3909570240961 -35.5233245326434 -38.3729281521528 -41.3989959811916 -43.0005288277859 -45.7599573061847 -49.026776826301 -52.9669476745379 -55.365517756827 -57.1745859493844 -59.4331066414181 -61.9181644405536 -65.3150263940376 -67.6051958048577 -68.9023517186447 -70.5951859543195 -73.5350786147128 -76.0335011445987 -79.2405663612587 -80.8418324713311 -82.5294257603976 -85.0488149236139 -88.2734416199134 -91.2243670273773 -93.5417412924008 -94.6882750197023 -97.5460225440308 -99.0122383968802 -100.532819455599 -103.273072543501 -106.277588215763 -108.663228060794 -110.485564950506 -112.300965488949 -114.552554495435 -120.355993243674 -123.05662026537 -125.344729396895 -127.001033320451 -129.846938884615 -133.816076319054 -137.426032665485 -143.683647829338 -144.932490601403 -146.403781169325 -149.309753365474 -152.431144817 -154.726010013804 -156.537214984112 -158.521309801877 -161.41382562768 -164.689760411071 -167.263570157888 -171.467525520941 -172.749055230749 -174.977565280383 -177.892879883327 -180.635021969387 -182.426860791633 -183.57639659191 -186.124487126094 -189.154350838473 -191.760063022102 -193.821495698732 -195.297984005749 -198.642936779003 -200.979036869538 -202.108065990091 -204.516844193664 -208.693384637501 -211.506129988482 -213.486248160144 -214.609825499474 -216.873216148762 -221.908501227717 -224.65170459327 -226.899742726418 -228.576663378149 -230.331043431695 -232.862554511248 -236.030733930888 -238.579169337268 -239.837433903965 -241.779717146335 -243.78375119158 -246.78111327223 -254.672255679788 -257.148394696482 -258.891516589162 -261.576021690984 -264.768438893911 -1.29597965338966 -7.41589411544893 -9.98313744646519 -16.0352810719017 -19.4773739191428 -21.1812431454086 -24.4500916090541 -26.2910312857409 -28.4883143729052 -31.2883755401361 -35.4681340229771 -38.2736013790684 -41.30519646194 -42.901693308145 -45.7268923105046 -49.0779615992156 -52.9908468237884 -55.4718937007784 -57.2120867348415 -59.4489848639915 -61.9265182419652 -65.3237124672967 -67.6081451481774 -68.9089138762162 -70.6351099473608 -73.5391803520802 -76.0454446734895 -79.1952940918724 -80.8206846812375 -82.4928183717981 -84.9954844966387 -88.2220214092341 -91.0894585746565 -93.4168289251678 -94.5671762351037 -97.3716970450688 -98.8427578876984 -100.329914601379 -103.128655990328 -106.10327344273 -108.54063676174 -110.369156495786 -112.171278300711 -114.390418086787 -120.04599000853 -122.76274133728 -125.049468783149 -126.699052691144 -129.619743878612 -133.509543310468 -137.090915147641 -143.190061517169 -144.445201271903 -145.921583487477 -148.883991803105 -152.056967306521 -154.379168641376 -156.179384307974 -158.159751739445 -161.063003863442 -164.258699192169 -166.860954486257 -171.201005066504 -172.481977493909 -174.675351705821 -177.623308380195 -180.389558941422 -182.188142130102 -183.332464721196 -185.904247030238 -188.939829724057 -191.579265427776 -193.698375548119 -195.156772334573 -198.590150204206 -200.913033098718 -202.035074541422 -204.448689382358 -208.696648704394 -211.488352892161 -213.465952546166 -214.596377290919 -216.885514825157 -221.963395142624 -224.711668029616 -226.98252688704 -228.655377926673 -230.40697304621 -232.969627000485 -236.111459760475 -238.656342294196 -239.907850680285 -241.901440676939 -243.892299258214 -246.875711250468 -254.30134100756 -256.761944353811 -258.481889197759 -261.177166556632 -264.314310263334 -1.2924436132991 -7.4164929096139 -10.1362981642116 -16.1892216064566 -19.535624060199 -21.251696442992 -24.5433967143471 -26.3863634482481 -28.5888431556753 -31.4025633816229 -35.5535239791756 -38.3807487607766 -41.3312227452843 -42.9247553220783 -45.672945895904 -49.0113305875706 -52.9081007009709 -55.3724224409204 -57.1155360099561 -59.3584516776946 -61.8429268238497 -65.1901164337791 -67.5071524778875 -68.8015482137293 -70.486815849038 -73.369044802779 -75.8917782155502 -79.1557479154329 -80.7849036184731 -82.4421994685833 -84.9372541075288 -88.0441996164421 -90.9140662393667 -93.2160456095253 -94.3624803935749 -97.2494553219799 -98.7277082115989 -100.230863255031 -103.083370653313 -106.078062713914 -108.479584088772 -110.314046635008 -112.116509028365 -114.344997281217 -120.40780120183 -123.15143617253 -125.478205216234 -127.119086513243 -129.9408956025 -134.06071677536 -137.777900692119 -144.011689727329 -145.265334971131 -146.728615387852 -149.677142066033 -152.765676827859 -155.030610942268 -156.839294964812 -158.798525947632 -161.712422453173 -164.838628176444 -167.416275740225 -171.675313786151 -172.960284269927 -175.183605680645 -178.196624934131 -180.907291710463 -182.688306461441 -183.831780216846 -186.330979113985 -189.272469373367 -191.891494491831 -194.038618924128 -195.518109362514 -198.959037072477 -201.334595870115 -202.465266053466 -204.894964035328 -209.198527428982 -212.044926395596 -214.001589538628 -215.138075393761 -217.383298492158 -222.512698355297 -225.2460126135 -227.522715548215 -229.19795258393 -230.944210130136 -233.481698844673 -236.667926604067 -239.168785391705 -240.428835163044 -242.428799025419 -244.407715463792 -247.416667631811 -255.120037959596 -257.590795936504 -259.323275413407 -261.974499719666 -265.12631034794 -1.2993300325035 -7.47917473429965 -10.0777271785372 -15.9729283680241 -19.3774804021388 -21.0816156541352 -24.2974546144254 -26.1590829624211 -28.3671190073455 -31.1340379517548 -35.3404999623559 -38.1961865984449 -41.256492600428 -42.8500574734476 -45.6476255287509 -48.9971772168769 -52.9242062653391 -55.3812617528828 -57.1258591379826 -59.4018190707069 -61.8409326253423 -65.2726309429951 -67.5657900323542 -68.8614796815134 -70.5621861826947 -73.5095767172885 -76.1070380222244 -79.3196770482075 -81.002965270792 -82.6545345138093 -85.1974055180697 -88.3592584177301 -91.1928494437104 -93.5828663916358 -94.7259979167955 -97.5612450403026 -99.0083030633671 -100.503265761938 -103.338747828981 -106.312668918856 -108.746196279891 -110.564710180688 -112.373121668838 -114.603066728017 -120.534483468886 -123.258185658648 -125.573440631595 -127.245439158014 -130.092686019146 -134.180600163444 -137.868215473361 -144.12335732277 -145.375957849256 -146.854361757122 -149.744566963459 -152.839724693138 -155.161636491691 -156.955488003342 -158.941878846837 -161.809224884319 -164.998479375287 -167.58620617922 -171.915377737565 -173.200739662344 -175.406704000801 -178.310423844594 -181.024376328499 -182.837088021724 -183.98378715975 -186.495876107239 -189.49434594367 -192.147075211024 -194.249469518752 -195.715927753683 -199.148443713423 -201.525088767557 -202.654704426223 -205.093964764833 -209.324214754147 -212.18854448568 -214.146655834807 -215.283711359613 -217.560284342119 -222.38207972679 -225.11581285449 -227.395174094948 -229.051662830598 -230.818390949889 -233.410675658937 -236.558567712007 -239.060513566241 -240.315135681683 -242.300952740586 -244.29383605941 -247.265680316108 -255.99367744393 -258.529134413478 -260.265639329299 -263.0131924549 -266.142914563349 -1.29201561643773 -7.39171275326837 -10.0110378713602 -16.4044656949096 -19.783977968373 -21.4893416521014 -24.7211029930199 -26.5371299855906 -28.7437008879596 -31.5636521307301 -35.8015034390175 -38.605657862036 -41.6226043888509 -43.227381306165 -45.9338674023596 -49.3547201040045 -53.2238115171338 -55.6715519887982 -57.40425774815 -59.6499014729397 -62.1468839196494 -65.5028184567804 -67.8116424051648 -69.1093789162155 -70.812764350676 -73.7611043140275 -76.2244223176339 -79.4295840257458 -81.0355435435233 -82.7286442730418 -85.2121405186018 -88.4235336119106 -91.2339231596537 -93.5438101022094 -94.6935633854485 -97.5841355109871 -99.052294102345 -100.580822257616 -103.38067696825 -106.343458642554 -108.792169751273 -110.636068541781 -112.446025913787 -114.701704307623 -120.706624134879 -123.513497786866 -125.828107651577 -127.477720942654 -130.368627268786 -134.43554928926 -138.027677652216 -144.380904292858 -145.631281756073 -147.11141241666 -150.015013692692 -153.174330351435 -155.5280157933 -157.324826218067 -159.306611487165 -162.23464388465 -165.443137215401 -168.095075383549 -172.273896441578 -173.55147815761 -175.759099100728 -178.727041459735 -181.47144555035 -183.295787922243 -184.446917324502 -186.944710680978 -189.926110136402 -192.582633223859 -194.691845685815 -196.165905352942 -199.5953550547 -201.99429960092 -203.129898985972 -205.538670012826 -209.828784402746 -212.64037733621 -214.586245871197 -215.701615401216 -217.977731578867 -222.898804065364 -225.651305732683 -227.924429318063 -229.59566004956 -231.361725646169 -233.923729114721 -237.197210612206 -239.751626589531 -241.017183565628 -242.985988506535 -244.987797851195 -247.934272564881 -255.882894581982 -258.386582393224 -260.103657690645 -262.835354755073 -266.015251264736 -1.29757190151912 -7.45810552611717 -10.0503830936322 -15.8884701165536 -19.191990664818 -20.9043806526258 -24.186886161372 -26.0584959863092 -28.2336612080297 -31.0418679528258 -35.153643480869 -38.0431627757588 -41.114154883555 -42.7193228461768 -45.5096422835068 -48.8316394049465 -52.7029447517383 -55.1495411774304 -56.8668444901692 -59.1082632866671 -61.599901254202 -65.0016930635242 -67.3035679757326 -68.6003589753519 -70.3025176832821 -73.2318189893577 -75.8268459785457 -78.9961246972252 -80.6024497021592 -82.2987214627044 -84.8082519108554 -87.9975344350319 -90.8100611197177 -93.1426833421703 -94.2870009689503 -97.1566464024183 -98.5921362701279 -100.099818674202 -102.902309647638 -105.880632066039 -108.381340659716 -110.198049593956 -111.996020219814 -114.195183960224 -120.066976277781 -122.769028307791 -125.08846508232 -126.740571020837 -129.661771423136 -133.769611060064 -137.466493670037 -143.404123516066 -144.667793780433 -146.129161804844 -149.068783723532 -152.212492521578 -154.541170768703 -156.337722216984 -158.33167607485 -161.251341942873 -164.41988300316 -167.056186994858 -171.412767574038 -172.694075221583 -174.88922576092 -177.922283443952 -180.567022662319 -182.345679385621 -183.492678717891 -185.989395854392 -188.955544553845 -191.534905204294 -193.663702175858 -195.126628656731 -198.462720758096 -200.772854898728 -201.894835037212 -204.369647581765 -208.647111884194 -211.472529835759 -213.489320274557 -214.625023461082 -216.900077880061 -222.009173700311 -224.755660585944 -227.025641051862 -228.688392679518 -230.432465973296 -233.001762762036 -236.205428759111 -238.751945281829 -240.019459148656 -241.990909356345 -243.984921043809 -247.01520158394 -254.310486966256 -256.849828732203 -258.576205236404 -261.283597919727 -264.387430634882 -1.29383407374569 -7.404129757947 -10.0303040776464 -16.0297727664722 -19.3699421037464 -21.0826978979351 -24.3312242395208 -26.2020980864093 -28.3725358982464 -31.2290601283679 -35.321694272118 -38.1714685431294 -41.1928321184725 -42.791443359004 -45.5848578180475 -48.9358291064178 -52.8541275601307 -55.2848634200607 -56.9874959203009 -59.2120495864807 -61.726604346909 -65.0963584901601 -67.4135980059872 -68.7110744321443 -70.4146600355168 -73.2984904894258 -75.9222874786687 -79.1405949936333 -80.7969009645854 -82.4617111702064 -84.958507596846 -88.10193166195 -90.9165671292264 -93.2996412453129 -94.4442438612498 -97.3422520715125 -98.7656016403181 -100.290196938409 -103.175849580232 -106.109443080689 -108.514957602862 -110.321705730502 -112.148889614025 -114.4140272198 -120.185939716812 -122.867635357098 -125.177306191069 -126.841950422688 -129.763720828308 -133.693209724437 -137.315094528609 -143.298658944356 -144.549083391097 -146.018857091698 -148.961986512613 -152.142843176649 -154.459723870104 -156.251992451987 -158.228889477106 -161.147812091146 -164.351611390806 -166.984711058446 -171.20672787069 -172.482536743202 -174.688760754395 -177.683869551699 -180.403303568341 -182.204178615359 -183.360745858546 -185.874271698413 -188.865751130145 -191.452726522544 -193.544023321021 -195.013851546641 -198.397500307767 -200.759345209312 -201.895619313666 -204.302781525161 -208.475347631328 -211.322934966688 -213.318752259731 -214.445806689801 -216.735906524781 -221.585321529759 -224.345538178834 -226.604327778373 -228.266749817167 -230.005361318459 -232.5980488553 -235.898289728424 -238.412780567646 -239.667224159401 -241.648533204121 -243.632550738975 -246.576307870643 -254.180409520275 -256.682613085071 -258.418202699237 -261.137351606422 -264.287096749075 -1.29620132666961 -7.42142602103984 -10.0338108657632 -16.2446567793942 -19.5610902011401 -21.2732043958963 -24.5370027579542 -26.4298551250598 -28.6387103233246 -31.4315054107077 -35.4145336039034 -38.2648633717261 -41.3150324412254 -42.9064344723324 -45.6614557581558 -49.0454452884031 -52.9279564741484 -55.4008156550275 -57.0804262525553 -59.3281763775448 -61.8455954576436 -65.1699672358839 -67.456357201542 -68.7542697311275 -70.4835714760659 -73.4181343941119 -76.0128767159644 -79.2828462403821 -80.9232597364975 -82.6014331321294 -85.0638376229428 -88.2989652206706 -91.1679539147199 -93.4977016196218 -94.6564030025556 -97.5413790895983 -98.9998670627087 -100.519464717104 -103.307065822538 -106.301055388524 -108.690704605331 -110.51175842898 -112.318378662257 -114.575291945415 -120.760820568772 -123.545478760826 -125.853429292642 -127.511166777046 -130.373151341319 -134.443727537315 -138.114703296101 -144.050179871851 -145.302812007329 -146.773344633391 -149.706257392072 -152.846566209176 -155.156029827654 -156.968190169949 -158.957531943682 -161.886294465987 -165.077045463763 -167.736347319527 -171.988813585622 -173.267982842051 -175.471081389151 -178.414473005294 -181.116287743619 -182.923397862355 -184.082563085804 -186.584734022281 -189.516277311995 -192.134495070668 -194.216320854918 -195.689630473953 -199.25512601022 -201.63511139551 -202.742855113786 -205.195132313855 -209.426726400787 -212.267806770917 -214.221047477971 -215.352408981434 -217.612859044457 -222.753183972006 -225.531088417157 -227.790592907318 -229.44988721963 -231.229071364318 -233.846687960541 -237.109407773185 -239.600799297695 -240.859694602457 -242.78590002747 -244.789383619088 -247.736651462232 -255.701427482507 -258.1532212064 -259.876726607791 -262.600115745773 -265.930006914444 -1.29753783216269 -7.46917705861626 -10.1371433122524 -16.0274783242354 -19.3515096447118 -21.0630562333896 -24.3610319113012 -26.2029691807072 -28.3928743545666 -31.1992862039382 -35.4143742256227 -38.2824892979151 -41.340863759796 -42.9419283244772 -45.7445719238411 -49.1524747337174 -53.1146162421019 -55.6379722836335 -57.3348257615282 -59.6042583461836 -62.1183978999993 -65.4693251687764 -67.7382599948928 -69.0358781280326 -70.762610874673 -73.6514901979825 -76.1348782755554 -79.3021089464687 -80.889539298648 -82.5814319289585 -85.0844663496717 -88.2552877682676 -91.1202514092984 -93.4616047089324 -94.5934616907813 -97.4481998403236 -98.9098349680164 -100.40892968417 -103.188194932246 -106.187507546607 -108.610357042472 -110.44983777185 -112.255367157822 -114.482878378112 -120.443162194892 -123.156137366219 -125.456738456735 -127.118525296795 -129.923276449503 -133.875643907723 -137.480093867418 -143.574516873209 -144.824605158205 -146.289494072795 -149.186447156397 -152.35692443273 -154.67761714497 -156.486618273308 -158.50083670437 -161.433441105487 -164.690021254236 -167.332982116725 -171.623972579782 -172.899715985885 -175.089737231577 -178.036918090036 -180.779501464032 -182.583906886685 -183.732920671132 -186.232582531914 -189.20402915522 -191.838054946958 -193.93252690447 -195.406201789716 -198.852951887551 -201.206619762595 -202.324367215668 -204.740728389734 -208.991474990939 -211.82985029751 -213.790068259745 -214.919924668958 -217.240486799244 -222.291721366202 -225.064830202506 -227.335581361459 -229.007205650464 -230.79240276904 -233.360327015007 -236.577994361096 -239.105455041763 -240.363428302067 -242.330167346793 -244.355471473776 -247.340911299002 -254.78700023782 -257.27568350867 -259.007538816775 -261.746762083233 -264.901593674903 -1.29395976314501 -7.39898881569439 -10.0195696934332 -16.4094253109613 -19.7623535844026 -21.4788691822023 -24.7926830844367 -26.6549550971143 -28.8344409716193 -31.6303309668903 -35.7544588614806 -38.6061393715664 -41.6529802451792 -43.2511199722668 -46.0097881555379 -49.3375532435793 -53.2924099257683 -55.7712782425901 -57.4490100097637 -59.7287687595341 -62.2290404927485 -65.5756081296146 -67.8981259318848 -69.2006964601035 -70.8970164814469 -73.8261096909143 -76.3932380329735 -79.5156605822155 -81.1492011433681 -82.8369221909807 -85.3182350693766 -88.5694500758029 -91.4251109974444 -93.7560585549792 -94.8978691816368 -97.7580867425282 -99.2268905252579 -100.728441959922 -103.572139912168 -106.588466126339 -109.005825418432 -110.849823209565 -112.645273705896 -114.847757255152 -120.548915800749 -123.250286222675 -125.551381451699 -127.200666380184 -130.097243796875 -134.171150607716 -137.771123745346 -143.819192048993 -145.068736158788 -146.541394586573 -149.416321333671 -152.492672413774 -154.817290090677 -156.626929852335 -158.591910623744 -161.542016661644 -164.709759877048 -167.36970756867 -171.703979071464 -172.979761456397 -175.1889729431 -178.153179947309 -180.905178577478 -182.716154201657 -183.867686409475 -186.375039219704 -189.419427838489 -192.042349585743 -194.143704033417 -195.621120582664 -198.969541981966 -201.31300751599 -202.42360997646 -204.880248646776 -209.215671234859 -212.021604360746 -213.982930114481 -215.115810168794 -217.382562552581 -222.424486469387 -225.108596362656 -227.371319825833 -229.050889452999 -230.800010797232 -233.331008800948 -236.612922192008 -239.107497789711 -240.363696729318 -242.314903771269 -244.278354874806 -247.208075704773 -255.322824106833 -257.854339820019 -259.595523733334 -262.332643177274 -265.542157094117 -1.29539983136027 -7.42012509454049 -10.0419563606905 -15.9964810627607 -19.3235261869196 -21.0209725690551 -24.3083463838503 -26.1741057869708 -28.3430309107283 -31.1184684421459 -35.28862122582 -38.1682787110229 -41.1947372344106 -42.8039209223533 -45.6188007783551 -48.9105785830042 -52.880713497036 -55.3772764764021 -57.0687107603984 -59.3421485647779 -61.833211778282 -65.1590474535503 -67.4844205323734 -68.7814510443914 -70.4963533333028 -73.3999467944661 -75.9486538212061 -79.1813311216014 -80.7977879343149 -82.4741924971007 -84.9454431939306 -88.154082751778 -90.9555659677979 -93.3416030914521 -94.4750583547424 -97.4054763717022 -98.8492845611113 -100.373637385673 -103.220540831465 -106.162516649082 -108.586782564419 -110.406601599955 -112.208770294005 -114.463037613699 -120.375535156582 -123.063402917317 -125.356285215734 -127.020553111646 -129.923654425351 -134.008349529976 -137.705431791772 -143.768251160197 -145.010870897232 -146.47077574285 -149.403284677253 -152.561085302374 -154.852063105819 -156.653892988673 -158.641055759716 -161.579404488596 -164.777592624135 -167.438261116923 -171.686902314182 -172.968301771212 -175.199873394845 -178.150017981565 -180.855823246921 -182.639060006122 -183.782386502442 -186.294214679204 -189.298918138044 -191.951964004265 -194.047054826994 -195.519049347388 -198.953943301892 -201.31290517277 -202.451854822042 -204.886133961891 -209.1142939845 -211.934381765183 -213.900037064984 -215.025012364212 -217.305714332375 -222.409010824658 -225.136216615219 -227.399811577743 -229.077095651722 -230.823683686905 -233.399061478555 -236.649861832568 -239.204716252344 -240.448931743207 -242.410997680946 -244.435739990158 -247.379202173308 -254.821547638331 -257.37004409435 -259.109476009223 -261.807281597537 -264.943341303157 -1.29698694126827 -7.46633833893917 -10.1972295568768 -16.0042141099394 -19.324103298961 -21.0407958849061 -24.2631512642903 -26.0991919060179 -28.2973367864128 -31.0314526653426 -35.1090988579769 -38.0092755347628 -41.0354884284527 -42.6206020264087 -45.3795748928317 -48.6624343130757 -52.7260039013607 -55.2366858225365 -56.9603926550445 -59.241572949459 -61.7477502756351 -65.0914106048241 -67.3999002142762 -68.6981478449293 -70.3955925765526 -73.3217125546517 -75.8723294641114 -79.0785062089867 -80.7350239276905 -82.417266544111 -84.8967772430924 -88.0942619947678 -90.9519364367504 -93.2961184673041 -94.4436627909119 -97.2530258043369 -98.6833671368072 -100.19142532866 -102.946346174467 -105.883802972907 -108.298725905104 -110.132340651293 -111.929318572359 -114.165822734405 -119.769695810667 -122.474278249255 -124.80506402524 -126.456247135482 -129.291158432907 -133.381446778485 -136.9409870663 -143.206963371104 -144.458993297244 -145.9359079411 -148.860109919616 -151.982287228213 -154.277288950908 -156.080186842212 -158.061691729778 -160.995625162059 -164.179716061152 -166.843858705523 -171.029474632897 -172.311069836568 -174.489383394009 -177.475110969119 -180.158655212833 -181.952202880201 -183.105702962679 -185.652754915595 -188.608612830963 -191.186497290419 -193.286673080294 -194.757611368173 -198.118519143393 -200.454681843465 -201.607069941129 -204.034500167774 -208.290610231135 -211.063107663567 -213.019918805145 -214.148890865472 -216.416663101268 -221.579431676208 -224.365435206907 -226.680632883772 -228.351845140768 -230.104492998735 -232.680906666118 -235.946300655838 -238.457675159965 -239.719177381212 -241.651204047768 -243.652508173062 -246.549550504347 -254.198114058335 -256.693792895571 -258.410102769732 -261.084310075987 -264.26137653959 -1.29524768554398 -7.46679532221241 -10.1168498139848 -16.3038564817777 -19.7108518594189 -21.4227051056758 -24.6677441564414 -26.5461370161621 -28.7274463311879 -31.5464072449936 -35.7574234662775 -38.635451324561 -41.7151008411647 -43.3105845553659 -46.1065615632943 -49.4879810326589 -53.4588420341719 -55.9618918252592 -57.7230020592587 -59.9675249263978 -62.4445500213073 -65.796070551239 -68.1336446411957 -69.4342871075516 -71.1504696194339 -73.9979674823352 -76.6253229838353 -79.8030179445195 -81.4013230566445 -83.064373185527 -85.5606517601037 -88.8500309213887 -91.6952599534684 -94.0369604743788 -95.1873077358263 -98.0722379428696 -99.5072275094212 -101.011769643813 -103.827525565861 -106.81502172348 -109.265825121291 -111.086811919374 -112.899084569239 -115.123920401434 -121.132717485602 -123.790095743824 -126.102649163615 -127.761695463462 -130.640385714938 -134.738610164699 -138.416270473015 -144.523064363269 -145.768459874465 -147.221833737749 -150.152678057481 -153.25081064399 -155.550759761708 -157.359673825599 -159.341798848683 -162.231119161466 -165.411666117656 -168.005305575052 -172.136851978162 -173.419935541299 -175.620731869707 -178.570767181927 -181.251226610567 -183.03486939738 -184.183220138114 -186.691891356798 -189.741500602943 -192.380217139512 -194.50637762267 -195.973056977287 -199.429643339299 -201.756246585916 -202.893445025243 -205.354695723902 -209.700822992869 -212.502918282508 -214.439901998531 -215.565692945228 -217.865027457401 -223.200640374139 -225.93952123317 -228.202247030066 -229.868609178764 -231.632617525715 -234.189643028333 -237.42223062471 -239.980143197008 -241.249978573535 -243.202957182827 -245.187127346514 -248.144202178817 -255.523421193051 -258.047418230809 -259.775319554789 -262.479925494189 -265.641813019383 -1.29566093588129 -7.51907923536458 -10.156468570016 -15.9919315315627 -19.4506315916471 -21.1601721052023 -24.4111205248891 -26.2721273433338 -28.4746285461841 -31.2514504606477 -35.3825149456081 -38.2477222060999 -41.3550222679328 -42.9461128474796 -45.760892210349 -49.0626160813466 -52.9065210186567 -55.3965184478847 -57.0881153358243 -59.3417850625394 -61.8615251407861 -65.307884135575 -67.6189573464376 -68.9155085941393 -70.6236737561379 -73.5354802316692 -76.1964584802227 -79.3894436461376 -81.0668825980297 -82.7434010782305 -85.2602944767029 -88.4437364159214 -91.324838949743 -93.7163864715961 -94.8647918836052 -97.7193191738864 -99.1642936744366 -100.651169014982 -103.46785024742 -106.418184683339 -108.829309852991 -110.64548861004 -112.443721814556 -114.685888165544 -120.777763315824 -123.510626761115 -125.781357441137 -127.440070221312 -130.344319374858 -134.371638433839 -138.000216503653 -144.264559951789 -145.51045465944 -146.964487485975 -149.935029299206 -153.065662883381 -155.392552315072 -157.209855410794 -159.181345077842 -162.097493003491 -165.289520900929 -167.949384351348 -172.193248979474 -173.473481963387 -175.694750519043 -178.704345814996 -181.43782388512 -183.245391657599 -184.388522557817 -186.916018798354 -189.888170692111 -192.514201905421 -194.586864526783 -196.059077057129 -199.480201261137 -201.814100032566 -202.928798880804 -205.403091354159 -209.605028020424 -212.448474129499 -214.418582661383 -215.538380075383 -217.879153599614 -223.119098980683 -225.9012377254 -228.205944889995 -229.87829035281 -231.608352922346 -234.170737919757 -237.366456733266 -239.880875371028 -241.12496795157 -243.098620974661 -245.087320906094 -248.045991565886 -255.085836035759 -257.615208192301 -259.332724762949 -262.024709669543 -265.153425118844 -1.29723445496413 -7.4744418297862 -10.1207997238621 -16.0674283436062 -19.4132248722025 -21.1370565582581 -24.3608095924223 -26.1999401655312 -28.4013760085359 -31.1671711151661 -35.2529576828963 -38.1125272264838 -41.1591118438343 -42.7573960437384 -45.4931758541956 -48.762028309732 -52.6074259148671 -55.1198130253504 -56.8974782882183 -59.1597929722185 -61.6206832490693 -65.010253760718 -67.2797100161724 -68.5702889360779 -70.2586755308007 -73.1930000833111 -75.5911191664307 -78.7175517018886 -80.3490198508944 -82.0099676040283 -84.4620322836354 -87.6793035896209 -90.5047197706491 -92.8695869975213 -94.0189832683615 -96.9089661307251 -98.3755667270059 -99.8920684601689 -102.728015383005 -105.658827620768 -108.048837658264 -109.871922918085 -111.675920322693 -113.906682633327 -119.863825829613 -122.594617304128 -124.879306956975 -126.547459170609 -129.423375726315 -133.480850544655 -137.17421310132 -143.353657730574 -144.601464167166 -146.06757429475 -149.012281762837 -152.138771375643 -154.462239610158 -156.269759727892 -158.231809709974 -161.159194926443 -164.361574268089 -166.964083886542 -171.075472021644 -172.358608060889 -174.601765166218 -177.503944940463 -180.225656473417 -182.020464761019 -183.1739344432 -185.69859740175 -188.701303590518 -191.326860279371 -193.418799174468 -194.88146715137 -198.292045259956 -200.672062089911 -201.804333564333 -204.160199936571 -208.550459363199 -211.383079661153 -213.316107948858 -214.455842628668 -216.727107808148 -221.724347781322 -224.4938090218 -226.801952921107 -228.469900350345 -230.218210711018 -232.73095534296 -235.924703466617 -238.505116069841 -239.764754127315 -241.760960161066 -243.776253428263 -246.710502344046 -254.389126051143 -256.870068499358 -258.607203762839 -261.340798657968 -264.522854307141 -1.29257428576484 -7.52476455236934 -10.245759290415 -16.5346398086355 -19.9395551961027 -21.6540426986432 -24.8610228021716 -26.7370993116974 -28.9289054159267 -31.7244485935864 -36.0531879202721 -38.90011088861 -41.9366836201974 -43.5267039502899 -46.2868515192528 -49.6289478589161 -53.6162692675463 -56.1027790385991 -57.8193869000728 -60.0756940410106 -62.5846833741131 -65.9893909811915 -68.248350345329 -69.53564623551 -71.237881295958 -74.1448085895654 -76.70773795528 -79.9246519473957 -81.5562800615341 -83.2028347041061 -85.6762538459738 -88.9202481277617 -91.7526031113295 -94.1142216975405 -95.2630125160097 -98.0799968768866 -99.5119966716527 -100.999237807132 -103.729935595032 -106.691173299699 -109.082608672703 -110.910874034207 -112.712828070134 -114.941093485819 -120.895011075327 -123.586090686863 -125.874968901732 -127.518122701765 -130.378464725594 -134.377834170744 -138.110579317536 -144.31777376996 -145.570393525666 -147.045534389958 -149.995720671013 -153.072323215212 -155.364717488913 -157.175044998844 -159.149480203878 -162.066658576795 -165.32298903008 -167.998522173349 -172.284359863924 -173.561439609254 -175.779548284544 -178.712951891064 -181.447214941986 -183.227460703251 -184.378763670832 -186.855994648273 -189.798520491933 -192.415378443587 -194.494954357584 -195.964162386364 -199.335518512286 -201.689284792705 -202.841518989571 -205.244237844586 -209.43061508901 -212.246051891064 -214.212502723089 -215.355219849642 -217.657016556103 -222.902719282503 -225.653164367355 -227.960113096401 -229.629880784985 -231.383826702795 -233.95611806528 -237.157469178019 -239.716203141817 -240.972153547389 -242.924823220149 -244.919276796343 -247.824789795369 -254.915938213774 -257.368596304285 -259.097195785246 -261.799193857551 -264.912284661121 -1.29549072554129 -7.45477938105835 -10.0343782771013 -16.0286472298894 -19.3970083972196 -21.1053155429751 -24.3637912748256 -26.2370917289873 -28.4359916334629 -31.2449543319914 -35.4286957257705 -38.2667200731026 -41.3086972979722 -42.8995193787214 -45.691278037715 -49.0035612960966 -52.9256845122114 -55.4082783172809 -57.1130572618943 -59.321137072729 -61.8682654034979 -65.2626183470029 -67.5853152625019 -68.8810723069114 -70.5791150017242 -73.5556781916867 -76.2488376742297 -79.4257187860335 -80.9948880876482 -82.6533855430893 -85.1372005902834 -88.3240650762841 -91.1796698508739 -93.5003306965238 -94.6436449887664 -97.5116976532686 -98.9473408256403 -100.482202283711 -103.32795313847 -106.384402019926 -108.822525297426 -110.659966788209 -112.472155856367 -114.662218531554 -120.384727086109 -123.101742331024 -125.385896489452 -127.035874208879 -129.8995179113 -133.964813373134 -137.717521230205 -144.102815790762 -145.349286299131 -146.815611733488 -149.753337863467 -152.884267313969 -155.201668339783 -157.000403884892 -158.97775432349 -161.865979806469 -165.038766777705 -167.673599955462 -172.018002631016 -173.301045280613 -175.463079063947 -178.42508726241 -181.157028397595 -182.93828274594 -184.083438480196 -186.580055590172 -189.627811935759 -192.254071024887 -194.334075772014 -195.806264835309 -199.253201318455 -201.573054389899 -202.687387278124 -205.132845043245 -209.408501181565 -212.246660945911 -214.209975959266 -215.332339630068 -217.619191202664 -222.668850381093 -225.44883471526 -227.693182443095 -229.361282968865 -231.086593866493 -233.638921050366 -236.941814142521 -239.51480931368 -240.774981298704 -242.719879383662 -244.689257071297 -247.679764240868 -255.892525003431 -258.365308279838 -260.089234088556 -262.774050092164 -265.991282596006 -1.29323885576147 -7.35950278958986 -9.90740708620796 -15.7696688062266 -19.0929442689175 -20.8054992445687 -24.0958007485446 -25.9462424142018 -28.1277992250758 -30.9291791650657 -35.1273897463333 -37.9885406820074 -41.0576062863313 -42.6544857964929 -45.4692038653989 -48.8042454893887 -52.7668312049164 -55.2249720302019 -56.9421675911896 -59.2230105473207 -61.7119876198903 -65.1145361449594 -67.4124391692169 -68.7089404560632 -70.4207177790125 -73.3301024672886 -75.8859978658804 -79.1353042305886 -80.8232308592717 -82.4922392975253 -85.0145688498056 -88.1631996277115 -90.9744131606547 -93.3639665767084 -94.5128444502788 -97.3758705799847 -98.8727201614417 -100.415553611878 -103.236147559511 -106.215377012553 -108.633758494742 -110.453421854532 -112.24288506847 -114.491634993856 -120.380861671579 -123.055976733808 -125.387384063979 -127.030491268114 -129.904249228169 -134.111934475046 -137.757874105776 -144.366499200073 -145.612508560126 -147.084311431788 -150.054266017103 -153.18042822131 -155.497218675199 -157.318305793561 -159.316295313812 -162.243675379152 -165.437390473106 -168.098366320883 -172.269209389883 -173.555721253861 -175.764921923662 -178.753031297946 -181.437001305801 -183.23999785277 -184.37854117107 -186.925631991896 -189.867881366767 -192.478953570071 -194.567323594234 -196.041171216139 -199.3854110126 -201.733050087184 -202.871219081607 -205.278452007532 -209.523650176707 -212.366466019432 -214.32744229457 -215.447595214532 -217.765777869048 -222.964395857514 -225.732498802829 -227.9944525416 -229.656866602471 -231.386483176065 -234.017320504429 -237.19353623215 -239.656151333101 -240.915192593664 -242.871197463383 -244.89649584362 -247.867388453561 -255.633649666113 -258.155949741493 -259.893051279887 -262.615796432087 -265.783949718304 -1.29412853268239 -7.47620126447392 -10.0948366124402 -16.0914949661651 -19.4892751524316 -21.1994935638133 -24.5347533160204 -26.4017782292736 -28.6029660992883 -31.3571399991466 -35.4212678230933 -38.3025623682855 -41.3500848030857 -42.9469386734255 -45.7263663823111 -49.0243468788911 -52.9403555521405 -55.4092450968859 -57.1028122489746 -59.3731633844972 -61.8482940977784 -65.2913008757981 -67.6126114558403 -68.9171480869861 -70.6200986515005 -73.608912379677 -76.2382053687815 -79.3818796352317 -80.9963705859326 -82.6738793737873 -85.1283451114183 -88.2478864480455 -91.0669748739066 -93.4053328659637 -94.5528524809054 -97.367012436103 -98.8222516992621 -100.332125231052 -103.204817011939 -106.245217665565 -108.704831860683 -110.531664583577 -112.343118454336 -114.572633585243 -120.411195055361 -123.151027523131 -125.462439073918 -127.124741107036 -130.020798607695 -134.116076754789 -137.781639098851 -143.982575972455 -145.23483426462 -146.715185871483 -149.606354174407 -152.753959238862 -155.039800495676 -156.85211415626 -158.821120464153 -161.740307653378 -164.988752034811 -167.564105579299 -171.781707460839 -173.058083518077 -175.244530489321 -178.149280930254 -180.917557011947 -182.737942100599 -183.891673153337 -186.380011768425 -189.37668782428 -192.023292211314 -194.120844737358 -195.589644613958 -198.931556194082 -201.27316474332 -202.42462561481 -204.838995329 -209.081646182373 -211.898472820444 -213.860578090889 -214.989335257443 -217.273946027284 -222.422699795858 -225.177310759631 -227.445246098163 -229.116548776043 -230.862605755873 -233.417130398478 -236.594076131996 -239.08463252011 -240.346648899198 -242.32512654584 -244.300522183163 -247.23769206759 -254.847263777379 -257.347126278371 -259.072972325585 -261.790378629662 -264.962444744624 -1.29508511553525 -7.40441805921859 -9.88803443618828 -15.9288305140477 -19.2572609497951 -20.9599837471567 -24.214893725277 -26.0683442555672 -28.2443996374226 -31.0041177230302 -35.0543119764349 -37.8917526683832 -40.9368305880794 -42.5265514624449 -45.2986563814807 -48.7238454983 -52.6101330636208 -55.0756161481896 -56.8378646102357 -59.0924777088019 -61.5995749187451 -64.9429767421297 -67.258509765878 -68.5545271851461 -70.2584939478738 -73.1798361712124 -75.6964492478987 -78.8083880119158 -80.4200937220516 -82.101587311234 -84.5943282203849 -87.7662722076945 -90.6341064788724 -92.9641551513445 -94.1099489257805 -96.9660041779689 -98.4311958686125 -99.9302521739718 -102.752111587763 -105.635279380298 -108.082060402959 -109.912553267953 -111.719306169429 -113.945139955665 -119.564811688622 -122.304447556339 -124.605575483461 -126.254525135838 -129.152104485722 -133.229584042825 -136.902937197415 -143.831171125859 -145.0746654329 -146.540678576435 -149.440653723666 -152.501065309377 -154.810084564323 -156.607511532732 -158.592478651242 -161.499347422674 -164.634485630106 -167.255608618514 -171.585454792713 -172.872066846737 -175.080706166387 -177.968096341237 -180.712481433065 -182.478228101166 -183.626086522536 -186.119302711772 -189.124760895227 -191.733231729994 -193.845963132012 -195.319253325816 -198.666233894059 -201.012642225255 -202.164044089571 -204.596761411807 -208.934896052345 -211.780256738758 -213.737679766688 -214.878614981917 -217.155307464955 -221.973499165488 -224.720931181921 -226.994009203926 -228.66319344392 -230.400323301372 -232.950166007701 -236.155274264011 -238.656561796179 -239.921418128488 -241.874283159103 -243.849641935127 -246.829317191209 -254.150937509841 -256.659808119919 -258.389027927373 -261.057830467907 -264.245843143523 -1.29816263845499 -7.45218095226439 -10.0971636576641 -16.1144063376603 -19.4379914706757 -21.1515409263489 -24.4371984401588 -26.2952593421166 -28.484724414043 -31.2984520652564 -35.4879918543989 -38.3328166334643 -41.3679883024083 -42.9503858790629 -45.7206065849484 -49.0951822155622 -52.9901768566489 -55.5045294828362 -57.1842343103268 -59.4602983511579 -61.9659118438782 -65.332131113383 -67.6007684292506 -68.8990562066198 -70.6107009764271 -73.5586170645555 -76.1840123932596 -79.3163356819134 -80.9473888553387 -82.6554784215353 -85.1181936521253 -88.3412354493836 -91.1645296715793 -93.4857382208127 -94.6250386578838 -97.5152792667051 -98.9418575799136 -100.461653831763 -103.254437909686 -106.225898858235 -108.682410959838 -110.524510375631 -112.336058937443 -114.546777603285 -120.290517002832 -122.991227075838 -125.255165378373 -126.911707444566 -129.796365240306 -133.777599300561 -137.480655799731 -143.440477320168 -144.689481493584 -146.148881906987 -149.093302638372 -152.275033479362 -154.593082650964 -156.398584209675 -158.376504571641 -161.319269905906 -164.434475920573 -167.056986333771 -171.459653742515 -172.737877590658 -174.910099448542 -177.862180388178 -180.543053094932 -182.337877157828 -183.482093593826 -185.978534518369 -188.995075609897 -191.649677729125 -193.724776517659 -195.206837956235 -198.618574316677 -200.947155349434 -202.078398911274 -204.495392177177 -208.796510395534 -211.637545455515 -213.615930591 -214.754834697223 -217.036322611634 -221.931650696938 -224.682815527967 -226.955860410701 -228.625322811473 -230.385620321208 -232.927306462631 -236.176734959112 -238.747806353784 -240.012679181995 -241.975692721444 -243.929322039335 -246.913919712508 -255.219108159466 -257.706695963495 -259.419009145349 -262.111697705071 -265.316125975618 -1.29427847205068 -7.38119394879651 -9.94279724901074 -16.0278154492281 -19.3974692658079 -21.1014640380426 -24.3695078891443 -26.2147571024211 -28.4132453807884 -31.1990281182464 -35.3363427488951 -38.1492862931133 -41.2354293505109 -42.8298155715146 -45.5714314544979 -48.9713166676446 -52.8141003385317 -55.3178503622874 -57.0083742144668 -59.2669855943624 -61.762334393669 -65.1035692064033 -67.4332647166252 -68.7227876989824 -70.4322635352275 -73.3414083844451 -75.9801151822584 -79.2415390494043 -80.8751760498432 -82.5403067610933 -85.044193769278 -88.2868495490601 -91.2181039204666 -93.5896851491548 -94.7368759778257 -97.5877548310281 -98.9959405825872 -100.513799588596 -103.338701198658 -106.274507493003 -108.667350509081 -110.489652930553 -112.292626425337 -114.505487999695 -120.349066590014 -123.081966724797 -125.338416403994 -126.994425376953 -129.860534992458 -133.916514618205 -137.494360806129 -143.526892090717 -144.771210146414 -146.225697539155 -149.151412750873 -152.281722723888 -154.598677865423 -156.394967076087 -158.352074282694 -161.270294266398 -164.411311869278 -167.080695733218 -171.458995889029 -172.738802435556 -174.956417221628 -177.905537781416 -180.604315313667 -182.395607800841 -183.542509214107 -186.037755728195 -188.916794795239 -191.534887250507 -193.599601184225 -195.067575570744 -198.443479562269 -200.794115029674 -201.930774157464 -204.325498018384 -208.77721947468 -211.625990398481 -213.598710284426 -214.722696221711 -216.977792244959 -222.15536565652 -224.913537172605 -227.191209994105 -228.852715214228 -230.582635471274 -233.145420436123 -236.415311921986 -239.008359550929 -240.263960772678 -242.235295582946 -244.227607656351 -247.169574444835 -254.464550687896 -256.939722458219 -258.664889521987 -261.410991147093 -264.593512142349 -1.29505168528563 -7.44895289521352 -10.0580624394592 -15.6892048200425 -19.1367071067058 -20.8362065582492 -24.067929014989 -25.9188805965577 -28.1022017290882 -30.8560392441375 -35.0247001937754 -37.8503297977144 -40.9438309817627 -42.5368232637994 -45.3515389062288 -48.7305516351786 -52.6764008109924 -55.1868894436983 -56.8901271696512 -59.150900946566 -61.6326759865254 -64.9864843543186 -67.242211093174 -68.5451221948571 -70.2609324376678 -73.1529949019251 -75.7361703164857 -78.9368505405529 -80.5411161942741 -82.2219946212536 -84.7088252773528 -87.9217219074645 -90.763751693384 -93.1029352391895 -94.2539251602938 -97.1492618929287 -98.6020111044689 -100.095747210379 -102.907174482417 -105.910107866576 -108.350549297309 -110.160037039553 -111.980117016487 -114.21621355948 -120.254625430657 -122.974274993934 -125.285687680934 -126.925037487872 -129.761370530733 -133.812921418296 -137.398134126395 -143.456103506812 -144.713551959225 -146.169902690747 -149.150124356095 -152.304819561323 -154.628515842475 -156.428180181492 -158.38352876914 -161.287326419578 -164.510879348505 -167.169811222201 -171.342860346593 -172.62635234311 -174.809903132015 -177.740479605591 -180.45803976338 -182.258623212002 -183.412261056251 -185.90086596265 -188.868905197427 -191.523383720206 -193.59940267341 -195.05943402127 -198.424985582067 -200.766945062114 -201.889145817089 -204.3130563446 -208.591752142673 -211.453360205326 -213.392372702551 -214.524240600442 -216.802648161275 -221.796232929094 -224.52368363927 -226.811258711649 -228.493470334643 -230.217308713015 -232.802233425994 -236.003704018607 -238.527422067988 -239.784102891115 -241.733454045458 -243.728420050243 -246.643294177037 -253.815748630197 -256.294106087278 -258.023270904421 -260.777215276575 -263.940654918469 -1.29575115388402 -7.45036151366894 -10.1004790594585 -16.1632521567353 -19.5487444120355 -21.2642034574427 -24.4627843579998 -26.3340564740845 -28.5138930084951 -31.3006953284493 -35.4199560966578 -38.2932965756503 -41.3206873381062 -42.9080971938017 -45.7179900387608 -49.0760815866528 -52.9441114170816 -55.409793727433 -57.1315588892405 -59.368518819447 -61.8688160321363 -65.2201976403948 -67.5201914433733 -68.819128444483 -70.5286308758528 -73.5137299218119 -76.0292186808297 -79.3235994377479 -80.9934671272915 -82.6604671125603 -85.1665516308467 -88.3381577712153 -91.157349598226 -93.4919823045513 -94.6278293520747 -97.4829516754977 -98.916140865999 -100.40813107835 -103.231708986863 -106.249646000149 -108.673083922946 -110.475477093579 -112.269443747737 -114.469674215594 -120.471790784122 -123.216681157241 -125.515811381813 -127.166373040115 -130.047338015725 -134.103015091311 -137.822495137094 -144.358785124937 -145.615944877126 -147.091397463128 -150.032077714299 -153.205456128859 -155.544214685619 -157.352813312542 -159.321182256434 -162.25314842949 -165.405312358886 -168.031095957656 -172.243110752141 -173.520663209653 -175.70421693729 -178.675553838943 -181.427474178474 -183.225501790136 -184.373213580716 -186.905751111637 -189.850314196366 -192.477586141127 -194.561481689433 -196.033597609043 -199.385475517773 -201.743258501385 -202.871403548858 -205.30180691333 -209.603213331078 -212.417891980972 -214.369024177349 -215.499424951066 -217.760080969777 -222.863787033952 -225.584819785396 -227.851394657197 -229.51872903218 -231.307543890005 -233.877177282151 -237.032140537461 -239.583425860778 -240.835225429112 -242.805901623578 -244.791487452634 -247.741872892256 -254.884139295661 -257.37040186193 -259.09828596489 -261.805070441861 -265.025325259304 -1.29822958558089 -7.5196479047433 -10.1539316228865 -16.1864731260064 -19.552398086429 -21.2531329493137 -24.5667882241257 -26.4504068003854 -28.6368193800308 -31.4461964730333 -35.674082818311 -38.5374448849741 -41.5091743473656 -43.0995342031958 -45.8811028305544 -49.2119536597479 -53.1094351265226 -55.5835591372075 -57.3076943355759 -59.5379365477793 -62.0603840569971 -65.3956086278962 -67.681976108088 -68.9805424845737 -70.6772544427152 -73.6344317555342 -76.1724512455567 -79.3554778602766 -80.9665881730388 -82.6552713561737 -85.1590653827132 -88.3834037700118 -91.2296383895076 -93.5712297342355 -94.7253148777487 -97.603832383805 -99.0746036483521 -100.589760931357 -103.367707970239 -106.379509167878 -108.770449940779 -110.593847059447 -112.417737345986 -114.618958396611 -120.727576940545 -123.437987300224 -125.759445561911 -127.425214445392 -130.292619326094 -134.398453195996 -137.979241213465 -144.014370794208 -145.268171888996 -146.752990312678 -149.664013661599 -152.778061321056 -155.098661341314 -156.921343472254 -158.908360324582 -161.830592418348 -165.025581160659 -167.637064366367 -171.857369799995 -173.142705858137 -175.324661436174 -178.321937281532 -181.041852036036 -182.81586361003 -183.965607230343 -186.505406734731 -189.440454733079 -192.109245954203 -194.201376051152 -195.667323343787 -199.0826783988 -201.392253401654 -202.517504486406 -204.971268472163 -209.191491430329 -211.988374117919 -213.954719097579 -215.068711522431 -217.399030469945 -222.375835359663 -225.211027628403 -227.503823070503 -229.184279307615 -230.931271404155 -233.473771430607 -236.695319051267 -239.226105444072 -240.482313469806 -242.438099016885 -244.428611344778 -247.31712061 -255.014339406673 -257.542512244197 -259.272718944017 -262.034280707001 -265.232717843519 -1.29902699259034 -7.45238925646089 -10.0481532805234 -16.4660452283799 -19.8738989047842 -21.5785442443596 -24.8954029586124 -26.7319131021122 -28.9155057820359 -31.7203599391687 -35.8825488857554 -38.7039440839751 -41.7384518384397 -43.3335289317226 -46.1401286274859 -49.4660245633204 -53.3896240268179 -55.8802049120958 -57.5812843018525 -59.828425504716 -62.3697677715149 -65.7302261605155 -68.0883178124285 -69.3888601231472 -71.0989227884954 -73.9881990039396 -76.5604184266646 -79.7794262497938 -81.4105272195329 -83.0870560298912 -85.5824633770848 -88.7735976960025 -91.6048481152012 -93.9360512681943 -95.0783325541605 -97.9863876864368 -99.4158930322057 -100.933748317723 -103.770383763557 -106.746781201523 -109.160998564968 -110.98999123653 -112.78631181295 -114.999494103419 -120.77998683133 -123.493492686237 -125.771638319257 -127.426855372711 -130.311926451554 -134.347158569514 -138.037121880999 -144.262246675137 -145.510169442947 -147.007454440714 -149.97500146738 -153.158007299136 -155.465726154003 -157.266898919707 -159.263238087325 -162.14788122717 -165.339805269584 -167.958342356262 -172.095428333652 -173.376133969835 -175.602982591044 -178.537900609889 -181.255856546369 -183.014386594665 -184.160958820204 -186.672117086337 -189.67309055267 -192.353492810128 -194.420373410821 -195.896045993158 -199.316329904073 -201.673364212876 -202.807345177626 -205.228213393531 -209.422651329477 -212.2779533746 -214.224811680096 -215.351170856412 -217.669587671392 -222.951049441563 -225.690092547581 -227.986110365432 -229.65122963482 -231.434117732373 -233.993723639899 -237.157735974952 -239.711699342528 -240.968308862341 -242.943043330419 -244.953744736327 -247.916509556756 -255.494366571654 -258.022141222957 -259.73379042585 -262.439918089957 -265.621581796118 -1.29713792841173 -7.45262994077486 -10.0354478859528 -16.0404515107612 -19.4084245196848 -21.1103315486896 -24.38567833146 -26.221598777993 -28.4117320901289 -31.2061440888979 -35.2466271358169 -38.1300612906733 -41.1963634715186 -42.7976242725837 -45.5577202722904 -48.9659529259441 -52.8771875031087 -55.3553400454596 -57.0760944024727 -59.3664738680042 -61.8714115038107 -65.3021418799216 -67.5569218995121 -68.864452010892 -70.5819403953859 -73.4787920477073 -76.0633700739128 -79.3314027318225 -80.9569304994829 -82.6418215650738 -85.1191918205522 -88.3444844814674 -91.1897739275048 -93.5953370014945 -94.7369528066036 -97.6270159365921 -99.0962043305394 -100.62949727844 -103.433524217683 -106.443359546834 -108.859184801027 -110.685703747053 -112.490510082821 -114.707303814898 -120.74929676729 -123.437076236655 -125.760027685289 -127.416930570485 -130.216898912344 -134.357338979299 -137.959446650459 -144.196326762908 -145.447176091072 -146.912987135547 -149.839654089212 -153.00796894827 -155.335660820999 -157.138557519806 -159.142987799643 -162.063207992188 -165.239543989542 -167.875245752726 -172.088960959687 -173.367324933156 -175.57452665893 -178.53515576924 -181.262355861655 -183.058597875815 -184.212058302602 -186.718629906544 -189.720290778836 -192.326239270757 -194.437758211194 -195.909813082777 -199.277217686776 -201.621373192161 -202.763460886298 -205.185370550483 -209.483593817024 -212.280758631858 -214.248384651785 -215.3806597394 -217.625964336721 -222.648598185485 -225.361606836443 -227.651545614297 -229.315161989341 -231.054943509405 -233.626931457398 -236.829625096674 -239.388541516338 -240.642730213663 -242.615014980543 -244.598839796599 -247.566696596801 -256.096942147103 -258.661721442615 -260.385979164749 -263.102330355067 -266.333456921251 -1.29561703881626 -7.5052289570101 -10.0746326336727 -15.8851685493115 -19.2391494960971 -20.9565770668608 -24.1719659991508 -26.0103069647011 -28.2303599225965 -31.0133691848573 -35.0478283308225 -37.8406253253016 -40.8683075647705 -42.4528405353061 -45.209704010216 -48.5508041402869 -52.4469565071253 -54.9040257807741 -56.6682876146451 -58.9246055696051 -61.4686248104286 -64.8566481655639 -67.2174810137883 -68.5251954543594 -70.2393848112527 -73.1391278164071 -75.6545562956095 -78.8297281038499 -80.4953772866624 -82.1737164742457 -84.6809226462294 -87.8921559204601 -90.7285695849384 -93.0735858402603 -94.2208200131662 -97.103140518221 -98.5539998988232 -100.074192964113 -102.870072861128 -105.825908958383 -108.229774758597 -110.026622322927 -111.825652625747 -114.057037753398 -119.935879170344 -122.636784273512 -124.980079994923 -126.633894785022 -129.488481899815 -133.506912736716 -137.042285531858 -142.981600772265 -144.239019404835 -145.697305610055 -148.655698140597 -151.800058286609 -154.086997562763 -155.878068223973 -157.872476531176 -160.750611263167 -163.929984168829 -166.561361158512 -170.811564549415 -172.097870873117 -174.280779438229 -177.260286151993 -179.972575919106 -181.753605121087 -182.896281565813 -185.440794275163 -188.455098858864 -191.077789637832 -193.195196022633 -194.670890118876 -198.124822397668 -200.432890751406 -201.564454425303 -204.007172971871 -208.263541715166 -211.091963599087 -213.021859479078 -214.149877663103 -216.406282971916 -221.576440877655 -224.334024910932 -226.611553877057 -228.288369465136 -230.045687178832 -232.61375028198 -235.851104046564 -238.356241788193 -239.60233607634 -241.582059588265 -243.592866150178 -246.557690618253 -254.154142876604 -256.679375021573 -258.418792916814 -261.150755407198 -264.350284519049 -1.29588995837474 -7.43210694113636 -9.97782334340636 -16.6304598144177 -20.0003822235378 -21.6935545093058 -24.897835965165 -26.7286400785226 -28.9411556693081 -31.7036524492233 -35.7995830615883 -38.636981175211 -41.6704713468627 -43.2712045247651 -46.1031332335702 -49.4615327323797 -53.3135831306274 -55.8192167984777 -57.5118556015017 -59.7579607909783 -62.2803074242359 -65.6820649480565 -67.9730331332799 -69.2600082297138 -70.9688623781635 -73.8992558893279 -76.4404172801463 -79.6072146619805 -81.1854699487455 -82.8698145497086 -85.329927420254 -88.5840778281482 -91.4169034842034 -93.7778128778428 -94.9283735523103 -97.7713672282851 -99.2598427492121 -100.777043285248 -103.580843785634 -106.635261573819 -109.063575781488 -110.88795514409 -112.685044990757 -114.925018820304 -120.770294832512 -123.478691731499 -125.76113629058 -127.412512080099 -130.250730292567 -134.352843340448 -138.023065821298 -144.251267088502 -145.502698212144 -146.975604542538 -149.894320952385 -153.00663969094 -155.305150467632 -157.11116118816 -159.088838331532 -162.027634274996 -165.210927759525 -167.836040739149 -172.05776973631 -173.345978422115 -175.516335791604 -178.465794966697 -181.207995154719 -183.00441071721 -184.157275210045 -186.684250308937 -189.65315810554 -192.28880774163 -194.394615352284 -195.862429373812 -199.238687049874 -201.587850844412 -202.698365506248 -205.128471533261 -209.475824251226 -212.379611338513 -214.321668539222 -215.458474446908 -217.761073085641 -222.802680176749 -225.557832665489 -227.775581141331 -229.438743055089 -231.206391744271 -233.772741420308 -236.978495232854 -239.484147625652 -240.741249059526 -242.723395486389 -244.695789765012 -247.69941731529 -254.601368474789 -257.105730724864 -258.838722044308 -261.508549152803 -264.669544823335 -1.29366319828627 -7.498857916267 -10.1407090279857 -16.4683338674538 -19.8382117642344 -21.5527606661255 -24.7932370307664 -26.6704874891473 -28.85275968712 -31.6892773275343 -35.8436408113842 -38.6676319900834 -41.6498471442468 -43.2275568790072 -46.0264122876093 -49.3020399389179 -53.1373919414226 -55.6151879484395 -57.3116287267277 -59.5739307943895 -62.1223738447073 -65.517317105473 -67.803249519012 -69.1026162856815 -70.8284896034484 -73.6943442812925 -76.2041693188583 -79.4082650878621 -81.0549389750908 -82.7225131595699 -85.1784343546576 -88.3294023505523 -91.1378352171947 -93.5053477587726 -94.6385129260351 -97.5144590823558 -98.9784944111623 -100.471984901099 -103.274537116095 -106.302141357957 -108.716860771928 -110.513831689813 -112.324207486858 -114.551763352576 -120.343719586796 -123.050099659779 -125.335922925865 -126.996135969704 -129.831935269436 -133.886403517983 -137.456396245872 -143.79466597565 -145.041596475629 -146.531497577141 -149.420519387411 -152.532019352557 -154.834756875549 -156.647759045124 -158.640439808423 -161.590833294723 -164.807346578429 -167.486112785231 -171.733151394491 -173.015115601786 -175.228176227429 -178.189305877431 -180.926152821127 -182.725668159913 -183.870418411614 -186.399346186652 -189.394075600146 -191.989224412585 -194.084078079099 -195.545013677658 -199.01733370732 -201.330306954975 -202.467482467266 -204.89192385414 -209.19918461842 -212.044354356465 -214.003779223668 -215.132189670023 -217.453669286182 -222.801344378727 -225.551994784 -227.834926642751 -229.499417779674 -231.216188374211 -233.778972703383 -236.98247343488 -239.522741483599 -240.776291352378 -242.775010083867 -244.772220256135 -247.745828608351 -255.358073722625 -257.796423205134 -259.532501303425 -262.295225134466 -265.502639050554 -1.29278097857937 -7.41078779186188 -10.0959582863207 -16.2943715770791 -19.6873027655336 -21.397355893317 -24.6462804608584 -26.4860188234055 -28.67067969556 -31.3958741047465 -35.6135027933066 -38.4825142042773 -41.4646622466992 -43.0674352648562 -45.8362646250113 -49.060966925452 -52.9686111636183 -55.4497252662167 -57.1448487042232 -59.4208699579395 -61.9573750638934 -65.3410346596426 -67.6331834639861 -68.924121340712 -70.6153496269004 -73.4867618042508 -76.0333043947691 -79.2540004242716 -80.8997822105068 -82.5776327062937 -85.1135400743352 -88.3123710118785 -91.1512662874862 -93.5139914982046 -94.6612093395414 -97.5280326054723 -98.9981437681685 -100.502227898079 -103.290754304901 -106.183731529684 -108.598010826295 -110.428292457222 -112.238133235443 -114.472954214973 -120.568797303815 -123.2012010618 -125.532437800499 -127.191731722692 -130.05483691213 -134.237938110019 -137.828276079254 -144.115208220537 -145.369917409286 -146.81945067671 -149.742722635683 -152.890448037219 -155.183086329557 -156.973825616875 -158.927433143431 -161.788656082405 -164.938859965989 -167.554022092558 -171.787365046882 -173.070383052901 -175.255730324892 -178.162069569936 -180.876865811302 -182.666989921864 -183.819734225467 -186.345323975685 -189.271629280031 -191.872952986543 -193.954681400096 -195.426675742446 -198.861446435114 -201.20608351832 -202.340252359017 -204.745626440706 -209.070310091705 -211.896456446221 -213.849927772037 -214.971984123436 -217.259993120222 -222.603412299247 -225.340493653028 -227.593744028131 -229.267569094748 -231.021735276091 -233.541002677922 -236.738562013001 -239.241469927343 -240.506003780384 -242.456283658125 -244.451904147195 -247.471188687531 -254.65561940704 -257.201391573202 -258.94592816182 -261.650378855553 -264.847460599481 -1.29389329519285 -7.40386630564004 -10.0653020706611 -15.9090678442511 -19.3316876398581 -21.0233834719247 -24.2989304966617 -26.1497691256556 -28.3251072120375 -31.0912449244147 -35.129235524561 -37.9823170192932 -41.0380486165536 -42.6418307427408 -45.4423009613152 -48.7486545469531 -52.6662219123012 -55.1334257612304 -56.8216953823659 -59.0713071458223 -61.6226426841858 -64.9694737610671 -67.2941722745581 -68.5943732607338 -70.3088156079999 -73.2763117642837 -75.931401031479 -79.0743776486799 -80.680825086964 -82.3719875230748 -84.8517995416844 -87.9904623768018 -90.7793427770235 -93.0820928344391 -94.2251960818795 -97.0695346884673 -98.5242587829693 -100.039429194659 -102.813112292261 -105.730009193157 -108.162444792077 -109.984866421458 -111.769662442326 -113.96961844702 -119.776051059468 -122.491631742535 -124.811059234032 -126.465733120176 -129.373173289414 -133.369339274896 -137.012348917022 -143.630239417999 -144.884367423623 -146.376060303297 -149.312414961753 -152.366986238617 -154.674727403014 -156.480790076316 -158.461499053223 -161.403383067804 -164.608241163399 -167.265529648479 -171.443890306253 -172.718035598204 -174.929689643337 -177.874454018062 -180.57886618334 -182.381655654844 -183.530655050718 -186.067709166975 -189.081689146565 -191.642985864427 -193.715263653067 -195.186785532454 -198.597821670789 -200.949534837712 -202.069436609352 -204.490218679824 -208.613316219093 -211.409455101194 -213.364624354949 -214.510482004339 -216.794143083853 -221.832838842252 -224.565917600311 -226.879720967685 -228.549796771975 -230.319767534964 -232.880193246482 -236.080835001954 -238.614418899851 -239.871788841421 -241.865419346811 -243.859224630419 -246.788921859263 -254.00171539159 -256.508163708918 -258.245526049712 -261.011697514885 -264.171860770648 -1.29639500006171 -7.48310953695325 -10.095944217512 -16.333270451668 -19.6854599509344 -21.3932478229117 -24.6905445084244 -26.5387794626086 -28.7255004555177 -31.4901069589785 -35.6826441218914 -38.5473770908915 -41.5575741030614 -43.1513644139906 -45.8835069659964 -49.1448505802321 -52.9925120489391 -55.4258473220215 -57.149340363533 -59.3928393155562 -61.88791691999 -65.2956231802966 -67.5896034110404 -68.8802528876476 -70.5582050949849 -73.4745688619042 -76.0951234260986 -79.1979274698898 -80.8537328810564 -82.5217091034006 -85.0157916316906 -88.2183562992411 -91.0439011608305 -93.3829719800349 -94.5342013429259 -97.4045249389736 -98.8775633194221 -100.3839000571 -103.204135519444 -106.210677182212 -108.657125976815 -110.466767266314 -112.280019470645 -114.513456871049 -120.368043760216 -122.968490125287 -125.331517497009 -126.98815515954 -129.873681637203 -133.979320594792 -137.524697212209 -143.914782811336 -145.165628533874 -146.651066365554 -149.567913033611 -152.697854253494 -155.02291882433 -156.825770229062 -158.82654825694 -161.7425843344 -164.916859521396 -167.565806585486 -171.682061140198 -172.958997253461 -175.16395347385 -178.127616881979 -180.852503010429 -182.627472810638 -183.774183620782 -186.320678704097 -189.334122070713 -191.967742316986 -194.077904923439 -195.54088192372 -199.024952830185 -201.350002368546 -202.472159802377 -204.857396208588 -209.017154971901 -211.819650742466 -213.797231670409 -214.922544574838 -217.19095772724 -222.290126899278 -225.069244651742 -227.346786126741 -229.007721379453 -230.760741397447 -233.28974048112 -236.588270052547 -239.097695065654 -240.365693307246 -242.306038315146 -244.329944577643 -247.263007988039 -254.722610643263 -257.164015330597 -258.902156567203 -261.631501757088 -264.797883744067 -1.29371398308432 -7.48720706900363 -10.0440140625852 -15.9048314413836 -19.2117711553716 -20.919738986438 -24.1454992386122 -25.9878750785424 -28.1742371870541 -30.9416109053636 -34.9179141967328 -37.7128890159126 -40.7388304000085 -42.3316042954321 -45.117882009764 -48.3978619988878 -52.3639183002143 -54.8441446395277 -56.5154442934593 -58.7659686576491 -61.2740761720423 -64.6334082167289 -66.936321431443 -68.2365931287643 -69.9386285363198 -72.8665362792846 -75.4054419799446 -78.6718189471023 -80.3064196431175 -81.9802789879921 -84.4483345290901 -87.6187155198669 -90.5029953528263 -92.8729236193485 -94.0225291951038 -96.8316410106661 -98.2507634635926 -99.7876643821081 -102.617232644303 -105.663307788754 -108.094520722603 -109.913277988919 -111.745382392525 -113.982943101056 -120.096629344569 -122.85438833309 -125.163131317656 -126.824844276758 -129.694530194947 -133.714338089075 -137.334913515469 -143.708604086334 -144.960434939865 -146.438424002261 -149.397492923713 -152.466866735776 -154.773568428375 -156.592840323758 -158.585189849138 -161.462614182136 -164.57770599163 -167.154915168329 -171.339049841746 -172.609462503779 -174.788935682358 -177.734779057517 -180.488618774681 -182.259738839642 -183.41399608275 -185.958533535894 -188.950602282999 -191.591806223973 -193.699221522857 -195.164422817486 -198.521142349088 -200.878537447019 -202.026145638877 -204.41720482678 -208.846849804709 -211.687652344242 -213.631106691657 -214.759351763366 -217.01906020186 -222.037162098211 -224.760224877732 -227.03784870452 -228.703526045958 -230.482802526844 -233.028204995858 -236.220245790452 -238.727892332755 -239.989084739275 -241.922249051312 -243.899293595457 -246.854855496558 -254.256379264616 -256.785310963136 -258.516041787189 -261.245225313969 -264.394821624112 -1.2974430674294 -7.49164018064497 -10.0897713638615 -16.2970189217711 -19.6763766382551 -21.3750820572178 -24.641999155444 -26.5049425071509 -28.6793974074697 -31.475652598369 -35.5858691873313 -38.4205893620421 -41.4319746461367 -43.0323278165713 -45.8132730646735 -49.1716012081435 -53.065203544488 -55.5107658468614 -57.1985335586142 -59.4597121312325 -61.9120368610487 -65.283838779736 -67.5984999242924 -68.901885909663 -70.5989700809528 -73.4794927411036 -76.12769116989 -79.2709070943233 -80.8528230167627 -82.5361473774284 -85.0108627038447 -88.1855235639669 -90.9958306759547 -93.3465010560045 -94.4907242890637 -97.2583973207459 -98.6994476077377 -100.21172352219 -102.982690151834 -105.962003135901 -108.394768807 -110.214513595534 -112.025430204399 -114.292112640202 -120.076190891236 -122.818375586588 -125.11828730661 -126.773683892791 -129.652810137319 -133.805234105183 -137.42646304143 -143.894303421195 -145.15269604563 -146.634430514538 -149.551710929615 -152.732436567802 -155.045007083981 -156.852912517592 -158.813637570203 -161.724103253902 -164.981182499002 -167.609416898443 -171.805742339965 -173.089078130109 -175.321077631789 -178.281770706953 -180.991699553144 -182.793755987073 -183.943573508757 -186.420389199582 -189.431176447878 -192.001082091029 -194.089743059038 -195.569161620084 -198.941402440761 -201.252415160748 -202.372343270179 -204.803744515632 -208.994499239255 -211.878952676191 -213.830025469514 -214.963751008218 -217.287901547266 -222.361726600577 -225.113165154298 -227.381133288546 -229.037572010315 -230.756371863598 -233.345525690002 -236.487047328232 -239.022078375208 -240.266258352545 -242.229014995579 -244.211283679445 -247.240596280667 -255.731270289201 -258.268364363301 -260.001495435458 -262.706971493699 -265.897260746936 -1.29556304273186 -7.36239294048295 -9.9900923569514 -15.6674039053916 -19.0679067710144 -20.7836350755553 -24.0120190895797 -25.8945918548718 -28.0799487059128 -30.8790152289371 -35.066374614536 -37.9170029257373 -40.9201628445922 -42.5127945603622 -45.2462090334058 -48.5671007845024 -52.4798888520372 -54.9263819126884 -56.6686871468315 -58.9238155774065 -61.4401264833185 -64.8079433375692 -67.0741510510401 -68.3675439693038 -70.087342206434 -73.0583696748912 -75.505647192482 -78.7289914090536 -80.3442676059437 -82.0382266089943 -84.5163728750263 -87.7193809817936 -90.5484341820098 -92.9164813232096 -94.0658960018702 -96.9174672267935 -98.3945692988402 -99.8879974333477 -102.670896286913 -105.675391795717 -108.123167150386 -109.94241951172 -111.76086123054 -113.972250006893 -119.843777561641 -122.532153271815 -124.831886718489 -126.463653739609 -129.322583151281 -133.409791193621 -137.025363971738 -143.596042587903 -144.837567770635 -146.307337066121 -149.251772757055 -152.396862970206 -154.717941255217 -156.518502583057 -158.485302676334 -161.433117852196 -164.640046594989 -167.241443548482 -171.517350381353 -172.795647716614 -174.985452233049 -177.9009164728 -180.619870728381 -182.409849175107 -183.553680748005 -186.047526132495 -189.050520829214 -191.630722178781 -193.705476007032 -195.184039278062 -198.521369565622 -200.89489363008 -202.015175982489 -204.477680240048 -208.659550289675 -211.478017957181 -213.432454899396 -214.561362903408 -216.835907896137 -221.752224676592 -224.469519182518 -226.75308102986 -228.435379501162 -230.207427862467 -232.765905895663 -235.921917431234 -238.426726908553 -239.678611998651 -241.60043024737 -243.618088368545 -246.53382951394 -254.278789738616 -256.8018060372 -258.532726453931 -261.29484569105 -264.517720486071 -1.29462694781408 -7.3803789168508 -9.96608149501915 -15.9672684865639 -19.3828747783013 -21.0731656355087 -24.3993625530413 -26.2565714385755 -28.4340450459991 -31.2388340033167 -35.4290003720319 -38.3061230723856 -41.3097635608841 -42.9087303364888 -45.7175610514267 -49.0727059894913 -53.0541789496563 -55.5304462946034 -57.2121937756635 -59.4783320348754 -61.9426729744763 -65.358064668332 -67.6336990708073 -68.9347646160235 -70.6177260473847 -73.502164920725 -76.0935708172337 -79.2602476907504 -80.8561179739929 -82.5511691665184 -85.0572916984261 -88.336728714324 -91.1934255260579 -93.5385838273005 -94.6823861524242 -97.5361276512967 -99.0199833251878 -100.514475636394 -103.300483475333 -106.240893170017 -108.644782647574 -110.472095638414 -112.282544824942 -114.48423479653 -120.531209071984 -123.263978134806 -125.536120333134 -127.189491004215 -130.06801746412 -134.213835648982 -137.835800495194 -144.000692568231 -145.245852690258 -146.710124411209 -149.64359055565 -152.776338028208 -155.07452947954 -156.880381759466 -158.869991712064 -161.819837462776 -164.996294345236 -167.603410408446 -171.744592870219 -173.0284902974 -175.260063975961 -178.210836743831 -180.933661769721 -182.731424611362 -183.879624623261 -186.382424699565 -189.394331166784 -192.045761533388 -194.163307623509 -195.63560621956 -199.009356372276 -201.347019975889 -202.473448521637 -204.955559043984 -209.188781712624 -212.003871356886 -214.019343540903 -215.153209710216 -217.410520122784 -222.489888628771 -225.205004361451 -227.475459885098 -229.137707248182 -230.892464256997 -233.479521180499 -236.798116846345 -239.355247407814 -240.60390588675 -242.553760921474 -244.526915383866 -247.487772875663 -255.347918572014 -257.831861317805 -259.552489780367 -262.242296417404 -265.440987268938 -1.29469352980431 -7.45924590598821 -10.0455248522964 -16.2593436433699 -19.5257177236302 -21.2336035088004 -24.4884484301195 -26.3245641563515 -28.5309626907272 -31.379683891762 -35.5579558218258 -38.4016923312078 -41.3748606887616 -42.9676123050026 -45.7164341072934 -49.0568348818925 -52.9673331654231 -55.4221705892569 -57.149301061654 -59.3654626457607 -61.9154480806788 -65.3011077858558 -67.6173817999225 -68.9147747974484 -70.6152850510664 -73.5810151712647 -76.0717321129225 -79.244660398046 -80.8949317359546 -82.5860951571978 -85.0819901856098 -88.2575529480587 -91.1513112971157 -93.4921041665854 -94.6288658559073 -97.5371114405848 -99.0101301434939 -100.493296748416 -103.254246047591 -106.243398224296 -108.679497147162 -110.504202195324 -112.316029293394 -114.526853172385 -120.322885963589 -123.010914358973 -125.298579249835 -126.968675058092 -129.867602146539 -133.987496338762 -137.638898198136 -143.614217108879 -144.862895877659 -146.322884347552 -149.246048613612 -152.392775756284 -154.714439265666 -156.522698337562 -158.46943175449 -161.393027390462 -164.621726602301 -167.216156147136 -171.424091565334 -172.708058611191 -174.917909093332 -177.872672836413 -180.609554846278 -182.379434477964 -183.529258017097 -186.029170530432 -188.985936834173 -191.600746946828 -193.725255086699 -195.202212920441 -198.62674741451 -200.978493707512 -202.113048877256 -204.500773431993 -208.772179001071 -211.618551236693 -213.627736310559 -214.763021108396 -217.060741014731 -222.119859281452 -224.869038573327 -227.170482734782 -228.829780946712 -230.616978357346 -233.210138904363 -236.429320503941 -238.965528075785 -240.22280799407 -242.167966294206 -244.146110662659 -247.128010572291 -254.664082428775 -257.124374566031 -258.838869797794 -261.516499111544 -264.601354007587 -1.29522466557924 -7.45422893589616 -10.0738538560772 -16.385076821102 -19.8216815470568 -21.5333662580585 -24.8284580464644 -26.6868230754185 -28.8911083272958 -31.6748774864982 -35.9308155851239 -38.7257000483027 -41.7184018152583 -43.3132419668603 -46.1476126104599 -49.5517393940776 -53.3596869240255 -55.8450710575244 -57.598327587109 -59.8528324298712 -62.307913015772 -65.5866666644947 -67.8935834575858 -69.1966504356384 -70.9129432758067 -73.8449904157778 -76.4577303731577 -79.6860795487929 -81.3017705842549 -82.9826075056689 -85.4557077466618 -88.6849860005961 -91.5140775851798 -93.8463966357674 -95.0027898885051 -97.8259365900869 -99.286563646733 -100.798616788305 -103.647958192447 -106.628426829237 -109.063337798177 -110.897632544414 -112.688159528893 -114.925391946219 -120.651906293412 -123.362536404121 -125.669126253389 -127.324831381472 -130.197748519522 -134.249105330755 -137.982631727984 -144.364486397358 -145.607338128604 -147.096453850218 -150.0167704549 -153.236430392668 -155.575290421648 -157.380588241011 -159.350100918082 -162.306451547161 -165.519592385434 -168.176566473514 -172.427660054423 -173.701791169069 -175.905964239442 -178.870621176747 -181.606077982282 -183.382220657871 -184.524545767491 -187.034238867671 -190.002353932722 -192.665891102587 -194.780124479398 -196.243663862054 -199.581706407234 -201.93667719168 -203.065021858874 -205.450465279355 -209.678904879902 -212.480837536157 -214.452877749632 -215.576774687113 -217.825224996344 -222.725832207571 -225.464341449142 -227.746334007824 -229.416683828245 -231.213424664185 -233.807999515149 -237.029943784825 -239.575031678065 -240.847349578104 -242.803617695189 -244.788444788697 -247.75526313736 -256.859424537403 -259.395348600915 -261.138759769752 -263.837275146225 -267.01206470755 -1.29648623120852 -7.56425611946198 -10.2227441295911 -16.5031351225402 -19.8739357004493 -21.5892968040433 -24.8106759687471 -26.6452689835237 -28.8453738923107 -31.561653089252 -35.8441108562026 -38.6843437396866 -41.7460410004539 -43.3434357380138 -46.1578340323372 -49.4546533341899 -53.3602571141064 -55.8238214834587 -57.5109047443434 -59.7585389933266 -62.2587361538258 -65.7276188494818 -68.0238517106222 -69.3194552509005 -71.0220562383094 -73.9752150471909 -76.5130951387327 -79.6464751838676 -81.256733793108 -82.9226543932996 -85.4275645238205 -88.7008721055564 -91.5303640529113 -93.893348368131 -95.0241813037953 -97.8392018240862 -99.281022424955 -100.806022600591 -103.557222495551 -106.559267689236 -109.037172942377 -110.853809922682 -112.661412944215 -114.861925537453 -120.877851755323 -123.56687321495 -125.8865122318 -127.546383335334 -130.436985422808 -134.609719176676 -138.216763509695 -144.688940804781 -145.937797779466 -147.426439355843 -150.35557708373 -153.529448601777 -155.840020578829 -157.652544362575 -159.658634370004 -162.568168936686 -165.766086929935 -168.420510626307 -172.753125808602 -174.032100600805 -176.231234762714 -179.196222508736 -181.905267387626 -183.6997111374 -184.853863744331 -187.379468410664 -190.346696869611 -192.982027004108 -195.092744736509 -196.552667786369 -199.953580095268 -202.322306309477 -203.448299323766 -205.869933724453 -210.073963047633 -212.90080141242 -214.851853454966 -215.974367718441 -218.28961546502 -223.254016283112 -226.048164815701 -228.295216625826 -229.966639197621 -231.757359254916 -234.32641634787 -237.540019808475 -240.12459352861 -241.382170780386 -243.379967453429 -245.36322043523 -248.331760500202 -255.445133592641 -257.968529880423 -259.700294710601 -262.430825314801 -265.617447216991 -1.29346746965189 -7.46007112637298 -10.1712794741211 -15.9532065227549 -19.3465992669009 -21.0656285436816 -24.3532261627021 -26.2203236519064 -28.4104524983143 -31.2024291015716 -35.4015650106109 -38.2385842146949 -41.3253378605752 -42.9143062655261 -45.6571478852312 -48.9188795482109 -52.824079280404 -55.2916660238916 -57.0512388047711 -59.3104927883146 -61.7851180007786 -65.0783380564405 -67.3789519337378 -68.6773810419782 -70.3818140990429 -73.2839052948962 -75.8776825200598 -79.047916119387 -80.6364587502136 -82.2990012552559 -84.8174767786587 -87.982051172552 -90.8250241551426 -93.1571219836074 -94.3084988385945 -97.1419951128479 -98.6212771499379 -100.155471769106 -102.923970540605 -105.886369581332 -108.278740988887 -110.104745523811 -111.910621732451 -114.136936963501 -120.173790395721 -122.891603719171 -125.185048397942 -126.851587329823 -129.679637597488 -133.758873259236 -137.414144395987 -143.395336859363 -144.649125480861 -146.139347029605 -149.085069167823 -152.186908459626 -154.509549895685 -156.316050313455 -158.285909402237 -161.18007504223 -164.335117422356 -166.983971480579 -171.311360534118 -172.588734292411 -174.790122056775 -177.787765999793 -180.491891378758 -182.294103476298 -183.441638000405 -185.969570162374 -189.003063450396 -191.623635836518 -193.714029484713 -195.185226252122 -198.651970468659 -201.003187644835 -202.126264962213 -204.583855256441 -208.828817030338 -211.687459862117 -213.663167363503 -214.792961526424 -217.060328515073 -222.064132911889 -224.779325107681 -227.058220532626 -228.720635490869 -230.482982094411 -233.046550936314 -236.228269969908 -238.724569262379 -239.982544543653 -241.924405886116 -243.913703602603 -246.888882079995 -254.37033918958 -256.850294393796 -258.57606274456 -261.266189147167 -264.395778226626 -1.2951676415378 -7.42919219446798 -10.0148696569554 -15.8223024345849 -19.2354388836904 -20.9458587236206 -24.2527328769172 -26.1080406546589 -28.3078021262896 -31.0972692176618 -35.2132930184737 -38.0554784224762 -41.0423536076215 -42.6314186768194 -45.3618829906127 -48.6591795732934 -52.5073469533067 -54.9656640219662 -56.6776954229624 -58.9397517791986 -61.4251976759104 -64.7789802130188 -67.0960035337516 -68.3855654506354 -70.0969120170607 -73.0459811606118 -75.570095110063 -78.7277102333604 -80.3168035666634 -82.006279507816 -84.509148634036 -87.7004601055093 -90.5632589574596 -92.8734626550758 -94.0103376978049 -96.8692757903252 -98.3409169292243 -99.8400358643641 -102.622499643743 -105.563511837414 -107.996691088741 -109.81952981355 -111.628470837124 -113.847624949082 -119.502097987308 -122.236023995267 -124.529267138224 -126.180242525513 -129.082045811076 -133.073626726954 -136.73349204417 -142.740698724031 -143.993289991841 -145.465890129494 -148.387906021045 -151.485491420925 -153.794716606136 -155.60763212278 -157.599279347587 -160.49790703352 -163.570688921612 -166.208790683176 -170.375919480944 -171.655618885656 -173.863779716314 -176.850219830668 -179.600611464619 -181.389923018632 -182.530975009968 -185.022244214581 -187.957249453914 -190.608724747759 -192.704673513193 -194.182837697788 -197.594778458743 -199.933029584785 -201.050784759385 -203.474739097393 -207.709065500534 -210.551268056934 -212.517884060818 -213.656100111684 -215.968228633168 -221.088764432374 -223.806800907211 -226.088171560895 -227.747066307662 -229.511042704202 -232.046625170861 -235.187062417587 -237.716408713749 -238.974947891456 -240.928313279854 -242.921350560021 -245.907867092059 -253.036444611784 -255.564173795261 -257.305818270472 -260.003251665924 -263.167198298762 -1.29541453173908 -7.45674136983427 -10.1120333652934 -16.1103133610523 -19.515647131342 -21.235587463556 -24.4107156821686 -26.235567625163 -28.4424703730722 -31.2450313804665 -35.406587586968 -38.2442608523574 -41.2163615451984 -42.8120883585244 -45.5933839413338 -48.9050030413627 -52.8829863215564 -55.3473794911664 -57.0743853800328 -59.3240600569022 -61.8294666789458 -65.2253611007871 -67.4717727691825 -68.7707221283661 -70.4897379307235 -73.4162124693348 -75.9574931027518 -79.1092403202173 -80.7622729370391 -82.4191127918834 -84.8851646554678 -88.1199391630101 -90.9290781904555 -93.3346531148163 -94.4751704284338 -97.2934956121133 -98.7413103728685 -100.224885930065 -103.067079079451 -106.051542002106 -108.472510631131 -110.311988294047 -112.129612536012 -114.36435131655 -120.387363257708 -123.050596978065 -125.365981098758 -127.019630573608 -129.91131705705 -133.954686702614 -137.625871519817 -143.792363972905 -145.03572726752 -146.519178139052 -149.428321155166 -152.602512788794 -154.8913908659 -156.690032965447 -158.668743005485 -161.620996981533 -164.758322291323 -167.381237264781 -171.595677185738 -172.882358114138 -175.046678964077 -178.027241569391 -180.738449576683 -182.531009068734 -183.679963257161 -186.125807089385 -189.122469080656 -191.743281689334 -193.851985251565 -195.339322124324 -198.695357851588 -201.044932702498 -202.161469331552 -204.595634658395 -208.91782765824 -211.78826294095 -213.761832522352 -214.88915700358 -217.156695568773 -222.152902836762 -224.860090086462 -227.121676381033 -228.795788523476 -230.537319878303 -233.115760516412 -236.270859161172 -238.840574619701 -240.096033782409 -242.07116267603 -244.073475066404 -247.055319682203 -254.200203567008 -256.75509502782 -258.487509449374 -261.23200227127 -264.349062049913 -1.29659319286456 -7.48082185612507 -10.157396771726 -16.2157643858263 -19.59663481728 -21.2933974888149 -24.596304238088 -26.4575405679486 -28.6192037973737 -31.3723830826511 -35.4624929636888 -38.3031968940623 -41.3355184237985 -42.9265659546518 -45.6777623824601 -49.0017837007465 -52.9039071752437 -55.3878622149503 -57.1780414370484 -59.4492729111124 -61.931434600487 -65.2565086074331 -67.5368670287586 -68.8317627456795 -70.5508918148185 -73.4521684541798 -75.9894432575134 -79.2298385909635 -80.8765571803717 -82.5196193405154 -85.0186130383987 -88.1685707909224 -90.9397089994154 -93.321032862354 -94.4697201151094 -97.3180612733303 -98.7692841575995 -100.273236920552 -103.103465203251 -106.055640792678 -108.464450835723 -110.301949247382 -112.124101467664 -114.391315654695 -120.460221311752 -123.171840852705 -125.459045531079 -127.111698761642 -130.049353834146 -133.991994867355 -137.611805113832 -143.823624037198 -145.07343568178 -146.540335800543 -149.536275794416 -152.668535413848 -154.943144236759 -156.745912870121 -158.720665298699 -161.682021230333 -164.885181593891 -167.517424633976 -171.779902855564 -173.067720846247 -175.294629848861 -178.303495511924 -181.056453100748 -182.83600105411 -183.98192936557 -186.489699228085 -189.447053396554 -192.064409077416 -194.195653613248 -195.673041679444 -199.023132510419 -201.389481710344 -202.523928536482 -204.980525414638 -209.176755096436 -211.991313255023 -213.929332864255 -215.056206350245 -217.320060602006 -222.465052972197 -225.153601060673 -227.43346163417 -229.113405678383 -230.877508607913 -233.437506454259 -236.622294582995 -239.178954375096 -240.438745038871 -242.382721118665 -244.415399592615 -247.393589359159 -254.515396451616 -257.005671242643 -258.729901676541 -261.367414604867 -264.468393279159 -1.2976012367687 -7.38557831959835 -10.042148395263 -16.0508415241854 -19.4896477877739 -21.1998238069298 -24.4678705429664 -26.3471108013878 -28.5445420199082 -31.3113315279228 -35.4213433092616 -38.329665213891 -41.3546258480334 -42.953561119007 -45.7299702105544 -49.0417048097706 -52.9663085398773 -55.4404116093433 -57.2098205003379 -59.5049174986143 -61.9743532995602 -65.326035322103 -67.6427656689366 -68.942443185227 -70.6378114071441 -73.5420476010814 -76.149717148756 -79.3926865169106 -81.0330866972714 -82.7336327148899 -85.2429777405816 -88.4331601743536 -91.2907293665993 -93.6682476421543 -94.8143077824047 -97.6501976375576 -99.1416549828012 -100.660078881965 -103.510487542043 -106.537368213892 -108.975097659894 -110.821635174466 -112.633139275326 -114.859517771144 -120.723511814142 -123.44268688698 -125.753195631368 -127.42241799439 -130.368290050226 -134.554826974531 -138.181695365781 -144.37957575807 -145.624178037791 -147.093780226842 -150.067237896977 -153.217360039035 -155.500596175379 -157.30407447191 -159.304631333144 -162.337265919473 -165.526827183204 -168.128768723338 -172.386966511918 -173.670423766869 -175.848757124406 -178.79364048107 -181.515659581219 -183.310046400372 -184.459880269693 -186.95304448786 -189.870425815767 -192.478130018271 -194.55521633579 -196.024651402827 -199.43083664835 -201.777220422094 -202.904413864886 -205.317188374024 -209.622872424878 -212.4533819052 -214.42206010178 -215.550137028807 -217.850368412787 -222.81858566032 -225.532966764605 -227.837260307063 -229.50196897995 -231.256768540657 -233.824729910304 -237.043581258851 -239.57151742193 -240.824318923046 -242.784419928122 -244.758230290165 -247.786683839532 -255.005196907827 -257.517253537193 -259.244906703606 -261.943363466536 -265.187366168682 -1.294828276435 -7.3800680145238 -9.99605117641191 -16.0730523525458 -19.4240089575465 -21.1435523978054 -24.3917970701067 -26.2517325016898 -28.4351277800433 -31.2196334146691 -35.3731171707346 -38.2274005010438 -41.2607233316168 -42.8525898218685 -45.6604050073238 -48.9357446339688 -52.8940336577393 -55.3878535550423 -57.0606118031129 -59.3387313374765 -61.8390750537119 -65.1777588132921 -67.4515123889595 -68.7500560168957 -70.4484243411034 -73.3907927771823 -75.9188441213943 -79.0359362089552 -80.6036766700268 -82.3027189969447 -84.7910281688988 -87.9344475315249 -90.8016010845449 -93.1386004448051 -94.292222480549 -97.1376862141796 -98.6353416177743 -100.110015600399 -102.917019431326 -106.00298465804 -108.437670501715 -110.261189017083 -112.083101615753 -114.33298301019 -120.221886388139 -122.969361774035 -125.311234091675 -126.979440767236 -129.826378962418 -133.953285809837 -137.597284865001 -144.117163593152 -145.363785087712 -146.844485116535 -149.79358328833 -152.954489817385 -155.245547702662 -157.062829419528 -159.028871975658 -162.006704471349 -165.220920875163 -167.818311627863 -172.024575119237 -173.305213071787 -175.49185473088 -178.476275985657 -181.161904503911 -182.940141994583 -184.086646048085 -186.595141205796 -189.604492773604 -192.210357822629 -194.290160677958 -195.760966161567 -199.168550282145 -201.511613643294 -202.632107061282 -205.040885825938 -209.395995053569 -212.229873285706 -214.180475944679 -215.292674655957 -217.592938953833 -222.807344737537 -225.553686466785 -227.836701307799 -229.504770050668 -231.300653903249 -233.815346569636 -237.012570467608 -239.560099092567 -240.809529866489 -242.780121686646 -244.770823915728 -247.708379045994 -255.122373467501 -257.601575359239 -259.345089112474 -262.120185928695 -265.319194037034 -1.29532206669987 -7.42017708435244 -10.0332429819004 -16.0907397797707 -19.3642977544934 -21.0668090026729 -24.3466608005255 -26.2038727020622 -28.4118226475436 -31.1628535590958 -35.4039138097013 -38.2073091254826 -41.2046394349265 -42.8010643554195 -45.5265314213746 -48.785839078606 -52.6744739954138 -55.1331879357431 -56.8661397831923 -59.1324531783656 -61.6075286064987 -65.0465334424896 -67.3609073736355 -68.6588290476508 -70.3627441899929 -73.341487902684 -75.8947139485061 -79.0688614127722 -80.6712623845434 -82.3547170419287 -84.8742859632017 -88.0928882602667 -90.9220637120507 -93.2748815756352 -94.4284902447746 -97.2800544331154 -98.7491936535015 -100.246149263945 -103.024853287144 -105.941485228657 -108.345754671579 -110.184629580987 -111.980828802288 -114.224209351778 -120.531619992331 -123.317675178189 -125.623901866112 -127.272460014341 -130.133906441455 -134.058461476197 -137.688332813122 -144.17124631591 -145.412980056656 -146.88694841297 -149.806443271717 -152.940443556677 -155.279788217736 -157.09117068188 -159.089397002872 -162.007285706842 -165.189571427872 -167.817783174315 -172.084594200412 -173.366589442591 -175.577330624994 -178.475427846469 -181.132006932588 -182.895588383292 -184.047097282263 -186.602242043765 -189.602374937026 -192.238784710913 -194.339763151439 -195.804121219729 -199.17178407351 -201.54182983688 -202.667878120689 -205.1037403751 -209.469877604011 -212.323548318746 -214.266569659367 -215.38815804875 -217.659387256114 -222.879340191766 -225.605667964248 -227.821873426391 -229.489750334202 -231.236781315419 -233.786865443705 -237.057111116129 -239.609167820842 -240.860178754531 -242.848103479762 -244.84521561676 -247.891973786714 -256.019035973931 -258.514495110917 -260.240951993052 -262.944088610397 -266.13892988613 -1.29238172381967 -7.44031826680639 -10.1168716407817 -16.265471854953 -19.6427149028143 -21.3632872405473 -24.6078078317905 -26.4967951199571 -28.7001316470191 -31.4121314003285 -35.5424497230554 -38.4106802131183 -41.473024391302 -43.0665937774256 -45.865985211645 -49.1888846773154 -53.1346858350851 -55.619009892046 -57.428648417496 -59.6677224241534 -62.1829003625401 -65.4828518525713 -67.7922376929141 -69.0863296193987 -70.7686266494423 -73.6980814896319 -76.2660872530546 -79.4098222360254 -81.0193898567237 -82.7100603956908 -85.2072624525084 -88.3693267979969 -91.1589173915214 -93.530684888922 -94.6822136242828 -97.5146493676068 -98.9569986372804 -100.467572341442 -103.304850847658 -106.276894650797 -108.730667698394 -110.557551416016 -112.36751998392 -114.604671047185 -120.260830037006 -123.019948353276 -125.328405061002 -126.965724021237 -129.809690397238 -133.848044931859 -137.488992881748 -143.782389386985 -145.032092899646 -146.513577140603 -149.452350126445 -152.55321421016 -154.872111533798 -156.684264293646 -158.662560193443 -161.540605293188 -164.697839711252 -167.294180728559 -171.596643981352 -172.879695511354 -175.06985824268 -178.040620148693 -180.71125099962 -182.496734974612 -183.650442155021 -186.172302341628 -189.125263092714 -191.735383846289 -193.814766379291 -195.268969202361 -198.689688449365 -201.041570422039 -202.170750251146 -204.604862324849 -208.889966121216 -211.727279004768 -213.693709895667 -214.816707884733 -217.101458373436 -222.254443505694 -225.016921577291 -227.291978358847 -228.955564503301 -230.700278021474 -233.263914546829 -236.557757858041 -239.121549722115 -240.391326457462 -242.325231656557 -244.315474755471 -247.308085542235 -254.404049077726 -256.97398343312 -258.683352319868 -261.334178836043 -264.44307047374 -1.2941524532283 -7.47919690079413 -10.0693472147122 -15.9467312381321 -19.3088903852576 -21.0096797132775 -24.3467481012608 -26.2217435626401 -28.4013980080816 -31.2058451746491 -35.5377809962736 -38.3793047280303 -41.3960408483275 -42.9841430853167 -45.765813742801 -49.0477507161862 -53.0853332148789 -55.559101966758 -57.2837936637054 -59.5467171788378 -62.0625894263853 -65.4846295611348 -67.807280272614 -69.1039674733467 -70.8158301783162 -73.7911257551154 -76.3311892360535 -79.5076688175573 -81.084717149953 -82.7755556632212 -85.2855407572635 -88.4077084957149 -91.3163604463231 -93.6913954312591 -94.8329600790177 -97.7149361538636 -99.1789843107125 -100.695546045021 -103.474133645499 -106.446194821822 -108.897176285477 -110.723624672235 -112.542565149788 -114.783160169186 -120.640645167966 -123.324272218674 -125.656548853358 -127.311727420647 -130.138362318583 -134.162771757978 -137.755409992164 -143.859712492771 -145.110199280361 -146.57255606455 -149.560407421655 -152.658493561745 -154.968094893736 -156.767615532651 -158.781433267156 -161.685185056099 -164.976716284928 -167.633364976469 -171.930438222405 -173.204323902976 -175.408420531871 -178.373212588419 -181.110887823765 -182.895918276368 -184.042208489955 -186.544714592792 -189.6438378462 -192.318878911239 -194.398155359942 -195.858102316746 -199.314827860925 -201.649150326011 -202.776183466601 -205.236165554041 -209.52538424907 -212.347664090081 -214.313649369483 -215.435633572458 -217.757496347667 -222.631356144519 -225.359107456845 -227.637810233635 -229.313524257912 -231.066572794208 -233.637273050417 -236.859154906016 -239.416940357717 -240.676212660585 -242.620474359833 -244.613842065582 -247.59127434023 -255.414694115127 -257.897101181853 -259.636894258033 -262.421695354222 -265.606772301837 -1.29214041923984 -7.44746172036207 -10.1566545195406 -16.3274370114018 -19.7254528148291 -21.4407992036657 -24.8088109490498 -26.6476119873133 -28.8343352332558 -31.6634053525932 -35.8910252846743 -38.6910446956679 -41.7167892988186 -43.3109672752583 -46.0647001285285 -49.3414463418568 -53.2556615167359 -55.7208461422076 -57.3926535824263 -59.6436325927864 -62.1326459749932 -65.572403155191 -67.8551260521499 -69.1518423753598 -70.8566495909178 -73.7657897149993 -76.2393514706732 -79.4212626080692 -81.0486404120079 -82.7216152296982 -85.2201581396161 -88.4651524629263 -91.2647554669939 -93.6339545410692 -94.7779917841683 -97.6448302671191 -99.1140418593528 -100.617264544442 -103.420463284212 -106.387613796266 -108.798273482611 -110.601299968184 -112.394143492219 -114.619206771472 -120.516238201141 -123.22511017846 -125.521885271299 -127.180408463454 -130.060080505583 -134.001305146725 -137.565667020712 -143.62085549252 -144.872235415219 -146.359995226223 -149.320840107425 -152.449183182507 -154.795871457762 -156.601682823929 -158.563041425078 -161.487585021845 -164.746955223154 -167.357185115858 -171.670205941534 -172.950270324592 -175.119668777028 -178.041824859071 -180.771648250538 -182.554947838352 -183.697564944112 -186.227632819667 -189.281458932722 -191.974548881965 -194.079848817324 -195.54828095149 -199.01347232462 -201.36451890114 -202.483983795661 -204.914058308476 -209.164714768558 -211.985492915417 -213.909156148984 -215.032162385354 -217.280298799882 -222.372864165431 -225.137449092357 -227.420583163765 -229.101692731912 -230.859771956206 -233.444867216501 -236.670163011865 -239.149048215057 -240.401074860083 -242.392331103412 -244.365560863682 -247.379300179949 -254.717438425436 -257.247464041763 -258.992506393985 -261.723362973814 -264.972914847437 -1.29778311992633 -7.41109821404084 -10.141986901484 -16.2741798693472 -19.6235904963879 -21.3347393378717 -24.6633164064916 -26.5010579862265 -28.6923452373625 -31.5084279269677 -35.6061675947872 -38.4371910020519 -41.4656688384119 -43.07366805998 -45.8522849068909 -49.2292272709433 -53.116137728634 -55.6028895362281 -57.2857920565234 -59.555100517076 -62.0293577885165 -65.3640001868162 -67.6488580332254 -68.9457322825885 -70.6547196705507 -73.6094715060675 -76.2123443619024 -79.3222587436178 -80.9310458993561 -82.6286211724083 -85.1558904560075 -88.5202903228465 -91.3846938747379 -93.7165162131105 -94.8640751663246 -97.7505402552111 -99.228616881311 -100.733879082995 -103.524203735381 -106.574813517238 -109.031355504361 -110.852768275964 -112.668238024374 -114.90141345909 -120.710101816402 -123.401937222693 -125.677155550554 -127.314161866076 -130.221136375196 -134.405456932554 -138.080801756276 -144.251137799773 -145.493624822982 -146.969414283757 -149.886200441464 -153.026643176399 -155.387859289933 -157.187364860546 -159.181152256178 -162.079616768546 -165.290709218154 -167.903136624022 -172.103633680694 -173.381661182014 -175.570767132349 -178.446679358036 -181.137497299323 -182.915679428913 -184.062346990005 -186.585925580928 -189.594207009751 -192.233989988141 -194.298594956528 -195.766523864094 -199.175718356426 -201.518083460524 -202.628963510544 -205.084925071861 -209.346012438845 -212.192361493834 -214.136203448256 -215.265195590948 -217.567653590344 -222.553225398621 -225.308684528715 -227.562595562177 -229.218357670591 -230.967162883443 -233.554227476722 -236.782692946702 -239.314681711209 -240.578249089898 -242.505309140985 -244.489275457441 -247.461707925319 -255.012284585662 -257.506956721238 -259.23933053962 -261.942202598505 -265.134773704664 -1.29177919200536 -7.40549759807589 -9.99546918907588 -15.9090691711111 -19.2912952673216 -20.9900181800634 -24.2928307719125 -26.1685300812203 -28.3554539648223 -31.1407137431147 -35.2485834517387 -38.0934736521737 -41.1226755836498 -42.708607005918 -45.5078868529396 -48.8223224031525 -52.697416553346 -55.2084974257367 -56.8986922680694 -59.1513275141945 -61.6402363003828 -65.0461814272208 -67.349033540199 -68.6428009718627 -70.3336794001039 -73.2566912890383 -75.7194427416737 -78.9363415703925 -80.5476370550139 -82.2418253585386 -84.7669066640811 -87.9364264885151 -90.7767763872339 -93.1382567887206 -94.2883353145009 -97.1510483102338 -98.637129235909 -100.123625355987 -102.934223149196 -105.917524910597 -108.362103137419 -110.191724199821 -112.002116057284 -114.24956345263 -120.315347465513 -123.0035191771 -125.295451556328 -126.964020962443 -129.782702819727 -133.767260091957 -137.43165522634 -143.883850138137 -145.13358374864 -146.590618095464 -149.539953057126 -152.658005418773 -154.976633753292 -156.787941920002 -158.775275039819 -161.648033471697 -164.781055282912 -167.403324313386 -171.635751051336 -172.915173865076 -175.117790645963 -178.069020283284 -180.789960938794 -182.578591939051 -183.72908683077 -186.226929047959 -189.24708327514 -191.817506136346 -193.961004617225 -195.430972164987 -198.794581409307 -201.161749928771 -202.30190871527 -204.707919104152 -208.996797976542 -211.812279969541 -213.771801649849 -214.907369347335 -217.243539020512 -222.144926040037 -224.887719043738 -227.165305330706 -228.842720897635 -230.602502458251 -233.205259848572 -236.432128631116 -238.989880966025 -240.25226419857 -242.261186202433 -244.249638596893 -247.238459284335 -254.30662918171 -256.768556677264 -258.503930857004 -261.267472128743 -264.460363908256 -1.29328782126413 -7.45684265793721 -10.1685255493695 -15.9517958321692 -19.2282248516106 -20.9355607725941 -24.1529311275831 -26.010629130544 -28.1890425603705 -30.9372467375966 -35.1285013592035 -37.9667907428503 -41.0016645003736 -42.5948175843505 -45.3924065147793 -48.7665641225506 -52.7445061512306 -55.2459672369342 -56.9660253202814 -59.2509813812826 -61.7758238149923 -65.1006978613294 -67.4068796349483 -68.7154886202069 -70.4137352431731 -73.3564752122602 -75.9168302218608 -79.105373006705 -80.7090570416082 -82.3681826092226 -84.884171015628 -88.0965529218828 -90.9106859185899 -93.2939882619679 -94.4436075811416 -97.2706666367852 -98.7345992520855 -100.241478516487 -103.081561614948 -106.024544293646 -108.469697221871 -110.278115474118 -112.08531820974 -114.339802590674 -120.500056565085 -123.193448411863 -125.489217425146 -127.142157181561 -130.113619031802 -134.245576490519 -137.837842781122 -144.007622961585 -145.250947071484 -146.713399573088 -149.613288542296 -152.790748565621 -155.129809978204 -156.935404851656 -158.914480635677 -161.854004873403 -164.996712355254 -167.688356738106 -171.957321858397 -173.236297649423 -175.483762321709 -178.472596935513 -181.16767471351 -182.949970356499 -184.097949598294 -186.606735766762 -189.606768827965 -192.171355979371 -194.243510608819 -195.717326248667 -199.186658634155 -201.521918229294 -202.661576655448 -205.066676516665 -209.304938887396 -212.122972270876 -214.102415471228 -215.238755283908 -217.519769874523 -222.551444060524 -225.316860698094 -227.603636501808 -229.280080392285 -231.032012514668 -233.575283292226 -236.719266793244 -239.22320173835 -240.485193018309 -242.46968013478 -244.435910692479 -247.4157633071 -254.703893333942 -257.206230337539 -258.943957741447 -261.665889173876 -264.772272421866 -1.2972253497055 -7.44918583850759 -10.1673786362605 -16.3577585359352 -19.7503577711174 -21.4641481622878 -24.681313792652 -26.5495660051624 -28.7470393113131 -31.5331285455521 -35.5394970681584 -38.4379839010628 -41.451272297655 -43.0360761574593 -45.8032317146985 -49.1213756378525 -52.9734652074094 -55.4371111586103 -57.183299897407 -59.4257888796834 -61.9050794364413 -65.2610201426356 -67.5816645344752 -68.885242803911 -70.5833999352211 -73.5052105848438 -76.1027555628275 -79.3321367561699 -80.9593205902873 -82.6348546425036 -85.1463039258241 -88.3739332016306 -91.1574770902587 -93.5192955279411 -94.6634724907253 -97.4876000972592 -98.9787759229639 -100.516267416885 -103.280849152674 -106.264477158694 -108.672438401021 -110.502655075086 -112.314097353216 -114.524142559517 -120.259224780386 -122.967721963581 -125.306380411995 -126.965560578739 -129.836600569944 -133.901499091176 -137.57120370644 -143.927511001907 -145.186391636665 -146.673892285254 -149.572415593803 -152.743402203603 -155.071557189146 -156.883533969933 -158.844346449842 -161.751434016328 -164.941677076328 -167.601262199013 -172.03241236199 -173.310773208889 -175.464084716206 -178.417526750622 -181.172746973135 -182.947427907341 -184.089512578215 -186.625019829702 -189.636145772453 -192.282043519606 -194.368628254412 -195.838552611689 -199.274109627201 -201.605291093745 -202.747189666271 -205.237736352388 -209.4652802671 -212.304472686115 -214.235251046192 -215.367122503309 -217.675969766423 -222.855454470749 -225.570726828702 -227.871467475613 -229.543880698502 -231.31154420498 -233.864871724315 -237.051498772479 -239.557150033254 -240.816128324931 -242.774612015401 -244.748460427585 -247.825640387175 -254.939533339424 -257.436350686896 -259.156188529011 -261.867369986446 -265.021115405089 -1.29510276063273 -7.45123958818925 -10.1273220576197 -16.1534631857326 -19.500360690296 -21.2115046356456 -24.529684067616 -26.3750784940006 -28.5755253773179 -31.3526516439567 -35.4927082674094 -38.3321214576214 -41.3566652499181 -42.9511706402587 -45.8355605095204 -49.1612882218219 -53.0077016201809 -55.5026758703873 -57.173424066976 -59.4294978425027 -61.9008487259195 -65.2654904542495 -67.5289849718689 -68.840566894033 -70.5545217900058 -73.5077369998569 -76.1479984334491 -79.3359901758644 -80.9730616365345 -82.6620614176356 -85.1615790277695 -88.3377736766729 -91.1792444477095 -93.5680367307357 -94.7116534157918 -97.5280237861207 -98.9762400778642 -100.499602841385 -103.306308022826 -106.294027526787 -108.752106178594 -110.578204789474 -112.379710859312 -114.595897309425 -120.741827975467 -123.481720774473 -125.787952596389 -127.443001177053 -130.331708984147 -134.506540734807 -138.135935488494 -144.811334811919 -146.072615187307 -147.539987153902 -150.444179071044 -153.626790751038 -155.941196494843 -157.749112100026 -159.747445369873 -162.613517850655 -165.821048644422 -168.437711529596 -172.637126779345 -173.9160059949 -176.125695232285 -179.114211276873 -181.913110711213 -183.689031180646 -184.837238421977 -187.332322559484 -190.393290859416 -193.049495264175 -195.150821954623 -196.615841754958 -200.129578447225 -202.473031290523 -203.588788592088 -206.027431025857 -210.294298945894 -213.153784973347 -215.091875675125 -216.225147118044 -218.499920718836 -223.502883181882 -226.251194673088 -228.521456922001 -230.194786415853 -231.959688632624 -234.542976945966 -237.738073098904 -240.28934355122 -241.545078253458 -243.521201737921 -245.515346803157 -248.503926475666 -255.698623341603 -258.192901901252 -259.915925037576 -262.61964937773 -265.74430026951 -1.29434846440482 -7.39689032704471 -10.1105197366456 -15.9018190202938 -19.2825734703328 -20.9997601511912 -24.2493974577928 -26.0979719681978 -28.2989254725582 -31.1272233641269 -35.2833569884553 -38.1222293450751 -41.120549500835 -42.7089175224154 -45.4475613952909 -48.8050991952149 -52.8065699681134 -55.3084259010486 -57.0122492083924 -59.276690035088 -61.7728140879078 -65.1690126041684 -67.4650908748707 -68.758727876839 -70.4466608291566 -73.3453072551759 -75.9101901721377 -79.1134510365182 -80.7573320688026 -82.4410414624279 -84.9504271001239 -88.1331417903474 -91.0212113935292 -93.3565502584674 -94.5159840109686 -97.361791212794 -98.819294478697 -100.331971983452 -103.129506052322 -106.184847340064 -108.634465827766 -110.454366347239 -112.259252596319 -114.475216007054 -120.20300641003 -122.921096008908 -125.224125519833 -126.873714092972 -129.717283891178 -133.819480482529 -137.519205103275 -143.568709858845 -144.820221827367 -146.292259703711 -149.191071637925 -152.30506276547 -154.632794531021 -156.446841254313 -158.394401885099 -161.319951068802 -164.555828576422 -167.129735293328 -171.406918902768 -172.690948435427 -174.877201165444 -177.861909848487 -180.618028692961 -182.401392909787 -183.551660022693 -186.08898034801 -189.025468833948 -191.644308869316 -193.734054668857 -195.204814450832 -198.652523653643 -201.00800933224 -202.135459735823 -204.582439886789 -208.845904853632 -211.70194410952 -213.668393103599 -214.792345264138 -217.111224648355 -222.372039026636 -225.127896291767 -227.416511582414 -229.093822177955 -230.845294755113 -233.399808009531 -236.653277504674 -239.159939515262 -240.421853909505 -242.347147051806 -244.341315478631 -247.326134662065 -255.749685086102 -258.256209890033 -259.988663894926 -262.698961191932 -265.875350483105 -1.29284315095617 -7.38700565557721 -10.1150603916865 -16.2820208840371 -19.6280352998875 -21.3352963555526 -24.6063017565498 -26.469445065368 -28.655234805777 -31.4594232210307 -35.681271186923 -38.4699817284517 -41.4686466443798 -43.0600767372199 -45.864595217545 -49.1888754858028 -53.1123504009706 -55.5876636490626 -57.2873937595516 -59.4804136391404 -61.9451673152711 -65.3670130898261 -67.6652084886277 -68.9623288618592 -70.6748942227799 -73.5900024588007 -76.1759256709865 -79.3678670093395 -80.9960011396079 -82.660918582546 -85.1674370267912 -88.3904505534457 -91.2148898036938 -93.5272447313527 -94.6722927065126 -97.5408273962961 -98.9881292066935 -100.490937197668 -103.257076401235 -106.21232304639 -108.617285364857 -110.42923277555 -112.232366449545 -114.461580304296 -120.291496289267 -122.958151301073 -125.250617349763 -126.909346426607 -129.708818902145 -133.922897607588 -137.569572379768 -144.02854677795 -145.283630423996 -146.741921110128 -149.700240173218 -152.855810583559 -155.199740561534 -157.008016782657 -158.96264482223 -161.835515666686 -165.053540594808 -167.711384337686 -172.065852447336 -173.345168863842 -175.559585486493 -178.510387310875 -181.199155113778 -183.007141052595 -184.158501954754 -186.709580207445 -189.816442345737 -192.43354379059 -194.548092472513 -196.025877979908 -199.395824089123 -201.795935927363 -202.946263103236 -205.388532572592 -209.669544389681 -212.473860340626 -214.424972840521 -215.553208287712 -217.794240274768 -222.797634205737 -225.494433769551 -227.776172482115 -229.453361875817 -231.195597142295 -233.744460610802 -236.97165506406 -239.547680496591 -240.792468521532 -242.782536270273 -244.786678769858 -247.708434371491 -255.407672217903 -257.860024408531 -259.601044664979 -262.373221229044 -265.522284929771 -1.29460580341997 -7.4598540464206 -9.97884521195457 -16.1728081621767 -19.477117836169 -21.185717184123 -24.4046423661534 -26.2605750239038 -28.4576114123928 -31.2869498768277 -35.4487588472532 -38.2803362273564 -41.369843604257 -42.961432578589 -45.7715653850534 -49.1065289939894 -53.0782317102921 -55.5403980768275 -57.246797616035 -59.5391234836097 -62.0409811113928 -65.3776821390288 -67.6664440521397 -68.9585326654282 -70.6660489171282 -73.6321532755405 -76.1560869257807 -79.3916310452869 -81.0467075066651 -82.7146197819476 -85.1651990108993 -88.4368245269898 -91.2851482050018 -93.638564499964 -94.775482202073 -97.6517218045081 -99.1091979988251 -100.62240265722 -103.421480548616 -106.367273317706 -108.782084614997 -110.612992965852 -112.424490884947 -114.634937590573 -120.557802038415 -123.315770809523 -125.620688386284 -127.268021891252 -130.157337737005 -134.296874899781 -137.927122705821 -144.406037181878 -145.647270593324 -147.103090431834 -150.074436754709 -153.195489396222 -155.541453072906 -157.346097241865 -159.354101076801 -162.31817432105 -165.472313426049 -168.116857064687 -172.309566524737 -173.594876969288 -175.792333251522 -178.793865243595 -181.509979512003 -183.316247486262 -184.463097360299 -186.977423249086 -189.922042371003 -192.579489290534 -194.669232066706 -196.139505536107 -199.508376499107 -201.816074193225 -202.949970757022 -205.348649075835 -209.596387010524 -212.429785565081 -214.361855398293 -215.490328928453 -217.766855821779 -222.779856884018 -225.510656984974 -227.761667165008 -229.419698909006 -231.1553771376 -233.693466131699 -236.895352236166 -239.364526524457 -240.618316605535 -242.573268019004 -244.561885383054 -247.527885312067 -255.35898426158 -257.899222845075 -259.632622956515 -262.339332426419 -265.457189378147 -1.29320539003577 -7.3841781162186 -10.0317814714708 -16.2705900888047 -19.6448950640602 -21.3579473145275 -24.6176849657644 -26.4319723608357 -28.5918651064138 -31.4390022117738 -35.5452929034969 -38.4155114739278 -41.439619010252 -43.0298343649793 -45.8502010864672 -49.1191901964523 -53.0188041031424 -55.5198875560032 -57.1990859958044 -59.4636369126025 -61.9400935325269 -65.3201763642349 -67.5926345797318 -68.8820678130513 -70.5837005491143 -73.4997166784168 -76.0927163529148 -79.1838491373995 -80.7767090240509 -82.4315882150387 -84.9094223222612 -88.0746661683807 -90.893870147782 -93.229031987204 -94.3653241062119 -97.2309072382703 -98.6616980039343 -100.173067627167 -102.966950767106 -105.869270597698 -108.31397511232 -110.141164934422 -111.940927741112 -114.167060020932 -120.166290732251 -122.906641098392 -125.204043560778 -126.861572764025 -129.731705882386 -133.850647865613 -137.459813248722 -143.495673284821 -144.743547107604 -146.230903193532 -149.138835254664 -152.275626672526 -154.565242477009 -156.366023888738 -158.327422118573 -161.258057779631 -164.470370823759 -167.060971260101 -171.31026810326 -172.59064492834 -174.806799312013 -177.756239492787 -180.479343357543 -182.259179535358 -183.409504369257 -185.918500819397 -188.876580327198 -191.487563372012 -193.560957486696 -195.03335335938 -198.434877837058 -200.792723123776 -201.925393503769 -204.353545825185 -208.655329269537 -211.486257175407 -213.465503362967 -214.592670969013 -216.872012571835 -222.014354662842 -224.756029717506 -227.042466684058 -228.716910991924 -230.464047246911 -233.039287747069 -236.236542037576 -238.765738310225 -240.026223474685 -241.99035671228 -243.989987999336 -246.952802216913 -254.498243881661 -256.995017931145 -258.734955877972 -261.444218059673 -264.634433971864 -1.29221539421599 -7.46653573113707 -10.1131004590022 -16.3409515457491 -19.7371278909659 -21.4512633435091 -24.7193558301153 -26.5632756059175 -28.7734373658696 -31.5448192286582 -35.6936497515765 -38.490264922836 -41.5092690548563 -43.1050776004036 -45.865763134932 -49.1914733297316 -53.147319913619 -55.6405953192254 -57.3874248695691 -59.633933003032 -62.0838501149372 -65.4201534763247 -67.7376614696659 -69.034666118008 -70.7397781198931 -73.6545980661486 -76.1791966583306 -79.339559871848 -80.9613632964755 -82.6286429002443 -85.1594280059388 -88.3483999531811 -91.205454025336 -93.5278806069683 -94.6714761970579 -97.5126407204788 -98.969974578759 -100.482368004898 -103.29573601417 -106.280167431274 -108.635167799204 -110.458736508683 -112.257106011261 -114.498881046046 -120.448114755891 -123.20129967147 -125.502702436775 -127.15461314988 -129.97635924043 -134.104206710636 -137.754080364946 -143.810497684876 -145.065366703885 -146.541548577191 -149.456140225222 -152.588832484928 -154.900977581818 -156.708775781271 -158.663030614838 -161.618746388441 -164.857365313242 -167.423030559722 -171.633075371267 -172.907228934077 -175.102012407231 -178.097641145678 -180.799437190748 -182.582894391203 -183.72587366708 -186.251696380214 -189.242642349472 -191.848730177464 -193.929572237971 -195.395998756821 -198.809402634451 -201.15943280233 -202.298671457323 -204.75268518813 -209.09765242988 -211.915447710761 -213.891831200479 -215.022213710996 -217.303926008702 -222.422452268519 -225.169962911237 -227.402609736129 -229.070749640236 -230.809404774401 -233.414084582896 -236.665016944714 -239.225979302135 -240.473325631998 -242.444404752453 -244.416962204082 -247.404663606971 -254.683818564828 -257.208498151748 -258.951022385861 -261.624725731193 -264.783197074134 -1.29290256393843 -7.39321078922401 -10.0347475701186 -16.1922055046183 -19.5505402916524 -21.2586985645826 -24.4843076139204 -26.3372067395728 -28.5315439205123 -31.3073135998472 -35.4177788555053 -38.2412656501866 -41.2941126184939 -42.9026412238859 -45.6919362681437 -48.9719472463547 -53.0052333958785 -55.4669398330455 -57.1377185359488 -59.4125276707956 -61.9355556269406 -65.3297510505195 -67.6611102951498 -68.9648213737841 -70.6825059583582 -73.6426623279715 -76.2522511668626 -79.4062983069472 -81.0190609763283 -82.7006029133358 -85.1999846321065 -88.3936394624845 -91.264355474574 -93.5678063765715 -94.7084566004723 -97.5513145951428 -98.9701919177639 -100.494186452331 -103.300257168382 -106.313098087758 -108.742977039071 -110.57111806558 -112.368407144424 -114.576603288718 -120.297820988333 -122.962817373676 -125.252515598584 -126.909400404197 -129.783190110529 -133.912622994163 -137.541142658487 -143.749003400117 -144.998923759362 -146.440142445774 -149.383769664267 -152.487816506778 -154.828343493953 -156.633022485203 -158.617193220928 -161.525025960546 -164.68694173936 -167.373158908318 -171.556430693065 -172.840688242172 -175.051213383071 -178.01948133967 -180.775602005833 -182.546873856994 -183.691250106384 -186.221390364001 -189.148485844508 -191.759771429003 -193.904005079873 -195.379494617413 -198.829459627917 -201.214157377549 -202.342640344147 -204.73355215334 -209.024191149363 -211.839181083067 -213.790777671764 -214.926596179496 -217.188139258689 -222.230571154838 -224.979901694994 -227.25818284201 -228.914352932045 -230.628664125088 -233.173812290731 -236.408868395006 -238.906558455147 -240.167789846316 -242.099375943942 -244.066520016394 -246.974824474641 -254.414541758433 -256.927902008707 -258.656501017719 -261.350092217737 -264.482723817752 -1.2941242338284 -7.44860677892046 -10.025909261293 -16.1030772094771 -19.4478090139463 -21.1521570814441 -24.4634032671616 -26.3675561113065 -28.541896518598 -31.2566319733554 -35.3940985437074 -38.2611911176916 -41.3309033965992 -42.9353703574272 -45.6849053735452 -49.0345810595825 -53.034108835619 -55.4928205567901 -57.2835679957621 -59.544680034952 -62.0706422150312 -65.4887207205486 -67.7154926786296 -69.0127888430421 -70.7042389343199 -73.7000444040778 -76.3207531283813 -79.5231708495425 -81.0996786513371 -82.7886327568358 -85.3193023037494 -88.5259836778196 -91.3848072855874 -93.7539391668016 -94.9023922431899 -97.7384967850983 -99.1916284776718 -100.732007363174 -103.570710016264 -106.544277706503 -108.978772078147 -110.79057925851 -112.590846217916 -114.815587611856 -120.664613937013 -123.383827537021 -125.710667193417 -127.369639047459 -130.272991389545 -134.246002905164 -137.863586004925 -144.24207618804 -145.486188845509 -146.96407079869 -149.861437724917 -153.001191391048 -155.300854072124 -157.100955225428 -159.079623493185 -162.003477133324 -165.300907291935 -167.905932827234 -172.292880794962 -173.566127727611 -175.763505601494 -178.714802885517 -181.419865122847 -183.199906884891 -184.348634652077 -186.840776704107 -189.817743901126 -192.434031368347 -194.570179678888 -196.041372553682 -199.391716257545 -201.754962580681 -202.890778374168 -205.331809734774 -209.749279798763 -212.621264769725 -214.596040990765 -215.7272566551 -217.993239142498 -223.052290290861 -225.790709984817 -228.039447934623 -229.720041850952 -231.460016496837 -234.061443198929 -237.337026142503 -239.850003117695 -241.117800643291 -243.077528639763 -245.088938413634 -248.053556263326 -255.134147848352 -257.667847926907 -259.386459653811 -262.064313471404 -265.29318644941 -1.29400271914209 -7.40603235268234 -9.97471853133536 -16.0163585852899 -19.3983870403901 -21.1015259042601 -24.3720005371231 -26.217624535189 -28.3848131469812 -31.2166957699258 -35.2810383340965 -38.1212242646702 -41.1794212409015 -42.7826473129188 -45.5807773235896 -48.942785698821 -52.85835324259 -55.3290121143968 -57.0271754531841 -59.2731462551782 -61.7524400716647 -65.211594928571 -67.5382343416743 -68.8254669553872 -70.5106986369771 -73.4799559364671 -76.1225427000644 -79.3869221000125 -80.9698488553568 -82.6806551212389 -85.1839857011984 -88.3653929841757 -91.2669265864402 -93.6289222194004 -94.7746227084422 -97.6862010713596 -99.1604854734897 -100.661610128378 -103.481648941671 -106.516203242898 -108.972568172889 -110.789065630724 -112.598397646676 -114.802526187756 -120.785353816482 -123.443388786561 -125.823510666657 -127.469386516289 -130.260048135336 -134.321329010427 -137.922367652431 -144.531392229926 -145.790220362727 -147.284754295791 -150.264657154216 -153.359833045611 -155.66073659169 -157.475249417023 -159.437970215468 -162.333306920549 -165.488701655662 -168.105882823186 -172.454107824977 -173.731299286429 -175.943041162256 -178.89953002968 -181.625994584409 -183.438150236709 -184.588885471317 -187.131768880046 -190.135828995978 -192.756070441433 -194.865952517719 -196.346525560692 -199.695810802407 -202.047766193888 -203.175401163098 -205.602962937942 -209.903585762653 -212.712736638265 -214.69041680699 -215.821532800902 -218.112331037848 -223.26511613793 -225.977279119199 -228.258912372588 -229.940918383285 -231.708032945943 -234.294608076301 -237.558053742369 -240.097853685778 -241.356583469688 -243.336570615329 -245.34105725447 -248.387138372326 -255.965233212007 -258.514335935899 -260.232987536254 -262.979799011006 -266.115237878424 -1.29861221413164 -7.4637414328362 -10.1183480978191 -16.140859452945 -19.3867491553225 -21.0961343405406 -24.3585898532313 -26.1974624500327 -28.3861150849821 -31.1301447085624 -35.3487881607428 -38.2044057360248 -41.1917352894498 -42.7835029257926 -45.5725008651732 -48.8292357756653 -52.7160423233231 -55.1764463014849 -56.8835956194555 -59.1239360652854 -61.6098015073659 -64.9172354180324 -67.222423444224 -68.5284010677265 -70.2415449472507 -73.1258916906338 -75.8058079144373 -78.9446814631737 -80.5361641953446 -82.2159900277448 -84.6776211811381 -87.9191858207121 -90.7273871395523 -93.0606798434993 -94.2083043800768 -97.089692966009 -98.5570056242231 -100.0553629471 -102.869324451818 -105.868070902851 -108.314453547846 -110.138992455153 -111.953738436746 -114.164233668316 -120.124977621205 -122.831324321379 -125.128929887975 -126.786450194153 -129.680130603761 -133.721198862336 -137.306985529989 -143.496891325989 -144.756052736518 -146.232668380029 -149.085194557682 -152.257177725332 -154.579545371906 -156.393046840436 -158.363860589074 -161.274187466631 -164.533317393742 -167.179365154342 -171.417661302641 -172.698277036323 -174.89789223809 -177.912750218245 -180.624431733858 -182.428806721269 -183.577378397111 -186.043040030809 -188.977277002691 -191.611310061661 -193.67669428003 -195.149665700291 -198.608868269509 -200.958453414144 -202.084668222514 -204.545108323933 -208.834315776501 -211.678762190205 -213.68645631756 -214.821748099013 -217.092850395165 -222.023620745517 -224.690165750318 -226.978120953019 -228.64574782258 -230.425240833794 -232.970300421759 -236.191086533751 -238.7257365109 -239.986009075244 -241.937584855604 -243.934773271116 -246.863892895535 -255.833772656222 -258.345077255866 -260.088632702762 -262.834572104623 -266.020258250692 -1.29207815700757 -7.45799216777498 -10.0559955935058 -15.8655604097135 -19.3510499117702 -21.0672636348444 -24.2981317402255 -26.1383207563598 -28.3449733264719 -31.1797632902186 -35.2979870945736 -38.1364843082399 -41.1787229990703 -42.7655151328889 -45.5263812880686 -48.8244867486041 -52.7168531499173 -55.2115968630522 -56.963400156074 -59.2169926897104 -61.6960644220023 -65.141341134044 -67.4483983426445 -68.740580841911 -70.4206109549196 -73.3799910454166 -75.9871360604348 -79.2471626950643 -80.8379710731775 -82.5284626263992 -85.0377296610512 -88.2768955670921 -91.1179152345492 -93.4684974857576 -94.612140839614 -97.5269146803745 -98.9931548379739 -100.485244931082 -103.293325223023 -106.332336677857 -108.743587329806 -110.56607155559 -112.371826327969 -114.613546939264 -120.57205468723 -123.292699134529 -125.564760666939 -127.210833697843 -130.082401687063 -134.052103443634 -137.620815760295 -143.841404211274 -145.096370732048 -146.587408342629 -149.562339861546 -152.700848131527 -155.004765488279 -156.827111896515 -158.819730318512 -161.759016107677 -164.933602768283 -167.571963327081 -171.801666626087 -173.081695347408 -175.275965929908 -178.248822327078 -180.985189054823 -182.803377067474 -183.955832828881 -186.491044649167 -189.4573219035 -192.071418121902 -194.151502664365 -195.629354173376 -198.975060055276 -201.317789390313 -202.434183220424 -204.853986971194 -209.172059370529 -212.001974600638 -213.932548098505 -215.055602692879 -217.340015382805 -222.355375144065 -225.082825773932 -227.353059759294 -229.026253521737 -230.776281141236 -233.363614609777 -236.558941242297 -239.095108587153 -240.36843401039 -242.314420183264 -244.262480803205 -247.256765936819 -254.437863939263 -256.906035041279 -258.645963638517 -261.30586304561 -264.464851565241 -1.29541901716956 -7.4111198510413 -9.98694601850545 -15.9890894176237 -19.3727943110708 -21.0832874977925 -24.3269049312455 -26.1648035965132 -28.3903339430686 -31.1418947083289 -35.1886860995946 -38.0571431509861 -41.0655747880772 -42.6494586044785 -45.4661273521398 -48.7383779712508 -52.5898438068672 -55.0787163869599 -56.7751470907602 -59.0400564818972 -61.5439363401627 -64.9002534775528 -67.2038435266313 -68.4999045426845 -70.1966648041341 -73.0730470759405 -75.568294993318 -78.7380014101214 -80.370986171635 -82.0502516065007 -84.5372608315416 -87.8342341176522 -90.6841883537475 -93.0817247921881 -94.2288019983923 -97.0913202270797 -98.528809484913 -100.033194611482 -102.832112078813 -105.744608075878 -108.163544642885 -109.98653545669 -111.783965262213 -114.012431649707 -119.60516524149 -122.288795131246 -124.59483817024 -126.256678619344 -129.199936182297 -133.142275392244 -136.788676077994 -142.934864351237 -144.190165233 -145.662193098131 -148.606874961103 -151.777935342382 -154.097559783366 -155.898769830685 -157.86367926612 -160.745201057431 -163.948855972468 -166.555269788667 -170.740853703028 -172.019414833797 -174.191133429551 -177.085420793204 -179.851266564469 -181.639110316903 -182.787227261017 -185.253894428996 -188.22612252622 -190.85122262621 -192.931419375633 -194.410827094626 -197.763943527066 -200.108607712396 -201.220103191033 -203.638853268806 -207.937053514644 -210.736165011651 -212.699392054177 -213.830397396292 -216.076531735706 -221.045789996411 -223.79016077835 -226.0694667127 -227.740641778922 -229.476307435149 -232.08860587582 -235.279459401976 -237.812223491931 -239.06858768882 -241.027687503225 -243.005445227711 -246.01556054107 -253.207564079253 -255.743371758838 -257.472946428803 -260.18645054718 -263.356329356181 -1.2964358163846 -7.43104707890935 -10.0459353598836 -15.9800574215298 -19.2822359332439 -20.9842399439957 -24.2386412157855 -26.0840388440797 -28.2641852758712 -31.0447601235932 -35.0909192277913 -37.9403039782864 -40.990574498208 -42.5802492460576 -45.3694975963733 -48.7118468560534 -52.5295045879552 -54.9610845245706 -56.7387792628192 -59.009078220729 -61.5194662680768 -64.8993277180393 -67.1828694931501 -68.4917507077863 -70.1879943277527 -73.1157400124628 -75.7619882793246 -78.9199080355106 -80.5123915062161 -82.1992684717802 -84.685712249867 -87.9378896150645 -90.7870287322023 -93.1351321819828 -94.2860497594864 -97.1550746052584 -98.5765692875734 -100.065855042899 -102.879891988519 -105.829238143521 -108.236371289898 -110.059566818642 -111.872706594132 -114.062290634057 -120.13485788213 -122.830185847206 -125.144147935629 -126.791464072639 -129.71220866862 -133.765013612 -137.393287542975 -143.742041251803 -144.99660189415 -146.450456161442 -149.384049844417 -152.482359379663 -154.84457306981 -156.650051220967 -158.654213039597 -161.515823536701 -164.669700728706 -167.305583154186 -171.559836012364 -172.834344265356 -175.030493791058 -178.048270458166 -180.684838595765 -182.473516650431 -183.617148900456 -186.134147772245 -189.193553135817 -191.81357768381 -193.87923387711 -195.356506142386 -198.72580363682 -201.102111091872 -202.220698019755 -204.647770711083 -209.002447291965 -211.885273907955 -213.829803459835 -214.95713670764 -217.22085576322 -222.466036395433 -225.243528639348 -227.516990194353 -229.20881599272 -230.98015198299 -233.533181130637 -236.720889403346 -239.298001610103 -240.563084075502 -242.517089978273 -244.486895762712 -247.448479464073 -254.601964035867 -257.12964425011 -258.860349380221 -261.522227919414 -264.719320839296 -1.29444764232131 -7.3967676855776 -10.0701712740166 -16.2227176418665 -19.5964294588626 -21.3043819772614 -24.641535838868 -26.4532832074311 -28.6241475458599 -31.5006451257259 -35.6752240966634 -38.5522906729355 -41.6389162598246 -43.221677503757 -45.9698201455296 -49.3087187384402 -53.2145061922097 -55.6824356373817 -57.373011992842 -59.6198809352871 -62.1233091355734 -65.5766355708782 -67.8798814028694 -69.1742895614574 -70.8691118048348 -73.7987978317407 -76.3961482579918 -79.5262870999349 -81.1154480418841 -82.7953059308814 -85.2305820863123 -88.4386390493941 -91.3087869642077 -93.6945583554884 -94.8376932715991 -97.7015827017065 -99.1689051463268 -100.695792132682 -103.469038846764 -106.427393625214 -108.833889225746 -110.666634372126 -112.460626729449 -114.693261143255 -120.428982097642 -123.099180921859 -125.44088548699 -127.101236989889 -130.020723678056 -134.029576431852 -137.628581898035 -143.807985863927 -145.058791342777 -146.5356498416 -149.450367459854 -152.674083624265 -154.985046844412 -156.787712804232 -158.762082714874 -161.699372248336 -164.981766859878 -167.584072809386 -171.797354228102 -173.078017348334 -175.297466749664 -178.286597902147 -181.019298842004 -182.819436521939 -183.96776615963 -186.537635279925 -189.51124756556 -192.159281571031 -194.263452085712 -195.735098484838 -199.146034071658 -201.48234104865 -202.60295502592 -205.069611642023 -209.301178699492 -212.134642538129 -214.094366699045 -215.22095825031 -217.486212783247 -222.623486263555 -225.398736262257 -227.666344031178 -229.335493390209 -231.088692589439 -233.664770157732 -236.866438240086 -239.385751042096 -240.649147262074 -242.606847609703 -244.604157209353 -247.564434793935 -255.375175688943 -257.852742163743 -259.585521385072 -262.298295143525 -265.512952502008 -1.29506587162709 -7.48766822760584 -10.2389096347224 -16.1048889902173 -19.5245171584688 -21.2207569713066 -24.5351350880985 -26.3871689413012 -28.563056312998 -31.324148463638 -35.5075329760583 -38.3563839652467 -41.3487437416196 -42.9425751711049 -45.7419507314489 -49.0182841252401 -53.0160426308067 -55.4948711704121 -57.2411076625574 -59.488075322385 -61.9769783113911 -65.3184748473098 -67.6479813009159 -68.9417025779812 -70.6174742315354 -73.6115173340624 -76.2053239295427 -79.4008874591485 -81.0624971814791 -82.7519069897132 -85.2452855029646 -88.5058813421226 -91.3437281308778 -93.6975039671661 -94.8423696519774 -97.6960613626431 -99.1323378830506 -100.649172975617 -103.498898109097 -106.497589995989 -108.925242803483 -110.761924871162 -112.560365461651 -114.754900658886 -120.531424625064 -123.234250537057 -125.553869029601 -127.207980257392 -130.069558816347 -134.050120972797 -137.683849983141 -144.122213657876 -145.37653980226 -146.863421700748 -149.773862951732 -152.967751419188 -155.265673552535 -157.0743742564 -159.071403062904 -161.950412092174 -165.177756457133 -167.771867507792 -172.055494402575 -173.329698796418 -175.52439300051 -178.507163003073 -181.270318250656 -183.042205076078 -184.186512238369 -186.730948315731 -189.771001615775 -192.398212558029 -194.47253000289 -195.937611893203 -199.287107863554 -201.655622103845 -202.76911867231 -205.21013580996 -209.534448708195 -212.359253874634 -214.315615129451 -215.447471565647 -217.686841339175 -222.8197256203 -225.585194855492 -227.88071936855 -229.564052706077 -231.288899356326 -233.859834235974 -237.096381709887 -239.622518381814 -240.893396955009 -242.85823431594 -244.853164447171 -247.799342057787 -255.057958763409 -257.538191445991 -259.270294661295 -261.984286514874 -265.183889473404 -1.29521023961788 -7.33880465843187 -9.97901953462585 -16.4987792355359 -19.8805972489013 -21.5915529011668 -24.8685030300987 -26.7126484772224 -28.9088181631731 -31.7177159461484 -35.7974695203747 -38.5980975954272 -41.6143172302701 -43.2042923620531 -45.9651621148101 -49.3711917754278 -53.2430209728274 -55.7171471563156 -57.4575641301999 -59.6870661468713 -62.1270983015227 -65.5202966432935 -67.7850071085619 -69.0770529271905 -70.765717682103 -73.6804829081854 -76.3644560555042 -79.4346773851881 -81.0228174605024 -82.7008571535314 -85.1762643399016 -88.343107971902 -91.2027064008525 -93.5587264690685 -94.7031366907813 -97.5680227078515 -98.9933884453906 -100.488586764387 -103.301305294175 -106.274916438848 -108.709529710617 -110.554269589848 -112.365916182881 -114.572571227773 -120.183051792136 -122.905255731332 -125.192622076844 -126.846384694536 -129.706494892109 -133.748453732494 -137.372845212874 -143.780361021697 -145.031096894334 -146.522276051387 -149.466967079496 -152.609431789825 -154.925421970976 -156.737874329285 -158.700066576609 -161.572320547693 -164.777122172881 -167.424260075097 -171.682971131931 -172.95968542762 -175.17394885233 -178.082911836496 -180.783775633193 -182.587119956499 -183.731689439844 -186.219337500034 -189.195247820516 -191.814280822304 -193.912982567038 -195.389031701522 -198.885626874848 -201.213224887276 -202.348220379721 -204.762870705246 -209.0871097047 -211.904445984143 -213.876106006811 -215.014809288749 -217.267635751083 -222.107920166952 -224.878915808389 -227.180100420526 -228.856024729175 -230.612263329638 -233.1708171016 -236.407101883327 -238.913850348215 -240.169392136453 -242.171856182062 -244.156294075553 -247.136840612649 -255.139924209151 -257.687036092436 -259.422507805854 -262.067455453319 -265.265247775523 -1.296710628117 -7.36226046987208 -9.92900304394114 -15.7775088957355 -19.1545676229781 -20.8794034871468 -24.1513671453519 -25.9780211053092 -28.1536418069823 -30.8960902650596 -34.9825570697967 -37.871947591441 -40.9437728089355 -42.5306755656514 -45.3354460991759 -48.5829399247314 -52.4726054098433 -54.9380900221744 -56.635684655698 -58.901217954612 -61.3893147139556 -64.7814974221322 -67.0363085212234 -68.3379503899492 -70.0686288502169 -72.9676720702284 -75.6059847888221 -78.7245451436244 -80.3487368843539 -82.0094070574983 -84.4784510891068 -87.7625461728107 -90.5736710219423 -92.9016160742869 -94.042776434544 -96.9281168236234 -98.3856014168525 -99.8957572621038 -102.669726280461 -105.680908468708 -108.061382849721 -109.872883700239 -111.690483524953 -113.921148201408 -119.646885965621 -122.364001240666 -124.638975831705 -126.295511388245 -129.161153153422 -133.253856624135 -136.849777335748 -143.458258858351 -144.713562371677 -146.184921577487 -149.143299095348 -152.305130569117 -154.637936611431 -156.439601141168 -158.418892671868 -161.311900057828 -164.462433491108 -167.086092583799 -171.486072932857 -172.767431811813 -174.970034206509 -177.902276352065 -180.641251193387 -182.458490442546 -183.609424521164 -186.130981844929 -189.119922198792 -191.736348576282 -193.831864369969 -195.303312143818 -198.731715706935 -201.048848751494 -202.182932512282 -204.639173170593 -208.851462812705 -211.740276171162 -213.694103967799 -214.822341140467 -217.079234014847 -222.257897599747 -224.966673949194 -227.233980877004 -228.917583374979 -230.633846367081 -233.211320200701 -236.426988899152 -238.967140166725 -240.233792365739 -242.198064279748 -244.199052985689 -247.195074793772 -254.283394270795 -256.768929355765 -258.496319887722 -261.224688108982 -264.413402778431 -1.29690175657088 -7.35353869264803 -9.92991101631618 -16.1835181334221 -19.5982268688284 -21.308085620663 -24.5066231886134 -26.368038393535 -28.5707617823565 -31.3729292200089 -35.6359517603375 -38.4734357931231 -41.5235970578112 -43.1164637477037 -45.8861628886224 -49.1962038319948 -53.162591776215 -55.584197896556 -57.3012774988755 -59.5504071610036 -62.0209780362551 -65.4931663715739 -67.8047038555915 -69.1052742337192 -70.8291918551989 -73.7310830144507 -76.3501934957429 -79.513316498745 -81.1296211506261 -82.8171761573237 -85.3433610668169 -88.4909180943612 -91.3322701647983 -93.6946237497479 -94.8428073325763 -97.6598111672872 -99.1297711437133 -100.622793210443 -103.428208748354 -106.389275983533 -108.824987370214 -110.632347501846 -112.437654825864 -114.655174953131 -121.002064406805 -123.684123800867 -125.951385108511 -127.598276881332 -130.437747444794 -134.512528512347 -138.076241987542 -144.148120319502 -145.398847247258 -146.881530402963 -149.836240918817 -152.993019743306 -155.303065243346 -157.108140522276 -159.074839345418 -161.998813599956 -165.130921970553 -167.733003502032 -171.944136815919 -173.22463662574 -175.418447594572 -178.375632135481 -181.083692557105 -182.85993257017 -184.007750293527 -186.526373331109 -189.554419686456 -192.186256589372 -194.265900687597 -195.736995795098 -199.165565970962 -201.533104494617 -202.647011498144 -205.056470993868 -209.273571729242 -212.09599711565 -214.045262997541 -215.178776706146 -217.442855794078 -222.416287368359 -225.189281927739 -227.472062829569 -229.145851837203 -230.899115038814 -233.464761834343 -236.620584455975 -239.140205783373 -240.407473257977 -242.393616240432 -244.419506232984 -247.414806212359 -255.141302711404 -257.693890238848 -259.411938019835 -262.095529117529 -265.239592210065 -1.29543262460914 -7.41532038508357 -10.1424201153934 -15.8152482047908 -19.1972079047112 -20.8947325351198 -24.2387131026354 -26.089588557675 -28.2624663792143 -31.0786488368129 -35.3245307568318 -38.2042993745237 -41.237345326638 -42.8227667910732 -45.6242269659939 -48.9399324378687 -52.8809388040126 -55.3812367900527 -57.1530491037257 -59.4065550530371 -61.9155637665568 -65.1993820975491 -67.4596496768704 -68.7530526762775 -70.4580811770998 -73.3351043688711 -75.8948991335474 -79.1213692429955 -80.7183975017332 -82.4239452316726 -84.8933085533092 -88.1455217715226 -91.0110514584987 -93.3494030548562 -94.499732720109 -97.343094576655 -98.8207109866311 -100.324565220334 -103.157531258712 -106.110739263924 -108.533829931209 -110.355134210537 -112.177923174131 -114.422475914047 -120.361625345454 -123.061823803348 -125.375195077935 -127.021813889503 -129.89752839105 -134.068805030152 -137.676864691677 -143.862838416651 -145.101920107148 -146.573588560171 -149.455609388995 -152.638565781758 -154.929125035842 -156.74308193432 -158.720788706348 -161.635865267127 -164.829933354203 -167.444350079248 -171.60846200549 -172.896163934768 -175.105287771382 -178.077479731389 -180.826295022921 -182.62346190019 -183.76876596391 -186.306892474198 -189.361406821076 -192.006266527937 -194.07875015862 -195.548075446003 -198.926691339478 -201.291140055501 -202.420768461193 -204.915272037959 -209.167468147878 -211.999437557431 -213.966771630636 -215.099268011948 -217.403799660923 -222.388833502528 -225.157322308928 -227.398960905561 -229.067019533548 -230.815575897026 -233.359656918175 -236.63814094719 -239.191272240854 -240.466694391476 -242.454373703095 -244.441509193808 -247.508063771722 -255.258138958068 -257.770059860888 -259.50105339317 -262.178766746331 -265.392575456531 -1.2913568548635 -7.36700085161339 -9.95760094200044 -16.1099354008208 -19.5056239872664 -21.2263151859355 -24.497669255185 -26.3421707920134 -28.525040743442 -31.2604041834471 -35.2580065780017 -38.0581589621003 -41.1285502002619 -42.7229258289078 -45.502952992458 -48.8438043249386 -52.7792804144804 -55.2974367378999 -56.9700804992563 -59.2187441938656 -61.6989898249559 -65.0526416998267 -67.3413603227953 -68.6407074629053 -70.3443232665901 -73.3188004662937 -75.9588219889559 -79.1314707388826 -80.7159812443892 -82.3930916076259 -84.8642149383833 -88.0389077757285 -90.8455652811175 -93.1891840735791 -94.3268311541838 -97.2045655749968 -98.6403864868199 -100.146656489121 -102.969639347749 -106.014383381753 -108.424485966291 -110.242013266168 -112.068193945931 -114.292067631908 -120.256834673172 -122.961282244166 -125.241316448809 -126.901902171207 -129.801302989847 -133.709652356532 -137.279307322216 -143.481330696417 -144.734946869823 -146.209134589767 -149.091076349944 -152.210505681608 -154.511368584094 -156.317729000728 -158.278439584789 -161.138711683222 -164.332391888882 -166.918310612569 -171.126252266936 -172.402527512469 -174.593903673091 -177.604051299851 -180.315965867093 -182.129282506127 -183.28166233738 -185.79903691356 -188.821820111646 -191.47450437946 -193.584769625401 -195.054999509753 -198.463654971868 -200.819092520597 -201.965466219932 -204.377569709444 -208.765077762789 -211.587167119274 -213.540787995315 -214.671203737341 -216.913532072789 -221.956666678031 -224.673506289725 -226.977976016529 -228.625306005678 -230.360713400277 -232.883043745565 -236.107297613042 -238.630876212876 -239.877138792005 -241.858628961014 -243.84247516705 -246.771355620861 -254.032550048556 -256.539762728406 -258.270640773454 -260.974653768611 -264.219426130166 -1.29713155868535 -7.53969492308063 -10.0899500821201 -15.7763400105453 -19.1670021412763 -20.8824995621961 -24.1313767402884 -25.9843875325104 -28.1667874140167 -30.9559324873693 -35.122833193513 -37.9568055315125 -40.9414078873931 -42.531432939661 -45.3091841162422 -48.6251017569892 -52.5314356309401 -54.993128183652 -56.754234495971 -59.0246583764746 -61.4988711692193 -64.8395623296674 -67.1579309152335 -68.4532242018893 -70.1557921211226 -73.1543226560666 -75.734349849191 -78.8849500549541 -80.533159254093 -82.2045751913919 -84.7131725245118 -87.9129735210417 -90.7065887094417 -93.0378843785245 -94.1815956196881 -97.0371059679978 -98.5167606023471 -100.022113516915 -102.789953367737 -105.825383673505 -108.20371215437 -110.023335469618 -111.853261876155 -114.07034693761 -119.779766851472 -122.487715036323 -124.795438770977 -126.445189381642 -129.388118037257 -133.447224502507 -137.065277254391 -143.560985179319 -144.808108459033 -146.300858316271 -149.192144224433 -152.338249953348 -154.615223590087 -156.426454563081 -158.417403205177 -161.347026755744 -164.498052081371 -167.128112286412 -171.353304073838 -172.635134138483 -174.864068323632 -177.767223887882 -180.515838376781 -182.297713706462 -183.455941345433 -185.923208546646 -188.879856486734 -191.512946232022 -193.627852161996 -195.099340324105 -198.425947336282 -200.77656207086 -201.915923814152 -204.316246666845 -208.699960200057 -211.524986028308 -213.485996736944 -214.611597931331 -216.883476972036 -222.041971707941 -224.791548053068 -227.07125837661 -228.743170269353 -230.51614177643 -233.090745774392 -236.327900870392 -238.902075635726 -240.161363100852 -242.135149314767 -244.110508997122 -247.081033757463 -255.34013024768 -257.851587157981 -259.572475221082 -262.286093944583 -265.573760920535 -1.29616389650582 -7.41802760834248 -10.1622934801627 -16.02095329632 -19.4069278466597 -21.1221991615169 -24.3996004603265 -26.2533228300828 -28.4467841685291 -31.2379707743651 -35.3919116347836 -38.2854022794833 -41.320263423685 -42.9181997764608 -45.7075991839061 -49.0248448757975 -52.9678503546956 -55.4399461912672 -57.1382605708244 -59.4373760359225 -61.9276409787012 -65.3053018237354 -67.6221706323964 -68.9090446773425 -70.6250035239714 -73.5579922834435 -75.9713632974898 -79.1294745206655 -80.775432763939 -82.4548967881218 -84.9172230685872 -88.180400359696 -91.0512962724506 -93.3760962533852 -94.5200621679672 -97.4299952319073 -98.8437296017319 -100.355738727052 -103.181585544793 -106.124745117284 -108.545894919806 -110.374309550675 -112.189281353174 -114.385008568986 -120.174808460957 -122.892489922961 -125.193625944041 -126.857471674143 -129.721601549288 -133.883879629414 -137.4503347842 -143.754982496322 -145.003397196588 -146.474994614257 -149.393613225966 -152.493828095165 -154.783251102185 -156.577463486707 -158.580506279153 -161.507117968604 -164.705331373189 -167.331052389026 -171.510789720113 -172.787353687316 -175.017509452518 -177.92545557203 -180.68287482241 -182.487357388973 -183.634321339691 -186.111475190157 -189.111268333543 -191.711074241487 -193.868461537881 -195.335559947918 -198.738648471867 -201.111317446645 -202.227601761053 -204.668026380217 -208.93314320656 -211.747588678417 -213.736519274977 -214.858009130797 -217.140995304609 -222.300984912476 -225.03799222587 -227.273595557546 -228.937880086659 -230.676616155955 -233.208042335398 -236.432760850855 -238.978399403117 -240.247607529807 -242.251252404629 -244.260923153849 -247.306553303159 -254.615161007743 -257.167450276331 -258.898641349722 -261.571790460945 -264.758605820509 -1.29607861313761 -7.47197043774768 -10.0889883364202 -16.2943491026792 -19.7327195588031 -21.4541567472268 -24.7548787828313 -26.6097194008639 -28.824680062534 -31.6423753990312 -35.8230129577576 -38.6689472719955 -41.6608537261492 -43.2441592228809 -46.0122000392516 -49.3660859929141 -53.303058742018 -55.7510984693813 -57.5020301431634 -59.7508510549444 -62.232068108238 -65.5538786744953 -67.795586403854 -69.0937709559035 -70.7944928212848 -73.7542115970208 -76.3004304452724 -79.388116025567 -81.0204563757168 -82.6922276754121 -85.1724902228218 -88.3336192804138 -91.177725415638 -93.5056968759751 -94.6488986183984 -97.5057741096117 -98.967800835283 -100.485099469425 -103.279513764357 -106.325004648292 -108.749877327483 -110.587414697661 -112.384685916993 -114.609117569767 -120.717642371718 -123.428177613752 -125.712135967385 -127.356080357302 -130.227980748804 -134.383809282118 -138.042387200624 -144.093878249761 -145.348120511925 -146.82166449416 -149.76151761623 -152.89724662018 -155.191909122854 -156.997075481734 -158.96660331477 -161.872057794587 -165.110379731433 -167.716293203231 -172.0960617258 -173.379980200507 -175.549287482973 -178.512912411513 -181.183270751877 -182.987576829912 -184.133714544562 -186.618707752541 -189.580192506476 -192.218205646969 -194.299793859925 -195.766281753104 -199.202885252057 -201.546170467142 -202.670428740307 -205.08392489403 -209.462508858744 -212.310272990964 -214.308888888113 -215.429445205299 -217.678532951445 -222.584545089998 -225.367215167894 -227.590681364832 -229.267285188123 -231.015468108677 -233.565633110263 -236.787024653102 -239.302533906187 -240.557333602835 -242.535024360175 -244.550395784118 -247.50737000965 -255.07108700283 -257.621914535012 -259.348400707436 -262.064186079263 -265.189312142293 -1.29674455763492 -7.44217023743193 -10.1027001213723 -16.1214489215202 -19.4757842751935 -21.1904107386479 -24.4211865774761 -26.265566526914 -28.4604323289416 -31.2495174571061 -35.4869996984957 -38.3407559583266 -41.4143939005165 -43.0023287617798 -45.8060510930741 -49.0911727855641 -52.9425726739594 -55.4035701707773 -57.1167938040571 -59.3797601164999 -61.897223470913 -65.2153078110332 -67.5032166448793 -68.7945118213008 -70.5026748116323 -73.4231909608607 -76.0760485449413 -79.2515297851725 -80.8719153692352 -82.5771114193748 -85.0563102027852 -88.2821655806774 -91.1095539308506 -93.4661896886155 -94.611131854373 -97.4868274342022 -98.9061734452961 -100.410062803251 -103.204133610384 -106.235244627325 -108.614122384722 -110.436317197207 -112.231556894988 -114.489531285071 -120.065109928848 -122.771686840036 -125.085714675174 -126.724735842085 -129.599700788544 -133.637279385976 -137.285684020966 -143.309858172856 -144.55632727725 -146.017854697423 -148.980770746923 -152.129826069253 -154.468891479593 -156.275959371383 -158.268510416985 -161.155241171494 -164.381660818996 -167.040799212362 -171.330421046731 -172.612877007768 -174.824376443318 -177.75822487087 -180.527330151177 -182.331592040014 -183.477054850161 -185.98816600179 -188.925340019309 -191.540952230006 -193.635955278354 -195.097355053467 -198.498451269895 -200.863773206059 -201.998046241162 -204.431188244512 -208.788289624987 -211.635230997014 -213.586441356832 -214.721384881096 -216.94330177915 -221.956831120421 -224.705593814537 -226.937549501197 -228.615203005553 -230.356235695629 -232.913639166117 -236.146286492299 -238.684154209357 -239.949313944271 -241.896783394986 -243.896090578845 -246.845272450692 -254.086515556737 -256.609621971058 -258.343840325346 -261.052887238331 -264.288924538516 -1.29205035564014 -7.40159006017823 -9.99413231491341 -15.8494993231594 -19.2311719387472 -20.9361839026393 -24.143066547849 -25.9961149771963 -28.2022519593623 -31.0522442603952 -35.2461587181136 -38.1134072093394 -41.1679387477254 -42.7478927608876 -45.540011135475 -48.8598988267734 -52.8556868692416 -55.2954945105863 -57.111671263967 -59.2970385182358 -61.8418001456951 -65.2084226763895 -67.4889434779372 -68.782876388001 -70.4907082734804 -73.3808589544259 -75.8711642404582 -79.0706743173916 -80.6909013567508 -82.3765755584204 -84.8620138647669 -88.068255045845 -90.907998575549 -93.2288259654142 -94.3729419636626 -97.1810436805214 -98.6041611264102 -100.120381121099 -102.928413872876 -105.936547885749 -108.383584302725 -110.179576538812 -111.986033547449 -114.197706905142 -120.397150727825 -123.092874120497 -125.387435865781 -127.03985327724 -129.907098888267 -134.016730371 -137.718310702326 -143.73618486903 -144.98841952961 -146.459135882889 -149.369835032822 -152.511865596477 -154.847059913842 -156.643668277886 -158.626224229269 -161.559094267648 -164.72335807662 -167.338428204203 -171.556521151074 -172.835565526989 -174.998606661412 -178.003408076414 -180.764117796308 -182.551444043658 -183.699224209934 -186.213348820019 -189.214130294252 -191.878657233355 -194.02209874025 -195.497597249566 -198.963649006103 -201.302098144504 -202.434273208913 -204.861807423485 -209.198632321086 -211.991642579597 -213.930253983944 -215.054642861952 -217.309330469246 -222.224733323191 -224.935056329874 -227.24370687388 -228.912196615453 -230.664826977828 -233.245828611764 -236.417015076876 -238.939196526546 -240.206300860538 -242.193184559447 -244.195002157674 -247.206677967619 -254.926452716855 -257.442240618183 -259.152322906967 -261.870488242778 -265.018878470929 -1.29776250137449 -7.47897121529253 -10.0605409049875 -15.7739981610556 -19.183784630367 -20.8832309634975 -24.1378221801897 -25.9676013181488 -28.1644344408831 -30.9546388907436 -35.0300067644304 -37.8326293289896 -40.7887205160589 -42.3826234978695 -45.1422589113097 -48.4840200027387 -52.3381093167641 -54.8580380744551 -56.6157025177576 -58.8929816876846 -61.3576841329462 -64.7592829805555 -67.0452901527771 -68.3418242883259 -70.032991050432 -72.9668361658105 -75.6090581405579 -78.7320593220014 -80.3498839609555 -82.04480041096 -84.5066231860355 -87.7138297311815 -90.5433904074165 -92.8965229962438 -94.0410547616702 -96.9628490956349 -98.4194160674428 -99.9236546402517 -102.804137084557 -105.759609012447 -108.194158001502 -110.037168863708 -111.833397976991 -114.05395729443 -119.901625089662 -122.635558148688 -124.92797254875 -126.57938577069 -129.456337083092 -133.517292601226 -137.119458187992 -143.291637887252 -144.543387643911 -146.012936704063 -148.970259005472 -152.045193233568 -154.400110674657 -156.200080812592 -158.211119299554 -161.119647510396 -164.320013009388 -166.95025572981 -171.222137722757 -172.509247349959 -174.706669094924 -177.675006346275 -180.437849104718 -182.235548249674 -183.380679689131 -185.884735518878 -188.931379832603 -191.552163851424 -193.664887882334 -195.138638089109 -198.542625792408 -200.92930185349 -202.050296007945 -204.440166495927 -208.70294044619 -211.565024546735 -213.520259518878 -214.643812202514 -216.901888276896 -221.971921488583 -224.729000145367 -227.003983143923 -228.674781708806 -230.439696631685 -233.013684236647 -236.182928283161 -238.739392811221 -240.000888827661 -241.960500427939 -243.971322144092 -246.986369444328 -254.446876651552 -256.91429326972 -258.657932820936 -261.429155621551 -264.551391836251 -1.29201297060568 -7.40303324963912 -9.98809113083904 -15.8715946563558 -19.2402803919174 -20.9435838822689 -24.1998585651093 -26.0386595851237 -28.2253166401582 -31.0213535220806 -35.2036767247085 -38.111906201677 -41.1008802057191 -42.710573057666 -45.4708906886475 -48.8040477799513 -52.7560187744863 -55.2623401682089 -56.9683493711907 -59.2572150751366 -61.7761143621244 -65.0806086217722 -67.4211943832948 -68.7229322564443 -70.4291600487189 -73.4127597491372 -76.0136997131484 -79.1961370875943 -80.7795359574873 -82.4589194093931 -84.9733257900139 -88.1572971259741 -90.9761526283215 -93.3087668717161 -94.4456210197246 -97.3260476907925 -98.7653639826594 -100.263783448184 -103.05923238361 -106.052221388306 -108.500176767249 -110.3302593197 -112.134328626184 -114.334489512604 -120.157817496801 -122.846645547312 -125.104119620454 -126.760290465019 -129.669118295363 -133.664490735132 -137.317342223208 -143.768883168353 -145.017647203941 -146.484158461182 -149.414756532903 -152.539481903647 -154.888313456759 -156.690593958443 -158.67566570979 -161.576422014245 -164.727742929779 -167.311706169385 -171.825654241772 -173.101462343032 -175.296010542922 -178.266795104959 -181.080282923454 -182.892216859638 -184.0446510107 -186.53110209568 -189.569844774727 -192.171325695222 -194.238890242116 -195.708179697961 -199.151841784176 -201.463744362802 -202.592780091384 -205.04012033656 -209.316573669939 -212.171474632947 -214.122473266321 -215.249344990916 -217.518361236556 -222.434107867689 -225.220849721574 -227.484788147345 -229.144018484791 -230.891441010947 -233.438545611795 -236.647862373298 -239.186802496252 -240.444108749126 -242.423295548911 -244.395938343248 -247.318264760095 -255.188137791517 -257.698124108577 -259.43162070654 -262.103168000464 -265.317650134241 -1.29560192125526 -7.46440555943739 -10.1000446797403 -16.1623024606921 -19.4706045691934 -21.1702677815722 -24.4306077302079 -26.2861403888547 -28.4738550775229 -31.2552956746356 -35.462024548722 -38.3468885726031 -41.3716146136379 -42.9736068867666 -45.7419840634174 -49.0526327154161 -53.0058839050781 -55.4851155619679 -57.2182308937165 -59.4849414667573 -62.0036235987243 -65.3377920141955 -67.6236353382579 -68.9278120997765 -70.6369940023287 -73.5787492298897 -76.2480718960585 -79.4620678740005 -81.0774588667408 -82.7570508791888 -85.2402238056324 -88.4314438778406 -91.2995993391868 -93.6706101197659 -94.8183497252807 -97.697281604488 -99.1265841546765 -100.612451394098 -103.423450063359 -106.390449889615 -108.849259085837 -110.680086504199 -112.469006580332 -114.68305236778 -120.602888533692 -123.352098937067 -125.663610863016 -127.34544722032 -130.221250832435 -134.408696890192 -138.061746867071 -144.085753066842 -145.339442585143 -146.807248861608 -149.72748429591 -152.852096711697 -155.124264555047 -156.937197435691 -158.903262529685 -161.79977373926 -164.917772460619 -167.517444406573 -171.756885353917 -173.038304086564 -175.246225932203 -178.277304268875 -181.000372066106 -182.765222078934 -183.909415863824 -186.407012390755 -189.438401428493 -192.033758538401 -194.154630123674 -195.637865112551 -198.949478879916 -201.270079801915 -202.408687192313 -204.815043645761 -209.152224042316 -212.004951604498 -213.973019424067 -215.100427734438 -217.322199004938 -222.247476843248 -224.985078273292 -227.300502381503 -228.981802570631 -230.751867546117 -233.283661852079 -236.523525059051 -239.049161513509 -240.311236859879 -242.270806772756 -244.253931524057 -247.242758358259 -254.474708260579 -256.976690288005 -258.705855780832 -261.430290666076 -264.566207882296 -1.29548202091962 -7.46808957270365 -10.0470302470797 -16.2016149361153 -19.5214460289445 -21.2533575676335 -24.5200512950821 -26.3701066513331 -28.5487740005538 -31.4114736263522 -35.592004049307 -38.4556927187822 -41.4904642068049 -43.079506996349 -45.8774664913666 -49.2102121849932 -53.1923132021316 -55.6523993491109 -57.4126905194622 -59.659878895452 -62.1153251096317 -65.5032521048222 -67.8022114088906 -69.1034071544515 -70.8007622770116 -73.7480805243459 -76.2436713974713 -79.4285165447971 -81.0663392092394 -82.7569231426623 -85.2703555823022 -88.524161407655 -91.3641981362949 -93.7595773371359 -94.9057262893917 -97.7286203827435 -99.1810814608543 -100.70235860794 -103.51990631536 -106.426600077427 -108.855073913507 -110.663116262018 -112.477060430062 -114.6818516843 -120.375874127934 -123.139013303119 -125.418933285938 -127.088605117444 -129.964720391453 -134.131083649791 -137.793947492896 -143.941532827332 -145.187492496317 -146.657890453184 -149.520535575037 -152.603361371634 -154.903271569321 -156.716809938495 -158.696057254586 -161.573995401749 -164.805376743521 -167.429480111533 -171.612765533074 -172.896681985091 -175.143747620422 -178.149190877552 -180.88179868027 -182.665724613032 -183.814978387601 -186.33419290739 -189.352821413028 -191.967753447171 -194.098932094617 -195.565844494067 -198.996402536098 -201.328551553355 -202.462233276365 -204.869042807266 -209.13007085557 -211.941412223131 -213.873016709349 -215.002245437489 -217.262019589702 -222.315095294087 -225.073082788662 -227.32921813202 -229.006287098648 -230.772829687749 -233.297527807962 -236.499955538711 -239.043760788475 -240.307355340162 -242.27349058627 -244.280143922084 -247.216691965366 -255.798222501211 -258.299151008388 -260.037419646023 -262.786172928779 -265.964737390245 -1.2948936622077 -7.39719311243653 -10.078124126519 -15.9110085149575 -19.3258748705397 -21.0467294533825 -24.2233072014997 -26.0836177105621 -28.2628152057729 -31.0782404449329 -35.1495008873353 -37.977867576012 -40.9933479152372 -42.5769070339786 -45.3962287340014 -48.7217256419032 -52.6307773334678 -55.1172186801872 -56.8535780314275 -59.1378335704376 -61.6709209531374 -64.9651412756541 -67.2443473442624 -68.5366646710424 -70.2522627522651 -73.1771613453246 -75.6024354142348 -78.7703162117345 -80.3906586441191 -82.0528388408212 -84.5545166381017 -87.7032593125268 -90.5321139475859 -92.8827725888379 -94.0190871641993 -96.8552314574242 -98.267307114829 -99.7656150379657 -102.577029782656 -105.521222941955 -107.974679607329 -109.794713477829 -111.59362180257 -113.853207535717 -119.746005052691 -122.457461961425 -124.742680609999 -126.39206930927 -129.255964231688 -133.605454803348 -137.247786362291 -143.444547727173 -144.703178848189 -146.169624948534 -149.112059987374 -152.214010282697 -154.544078889922 -156.346409593238 -158.333157560888 -161.265780050048 -164.441083088397 -167.097515863264 -171.355782022356 -172.633759383491 -174.823801542246 -177.817144301934 -180.593098823323 -182.397199244707 -183.546543084024 -186.043506610659 -189.010914946086 -191.695237493803 -193.801431507474 -195.27381389978 -198.632993363516 -200.990294257195 -202.099384817583 -204.508558372502 -208.866137918616 -211.740384106792 -213.70219157986 -214.825879572303 -217.120391987597 -222.122364538613 -224.905496870579 -227.216359407575 -228.891211910261 -230.629394461322 -233.181478861954 -236.35161924414 -238.858770139942 -240.112023112131 -242.098701673506 -244.08235357178 -247.034602641182 -254.658031251323 -257.156915411883 -258.891094740525 -261.619546966401 -264.723417471599 -1.29569519664436 -7.49371516296501 -10.1142061560191 -16.3353193985185 -19.7177001277825 -21.4329550668374 -24.7051285518568 -26.5756121613398 -28.7710394305909 -31.5515166153447 -35.6835848875221 -38.5127717842038 -41.5251747059593 -43.1322182700283 -45.8817745799706 -49.1680895894906 -53.0535104525135 -55.5169834136173 -57.2746186077405 -59.5374104056491 -62.0669793238723 -65.3969082594784 -67.6991729272675 -69.0013485911813 -70.7065844820472 -73.6353062036228 -76.1507857176888 -79.3338569332595 -80.9240545111915 -82.6456045646944 -85.1417534718117 -88.3181223193857 -91.1918053107891 -93.564556862801 -94.7089857234785 -97.6037193505477 -99.0560536449351 -100.585595347897 -103.376427631597 -106.431586800167 -108.875097917535 -110.687409149251 -112.497665581632 -114.747517092922 -120.436469848806 -123.125917806992 -125.42961469692 -127.093084366407 -129.977544994512 -134.06288787886 -137.697182358493 -143.910277283275 -145.159110337993 -146.661279967446 -149.604150651525 -152.794935400396 -155.124594390721 -156.915738198664 -158.898289218373 -161.823626489416 -164.975794330345 -167.624471414335 -171.758050187447 -173.044983302712 -175.280217926078 -178.240634271482 -180.924993250696 -182.724472229301 -183.876340380702 -186.376803771747 -189.375966151768 -191.976758135805 -194.06194087083 -195.529103005207 -198.952549828808 -201.281676301975 -202.407011344867 -204.837228577576 -209.205228454297 -212.140243357162 -214.097972222841 -215.221831595735 -217.49603967559 -222.474406361755 -225.174480352194 -227.497082210102 -229.164858533445 -230.957193871859 -233.525759950766 -236.781393448202 -239.326471764966 -240.582781678014 -242.538566436937 -244.538336733681 -247.443719177376 -254.851818580293 -257.362527757874 -259.095307766659 -261.848760101377 -264.96727572746 -1.29529513211365 -7.39706145560496 -10.0170367367813 -16.1690990332319 -19.4735937522222 -21.1740265328387 -24.4284508379383 -26.2752918153053 -28.479746127664 -31.3300053302524 -35.3358058317353 -38.1712553703902 -41.2232373348797 -42.8258104643207 -45.586301457022 -48.8651219873068 -52.820302536891 -55.280003324562 -57.0014424379469 -59.2482385265399 -61.8035428715599 -65.228149417082 -67.5108758718361 -68.808730258544 -70.5099623760543 -73.4772230724176 -76.0027577572375 -79.2567944112346 -80.8954991980977 -82.5420271250699 -85.003595019912 -88.1455463290709 -90.9727205714041 -93.3035333661858 -94.4500256342982 -97.3071612779465 -98.7559867296981 -100.258361650957 -103.088882569388 -106.019047134668 -108.439225705491 -110.258660218303 -112.06212283695 -114.30877022174 -120.446201650928 -123.175582108579 -125.482827804078 -127.14595437731 -130.071242569915 -134.227279964831 -137.914835789287 -144.160557582294 -145.412871699157 -146.878794218291 -149.800163570526 -152.910406789184 -155.234028383592 -157.042599717505 -159.037183531684 -161.973250081683 -165.176320451895 -167.785344925296 -172.036109966018 -173.313106153612 -175.519845617291 -178.497009520014 -181.168179801362 -182.980011680327 -184.121708392296 -186.661790376482 -189.650466995117 -192.264487421759 -194.357664030911 -195.829652750353 -199.233036495488 -201.575005567235 -202.722104392372 -205.126501946899 -209.397500502918 -212.215492138956 -214.168104406321 -215.294509210013 -217.574741630007 -222.563911914928 -225.338154722978 -227.629647660041 -229.303569248129 -231.047503799831 -233.584453816405 -236.896448968644 -239.459266760691 -240.717814194331 -242.705741006472 -244.697613819516 -247.65118650025 -255.016736198514 -257.538233121272 -259.264809272093 -261.938625262653 -265.115941941562 -1.29413656305561 -7.43618730119879 -10.0425849858387 -16.139286521504 -19.5603732895336 -21.2656968368841 -24.531477178922 -26.3924589205488 -28.5844843129486 -31.3827391164029 -35.6715408977065 -38.505230755549 -41.5281725561245 -43.1126094494928 -45.9075886045057 -49.2727509218816 -53.1926739220097 -55.6485041378354 -57.3015812826328 -59.5475508760968 -62.0775537333326 -65.4002094494471 -67.6935207996568 -68.9977666486412 -70.7192556852265 -73.6233481919073 -76.1745571226905 -79.3408614196692 -81.0070042507734 -82.6774991345221 -85.1613206263127 -88.3334270268525 -91.1809830248153 -93.5456678598786 -94.6954569810392 -97.5549936994602 -99.0068652755838 -100.522810485419 -103.355809690913 -106.297537781244 -108.762494890141 -110.563728779051 -112.360619079292 -114.584107296103 -120.804151289939 -123.557729500752 -125.876581096881 -127.530256358549 -130.426612555376 -134.547939803716 -138.21148755346 -144.53557912996 -145.787727165991 -147.256151020767 -150.217064284184 -153.326204465292 -155.649967322035 -157.468392704951 -159.465452618078 -162.314226260434 -165.474128860541 -168.097922076335 -172.445059357501 -173.721731275409 -175.943588331297 -178.91291599981 -181.647772740252 -183.418213452515 -184.567102239666 -187.093778767116 -190.177903011162 -192.805142322138 -194.898596600664 -196.372472564768 -199.78647133538 -202.138879190806 -203.257953086599 -205.677725478896 -209.920791901778 -212.755936247266 -214.725788112351 -215.845588054837 -218.125704678952 -223.02615210177 -225.770285306356 -228.026829085203 -229.690287438332 -231.444662851719 -234.002216244798 -237.132394110267 -239.660229594603 -240.925262087413 -242.88144836637 -244.838034001876 -247.879405417166 -255.76150283317 -258.276285236062 -260.009566036854 -262.732149552151 -265.985082217331 -1.29267382227414 -7.48394123222307 -10.1188465651742 -16.5059312552615 -19.8496462129971 -21.5578212858403 -24.7790557972698 -26.657230515769 -28.8247221209586 -31.6571981022346 -35.8505883895076 -38.7383130737869 -41.7910954635299 -43.3859599703801 -46.1511784544909 -49.4294629684997 -53.3504982417076 -55.8382972552719 -57.5726668315027 -59.824407006366 -62.2958472860871 -65.6211495865976 -67.9034265142145 -69.1973670275715 -70.9216163355332 -73.8836158433568 -76.4279690096231 -79.582572435867 -81.200668593514 -82.8763240603237 -85.3409880710928 -88.5672414125011 -91.3886378640027 -93.7058405119029 -94.8456198886448 -97.6792791358542 -99.1148543208294 -100.622064861303 -103.422868713578 -106.369362866002 -108.80816961392 -110.638254549428 -112.452709441093 -114.682570537596 -120.846741180549 -123.603845592905 -125.927419242687 -127.595586089776 -130.496076748666 -134.633790005635 -138.290094010921 -144.400693611584 -145.649063358764 -147.140985513586 -150.097080591421 -153.196205858176 -155.542401194275 -157.332279479774 -159.326487475578 -162.205271661148 -165.374444517552 -168.017884398881 -172.246328474683 -173.517334036651 -175.737440417877 -178.72042705244 -181.428535999299 -183.209329387252 -184.352006852349 -186.843190210012 -189.778179138257 -192.436745866814 -194.538841778695 -196.008839065347 -199.338696652964 -201.702450654837 -202.830503348184 -205.2521704925 -209.426450700258 -212.289478862648 -214.279531648298 -215.418227282528 -217.68888155989 -222.660090974734 -225.398591522438 -227.667444274176 -229.348928825682 -231.134978769557 -233.662570246332 -236.86575000882 -239.403811337653 -240.642484105441 -242.614413924077 -244.631772551091 -247.639823489312 -255.622817565684 -258.150884305374 -259.887554990676 -262.624952621262 -265.744461476555 -1.2975881944656 -7.455519665725 -10.0878785314316 -16.0389463731363 -19.342162368339 -21.043194537825 -24.2984760788978 -26.1444344021231 -28.342592809603 -31.1289741018572 -35.1409231587091 -37.9806909126292 -41.0467682178621 -42.6438190880341 -45.3899536839442 -48.677496484434 -52.5805535905453 -55.0274406407533 -56.7296510553341 -59.0098815302822 -61.5613990359945 -64.8733735977674 -67.1695815939287 -68.4702551201328 -70.1608323004158 -73.1683377632235 -75.6369578317377 -78.8928687618041 -80.5297902638873 -82.2172383512179 -84.7435513843512 -87.9638756634445 -90.7677198049961 -93.1570200879567 -94.301905167642 -97.1675313805285 -98.5889805750427 -100.06496319201 -102.880550389145 -105.830002839345 -108.267041621777 -110.07704367848 -111.879157546124 -114.073161799976 -119.880527373029 -122.568380248544 -124.878708159313 -126.524351452688 -129.443941953897 -133.598133345451 -137.214178366752 -143.380070656935 -144.625870132624 -146.091834560086 -149.024698727856 -152.208097519067 -154.523918734717 -156.316545408182 -158.311807293738 -161.201055098892 -164.315320550441 -166.910484276427 -171.187428573514 -172.461727409764 -174.634122058797 -177.594528351564 -180.286528852331 -182.078280929653 -183.230388952789 -185.75605415146 -188.777018629665 -191.401304112833 -193.487383304855 -194.968662644781 -198.355346676951 -200.70942280383 -201.836499518293 -204.251177968604 -208.524193577579 -211.394967525923 -213.342999375885 -214.48476641307 -216.770436637504 -221.9779997109 -224.714577611407 -226.975295368483 -228.647110395214 -230.419645584438 -232.974229375224 -236.177693177411 -238.677582209921 -239.936485450125 -241.920520562436 -243.903345204249 -246.959845996827 -254.269375012176 -256.74417441655 -258.484206392546 -261.196838602852 -264.38028212594 -1.29590858231072 -7.47551203969044 -10.2055666539335 -16.4916568335369 -19.877994796651 -21.5806877046292 -24.8965847622135 -26.7819822993294 -28.9844531599097 -31.7623023361912 -35.9658428865825 -38.9075450490544 -41.8685106351078 -43.4662289799036 -46.2448962892819 -49.5954959010799 -53.5568086683674 -56.0392233795372 -57.7813960834067 -60.0241488746043 -62.5552994022975 -65.8899524885859 -68.1801096823016 -69.4711631559659 -71.1744502619694 -74.1094988785406 -76.8681049379989 -80.0698964537455 -81.6755362328397 -83.3618678598812 -85.8607413035511 -89.0043294244338 -91.8430765752546 -94.2040256749849 -95.3615230234222 -98.2343536206586 -99.6698385975243 -101.192531839308 -103.997965535035 -106.951980452639 -109.352748633886 -111.17391606892 -112.972013958199 -115.224164292447 -121.174015762238 -123.888413409561 -126.191262419301 -127.848798799874 -130.707088077018 -134.655489069081 -138.332247310496 -144.581043909481 -145.828093454617 -147.304836460511 -150.220010342099 -153.291651537756 -155.594176105532 -157.41700341826 -159.411052724747 -162.335028688389 -165.580026510419 -168.2458008946 -172.529395968947 -173.807937824685 -176.032740638827 -178.973882293757 -181.733300496609 -183.521202580972 -184.666610522403 -187.217094442141 -190.255117106064 -192.912637688285 -195.02725387385 -196.49931859559 -199.924530683788 -202.29960128631 -203.43882698023 -205.84982782829 -210.181540772352 -212.998587342786 -214.945512682247 -216.076274895211 -218.353256921104 -223.421305406699 -226.203527090378 -228.496722845551 -230.162528620177 -231.909053800161 -234.464469892739 -237.687462974383 -240.202820588197 -241.467893189746 -243.473650508895 -245.454931120986 -248.385058404237 -256.41799595249 -258.925825199045 -260.665598354503 -263.375439006363 -266.556942594795 -1.29384450311735 -7.42278054396765 -10.020757426585 -15.7122787511364 -19.103609111204 -20.8059883608763 -24.0727411797243 -25.9116301703226 -28.0801308768325 -30.9239860407862 -35.1159282851323 -37.9499830510477 -40.9815606552402 -42.5742079348177 -45.3869994313495 -48.6939393543889 -52.5814791433637 -55.0215263273882 -56.7942316184103 -59.0788751588294 -61.5652483613104 -64.9309689591138 -67.2362767773597 -68.5327631223703 -70.2318039351024 -73.2217476915047 -75.687992604628 -78.8206429252459 -80.4220748335607 -82.1058733485742 -84.5760525113989 -87.7844576576142 -90.6561852845104 -93.0168926223428 -94.1532120716065 -97.0282939502362 -98.4684044496539 -99.983384420409 -102.803122632187 -105.686221825902 -108.115725511799 -109.934643484806 -111.734542834245 -113.978603825239 -119.801131699716 -122.508454420519 -124.847530963774 -126.504152124635 -129.385553624864 -133.802300031314 -137.494146807874 -143.604171178223 -144.849175132922 -146.307494462761 -149.268314301478 -152.397259329329 -154.699154999811 -156.498941114549 -158.466692666392 -161.362905483275 -164.567565908307 -167.185061327319 -171.412604164213 -172.69096925198 -174.925482606495 -177.891025345823 -180.649241232261 -182.452344543725 -183.601153300367 -186.095838107863 -189.045519234348 -191.675059214915 -193.767326191634 -195.243201732189 -198.678891557409 -200.980091342853 -202.102007655513 -204.530777542727 -208.870857687427 -211.692232979475 -213.656583492622 -214.790972634175 -217.04084344154 -222.058698532189 -224.790590589434 -227.063736032803 -228.735574215533 -230.469859332752 -233.023847417309 -236.279752616524 -238.800501102977 -240.053351460536 -242.023787761186 -244.006269418215 -246.954875473562 -254.808781579843 -257.334661311176 -259.078872619281 -261.831663474272 -265.006689524886 -1.29591635699028 -7.40368474309843 -9.98373133499205 -15.9258846975582 -19.3420534238659 -21.0570923525131 -24.3165289191006 -26.1793408681918 -28.3819119054731 -31.1927090642773 -35.3580775334029 -38.2536605039094 -41.2935516711989 -42.8905739363936 -45.7083478651956 -49.0649505904319 -53.0225436991876 -55.4811065012131 -57.3041383785151 -59.5860959932993 -62.1053669010154 -65.4680488924661 -67.7426276463663 -69.0413515352789 -70.7359758804484 -73.692493549803 -76.3591153709316 -79.4940252757161 -81.1303726055936 -82.8241295092184 -85.3254918064429 -88.4144763307104 -91.2669682714268 -93.6216946852545 -94.7766851021505 -97.6448704796665 -99.1284107341757 -100.619095762347 -103.44812989382 -106.455612792964 -108.869729864334 -110.685926855086 -112.490600383092 -114.749906205148 -120.656984919532 -123.346251260732 -125.619773724456 -127.272580723457 -130.127215328469 -134.40238583879 -137.995765320385 -143.779700177035 -145.023634048288 -146.478944541199 -149.375121554765 -152.519829238393 -154.81983159211 -156.62470005678 -158.599089848878 -161.486103212335 -164.790551429299 -167.452387299802 -171.744056042324 -173.026149281792 -175.221640570236 -178.178699111401 -180.929599956661 -182.719949062963 -183.863017671328 -186.364947140708 -189.382653167571 -191.979698194372 -194.054042840707 -195.524830361973 -199.012948810352 -201.364769038789 -202.482828348529 -204.891601531079 -209.169246426889 -211.973674315997 -213.922875825958 -215.054231797135 -217.343629946583 -222.152835193062 -224.889682307928 -227.168165728507 -228.831875346162 -230.579231786116 -233.168608256976 -236.42076723748 -238.970891382759 -240.235904285539 -242.213329050152 -244.205723673003 -247.191041712659 -254.70063360535 -257.163678632636 -258.897694957907 -261.582309590701 -264.754512703317 -1.29170424556791 -7.40049730395711 -10.025541614289 -16.1190243469121 -19.4868729635837 -21.1948065070914 -24.4670606567529 -26.3204211109915 -28.5166125349381 -31.3080588238247 -35.4560854977314 -38.2874130712207 -41.341900092918 -42.9366368704729 -45.7458633376159 -49.021503783577 -52.9448902153892 -55.4253856022007 -57.2140213749215 -59.4807959638141 -61.9908478710931 -65.3708342794551 -67.7139328181523 -69.011961613015 -70.6965962622475 -73.7024733291806 -76.2503570191522 -79.4872753828498 -81.1169676317144 -82.8114616212702 -85.2780018826788 -88.3346225819384 -91.154782933415 -93.4959086666264 -94.6377536308252 -97.4818347007253 -98.8977461723838 -100.403378667327 -103.258176821031 -106.253870169782 -108.671598124154 -110.474280585658 -112.280992157407 -114.509675924246 -120.419246701662 -123.109534006347 -125.444301822469 -127.09647506784 -129.975847301661 -134.134752632247 -137.776126607789 -143.919704267391 -145.174367110089 -146.65687671485 -149.630783713341 -152.766934809766 -155.094635284461 -156.900223301559 -158.871154407254 -161.778326032927 -164.913954758094 -167.521197037134 -171.714099035336 -172.993872958161 -175.187841225841 -178.085088072592 -180.852285273455 -182.616293291003 -183.761505056992 -186.25447482463 -189.285434175379 -191.956878291499 -194.064373155596 -195.544113044063 -198.962013534477 -201.307391304852 -202.461620931759 -204.878451318763 -209.064917334485 -211.926024858972 -213.908992543746 -215.033974051686 -217.283047847933 -222.17767728736 -224.94104450724 -227.214262624022 -228.886807081834 -230.670704040473 -233.259325418154 -236.508672561803 -239.014963946931 -240.277805743818 -242.240475553965 -244.22827229911 -247.19041930144 -254.681035722195 -257.205248471355 -258.937007031136 -261.638305364782 -264.83843362191 -1.29348291989172 -7.40825735701702 -10.1618523150432 -16.2768358024327 -19.6214032221503 -21.3226230270108 -24.5689076475341 -26.4078527041611 -28.5877684652146 -31.3601472253501 -35.5110589785707 -38.3971462944817 -41.4939883859799 -43.0878869863982 -45.8734650198673 -49.2038790284935 -53.13862041465 -55.6282355859432 -57.3047417713528 -59.5495213353422 -62.0476500590743 -65.4102483339315 -67.6668622381176 -68.9670507073652 -70.6633446014084 -73.5595781656059 -76.104335369891 -79.242878717239 -80.8909182813129 -82.5900716688577 -85.0591627976354 -88.2910369131264 -91.103231851249 -93.5077106444521 -94.6540103751102 -97.5071338911452 -98.9536832140978 -100.430254112646 -103.210865915896 -106.142738302923 -108.561111987965 -110.390636521836 -112.201154087738 -114.424179177627 -120.1337051228 -122.846584615221 -125.149633932584 -126.812627874637 -129.638774215904 -133.810559313108 -137.338977374904 -143.357491617965 -144.603019811149 -146.066112079008 -148.959622776929 -152.128083565579 -154.379957826441 -156.169919816544 -158.176534731708 -161.089229083631 -164.289026397887 -166.903833695051 -171.203911026069 -172.48593754873 -174.652558177179 -177.633107342154 -180.401170818065 -182.204263317038 -183.349883281226 -185.854982432785 -188.854733568507 -191.444379127717 -193.512960569977 -194.987805172297 -198.451365824529 -200.786178253623 -201.908494224486 -204.29061209291 -208.540773529927 -211.396499043908 -213.38842286635 -214.512784877603 -216.775834717526 -221.707180615406 -224.470076268789 -226.766058402537 -228.43365966797 -230.1918070878 -232.762630600685 -235.962944746829 -238.470585092827 -239.73440942335 -241.703249730942 -243.682100770899 -246.65683589956 -254.610887096787 -257.13256464777 -258.853054428275 -261.52554542975 -264.681662559672 -1.29599887983208 -7.46813157098071 -10.2037142719832 -16.2542778061668 -19.6035263770028 -21.304867203947 -24.6014320039789 -26.4278143369584 -28.6249283776356 -31.4034609225803 -35.4534057018087 -38.2707311590405 -41.3012993585531 -42.8958390965245 -45.6726814684185 -49.0043442831887 -52.8442614773959 -55.3453672641878 -57.0132712880847 -59.2502668719682 -61.6623962545011 -65.084683072273 -67.3578052128199 -68.6534919932093 -70.3597634885941 -73.240915832842 -75.9298033901415 -79.0627256115907 -80.6625449539177 -82.3371038483707 -84.7987313862455 -87.9686760945072 -90.8108597838019 -93.1768400891075 -94.3265156159241 -97.1798031233882 -98.6484427334503 -100.175486951204 -103.026931351845 -106.091598362063 -108.554960174293 -110.363864858941 -112.162580388825 -114.414949191693 -120.310802778368 -122.944718311926 -125.244329688823 -126.893415221996 -129.747999378228 -133.930849616312 -137.537666097524 -143.784155737588 -145.031966411119 -146.490706865463 -149.371023880984 -152.561775918919 -154.88170162562 -156.688432831855 -158.701297612937 -161.589790805729 -164.843502112465 -167.47937393221 -171.799818172295 -173.073288929497 -175.261281887182 -178.21769988065 -180.9459929183 -182.721746940043 -183.867886757469 -186.426987010211 -189.36447404292 -191.99071824598 -194.061108788879 -195.520967358409 -198.915936815024 -201.28168103212 -202.403324815915 -204.820890352994 -209.047408004902 -211.923685830338 -213.898411432113 -215.019042371974 -217.295375237157 -222.503789600026 -225.232424189879 -227.495153886568 -229.161719435669 -230.914708649385 -233.448735356898 -236.568655578164 -239.09227842131 -240.361574117674 -242.32117469776 -244.3313431687 -247.336243256346 -255.699681983073 -258.186263781702 -259.933235548665 -262.618819239042 -265.824376328218 -1.29672519087242 -7.43025042573686 -10.0563068662533 -16.145983769849 -19.5349376575565 -21.2449018163282 -24.4855997105402 -26.3307544797961 -28.5332040369481 -31.3055814342087 -35.3846529591632 -38.2406848160111 -41.205862035375 -42.8022024604024 -45.6028445517814 -48.958007472342 -52.8524017659646 -55.3655739468691 -57.0572890699657 -59.3216649252011 -61.8480797399408 -65.1586578859177 -67.4723735779025 -68.7696519030995 -70.4554893348415 -73.370047227951 -75.9560369427792 -79.1114966265048 -80.7801445031432 -82.4417640210436 -84.9345450788822 -88.1407503024876 -91.0116583516998 -93.3353318399538 -94.4890541331248 -97.3631023515373 -98.8106755917052 -100.290386175984 -103.099283780618 -106.116731661395 -108.539022009485 -110.375119467265 -112.180464014278 -114.416031871221 -120.453327465151 -123.206533197556 -125.485078293655 -127.149085950957 -130.023548281424 -134.053862830886 -137.643332188271 -143.898948764361 -145.145888833456 -146.611448332163 -149.509756169336 -152.685944517134 -155.015335978218 -156.820169964355 -158.78442686331 -161.69279668899 -164.833788082967 -167.497354065266 -171.769938390834 -173.050040985886 -175.273289104814 -178.237262849515 -180.984435248493 -182.779579795824 -183.927427808856 -186.441438492807 -189.45013819457 -192.103483689287 -194.227912749813 -195.701405785354 -199.106187108799 -201.458821399153 -202.582323706854 -205.026030943465 -209.337708902944 -212.145188997089 -214.139112673687 -215.269777015508 -217.556614051678 -222.749746003846 -225.51025622895 -227.778364696159 -229.453568265618 -231.199683176139 -233.767693014296 -237.022927321171 -239.556648182954 -240.816935164443 -242.775317680068 -244.755421703152 -247.753244897642 -255.028915337471 -257.556950471428 -259.295715145966 -261.979148994864 -265.153836269941 -1.29700791264383 -7.39828584419457 -10.160018576241 -15.9738139305065 -19.3353909231157 -21.0432444767356 -24.3838932129121 -26.2028493079303 -28.3799550088678 -31.2095289107994 -35.4374725964182 -38.2452954926282 -41.3137887702484 -42.9038100722929 -45.672298785229 -48.9923295598745 -52.8815930094609 -55.3561142478329 -57.0750934450766 -59.3205350070496 -61.8485122376952 -65.1643876733901 -67.4497863651535 -68.7445558473775 -70.4589940800765 -73.3460961356848 -75.8921994835816 -79.0128477933403 -80.6223238494808 -82.3149649237528 -84.7642560328303 -87.9805607298146 -90.7892710256986 -93.1181965435238 -94.2745526733721 -97.0914191531119 -98.5377320128091 -100.045379373838 -102.880718393744 -105.871842570117 -108.295171822742 -110.12876395029 -111.934081583301 -114.168425495994 -119.885198354126 -122.664323993211 -124.9533572936 -126.62306504433 -129.469117087476 -133.479310999758 -137.1326092738 -143.812199038314 -145.051723577636 -146.523669318233 -149.457454562056 -152.522470085818 -154.816687140484 -156.600764959937 -158.570119204681 -161.523332095003 -164.736748458834 -167.316247548409 -171.610233266551 -172.887719861924 -175.093944444181 -178.029443329426 -180.789584423899 -182.588554122422 -183.736709870496 -186.209153193161 -189.203167052067 -191.775640883885 -193.852032682286 -195.331444262898 -198.777834673459 -201.116004079732 -202.245765274466 -204.656021555114 -208.99853778755 -211.822219701869 -213.77262855375 -214.879691376994 -217.141794292188 -222.401117275668 -225.148583547125 -227.453213355718 -229.119827624064 -230.855840647721 -233.376693077524 -236.606167327605 -239.192200751465 -240.454166874692 -242.411928368891 -244.384626800938 -247.350114156004 -254.737870027912 -257.201073256957 -258.917994134032 -261.619777029083 -264.734380413257 -1.29600333722318 -7.43436294444639 -10.0640355729987 -16.0500933439714 -19.4002088685492 -21.1059612084015 -24.3491526608783 -26.1994829077405 -28.399253758913 -31.1767503467037 -35.3491070969731 -38.1632609343873 -41.2416728860262 -42.8324242687313 -45.6642011350195 -48.9499996945932 -52.9172889399687 -55.404099645063 -57.1140112545223 -59.381487195961 -61.9021667837299 -65.2765391091891 -67.5829669875741 -68.8828441935442 -70.5854587487352 -73.5086777090475 -76.0359784720871 -79.1990366653125 -80.8454443932435 -82.5107969907806 -85.0219273726935 -88.1762882947918 -91.0002444330265 -93.3559686767877 -94.509288515427 -97.3599795730329 -98.8122545539777 -100.301512353708 -103.174984000232 -106.19131357749 -108.624546053123 -110.444570930898 -112.242672162112 -114.457348866508 -120.394545984825 -123.075568526549 -125.409786488444 -127.059053123302 -129.921704544721 -134.001645838999 -137.588389856315 -143.955569599071 -145.202232154726 -146.685549898364 -149.632877258481 -152.798282851348 -155.137391189786 -156.947490761613 -158.910748457411 -161.826458595559 -165.020887733547 -167.621963281855 -171.868037664187 -173.145665017972 -175.324647180994 -178.295379900938 -180.960566527552 -182.771081791626 -183.91443356275 -186.421669101468 -189.447648261286 -192.049009611319 -194.13699671186 -195.607277196824 -199.041005068115 -201.372053319636 -202.488724189489 -204.888821274137 -209.16640220298 -212.021464157988 -213.986683208204 -215.110810080506 -217.40033064949 -222.5494531892 -225.322951278579 -227.625356866494 -229.285017679366 -231.044820603971 -233.631831596179 -236.83950653201 -239.38079849657 -240.631029964805 -242.592187138002 -244.569381689932 -247.582185842856 -254.967328044631 -257.445738773271 -259.181086247736 -261.881594806704 -265.024550835905 -1.29357259990546 -7.39005389038674 -10.0073707622846 -15.837576634767 -19.1439815547683 -20.8574866063003 -24.0833949834215 -25.931915693638 -28.1340694723391 -30.9952819903952 -35.1731772326537 -38.0183506256129 -41.0951408064092 -42.6848803106403 -45.4081415549806 -48.7661792501771 -52.620295892577 -55.1014851010202 -56.8268984671484 -59.0926581083531 -61.6055244569197 -64.92222428218 -67.1798305237434 -68.4766296155438 -70.1702181745549 -73.1251061786823 -75.6984245540898 -78.8510106759606 -80.4923544613561 -82.1660855107494 -84.6817442982002 -88.0112470019343 -90.8634331269633 -93.2283460115541 -94.3626138234667 -97.2178779194959 -98.6588779254928 -100.175365203684 -102.995691542737 -106.029254641677 -108.458735831948 -110.291450795697 -112.103350707743 -114.30763615991 -120.283675859899 -122.96961144489 -125.252019892166 -126.898561044221 -129.749246263944 -133.804288561438 -137.40881515092 -143.534720918761 -144.780489621955 -146.245731698468 -149.191295070493 -152.270686115105 -154.609354618689 -156.392574398995 -158.37070349919 -161.258745825678 -164.418095748479 -167.004711183474 -171.153882318563 -172.438862289607 -174.607743343671 -177.62471338235 -180.333431505315 -182.132443915415 -183.278598726507 -185.811959116902 -188.781377424646 -191.426493921446 -193.55863030206 -195.03192761202 -198.410749879683 -200.753987422534 -201.896904534036 -204.297105230379 -208.587878808306 -211.375822329209 -213.3483206625 -214.479557449182 -216.747931736193 -221.734667346857 -224.519857742071 -226.795887395034 -228.471542129026 -230.221950047388 -232.756818547416 -235.936278256948 -238.436183312733 -239.691014779464 -241.645428509548 -243.622138421534 -246.607252821788 -254.326785357928 -256.809453891135 -258.555139828122 -261.291457969105 -264.498544823881 -1.2933541821413 -7.42754311137467 -10.1274022984458 -16.1890399053127 -19.5179584072075 -21.2339140440945 -24.4411113553329 -26.3225662577059 -28.5113503417986 -31.3168528740215 -35.53134963413 -38.3899747029261 -41.4536261602301 -43.0436112408485 -45.7778814376021 -49.1659192916218 -53.168384351568 -55.6522665393185 -57.4312967829313 -59.6870123951126 -62.1762213652365 -65.5243586780086 -67.8528875257021 -69.1531285899885 -70.8436909923491 -73.820195306529 -76.3704833821981 -79.4878075887692 -81.0889814692926 -82.7549338551075 -85.2472114550788 -88.4985939212453 -91.3779419992689 -93.7415961950137 -94.8714337658836 -97.7328309016776 -99.1909275426918 -100.707566306154 -103.530084390449 -106.566935751281 -109.007244882619 -110.836683006278 -112.627312222472 -114.835189094503 -120.512347633297 -123.239675957976 -125.520573581409 -127.199236322729 -130.039607130822 -134.210043991878 -137.851900228937 -143.85358789656 -145.104791632691 -146.558460991332 -149.508901152809 -152.690266896177 -154.985684983384 -156.810481797878 -158.794723901473 -161.691117928983 -164.92829216357 -167.576453261835 -171.894071030474 -173.175551200922 -175.364834081243 -178.34709647178 -181.09470245865 -182.882933197525 -184.033072396739 -186.538200694567 -189.521895493365 -192.175260963822 -194.284886386521 -195.763614029629 -199.128531789829 -201.477209227292 -202.612636187411 -205.066924417076 -209.249980508276 -212.076219365858 -214.062485761804 -215.193532650855 -217.500383837305 -222.362047134513 -225.135535710267 -227.387742436149 -229.062573407878 -230.827168911284 -233.410234387108 -236.617224609779 -239.197884455852 -240.456486157995 -242.418850089642 -244.396846908662 -247.41129930908 -255.016232501155 -257.523475848545 -259.253024624977 -261.956006104292 -265.117088887205 -1.29372614621149 -7.40297636564188 -10.0408225991801 -15.9689029559182 -19.3464839361227 -21.0450068617964 -24.3239447596468 -26.1760995172107 -28.3484403049932 -31.172412567884 -35.1578045543392 -37.9906646041329 -41.0493402476507 -42.6376928231287 -45.3911429975171 -48.7166579942865 -52.6931334453784 -55.1842234110041 -56.9576023552099 -59.2643110429937 -61.7138532954197 -65.1356730852963 -67.4093980032284 -68.7043442112805 -70.4227047070253 -73.4124888900254 -76.0939680628219 -79.3001954899522 -80.9066211687285 -82.5896412141413 -85.0923280476753 -88.3107924810744 -91.1659941338045 -93.5104067547326 -94.650218053079 -97.4768333252134 -98.994945389174 -100.506998718469 -103.330767125297 -106.294206531221 -108.720482193081 -110.531750510138 -112.325230174888 -114.58969939219 -120.381376126743 -123.072730529887 -125.334122685965 -126.974313262011 -129.821216870642 -133.778577670939 -137.474495634112 -143.488974803322 -144.740280824778 -146.20875220036 -149.163600774287 -152.249508052093 -154.581861887076 -156.384207047107 -158.371000079567 -161.288669200681 -164.485183015979 -167.198781789722 -171.400433344751 -172.676639559953 -174.902759160758 -177.832994670681 -180.571822890518 -182.377077674075 -183.527622984824 -186.046892197712 -189.02268538516 -191.656538618753 -193.729425574862 -195.185138101693 -198.583691808683 -200.951792621553 -202.081048605701 -204.511708382107 -208.811602773535 -211.687417799488 -213.646111543398 -214.770787995324 -217.041004201292 -222.00269960212 -224.743244850509 -227.015128970628 -228.692467805713 -230.416193354828 -233.001171450302 -236.220661695316 -238.738894716362 -239.997562816734 -241.98429229795 -243.961932295723 -246.889930176959 -254.576698211673 -257.085056879548 -258.826405182829 -261.540822176548 -264.69319455272 -1.29463015429181 -7.45368160159179 -10.2254175190733 -16.2440878335094 -19.5803859693407 -21.2739669215424 -24.6062030858819 -26.4259191495889 -28.6574685179671 -31.4814405482713 -35.6298493764085 -38.5144563882725 -41.5477751357089 -43.1550052105085 -45.9741376912375 -49.3252846632803 -53.2301192405331 -55.7140178396918 -57.4209269442019 -59.7162507972842 -62.2498618276196 -65.5831494573822 -67.8593820288112 -69.1517220265413 -70.8514361963363 -73.7668700144833 -76.2898155438125 -79.4847891254124 -81.0809345205417 -82.7608209630748 -85.248767833676 -88.4958544286539 -91.3116292206358 -93.6251212095882 -94.7737055873291 -97.6730691469958 -99.0884208195533 -100.613871017777 -103.367046775171 -106.357422510304 -108.820636643387 -110.653235956245 -112.465915117609 -114.677760390205 -120.492206597031 -123.182296137023 -125.47160321605 -127.13054931418 -129.946687641565 -134.026934134166 -137.663869842316 -143.768588558576 -145.02265531393 -146.489924054067 -149.447650374399 -152.640352750968 -154.955437159994 -156.745357175764 -158.724966717917 -161.621086056124 -164.766337403263 -167.385189148422 -171.674470319741 -172.954691719556 -175.158918260352 -178.102670220824 -180.823871988228 -182.613774824519 -183.76677754413 -186.305159916929 -189.291392548328 -191.885944438761 -193.958891144599 -195.419407892876 -198.870847241749 -201.205270327667 -202.329169663877 -204.749857320601 -208.959761415048 -211.800272272785 -213.749667728927 -214.870535576093 -217.151438470729 -222.180493699619 -224.89518165574 -227.185016159656 -228.868356647776 -230.632506096449 -233.20194598468 -236.495538452201 -239.054566530581 -240.317121849725 -242.304521818541 -244.279846149041 -247.286299408033 -254.887939011821 -257.380088788242 -259.112429383202 -261.791047383274 -265.014795933169 -1.29383313909055 -7.46347186615192 -10.1891173146344 -15.9944986335088 -19.3547564684667 -21.0651523308222 -24.3858468288033 -26.2438805200295 -28.4511580809435 -31.2904658684347 -35.4547055916549 -38.2428561457761 -41.281025216165 -42.8813505612672 -45.6168926361553 -48.842360517112 -52.8570000868063 -55.3568494771748 -57.0859160688125 -59.3303897501467 -61.7993738691011 -65.1113611355327 -67.3687256715503 -68.6739303756233 -70.3979864120899 -73.3559175673246 -75.9598085967015 -79.1389740921092 -80.7459007058342 -82.4101857842042 -84.8860574798874 -88.086866837297 -90.9254682493296 -93.2710191772032 -94.4125733763511 -97.3038865912385 -98.7758490346856 -100.291278105108 -103.104947191297 -106.040274143603 -108.46435097875 -110.285693776 -112.103725435695 -114.362593791519 -120.272772352895 -123.00821826367 -125.32860597588 -126.991791962281 -129.878396419491 -133.875980885374 -137.503635521791 -143.734063994395 -144.988182964023 -146.476225023772 -149.393808963102 -152.488864810508 -154.773409414813 -156.586180971701 -158.555834461754 -161.503086639137 -164.697607969137 -167.282488917108 -171.492778181793 -172.768311949327 -174.979724813716 -177.909491968254 -180.665413631176 -182.479419471733 -183.627799127731 -186.117226209226 -189.13464724729 -191.74463578797 -193.871573781848 -195.346247158302 -198.817041820691 -201.13515477259 -202.258284552645 -204.73237005539 -209.039883199167 -211.861884340525 -213.812488017664 -214.943394951095 -217.211634720336 -222.394277455504 -225.09746650731 -227.368002763872 -229.036668006074 -230.798613288119 -233.390559623817 -236.563969085099 -239.092256704791 -240.354954613019 -242.325769598982 -244.335310788759 -247.28414310654 -254.40872685929 -256.895362800281 -258.609902198469 -261.361723713886 -264.577836331745 -1.29709883887454 -7.45404600303753 -10.0676327930219 -16.1677012373274 -19.5576776924991 -21.2565551128214 -24.4990795285706 -26.3728854549636 -28.5469399146193 -31.3201147165744 -35.3546177773637 -38.1560916986143 -41.1593284069441 -42.7532584567843 -45.5737974676259 -48.8940204422722 -52.8362138435984 -55.3266409162399 -57.0295651509417 -59.2873003345326 -61.7751664472619 -65.214296906178 -67.4984420010937 -68.7868550874957 -70.4962710025587 -73.4114826179806 -75.9482398771824 -79.2042076047793 -80.8037978122358 -82.4501213800327 -84.9475322427634 -88.2475548880928 -91.0779673701345 -93.4503958914497 -94.604236914202 -97.4790703232886 -98.9608441905355 -100.474553194642 -103.278009119027 -106.235076237346 -108.638146828683 -110.447355963666 -112.24561171152 -114.452422772537 -120.342635210545 -123.05089859484 -125.328042728563 -126.999890299903 -129.855243606661 -134.025798524021 -137.589509719502 -143.890101233021 -145.142463409983 -146.63950335841 -149.55910159906 -152.724709513389 -155.027781094689 -156.818504106291 -158.765731336995 -161.68805072288 -164.832617958971 -167.402276070894 -171.69252338678 -172.967983829169 -175.196083465805 -178.141104081632 -180.884102727602 -182.686603564968 -183.831900206641 -186.324282964645 -189.366047563894 -191.948969847756 -194.058637665857 -195.528408985744 -198.901328312979 -201.273825051191 -202.392289878612 -204.831836998605 -208.975931662475 -211.786232063621 -213.77323255626 -214.906044156285 -217.189578788086 -222.012859473305 -224.750810641398 -227.055267967171 -228.723263529072 -230.453580392233 -232.980595109378 -236.252184201702 -238.775490540681 -240.031874971256 -242.027989345309 -244.044900436319 -247.022130234872 -255.900623662456 -258.406615559336 -260.138944735622 -262.807512974529 -265.938183349825 -1.29426002218494 -7.3788206896148 -9.96218137040151 -16.1153597275298 -19.4864673513714 -21.1881813691008 -24.4786846755001 -26.3206415400817 -28.5301651371937 -31.3109881075832 -35.3929245802017 -38.2558473894365 -41.254854459432 -42.8492394116269 -45.6154032526982 -48.9177110848165 -52.8156650678619 -55.2591527148088 -56.9608395128399 -59.214098495236 -61.7563056270931 -65.0505703559546 -67.3392281532317 -68.6354223249534 -70.333687488581 -73.2534490145184 -75.9169379002431 -79.0639496828765 -80.6918502327415 -82.3853082593213 -84.8632287097316 -88.0841163052746 -90.9295521137029 -93.2877517361482 -94.4222473448318 -97.240429261279 -98.6646233823145 -100.201989069095 -102.996747193525 -106.031720037698 -108.479941144513 -110.313947930021 -112.106017905146 -114.332752000145 -120.301338222015 -123.030046209722 -125.336595999401 -127.00195968944 -129.865052354512 -133.946698169679 -137.59828980347 -143.99716446135 -145.250615111685 -146.731794262462 -149.666281626268 -152.759864908626 -155.032796718836 -156.829721457752 -158.794293856759 -161.738757596698 -164.980704867794 -167.602624135405 -171.955484894992 -173.232615020257 -175.405695612552 -178.380779316075 -181.155040849091 -182.959430678075 -184.102149162182 -186.585028848091 -189.552753456931 -192.212645123185 -194.320583568154 -195.788900297186 -199.271816794891 -201.642360898179 -202.759389773784 -205.151463020187 -209.438827348406 -212.310667952195 -214.282807116347 -215.418168711612 -217.707589113958 -222.697553408367 -225.416524589748 -227.722738296667 -229.383803055784 -231.120497298121 -233.710396493769 -236.88435523065 -239.405392381245 -240.647056931846 -242.625510801121 -244.606768215777 -247.559494701419 -255.56556150674 -258.101285399531 -259.840695055555 -262.580854901803 -265.805935040748 -1.29580238695681 -7.42420440237357 -10.0698488218977 -16.2843729150988 -19.6172351655352 -21.3365306643941 -24.649268755501 -26.5141668701388 -28.6981737885455 -31.4955470151208 -35.6082717695209 -38.4252169124743 -41.5030795381811 -43.0928347815251 -45.8979493583863 -49.2931328620569 -53.221644661067 -55.6495252156759 -57.4069032794219 -59.6254926489229 -62.1428380242802 -65.4991746573996 -67.7837691999158 -69.0790408490174 -70.8041021926169 -73.7166588706631 -76.2579682413696 -79.4148824416821 -81.0314390913595 -82.7118035981867 -85.1894045005953 -88.3154771067584 -91.1967939897384 -93.5213178452583 -94.6658223432903 -97.5789310062547 -99.0239544257708 -100.531824987324 -103.354185834389 -106.326329708971 -108.76411409926 -110.59882963287 -112.409502649267 -114.636924243346 -120.555441662079 -123.305004842957 -125.615751897829 -127.258569487545 -130.07979180495 -134.056024823016 -137.617398264123 -143.859047104419 -145.117663501335 -146.598675527142 -149.480915435558 -152.696765747742 -155.018216239776 -156.820351664487 -158.795398201748 -161.716056267512 -164.9256957622 -167.607615897521 -171.864064958968 -173.140057169646 -175.344911612912 -178.272088028155 -181.058974393203 -182.889188139366 -184.03673611046 -186.516618212472 -189.458238683492 -192.035897593366 -194.147082687302 -195.622965329014 -199.080662205727 -201.415386100391 -202.531971637605 -204.978265870727 -209.075238600816 -211.910992247957 -213.906037846406 -215.031762203556 -217.306244700616 -222.234597003668 -224.933659334764 -227.215014512515 -228.875621115161 -230.610318078893 -233.167274757523 -236.445881677863 -238.998498781905 -240.256665262121 -242.229485283493 -244.224525058435 -247.173022377722 -254.364699211573 -256.899716877941 -258.628336107188 -261.295512180275 -264.395935142164 -1.29556719764273 -7.40960981534549 -10.1516528970123 -16.539089104398 -19.862564627225 -21.5778628643469 -24.8554914748814 -26.6956312179943 -28.9117893005872 -31.7666896776385 -35.9935363680419 -38.7816381672461 -41.8156764138667 -43.4021607012286 -46.1971735394007 -49.5609794344537 -53.5433649700853 -56.0454231373453 -57.7686980644635 -59.9980737195128 -62.5027067000218 -65.7891067100143 -68.0656395296254 -69.3598929556911 -71.0802033581787 -74.0313149719275 -76.4908491605708 -79.6404616797186 -81.2563007682296 -82.9225473910822 -85.4338425416535 -88.64783705014 -91.4480268966186 -93.826901554617 -94.9679055761066 -97.7935903456475 -99.2418138953154 -100.749181450373 -103.583293904418 -106.56476516188 -109.015098533627 -110.855835865974 -112.642530382913 -114.899932886101 -120.598939791067 -123.256161679709 -125.612240170963 -127.25838410116 -130.112006640387 -134.261669062412 -137.844507759973 -143.90942365767 -145.170271820146 -146.652534636588 -149.648464812454 -152.769932654539 -155.043852434577 -156.85904344144 -158.848009698717 -161.660123583451 -164.920646722633 -167.547138498761 -171.78932855781 -173.072796155979 -175.268169551614 -178.220348197047 -180.974627208605 -182.757602914555 -183.906442245142 -186.391679903011 -189.382518613162 -192.009692732609 -194.106872839612 -195.590631768455 -198.998218356247 -201.376837924966 -202.505813954457 -204.927848173742 -209.155552102117 -212.000436485385 -213.988988550838 -215.11902438993 -217.358078865599 -222.397580205073 -225.137749518913 -227.415054311742 -229.077494590123 -230.856635349717 -233.430867848903 -236.64196545898 -239.179022289673 -240.451011109174 -242.419132779159 -244.399047772917 -247.365851051487 -255.173632615078 -257.72184434545 -259.461609272021 -262.163883224649 -265.342213870036 -1.29387543701363 -7.38749964320207 -9.98102857283244 -15.8745698629103 -19.1606811918242 -20.8612213620161 -24.0561052826367 -25.9222927467827 -28.098724912842 -30.9414999984539 -35.05419880467 -37.8890341292942 -40.9457728207435 -42.5366629508089 -45.3461720435785 -48.6940556594978 -52.550500941278 -55.0269932779149 -56.767651237177 -59.0025297116474 -61.4515923709554 -64.7943913097893 -67.1016937893764 -68.3971897913644 -70.0783551088412 -73.0335963287515 -75.6255211940145 -78.7883071637561 -80.3692998152589 -82.0442028242188 -84.5569562537684 -87.7571009378794 -90.5888678633599 -92.9635271954686 -94.1011635959525 -96.9289855839455 -98.3943576079798 -99.9353866575226 -102.743362962281 -105.821230005867 -108.259333133467 -110.097960930692 -111.904422681741 -114.115830333304 -120.045988148297 -122.762859836131 -125.043917081378 -126.69834765453 -129.545213544417 -133.742894572385 -137.454058876519 -143.774224954537 -145.024848850007 -146.502452613964 -149.444020629233 -152.574918743189 -154.878277044812 -156.684594255046 -158.668036783969 -161.545971204942 -164.751633481688 -167.345671838601 -171.720602386613 -172.996336773833 -175.166515916072 -178.16793368524 -180.90214817881 -182.685875109026 -183.837013644996 -186.360094329712 -189.39758024375 -191.99296385382 -194.076685010529 -195.537158464063 -198.917730556185 -201.28833853353 -202.402502624629 -204.814775987333 -209.014167868171 -211.840040720347 -213.808255532464 -214.938327892117 -217.223892433047 -222.259921904196 -224.97960478299 -227.253651167781 -228.923180089492 -230.678541699931 -233.245599588236 -236.492566532631 -239.06659638603 -240.32041632614 -242.288828568732 -244.280384433104 -247.227002851371 -254.936484928895 -257.435896676387 -259.171273221895 -261.899836511249 -265.088977246671 -1.29563583157386 -7.41980174638682 -10.0589610894313 -15.9971377509555 -19.3640473549317 -21.0762210235925 -24.3266605880013 -26.1872436895188 -28.3960457602365 -31.2233806706681 -35.4560230272049 -38.3357450966729 -41.2742194057618 -42.873419166749 -45.6250834163402 -49.0034807446059 -52.9238320046701 -55.4298952005054 -57.2032997205519 -59.4161655881178 -61.9034859918027 -65.2951039205578 -67.5882488186498 -68.8892900536117 -70.5985171777357 -73.5280917969772 -76.115961123439 -79.3425563566358 -80.9490055847146 -82.6152670902398 -85.1058546822917 -88.3130756142537 -91.1852272165945 -93.5557902325509 -94.7030075753275 -97.5725843906122 -99.035776916212 -100.528213375348 -103.318537354781 -106.277423889525 -108.764917655378 -110.586369553474 -112.40163416213 -114.581449851109 -120.352226889513 -123.034527610115 -125.337370229201 -127.003058504241 -129.932042563873 -133.849338727934 -137.473359641647 -143.569995325446 -144.816356130282 -146.276193087226 -149.223504482997 -152.3727124692 -154.65176808759 -156.458804409357 -158.455140068639 -161.410985255739 -164.552798962875 -167.154985136405 -171.43620202269 -172.714195509893 -174.894146895357 -177.912888595997 -180.602948965947 -182.397378111796 -183.54807959219 -186.054200948414 -189.023414786154 -191.628861622598 -193.736889417456 -195.215091244568 -198.607650578636 -200.989005238091 -202.124027238094 -204.530856240178 -208.746306245839 -211.545184968759 -213.492159652851 -214.624819520946 -216.896391749123 -222.03079343735 -224.74862435639 -227.028456927211 -228.697889858258 -230.425463271461 -232.986923636746 -236.307140174629 -238.813904419479 -240.077425201942 -242.03473784071 -244.052800153467 -246.982483309109 -255.006170141835 -257.547451772271 -259.274950277121 -261.979377707795 -265.150767725179 -1.29689346318116 -7.52385749815772 -10.1632388416825 -16.4077289992394 -19.7494677611412 -21.4515663000657 -24.671767921197 -26.5200850039585 -28.7068653993922 -31.5076697851401 -35.6536095672632 -38.4984366363147 -41.5841792584548 -43.1766012294998 -45.9382119029577 -49.2676280322993 -53.0712832756836 -55.5297400253191 -57.2001940909073 -59.4761641618164 -61.9744879204501 -65.367391574593 -67.6793335061112 -68.9781450681479 -70.6902844913161 -73.6004760159241 -76.1940853310557 -79.419739656364 -80.9998337787462 -82.6946264662169 -85.148718796261 -88.3493903457947 -91.1754751383377 -93.5572141364174 -94.6978241587366 -97.5760438528686 -99.0792166246548 -100.571329670786 -103.409766332292 -106.430128073668 -108.851878343761 -110.669959830916 -112.464971691158 -114.695423165301 -120.779418672201 -123.476889899915 -125.80051256117 -127.454751093258 -130.331902030339 -134.289566639606 -137.970267464289 -144.250256993542 -145.50192999806 -146.975731865527 -149.853158961713 -152.997240760262 -155.3520465345 -157.178898859904 -159.172506860002 -162.01761027122 -165.193383887544 -167.799111109314 -171.978816805701 -173.259544116188 -175.450978496106 -178.429776719366 -181.109084003232 -182.90221081658 -184.048959178397 -186.572205632513 -189.595396789198 -192.228288565739 -194.330658837992 -195.801787780893 -199.239157002064 -201.589196462372 -202.720105843181 -205.135125784495 -209.493385848275 -212.326483652424 -214.305964124601 -215.433504275786 -217.694704801851 -222.733787146799 -225.441639576104 -227.711181658926 -229.376049669024 -231.114844133534 -233.695616391567 -236.910701968492 -239.456231102281 -240.720540518868 -242.695807249453 -244.679523117068 -247.596636776368 -255.244175812917 -257.794996728208 -259.532740746706 -262.26577357445 -265.361906515671 -1.29717269838668 -7.46800214658066 -10.02462192212 -16.1346069568011 -19.4724258399117 -21.1848635002319 -24.3254758045927 -26.1590611471059 -28.3583994040532 -31.1093481042735 -35.2476139216322 -38.0712865200753 -41.0528188695819 -42.6387043090916 -45.4215647485783 -48.718825494796 -52.6503694526615 -55.0732936145836 -56.7679955620648 -59.0147511375881 -61.454876496302 -64.7970579270826 -67.0696942054483 -68.3644930409104 -70.0659018649825 -73.0345751495254 -75.6579692537608 -78.8740559030313 -80.5002348458712 -82.2064793709852 -84.7004541884086 -87.8822055346445 -90.7471012656875 -93.0992878137461 -94.2435138592806 -97.1084151977542 -98.6025364715239 -100.125169142472 -102.929321193482 -105.831382868708 -108.294771511142 -110.116035111454 -111.916504983626 -114.120410565862 -119.810251329819 -122.53154358554 -124.827895006617 -126.490017307632 -129.339930710431 -133.445452846951 -137.033084860722 -142.894713803768 -144.150676230152 -145.615475512353 -148.5504018604 -151.69185133794 -154.021797037376 -155.829728248042 -157.811922053369 -160.651200761458 -163.779749066226 -166.443354236278 -170.768838322844 -172.044833999493 -174.23437791396 -177.193956592896 -179.914415754013 -181.689627634355 -182.834429927954 -185.324613249183 -188.261962646576 -190.866987836225 -193.000004070646 -194.470861531559 -197.856026969769 -200.198434920817 -201.320756015139 -203.692317304544 -207.972710454137 -210.832297993922 -212.794400264304 -213.921152541252 -216.182603980241 -221.245457696653 -223.977877042176 -226.262634303283 -227.929493989183 -229.686459017775 -232.208586820031 -235.408169653315 -237.9275695443 -239.18586116378 -241.117525718596 -243.116325624712 -246.168054249323 -253.278549428505 -255.769636726931 -257.498417223172 -260.238236257404 -263.332792589387 -1.29558620469516 -7.45285682984218 -10.1008077571502 -16.1550346510473 -19.4944254204071 -21.2030114984227 -24.4091161745339 -26.2537253171202 -28.4223034336655 -31.229061310311 -35.2883306932762 -38.1037603719955 -41.2184625930997 -42.8071633687016 -45.5891824903974 -48.8642868834581 -52.8694834436803 -55.3572892517552 -57.0289159798301 -59.2798848690217 -61.7783428946282 -65.1285688602773 -67.4562243801878 -68.7560619700926 -70.4724295502694 -73.4311119169587 -75.9428621626345 -79.1640794648162 -80.8197450416816 -82.5284248525687 -85.018021530698 -88.2474870092712 -91.0908835527924 -93.4457887407698 -94.6025539504492 -97.4824459084713 -98.9045984141721 -100.411448958566 -103.243292596291 -106.232416446007 -108.62052220171 -110.425369825301 -112.23165757808 -114.43219196139 -120.33185261558 -123.061154784282 -125.349422412529 -127.000195620571 -129.824745732921 -134.010866628857 -137.513423337249 -143.601481223365 -144.846547655908 -146.340269294351 -149.333894778524 -152.491101974698 -154.79030037799 -156.593920536747 -158.60809088014 -161.507884177857 -164.78265068962 -167.43903733872 -171.700405040283 -172.977951023592 -175.173582543007 -178.20143666216 -180.942373454333 -182.737875840825 -183.884044570499 -186.400506845581 -189.377649696352 -192.045907763848 -194.151619717311 -195.617869335849 -199.154279917237 -201.505607212407 -202.632334115129 -205.082078328339 -209.363513658324 -212.214441598251 -214.180337158665 -215.316355819551 -217.629379024781 -222.522402726109 -225.28160630874 -227.572088912674 -229.245560379081 -231.007607375792 -233.563208369831 -236.749413616413 -239.261852459483 -240.528554464862 -242.49912792249 -244.496862368992 -247.460972573136 -255.019839348955 -257.565052279335 -259.298942580034 -262.022459560602 -265.189419041688 -1.29387942805098 -7.45103495254093 -10.1189734766886 -16.3344256783516 -19.7238296193824 -21.4338259610973 -24.6788128612934 -26.5258585760772 -28.7082247614558 -31.4962880740178 -35.7669175436706 -38.6223221989329 -41.633051317541 -43.2272320024138 -45.9713279945597 -49.2669604132447 -53.2015079442204 -55.6873814210556 -57.378062532058 -59.6602612256649 -62.1506666818815 -65.4805576241823 -67.7674276933374 -69.0672172930791 -70.7764346329721 -73.718922001267 -76.3109144500447 -79.4741443802525 -81.1056227138442 -82.7819596175244 -85.2660354596298 -88.5694685877932 -91.4350782054578 -93.778832831763 -94.9254653518843 -97.8073377468733 -99.2727808560516 -100.797660825979 -103.594391828483 -106.539218778304 -108.977599423852 -110.778462681693 -112.579641355285 -114.793601724038 -120.686961850824 -123.354178142199 -125.667667757623 -127.332621464307 -130.226199586376 -134.371280778132 -137.964300761095 -144.383231720285 -145.624692519568 -147.099853029158 -150.048465431082 -153.146215345616 -155.49982250566 -157.300682065036 -159.269922008888 -162.146329410162 -165.284141282252 -167.863075858701 -172.069422122535 -173.347536900934 -175.562161691174 -178.483866247205 -181.216725496931 -182.988280649899 -184.131750096508 -186.649851144142 -189.641548981099 -192.203819467416 -194.328315314569 -195.804572764347 -199.224596814521 -201.562646306994 -202.701471447045 -205.156799644034 -209.375826757769 -212.238521370216 -214.21529396297 -215.3467684812 -217.669618554581 -222.781566933558 -225.524527085314 -227.786307555825 -229.470596927121 -231.231887440476 -233.81599353993 -237.098863599471 -239.631393137025 -240.887767694442 -242.858370003914 -244.875713324219 -247.861256672047 -255.490542587361 -257.986988769931 -259.731980345119 -262.462530414285 -265.592331150525 -1.29339404107046 -7.44240266667089 -10.0743645760597 -16.3577970546274 -19.6546439693581 -21.3566977183539 -24.5846850980276 -26.4244880659407 -28.6010057135964 -31.4398513811624 -35.7345081417125 -38.6379558747247 -41.7035670123733 -43.3025155801872 -46.0384422093711 -49.3671418311128 -53.2949233095974 -55.7811792037916 -57.4341631219591 -59.6645110036709 -62.1672202089806 -65.4344550375009 -67.741695496501 -69.0334055565102 -70.7231887313811 -73.6501305230315 -76.2845438334436 -79.4771683451221 -81.0819063714347 -82.7541005197712 -85.2219466487071 -88.5254202667496 -91.3802884784452 -93.7047521844878 -94.8498596573969 -97.6439010013573 -99.1155548904729 -100.634204741272 -103.473594084183 -106.516210650571 -108.92699423689 -110.767264450685 -112.578586381343 -114.792376054801 -120.848644499185 -123.581807704692 -125.866783719488 -127.526421148723 -130.35850451902 -134.439006924109 -137.999357156382 -144.123980428957 -145.372807801694 -146.841264756912 -149.777586136504 -152.854357782239 -155.160058960396 -156.964700846826 -158.913408174903 -161.778760150231 -164.920121220345 -167.561035801365 -171.683511745296 -172.965349929727 -175.199846390376 -178.123899473938 -180.821019486996 -182.599996249119 -183.744278036142 -186.256224942894 -189.270256227332 -191.916417950739 -193.985261154609 -195.455936269293 -198.955679443767 -201.27899312517 -202.398992536111 -204.815740928836 -209.073893575727 -211.872792470831 -213.835645068742 -214.965374012706 -217.191237640182 -222.246439578321 -224.962135599542 -227.224272302383 -228.897727278162 -230.665239371498 -233.278791359043 -236.440881432454 -238.987216447775 -240.253446599262 -242.217783080575 -244.200714907455 -247.164324114721 -254.792167647927 -257.330744035594 -259.063983107505 -261.860224828585 -265.097673199693 -1.2954620245024 -7.39472791424936 -10.0596892850451 -15.8333675232005 -19.1705992104069 -20.8814085674518 -24.1629485364458 -26.0004707032084 -28.1828753927637 -30.9672754333308 -35.048998812489 -37.8266456462785 -40.8950639629593 -42.4882097710983 -45.3061553607136 -48.5801817476462 -52.4340089153596 -54.9366456687688 -56.6293697458524 -58.9226572932745 -61.3681413026455 -64.8215859369395 -67.1070078402269 -68.4002163249618 -70.086241481915 -73.0027593672418 -75.4904699711267 -78.6438220381772 -80.2782366753611 -81.9585255767808 -84.4906615128133 -87.7362446896069 -90.5770193458957 -92.9157474168687 -94.0636560292513 -96.974393604236 -98.4060565381855 -99.9177987048068 -102.70743097012 -105.760069196682 -108.142287408976 -109.953285624555 -111.773933634032 -114.041887351898 -119.747599964794 -122.456090518064 -124.747695787966 -126.400465774489 -129.273106739647 -133.343866347474 -136.981342186287 -143.01454212143 -144.275224297275 -145.729520871371 -148.630763433938 -151.756656751619 -154.07050986861 -155.86828520918 -157.852741774838 -160.74891369897 -163.933496609656 -166.534718122354 -170.816283201451 -172.101118108297 -174.267386381069 -177.194970563604 -179.942100351843 -181.726676914521 -182.878865587219 -185.359818992742 -188.372580862968 -190.999264633676 -193.074363786059 -194.547863164204 -197.923038663635 -200.276788060308 -201.407712222365 -203.814472853867 -208.093475476196 -210.943068109373 -212.915779156019 -214.039571715917 -216.298026399919 -221.31460978162 -224.021422827645 -226.302629273066 -227.975018898098 -229.709236962249 -232.321834822368 -235.518459197143 -238.073000102429 -239.342062522282 -241.31102237712 -243.303773526088 -246.25418146762 -253.947967589853 -256.521937768423 -258.255247800209 -260.981495998506 -264.095099868516 -1.29562398559744 -7.43718269826937 -10.0580512049855 -16.0681096120059 -19.4293706029225 -21.133313204415 -24.4259182343275 -26.2853278390017 -28.4878768086582 -31.271238793787 -35.414484619635 -38.2344953952086 -41.355079408572 -42.9538882663476 -45.7582968169042 -49.0129087799689 -52.9028757561324 -55.3496950770718 -57.0773769760642 -59.3126255622257 -61.7889612429545 -65.2720685535127 -67.5897406744629 -68.8932483922229 -70.5930256866774 -73.5278713223261 -76.1201531472359 -79.3707539467779 -80.9765037646362 -82.6379450685315 -85.126005020096 -88.2714931732608 -91.1151256993439 -93.4286011857407 -94.5822991547523 -97.4115253703521 -98.8456600955353 -100.340379992705 -103.129548002178 -106.1330369132 -108.544976447921 -110.36938789271 -112.168242966359 -114.377910483003 -120.080307391661 -122.782598201874 -125.110234919 -126.757009987152 -129.583383213359 -133.679905394245 -137.353683122684 -143.449565517999 -144.699898400557 -146.158333223003 -149.067897434734 -152.132427749664 -154.433354246512 -156.248113935808 -158.214360624292 -161.100110069804 -164.326814368692 -166.92174708161 -171.085198310343 -172.36434146815 -174.556531008788 -177.530491577373 -180.159613293227 -181.950374147732 -183.097471814841 -185.615194221373 -188.592084960187 -191.232597130724 -193.350775074981 -194.843200589498 -198.351484295993 -200.73517341946 -201.869841887272 -204.275472845289 -208.598168579383 -211.443057799081 -213.398503725449 -214.534203967681 -216.810687639873 -221.945216188701 -224.701170799718 -227.02337310196 -228.689165788781 -230.434865262578 -232.955322518864 -236.238306102821 -238.78073068402 -240.051942573305 -242.017739628173 -243.982104992217 -246.952221346155 -254.451099131255 -256.962269045831 -258.699665469862 -261.452533340009 -264.606668543718 -1.29639013619301 -7.44174648052836 -10.0621379585461 -16.3402497171474 -19.7095089462405 -21.4110686068195 -24.6510397144357 -26.5194741778116 -28.6955338744077 -31.4582409701181 -35.6423194364803 -38.4893300836028 -41.5155687632155 -43.1044670853545 -45.8983813531742 -49.2671742972477 -53.1592768298713 -55.6204677324332 -57.3286429875121 -59.5974129303771 -62.1323892296019 -65.4894055343543 -67.7890132818267 -69.0867495839336 -70.7833540345424 -73.7417216168843 -76.3287228935631 -79.465115985788 -81.1117813742284 -82.7858222429358 -85.2668883821493 -88.4957541703686 -91.2833440691896 -93.6509022989265 -94.7916226827914 -97.6703003436849 -99.1081623595767 -100.619545838065 -103.43257965056 -106.394646378249 -108.785513829606 -110.616800091009 -112.415965290179 -114.634489157034 -120.721715747462 -123.448014194914 -125.743338372448 -127.401836782285 -130.279088250769 -134.589392279563 -138.156639973869 -144.487190666004 -145.734665738407 -147.22190070393 -150.107911173296 -153.303553454547 -155.605975980615 -157.406237670365 -159.405539518077 -162.293219415686 -165.41443014097 -168.036894843114 -172.190333955635 -173.468650598847 -175.666439447757 -178.603675342626 -181.354114603405 -183.15401876868 -184.308865085855 -186.802475347477 -189.811027251254 -192.46214544655 -194.575661140958 -196.041584490831 -199.499793701288 -201.862640544525 -202.999130679306 -205.416028748666 -209.633288453201 -212.467831629743 -214.398439103025 -215.537680757483 -217.839056095257 -222.884843217621 -225.644211981919 -227.921159679643 -229.602197267057 -231.329016126349 -233.923344681834 -237.171006190246 -239.705826546888 -240.979966586188 -242.954308119154 -244.946126064326 -247.998578318917 -255.710205435132 -258.180222752498 -259.915252561431 -262.681902181368 -265.861942184449 -1.29624733634102 -7.44076852308768 -10.0877160854818 -16.1138183959324 -19.4579979922021 -21.1611187091955 -24.4765101398316 -26.3053065773908 -28.5042517985861 -31.3248913931951 -35.3692989910679 -38.2142579643682 -41.3207664889377 -42.9379613325389 -45.6997738884325 -48.9540498227679 -52.9380711847397 -55.4191453192209 -57.1658193708288 -59.4467327753357 -61.9332442595516 -65.3361857777527 -67.5827556529429 -68.8699419008283 -70.566261130769 -73.4624037601972 -76.0748414227001 -79.2286774957747 -80.8106464578298 -82.4928989947023 -85.0114870184245 -88.2949354348783 -91.1489518068914 -93.4781132181065 -94.6173933702853 -97.4869802173884 -98.926708054423 -100.460856693559 -103.270527031218 -106.20488521351 -108.634334988579 -110.456790633821 -112.256118078376 -114.492429338183 -120.355637560532 -123.106758614256 -125.426761001478 -127.08187697198 -129.941620443394 -134.067563409825 -137.689269051242 -144.290149114537 -145.540280748325 -147.04018038842 -149.922702535773 -153.048412380465 -155.346974381439 -157.149821388147 -159.148207506144 -161.991267214647 -165.210579681057 -167.849736699874 -172.119517020723 -173.409400583742 -175.595033968361 -178.542570171853 -181.264392287733 -183.079345625987 -184.225896542176 -186.73132241066 -189.694221433538 -192.358544492705 -194.435987901679 -195.906570121048 -199.363365944846 -201.737558598237 -202.87263738846 -205.265113079291 -209.616007844099 -212.46071062727 -214.419810662736 -215.545117925156 -217.874265066401 -222.852590996112 -225.579792994365 -227.863496259523 -229.534225842878 -231.299030191268 -233.91588265667 -237.155571922671 -239.68525235474 -240.942441426358 -242.909624503083 -244.898825057649 -247.859090568572 -255.386737755146 -257.879151040922 -259.599539215653 -262.281485786745 -265.486727773897 -1.2929743344274 -7.54133163467191 -10.2400084595182 -16.6590505855222 -20.0693610092717 -21.7804600632691 -25.0806435564591 -26.9098960705948 -29.0873892874068 -31.8479184936358 -35.9128611033993 -38.7363991448949 -41.7287308552413 -43.3181996811409 -46.129051407947 -49.4094623846047 -53.2908318022562 -55.7420105275749 -57.4778579683281 -59.7285285207438 -62.2532202716725 -65.5528397451563 -67.8295443729314 -69.123104875584 -70.8419330537791 -73.7802230313608 -76.3366736714187 -79.4889376088092 -81.1180630954548 -82.754281756678 -85.2615104688603 -88.4343236422891 -91.2590774944455 -93.6039250628761 -94.7512208641396 -97.6229669514739 -99.0606778950108 -100.61335244349 -103.399371786238 -106.326795276727 -108.763625863247 -110.591640629556 -112.389405141954 -114.591604311765 -120.175151028431 -122.90252378031 -125.165351591039 -126.812185057704 -129.677925428693 -133.754463034709 -137.471286089443 -143.394266764392 -144.654304621044 -146.125640364575 -149.097037956577 -152.262304926784 -154.571517305503 -156.376457990773 -158.36197208831 -161.301037978151 -164.440254225779 -167.022940165543 -171.436427839367 -172.714216053402 -174.911558410769 -177.892350860472 -180.538877684278 -182.329171671999 -183.480026105272 -186.025212553485 -189.071564572735 -191.678835059364 -193.802066150912 -195.28772112988 -198.686552284192 -201.020612166475 -202.147312314354 -204.593359335755 -208.991416202054 -211.86091074193 -213.853450079279 -214.977886223288 -217.238780226826 -222.359672327155 -225.099644999211 -227.351095978908 -229.007372548859 -230.750255623798 -233.325920019431 -236.499283824179 -239.022527653312 -240.272700693648 -242.251996541025 -244.246733027318 -247.195704164297 -255.111055034167 -257.626782164066 -259.3549557235 -262.051876230133 -265.202096520879 -1.29617947174707 -7.4647011803951 -9.99985008634615 -15.8674191249574 -19.2066586900939 -20.9215325367527 -24.1731129117655 -26.0090059898448 -28.1978338412927 -30.9550278925785 -35.0877989518699 -37.937283314549 -41.0292138557184 -42.6204503813526 -45.3800442298353 -48.6692245591014 -52.5985078190023 -55.1203868949939 -56.8647113415231 -59.1554376378312 -61.6271070139484 -65.0140339707531 -67.3490439407707 -68.6559287783105 -70.3766924487142 -73.3156072935348 -75.8096472890041 -78.9951256344368 -80.6302797132887 -82.3065416996366 -84.7857184890752 -88.0384851099444 -90.8186399811814 -93.172059887267 -94.3106104344802 -97.1990934128468 -98.687067239076 -100.194435461625 -103.040929438223 -106.073055171618 -108.49686496214 -110.319636441416 -112.137510146932 -114.37455120942 -120.284824807109 -123.018070990061 -125.326316711431 -126.974299469598 -129.84049958194 -133.930507160752 -137.613169335752 -143.668279184134 -144.9075343956 -146.356500519371 -149.306076783704 -152.460384259582 -154.77961464735 -156.578482766609 -158.55291203637 -161.472314971142 -164.643629636235 -167.261143837069 -171.511416416275 -172.785230128235 -174.980309456761 -177.941218492129 -180.64581733924 -182.448507647415 -183.603351954817 -186.142188516083 -189.153008229534 -191.768839363336 -193.875090305055 -195.346110568051 -198.67937062576 -201.035396098465 -202.157060024766 -204.602628791987 -208.787201442564 -211.595408612174 -213.556596847632 -214.691613728979 -216.959782337643 -221.8180828019 -224.553515696491 -226.798718282264 -228.461996387076 -230.211458882813 -232.782269764529 -235.962330788162 -238.515803166109 -239.777620956693 -241.737385138286 -243.749950403411 -246.721997344199 -254.446617254405 -256.95056741363 -258.681298539694 -261.466220078215 -264.705068024672 -1.2948482472486 -7.44408809572917 -10.1465174950331 -16.3271574483256 -19.6938608250867 -21.4044465100509 -24.6584419884165 -26.4950965545292 -28.6770201439001 -31.4410722404838 -35.5182380090229 -38.3809863483753 -41.4031894059514 -42.9999030807174 -45.7564049435349 -49.0807272693334 -53.0189938818249 -55.4655298604097 -57.1795360241066 -59.4265710409936 -61.922182738141 -65.3170663098881 -67.5871746480195 -68.8844248255129 -70.5793563496778 -73.5568886931061 -76.2060967034488 -79.3117079379706 -80.9340083446667 -82.6167728887666 -85.1045091315416 -88.3690331041568 -91.2113271541093 -93.5396237713014 -94.6857695987704 -97.5271312028779 -98.9775554148196 -100.511259498032 -103.30623958839 -106.302937383038 -108.730557743386 -110.534630930956 -112.333577152508 -114.568609882008 -120.555309050639 -123.288003510534 -125.58570003867 -127.243184560249 -130.10978691418 -134.323242488847 -137.989039019411 -144.778637771766 -146.025615608583 -147.505125590367 -150.378494182955 -153.573127632609 -155.865466126921 -157.681989497693 -159.645523514893 -162.57558603757 -165.698625267212 -168.322338367996 -172.609431814525 -173.887419696463 -176.073622442355 -179.037458582208 -181.712112798469 -183.509705302331 -184.658366251667 -187.216725994938 -190.215528521412 -192.857643199761 -194.983551824399 -196.459961221081 -199.856061386081 -202.216449896637 -203.341076771139 -205.741695785615 -210.101554761819 -212.911367686133 -214.854662227444 -215.982943292594 -218.284282562855 -223.309289685826 -226.049935145827 -228.31208562026 -229.986365882611 -231.714943177508 -234.248461196607 -237.524204176982 -240.069445746304 -241.329193789781 -243.272984330918 -245.245545212228 -248.229321624809 -255.558870630761 -258.091452350411 -259.823379222867 -262.52283954002 -265.727427772945 -1.29336794628698 -7.44364675419427 -10.2566572472238 -16.1082499105465 -19.499987189119 -21.201233722137 -24.4892688643018 -26.3441250171667 -28.5426863333094 -31.3616383367935 -35.5620316487457 -38.376976740626 -41.4352805231591 -43.0254796534627 -45.8044989318023 -49.1060304890373 -53.023993796349 -55.4934919710782 -57.1727603912497 -59.4597485346766 -61.990145701693 -65.3152510854876 -67.6487518982668 -68.9471722368557 -70.6533028212103 -73.576875531483 -76.1104704609075 -79.3113721717557 -80.9580582941076 -82.6686506941155 -85.1875374779592 -88.3461297325663 -91.2563418166156 -93.5910412144725 -94.7359923644511 -97.5480002302542 -98.9743581161608 -100.459643453413 -103.237847335974 -106.250602938151 -108.642514567603 -110.491636690158 -112.307293647029 -114.560164905893 -120.341088437477 -123.091897054227 -125.377421705567 -127.034314105064 -129.922874587153 -134.007554368289 -137.684387823448 -143.999764845826 -145.23997889101 -146.721291971021 -149.651527955337 -152.819353395454 -155.128697059544 -156.934813892615 -158.888590087557 -161.827553868488 -164.965051086599 -167.540581514337 -171.826022540715 -173.103988626994 -175.335533117179 -178.331115111751 -181.054803023722 -182.846113393 -183.987747808564 -186.468817060769 -189.44413153894 -192.072099517799 -194.160879325794 -195.640441890911 -199.104947875759 -201.444246209233 -202.58701004954 -205.031476821783 -209.38088035313 -212.172790565422 -214.124768310344 -215.254872375722 -217.513504951649 -222.649777272979 -225.377679798678 -227.675545073092 -229.351688215714 -231.133336682838 -233.718734690049 -237.019877278023 -239.535003251912 -240.797712693455 -242.771326641538 -244.751327364301 -247.673272364698 -254.878254110432 -257.384098634292 -259.110658223419 -261.814832310383 -264.966449452205 -1.29503387584468 -7.45053345979335 -9.9234488893199 -16.0603474651208 -19.3871106931577 -21.0946723460962 -24.3501261105938 -26.212369557981 -28.3801229091048 -31.1236315289853 -35.2133300824769 -38.0461376324697 -41.1606731404624 -42.7627744538505 -45.5001285779805 -48.8391908072516 -52.685326235034 -55.194669900382 -56.8834865320173 -59.1192716980779 -61.6212958973372 -64.9770416261902 -67.27333801903 -68.5711605051096 -70.2822930246005 -73.1908560604157 -75.8292450651267 -79.0090046133478 -80.6408446456023 -82.304008402035 -84.7973158798026 -88.0554240421247 -90.8745781070537 -93.2637290874002 -94.4158928042661 -97.3037663124689 -98.772242388628 -100.277313174668 -103.086743203602 -106.166893803352 -108.577444314449 -110.381731065248 -112.191457645736 -114.397343780092 -120.466638421359 -123.182308856929 -125.493053086668 -127.145973864809 -130.03739437608 -134.279084926544 -137.85766643802 -144.307129901935 -145.561209354288 -147.028509381741 -149.974678124871 -153.15452043517 -155.460789101407 -157.260218307543 -159.239271131741 -162.137389673731 -165.28954906625 -167.948727232722 -172.301120310949 -173.581494887449 -175.791135925733 -178.705883486223 -181.459763593882 -183.241360748869 -184.392732958389 -186.878891392452 -189.845614856845 -192.476430452906 -194.561872184402 -196.039215400946 -199.41244278946 -201.723854522684 -202.831989250967 -205.214648646911 -209.605336719474 -212.455158674344 -214.421891182444 -215.549877713334 -217.828938373307 -222.667815396767 -225.409195482768 -227.694694519544 -229.362616854744 -231.139657431101 -233.669517505181 -236.946713356193 -239.47003058001 -240.73412276356 -242.685291109819 -244.664685363411 -247.633488013399 -255.17435552429 -257.71419664846 -259.445451369174 -262.099240913866 -265.240617323712 -1.29832932333825 -7.46253447340894 -10.1967866105735 -16.2488711493555 -19.5874129173413 -21.2908713531264 -24.5875010319047 -26.462833301759 -28.6636458763327 -31.4713213027682 -35.6692128948159 -38.5251960262714 -41.4798416583947 -43.075139597548 -45.846548948637 -49.200806172899 -53.1277478904053 -55.6091647521404 -57.3426310687412 -59.5814112011502 -62.0955954036404 -65.4264912020577 -67.7217973762759 -69.0299238768074 -70.7415137983856 -73.6955295103128 -76.2366694347791 -79.452532362949 -81.0369765562442 -82.7328251958726 -85.2211157128878 -88.3672124677 -91.2002490094838 -93.5496687738895 -94.6967430913277 -97.5062465986568 -98.9704331356942 -100.470731184732 -103.276485584249 -106.257754363021 -108.658433722373 -110.487352762417 -112.29355501318 -114.51730783376 -120.427670200715 -123.129415146018 -125.404594690083 -127.070906189408 -129.935038731266 -133.995580952869 -137.564578779355 -143.895850083119 -145.149404875053 -146.626576187246 -149.521263952663 -152.642526125096 -154.93480974381 -156.732026626762 -158.698759906923 -161.600013467972 -164.799700152822 -167.402423552012 -171.711581462253 -172.996706805278 -175.177736249944 -178.222346216122 -180.978196446283 -182.794121197675 -183.942973539478 -186.44402355392 -189.468133216361 -192.099419153584 -194.17837516939 -195.645467233028 -199.099887590415 -201.449258054793 -202.576034380957 -205.023903678318 -209.290649028834 -212.137040591412 -214.090297964554 -215.220101758218 -217.496386960333 -222.570159446216 -225.329820105829 -227.584492590287 -229.249436874849 -230.996895592342 -233.549120204248 -236.75905807741 -239.288980711184 -240.543894607156 -242.522726820957 -244.542926998804 -247.543109493866 -254.421720254545 -256.92704822816 -258.658060023137 -261.45473207214 -264.608999006732 -1.29516873595978 -7.4797409503413 -10.1874813107359 -16.5456609132357 -19.9343334699926 -21.6475179389431 -24.9373048148078 -26.7713454697255 -28.950882279716 -31.7589937899052 -35.8872875837622 -38.6485997822267 -41.7017590865081 -43.289812668585 -46.0953583491822 -49.4340783769862 -53.3892453487848 -55.8668010760825 -57.5977239459587 -59.8757224468517 -62.3780825742688 -65.7088890724683 -68.0209296142131 -69.3221088163356 -71.0202601299237 -73.9640909180719 -76.6275818208646 -79.8257357582752 -81.5102458755224 -83.1534931356532 -85.6281961741778 -88.7557563082331 -91.5624894086807 -93.8995367511173 -95.0492821966807 -97.8692823441816 -99.3070287789378 -100.841972098215 -103.637001467995 -106.574115946121 -109.037241410643 -110.853755488099 -112.666787805818 -114.88454251328 -121.005745993021 -123.679958731807 -125.987620946063 -127.638761174785 -130.510392156986 -134.646585714687 -138.325192233255 -144.418824021421 -145.668952253632 -147.130751860917 -150.107011968448 -153.2615325953 -155.565736461767 -157.356812108815 -159.34515682373 -162.288274001996 -165.533881256099 -168.109364433423 -172.34065374406 -173.615427534466 -175.799678373254 -178.787595420515 -181.534019029796 -183.317797946898 -184.465503693385 -186.98612311313 -189.94118756961 -192.606116624286 -194.724425461479 -196.195940184452 -199.626458590608 -201.946561705764 -203.06130285744 -205.54254825664 -209.77173150368 -212.626162243032 -214.590671146186 -215.719083549121 -217.989635841571 -223.002211019978 -225.760063313818 -228.047261251233 -229.722004395892 -231.479545000277 -234.059147426892 -237.280172315086 -239.868299007151 -241.127905159044 -243.100626079093 -245.076352196515 -247.991567534103 -255.396048435182 -257.91677428913 -259.641820082419 -262.378503864046 -265.510970359381 -1.29505372187645 -7.41185826079816 -10.0854115337727 -16.0004987667569 -19.3278677209183 -21.0251926249583 -24.281438033478 -26.1241887023481 -28.3248829647311 -31.1096137737157 -35.2381560252795 -38.0527412826855 -41.0739341615082 -42.6737906882377 -45.4383574563663 -48.7424687177849 -52.5570677916684 -55.0286904219408 -56.7060030622688 -58.9805158647486 -61.5067265862551 -64.8391624799351 -67.1351646165278 -68.4328385864532 -70.1549293896413 -73.095847409693 -75.7414742043765 -78.8759071711945 -80.4481500779113 -82.1266219424847 -84.6087652924561 -87.7529027798405 -90.5789651401685 -92.941737169487 -94.0832638372755 -96.8670189466815 -98.3085394734632 -99.8455057601013 -102.625725190738 -105.644301596824 -108.040327997081 -109.872160551793 -111.682940040599 -113.923102361966 -119.724215474935 -122.405811583676 -124.690031335686 -126.349899396808 -129.200064002022 -133.467377239575 -137.019777912668 -143.384499156502 -144.640382227249 -146.118151349919 -149.069299120055 -152.189986159836 -154.49162892755 -156.283532533263 -158.267531832366 -161.162603998688 -164.346322541875 -166.973534712676 -171.195772485344 -172.480707111215 -174.704516434237 -177.667025236509 -180.445899550214 -182.239272188838 -183.390216213923 -185.82330317042 -188.807326990824 -191.410351457663 -193.536661620774 -195.005884716923 -198.483647061334 -200.859831606552 -201.981208368398 -204.412499300333 -208.586452729855 -211.443390039529 -213.410852425009 -214.545336462711 -216.857476743344 -221.801327440658 -224.617097191587 -226.863707690361 -228.5531029277 -230.301984150926 -232.84331719204 -236.106491778261 -238.628460706458 -239.879506032518 -241.84459663083 -243.844571741383 -246.818394471505 -254.760724013812 -257.280320068883 -259.009975917523 -261.752921985005 -264.924385059009 -1.29585040089642 -7.47852096725374 -10.1337125008654 -16.0965208912555 -19.4988940318512 -21.2177725217751 -24.4377037061016 -26.2816093590736 -28.4498945976096 -31.2650071907708 -35.458486671039 -38.3471955587873 -41.4077745304837 -42.9820345427307 -45.7081109491105 -49.0063035588479 -53.0199184468429 -55.4594343290795 -57.1957229828268 -59.4448403525183 -61.9216908448416 -65.3978493967679 -67.7025959131626 -68.9968717702306 -70.7222183927296 -73.6684640573826 -76.205799143355 -79.4581652859289 -81.1025055578551 -82.756035621894 -85.2211801397525 -88.464577052763 -91.3145776802714 -93.6598295470984 -94.7975288517691 -97.6634914811699 -99.1516878976578 -100.660073234979 -103.45017198388 -106.460054562788 -108.884311298965 -110.72545735867 -112.521001499533 -114.739433767432 -120.39672041731 -123.075710990527 -125.385203302519 -127.029880160246 -129.922350792212 -134.000296163022 -137.689866952631 -143.53656302771 -144.782934388274 -146.221111672183 -149.164976081191 -152.371809466391 -154.697989358267 -156.51765792639 -158.5118922914 -161.425027773287 -164.600766177734 -167.275471058833 -171.496851779105 -172.774737121489 -174.968318009513 -177.908496280908 -180.619094825166 -182.40833057316 -183.561575877851 -186.053501496814 -188.985407996081 -191.566465572295 -193.675317648135 -195.144177213041 -198.535306914921 -200.894831484304 -202.02714290779 -204.500753324511 -208.912509298467 -211.750612310472 -213.702956824329 -214.837008648325 -217.138446977356 -222.181544494505 -224.905401671668 -227.184393412882 -228.858784780208 -230.602190975297 -233.149878346983 -236.437864252638 -238.958496237074 -240.219702179776 -242.188294109838 -244.167431166379 -247.118401737975 -255.01771521191 -257.545008226174 -259.271215785464 -262.000527393848 -265.198449599018 -1.29769701508913 -7.45945782768189 -10.1263385598276 -16.6234208337412 -19.9476877669706 -21.66874246529 -24.8924574454342 -26.7223128671909 -28.8975125415783 -31.63506007237 -35.646196089144 -38.5209602299421 -41.538247656773 -43.1392989034967 -45.9438839054625 -49.3404965755891 -53.2136043563479 -55.6778926757119 -57.3941522717477 -59.6249225650508 -62.189555798918 -65.5381128240962 -67.8126598751626 -69.1096257285824 -70.8127039209209 -73.7513899143098 -76.297104037793 -79.4748906984566 -81.1299807052524 -82.8051044250798 -85.2750722129256 -88.4757941834929 -91.3359406601682 -93.6753101800511 -94.8262350151208 -97.703579006327 -99.1666191624826 -100.666050997101 -103.439222949939 -106.411381406018 -108.84249882104 -110.664714210429 -112.460828913382 -114.669919494504 -120.476433578596 -123.188776860613 -125.490994669572 -127.145961377382 -130.006613741915 -134.096516394769 -137.727457639681 -143.561795353029 -144.813091658224 -146.286485905734 -149.200493969073 -152.366791096728 -154.667214528563 -156.46091224604 -158.464141193796 -161.344794117153 -164.587769676956 -167.240135935174 -171.450759439589 -172.732072406802 -174.927188940588 -177.823198866236 -180.543327993181 -182.331727768508 -183.482727137391 -186.011590738135 -189.075914243593 -191.686824387759 -193.801201293558 -195.282050866809 -198.697153594914 -201.051949785633 -202.176772095882 -204.608417572587 -208.859684540219 -211.742986826616 -213.696928238997 -214.828271463685 -217.099883433882 -222.03182892585 -224.734923283238 -227.002395603296 -228.670995560842 -230.422640526162 -232.981564882179 -236.231688037396 -238.774677135404 -240.031025252372 -242.00178827971 -243.980041666407 -247.037073564926 -254.726195252966 -257.234713763935 -258.970277865735 -261.713424353879 -264.915078915995 -1.29487743032354 -7.44029539896118 -10.0533616345203 -16.186166644293 -19.4829606162804 -21.2011574026985 -24.5159950486141 -26.3540350159766 -28.579718067769 -31.3763766827904 -35.4758969359715 -38.3342812167166 -41.2971790218816 -42.893575665895 -45.6585578435287 -49.0071135339999 -52.8575091736228 -55.3109693093107 -57.0536955645678 -59.2443769328768 -61.7596179258996 -65.0949499218215 -67.4190765015766 -68.7168920702838 -70.4191963528452 -73.3099497928475 -75.8626700648197 -79.0940867473541 -80.6355162752153 -82.2920731580528 -84.7713525482523 -87.9029743077866 -90.776250111613 -93.1443039375563 -94.2903125974715 -97.0591949745581 -98.554447836475 -100.044544090937 -102.799798383458 -105.755969131585 -108.22082351784 -110.050826096655 -111.846573305526 -114.071655017507 -119.935429946692 -122.631833650987 -124.923649863712 -126.574294723436 -129.400661024807 -133.504331464083 -137.082142265996 -143.250761914591 -144.500581170678 -145.969311098719 -148.866832055043 -151.898391293862 -154.219310942534 -156.025758596104 -157.991616719559 -160.883327426847 -164.107189882413 -166.762881579445 -171.123991638148 -172.403524344099 -174.605635864438 -177.522439174395 -180.282200842487 -182.083596679884 -183.230438808091 -185.762219236013 -188.697686412528 -191.332526885107 -193.42563443652 -194.905845773812 -198.287859751271 -200.645824756086 -201.777386042222 -204.23793620618 -208.515930735494 -211.355663808506 -213.349330129446 -214.481405309873 -216.736869476886 -221.661588807853 -224.387904811464 -226.636285119289 -228.321650784254 -230.114594617343 -232.64209705658 -235.897318509447 -238.424382710718 -239.680634537674 -241.64492863606 -243.637630920214 -246.562743928738 -254.100707917449 -256.669537039403 -258.405933671486 -261.152210650084 -264.341669534198 -1.29485601261625 -7.40767447023672 -10.0163581606831 -16.1664487150673 -19.5203832774952 -21.2262767654017 -24.4579923367973 -26.3312747440957 -28.5150117538064 -31.2418505340586 -35.4645501377885 -38.2807267790115 -41.3067076915357 -42.8999098069288 -45.7638921172907 -49.1413078288705 -52.9873486813346 -55.4209468822871 -57.1169173660376 -59.3686185615413 -61.8093010874435 -65.1234807862503 -67.4333230526603 -68.7313565794021 -70.4362995472941 -73.4183239335917 -75.9252884225733 -79.1208652258373 -80.74021053358 -82.4112301057145 -84.9179137357765 -88.0802982291725 -90.9392173490345 -93.2941852327235 -94.4462239239133 -97.3269195715462 -98.7883222701287 -100.29842610424 -103.117352639363 -106.130076114821 -108.53813392651 -110.346535969761 -112.150456838809 -114.381327188775 -120.301298266292 -123.067195349071 -125.383991467231 -127.043191642346 -129.861665442019 -133.874120287614 -137.496340846781 -143.945375203067 -145.19885953463 -146.658002722644 -149.572729519445 -152.704245362544 -155.015989504892 -156.824574731068 -158.80482360066 -161.661362971104 -164.789977589278 -167.384107041669 -171.522078207488 -172.803153524868 -175.014063678143 -177.922339349614 -180.681474050024 -182.454758873988 -183.597848659771 -186.090699573949 -189.07302467789 -191.707308746393 -193.800801098185 -195.288593994363 -198.678773073981 -200.992628556608 -202.128760259675 -204.567456054204 -208.712953629609 -211.563879999485 -213.548227704558 -214.668752701621 -216.970163147707 -221.91096513028 -224.611844404454 -226.903758532042 -228.580414875117 -230.317813490898 -232.879838799712 -236.069158969168 -238.615381302143 -239.886880665456 -241.844283949461 -243.796735105176 -246.811144657948 -254.070750441196 -256.553098134791 -258.287301920717 -261.051195637115 -264.190322636612 -1.2961070093548 -7.52755819502547 -10.1860666396981 -16.1073782672326 -19.4478926668291 -21.1635553924417 -24.4370295770256 -26.2905608815839 -28.4815560253819 -31.2976815348287 -35.440816324681 -38.2947397703567 -41.3577586844594 -42.9464337569699 -45.7759805475999 -49.0140787430898 -52.8485190601456 -55.3173425547181 -57.0100315566099 -59.2838120123884 -61.7694800108209 -65.1476715797611 -67.4715746651185 -68.7580078274546 -70.4655841647929 -73.3842421657368 -75.9954167771586 -79.1914037881929 -80.7957587233372 -82.4779926416879 -85.0053489038802 -88.1983050528819 -91.0121155835898 -93.4072906638118 -94.5513166539453 -97.3904006200175 -98.8560611379489 -100.372082806858 -103.164921370655 -106.092665028909 -108.512799468509 -110.344201676266 -112.144217956747 -114.376611724367 -120.258554166712 -122.929458471647 -125.267114899627 -126.933380971597 -129.763110949798 -133.996523659077 -137.607973023779 -143.914409103967 -145.159985514013 -146.634876106542 -149.537523993159 -152.710396904477 -154.986554848746 -156.795331272666 -158.794806576422 -161.701098678674 -164.84791216198 -167.447963143292 -171.842125287343 -173.128591036231 -175.329622318456 -178.222492082404 -180.884291087912 -182.663477822768 -183.811043320276 -186.341454720483 -189.390790932032 -191.980719996141 -194.09159625082 -195.572942592528 -198.920924076338 -201.253301493671 -202.377194552861 -204.793588804427 -209.043155648327 -211.902818866397 -213.874360717299 -215.006622438547 -217.276996033942 -222.219542866555 -224.995078894856 -227.256930548856 -228.932516943557 -230.678111362309 -233.255618078236 -236.49396493533 -239.014333047937 -240.276646013193 -242.296610794535 -244.316673743542 -247.239831057323 -255.030868343029 -257.547007848064 -259.285040844595 -261.992041993257 -265.106747339309 -1.29805684076653 -7.40984797271063 -9.96288006880225 -16.2623394825721 -19.6478439897658 -21.3593259883857 -24.6819019182772 -26.5718198162812 -28.7503548938901 -31.5186612380251 -35.7506135743294 -38.5708673746893 -41.6042257095691 -43.2094388672856 -45.9923375914791 -49.3502288505986 -53.2409223206976 -55.6990108905501 -57.4339327108274 -59.7189320833078 -62.2225814322379 -65.6488957562636 -67.936556491652 -69.2331119062067 -70.9352400870495 -73.8682247472641 -76.4383400308752 -79.6637938376437 -81.3027745288554 -82.9882090464732 -85.47304922202 -88.6394903587625 -91.5206242356917 -93.8650055248193 -95.0166552272415 -97.8986236241697 -99.3462343210205 -100.866403822764 -103.662091281733 -106.559778836652 -108.987232163845 -110.805219440361 -112.592873494364 -114.811443270982 -120.801998506889 -123.529162626802 -125.790751985223 -127.448359562071 -130.325299672188 -134.239896903763 -137.825912730251 -143.844043071427 -145.098657479294 -146.553669965748 -149.531646495456 -152.673791908891 -154.987964765183 -156.791952112545 -158.740174821627 -161.655985684413 -164.807369642018 -167.388381650041 -171.841011835401 -173.123763301091 -175.342269427155 -178.286978085313 -181.080818985534 -182.885342979178 -184.029625057263 -186.566068210012 -189.621917439691 -192.290778727698 -194.419045563591 -195.897149220697 -199.298558101455 -201.640992502776 -202.772666058475 -205.216165060272 -209.650159269353 -212.556069393303 -214.547908623908 -215.676433680456 -217.943209101459 -223.109286244742 -225.835206457316 -228.136165685248 -229.805294739013 -231.566205090314 -234.117261391908 -237.385418923981 -240.014425179633 -241.29125948716 -243.261374801578 -245.281180406522 -248.322771719687 -255.564610223115 -258.077548296158 -259.804223143676 -262.532813637373 -265.758832200369 -1.29810364758273 -7.51697695126059 -10.2551129740274 -16.1729260929732 -19.5200348802137 -21.2212246326526 -24.4915698033878 -26.3316606685792 -28.5099151941669 -31.3386525586435 -35.4719109167971 -38.3422538726554 -41.37408149503 -42.9729768152511 -45.7724748247358 -49.0849276406168 -53.0146876146923 -55.4832403936705 -57.2035524006554 -59.4994754680718 -61.9861194840565 -65.4299952974216 -67.7257601406167 -69.0225408737377 -70.7335411888202 -73.675280321891 -76.2972245937256 -79.50374286154 -81.1095792059258 -82.8081168114023 -85.2740887761343 -88.4289586220122 -91.2701043377576 -93.6204773403027 -94.7631310476719 -97.6444018389096 -99.1209467210105 -100.604097166218 -103.392108097802 -106.497833410915 -108.91126146654 -110.722428350208 -112.513024405123 -114.750385506024 -120.727676810191 -123.432260252021 -125.730955036037 -127.401273665796 -130.303735913751 -134.253488654903 -137.86137363081 -143.933243817701 -145.184174729307 -146.660792204418 -149.607830757126 -152.867032597985 -155.19129865327 -156.987674792595 -158.979735947925 -161.892463732568 -165.068085434127 -167.703368381314 -171.846497901087 -173.121369913174 -175.334625047958 -178.312227533847 -181.073269199104 -182.856385520527 -183.999041143773 -186.49972994697 -189.486613497714 -192.097749174713 -194.177824241262 -195.636606927075 -199.077472684777 -201.393828641457 -202.530116852049 -204.959251059494 -209.192719948986 -211.988446949436 -213.954243435357 -215.075707011337 -217.370556656995 -222.590733587215 -225.332073166866 -227.639371850505 -229.321815880936 -231.127580953293 -233.742020970446 -237.027890783251 -239.556179290161 -240.816881462543 -242.783268848598 -244.782917604424 -247.733479289144 -255.221650049461 -257.709632008953 -259.443045690737 -262.123256113992 -265.334090253924 -1.29754131067913 -7.46158991617978 -10.1161267822434 -15.999616588783 -19.3095635551685 -21.0258554502219 -24.2870231412583 -26.1341866734211 -28.3155368124346 -31.1502462402627 -35.254433037045 -38.0622497432666 -41.0671618377984 -42.6656180442223 -45.4347560793472 -48.7638164664807 -52.8263586842127 -55.2904588550441 -57.0783502118126 -59.3211243307412 -61.8030066217598 -65.1821880631528 -67.4507458006599 -68.7442133595423 -70.4313947826722 -73.3653006430602 -76.0673770441377 -79.1953733184478 -80.8282686761649 -82.5070330670756 -85.0384914957454 -88.2908381770864 -91.1106931367821 -93.4705420086793 -94.6132497463449 -97.456334875917 -98.8737483172051 -100.388478707511 -103.175240091277 -106.170772452019 -108.571021067117 -110.389133062851 -112.194530428826 -114.405903114135 -120.304453684468 -123.006165302645 -125.299232503675 -126.950026070484 -129.82300444751 -134.037712791294 -137.706881299619 -144.154073689627 -145.392744310846 -146.871305502263 -149.749746795582 -152.903543452602 -155.212017414962 -157.028864049422 -159.007922153934 -161.880191694563 -165.057082788645 -167.659493675662 -171.935556195121 -173.216387697436 -175.402067333822 -178.296542476683 -181.036843643524 -182.817787164693 -183.964796515759 -186.488628122422 -189.507996676771 -192.098089761541 -194.206415640897 -195.67840979422 -199.074235781428 -201.452526832214 -202.575016036549 -204.984925879699 -209.410736217391 -212.261563752922 -214.231250080011 -215.355993204031 -217.662351839017 -222.626455357433 -225.377757254845 -227.610244385407 -229.288921923607 -231.02263198454 -233.566908731251 -236.808359048381 -239.308098943831 -240.567074132237 -242.540382286671 -244.526866210696 -247.514736225205 -255.266967670499 -257.745136627412 -259.479200062169 -262.22376099736 -265.339238396044 -1.29379947583453 -7.46109403949982 -10.0276276281484 -16.0297200775962 -19.3945627363102 -21.1069482454826 -24.3726965052534 -26.2289326325246 -28.4068610470287 -31.2260364920545 -35.3058077858671 -38.16955880887 -41.2167821752065 -42.8072571720026 -45.6344587501036 -48.9400385517447 -52.8784359770784 -55.3742126773416 -57.0859483749026 -59.3445788696298 -61.8924811557114 -65.2324312595049 -67.5197218771948 -68.815719347658 -70.534823226378 -73.497146846795 -76.1725507854966 -79.275610139476 -80.8895342784141 -82.5576944282083 -85.0461671207751 -88.2758933467537 -91.1371456296675 -93.4594809067723 -94.6026305869812 -97.4867962869578 -98.948891103703 -100.435231009084 -103.236841110817 -106.269291702193 -108.710365433066 -110.544667773799 -112.350175799782 -114.55447993888 -120.522565716443 -123.255110321601 -125.590319068954 -127.251303215021 -130.102526018099 -134.265673676395 -137.880140440251 -144.250240023239 -145.497700550491 -146.983045106964 -149.89747702612 -153.028658487049 -155.334744489223 -157.153615770564 -159.11810885202 -162.041665150415 -165.236954807695 -167.877973378822 -172.122850050871 -173.399858257751 -175.621530383397 -178.632621472097 -181.346719415654 -183.166898748252 -184.316786034621 -186.828871169531 -189.78592387385 -192.394959020956 -194.484175123978 -195.955252255247 -199.35411006352 -201.697652306299 -202.817190104263 -205.260791757149 -209.429175089292 -212.254149914601 -214.227328346776 -215.353264750727 -217.654062362334 -222.565028084036 -225.305467672524 -227.578731535576 -229.239232681306 -231.00552138112 -233.560894461165 -236.839098780802 -239.383059863358 -240.643483639408 -242.611844298503 -244.619259695011 -247.594462181421 -255.94596231868 -258.511783414254 -260.264533115296 -262.958516780668 -266.187552787984 -1.29578190511633 -7.39071166589218 -10.0098436930732 -16.2545211208835 -19.6525815537994 -21.3605655954022 -24.6401629962994 -26.4908911916057 -28.6711829449341 -31.4315426776284 -35.5970432798076 -38.454038369735 -41.5160581735435 -43.1111662350444 -45.8930428418347 -49.3036879734453 -53.2071221410599 -55.6805840799881 -57.4278771224654 -59.6743059191249 -62.1852646876523 -65.4557888872891 -67.7345349252176 -69.0255390672783 -70.732175427347 -73.6639169196043 -76.2187372962557 -79.3527181514095 -80.9464487977595 -82.6349557808421 -85.1385938303863 -88.356051942452 -91.1546278409843 -93.5148354634163 -94.654363617681 -97.5036158406283 -98.966494620067 -100.48651356019 -103.404837242235 -106.385489115054 -108.813081115252 -110.65182118666 -112.456679518269 -114.638909672779 -120.690307389775 -123.383517937595 -125.678617174172 -127.355961209885 -130.21868321924 -134.232222766266 -137.846983918229 -144.142211811715 -145.385774985662 -146.856329067041 -149.758548100335 -152.84936957151 -155.169415450238 -156.969667564961 -158.931796869186 -161.869322020128 -165.083105094459 -167.675546894896 -171.817766699143 -173.093969971599 -175.313645716617 -178.258682829187 -180.974661184026 -182.796668777389 -183.944359141134 -186.524615230262 -189.483181467177 -192.104862220228 -194.223267256507 -195.705080016075 -199.178836522142 -201.539548947829 -202.684947375827 -205.116282871417 -209.264563488161 -212.15245643385 -214.128528879748 -215.251537330499 -217.571421282554 -222.701469016353 -225.47117618403 -227.720699253526 -229.394493638388 -231.162568311441 -233.71710535148 -236.924990174233 -239.463793606992 -240.711019156935 -242.666547655114 -244.648037457073 -247.591874302895 -255.276916141087 -257.807140938941 -259.53673533384 -262.300780489607 -265.398833356889 -1.29488678514828 -7.43590762578724 -10.0859780329522 -16.070103915604 -19.5200303201001 -21.2233969846819 -24.5708569767837 -26.4076281771227 -28.5793070142267 -31.3976069154274 -35.47627030347 -38.3011205646427 -41.3290519726822 -42.9233968819437 -45.7528107937677 -49.1513132039162 -53.109005014632 -55.5702554723779 -57.4364197390737 -59.6825061470816 -62.1960713284687 -65.7114252980184 -67.9852697297789 -69.2888701016142 -70.9890624300593 -73.90294782443 -76.5997007270001 -79.8121990932479 -81.4249777745297 -83.1039555194269 -85.6098914132449 -88.7618623591663 -91.6635709941888 -94.0328513209451 -95.1790818282928 -98.0593926584843 -99.5195947589319 -101.028364875334 -103.796481541012 -106.708245869747 -109.129842980739 -110.933569954274 -112.73865263162 -114.955594803011 -121.109432412059 -123.85232708731 -126.144281516391 -127.787376186657 -130.666131361356 -134.773138694827 -138.504759774688 -144.620034524816 -145.873620057065 -147.329404891368 -150.227769577408 -153.402507280285 -155.695968387799 -157.508089384759 -159.494967886687 -162.378953644121 -165.592729377225 -168.202584316487 -172.537313892459 -173.809146363954 -176.000913035693 -178.9352296093 -181.657837850363 -183.449200172098 -184.595987762597 -187.116026021062 -190.086082294238 -192.702947347266 -194.817888986743 -196.292727082082 -199.729092276263 -202.068537141637 -203.196177985346 -205.625961865249 -209.923380206518 -212.721774267468 -214.679591495209 -215.807348273698 -218.119112177189 -223.256128852432 -226.056895938878 -228.343497767166 -230.014539490764 -231.738156945824 -234.292035949501 -237.493617654452 -240.028460839617 -241.279337798996 -243.251782597114 -245.254503540149 -248.180757621023 -255.715000554199 -258.290309862412 -260.015630028343 -262.721982238485 -265.967638999651 -1.29618913764692 -7.45841375213912 -10.1088971760322 -16.2067581757591 -19.566076808832 -21.2761482433425 -24.5774052568019 -26.4278087715268 -28.6192089979384 -31.3654293142091 -35.5757877662232 -38.4578418331106 -41.5019555572738 -43.1007443934783 -45.8309431187677 -49.0805778501662 -53.0164327247527 -55.5097027946451 -57.2007737987095 -59.4323595280146 -61.9517576234043 -65.3551996879885 -67.643384560618 -68.945951029761 -70.6504379133849 -73.6134363564631 -76.1928337221689 -79.5159553907133 -81.2056998774478 -82.8819558530323 -85.3420168260272 -88.5416320522163 -91.4045153841348 -93.7353383291578 -94.8741863170572 -97.7668659630729 -99.2183656801887 -100.735987193673 -103.574880711896 -106.608913246564 -109.000842612972 -110.807267847616 -112.611139409661 -114.837882278186 -120.755470488781 -123.467103081653 -125.785932608336 -127.445242812931 -130.320181632217 -134.454176511023 -138.029215853278 -144.196480421361 -145.455385320464 -146.932879344635 -149.870396991707 -152.955779247349 -155.267448893216 -157.075900678587 -159.050229041395 -162.032253506958 -165.2309140735 -167.835321808804 -172.094627144119 -173.375474694574 -175.578068659564 -178.641641891317 -181.364656610262 -183.157325823278 -184.303449882159 -186.834036058223 -189.864951661321 -192.463054877419 -194.549221013196 -196.011090506165 -199.356805556172 -201.723402781249 -202.840181610682 -205.2934435991 -209.539345962636 -212.360059216295 -214.342170431122 -215.464263482957 -217.774888179747 -222.835957763251 -225.587218615361 -227.852019513492 -229.521842560381 -231.284108918593 -233.862318636698 -237.099120007225 -239.591060506053 -240.863813584152 -242.845295043594 -244.850419111815 -247.797444150936 -255.589137951635 -258.090605431611 -259.816183193115 -262.538751691971 -265.777002777657 -1.29372228619565 -7.44970372915769 -10.1396460730889 -16.4416761376392 -19.8191206406133 -21.535270744391 -24.7862228449546 -26.6272245384217 -28.7960624922895 -31.6254522813038 -35.6937986885314 -38.5551858521863 -41.5815247272787 -43.1694155566858 -45.9504701417306 -49.3535763396415 -53.2660047617673 -55.7455023264857 -57.520159093314 -59.8128574803276 -62.3320350121933 -65.6690765361549 -67.9385225482251 -69.2402716896146 -70.9448363205256 -73.8280465876807 -76.3862019708154 -79.6251205049636 -81.2591836849134 -82.9573135358047 -85.4374591165111 -88.6237966911649 -91.4864592014347 -93.7909632840995 -94.9372749735401 -97.8069782273108 -99.2714538949227 -100.777275940289 -103.544738335123 -106.579937794408 -108.973788726288 -110.784158312915 -112.584535790485 -114.852037928188 -120.917475213211 -123.627113515044 -125.906327944481 -127.548680176419 -130.367651796873 -134.53758689584 -138.152804581298 -144.317677430417 -145.566881898856 -147.031473575414 -149.97182550257 -153.201237056635 -155.504816419408 -157.295409179659 -159.265632368339 -162.167204962218 -165.389487446355 -167.984729130946 -172.32233163986 -173.609364666003 -175.827858022201 -178.802959378091 -181.540469438271 -183.341968724566 -184.486236529538 -187.025843181021 -190.017191559399 -192.649499192673 -194.729977937119 -196.212237228568 -199.641028437284 -201.983945267762 -203.114036876801 -205.535900649212 -209.93622865541 -212.792479138567 -214.745562595354 -215.866595891765 -218.150792377266 -223.290572396688 -226.032327865231 -228.324080821493 -230.002169148564 -231.755824166181 -234.293239595228 -237.564938668986 -240.105381174772 -241.360280545584 -243.35119626233 -245.345377254692 -248.354218288023 -256.04856961348 -258.538852756214 -260.269082948561 -263.003194058025 -266.220580481131 -1.29805296413298 -7.41194637185137 -10.0130474273468 -15.943925005317 -19.3660273146907 -21.0759130192287 -24.2866693824507 -26.1405160735406 -28.3290389692548 -31.0664152527666 -35.1957314467645 -38.0266944838652 -41.0965845055737 -42.6965440109543 -45.4880801859419 -48.7968166188844 -52.7736101614971 -55.2334190561563 -56.9511977066917 -59.1814539092354 -61.6917809369142 -65.0476076497632 -67.3659404166772 -68.6700206826525 -70.3619372184138 -73.2962004022316 -75.8584777052852 -79.120867676188 -80.8098348602806 -82.5088803239506 -85.0158368892874 -88.2382913791624 -91.016374952674 -93.3653914615465 -94.5173925620927 -97.3108523659586 -98.7288307679355 -100.235121044041 -103.05997897193 -105.962487364235 -108.397593080528 -110.213384642085 -112.03736240518 -114.23588402475 -120.198463319514 -122.905215800978 -125.184165547635 -126.840886799772 -129.64143849596 -133.683772684748 -137.349583571731 -143.596629553836 -144.85385262087 -146.333933812255 -149.262677033927 -152.401853459772 -154.680874422261 -156.48285523882 -158.459434653112 -161.36379239963 -164.582064884378 -167.224852481821 -171.437583180655 -172.708478176886 -174.90410491893 -177.83428876021 -180.525972867223 -182.299273584478 -183.447918292086 -185.96198284353 -188.989637074515 -191.629782919695 -193.734950970084 -195.206606940799 -198.678536108952 -201.048333072028 -202.160485219615 -204.625224165579 -208.889105721325 -211.75221203717 -213.738905382672 -214.864594712625 -217.158332071366 -222.100639262369 -224.812376695874 -227.064812972229 -228.73491342557 -230.523849002958 -233.10295051696 -236.347415998868 -238.869124183666 -240.128495846739 -242.12984423921 -244.153339324685 -247.145959824948 -254.150007222431 -256.635403128888 -258.369382476146 -261.159406089648 -264.339295896485 -1.29394218443282 -7.47009451845495 -10.1636839586807 -16.0658697508941 -19.3685233727831 -21.0903043113386 -24.4491274537575 -26.3045565048258 -28.5003851227655 -31.3010250470172 -35.333847253721 -38.1375773744658 -41.1555420667082 -42.7688566652915 -45.5577643545472 -48.8231553774666 -52.6760417231954 -55.1514995653548 -56.8876617988996 -59.1281763131708 -61.6271249613474 -64.9776381057219 -67.2812938500875 -68.5772885091864 -70.275783695694 -73.1616298759071 -75.747664851392 -78.8391776929249 -80.454467594213 -82.1527282594124 -84.6437788643336 -87.8628305507913 -90.6292842146962 -92.9802666876382 -94.1257629201893 -97.0042239789935 -98.5122598677632 -100.044428348044 -102.875505889542 -105.798869493419 -108.216862975911 -110.052987424104 -111.859912127472 -114.112111177619 -120.14132293077 -122.875635039183 -125.17299676853 -126.826413270266 -129.737110929556 -133.832760413497 -137.492413048938 -143.990226605789 -145.24599319034 -146.730648746521 -149.64026427718 -152.793281236032 -155.107675516103 -156.907855801695 -158.919394603073 -161.776680133649 -165.079997496467 -167.658209863474 -171.810669045462 -173.09298502219 -175.33365588917 -178.206926817834 -180.907336716633 -182.722346062265 -183.868038523151 -186.379161254772 -189.343830570736 -191.980802886951 -194.10543786693 -195.582414505503 -198.934749476372 -201.311192965374 -202.429034996776 -204.866000286905 -209.142616836487 -212.034113748504 -213.991111685282 -215.118704813581 -217.36831360623 -222.475752048605 -225.279602361061 -227.529674571526 -229.188916975901 -230.923106812388 -233.591475985762 -236.820078396158 -239.345533525977 -240.60251455934 -242.589258362186 -244.570448962044 -247.541578053921 -254.951036027512 -257.47304980172 -259.201394405658 -261.850784962678 -265.008309542759 -1.29425386363741 -7.50724313034947 -10.0727505859839 -16.02780557863 -19.4085328714018 -21.1197389661025 -24.3675544642272 -26.2436332017376 -28.4125775698606 -31.2279837526679 -35.5105903147756 -38.4049180033817 -41.4364945089876 -43.0287250457199 -45.7698949090826 -49.1220787587441 -52.9371880795657 -55.4216829783415 -57.1492414785151 -59.3970374900718 -61.9370886388805 -65.2880367869616 -67.572329618305 -68.8707633115972 -70.5600019696885 -73.5036094437338 -76.0087160009871 -79.1988756308906 -80.8263361455802 -82.5103672034067 -84.998948233381 -88.2579058765654 -91.0814738616319 -93.4389514802265 -94.5865414235759 -97.4392994708966 -98.8944226888517 -100.394652780138 -103.238068824649 -106.210101254273 -108.648203317998 -110.487275771019 -112.30415747429 -114.510658488687 -120.403158177487 -123.113188860228 -125.39626685387 -127.053904955639 -129.938724460527 -134.127873131135 -137.646272819338 -143.888355742213 -145.138500147484 -146.597291727903 -149.465914465774 -152.633618468709 -154.926394327936 -156.715032491766 -158.687609291836 -161.576752157974 -164.861177031185 -167.485665948739 -171.63291581069 -172.914338204095 -175.10448624603 -178.042800186326 -180.810360827209 -182.610427949453 -183.757793377183 -186.31859134201 -189.293106093117 -191.906194943502 -194.053329970452 -195.51280210957 -198.916956114517 -201.250289364804 -202.382052917697 -204.851600602762 -209.105556993949 -211.957822359493 -213.927403720176 -215.053373042233 -217.357373774111 -222.351677211229 -225.083825171473 -227.375361550495 -229.054440158371 -230.812211853049 -233.405520962375 -236.729547622071 -239.250261931738 -240.500663257521 -242.453776168597 -244.4417493775 -247.348680253551 -254.498608866021 -256.973508383999 -258.707166585636 -261.419419217135 -264.670723742351 -1.29153915493569 -7.4719892978655 -10.1466465986389 -16.1939257204384 -19.596867005039 -21.3141077360602 -24.5894967196274 -26.4345933060833 -28.6166710054528 -31.4422043562732 -35.5097814138344 -38.3391986528124 -41.3701853560683 -42.9541621567814 -45.7322758596646 -49.1026717336043 -52.9558704272179 -55.4225672502777 -57.096062171733 -59.3403077569384 -61.7997737014716 -65.134628118999 -67.4244467066916 -68.7207743838658 -70.4322923721254 -73.3992931360123 -76.0723314299391 -79.1999113864336 -80.8006230364372 -82.4716351520669 -84.9708497345263 -88.1215149586561 -90.9580719470802 -93.2863811215652 -94.4303186175016 -97.2807986014749 -98.7059370913438 -100.210425463349 -103.044249784837 -106.056070582896 -108.521825472743 -110.336276103085 -112.137554727792 -114.361833520253 -120.101945700505 -122.81275459377 -125.106695946977 -126.756641769328 -129.619071616031 -133.63902522693 -137.258732468033 -143.615455226788 -144.871296316658 -146.351013584421 -149.296535134177 -152.398012684797 -154.673133362726 -156.472470205417 -158.461223457382 -161.347880996304 -164.531028595331 -167.172699531727 -171.374428936893 -172.650296424133 -174.854340468293 -177.780407893558 -180.542619538858 -182.352596244074 -183.506580255115 -186.047611449955 -189.057539120599 -191.679820073339 -193.76149982295 -195.23181597633 -198.652249978667 -200.982361117842 -202.10308307559 -204.537851602598 -208.712262522593 -211.585754578016 -213.508082210547 -214.653848556345 -216.941697978705 -222.05860012041 -224.804812760894 -227.076620295509 -228.742268435673 -230.498880110553 -233.049248872182 -236.267960369461 -238.779595273509 -240.036950094103 -242.014431407228 -243.98490760524 -246.977207228548 -254.611970874039 -257.078876176064 -258.812360848189 -261.508575932476 -264.717428379374 -1.29616140121742 -7.38738545146181 -10.0258761771358 -16.0214336225048 -19.4791073664831 -21.1734540973914 -24.4966772847242 -26.3544342450817 -28.5430405544625 -31.3429182499745 -35.4843650846548 -38.3342690425883 -41.3747868732545 -42.9566754324925 -45.7862374840399 -49.157958140896 -53.063912027495 -55.5562287397393 -57.3052127393622 -59.5674412078758 -62.0846472728492 -65.5233559343408 -67.7776642892069 -69.0653471758533 -70.7910697837537 -73.6930203809827 -76.1819491549767 -79.378150329728 -80.9848506190503 -82.6642772194472 -85.1712451792435 -88.3952764157543 -91.2294093525437 -93.5581719687446 -94.6888392514387 -97.5333183625538 -98.9730848826544 -100.494640686249 -103.293217855531 -106.315828742553 -108.766785549071 -110.5887355021 -112.381505568387 -114.625876453231 -120.521528085222 -123.233533411593 -125.538379267707 -127.203321697925 -130.147968355961 -134.172649921019 -137.789786876122 -143.988134896558 -145.241961711522 -146.727521259929 -149.718101349179 -152.913026783919 -155.268152785843 -157.073604715981 -159.032060060232 -161.940063361941 -165.080594301587 -167.725314938067 -171.969146925583 -173.250478426097 -175.470881239997 -178.459225260867 -181.144149688102 -182.93048089666 -184.078086447744 -186.609190618082 -189.595595699129 -192.229650703076 -194.329066290628 -195.805575082761 -199.171116353009 -201.511052154637 -202.629964820841 -205.093176693959 -209.333490936194 -212.198968704141 -214.152887456598 -215.282178181993 -217.583817558928 -222.715373674704 -225.429273050795 -227.68164446944 -229.354108802687 -231.09761179369 -233.684566245072 -236.825812818828 -239.358202594497 -240.615323079734 -242.592992865876 -244.560254061971 -247.496099399036 -255.466197289371 -257.924807716716 -259.64353259609 -262.320126793693 -265.478237232272 -1.29357342553044 -7.47800875039809 -10.0775989214436 -16.2155867285426 -19.5843664666592 -21.2834152286722 -24.5434837557247 -26.420080667181 -28.625414492735 -31.3601005621386 -35.5935221965727 -38.430390954733 -41.4745644570766 -43.0608561401186 -45.8849782372295 -49.1777235261298 -53.1796394298623 -55.6552156964066 -57.37406318494 -59.6451975607197 -62.1483231197302 -65.5251321016715 -67.8058435894714 -69.1042815655314 -70.8023603694076 -73.7628290828921 -76.3259278383308 -79.4443614789871 -81.0949078746776 -82.7708570318521 -85.2501400869028 -88.4148751233185 -91.2633252696766 -93.5888277424373 -94.7360399361553 -97.5975435255598 -99.0704498892093 -100.603220953674 -103.430174450885 -106.381842494121 -108.787956150564 -110.594234051359 -112.414287187352 -114.665087491128 -120.705269212215 -123.421057423072 -125.708532638933 -127.367933981932 -130.283280995916 -134.358560976754 -138.022030694604 -144.114887326822 -145.361484506965 -146.848122712294 -149.759541582114 -152.910248860134 -155.204501954754 -156.996935632369 -158.983354203848 -161.882146182663 -165.053748179507 -167.690295029535 -171.855611872242 -173.13984357275 -175.322223457652 -178.256263906537 -181.039757437168 -182.823600854759 -183.97434651227 -186.490817503644 -189.491069183219 -192.116419147825 -194.204912946348 -195.686971937894 -199.08269001761 -201.42442863361 -202.54625298127 -205.019859654707 -209.306437942625 -212.133299857008 -214.115534660233 -215.243480943031 -217.502825515341 -222.530496507529 -225.259362234632 -227.534242258955 -229.209982768863 -230.980645213605 -233.546649839002 -236.750186439016 -239.275441880796 -240.537082969461 -242.514641847127 -244.509107855882 -247.477388599498 -255.666969863913 -258.157093799051 -259.887551794047 -262.613730456437 -265.782605348343 -1.29638556129061 -7.46887317991917 -10.1592323301179 -16.0584472641781 -19.402608772964 -21.1083515299229 -24.323101830809 -26.1914803231247 -28.376125188191 -31.1932189194199 -35.3824686244975 -38.1986445602002 -41.250189276169 -42.8399946733251 -45.6304531330458 -48.8318982800191 -52.7441689919966 -55.1832983276926 -56.8625200136522 -59.1374224530735 -61.6510536438298 -64.9478557359736 -67.2734991389483 -68.5734841324961 -70.2668410525263 -73.1534491469018 -75.598147541566 -78.7861898283416 -80.4353408289086 -82.1228953019284 -84.6565290861262 -87.8610509479085 -90.7273200523676 -93.0729758306321 -94.2225145655121 -97.1178338412781 -98.5415738335723 -100.060228110571 -102.916770010995 -105.928525178527 -108.349866167293 -110.162434339733 -111.954474159484 -114.168999383119 -120.16516914112 -122.916914537637 -125.224799009548 -126.894113983126 -129.746607503246 -133.746260169353 -137.294933629309 -143.364794765493 -144.613734945853 -146.079691482267 -149.043943361351 -152.199534571188 -154.549771306377 -156.335600651945 -158.304422762499 -161.233925160966 -164.391303188734 -166.990294003615 -171.346353238333 -172.626251577903 -174.814045371675 -177.707706291849 -180.462788326363 -182.254500295832 -183.409730671983 -185.927191739809 -188.911712389646 -191.545150207973 -193.638248027775 -195.111245122137 -198.482479012464 -200.844362303433 -201.985864568063 -204.418089682261 -208.750405206172 -211.601466837461 -213.535576937245 -214.664222162876 -216.950231502991 -221.934934137226 -224.697096054856 -226.939542868488 -228.623255503668 -230.379771475044 -232.986424689645 -236.187320312985 -238.739455435576 -239.993327342704 -241.944249519558 -243.947735598278 -246.851965943961 -254.631569875748 -257.151772721191 -258.88637557868 -261.612002744992 -264.827620345999 -1.29345446891487 -7.54083732013686 -10.0576647879367 -16.075793805557 -19.406908959777 -21.1176393619877 -24.3185107635005 -26.1613904542538 -28.3340264592844 -31.1223419803784 -35.2772221047826 -38.1261302976698 -41.2555485065845 -42.8455877880316 -45.6194656310226 -48.9081650004193 -52.847870269354 -55.3503570770567 -57.0645254908248 -59.3440847494553 -61.8569264973191 -65.158666668758 -67.4713591162788 -68.7753805180798 -70.4943584331814 -73.4499717050155 -75.9272140047732 -79.1380831631086 -80.823589857033 -82.4902139234148 -84.9556025678567 -88.1000936328184 -90.955546113614 -93.2929105360481 -94.4365353122841 -97.2872928760638 -98.7452756517235 -100.277190401757 -103.113296299811 -106.081209721641 -108.554410668106 -110.411753803196 -112.235118586178 -114.435722114897 -120.261514112774 -122.976689820918 -125.276465587771 -126.950617987021 -129.791934724444 -133.772444896621 -137.336255592874 -143.764616120479 -145.022580241409 -146.481739961984 -149.374065349667 -152.492835441518 -154.780740237483 -156.582553055637 -158.603778892531 -161.568365467035 -164.777041878486 -167.386871004316 -171.630881189939 -172.905537768413 -175.135918510316 -178.103743822 -180.784929972515 -182.589161653598 -183.737167094394 -186.260120566189 -189.307513586757 -191.949108509908 -194.048949786085 -195.530852952532 -198.868559143325 -201.250179741569 -202.400046139881 -204.828323247371 -209.079635952744 -211.888415796258 -213.827597728788 -214.945434491474 -217.223864096691 -222.299390611998 -225.029371750071 -227.304112293622 -228.97346591486 -230.709651064947 -233.248449526286 -236.444136855716 -238.993921730917 -240.247400884113 -242.204180010096 -244.203800410974 -247.148569544033 -254.473082410347 -256.983102027533 -258.710226612039 -261.427628763045 -264.602218745246 -1.29669827462147 -7.44883613661686 -10.0136214520562 -16.0807772409114 -19.4501965056018 -21.17015909522 -24.4922626040296 -26.3498908575867 -28.5377994629304 -31.3512014699057 -35.4403892153653 -38.3324374857133 -41.3604480029843 -42.9487009882841 -45.7018536161482 -49.0011632665664 -52.9496225787915 -55.4143390791709 -57.0805848843487 -59.3475115705383 -61.8618317253195 -65.1595918209202 -67.4588089324723 -68.7564315817555 -70.4511105698053 -73.4186977873413 -76.0077419660909 -79.1491209917786 -80.719275593945 -82.4149321431852 -84.9429016031677 -88.1197119162341 -90.9429474293279 -93.3055218547623 -94.4482542689423 -97.3419582788762 -98.8081531332196 -100.324944914867 -103.127631326448 -106.079028118049 -108.509299677611 -110.305063390217 -112.111680468891 -114.331535231699 -120.432928308512 -123.177024317985 -125.454488975849 -127.108598636927 -129.964944487087 -133.964967787655 -137.589489540419 -143.924569767695 -145.177203062721 -146.660159753366 -149.587960357493 -152.702149048069 -155.031736855785 -156.841479531568 -158.81666444088 -161.723899452379 -164.846153979372 -167.472071571761 -171.719494709888 -172.996434026774 -175.22237693233 -178.148119085283 -180.898554925929 -182.669557457728 -183.825379903171 -186.368295071772 -189.342440654521 -191.964676610996 -194.039076972567 -195.499561594655 -198.880468918093 -201.223713843002 -202.351652469729 -204.818092013502 -209.132859820258 -211.96707194509 -213.924336246794 -215.067943979324 -217.331249397213 -222.521977763007 -225.246361694918 -227.489813720036 -229.158155398281 -230.906341633094 -233.469455757119 -236.710508169407 -239.260105377111 -240.519060271263 -242.487415815204 -244.512538984957 -247.436989586629 -254.396065259007 -256.860826335474 -258.592985419906 -261.277596235206 -264.433104220839 -1.299068715536 -7.49789755476082 -10.0973934873183 -16.1371182328727 -19.5111107089273 -21.2167681045409 -24.4731102746097 -26.3355009730144 -28.5375861707666 -31.3004430006422 -35.5040938452545 -38.3466348860244 -41.3647186366433 -42.95083832105 -45.7331752708196 -49.1225850842279 -53.0905901999932 -55.5335580966974 -57.2859985814527 -59.5103071803246 -61.9715722214603 -65.2764369796766 -67.5456990691271 -68.8405615598599 -70.5412809369775 -73.4773270286329 -76.0982375343522 -79.2350443194317 -80.8122821670294 -82.4796334977916 -85.0212500303676 -88.2057813783259 -91.072884103031 -93.4636179489283 -94.6131985969833 -97.4641171991691 -98.9158638175651 -100.415293927381 -103.264867550299 -106.310391482357 -108.750493622536 -110.551096412349 -112.354084838372 -114.556465556172 -120.478524901663 -123.241837312383 -125.544896286994 -127.213429375172 -130.077996195183 -134.097658930637 -137.711210737735 -144.146291150805 -145.404821006679 -146.876727397279 -149.808908601109 -152.90789606395 -155.227308128643 -157.045168714241 -159.011883367854 -161.895202256195 -165.062999719128 -167.702652832427 -171.925233950538 -173.211409413599 -175.367861038649 -178.354058250194 -181.08687520109 -182.892321844877 -184.039024924043 -186.545116035153 -189.582289095407 -192.238870714316 -194.317396087035 -195.791425416404 -199.167704838759 -201.519040588888 -202.651991225704 -205.060283818486 -209.279995598228 -212.106367833575 -214.073843361333 -215.206975686815 -217.470895838676 -222.544002489278 -225.284275470938 -227.524323748585 -229.201658165068 -230.960531017182 -233.536300626174 -236.768811800138 -239.32699303967 -240.594903027983 -242.56385054492 -244.562783339171 -247.577700526257 -255.807730416331 -258.329004053634 -260.06429172092 -262.776392097776 -265.961168232722 -1.29402322090058 -7.39038798775986 -9.96567928053163 -16.091723513814 -19.5049590455821 -21.2046994997381 -24.5313632811096 -26.3862069771319 -28.5739300032751 -31.3747154655958 -35.4346203033851 -38.2536745185967 -41.27653701079 -42.8663788870527 -45.6042718514995 -48.9588622575056 -52.852710776155 -55.3223995432854 -56.9477981679343 -59.1693385545883 -61.658934847082 -65.0294945245354 -67.3186981994551 -68.619602610869 -70.3187117780261 -73.2559505444967 -75.9730207016429 -79.2196453858578 -80.8222602728759 -82.5108171720846 -85.0004922196217 -88.1498117982374 -91.0305878064886 -93.3904413390855 -94.5298157802502 -97.3839225925318 -98.8217016485774 -100.338993501893 -103.11040132427 -106.083105461512 -108.503826740746 -110.342396036509 -112.137365729784 -114.361975405749 -120.601521943446 -123.273750229672 -125.573287008441 -127.2292059365 -130.139287564512 -134.19740478724 -137.816167979282 -143.841319091353 -145.091084136747 -146.567850972009 -149.537106671924 -152.665339061578 -154.970914318492 -156.760085228072 -158.731965174889 -161.649926998758 -164.819877834999 -167.448904716192 -171.724751864912 -173.001215131404 -175.203997168217 -178.086971956558 -180.791578321646 -182.579459103553 -183.729501331636 -186.270240871407 -189.234120231039 -191.855518305729 -193.983830211819 -195.458791771605 -198.918639934183 -201.248468398968 -202.369323584457 -204.813223603613 -209.193419071506 -212.050657630836 -214.020280051501 -215.144365563162 -217.454347860242 -222.444528413143 -225.184742218701 -227.439647302018 -229.118585139034 -230.848583366027 -233.444756707255 -236.688065868166 -239.248215273464 -240.514544370048 -242.491129178545 -244.469732419922 -247.436023136166 -254.623717496682 -257.120564946948 -258.856555754122 -261.555478471625 -264.639249436573 -1.2946394582578 -7.41885817735243 -10.0018015226227 -16.2717760515324 -19.6337771069885 -21.3555074402182 -24.6146002698161 -26.4286627281726 -28.6174218548914 -31.4425572662178 -35.5495260227023 -38.4180254000066 -41.5067534893126 -43.0997607137134 -45.8251576184957 -49.1875314727801 -53.1808065274928 -55.6071926855376 -57.3849678874698 -59.643608109176 -62.1609465514648 -65.5629353409345 -67.8709315853997 -69.1602133024238 -70.8758900899525 -73.7860619209758 -76.3102123907419 -79.4808459470878 -81.129314122287 -82.8224139551995 -85.2995995888628 -88.4936802235854 -91.2851114284053 -93.6034175567837 -94.7477563670323 -97.5555418089092 -98.9739575440036 -100.473863771433 -103.273142654499 -106.290292911333 -108.751891978358 -110.561405202425 -112.365241534471 -114.582970908611 -120.734781703974 -123.452869100886 -125.739612539965 -127.388359318328 -130.271374250618 -134.346824704196 -137.868788991646 -144.046617255061 -145.297548190828 -146.779420295415 -149.767632447501 -152.910445178158 -155.206202713284 -157.027103583381 -158.987330941289 -161.89699859176 -165.125354511336 -167.781932545879 -172.096736404666 -173.370228625523 -175.553435888423 -178.427286979998 -181.15736104317 -182.953469212424 -184.102184242551 -186.616761459403 -189.600044714348 -192.197365419111 -194.325185848134 -195.804302185165 -199.301050574174 -201.644973067584 -202.778531370809 -205.200501338323 -209.578994662623 -212.42737210923 -214.375897085893 -215.499877897098 -217.794611948466 -222.914920072211 -225.685803471163 -227.977275503138 -229.642409625782 -231.390030712008 -233.934550149816 -237.225677156293 -239.778836362061 -241.038719681997 -243.014698162059 -245.022785733397 -247.94257514865 -255.766847907552 -258.273190860497 -259.994050040227 -262.698737932538 -265.818557616071 -1.29679710240863 -7.42858259572729 -9.96447329111137 -16.14387216464 -19.5170526598557 -21.2265531254463 -24.4294183127108 -26.2560331339777 -28.4423258150055 -31.2268481311955 -35.415390156853 -38.313981813677 -41.3595307681852 -42.9531819211898 -45.7510069086279 -49.0595612381549 -52.9191837417116 -55.3931115417724 -57.1120778299864 -59.3843069236863 -61.8773687821353 -65.1812214075685 -67.5113989152682 -68.8105436391652 -70.5114893228197 -73.4231929539428 -75.9015386110911 -79.0340693757319 -80.6411079303438 -82.333106467568 -84.7891980228709 -88.0123755391059 -90.8883898943007 -93.2511182977542 -94.3990100982747 -97.2442492912054 -98.6827037450365 -100.1795311175 -102.970671323764 -105.967808965372 -108.375902658193 -110.197522909348 -112.019373185308 -114.24644293583 -120.410939791315 -123.098603835093 -125.413302191723 -127.084088104068 -129.930402399151 -134.149419923145 -137.888837390486 -143.867868406954 -145.116070690329 -146.582364171286 -149.533778962864 -152.627224119907 -154.910694163704 -156.726216065971 -158.672389481357 -161.615007857203 -164.843446597749 -167.388169684261 -171.746371387103 -173.032571554638 -175.269296235878 -178.229816927663 -180.940663354568 -182.716225378069 -183.864640141866 -186.428512443497 -189.486813086175 -192.09295916196 -194.187269535356 -195.664322628021 -199.067617484632 -201.414183957594 -202.530840089363 -204.976526512036 -209.238648627807 -212.056607549099 -213.99501835064 -215.119096899631 -217.42373082575 -222.485802193393 -225.232310082987 -227.517758328165 -229.204783608125 -230.971232217367 -233.535426517306 -236.719122969953 -239.251035468516 -240.504605189986 -242.476098646415 -244.480736272936 -247.420548951997 -254.920585432223 -257.387774541963 -259.115029464005 -261.85536261472 -265.017108656006 -1.2939839185874 -7.38594207607423 -10.0005355200618 -15.7922309382972 -19.1609278386072 -20.8650375443535 -24.0238931229857 -25.9003802101045 -28.0835404493328 -30.8780811447782 -35.0850962725017 -37.9774935540709 -40.9810720558769 -42.5629650412155 -45.3661851056596 -48.7300220774803 -52.6762416727607 -55.163106611558 -56.9127929971052 -59.1954446284377 -61.636116283052 -65.1226944958944 -67.4363770725714 -68.7377966099778 -70.4452196161175 -73.430428894905 -75.9507470593748 -79.0764698613372 -80.6577908325928 -82.3358741286684 -84.8737240787958 -88.1210265616984 -90.9609427988257 -93.3364244985191 -94.4796583430455 -97.3601967685833 -98.8070429225074 -100.298705999057 -103.171999876032 -106.131399160443 -108.53880152714 -110.357836334239 -112.154669564194 -114.37349662804 -120.151569406451 -122.838971481641 -125.124016349891 -126.775401685263 -129.595544586629 -133.62785389123 -137.271299770044 -143.452523020893 -144.701868970647 -146.172923433994 -149.065599892515 -152.211318494586 -154.522138414632 -156.328162532909 -158.295977405765 -161.18465569511 -164.41893101786 -167.05443018356 -171.471400000642 -172.751929708218 -174.96234067831 -177.974373748393 -180.70792543806 -182.506211699332 -183.656021437836 -186.197653936887 -189.207640540905 -191.832034176517 -193.945908767867 -195.41173602533 -198.876413209774 -201.215241670185 -202.361377828121 -204.797008717176 -209.106496101154 -211.931416865122 -213.887923218838 -215.016119890391 -217.33518850528 -222.523891228774 -225.301510687616 -227.581444507754 -229.245373873964 -231.006105025809 -233.579204596185 -236.791765935255 -239.300760360643 -240.571014363115 -242.524100209248 -244.521623834276 -247.529349346219 -255.159885313747 -257.662497468395 -259.39168687393 -262.07897219128 -265.178005314898 -1.29149752027555 -7.45104534959671 -10.1718610099197 -16.1690871633562 -19.5465418822627 -21.259768766057 -24.5529030510882 -26.4197055994055 -28.6483840850602 -31.4373884262282 -35.5511131521437 -38.3462934925872 -41.3660699645994 -42.9698340467777 -45.7902877690404 -49.0590146788884 -52.9910792774569 -55.4727494476676 -57.1661151081211 -59.3829785423101 -61.8699812722366 -65.2299256673215 -67.5407819963504 -68.8385387535477 -70.5498641920141 -73.4578285893799 -76.0280246277893 -79.3019143036409 -80.9603232556335 -82.6414684171194 -85.1073775953743 -88.2678356842883 -91.086249887645 -93.3867299733961 -94.5377336109609 -97.3927219251527 -98.8231065605402 -100.317542288057 -103.127734100619 -106.146726601313 -108.605651239642 -110.432961729152 -112.253527602368 -114.510716826045 -120.225785606423 -122.95488427933 -125.212685488062 -126.868783014776 -129.733007875926 -133.717912642954 -137.316965176742 -143.350585919528 -144.5994381425 -146.060204014557 -149.017389382889 -152.147459777308 -154.465453454034 -156.273872575149 -158.247892904987 -161.106544374839 -164.307754333766 -166.865157530097 -171.060224322877 -172.334071876082 -174.514937707207 -177.477439124303 -180.192045297336 -181.989531127438 -183.134557399361 -185.644865173942 -188.671722915983 -191.311190192096 -193.395467234669 -194.865755271968 -198.306194343307 -200.643069664661 -201.765186215016 -204.199222818186 -208.431933051629 -211.230218398435 -213.190267796158 -214.322663733078 -216.580738682419 -221.775235173932 -224.530865059327 -226.815595833723 -228.493567188888 -230.253790563961 -232.764028445951 -236.004568138051 -238.532882053694 -239.786839683501 -241.783143000836 -243.771061404213 -246.734659011602 -254.672235144113 -257.183879712418 -258.937413749512 -261.723854808494 -264.883986783993 -1.29596669565533 -7.45079025702779 -10.0562110497696 -16.2266064615039 -19.5964140454294 -21.3131820973566 -24.5414118145263 -26.3720467438197 -28.5811064831018 -31.3674420006902 -35.391993943617 -38.2786727348994 -41.352182104221 -42.9499303159989 -45.780504197197 -49.1034846772841 -53.02840758517 -55.5000895021996 -57.2203950132651 -59.5066364935406 -61.9846277376853 -65.418753913203 -67.7104751513505 -69.0032014328648 -70.7049357802588 -73.668133558846 -76.2847029653872 -79.5682320433409 -81.1911944878879 -82.8930800684806 -85.3588471786052 -88.5980706580741 -91.4410616328402 -93.7675472881561 -94.9148929476522 -97.7340401218262 -99.1923338003467 -100.683516470227 -103.464930039692 -106.349726167093 -108.755225287506 -110.589506558291 -112.391942109322 -114.636490911124 -120.512514695892 -123.293910339997 -125.617032795376 -127.264863756271 -130.136867791776 -134.185091290767 -137.801099570819 -144.085885831593 -145.338363076373 -146.805043249655 -149.77429435855 -152.866429194004 -155.182318093916 -157.024759403131 -159.016976863777 -161.925913792597 -165.140577533332 -167.795946822327 -172.001812120001 -173.279436568279 -175.475944231728 -178.442265548007 -181.150335776432 -182.947514890623 -184.092632378118 -186.616968085152 -189.602978134768 -192.235865965766 -194.329555767155 -195.799331747866 -199.178968282429 -201.537144742054 -202.688722884294 -205.095396073541 -209.392121403608 -212.233162409195 -214.222652397452 -215.342412704666 -217.590143341915 -222.647660997389 -225.413678711171 -227.667031973626 -229.343982858181 -231.104313900904 -233.696852725042 -236.951748112266 -239.479913079645 -240.72976313993 -242.696111609193 -244.686064737943 -247.621266647857 -255.530755653669 -258.049372850316 -259.77665435408 -262.493006572694 -265.627280187729 -1.29692894394358 -7.43358810734299 -9.99095747674659 -16.0579649957005 -19.5039900923671 -21.2118826822042 -24.4843915211965 -26.3455412503924 -28.538650164424 -31.311865438392 -35.3742457661619 -38.254800515829 -41.2274916027524 -42.8384865578951 -45.5727474651456 -48.8883187237948 -52.869382943426 -55.3154732904477 -57.0312255747273 -59.304343988752 -61.8061290686106 -65.1892854796056 -67.4692103064253 -68.7781415458878 -70.4747264579478 -73.4137194517638 -76.0207631568714 -79.2862119696695 -80.9199853675351 -82.6059376627126 -85.0686378001578 -88.2208972223465 -91.0723871577198 -93.4343629948901 -94.5818515832472 -97.406490964583 -98.8547614137494 -100.346617637318 -103.106621414701 -106.071916244122 -108.464006158265 -110.295489127812 -112.107326877296 -114.32079151417 -120.212702942789 -122.912578332407 -125.198123865197 -126.847636929719 -129.701434457424 -133.903677786223 -137.538943515653 -143.922234763917 -145.175390270484 -146.634002189462 -149.531648407051 -152.607758168135 -154.91957274897 -156.719480062014 -158.703323063467 -161.595749054004 -164.805979874234 -167.409892618899 -171.657626775092 -172.937606572902 -175.125653494843 -178.10152020571 -180.78480629114 -182.596096911402 -183.740543840129 -186.253796682591 -189.237948536783 -191.8683017441 -193.987213360324 -195.465284111539 -198.85518306914 -201.217217685958 -202.349007960132 -204.754379203476 -208.942946471995 -211.761859566209 -213.731782300647 -214.857296531809 -217.129968558593 -222.276110943655 -225.01255674065 -227.336059924196 -229.008742814664 -230.77561795251 -233.337138458359 -236.500152774725 -239.048713556927 -240.294161295345 -242.252431963111 -244.236275531705 -247.205219065857 -254.861811581379 -257.388017894642 -259.116103050025 -261.764507450521 -264.941435648377 -1.29550317073536 -7.5144484457151 -10.2799756877137 -16.7879424050981 -20.2124943145985 -21.9280219479991 -25.222884518646 -27.0981392867518 -29.288334901264 -32.0784993731479 -36.1714578152824 -39.0564746174751 -42.0481124581717 -43.6397825286713 -46.4748027152507 -49.8225018702843 -53.702456049442 -56.1528124999923 -57.8691008438841 -60.1117265277358 -62.6086361118343 -65.9141513631654 -68.2070122902689 -69.5052310832343 -71.2113933887829 -74.0932118514026 -76.7632990047461 -79.9006325400346 -81.5163493608923 -83.2168885275281 -85.7071048396786 -88.8627903373522 -91.7168654745519 -94.0629732673316 -95.2085891994079 -98.0502813657905 -99.4760910703258 -100.994841442335 -103.782256941617 -106.730447512431 -109.153735884388 -110.986224408571 -112.790239071754 -114.992878393377 -120.786130775315 -123.494838339441 -125.783431393407 -127.449398485536 -130.328466998342 -134.386526028389 -138.010860579071 -144.116288971459 -145.363929521831 -146.847752279465 -149.779577768205 -152.903708743808 -155.234555505493 -157.039578321394 -159.016840471161 -161.912597210232 -165.083256009784 -167.735589869542 -171.959319681972 -173.244393130815 -175.468923846217 -178.440027285349 -181.189621297572 -183.01361715075 -184.158086209969 -186.677380719493 -189.671182763936 -192.275430157946 -194.389407310626 -195.86698975211 -199.295310487684 -201.620596357004 -202.752197585351 -205.18340040857 -209.372516726584 -212.195286417767 -214.155241796764 -215.285049340076 -217.57949043825 -222.564445542228 -225.360122198083 -227.658503070153 -229.313940685196 -231.10073863324 -233.670901810898 -236.820177614782 -239.388499988193 -240.651410323456 -242.64653788764 -244.645493318102 -247.57383804878 -255.661725214642 -258.195585959269 -259.928268012281 -262.652323010422 -265.823303667432 -1.29513277487244 -7.38501657192762 -10.0322336641756 -15.62788553296 -18.9712565163238 -20.6956813945879 -24.0317057008307 -25.8967867549817 -28.0661851909326 -30.8446030168554 -34.9245067957903 -37.7841194137238 -40.8065063985402 -42.4033608404037 -45.2503817772619 -48.5750067606592 -52.5539533089768 -55.0226932728015 -56.7861080376761 -59.0901535526668 -61.5938372674228 -64.8725816689738 -67.1408753371945 -68.4410968218629 -70.1496550561724 -73.0635974644426 -75.5566617714621 -78.7765876473251 -80.3873323075315 -82.0590296159268 -84.5577095201526 -87.7034008882761 -90.5549434432618 -92.9105002067945 -94.0496760544576 -96.9468703595562 -98.3949086432021 -99.9145818328742 -102.758007916233 -105.759546016395 -108.152267558667 -109.970780762247 -111.768354953026 -113.984974195801 -120.054716951494 -122.766417795054 -125.053431357222 -126.70992954216 -129.597884959138 -133.565645914179 -137.101360489398 -142.877842303238 -144.12792563942 -145.599452081874 -148.495611154181 -151.683624160456 -154.006575270166 -155.809067304436 -157.781939845603 -160.725622288704 -163.889642252168 -166.518423618132 -170.785059109917 -172.058350821738 -174.240036668375 -177.214455477701 -179.933736323827 -181.728141082987 -182.878993619975 -185.404869019333 -188.437160781989 -191.047333780473 -193.143236192209 -194.609267707745 -198.019068613763 -200.359545573927 -201.49876426232 -203.936449569799 -208.26200938504 -211.052695639419 -213.008416286047 -214.137576864654 -216.435623646891 -221.48215412089 -224.202417768368 -226.505050072487 -228.184511129822 -229.917038166909 -232.47694267388 -235.719247080194 -238.277727753224 -239.535751917668 -241.527608098151 -243.576184496591 -246.537429583963 -254.087116317823 -256.545839148333 -258.287444866069 -261.05671306541 -264.236499998821 -1.29618075425736 -7.48555485574853 -10.0136580519669 -16.2347580122535 -19.5822571125097 -21.2825736034232 -24.5093475199148 -26.3730871933962 -28.5558723798118 -31.354172526984 -35.533833541865 -38.3491138876688 -41.4289283033013 -43.0177174469693 -45.7928215690862 -49.0724825996523 -52.9857795885627 -55.4550525759951 -57.1839796637574 -59.4059751938138 -61.9329762522421 -65.2968234885147 -67.6218307764814 -68.9158390794617 -70.6210901068088 -73.5371752754117 -76.1231565962129 -79.3077567748666 -80.9142608898301 -82.5946951121669 -85.0577134324653 -88.2143947930487 -91.070974452782 -93.4166348334061 -94.5569414739115 -97.3911139657052 -98.8431328777594 -100.34060042233 -103.147163820971 -106.110271376587 -108.547813685931 -110.350506099334 -112.158370514408 -114.382642971481 -120.003500673036 -122.652363932799 -124.930607826478 -126.595568727576 -129.433764902188 -133.443250836146 -137.048794095995 -143.342376773842 -144.603971847643 -146.091995216585 -149.048393454877 -152.23242805367 -154.51490000185 -156.319505704277 -158.266109889072 -161.222647162779 -164.44229910197 -167.068464756071 -171.341428065623 -172.61888515375 -174.811743084278 -177.774776709704 -180.468542172951 -182.268867977865 -183.41579683686 -185.968267002816 -188.926681678092 -191.53684621977 -193.630498108538 -195.10692860094 -198.544877549993 -200.907755347108 -202.026303564466 -204.468013830902 -208.784712357346 -211.599019930369 -213.544326412449 -214.672995554584 -216.970705061214 -221.907788066486 -224.611943641501 -226.896594746691 -228.565813359531 -230.292345824073 -232.820192667115 -236.03101986208 -238.554801201856 -239.822141876906 -241.779491150655 -243.795802350733 -246.804732045271 -254.520765845519 -257.000879415156 -258.728535611521 -261.469433895926 -264.628733819499 -1.29813928645167 -7.44234905790404 -9.94423800041683 -16.0927216805866 -19.4200091474849 -21.1193245437327 -24.3470353912505 -26.2312211636211 -28.4345513752283 -31.2615603274894 -35.3491064155048 -38.1532357527157 -41.1593619066028 -42.7472131881284 -45.5374141016747 -48.7967397684702 -52.7373540750414 -55.2257141765934 -56.9161066789738 -59.1613212300135 -61.6531120597616 -64.9905757482223 -67.3166681108053 -68.621051476828 -70.3454384885768 -73.2832579109695 -75.8707616063253 -79.0534078442983 -80.6521923299961 -82.3360371510306 -84.8521425871793 -88.0586484477937 -90.901836207965 -93.2583123021654 -94.403733308768 -97.2557976132709 -98.6851810913546 -100.209681767654 -103.028384253761 -105.975992540001 -108.370990209393 -110.204672085702 -111.991893054884 -114.205039268893 -120.132682307121 -122.853798421578 -125.166522151937 -126.806637336067 -129.673559220033 -133.684417871686 -137.289995616783 -143.937466431605 -145.183153281214 -146.65301346379 -149.603570175082 -152.749381800904 -155.075342237038 -156.886107990025 -158.865637387852 -161.714018382075 -164.957075178916 -167.618374740782 -171.961649675385 -173.239070563414 -175.429095373027 -178.3762245322 -181.075763309196 -182.862054754563 -184.015575631424 -186.574636891899 -189.643676099521 -192.303109920442 -194.372863143957 -195.839759315899 -199.273655370728 -201.616603834484 -202.746891541073 -205.152665560834 -209.477248420009 -212.322269491285 -214.266903414562 -215.391890788945 -217.635181569191 -222.516476688667 -225.297368915656 -227.57045744703 -229.237960024115 -230.99208288137 -233.54810883299 -236.69891051764 -239.252462048412 -240.507973869793 -242.491776447669 -244.497834475572 -247.496898178096 -255.297159791037 -257.865368500362 -259.606696048846 -262.322234987577 -265.449969028763 -1.29445046184605 -7.45504531750683 -10.0010403701646 -15.7871951573298 -19.216136312069 -20.9144333730984 -24.1858880472128 -26.0333086568626 -28.2402940346352 -31.0014908650917 -35.1452106707495 -37.9925494415946 -41.0343828557785 -42.6265625836045 -45.4365086317955 -48.8842428679805 -52.8688201848056 -55.3480879867551 -57.0053183511745 -59.2327837906498 -61.7655815516816 -65.0446506124064 -67.3540216001671 -68.6496828457087 -70.3347190997321 -73.3023494503007 -75.9266267866887 -79.1069890188943 -80.6841617993174 -82.3527094027556 -84.8420039717845 -88.0946774196183 -90.8663288723975 -93.2307083342468 -94.3763538284933 -97.3304155715375 -98.7844103886825 -100.314511118459 -103.125593893313 -106.14549475564 -108.585741649829 -110.409649950445 -112.23326577861 -114.442319286448 -120.598323092848 -123.334035999298 -125.651036259914 -127.303822225777 -130.21794221969 -134.262340694347 -137.867812169179 -144.108301713557 -145.354284622617 -146.799343820078 -149.753015881118 -152.923799744184 -155.226425585567 -157.017982275707 -158.993603563959 -161.94999332665 -165.118672825439 -167.776367103966 -172.00677602774 -173.284191641494 -175.463474926788 -178.309451847235 -181.018878867306 -182.821073865433 -183.965571596099 -186.510250213167 -189.515201019255 -192.049602330514 -194.140109443119 -195.613331542338 -199.031363330718 -201.385621339063 -202.524600189498 -204.946822111734 -209.372410587974 -212.163999845236 -214.141601093309 -215.274281777057 -217.574629314801 -222.629926535764 -225.354866627221 -227.621474407267 -229.293896958443 -231.055362482373 -233.673919611469 -236.869314390014 -239.385340069259 -240.647111252492 -242.611032029976 -244.618651358432 -247.579911687521 -256.312254624012 -258.83835501564 -260.566309676287 -263.305515094022 -266.483616157455 -1.29416950175417 -7.51711917744582 -10.1876907837493 -16.6585187146079 -20.0040384169032 -21.7150257088676 -25.0157925606581 -26.8743160391717 -29.0446495168292 -31.8375081890187 -35.9636249615116 -38.7791211244602 -41.8114250932406 -43.4065563882633 -46.2308942205202 -49.5239823132765 -53.4285629441444 -55.8670809390592 -57.6268904230055 -59.940666974438 -62.3733728076208 -65.7839384696841 -68.0774199800641 -69.3778116824406 -71.0769432397515 -74.0251406347412 -76.5346011987528 -79.6423269390936 -81.3091377569894 -82.9922251255328 -85.5251315542145 -88.715799678369 -91.5829310513449 -93.9189457774651 -95.0567969739237 -97.9723134849007 -99.4433013134809 -100.974178654263 -103.81012006126 -106.763867910616 -109.156510623551 -110.964215331295 -112.77515199265 -114.983974439286 -120.682196288234 -123.371673431596 -125.674662400813 -127.333461503644 -130.193853288151 -134.225209391049 -137.782103154976 -143.736174909709 -144.982138738264 -146.451018363434 -149.401244638302 -152.525164834969 -154.849647820292 -156.671319782623 -158.647490752277 -161.565141141694 -164.72478956254 -167.326393309496 -171.493126152078 -172.772515655223 -175.008265112219 -177.964996179546 -180.737659783682 -182.506435244495 -183.647223904145 -186.207639500303 -189.203362603914 -191.846084241142 -193.928237600381 -195.402426025437 -198.803043538464 -201.166037356375 -202.288459029517 -204.753183415129 -209.138817131858 -211.955309194994 -213.939507584314 -215.065354975218 -217.355616058979 -222.208732554408 -224.939014463895 -227.238278371934 -228.897461352025 -230.665913664036 -233.239159730265 -236.500199952878 -239.029175732619 -240.274736300822 -242.25743541933 -244.239687469039 -247.209691116337 -254.819337081791 -257.327717489474 -259.053041283427 -261.705117340439 -264.811234745 -1.29504359004952 -7.39827318664101 -10.0462866886172 -16.0198679680854 -19.4261602123459 -21.1485329711184 -24.3796137467386 -26.2695003885504 -28.4486750531118 -31.2548313828675 -35.5233207766551 -38.4272277783283 -41.436428626658 -43.0362894648886 -45.8143348778839 -49.1793297430387 -53.2031217808916 -55.664625315885 -57.3816220110923 -59.5992201001522 -62.0976337487523 -65.4650083330853 -67.7533937325187 -69.0539115830212 -70.7581345098915 -73.7669986335545 -76.4202958076852 -79.6888400308013 -81.3133731069549 -82.9946328335528 -85.4589440902863 -88.6878534423918 -91.5574192596306 -93.8949951958373 -95.0459270131369 -97.892828178133 -99.3449606729342 -100.849087242259 -103.668910257313 -106.671054282565 -109.085585187127 -110.926454840778 -112.728807892348 -114.934568814587 -120.921950442538 -123.714720508299 -126.04360806825 -127.712281233124 -130.593777741299 -134.660038640915 -138.203522155609 -144.740148438743 -145.988706159885 -147.466839481403 -150.384209656703 -153.526478420581 -155.876204348656 -157.69019765408 -159.65313811725 -162.585938784152 -165.789494064981 -168.438776229543 -172.780941567579 -174.062842084703 -176.243481690011 -179.172774724239 -181.923047390801 -183.731037077599 -184.876648446226 -187.368547098592 -190.350887502055 -192.955103994719 -195.05353556643 -196.53727176841 -199.910691468003 -202.228868393161 -203.36034122674 -205.813372632519 -210.045371086567 -212.835090374197 -214.772998415074 -215.903394039159 -218.189240781926 -223.284977260663 -226.045266810809 -228.298992918777 -229.965976934854 -231.754238020643 -234.306365323027 -237.552305451203 -240.060375586016 -241.323535236334 -243.306052280617 -245.289947700359 -248.298046235711 -255.967893204233 -258.389357475764 -260.129466917139 -262.886058070721 -266.074181464107 -1.29539661253872 -7.43330211914532 -10.1105319903948 -16.1512467081054 -19.542279788934 -21.2445067702868 -24.4808106103819 -26.3344615695264 -28.5078101895263 -31.3303838816117 -35.3164783756243 -38.1922889554256 -41.2445094761122 -42.8406936126246 -45.6097498014662 -48.8726725670363 -52.8921240485587 -55.3927640294154 -57.0898802738331 -59.3763442215094 -61.8371106645122 -65.1365233109435 -67.3660956919798 -68.6662639994041 -70.3642592065436 -73.3073099589037 -75.973132232771 -79.1598529382358 -80.7798896549365 -82.475677994398 -85.0208168727027 -88.1720695922635 -91.0340787452251 -93.3560031222459 -94.4980068343743 -97.3153446658456 -98.7123094114665 -100.221636703943 -103.031943742224 -106.107987486835 -108.505836256545 -110.326479031962 -112.112012624511 -114.312082917029 -120.172581493253 -122.861591490793 -125.16735519693 -126.829478947351 -129.627795241332 -133.666846723618 -137.258630727669 -143.561921179492 -144.816703157224 -146.309301508506 -149.319281739321 -152.511746086629 -154.828728686612 -156.634294639526 -158.624403097692 -161.523883193873 -164.647620913405 -167.270633095764 -171.527668155213 -172.810963792667 -174.985085833894 -177.94409620726 -180.664110424524 -182.440973350413 -183.588827245884 -186.100032701783 -189.053264960019 -191.671137646506 -193.749050491725 -195.223681180378 -198.694948168631 -201.057704870814 -202.184997203359 -204.611401442955 -208.837330463411 -211.676886882499 -213.652718406899 -214.766275037881 -217.038201894829 -222.01350870415 -224.769274093934 -227.032622038746 -228.712944527808 -230.499612565757 -233.072389329673 -236.210838860905 -238.783080659056 -240.038501931126 -242.012235792284 -244.031522742225 -246.970527702766 -254.636734440625 -257.147687518132 -258.868978333297 -261.563909293509 -264.748949895618 -1.29645681212856 -7.48804015724442 -10.1845053076634 -16.264076926779 -19.589597723541 -21.3064865740334 -24.5076918288638 -26.3558021987789 -28.5576197194474 -31.3272300933609 -35.4043003906073 -38.2618892124948 -41.2987728250074 -42.8983118681565 -45.7282816017367 -49.04459589065 -52.929189049795 -55.3306099759018 -57.0177582069564 -59.2577715639727 -61.7441218889888 -65.1297506929024 -67.4311491955742 -68.7321608910811 -70.4446747041598 -73.3351416329876 -75.9850190719778 -79.1389083434732 -80.7796444331275 -82.4530045404945 -84.9520206209666 -88.198888856189 -91.015501638256 -93.3648022451093 -94.5109376401127 -97.3860972593284 -98.8388586341919 -100.34113998048 -103.159865186222 -106.131147211346 -108.578016411226 -110.415489902657 -112.207827770083 -114.430522266669 -120.380729190011 -123.096116969688 -125.429032295514 -127.088529495903 -129.954816742912 -133.9061092532 -137.584596773211 -143.868699150441 -145.126846014672 -146.608651780435 -149.503663083281 -152.700228000252 -154.979362340635 -156.787136312974 -158.798728028948 -161.719282895843 -164.988372624046 -167.628876232815 -171.896989343709 -173.179151280577 -175.350901019704 -178.319654635014 -181.075290144516 -182.855472710851 -184.003568027364 -186.521776466085 -189.47829087459 -192.081851812723 -194.172406875631 -195.642408204076 -199.034239820001 -201.386110605991 -202.516258334907 -204.897950131608 -209.140719310643 -211.975555688973 -213.940014430585 -215.074032915594 -217.320689638779 -222.238561712878 -224.993380164838 -227.276619097104 -228.948593420538 -230.685283092564 -233.24713056088 -236.358518220004 -238.933392210876 -240.206648852032 -242.188003741119 -244.209373453248 -247.162314346547 -254.181684442557 -256.67314172534 -258.408775134673 -261.153756791744 -264.366475469886 -1.29465299755835 -7.45650502187047 -10.045464416072 -16.0694139256923 -19.3578083028923 -21.0724522472951 -24.4085405552477 -26.2365699340634 -28.4328500911097 -31.2430119206265 -35.3193330709501 -38.1587825824009 -41.1583496294988 -42.7516935379958 -45.5451830856787 -48.795568071302 -52.7147812552277 -55.1959822684457 -56.9219679144632 -59.1955455908622 -61.6898758989255 -65.0858301823833 -67.38404936721 -68.6893639890367 -70.4143044117445 -73.3540049168458 -75.8581761536142 -79.0518861246851 -80.6848169775383 -82.3650476993844 -84.8072103381391 -88.0612145338398 -90.8842146104746 -93.2612068804372 -94.3927400506401 -97.2751391774159 -98.74159982688 -100.266108031613 -103.049989458234 -106.059616773144 -108.512918837004 -110.323449767475 -112.126760354571 -114.335730996656 -120.50857305408 -123.200707902815 -125.532917927967 -127.190393213627 -130.047481148763 -134.095928685013 -137.686946645331 -143.939344348773 -145.17726404954 -146.655157864537 -149.583821719145 -152.686900030386 -154.98071787885 -156.778047331412 -158.771451509572 -161.700156317085 -164.811208649513 -167.464174571566 -171.702192459647 -172.985026480354 -175.178416286885 -178.19035551711 -180.859603212554 -182.682981923135 -183.82798135221 -186.351563581946 -189.333605456806 -191.94170659091 -194.038844882436 -195.512103531854 -198.936613706531 -201.282036114444 -202.404357312712 -204.836985791181 -209.213629518189 -212.00938178381 -214.003603228154 -215.129172752489 -217.424872585352 -222.418681853028 -225.175767344525 -227.46156299479 -229.152683331975 -230.914944848123 -233.468656083558 -236.597904545586 -239.117477744578 -240.368248502495 -242.332357136601 -244.329554391151 -247.267465005781 -255.213838726608 -257.756225472179 -259.476766684138 -262.215089148035 -265.418959483405 -1.29470289725308 -7.39654836661375 -9.96407338333456 -15.8180606053702 -19.2231996960437 -20.9423565993459 -24.2478031243332 -26.0974566729746 -28.2911090721763 -31.0566720121693 -35.1881570933938 -37.9739204369489 -41.0958037457368 -42.6874719716947 -45.4338095751225 -48.7617238100538 -52.689407142102 -55.2127288133527 -56.9087957358907 -59.1824446429494 -61.6752550331913 -65.0711034704235 -67.3624797846356 -68.6537961134604 -70.370137767313 -73.3093865005145 -75.7986667942077 -79.0152822876272 -80.637085841522 -82.3217608156648 -84.8405520265303 -88.0279762158443 -90.8874499114258 -93.2483393238255 -94.3975813155407 -97.2501909471968 -98.7010104171777 -100.213565282409 -103.020497416582 -106.140020309435 -108.551810408266 -110.372611979731 -112.175573175847 -114.388509660088 -120.111781581222 -122.794699626449 -125.125417145327 -126.758746611202 -129.626302480587 -133.655140827401 -137.324072022504 -143.655347324766 -144.905737350312 -146.384298062114 -149.383012476477 -152.504670784059 -154.846221285479 -156.647678533016 -158.63141587256 -161.563791325604 -164.68859935698 -167.330591351454 -171.669171136866 -172.952045148474 -175.199174358871 -178.106694759633 -180.869459326312 -182.633317957728 -183.78265112481 -186.342030945599 -189.350093262086 -191.933868719574 -193.997105625352 -195.479934833244 -198.950692015794 -201.370996339061 -202.509997837746 -204.920873580542 -209.148418412162 -211.958339363656 -213.943369753707 -215.074901441239 -217.379722036697 -222.608251242945 -225.321699538777 -227.595364472988 -229.274855636635 -231.043531334519 -233.600235788819 -236.743616276068 -239.307470898455 -240.559735600104 -242.508407336676 -244.494862384572 -247.410972072201 -254.851711385044 -257.331941689725 -259.057459596472 -261.758566589923 -264.958182067242 -1.29602057694812 -7.49819839664271 -10.2097951790452 -16.4108725001144 -19.7642008097366 -21.4767916274734 -24.7779382742202 -26.6460328166427 -28.8234755807692 -31.5786445415042 -35.6330737790435 -38.4506570766568 -41.4940656557657 -43.0811299440018 -45.8631198211394 -49.2056761547714 -53.0877219504273 -55.545085743945 -57.2357499675166 -59.5473836237965 -62.0604391144307 -65.4017572206762 -67.7286846848514 -69.024253009963 -70.7352886580397 -73.6406784457014 -76.3186181558288 -79.4600820936594 -81.0625473276784 -82.7274267114666 -85.2260576280982 -88.3623882012072 -91.2082020770227 -93.5742620515693 -94.7138892662143 -97.5755674737933 -98.9965881525587 -100.513862141464 -103.342634645826 -106.253891920751 -108.657657894102 -110.477772835939 -112.277119085028 -114.526506334195 -120.37640926347 -123.121431662115 -125.463292903053 -127.119253434334 -129.979820334471 -134.206087750517 -137.772526473175 -143.793965491436 -145.048221961144 -146.540037108162 -149.456037939601 -152.651933636138 -154.948686853091 -156.74885124125 -158.725469049699 -161.623081107069 -164.812510945269 -167.411349746992 -171.660714650315 -172.941880988291 -175.114987935449 -178.090531231318 -180.749495679755 -182.526366430107 -183.676608688099 -186.174858931623 -189.245473556132 -191.842848666733 -193.93125312293 -195.395125852348 -198.90610619915 -201.217155637988 -202.343830388599 -204.781922640286 -209.038476038567 -211.855708616323 -213.812097313376 -214.93864400043 -217.148229470622 -222.062858990402 -224.816968064615 -227.083169843998 -228.75225356928 -230.497948250192 -233.029832144085 -236.316165640237 -238.841477680158 -240.095876246894 -242.067473296509 -244.025175144446 -246.977638690123 -254.065037592984 -256.524750665894 -258.250401789365 -260.988703229526 -264.209593694166 -1.29477032043397 -7.51120294640656 -10.0535030535781 -15.9176512492761 -19.2335006348618 -20.9471271974243 -24.2260969633133 -26.1036933828799 -28.266183735319 -31.0796074840759 -35.2673574874334 -38.1525666708409 -41.1594451670939 -42.754253285044 -45.5123845224413 -48.8259496955749 -52.7047264614587 -55.1472397806629 -56.8226058337487 -59.0893378976326 -61.6106502050426 -64.916733322319 -67.2018848502162 -68.5023392739383 -70.1870434447922 -73.1280943370574 -75.6577500480167 -78.8809301744427 -80.5121722634133 -82.1937978498426 -84.6883551438425 -87.8940497707556 -90.7243661166514 -93.0812471369492 -94.2302130958686 -97.0377922315577 -98.482296421396 -99.9937098536971 -102.856229540106 -105.864959691164 -108.29107463409 -110.117364070393 -111.910754489585 -114.140136758823 -120.467855759572 -123.215148877421 -125.475364255298 -127.131682274238 -130.029839673322 -134.082822205372 -137.617911941535 -143.66788720438 -144.914242892153 -146.367609949544 -149.309726253173 -152.423647874116 -154.722413667662 -156.523174483657 -158.518399529023 -161.421589612736 -164.612072354079 -167.173811048459 -171.46466013249 -172.743911027222 -174.950877840955 -177.879726624448 -180.636238474331 -182.438402158425 -183.587367744047 -186.090951336138 -189.052917574429 -191.677907255172 -193.736546977787 -195.221204073748 -198.657000555993 -200.996459595915 -202.104157148102 -204.537113582653 -208.842023045312 -211.709305269484 -213.680816578952 -214.798394755 -217.069537353806 -222.074841092991 -224.799245261731 -227.07118727881 -228.731305133599 -230.513382181371 -233.037884724892 -236.220612809735 -238.777005522772 -240.035374365058 -241.99422115499 -243.989815911612 -247.009665311458 -254.111110380691 -256.600149396749 -258.328545695985 -261.049519211062 -264.200534655028 -1.29567301587734 -7.51419548173357 -10.1208407255181 -16.0706869989996 -19.4818971825803 -21.1905440314102 -24.4231866291031 -26.2616713594429 -28.4488916570301 -31.147606394019 -35.3037778710358 -38.1108399577985 -41.0694507048372 -42.6687794082519 -45.3945600661578 -48.7257330665413 -52.6369538243923 -55.1382963743779 -56.8103792679326 -59.1018892784803 -61.5447036226247 -64.9209080112108 -67.1756051334486 -68.4697605416061 -70.1718371502232 -73.1396833144377 -75.7897362018164 -78.9928020344185 -80.5913430001692 -82.2604658957666 -84.7359366180377 -87.9317469613631 -90.7851279009309 -93.1490479273717 -94.304952922304 -97.1468437025436 -98.5952271542154 -100.109836690604 -102.875452125501 -105.939174037489 -108.390439471648 -110.213871755144 -112.013632618975 -114.234476045315 -120.372857102325 -123.072556004991 -125.353069039929 -127.006773805907 -129.846708336537 -134.036538560982 -137.739832535077 -143.977669355261 -145.224787006203 -146.685199313463 -149.573289475391 -152.732694699971 -155.036687561438 -156.828985199413 -158.814691003643 -161.685669456759 -164.895142018544 -167.52457271478 -171.792517144903 -173.071109838123 -175.277703996237 -178.237275226545 -180.945525258781 -182.729604846527 -183.878234817852 -186.357222662247 -189.347256046437 -191.973072230874 -194.070069981989 -195.537931459124 -198.963494600464 -201.309878999037 -202.444803462008 -204.856251345067 -209.085237822676 -211.925104415672 -213.909618970546 -215.037034871251 -217.332582581842 -222.437283025723 -225.193884970232 -227.476022316456 -229.143657080049 -230.899565349725 -233.454668274029 -236.737551311224 -239.278704275306 -240.547244692062 -242.536155092771 -244.524918440431 -247.573427333818 -256.388977491945 -258.917438304338 -260.655733648995 -263.369912127261 -266.553975853332 -1.30009140820728 -7.4741871673857 -10.0548800270341 -16.1602817197524 -19.46086220218 -21.1691622371873 -24.4822876781381 -26.3513777805265 -28.5692902441596 -31.3584145084497 -35.5546370449692 -38.4635785172933 -41.4482586814276 -43.0362083366698 -45.8327237737382 -49.1530439079449 -52.9571541602945 -55.4318804876747 -57.1579884122271 -59.3993052361587 -61.8931667771796 -65.2355743320472 -67.5648450432401 -68.8609497735937 -70.5748991816912 -73.4994217841173 -76.1535328466384 -79.3574663731109 -81.0334944689454 -82.7105236705286 -85.2117261400731 -88.4140253507145 -91.2760525993262 -93.6044742274739 -94.7552008508994 -97.6203184270656 -99.0995110245505 -100.566660464398 -103.422704924815 -106.489046248701 -108.92524027628 -110.739076816811 -112.528563440273 -114.757813369394 -120.88891018404 -123.634507580617 -125.937442084897 -127.581265527833 -130.419114980405 -134.525691321369 -138.133704667275 -144.543795341754 -145.79328615255 -147.293074800298 -150.270561382135 -153.414833116029 -155.710327913415 -157.516435949461 -159.489926239647 -162.418289551438 -165.633447270287 -168.294265665165 -172.487009591092 -173.76840563181 -175.971107700193 -178.896487857437 -181.573445216968 -183.376421864879 -184.526508663597 -187.070984541249 -190.046519680346 -192.689503750472 -194.788508990593 -196.261493957817 -199.665014763126 -202.036182937264 -203.178923099283 -205.588469153212 -209.90211070293 -212.788993130876 -214.734013402964 -215.860073806501 -218.139362933997 -222.977364767145 -225.732631823675 -228.045740378154 -229.704082769791 -231.426245214267 -234.011147996426 -237.252370062089 -239.78519217025 -241.045109528202 -243.019241517723 -245.000373421216 -247.969904753541 -255.583573156561 -258.088176894604 -259.815303285479 -262.548029101448 -265.788556758223 -1.2940850601396 -7.51285688656393 -10.2291692281045 -16.2929525322868 -19.6714141426499 -21.3730564611485 -24.56955692963 -26.4124100412164 -28.613212575663 -31.3873806404809 -35.4114966993526 -38.2598770937811 -41.268035242019 -42.8555401816695 -45.6425387624069 -49.0410031983269 -53.0082005700063 -55.4336021232558 -57.2116279403102 -59.4734097244365 -61.9667656535269 -65.3341456842865 -67.6085840570936 -68.8997274456714 -70.5937226849518 -73.5293140919437 -76.0855530656031 -79.2199013207879 -80.8764311759334 -82.5320399887144 -85.0284152447394 -88.2179934067231 -91.0663462476981 -93.4439913535555 -94.5925294542314 -97.4237548723815 -98.8472842043079 -100.362258334242 -103.20743683568 -106.20739820147 -108.594932072955 -110.411160346183 -112.225158408426 -114.464202906986 -120.221900048786 -122.918634477286 -125.222463016475 -126.872100032278 -129.751562715304 -133.855018850808 -137.491888718753 -143.822242961648 -145.058444302764 -146.53526309319 -149.414087702266 -152.585582134537 -154.873663084128 -156.676345961209 -158.687281890378 -161.578020385705 -164.797782862895 -167.363633553836 -171.654299185757 -172.937377949569 -175.139507506483 -178.106265739627 -180.820623111134 -182.63035060832 -183.771165921336 -186.279263017211 -189.297158580691 -191.912410786281 -194.026868267179 -195.505221562537 -198.934746646526 -201.328578385044 -202.456022420583 -204.851482507022 -209.132525901106 -212.009421299382 -213.997290293779 -215.121072850014 -217.438531747386 -222.270610257929 -224.980273805482 -227.204429917812 -228.870039045225 -230.633097831425 -233.195305211815 -236.419320719174 -238.942758641184 -240.204387542414 -242.183037940121 -244.147022082316 -247.07521894969 -255.586813767914 -258.099016283386 -259.82849040823 -262.51800743815 -265.732978102447 -1.29386351747005 -7.44289742440293 -10.023132100223 -16.4553977226918 -19.8996450533796 -21.6057047838409 -24.8152218440157 -26.6634482164935 -28.8294279409311 -31.6718302319748 -35.8742641377961 -38.7170888162557 -41.7419871560091 -43.3331344477497 -46.0830159663154 -49.447051042644 -53.4284505112029 -55.9137786023245 -57.5927909840391 -59.8273432763034 -62.3441615000215 -65.7290903898413 -68.0444231927741 -69.3375538541555 -71.0441037041951 -73.9424853987267 -76.530855175301 -79.7047311794377 -81.3161471032112 -83.0216528650265 -85.5476717640608 -88.7315787679669 -91.5485026650751 -93.9006982045385 -95.0408375188496 -97.9071607460629 -99.3485147315009 -100.878882523207 -103.684206859902 -106.641032744892 -109.046268505242 -110.84647777305 -112.654471634902 -114.911340303131 -120.868324039929 -123.563841159263 -125.868136306911 -127.512318205117 -130.403030140089 -134.620423350752 -138.207992213645 -144.70079680342 -145.953552895423 -147.439721640578 -150.338365395072 -153.469567352675 -155.779731532425 -157.592586758252 -159.549145532957 -162.419487400062 -165.561680327432 -168.224088173048 -172.586459873014 -173.871315165905 -176.095287778097 -179.09390124296 -181.800950015038 -183.581207260016 -184.73177356466 -187.23019737769 -190.174077062092 -192.826545996047 -194.940379799099 -196.422886873481 -199.929635569885 -202.262221598506 -203.383964639648 -205.8246742128 -210.036780248216 -212.837016052332 -214.807661700516 -215.934476300089 -218.201026135944 -223.337845591476 -226.094142042174 -228.379821029159 -230.04697412151 -231.795203790193 -234.371457058024 -237.590468271293 -240.068630122549 -241.3188726035 -243.272231181155 -245.249620930812 -248.186504195711 -255.426499286579 -257.911559271974 -259.650737655341 -262.338907082567 -265.413989462701 -1.29384713095067 -7.38031178813003 -10.0327928789616 -16.4670697550882 -19.8357564490697 -21.5452544458976 -24.8328134216641 -26.6652121885216 -28.8569976676359 -31.6633663960376 -35.8292159245441 -38.6467195393107 -41.6871257596321 -43.2863381274997 -46.0677221378418 -49.3589994400876 -53.1682560564344 -55.6691199368939 -57.3293651678767 -59.6076146838948 -62.0959242526749 -65.420198247569 -67.7322209154042 -69.0287584947248 -70.723998362941 -73.6436664471291 -76.3464890749499 -79.5853202145219 -81.2128742224399 -82.9166219772628 -85.3967542794491 -88.6403536104869 -91.5049159351411 -93.8373662444552 -94.9823399293229 -97.8155173924008 -99.2937217072823 -100.798838363979 -103.600373837391 -106.645983585655 -109.083539769323 -110.88614628127 -112.681567467446 -114.881767893613 -120.719291793705 -123.463062343499 -125.781781298305 -127.427693273632 -130.28692631852 -134.438908077361 -138.108148746287 -144.346887924459 -145.592641550101 -147.071870439167 -149.996455929338 -153.254803970245 -155.557042617704 -157.346675198692 -159.330852447685 -162.277414110922 -165.451706849769 -168.061029819867 -172.351443473282 -173.638759591788 -175.820426190084 -178.788717365562 -181.547316397069 -183.345032936237 -184.495230310595 -187.039162506014 -190.028663605286 -192.617998294317 -194.721331313786 -196.189515798587 -199.576520742662 -201.925156720779 -203.065237871307 -205.490273180863 -209.787935027824 -212.613055774124 -214.583907780645 -215.712832388522 -218.01197970449 -223.101213775159 -225.846043776953 -228.149076279334 -229.805909238593 -231.549990935247 -234.146365163955 -237.429465230963 -239.958758977511 -241.21516797379 -243.171761876236 -245.175498329652 -248.092461336705 -256.213769898068 -258.71473734877 -260.452166420752 -263.158227483384 -266.375330771727 -1.29289769113168 -7.43993111571517 -10.059943852702 -16.4846100970863 -19.8526629801313 -21.5643302947328 -24.7777910229169 -26.637463117174 -28.8257125038127 -31.6267059218602 -35.6704380621692 -38.5206023839591 -41.5658058934318 -43.1596898674167 -45.9038833190857 -49.2590243232126 -53.1381554793492 -55.662662487279 -57.3553919270928 -59.6203504048275 -62.0964902058122 -65.5505383206436 -67.8270336258995 -69.1199420186877 -70.8122390658291 -73.7148616846253 -76.3154768649893 -79.4621127141746 -81.0831426459523 -82.7439246301634 -85.2432958748437 -88.4859809193255 -91.3177346702133 -93.7002535718434 -94.8503819416367 -97.7212024403331 -99.1381057541073 -100.673298755501 -103.482328699284 -106.464398836764 -108.860434830908 -110.672730195505 -112.486487984001 -114.71092024247 -120.567688871039 -123.32316332652 -125.649983785487 -127.305016303061 -130.1727853583 -134.198353300729 -137.76787351405 -144.167262378292 -145.415180766302 -146.879885683959 -149.810128000402 -152.964361894342 -155.233987936183 -157.027003528545 -159.031245069972 -161.918884738659 -165.026109555582 -167.662020796877 -171.802604738034 -173.084069131537 -175.297862028488 -178.328294857667 -181.011725910088 -182.808682347814 -183.958615981633 -186.507847396968 -189.41731455425 -192.059429160311 -194.143370133631 -195.613198288136 -198.949605257661 -201.272913005206 -202.396971168372 -204.785159763463 -209.084683248404 -211.887446998161 -213.838894408679 -214.953170112814 -217.240259050708 -222.193654324591 -224.925121735255 -227.19983186462 -228.872035393774 -230.619064274438 -233.165360942544 -236.32876495141 -238.864416199266 -240.117335334979 -242.078470760511 -244.088992305754 -247.070059108157 -254.80121459638 -257.264565449742 -259.005890869292 -261.754403347612 -264.974669234942 -1.29664257046539 -7.46459337513596 -10.0396845673466 -15.9968082449418 -19.3145308234058 -21.0166259695518 -24.3095900116388 -26.1310421031539 -28.3280737208344 -31.0908089460634 -35.2343050221049 -38.108766792879 -41.1458205336928 -42.7345546006988 -45.5067430899249 -48.8013807116038 -52.6189140979827 -55.070923409107 -56.8039394164141 -59.0620288326271 -61.5415580731253 -64.8614352783633 -67.1542106350045 -68.4521834703887 -70.1531666758253 -73.0732820061365 -75.629612364765 -78.7303208554352 -80.3037718409518 -82.0195632926121 -84.5456484576603 -87.7692794059984 -90.6168048070024 -92.9782183306712 -94.1185997706406 -96.9664367221309 -98.4081761792655 -99.9223431885994 -102.693275671201 -105.717292423484 -108.131870539993 -109.946861968703 -111.742737446739 -113.976946337294 -119.910552759425 -122.612507204405 -124.898860061854 -126.551455937157 -129.398612420301 -133.348079247905 -137.011365983172 -143.607080293025 -144.850652168491 -146.321577881032 -149.267947969449 -152.396388998686 -154.711522081675 -156.519966384441 -158.466870373407 -161.34230274781 -164.526717336391 -167.157370991658 -171.486062689271 -172.767904259441 -174.984898814983 -178.017046292323 -180.675299210461 -182.473674159881 -183.621391523861 -186.134359386475 -189.191520772201 -191.814182746128 -193.913412005267 -195.399902462679 -198.778812094475 -201.117411649984 -202.241234428476 -204.71397155387 -209.055984666947 -211.851146965746 -213.846909652503 -214.966599182307 -217.266557439858 -222.272964219738 -225.032035151701 -227.309757694425 -228.98919558467 -230.74887556089 -233.341501745711 -236.498187958681 -239.059904551432 -240.319966501313 -242.290406347407 -244.308907517874 -247.262478860215 -254.323224902068 -256.796101575193 -258.533242225118 -261.283122589902 -264.499642826107 -1.29891788840394 -7.57650836634807 -10.2304706604491 -16.2834456671506 -19.6262056641918 -21.3393818858369 -24.6661884593453 -26.5175086385559 -28.71250860477 -31.5314535534746 -35.8863638065581 -38.7235893825509 -41.8322152086345 -43.4150483310272 -46.2190182301182 -49.5485365378008 -53.5108444036522 -55.9561673763305 -57.7202849578515 -59.9694484325904 -62.4627292858617 -65.8110082451642 -68.1026580515857 -69.3977743315057 -71.1034870684161 -74.0353613708926 -76.6338291960507 -79.8511234965203 -81.4098252318427 -83.0941473716267 -85.5433091322157 -88.7569549115099 -91.6147591946076 -94.0060841397917 -95.1491206162147 -97.9970879719244 -99.4393225301846 -100.942335854082 -103.726053369304 -106.647637632304 -109.04433084473 -110.880261234817 -112.678300153385 -114.906334996728 -120.781223905638 -123.574991455803 -125.869856170376 -127.523109603688 -130.386025975032 -134.536384340528 -138.085244088667 -144.466943825732 -145.71496330794 -147.157555474683 -150.042673002853 -153.149503067562 -155.445979972277 -157.253519435736 -159.222405520521 -162.110863142915 -165.267185596728 -167.916085528237 -172.319332921165 -173.595690499114 -175.771774296371 -178.740423212004 -181.4823996914 -183.294302094133 -184.444089770069 -186.989409183896 -189.968600944817 -192.601537581636 -194.70484786259 -196.175429553765 -199.580072147401 -201.955585913573 -203.090742147618 -205.525609594438 -209.839468551282 -212.630347914831 -214.563357790809 -215.682908810585 -217.937423439397 -222.917825800995 -225.666432824646 -227.946592125116 -229.600582207906 -231.33880383162 -233.915479704686 -237.166505713315 -239.661371644975 -240.918999756078 -242.889531335735 -244.879643929122 -247.831988468522 -254.800592220629 -257.244917826246 -258.97835710199 -261.70763355574 -264.769509258067 -1.29542848783063 -7.50169001564514 -10.088908048421 -16.0164539996649 -19.3525298670296 -21.0706742601694 -24.2710064432366 -26.1481787620177 -28.3129230474014 -31.0725171306178 -35.3176863404723 -38.1376781873719 -41.1639583476442 -42.7444279638157 -45.5630828695059 -48.9006746961092 -52.8569785545454 -55.3480395020745 -57.0547617048978 -59.3832016964277 -61.9508873663739 -65.2524441948864 -67.5582950896661 -68.857158902325 -70.5518194089204 -73.5002650853847 -76.1438923655164 -79.2115817785733 -80.8319319236389 -82.5047915047066 -84.9990474893793 -88.190747765077 -91.0760612788132 -93.4219976042243 -94.5732595820675 -97.4380082945287 -98.8878329272304 -100.396439895095 -103.212214859558 -106.193303069148 -108.625131073576 -110.472295682805 -112.273657848389 -114.477049092228 -120.56446828718 -123.318557902139 -125.624413449609 -127.293831758363 -130.1395085171 -134.212217102948 -137.801832996831 -143.9416078483 -145.198990183611 -146.675195777021 -149.620551728101 -152.793914068546 -155.10091912603 -156.923100073851 -158.918750951254 -161.840227028713 -165.041402685197 -167.709224417683 -172.007966355598 -173.284723629004 -175.48951308781 -178.504600055297 -181.203766786598 -183.000652399125 -184.146981143439 -186.703437749157 -189.710024779026 -192.364468080308 -194.456978542871 -195.931052039895 -199.365600730425 -201.740654760931 -202.865437340212 -205.28863539632 -209.61764359016 -212.47804231969 -214.431357088306 -215.556009207844 -217.8312468474 -222.761830547049 -225.527938560987 -227.809580044406 -229.475931332439 -231.216827290055 -233.781051577356 -237.002848344357 -239.550356685711 -240.805832850393 -242.764820807905 -244.761941014081 -247.728664191662 -254.946900290525 -257.425472183369 -259.154544130721 -261.868214346833 -265.062044941516 -1.29634903531387 -7.44001702657263 -10.0644951711013 -16.2285080013493 -19.5583509249182 -21.2546956124125 -24.573866018766 -26.4075066246556 -28.6097661916711 -31.4268845830507 -35.6339589290233 -38.4399531427842 -41.4924906318284 -43.0892358848665 -45.8622209612505 -49.2195523080255 -53.0713841433194 -55.523870246767 -57.2134449420461 -59.4572123346044 -61.9868464389218 -65.4727017783272 -67.7455887563804 -69.0515503537887 -70.7669175994943 -73.7036944512872 -76.2505234291064 -79.4336420027739 -81.0437397405714 -82.7084474254735 -85.189202505797 -88.4558477174468 -91.329672802894 -93.6993235050039 -94.8443662501693 -97.7174217643747 -99.1697266322827 -100.65096220408 -103.475833991357 -106.446469065184 -108.884577173352 -110.690110717673 -112.474812297846 -114.707990119425 -120.876656894264 -123.594747864993 -125.896037260466 -127.545612194309 -130.432453243481 -134.4441261439 -138.044279646287 -144.173750084693 -145.431718778714 -146.907418577734 -149.884555203288 -153.099921381577 -155.413301758877 -157.233081977018 -159.201876452315 -162.129624877246 -165.312354089985 -167.923064873671 -172.216210457348 -173.498229512275 -175.690336621531 -178.640556264701 -181.301557068785 -183.091494360538 -184.244468653342 -186.783515655248 -189.805369011836 -192.449003156664 -194.519593857367 -195.989064063063 -199.402090910537 -201.784606375344 -202.901368407396 -205.321138295266 -209.630268836742 -212.418643213557 -214.376690210765 -215.505899282068 -217.805392825009 -222.892415009695 -225.636498142622 -227.938088523164 -229.608018710218 -231.371469957535 -233.943760304858 -237.156433427527 -239.702371657177 -240.964715544724 -242.920346903233 -244.908471068884 -247.860116814449 -255.59719736548 -258.158177723556 -259.888304421695 -262.59596974996 -265.729956679409 -1.29558981096231 -7.51005763933608 -10.1220334112889 -16.1046013210576 -19.4601773447838 -21.1897463097292 -24.4793434539463 -26.3381817498186 -28.5363168900005 -31.2936916304339 -35.4295877953806 -38.2661349372283 -41.3830694837004 -42.9830660240221 -45.7926326605163 -49.1081083251908 -53.0331612862874 -55.4825322976523 -57.206362391811 -59.4965466057671 -62.0164854217565 -65.3560558521518 -67.6176266231826 -68.9283963730128 -70.6515832304958 -73.6170613256502 -76.2779867046677 -79.4071865440573 -81.061598495011 -82.7520437243373 -85.2056871890374 -88.3399339299429 -91.1894897572505 -93.5574300407545 -94.6980325356894 -97.5547849564218 -99.0264118146287 -100.513723598692 -103.305713383656 -106.34432681611 -108.768014394314 -110.598663275356 -112.403048165105 -114.612230446157 -120.840502079099 -123.526018176622 -125.821003779431 -127.459063463601 -130.29153616514 -134.382734346453 -138.080951670099 -144.563008868676 -145.809945200962 -147.290776384617 -150.23499054345 -153.297629482394 -155.564989624308 -157.373948357887 -159.340207550589 -162.255730247184 -165.383801173632 -167.986211351826 -172.249545007245 -173.526194136045 -175.716091981044 -178.619331302561 -181.335792034603 -183.122083679246 -184.274388918693 -186.775162677552 -189.750250462045 -192.373519599755 -194.463593056053 -195.935251090731 -199.366855324202 -201.749120503231 -202.865459835406 -205.284167829729 -209.638060367845 -212.455510008354 -214.406945535989 -215.543866580908 -217.779806354171 -222.663260161902 -225.44131290545 -227.724113293608 -229.396401925943 -231.168134901342 -233.738255100674 -236.939349738412 -239.47853207558 -240.732347494403 -242.701669657403 -244.676988099064 -247.674051474194 -255.586987182499 -258.10660485471 -259.834707664516 -262.521002052257 -265.6853004056 -1.29448252169736 -7.48408601444258 -10.1046889973967 -16.1431832688507 -19.4988320272606 -21.1992477612294 -24.4360061792703 -26.2895568888616 -28.4637884148323 -31.2187897188408 -35.3870003175561 -38.2533313558852 -41.3207641068983 -42.9147856114336 -45.715610866594 -48.9834165712163 -52.978040206885 -55.4793142713534 -57.249580075984 -59.50272027334 -61.9669940022031 -65.4095809307175 -67.695385474104 -68.9988339416543 -70.7302672804016 -73.631378081531 -76.2249854517247 -79.3326686338205 -80.9585423734108 -82.6408750090286 -85.1074872009451 -88.2389869668066 -91.1150286227353 -93.4772526572538 -94.614841652516 -97.4858299144923 -98.9553331076343 -100.458114086279 -103.339864150905 -106.303460706548 -108.699521660462 -110.544180049207 -112.365356445814 -114.609154777233 -120.452708017119 -123.116041040566 -125.458152135695 -127.123172109721 -129.99899960858 -134.026790428506 -137.616987303678 -143.932830202835 -145.18696516287 -146.685358240557 -149.603809888389 -152.74072056812 -155.064301035909 -156.877074108662 -158.865928221349 -161.773509743987 -164.947871197059 -167.585806089715 -171.761714961948 -173.039850992537 -175.220434546586 -178.149891478224 -180.883030986758 -182.669784671987 -183.815678659415 -186.324430868545 -189.266201464378 -191.90115676635 -194.006238755415 -195.491199305037 -198.964313289786 -201.309493166312 -202.448240690016 -204.894798886654 -209.297201848561 -212.124721671864 -214.08813530637 -215.216885589358 -217.526862750532 -222.638134311659 -225.36557563594 -227.640567915162 -229.312037112502 -231.056593968085 -233.602931330262 -236.797873562104 -239.320050462882 -240.583102333594 -242.555738396327 -244.558907091914 -247.544862720706 -255.293876975731 -257.802976561904 -259.548825813297 -262.257459354398 -265.405417932251 -1.29295383693122 -7.42741540953503 -10.0678829798435 -15.9013300757647 -19.2358641842243 -20.9420616338115 -24.1859381352061 -26.032831487791 -28.2103963984215 -31.0755950235424 -35.3434983452782 -38.2002625452358 -41.2524387279732 -42.8456733584376 -45.6583382131935 -49.0371640543529 -53.0072496936497 -55.4834222659283 -57.1815899540635 -59.4381401897481 -61.9346298521185 -65.3710259700746 -67.693306629025 -68.9880808255246 -70.681592365733 -73.6561152935772 -76.2752800423084 -79.4890539943691 -81.1264369213608 -82.8231024073928 -85.3521262481234 -88.5723336638838 -91.3730638918877 -93.7111429615033 -94.8641785112852 -97.6968042693096 -99.1496104058294 -100.663979676245 -103.444019644204 -106.409367274811 -108.838845960784 -110.658449426265 -112.460973219485 -114.707580154482 -120.537800798131 -123.271621251688 -125.564461633246 -127.209319315497 -130.067551098866 -134.174055105533 -137.771053777228 -143.76572607383 -145.021421416328 -146.503479345175 -149.347891130872 -152.504668009326 -154.816573605356 -156.609497725271 -158.621200408053 -161.536904507516 -164.686928471463 -167.325508355427 -171.526733568556 -172.813322034585 -174.997531679532 -177.961809265959 -180.64266861349 -182.453291335594 -183.605914199077 -186.130173316467 -189.151590465595 -191.749279302535 -193.865319637641 -195.332273998263 -198.684047043812 -201.055669511147 -202.17564508177 -204.632245738256 -208.909135139249 -211.753290013447 -213.716187929586 -214.846157884025 -217.121826653068 -222.22050574815 -224.934160670513 -227.179628261911 -228.848217148035 -230.618004097662 -233.198473345236 -236.406894483045 -238.952159062611 -240.204493213275 -242.169616621524 -244.144667918976 -247.119918568298 -254.774526992913 -257.303348302692 -259.036084794712 -261.76408710081 -264.956134258014 -1.29472240792502 -7.48310757715873 -10.1533337050484 -16.0642745406865 -19.3969714962066 -21.1168030432309 -24.3226197666687 -26.1430510744071 -28.3348128414093 -31.1046092624714 -35.2469758732403 -38.0494929022392 -41.1603048529729 -42.7653624846508 -45.5119473605997 -48.8417256302936 -52.7458323309395 -55.2654830650166 -56.9093951379474 -59.1735148846452 -61.6738396120606 -65.0285201402022 -67.3167992524195 -68.613199434953 -70.2916260637572 -73.2465547508181 -75.8839936087644 -79.0487309475707 -80.6810259280897 -82.3673445849615 -84.85000295561 -87.9464253120998 -90.7887879800917 -93.1131138496761 -94.2413021156993 -97.141159630979 -98.6114879053591 -100.135716970151 -102.901045289771 -105.863793261574 -108.327183811019 -110.14632316177 -111.948829773152 -114.160761198298 -119.962944703317 -122.674720018062 -124.991249745609 -126.642777052317 -129.480323987803 -133.596601962139 -137.199494043103 -143.535990731793 -144.792078320728 -146.275412279077 -149.221973876819 -152.291669622463 -154.617048426345 -156.424912714145 -158.415092924424 -161.332366157371 -164.644372400064 -167.254756565786 -171.49179370175 -172.768969839523 -174.981057956281 -178.010800273729 -180.732897195323 -182.537586022873 -183.690264303699 -186.190772024962 -189.193538941447 -191.842207466162 -193.952935481958 -195.426690577761 -198.921484876561 -201.264364852681 -202.377334129625 -204.794709932188 -209.052449913137 -211.881618991952 -213.831164493431 -214.958832514386 -217.205614297723 -222.354912486749 -225.065296557101 -227.343574399616 -229.010794418659 -230.738743827973 -233.310175110271 -236.567861793598 -239.094636028213 -240.358361817917 -242.346043979264 -244.344601192609 -247.302983732522 -254.807408361192 -257.289346282644 -259.020680015381 -261.705343595079 -264.841342009343 -1.29461541698239 -7.55148936571831 -10.1910340778457 -16.2019960322053 -19.5314034608872 -21.2377435490257 -24.436624469469 -26.2970552586721 -28.4991486018582 -31.2926520485627 -35.4020332339127 -38.2394999302362 -41.2774882944444 -42.8717033045099 -45.6433223574159 -48.9533875581023 -52.891048576639 -55.3610676632617 -57.0814762481369 -59.3184756163326 -61.8567509949451 -65.1888644048181 -67.4678346782178 -68.7637756181702 -70.4656293621354 -73.4550414086109 -76.0216097342156 -79.1943027948602 -80.7831312056387 -82.4378359885159 -84.911075214505 -88.1933666845861 -91.0212418263996 -93.3730577448242 -94.5141028606426 -97.3034114311521 -98.7660251521377 -100.264346324394 -103.065213653873 -106.025283383503 -108.492204189014 -110.326341527632 -112.135609589879 -114.346015709297 -120.095974227423 -122.80700872814 -125.078140776795 -126.749715942835 -129.575930821699 -133.651593709441 -137.31014654864 -143.384686959972 -144.631043285139 -146.104857797313 -149.026871664575 -152.204722820237 -154.483211787818 -156.296496579795 -158.275176993102 -161.183449767616 -164.427326470795 -167.100937532873 -171.315994757105 -172.598615846691 -174.820697039966 -177.75667237161 -180.4734891623 -182.252259874217 -183.408442007963 -185.921297211078 -188.995389186141 -191.610843620877 -193.715459441356 -195.18043023216 -198.627496356244 -200.98535167508 -202.117848042967 -204.541408973361 -208.822506009898 -211.615067588571 -213.585259886064 -214.719846592178 -216.974208548543 -222.045398548376 -224.794763613345 -227.085164610165 -228.750472509578 -230.526247586706 -233.069018363812 -236.292313320357 -238.85298190064 -240.120158930724 -242.081117517261 -244.093990401513 -247.031635599057 -253.746643258489 -256.220326244534 -257.951228653036 -260.619422747538 -263.77975032456 -1.29510739736676 -7.45952890098419 -10.0748270953957 -16.2516338528863 -19.599836948189 -21.3159891653618 -24.5827145849362 -26.4472939597137 -28.6412742746196 -31.4689772102891 -35.6852173691718 -38.5444660539654 -41.6014348794873 -43.2042115807548 -45.9543851507344 -49.2414649477088 -53.0578081921249 -55.524593676702 -57.2027300092666 -59.4883718877775 -61.9855520307372 -65.3920843001915 -67.7060280355183 -69.0130876208363 -70.7116067592518 -73.6868709860063 -76.2255068566278 -79.4670605435047 -81.0696337534664 -82.7531581619132 -85.2465953945571 -88.4603824864128 -91.328423055005 -93.6867785058361 -94.8388088365276 -97.7094095484042 -99.1445571012652 -100.628685559314 -103.417057151246 -106.331120960756 -108.786474054188 -110.624028487197 -112.424400834989 -114.64354751195 -120.718076050586 -123.410599446986 -125.706811786545 -127.361592101648 -130.188589551363 -134.190908703364 -137.783919776733 -143.756077973936 -145.006638688992 -146.4770443197 -149.417711182965 -152.6334015672 -154.94748702035 -156.747010862132 -158.737644260961 -161.630068282009 -164.809879665962 -167.407117020868 -171.662992405547 -172.943109416808 -175.161357176054 -178.09934768718 -180.795385574249 -182.580556385621 -183.728950043108 -186.246357010668 -189.200240216364 -191.816040458242 -193.888658191035 -195.359331137239 -198.812480678656 -201.188857224075 -202.307261692481 -204.702793907149 -208.952873782563 -211.779984487342 -213.750792951551 -214.875122025693 -217.136851703287 -222.135814290617 -224.870975106747 -227.132656467925 -228.810193460656 -230.580944999775 -233.141622998045 -236.339921927907 -238.914451591521 -240.169041387538 -242.122921131536 -244.122842337508 -247.077979294091 -254.180043552724 -256.678575886465 -258.422613706764 -261.113659599989 -264.306072607997 -1.29704191504796 -7.47077805774728 -10.1047895701336 -16.1329187868074 -19.5569606213253 -21.2540914874984 -24.5177515231731 -26.4074651717812 -28.5977329592942 -31.3406432501979 -35.466664448717 -38.3175406224395 -41.3444183510368 -42.9445429086467 -45.749924527936 -49.0996783946334 -53.0134014222998 -55.4937316696917 -57.1527314251037 -59.4217140081333 -61.9183565611895 -65.2765684879405 -67.5897886671069 -68.8960927118427 -70.6199376813225 -73.5613993824411 -76.0679933947761 -79.1952245418773 -80.7851291642792 -82.4761904989507 -84.9705581560875 -88.1942616459364 -91.0169923090257 -93.3843498806097 -94.5313949064074 -97.3943391068623 -98.8617371131738 -100.387295165253 -103.233303731582 -106.233118762843 -108.675111907999 -110.47790140286 -112.274458860515 -114.472917511106 -120.520905681235 -123.231705539326 -125.514094105812 -127.171108555911 -130.062858317518 -134.138167756565 -137.772381285507 -144.133785648879 -145.380792863543 -146.852028956609 -149.752157390237 -152.858708003366 -155.147464413045 -156.963571724628 -158.963369765738 -161.871031213315 -165.026925237334 -167.67808574465 -171.945045797284 -173.215167622594 -175.400788941744 -178.430995479471 -181.113429104481 -182.922146386643 -184.062358554145 -186.529963065996 -189.498269351617 -192.105383204202 -194.20695120533 -195.679240814532 -199.068185349382 -201.431524210987 -202.55554735773 -204.961169719799 -209.172247715121 -211.98406280575 -213.940355819101 -215.065350693174 -217.318812476911 -222.443598604466 -225.148611019871 -227.43029605877 -229.10427531804 -230.881174639701 -233.426084780303 -236.733925119391 -239.277680467115 -240.538869233206 -242.506248061551 -244.496753169649 -247.498365676918 -256.091958735889 -258.579755494308 -260.311754670359 -263.014208545281 -266.103117174384 -1.29375462415472 -7.47612985144093 -10.1428143921223 -16.4251990584604 -19.739251086734 -21.4458020597171 -24.7385869009449 -26.6225757404443 -28.7857873566815 -31.5455565126217 -35.6934344397932 -38.5339357933818 -41.538786411878 -43.1171883504586 -45.8945195614348 -49.1888262479043 -53.0603113638177 -55.5263885692546 -57.2740003658358 -59.5038340543445 -62.0125682134063 -65.2910293001146 -67.6121105872004 -68.9103002636193 -70.6385720439188 -73.5593582155582 -76.1956570676745 -79.4150863088832 -81.1055761798488 -82.7719017632591 -85.2758398589219 -88.4548073890463 -91.3357881528378 -93.703317538008 -94.8450073883701 -97.7661153303454 -99.2138914057855 -100.713240793483 -103.562742719462 -106.543300900987 -108.974884694284 -110.783985584658 -112.59017345766 -114.817142249732 -120.758512188977 -123.50996964214 -125.813925181737 -127.468194258276 -130.367901495696 -134.635907830198 -138.325881178254 -144.632362255135 -145.880865738351 -147.371842340119 -150.286320177727 -153.368817854126 -155.660011992116 -157.454816542087 -159.441601696533 -162.354834120674 -165.56311991107 -168.160192397961 -172.41558445859 -173.688962650414 -175.898695700274 -178.872470776349 -181.576786048483 -183.339197721892 -184.491333176781 -187.010183213353 -190.012039452638 -192.601083322762 -194.696931985072 -196.175286841519 -199.563875362907 -201.890830274955 -203.023109248369 -205.447994987018 -209.658142862423 -212.553749053747 -214.515923569089 -215.642776306053 -217.920754626255 -223.15091313202 -225.880466764956 -228.15979173277 -229.83591934953 -231.57238080869 -234.168649162518 -237.498046286081 -240.010910196146 -241.26351663366 -243.230027970135 -245.197362198344 -248.108623364434 -255.296081367641 -257.740450443599 -259.471790390826 -262.214441729986 -265.328141736916 -1.29562334813097 -7.43915429882225 -10.1029671031298 -16.039869285348 -19.4374678737441 -21.1489287349605 -24.4155774322874 -26.2686097851144 -28.4543748177329 -31.1605238791943 -35.2347667656309 -38.0959178184517 -41.1020096552163 -42.7060740676923 -45.4425870400938 -48.694494378135 -52.6106421277241 -55.0868564528315 -56.8152766252946 -59.0677228698767 -61.5626690721288 -64.9099300604127 -67.2242864863882 -68.5175740373374 -70.2325150736067 -73.1425843725984 -75.7328322561711 -78.9374585428942 -80.5910504456463 -82.2417197945214 -84.7456232374223 -87.9133083969909 -90.7757367464339 -93.1365662795972 -94.2882640277566 -97.0926047228157 -98.5379740779331 -100.058971874709 -102.864244751516 -105.780181233331 -108.191555723271 -110.012588489693 -111.806807800546 -114.067900818893 -119.895352842196 -122.610861419352 -124.9154512196 -126.572649409229 -129.435350685084 -133.646161078597 -137.251389674133 -143.703715529985 -144.946871298326 -146.437146670243 -149.363069654681 -152.530928253501 -154.854557944713 -156.639359909746 -158.598373902757 -161.562718584366 -164.823702211487 -167.456141856294 -171.74648564614 -173.030163453836 -175.236872335757 -178.187198745006 -180.904260876452 -182.722437640116 -183.868496148855 -186.40176668344 -189.335464374575 -191.950035352909 -194.05946476775 -195.53140810018 -198.894693741988 -201.224330152398 -202.356853533886 -204.795924398695 -209.054211695883 -211.909548393808 -213.863955327337 -214.99805507695 -217.221428232243 -222.14152537005 -224.901889888918 -227.17593492309 -228.842294335094 -230.592002095373 -233.182802290049 -236.404612779172 -238.950824799622 -240.207046827289 -242.174531573088 -244.17261823767 -247.099867339821 -254.388829938198 -256.834052943591 -258.559340987765 -261.2492216788 -264.383768541969 -1.2917358292827 -7.47323070587281 -10.107967119839 -16.2996868677798 -19.6359990214031 -21.3448771432155 -24.5820014306971 -26.415680537796 -28.6088052249548 -31.3671957680376 -35.4699829109348 -38.3267096924856 -41.3581517635817 -42.9424857694858 -45.7067842517197 -48.9910683627145 -52.8659220325265 -55.3456991996383 -56.9915446011358 -59.2717308580885 -61.7318343469921 -65.1178209507631 -67.3855681693344 -68.6840715210154 -70.3927299002704 -73.3136692494569 -75.807986690699 -78.9234155730589 -80.5272775355806 -82.1757988219138 -84.6710190906763 -87.9408782105605 -90.7904210918676 -93.1917235884763 -94.3321585688822 -97.1746099515829 -98.6379429957902 -100.179651776394 -102.97695748926 -105.944456545943 -108.418053851343 -110.237300534939 -112.046038647279 -114.280516953716 -120.525425359009 -123.236885951516 -125.533329629136 -127.205734898734 -130.084167930784 -134.252371223039 -137.84072351868 -144.17365800201 -145.429145566231 -146.917152255403 -149.834454609974 -152.970278598629 -155.261952179881 -157.057371827005 -159.032148886568 -161.92364505133 -165.111245497856 -167.732880047822 -171.960655019782 -173.246519984407 -175.477092857284 -178.412997394851 -181.102953317719 -182.910345555173 -184.056598841602 -186.527396549484 -189.522488467908 -192.137363253473 -194.233639323164 -195.707900643041 -199.156334399767 -201.523789289288 -202.661420425515 -205.098073195706 -209.422651374199 -212.311692146518 -214.275857600483 -215.406050062485 -217.654776912219 -222.689737087494 -225.456310036899 -227.736739258284 -229.411325684294 -231.168541256383 -233.73834517858 -236.949725853693 -239.481119300164 -240.726539572809 -242.71662904977 -244.725467862799 -247.681490395212 -255.643000638674 -258.177526244972 -259.908053498785 -262.646870134397 -265.863321272793 -1.29446261078104 -7.42699747791118 -10.0109938127302 -15.9484816115037 -19.2758579686309 -20.9811096780235 -24.3340334969839 -26.1675311652033 -28.3579343394399 -31.1419210722918 -35.2917477135301 -38.0873080064491 -41.1216835072085 -42.7047057986269 -45.5092283906149 -48.8606177228427 -52.7666816241085 -55.2618571069815 -56.9502788228303 -59.1969089157734 -61.6966604407806 -64.9859795942622 -67.2438261143439 -68.5447796805578 -70.2689487983876 -73.2800722530317 -75.7818525532243 -79.0134312857969 -80.629549512317 -82.3073393195385 -84.7834566410323 -87.9638381811012 -90.8102124635515 -93.1693244211631 -94.3125056994574 -97.127873025708 -98.6202984026735 -100.11176972568 -102.923721820965 -105.971753587415 -108.390604242741 -110.213981916053 -112.014735343164 -114.250654969108 -120.102952398799 -122.785144397369 -125.077775447544 -126.734342104734 -129.60670130405 -133.535226825261 -137.160168342653 -143.544712536089 -144.783856247156 -146.26324758209 -149.16568303267 -152.278999007692 -154.559116095391 -156.359616362722 -158.357048442335 -161.257062631861 -164.441635694745 -167.090271881962 -171.412559846719 -172.697391516182 -174.912906932 -177.871261500201 -180.614942225664 -182.427854819114 -183.578749302116 -186.101569363241 -189.098171964381 -191.731810660386 -193.823656135576 -195.305611096841 -198.670992855346 -200.995744403432 -202.12337262837 -204.570000591826 -208.83143922733 -211.680368616251 -213.632896432769 -214.763508486909 -217.050732639523 -222.134444013049 -224.900959042697 -227.179344558319 -228.852523443163 -230.599045534545 -233.179269515862 -236.450592960723 -239.011955962389 -240.255567022218 -242.234169888643 -244.232801206475 -247.205850007981 -254.810503892013 -257.325317885662 -259.06859803278 -261.807715152066 -264.948171420048 -1.29577898321003 -7.45928868625079 -9.9906509913942 -16.1266385283304 -19.4966768823628 -21.2039209718283 -24.4635848945386 -26.3106194013856 -28.5013723317911 -31.3044532927274 -35.3576072775005 -38.2312709145007 -41.2689175881658 -42.8552713212099 -45.6496211231436 -48.8769648882266 -52.7299927511951 -55.2082956207552 -56.8605977759536 -59.1131619732229 -61.607650635671 -64.9082293412562 -67.2082157983669 -68.5033966984024 -70.220025534706 -73.1063340674015 -75.6924156914473 -78.8756190806777 -80.5161843536807 -82.1746877252389 -84.6764520701994 -87.7960889168626 -90.604653734721 -92.9413385579295 -94.0862955865434 -96.9404900595703 -98.4317425243563 -99.9498152508775 -102.792553370899 -105.804223752304 -108.21325113315 -110.059026418936 -111.875523349521 -114.112637413696 -120.238511207007 -122.965765760412 -125.253461468657 -126.894631039261 -129.769603143364 -133.962738245807 -137.54397601656 -143.627325110046 -144.883285661061 -146.362075810626 -149.346529343838 -152.489761524087 -154.785142036254 -156.58147880472 -158.575180460959 -161.47491044824 -164.641251861214 -167.233396421249 -171.550879716106 -172.82531730208 -175.009727585916 -177.971158912826 -180.680423595379 -182.46231143045 -183.620799011133 -186.150093766324 -189.215667199516 -191.852240568947 -193.951817159365 -195.429675137806 -198.817327934217 -201.210039660074 -202.335866650318 -204.753424223107 -208.981871596668 -211.840528588432 -213.782642556746 -214.909163456976 -217.175953659225 -222.312170456706 -224.988855243265 -227.260484260937 -228.928957372689 -230.708659705603 -233.24748878837 -236.480357309613 -238.997399102059 -240.259035466991 -242.223579174594 -244.234613230453 -247.167638757162 -254.6842807522 -257.189726176801 -258.938629356719 -261.659415041658 -264.856752797859 -1.29251356655779 -7.40508210730315 -9.92498868323336 -15.8002242202843 -19.0845855994331 -20.7909344898179 -24.1064047130791 -25.9542912829399 -28.1673122608626 -30.9992154072448 -35.060210629175 -37.9286836191255 -40.9147512041481 -42.5053106527688 -45.2680585942086 -48.6703953291374 -52.52724005255 -54.9557414509004 -56.6715420360372 -58.948674173054 -61.4540804624714 -64.8969667481111 -67.157283552657 -68.4489980107438 -70.1583983735731 -73.0983215038887 -75.7163110725947 -78.9397520517966 -80.6023766231965 -82.2620200164958 -84.7036539874032 -87.8984861998187 -90.7205393153545 -93.0347990865873 -94.1775781943867 -97.030579791373 -98.4662295051595 -99.9930481024001 -102.806810065245 -105.755220870904 -108.157469346955 -109.989952684241 -111.782622763906 -114.025607185826 -120.090606604961 -122.785292351944 -125.078526627527 -126.730801816294 -129.632834582508 -133.656665866876 -137.275163171111 -143.417682038089 -144.673480520216 -146.155476505555 -149.089359944536 -152.205807845108 -154.51466002771 -156.325791240693 -158.315332176869 -161.211918406693 -164.387370650536 -167.008976030251 -171.302776670285 -172.576324176884 -174.772969268231 -177.705725668602 -180.496410426531 -182.311200939188 -183.462097653669 -186.010582475652 -188.963414999129 -191.590742174944 -193.676509452476 -195.147563851642 -198.630841926734 -200.967564717382 -202.081446930988 -204.527915599619 -208.698888789913 -211.556168299534 -213.525727243774 -214.64963164268 -216.941489185903 -221.978284799098 -224.716886925089 -227.017861219742 -228.680917524439 -230.419991262278 -232.974909154912 -236.186052714211 -238.715033630474 -239.977691574089 -241.970421059008 -243.978792858848 -246.973533790635 -254.559221419716 -257.048334593195 -258.770961101752 -261.476554454058 -264.685444732273 -1.29770419825963 -7.51630144158273 -10.1584781410133 -16.1931577743296 -19.5697546369768 -21.2712364312635 -24.5586459706485 -26.4049210908918 -28.5837740884441 -31.3763027037605 -35.4825102904868 -38.3764215360149 -41.4388023711001 -43.0293606090586 -45.8100282017636 -49.1840095635321 -53.1787922837626 -55.6670808696395 -57.3794393571034 -59.6375843374057 -62.1150483139671 -65.4912071738328 -67.7789394135742 -69.0728437419795 -70.7882554853372 -73.6875578895551 -76.2718613930549 -79.4485967407137 -81.0584853622888 -82.7361442465815 -85.2161193797442 -88.4856010713782 -91.3001992893094 -93.649997484122 -94.7966516509352 -97.6921684973655 -99.1232961938533 -100.630444921396 -103.472795851055 -106.435134350576 -108.818904543985 -110.642080740682 -112.454300014961 -114.700513851216 -120.669039386935 -123.354394197191 -125.65018125657 -127.303827212276 -130.222967365408 -134.245043606891 -137.889506951725 -144.228499938855 -145.480375153788 -146.961008603271 -149.85394803043 -152.983130311724 -155.306526141743 -157.110757092984 -159.059384011871 -161.962108542364 -165.151165382891 -167.742767531997 -171.893417102664 -173.172912414615 -175.373555029405 -178.353197840948 -181.075157128281 -182.870744026279 -184.017270796354 -186.531919400916 -189.498653513791 -192.101878522275 -194.187668178241 -195.657475713927 -199.101188156851 -201.431829525565 -202.575108613282 -204.960450617771 -209.217057660619 -212.085673903412 -214.04600360209 -215.164977009898 -217.421405987495 -222.422931959749 -225.146834753501 -227.456302244725 -229.131575330759 -230.869124196896 -233.428442651541 -236.657662944818 -239.203651756002 -240.455254240063 -242.451926316492 -244.45773586369 -247.46605315315 -254.795948069082 -257.258404984932 -258.985699897149 -261.645570195161 -264.783895366824 -1.29506922430701 -7.39460303342405 -10.0176534936119 -16.2479965016607 -19.5773471448658 -21.2925042492886 -24.5077859604124 -26.3509540325468 -28.5389175488138 -31.3048975305822 -35.4218298693769 -38.2565972526747 -41.3305028135356 -42.9268439387017 -45.7256610468816 -49.0425803058656 -53.0210416271279 -55.449332605107 -57.180026628393 -59.4542503229709 -62.0135573660298 -65.3253937736047 -67.5948858607498 -68.9030826680425 -70.6094766876538 -73.5504948998562 -76.1604915909561 -79.3358625029564 -80.9228683226505 -82.6059991272 -85.0626037246387 -88.258861555453 -91.106941947053 -93.4716462663673 -94.6160210180733 -97.4560687067735 -98.9036934876984 -100.412873935301 -103.239969582276 -106.232129613925 -108.653348590949 -110.484788662647 -112.284222101002 -114.474123526935 -120.616240186495 -123.325542553853 -125.653122024114 -127.300616710365 -130.186186608302 -134.237941681411 -137.854806533109 -143.917890096491 -145.172972321229 -146.65957686638 -149.603347863239 -152.774963793398 -155.064220457226 -156.863985734551 -158.820896820342 -161.768106376882 -164.929309598152 -167.515446231487 -171.81611808914 -173.094441693527 -175.287348225204 -178.260314323869 -180.950485864574 -182.753168948413 -183.900747132843 -186.40760600348 -189.428465493228 -192.051541087664 -194.155122712994 -195.62856418324 -199.053700401895 -201.415250136001 -202.548816040437 -204.9835254927 -209.2267740966 -212.085870522825 -214.048291081882 -215.176704960197 -217.423179176943 -222.597665168057 -225.332577781638 -227.605539340659 -229.286059750797 -231.057869280802 -233.626860598752 -236.784184822883 -239.31365493499 -240.576934305054 -242.535181282277 -244.517519015159 -247.43022770739 -255.312992450134 -257.830039668926 -259.571451214942 -262.323383045869 -265.573510929579 -1.2962775100859 -7.36603508560814 -10.1010070897461 -16.6023683273363 -19.9162414883914 -21.6221252969624 -24.9351388538554 -26.7933968661694 -28.9746564937928 -31.746700116178 -35.9086485319352 -38.7708765654078 -41.8367647710291 -43.4404380217347 -46.2057083969254 -49.5685762923469 -53.3909998483705 -55.9078009868355 -57.5801902037992 -59.8443897745375 -62.3173162502955 -65.6514812042318 -67.9445622536233 -69.2399716780198 -70.9463256516203 -73.9200341555041 -76.5666241404537 -79.7212507935191 -81.2945008002558 -82.9771146364698 -85.4984078229175 -88.6992344155235 -91.5379280491079 -93.8976317656224 -95.034760553115 -97.8959713959124 -99.351908545061 -100.853462095684 -103.682126319861 -106.687665724546 -109.12342307044 -110.952623693613 -112.748897247179 -114.990072184984 -121.010799315967 -123.718009804891 -126.040517333447 -127.690736229672 -130.604257254108 -134.706515821419 -138.328207647461 -144.626748556539 -145.870428177582 -147.33546209702 -150.238445995588 -153.339743179493 -155.682699384947 -157.490730891142 -159.471272836079 -162.396062254993 -165.571976804706 -168.140408932489 -172.338096501588 -173.62553904957 -175.82984013301 -178.756387015367 -181.473363131061 -183.281733776382 -184.431162314355 -186.947369376729 -189.979523532485 -192.623665468554 -194.725515170494 -196.198880639912 -199.660862750902 -202.04966226372 -203.173450509761 -205.607255170135 -209.892237422208 -212.673801295849 -214.605006248885 -215.733483794231 -217.997868160021 -222.996425997446 -225.788662035269 -228.078198844869 -229.75609803344 -231.51719631441 -234.104871699389 -237.334333230112 -239.878054078963 -241.13328736689 -243.090134917045 -245.102960692347 -248.082855923972 -256.231957152677 -258.711759063447 -260.440327399345 -263.134672694258 -266.318448415301 -1.29494769324637 -7.39239609618852 -10.0646940780061 -16.1490382178887 -19.4915133040789 -21.2083395439448 -24.4981097704293 -26.3451395266767 -28.5293463215266 -31.3723089145886 -35.5424686633591 -38.4424876126552 -41.5211419880014 -43.1057545096672 -45.9387359333279 -49.2881689579026 -53.346410485766 -55.8195968173986 -57.54707951402 -59.8067274440046 -62.2782475481151 -65.6199650620968 -67.9431379414462 -69.2362261422141 -70.9241358348526 -73.8680297476361 -76.4349958999844 -79.5284772952528 -81.1630523307738 -82.8436169206823 -85.3570111931615 -88.4908321810213 -91.3344996741193 -93.6759003448488 -94.8266768943129 -97.6876757378899 -99.1216278438805 -100.649095936952 -103.490143165623 -106.512756271511 -108.937162726429 -110.762253188758 -112.562267706921 -114.786045735765 -120.523321251519 -123.210989267821 -125.501690364258 -127.168183318446 -129.978652462269 -133.993853592656 -137.600394723633 -143.693323123068 -144.93975433681 -146.39929941647 -149.402314562357 -152.526382646635 -154.855272895705 -156.673603704707 -158.641874841438 -161.56119964835 -164.834562601996 -167.457880673729 -171.715566512509 -173.00256370157 -175.167518253939 -178.212880589596 -180.948041436149 -182.726165624666 -183.87578491807 -186.384397134669 -189.417539121266 -192.058228539042 -194.172493278901 -195.632576896763 -199.088365533851 -201.438471600529 -202.564404756071 -205.011864365329 -209.306768801484 -212.223928436037 -214.200211938828 -215.324162761948 -217.591708895852 -222.688362225678 -225.476524874239 -227.695553479328 -229.37567507617 -231.147408379534 -233.697058280704 -236.928655574182 -239.494533299336 -240.749561058217 -242.737101572405 -244.718915853401 -247.699732292416 -256.12982349343 -258.63740158489 -260.365287164821 -263.100488725386 -266.252606014152 -1.2930780519671 -7.4318066085044 -10.0873245228508 -15.9171268323832 -19.2777158381436 -20.9769447565151 -24.2206831493567 -26.0424483669742 -28.241153832687 -31.0104930045105 -35.1999848383556 -38.0402067548529 -41.0930809346291 -42.6926366049233 -45.4511960084691 -48.8218193884048 -52.6843584997245 -55.1284465333449 -56.8856615325359 -59.1396489594561 -61.6663074041918 -65.0121043784102 -67.3128267830463 -68.6129228902844 -70.3268004453771 -73.246666142005 -75.8676272137202 -79.0964533117464 -80.7009647245137 -82.3835254199239 -84.8686763041074 -88.1608386388914 -91.0661904158012 -93.3982126059656 -94.5474204781576 -97.3995805390856 -98.8611292282551 -100.350049868142 -103.163144892839 -106.163525643163 -108.598258959681 -110.427783136459 -112.240424048735 -114.448108617157 -120.379424965149 -123.068310529555 -125.351680919777 -127.013674561985 -129.867893649786 -134.126482418152 -137.727769274034 -143.881781213388 -145.131957034145 -146.623507858965 -149.551292351425 -152.705186523219 -155.004725697521 -156.797988969737 -158.780881952803 -161.684195598221 -164.878540044906 -167.548895383594 -171.807700957349 -173.086984542021 -175.268308475785 -178.25935326573 -180.963768356461 -182.742240212429 -183.887893847637 -186.445511855259 -189.493941093696 -192.068454222233 -194.188513951712 -195.661742043309 -199.114602233201 -201.456348710165 -202.570210833195 -204.999645946192 -209.329479829245 -212.14599032649 -214.128483935266 -215.248743819706 -217.518239103482 -222.504633936066 -225.258013908963 -227.518036747477 -229.192044683359 -230.939352510104 -233.488477801827 -236.776147506469 -239.321688355852 -240.586327769385 -242.525657449595 -244.535649513513 -247.496657308761 -254.940196787992 -257.406417883053 -259.134233109193 -261.850724704521 -265.017462977818 -1.29546932662858 -7.42020374054462 -10.0489050993746 -16.4058851787302 -19.7657888067345 -21.4743549972739 -24.775198455325 -26.6247935430951 -28.8083571252384 -31.5658390064427 -35.673334111448 -38.541422800445 -41.5996739211603 -43.1906243677721 -45.9821690324541 -49.2972083052169 -53.2189337754776 -55.7316058481885 -57.5334757168575 -59.7738679191211 -62.24094809398 -65.6344564973442 -67.9711466398778 -69.2684414998347 -70.9533488400798 -73.8843692638158 -76.3535411015716 -79.5581410044774 -81.1324009401705 -82.7880396627689 -85.2394232106046 -88.3653367107728 -91.2023954170712 -93.5246442963017 -94.6676811718381 -97.5452437873178 -99.0067904112266 -100.517986897237 -103.308106183348 -106.245194678498 -108.638064196438 -110.481765909249 -112.289904969608 -114.517720624017 -120.157710369353 -122.870421493578 -125.168969954441 -126.833280289862 -129.697747914861 -133.804505347579 -137.377564007831 -143.604222176568 -144.855639157591 -146.337975495008 -149.314627638536 -152.45529302783 -154.76451071929 -156.562743967481 -158.555408476549 -161.440515110347 -164.666240863333 -167.323612000942 -171.623707936917 -172.902520850014 -175.117782132224 -178.106931662586 -180.854417365677 -182.633146101497 -183.784358549984 -186.312634770095 -189.277273380699 -191.955011532384 -194.052375362882 -195.528910712098 -198.891712005651 -201.242880692203 -202.359620574571 -204.835269223219 -209.084871107081 -211.90041361574 -213.853072205501 -214.983392763555 -217.243168248375 -222.082951155828 -224.826697463424 -227.110714603176 -228.778172721896 -230.529504861235 -233.053689330454 -236.274140901496 -238.813476984814 -240.064781962914 -242.045889836136 -244.05243131848 -247.027474593255 -255.366629835942 -257.894804314809 -259.625718613156 -262.311616740884 -265.467792658969 -1.29909586052969 -7.51264360121427 -10.2171161704289 -16.3897273327284 -19.796211958252 -21.5011930537679 -24.7896479954356 -26.6451958520956 -28.8417578911243 -31.577684943492 -35.6940183247818 -38.5343796310544 -41.5589572253865 -43.1555933653031 -45.9418214266916 -49.259650144457 -53.0779718608765 -55.5583071971619 -57.2654787267094 -59.5564721050343 -62.0255060638103 -65.3252214229893 -67.6241689965123 -68.9188329596179 -70.6433251688399 -73.530864875597 -76.0433461543043 -79.2213298021645 -80.7968077472896 -82.4877306080967 -84.9906928214738 -88.2262356198951 -91.0114630601884 -93.354220594848 -94.4957034902279 -97.3694662650398 -98.8394393938221 -100.374308681095 -103.197645138898 -106.212460002105 -108.619715835053 -110.452465635635 -112.256917170283 -114.472776498581 -120.331380081712 -123.079376557033 -125.358217399221 -126.994067220231 -129.899819964898 -134.116913745159 -137.746074551319 -144.26870397891 -145.511621204577 -146.995806423472 -149.920540483708 -153.020925824265 -155.368617115419 -157.166125374783 -159.18655792189 -162.113104734034 -165.227610409748 -167.884646633204 -172.164232590924 -173.441787589821 -175.661149286198 -178.641786550173 -181.382444874995 -183.183080186727 -184.332368623252 -186.843881649707 -189.836334128659 -192.441579316467 -194.529221326427 -196.010626141803 -199.35423534255 -201.71326622862 -202.865148322544 -205.265844877468 -209.618163178039 -212.452787505585 -214.433489028154 -215.564818560689 -217.827788357733 -222.981534574293 -225.714254684137 -228.00899100569 -229.67394621129 -231.431191117383 -233.982758976655 -237.188472143318 -239.732858715307 -240.98065238009 -242.961928814348 -244.954675157994 -247.930808876475 -256.348782088549 -258.897907778343 -260.629340642481 -263.309255569607 -266.498693853973 -1.29679879068124 -7.42631128355543 -10.1556501077162 -16.119344390216 -19.4787956340272 -21.199138367411 -24.449658439231 -26.3154575205894 -28.4845014513481 -31.312560730174 -35.4253268481746 -38.3002584751868 -41.3256815705092 -42.9270198179502 -45.7345972213895 -49.1285015468516 -53.1229108454362 -55.5716754132948 -57.2912213957538 -59.5530761214543 -62.0627623712659 -65.4748585047113 -67.7648173767915 -69.0622345960167 -70.7709224816565 -73.6488133375398 -76.2254171663931 -79.4743620946343 -81.0972632376775 -82.7726930633341 -85.2757532049097 -88.5351718395121 -91.3593064649876 -93.7209746829555 -94.8657745908206 -97.7550598052673 -99.1921781111946 -100.70045983346 -103.551133675664 -106.451450029297 -108.83894028718 -110.65908056653 -112.475017900357 -114.675104750219 -120.519136439234 -123.164740135185 -125.475574552724 -127.129115898177 -130.005737034744 -134.139034130574 -137.75143070337 -143.90259323212 -145.144733500981 -146.59671399236 -149.499495238367 -152.625183261534 -154.934517649848 -156.747685071962 -158.713814229878 -161.617379458682 -164.793374412056 -167.436853313851 -171.616455904112 -172.89179784497 -175.079598823631 -178.080833291849 -180.800088289892 -182.580202806129 -183.726166756611 -186.236564080184 -189.217449250006 -191.861897346558 -193.95004202053 -195.444134264509 -198.812516806505 -201.1889253499 -202.301497648419 -204.744615976427 -209.040326910791 -211.858483093735 -213.796605388411 -214.923764557268 -217.207650864368 -222.266635321664 -225.016410169089 -227.286810363026 -228.961366246888 -230.724033122995 -233.296334003809 -236.482925404066 -238.997740381363 -240.260188449534 -242.223755324677 -244.22440049011 -247.154570822851 -254.884261994171 -257.41473090066 -259.137076044958 -261.806292078661 -264.952621498302 -1.29887022855208 -7.50535968650139 -10.087484567492 -16.1665744153653 -19.5539105965833 -21.255233237373 -24.5441807530589 -26.3863090918027 -28.5608038657096 -31.3159468604203 -35.4453919665868 -38.2952466679962 -41.3467949740795 -42.9415940297911 -45.7890679868957 -49.1042892687463 -53.0016024231014 -55.4071088779941 -57.0991066794413 -59.3172040138103 -61.7880277913734 -65.0982262524624 -67.4171603127016 -68.7167684605205 -70.4152342906296 -73.3649736243804 -75.884173381774 -79.0378822047125 -80.703711929721 -82.3973001003239 -84.8683610155774 -88.0009780327923 -90.8453664445692 -93.2341140545024 -94.3707283882251 -97.2225879207527 -98.7172585543552 -100.213113846149 -103.010316819924 -105.927789069276 -108.35513620337 -110.185791642922 -111.993349065484 -114.218864447738 -120.04749456635 -122.754520071541 -125.047396201002 -126.710812538573 -129.578159113196 -133.53681078896 -137.182823023775 -143.398788191308 -144.644811760969 -146.108373483422 -148.992596192498 -152.161821514946 -154.527306254835 -156.336105761645 -158.33881526399 -161.220226318767 -164.439303955653 -167.032355278433 -171.244243009442 -172.524659656261 -174.715999929246 -177.726363945037 -180.506835948364 -182.298514015456 -183.446995890365 -185.953253682002 -188.944545845702 -191.588214029803 -193.694744519696 -195.167318187473 -198.560273463082 -200.955541813722 -202.094193308949 -204.538826998053 -208.882546775321 -211.762826457587 -213.73171451858 -214.857918849886 -217.147891341036 -222.102584628784 -224.84447694921 -227.144004521726 -228.830894625546 -230.627128360138 -233.209014377109 -236.468963215217 -239.012013587518 -240.268879005536 -242.202934435501 -244.195230855633 -247.179251596217 -254.435921702185 -256.949199490668 -258.686148458759 -261.414666989889 -264.616822500224 -1.29391068758695 -7.36138689801506 -9.95320016655204 -15.974725089667 -19.3637235560767 -21.071255214831 -24.3660801321396 -26.2198237889009 -28.4313290797871 -31.2530976356649 -35.4023013675809 -38.2285355249416 -41.2680356340809 -42.8591427770831 -45.596734758068 -48.9173862865926 -52.9681296085735 -55.42816648767 -57.1957807059707 -59.4357301713364 -61.951518785166 -65.2889086367675 -67.5720413387213 -68.8701458145742 -70.5720689722158 -73.5574619805536 -76.1226632731695 -79.29367490066 -80.8948811083016 -82.5810536267877 -85.0875495534969 -88.2368695707308 -91.0903619806367 -93.4484134055164 -94.593098230935 -97.4398887111197 -98.8814563259025 -100.380346817502 -103.173816808165 -106.170114810473 -108.583173422895 -110.384648969951 -112.178412337378 -114.38886299615 -120.331845786252 -123.047613877588 -125.385527965471 -127.042680257706 -129.902363802261 -133.925306123968 -137.562150399992 -144.103770282063 -145.353667622934 -146.828690349557 -149.703876073237 -152.906619953037 -155.2070431663 -157.01114363732 -158.977798490016 -161.927233639663 -165.121771245312 -167.766845600472 -172.091403430145 -173.378277998351 -175.627860834603 -178.604461166035 -181.380248562947 -183.176541324609 -184.325490123246 -186.878922330839 -189.919892763123 -192.503916889846 -194.62401473639 -196.09072167639 -199.525722289463 -201.878582447772 -203.011933510547 -205.417938719701 -209.790177235446 -212.653670637581 -214.61579416143 -215.740595322268 -218.039081395228 -223.277906190519 -225.964090763706 -228.242226437219 -229.919990031436 -231.680015422586 -234.248018810327 -237.472707436879 -239.965443459015 -241.219159377309 -243.17673010668 -245.165542937875 -248.19534021663 -255.528627533457 -258.024966046684 -259.763237163091 -262.428868573461 -265.687282924802 -1.29372371541913 -7.44666557876827 -10.0016736902387 -16.1655144883672 -19.5372887916189 -21.2463033074548 -24.5027957635618 -26.363628237076 -28.5427722825619 -31.3239286118229 -35.4043113333027 -38.2729788090601 -41.3124668821702 -42.9146296239016 -45.6921201990744 -48.991540060467 -52.8376636141928 -55.2879566492 -57.0566526273817 -59.278071604565 -61.7950525731273 -65.1197445490583 -67.3848354610879 -68.6795298196818 -70.3708564636598 -73.3590187917214 -75.9921673116527 -79.0975278353506 -80.7233061955307 -82.3733008381174 -84.8374617471431 -87.9680870911134 -90.8172683944623 -93.1776971274425 -94.3183925887823 -97.0732582671848 -98.5040821154491 -100.036325976326 -102.849572564076 -105.852226544236 -108.303798579516 -110.123780686403 -111.937772302042 -114.202348462723 -119.943275731188 -122.664517747354 -124.988279309399 -126.654875997233 -129.489161612062 -133.48210514531 -137.214595840795 -143.486602509824 -144.734165995557 -146.207995241527 -149.171383306734 -152.247674739032 -154.546476677886 -156.351022949308 -158.342799661408 -161.266658567707 -164.50845176465 -167.146563147333 -171.413914618713 -172.691921673327 -174.877976695555 -177.782731190877 -180.47653962066 -182.247609121235 -183.393643802936 -185.934320181747 -188.956502837083 -191.616452199375 -193.703172243645 -195.173586883992 -198.612792315609 -200.959594958204 -202.098341673546 -204.512190373215 -208.846236897863 -211.691366550995 -213.664490069208 -214.799454873201 -217.048540810612 -222.403252555561 -225.121062817977 -227.387433205143 -229.046399535862 -230.822649186152 -233.404540062789 -236.625589887152 -239.162444249259 -240.418657491386 -242.392056431107 -244.390705427756 -247.330420156712 -254.830414878461 -257.328034509788 -259.064428840786 -261.799799349254 -264.959179939879 -1.29644072814901 -7.44310031060556 -10.0417827038612 -16.006472475996 -19.3738751561494 -21.0837705784813 -24.3570394677095 -26.1915751097671 -28.3805787383028 -31.2131616356188 -35.3810947070808 -38.2100515112398 -41.2642711379116 -42.8554286339894 -45.5980861657073 -48.9001367415883 -52.876285454827 -55.3682178106482 -57.1527282336461 -59.4099316150237 -61.8600307093983 -65.2014427736097 -67.495747301546 -68.7925612588397 -70.4938400261623 -73.4109674019127 -76.0920816235292 -79.2581867871201 -80.9175312190437 -82.5965005024708 -85.0805609468438 -88.2391284087809 -91.0962329432312 -93.4246104058461 -94.5718239335982 -97.4380238960776 -98.891480208052 -100.402589471038 -103.222726664478 -106.188740973843 -108.578757625344 -110.391865426748 -112.187043907574 -114.415173708915 -120.315588002483 -123.014474391864 -125.309125188158 -126.962175297599 -129.811752461264 -133.796712557057 -137.333958795379 -143.727325279862 -144.973705431698 -146.44683854116 -149.346544032617 -152.53833693015 -154.855550321704 -156.673120408462 -158.655965927578 -161.605760143093 -164.858468160898 -167.449800828506 -171.680653995172 -172.968213336656 -175.158193216269 -178.037454869334 -180.815367639495 -182.611837235049 -183.761595492253 -186.27143982433 -189.286768015575 -191.935757712213 -194.06022088515 -195.53116435697 -198.898219806284 -201.247032850831 -202.365942842013 -204.790252119145 -209.237391619365 -212.084943694876 -214.031748220387 -215.153039303229 -217.405920022636 -222.346261297106 -225.058502625473 -227.340670380497 -229.006283068379 -230.739117683298 -233.328403801002 -236.572150979669 -239.054196334393 -240.326687640918 -242.271453338927 -244.276637136262 -247.212329765735 -254.64825171313 -257.136945832785 -258.866676164667 -261.570765608664 -264.706870156491 -1.29664881288206 -7.42134054849054 -9.99480926072931 -16.040982498598 -19.3526177942374 -21.042568908844 -24.2402865897329 -26.1123502391332 -28.2952303971667 -31.0962187116919 -35.3082470175367 -38.1548085724229 -41.1878719231644 -42.7828379178496 -45.5810426068973 -48.9314477672858 -52.9545425468009 -55.4367222938124 -57.1929702981985 -59.4266107720889 -61.9167483347116 -65.2384581008717 -67.5247404505699 -68.8253027575233 -70.5507248120766 -73.448589032905 -76.0800221463607 -79.2846182033725 -80.9031079741903 -82.6040544896623 -85.0710748387622 -88.3348690361942 -91.1703933609017 -93.5140478806895 -94.6513058718917 -97.5161685104281 -98.9784092954935 -100.48788519457 -103.289607788776 -106.245837260841 -108.706253492085 -110.520502330501 -112.321994925562 -114.569916842886 -120.630173322285 -123.317875757589 -125.630626190099 -127.290067952639 -130.138643310448 -134.178359171053 -137.759614004827 -144.052894450571 -145.300736150384 -146.772524467192 -149.705673831418 -152.811483524796 -155.104801426622 -156.926845701055 -158.926126707443 -161.820776241679 -164.967716086157 -167.58669310421 -171.757651835569 -173.037883724605 -175.212851997482 -178.215628564086 -180.962314906286 -182.740471371518 -183.889662236227 -186.400712402339 -189.411828170671 -192.068318524249 -194.185101374434 -195.657513611361 -199.093313196361 -201.425097534447 -202.562935850241 -204.990935828831 -209.334447637854 -212.215226830637 -214.167023660065 -215.290749046481 -217.590448762933 -222.567796388006 -225.31966158816 -227.584981241135 -229.266970772541 -230.996479281389 -233.611190173474 -236.805570009407 -239.367417117733 -240.621243261384 -242.587496649099 -244.578067801295 -247.529609708479 -255.398092909484 -257.894894526203 -259.614750398783 -262.332023747407 -265.596656485561 -1.29309878038791 -7.44592773158364 -10.0653242364674 -16.0714097959178 -19.4538455254203 -21.1683605368882 -24.4705714070256 -26.3225233188196 -28.5177621405408 -31.3519935956767 -35.4238145134142 -38.2185199322225 -41.2168136949066 -42.8165623833139 -45.6232764668859 -48.9100313030656 -52.8622836387798 -55.3669065969985 -57.0733593558611 -59.325429010561 -61.7870578875933 -65.2046144277613 -67.4524171350061 -68.7452209663507 -70.446223030835 -73.4058821806639 -76.0593287808032 -79.2528309276953 -80.8544265286071 -82.5505426801492 -85.0072540416495 -88.2384468432214 -91.1108746373966 -93.4815181831521 -94.6268338202076 -97.4627080041073 -98.899964841466 -100.417795011491 -103.234339753341 -106.214513115805 -108.651492060636 -110.465544257551 -112.26061617504 -114.486833446865 -120.458232997 -123.209666755915 -125.534612028597 -127.185442012937 -130.037952516095 -134.118663852414 -137.784633392378 -144.12080175382 -145.374977476317 -146.863852610815 -149.792672069699 -152.941778178561 -155.226105388077 -157.025822874994 -158.977679134409 -161.872602418088 -164.970889827999 -167.566357798568 -171.79645397374 -173.07522752789 -175.29267684268 -178.266912447421 -180.973276807102 -182.773397650909 -183.921735300243 -186.450735066542 -189.430177511963 -192.058744308415 -194.148913661513 -195.617433266043 -198.970642084441 -201.290369733338 -202.40970428902 -204.835238007577 -209.276314271817 -212.131770546333 -214.107297257188 -215.226505178594 -217.488536724217 -222.470286605602 -225.213348539725 -227.469788074954 -229.135812382042 -230.924405896182 -233.51882053101 -236.778355843043 -239.337797350402 -240.592482157669 -242.54231947285 -244.529994905023 -247.401724671011 -254.940952123901 -257.48648472172 -259.201847906006 -261.888795216636 -265.160471752496 -1.2914951226336 -7.42039052072683 -10.1014041362628 -16.0569522832672 -19.4380195544856 -21.1702292699225 -24.4509275037829 -26.3180677471538 -28.5340893236865 -31.3014688591985 -35.5909806232165 -38.4501731838367 -41.505144200199 -43.0854439137652 -45.8469780118353 -49.1482187513847 -53.0897523855578 -55.5662484663492 -57.3403965333924 -59.5776077465135 -62.0587320518677 -65.4511008851361 -67.7330725051721 -69.042165037447 -70.7518504923816 -73.6900838207628 -76.2347917112804 -79.4227118834559 -81.0072290135695 -82.6812007572348 -85.194478564304 -88.4118181956637 -91.2645378340238 -93.6054193716965 -94.747803696916 -97.6293241942801 -99.0875148213723 -100.601615189732 -103.40101163439 -106.383159745182 -108.821258894972 -110.652742787723 -112.474645574761 -114.712416035836 -120.462934997247 -123.171777524705 -125.449000750301 -127.100399685603 -129.952845815902 -134.050077285069 -137.638933903678 -144.002524789629 -145.250280334318 -146.699394508711 -149.659879371847 -152.785869593779 -155.080628033115 -156.879614712207 -158.863760602707 -161.780294243365 -164.90307414182 -167.518656779178 -171.695592482741 -172.973498144001 -175.156541060159 -178.100543672383 -180.873278312094 -182.673279627994 -183.820777374804 -186.330897044146 -189.237395026093 -191.85962650041 -193.994354580346 -195.464171026401 -198.937208421686 -201.267804543918 -202.382775062228 -204.80417139165 -209.056219276619 -211.879030346503 -213.814468971373 -214.95736274206 -217.255618692436 -222.255091201612 -225.022615728398 -227.306434852176 -228.971622390381 -230.73436267673 -233.298990495548 -236.545995082656 -239.071585770592 -240.31912275663 -242.286341560616 -244.279853425504 -247.207408427401 -253.973645864842 -256.501359258271 -258.237870873311 -260.976212760406 -264.199736158554 -1.29793684543935 -7.37549406704113 -9.99908412359312 -16.1998426301536 -19.6051978612398 -21.3161272223256 -24.6257076536225 -26.4564268853079 -28.6572710848763 -31.4204340283743 -35.5420218469581 -38.3666116248319 -41.3737641458916 -42.9621838501319 -45.7392233724206 -49.0576927475824 -52.9131039021378 -55.3953594387835 -57.0704042360324 -59.3161871821224 -61.8262808338106 -65.134309451868 -67.4337172976877 -68.7299177318802 -70.438813625935 -73.3582515967602 -75.8383103481799 -78.9851621863026 -80.6285078911929 -82.3042912666952 -84.8450083274774 -88.0372182616765 -90.8801662318471 -93.2424572962914 -94.385100680574 -97.2469032285129 -98.679320901265 -100.183435604737 -102.973448388519 -105.942297496154 -108.378478264565 -110.19403245155 -112.010440534849 -114.271032816755 -119.817084290868 -122.51472111926 -124.811430250131 -126.467341800754 -129.356672297323 -133.4705885244 -137.045795358497 -143.240616544688 -144.498430734001 -145.983026348281 -148.895380187467 -152.089575532974 -154.413532055246 -156.217759148601 -158.213124366034 -161.159473887427 -164.380830025576 -166.944716649026 -171.171708329336 -172.449730270556 -174.611943279744 -177.547320491524 -180.311438698879 -182.076741595829 -183.215052529906 -185.72198117832 -188.766808417498 -191.412921508552 -193.540089787486 -195.007346567437 -198.378973419146 -200.752174577165 -201.863335117227 -204.290730081557 -208.593982555497 -211.395659237152 -213.355629698339 -214.4925976082 -216.72156634187 -221.77227466469 -224.488590800738 -226.754636751263 -228.432597229977 -230.17444932252 -232.775531152919 -235.986649319455 -238.565652844673 -239.817934598543 -241.804250786284 -243.792501669699 -246.722573441329 -254.00086430997 -256.490087761984 -258.232578502542 -260.919140664557 -264.139399031752 -1.29501428144402 -7.48907534010661 -10.0101598898099 -15.8711978851229 -19.2379667804342 -20.9435707544694 -24.2483455215428 -26.1319721272403 -28.3135704131086 -31.1092792405457 -35.3566467307532 -38.2130260322097 -41.2625030577957 -42.8604601991549 -45.6721581783607 -49.004004771751 -52.9062996882691 -55.3543960242454 -57.079548116145 -59.3706033470412 -61.8152674327544 -65.1622700567389 -67.4614225083181 -68.7469103036464 -70.4398220807507 -73.3570859758138 -76.0460398718472 -79.2525933182441 -80.9144262710634 -82.613817657931 -85.1413898453779 -88.4660020030407 -91.3129062224054 -93.662700441312 -94.8040618944685 -97.6616263342965 -99.1273872889979 -100.635292313726 -103.454396138006 -106.370467012411 -108.797794340742 -110.605181447313 -112.403076951393 -114.618504592372 -120.653847817425 -123.370745137429 -125.676997073444 -127.321349941777 -130.18104959444 -134.272685671519 -137.846371333029 -143.885471240711 -145.138525861376 -146.627621036667 -149.533866169972 -152.676745999954 -154.964200709961 -156.783232052038 -158.755899835364 -161.653085442676 -164.810792693337 -167.392460259697 -171.622850368483 -172.90923414367 -175.095737275037 -178.057618899356 -180.740553701433 -182.528866032062 -183.679469720383 -186.180473984108 -189.186844862931 -191.827865084632 -193.929256220602 -195.396543246915 -198.761872239381 -201.125502342445 -202.254306842211 -204.69562221431 -208.891101365026 -211.75272392707 -213.7040221441 -214.833878944846 -217.091823946072 -222.058578539419 -224.80056505597 -227.065735391324 -228.728764690987 -230.457355606903 -232.983979697434 -236.235110355921 -238.800229257613 -240.050465202613 -242.010705130323 -244.019659446564 -247.048790492701 -255.454854592028 -257.933247634283 -259.66339413652 -262.407873800278 -265.638960812104 -1.29538412293558 -7.45521906927996 -10.2050367704573 -16.3044920223376 -19.638847054518 -21.3480043988666 -24.575874848931 -26.448040639569 -28.6745038575109 -31.5063542459251 -35.6419966480978 -38.5106624092428 -41.5825829848295 -43.1671469140075 -45.9600598111411 -49.2734761662502 -53.2135658190531 -55.7103851691424 -57.401141565424 -59.6560006155762 -62.1095523170549 -65.558874564382 -67.82588699519 -69.125000553563 -70.8201396489803 -73.7893100271978 -76.4193291490363 -79.603028779699 -81.143495348237 -82.8298664736089 -85.3353819244798 -88.4986124541065 -91.38523660159 -93.7540351655148 -94.9070203199546 -97.7339842304351 -99.24099202185 -100.765490887076 -103.621921795197 -106.655698876039 -109.081761833234 -110.93201090563 -112.745900915695 -114.968643415553 -120.866253033107 -123.579131798441 -125.863068562501 -127.522572760525 -130.437843283182 -134.689679076727 -138.333776266407 -144.513899701463 -145.759118859728 -147.226973886003 -150.134099469094 -153.303968109397 -155.599784644063 -157.408273451741 -159.402052884871 -162.319855784384 -165.488161862452 -168.112972165442 -172.348215187742 -173.622577613524 -175.840187501922 -178.771308569047 -181.481083707096 -183.258982800822 -184.407303420168 -186.923245438614 -190.04446581989 -192.686820916896 -194.793107069864 -196.265619780538 -199.628681002022 -201.985420340076 -203.120928329112 -205.616682036148 -209.969495299132 -212.840088526617 -214.788516461878 -215.92315445484 -218.152676805607 -223.223474248483 -225.961119402447 -228.243404223007 -229.915019241709 -231.691615031996 -234.259651178756 -237.535173344758 -240.047556993781 -241.314298604872 -243.303255246428 -245.320079751303 -248.269060500881 -255.588701936799 -258.080573267121 -259.801891255393 -262.530070642046 -265.679190363421 -1.29681629770714 -7.48184340474518 -10.1557453207669 -16.1462898444256 -19.549075394666 -21.2476080561114 -24.5145936182132 -26.3881871898108 -28.5789780480496 -31.3777062534321 -35.6113637588366 -38.3985392516557 -41.455381901507 -43.0458647517179 -45.7842601454255 -49.117594840937 -53.1196631797847 -55.6077154159371 -57.3640153522169 -59.6425455108934 -62.1116539222163 -65.4339358563811 -67.7496121657609 -69.0421959735627 -70.7470600805299 -73.6671781948669 -76.2281059110753 -79.3674222833089 -80.9760945537493 -82.6428836236831 -85.1272307029543 -88.3750594735148 -91.2547467709743 -93.638700728692 -94.7917960398247 -97.6241529124214 -99.0657313658278 -100.57015316727 -103.447201674722 -106.413625967129 -108.867520216532 -110.673279150861 -112.458538190278 -114.703262925664 -120.59903594708 -123.273505660826 -125.610683431514 -127.264235377992 -130.149332502386 -134.319532486869 -137.869113345946 -143.994407703633 -145.246383570007 -146.735452265818 -149.645033279561 -152.810433336611 -155.104809787455 -156.910881277307 -158.897312940178 -161.842749540667 -165.039263494409 -167.633844619505 -171.935406709202 -173.216923356401 -175.4154130076 -178.440988875225 -181.154831822281 -182.94509103745 -184.087793943833 -186.622940669032 -189.643356281754 -192.256444541823 -194.338404048487 -195.79970706777 -199.277912527384 -201.638884624314 -202.764480267693 -205.209294238303 -209.544595589197 -212.37118002036 -214.31754552223 -215.438678956859 -217.749389299462 -222.855433089452 -225.596822539724 -227.872037006226 -229.537329782307 -231.275144614433 -233.864202965498 -237.044462939008 -239.601879950014 -240.86319267334 -242.826562520686 -244.811969259229 -247.797985900173 -255.16667295506 -257.63379018694 -259.374314314842 -262.104509812368 -265.202574813025 -1.29291548564663 -7.42790151375689 -10.0169789096062 -15.8420808003428 -19.208945636238 -20.9272178883733 -24.1645889888365 -26.0254331263273 -28.2176561791007 -31.0295751347258 -35.2323816196433 -38.0672718910724 -41.1455412406503 -42.7379234606918 -45.5032257897635 -48.7496017556705 -52.6350395837193 -55.1103221296403 -56.7916120729482 -59.0777268896228 -61.567154291514 -65.0305016467008 -67.3308991847985 -68.6279475477439 -70.3244178740446 -73.2453141942636 -75.8115115744036 -78.9302474545756 -80.5049350162531 -82.1905406124274 -84.6768625944062 -87.9270084189703 -90.7501010614865 -93.0980072156593 -94.2534050286685 -97.1343371071302 -98.5990207249182 -100.116576892232 -102.873735303709 -105.824282634782 -108.255927084219 -110.084462643841 -111.894810623959 -114.112451878468 -120.007362260724 -122.709700155896 -124.980148559774 -126.648814873635 -129.565505188706 -133.544666644477 -137.186601861883 -143.645001938685 -144.886774768527 -146.384075000606 -149.267554594981 -152.407964130719 -154.695771934973 -156.504402156328 -158.4766214608 -161.392254383883 -164.571924348354 -167.206638501085 -171.442980467499 -172.719453910817 -174.912695965704 -177.860118191726 -180.604703264623 -182.388006174984 -183.541239550593 -186.052555047525 -189.085184632554 -191.728393626982 -193.81691289628 -195.283150527088 -198.676662755111 -201.045601893197 -202.163298891945 -204.615229410628 -208.821320760494 -211.604207827574 -213.564063621823 -214.69047564366 -216.981794384763 -221.855793283006 -224.562980459403 -226.804172559864 -228.490683403886 -230.235395278019 -232.81025318486 -236.050126261118 -238.642077025628 -239.90596702511 -241.884375159587 -243.886879349592 -246.867653798602 -254.61759350871 -257.130575081998 -258.872126605938 -261.602027406849 -264.753058013906 -1.29609668141118 -7.50379854110586 -10.0908199222148 -16.474161892215 -19.8655402272936 -21.5772286224366 -24.8188091042493 -26.7145407877964 -28.8854837822747 -31.6682389876179 -35.8614431485275 -38.760638998187 -41.7972947023193 -43.3969295771399 -46.1422974863883 -49.4608043470618 -53.3518903073471 -55.8362197808729 -57.5501249435706 -59.8044029332776 -62.3131383056192 -65.7786400471883 -68.0773655492609 -69.3640208587652 -71.0454469741409 -74.0170000341386 -76.5904078513696 -79.7474290141243 -81.3458197020666 -83.0218757611313 -85.5147547377988 -88.7413105381034 -91.6125463482502 -93.9828290415418 -95.1291951274646 -97.9489528136592 -99.4098861614403 -100.897475952562 -103.751689691758 -106.791593297473 -109.203066939202 -111.039744852375 -112.857275209153 -115.112136635004 -121.501519573789 -124.191760286671 -126.489963931103 -128.139068263259 -130.955830412066 -135.054751477089 -138.68585823564 -145.080524854816 -146.324765725962 -147.783752028059 -150.705869758218 -153.893401752554 -156.198402002388 -157.99147183275 -159.980611566086 -162.865569720101 -166.038274129334 -168.646684412836 -172.837405010393 -174.114666715296 -176.354919403682 -179.275077232365 -181.98198207295 -183.770469363374 -184.917068027781 -187.42449749123 -190.453948304849 -193.084764990392 -195.144811186932 -196.610454098898 -199.970464397185 -202.320796559037 -203.457974423697 -205.86847285503 -210.166674116225 -213.037709673614 -215.007498909134 -216.137287421797 -218.386637653715 -223.423838857632 -226.138285448316 -228.405510899578 -230.075659847709 -231.820215788812 -234.359968173967 -237.58013120391 -240.16013941928 -241.426457141458 -243.382252252998 -245.42007785574 -248.352400122057 -256.230988037394 -258.706431696015 -260.44669771708 -263.184327691562 -266.313316669285 -1.29349870794492 -7.45188546125543 -10.136943054705 -16.1120835576225 -19.4912892531789 -21.1935459844505 -24.4542956934168 -26.3369074282692 -28.5083898113848 -31.3294632195387 -35.4212835430722 -38.2736688175371 -41.2543009501189 -42.8552691594571 -45.6729706246002 -49.0129414801757 -53.0154915067164 -55.4765250408033 -57.2244516382766 -59.4627609366219 -61.9960049044985 -65.2687427980174 -67.5490500824551 -68.84661743009 -70.5534211517314 -73.4900245720145 -76.1407417307281 -79.3734816490536 -80.9955943165583 -82.6765414208764 -85.1439595460678 -88.3690702924592 -91.2082933617618 -93.5341269559956 -94.6768742032456 -97.5193796015392 -98.9525675997638 -100.472633320681 -103.274794025766 -106.277942632738 -108.651841088159 -110.45379826262 -112.250968460175 -114.467913044887 -120.438903838393 -123.152721500316 -125.437168607399 -127.064875671913 -129.953765741677 -133.939730267907 -137.567493548231 -143.935582972516 -145.178713998318 -146.671192834356 -149.624279195475 -152.741670783001 -155.027152544954 -156.837843911566 -158.836471902242 -161.747057454853 -164.933272010186 -167.570626720472 -171.890050070974 -173.165615146346 -175.350019948079 -178.308298373132 -181.047301303118 -182.839532705197 -183.987466559151 -186.489400347915 -189.44122174726 -192.05251708188 -194.15869098958 -195.638597683036 -199.089138942698 -201.45149337478 -202.580817849498 -205.012893625968 -209.234237936911 -212.032075156619 -213.980620054721 -215.102274487597 -217.387136100699 -222.487653349965 -225.212626195599 -227.460102636142 -229.142486487057 -230.905429635984 -233.478033545331 -236.604796496612 -239.130492954912 -240.393528131078 -242.335724668908 -244.352907733164 -247.341468102654 -254.926847090677 -257.438636645386 -259.165609440748 -261.888691780981 -265.013336560435 -1.29688761245165 -7.43744677238401 -10.0225644652815 -16.1274420279059 -19.5551385110467 -21.2649504747379 -24.5175388512155 -26.3839571899393 -28.5647332547143 -31.3938646158094 -35.5333396720159 -38.3543841276054 -41.4016602182731 -42.9936544055133 -45.7626356536663 -49.0627638925342 -52.9428857263733 -55.3820108264339 -57.1032895902633 -59.3501470262671 -61.8784410480301 -65.1904457557514 -67.4496994848328 -68.7420491366484 -70.42180958434 -73.3682669688994 -75.9308965321918 -79.1299919198529 -80.7641556102702 -82.4363251789062 -84.9290772987971 -88.1096072318697 -90.996766983406 -93.3440086179126 -94.4872622134746 -97.3094047033411 -98.7498186440212 -100.258211347076 -103.091750966409 -106.016685006994 -108.430037254144 -110.275465952437 -112.088299719357 -114.332225903626 -120.253441431528 -122.983739430199 -125.252298428072 -126.886332251159 -129.774831114496 -133.846423178765 -137.451709384579 -143.791282111463 -145.036749453905 -146.486126545786 -149.363575762918 -152.527239311984 -154.832499644892 -156.645217356093 -158.630840927697 -161.521130280835 -164.70311483896 -167.313426015062 -171.572860499281 -172.84980271492 -175.034623867681 -178.044706902998 -180.791439498475 -182.575969810065 -183.721353960567 -186.191069759293 -189.156450311342 -191.845894147998 -193.949259660617 -195.417728100984 -198.847931950017 -201.179593676402 -202.30682142766 -204.746158776441 -209.136093640194 -212.017039098746 -214.010749879127 -215.141061488826 -217.435068380414 -222.463846559889 -225.210267064454 -227.443254763961 -229.110322848486 -230.865090887578 -233.441300138876 -236.609611975989 -239.140055006435 -240.398802409095 -242.357711711548 -244.354526085465 -247.304616512353 -254.671087660947 -257.194420348504 -258.933174528955 -261.666279853207 -264.853679355042 -1.29478927761937 -7.43701092083572 -10.1122450617411 -16.102901024226 -19.4555647002669 -21.1739878935919 -24.441775084124 -26.3070413320289 -28.5089977926016 -31.2939617735629 -35.5096043524462 -38.3620546611206 -41.3749814957346 -42.9755396238931 -45.7639411995472 -49.1108827541556 -53.0529487628097 -55.5014559636091 -57.2206714932352 -59.5413026407623 -62.0278221314747 -65.3861217345932 -67.6415375289603 -68.9383185347044 -70.6192776720588 -73.5710772073394 -76.1267465755239 -79.3224638235408 -80.9286946959419 -82.594051722114 -85.069491426682 -88.2406303569848 -91.0452666726995 -93.3673691133628 -94.5145326147396 -97.3411953066323 -98.801408845229 -100.304968364108 -103.124344086583 -106.115335274228 -108.544671960975 -110.367722371808 -112.167276386792 -114.395890735699 -120.31372543774 -123.029781356226 -125.373200876836 -127.024546644956 -129.875650737139 -133.949489330742 -137.503284319862 -143.782834734243 -145.038810021761 -146.514295141192 -149.442938366398 -152.58279248506 -154.876095666511 -156.677269643398 -158.643113938162 -161.537450801131 -164.655534030159 -167.270983075967 -171.392880664838 -172.678417659657 -174.887171718398 -177.811983362327 -180.532969109729 -182.320772381367 -183.468173642679 -186.000542962435 -189.065547597124 -191.670811868214 -193.748112209705 -195.217726479889 -198.676571091391 -200.985617806305 -202.125801043395 -204.522622469238 -208.638108699739 -211.460680840916 -213.433478699438 -214.556479062126 -216.845620243364 -221.74404014512 -224.474872442379 -226.749972872708 -228.421779078983 -230.173321009416 -232.685417683672 -235.863699506638 -238.37114230887 -239.628899864913 -241.589624573341 -243.553439263687 -246.533227751466 -254.114641689136 -256.611314599512 -258.347545094872 -261.138016180923 -264.27397017675 -1.29618334571578 -7.45581731119459 -10.0667560386793 -16.2412213222679 -19.5943887684453 -21.2999865767472 -24.5796707266022 -26.4310520746975 -28.6271081578571 -31.4394027390257 -35.5591939272741 -38.3981058366446 -41.4452626154848 -43.0484738188017 -45.8455230541826 -49.2291364869087 -53.2127167977483 -55.6623364104652 -57.3946097810315 -59.6511243462965 -62.0943448783732 -65.5884586936846 -67.8887598385079 -69.177634345108 -70.8673141324077 -73.764607320006 -76.3016520252416 -79.4532076599695 -81.0282364396775 -82.7137028388188 -85.1938787821526 -88.3560376470378 -91.1652442644477 -93.5114991169683 -94.6642976053912 -97.4643451365715 -98.8875128990884 -100.375602873476 -103.167873549843 -106.077671876244 -108.523860144364 -110.345899619757 -112.147640092143 -114.38105238461 -120.173840459539 -122.870858868328 -125.20134205504 -126.842788751701 -129.738913064166 -133.867378584152 -137.500545466691 -143.980952558121 -145.224031622663 -146.719325984327 -149.67760893667 -152.854326247201 -155.153228750801 -156.971377403681 -158.915869538108 -161.811700742627 -165.051105586271 -167.637728907184 -171.83277234339 -173.110612530773 -175.302884998654 -178.248509081733 -180.994468595055 -182.803015460049 -183.948913607006 -186.481957648788 -189.509041441142 -192.139823754497 -194.23104226444 -195.709636037021 -199.100223250302 -201.439798402324 -202.566285349647 -204.964960635966 -209.236135504505 -212.080822884831 -214.051997673856 -215.191731065879 -217.48392387526 -222.60142968144 -225.36236779777 -227.642198787445 -229.312607088278 -231.068604259313 -233.647531980552 -236.877664917434 -239.433785052594 -240.700076443948 -242.641461197271 -244.630444705005 -247.569494377624 -254.895054745949 -257.374729791945 -259.106455388466 -261.788909473253 -264.95824733015 -1.29661167640215 -7.49633382812017 -10.068856995869 -15.9743514737065 -19.3226919639911 -21.0192116403957 -24.3508562295599 -26.2026446481797 -28.4077838158341 -31.2008308767313 -35.3391839591857 -38.2064613192646 -41.1801158746768 -42.7864345611112 -45.6283427257516 -48.9597888119017 -52.9415697225222 -55.4023341784129 -57.1208787640433 -59.386427566224 -61.9329324120323 -65.3330523336188 -67.649860920696 -68.942908533308 -70.667384926885 -73.5815573060347 -76.2061686925902 -79.3707120024245 -80.9770151134296 -82.6401310976116 -85.1413085668939 -88.3093514566909 -91.1699296605032 -93.5243101632186 -94.6757217522687 -97.5452942293804 -99.0008387777213 -100.505625291414 -103.328606361218 -106.291703856963 -108.714613774317 -110.536121739891 -112.347227597964 -114.596204543321 -120.520958079547 -123.230297586859 -125.515991153111 -127.16733310048 -130.055155903296 -134.230202647436 -137.83966046506 -143.970158796524 -145.214299782147 -146.681427281638 -149.541363418696 -152.677240365245 -155.008461795393 -156.815280027131 -158.793484449787 -161.736240796442 -164.948106271522 -167.57431714612 -171.831041489849 -173.113642557158 -175.315116052357 -178.334716580612 -181.085726918541 -182.872656237584 -184.020229441338 -186.544636968707 -189.539531922349 -192.162103189319 -194.213004390024 -195.684072029908 -199.051447960475 -201.385450214929 -202.511009868981 -204.969765580086 -209.287559729389 -212.166504599527 -214.097717582099 -215.227488340187 -217.493264132053 -222.351162202149 -225.085021576566 -227.369360489415 -229.026539893539 -230.781056973089 -233.317724930995 -236.497309161571 -239.014876615184 -240.253557223271 -242.22696485036 -244.22780237335 -247.179218933815 -255.504298254689 -257.975811017564 -259.695409711056 -262.419167658311 -265.5954721148 -1.29752005755087 -7.43354769428448 -10.0273569185927 -16.1062048183665 -19.3743743189721 -21.0820785076212 -24.369879124144 -26.246822508287 -28.4448117141901 -31.2480557468512 -35.3545947520885 -38.1958391467691 -41.2151951597428 -42.8075128275778 -45.6002779320612 -48.9238710655899 -52.8434480492489 -55.3305616266663 -57.0246752880236 -59.3096950752011 -61.7976436997734 -65.2226596274455 -67.505968749929 -68.7946660289268 -70.4898839384322 -73.4059689955395 -76.0607478447992 -79.2877397726304 -80.9333673150698 -82.6183573126465 -85.0782193138273 -88.2414407242298 -91.0975258743302 -93.4235797575505 -94.5604327441426 -97.4145934171131 -98.8456118893479 -100.369274114135 -103.176983162515 -106.136153339857 -108.562506027281 -110.388851979951 -112.194084430991 -114.439579141063 -120.484680381655 -123.203992656872 -125.518786412897 -127.169679935394 -130.023809475189 -134.045562774813 -137.661897071372 -143.971240892443 -145.224973641786 -146.699049914151 -149.630928446706 -152.812679364525 -155.137689448867 -156.936602646288 -158.902269052768 -161.860973185743 -165.024546197008 -167.657727439841 -171.945943343172 -173.224595190645 -175.438037296902 -178.334570260898 -181.050052608963 -182.825775182973 -183.976149711468 -186.488578722102 -189.468512651798 -192.130052568061 -194.254053793261 -195.736963765746 -199.125536552508 -201.480494815658 -202.604865174478 -205.028962852917 -209.259189622269 -212.042480187525 -214.000710117656 -215.128879191078 -217.395892634042 -222.429169429813 -225.138424791948 -227.467190472098 -229.139937236634 -230.924579332593 -233.495243343367 -236.658055141481 -239.190008739242 -240.451725462668 -242.422537171963 -244.428441212002 -247.421393684971 -254.885320345102 -257.352195707893 -259.080045597843 -261.871750572592 -265.036375702309 -1.29665531956303 -7.39130660081559 -10.153589603715 -16.0716176621986 -19.45112843483 -21.1451106557241 -24.480045414208 -26.3256660012726 -28.5179437534133 -31.3369406636512 -35.3848897758677 -38.1933232090728 -41.2340577595008 -42.8158406398411 -45.6019019258546 -48.8402797182763 -52.7920469913934 -55.2584463509831 -56.9365017832257 -59.1737571272854 -61.6269087650051 -64.9275275132773 -67.2290506898576 -68.524176015591 -70.2069609078149 -73.1297645710221 -75.7290406876114 -78.9466828714853 -80.6406031585264 -82.3050498808002 -84.8392786640655 -88.1297951251816 -91.0089759568166 -93.349535434665 -94.488679509051 -97.2813458628714 -98.7407632474265 -100.239272880741 -103.013446589011 -105.976520929187 -108.413406617456 -110.238153381051 -112.038680846446 -114.256276483093 -120.256172880116 -122.915849065922 -125.212216747469 -126.863236795497 -129.738088903273 -133.832380978463 -137.404118539293 -143.758578954151 -145.00350301539 -146.488680577821 -149.440663843588 -152.580375605862 -154.89185973641 -156.706794304709 -158.702470936338 -161.543919261383 -164.70861369077 -167.365503231375 -171.677656143161 -172.954871218576 -175.168842944451 -178.065959576872 -180.790090499214 -182.595815987471 -183.742328916318 -186.243529590616 -189.243620799622 -191.906183162942 -193.980481141745 -195.461937005623 -198.89468576757 -201.202603644527 -202.339417738803 -204.751983731558 -209.09973113041 -211.977220831609 -213.944710379742 -215.064259166555 -217.310252311884 -222.399110515686 -225.169323806323 -227.4130625484 -229.071328183844 -230.808681761647 -233.376646262827 -236.529937076037 -239.029906247538 -240.282713170043 -242.261115222919 -244.237701092962 -247.202278931862 -254.601450974744 -257.107076045829 -258.835000169912 -261.516742156241 -264.645381313349 -1.29304101156301 -7.43882472002381 -10.1753276888375 -16.2833367745885 -19.6866698341863 -21.4006873359746 -24.6768529927683 -26.5082321214525 -28.7281855608881 -31.5822290171873 -35.7898227697263 -38.6735091710392 -41.6687418442415 -43.2566588378895 -46.0549445236039 -49.4147393950424 -53.3571383474054 -55.9018393894484 -57.6448152256269 -59.9074162131706 -62.3727792793347 -65.8200480055268 -68.103357923536 -69.3971030348981 -71.0936467501402 -73.9872620284501 -76.4945725267333 -79.660537457592 -81.2590774564012 -82.9261184398417 -85.3880531061392 -88.6322170078652 -91.4565785946264 -93.7984096609301 -94.9440828297262 -97.853038781392 -99.3371144295652 -100.840145111414 -103.674718776818 -106.626308491652 -109.052970933904 -110.898266512972 -112.716160581258 -114.912776122015 -121.055668964582 -123.754298094988 -126.066227348219 -127.717077763318 -130.637129175696 -134.792200546115 -138.407932506823 -144.589084666105 -145.839493189262 -147.290628782711 -150.172012625667 -153.352779288421 -155.650859557961 -157.455243021783 -159.440599053577 -162.301196634284 -165.437219131662 -168.062961166158 -172.240391795056 -173.519626952041 -175.691414525732 -178.740718461433 -181.461988393708 -183.268664630285 -184.414533903036 -186.876712477478 -189.812703361599 -192.438634386347 -194.540696059203 -196.004793237966 -199.411985222281 -201.763429309685 -202.898816527257 -205.348749094594 -209.668752378195 -212.485802269809 -214.456513405274 -215.577112301933 -217.836964249551 -222.936393827405 -225.683775708551 -227.976647719294 -229.656403939827 -231.452223299712 -234.029745457434 -237.254814812919 -239.824029373828 -241.082109268498 -243.043708351196 -245.053197184429 -247.976373763552 -255.518696936141 -258.035531900762 -259.765609044661 -262.475733213643 -265.694402855928 -1.29504539602862 -7.39597994387124 -10.061168659651 -15.727866894131 -19.047540056504 -20.7553335084998 -23.9518307307017 -25.8057812558847 -27.9754419401909 -30.764907878692 -34.9476212510489 -37.7710876694344 -40.7782450448944 -42.3671880260089 -45.1536588102125 -48.5377213364288 -52.4561651820764 -54.9426012381392 -56.6658052100631 -58.8951772444194 -61.3595180261984 -64.7601261004366 -67.0539028483684 -68.3532904268402 -70.0752016118992 -73.0349115994118 -75.8573319495795 -78.9623311372327 -80.5959438223357 -82.2654546005728 -84.744305490354 -87.9266409272912 -90.7709475275087 -93.1121938793526 -94.2607873052134 -97.1801392748096 -98.6651150211421 -100.183273242046 -103.020867826834 -106.012126551414 -108.446873565033 -110.26097766133 -112.061844660014 -114.273428629159 -120.297057579163 -123.001735312509 -125.290022664494 -126.932965017122 -129.80165486639 -133.959651658285 -137.520412705376 -143.616211222369 -144.859164365724 -146.344742839712 -149.286297041099 -152.393132611097 -154.655737534065 -156.464638436472 -158.419436901294 -161.283667305745 -164.461735322043 -167.017404843818 -171.32209130486 -172.605547365674 -174.799958451968 -177.791027291677 -180.529714723298 -182.328155934127 -183.474183818751 -185.982659153688 -189.035054856648 -191.674982200161 -193.785840121077 -195.256143410461 -198.639562008714 -200.994005422751 -202.127088910786 -204.55830025347 -208.773633941817 -211.604853493147 -213.56766835152 -214.693532311317 -216.959176942785 -222.085752976813 -224.880230796272 -227.160872303142 -228.837729431398 -230.598636929514 -233.190101695736 -236.473370888895 -239.011280170976 -240.26855749438 -242.25180695229 -244.244880974359 -247.236012904394 -254.429469944529 -256.9006088848 -258.632319527838 -261.353981957339 -264.495122138629 -1.2960803818511 -7.42981449297814 -10.1990965152613 -16.3366263885368 -19.7454947618366 -21.4603815830921 -24.6404204773348 -26.5211301868596 -28.7168921628627 -31.5071778138055 -35.6640409106397 -38.5213197179 -41.5150353322902 -43.1078961950469 -45.8703379331633 -49.2060921620763 -53.1503651205776 -55.6159323156624 -57.3517157839452 -59.6075094158461 -62.1605763733819 -65.480955153932 -67.7703016879809 -69.0730451348574 -70.77187660994 -73.6945427477802 -76.2946556071695 -79.5933489670454 -81.2501042769299 -82.9255337583456 -85.3905666094784 -88.6619442031476 -91.5128981739491 -93.8825435625674 -95.029281625001 -97.8568541052381 -99.3032611562172 -100.801999528425 -103.594338683166 -106.566716484343 -108.970935018403 -110.794225167722 -112.598436913616 -114.808566260804 -120.671175245882 -123.338837632337 -125.666578134395 -127.320058582279 -130.215524570359 -134.257133779617 -137.847287529109 -143.932619094722 -145.177885004567 -146.642631621346 -149.570603373398 -152.700330045167 -155.011095138783 -156.816141262192 -158.821795276003 -161.767981695141 -164.950520575276 -167.578736730493 -171.891523219717 -173.167957442833 -175.410615292095 -178.333518934122 -181.052696288429 -182.816606507977 -183.961890884292 -186.459955250739 -189.458746836264 -192.077532364846 -194.169184493102 -195.637988033412 -199.055577426658 -201.392301875181 -202.534891095773 -204.942561204432 -209.330609834976 -212.163781284157 -214.093100778715 -215.221311756951 -217.523434521686 -222.578509070893 -225.340401372218 -227.629364707247 -229.310560589442 -231.046284627721 -233.663572296934 -236.921422166443 -239.483327927768 -240.734307017966 -242.706755934446 -244.686172176938 -247.637715307793 -254.945172868068 -257.438551737354 -259.172305772839 -261.859675817557 -265.005408284916 -1.29412857702102 -7.44582138080698 -10.0703049056295 -16.0037926997041 -19.4265203304874 -21.131326616765 -24.385173347091 -26.2645623308918 -28.4418648403883 -31.2157461318298 -35.2963073656095 -38.1402601061774 -41.146483948846 -42.734562839084 -45.4826299894232 -48.892536509084 -52.8477851402382 -55.3306720329019 -57.097627207334 -59.3236115093623 -61.8147532274613 -65.2010435099174 -67.5132506171092 -68.8107671036323 -70.5170886576993 -73.4755514747006 -76.0784143927165 -79.2727239286878 -80.8631190678362 -82.5452858993001 -85.0404480180454 -88.1797856980599 -91.042936194721 -93.3853363975342 -94.5333564016537 -97.3954796681388 -98.8483236223683 -100.364735017732 -103.15303907441 -106.109907997401 -108.579734791205 -110.392532700857 -112.202368682989 -114.457397285302 -120.756909934875 -123.44708982897 -125.794423934293 -127.454384644267 -130.386926581123 -134.437625539225 -138.031508264663 -144.477255904398 -145.733050879692 -147.19841165222 -150.064167182132 -153.212104687162 -155.525536465325 -157.341098129339 -159.310872464071 -162.24822508268 -165.42013509515 -168.017546570226 -172.311967859982 -173.595066018192 -175.809599596937 -178.788556592088 -181.554830704866 -183.348425088729 -184.49494605001 -187.014777911198 -190.047554415104 -192.671736258211 -194.744904590086 -196.213502035897 -199.613883529568 -201.953149006512 -203.090535136672 -205.495379076609 -209.821443653269 -212.706407235542 -214.640090230937 -215.760718756597 -218.040952621065 -223.067791826626 -225.786800911122 -228.038273740069 -229.701104781856 -231.438771059171 -234.035192873541 -237.244449838896 -239.786543207162 -241.054482348816 -243.031602650587 -245.021738218065 -248.005795648121 -255.25440272747 -257.774489135902 -259.499080100824 -262.223103527868 -265.474073180682 -1.29463679066574 -7.46428648966738 -10.1627241686991 -16.5701859196416 -19.9300428589256 -21.6441451424966 -24.9814725638731 -26.8181311767848 -29.0121176644177 -31.7815693961646 -35.9318862923046 -38.8178278955621 -41.8474646979552 -43.435399938229 -46.2378751653988 -49.5569578984583 -53.4776866999342 -55.9257447896624 -57.6155225000339 -59.8761131968576 -62.4225079848586 -65.6458889393154 -67.9217246847157 -69.2147299207958 -70.9116404411342 -73.8381921999604 -76.4825022026688 -79.7657367305246 -81.3762208174421 -83.0731299243395 -85.5653132459687 -88.6931390470931 -91.4768942712698 -93.8433206817233 -94.9852800486038 -97.8235273538946 -99.2758039958216 -100.797461038211 -103.596009799797 -106.521775024194 -108.951867061573 -110.775580651452 -112.58344994597 -114.832476097411 -120.680651275409 -123.359438846817 -125.662059587324 -127.311859409572 -130.187081363114 -134.290562554059 -137.964583345834 -143.934191269614 -145.189788979123 -146.660598898821 -149.581292791149 -152.679618777284 -154.992855832644 -156.794226515631 -158.759599690638 -161.640610870915 -164.862453478025 -167.471834674275 -171.709985777025 -172.996331817609 -175.194215192261 -178.130673088747 -180.839922215941 -182.645569067252 -183.797508856232 -186.266604930785 -189.30508763729 -191.968193232847 -194.061245203466 -195.525322799508 -199.054479761072 -201.411153038628 -202.542382297774 -204.930821359486 -209.223492747668 -212.075295213353 -214.02465476281 -215.149714616709 -217.444291932559 -222.657392082118 -225.39315645694 -227.662131335108 -229.346492937195 -231.110608565936 -233.674933828495 -236.831944553811 -239.36420992221 -240.627925060083 -242.595082870638 -244.610674132103 -247.549478787222 -255.440080018736 -257.913215219328 -259.644630338687 -262.291990509445 -265.384511451105 -1.29312935991382 -7.42639682050249 -10.1081280880536 -16.0828768451532 -19.4553677515417 -21.1631421334281 -24.4936899564891 -26.3796546334764 -28.5630807766464 -31.3482312828673 -35.5184827575566 -38.3849046972612 -41.4376384862546 -43.0223894585504 -45.8011599650678 -49.0890039387012 -52.8835610678606 -55.3226559849318 -57.0619443486228 -59.3468458487476 -61.8545314084513 -65.2419300184941 -67.5573882454466 -68.850556039542 -70.5294167683897 -73.5464014680406 -76.1218932667798 -79.3357297768437 -80.8966425619699 -82.5734162641493 -85.0868902574746 -88.2206576798721 -91.046035875639 -93.4437990041443 -94.5892483250333 -97.4713901951192 -98.9365995166289 -100.464149440558 -103.228753151804 -106.210404069111 -108.635104061051 -110.471755736172 -112.286068859348 -114.583495930179 -120.500411567161 -123.23872698841 -125.539424606584 -127.200472737523 -130.014891404668 -134.108921190852 -137.776198335883 -144.306725489237 -145.568608396669 -147.037294507874 -149.99003549453 -153.122451356415 -155.422319367403 -157.244690217627 -159.23179618007 -162.130111668712 -165.302264609429 -167.96154074728 -172.237033646301 -173.514815519066 -175.722058767639 -178.679838868402 -181.415546368137 -183.207740876731 -184.360403779156 -186.891268619763 -189.880786561598 -192.472522044802 -194.593097502276 -196.058616313545 -199.439359030393 -201.743348776004 -202.870493413508 -205.312715999695 -209.689065981028 -212.496656221883 -214.47556019601 -215.600777900671 -217.892157675286 -222.95257518392 -225.665190725529 -227.951541097942 -229.620753500432 -231.373715435169 -233.953919304697 -237.148697408599 -239.672611099598 -240.936429224999 -242.913205511834 -244.916882081078 -247.87317979242 -255.028415701602 -257.53142490719 -259.273891802947 -262.068413897303 -265.254391083342 -1.29464328231709 -7.49290740633784 -10.1482307441463 -16.5534049545152 -19.9095387133048 -21.6172090421886 -24.8442040729021 -26.6853009982806 -28.891748769319 -31.6574706302683 -35.7568101847275 -38.6198258505435 -41.6671999812609 -43.2692224060729 -46.0846201201397 -49.3847653984843 -53.2632481740427 -55.7640017585042 -57.4372057361795 -59.7006070913868 -62.1699509355659 -65.5901290545861 -67.8762596350557 -69.1751189252377 -70.8946674858634 -73.8009175156199 -76.353626707326 -79.5742927280134 -81.2036791284438 -82.8703647005023 -85.3390622377437 -88.5470581535657 -91.4165320922731 -93.7914000827135 -94.9397606797293 -97.8202513569615 -99.2829083643351 -100.783730724139 -103.612933479792 -106.574875162349 -108.973943707895 -110.802781129879 -112.603621258785 -114.836464091277 -120.837298513127 -123.57348289164 -125.883863507082 -127.540650778417 -130.443023995855 -134.50773615846 -138.146303279316 -144.198770435819 -145.450606241631 -146.913429461011 -149.803993859285 -152.91107101815 -155.228943844065 -157.03309900118 -158.996762381678 -161.922233612165 -165.113473146291 -167.723569608677 -171.900226871257 -173.177361708159 -175.387544875484 -178.289124449712 -181.006285035703 -182.802727100361 -183.948487180694 -186.452288256375 -189.42172239172 -192.006992898589 -194.148911893549 -195.62675670646 -199.085549952584 -201.421906870267 -202.549187008864 -204.956356621576 -209.194337350757 -212.009512116087 -213.955484928613 -215.083566833791 -217.369517912872 -222.313818405014 -225.098272454775 -227.351654858215 -229.006521198911 -230.726278089023 -233.279038422945 -236.440877997966 -238.951170360546 -240.208318642513 -242.170698162235 -244.177947830183 -247.114711623872 -254.416683640624 -256.948527970317 -258.675508106738 -261.437033699863 -264.64164079563 -1.29572740646239 -7.50762257587118 -10.1820611244403 -16.3126485912875 -19.686576240497 -21.3952188744551 -24.7254551445679 -26.5398646973481 -28.7237921599848 -31.5093605863781 -35.5993708759439 -38.4831990930564 -41.5207242862469 -43.1068151320455 -45.8724518155081 -49.1859343607288 -53.1044477758537 -55.5489814148042 -57.3518305259983 -59.5700293441663 -62.1067217076778 -65.4148497353731 -67.7167320201928 -69.0148739051746 -70.7129273704705 -73.6232686296525 -76.1146588291433 -79.345230949076 -80.9836491288492 -82.6521682664561 -85.1645314646089 -88.3332862979148 -91.2026384742358 -93.5339811370605 -94.6757453350794 -97.5147913585052 -98.9363962396733 -100.44168234305 -103.235636543952 -106.199117121601 -108.668581177638 -110.50103336426 -112.30445629357 -114.539464748236 -120.216899582894 -122.917569109334 -125.221278818923 -126.886709802499 -129.764485179441 -133.756547323058 -137.427427240962 -143.673191741245 -144.915127708725 -146.364283315507 -149.366128375975 -152.436964642451 -154.758261537468 -156.566605629996 -158.568280346129 -161.41715148051 -164.644030888933 -167.268110976264 -171.568206409175 -172.8561955336 -175.011688480697 -177.926460770386 -180.62961443118 -182.404683838938 -183.552072067073 -186.02571894662 -189.060324263163 -191.668185332957 -193.776982923673 -195.253486566518 -198.621330276249 -200.975169556629 -202.109526780636 -204.569048470358 -208.849828318459 -211.720038559978 -213.728505267475 -214.855346780021 -217.131309294629 -222.152557992555 -224.902719275855 -227.15970699549 -228.833313836632 -230.616632009841 -233.163230889891 -236.386885641365 -238.903189003702 -240.15577730887 -242.141071355477 -244.122058837896 -247.087956851046 -254.464037973139 -256.948585702511 -258.690181136763 -261.449030447579 -264.670889103963 -1.29455178768634 -7.42204522471731 -10.0300163032978 -15.893292721859 -19.2353528840653 -20.9451744903283 -24.1344178116252 -25.9766730942621 -28.1543587953204 -30.9698479574856 -35.0802001466238 -37.9785834596133 -41.06749485638 -42.6624003680038 -45.4302588359635 -48.7423275248388 -52.6282738218286 -55.0988545392364 -56.8220872145936 -59.1200767763409 -61.6529616463319 -65.0073302871709 -67.2549369453893 -68.5546623187578 -70.2362722591409 -73.1354185964496 -75.6590362238742 -78.7776376485388 -80.4036091582906 -82.0841791126647 -84.5702187298208 -87.806149476173 -90.6335738904463 -92.9849841236423 -94.1198777847376 -97.0250581203842 -98.4716484658135 -99.9794942109423 -102.753032245796 -105.702689651252 -108.141594975222 -109.975521904977 -111.784435600082 -114.005682026532 -119.951030793946 -122.611549826038 -124.953302601936 -126.617127259838 -129.496735728172 -133.612712868788 -137.287320027291 -143.299974857087 -144.555601087244 -146.018649608614 -148.916552012805 -152.047675536354 -154.333635109291 -156.143232105386 -158.109301314643 -160.962477430012 -164.167942066584 -166.831746916318 -171.099747185329 -172.379222297217 -174.624276523816 -177.514236255929 -180.259356440672 -182.031736808653 -183.175375150164 -185.706421754226 -188.661354884963 -191.317994903274 -193.421374746902 -194.893527884013 -198.300280966762 -200.66728734857 -201.799134174217 -204.194050395694 -208.532951621564 -211.351846052202 -213.334376606455 -214.45296311798 -216.751118472668 -221.629728982403 -224.353259343762 -226.671978074824 -228.354037176928 -230.134784992046 -232.714923434617 -235.939409352933 -238.481973455745 -239.743604168971 -241.692095626642 -243.684418384612 -246.619434050751 -254.182785104897 -256.697156725957 -258.440137490554 -261.122312603635 -264.294416818003 -1.29355712870486 -7.35506519272976 -9.89764440214162 -16.156411430279 -19.5269979089517 -21.2449483413476 -24.570692355641 -26.4092987680599 -28.6003811947413 -31.3905879881633 -35.6500377587302 -38.4973441937653 -41.5800856035678 -43.1820564926956 -45.9388973182516 -49.3053293350639 -53.2096431866094 -55.7416525357573 -57.4345721335884 -59.6910779826806 -62.2207081287539 -65.5434546171557 -67.831634555157 -69.1243273303774 -70.8574563591221 -73.8305425613641 -76.3092209729161 -79.450710011841 -81.0766961255212 -82.7593091514548 -85.2582525177057 -88.5191329100383 -91.3626716361075 -93.7156637924787 -94.8603430286499 -97.7327622473456 -99.2009051723306 -100.715376999964 -103.482826862891 -106.405885917484 -108.826557525027 -110.675068650277 -112.492870159963 -114.729823481128 -120.554070280279 -123.28377882416 -125.578315174053 -127.241152735987 -130.107863140581 -134.221404810215 -137.909259141897 -143.942353759122 -145.196571444757 -146.66906738506 -149.578105098803 -152.692685276216 -155.017762527392 -156.822475474154 -158.778980876156 -161.705202815754 -164.886555019943 -167.526954952147 -171.779854899586 -173.060469344074 -175.257457271302 -178.266716987533 -181.017131152969 -182.800510937599 -183.943483365162 -186.42669345498 -189.462620456916 -192.097701575342 -194.195543541456 -195.675359272335 -199.104013582289 -201.472157805307 -202.600643024704 -204.987174902294 -209.348511373716 -212.193670821464 -214.165224774331 -215.294912949656 -217.581471785591 -222.440404102903 -225.214654789754 -227.52632474443 -229.197553491769 -230.964779740311 -233.555443894549 -236.731852939771 -239.251227694556 -240.502665774086 -242.451404804654 -244.42916469555 -247.417473933186 -254.530333480292 -257.043679818237 -258.77422651952 -261.462835259456 -264.678627301418 -1.295880561396 -7.41246325089321 -10.0645718514596 -15.929854777229 -19.2537025024941 -20.9707648386406 -24.2598986686616 -26.1007050409831 -28.2694690801762 -31.0843386599099 -35.0154262264708 -37.8935880367144 -40.8836067651871 -42.4899982047386 -45.254817136407 -48.5339782370149 -52.438967376967 -54.9435751899246 -56.637610681432 -58.8828972812777 -61.3115628431887 -64.6604659652539 -66.9413228951237 -68.2382916665276 -69.93821954931 -72.8266139781609 -75.3686877048258 -78.5374753599532 -80.1666454569189 -81.8745993474908 -84.3784365290965 -87.5560875000137 -90.4322567352852 -92.7870587235475 -93.9290757571563 -96.7940794274501 -98.2311622138651 -99.7715002226675 -102.55336473808 -105.479942233927 -107.890784194429 -109.718540263695 -111.527769285009 -113.753024434142 -119.563113020361 -122.315510105771 -124.594959235567 -126.233148262 -129.065515414806 -133.184550739812 -136.846131423046 -143.105724577424 -144.351920701946 -145.825687289387 -148.773095268113 -151.939963634621 -154.240272894226 -156.045739852086 -158.010512199918 -160.942037451708 -164.058698178459 -166.657199422079 -170.878666383898 -172.163522705366 -174.358272621656 -177.368908719417 -180.070942713421 -181.885055986692 -183.035637300566 -185.582925291648 -188.586079172077 -191.207394246908 -193.316425899792 -194.790646833864 -198.234211908515 -200.583593163281 -201.71564998228 -204.164750688156 -208.385259140145 -211.176085775251 -213.139802612132 -214.258041424552 -216.570812041799 -221.673668960897 -224.419297733858 -226.694362150708 -228.383339134298 -230.146327124114 -232.716346936313 -235.883392690492 -238.460549381811 -239.718518947349 -241.685212547979 -243.689044608472 -246.615229782976 -253.830540593475 -256.344470928793 -258.074261266023 -260.816533885312 -263.953104025705 -1.29483587816805 -7.43932805381561 -10.1296066535435 -16.0360014133013 -19.4841384325759 -21.2059149337131 -24.4815687829398 -26.3279572275815 -28.5176514514226 -31.3449393811864 -35.5402430259354 -38.4042362764639 -41.4496690410267 -43.0403109306805 -45.8340182941878 -49.1506183461449 -53.0817179211072 -55.5625076660967 -57.228450129344 -59.5082803591852 -61.9790025070753 -65.4010276407574 -67.66196351313 -68.9576278003804 -70.642142706672 -73.6290335126384 -76.1735335576335 -79.3599132202844 -80.9563719213492 -82.6203281903132 -85.1386825062635 -88.3645308627305 -91.219529311564 -93.5699917739829 -94.7108876592515 -97.5834809870934 -99.0453428722821 -100.536366287712 -103.27649612279 -106.323872412461 -108.72995551123 -110.538726793096 -112.343710197293 -114.593384102808 -120.222316772475 -122.868400423657 -125.150980013269 -126.787413655851 -129.701332388218 -133.71400695877 -137.325111057886 -143.552477490335 -144.807842433713 -146.289857967273 -149.193871548219 -152.304459964415 -154.594092655499 -156.399167007608 -158.369566324107 -161.310294214047 -164.464565102854 -167.073781864094 -171.236325587132 -172.515062015981 -174.705959825831 -177.626724092894 -180.391148532075 -182.192694191261 -183.33792929146 -185.826091880554 -188.801286467037 -191.446604828211 -193.553728957639 -195.044029524983 -198.444055492711 -200.808719076763 -201.949451072598 -204.34354920251 -208.593456603716 -211.390946977174 -213.349430451056 -214.480351789263 -216.767554654024 -221.762992831792 -224.497932004486 -226.798427990786 -228.477371732449 -230.226333152353 -232.7767978815 -236.035086232962 -238.568508844391 -239.825801498101 -241.784721032221 -243.764533307136 -246.654162461289 -254.133917451385 -256.645135937705 -258.371977364456 -261.114945660808 -264.236960276739 -1.29260096564477 -7.38646787062636 -10.0463948878051 -15.866425612011 -19.2628875358852 -20.9713406276503 -24.1722981755993 -26.0206619601295 -28.2267425558738 -31.0125275654652 -35.0516291418145 -37.9535574276929 -40.9975794667881 -42.5860503006149 -45.3623713515647 -48.7226477708757 -52.5746612216273 -55.0437782629385 -56.7720906077676 -59.0958473912717 -61.5768452641486 -64.9734274169163 -67.2600519698441 -68.5553240065668 -70.2790612251494 -73.1773644979949 -75.7252001808309 -78.9538044364776 -80.6076322143128 -82.2932201666885 -84.7403940105583 -87.9215430912415 -90.7695165518051 -93.1316557396291 -94.2715774433799 -97.1015332544822 -98.5685469556541 -100.062754456274 -102.890878438984 -105.934094518021 -108.361390888887 -110.193466487764 -112.009010536852 -114.261638875208 -120.416919326977 -123.109969751938 -125.423189765555 -127.069681376719 -129.892940309233 -134.026791875425 -137.750688578967 -143.695471061051 -144.945438067697 -146.428232222435 -149.333475801673 -152.509500343021 -154.839826975272 -156.660229736189 -158.662980879841 -161.58238990021 -164.747169626503 -167.313178341428 -171.514586151105 -172.798046478635 -175.023384304724 -177.992721292923 -180.693504892364 -182.485528764777 -183.638745479481 -186.150309181414 -189.152011840469 -191.762311589037 -193.917561423506 -195.398571451017 -198.830710280609 -201.22707540055 -202.363628663927 -204.75072725109 -208.984124977681 -211.827212029431 -213.802132715897 -214.926708512213 -217.218667404652 -222.240227792143 -225.016286613101 -227.307026923776 -228.977412584716 -230.75438979973 -233.30824909461 -236.474259370946 -239.033676404807 -240.293980253625 -242.239655211094 -244.270664515634 -247.259401532496 -255.07168636423 -257.57412706147 -259.299967666891 -262.011945474645 -265.202787247693 -1.29733430212165 -7.45566628433527 -10.0363322815727 -15.9678163549478 -19.364312318582 -21.0667659338522 -24.2942360992589 -26.1721642049537 -28.3784873502238 -31.1744542362568 -35.3000461744222 -38.1459490821415 -41.116470427028 -42.6902240677783 -45.460842080604 -48.8285965734387 -52.7663814011868 -55.2136899058976 -56.9469734407657 -59.2019738919873 -61.7152454089464 -65.031420839692 -67.3221609554964 -68.618994164232 -70.3269961886157 -73.236189011392 -75.8896552137978 -79.075658441647 -80.6838822446421 -82.3507550787811 -84.8152584755484 -87.9311309347598 -90.73276018818 -93.091680165521 -94.2449582452815 -97.0998067194049 -98.5395254804011 -100.034195995528 -102.831531948898 -105.813511665579 -108.235028113128 -110.076162388713 -111.886538541094 -114.105237490839 -119.712354012133 -122.452982030764 -124.735463266868 -126.388886492382 -129.234409624175 -133.269079040305 -136.942516580567 -143.273495802666 -144.528531665266 -145.984461547574 -148.90854481601 -152.094403258001 -154.429047537322 -156.229227302781 -158.208941233325 -161.076856726847 -164.347626943799 -166.990685055576 -171.212785055132 -172.496321901145 -174.695804456534 -177.61162123444 -180.342765788207 -182.13155295444 -183.281992973261 -185.774438133034 -188.806716592343 -191.411325854049 -193.528036257158 -195.003635987153 -198.384047415915 -200.796575665314 -201.922818586395 -204.34946813837 -208.819818152189 -211.666532806899 -213.612229132017 -214.733278694836 -217.023983435081 -221.953110604323 -224.672807750864 -226.955713970568 -228.617606539102 -230.348251539259 -232.887751346297 -236.198176022287 -238.713045733827 -239.973650822513 -241.927692451274 -243.917117151155 -246.824971887996 -254.357441356869 -256.850556904149 -258.576158248577 -261.271445945729 -264.401633333922 -1.2940068534182 -7.52641535375446 -10.2229692444853 -16.2416750268088 -19.6114079662904 -21.3248557194502 -24.6542051499529 -26.5043802506621 -28.7119613957333 -31.5052285562554 -35.5446903649758 -38.3416245765029 -41.3669700675855 -42.9732961383718 -45.7671581928529 -49.0737883626381 -53.0245186748055 -55.4982407842924 -57.1954424789901 -59.4495020336437 -61.9658917804571 -65.2360195221901 -67.5273038356403 -68.8173651733798 -70.5067830355665 -73.4371719851866 -76.0868503390861 -79.2946845307984 -80.8815142317364 -82.5338564033871 -85.023960211417 -88.1711474015889 -91.0219803262123 -93.3947709653791 -94.5464882560885 -97.3999440516784 -98.837571307276 -100.37325002249 -103.231052144171 -106.203979217013 -108.604149554164 -110.439575395565 -112.258442063322 -114.496632207744 -120.683853049094 -123.410938888962 -125.719213779138 -127.385724466356 -130.242258619255 -134.280723180922 -137.846048970873 -143.993388150792 -145.241744920297 -146.725632638476 -149.678597851053 -152.764942310855 -155.080521898367 -156.884942416144 -158.830099928093 -161.755679742981 -164.921580278572 -167.545883914603 -171.823043134418 -173.099229182698 -175.290057943669 -178.214380299168 -180.95427001543 -182.751074908092 -183.898504343325 -186.44471636676 -189.455643598011 -192.059309769662 -194.172185195914 -195.645202925202 -199.055063588765 -201.388020291747 -202.506522616287 -204.920679553324 -209.161577095268 -212.041773529181 -214.019572684263 -215.141546660946 -217.454628376705 -222.47668606844 -225.212916520875 -227.461052528876 -229.130953613908 -230.928088897584 -233.461729358196 -236.70646861426 -239.244920546298 -240.504725217365 -242.47603975088 -244.467612364951 -247.461116739342 -255.037843455418 -257.579016351048 -259.314317465368 -262.026698588512 -265.207298384461 -1.29609363883118 -7.40384531527603 -9.99143975824155 -16.1647149347604 -19.4736116858743 -21.1839582325465 -24.4474790561535 -26.3205228643908 -28.4954027990246 -31.334778262928 -35.4519317194562 -38.3449683680197 -41.3845785388829 -42.9807739122654 -45.7633318628319 -49.0610308473049 -52.9133858915877 -55.4012219287625 -57.1224959756345 -59.425306059961 -61.9700206205645 -65.2236984290901 -67.5316652238069 -68.8277191864473 -70.528754858128 -73.4759449623834 -76.104708524531 -79.3115486238236 -80.979882831167 -82.6682599860569 -85.1787202929495 -88.3435412146655 -91.1509960677506 -93.5181634750461 -94.6598067117444 -97.4586407267541 -98.9408213321535 -100.443352575579 -103.273012821466 -106.239063795238 -108.657355528037 -110.462143257071 -112.27228618527 -114.495806246252 -120.253672068468 -122.971420111587 -125.274673554388 -126.914475409457 -129.810875931508 -134.045293409629 -137.643476890146 -143.435404286346 -144.683955494294 -146.161099115629 -149.056352514806 -152.224422882013 -154.541318900936 -156.344236342956 -158.333861803789 -161.267884959229 -164.37985354853 -166.960924352661 -171.176707191808 -172.453805306473 -174.641814664012 -177.630194175949 -180.372681846237 -182.178505800221 -183.322660069689 -185.855793304484 -188.849694396225 -191.465077126833 -193.566993022364 -195.03481317697 -198.419881902794 -200.773311316361 -201.920000119427 -204.350381818715 -208.668986418528 -211.49605228006 -213.439482900808 -214.572080482492 -216.842948910853 -221.96661970471 -224.717481738589 -227.016540817823 -228.695470218899 -230.457966126859 -233.003508518731 -236.262427325515 -238.780688995598 -240.031751166159 -242.024722133311 -244.014908126237 -246.971754343032 -254.503636682364 -257.008241185644 -258.74468676999 -261.473310519016 -264.653891072703 -1.29295122750229 -7.52456184441411 -10.1879856888159 -16.3053350821282 -19.700068521958 -21.4198215956147 -24.6291732903863 -26.4750905871441 -28.6696391724861 -31.4574706901363 -35.6515353394714 -38.4852941527791 -41.5344870683775 -43.1278899881338 -45.8611453553324 -49.1530334940455 -53.1063713701088 -55.5885305502798 -57.2802847803238 -59.547426546657 -62.035945802153 -65.4762404009592 -67.8064308547307 -69.1004338414235 -70.8140425636144 -73.7870223343834 -76.4301945684329 -79.5764436597784 -81.1640679392076 -82.8084313354447 -85.2674388113737 -88.4938470171953 -91.3870595527184 -93.7365716250836 -94.8867810798586 -97.7398351419884 -99.1868178417477 -100.714533199233 -103.470827600486 -106.471390266189 -108.895383913258 -110.72435913851 -112.523757562116 -114.76635393991 -120.842616359687 -123.537589945409 -125.845686732957 -127.495184637217 -130.327225481859 -134.396767855174 -137.999448774072 -144.017819936352 -145.268596611945 -146.752506623929 -149.74742514533 -152.847954743538 -155.173255622637 -156.983114383725 -158.979938102745 -161.957495884788 -165.108917249397 -167.749576901454 -171.84005511833 -173.123696151296 -175.327048060467 -178.306249836527 -181.020414373877 -182.81312705741 -183.955164869333 -186.486482722979 -189.483497012 -192.08337337982 -194.218708580465 -195.706736969026 -199.167115038844 -201.503394340352 -202.640522387628 -205.106551659978 -209.333779563811 -212.150721812292 -214.11678457823 -215.254916166519 -217.538523332808 -222.485510132427 -225.273528648179 -227.587637729354 -229.257368386271 -231.049156263292 -233.659900729088 -236.889152780285 -239.42062918482 -240.667325242175 -242.650669838889 -244.649024125808 -247.626093758076 -254.969227794072 -257.495919195878 -259.22545631731 -261.965593610826 -265.097098121906 -1.2963428331807 -7.55046577465577 -10.1972074417736 -16.2262762409075 -19.5656282050991 -21.2935482213488 -24.6162236968623 -26.4539177260106 -28.6233819270754 -31.4450763810932 -35.6120525401979 -38.3999826243024 -41.5077584829868 -43.0988868863341 -45.8320182739343 -49.1360136134878 -53.0653445362066 -55.5490234703432 -57.2974957335782 -59.5565092248571 -62.0469197369751 -65.3827813117727 -67.6747360163919 -68.972682191669 -70.6663184774677 -73.6245364207043 -76.1898293186713 -79.4009275189015 -81.031598232867 -82.7016969786653 -85.1923966206996 -88.3812299019429 -91.2319603821242 -93.5527887375971 -94.6976552794425 -97.5727962196425 -99.0320231371022 -100.532298219165 -103.349299750325 -106.30102998251 -108.748241830783 -110.572632295745 -112.371441470496 -114.58800146938 -120.76521701187 -123.507910656103 -125.839367475537 -127.477012024423 -130.342522812372 -134.303051776947 -137.952690279045 -143.83097971311 -145.081882826486 -146.568324781093 -149.485826774627 -152.652664256524 -154.988859428423 -156.802037524956 -158.801910589867 -161.689496727609 -164.870885290101 -167.486170010992 -171.768214216107 -173.050640825465 -175.27398616677 -178.228055998191 -180.958585844294 -182.754373782079 -183.898609960187 -186.353962189238 -189.350843127115 -191.976482062901 -194.07672727458 -195.550434667413 -198.934613889869 -201.306650481402 -202.428278271773 -204.848500407194 -209.038286255715 -211.839061403521 -213.775417451277 -214.899767520466 -217.219324372118 -222.203510227774 -224.954117463414 -227.242185563757 -228.914391559831 -230.655627558744 -233.188642046192 -236.429025272313 -238.950820658457 -240.219512760011 -242.20727056227 -244.200974881996 -247.069926273632 -255.214301811856 -257.685651416765 -259.413047187035 -262.103344161306 -265.295953352032 -1.2980080842067 -7.49861085690244 -10.1265236036737 -15.9848359096718 -19.3184832994178 -21.0295757987732 -24.2430218045309 -26.0688603303629 -28.2299554641829 -31.0621075541848 -35.2600281102564 -38.0693790303985 -41.1202524761882 -42.7173650930724 -45.4983890904535 -48.8477902724431 -52.7107379106245 -55.201920785405 -56.9760844716016 -59.2215139251931 -61.718000111666 -65.0457853342464 -67.3683869249001 -68.6688800396531 -70.3707969302765 -73.4191359089416 -76.0202928878623 -79.2700041134727 -80.8734565355529 -82.5479899142728 -85.031849507651 -88.2059287917623 -91.0853321206955 -93.4222232149915 -94.5615898491556 -97.4152477168229 -98.8894259169791 -100.382277574159 -103.159711587964 -106.171013112296 -108.58801322911 -110.40711775889 -112.206622313582 -114.41893999241 -120.355214603664 -123.063014115571 -125.385663896812 -127.039478700633 -129.870746684858 -133.939572896628 -137.573334977207 -143.595600917805 -144.842230957526 -146.311524048611 -149.296360296429 -152.360200892884 -154.68960372972 -156.492692481747 -158.456835467404 -161.335064458742 -164.514417751137 -167.196834975132 -171.433037826824 -172.717275002488 -174.927438000794 -177.910684146725 -180.615749226796 -182.405038227477 -183.547560608983 -186.095707294353 -189.033226174946 -191.687302909711 -193.785714904884 -195.271997047485 -198.676239397211 -201.050055772141 -202.174705173565 -204.635094248272 -208.845965300806 -211.688659858898 -213.678343987567 -214.797955265645 -217.104722955585 -221.909051861725 -224.642418683581 -226.919929340299 -228.591191111852 -230.363561772892 -232.949724987126 -236.187600797692 -238.734728119121 -240.002923513822 -241.946890946085 -243.978376473316 -246.931121404316 -255.159990902636 -257.716235105095 -259.450273355645 -262.16236631603 -265.370121362984 -1.29637474542783 -7.41660600521192 -10.0669383727642 -16.0934620514319 -19.4203152672286 -21.1245154572148 -24.4229638133124 -26.2854613664088 -28.4673329732373 -31.2928202828019 -35.5053336037141 -38.3509154944805 -41.4074640269079 -43.0056147723464 -45.8078700297686 -49.0992557506945 -53.086475728868 -55.5659129122514 -57.26185281799 -59.5451651398883 -62.0125598531314 -65.3986210088178 -67.6869045967283 -68.9837340356175 -70.6781908434981 -73.6394229991057 -76.2633333002333 -79.3990171778748 -81.0261672229825 -82.707584267818 -85.2087280098971 -88.4038262660171 -91.2823599633354 -93.6191103610925 -94.7674931437666 -97.666944962541 -99.1262274078452 -100.640545675194 -103.438477569358 -106.481053123229 -108.892047044071 -110.727021934855 -112.521578189622 -114.7581749514 -120.394153706067 -123.14685777678 -125.428911416226 -127.090212586537 -129.949795196413 -133.912747570861 -137.524787043268 -143.809377345811 -145.059339400245 -146.531641681043 -149.415343739073 -152.479818068306 -154.788595804417 -156.606113776702 -158.597711909677 -161.548860401398 -164.737727190198 -167.35256454866 -171.634317922161 -172.914600565423 -175.112901652356 -178.06584408222 -180.789650103151 -182.582436646942 -183.730141093064 -186.257526878903 -189.268377303726 -191.880753272195 -193.990007479712 -195.465955231057 -198.901768858164 -201.238217010056 -202.367999363109 -204.812775128611 -208.981698339605 -211.807417393032 -213.754028122169 -214.876566030937 -217.161400295168 -222.226664956055 -224.98241964695 -227.229781734753 -228.896049303294 -230.642642323944 -233.206208950271 -236.470627477362 -239.044407558568 -240.288487060054 -242.252327647837 -244.244729245097 -247.192170297822 -255.78899904611 -258.294783023435 -260.015130770769 -262.71343636482 -265.863665949193 -1.29362196587159 -7.42193758174587 -9.97534511386768 -15.7281080919101 -19.1380135223787 -20.8528865247835 -24.1144552321332 -25.9409517462047 -28.1307409173074 -30.8956839242416 -35.0310644393828 -37.8943632524858 -40.9333684933274 -42.535210547368 -45.3273631269759 -48.592113329528 -52.4837099066176 -54.929140773496 -56.6855886514553 -58.9409034354162 -61.4580361750479 -64.8919911935045 -67.1764017386426 -68.4725615842029 -70.1884665237075 -73.1369688059244 -75.7609961785094 -78.9628368346965 -80.6092469257024 -82.2763176802442 -84.790078046314 -87.9775395768094 -90.8039351724659 -93.2081020723067 -94.353155103793 -97.2732206925561 -98.7355491747152 -100.245484227674 -103.055323182968 -106.073577475109 -108.50169705029 -110.327163464712 -112.136331679813 -114.364010169456 -120.050956066112 -122.763605147757 -125.067725947707 -126.725949414485 -129.539300070198 -133.59736628949 -137.190812677144 -143.250268622176 -144.505409378009 -145.96479752693 -148.955382369906 -152.09436952295 -154.417412717146 -156.239453152985 -158.236358741027 -161.163792169483 -164.338689535217 -166.955501909116 -171.222339402816 -172.498397279947 -174.692908344921 -177.652047965569 -180.370406746829 -182.166064832863 -183.317891557978 -185.786791811078 -188.739912451273 -191.33394394223 -193.470966285097 -194.94237603524 -198.409925230441 -200.740731440025 -201.874057128925 -204.243113587249 -208.535843208541 -211.355672010274 -213.322983953328 -214.44201249122 -216.725615279985 -221.789318032785 -224.504256664511 -226.809006746909 -228.475247050605 -230.204394955212 -232.783565211852 -236.020520080948 -238.545450989154 -239.795566614213 -241.745026160599 -243.747963366166 -246.725843227109 -254.498278000497 -256.987543598578 -258.72172600021 -261.437459702181 -264.610060908726 -1.29520383881056 -7.35162591227012 -9.84812146388304 -15.911773818932 -19.3224164625949 -21.0383473317638 -24.3152411022376 -26.1750760648496 -28.351048126684 -31.1307361855052 -35.2545880942442 -38.091281401224 -41.1641305103817 -42.7575661887078 -45.5658494848651 -48.9002064266857 -52.8027594098568 -55.2443347368393 -56.9738756473539 -59.2476755996009 -61.718820954491 -65.1595470400362 -67.4567656978338 -68.7559529256769 -70.4627321376672 -73.3558086405848 -75.95132668254 -79.1306626295323 -80.7759619550427 -82.468026099306 -84.9744236055843 -88.2331893550925 -91.0299161117043 -93.3700749574993 -94.5101834914094 -97.3597023511745 -98.8045523728638 -100.306909897136 -103.149487164459 -106.185700636469 -108.587538725463 -110.410973818812 -112.210283647512 -114.435508395493 -120.144928718024 -122.830637717348 -125.145694923562 -126.790146957395 -129.663036746042 -134.005044858239 -137.640271350878 -143.846033822841 -145.10235297791 -146.592045315725 -149.522492097175 -152.635634964543 -154.9618832847 -156.777271291691 -158.752733714475 -161.663983874526 -164.866563417143 -167.461486680414 -171.751000327644 -173.034570544049 -175.265913604203 -178.21652349423 -180.960756003442 -182.756899861521 -183.911595699848 -186.453231188536 -189.457470395837 -192.042856316645 -194.150175429768 -195.627881876013 -198.990806526164 -201.362797482531 -202.50707768924 -204.912149965478 -209.299807458487 -212.159344462711 -214.105253642655 -215.241808110656 -217.510742035459 -222.717727341863 -225.506290151439 -227.807958645935 -229.471284763533 -231.220546645661 -233.82505377355 -237.098506446634 -239.614738690482 -240.876144213383 -242.831515593774 -244.831836630194 -247.824669160634 -255.379396063242 -258.009548837163 -259.741197010009 -262.506249046787 -265.582655830661 -1.29254365527602 -7.44864487941874 -10.0994466024438 -16.1749740828345 -19.5020649096812 -21.2025410334841 -24.4635688449704 -26.3036263872783 -28.5345057024068 -31.3081598782974 -35.4327230594627 -38.328561626533 -41.392805297815 -42.9803721812773 -45.7460497143116 -49.0411749294489 -52.9856409679074 -55.5297526972731 -57.2331731998129 -59.457605497586 -61.9887201607187 -65.3219967206708 -67.595543154222 -68.8915411946912 -70.5986990579368 -73.5462066115225 -76.2138095608395 -79.3997430358303 -80.9803174064556 -82.6764363002552 -85.1454349929692 -88.3604493348436 -91.2306653460068 -93.5761363053951 -94.7221678577794 -97.5484088660416 -99.0295442422008 -100.564670452184 -103.368644058691 -106.296117732003 -108.746561159481 -110.560075546003 -112.365799408394 -114.594732555844 -120.492726823079 -123.225693461331 -125.545864015443 -127.203574252425 -130.09266700044 -134.182367252806 -137.902065689212 -144.194639704485 -145.444558539844 -146.911655778645 -149.811682914842 -152.912201327077 -155.252603854898 -157.051172255462 -159.060632199685 -161.971996498027 -165.131618747204 -167.777778847165 -171.964812677042 -173.248825721133 -175.472321148156 -178.456991985924 -181.153323394002 -182.942759906999 -184.095954423064 -186.595279177115 -189.570719131391 -192.223057330403 -194.324733708009 -195.796680280528 -199.159492951383 -201.519199232766 -202.643636256391 -205.082356940734 -209.363009582444 -212.182824973207 -214.125708540311 -215.244938448788 -217.521502761641 -222.480376176751 -225.207211154436 -227.480260466295 -229.162637948076 -230.937273871852 -233.489152192622 -236.703716083996 -239.242685824695 -240.504461126121 -242.47717022308 -244.439120505926 -247.396827175699 -255.1876584905 -257.706533973805 -259.439210358797 -262.11817823459 -265.21811286565 -1.29485411886321 -7.43243154441969 -10.0938401244626 -16.062861612756 -19.4486657497999 -21.1491044137658 -24.4645186999236 -26.2863931421068 -28.4616108911768 -31.2090022660586 -35.2997680225486 -38.1860951700976 -41.2491757557817 -42.8455272496606 -45.6388208065866 -48.9960897429365 -52.9017967427468 -55.3360392409787 -57.0954942271718 -59.3893454770348 -61.8934877596376 -65.1147796830824 -67.4300208994702 -68.7305469477498 -70.4542601425325 -73.4008719433924 -75.9333384725454 -79.1958597431026 -80.92143361756 -82.5918498880751 -85.0904558609516 -88.2338023795669 -91.0695555387812 -93.4354230425451 -94.5791009238272 -97.4345046303995 -98.8839650304417 -100.395142210326 -103.174167221686 -106.11882688871 -108.519857087486 -110.343322431872 -112.14360831779 -114.379070387583 -120.349254921601 -123.050626041745 -125.327095008616 -126.985198733165 -129.888105646786 -133.894614726228 -137.493225650912 -143.735943426215 -144.985455986868 -146.455726494078 -149.380328194075 -152.457613224343 -154.781772031492 -156.578931092478 -158.554411917704 -161.489936178431 -164.618406570411 -167.237697453535 -171.525296114285 -172.80562410327 -175.006314681666 -178.012808159841 -180.678993331887 -182.469397599228 -183.619100690173 -186.146338566015 -189.149055325962 -191.794189346623 -193.891838572842 -195.375238598834 -198.72481170395 -201.091054569431 -202.218035968467 -204.661356991842 -208.918074295457 -211.75327163787 -213.73191556692 -214.873836531134 -217.118404657768 -222.387291000463 -225.147859374067 -227.410662904839 -229.078487700697 -230.839868758564 -233.414435540872 -236.740598369057 -239.270808182406 -240.524869328713 -242.486170288209 -244.473770819519 -247.455645135049 -254.982686831357 -257.467126541158 -259.20466623112 -261.899560975379 -265.116994860896 -1.29442808895478 -7.37537323506982 -9.98572878991272 -16.1606673124023 -19.4743697990865 -21.1841889723104 -24.381277728257 -26.2615142640941 -28.4561497019945 -31.2841352339101 -35.4509684507338 -38.3040007709326 -41.2859875617633 -42.8785133386784 -45.6554086698836 -48.9617922752862 -52.8530101830746 -55.3558061290876 -57.0180417822833 -59.2990384014864 -61.7840182519839 -65.1667358214633 -67.4705685242464 -68.7765098040385 -70.493120666695 -73.4118343659409 -75.9817186701844 -79.0888285882145 -80.6464955815276 -82.2974863299201 -84.8012325180575 -87.9984388727872 -90.875374490419 -93.2434212770413 -94.3878084471746 -97.1957765770881 -98.6340210327768 -100.153236339137 -102.948339776644 -105.903985141756 -108.334056757105 -110.14533197222 -111.96819624968 -114.185839207301 -119.854702850724 -122.551644059277 -124.81428657933 -126.456049866464 -129.332439462637 -133.424798088542 -137.094078009458 -143.173348642713 -144.421640068018 -145.880406229208 -148.8019545935 -151.913558480857 -154.196128363702 -155.998252915777 -157.959600304768 -160.821572576296 -164.00969762622 -166.629193341335 -170.9329413123 -172.216459953233 -174.407347996698 -177.356559742049 -180.079900399626 -181.875597129095 -183.024068906033 -185.543215072799 -188.528842766183 -191.132693251138 -193.23113234299 -194.713999246883 -198.099968556317 -200.441475849039 -201.577753507719 -203.989164698617 -208.35972026156 -211.234191002666 -213.204325536472 -214.334346599365 -216.604192504911 -221.632873023222 -224.375791696584 -226.661998706425 -228.341518711466 -230.100254212311 -232.655079308712 -235.869465226804 -238.416311731104 -239.671501716941 -241.627589695862 -243.615297445451 -246.567970370199 -254.652716545942 -257.153208576091 -258.885630283714 -261.635906331896 -264.877442279674 -1.29646291654128 -7.45484387832462 -10.2138665333348 -16.2969691214566 -19.6283421156415 -21.3341862525651 -24.5463641224804 -26.4029209393406 -28.5819072259685 -31.3681616950482 -35.6431641786107 -38.4538953153974 -41.5079546649673 -43.0924091606984 -45.9411801682814 -49.2600485473845 -53.1191223975012 -55.6116059421212 -57.2816581955872 -59.5802180650989 -62.0531334482522 -65.3970678615178 -67.7130363520548 -69.0146337400196 -70.7142403557607 -73.6038444959601 -76.2477235169218 -79.4236190459266 -81.0711105481991 -82.7659696175352 -85.2377709741538 -88.416573627179 -91.3095828648762 -93.6165887171802 -94.7679427263453 -97.6057175745266 -99.0594161069387 -100.578498742061 -103.373567433835 -106.404472376391 -108.837989226051 -110.666242643458 -112.47028797818 -114.669633305565 -120.606178166316 -123.328121093285 -125.654757489578 -127.316513259967 -130.178898532471 -134.351674397563 -137.987890109166 -144.06610758535 -145.316214492004 -146.787763622989 -149.734183830011 -152.900325928752 -155.219811498758 -157.021227815728 -158.995684307272 -161.913360916591 -165.065140493414 -167.70227711197 -172.023396944102 -173.303711027061 -175.509490915201 -178.528888211868 -181.241563467306 -183.053043385262 -184.200025552529 -186.700902528194 -189.722166574185 -192.385084953476 -194.482323177068 -195.957987197373 -199.370492829483 -201.718711959615 -202.850623193505 -205.258293007186 -209.543346661067 -212.371170734183 -214.312611540204 -215.439017850382 -217.748524449087 -222.911106264213 -225.607320137484 -227.865379371633 -229.535557301286 -231.288054167764 -233.827367537706 -237.003673564605 -239.534555318038 -240.791442382384 -242.76251193005 -244.753052342698 -247.725910681256 -255.272762365901 -257.749533722431 -259.485798962646 -262.207519947685 -265.410731397351 -1.29832036103045 -7.38390765655006 -9.98085588085404 -15.7485860721853 -19.11164077389 -20.8215330010366 -23.9889410550025 -25.8489533852902 -28.0560566159687 -30.8938677755017 -35.1102805121605 -37.9239695598583 -40.967193416145 -42.5618437814096 -45.3955572602065 -48.692658517107 -52.6241882945626 -55.1197029172945 -56.7867716872756 -59.0485667378915 -61.5556112653968 -64.9372429783481 -67.2243733422131 -68.523414379725 -70.2140677142112 -73.1533379284498 -75.8454527953963 -79.045966302067 -80.6900073019478 -82.3895347484906 -84.8958252843387 -88.1402294692962 -90.9834108260162 -93.3600644958977 -94.5076288099938 -97.3314851039551 -98.8011648576989 -100.323336870797 -103.169110684557 -106.139801721968 -108.563719618241 -110.391653544721 -112.191229809376 -114.444992263561 -120.123510307182 -122.838180453183 -125.150516476669 -126.791686872782 -129.634725000649 -133.741259863447 -137.363238253953 -143.722733435937 -144.974119770548 -146.436193482579 -149.394760385218 -152.525103157395 -154.85372244419 -156.658521788382 -158.656076307394 -161.597919428562 -164.920331189781 -167.537015580909 -171.870208534129 -173.1543018616 -175.411221304078 -178.326523173882 -181.061026508956 -182.882990754012 -184.033409620504 -186.539391368055 -189.513483917165 -192.204430837389 -194.309788072562 -195.781583111216 -199.128783086168 -201.476866292673 -202.623000865706 -205.021109321516 -209.34119802993 -212.173643794783 -214.119036751136 -215.251966570973 -217.545979931844 -222.545103807501 -225.324307806444 -227.557876217487 -229.226474195101 -230.984621065209 -233.558737865472 -236.79505154377 -239.284296477055 -240.538405852481 -242.498823668907 -244.502865494738 -247.502998234528 -255.093626979061 -257.581486991672 -259.317933175728 -262.016311344852 -265.220200181102 -1.28980033460344 -7.36184094543888 -9.95001636421236 -16.2157220818875 -19.5519487238722 -21.2558385384795 -24.5031426967161 -26.344773786649 -28.5393589050724 -31.3207555404655 -35.4958575736649 -38.325149469953 -41.315965950661 -42.9047974162831 -45.6604339258316 -48.969305150945 -52.9275092316113 -55.3788177882769 -57.0582503115923 -59.3316053575247 -61.8312764955493 -65.1506031636006 -67.4399681125524 -68.7381917426108 -70.4449336249846 -73.3923502398049 -76.054401387 -79.2112406022693 -80.7965047106965 -82.4722777242789 -84.986163414081 -88.0989291110537 -91.0056461233324 -93.3440652043006 -94.4979151982927 -97.3468307356166 -98.7874964951148 -100.30752099242 -103.095864265795 -106.126405259776 -108.557622580983 -110.378021910846 -112.192370446916 -114.428729200002 -120.662678779777 -123.33570311784 -125.686678090764 -127.344091544227 -130.217953081749 -134.222687961174 -137.805932661717 -143.958669613067 -145.20427761031 -146.681019325634 -149.64980986318 -152.782976211678 -155.110724057602 -156.925654515467 -158.885338897086 -161.80232823318 -164.994529134855 -167.631119054796 -171.8930174176 -173.173206446366 -175.381279074272 -178.342660470273 -181.058247931805 -182.838247452666 -183.985191045536 -186.522457557441 -189.526131862859 -192.113924397127 -194.220616225462 -195.693998594024 -199.144266556525 -201.472310257423 -202.605063182501 -205.052283779127 -209.297668731411 -212.176067578627 -214.140457612925 -215.272191448083 -217.516898503194 -222.821311725068 -225.538489417408 -227.79984767783 -229.473581334206 -231.271390555977 -233.841348733373 -237.108788152107 -239.632420436665 -240.887611902019 -242.847214749483 -244.82204956168 -247.800672971218 -254.99862563533 -257.503329594248 -259.233779435147 -261.953116192661 -265.068508828707 -1.2964215946565 -7.40670049998671 -10.1220659946021 -16.2643589896042 -19.6127764229744 -21.328973447953 -24.6132375209233 -26.4664368933269 -28.6169926350948 -31.4131359796538 -35.5432951358804 -38.3503892307719 -41.3693974964471 -42.9724054803969 -45.7710763881793 -49.0062830866526 -52.9034820116821 -55.3477519196384 -57.0440766968555 -59.2957133130683 -61.7508401613769 -65.2174760813505 -67.5253464024899 -68.8222790676741 -70.5270774897912 -73.4445886824059 -76.0485653092842 -79.2070067984886 -80.8040663327901 -82.5018748160565 -84.9933049821739 -88.2305782616505 -91.1406936149727 -93.4754604655375 -94.6225798073233 -97.5126400150734 -98.9770284775351 -100.50100720768 -103.308492591208 -106.221773020318 -108.633809163838 -110.463684225813 -112.290055314427 -114.532506184147 -120.43835441986 -123.078897919472 -125.364698021731 -127.017267496008 -129.862546647184 -133.997821868374 -137.637616965298 -143.726153630721 -144.972210842293 -146.465184780126 -149.426939890471 -152.556324742248 -154.836838299305 -156.644384808048 -158.603064231579 -161.543355662341 -164.713237496097 -167.278274778969 -171.358264349836 -172.634065290605 -174.821242006508 -177.803796715314 -180.57614141825 -182.360810342596 -183.508656269242 -186.003832998637 -188.983241545231 -191.591954265889 -193.68647713055 -195.155397144593 -198.543264392731 -200.903252412989 -202.031084051228 -204.425594326139 -208.69396520035 -211.554583290344 -213.529554069984 -214.647366181777 -216.922015647058 -222.138669671178 -224.847136596486 -227.164999887377 -228.828491216056 -230.578973262717 -233.149007126199 -236.308563420975 -238.841289087039 -240.093007249051 -242.052280170559 -244.062326304734 -246.980514905776 -254.03696959216 -256.534946245767 -258.273187566357 -261.033464388665 -264.250270120613 -1.29411415543139 -7.4000508503585 -10.1255276720074 -16.6039211958243 -19.8558287183342 -21.5716713482821 -24.8542775719012 -26.6984841916626 -28.8570440355001 -31.674274631078 -35.8442176771572 -38.6824795828141 -41.7325749010368 -43.3285575586846 -46.1502199934746 -49.4651709132706 -53.3414330936691 -55.7984972153789 -57.4630457274462 -59.7325174377015 -62.2556571408845 -65.6489602579255 -67.9541514697452 -69.2500155070284 -70.9553780616994 -73.8275498682947 -76.4220251223832 -79.5915892820797 -81.1485238425786 -82.841964962756 -85.3151956275718 -88.565046945766 -91.4669849079787 -93.8111628841116 -94.9556591091374 -97.8041943153659 -99.2361850733653 -100.754947431363 -103.555867215146 -106.61042321182 -109.060687173794 -110.882321861086 -112.682842235246 -114.907491645979 -120.954836549764 -123.689284564596 -125.977781037705 -127.609531896536 -130.424541429993 -134.618080688448 -138.225348678908 -144.309726066783 -145.561511842837 -147.040447264624 -150.017776514907 -153.189555932588 -155.511791410544 -157.316288130636 -159.294527621248 -162.199428730374 -165.387307744062 -168.009402343148 -172.23254211173 -173.512310536165 -175.709571646636 -178.68313325586 -181.408704209183 -183.184611302551 -184.329352573467 -186.846603549283 -189.827236149039 -192.500392012465 -194.579553588608 -196.056014486003 -199.421511549997 -201.763513806301 -202.874231288267 -205.313517404708 -209.597422046315 -212.425525134233 -214.391613568806 -215.523725244798 -217.779047058158 -222.961785655168 -225.704831367584 -227.964982074956 -229.63524076513 -231.363625561594 -233.918513657442 -237.135477751273 -239.642437194667 -240.893233388267 -242.871347503813 -244.878060977267 -247.834055359207 -255.103823156565 -257.635164577011 -259.359256097619 -262.104803884453 -265.292115900798 -1.29669295925563 -7.44214520250221 -10.0716508327494 -16.3210237189877 -19.5954856914174 -21.3036444431057 -24.5690679099716 -26.3822789155739 -28.5580930621666 -31.3412740864931 -35.4731678472557 -38.3717244308734 -41.3926786479083 -42.9963040660545 -45.795083270981 -49.1139651046832 -52.9696491579762 -55.4122367491357 -57.1484190541326 -59.4255847036771 -61.9226052345594 -65.2891853408613 -67.5544169963084 -68.8460598882893 -70.5403150230075 -73.431777456859 -75.9373095994441 -79.1491352458734 -80.7422103431858 -82.4038995496439 -84.8873073300887 -88.0897232186625 -90.9665069626053 -93.3359090566414 -94.4801412595295 -97.338238424336 -98.8269315050016 -100.316129320933 -103.084412506618 -106.032282841239 -108.475381678725 -110.316334449636 -112.117169334512 -114.32196081341 -120.184597322804 -122.879565247591 -125.200942364829 -126.859040077946 -129.743407279968 -133.972841979655 -137.534517857055 -143.56734886192 -144.811576946142 -146.279491400208 -149.142456423721 -152.256751124457 -154.624238611666 -156.453198449743 -158.396760526078 -161.323426233666 -164.48484965856 -167.077230501911 -171.313358089013 -172.60047651794 -174.837982942027 -177.756495272796 -180.461872615224 -182.252316192358 -183.393345110055 -185.911163532638 -188.909579329441 -191.554405728026 -193.661183689143 -195.144425467248 -198.567599762682 -200.904666250896 -202.022773939928 -204.461232404785 -208.662279174722 -211.508996613725 -213.500088334949 -214.624361700373 -216.895308008825 -221.913128136271 -224.691722256327 -226.935331008887 -228.602223949441 -230.357782954649 -232.901346764805 -236.14063725092 -238.683546989376 -239.92627096982 -241.901533144713 -243.893506362126 -246.883570491183 -254.262419465773 -256.773098523538 -258.5026442916 -261.242564985035 -264.413476994671 -1.29638340112221 -7.47649154186999 -10.1504185527212 -16.0320533367992 -19.3645215518315 -21.0708529348323 -24.3580366556947 -26.2383403224346 -28.4345430230148 -31.294727872308 -35.4469138199605 -38.3042652124637 -41.2871313023275 -42.8801081829638 -45.6146565153965 -48.9985455416801 -52.8760830295064 -55.3442657635211 -57.0812875806785 -59.3524448179984 -61.8901572208842 -65.3441397075974 -67.6450080328651 -68.9405498494798 -70.6352278082355 -73.5649440429068 -76.1991696287809 -79.2847846071293 -80.9145827733892 -82.5966269057527 -85.1213384105467 -88.2670306074592 -91.0730878450114 -93.4292958711858 -94.5615236558328 -97.4163556003075 -98.8633798712178 -100.374963276673 -103.11172468053 -106.118976411746 -108.533684730285 -110.344225600147 -112.161318158269 -114.355523712639 -120.169221545426 -122.908762772025 -125.221155271625 -126.873461071157 -129.703534812514 -133.749450572112 -137.399299120853 -143.764693167189 -145.007342396643 -146.490789910864 -149.424510580626 -152.533432926126 -154.818403010908 -156.621161069044 -158.613406971276 -161.552877077165 -164.74732420202 -167.347727119324 -171.506578219022 -172.784345750376 -175.00263324742 -177.931903339029 -180.587224372725 -182.376608806239 -183.522651354516 -186.034028542207 -189.062718187413 -191.724688119099 -193.847617195875 -195.31552889876 -198.818765799269 -201.193595004583 -202.340426891485 -204.77362980342 -208.987874105098 -211.848931542725 -213.80792837349 -214.93036255283 -217.259827529229 -222.332730068738 -225.06199761939 -227.321450923748 -228.980336764691 -230.706457747365 -233.277404920485 -236.515999644469 -238.987568129811 -240.240060742358 -242.208200760063 -244.191759711137 -247.154181398871 -255.2426992286 -257.743594949495 -259.463275806984 -262.136696379075 -265.433334823502 -1.29515877980673 -7.42107618085767 -10.0164247830733 -16.1655731363566 -19.5595857791994 -21.2640060704315 -24.5115042716138 -26.3594606992504 -28.521366142363 -31.2685298236782 -35.4143471320213 -38.2187732351628 -41.2281115601822 -42.8128528849355 -45.5433854033549 -48.8511119680853 -52.7889966851683 -55.2527762595774 -56.9480601345183 -59.1792333317653 -61.6284086060365 -64.9603211037765 -67.2528874723401 -68.5498339684519 -70.2556083968683 -73.2344611568977 -75.8355195441796 -79.0594221112567 -80.6620027329485 -82.3496566377774 -84.8401745515188 -87.9362727780491 -90.8009415933698 -93.1307968501027 -94.2743835388513 -97.083825315261 -98.5819776085754 -100.108201066821 -102.916664852172 -105.891190303222 -108.362904152802 -110.186953140293 -111.992002993383 -114.224324906601 -119.864597147871 -122.623215922778 -124.93315633201 -126.601636857708 -129.458828598426 -133.496163047788 -137.142494832821 -143.604903979956 -144.863139362176 -146.32303224616 -149.236498762346 -152.335176263586 -154.621339922715 -156.425405647455 -158.396293877618 -161.353459424991 -164.545875084481 -167.152948122639 -171.184423872797 -172.469006006944 -174.657172136342 -177.576003880472 -180.307579986525 -182.088120502271 -183.23254096947 -185.765278613357 -188.704772558904 -191.339720350942 -193.433182739136 -194.889437206874 -198.212886931946 -200.541446528394 -201.682177812887 -204.104539556906 -208.36342064345 -211.161949617162 -213.133538824056 -214.265630472368 -216.512507996261 -221.51392806771 -224.276472552744 -226.547893387508 -228.218174094821 -229.985545363199 -232.544899223182 -235.721771474424 -238.256401977662 -239.513626750058 -241.489902218806 -243.485878602718 -246.459125820679 -254.85120138126 -257.341059103717 -259.067618721632 -261.820057417671 -264.991797086094 -1.30060503022597 -7.4698159502743 -9.98578856027841 -16.1723825462167 -19.5328733782675 -21.2332019408907 -24.5289632131135 -26.398028336834 -28.6129542937972 -31.392439203936 -35.4125615471315 -38.2695152795568 -41.297533505886 -42.8911586417604 -45.6943700076039 -48.9763670951818 -52.9348656916721 -55.4021593691892 -57.1123486274854 -59.3473961189585 -61.8337849706256 -65.1660456330064 -67.4931213913708 -68.7968412253057 -70.5035076292767 -73.4130499526328 -75.9250927423126 -79.1205608527486 -80.6968553058866 -82.3837042343274 -84.9000560499648 -87.9705181760088 -90.7809593365832 -93.144445767826 -94.2993559888328 -97.148575190309 -98.5678031463159 -100.083034828925 -102.906917166052 -105.904601041641 -108.341491091198 -110.177882145795 -111.974418875969 -114.20553907545 -120.445968675824 -123.129551244621 -125.440491391721 -127.110585271627 -129.925201576087 -133.934243678078 -137.508877688707 -143.854837112748 -145.105824808768 -146.576716962945 -149.550568557118 -152.723871576317 -155.053694828248 -156.875059753428 -158.848466467929 -161.72160034163 -164.908414693393 -167.503555277406 -171.78949754218 -173.068774250149 -175.261363865451 -178.207419288247 -180.942745291956 -182.735171663831 -183.881992550796 -186.43468277168 -189.382627738382 -192.043822088602 -194.160239488748 -195.622178478491 -199.033076101217 -201.386761167412 -202.519885146834 -204.918451828242 -209.297497369854 -212.073541247017 -214.028816343337 -215.157902526587 -217.427508499091 -222.277328034055 -224.996879671941 -227.301876000783 -228.979004669335 -230.731860149037 -233.265471925047 -236.420193374181 -238.971646196792 -240.228971904321 -242.20602302308 -244.195170581067 -247.163883976497 -255.158181861263 -257.723304514741 -259.445392290356 -262.116567005831 -265.356429688685 -1.29869263979043 -7.38628710997538 -10.0225103937746 -16.0324092640495 -19.3567373570237 -21.0679619171203 -24.3206218687788 -26.1918145600093 -28.388978123311 -31.1680339056376 -35.3188082505345 -38.1687387944855 -41.1605804013238 -42.7573561387674 -45.5071573731768 -48.854887029294 -52.731922506447 -55.2462154084557 -57.0014465498624 -59.2953665724369 -61.7909940597035 -65.2500789876875 -67.553489974912 -68.8493415243915 -70.5550355495658 -73.5325877448505 -76.1019439252214 -79.3063928137796 -80.942918258913 -82.6283764880597 -85.0964523114818 -88.3168947139239 -91.1660072958037 -93.5122397694392 -94.6496078683222 -97.5135171523892 -99.0075925737878 -100.506612164478 -103.334119322741 -106.370097459864 -108.79213876792 -110.610543410207 -112.417192342779 -114.684366451987 -120.760349052102 -123.480719703809 -125.800873554404 -127.458677479137 -130.324160351792 -134.419577173813 -137.881362301408 -143.89487862789 -145.139609318026 -146.604256131859 -149.52422284764 -152.686602758777 -155.019998605815 -156.832989671848 -158.812922730868 -161.678428370409 -164.850665553625 -167.439865484661 -171.699063175274 -172.988097382736 -175.198460372487 -178.133682099711 -180.861786793217 -182.662137680478 -183.810014105934 -186.34216574518 -189.323813806117 -191.91889965048 -194.053540380919 -195.52230290433 -198.914874099933 -201.244210544103 -202.376869367427 -204.793353411048 -209.157965307145 -211.924857633707 -213.895358556895 -215.019522876469 -217.245276900725 -222.188548194871 -224.960248700354 -227.24026274852 -228.898733680254 -230.644600377961 -233.157762977398 -236.361937418608 -238.897637009596 -240.159408592017 -242.127955885109 -244.110439514084 -247.060179660511 -255.380311901071 -257.926142079198 -259.648162517528 -262.379723142705 -265.600923740276 -1.29588192285862 -7.49310400329207 -10.0659833892758 -16.0279752557341 -19.3827645297048 -21.0853557159347 -24.3973017936103 -26.2416650945757 -28.3868109483749 -31.1912075708092 -35.4220892209186 -38.2168412660048 -41.2616535012907 -42.8654848970044 -45.6623976712363 -48.9571367789238 -52.8343464417894 -55.3397002251852 -57.0348493791983 -59.246758107627 -61.7605695788665 -65.058868654771 -67.3455766247874 -68.6454070266674 -70.3433137615196 -73.2774320420142 -75.8594956991961 -79.0733114789856 -80.6878925863364 -82.3624021728214 -84.8594535889651 -88.0740465149345 -90.8697082623813 -93.2208985796839 -94.3729885267722 -97.2635069662005 -98.728154798708 -100.277370939353 -103.044724024566 -106.001307215868 -108.396478091943 -110.214719458244 -112.019445105172 -114.25513705717 -120.504748429034 -123.260982988804 -125.49199310211 -127.125412292427 -129.985126201739 -134.076401905866 -137.65643789109 -143.836306494809 -145.088970900409 -146.569659530267 -149.485115049943 -152.649082142704 -154.967633002123 -156.779425315361 -158.764883488054 -161.706644724971 -164.903249484074 -167.546950252191 -171.675454051494 -172.952774995194 -175.140845627507 -178.058938055662 -180.785056481953 -182.599421129369 -183.745093376062 -186.259095587137 -189.270998768402 -191.874822076184 -193.972358518196 -195.450384358031 -198.823929806525 -201.171652911933 -202.305235688445 -204.71328491852 -208.981520369738 -211.826423088804 -213.782979492123 -214.904098098302 -217.223222810878 -222.280406494269 -224.991505494113 -227.278623051623 -228.943310738836 -230.698895100283 -233.224128348506 -236.371226501872 -238.928518762368 -240.178546713381 -242.145877612884 -244.160290031128 -247.212150947632 -254.846023017534 -257.308761906075 -259.031858026542 -261.662017075305 -264.823449980994 -1.29860610696864 -7.41827240880098 -9.97501495409117 -16.3748315974091 -19.7987940518361 -21.5144340770682 -24.784632386667 -26.6309948061803 -28.8026337501144 -31.6119130196054 -35.7099590401715 -38.5865984311444 -41.6712242121128 -43.2656429260211 -46.0035884707817 -49.3173167217487 -53.2643086324241 -55.7622383577591 -57.4971454243918 -59.7827413879743 -62.2277773545014 -65.5769196113294 -67.8821671236406 -69.1856104130496 -70.8788910271417 -73.7923847097118 -76.3934468301323 -79.6036905194318 -81.2217584467379 -82.917992259805 -85.3854598129341 -88.5793960566594 -91.4197863693188 -93.7751472371127 -94.9217402877807 -97.7542514689493 -99.2367469036053 -100.747675475601 -103.562953378481 -106.567651556876 -108.98918924024 -110.806794514497 -112.607860516241 -114.835693593349 -120.845996908407 -123.594382969665 -125.895074217241 -127.567098696994 -130.499505451161 -134.61577246178 -138.236262337504 -144.607441537411 -145.856420370503 -147.335834979624 -150.249054734669 -153.384619591604 -155.691346468889 -157.502621008915 -159.461789939445 -162.377027956386 -165.57784976786 -168.177015909357 -172.425303216403 -173.698227766636 -175.878696679197 -178.828968807133 -181.488386143945 -183.272729303696 -184.428117819522 -186.998002220773 -189.975509928368 -192.585721474638 -194.691042341801 -196.170350441245 -199.552511934471 -201.940426214498 -203.077103121378 -205.496488975495 -209.851959251727 -212.661440444724 -214.626356800203 -215.744600001478 -218.018459895478 -222.907045390045 -225.642871514784 -227.929839560346 -229.589340651474 -231.356016804267 -233.996340066738 -237.181310326023 -239.737848134228 -241.004158299368 -242.994390069973 -245.016013817305 -247.897942115678 -255.145881127506 -257.642152056316 -259.363549593539 -262.114399925897 -265.296221424277 -1.29197423827003 -7.50075059399593 -10.1212309349858 -16.1237481266236 -19.4299487094894 -21.1442262260003 -24.3936117319355 -26.2103966859567 -28.4141753312083 -31.2298983121316 -35.4311670656135 -38.2744757497337 -41.3586329439529 -42.9542403158388 -45.7447633101908 -49.0959373365762 -53.0050459744494 -55.4513192622094 -57.2230974794728 -59.4779031983509 -61.9488303641911 -65.35418323414 -67.6663819732122 -68.9639411589629 -70.675922580158 -73.6355209163274 -76.0245624212232 -79.2070184700223 -80.8559902560734 -82.5349107192128 -85.0413134636187 -88.2306035047359 -91.0611542439833 -93.4086338416242 -94.5507484424552 -97.4377502214658 -98.9046497983616 -100.420555354541 -103.201243666797 -106.164057251766 -108.624409238779 -110.448879695571 -112.251561614385 -114.466044052407 -120.414583734964 -123.15176959938 -125.428878589624 -127.093779412021 -129.916838679657 -134.112770868238 -137.745258736392 -143.81124439904 -145.060958983091 -146.531835051312 -149.490329064005 -152.622964414534 -154.934292932282 -156.739095861799 -158.717431002638 -161.596047156075 -164.787411251237 -167.38868567972 -171.675275120712 -172.95247979007 -175.176737094416 -178.19135854533 -180.961358574032 -182.75021163004 -183.902624798816 -186.426553761854 -189.414514590085 -192.001754203374 -194.077033170254 -195.543326245884 -198.934200819406 -201.259176470511 -202.38764596857 -204.780416945189 -209.083652053888 -211.880554824233 -213.853781741453 -214.975355103373 -217.270533132108 -222.325477242737 -225.031169128713 -227.315984270304 -228.974648527442 -230.721537295028 -233.320987109628 -236.561821303432 -239.080952462515 -240.354258355928 -242.325226877367 -244.308701532412 -247.241183944646 -255.076463839823 -257.58166239354 -259.297904024259 -261.988886821045 -265.14442579945 -1.29862436697378 -7.45747991319707 -10.3037815679598 -16.5377874339324 -19.8359908731649 -21.5417757588291 -24.7918430499548 -26.6355450074877 -28.8050932948848 -31.6241175959799 -35.7507325686012 -38.5765967619351 -41.639727075567 -43.2230334897174 -46.0324873257036 -49.3985218459045 -53.326468791749 -55.7925504273348 -57.5330466285064 -59.7756751423788 -62.2927401951236 -65.6493990088913 -67.9175270580239 -69.2135583619731 -70.9122163519302 -73.8527210363879 -76.5147538577503 -79.6725960586527 -81.3236258248258 -83.0195411106258 -85.4885035598563 -88.6312290157628 -91.4694713340549 -93.839523974092 -94.9806676993009 -97.7803686351529 -99.2427639598311 -100.764546977725 -103.541638433105 -106.494608493695 -108.922842408158 -110.750347250299 -112.556235054468 -114.776306717303 -120.686506937286 -123.417511294081 -125.69009352309 -127.331110238642 -130.200970657188 -134.272723890843 -137.948800048838 -144.00305061651 -145.25589393128 -146.733172167754 -149.607320902745 -152.79800931781 -155.113776009407 -156.929146750336 -158.914018278006 -161.820270313233 -165.048428488324 -167.654521244926 -171.869184566493 -173.143266038612 -175.355562943465 -178.330204202767 -181.03522352209 -182.810350295726 -183.957840925067 -186.475855931514 -189.482072856106 -192.098698498287 -194.180746890404 -195.640187740554 -198.959771090485 -201.350576072188 -202.471392597672 -204.894384341101 -209.253467104362 -212.065408837659 -214.041794954104 -215.179123324298 -217.459371458792 -222.549504860945 -225.273342709129 -227.545331907717 -229.209695816034 -230.979893726978 -233.573486586105 -236.816079351619 -239.28437737954 -240.541876582781 -242.536018783023 -244.547740702977 -247.548364951988 -254.97395413168 -257.47931698706 -259.201115874955 -261.908447975263 -265.065476870996 -1.29605240808983 -7.4759811031273 -10.1774282532987 -16.6549067184882 -20.0152001309796 -21.7231501237836 -24.960949594751 -26.7957393081982 -28.9550300586283 -31.779196625414 -35.7822175106528 -38.5917220994163 -41.6135562057656 -43.2163309068973 -46.051377237851 -49.3895200789177 -53.3088425006893 -55.7700774682869 -57.5448845345559 -59.7888526258256 -62.2538313547851 -65.6504766607617 -67.9385904847299 -69.2386760726321 -70.9497688232397 -73.8661953162081 -76.4665106290343 -79.6735369001228 -81.3639928573024 -83.0422236168162 -85.489765790493 -88.7047391318371 -91.534697573506 -93.8844242310048 -95.0287097123898 -97.9089758152905 -99.391044865503 -100.909021444522 -103.713560253297 -106.674417904147 -109.104705286513 -110.943302523246 -112.75368406282 -114.985117276112 -120.920372810313 -123.572406833341 -125.863177063166 -127.525680853824 -130.379397334719 -134.572702672003 -138.196199912529 -144.66311894684 -145.915817802235 -147.405734438315 -150.332460520113 -153.434548114029 -155.771630555127 -157.576348925567 -159.550567895519 -162.468228220939 -165.633992551323 -168.238588209247 -172.57349935291 -173.861275824219 -176.066618876967 -178.983466227628 -181.693715627065 -183.501083194552 -184.654625545885 -187.114065798947 -190.04156259295 -192.642989247815 -194.755693792111 -196.225516072652 -199.615970285551 -201.962541912489 -203.104462582855 -205.527415238159 -209.841197882419 -212.612246664635 -214.608764652905 -215.739701845515 -218.036769273589 -223.088754945381 -225.849957507012 -228.124574647435 -229.786723739407 -231.530869710606 -234.117807713431 -237.407291857888 -239.973358506743 -241.230809351245 -243.193234037312 -245.193586808815 -248.141184330003 -255.72195517151 -258.23493363122 -259.961098463115 -262.667223953052 -265.918522053135 -1.29583062520074 -7.4731818709356 -10.1729747639219 -16.3047939652269 -19.6469445472997 -21.3526614814213 -24.6246534154351 -26.4351688047661 -28.6026606307434 -31.3880820830348 -35.5655221817794 -38.4196123558726 -41.4334419169086 -43.0219000030519 -45.8582007234043 -49.1856426126134 -53.1085329683996 -55.6296889178166 -57.3412789921864 -59.6254413553054 -62.1125728202498 -65.5294058381814 -67.8368725669004 -69.1312497953664 -70.8572275933823 -73.7618104427529 -76.2253626408732 -79.3494670266677 -80.9452443785306 -82.6190358081535 -85.141503996825 -88.3987799486823 -91.1837554647849 -93.550762512278 -94.6946551266377 -97.5235361400139 -98.9932010053726 -100.479952384519 -103.306486626139 -106.366484509535 -108.790958772606 -110.601549930665 -112.409349652882 -114.670188039656 -120.720854130692 -123.488374554433 -125.761692101279 -127.405872477834 -130.280376295819 -134.334472590876 -137.976379010912 -144.09152622534 -145.343514597168 -146.823904690249 -149.766093287495 -152.872211583753 -155.213145122167 -156.999409078115 -158.962943949247 -161.87099897112 -165.147698225215 -167.729063551779 -171.97862037858 -173.25186210468 -175.446587002632 -178.404303393311 -181.123372369303 -182.92288891644 -184.069760376354 -186.617439528826 -189.554419534341 -192.198642966232 -194.326444238333 -195.798217914244 -199.253489220647 -201.60363570268 -202.747968819398 -205.171750927319 -209.555761994394 -212.427389806348 -214.399898157846 -215.523298045026 -217.80718870588 -222.936000405975 -225.662092152411 -227.939269004209 -229.619587098352 -231.377576043802 -233.957460688555 -237.161775500217 -239.714634068521 -240.967658007278 -242.936740307305 -244.893030065091 -247.871780387902 -255.52435493572 -258.032596770132 -259.755004052925 -262.431096092081 -265.564588185687 -1.29481546584136 -7.35082081085684 -10.0569564345385 -16.3080014785245 -19.6793583084752 -21.3822784755274 -24.6654386050189 -26.5310295218804 -28.6968886339554 -31.5299235829229 -35.7075252456846 -38.6163278303719 -41.7015187216468 -43.2991355029071 -46.1241250272167 -49.4129708076367 -53.3077325214373 -55.768639770461 -57.515866524673 -59.7324676075692 -62.2465073563532 -65.6062477875968 -67.8944261751312 -69.1935423808244 -70.8879459151788 -73.8034036862937 -76.3137316265794 -79.4831662296671 -81.0873011941732 -82.7709531916513 -85.2636644649943 -88.4037115080159 -91.2600457667553 -93.6133858725006 -94.7547019404902 -97.5587572897472 -98.9978987197629 -100.518401274294 -103.319536442093 -106.326683116686 -108.710236713813 -110.517605457706 -112.316995196058 -114.563143329449 -120.4676498341 -123.140635833186 -125.431580222435 -127.089373353108 -130.013763991998 -134.090758472221 -137.698816269621 -144.11934368346 -145.377377730703 -146.8346105771 -149.75842230856 -152.903766945932 -155.196276653419 -156.992012015474 -159.001566541888 -161.888858336739 -165.068647945017 -167.683930289383 -171.866528519449 -173.146795068999 -175.382902309399 -178.322206919946 -181.011735702013 -182.795199491091 -183.95171842869 -186.491824002093 -189.540722591089 -192.20547913417 -194.301130381472 -195.769503913475 -199.095554338565 -201.465398860468 -202.595496626243 -205.047183769307 -209.406458436706 -212.229332086363 -214.178198361595 -215.305978423618 -217.571737459789 -222.759600700282 -225.519631561648 -227.815848761779 -229.485013622729 -231.243302336905 -233.812096213109 -236.991181388225 -239.477340246407 -240.73707493699 -242.683288616598 -244.675647187638 -247.670062700251 -255.55818445359 -258.09178443015 -259.832974952449 -262.577793530728 -265.696181183364 -1.29667782498956 -7.53230489813391 -10.2318330616204 -16.3659408032496 -19.6978396473903 -21.4109487455625 -24.7045953713524 -26.5296383284449 -28.7078391827759 -31.5286657357008 -35.6038737245849 -38.4855119113504 -41.5248054829062 -43.1260959500164 -45.9249872409375 -49.2348034326657 -53.1800601363771 -55.6350354705544 -57.3501330975133 -59.5797997183703 -62.0520045264766 -65.4157639691328 -67.7006069508294 -68.9984716314195 -70.7009545943762 -73.6263538790318 -76.2011419426756 -79.4589098517878 -81.0878782053271 -82.7790454918903 -85.2341947841292 -88.4311176781578 -91.3158316557805 -93.6822097671908 -94.8271150497418 -97.6096151049857 -99.0719726346875 -100.58027842764 -103.361766770765 -106.287897514858 -108.713383406517 -110.560224703951 -112.365732089571 -114.581799600498 -120.417596997519 -123.124523413626 -125.426166167045 -127.081569127822 -129.948056706614 -133.993609085806 -137.593951357523 -143.774995620484 -145.026407013269 -146.498193669641 -149.472699920178 -152.602230815416 -154.931836068785 -156.736163332182 -158.70849189834 -161.587519535813 -164.791878353049 -167.432398862973 -171.744167968693 -173.019900160813 -175.237152583628 -178.126934928426 -180.822950317513 -182.611145133173 -183.752559088649 -186.277873111881 -189.34139174909 -191.982972668974 -194.105612951774 -195.582576467794 -198.962556092955 -201.328709971582 -202.471735023184 -204.860602169264 -209.217937660674 -212.025859339459 -213.980774235706 -215.116709612416 -217.375321930838 -222.306252202203 -224.999037629807 -227.303795300444 -228.970887197468 -230.733893284982 -233.280349267059 -236.520023903284 -239.045341995858 -240.287522974421 -242.250386000017 -244.248582795884 -247.22834260259 -254.52808226663 -257.04940175508 -258.788831439624 -261.49807509622 -264.725374483125 -1.29455387751357 -7.38140453803095 -10.0192651161189 -16.197346913508 -19.4781295690749 -21.1843319158828 -24.5172754773806 -26.3690696909191 -28.5426540500591 -31.3532664010377 -35.3649044948234 -38.1952432273289 -41.2634219639408 -42.8649498352442 -45.6707007346641 -48.9791260211037 -52.8419583380416 -55.32184927246 -57.0507603561854 -59.2979712725575 -61.8270208755648 -65.1750433553063 -67.4914237318294 -68.7927358864991 -70.5124299091183 -73.4823262356622 -75.9758453074572 -79.1738754522842 -80.8542732622408 -82.5365225615248 -85.0677337480107 -88.317126554404 -91.1531745779517 -93.5000314902569 -94.6481173786509 -97.5472812718708 -98.9997748834156 -100.510676413685 -103.309785082883 -106.388711628543 -108.787305667546 -110.614802987362 -112.403847022256 -114.633028310389 -120.561712235914 -123.238621181896 -125.561439792457 -127.213065664476 -130.088249360658 -134.1221458474 -137.716800765956 -143.897781555894 -145.148435357205 -146.616165712227 -149.506880450832 -152.623792515229 -154.933109583809 -156.73542194232 -158.710779053921 -161.660408227964 -164.762724322319 -167.397120144625 -171.67156338184 -172.950843253138 -175.116603925535 -178.096320259681 -180.830577437798 -182.639927946958 -183.791380656778 -186.264293854294 -189.229018299962 -191.860128472573 -193.944535770547 -195.424332611786 -198.84619071982 -201.202705392917 -202.333530117188 -204.758270603579 -209.055303298718 -211.913437071893 -213.877829522089 -215.000777269147 -217.282110448953 -222.540324979723 -225.257740676865 -227.53810380234 -229.207526076799 -230.965974296142 -233.571566928979 -236.706995693338 -239.284875112621 -240.535010243822 -242.488579229473 -244.478083205958 -247.457816412783 -255.154532269821 -257.671335554272 -259.403277784115 -262.133106975226 -265.318830383842 -1.29634160808932 -7.40609057604871 -10.0978763736755 -16.3442796061134 -19.6486035584476 -21.3682204643759 -24.7108825058993 -26.5746430634384 -28.7834607363625 -31.6132496389853 -35.7870847209828 -38.6999285237906 -41.7569828184449 -43.3482309001127 -46.1596312763388 -49.462507424719 -53.3914409697021 -55.8545918095052 -57.6520240198587 -59.9049374071057 -62.3874187896233 -65.7662298595404 -68.0361007973208 -69.3284941545521 -71.0413400409812 -74.0033303333359 -76.5001245235455 -79.666885931503 -81.2823559889605 -82.9481210303384 -85.4433770608012 -88.6789928344287 -91.497186633758 -93.8345692314122 -94.9847238940173 -97.8565456374258 -99.3038128564162 -100.799526353458 -103.574209730893 -106.645602439236 -109.126619102153 -110.947897350685 -112.755969477599 -115.001431850772 -120.855401314575 -123.562603670495 -125.840355333944 -127.499441243323 -130.386112435922 -134.519831604332 -138.138685947231 -144.180343770214 -145.430667437345 -146.888471616506 -149.783871678957 -152.850395853982 -155.186543850281 -156.989656928436 -158.920026809135 -161.821773260211 -164.978855241838 -167.583198640791 -171.707935587811 -172.986339531258 -175.164454934222 -178.085480950333 -180.776307583384 -182.569475749578 -183.718149186286 -186.267217451277 -189.23528854601 -191.871848896201 -194.011060245563 -195.497419935401 -198.928303156195 -201.305211155041 -202.424942548398 -204.844209875308 -209.19493233907 -212.02650039158 -213.978761797137 -215.099643033535 -217.379125362576 -222.466668646678 -225.182573851939 -227.478716569245 -229.154005644284 -230.896117855579 -233.426415185636 -236.619145453257 -239.167884480393 -240.423847343104 -242.397916571487 -244.373399901909 -247.324768842942 -254.442063817628 -256.946558115201 -258.691823925208 -261.421300179717 -264.550832132218 -1.29499731434697 -7.54227903955598 -10.1852139574774 -16.1268387132805 -19.4788868767927 -21.1856673241636 -24.3640530121138 -26.2056096059231 -28.372021612031 -31.105390329246 -35.2445244731448 -38.099998467222 -41.1833668980638 -42.7715568799997 -45.5186519324732 -48.8309142042194 -52.7799435956207 -55.2630277531366 -56.980921914452 -59.2415992040405 -61.7396394514201 -65.1062033913885 -67.3848865715586 -68.6734249391326 -70.3532394191218 -73.2856583612038 -75.8149204074979 -79.0681864567179 -80.689703232324 -82.370629793059 -84.861015264261 -88.0243064524516 -90.8505099664553 -93.2249571279565 -94.3675587446669 -97.2156586104297 -98.68151280919 -100.177626176413 -102.925834157411 -105.859822388881 -108.288114378822 -110.097477337988 -111.906369534899 -114.117613210328 -120.057415625736 -122.747380488857 -125.050835502435 -126.702664011286 -129.607365650949 -133.648964481726 -137.23674136324 -143.852784366352 -145.094576685978 -146.54333208521 -149.423693832484 -152.56952380818 -154.934147520385 -156.739579157928 -158.717858291182 -161.621512057356 -164.805721007569 -167.431587548236 -171.650324031879 -172.931040360256 -175.131875325322 -178.088576085636 -180.840149624788 -182.622703103694 -183.768640873712 -186.314642861565 -189.29481716477 -191.930687637816 -194.016362393947 -195.477681555896 -198.920527953104 -201.314779865477 -202.440947925923 -204.849806604033 -209.160678389368 -211.968107954256 -213.971278370525 -215.088125891526 -217.353946866533 -222.518687890623 -225.292653475703 -227.547802015454 -229.205350564375 -230.947103496998 -233.517781979488 -236.717433513783 -239.294936598904 -240.559074228664 -242.553487377862 -244.532952672241 -247.501592920719 -254.933965576155 -257.462764004078 -259.175635907551 -261.908062915522 -265.132029462669 -1.29634580406824 -7.45787951328695 -10.0395859641155 -16.1294442556593 -19.4915563335046 -21.2043738645912 -24.5321703280326 -26.4123403570748 -28.5858627104701 -31.3867949428186 -35.4963534452713 -38.312232581047 -41.3842144940056 -42.9711377290093 -45.7574522837384 -49.115106857067 -53.0350273028025 -55.5308150914251 -57.2763860906429 -59.5033009094737 -61.9990370956253 -65.3418348604848 -67.6347159948179 -68.9360156703331 -70.643176235101 -73.524055107669 -76.0819240982831 -79.2535791027446 -80.8591057578863 -82.5184317236251 -84.978128699749 -88.2273171275338 -91.1050582809118 -93.4644813781442 -94.6082669175162 -97.4162257934708 -98.8829340887036 -100.413464792281 -103.22316238788 -106.242294457417 -108.670299471263 -110.498919271326 -112.315343395736 -114.549017084186 -120.184564144068 -122.872617156943 -125.214431234686 -126.884431690865 -129.726702449904 -133.803680469745 -137.358653980447 -143.771750393208 -145.021425493176 -146.504257557055 -149.47403640524 -152.588685534166 -154.925917089591 -156.724566558221 -158.710280250412 -161.601810267658 -164.775556397185 -167.34507213865 -171.570113282383 -172.84983037705 -175.046708414268 -177.937152303425 -180.686965990293 -182.487835202703 -183.640580572892 -186.144451212507 -189.115443394039 -191.742332536855 -193.848526498003 -195.325050345399 -198.719296387788 -201.088748541705 -202.230028856212 -204.658792015885 -209.067758291248 -211.891777291198 -213.858862248921 -214.998054746673 -217.273652054662 -222.380460308101 -225.083998566617 -227.348532948268 -229.010430885309 -230.787709424216 -233.392059960341 -236.638979810285 -239.205705744208 -240.457322858691 -242.403041592801 -244.384030918545 -247.394682906166 -255.365315662468 -257.857557757228 -259.589961912659 -262.303173666789 -265.515917482918 -1.29648919212525 -7.42751837849626 -10.0017269786543 -16.124010426355 -19.5170358471474 -21.209408878524 -24.4721353650022 -26.3197524958475 -28.4907249379301 -31.2641268893993 -35.2864746563685 -38.2100509349427 -41.2520940250956 -42.8570193093882 -45.7045618664961 -49.069081797784 -53.0313810309699 -55.5042725434193 -57.2908552618343 -59.5711566938644 -62.0939629420846 -65.5115333901884 -67.8189146772912 -69.1188913904477 -70.8110851328578 -73.7344913906994 -76.2200589108279 -79.4331760388517 -81.0653283586929 -82.7194209580213 -85.1915801083886 -88.3953301903923 -91.2129336241392 -93.5424663707021 -94.6803458979705 -97.5866843840229 -99.0398509782236 -100.542352437512 -103.353895223332 -106.357699959837 -108.783857337025 -110.609553097444 -112.431256565959 -114.639581627265 -120.43302966313 -123.097715929677 -125.396618560266 -127.050447772087 -129.926630551949 -133.980885827821 -137.613030092747 -143.930191005656 -145.177802890806 -146.653941488202 -149.61041440414 -152.711006590089 -154.988276271063 -156.785772520758 -158.792480044215 -161.708863123207 -164.878843935074 -167.543201288002 -171.797098744741 -173.079972027958 -175.322274373502 -178.319337831016 -181.014108588499 -182.821899935738 -183.967392404164 -186.453394563928 -189.511124101225 -192.13876226981 -194.248700600273 -195.726750570436 -199.119769585536 -201.454644756787 -202.582576619525 -205.004042276049 -209.265432211284 -212.094320242731 -214.050750752755 -215.173324076737 -217.471742937831 -222.631016237628 -225.391324723702 -227.64506435 -229.312687703556 -231.070273990836 -233.615843654675 -236.89419851758 -239.446588587451 -240.69743770559 -242.685632528243 -244.68039223514 -247.579653635882 -255.448909252594 -257.976538079708 -259.712779760491 -262.419245299976 -265.571895569466 -1.29703212326187 -7.46840564795664 -10.1515347772268 -15.9402675414965 -19.3440557267145 -21.0472976620477 -24.3239848722252 -26.1659987212997 -28.3653512453557 -31.1399576121052 -35.1751389283065 -37.9885659490635 -40.9956398595855 -42.5812094772161 -45.3505785644354 -48.6649115128114 -52.5532527739986 -55.0426355907944 -56.6874846251868 -58.901473864299 -61.4180619524118 -64.7191327444975 -67.0384038834257 -68.3285188461234 -70.0488209275152 -72.9867404923579 -75.6060996645809 -78.7690443590664 -80.4463895470818 -82.1306708693058 -84.584370087966 -87.7338034638264 -90.5709807716253 -92.9145406197115 -94.0527135229176 -96.8564262422952 -98.2676247903379 -99.754557336286 -102.50155686297 -105.428697972792 -107.887217857581 -109.694834593898 -111.497062249225 -113.715983480137 -119.34665236397 -122.086286874529 -124.374925825442 -126.035264914125 -128.879682391188 -132.786282186882 -136.496598733668 -142.650795167853 -143.894379422129 -145.350662365847 -148.279274183023 -151.35195501233 -153.611485455461 -155.411311911472 -157.385186663338 -160.339338694082 -163.508694599823 -166.142702947627 -170.427370664936 -171.709916479407 -173.89901637253 -176.857581734297 -179.570917607086 -181.366425319709 -182.518404555582 -185.045893153981 -188.066192141468 -190.676863671717 -192.817537098327 -194.289984195375 -197.706949069012 -200.066286732224 -201.207589300328 -203.590903090815 -207.854363538832 -210.698506481107 -212.665472931487 -213.790184950007 -216.042284297327 -221.114412296946 -223.870763902315 -226.164275219044 -227.847100394885 -229.652181755714 -232.212179284287 -235.40285849592 -237.967438543984 -239.224879993211 -241.193980831483 -243.180946761952 -246.119035826549 -253.506259374483 -256.069133209099 -257.810767325402 -260.523256849991 -263.634814229179 -1.29885845890921 -7.47125903505145 -10.0661443773805 -16.1214204010909 -19.4891828300078 -21.1964681277149 -24.4059121877567 -26.2376322238038 -28.4173717683296 -31.2043290816135 -35.4064604962684 -38.2092340214543 -41.2832258278508 -42.8628202513378 -45.6481836055207 -49.0226555925266 -52.9044304777235 -55.4137472041784 -57.1476583634804 -59.3573053237533 -61.8085022157483 -65.2491856046901 -67.5645804298996 -68.8576052594562 -70.5701199957787 -73.4490228210591 -75.9769987706197 -79.1178314237916 -80.7247149741122 -82.4085000283638 -84.8877962312355 -88.1172995097047 -90.9492029182597 -93.3081397349757 -94.4442276562622 -97.2826263695151 -98.7554791112476 -100.278708783406 -103.086767492135 -106.15114687919 -108.56010758036 -110.366610790743 -112.156175663646 -114.41266716873 -120.292045130629 -122.971068943806 -125.27524961377 -126.936488169656 -129.816696439561 -133.830369958683 -137.413755467849 -143.577650858256 -144.826045401444 -146.294369121756 -149.218405070637 -152.338742384282 -154.663615513331 -156.453042313295 -158.43786299606 -161.356478793496 -164.575974814781 -167.211615960449 -171.469432011239 -172.752853385498 -174.955090305661 -177.883868361683 -180.652279457787 -182.437179395201 -183.579271272136 -186.106162390373 -189.137093886021 -191.777448547624 -193.874766402861 -195.355433834001 -198.744411678161 -201.090789533368 -202.220031120492 -204.599869269635 -208.868386914552 -211.737378079589 -213.717790133573 -214.845163602637 -217.126381983202 -222.253251943739 -224.977187393749 -227.240307664448 -228.907186432155 -230.669335770656 -233.188221425927 -236.392091708101 -238.924452085154 -240.168284937384 -242.135684034968 -244.117025524603 -247.021941954485 -254.750431034034 -257.283773188922 -259.007409460545 -261.747615012201 -264.9260352323 -1.29481565481627 -7.4479971357803 -10.0831053398348 -16.1723230474143 -19.574745503872 -21.2943527269707 -24.4518671589889 -26.3006628738114 -28.4980385789445 -31.2902543197893 -35.5357406150496 -38.4058582178212 -41.3874590222507 -42.9806889079929 -45.7146872259308 -49.0509698258551 -52.9180813125159 -55.3810621498211 -57.1448629944434 -59.3778231504763 -61.8448435482178 -65.1730440737785 -67.5180247595 -68.8284257884823 -70.5337867240593 -73.4697293727207 -76.1185605481033 -79.2942595854798 -80.8892268062956 -82.5645363933943 -85.0449630257623 -88.2925312774965 -91.1271630495502 -93.4818757957174 -94.6262361364129 -97.4839767817151 -98.9608545620237 -100.473856193571 -103.181451520691 -106.092781380939 -108.518865296215 -110.359726096784 -112.175244903474 -114.379199536853 -120.390954471811 -123.10460536379 -125.402865957473 -127.068984947047 -129.960302312788 -134.10204106677 -137.785457078121 -143.665794708551 -144.920860777017 -146.3873295272 -149.268219105277 -152.405453517149 -154.69387857184 -156.50462634564 -158.479521286578 -161.3920427138 -164.669170250413 -167.287284417634 -171.640635154402 -172.92192784702 -175.140772475018 -178.099859126538 -180.881714410657 -182.659964652641 -183.807740334928 -186.294453145459 -189.260597775628 -191.918217059798 -194.037940405971 -195.51357365254 -198.841918322766 -201.183726747055 -202.304578008356 -204.773414626784 -209.044198262041 -211.863934056981 -213.830648600736 -214.955579406962 -217.271257523217 -222.342054630402 -225.103080471308 -227.363081502181 -229.032897129868 -230.786468058605 -233.383856781974 -236.622048658766 -239.126361767449 -240.405167680475 -242.364811303209 -244.355628483715 -247.354775459634 -255.732510978558 -258.225232719806 -259.968878356441 -262.671249699783 -265.872523932725 -1.29488639320765 -7.47024342356712 -10.0146333025281 -16.1934601251214 -19.5852766939126 -21.28853191811 -24.5106370898223 -26.3836449754333 -28.5709460408212 -31.3637486691186 -35.4965471400934 -38.3561606840485 -41.4348910683322 -43.0213905099857 -45.7637757082098 -49.1271021554123 -53.0005147008633 -55.4797378397001 -57.2330993539683 -59.4984810956234 -61.9970482221112 -65.4084035637994 -67.7016187399419 -69.0015235999197 -70.7028862395454 -73.6726232542196 -76.1902275989921 -79.3195508716882 -80.9302916652605 -82.5890307653201 -85.0801084571797 -88.3179103098498 -91.1616777549863 -93.5283627291511 -94.6700889319612 -97.4809839586985 -98.9329766836552 -100.461838010868 -103.261026579339 -106.260057280823 -108.708609513679 -110.536557291941 -112.355943792661 -114.594519331865 -120.283834425093 -122.988432720765 -125.257947795383 -126.923722332971 -129.854028712826 -134.013337045431 -137.726776777539 -143.896814542245 -145.15612196412 -146.614836351048 -149.477760511342 -152.632686760821 -154.934848791667 -156.723373539108 -158.730136135589 -161.633844058526 -164.817713620809 -167.430207678253 -171.681982055744 -172.964509268798 -175.183496637337 -178.073618082417 -180.840170829256 -182.62624092688 -183.769584416493 -186.248767554487 -189.283874304121 -191.892767264049 -193.974087774807 -195.447220654632 -198.844836738726 -201.174233110333 -202.284588644566 -204.747248017534 -209.082377702066 -211.932695345514 -213.87909690483 -215.016024642441 -217.273951249124 -221.985000183816 -224.683091806343 -226.962107959069 -228.637801364014 -230.427299784288 -233.065689864568 -236.304152654838 -238.814877967962 -240.071751302672 -242.049312655466 -244.027033032962 -246.986178361834 -254.105567710656 -256.582229592947 -258.328789425934 -261.040382234519 -264.185134085341 -1.29325344250651 -7.42929875177845 -10.0542946291881 -16.4383184884543 -19.7805902928156 -21.476181255944 -24.7128102722154 -26.613855384514 -28.8232481728313 -31.6356923722968 -35.6647669130477 -38.521922592387 -41.5817197457912 -43.1774821395082 -45.9731875506202 -49.2853944181111 -53.1295104737833 -55.5977879764445 -57.3533362300618 -59.630887197575 -62.1048118011341 -65.4525843729781 -67.7225400675274 -69.01937693459 -70.7282160476952 -73.69136213618 -76.3460358918848 -79.5281000594219 -81.2219635150335 -82.9396810266298 -85.4044643522221 -88.620932242179 -91.4338184208671 -93.780437776613 -94.9256804254731 -97.7902136775539 -99.2285503217172 -100.735841144229 -103.577110355169 -106.599025100206 -109.025886999068 -110.849599057082 -112.670814578285 -114.898834143464 -120.509274131967 -123.210070934525 -125.47518683708 -127.122269423087 -130.011803043294 -134.201098607601 -137.92396254286 -144.317562684461 -145.570534050216 -147.039319053217 -149.982795789315 -153.106245905069 -155.407721936557 -157.212098175353 -159.195606513959 -162.129026464788 -165.237022217718 -167.874365327293 -172.09697400817 -173.375718573544 -175.59977679527 -178.542285070901 -181.284438291541 -183.097766351927 -184.24416168574 -186.801549276445 -189.792246508804 -192.451457754245 -194.540859213812 -196.014668583364 -199.371781736763 -201.712379716897 -202.826684300509 -205.206618928586 -209.553651008005 -212.32295080723 -214.26202783631 -215.37982231322 -217.648575983238 -222.662269669073 -225.39160419684 -227.659540549352 -229.329445323117 -231.103679061874 -233.699787016628 -236.896147090491 -239.456135410046 -240.730310533366 -242.715369813201 -244.694045801076 -247.653774828357 -254.985900455952 -257.510442264991 -259.246798389597 -261.982757838269 -265.125763094831 -1.29324164779347 -7.44605324650012 -10.1745542238875 -16.1605940146262 -19.4775228920332 -21.1882212468662 -24.3610663543625 -26.2242003765999 -28.414802264279 -31.2107646056571 -35.3644781455647 -38.2532481032766 -41.3197398180618 -42.9108791305618 -45.735964652627 -49.0366544817844 -53.1050159896136 -55.5641339781692 -57.2877833638358 -59.5502424920145 -61.9933132554278 -65.4371255742305 -67.7486075711092 -69.047688427775 -70.757434841294 -73.7374564428977 -76.2757270720626 -79.5037448236392 -81.1650488267223 -82.8615512893906 -85.3628740297435 -88.4916844526545 -91.2943287064644 -93.61346267967 -94.7547718394126 -97.6348252234714 -99.0670366041691 -100.579819233565 -103.440666161266 -106.410326577914 -108.817101009139 -110.595691116352 -112.403132439359 -114.648334386207 -120.646448505426 -123.32172974384 -125.658729968879 -127.306366989735 -130.155795775037 -134.168656599189 -137.857814951652 -144.03135854318 -145.27835858659 -146.749207721958 -149.695430762804 -152.812568084632 -155.105760543366 -156.905854502944 -158.907308618649 -161.822004576174 -165.034695011499 -167.617839223813 -171.701471307643 -172.981716610351 -175.176662064632 -178.131985669029 -180.893162055754 -182.682748679924 -183.828788656381 -186.363072610619 -189.370302924726 -192.013445996708 -194.096561919221 -195.562910116502 -198.925263449395 -201.26356110459 -202.386470584202 -204.79205634703 -209.141281088162 -211.999972754537 -213.963507781823 -215.087672994853 -217.336000741299 -222.383238213935 -225.091108594979 -227.396848313772 -229.061574967376 -230.794231437797 -233.334893768529 -236.444495511142 -239.01190342118 -240.254809956377 -242.191138293978 -244.178808249233 -247.126514146901 -254.830197312189 -257.342808578285 -259.068890893464 -261.76116685573 -264.884737578233 -1.29581286853118 -7.47817179222869 -10.100039870672 -15.884623617582 -19.2239048247064 -20.9253214114754 -24.1879553068191 -26.0712809097159 -28.2138658012753 -30.9711786341991 -35.0869382210335 -37.9177119725165 -40.9171960564321 -42.5203791237759 -45.3589386552068 -48.6886073435052 -52.6938622148815 -55.1625975113393 -56.8610326293941 -59.1069049695047 -61.5731147946018 -64.9574301776569 -67.2330829232003 -68.5236243618242 -70.2280799178507 -73.1479452035955 -75.7790233309045 -79.030342192208 -80.6475752957673 -82.3328193225559 -84.8048408277857 -88.0305887114472 -90.8811981208464 -93.2525018710104 -94.3985794132784 -97.2384563082537 -98.6970155318859 -100.208701777087 -103.007839363557 -105.949671081916 -108.395043435321 -110.226150199713 -112.048135356265 -114.274718359508 -120.042618951224 -122.703097764766 -125.014489897213 -126.677476181716 -129.596292822572 -133.646982549178 -137.216106495988 -143.326234211237 -144.570142017779 -146.012039940995 -148.883151981059 -152.067749718553 -154.37139895966 -156.179414801115 -158.147367479258 -161.01858609889 -164.272135019602 -166.850943781267 -171.027823632591 -172.308859015189 -174.497741573723 -177.434961775798 -180.155673526848 -181.950748528966 -183.107193657671 -185.640402241067 -188.624121093224 -191.250124259542 -193.320185678976 -194.795203813264 -198.270327271896 -200.622904757523 -201.743208674439 -204.166699079819 -208.436896658479 -211.232813701164 -213.21383566996 -214.34941807238 -216.59517821761 -221.695854637375 -224.448382711294 -226.709156579518 -228.380922430339 -230.137770164371 -232.724158265912 -236.034538798111 -238.595561153522 -239.842907797769 -241.825081118668 -243.813610366701 -246.783724315211 -254.709579746755 -257.230454177267 -258.942885676938 -261.634576998489 -264.795141290629 -1.2966580474632 -7.50212196435124 -10.2291002905167 -16.4785640751324 -19.8244086858239 -21.5385724683516 -24.8046306919541 -26.6834562444547 -28.8584232627083 -31.6628260655545 -35.7757393842884 -38.6418855119285 -41.6330373605094 -43.235011358819 -46.0168682728495 -49.3744151300364 -53.282861976522 -55.7247006758164 -57.4608928023788 -59.7169660424114 -62.2108816164029 -65.5922091157518 -67.8832667135325 -69.1817212042921 -70.8849143918419 -73.8188440677314 -76.3268076375759 -79.4865334708974 -81.1528993362872 -82.8301395001053 -85.306605237293 -88.4652252804743 -91.2369082943484 -93.5556929473449 -94.6927645388564 -97.6021986299434 -99.0725647420221 -100.573655159971 -103.359256488414 -106.368961942307 -108.79910359749 -110.626245270834 -112.422135316126 -114.618551099206 -120.956191362328 -123.683880295567 -126.002066680717 -127.655928973026 -130.47707928714 -134.616697119045 -138.238862866513 -144.391256607024 -145.643691620761 -147.108518874802 -150.031247151879 -153.179483155554 -155.46462551694 -157.270637003458 -159.249921264707 -162.200416980185 -165.390202725436 -168.025033809512 -172.239237463382 -173.516246266212 -175.698506634743 -178.670121700905 -181.401436059295 -183.20543026105 -184.346526562631 -186.842817896434 -189.911103884066 -192.525674397479 -194.618735700932 -196.088200971439 -199.545249214511 -201.842597562156 -202.961372785918 -205.377026369498 -209.606746312777 -212.46674313134 -214.38583282684 -215.514801833106 -217.783279062626 -222.676873227684 -225.404015342731 -227.682670104344 -229.35137419203 -231.078330363287 -233.682140108244 -236.887312779163 -239.407733966005 -240.663255644375 -242.61608899564 -244.612809565537 -247.574896417329 -255.331840114444 -257.873314203765 -259.625393921574 -262.314083899099 -265.529509475853 -1.29673801952393 -7.51402873859154 -10.1456145181005 -16.3433653947246 -19.6728313653356 -21.3780147324133 -24.730618529504 -26.5983573032162 -28.7876422247207 -31.5897396761677 -35.7722377534813 -38.69913473913 -41.733809589564 -43.3124685209819 -46.1051340216 -49.3860711216146 -53.3463091625966 -55.7811975202666 -57.5888974104301 -59.8213453032665 -62.3094953241268 -65.5562877279354 -67.8464484082232 -69.1484865779079 -70.8778200339111 -73.8347423627125 -76.4542644004072 -79.6323832597433 -81.2650403706739 -82.9291763643996 -85.3838521044075 -88.6107280636362 -91.4381832062829 -93.786254027028 -94.9303184590375 -97.7720718125761 -99.2139583837654 -100.707107224123 -103.445866782199 -106.49106123941 -108.91536689897 -110.725520802929 -112.551204008575 -114.837982014509 -120.568563696051 -123.26373378194 -125.563025061667 -127.211964998405 -130.141496497387 -134.210228385968 -137.761264536534 -143.867382908494 -145.120164310821 -146.605106624305 -149.528826754635 -152.639929730421 -154.964873085844 -156.772706369224 -158.754064795937 -161.664584335068 -164.839895046541 -167.469595181573 -171.646377821708 -172.928371498402 -175.120678230893 -178.119824589273 -180.863199061281 -182.666121254524 -183.815150469467 -186.346805863303 -189.367321485831 -191.946528980977 -194.055349890343 -195.528242669443 -198.98270691167 -201.340068348834 -202.486509878449 -204.905607454853 -209.117720330748 -211.94391541813 -213.902546050422 -215.031824782648 -217.281513826209 -222.34803790396 -225.113021664594 -227.39577466776 -229.060084412889 -230.819640609766 -233.357089938041 -236.615313447636 -239.134709832357 -240.398243444924 -242.333984786508 -244.315057304368 -247.292531619898 -255.190024892106 -257.713805485683 -259.443005604688 -262.160686195114 -265.356251722873 -1.29358628017786 -7.4333610844861 -10.100590244328 -16.2386690730195 -19.5756651339452 -21.283250238467 -24.6058776283183 -26.4717760631236 -28.6622029874682 -31.5051489483825 -35.7326455379199 -38.6189725898164 -41.6920901083816 -43.2924228749999 -46.0827112084276 -49.4167716012471 -53.3234063754426 -55.7892440265488 -57.4727790112028 -59.7504340876555 -62.2501312380024 -65.6482019682721 -67.9414726192262 -69.2343871312099 -70.9451320954898 -73.8858244980789 -76.375469314929 -79.5494269730616 -81.1733018846642 -82.8405204193359 -85.3046625503466 -88.4857511780821 -91.3784181643192 -93.7309460233025 -94.8690299668373 -97.7133043001775 -99.1372115066787 -100.621409141659 -103.418690225591 -106.361321125734 -108.755438484651 -110.583028037417 -112.401095114171 -114.614828374875 -120.451166774431 -123.191416209334 -125.504138849376 -127.129818427677 -129.977682141246 -133.931944878019 -137.553022792685 -143.534664680007 -144.784514366918 -146.234548680949 -149.091515552042 -152.241385782686 -154.557458062226 -156.360024317662 -158.336429795655 -161.259333254979 -164.429704070928 -167.040615947289 -171.371065734913 -172.647630215867 -174.825643787397 -177.773109519786 -180.509634449166 -182.295861358216 -183.44733042615 -185.94510779836 -188.900265099367 -191.582131600843 -193.705917375766 -195.186221068618 -198.54304674436 -200.938452145769 -202.076081341652 -204.580965321522 -208.854315018079 -211.669790331239 -213.631607092539 -214.760682497842 -217.067121831163 -222.136801710734 -224.883143675992 -227.160896935443 -228.821303181565 -230.579844830397 -233.172718237254 -236.370274704111 -238.907597306634 -240.16611870022 -242.093858852801 -244.074279058565 -246.990885734129 -254.057540574101 -256.562540698295 -258.293105804751 -261.016262391055 -264.144083802019 -1.29350465492795 -7.40748843288515 -10.2343948264666 -16.2961613231375 -19.6928249403024 -21.3969525333339 -24.7482219011248 -26.6384709554516 -28.8187507802501 -31.629055082413 -35.8384951212054 -38.6804962485975 -41.6875991625658 -43.278904496198 -46.0437683964824 -49.3426696190178 -53.2745630719741 -55.7510195379588 -57.4962427410104 -59.7568785567763 -62.2263990333149 -65.6457755959663 -67.948556994873 -69.2495929498896 -70.9406283783746 -73.8704018575011 -76.4517579348766 -79.5769787467626 -81.1284826623516 -82.8127143566628 -85.27958318951 -88.5032621821854 -91.3017500227249 -93.6504455058945 -94.7981363424258 -97.6120778837824 -99.0149219959046 -100.551047017883 -103.354587217075 -106.426721621241 -108.856977448205 -110.678729568636 -112.482952061182 -114.736097891413 -120.71193807398 -123.384386385678 -125.662435595436 -127.314631700515 -130.174162711692 -134.168507987165 -137.761005072622 -143.788269683309 -145.032274690744 -146.491479754929 -149.435262840499 -152.554696518459 -154.895964309067 -156.709285978431 -158.688451576322 -161.606605672245 -164.809313382118 -167.446385691322 -171.743676049986 -173.028137292524 -175.240568011719 -178.24846565691 -181.024340518979 -182.803100504942 -183.949273634158 -186.442148717221 -189.415989829304 -192.045476016502 -194.151804657321 -195.62383293855 -199.065924563834 -201.412329906497 -202.537027104423 -204.955462111304 -209.295539969047 -212.126762910064 -214.070291622918 -215.200229950292 -217.470697203751 -222.591886089441 -225.363173125974 -227.63509985921 -229.301864727985 -231.012923500088 -233.591185238917 -236.745687328681 -239.265806827729 -240.524705774472 -242.487511760645 -244.512176001034 -247.459200222707 -255.203621541692 -257.717750648302 -259.440283724168 -262.095020842382 -265.283033082998 -1.29768292812712 -7.51098407045383 -10.163690581652 -16.2044236533679 -19.6054528237119 -21.3289302046728 -24.7128639326375 -26.5730983060337 -28.7525208838974 -31.5223101066558 -35.6549008218154 -38.5075971116752 -41.5010087649327 -43.0970873164615 -45.8355061687504 -49.1317304323855 -53.0116856022409 -55.5306389199286 -57.2154107407331 -59.5089172770359 -62.0146901457489 -65.4181347213285 -67.7167641529296 -69.0204625967282 -70.7303106986115 -73.6270658837973 -76.2454716845728 -79.4191988343295 -81.0874077771497 -82.7948434242948 -85.2590181255434 -88.4543708596291 -91.3364287014483 -93.66288091696 -94.804779979973 -97.7115241239967 -99.2289856711485 -100.740500750518 -103.575878103342 -106.563725455543 -108.973145042902 -110.789037291653 -112.588925463238 -114.787517306503 -120.562695244672 -123.321754167132 -125.658879167152 -127.322047915074 -130.195806032907 -134.25718307542 -137.908113523639 -143.847645218183 -145.096697174084 -146.582099506262 -149.5283686201 -152.712585046988 -155.018522904584 -156.816990534321 -158.763480117438 -161.672219371162 -164.887952804699 -167.534614055354 -171.733119292751 -173.006225503589 -175.190415179873 -178.154118318078 -180.833640418294 -182.617905545392 -183.76257261502 -186.246843021908 -189.251891094873 -191.898802611658 -194.009054618286 -195.473252534257 -198.864350692728 -201.199861161134 -202.328122786951 -204.75601180848 -208.91617920461 -211.727506384184 -213.684921447317 -214.823968918387 -217.082408620496 -222.238603694685 -224.951697341311 -227.223404374151 -228.900770158699 -230.63541124166 -233.183904235882 -236.333140859305 -238.837809542887 -240.093151824899 -242.054576407466 -244.04086600665 -246.94855894849 -255.05116531581 -257.540115716061 -259.271434085342 -261.965337655708 -265.192622207231 -1.29795972769263 -7.42643032250448 -10.1703784239085 -16.007247233357 -19.3343009692478 -21.0555775735698 -24.3381665394218 -26.2018521038613 -28.3857683716224 -31.2035435975908 -35.3834581011938 -38.2257069222565 -41.3019990455833 -42.8955684516682 -45.7045750153479 -48.9912845833324 -52.9178636448055 -55.4056650145285 -57.1163042452261 -59.3704402814242 -61.8614662704253 -65.1992713517598 -67.5105582058701 -68.8086830495086 -70.487877112723 -73.4162652643134 -76.0412240961975 -79.2307874328412 -80.8518539289862 -82.529358405587 -85.0508543939706 -88.1967503842393 -91.0778397862441 -93.4637501577809 -94.6104212234483 -97.433768087281 -98.8908851840194 -100.404017630134 -103.175995280916 -106.178621215978 -108.568206061168 -110.400098124325 -112.195948802177 -114.417710746055 -120.446010976169 -123.180984882423 -125.46975913798 -127.135491500487 -130.023584303033 -134.142775144441 -137.773408001568 -144.158860867757 -145.41684707285 -146.902067152994 -149.841457992781 -153.018260626439 -155.3544466533 -157.16177857891 -159.152470104217 -162.046056909744 -165.281983344783 -167.891164876037 -172.162209763128 -173.439417247768 -175.672308026951 -178.66170430815 -181.33216345556 -183.143015138964 -184.294080461346 -186.818879952518 -189.823035186609 -192.460148982411 -194.572941136317 -196.046827500658 -199.459379584929 -201.834521162043 -202.95453966066 -205.401684302324 -209.678299951933 -212.503687008292 -214.463944233968 -215.59572777084 -217.875073047473 -222.743911953996 -225.462172028407 -227.734946762286 -229.402883058008 -231.136985649543 -233.700794818153 -236.898637857203 -239.439286900791 -240.695350315778 -242.659681304938 -244.659927325269 -247.624729084181 -254.993045809719 -257.521668444064 -259.257652072253 -261.929879149586 -265.050291171072 -1.29319771532673 -7.50551765437715 -10.217006660782 -16.7657275976453 -20.1602227508646 -21.8776612954254 -25.1487870296289 -26.9872717700216 -29.1662264497206 -31.9565026418355 -36.0695037380591 -38.9544389880338 -42.0015557134119 -43.6053869580166 -46.4682096345773 -49.850378367303 -53.7963669356286 -56.3353277270632 -58.0427185183621 -60.3227677659433 -62.8291537308845 -66.2118643252231 -68.5100841285035 -69.8018268170896 -71.5029298541068 -74.5137385597497 -77.1679781783015 -80.3392997013071 -81.9861219699916 -83.6847049616587 -86.214939937096 -89.3814361289397 -92.2179941535911 -94.5748800847758 -95.7211050131985 -98.5701707016424 -100.003129211719 -101.515022613985 -104.347150869925 -107.308594716645 -109.672751087568 -111.481219052427 -113.282397332975 -115.490693411532 -121.388874133222 -124.106577913691 -126.420205803804 -128.073764571111 -130.940093936936 -135.065185906584 -138.620955350156 -144.904410444673 -146.15380481338 -147.630342950959 -150.580385495659 -153.739286078648 -156.010694813753 -157.824398646579 -159.790796882218 -162.701687521282 -165.90718584748 -168.513348540462 -172.79141370551 -174.072256341457 -176.287860256544 -179.267760072408 -182.062585256745 -183.855523858626 -185.003555672401 -187.55299045991 -190.500313522355 -193.120312360232 -195.209703135146 -196.683783185278 -200.065297025281 -202.419604196606 -203.546828665907 -206.032977064155 -210.270002266256 -213.060810343017 -215.006156801232 -216.141956149337 -218.410736869085 -223.508506479924 -226.234136339992 -228.527178238206 -230.194840042899 -231.943539508922 -234.501322197702 -237.71801636545 -240.235016573376 -241.488279579043 -243.45667192473 -245.438303810996 -248.393523423447 -255.736996806962 -258.25885856215 -260.000541256041 -262.7336981609 -265.853166964086 -1.29603266183366 -7.43899387150296 -10.1604528211485 -16.4603100902874 -19.7998778830216 -21.5162159242982 -24.772185643564 -26.6189712141168 -28.7931277433599 -31.6496675942271 -35.7391568389583 -38.5552865325853 -41.6090516865103 -43.2095182756962 -46.0177873019724 -49.3726693884585 -53.314373550884 -55.834725195454 -57.5357022629044 -59.7597700075434 -62.2495584536456 -65.6105693075143 -67.8790084144572 -69.1765738092724 -70.8911030828101 -73.8282097481423 -76.3352887239984 -79.5086042488839 -81.1346129670948 -82.7895808475841 -85.3077749498305 -88.4704766405349 -91.3433762183878 -93.6998553875351 -94.8419563148989 -97.698792042423 -99.1098454490186 -100.625304156131 -103.458390076202 -106.478564224977 -108.889177332567 -110.713618476388 -112.507382852915 -114.729297166586 -121.011430709164 -123.7471782524 -126.052303101893 -127.699515533086 -130.537012328332 -134.432538828091 -138.059537081627 -144.307709904265 -145.561562789936 -147.037708851099 -149.966587356053 -153.118490534418 -155.450134979428 -157.263464464222 -159.269517046205 -162.189931283499 -165.338436082392 -167.993121686436 -172.159277107974 -173.440664281794 -175.63968768961 -178.616636393444 -181.332821339655 -183.123034260975 -184.26572819557 -186.781915682102 -189.796457970572 -192.366070449307 -194.466311566469 -195.938194044081 -199.385729443347 -201.754377827936 -202.885807217705 -205.278343854914 -209.493055675051 -212.331713547458 -214.322586844967 -215.440306465018 -217.720918193577 -222.696224140954 -225.463563613144 -227.723261020549 -229.403191009082 -231.174420246647 -233.755334684838 -236.96154129027 -239.47153840886 -240.727188055026 -242.687747843749 -244.648533409747 -247.616132269958 -255.397973320394 -257.870862621724 -259.61192193506 -262.296009137031 -265.402091637197 -1.29848188665379 -7.43171161200462 -10.1127570306333 -16.2803432634843 -19.6562750540235 -21.3602067059028 -24.6565369010869 -26.5143493870647 -28.7155035099007 -31.5639639710925 -35.8100145549999 -38.5731381694356 -41.5664391938953 -43.1699986483465 -45.9516223744438 -49.3040456624124 -53.1667844899667 -55.6524775912186 -57.3269624833607 -59.5858411825606 -62.0767175223682 -65.3815306212384 -67.6621594079401 -68.9605281954425 -70.6731352551981 -73.5569638608793 -76.1818414687912 -79.3328721087635 -80.9667617432159 -82.6474843503231 -85.1584447849692 -88.261824168923 -91.1157002476622 -93.4965307145873 -94.6399140580708 -97.5166848017162 -98.9236057512817 -100.428883332073 -103.234113731794 -106.260465390906 -108.686652187696 -110.511764609779 -112.323625103407 -114.548213774297 -120.434576143428 -123.149128091759 -125.458863180407 -127.096016581583 -129.922672472085 -134.086580295935 -137.666979755788 -144.006004076703 -145.256383438471 -146.721046202671 -149.63635555862 -152.773370844978 -155.097600533754 -156.893401793046 -158.900042311923 -161.798191876987 -164.964409408491 -167.570313081139 -171.791115308576 -173.062134827019 -175.254770119244 -178.2506509869 -181.009240438553 -182.773076881303 -183.920277420601 -186.429364802824 -189.417824777472 -192.074540980597 -194.177651510643 -195.655816907781 -199.056828314484 -201.408925015108 -202.547621535612 -204.966243299021 -209.161374677599 -212.00628923394 -213.970987669372 -215.108516088031 -217.324628111889 -222.41512745272 -225.136414602206 -227.378538049081 -229.052369342886 -230.831236101149 -233.39276443834 -236.605906321471 -239.15159893239 -240.42435127943 -242.358286832503 -244.298023502738 -247.248896502783 -255.426100783565 -257.928617502677 -259.666155730508 -262.41864879761 -265.622708183572 -1.29537084636634 -7.55388917778706 -10.1190228355063 -15.9165748574404 -19.2879075448921 -20.9989145366385 -24.3998197512424 -26.226671190028 -28.4520991407002 -31.2664676839644 -35.5046222987511 -38.3694973369208 -41.4701820363686 -43.0516710319484 -45.8122845191932 -49.1279614546904 -53.0420112973163 -55.4942152747195 -57.203219741759 -59.5013960748064 -62.0352544897179 -65.4488740845166 -67.7528809707019 -69.0592416081367 -70.7788307426712 -73.6431215273131 -76.2463246060164 -79.4350664969103 -81.0644017113465 -82.7494000218212 -85.2382594074302 -88.4339525015868 -91.246264199785 -93.6139962820384 -94.7598165041076 -97.6129664011008 -99.0803041863745 -100.6000737207 -103.409164422564 -106.366761759079 -108.74370799309 -110.583192163872 -112.387131006956 -114.587909755573 -120.553886814202 -123.253505223108 -125.556315376083 -127.203653182031 -130.057215263264 -134.147432472072 -137.753246808655 -143.908745266042 -145.154522815258 -146.613287739371 -149.561186643227 -152.673557165189 -154.979361770193 -156.785090883861 -158.749528253237 -161.662498744941 -164.787033757059 -167.36625522141 -171.686549427496 -172.968772442155 -175.160183239966 -178.138413160285 -180.851785731642 -182.635553812207 -183.778189462072 -186.296124392627 -189.311450167573 -191.942194233847 -194.037487906911 -195.510383240655 -198.977109734215 -201.281235137841 -202.40565878165 -204.808438727103 -209.176817105864 -211.968185191754 -213.920581592903 -215.051892266673 -217.300657491098 -222.34853264896 -225.032847653384 -227.323270896551 -228.994307504744 -230.761976429171 -233.308206258782 -236.578150737418 -239.107080268962 -240.363114711662 -242.325079295236 -244.315674587901 -247.294976183711 -254.913127195576 -257.40108592961 -259.131484190446 -261.809687164968 -265.012192687183 -1.2930036423579 -7.48954329209689 -10.1972633228828 -16.6267915990872 -19.9525120723639 -21.6702823576542 -24.917403119468 -26.7792344974864 -28.9821204974476 -31.7968111613363 -35.9700564930919 -38.785199830636 -41.8593622800189 -43.4481405297807 -46.2254438802217 -49.5388702522568 -53.5167783968952 -56.026943529318 -57.7155894765075 -59.9700363109331 -62.4863772516878 -65.8605537325699 -68.1834357278371 -69.479936842057 -71.1670021637597 -74.1134627821992 -76.5774712479345 -79.7885425213806 -81.4060363357674 -83.0800738508538 -85.5669072622898 -88.793198355292 -91.6831905418509 -94.0810302304895 -95.2254177134051 -98.101183565216 -99.6081010395414 -101.113751260233 -103.950016299237 -106.989854234426 -109.418279969282 -111.25161960222 -113.0635354432 -115.312674584057 -121.149057574204 -123.878592547677 -126.157247002748 -127.816151408715 -130.655875682168 -134.708365062008 -138.419724791873 -144.522559086055 -145.771507119971 -147.26596499283 -150.263609616696 -153.380530353311 -155.670951684716 -157.47643528595 -159.472254443757 -162.37244626865 -165.550062975552 -168.229727861932 -172.52529256075 -173.801466107454 -176.002600838063 -178.98985268937 -181.683798652092 -183.494304191139 -184.637119314898 -187.152128279244 -190.072218499862 -192.633872121918 -194.725833263094 -196.200147918437 -199.643250621242 -202.006987018509 -203.145789430965 -205.587878115697 -209.863139541588 -212.634175178797 -214.595349989889 -215.731473396323 -218.010070987068 -223.087170966025 -225.835047954628 -228.105094993345 -229.769514034846 -231.532884464229 -234.082731173312 -237.317767696809 -239.857279877928 -241.130211245717 -243.096713937335 -245.085326582129 -247.9417813964 -255.752498348295 -258.232663519879 -259.944722526303 -262.639491104028 -265.823508091681 -1.29590267826531 -7.48858138261222 -10.0532521231263 -15.9088645192125 -19.3071979381665 -21.0073977854212 -24.3039089854925 -26.1681118203442 -28.3633342182002 -31.1266773471389 -35.1671273371228 -38.0037833598552 -41.0397111585223 -42.6265967627248 -45.4529954187702 -48.7337098889027 -52.6261460098323 -55.1284430822521 -56.8768035617405 -59.1524625762294 -61.62836909536 -64.9737801781286 -67.2647740301323 -68.5555733248574 -70.2727849547771 -73.1445413652664 -75.8371137953723 -78.9561521227369 -80.6119871349821 -82.2553054707476 -84.7364210998227 -87.9734859022218 -90.8649851345777 -93.2509919142928 -94.3962344392446 -97.212638710267 -98.6317562701853 -100.156676900656 -102.95500204651 -105.920330929132 -108.361524654555 -110.183686207439 -111.990790509222 -114.170747595297 -120.219602748057 -122.907235526895 -125.236792072247 -126.888225155499 -129.732076578578 -133.845510397064 -137.425683744673 -143.62621194926 -144.873757273879 -146.34065891329 -149.287035641309 -152.37828657428 -154.700235918506 -156.496128701697 -158.485936033438 -161.414809693128 -164.632412173055 -167.274057261262 -171.506584680331 -172.789810939635 -175.025561288551 -177.993959271776 -180.709301799398 -182.491672489984 -183.641148159983 -186.141834481457 -189.101896233709 -191.704759663911 -193.79224421927 -195.261580687318 -198.713696995471 -201.095276055889 -202.223598921784 -204.667458604511 -209.080512601157 -211.943753709848 -213.869546096729 -214.996658263101 -217.27600048599 -222.322029514588 -225.044077733083 -227.316235698403 -228.986683113565 -230.759693693958 -233.376470793149 -236.595753515635 -239.130974704148 -240.392934707951 -242.386381851673 -244.399037645796 -247.32702005674 -255.302135348186 -257.818342407791 -259.548636468531 -262.244269007905 -265.431402987048 -1.29686260604376 -7.45143245821492 -10.0432782598611 -16.5280495753816 -19.860655355098 -21.5646706454959 -24.8366987908789 -26.666750610961 -28.8602380385517 -31.7153003177245 -35.8249651891476 -38.67913909536 -41.697800852965 -43.2932001685716 -46.0959954799751 -49.4035887910033 -53.3674714457816 -55.8070761383212 -57.5290191087427 -59.7975493846583 -62.3271080781896 -65.6362349817226 -67.9631580457347 -69.2590423493553 -70.9744783566464 -73.9107172253833 -76.5255659902523 -79.7133628505857 -81.3820134157778 -83.0203239001812 -85.5049593693338 -88.6429002284966 -91.4799924271154 -93.8184328569101 -94.9727205741993 -97.8423798564305 -99.3042137667407 -100.821531387361 -103.629042549804 -106.544758252891 -108.981408138619 -110.78857875306 -112.580906708774 -114.800795669435 -120.836005070592 -123.554288236102 -125.844400128947 -127.496208532077 -130.329107455627 -134.415163106735 -138.019565105712 -144.193314076783 -145.440834646906 -146.91406564872 -149.820120476239 -152.936351106616 -155.228444225913 -157.03429312324 -159.010174451183 -161.963296564188 -165.157742603512 -167.813311279443 -172.047051757227 -173.329556647293 -175.536208403562 -178.468345920099 -181.200414371487 -182.978732058782 -184.123753236531 -186.673675727389 -189.680521567553 -192.319437748922 -194.43210969515 -195.902714707393 -199.296272659398 -201.664555273894 -202.80114249124 -205.265166109885 -209.547890178214 -212.391949067022 -214.321197580345 -215.449504290183 -217.736871438116 -222.709857955455 -225.486788834249 -227.739691468022 -229.404521248561 -231.171480512971 -233.716373491923 -236.92449090938 -239.506832819537 -240.760148550073 -242.744797207757 -244.753150050603 -247.732140470874 -256.398037005839 -258.918953801771 -260.640999960449 -263.341100113812 -266.526133564909 -1.29375397672095 -7.48900316192108 -10.1375711134244 -16.4052118203119 -19.7406872905471 -21.433753207151 -24.6697091706035 -26.5294983522748 -28.7093268828374 -31.4980583078458 -35.6023511260025 -38.4200363164454 -41.4875496285907 -43.0742513756976 -45.8343339729385 -49.1071234586449 -52.9845241244807 -55.4896446173076 -57.1716835309083 -59.422628169404 -61.9044678430339 -65.3271533554883 -67.631139578759 -68.9329807542723 -70.6283504661667 -73.5605175352584 -76.1047275628592 -79.2851668739984 -80.9313833934586 -82.6111889936552 -85.1184340256642 -88.2666128897211 -91.0598071280072 -93.4062384228999 -94.5521495158099 -97.4158047969039 -98.8780970143909 -100.394190484958 -103.19566193009 -106.156800321892 -108.578664857517 -110.399676800919 -112.213459192369 -114.463275274532 -120.541332178637 -123.233129224862 -125.531719814296 -127.195099432891 -130.027527736297 -133.925105567542 -137.537600930116 -143.937078693457 -145.186020574322 -146.686564207126 -149.636181409366 -152.763832352175 -155.085746721362 -156.911619516078 -158.881313279644 -161.792592232291 -164.977072481115 -167.583252932273 -171.867251024084 -173.151156750959 -175.389545902599 -178.385746720664 -181.157260121698 -182.954680701404 -184.100793577709 -186.619101441152 -189.614414039769 -192.234160354119 -194.336943916686 -195.817557491337 -199.283244458785 -201.632435472532 -202.757087400592 -205.205848091873 -209.512299642688 -212.323230410698 -214.306668613343 -215.435881330163 -217.717055006482 -222.940377732812 -225.663374086384 -227.99117211065 -229.663319467526 -231.435114672206 -233.983283003045 -237.234181670507 -239.750107520781 -241.010128475621 -242.970439678793 -244.97417855619 -247.978036609657 -255.655290241866 -258.164780562871 -259.895919190864 -262.612825204207 -265.734389856835 -1.29782601843948 -7.45826464069277 -10.0970137992484 -16.0741392204105 -19.4658032198548 -21.1835199599695 -24.4175576186319 -26.2883964173994 -28.4435952284473 -31.2029881315454 -35.331089768002 -38.1582477614199 -41.1728848392735 -42.7632635968593 -45.5052774252252 -48.8392574461221 -52.6841762981128 -55.1610038875314 -56.917555608289 -59.1961623864953 -61.7330713459669 -65.0584653660704 -67.361219766808 -68.6612611308083 -70.3625689738238 -73.2707426835499 -75.7532877422222 -78.9276636295885 -80.5570357319209 -82.2708859187798 -84.7646361337853 -87.9223168323565 -90.7374793389903 -93.1268290794494 -94.280891131114 -97.1684207220175 -98.629424854741 -100.137066563601 -102.977511709079 -106.004994294948 -108.428994267129 -110.270504758473 -112.084937592667 -114.33690689308 -120.071247079282 -122.812752507201 -125.091391066464 -126.749461897382 -129.681309806574 -133.686898659287 -137.298494738667 -143.445474041507 -144.690543879716 -146.176195242033 -149.067649108962 -152.172463160428 -154.506648430887 -156.313161826001 -158.308158327503 -161.214189006249 -164.445011844578 -167.084512837034 -171.293903510685 -172.574638796612 -174.757324922384 -177.710658653692 -180.374766235097 -182.131379011685 -183.284960032743 -185.798106092303 -188.783916281116 -191.412007922221 -193.525989970991 -194.997818914219 -198.324974843382 -200.670644427094 -201.779088247685 -204.224491817899 -208.503164296284 -211.360152155746 -213.304165960652 -214.423767003465 -216.694752523932 -221.722224910572 -224.415877424355 -226.648547254892 -228.329991725916 -230.08158669252 -232.676611333426 -235.85840795006 -238.410714686072 -239.669699811018 -241.614897845437 -243.624740199379 -246.623902193284 -254.08780909622 -256.632262035278 -258.369986436847 -261.085176946121 -264.284988059488 -1.29739577394279 -7.54266460841059 -10.1141413593665 -16.1265435556295 -19.4779065070243 -21.1837100702062 -24.4404215720007 -26.301546414773 -28.4848908591085 -31.2472655921099 -35.360882748186 -38.2939584594902 -41.3281495283773 -42.9165461532594 -45.722807655364 -48.9986000763327 -52.9328980302292 -55.3985177557023 -57.0341576673249 -59.2833457635926 -61.738931533406 -65.1412853357797 -67.419108351065 -68.7153718967438 -70.4210540535231 -73.3132823255198 -75.8836688613567 -79.0955751034458 -80.7026652068853 -82.3835447025815 -84.8884931624991 -88.1066283556895 -90.9388668068879 -93.321060727501 -94.4609693776123 -97.3063902348924 -98.729451271712 -100.251338700502 -103.102570690181 -106.102378625068 -108.536380573433 -110.357509663602 -112.159843009398 -114.372851626812 -120.233642623184 -122.9369080606 -125.261612745534 -126.922463254008 -129.799741359808 -133.714860111621 -137.343003868593 -143.50154981532 -144.758762011794 -146.233892126867 -149.210830693416 -152.289903994225 -154.567794697201 -156.365088659396 -158.382023061749 -161.313527734334 -164.494846346736 -167.071608881641 -171.413768526977 -172.692796738946 -174.876294632576 -177.870564810103 -180.590893239453 -182.398582426919 -183.545437452083 -186.089998497321 -189.025126227726 -191.653942656942 -193.740859197818 -195.216770655074 -198.675777830441 -201.05120950948 -202.194843847976 -204.606865891934 -208.897029044154 -211.736839065529 -213.700433748806 -214.831460120956 -217.124666611222 -222.18858424221 -224.958237656897 -227.214922661879 -228.882826679906 -230.634215659806 -233.233631870636 -236.444899211422 -238.961245675203 -240.208493189599 -242.144088200248 -244.131999435768 -247.087421738336 -254.746865322048 -257.208638359597 -258.928215373109 -261.568110501981 -264.706456459183 -1.29556264966876 -7.50418047831869 -10.1740119462115 -16.264245499182 -19.6004792771039 -21.2959920643488 -24.5250225006485 -26.3499683737804 -28.5463871684005 -31.3440788239141 -35.3170936688347 -38.2115366404387 -41.2268895336406 -42.8026416426922 -45.6209835314587 -48.9703483247063 -52.8415442485994 -55.3233818567694 -57.0325018978413 -59.3359864430656 -61.8561801448888 -65.2369043392812 -67.5342763495875 -68.8349618314537 -70.5590211897693 -73.4685831407882 -76.0308699598452 -79.1899406620107 -80.8113166402063 -82.4647341433514 -84.9437005038511 -88.0993354246006 -90.9625964704263 -93.3638890239921 -94.505016790262 -97.3357835161048 -98.7869002837333 -100.308982758564 -103.149801451658 -106.121944039476 -108.51511003371 -110.351693758915 -112.163547266223 -114.398926126745 -119.929395377079 -122.654433796705 -124.972184025698 -126.639602339953 -129.550579986305 -133.494762581706 -137.000921832753 -143.362712206593 -144.611307333956 -146.090428907817 -149.048242113293 -152.125681595024 -154.435835653637 -156.24051644726 -158.243718867535 -161.18122174734 -164.457430782115 -167.076000795414 -171.298992119092 -172.583725659052 -174.811251905356 -177.754469826528 -180.514192653353 -182.303448357569 -183.456259553924 -185.935720263739 -188.939392460148 -191.530025226983 -193.637298535416 -195.125913795337 -198.5427704452 -200.913342059417 -202.046532098203 -204.469738029537 -208.78298901186 -211.546479331298 -213.526145066669 -214.645255752108 -216.927059365861 -221.914440616846 -224.695531969145 -227.00992226808 -228.674628663348 -230.424985297398 -232.971717294486 -236.153359092365 -238.674803614901 -239.93388858679 -241.885182544403 -243.87718542531 -246.835130395751 -254.90548933249 -257.396448539984 -259.137706717438 -261.889181784394 -265.075302746757 -1.29321209720732 -7.33585713872459 -9.90687161174655 -15.9168626377093 -19.248977603614 -20.9659490539008 -24.2536135872835 -26.1069363959905 -28.3061521003286 -31.1124037638543 -35.2102769959188 -38.0844356009539 -41.0958312108364 -42.688405273166 -45.4741321703628 -48.8525197781195 -52.8141234743982 -55.2962063419848 -56.9756114332268 -59.219842178241 -61.6621907817514 -65.1598886613058 -67.4440649518504 -68.7428914454525 -70.4462087108358 -73.3748733847423 -75.8235311607622 -79.0642936653724 -80.7012148145057 -82.3843473660432 -84.8263271472276 -88.0888062572687 -90.9311946176009 -93.2535696655364 -94.3984245657454 -97.2620611831439 -98.7093442627391 -100.228614088404 -103.043769553991 -105.990434918201 -108.434911852426 -110.272768397626 -112.093192325881 -114.292679188778 -120.295789527718 -123.010020342137 -125.314339142238 -126.967627482446 -129.822487827207 -133.787896553313 -137.37910990186 -143.649255859352 -144.890177423984 -146.366458239541 -149.272063884924 -152.354043287678 -154.613674255778 -156.420297980135 -158.381508022119 -161.250115512063 -164.426842305027 -167.031918314124 -171.302678886024 -172.586981292413 -174.802888585441 -177.769612656117 -180.482576218228 -182.28522608434 -183.432732005617 -185.943973191541 -188.940194322086 -191.569865353213 -193.679979961699 -195.148670818124 -198.611419438311 -200.947551248096 -202.094926937202 -204.511469652005 -208.672589286023 -211.534272694153 -213.504054555553 -214.629343262339 -216.932135171644 -221.952700902998 -224.710080729883 -227.038011469732 -228.699880960866 -230.438612296727 -233.018163800536 -236.177845501343 -238.723392290442 -239.989231532035 -241.937455548938 -243.92945740389 -246.853650771462 -254.658364963161 -257.125722982491 -258.863634920251 -261.537538214749 -264.74369951951 -1.29602253285198 -7.4456203537934 -10.0666999088101 -16.0860919405498 -19.4583342831798 -21.1589924304385 -24.4362022798989 -26.2908648387798 -28.4886107879692 -31.2551912738765 -35.4086487449102 -38.2522867958589 -41.27786555905 -42.8723050242297 -45.6854117064045 -49.0062432020823 -52.8999515634298 -55.3754050493539 -57.0947707519288 -59.2991562273783 -61.8219363154368 -65.1667840292273 -67.4751141645368 -68.7831951745115 -70.5145836299667 -73.3701288057982 -75.8781908574655 -79.0311721075274 -80.6037669593842 -82.2944280059365 -84.7593738858353 -87.9601206334483 -90.8359414292484 -93.1764679776614 -94.329215750465 -97.1954187473417 -98.6496670189115 -100.142969194117 -102.961993812044 -105.974151442519 -108.381317934714 -110.189282758872 -111.977961714871 -114.198680385585 -120.190822269782 -122.892068413357 -125.182099885484 -126.846208955539 -129.69807105175 -133.705237283487 -137.351845702194 -143.370015893556 -144.622467514358 -146.091026613061 -148.995669207538 -152.177997716717 -154.497187610408 -156.304976254687 -158.289804887341 -161.193306147614 -164.386138837452 -167.027714591587 -171.231485763045 -172.51414536803 -174.691477401926 -177.657445438086 -180.380886710456 -182.18553316787 -183.332716653947 -185.848891553063 -188.856172579967 -191.516688838228 -193.610337990375 -195.080155507698 -198.45797250698 -200.800660583041 -201.955693991429 -204.385423732987 -208.685397654364 -211.541635960111 -213.477433824313 -214.614763656269 -216.849080257086 -221.892647466153 -224.58652306859 -226.884270178472 -228.564302636737 -230.341250009739 -232.876047749827 -236.091041182909 -238.596615155652 -239.855206574328 -241.803205503334 -243.781309432837 -246.697647157068 -254.214470744939 -256.710998903289 -258.445711599047 -261.135320966332 -264.293290811114 -1.29276971658677 -7.39322505436005 -10.0309099937676 -16.2212366459746 -19.5422038011906 -21.2549455228029 -24.5108580346371 -26.3570169647921 -28.56870019458 -31.3953113829339 -35.6296142791036 -38.4601510647222 -41.5043474900723 -43.0944986000393 -45.8820869918286 -49.1504433638896 -52.9857059895615 -55.4342722601468 -57.1845968890456 -59.4187285094262 -61.9235282465452 -65.317801782872 -67.6140062919806 -68.9159248006004 -70.6230996673003 -73.580510092357 -76.1707941394243 -79.3535401204105 -81.0101834890897 -82.6722255815288 -85.1782928226109 -88.3772360243911 -91.2069980767606 -93.5631827044972 -94.7138685115013 -97.5854828417886 -99.0598778862738 -100.565808460819 -103.410945908533 -106.382001301612 -108.828880181515 -110.667881083356 -112.46571556097 -114.692935539335 -120.617212468166 -123.323699184933 -125.63629941004 -127.306453878273 -130.15489777714 -134.15641116783 -137.784138393944 -143.91446674762 -145.164498110541 -146.663180002953 -149.531821410684 -152.631662800847 -154.959459459378 -156.762322473629 -158.741663786583 -161.695282154925 -164.898231572259 -167.53926103098 -171.839372605674 -173.117179566802 -175.324030742014 -178.250801194603 -180.993694551537 -182.782014401109 -183.932657045739 -186.490783237114 -189.460387307057 -192.075253594883 -194.166390011111 -195.636595018825 -198.982198435466 -201.317480879191 -202.441689285524 -204.835095085439 -209.0659027036 -211.880999066136 -213.822068955431 -214.942531062376 -217.257161171827 -222.207000645581 -224.990674348299 -227.275119741184 -228.946636038463 -230.681579628934 -233.246422939543 -236.41691694644 -238.950997089617 -240.209003415189 -242.180370399198 -244.18944052062 -247.113910671738 -254.22023233826 -256.710487943132 -258.444870650577 -261.124186830902 -264.26452864267 -1.2951504354749 -7.48072516585578 -10.0352699653913 -16.0826448840281 -19.4074571247767 -21.109327189052 -24.3888138111145 -26.2565672135012 -28.4350889762239 -31.2408763390708 -35.3444587767136 -38.1551647315561 -41.2147553644771 -42.8034626593442 -45.5975299573263 -48.9536303853797 -52.8763593341942 -55.3327723759186 -57.0063827699323 -59.2628882873243 -61.7684414200941 -65.1097074964983 -67.3922384300599 -68.6864291315348 -70.3952970550761 -73.3274036331376 -75.9503858588185 -79.1158113926354 -80.7166570384094 -82.3822435503396 -84.8641337415601 -88.2004833398355 -91.0448074163154 -93.4390290110969 -94.5831265866136 -97.4425371275064 -98.8911174394586 -100.394546242128 -103.198438280793 -106.238697130133 -108.624751122584 -110.446174709854 -112.263022288828 -114.512953087466 -120.151173567927 -122.908028442837 -125.222717540272 -126.889047260144 -129.756408241862 -133.819493102555 -137.448524262152 -144.124871492882 -145.372329769567 -146.841767692521 -149.794121426271 -152.97829844315 -155.294328544458 -157.107779013916 -159.102178071992 -162.002126031556 -165.174034218365 -167.811705701013 -172.074743287624 -173.354110781116 -175.524145580569 -178.459452569461 -181.21642376479 -183.018145021202 -184.165737347935 -186.658367667431 -189.702509843758 -192.339163805219 -194.435360500092 -195.909731192284 -199.271840803437 -201.616639293671 -202.739214680443 -205.173277080449 -209.422145189574 -212.237117159527 -214.194208741346 -215.317581591958 -217.59300752416 -222.61504096665 -225.366340652812 -227.634190290737 -229.302526322898 -231.06899345678 -233.620009682099 -236.860210350662 -239.418285792825 -240.678955317454 -242.665484269401 -244.657118557693 -247.693803967185 -255.049020118824 -257.503775269689 -259.229872365709 -261.980368114206 -265.181039692537 -1.29410344630627 -7.41389870690092 -10.0695439067584 -16.0690467005216 -19.4373545292032 -21.1407807438754 -24.4332310619246 -26.2528799175111 -28.4334747559541 -31.2411061892418 -35.4107934615748 -38.2501910315564 -41.2518356641715 -42.847349163477 -45.690922959945 -49.0139164633254 -52.9633190132545 -55.4302796316933 -57.1892300797338 -59.4199710364663 -61.8833786891259 -65.1924382723523 -67.4668304977413 -68.7639522553075 -70.4692344213645 -73.3495567967176 -75.9571337454338 -79.0947623137627 -80.6757328629095 -82.3608621405666 -84.8510732575459 -88.0313935248253 -90.8805897797655 -93.2464891062891 -94.392201627541 -97.2600680539841 -98.7266931832071 -100.264465112501 -103.065535968156 -106.063908387954 -108.491416695202 -110.328809757828 -112.129751280255 -114.346164810413 -119.933756718932 -122.66258691578 -124.985881260427 -126.640945198832 -129.440772092117 -133.500450046621 -137.072921854783 -143.524305206856 -144.774058222564 -146.253070446466 -149.160377736967 -152.258990536044 -154.553723273419 -156.372631736813 -158.37742140391 -161.233501533339 -164.397577562604 -167.00457783142 -171.229083993973 -172.507314440461 -174.719607459329 -177.639043184455 -180.411476544567 -182.189503050618 -183.331711845902 -185.806228127266 -188.808276896559 -191.434973555028 -193.531539831141 -195.002956268437 -198.437787708268 -200.755654921979 -201.867109927328 -204.291267177629 -208.538024044458 -211.355617672594 -213.321489027368 -214.451066957165 -216.719643369389 -221.834494518516 -224.572868765274 -226.83824212344 -228.513852075532 -230.262757534127 -232.829427767543 -236.023558708549 -238.55302637744 -239.816351188707 -241.778574029581 -243.763492333386 -246.761129636348 -254.758192156406 -257.279222287531 -259.002636627304 -261.766333299861 -264.931844554422 -1.29698840655848 -7.59888904741942 -10.2884324013454 -16.4701485029406 -19.8667439832903 -21.5746463801367 -24.8648321196394 -26.6992192441699 -28.8891500438158 -31.7336263760161 -35.8478539546322 -38.6886683213346 -41.750651746493 -43.3413251833761 -46.0914024181122 -49.4330118069375 -53.3467358848405 -55.8241137253157 -57.5317397653058 -59.7530362368883 -62.2305733254267 -65.5368600995337 -67.829499338805 -69.12144109548 -70.8303395058138 -73.7488079857991 -76.3468695824154 -79.5619658617927 -81.2091315175487 -82.8860565822378 -85.39842959422 -88.5649097943693 -91.4392802771033 -93.7935520940879 -94.9309992239974 -97.7987729820549 -99.2747390892852 -100.795273672795 -103.604346483423 -106.647409891948 -109.092162620669 -110.922088835604 -112.752372995947 -114.956288798149 -121.083055786166 -123.771136008458 -126.069807895613 -127.721550015476 -130.594046862904 -134.642626281087 -138.262700902695 -144.594944296934 -145.853173175522 -147.326251497987 -150.273489076436 -153.424563357955 -155.769499296278 -157.575057123231 -159.561926715545 -162.421996537016 -165.598178031613 -168.234200127446 -172.527454998157 -173.804582382212 -176.019416368618 -178.987512140737 -181.702757335541 -183.502692187663 -184.655216161184 -187.1158127238 -190.082310895121 -192.729905355549 -194.781548039892 -196.252100990623 -199.689755121968 -202.064913940218 -203.195903351298 -205.586846823544 -209.794946397282 -212.629609952111 -214.607485766846 -215.727510072291 -218.011046792856 -223.003558565737 -225.7353732538 -227.996738717307 -229.66107051025 -231.416102775935 -233.988286774578 -237.303519480823 -239.845761662336 -241.101993565211 -243.092237725655 -245.124262725198 -248.086134687067 -255.766377060537 -258.222062442922 -259.957834327405 -262.659294595074 -265.814585715352 -1.29564438279736 -7.40577611933496 -10.0536282153726 -16.3666329213461 -19.6574977234393 -21.3702538729671 -24.6351357172064 -26.4906727884586 -28.6824357157359 -31.4931323126684 -35.5813102496578 -38.4345484466175 -41.4676170208557 -43.0660762568173 -45.8103378795658 -49.1300380262762 -53.1362142531776 -55.6404755574077 -57.3644434322039 -59.6219430845068 -62.1250733469655 -65.4113404461708 -67.6945837637572 -68.9910736769667 -70.7196384075704 -73.6420962085491 -76.1647204160044 -79.3721896471512 -81.0132372790767 -82.710828938845 -85.2298317148508 -88.3897080430128 -91.2224793162695 -93.5639149834385 -94.7034761276312 -97.6160031908073 -99.0983798995454 -100.586233611782 -103.430712354669 -106.38834011708 -108.814997640945 -110.634671293796 -112.458965282317 -114.698590941738 -120.572547372522 -123.274633958026 -125.575383623543 -127.240765328884 -130.075405437765 -134.077408799108 -137.726356302522 -144.123631606008 -145.377405937556 -146.868587721325 -149.826652346516 -152.973140270109 -155.274614498289 -157.086659885935 -159.086764699159 -162.048602288483 -165.245647588701 -167.824604123483 -172.04961174486 -173.335469999306 -175.521815201443 -178.43421317633 -181.178471239927 -182.992133343031 -184.137740016501 -186.670525693018 -189.656791487638 -192.349388706499 -194.428906218675 -195.90545161208 -199.296976758802 -201.64612645526 -202.765108537364 -205.224554152179 -209.401341899257 -212.236262411427 -214.173642569027 -215.296030504255 -217.592084022301 -222.866535348294 -225.58141865532 -227.878563308505 -229.544624992251 -231.266133599501 -233.832277208389 -237.085026703012 -239.609790953049 -240.867633505737 -242.859727663552 -244.862749111375 -247.822648774023 -255.835778543164 -258.382151100543 -260.113082212544 -262.792472178718 -265.959298574847 -1.29335100969892 -7.48181861243947 -10.0606030413881 -16.1538785833355 -19.4856288494977 -21.1907235469754 -24.4432276825273 -26.3382852918736 -28.5596272254182 -31.3560597043093 -35.5650267741035 -38.3811825251756 -41.447315203908 -43.0386949976683 -45.8069964330805 -49.0900929757907 -53.0661770438237 -55.5415374822483 -57.3204941956848 -59.5742203401018 -62.0309106874394 -65.4633056557861 -67.7932887810325 -69.0853097173056 -70.8018570421068 -73.73431770272 -76.2035579344072 -79.4046688530576 -81.0030695455585 -82.6861414741152 -85.1632261891083 -88.3201292132909 -91.1739458970456 -93.50272696899 -94.6467871694794 -97.4771729986547 -98.9130839916715 -100.414289919116 -103.232871293687 -106.208928411218 -108.625058364256 -110.439635008327 -112.263371280807 -114.504121862509 -120.531347001449 -123.232778787462 -125.495668085118 -127.146817312406 -130.000695092233 -134.110049737526 -137.773361947147 -143.815086086661 -145.063591402864 -146.545316045517 -149.517876536365 -152.66924847973 -154.973221660735 -156.792155522823 -158.755930190625 -161.684151883711 -164.826302970537 -167.416146883789 -171.806335093031 -173.086857056218 -175.292737530777 -178.29227620484 -181.027970249244 -182.832039111723 -183.982260602249 -186.463759087234 -189.43336406587 -192.077278423644 -194.176025164247 -195.645786377381 -199.106634032274 -201.501002191153 -202.625694442274 -204.999553249292 -209.30101717848 -212.106960118258 -214.096743963435 -215.224858790665 -217.544049994406 -222.544007002508 -225.275541665451 -227.536731623817 -229.211185192063 -230.972160941936 -233.510852762167 -236.741688973398 -239.243681090078 -240.502850290653 -242.483177011897 -244.488406340613 -247.437446976762 -255.073158996781 -257.570589652662 -259.307829359303 -262.034189731266 -265.252513660215 -1.29497421302182 -7.44317915217452 -10.0913159671986 -16.2285728689981 -19.5943016867623 -21.2981452217884 -24.5908733891486 -26.4580327248721 -28.6412894426533 -31.4125807779424 -35.5986028528487 -38.4199533011745 -41.4937010699507 -43.0899686594893 -45.8410643564511 -49.120163194129 -53.0082729467364 -55.5386803265409 -57.2477727906608 -59.5255802655391 -61.9843488552477 -65.3241402960284 -67.6339969523505 -68.9259475019219 -70.6318582861441 -73.5367987558549 -76.0988015527088 -79.2674483412288 -80.8987725440353 -82.5624925208376 -85.0871285934013 -88.3465920918463 -91.1690554713561 -93.5036877432104 -94.655661895823 -97.5455707084146 -99.0254329982768 -100.534611005517 -103.329884829026 -106.24712091637 -108.617948740613 -110.450356423816 -112.247159497152 -114.454852766536 -120.330035308676 -123.028198538767 -125.35098289833 -127.007770664256 -129.848392014538 -133.978373389825 -137.578699426177 -143.49189329879 -144.741277478181 -146.22297715546 -149.167725409495 -152.279221327018 -154.576091788664 -156.369725511145 -158.331586427193 -161.330537078587 -164.554515345524 -167.209223410565 -171.475679165233 -172.745132590225 -174.925438077641 -177.86872137281 -180.588906449993 -182.375779398154 -183.526769922136 -186.062721724542 -189.016778101053 -191.66142647429 -193.766987679234 -195.248548168387 -198.671926721597 -201.009756094685 -202.123759190437 -204.566835267927 -208.829675222181 -211.673438988174 -213.640592498131 -214.756436331925 -217.084899115474 -222.109225124984 -224.835646158724 -227.12091269063 -228.790102626066 -230.536764065241 -233.088720671957 -236.273361959423 -238.779999353398 -240.038416162204 -242.011515607306 -243.993247089561 -246.973099586071 -254.601237259616 -257.114195951268 -258.860135382704 -261.632660510463 -264.791224597048 -1.29676171350995 -7.400679983376 -9.90647256651481 -16.3373094424147 -19.7329491215882 -21.4451433462171 -24.7059910774827 -26.5162826856127 -28.7182628413005 -31.5300409083276 -35.7185441896446 -38.6002032494905 -41.5973084373536 -43.1899788321582 -45.9773280008129 -49.2980167836667 -53.1976949040082 -55.696582753774 -57.4478862914675 -59.6931714707391 -62.235302875806 -65.6397218920764 -67.9576288816578 -69.2588924909306 -70.9730831429487 -73.8915849597405 -76.4722265458018 -79.7311672914958 -81.4077838470475 -83.088660135362 -85.5541625691312 -88.7885988743337 -91.607991993324 -93.9624299244013 -95.1015781458799 -97.947262445736 -99.4194367381918 -100.939309575393 -103.706535669413 -106.669255423113 -109.118371314115 -110.940334418564 -112.748620707869 -114.973402240054 -120.948648781597 -123.700842140701 -125.975902537093 -127.634160359448 -130.533776660645 -134.516659572201 -138.153326218771 -144.711448033233 -145.96273639977 -147.45228728872 -150.401152815844 -153.545556550221 -155.863195105768 -157.676410706297 -159.655777621089 -162.579755447905 -165.789784550256 -168.379498775666 -172.720353205278 -174.006604664665 -176.196782127482 -179.179521006711 -181.888584583061 -183.68761347435 -184.838922446475 -187.336042398933 -190.326444694636 -192.956219530224 -195.048561649944 -196.528355336977 -199.904106759746 -202.240405642922 -203.360403495528 -205.799514332863 -210.051873487515 -212.927128483383 -214.871671264885 -215.990076082827 -218.263296829247 -223.35186569417 -226.101711707325 -228.410265677823 -230.07745233933 -231.803685494453 -234.372712599168 -237.708111939042 -240.222690309632 -241.475913780387 -243.431578912129 -245.422414967915 -248.393207590601 -255.86903482338 -258.385786659612 -260.113155793602 -262.79494358259 -265.949131532233 -1.29357149884788 -7.42545655202747 -10.090295743958 -16.0530129565166 -19.4544553721142 -21.1558257180492 -24.4746286627174 -26.3330600740375 -28.5413120240478 -31.3445640271997 -35.5118873519883 -38.2957042078106 -41.3096462034326 -42.9021307834319 -45.6799149742186 -48.9937697753177 -52.9024198026242 -55.3602359016648 -57.0755716543986 -59.3508037271917 -61.8355675396557 -65.2011884970257 -67.5024259876421 -68.8068178507449 -70.509519851533 -73.4430279478552 -75.918505710447 -79.0391531606336 -80.6556514430318 -82.3475612324341 -84.8415292057594 -88.0142129429101 -90.8122567911337 -93.1691688550608 -94.3130684391619 -97.1316471682853 -98.5719196003848 -100.10766527089 -102.987517493684 -105.960533447024 -108.408981024878 -110.201394330674 -112.002648567912 -114.207021783466 -119.870966755603 -122.586955287365 -124.89358690259 -126.536107354867 -129.422491036967 -133.623978019016 -137.366971368997 -143.688674263328 -144.939235364331 -146.427901554585 -149.36772961399 -152.543310229363 -154.873178460963 -156.667894116287 -158.66254046198 -161.523018894528 -164.683763273556 -167.294767149934 -171.560108963125 -172.837178481084 -175.003136338891 -177.979649262672 -180.716788739286 -182.503435513664 -183.647919867969 -186.185875877205 -189.181281630348 -191.774269735857 -193.864311463847 -195.34218150271 -198.73271456031 -201.074199825257 -202.209314332291 -204.632746569153 -208.818813596511 -211.681538378668 -213.677441258043 -214.810277213059 -217.099976980284 -222.267626396083 -225.097105873254 -227.354060901298 -229.032282946189 -230.813731587039 -233.347864027185 -236.557570323545 -239.096111955408 -240.357084408877 -242.333251887354 -244.296606295175 -247.248494686433 -254.892490993473 -257.407543623236 -259.13199413043 -261.890933475148 -264.999899466813 -1.29507227072937 -7.3860092340519 -9.98218250873082 -15.8733342646113 -19.2068328963624 -20.9407318669476 -24.1837199930706 -26.0390690210669 -28.1798347528382 -30.9744093604982 -35.0650203459776 -37.918111741985 -40.9325434445423 -42.5328795937144 -45.3379368496367 -48.6982288231315 -52.6891381964933 -55.1286135231104 -56.8587682519977 -59.1360364553228 -61.6420336954003 -65.0623491084381 -67.3212506365801 -68.6121915368358 -70.3185515522157 -73.2514810618269 -75.7251762421242 -78.9502160630723 -80.5725748695993 -82.2391658828716 -84.685382997905 -87.9362898849641 -90.7305041607659 -93.0846898291351 -94.2188759631084 -97.0550555193591 -98.5200559119053 -100.021378775049 -102.850439425701 -105.841218790077 -108.267056034532 -110.073178696923 -111.878216135309 -114.100321623328 -120.038415366112 -122.714170201942 -125.055030278739 -126.714041870885 -129.56172382519 -133.653322401442 -137.278250466225 -143.543910284101 -144.797020940876 -146.288689308584 -149.260975143844 -152.428456842555 -154.759562317949 -156.553872768771 -158.524791537667 -161.434521826357 -164.614596377964 -167.231631660866 -171.442907972838 -172.72439537953 -174.976985920167 -177.907645475486 -180.642930545264 -182.432686961688 -183.57992240808 -186.093172457316 -189.113100878139 -191.758798085014 -193.85916428618 -195.327817892972 -198.692147753276 -201.06066411818 -202.181321984738 -204.543361714667 -208.764207098845 -211.582435525558 -213.51855784155 -214.648857528712 -216.894026421029 -221.926140765718 -224.637719445802 -226.908017886409 -228.580873336819 -230.365406979162 -232.950532185917 -236.199127577495 -238.703223549696 -239.964216327788 -241.947198973679 -243.948438823625 -246.934379984128 -255.164314099132 -257.686622999509 -259.423224029536 -262.190950818486 -265.430802102066 -1.29614979404161 -7.48644202439806 -10.0471132642665 -16.3605284787141 -19.7487469511762 -21.4509187985298 -24.7272426515746 -26.5944933342538 -28.7596485325548 -31.5813935911545 -35.7363557283093 -38.5756752938963 -41.6253674403943 -43.2336243139912 -46.0319956908038 -49.3828454679361 -53.2784896956477 -55.7750872917553 -57.4828766324672 -59.7469838270921 -62.2503690282682 -65.526511112622 -67.8083318093828 -69.1015252916364 -70.8133954147288 -73.7993128726928 -76.3653368506271 -79.5471473336963 -81.1635562215055 -82.8401379704209 -85.2933050285996 -88.457110336989 -91.2684306520263 -93.6410580847155 -94.781679004418 -97.5739662789657 -99.036566282524 -100.53754788065 -103.343388832818 -106.36405958231 -108.803207089522 -110.61358173032 -112.42685761178 -114.693767919708 -120.333742453563 -123.09594826975 -125.380393458747 -127.044871172435 -129.894190014724 -134.015102781394 -137.615600028006 -143.814640355153 -145.059587692954 -146.522435761496 -149.425634520291 -152.541195194042 -154.856808614108 -156.660670814416 -158.671875835422 -161.540338468372 -164.704544909377 -167.332790620495 -171.678708731221 -172.951649911027 -175.133930522696 -178.078025355002 -180.797748044944 -182.601919673164 -183.747211642557 -186.274631911968 -189.230859146993 -191.867114302455 -193.994892636418 -195.468632104452 -198.880940295074 -201.245430401633 -202.382303179233 -204.801222093283 -208.983060888116 -211.810262479418 -213.770448166267 -214.896332042543 -217.192584607478 -222.250976206192 -224.958214961422 -227.230477230028 -228.90507211977 -230.673636640042 -233.222601320004 -236.471454737195 -239.036325439077 -240.292300516188 -242.243081533714 -244.24265738021 -247.236862501869 -254.615363306182 -257.076185294709 -258.81169067114 -261.516774746715 -264.710005208111 -1.29735789033809 -7.45270262907296 -10.0931616768305 -16.2634096830979 -19.6153533106512 -21.3252026286269 -24.5894470441437 -26.4280723696417 -28.6341581703984 -31.4798202347512 -35.6849672781493 -38.5447222798807 -41.5856879389969 -43.1654849851651 -45.9859136915893 -49.3116155216222 -53.158999409796 -55.6147696057805 -57.3358316578944 -59.5993173415338 -62.0673560727202 -65.4370777337231 -67.709398811932 -68.9975638969232 -70.7104896490772 -73.642488079337 -76.1283489241703 -79.3940623700482 -80.9839395263325 -82.6826339104358 -85.1708415825035 -88.4141140344247 -91.2130344868157 -93.5698040323031 -94.7147640429207 -97.6332259307873 -99.0871290886784 -100.567197626073 -103.361921735422 -106.293921438775 -108.69558067283 -110.511312743885 -112.315196797493 -114.534200018003 -120.533091776124 -123.226219410225 -125.510208497003 -127.164365695498 -130.028033338895 -134.051909118111 -137.671834377981 -143.468844895098 -144.714202618244 -146.194527637671 -149.109835612296 -152.175908693575 -154.46312546941 -156.256964031391 -158.243791968656 -161.156037433811 -164.365369890759 -166.998941261297 -171.238269761775 -172.519886028761 -174.700468468004 -177.669172935197 -180.411449624754 -182.212415515473 -183.359935287627 -185.871026839758 -188.930875298043 -191.561466813627 -193.698856474414 -195.171161070083 -198.651833807423 -200.977957022023 -202.107575020046 -204.515050722773 -208.83095261357 -211.621459237627 -213.570926312318 -214.69867959891 -216.951959242964 -222.004366929824 -224.797373096977 -227.049444984794 -228.71219062031 -230.46284583817 -233.028909553545 -236.278848996198 -238.787507600196 -240.028590274 -241.983526243658 -243.973904143426 -246.913886684705 -254.823051358636 -257.353764785713 -259.089289298278 -261.836565110471 -264.976241732904 -1.29399680413156 -7.42276665146795 -10.0125873459195 -16.0424847878278 -19.4424731295269 -21.1571585924974 -24.4630750719564 -26.3060681115753 -28.5114630206059 -31.3277727030054 -35.5005163991418 -38.3940988303112 -41.3797768275014 -42.9732437148616 -45.8006557599679 -49.1444669805407 -53.1231233117999 -55.6099718877743 -57.3969802021012 -59.6985786618159 -62.2828338367013 -65.5900120372959 -67.8998447823787 -69.1951258628561 -70.8979565380441 -73.8072464467359 -76.2933928898155 -79.4294988338637 -81.0903785329638 -82.8097368249199 -85.2804451120434 -88.4331393996188 -91.3293823048364 -93.6910790144957 -94.8392397586402 -97.7512261139153 -99.2179265299256 -100.731320797288 -103.586673203454 -106.528724751608 -108.950923477621 -110.774670837362 -112.573531985471 -114.792303130133 -120.585229498432 -123.319195424383 -125.616872914644 -127.273362500032 -130.171543423791 -134.101427501742 -137.711102119586 -143.980282095158 -145.22108403747 -146.682814733466 -149.619702618833 -152.753964730266 -155.106468338805 -156.914116523915 -158.898454825248 -161.758144488137 -164.936680810061 -167.498698688487 -171.780160877142 -173.058684654615 -175.265256610534 -178.188160941249 -180.890108938477 -182.668909616052 -183.82329656841 -186.350124790186 -189.364577588808 -191.930679437915 -194.04741220401 -195.518204899807 -198.950345305575 -201.286094989699 -202.408853920936 -204.826415926182 -209.10290877164 -211.951480048317 -213.920400914934 -215.032600895358 -217.339928494045 -222.267041888836 -225.045091809511 -227.317129587425 -228.979484674743 -230.701835090202 -233.245165086842 -236.431952261539 -238.966016102922 -240.231855652453 -242.21681892894 -244.234921955289 -247.219888982634 -254.781058720427 -257.300745469137 -259.019555089329 -261.754641445526 -264.940203255695 -1.29542619004126 -7.45081832895678 -10.0453613357732 -16.0848255381072 -19.5025602808787 -21.2141966930449 -24.4818703925482 -26.3128639990558 -28.5256538010893 -31.281085003395 -35.350142694689 -38.1700122339852 -41.224580950551 -42.8167516135361 -45.5984584944137 -48.8852261157761 -52.833169321059 -55.316954718103 -57.0134333163319 -59.2211260737422 -61.7986846797722 -65.0735897750753 -67.3730740246386 -68.6659722605382 -70.3447360904065 -73.2831089868815 -76.0994199268743 -79.2258486553907 -80.8394317957662 -82.5121503863548 -85.0179566231546 -88.322775555006 -91.225803014319 -93.584525600752 -94.7242401546376 -97.5496853536119 -98.9862005063688 -100.51064200217 -103.326512539538 -106.311574941734 -108.747217878029 -110.562747096386 -112.370478836437 -114.588452061188 -120.898742871295 -123.5585338309 -125.860642612446 -127.494898325485 -130.406438756402 -134.534409975988 -138.098664376906 -144.236885610109 -145.498019123149 -146.959481551633 -149.833682608779 -152.990248396715 -155.297356654485 -157.096143275229 -159.079287830102 -161.966286737993 -165.180785832385 -167.807032364746 -171.998562975936 -173.279971839364 -175.481105650644 -178.441974275808 -181.189634257371 -183.002557701812 -184.14789182768 -186.687416533789 -189.655104048127 -192.298784107961 -194.397003543887 -195.859617330631 -199.26894040933 -201.642884239646 -202.806128435679 -205.255229903929 -209.550815664618 -212.361958547342 -214.340684601279 -215.470565708695 -217.744654265573 -222.775856197501 -225.488904445999 -227.727982354837 -229.404494270029 -231.124480050367 -233.708372664882 -237.047619638524 -239.580731660839 -240.838508039689 -242.828917627549 -244.830083461744 -247.695423032863 -255.904801758459 -258.442301543469 -260.17827871598 -262.864096701395 -265.941742647303 -1.29470671854848 -7.48957517463456 -10.0524334746784 -16.3831243967088 -19.7664172515244 -21.4786343366591 -24.7639884030751 -26.589329506783 -28.796071556657 -31.5741348854398 -35.6869126825712 -38.5689986785268 -41.613603109736 -43.1968862862974 -45.957620054823 -49.3192600459378 -53.3712916481445 -55.8001546800907 -57.5096016160689 -59.7365641324026 -62.2840200949346 -65.670398344261 -67.9639303494206 -69.2569638098202 -70.9712339619604 -73.9372516325877 -76.5269724018435 -79.7232960028588 -81.352607916453 -83.0266611329082 -85.5296406752618 -88.7189020483989 -91.6340350399406 -93.9485186684199 -95.0979368698971 -97.9452072653269 -99.4235353808423 -100.932705765923 -103.774501807174 -106.730564099692 -109.147929060184 -110.979907719017 -112.765177932382 -114.993183023399 -121.052244801642 -123.778333118955 -126.099173421809 -127.757911522405 -130.630547205073 -134.689032355971 -138.305334823395 -144.722508794059 -145.969937134707 -147.434987931036 -150.362315442851 -153.540411755732 -155.841366218411 -157.64226203276 -159.618220583904 -162.523729313827 -165.738487272926 -168.352637637534 -172.656913345567 -173.935658094794 -176.190533004357 -179.211670424641 -181.925705013254 -183.717100193632 -184.867392187812 -187.384336531543 -190.424134539626 -193.054368378803 -195.170053024681 -196.641364495633 -200.025843222726 -202.384105171814 -203.52113706953 -205.971424111334 -210.246192569416 -213.082155243461 -215.042164832385 -216.168259897906 -218.431030688859 -223.506329309726 -226.237777060747 -228.527292447008 -230.194997116063 -231.956039684426 -234.504947729599 -237.730446514326 -240.260136288696 -241.529656735024 -243.50927445915 -245.494084518966 -248.462132093957 -255.87015772087 -258.395509945761 -260.13792017502 -262.864531047996 -266.040282907541 -1.29569684011375 -7.44601780981738 -10.0443402920082 -16.3305465464044 -19.6716302883907 -21.3740488136802 -24.6382057497993 -26.4887157435654 -28.6818582526694 -31.4846436977716 -35.4712209702571 -38.306740256436 -41.2827578535225 -42.8734090842661 -45.6465889369663 -48.9570831326495 -52.9769383607069 -55.4851110539933 -57.1633838276302 -59.4438170960721 -61.9736242766622 -65.2989709689395 -67.5907849994776 -68.894133805035 -70.6215321138155 -73.5669099276641 -76.1990560347643 -79.3932175072042 -81.0137774584106 -82.667731825344 -85.1187991155338 -88.291879835317 -91.0929769531428 -93.4577196789785 -94.5958800083503 -97.4183620123127 -98.8591577484474 -100.400215247156 -103.261168672071 -106.219716352029 -108.657911933368 -110.469150739106 -112.290751539247 -114.495215235828 -120.612592992562 -123.336120332787 -125.661142943771 -127.314736890069 -130.172224665202 -134.353305905588 -138.07595979798 -144.477404991456 -145.722476692454 -147.202213861148 -150.124542375744 -153.295639584733 -155.601886694339 -157.400563490359 -159.380906952602 -162.266562107328 -165.482956889379 -168.139375925485 -172.443665768994 -173.727289875795 -175.9018071267 -178.90130116502 -181.590627971302 -183.393052094388 -184.537447265061 -187.035869874159 -190.027551855548 -192.651593512034 -194.759095356091 -196.23110260402 -199.681644805304 -202.026043468304 -203.160639169799 -205.567544468401 -209.915356992668 -212.748804544573 -214.728840556766 -215.860851953729 -218.145111768332 -223.155316938839 -225.860496428368 -228.143568058351 -229.829790286776 -231.595702436557 -234.133334130403 -237.335931358875 -239.851416511281 -241.108187834936 -243.0719326081 -245.05964096849 -248.02695240595 -255.425987832865 -257.914814998914 -259.658784646594 -262.364789725536 -265.538020494828 -1.2948555522396 -7.34051549535251 -9.9839509816173 -16.0856492599134 -19.3771635059999 -21.0849877536612 -24.4084149368426 -26.2701656795074 -28.4489302588982 -31.2266031118007 -35.3131830115515 -38.1256805650905 -41.138003672987 -42.7335531929997 -45.4986109985638 -48.7777445404871 -52.7149773481872 -55.2413235331155 -56.9468416683582 -59.2415064787339 -61.7215028048625 -65.099829088265 -67.3817157975993 -68.6700448021491 -70.3622732967127 -73.2962943477195 -75.8204790356874 -79.0346095105698 -80.6691969827133 -82.3444634747664 -84.8995899679047 -88.1137616545383 -90.9737116773499 -93.3369597257866 -94.4692243190729 -97.3032867472754 -98.7249644577248 -100.223827588447 -103.056306850687 -106.147707021142 -108.54911913353 -110.367535403806 -112.16723697613 -114.352976216351 -120.340828107271 -123.112049531499 -125.41921362563 -127.075237367407 -129.98957248506 -134.129980565905 -137.671546534643 -144.209130961635 -145.455776978905 -146.926285975752 -149.81459764591 -152.927742709811 -155.270718898766 -157.06981336418 -159.047912876396 -161.914991289811 -165.111316180542 -167.739989753515 -172.058724249322 -173.339551365864 -175.527816798979 -178.478719952278 -181.144072975241 -182.940904807734 -184.089940468604 -186.616955035542 -189.615527796562 -192.263460211183 -194.371138811076 -195.849251496817 -199.248598228119 -201.578691049792 -202.703126206254 -205.176334474637 -209.543775122796 -212.352329834921 -214.325335047572 -215.457454892751 -217.748243161608 -222.727090562573 -225.430113784627 -227.703518750438 -229.387346289696 -231.154919455482 -233.755707956435 -237.090580491609 -239.589830087974 -240.852479197496 -242.85726168398 -244.876693219304 -247.838496045777 -255.23153677491 -257.751201340626 -259.499674500744 -262.201792894258 -265.414785049804 -1.29522130338399 -7.39160999044225 -10.0207201117131 -16.0122416190833 -19.4024004867543 -21.1086761152769 -24.5210521583246 -26.3701171997121 -28.5400678064483 -31.3864368002313 -35.5487941839056 -38.3986123786189 -41.4056536129999 -42.9984215108422 -45.7379777474888 -49.0400204290267 -53.006002805351 -55.455133333579 -57.2446350830534 -59.4728491380726 -61.9876363220272 -65.3028481335667 -67.5752016856578 -68.8651768816899 -70.5574673649284 -73.4383379648386 -76.0496821154362 -79.2208438209956 -80.8926710855651 -82.6073333619044 -85.1078015493462 -88.3348647259945 -91.1649018979111 -93.5307907392794 -94.6728708392049 -97.5352819230737 -98.9796066834478 -100.469770208423 -103.272657813194 -106.256627085285 -108.68432196523 -110.50687532681 -112.308303122461 -114.542565522087 -120.501747450963 -123.216527015249 -125.481076570803 -127.144066827306 -130.033602353294 -134.145936317699 -137.817529071275 -144.070836375047 -145.31708363334 -146.786016018733 -149.712044105966 -152.826169477216 -155.155951037115 -156.966276289367 -158.951822935846 -161.910464879505 -165.132646593725 -167.702524864057 -172.012395549888 -173.29806945913 -175.489788915176 -178.462522331056 -181.223112917456 -183.025867088712 -184.171895162097 -186.704257606059 -189.737216723471 -192.3727475114 -194.469262302311 -195.946552431043 -199.331293525259 -201.707988126828 -202.830027918186 -205.272547349759 -209.589145319095 -212.414603624141 -214.379025724414 -215.506746913967 -217.79854018295 -222.771440481941 -225.486302761227 -227.780292126131 -229.453653942766 -231.226295114509 -233.782328293011 -236.984736794703 -239.51292227275 -240.770492411986 -242.751681983227 -244.737261863035 -247.646605762892 -255.654338640748 -258.224888049275 -259.938965069389 -262.661069619983 -265.83080071722 -1.2962255713475 -7.48399780334284 -10.1490246704553 -15.9863173079913 -19.362259614303 -21.0562913167689 -24.3145506897489 -26.1679275406704 -28.368593732413 -31.1591459511626 -35.330754093044 -38.1651867053791 -41.1768384025286 -42.7699883785612 -45.5702998680143 -48.8492152259251 -52.7292736012061 -55.177549244221 -56.9259071343654 -59.1904529495648 -61.6454274888478 -64.9992681119951 -67.2781434322651 -68.5751645708459 -70.2909304298186 -73.260743504651 -75.8450980534128 -79.0236000784629 -80.6844242967267 -82.3593235030689 -84.8551764708187 -88.1524420723215 -90.9631613136671 -93.3353703747704 -94.481226882573 -97.342607614813 -98.8094423765134 -100.307650277969 -103.128784044472 -106.065869961856 -108.47629830766 -110.285564473535 -112.101791933149 -114.329496138355 -120.0338456678 -122.720901446376 -125.000145176385 -126.650146876904 -129.567262440894 -133.636861484889 -137.321246664852 -143.559708707857 -144.809868245921 -146.300864465276 -149.219707039839 -152.324445424058 -154.635342485961 -156.454044134404 -158.437399000433 -161.340169318185 -164.540189435901 -167.114173791662 -171.471958463083 -172.766369218434 -174.966875437782 -177.969312248867 -180.728681946557 -182.498720793331 -183.647161768707 -186.138188462451 -189.094353720947 -191.678625113613 -193.773488899162 -195.252948095437 -198.661253489612 -201.035518536955 -202.174361069894 -204.619931227896 -208.91522746519 -211.783106408791 -213.790193144023 -214.918871968259 -217.238350331718 -222.253033467178 -225.005377185047 -227.284107739891 -228.949661976632 -230.666312444227 -233.180169438429 -236.431744557953 -238.959595268249 -240.212639561979 -242.167313563894 -244.166495346421 -247.076054873685 -254.542672181924 -257.027344754633 -258.757738801338 -261.530329522159 -264.687540367864 -1.29689782918321 -7.40835268740858 -10.0338846200617 -15.9238088033076 -19.2415535535187 -20.9591407446395 -24.2019993567314 -26.0380912236124 -28.2380821550736 -31.0365345274048 -35.2002422932366 -37.9947540160547 -41.0191317215024 -42.6100545239305 -45.4389132937044 -48.7614266814892 -52.6967392880756 -55.1575924023392 -56.8351216840898 -59.0769401131286 -61.5639045130921 -64.8920042897484 -67.2133782007077 -68.5057108631625 -70.2284281897239 -73.2050894809831 -75.7691125244629 -78.9624201136471 -80.5591552244644 -82.2285330835738 -84.7433053294999 -87.8785596846906 -90.7545777247216 -93.1237639027449 -94.2624552097163 -97.1566174586994 -98.6418815285274 -100.162219207586 -103.044670104716 -106.060429774592 -108.496751465574 -110.316439515775 -112.126250160916 -114.431925378312 -120.286846229381 -123.005491130528 -125.299973132249 -126.944557756189 -129.798034488004 -133.886850362793 -137.497402158092 -144.018314273401 -145.279738135451 -146.749825827927 -149.686031094941 -152.892439668375 -155.189760084925 -156.991879757202 -158.981284458825 -161.903171710273 -165.068093126349 -167.702797246193 -171.950321367033 -173.228373057185 -175.459758775638 -178.45990131512 -181.144577030484 -182.95682306765 -184.104806989233 -186.610229955793 -189.612914791627 -192.280717487284 -194.375359299439 -195.850761341708 -199.125370374574 -201.435667840535 -202.56685658154 -204.961032830126 -209.16927882554 -212.008319027419 -213.968695867182 -215.081229152641 -217.358268942675 -222.411132094074 -225.187942139152 -227.459335558176 -229.128406349247 -230.893009958629 -233.456342443345 -236.697716519328 -239.23483852552 -240.487768326471 -242.448803499524 -244.425153730635 -247.448984782845 -254.655521321398 -257.162900404298 -258.900051149036 -261.619269382805 -264.709026753993 -1.29169269153674 -7.46332369476534 -10.1220823175195 -16.4370622185827 -19.7612190907214 -21.4654185949796 -24.7211706183972 -26.6064360480303 -28.7602064308849 -31.5293606948142 -35.6746977725354 -38.5232734650125 -41.4938205814551 -43.0893409377052 -45.8676761737684 -49.1549129089739 -53.067731699514 -55.5666508655436 -57.2202983936515 -59.491807299474 -61.9937301894172 -65.3836726316248 -67.6216285225912 -68.9169328270412 -70.642330432172 -73.5905555071555 -76.145762971737 -79.2969526845117 -80.9125054593949 -82.5933833393958 -85.1255284576499 -88.3194039246583 -91.1426209485157 -93.5152230778533 -94.6642454080771 -97.5385410560562 -99.0091575226105 -100.539085213451 -103.369707841468 -106.382424845477 -108.862828557725 -110.685315529038 -112.498273570145 -114.739620373379 -120.688318689583 -123.426099109085 -125.729529016083 -127.398385008582 -130.274525005884 -134.392829235958 -138.057333601102 -144.258431364904 -145.507997465893 -146.97528254203 -149.928877427947 -153.018347549248 -155.349528537283 -157.151941485947 -159.129553491764 -162.028908353925 -165.186044345183 -167.781327219778 -172.078603979226 -173.356847271807 -175.566774639753 -178.508171426969 -181.203528543621 -183.000258559988 -184.149100051151 -186.65624720676 -189.724134995094 -192.345735516942 -194.470088076535 -195.94717732149 -199.337379138107 -201.675078510863 -202.78218077676 -205.21640882087 -209.495017720241 -212.358193813028 -214.341190127002 -215.482352128929 -217.768128603129 -222.948333434845 -225.735774047101 -228.003275695999 -229.675430579155 -231.435192080684 -233.986008926813 -237.21087006087 -239.737507315031 -240.998624470366 -242.960603074214 -244.935810578545 -247.811732498483 -255.193713146294 -257.698429439695 -259.419013610733 -262.149233374674 -265.368028792666 -1.29642133949532 -7.38719171986078 -10.0142145958048 -15.9672027296182 -19.2607369714426 -20.9649586146747 -24.2486277701745 -26.1181372301516 -28.2990890298724 -31.0892334044034 -35.2370209116867 -38.0950941226124 -41.1648789563723 -42.754806328092 -45.5337079070663 -48.9463341047779 -52.8518219999636 -55.3074137538864 -57.1117787091595 -59.3725383202474 -61.9028497903809 -65.239037841782 -67.5232983248818 -68.8227688783506 -70.5211365978663 -73.481469002062 -76.0593212576077 -79.1871299479678 -80.8368428218992 -82.5211434354261 -85.0537944666759 -88.2228916413432 -91.0445848339604 -93.3825048823119 -94.5252339311617 -97.4537800616661 -98.8852234928034 -100.387247600654 -103.243244109956 -106.318239753571 -108.712034211117 -110.517280573565 -112.327844304898 -114.562882363588 -120.18132241048 -122.889784380419 -125.200052079902 -126.856901391407 -129.723306830886 -133.750340341439 -137.508970371571 -143.647857452842 -144.893290694721 -146.353794445245 -149.231843570383 -152.422401571957 -154.715862697924 -156.507308239239 -158.503545179905 -161.440310395478 -164.651830717437 -167.275086004163 -171.479533760164 -172.756752832963 -174.934080728803 -177.895849004984 -180.612397116634 -182.402279395071 -183.548809487304 -186.057615261887 -189.027617972398 -191.65182553431 -193.750130223498 -195.223089865003 -198.615101977282 -200.959761803138 -202.074501522658 -204.492812826319 -208.673039897258 -211.512103060969 -213.45695571182 -214.585160116861 -216.837213405004 -221.747348321105 -224.470210040891 -226.747109693392 -228.407713985545 -230.154033528964 -232.688559953257 -235.966694144332 -238.529863227094 -239.795181424684 -241.740824424338 -243.723887574678 -246.688270784448 -254.871139747733 -257.403745298517 -259.134967703922 -261.832948694791 -265.017359627226 -1.29667849148328 -7.45025550573978 -10.0488131061161 -16.1924795364611 -19.5887597638479 -21.297485760327 -24.5429068354381 -26.4107392478487 -28.5994180610005 -31.4312433845849 -35.5248712007078 -38.4031320902166 -41.384696363329 -42.9788120496013 -45.7491096500039 -49.0568990834575 -53.0674575826397 -55.5350410480619 -57.2490558955144 -59.4950262958842 -62.0043782621916 -65.3469547693092 -67.6907562069093 -68.9929613658586 -70.7237862669303 -73.6396314780444 -76.1955791642518 -79.4224068593074 -81.0364395315922 -82.7396413639505 -85.187421308802 -88.4187228334707 -91.2287934755427 -93.5633529376415 -94.7021355099539 -97.5682810315279 -99.0094538450252 -100.54069995216 -103.309373397833 -106.254526663535 -108.673304024107 -110.507727493203 -112.322655836342 -114.521550610319 -120.476107929862 -123.180702105571 -125.487020191195 -127.151562360367 -130.002275551948 -134.179467223976 -137.862395118475 -144.417308010701 -145.669101763936 -147.129412274866 -150.055011470084 -153.238710621058 -155.578408869431 -157.392973477055 -159.379768700376 -162.295183003292 -165.442799697864 -168.093848516823 -172.2439362937 -173.529003526783 -175.756010695416 -178.688148551484 -181.446698572427 -183.22729778405 -184.369645122542 -186.903101427579 -189.913962748483 -192.534998177408 -194.627320137357 -196.094440735485 -199.477664665794 -201.776149347527 -202.903011623223 -205.335696076854 -209.717998095962 -212.517381116748 -214.471662903229 -215.600968439796 -217.917502091444 -223.009862839758 -225.799444271141 -228.106917726923 -229.779999008378 -231.566850699535 -234.163057568294 -237.343472364395 -239.878013376637 -241.141671260602 -243.119532829704 -245.100651798141 -248.091872371615 -255.748515657373 -258.262080771551 -259.997237261598 -262.718826546511 -265.86268007961 -1.29508485696467 -7.40403020974007 -10.0035537402999 -15.8134817210383 -19.1659177397091 -20.8668424673893 -24.1364276447548 -25.9680757246834 -28.1760246894058 -30.9816312985311 -35.0385734341818 -37.8944057868229 -40.9632967782459 -42.5600337365165 -45.3105114630711 -48.6014149920423 -52.4403289765947 -54.9141508064499 -56.690010575556 -58.9382843827996 -61.4707256696632 -64.7445650191852 -67.0492917007874 -68.3532718478337 -70.0698789987281 -72.9852530622128 -75.5550289840303 -78.686769828133 -80.3186909249126 -81.9894471079961 -84.483823992875 -87.6497466039082 -90.4711518825011 -92.8156707137205 -93.9572258086311 -96.8637987175047 -98.3223374745448 -99.8370401679631 -102.624520874143 -105.655666821655 -108.071747877592 -109.901047015468 -111.711261533575 -113.980515251561 -120.081934697274 -122.815435525169 -125.125167668619 -126.76296121202 -129.641922593111 -133.710563359201 -137.336207909332 -143.788600575971 -145.038710106538 -146.5132170728 -149.462624109899 -152.557404248122 -154.895433759921 -156.71033608416 -158.693977200603 -161.654445424932 -164.830812850436 -167.461595454764 -171.794605825014 -173.070824480701 -175.2834943191 -178.249151697437 -180.97121505728 -182.782720515797 -183.939193177208 -186.461338196239 -189.431478075679 -192.020936437718 -194.095692484572 -195.564134665028 -199.053261591168 -201.409158235462 -202.534375166078 -204.940162081339 -209.18531665097 -211.96205974629 -213.928885367632 -215.048455749664 -217.318207214516 -222.415380973362 -225.165746443365 -227.437768504366 -229.105345906744 -230.834149549401 -233.375370800255 -236.638445669922 -239.166966028687 -240.426332566797 -242.384397318826 -244.358703670338 -247.324943098466 -254.918252141531 -257.398671359062 -259.125987231557 -261.793496272263 -264.940806988291 -1.29534521341748 -7.51049294549529 -10.1150657366624 -16.2117425486798 -19.5613011972154 -21.2777552699674 -24.6131047301671 -26.4928829878843 -28.6820756189056 -31.4264956425132 -35.5832752025537 -38.4471488842656 -41.4750384332554 -43.0563181610164 -45.8383564950852 -49.1289557967235 -53.1036692821955 -55.5742487707815 -57.3010451534296 -59.584742498247 -62.0919518955602 -65.408223862694 -67.7244537640232 -69.031774172802 -70.7486535582968 -73.7128109295318 -76.3533252585984 -79.6225891986636 -81.262684568542 -82.9725035200734 -85.4928921115985 -88.6939718560744 -91.5399210695361 -93.9032306530143 -95.0489183890937 -97.8786944013264 -99.3320884692739 -100.851615402374 -103.658211199551 -106.666269554511 -109.088206697468 -110.902582817291 -112.709289791114 -114.962501131764 -120.924884958241 -123.664552750103 -125.953137447189 -127.617666547135 -130.467299020358 -134.700134546599 -138.402326179983 -144.417171692634 -145.673101286468 -147.142762489274 -150.074426056579 -153.13039905926 -155.454188229972 -157.255894895608 -159.255606976748 -162.133162683561 -165.327492207447 -167.986706516803 -172.202090416278 -173.481200951393 -175.685283296613 -178.680746085275 -181.398166949631 -183.209010899759 -184.354288241551 -186.866388933842 -189.878769944772 -192.479406701046 -194.581222894777 -196.060284832835 -199.484015368604 -201.872084966853 -202.989481413046 -205.439053858547 -209.773372240885 -212.610758555211 -214.586473843607 -215.713679517992 -217.965912153199 -222.975477226491 -225.738533379474 -228.03771397956 -229.707804080208 -231.456236187054 -234.032508653895 -237.245472447555 -239.765517717724 -241.018785354349 -243.008655983713 -245.027783786003 -248.008880031622 -255.456337433411 -257.994315203675 -259.716800347153 -262.428729796853 -265.616900544049 -1.29488573133977 -7.49759232186376 -10.0954737270449 -15.9986759196164 -19.3898945659051 -21.0838174244376 -24.2853398464066 -26.1132557078569 -28.3106234314737 -31.0894015574225 -35.1681473030253 -38.1083526301049 -41.2023603352185 -42.7887393031478 -45.5760363187805 -48.9369698014207 -52.9103957239076 -55.3937515657413 -57.1149090326434 -59.3606152162536 -61.9426948329162 -65.2983780012438 -67.6222547333967 -68.9045892237999 -70.6023655651733 -73.5327904430799 -76.0901998938781 -79.2611705604794 -80.8872136511259 -82.5748012729494 -85.0849764092592 -88.3081982688728 -91.1663297177365 -93.5215057961971 -94.6665130520057 -97.5350286897223 -98.9745738420107 -100.500332593576 -103.329598134726 -106.305458554677 -108.733693615428 -110.579596707279 -112.390279580202 -114.633032166732 -120.553471185404 -123.22869368335 -125.560694098092 -127.217877751113 -130.113511999775 -134.020652424904 -137.669828143501 -143.787890886741 -145.030873611786 -146.505314845119 -149.416389719059 -152.544738628424 -154.839346035362 -156.635766760856 -158.642153311881 -161.544198886822 -164.721449402853 -167.324840438906 -171.537327465453 -172.824284092722 -175.02646641719 -178.031780796243 -180.793241363126 -182.607520360042 -183.755052532005 -186.285071682819 -189.245569838904 -191.911835187877 -194.027396298903 -195.490595473395 -198.869559575458 -201.253284647316 -202.378535454772 -204.792246073534 -208.950039429114 -211.749616191734 -213.735220902582 -214.872323294775 -217.189516586805 -222.199015885018 -224.91835042088 -227.158198031075 -228.815752325429 -230.553782025526 -233.13211039029 -236.34736087866 -238.861674832976 -240.117943810891 -242.088147998211 -244.075281687693 -247.07190987309 -254.750130860107 -257.231993162309 -258.954642649011 -261.686901190087 -264.823574805232 -1.29531633348288 -7.48570303887668 -10.0299831474129 -15.9364706788773 -19.3425788149094 -21.0531394819585 -24.2896173810693 -26.1475206697943 -28.3266895985515 -31.1004968912884 -35.2549671951312 -38.1096480484339 -41.1436343326204 -42.7300886594064 -45.4516896839057 -48.7377469726231 -52.6090289418299 -55.0946555686381 -56.812221310183 -59.051359943126 -61.5748451467944 -64.9599386514352 -67.2513402843663 -68.5492815167304 -70.2567054869627 -73.1322912847259 -75.6750078472615 -78.9172954954862 -80.5280074578869 -82.1999525807637 -84.7197208239854 -87.8117158499762 -90.6439045231552 -93.0241535932139 -94.1713542722917 -96.9770957213062 -98.4181962219987 -99.9647996595366 -102.75965627617 -105.743437661857 -108.138137563247 -109.966765618308 -111.788248592535 -114.004270494988 -120.246120356881 -122.908504779414 -125.244434478816 -126.915325839386 -129.78179216506 -133.87887818099 -137.460752872215 -143.451424101052 -144.697086687977 -146.174355255773 -149.121642267053 -152.247992448845 -154.600315908696 -156.3995848647 -158.375257807435 -161.28065502622 -164.489591536068 -167.12666330584 -171.39200553453 -172.674981528744 -174.836374128819 -177.768215016708 -180.447242391539 -182.237445318088 -183.389748427314 -185.883421860809 -188.89191975275 -191.514848264597 -193.614218727181 -195.08591226311 -198.469279173625 -200.806495815395 -201.944448136821 -204.411756526732 -208.69724514728 -211.567546411871 -213.540504086464 -214.665947151833 -216.991285867899 -221.986430684994 -224.696910497218 -226.95367139097 -228.634463290845 -230.376388883052 -232.981964432614 -236.217083791982 -238.771350388931 -240.031178868448 -241.969519870964 -243.932393649965 -246.936088242686 -254.545058378373 -257.082664568293 -258.813283868416 -261.531273650466 -264.708027648781 -1.29752605243469 -7.46234803884791 -10.0431124783197 -16.1757530366734 -19.5596574883058 -21.2727176568605 -24.5815221554124 -26.4468090126614 -28.6321022604374 -31.4259088148053 -35.614154346051 -38.4725390014964 -41.5006137989365 -43.0882669323985 -45.8507075632366 -49.141159776423 -53.0412141212555 -55.5313906678018 -57.2280689361731 -59.4607502478698 -61.9537813156887 -65.2420745892302 -67.5323110359819 -68.8257367759563 -70.5211051568313 -73.4951939026778 -76.1054596745498 -79.3637050804484 -80.9783251338942 -82.6382143131127 -85.1389549242001 -88.2964172821989 -91.1151820574104 -93.4792092691406 -94.6253349800812 -97.4290706093551 -98.8938789075197 -100.3814369644 -103.150673335048 -106.096567190654 -108.537437494484 -110.345305831216 -112.158056747583 -114.351667626033 -120.120031524553 -122.786951356206 -125.083220611811 -126.738584113584 -129.532532310113 -133.573049383891 -137.181333048565 -143.466567213345 -144.716841516676 -146.204836104309 -149.123058617543 -152.195368620286 -154.522703364319 -156.343528018299 -158.33963368257 -161.217188566435 -164.405502173742 -167.042426731467 -171.3230893853 -172.605976231694 -174.808408708481 -177.716464036098 -180.437567683505 -182.240792944309 -183.386649235507 -185.950861477701 -188.930978117096 -191.554734251846 -193.666920981765 -195.143574287999 -198.544215052679 -200.862645085446 -201.981237648909 -204.411885917468 -208.786190938454 -211.596445547652 -213.547634446121 -214.673625594341 -216.945335115122 -221.850779155158 -224.58668243532 -226.844984775141 -228.51956289017 -230.266088075216 -232.837892615365 -236.131878664851 -238.675008015057 -239.929143917415 -241.892436419235 -243.889856309394 -246.89687015936 -254.993644538181 -257.53635102633 -259.266295064169 -262.012180751509 -265.108074047497 -1.2953407315654 -7.38884074274658 -10.0784984501454 -16.1786329865986 -19.5334910269383 -21.2518397573794 -24.4701602322604 -26.3420886980818 -28.5247363917047 -31.3266845051946 -35.5029708194341 -38.3181575549587 -41.3328289751821 -42.9259893562982 -45.6792261937234 -48.9313519249674 -52.841824176193 -55.355605165562 -57.0937597238029 -59.3354440056171 -61.8467558652543 -65.1603791258471 -67.4531305197269 -68.7442245558809 -70.4532105606558 -73.3942304057653 -75.8957417497643 -79.1179824521409 -80.7743990073521 -82.4338151625977 -84.8910175922501 -88.1864364834106 -91.0033425822042 -93.3386423858182 -94.4890263993337 -97.3713052981493 -98.8460534091781 -100.357261944845 -103.142342634601 -106.128245042105 -108.552114079725 -110.365884973102 -112.160937791392 -114.385084658262 -120.201197196308 -122.905251613503 -125.238462306207 -126.905198060823 -129.773154162437 -133.871195268122 -137.520829016041 -143.846987115505 -145.092335728721 -146.58032259614 -149.454160228762 -152.611674129862 -154.990780056069 -156.800790243296 -158.766551336681 -161.743344555534 -164.926517376021 -167.56298266204 -171.763479412866 -173.038896795099 -175.247820465092 -178.246387085925 -180.934103286708 -182.717467777078 -183.871477177951 -186.395630149799 -189.406543759275 -192.044510898563 -194.142146018069 -195.619439083852 -198.96854170762 -201.283593820903 -202.40625074274 -204.810760994791 -209.052666929493 -211.85472452086 -213.827841568048 -214.957226060773 -217.237262068418 -222.2376687742 -224.960372912524 -227.252707520714 -228.920137744032 -230.684229392822 -233.256581163018 -236.469061953845 -238.942847708667 -240.194933225129 -242.150545891713 -244.179234111004 -247.163187757226 -254.653091457388 -257.182353118962 -258.903142494736 -261.613828275879 -264.729095242236 -1.29495471456759 -7.43565162814782 -10.064346611582 -16.1119327131905 -19.4374098548302 -21.1546089838328 -24.4136831418739 -26.2769059832923 -28.4872443330683 -31.2473836034962 -35.2216035282591 -38.050509431763 -41.0843905378038 -42.6781542372254 -45.4482367367919 -48.8227741921606 -52.7765632322692 -55.2653317324189 -57.0189557330864 -59.2601609623362 -61.7833523251376 -65.1137926327597 -67.381760389041 -68.6828839171775 -70.3758306040386 -73.3799539965583 -75.9601646534459 -79.114666316556 -80.7297054660633 -82.407808274607 -84.8882070972837 -88.1216087390021 -91.0331565045592 -93.3998584360288 -94.5410499735901 -97.4417494948138 -98.8911380065062 -100.413162231038 -103.266302969879 -106.221997423371 -108.619274855507 -110.433458899436 -112.242658450776 -114.486450151874 -120.546777920705 -123.313792989521 -125.632214941668 -127.291079657945 -130.176897923931 -134.306442033841 -137.915168098346 -144.060177400164 -145.306676352319 -146.799389530331 -149.67842239506 -152.841676148866 -155.167798521195 -156.966910714342 -158.942598270675 -161.863334321076 -165.092479417862 -167.737889568091 -171.948699712006 -173.229208216446 -175.422658407007 -178.347939621206 -181.067759723023 -182.852694442207 -183.995923345646 -186.526589607854 -189.534460647684 -192.173454789581 -194.295592554487 -195.754711717967 -199.165604563799 -201.51213111068 -202.636325565466 -205.034145601238 -209.225754705621 -212.077626788092 -214.035033768011 -215.153278713292 -217.467449658141 -222.540008397365 -225.289189521255 -227.587574197399 -229.249149749063 -231.004446237801 -233.56136203481 -236.77723150725 -239.277176411908 -240.535302715836 -242.51091674755 -244.495775081883 -247.4469193971 -255.643619529176 -258.137236426985 -259.865605873154 -262.5915565547 -265.752113837913 -1.29820366676155 -7.51245376649042 -10.11550038652 -16.7226639071869 -20.0380162103927 -21.7408415456282 -25.0412361415572 -26.8992322200652 -29.0780938537489 -31.8930781535097 -36.2316213724242 -39.0775346852792 -42.1471246891679 -43.7445515046715 -46.5026127228402 -49.8815489330626 -53.8303113672719 -56.3091433662539 -58.0106681096269 -60.2848715225548 -62.798735416653 -66.1071924526285 -68.4211734772499 -69.7205991849012 -71.408839401001 -74.3214240435606 -76.8303793568374 -80.0532066490988 -81.6854287816117 -83.363144732056 -85.8448902481634 -89.000970381452 -91.8323639987806 -94.2220045408037 -95.3636100307794 -98.2079988454482 -99.6613867925148 -101.194965365795 -104.068171777743 -107.133763499378 -109.534634641196 -111.353709811126 -113.172171269339 -115.418248821915 -121.45612421657 -124.164653320579 -126.481779595229 -128.142132581619 -131.076082501794 -135.068638851768 -138.693046873483 -144.967530907879 -146.218031044062 -147.698596149118 -150.614004577688 -153.862734414757 -156.175764044754 -157.971387503351 -159.952405792883 -162.833120484942 -166.058099145646 -168.677836525345 -172.93951977768 -174.214628679658 -176.405360784014 -179.359443982563 -182.094463493542 -183.89304453765 -185.04359598545 -187.553029313634 -190.55480534605 -193.180274957598 -195.28077472262 -196.745570669231 -200.167115035115 -202.478228656594 -203.598877910317 -206.051795970055 -210.360550078337 -213.217508337565 -215.193830589497 -216.320212613309 -218.56938161772 -223.63883164655 -226.388537196388 -228.679307307537 -230.351261823008 -232.082113141266 -234.686100913388 -237.910874426006 -240.454492960237 -241.704696888716 -243.683758096148 -245.678613156928 -248.66883213069 -256.776786701529 -259.265269261743 -260.990733303294 -263.729052313869 -266.90456590674 -1.29421636167956 -7.57628666163724 -10.1432811952298 -16.2280107387429 -19.4990171656897 -21.2145601907274 -24.4610510428492 -26.3074599392305 -28.5205829421325 -31.318352137004 -35.4555234148961 -38.2851659309449 -41.3070627076759 -42.8944396211274 -45.7240062108837 -49.0789892167023 -52.9888521395896 -55.4762265836052 -57.1986600060647 -59.4325440186291 -61.9316323284854 -65.2729348711781 -67.5868572793507 -68.8838914229658 -70.5686280989825 -73.537885167158 -76.023787420173 -79.186053200315 -80.8538190249147 -82.519028510634 -85.0030150114694 -88.2229747274934 -91.0295082382037 -93.4267712829209 -94.5620178340113 -97.4306932992913 -98.907980279515 -100.443486028842 -103.253076046573 -106.20914272005 -108.641601747855 -110.455202147501 -112.263587947092 -114.46838698178 -120.269212062856 -122.951179782189 -125.239405823995 -126.891565914647 -129.775895022315 -133.755035130492 -137.416645643295 -143.535108021231 -144.783445853393 -146.233908522069 -149.170567206254 -152.355658868273 -154.674388883506 -156.490789039818 -158.477126438558 -161.401780262794 -164.612117569376 -167.273185422772 -171.505068552248 -172.78464806507 -175.014327289517 -178.061561366805 -180.778995195297 -182.557046725769 -183.703868647328 -186.211163297827 -189.363037878969 -191.973389241436 -194.060087954481 -195.532424300974 -198.94542096624 -201.328273468977 -202.453670716345 -204.897122790198 -209.151610521175 -211.971118657125 -213.916537679469 -215.043345028465 -217.317862847944 -222.402419573775 -225.161343621376 -227.409931419593 -229.076019866713 -230.819651527171 -233.367250223216 -236.546696165089 -239.080858317865 -240.334429451035 -242.283402957561 -244.290492632803 -247.29924505115 -254.842711221162 -257.386336937213 -259.105375169854 -261.790330302919 -264.953605104253 -1.29415934654671 -7.43891170089091 -10.0789676371466 -16.3206789213486 -19.6781697401387 -21.3871449225416 -24.614117015305 -26.4760285711664 -28.6712014065838 -31.4887111990267 -35.6784323932802 -38.4813145538124 -41.5176105727613 -43.1125593392435 -45.9094838356272 -49.1877329079155 -53.1041256534653 -55.6097467542841 -57.3526594250508 -59.6352613812617 -62.1475033300527 -65.4952216141613 -67.7949892812068 -69.0888458456264 -70.804747061596 -73.7395808048239 -76.2689189022566 -79.4487291501729 -81.0555074028095 -82.7267392623262 -85.243106039176 -88.4596407477469 -91.3667906655872 -93.7448327806454 -94.8913116460505 -97.7892162745776 -99.2395208380908 -100.739788604146 -103.597752392863 -106.61704999583 -109.059768794205 -110.878493281463 -112.68373928147 -114.886917696954 -121.179635628527 -123.895278543258 -126.211606673873 -127.875478217061 -130.723356162461 -134.863977493423 -138.581780768636 -145.010871659937 -146.259532384558 -147.749650080336 -150.668261118671 -153.754439595577 -156.06746719371 -157.869737002295 -159.850036017385 -162.736909445172 -165.940913440047 -168.540689203576 -172.73391154824 -174.016087922236 -176.193058802363 -179.138079818257 -181.848485982876 -183.641299697917 -184.790441384097 -187.265583223841 -190.29305921863 -192.948073597836 -195.069501463584 -196.544911495046 -199.944624452243 -202.28633793821 -203.402569087025 -205.871180224886 -210.23400321921 -213.049312179555 -215.010726791998 -216.143483714715 -218.457857951265 -223.600502183006 -226.347674490501 -228.61720856637 -230.285244949161 -232.053973861108 -234.623162684181 -237.875886626799 -240.408522496445 -241.671592033658 -243.663803306033 -245.662218599039 -248.591586813203 -256.441739617739 -258.951078644298 -260.672357536784 -263.3497152074 -266.551083663096 -1.29804281164234 -7.37563097257684 -9.93795668278887 -15.9036562884792 -19.2613380609712 -20.9706613594071 -24.2014918816174 -26.0664359351404 -28.2580334261347 -31.0652015830431 -35.1380825961609 -37.9542999687885 -41.0108185223318 -42.6151008634824 -45.3915607076912 -48.6605228085373 -52.5067801921075 -54.9558511455372 -56.6585518471118 -58.9675782387378 -61.4891608613003 -64.8203080963184 -67.1230475689653 -68.4254183655287 -70.1252154104149 -73.0292305715582 -75.5078768828472 -78.6023355133147 -80.252114759578 -81.9515237494344 -84.4197138842029 -87.5727489712191 -90.4401030595573 -92.8519944889939 -93.993779383155 -96.8664476313603 -98.329185372618 -99.8509529689694 -102.625191726299 -105.592686208144 -108.037091975034 -109.858916223253 -111.66148713989 -113.852103065817 -119.781763068184 -122.454698337617 -124.732798844434 -126.401010444765 -129.296764217863 -133.362342031034 -137.019123222454 -143.682809126863 -144.934969669908 -146.407663353054 -149.348311644128 -152.42563714792 -154.754777241025 -156.566196868488 -158.592095084212 -161.485773175612 -164.638265950112 -167.208147569189 -171.450399396977 -172.738691942908 -174.94379198634 -177.90788090844 -180.654359127023 -182.462032054764 -183.609120164694 -186.171672078216 -189.173305277037 -191.755506108913 -193.859751760185 -195.335020193609 -198.692243901904 -201.012689038853 -202.139957672487 -204.518374291319 -208.882369597626 -211.727492309163 -213.689920855712 -214.814810174534 -217.083693563547 -221.966664792836 -224.71565304373 -226.987588806179 -228.671008897816 -230.434444021708 -233.015117684143 -236.108405972546 -238.648096197804 -239.904353335869 -241.872969595522 -243.833639411507 -246.803844999975 -255.206100162562 -257.721798222173 -259.466962388726 -262.176090411337 -265.437317891927 -1.29564850253266 -7.49208434079016 -10.0784066223205 -16.0609087112588 -19.4667474521813 -21.1811891482145 -24.4068945031624 -26.2821277395456 -28.4658309618857 -31.2714815133752 -35.4127873049072 -38.255486189204 -41.3001814890265 -42.8845582976337 -45.6494570563607 -48.9725699675059 -52.9195263503016 -55.4331964471276 -57.1164041711924 -59.3474942773196 -61.8408305625148 -65.202252324547 -67.4830501710514 -68.7776262031863 -70.4781037713209 -73.4269043652889 -76.0338583265829 -79.2336283427325 -80.9018608035336 -82.5916720084581 -85.1163989675222 -88.2701872697626 -91.1442088580773 -93.4854836900481 -94.6270474443145 -97.4827632855666 -98.923061276566 -100.439303172532 -103.206165905073 -106.140010085435 -108.586920827711 -110.403213244639 -112.215794801655 -114.444964237396 -120.434683958798 -123.105938319167 -125.458814871821 -127.107800009716 -130.003852225347 -134.091374227148 -137.770642524858 -144.136490776621 -145.391099231095 -146.87651363067 -149.789027703641 -152.896602285955 -155.219628907277 -157.015246282111 -158.98467648834 -161.875361329406 -165.100827684561 -167.68085446815 -171.902077960042 -173.183332888956 -175.387372582229 -178.332006202898 -181.040937890295 -182.812427166945 -183.963367075008 -186.488728748294 -189.460089476026 -192.110965472472 -194.225264453372 -195.703878850317 -199.104501636907 -201.486130422228 -202.620064641938 -205.035425446685 -209.316341221122 -212.154713014438 -214.132318559721 -215.254323149002 -217.519793854851 -222.557143722634 -225.351513052437 -227.640667012187 -229.312466455789 -231.061990265838 -233.647217071815 -236.830768337412 -239.406946580698 -240.669661397925 -242.665326878841 -244.641630674908 -247.656514868591 -255.103079760095 -257.617945887933 -259.346568321461 -262.046230388048 -265.27791919448 -1.29895513556294 -7.41414172191728 -10.0246777272583 -15.9702658921763 -19.3180463153594 -21.0208883211921 -24.2807547126174 -26.132631110869 -28.3424834288709 -31.1323965733987 -35.158872397403 -37.9684732307315 -40.9519950538533 -42.539097700078 -45.3180982345665 -48.623520850918 -52.6377816861054 -55.1307240433055 -56.8308357470007 -59.1028869457564 -61.5658217744832 -64.9688284841743 -67.2429970947155 -68.545410633406 -70.2532362373951 -73.1792013034478 -75.7965735303786 -78.9891475712319 -80.6349369290659 -82.3218879534648 -84.826239152021 -88.0164415617485 -90.9000167766325 -93.2737129862096 -94.4234780923679 -97.2285702077487 -98.6931907760027 -100.21390557937 -102.981621054744 -105.929311694808 -108.344266386344 -110.167335423534 -111.979577930463 -114.20534927829 -120.229442036833 -122.945080220786 -125.24048934099 -126.898004199191 -129.766460031042 -133.910960443927 -137.547614373002 -143.920750661578 -145.162808072842 -146.647922113127 -149.533344560501 -152.672280159852 -155.018804704216 -156.814350067993 -158.80161736807 -161.720464728849 -164.946155975613 -167.556153713707 -171.830283022595 -173.107255507827 -175.289881294119 -178.198236604469 -180.892737479354 -182.680896874056 -183.835013735368 -186.356709619067 -189.356726722308 -191.952164380072 -194.036146366916 -195.512977734659 -198.942113803855 -201.31655800117 -202.435747980201 -204.881329402655 -209.038658570481 -211.841618541918 -213.785340605305 -214.912349623002 -217.196730510499 -222.235628677937 -225.001213450034 -227.324648438019 -229.013622828384 -230.811361374809 -233.416932186579 -236.680529766367 -239.185100061613 -240.448115447243 -242.418264817378 -244.410530135055 -247.332820823239 -255.185554542149 -257.75194692818 -259.483098542477 -262.150474094259 -265.285046650265 -1.2956653395853 -7.495114821546 -10.2468005799392 -16.5327765656708 -19.9505013325493 -21.6623513258108 -24.9476319114533 -26.8015745496684 -29.0006701606121 -31.77073205835 -35.898704806942 -38.7548562763847 -41.8004221264854 -43.3950392256747 -46.2012520322047 -49.4650045221269 -53.3840436670337 -55.8640800628256 -57.6067677297971 -59.8803779929403 -62.3946755769965 -65.7108703867143 -67.9862543136699 -69.2795470945741 -70.9889084583563 -73.868954560534 -76.5097175678017 -79.6393292697777 -81.2254390492917 -82.9133508293871 -85.4122173737801 -88.5086403150449 -91.3178041687272 -93.6623030008615 -94.80857426912 -97.700587868658 -99.1925290378028 -100.722267543292 -103.539874722812 -106.50489578995 -108.922184860976 -110.749653377936 -112.535880924969 -114.766591364191 -120.652636054307 -123.386506272293 -125.741317568728 -127.386104399462 -130.31364039801 -134.336820378955 -138.05851864014 -144.104080446809 -145.353282546353 -146.840912335331 -149.775941980534 -152.892956074631 -155.220731390428 -157.031991072478 -159.01382804575 -162.013627775049 -165.156771534352 -167.777077711646 -172.073453850322 -173.350352538812 -175.5533357355 -178.531084581034 -181.31183780614 -183.088668353216 -184.238202777149 -186.757279236866 -189.726259210182 -192.347088004889 -194.425895085641 -195.90034419681 -199.303035218934 -201.655772040111 -202.790219104082 -205.209607723736 -209.528586021457 -212.330030347534 -214.277570006249 -215.402889148549 -217.693175211078 -222.71101496383 -225.501151017491 -227.76331420921 -229.437699849174 -231.200159303456 -233.734843974491 -236.988518393488 -239.506420536216 -240.76202292566 -242.749384147625 -244.739537524623 -247.687098895349 -255.338686415654 -257.807503793471 -259.528217273802 -262.226485926233 -265.39078285825 -1.29518753477237 -7.42866025078515 -10.15997287956 -16.2150444914012 -19.599021300089 -21.3124472183395 -24.5164041009957 -26.3442154669258 -28.5581017078422 -31.2655979931946 -35.4321248081335 -38.2282842946537 -41.313486158919 -42.9036446423292 -45.6916441337642 -49.0797856377152 -52.895626641329 -55.3644187390357 -57.0646670616252 -59.2703822141909 -61.7145941429117 -65.1073123600494 -67.4234239072574 -68.7142087110846 -70.436565555105 -73.3879114425736 -75.9667103318298 -79.1612858149594 -80.8240287880065 -82.513561329492 -85.0030213546667 -88.1658323822692 -91.0161368532027 -93.4002758972668 -94.541630318656 -97.4041362996773 -98.8670741657681 -100.40263248366 -103.159859319341 -106.06733492746 -108.482316761209 -110.279142824216 -112.089202310153 -114.302423255764 -119.9780144398 -122.71959420003 -125.002593570066 -126.649789442453 -129.540095556204 -133.644875000051 -137.258672538521 -143.715077002888 -144.968322037401 -146.44289248599 -149.412936078822 -152.571669627305 -154.870085780244 -156.677267020348 -158.651952062706 -161.558378043255 -164.719477758136 -167.334104509204 -171.45453685729 -172.732612699296 -174.884551509412 -177.82455680731 -180.546690176215 -182.34525371004 -183.491011309233 -186.025617367488 -188.977731350775 -191.647246711079 -193.721610135566 -195.187847435132 -198.599669687655 -200.969792997887 -202.098800794858 -204.534559882298 -208.745146871128 -211.594838375921 -213.531063381764 -214.655017808433 -216.963029130003 -221.903115269428 -224.596284270137 -226.88471417548 -228.558946528359 -230.329567239828 -232.862028573364 -236.064493988606 -238.608191653322 -239.881596266904 -241.859754645807 -243.871887976047 -246.801382936635 -254.307910620757 -256.884963485246 -258.616717737796 -261.301558653117 -264.477960797647 -1.2937555512604 -7.36185301663676 -10.0113032159655 -16.3154105210132 -19.6294300288216 -21.3302610170319 -24.6101257430052 -26.4379777751204 -28.6190898835796 -31.4436439489166 -35.690730564018 -38.4817228080748 -41.5311491893138 -43.1226827664107 -45.9267927426789 -49.2952324475461 -53.2802387326117 -55.7245988701557 -57.4813882237642 -59.7616475223765 -62.3065199692348 -65.6421933789402 -67.9415389161189 -69.2415844388868 -70.975705896771 -73.8794668767585 -76.4771746572089 -79.6628062751811 -81.2648039385241 -82.9356896746757 -85.4644451186749 -88.7063252327017 -91.5756052247513 -93.9516987392624 -95.0953561541961 -97.9467214517797 -99.4166049237522 -100.954377269063 -103.775026928659 -106.672818328482 -109.060489888988 -110.87843906871 -112.671383863481 -114.907045940809 -120.585277533631 -123.2661450489 -125.573506619448 -127.222255568169 -130.072362325276 -134.211874992792 -137.833544450743 -144.316691023191 -145.562714749439 -147.031295369395 -149.998614375871 -153.124201516211 -155.447218027308 -157.245733924408 -159.221956638193 -162.208327756974 -165.391597779479 -168.048109604004 -172.298100190014 -173.582589628286 -175.804987949744 -178.773221548226 -181.488479452743 -183.294897752411 -184.443255655667 -186.956945813413 -190.019363382902 -192.641695652272 -194.738592447979 -196.222715590971 -199.653585610894 -202.003469132075 -203.119840253742 -205.528757723136 -209.732213432784 -212.523042670227 -214.470814258909 -215.601259748695 -217.863203986564 -222.972935236332 -225.757912358523 -228.048437165753 -229.721018703217 -231.454137247792 -234.009253197437 -237.282154177848 -239.79222812476 -241.049930215238 -243.036977162553 -245.065732360674 -248.048335198494 -255.502226576279 -258.030467808837 -259.755386597185 -262.431059133642 -265.633537170526 -1.29252875916286 -7.45290128866799 -10.1143383712298 -16.3108463684623 -19.7159309723326 -21.424080172053 -24.6453172005182 -26.4604249582538 -28.6478496569094 -31.4142954523448 -35.6094216909487 -38.4413081443241 -41.4191066593494 -43.0186066136121 -45.8063579155894 -49.1436175561311 -53.1082646201835 -55.5765333756679 -57.2931068127603 -59.5694680837429 -62.0550552982275 -65.3878167026112 -67.6726524519759 -68.9678033639669 -70.6667474294264 -73.5905264803499 -76.1244854316228 -79.3345211871728 -80.9499279947849 -82.658415287852 -85.1382706928871 -88.2888438606433 -91.1015834587719 -93.4014355722197 -94.5425800272458 -97.3977003265709 -98.8528070807929 -100.325107975837 -103.137969246949 -106.146778042707 -108.58091130443 -110.403413596849 -112.205024652417 -114.432964134092 -120.10866354722 -122.827180362319 -125.151524496915 -126.799106872684 -129.692369354295 -133.791887590166 -137.482532791774 -143.797064167909 -145.053963295892 -146.551289529686 -149.491041322676 -152.623590876546 -154.960820096232 -156.752075552681 -158.722882034397 -161.646349234633 -164.848069890454 -167.440858254127 -171.671337585316 -172.954395442517 -175.161637170921 -178.148257385333 -180.937690010071 -182.738026689974 -183.887372522103 -186.393003457815 -189.31814363721 -191.951061169817 -194.052774898622 -195.524821183123 -198.924939350555 -201.285553242947 -202.41774641501 -204.851141638049 -209.010085523135 -211.892878787176 -213.855489088599 -214.98826372037 -217.239922810524 -222.294966229937 -225.02365196832 -227.282562305977 -228.9503727536 -230.700283457946 -233.243571554637 -236.50007005014 -239.061540761393 -240.308657527574 -242.263820184199 -244.275514236327 -247.198840687737 -255.299423825266 -257.881329016404 -259.62232785412 -262.358479137644 -265.56832423392 -1.29727227161657 -7.53847881746402 -10.172141884598 -16.0404641351916 -19.4187778751185 -21.1256167651411 -24.3635395642306 -26.2134796084403 -28.4000784042594 -31.1469650720865 -35.2935876293602 -38.1708020180369 -41.1271892969468 -42.7270583272078 -45.5304496159542 -48.8359423792092 -52.7178156108577 -55.205363227061 -56.9451727924676 -59.2086605857884 -61.6622447638665 -65.0171011774087 -67.3268501427593 -68.6248600002573 -70.337581586708 -73.2391612127658 -75.776242352876 -79.0618666485043 -80.6862502209534 -82.3763273054945 -84.9109161504031 -88.1231558276625 -90.9491684351448 -93.3196952116721 -94.4629015586668 -97.3463682853858 -98.8072841004578 -100.3004197988 -103.089091062232 -106.136130587702 -108.548597224187 -110.379117118227 -112.18572811906 -114.398519806426 -120.346007794728 -122.991099520969 -125.283618934535 -126.94568920675 -129.813795706074 -133.833051015247 -137.451335695849 -143.625701720123 -144.866835307324 -146.337413346359 -149.236964499867 -152.377924335859 -154.724108272763 -156.528960219573 -158.500586217948 -161.436396242729 -164.634669781836 -167.247424815619 -171.634330264667 -172.914326383896 -175.126427449359 -178.10962068104 -180.872930020698 -182.662293461891 -183.808230497489 -186.289589344107 -189.256278508814 -191.90267115022 -194.00247327931 -195.472818525435 -198.933282457326 -201.281500462608 -202.396099474045 -204.805862690102 -209.056349345277 -211.903417222279 -213.876396359447 -215.005680348953 -217.275559829979 -222.298049139827 -225.038806543664 -227.336371906652 -229.019442657608 -230.828395659503 -233.390815613259 -236.642969631168 -239.195579614738 -240.450546126764 -242.42943809402 -244.415370861182 -247.365742270483 -254.846670205291 -257.377109193919 -259.106638593602 -261.800104716525 -264.928320903557 -1.2964236113492 -7.50928626815365 -10.1387634410328 -16.0967524575848 -19.4399689616908 -21.1498002923532 -24.5066607071444 -26.3751425248087 -28.5710793469077 -31.3021368970485 -35.4601269255889 -38.2392583306267 -41.3380448625226 -42.9347795306229 -45.7388509499311 -49.0514120440605 -52.9582038622636 -55.4154021928851 -57.1478064390079 -59.4116580811125 -61.9210831441553 -65.2483870201349 -67.5050648383502 -68.8013688056881 -70.4928111634696 -73.4753946903838 -76.1399252500499 -79.3013743929285 -80.9615604772912 -82.6414460791051 -85.1147642563893 -88.2763421759318 -91.0914923019244 -93.4835498823153 -94.6381788437839 -97.5062525835601 -98.9913963063064 -100.505297780349 -103.295255790767 -106.227729251945 -108.630594961535 -110.451917641245 -112.229445189886 -114.448912083973 -120.167569059066 -122.884679911517 -125.164620770773 -126.815621489892 -129.670020521725 -133.712910591228 -137.308029316404 -143.528187342571 -144.768420658367 -146.230863643479 -149.174168540772 -152.280424556967 -154.55674537118 -156.365914465085 -158.349195124811 -161.299743710978 -164.428089770706 -167.013727862742 -171.210755030018 -172.49201540644 -174.657167558498 -177.591578083769 -180.30227648258 -182.083357476464 -183.226547680415 -185.731245181207 -188.697504696525 -191.317788553141 -193.444894484337 -194.919137921149 -198.33149815641 -200.679877537577 -201.805701594612 -204.18368180033 -208.58119478573 -211.426324969732 -213.397970417442 -214.523658592343 -216.79270493034 -221.678591144289 -224.412584874839 -226.706106023763 -228.37383834327 -230.121495216286 -232.707534024009 -235.963196264055 -238.50322314637 -239.760844361513 -241.738058420312 -243.742053372043 -246.72592469784 -254.140328305755 -256.628316575516 -258.349525699305 -261.081873378072 -264.220048216047 -1.29964037759652 -7.50432271060631 -10.1271796887947 -15.9908529386883 -19.3298080549717 -21.041496746105 -24.3170336497868 -26.1679287402771 -28.3773772894601 -31.1768806616774 -35.3329205242258 -38.1686922965106 -41.2170258059159 -42.7942489750024 -45.5683146374069 -48.7957980216941 -52.7027705860683 -55.2298079998926 -56.9090133727105 -59.1910265197461 -61.6270902961846 -65.0035192236304 -67.3053478539614 -68.6052424312348 -70.300739326454 -73.1730381777279 -75.7494966720224 -78.9453362817567 -80.5717241682073 -82.2503623766179 -84.7359685069011 -87.9500563233852 -90.7856065248152 -93.1124120552964 -94.253999449978 -97.1192926989018 -98.5980538492527 -100.107438100098 -102.965628348551 -105.998758857325 -108.460158131617 -110.279066676452 -112.089483095478 -114.312184023897 -120.210022939577 -122.939481175383 -125.207063182127 -126.851864372707 -129.720093184584 -133.789397566956 -137.499601567586 -144.016526909017 -145.266870269005 -146.730093097152 -149.665501752072 -152.82903913237 -155.142540523294 -156.948865764147 -158.926072993724 -161.795424109995 -164.969848566376 -167.540510533316 -171.703952552647 -172.984431378919 -175.19503977724 -178.130637179177 -180.833288893363 -182.652142086982 -183.800978109186 -186.341444393347 -189.37561555343 -191.978465810284 -194.096378146234 -195.573960012487 -199.024690252774 -201.369164370078 -202.501324057058 -204.894475213406 -209.140655533874 -211.955492663445 -213.90741020084 -215.029725637402 -217.270335105029 -222.257072777939 -224.961189849187 -227.247679736698 -228.914588019082 -230.64782461542 -233.223836031969 -236.462744262098 -239.004519076703 -240.260186915137 -242.235448424087 -244.249034440498 -247.23656674453 -254.567017395692 -257.077227507817 -258.810759927299 -261.563457887032 -264.752864852635 -1.29585163028741 -7.46401342067425 -10.0591308071014 -16.5335683277 -19.8868240882511 -21.5911579566361 -24.7781319086519 -26.6203871658525 -28.7989785589034 -31.6008252855615 -35.7982673171351 -38.6257104482761 -41.6990979707633 -43.3011196931459 -46.0893272506412 -49.4154457569189 -53.3011147111201 -55.754555797037 -57.4373163124119 -59.6694832593586 -62.1538012568405 -65.6190754791876 -67.9370040000098 -69.2320025485339 -70.9190875011359 -73.8491960143006 -76.3787376025869 -79.49771258364 -81.0818450655459 -82.7717254212244 -85.2684101903393 -88.4500007975721 -91.297334525741 -93.660113883351 -94.8054405538125 -97.700470001701 -99.1481258394868 -100.640511159641 -103.427622614178 -106.366869040354 -108.766130949665 -110.587300844298 -112.40144314755 -114.610212387227 -120.231395817636 -122.918224805995 -125.217524178807 -126.86884628996 -129.702197783159 -133.847221083258 -137.432007322624 -143.727602501884 -144.972634880814 -146.456571149733 -149.404591306091 -152.513013177882 -154.839779612569 -156.640175639126 -158.643695046083 -161.514330088256 -164.738648378287 -167.360598126236 -171.629768120823 -172.905367374558 -175.098814051902 -178.061381385941 -180.775776873899 -182.582357713935 -183.72806000163 -186.225822268031 -189.185836854621 -191.807423602782 -193.91448684652 -195.385350448118 -198.754309643197 -201.127110838863 -202.256310430586 -204.714691763653 -208.959026978802 -211.789415952305 -213.751955906453 -214.878638273808 -217.124834122996 -222.126441654888 -224.863800303587 -227.163309621639 -228.832675475268 -230.593564000916 -233.12071094381 -236.33055698067 -238.855798100381 -240.117427663302 -242.062786668168 -244.06666902935 -247.014352438999 -254.746067664661 -257.261427831346 -258.995191829194 -261.742843661133 -264.909084347605 -1.2995253397238 -7.50393245630638 -10.1522944776307 -16.3895635260868 -19.7737267665131 -21.4840652276241 -24.7787806489693 -26.6146473339178 -28.7944449646565 -31.5876071109316 -35.67906414111 -38.5898143835658 -41.6712730816966 -43.2703134510727 -46.0718617325646 -49.3871761698845 -53.3146402292505 -55.7489157069528 -57.4696623915351 -59.7366389000861 -62.2595347371583 -65.6027081319061 -67.8583645392838 -69.1527095341422 -70.8675623625975 -73.8045923012282 -76.3499894816674 -79.4645912099143 -81.104953385227 -82.7640323290002 -85.2592781798178 -88.5132800662533 -91.4045207186703 -93.7472293743248 -94.8915974531082 -97.726450277178 -99.1978338484547 -100.695876738666 -103.516705495999 -106.514072932989 -108.910414017838 -110.740426029077 -112.535489763854 -114.779947355854 -120.530922133693 -123.289141761719 -125.556776242101 -127.223899609805 -130.096102115419 -134.042909933744 -137.623670285077 -143.909311096759 -145.1536326492 -146.619052279055 -149.479440277769 -152.640279126544 -154.93837919048 -156.743452343748 -158.726677968063 -161.686195288022 -164.892499967662 -167.477830033333 -171.69296852456 -172.97425887271 -175.167440228375 -178.184932744113 -180.873762818233 -182.666280151756 -183.812819748515 -186.305090432311 -189.287051881297 -191.915138521125 -194.02835803215 -195.502353346516 -198.873624753103 -201.206142055086 -202.331136555159 -204.758244945205 -209.075722005396 -211.966141928565 -213.900166754032 -215.028265859352 -217.317669863248 -222.311379601204 -225.024926928468 -227.333784784892 -229.000898099105 -230.762080976578 -233.372362337424 -236.61891104959 -239.173482768354 -240.429340106177 -242.424749485628 -244.430435999466 -247.434275097703 -254.5465565499 -257.01572803804 -258.737555187595 -261.387973741159 -264.594165584987 -1.2962797615476 -7.40303811767606 -10.066545486444 -16.4408713853738 -19.8516297723103 -21.5730820629498 -24.8050646329278 -26.6399692585055 -28.8401119016101 -31.6784783084292 -35.9086392177206 -38.7700940679097 -41.9078279450422 -43.5125271698559 -46.344285281827 -49.7048054178089 -53.6160457731151 -56.1003356781974 -57.7966643801624 -60.0370168112037 -62.4851449131476 -65.8346616756658 -68.1029391726778 -69.4000930464405 -71.0983614280976 -74.0316962723585 -76.5716024483492 -79.6617951651724 -81.3197273226008 -82.9901304665299 -85.4554550037387 -88.6674471765008 -91.5004550437144 -93.8473204991806 -95.0013511364319 -97.8566604407507 -99.2991904007177 -100.803903983082 -103.60099512729 -106.570072428803 -108.988118103662 -110.82707027237 -112.628351979995 -114.847294124257 -120.674721504264 -123.376103685208 -125.698970424674 -127.350694481779 -130.184605953214 -134.166074418104 -137.761877602654 -144.0900971171 -145.338311955575 -146.813207550561 -149.789869032132 -152.893966674223 -155.179687970294 -156.994760451712 -158.961357669782 -161.870099871824 -165.000668911694 -167.600284854036 -171.83431381884 -173.119511282822 -175.33708374291 -178.288701291497 -181.050151342954 -182.840773355466 -183.987646396299 -186.497485032223 -189.461705901309 -192.117261559686 -194.210487520403 -195.688811745203 -199.129669000779 -201.493834215852 -202.605331222141 -205.009053797123 -209.270246101142 -212.128575667949 -214.083704808247 -215.210192699108 -217.498854465986 -222.667408709393 -225.380755303175 -227.663323117275 -229.332240807133 -231.078996932786 -233.668350524913 -236.889087547288 -239.424313550796 -240.676631545306 -242.642900816565 -244.622931796975 -247.608534367413 -255.313050614935 -257.798194953858 -259.522571117215 -262.193153291101 -265.371150201932 -1.29323801986442 -7.41293826296054 -10.0076655695118 -15.9890049952414 -19.2757333052562 -20.9912654499228 -24.2039747623154 -26.0591615294788 -28.2479569023445 -31.0750070114687 -35.2706134702438 -38.1008394764307 -41.1159824942268 -42.7163379551791 -45.5140725343631 -48.8756659097347 -52.7657672717164 -55.2627041992933 -56.9464750009506 -59.192723434601 -61.674004707098 -65.0800078766708 -67.3985765059418 -68.6956957419229 -70.4069330540488 -73.3185379153028 -75.9674088779941 -79.0885655344485 -80.6700761437682 -82.3551606180985 -84.8460820257483 -87.976690341412 -90.7859023535852 -93.1539131824064 -94.2939494183135 -97.1951552266781 -98.6959079641192 -100.218782940303 -103.004271739348 -105.968214153757 -108.372124854864 -110.210821675382 -112.015399446398 -114.233251773106 -120.065556940238 -122.789386644268 -125.081755004728 -126.739495124204 -129.659666198015 -133.72891969245 -137.400123569917 -143.711204549377 -144.970101666932 -146.43942597355 -149.35535783532 -152.485538480547 -154.830282146283 -156.636756118996 -158.625183092938 -161.556256870098 -164.788985698107 -167.426746114132 -171.686322409974 -172.961211151702 -175.158632832573 -178.145937110935 -180.852169069918 -182.645535450853 -183.794708230603 -186.372109941801 -189.359400472313 -191.956099630503 -194.07084266618 -195.543170039003 -198.941969706519 -201.291454114398 -202.417384605419 -204.821902668607 -209.009687569323 -211.829547590728 -213.775529702765 -214.894833870119 -217.160332223177 -222.254331225559 -225.059154326452 -227.34868186059 -229.016061532999 -230.732939128277 -233.272892152967 -236.562792085627 -239.133410089529 -240.39150718115 -242.377629347764 -244.385895121029 -247.326062966826 -255.683990296314 -258.160036025859 -259.899344313633 -262.630164226695 -265.792512528689 -1.294933811955 -7.51862609426443 -10.0756186287022 -16.5784627345125 -19.8944920554766 -21.5987501319028 -24.8667541214101 -26.7203622484698 -28.8973212265699 -31.7287841948683 -35.8523088545779 -38.6887434070488 -41.7212117188137 -43.3172865708128 -46.1040695803592 -49.4082357411934 -53.2834143439398 -55.7355806307546 -57.4421257095813 -59.6695555946496 -62.1833237807997 -65.5146433409429 -67.8031377399156 -69.1048285208074 -70.7941905458648 -73.767437076036 -76.372345802396 -79.54906537902 -81.2139069595678 -82.9027071557459 -85.4239466362446 -88.8915332294184 -91.7585109374128 -94.1098058062091 -95.2593149021083 -98.1305889978321 -99.5984917407189 -101.118191944385 -103.907220294453 -106.929382072666 -109.365201082386 -111.199776464336 -113.009317741198 -115.221239232405 -121.20393135286 -123.944366704048 -126.274850749088 -127.919224269113 -130.820355631939 -134.996207410889 -138.625878397793 -145.285029608578 -146.529223727202 -148.01584089419 -150.947746493723 -154.028700108837 -156.316019079276 -158.122856710675 -160.057887740801 -162.996445378344 -166.217497099901 -168.853029054301 -173.096013424091 -174.373032772735 -176.579324852485 -179.573244542249 -182.28800529114 -184.075632124299 -185.224294342373 -187.718394669413 -190.722584775227 -193.325738174584 -195.450161250696 -196.916679017806 -200.381106604402 -202.768886973535 -203.917449293215 -206.399259087958 -210.66285893465 -213.488742176645 -215.464101409567 -216.59246139561 -218.890403633684 -223.96310991846 -226.635226029379 -228.916061005154 -230.577924361974 -232.330113283121 -234.878791067182 -238.145107194624 -240.664177189939 -241.934289225976 -243.903317176044 -245.863669885439 -248.880071830947 -256.461919038981 -258.961361448746 -260.692643224361 -263.418879031502 -266.598640135725 -1.29318349170281 -7.40173788224663 -9.97739414001388 -15.7915370888126 -19.1123868141426 -20.8361484854909 -24.0735835964497 -25.9434261073086 -28.1346949716547 -30.9339734611195 -35.058195562596 -37.9152145754207 -40.9526339390791 -42.5448693057841 -45.3301051964102 -48.6079637935037 -52.5345963238055 -54.9846678704757 -56.7526364883082 -58.9729703936883 -61.509859668851 -64.8599533506999 -67.1665562439674 -68.4730877896778 -70.1797724185972 -73.1145263727455 -75.6929799382877 -78.837645001105 -80.4516291701408 -82.1504204299367 -84.6605759966415 -87.7888302192192 -90.6056462233106 -92.9602693803331 -94.1086797626007 -96.9670863283352 -98.4201412177025 -99.9214410662877 -102.658187006583 -105.670634878546 -108.144463439419 -109.968864664834 -111.773431855831 -114.004641985866 -120.091706229004 -122.794887197596 -125.104713447479 -126.764535549828 -129.608181008061 -133.589678317956 -137.227106752469 -143.741158369476 -144.993892856741 -146.472636314445 -149.424059458812 -152.506512921511 -154.852750629031 -156.662089015035 -158.630897074261 -161.571793207165 -164.774635338824 -167.382411040522 -171.661507343774 -172.939502836315 -175.123509935113 -178.033648354803 -180.785074506046 -182.582711157145 -183.733024620384 -186.290338284978 -189.357934441764 -191.98952444227 -194.115895602802 -195.585637368366 -199.014144611487 -201.378288008084 -202.494847047071 -204.942351172984 -209.197382483783 -212.037453853217 -214.010301863004 -215.138923597327 -217.447168414322 -222.359635744816 -225.111046467728 -227.426189188455 -229.093579422116 -230.837912914366 -233.381532797632 -236.620243320945 -239.196944089166 -240.456192272045 -242.419125409081 -244.379386181062 -247.299472756737 -254.789251747694 -257.269919835847 -259.010504852889 -261.738079172447 -264.958048391055 -1.29521119229859 -7.48885375565583 -10.0173789071765 -16.0536798469998 -19.3131713901915 -21.0171036574458 -24.3521277789549 -26.1926113749591 -28.3808646144054 -31.1939982115781 -35.2602760244697 -38.1189505801392 -41.2298090524293 -42.8196447724461 -45.6724761880639 -49.0607054464738 -52.9663209588458 -55.4839998670493 -57.1996539345715 -59.4736692243546 -62.0252758403032 -65.2863622043184 -67.5643838215656 -68.8567198569365 -70.5591271475729 -73.5017696181224 -76.1440505647186 -79.2497390585469 -80.8892868956064 -82.5697418106321 -85.0384831307861 -88.2682594708736 -91.1269894845804 -93.5139937095119 -94.6680943887411 -97.4883695644208 -98.9372917536287 -100.446810053038 -103.285908557958 -106.338058918922 -108.784499533354 -110.603522306605 -112.412251311077 -114.627734646363 -120.376644857734 -123.091548153899 -125.411361945904 -127.059812716715 -129.915939799477 -133.903798198299 -137.510838438904 -143.584924261662 -144.841960011579 -146.293759062127 -149.162198516961 -152.219386219153 -154.545357249869 -156.333913435385 -158.354897986312 -161.26534873628 -164.487895022797 -167.138614513717 -171.38133884647 -172.663701462258 -174.832433742581 -177.746359200843 -180.491335536113 -182.284347284449 -183.433740473184 -185.936943041696 -188.935449844996 -191.580630939066 -193.686251314981 -195.150617739514 -198.504917397835 -200.833651390704 -201.951305495179 -204.405258132603 -208.78636320488 -211.652969083632 -213.580226356095 -214.710293529739 -217.006267094218 -222.060161630182 -224.794642331701 -227.01622746739 -228.685658348882 -230.47375592326 -233.045499619742 -236.150688247253 -238.681603155836 -239.946398652448 -241.910810868137 -243.929895829949 -246.901545919948 -254.610729192041 -257.097893787154 -258.832092113337 -261.59070693637 -264.779276054475 -1.29669111851299 -7.5168776892279 -10.098965918035 -16.0769664461364 -19.4079936598432 -21.1071191924069 -24.38766801497 -26.2294846514271 -28.4314206003505 -31.1725450768161 -35.2982030310806 -38.1461303465952 -41.1887670729697 -42.7703754703609 -45.5196398703482 -48.8352399096001 -52.7124161948039 -55.1920727167977 -56.9171953351787 -59.1836188352639 -61.6535754161118 -65.1411252907911 -67.4243398847711 -68.7253029034252 -70.4567997557002 -73.360026291664 -75.8777933597992 -78.9867982595737 -80.6278427323661 -82.2806368036882 -84.7227633022885 -87.9271294248992 -90.7715381874646 -93.1323809567 -94.2772694796647 -97.1569323521528 -98.5537930026772 -100.055558126799 -102.820711237145 -105.800017139374 -108.199115481861 -110.025686044033 -111.820819729077 -114.06983825604 -119.947771554365 -122.650359157586 -124.978100712304 -126.626692386987 -129.522171406665 -133.588982054556 -137.213750873967 -143.69286964058 -144.937276467866 -146.411512794976 -149.31813353439 -152.483525969501 -154.808698593835 -156.620497752817 -158.602294968719 -161.481622415184 -164.625989869029 -167.263011190469 -171.499136140809 -172.782066800984 -175.044354456637 -178.02358996812 -180.71835288883 -182.51594540497 -183.661491736145 -186.138684139023 -189.11148600086 -191.74472471237 -193.845324541324 -195.319864646651 -198.659778377157 -201.025591482423 -202.162570775625 -204.557489678299 -208.867377395566 -211.676251851685 -213.65161172191 -214.775222980765 -217.01572966628 -221.861588710709 -224.637239125765 -226.904313610539 -228.572819207134 -230.351447173798 -232.919115102998 -236.182351048417 -238.744988461994 -240.006854890105 -241.959124158605 -243.981385191141 -247.016943912277 -254.757094368484 -257.270135490645 -259.008040385088 -261.731731613805 -264.895169275044 -1.29355071613213 -7.46861241922347 -10.1005260105777 -16.1389490775575 -19.5720509813352 -21.2753949664014 -24.4868961283392 -26.3487122878333 -28.5455896991194 -31.3867748785979 -35.6620043684249 -38.5283501699313 -41.528023151681 -43.1244275605243 -45.8847425115803 -49.2443584194927 -53.1433173551026 -55.6228191229059 -57.3421996895337 -59.6002452533079 -62.1078875280157 -65.3471337420503 -67.6313425834504 -68.9272197053216 -70.613026530406 -73.5321764833924 -76.1346913275101 -79.3148825848824 -80.9368361496687 -82.6080393835591 -85.0805579222221 -88.3318043736242 -91.2020727018286 -93.5826864254201 -94.7303482197057 -97.5884160915436 -99.051324033316 -100.571551635711 -103.419609745882 -106.394625278712 -108.842188906217 -110.68044536816 -112.49983230017 -114.722419431709 -120.98217497478 -123.69462844396 -125.964040866047 -127.619152039335 -130.585986938729 -134.675969746563 -138.253466484818 -144.617813350661 -145.867208073842 -147.322650564328 -150.242371354862 -153.324391355869 -155.638821984031 -157.426846045369 -159.422577509477 -162.311469379944 -165.5201431071 -168.112995026031 -172.47943613716 -173.755197446462 -175.91757865126 -178.872493785586 -181.585307853527 -183.399922971059 -184.544284847951 -187.071446188085 -190.065781587995 -192.656278858329 -194.766127653617 -196.247434416105 -199.68316126076 -202.041710874214 -203.173559270768 -205.634789717002 -209.822129245122 -212.63609127243 -214.619316045022 -215.751609487987 -217.976114453835 -223.043222857746 -225.788002693643 -228.07760685492 -229.748175931013 -231.512429259243 -234.068310821384 -237.222067035756 -239.772926390469 -241.024334144371 -242.979904227235 -244.95443386282 -247.948849027889 -256.15095385086 -258.613983637722 -260.34351697561 -263.107277459131 -266.264032900995 -1.29579100555886 -7.47597199519342 -10.0540883041388 -15.9917671014397 -19.3717569725286 -21.0813995503343 -24.3622895910522 -26.2172622862197 -28.3944324738539 -31.1825166484982 -35.414040166373 -38.2075426977482 -41.2596266669331 -42.8475206288891 -45.6151266006425 -48.8482042156651 -52.6741498881358 -55.1485762613661 -56.860935992828 -59.1024769075098 -61.5820127482368 -64.956634986945 -67.2656266110215 -68.5645919549453 -70.258587814353 -73.1824288225779 -75.7580206865501 -78.8879322642765 -80.4398971037552 -82.1317436343074 -84.6448728677182 -87.7321305249046 -90.5841309195624 -92.9113411500794 -94.0563551013258 -96.8751757740258 -98.315562333213 -99.8351616068689 -102.695257231526 -105.676413894895 -108.143114649038 -109.960819485405 -111.761571781964 -114.008953070899 -119.813561361183 -122.554738111059 -124.887590442904 -126.547925615393 -129.389989882982 -133.397419583087 -136.993352857786 -142.878909399848 -144.125815737785 -145.616191653069 -148.587280414381 -151.755098478441 -154.09344468441 -155.888517578938 -157.878041541255 -160.776981845547 -163.969043236567 -166.578178890663 -170.865747282283 -172.146195222608 -174.333305235635 -177.334701845067 -180.068404897325 -181.846400382325 -182.989864085575 -185.526217840835 -188.489522055576 -191.171856602714 -193.234261444068 -194.700664948758 -198.139681885604 -200.520095797445 -201.65179642696 -204.071755238753 -208.328337502893 -211.132257327386 -213.099663975769 -214.215898939805 -216.49344593789 -221.51339408957 -224.279900066109 -226.546378427569 -228.208368422546 -229.98388643362 -232.485493809208 -235.637942857587 -238.167839221288 -239.423856317913 -241.415020180122 -243.433772597272 -246.395224607645 -253.955107003522 -256.448367240806 -258.175519049593 -260.876610784822 -264.040929593157 -1.29696417211149 -7.45437068221793 -10.0261408306953 -16.1441468992342 -19.513485531301 -21.2375972032794 -24.5546683987612 -26.4165342005628 -28.5967188930608 -31.4096883427332 -35.4565205155783 -38.3063861221883 -41.2978136894477 -42.8962457281738 -45.6904055801465 -49.051006071084 -52.928220647571 -55.4179320613669 -57.1407246598012 -59.3634116423401 -61.840834145983 -65.2344593124877 -67.5153523368439 -68.8212589312614 -70.522963358077 -73.4430934593412 -76.0805341926851 -79.1567495455326 -80.8187963844238 -82.4748835503676 -84.9750142525539 -88.1886528960396 -91.0739870057791 -93.414751705665 -94.5577726430768 -97.3834440296753 -98.8400873936049 -100.357019550267 -103.149257276947 -106.101742195957 -108.5346759519 -110.361267344336 -112.176447782712 -114.409981642218 -120.32442418729 -123.023013478449 -125.309086263755 -126.950927396504 -129.74648212936 -133.905184655698 -137.467959629902 -143.519198460693 -144.759042329119 -146.213257233262 -149.16337893366 -152.300172670924 -154.664441765907 -156.466421125923 -158.465503000418 -161.409710501806 -164.599172654672 -167.27345578598 -171.56728791433 -172.852647031812 -175.055197517291 -177.918908874811 -180.67128291167 -182.452698628745 -183.599430931165 -186.127156226211 -189.149387292245 -191.724720729721 -193.808095048816 -195.283116193935 -198.688812247385 -201.009561827623 -202.127257358535 -204.574435790937 -208.686442055285 -211.545198317293 -213.488868779646 -214.608616001098 -216.902252263239 -221.797864039234 -224.599498077971 -226.878817519844 -228.553881373319 -230.318175492665 -232.848247543381 -236.078754277146 -238.633328959232 -239.904712073929 -241.853695346569 -243.863552530702 -246.873159979093 -254.484676218901 -256.947789878343 -258.67861145619 -261.339111832009 -264.548472126187 -1.29626214841434 -7.46136123768088 -10.1024839750819 -16.0117648366953 -19.3569996199997 -21.0790747904407 -24.2731358867437 -26.1307804794017 -28.3052109251708 -31.1078602817479 -35.2536035777216 -38.1316121434423 -41.1259540636927 -42.7304413774808 -45.5663479395568 -48.8725940483657 -52.7370249713751 -55.2137001733713 -56.9215665291819 -59.185782883604 -61.6649857052775 -65.0585399654103 -67.335014062273 -68.6325397682808 -70.3424351474773 -73.2782490032196 -75.8541550633223 -78.9964619157102 -80.6041334919655 -82.2686091671964 -84.7714721255044 -87.9583520674268 -90.7905717714902 -93.1603197360786 -94.3113587226232 -97.1471982676018 -98.6007744271948 -100.093791656304 -102.93361237694 -105.963229959567 -108.368580177283 -110.180496456965 -111.988487602169 -114.200854013898 -120.409678835514 -123.142561319212 -125.435379137611 -127.090823975465 -129.974389006644 -134.04301751232 -137.628267583752 -143.9108082805 -145.159160821834 -146.648533892224 -149.620183326466 -152.761874642407 -155.057815994071 -156.867570933945 -158.844571709248 -161.718581156542 -164.895805577032 -167.534681972485 -171.76803593257 -173.050639166891 -175.242833262255 -178.252028293536 -180.966914266226 -182.748452289413 -183.89879371849 -186.404401088246 -189.36130169438 -192.022141170845 -194.12583094572 -195.60393164745 -199.012909157843 -201.395791595234 -202.524520003735 -204.972771738493 -209.209083452551 -212.06823791521 -214.04939799341 -215.178754979137 -217.458852454085 -222.43427555122 -225.190207151286 -227.452521311014 -229.110434908603 -230.862470849068 -233.38776271156 -236.658370537497 -239.200776999267 -240.460059800147 -242.404839991675 -244.369293022006 -247.379535864018 -255.786129781348 -258.308845771144 -260.044188813488 -262.740274450182 -265.905041186842 -1.29563311618814 -7.47177834753264 -10.1530552938152 -15.7712240183809 -19.1939030775385 -20.8892021655575 -24.0878033447238 -25.9355375065887 -28.1171774618205 -30.9318493648281 -34.9643250964587 -37.8729362493991 -40.8734090022457 -42.4703613066183 -45.2305025069522 -48.6102112803383 -52.5070716292111 -54.9849973872238 -56.6672701588942 -58.9439274408649 -61.4576781859503 -64.7936379605816 -67.1040739825224 -68.4046608426371 -70.1038484602467 -72.9973830370988 -75.6299737806322 -78.8433590158384 -80.4051000625967 -82.0802131733827 -84.5759658174622 -87.7855459364341 -90.6201068565939 -92.9865328774651 -94.1295372568696 -96.9232165043294 -98.3742542349433 -99.872640927711 -102.668071387984 -105.690742307275 -108.076779571759 -109.888135896661 -111.688544677473 -113.920274773396 -119.863737124278 -122.641446346634 -125.003691789033 -126.657082130253 -129.472694270701 -133.59836678621 -137.243080008816 -143.67128103435 -144.920664960633 -146.399906380623 -149.277259145916 -152.401456307241 -154.689113368689 -156.506618257369 -158.51468143563 -161.446255940484 -164.635198863658 -167.255426724278 -171.555468839992 -172.83012759682 -175.013469351308 -178.02285981787 -180.76705919445 -182.576063199619 -183.717887184499 -186.22361797523 -189.215914253911 -191.856783158784 -193.973690921471 -195.438976608988 -198.811697630989 -201.165459292511 -202.292747120649 -204.716931107981 -209.006359167937 -211.867934621096 -213.834605857042 -214.967081614417 -217.20428982403 -222.133571417747 -224.857257767009 -227.105357358667 -228.763223595349 -230.531738287846 -233.096352521536 -236.32992123976 -238.831182520133 -240.089629210078 -242.050910307217 -244.103458231592 -247.041421006714 -254.660668205903 -257.147733812281 -258.875900117712 -261.576913844007 -264.69279709589 -1.29450308570546 -7.42856789120895 -10.057967367607 -16.078683269721 -19.4238052320513 -21.1358564062034 -24.4431612209674 -26.3019673399345 -28.5001645960728 -31.3373560914971 -35.4809325008625 -38.2682379384215 -41.2889792885784 -42.8796638271116 -45.6338103833171 -49.0168265918208 -52.988212901526 -55.4261079607152 -57.1176485926506 -59.3687610442961 -61.8383404852477 -65.2660262541477 -67.5450848783573 -68.8375358541625 -70.5360079851408 -73.507181113127 -76.1262182581403 -79.2417297307392 -80.9067543322365 -82.5852604843667 -85.1017454458864 -88.2385761005362 -91.0901628476582 -93.4624257842809 -94.6096888818161 -97.507808603988 -98.9682313904871 -100.450848060092 -103.246412623132 -106.220601459722 -108.656066317326 -110.463755607068 -112.27170679456 -114.4644423756 -120.478038086353 -123.210243328916 -125.503881703947 -127.147849257658 -130.013897506752 -134.07527455891 -137.732799700815 -143.99071345005 -145.24022338117 -146.716884055731 -149.689930723407 -152.781349080291 -155.10109538222 -156.907823871544 -158.911383223668 -161.850398365355 -165.009446248004 -167.682245513989 -171.890062127255 -173.170966176122 -175.365302216478 -178.342582496777 -181.083254058452 -182.859025418071 -184.010861758391 -186.544665787614 -189.509636485594 -192.161731296078 -194.260151923585 -195.737019121467 -199.094556682523 -201.424143550244 -202.547535280187 -204.972703823992 -209.205364865711 -212.02022451457 -214.005460737662 -215.12466309886 -217.395419802558 -222.683284412899 -225.480280122452 -227.740772279297 -229.420013935315 -231.181269604855 -233.73617791769 -236.898321449004 -239.409346656943 -240.675820074628 -242.633372043348 -244.607370811248 -247.564758591552 -255.334084239178 -257.861136960998 -259.585612095997 -262.292243774425 -265.509460694431 -1.29641329898745 -7.36204459247214 -10.0991660763731 -16.5312458366329 -19.9321919484094 -21.6391794494928 -24.9067471546282 -26.7653901300256 -28.9506855927877 -31.7390931748765 -35.9079373085812 -38.7522211446672 -41.7538587418274 -43.3569724175759 -46.1470549290704 -49.4883587263794 -53.4002866280313 -55.9296186654858 -57.6492957234011 -59.920765111856 -62.4045047234323 -65.7802481441624 -68.1331184433237 -69.4316813237279 -71.1436949924816 -74.0691968139188 -76.6529424814306 -79.8010052769359 -81.4483118103913 -83.1388600975513 -85.6086524114593 -88.8135248309338 -91.6652882184851 -94.0544009218739 -95.205807499432 -98.0245659183871 -99.4615181932689 -100.977485684478 -103.845262973351 -106.927063560136 -109.349918260765 -111.199906792568 -113.006161043113 -115.233037843535 -121.02534538509 -123.766539039995 -126.100737618572 -127.747662812073 -130.580543694304 -134.693824148429 -138.315521230351 -144.514020379761 -145.769250190124 -147.243614641043 -150.201279004476 -153.365089930463 -155.66866240749 -157.459325982536 -159.463440024451 -162.373714386606 -165.569492567916 -168.204125448353 -172.454053259207 -173.734731367468 -175.934246178293 -178.941084353451 -181.649519738784 -183.451692038447 -184.60205571032 -187.096418477343 -190.068938566486 -192.682327385291 -194.789124639799 -196.263148892943 -199.686545388356 -202.074567577997 -203.21207516329 -205.691656265637 -209.969647735527 -212.814241412468 -214.781118193442 -215.917858338141 -218.183715040443 -223.289799335461 -226.024365805258 -228.297450366098 -229.967534921141 -231.726570000028 -234.297237189401 -237.489109882907 -240.00134719004 -241.247809492975 -243.20056724003 -245.185892132578 -248.170026050089 -256.005896603889 -258.491548307866 -260.239238567208 -263.006252280436 -266.14314996161 -1.29429473308651 -7.38260167965715 -9.99492279688899 -15.6610777485338 -18.9898418284777 -20.7127682352686 -24.0153834517494 -25.8844741904152 -28.0612271244871 -30.8379059987209 -34.9473343897293 -37.8401803949746 -40.8664608982825 -42.4598667221693 -45.2592147145385 -48.6487082147738 -52.5346447617119 -55.0302412935857 -56.7345638572627 -59.0305320807223 -61.5211496043266 -64.8984252570755 -67.1858808826166 -68.4854773868903 -70.188270589345 -73.1603183927599 -75.7236747763024 -78.8604738754675 -80.4985160147278 -82.1522136871127 -84.6406703825399 -87.8204961906944 -90.6496784057712 -93.021803706325 -94.1616648071859 -96.9958935463305 -98.4430034069439 -99.9635149572918 -102.747400697123 -105.714990206177 -108.112073226284 -109.929391509062 -111.726899538081 -113.948528864744 -119.798500223719 -122.494863502077 -124.797786261347 -126.456711319401 -129.336073919773 -133.486794526497 -137.108967156101 -143.329545877412 -144.57337788799 -146.047538867847 -148.987099000981 -152.118402274959 -154.418980109323 -156.206220436541 -158.214700543907 -161.078040690145 -164.21655498445 -166.850228687947 -171.161967422258 -172.440249114588 -174.640997366579 -177.574957610518 -180.303159100932 -182.10909095968 -183.253569285731 -185.72342795692 -188.702826572018 -191.338918151018 -193.443332694284 -194.921814651018 -198.328627512318 -200.624722567087 -201.739039004651 -204.16438385625 -208.391903036537 -211.251730438891 -213.240315589072 -214.374836695036 -216.649905112558 -221.58795294467 -224.275965686083 -226.543225714088 -228.212111780892 -229.99158752976 -232.555990057963 -235.704220140266 -238.204250433717 -239.46040769952 -241.444043474917 -243.438621249847 -246.404501564247 -254.068880665454 -256.577340618103 -258.302832293029 -260.978924432024 -264.086054297728 -1.29433051653715 -7.35285498028041 -9.9812985657595 -15.901725363861 -19.2961417444382 -21.0069240787827 -24.2283985198948 -26.0777971677003 -28.248440728072 -31.0622338640606 -35.2602987303417 -38.1558476041847 -41.2280107860185 -42.8172165745551 -45.6458240804651 -49.0430617946014 -52.9256461707545 -55.4297736639086 -57.1587280778715 -59.4322117745943 -61.8682454045596 -65.2501380299231 -67.5630390397653 -68.8523206193117 -70.5445385615543 -73.4152690933536 -75.9275108110797 -79.076692588588 -80.7520050133947 -82.4446392331024 -84.9770621711059 -88.1381264881292 -90.984739311668 -93.3500690402335 -94.4908598944655 -97.3615399886819 -98.8149023798439 -100.340309963817 -103.195977150172 -106.14383776272 -108.529925173477 -110.381665374673 -112.191752536008 -114.420395519568 -120.396689739147 -123.127028609684 -125.423657744361 -127.089753126592 -129.938344221394 -133.942641588948 -137.562426358294 -143.727612026715 -144.974199830536 -146.451517628763 -149.396538947995 -152.485696398276 -154.797321181173 -156.609126412498 -158.576387305914 -161.520431937916 -164.716892758184 -167.30912656328 -171.586297443312 -172.874842188764 -175.093608070082 -178.084527837275 -180.818985250369 -182.631993404524 -183.780274455157 -186.259964093585 -189.2409627439 -191.849095696027 -193.935257558209 -195.404218982039 -198.798048370751 -201.131398461945 -202.262888873017 -204.698395218204 -209.007084127559 -211.85463861788 -213.83780371769 -214.964265095227 -217.217831302664 -222.33116135338 -225.099125309503 -227.368646624421 -229.044272506129 -230.808764361585 -233.352050359565 -236.56069012515 -239.147828093448 -240.399356922348 -242.359993603131 -244.355386063797 -247.349700808906 -255.081428822572 -257.572759745704 -259.306514551596 -262.012065451029 -265.274720928904 -1.29627467055403 -7.47980970066457 -10.0521790064377 -16.4419376213776 -19.7283701883118 -21.4326694536579 -24.7100822054883 -26.5636276076959 -28.7477667255927 -31.5485593870926 -35.5901002552636 -38.4679006453425 -41.4975484608194 -43.0897205594549 -45.8845179327116 -49.254373131045 -53.1598728927974 -55.637255270253 -57.3855746873547 -59.6513609715885 -62.1285288284951 -65.475400816716 -67.7796922128287 -69.0730312267022 -70.7760185249745 -73.6599453840726 -76.0882671382541 -79.3535922772164 -80.9848408678093 -82.6671792763363 -85.0870487187962 -88.3384033137045 -91.1950788555065 -93.5897348577364 -94.7308043566489 -97.5702082567056 -99.0001063059263 -100.553669327365 -103.320629751427 -106.299795322452 -108.703369000966 -110.523847199314 -112.322261281911 -114.524073344956 -120.586962668069 -123.269992525894 -125.559570489435 -127.207267760227 -130.088870438763 -134.048948317381 -137.716700877851 -143.905410741625 -145.149882211362 -146.617020387751 -149.492142282277 -152.56782005829 -154.850644058668 -156.654156472552 -158.631834918086 -161.537434179048 -164.711210167431 -167.34727850983 -171.644180646847 -172.921320766577 -175.092098874381 -177.978201838408 -180.677658017483 -182.472997198034 -183.62113750929 -186.105589180968 -189.074127651505 -191.73421632869 -193.803164596215 -195.258868687999 -198.671165761989 -201.006684715363 -202.125807220702 -204.565962822428 -208.836384443299 -211.653605405832 -213.601899812776 -214.729252373886 -216.9960655412 -222.047002384532 -224.771430873853 -227.023280728527 -228.697222860701 -230.477175640926 -233.038914084326 -236.20576239804 -238.741102051867 -239.997931658975 -241.984130843516 -243.988415193696 -246.891584864519 -254.964088104819 -257.48342988972 -259.21596476898 -261.917516698497 -265.112687852869 -1.29319899022119 -7.41835283226454 -10.0096992108218 -16.0814107670495 -19.4393364997467 -21.1536409608732 -24.4134171584044 -26.2691589960574 -28.4435154589023 -31.2541515837239 -35.5061580574154 -38.3360872694507 -41.3569819536714 -42.9415153666453 -45.6944497853384 -49.0292855160953 -52.9593055559269 -55.4736262134985 -57.1501116908536 -59.4126752682163 -61.896413591347 -65.2431107019947 -67.5731537832755 -68.8730270980116 -70.5678160759114 -73.4604567604834 -76.0367400727895 -79.239783646678 -80.8659672452164 -82.5435565985389 -85.0373600642759 -88.1989489112067 -91.1163436889691 -93.4977813706096 -94.6477718032299 -97.431105995648 -98.8912859164496 -100.397753336498 -103.168819847054 -106.113284429958 -108.512562416458 -110.31885788591 -112.110025126715 -114.337817792602 -120.259402729235 -122.946296787848 -125.261721361693 -126.932256772989 -129.776841944861 -133.723319046392 -137.283002611037 -143.462206651573 -144.711924161039 -146.212999348864 -149.153136444065 -152.310194441967 -154.617261508541 -156.427814556242 -158.410540474605 -161.297787064003 -164.478138671931 -167.117857835434 -171.342979451769 -172.621996478646 -174.829211590837 -177.854340732452 -180.627685999075 -182.408617510197 -183.55811187208 -186.068210043216 -189.112840077469 -191.745310376404 -193.840960008085 -195.311262901247 -198.755981676772 -201.083382011263 -202.221934801072 -204.700283224729 -208.992435947148 -211.839154503566 -213.841022691286 -214.952257394585 -217.270610220054 -222.273944349637 -225.03559439241 -227.325995197073 -228.985366411566 -230.73989533178 -233.301465712861 -236.474408974238 -239.026579141676 -240.281557616652 -242.243723870022 -244.244446182691 -247.225652275774 -254.771573468913 -257.301753430915 -259.031994581017 -261.763263455277 -264.966428001323 -1.2929745593301 -7.39884221626297 -10.1298513731008 -15.8074831613721 -19.1870236030853 -20.8999196072005 -24.1718979781539 -26.0279542692214 -28.210457968601 -30.9504857764071 -35.1680237623918 -38.0561391076989 -41.1140416822235 -42.7167988322128 -45.518780871096 -48.8347202984314 -52.7356401349921 -55.1783799131842 -56.9161371036956 -59.1733255962741 -61.7227897637163 -65.1078400658329 -67.4082859003184 -68.7041533872928 -70.4154351862463 -73.3139268459555 -75.8922173039391 -79.015386765622 -80.6164691674474 -82.3129698233902 -84.8462270939968 -88.090042091444 -90.9174317678584 -93.2692518908987 -94.415129559876 -97.2643619053261 -98.7260232967985 -100.239095073772 -103.091783745942 -106.042495126256 -108.491207823056 -110.315381922658 -112.117185054182 -114.314276755344 -120.460784089023 -123.150893689261 -125.485408988009 -127.149523008092 -129.99408337475 -133.980943052405 -137.671047943577 -143.783554762914 -145.026149364091 -146.514418954444 -149.452867454722 -152.623859202262 -154.935948942179 -156.734193858164 -158.730071183322 -161.632498669842 -164.83590808721 -167.437909964254 -171.776213321667 -173.056078912272 -175.221560703702 -178.246297390421 -181.00941575269 -182.790475722651 -183.943711069716 -186.424371151142 -189.473705493265 -192.063738084386 -194.157235826992 -195.626231274951 -199.072677822266 -201.382773860004 -202.506729583015 -204.940885336277 -209.298088634382 -212.097858774753 -214.091625781521 -215.220998766791 -217.457244792866 -222.506728927269 -225.284461178612 -227.566486158292 -229.241575969801 -230.988326532137 -233.561451066646 -236.863516007769 -239.352968123338 -240.615815070824 -242.578744052775 -244.574636454756 -247.545364689891 -254.966115121255 -257.442510958104 -259.179490127575 -261.916643017109 -264.983104507206 -1.29799548949 -7.44354355760976 -10.1802494728721 -16.184123458665 -19.5483666818529 -21.2685245225472 -24.5283181563224 -26.3696636432754 -28.5445640279924 -31.338823075382 -35.3114667554698 -38.1562983072322 -41.2239138950144 -42.8223785909844 -45.6343183853168 -48.9337328532026 -52.9251764554965 -55.4091035876404 -57.1912170813059 -59.4354325190616 -61.9063518817633 -65.3067253101192 -67.581553856841 -68.8691231346521 -70.5420521677268 -73.5350504585095 -76.1205891406295 -79.2922293313244 -80.8924763716642 -82.5932682924998 -85.109635186258 -88.2596368015141 -91.1242629113327 -93.4682015349734 -94.6110701019075 -97.4513935709672 -98.9235101926733 -100.424885170369 -103.208583957204 -106.122991278016 -108.558482880923 -110.383789435201 -112.203400524886 -114.425362155613 -120.581263647994 -123.267392636789 -125.556416001253 -127.205387277826 -130.094701238563 -134.067520075882 -137.745586012538 -144.042641638031 -145.295636306422 -146.750560157421 -149.685046857429 -152.786313330248 -155.140688577105 -156.955263622073 -158.956854104627 -161.823799850366 -165.000357860645 -167.661418293914 -171.85266882644 -173.134357397344 -175.316415899385 -178.314919940822 -181.041591864095 -182.83209918966 -183.978021503218 -186.483548517638 -189.562462469975 -192.22379894018 -194.308625484108 -195.778907757314 -199.146141035643 -201.495699046185 -202.622171895867 -205.050543531176 -209.350268529706 -212.190376979443 -214.159674024495 -215.287423871066 -217.532048801795 -222.632844723485 -225.360051644394 -227.609311584488 -229.278778687968 -231.049454680044 -233.651553754099 -236.858275924438 -239.399113932935 -240.664265295237 -242.607097354706 -244.602301131879 -247.53499502213 -255.199646487648 -257.74647680052 -259.479721525816 -262.214695322779 -265.411386013522 -1.29576821645738 -7.42014960240588 -9.96983853960491 -15.9972186644591 -19.3400836119238 -21.0519829225705 -24.2861501253555 -26.160759492168 -28.3375443763498 -31.1251298935784 -35.3160946246867 -38.1429555882611 -41.1780282720012 -42.7681515074535 -45.559263165647 -48.9381887260273 -52.8665312740586 -55.3300534571619 -57.1087219976673 -59.3490745580486 -61.8186572972013 -65.2704171776586 -67.5618252625493 -68.8593207134998 -70.5847648816008 -73.4689331921964 -75.9234721811026 -79.1515161836022 -80.7933718243075 -82.4701423775107 -84.8879861579832 -88.0284906306515 -90.8676597147244 -93.189732986252 -94.3387460322627 -97.1913730208211 -98.6211880919485 -100.146418062314 -102.981082633362 -106.008750634009 -108.456273498277 -110.298738823963 -112.107328445033 -114.345527738516 -119.98767121176 -122.677840631428 -124.988956651847 -126.643306404091 -129.540784794426 -133.598056580028 -137.296477867814 -143.355296981984 -144.596450729952 -146.075518254772 -149.029333652318 -152.207653778653 -154.538770799798 -156.334448354998 -158.349558636901 -161.251060633281 -164.367663265229 -167.032558219122 -171.370135639344 -172.65450171183 -174.846354687916 -177.776887055892 -180.493815293522 -182.287220247839 -183.436138801949 -185.933025848311 -188.96280730898 -191.611392328493 -193.683784594525 -195.15749042333 -198.614555297517 -200.9397052756 -202.052171617994 -204.488259008027 -208.745475220535 -211.578015960099 -213.537596022357 -214.663514176502 -216.893512925759 -222.135862002228 -224.883214577074 -227.163853094084 -228.836125705587 -230.584627665546 -233.186083864819 -236.460433277708 -238.968865989877 -240.233811506399 -242.197647551873 -244.197147566106 -247.133052523344 -254.293071623894 -256.75807386382 -258.488022965632 -261.257255653581 -264.411975659021 -1.29586184942698 -7.53071462804319 -10.1443197898932 -16.6873031734816 -20.0414955984031 -21.7526157674443 -25.0610276397393 -26.8944759063448 -29.0641581897639 -31.8865176760844 -36.0036542119063 -38.8474289614464 -41.8953345168686 -43.49027267054 -46.2783984912491 -49.7080408056054 -53.7153213070715 -56.2108327809443 -57.97425057075 -60.2378281468718 -62.6894932887965 -66.1053958260722 -68.3834337296301 -69.6888756663997 -71.3680283078101 -74.2588049175761 -76.807828813704 -79.9677045059103 -81.5776837028226 -83.2433915990898 -85.7189332581833 -88.9682319799814 -91.840107976364 -94.2006727443954 -95.3475567594718 -98.2253230199321 -99.6961700000308 -101.217069200754 -104.012257576443 -107.025096743772 -109.466258398604 -111.289691080304 -113.089615996027 -115.31088949985 -121.241995056587 -123.956988485819 -126.271822608373 -127.937616158754 -130.80504492613 -134.809702667434 -138.478422134502 -144.190319533704 -145.446491060254 -146.922037986414 -149.843177322243 -152.977166523091 -155.278208999695 -157.074516180668 -159.046382661442 -161.986226037122 -165.085780080141 -167.719888744414 -171.906901522717 -173.186330599514 -175.383538907898 -178.287712627868 -181.024080425915 -182.817545634481 -183.96529793672 -186.448439799731 -189.447766406613 -192.074548900804 -194.160860733458 -195.635253292162 -199.031600634024 -201.380660264623 -202.524754003186 -204.934414065733 -209.251365255138 -212.101552063066 -214.044100330472 -215.171235402154 -217.444447222516 -222.580754291556 -225.334179816103 -227.574279780909 -229.23539111363 -230.999597944209 -233.576913857331 -236.771253019578 -239.325245169783 -240.591828449696 -242.57589148198 -244.549568596804 -247.480271006937 -255.145360413584 -257.66435776731 -259.39407803452 -262.111436379614 -265.281537248284 -1.29483240313665 -7.47124876696365 -10.1422998760277 -16.199817040262 -19.5250699098816 -21.2442948069191 -24.5115888555098 -26.3597822477091 -28.5626604186375 -31.3513126399226 -35.4994323080622 -38.3685444947356 -41.3893269571818 -42.9855025603411 -45.749604542689 -49.0743338525535 -52.9854048068363 -55.4445798807816 -57.1194738021438 -59.3414735492297 -61.8656880642399 -65.2115666065596 -67.5200084038264 -68.8164616914516 -70.5128938697292 -73.4033616375291 -75.9466416702043 -79.1128884254122 -80.7333822509934 -82.4088237143593 -84.9171686844549 -88.220878823876 -91.0736799148418 -93.4250294473652 -94.566604109007 -97.4774482758304 -98.9297781687269 -100.421191640399 -103.245257063851 -106.182217428164 -108.660489080564 -110.469456251887 -112.27039401279 -114.473576240928 -120.312490588712 -123.028633132042 -125.317690886341 -126.98046301608 -129.884145953427 -133.935149277868 -137.576048760642 -143.538552950579 -144.78743207042 -146.261823024339 -149.226281112633 -152.362519448255 -154.692242316229 -156.487125382821 -158.501742158655 -161.433111703372 -164.622666605837 -167.259593189961 -171.429344707526 -172.714210665355 -174.903191065335 -177.837805053843 -180.556723998915 -182.363996696009 -183.503625698128 -186.032316759539 -189.097371414985 -191.733833646292 -193.816920070787 -195.28594661218 -198.706665042582 -201.06058981534 -202.173282305539 -204.617007141222 -208.835396698505 -211.695851436084 -213.659409559776 -214.787993332525 -217.047042565413 -222.145743824055 -224.886905628995 -227.176083877809 -228.845761784539 -230.612003218241 -233.205231821695 -236.479724050127 -238.976024798575 -240.239505567066 -242.200657320187 -244.213427644406 -247.153631699096 -255.223647054316 -257.669035172241 -259.406381075741 -262.111697315613 -265.296793475036 -1.29737263480789 -7.3805716644864 -10.0541586490447 -16.0589788564433 -19.4384937211302 -21.1347802481503 -24.3428068746225 -26.2238637718804 -28.4050204054507 -31.1578776379487 -35.2605174999196 -38.0930933136812 -41.1431029372005 -42.7303444303475 -45.5107410327914 -48.8449759510814 -52.7283212779233 -55.1925785749625 -56.9083894175885 -59.1543781226337 -61.6395588749541 -64.9648283738985 -67.2632820093376 -68.5585942473035 -70.2345108498678 -73.1632064328163 -75.7431522175875 -78.9283681995979 -80.531109374817 -82.2189091801253 -84.7172239957973 -87.9664712268194 -90.8417883639308 -93.1707463711394 -94.3156161691046 -97.2121543346294 -98.6320747131593 -100.12136185812 -102.969480353079 -105.901075921057 -108.324009552695 -110.152601795561 -111.967916786852 -114.193650935045 -120.185495832087 -122.895102339368 -125.205391987571 -126.854695050553 -129.758516383339 -133.847577422135 -137.394806529545 -143.870600015593 -145.123496805867 -146.60002178032 -149.53865401471 -152.643003037661 -154.97772512698 -156.780706691432 -158.729384778658 -161.643328969143 -164.836217077325 -167.485432785108 -171.749588318886 -173.037562289067 -175.240424264526 -178.221587533377 -180.939522768717 -182.750165402571 -183.895001058386 -186.447295083544 -189.429362273031 -192.052742218379 -194.174326743521 -195.646219367981 -199.063253910993 -201.386414227785 -202.497278322106 -204.909170438843 -209.152188676239 -211.982354417527 -213.948375227186 -215.076028055289 -217.364323189884 -222.465946219373 -225.202905419509 -227.453029604233 -229.11938608164 -230.832176656025 -233.407140590775 -236.691322040899 -239.202391108853 -240.462701658561 -242.436226738612 -244.428434031107 -247.35031999205 -254.62123896818 -257.103114247732 -258.833691357028 -261.631363916635 -264.728586932299 -1.29817883511142 -7.44980890109133 -10.1252474129798 -16.4683979631821 -19.878869455991 -21.5960942763356 -24.8069021173734 -26.6709501337856 -28.8495753231318 -31.5873948049232 -35.7110654034029 -38.5590850851115 -41.55662017249 -43.1567995365371 -45.9651087896155 -49.3176274490312 -53.3523340606439 -55.8307407901614 -57.5560658401187 -59.8162895209508 -62.3250520953493 -65.6620091545042 -67.9248433507209 -69.2213933007697 -70.9395913883802 -73.829397343429 -76.3723107533855 -79.4751783905973 -81.1240266163802 -82.8115334258184 -85.2670340029807 -88.4953002513217 -91.3417207988014 -93.7078628736832 -94.8651933915623 -97.7379048032997 -99.167093698905 -100.653625307624 -103.412965169757 -106.483766870279 -108.940302475113 -110.753677805463 -112.573484884231 -114.796918978806 -120.427431825414 -123.100787947223 -125.360489732814 -127.007776945694 -129.856760707682 -133.937542546569 -137.494392030876 -143.462584096962 -144.707416596504 -146.185341198104 -149.179770512204 -152.318612090885 -154.611538075669 -156.422346212126 -158.399102712553 -161.286517849622 -164.432725313638 -167.049978659397 -171.279342001932 -172.561008915037 -174.795130721867 -177.760178362762 -180.504500723596 -182.315514157411 -183.470313503356 -185.962748236305 -188.917495320244 -191.541792132499 -193.666176436657 -195.142800800328 -198.646189181265 -201.022120254001 -202.161816218156 -204.595576498326 -208.733700694954 -211.556035275358 -213.516623864252 -214.644773762382 -216.948903732137 -221.833301298609 -224.591534098067 -226.864986002027 -228.535683927507 -230.287837979519 -232.860745837431 -236.100384679828 -238.640961636473 -239.902768584006 -241.871351678246 -243.822545447335 -246.809767087318 -254.590522223341 -257.091205174531 -258.815114137672 -261.469205862508 -264.62119419808 -1.29345408862999 -7.53216361596409 -10.1676284402156 -16.0319775540476 -19.352947276475 -21.0611709799725 -24.376799669603 -26.2222951769474 -28.4202966019451 -31.2418783104989 -35.3867426942044 -38.2247926852145 -41.2802777354191 -42.8640749099029 -45.6212823144663 -48.9667337724998 -52.9998141465856 -55.4542840987749 -57.1963239890227 -59.4448563300988 -61.9434103442991 -65.2595139626277 -67.5747751317927 -68.8780424988288 -70.6119161556986 -73.5821455294391 -76.0395460233771 -79.2303122479373 -80.8695397342794 -82.5856233763463 -85.0784250288909 -88.3158885395569 -91.1830351833986 -93.531695407483 -94.6766422022024 -97.5576470425679 -99.0102152307908 -100.515391374783 -103.381816918239 -106.395251453714 -108.831535811112 -110.652566771897 -112.453508356259 -114.696477666291 -120.297160580596 -123.03949070678 -125.329549406502 -126.984904161398 -129.817317756247 -133.900579846515 -137.511416237819 -143.502347833505 -144.74769620774 -146.21172227751 -149.112815167511 -152.208319940683 -154.509528904738 -156.303064899577 -158.280508613658 -161.163061807526 -164.426522620724 -167.088194842827 -171.414249509942 -172.71092645301 -174.926790110784 -177.929240324029 -180.678209983618 -182.47305320702 -183.623896633053 -186.163479023376 -189.242518665217 -191.851106066142 -193.956661122127 -195.433875039384 -198.857296052639 -201.269566561677 -202.406620043688 -204.840658225233 -209.052478786582 -211.898854329532 -213.881994270719 -214.997897684049 -217.284957172041 -222.198748680944 -224.940164811378 -227.18236315086 -228.850977048986 -230.605494142592 -233.163514810106 -236.466372329025 -239.023562976306 -240.274278214341 -242.253014210503 -244.280641864149 -247.210627475572 -254.689408352696 -257.222021864297 -258.945704645395 -261.631005934792 -264.769213977868 -1.29596762493383 -7.49485099166805 -10.122846686672 -16.2170104251705 -19.6333055724506 -21.3363235144371 -24.5313544378464 -26.3662611400982 -28.5386785642565 -31.354415600357 -35.3689174984225 -38.1569491679184 -41.1794066369094 -42.767890262072 -45.5172139613277 -48.7954075606152 -52.7195903294713 -55.1729811710509 -56.9968643581861 -59.2888854189056 -61.8119220071252 -65.2123806316838 -67.5222179586937 -68.824817532651 -70.5214237425481 -73.4843112399983 -75.9570985010517 -79.1898437507921 -80.8888847552108 -82.6178469633616 -85.0862867671166 -88.2704960742624 -91.1180684092632 -93.4467381284807 -94.5867116885739 -97.4860002131859 -98.963951995227 -100.478723376102 -103.284754667303 -106.340336734815 -108.757073369908 -110.587461779114 -112.401245691217 -114.635511245424 -120.393524653831 -123.142704478218 -125.478371639747 -127.12757891646 -130.005634116513 -134.191721418178 -137.825942549438 -143.99745402244 -145.253089453343 -146.714271489451 -149.638731822177 -152.715907223612 -155.020648966362 -156.832536197462 -158.821212322343 -161.740112979732 -164.972536521517 -167.611587007693 -171.827983759698 -173.106717981717 -175.296420248512 -178.265434964351 -180.998814225589 -182.795124632044 -183.941588876253 -186.486638479857 -189.540882509916 -192.127300993075 -194.207129885726 -195.684701524595 -199.061567610696 -201.420510063232 -202.537197993418 -204.980796837361 -209.234275669116 -212.027637849961 -214.016801765191 -215.142404849162 -217.403488242399 -222.533837125201 -225.286649710521 -227.542472430398 -229.208829968481 -230.968763697405 -233.555362756544 -236.79330062034 -239.330674945348 -240.583839769722 -242.563842704025 -244.56096943789 -247.513427293585 -254.914559753781 -257.472640399638 -259.218678694514 -261.927877154215 -265.109423100347 -1.28805231619951 -7.46735769368562 -10.0034433375474 -16.1448998667605 -19.4799203064193 -21.1788286238338 -24.4393294614304 -26.2938919569052 -28.4839565646957 -31.2748418257891 -35.3509597881748 -38.1801279885734 -41.2031241553838 -42.7951942727125 -45.5641124988039 -48.888555928334 -52.8031899299572 -55.2977257658852 -57.0121534209512 -59.2461040306523 -61.7710118332808 -65.1647795476523 -67.4538159434175 -68.7488679292953 -70.4439044393098 -73.4370114596933 -76.0113822340381 -79.2138417520491 -80.8429905747941 -82.5282171618957 -85.0069126038048 -88.1807033465494 -91.04944540142 -93.4244381720216 -94.5581191610249 -97.4182821098565 -98.8972384637914 -100.408505486082 -103.179548324098 -106.169888115462 -108.607398206641 -110.421540967764 -112.238810209889 -114.504314587098 -120.384599626356 -123.097141858985 -125.423627796476 -127.07175744416 -129.92316751359 -133.96059288903 -137.565683050282 -143.55760787965 -144.810294671275 -146.29232653069 -149.268522421983 -152.335269114188 -154.633778797134 -156.431134751698 -158.396607415319 -161.237311299508 -164.430085277164 -167.051102886779 -171.391921625774 -172.668773309374 -174.878305115961 -177.878447610094 -180.586163876101 -182.415923058429 -183.563347621663 -186.054303132463 -189.033143925584 -191.691218073097 -193.816943422128 -195.287784968017 -198.618057186958 -200.946267610593 -202.082573161492 -204.500772157454 -208.802217114683 -211.62017350477 -213.583495007219 -214.71962637973 -216.979499660475 -221.972818146446 -224.723103949521 -227.011113812022 -228.674321791016 -230.388514959603 -232.960123031824 -236.154197071489 -238.715461866182 -239.983701440539 -241.939719239895 -243.897882550516 -246.894179343803 -254.509777383703 -257.021719751013 -258.753968441052 -261.45019089452 -264.693436677737 -1.29520051600315 -7.40379045678632 -10.1101853940444 -15.9213099780103 -19.3104100425786 -21.0292237717652 -24.3294199480629 -26.1743485186757 -28.3738637627383 -31.1472591498983 -35.3950132949936 -38.2133389890622 -41.1987680236877 -42.8000805159615 -45.6263616620735 -48.9255718442621 -52.7899556725987 -55.2823087826161 -57.0194274279302 -59.2677852096656 -61.8062271323237 -65.1057220717124 -67.3830666631565 -68.6798345270054 -70.4007228235682 -73.3504002404761 -75.9866005833917 -79.1489311846958 -80.7609728103693 -82.4371012245675 -84.9417647367532 -88.1656295164164 -90.9565129627505 -93.3144100442945 -94.4708569412432 -97.2622994078099 -98.6948665617957 -100.183467950748 -102.919356390715 -105.887062591961 -108.354824684768 -110.163939703691 -111.945660183494 -114.184389474121 -120.256530006759 -122.992562112502 -125.342683315382 -126.982858030117 -129.850804814162 -134.030074352131 -137.718397909289 -143.905334221695 -145.156003765748 -146.624476239375 -149.525356899283 -152.633408417542 -154.949846294928 -156.741527429024 -158.738780283282 -161.671080952697 -164.866533280327 -167.507502171467 -171.789307164873 -173.067835552512 -175.284010108725 -178.216740548049 -180.933074409668 -182.720093193694 -183.866241071205 -186.384647258126 -189.306641502674 -191.943894878724 -194.023287522498 -195.481008723785 -198.822042916769 -201.158614807875 -202.288941783753 -204.729796732597 -209.11223040009 -211.919713918344 -213.887809056236 -215.020427224379 -217.273457642927 -222.249383860051 -224.983129545849 -227.251378717655 -228.899065023591 -230.654019508222 -233.232138065564 -236.465121801488 -238.98429382533 -240.246955547936 -242.187833330752 -244.187505227157 -247.143916342268 -254.34371916922 -256.840117078717 -258.579799123957 -261.295262767727 -264.451782588551 -1.29429293793324 -7.45225294028599 -10.0371619787709 -16.0344815518154 -19.4346436300251 -21.1574237545639 -24.4636825992412 -26.3359833113673 -28.5028469187198 -31.3024353934668 -35.4512399693853 -38.2735860192374 -41.3376992093979 -42.9279382771017 -45.706890446538 -49.0663325842249 -52.9988629204606 -55.4814529256136 -57.2516800407462 -59.5051774970898 -61.9573644509143 -65.3323131181306 -67.5956623962662 -68.8995995819104 -70.6010023101449 -73.4847975963488 -76.1677350593789 -79.3101322508911 -80.9620966471862 -82.6350327165776 -85.1463293909828 -88.3469189756207 -91.2314256068718 -93.5695942015748 -94.7292364187232 -97.5374442369407 -99.0040504083425 -100.51598668977 -103.294551500596 -106.329906764187 -108.780795069036 -110.593869776038 -112.419221181123 -114.664430642681 -120.724352366861 -123.456220383499 -125.737774839248 -127.403103633452 -130.247124762464 -134.19518837091 -137.749666001639 -144.071749985725 -145.322730232725 -146.791522565187 -149.681852772473 -152.773383647578 -155.073256633803 -156.87613111543 -158.845320389299 -161.81350837598 -164.98151812336 -167.61313976943 -171.911598445559 -173.194003515728 -175.408060297748 -178.396343170673 -181.120107549252 -182.908820926881 -184.052534209941 -186.535691987652 -189.532556933922 -192.136057104842 -194.23988980738 -195.722113549547 -199.173511832895 -201.539806177812 -202.673120960504 -205.119388687448 -209.347993490449 -212.215365428484 -214.180982295073 -215.309727615762 -217.577070075118 -222.742396345518 -225.489721448639 -227.757268738852 -229.428385348324 -231.177555354987 -233.755982792994 -236.944679719145 -239.492110506595 -240.756296485406 -242.70242502413 -244.729922393775 -247.644730572602 -255.035748383172 -257.527598033252 -259.261775506737 -261.953291569563 -265.221296555916 -1.29175190431217 -7.50162638424573 -10.1117720176006 -16.4804469628919 -19.8717714002659 -21.5782014256344 -24.8190267752974 -26.6668283241357 -28.8570088020524 -31.6180406315177 -35.8771780724211 -38.7010224300785 -41.7785079390078 -43.3726443952216 -46.2173844016454 -49.5932451202705 -53.4629634530107 -55.9248154770832 -57.6880047203115 -59.9127418716985 -62.391521893856 -65.7600939448222 -68.0733697972738 -69.3728017040026 -71.1057455396377 -74.0119264577342 -76.6035949125387 -79.8383014923305 -81.4507608401066 -83.14338894819 -85.6229727885738 -88.9004149786504 -91.7481981836529 -94.1249058065483 -95.2655439554859 -98.1097356362653 -99.5728833453873 -101.087050832147 -103.896747610437 -106.86581749961 -109.329293162118 -111.134385384116 -112.948235581525 -115.181125210704 -120.999308095728 -123.735969422249 -126.031947791157 -127.6939091802 -130.557062906929 -134.593963106798 -138.21857641611 -144.399622915394 -145.650575684331 -147.131699897166 -150.107074079994 -153.143267311315 -155.447563878643 -157.25209950615 -159.227780496993 -162.159216625444 -165.34566637788 -167.973853692791 -172.242440296873 -173.525061583296 -175.694040448502 -178.710618082934 -181.418570421234 -183.226893684668 -184.373682262179 -186.857715830102 -189.788634215933 -192.387789122697 -194.514673411996 -195.980949485413 -199.351024287602 -201.683080351501 -202.819028461735 -205.23734107737 -209.539628114935 -212.327667897764 -214.275959945727 -215.409530264384 -217.725910805258 -222.708567465593 -225.456116778125 -227.737734290688 -229.396203031804 -231.155493009777 -233.684931645881 -236.919252182966 -239.51615130682 -240.771381702821 -242.730661947912 -244.76003024903 -247.712376534041 -255.287771387809 -257.790814252699 -259.519577667478 -262.240219115997 -265.379485738651 -1.29513964071583 -7.38412958629745 -9.95139105508528 -15.9737004188138 -19.3488408531708 -21.0626606421451 -24.2994957899961 -26.1534394436966 -28.3724282897132 -31.1561136597897 -35.1592312457486 -38.0209016944095 -41.0587924896525 -42.6648033245796 -45.4558041141437 -48.7067287200665 -52.6280221476122 -55.1050820362393 -56.7724545399042 -58.9994069559266 -61.5338431692829 -64.8349786945531 -67.1510789176171 -68.4458744431156 -70.1456694823292 -73.0544399116872 -75.7406077677505 -78.9190072312336 -80.5321010611568 -82.215352713869 -84.6892057186015 -87.9057339420442 -90.7689326780267 -93.1204524326267 -94.2663536879048 -97.1325549427987 -98.6044546369507 -100.118839823933 -102.925031452218 -105.961849347807 -108.391523050998 -110.214751657 -112.014155289597 -114.227724774347 -120.11353759039 -122.82389790388 -125.092083081775 -126.736234305998 -129.635818774939 -133.922608873402 -137.558367029817 -144.066886239585 -145.313829755494 -146.785350138122 -149.749434436638 -152.900123490774 -155.214233129857 -157.026199130364 -159.014595360244 -161.880914099612 -165.102141685876 -167.725022492765 -171.956806469722 -173.235669911188 -175.41484205878 -178.279501049693 -180.990751662597 -182.803753719865 -183.94826301698 -186.469264724251 -189.507665722939 -192.132087025719 -194.24633658021 -195.723337190007 -199.017978583714 -201.342656787107 -202.470296429421 -204.880178035265 -209.061006439133 -211.896616962003 -213.841686057581 -214.97249491663 -217.221658937867 -222.302762596026 -225.039561312894 -227.295571070731 -228.965321551134 -230.727822164506 -233.31380137042 -236.557407879611 -239.056592848066 -240.318827708234 -242.286412072783 -244.274455307658 -247.239264574652 -254.814150901055 -257.320220982121 -259.051035491338 -261.749485656795 -265.026316294705 -1.29432016672761 -7.39568569216325 -9.91477061575347 -15.9579052866834 -19.352848486598 -21.0610045482512 -24.3659725936903 -26.2127638312521 -28.3920243499548 -31.2647091341496 -35.4416323041293 -38.2757730907952 -41.293320368645 -42.8781753737272 -45.6196951286691 -48.9827940942896 -52.8282319612349 -55.3175421185608 -57.0438411036174 -59.3071521380059 -61.8092847375064 -65.1531558580484 -67.440482651181 -68.7378633394743 -70.45244058492 -73.3911236112473 -76.0111221171537 -79.2166261058769 -80.8030072654804 -82.4859825478315 -84.9413916063093 -88.1263177421511 -90.9733756273686 -93.3365004942131 -94.4855710412696 -97.3686353457391 -98.8423348232307 -100.3735515624 -103.198950939006 -106.112630023233 -108.570300582503 -110.390509425316 -112.199077298832 -114.423485797108 -120.256917865699 -122.9541109317 -125.23949198206 -126.87927218458 -129.709021650333 -133.88740956131 -137.492656183719 -143.414146610433 -144.666650978555 -146.11145227171 -149.076772924047 -152.174361613425 -154.525990437274 -156.323863786744 -158.278114089677 -161.239174864801 -164.480870143205 -167.104043020027 -171.461801985293 -172.741892325099 -174.927781892431 -177.848173056049 -180.568582838824 -182.356587048441 -183.507948968146 -186.003553082844 -189.011825089087 -191.618634518392 -193.677629013945 -195.143256478839 -198.588952600536 -200.918749864479 -202.064899554131 -204.532927385852 -208.840476283981 -211.699126931119 -213.672870402737 -214.798666550297 -217.12004837958 -222.069052711256 -224.865886975271 -227.15848215643 -228.824482962242 -230.55064280872 -233.135946901505 -236.316936581024 -238.793198699307 -240.057715950821 -242.016184754683 -244.013228929277 -246.968164188902 -254.817460851525 -257.371815608483 -259.103230191041 -261.842606458592 -264.974889757813 -1.29505038823392 -7.43506896481591 -10.0711657412961 -16.1225096621241 -19.542388721473 -21.2563863974296 -24.5400231214474 -26.4268857186007 -28.6380935868328 -31.405648529394 -35.479821492751 -38.314673868561 -41.4183506936568 -43.0221148631757 -45.7263435928343 -49.0293481167764 -52.9058536738239 -55.3574836806246 -57.0134074466964 -59.291626515783 -61.7762274237026 -65.1939171686176 -67.4580066987476 -68.7556234105737 -70.4755085153316 -73.3638984504758 -75.8094378834916 -78.9686397942119 -80.533568482467 -82.1929769080509 -84.6615344599157 -87.8335414317132 -90.6315118455307 -92.9400528304236 -94.0906995595324 -96.8930296626324 -98.3246377738101 -99.824162257555 -102.64004736798 -105.66658691621 -108.093955959461 -109.928194167923 -111.73339390058 -113.946399065974 -119.950028594692 -122.738084962416 -125.039726887711 -126.688334939455 -129.583290331693 -133.52840115855 -137.14646340474 -143.744326732461 -145.001509314541 -146.483362341429 -149.398315012301 -152.599402632684 -154.918151068526 -156.716333187239 -158.730597729568 -161.603562910717 -164.7939939894 -167.450454974809 -171.648902834143 -172.937800906751 -175.128959889521 -178.150114061227 -180.86099046969 -182.662077749477 -183.817049064072 -186.328880132231 -189.25377037707 -191.891134065461 -193.973178037486 -195.451342439714 -198.795527379114 -201.123044315398 -202.250054091092 -204.675121232815 -209.010877026315 -211.829721943128 -213.775076823076 -214.90366986816 -217.208640712368 -222.29572909497 -225.093382470689 -227.404075627028 -229.081832175865 -230.845178573748 -233.448043766063 -236.617043170018 -239.176132391556 -240.432708267705 -242.390387600855 -244.376624086723 -247.330755012046 -254.790814854682 -257.228392583559 -258.967191258195 -261.69406382326 -264.903408862205 -1.29919247869408 -7.54581551096449 -10.1755325192327 -16.0557662171087 -19.4291009617303 -21.1400255438461 -24.3653762459379 -26.2423224754352 -28.4015353330794 -31.1704779012148 -35.4767563491328 -38.3355033130888 -41.365312896252 -42.9569245405346 -45.7128758658896 -49.0627905309616 -52.9919644852509 -55.4551487620312 -57.1252485907396 -59.3995960405445 -61.9205101838901 -65.3266588808509 -67.6375218145679 -68.9382276616308 -70.6593238072574 -73.6450677029469 -76.2347865770887 -79.3858725705195 -81.0110825357075 -82.6856593523956 -85.1490604177626 -88.3912036534383 -91.2225426122124 -93.5646912396959 -94.7121657385256 -97.5590907417008 -99.004721856104 -100.524629394254 -103.313830683074 -106.331296291293 -108.773668648757 -110.581517438395 -112.386643799104 -114.590108090605 -120.590876764015 -123.303073767595 -125.602266509512 -127.247582115609 -130.136384910956 -134.458234237923 -138.128968880489 -144.266829095124 -145.521424754386 -146.992891660204 -149.942386327261 -153.075742215652 -155.409071184552 -157.21901807259 -159.197144623574 -162.077821960243 -165.256953721476 -167.860268776587 -172.07045129035 -173.359035779984 -175.585836043498 -178.546356163402 -181.272027806343 -183.049196509642 -184.194652177247 -186.695338008919 -189.648052341318 -192.272572611204 -194.37070337165 -195.850761444923 -199.187247799801 -201.535580928402 -202.673323395589 -205.079560245031 -209.437746652967 -212.266300506104 -214.215002528872 -215.344475404311 -217.638673011717 -222.625319953986 -225.378881743012 -227.632579959605 -229.293701097115 -231.030668334253 -233.60654420907 -236.872601231803 -239.45451618277 -240.712480459421 -242.68856583222 -244.67197694333 -247.665308476326 -254.861224096536 -257.34447829151 -259.069988323077 -261.83552834474 -265.09308588991 -1.29540368016644 -7.45764689439743 -10.1248539474043 -16.4475237938577 -19.8441043017493 -21.5464053496241 -24.8660842624946 -26.6999557256346 -28.8349686391903 -31.6027945057862 -35.7143971322578 -38.6064750794449 -41.5703074510746 -43.1719679493067 -45.9632114091458 -49.2777589095791 -53.1826080351683 -55.6535181393557 -57.4711761270234 -59.7349260681175 -62.2242750155668 -65.5463472598655 -67.8634513274467 -69.1596512934383 -70.8915288645934 -73.789900845484 -76.3895120164681 -79.5873549351439 -81.1644920966653 -82.8337724593077 -85.2655209760834 -88.4492513656922 -91.2904510728904 -93.6270528035413 -94.7744563991852 -97.6620736816827 -99.1085326306935 -100.633229122968 -103.412762318296 -106.373385725504 -108.794305483628 -110.624756659554 -112.439040289231 -114.671259667898 -120.330284087199 -123.043787731597 -125.314152654575 -126.978341236312 -129.835746217263 -133.95046456184 -137.555066944031 -143.598016184307 -144.843073606897 -146.317681661224 -149.169090507297 -152.343132158186 -154.649834188687 -156.455717313314 -158.427678000891 -161.405434691329 -164.616222661769 -167.214121480907 -171.522910677342 -172.80648677203 -174.990594438967 -177.959685894579 -180.694856828115 -182.505350656055 -183.656579701726 -186.144632282297 -189.088880078097 -191.72817356209 -193.777996660209 -195.246696823733 -198.723305357519 -201.069826809857 -202.205000451626 -204.623047231412 -208.84527726664 -211.679213417292 -213.667161644537 -214.785417812412 -217.060893477059 -222.242451695008 -224.932608038807 -227.188375910296 -228.860204591206 -230.635061545851 -233.193915679513 -236.459243361993 -239.033607784764 -240.30092986849 -242.259301172784 -244.257453887528 -247.225656201911 -255.041543594188 -257.551728067262 -259.300158435883 -262.019577114647 -265.221249236976 -1.29470263619336 -7.46849761592861 -10.0273954903202 -16.208826533279 -19.5479692193767 -21.2557841753798 -24.5674907391535 -26.4005683392532 -28.6012428672978 -31.3229488133587 -35.4018166598955 -38.2754064766545 -41.3031571768752 -42.9025379578865 -45.6374355141679 -48.9975784643773 -52.8753615406432 -55.3149074682584 -57.0663798429862 -59.3194730716653 -61.8783066094598 -65.1549281113879 -67.4530038529933 -68.7487122724924 -70.4599657578785 -73.3908352028767 -75.9518141132298 -79.1650613466032 -80.7798093791275 -82.4584332122963 -84.936703076581 -88.0934760935233 -90.9134964235642 -93.2581873211976 -94.3950214011972 -97.2490913400413 -98.6804080890135 -100.211485373765 -103.010574266138 -106.013605270548 -108.43708289226 -110.273507814903 -112.074100033047 -114.301235980008 -120.129820457889 -122.843351034744 -125.173830542518 -126.826589872257 -129.724186151976 -133.906681634679 -137.512123823178 -143.619652568119 -144.869716811246 -146.356230396809 -149.325892363916 -152.44066361126 -154.744933134319 -156.542890924588 -158.532469652285 -161.4262541565 -164.585274602051 -167.188433157225 -171.451965381198 -172.73692230053 -174.94767032707 -177.9537871313 -180.661539819263 -182.435467436112 -183.582922451329 -186.125131549759 -189.135767340377 -191.730836700765 -193.802408331314 -195.28152144772 -198.735982087394 -201.081222504025 -202.211736629034 -204.613629407434 -208.844379908217 -211.721265248646 -213.671276360438 -214.792842984306 -217.092889084799 -222.353018521728 -225.091650843065 -227.320361511784 -228.996369031269 -230.743271306252 -233.353573510244 -236.499275997337 -239.010541986219 -240.27301200499 -242.240464902544 -244.261647089124 -247.171253331639 -254.678664688744 -257.199661490437 -258.944149578275 -261.67096413758 -264.786328884434 -1.29186351250167 -7.42777300295768 -10.1367662078643 -16.3192113376575 -19.7095108811855 -21.4142182580358 -24.6540946834144 -26.5075886718207 -28.7245000445327 -31.5118560115035 -35.6141936945479 -38.4390987343002 -41.4474286602332 -43.050838426235 -45.8649476355507 -49.1777184363614 -53.0870656583419 -55.6083621966219 -57.3163630551437 -59.6087372282658 -62.0959738708359 -65.5084543502449 -67.7984258947573 -69.092112593108 -70.8004785069887 -73.738357642374 -76.2845601928925 -79.5146176672184 -81.118411467774 -82.7945357422199 -85.2820561251372 -88.4481165540049 -91.266260594073 -93.6102856673817 -94.7502462626804 -97.5236942515027 -98.9570975014126 -100.463707253519 -103.296444812916 -106.334092083018 -108.782451429894 -110.614749266016 -112.420531891162 -114.660127335778 -120.45646195673 -123.139245454729 -125.458393121435 -127.104287547753 -129.972466283946 -134.125601099274 -137.768562292248 -144.017298113538 -145.259090470071 -146.720118187995 -149.674680558722 -152.838430989631 -155.146998206168 -156.960631797201 -158.94517150433 -161.874012339308 -165.073504222783 -167.710018378355 -171.894020265845 -173.168417207487 -175.367441617524 -178.330862571044 -181.04356464513 -182.839797827289 -183.98158666396 -186.515884948206 -189.48332995004 -192.11568273934 -194.199313839566 -195.664264751476 -199.095108635415 -201.43904590309 -202.582415344214 -205.015077023841 -209.191314304439 -212.005884707285 -213.966074637099 -215.098083502202 -217.396585230176 -222.464257395222 -225.238833341204 -227.527611432291 -229.193701965954 -230.946096459254 -233.528413174058 -236.755602071962 -239.273626607398 -240.531263924852 -242.516957417234 -244.493944620047 -247.399737326328 -255.221098434373 -257.700837691206 -259.43087624492 -262.167796403075 -265.409365481907 -1.29179596663353 -7.43518657938647 -10.1745989605438 -16.2898380576303 -19.6018734113211 -21.3099264390707 -24.5602662047346 -26.4405932599546 -28.6157255398281 -31.4055722404886 -35.5435094525418 -38.3856807874608 -41.4182496027294 -43.0097117985422 -45.7644968555079 -49.0632037807062 -52.9972947388129 -55.5231202119331 -57.2642436573027 -59.506495658721 -61.9996584134266 -65.317416939513 -67.5994979443563 -68.9020075325489 -70.6186338260156 -73.5794213928617 -76.2084804171746 -79.3479926620782 -80.9846828257553 -82.6808752184753 -85.1325606606306 -88.3794485055678 -91.2286398114829 -93.5782003632019 -94.7255783503756 -97.5677570083746 -99.0325847779151 -100.561863722785 -103.406615582037 -106.403119110479 -108.854619729764 -110.677075214726 -112.467670496719 -114.684187483115 -120.579030304207 -123.297160367624 -125.602380240002 -127.270615758338 -130.110997917135 -134.117319855094 -137.707421530098 -144.087348052564 -145.339465808898 -146.814418782286 -149.746608792058 -152.843204990066 -155.126655263094 -156.934138352363 -158.91623280286 -161.80414236684 -165.059604038682 -167.702193146893 -172.005435494848 -173.292433375184 -175.486364354853 -178.365699121211 -181.082389545087 -182.866279253775 -184.011184067939 -186.538074734671 -189.502311132529 -192.100701393422 -194.21359616489 -195.697652889305 -199.086485543426 -201.416110538693 -202.541129243346 -204.933044334238 -209.144607161496 -211.998468796968 -213.974618243395 -215.101111149742 -217.371406291681 -222.299288893679 -225.029198013271 -227.316509479261 -228.987030552603 -230.740875612926 -233.322358233796 -236.534209194579 -239.033264506703 -240.289306655384 -242.254461939193 -244.229381249584 -247.228288284722 -254.676926260963 -257.200548428975 -258.941662481212 -261.718232783313 -264.843932891951 -1.29502428701286 -7.47938138804897 -10.0460726376874 -16.0533789634298 -19.4152177142698 -21.1194107986015 -24.3438436553837 -26.2069423751024 -28.3852041614587 -31.1427512234494 -35.1948854040445 -38.0421488443531 -41.0559414996337 -42.6546973526075 -45.4349279493943 -48.7676026905862 -52.7659578142451 -55.2407169071943 -56.9620889737708 -59.2412113295722 -61.7128262594788 -65.1372550493383 -67.4385387055075 -68.7378946538606 -70.4467761309471 -73.4039319844 -75.9852174029475 -79.2032945879705 -80.8613898652068 -82.557973554253 -85.0358298707001 -88.1498775399022 -90.9768552303577 -93.3387148952459 -94.4853242338068 -97.3272478321522 -98.7614571922451 -100.286047162487 -103.100883496354 -106.060796589087 -108.462436378758 -110.283065904267 -112.075229980966 -114.299489787624 -120.539300860159 -123.28580751971 -125.568488695191 -127.211620823043 -130.094811698339 -134.259851128055 -137.926683040447 -143.868259699403 -145.122486525545 -146.580190084795 -149.465519107822 -152.578917318943 -154.86997342426 -156.670265220287 -158.660883996901 -161.596827252316 -164.811328289415 -167.436210323353 -171.780171529459 -173.057379813063 -175.261748227298 -178.211955447162 -180.962685228564 -182.757006680005 -183.909551581793 -186.444504660084 -189.438982564166 -192.073702041216 -194.198167990413 -195.670740443625 -199.041192703633 -201.392513158998 -202.516520388109 -204.943307901399 -209.137768006734 -211.930623059727 -213.922873038835 -215.048948529287 -217.337086270758 -222.381454631726 -225.133301608402 -227.423431263037 -229.096522382185 -230.837559210991 -233.384860381442 -236.618370292661 -239.150753740747 -240.412427493681 -242.391108612767 -244.392613868753 -247.413175146881 -254.533378922732 -257.072878872823 -258.805671967105 -261.573508292951 -264.731319047405 -1.29510539571542 -7.3955997143475 -9.97525647404863 -16.3987951195394 -19.8603824882338 -21.5685128836363 -24.8142028233726 -26.6686558439562 -28.8814791568286 -31.6634540746537 -35.8340312312357 -38.6855610073136 -41.7389756764845 -43.3371119473806 -46.1388643571886 -49.4446181583665 -53.2811141489524 -55.7886612218311 -57.541074776554 -59.8145032685037 -62.2970225411783 -65.6882854550256 -67.9774486231469 -69.2755013060065 -70.9717465014102 -73.8564000473876 -76.5490372450183 -79.6987135574492 -81.3333819942111 -83.0459133768231 -85.5008658703221 -88.7657503894513 -91.6173099125359 -93.9973391793911 -95.1433139850321 -98.0735085107691 -99.490439945057 -100.997161181923 -103.824604786934 -106.764454379335 -109.182794185313 -110.978865060466 -112.791045211537 -115.007240998685 -121.124644375889 -123.8151232265 -126.115176487431 -127.755690453126 -130.593230476651 -134.789295461095 -138.485878408448 -145.048830752025 -146.30023811247 -147.778465198106 -150.713089097067 -153.769368989115 -156.066232181417 -157.878360862691 -159.879333351318 -162.78095554712 -166.025882975445 -168.664383952174 -172.894220796513 -174.171388159656 -176.365553673727 -179.352336998357 -182.042961627864 -183.852083217429 -184.998215440747 -187.487359350688 -190.550829089043 -193.178305462637 -195.24452823979 -196.716326788594 -200.102087549406 -202.439797145087 -203.562541442308 -205.988450803773 -210.123598398545 -213.020735314799 -215.00206351517 -216.141050719303 -218.444600304405 -223.658907957651 -226.385546041662 -228.702393211255 -230.377260148607 -232.133210908311 -234.723150761676 -237.989257045709 -240.511343710127 -241.767181798177 -243.767959988327 -245.753903099205 -248.639776559524 -255.975510130117 -258.49777123606 -260.235586060184 -262.960140842787 -266.093689033018 -1.29690287787715 -7.53614714473199 -10.1481636644785 -16.219781754173 -19.630290124105 -21.3399310496149 -24.6341295852124 -26.4893100011587 -28.6922424870832 -31.4598620135883 -35.5790966020432 -38.4776185581782 -41.5563431003326 -43.161449919986 -45.9211790980743 -49.2173902413146 -53.1310914089887 -55.6223579894542 -57.2977058577966 -59.5944666595542 -62.0711862422057 -65.4603395197211 -67.7363266653101 -69.0356476294392 -70.7208003210736 -73.6017388966133 -76.0215744625148 -79.2349729263937 -80.8793294358236 -82.5558532858456 -85.0105624830972 -88.2290972049815 -91.0678192280091 -93.4237200827804 -94.5727735947475 -97.4489664118546 -98.9153739576271 -100.414288847431 -103.217018848514 -106.190031951861 -108.59685937451 -110.421109971872 -112.22716933362 -114.465539815231 -120.602447107722 -123.331917331438 -125.617115710512 -127.262277596311 -130.093044018879 -134.24904985465 -137.941684828972 -144.179579723439 -145.433239924425 -146.911600629741 -149.816275731512 -152.939918656526 -155.207913425144 -157.018547486626 -159.033609881113 -161.916789494716 -165.068752219806 -167.678593043585 -171.791648409793 -173.068395521275 -175.287390040137 -178.236535654231 -180.955254547168 -182.739044693145 -183.88202537552 -186.406914306381 -189.348694056903 -192.00236111597 -194.081155539933 -195.542907569136 -199.002810756559 -201.347818762443 -202.473536372549 -204.851327707238 -209.05089736177 -211.867707807673 -213.82242160449 -214.953722341494 -217.259829897644 -222.084072508997 -224.871858430449 -227.1506998923 -228.833008438036 -230.593571856198 -233.133195983915 -236.418795465398 -238.963987231673 -240.229324604228 -242.195468839189 -244.179751754055 -247.187410189024 -254.949872159545 -257.46746008572 -259.196648194799 -261.958862182279 -265.145683387299 -1.2926679117519 -7.42475032789853 -10.0494851376139 -16.3118729816777 -19.7195715334245 -21.4137074280373 -24.7211325324401 -26.5790639901316 -28.7513032651012 -31.5277568804337 -35.7202417636985 -38.5833558183684 -41.6247249697939 -43.2131511243583 -45.964501284519 -49.3590940538964 -53.2249119293142 -55.7166965687922 -57.4540564965843 -59.7173277708268 -62.1855143502734 -65.490546520744 -67.799685934973 -69.0933060643644 -70.7695582712183 -73.6975718093366 -76.3596334924259 -79.5791572425986 -81.2148582237597 -82.8835969887616 -85.348669816769 -88.5449166704444 -91.37333810627 -93.7346621901518 -94.8794092772725 -97.7476233590333 -99.2050023532066 -100.706547211685 -103.489709782451 -106.531504954361 -108.953696278809 -110.78063680229 -112.589550940103 -114.826142192052 -120.684673153368 -123.39839117033 -125.664910497169 -127.310213850239 -130.204450391992 -134.370797441466 -137.941087399731 -144.285498505679 -145.530636183014 -147.003463043254 -149.926389591943 -153.072418536489 -155.373275669531 -157.16844869342 -159.122659303241 -162.060388119981 -165.242874271511 -167.833511177881 -172.068742841849 -173.346508329661 -175.552798035142 -178.542411529967 -181.235586526737 -182.995892962165 -184.146539255125 -186.652852588588 -189.708197733372 -192.346581629778 -194.432345047453 -195.903741569457 -199.302012121657 -201.620485744163 -202.736078869041 -205.162380742058 -209.512382079296 -212.400234442601 -214.368509540889 -215.493118460687 -217.756061193724 -222.828114545383 -225.571775276131 -227.856023197036 -229.530287620584 -231.268522353549 -233.848475714948 -237.037910201046 -239.514063189539 -240.774584376927 -242.751018234259 -244.74190167846 -247.685139782164 -255.334224528688 -257.809427907738 -259.538972138827 -262.262232989322 -265.439382360572 -1.29656110462709 -7.44941912396044 -10.0680030423359 -15.8196958347499 -19.2242337873512 -20.9327044175154 -24.1723675958129 -26.0013139814529 -28.1673375986545 -30.985593830404 -35.0631680513942 -37.9166853133852 -40.9589342681989 -42.5371048748775 -45.3733036101134 -48.733747146387 -52.6297965374714 -55.1090231997086 -56.7951691018846 -59.0669907412385 -61.5851893972536 -64.9199695336378 -67.2062979327059 -68.502030671051 -70.2139361801497 -73.0871428066129 -75.5644535110903 -78.7477920709118 -80.3798297141721 -82.041059859436 -84.5274565090168 -87.7278755524563 -90.5225029556915 -92.8898845356827 -94.0405956108747 -96.9018851709486 -98.3190325287655 -99.8343729943409 -102.659661560782 -105.528664002425 -107.928694159992 -109.771424512544 -111.576722053693 -113.807659407258 -119.60199214492 -122.371057585636 -124.672317081585 -126.344620739732 -129.251009255728 -133.337066086033 -136.969100038744 -142.882650639173 -144.140410065975 -145.585384087328 -148.525432942858 -151.608069710963 -153.921898495908 -155.731844961531 -157.733769970029 -160.658632726159 -163.772425329295 -166.412511599798 -170.674619710252 -171.952481428085 -174.168482706398 -177.191046261608 -179.934930251457 -181.714292446113 -182.863416896178 -185.383823162503 -188.370810437853 -190.962148323308 -193.075520385199 -194.55133432342 -198.055277478513 -200.438988632042 -201.563739893613 -203.969778509031 -208.210950739442 -211.016565252068 -212.96521507863 -214.101403305838 -216.358629380061 -221.2933680803 -224.050433620879 -226.347672374149 -228.035886328001 -229.795924441426 -232.360961475441 -235.636203897135 -238.171998155199 -239.436816392723 -241.405119844539 -243.346661858377 -246.264406864151 -254.011191044476 -256.531682997558 -258.268288279832 -261.00638965294 -264.175077341543 -1.29282537385624 -7.42705042152872 -10.0805776652697 -16.0130307368522 -19.4375943186199 -21.141541918122 -24.3544649394958 -26.2048180442586 -28.3948770572159 -31.1811588272103 -35.3796764856118 -38.2499274940246 -41.3183349906664 -42.9107440854832 -45.7355510260073 -49.0750392867089 -53.013570219203 -55.5018079818792 -57.245932708739 -59.4962063924075 -62.0138257692166 -65.264356753 -67.514578012878 -68.8095815629046 -70.5084126612162 -73.4890078090971 -76.0884831230952 -79.2680128183867 -80.8623593312852 -82.5455239122173 -85.0414175746911 -88.2349614863551 -91.1215951719137 -93.4398916093628 -94.5843725746437 -97.4580858131761 -98.9261315232637 -100.424741189555 -103.223638744602 -106.193202350738 -108.598387032007 -110.43630749738 -112.241817384838 -114.444990684495 -120.41793515216 -123.122093613229 -125.460914748604 -127.120343300905 -129.941508570172 -134.056018178526 -137.690831488232 -144.083161579099 -145.347152501822 -146.80271223384 -149.739257759065 -152.919133927838 -155.22856017243 -157.032452831493 -158.987756166158 -161.896121625654 -165.082611432303 -167.730614796672 -171.954130869328 -173.231765626857 -175.393899564704 -178.385706769654 -181.118850815731 -182.932569372199 -184.079938181082 -186.634706604734 -189.624097036868 -192.261898019837 -194.359434744341 -195.828088632767 -199.227651603558 -201.580512091134 -202.720935915923 -205.12452371511 -209.357797868457 -212.133097564524 -214.10345252434 -215.231353700224 -217.497510289191 -222.365962599261 -225.109219949129 -227.384401418425 -229.050587010248 -230.823421908295 -233.361239563449 -236.568476855295 -239.092227228218 -240.3482253694 -242.329741232238 -244.35674382138 -247.328438737352 -254.725319862228 -257.19683123466 -258.932142773249 -261.646987951489 -264.883406994824 -1.29604663048168 -7.39107646582615 -10.1236600341111 -16.1581436123684 -19.4923780404516 -21.204051836301 -24.4337343094138 -26.281328778118 -28.4602644624046 -31.2699516784802 -35.36740337675 -38.2196821011054 -41.2474678664248 -42.8358897940516 -45.6296967854269 -48.9773693816078 -52.856764541722 -55.3364969890497 -57.0434852953028 -59.2853254263485 -61.730075670313 -65.1338197935223 -67.4390879767781 -68.7283884254461 -70.4235090331062 -73.3970190031966 -76.0065411601151 -79.1446483924352 -80.7558146821006 -82.4320136032352 -84.8983380871684 -88.1499998688091 -90.9851679446751 -93.3457408057517 -94.4929202102532 -97.3352121501955 -98.7822715586167 -100.320710843566 -103.12957411932 -106.099235579858 -108.50292018131 -110.341726145038 -112.147452886706 -114.358905643213 -120.330676875047 -123.037599210949 -125.297153408287 -126.946519431738 -129.81462647748 -133.774901701974 -137.417052648036 -143.732597958941 -144.986253401762 -146.466053774321 -149.415680838736 -152.521354335103 -154.836935744047 -156.63783027868 -158.654965729682 -161.578715604784 -164.782110254238 -167.388531552646 -171.560435776502 -172.841581012502 -175.039742879676 -177.988346057592 -180.705142527377 -182.48777713792 -183.633914439612 -186.158675966625 -189.091525856035 -191.696197697872 -193.787605910364 -195.266303923235 -198.708541604573 -201.082113459882 -202.203400908338 -204.606655056619 -208.999939097838 -211.868221427962 -213.85099613509 -214.980557269766 -217.250597111864 -222.363170723132 -225.165828691681 -227.442107601872 -229.130942595658 -230.916748247032 -233.469244309127 -236.659602914086 -239.184097276548 -240.445222538232 -242.389055925828 -244.370396967181 -247.317086941013 -254.666964982103 -257.191673569593 -258.924374187254 -261.648811526301 -264.854230822812 -1.29391815212834 -7.37758278176098 -10.1001807388753 -16.4533219144499 -19.8178421251595 -21.5203059368974 -24.7351401154644 -26.5649963347813 -28.7451605834834 -31.5758411685853 -35.6345930670303 -38.5044374165072 -41.5294185269031 -43.1228560642217 -45.8684392810916 -49.2021025939948 -53.1013177928659 -55.5769635287581 -57.2602335734412 -59.4764854211754 -61.9694465918299 -65.4731214287582 -67.75999828894 -69.0636503246608 -70.7480129712912 -73.6787987271505 -76.3335108570496 -79.4785044294782 -81.0258015070632 -82.731699578534 -85.2157658647243 -88.4479970540036 -91.2827985781625 -93.6337924620625 -94.7877442474408 -97.6458389265042 -99.1204006899462 -100.619531034846 -103.442099616312 -106.362563992511 -108.774977047082 -110.58428956068 -112.369967305181 -114.585435564937 -120.450498524463 -123.148666472735 -125.42749596858 -127.076227933707 -129.95247075605 -133.953027152355 -137.551487265359 -143.963266463742 -145.2119393792 -146.703582780011 -149.619895915126 -152.788183554163 -155.123267059836 -156.931456292447 -158.917975650017 -161.836173774691 -165.034723540889 -167.686126259483 -171.869036000874 -173.152182897463 -175.378311218355 -178.272340444994 -180.990139298496 -182.821697083922 -183.967872033253 -186.521200796435 -189.508370591389 -192.080317867347 -194.198613861596 -195.666221725126 -199.009293049345 -201.339154879578 -202.451906335314 -204.83008004718 -209.282025107724 -212.066244031792 -214.022280135117 -215.152647938002 -217.473524301519 -222.837929778053 -225.636474535522 -227.943383271676 -229.607481046948 -231.345204717736 -233.916014625556 -237.131612039695 -239.668194979536 -240.929418840966 -242.8853847445 -244.860205073589 -247.826764828044 -255.457552652711 -257.966802022009 -259.702018487806 -262.49336063638 -265.769902945756 -1.29085926629526 -7.48956845574075 -10.1091018824367 -16.6596626924331 -19.9446388346619 -21.654433904537 -24.958618322252 -26.7882070760744 -28.990700969894 -31.7655839602292 -35.8752486758907 -38.6911151341742 -41.7067850483452 -43.3130730580045 -46.0767657310756 -49.4091215129963 -53.3157199765457 -55.7540372457784 -57.4617807708921 -59.7155262517407 -62.2213206780006 -65.6220752556807 -67.9177274670298 -69.2176658400088 -70.9267454142174 -73.8709573103435 -76.5077158538925 -79.6916094934184 -81.2647131886441 -82.9605945706343 -85.4502189029847 -88.6577316257887 -91.5038289431037 -93.8770459006504 -95.0316204136152 -97.9143981978703 -99.3469600562216 -100.88916355701 -103.691391681066 -106.629420403745 -109.117818269668 -110.941521609173 -112.762356786955 -115.033127684111 -121.013564656915 -123.770920290151 -126.013927862064 -127.664804956318 -130.543147076095 -134.501495387367 -138.053317512034 -144.293033097303 -145.545209969202 -147.013601571619 -149.951816911402 -153.103694383557 -155.449809968539 -157.256593081905 -159.258755461224 -162.159443207565 -165.313062090717 -167.909577710659 -172.217604724525 -173.499050774534 -175.711116275115 -178.64931248859 -181.37799652658 -183.151915161838 -184.295242911996 -186.807146403201 -189.848766565096 -192.427365597829 -194.481432545713 -195.954488825056 -199.347456780833 -201.675546405178 -202.802793832485 -205.238346164413 -209.42328638935 -212.307912633882 -214.272187744662 -215.399472328355 -217.713776690088 -222.697265308168 -225.468449823888 -227.742099948064 -229.423225095298 -231.180719754088 -233.714940325625 -236.956444495841 -239.477757166619 -240.728318562564 -242.706176226879 -244.697758283935 -247.663024929998 -255.474801161102 -257.966642275379 -259.704849172568 -262.432500391879 -265.663960299019 -1.29335464235849 -7.39101323006552 -9.97293064454907 -15.9246877958518 -19.3032428169117 -20.9977819499243 -24.2379659073275 -26.095826501734 -28.2778567126087 -31.0816271792553 -35.2280133776368 -38.1059433048451 -41.0886422433308 -42.6704525140841 -45.4866419231168 -48.8206779303268 -52.7772632271287 -55.2563938234696 -56.9806562698782 -59.2514973791193 -61.7976281079133 -65.1340331371543 -67.4106356696768 -68.7100708758223 -70.4091574290307 -73.3909952546195 -75.9752975085474 -79.1280117798506 -80.7411687554043 -82.41470561778 -84.8841990532906 -88.0817082171437 -90.9470067510244 -93.3122841941023 -94.4565315389978 -97.3283285815247 -98.7830101005325 -100.311506431923 -103.130166384174 -106.126477151358 -108.552679082547 -110.377068165684 -112.195000632644 -114.412901873586 -120.316988708344 -123.056078560899 -125.392488296022 -127.042543063658 -129.914000074971 -133.954267480853 -137.570187363244 -143.809839607833 -145.064009496567 -146.533676818351 -149.489645939414 -152.612738201807 -154.931770363164 -156.732472562056 -158.718141482978 -161.649170997582 -164.843971096251 -167.438445399761 -171.708281751512 -172.988558469103 -175.170330150143 -178.115547360251 -180.813504636441 -182.60274130185 -183.749619588425 -186.275986062076 -189.219972326183 -191.827114339919 -193.920401589282 -195.396764780329 -198.784949155005 -201.133673267446 -202.247306555987 -204.7036257914 -209.025260737744 -211.897188157122 -213.860010248808 -214.985386284196 -217.291095605328 -222.29568881385 -225.065998219741 -227.395303820826 -229.06275458247 -230.788376665115 -233.337508938444 -236.512130407731 -239.040087613746 -240.291618185768 -242.224963296099 -244.216238906264 -247.178940270021 -254.993611824163 -257.511130722837 -259.221614526087 -261.922155216255 -265.10127654842 -1.29832798966577 -7.50999617689316 -10.1482270710489 -16.2275338996428 -19.5790475517793 -21.2862280030619 -24.5491573849983 -26.396510399087 -28.5680403586912 -31.3860735108581 -35.5365353668733 -38.340027078581 -41.3835553211269 -42.9688076083356 -45.769336326767 -49.0614124767829 -52.9718182394179 -55.4636053168647 -57.2047880682818 -59.5061327837873 -61.9502031729175 -65.4045718116577 -67.717422021598 -69.0251723909165 -70.7557247959066 -73.7112573863693 -76.4065935843163 -79.6523307684334 -81.2717740034743 -82.9513125049452 -85.4633425005726 -88.7002780117204 -91.5936397118805 -93.9280137100763 -95.0791512639977 -97.9969250674744 -99.4162423170936 -100.911714785064 -103.690261328739 -106.616648922751 -109.029838394384 -110.859237374283 -112.66722832466 -114.875325600534 -120.800555479414 -123.547250176197 -125.848805650905 -127.494208805344 -130.35766282554 -134.435804176603 -138.016448544561 -144.285676402819 -145.54170801842 -146.998276115204 -150.004604256601 -153.137711827656 -155.42468296951 -157.237065551114 -159.207425244284 -162.077430336267 -165.269634155503 -167.900019683533 -172.176643422838 -173.457522435043 -175.670697271621 -178.646485275008 -181.364141453704 -183.163398006124 -184.312395714972 -186.847672501052 -189.866956720439 -192.47368136265 -194.568684527571 -196.043067686234 -199.3892823362 -201.758267205712 -202.891520915714 -205.307847095386 -209.615616479479 -212.40639602114 -214.379698866718 -215.511082591195 -217.748474576694 -222.780405843747 -225.553527166429 -227.839878594256 -229.49148282372 -231.218224949014 -233.768790069655 -236.98780061312 -239.518117683276 -240.77611416959 -242.74576980928 -244.732654345818 -247.721708731298 -255.744209222294 -258.244026258383 -259.97120572092 -262.672341951066 -265.890943528063 -1.29268989495382 -7.56487278312874 -10.1645070505002 -16.3604298472789 -19.658078626982 -21.3584637450602 -24.7108348099053 -26.5497537453245 -28.7363492490176 -31.5530043005376 -35.6149036363309 -38.4655815466663 -41.4097215499118 -43.0033593772152 -45.7675513372298 -49.0732976135765 -52.9833065302672 -55.4489985866771 -57.2476859111815 -59.4882799575976 -61.9964843397985 -65.3504715252832 -67.6807524051224 -68.9781377934345 -70.6812651297048 -73.5722575836776 -76.1749406286697 -79.3104636897092 -80.9069811762737 -82.5735088600455 -85.0777322552351 -88.2490732307948 -91.1131900343705 -93.4670790945543 -94.6108080540482 -97.4407291518282 -98.8723212212008 -100.371323037869 -103.18685135035 -106.150540344593 -108.563812933086 -110.410096297032 -112.215715128688 -114.390987347853 -120.355700970534 -123.116700030497 -125.384469490707 -127.035344034415 -129.898337703941 -133.887948345733 -137.515973592544 -143.712493771329 -144.959153530861 -146.433293581578 -149.387981562574 -152.548394031979 -154.866555647053 -156.655621126349 -158.622920960893 -161.5506941355 -164.751641057066 -167.384278291524 -171.739664571904 -173.017101781388 -175.199821350313 -178.188798548087 -180.90195192496 -182.682494599344 -183.826343116861 -186.324497137569 -189.306512316908 -191.955233850711 -194.044921394917 -195.527597861448 -199.069806726576 -201.420749573236 -202.542671334217 -205.00344706042 -209.267523242491 -212.103346694854 -214.056548444025 -215.181021511661 -217.473635760097 -222.539267352904 -225.322464617502 -227.563863822513 -229.230986741885 -230.966776147093 -233.525640620349 -236.784515269087 -239.300322181322 -240.557387519201 -242.525113745633 -244.504559930196 -247.508773941183 -254.882784394473 -257.405002879404 -259.131178438659 -261.827467448298 -264.95373364451 -1.29465629581432 -7.44185604332803 -10.0490891739698 -16.062112997958 -19.4604522974962 -21.172305099225 -24.4423462271337 -26.2783046804208 -28.4755299371941 -31.2573247882841 -35.3227632336694 -38.1710661200013 -41.197776107957 -42.7824556577489 -45.5260638243048 -48.7999255449736 -52.7587432275547 -55.2059308253094 -56.9742023706817 -59.2574150366834 -61.7359328168956 -65.1369444883784 -67.4663149804328 -68.7602245609643 -70.4599726740489 -73.3692499062911 -76.0036233726272 -79.184069198813 -80.8852584662415 -82.549969808105 -85.0377429064721 -88.1406618148615 -90.9638426860102 -93.3133025051222 -94.4496228510138 -97.3232609232871 -98.7954925410927 -100.282517581124 -103.123540792188 -106.144182406376 -108.612902258552 -110.421158859003 -112.232333683971 -114.467304208589 -120.414938372637 -123.135764819046 -125.453740522669 -127.105069235205 -129.918037157199 -133.863354698664 -137.458790839372 -143.442659158065 -144.691340901781 -146.169932507488 -149.065335622519 -152.196295235497 -154.5230233285 -156.336547990818 -158.322350078164 -161.241397033858 -164.461169422501 -167.100412115884 -171.326907027819 -172.600815960943 -174.810565151741 -177.747562707887 -180.50386912371 -182.290053180303 -183.439729673028 -185.956816686549 -188.980376457327 -191.664547354054 -193.753853715142 -195.220276121906 -198.708650063219 -201.059277660307 -202.187495058162 -204.621227960897 -208.927616711707 -211.722904049209 -213.679779162958 -214.809356759159 -217.118906831505 -222.272796367653 -225.007560293163 -227.303047306183 -228.977702775419 -230.748886414186 -233.383404101205 -236.674668423333 -239.156912822173 -240.430921580787 -242.411273051027 -244.39098350591 -247.347365571953 -255.142665054364 -257.63273747895 -259.362696702151 -262.116995283342 -265.266218695807 -1.29569612101276 -7.37937366760486 -10.0471391638751 -16.1396383169257 -19.5518446296656 -21.2703374460541 -24.579841577048 -26.4268972419829 -28.6273012156045 -31.4181598277738 -35.4949868355214 -38.360145698424 -41.4093215215352 -43.0015637703959 -45.8368171565025 -49.1185940939427 -52.9941744417385 -55.4594018010165 -57.1499834910426 -59.3948481554771 -61.9115267281026 -65.2359288542648 -67.5330896280819 -68.8315689454836 -70.5324653890716 -73.4265871137606 -75.9338704712341 -79.1404821133172 -80.811914839138 -82.5235853946616 -85.0152100157414 -88.3043076391249 -91.180876397195 -93.5280266700199 -94.6667170884244 -97.5577976279093 -98.9945539945989 -100.502041257426 -103.335423484406 -106.327540279259 -108.741090020936 -110.565564575497 -112.35815701596 -114.57935980873 -120.852244410982 -123.570537536228 -125.865540032697 -127.506374199908 -130.415037551532 -134.497246405078 -138.139273390866 -144.101404407153 -145.357842536164 -146.83401984876 -149.75517334307 -152.896238880896 -155.259091878571 -157.064938150275 -159.014081107108 -161.933752040649 -165.142262178174 -167.749123034823 -172.072660903806 -173.353888176297 -175.5500763283 -178.451629592073 -181.139129632692 -182.944432948624 -184.093834857843 -186.611822325661 -189.573367482526 -192.174002157371 -194.298747879431 -195.767918279971 -199.199176880091 -201.534528674508 -202.662714946227 -205.069119004131 -209.394791112052 -212.21395378844 -214.181652017788 -215.304896107332 -217.574734201546 -222.664197935394 -225.423648073411 -227.70602970039 -229.379615312517 -231.136602994532 -233.676515548671 -236.954233413269 -239.500346760625 -240.756308251806 -242.723529881717 -244.744976213319 -247.706619700842 -255.666194748223 -258.185885458898 -259.92345401994 -262.658981029239 -265.893089826576 -1.29612318513078 -7.36409304623396 -10.028732380602 -16.0245079878172 -19.4519090155441 -21.1602175961485 -24.4223454648649 -26.2833294418266 -28.4630538795047 -31.2597317580971 -35.4132988709747 -38.3452321631857 -41.4276999191856 -43.0206587921577 -45.8092521222854 -49.1935770189488 -53.0519195634203 -55.5429426320183 -57.2789107214126 -59.4841770976447 -62.0326754086997 -65.3447894315514 -67.6034198939647 -68.9046321302716 -70.6208753513162 -73.5451142529997 -76.1060271526074 -79.2845809095793 -80.9269416180013 -82.5983089513034 -85.0737860578394 -88.3168497619233 -91.173666538938 -93.5061339514252 -94.6602505411268 -97.4854801241353 -98.9387382535096 -100.437823679206 -103.29448518626 -106.284370231694 -108.699480779166 -110.499872596094 -112.322146518013 -114.539177032143 -120.502354685111 -123.202478521992 -125.534001603961 -127.195334717186 -130.076774034461 -134.206046905719 -137.85005997824 -144.206117255141 -145.452551054934 -146.933810334908 -149.874624666312 -153.029879802314 -155.326282407601 -157.137441187992 -159.089402527051 -161.998184020968 -165.17671467307 -167.796008270336 -172.145548582974 -173.425052951011 -175.608290595936 -178.557539226009 -181.220694803852 -182.985830199391 -184.131515991789 -186.67447307438 -189.695587619762 -192.353693496222 -194.485258139009 -195.953855931314 -199.369702184403 -201.701503899266 -202.825407067874 -205.249170814796 -209.593017508963 -212.447059128837 -214.440137453031 -215.563667137231 -217.826167400001 -222.79688309961 -225.548436244378 -227.847543769275 -229.510316210816 -231.264606351758 -233.782810853221 -237.023893739962 -239.592664188 -240.851237893841 -242.815648157358 -244.798115319869 -247.690060336681 -255.235703540852 -257.796659808486 -259.529278340179 -262.216708689882 -265.355240021806 -1.29782416876164 -7.46684418452763 -10.0546180037832 -15.9833991464392 -19.3419169692286 -21.0617818385912 -24.3139892201117 -26.1583870569658 -28.3370552235026 -31.1480969500103 -35.3826162994698 -38.2656188309729 -41.3172072687331 -42.9030164697365 -45.6960081471384 -48.9648310045762 -52.8471237244285 -55.3202078219397 -57.0515146283109 -59.2984554578782 -61.8046340036049 -65.1823756015182 -67.4969086629981 -68.7898426869693 -70.4802808683918 -73.4507482757217 -75.9750750963109 -79.1295657116038 -80.7489947636443 -82.4328023400269 -84.9373814830746 -88.1706974129799 -91.0214485112331 -93.320036351646 -94.4650977880137 -97.3474188158903 -98.7557887931731 -100.263798192958 -103.083088935721 -106.133645525334 -108.523284891618 -110.345483431348 -112.153800151062 -114.360745797302 -120.261491959098 -122.949363618161 -125.24730474396 -126.915513267962 -129.756373244442 -133.913499125872 -137.530423502018 -143.497884611234 -144.744671938926 -146.210257189903 -149.145964423639 -152.277581645944 -154.558675373304 -156.372712256274 -158.324351803656 -161.231944521558 -164.47323185783 -167.07441817831 -171.338207074688 -172.620347640951 -174.795679228532 -177.781825348981 -180.559329839393 -182.351362983249 -183.502285863141 -186.047287133887 -189.092557612625 -191.70036556521 -193.834259838858 -195.305967301498 -198.782095756854 -201.153537526184 -202.291355095789 -204.727075699199 -209.08980879907 -211.913086729 -213.85561107047 -214.983118725882 -217.287477172447 -222.466152829349 -225.222958588213 -227.479035687243 -229.136094077158 -230.874636720846 -233.418995793639 -236.594908913873 -239.144281485538 -240.401332190707 -242.376894389406 -244.367095981731 -247.34650465115 -254.954561435442 -257.474622295255 -259.209777609 -261.885717562301 -265.102174174999 -1.29737566930746 -7.51252101642589 -10.1067551028728 -15.9613878973527 -19.3798482066669 -21.0805417318299 -24.5203352208344 -26.3761444704435 -28.5642648035773 -31.3663604095598 -35.478904264676 -38.2569720982477 -41.3245521784878 -42.9112112393836 -45.7229863742282 -49.0647052005408 -53.0331678641813 -55.5308605718944 -57.2193680244983 -59.4955273329203 -61.9961935572407 -65.3757502415383 -67.6627834676018 -68.9606515775641 -70.6808829236141 -73.6864378860877 -76.3337447776028 -79.4938739024774 -81.0754079850264 -82.7676688583259 -85.2946238056752 -88.5070902937254 -91.2974429635974 -93.6454519220004 -94.7929974424281 -97.6903871827095 -99.1308901429396 -100.645647470033 -103.405353632509 -106.422480655248 -108.799351897305 -110.606978738079 -112.417341185155 -114.645170590666 -120.391934917949 -123.130058334854 -125.39944571476 -127.058286886638 -129.925438751471 -133.899090055522 -137.601690124271 -143.706461866318 -144.955833938705 -146.418114805455 -149.297678755748 -152.415596898759 -154.74291263384 -156.562838196792 -158.53453955027 -161.401889145593 -164.577862893649 -167.212768991075 -171.408754083914 -172.686212918572 -174.888068036153 -177.8347631175 -180.543664189167 -182.336031520714 -183.477996905833 -185.957116400209 -188.888582254203 -191.521608791167 -193.608470400688 -195.065978563053 -198.403435330957 -200.772885462386 -201.895616529383 -204.355592668731 -208.607664437246 -211.437991767121 -213.428232874921 -214.561522858018 -216.842563614679 -221.863895271601 -224.695388024018 -227.013614570434 -228.688960303507 -230.454964733097 -233.011057641539 -236.219955398062 -238.736893367472 -239.988082997206 -241.955368123592 -243.944036159525 -246.857639549371 -254.508524711602 -256.996659378031 -258.730393343656 -261.446856653265 -264.707124031993 -1.29256228365279 -7.45866995421698 -10.0842165206304 -16.0363904821399 -19.4000787709145 -21.1285443025263 -24.3941113123659 -26.2636676837119 -28.4783912209504 -31.3278523472818 -35.4756924104474 -38.3493866435927 -41.3896239229258 -42.9854072915747 -45.7575749977733 -49.1378114189451 -53.0824780879057 -55.5669116543068 -57.2829054612301 -59.5558129071434 -62.0604996976986 -65.5059597191133 -67.8274293768199 -69.1188668654472 -70.8172693979764 -73.6870573877602 -76.3880941943473 -79.6892798156679 -81.3303796825784 -83.0178139067047 -85.4719922652819 -88.6191791340662 -91.4368063732267 -93.8031440643941 -94.9516146805768 -97.7983777885698 -99.2468285619716 -100.758465459363 -103.527159370041 -106.541002524204 -108.937664197611 -110.753917862133 -112.565317501317 -114.831034218965 -120.663329176891 -123.393477138528 -125.701922261143 -127.360013112078 -130.211123746948 -134.247222995211 -137.814706008675 -143.708621724475 -144.965605678539 -146.446849565901 -149.328155093053 -152.441910444359 -154.776093478875 -156.583780104414 -158.58898644949 -161.446416795435 -164.649664737161 -167.298479995366 -171.593274756681 -172.875068441023 -175.051232665572 -178.032228730972 -180.735381166549 -182.536528298425 -183.684238949973 -186.185912798363 -189.080286692808 -191.72239947612 -193.849075666184 -195.316477295764 -198.68647243973 -201.027656729281 -202.151730892972 -204.575741679757 -208.863682120895 -211.68549320373 -213.673622845924 -214.805246972773 -217.064553420215 -222.159385527477 -224.955876822312 -227.221518778114 -228.895158182845 -230.64837356399 -233.282941578213 -236.453618616905 -239.025461760642 -240.286950487778 -242.261486302471 -244.248979000993 -247.237177586066 -254.766988895494 -257.251164842668 -258.989560175643 -261.648551540688 -264.7723364458 -1.29444265537476 -7.37984068371151 -10.0048882839788 -15.8429685405751 -19.2634107940783 -20.9691014307254 -24.2252919308852 -26.0945559284365 -28.2921730616438 -31.1169761589898 -35.2211365401973 -38.1219542082139 -41.1983152748012 -42.788846556184 -45.5895955188032 -48.9660557295507 -52.7772183390998 -55.2482710050026 -56.9390418059714 -59.2090892023896 -61.6479864071349 -64.9642707552008 -67.2633774889909 -68.561933081549 -70.2650366256513 -73.1996542230919 -75.796471410486 -78.9899648508268 -80.5853006709004 -82.246306973544 -84.7298139319254 -87.9342237835778 -90.8203636548253 -93.1531765246907 -94.2911027306348 -97.1756216828231 -98.6233518249504 -100.128642760584 -102.974361268747 -105.906040755341 -108.289571875052 -110.105338187507 -111.917148316107 -114.141686409522 -120.052540127585 -122.719054549397 -125.021413508809 -126.678526595281 -129.501130645302 -133.680803556584 -137.344895175064 -143.728510571313 -144.976734851381 -146.4269381895 -149.342796321482 -152.515381067685 -154.811759995765 -156.623356400824 -158.59641990431 -161.488247977638 -164.68775847201 -167.286920368495 -171.561154041815 -172.834802672423 -175.058009130611 -177.977039948889 -180.659898760227 -182.455048253712 -183.603348916264 -186.137312064237 -189.111152578353 -191.682912665633 -193.811128359267 -195.284802751933 -198.73103095272 -201.0826324636 -202.212188644218 -204.657956397717 -208.888591546028 -211.717188525619 -213.679740576795 -214.796928511799 -217.090216258181 -222.124804302584 -224.861839413078 -227.155773913475 -228.821010998967 -230.568372214891 -233.114884587177 -236.357019157995 -238.907680156317 -240.173539422003 -242.111337769681 -244.08973212159 -247.113579539773 -254.406314011194 -256.915061990906 -258.646039385876 -261.363569242361 -264.584173830233 -1.29714275924745 -7.45928725075902 -10.1448259062838 -16.2985919668269 -19.7144551169253 -21.4248875292416 -24.7643135210621 -26.6195894190429 -28.7956198835711 -31.6166448665392 -35.7648259539807 -38.5834996986553 -41.6681935354536 -43.2643896420669 -46.0467806031437 -49.3586180133049 -53.1761563560492 -55.6625573845084 -57.3661849574777 -59.6115880792645 -62.094841309867 -65.4700838265204 -67.7558489972679 -69.0612900502564 -70.7744875510811 -73.6849433094853 -76.3012199991783 -79.5257598650511 -81.143411241978 -82.8537066064185 -85.3753827033381 -88.5661295238396 -91.3819039630159 -93.7204226101455 -94.8613261417489 -97.7333615539905 -99.2278037929186 -100.749240263288 -103.498716379645 -106.514801089474 -108.955402915269 -110.768720333428 -112.583003574465 -114.823013232668 -120.888377043138 -123.660988007569 -125.945549669088 -127.609792334242 -130.445784950612 -134.326479979891 -137.913452570744 -144.150904220589 -145.413356317682 -146.884291540188 -149.880298234476 -153.062537032601 -155.372617697809 -157.16456647469 -159.167553582972 -162.077813499851 -165.307540340536 -167.935194836836 -172.222210232569 -173.507839121053 -175.72590313345 -178.659387287186 -181.386472450301 -183.168543410538 -184.320429410752 -186.86048976023 -189.839833761522 -192.478105345005 -194.589829437738 -196.064142418753 -199.427293542383 -201.78494464948 -202.902509578289 -205.313898829862 -209.602075037752 -212.463684821539 -214.428743367521 -215.558555850025 -217.815044468151 -222.817007598129 -225.512159867416 -227.792687638198 -229.466424046455 -231.234445276597 -233.787653257123 -237.069271360272 -239.59932593898 -240.849444224074 -242.828613318295 -244.822490952218 -247.783640048341 -256.105962558201 -258.653913826967 -260.371866210751 -263.050357108155 -266.298894998418 -1.29613925883897 -7.3889630650441 -9.96709933204137 -15.7550271381803 -19.1196930363542 -20.8294265310134 -24.1239272441362 -25.9830776102257 -28.1755216556271 -31.0559219009115 -35.2097659289885 -38.0482193211505 -41.0803245747747 -42.6895976357507 -45.4955061936554 -48.8721636420865 -52.7816301759738 -55.2506724720227 -56.9516805180764 -59.2081824016224 -61.6946416242335 -65.1018300777751 -67.3942107648848 -68.6852392741991 -70.3914965843924 -73.3335886032918 -75.8933283557064 -79.0975994386645 -80.7235179599026 -82.4157239879004 -84.8371786155222 -88.070621677826 -90.9272033855431 -93.2989702563738 -94.4378290894588 -97.3336720941641 -98.7992178761544 -100.308058743052 -103.139689375714 -106.196257146235 -108.630655968326 -110.447749491598 -112.251089324594 -114.480617890531 -120.373447334125 -123.075504985237 -125.411747594235 -127.061048450969 -129.915949880679 -134.004969189486 -137.625558860141 -143.785612683378 -145.039455733093 -146.501548230983 -149.324041026854 -152.444056246097 -154.776007184141 -156.579960502843 -158.584342785182 -161.479664760194 -164.647950362947 -167.277498097816 -171.599168590866 -172.878614044869 -175.097517200566 -178.073919023383 -180.765051560794 -182.564118828954 -183.714012668854 -186.248598693375 -189.259406687466 -191.88836189841 -193.990710880268 -195.480715414596 -198.858976632346 -201.232769119108 -202.357943488248 -204.766426432838 -209.065364817523 -211.90828350633 -213.842384123115 -214.983333726444 -217.26763804997 -222.280521510803 -225.009312151425 -227.284125260345 -228.963595231245 -230.706140964378 -233.29523683638 -236.460041964033 -238.97123537662 -240.227709255673 -242.190336348496 -244.160075438041 -247.110146234896 -254.366629493288 -256.834740873376 -258.570869633116 -261.24356325491 -264.408604188209 -1.29324489494427 -7.41786168210719 -10.0887894803947 -16.2369682056729 -19.6664279623215 -21.378188945672 -24.623649413505 -26.5209781026823 -28.7134139034804 -31.5547711314356 -35.745124845452 -38.5727048970727 -41.6366409066419 -43.2271784117697 -46.0117227507612 -49.3070015675057 -53.2388111862277 -55.716232613629 -57.4454178962388 -59.7017486351825 -62.2280989793659 -65.6086903013231 -67.9006145447659 -69.1985792918663 -70.926695155458 -73.8622156705427 -76.3839165465852 -79.5943522641346 -81.2201750884559 -82.8789589904555 -85.3895530279635 -88.5962013856411 -91.4492481830188 -93.8271454564409 -94.9747535743264 -97.8146634165871 -99.2922497429247 -100.795588616954 -103.626202402177 -106.566832035877 -109.000296777073 -110.821509878969 -112.623411798573 -114.841198995784 -120.92010023502 -123.640661216615 -125.93019313675 -127.569477428935 -130.436578983879 -134.439188456627 -138.110973219252 -144.161194098414 -145.420915013584 -146.907694486462 -149.833032567709 -152.890340839903 -155.195433302667 -157.007447014106 -159.004039385731 -161.920061245576 -165.154161808321 -167.807342223488 -172.107038228032 -173.383237122277 -175.60272509298 -178.583898748849 -181.343007037715 -183.156016131348 -184.308163447035 -186.804609118592 -189.758889665976 -192.389747675721 -194.482833822826 -195.946630811254 -199.360526809275 -201.692649546444 -202.815169528648 -205.241678975765 -209.625364232868 -212.447144441599 -214.412888013016 -215.539158925725 -217.844423758915 -223.162969163293 -225.93718939668 -228.228698978444 -229.899960518205 -231.647226843991 -234.191557772565 -237.409466936557 -239.926667432574 -241.173742852209 -243.121011529231 -245.118888034738 -248.055612673684 -255.496144342694 -258.058662856037 -259.79980756545 -262.568619468302 -265.682880082599 -1.29641424667818 -7.42366763722607 -10.1028924190819 -16.1075556388423 -19.4660648247966 -21.1748784201644 -24.3884082565097 -26.2226962650113 -28.4290029702937 -31.1959351245549 -35.3366777314541 -38.214132458285 -41.2755323981348 -42.8576091184074 -45.6417778503783 -48.9660641080681 -52.8843449316697 -55.3695772771339 -57.1288048707606 -59.386829753121 -61.8929904689742 -65.2573674068845 -67.5291482264527 -68.8279847618822 -70.5559988114723 -73.5062093434252 -76.0854512124685 -79.3613463407661 -80.9911041264881 -82.6761221931653 -85.1622474650929 -88.3419576080979 -91.1981456440824 -93.5446634061999 -94.6828808016109 -97.5480529674918 -98.9755667544783 -100.487823486665 -103.26697054415 -106.245858334389 -108.660485938132 -110.497661803284 -112.297367672832 -114.549883707838 -120.46762560806 -123.153062683788 -125.461568669856 -127.120701411041 -129.975958455433 -134.166140410951 -137.881989675324 -143.91202349703 -145.165045984703 -146.633571849662 -149.527635517557 -152.670229324682 -155.015309553959 -156.825241441686 -158.805143021146 -161.722763368559 -164.953737773489 -167.542775967333 -171.780912085495 -173.06230426878 -175.253209451654 -178.199876842492 -180.977988220457 -182.764923064339 -183.915044272466 -186.461440204551 -189.443738610722 -192.104522057997 -194.192693782898 -195.666329099752 -199.068917730082 -201.437852360092 -202.571104676913 -205.016132570439 -209.197607331286 -212.100143332884 -214.059757743972 -215.191176498644 -217.46138904217 -222.61095464595 -225.315012299726 -227.609216526428 -229.27472388505 -231.016808179223 -233.54714877115 -236.739074854829 -239.290675779877 -240.542468273616 -242.518752354767 -244.542283402165 -247.483706753937 -255.331687249014 -257.828282483312 -259.563788642471 -262.280022419072 -265.362689212659 -1.29381427196222 -7.54232921323483 -10.1613437994492 -16.3319271686917 -19.8180321417934 -21.5225183110854 -24.8438676449853 -26.7080150644522 -28.8998521661295 -31.6774623047383 -35.9551681329815 -38.8061179741003 -41.8021856326582 -43.3939754879503 -46.1421178238579 -49.439008057575 -53.3420456970515 -55.8049212983236 -57.5061163637645 -59.7398935732227 -62.2447906613041 -65.6047946989087 -67.9069628547732 -69.2063471234997 -70.9143524174353 -73.8909384181338 -76.4379308054153 -79.6088918169694 -81.2288301189341 -82.8936177684299 -85.3866327502836 -88.635926488728 -91.4490384705915 -93.7688708665254 -94.9115960393125 -97.780674368142 -99.2426658845601 -100.766949357137 -103.572422007332 -106.553360334726 -109.016644826753 -110.85204714931 -112.64799178933 -114.882373598335 -120.836748679998 -123.554886694611 -125.899562277873 -127.558970205203 -130.408962266566 -134.52397819631 -138.20108424309 -144.280812547406 -145.526959443548 -147.005769449731 -149.929621151594 -153.046447874177 -155.358972379916 -157.174795739865 -159.16704863986 -162.048502391906 -165.202867164478 -167.821230540436 -172.104445178196 -173.385664785149 -175.58467421488 -178.556767411584 -181.268793107506 -183.067688737439 -184.220571617846 -186.676067478568 -189.647710835684 -192.254427453396 -194.37161345987 -195.833486919995 -199.28270573681 -201.598136208431 -202.719334676949 -205.132693729296 -209.497733516676 -212.33674974078 -214.305556504928 -215.426733539691 -217.728590787192 -222.72287470243 -225.430531060376 -227.71084835085 -229.372650795612 -231.123626129488 -233.668339171566 -236.886871695155 -239.405352320419 -240.657248891929 -242.628727839593 -244.628256392565 -247.621198523614 -254.956343611274 -257.47554137181 -259.200790101523 -261.933929528738 -265.070102927177 -1.29518572234101 -7.4694710748396 -10.1428202547824 -16.5501684060264 -19.947360224958 -21.6425403026402 -24.8782567139424 -26.7341759614033 -28.9128425838408 -31.7450371508329 -35.7967826966636 -38.7004894167459 -41.768658803948 -43.366589077978 -46.1320203482295 -49.481509767088 -53.4086336728068 -55.8841931581187 -57.6310972263803 -59.9048695640362 -62.4066117322928 -65.7612909389298 -68.0845781649542 -69.379334155442 -71.079575426726 -74.0161919668765 -76.6043391120939 -79.8202382790242 -81.4537587277309 -83.1479725793728 -85.6211599364415 -88.9013534552408 -91.7635391518331 -94.0992907934705 -95.2526016068435 -98.1238173439562 -99.5767130327484 -101.098818281847 -103.922113958011 -106.849312792535 -109.236589449403 -111.052506446425 -112.852860358342 -115.078626902771 -121.019091545523 -123.763625353157 -126.085930878322 -127.732563985478 -130.59996627128 -134.774782774445 -138.468949386934 -144.540393876591 -145.793401825384 -147.258791849751 -150.204077728327 -153.35903223557 -155.673780013751 -157.479799742841 -159.441251686664 -162.335583917717 -165.539541461695 -168.177699464574 -172.448380304231 -173.727464156725 -175.897104419784 -178.849400355045 -181.598977965129 -183.395372566908 -184.54158328796 -187.069721505769 -190.109552900291 -192.681497743916 -194.789664568694 -196.257814753817 -199.664696693433 -202.038011688633 -203.176800052971 -205.634659126594 -209.876978829736 -212.676219823748 -214.624526782859 -215.751715665619 -218.058003578644 -223.204331578935 -225.950710348841 -228.205049608197 -229.883004796745 -231.645154514655 -234.156040587084 -237.323756830316 -239.869641374261 -241.128949559643 -243.09872840197 -245.101569638188 -248.074648947989 -255.480238842298 -257.967857527241 -259.692366602702 -262.452091413295 -265.59360738656 -1.2946177315485 -7.50249095346779 -10.0823851431697 -16.0492661741858 -19.4088638276777 -21.1087287349454 -24.3976425835853 -26.2522102981695 -28.4135132998494 -31.1572510955591 -35.3692844276962 -38.2272599212964 -41.2777806251962 -42.8769162609272 -45.6738518379652 -48.9951149383047 -52.9268639539318 -55.391879524165 -57.0938698631792 -59.3971340909067 -61.8668406923518 -65.2697522960844 -67.5911262463407 -68.8917644032299 -70.5962564261924 -73.5525695337348 -76.0074731634698 -79.1006159773951 -80.734768903555 -82.4108894868316 -84.8679889122064 -88.0595543345402 -90.8840998263517 -93.2207478532512 -94.3657604723309 -97.2553278541602 -98.7370397998234 -100.25798798558 -103.025628888209 -105.961869152831 -108.39384235917 -110.203884690853 -112.009708451345 -114.270541764479 -120.061918930566 -122.794492591192 -125.095525135175 -126.756847118776 -129.641922116075 -133.647853592352 -137.298774438726 -143.685445565742 -144.933319668431 -146.403826177315 -149.3126007636 -152.393523413153 -154.701887653484 -156.505816621663 -158.481596623902 -161.397369978352 -164.608899288968 -167.185962221724 -171.461602596053 -172.742842834793 -174.937534449813 -177.86019576491 -180.590550358186 -182.370310569279 -183.52188055596 -186.030533779293 -189.034123050807 -191.665229861248 -193.785177554584 -195.261797377008 -198.688207293714 -201.072342103329 -202.201020288651 -204.62172377866 -208.831399621861 -211.635312559713 -213.580809009396 -214.700695190271 -216.991204330747 -222.147900658941 -224.860025285201 -227.114121228325 -228.777670969252 -230.520993328894 -233.087321324455 -236.278916763292 -238.841573482908 -240.103157773964 -242.08689812954 -244.067283122001 -247.033567067315 -254.476172192441 -256.955078456199 -258.687530848151 -261.372982675642 -264.536957643271 -1.29330953271137 -7.5437231965077 -10.0345701686732 -15.7103064309983 -19.1365421640646 -20.8602186822515 -24.118853737087 -25.9497800542912 -28.1590464922932 -30.9957174297722 -35.011327072254 -37.8900456437106 -40.9591462059999 -42.5542519525298 -45.3052759215536 -48.6157190049439 -52.602930363903 -55.0450374177243 -56.7763482983372 -59.0293798397339 -61.5173867812565 -64.8709085679952 -67.1808545651559 -68.4856718270401 -70.1789434930668 -73.1099186108491 -75.7609036964505 -78.9292603103738 -80.5202901115767 -82.1885395530465 -84.6586074645122 -87.8432921696245 -90.6991896366609 -93.0688350632324 -94.2112277652734 -97.1135017692877 -98.5465745894452 -100.05232266968 -102.90699185895 -105.898770933646 -108.330729955853 -110.162542301504 -111.96841131138 -114.189345587945 -119.960119609561 -122.704450128478 -125.01848812692 -126.667654794089 -129.537552657102 -133.706853535934 -137.23108233249 -143.584944510316 -144.836550895619 -146.314654663568 -149.240195770987 -152.358208467641 -154.676227274885 -156.477948587164 -158.457224522953 -161.373487202527 -164.569937072505 -167.1996910646 -171.412149075478 -172.689230767712 -174.863428060036 -177.882182525767 -180.582342407574 -182.386328058855 -183.530190798938 -186.049741725881 -189.072579467155 -191.678474536145 -193.786602087642 -195.27114179362 -198.725116868599 -201.060433449427 -202.201401436188 -204.647440377583 -208.895452797403 -211.728832061073 -213.70583258169 -214.829221985209 -217.106011238333 -222.118843755035 -224.862558566518 -227.145680499162 -228.812764163512 -230.561005874146 -233.163480174029 -236.403002873124 -238.945554370827 -240.203133665729 -242.165857002455 -244.165206154022 -247.115094115841 -254.830042125575 -257.329955835034 -259.064612913302 -261.777615493887 -264.929378978283 -1.29254475360401 -7.44221100909518 -10.1216540687181 -16.243189210224 -19.5742209003147 -21.2784576975061 -24.5208235014084 -26.3463733187526 -28.532741643196 -31.2979065517303 -35.3142927747516 -38.2019995301033 -41.2651642452703 -42.8630524748195 -45.6868018346363 -49.042344832276 -52.9120521437714 -55.3723856014912 -57.079522943738 -59.308258314458 -61.8039002916194 -65.2263783865645 -67.507872156039 -68.8012741879221 -70.517093076816 -73.5055336627999 -76.0613332491482 -79.2134672619572 -80.8118133006413 -82.4753456945189 -85.003765350166 -88.252881841283 -91.0689463857279 -93.4303937924716 -94.5742644294114 -97.4499088626585 -98.8929700535405 -100.396147244455 -103.214834556214 -106.196416667603 -108.658956192855 -110.445153115461 -112.261171891216 -114.466637281358 -120.418739618244 -123.083648863567 -125.335023978055 -126.988203434345 -129.85840779269 -134.003921624081 -137.637764581562 -143.997483463678 -145.24410285368 -146.731888547558 -149.665368671824 -152.736074806921 -155.065583433133 -156.863381128501 -158.842827782879 -161.79034439342 -165.032257125886 -167.629801155734 -171.812737569076 -173.086834121874 -175.276264174984 -178.192454616013 -180.912100062198 -182.711868973924 -183.861879189128 -186.349031812313 -189.34718503432 -191.976668918125 -194.101291549243 -195.558101901442 -198.893237033384 -201.229486250018 -202.34852842965 -204.803453679854 -209.148355730527 -212.017447058705 -213.976788816283 -215.095925233437 -217.382857691341 -222.493393855263 -225.216770286973 -227.491490269253 -229.159224422654 -230.88952435421 -233.493088235602 -236.688954314321 -239.228269020265 -240.487156071927 -242.453779666564 -244.445168697574 -247.399574767242 -254.757416824698 -257.250588908544 -258.976027099011 -261.629152479378 -264.842957390188 -1.29578594940245 -7.47985849006774 -10.2384090782756 -16.2308551075084 -19.6181547458963 -21.3098637875982 -24.5401329958703 -26.4112527836537 -28.5742236623365 -31.3869103517609 -35.4223539183109 -38.2791936495076 -41.3072984485645 -42.9061902346665 -45.7261979480463 -49.0942839603112 -53.0842555519174 -55.5699811648033 -57.3062717510816 -59.5706636257953 -62.0872062148177 -65.3729829384374 -67.6616669005194 -68.9581717497732 -70.658813701214 -73.5705422856594 -76.2380726868295 -79.3917873841979 -80.9585013313011 -82.6526240575667 -85.1647658526496 -88.3160949537603 -91.1512304682222 -93.5247850218535 -94.6658473179146 -97.5976499223405 -99.0575305110638 -100.568122688591 -103.400589502424 -106.387485629177 -108.823370270984 -110.623936614171 -112.416700809011 -114.639402256827 -120.291226890152 -122.98065081642 -125.296853508245 -126.947520092789 -129.79446274563 -133.947856374875 -137.629927063937 -143.573717572759 -144.830915435466 -146.311409563743 -149.263296526768 -152.356868179718 -154.674740093097 -156.485626588651 -158.46291319025 -161.386621659683 -164.581096027418 -167.197508013385 -171.367086110009 -172.651198057136 -174.869852726952 -177.898169845612 -180.668609433232 -182.463460478928 -183.605889398849 -186.191352780226 -189.199969722742 -191.842417055216 -193.931953506122 -195.409328447344 -198.802983676669 -201.141499264975 -202.251480922824 -204.646399637816 -208.896471685793 -211.752383481731 -213.703921925859 -214.831901121703 -217.066489473426 -222.022288033397 -224.798820535248 -227.059629434374 -228.741812084139 -230.516492971741 -233.098768845147 -236.314716166325 -238.856417866446 -240.107411996884 -242.078855911549 -244.076891428443 -247.011374537062 -254.353793222618 -256.875415055939 -258.622532347752 -261.35610024124 -264.533569765632 -1.29644006782019 -7.42341370244238 -9.97759709495818 -16.211135456904 -19.5507319112161 -21.2604949983141 -24.4603497539968 -26.3025222405499 -28.4740569826338 -31.2630621531206 -35.3813457593623 -38.2649650743523 -41.288962383687 -42.890040065981 -45.6883258104627 -49.050421298088 -53.0251620384008 -55.4825896819 -57.1792439062264 -59.4379768158539 -61.9751271416522 -65.3180379046064 -67.5950710176276 -68.889492561421 -70.6056830224154 -73.5517745293409 -76.2699035239689 -79.4785512647033 -81.1357392548434 -82.8037060212464 -85.3262172739527 -88.4704624748721 -91.3328440753781 -93.6501606515552 -94.7933069874355 -97.7075776091753 -99.1480671674041 -100.647301457093 -103.467008485182 -106.540526400525 -108.985374828751 -110.796286686932 -112.603388850556 -114.836174916819 -120.677479358787 -123.407796738058 -125.708468861221 -127.362327854495 -130.257566072216 -134.353699984602 -138.036781767956 -144.262846714833 -145.504757515908 -146.969170294799 -149.905939134616 -152.985996279956 -155.294344213124 -157.090839229487 -159.084775231785 -162.002842158741 -165.145804085347 -167.737198852763 -171.899813801539 -173.17104291741 -175.340584792196 -178.274544644677 -180.967280827127 -182.760368939742 -183.910278417322 -186.443753411136 -189.396164481597 -192.033561080726 -194.141995616246 -195.612877230715 -198.970499327888 -201.321363383226 -202.455368537258 -204.904493972108 -209.153799856644 -211.988219770785 -213.9328466745 -215.068798289599 -217.362446328746 -222.312624134999 -224.997978882316 -227.283145327088 -228.946087171809 -230.712207800029 -233.281034751007 -236.542542414647 -239.111128711475 -240.374792496147 -242.336136136686 -244.331904753509 -247.313309378315 -254.651154191922 -257.174685677514 -258.903540010801 -261.625662508462 -264.895478473098 -1.29524033081228 -7.40888724336108 -10.0965107523217 -16.3233971654558 -19.7209035187804 -21.4291162864982 -24.6954686597861 -26.5752859455203 -28.7694670455167 -31.5729477873635 -35.7651174728419 -38.5650235071479 -41.6255508997328 -43.2246677711955 -46.020163444025 -49.2946634047522 -53.2000827701212 -55.6517304215119 -57.3934828613477 -59.6429152349501 -62.1699538623443 -65.4884236643795 -67.7431462963531 -69.0488310208868 -70.7706415449326 -73.7337398848097 -76.2686705476794 -79.4618500384367 -81.0942121156907 -82.7713492431064 -85.2901160074842 -88.4672473744486 -91.2749760702247 -93.6095907380284 -94.7666257415766 -97.631407725952 -99.0807531126811 -100.609563117223 -103.424210992785 -106.444563065287 -108.874895929089 -110.701812759663 -112.517985098419 -114.735934688647 -120.988563263362 -123.706693999394 -126.0043683436 -127.665365150218 -130.519248783783 -134.508202907307 -138.040001450763 -144.348196690538 -145.597377192685 -147.082915986338 -150.028445328353 -153.18173501617 -155.496301207698 -157.295141264901 -159.265051584312 -162.203534857944 -165.361378809985 -167.938235611964 -172.138076611279 -173.418119845386 -175.651613188968 -178.584222479935 -181.354424203159 -183.1298159365 -184.271779484608 -186.760289255221 -189.7620133144 -192.393277431722 -194.500843248311 -195.980416356911 -199.366632790315 -201.713087487748 -202.832569945846 -205.263574992549 -209.574337969044 -212.424419517544 -214.404049187859 -215.535548355572 -217.840636042172 -222.997457004339 -225.763666650102 -228.04923513897 -229.716976539495 -231.470184524046 -233.996830659144 -237.181828562273 -239.731937275988 -240.992048611067 -242.941839846308 -244.93127008405 -247.873761344454 -255.170229568967 -257.699774788505 -259.447310010823 -262.171476904528 -265.343463318457 -1.29561285414509 -7.41156512352325 -10.0971629643007 -16.0874406655442 -19.4662154182351 -21.1776068950686 -24.4525951630838 -26.3022945564904 -28.4969355417727 -31.2831804880757 -35.496993417225 -38.37791100708 -41.4001763661999 -42.9932366454966 -45.7828469969252 -49.0703489466564 -52.9851937741924 -55.4089957836209 -57.1236727600423 -59.4137106849632 -61.8546077685038 -65.3326574643025 -67.6268234622851 -68.9174699473079 -70.6194890673624 -73.6172918693134 -76.0607408641807 -79.2397658937214 -80.8831834103592 -82.5675946890859 -85.0619950451441 -88.2269868757859 -91.0856533490863 -93.4473010886549 -94.592930120992 -97.4325050464799 -98.9095285601306 -100.415641303289 -103.229222088126 -106.144452512644 -108.58874635322 -110.384771091043 -112.170738765328 -114.398883553954 -120.235040238625 -122.986949915252 -125.318918057926 -126.975792349623 -129.846605224879 -133.998182542076 -137.610450604173 -143.692600905449 -144.934745126794 -146.414862498407 -149.354196890321 -152.465455105065 -154.789314722941 -156.589792222548 -158.583302139146 -161.492224010835 -164.640775770936 -167.269581813019 -171.545702067602 -172.82469308269 -175.02826820408 -178.027005055572 -180.782145993669 -182.566325745027 -183.714889992592 -186.200170361125 -189.247128476788 -191.849954527494 -193.937311306561 -195.423428883102 -198.838776374451 -201.219891232396 -202.361675969661 -204.799842346734 -209.103912712156 -211.923442314699 -213.885824895625 -215.004149972884 -217.258783982626 -222.384787364504 -225.081312831048 -227.343905745377 -229.014617118952 -230.757389627722 -233.318701802134 -236.459875975197 -239.02594306471 -240.284568130378 -242.22658060146 -244.218499423315 -247.128451091503 -254.691839957864 -257.2106626441 -258.939882289427 -261.574856569633 -264.69795385024 -1.29668871786572 -7.40499808120333 -10.0768123722943 -16.3776270456651 -19.7225860712696 -21.4381321691833 -24.7060342633404 -26.5644873094746 -28.7527071321383 -31.5382788111282 -35.7610200589803 -38.5811551475911 -41.6086745873318 -43.2097573848464 -45.9955435672136 -49.3360980175963 -53.1776649921927 -55.6473853503945 -57.3683295525917 -59.6575503826035 -62.1933299489217 -65.4859331751514 -67.7995382901531 -69.0958099175333 -70.814936365257 -73.7256268631168 -76.2111285613618 -79.3842092807891 -81.0452071847675 -82.7334191930537 -85.2464076760905 -88.4499933911581 -91.3190043907906 -93.6643975405206 -94.8070228992527 -97.6460936053728 -99.1100415430034 -100.626150967286 -103.465377833944 -106.455651070472 -108.886198461832 -110.690052942744 -112.48709887515 -114.739092913871 -120.666056399795 -123.341479651574 -125.657073775081 -127.300516142426 -130.179107651178 -134.295212023349 -137.937681088921 -144.203830662102 -145.448387215616 -146.933018466418 -149.848729002529 -152.972951708033 -155.280128299942 -157.089945540014 -159.065062488093 -161.946055535409 -165.141111793714 -167.753636502116 -171.970000556289 -173.250593581628 -175.44409585126 -178.384894835843 -181.116238677798 -182.908059436656 -184.055214904418 -186.531107867862 -189.526276705327 -192.144877163948 -194.272736924717 -195.733692718632 -199.103097114147 -201.426661630195 -202.554802304908 -204.932231381259 -209.25084881892 -212.064278448651 -213.995162103162 -215.123430034485 -217.370884250437 -222.355645739768 -225.065180349957 -227.342732959193 -228.999322164875 -230.745942302004 -233.258500143077 -236.433614083053 -238.896106339744 -240.150454543225 -242.121252042516 -244.1077697087 -247.045895663983 -254.240977116525 -256.750832509452 -258.465909508476 -261.175590202153 -264.283494898012 -1.29429252389369 -7.42753887937109 -9.96050398413568 -16.3683702440835 -19.7440068093652 -21.4648480966765 -24.774153732213 -26.6740055913525 -28.8499792207084 -31.6345263951904 -35.734268222132 -38.5122255603199 -41.583185552741 -43.1719154255779 -45.9231184520495 -49.2456094242488 -53.1385060323866 -55.6451132889774 -57.35284873793 -59.6552301565191 -62.1947983753326 -65.5259690217399 -67.8351486628913 -69.1223404356512 -70.8333261986038 -73.8137787188801 -76.2916136377898 -79.4430710177081 -81.0784043068039 -82.7278683748117 -85.2100711808585 -88.4202963671246 -91.2951243568564 -93.651356610417 -94.8000542816941 -97.6868611808903 -99.1302299509289 -100.64142058124 -103.49416991591 -106.468376148024 -108.911834328248 -110.734105064201 -112.524083160123 -114.754667565381 -120.880436493889 -123.628570787191 -125.918430036569 -127.57823203189 -130.436557920516 -134.65056376584 -138.369593000041 -144.347476309732 -145.604159553899 -147.061944346476 -150.036092040183 -153.197630592988 -155.507384465177 -157.319400170814 -159.308538361156 -162.284265513795 -165.441935852335 -168.061106115312 -172.379964519156 -173.65573446547 -175.81913446838 -178.770258212658 -181.477480818768 -183.250425100905 -184.38768820204 -186.862107852089 -189.883669649561 -192.504798939079 -194.607729696322 -196.085126059994 -199.483137570496 -201.863338936762 -202.985565674455 -205.433595287469 -209.690172850849 -212.53849214048 -214.509619656919 -215.626467874848 -217.900418212173 -222.962399647017 -225.707219106213 -227.990686176048 -229.662536404453 -231.463631002877 -233.988663471985 -237.20405741895 -239.765134696152 -241.018869694288 -242.962848023656 -244.961798063739 -247.848116567479 -255.919582302718 -258.39243956752 -260.115852839082 -262.839419238063 -265.98597744198 -1.29985571416327 -7.40864326706226 -10.0677158423859 -16.1646428477979 -19.6536873308501 -21.3691480531926 -24.6146592209659 -26.4883434038957 -28.6829787761781 -31.4637553502241 -35.6093243228855 -38.5103516241403 -41.5354728126586 -43.1148236350299 -45.9102325033999 -49.2071130212796 -53.1565743805754 -55.6445066214099 -57.3277038561972 -59.5707784951431 -62.0617323161042 -65.4065048982294 -67.6841031432217 -68.9819153288929 -70.6935536801284 -73.626070996667 -76.121057515439 -79.2817052529724 -80.8855378060683 -82.5638059477137 -85.0472117498009 -88.291032529644 -91.1202427543466 -93.4873218286649 -94.6246538924201 -97.5458981074715 -98.9573465389581 -100.471177071248 -103.289090492141 -106.330147833186 -108.738933716234 -110.553453938708 -112.352443154943 -114.576163691502 -120.639824374485 -123.37272622304 -125.657417526273 -127.306511983264 -130.189185056049 -134.285190365005 -137.923823120508 -144.090579108846 -145.343889002729 -146.833010065311 -149.733125712848 -152.867105136424 -155.153471753666 -156.951264934876 -158.91295385672 -161.763741211155 -164.942770096702 -167.540842807343 -171.720651016159 -173.002792525352 -175.211462509685 -178.150629612755 -180.877990205484 -182.681649602537 -183.829984413289 -186.31285338924 -189.26582573838 -191.884671173203 -194.029814187692 -195.499259185121 -198.9605757932 -201.304570697444 -202.422762676813 -204.863378464774 -209.240097661965 -212.059471563596 -214.006664265486 -215.139006614236 -217.356435505189 -222.561366992811 -225.257796658129 -227.519104973008 -229.203171904983 -230.997969696082 -233.560919262727 -236.796891890117 -239.287059011948 -240.545061974674 -242.503581062837 -244.497381419524 -247.445026198113 -255.63466070281 -258.114100212467 -259.840660994869 -262.536504633909 -265.787607021932 -1.29501269392203 -7.40280794528712 -10.0377643582701 -16.2156936360849 -19.5864486590185 -21.3024735788913 -24.5435158031088 -26.386421272257 -28.581735638249 -31.3676885162783 -35.5706658316335 -38.4273017019306 -41.4493879032041 -43.0449704779303 -45.8349444575776 -49.1784758027991 -53.1075407796206 -55.5647995250399 -57.2373242950889 -59.5156261083195 -62.0096207429979 -65.331429005885 -67.644987211263 -68.9458502292331 -70.6764047784026 -73.6130703973492 -76.0715931006695 -79.2595820480336 -80.902586041481 -82.581701762148 -85.0950051605029 -88.3083350193365 -91.1327362968531 -93.484627614021 -94.6350461120007 -97.4724692311172 -98.9305951661818 -100.445366184916 -103.229703889579 -106.211697140355 -108.63859617892 -110.433006128122 -112.223021958768 -114.438750293707 -120.214660268256 -122.921018250761 -125.212973014838 -126.878978591315 -129.685052522941 -133.710641358859 -137.324583723961 -143.519938119943 -144.764440247248 -146.236347518982 -149.131770097236 -152.202691142089 -154.526339834017 -156.335543172925 -158.306935203182 -161.168900984476 -164.31842476026 -166.967456201799 -171.272209902926 -172.549113691264 -174.740857092654 -177.724353629567 -180.419116001391 -182.239807475201 -183.38571577783 -185.892357274489 -188.94509549266 -191.561881957493 -193.65614749663 -195.129777411128 -198.627970978364 -200.968372407066 -202.091529314736 -204.508099788846 -208.726071500756 -211.575342734924 -213.517147822908 -214.63921970691 -216.941667205052 -222.057171749329 -224.769295609686 -227.086927554838 -228.748598667757 -230.476428077946 -233.092039762731 -236.218996429614 -238.74671641752 -240.007211555223 -241.985014052224 -243.990175989402 -246.906050227618 -253.947698269086 -256.458064779517 -258.189656174409 -260.938948528599 -264.125243148455 -1.29600293528313 -7.46810159306486 -10.1261834574291 -16.9277613620586 -20.3425521987533 -22.0474754835474 -25.3283173820145 -27.1666380267364 -29.3635157493808 -32.1593369853611 -36.2536558268245 -39.0965582329611 -42.185774945355 -43.7850808354017 -46.5859299631907 -49.9052296817785 -53.8036290805822 -56.2926094930586 -58.001959944167 -60.2424837426693 -62.746210025454 -66.1267556872094 -68.4145708501883 -69.716346984593 -71.4072328795437 -74.3117823137561 -76.8969749038477 -80.1645670658721 -81.8217785509901 -83.5183312462491 -86.0049437700345 -89.1283191349319 -92.0032865997812 -94.3602333100953 -95.5083768168489 -98.3705736039591 -99.7902011152173 -101.306613073937 -104.103732317245 -107.058655781882 -109.464053460906 -111.290186708301 -113.096380633289 -115.365339378962 -121.293269067979 -123.984829197079 -126.262259557077 -127.922149858294 -130.810708265078 -134.953004251787 -138.543278525165 -144.675454882276 -145.922764184222 -147.413932853094 -150.357115579049 -153.474184812989 -155.777273012746 -157.577161172231 -159.572946124022 -162.470833533831 -165.662626354424 -168.32018671813 -172.520432071848 -173.799059644247 -175.996112359343 -178.92183947508 -181.656614047416 -183.441533317991 -184.584846616869 -187.168601445131 -190.154483019766 -192.788681322214 -194.888660843243 -196.348420831181 -199.726550637316 -202.085624682944 -203.208443604886 -205.689342194752 -209.977359468352 -212.858254002562 -214.833847924141 -215.957377831803 -218.226852067317 -223.302321827313 -226.038459982121 -228.304974643129 -229.971181542692 -231.727944331625 -234.301590249152 -237.500278846403 -240.042722724728 -241.304150337619 -243.254597597675 -245.252523443076 -248.198538488279 -255.545050888388 -258.091804389413 -259.832938280109 -262.537287290157 -265.654631090154 -1.29684209656668 -7.4932210962972 -10.0866864075277 -15.9519091510449 -19.3362038427408 -21.050545232883 -24.2842593539869 -26.149123611737 -28.3259963984198 -31.1259578880945 -35.3028764281136 -38.1727541531115 -41.2065873809119 -42.8061853906241 -45.6026002974488 -48.9114345570433 -52.8571345565382 -55.28983022666 -57.0339672547194 -59.3530819194084 -61.87329495741 -65.1843741425387 -67.5023627610398 -68.7990241259352 -70.4934881061128 -73.440494165628 -75.9579471695247 -79.1107511720134 -80.7013143976888 -82.3546249184574 -84.8851649646993 -88.1295985806932 -90.9581675892186 -93.3305916032073 -94.4791464636989 -97.3573184953747 -98.7885645579425 -100.296162173508 -103.141327478621 -106.034373030175 -108.470963329204 -110.292909039583 -112.084855728673 -114.316265244813 -120.112019124967 -122.824497457393 -125.114557137326 -126.773912242014 -129.682709284308 -133.768702398288 -137.415122791967 -143.336062907822 -144.591422512003 -146.076989112541 -149.041831320208 -152.230989789216 -154.538457154475 -156.348120672455 -158.327508388807 -161.240785545457 -164.43346335107 -167.075687106549 -171.304698803298 -172.581811649744 -174.794992144777 -177.770108654689 -180.551351238775 -182.300741517314 -183.450631003093 -185.97175481844 -188.965382232105 -191.599632468491 -193.701394738393 -195.176785595506 -198.595614326778 -200.938141168623 -202.054462196161 -204.533804833629 -208.694054506342 -211.499441293866 -213.40724277929 -214.531993845807 -216.799330116319 -221.933740194761 -224.68202555235 -226.935797151296 -228.610601081954 -230.358219803232 -232.951786514949 -236.168717163277 -238.721030306815 -239.992050492212 -241.940665632867 -243.963990264418 -246.962133766711 -254.47978619745 -256.999664789696 -258.728219470318 -261.442060503746 -264.557645840076 -1.29572149152664 -7.4203420988136 -10.040725959368 -16.2431211120102 -19.5571188703669 -21.2672935568322 -24.5151024634543 -26.4074827074597 -28.578828293417 -31.3051573932203 -35.3752019709214 -38.1874035113893 -41.2303367421218 -42.8362730671019 -45.6362026897445 -48.9420667366409 -52.8540698919255 -55.3536170987221 -57.0714797676012 -59.3679141859567 -61.8942620011917 -65.3072418984812 -67.6024359879786 -68.9007805016892 -70.6184416514539 -73.5457028890071 -76.1325033648003 -79.230507097627 -80.8381822376958 -82.5469437283285 -85.0548226858353 -88.2684203640961 -91.141018490763 -93.5129210220095 -94.6594171264105 -97.503923328652 -98.9190960776053 -100.436930929588 -103.197767572873 -106.155481767954 -108.609723316602 -110.439281433814 -112.244788961438 -114.47776298461 -120.210550933742 -122.922994023941 -125.194683396333 -126.880285382303 -129.751309191748 -133.79910466751 -137.50823846766 -144.18254401898 -145.427121708046 -146.891183672313 -149.88807518236 -153.038602539072 -155.343077923573 -157.146945628323 -159.109638431907 -162.040555162626 -165.270899724994 -167.875117888635 -172.10694779165 -173.382559780156 -175.599452175607 -178.538833442849 -181.296884559606 -183.099668684277 -184.246480070462 -186.768762049062 -189.771148590481 -192.409136445317 -194.491568696415 -195.956714106001 -199.326238453751 -201.666330343636 -202.801355630378 -205.290389678766 -209.597484183402 -212.44903109864 -214.432699889956 -215.564676371661 -217.838944548006 -222.642500014181 -225.402603696411 -227.698137848272 -229.363266955764 -231.144850109081 -233.719849107895 -236.918137672134 -239.459529350574 -240.717928939306 -242.693192840228 -244.691452761689 -247.647869505456 -254.699547512022 -257.222049976991 -258.965974539772 -261.681007168387 -264.792444137875 -1.29428491049327 -7.38968273154994 -10.0745478846716 -16.2918748843823 -19.5826277269206 -21.2951881074811 -24.4758510194422 -26.3270044394638 -28.5086134544915 -31.3128592878466 -35.3562870743768 -38.2121022241679 -41.2743541352337 -42.8791513062474 -45.6947097501099 -49.0355972655171 -52.883584643072 -55.3264968059104 -57.0912495588085 -59.3706060116935 -61.8588405853629 -65.2457696720351 -67.5092376276721 -68.8068029581177 -70.5254817196288 -73.3596838518309 -75.957534350278 -79.1702321355109 -80.8016922095438 -82.4803154503578 -84.9925259832374 -88.1429000908721 -90.9853124992077 -93.3865481449641 -94.5374023181759 -97.4495798896961 -98.9077311798014 -100.395890552164 -103.242108217436 -106.260837958832 -108.640917505354 -110.464302255608 -112.264026808471 -114.504390803312 -120.137110859497 -122.829942986738 -125.15417730122 -126.804305485533 -129.630045801498 -133.765612322146 -137.371048138484 -143.918603927771 -145.168545339788 -146.631029050483 -149.567920312966 -152.671836510891 -155.013439714159 -156.824334981251 -158.793390224476 -161.749394065534 -164.934492132131 -167.550333369369 -171.933880166648 -173.215977958083 -175.443375728513 -178.409351553057 -181.160611115824 -182.967309114608 -184.110372870561 -186.622328714399 -189.652446016147 -192.310348391817 -194.391152430995 -195.856710392389 -199.29806581345 -201.640331440641 -202.788633740087 -205.248409003471 -209.507406981924 -212.38647158486 -214.339661906441 -215.453178575754 -217.75511252416 -222.6679320352 -225.464123091695 -227.743318044506 -229.406804399075 -231.121814107204 -233.715909313769 -236.933852553469 -239.496634989649 -240.75106663199 -242.71033582969 -244.69045046244 -247.654350183699 -255.279764306513 -257.772851571151 -259.507844668238 -262.161854143183 -265.405154809528 -1.29415604910435 -7.40387660802629 -9.93385697057685 -15.6636857473857 -19.0253048089467 -20.7456501458407 -24.0455643531512 -25.9155435787416 -28.1025571316425 -30.8752902172787 -35.0706572609644 -37.9011119213568 -40.8895866004378 -42.4834855727945 -45.3216278924077 -48.5632271158981 -52.4275448374519 -54.9103221021494 -56.6013777410298 -58.8932557790452 -61.439442214938 -64.7488253816114 -66.997063280262 -68.2967910343742 -70.0147714917211 -72.9384482414605 -75.4794497517122 -78.68809254823 -80.3056403537015 -81.9772091907032 -84.4568089300626 -87.6917030473636 -90.5509375137441 -92.887524237246 -94.0290990618792 -96.8744717264379 -98.3331053323206 -99.845107645393 -102.657033977732 -105.663859607432 -108.062171085356 -109.884258582409 -111.688533065713 -113.924385370241 -120.015549946235 -122.686302326962 -125.014302065179 -126.670784774517 -129.565767147256 -133.737242982057 -137.314019834544 -143.678839806617 -144.928304725432 -146.39419145153 -149.361613081144 -152.462104051306 -154.788947273318 -156.598889723802 -158.575554447684 -161.445649195803 -164.67080062873 -167.330801468135 -171.531530566354 -172.8100367682 -175.0324263874 -177.977276336304 -180.705374106096 -182.491194596435 -183.630092843848 -186.146113189862 -189.175552784426 -191.85413448591 -193.950524527828 -195.42425590439 -198.775208502554 -201.140039167617 -202.272278974061 -204.68854562983 -208.911067766561 -211.801474272619 -213.755820680737 -214.881559945359 -217.170733408937 -222.139390572018 -224.927831335353 -227.149409589226 -228.821291925112 -230.612521858981 -233.178202593232 -236.440182563586 -238.952633331273 -240.211627581317 -242.163365315484 -244.142522619348 -247.036730489783 -254.415742276129 -256.854038477307 -258.582969292201 -261.296624021567 -264.409397504015 -1.29656579079243 -7.42839983595506 -9.93785100778499 -16.2230614550863 -19.5678905604824 -21.2794345266773 -24.4892769151732 -26.3366758912178 -28.5333162888716 -31.3010900471719 -35.3791458175927 -38.194963996679 -41.2523070219054 -42.8492921715396 -45.6362921507741 -48.9495975619658 -52.9562463736356 -55.4420923527066 -57.1214251543597 -59.3818797988116 -61.814001499707 -65.1698172411374 -67.4732837165023 -68.7710419047378 -70.4743114319578 -73.4387996431676 -76.0085401863008 -79.2008962254239 -80.8282432474882 -82.499864281473 -84.9806590663913 -88.2934186220331 -91.1281176734474 -93.4534701238187 -94.6027374096707 -97.445525774398 -98.8788933043256 -100.391068834248 -103.261003955346 -106.284796555185 -108.712185481609 -110.537532063118 -112.356380170864 -114.57794483022 -120.524789161618 -123.214814091491 -125.475875327712 -127.130342633394 -130.001134726828 -134.197112057165 -137.82628191591 -144.114165843806 -145.367558592211 -146.839586456187 -149.763656096397 -152.933724383766 -155.2630166663 -157.072569835498 -159.061995847002 -161.941990681557 -165.126950032606 -167.754274183615 -172.000331969767 -173.27568641345 -175.434118220212 -178.447383372396 -181.140194825047 -182.948964227263 -184.097172611329 -186.655456604996 -189.733007293556 -192.380335372124 -194.46738268587 -195.927218746086 -199.389478043396 -201.726080786064 -202.858323888842 -205.286826345551 -209.772205958273 -212.589381579355 -214.547018977478 -215.678957335265 -217.921830900095 -222.99264144607 -225.746848835381 -228.02228636201 -229.685171144952 -231.446513321996 -234.044314305737 -237.287206488931 -239.856330404148 -241.113720167078 -243.096121857217 -245.104723098688 -248.181124412905 -255.862456701952 -258.415982226039 -260.15345757225 -262.877048765114 -266.0613867222 -1.29371012129754 -7.4181331396148 -10.0546518042796 -15.9748843432679 -19.4217192263788 -21.1474785393324 -24.443298540448 -26.2902051879539 -28.5041403242022 -31.2894735314245 -35.382633490367 -38.2742208991503 -41.3471070203923 -42.9386990933054 -45.6766548753974 -49.0502811907865 -52.9231280159256 -55.4023744657915 -57.1205657290681 -59.3549861054914 -61.8059014615755 -65.1726023252584 -67.5324745267681 -68.822433586754 -70.5287668772296 -73.5016964154308 -76.0687063567677 -79.271892027538 -80.904727544311 -82.5800829717602 -85.0550331034086 -88.2887468846236 -91.1563674987024 -93.50789379651 -94.6495000266908 -97.5606599948434 -99.0240549738157 -100.539773654622 -103.354461896705 -106.359346792276 -108.78126199869 -110.618982695951 -112.412612249064 -114.605839980044 -120.670799557789 -123.358928756304 -125.647004557879 -127.297807491529 -130.160161725299 -134.308610599054 -138.035740620947 -144.285719722812 -145.535857275871 -147.028530418902 -149.920056340612 -153.128011131603 -155.405710588406 -157.212575463007 -159.215222485295 -162.143191157854 -165.331459865767 -167.911920482108 -172.167736479458 -173.445150801797 -175.621616689392 -178.624238612054 -181.368291759428 -183.132998112584 -184.282709600343 -186.74586074506 -189.744741449231 -192.32793425541 -194.419598061097 -195.88260582435 -199.278292683953 -201.625701542921 -202.763190460073 -205.185908929231 -209.367109273993 -212.232373637297 -214.174278455638 -215.303154379398 -217.590618256906 -222.572229076608 -225.344775806411 -227.628227201503 -229.300326617626 -231.066783790753 -233.600857250144 -236.785352957911 -239.302142890495 -240.567081040265 -242.532506589037 -244.541536498084 -247.531505921353 -254.963652074013 -257.503846965467 -259.226320546143 -261.887715802804 -265.166603586105 -1.2927013087891 -7.45632866246913 -10.0333141879973 -16.0950847778733 -19.4502405253278 -21.1615266860391 -24.3825975105955 -26.2622235325844 -28.4637179786195 -31.2911539090894 -35.6021390539536 -38.438871264167 -41.486065983297 -43.0790782944671 -45.895620880451 -49.1921283856045 -53.132111151638 -55.5817081413135 -57.2593712252571 -59.5064169960351 -61.9883408784382 -65.3341689294851 -67.6369068374739 -68.936678244441 -70.6426766315442 -73.5231804160795 -76.0857218491226 -79.2946580280096 -80.935511617623 -82.624841684277 -85.1385098942839 -88.3308620346521 -91.1884156684253 -93.5321117723735 -94.675367694584 -97.5214338266922 -98.9392915904674 -100.446618809318 -103.275129859254 -106.213869338617 -108.651965324587 -110.482773914137 -112.277132605536 -114.538374265117 -120.431533149289 -123.156436704075 -125.449829183382 -127.096050313499 -129.961347890873 -134.070054047206 -137.55851256091 -143.89559169371 -145.149177621653 -146.616204479795 -149.544784027525 -152.680637340145 -154.980280407098 -156.794238063143 -158.767559007451 -161.657182697133 -164.831421131434 -167.487088305189 -171.763238454565 -173.043284018538 -175.244509673086 -178.234222353974 -180.920345751078 -182.723433351439 -183.876324791677 -186.357156929495 -189.266985938755 -191.900980941008 -193.978383830467 -195.44579619192 -198.863895492754 -201.227649035364 -202.35585411248 -204.750556651188 -209.004236015399 -211.849736473485 -213.838616184972 -214.965938574834 -217.196553830382 -222.146662633933 -224.854207845832 -227.128546040709 -228.804686952883 -230.552181800397 -233.152188589715 -236.287199220331 -238.843875937603 -240.093572395378 -242.044356698442 -244.041812024227 -246.987416197154 -254.025673573532 -256.501951556948 -258.245505112737 -260.926300991505 -264.081657097609 -1.29434456310848 -7.45940427892733 -10.1136435429372 -16.1591519906405 -19.4653767850743 -21.18389607822 -24.4765069676282 -26.3256136910102 -28.5318457647195 -31.3411111090636 -35.4734411467439 -38.2955523952924 -41.3444314995533 -42.9480210049712 -45.7238640424425 -49.0537821541218 -53.0868260480428 -55.5891286258854 -57.3369145290647 -59.5722113480984 -61.9915057906764 -65.3324855936181 -67.6294113362564 -68.920689832963 -70.6218546433532 -73.5928390320127 -76.1551420406195 -79.3663905108574 -80.9977463017337 -82.6738156573976 -85.1710823443606 -88.3020440958414 -91.0972372705093 -93.4407063931661 -94.5911664884131 -97.4330040537782 -98.847747287835 -100.377036627885 -103.163655907977 -106.156791540788 -108.585841086635 -110.404236389209 -112.20188395651 -114.431239191592 -120.395264049351 -123.072302256331 -125.402656259205 -127.06311190235 -129.903368716701 -133.981435070018 -137.587140612322 -143.852994024995 -145.098258865049 -146.582078062695 -149.472552331317 -152.57160207168 -154.91244489454 -156.73141595118 -158.730223097864 -161.618033986698 -164.763349920395 -167.355496296217 -171.587387901132 -172.870105799951 -175.05320298553 -178.093931408273 -180.798327222324 -182.604151368075 -183.754569691275 -186.248319459309 -189.193268985268 -191.814529907575 -193.903670430026 -195.367476163356 -198.771135054105 -201.12628404615 -202.268815812381 -204.674941575766 -208.949923539738 -211.74022948965 -213.685317821103 -214.816447948905 -217.063765147107 -221.985450089452 -224.696676553681 -226.955246132983 -228.63547263245 -230.377688248855 -232.919331265984 -236.167943303009 -238.752743418411 -240.014925588439 -241.956212285681 -243.960218003656 -246.965738595442 -254.830453408076 -257.361558949279 -259.090755768269 -261.842432515161 -264.992842556313 -1.29448924210074 -7.41161711459637 -10.183767927226 -16.463882706967 -19.8331659684466 -21.5389496487661 -24.7557795817417 -26.6004938480489 -28.8148339187518 -31.5505625802608 -35.5778968193896 -38.3908698574735 -41.4137720125693 -43.0048825115473 -45.799141936894 -49.1244229644175 -53.0423848197251 -55.5490673312286 -57.2624289131661 -59.5355637719355 -62.0446915513632 -65.3693193165612 -67.6496104070138 -68.9483060683185 -70.6751754128584 -73.5906880522924 -76.1786348393502 -79.3309485215931 -81.036922430014 -82.737693909917 -85.244563010289 -88.3987211049238 -91.2826980288734 -93.6552834580142 -94.8016733293946 -97.6418175407561 -99.0995259882929 -100.637011968623 -103.484061459564 -106.426326498161 -108.835611393966 -110.64927231379 -112.468889787658 -114.706359426867 -120.594829986473 -123.329718643315 -125.616400730287 -127.281131686402 -130.159992098097 -134.055131127654 -137.69443760735 -143.928952946259 -145.183036243547 -146.649243662832 -149.512175472523 -152.669331836546 -154.943193384955 -156.746428421884 -158.740750785082 -161.627403509655 -164.754541634638 -167.387171316799 -171.515260681657 -172.789023669841 -174.988225968063 -177.896724855702 -180.618435135229 -182.410215356648 -183.558104030968 -186.063826487446 -189.077356489683 -191.694450419827 -193.769001268167 -195.239623564638 -198.631549254677 -200.988767164387 -202.133029082752 -204.585701104538 -208.77763037834 -211.552905040601 -213.508057151334 -214.629408345051 -216.911411585032 -221.949630446172 -224.714997899815 -227.006370639037 -228.66557106455 -230.396308167412 -233.007116287138 -236.227480036196 -238.742832650349 -239.99951916975 -242.010309997627 -243.982680413307 -247.009648718861 -254.772664086889 -257.303869178397 -259.022930766813 -261.722433264904 -264.895697239684 -1.29664039218327 -7.48481401631647 -10.21094667873 -15.9048595645189 -19.2619892019766 -20.9771996126592 -24.3103082426908 -26.1614946690682 -28.3401807848881 -31.1401787191261 -35.2922692925249 -38.0936804391377 -41.1486592945116 -42.7351289930794 -45.4297008441671 -48.7534159387347 -52.683011827097 -55.1818738598879 -56.9150880085044 -59.1484118201014 -61.65754888631 -65.0124436380582 -67.3109429612269 -68.6021434219655 -70.3032214558333 -73.2079719509991 -75.773647455686 -78.8903870292424 -80.5437386961608 -82.2287862207148 -84.7039202638807 -87.9598357149237 -90.7908092736299 -93.1437595764326 -94.284561251817 -97.1588176149955 -98.5865126754147 -100.110108947833 -102.886789725035 -105.84889675502 -108.283922572036 -110.116812091737 -111.914294577815 -114.166845401219 -120.351452794098 -123.092060735793 -125.405896538978 -127.069814571951 -129.945001657686 -133.996588157295 -137.618877754934 -143.781042312436 -145.030308702925 -146.485096517792 -149.504037128485 -152.659215840831 -154.986202475132 -156.793865298393 -158.780982429962 -161.693018516992 -164.899109467027 -167.462309406839 -171.703333569639 -172.981008385507 -175.157611740614 -178.106858598538 -180.835222066237 -182.636130355895 -183.781591588798 -186.303353614618 -189.287192852857 -191.913226018831 -194.015266094238 -195.499399747024 -198.846175896987 -201.20989918239 -202.341506447313 -204.77953753821 -209.155993564367 -211.946021394245 -213.915955561294 -215.052599733599 -217.359880266181 -222.456979821165 -225.236575026882 -227.530833142492 -229.195911842131 -230.926208150093 -233.488859778947 -236.753926648171 -239.29196416419 -240.535960769524 -242.522116246548 -244.528879784796 -247.57490944936 -255.370947468408 -257.846464794328 -259.573963135721 -262.263909740902 -265.339149999832 -1.29382788714281 -7.44984798382688 -10.0394573931748 -16.0166586422079 -19.3828272700864 -21.0820245910619 -24.3733912925623 -26.215135360512 -28.4223697269797 -31.2804953523685 -35.3732304425206 -38.1531379196303 -41.2082234502134 -42.7993705158804 -45.5800586986641 -48.8902051509038 -52.7916752836474 -55.2798160310622 -56.9469470348193 -59.186690795555 -61.6926486681018 -65.0963000917998 -67.4427970509636 -68.7421579684186 -70.4530560544074 -73.3530154402918 -75.9097431445543 -79.0908921112739 -80.6533804825561 -82.3313767062591 -84.8522353326867 -88.0308927175403 -90.8663080101869 -93.221410012739 -94.3647545312857 -97.2585261005218 -98.7132166860867 -100.218494332773 -103.032054854845 -105.931012601903 -108.361932216275 -110.151271812528 -111.949140056389 -114.192644887059 -120.390409635288 -123.078906063831 -125.389740202938 -127.030524911395 -129.85418919186 -133.878871666195 -137.475996714888 -143.709384146413 -144.954454816242 -146.406607868963 -149.379385647832 -152.484466362928 -154.806644569775 -156.611495960977 -158.609984526505 -161.494286278839 -164.679353364854 -167.348111522274 -171.578372898483 -172.863825849156 -175.121252648653 -178.085741350781 -180.8405978138 -182.626484215554 -183.777646285685 -186.299078703715 -189.251731310848 -191.848966203718 -193.932587129169 -195.412053309776 -198.792889964565 -201.131308459875 -202.252843195892 -204.650606827934 -208.928459994983 -211.727387705367 -213.672885200445 -214.812537956283 -217.060688353774 -221.934203985489 -224.691927182811 -226.976276943055 -228.649335951651 -230.370320088534 -232.902899026898 -236.245773704114 -238.767367766749 -240.035927016617 -241.967046760107 -243.937922000734 -246.924885763777 -254.8768086717 -257.420206715255 -259.157027277122 -261.87198263725 -265.109149966403 -1.29689733622717 -7.4666826079103 -10.1770235037966 -16.3205084122747 -19.6341148465879 -21.3374491005678 -24.5937138323305 -26.4330063670029 -28.6378949927316 -31.4723769860236 -35.7416283552272 -38.6142915558706 -41.643607324596 -43.2355781394223 -45.9998239872573 -49.312831870094 -53.2108591298231 -55.6473958970282 -57.4088275845139 -59.6535446688062 -62.1593533446671 -65.5274718336303 -67.8048824933344 -69.0947028231664 -70.8148068288751 -73.7296521242001 -76.3042419097867 -79.5025603559427 -81.1738574044674 -82.884361973124 -85.3437296094249 -88.5535621096256 -91.4412018080117 -93.7767831953309 -94.9233863491221 -97.8322773792122 -99.29450489892 -100.800889619825 -103.571533970304 -106.511246440416 -108.940341332082 -110.791367519002 -112.594489413504 -114.810649905608 -120.657295539534 -123.379629535748 -125.701663191191 -127.346320087499 -130.179123779405 -134.166107141535 -137.755289764501 -143.940691098526 -145.191644423739 -146.64940835814 -149.633904721414 -152.855591442912 -155.143694759327 -156.962963210188 -158.956324835731 -161.802491343281 -164.940484783464 -167.55462030778 -171.750092767802 -173.032516738431 -175.244328644147 -178.149804359162 -180.828155745341 -182.591233757031 -183.737339968406 -186.233884199948 -189.164825541996 -191.817917814167 -193.901879641483 -195.383759418628 -198.791551278551 -201.157736714673 -202.291023544687 -204.670438689086 -208.934472517319 -211.750013155559 -213.688893841517 -214.805840154356 -217.086740203488 -222.083603404617 -224.817302953686 -227.073971707815 -228.737836907392 -230.505886873966 -233.065127279164 -236.312706313655 -238.846552304863 -240.096011168638 -242.042091843846 -244.012771631916 -246.983942020806 -254.226885821699 -256.77482528831 -258.514254473207 -261.247468173804 -264.458413771145 -1.29639100285108 -7.43221246288338 -10.1001417964105 -16.3223759327263 -19.6093133809572 -21.3160698047155 -24.5524191925154 -26.4262330233388 -28.6239104705108 -31.3882430580216 -35.43144315165 -38.2637108439592 -41.315554530826 -42.9204637220283 -45.6860256184632 -49.0092130832292 -52.9805889247126 -55.4419695183361 -57.1801423503415 -59.4131460198727 -61.9057640718462 -65.261203148007 -67.5835637780862 -68.8780381165752 -70.5928727981742 -73.5274571482515 -76.1281535617953 -79.3319602777444 -80.9535514769463 -82.6437912450727 -85.0991812696432 -88.3128820271806 -91.1760851515099 -93.508564907062 -94.6612839292417 -97.5341594097955 -98.9648109300987 -100.492039522647 -103.252712737312 -106.239541619637 -108.63777340544 -110.463632948376 -112.269562634772 -114.493171609495 -120.28169303124 -122.999898322224 -125.291750520559 -126.95264582136 -129.802273180651 -133.82081334267 -137.412934788547 -143.481523300447 -144.732083840543 -146.210371136867 -149.191674348721 -152.251644992054 -154.537678626135 -156.330739080665 -158.308026072038 -161.250197625587 -164.479530352179 -167.12710228258 -171.325667984016 -172.606129959964 -174.807916024474 -177.786126810759 -180.478629522106 -182.295727342187 -183.445612898961 -185.939206698804 -188.927587299818 -191.531900561453 -193.643400001943 -195.122520320256 -198.558553167587 -200.909478714513 -202.031845811935 -204.404437754259 -208.697317662332 -211.501662208092 -213.441904410306 -214.570859498205 -216.852186597085 -221.964622457992 -224.74356510853 -227.018348994782 -228.685844599694 -230.422023116101 -233.020836620897 -236.276430823934 -238.860302996028 -240.12206188994 -242.06070517701 -244.041185602099 -247.065765191137 -254.571363783853 -257.055434624337 -258.788488500828 -261.524202105561 -264.667025533439 -1.29892495011525 -7.41715918615648 -10.2206477923154 -16.0402515212539 -19.4036561017954 -21.1267345274027 -24.4136023044516 -26.297915809349 -28.477059081886 -31.2463695799123 -35.3302760732931 -38.1710957592363 -41.2600253675359 -42.8421580527278 -45.668506463086 -48.9903971430254 -52.9317098273292 -55.4087417997222 -57.1051830818189 -59.3998024182189 -61.8801008865897 -65.247157920341 -67.5567033720919 -68.8561093165505 -70.5178310089962 -73.4900323855822 -76.0343547740188 -79.1610027365886 -80.8439962649933 -82.5278214184662 -85.0036771921613 -88.1828480074207 -91.0968280961238 -93.5091213228995 -94.6533157438045 -97.5377735193485 -98.9987620685531 -100.550668136359 -103.372034496799 -106.384207872966 -108.772334833287 -110.593819144739 -112.411332955365 -114.628513567572 -120.524432076648 -123.21700780259 -125.509940291855 -127.162929670497 -130.072434360249 -134.214511258005 -137.901514061776 -144.250718391575 -145.49961079743 -146.959572038554 -149.960617724356 -153.066504901901 -155.378579344883 -157.189630461995 -159.202666509313 -162.084825801481 -165.320874660142 -167.945007394687 -172.309341489995 -173.589017626038 -175.75739051009 -178.653244251246 -181.404619790047 -183.193482395804 -184.344383211974 -186.844995674588 -189.891766085234 -192.560533230425 -194.681244164425 -196.141881816553 -199.576214725207 -201.993957817902 -203.127810263773 -205.527271701389 -209.950689359933 -212.814563143811 -214.772676188742 -215.903421905332 -218.175080106441 -223.041008760087 -225.790418681599 -228.033471111767 -229.714933995006 -231.507505821891 -234.080689084187 -237.292720610385 -239.807317490657 -241.068031203805 -243.032714674434 -245.036919506073 -248.012468205845 -255.569208761062 -258.126317941264 -259.853978387466 -262.628711476417 -265.812960554273 -1.29536558576252 -7.48494369212153 -10.1235555223602 -16.4435015071679 -19.7669945004205 -21.4660486450032 -24.6519165352437 -26.5469284561453 -28.7410864818016 -31.5749134228179 -35.668923595138 -38.5703170523832 -41.6170055648674 -43.2238843162017 -46.006101747398 -49.3423964293395 -53.1806125705988 -55.6451364895497 -57.3941861807065 -59.657423697799 -62.1521513010224 -65.5575412529969 -67.8518521978464 -69.1548202456517 -70.8710531466447 -73.7939714006212 -76.3996240252535 -79.6185183079005 -81.2342112964552 -82.9046753405868 -85.3680039613011 -88.5556956950283 -91.4543044181467 -93.8680760911677 -95.0158350172096 -97.9375329406442 -99.3954993957255 -100.897898375548 -103.674200301528 -106.636268953115 -109.075212530344 -110.888068086405 -112.694444679999 -114.974033637981 -121.326435279708 -124.025367796206 -126.343801146105 -128.002632775348 -130.947353967408 -135.047948037551 -138.645089160917 -144.973533771008 -146.222107024676 -147.708208303279 -150.609595397937 -153.751629948729 -156.072876201135 -157.869603973845 -159.850285298031 -162.717808258229 -165.910532392944 -168.503131532335 -172.68396494826 -173.96537577815 -176.152963354099 -179.16940504968 -181.898283100087 -183.667705105098 -184.81534261609 -187.334185298942 -190.350598214585 -192.94831733784 -195.044208455523 -196.515016273908 -199.96835938036 -202.293561273854 -203.42083609011 -205.853322612018 -210.055337688098 -212.874225898231 -214.833880652424 -215.964996252338 -218.231601263397 -223.33889027933 -226.062610979885 -228.340880731803 -230.005524104338 -231.738260510889 -234.367162876165 -237.563396278793 -240.084992878794 -241.347242512235 -243.305381245544 -245.294198094036 -248.237969330386 -255.908855756838 -258.396744526538 -260.13261780673 -262.854098931173 -266.020987468693 -1.29455034809497 -7.43675638121089 -10.0895773270283 -16.3023020032811 -19.6038143479563 -21.302125008053 -24.6067165824383 -26.4464997300048 -28.6008553689675 -31.4053115592861 -35.4811912924998 -38.3108318146514 -41.3742525296215 -42.9616649770121 -45.7315862075204 -49.0557572762671 -52.9409948854238 -55.3790354997713 -57.0958621461859 -59.3608052775653 -61.884126381243 -65.2243500637757 -67.4897872800807 -68.7851200273226 -70.4928315592487 -73.41483983759 -75.9261226297298 -79.0853690155658 -80.7031243193743 -82.3849586181166 -84.8656217324811 -88.0809903974376 -90.9038187384383 -93.2666235601327 -94.405830495096 -97.2928813256067 -98.748926472991 -100.247127897217 -103.06369532348 -106.047680709848 -108.466338655964 -110.295840338768 -112.097988999633 -114.321793064437 -119.961679764378 -122.693194556631 -125.03443162386 -126.696286469691 -129.576028403751 -133.668029659035 -137.305114009952 -143.493765938131 -144.740036195552 -146.224167479001 -149.216670880509 -152.3422360377 -154.681783578066 -156.492929629721 -158.477044192494 -161.393172043845 -164.568910926623 -167.212032839747 -171.41904114693 -172.698380510966 -174.916646515871 -177.837505839308 -180.586429032146 -182.385378302045 -183.535742566901 -186.072730125702 -189.102986792196 -191.772842686508 -193.862471675639 -195.339115145538 -198.786227186502 -201.112128252884 -202.25078154088 -204.685870667445 -209.032613974216 -211.850958834325 -213.818571372261 -214.94412721105 -217.222908783089 -222.290048270809 -225.025597562071 -227.312251673926 -228.988406093705 -230.743587009805 -233.308933729249 -236.501384680411 -238.999202276639 -240.259641446552 -242.213808049337 -244.216162258543 -247.210501895157 -254.741594188541 -257.270864929432 -258.998888791286 -261.69526076577 -264.828462016878 -1.29408108954441 -7.41314752841097 -9.979064222847 -16.5959578476951 -19.9683512974652 -21.6790859300514 -24.8596986161704 -26.7209259817722 -28.9092545175856 -31.7062443243996 -35.861461955992 -38.7320920905436 -41.8414571785674 -43.4380401865381 -46.2462114607462 -49.5823197851921 -53.5544762843182 -56.0567873685665 -57.7951017180626 -60.0263420471942 -62.4932734530515 -65.8435467484264 -68.137685536188 -69.438687010978 -71.1306973172583 -74.0128882855494 -76.5282386794607 -79.6544289406106 -81.2369811132683 -82.8999771255649 -85.4253743720211 -88.6523829518159 -91.5287675536085 -93.8912693676777 -95.0446323913694 -97.864292538057 -99.332323047537 -100.848252144276 -103.611275818628 -106.650643418614 -109.071192296343 -110.892740259187 -112.707624202826 -114.916653028239 -120.618869338684 -123.352017256393 -125.628191980877 -127.274253754904 -130.21159177757 -134.242582918214 -137.905940935677 -144.432872622501 -145.678145537698 -147.165929211469 -150.11680885671 -153.291487043501 -155.629720437655 -157.433962901623 -159.425758163283 -162.34289853546 -165.533602563673 -168.131604916026 -172.361120106163 -173.649498610024 -175.850185476765 -178.868655972663 -181.603726871595 -183.380283156014 -184.531966738051 -187.001057964602 -189.983523929455 -192.666263851967 -194.740219596816 -196.209662692559 -199.599051131654 -201.955141945201 -203.080096929013 -205.497119887584 -209.791628883485 -212.62807341717 -214.597204944833 -215.716247506433 -218.013689717239 -223.021067275302 -225.794774056533 -228.043765726173 -229.720756920384 -231.463799197882 -233.95803727547 -237.206246610905 -239.703524625953 -240.968968342753 -242.952764283695 -244.945921960918 -247.925901620511 -255.834793497807 -258.340826551983 -260.087642764171 -262.829954896894 -266.019468594724 -1.29176076917491 -7.44186387523564 -10.062290510905 -16.2056713775689 -19.6262108625438 -21.3281003851588 -24.5963170108159 -26.425897250425 -28.6375373144318 -31.4623535079394 -35.5935211212243 -38.422230427195 -41.400040091328 -42.9958325463583 -45.7593520822447 -49.1021824259121 -53.0409534624475 -55.5056182074492 -57.230789493949 -59.5029076320689 -61.973179723042 -65.3678559579164 -67.6724534358287 -68.9694555136144 -70.6671157973944 -73.5884939846098 -76.1624525634883 -79.4068868202241 -81.0358300777505 -82.7318522127535 -85.24231491455 -88.4736937582609 -91.304648579446 -93.6652072464839 -94.8124454052165 -97.7144788018436 -99.1777607993038 -100.679218610829 -103.486502276925 -106.539935457538 -108.943997014935 -110.759705728345 -112.562321867319 -114.76621525952 -120.770402088302 -123.428181258032 -125.698270101246 -127.347846126337 -130.21746699825 -134.261299151993 -137.872046829993 -143.919098262462 -145.174575470613 -146.641773733699 -149.553316222001 -152.752287365121 -155.093169934946 -156.89738629546 -158.895485625894 -161.82511104012 -165.079637848865 -167.640213258964 -171.952733685748 -173.235747855885 -175.456007526945 -178.432879532559 -181.15842664882 -182.958306735874 -184.101925741127 -186.615580934662 -189.62753284108 -192.221542672769 -194.336237793221 -195.815045291205 -199.200033400715 -201.54528226172 -202.667613597719 -205.042693730106 -209.188668855492 -212.003132895227 -213.977837095944 -215.10607237482 -217.414386486671 -222.490513276287 -225.225426828744 -227.497216156563 -229.157630705668 -230.896361879734 -233.465549759176 -236.690699937488 -239.232517502587 -240.487034006102 -242.464002645392 -244.454165092557 -247.436911305496 -254.827388047709 -257.339831764786 -259.071060289895 -261.738061903079 -264.873458646655 -1.2940861184137 -7.41904995977861 -10.0492956796346 -16.1108414350455 -19.4041760251662 -21.1116845265467 -24.3678054768139 -26.20138807802 -28.41198572335 -31.22821870954 -35.3461063869949 -38.1704458206927 -41.2302664591427 -42.8213914057404 -45.6253082967898 -48.8454834157997 -52.7827981745172 -55.2498148644205 -56.9242839669097 -59.1469099238584 -61.6572659760768 -65.0161441435351 -67.3389958422519 -68.6349076372977 -70.3465141984923 -73.242713484314 -75.8467200570818 -79.0523936816128 -80.6712938787988 -82.3526364807065 -84.8592232767466 -88.0613961894005 -90.9196385857548 -93.3236362743789 -94.47144099333 -97.2988765346241 -98.7779141269964 -100.301286573512 -103.123458795833 -106.045531760076 -108.467442143743 -110.275287950719 -112.105605142208 -114.319137625306 -120.198461577762 -122.922907595113 -125.223209274369 -126.881526918687 -129.787072020537 -133.899918244792 -137.46784673459 -143.455826635351 -144.711034947796 -146.217814631674 -149.173549081604 -152.300732911753 -154.599355065119 -156.428837616702 -158.443521529245 -161.316376976836 -164.496189320143 -167.104888541614 -171.297354395376 -172.579901844661 -174.777148860515 -177.736581249834 -180.42549595766 -182.190205478049 -183.339680138098 -185.82641505203 -188.826912482222 -191.440463884007 -193.547144974796 -195.030787216226 -198.456389065955 -200.769353507502 -201.920720451616 -204.361194450191 -208.760545870452 -211.532279618366 -213.503755951109 -214.627880909493 -216.91395042308 -221.975971055682 -224.775261775795 -227.053961788824 -228.734020454908 -230.495858709561 -233.047423704622 -236.284301388351 -238.818096302724 -240.076473845519 -242.051805017709 -244.03907318669 -246.993559661465 -254.090574488808 -256.556802618596 -258.281175493637 -261.026249630956 -264.149636761911 -1.29529102664506 -7.50635875938215 -10.027958682621 -16.3551633028811 -19.6659205032132 -21.3753160172504 -24.6202640861933 -26.4904988426583 -28.6743456665586 -31.4324443155587 -35.562125427293 -38.4227201094623 -41.4526570835918 -43.0597818089036 -45.8211806178609 -49.081566146567 -52.9898303392598 -55.4309091448419 -57.1008530411251 -59.3685660599646 -61.9207989230312 -65.3220931975851 -67.634045175059 -68.9315924076914 -70.6182377122385 -73.5499269420287 -76.2484016831407 -79.3953925056134 -81.0146783351273 -82.7039123154561 -85.2276089680317 -88.4579847203404 -91.2916250613937 -93.6127306264719 -94.7594542973523 -97.555358274685 -98.9869873933965 -100.514124335829 -103.359968695649 -106.252477561411 -108.641368540115 -110.475958718235 -112.282141819639 -114.499954732363 -120.399641759707 -123.13667752562 -125.432181864635 -127.082151298639 -129.926958733988 -133.898564062983 -137.581176427428 -144.065597189732 -145.309543037194 -146.79318517871 -149.748016767031 -152.806402190699 -155.10587674305 -156.908992684363 -158.876413073717 -161.830053201963 -165.065138057973 -167.639715085145 -171.897223170914 -173.180464357484 -175.339389923524 -178.322439969815 -181.042723522069 -182.831937586887 -183.979239491162 -186.447159999347 -189.47460215351 -192.101455405246 -194.206313607621 -195.678329267848 -199.044126094128 -201.412268297016 -202.527386877889 -204.940205810788 -209.147548663754 -211.961478228867 -213.908422590826 -215.03604314188 -217.326663699644 -222.250535529156 -224.96052701147 -227.232056879292 -228.903349079613 -230.651239952023 -233.238155519114 -236.463139848128 -239.03122273186 -240.285436963542 -242.262908044917 -244.233503385054 -247.175787075027 -254.460419472668 -256.983415313399 -258.714439123019 -261.445372715629 -264.678211068812 -1.29622148942143 -7.43595080426832 -10.0644517250929 -16.2007534625018 -19.5875202822835 -21.3058649233724 -24.5937431220586 -26.4208098617421 -28.6298969704568 -31.3659861145354 -35.6004971322872 -38.4221088934569 -41.4874183566467 -43.0814242549295 -45.8668254853724 -49.1945067190139 -53.1257816719353 -55.6018734505874 -57.2510116572756 -59.5202607836377 -62.0059412936874 -65.36582419879 -67.6562477851809 -68.9505788244784 -70.6488126278313 -73.5742862188285 -76.1557509383156 -79.3013579847585 -80.9405326462793 -82.6177284765072 -85.1387923133269 -88.2806589684809 -91.1359054012754 -93.5128530089596 -94.654848009366 -97.5217205485591 -98.9509415891505 -100.466786615424 -103.264059683783 -106.271406510712 -108.72904033861 -110.554850320581 -112.364340199532 -114.558970115799 -120.690502576666 -123.423387535451 -125.723759195955 -127.363954663582 -130.169243025265 -134.281255289623 -137.849932441341 -143.876234441579 -145.125564798412 -146.591238884357 -149.531177629699 -152.665377169987 -154.98461797157 -156.788389073267 -158.793865330852 -161.703649972359 -164.949773352258 -167.567787983416 -171.93527743477 -173.219167439664 -175.412392090781 -178.400732887586 -181.135926489829 -182.962179535234 -184.108402500304 -186.602499510543 -189.58586403623 -192.210666341613 -194.308831347818 -195.789029796736 -199.138797720512 -201.475685794468 -202.605925397923 -205.065449125207 -209.233884796359 -212.102314867246 -214.085917425125 -215.21094641819 -217.494506129372 -222.530543997527 -225.312309211353 -227.558819419318 -229.223296630334 -230.970697721874 -233.49211495098 -236.668827865109 -239.185586320497 -240.435257666564 -242.398320964305 -244.384336164285 -247.383644622985 -254.533213285414 -257.007527456989 -258.731956024494 -261.448002950274 -264.657926011797 -1.29334360614048 -7.4400075045374 -10.0030249187037 -16.2682646854698 -19.622323060968 -21.3335062033344 -24.5264734886585 -26.4024080725902 -28.5525710638404 -31.3388875361697 -35.5227186074296 -38.3660856966436 -41.4230464716288 -43.0235278512578 -45.8476865033556 -49.1789076623377 -53.0741383453217 -55.5485588758837 -57.2319438400407 -59.4893588176088 -61.9673029463146 -65.3447230183252 -67.6602439937711 -68.9635699849078 -70.6888503793169 -73.5922975615951 -76.1913565930383 -79.392371161816 -81.0643187537595 -82.7586769419355 -85.2599160267769 -88.4676733177218 -91.3307076420129 -93.6566985219318 -94.8027844359847 -97.6176163952224 -99.0723129619895 -100.599712238416 -103.445054087198 -106.459242204596 -108.877697528354 -110.685988659782 -112.482810885973 -114.698486968808 -120.835970280066 -123.522925314015 -125.840241548202 -127.495273167288 -130.368561315929 -134.625883140774 -138.220639500599 -144.522921217976 -145.774536693181 -147.260871596545 -150.184383000387 -153.333959895882 -155.672216468339 -157.471034966565 -159.434048986467 -162.369640142552 -165.51088728952 -168.075588068028 -172.265188304787 -173.539221811601 -175.740535485887 -178.687043546825 -181.364813228971 -183.151553246623 -184.295848031989 -186.767767594196 -189.814668795317 -192.479625373932 -194.558297582603 -196.035756601599 -199.436051683185 -201.798304684306 -202.933948336016 -205.424034353933 -209.602262696204 -212.43558663862 -214.389065787755 -215.520307521597 -217.791827114734 -222.762585433666 -225.492684571895 -227.769975208527 -229.447283028144 -231.20133730483 -233.798421330094 -237.049812404441 -239.638593316352 -240.904998095226 -242.860423905637 -244.83266156432 -247.719860585565 -254.785818354278 -257.334495817952 -259.058960743527 -261.767638305542 -264.878613319465 -1.29986719170083 -7.46143055953417 -9.93656742901254 -16.0116036405808 -19.4133364978034 -21.1193288122858 -24.3735240922487 -26.2374609902781 -28.4308310296682 -31.2070263812221 -35.4134403298489 -38.2292913794687 -41.2273791760776 -42.8199828400928 -45.5971259132367 -48.8613533018123 -52.8075603586023 -55.2758731911194 -57.0164988639335 -59.2425938090428 -61.749993981457 -65.0397585939832 -67.3394189584784 -68.6347502397073 -70.316512908128 -73.25116034079 -75.7806800983355 -78.9100937989586 -80.5163816461304 -82.2080908892812 -84.7096679829473 -87.9390766576469 -90.7643772845965 -93.1066432827067 -94.2483649098253 -97.1412894671213 -98.5680468062076 -100.054485105037 -102.896440274608 -105.899129074911 -108.362491009981 -110.206018905939 -111.99968116246 -114.190565264536 -120.156030788842 -122.891273619633 -125.185014561936 -126.839553187079 -129.752268501112 -133.832527106464 -137.472336504507 -144.191326901034 -145.436395613449 -146.91461729235 -149.83892105484 -153.076141288086 -155.412704431782 -157.227516525239 -159.217863637096 -162.144193256258 -165.248828843495 -167.858291406213 -172.09098044844 -173.37129210122 -175.534859520955 -178.440832591048 -181.163285652874 -182.958102471274 -184.108859245883 -186.625298928802 -189.634225674072 -192.266495816455 -194.350496674482 -195.823256346917 -199.279359994956 -201.661186727831 -202.779306888769 -205.256128636683 -209.554774640962 -212.366850045188 -214.308161476425 -215.434156769758 -217.633712378824 -222.68704157008 -225.416952001972 -227.697402158176 -229.371028618361 -231.136626429413 -233.666051668796 -236.901081449231 -239.433918410186 -240.680190101256 -242.632342767102 -244.618593707813 -247.569867109977 -255.31497227253 -257.882656251044 -259.612404443807 -262.36164976382 -265.537793654421 -1.29598089337204 -7.40697715581375 -10.0844571576099 -16.1781600876215 -19.5408841805828 -21.2383817017767 -24.4772291959519 -26.3210281792833 -28.4976484640577 -31.2342906607966 -35.3355704775867 -38.1181960240594 -41.1606718889348 -42.7555192747762 -45.5168165353798 -48.8604338478796 -52.7401692295816 -55.1947776861489 -56.9583410487961 -59.2362053007732 -61.7254545382976 -65.1100123657911 -67.4194298006428 -68.7200978237376 -70.4280485255496 -73.3190607126794 -75.8044745256663 -78.927511107266 -80.5043781087203 -82.18158583326 -84.6711820049643 -87.8812710527246 -90.6768517112782 -93.0358998746588 -94.1938373483141 -97.0084122192185 -98.4581310707213 -99.9972377583026 -102.784422981258 -105.728362201674 -108.153918208007 -110.003069650614 -111.816145128759 -114.067189777025 -119.829682270954 -122.550850166345 -124.864817988162 -126.513942033636 -129.410937352539 -133.490874351012 -137.104282948252 -143.369508090473 -144.618374964022 -146.119813986022 -149.030996838395 -152.146641842947 -154.443500674156 -156.243610127204 -158.216148886596 -161.120921614067 -164.294369426617 -166.910856120964 -171.214680443855 -172.493743514846 -174.700462849029 -177.738359056196 -180.469916195803 -182.273808831371 -183.418154048089 -185.930070398626 -188.93321620343 -191.583480280393 -193.715960386465 -195.205445864501 -198.526958434265 -200.861977152227 -201.977640710096 -204.384622112013 -208.772557561866 -211.586943262215 -213.536837549665 -214.660970249137 -216.999718572148 -221.957742368049 -224.732706657246 -227.008922229948 -228.685144490804 -230.46712312344 -233.02367823108 -236.258077487703 -238.836231583557 -240.088503119327 -242.076753365955 -244.099255688566 -246.999689557153 -254.788311506042 -257.26701677734 -259.002074533663 -261.662393432162 -264.815413750507 -1.29453748857282 -7.44662303485802 -10.1639049693382 -16.444894703779 -19.8517781756383 -21.5728818241472 -24.8634485595849 -26.7404365263916 -28.941000563573 -31.7083327467587 -35.7671743514222 -38.6018853455702 -41.5899915945836 -43.1889043479799 -45.8940559903296 -49.2243119259959 -53.1998889327631 -55.6769818548895 -57.3708888127862 -59.5831240992809 -62.0561287430826 -65.3762264847009 -67.6787524275422 -68.9733500418877 -70.6629363867077 -73.5678092036362 -76.2368586723887 -79.3970671217028 -81.0491359649448 -82.7096762423964 -85.2255287919782 -88.4882160118937 -91.3004655330135 -93.6818586395727 -94.8271851443989 -97.6820142236226 -99.1074636287942 -100.624971944009 -103.419359068217 -106.41574412568 -108.848475871871 -110.677355370523 -112.478509224421 -114.725264086429 -120.587825870866 -123.278651036098 -125.575239127515 -127.223871912472 -130.129352104701 -134.243684760164 -137.783356309791 -143.746345489737 -144.997022329427 -146.47820363463 -149.38795413519 -152.547046661228 -154.861893417622 -156.678487309467 -158.683760178078 -161.570561003165 -164.795632773642 -167.434920153431 -171.741527526555 -173.022324880594 -175.237662498671 -178.216433967583 -180.910277039517 -182.709182677821 -183.86321605414 -186.353982225604 -189.387122656041 -191.991666955726 -194.082604130404 -195.54888262938 -199.080141170446 -201.420754253617 -202.566038505884 -204.994040155307 -209.213940391894 -212.011136373512 -213.965323071575 -215.091326640003 -217.327220653602 -222.438965373514 -225.149289294533 -227.41226466912 -229.09477467603 -230.826777696249 -233.379141409438 -236.531043801099 -239.094692584904 -240.340556806658 -242.328169753197 -244.309614595467 -247.230392827833 -254.435583770887 -256.938342906034 -258.662412777051 -261.408664626763 -264.553141444953 -1.29610667128722 -7.43468405420001 -10.1089961780929 -16.316311764068 -19.6957293203581 -21.3980490625742 -24.6495782290707 -26.5034445084797 -28.6908350289275 -31.5633544838829 -35.7403809852422 -38.6061045224109 -41.6842012543842 -43.2818063607969 -46.0634224029162 -49.4042202112188 -53.3157024443003 -55.8121908811337 -57.5537382507307 -59.8199376124491 -62.308935425708 -65.6160863233284 -67.8804407325525 -69.1753651610748 -70.8801286984109 -73.887455504092 -76.4084372569489 -79.5812792425392 -81.2417855944264 -82.9235413406552 -85.3778704909949 -88.6210746240786 -91.4685181283902 -93.839016518576 -94.9814636877332 -97.8400643287644 -99.2989951606482 -100.814630797682 -103.602800589831 -106.620676837485 -109.033403743744 -110.857186241071 -112.668866426534 -114.896318473892 -121.136897747068 -123.775800270867 -126.113573801156 -127.76975583423 -130.63932459079 -134.806316927781 -138.351642400953 -144.496529123787 -145.744714466749 -147.225291993663 -150.118662965396 -153.312302640904 -155.638076043937 -157.434925559997 -159.422969870794 -162.364615137177 -165.589600517344 -168.175144845865 -172.452582734277 -173.729464675043 -175.913990827848 -178.898055787799 -181.589552819361 -183.389256402126 -184.531288667386 -187.016911458752 -190.02821538472 -192.638128169196 -194.783071918221 -196.237645936299 -199.678489278727 -202.035423555825 -203.158716114612 -205.563784464259 -209.858224974764 -212.619885323114 -214.587244824504 -215.713046296046 -218.025358200756 -223.023772009969 -225.759990405976 -228.04447571611 -229.730422749825 -231.476619912867 -234.030679038692 -237.186216234179 -239.746074222554 -241.006143412306 -242.986075964629 -244.987630239176 -247.939313961365 -255.434057672412 -257.96392484276 -259.681572828533 -262.348824467924 -265.505658969025
"10" -1.29487345475864 -7.45168281303691 -10.0362607963175 -16.1517275234404 -19.4885312534344 -21.1971193081609 -24.4556119418354 -26.2889673401904 -28.4696593513752 -31.2644792676392 -35.4588001337691 -38.2653688297955 -41.2954255590733 -42.8902306797755 -45.6687516439946 -49.0224246412429 -52.9931249518878 -55.4809832636512 -57.2129768323648 -59.4697077379988 -61.9755322339695 -65.3549618354556 -67.6693642576088 -68.969004692102 -70.6741133056692 -73.5771981409729 -76.0898354887249 -79.3051376829808 -80.8835721643995 -82.5594954173582 -85.055368825628 -88.2863498243538 -91.1301567259004 -93.4869634891987 -94.6309592115008 -97.4920118255281 -98.9517723276725 -100.47038691788 -103.268526765784 -106.184845272563 -108.593338331198 -110.419780322621 -112.235675412194 -114.464426830362 -120.206372167871 -122.926204623494 -125.204144848328 -126.860115274229 -129.731481505587 -133.812067857529 -137.47303565788 -143.702621254663 -144.951531140392 -146.43504099859 -149.352293421896 -152.464153885636 -154.787131729889 -156.588209168578 -158.577915498315 -161.491996038596 -164.653996995125 -167.271139622124 -171.516430731856 -172.800075873877 -175.004916566322 -177.933824969855 -180.65238346645 -182.449043188165 -183.597668590567 -186.108684850232 -189.107483019543 -191.767664463304 -193.863394516024 -195.342586380253 -198.718821617207 -201.057068466534 -202.187501989994 -204.614506316633 -208.854001523016 -211.70409345944 -213.681845154885 -214.801323303293 -217.109518083861 -222.106454053605 -224.817919255322 -227.106767259591 -228.772278360055 -230.522186316897 -233.088909724375 -236.259692406609 -238.779455712534 -240.039020996749 -242.008008534945 -244.003248290584 -247.001999010959 -254.72590720417 -257.247652927931 -258.975235820424 -261.674885844779 -264.883901419942 -1.2973784292861 -7.43788591948822 -10.0650067909172 -16.2053434724823 -19.6094169925767 -21.3200641835189 -24.5645114623101 -26.4330602124681 -28.6121388335023 -31.3886684224761 -35.599653497854 -38.4501193166137 -41.4935584861175 -43.0861643977044 -45.8792615723778 -49.2247566261449 -53.1544318165708 -55.641873582809 -57.3733356595457 -59.6185792894597 -62.1294195735615 -65.4378805264125 -67.7001925274895 -68.9979232117376 -70.7096147234348 -73.654773620747 -76.2343706556164 -79.4256142443016 -81.0727405211135 -82.7442333815477 -85.2408800598258 -88.457669572559 -91.327530507795 -93.6705640640508 -94.8171778681264 -97.6672788554885 -99.1078958814751 -100.617760575135 -103.433335935416 -106.409220438802 -108.858306549608 -110.66965182806 -112.480395050054 -114.712337522413 -120.498501355741 -123.205182038343 -125.51876954127 -127.169707931864 -130.054087276613 -134.09154189715 -137.736305818638 -144.188381065652 -145.443692698723 -146.919300936649 -149.859489696396 -152.949992338957 -155.249643897598 -157.065919961912 -159.063347992881 -161.974038985042 -165.167079665091 -167.783991231432 -171.975686434097 -173.255872641334 -175.483474929257 -178.421429694777 -181.17184495929 -182.955290574917 -184.100818491965 -186.630303693361 -189.656960074301 -192.290860880364 -194.385606953571 -195.861033635474 -199.308125073295 -201.668817533687 -202.805785632735 -205.214164948782 -209.632064613422 -212.501166807971 -214.449425913179 -215.570169884089 -217.845834817683 -222.92475079213 -225.695424689859 -227.980648287783 -229.651716092092 -231.395193598858 -233.990940598598 -237.218715086444 -239.740811440322 -240.996139755358 -242.966884549604 -244.951212936575 -247.916477193459 -255.253172200227 -257.745354339952 -259.472003361025 -262.198603880614 -265.361282303606 -1.29658352575853 -7.41359322152186 -9.95373524278201 -16.1079646355872 -19.4776543603024 -21.1817236511602 -24.4698205264019 -26.3208487025906 -28.5091094646269 -31.3129525648129 -35.3834216814556 -38.2363892746388 -41.2385309100036 -42.8322296746231 -45.576562324574 -48.8696610571435 -52.8010610741757 -55.2778460645633 -57.0341331674254 -59.2683570575643 -61.7945826897726 -65.0395283319849 -67.3547945286345 -68.6523005994456 -70.3502375231635 -73.2892081858796 -75.7344127149535 -78.8968620431034 -80.4766706067073 -82.1514723392707 -84.6494149308347 -87.883830505005 -90.7257952795512 -93.0770291696517 -94.2239858586878 -97.1235768683909 -98.5690023969466 -100.084162095422 -102.909682841467 -105.88969057115 -108.307551869167 -110.120443389675 -111.931851956667 -114.168286320965 -120.209724729036 -122.901223696271 -125.204477321348 -126.857489602684 -129.723428362861 -133.791647454606 -137.453242261812 -143.549991997208 -144.79556718491 -146.265275003441 -149.213313047235 -152.348736794506 -154.654191057433 -156.446933935676 -158.423314130747 -161.32292365236 -164.491528764961 -167.123843115841 -171.423499544592 -172.706037319352 -174.904045820169 -177.856745574539 -180.58494912804 -182.376028474197 -183.52952990952 -186.028466281551 -188.970474366102 -191.601566994393 -193.714106119495 -195.19003570066 -198.604349654629 -200.972060104652 -202.104813493115 -204.54246546253 -208.80574604527 -211.664252911938 -213.63021323871 -214.764441801998 -217.029162821204 -221.986241233112 -224.748591771942 -227.010731883084 -228.673831591556 -230.41315294921 -232.984011396452 -236.187186414504 -238.738075484942 -239.987485403785 -241.964198320266 -243.947265490335 -246.873790100036 -254.234842163634 -256.727291966732 -258.46618442809 -261.196845231594 -264.379412990975 -1.29384741625455 -7.45826916237284 -10.0448137090369 -15.9706999151512 -19.3613991215374 -21.0725537830975 -24.3479395971143 -26.1866115446537 -28.370422769351 -31.1466209825161 -35.2721503121457 -38.1272532514142 -41.1560040947049 -42.7456050470022 -45.5430652142425 -48.8721848698182 -52.7705821503251 -55.2191183364218 -56.9289587352036 -59.1924504344764 -61.6809712476563 -65.0537282824266 -67.3586535191268 -68.6538688325463 -70.3584569034845 -73.3057881324319 -75.869413975229 -78.9874077723239 -80.6169637442124 -82.2988884764783 -84.7764059305021 -87.9653110012281 -90.8447703129741 -93.2082387183873 -94.3510803005572 -97.1963457096305 -98.6527137599869 -100.170107565219 -102.979616784128 -105.917173771222 -108.3510250961 -110.175373374178 -111.978351562596 -114.18815370786 -120.043108283856 -122.752411124388 -125.046778446088 -126.693914925811 -129.548264233246 -133.604059570964 -137.258681587709 -143.669291998129 -144.918079680163 -146.3941032943 -149.333660756812 -152.487265988287 -154.806069510981 -156.615284262174 -158.593249038901 -161.520567611479 -164.700431606956 -167.326136427606 -171.581008605369 -172.858936871675 -175.04553256496 -178.006926904051 -180.739941191642 -182.537190140575 -183.686099668095 -186.175899106642 -189.149735136745 -191.770043243689 -193.867910150254 -195.338214712562 -198.729672121915 -201.068862658976 -202.195335753156 -204.615073735255 -208.830460751499 -211.66601189996 -213.630842717592 -214.759113780624 -217.036767538444 -222.063434992136 -224.803551721089 -227.110367877557 -228.776573044588 -230.521412799875 -233.066358356916 -236.289049330725 -238.841902300983 -240.097993561146 -242.055689480756 -244.064441210868 -247.079279098611 -254.731340417191 -257.271356410919 -258.999785627559 -261.708013751992 -264.880131042791 -1.29384907026261 -7.40638263423558 -10.0722910494311 -16.256670234797 -19.6456763162332 -21.3486407830235 -24.5558880195822 -26.3957695541225 -28.595358576577 -31.388409535756 -35.4318667718108 -38.2866988085223 -41.3423571994664 -42.933801455846 -45.7128003905795 -49.080856118753 -52.9769882409305 -55.4756110743506 -57.2081200482017 -59.4653967604673 -61.9645654240696 -65.351297004378 -67.6450468542372 -68.9386754894525 -70.6364401533986 -73.5857203711878 -76.2713330483331 -79.3859719473878 -80.9845208572735 -82.6697444822434 -85.1586635753541 -88.4194238673602 -91.29453100496 -93.6330576670377 -94.7715294724174 -97.6197679157844 -99.0867502639226 -100.591101187308 -103.409771953783 -106.426150021952 -108.88347147196 -110.687505554456 -112.497833308965 -114.744096570031 -120.582110567943 -123.296165919827 -125.595105547344 -127.249385671502 -130.122644832102 -134.29906030257 -137.922333949061 -144.4395477382 -145.696713079446 -147.183708146405 -150.10454042699 -153.203717345667 -155.542056265292 -157.363522577125 -159.346696874827 -162.236079460878 -165.414931050341 -168.035087872531 -172.28488710936 -173.564173631039 -175.76277992199 -178.669355083589 -181.381328635306 -183.182187018377 -184.332992941038 -186.870414770933 -189.888749629417 -192.535430707454 -194.650189759681 -196.120904444088 -199.590613218244 -201.920470376755 -203.054470786374 -205.491851706359 -209.846091277618 -212.672224896341 -214.637805425316 -215.761373286003 -218.049921240351 -223.101900253574 -225.834179539931 -228.105899630135 -229.768989272507 -231.537818207401 -234.085004883215 -237.265089113039 -239.774700228876 -241.041748008582 -243.008246689198 -244.999324344538 -248.01723219486 -255.507772589781 -258.017695240222 -259.753218707312 -262.505641621785 -265.695557883106 -1.29519760078777 -7.46163168132672 -10.102106903339 -16.1497716963072 -19.5115286544846 -21.2233026036697 -24.4770370628396 -26.3403685312678 -28.541401728897 -31.3499740124053 -35.5865583503831 -38.4584484659192 -41.4802102689144 -43.0686062311326 -45.861616366108 -49.1483810936484 -53.1462247093582 -55.6296791849992 -57.331438896015 -59.6049759228206 -62.1287990306244 -65.4058094199688 -67.7016184938648 -68.9949145138176 -70.7137418345322 -73.6025974583421 -76.0819516690082 -79.2813966817348 -80.9412973832179 -82.6510148543898 -85.1238916195798 -88.2982807090133 -91.1642542469647 -93.5130740232706 -94.6607777344954 -97.5418719558627 -98.9975827848106 -100.523970214112 -103.362214569413 -106.324800343265 -108.72723885675 -110.55418954768 -112.361572141048 -114.605351768175 -120.527214349977 -123.22913446036 -125.527192357252 -127.187069722648 -130.095788935174 -134.112608426135 -137.737218186291 -143.822515315655 -145.069328892377 -146.539931081435 -149.504928147731 -152.642812782581 -154.947290046022 -156.748223096754 -158.717839550287 -161.668252475066 -164.864061017882 -167.521896962985 -171.77161383806 -173.054443302228 -175.259144617835 -178.180505099709 -180.918756084476 -182.691581648618 -183.83829456093 -186.331310746666 -189.396257389382 -192.005774127278 -194.128591011273 -195.603253970485 -199.029197669401 -201.379575522875 -202.521373676067 -204.940777767318 -209.180235368467 -212.042724564835 -214.016956661555 -215.140557966515 -217.415709775868 -222.49431524152 -225.243662720174 -227.505213525259 -229.17580942367 -230.930535209931 -233.506012508015 -236.71686216043 -239.255779143298 -240.515356520753 -242.498458527969 -244.504748310645 -247.467800473869 -255.049616311975 -257.552472122436 -259.285509246663 -261.994636028814 -265.121681064826 -1.29368259683017 -7.52826073112211 -10.1543348421275 -16.1638298923331 -19.5852005581396 -21.2841205704002 -24.5192012214291 -26.3620968618386 -28.5416253529027 -31.3375024080514 -35.4886727423061 -38.327990423308 -41.3175796553137 -42.9178869302371 -45.6599326068454 -48.9737045469115 -52.8635902411188 -55.3411597611625 -57.0431122828968 -59.3606668201252 -61.8863811464174 -65.2168429600223 -67.5036441108489 -68.8035332475578 -70.5159924277352 -73.451584573944 -76.0998641050817 -79.2929972329135 -80.8933363589679 -82.5690679625069 -85.0948571667219 -88.3444683355345 -91.1895959309432 -93.539209341577 -94.6843469206534 -97.5636024667735 -99.0141483872718 -100.523385550476 -103.331751037331 -106.314017243468 -108.754761909616 -110.584188377895 -112.385387937053 -114.63798820997 -120.505706613983 -123.208762054784 -125.528937254579 -127.183231123964 -130.035054263813 -134.025168713953 -137.620219149467 -143.823354668753 -145.071435916726 -146.550628884035 -149.458228116843 -152.586045392575 -154.918487551297 -156.727536868923 -158.701927461912 -161.618660342642 -164.824584717757 -167.434573088823 -171.640721822325 -172.919461711623 -175.110667166192 -178.022666533295 -180.717077572581 -182.511921876529 -183.655024588699 -186.165821952499 -189.194854961131 -191.829220494465 -193.908152279216 -195.381141600691 -198.789866774923 -201.146567278461 -202.270841698284 -204.723818954839 -209.0410179324 -211.835638330175 -213.795130702613 -214.918016339506 -217.187838997834 -222.120647361831 -224.851038727041 -227.134101615234 -228.801987275369 -230.558035931825 -233.105852480687 -236.360329958131 -238.921335092513 -240.173749824788 -242.139710931924 -244.115550755095 -247.062110432938 -254.61994132518 -257.134772171367 -258.874209268573 -261.596565043181 -264.824994316584 -1.29709476501652 -7.43122069414085 -10.0393444548886 -16.0171186605876 -19.3837255712944 -21.0852929745205 -24.3345507237043 -26.1902065413661 -28.3833261086757 -31.2043832914703 -35.4497227560917 -38.3098444717504 -41.3223991476511 -42.9047052103079 -45.6550645566666 -48.9789389013931 -52.860374754548 -55.3526434139541 -57.0361865772511 -59.3032771249713 -61.7764447401794 -65.1765299541191 -67.5064589084635 -68.8074571187633 -70.5093330567804 -73.4367330039631 -76.0463794678917 -79.285826351201 -80.9092513694614 -82.5953151294063 -85.0693780697267 -88.2515811854007 -91.0928862680613 -93.4359399007624 -94.5765402557601 -97.4122309560537 -98.8781531855648 -100.383472411961 -103.174621081521 -106.178012536549 -108.602440074922 -110.426462330972 -112.22819520392 -114.487524573151 -120.537332161246 -123.269455743898 -125.581909733628 -127.229820415737 -130.110210208248 -134.131066221286 -137.783598344379 -143.946551338159 -145.203425946001 -146.669615275088 -149.581882028248 -152.690416569726 -154.997315364119 -156.810749570095 -158.791729104716 -161.724071889072 -164.885558941754 -167.519944546862 -171.778947244034 -173.061134327818 -175.279977854552 -178.230297819743 -180.953988845641 -182.735255409585 -183.880651552623 -186.39407594943 -189.387376339693 -191.988945528921 -194.092333855009 -195.5657375016 -198.998878021363 -201.358023259474 -202.488879497335 -204.906145600892 -209.139142640719 -211.98911048375 -213.945426652377 -215.074323943619 -217.335786008841 -222.378102384113 -225.088969002485 -227.380798593001 -229.046711310258 -230.792510328906 -233.372356464062 -236.596512487953 -239.139985851263 -240.395451538601 -242.379933152802 -244.35476753771 -247.287068321493 -254.825371491159 -257.310070577346 -259.042076376607 -261.750590768419 -264.973353892068 -1.29372828803967 -7.39408863635772 -10.0637846964416 -16.1004152292875 -19.480437006477 -21.1828228020896 -24.4340460556905 -26.2970061034825 -28.4736459656867 -31.2797443669867 -35.3655524756274 -38.2394175376149 -41.303481412471 -42.9010621579727 -45.6998297839101 -49.0229390853567 -52.9853432049839 -55.457062352584 -57.1540290451551 -59.4173552080126 -61.8991583534645 -65.2644207818637 -67.5639390123352 -68.8648865955199 -70.5787379665801 -73.4811446684542 -76.0962462025175 -79.2899220024165 -80.8863587885626 -82.5760656827029 -85.067963141611 -88.275016453541 -91.1193886418683 -93.4420965560336 -94.592575536316 -97.4516858482494 -98.9310917674926 -100.437177401348 -103.252416800467 -106.220569145629 -108.647879211269 -110.460697534576 -112.263769592846 -114.489637535131 -120.193741481732 -122.907984038951 -125.238342748363 -126.890096950572 -129.743165793665 -133.898196725057 -137.478182247001 -143.570141772942 -144.817248066776 -146.293728854886 -149.277610801563 -152.414396579065 -154.73895833771 -156.531960326882 -158.510154130333 -161.422506549971 -164.597790712601 -167.213443855308 -171.506120827651 -172.785438066173 -174.971889723891 -177.917072823074 -180.655211113833 -182.448508246375 -183.595933546959 -186.107482888241 -189.178136063966 -191.776369446191 -193.890024353749 -195.364215939159 -198.739026130247 -201.077839248121 -202.204613506202 -204.655504949519 -208.931810893525 -211.764437849115 -213.723630930255 -214.850782835 -217.132627869811 -222.286959213467 -225.065231684146 -227.342204894671 -229.00467465997 -230.741272189734 -233.311375231282 -236.56045719478 -239.104330872011 -240.354251321922 -242.314855706861 -244.294385019569 -247.229532095551 -254.631463960158 -257.155951959043 -258.885735160326 -261.620820621453 -264.826578456563 -1.29564814168029 -7.43345726371271 -10.0474598103031 -15.973108949187 -19.3280017736484 -21.0341032353297 -24.3451322944956 -26.2100033307826 -28.387287629892 -31.1697825040768 -35.2828843059241 -38.1288984471706 -41.1830979997879 -42.775617672396 -45.5617459815266 -48.8790906580438 -52.8261574751581 -55.3040215643961 -56.9883480577524 -59.2753350070904 -61.7709380839458 -65.0788146442581 -67.3911479601314 -68.693208216787 -70.4140347635625 -73.3185890676067 -75.9510155206417 -79.1530286195668 -80.7762793843272 -82.4627068173357 -84.9456997614316 -88.1828855400915 -91.0396236836188 -93.406164330212 -94.547617697895 -97.3925210650651 -98.8440226898034 -100.34222295038 -103.175694002289 -106.179861156642 -108.604473394335 -110.422544850918 -112.237064808779 -114.467271170103 -120.679334723238 -123.396320974625 -125.691582588018 -127.340575768814 -130.211321553776 -134.330924012716 -137.956901755691 -144.061454421967 -145.311860055802 -146.779630573954 -149.720485504384 -152.845750152056 -155.175011278277 -156.979078330371 -158.945655610013 -161.885348485306 -165.105027334242 -167.709372158857 -171.94637087438 -173.222782442203 -175.420949521237 -178.378609666894 -181.110922984045 -182.927649004944 -184.078676056446 -186.593670445605 -189.559295338626 -192.157897788035 -194.244776838906 -195.717725573775 -199.129792822526 -201.482055542645 -202.599152567093 -205.027763548743 -209.257814247442 -212.109260080472 -214.04880923908 -215.170323165221 -217.451763227141 -222.520387126528 -225.226603746174 -227.514138793394 -229.183117790328 -230.92359017083 -233.497899622174 -236.724880405661 -239.2457758441 -240.510012623431 -242.4627404451 -244.461186598983 -247.417082555479 -255.013227337819 -257.519989642321 -259.242990591639 -261.927703444521 -265.035493130686 -1.29368071349618 -7.48360521955325 -10.1869497485795 -16.3775652736091 -19.7278130570554 -21.4341853655521 -24.7107053568636 -26.5476829323357 -28.7566857864888 -31.5311092314105 -35.687022972585 -38.5267506286002 -41.572966631635 -43.16061120856 -45.9242459830129 -49.2594818529079 -53.1934609120548 -55.6896542071917 -57.4272677763196 -59.6932710190974 -62.2130141852941 -65.6080410225398 -67.9064346390517 -69.2048550079788 -70.9046517187357 -73.8610684442422 -76.4769666813845 -79.6755096173691 -81.2965225393101 -82.9861210175997 -85.4970937852107 -88.6736975480965 -91.5014645565628 -93.8799742364105 -95.0224607287406 -97.8669107722899 -99.3084691247797 -100.835326163829 -103.656042220299 -106.597210744883 -109.028348189688 -110.845358263794 -112.646468380671 -114.852243010817 -120.767671861484 -123.471787034056 -125.73590420525 -127.396740204977 -130.266507093475 -134.309482217883 -137.908146478205 -144.059129526415 -145.312753346943 -146.783734505758 -149.749735893918 -152.886515764784 -155.208085258787 -157.020092334339 -159.009734716002 -161.955003973633 -165.09774408518 -167.717864569816 -171.901599920321 -173.18054294664 -175.364634947893 -178.281640545777 -181.013422686578 -182.808053579277 -183.958657225628 -186.484045726786 -189.495372739702 -192.117236429122 -194.223897582785 -195.700298064195 -199.090762923966 -201.463683351503 -202.593918301938 -205.004397655056 -209.297463682129 -212.108417608913 -214.056822455811 -215.195613390204 -217.470251889371 -222.497961185094 -225.223662477446 -227.505088958151 -229.171451285871 -230.933806008884 -233.469123825645 -236.662409220574 -239.219192439732 -240.479559942149 -242.454452160627 -244.467916760081 -247.456135330006 -254.946921271229 -257.473077346812 -259.206874503273 -261.928327524307 -265.125209843622 -1.29316939139025 -7.48691581022181 -10.1300862471366 -16.0448534553453 -19.4299765704967 -21.1358403100876 -24.4224497044939 -26.2703108304045 -28.4736200934559 -31.2433953204352 -35.2693277939181 -38.148862793812 -41.207165056863 -42.8003499641859 -45.5956282157433 -48.9809465400921 -52.9506516875791 -55.394025804307 -57.1482155379475 -59.4108271700112 -61.9420520093496 -65.3070026275089 -67.6031074459364 -68.8953319357958 -70.5869516259146 -73.5316878952237 -76.166965023692 -79.3370770201639 -80.9836862453276 -82.6544361129293 -85.1192042890073 -88.3171354756873 -91.1586882492199 -93.4998923608732 -94.6497433220966 -97.5001957198114 -98.9440039229272 -100.448507306259 -103.248154826263 -106.281168760005 -108.72139558376 -110.545580423159 -112.346826596385 -114.58950987028 -120.39418279413 -123.094060745803 -125.40545978915 -127.05832179076 -129.911318323596 -133.996895766111 -137.687024452653 -143.901393697481 -145.153012424834 -146.625419034891 -149.56848047675 -152.686021177786 -155.020454329099 -156.823840623893 -158.815812756297 -161.754703185452 -164.959877146687 -167.572078176275 -171.839810589468 -173.121442352622 -175.340297359929 -178.298060647413 -181.018726701738 -182.801323388718 -183.947092372038 -186.474131666913 -189.538063765619 -192.166316792359 -194.257490772613 -195.730496479134 -199.1564247649 -201.515481477488 -202.640918985767 -205.073647663962 -209.366254106266 -212.227585689095 -214.188291786137 -215.313961613823 -217.608766981311 -222.648054603266 -225.396289396461 -227.688577294947 -229.36506429379 -231.155046440288 -233.687696820252 -236.910039832542 -239.454895685972 -240.7213068724 -242.691161736203 -244.667637024981 -247.620726824364 -255.429245980027 -257.945253462779 -259.673342354551 -262.373353488567 -265.5611718272 -1.29431564578091 -7.40367777791172 -10.042863862011 -16.3033557909589 -19.7268287649915 -21.4454741353081 -24.6936402721907 -26.5518291875967 -28.7495509306319 -31.5590412151452 -35.654858435137 -38.5465119948204 -41.5921841263675 -43.1806256231503 -45.9493570819017 -49.2664299708809 -53.2682269237923 -55.7435149204803 -57.485085168584 -59.7274741310887 -62.2243483407454 -65.5554555640203 -67.8406558504994 -69.1378467350943 -70.8439655096638 -73.7204469676446 -76.2797188624115 -79.4232661363888 -81.0071749586779 -82.697919508627 -85.2125072351521 -88.4568548533985 -91.2977330673006 -93.655848515334 -94.8097147188488 -97.6406190721014 -99.0801518257271 -100.589552870554 -103.442580513054 -106.412852776006 -108.840093855777 -110.657278313364 -112.470632879627 -114.716391373342 -120.572106131787 -123.308152259642 -125.623117986311 -127.270305916189 -130.158750484659 -134.200034925209 -137.780412834202 -144.079052480754 -145.320437022115 -146.793198030521 -149.687906071295 -152.796603235156 -155.08800870907 -156.898438821343 -158.878850768153 -161.802126381567 -165.04874829712 -167.653751661039 -171.973015368038 -173.255499473725 -175.46745864465 -178.423012130525 -181.135320241525 -182.931322912994 -184.076968286912 -186.572949605463 -189.600222856412 -192.185623291673 -194.285395658876 -195.763876822639 -199.137859871099 -201.494392069519 -202.620592900005 -205.048405710945 -209.289237654439 -212.116837300039 -214.081179121294 -215.205476802897 -217.479386334806 -222.604592645758 -225.296845124176 -227.566018848707 -229.237815428433 -231.01305692212 -233.583375365861 -236.834238334742 -239.365309528415 -240.624293857928 -242.598776013658 -244.59866548898 -247.557802970188 -255.081799137474 -257.557385187326 -259.289195700691 -262.020887584619 -265.250802306421 -1.29516875509917 -7.44747843141366 -10.1093443704546 -16.2346705011829 -19.6015036925745 -21.3082560633311 -24.5250950068669 -26.3745441337297 -28.5720331210648 -31.3828044752022 -35.5452442867225 -38.3521376529122 -41.3971235153381 -42.998392337027 -45.8002963892779 -49.1009500321646 -53.0707404104114 -55.563035563194 -57.2427929790526 -59.5297074832231 -61.9815124581625 -65.3963517861715 -67.7005574326079 -68.9962580419534 -70.7058189556821 -73.6452322147497 -76.246955711172 -79.3731213780948 -81.018032337364 -82.7038723308038 -85.2145353470915 -88.3912384814918 -91.2299229288812 -93.5959360845597 -94.7376328718835 -97.5551872336477 -98.9944470638438 -100.498853812011 -103.318166043273 -106.31335465882 -108.768370216641 -110.583082265223 -112.388705049903 -114.608877738869 -120.486617301891 -123.17671478375 -125.47564721359 -127.135304013138 -130.051991436188 -134.109903868308 -137.718201743613 -143.973287105116 -145.222065953036 -146.713522851849 -149.640472294005 -152.783264672131 -155.082864338116 -156.883891661061 -158.857676108734 -161.786147179895 -164.972157065329 -167.609185775751 -171.857015879138 -173.142491855864 -175.342964405959 -178.291620577786 -181.029067184573 -182.824278360369 -183.975925939611 -186.51251724022 -189.518523598519 -192.141287969056 -194.232727893637 -195.703156732832 -199.094821055312 -201.447531321171 -202.581687448791 -205.021418445357 -209.253548316236 -212.102590226963 -214.076845650127 -215.212777740802 -217.484448903745 -222.51210516991 -225.257405439835 -227.525594234247 -229.190466775544 -230.927972180588 -233.478732208405 -236.771348034568 -239.307106160308 -240.564820585556 -242.55057277408 -244.563689475746 -247.534081417867 -255.455266958177 -257.926778623201 -259.657532608975 -262.353581607003 -265.464166084673 -1.29459814763171 -7.38373079467782 -10.0516607463257 -15.9406413460546 -19.3567029075382 -21.0643421128748 -24.3145273288407 -26.167739071531 -28.3583011801475 -31.1636798372675 -35.2706145408481 -38.1195435324098 -41.1515768776868 -42.7498257877978 -45.5632734343347 -48.9110740971752 -52.8363396084601 -55.2871232671952 -56.9678403914388 -59.2008612065945 -61.7126071327659 -65.0653694329153 -67.3514969999418 -68.6526437151882 -70.3701753752542 -73.3656309300767 -75.8586407214373 -79.0202638375794 -80.6319539915793 -82.3024727236527 -84.7881379685121 -87.9285152627176 -90.7438139591244 -93.1017118972473 -94.2501625621431 -97.0909275474339 -98.5615642258288 -100.078106468406 -102.911712241996 -105.880838740751 -108.314799448585 -110.117052129422 -111.919795917944 -114.14081309059 -120.277677565838 -122.995835217152 -125.300349311251 -126.955707798617 -129.860708580258 -133.884147493011 -137.491379048109 -143.95149748828 -145.205075024816 -146.69485173791 -149.63246274435 -152.738854272709 -155.060365963448 -156.872478591191 -158.862268401198 -161.774554491918 -164.964293233097 -167.594735626358 -171.813731296018 -173.093679359363 -175.304069507988 -178.257906411085 -180.966224043404 -182.756991025726 -183.907392359012 -186.419889713119 -189.420610532006 -192.035583499085 -194.130894045387 -195.602394041888 -199.027172080326 -201.409999840961 -202.533868601638 -204.975789333049 -209.255289378757 -212.11623095762 -214.079460021168 -215.194899980636 -217.458852552948 -222.588810239444 -225.324243101826 -227.581740538196 -229.250926736371 -230.994660579457 -233.622580193998 -236.825214795713 -239.333031538859 -240.596810409935 -242.557393283214 -244.561813970766 -247.522879310323 -255.133171730138 -257.639712341992 -259.373510963815 -262.098347824675 -265.264331007178 -1.29385101840441 -7.40615612496851 -10.0550605827738 -16.0751464669364 -19.4380930847838 -21.141822201988 -24.4452051506394 -26.3048956915339 -28.4915092861226 -31.2834426730546 -35.4258853297628 -38.275349199856 -41.3309273075124 -42.9282495579833 -45.714835749957 -49.053906550032 -52.9711533085097 -55.4764892902718 -57.208993121168 -59.4856930219624 -61.9890509310724 -65.334903084888 -67.6700765788898 -68.9720333274629 -70.6810414593981 -73.621636286643 -76.1465843264559 -79.3252418257508 -80.938481108115 -82.6226351757656 -85.0858150364855 -88.3005504339871 -91.1574332339963 -93.4986958208617 -94.6461252231342 -97.4906248881754 -98.9274986606054 -100.45536031009 -103.243678948744 -106.230854854321 -108.661866204694 -110.493522395413 -112.301571983335 -114.549017576978 -120.566514087966 -123.25076831112 -125.560296662102 -127.214290974246 -130.079262908042 -134.14767088344 -137.728421490832 -144.229878609559 -145.48755242712 -146.96057842715 -149.873386448538 -152.991093677948 -155.315880947006 -157.119526806655 -159.113576433487 -162.011095514414 -165.204636776984 -167.848646139122 -172.065335673768 -173.345639151421 -175.512343330122 -178.458343933193 -181.191738600161 -182.997123647585 -184.142743956565 -186.6744159849 -189.647885815736 -192.254191157216 -194.336723915212 -195.813509238165 -199.215997812919 -201.557161143806 -202.685722725958 -205.103302387655 -209.384671044021 -212.268823656566 -214.22697788892 -215.358251373452 -217.690947795901 -222.800591600229 -225.523468091668 -227.820414433807 -229.478992784159 -231.236010277714 -233.788330388281 -237.074610251196 -239.605041972404 -240.86186350114 -242.833316285228 -244.814554127606 -247.83174309067 -255.651438197452 -258.156521084003 -259.890479195168 -262.609489697656 -265.781456211448 -1.29623856331712 -7.47467493995973 -10.0857121954185 -16.1415687640434 -19.5274638862237 -21.2396468201161 -24.5137786772135 -26.3584415242647 -28.5405951247292 -31.3247393745796 -35.4621434324384 -38.2710542657374 -41.34175520765 -42.9386742505639 -45.7098247677934 -49.0237682760138 -52.9558941633613 -55.4104340671827 -57.1610473005522 -59.4280029975677 -61.9357103034875 -65.2903368227165 -67.5520202902203 -68.8538213408528 -70.5543034864873 -73.4843425375349 -76.0687968531269 -79.2784059382448 -80.8829473964112 -82.5532939798249 -85.0695000270475 -88.2758563618917 -91.1105866432651 -93.452125275418 -94.595017490012 -97.4388669043345 -98.881354224263 -100.410547599494 -103.212000178988 -106.193909326555 -108.64026362886 -110.477956313261 -112.284785718862 -114.519964693575 -120.482377389152 -123.187749370201 -125.460785816537 -127.114372601584 -129.974867856869 -134.038267088586 -137.65010014263 -143.789555929949 -145.04181029396 -146.527911989908 -149.462820627435 -152.578651340689 -154.885351077169 -156.691684364603 -158.654092479279 -161.555755970282 -164.696361480168 -167.297066950416 -171.470159202344 -172.750774950979 -174.946246259522 -177.948355331776 -180.665931338478 -182.459923964995 -183.607418579429 -186.118476424203 -189.105070661228 -191.717190395896 -193.804250303349 -195.272418111639 -198.693944761937 -201.037975466628 -202.187555656225 -204.593646165535 -208.906715466276 -211.794226992075 -213.738901698481 -214.871365107674 -217.160932905808 -222.202879452877 -224.93890023758 -227.226496439371 -228.901334955659 -230.645938264126 -233.198574426393 -236.409942813595 -238.943941547428 -240.194114350296 -242.169657802602 -244.157442589252 -247.124395474825 -254.808058981903 -257.302501374759 -259.036248770457 -261.727406693605 -264.911344937207 -1.29637601393744 -7.4361154526225 -10.0406572566552 -16.0786053273368 -19.457218093412 -21.1711270278079 -24.4554245281566 -26.2904523332343 -28.4873668063717 -31.3403634357473 -35.4959939593585 -38.3221482253195 -41.3505553269145 -42.944966713993 -45.7281324589237 -49.0647593440519 -52.9210890228336 -55.3874834577765 -57.1618202469808 -59.4093105216617 -61.9004045683908 -65.2615136613999 -67.5694065275254 -68.8640630564271 -70.5685937269966 -73.4993605730348 -76.1456959348155 -79.3267724755164 -80.9464676515536 -82.6091536354102 -85.0981560563692 -88.3137345406268 -91.144244676022 -93.5167519111165 -94.6627352736148 -97.53396529992 -98.9975838932243 -100.534058622159 -103.350774487867 -106.330350251472 -108.775311908821 -110.599579573395 -112.401209793264 -114.640490966012 -120.54811063208 -123.230715040266 -125.543618590297 -127.204229309374 -130.029713201435 -134.105184068247 -137.750744826261 -143.978045633434 -145.235568986705 -146.727405068198 -149.691374400254 -152.806030128034 -155.137687377139 -156.944690053005 -158.90858756177 -161.822768844308 -164.954717459809 -167.585281247398 -171.809699712887 -173.084781650643 -175.258895936327 -178.219270470239 -180.946457372499 -182.743840667205 -183.890432801867 -186.43376278635 -189.443842779644 -192.055469832062 -194.181000382001 -195.663275945339 -199.082597016674 -201.452690908331 -202.574711834472 -205.005598837699 -209.246469267451 -212.055445958257 -214.027012804608 -215.155367184017 -217.453337792728 -222.460359274666 -225.173783716904 -227.436961670052 -229.104259951861 -230.856290651835 -233.382389873668 -236.634382526252 -239.173462408269 -240.429650405491 -242.388890076427 -244.373625183143 -247.37056234973 -255.030038280756 -257.54830323839 -259.282630966083 -261.976209270523 -265.149635383866 -1.29565778608482 -7.40019706702269 -10.0972924435717 -16.1964004490432 -19.5324123619309 -21.2338656456266 -24.4659218787645 -26.3119798151935 -28.4921906143322 -31.2755059979166 -35.3889584091707 -38.2471589699238 -41.278946287209 -42.8715649477224 -45.654334538926 -48.9674393295552 -52.8793784358306 -55.3452383976753 -57.0216985293008 -59.2810343423755 -61.7762207944012 -65.161449744189 -67.4595695902427 -68.7606954693396 -70.4562510083211 -73.4213061020737 -75.9155643456193 -79.1159213441321 -80.7234751303584 -82.3900645253622 -84.8542124189944 -87.9949355321758 -90.8236795029241 -93.1708821219523 -94.311963724332 -97.1870895926278 -98.6332291662197 -100.120916811272 -102.909599400606 -105.876896240099 -108.33387713453 -110.162137345874 -111.968649544065 -114.187620715383 -120.187216013889 -122.88334902028 -125.177702007209 -126.839156758299 -129.694084302401 -133.666027636566 -137.270172918684 -143.470319255451 -144.718346503678 -146.194065813839 -149.094216234835 -152.184490194432 -154.502992732746 -156.309594293647 -158.283032354804 -161.20233515495 -164.403486729104 -167.012533080613 -171.326325078574 -172.606403479659 -174.770735495541 -177.752731847324 -180.469342271418 -182.244188656854 -183.388442293115 -185.893198102276 -188.867036605558 -191.510122610469 -193.619908882723 -195.092956554268 -198.495145946066 -200.833843652343 -201.958850540639 -204.349802121921 -208.612981658848 -211.404957114657 -213.381541288821 -214.515244605498 -216.79236820221 -221.737493253991 -224.477948715251 -226.751920164475 -228.42306085526 -230.175916074434 -232.720949819818 -235.909321923477 -238.465187000865 -239.733531523246 -241.708389050261 -243.700587737343 -246.69041154749 -254.287068501351 -256.778674229405 -258.512459678501 -261.200854879649 -264.416325795731 -1.29549193811378 -7.46083862469759 -10.0811676910949 -15.9720308836409 -19.3544705210233 -21.0590780733696 -24.279453164401 -26.1390333796589 -28.3223967674249 -31.1354947595796 -35.2641930141844 -38.1192360178442 -41.1298685792623 -42.7221989373174 -45.4634064440351 -48.7909496309682 -52.7347341764985 -55.2091819148617 -56.9404303375786 -59.2139485761875 -61.6947469054666 -65.086473089979 -67.3846939372578 -68.6818558275519 -70.3946395951615 -73.3041568156 -75.9130046841912 -79.0931064220608 -80.7483378228432 -82.432788312291 -84.8872551691086 -88.0499853645649 -90.8903019640768 -93.2288825180125 -94.3704542580855 -97.1823973985545 -98.6482847508708 -100.158488301926 -102.964858609329 -105.917893770685 -108.330471780284 -110.138045807652 -111.946772225473 -114.16602778341 -120.052108399628 -122.8209036545 -125.112708434791 -126.767566643994 -129.623773204636 -133.775389164312 -137.34708413439 -143.547322365443 -144.80564461447 -146.295282920939 -149.169798841583 -152.289121329299 -154.58886484393 -156.404818209734 -158.386645308973 -161.265819906288 -164.459607502091 -167.093026552316 -171.338751110179 -172.624000382409 -174.847080616664 -177.805475856601 -180.528503953114 -182.328399569681 -183.477222447462 -186.014414161695 -189.007452943726 -191.600420170137 -193.690406121112 -195.16685386932 -198.541049828313 -200.904171721889 -202.037671563749 -204.476392410679 -208.794195939764 -211.620764268607 -213.58717604701 -214.712584878476 -217.003061513031 -222.17869093072 -224.976694825021 -227.218767166747 -228.886796017383 -230.641573624713 -233.178061503721 -236.431801116012 -238.94013301051 -240.199542915712 -242.157746088467 -244.154844307121 -247.105343939704 -254.649086894925 -257.113279179825 -258.842101269267 -261.5512556751 -264.763798776587 -1.29653806782698 -7.42799808271231 -10.0836752673342 -16.2835299583017 -19.6918034379997 -21.3955641650828 -24.7145229034404 -26.5523007405771 -28.7402396603704 -31.5454686473524 -35.7692539683339 -38.648253043662 -41.6902614255785 -43.2967819715848 -46.1026021706425 -49.4115551387758 -53.3338329405469 -55.819261122618 -57.5582899035295 -59.8231204213799 -62.3022979579555 -65.6644136771479 -67.9839321234583 -69.2826250713156 -70.998110538693 -73.9273217696667 -76.5085767652133 -79.6537545668696 -81.2558090881866 -82.9250123895669 -85.4596844526909 -88.6282504788374 -91.5122989797197 -93.8457089002008 -94.9887217320754 -97.8552974256429 -99.3074300445086 -100.805196628961 -103.635034232618 -106.66328167244 -109.093488964011 -110.901517711294 -112.702368721922 -114.937703040187 -120.777765335367 -123.459559568901 -125.764817131574 -127.410275798326 -130.306690497284 -134.408133887555 -138.04463032955 -144.307455409257 -145.555446106792 -147.031734673919 -149.975375148386 -153.109494786798 -155.418097338043 -157.21195566235 -159.187104123482 -162.088685596246 -165.264003808498 -167.898777679162 -172.167241310344 -173.445478516052 -175.649904763941 -178.612418360115 -181.292650899487 -183.085591971619 -184.235902632683 -186.756201918505 -189.711204055244 -192.331375665027 -194.425338286447 -195.904271785827 -199.29397516811 -201.616106245018 -202.743119091307 -205.167702391189 -209.464507611452 -212.294719107974 -214.244630206233 -215.368191572371 -217.643168765754 -222.659035080984 -225.43092489462 -227.723833141172 -229.398869114562 -231.167821569887 -233.701074437314 -236.958571901541 -239.496350759761 -240.747366260473 -242.663230191954 -244.650408626432 -247.645499226976 -255.423814552099 -257.918717450376 -259.642832928653 -262.385116796262 -265.560934056933 -1.29542056404942 -7.37395485088456 -9.93844324939161 -16.0520600941774 -19.4417838714418 -21.1447724032088 -24.3708241625249 -26.2200603906463 -28.4251168602422 -31.2457329886202 -35.3929196952141 -38.229637236885 -41.2598465683156 -42.851905989484 -45.6376808913723 -48.9821222997599 -52.896730563557 -55.3710184373033 -57.0745370534567 -59.3305628782074 -61.8225549496649 -65.1730451087989 -67.4969005642823 -68.7939133507824 -70.4853419373242 -73.4364488824998 -76.0271466038169 -79.235079660103 -80.9038728850989 -82.5823212102317 -85.0691044148832 -88.2690598944633 -91.1457354389493 -93.485336771421 -94.6300894817602 -97.5055290404666 -98.969702190102 -100.492090074262 -103.271897087893 -106.238819009833 -108.65324172438 -110.469701671032 -112.283903977967 -114.490769038066 -120.334796458344 -123.017791287299 -125.346488775805 -127.003618316784 -129.855284559884 -133.952421594742 -137.593266083469 -143.717022460066 -144.965980560046 -146.444675411076 -149.368687335985 -152.535963152999 -154.841818226637 -156.639715463867 -158.631907505595 -161.559429062717 -164.74893643555 -167.34456864558 -171.553569863193 -172.833245741204 -175.010579141247 -177.9594438468 -180.657357836157 -182.45104864741 -183.601208970095 -186.11514472193 -189.163138401825 -191.751770720119 -193.860734214221 -195.32879383772 -198.732774108551 -201.097089755373 -202.232625178564 -204.697766052929 -208.988316918442 -211.792018163186 -213.755392310475 -214.88820403063 -217.162095153956 -222.279647642232 -225.0332681965 -227.304550163352 -228.968717223992 -230.707819531613 -233.322918466316 -236.507124948854 -239.011259476955 -240.265683296136 -242.233580339123 -244.233806419552 -247.230623726676 -254.818440641458 -257.311800380744 -259.044123138356 -261.752133007642 -264.918182170902 -1.2942912162208 -7.43449415073398 -10.0349360112383 -16.0117641708926 -19.3656085874263 -21.0779541312382 -24.3537590137834 -26.2078787059958 -28.4137116836686 -31.2234746174837 -35.3461363218751 -38.165193560215 -41.1877847109708 -42.785229493266 -45.5530268524998 -48.9019537697001 -52.835181300235 -55.3326447711876 -57.0858134478895 -59.3346074258005 -61.9021972122379 -65.2588235731104 -67.5424693793582 -68.8346825995222 -70.5264336090079 -73.4449631675955 -76.0488872884496 -79.289137489444 -80.9289250650315 -82.612032603639 -85.1232231805565 -88.3429738648416 -91.1896937206301 -93.545679590167 -94.679077838496 -97.5527523362688 -98.9966780006564 -100.508425260077 -103.344323976373 -106.309843411902 -108.749275808284 -110.573445128939 -112.383956547009 -114.614244057463 -120.618456786786 -123.358904879037 -125.638903046004 -127.294306386042 -130.183173577327 -134.255534128768 -137.932461474254 -144.129555784698 -145.378467307711 -146.846907745669 -149.749979590212 -152.884287018717 -155.230522463243 -157.032345495777 -158.996841977784 -161.893462625419 -165.122832423591 -167.744014984332 -172.06493466393 -173.342971198922 -175.537372696534 -178.463884734594 -181.188457368805 -182.962032005159 -184.107919475003 -186.659912574576 -189.675876874275 -192.315682950526 -194.411883202616 -195.883418879181 -199.338231808974 -201.685954500896 -202.812339664625 -205.235940677795 -209.52347696126 -212.321729109207 -214.269235580372 -215.403439598532 -217.693303933115 -222.77251500475 -225.513139903546 -227.778593352517 -229.447994856074 -231.191796615742 -233.753134914543 -236.960552704789 -239.495226779517 -240.750419914659 -242.717393295006 -244.706276623347 -247.659087500114 -255.328448459311 -257.855267639768 -259.582677490486 -262.298852004207 -265.465613202665 -1.29576083894119 -7.42087181388029 -9.99725325312063 -16.0385299584915 -19.416897083574 -21.1256983102026 -24.3796969122562 -26.2350364785439 -28.4110753238485 -31.2053976951095 -35.4127253604247 -38.2423488521558 -41.26307502334 -42.8574878836607 -45.667790562854 -49.0394170965124 -52.981966801883 -55.4686984987606 -57.2231594167924 -59.4604176569148 -61.9377178213073 -65.3560939038482 -67.6876704422845 -68.984136971469 -70.679734150869 -73.5990668207751 -76.2527697981532 -79.4826680089036 -81.1433348279256 -82.8176015415379 -85.2938957124393 -88.4601290226024 -91.277393531762 -93.61381996131 -94.7611601669292 -97.6052497472681 -99.0618338099315 -100.575413856965 -103.391424127781 -106.351142369493 -108.805918489113 -110.614927908364 -112.427838027614 -114.642059324126 -120.426331846735 -123.113016651206 -125.426397766749 -127.082502530421 -129.955421187432 -134.024443139844 -137.630267242208 -144.13779897096 -145.388667770711 -146.849504327974 -149.791728955582 -152.947143660498 -155.249595299125 -157.0569005913 -159.026012307163 -161.950519763102 -165.164085185331 -167.77308308826 -172.057948431707 -173.338681115454 -175.542345607251 -178.480706000822 -181.211033599523 -183.02952910382 -184.181492042974 -186.663162142922 -189.633302772869 -192.285760399836 -194.401648645064 -195.872713223208 -199.360614686321 -201.718522304375 -202.842208669881 -205.288821079345 -209.699774444482 -212.558715846908 -214.503441856791 -215.628382697063 -217.910356026005 -222.897697684024 -225.664441285696 -227.947635000254 -229.61995367194 -231.39689608629 -233.966672899571 -237.200258721291 -239.71884081583 -240.977421724098 -242.961767298638 -244.952288074018 -247.951674621115 -255.360068855595 -257.845283807904 -259.565523512548 -262.265137656274 -265.449057520074 -1.29678987161557 -7.48384303633118 -10.0843700275752 -16.3544445156257 -19.7156713986996 -21.4364440458051 -24.6960212821731 -26.5502418471604 -28.7365678839346 -31.558657625266 -35.7264952092647 -38.5429311032203 -41.5614117984071 -43.1496551883884 -45.9087996587036 -49.2568024463087 -53.167224344676 -55.6287144335154 -57.3414270040073 -59.5967054880268 -62.1306325233906 -65.495802446062 -67.7936658015734 -69.0964236076071 -70.8045847203228 -73.751523501286 -76.4085729367419 -79.6468382202829 -81.2538205264997 -82.9128247735398 -85.380347587705 -88.6046836242914 -91.460919757737 -93.7879843377129 -94.931460695244 -97.7871423318665 -99.2273600589991 -100.726850282707 -103.531730596638 -106.527658546837 -108.943164905398 -110.752807563863 -112.559408159821 -114.789482195582 -120.711713356866 -123.448294451431 -125.732595167359 -127.391762396424 -130.276635069318 -134.355925228581 -137.964710282045 -144.065733782623 -145.31806766865 -146.776257559974 -149.715383963934 -152.834268904441 -155.167701280473 -156.968147457035 -158.948829284818 -161.839598755967 -164.973542033697 -167.600144992045 -171.810706347802 -173.09242510859 -175.258194011478 -178.174659786121 -180.89224541656 -182.676419743214 -183.825906694353 -186.333248945599 -189.298500156075 -191.90994483809 -193.992891118481 -195.471549076838 -198.844761811441 -201.194220051609 -202.322383430794 -204.751981938929 -209.021112740354 -211.872617160641 -213.819503526136 -214.956766686073 -217.255440686871 -222.302664178334 -225.073885004647 -227.3472089028 -229.020975186858 -230.779624165522 -233.351574664467 -236.549558160832 -239.090456630412 -240.342161436565 -242.30828296686 -244.325981699636 -247.298620915446 -254.388736833921 -256.893882821671 -258.621194752158 -261.330300657611 -264.477323918761 -1.29668552019292 -7.49801999267846 -10.1075938615779 -16.2358540023317 -19.5832578543953 -21.3052134853066 -24.5832623950249 -26.426057040662 -28.6137320820637 -31.4419412547528 -35.487044753413 -38.3386883205983 -41.317536028161 -42.9143710597502 -45.6889710546506 -49.0075945570878 -52.9402507559989 -55.4105711491699 -57.1411098390589 -59.3999792561199 -61.9137795668577 -65.2753416372038 -67.5539058423284 -68.8573596604611 -70.5591295498404 -73.4891490918589 -76.0771796016438 -79.270083982924 -80.886978763842 -82.5768629060081 -85.0595254527015 -88.2750731696177 -91.1253001109212 -93.4744449832671 -94.6160631953005 -97.4845110900099 -98.9174393965016 -100.423590911517 -103.22242798397 -106.18349943897 -108.628393666576 -110.433130617316 -112.2484454986 -114.462003128486 -120.341302558784 -123.095284174868 -125.389510431942 -127.049840850849 -129.91651905305 -134.02970608002 -137.710746877366 -143.932915833751 -145.180144691587 -146.652072026874 -149.614228170865 -152.751842853282 -155.053130750703 -156.85369201995 -158.834434037903 -161.723523183798 -164.888727517586 -167.516157478852 -171.760625305084 -173.036183862968 -175.243476672848 -178.221948493033 -180.930904838867 -182.727132694385 -183.872156581933 -186.389234525305 -189.387829985921 -191.981505935027 -194.100714991058 -195.579879725844 -199.014050990231 -201.337637917511 -202.469643440469 -204.903996318183 -209.183980509847 -212.012062822815 -213.976323268766 -215.106718113064 -217.385989246582 -222.544382519519 -225.264228089541 -227.541195484324 -229.212953467228 -230.97518516328 -233.52717027911 -236.772770161349 -239.289616727306 -240.548405457443 -242.528224927839 -244.5161473014 -247.47982337934 -255.422962147593 -257.925759909602 -259.653185097177 -262.345006752211 -265.488381936977 -1.29638418946967 -7.47161019847375 -10.0797962614135 -15.840438628987 -19.1425191793219 -20.8535800058631 -24.1340046051372 -25.9962485906185 -28.2029426507146 -31.0048605108297 -35.2095343236285 -38.0320858646748 -41.0428933756534 -42.6343949519556 -45.4260896032406 -48.760005229635 -52.7031921447674 -55.1566355570409 -56.8709808602329 -59.1309697705262 -61.6394594482947 -65.044611522646 -67.3362802767254 -68.631759001633 -70.3374766362599 -73.273220314574 -75.8309353486995 -78.9901628426018 -80.6282790120218 -82.2932308093319 -84.7495337026808 -87.9672138961085 -90.7959541459298 -93.1557649394369 -94.2961541682215 -97.087496125489 -98.5469428262483 -100.067854012683 -102.876353914084 -105.825993271028 -108.250912481784 -110.084711046092 -111.891603629891 -114.14055334014 -120.013090836646 -122.717357176398 -125.013078169931 -126.671400327296 -129.563004549722 -133.614678139478 -137.274488346199 -143.491223404208 -144.742501774591 -146.226042165407 -149.148390608552 -152.33866654213 -154.640553534497 -156.447207148581 -158.407746134279 -161.280114447568 -164.453808188472 -167.08037839695 -171.419034441953 -172.697074528614 -174.917470737539 -177.875946067815 -180.596865912386 -182.387959038481 -183.532240970659 -186.037103419334 -188.99811270769 -191.621540878567 -193.718866675948 -195.190169799434 -198.643114097364 -200.969567409098 -202.097920402409 -204.525019964192 -208.887192746931 -211.720161868774 -213.680282862825 -214.813569274659 -217.1010914368 -222.182485246535 -224.944863673429 -227.218281271896 -228.900188384737 -230.658016699015 -233.241286960686 -236.430485801239 -238.974980337744 -240.231763253657 -242.203048605767 -244.178190137588 -247.159548983481 -254.726094528734 -257.220224810401 -258.952127177168 -261.683758904037 -264.823188433052 -1.2961765007751 -7.44020919492552 -10.128588661854 -16.1108301410562 -19.4992397213938 -21.2156191877823 -24.4374657155052 -26.3019189864619 -28.4831755837099 -31.2720067338131 -35.4127500663197 -38.2490549303472 -41.2962772004763 -42.8906076910706 -45.6757732675565 -48.9936213627192 -52.960938443733 -55.4506571388015 -57.1586364270157 -59.4050607727416 -61.9301007193465 -65.2557918940969 -67.5821837397139 -68.8828929069632 -70.5760978466995 -73.521030237368 -76.0664526631517 -79.2245109983772 -80.8579458790608 -82.5370180764792 -85.0134935932243 -88.2334690809571 -91.0614310838082 -93.4120503541367 -94.5594383965766 -97.3975572781063 -98.8709815966648 -100.384571421085 -103.188800531413 -106.163891222515 -108.587223557901 -110.399183639629 -112.205882563743 -114.417454842555 -120.269717226148 -122.966051513458 -125.234644260732 -126.885168445614 -129.76111578776 -133.865292185929 -137.481033418102 -143.708422631472 -144.956838860697 -146.430192066752 -149.345369971154 -152.489165706292 -154.807594488554 -156.601060389271 -158.572000435142 -161.50369413849 -164.741185300499 -167.335960865775 -171.579258614322 -172.858084283369 -175.029580656238 -177.95941908921 -180.659608033507 -182.473832016309 -183.622846868598 -186.141063711999 -189.153785895326 -191.811331844153 -193.895856408224 -195.376272546734 -198.813681259074 -201.186893386929 -202.307632478195 -204.696861486365 -208.97841437584 -211.872080946216 -213.844815771429 -214.96655744005 -217.236689331028 -222.341220342585 -225.091029344154 -227.386101008462 -229.056265560529 -230.804967833461 -233.389080827564 -236.578577595528 -239.120015475037 -240.367060844233 -242.343412083709 -244.328113195357 -247.265580272738 -254.688265783933 -257.212033236636 -258.947223862746 -261.681495792572 -264.841002788414 -1.29479957570418 -7.45608765819116 -10.1057395722528 -16.1962846203006 -19.5030729881702 -21.212491844058 -24.4524979084583 -26.2936771521055 -28.4600011910502 -31.274238170586 -35.3968167502435 -38.3043454923571 -41.3345529138015 -42.9299539617384 -45.7243879904838 -49.0010084542534 -52.8989695274442 -55.3658236638997 -57.0793367787054 -59.3058569036087 -61.8250150650088 -65.1107042180994 -67.4101071224295 -68.7124789611318 -70.4395617812278 -73.3959838207913 -76.006906704799 -79.1667721255685 -80.8124068035533 -82.5047056671771 -85.0142184482573 -88.246506667073 -91.0761263572879 -93.421535748918 -94.5641578889995 -97.470848260764 -98.9160015538832 -100.413673759473 -103.226557374919 -106.191780879947 -108.629759867317 -110.435659966326 -112.250826957055 -114.472189687733 -120.542702345504 -123.274627475086 -125.590864754917 -127.245560855847 -130.13824695006 -134.209971887783 -137.861802314608 -143.906886528007 -145.155449827966 -146.630053888658 -149.570664617675 -152.664484123434 -154.95566903935 -156.753427243389 -158.742677424967 -161.648570385665 -164.841506383852 -167.458773271218 -171.725829188926 -173.007395091178 -175.188323972899 -178.181919698013 -180.960251318692 -182.754402066541 -183.900942863257 -186.416097988773 -189.41879528938 -192.051658266348 -194.146764611853 -195.611115414918 -199.107989743264 -201.427207405377 -202.561012628182 -204.991566119759 -209.2427857966 -212.103620903234 -214.078272629579 -215.205776811052 -217.483397812196 -222.545011772213 -225.282108339339 -227.547102136685 -229.221816773146 -230.968127848598 -233.521410372037 -236.740093944992 -239.301952233892 -240.552441355455 -242.509095208043 -244.492611836147 -247.433810934965 -254.878828611207 -257.396453299066 -259.12416846044 -261.8435244995 -264.998806725257 -1.29534567522961 -7.43044061442867 -10.0574509847498 -16.0864575668581 -19.4752487909112 -21.1831572927678 -24.4213286796303 -26.2767361326199 -28.4711098332144 -31.2914269261631 -35.3332273166199 -38.1809046574429 -41.2257855837556 -42.8098624212182 -45.5292438688708 -48.84304051005 -52.7277759483392 -55.1972590983467 -56.896024235372 -59.162188980141 -61.6277641081697 -65.024066552794 -67.3254718744721 -68.6238055975681 -70.3206448870526 -73.2654011327547 -75.7696675141503 -78.9306967007551 -80.5370353231331 -82.2064938913316 -84.6961592872536 -87.9135513215224 -90.7398304702215 -93.09122666062 -94.235424174945 -97.0888214461311 -98.5422850504806 -100.047727367935 -102.87892786258 -105.900124283109 -108.329851729344 -110.161560143548 -111.952858400136 -114.181978024811 -120.080344830987 -122.79708661098 -125.087502043904 -126.744822317481 -129.580617187176 -133.724296393349 -137.37671428531 -143.504893934512 -144.759652554496 -146.238062396875 -149.193473939453 -152.284990850501 -154.590462130752 -156.405958956532 -158.368173542884 -161.275342534037 -164.473767426586 -167.092789185411 -171.400721827212 -172.685170111257 -174.889834380578 -177.818888620162 -180.515224208213 -182.31487926823 -183.460659050619 -185.960288135176 -188.94320862113 -191.551284636738 -193.635588391096 -195.110758732219 -198.521475449779 -200.85686935337 -201.988426041265 -204.398310812999 -208.670964420315 -211.49983941347 -213.457718539815 -214.584385467389 -216.858074961218 -221.928945073428 -224.691787347683 -226.982848037193 -228.650522697283 -230.406281893454 -232.962691326805 -236.138237026388 -238.661645793044 -239.920397741044 -241.892350478869 -243.884162751973 -246.84749426114 -254.724217027159 -257.209017098682 -258.946002138881 -261.662106973428 -264.817569717088 -1.29679995908443 -7.45050965489307 -10.0837756755518 -16.4140332493985 -19.7777763505453 -21.4993212301691 -24.8019997396665 -26.6411773544064 -28.8313257677991 -31.6320526153201 -35.8469523622174 -38.7176354484674 -41.7751524764673 -43.3717509857255 -46.1373084357752 -49.495768665568 -53.4052289336213 -55.8789540631788 -57.5883663909337 -59.8391683019239 -62.3797720936046 -65.7037575636825 -67.9883787299686 -69.2865460075739 -70.9853878502892 -73.9368098974241 -76.4575522256388 -79.6153368726962 -81.2015354784137 -82.8693493063552 -85.3710707290364 -88.5867392397528 -91.4091290956582 -93.7470138112577 -94.8853502108228 -97.7366448639652 -99.1877213046704 -100.696134789987 -103.505430802844 -106.481240712092 -108.930789870791 -110.763580524456 -112.569332021231 -114.773542964972 -120.652636916266 -123.377679076408 -125.656888335583 -127.30577776737 -130.185623698001 -134.198664927687 -137.756256432807 -144.140259734103 -145.39242709686 -146.867440510279 -149.845675537061 -152.991581049426 -155.295407013148 -157.102248653761 -159.090533675634 -161.966531856393 -165.153738616309 -167.735211205617 -171.962465017772 -173.241197627585 -175.439366065421 -178.397736766513 -181.082088651557 -182.874747107519 -184.026186670666 -186.532613279734 -189.560819541727 -192.204687687575 -194.306575979892 -195.778837959696 -199.15811671114 -201.520503164747 -202.65017953929 -205.086397419469 -209.329408460771 -212.142620215596 -214.124825550757 -215.247446065631 -217.495032163299 -222.473384978249 -225.22279347612 -227.519785246253 -229.181877799603 -230.922887819522 -233.517612305738 -236.742026741914 -239.280210705678 -240.537611310901 -242.531870850861 -244.531150910431 -247.518222652557 -255.00641457584 -257.499065766536 -259.223280520407 -261.919956013163 -265.096048885436 -1.29574689050935 -7.40768921102901 -10.1179612194884 -16.1612999577234 -19.5636962183814 -21.2632043685342 -24.5186035565414 -26.3815647308057 -28.5721827176039 -31.3534643833751 -35.4731470022139 -38.3249735881813 -41.3662267435622 -42.9544499585853 -45.7448065480225 -49.0569390823483 -52.9461585328814 -55.416299565593 -57.1416029037491 -59.4211368732632 -61.9088467768903 -65.2783337238988 -67.5733143313172 -68.8676442586337 -70.5679012729197 -73.4889755806999 -76.0539636979703 -79.1474006170174 -80.7612261411655 -82.423593258142 -84.9197144330666 -88.0868266717633 -90.9614209650089 -93.3104094052887 -94.4547193071163 -97.2835726996041 -98.7305510563398 -100.239466356266 -103.037787252586 -105.959494108761 -108.36796274402 -110.187157015 -112.002302726987 -114.248157060241 -120.371389294324 -123.106109418468 -125.410575504126 -127.066055684581 -129.946465095658 -133.957173819619 -137.609097456076 -144.045645360031 -145.294114119968 -146.764862900084 -149.655202290992 -152.769528457214 -155.062973557654 -156.873096808383 -158.860292509286 -161.799608947723 -165.056654632501 -167.666146828443 -171.913712794017 -173.195353045286 -175.389755618501 -178.361171109363 -181.095353296521 -182.891148681726 -184.041981139813 -186.546483894535 -189.514135428792 -192.154916626842 -194.257715293786 -195.725087371583 -199.135335979192 -201.477882523304 -202.612440243025 -205.030034781503 -209.291078557994 -212.11026905448 -214.059931958855 -215.183763916736 -217.461707863355 -222.647235890046 -225.385785906232 -227.662099754809 -229.331722199438 -231.08925247863 -233.66678403384 -236.854227418593 -239.384333886119 -240.644600151455 -242.617962136992 -244.627667119116 -247.616620742839 -255.309834064347 -257.83118668196 -259.570128761442 -262.316946428245 -265.496162606072 -1.29407360150643 -7.40404076639737 -10.0582732306118 -16.1906081947031 -19.5621305090301 -21.2557039678447 -24.4796795344024 -26.3364399083245 -28.5423684071742 -31.3122658444946 -35.450417200675 -38.2877181578535 -41.3470641495688 -42.947402445795 -45.7240393603072 -49.0514715033541 -52.9140863652262 -55.3576130061584 -57.0780192055534 -59.3387871804299 -61.8462169193855 -65.1779314502754 -67.4802223588406 -68.7772642461893 -70.4776803365202 -73.3902241079959 -75.9404982631171 -79.1471589119181 -80.7816500304959 -82.4562391780791 -84.9359687543342 -88.1394981502093 -91.0203294589501 -93.3744388772707 -94.5194056790418 -97.4035330391158 -98.8952650004999 -100.395174049766 -103.197588274786 -106.128733481074 -108.581574899001 -110.40007074421 -112.198095038057 -114.41676475135 -120.385491036814 -123.099383437844 -125.394784071398 -127.052634547235 -129.915811420109 -133.956792109714 -137.552207349661 -143.990871586266 -145.236253379309 -146.718188175842 -149.622965612014 -152.735461917596 -155.059676437093 -156.863409853865 -158.871270415131 -161.752196143393 -164.897900159537 -167.491039400726 -171.764043741798 -173.045190756964 -175.254032556662 -178.218473548172 -180.929405719329 -182.723660475404 -183.873404709851 -186.396992646352 -189.358240243476 -191.940784213303 -194.026418641195 -195.492234183767 -199.007401228414 -201.351314160637 -202.487218121189 -204.909499137204 -209.191440155037 -212.013034657978 -213.961411249266 -215.085495405362 -217.366585914448 -222.457241541528 -225.178184663465 -227.460460879504 -229.138390177919 -230.897210275269 -233.464393424904 -236.650519282739 -239.170561817859 -240.426408990947 -242.38771405879 -244.368743850364 -247.342204417039 -255.036039906943 -257.54118086628 -259.276816572494 -261.992151247939 -265.184996472146 -1.29551222607916 -7.46476930162653 -10.0780766691493 -16.1454305036581 -19.5177062542989 -21.2225215599432 -24.4665796670755 -26.3109595406317 -28.4955895630505 -31.343425526835 -35.4252188324503 -38.2946334629757 -41.2959731639455 -42.8882467225182 -45.6780227220239 -48.9646472086556 -52.9194815795912 -55.3932651630371 -57.0814503362354 -59.3469005885012 -61.8716650404352 -65.232382081555 -67.5414470964079 -68.8393035726583 -70.538414025952 -73.4829285055935 -76.1132934800128 -79.2542426886321 -80.850093103463 -82.5360321694851 -85.0495861858024 -88.2140040255524 -91.0622968089539 -93.4374746555559 -94.5788729279108 -97.4291575402886 -98.8737707334155 -100.387215203273 -103.191866237285 -106.163092161002 -108.599091109123 -110.423383903419 -112.226992344655 -114.463439049834 -120.463518390062 -123.162411104914 -125.476882173358 -127.129467038421 -129.995662872394 -134.081720165954 -137.707748677735 -143.748646027092 -144.997706240533 -146.469760890468 -149.441015195449 -152.594074038545 -154.884015913173 -156.706425441035 -158.692911104114 -161.623947160948 -164.802870500599 -167.402263271965 -171.59506806123 -172.876667046423 -175.098217414566 -178.03407755355 -180.752002177382 -182.544513876949 -183.693382424206 -186.158686500389 -189.132369739995 -191.775920029881 -193.876958693693 -195.349587996812 -198.768065919067 -201.119882491811 -202.245021030458 -204.71409031314 -208.95883699588 -211.771082081238 -213.72682696943 -214.85234265667 -217.150464377183 -222.11652333467 -224.872994157725 -227.140994121094 -228.811940203697 -230.566026818888 -233.110961068509 -236.331426623418 -238.886773503769 -240.142194694883 -242.109790642523 -244.118401767048 -247.069277488501 -254.771494818916 -257.264127280756 -258.995376498339 -261.720509563558 -264.859633299373 -1.29534324601805 -7.41735636210756 -10.063568266596 -15.9758091606822 -19.3288382047552 -21.0348170518541 -24.2693818923941 -26.10728483994 -28.3004092630318 -31.0694986407956 -35.2352759018716 -38.098133645193 -41.0911617514439 -42.6897223305847 -45.4861290156857 -48.7787091402701 -52.6994387868658 -55.1924146261069 -56.9164484132649 -59.1700537116882 -61.661073239597 -65.0341623124412 -67.3007207412194 -68.6006650287786 -70.3077336384643 -73.2264039115397 -75.7999413803254 -78.9751203251644 -80.5908806785576 -82.2741360385981 -84.747980884627 -87.9988775534004 -90.82202865594 -93.2016739102336 -94.3474055980276 -97.2186962657512 -98.662317378888 -100.169047544168 -102.997728452144 -106.010232119918 -108.437324531049 -110.260206408983 -112.056159912929 -114.297089528206 -120.286652458061 -122.987246423696 -125.321033784393 -126.975024138357 -129.862191854256 -133.9050723579 -137.56591597364 -143.941694658546 -145.185814651183 -146.668937471688 -149.623650325233 -152.724210720924 -155.058147523497 -156.864863792611 -158.858873181967 -161.744940095312 -164.913703523174 -167.528745526319 -171.780891863783 -173.061061034087 -175.250065321813 -178.178144919044 -180.895751851259 -182.679342690213 -183.825546077417 -186.32838619721 -189.298521253458 -191.93245028832 -194.017716658722 -195.489266306915 -198.897322114844 -201.220873825456 -202.348079819423 -204.81634382363 -209.149891667776 -211.966375901303 -213.905714507233 -215.028940969686 -217.346612481206 -222.402904750128 -225.138486905523 -227.434150938215 -229.113307264511 -230.86464945388 -233.421040256741 -236.573633690086 -239.120331628612 -240.380174178032 -242.375512010849 -244.380110768607 -247.395454362846 -254.724607911436 -257.233724294042 -258.960534435763 -261.667304654478 -264.861012618348 -1.29437533840676 -7.4735988956155 -10.0560698875944 -16.1140715187885 -19.4516410392996 -21.1746952204503 -24.3658228052572 -26.2108467844796 -28.4090834627196 -31.1977924663183 -35.3302999685701 -38.1776479522623 -41.2559236775156 -42.8460701283805 -45.6270979168575 -48.9696757108064 -52.8976053618118 -55.3705975686378 -57.1056227111727 -59.3628656016317 -61.8909215300531 -65.150673099831 -67.4277570078268 -68.7191575543606 -70.4264220005975 -73.3667019541242 -75.8904365731019 -79.0638107106462 -80.6877506228458 -82.3566130245119 -84.8369697575395 -88.0382350997811 -90.8787477845292 -93.2579063679561 -94.4032192156305 -97.2935258130671 -98.7199885165205 -100.246540089766 -103.027362380995 -105.956740697691 -108.400471412095 -110.223522149809 -112.012892875019 -114.260781680382 -120.143869672596 -122.875151307894 -125.181763398452 -126.843723944959 -129.700711423152 -133.823606355519 -137.418643817119 -143.689434988288 -144.941097854228 -146.411243949763 -149.31716023547 -152.455053538718 -154.753895007865 -156.548691171038 -158.532796602533 -161.439882056016 -164.644758428939 -167.257219411654 -171.533615754497 -172.816187123354 -175.011165501989 -177.947257733072 -180.686396099859 -182.49036087109 -183.644507379264 -186.176202137487 -189.130532792285 -191.802244419943 -193.911971281551 -195.381454373381 -198.782490213408 -201.148097110108 -202.281337722074 -204.697604074796 -208.9730001795 -211.830651929684 -213.779058280424 -214.907398709908 -217.142472997567 -222.311039754752 -225.05078913481 -227.318912521046 -228.986455483137 -230.733873085321 -233.299581704693 -236.531816482096 -239.06625025902 -240.317479012728 -242.300713792032 -244.306115629631 -247.313484799175 -254.91459110317 -257.420271839039 -259.141802868263 -261.858438826326 -265.041071683098 -1.29453076046655 -7.47110805916837 -10.0832357523094 -16.0997811703406 -19.4790875331964 -21.1881173545443 -24.4409847622874 -26.2937245236174 -28.4827238371746 -31.2889348291773 -35.3914814234058 -38.2468643560976 -41.3006416630854 -42.8983788088876 -45.6787496681881 -48.9819599868421 -52.8736639529157 -55.336034126362 -57.030032416478 -59.2973246612101 -61.7956730948366 -65.1686854890567 -67.4785043830372 -68.7788186662675 -70.480077633519 -73.4103399468478 -76.0444923671631 -79.2312381113596 -80.9162211877682 -82.5968535065178 -85.0636773998803 -88.2659335463096 -91.1057092198812 -93.4344689533553 -94.5795181353701 -97.4627865431524 -98.9217130383624 -100.448762413009 -103.286892478622 -106.280771060594 -108.701201078163 -110.528089599329 -112.340025027084 -114.564266792122 -120.480958803371 -123.172497429427 -125.447719387613 -127.10098506272 -129.939759449653 -133.926128794552 -137.552833042957 -143.744009658696 -144.991634368196 -146.467398404022 -149.369223579915 -152.498570495535 -154.799937876374 -156.603864526475 -158.593321582575 -161.45046433996 -164.635557348994 -167.252750782058 -171.508156830931 -172.784384093851 -174.959876356965 -177.960301873557 -180.666696863543 -182.460081018401 -183.610177572179 -186.134433695111 -189.156717141112 -191.802451503047 -193.911372561938 -195.388814765328 -198.822783321311 -201.160196623835 -202.27899380567 -204.705758830192 -209.059814601588 -211.870751576653 -213.83407139319 -214.965873962334 -217.250728980476 -222.293961551303 -225.007747946156 -227.293644035438 -228.958613019655 -230.69041523368 -233.223477753545 -236.416406415457 -238.944654262352 -240.206042589894 -242.185921403128 -244.187867227203 -247.162096576565 -254.865878427931 -257.379652750844 -259.112503460942 -261.801238295727 -264.953728671115 -1.2936286574554 -7.43668512903615 -9.9617332524351 -16.0364419252891 -19.3468415086169 -21.0605206646547 -24.3445150013096 -26.16452020903 -28.3584794698624 -31.2251369954723 -35.3848193817075 -38.2255503421652 -41.2757248197551 -42.8642372835882 -45.626584258804 -48.9751567460031 -52.9542396585782 -55.4294630780172 -57.1281142393238 -59.3974025339903 -61.9055163653263 -65.2602028250686 -67.5499058928715 -68.8502671871688 -70.5596786057745 -73.4947908135477 -76.0754440738354 -79.2226683118982 -80.8415552727328 -82.5038041672826 -85.0103490202425 -88.3219689440357 -91.1778452970683 -93.5233315888859 -94.6652234674855 -97.5277319297908 -98.9658424449008 -100.477405527487 -103.305233017253 -106.295327364652 -108.765149234335 -110.597231104971 -112.409212167663 -114.645731695921 -120.498738058168 -123.194700117478 -125.516431836636 -127.175096811649 -130.010502427896 -134.110555775797 -137.757341708089 -143.946180381914 -145.192330485974 -146.666980984871 -149.613429879774 -152.768097367214 -155.080735631298 -156.892897339104 -158.877548170997 -161.799829226035 -165.009640220961 -167.646390648358 -171.88965781878 -173.168329767041 -175.391075181441 -178.362300225587 -181.060172847639 -182.829602340597 -183.980436880159 -186.505750231624 -189.480243122369 -192.173171134678 -194.26862688273 -195.748581799015 -199.196731780695 -201.558217779796 -202.690552705693 -205.14103949888 -209.462722714516 -212.270105957226 -214.238797604709 -215.367707690187 -217.641161293137 -222.679499888176 -225.427788012747 -227.71150311838 -229.379084013687 -231.115703118552 -233.665980227407 -236.887000740092 -239.403109113958 -240.662494201325 -242.643421090431 -244.617869782533 -247.565617890638 -254.603776473645 -257.102512851017 -258.834591958969 -261.531732047375 -264.751503827444 -1.29589522140398 -7.46415012912356 -10.118880970924 -16.1470695953971 -19.493341695773 -21.2092904406527 -24.4907967612129 -26.3323845148787 -28.5389265767674 -31.3394748732309 -35.4605540925734 -38.3081978829755 -41.3197898691748 -42.9193251472489 -45.7035343442886 -49.0614631839215 -52.9237659347579 -55.4191677418408 -57.1291301638034 -59.3972926492642 -61.9185094534405 -65.2243095787494 -67.5254739395349 -68.8254708657862 -70.5386537952469 -73.4466060623814 -75.9522717444185 -79.1200975320446 -80.7519552269449 -82.434553892614 -84.9060757202987 -88.0520000370373 -90.9123605252491 -93.2717831198727 -94.4143437189432 -97.2529299612708 -98.7229066942005 -100.235053089412 -103.016924314393 -106.005215145348 -108.423098194736 -110.242432379358 -112.04858309957 -114.266226832879 -120.2759387011 -122.9707720332 -125.283843616165 -126.947331366137 -129.823078881371 -133.963780134674 -137.634059152222 -143.703511948797 -144.944595203675 -146.420185775074 -149.339630461109 -152.462919818683 -154.752690660813 -156.54439672892 -158.513087346015 -161.433940084733 -164.581048025031 -167.190018282325 -171.421849248264 -172.701535968632 -174.911821628971 -177.860898739344 -180.590063164688 -182.383768349416 -183.534976185649 -186.046149373408 -189.061534627175 -191.677584312897 -193.777327395633 -195.251542056785 -198.63770460789 -200.97651003567 -202.104269868042 -204.539497185698 -208.766491754766 -211.602343303994 -213.571324553096 -214.699408948226 -217.029503982176 -222.031136989906 -224.792349092342 -227.043657344593 -228.713756661671 -230.485961650978 -233.040482581858 -236.244475379077 -238.777600520356 -240.0371698795 -242.005155868286 -243.997298192589 -246.931399853739 -254.67556085077 -257.144121631301 -258.87981784204 -261.580237577354 -264.741737159921 -1.29608318902466 -7.44663991325168 -10.1103812636339 -16.0271949241517 -19.4226235544872 -21.1387767410276 -24.4400887652214 -26.2705491170885 -28.438511237558 -31.2281892846947 -35.4126212555858 -38.2574009058773 -41.3052258728846 -42.8948309973211 -45.6637415318454 -48.9473903547724 -52.8867096412478 -55.3522724944667 -57.1146586110009 -59.3591110825172 -61.8656351964694 -65.193446711674 -67.5100220928589 -68.8063446724398 -70.5120425407021 -73.4086358288198 -75.9140759643265 -79.0894691770877 -80.7266306527673 -82.4167378028324 -84.8967082365503 -88.131332301852 -90.9516684386046 -93.278987273239 -94.4310355632541 -97.2802624472125 -98.7151196200247 -100.23121988861 -103.039816390442 -105.955022942943 -108.378436137553 -110.206334096951 -112.01620349916 -114.239587045662 -120.031672547209 -122.771810351754 -125.082013252732 -126.744724496764 -129.588586033091 -133.660132011192 -137.258130281638 -143.367849361117 -144.619572539811 -146.089804432981 -149.036045075479 -152.15642090699 -154.474302813042 -156.265095139152 -158.253063364074 -161.142686643801 -164.326559984686 -166.973644196252 -171.223020472258 -172.502607990564 -174.705582467491 -177.628130108197 -180.3266962801 -182.118829148773 -183.2692318709 -185.790074393536 -188.79932367896 -191.435441627829 -193.537277429315 -195.008960820302 -198.464354446004 -200.816538232877 -201.946109918569 -204.372226213311 -208.634384767952 -211.481233006899 -213.448827257515 -214.574659771847 -216.881099082719 -221.886991213874 -224.639167401828 -226.918860219787 -228.597284644691 -230.367993442442 -232.890880951187 -236.115381915494 -238.670604372799 -239.935682431975 -241.892151195095 -243.898646260225 -246.844516941431 -254.959145691025 -257.487614126127 -259.220054319109 -261.92442098938 -265.111044802341 -1.29467752929559 -7.42681114391875 -9.99892548293136 -15.9086442905163 -19.2771052615773 -20.9806305095107 -24.245724523633 -26.0846469426803 -28.2782816533088 -31.0732457719946 -35.1766457586072 -38.0296651971278 -41.0639030267583 -42.6558547707501 -45.4368931501768 -48.7645617026658 -52.6837534426818 -55.1747174685431 -56.8919981461248 -59.1226104425511 -61.6186688457775 -64.9541337812535 -67.2432365307584 -68.5363319754399 -70.2278369552769 -73.1788920591396 -75.6866155654603 -78.8695393660081 -80.4719471219361 -82.1361194031385 -84.6408983294487 -87.7901306517189 -90.6134530824506 -92.9926885117189 -94.1427383195222 -96.957941244511 -98.3850234032849 -99.9198351432255 -102.733804433419 -105.698205144573 -108.111451951421 -109.920996091342 -111.718990254784 -113.952493354294 -119.819537563169 -122.532749013831 -124.836381348155 -126.500098998696 -129.372731386338 -133.468693874706 -137.075652940794 -143.297001283927 -144.54106014497 -146.013464754028 -148.947423194464 -152.057915875604 -154.361214413154 -156.171858902368 -158.15560238465 -161.066056365594 -164.227669681892 -166.878327813767 -171.204123886536 -172.482236438385 -174.676472900011 -177.60958218888 -180.331312143474 -182.127559372301 -183.276105516793 -185.791459921963 -188.732243152088 -191.337196046027 -193.425136670483 -194.899711586409 -198.306436122002 -200.655925391157 -201.774937972107 -204.223041976325 -208.471861127894 -211.301406212255 -213.240571468988 -214.376038682611 -216.681540453173 -221.680254747039 -224.445217503238 -226.723138288597 -228.386819522665 -230.13450689634 -232.708737228479 -235.92625427862 -238.466060593593 -239.72817745005 -241.698971180652 -243.711159865226 -246.702735069606 -254.225151036572 -256.741234450182 -258.47015900991 -261.182585879263 -264.348377065603 -1.29547514107475 -7.40609267821721 -9.97995998018061 -16.0737298961775 -19.4163292392597 -21.1277339814722 -24.4194039656775 -26.2865887860609 -28.4780564349772 -31.2736884681598 -35.3524812892502 -38.2184815031732 -41.2621798704364 -42.8632772046529 -45.6617467920227 -48.926835271493 -52.8646446722897 -55.3547422820121 -57.0226943455625 -59.2983345870853 -61.787161529432 -65.1581270710967 -67.4815924159031 -68.7769625441975 -70.4802320196585 -73.4347399463901 -75.9866061490825 -79.1239573099307 -80.7275470196552 -82.4205330140262 -84.898924075471 -88.0510232357075 -90.8982621962198 -93.2384447315935 -94.3799902568814 -97.2239574749641 -98.6925194908726 -100.194753376713 -102.988998965655 -105.943097078308 -108.388105570232 -110.213105446368 -112.022714542342 -114.232039651936 -119.982064743416 -122.667134294642 -124.979348089949 -126.628237400358 -129.541936640228 -133.622142199359 -137.286192883701 -143.622852270533 -144.875201873935 -146.346167792272 -149.263569822746 -152.388521864488 -154.724541031411 -156.530508713377 -158.530563866776 -161.419827757666 -164.582441874194 -167.201263096661 -171.430329181232 -172.710667835356 -174.910101628037 -177.885837405511 -180.614756275952 -182.404763548303 -183.554346786808 -186.054069550253 -189.076103561609 -191.722090141001 -193.821346550334 -195.292072513142 -198.675837303085 -201.031680734679 -202.168871940312 -204.593702949791 -208.845117347573 -211.692302813449 -213.659770916233 -214.783851048542 -217.075515981256 -222.12350626403 -224.869836213912 -227.137252781122 -228.808207469568 -230.572574822019 -233.147858016762 -236.383227490456 -238.904236660899 -240.159999983383 -242.117998448144 -244.115756549571 -247.101453393195 -254.385356764687 -256.917541738429 -258.659418392746 -261.343940023733 -264.43423678455 -1.2950089147144 -7.50194446943679 -10.1207221930704 -16.1135450889187 -19.447826784765 -21.1591956908493 -24.4002068888756 -26.2557533829409 -28.4499846264962 -31.2791843738044 -35.4229798980104 -38.2798386719716 -41.3263345429647 -42.9231839194418 -45.700532607274 -48.9957024303516 -52.906201806355 -55.3968428653594 -57.0758049036914 -59.3425982908462 -61.8312220569397 -65.2180726991906 -67.5084459028533 -68.8094811968401 -70.5161496454782 -73.4657470547332 -76.0119116202488 -79.2464208302062 -80.8672442390594 -82.5280118555984 -85.0108281027278 -88.2340814108815 -91.1267443114647 -93.4668977153543 -94.6068934137816 -97.4666562975254 -98.9405933897794 -100.461118830439 -103.234909289979 -106.238170233809 -108.646440798521 -110.456802419227 -112.262591284327 -114.493133885071 -120.233451167772 -122.985994186174 -125.298879981046 -126.952465616066 -129.823911492456 -133.91734254641 -137.533176926864 -143.887594996247 -145.138060274687 -146.609502253054 -149.50718769133 -152.599294576919 -154.913850282929 -156.716238949708 -158.698413620403 -161.585278030545 -164.733218813249 -167.347659539209 -171.605698987226 -172.886251868908 -175.082576628682 -178.024471425117 -180.763202564321 -182.551607390424 -183.701603660643 -186.219671933654 -189.211155244957 -191.83371646394 -193.930801585178 -195.406080046909 -198.832298683758 -201.189785171394 -202.325041583775 -204.73242440212 -209.073953199227 -211.915490627448 -213.877825215398 -215.006288163831 -217.264306668875 -222.25210701001 -224.982887213781 -227.262191564539 -228.935898366514 -230.688263470087 -233.221040063934 -236.412320103026 -238.952531869038 -240.21322015642 -242.181092336439 -244.182085902965 -247.15697380164 -254.573294592995 -257.077905086857 -258.803955933953 -261.504891771602 -264.691170727201 -1.29668639735954 -7.45344304768225 -10.1226435709424 -16.3917416999197 -19.8166064248568 -21.532027772056 -24.780878241438 -26.6490730234648 -28.8422356429478 -31.6477905785705 -35.7581173487094 -38.580632389135 -41.6423338041779 -43.2390695809515 -45.9920233707745 -49.2524020373138 -53.1564696368483 -55.6335263216751 -57.3368433048664 -59.6112880778607 -62.088245871947 -65.4430600010517 -67.7454542973105 -69.0452057375013 -70.7547197916209 -73.7102337852062 -76.3741839899553 -79.5632523352198 -81.1813958907164 -82.8621917839556 -85.3617631784631 -88.5297278680053 -91.3911304247415 -93.7751682147725 -94.9161032912519 -97.7555328537368 -99.2017186474271 -100.717117088723 -103.574521269105 -106.527953567397 -108.936280196578 -110.760577348715 -112.566583027566 -114.776596993988 -120.749102386537 -123.458828124706 -125.756519855499 -127.420868456596 -130.296810417248 -134.381801330014 -137.991187559223 -144.219768639628 -145.470217315414 -146.955427740847 -149.930590218449 -153.078157808135 -155.413953103446 -157.208982066036 -159.206036597935 -162.114975484202 -165.292176093905 -167.905038793216 -172.178109794948 -173.454413918353 -175.66808460495 -178.656432564528 -181.359037193245 -183.143879922688 -184.29394282972 -186.812849679082 -189.76503228284 -192.394172751902 -194.501234476602 -195.976844276834 -199.406334780528 -201.749063963877 -202.875364713633 -205.296696516401 -209.598228868315 -212.396516633209 -214.346919111697 -215.4748843693 -217.727504804072 -222.647069027598 -225.389872782797 -227.662492861414 -229.336080146753 -231.100444510201 -233.702535199907 -236.898148673474 -239.424653962624 -240.674073670174 -242.634490101683 -244.620655695583 -247.611952664383 -255.700071331933 -258.232596769476 -259.967418075124 -262.710737673108 -265.879193553305 -1.29488216635892 -7.44167793394177 -10.0964645590786 -16.2169866609898 -19.5734261607291 -21.2831531765518 -24.5435624317437 -26.3945580805593 -28.5816503231466 -31.3952221720788 -35.5926197865415 -38.4158019072228 -41.4850675328461 -43.0808530710916 -45.8540647984266 -49.1869195879978 -53.1546266374492 -55.6270608742198 -57.3172055772614 -59.6071930666456 -62.0915850870983 -65.4076284765355 -67.6864796595949 -68.9812381754025 -70.6747431805741 -73.6591453350889 -76.2558655243841 -79.4090943101399 -81.0101894870503 -82.696308308751 -85.2038925936439 -88.3873075331271 -91.2659378418809 -93.5975519327855 -94.736870126848 -97.5881457990273 -99.0419595398265 -100.550353074585 -103.373439358504 -106.360184380346 -108.789702503606 -110.612438126162 -112.418163714913 -114.653987081918 -120.556796215561 -123.292862725516 -125.595254559723 -127.239583748365 -130.139284204426 -134.2127996737 -137.849014892121 -144.544898858 -145.795567122016 -147.270186564388 -150.237383438917 -153.353732203654 -155.668339639913 -157.472295920207 -159.472576925237 -162.364744101835 -165.572877789972 -168.195880842757 -172.492855542721 -173.771984692643 -175.975828768224 -178.928805415381 -181.683950875738 -183.47003090132 -184.616005254067 -187.159452978315 -190.174332931355 -192.838500240886 -194.938808317561 -196.415729176791 -199.83169688688 -202.192843235221 -203.321841185572 -205.74434921113 -209.983596464948 -212.816596808744 -214.768812268289 -215.897761312575 -218.150726539218 -223.362866118378 -226.107096945124 -228.375923206704 -230.047413133801 -231.792728475505 -234.338731597634 -237.531927773864 -240.066518741904 -241.323587561181 -243.300568483075 -245.285185945443 -248.241678563769 -256.166210711402 -258.6856819156 -260.415610670562 -263.107019662346 -266.234699327853 -1.29471332791968 -7.4077844318932 -9.96215322057573 -16.1114422837096 -19.4650230276754 -21.1788853034316 -24.4237695385677 -26.2825834373618 -28.4860530170281 -31.328344331168 -35.4349754457369 -38.2302765519499 -41.2524635908255 -42.8380987959614 -45.5801157570443 -48.9412114999481 -52.8493879652596 -55.3256927145804 -57.0584203706501 -59.3294176878262 -61.7926508888507 -65.2144079051662 -67.527760428179 -68.8225574978029 -70.5392855806003 -73.4476738693928 -76.0040958908309 -79.1291044734558 -80.7759860437618 -82.4554426963669 -84.9446750319747 -88.1480514338061 -91.0115614877716 -93.3672098929528 -94.5090591803064 -97.3704404509096 -98.8307246857907 -100.352047726521 -103.151282443463 -106.126083104962 -108.514701561914 -110.333676704855 -112.131542657099 -114.337845285394 -120.246882040307 -122.954926247987 -125.253511016385 -126.906342778807 -129.760997811004 -133.783273995763 -137.39404386054 -143.796987441338 -145.043878434781 -146.513809729411 -149.407017222075 -152.543158797376 -154.877251682324 -156.68597340723 -158.673408967074 -161.56141560387 -164.780321448752 -167.402220835839 -171.651146141964 -172.933441053518 -175.132253097345 -178.146653741188 -180.871420150362 -182.664198368563 -183.815443980529 -186.325641349955 -189.291200359185 -191.951994969545 -194.035308287693 -195.505038032415 -198.92315588757 -201.245949112143 -202.365872459833 -204.781662860656 -209.162838307184 -211.974557129011 -213.899942586783 -215.022677757897 -217.29197376206 -222.276451813379 -225.041478214282 -227.334576624664 -228.997827471379 -230.751399759621 -233.324371598027 -236.511290269388 -239.031171398838 -240.289014397795 -242.27305193607 -244.255291401707 -247.237191858491 -255.056663167002 -257.542270822943 -259.268461257549 -261.997000861983 -265.187546984702 -1.29348682467721 -7.4608612466947 -10.1034681085264 -16.3858496135997 -19.7429868852577 -21.4518952295161 -24.7017254397438 -26.5415931095053 -28.7322511811245 -31.5424474314619 -35.6916781667629 -38.5244745794954 -41.5260704553443 -43.1216689826043 -45.9129375311835 -49.2440257459078 -53.1709550881217 -55.6862891087785 -57.3864780036145 -59.6533505859256 -62.1652819615149 -65.5194862566468 -67.8149256297674 -69.1131123251587 -70.8224252531824 -73.7573679890359 -76.3158497040226 -79.4874218129731 -81.1228698437735 -82.8165549853448 -85.3138373905241 -88.4905039900379 -91.348125459769 -93.7018931725707 -94.8490099681631 -97.7291814310967 -99.1748996990729 -100.678089839793 -103.472494591038 -106.431622593935 -108.844730731611 -110.66259908493 -112.470735625611 -114.700185585835 -120.755016624199 -123.45410447462 -125.766659144629 -127.421369092762 -130.322619159089 -134.431252694187 -138.020702943269 -144.333534817537 -145.584622180565 -147.044495377548 -149.962712436223 -153.070127744682 -155.374070615621 -157.181060913978 -159.14810983838 -162.014010381061 -165.130766493079 -167.747060936528 -172.039928276755 -173.318878997883 -175.499498195008 -178.456758007024 -181.173485793175 -182.972298315262 -184.119065624312 -186.664133275823 -189.699985332785 -192.324476207765 -194.436582548008 -195.906196812446 -199.301222383003 -201.704570113149 -202.830052902796 -205.270752659277 -209.570263606827 -212.435062201269 -214.392216459357 -215.517387312117 -217.792966084782 -222.834676934345 -225.542264752489 -227.802343200796 -229.476373201656 -231.237445414195 -233.799098683162 -237.043942735492 -239.559221283687 -240.811658348214 -242.77770123523 -244.770275198829 -247.799640335539 -255.530947486162 -258.068523170983 -259.80627900693 -262.542087119987 -265.767501007654 -1.29436107646404 -7.47399710908658 -10.105367347425 -16.2166330803646 -19.5811210593133 -21.2870737429956 -24.5434966426142 -26.4057808825188 -28.5925468732409 -31.3687930307206 -35.4469101004795 -38.2981888346739 -41.3629931213259 -42.9613806900031 -45.7610128457168 -49.0619128401718 -52.9978953325984 -55.473297905259 -57.2087728921181 -59.4567398050315 -61.9442655529844 -65.2675300417175 -67.560916835392 -68.8653022027593 -70.5728894573323 -73.4824193155667 -76.0075741622718 -79.2218163482122 -80.8458867333576 -82.5375189751938 -85.0245832049364 -88.243146211295 -91.0788709023178 -93.4422405937934 -94.5911119882958 -97.4642821553816 -98.9241002962007 -100.416730671159 -103.217327385755 -106.149449324437 -108.53743068535 -110.362284718676 -112.154842798732 -114.391811485957 -120.376815871824 -123.080139236271 -125.369717259465 -127.034028605253 -129.926783935331 -133.986713712121 -137.554012164522 -143.674708580758 -144.918281143312 -146.388181127985 -149.32755628774 -152.452013419058 -154.741819202525 -156.547252541362 -158.516387877124 -161.41469089725 -164.585662038147 -167.212368799953 -171.47393637746 -172.753735775791 -174.971113292811 -177.914735194705 -180.637464842034 -182.42618913181 -183.573114102738 -186.067321001909 -189.099555949514 -191.71850294685 -193.803947003664 -195.272525168203 -198.693166602036 -201.049559758281 -202.181884234375 -204.625705814066 -208.876613717099 -211.722722712651 -213.6661371563 -214.790079626527 -217.06928137584 -222.135239368906 -224.869078440075 -227.145507263833 -228.826204278808 -230.608103296914 -233.174359677848 -236.393010790258 -238.904010001561 -240.169853793848 -242.127521472412 -244.130270008094 -247.10683789207 -254.515481409625 -257.023523311473 -258.754531200248 -261.509725196651 -264.691367998762 -1.29666052550016 -7.43635300980179 -10.0773952812623 -16.0643170233451 -19.4037954304465 -21.1031732357387 -24.4153868813814 -26.268527588475 -28.4487978921775 -31.2213211402423 -35.3609612128139 -38.1944976836195 -41.1994111063117 -42.7935678834427 -45.589324216523 -48.9098959738044 -52.9210860120458 -55.3685843570171 -57.1052427671141 -59.3704644091432 -61.8952414513649 -65.2421405477763 -67.5201238819307 -68.8146343965251 -70.5020477948542 -73.4329932194008 -75.9619833087319 -79.117682194909 -80.733224519236 -82.4233980365826 -84.8998520264722 -88.0774662505167 -90.9658814854591 -93.3195573794317 -94.4705788437907 -97.3348876218527 -98.8171132305815 -100.326342618949 -103.14296791581 -106.136365355407 -108.540357998162 -110.354388037179 -112.165813147222 -114.384147432334 -120.570506620312 -123.331449111324 -125.662885293426 -127.314463595137 -130.13311278352 -134.222550413236 -137.88053471393 -144.085978246388 -145.337798378183 -146.814398651329 -149.737623845274 -152.840739773754 -155.16623476922 -156.971758357944 -158.953489263707 -161.841924764758 -165.003468326124 -167.596664985957 -171.824599916958 -173.100430370567 -175.291649771983 -178.192258681194 -180.893941544888 -182.693289158081 -183.844831841562 -186.357016469784 -189.360829502055 -191.961221118469 -194.073443479304 -195.546387868264 -198.986639920986 -201.332920868704 -202.47089627067 -204.890645338769 -209.122642544294 -211.988089222362 -213.94097298672 -215.06994560111 -217.322574167576 -222.357324988792 -225.121385083138 -227.364785331575 -229.040785530177 -230.799824985676 -233.359143364806 -236.500187685382 -239.030615835093 -240.293161888334 -242.261661335571 -244.270740181203 -247.187998029363 -254.870279237653 -257.366006540805 -259.098637587905 -261.878485619644 -265.012966969149 -1.29604683807438 -7.42138765894657 -10.1323501274461 -16.078257244541 -19.4212156959381 -21.1242114465834 -24.3729113392083 -26.232533797629 -28.4288134721685 -31.2052421161844 -35.5289373357233 -38.425958920081 -41.4766655114218 -43.0715040078243 -45.814569446149 -49.1187905077455 -52.9759896658567 -55.4515159455186 -57.185041693078 -59.4412477257285 -61.9331078168371 -65.2605805274458 -67.5710006375188 -68.8640838031599 -70.5564719500416 -73.5233490734332 -76.0842491864271 -79.2109534347099 -80.8297408475796 -82.500780650792 -85.008887327831 -88.1930844780827 -91.075382532282 -93.4114316999689 -94.5579977915481 -97.3958536178489 -98.8453881423655 -100.35314025312 -103.156061998426 -106.07533926524 -108.504140574916 -110.329838551554 -112.137185352912 -114.354669488086 -120.283959311653 -123.021430772892 -125.372148206418 -127.016890240295 -129.861638754834 -134.132809244924 -137.775023041758 -143.867397905523 -145.119252037244 -146.61337692266 -149.544436030306 -152.673955775245 -154.992863034981 -156.798410185978 -158.777785209543 -161.685571941528 -164.893701722392 -167.506979748777 -171.766357074481 -173.051928806367 -175.256548150209 -178.193768125106 -180.892334997069 -182.686087749666 -183.833742574678 -186.324548702587 -189.302274616821 -191.920900803884 -194.016381386391 -195.486974644559 -198.911145002643 -201.272692957143 -202.401221662756 -204.821698120384 -209.16709909439 -211.997241978756 -213.964702971246 -215.0903125675 -217.359515098134 -222.573456500494 -225.338486303156 -227.605302191606 -229.275809375753 -231.058510487188 -233.604671725904 -236.811769599413 -239.343640515521 -240.606112440936 -242.595652392597 -244.592200118556 -247.594489682849 -255.334807688574 -257.8283133846 -259.563616625339 -262.294414048998 -265.46716808818 -1.29641809639109 -7.4592798925322 -10.0625724832154 -15.8385625210598 -19.1761070421945 -20.888624508692 -24.1844736986829 -26.0227652896386 -28.1859191238093 -31.0223626128735 -35.1616394541234 -37.9689131289672 -41.0003875780376 -42.5968392944466 -45.4043400527662 -48.7128575942649 -52.6025648725754 -55.1080470520456 -56.7749645094461 -58.9934308240011 -61.4935517401885 -64.812031356419 -67.135673526711 -68.4345962727969 -70.1276508063132 -73.0206157904665 -75.5877586404902 -78.816052131173 -80.4379348153779 -82.1208643019895 -84.602636346534 -87.7560007612052 -90.6030093678254 -92.9315825862035 -94.0694951073621 -96.9484745473349 -98.3931980126761 -99.9038992973606 -102.725249726414 -105.664016194743 -108.114247571239 -109.933274229165 -111.739080834587 -113.956658246658 -119.772728259364 -122.518183116849 -124.837156209848 -126.483621676471 -129.341576814535 -133.493820700907 -137.136846874462 -143.105993172036 -144.359411590391 -145.82112082094 -148.735228840727 -151.852247963769 -154.152575080482 -155.962297768504 -157.9352560648 -160.837567099033 -163.957502936829 -166.592191353948 -170.795013334833 -172.07804428434 -174.261929108065 -177.227008559183 -179.944837789455 -181.7401151479 -182.885421089708 -185.394969148527 -188.437530843212 -191.069992979732 -193.168818305106 -194.637569311315 -198.017176329735 -200.385909491399 -201.515523461421 -203.943263183819 -208.238144988568 -211.074135152119 -213.048817221924 -214.171215692908 -216.472435556578 -221.392289012878 -224.116606102277 -226.399970584572 -228.06909185449 -229.818698133679 -232.389850126967 -235.613564637881 -238.160349128589 -239.420994316747 -241.377707646228 -243.376321115665 -246.381463247185 -253.609401904162 -256.078277281165 -257.808732533581 -260.50856943191 -263.720140893919 -1.29617623323635 -7.42484478344378 -10.0383511146373 -16.0581576658288 -19.4561061096386 -21.1628326857487 -24.4060059656437 -26.2444655598297 -28.4291557424199 -31.1972394475785 -35.4430891990249 -38.3014705998378 -41.3728309690706 -42.9589198508125 -45.7472047538002 -49.0997124158709 -52.9692322289193 -55.4431590001174 -57.1747035963567 -59.4501477342182 -61.9688224269869 -65.310683583683 -67.6242469574045 -68.9262726896789 -70.6360685470836 -73.5713234213575 -76.1697327657475 -79.3098539663321 -80.9287749188141 -82.6052564953204 -85.1012651762818 -88.3771702869323 -91.191707057244 -93.5230267509449 -94.6750829224456 -97.5203997051993 -98.976516679737 -100.484388582851 -103.289893902906 -106.313238888264 -108.742372420865 -110.570601580653 -112.383873615426 -114.608265397542 -120.49398800161 -123.196508227947 -125.487978169913 -127.147657835153 -130.038457846941 -134.217711004899 -137.835904742841 -143.895385759863 -145.150787322855 -146.619331795027 -149.576523624548 -152.726749006118 -155.059373961093 -156.858687766386 -158.831485827206 -161.719804391314 -164.923053040112 -167.557824675323 -171.767676968638 -173.048287067265 -175.269913013586 -178.162113392788 -180.862644333732 -182.657830122807 -183.805818785604 -186.367850438876 -189.317744456926 -191.924109734008 -194.012577008296 -195.487405062223 -198.948587543272 -201.310961880821 -202.446402740545 -204.855669717405 -209.048104793763 -211.848166310548 -213.803955369626 -214.941148850878 -217.246233093493 -222.217721314932 -224.971510354876 -227.24791260788 -228.912806077132 -230.6716587778 -233.25707285743 -236.522328281474 -239.018393803208 -240.273139388638 -242.23352122341 -244.22739480943 -247.220777023267 -254.826628696296 -257.315820939515 -259.057932889992 -261.805705159919 -265.020905723698 -1.29519493026797 -7.41787814559586 -10.0972777472655 -16.5625700244475 -19.9090065434068 -21.6147063274394 -24.9244536308426 -26.7845383599424 -28.9692792097901 -31.8009542546523 -35.9317841651833 -38.7803592692963 -41.8048008911213 -43.395687155284 -46.2174183259944 -49.5855525240503 -53.5413592601405 -55.9794090712961 -57.7276958150762 -59.9823944752687 -62.4660205379432 -65.8243919825279 -68.1252718075616 -69.418640095614 -71.1253891206353 -74.0282776399626 -76.5644316437866 -79.7113936803195 -81.3616964147896 -83.0372620803647 -85.4936117617465 -88.7176088091123 -91.5406287305396 -93.8947376966263 -95.0434419121797 -97.9228154445114 -99.3966178593905 -100.910641964585 -103.702168284328 -106.650624952142 -109.068407980844 -110.887694893933 -112.692666979979 -114.914733944527 -121.087873730805 -123.799537756895 -126.126070463467 -127.782821652062 -130.632951895487 -134.672018741875 -138.317868906476 -144.511483953498 -145.761546032702 -147.224924018784 -150.153361778511 -153.274109886824 -155.569643761724 -157.375611910728 -159.348118998026 -162.266016495435 -165.47613219725 -168.087249955109 -172.361147229233 -173.639647719645 -175.840086595335 -178.788170200473 -181.517454083353 -183.308318545178 -184.455262845588 -186.957575772893 -189.974454372665 -192.577875621954 -194.671123956056 -196.140205125761 -199.522563033433 -201.874663683625 -203.000196358298 -205.446649677112 -209.750799376025 -212.600428618758 -214.571881189897 -215.696264903154 -217.999718131719 -222.966002876464 -225.695952101666 -227.99946662865 -229.669613383041 -231.448444927027 -234.006597712678 -237.238811827725 -239.768995426367 -241.028143210582 -242.992436393544 -244.994289101587 -247.952260570777 -255.653474625741 -258.135280078488 -259.867730538509 -262.560209838282 -265.702487356871 -1.29417723599523 -7.45351987485708 -10.047237660709 -16.0917329180044 -19.4655775974619 -21.1741637049336 -24.4688749051552 -26.3289871496611 -28.5060933020956 -31.3272529080425 -35.481984797986 -38.334847792283 -41.3358604010503 -42.925291504465 -45.6785057600702 -49.0432111818527 -52.9422832109872 -55.4192158232622 -57.1613300807771 -59.4257048242435 -61.9515214164146 -65.3471524175363 -67.6489112538711 -68.9472566471413 -70.657548701724 -73.6043321796754 -76.2216882833274 -79.416016627838 -81.0547237132245 -82.7203066408635 -85.203464930269 -88.4202255310469 -91.2573176848519 -93.5998792684795 -94.7418321172149 -97.5963886585644 -99.0461983069969 -100.551663419498 -103.368418312808 -106.336139081767 -108.761558630321 -110.601934130264 -112.406472180959 -114.615555249703 -120.478404701008 -123.216641550064 -125.525404876134 -127.176350221044 -130.031794445345 -134.0820305838 -137.722532803746 -143.85226753206 -145.103502346332 -146.57816352865 -149.478793562576 -152.617613257743 -154.926059751646 -156.729085589942 -158.700088438991 -161.647106733637 -164.859251774352 -167.487405444733 -171.747551953342 -173.029265958956 -175.225429626865 -178.209994011742 -180.919300138967 -182.723820613066 -183.869149688018 -186.411838723522 -189.408832954027 -192.023708629378 -194.136949549428 -195.608067740855 -199.024679459918 -201.364620771555 -202.502246504229 -204.916202947784 -209.145947785459 -211.970407983335 -213.924932197864 -215.059348982711 -217.35230646808 -222.489857251849 -225.224484740465 -227.527575799765 -229.200278686774 -230.952154314231 -233.552171796819 -236.778368731146 -239.299388038078 -240.549718633505 -242.530457984811 -244.521581826021 -247.508708198446 -255.202356015089 -257.711863859645 -259.44467478872 -262.166291015754 -265.346803719123 -1.29505020505075 -7.42858969362141 -10.0544284067264 -16.0731969879219 -19.4400990712165 -21.1530341375034 -24.442767511349 -26.2568875524203 -28.4614122157077 -31.2702754271673 -35.4913495945635 -38.3419113283798 -41.4062868855756 -43.0041872740065 -45.7556101854329 -49.0156847028206 -52.9435682012042 -55.41712138395 -57.1313320045442 -59.3947580719708 -61.8768340112536 -65.233952844859 -67.5343567412739 -68.8287512318856 -70.5366483217337 -73.4723119859165 -76.0138790916608 -79.1451295468749 -80.7598136489014 -82.4281492497891 -84.9451605692518 -88.1709632762647 -91.0343526250821 -93.394582168131 -94.5365474508948 -97.3684126593514 -98.8231287514878 -100.326085414378 -103.161750419973 -106.109778506412 -108.539086123388 -110.371205451363 -112.164586621719 -114.380260567273 -120.254167946502 -122.956886144105 -125.234415175666 -126.89857673251 -129.783672402463 -133.898786342226 -137.509560544618 -143.667937862597 -144.915822466363 -146.398783936385 -149.366147936065 -152.538052653349 -154.841380242247 -156.646357485927 -158.636455372701 -161.591167765324 -164.810243576879 -167.411146854386 -171.626024752263 -172.905171073395 -175.119679520005 -178.065489082015 -180.771523189533 -182.577942653328 -183.729914206822 -186.236419589285 -189.169142415609 -191.783537323057 -193.891201752402 -195.362159839283 -198.789472021778 -201.129542577385 -202.252532960457 -204.686846281576 -208.949721578102 -211.822371102062 -213.798642991449 -214.926592605239 -217.205259689088 -222.17184783629 -224.917860074215 -227.188661844767 -228.863294276427 -230.609541727915 -233.200111819422 -236.45023483515 -238.970431828783 -240.228899708067 -242.19116970813 -244.174153386924 -247.09281631842 -254.986724456528 -257.482890854974 -259.218829201406 -261.907855743235 -265.041507749094 -1.29555392423137 -7.46083152622454 -10.0642789335787 -16.2103921566284 -19.5502423066025 -21.2574424701926 -24.5559684239615 -26.4073311944028 -28.5929836421053 -31.3538973026656 -35.4936124488387 -38.3420129142269 -41.322418440974 -42.9099466537954 -45.7149376807505 -49.0317764807195 -52.940946688114 -55.3961753253271 -57.1295526966519 -59.3886695656569 -61.8737023184036 -65.2365091424416 -67.5518365490901 -68.8510663079935 -70.5482003705747 -73.4838780430637 -75.9962734297733 -79.1299327665866 -80.7452248034266 -82.4135606035363 -84.8677536491694 -88.0255667699463 -90.837152645683 -93.1684401514508 -94.315999612203 -97.1585209061171 -98.6436480850074 -100.141693134315 -102.91720054916 -105.878703798625 -108.305673970334 -110.124566443526 -111.934381738674 -114.169974335566 -119.841403286406 -122.553030992381 -124.870733616745 -126.537947406478 -129.387350481159 -133.577557267229 -137.221356634577 -143.242076646786 -144.488600045862 -145.956151823417 -148.903920291058 -152.032096113126 -154.369308327147 -156.176762820584 -158.163524868262 -161.039893147756 -164.211484261863 -166.834805873253 -171.122686793712 -172.404001432477 -174.597825875602 -177.534513922232 -180.286291180333 -182.090109111675 -183.236932923002 -185.785929608204 -188.741089405143 -191.376799112869 -193.479644709185 -194.948192110225 -198.374930641896 -200.717896169619 -201.847738501264 -204.293971993766 -208.544058296308 -211.38144240902 -213.330468651056 -214.460885652272 -216.737381417002 -221.905100831808 -224.686510101131 -226.981150783966 -228.650416383452 -230.390643916143 -232.953762874684 -236.121034928104 -238.65854427138 -239.918255345592 -241.887818317543 -243.869912368461 -246.817800005467 -254.202567836664 -256.710066604237 -258.441326271967 -261.146268937163 -264.29690679746 -1.2940775985387 -7.46837955226385 -10.0714151671838 -16.3324332887565 -19.6877326806629 -21.3990796320193 -24.6643786670581 -26.5086093745605 -28.6793104862516 -31.5225284545568 -35.7568077264603 -38.6305145365079 -41.6292033027539 -43.2192658943192 -45.9729373865019 -49.2874729852786 -53.2043889767842 -55.6712061663731 -57.3788667769538 -59.6468171152868 -62.1369050039107 -65.5612390754189 -67.8696454125607 -69.1730030236848 -70.8810355640914 -73.8218750539753 -76.2939642679968 -79.4808198237537 -81.1120315952736 -82.7908041134236 -85.2757929134321 -88.502096789812 -91.3700896150302 -93.7216722902007 -94.8611303207161 -97.7161332653388 -99.1667906768233 -100.670793770584 -103.491877459598 -106.479554656424 -108.918771248093 -110.732129711714 -112.533830905513 -114.757004337099 -120.499842683813 -123.223995764637 -125.527049236514 -127.181144467355 -130.029887930071 -134.202288335359 -137.804487047649 -144.113938609703 -145.363909992059 -146.830482640227 -149.777000690568 -152.860483392006 -155.163572392793 -156.973359468574 -158.963623736853 -161.844093969961 -165.028684365295 -167.630439153486 -171.828072665568 -173.107158069049 -175.346182510017 -178.314602764268 -181.007396496335 -182.806709965539 -183.956574916083 -186.469336441366 -189.483816861689 -192.086915550158 -194.185834875404 -195.655285828377 -199.039505939511 -201.390994563422 -202.521722168441 -204.9485655904 -209.317278883292 -212.157771373601 -214.107831145132 -215.236561410532 -217.517322785859 -222.696827510708 -225.459026814867 -227.737429326867 -229.40795934983 -231.174997281201 -233.749192003196 -236.971007580955 -239.484662479148 -240.749839082861 -242.710127510762 -244.69745458807 -247.650920702469 -255.250202477174 -257.735366241488 -259.465530240939 -262.164333850037 -265.352169948822 -1.29642838195442 -7.42295652504536 -10.0476234361759 -16.071774744484 -19.3833786782718 -21.0942339573252 -24.3452917848887 -26.1938615022393 -28.37443088476 -31.1691930799188 -35.2501209275464 -38.0568080515812 -41.0828582161448 -42.6707332135643 -45.4792012409335 -48.860930551863 -52.7633247381774 -55.2615733683195 -56.970684361309 -59.2211275308825 -61.7311917213083 -65.1105973956903 -67.4098304331025 -68.7075309421265 -70.4159050331757 -73.3161891351659 -75.8743095346633 -79.0368065858585 -80.6366962809917 -82.3177933738871 -84.8081184873089 -88.0102489148232 -90.8433180533591 -93.1635860780916 -94.3089397133443 -97.1730019008323 -98.6313132142444 -100.160472940054 -103.017296272069 -105.965396869402 -108.39494893856 -110.210352125739 -112.010599987262 -114.215055767651 -120.319847629734 -123.042214739584 -125.307767554821 -126.962529735662 -129.849566040689 -133.906734617567 -137.556184177256 -143.825521055909 -145.074988538508 -146.571688592358 -149.458567801388 -152.604022024259 -154.939007860367 -156.74894567004 -158.742730399049 -161.634589821445 -164.841970180431 -167.455782213669 -171.719335804334 -172.998437365184 -175.19374752069 -178.195057710171 -180.92467831407 -182.713135074142 -183.858753334153 -186.393184389972 -189.429452331785 -192.028347298614 -194.160680830946 -195.634371928877 -199.037670212083 -201.378881661289 -202.508455334667 -204.930745777985 -209.258267539909 -212.078928529173 -214.033853174024 -215.153058232697 -217.435347893857 -222.423105086142 -225.153992104135 -227.451351591683 -229.126952807504 -230.882683823334 -233.427799026496 -236.644203856992 -239.1567050649 -240.413033178533 -242.365135374061 -244.350444831953 -247.291464749512 -255.107616876925 -257.63779385622 -259.364395728843 -262.069394009997 -265.203021522853 -1.29561581365299 -7.42936297439878 -10.0104391287122 -16.1529426800426 -19.574260479297 -21.2840086887389 -24.5398365337371 -26.4118267569963 -28.6106517132143 -31.4160888045895 -35.7064790018534 -38.5472909136084 -41.5753027403492 -43.1628946334241 -45.975896371664 -49.3300329608186 -53.2475962049817 -55.7066518788501 -57.4058168142083 -59.6380306278024 -62.1356806920928 -65.4701143332724 -67.769263724574 -69.0643335708747 -70.7655917983533 -73.7007601765592 -76.276815400515 -79.400033549846 -81.0252412293072 -82.6813195416644 -85.1612050913273 -88.340033565345 -91.1868797301453 -93.5608590213328 -94.7115517131714 -97.5650919666871 -99.0535930608092 -100.552129117927 -103.340316230769 -106.346448914154 -108.772694841629 -110.592663548507 -112.406350031733 -114.602985588495 -120.574793386328 -123.303407109268 -125.635553568611 -127.294134911124 -130.152826141032 -134.268602137133 -137.831641388982 -143.93871535661 -145.191615427765 -146.664147254326 -149.54297358684 -152.673342056667 -154.991427800166 -156.802253933258 -158.791747238853 -161.679500602601 -164.885162390115 -167.515906289304 -171.832488675879 -173.111447701487 -175.308322478928 -178.329949571307 -181.01754204706 -182.80690777939 -183.956580797906 -186.49642929823 -189.469196444958 -192.10341294575 -194.208573914269 -195.690226703455 -199.11610920529 -201.466321005504 -202.599813834001 -205.025690906592 -209.278205033242 -212.118153373017 -214.078405084672 -215.217322947276 -217.489236903395 -222.73831209179 -225.473776412212 -227.738656417266 -229.412793614153 -231.169366594448 -233.721484347965 -236.970867327742 -239.516171743296 -240.773564779552 -242.737490535086 -244.724791737791 -247.654990106125 -254.953593481545 -257.469308369583 -259.208733925273 -261.933343639928 -265.085727347576 -1.29490865831976 -7.50512474792797 -10.097343300724 -16.2517635586347 -19.6114917438982 -21.3126131304667 -24.6298978713175 -26.4691864674867 -28.6556642245913 -31.4606454901168 -35.5589817748185 -38.4085692739815 -41.4240019901451 -43.0087216462819 -45.7615945993185 -49.0985497764577 -52.9648851652629 -55.4450151431934 -57.1820811400613 -59.4422150322368 -62.0013128134163 -65.3693729883848 -67.6746943006784 -68.968234478836 -70.6707009903161 -73.6146301978106 -76.1747413016024 -79.3113676374626 -80.920395172193 -82.580037608941 -85.0632302546145 -88.2690524758258 -91.1229508785837 -93.475282058276 -94.6186430252215 -97.4930158834019 -98.962196550863 -100.457705408362 -103.27095477614 -106.246017088025 -108.628102952077 -110.450902454542 -112.255722773747 -114.468515839459 -120.346282198092 -123.050376651405 -125.371907537806 -127.033072133484 -129.87137683114 -133.877201996504 -137.498504995366 -143.646201719617 -144.89471560901 -146.374528626957 -149.298270345233 -152.387416438552 -154.68306739573 -156.488046392223 -158.492117748446 -161.408043222313 -164.628022340571 -167.250244277821 -171.557313429436 -172.836584517468 -175.056077027576 -178.019186308798 -180.723359321994 -182.501764435293 -183.655913032857 -186.179345221126 -189.191252960362 -191.812443701353 -193.898583439871 -195.378461514426 -198.797651249688 -201.16673958698 -202.299750051958 -204.72758023084 -209.074522293322 -211.890381714907 -213.862071825412 -214.990327556248 -217.235742264508 -222.166037790224 -224.924520178401 -227.187110722903 -228.858493558026 -230.62523850229 -233.190846273528 -236.452815510876 -238.994898876129 -240.246117848959 -242.225662433542 -244.217364659432 -247.186056691342 -254.557289901881 -257.055018122172 -258.777236537566 -261.488140293706 -264.630137268995 -1.29557493731364 -7.40990250706529 -10.0225085626383 -16.1738898428625 -19.5343587922637 -21.2365471030524 -24.4938875500171 -26.3432158553517 -28.5317414912893 -31.3488028283563 -35.4478744687636 -38.2987236976061 -41.2834562842222 -42.8760410334806 -45.650068636731 -48.9310902240105 -52.8135629917911 -55.2865139585858 -57.0162293114514 -59.2860718612621 -61.7692851328071 -65.1943301512013 -67.4688843214241 -68.7646201759979 -70.4679770081555 -73.3915306178944 -75.8823711615117 -79.0869513092447 -80.7155736440253 -82.3855589940067 -84.8628462904473 -88.053125300097 -90.8780023922799 -93.2263960687123 -94.3696611426534 -97.2494828454713 -98.7076100739012 -100.235128151688 -103.079175819451 -106.057642449581 -108.509498600035 -110.334091316547 -112.14996883722 -114.410568860741 -120.501245798984 -123.254743625874 -125.553035786135 -127.203725794298 -130.068294516685 -134.05874233271 -137.685451137996 -143.85729628062 -145.10819841083 -146.587468693915 -149.513700894734 -152.667535567582 -154.994507173276 -156.791560923702 -158.776382490783 -161.7321785856 -164.892183431278 -167.551635802909 -171.774444949725 -173.058610776261 -175.268561756164 -178.257121072657 -180.992708856548 -182.793307706349 -183.942189376272 -186.482077525777 -189.509101983043 -192.139057254919 -194.25099257927 -195.723828797067 -199.158256529703 -201.517925909634 -202.648741151869 -205.048720555505 -209.284080067115 -212.138009191356 -214.096626372693 -215.224202537602 -217.525843343304 -222.644467881688 -225.350815771065 -227.601452647237 -229.265140719198 -231.014954966833 -233.56278685668 -236.82248910718 -239.361050119507 -240.615955110012 -242.584869353031 -244.586772363408 -247.541815786081 -255.206483117239 -257.68372411093 -259.417429973311 -262.149079260515 -265.376263799228 -1.29472117726522 -7.45210423167595 -10.0548673458369 -16.1292422245303 -19.5034154124458 -21.2131569957327 -24.4291867381149 -26.2856333917189 -28.4891191938205 -31.2947014588685 -35.4043677064503 -38.2422441010313 -41.2970803009172 -42.8945947001298 -45.6849258876547 -49.002913698624 -52.9200454748649 -55.4027631497061 -57.1360630313015 -59.3977554036138 -61.8951475052855 -65.3008111250576 -67.5866300653965 -68.8858140138159 -70.585422014054 -73.5321845890982 -76.078107561468 -79.2400626905287 -80.8390323702772 -82.5226808637096 -85.042214917548 -88.2717087191522 -91.1249166223355 -93.4638487693295 -94.6081427939588 -97.4824735765116 -98.9359949451782 -100.455381083915 -103.266919957986 -106.220214391113 -108.633515235186 -110.466921095618 -112.264242728679 -114.475666076798 -120.572189510303 -123.273656267616 -125.571547873842 -127.218496292998 -130.084784379184 -134.10131298425 -137.719378227519 -144.035173178427 -145.281475483614 -146.750776971846 -149.655433881279 -152.803720499808 -155.115424660705 -156.920386744299 -158.885652106968 -161.802578025517 -164.955502949314 -167.561034344734 -171.788232626384 -173.065354515112 -175.238973223809 -178.200752907277 -180.966939583895 -182.753185966993 -183.899556258961 -186.408455900062 -189.419015407438 -192.047346687369 -194.146689445678 -195.636593616397 -199.000215871889 -201.359602455548 -202.480322624964 -204.905757111527 -209.174402647308 -212.009134799046 -213.957192362719 -215.082978116766 -217.357597126643 -222.389377060353 -225.130882931199 -227.425710616849 -229.093316915955 -230.830887639844 -233.414692957946 -236.641394749445 -239.168022811844 -240.425546033778 -242.374214942047 -244.362240913502 -247.330610680044 -255.039177719004 -257.550078235504 -259.284172578666 -261.997955061601 -265.150764850379 -1.29761052999326 -7.35460098599844 -9.9708190778356 -15.9651106531939 -19.32157112361 -21.0211675980844 -24.3323212700072 -26.1833441383624 -28.3937014363305 -31.1924046893836 -35.3287852414361 -38.1769167472884 -41.2251022533321 -42.832415292887 -45.6316281723666 -48.953189147498 -52.8695162696865 -55.3785883730835 -57.1009398576172 -59.3337375479186 -61.8412549400442 -65.2049056799217 -67.5122983970652 -68.8160939973978 -70.526961121243 -73.4243049483345 -75.9500919982624 -79.1171253139106 -80.7246580899241 -82.3920901192189 -84.8830540138152 -88.0342872865121 -90.8799588584904 -93.2182479051799 -94.362571924632 -97.2501330155867 -98.6980208953956 -100.216090383682 -103.029742363262 -106.012805412781 -108.460778304289 -110.289378746905 -112.091905219969 -114.344951296448 -120.154272564158 -122.866852908477 -125.176296460068 -126.823886001164 -129.722462420502 -133.752437713171 -137.418059852842 -144.103434527395 -145.35362296699 -146.843606296771 -149.743093053421 -152.851028493113 -155.161506182499 -156.955686089598 -158.945825677709 -161.879602086404 -165.083299289729 -167.705291590277 -172.009488005286 -173.287952359359 -175.49573076678 -178.435449920383 -181.148848346371 -182.937472344834 -184.088280865196 -186.607318166165 -189.61666098728 -192.236234637556 -194.347410045616 -195.815089039113 -199.130582924955 -201.497810957712 -202.627723129109 -205.085915976416 -209.277930469079 -212.113224182186 -214.063445885777 -215.189214777359 -217.468545823544 -222.625854356552 -225.359906194819 -227.655338317694 -229.325787840937 -231.079704704689 -233.655919207447 -236.858037895663 -239.410833301022 -240.663600929425 -242.601226523138 -244.597978251049 -247.580582104707 -255.081075836234 -257.595903317699 -259.333969118201 -262.047386722927 -265.195246474152 -1.29387395705419 -7.43028653169898 -10.0188167912884 -16.0944378267845 -19.4420047512709 -21.148437966193 -24.3803484690822 -26.2217861603667 -28.4098282990439 -31.2129703701799 -35.2784067513467 -38.1220127042632 -41.1556200765337 -42.7440998533953 -45.522146634745 -48.8212887201642 -52.7319064510625 -55.2040490028349 -56.9394855635928 -59.1876024966468 -61.6709330798871 -65.0310610991194 -67.3427255976091 -68.6401810176152 -70.3281251840972 -73.2325006506847 -75.7651255169855 -78.8717216793717 -80.4642984569121 -82.129287594886 -84.6099282556604 -87.8260900521861 -90.6625299054917 -92.9987039459119 -94.1444259974152 -96.9929233975692 -98.4201328797233 -99.9460655836426 -102.756114286869 -105.790666856471 -108.214578143653 -110.028132099491 -111.839596851054 -114.063746504332 -119.882076176205 -122.597636716944 -124.882897842727 -126.537378847142 -129.43151759703 -133.510290557164 -137.14419511606 -143.566021440981 -144.812306992717 -146.294446161355 -149.282427494556 -152.367870354974 -154.684121897279 -156.490031047237 -158.47282583272 -161.383498848246 -164.611458417994 -167.210056193854 -171.455427931608 -172.738372573581 -174.95744398812 -177.87463205862 -180.627074141602 -182.420103935992 -183.568984756627 -186.058092031604 -189.052162967094 -191.674890330217 -193.798206841691 -195.268132350745 -198.66462481913 -201.020967955244 -202.147048652482 -204.538577432211 -208.796739983661 -211.618664175778 -213.591745714476 -214.722388406113 -217.024398236771 -221.99981664804 -224.777667634698 -227.022623397682 -228.700677901138 -230.45000563343 -233.014139869384 -236.247754004881 -238.796365474912 -240.058984974411 -242.031704050964 -244.025953484874 -246.981786731981 -254.385737006245 -256.896049571347 -258.609971907793 -261.326485724247 -264.4762787337 -1.29346390347656 -7.43683965525305 -10.0087117727628 -16.0554378228193 -19.470990438414 -21.1698299244622 -24.402909704046 -26.2488682489655 -28.4562558637963 -31.2715365463491 -35.3691248514902 -38.201124461082 -41.1885699918744 -42.7801801396858 -45.5542971107124 -48.8872290052182 -52.7727759289112 -55.252864103599 -57.0011588011144 -59.2715005125317 -61.791587945075 -65.1603997123384 -67.4478832867865 -68.7420108199122 -70.4418002368567 -73.3720516335297 -75.8578599385537 -79.0185469432556 -80.6660213844184 -82.3433395788261 -84.820532687416 -88.0594543802695 -90.911639241294 -93.2514140247293 -94.3862569157638 -97.2273172600931 -98.6809828694345 -100.197308152671 -102.985579680959 -105.962792136274 -108.385515464211 -110.21561822021 -112.025416857744 -114.218154177544 -120.204342851216 -122.898975640996 -125.224982814478 -126.881121254291 -129.744571068433 -133.873562983115 -137.543533162882 -143.795553845582 -145.043896399732 -146.511355320194 -149.475589228618 -152.5941757975 -154.922381327748 -156.724824009728 -158.71502027959 -161.648931318873 -164.855653403134 -167.490825915069 -171.755696492596 -173.031634466843 -175.226649508988 -178.205656519439 -180.952189358308 -182.746331185421 -183.897957154109 -186.399527764032 -189.402870585561 -192.016822548474 -194.111588394628 -195.584059094605 -198.989438100842 -201.335944016017 -202.473044650308 -204.889247664013 -209.126685602098 -211.958058711505 -213.933314387308 -215.05748471035 -217.329305421413 -222.443269835101 -225.128236753248 -227.39932625927 -229.071528939131 -230.836525864085 -233.385717271865 -236.586315286926 -239.097299651365 -240.352702091756 -242.319063696239 -244.325536919877 -247.286381378313 -255.199974453377 -257.717077638636 -259.441093095538 -262.132392794349 -265.302044732298 -1.29531959831003 -7.45610651712359 -10.1250954631434 -16.1396837507181 -19.547532843547 -21.2434285861479 -24.5780324193785 -26.4407623453056 -28.6376853044365 -31.4296310259815 -35.4812577161177 -38.338696935989 -41.3668347964014 -42.9629537235746 -45.7726069697101 -49.0681632381217 -52.9441211954561 -55.4054010589024 -57.1195530184129 -59.3947110783058 -61.8842763334602 -65.213080399669 -67.4870616435326 -68.7849257448981 -70.4973836362079 -73.4691541604509 -76.0596435318599 -79.2103238682855 -80.8302012356994 -82.5126471629565 -84.9883865395486 -88.1503191022283 -90.9686221793803 -93.3363895582689 -94.4819300903705 -97.3227127554252 -98.779196544905 -100.289572864877 -103.09771385885 -106.067545039015 -108.498248361383 -110.323821832509 -112.123356957158 -114.342312636613 -120.088059237492 -122.781397088416 -125.085620336939 -126.740878081442 -129.647840719995 -133.766679555482 -137.428130080733 -143.588475180517 -144.830788959241 -146.306819140347 -149.305935782974 -152.468045184051 -154.784478777887 -156.588807828022 -158.570003236334 -161.477293228842 -164.668961184189 -167.247277930241 -171.508476489575 -172.7917079037 -174.998639193792 -177.935750291121 -180.67243432697 -182.461524971635 -183.607599393243 -186.116725921327 -189.096569103245 -191.721635468732 -193.815580644663 -195.287984195101 -198.673352488559 -201.034062341355 -202.157963108984 -204.593845671968 -208.796329305939 -211.593586508418 -213.561577508216 -214.69034219142 -216.965290795274 -221.923194726587 -224.670127610916 -226.937514574251 -228.607543784517 -230.3748616807 -232.96823027136 -236.189921926286 -238.742211021239 -240.000877577221 -241.975837537486 -243.972471766103 -246.956026423315 -254.368437274579 -256.866192174107 -258.59101172664 -261.33975017656 -264.521707538617 -1.29450593471453 -7.45017552404307 -10.0133542185467 -16.2822343234888 -19.6680598451754 -21.3772365539777 -24.6104050324867 -26.4625641058268 -28.6530470949214 -31.4270797996154 -35.5719378678639 -38.4473865061061 -41.5071276896284 -43.0987292384301 -45.9067790122471 -49.2336476477881 -53.1891352135222 -55.6625384071797 -57.3918730875458 -59.6443360243064 -62.1609621875443 -65.439963374322 -67.7548629020377 -69.0525480994097 -70.7665473574265 -73.7020769305412 -76.3178394271967 -79.4890490805229 -81.0950007822865 -82.7576046665685 -85.2701927730489 -88.4646551333325 -91.3031389971456 -93.6633298484886 -94.8107756760841 -97.6495834938133 -99.125614896493 -100.630385034659 -103.431359526221 -106.420113252736 -108.841837009879 -110.65740822747 -112.46967021207 -114.704282552255 -120.533799222738 -123.243699515052 -125.564827716495 -127.232530350685 -130.099569114273 -134.154480020962 -137.816698917355 -144.136085585518 -145.378764481977 -146.863893355819 -149.814014697961 -152.969193857769 -155.296168182313 -157.100877111333 -159.086651341744 -161.98471907458 -165.194958166537 -167.842138282429 -172.17302965983 -173.452732291579 -175.671659330799 -178.606710200098 -181.33279359881 -183.137972774708 -184.284826065773 -186.81466494947 -189.819528170092 -192.433513559826 -194.524779616368 -195.99878368779 -199.358863196674 -201.72094042998 -202.84768588031 -205.279461205938 -209.550429004265 -212.361930514385 -214.330468654132 -215.454233662811 -217.74424680247 -222.789516626915 -225.561395225636 -227.840975416802 -229.507795222811 -231.254830847578 -233.786821797484 -236.951387396404 -239.491805988428 -240.750217366964 -242.727781310064 -244.731871244896 -247.701080397115 -255.91485007527 -258.419948001474 -260.152668915173 -262.864794976083 -266.026494067385 -1.29335560583955 -7.45514276893981 -10.1238114302894 -16.3491540094885 -19.7250245575574 -21.4341459635926 -24.7017492230425 -26.5578128174979 -28.7395299330506 -31.5092872300395 -35.623896507575 -38.4607300334649 -41.4949497532413 -43.0859376294726 -45.8670588930519 -49.1654746946377 -53.0846576159583 -55.5639181674134 -57.3554038268258 -59.5994181325007 -62.0932554605467 -65.460502936365 -67.7669832105303 -69.065276051564 -70.7769305827406 -73.6626043266809 -76.1391599186913 -79.3157780125336 -80.9599451938347 -82.6418125969265 -85.1717724368758 -88.3574501047882 -91.1969572297581 -93.5726394335959 -94.7170978556302 -97.5781511565991 -99.0182250952753 -100.528355188154 -103.331387083715 -106.351957475825 -108.822076971717 -110.630244472573 -112.430487697186 -114.663810191896 -120.53061532373 -123.228107763338 -125.536354532711 -127.194789227392 -130.088222284382 -134.216348503783 -137.816388739963 -144.086175247481 -145.339134914852 -146.815957091796 -149.741599694482 -152.866551388562 -155.187421612673 -156.982978257054 -158.948151689032 -161.833278891045 -165.004787191037 -167.63912471742 -171.870134352873 -173.14837019778 -175.356856044236 -178.241009398726 -180.96662993674 -182.76099646527 -183.913153821949 -186.445057911501 -189.411521218812 -192.040397951423 -194.134681607583 -195.6118840775 -199.045182333125 -201.3908126115 -202.531038296756 -204.96887820964 -209.225605661774 -212.09827685345 -214.039395549335 -215.167183284325 -217.437596393621 -222.356144875444 -225.112571487731 -227.385795921556 -229.05893477941 -230.835237763688 -233.431487554995 -236.665353781399 -239.184419442577 -240.442944238139 -242.414204609422 -244.412901858406 -247.360586368283 -254.722228843863 -257.218712682387 -258.945695243074 -261.684907803999 -264.882796954783 -1.29367328163175 -7.46569341274339 -10.1213864854276 -16.36512180256 -19.7175056594702 -21.430477330281 -24.6586404121601 -26.5230336454302 -28.7217085150796 -31.5371127493019 -35.7178442330798 -38.5460935543479 -41.5786560032292 -43.1702318463783 -45.9769747130885 -49.3122178167893 -53.2427510218703 -55.7158014803939 -57.4355223603759 -59.665407197861 -62.1757051202677 -65.5009020443173 -67.7934424172012 -69.0937321000933 -70.8128696455464 -73.7484689114027 -76.2922613196434 -79.4900796116336 -81.1096123372681 -82.7698187033159 -85.2803151831271 -88.5182859697074 -91.3750517975944 -93.7247650800617 -94.8753573227332 -97.7068932456283 -99.1676289784235 -100.692524616383 -103.496085383738 -106.467483655717 -108.908429760923 -110.718679362623 -112.521495305254 -114.724766688938 -120.694634456536 -123.392365348152 -125.693284772111 -127.336916870989 -130.212729180782 -134.243687757097 -137.854818688772 -143.949421691398 -145.196598581214 -146.66573209377 -149.602989869721 -152.718087331569 -155.040208173542 -156.840010227842 -158.835803115456 -161.750601745366 -164.905582414985 -167.501010286428 -171.699210464566 -172.978180491188 -175.181199171973 -178.121376950461 -180.868616940005 -182.656250741527 -183.810620302229 -186.358288778081 -189.365587557452 -192.008411671226 -194.0870508277 -195.553908184197 -198.944963615097 -201.321261512083 -202.45729320923 -204.879143203248 -209.211587346956 -212.06296216905 -214.010138371297 -215.144212695561 -217.425093350126 -222.627738056346 -225.359587091127 -227.643367410882 -229.315174432154 -231.080087294328 -233.660411038418 -236.866419122031 -239.422916582386 -240.682159809553 -242.623049050015 -244.605065587159 -247.548466211928 -255.312734098264 -257.804852667198 -259.54342480971 -262.248447319564 -265.416886294938 -1.29610466247994 -7.46434682876973 -10.0860935269838 -16.0243476792181 -19.4123448301884 -21.1175692766638 -24.3826781585686 -26.2236307258803 -28.3998063927028 -31.2169555144942 -35.3944918490514 -38.2439489957501 -41.2629617757036 -42.8504170175084 -45.641441420783 -48.9871991368163 -52.9273062716611 -55.4150867530163 -57.1137014440699 -59.3585894070079 -61.8687811834021 -65.2374552959327 -67.5391054890679 -68.8362282715587 -70.5577956242512 -73.4959503309674 -76.0055585549229 -79.2158562577503 -80.8624712265577 -82.5462491278065 -85.0306203407902 -88.2697742592622 -91.1000110601337 -93.4571815824109 -94.5981251041688 -97.445323751868 -98.8941923570064 -100.413780291699 -103.257036170882 -106.29363372514 -108.734347929255 -110.558285894143 -112.362794165589 -114.591164701566 -120.438456485965 -123.12457528717 -125.43293425665 -127.078666045282 -129.946494649722 -134.030276260897 -137.631200959477 -143.847319601379 -145.102537045087 -146.578915666106 -149.484441957039 -152.588136798024 -154.909217566162 -156.725532223373 -158.68429045455 -161.567428642117 -164.76427049538 -167.387906405247 -171.669231657429 -172.945925244208 -175.140391806442 -178.084362359638 -180.805877034978 -182.610733107232 -183.76507257142 -186.261622445036 -189.260024994012 -191.863508382316 -193.968925211018 -195.441618860053 -198.822090108838 -201.164740698215 -202.287319873439 -204.72361232553 -208.986663570232 -211.854706028833 -213.827384263383 -214.953491775004 -217.227437147563 -222.243603506008 -224.998116745331 -227.253719556549 -228.92447869414 -230.684596718754 -233.252258542864 -236.446478453978 -238.989514350879 -240.246373699021 -242.232048764212 -244.228490434884 -247.168511243829 -254.630665110836 -257.139788069099 -258.869205604601 -261.520869812518 -264.72128778605 -1.29441355470293 -7.48989322288702 -10.1838412334284 -16.2462475186289 -19.6128108698082 -21.3243871124161 -24.5931795351383 -26.4404351443063 -28.6373905329442 -31.458216022274 -35.6033084004648 -38.4481213707176 -41.4805445970387 -43.0722557355406 -45.8342599603594 -49.1085227009774 -53.0118611749085 -55.4775340576529 -57.2457104191751 -59.5090409675529 -61.9806646002231 -65.3290932623012 -67.6493712878279 -68.9513015215631 -70.6676318998993 -73.5766646536483 -76.1617743818636 -79.2885083161993 -80.9045011299312 -82.58481512245 -85.0840469960443 -88.3136080315716 -91.1550096594209 -93.4982155270231 -94.642886624814 -97.5109445440925 -98.9498045686564 -100.468212712311 -103.242773039394 -106.219636484414 -108.628335705984 -110.438845161201 -112.239982627061 -114.457538185659 -120.476652662058 -123.160164240277 -125.472955153697 -127.129053605289 -130.012317586178 -134.00483108281 -137.605272907934 -143.98463179818 -145.23031633769 -146.707925583128 -149.637533006145 -152.7536250421 -155.055008797358 -156.864338550089 -158.845391668887 -161.726976135063 -164.947242489317 -167.579499759356 -171.858555327602 -173.137693327626 -175.325818269315 -178.286102141729 -181.017300579744 -182.82083136229 -183.966962734292 -186.467038065515 -189.446841518354 -192.080333454374 -194.194968076471 -195.657238811669 -199.126042792938 -201.475890458062 -202.586576396794 -205.001755802063 -209.303683841183 -212.105848131395 -214.087893139085 -215.222848944732 -217.505416195132 -222.534876406048 -225.250646162478 -227.522025441714 -229.186776604745 -230.951277481309 -233.506456698298 -236.700079107149 -239.236089862563 -240.492371382674 -242.468420640273 -244.469734888779 -247.487709065826 -255.243694863305 -257.766685306582 -259.502633795259 -262.225613206316 -265.387031670467 -1.29707793052074 -7.44725421452331 -10.0899697037497 -16.2129930512693 -19.6037724869608 -21.3085855654598 -24.5916905846723 -26.4290667354027 -28.614140373493 -31.3917828280423 -35.5103660845044 -38.3809236489053 -41.4004986435829 -42.9910094962579 -45.7541146195268 -49.0730578326066 -52.9581092784423 -55.3831132561482 -57.1051394070099 -59.3441694192761 -61.8472625703264 -65.1892542152686 -67.4732236814729 -68.7608429262686 -70.4680628151885 -73.3859281356854 -75.9362296985659 -79.0625233256184 -80.6726262334623 -82.3475431625392 -84.8741060598193 -88.1177166945297 -90.9469199254057 -93.3263544105382 -94.4749809046287 -97.3290947294694 -98.7699564398837 -100.29685284202 -103.101679150477 -106.114156310619 -108.552757246093 -110.385360370908 -112.202218292248 -114.442658136473 -120.198996452531 -122.915776272568 -125.230714416725 -126.882190570467 -129.755631109053 -133.766914133126 -137.443624267941 -143.549723095475 -144.804004226983 -146.267897880758 -149.185959006885 -152.352624034896 -154.676696172134 -156.469639442773 -158.453479497058 -161.361386064176 -164.539591567973 -167.17924022959 -171.427654416456 -172.704255108442 -174.892609028499 -177.834517260719 -180.558864366815 -182.359571176012 -183.509156827387 -186.019292709468 -189.021816862302 -191.61604477613 -193.7238345998 -195.198569282878 -198.660375370434 -201.048234673954 -202.177833366705 -204.583689421005 -208.901045238044 -211.735625828931 -213.711263508442 -214.837608464279 -217.141705790379 -222.229059240389 -224.934627271058 -227.198854527209 -228.873856443752 -230.652925285917 -233.233118095884 -236.447152437815 -238.96716174235 -240.231033810564 -242.204489170792 -244.184448002882 -247.127373482866 -254.886223998174 -257.376476966571 -259.106231742193 -261.804931559617 -264.982971114031 -1.29377150283984 -7.45066911586401 -10.074457796626 -16.4455100431541 -19.8221710607159 -21.5306063269055 -24.8162894177262 -26.6667213687693 -28.8534944600585 -31.6436141292495 -35.7102858531897 -38.5830257132389 -41.6268196965318 -43.2148912184748 -46.0460455074805 -49.3550982024885 -53.2273695330722 -55.6963902788881 -57.3929589991768 -59.6329271683873 -62.1391321716131 -65.5051043107096 -67.7932617010745 -69.0854659352865 -70.7957884939856 -73.7551274978082 -76.3788119446779 -79.5958369107783 -81.2229395693937 -82.9150898755146 -85.4216967235335 -88.6292066245066 -91.4606863370735 -93.8282926416798 -94.9713998239135 -97.8358927205408 -99.2989735333874 -100.801010160154 -103.601706001907 -106.525515191512 -108.958047925875 -110.778416139305 -112.572381765573 -114.792983447292 -120.60866332218 -123.327866777661 -125.637707735967 -127.29196100636 -130.161269437862 -134.328055433682 -137.91195611176 -144.06917020322 -145.321123041653 -146.791349345499 -149.685058431876 -152.83400884257 -155.181512674483 -156.978011695731 -158.970010756457 -161.896992122159 -165.091026134062 -167.730258783761 -171.978133741465 -173.258977519567 -175.453070396735 -178.352010553286 -181.066888475116 -182.852196549022 -184.001668205126 -186.500663236839 -189.543653366402 -192.176853797719 -194.265353612124 -195.736392962344 -199.13044463974 -201.471368608043 -202.595396615027 -205.032651922502 -209.354527354326 -212.203452491989 -214.16716477551 -215.298237044625 -217.591009098036 -222.700017645549 -225.469638393394 -227.774377145026 -229.44800707038 -231.197428522494 -233.768842343032 -237.005850221133 -239.57234812583 -240.841247156754 -242.795275175135 -244.794254947924 -247.769957289657 -255.125224773353 -257.618171172564 -259.346330130342 -262.065526019731 -265.228732577148 -1.29405236865404 -7.4647405959872 -10.1618092528159 -16.3423433035514 -19.6807809970997 -21.3913936767279 -24.6772325617691 -26.536444942681 -28.7239230107446 -31.5185480126719 -35.6623917131526 -38.5221865422985 -41.5303626591636 -43.1298121904902 -45.9063352298869 -49.1829707025195 -53.0751851740576 -55.5333858069922 -57.2717976694594 -59.5129617458602 -62.0178981544294 -65.3275755975343 -67.6322753255052 -68.9326072989225 -70.6446928635625 -73.5314445502974 -76.0955861663072 -79.3565184611914 -81.0000920362516 -82.6830071314466 -85.1735979511173 -88.3633640522404 -91.2013476105785 -93.5607423848393 -94.7030081216246 -97.5751007032596 -99.0089920552821 -100.526647891005 -103.320046173205 -106.291394412512 -108.682429098394 -110.511627501294 -112.313613752375 -114.540369339753 -120.465688925838 -123.182203671836 -125.483542912154 -127.141319282524 -130.035668952928 -134.118781084257 -137.758730291881 -144.02407423771 -145.275830451371 -146.762755831262 -149.714420737212 -152.840868725313 -155.141162912714 -156.944822982853 -158.938648674437 -161.819940620965 -165.012860532867 -167.621373701196 -171.797349574847 -173.076160630821 -175.266030386258 -178.209720300969 -180.910689617273 -182.705076174125 -183.849177184546 -186.368250684103 -189.324631163137 -191.970391703785 -194.063969507518 -195.539279241598 -198.922219986364 -201.270400481522 -202.406640229441 -204.835883984912 -209.129461777604 -211.994176317013 -213.972673508175 -215.100516972498 -217.379092706593 -222.324490838158 -225.021068804021 -227.271386621781 -228.948353793718 -230.692753428182 -233.249005607228 -236.469696170858 -238.994185114419 -240.255933345254 -242.221030247378 -244.207362706687 -247.146203643901 -255.208100421481 -257.723649894347 -259.457330443252 -262.177559828493 -265.404453630561 -1.29363414192854 -7.44655976484904 -10.0660041322903 -16.2639130284617 -19.6008687215307 -21.31028134521 -24.5725903758849 -26.4235226442103 -28.6194362773337 -31.3953627807705 -35.5332481895798 -38.402939001756 -41.4371882147186 -43.0343412203719 -45.8050163270052 -49.1277101050021 -53.0364919187393 -55.5274719655895 -57.2807888419539 -59.5649109226367 -62.0878771169866 -65.4941150970723 -67.7951293224458 -69.0994983494373 -70.8010285648052 -73.7146838651734 -76.3590884440271 -79.5519837747771 -81.1567436536508 -82.8511134754505 -85.3226868295186 -88.5162170340782 -91.3508216305968 -93.7100201902317 -94.8550301910903 -97.725979770554 -99.152050122805 -100.665936714565 -103.479018448626 -106.488613499064 -108.940420041253 -110.754030484882 -112.554671464616 -114.796507962079 -120.775413762812 -123.495795021559 -125.789643152328 -127.444966776573 -130.298381853609 -134.388574360898 -137.922946712786 -144.055566651661 -145.305841090652 -146.773204699799 -149.693821729709 -152.834152967762 -155.139110284266 -156.941952201653 -158.904261602212 -161.808981376064 -164.989969087121 -167.59414989655 -171.861013654556 -173.143687326614 -175.344700372177 -178.307109680632 -181.02312109579 -182.796948906594 -183.945606779092 -186.474878995283 -189.432938081672 -192.053014438131 -194.138053460741 -195.615261035489 -198.962401703334 -201.274739711323 -202.394361955881 -204.840998093586 -209.13417229824 -212.010987750165 -213.971728932048 -215.10041953243 -217.370219826446 -222.282752116999 -225.066495118108 -227.34299825699 -229.01823209499 -230.760857736376 -233.309933071055 -236.549698794788 -239.084707129517 -240.335324034355 -242.303169358212 -244.319008037445 -247.311580956336 -254.837448589865 -257.350869908714 -259.086486866465 -261.838668147387 -264.989177428945 -1.2949035959806 -7.40972152709857 -10.0682490232986 -16.2066161439472 -19.6120073521827 -21.3267767444869 -24.5599065611875 -26.4404405910224 -28.6234905246439 -31.3760702264958 -35.4534317731986 -38.3240343714291 -41.4044235145532 -42.9946251243474 -45.7863901760615 -49.1423930101054 -53.0654827309275 -55.5408186208251 -57.2551503874843 -59.5423770395863 -62.0710966394991 -65.4092580088952 -67.7129293447144 -69.0104586715447 -70.7125998611817 -73.6378133519127 -76.2422799126495 -79.4242394877846 -81.0407780197081 -82.7208247706722 -85.2038341803469 -88.3668050971765 -91.2249581401991 -93.570162709597 -94.7147387796626 -97.5730166861677 -99.027163500998 -100.554295153952 -103.375340302968 -106.386248407893 -108.803209025538 -110.620343414289 -112.430620389824 -114.6802306196 -120.540941001739 -123.254096018167 -125.579589608717 -127.240666112514 -130.116470451614 -134.199604360768 -137.874536260381 -143.906990547286 -145.152084956232 -146.614378224474 -149.556347018682 -152.672270769596 -154.933212036849 -156.743568696428 -158.726492779738 -161.623584291879 -164.824983320461 -167.452960918836 -171.78811878549 -173.067717255259 -175.273285105044 -178.214992997489 -180.911848530783 -182.707929885653 -183.853599513599 -186.360529888656 -189.353874946384 -191.990393659011 -194.100915102175 -195.565690629353 -198.98236484408 -201.33582404327 -202.462232207962 -204.885153919467 -209.150489219137 -211.998887746779 -213.950474498572 -215.074934972516 -217.352442451863 -222.416703292544 -225.198175980648 -227.471260377351 -229.134058566844 -230.88460452281 -233.412353359495 -236.62722938624 -239.200371932089 -240.457670673935 -242.411144815347 -244.402194382848 -247.360419807184 -254.741528181466 -257.265178081049 -258.992068559237 -261.691673148291 -264.789518093698 -1.29510102592683 -7.47437380570278 -10.1766534493182 -16.1922648796179 -19.5957592164116 -21.3049138438527 -24.5448124930795 -26.394389821097 -28.6002097378207 -31.3855442778017 -35.4911667242806 -38.404609718251 -41.4308054493038 -43.0211579768957 -45.8310503227519 -49.1802364694933 -53.0943713763926 -55.5666566812224 -57.2980601860575 -59.5793822517795 -62.0544907649007 -65.4566990664763 -67.7606677637742 -69.057813648084 -70.7659273303609 -73.7025184530115 -76.2967303988714 -79.5372048579964 -81.1813279086423 -82.826335548496 -85.276988248366 -88.4908466398191 -91.3704347857676 -93.7318686275173 -94.8758923865901 -97.7433455958848 -99.1740530423986 -100.691142625108 -103.463712346187 -106.392754299263 -108.8166058736 -110.632798871325 -112.427148555764 -114.646947379069 -120.638618316728 -123.337748375534 -125.647427012296 -127.319036941586 -130.149227402511 -134.209043942544 -137.830238406589 -143.916109871823 -145.167333046931 -146.63340114283 -149.539109627498 -152.62178110285 -154.935469358195 -156.748982781839 -158.744389389857 -161.652240129994 -164.856442916285 -167.478016235151 -171.701202980203 -172.983015054174 -175.178643793566 -178.118802927805 -180.893785949392 -182.686352652291 -183.836359879572 -186.351609785213 -189.356946045194 -191.968419894559 -194.064917904977 -195.537701361819 -198.989754645096 -201.326899923268 -202.452485430235 -204.875031138662 -209.135890096704 -211.965302656113 -213.92125055116 -215.046989570916 -217.331977245384 -222.34161389215 -225.109415608388 -227.388099036236 -229.055176601086 -230.818396440585 -233.393733647435 -236.624426089287 -239.164302906549 -240.422028601758 -242.391040331293 -244.380555494423 -247.396259680544 -254.877277051872 -257.378745459931 -259.114672951906 -261.802025764528 -264.968523525938 -1.29595913958185 -7.43817777166316 -10.03879963015 -16.08931232215 -19.4637671415763 -21.1670294787048 -24.4272740576471 -26.2750180174998 -28.4522020765683 -31.2466934135765 -35.409034358155 -38.243829634759 -41.2942497439979 -42.888578773039 -45.6982449507112 -48.9791324603998 -52.8623416141954 -55.3100891127261 -57.0159355236414 -59.2667646345724 -61.7645798628673 -65.092743019021 -67.375575663916 -68.6733377799122 -70.3734632851787 -73.3271459984529 -75.8992115441032 -79.0637806737759 -80.6511596107371 -82.3326465795537 -84.8079352847809 -88.0186886446242 -90.9124461684821 -93.2589520604889 -94.4015007732634 -97.2503166517998 -98.7301076586357 -100.25584800885 -103.05032350773 -106.029113437307 -108.471366089972 -110.305937992934 -112.113690690482 -114.35375893425 -120.188943044611 -122.868018148132 -125.154065716222 -126.812111331557 -129.690174162972 -133.766136808254 -137.341737608897 -143.420760312705 -144.672165988175 -146.132291432265 -149.048569488811 -152.205789429783 -154.516018632668 -156.326208875797 -158.289826947644 -161.201708501224 -164.367156474861 -166.988889553043 -171.25412280341 -172.535263390299 -174.745208729918 -177.734465188204 -180.443305354026 -182.238528004046 -183.385844874646 -185.9028217422 -188.874419766744 -191.489643067621 -193.58849421043 -195.059474278968 -198.468224693555 -200.837241119107 -201.951986514119 -204.387369591775 -208.679936907545 -211.534840741674 -213.481679479571 -214.604808016798 -216.901234370298 -221.87318302611 -224.622995452755 -226.891827701138 -228.554883276549 -230.291610700278 -232.902395239601 -236.187519525488 -238.752337026449 -240.014069199246 -241.985094271711 -243.974536553202 -246.963517271626 -254.737179761356 -257.21649380496 -258.942629629493 -261.654797157262 -264.884017739944 -1.29611856988179 -7.47360218540734 -10.14570056287 -16.0094237932128 -19.4287536918798 -21.1342259267984 -24.3798699250817 -26.2468422326853 -28.436207905055 -31.2483208431622 -35.4238175481446 -38.2429368025589 -41.2869558857162 -42.8755190413266 -45.682392055067 -49.0717484295631 -53.0274014225581 -55.4726034782799 -57.2277793390886 -59.5000749971472 -62.0067034228012 -65.4073791927151 -67.697420283977 -68.9959463545324 -70.7053914268714 -73.6760848579903 -76.2924532286104 -79.5136523760074 -81.1580581139888 -82.8524863567494 -85.3240476486712 -88.5257510582863 -91.3875449966431 -93.7546706224365 -94.8996697791051 -97.7871521441116 -99.24611341161 -100.756542539156 -103.536722046521 -106.532434877928 -108.975694513965 -110.794774929967 -112.603994972694 -114.85195641119 -120.687424173071 -123.41150844923 -125.716474089535 -127.365756101641 -130.258983862039 -134.337435347887 -137.936866434778 -144.174314113167 -145.428789934728 -146.888704246334 -149.883525544084 -152.988602746567 -155.313922568629 -157.113914983845 -159.103592239017 -162.042692507421 -165.228559335882 -167.844834094608 -172.058109023835 -173.341083876808 -175.550588836277 -178.494010902252 -181.19925284747 -182.990890816787 -184.140274610799 -186.661256385819 -189.604200301171 -192.25165296053 -194.360949357771 -195.835883252525 -199.237234953091 -201.594509718549 -202.726119555462 -205.147794612685 -209.513940563879 -212.313462395009 -214.271553239489 -215.400927575565 -217.678373179037 -222.708973682646 -225.444224247159 -227.724798100292 -229.399418615855 -231.130239487248 -233.691768149718 -236.896000260025 -239.44370421489 -240.696342793859 -242.653140660926 -244.634028065462 -247.612369662721 -255.024101730488 -257.55413971223 -259.283047743257 -261.964793799711 -265.114648727932 -1.29605474243912 -7.42047457813448 -10.1401418437643 -16.2472233492692 -19.5578938616263 -21.2547688690328 -24.5196812954318 -26.3904604904191 -28.5781616054138 -31.4132335636781 -35.6102635934854 -38.4675995367169 -41.4913069786989 -43.0876129110524 -45.8653088809668 -49.1950823590826 -53.105519318649 -55.6046619962813 -57.2921739242421 -59.5443844921861 -62.0335185355145 -65.4216508710087 -67.7418708571615 -69.0427084404368 -70.7367945908389 -73.6424504127535 -76.1889021594181 -79.3416636748783 -80.9550633167937 -82.6520530176791 -85.1551207267003 -88.3701835340248 -91.1771151741231 -93.5342245304181 -94.675926004921 -97.4996712479474 -98.9768517934085 -100.489063643812 -103.308655776882 -106.322058450723 -108.730880337783 -110.572078588779 -112.383142264144 -114.628783114391 -120.43473008657 -123.124702284529 -125.426661665101 -127.071374639653 -129.936537803195 -134.004881219549 -137.713403558906 -144.099656169674 -145.346595579576 -146.833572631706 -149.74097028799 -152.88676219208 -155.202345882211 -157.008253756077 -158.994650985985 -161.921876688035 -165.117230227402 -167.737188055252 -172.000988039571 -173.278568946966 -175.480761498893 -178.403341786007 -181.136283051138 -182.937411019527 -184.088719278913 -186.591921956174 -189.556766519934 -192.198359380914 -194.284909947178 -195.768402671679 -199.167493703411 -201.512566721489 -202.637751664846 -205.049265644819 -209.295180732142 -212.153699591686 -214.129291086836 -215.261829926246 -217.538041404905 -222.739578574226 -225.462167742368 -227.735874431012 -229.4103307696 -231.163150344524 -233.727051149031 -236.953510320476 -239.517807398085 -240.766294212701 -242.719374625983 -244.709672553173 -247.702222661654 -255.462556259515 -257.946567085379 -259.679981439747 -262.414309322258 -265.571144389455 -1.29544174433409 -7.45259373563567 -10.0602432936749 -15.8702835252428 -19.1918468734234 -20.9012871712186 -24.1617843124218 -25.9941456950466 -28.1936591396855 -30.9716508250102 -35.0662970729684 -37.9284835819083 -40.9535449672792 -42.5354013747588 -45.340287283109 -48.7378371804131 -52.6178580562082 -55.0876146856253 -56.8173990102046 -59.0759186690977 -61.5562691410946 -64.9142657662893 -67.2149099813787 -68.5093913912952 -70.2158501473708 -73.1400190649035 -75.637852090911 -78.8305442358284 -80.4993389746543 -82.1777587033321 -84.653281542391 -87.8864101259588 -90.7456143878426 -93.103749409055 -94.2473077632552 -97.0908535866863 -98.54184991115 -100.044945253406 -102.855367213848 -105.863090748591 -108.269375527219 -110.100636493487 -111.910679680883 -114.158512548054 -120.139260335938 -122.851779956086 -125.154596404895 -126.815948692701 -129.687504839103 -133.736378516522 -137.348108789875 -143.618478092445 -144.870714253309 -146.337439603571 -149.284031630027 -152.382501420338 -154.689786916476 -156.496246968876 -158.485360585651 -161.418275309864 -164.630069205885 -167.242980123009 -171.41019085668 -172.692004102728 -174.898695505928 -177.838696075889 -180.535704493562 -182.311175917045 -183.456481274468 -185.958626616461 -188.977395096672 -191.605500597389 -193.732271311553 -195.206252682998 -198.632320759564 -200.989905083167 -202.122655311552 -204.547398415113 -208.901937265916 -211.717295475832 -213.689584228955 -214.814118582925 -217.1359893436 -222.175385711455 -224.875602490242 -227.14103263823 -228.806629169571 -230.567409027576 -233.144819389602 -236.350077068444 -238.895480972063 -240.145670873606 -242.102608889814 -244.091455748478 -247.097709158309 -254.878959912925 -257.447706838463 -259.17798414693 -261.870583730529 -264.966933770705 -1.29494682285582 -7.44920650683674 -9.99413326984 -16.0718648257622 -19.4654127938975 -21.1802740427649 -24.461208992412 -26.2965178675011 -28.5005485452786 -31.2832303679456 -35.4921214689837 -38.341034179383 -41.3637648515794 -42.9576868347251 -45.7292199655559 -49.0704129297573 -52.9829926809082 -55.4495647184929 -57.1812726079356 -59.4416277366854 -61.9179625945414 -65.2684591456375 -67.5911017901835 -68.8876597495304 -70.5837394765277 -73.5430866759262 -76.1218586437418 -79.3232248651284 -80.9877676136374 -82.6677326450702 -85.1402832959626 -88.3078383564649 -91.1570855363234 -93.494671315596 -94.6431035511729 -97.4843624618234 -98.9430754060017 -100.451040291406 -103.253588637631 -106.206308850645 -108.625180174638 -110.445630578939 -112.264024234956 -114.487923909524 -120.301087202275 -123.032867341485 -125.330381163433 -126.992290679716 -129.898790591554 -134.005620861047 -137.633237778939 -143.754743279093 -145.006457657387 -146.474557401459 -149.395006177521 -152.559783911431 -154.902506552573 -156.71718728246 -158.693444876391 -161.621085080293 -164.828420846247 -167.487874781025 -171.715744340296 -172.995157459991 -175.182902735331 -178.129248970906 -180.870612192485 -182.646930824169 -183.794402560812 -186.317997356969 -189.369113287736 -191.938911218126 -194.048828751814 -195.519981009069 -198.867876879801 -201.191854257084 -202.323487241877 -204.749477877187 -209.005657771192 -211.839132288688 -213.778582702321 -214.897870542451 -217.206036433932 -222.214657472515 -224.928660480078 -227.201677309767 -228.878039331914 -230.628579223249 -233.190953250749 -236.391735769634 -238.908142173075 -240.163507519472 -242.136185830824 -244.139895138129 -247.043633016396 -254.818618184206 -257.266886644822 -259.005415754904 -261.759039532264 -264.961654777374 -1.29407498496362 -7.4018699255868 -10.045055332537 -16.221553957308 -19.5690215443707 -21.2789140896882 -24.5355889668061 -26.4000860308672 -28.5806970473388 -31.383928557218 -35.5699759568418 -38.3837681923375 -41.3834330528007 -42.9772492632833 -45.7704412790042 -49.0652958224849 -52.9849478867286 -55.4523651647116 -57.163824092789 -59.4373623264773 -61.9180924136189 -65.2769319436561 -67.5739502385067 -68.8720135733531 -70.5713743395546 -73.515276345491 -76.1161381513907 -79.3033381397214 -80.9398779313771 -82.6191823124933 -85.1282046055679 -88.3326987590096 -91.1653315178831 -93.5316555837773 -94.6818001932353 -97.4797255355844 -98.9232554591734 -100.436482435023 -103.2256275832 -106.226804680341 -108.685794008492 -110.522376543075 -112.320378100139 -114.52957692245 -120.491666505733 -123.220418224124 -125.524104539933 -127.184395089599 -130.024452845338 -134.112551576963 -137.772385017534 -144.009374766 -145.258318241306 -146.715081452022 -149.665136915128 -152.767362186407 -155.098490081319 -156.900800489529 -158.885652041767 -161.806161183431 -164.938223765902 -167.531302333768 -171.770805044938 -173.058392706713 -175.276756383844 -178.194208533223 -180.925290115717 -182.699857973885 -183.850252000583 -186.369461987351 -189.40550610498 -192.030956677717 -194.126301643076 -195.594592720482 -198.985343329253 -201.345310055563 -202.485618876224 -204.913914923614 -209.12854260054 -211.955340583889 -213.922699456464 -215.047955010822 -217.361527387419 -222.348222358955 -225.059802274162 -227.315097299275 -228.987850500519 -230.759082770273 -233.331447951474 -236.554920699735 -239.065818089351 -240.322913861253 -242.281901616499 -244.286904907036 -247.197638452345 -254.446075926341 -256.939769971798 -258.669128962403 -261.404226922573 -264.576608193679 -1.29449078100275 -7.40685352206318 -9.94475779002247 -15.8424976165247 -19.1602718687226 -20.8665309947703 -24.1404028079259 -25.9967005153048 -28.1736104534665 -30.9491632419226 -35.1125724325169 -37.9510597606231 -40.9914880157038 -42.5847815802608 -45.3464503129172 -48.6538196098491 -52.6024370647565 -55.0548274429816 -56.7771272036476 -59.0185459824645 -61.5374008068876 -64.867065246385 -67.1798729446224 -68.4813220381554 -70.1931539133565 -73.0879571068791 -75.6580669305073 -78.8074084949857 -80.4226881901661 -82.1078964394558 -84.6024372987103 -87.808067337805 -90.6422217973564 -93.0053589666621 -94.1524489752211 -97.0079625385245 -98.4674315039868 -99.9956041566817 -102.825826009491 -105.82914346204 -108.270066297062 -110.104960205761 -111.92562528199 -114.150733526969 -120.063797779201 -122.788870392618 -125.102105229911 -126.747849940695 -129.582767073716 -133.638799686251 -137.253991049343 -143.605367675402 -144.85680136129 -146.325289648835 -149.192022448482 -152.302956172732 -154.590090429584 -156.386490137491 -158.394838271217 -161.318327944805 -164.504856330648 -167.16758016307 -171.40205367866 -172.680279477037 -174.904008782259 -177.857739380991 -180.551185597628 -182.336412919634 -183.483331409582 -186.015842496877 -189.046737824361 -191.654840781427 -193.766062186103 -195.2308127598 -198.662272436329 -201.023748350287 -202.151786835211 -204.560347405928 -208.862209084324 -211.689727302628 -213.667999527638 -214.801368801741 -217.067497907519 -222.154031524551 -224.899274945877 -227.187992366805 -228.857215378594 -230.622104532592 -233.192357092271 -236.387667772458 -238.917093405138 -240.187947053924 -242.162992210531 -244.158964859209 -247.115092688389 -255.027639005744 -257.52325821387 -259.260791003383 -261.986978337295 -265.157659319746 -1.29559608978854 -7.43472161816523 -10.0522274715384 -15.9293370065011 -19.3401430627298 -21.0506553054363 -24.3090743474929 -26.1583341393084 -28.3558877622587 -31.1898045988857 -35.3814683253756 -38.2479913454346 -41.308938887564 -42.9080757777437 -45.7049318985072 -49.0048545741496 -52.924366494128 -55.3749829817021 -57.1008574960159 -59.3564116374647 -61.8526168625127 -65.2091786581605 -67.5015134652445 -68.794597625644 -70.4869135599603 -73.4172297495633 -76.0904991555296 -79.3187153536967 -80.9433182858891 -82.6034638143927 -85.0705849095662 -88.2944337405533 -91.1402212995551 -93.502666208986 -94.6481551342638 -97.4656356629545 -98.9075272486477 -100.424159932019 -103.267234650083 -106.206424929134 -108.663431991565 -110.474093761737 -112.271171223899 -114.462945938893 -120.369538014544 -123.066573843818 -125.360880063779 -127.018877982436 -129.914319201465 -133.980074570102 -137.575444690432 -143.710888386523 -144.965566338159 -146.429628307599 -149.323542539902 -152.434608292109 -154.749086771417 -156.544895759403 -158.53857531016 -161.474977404069 -164.638316604598 -167.254475461361 -171.539802752471 -172.81759565411 -175.027762370903 -177.998913614218 -180.685247471376 -182.471936547442 -183.622085570561 -186.139297447757 -189.117287116481 -191.751717325113 -193.874230386465 -195.347134327509 -198.78432565006 -201.117220075819 -202.253546012389 -204.672418687672 -209.005664136224 -211.834175391046 -213.785273317232 -214.919720038462 -217.205425483291 -222.306310702893 -225.010360991333 -227.29820818704 -228.963210290596 -230.739308351934 -233.327953800445 -236.580002096666 -239.093160180947 -240.3533187513 -242.312518305162 -244.297286121078 -247.202894831017 -254.65598556313 -257.170433234848 -258.900014022595 -261.633358729499 -264.868105473022 -1.29506280793015 -7.42793977186923 -10.0790408837 -16.2759463275131 -19.6535862355936 -21.3670327819075 -24.6180433221225 -26.4677458872731 -28.6676941049469 -31.4964916014528 -35.5895298718946 -38.4244119867633 -41.4799886421901 -43.0726544329125 -45.8785045464943 -49.1698015856053 -53.0900931440238 -55.5424838841866 -57.2450097765889 -59.5112854799487 -61.9898960254364 -65.4460024873704 -67.724089725993 -69.0167121271839 -70.7067626148467 -73.6614604072394 -76.2536373885739 -79.4217142802513 -81.0137145595649 -82.707478431092 -85.1970943912719 -88.3414387738622 -91.2112261945242 -93.5643326914111 -94.7122630812225 -97.5609096693244 -99.0079797853088 -100.511150614751 -103.334949546339 -106.361936992038 -108.755320870287 -110.567690705995 -112.37355637167 -114.604816128455 -120.67160185001 -123.397525242337 -125.699965629538 -127.359842956008 -130.230263591801 -134.349504952508 -137.972397884334 -144.183922721763 -145.43892235221 -146.895906450872 -149.785746062123 -152.911437548457 -155.216692486702 -157.025726112226 -159.016325960079 -161.893242717943 -165.062580915572 -167.659959258574 -171.901572377153 -173.185454531891 -175.389534991661 -178.356416611698 -181.080422842989 -182.888425920315 -184.042385016126 -186.585264375291 -189.586951200084 -192.218582370599 -194.347988758558 -195.819192321938 -199.206838326135 -201.551260844585 -202.68524747287 -205.086058767678 -209.353777200346 -212.210839661091 -214.176477763856 -215.309901794561 -217.563510587679 -222.752103006871 -225.5104454331 -227.809186703637 -229.472782631322 -231.229919294072 -233.7930933245 -237.038050308406 -239.537833699725 -240.799699715863 -242.767852190419 -244.770878607644 -247.735479755161 -255.117243892183 -257.607840309296 -259.343266783298 -262.075592000905 -265.230396429047 -1.29460381818466 -7.45862310571914 -10.1018694002773 -16.3414009359542 -19.6955900617033 -21.4084032683556 -24.662627107552 -26.5340010974514 -28.7364572001921 -31.526925274575 -35.6325254992578 -38.490861429589 -41.5072253489295 -43.1058560957363 -45.9040536458141 -49.2120805586234 -53.1326433252755 -55.5864982876421 -57.3509227948343 -59.6006766036075 -62.1447804967808 -65.5162249809742 -67.813248035127 -69.1127688565297 -70.815518118213 -73.7845073601765 -76.3481575671791 -79.5399860852489 -81.1894555777889 -82.873175273176 -85.3646051319072 -88.5262870599743 -91.3727106071811 -93.7379479671215 -94.8812735201681 -97.7503693992566 -99.1978478020458 -100.721933444391 -103.52780817042 -106.540640276925 -108.984018278441 -110.812041195014 -112.63474749296 -114.868985266427 -120.89094200597 -123.626649148781 -125.914559474999 -127.574461032637 -130.433124705903 -134.42831024285 -138.023308533312 -144.26737781518 -145.522479808646 -146.995964597496 -149.954930862728 -153.01738444497 -155.354189918987 -157.164116596664 -159.141834214154 -162.069532417108 -165.280566829639 -167.888628013282 -172.093755726124 -173.371687339179 -175.589597937154 -178.539470048819 -181.245173040269 -183.063536433492 -184.207026937258 -186.7464436008 -189.723765507568 -192.325720477748 -194.425205826923 -195.894664374095 -199.317994021114 -201.697015278008 -202.831526159932 -205.277055430922 -209.579302609814 -212.383956506145 -214.355682353895 -215.488112081588 -217.780837076538 -222.779315089154 -225.522227452083 -227.820904971264 -229.49053816238 -231.231691007542 -233.801729300919 -237.04795819187 -239.570882378707 -240.83468355597 -242.803115254874 -244.782385555412 -247.689890732905 -255.443661441751 -257.994773265559 -259.725538176235 -262.468651006223 -265.675219848889 -1.29443162147669 -7.48670704490303 -10.1165534218453 -16.172055678222 -19.5842476891956 -21.2991252185487 -24.575954681983 -26.3953083802007 -28.5855091748477 -31.4072753617731 -35.592455012926 -38.4473428972073 -41.4604312645167 -43.0502080915788 -45.8378408911438 -49.2367755355015 -53.1207253699764 -55.5974028253071 -57.3166546280177 -59.5611590445041 -62.0569560820398 -65.4202814803892 -67.7214676193403 -69.0163871672819 -70.7122925181681 -73.6621614175945 -76.2029650599964 -79.3991853377083 -81.0400375270099 -82.7137383045296 -85.212489660044 -88.3815607232288 -91.2509218189119 -93.6134831281179 -94.7557394395615 -97.5480974444128 -99.0160032726569 -100.533607939358 -103.332574799513 -106.266100942721 -108.704134598053 -110.521235286136 -112.329914128034 -114.557970508805 -120.395267514097 -123.091114719379 -125.438139301195 -127.104232737356 -129.957984479054 -134.114168426015 -137.677766504075 -143.895373009586 -145.143587958277 -146.60510602869 -149.540283574245 -152.664760676044 -154.983551840055 -156.784797254718 -158.757461311849 -161.696157217065 -164.949574021431 -167.561277214526 -171.696194271801 -172.972850318501 -175.202985070587 -178.158756149614 -180.861700743893 -182.662995215674 -183.81393723816 -186.309437034373 -189.338023845617 -191.94284331345 -194.043278391563 -195.523078017427 -198.906155993507 -201.256479909415 -202.384679848921 -204.797335657862 -209.030952349 -211.831208215448 -213.791989021691 -214.917323333991 -217.209469888513 -222.210876640785 -224.959146415302 -227.228900942555 -228.905680011269 -230.661296075083 -233.23791326721 -236.480628562265 -239.055429286632 -240.314067071855 -242.286590516335 -244.28914770332 -247.237975177539 -254.947798640755 -257.460744160329 -259.191296861246 -261.914798883268 -265.050762801354 -1.29484889168537 -7.45573289773752 -10.1356394997227 -16.2478785326879 -19.5963157025099 -21.3103661823416 -24.5276477204414 -26.3680867052502 -28.561570054664 -31.3325211446623 -35.6027875369815 -38.4317779187927 -41.4827474159084 -43.0751340353884 -45.825981582473 -49.1550886670027 -53.0962218102975 -55.5661404843582 -57.2557111026683 -59.5042504436283 -61.9931295234998 -65.3168174760787 -67.6077327304144 -68.9015963381553 -70.5976229492811 -73.4630375662659 -76.0130966680829 -79.2212983065448 -80.8346756253072 -82.5456898136471 -85.0383198051817 -88.2208879615877 -91.0285412772651 -93.3555216904074 -94.498524249184 -97.3617902492276 -98.8293555300582 -100.345423542597 -103.138376763279 -106.088864637896 -108.527066704839 -110.357903565268 -112.171722570871 -114.42917812867 -120.288425592885 -123.007816911227 -125.299224294102 -126.955343540466 -129.84437092347 -133.921471991695 -137.514434271632 -143.66959629065 -144.919898673024 -146.381011017624 -149.313878761156 -152.45149848423 -154.768665620435 -156.574123386649 -158.564643509673 -161.507845241553 -164.65519065952 -167.268231925648 -171.452961896939 -172.73457634142 -174.925174791898 -177.85307155403 -180.562574091936 -182.365646249682 -183.513158826806 -186.016381893044 -189.003237457078 -191.656573459504 -193.763898191253 -195.237254222408 -198.652903428698 -201.00062649619 -202.124700099311 -204.574888466898 -208.852515904447 -211.671065364347 -213.641691853969 -214.764422986992 -217.05237165328 -222.108522911671 -224.851091196607 -227.119849039097 -228.794197274784 -230.536699102416 -233.094416916284 -236.342769339721 -238.881395793059 -240.149004597044 -242.110569362236 -244.094726273707 -247.078792970662 -254.828466934364 -257.356180333664 -259.087422722939 -261.802123418624 -264.973513468871 -1.29631211925578 -7.46323844544544 -10.09868580382 -16.2544250803535 -19.5856386015216 -21.2917443350272 -24.5271778918772 -26.3597664953645 -28.5233928272196 -31.3348922526135 -35.4521789994605 -38.2929252430021 -41.3409032936089 -42.9318141492684 -45.7299696051135 -49.0660887906763 -52.946250015371 -55.4246090898585 -57.1795766730988 -59.473716309274 -61.9815156466402 -65.2821014504898 -67.5792502999062 -68.8730084524442 -70.5655130874717 -73.5444349126912 -76.0517345066571 -79.2901444447263 -80.9021536840437 -82.5867664655504 -85.0974880291583 -88.2851737812663 -91.1277096294282 -93.4844460930661 -94.6333467726974 -97.4804023124534 -98.911870065562 -100.417038650589 -103.25545112457 -106.222063205427 -108.643141227198 -110.462968953723 -112.277110733812 -114.524566817196 -120.343545288463 -123.078979076113 -125.360597130444 -127.014965769902 -129.872229860009 -133.986220918178 -137.622386015987 -143.694633683352 -144.939580848902 -146.413433029285 -149.367336393556 -152.506886830841 -154.823804152252 -156.637048060742 -158.60955004742 -161.509799165354 -164.707177081497 -167.326717898727 -171.565309276328 -172.849004739814 -175.056410410917 -178.065693654232 -180.78084052464 -182.567609738409 -183.715982386556 -186.272794329754 -189.277805125715 -191.885834301989 -193.981625204321 -195.456663890459 -198.834988237891 -201.195590467268 -202.327522191798 -204.741334415851 -209.036418600256 -211.899116638881 -213.833580432864 -214.953527201226 -217.22300573463 -222.268181050154 -224.99417836011 -227.282770355645 -228.950739866892 -230.724592951866 -233.319033509784 -236.543063949314 -239.091059383088 -240.345848807913 -242.292788925123 -244.31091594264 -247.278954555278 -254.925350096652 -257.427466752491 -259.152319991227 -261.821194580047 -264.972974225412 -1.29494714864385 -7.45419459506804 -10.0408118004501 -15.897263314766 -19.2722871919895 -20.9814412946532 -24.2449360956831 -26.0903606161842 -28.280753473583 -31.0621941339369 -35.2395534417781 -38.1081960242115 -41.1329442068633 -42.7182888501335 -45.5085827000561 -48.8119324955657 -52.7299062692113 -55.1834265194056 -56.9221843454414 -59.1892591313492 -61.6798516518772 -64.9982443882435 -67.2919206862334 -68.5810723975104 -70.2777008885652 -73.1667694753535 -75.7506295933969 -78.9362677735464 -80.558282803325 -82.2455771410578 -84.7244824017817 -87.9560176666609 -90.803556086327 -93.202404817224 -94.3450444036167 -97.1891521473712 -98.646969932143 -100.155096586629 -102.938309298384 -105.935487203445 -108.362054804364 -110.179956445528 -111.985671240429 -114.2119955329 -119.969100227337 -122.621867363203 -124.961931945887 -126.619084199689 -129.468996102157 -133.517690830887 -137.125378007478 -143.529190856197 -144.785196050751 -146.257645804142 -149.175054047803 -152.259958283718 -154.58536430856 -156.391758446752 -158.372298199451 -161.260154630878 -164.469652363508 -167.095698286767 -171.338310283496 -172.62077702243 -174.82526588795 -177.787500684035 -180.498859672287 -182.299420578406 -183.447065065324 -185.95456460842 -188.978625214506 -191.636533502751 -193.720547639519 -195.194018069821 -198.548800008245 -200.894699212985 -202.028740042662 -204.438225562415 -208.729166420401 -211.589332439456 -213.54940162313 -214.678718401119 -216.951926060632 -221.984441019155 -224.713768237365 -226.984147843419 -228.651946557475 -230.39248226621 -232.949501234684 -236.236243238584 -238.75883333556 -240.013834104298 -241.998028694551 -243.984881878912 -246.961293599766 -254.021883040396 -256.526908357346 -258.253815420848 -260.91752110662 -264.087000652589 -1.29318066098499 -7.41609950917262 -10.0470908069503 -15.8883006415355 -19.2681079181731 -20.9800880635456 -24.2612330916694 -26.1250864724026 -28.302830165953 -31.1058642443588 -35.2594541636624 -38.1096459764249 -41.1605958868841 -42.748363445483 -45.5202072980502 -48.7932194914794 -52.6630424367512 -55.1315411811312 -56.8543898248279 -59.0959515365068 -61.5697713783085 -64.9107359098517 -67.2181851098505 -68.5210013658126 -70.231518288624 -73.2000573229809 -75.739800603718 -78.9707675775843 -80.5989831783888 -82.2785524869841 -84.7468810537415 -87.9259829976138 -90.7652637728648 -93.1169245457961 -94.2615315441085 -97.1276146898397 -98.5688160886366 -100.094461613635 -102.90491692053 -105.901148422867 -108.330740253893 -110.15705854815 -111.957207616677 -114.182321050358 -120.118171329759 -122.810972700061 -125.151723744392 -126.814433394947 -129.702332318031 -133.798712150074 -137.40919023179 -143.932202039445 -145.184042180209 -146.655685097486 -149.569924764213 -152.732362442313 -155.059988996147 -156.868259730958 -158.842272969641 -161.719984590626 -164.916748222782 -167.553204028984 -171.804366859668 -173.083862287 -175.274635952137 -178.228897725288 -180.967838784747 -182.741543218434 -183.891252392688 -186.41013129245 -189.414529041917 -192.029749274925 -194.146696678859 -195.615358548604 -199.074679021189 -201.426094011296 -202.552624065515 -204.967600855836 -209.226135671241 -212.065227271305 -213.996764436728 -215.125575068124 -217.4027864717 -222.430603887058 -225.147554422199 -227.42114182692 -229.093434101793 -230.834593948515 -233.382186207212 -236.565470932378 -239.088950287893 -240.353131938854 -242.320051724218 -244.29597731368 -247.251637249575 -254.824326371752 -257.326087774419 -259.064817848554 -261.787479158051 -264.950525480532 -1.29734689949808 -7.43035047867279 -10.0708433244301 -16.2792845747695 -19.6120137854219 -21.3194816419849 -24.5713832657912 -26.4360295578427 -28.6432312273607 -31.3966469763171 -35.5510313527352 -38.4289735509777 -41.4494703681505 -43.0522412409296 -45.8440343466494 -49.1444043717896 -53.0848320798564 -55.5569793786556 -57.2721498482047 -59.5294261591314 -62.013559557126 -65.3526932436424 -67.6639793783003 -68.9619204473495 -70.6777740481121 -73.6075572108523 -76.0923862456843 -79.2965561894919 -80.9370129493133 -82.6365697941236 -85.1502601961024 -88.3347703768284 -91.1735246482505 -93.5223270777704 -94.6611754441907 -97.4881552525266 -98.9470708285408 -100.469586744367 -103.293928802725 -106.251379156215 -108.680673579999 -110.509005437902 -112.306640806801 -114.501460464139 -120.549168417725 -123.253009130807 -125.561870611258 -127.227197519581 -130.131992744793 -134.145244224383 -137.800299675431 -143.983282158293 -145.237385206362 -146.704489000723 -149.655837466356 -152.793524044637 -155.078347067667 -156.876711958143 -158.861539317108 -161.758490793558 -164.978183311284 -167.563513452501 -171.884688356469 -173.168948697371 -175.376188595352 -178.330110090732 -181.061271297121 -182.838327772949 -183.993022814867 -186.532388989774 -189.517239621195 -192.127936396911 -194.218049673173 -195.690828094623 -199.102860342793 -201.48187885322 -202.61312223157 -205.047336489157 -209.291519199601 -212.152909328843 -214.107328838808 -215.229694979483 -217.499584570958 -222.622707919964 -225.348948199887 -227.644095976044 -229.303746796376 -231.055127824653 -233.61027039383 -236.861033554135 -239.377762051415 -240.633709771399 -242.605253586424 -244.596225957866 -247.549022403436 -255.814943410292 -258.338508025102 -260.067578301445 -262.759645071165 -265.903005715393 -1.29396788689716 -7.43182586807224 -10.0318616851693 -15.9142769987568 -19.2608330306435 -20.9735380678426 -24.2653862239767 -26.1224769301612 -28.3288900518617 -31.1269322278888 -35.2025346901984 -38.0108148284515 -41.0433662891789 -42.6296759536041 -45.4244658060307 -48.7469438305928 -52.6741751712871 -55.1612552426783 -56.9232297858069 -59.200669111825 -61.7179752927509 -65.0857935942955 -67.3748562048782 -68.6716132989072 -70.3758342120397 -73.3375826431832 -75.8308238300139 -79.0713482377561 -80.6763114264369 -82.364804044326 -84.8393151751552 -88.0638978535802 -90.9057283621008 -93.2782872182781 -94.4157595009202 -97.2558839460519 -98.7411055332226 -100.255159129045 -103.053710986078 -106.040201101497 -108.4589534483 -110.285232473704 -112.087225145746 -114.312982389407 -120.182522241745 -122.861916877302 -125.142701980666 -126.800172342915 -129.674507936499 -133.736783546511 -137.362168105666 -143.71497770279 -144.958565123256 -146.426877412997 -149.383313907114 -152.515706673789 -154.838185550928 -156.652222959668 -158.624793046544 -161.540206280548 -164.719573489927 -167.293683964962 -171.545495650267 -172.822509450283 -175.023841722113 -177.970855854074 -180.676264398325 -182.465734953278 -183.616617277116 -186.148094142325 -189.135631102529 -191.780518590126 -193.905721116199 -195.369075803462 -198.749047003341 -201.089575551126 -202.222793359003 -204.657605277768 -208.980095349861 -211.807929509878 -213.777065597333 -214.902737644701 -217.179638004152 -222.132074045824 -224.883685754326 -227.141421785567 -228.805694672459 -230.5466949554 -233.097358117011 -236.293391657189 -238.825783557667 -240.077537683564 -242.054437539238 -244.035930076405 -246.982556434228 -254.269085721021 -256.779751205624 -258.517161988274 -261.234548503386 -264.397977603971 -1.29702029844096 -7.45831833437131 -10.1266392623719 -16.097009741659 -19.4559304877943 -21.1608976185576 -24.4166708144016 -26.2727310818158 -28.4719942288727 -31.2419796020448 -35.3699966712861 -38.1997861688511 -41.2758275198959 -42.8595322591452 -45.6528134539709 -48.9916493504482 -52.8923312465233 -55.3787663249184 -57.0801495071345 -59.3185298429097 -61.829891961655 -65.2124031292623 -67.5218468145738 -68.819440406037 -70.5226427825353 -73.4332061813305 -76.0150173880985 -79.2522347315325 -80.8809588827727 -82.5616145185585 -85.0401581529855 -88.2022645201638 -91.0487091618862 -93.3774477431931 -94.5266638636157 -97.389248025503 -98.8198013570497 -100.331968248233 -103.128579863879 -106.134023608237 -108.56172724587 -110.378314933253 -112.195896236179 -114.417634665238 -120.272345323622 -122.960037923203 -125.276843340176 -126.923847723117 -129.767701315026 -133.882958077245 -137.526115038817 -143.741702577133 -144.991466462768 -146.476442870177 -149.399351666152 -152.553033476397 -154.886395087195 -156.679739414647 -158.644703860495 -161.581320882764 -164.769463588653 -167.373348940984 -171.611916211283 -172.896623266158 -175.098140277816 -178.01746038497 -180.714532625244 -182.513404432808 -183.660869338224 -186.205304534604 -189.229688147118 -191.862140701418 -193.992451830956 -195.464142943893 -198.921388123032 -201.250249827252 -202.385644977509 -204.825107781521 -209.093817084883 -211.938488699252 -213.882770053828 -215.001738640087 -217.262469728048 -222.324284947932 -225.066807459653 -227.322828397065 -228.997407885194 -230.778982946428 -233.312144958151 -236.525592292444 -239.027199670191 -240.291531818122 -242.247728198581 -244.238275201774 -247.218033747505 -254.622159985655 -257.123411819133 -258.848935103478 -261.570167343989 -264.73167464521 -1.29479479528183 -7.4431600998886 -10.0779618707134 -16.2079358314329 -19.6013321441914 -21.3131657008694 -24.5898281369456 -26.4526776838776 -28.6400225372905 -31.4283666297799 -35.5390105840613 -38.3827330861807 -41.3853700923343 -42.9787466072102 -45.7749318061992 -49.1083025283058 -53.0222818115539 -55.4701204538102 -57.2186288278851 -59.4938593204283 -61.9613737273952 -65.3352329902203 -67.6377707496319 -68.9333631325292 -70.6409314956853 -73.6020233929044 -76.1807405635949 -79.3576480791623 -80.9687710370415 -82.6451251633518 -85.1408487481347 -88.28707340505 -91.1574295443262 -93.5113536261004 -94.6532658668188 -97.5087695701578 -98.943780213103 -100.457968221281 -103.30888971833 -106.274160674643 -108.678029380774 -110.500530154649 -112.302411811637 -114.527203352236 -120.432586800709 -123.190560183855 -125.525031189266 -127.186510860067 -129.99864705246 -133.947788406862 -137.549703663786 -144.02480473848 -145.278232094801 -146.753063937429 -149.657097589293 -152.824585749484 -155.137926440455 -156.946211088006 -158.92660561216 -161.796130607309 -165.003307573415 -167.657775670648 -171.876329074888 -173.153569222324 -175.360304515627 -178.279688184991 -180.994996553958 -182.795085797234 -183.947208226523 -186.437089968933 -189.441158164366 -192.045501252249 -194.1517754131 -195.628874285424 -199.019517621436 -201.394863993764 -202.528315287995 -204.959336012266 -209.254851341848 -212.066637058581 -214.023570135324 -215.150704988551 -217.434893562481 -222.49859492291 -225.246930455796 -227.526524969868 -229.187304241352 -230.918364973174 -233.478663547918 -236.711433123216 -239.258896557731 -240.52826940132 -242.495872647486 -244.502841767182 -247.484626888624 -255.551771041238 -258.068056261644 -259.799608238346 -262.5302644155 -265.720925149567 -1.29225868217085 -7.45043044372933 -10.0437614202628 -15.9813086230768 -19.2848072707687 -20.9905566890667 -24.2315986662623 -26.067715510066 -28.2530616618168 -31.0301007173197 -35.1176973398562 -37.9369095038166 -40.9552046782793 -42.550027132538 -45.3097420608791 -48.6500855953839 -52.5993153798534 -55.0745852377051 -56.8018220997346 -59.0784894421399 -61.5782039965113 -64.9631292139911 -67.2665701222388 -68.558874264547 -70.2611869966424 -73.1875112646822 -75.7979078202088 -78.917453661046 -80.5237878327659 -82.1936880985616 -84.7111694251459 -87.9347516175861 -90.806632650457 -93.1611426950187 -94.3065045453169 -97.1823554219916 -98.6416091927129 -100.144430936216 -102.964655442812 -105.92102003323 -108.348994836861 -110.165555208123 -111.972578692309 -114.195021264049 -120.147201474736 -122.886831001287 -125.166892062412 -126.815159567512 -129.69850689943 -133.769744037285 -137.316278729234 -143.567573752468 -144.816732460483 -146.287908545703 -149.242476865712 -152.394941274007 -154.694676275306 -156.496634161897 -158.479079062888 -161.403137165595 -164.570436448124 -167.205524493388 -171.44684185424 -172.725090980268 -174.909803806287 -177.8471629964 -180.574291256063 -182.378880210612 -183.524487504611 -186.022527408608 -189.001320542278 -191.637199759737 -193.7257016516 -195.205902839874 -198.637024920303 -200.980975924299 -202.109840019763 -204.552563871888 -208.824167223816 -211.65278135497 -213.610420576239 -214.738153952065 -217.009867511015 -222.009140649685 -224.74489378591 -227.020774315152 -228.692727445906 -230.449689222391 -233.003857396121 -236.228606354992 -238.76801438261 -240.020781814921 -241.978968681136 -243.981956651249 -246.929296479868 -254.136196000423 -256.648205035789 -258.378782941238 -261.089861784286 -264.216190634597 -1.29551491666641 -7.40891687668125 -10.0405265238293 -16.1036179484527 -19.4134625735632 -21.1315599640407 -24.3790759367166 -26.2296225639326 -28.4158164337079 -31.2277612466306 -35.4681641877117 -38.2888635065033 -41.3509936621588 -42.9404266729378 -45.7298611979928 -49.0775725507707 -53.0296664091412 -55.51423238861 -57.2336641498418 -59.4841004461691 -61.9674188433092 -65.3167154929522 -67.6210279145437 -68.9213999127444 -70.6191195786631 -73.5485346828422 -76.1321944045707 -79.2860157074884 -80.8948084574947 -82.5721830094004 -85.061528646205 -88.2855203269402 -91.1390746903691 -93.5081344654068 -94.6600290660537 -97.5324229372677 -98.9853015066234 -100.484292429636 -103.29867846129 -106.274023934456 -108.719766670391 -110.5266748306 -112.331584964414 -114.561103527311 -120.474857679831 -123.189335812979 -125.481081617995 -127.139920212912 -130.024354577265 -134.10159575416 -137.721836905177 -143.978866589603 -145.226202238 -146.706527490114 -149.604376742185 -152.723381803307 -155.05143026882 -156.857950693561 -158.833610044414 -161.718479170082 -164.941592342855 -167.593730783864 -171.803715612312 -173.089503016273 -175.330678379631 -178.274490002559 -181.010700000037 -182.820508138261 -183.963940198811 -186.477139658437 -189.505352740752 -192.115486770489 -194.226387052497 -195.691625854112 -199.114658244929 -201.492633682279 -202.626670737638 -205.086459111432 -209.434835169157 -212.236831746076 -214.190473890894 -215.317791791318 -217.626334290404 -222.567261575497 -225.300467801781 -227.557051919931 -229.227308369035 -230.983933694951 -233.540483341303 -236.761939940895 -239.270837383592 -240.525615354801 -242.499286235033 -244.479155235962 -247.444952246026 -255.674377906195 -258.156308256241 -259.890538261043 -262.598651724131 -265.801394024555 -1.29458662911559 -7.48101499802397 -10.1879107557719 -16.2337785385987 -19.5710320305122 -21.2875743820698 -24.5803644009157 -26.4264218204309 -28.6170455375797 -31.3766692403725 -35.4926451454371 -38.3151294366908 -41.3319266376931 -42.9286668562058 -45.7319154168197 -49.0506830975622 -52.9791386777281 -55.4742055805463 -57.1896711184394 -59.4312963625216 -61.9408871008125 -65.2975057278942 -67.6150706744873 -68.9136718378848 -70.6155304161498 -73.5298086243493 -76.2046452288527 -79.434859734106 -81.0721250695447 -82.7465637485114 -85.2340867419207 -88.5325195803023 -91.3870364338095 -93.7334034310877 -94.8785828402259 -97.7368516346584 -99.2116296495137 -100.715913341058 -103.512996397518 -106.444770612977 -108.865474172195 -110.70889619751 -112.525032298232 -114.786032278079 -120.648602978285 -123.378810310318 -125.683019218827 -127.346234345749 -130.25623513193 -134.377337996022 -137.956457417246 -144.187722881592 -145.434957089908 -146.907705214822 -149.833074607806 -152.999587118862 -155.302155519887 -157.10380767228 -159.096899449793 -161.991843928464 -165.217723499286 -167.853633695826 -172.123345994661 -173.40311409755 -175.640315673132 -178.664150067274 -181.374689978725 -183.161565591471 -184.310263809406 -186.829590099527 -189.839251209186 -192.488430465619 -194.618630811651 -196.093509178316 -199.538515100963 -201.884948068944 -203.014640026624 -205.445646409646 -209.703752195977 -212.567635031867 -214.511344044188 -215.640158754342 -217.91189982537 -222.932721620171 -225.629223293135 -227.906112497936 -229.58001620213 -231.323125191227 -233.904540812056 -237.159572540037 -239.691650352905 -240.962454686831 -242.933463978834 -244.920037444533 -247.897895726324 -255.631174014966 -258.135942168112 -259.867105814074 -262.549027174923 -265.699473198868 -1.29507882612451 -7.41436035131633 -10.0630420822722 -16.0651833959038 -19.4492685783709 -21.1504051927969 -24.3669028226177 -26.2212616897819 -28.3996719794679 -31.1936234495893 -35.2946843947835 -38.1347396422928 -41.1003179431733 -42.6935227363043 -45.4625255468231 -48.7678899495536 -52.6802529484632 -55.1657718075863 -56.858020724898 -59.1365040642749 -61.6428032786116 -64.9762089538217 -67.2593192490462 -68.563296409932 -70.2802323814468 -73.1974060577525 -75.8168727694163 -79.0046203265288 -80.5885492077595 -82.28217492197 -84.7938990952299 -88.0151712733107 -90.8946166156698 -93.2572846967472 -94.405050589825 -97.2228612678063 -98.6966373496868 -100.222072636993 -103.083252176709 -106.120172590358 -108.552836838297 -110.374202640326 -112.193943263022 -114.428003326079 -120.164545398598 -122.869318253972 -125.173280028192 -126.834342206275 -129.726145856881 -133.845341821362 -137.465860004662 -143.702666997456 -144.95196836049 -146.42163282766 -149.342025220679 -152.501191025972 -154.81601237749 -156.632430124062 -158.616713538195 -161.548548757483 -164.767461420593 -167.411649191867 -171.71419416134 -172.991133845721 -175.20135756177 -178.18322508159 -180.897912003159 -182.696434849253 -183.84249717375 -186.34898306598 -189.352417629167 -191.992206884015 -194.112838527121 -195.584956787006 -198.973007332062 -201.326323065902 -202.448185279823 -204.851914891542 -209.258837621378 -212.104454465501 -214.052288693356 -215.179714573255 -217.418368788234 -222.348225818941 -225.119244188442 -227.424091956742 -229.088563568861 -230.841175374813 -233.419640140825 -236.703046288161 -239.226569881781 -240.484880486435 -242.446442686409 -244.444718252769 -247.38874710438 -254.673096707741 -257.187307671756 -258.911283745749 -261.608497958008 -264.710464663716 -1.29414745771897 -7.44085913866895 -10.0363490701058 -15.8948723260974 -19.2463468334813 -20.9473049160305 -24.2046859834404 -26.050739541903 -28.235233133889 -31.0482825960211 -35.2010323995248 -38.0395299758967 -41.0465025152326 -42.6426400428932 -45.4246311677994 -48.7227942096304 -52.6270613609831 -55.1085330788144 -56.7886979482152 -59.0711070844154 -61.5733400605196 -64.9362420971994 -67.2184425010968 -68.5174099611013 -70.2434314095918 -73.1540541976431 -75.7465245125144 -78.9258074564515 -80.516312013517 -82.1843221513333 -84.7042796211659 -87.9305489280947 -90.7752629911505 -93.1457223265484 -94.2894435851046 -97.0514030637089 -98.5165013491179 -100.005753219836 -102.846446633063 -105.856231305112 -108.288299960761 -110.10394389141 -111.909361989148 -114.134299806036 -119.939719807811 -122.638720364175 -124.938966614407 -126.597606430414 -129.458222956109 -133.44777453786 -137.080493433066 -143.11796277336 -144.363706556552 -145.83819729328 -148.763642312765 -151.907027103913 -154.234077691312 -156.038634554788 -158.028173838647 -160.951291684763 -164.083454417871 -166.703685061433 -171.006124380104 -172.286469638833 -174.485773949344 -177.409284423308 -180.139728335662 -181.946163693111 -183.08861264148 -185.607877740955 -188.599764504915 -191.210749469815 -193.299614996352 -194.776336777577 -198.217836250257 -200.596385879412 -201.73180324472 -204.164026349348 -208.552649617439 -211.388953536282 -213.352021599562 -214.47766751316 -216.719459096987 -221.773372523143 -224.50280822964 -226.765782151625 -228.43116237056 -230.177616081991 -232.712467294199 -235.930498738398 -238.453634806377 -239.713199080286 -241.678507819912 -243.692186770592 -246.654381030742 -254.417990515844 -256.895312493643 -258.629218220996 -261.362147931408 -264.550145661404 -1.29387215637977 -7.43586882661853 -10.0718744456552 -16.1365631036274 -19.4998171236885 -21.2045511107008 -24.4669234484326 -26.337941717667 -28.5272673243916 -31.3354199874982 -35.4968350163995 -38.3077752442171 -41.3310165341043 -42.9227735953323 -45.6535178024709 -48.9783517300827 -52.8977789631343 -55.3895004304862 -57.1063031757183 -59.3562164451154 -61.8227231680837 -65.2386837104087 -67.5089385263596 -68.8121524010587 -70.5243028232666 -73.4202217648709 -76.0655507498422 -79.2099396626705 -80.8368376345066 -82.4914560466312 -84.9687623663331 -88.2526392043321 -91.1255250310052 -93.4483789091706 -94.5929032284561 -97.4657224590373 -98.9133836307851 -100.418745524239 -103.234762798123 -106.273161318423 -108.698837772222 -110.534257794043 -112.345658291612 -114.572868762232 -120.656133761403 -123.388341746007 -125.681750351958 -127.338107591457 -130.201003662148 -134.23444328831 -137.855011010245 -143.970791328811 -145.224229092475 -146.68925899932 -149.635352709924 -152.777681229273 -155.082155226112 -156.898912868766 -158.885907559374 -161.777577934862 -164.971040149104 -167.624963139982 -171.908298277967 -173.187769303643 -175.385501580597 -178.32202902664 -181.065717691219 -182.866103810886 -184.014649914756 -186.517569243912 -189.538728804809 -192.159818884809 -194.278284659813 -195.757780644411 -199.224502399697 -201.610975369826 -202.741058643374 -205.14495956905 -209.349502683221 -212.145833917504 -214.091976212533 -215.225171226995 -217.506266740398 -222.629519175564 -225.322520095582 -227.595037426512 -229.267763534506 -231.044535163611 -233.596444771536 -236.810820281492 -239.332277057154 -240.584665019592 -242.539849200705 -244.534428285158 -247.512174743246 -255.511698199299 -257.992017414986 -259.726785645759 -262.472585224442 -265.696484088084 -1.29460501407967 -7.42286595156972 -10.0339614412536 -16.1070596222837 -19.4897741304025 -21.1841732231249 -24.4384021573102 -26.2971031209435 -28.4729098600227 -31.2235042090855 -35.3688971932869 -38.2345287197317 -41.2667887046737 -42.8647481575727 -45.6341769977678 -48.9646864749953 -52.8784067510501 -55.3428453937484 -57.0316572468749 -59.2813446446772 -61.7848407863764 -65.2015425010704 -67.4700956849179 -68.7663850864101 -70.4709136875163 -73.4033513167502 -75.8810729888402 -79.0755247626956 -80.6908100413384 -82.3631030509093 -84.8666838813387 -88.119873733792 -90.9821842662808 -93.3645535655577 -94.5081103988624 -97.367225890887 -98.8072689336566 -100.311915449333 -103.163656843368 -106.17702107882 -108.597471902272 -110.408750801929 -112.219562016203 -114.459740143859 -120.777466185023 -123.475924852405 -125.800929877987 -127.449979505336 -130.327957412967 -134.366561854804 -137.95144047824 -143.968457301151 -145.221616752117 -146.702366976021 -149.65959672846 -152.766862345671 -155.124196941421 -156.929806325381 -158.916897820245 -161.807386546525 -164.984235892339 -167.610843636361 -171.875979782672 -173.16014243574 -175.367065972278 -178.359395143171 -181.091374171689 -182.876917173751 -184.025359802709 -186.547020174271 -189.530978432327 -192.165682054588 -194.279074871304 -195.749388252451 -199.208494026907 -201.561467504307 -202.696677457234 -205.099742229801 -209.397102916121 -212.191479411962 -214.168501513903 -215.293288364822 -217.5723981371 -222.641375101062 -225.388809564947 -227.690657768392 -229.363013217142 -231.125383811776 -233.72198459708 -236.970367846352 -239.501266789684 -240.763012278208 -242.741389544033 -244.71973396963 -247.68473597847 -254.975310561604 -257.463788895794 -259.183037035232 -261.860416840366 -265.035748965001 -1.29662845101024 -7.49936705044078 -10.0814961969979 -16.1789597073223 -19.5629795467322 -21.2716862651419 -24.6274997667847 -26.4585496253686 -28.6444170938878 -31.4357264751714 -35.5568736700904 -38.3978092764957 -41.4289576549597 -43.0215214352842 -45.7927186644043 -49.099999761811 -53.0126440549878 -55.4638495596514 -57.1643464623709 -59.4338698675361 -61.9620315108846 -65.3004183920998 -67.6158542916304 -68.9139057762333 -70.6247760437558 -73.5390132626519 -76.0168475077865 -79.233798695001 -80.8514456270592 -82.5364025470428 -85.0394159463847 -88.2409996656859 -91.1196980885248 -93.4656974514385 -94.6115119614004 -97.476226340507 -98.9276031697339 -100.44343712511 -103.249819096943 -106.225236742173 -108.652891991461 -110.472517605935 -112.287931114051 -114.528668088809 -120.631360009234 -123.329742081307 -125.638441426856 -127.299459052013 -130.161044066608 -134.234490885962 -137.824564945935 -143.912157830562 -145.160673050753 -146.648587146552 -149.57609094342 -152.685870545169 -155.009092896945 -156.820843438151 -158.795821415612 -161.713924147459 -164.891274463162 -167.515351453016 -171.724750845205 -173.006737137247 -175.20239573143 -178.117182379471 -180.829750636255 -182.612774083205 -183.758514880381 -186.277762083222 -189.240066323397 -191.865982520238 -193.981367399453 -195.456311498174 -198.879437736097 -201.222153223086 -202.364649788318 -204.794256008656 -209.078615552987 -211.935914160939 -213.90572085205 -215.034018028211 -217.329481586819 -222.29959796605 -225.019077540556 -227.30351725357 -228.98071278644 -230.732181251826 -233.300804414415 -236.577905588366 -239.137023932435 -240.393459434316 -242.364552323556 -244.363453250045 -247.337780644961 -255.229729077578 -257.724542728892 -259.451007075197 -262.166285189752 -265.315556927851 -1.29470338178016 -7.48254161596969 -10.0654968369925 -15.9774013070619 -19.3671098041626 -21.0681463802576 -24.3385237924364 -26.2191082572383 -28.401907778809 -31.20270678394 -35.350520797219 -38.2006572859048 -41.2091303090143 -42.8064060372972 -45.5639673371804 -48.8823336884165 -52.8803144379092 -55.3746519040543 -57.1253176989782 -59.3592442835514 -61.8573004115635 -65.1974803406496 -67.48055903995 -68.7765209513683 -70.4862972222616 -73.4424434011342 -75.9964142061647 -79.2234502121955 -80.8666182378965 -82.5479283847232 -85.0177220949791 -88.2352450933002 -91.1017541303262 -93.4401238064074 -94.5809564435497 -97.4804091104465 -98.9563391903697 -100.456955597512 -103.25671255066 -106.228006056272 -108.636924820779 -110.469826851772 -112.270101257063 -114.483765293453 -120.209475717972 -122.939943230323 -125.223496853858 -126.867295451636 -129.777107634297 -133.801816336265 -137.43867169643 -143.667981627039 -144.91760699396 -146.389810690944 -149.304952282885 -152.431731459456 -154.778463299744 -156.575213569985 -158.564617939582 -161.515579703547 -164.712945250126 -167.362704556264 -171.708665603954 -172.993355870798 -175.212875073053 -178.177643859438 -180.919188007162 -182.708128626518 -183.853583919377 -186.399160303609 -189.384190797566 -191.972379464579 -194.068354971169 -195.542130625803 -198.928054512068 -201.271231794024 -202.387426564463 -204.835329123529 -209.06293623357 -211.885314621504 -213.851553992301 -214.985500599445 -217.296323687524 -222.460731672859 -225.220682688557 -227.479740420155 -229.145638015683 -230.891503746968 -233.454230362509 -236.704391091966 -239.229890103185 -240.484919380481 -242.468361624139 -244.473578246645 -247.429869105614 -255.0518563965 -257.569445027391 -259.305604484468 -262.012424142144 -265.143229936016 -1.29409648410125 -7.4081846882597 -10.0669586055876 -15.9296531698356 -19.276868734467 -20.9813511295747 -24.2615442644385 -26.1187061648804 -28.2974708413419 -31.0874685726455 -35.2262357040282 -38.0611295981706 -41.1008164229083 -42.6982706129337 -45.4717454274863 -48.7735554291379 -52.7343925248146 -55.2166253858173 -56.9453996422827 -59.2152523622935 -61.743232933408 -65.1265559627536 -67.4334418344566 -68.7291413569302 -70.4267348262811 -73.3809745108006 -75.8910423254853 -79.0886920769243 -80.7078268696452 -82.361845652937 -84.8548484936111 -88.031177757731 -90.8764353207111 -93.2486383029224 -94.3862162287245 -97.1963821229706 -98.6559873960677 -100.169421848927 -102.964334151139 -105.909878386789 -108.359797713688 -110.189830241274 -111.990325910306 -114.211129079468 -120.242768187829 -122.959336443535 -125.278526085817 -126.93303168756 -129.785408184337 -133.904832121717 -137.578487777386 -143.960329596578 -145.209862638077 -146.690060279379 -149.604073159267 -152.761499138329 -155.060581303443 -156.865722004995 -158.816997323488 -161.730350462429 -164.929486036178 -167.578737122683 -171.829344782395 -173.108639526509 -175.319222871717 -178.28535226004 -181.029922810068 -182.814978848494 -183.959478236565 -186.455678491053 -189.441586413008 -192.070949164501 -194.161799161924 -195.622959668712 -198.973632575583 -201.303396450954 -202.438361668666 -204.859512597113 -209.157068827592 -211.991634445474 -213.956672976044 -215.082848383274 -217.35878530243 -222.460727930556 -225.228438020427 -227.498445600365 -229.165739277891 -230.917690740543 -233.511186692426 -236.694687898282 -239.189594505397 -240.448730647783 -242.429984636459 -244.412721497876 -247.37237874328 -255.097466929867 -257.602005171176 -259.331832648377 -262.079755992317 -265.209255236249 -1.29321685312455 -7.43499277115267 -10.1255114046214 -16.4521553535151 -19.8045391929429 -21.5263459491361 -24.8008374694193 -26.6624040237224 -28.8504519954969 -31.6369976732709 -35.7891515279825 -38.5464639433082 -41.5649111158686 -43.1604995888585 -45.9014774522438 -49.1944696206494 -53.0979107404138 -55.5528800197286 -57.2953985705872 -59.555970595012 -62.0694427984938 -65.3528388129726 -67.641612157921 -68.9381606706651 -70.6337014874896 -73.5737360787434 -76.1451883959125 -79.3552298103506 -80.9741326159114 -82.653813978 -85.1525574907722 -88.3768345199278 -91.2681440574755 -93.6135412077442 -94.7573421751376 -97.663382384324 -99.104935701995 -100.595157618174 -103.400854683613 -106.372031403657 -108.773216606288 -110.596205432994 -112.396930320752 -114.607172990588 -120.589079193349 -123.29987062489 -125.605260568071 -127.280066982808 -130.134387785659 -134.238295712581 -137.862381497126 -144.142157905771 -145.386044178166 -146.861057720536 -149.786591692382 -152.913178211781 -155.226148344452 -157.029315348646 -159.023388762147 -161.93298243252 -165.133062135738 -167.760831863882 -172.060462403963 -173.343518422775 -175.533626216321 -178.505788949187 -181.236896885786 -183.021066150789 -184.166777823769 -186.669681138333 -189.633740701754 -192.215770789343 -194.31482243394 -195.78548532507 -199.206187653606 -201.54315345812 -202.662707124007 -205.094604946438 -209.366424462707 -212.204740741583 -214.174260181548 -215.301006632928 -217.565955345938 -222.504305629071 -225.253789947224 -227.5308284928 -229.201282781416 -230.96544865859 -233.546935729681 -236.756524001325 -239.308239138712 -240.565506445789 -242.52120152537 -244.504789735331 -247.48302431072 -255.407726127772 -257.904438432614 -259.628763110926 -262.326168471576 -265.448651476792 -1.29423745900602 -7.41913686011778 -10.0821627603033 -15.9701133572772 -19.2985140978229 -21.0128254447522 -24.2516351118847 -26.1007160508849 -28.3020638508453 -31.1356825059006 -35.3796960294626 -38.2280289737381 -41.2721681896557 -42.8650248120184 -45.6338956069848 -48.9267528456234 -52.8597385660111 -55.3212171721489 -57.0495079569885 -59.3322518015621 -61.8193037668611 -65.1401359173668 -67.4360839781863 -68.7365182901966 -70.4506716636298 -73.372684250828 -75.9387816122842 -79.0900548386672 -80.6911088663227 -82.376319538934 -84.8697664681852 -88.0435295134783 -90.9121271748422 -93.2789396433289 -94.4191760599221 -97.2724093847295 -98.7530929029856 -100.257170925884 -103.058528001097 -105.999585120349 -108.439057468295 -110.257324691916 -112.056962470854 -114.287058820372 -120.201904085501 -122.917396273276 -125.232417766132 -126.886383923722 -129.741794787805 -133.915070261952 -137.568303327279 -143.704557194045 -144.950654699422 -146.419308874536 -149.312671785637 -152.452508413795 -154.772448493577 -156.577272735678 -158.546782634298 -161.470864780561 -164.650514307264 -167.255083550898 -171.496300589461 -172.774398595312 -174.993069381291 -177.959516551331 -180.688307661266 -182.455588790707 -183.601633315638 -186.09753170667 -189.077486478482 -191.703778041566 -193.800343573711 -195.268019973192 -198.639953176812 -200.980494678503 -202.099706377874 -204.536461178882 -208.787059811476 -211.629224164372 -213.597400344041 -214.727593062279 -216.983434773359 -222.072746465582 -224.810798009994 -227.089732106613 -228.760124837598 -230.509245748021 -233.11079259486 -236.364807452732 -238.89259682362 -240.156979279467 -242.121266137196 -244.10402837891 -247.094846977983 -254.543534741129 -257.066292611434 -258.798980224832 -261.506270269295 -264.716499293019 -1.29325243027932 -7.44271105720282 -10.0354745349855 -16.0603979259081 -19.4343982139636 -21.1538025086563 -24.4443723905019 -26.27955421965 -28.47198106852 -31.2802964190565 -35.4087886832367 -38.29087915792 -41.3542175249321 -42.9462396469563 -45.7015753092767 -49.0588446691722 -52.9995970728493 -55.4748324175976 -57.2149020887197 -59.4645973373894 -61.9354549927594 -65.3567462430644 -67.6425093155269 -68.940868431678 -70.6408476626638 -73.5677428289693 -76.1811515848069 -79.3572715802366 -81.0110677326901 -82.6820729250105 -85.156066125917 -88.4007368300703 -91.2232802486808 -93.5803770385064 -94.726788830871 -97.6117218840085 -99.0668578847999 -100.571502474422 -103.384033501497 -106.358388394899 -108.780307173188 -110.591033274786 -112.397085362727 -114.618538272193 -120.395460147931 -123.097498014092 -125.424508647516 -127.068980729907 -129.907713816742 -134.064935846692 -137.580817871064 -143.772097168831 -145.020700851164 -146.487257097824 -149.393910527638 -152.544201313991 -154.852028259374 -156.645513973392 -158.625524174712 -161.515311806593 -164.699005407416 -167.313316911989 -171.553776156673 -172.835023661221 -175.033416635239 -177.99968700214 -180.713187963978 -182.504450758008 -183.653088146989 -186.191774679413 -189.199940808424 -191.828720628886 -193.932193803556 -195.407258496783 -198.811810334074 -201.150718091891 -202.283030002021 -204.765676020715 -209.116580146489 -211.937104236437 -213.895595689657 -215.028372145237 -217.296011364948 -222.36606782835 -225.130316971463 -227.404777379649 -229.075561424534 -230.840910657043 -233.390377316429 -236.673559616168 -239.226729151282 -240.477502136679 -242.43920160567 -244.438258802906 -247.416535881274 -254.979929650742 -257.488639315595 -259.211149400148 -261.911879343935 -265.087764029584 -1.29442889256721 -7.41362290768289 -10.0548915273349 -16.2457757374259 -19.5851926134656 -21.2962191505109 -24.5553720127136 -26.4164440009549 -28.6135550497625 -31.4408768742107 -35.555598668957 -38.3963021184164 -41.432900955311 -43.0321109491186 -45.8336681644624 -49.1380659528491 -53.0975014633237 -55.5515102752186 -57.2555074779166 -59.4934721154339 -61.9692743955226 -65.396977757039 -67.6697924963909 -68.9659797990635 -70.6677901615566 -73.6170813376583 -76.179871808232 -79.4131054095049 -81.0284348617786 -82.7015844514742 -85.1567432391707 -88.4119718841514 -91.2634540415674 -93.6235149995335 -94.7628684095993 -97.6193389962022 -99.069419648911 -100.591956823402 -103.406954935912 -106.372808187608 -108.791221211809 -110.610273647281 -112.42007906554 -114.628494119848 -120.579755168326 -123.276089759177 -125.551284252631 -127.211733329973 -130.085553395116 -134.151258590005 -137.771731945323 -143.841267945964 -145.093317452694 -146.573444426922 -149.504087828781 -152.632996911319 -154.956829587927 -156.764710445022 -158.75480804566 -161.663168859777 -164.871091216729 -167.486980986763 -171.737308864987 -173.014694370142 -175.223056972176 -178.185206877215 -180.910590272687 -182.706444105328 -183.855570273775 -186.382180997199 -189.410917006493 -192.031881901673 -194.122443883349 -195.601927736868 -199.054671905661 -201.38396575314 -202.507837240273 -204.958007387864 -209.20283991386 -212.011457390312 -213.965689249317 -215.094132247928 -217.347812090024 -222.433633729363 -225.159277447686 -227.434233472084 -229.097594198341 -230.860894458434 -233.425912301004 -236.644088201714 -239.184902892387 -240.441115718583 -242.40756484269 -244.407916062435 -247.369030155432 -255.505380318434 -257.994346260971 -259.724532090921 -262.437130640155 -265.624117008542 -1.2966031507493 -7.42591842027504 -10.0961375633044 -16.1384894959487 -19.5011956743254 -21.2082885065853 -24.4439972541864 -26.2897307333807 -28.5002209015472 -31.3212419833523 -35.434755731452 -38.2780794335082 -41.3321940046864 -42.9186298770204 -45.7192133296616 -49.049308196142 -52.9852634151475 -55.4848797294494 -57.1902333474657 -59.453966906995 -61.928804434132 -65.2783208333621 -67.5676839363812 -68.8684827172651 -70.5794925679129 -73.5076291152159 -76.1112455703079 -79.3438233257104 -80.9855337182158 -82.6597683851547 -85.1389750494959 -88.3157494664404 -91.1430663836873 -93.4791317883088 -94.618264855764 -97.4297309719657 -98.8874737932278 -100.402825396775 -103.254011602297 -106.232192991719 -108.658783381371 -110.479942599482 -112.28345699045 -114.524505566268 -120.362446202796 -123.074294479472 -125.38485499385 -127.034048350201 -129.914882412251 -134.000715202333 -137.687616863889 -143.878772354241 -145.125857053252 -146.612864234441 -149.522261505022 -152.655487023514 -154.982790589012 -156.77915184028 -158.766489962494 -161.678548903473 -164.828914050466 -167.451693437663 -171.66347443829 -172.941274967801 -175.136269678551 -178.066141965693 -180.797762849441 -182.602643244318 -183.752663391027 -186.290011918193 -189.280211983362 -191.877104881983 -193.976268495272 -195.445510412771 -198.880556503352 -201.237307009469 -202.374417431634 -204.784932491141 -209.037304502662 -211.871292801292 -213.818779712828 -214.943322553736 -217.236364615516 -222.285536893157 -225.02811819959 -227.319571349174 -228.99308871998 -230.744104741006 -233.295935753487 -236.528251738299 -239.074510920862 -240.329971640741 -242.307292785868 -244.292082843999 -247.282177478344 -254.917848462213 -257.429612869719 -259.161223024018 -261.863597641582 -265.05253385692 -1.29343701267818 -7.40116271027648 -10.0362060816483 -16.1299675667537 -19.480598798432 -21.1913174152956 -24.4265924242585 -26.2660515143563 -28.4472435205979 -31.2218266881936 -35.3817214119288 -38.2134067579789 -41.223527433383 -42.8161078525427 -45.6287990103841 -48.9362333626373 -52.8624633452846 -55.3368889611986 -57.1052234313392 -59.3565200759746 -61.8148068155387 -65.1954449873943 -67.4863207906018 -68.787714908692 -70.4892851388672 -73.4208301493786 -75.9953435236134 -79.2118361029978 -80.8475515408769 -82.5140925721036 -85.0355127704581 -88.263284586827 -91.0956260980397 -93.444876453921 -94.5881610935632 -97.4711687776488 -98.9134282588699 -100.417302486071 -103.223852542777 -106.253094292968 -108.726664683093 -110.562660071495 -112.364946461387 -114.610372541861 -120.544092726266 -123.26858812103 -125.56365781019 -127.223816567749 -130.132097744722 -134.121807000338 -137.646643652972 -143.954535105125 -145.201769636198 -146.680373589436 -149.579276775498 -152.696114317933 -155.015670101524 -156.823969115476 -158.817452040105 -161.722941472198 -164.888608031097 -167.505160378142 -171.784225072837 -173.058540873589 -175.269252023475 -178.210088884007 -180.903257483968 -182.699900294649 -183.850388861269 -186.397026423473 -189.391616182826 -192.024500266738 -194.125509695351 -195.602742680838 -198.997963649382 -201.34814582932 -202.465966155801 -204.900206385189 -209.179132717642 -212.013775789946 -213.979589034661 -215.107007165022 -217.447286435211 -222.525194119638 -225.284208617324 -227.570648521848 -229.244724496064 -230.98942730604 -233.549342948704 -236.81452405925 -239.353495874484 -240.606794576937 -242.569887646937 -244.548517272177 -247.563099099729 -254.685842703612 -257.175970330755 -258.913020460618 -261.649204560202 -264.864856207721 -1.29744742659885 -7.39946982328162 -10.0323007295733 -16.0201097021263 -19.432438337052 -21.1381160556638 -24.4425806919991 -26.2885733835447 -28.4879890371751 -31.2948237984005 -35.4579219509688 -38.3531311825469 -41.4155325380045 -43.0116530349483 -45.7858450940063 -49.1260248848168 -53.0008969679686 -55.4710917665842 -57.164998796054 -59.4034386091099 -61.8974814236321 -65.2327778001431 -67.5276674255176 -68.8237525334277 -70.529985186988 -73.4780537025607 -76.1381371730522 -79.272373523221 -80.8900737169697 -82.5646343479929 -85.0586998256639 -88.203407354539 -91.0510478328698 -93.4306977820087 -94.5793419208253 -97.3972911255908 -98.8579792646162 -100.37861028161 -103.167590813532 -106.189534473892 -108.610343575769 -110.425447713517 -112.225855864107 -114.428321620774 -120.55595978202 -123.251886189252 -125.560961348306 -127.211188742124 -130.10359453608 -134.266051107324 -137.867600231853 -144.249460012777 -145.497068961528 -146.962865279448 -149.916263434396 -153.062313003345 -155.374120959566 -157.18636068686 -159.150902060702 -162.085364804295 -165.267454631854 -167.922560110662 -172.192563827194 -173.473557254267 -175.672384154952 -178.595791812223 -181.312390657135 -183.105633833801 -184.254780266385 -186.797385711456 -189.819554634705 -192.428715947918 -194.548282574869 -196.016164203946 -199.460848019223 -201.804685854861 -202.927292570111 -205.345228218246 -209.757393598182 -212.600784350253 -214.570005979142 -215.695259060265 -217.9273268797 -222.958577078682 -225.703802506641 -227.981789499942 -229.652599812865 -231.402129930114 -234.00106308602 -237.246844303279 -239.795315534236 -241.054069545801 -243.046599369352 -245.040712201106 -248.014581174623 -255.362148146428 -257.836391806897 -259.565506312046 -262.292848771336 -265.454935946284 -1.2943468869256 -7.4189505998551 -10.0658142171018 -16.4191170708805 -19.7479103980358 -21.4619308238912 -24.6935269180423 -26.5272980413633 -28.7052291804702 -31.5301907501524 -35.6772950931957 -38.5622825211588 -41.5745944067325 -43.1719176823187 -45.9568039382282 -49.2967493937036 -53.1719559767177 -55.6644970072493 -57.3796567762659 -59.6469641855885 -62.112212414531 -65.5011159185496 -67.8012861069049 -69.0942143644136 -70.79919310835 -73.7260654960778 -76.3693142011292 -79.6022608542723 -81.227018736472 -82.9129584805431 -85.4215802817536 -88.6368355983975 -91.5044856766427 -93.8510806583034 -94.9951773845586 -97.8643670745693 -99.3238139159397 -100.830677758768 -103.665519005018 -106.660099630531 -109.066402404945 -110.899424234019 -112.709227654659 -114.955857802415 -121.064375223388 -123.799741970608 -126.089131421771 -127.747286269639 -130.597132552338 -134.570672091222 -138.234634557246 -144.391137224058 -145.638525463244 -147.118066539272 -150.060200890843 -153.138901540322 -155.447763764659 -157.25547966585 -159.21694935684 -162.108096086539 -165.295306732451 -167.905668032185 -172.201607174463 -173.482384706552 -175.682038067222 -178.684655683331 -181.378499072434 -183.170666335387 -184.317169886147 -186.829470138907 -189.808624675054 -192.437028764866 -194.54875600174 -196.019727474792 -199.45581691315 -201.814350079589 -202.949483389507 -205.377425376855 -209.603726330458 -212.446538662985 -214.391446423659 -215.515912485957 -217.805391231481 -222.842555365918 -225.613171326957 -227.907396626553 -229.574175172067 -231.336952248288 -233.916261568757 -237.088684878717 -239.635758410439 -240.901752043567 -242.859026125276 -244.85501041481 -247.812169127166 -255.41095763134 -257.909962077097 -259.639030092287 -262.331262493479 -265.467367734355 -1.29496466818791 -7.41196828103348 -10.0110421005169 -16.1627227405932 -19.4864771322174 -21.1969482842382 -24.4376248263792 -26.2884528443539 -28.4740703764361 -31.2574096487573 -35.3876123546262 -38.2362377125278 -41.2751330599082 -42.8747679067741 -45.6697162902035 -49.003482918245 -52.9455611042544 -55.4359346886355 -57.1542565639213 -59.4257004690765 -61.8784626896246 -65.2868792681458 -67.5823095793513 -68.8776111698723 -70.5896891093868 -73.5210638772927 -76.1410135353697 -79.3046708994357 -80.9054127288604 -82.5897476053551 -85.079461946047 -88.2703330042122 -91.1049218811248 -93.4777521754571 -94.6234532120749 -97.4872077252984 -98.9397854447178 -100.440207195188 -103.27210020669 -106.210120918516 -108.634705995276 -110.446434387285 -112.251692400903 -114.46886245309 -120.322361642472 -123.027491109074 -125.328570208804 -126.987950439277 -129.860008111409 -133.82191341791 -137.440437672341 -143.616222346966 -144.864117778072 -146.350192405553 -149.298084800926 -152.431171376363 -154.771832416025 -156.579348933571 -158.543612108472 -161.435825837653 -164.604135085496 -167.215390879604 -171.441427362717 -172.72492753428 -174.933516343344 -177.889704261724 -180.621506721375 -182.405473902632 -183.553896942943 -186.052043563917 -189.111654573459 -191.730642380493 -193.813975990888 -195.285050485142 -198.673735953274 -201.044461590382 -202.178091552553 -204.57400527977 -208.753914683027 -211.580168536261 -213.513850714447 -214.642080596554 -216.936110762833 -222.011752141738 -224.759430126286 -227.061391704509 -228.729676942326 -230.451384152092 -233.035178116009 -236.22430679955 -238.763897422881 -240.015870583262 -241.994433276825 -244.010260021305 -246.951875599753 -254.429480845918 -256.94554200527 -258.673470299359 -261.357323383444 -264.556336794874 -1.29496034515528 -7.43497289294822 -10.0950403168223 -16.0392376971869 -19.4000848043507 -21.118113046757 -24.3583904113703 -26.2334186716268 -28.4091852648732 -31.2339786904795 -35.3617501137818 -38.2192697918317 -41.2598304838738 -42.8453249613378 -45.615889322142 -49.0291220987725 -53.0254298020529 -55.4977439276863 -57.2604137663509 -59.5047312975665 -61.9941061344092 -65.3543392804177 -67.6193137986118 -68.9181593005681 -70.627937947717 -73.5473638988122 -76.0777703175808 -79.2598373712037 -80.8415884236686 -82.5296762904428 -85.0169712197637 -88.2093235967171 -91.0610867955009 -93.4333285570278 -94.5849890391578 -97.4426909225462 -98.9076291409182 -100.4249196705 -103.23518614589 -106.190990404657 -108.592314771672 -110.408498802501 -112.203991837269 -114.428916896688 -120.338172726439 -123.052362674776 -125.354124954619 -127.020605537688 -129.890999080205 -134.036242825015 -137.595141032445 -143.780805996223 -145.03617478465 -146.505748605418 -149.416527085201 -152.541223933592 -154.864803010521 -156.675306236393 -158.675092415356 -161.560168238548 -164.775483178843 -167.371528284331 -171.592483854926 -172.872054774906 -175.050688495787 -178.012568801541 -180.738169331838 -182.547813306798 -183.694382528115 -186.200618875805 -189.228114162774 -191.843298379086 -193.955735858126 -195.426227118466 -198.769726319345 -201.15627450497 -202.284126965242 -204.723469378801 -208.978384096873 -211.829760006565 -213.800259880993 -214.925679719335 -217.231109867041 -222.248677633222 -224.986921615053 -227.280841879496 -228.955874311243 -230.735571345287 -233.28948746439 -236.447836852079 -239.006816127438 -240.272190574015 -242.239920321144 -244.222287430751 -247.186285958586 -254.734085652385 -257.252521569355 -258.979514627756 -261.720434546627 -264.951007585857 -1.29753958191899 -7.52362890490245 -10.2050288618291 -16.0876811747855 -19.4722330633514 -21.180575738566 -24.4335705764759 -26.2724925069821 -28.4609761559415 -31.2458501809291 -35.4673976982533 -38.3297151431309 -41.3324221857429 -42.9340489154228 -45.6967973569538 -49.0145051512006 -52.9459726711925 -55.4172932341757 -57.124363269263 -59.3754296690796 -61.8842507686778 -65.1803234568827 -67.4815303819654 -68.7734105087773 -70.4803470083954 -73.4089223217013 -76.0089152389853 -79.2156776549062 -80.84689228066 -82.5251559834959 -85.0250106183004 -88.2304835248804 -91.0738595368206 -93.408873125125 -94.5490388562888 -97.3971471388294 -98.836888762787 -100.333515652234 -103.165366001436 -106.090456456226 -108.503635161758 -110.323807130636 -112.12230832691 -114.337547327777 -120.24173824774 -122.968792733021 -125.26057949119 -126.911386527147 -129.822548599769 -133.80558970124 -137.41475136894 -143.582525981881 -144.835305765008 -146.307815268877 -149.239760435612 -152.400486916737 -154.749436472688 -156.552015899513 -158.547794224916 -161.430502096972 -164.640659172411 -167.256545593448 -171.456621999626 -172.735071238782 -174.94299811579 -177.852366377121 -180.623486718108 -182.414749739166 -183.565468096029 -186.088056132378 -189.09575640406 -191.774557607923 -193.844750755918 -195.324090436526 -198.741625048053 -201.08734632689 -202.219178082279 -204.684659003252 -209.01387830146 -211.838307650615 -213.797776860656 -214.9240976358 -217.182279986054 -222.267782104814 -225.004503950282 -227.300464316495 -228.971722384673 -230.749960397617 -233.332029023656 -236.542705767128 -239.100092872914 -240.358185764147 -242.31432111009 -244.304060594152 -247.258180187031 -254.642833255378 -257.176404824255 -258.908654982472 -261.610992959262 -264.78180513317 -1.29565984574272 -7.48405781949003 -10.0951996361616 -16.3748966861853 -19.7369168873089 -21.4435876217763 -24.6880647280259 -26.5677790441027 -28.7438731589615 -31.5551232569898 -35.7865609907617 -38.6047206457283 -41.6263467058379 -43.2227330428549 -45.9936336573422 -49.3481811043827 -53.3163923126676 -55.7982728867921 -57.5048901677755 -59.7626187746139 -62.2381607888142 -65.6383835464337 -67.9275954001004 -69.2269433670916 -70.9265971581271 -73.8617664614426 -76.4728839485628 -79.7169821263173 -81.3444740510475 -83.0213759699819 -85.5017463704116 -88.7147736258799 -91.5518435453295 -93.8919476137358 -95.0407915285898 -97.8558279029508 -99.3131218649583 -100.825932585445 -103.596710785031 -106.594009495721 -109.028997743343 -110.839809566814 -112.641896456554 -114.858577271614 -120.770913724856 -123.465615238176 -125.778335960489 -127.43872188606 -130.29534123096 -134.400976106016 -137.957431856467 -144.265192324791 -145.518297320222 -146.999381219987 -149.9319641014 -153.086595155708 -155.404063990054 -157.208795462358 -159.186672483582 -162.073155800813 -165.241994559667 -167.884297029692 -172.199410813679 -173.478850362501 -175.654516633042 -178.599292063106 -181.291361678158 -183.083769794807 -184.234938217847 -186.754234738363 -189.737684760264 -192.394906445576 -194.505003138428 -195.970912360931 -199.400413807702 -201.749258864794 -202.873675837654 -205.277011666523 -209.489126587867 -212.352521883862 -214.326953349288 -215.462841513738 -217.720606311016 -222.893318103214 -225.631395387903 -227.890649883523 -229.564100528351 -231.317496226834 -233.86982460915 -237.092493758477 -239.631092662367 -240.886433140979 -242.870868009582 -244.866709019032 -247.828818003937 -255.851012087108 -258.345780620575 -260.071529226945 -262.80367205608 -265.976468657854 -1.29572814293685 -7.39059948267189 -10.0045979255642 -15.9973244662084 -19.3688017595352 -21.0747213495313 -24.3746733808587 -26.2444652061258 -28.4404342340176 -31.2264360772533 -35.3405131228839 -38.1847566499894 -41.1985790150549 -42.7886323207809 -45.5803350031183 -48.9098908300917 -52.7981254865835 -55.261637146446 -56.9966077258328 -59.271009455518 -61.8075118781056 -65.198455725032 -67.4875907521505 -68.793833715523 -70.5077993478509 -73.4291267497967 -75.9813291965533 -79.1258901386996 -80.7505669430403 -82.4357031118155 -84.9077736101552 -88.1357846965317 -90.9603876443825 -93.3108560906606 -94.4562614035478 -97.341333767271 -98.8110562514886 -100.331882488454 -103.082879703208 -106.043197114052 -108.450969229007 -110.276664926798 -112.072838298171 -114.268490952647 -120.221684350964 -122.947387561391 -125.269967832426 -126.928880151123 -129.814153611159 -133.95534125138 -137.528491245245 -143.717097219861 -144.969390598213 -146.449586903222 -149.367795651305 -152.481968642073 -154.811096761797 -156.614136675803 -158.593162086141 -161.484840501147 -164.682721647001 -167.30428621673 -171.622617412629 -172.89931393691 -175.108209480212 -178.097183914064 -180.790672860404 -182.588058467518 -183.731144240876 -186.280400612295 -189.269935583983 -191.916801914654 -194.021691163264 -195.497520764797 -198.843011894219 -201.17516272017 -202.3134476367 -204.712981377679 -208.937325635387 -211.760123104902 -213.706863954739 -214.832231125729 -217.120784256776 -222.026840580503 -224.786479767742 -227.0346304801 -228.701759893794 -230.439572207967 -233.013211912351 -236.247765498532 -238.797567126858 -240.049094803297 -242.014316238632 -244.010901909541 -246.981853246886 -254.923874989319 -257.423143604544 -259.15170440924 -261.857973051746 -265.028633289281 -1.29649425493528 -7.43196662978147 -10.0838767061115 -16.3808433177586 -19.7607097315575 -21.4640410597206 -24.6775090534957 -26.537324603447 -28.7306021128795 -31.5091568159031 -35.6136111457005 -38.4503963337736 -41.4516432539606 -43.0475492402096 -45.8265785439262 -49.1408591682609 -53.0566741877384 -55.5325319647451 -57.2591064149648 -59.5324199038102 -62.0382759222502 -65.3731443966031 -67.6679738357012 -68.9666246089466 -70.6650762451935 -73.5546723596077 -76.1696540385292 -79.344312630119 -80.9562550332895 -82.629062258716 -85.1386450282114 -88.3330226728629 -91.1770891164587 -93.5336034355168 -94.685029818174 -97.5243067536901 -98.9816803969615 -100.491737947479 -103.303473161103 -106.300220213668 -108.739598893131 -110.576216381411 -112.393938465834 -114.6384644924 -120.436834338901 -123.153712769712 -125.444486188076 -127.098912390512 -129.965969349236 -134.019159674217 -137.669828811527 -143.979931276442 -145.228863707938 -146.702353555726 -149.632428207752 -152.709521982249 -155.011255975616 -156.821422341142 -158.791191569789 -161.735870851221 -164.945379502859 -167.566514165416 -171.785698921843 -173.065029294112 -175.267100709164 -178.239105538925 -180.950904651279 -182.749783165008 -183.894907425116 -186.389351980096 -189.35468555923 -191.977702533512 -194.079771795123 -195.54929314752 -198.9333025588 -201.268074189068 -202.393762753941 -204.845292977053 -209.073021038694 -211.919913425629 -213.879519644356 -215.00419361935 -217.273404775013 -222.301608829709 -225.010194410947 -227.27608207873 -228.949092759121 -230.691845795263 -233.276808973712 -236.517287303519 -239.063954939152 -240.319441801063 -242.277562134227 -244.27864015417 -247.22454457686 -254.484949526654 -256.989290519013 -258.718009032639 -261.464537061338 -264.643536803634 -1.294775237099 -7.49516720071385 -10.1560370310675 -16.1949663268259 -19.5900801892834 -21.2968688887916 -24.5910333287888 -26.4433934304101 -28.6363154037657 -31.4376393609772 -35.5548127961533 -38.4146100922512 -41.4445906306113 -43.0370535992613 -45.8220057235881 -49.0944681698166 -53.0394799935762 -55.5111550453068 -57.1983553602741 -59.4705518163368 -61.9845545325945 -65.3691978290112 -67.6550189739008 -68.9530835669873 -70.6612164946945 -73.6025016342777 -76.161031078919 -79.3624389989181 -80.9932323433767 -82.6552748237492 -85.1678171232297 -88.3810136214654 -91.2114548221811 -93.5703756742128 -94.7157379165723 -97.5798176266637 -99.0428631385998 -100.551614908594 -103.389180320156 -106.298799085532 -108.694373767345 -110.511264452785 -112.328040122066 -114.574763642116 -120.580440307117 -123.316840166035 -125.606740231222 -127.257001294682 -130.124772449926 -134.136675072351 -137.799993710635 -144.145054599163 -145.388612872379 -146.86655112345 -149.813312752192 -152.947417427372 -155.256102876471 -157.057366862073 -159.033302783717 -161.956533379442 -165.146282519964 -167.758129929786 -171.997991343959 -173.272307202639 -175.464084229085 -178.383433486129 -181.118457047511 -182.900910901137 -184.049073664953 -186.574451864458 -189.57074608379 -192.184076592349 -194.266152778281 -195.738149030004 -199.151107968997 -201.53316497853 -202.658235968978 -205.096414096751 -209.287609929664 -212.133085008659 -214.095357550177 -215.226232637414 -217.505753351158 -222.465490804717 -225.196783766431 -227.446332211229 -229.123387997222 -230.87693570564 -233.45387869183 -236.65744578284 -239.202503466126 -240.46400934308 -242.44126209294 -244.445975611347 -247.442646781603 -255.084605402656 -257.585177387024 -259.311901613082 -262.032242591103 -265.173927947779 -1.29633379940214 -7.46798758489819 -10.022678154376 -16.0153045546042 -19.3635044890997 -21.0783308977114 -24.3307495323228 -26.1886032273476 -28.3751517636034 -31.1574894878678 -35.2315569523432 -38.0462746466277 -41.084524189158 -42.6845469688957 -45.4734320982914 -48.7859480639098 -52.7015793247459 -55.1893715126934 -56.8808008744766 -59.1269429558415 -61.6279233901472 -65.0050350887401 -67.2855971193666 -68.5832245771468 -70.2856065144681 -73.2359998199633 -75.8441374648437 -79.0032917097425 -80.6237612469944 -82.3025961181672 -84.7969196879587 -87.9423345547782 -90.7949200034024 -93.1224695402485 -94.2707125031759 -97.1162915728918 -98.5685086216943 -100.077812524561 -102.876034498789 -105.823458587825 -108.244303137534 -110.076390204506 -111.883989746122 -114.091749493333 -120.081774852354 -122.772899882381 -125.079038795961 -126.733882685316 -129.598096155253 -133.626881912523 -137.253447381028 -143.318639923668 -144.576191043206 -146.056988026082 -148.960243065376 -152.09137418133 -154.395695554275 -156.199166517948 -158.182411825326 -161.099146026989 -164.312997038448 -166.953532083598 -171.161461330343 -172.442318774816 -174.639792067468 -177.604617207528 -180.312093066851 -182.097760852328 -183.249154016228 -185.756767938729 -188.773643937016 -191.386570047694 -193.461583843243 -194.928136327756 -198.403426395959 -200.76809563767 -201.894798269181 -204.35865378927 -208.568686030569 -211.433856125925 -213.392904354874 -214.522575633323 -216.819684395652 -221.924398608569 -224.68841641646 -226.96258977043 -228.642054090412 -230.415524977286 -232.982558498085 -236.178510095914 -238.713133931108 -239.97162811106 -241.925927059498 -243.912947675043 -246.890066211851 -254.929299775659 -257.448486397266 -259.180278032525 -261.939682538947 -265.154106033538 -1.29337492884336 -7.48338862170586 -10.0908905872857 -16.002386491271 -19.3316611289033 -21.0485425578433 -24.323743888054 -26.1683612763049 -28.3505716530285 -31.1501751785856 -35.3050757497927 -38.1688763036027 -41.1939766893761 -42.7812897970225 -45.5351528311558 -48.8869221381181 -52.8412995833189 -55.3199997721068 -57.0663605777523 -59.3404213545089 -61.8303643769897 -65.2487636051458 -67.5323945833937 -68.8351166818855 -70.5332798480681 -73.4318908544246 -76.0176044381937 -79.1933788021951 -80.8084174884665 -82.4934849289427 -84.9886857008969 -88.2087623883958 -91.0169083026639 -93.3567471303453 -94.4989915735209 -97.3233641887975 -98.7534800544411 -100.263809438757 -103.087486067898 -106.07061222566 -108.521678921049 -110.341798458856 -112.147632272982 -114.373883142492 -120.360399242748 -123.078691616975 -125.356021513399 -127.014574262612 -129.876068815484 -133.974667734453 -137.656968343048 -143.995322898008 -145.240235212542 -146.729952607031 -149.671118973967 -152.825852294691 -155.153701585559 -156.961126931361 -158.924931266073 -161.822409116645 -165.032106178438 -167.672483339408 -171.820919880004 -173.102446277374 -175.289499730864 -178.265631281673 -181.00149670263 -182.80490138805 -183.956608673965 -186.468668342167 -189.41783373963 -192.029683362115 -194.121027241349 -195.589274040385 -198.96689812846 -201.321223702758 -202.446947684232 -204.888823094888 -209.181803235905 -212.050171076026 -214.019069939091 -215.143881281251 -217.446845873543 -222.520093135683 -225.252504329781 -227.515476429007 -229.188011005437 -230.932078818836 -233.513545430626 -236.744298162812 -239.283282580213 -240.546043376611 -242.49855695534 -244.479069073338 -247.436149066797 -255.256795267917 -257.781508940036 -259.520862136734 -262.252340319825 -265.453571125926 -1.29639723210225 -7.50720606286481 -10.1014347822881 -16.3385679800017 -19.6857402493999 -21.3904567455224 -24.6281784588833 -26.4541598580764 -28.6414339166572 -31.3955024428269 -35.5962619162776 -38.4207368608251 -41.4844183547364 -43.0728431596071 -45.825824200336 -49.1637650568328 -53.1455611212288 -55.5920354885493 -57.3214953737426 -59.5898292317782 -62.1003574174563 -65.4560282472261 -67.7413458863066 -69.0424563808742 -70.7468521852633 -73.6992276925927 -76.3429626705582 -79.554230792317 -81.1650260923335 -82.8518316707297 -85.3349998146545 -88.4730572254091 -91.2972549210547 -93.6238446666744 -94.7627711131184 -97.6011607037126 -99.056320906942 -100.560992341842 -103.360938234718 -106.283392163313 -108.728658456114 -110.56211764782 -112.359618920159 -114.569891312159 -120.407017745889 -123.135095060024 -125.440700185333 -127.107133499979 -129.97845571949 -133.976518201328 -137.6292121573 -143.959663750383 -145.204963323176 -146.680581253943 -149.594091779602 -152.726223638943 -155.052867554201 -156.866471626326 -158.841437898356 -161.750548186325 -164.968524528109 -167.589594514231 -171.910683080685 -173.19101798639 -175.403963495549 -178.352259457885 -181.082664837419 -182.889974371719 -184.034349675347 -186.535360984874 -189.552951186233 -192.162245613886 -194.280840332643 -195.747887810727 -199.139872705269 -201.495538487159 -202.624811027469 -205.057835690113 -209.437484457607 -212.21957565193 -214.160490631524 -215.288821842226 -217.551453186844 -222.603953025654 -225.354146403276 -227.61891802875 -229.295373932207 -231.060706782207 -233.655881259199 -236.889572559422 -239.423334069031 -240.680753349999 -242.646993798114 -244.641136514811 -247.610653962776 -255.223357228124 -257.71283641207 -259.445230287486 -262.162842154436 -265.299441796802 -1.29790274217459 -7.47423906334102 -10.1274517736513 -16.190372839881 -19.6315171739571 -21.3355133531666 -24.5900208288195 -26.4514069782987 -28.6222090142967 -31.4207370624975 -35.5780120289426 -38.4546444250347 -41.4986921597902 -43.0919718197635 -45.8922920254773 -49.223432119868 -53.128948522226 -55.601263860311 -57.3063045349811 -59.5677150985763 -62.0751217982801 -65.4077041535 -67.711226850861 -69.009502360144 -70.7020259467436 -73.6365011741389 -76.1619371626801 -79.3583636855081 -81.0005904649986 -82.6746280204739 -85.1534275648385 -88.3259086959851 -91.1245721375408 -93.4437263157384 -94.5890332482251 -97.4477385555769 -98.8938393929869 -100.420075797133 -103.199000880204 -106.151633775533 -108.58387422111 -110.402507407597 -112.211700983018 -114.445913287069 -120.259323541045 -122.966082290202 -125.252819460642 -126.904698097889 -129.764356363618 -133.892511125103 -137.52643743167 -143.708479644952 -144.959283874605 -146.438839371807 -149.32886916354 -152.456564741307 -154.767367283353 -156.580972231396 -158.574874545347 -161.462166682904 -164.625985981933 -167.243049121863 -171.542074371284 -172.820832285375 -175.02022237806 -177.987860092566 -180.694640670473 -182.477057294576 -183.628116668361 -186.151245349388 -189.151023521735 -191.76838521452 -193.862166724664 -195.329896786184 -198.781396063768 -201.104771519671 -202.240233859618 -204.649193678828 -208.876454991147 -211.706216782947 -213.670805788257 -214.803046689243 -217.087975438752 -222.341219855111 -225.098630055321 -227.363072645991 -229.028673338344 -230.769062562871 -233.345084016609 -236.588776970867 -239.133831798624 -240.387765163948 -242.358537014882 -244.380605007427 -247.34087964703 -254.823625308023 -257.29002009968 -259.025163081492 -261.713752304811 -264.893579989956 -1.29566624850014 -7.43073292089207 -10.0796170804342 -16.2288655243146 -19.5733476332101 -21.2894105980357 -24.551973378747 -26.4094683805328 -28.5833413837473 -31.3747937576758 -35.5002915775636 -38.3122757083438 -41.3257445605291 -42.9226555565731 -45.6863034829193 -49.0418373050062 -52.9790316065259 -55.4612144660652 -57.1686432313967 -59.4245490143141 -61.9098130412918 -65.2778818641334 -67.5723332462338 -68.8697976238011 -70.5866840446246 -73.4807610752858 -76.0235608043528 -79.1847947800887 -80.8066074537936 -82.4939932682078 -84.9850261615147 -88.185749344434 -91.0237881827989 -93.3754953537918 -94.5157024943721 -97.3484953602404 -98.8145799916289 -100.324552298822 -103.141149342531 -106.106910024694 -108.509575060112 -110.348260868574 -112.154581223355 -114.370337061493 -120.308112412694 -123.035807814634 -125.31192479234 -126.969614094037 -129.842175402343 -133.867829193043 -137.502944664752 -143.838584823405 -145.08759950902 -146.558270761591 -149.447845724073 -152.579909939695 -154.899644977783 -156.714994591337 -158.699396066085 -161.584864239036 -164.826086242064 -167.427187713385 -171.738433622351 -173.025882309944 -175.215037516862 -178.162843195132 -180.890328942006 -182.682098335925 -183.831220871656 -186.360314562864 -189.350250075799 -191.97686639484 -194.086759024671 -195.557222871834 -199.036872026161 -201.385542688541 -202.513422247598 -204.991114577868 -209.229080683584 -212.04394309746 -214.008531270189 -215.138981947338 -217.434056269395 -222.380966916712 -225.174472220668 -227.45278212156 -229.135975547577 -230.890686818868 -233.489878334362 -236.710102030873 -239.241743210356 -240.493006209809 -242.465727569871 -244.454135559918 -247.374928152354 -254.788395786519 -257.300846494407 -259.038726562423 -261.779578159097 -264.921934528724 -1.29314765765334 -7.39304156817889 -10.0099440031459 -16.0353241107762 -19.3896270729272 -21.0990063259404 -24.3787336605355 -26.2521136984404 -28.4245869377778 -31.2375438449258 -35.3568161221253 -38.2238877154103 -41.2693793186064 -42.8687960625362 -45.6809682756207 -49.0229266845554 -52.9231495374153 -55.3661196104801 -57.1168299124284 -59.3886394095762 -61.9022674736197 -65.2553626717853 -67.5588084197245 -68.855167871566 -70.5504650217215 -73.4857858116333 -76.0131294275346 -79.143481636828 -80.8009041840278 -82.4651755376838 -84.9318496524182 -88.1419287042563 -90.992253772492 -93.3432430695083 -94.4880377063456 -97.3705844257095 -98.8522633290812 -100.37904950599 -103.187080005414 -106.212071377933 -108.602334674957 -110.43782304765 -112.248573156267 -114.453575097406 -120.17121635329 -122.866281825806 -125.161217608976 -126.807381831892 -129.653742919363 -133.814794024427 -137.445228516447 -143.424808630184 -144.675699062141 -146.156546682539 -149.05324676811 -152.262775626039 -154.570907533907 -156.380489856928 -158.362374967444 -161.318181137874 -164.476383112901 -167.096877020233 -171.286230454716 -172.571627170601 -174.794772031911 -177.728509863716 -180.467003552573 -182.244731552636 -183.390891524082 -185.912023452657 -188.929854367088 -191.516434052527 -193.627111877005 -195.087336720788 -198.513863840486 -200.88290165959 -202.023094147556 -204.480805432247 -208.716131740833 -211.58086149352 -213.538938152301 -214.666906034412 -216.939013100461 -221.961841809204 -224.695771354949 -226.951406808521 -228.611374946613 -230.353913433564 -232.912598314221 -236.128308704349 -238.6398643575 -239.897417780046 -241.846657068373 -243.841477365929 -246.778616582705 -254.257071039857 -256.763457959612 -258.496569958901 -261.21940469904 -264.373371759754 -1.29679182609314 -7.44937090917911 -10.0986183781147 -15.9748807170654 -19.2793520311724 -20.993771354666 -24.2271095766385 -26.0815169747674 -28.2607020207511 -31.0964486943005 -35.3084724962093 -38.2003205021505 -41.2214488394898 -42.8108850823541 -45.5930301328832 -48.9027988779251 -52.8055863194713 -55.2863055892876 -56.9977841453533 -59.2731955813315 -61.7859599992361 -65.1505385811562 -67.4508986348892 -68.7513582520926 -70.4408587276554 -73.3622628102998 -75.9807724445249 -79.2150818396912 -80.8477269423329 -82.5300839695071 -85.0074920973317 -88.2325129906555 -91.090602758445 -93.4529061841647 -94.5915339385609 -97.4512471903967 -98.8991421569807 -100.42363567213 -103.26183722326 -106.25723367706 -108.690916356173 -110.511436127983 -112.31940991017 -114.518892072751 -120.5877033137 -123.309946134041 -125.580482236567 -127.23586897209 -130.09157770583 -134.125845015095 -137.799353490422 -143.950185172887 -145.198398663748 -146.665793030025 -149.598372335392 -152.725088373778 -155.053158191733 -156.856324505693 -158.845015750752 -161.779203939596 -164.959911124299 -167.586096505079 -171.870792914154 -173.154034498316 -175.345608834833 -178.322867463461 -181.060191505812 -182.844758186331 -183.993522984926 -186.524723827704 -189.472294917626 -192.080029150489 -194.184637017776 -195.660226328384 -199.102507617425 -201.483899179354 -202.614535158962 -205.047997740636 -209.349904339625 -212.218906344194 -214.18615002026 -215.319768686242 -217.59993333814 -222.680870965618 -225.423104625741 -227.665744922825 -229.339997099711 -231.111116246595 -233.671626885168 -236.884866638219 -239.382379299666 -240.635612216257 -242.607675872844 -244.597149548705 -247.595321340233 -255.48781217781 -258.002468620854 -259.732402635028 -262.452115283587 -265.611171775643 -1.29557028824069 -7.45031919336782 -10.0835829949314 -16.37367708308 -19.7688226660453 -21.4780532632332 -24.7664500003456 -26.6123352798694 -28.7968137031605 -31.5794236229571 -35.8330387592366 -38.679870176862 -41.7351380880808 -43.3241055533716 -46.1349526324022 -49.4347945229401 -53.3596412764063 -55.8500737724785 -57.5628355661299 -59.8167125698335 -62.3265142271292 -65.7057778826248 -68.0066262053727 -69.3090464990218 -71.0092206986843 -73.9802931181216 -76.6444631170807 -79.8151720210565 -81.4428477898497 -83.1096681548687 -85.5858406106817 -88.7673333261277 -91.5815557224472 -93.9241549197827 -95.0652777143998 -97.9368321188929 -99.3843025346577 -100.907827231513 -103.721485819941 -106.745754480017 -109.1819023055 -111.005513790755 -112.812100675415 -115.029995690198 -121.019380940458 -123.761325049032 -126.045153156228 -127.70563852695 -130.611766554205 -134.624309785799 -138.272132016272 -144.568003598317 -145.820856223047 -147.284190565776 -150.195726068825 -153.311308135463 -155.658374343347 -157.466885660202 -159.450976081964 -162.344930250733 -165.591202681452 -168.212976993418 -172.408467791034 -173.686612272125 -175.873731205065 -178.820240777644 -181.529611997153 -183.327336520786 -184.475962520418 -186.984385886889 -190.023097751643 -192.639161399073 -194.748362323125 -196.217151950886 -199.605234296461 -201.951642213215 -203.077864273174 -205.469613350969 -209.760867883753 -212.580486538385 -214.550169746674 -215.684393727835 -217.979951298885 -223.077040479769 -225.828201520999 -228.085178174224 -229.75910050629 -231.539764841806 -234.103611634789 -237.303995461256 -239.887020095803 -241.136979960061 -243.103906202946 -245.101525619627 -248.067530731473 -255.646022097583 -258.141418629287 -259.867372916344 -262.562085233293 -265.702400460958 -1.29423499607555 -7.4126238643944 -10.0367499812199 -16.1806183507464 -19.5117108598168 -21.2156707841191 -24.4275631021426 -26.2910063178767 -28.4720995394068 -31.2518045337387 -35.3603878107355 -38.1721971112516 -41.1876314228615 -42.7713631769346 -45.5527563479319 -48.918252623488 -52.879570362964 -55.3521966693408 -57.0994095289929 -59.3565534874827 -61.8863986709002 -65.3126715259333 -67.6054557375321 -68.9022739695718 -70.6039299886724 -73.5874277338529 -76.1151562648153 -79.2989453285909 -80.9573963197195 -82.6405989654962 -85.0966651554322 -88.3152370427322 -91.1947341774501 -93.5302995343363 -94.6671881187221 -97.5503698896372 -99.0011278734721 -100.498992159766 -103.288001312517 -106.277708640285 -108.683305784101 -110.507787695738 -112.318073485218 -114.558197188358 -120.420071160585 -123.186874120445 -125.47072044446 -127.121704721503 -130.063713535247 -134.115987501783 -137.735046888401 -144.171592595785 -145.410999625462 -146.876185198548 -149.772327820633 -152.920032573404 -155.269753860613 -157.062763521354 -159.06219727402 -161.995985460645 -165.187655312202 -167.789010526756 -172.032623627672 -173.315747003081 -175.537523718431 -178.477714105585 -181.204354843656 -182.98755231996 -184.134136311519 -186.666362969245 -189.668505265968 -192.291689786838 -194.394035999953 -195.876213327294 -199.285983121087 -201.648865419013 -202.768466072389 -205.196673710294 -209.460792210349 -212.29804062707 -214.263652986678 -215.387098839232 -217.674655947822 -222.799029641441 -225.506532410208 -227.820091306296 -229.489557272385 -231.250370125967 -233.815174156186 -237.026221968203 -239.556570224455 -240.81035621947 -242.768260694895 -244.751275547817 -247.703991612736 -255.334242403555 -257.857645488275 -259.590758069911 -262.295340739362 -265.472504983984 -1.29503267580157 -7.51077683436274 -10.1417843035942 -16.0710672740156 -19.4530866389444 -21.1671772969135 -24.4166921172901 -26.2676502766358 -28.451292340957 -31.2309836724966 -35.4900244878619 -38.3239298224828 -41.3508313176648 -42.9485952526088 -45.7726678193856 -49.0618979552187 -52.9634893610694 -55.4452226364794 -57.1429497431383 -59.4307052741819 -61.9308546324289 -65.2953440505102 -67.5924275111005 -68.8888620803819 -70.608102042805 -73.5112419952565 -75.9897798486643 -79.1549433353717 -80.8169282299475 -82.4909864965393 -85.0054395457034 -88.2151996731306 -91.0819174766029 -93.4239132584889 -94.5685509236448 -97.4379747751151 -98.8913823702674 -100.383561562178 -103.210438633891 -106.170850271417 -108.577147908782 -110.406563754325 -112.212770330374 -114.476024988179 -120.417663292025 -123.116495806058 -125.405382993015 -127.071116494379 -129.9334571682 -134.06041170419 -137.65821338235 -144.061592650682 -145.312635761403 -146.790324901607 -149.700416754575 -152.84243409756 -155.16205501668 -156.979195984274 -158.951775571684 -161.84167836082 -164.989916050247 -167.620676767538 -171.869962654891 -173.147478417422 -175.35566155364 -178.307221222272 -181.012629227147 -182.796251502433 -183.944347417826 -186.473867895466 -189.455988890312 -192.076540758357 -194.184486618131 -195.653500108749 -199.064688702219 -201.395313887934 -202.532653657892 -204.972368397792 -209.306486618326 -212.142375961099 -214.09230788509 -215.222150728401 -217.508596876043 -222.579591099104 -225.330957091247 -227.602293283974 -229.269873095539 -231.03543116094 -233.594517317027 -236.832918666456 -239.386517140204 -240.640971572795 -242.588869119066 -244.590710593608 -247.544069991871 -255.213253333015 -257.69822797857 -259.423040618501 -262.08131977914 -265.255302268246 -1.29200466455195 -7.44785048791994 -10.1282752565456 -16.2741842439143 -19.6129949875877 -21.3232301137952 -24.5113134909088 -26.3389382181083 -28.5433090249482 -31.3660563980824 -35.4977860244009 -38.3436994208042 -41.3565219138461 -42.9495946199454 -45.7803469537661 -49.0657162432196 -52.9418319166401 -55.4382459380157 -57.1805753459942 -59.4390598268984 -61.9343211990139 -65.3402936935662 -67.6298685041482 -68.9240711369415 -70.6315855706538 -73.5734286898623 -76.1553514688524 -79.3422615567718 -80.9463402211249 -82.6427471962945 -85.1243803749614 -88.3242677338648 -91.1657777313597 -93.5177628264163 -94.6650876606293 -97.5150804089796 -98.9344198046331 -100.457867947274 -103.293401177754 -106.281150800184 -108.726444554032 -110.553874895936 -112.359338086205 -114.58394468788 -120.337404813735 -123.028624707781 -125.322055472966 -126.984479102722 -129.84099915634 -134.026204495965 -137.615898243989 -143.906165340568 -145.151775271123 -146.611759211061 -149.580732113755 -152.72890468752 -155.068862819024 -156.882805387785 -158.854086979322 -161.754074562187 -164.968522263242 -167.59356740536 -171.843505790804 -173.124615805782 -175.323778580547 -178.272776071905 -180.995969847712 -182.810715907236 -183.959450559417 -186.463561003507 -189.467622865858 -192.066793536681 -194.161627217169 -195.63145388578 -199.090601292224 -201.429210779216 -202.569433035304 -205.003295531824 -209.314213047107 -212.140602738086 -214.109242182684 -215.245517065377 -217.542406413653 -222.410773324962 -225.155943951804 -227.430694386856 -229.095565901742 -230.841939127393 -233.408874822784 -236.646474287517 -239.142596847821 -240.40172116984 -242.362290127729 -244.351272556384 -247.30797491192 -254.860084104638 -257.356354540121 -259.094549174573 -261.800951644475 -264.981780721773 -1.29459936605374 -7.44829585324548 -10.0766634725775 -16.1062635050681 -19.4893427691643 -21.1974149806137 -24.4429850223195 -26.2997171929065 -28.4858094155659 -31.2398468617929 -35.3793573293128 -38.214319702504 -41.2247891248806 -42.8166161192141 -45.5848067981355 -48.87641727664 -52.8393648928262 -55.3044834326687 -57.0301281746381 -59.297760118483 -61.8005381138798 -65.1211590534476 -67.4420186514217 -68.7434944821943 -70.4614778463284 -73.4096532451843 -75.9694734933959 -79.1547973815012 -80.7527963937291 -82.4274272993372 -84.9387688106852 -88.0845659554159 -90.9290345035881 -93.291977341484 -94.4335070290384 -97.3068107840687 -98.7490959716179 -100.26411589481 -103.115645976174 -106.047918775394 -108.463272576765 -110.291403011675 -112.096115907181 -114.303387328093 -120.284229707414 -123.003516388808 -125.288374235696 -126.945485016983 -129.824729389418 -133.868630089439 -137.513770994936 -143.702681439734 -144.956270942437 -146.428971458771 -149.349764724689 -152.496786494816 -154.79794561613 -156.604601526664 -158.594974867836 -161.483920205198 -164.703328876414 -167.338663489059 -171.558401963393 -172.836939513565 -175.031092709572 -177.976557625402 -180.725631863098 -182.513563157491 -183.661911121962 -186.178562148493 -189.207503992264 -191.841181500119 -193.93249229657 -195.400259928926 -198.810526228678 -201.173978252581 -202.30918226615 -204.736464919499 -209.002499753665 -211.79876597286 -213.751997677645 -214.880594422912 -217.155984890956 -222.257106506716 -224.981529318281 -227.275508140187 -228.949420724066 -230.699801515453 -233.302775566625 -236.590297684507 -239.154504441414 -240.413087926282 -242.378113236117 -244.36747155055 -247.34041151957 -254.705250297897 -257.227487736369 -258.95550008762 -261.632314446417 -264.767488594727 -1.29616776495958 -7.47831266913658 -10.064344502244 -16.1168762518387 -19.4617061705056 -21.1640150596598 -24.4017120180382 -26.2633518778495 -28.462280501215 -31.3456206423347 -35.476781590914 -38.3520150974958 -41.3718523933837 -42.9611824593842 -45.7838817259262 -49.0923071408285 -52.9938485209333 -55.455220244883 -57.1779864027985 -59.4385376717191 -61.9385959014617 -65.3400479194996 -67.6533541888582 -68.9495522334666 -70.6573458906995 -73.6008654708019 -76.2544143874812 -79.4077526070364 -81.0875608587009 -82.7587992452728 -85.2287467355426 -88.4551427521644 -91.2452256917753 -93.618933608535 -94.7547064721383 -97.5972866880227 -99.0784823019873 -100.591044214258 -103.398003624307 -106.335614722258 -108.756594527312 -110.561053211499 -112.373804298847 -114.623134907755 -120.734053361 -123.438199415525 -125.740082134052 -127.402375530493 -130.274120660823 -134.359922857336 -138.019423866403 -144.005561165842 -145.257697594653 -146.734342194034 -149.677085757971 -152.792160970413 -155.076164650946 -156.879521626013 -158.850702907332 -161.750332328263 -164.942990656647 -167.573719059027 -171.815905607224 -173.103157378607 -175.321291580777 -178.313260798359 -181.025544931097 -182.827054958784 -183.976340463377 -186.491233801757 -189.477680566018 -192.111025271136 -194.195932963982 -195.665121644084 -199.092895932982 -201.439668374617 -202.565051436854 -204.964330744036 -209.279292547511 -212.164548376227 -214.114893543127 -215.245785525532 -217.519799079408 -222.579629772093 -225.276838423873 -227.545187100198 -229.210970725644 -230.978837861445 -233.561527185582 -236.787940699002 -239.326645280302 -240.583030517862 -242.566921480477 -244.559378562265 -247.514381500262 -255.275741142419 -257.806635527583 -259.533679180744 -262.264774290244 -265.407129982411 -1.29572740646277 -7.38240894847214 -9.97609155487014 -15.9080239297663 -19.2764721657186 -20.9771702060815 -24.2256879259638 -26.0809917407369 -28.2667624131665 -31.088638470871 -35.2200165364088 -38.0769523936691 -41.1238597060641 -42.7221058163894 -45.5410244017502 -48.85819566906 -52.7722929846705 -55.2647977679087 -56.9520911088924 -59.2137621373508 -61.7151086204922 -65.1409141460574 -67.4158615843211 -68.7107112000208 -70.4243467880507 -73.3612756782103 -75.939058271321 -79.112827237582 -80.7388340878177 -82.4001390326077 -84.8778535957962 -88.0728293490698 -90.9184735255645 -93.2776008217088 -94.4209301757641 -97.2540129336133 -98.726249040823 -100.245794855401 -103.056718986574 -106.045985351738 -108.500285940882 -110.325207523706 -112.130354904278 -114.36432579308 -120.21515138841 -122.929633416174 -125.233024402326 -126.881167672135 -129.687665568806 -133.805651937237 -137.4394628775 -143.560440273578 -144.808671631191 -146.276415541027 -149.198144428453 -152.344067798408 -154.674512378527 -156.481447887431 -158.436679077787 -161.34197761001 -164.513198448178 -167.141632493805 -171.457580162774 -172.740563287016 -174.933423584205 -177.928230904566 -180.677690444306 -182.473635485294 -183.621828018238 -186.132758766319 -189.128193189549 -191.745938194348 -193.855551424718 -195.321414046433 -198.733770564338 -201.092412913549 -202.215748029814 -204.676987772719 -208.903900931888 -211.722176619219 -213.673417757188 -214.802445537323 -217.063311669112 -221.921678859173 -224.663807246671 -226.944548192203 -228.615374345769 -230.367157204318 -232.881934403202 -236.106164698073 -238.664593733092 -239.927089132584 -241.905385663511 -243.903693708821 -246.85592711593 -253.933968565417 -256.44190016553 -258.176111292861 -260.894909964383 -264.053190104387 -1.29378927662665 -7.48153261084602 -10.2185727009897 -16.4412190385429 -19.7582657705772 -21.4689880750478 -24.8005934151333 -26.6502170582546 -28.8367388178018 -31.6205416533569 -35.7416273931841 -38.6014032274421 -41.6262646930867 -43.2153805279142 -45.975302764317 -49.3210989646054 -53.1980091186504 -55.663788651618 -57.3900837689041 -59.6333886044272 -62.0837298011499 -65.401469323434 -67.6778203620194 -68.9739261133889 -70.6915603549147 -73.6303863031269 -76.2751476325097 -79.4061853523068 -81.0246844701457 -82.7113228430924 -85.184380376984 -88.3411791256534 -91.1491744149856 -93.5234371591218 -94.6707522934125 -97.5409454244902 -98.9935573769282 -100.500253421885 -103.323104196643 -106.334878203054 -108.761712286201 -110.584672644168 -112.382127973185 -114.594750081644 -120.540692339614 -123.257182638141 -125.57929187841 -127.240934542662 -130.11657251167 -134.168041163258 -137.798426453981 -144.190793059668 -145.434068965668 -146.920165354857 -149.87472990129 -152.992749658041 -155.307407171017 -157.120740137334 -159.097110580973 -162.032900482452 -165.23972039954 -167.875187161219 -172.08830385646 -173.371613643594 -175.592719164806 -178.513597403785 -181.217610126495 -183.018740793343 -184.164143142661 -186.681031211996 -189.664019935671 -192.260396921001 -194.362699628734 -195.837971244649 -199.294288151376 -201.652411357801 -202.783974278037 -205.235300330362 -209.509152094449 -212.355708865021 -214.325025326211 -215.450574491155 -217.725933887845 -222.723102813713 -225.465580256477 -227.747226796557 -229.4205231502 -231.190696105936 -233.764290240006 -236.959018365902 -239.499299716921 -240.755601289547 -242.747060103472 -244.766562203113 -247.694864042411 -255.673304622851 -258.199710512517 -259.931800370805 -262.663898251451 -265.799251898219 -1.29428353121329 -7.44913823414236 -10.0858534478629 -16.2092726778962 -19.5921724613417 -21.3086631246695 -24.5330624909352 -26.4081865263885 -28.5970186302554 -31.3883420502113 -35.5432772102422 -38.3784224262559 -41.3851973395829 -42.9763090831657 -45.7487925684733 -49.0772945743895 -52.9993466212571 -55.466908136039 -57.1578434230646 -59.4067468311249 -61.8958214156182 -65.306866739417 -67.6093942480068 -68.9129860807081 -70.6087313328271 -73.5127030728081 -76.0814525911965 -79.2023238759595 -80.8188349232209 -82.4995306015794 -85.0302328848518 -88.225152408809 -91.0968476546608 -93.4621809589446 -94.6060789906538 -97.4421890869134 -98.8845617497573 -100.400742269308 -103.17281679064 -106.127679890305 -108.559038328502 -110.38037625494 -112.188487700887 -114.415450830822 -120.409613442478 -123.144534118866 -125.45321171162 -127.108674769748 -129.963176148636 -134.057458339129 -137.655966691425 -144.027132871157 -145.275503165645 -146.752222554637 -149.70615589727 -152.865209548774 -155.199134702611 -157.008720712951 -158.987855311101 -161.890232730203 -165.020885339181 -167.678156411343 -171.979162039082 -173.257609631153 -175.444421835936 -178.377501413052 -181.079897275374 -182.883644810379 -184.032845187108 -186.541245962329 -189.532821169521 -192.16361593686 -194.276449372142 -195.753378373778 -199.136960389937 -201.508868875512 -202.640220792165 -205.062386432984 -209.3172441642 -212.183122248883 -214.12916419342 -215.252702326213 -217.512515385298 -222.527775979824 -225.274713039601 -227.538646030444 -229.200416628927 -230.958111777144 -233.519637623615 -236.732968641177 -239.236398662482 -240.491519238689 -242.455059331321 -244.454970266223 -247.383291268124 -254.944009228076 -257.48227831073 -259.218468291027 -261.956932534889 -265.138770944246 -1.29675784484327 -7.46653856524901 -10.0062641631546 -16.1377668169852 -19.50808482908 -21.2171112372069 -24.4495740800107 -26.2985775987767 -28.5051811213091 -31.3187270640301 -35.4887400376118 -38.3454906572299 -41.3542526698942 -42.9498165283447 -45.7479348529565 -49.0727289347628 -52.9258413439737 -55.4037739757597 -57.0908155256557 -59.3609813777388 -61.8259068569642 -65.2351277213947 -67.5472207977186 -68.8402202402703 -70.5397281269074 -73.4669278027258 -76.0199505146128 -79.1906018820324 -80.7865559422379 -82.4702257443606 -84.9315298313437 -88.1344149200792 -91.0193537859448 -93.3570739057552 -94.4983640440821 -97.3666490732567 -98.8023441333175 -100.317917073375 -103.119407049347 -106.102187236412 -108.511744853517 -110.3270961549 -112.127611386584 -114.334808420291 -120.442006503695 -123.183922361527 -125.484347807352 -127.134166542787 -130.027887457278 -134.198578584031 -137.851701489023 -144.005139480703 -145.255820384836 -146.739619592439 -149.670937907528 -152.808053094792 -155.130353184921 -156.938544863966 -158.909424873105 -161.81590519274 -165.005082165837 -167.604198923465 -171.77011851015 -173.050067294893 -175.238366250547 -178.168372176724 -180.87657369538 -182.659056351531 -183.813523426148 -186.342234792778 -189.336854972202 -191.981067440616 -194.091898868403 -195.56395627431 -198.975296056461 -201.306346186171 -202.437656412081 -204.878837659567 -209.149459274823 -212.006222298421 -213.954048835939 -215.085168163852 -217.362440816534 -222.481950253961 -225.237175603888 -227.517893542502 -229.188114430968 -230.951918726659 -233.525374303806 -236.768182525739 -239.315557052308 -240.58986318097 -242.575046907055 -244.572874377601 -247.544671497793 -254.940755048388 -257.443670324768 -259.17826799775 -261.903478829001 -265.064772483462 -1.29526362126206 -7.49595460107928 -10.1261840737839 -16.1841665774619 -19.6168286407422 -21.3253435825466 -24.6373652935751 -26.4749399275076 -28.6683956503973 -31.4697315537892 -35.6019137385439 -38.4377376379251 -41.5033128848071 -43.0990330415227 -45.8732465844268 -49.1892423988526 -53.1031136583329 -55.5734606745773 -57.2763077569468 -59.5551764229351 -62.0658387800982 -65.4119232067352 -67.7128487063797 -69.0118974943954 -70.725692862154 -73.700198342535 -76.2697485591742 -79.3830654975157 -81.0357788784177 -82.7040348035181 -85.1535621763412 -88.3517275765437 -91.1617065376209 -93.5086075622918 -94.6465921716877 -97.5005337551447 -98.9452192582766 -100.445730293106 -103.244229323747 -106.224282267472 -108.65612754448 -110.476214095707 -112.285746046992 -114.485162563789 -120.380987592814 -123.135168636288 -125.429691700756 -127.088159780104 -129.940673477159 -133.937009064873 -137.592477761061 -143.602456935584 -144.852807899579 -146.312600852632 -149.251084359568 -152.440422930974 -154.733720021216 -156.538889333329 -158.515339959669 -161.427100751631 -164.625641223917 -167.252432876608 -171.458441026003 -172.738151848556 -174.920432046501 -177.917491789683 -180.639904123144 -182.43231786699 -183.584221226105 -186.103574468318 -189.098626576711 -191.733083760567 -193.8462292619 -195.324938471107 -198.728129713418 -201.054283696852 -202.191544039892 -204.613893618273 -208.953239347848 -211.772017964634 -213.72511018843 -214.854075399433 -217.135681163088 -222.087717387605 -224.825134406679 -227.100221936938 -228.771454524072 -230.532689626948 -233.106940970846 -236.334800731743 -238.854650579576 -240.114018023972 -242.087292344985 -244.10046164432 -247.038754545924 -254.59057056467 -257.079941739963 -258.811027213337 -261.510174244684 -264.623567443797 -1.29426031331839 -7.45050805974237 -10.0292155079517 -16.0684986150181 -19.4648773233429 -21.1776309677572 -24.430100191998 -26.2674596301534 -28.4565515547259 -31.2432059176513 -35.4869844315726 -38.3015883443613 -41.3083883664385 -42.9022131763607 -45.7075225954227 -49.0487348620066 -52.9540066488008 -55.4423982893406 -57.1975891218689 -59.4861054735274 -62.0112637715305 -65.3548891420784 -67.6438166986894 -68.9425947150021 -70.6549341122519 -73.5802314001811 -76.1928660250482 -79.3638651988808 -81.0037771597275 -82.6829161102392 -85.1511112225198 -88.361121664425 -91.2467827831411 -93.6099056299867 -94.7601574602456 -97.6098848847745 -99.0894347142834 -100.618938352828 -103.453246115181 -106.448191084281 -108.88955851477 -110.702571021389 -112.495328224597 -114.71728141169 -120.773754924412 -123.47514126384 -125.762849003557 -127.433395066399 -130.305369644276 -134.411610829418 -138.079903152177 -144.490871569011 -145.742757339977 -147.206581349316 -150.152068489686 -153.328815931003 -155.62946672141 -157.442000311317 -159.4399784959 -162.343650617337 -165.619273072645 -168.235850928503 -172.500723398587 -173.783579036723 -176.006234337 -178.974566396123 -181.692665520424 -183.497601683983 -184.64485007925 -187.145481319464 -190.142326719974 -192.791543187298 -194.912377096494 -196.381977575281 -199.761814844154 -202.086592485097 -203.213930695802 -205.641601096134 -209.919169123891 -212.720864900368 -214.700702253955 -215.828749874876 -218.097494381084 -223.152888622449 -225.90231141784 -228.161557199143 -229.831930601475 -231.577300214746 -234.160168279709 -237.397057490439 -239.92632931891 -241.182796318753 -243.140894418003 -245.133126972602 -248.148342837228 -255.760447184663 -258.285926394753 -260.013383851176 -262.695288015363 -265.842590307788 -1.29518929405232 -7.39602971440696 -9.9259982060617 -16.025884497008 -19.3587597165562 -21.0653558369769 -24.2880854211192 -26.1471803203042 -28.3496463298858 -31.1347611862576 -35.2362564595008 -38.0943961691484 -41.1542774579655 -42.7488668776895 -45.5065916360799 -48.7896782767677 -52.7170285578595 -55.1945838237648 -56.9475641895719 -59.2354900648666 -61.7371601276601 -65.1010496506494 -67.3849544466729 -68.6846284151669 -70.3861125807208 -73.3291122941352 -75.827324493452 -78.9583675791767 -80.5688859313457 -82.2421486643804 -84.723221608872 -87.9043562849036 -90.7710320535861 -93.1402946248948 -94.2895678014144 -97.1635930347438 -98.6021837653211 -100.12895261234 -102.932912274198 -105.914842684767 -108.331960384617 -110.168440637227 -111.96412329467 -114.19264818341 -120.289781566967 -123.037536218242 -125.327179415493 -126.987513523775 -129.859500402618 -133.900777238559 -137.534109370389 -143.786721762173 -145.031413485433 -146.514095347554 -149.401150159509 -152.472911041617 -154.771772443719 -156.58047589435 -158.555929136699 -161.477111532354 -164.672404004849 -167.314624338981 -171.554059493027 -172.83804807212 -175.062486617141 -178.004062465516 -180.708758411685 -182.483992624025 -183.629951008294 -186.147876769708 -189.125832075519 -191.71037295963 -193.801666141313 -195.279121176096 -198.629749422462 -200.96653867995 -202.090037674834 -204.521423378712 -208.775154071517 -211.615680360856 -213.575991875265 -214.708154453474 -217.009890124165 -222.16407237344 -224.885268374536 -227.153205143178 -228.809914532703 -230.556686334896 -233.135377355372 -236.369873498535 -238.89041296011 -240.147550620849 -242.128024751324 -244.139239675509 -247.081039718679 -254.434380449299 -256.95574533677 -258.690406614012 -261.402411789342 -264.551384032978 -1.2957407565135 -7.42667277086645 -10.0302608543339 -16.2747689477138 -19.6035228068578 -21.3141915697083 -24.6247856820859 -26.4656947817601 -28.6570732879325 -31.4525582599974 -35.6524676514636 -38.5252297067827 -41.5955109087898 -43.1882886437181 -45.9919463614776 -49.3128222306577 -53.2185522032958 -55.695669163247 -57.433855531383 -59.7174540061417 -62.1953753043469 -65.579556041083 -67.8978938808219 -69.1985897022173 -70.8958415741529 -73.8093029733933 -76.3562956482824 -79.5098726093274 -81.1419323795383 -82.8095203674861 -85.2746432786597 -88.470392658001 -91.3565962932563 -93.7319549311287 -94.8701898187929 -97.7529565419656 -99.2110478295319 -100.730980402267 -103.519762075802 -106.48230236145 -108.921264846673 -110.756606164213 -112.565633330876 -114.815145009306 -120.680209455723 -123.396618947837 -125.71157975499 -127.364594054123 -130.213652005952 -134.341416074543 -137.951193126049 -144.131636879078 -145.387574789755 -146.856859191969 -149.798819482589 -152.927340499179 -155.216281046327 -157.032704728216 -159.00310230639 -161.944181399545 -165.149431157641 -167.74554369767 -171.976531062661 -173.255096667914 -175.435337316821 -178.382606369792 -181.067638209003 -182.851308493066 -184.000999198261 -186.513283308633 -189.545791003589 -192.175744239692 -194.274349823908 -195.74890103249 -199.159293909695 -201.524501995031 -202.652981623294 -205.068922039726 -209.341281564207 -212.177778415861 -214.128675007062 -215.251937877402 -217.539320578736 -222.498122181689 -225.224088638454 -227.498669124781 -229.173780029787 -230.943875057396 -233.494116085911 -236.71884632414 -239.267281010088 -240.534665776971 -242.494549147695 -244.483290341061 -247.450783408725 -255.141989189851 -257.665759942256 -259.390687918237 -262.130872136358 -265.283019353495 -1.29338681865988 -7.45452700205841 -10.0461119721058 -16.2087922003082 -19.5724035248446 -21.2729080940482 -24.5214277966177 -26.3612020649691 -28.5540461429913 -31.3617857380569 -35.4563737622801 -38.3108581126966 -41.3653013682597 -42.964806277657 -45.7745266169781 -49.1063335868941 -52.9745288962024 -55.4611352116519 -57.1828795513222 -59.4537008609911 -61.9460648122552 -65.30813702675 -67.6029874742742 -68.8968554216029 -70.6179670953644 -73.5291360361094 -76.1153406538718 -79.322808028843 -80.9754547773786 -82.6426768433854 -85.1184397592809 -88.3301900620516 -91.1648260819122 -93.4880401971254 -94.6309982717899 -97.5173598388228 -98.9880097058047 -100.504410505408 -103.312568215215 -106.289955344716 -108.710327516053 -110.53339185261 -112.34242829248 -114.549371194629 -120.369228822021 -123.084794862779 -125.407805847662 -127.064001560363 -129.940520697351 -133.986664721976 -137.649343073311 -144.244325621043 -145.49397175539 -146.977679779838 -149.91760639193 -153.064464951359 -155.372106909555 -157.182517418093 -159.146490331384 -162.039642767422 -165.21202269367 -167.82587594083 -172.130041397238 -173.414245647686 -175.63862171056 -178.598338924344 -181.310637939494 -183.113864370353 -184.260294693714 -186.754982927698 -189.780491799631 -192.420355188456 -194.508997193244 -195.984946665207 -199.395472135208 -201.739704813721 -202.86839291128 -205.291008168117 -209.558426361435 -212.395861456285 -214.349364679659 -215.47155492068 -217.763063027038 -222.800606841226 -225.573288730413 -227.860211972063 -229.525994296079 -231.30461781762 -233.867429313978 -237.142028950899 -239.671226953797 -240.925855674015 -242.898344136411 -244.908764290211 -247.825213959521 -254.933182778408 -257.453322045892 -259.17394459559 -261.870854345937 -264.994180513406 -1.2932880170479 -7.46350702366309 -10.1026614206181 -16.1427346915944 -19.4783858315064 -21.1980766176258 -24.4214611848191 -26.2964579115471 -28.4814255354815 -31.3047443161743 -35.5884570977396 -38.4399382261818 -41.4430384396621 -43.0332969294046 -45.8034531682729 -49.1240617056097 -53.0658754140856 -55.5470330391958 -57.2514869410002 -59.4877929578754 -61.9575645478985 -65.3118914207226 -67.6066651634511 -68.9021883913591 -70.6127498268395 -73.5573069727426 -76.1302761322962 -79.3081336101396 -80.8866207726536 -82.5542846596979 -85.0267146428176 -88.2979134248827 -91.1415184241151 -93.4915156462532 -94.6399404629386 -97.5197845097059 -98.9819257961398 -100.487249722442 -103.280452339083 -106.274737303527 -108.700103526629 -110.511838774231 -112.326039454221 -114.594133402093 -120.592308567014 -123.286340949032 -125.600333976998 -127.256356451738 -130.099228267973 -134.129316209827 -137.720677863174 -143.943199182481 -145.196517045871 -146.671750939558 -149.586768767503 -152.747712173303 -155.051849515322 -156.8524176295 -158.841112280201 -161.735881428386 -164.968072539375 -167.587881916784 -171.817007542225 -173.097519024729 -175.273228440522 -178.226599643531 -180.933081603223 -182.73950110988 -183.888360952079 -186.420624550678 -189.392615595532 -192.042825663384 -194.140110937003 -195.614092675988 -199.028070709807 -201.388031726315 -202.527877092184 -204.935930797787 -209.267628161042 -212.093193504996 -214.049294336861 -215.179805364645 -217.405414134336 -222.662270788442 -225.374731261945 -227.626361142494 -229.293860332683 -231.067645630895 -233.636139932464 -236.926817263022 -239.463288304598 -240.723642522048 -242.678538269976 -244.672009079656 -247.657698793699 -254.90547969907 -257.433490521122 -259.159651342805 -261.847902617144 -265.044369302608 -1.29573475937613 -7.45902652166957 -10.0636896482341 -16.0821269473537 -19.4343272290799 -21.144727243793 -24.4047449171171 -26.248221639914 -28.4361150370293 -31.2116335027116 -35.3524458422683 -38.2001726483021 -41.2474797759691 -42.8346601265382 -45.6246736413834 -48.9523610008462 -52.8716823332393 -55.331253884785 -57.0485166646274 -59.2874530073884 -61.7628977796162 -65.0717580929797 -67.362291622656 -68.6596392991218 -70.3597277353696 -73.234603402174 -75.8189157766877 -78.9764645398447 -80.6204974066029 -82.2987789309618 -84.7578036473288 -87.9768130021774 -90.8432802403227 -93.2116133498052 -94.3514055249989 -97.1925272181522 -98.6425496618427 -100.155010106999 -102.946040276001 -105.951327809342 -108.407994621708 -110.220690872794 -112.01578157946 -114.233430816514 -120.150123450059 -122.834798397083 -125.146523840656 -126.802433512413 -129.7412929278 -133.860452951547 -137.546770176188 -143.773956212573 -145.022783693672 -146.501433248223 -149.423566975505 -152.546354346795 -154.862396663137 -156.672330479678 -158.665093017572 -161.593407820522 -164.759605056686 -167.348976746255 -171.571237154357 -172.857985991851 -175.072948917941 -178.054309050806 -180.799775812846 -182.590506791358 -183.738437065809 -186.237021545836 -189.249807117243 -191.869251209134 -193.963705071951 -195.434269764283 -198.844858662004 -201.202437625509 -202.323954124104 -204.733076873542 -209.036954448049 -211.878539468608 -213.844208354122 -214.969526963669 -217.282030865835 -222.278423356874 -225.015800388955 -227.264947380141 -228.944660858515 -230.7014840069 -233.242627886337 -236.47076700609 -238.981038562663 -240.234950102572 -242.222215428758 -244.218650756283 -247.218412852461 -255.052070649818 -257.525499806758 -259.246567017771 -261.979544252748 -265.131197156946 -1.29437987134179 -7.39240110301191 -10.0409380342792 -16.2992268322222 -19.6556339242898 -21.3600682898145 -24.5889354495403 -26.4524249752888 -28.6356833819008 -31.4482911730778 -35.5145875970611 -38.3726925479784 -41.3926145785171 -42.9807498170846 -45.7538988168185 -49.138462237416 -53.0881210079982 -55.5538585533768 -57.2616538566867 -59.5289589571245 -62.036380479955 -65.3916061504392 -67.6752544158302 -68.9736923451286 -70.6803963828906 -73.6198005920022 -76.1645515033826 -79.2896548078667 -80.8859368401858 -82.5803350935705 -85.0854061507522 -88.287095179279 -91.1360770716062 -93.4780266279712 -94.6155295449996 -97.4791627058515 -98.932607982905 -100.433465024655 -103.238178642124 -106.175618390069 -108.618536113616 -110.426979819408 -112.252030469705 -114.471545896928 -120.245827527835 -122.972429460948 -125.278384665004 -126.94035186679 -129.808924699139 -133.858395562348 -137.511214050404 -143.606886509324 -144.860867349844 -146.34261436449 -149.277881123126 -152.370706317477 -154.6893988693 -156.489555796325 -158.474651050121 -161.436234280703 -164.604970853409 -167.241376347957 -171.562078960438 -172.842649611848 -175.017695500823 -177.989292536923 -180.705599367218 -182.487325083059 -183.636577106505 -186.173571316316 -189.145073048129 -191.730932220559 -193.831893121145 -195.312499377787 -198.736706023478 -201.069190394939 -202.202200464778 -204.606330079768 -208.847915287066 -211.678653599809 -213.629053003855 -214.760468388325 -217.028665427978 -222.132232354523 -224.877369434985 -227.169788788477 -228.848962960797 -230.614333726296 -233.219826881067 -236.410039847588 -238.949619382233 -240.203053046212 -242.187576633631 -244.179307356167 -247.153078284959 -254.609287785096 -257.083461017972 -258.820323065964 -261.525259494754 -264.684429679359 -1.29502039307638 -7.45502555474049 -10.0561680355611 -16.1308447885341 -19.4665026933201 -21.1715206521271 -24.4194836285829 -26.2624182735152 -28.4536013364678 -31.2430409390462 -35.4367680793572 -38.2895955301465 -41.3421889246889 -42.9368387421006 -45.7014895875366 -48.9966776079548 -52.8946756557535 -55.3627861702555 -57.0770422420789 -59.320155334982 -61.8032014046015 -65.181085555553 -67.4858077178906 -68.7810059180051 -70.4607830368394 -73.4162749928896 -76.0306482510534 -79.1734664875593 -80.7784815168942 -82.4407383808887 -84.9406953172829 -88.1550374688962 -90.9818768888838 -93.3316457141834 -94.4745603319038 -97.2950531522645 -98.7378988459456 -100.259756949723 -103.070457029733 -105.988257934425 -108.4322180514 -110.247026892687 -112.044870339419 -114.274808288707 -120.198165668309 -122.903824465332 -125.21135773191 -126.872573243695 -129.72951521878 -133.755125784142 -137.360857638761 -143.647088447767 -144.896527703262 -146.372216961031 -149.322743032857 -152.463633022604 -154.76992581481 -156.567851408387 -158.551160719926 -161.507397183562 -164.690459904053 -167.346847200533 -171.584849466818 -172.863128383583 -175.072322677363 -178.022019310465 -180.744903480253 -182.546724627158 -183.696530632527 -186.190200578131 -189.210609775799 -191.851032624383 -193.934458220244 -195.411084979629 -198.825168969943 -201.183019363673 -202.313758124141 -204.753623029028 -209.032332088596 -211.897674309965 -213.860180312844 -214.984878347077 -217.27232736686 -222.26609320861 -225.03854846155 -227.32065954061 -228.994105869486 -230.767102039072 -233.327830414897 -236.576527872448 -239.101410060179 -240.363413091654 -242.324919445898 -244.323331228217 -247.265046093934 -254.540172374212 -257.037141560432 -258.767404627947 -261.466501739015 -264.623031007258 -1.29512371507421 -7.44952270130323 -10.0449116697787 -15.9591651128198 -19.3248437428218 -21.0352697198054 -24.2861058692868 -26.139565944617 -28.3293359324185 -31.1553613139057 -35.2800555879349 -38.1457852078549 -41.1529063771252 -42.7445999905624 -45.5343861827346 -48.8821795473309 -52.8271358337303 -55.3112670605415 -57.0188715045512 -59.2723082640417 -61.7328110990128 -65.0833101108846 -67.4021802497401 -68.6943048402004 -70.4071346834171 -73.3834386791689 -75.9963804040268 -79.178930800377 -80.8190088942115 -82.5006491854077 -85.0050722329084 -88.2094630404949 -91.0337343264155 -93.3800994095265 -94.5294057986173 -97.3768012068318 -98.8326524485664 -100.341470459028 -103.129343736784 -106.135524193588 -108.545192651044 -110.378667070855 -112.180862011307 -114.392288310485 -120.247723349771 -122.965945740366 -125.272886024721 -126.93240539514 -129.744680840425 -133.883656613314 -137.497811593519 -143.611032176818 -144.863813184708 -146.332941194471 -149.243198749457 -152.377386332965 -154.71179119182 -156.523736928589 -158.501238424935 -161.436170548194 -164.632100814835 -167.293911649514 -171.48016576787 -172.758462588668 -174.954794951019 -177.915421190971 -180.667081218509 -182.48781659198 -183.637206222261 -186.153597388929 -189.169804136412 -191.802582138272 -193.877565874553 -195.349607301739 -198.754243798369 -201.106858333246 -202.24402199197 -204.665975723229 -208.882102420431 -211.720053910747 -213.679889290043 -214.809597453465 -217.086862549041 -222.076162158928 -224.821193711371 -227.089595148395 -228.765127540576 -230.517575116539 -233.069852056208 -236.236556589808 -238.776107717522 -240.040546500995 -241.976108104899 -243.967150746559 -246.906751324102 -254.79801064276 -257.288936906387 -259.023914285192 -261.777751952694 -264.930409089652 -1.29435367159347 -7.4636391324891 -10.057866318937 -16.103336955756 -19.3883245007088 -21.0950770395164 -24.3688466997735 -26.2196609855479 -28.420979498853 -31.209005376999 -35.2994307411477 -38.1081186209073 -41.1305912124379 -42.7264288409782 -45.5555990524803 -48.8195584908995 -52.6905222024884 -55.1659424041539 -56.8982539014885 -59.1773222941402 -61.689689807223 -65.0775336159955 -67.3697210101731 -68.6666996454151 -70.3772611530229 -73.3195901617458 -75.9027625983552 -79.1013963594307 -80.6937886958781 -82.3715649686655 -84.8448770483028 -88.0159623622376 -90.8602693574099 -93.2084147483851 -94.3563889798373 -97.2010921739532 -98.6467877121488 -100.156485065373 -102.978615819969 -105.940012503557 -108.383120550504 -110.207162179819 -112.017826824053 -114.254951233271 -120.193267810821 -122.905147004464 -125.217050224418 -126.866069808771 -129.713221528743 -133.809764549858 -137.471630819996 -143.800012057541 -145.047906936991 -146.519275283836 -149.471937656041 -152.597517322069 -154.910014957016 -156.724131575296 -158.705522329496 -161.582503936365 -164.769735187482 -167.342077320034 -171.568838971042 -172.853342434796 -175.070866238849 -178.0197008935 -180.74284108678 -182.564787489058 -183.713241383165 -186.249937095987 -189.244365776697 -191.893951766321 -193.998990139769 -195.47114735649 -198.847750930785 -201.166191972414 -202.295773058409 -204.701055194887 -208.933954176753 -211.76441355506 -213.707066478256 -214.836764869291 -217.09414683352 -222.141963997813 -224.863974799757 -227.144743057541 -228.817428403143 -230.586898192593 -233.142588658826 -236.35599383271 -238.902190999321 -240.15967296705 -242.12500009139 -244.126693869678 -247.080732918012 -254.833783545105 -257.357970649247 -259.087081437868 -261.787248671415 -264.915126545665 -1.29675023941649 -7.453235525641 -10.0242999860095 -15.9465074178501 -19.2767478422294 -20.9858844488505 -24.219186788799 -26.0591972398062 -28.2673972882906 -31.0658895647148 -35.184477634224 -37.9916844757523 -41.0336263029917 -42.6200329319634 -45.3871919646578 -48.7431321707892 -52.6958383918952 -55.1536766023124 -56.9039214204154 -59.1477894715836 -61.6222269166775 -64.9922785933816 -67.2815465213013 -68.5801089554795 -70.2793517069918 -73.2052192672866 -75.7465241015756 -78.948876441434 -80.621767036165 -82.2821029211623 -84.7722539775047 -87.9763272935144 -90.793193865459 -93.1476403589249 -94.2907616529773 -97.1374545099298 -98.5775818689595 -100.061163545166 -102.874153095329 -105.842527565754 -108.272123809022 -110.090992253329 -111.900971399993 -114.110025486531 -120.034797902283 -122.754451562093 -125.075773771875 -126.716505346178 -129.573859090469 -133.596973609296 -137.241996585925 -143.442225255223 -144.688831782328 -146.168874019237 -149.109830558174 -152.244191399837 -154.580075664363 -156.371274687045 -158.345926722497 -161.237242587186 -164.401529064158 -167.040677210605 -171.314292445773 -172.59528031147 -174.78466970185 -177.772801580656 -180.499720119542 -182.288223437861 -183.438115703724 -185.992361864797 -188.992578861376 -191.609261957414 -193.720132808828 -195.196852876404 -198.596629587355 -200.948880097966 -202.07211678423 -204.491770263047 -208.740482095611 -211.600559613536 -213.568866183736 -214.69628744483 -217.000819537469 -222.075417734327 -224.816035780319 -227.086274646822 -228.759237649192 -230.499880286935 -233.050280410467 -236.302148744704 -238.815307011753 -240.064123362194 -242.045349777547 -244.04260277478 -246.988004540222 -254.65258380657 -257.184933939693 -258.932400176584 -261.664266222233 -264.846121966147 -1.29440230412776 -7.44948304129011 -10.1214391772474 -16.2050556080317 -19.612699777393 -21.3242649698558 -24.5930740911768 -26.4605291123734 -28.6419342195322 -31.4520056325884 -35.4666478670909 -38.2955228607131 -41.3491927118609 -42.942495011186 -45.7343881546818 -49.1013516172286 -53.0406761208493 -55.5204682125372 -57.2845490985295 -59.5532939851732 -62.0547990124685 -65.3940490853512 -67.6530388325302 -68.9444887092303 -70.6470649490043 -73.5485010125312 -76.1300854806828 -79.3962400352929 -81.0314621045571 -82.7103814698668 -85.2108403018584 -88.4698387323505 -91.2792147180995 -93.6176271719631 -94.7654871474875 -97.6780200904983 -99.1448672820637 -100.644683074377 -103.443389578916 -106.436967731626 -108.872345929901 -110.701419214207 -112.508588390115 -114.733595617748 -120.538814529416 -123.266887878715 -125.5473544073 -127.183758302361 -130.076598400839 -134.119247928513 -137.685277467701 -144.08540588498 -145.329728470367 -146.810624571094 -149.717202044937 -152.860748545795 -155.174911708283 -156.972879259369 -158.929843540252 -161.851202060498 -165.045981615974 -167.663009722011 -171.819081255195 -173.100336147914 -175.309547927415 -178.250599533847 -180.964325282192 -182.754253378037 -183.899765452145 -186.407287695696 -189.44496347252 -192.073123615283 -194.172510669689 -195.648067114179 -199.059565013591 -201.399349785065 -202.530440930618 -204.973113772841 -209.195647794919 -212.038434314584 -214.000606602483 -215.131084485836 -217.384783008251 -222.518164964206 -225.285426162905 -227.558059302996 -229.223468638251 -230.97622679552 -233.562502732848 -236.741144415839 -239.26031732588 -240.520456886645 -242.473421219954 -244.469866927814 -247.432840126273 -254.746538437683 -257.25542663541 -258.980121775779 -261.666757538013 -264.822753051398 -1.29588550951991 -7.50364961737078 -10.1089954290526 -16.336515637115 -19.72397470831 -21.4299555190915 -24.7211226125666 -26.5682569400528 -28.7674800683427 -31.5736115193641 -35.6794740094286 -38.5420646699235 -41.5239584297848 -43.1117941001698 -45.9163940786806 -49.2623461184412 -53.192167612134 -55.6473214877468 -57.3454153427597 -59.5849501532306 -62.0885437610383 -65.4510714367706 -67.7608565404225 -69.0557072981778 -70.7544584706017 -73.6937278063196 -76.3344974546243 -79.4686376275361 -81.0698638829762 -82.7279841479948 -85.214716524093 -88.41792457648 -91.2390094650307 -93.5888412399392 -94.7291841327993 -97.5889359362188 -99.0454479072467 -100.562308100301 -103.351028305954 -106.30716509766 -108.757894102457 -110.572111223236 -112.384741444624 -114.596810046153 -120.553789108838 -123.273075166759 -125.555259848357 -127.214175664812 -130.105795520628 -134.153169338166 -137.810269483347 -144.139209336877 -145.391997131931 -146.861779516017 -149.787141325862 -152.914440975266 -155.258955837569 -157.075544287284 -159.034922832713 -161.957814511786 -165.123549067985 -167.750331351237 -171.993872239585 -173.275544867039 -175.46512454588 -178.390984439861 -181.099209853389 -182.899331683502 -184.046018788863 -186.559829540314 -189.586261277142 -192.228820295535 -194.319117024302 -195.790790733259 -199.146922195168 -201.481493113318 -202.614678853191 -205.061642679626 -209.35180982938 -212.196271003015 -214.15285823756 -215.278403966489 -217.561857724042 -222.680088580655 -225.404410975729 -227.696723571941 -229.363914128955 -231.136115612828 -233.710324611298 -236.909422695314 -239.423239207232 -240.690339644863 -242.643285933409 -244.621329720257 -247.597576032955 -254.886395458766 -257.395089147737 -259.131496278906 -261.854451697087 -265.046747013598 -1.29380124979966 -7.45509971428815 -10.0333336047425 -16.2532446473573 -19.598023231116 -21.3084744701362 -24.5493726708211 -26.3930949712718 -28.583286745367 -31.3771755157206 -35.6119487276088 -38.4517555546944 -41.4584751114376 -43.0504417338348 -45.8455892553433 -49.2205173915532 -53.1915214315309 -55.6537699898231 -57.4503996807036 -59.7068147716313 -62.1935487400198 -65.5550269644852 -67.8652332687659 -69.1634694035409 -70.8546000497939 -73.8104172902575 -76.4225681941896 -79.6174460901283 -81.278436960774 -82.962560336557 -85.4185749328146 -88.5934809951243 -91.4363863068294 -93.7894456705078 -94.930251432626 -97.7950543385947 -99.2297838831782 -100.741392022688 -103.544653875897 -106.518446594524 -108.9098373044 -110.73947145768 -112.548878569716 -114.798788035728 -120.730601805725 -123.425935853136 -125.734093439829 -127.384715633694 -130.265062586612 -134.300814650268 -137.863310849761 -144.27048631401 -145.521005553716 -146.993866383574 -149.944513515855 -153.108582373159 -155.452475946738 -157.244262782182 -159.204905353006 -162.124665329578 -165.327708759493 -167.931688493242 -172.172858781156 -173.45296061038 -175.646259407687 -178.66586640586 -181.382761633223 -183.179616957842 -184.329078320655 -186.861353056878 -189.884333525753 -192.518503035574 -194.626741560516 -196.102817706432 -199.483682748233 -201.832023170871 -202.964640753119 -205.406118127418 -209.694610901652 -212.557367392339 -214.497880457113 -215.625421688812 -217.914878494463 -222.996874957736 -225.751216882055 -227.994095306052 -229.669029680717 -231.438315643837 -234.002943038324 -237.240349450401 -239.78306589858 -241.038577289892 -242.99656180742 -244.991962637788 -247.928867876949 -255.461392449193 -257.974222275761 -259.703793578714 -262.426929582677 -265.598105920133 -1.29400772325823 -7.43108031719576 -9.98626779035991 -16.2405484386765 -19.546128333242 -21.2433548645499 -24.5207533306459 -26.3603259312057 -28.5462479077359 -31.3302591226776 -35.4226102431634 -38.2406697148824 -41.2637172134734 -42.8562852619342 -45.6305862812738 -48.9794921917494 -52.9301351790856 -55.3747808877115 -57.120768884371 -59.380273208786 -61.8521840562003 -65.2302275897815 -67.5451810188178 -68.8476110873755 -70.5617097919894 -73.4993572775815 -76.0914101808255 -79.2847373347105 -80.9244833318879 -82.5990744957522 -85.0620924755797 -88.2763040170766 -91.115558628825 -93.463458357862 -94.6048176755698 -97.4575738226833 -98.9221242153399 -100.447846959623 -103.319426528711 -106.279105981285 -108.702786909377 -110.53514369231 -112.333512384947 -114.557100877782 -120.426106450834 -123.141915161459 -125.480609736056 -127.130231080649 -130.02275977401 -134.038701373239 -137.652643857214 -143.786368618113 -145.038184278832 -146.506895163002 -149.450183084174 -152.573949100905 -154.871082905363 -156.67691644294 -158.659145387978 -161.592522539311 -164.78605255184 -167.421177463456 -171.613186591382 -172.890743357172 -175.081751132348 -178.016102284145 -180.723272389521 -182.527337889716 -183.677353737076 -186.207530561626 -189.177883882126 -191.796465067053 -193.886795129072 -195.350708327899 -198.696766606364 -201.039263861136 -202.166764288003 -204.603353736941 -208.889108299134 -211.724365211644 -213.706268166451 -214.836773926826 -217.105310791035 -221.991353736564 -224.742509683369 -226.987073532776 -228.666543396056 -230.430143073469 -233.021713578755 -236.20601656973 -238.750932270868 -240.013286896762 -241.982650236419 -243.96349148342 -246.893986936649 -254.414539807017 -256.904644548449 -258.631188118483 -261.327548372899 -264.474649651903 -1.29738993471736 -7.42532516302947 -10.0637723352932 -16.329756337762 -19.6654777325222 -21.3877905920692 -24.5670527357134 -26.4184609632717 -28.5996054700728 -31.3937703985642 -35.5299716145324 -38.3749591918149 -41.4181611039212 -43.0077793113614 -45.7919229916733 -49.1155299099205 -53.0065084847542 -55.4831993936394 -57.203814552741 -59.4511777678046 -61.936801348103 -65.279650948197 -67.5808684800477 -68.8756437482741 -70.5843818401562 -73.4906038608865 -76.1555221553173 -79.3479033556632 -80.9715977417959 -82.6420074355373 -85.1339330316827 -88.401175431198 -91.2408371154055 -93.6071165305228 -94.746625057176 -97.6006937609824 -99.0515233757428 -100.55936704848 -103.390666336274 -106.371984277118 -108.823220143864 -110.643553770534 -112.446513850938 -114.670587504318 -120.810515284397 -123.51407392041 -125.842610056319 -127.494522576645 -130.382078640883 -134.520414475284 -138.119606322519 -144.284490965879 -145.544293575864 -147.026292329546 -149.935990141973 -153.03374433768 -155.32503948582 -157.127640053971 -159.122515019645 -162.03774310906 -165.2321111244 -167.857133928508 -172.060582041935 -173.338153515809 -175.545754463401 -178.489194233363 -181.183845411676 -182.961444556317 -184.10861502897 -186.628607167217 -189.623414716771 -192.208777490982 -194.313680625644 -195.781904179928 -199.247572480797 -201.587536790531 -202.710164412356 -205.147683726017 -209.358085755084 -212.14071716784 -214.102542836464 -215.231693589832 -217.535416953922 -222.467066029169 -225.226051104801 -227.532665077839 -229.21338003991 -230.98451926164 -233.534225096994 -236.761700217695 -239.288142894982 -240.544398933249 -242.529611036015 -244.531131740172 -247.467570667429 -254.805208954984 -257.299166509297 -259.031400936193 -261.781082979851 -264.940224431655 -1.29553582386196 -7.48006077310776 -10.1342171628333 -16.3601855010369 -19.6975760589614 -21.4119786057825 -24.7062262100223 -26.5735063285364 -28.7494575504337 -31.5666362021838 -35.7232343182958 -38.5579800370076 -41.5807208500797 -43.1744961891058 -45.9315347843849 -49.2849981635371 -53.1692402777959 -55.6020316548253 -57.3248929097072 -59.5765961510554 -62.0938255947796 -65.4076445058888 -67.7318686042016 -69.0265702694423 -70.7288293399948 -73.6287354810854 -76.2815141287978 -79.4133041938252 -81.0199294745693 -82.707787549985 -85.2122215782882 -88.4711111730554 -91.3302342957278 -93.6820189544005 -94.8252589149421 -97.6707042790659 -99.0978921273074 -100.618004331475 -103.43708906958 -106.43429880352 -108.862510433854 -110.701177167889 -112.502217830902 -114.745145139224 -120.672809005845 -123.369823760788 -125.675240762847 -127.325492746639 -130.208255544488 -134.383041376641 -138.002261027145 -144.204763188057 -145.450863956257 -146.925129150098 -149.851356850187 -152.988511541706 -155.307353275218 -157.110485017918 -159.104211774504 -162.000543751555 -165.176968805149 -167.805864123573 -172.073312402062 -173.353185045783 -175.554159248636 -178.496617768911 -181.253812859282 -183.040845561498 -184.185542252331 -186.717834167292 -189.702798986386 -192.321927958835 -194.431169026561 -195.905759884704 -199.348379096662 -201.704822737117 -202.8278885292 -205.231931767723 -209.61051689497 -212.457417744111 -214.407622640864 -215.532568178881 -217.805597659443 -222.888078546086 -225.653029485497 -227.94456394698 -229.611616942187 -231.37040253299 -233.925183942686 -237.171297796132 -239.699130169744 -240.955500905728 -242.930572612269 -244.929089965907 -247.892813446213 -255.071251624209 -257.58326123937 -259.309743344411 -262.025706086894 -265.225541436782 -1.2957234648578 -7.41686809945555 -10.1167022598779 -16.1772270340767 -19.5503825876022 -21.257028147715 -24.5643813954513 -26.390852050085 -28.576069363548 -31.4018092485256 -35.5388544938665 -38.3476063495493 -41.3775322680118 -42.9702781640674 -45.7418674665349 -49.0762298933005 -53.0382792152695 -55.5054990417481 -57.2178780791147 -59.4852664283699 -61.9448331079946 -65.2994707287327 -67.5906181363467 -68.8859902791358 -70.592987482792 -73.5336311089602 -76.0815275504105 -79.2482337965898 -80.8757197059449 -82.5603308206829 -85.008359383285 -88.2482599986578 -91.0581769820212 -93.3872314541823 -94.5204198830803 -97.3727907275467 -98.8251912654018 -100.340066559177 -103.119607199226 -106.092900591197 -108.52880446641 -110.353458415551 -112.165651874052 -114.405278473217 -120.667613029496 -123.388534315107 -125.657627752592 -127.316193495112 -130.186882472365 -134.168152650286 -137.764002288499 -144.050847494956 -145.306440668254 -146.774623083805 -149.694592218269 -152.79733814647 -155.1154236859 -156.911316511894 -158.903034385146 -161.817653274029 -165.040406537302 -167.700498672247 -171.980380515901 -173.255392472175 -175.455654278358 -178.421865071014 -181.20199936454 -183.008086198626 -184.158837070864 -186.678937703059 -189.670552270233 -192.276179626416 -194.367164916335 -195.836828091982 -199.26915679582 -201.612364380746 -202.730950160359 -205.167464924577 -209.447884729867 -212.270143644245 -214.233843410965 -215.366353121322 -217.642582082767 -222.67054781429 -225.394723861075 -227.681068175677 -229.347891319745 -231.103000293286 -233.659554676633 -236.891882069379 -239.448072443404 -240.704165898254 -242.664826958245 -244.668276697636 -247.630109772608 -255.457643576542 -257.968402407503 -259.71523030381 -262.412292087362 -265.56210811778 -1.29371602663444 -7.45308058541264 -10.0638123109427 -16.0436277995986 -19.4076749860413 -21.1201539313838 -24.3512293635847 -26.2066993571882 -28.3740257195168 -31.1513645712068 -35.2700501329387 -38.0904387873141 -41.1031159636181 -42.6969417885415 -45.4467927688969 -48.8004581449275 -52.6874743836753 -55.1557872679753 -56.8776614957288 -59.144802584124 -61.6114206074096 -64.9664902246884 -67.2552930058323 -68.5563419647733 -70.2711208732789 -73.181260703163 -75.8137409441165 -78.9935546884935 -80.6150328757574 -82.2892619505345 -84.7578320456008 -87.9453832900661 -90.8019009197031 -93.1351369741077 -94.2879461728745 -97.1386469688402 -98.5676429173434 -100.075339583609 -102.877096744187 -105.894084584991 -108.326924420243 -110.149665245154 -111.957813567858 -114.176662428192 -119.944708753873 -122.666740771653 -124.933084117414 -126.585573952292 -129.466174385998 -133.475555172326 -137.090239237422 -143.187288198823 -144.439760443661 -145.917136826165 -148.842673610237 -151.992716961609 -154.302499519906 -156.112755099531 -158.095337377961 -160.996185828508 -164.222889813131 -166.847881964035 -171.088360035913 -172.365708819894 -174.573940551879 -177.594139539428 -180.30381603451 -182.093190129483 -183.246459343771 -185.7479315342 -188.741982925932 -191.411722837949 -193.510437300107 -194.984043161609 -198.398288143266 -200.760803225064 -201.884197573142 -204.324688805551 -208.581074441161 -211.434438193224 -213.381512446383 -214.511933429807 -216.806045987087 -221.955568831973 -224.713326438519 -226.981794865989 -228.64439997309 -230.393943994745 -232.96074628955 -236.230925173059 -238.779199046214 -240.032168624791 -242.012082022175 -244.012833145088 -247.018787354836 -254.06327871562 -256.572921570094 -258.310327701203 -261.001756138091 -264.153298351661 -1.29643229039309 -7.48833285160651 -10.0966086569959 -16.2343220376465 -19.626806172697 -21.3353859257442 -24.6159824281707 -26.4713626351259 -28.6721506222759 -31.4979195818939 -35.6343649263409 -38.4801982066975 -41.4783610365652 -43.0830862189933 -45.8551538349866 -49.1412929654215 -53.1048218369428 -55.5821034067021 -57.294320828672 -59.5655897506001 -62.0370479416408 -65.4119192895815 -67.7167857782389 -69.014910821693 -70.7217979759463 -73.6436915160097 -76.3056829280976 -79.4403042968826 -81.045881398067 -82.7345468012315 -85.226184507101 -88.4805622421324 -91.3460319643719 -93.698657940736 -94.8369181235168 -97.6971309727384 -99.1584550462177 -100.668789892159 -103.457634102311 -106.456925783959 -108.899574057847 -110.718974898346 -112.527374848149 -114.752595549719 -120.603556196906 -123.304781985174 -125.614194893164 -127.273685931448 -130.201637590625 -134.263995631896 -137.916380098233 -143.913954008428 -145.166120436785 -146.642500566093 -149.573945163462 -152.733106871425 -155.049736475331 -156.862616001561 -158.868320111668 -161.762846929553 -165.063579332683 -167.691674524899 -171.947410352712 -173.228211043366 -175.411409636194 -178.37012678234 -181.083885198391 -182.87326160272 -184.024592635692 -186.525271312349 -189.53143455055 -192.129200735256 -194.259000084581 -195.727764054461 -199.126810056314 -201.441443713415 -202.570696533859 -204.983743858155 -209.222579220198 -212.061210334025 -214.04601516679 -215.182802254854 -217.450361813366 -222.510571669455 -225.209988367183 -227.490398653666 -229.157682431826 -230.915557254439 -233.502195108515 -236.715961608858 -239.266805262153 -240.522105154615 -242.485906602317 -244.472003121825 -247.401432305666 -255.247835338653 -257.782354895439 -259.514738539299 -262.239040780624 -265.432260289828 -1.29559786901695 -7.47107871199979 -10.0785244153653 -15.9347341561569 -19.3044585227344 -21.0113384484202 -24.3240916224483 -26.194047245109 -28.385437872445 -31.1571864618664 -35.3471636049349 -38.182896013678 -41.2163210364878 -42.8065297828614 -45.5546941389454 -48.8250783047386 -52.7261910738532 -55.2062333716773 -56.9404212860454 -59.2031760041305 -61.6827297130393 -65.0506266428668 -67.3188069673114 -68.6114885247229 -70.3272748107828 -73.2842296759319 -75.765678872649 -78.8920353831042 -80.5017303598996 -82.1804909269176 -84.6558001328505 -87.8719744783979 -90.7420139670756 -93.0889873022324 -94.2244015667225 -97.074940592731 -98.5475807844158 -100.067058170353 -102.87567208041 -105.891350294287 -108.315692740476 -110.114065322862 -111.909251843267 -114.132830017704 -119.925214290738 -122.676860001298 -124.94657753691 -126.600244785921 -129.453319730159 -133.524889718319 -137.164194092758 -143.36250857546 -144.609903446546 -146.090929219468 -149.033635804724 -152.157813105708 -154.4508142205 -156.253279123913 -158.216131760307 -161.117397542189 -164.252253073157 -166.868072212313 -171.149509717052 -172.428932112558 -174.636484222157 -177.622662569578 -180.349560585073 -182.13634096917 -183.28600589845 -185.801490408885 -188.731598847746 -191.339940400013 -193.430621790751 -194.906871736582 -198.353078617983 -200.73575707588 -201.869289516454 -204.266174047996 -208.546446917207 -211.392613706846 -213.369009982526 -214.502330905115 -216.785888910507 -221.884491693131 -224.635236681977 -226.919056075862 -228.590757100313 -230.35244384641 -232.904627986407 -236.162260049462 -238.702972399656 -239.957480140582 -241.93567098765 -243.938734052706 -246.910355468578 -254.474778688894 -256.979627541487 -258.707537585307 -261.40743868479 -264.532430257973 -1.29498506779351 -7.42458709915215 -10.0357517804725 -16.2764401021301 -19.6361356972881 -21.3502615773762 -24.6369041475269 -26.4794006120386 -28.6679441370569 -31.48468587348 -35.5632121624549 -38.384979155718 -41.4439074973634 -43.043520285487 -45.8500597675996 -49.209507613444 -53.103756756942 -55.6032775069337 -57.2779392389981 -59.5257253961298 -62.0324560200307 -65.3435926427612 -67.6126730744325 -68.9098408910949 -70.6162265377506 -73.5463543583689 -76.1220596425238 -79.3392099026587 -80.9536392031717 -82.6361390261812 -85.0909453540122 -88.2612809431381 -91.0968284910857 -93.4737659073745 -94.6216198492985 -97.4689689981139 -98.9122196762587 -100.422556276135 -103.236034757923 -106.182963405528 -108.623779358805 -110.4557646045 -112.261636634758 -114.484522211827 -120.529199930626 -123.23343307123 -125.550435639966 -127.216674669402 -130.094513236056 -134.186122366582 -137.776052628964 -144.201735434037 -145.448972543246 -146.93569051498 -149.895146162538 -153.037185360531 -155.354015924709 -157.163998145484 -159.132703600168 -162.025245492446 -165.218879952278 -167.80438532058 -172.044522614155 -173.322352072168 -175.526492327344 -178.515187025627 -181.202120524476 -182.999005720106 -184.145282619469 -186.644589749157 -189.655503662986 -192.24649095718 -194.371111287545 -195.839999227096 -199.261329443166 -201.631718620761 -202.761391486577 -205.176230503429 -209.47120097119 -212.29702242157 -214.257493311401 -215.381846755837 -217.642967871142 -222.748217924492 -225.534415315797 -227.800407485371 -229.472062159149 -231.235874165791 -233.833930040103 -237.059961164171 -239.604338977767 -240.862144787267 -242.809865939066 -244.822832640359 -247.809074322038 -255.677513435382 -258.212294103904 -259.941215436976 -262.622929544211 -265.793975279805 -1.29523853161153 -7.43156170152008 -10.0633988554327 -16.0646908670629 -19.4066149106703 -21.1126204933242 -24.3200414088876 -26.203481845131 -28.3754302426111 -31.1838158664117 -35.195243223631 -38.0305843596787 -41.0803199362983 -42.6710961745427 -45.3994079055236 -48.7411950252933 -52.6918619651046 -55.1797267624481 -56.9096448052892 -59.2008351839691 -61.7139543437476 -65.0747336375141 -67.3803126316274 -68.6782662309941 -70.3740720833935 -73.302147136405 -75.9208978216385 -79.1124787994817 -80.7416005826047 -82.4123229407015 -84.9020827636511 -88.1779494202003 -91.0290711655024 -93.4084128159562 -94.557199060699 -97.4060719155752 -98.8734136886144 -100.386204656361 -103.179356933338 -106.166341435165 -108.579507736774 -110.390484870736 -112.197847197319 -114.418751695776 -120.282599721791 -123.022924993462 -125.343856891131 -127.008117073692 -129.887685647265 -134.018355554307 -137.673204299792 -143.959868592196 -145.208902490118 -146.694547803908 -149.60798122931 -152.773557874049 -155.080675896854 -156.882014103548 -158.861619418561 -161.743027459952 -164.872718966465 -167.477561755847 -171.862346417713 -173.143040047566 -175.342980670309 -178.346073998199 -181.08838429447 -182.891308168785 -184.039833059513 -186.55146650196 -189.526494280052 -192.151237174758 -194.252181937101 -195.724091603957 -199.132268228854 -201.493428805128 -202.636232669087 -205.061607394533 -209.398461718933 -212.220252013204 -214.181863055071 -215.303804838316 -217.585534866006 -222.579567517223 -225.29871577805 -227.595132070662 -229.272454126933 -231.033886914064 -233.624883194004 -236.827251725879 -239.369587874965 -240.624685559595 -242.605488118495 -244.611473316693 -247.590392594578 -256.09527247861 -258.596299652421 -260.321126874143 -263.04088518622 -266.202878911432 -1.29650302579806 -7.46525996489293 -10.0868149727659 -16.4508670472614 -19.798548989606 -21.4976185080701 -24.7785974333246 -26.6579437394354 -28.8444436367849 -31.6344226575883 -35.8022822233966 -38.6856140931081 -41.7409972398373 -43.3341986028707 -46.1094826062581 -49.4254262914313 -53.3287669945466 -55.8196359753336 -57.5693380160633 -59.8188887533794 -62.3029468466842 -65.62869926908 -67.9427588672395 -69.2405808889502 -70.9501553644701 -73.8724535294466 -76.4807036244947 -79.6954882984763 -81.2917583422837 -82.9692635516383 -85.4367145424323 -88.6651684628735 -91.5237905566456 -93.8749226000355 -95.0176528741265 -97.8627426683068 -99.3355398997259 -100.860033793848 -103.681776159711 -106.681765809883 -109.138446701205 -110.93545957559 -112.751226471159 -114.963013360742 -121.005176919441 -123.722506704769 -126.059130762833 -127.711728880373 -130.58650987496 -134.717719626123 -138.350601562748 -144.607626209974 -145.856457635101 -147.351750674509 -150.266659702627 -153.407378518732 -155.703203877117 -157.511761861723 -159.488156815104 -162.373093375609 -165.573727156579 -168.182602932345 -172.387506835037 -173.671316175585 -175.870046963128 -178.822604986839 -181.533703210835 -183.319321169614 -184.469627389979 -186.967119263078 -189.982933552173 -192.606709830438 -194.704133133315 -196.17966048064 -199.592281334622 -201.95542292165 -203.088396590046 -205.499676157934 -209.697177597041 -212.523518422573 -214.495197633152 -215.629340622022 -217.888321731787 -223.152242460763 -225.892587091445 -228.154390951668 -229.829820174004 -231.598223801931 -234.156944392834 -237.422462983026 -239.948122729244 -241.206761502019 -243.155153604213 -245.137362676038 -248.106262060647 -255.756161025029 -258.283103709647 -260.021653114438 -262.728443200861 -265.93947285822 -1.29431703307728 -7.43693821817218 -10.0895852366274 -16.1803191207119 -19.5043006062615 -21.2052772409455 -24.4309754136955 -26.2801192750842 -28.4770794909496 -31.2599814440488 -35.3417464095396 -38.1694235924223 -41.2011041437487 -42.7971100184774 -45.6331813668802 -49.0141339325089 -52.9279342054027 -55.4189379180266 -57.1353019243105 -59.3726149709537 -61.8412675537097 -65.2670324531279 -67.5687488337851 -68.8668490408425 -70.5819745888245 -73.5150927361103 -76.0504350111367 -79.2120433674747 -80.8434689563854 -82.5117070477143 -85.0207963904203 -88.2278563387552 -91.0570753420591 -93.4281948150281 -94.5699883823615 -97.3995359231487 -98.8409292306417 -100.342093340418 -103.141851856931 -106.149981863738 -108.558755167585 -110.374848885533 -112.174913799886 -114.407133663815 -120.191028650648 -122.916484877816 -125.198351019979 -126.863550747883 -129.722558569684 -133.824267421673 -137.464988219641 -143.694380108819 -144.945639401423 -146.41318594569 -149.283193367852 -152.438209572153 -154.717242924625 -156.518822614881 -158.516837417453 -161.389261571043 -164.572982935242 -167.179044790345 -171.496720583532 -172.777794522717 -174.968440786621 -177.971898503379 -180.692816183305 -182.475591069263 -183.623918673669 -186.14357948843 -189.099165301512 -191.719443189828 -193.828821748234 -195.311520561287 -198.703253714608 -201.022725198309 -202.142693522464 -204.554245073723 -208.834364837951 -211.660637640487 -213.617901996993 -214.742382715309 -217.010722697428 -222.065851148063 -224.783450400046 -227.061882065478 -228.728401069067 -230.495355210366 -233.0714476724 -236.268702730033 -238.790434770474 -240.044240691489 -242.008039442204 -243.96536317677 -246.973038372252 -254.654291946956 -257.156390984778 -258.882684194364 -261.565119901987 -264.725203751239 -1.29268500019593 -7.41029583474918 -10.0109318239387 -15.904512449443 -19.2290818955487 -20.9420285193791 -24.1452459968883 -25.9971432794582 -28.1715068422308 -30.9479915925731 -35.2009853888056 -38.0824833606507 -41.108500213377 -42.6968861176848 -45.4848423873172 -48.7831959699004 -52.7158248757536 -55.2008166159313 -56.9017269632732 -59.1395354820922 -61.6276585602537 -64.9727186976591 -67.2744475867781 -68.5714047801379 -70.2616725571211 -73.1829975447277 -75.7299218169939 -78.9368985077579 -80.5320105852184 -82.2124459914376 -84.6956007030466 -87.8760092097453 -90.7318678604618 -93.0787206421728 -94.2287297014375 -97.0783553669163 -98.5389640305172 -100.041268286693 -102.844905960246 -105.853542489273 -108.263077770314 -110.080804743811 -111.89420310599 -114.119722772012 -119.961118144572 -122.66235038743 -124.973837135774 -126.633986554716 -129.55334816011 -133.501360585966 -137.108862888486 -143.209116148768 -144.463112742309 -145.94532909792 -148.875892536859 -151.9945064152 -154.304867534059 -156.112553171741 -158.092658700021 -160.960301697719 -164.17345444059 -166.818160189779 -170.974842652943 -172.255749674615 -174.464295277724 -177.417167641196 -180.135968039649 -181.93504866686 -183.084819143356 -185.573163240343 -188.566766329998 -191.184961110781 -193.282870071654 -194.757025347639 -198.13948975794 -200.513867708465 -201.644280325069 -204.043585849944 -208.232974247082 -211.075769230416 -213.038500258581 -214.167450976717 -216.437309698495 -221.625108931526 -224.369571834974 -226.610977483651 -228.286416772748 -230.034902744361 -232.618310852996 -235.893873059692 -238.411779335685 -239.670953045508 -241.627406192445 -243.615930370067 -246.554858385564 -254.220324293655 -256.732487594036 -258.476894787951 -261.203105087866 -264.438938912821 -1.29543599516258 -7.4047506982992 -10.0537160653526 -16.3713696521731 -19.7165011985779 -21.4191775392477 -24.6711534804932 -26.5284886451416 -28.7130424711112 -31.5049750617623 -35.6765462239677 -38.4793671342386 -41.5156538559492 -43.1051302474362 -45.9150972830823 -49.1806949485499 -53.1398340625771 -55.6179972519414 -57.3522873482907 -59.602163694997 -62.1211609100778 -65.4686416307109 -67.7706834439394 -69.0694009372635 -70.7726773010125 -73.701071570104 -76.2775415466517 -79.4663383413843 -81.0783638501416 -82.7469441504385 -85.2427263915522 -88.5021779259534 -91.3574121336136 -93.6921596204088 -94.8390468976436 -97.7110774105919 -99.1501602765715 -100.658643478666 -103.430763212304 -106.38650503615 -108.804776315492 -110.619588889575 -112.418190962933 -114.645720200191 -120.469010628549 -123.199475891432 -125.486800939279 -127.141814383797 -129.974672868061 -134.0752354847 -137.718051884648 -143.769251060561 -145.017166500601 -146.50150208873 -149.400992114154 -152.538343510751 -154.84257739296 -156.647551029783 -158.635673026245 -161.560691983469 -164.732141066119 -167.382534840796 -171.613247790135 -172.893280813979 -175.07904378656 -178.023199321408 -180.757384864613 -182.545176151293 -183.69041375723 -186.234645386543 -189.2418838845 -191.899368207509 -193.991872372735 -195.461021301595 -198.910421953371 -201.256155583433 -202.381407914146 -204.842571873538 -209.174401093183 -212.083514092474 -214.05470140216 -215.181056106902 -217.447311828606 -222.462492693991 -225.18124312524 -227.467887186901 -229.147726703328 -230.908288932621 -233.465047450993 -236.660449886062 -239.215135251137 -240.474232939607 -242.443357548326 -244.449083963565 -247.407141253465 -255.308744815531 -257.789722306281 -259.516382147634 -262.243940729426 -265.459809551771 -1.29675670734657 -7.4905777189225 -10.175285119818 -16.2265530093699 -19.5997709474962 -21.3134479495051 -24.5663461588994 -26.4059842341847 -28.595452039799 -31.3776522679274 -35.506581572231 -38.3376996306019 -41.365015799416 -42.956566241676 -45.7626081015103 -49.0896479052784 -53.0187264396571 -55.5010093827629 -57.24009029403 -59.5198305592863 -62.0219164846376 -65.3537838071934 -67.6558805267766 -68.9542689195925 -70.6524617005251 -73.5906816158049 -76.2096760860444 -79.3732301616551 -80.9788076124226 -82.6403890317391 -85.1376135559545 -88.3559326535341 -91.2206496472968 -93.5675467913174 -94.7123650956288 -97.6221295512772 -99.0442276908267 -100.559927314416 -103.341133332436 -106.323982646524 -108.764275022302 -110.595509579755 -112.404142845771 -114.655522079934 -120.714645624498 -123.417794419169 -125.717672253069 -127.383103422258 -130.206638481956 -134.255392044727 -137.921830115971 -143.974874927812 -145.223695262872 -146.688053175823 -149.621542711892 -152.738209588436 -155.044647170867 -156.84682801094 -158.840927071809 -161.737348492377 -164.940670972603 -167.574897642575 -171.845199526041 -173.133619619576 -175.327924349935 -178.257126884843 -180.974619146473 -182.770460967382 -183.923464133951 -186.435939325508 -189.368497764427 -191.985110195832 -194.05788154218 -195.527834397616 -198.922876909241 -201.268717618799 -202.396350399873 -204.828987750013 -209.164359530714 -211.996904538722 -213.966884795957 -215.094721227626 -217.357224235012 -222.559891031014 -225.304291483115 -227.593562884407 -229.268947936111 -231.043355199593 -233.593660524695 -236.79555790716 -239.342066827145 -240.598989453728 -242.54972800222 -244.538556893266 -247.503334028105 -254.874407088437 -257.373671032701 -259.107343898223 -261.819400645533 -265.006939412654 -1.29577293271496 -7.484895407611 -10.1411693023462 -16.3837230115508 -19.7521536210726 -21.4597995797522 -24.6953474865412 -26.5432025953457 -28.7401263092425 -31.541974223246 -35.6705778243064 -38.5219145566064 -41.5662160443651 -43.1592733277215 -45.9332837456681 -49.2713016726775 -53.2270880924902 -55.695223908368 -57.4229384993427 -59.6905839547825 -62.2027095690652 -65.6101877032985 -67.8917874204534 -69.1901513930195 -70.8810572599135 -73.7829733505211 -76.2775262151387 -79.4237590424968 -81.0665931409772 -82.7665241683987 -85.2821515524207 -88.4861436493794 -91.355900584803 -93.7240325766288 -94.8647626516901 -97.7717233248055 -99.2166287970356 -100.723385003648 -103.533166575236 -106.523749135034 -108.918881428101 -110.733295768527 -112.540140223504 -114.756127058421 -120.807074756498 -123.530714672475 -125.800291297126 -127.460712147917 -130.289793750103 -134.39524384806 -138.029701380279 -144.235008486662 -145.482141314411 -146.957864490618 -149.863918295672 -153.002199740425 -155.297948270444 -157.111775445523 -159.116760572919 -161.99113909222 -165.17144831565 -167.825841436141 -172.131277727619 -173.410639061846 -175.624295690312 -178.581940619891 -181.306588755676 -183.095482913735 -184.242802821774 -186.769088172361 -189.758042480008 -192.373461016377 -194.486837674375 -195.955657296697 -199.351973744722 -201.719151078183 -202.840242024241 -205.275827683257 -209.544058286491 -212.341964146619 -214.293178658046 -215.41839320007 -217.694923159271 -222.794677888601 -225.518897852539 -227.787337295661 -229.463135714371 -231.242051167773 -233.829037007595 -237.035864374229 -239.601702036047 -240.860116459824 -242.827801732369 -244.824051002778 -247.779623393338 -255.510892101114 -258.006046025756 -259.745035015731 -262.444065949278 -265.590899651926 -1.29547418848441 -7.47267875361491 -10.1298360824719 -16.2106850734127 -19.5769537846762 -21.2961806756857 -24.589824576537 -26.4206701161302 -28.6141440800339 -31.4538554873525 -35.6704302755567 -38.5445355586599 -41.589847849326 -43.1892437226964 -45.9886571607791 -49.2883951589296 -53.2715930106713 -55.7529449564134 -57.4715049612502 -59.7322630500561 -62.2231294572327 -65.6371755243575 -67.9299042513892 -69.2266741675771 -70.9253235634116 -73.8652171192055 -76.5119109688174 -79.695194456815 -81.317861471843 -82.9769371037582 -85.4423302055554 -88.6821076836669 -91.5375074061529 -93.9008888292986 -95.0506873686799 -97.8529333849878 -99.2906156076235 -100.794650435583 -103.585574717232 -106.57197765518 -109.01541019188 -110.832875930907 -112.63273353134 -114.853265678904 -120.835312517669 -123.581377992033 -125.885088778795 -127.545020837133 -130.394786108629 -134.445127141736 -138.092767542185 -144.260775575011 -145.511543914535 -146.998599369822 -149.94901986242 -153.039229826039 -155.333903280607 -157.131662534471 -159.126092211018 -162.045306829336 -165.267448975605 -167.899191396988 -172.192435107946 -173.472551743162 -175.658334307183 -178.635891053467 -181.351384227259 -183.148227138495 -184.293815295555 -186.7938501004 -189.794169341597 -192.40387926942 -194.51002475328 -195.980383729793 -199.387097695896 -201.760702705039 -202.888596155312 -205.306532266317 -209.574773880299 -212.402673273567 -214.36945534283 -215.498365071209 -217.755234846751 -222.965714073613 -225.726557689674 -227.990322061328 -229.660810645408 -231.431204094796 -233.950780017454 -237.207523107537 -239.754222456085 -241.02173662613 -243.007716142135 -245.017822634939 -248.002614143785 -255.750332949341 -258.233813393213 -259.956501205413 -262.668271993106 -265.801075526447 -1.29504094091375 -7.41338102240173 -10.0182992259864 -16.0347208901556 -19.3963138049948 -21.1017204623757 -24.3794731791578 -26.2530848631204 -28.4541837856577 -31.2334219938345 -35.4332352076291 -38.2745058917606 -41.3101822951902 -42.9079307392162 -45.7104393600841 -49.0553778898044 -53.0105673155246 -55.4725469226309 -57.1921139262856 -59.4321470852028 -61.9163908444428 -65.2685578780138 -67.5837511540393 -68.883933696128 -70.6115369072207 -73.5598889706347 -76.0812337084816 -79.2636998960878 -80.8833821740191 -82.5688988452333 -85.0542452298702 -88.2667632235276 -91.1198450775824 -93.4718752318626 -94.6156225527628 -97.4712577035371 -98.9328214579012 -100.44972577092 -103.245527630869 -106.229845869116 -108.653374363305 -110.462251227042 -112.271865304733 -114.522758862262 -120.293965504605 -123.009234688543 -125.299150686333 -126.958282721296 -129.817360564659 -133.920556450377 -137.57186394431 -143.716254649187 -144.964527015231 -146.431873812451 -149.336019830354 -152.532533530546 -154.841046896035 -156.653285048892 -158.654876481029 -161.580888652262 -164.723344686508 -167.345394339198 -171.538112633138 -172.819081453436 -175.027030241492 -177.94303974364 -180.687016918666 -182.486247079346 -183.639567021178 -186.174053178316 -189.179763310144 -191.806836160445 -193.912519023798 -195.386893747132 -198.795856615338 -201.174380241242 -202.303581646919 -204.731380432118 -208.998819022139 -211.804681431718 -213.794177687234 -214.919847810332 -217.176826771358 -222.275523513133 -225.046756170926 -227.342154301047 -229.013039352908 -230.788126876553 -233.333295093731 -236.605579668461 -239.136362120017 -240.391803796768 -242.357271425557 -244.344952061684 -247.321879939255 -255.204991696921 -257.700825457731 -259.427331475416 -262.163811520237 -265.379961048512 -1.29481163445838 -7.42088246713585 -10.0539969560111 -16.0687058534748 -19.4740339194108 -21.1842513636428 -24.4215503620773 -26.3033537627296 -28.5001119234983 -31.313870886047 -35.4587860536632 -38.3151031973193 -41.3316667369556 -42.921881876757 -45.7191665309714 -48.9803300601449 -52.9106391225099 -55.3923448802363 -57.0796098505513 -59.3473606349747 -61.841066986417 -65.205693439591 -67.4899551235756 -68.7835807257426 -70.4955311779979 -73.4368559855024 -75.9626679767207 -79.132866051517 -80.760643407896 -82.4414084101963 -84.951027634063 -88.1484939049112 -90.9947233978217 -93.3401964190109 -94.4880404544962 -97.3276142029534 -98.7723336698996 -100.289035688678 -103.11787577904 -106.055376677089 -108.465434878685 -110.286300860533 -112.089307941763 -114.34490575349 -120.209591852576 -122.902258033085 -125.222252691796 -126.87399488864 -129.720242626628 -133.845173482754 -137.493373464829 -143.614660195105 -144.868794990465 -146.342497909836 -149.260625786285 -152.413943564964 -154.740258548696 -156.538166895698 -158.510916819728 -161.462885145242 -164.63020900815 -167.216148833383 -171.404441937697 -172.683330717353 -174.896023855684 -177.861387589855 -180.589373431848 -182.40171566107 -183.548815345046 -186.073562908939 -189.061134977038 -191.679372826129 -193.775290526422 -195.249571276254 -198.639766156305 -200.990584299807 -202.121658344884 -204.562060444534 -208.864328315587 -211.712184510495 -213.662232481161 -214.791319385629 -217.077629819761 -222.219863111415 -224.995620401858 -227.278082668109 -228.944442693509 -230.699099126003 -233.259542382079 -236.492703244889 -239.071668880347 -240.333633604663 -242.297066345411 -244.290650800112 -247.2365158488 -254.683746906637 -257.198023029874 -258.927785606002 -261.629618746304 -264.749935440384 -1.29410834051395 -7.42890180946452 -10.031753646744 -15.9412111774864 -19.2623983249632 -20.9765474940362 -24.2031510631313 -26.054592024309 -28.2377209862702 -31.0484215745865 -35.20800754936 -38.0488824315559 -41.0923039410471 -42.6856907282217 -45.4656866689507 -48.7604847948957 -52.7038898685936 -55.2338801894949 -56.9475110086641 -59.2220116004909 -61.7481946767803 -65.090619280493 -67.3639337907925 -68.6649937906746 -70.3769622179657 -73.2948019184025 -75.8543818318782 -79.07895964477 -80.7111771316786 -82.3834720629503 -84.900596831808 -88.1716123824642 -91.0260735239346 -93.3796977708613 -94.517333072758 -97.3698567143945 -98.832995847069 -100.337428267649 -103.182646207293 -106.144571486982 -108.574364321023 -110.400267057991 -112.209368165356 -114.449417322186 -120.148677074645 -122.855221936116 -125.143395583133 -126.806237859366 -129.661092625285 -133.755188750617 -137.405134309462 -143.683693165796 -144.937422740968 -146.436062190202 -149.371292713827 -152.499188662347 -154.814872452921 -156.618753752437 -158.597749273721 -161.499657908981 -164.728132464429 -167.347893871569 -171.605952549621 -172.890441226887 -175.096409153848 -178.067605543083 -180.768111449495 -182.559616110577 -183.710997900902 -186.235864669701 -189.218499431133 -191.840435724495 -193.925407956384 -195.396320829546 -198.815511608603 -201.178510554415 -202.320410337793 -204.749091444749 -209.048591995331 -211.889230271143 -213.844931895272 -214.975919846187 -217.227612473784 -222.275619823872 -225.018064523813 -227.281778095474 -228.943151433337 -230.677901129841 -233.224506010976 -236.487906723789 -238.969232255496 -240.22394071098 -242.184923133572 -244.183858678907 -247.156212400085 -254.513436195932 -257.053590492019 -258.784813279531 -261.507528218212 -264.627321196255 -1.29638473003572 -7.44888088440738 -10.0715845505849 -16.1931398412825 -19.5382037209209 -21.2423295214748 -24.5024826492873 -26.3608706684893 -28.5483001434188 -31.3263208271466 -35.5121576762671 -38.3430972959069 -41.3566834864298 -42.9460381332843 -45.7161966967325 -49.0402624501297 -52.9593658566981 -55.4151767861286 -57.1399518467366 -59.4095635210811 -61.8728542486211 -65.2691008362486 -67.5688315377319 -68.8696567932086 -70.5748577769248 -73.5113645975074 -76.0332691847692 -79.2438365703478 -80.8445981445765 -82.5167764465105 -85.0177248065902 -88.2334501196168 -91.0615644214896 -93.4165036188929 -94.5621909490101 -97.4394412762608 -98.8811984302711 -100.384621021629 -103.221592726538 -106.191750637617 -108.588394664943 -110.420679217205 -112.237417494489 -114.45479196591 -120.329272315854 -123.087138952394 -125.398443472643 -127.05087842284 -129.953441109016 -133.954086947489 -137.651276883157 -143.691678106401 -144.944740983299 -146.411180046255 -149.374838742948 -152.503434065335 -154.823023477693 -156.627299557948 -158.626665954969 -161.513660462852 -164.743085744762 -167.349311991092 -171.632147070855 -172.91332564117 -175.099384340881 -178.068699884467 -180.780172412177 -182.571984676245 -183.715883377363 -186.250766605359 -189.317925121678 -191.925299050999 -194.007516282481 -195.470482337191 -198.938128067439 -201.286880058108 -202.423183405548 -204.831894667669 -209.103673402841 -211.932241850872 -213.883491099853 -215.010652636508 -217.281342102196 -222.382773170981 -225.13707935279 -227.409089229572 -229.072704563099 -230.816902478488 -233.406705601659 -236.621253811858 -239.153524571237 -240.412609879947 -242.378451980339 -244.34977758947 -247.319688354184 -255.031755128269 -257.555083404935 -259.294608264091 -262.022982050084 -265.214167719317 -1.29637975562588 -7.44085303154261 -10.0654435736747 -15.8687393373072 -19.2525651376452 -20.9553658937559 -24.2731332360984 -26.1362661281298 -28.3249518174283 -31.1060173339705 -35.29622490165 -38.1484109192567 -41.2004425535265 -42.7896208415672 -45.5644407382094 -48.8975562495367 -52.7859602866801 -55.2567666249593 -56.988129384806 -59.250374235458 -61.7537552730883 -65.1412097307434 -67.4332501519196 -68.7326567962235 -70.4338742577536 -73.3778728905841 -76.0536540996071 -79.1780577321122 -80.8032745803649 -82.4938652272418 -84.9606986773702 -88.201912120225 -91.0471994942835 -93.3759382818456 -94.5216901893395 -97.4276812928663 -98.8952933950672 -100.404743526663 -103.177947309686 -106.152552960869 -108.573097358375 -110.376407509654 -112.186804395554 -114.419453847598 -120.575368838958 -123.276002882037 -125.579671643228 -127.23842620099 -130.141690353527 -134.261608740963 -137.903924634595 -144.344603589546 -145.596663306048 -147.077667771293 -150.05487269302 -153.191284304205 -155.455656439177 -157.263264206099 -159.233011896112 -162.118572412331 -165.348330826271 -167.977023728965 -172.245118417935 -173.529878195276 -175.733377998053 -178.683317787009 -181.449748866778 -183.245975712596 -184.397985250632 -186.925401776106 -189.943458762722 -192.555249575103 -194.665310141046 -196.135192985555 -199.539024760601 -201.86666800164 -203.005128549259 -205.42866779267 -209.785192053607 -212.600164881037 -214.563640053797 -215.692121963326 -217.967703258396 -223.04803364434 -225.777741820178 -228.040396947202 -229.712991451137 -231.472967200963 -234.038719961648 -237.319700941233 -239.826597789799 -241.087381772472 -243.032049947854 -245.037151991325 -248.038209531325 -256.203305352238 -258.718259913198 -260.451237627779 -263.143200527171 -266.291135174537 -1.2958926067695 -7.4561890247362 -10.121158175824 -16.2538457485337 -19.6339561086156 -21.3464453230765 -24.5787256793655 -26.4185536264145 -28.6037484249919 -31.3729125506418 -35.5547729676553 -38.3916082722848 -41.4426318978626 -43.0348045159244 -45.7785758032777 -49.1668712719417 -53.0454930255339 -55.5014041641103 -57.23065300377 -59.5105110009333 -62.0306615538802 -65.3862114570036 -67.6863573807368 -68.9860731010921 -70.6902710217319 -73.5562458665353 -76.1752950744344 -79.3853719793751 -81.036538018733 -82.7054616348386 -85.2013233085271 -88.41349484021 -91.2296645343688 -93.5763490904633 -94.7248736989061 -97.5875920603537 -99.0236167240054 -100.519844806569 -103.299957115063 -106.297486204079 -108.744002900438 -110.565820182478 -112.37042277848 -114.596609121115 -120.687281689899 -123.399036547149 -125.679794840007 -127.327129016575 -130.1572275516 -134.31080832815 -137.94563145925 -143.995705164842 -145.243875265653 -146.731701835236 -149.613213614812 -152.730919011436 -155.039403959995 -156.84885168277 -158.854596331952 -161.786124145277 -164.998421472664 -167.618833635121 -171.869175444412 -173.144108915115 -175.338211019143 -178.275109549821 -181.008241411958 -182.800085881913 -183.951983002357 -186.50116017415 -189.521730868101 -192.141774369443 -194.258849058535 -195.732491474095 -199.153810853502 -201.491744284278 -202.61175922852 -205.019610162074 -209.314926424462 -212.171425087651 -214.138056932295 -215.269488349009 -217.549898388739 -222.500781720606 -225.222557513112 -227.481608264793 -229.151160373235 -230.896773008716 -233.45687105778 -236.712860809349 -239.213435922366 -240.477490281408 -242.445114800921 -244.432640475512 -247.387087500955 -255.345214624711 -257.831635977613 -259.561120374095 -262.314571653474 -265.508993494099 -1.29414285370708 -7.43901628110076 -10.0593260299636 -16.4167020690009 -19.785401476529 -21.4992309145951 -24.7613401731161 -26.6225559591053 -28.8189533795541 -31.6207242979158 -35.7635391449338 -38.6312961367229 -41.647917993279 -43.2439027044557 -46.0460846272815 -49.3339730524194 -53.2147369375136 -55.6893299485414 -57.3862273104626 -59.6458876550702 -62.1211305678809 -65.459214657873 -67.7678592789434 -69.0619634032049 -70.7555621173233 -73.7027019508168 -76.3089585502892 -79.4840053538909 -81.0810200641495 -82.7522067130794 -85.2558982795321 -88.4276470450902 -91.2926359475941 -93.6372401105968 -94.7797742142933 -97.6712374804414 -99.1448763696332 -100.659399052828 -103.482388900245 -106.483240189025 -108.889300465293 -110.697462146562 -112.504381076121 -114.733501459491 -120.843495299807 -123.528115551874 -125.820448624176 -127.474560621433 -130.402391200867 -134.515510953132 -138.182989618048 -144.504900128342 -145.752534185588 -147.233800533067 -150.13306708332 -153.286666780837 -155.598722030273 -157.397310811438 -159.364892914123 -162.250234410639 -165.4350290209 -168.084099881308 -172.291320588833 -173.569951413383 -175.772198847676 -178.746720277825 -181.47068585913 -183.276780414704 -184.427074804524 -186.93194958501 -189.964049623825 -192.617530024297 -194.705122202101 -196.175270406514 -199.551153514551 -201.887713214366 -203.016732800716 -205.431165503603 -209.757553485717 -212.595184105024 -214.561306709071 -215.692762452348 -217.98006807381 -222.956981825975 -225.680523169584 -227.932007612232 -229.60881654151 -231.365036196358 -233.925432447882 -237.159288307856 -239.671660319066 -240.920426397064 -242.88852481074 -244.887982881352 -247.816742163202 -255.504437557752 -258.027376597417 -259.757875610053 -262.452139189059 -265.641254786415 -1.29735583079916 -7.52027123721546 -10.1424198085598 -16.2368086464541 -19.5924828998254 -21.3026976790683 -24.5976271256893 -26.4419004163236 -28.6315346334583 -31.4108156413556 -35.5803013368934 -38.4322046633618 -41.4844899358892 -43.0750458893749 -45.8587043565323 -49.164422925789 -53.1193188424972 -55.5936560330589 -57.3022050609898 -59.5669955455807 -62.0787400854068 -65.3844147547884 -67.6737388189925 -68.9653950241777 -70.6484677854074 -73.5907093347916 -76.1860053309818 -79.3680263513661 -80.9896927944029 -82.6737159545658 -85.1319020354747 -88.3277090307362 -91.2035293888193 -93.5531502637767 -94.7069929746092 -97.5699313018018 -99.0131680438746 -100.5275022212 -103.341723014107 -106.328511484102 -108.751163538522 -110.580843805509 -112.375345221079 -114.619869153657 -120.450018505542 -123.160720042492 -125.500897108964 -127.15141772824 -130.027062344384 -134.077203192783 -137.704179579258 -143.969513326144 -145.230607342689 -146.708426303833 -149.636532479677 -152.75692709206 -155.059672585512 -156.856449245611 -158.847641185212 -161.72209124804 -164.898959043443 -167.481599343156 -171.687591906767 -172.969132682789 -175.181610519072 -178.161073131449 -180.883995923023 -182.672932812387 -183.824209865512 -186.381117869371 -189.380202626876 -191.9833671977 -194.092421686704 -195.557649006164 -199.043659753721 -201.391854415628 -202.51366670779 -204.95724972856 -209.25697861087 -212.088324922586 -214.038020380409 -215.168068710863 -217.445534324456 -222.477938154601 -225.235755985789 -227.517960269447 -229.188360588188 -230.95701997993 -233.531826915037 -236.72280145985 -239.223374955913 -240.476651049073 -242.441368422768 -244.449225175473 -247.441705484798 -255.07137570662 -257.609677255982 -259.344465685658 -262.056604673517 -265.19554561519 -1.29547522870682 -7.397619032675 -10.0258159668249 -16.2437780619768 -19.5986530225132 -21.3120088130185 -24.6571694159843 -26.5193013018975 -28.7050722612886 -31.4715086291556 -35.5505189409133 -38.4201530040364 -41.4449129183814 -43.0454644706306 -45.8126847033524 -49.1608704063114 -53.1222233206324 -55.577258518703 -57.2848142493305 -59.530828840702 -62.0360887500915 -65.4510522188168 -67.7466805801704 -69.0460480646497 -70.7481218298482 -73.6927229461443 -76.3185733848529 -79.5596033749272 -81.1658258108543 -82.8471477647305 -85.3472041262375 -88.5959434448494 -91.4686078278375 -93.8275918234109 -94.9780723967517 -97.8405177191121 -99.2645024517209 -100.78122584789 -103.610835993216 -106.61403437748 -109.047423170173 -110.883735518612 -112.685511690882 -114.906019036382 -120.658097530459 -123.341714165491 -125.625925522163 -127.278754331087 -130.134099723081 -134.172194669563 -137.828082120656 -143.90791196748 -145.161157898655 -146.639023081333 -149.5642123238 -152.697004937408 -155.014045898875 -156.828164652428 -158.806577472273 -161.694309530181 -164.866521474482 -167.478621120094 -171.720692018083 -172.998708040258 -175.211048223107 -178.160625512312 -180.894414380619 -182.683817364151 -183.829043902504 -186.364274124926 -189.3538683272 -191.974387217426 -194.071672318813 -195.540749999276 -198.984895968811 -201.336030944902 -202.467972778876 -204.920218878614 -209.246854285693 -212.068325108207 -214.027732442425 -215.161646655881 -217.42696437205 -222.453268086473 -225.192064639569 -227.468919838553 -229.132568495821 -230.90204892185 -233.467378255992 -236.683747397181 -239.173177362591 -240.418856631683 -242.388393746687 -244.402042823759 -247.344764594839 -255.183248640489 -257.668081205499 -259.411385067089 -262.120736223945 -265.297850862219 -1.29718435544992 -7.42528146682327 -9.98786656582363 -16.4013972800578 -19.7750793206006 -21.4819208413128 -24.7744894731691 -26.624297270813 -28.786938119866 -31.5338972393452 -35.6215244851295 -38.4742980625131 -41.5026913758591 -43.0932592722101 -45.8616038826252 -49.2165780461614 -53.1665233054865 -55.6581782605378 -57.3929902570198 -59.6390867904272 -62.1483322299754 -65.4959645204958 -67.784031414379 -69.0827890466524 -70.7816105760997 -73.7031032193325 -76.2377713532056 -79.3779205332238 -81.0075856825052 -82.6596610861314 -85.1458234891921 -88.3143953280606 -91.1568344105664 -93.5128682088577 -94.660571582314 -97.5569660834599 -99.0210999931838 -100.538853248503 -103.373243881098 -106.334508040876 -108.793372654662 -110.60512033855 -112.417782456146 -114.666666353706 -120.657695359393 -123.379830921321 -125.671320611184 -127.334979980816 -130.156869533522 -134.215929660306 -137.854189605264 -144.102006735957 -145.357704234691 -146.837627908445 -149.781228573647 -152.877946484408 -155.185454773695 -156.984949870921 -158.974981275774 -161.859343557289 -165.029574421881 -167.653097825722 -171.895934743574 -173.172183579663 -175.376344162195 -178.331391497237 -181.022217012816 -182.818308600509 -183.967044760087 -186.470738625343 -189.474965013741 -192.075930122456 -194.176679555933 -195.643711313183 -199.03514011452 -201.402242319733 -202.539686224286 -204.977408975541 -209.197300689332 -212.02620865283 -213.985881773442 -215.113948454991 -217.406001121534 -222.467460891097 -225.229453205242 -227.512778735142 -229.177879289884 -230.942088834391 -233.521687456495 -236.713301513772 -239.231929277046 -240.480790411649 -242.450005495152 -244.432948746638 -247.37852190392 -254.829815232681 -257.329869602483 -259.058597115747 -261.73410824148 -264.919257585938 -1.29559427503748 -7.41090511093572 -10.0408803058863 -16.1396025836237 -19.4748076889287 -21.1970247688726 -24.451174619052 -26.2946740222194 -28.4861092077402 -31.2821660775683 -35.4128674183119 -38.2471922075915 -41.2796013612524 -42.8760313195348 -45.6664189852881 -49.0141372455367 -52.9158680248994 -55.4150877495153 -57.1004446074252 -59.3689780922751 -61.8547538128837 -65.260265424593 -67.5945211757658 -68.892337049612 -70.5828566462565 -73.5563343776032 -76.2296416621977 -79.3904928994805 -80.9895978853219 -82.6511924867119 -85.1621515377823 -88.3320372369217 -91.1795879170409 -93.5445761958206 -94.6937139462758 -97.5565975866237 -99.0062886939517 -100.515630275487 -103.269293679377 -106.250036881333 -108.65701884621 -110.475194915718 -112.281293417863 -114.531229378487 -120.473725902291 -123.18711686062 -125.469287929844 -127.132957967036 -129.997709994976 -134.133596112138 -137.754797659026 -143.942222979167 -145.189944491653 -146.667357066584 -149.611372188833 -152.72725332006 -155.031072399096 -156.833660674182 -158.822890485167 -161.734838492978 -164.898347402561 -167.491516182185 -171.796441076308 -173.079140351178 -175.289657753924 -178.285947399658 -181.005189263028 -182.800123647352 -183.94400557989 -186.471840113126 -189.500524394671 -192.147262228598 -194.216702549756 -195.686754484185 -199.084501751888 -201.441046487895 -202.572675708935 -205.030805248249 -209.362882934307 -212.209505611811 -214.162383979224 -215.29018873533 -217.603203831131 -222.671847255194 -225.407075596161 -227.66815310859 -229.333958535438 -231.075519412088 -233.634616764815 -236.815943671284 -239.364835163337 -240.617845908255 -242.599766456615 -244.598831076418 -247.567560436466 -255.045531836979 -257.56908772837 -259.312824024557 -262.024674109692 -265.252677034473 -1.29549305106892 -7.43607355127793 -10.0484344062784 -16.4040620316064 -19.8026084939536 -21.5115857315582 -24.7299827608029 -26.5664711262367 -28.7563716466783 -31.5469902307528 -35.7442565091121 -38.6222420964315 -41.6932577670127 -43.2812438113228 -46.0442643958318 -49.3760769109996 -53.2342994291335 -55.7281178728786 -57.42829039833 -59.682828497453 -62.1909266844049 -65.5431604144914 -67.8339085580653 -69.1310374282668 -70.8361393224516 -73.8257775383934 -76.4272587895078 -79.5716810393168 -81.2044806447586 -82.8818780409263 -85.3903729913695 -88.592561765651 -91.4275360852508 -93.7862042327148 -94.9253821508244 -97.7521214390653 -99.2208584055271 -100.740202994709 -103.531427342167 -106.533711815955 -108.982286536281 -110.815431358126 -112.626933888254 -114.880939247614 -120.870867581416 -123.570572477017 -125.867246394762 -127.538728210766 -130.418561930894 -134.523837411507 -138.06546884175 -144.337710060293 -145.588677115643 -147.066238670983 -149.979168787526 -153.084300713119 -155.391317535166 -157.201500133359 -159.17092118704 -162.088765901386 -165.231363982383 -167.867134095258 -172.075688758401 -173.351569844222 -175.535226086321 -178.452438284649 -181.196160833633 -182.991236807964 -184.140380406023 -186.642729315072 -189.647985726038 -192.272992482058 -194.364831351679 -195.834996957177 -199.169084536862 -201.50363504696 -202.638399201529 -205.083975075885 -209.410897156453 -212.236376065331 -214.205406485992 -215.336547015487 -217.611592096369 -222.692052366485 -225.41286695419 -227.699864506487 -229.37451846939 -231.122788216615 -233.685471836481 -236.896712351102 -239.42902009347 -240.68535381256 -242.650363555624 -244.663939531313 -247.618397646971 -255.193832058025 -257.704835603765 -259.441154334678 -262.175948467049 -265.358845513571 -1.29599357643744 -7.49338624345478 -10.0620077138072 -16.158748671894 -19.5479169478912 -21.2447909967834 -24.5280140600539 -26.3650068562376 -28.5658215712881 -31.3648045316199 -35.4798857063754 -38.3633389010655 -41.4429529127374 -43.0366552747659 -45.8372007390442 -49.1581766279732 -53.0862044997627 -55.5599785721718 -57.2617547801078 -59.5031891037334 -61.997022752937 -65.2940505851069 -67.5928515762159 -68.8903428641153 -70.5900933349471 -73.5119251930159 -76.079529963938 -79.2344606298568 -80.848374846636 -82.534065743555 -85.0358629856222 -88.2714623656834 -91.131897074527 -93.4929614507378 -94.6421920886878 -97.5139380038719 -98.9704166033615 -100.489454759043 -103.276313050535 -106.264839816345 -108.696754510271 -110.53393162884 -112.349533757195 -114.609447026926 -120.424957746435 -123.129089423792 -125.446555016409 -127.103370261609 -129.939251129645 -134.000242760245 -137.699986754045 -144.107988845393 -145.360605107514 -146.826092470879 -149.716790390025 -152.845276533518 -155.169380045933 -156.974453938249 -158.958181618271 -161.855653553558 -165.041399484692 -167.663120845311 -171.911693586993 -173.196984742669 -175.418025673714 -178.377636083724 -181.098491986687 -182.887807875494 -184.032911861726 -186.544409429564 -189.555119529002 -192.158102928645 -194.242015915007 -195.713606806981 -199.115800987652 -201.454220042038 -202.58776428265 -205.021005387411 -209.268533708652 -212.125464635707 -214.108319797046 -215.232845696039 -217.49017117535 -222.546805704872 -225.261612379204 -227.54325958059 -229.211520758275 -230.961671761754 -233.526107045255 -236.697783354479 -239.235271400614 -240.495645423512 -242.478650047574 -244.472120375945 -247.466825334411 -254.998820674609 -257.497185444902 -259.224512977959 -261.931217142083 -265.113272182167 -1.29565231562213 -7.43032989218311 -10.1084953735431 -16.191005298846 -19.5344794878797 -21.2431137932087 -24.5379870439238 -26.3904403818687 -28.5707435684332 -31.372488845088 -35.5802924805677 -38.4448438227755 -41.4996381785974 -43.0849842014948 -45.8773146264565 -49.2192980682254 -53.1373904590899 -55.6025892028476 -57.3537431776017 -59.5980733731561 -62.0885245486486 -65.384480994699 -67.6600851789339 -68.9577163019339 -70.6585101167103 -73.6019529726315 -76.1569612448112 -79.3309565126017 -80.9701426964379 -82.642318537448 -85.1224124308556 -88.3186783037985 -91.1487045715409 -93.4787866356295 -94.6283865824841 -97.4932874849907 -98.9343081142752 -100.459967509089 -103.22622113016 -106.220628687126 -108.631440483977 -110.461023535654 -112.272874979361 -114.513428255882 -120.341299468324 -123.04944245721 -125.373025674063 -127.024388682178 -129.886067469751 -134.056302501394 -137.650574592675 -143.725959300254 -144.977602399782 -146.465195252467 -149.367277421364 -152.483010042597 -154.795485955985 -156.590119655163 -158.572927949562 -161.44980033432 -164.641148454256 -167.253672661403 -171.444199413207 -172.71723854321 -174.915516673602 -177.882240143141 -180.611636612146 -182.393801059898 -183.543944944758 -186.061614704442 -189.063953041872 -191.718552076478 -193.82300992807 -195.301971802443 -198.704103020608 -201.033994977674 -202.162347195588 -204.565274012192 -208.912395859304 -211.785399083488 -213.730193981429 -214.85590845848 -217.164324816354 -222.377263243689 -225.103801705474 -227.382893883812 -229.05067349637 -230.804365855143 -233.369985068523 -236.612560410981 -239.164120635702 -240.432097084453 -242.415510226921 -244.403900292624 -247.388329205121 -254.825298963482 -257.321268417071 -259.054906822068 -261.794939498774 -264.94329545646 -1.29677078789414 -7.45593487180328 -10.1063006917933 -15.9547670167071 -19.361024662052 -21.0698597095902 -24.3811783744926 -26.2346626794795 -28.418731809037 -31.2363433679469 -35.4554957123806 -38.2930074745895 -41.3437930137414 -42.9412216519129 -45.7048222888284 -49.079057972437 -52.9766922941847 -55.4481102428917 -57.1764384090172 -59.4336460344845 -61.9405243096891 -65.3885123844406 -67.7161393819589 -69.0188253957044 -70.7201971533854 -73.618364726544 -76.1285213706567 -79.335994955034 -80.9604823864409 -82.6200592193498 -85.1216877795369 -88.2852991564929 -91.1349465464443 -93.4663321288751 -94.6110018648787 -97.5057416548867 -98.9253188409738 -100.434518050338 -103.221352552183 -106.212223704545 -108.609147649079 -110.419022056507 -112.219759080278 -114.459599457735 -120.37717133648 -123.09712804975 -125.381824801308 -127.034983499298 -129.893409651179 -134.06519666773 -137.699648688638 -144.012839147835 -145.257148935289 -146.738772499284 -149.660050117003 -152.81196137055 -155.156505578329 -156.967448602466 -158.955361206654 -161.880073035396 -165.072551336708 -167.689968416169 -171.959358481969 -173.239751487675 -175.434216381998 -178.38383028686 -181.10447653334 -182.896809298457 -184.04123390175 -186.549987389224 -189.55068817117 -192.200693990619 -194.30801534678 -195.778282573854 -199.212997932951 -201.556450535013 -202.686648878949 -205.12852785856 -209.401823397687 -212.232360278854 -214.178441821034 -215.308589741762 -217.589227273405 -222.686066258887 -225.383599272408 -227.64354523406 -229.32254608485 -231.045339586669 -233.649654168688 -236.930064798339 -239.449085975063 -240.703056816232 -242.668179684595 -244.648367359114 -247.663338663016 -255.189919410575 -257.710994825173 -259.451929407916 -262.18773406243 -265.337407276152 -1.29597891870599 -7.45512002634043 -10.126867810283 -16.1018321103788 -19.5017043573192 -21.2157468134143 -24.456804707681 -26.3067422558433 -28.4942956537105 -31.2813615345668 -35.37431772738 -38.2484821704861 -41.2938951547517 -42.8916129565053 -45.6875618293824 -48.9999911177812 -52.8937737264946 -55.3658349627726 -57.0626111622703 -59.3213007183742 -61.7975689993463 -65.1712043845078 -67.4288177709336 -68.7263126580175 -70.4296464039369 -73.3417341864971 -76.0177788530751 -79.2300921394251 -80.8568262000065 -82.5389449405305 -85.0207526482411 -88.2449418707513 -91.1069391287413 -93.4283722353943 -94.5788140041185 -97.4389377562752 -98.8674020364189 -100.382193224827 -103.172766035913 -106.184477719719 -108.61054171685 -110.443000522127 -112.242320969301 -114.459671303906 -120.310104844889 -123.038846410389 -125.335682075266 -127.001919333369 -129.885270283608 -133.878327395249 -137.464887190348 -143.80304264005 -145.057955254203 -146.523159814341 -149.420932763133 -152.56951705202 -154.868272602885 -156.66829829761 -158.654223401317 -161.527300153487 -164.710047308447 -167.335848929126 -171.547034896772 -172.828370488979 -175.019363486296 -177.980818833719 -180.6722198906 -182.459330785269 -183.604432632654 -186.11579529551 -189.10862549258 -191.752321836652 -193.859988677279 -195.335246586776 -198.756636470187 -201.101903231395 -202.221866064169 -204.630409455946 -208.969268027372 -211.782245107916 -213.763961087242 -214.888942681159 -217.132457891712 -222.115500511396 -224.862440242967 -227.139710065589 -228.814675137567 -230.572591334207 -233.135837157251 -236.357325488007 -238.922346070041 -240.189462790196 -242.15087714618 -244.119720670574 -247.045891934218 -254.836173966312 -257.355906230358 -259.087622640742 -261.810524238014 -265.010614535578 -1.29604449066146 -7.45119666603065 -10.1657955617997 -16.0678462205613 -19.4608211847019 -21.1728944184046 -24.3893447516993 -26.2504529449304 -28.4269599945153 -31.2232949703726 -35.4376705006454 -38.2710001050365 -41.3340010106568 -42.9299360752182 -45.7249251702116 -49.0214813838005 -52.9326787462985 -55.432955347068 -57.129478890309 -59.3918481648541 -61.8907826392362 -65.2723220766895 -67.5681350810808 -68.8640802487729 -70.5623111395442 -73.5109446907703 -76.0152698371908 -79.166371734281 -80.7829226770606 -82.4598805961804 -84.9676864764158 -88.1426440696575 -90.9877691078782 -93.3253796484883 -94.473084617228 -97.3127568832667 -98.7624802978193 -100.270218083619 -103.088057284558 -106.072938117265 -108.484805866974 -110.316438137026 -112.125622745684 -114.372120979401 -120.161828046287 -122.887647359961 -125.191138017022 -126.847721263817 -129.728232880953 -133.825596905807 -137.444396510839 -143.7337845313 -144.981635699118 -146.457137782175 -149.417825147249 -152.5714259451 -154.915971701023 -156.717275659592 -158.680212916781 -161.604454473908 -164.822988631902 -167.437657285499 -171.783693381491 -173.067831992635 -175.275103635245 -178.21191704045 -180.946719645719 -182.741877779887 -183.890232418585 -186.427303592331 -189.40390241163 -192.038226045963 -194.138926853227 -195.606686186353 -199.039293655622 -201.380239858809 -202.507494760979 -204.944122907723 -209.272582581108 -212.100526302505 -214.075049904931 -215.200280256354 -217.511236618138 -222.53365242541 -225.292981893243 -227.578377018008 -229.250862903587 -230.994576373421 -233.537564374196 -236.763485012717 -239.304301343523 -240.556773325231 -242.534656680759 -244.525993582114 -247.536843152098 -255.121922192572 -257.628732504966 -259.356644573481 -262.093025883165 -265.257784713886 -1.29466692785009 -7.44781600996254 -10.1053751956397 -16.1632374723347 -19.529950769887 -21.2378613078086 -24.51678417709 -26.3586471066079 -28.5567274789832 -31.3661338037406 -35.5248155051746 -38.3756032545187 -41.4461871310836 -43.0477791245566 -45.8292505787591 -49.1135599445997 -53.0194805047076 -55.4997078776668 -57.1948388659383 -59.4637050719814 -61.9775563404747 -65.3640372673203 -67.6354822739136 -68.9291295837369 -70.6247666888132 -73.5980274016594 -76.2015670394483 -79.3298899495615 -80.9620417027671 -82.6475016365475 -85.1425553132073 -88.3377236146735 -91.1699205888713 -93.5045645936774 -94.6553664414858 -97.5230328657218 -98.9649394808448 -100.462974699664 -103.283473849753 -106.278140447699 -108.720105655928 -110.539922523911 -112.337838941745 -114.565246517335 -120.623936069714 -123.322163772535 -125.600547827769 -127.254249664054 -130.114126097119 -134.102863817154 -137.727849043504 -143.963854843779 -145.21912045108 -146.6942054635 -149.632438967497 -152.81446561546 -155.131958848373 -156.942866823803 -158.912044701009 -161.802890089123 -164.973189999819 -167.633226451819 -171.851476709205 -173.134252987343 -175.34227310964 -178.282448564963 -180.974204025892 -182.770134173333 -183.919545804059 -186.452446464969 -189.454625022855 -192.059135457013 -194.160652999983 -195.634022348192 -199.048346253787 -201.398668661561 -202.530656462066 -204.961068209697 -209.251113327522 -212.15208083183 -214.129403872407 -215.251382164161 -217.525301331028 -222.718338796817 -225.461215407533 -227.756276310358 -229.425449211965 -231.182789142513 -233.722054185213 -236.885779710056 -239.408367832489 -240.667428862899 -242.621548819467 -244.603649468301 -247.577265666521 -255.210488925907 -257.704239910405 -259.425327446849 -262.121114346332 -265.287499802216 -1.29536269793224 -7.35587557329659 -9.9118102099334 -16.0671027757238 -19.4553876885551 -21.1625948562969 -24.4233306908293 -26.2786112708245 -28.4470886249163 -31.2365817569905 -35.4069844104504 -38.2584350062056 -41.3022727274222 -42.8972196286943 -45.7015895265771 -49.0388950792496 -52.9562320825661 -55.4313521042694 -57.1074760358632 -59.3664258067947 -61.8907582279633 -65.2175179675441 -67.5201901550187 -68.8133964145446 -70.5149457792361 -73.4211905050649 -75.957034587892 -79.1075828680475 -80.7146223522856 -82.3807360272306 -84.8738634588648 -88.0915918698144 -90.9346869776464 -93.2934190626655 -94.4311430297848 -97.2876303792874 -98.7449793079178 -100.244960354779 -103.017097068953 -105.995277133 -108.429881285212 -110.234051424309 -112.023337253204 -114.245653007668 -120.289418772598 -123.035358820408 -125.32403448975 -126.981488020759 -129.875370367165 -133.904951854546 -137.572617291568 -144.216767842296 -145.469226479104 -146.959006947694 -149.896267167677 -153.025439648618 -155.299704206256 -157.100961210391 -159.077166177539 -161.981941100788 -165.131515682098 -167.776935687331 -171.952523534415 -173.2355358165 -175.449851842944 -178.436856946578 -181.141801725282 -182.943131970398 -184.095165627149 -186.575710314589 -189.563093818201 -192.17792865241 -194.287315531536 -195.758031934743 -199.205952732875 -201.558218016263 -202.688878755153 -205.067441066439 -209.326779936187 -212.137902107295 -214.10399223588 -215.240174064142 -217.510021834557 -222.48841093631 -225.227481791517 -227.485886515157 -229.138870043509 -230.879176067557 -233.455641489443 -236.678204495065 -239.207630642931 -240.469739523114 -242.424554345541 -244.424485538657 -247.440933438679 -255.227827025817 -257.703665708603 -259.441400395118 -262.127586636376 -265.273539180771 -1.29583139689562 -7.42126217058209 -10.1182427648235 -16.1883336108163 -19.5216814999049 -21.2375647079561 -24.477479757042 -26.3339324037168 -28.5201492721209 -31.2522686340633 -35.4239155278404 -38.2864816256729 -41.3178326692048 -42.9066775396085 -45.7101957206644 -49.0445046951015 -52.9033173732257 -55.3847142107113 -57.1089141609224 -59.3785344832804 -61.87281321719 -65.2455635578466 -67.5395072109527 -68.8380749924065 -70.5493683700529 -73.4893037035879 -76.1297737791021 -79.3086179928449 -80.9212476784235 -82.6032939906606 -85.087484481651 -88.3578077205627 -91.1782231604925 -93.5292307697288 -94.674834823113 -97.5222881120536 -98.968023435901 -100.464056121879 -103.285524107852 -106.274583760962 -108.710362016522 -110.518373656929 -112.333976050831 -114.548465662759 -120.665204167391 -123.371088157962 -125.677535543134 -127.335049309199 -130.204849034026 -134.388347830433 -137.997756689587 -144.234542126324 -145.483306240974 -146.947289503758 -149.845951920485 -152.976607569212 -155.310970052529 -157.106770190772 -159.08600232017 -161.996139779145 -165.20451603956 -167.837703494707 -172.008747550859 -173.286523277891 -175.487408909887 -178.480877882479 -181.189829979041 -182.983810243726 -184.132524151587 -186.649386869814 -189.607400446191 -192.209285155787 -194.318195849651 -195.791459740454 -199.225218374634 -201.576443277744 -202.707656698037 -205.143002284485 -209.451773204583 -212.290009714407 -214.247621544376 -215.386006672293 -217.684927920324 -222.762828208136 -225.554870944906 -227.825939045781 -229.490882125028 -231.242927032138 -233.799123862869 -236.998987173799 -239.539616669182 -240.793935597775 -242.760862222222 -244.767088526326 -247.724869619931 -255.500287373987 -258.026587316792 -259.767251801578 -262.509422114408 -265.686041410754 -1.2950221108877 -7.51245034460928 -10.1632871922041 -16.3574127658716 -19.73503632759 -21.4385136453333 -24.6710143605923 -26.5155350515166 -28.7196937307209 -31.4839970245633 -35.6504548340608 -38.4629557679744 -41.4785343335818 -43.0689453614949 -45.8402302989256 -49.1201593937784 -52.983663842133 -55.4814086833298 -57.1919925533446 -59.4277098122476 -61.9271025776339 -65.2564305165244 -67.5482029679885 -68.8444735544794 -70.548096296999 -73.5006646924975 -76.0868195389677 -79.2434399176368 -80.8822142285092 -82.55477318063 -85.0679632636091 -88.2571881895854 -91.1320043924198 -93.4839947552407 -94.6312577223818 -97.4643552437484 -98.9273068891575 -100.437559768298 -103.24720303615 -106.25638582046 -108.681028616802 -110.503254571093 -112.300428803455 -114.495298646423 -120.483783956503 -123.158774906026 -125.454463846934 -127.099388142706 -129.988803510654 -134.096965540921 -137.719413002961 -143.883386131681 -145.131059291326 -146.609054210423 -149.535216528687 -152.65620018078 -154.957832687807 -156.757993039522 -158.730754205804 -161.626680065379 -164.841374224876 -167.481559508503 -171.713618463714 -172.995804917821 -175.20214726116 -178.11702686393 -180.801603001312 -182.579535075833 -183.730589131271 -186.214154721446 -189.216919110446 -191.858797148572 -193.965658683995 -195.440179743566 -198.885362616854 -201.234280015207 -202.365931280616 -204.802020612817 -209.052991863374 -211.898759883169 -213.865268222201 -214.990558664109 -217.242277597452 -222.349919806944 -225.095243807441 -227.381591131986 -229.055054359279 -230.839743154112 -233.428640109571 -236.687997557148 -239.185972079884 -240.440705369545 -242.417160129105 -244.40734699847 -247.360838019739 -255.1396872577 -257.66355166698 -259.395676002419 -262.080682151792 -265.24745871824 -1.29201090053448 -7.36368501036307 -9.92703797296415 -15.8004372736815 -19.1557138246197 -20.86521500343 -24.1466411969744 -25.992701620992 -28.1697002056452 -30.9484725730586 -35.0508422186679 -37.9064837490067 -40.9413760325759 -42.5306189808491 -45.3577345688061 -48.6562781465907 -52.5692512333102 -55.0485653884831 -56.7469106513824 -59.0051270216496 -61.5388843692137 -64.8547088802235 -67.1377645436581 -68.4332777565622 -70.1363463205495 -73.1037627763123 -75.665267815885 -78.8611652769004 -80.4804223830948 -82.1651802237468 -84.6513709848216 -87.8302641070077 -90.670854751918 -93.0641192511553 -94.201614719053 -97.0740118825534 -98.5407009337954 -100.049649734444 -102.878768005099 -105.834807607048 -108.253812990481 -110.060869879472 -111.884441419371 -114.13273819746 -120.072476688165 -122.74558688107 -125.045413995492 -126.700750154299 -129.581303880812 -133.684841019755 -137.304984179494 -143.888844200837 -145.135583951884 -146.621355468923 -149.561737220513 -152.688824809603 -155.019692503846 -156.826111152993 -158.84570125938 -161.76881609391 -164.936091782411 -167.548601418563 -171.744863866963 -173.026782171527 -175.217155900479 -178.173977509519 -180.900884162523 -182.698218418127 -183.847834828063 -186.376006424115 -189.344916152847 -191.987874232165 -194.083317389526 -195.566059734437 -198.955565750092 -201.310508734956 -202.437311973504 -204.874112850614 -209.13341589225 -211.968666934679 -213.948309027868 -215.084326238387 -217.365378936004 -222.366671487264 -225.136101770502 -227.409897627338 -229.074137100427 -230.802357100779 -233.367656351512 -236.566654095188 -239.100679832801 -240.362242484234 -242.33265763257 -244.342434192331 -247.311785250388 -254.808892057934 -257.320034792003 -259.053327706203 -261.758391615208 -264.934790108065 -1.2958059163578 -7.47176182583847 -10.0343799614538 -16.1570287180833 -19.4770517979951 -21.1941964771435 -24.4303303127388 -26.2975114352913 -28.473767861146 -31.2616120123083 -35.39667626949 -38.2274441691844 -41.2597780282246 -42.8566091851033 -45.6078555825615 -48.9587618008961 -52.8753907190518 -55.3608570134029 -57.0745323602402 -59.3317789668641 -61.8364137240509 -65.2243522242784 -67.5455919381773 -68.8479821897729 -70.5494408853116 -73.4940034056613 -75.9973964602644 -79.2100971239113 -80.8235478110095 -82.4944494371595 -84.9688167694654 -88.1312348282578 -90.9770846783288 -93.3401407572735 -94.4852882679014 -97.3144319689923 -98.7745879719206 -100.280556260827 -103.066852974316 -106.063732718683 -108.495013698542 -110.300747249284 -112.104994867329 -114.35384604748 -120.242045846893 -122.949658113409 -125.214589889492 -126.875059901334 -129.800119098046 -133.97600156567 -137.603332596943 -143.868570543904 -145.121500126282 -146.593454475961 -149.485096161315 -152.572849958031 -154.882391468642 -156.686977182258 -158.670298331022 -161.61005463703 -164.838424126397 -167.470273473405 -171.669916116131 -172.950818662304 -175.139524919706 -178.119757840309 -180.804704952378 -182.597065811323 -183.740045451098 -186.28285884713 -189.290237576169 -191.908283317559 -194.01785374933 -195.486345840184 -198.854112370527 -201.200010080409 -202.321255219598 -204.77691727212 -209.012916944021 -211.837933167053 -213.786613106213 -214.916577540157 -217.178229035133 -222.220549083645 -224.94265105713 -227.205254225802 -228.880647316637 -230.64430626181 -233.209982327423 -236.419161644729 -238.959274652977 -240.20620540956 -242.185119753693 -244.172441455489 -247.190685549037 -254.531848890605 -257.025830922442 -258.750730650856 -261.468595923091 -264.712603742909 -1.29419065783256 -7.48736093033676 -10.1053178026031 -16.031368268944 -19.3450346857458 -21.0550163033556 -24.2736311536484 -26.13703601064 -28.3241969721277 -31.1494271832457 -35.2862668738333 -38.1188521430946 -41.1660532781153 -42.7596243386345 -45.5425051683049 -48.8576495740727 -52.8697309754809 -55.3430389217136 -57.0666568880478 -59.3088936125159 -61.8350363010486 -65.1689309458812 -67.4753389973764 -68.7738313633525 -70.4703811738781 -73.4042640561297 -76.0471079851531 -79.2780240278966 -80.903323501007 -82.5862501973714 -85.0695485571518 -88.2535865652459 -91.0706431017384 -93.4592482232514 -94.6006957315713 -97.469466337383 -98.94005087002 -100.431450586488 -103.242588581365 -106.239713941999 -108.656407599659 -110.483618121264 -112.290288490732 -114.511391013035 -120.446962269631 -123.157155996269 -125.477880756125 -127.145279963235 -130.011324959158 -134.050585471631 -137.656072688165 -144.1038988166 -145.351374235664 -146.841452905787 -149.781629474545 -152.902329477847 -155.210338596258 -157.014984349914 -158.989581086927 -161.885700658783 -165.099082168011 -167.723412111744 -172.026131002107 -173.307204263072 -175.517571761303 -178.45747510492 -181.17727922828 -182.978034194904 -184.124346904408 -186.622794351902 -189.658186056901 -192.257499998038 -194.362391062436 -195.837056979844 -199.2446196745 -201.580997121829 -202.719335523104 -205.154983861745 -209.408477712065 -212.298335681895 -214.284391732627 -215.415959212028 -217.698561742652 -222.887345639429 -225.624744167245 -227.890477351082 -229.551220105396 -231.288197052246 -233.876736112659 -237.106802868982 -239.633964436599 -240.896067091759 -242.85381303766 -244.854379081241 -247.809498229754 -255.077563259006 -257.564251619159 -259.304585035801 -262.032056017616 -265.260599392898 -1.29656313607589 -7.45823908451691 -10.0364340931658 -15.99896439296 -19.4082735493215 -21.1247275522878 -24.4462368491096 -26.2995444607512 -28.4909678798789 -31.2565406861265 -35.4329952323217 -38.2770526633754 -41.3099732599035 -42.8963796510458 -45.6785041974791 -49.0073461833142 -52.9023435588073 -55.3538181879798 -57.0821685270518 -59.3391536611613 -61.85073868375 -65.1696254422173 -67.480981029141 -68.7813760605283 -70.493630612519 -73.4345929702269 -76.0439484232998 -79.2694483115835 -80.8738903082787 -82.5527334591917 -85.0634338437334 -88.2234385818499 -91.0806107015531 -93.4629012590532 -94.6083215877691 -97.4270428594147 -98.8930910710926 -100.405803821795 -103.210764384254 -106.240844371858 -108.65102557207 -110.466147812564 -112.27039682087 -114.500438066596 -120.326820221607 -123.062310463911 -125.358105742364 -127.006761177067 -129.856827779021 -133.965498507133 -137.596252551783 -143.948776125851 -145.196054313331 -146.661184811037 -149.579973949459 -152.716164385701 -155.009625915642 -156.812671682605 -158.791146238602 -161.671475604575 -164.872703548412 -167.451916376711 -171.61890087393 -172.901607933049 -175.105302490221 -178.030732121222 -180.760974614457 -182.553831366311 -183.697643979402 -186.219650546625 -189.186063411686 -191.828194906377 -193.931106067157 -195.405852241727 -198.81419410484 -201.173084946629 -202.307999944136 -204.72945045909 -208.967454414119 -211.841097916217 -213.796514859723 -214.92015461507 -217.215260241882 -222.269605464655 -225.001143092089 -227.269731038159 -228.944714010693 -230.689522788473 -233.255183498444 -236.475832865446 -239.019542440068 -240.284163762471 -242.249144642872 -244.242036786045 -247.228096322712 -254.638612706428 -257.135297585863 -258.868050110646 -261.595841805283 -264.78617496432 -1.29581061391576 -7.44931304631492 -10.0764070915067 -16.0589941504392 -19.4531228295702 -21.1647101382403 -24.4938744110175 -26.3421102484646 -28.5283180177347 -31.3582233554662 -35.4654487979051 -38.317624789851 -41.3594265250894 -42.9502725019579 -45.7008136103595 -49.0256016935168 -52.9209644029605 -55.3917888596175 -57.0931037271837 -59.3474018876547 -61.834143713304 -65.1973077725449 -67.4810357485218 -68.7761043780283 -70.4795191394036 -73.4212417558165 -76.0287042313611 -79.188520709847 -80.8351439575957 -82.5251493565721 -85.0318977773998 -88.1868348957457 -91.0413001968022 -93.4026034348863 -94.5422916903425 -97.4119969864356 -98.8496629342706 -100.349706963197 -103.163315574971 -106.111186141918 -108.532125216535 -110.363914478403 -112.170480591667 -114.400779942278 -120.265791114936 -122.984588200794 -125.302218763167 -126.949358334655 -129.805115449234 -134.022547734305 -137.617928846144 -143.981535266973 -145.226377748321 -146.695945112458 -149.603160885489 -152.721450928664 -155.03055614122 -156.833183374837 -158.828352908658 -161.757492752358 -164.900253432834 -167.554574049313 -171.782530379807 -173.061114457056 -175.263682946677 -178.225122701665 -180.913327706223 -182.706436932543 -183.855875454843 -186.393948415537 -189.432656013647 -192.064704931546 -194.175742560687 -195.641283258325 -199.048595541638 -201.400373067232 -202.529166461034 -204.952558336432 -209.192838070907 -212.003153793741 -213.977923451987 -215.100904149414 -217.34759343152 -222.510657645055 -225.262444584433 -227.52460922079 -229.20008032789 -230.953590018472 -233.497770677046 -236.731793805733 -239.242976591273 -240.504001861836 -242.460721087417 -244.454002213441 -247.431427484094 -254.853622829846 -257.377985952286 -259.114461457917 -261.829430277131 -264.986653833807 -1.2946044048134 -7.41249592956232 -10.0737002390593 -16.0035354012848 -19.3398253297675 -21.0575950285405 -24.3554016158329 -26.206600868111 -28.4000040181307 -31.1831911909308 -35.2890629699728 -38.1234638160063 -41.1877074896328 -42.7826565503007 -45.5365969351588 -48.8305817135067 -52.7374087919787 -55.1915746731602 -56.8791494162224 -59.1736144898367 -61.693801774399 -65.0509294327579 -67.312722065178 -68.6060283681097 -70.3058454808287 -73.2722564820891 -75.8861930199844 -79.1158669203229 -80.7612351304764 -82.443416945564 -84.9208553055698 -88.0434391582579 -90.8991042844976 -93.2821613947054 -94.4335106030912 -97.3137403772827 -98.7650579648308 -100.273345143755 -103.109495394995 -106.104892368175 -108.520654345036 -110.345290227748 -112.159498029796 -114.369434207289 -120.425183455739 -123.106289191377 -125.394417006588 -127.047641271349 -129.93221323108 -134.011358734024 -137.535985846047 -143.663395988664 -144.913426693634 -146.382233411155 -149.319644063147 -152.479939888539 -154.818829834211 -156.627694182939 -158.608985699656 -161.518649566699 -164.695944039013 -167.350529413884 -171.630933229115 -172.916401006778 -175.102840406787 -178.028222293641 -180.7651197479 -182.562780041344 -183.709120447807 -186.255204147918 -189.307817548527 -191.933333518501 -194.055455654119 -195.532648721067 -198.955858480895 -201.299862848962 -202.430889628289 -204.885721379751 -209.191311965519 -212.011096110693 -213.986114746677 -215.119606988051 -217.406433673524 -222.337652882277 -225.110006117554 -227.381144607675 -229.056483095268 -230.823198457493 -233.371034042708 -236.603098193588 -239.12321276634 -240.388375998019 -242.359907019812 -244.33299982538 -247.296330866574 -255.52565863843 -258.055087035088 -259.795052859031 -262.532397642911 -265.684318569266 -1.29456098809604 -7.39374422780945 -9.9971071623424 -15.8895329760163 -19.304583885041 -21.0206265752364 -24.2218299085449 -26.0807081827254 -28.2746007382569 -31.0779113549128 -35.2504007175868 -38.0909634781713 -41.1704780001913 -42.7650363540857 -45.5237725056555 -48.8198149801694 -52.7366535378295 -55.2254102935608 -56.9372461852227 -59.1887706239869 -61.703533675813 -65.0517002010117 -67.3551976377341 -68.6568994608935 -70.3687886678644 -73.3006767542204 -75.8803857178594 -79.0447676148402 -80.6679942465616 -82.3457389072607 -84.8263194279236 -88.0182030248238 -90.8472301706375 -93.1977580806489 -94.3457840644722 -97.174588719524 -98.6199696582479 -100.1326352311 -102.895391634716 -105.888707157828 -108.347401719271 -110.161809885491 -111.970462252156 -114.19398329489 -120.150681556227 -122.845387597532 -125.131561843564 -126.775598550455 -129.620107622765 -133.673991285074 -137.280269079564 -143.380891127794 -144.628283004377 -146.105680544623 -149.049322066669 -152.163447002346 -154.466505492713 -156.267793574083 -158.261170348447 -161.14216533319 -164.287939844814 -166.894209332037 -171.188268544566 -172.46785409731 -174.66721821575 -177.601424555696 -180.340724094143 -182.145041267579 -183.291430777686 -185.790662070271 -188.825406289835 -191.449317377416 -193.541864109051 -195.018143266845 -198.426459102514 -200.746866557771 -201.868794612707 -204.294264885752 -208.549857175014 -211.360624648338 -213.31376816582 -214.438666977857 -216.709575771834 -221.753102250516 -224.531594781289 -226.77984903626 -228.450303697685 -230.206893315876 -232.776840939105 -236.010073923794 -238.544381037317 -239.793125226838 -241.744186397196 -243.717872004839 -246.685275987455 -254.236701178128 -256.735529301687 -258.472096828341 -261.233146066864 -264.388330395331 -1.2950978885866 -7.3952731555739 -10.0303085407928 -16.0316740704231 -19.4290108165791 -21.1396271498966 -24.3449703671676 -26.202006761332 -28.3838164310855 -31.2011597529551 -35.3599156862335 -38.2375554520662 -41.2515241011939 -42.8456148453626 -45.6458728643785 -48.9715340615816 -52.8787961104053 -55.3563868383508 -57.0981282093142 -59.3709019683841 -61.8614028693908 -65.2483999215603 -67.542966622092 -68.8367087269086 -70.5389032756979 -73.461160545006 -76.0764491545845 -79.2199741398822 -80.8587559902202 -82.557130507993 -85.040494842553 -88.2749059876103 -91.0765306641074 -93.439649707966 -94.5857658619637 -97.4428240648105 -98.8810862281958 -100.387817439633 -103.198044248404 -106.153277158726 -108.552921932064 -110.369315408166 -112.170917124594 -114.387233329962 -120.130178178728 -122.848217447933 -125.139843576835 -126.792699043022 -129.643357424908 -133.585748471112 -137.295169198638 -143.409974576326 -144.66004475285 -146.136566912268 -149.090456955963 -152.246196087226 -154.564976068647 -156.367913199458 -158.343993996977 -161.24755235969 -164.369387875176 -166.970025601529 -171.179858646997 -172.462003582654 -174.670119589925 -177.639539254316 -180.387459256808 -182.171327432907 -183.318993184383 -185.814026820133 -188.789306665284 -191.431232735923 -193.566070615152 -195.032673906312 -198.486591766478 -200.809697357141 -201.928173734227 -204.353536266687 -208.536872848404 -211.371201226184 -213.338799978553 -214.468979931714 -216.738429948967 -221.821757961111 -224.599505715044 -226.905388020873 -228.570474435856 -230.317086310796 -232.906371419362 -236.097524766211 -238.644735428027 -239.908332512489 -241.872858893699 -243.867136337851 -246.877834674956 -254.26652308956 -256.761950364205 -258.490171990801 -261.222422507811 -264.361233042019 -1.29565964297588 -7.47696207443842 -10.1293438671367 -16.3478915805461 -19.6612201603248 -21.3776394735342 -24.6200956088107 -26.4841045347258 -28.6625898645958 -31.40031175019 -35.6058398363469 -38.4194728038008 -41.4756709233148 -43.0589507137536 -45.8483175277863 -49.1583388776246 -53.0324523825147 -55.4880863046545 -57.2412167243131 -59.5343337281085 -61.9947934876603 -65.3508047246771 -67.6357210756878 -68.9333061812454 -70.6278589441788 -73.5947030268613 -76.1465926317969 -79.3258106180825 -80.9431912831071 -82.6465147216163 -85.1529120073606 -88.3434440613983 -91.1659985399672 -93.5349667917052 -94.6780289583555 -97.5621965010523 -99.0514562494865 -100.543714837941 -103.307520653563 -106.265878892251 -108.71524139986 -110.53041328912 -112.332903387144 -114.564037441049 -120.356080434224 -123.068882513118 -125.38724660465 -127.037857085142 -129.920992790404 -133.953382770069 -137.588823211032 -143.800826021463 -145.048830719206 -146.519058441967 -149.44841408104 -152.591447627433 -154.930883777291 -156.741300647461 -158.747305219483 -161.665994936742 -164.879850170267 -167.519611579816 -171.786909451524 -173.066758705291 -175.297768540258 -178.248953355476 -180.972374331284 -182.778640017893 -183.928133398894 -186.438843671608 -189.404061004457 -192.04722049964 -194.157874890459 -195.634929503403 -198.996963115269 -201.329914572448 -202.45769860526 -204.895151343046 -209.208464396512 -212.076869580994 -214.042046392229 -215.172622651132 -217.421897164965 -222.481293005278 -225.221131638326 -227.502253261003 -229.173110039557 -230.922805111697 -233.495505874581 -236.762510553788 -239.298580403985 -240.552070507426 -242.504293231553 -244.486013042804 -247.446162210932 -255.614359501742 -258.13790128639 -259.864391930825 -262.567906678429 -265.669528602431 -1.296302293676 -7.49657066256386 -10.1370877339192 -16.3510352294144 -19.6785963366041 -21.3823069208931 -24.6737338615859 -26.5229666481015 -28.6933811472905 -31.4752971193517 -35.5956459173015 -38.4517660548216 -41.4782181743914 -43.0756706293933 -45.8602620938492 -49.1882706967066 -53.1010226023908 -55.5768079931323 -57.2837458773645 -59.5382641890901 -62.0031910319283 -65.3476310848258 -67.6498860887719 -68.9499222509531 -70.6522657373655 -73.553783065347 -76.1321622576895 -79.3482584098871 -80.9841330147971 -82.6637856732132 -85.1472249446972 -88.3327427781481 -91.1910724835964 -93.5288537969395 -94.6753202937975 -97.5308143867759 -98.9826198916723 -100.483186920764 -103.256547684378 -106.252715584999 -108.693300305029 -110.518310334994 -112.319149087311 -114.525753105561 -120.417630682999 -123.144020738906 -125.469282021531 -127.126337028124 -129.977027915557 -134.03572527001 -137.622925340724 -144.033108757144 -145.286377575757 -146.762996494765 -149.711033480607 -152.785436448672 -155.098849681035 -156.907780003929 -158.907418244196 -161.806352967777 -165.013962046014 -167.635786433476 -171.813519279802 -173.095054495745 -175.303441840959 -178.277564128534 -181.040731712432 -182.848634380912 -183.997078498535 -186.508325756544 -189.547627279642 -192.168625218983 -194.267321115335 -195.738753924318 -199.108030141971 -201.488924795303 -202.612240106531 -205.043767244009 -209.285439807064 -212.102926937349 -214.061988630712 -215.189060038997 -217.456235422795 -222.439956905524 -225.198677548104 -227.474456852838 -229.13739111848 -230.871117893473 -233.443028747644 -236.669954426609 -239.180429005633 -240.434658979606 -242.398408972829 -244.367337709723 -247.359728367086 -255.064693785646 -257.571067662191 -259.304500839185 -262.011744546577 -265.174876392495 -1.29761561123589 -7.47077300470281 -10.133035166166 -16.3004535755885 -19.6539720826807 -21.3631791668385 -24.6342831775417 -26.485927482189 -28.679372609634 -31.4407923441869 -35.5798101045036 -38.4271631846034 -41.4651444527954 -43.0614020717553 -45.8418103238596 -49.2068693202741 -53.1339790412033 -55.6119289730125 -57.3044055877793 -59.5518990673908 -62.0829640076476 -65.4157166549491 -67.6883312956136 -68.9900108687064 -70.7017063965664 -73.653485354624 -76.2961355868345 -79.4950971547063 -81.1077370646479 -82.7892225452662 -85.2684949239871 -88.5219857992632 -91.3297980582432 -93.7158192040877 -94.8581748908253 -97.7093343011398 -99.1684785923129 -100.678014182559 -103.467733629235 -106.427110189753 -108.847006070611 -110.685469382008 -112.484796447851 -114.712511041469 -120.70232500519 -123.416568731921 -125.70938696628 -127.352767305811 -130.255659687627 -134.312044652844 -137.947680061 -144.067237211397 -145.314646269733 -146.800171756078 -149.740833462305 -152.894847932836 -155.191420726525 -157.007168795903 -158.999609241529 -161.898031820398 -165.068544000255 -167.686942603438 -171.934644180475 -173.216012845315 -175.433239012328 -178.359913620713 -181.085358397186 -182.887877419957 -184.034410039336 -186.529847095998 -189.520485360772 -192.130539030304 -194.238908383863 -195.712577411186 -199.114023031907 -201.479523273237 -202.60826267964 -205.061090952531 -209.328653609772 -212.169965244402 -214.117592181294 -215.245095702245 -217.515943392523 -222.508968169921 -225.239903085359 -227.491342413004 -229.156674464667 -230.899045074733 -233.442616866566 -236.605764947838 -239.150962209185 -240.403666270678 -242.386611546765 -244.386886038733 -247.390498593064 -255.440208794107 -257.969465121897 -259.701204203788 -262.412711518633 -265.571174598083 -1.29432411589709 -7.44762830420434 -10.0831028367112 -16.0080585871009 -19.2976469117113 -21.0027501719839 -24.2554691193006 -26.1008101003439 -28.2991843846631 -31.0748218532119 -35.2205892781237 -38.0826778431765 -41.0822052463472 -42.677206446933 -45.476146309246 -48.7290915084183 -52.6257089471423 -55.1070183552957 -56.8319609087398 -59.106236302515 -61.5972528546974 -65.0093481314494 -67.3018132608657 -68.5936438943874 -70.3042220735925 -73.2616372528941 -75.926851610696 -79.1795528354729 -80.8275379859013 -82.489771154622 -84.9796002225238 -88.1805747434629 -91.045357030165 -93.4156196004649 -94.5666691370462 -97.4206841175431 -98.8711287990243 -100.382537771961 -103.184176540969 -106.119629513083 -108.564701781196 -110.389704135066 -112.202277358611 -114.44215251534 -120.13038531801 -122.838934148549 -125.119546994248 -126.775745099637 -129.617788793167 -133.731719275848 -137.420562425915 -143.425097571872 -144.672358538718 -146.150958333684 -149.085506446171 -152.214348418449 -154.522786588629 -156.326996195921 -158.307807963937 -161.21262762178 -164.40980946972 -167.04940039031 -171.328943155247 -172.610947582945 -174.795010858507 -177.77070225202 -180.516027852421 -182.320255486659 -183.469158555076 -185.983493762419 -188.98457218661 -191.592389006056 -193.682875397682 -195.166503458713 -198.606764726195 -200.988350898123 -202.121428819685 -204.552143277426 -208.83764620221 -211.693734028749 -213.649185685898 -214.780543312458 -217.06461999739 -222.107319090223 -224.838886185809 -227.136876605966 -228.810930232489 -230.566961025396 -233.1158377683 -236.412880176205 -238.944612571423 -240.202888834828 -242.166871258486 -244.154339321838 -247.085177380575 -254.693167301023 -257.17500242725 -258.911534254215 -261.600769151423 -264.786658638633 -1.29385194094577 -7.48576868412951 -10.1493938866191 -16.1746005147332 -19.5482397149417 -21.2487823787951 -24.485064069672 -26.3284332808649 -28.5302335658922 -31.3068433142935 -35.4085471995808 -38.2677796598223 -41.3184658004196 -42.9205098893824 -45.705882330848 -48.9861795261616 -52.9287312299788 -55.4307906581937 -57.1330929271813 -59.3591230722489 -61.8729328613083 -65.1738810602961 -67.4526472936108 -68.749548787036 -70.4443122892856 -73.3924118319577 -75.9035604469812 -79.113574298064 -80.7064849539302 -82.3873906573591 -84.9003701561869 -88.0627536543692 -90.8883622426944 -93.2291790523154 -94.3819054247919 -97.2817235939652 -98.7269069671783 -100.230230904084 -103.03585903152 -106.039968101422 -108.498389288945 -110.303149828948 -112.117127479724 -114.338416160244 -120.321956810125 -123.018271171457 -125.344268258292 -127.002984988031 -129.87622328818 -133.932789778463 -137.627831947378 -143.907386723258 -145.15947717454 -146.651752156967 -149.587922727523 -152.754546410028 -155.044738338673 -156.847404502292 -158.819218010431 -161.771802921311 -164.89327268965 -167.525917002152 -171.875433245421 -173.161297449355 -175.36004756737 -178.306209875515 -180.991741925541 -182.80065200085 -183.944113600348 -186.473371588317 -189.455060653654 -192.076754961614 -194.192964418243 -195.664604306757 -199.064862063327 -201.425441242152 -202.551037261387 -204.965805740551 -209.327037159982 -212.179452381947 -214.131018426063 -215.258696342116 -217.539403949451 -222.564676813019 -225.331560696422 -227.595256323184 -229.272369816761 -231.031768659979 -233.594017084128 -236.802838880091 -239.304723597421 -240.561107056934 -242.534258905888 -244.525772457605 -247.496110365938 -255.331566848548 -257.827721601716 -259.55435674473 -262.309228667713 -265.437193493259 -1.2944574498699 -7.44550883449199 -10.0561622710667 -16.046739440787 -19.4337679573104 -21.1324182388857 -24.4105304179645 -26.2575237735878 -28.4577186642509 -31.2604630770834 -35.3411906908751 -38.1698736038851 -41.2293292954558 -42.8133611778323 -45.5639901558692 -48.9001364788122 -52.8364213818283 -55.2732570931862 -57.0187385997817 -59.2360426356591 -61.7361418594834 -65.1346505546711 -67.4432838439172 -68.7344150692099 -70.4453855559018 -73.3584403178303 -75.9929547404365 -79.154038736484 -80.7959406316698 -82.4906694685255 -84.9750485754308 -88.1961942465921 -91.0527902686765 -93.3889268581071 -94.5360514869912 -97.3826122100822 -98.8366118062601 -100.353328459092 -103.148116418782 -106.111605190615 -108.528538879083 -110.353087915142 -112.151118717891 -114.383087735792 -120.295919285344 -122.983847162233 -125.287430675053 -126.943081866933 -129.789492088098 -133.855093247038 -137.476546448413 -143.897279331924 -145.14811135417 -146.617915455865 -149.554602940687 -152.69339402855 -155.017296779827 -156.826752102237 -158.845327089164 -161.72575739597 -164.862809771983 -167.473037728423 -171.720989720619 -173.000644918194 -175.182338960049 -178.132195111823 -180.873957541582 -182.664941627576 -183.810718125801 -186.322292629992 -189.316790353582 -191.943688117143 -194.031200742752 -195.50147613838 -198.92015169266 -201.262270041635 -202.390615671094 -204.845566062124 -209.048601452817 -211.866129892223 -213.844271608418 -214.968947858781 -217.241301493607 -222.154131234353 -224.905401304471 -227.183468512414 -228.847616875651 -230.594668660971 -233.159092452395 -236.416192333438 -238.936042326651 -240.192445245357 -242.143481959777 -244.155746339962 -247.080150039462 -254.526919918886 -257.016294534917 -258.736791765881 -261.458765316971 -264.640186389176 -1.29398339430709 -7.40797608211174 -10.0654802139023 -16.1770958294408 -19.5689415786861 -21.2824111847736 -24.5389901956962 -26.4166326695925 -28.5970750746132 -31.3793846893388 -35.5764736116499 -38.4260100498598 -41.456192714794 -43.0515391920889 -45.7872527007849 -49.0898920492068 -53.0007723767721 -55.4934534574667 -57.2206987971014 -59.4659881262213 -61.9304734956307 -65.3081415631336 -67.6172287282474 -68.9131099897409 -70.6109837898527 -73.5567954132084 -76.1039322611846 -79.2653295282222 -80.8729712171345 -82.5514177904 -85.0934323363712 -88.2659213501257 -91.1218290299343 -93.4675420763664 -94.6093511034247 -97.4600726293924 -98.9379304152527 -100.448766447801 -103.271655955783 -106.262264476313 -108.692614063508 -110.517301840538 -112.326722223033 -114.555374489481 -120.639755836489 -123.342124436343 -125.63234188454 -127.280990919402 -130.153484734406 -134.222549092948 -137.811195322078 -144.036616049618 -145.286966757242 -146.745455902771 -149.667103640411 -152.74403521064 -155.055260766023 -156.867417156828 -158.845454441423 -161.749820769053 -164.931973422535 -167.561068638362 -171.838293595783 -173.11666527214 -175.315335429553 -178.300667366067 -181.036621640773 -182.823898969625 -183.967440540374 -186.496075292721 -189.485019196753 -192.127594909828 -194.206278304991 -195.6749331391 -199.102900410122 -201.476170837692 -202.607243656896 -205.059833477388 -209.325065831011 -212.151240448899 -214.11383700581 -215.234842364765 -217.512896277987 -222.593158770989 -225.334031419194 -227.60025892456 -229.274680919964 -231.044242089752 -233.616511276867 -236.798218800302 -239.324547901642 -240.578899717035 -242.540743552736 -244.546917017173 -247.506016958731 -255.025637779289 -257.495338851921 -259.222247938047 -261.946441773428 -265.158335486413 -1.29778029354494 -7.51955283777994 -10.2192710387566 -16.3386527837852 -19.6807530226912 -21.3903887844385 -24.6153125999694 -26.4811608517291 -28.6808301335124 -31.5105571392148 -35.6759049282368 -38.5062488480498 -41.5716223047742 -43.1603703746223 -45.9725743849591 -49.3003975131437 -53.2385919152309 -55.6983515993337 -57.4521701461929 -59.7054325205793 -62.2369496551284 -65.5896290955319 -67.8680459840969 -69.1573955190031 -70.863675295364 -73.7976483664108 -76.439715771391 -79.5948188418472 -81.2049444376354 -82.8987131285249 -85.3840082647618 -88.5861575404621 -91.4126216332418 -93.7593391704832 -94.9084375478259 -97.7182190425298 -99.1731391491746 -100.668032574842 -103.494941985098 -106.475155628593 -108.932102535905 -110.758413435944 -112.562175891881 -114.791365047049 -120.726094121128 -123.44310250471 -125.7363015936 -127.400413412718 -130.255718662295 -134.314355882191 -137.97884671971 -144.067248284582 -145.319147532222 -146.793567347741 -149.708329652674 -152.839349921785 -155.1253936952 -156.940118071019 -158.951068599566 -161.877028319581 -165.070521112919 -167.734683018258 -172.071088975392 -173.353084834801 -175.540040641532 -178.503030670555 -181.236982919074 -183.0229333638 -184.171637757169 -186.666312569154 -189.680451916915 -192.332937800806 -194.446879291069 -195.926319973906 -199.294198664691 -201.649633086251 -202.777656266168 -205.189677806726 -209.376698112166 -212.190733472506 -214.136638803128 -215.267225202118 -217.5762321321 -222.654287803218 -225.355632106298 -227.639286520224 -229.318666779914 -231.082157230561 -233.676695212862 -236.885382677552 -239.421967449089 -240.676731865751 -242.647730512232 -244.638425737804 -247.57049970053 -255.126014200554 -257.646979468982 -259.381463899671 -262.082481313923 -265.261815938642 -1.29636349424976 -7.44107132749923 -10.0974806046848 -16.1333294624023 -19.4858039566314 -21.1951568631948 -24.468740217701 -26.3157214028627 -28.5046074526558 -31.3090811202926 -35.4107745920489 -38.2893577919194 -41.3285843790353 -42.9279998209772 -45.6907290589376 -48.9882274599421 -52.868480191324 -55.3657928637459 -57.0714776677685 -59.3349287238314 -61.8469812129216 -65.2247444692004 -67.5238561320262 -68.8210816656739 -70.5242560497124 -73.4824346410696 -76.0054202810492 -79.2018373582208 -80.8281649167949 -82.4907896693994 -84.9899974080816 -88.1169075475247 -90.9698583329658 -93.3348495364978 -94.4871881860126 -97.3629398630729 -98.8018359892569 -100.31073731433 -103.127939628332 -106.097720053416 -108.511375095984 -110.329416274454 -112.140007326673 -114.378174284578 -120.355571845185 -123.038325783435 -125.375865002463 -127.016408491713 -129.859211356152 -134.003229747069 -137.646759932104 -143.892573003799 -145.143728432456 -146.625153071038 -149.563551886556 -152.690827081623 -155.032892177818 -156.834451173232 -158.799438934579 -161.720569369674 -164.915802371714 -167.530179810184 -171.877379355974 -173.161825945052 -175.386119540265 -178.334646507645 -181.073718870448 -182.86043875708 -184.004322577404 -186.521436049071 -189.487767771615 -192.094149872459 -194.198500097036 -195.675166361687 -199.117841254431 -201.468663477554 -202.592460784337 -205.047893375716 -209.337606847292 -212.205311791948 -214.176391548619 -215.305678719712 -217.571018143775 -222.625123397412 -225.360004761023 -227.631461708249 -229.30303274609 -231.033719190951 -233.644472005351 -236.835301796493 -239.37177245964 -240.6247830146 -242.611989476077 -244.601392384407 -247.513294774201 -255.195271313613 -257.695783184556 -259.42633137665 -262.168595878316 -265.366783728735 -1.29590335583061 -7.46422617931978 -10.0303254273274 -16.0706598054241 -19.4787286209932 -21.1990327475721 -24.4166035666991 -26.2791418066444 -28.4667718105678 -31.2887920989703 -35.4947891855294 -38.336420537125 -41.3718633691425 -42.9658558492133 -45.7563646953335 -49.0572883738572 -52.9310612160528 -55.4018774373939 -57.119233460544 -59.3602725835182 -61.8394968097425 -65.1948266045667 -67.4997738930429 -68.7956107476482 -70.5020480910781 -73.4391823372735 -75.9571277523619 -79.0910350901038 -80.7222161080145 -82.4080736919263 -84.8856582100775 -88.067668880323 -90.9169769017598 -93.271700426722 -94.4149821418384 -97.3031958863251 -98.7715192516994 -100.289729902979 -103.118723263243 -106.077357934298 -108.514674092577 -110.326708352722 -112.121669664577 -114.331542649272 -120.346486938425 -123.086319000568 -125.403391142867 -127.060529153283 -129.945038886092 -133.970232189578 -137.600265241135 -144.007474142108 -145.262999071959 -146.732682086001 -149.604855543993 -152.769040506155 -155.080706338734 -156.880683574403 -158.878959711817 -161.775869344239 -164.959532552934 -167.569095552866 -171.841214960573 -173.119882437148 -175.331404389716 -178.289781435608 -181.018787287544 -182.79930524439 -183.949483242694 -186.456564898452 -189.458266874258 -192.103845380254 -194.190987590412 -195.663115657596 -199.101896275567 -201.448722157009 -202.564468133555 -205.005828182766 -209.303221765941 -212.146227973946 -214.087663300369 -215.212918959504 -217.488537702937 -222.535338660524 -225.282233099003 -227.550374017618 -229.21681072382 -230.957951047684 -233.556297340574 -236.800291354236 -239.336776837429 -240.587658874704 -242.554232493797 -244.548925218183 -247.472149776041 -254.884383410274 -257.362975188908 -259.088550025699 -261.795939456541 -264.992830515404 -1.29707771630398 -7.49914342945366 -10.1295950356096 -16.128838809776 -19.4590196972066 -21.1586215716336 -24.4206555311216 -26.2708429893278 -28.4452015326089 -31.1853085336334 -35.4054128231385 -38.2815896712672 -41.3286283128513 -42.924449215641 -45.7064697564768 -49.0118591726455 -52.9377132060907 -55.426993390959 -57.1593326251404 -59.4166426128344 -61.8921225387124 -65.2784051864057 -67.5658765372785 -68.8638981505672 -70.5653091391425 -73.5266514082974 -76.0781502237484 -79.2126900816287 -80.7933121499146 -82.4590081755077 -84.9504050939385 -88.1978626651845 -91.0573187256556 -93.4165276003104 -94.5622435642471 -97.3937787857694 -98.8255370068381 -100.344549779611 -103.197068815561 -106.148073389149 -108.60647634724 -110.431116985824 -112.236991592327 -114.480630093361 -120.578129562559 -123.303887673273 -125.603514494889 -127.25289693937 -130.107440420921 -134.221641690764 -137.810831423032 -144.071225180013 -145.321229146955 -146.800397157802 -149.754786782372 -152.898174769306 -155.204201020693 -157.013442007496 -158.985278815398 -161.903077720847 -165.115576920876 -167.728558723758 -172.005795225551 -173.284148192136 -175.479589329319 -178.499933575726 -181.2072670019 -183.000197550573 -184.148702063535 -186.64271679431 -189.598181614297 -192.21980589888 -194.3137665276 -195.78911065789 -199.236374995871 -201.589477501902 -202.720353495251 -205.188486643586 -209.493049109124 -212.337477501114 -214.296408661343 -215.419574224466 -217.700534171489 -222.72978902161 -225.457555693736 -227.749856445047 -229.42576234374 -231.191355152765 -233.747316727471 -236.946212272701 -239.481050900879 -240.749237307465 -242.710013223261 -244.695195497369 -247.667035779494 -255.026094709557 -257.50827231424 -259.242733945834 -261.974812203067 -265.084822049919 -1.29262245680121 -7.46524691094077 -10.1015334119866 -16.0775583646797 -19.4325006952224 -21.1400251604174 -24.404312503508 -26.2605432712277 -28.4215326838225 -31.2295909381472 -35.3973817594925 -38.2552889364749 -41.2946733787841 -42.890136361886 -45.6966526551295 -49.0443708090677 -52.9472499014165 -55.3994688866745 -57.1652507972843 -59.4119977867452 -61.9138536395405 -65.2932790660387 -67.5797756305527 -68.8760752777368 -70.5803356992153 -73.5180860785162 -75.9339172313961 -79.1402515091212 -80.782212252545 -82.4698730424595 -84.9641357171796 -88.1524455765813 -90.9673781502012 -93.3106255879528 -94.4582493016358 -97.3341633545818 -98.7671789709779 -100.281805100257 -103.126188834247 -106.128921101929 -108.545155908242 -110.372825533237 -112.190479139256 -114.417954254265 -120.381365862609 -123.123677965218 -125.417076412292 -127.064983644631 -129.900750856449 -134.071329127006 -137.680305396096 -143.884614990968 -145.135978389371 -146.617065850319 -149.555655787299 -152.643256281721 -154.968015492492 -156.770936154679 -158.735773818821 -161.644606052112 -164.829251840682 -167.468399005176 -171.737024869268 -173.01410214607 -175.210343529365 -178.128509638793 -180.857691935328 -182.662149002786 -183.816152187459 -186.314437951257 -189.309431574365 -191.919204427997 -193.972803476932 -195.449545232277 -198.888345612388 -201.220778453636 -202.349914368141 -204.798313750975 -209.055086240269 -211.907776600662 -213.871788079118 -215.001375765608 -217.303912598115 -222.456954794749 -225.186382532286 -227.442767674661 -229.105103444598 -230.828475839493 -233.404424501151 -236.634115665081 -239.159485798941 -240.413646405611 -242.371445554339 -244.354226234267 -247.311011162131 -254.552853324353 -257.051282804831 -258.782105426921 -261.488666945341 -264.631256798367 -1.29527155034239 -7.46159170551326 -10.0853054916326 -15.9699328433183 -19.3244543615977 -21.0321981875697 -24.240637306929 -26.0947746293967 -28.2862975036513 -31.0628808916084 -35.2206199937955 -38.0904861790088 -41.1194737597809 -42.7131464089324 -45.497274189491 -48.7936535122299 -52.6856234893405 -55.1682220989924 -56.8600152795268 -59.1116857419751 -61.6149158414454 -64.9819391964405 -67.2841807172918 -68.5760738202299 -70.2640194457503 -73.2199952812155 -75.795476316578 -78.9616869839431 -80.6068858894267 -82.2809347230102 -84.7656749588564 -87.9379759382821 -90.7670951989189 -93.1440928380365 -94.2912350799452 -97.1779228044482 -98.6356852580853 -100.151829595735 -103.015786829014 -105.974369622477 -108.421342800775 -110.240884251188 -112.043364090829 -114.29007273882 -120.178505537356 -122.885584589025 -125.179307137941 -126.834011630469 -129.65365353391 -133.772977309807 -137.384842133986 -143.559969881214 -144.808288582709 -146.281112700321 -149.25955221927 -152.359679858899 -154.640879449424 -156.443192743413 -158.440062302587 -161.352490775723 -164.521011838004 -167.160218412126 -171.473160515224 -172.754156789069 -174.956475088941 -177.904833697332 -180.622328000216 -182.433937872889 -183.579640934771 -186.102798413373 -189.105516168635 -191.711504871449 -193.813205016788 -195.287676788663 -198.722547982647 -201.037960770288 -202.1634436317 -204.592959530078 -208.86538789342 -211.737371976424 -213.703515934474 -214.823909621385 -217.111634330348 -222.216128882609 -224.92836472908 -227.214293571256 -228.885214065005 -230.632950665038 -233.176704809652 -236.461785426558 -238.965889182937 -240.222070726604 -242.186631884873 -244.195247124863 -247.137681631705 -254.821656847253 -257.33850456752 -259.072927490735 -261.78543075412 -264.987295771133 -1.29600184890483 -7.432691707047 -10.0689020122853 -16.0714023649244 -19.4119926130702 -21.1192347104498 -24.3597365673786 -26.2167338297931 -28.3991580573606 -31.1663445379212 -35.3652492649622 -38.2060381259429 -41.2448471424991 -42.8345204311897 -45.6482531282117 -49.0457379129453 -52.935148479373 -55.439259891792 -57.138364219507 -59.4199500430826 -61.8899880926499 -65.324923924789 -67.6594005409314 -68.9648066784015 -70.6846211219271 -73.6213247086372 -76.2237044367591 -79.373712017322 -81.0027619643475 -82.6769736693222 -85.1689574750395 -88.3869422111895 -91.2163104189433 -93.556414623016 -94.7102868720918 -97.561071076953 -99.0050857882252 -100.517308239945 -103.332936766972 -106.304159974868 -108.754615748348 -110.580668771382 -112.378891019521 -114.590782267758 -120.480917373907 -123.181666962706 -125.515416598903 -127.163997589686 -130.041995090572 -134.145245392252 -137.768068462689 -143.984614506029 -145.233864190443 -146.69499183583 -149.664665950407 -152.77524463454 -155.104141032568 -156.908385754646 -158.880787554079 -161.757922556036 -164.93688229645 -167.548539339347 -171.796274829565 -173.072209160554 -175.260363060416 -178.216085033051 -180.96714986414 -182.743328059819 -183.889798996197 -186.413461597751 -189.35878272054 -192.01701783863 -194.117704173933 -195.582603812693 -198.992175014607 -201.357649460942 -202.485236147911 -204.918432900315 -209.145753656001 -211.949114976553 -213.903638548108 -215.026729387298 -217.28445249778 -222.3268128873 -225.081663989952 -227.343854919794 -229.020936207017 -230.797726860838 -233.332836808461 -236.593284115711 -239.145367148694 -240.40454421367 -242.350966777111 -244.350103294037 -247.358902561991 -254.87833855046 -257.386845999168 -259.119550134838 -261.836488866729 -264.957439926119 -1.29471966571273 -7.47626015575628 -10.1860410658643 -16.4235344659491 -19.7903257688989 -21.5064084525314 -24.8045849511131 -26.6532643369532 -28.8342501524479 -31.5907974195791 -35.722187100637 -38.5380074967252 -41.6138676357729 -43.2106313449965 -45.9817547897608 -49.3364909990466 -53.2661346800375 -55.7603984452368 -57.4678069528871 -59.7468097969837 -62.2312986016487 -65.6107574182084 -67.9205903738287 -69.214824352753 -70.9070711787736 -73.7988743329541 -76.3834654378471 -79.5470234109485 -81.1921211925211 -82.8615383487962 -85.3442432709739 -88.5285577096109 -91.3605556976652 -93.7176628044837 -94.8706379332984 -97.746349366517 -99.1891542514843 -100.72840155451 -103.528011016345 -106.44442890778 -108.879626616805 -110.708845445879 -112.523048998178 -114.76312747001 -120.707927400551 -123.465399483155 -125.764933509078 -127.420465147391 -130.292018016298 -134.342609972283 -137.941298852491 -144.319708525852 -145.566146259708 -147.035267410052 -149.959642166534 -153.091233596515 -155.420912495446 -157.228758454499 -159.203696060766 -162.117850051169 -165.33698249881 -167.957397481198 -172.190014802333 -173.467667374919 -175.666623693203 -178.674695667333 -181.399575372122 -183.192011760395 -184.340161339938 -186.874355489332 -189.877430627917 -192.505062717913 -194.606574613348 -196.076229491994 -199.491820766821 -201.843416614762 -202.97503533818 -205.397030754428 -209.690465413186 -212.523560761816 -214.485377544091 -215.612116027769 -217.902499426514 -223.058261177934 -225.803645319526 -228.08027741784 -229.743097780835 -231.481745358834 -234.077705616031 -237.292779026112 -239.80190152787 -241.06095287397 -243.025851100775 -245.019691395746 -247.983906037191 -255.384835532254 -257.926753684903 -259.654182539408 -262.329603518152 -265.475666306956 -1.29417436926482 -7.45828637073894 -10.1329830302813 -16.0523138983259 -19.4057911724321 -21.1167897445121 -24.3665928207693 -26.2056717029324 -28.4123555111125 -31.1601046236714 -35.2344065181737 -38.0857532201961 -41.1036322636437 -42.7008836825251 -45.4795139808007 -48.7728942427938 -52.6207582641388 -55.075188628523 -56.8490842843476 -59.1211879889731 -61.614625222676 -64.9742028794873 -67.2964559415283 -68.5994610150229 -70.3044715766516 -73.2379250285558 -75.8202538029172 -79.0181208876626 -80.6616652763293 -82.3615337592839 -84.8811007040195 -88.1188698424909 -90.9654786473326 -93.3216773061286 -94.4680128266982 -97.3334593792948 -98.7975584233614 -100.301751788531 -103.12695368011 -106.037888239761 -108.472013784148 -110.290580849166 -112.104922706251 -114.322523965526 -120.415065646613 -123.119265271548 -125.398571136911 -127.049438934753 -129.888159774715 -133.961823935625 -137.495534602435 -143.797038269537 -145.046353333861 -146.505791004647 -149.407731304057 -152.537615682404 -154.861802671364 -156.661846229537 -158.625732816057 -161.527196179658 -164.709448082521 -167.319547607315 -171.525229982119 -172.80921848986 -175.022666237958 -177.954459158356 -180.689284212035 -182.488896834513 -183.639875140506 -186.170127370991 -189.156172864713 -191.788376489816 -193.899444080838 -195.360861348282 -198.804932119921 -201.184706789302 -202.31567156867 -204.762670026507 -208.913192860376 -211.714666995995 -213.661100504757 -214.778477412348 -217.050361435315 -222.024026797226 -224.728813885729 -227.018191486581 -228.693429094822 -230.440998952271 -233.032679879073 -236.25743106597 -238.819462054789 -240.081110637944 -242.048340392168 -244.047997019774 -247.017042111787 -254.620992625542 -257.113621486936 -258.851145231317 -261.547830076033 -264.711715221452 -1.2942981539182 -7.41515318293252 -10.0613791787395 -15.9856884475277 -19.3436427977958 -21.058302254469 -24.2948408899756 -26.1250764228873 -28.3057368196302 -31.1267649215818 -35.1056535340624 -37.9218550296305 -40.9446504495766 -42.5291890132465 -45.3427338185742 -48.614937700027 -52.5312498127389 -55.0288999157287 -56.7571130315442 -59.0267696961168 -61.5325643332393 -64.8946281571064 -67.1847902522937 -68.4780424771016 -70.1839448371067 -73.1322943126954 -75.7014176919604 -78.88307149239 -80.484955479201 -82.1425802100638 -84.6201517696835 -87.8224685993963 -90.6559556158861 -93.0386585382521 -94.1918664850951 -97.044531536002 -98.4945685882476 -100.004477705386 -102.821669873302 -105.751021174478 -108.195958542962 -110.009629511888 -111.804362852932 -114.027656191296 -120.071908297936 -122.779476376568 -125.084419680682 -126.735141050512 -129.625888374191 -133.727066987462 -137.403393858952 -143.544873589797 -144.798817962095 -146.261766773546 -149.19953517666 -152.315245473853 -154.635293420725 -156.438453363379 -158.411661708103 -161.313319314067 -164.486739323025 -167.118851539766 -171.374899565515 -172.654861615945 -174.852648321695 -177.818557080046 -180.555228458113 -182.348722305817 -183.49467387519 -186.030881042603 -189.048980728932 -191.67939489943 -193.781604314997 -195.25022227281 -198.675376124334 -201.012462572764 -202.138985575564 -204.554580454027 -208.863564804792 -211.64027681665 -213.574462976879 -214.698707571377 -216.959089622943 -221.924999694137 -224.662463514961 -226.962094614861 -228.635581924274 -230.393209638914 -232.948551300188 -236.160422244763 -238.681371276796 -239.939321227718 -241.898252953693 -243.868110418167 -246.83883565363 -254.408405590587 -256.879145563204 -258.605973879795 -261.360405321774 -264.502134182069 -1.29563169823564 -7.43202151111983 -9.99395074619222 -15.9489394874812 -19.3273869606784 -21.0335236018117 -24.3212399396242 -26.1875889694313 -28.3772170902191 -31.1786372188138 -35.2600221049256 -38.1210245640234 -41.1561734626808 -42.7469429391656 -45.5229557009857 -48.8542038401337 -52.7691694387352 -55.2539562236679 -56.9884034302977 -59.2714447505087 -61.782665348143 -65.2146334978081 -67.5067345261334 -68.8039236437712 -70.4921928274205 -73.4409544676062 -76.0320949728332 -79.177502222348 -80.7997351365572 -82.4748557072285 -84.9409556641071 -88.1864532129718 -91.0413074000849 -93.4054105081625 -94.5554377432556 -97.4260805187493 -98.8926191791311 -100.407303603034 -103.185319873819 -106.142998846094 -108.56095459029 -110.378979693975 -112.180500662485 -114.392400424826 -120.13553514899 -122.847366002276 -125.168221657835 -126.82376603776 -129.689494200549 -133.812735293636 -137.407787194784 -143.54162490733 -144.798251629234 -146.278526809477 -149.207456931762 -152.356319444364 -154.670795668632 -156.490226314392 -158.473552439503 -161.382908723765 -164.588565571257 -167.203458731443 -171.385826771961 -172.663097526371 -174.846859942933 -177.823849748735 -180.561470173174 -182.355413943244 -183.498761835626 -186.026754187906 -189.017647243023 -191.643320182921 -193.753666751861 -195.227831203543 -198.631928907474 -200.992524473667 -202.125029886357 -204.568230345563 -208.833807047401 -211.661903471487 -213.620483429827 -214.740920697981 -217.053522679346 -222.163437615865 -224.914851014855 -227.203393644721 -228.880602587817 -230.648533322041 -233.243029932269 -236.488111171608 -239.042930481672 -240.309507929207 -242.279921574882 -244.293852737609 -247.274445561332 -254.719505958874 -257.238261119512 -258.966508135221 -261.644293336142 -264.764877542561 -1.29488482874678 -7.40155827534811 -10.011218425623 -15.9616913026404 -19.3560661258572 -21.0750628941844 -24.2886986236915 -26.1344321844997 -28.3114373888542 -31.1170938002904 -35.2873342062043 -38.1295467380141 -41.2244863196606 -42.8265022119691 -45.6253559579356 -48.9392977339688 -52.8069964138223 -55.3063139761383 -57.0127355216821 -59.2769192947417 -61.7923518191239 -65.1544956303137 -67.4584308263614 -68.7504457049484 -70.4625817788832 -73.424059902575 -76.0533195707778 -79.2188483792854 -80.8863257525543 -82.5658339797771 -85.085727924718 -88.3174948816489 -91.175540867921 -93.5351732863976 -94.6797577595735 -97.492427998894 -98.9571928579585 -100.479501108696 -103.306007142153 -106.298897506759 -108.73370732709 -110.554248572987 -112.364847605858 -114.597678843192 -120.569082257746 -123.273235556419 -125.577984044341 -127.244480690101 -130.090139970377 -134.256025221156 -137.892241245715 -144.146900064252 -145.40312054162 -146.878126074032 -149.809855176316 -152.872025396822 -155.194434835412 -156.995421333433 -158.976578635247 -161.923542422032 -165.149758542403 -167.745365349528 -172.010161785067 -173.290230126391 -175.495186319555 -178.383894875441 -181.112386196599 -182.909035354544 -184.059324712441 -186.548403130967 -189.513197941996 -192.125135432662 -194.218205154312 -195.688049247677 -199.096982134055 -201.434293563505 -202.567290746721 -205.006066763102 -209.293303816077 -212.130258950568 -214.073872962188 -215.196952871723 -217.487133188255 -222.710991380907 -225.447897572817 -227.713575773472 -229.392039390259 -231.159788080809 -233.709270532917 -236.927644534324 -239.461525614955 -240.714405593034 -242.677509311597 -244.66303687111 -247.599349813388 -254.829268942276 -257.330491402658 -259.067774262473 -261.803823454844 -265.003978966002 -1.29473737910383 -7.47875736776654 -10.0737790028216 -16.3410098191802 -19.7280373104668 -21.434482210543 -24.6847563583882 -26.5460610107568 -28.7375811721168 -31.4942092641897 -35.6784610395649 -38.5044954455562 -41.5821706950568 -43.1786012797665 -45.9509279750874 -49.2496974463666 -53.1852037393064 -55.6505174364597 -57.3453728549018 -59.6332269879341 -62.1600025756701 -65.4955255642791 -67.7837478976379 -69.0826236396102 -70.7846690186992 -73.7159748317342 -76.2719790197574 -79.4456385954078 -81.029985350913 -82.7151683625015 -85.2366060735658 -88.4611991920916 -91.3164303381634 -93.6539626893115 -94.7989046677457 -97.6803728295841 -99.1271763045887 -100.641500381109 -103.442990001844 -106.448533834789 -108.847372117896 -110.685278910019 -112.486317846234 -114.700020404889 -120.507456438717 -123.195028529437 -125.481244444036 -127.13258588279 -129.987397475451 -134.062022935957 -137.674209868502 -143.914774530103 -145.168093437133 -146.648665953017 -149.627818177034 -152.790075812957 -155.094224318862 -156.892385396789 -158.903085219428 -161.836694627684 -165.021285216488 -167.64022340385 -171.878671786133 -173.156223957822 -175.352808336998 -178.28385829793 -181.01285618003 -182.812078051634 -183.9598713373 -186.481598185754 -189.486911821177 -192.092230828686 -194.170250782692 -195.637335818631 -199.072447845682 -201.407541738144 -202.53674098832 -204.955258493922 -209.3067621095 -212.149324996634 -214.099916812873 -215.22659197151 -217.490049365768 -222.432679556008 -225.160008150157 -227.439099243064 -229.111329847904 -230.868359760913 -233.423901632774 -236.583499490437 -239.165016450003 -240.417516862426 -242.385443137507 -244.385756004027 -247.324726489402 -255.185765271271 -257.658397119499 -259.380945755569 -262.079016827968 -265.251951693599 -1.29611361149646 -7.4019740365338 -10.0374459218005 -16.469512806044 -19.8470696346572 -21.5418809331254 -24.8269135347866 -26.6903386161708 -28.8896129510491 -31.7092497948887 -35.7971574013701 -38.6347994763022 -41.6569533962169 -43.2462393602757 -46.0327889988475 -49.345817475036 -53.3419382489213 -55.8248687557198 -57.547352002697 -59.8218747903353 -62.2974675643929 -65.6614227925151 -67.9781557750966 -69.2736093178775 -70.9862655208384 -73.9262096667007 -76.5064362092897 -79.7009678377233 -81.3472102876598 -83.0222728306564 -85.5096539285089 -88.7211858028273 -91.5612617701629 -93.8945829139015 -95.0431171919145 -97.9134333897462 -99.36806979229 -100.848433131362 -103.669160952788 -106.670811546864 -109.119746620294 -110.924954583825 -112.724267098888 -114.959902761285 -120.845428254084 -123.547019933716 -125.878660671637 -127.524962327747 -130.352871847006 -134.480753466994 -138.109725678421 -144.311362673337 -145.566248302236 -147.041832230036 -149.981135193352 -153.118484466276 -155.428137394436 -157.232543277299 -159.223776680384 -162.12598991058 -165.291712688873 -167.901878929203 -172.149865718637 -173.428113961981 -175.619542734727 -178.576870085229 -181.271567664906 -183.05275108258 -184.202253181991 -186.686608216768 -189.670192603156 -192.299414454001 -194.397781096425 -195.864861381021 -199.275254580236 -201.63871606298 -202.764789182958 -205.219518464196 -209.457882389844 -212.280660025949 -214.229300646947 -215.354485954927 -217.617800022079 -222.619510266438 -225.374409577735 -227.661794407456 -229.321716443985 -231.052582654983 -233.631409670051 -236.824985846785 -239.372152080174 -240.62767808622 -242.589300320153 -244.573577595018 -247.554272410439 -255.645926450226 -258.178495651289 -259.908370126599 -262.593730143887 -265.736564586141 -1.29410847029767 -7.44926267737533 -10.0755594392277 -16.1958502986232 -19.5213915122999 -21.2345358103256 -24.5144948953724 -26.3645380730118 -28.5581718526751 -31.3663045258673 -35.4921719391525 -38.3441186022691 -41.3796263618712 -42.9775861473829 -45.772653546087 -49.0718433744661 -53.0462255007375 -55.5386811233282 -57.2754627732689 -59.5354058104145 -62.0255831430249 -65.3486629956988 -67.6499259921084 -68.9516731289313 -70.6673224950929 -73.5679381090881 -76.1928353059037 -79.3397788379725 -80.9582050388238 -82.6340711172723 -85.1162384426243 -88.3291920669466 -91.1285152414519 -93.4799423969796 -94.6227570803709 -97.4494862615438 -98.9216932944911 -100.434918516438 -103.276823441495 -106.329442851106 -108.77129523753 -110.58808624304 -112.3938886758 -114.592607011578 -120.633197364621 -123.323366286364 -125.638217680201 -127.283163650208 -130.197632725506 -134.308673223849 -137.915504273476 -144.204252556943 -145.454887667508 -146.935531597817 -149.844782944041 -152.993984331526 -155.31172539892 -157.115189630474 -159.079164532504 -161.974654408662 -165.202690975803 -167.838014002527 -172.122183560461 -173.398960952318 -175.609665971349 -178.551191039549 -181.256586243758 -183.043734047473 -184.189601916722 -186.719097275641 -189.712586674456 -192.355982594365 -194.458740899012 -195.931153454254 -199.399981013566 -201.747947717708 -202.874487772825 -205.299614670453 -209.623828702695 -212.498368251568 -214.439124532415 -215.563868476464 -217.823296306677 -222.916246758863 -225.648455841408 -227.908720167563 -229.573471870706 -231.33604360065 -233.895101021215 -237.161982630505 -239.708251942205 -240.963179171742 -242.918386197755 -244.916783678742 -247.926373140163 -255.936520236438 -258.460146256133 -260.187052477686 -262.901122889868 -266.100236991096 -1.29524020839391 -7.38912188209453 -9.96992353433328 -15.903004234956 -19.2470198815147 -20.9554162398682 -24.2982159366856 -26.1311553629531 -28.321908695429 -31.1129575379257 -35.3115370146216 -38.146136693943 -41.1937119675041 -42.7818993420372 -45.573955426551 -48.9335521342274 -52.8070331589443 -55.2764340627677 -57.0122305695753 -59.254385699649 -61.7857138572926 -65.120141183709 -67.4056714031746 -68.7038973801775 -70.421845913305 -73.3378649753626 -75.9150667122217 -79.0406105379946 -80.6460617569667 -82.3221432468326 -84.7756274288793 -88.0403279694847 -90.8941304490918 -93.2479871677192 -94.3919000957233 -97.2356334376855 -98.6738434948223 -100.171433871078 -102.989425505044 -105.994473977853 -108.427072128157 -110.259109363739 -112.070456377785 -114.306445933627 -120.07518538926 -122.791938166776 -125.097889057079 -126.751319649616 -129.614966721851 -133.649843318513 -137.315455209322 -143.590622224858 -144.834555083156 -146.321004016824 -149.250136360956 -152.406806422623 -154.721097714099 -156.523834511359 -158.517629327836 -161.418598635164 -164.584465467713 -167.195264839796 -171.437961415264 -172.718490315238 -174.896035220223 -177.861833435602 -180.586810667139 -182.391180256479 -183.540169790664 -186.054726932743 -189.052119839206 -191.647420906929 -193.746667244642 -195.22614255729 -198.665352724789 -201.022423027474 -202.156232709197 -204.553952651309 -208.831519000041 -211.652095126507 -213.622375459663 -214.751303171899 -217.063996053583 -221.938536661412 -224.678274918682 -226.964416087202 -228.64014479756 -230.395650200916 -232.926946860606 -236.101211936974 -238.614732663986 -239.883087421721 -241.850603307203 -243.834428371452 -246.799060282993 -254.773967167406 -257.330627815949 -259.063265279694 -261.776551957829 -264.930039121126 -1.29528851008866 -7.41025916842799 -9.90091344911684 -16.0644945423213 -19.4155126485625 -21.1250430821608 -24.3421255155935 -26.1849402283199 -28.3863404686311 -31.1535165030155 -35.2575765009907 -38.1318299020473 -41.1675245235952 -42.7557814867176 -45.531758812447 -48.8337752510559 -52.7080431811741 -55.1512335866178 -56.8874114050745 -59.1468525052971 -61.6248664992295 -64.9850064861864 -67.2682324225376 -68.5677328147014 -70.2691260613229 -73.1917021160795 -75.7441012849914 -78.8861070476379 -80.4802934886598 -82.1477314969042 -84.6222598168909 -87.7970447768117 -90.6569269545523 -92.9974629799122 -94.1395694136952 -97.015947306567 -98.4890044705328 -99.9940769261788 -102.781257066617 -105.780857753668 -108.205328594846 -110.035957131032 -111.853290998976 -114.093470467259 -120.115933432652 -122.814080140088 -125.143837190904 -126.803494903144 -129.621740886366 -133.672758747763 -137.290562367923 -143.451914052888 -144.700563852976 -146.174727659373 -149.094910420702 -152.196138223144 -154.505010097939 -156.297006116131 -158.287757907808 -161.149805246379 -164.310449570887 -166.961535582378 -171.257474004557 -172.536877586664 -174.759371104864 -177.711337900643 -180.431957156908 -182.214757946605 -183.363083175032 -185.874160074359 -188.914296010314 -191.545163864913 -193.640052389433 -195.108407095135 -198.484161478802 -200.830815646509 -201.959823914607 -204.400659420281 -208.641690346621 -211.504330240327 -213.458092489179 -214.586533344503 -216.879352017419 -222.105875837389 -224.858044602837 -227.153270715845 -228.838538496647 -230.609650941711 -233.20618119838 -236.446074729177 -238.984560801989 -240.24339581102 -242.222697805244 -244.209398047919 -247.196266785832 -254.714235577077 -257.196129599799 -258.929978720314 -261.635368524278 -264.805512590595 -1.29589030621081 -7.46219867574657 -10.122621608943 -16.0927097484436 -19.4621972152414 -21.1617234813358 -24.4138651659881 -26.2583558119603 -28.4336861779262 -31.2098375872451 -35.3290641502122 -38.1739901879416 -41.1692698500767 -42.7614294102816 -45.5674951291869 -48.8782144181684 -52.804776582969 -55.2839078028799 -57.0260847795886 -59.2913271953712 -61.7875994456561 -65.2018840677717 -67.5190867732722 -68.8123240008951 -70.5166076969337 -73.4613640917187 -76.0820860017647 -79.281775316891 -80.912036883406 -82.5956219301558 -85.0857498158982 -88.3111296193993 -91.1783277689509 -93.5508276225758 -94.699731103122 -97.5623498248886 -99.0080846487313 -100.525097995873 -103.364037542991 -106.347202841571 -108.768326952637 -110.583368689322 -112.397795827527 -114.640497969308 -120.66818163733 -123.357479051287 -125.68898310713 -127.341513105777 -130.214963213242 -134.292231810835 -137.940620325439 -144.230354911969 -145.475623058683 -146.945855262986 -149.877863781193 -153.005503702211 -155.29806873045 -157.092231868543 -159.089085830264 -161.984742604587 -165.159165066496 -167.781374297754 -171.947324553656 -173.228172482005 -175.441870574743 -178.397431331724 -181.151808064063 -182.944674699765 -184.092056617183 -186.656754234437 -189.595445869508 -192.224574755705 -194.292259479725 -195.767537210515 -199.168514010387 -201.535101005599 -202.657786847366 -205.111699711057 -209.488899757259 -212.345115314522 -214.294769941018 -215.417658407719 -217.717538138527 -222.814310079234 -225.543917415042 -227.811775319679 -229.488635363751 -231.25424356712 -233.804591788721 -237.007888980037 -239.543925198784 -240.79520812628 -242.769011755368 -244.753973358213 -247.752201903845 -255.234334445492 -257.750518052382 -259.483178870141 -262.246467889608 -265.363363392319 -1.29530356139114 -7.42040764415163 -10.0110046866986 -15.9062166996712 -19.2598307424788 -20.966016485478 -24.2032442265375 -26.0466411255767 -28.2300097140351 -31.0203445028581 -35.0912838124326 -37.9249399022101 -40.9020028688853 -42.5016502663173 -45.3163468936756 -48.6032961275653 -52.4813352558587 -54.9219776773616 -56.6271915027236 -58.8992374261621 -61.4130636315801 -64.8146156058927 -67.1047296539554 -68.402887929101 -70.1060336976752 -73.0670830713171 -75.7163355100379 -78.9465017415493 -80.5561811199479 -82.245816311813 -84.740955599734 -87.9868070742415 -90.8041018458077 -93.134174602073 -94.2753425274137 -97.1690529624677 -98.6244946375303 -100.132917014348 -102.970686368982 -105.944932504482 -108.400310505924 -110.212548431564 -112.001606040805 -114.237083957194 -120.291536182105 -122.994860832091 -125.280344877399 -126.936669355763 -129.793965345812 -133.969419512314 -137.548867657349 -143.718812226019 -144.974085872282 -146.456883065485 -149.407274988586 -152.549194474342 -154.873277837295 -156.678803287182 -158.659337054409 -161.585485042012 -164.753212724097 -167.373779426161 -171.615175464717 -172.89498863649 -175.079759739831 -178.011486456702 -180.73283541844 -182.521328881642 -183.67242678639 -186.20363739715 -189.178663923967 -191.778889994037 -193.876408270195 -195.350840599488 -198.764180795769 -201.096175195838 -202.2241518162 -204.653922403442 -208.912746623371 -211.752314967163 -213.709606716875 -214.839561861879 -217.111778425089 -222.220308031412 -224.950014932115 -227.217999052233 -228.893920455926 -230.630624406617 -233.243385662505 -236.458996881241 -238.97165224727 -240.232573752067 -242.194975329651 -244.186939767693 -247.139151883818 -254.672882715218 -257.170246795662 -258.902110163345 -261.618487822518 -264.73522066903 -1.29439174364852 -7.46064240353164 -10.1391189653989 -16.5382233335113 -19.916995131802 -21.6090457940064 -24.9290107506102 -26.7800505082423 -28.9712102388945 -31.7641859149041 -35.8769233614771 -38.7529305231016 -41.821897088343 -43.4206325599322 -46.1920720786939 -49.5517841272648 -53.4134112809244 -55.8393581658189 -57.5671970069587 -59.8082630918856 -62.3005311294541 -65.672699079794 -67.9551419344973 -69.2556500766639 -70.967622244809 -73.8952089076109 -76.4489727763965 -79.6378030712272 -81.2655920923874 -82.9606857212303 -85.4593203685118 -88.6650110084898 -91.5204650521106 -93.8845972584935 -95.0239089091027 -97.8517258205018 -99.2923911940128 -100.803091408816 -103.62964163752 -106.613810408958 -109.063035873907 -110.889068253334 -112.698347105043 -114.929717065652 -120.869063629904 -123.600756078105 -125.917895369713 -127.573312728429 -130.431507853755 -134.451220781194 -138.0057800943 -144.241603456874 -145.50058394625 -146.955524372381 -149.904886204365 -153.047314611105 -155.348616256323 -157.158914463414 -159.150996004869 -162.022186953919 -165.176492989752 -167.806482415608 -172.00794387738 -173.283324209008 -175.460780912322 -178.397755298984 -181.089316414456 -182.877209338488 -184.028069020205 -186.539281107089 -189.550665203588 -192.126705882442 -194.210547251192 -195.685849702226 -199.134514433435 -201.455839853999 -202.600403206134 -204.999655415243 -209.216856601015 -212.049209793331 -214.022915423329 -215.155020067344 -217.40816628496 -222.453436227066 -225.177393327263 -227.45082297444 -229.126966559461 -230.887620156541 -233.453249645801 -236.671133282485 -239.215439983688 -240.476933385161 -242.425544194149 -244.404277040058 -247.342475341012 -254.588722262297 -257.09318962633 -258.829907112257 -261.537847186207 -264.720917299283 -1.29500241434062 -7.46673949032459 -10.0925953172772 -16.0974269953938 -19.4676827780484 -21.1810737718744 -24.4277430027063 -26.2676649769968 -28.4537057387048 -31.2390551615299 -35.3727626574577 -38.2260355024252 -41.3003044114106 -42.8937381898391 -45.666118021076 -48.9607931496523 -52.9132818112974 -55.4037095495308 -57.098318064292 -59.3788496163087 -61.9268752035049 -65.2885847303845 -67.5894192988168 -68.8883835613121 -70.5885696024434 -73.4929681813248 -76.0433041960149 -79.2397448653034 -80.8505589805225 -82.5383497392138 -85.0415481188937 -88.2697058128552 -91.1181230134846 -93.4807127548691 -94.619537380933 -97.4422004951085 -98.9157726192815 -100.415607113068 -103.238578712844 -106.224945716821 -108.630351685762 -110.444663355305 -112.249359012726 -114.471081691844 -120.351636381047 -123.084498232164 -125.372476551403 -127.035176379321 -129.944016097495 -134.133547766332 -137.761444252886 -143.876342896036 -145.125891437988 -146.597739752058 -149.52572520614 -152.649646269369 -154.97851331997 -156.77806855198 -158.742872105173 -161.631971287078 -164.881467856039 -167.48779706187 -171.794471853747 -173.071862427287 -175.287132240543 -178.239540850658 -180.984672280814 -182.770390240455 -183.919292951504 -186.420678289914 -189.383210131117 -192.040042078335 -194.155705601691 -195.627998494341 -199.068560640423 -201.420149118922 -202.551060067744 -204.9995887194 -209.271948091451 -212.112936023154 -214.089183564557 -215.220060336789 -217.501618630163 -222.498780078173 -225.230647237741 -227.504477986265 -229.176041051162 -230.924986326009 -233.493105510427 -236.693398498177 -239.239665318888 -240.487093370674 -242.480781705053 -244.479959044349 -247.419034480182 -255.164203150648 -257.661530030309 -259.402019715389 -262.138683185911 -265.285377426175 -1.29441858152499 -7.42437985852327 -10.0463655831236 -15.9715664702589 -19.3391094931839 -21.050376764515 -24.3001908934449 -26.1567487807045 -28.3393640617752 -31.1483464744708 -35.3420211943858 -38.2299587445669 -41.286871573444 -42.8772506489176 -45.6618175616166 -48.9267237870231 -52.8807675964055 -55.3222268707518 -57.0485849622976 -59.3212711143788 -61.8300361431325 -65.1644736394239 -67.4507701073481 -68.7518905701589 -70.477823766027 -73.4066008982395 -75.982507712954 -79.1187371763092 -80.7648808029261 -82.4434468071638 -84.9527582716484 -88.1503153417396 -91.0278053696822 -93.3705539323299 -94.5107524358266 -97.3720860980273 -98.8459369496671 -100.339088536242 -103.169298655482 -106.127065954976 -108.582865997355 -110.40498465669 -112.209339901165 -114.427028368919 -120.169164951458 -122.881708104282 -125.176881301256 -126.833557411663 -129.686651540123 -133.775943300616 -137.43219772559 -143.437035372205 -144.688474680019 -146.155096466969 -149.044079631444 -152.119867787462 -154.416567151739 -156.216484126686 -158.195264994205 -161.091366217078 -164.339268803003 -166.943131920864 -171.146652917119 -172.426741584203 -174.629767152141 -177.54956323889 -180.293147022494 -182.080714883478 -183.224568323291 -185.773149431685 -188.764954996471 -191.383439534094 -193.474849889605 -194.946499176729 -198.371256157961 -200.717230199041 -201.839427803799 -204.301765740833 -208.590035083204 -211.444118223933 -213.403595794278 -214.528370963866 -216.769116696012 -221.800729899631 -224.534275960715 -226.816712512342 -228.478756500723 -230.235205590137 -232.78556723996 -235.981998221357 -238.522610871601 -239.779213206214 -241.740569855396 -243.719833153757 -246.687954307804 -254.396768790652 -256.895348773897 -258.616324137485 -261.309195207423 -264.513371534538 -1.29322024647894 -7.44816433431503 -10.0961470271731 -16.0115654991684 -19.3911239703852 -21.0915115294211 -24.3241490108771 -26.1727033851891 -28.3690170686288 -31.1646265010756 -35.3625788809317 -38.1727076023305 -41.1966209533326 -42.7886759880619 -45.5824897258084 -48.9370469713028 -52.8797571731629 -55.3587171024431 -57.0942493908849 -59.3408059728818 -61.8311936915554 -65.1788983566842 -67.4759826272453 -68.7741972672923 -70.4874615411478 -73.4198002793567 -76.008678723074 -79.2397046382653 -80.8278854797844 -82.5095411818321 -85.0120201628849 -88.1673214140679 -90.9962083161216 -93.3531001342642 -94.4964042423317 -97.3505198575655 -98.7898335986221 -100.305624838924 -103.114857324429 -106.068380475825 -108.501070031807 -110.316614851799 -112.125189997556 -114.351857796458 -120.346998448122 -123.069252242699 -125.369428198229 -127.026999396254 -129.891315185953 -133.995319570034 -137.630795449997 -143.907154764857 -145.160335613876 -146.636082450078 -149.563834222263 -152.693178011499 -155.039198560923 -156.843468038286 -158.814307515222 -161.720410674207 -164.890063509241 -167.519778803617 -171.693013126636 -172.97236826969 -175.176034508481 -178.116339621609 -180.782012482254 -182.583386249894 -183.731346760202 -186.27916590722 -189.312241497452 -191.934279635429 -194.068438071116 -195.543975770361 -198.961937824242 -201.312803169233 -202.438268857953 -204.829532182145 -209.13316408177 -211.977505892568 -213.919413906754 -215.045971739817 -217.315770381296 -222.295899752165 -225.022337652303 -227.302330335012 -228.96104384403 -230.696546125145 -233.270708246006 -236.50746809892 -239.028232037667 -240.286825333311 -242.24829374582 -244.246146089567 -247.192129736051 -254.512347170397 -257.039084244176 -258.777930793301 -261.445247331576 -264.629025261894 -1.2945426025272 -7.43955806194125 -10.050310986152 -16.0181489040167 -19.4024882254139 -21.1144490065341 -24.3669264515111 -26.2164107036082 -28.4100792615933 -31.1941107561133 -35.3052382181762 -38.1659854084366 -41.1587523092275 -42.7445771383733 -45.5017538113148 -48.8074240014127 -52.6772453847613 -55.1615490305121 -56.8212703774807 -59.0797904716898 -61.5607457966826 -64.9484164936777 -67.2307188945554 -68.5218878721762 -70.2207714541439 -73.1342506153824 -75.6733569631368 -78.8273801725704 -80.4540362583231 -82.122504541 -84.6214759414393 -87.8254619540053 -90.6612043022026 -93.0051270805745 -94.1536112629782 -96.9972057707926 -98.4408903114309 -99.9638370711884 -102.74977044695 -105.757455262011 -108.193525736922 -110.01927110164 -111.812121859097 -114.014635836672 -120.0644894241 -122.724076634031 -125.010367183074 -126.656605335076 -129.549732374022 -133.648569402288 -137.295295234563 -143.718697083234 -144.968859422873 -146.459456855795 -149.416828125138 -152.585706176725 -154.935272316827 -156.739100629629 -158.744922755607 -161.663648937484 -164.888569858118 -167.505950337425 -171.743979392706 -173.024986331842 -175.229175191218 -178.172205925816 -180.880195125511 -182.673569298829 -183.819807636837 -186.34869622037 -189.405067219277 -192.028411526845 -194.117371683721 -195.590245666449 -198.991896294789 -201.334308695472 -202.466998849016 -204.922056924664 -209.215909042721 -212.046083372904 -214.009231930573 -215.132959807948 -217.425401459653 -222.54049065801 -225.273454267759 -227.56169681789 -229.239982229999 -230.993385301457 -233.561500521298 -236.743967477953 -239.271563889331 -240.531438379413 -242.510895225017 -244.50492567416 -247.521639048115 -255.142278020839 -257.644525179164 -259.382211689104 -262.085884013537 -265.267016485227 -1.29599983393608 -7.43617192147984 -10.0017577653082 -16.0980559196381 -19.4622892299508 -21.1797976711557 -24.4313384449511 -26.2593574304737 -28.4456790255174 -31.2708523183382 -35.3283089931901 -38.1669963064358 -41.186016321302 -42.7860913988221 -45.5446498467239 -48.8362146744928 -52.7559349716208 -55.1931355472184 -56.9428860859431 -59.172847941764 -61.7229038956142 -65.0163414667286 -67.3088653528295 -68.6068874323938 -70.2950186099306 -73.2084314422509 -75.7367130908302 -78.9524523849885 -80.5806838306118 -82.2741893678776 -84.7946465476739 -88.041681610246 -90.8831097627193 -93.2453578830513 -94.3870175947726 -97.2268594033938 -98.6789347010443 -100.189128459107 -103.023728674493 -106.026183967903 -108.461388785169 -110.269779596204 -112.064776978323 -114.281435601908 -120.04946279391 -122.741043982712 -125.011799907137 -126.667472308745 -129.5525114546 -133.687945243068 -137.356407427871 -143.734591328169 -144.984662746992 -146.464427036882 -149.405394795025 -152.535530054575 -154.856202240798 -156.665787061096 -158.660059981096 -161.58924383927 -164.842084247533 -167.429955509443 -171.589778254093 -172.869398952437 -175.054892338502 -177.976375702446 -180.724445096507 -182.527223381641 -183.676200205355 -186.169800234431 -189.195543306319 -191.811798250827 -193.890707703458 -195.361954461702 -198.746093230342 -201.100515378101 -202.2322982795 -204.6451271683 -208.868454732621 -211.713939539666 -213.677324885118 -214.805647512103 -217.088033384913 -222.111884439522 -224.849142080074 -227.125512939771 -228.800987559968 -230.567297424965 -233.138616765638 -236.349186075203 -238.883873080587 -240.139038098065 -242.111993859901 -244.103661392226 -247.040082137984 -254.353436372078 -256.870999245616 -258.600580096833 -261.30072089177 -264.462780017489 -1.29551725874801 -7.41811782363938 -10.1027524143283 -16.3141498196033 -19.6948753029606 -21.4023697488449 -24.6802648390877 -26.5425870957369 -28.7363880557979 -31.5195989174839 -35.6311670226472 -38.4380325273317 -41.4862379292808 -43.0772307172981 -45.837425924843 -49.2475093916164 -53.1310710801585 -55.5875262742702 -57.2847065324288 -59.5573052720267 -62.0631748177934 -65.4059474569409 -67.7062355680477 -69.0016515386455 -70.7142420174466 -73.6391200019396 -76.1758684612793 -79.3520996905473 -80.9790455527008 -82.6475295013612 -85.1124595541925 -88.3182560283853 -91.1822666160187 -93.5349443563629 -94.6850001000802 -97.493483904119 -98.938510185401 -100.449489444247 -103.266366094341 -106.226086312521 -108.678418971276 -110.49453572704 -112.291473411711 -114.511088460604 -120.565864741846 -123.286843799962 -125.588892631509 -127.246552457824 -130.16309089496 -134.187648512216 -137.818024247768 -143.99427951026 -145.244009892213 -146.722100232866 -149.647504082423 -152.794156413172 -155.116484990516 -156.932424103643 -158.893529744316 -161.765003961674 -164.922166756256 -167.561789805479 -171.792906918457 -173.071765187328 -175.279114914322 -178.252881826077 -181.030647189879 -182.829632918751 -183.98016955269 -186.532985979701 -189.555136604063 -192.192032394184 -194.331342203521 -195.802875020365 -199.149947062343 -201.492311755288 -202.627786752131 -205.066082487956 -209.302661650274 -212.132129504127 -214.101134154649 -215.229258382399 -217.515760112761 -222.512556501233 -225.258683244454 -227.553114806195 -229.231568751501 -231.004926926096 -233.570519519783 -236.750604155476 -239.303094186705 -240.564018192902 -242.527738726191 -244.529712876822 -247.466980511838 -254.794227570492 -257.287346456433 -259.020156887689 -261.745640621048 -264.979211422794 -1.29485501195203 -7.44022901193711 -10.0799867826828 -16.1782289391998 -19.5692067419627 -21.2750293174062 -24.4944923802327 -26.3295537235995 -28.5160854052431 -31.3098417013821 -35.4347086206558 -38.2853451587555 -41.3281720565832 -42.9267066286711 -45.6587592172344 -49.0307159670141 -52.9604541493158 -55.4360062962933 -57.166400385137 -59.4208051603629 -61.9094420188677 -65.2770832782292 -67.5692628481858 -68.8642155254797 -70.5574485031157 -73.505378731632 -76.1279770279822 -79.2800072983926 -80.8639095327157 -82.5339062700462 -85.0270667312268 -88.2573540084281 -91.1220541713318 -93.4568783996816 -94.5948267334497 -97.4161656182167 -98.8939805322216 -100.419870126157 -103.181273171451 -106.140510765745 -108.559062414139 -110.3747205962 -112.177904300117 -114.396406193619 -120.240937368726 -122.979998141754 -125.27870358701 -126.95039225232 -129.805970511045 -133.883559002732 -137.485133814412 -143.758345616517 -145.005227882135 -146.479773917482 -149.410043039568 -152.556647105932 -154.894138358014 -156.699299036025 -158.681666887888 -161.566805406834 -164.734607988268 -167.325319898346 -171.65480679191 -172.934081015476 -175.133499293824 -178.071658590796 -180.802869961378 -182.601385214143 -183.745515221188 -186.227010410839 -189.232222581314 -191.853200959134 -193.958521102518 -195.429318813002 -198.800525908924 -201.165563377318 -202.2842035222 -204.704912542805 -209.020953940426 -211.868786162417 -213.821519292687 -214.952028581198 -217.245188355142 -222.390134855048 -225.10814675486 -227.400531306585 -229.065269004564 -230.814873445481 -233.396352613349 -236.567821469227 -239.094926408349 -240.351764358863 -242.327857902311 -244.31743535192 -247.213516965195 -254.764347179366 -257.310836792446 -259.03618003271 -261.746957478491 -264.904239707703 -1.29391664885235 -7.45547585048106 -10.0529198621788 -16.2918602016914 -19.6860793560355 -21.3942982759868 -24.6893109942873 -26.52333857836 -28.7214599909024 -31.5145077961864 -35.7049248359306 -38.6269001564402 -41.6560949958851 -43.2443663409853 -46.0584633285536 -49.3622097701165 -53.269266829564 -55.7440896654398 -57.4816706411964 -59.7317399506521 -62.1927690265508 -65.5500513989601 -67.8382263407722 -69.1320263551883 -70.8272295807536 -73.75090256119 -76.2503616125203 -79.4571245291899 -81.0907552788042 -82.7714576961235 -85.2634761499426 -88.4553582806356 -91.2704095275676 -93.5901641351196 -94.7362995521876 -97.5967553494086 -99.0679268353399 -100.595465438595 -103.41236763159 -106.335806218616 -108.759184730357 -110.576435966169 -112.378938215054 -114.6006393533 -120.409405603386 -123.129484716102 -125.400626727279 -127.055451157485 -129.931427387363 -133.969694171425 -137.531319814162 -143.853495069594 -145.101014063021 -146.579832217931 -149.46656912032 -152.58932695475 -154.914486680815 -156.724421190658 -158.695223412798 -161.613431506623 -164.798642055975 -167.422848533977 -171.671094571191 -172.957267681993 -175.166428575336 -178.11332199068 -180.848177958412 -182.645037986982 -183.793150054276 -186.302008299614 -189.314011918791 -191.935684082338 -194.034658672664 -195.512529503054 -198.875485257911 -201.218404847326 -202.35065070706 -204.769469218611 -208.975103742641 -211.817720824188 -213.790251189558 -214.914772691952 -217.184458224716 -222.359141938527 -225.105477809373 -227.393200597371 -229.062192582325 -230.813372875474 -233.363644388002 -236.581824688103 -239.147057161153 -240.409238300318 -242.370916385265 -244.365722057374 -247.312489977988 -254.710462795656 -257.215728230917 -258.951767467291 -261.652870468134 -264.826614315886 -1.29761290800793 -7.45541342239928 -10.0176527522991 -16.0025914618737 -19.359346871312 -21.0635639284715 -24.3394690964757 -26.2073421814399 -28.3822742295601 -31.1904760436842 -35.3176014820786 -38.1982601759341 -41.2178199945799 -42.8126210679794 -45.6178414226595 -48.9679946782674 -52.9104238526839 -55.3901121451995 -57.1258241379627 -59.3896445421601 -61.86793295311 -65.2085070503867 -67.5162191036593 -68.8185087441383 -70.5299951754482 -73.4553291816736 -76.0030076479964 -79.2165309085729 -80.8236498764295 -82.5021553525641 -84.9761032994945 -88.1355810250585 -90.961858349888 -93.3354005677108 -94.4730833375929 -97.3229708237385 -98.7493196951541 -100.251758044646 -103.073303704235 -106.050107993409 -108.45751862749 -110.277753542969 -112.078748649276 -114.286681954823 -120.156483755115 -122.893796668933 -125.20278952227 -126.86463232235 -129.728078427397 -133.870890235055 -137.494656296796 -143.717937336399 -144.977220174825 -146.427562315326 -149.338936589024 -152.455784579381 -154.77340833223 -156.58918096393 -158.576837984218 -161.476198881616 -164.642356380386 -167.283362943665 -171.473985872671 -172.756204436262 -174.961195666356 -177.901966939918 -180.620858526867 -182.421433587215 -183.567804745554 -186.084357416678 -189.072829953378 -191.723297871012 -193.818536833738 -195.294741519337 -198.693044991558 -201.039932984565 -202.166515657558 -204.604284768493 -208.849757526134 -211.675179093905 -213.609676669745 -214.742225282138 -216.982447615603 -222.040932026805 -224.816522632117 -227.07882262519 -228.752066060269 -230.491337870855 -233.071957589955 -236.302631056761 -238.850732157874 -240.108678995004 -242.076894890569 -244.068864699643 -247.047027804343 -254.762004314943 -257.26353793744 -258.99263916082 -261.672933139075 -264.847705969183 -1.29633001034791 -7.52118439087946 -10.1647764302451 -16.2543115548493 -19.6177984199123 -21.3266425988507 -24.5971831114221 -26.4706273467248 -28.6488328632453 -31.4790452283997 -35.6461602543853 -38.5105699152758 -41.5278483491522 -43.1115794610521 -45.9100194538088 -49.2370023176095 -53.1580333031612 -55.628508243376 -57.356068183247 -59.6127613375392 -62.1082865169181 -65.4412784072705 -67.7319088510418 -69.0301404268037 -70.7502450089807 -73.7036122728922 -76.2685723885333 -79.4645335295203 -81.0839865021562 -82.7680116911928 -85.2734232322294 -88.4428076330968 -91.3594161292024 -93.7178916003813 -94.859995223692 -97.7082771133568 -99.2060183653967 -100.732003556061 -103.562940393561 -106.470005682813 -108.906234593034 -110.724142271245 -112.526803073975 -114.746026101507 -120.511176783008 -123.228736095023 -125.538281339567 -127.179652749936 -130.061601736846 -134.120548103647 -137.772192361524 -143.856512894931 -145.110219835934 -146.584595934204 -149.495288543561 -152.628380302618 -154.94612728664 -156.755838680414 -158.754889003071 -161.663750925383 -164.925066565425 -167.536550005815 -171.742749085222 -173.02254338446 -175.209384599578 -178.141591259759 -180.866481831208 -182.677195284392 -183.822512922413 -186.330716678323 -189.304406869267 -191.938394615923 -194.037189853374 -195.506336389501 -198.98230413414 -201.34696606482 -202.474625067866 -204.915671115651 -209.154874168541 -211.983599514704 -213.938461699449 -215.062749761341 -217.37725733777 -222.457551720128 -225.252802986759 -227.517668890797 -229.186544295307 -230.944983842034 -233.49565895758 -236.682519143433 -239.222757765491 -240.484874963692 -242.457237384727 -244.479129200596 -247.433720952554 -255.213848552831 -257.727974430056 -259.455930493879 -262.185834029334 -265.33829221438 -1.29510660821803 -7.42107634161599 -9.99253506384172 -16.0657100464624 -19.4597386825033 -21.174542988664 -24.4471416979403 -26.2992687254999 -28.4844475478703 -31.2409502930738 -35.4035578540454 -38.2199471642857 -41.2756550237654 -42.8712986797394 -45.6376180040487 -48.9309362491018 -52.8619262342984 -55.3505993054418 -57.0593360037275 -59.3049910640426 -61.8081952535106 -65.2033417504526 -67.4795859559725 -68.7755464830629 -70.480564419105 -73.4166265940855 -75.9444573047942 -79.1413312901417 -80.7881939461269 -82.4607524614071 -84.9656068841342 -88.1475363740905 -90.9751472113117 -93.3227944142775 -94.4647941907444 -97.3235402663248 -98.7613761631352 -100.256965773074 -103.078587495008 -105.986483189211 -108.40407959954 -110.218637232885 -112.028580515111 -114.272445832022 -120.121297440341 -122.864961710354 -125.168194392551 -126.815887407439 -129.709095718959 -133.781806320851 -137.419823977243 -143.689688283685 -144.931596670273 -146.403864905286 -149.299977059774 -152.373742308834 -154.701813391861 -156.495192007373 -158.468207145981 -161.370862183446 -164.545607711929 -167.195129530295 -171.429579303405 -172.707788288869 -174.933971823618 -177.918084197402 -180.602850503209 -182.399556038616 -183.546076485263 -186.077016443966 -189.046353121709 -191.665488326817 -193.756347558462 -195.224387047786 -198.630941769722 -200.982567673963 -202.11359180647 -204.532036445074 -208.812583245686 -211.651775560212 -213.635995536816 -214.758677183209 -217.033190644565 -222.224082423985 -224.946833492837 -227.232866175512 -228.90244534324 -230.655342139569 -233.199154968113 -236.48359842946 -238.988596138904 -240.242742754955 -242.217931629398 -244.210308424186 -247.191229805271 -254.517217503808 -257.028442321823 -258.773234228326 -261.487716690815 -264.636739630116 -1.29687864645232 -7.42734907621447 -10.1463799314413 -16.0157993380889 -19.4370517446781 -21.1485522916143 -24.396053013295 -26.2429823950541 -28.4221480763116 -31.2067583707926 -35.223307542194 -38.0465921973577 -41.081191209539 -42.6729200499214 -45.4749713359705 -48.8076905012438 -52.6651907315612 -55.1408795769009 -56.8630070977823 -59.112024328081 -61.5913903785457 -65.0069383211398 -67.30454787184 -68.6026243761284 -70.3051078249385 -73.228600263234 -75.8444287199744 -79.0991729212997 -80.7248501107384 -82.393514513195 -84.8635264727142 -88.1023340692896 -90.9484458091473 -93.3020246265624 -94.4494706953594 -97.3389118664043 -98.7952240104385 -100.298707640933 -103.082137789118 -106.061748715731 -108.478320298318 -110.315600301009 -112.121674059079 -114.325969780732 -120.246600660869 -122.942879086391 -125.244587908639 -126.903396898459 -129.737872260459 -133.837774884801 -137.507797284799 -143.943626532418 -145.200852222385 -146.678936959895 -149.577564426121 -152.708424477669 -155.048789455517 -156.845388880299 -158.825055363072 -161.771144472834 -164.950595761594 -167.592280763833 -171.808726692964 -173.081862650674 -175.252152691246 -178.216435518838 -180.933603376001 -182.737137901446 -183.887144863546 -186.385145473231 -189.426806402224 -192.048439069613 -194.151538959474 -195.617297146142 -199.006212366134 -201.350230635056 -202.493686371054 -204.935338891876 -209.213651857399 -212.043314011588 -213.976514730981 -215.103638693072 -217.366742331191 -222.507427792039 -225.277805070197 -227.550175376388 -229.230657983212 -230.984630864473 -233.51635703004 -236.759444842186 -239.264437209081 -240.513630097723 -242.465481569298 -244.469997465734 -247.446371025698 -255.067344460766 -257.561962511852 -259.297736293182 -262.013105007166 -265.144943743423 -1.29483381073777 -7.41486533493284 -10.0636712310315 -15.9818689602274 -19.3384380668541 -21.0494150363061 -24.2550278799795 -26.0976236469948 -28.2794821009113 -31.052834621954 -35.2458541019256 -38.1136499432626 -41.1381595072271 -42.7263497827941 -45.4753120859736 -48.7955020422785 -52.7621857280283 -55.2098256527603 -56.9254808326534 -59.1803995963395 -61.7284437610727 -65.0589858174625 -67.3580085642987 -68.6502576899806 -70.3640122237207 -73.2924989934694 -75.8694991612525 -79.0468140882637 -80.6739593165809 -82.3290699597548 -84.8377531343628 -88.0521917580485 -90.916271128341 -93.2819019037426 -94.4280578411383 -97.26188858096 -98.7169874395213 -100.245529678706 -103.056659933794 -106.054400233692 -108.484800086957 -110.297138026226 -112.098679277058 -114.323741042904 -120.249737144781 -122.984232048143 -125.282656188864 -126.920995460593 -129.778435319455 -133.852075291036 -137.461767119228 -143.522936795426 -144.777220780191 -146.25186073138 -149.16571990208 -152.311373118861 -154.611993440261 -156.410264785339 -158.403721024871 -161.291099660936 -164.512119185557 -167.144529472201 -171.320825554687 -172.600901133748 -174.798108683593 -177.783562436631 -180.475377811271 -182.270149862637 -183.415778084627 -185.932461323135 -188.936218828184 -191.549843744854 -193.657009356899 -195.134453058968 -198.538125254689 -200.875561797915 -201.997007575823 -204.443142260734 -208.711730487021 -211.553300226454 -213.52049678705 -214.64871086275 -216.907502486622 -221.952349632136 -224.72100414385 -227.009298831173 -228.682228785256 -230.427559051158 -232.989994040868 -236.22696680384 -238.749800036905 -240.006610971413 -241.985124809307 -243.992354419305 -246.933832167902 -254.769337037927 -257.278091198825 -259.013266642131 -261.757515975277 -264.917881700286 -1.29660930287911 -7.45105040535448 -10.1274902754706 -16.2360135396202 -19.5854733566248 -21.2994945552009 -24.5567688248184 -26.4096674611629 -28.6015084965222 -31.4096782973019 -35.5238157443547 -38.3805329357249 -41.4208070054838 -43.0102036345058 -45.8165803887184 -49.1324597676948 -53.0613363147635 -55.5292463351718 -57.2186697169191 -59.4881170754118 -61.9592342460835 -65.3278597548679 -67.6369074623956 -68.9361123393418 -70.6326791675682 -73.5677642673727 -76.1769610115141 -79.3749891629815 -81.0177315797471 -82.6945038791212 -85.1884096244401 -88.3292613475954 -91.179390050296 -93.5452495601095 -94.6892862266867 -97.5603452155344 -99.002904962777 -100.519081592836 -103.293887383535 -106.286594412631 -108.69355766166 -110.513283729204 -112.307850368577 -114.532806817087 -120.268194781067 -122.99105937494 -125.283741298117 -126.942671639515 -129.854359154619 -133.855738767307 -137.453340379533 -144.024983555924 -145.278683375144 -146.768413649957 -149.687211292836 -152.800656284305 -155.139059944545 -156.932080541593 -158.896908048271 -161.821005340203 -165.011952219427 -167.617911870971 -171.729748426331 -173.011792255871 -175.221492630064 -178.168559364859 -180.877335623926 -182.660987026781 -183.81037407305 -186.335350809955 -189.330030430853 -191.934446228316 -194.018903881252 -195.493073141777 -198.874994323654 -201.227420560704 -202.358519722128 -204.764613520902 -209.004400895262 -211.825276425162 -213.773551330042 -214.901772146955 -217.174818896486 -222.132614274425 -224.869947163987 -227.134144960052 -228.813797717265 -230.57780748017 -233.138463374494 -236.343982708217 -238.878857327604 -240.135126265759 -242.095246131068 -244.091684007771 -247.036490477401 -254.31916861882 -256.82255916796 -258.552929141785 -261.264668732967 -264.413928192596 -1.29650884240455 -7.45692788378437 -10.123543594041 -16.0293880479545 -19.4028098238115 -21.1132614259572 -24.3730087019481 -26.2352001484727 -28.4349422471015 -31.240053472332 -35.367791275838 -38.2026719840201 -41.2802141306431 -42.8800534792242 -45.6655483391795 -48.9456713139319 -52.8701658124495 -55.3702409465335 -57.104756211522 -59.3576109454565 -61.8629113255802 -65.2003491058811 -67.4990026139213 -68.7974237827834 -70.4921363730469 -73.4164053990644 -75.964399925621 -79.1046625722856 -80.7497790450051 -82.4116422782436 -84.9179938361029 -88.1384924251546 -90.9629394577323 -93.2992284127318 -94.4453440085203 -97.2936708112199 -98.7270625985794 -100.241003371795 -103.061736326317 -106.0778798306 -108.51340493865 -110.325008229456 -112.139628793505 -114.357442449907 -120.197239019321 -122.919123896011 -125.244918315201 -126.898241806567 -129.76263433209 -133.754250642432 -137.358155539629 -144.002576821731 -145.252811221222 -146.740024108666 -149.696590744505 -152.87347743233 -155.206496337287 -157.010213283519 -158.980638503206 -161.893697968684 -165.05794700201 -167.699346467131 -171.928263517832 -173.210911007408 -175.409976472056 -178.390602812125 -181.095539675687 -182.888092275823 -184.040555252456 -186.582637977571 -189.590750191943 -192.213171720686 -194.321285956585 -195.798276725767 -199.178878546172 -201.533812160526 -202.655224262423 -205.086733288038 -209.371059718837 -212.156041914997 -214.110123491437 -215.236879189971 -217.533949888262 -222.530679068036 -225.272609399202 -227.521672428142 -229.19091594389 -230.962606103436 -233.516434192462 -236.751099204805 -239.265026331427 -240.527043426004 -242.506499665455 -244.494043252366 -247.466089837738 -255.639043900747 -258.182544747699 -259.913733951782 -262.598670698327 -265.829731417927 -1.29502079129567 -7.41946330546277 -9.98552371154937 -15.877023905752 -19.2511037026716 -20.9579806325497 -24.2276906101827 -26.081695702286 -28.2829484191122 -31.0937445856989 -35.3151724110193 -38.1618534911137 -41.1730071968556 -42.7655074630908 -45.5342973202849 -48.8885718480975 -52.7715287382785 -55.2537055696015 -56.9640217142446 -59.213267452539 -61.7473493809284 -65.0817305754412 -67.3638431094028 -68.6600192639994 -70.3598670101527 -73.3122446448973 -75.8074134675058 -78.945717872366 -80.5428575601353 -82.2153768100069 -84.6828644787009 -87.8603295198153 -90.6851182017577 -93.0045017763424 -94.1478413597449 -97.0301198419847 -98.4707995824723 -99.9814647130451 -102.76845160255 -105.739977712899 -108.183074645079 -110.01278039032 -111.823144477819 -114.072846218558 -119.936608468965 -122.640047121355 -124.936210079747 -126.589384995016 -129.449230266612 -133.527914630256 -137.137773876309 -143.26196235004 -144.512623715233 -145.997172582584 -148.89102880084 -151.986382450833 -154.281047351177 -156.07912505725 -158.06929159567 -160.965971576102 -164.132325756642 -166.749658464596 -170.943873331772 -172.229056331623 -174.434417485729 -177.371523997162 -180.094130733997 -181.887692994372 -183.036354187211 -185.53191282149 -188.51699759574 -191.122431123061 -193.216749678549 -194.697284115768 -198.168841327258 -200.515155110395 -201.64898942706 -204.092998402416 -208.327665310001 -211.18777292887 -213.152420993536 -214.278053296591 -216.562887037623 -221.675612463138 -224.423815314032 -226.682709934139 -228.354936516883 -230.133178730804 -232.720725718443 -236.025911423245 -238.565161626747 -239.823614560715 -241.792119916282 -243.800088411348 -246.813577133448 -254.391700345096 -256.881888485969 -258.617802723754 -261.331352790442 -264.483182421565 -1.29130320548182 -7.44084337067686 -10.0918559087056 -16.1125579834699 -19.4554812419875 -21.1657852998405 -24.4024718865501 -26.2772255097061 -28.4456152801769 -31.2085533716462 -35.3471664101702 -38.1619189709391 -41.158457525114 -42.7454824045766 -45.490608362941 -48.8845638860129 -52.7556356107568 -55.2279475209079 -56.9581353074578 -59.2303194258992 -61.6916746568146 -65.0159378326233 -67.3135973710086 -68.609054457041 -70.3054252054853 -73.2388411989963 -75.7097809239246 -78.9162270965973 -80.5463034606473 -82.2296427865268 -84.7161777636079 -87.9692943349128 -90.8409962154944 -93.2186991927198 -94.3653170340073 -97.2002911882856 -98.6381611433906 -100.171416052743 -102.972884545627 -105.98204300782 -108.420467527417 -110.24866297175 -112.053386919517 -114.277271063673 -120.137114195166 -122.85322209799 -125.144242034222 -126.804141261616 -129.663351114125 -133.668500388855 -137.335270940438 -143.541434589847 -144.788418588767 -146.242555647568 -149.183989061237 -152.306920865845 -154.613942210328 -156.401231902621 -158.373522129164 -161.293616776429 -164.476083510246 -167.123934306075 -171.355949229311 -172.636926233478 -174.846220480118 -177.812842789473 -180.556029344978 -182.348291524933 -183.495629844268 -186.026628804038 -189.086262926958 -191.71147115999 -193.800996167302 -195.274500238644 -198.654133663269 -201.023195271819 -202.157693573574 -204.59340542612 -208.876200881532 -211.713963650855 -213.679430986125 -214.806626917874 -217.076286339884 -222.157823374358 -224.904961979456 -227.168810194035 -228.837441648194 -230.608628823795 -233.144565232985 -236.348175834521 -238.878238756115 -240.132560550815 -242.110576955921 -244.108109726126 -247.103797508654 -254.744199449421 -257.247470312299 -258.967865887572 -261.643978820727 -264.803013545394 -1.2940466018207 -7.46538968036249 -10.0370049082827 -15.9214131678409 -19.3571626295928 -21.0634774870853 -24.4080935478235 -26.2671259104233 -28.4566105108552 -31.2409711476533 -35.3914370128076 -38.2244806886913 -41.2545053548271 -42.8460666165082 -45.6107575883349 -48.9796602362648 -52.8868674801619 -55.3601314909464 -57.0851418993348 -59.342210633286 -61.8748100227184 -65.2367338141448 -67.5313703530793 -68.8312563412682 -70.5226785382095 -73.4863814193173 -76.0179307156873 -79.1810460762883 -80.7629711707462 -82.436347812394 -84.9195641472782 -88.1262151839273 -90.9480054577967 -93.3010488003254 -94.4384045965119 -97.2993819750733 -98.7666879770625 -100.287624193178 -103.065761521407 -106.083398620771 -108.509140320036 -110.338829251651 -112.137679392574 -114.357859338962 -120.155746437777 -122.890109029984 -125.191970867265 -126.850301928085 -129.706091101151 -133.929956941723 -137.597408272121 -144.039916018695 -145.294307160545 -146.761554225848 -149.763262005259 -152.920246859674 -155.250334150007 -157.05700919033 -159.053047370012 -161.968239295583 -165.141722385521 -167.759377637279 -171.973418193483 -173.255297179507 -175.438486831028 -178.371739313274 -181.088202322172 -182.886445940962 -184.035641482329 -186.539192755071 -189.564845055251 -192.184974559333 -194.290745842491 -195.755760964904 -199.149260674117 -201.512734699881 -202.636940648628 -205.056568419041 -209.31191067531 -212.158851747074 -214.105347394872 -215.233936481709 -217.521856682203 -222.726937930663 -225.472788829736 -227.735713436416 -229.408250865882 -231.17022797494 -233.737769849831 -236.981371061184 -239.541654078702 -240.802259101637 -242.767708384237 -244.77175702221 -247.707962309861 -255.593764405892 -258.084738625191 -259.818231690347 -262.527880264899 -265.681791245525 -1.29546354355245 -7.44931861357047 -10.0562859011241 -15.898954949411 -19.2341037933891 -20.9472340533882 -24.2162027761235 -26.0695608445871 -28.266906735145 -31.0977009163079 -35.2508788786002 -38.0820003318454 -41.1110156548429 -42.7087054315624 -45.5175577261896 -48.8150559013478 -52.8091767650427 -55.27724793686 -57.0079395864848 -59.2466243333971 -61.7588730460145 -65.1367900469196 -67.4417680410181 -68.7396237734703 -70.4438389345313 -73.3688859627584 -75.9836707042757 -79.1104387877534 -80.694916093164 -82.3660365817043 -84.86975109384 -88.0927680710427 -90.9500676296967 -93.3112658579447 -94.4500833669183 -97.2699522008882 -98.7238544088534 -100.24537194415 -103.03616658238 -106.067283935725 -108.494758551577 -110.309723277425 -112.125105171277 -114.337008381891 -120.251579301855 -122.966455110938 -125.275350994539 -126.925440210411 -129.773195185776 -133.882160340703 -137.554828263439 -143.588042182266 -144.841134696263 -146.32961867231 -149.249110787149 -152.381146565803 -154.696890680054 -156.494827551981 -158.486699805787 -161.410615671248 -164.587523419754 -167.210520057055 -171.453560362721 -172.729606499638 -174.923283622239 -177.884024738094 -180.608147379328 -182.399790035699 -183.548257395821 -186.048568662711 -189.092032965233 -191.714509876162 -193.805324410075 -195.282930018571 -198.684757661486 -201.067268457561 -202.200729961006 -204.60681170062 -208.863244349542 -211.70232265147 -213.665496419976 -214.796070536457 -217.031403851181 -222.169039109945 -224.895791876288 -227.163461382265 -228.839413063268 -230.599963298191 -233.171705559087 -236.449470308932 -238.983728549145 -240.239745401029 -242.202844109711 -244.188331692638 -247.12954053968 -254.374917391045 -256.87017757733 -258.598600809918 -261.336474820949 -264.495429087981 -1.29529786217121 -7.40065843718167 -10.0955867573601 -16.0579136684526 -19.4337851047423 -21.1408762099883 -24.3663778672242 -26.198848010844 -28.4018273823855 -31.2155726608048 -35.4011796913569 -38.2339681549757 -41.2080816736764 -42.8024746791718 -45.5849149688229 -48.9385031205859 -52.7840743518432 -55.2454073456893 -56.9345248642811 -59.2127633936171 -61.7334712007286 -65.1303702137212 -67.4031559350714 -68.6959182889304 -70.3847755569722 -73.2772185271792 -75.9008793891199 -79.1310844791265 -80.7536521922354 -82.4313858023745 -84.9292211453937 -88.1831584721605 -90.9894237163798 -93.3485914432312 -94.4910107940151 -97.33845557347 -98.7658390793815 -100.284167409915 -103.091619638938 -106.058513700382 -108.453033246697 -110.279299664013 -112.079594765019 -114.280056609598 -120.289753160672 -123.002228386858 -125.307587124592 -126.964680181879 -129.85063401132 -133.840870995917 -137.434726903419 -143.640335870982 -144.897006119169 -146.367215871486 -149.279998205403 -152.389488729337 -154.714260522987 -156.536071296914 -158.527290777053 -161.442270246354 -164.647167400534 -167.267914219004 -171.522227481178 -172.810456708891 -174.98870422597 -177.971469903875 -180.735457100221 -182.534917199705 -183.678076598892 -186.206308942098 -189.239963568932 -191.841554931634 -193.913461475975 -195.379191673884 -198.820473916545 -201.187221406283 -202.3096407402 -204.75568931306 -208.973615089532 -211.796924898519 -213.774644116065 -214.897141421276 -217.210099877185 -222.292321774602 -225.024047661868 -227.292152587432 -228.961303105739 -230.705770528776 -233.292265636182 -236.534878777849 -239.065190958118 -240.319627585478 -242.298621475347 -244.305531442587 -247.256043207938 -254.64793277047 -257.180280075233 -258.892814626529 -261.654367589333 -264.806004759839 -1.29572948449842 -7.42165970352427 -10.1247239583798 -16.3855900706188 -19.717534200324 -21.4314099551343 -24.7400637570198 -26.5793045710366 -28.7697579447059 -31.5588584843026 -35.6641110058643 -38.4981177579922 -41.5212636427962 -43.1142030615666 -45.8984652732063 -49.2449618995993 -53.166582869266 -55.6120199604213 -57.3144555387527 -59.5631922793558 -62.0618864124513 -65.4194731309633 -67.7206218395985 -69.0124344689512 -70.709256123319 -73.6139101878763 -76.1598463782871 -79.3587249869396 -80.9566985366175 -82.6370754840979 -85.1279780352119 -88.3565557002179 -91.1961739231246 -93.5513877446793 -94.6989036046187 -97.5717483950164 -99.023410011298 -100.537064780613 -103.345916493346 -106.336665832579 -108.768411882343 -110.58733550816 -112.387726662622 -114.597203646327 -120.760135184399 -123.499448242172 -125.795854545352 -127.451918306507 -130.31829465393 -134.377160189822 -138.013267124312 -143.973200729313 -145.221901416899 -146.699323204893 -149.609024793939 -152.721179227994 -155.050978603591 -156.861484953281 -158.847236470324 -161.7494928568 -164.910293833418 -167.558024351052 -171.78647256869 -173.067852975443 -175.245122687533 -178.198553775101 -180.924161788739 -182.729496612508 -183.879374865818 -186.402622069542 -189.342595744497 -191.959707349959 -194.083686909063 -195.554674463489 -198.933746992241 -201.302396263163 -202.432997252155 -204.85037038427 -209.067094427661 -211.888179083172 -213.854563369748 -214.984173203286 -217.262311049962 -222.50362507223 -225.23458556782 -227.519152105522 -229.18229521034 -230.927622281689 -233.461615229466 -236.662236100948 -239.200604389418 -240.454144228745 -242.443115340728 -244.432849868769 -247.441075526439 -255.242879645452 -257.751044912192 -259.475008703652 -262.171106655367 -265.414766134244 -1.29596270652277 -7.42522747838943 -10.0682685505867 -16.0917181050484 -19.4536228229991 -21.1560318182877 -24.4129274792933 -26.2662147662299 -28.4587330451103 -31.2416535789089 -35.3784483301746 -38.2008945594512 -41.2661147954632 -42.8537852802507 -45.5931445608538 -48.917783204212 -52.835686150595 -55.3152304548562 -57.0512256786496 -59.3155125885733 -61.813005300727 -65.2019704596008 -67.5147602570707 -68.8139403259636 -70.5274146799901 -73.4887055958681 -76.0076557720336 -79.2070975375861 -80.823586306372 -82.5000973202173 -84.9804742613333 -88.1920911698942 -91.0272404110356 -93.3739457233971 -94.5184678194439 -97.4254639720994 -98.8805798370104 -100.39251019605 -103.175440165321 -106.168680743918 -108.601823230666 -110.429299689002 -112.239842533449 -114.48346403868 -120.645722366889 -123.369550542825 -125.661276847177 -127.317382534622 -130.199804879404 -134.308725835664 -137.923087843172 -144.069822934532 -145.318300834651 -146.786771573708 -149.741337596629 -152.822228763479 -155.139504175491 -156.963975393515 -158.940243660915 -161.812899312182 -165.019728092265 -167.616822442095 -171.885605642466 -173.165468962108 -175.364971182037 -178.322977829401 -181.07304624801 -182.864563159112 -184.00850077453 -186.521393446717 -189.501512354453 -192.123744699483 -194.205888219341 -195.676683681866 -199.093880291437 -201.447706452139 -202.575745354726 -204.994791487849 -209.376425795065 -212.204890825726 -214.175899061443 -215.296817822125 -217.606641310123 -222.712560658073 -225.455946004876 -227.738738846147 -229.406460635859 -231.152541931573 -233.722198975475 -236.89065855224 -239.443822205081 -240.691614423463 -242.650142752839 -244.644862072115 -247.600720132741 -255.329199225801 -257.840526256976 -259.569278275579 -262.274655621276 -265.478606446926 -1.29659419427398 -7.45081285505081 -10.0801715819722 -16.2961592376281 -19.6289174737248 -21.3320704799706 -24.6169032774402 -26.4553967787474 -28.6570592315675 -31.4318811979021 -35.5932080990681 -38.4528317643585 -41.4684584145837 -43.0608247206639 -45.8858600578517 -49.176282512365 -53.087603412458 -55.5566904584356 -57.3068918785498 -59.5313053087595 -62.0206285317672 -65.3844253604018 -67.6602362330271 -68.9539296265809 -70.6598852507846 -73.5817133780812 -76.1267881516532 -79.300483723757 -80.9000842720867 -82.582492855256 -85.0757441078665 -88.3412254369691 -91.2233095733563 -93.57546073601 -94.7225708268839 -97.5664667308981 -99.029910805353 -100.53711235673 -103.361471017158 -106.321623370425 -108.755473984905 -110.588478242094 -112.386842872725 -114.606736292564 -120.570291813204 -123.272138863496 -125.596352959018 -127.256150622559 -130.1274094872 -134.257318020272 -137.890010114339 -144.086020709083 -145.335548811882 -146.811250872557 -149.750411355686 -152.868866580973 -155.181755951607 -157.001165049883 -158.965609458281 -161.887272871018 -165.132825565508 -167.778555708741 -171.965429945147 -173.244930914702 -175.436644453369 -178.395857560568 -181.113258850233 -182.908495833974 -184.058906946276 -186.580542931751 -189.592543003725 -192.198660938125 -194.297912859945 -195.762744519867 -199.189656447478 -201.547904176955 -202.67428613937 -205.086414471225 -209.496736712314 -212.374441997429 -214.33795387176 -215.469157411025 -217.729998270236 -222.811482520976 -225.554748703046 -227.78968863435 -229.456874249235 -231.216785018269 -233.769607263574 -236.946717703087 -239.501750783217 -240.761103741529 -242.727040320217 -244.701273595473 -247.676131851683 -254.985732194191 -257.49474347596 -259.216719996552 -261.934493911238 -265.087439432858 -1.29381432406873 -7.42290970554113 -10.0061468795885 -16.0534213145287 -19.4057259657102 -21.1142565524248 -24.3597446807968 -26.2143696247801 -28.4078114140132 -31.2116295919857 -35.3600586456816 -38.2250278408904 -41.2805163600803 -42.874866781939 -45.6490827647525 -48.9457859452882 -52.8565781013502 -55.3269800401532 -57.0342199275059 -59.2896469327054 -61.7759426791543 -65.1858947585532 -67.4815598981495 -68.7716714941784 -70.4745000292143 -73.3575074945841 -75.8949807955298 -79.0110965695933 -80.6164702936485 -82.2723378286517 -84.7556983282699 -87.9995131481236 -90.8115365503715 -93.1434566450188 -94.2894489602555 -97.1342735237592 -98.5606689747305 -100.074774442737 -102.880267688739 -105.867570325784 -108.298926653345 -110.128225815742 -111.934431685347 -114.169616153181 -120.072151464778 -122.771095139281 -125.067007185406 -126.715156483271 -129.577434534657 -133.631467997398 -137.282640360988 -143.486824234711 -144.729960790922 -146.184777728489 -149.131955932078 -152.257921708513 -154.578151361939 -156.380513942558 -158.37186020078 -161.282852160027 -164.490747982516 -167.110601114609 -171.27884534117 -172.554641290669 -174.724165022202 -177.66929397392 -180.374640945698 -182.188806221137 -183.337731761062 -185.844436730849 -188.854646216496 -191.475100288099 -193.553735715967 -195.018866214258 -198.511991099951 -200.87554611866 -202.004208091848 -204.429238826615 -208.698226710145 -211.520664370848 -213.471697801573 -214.600727657144 -216.851225544906 -221.722956377464 -224.45292147027 -226.710845449396 -228.381740935062 -230.142483508983 -232.718315982873 -235.923565987862 -238.472116715927 -239.730793786403 -241.723437553068 -243.714348610314 -246.650353897035 -254.165692487778 -256.700680881836 -258.427686386988 -261.151396619988 -264.380924547038 -1.29479592133302 -7.44462748169531 -10.0516033076368 -15.9065978340764 -19.2779820366488 -20.9971353682727 -24.2727359587682 -26.1276206841954 -28.3209565341339 -31.0936611447125 -35.1836478076706 -38.0198800015254 -41.0625010334035 -42.6488911778766 -45.383838660496 -48.652143742224 -52.5760345827087 -55.0332804067239 -56.7634591756057 -58.9960035276871 -61.4693302271066 -64.7792995435576 -67.0653661956042 -68.3671795646632 -70.0707999587435 -72.9999140482678 -75.6540186861462 -78.8435242020948 -80.4559251642826 -82.1392568652517 -84.6215774447361 -87.8312294429797 -90.6687718958434 -93.0219734325046 -94.1643601312863 -97.0302648315932 -98.4792043168893 -99.9921745148606 -102.805264196286 -105.760770007524 -108.165745263401 -109.964152701953 -111.768255165306 -114.022727184198 -120.033292746451 -122.728814803321 -125.033274199518 -126.685970239311 -129.563064908412 -133.605300443445 -137.20017676975 -143.307111812473 -144.553889023481 -146.025928608727 -148.98073111488 -152.096329514757 -154.40573378957 -156.214228467908 -158.196297817 -161.094280255638 -164.258118467464 -166.868359656177 -171.095973563244 -172.376235140888 -174.589996388397 -177.573179247148 -180.296298179144 -182.0888026066 -183.239338119577 -185.768590830809 -188.730577066771 -191.372495161605 -193.472730574903 -194.946086069705 -198.331796286287 -200.706584495651 -201.848003487513 -204.250836651928 -208.524740216483 -211.360559610428 -213.339823585277 -214.470168425116 -216.762930637583 -221.92443271014 -224.661586666239 -226.912384218019 -228.579113495371 -230.345117900283 -232.899836847586 -236.138316055483 -238.671392089483 -239.93521562251 -241.893602483662 -243.87134774337 -246.798811191123 -254.249185362269 -256.756779205851 -258.488576853256 -261.219731223089 -264.379439823744 -1.29489008251461 -7.41535937034503 -9.99440850023327 -15.8521568241772 -19.2059741917977 -20.919882203158 -24.186997429287 -26.0516015351207 -28.2384313157589 -31.0438301453688 -35.2570301140041 -38.1016652336619 -41.1187377738103 -42.7185912053968 -45.5034728957533 -48.8040183009285 -52.7046417742006 -55.1810268715999 -56.9277128261368 -59.1583813320983 -61.6505747606859 -64.9312844746545 -67.2339290457706 -68.5345078587711 -70.2510013108797 -73.1795135455258 -75.7369136243599 -79.0077584496442 -80.6105709275436 -82.283868989556 -84.7583043634597 -87.9498272879562 -90.8029259214118 -93.145510085031 -94.2848870721039 -97.1569411402254 -98.6213368112671 -100.131064823886 -102.908471400275 -105.878422247298 -108.302875514275 -110.127314055977 -111.934133762921 -114.182189391603 -119.984009883347 -122.704264575168 -125.033456758705 -126.689685510277 -129.609355425001 -133.747339066634 -137.322745193854 -143.636107426744 -144.886804349221 -146.358662581303 -149.294689092841 -152.447206296317 -154.77135869223 -156.583676900484 -158.560725627445 -161.437495888694 -164.661969733233 -167.28573419072 -171.498391601234 -172.773707899407 -174.986165608979 -177.956403859477 -180.697720028165 -182.499635509824 -183.644382197993 -186.149811856889 -189.226920244846 -191.857483239967 -193.938032519946 -195.413515520803 -198.760812829258 -201.114089017355 -202.238878466202 -204.670266831874 -208.911137717373 -211.75592528249 -213.723100636192 -214.852926158072 -217.141403006352 -222.165356318036 -224.903966922186 -227.150351564161 -228.825842548831 -230.5709641814 -233.129306457641 -236.303447409765 -238.840819729079 -240.094266530565 -242.059752668148 -244.047918788227 -247.030432073667 -255.124405085083 -257.67300157366 -259.40934961353 -262.114441389929 -265.29902168015 -1.29657288536433 -7.40907505225829 -10.0560486911412 -16.3960074657906 -19.6802000615264 -21.3933131753577 -24.69592903423 -26.5380303805971 -28.7385502978148 -31.5585093003043 -35.5779587759426 -38.4239251895127 -41.4602718924456 -43.0508712329044 -45.8408071229454 -49.1969773041772 -53.1072631301283 -55.6215168139613 -57.3201575785402 -59.5331625546053 -61.9997746011225 -65.4005526788309 -67.7177472438883 -69.0158480954643 -70.7227557627763 -73.6561132904124 -76.1950652958387 -79.3914831225957 -81.0220775211802 -82.7049819534921 -85.2197263386351 -88.4175436167501 -91.2364951536613 -93.5870005888216 -94.7331234440119 -97.5788166005759 -99.0270123282131 -100.537782681613 -103.325235553302 -106.305361733207 -108.748606898671 -110.567235979248 -112.370967167944 -114.592480918882 -120.362347246541 -123.062284073317 -125.350714652884 -127.00362319497 -129.863177997356 -133.951168126367 -137.530613980264 -143.915823202753 -145.171398916856 -146.651859164274 -149.585089496807 -152.721430944919 -155.013077844311 -156.817726839189 -158.807038910116 -161.728968042245 -164.88471027525 -167.515426360931 -171.724432367813 -173.002184009393 -175.216289698682 -178.201047738 -180.899234563287 -182.690983171773 -183.842014914239 -186.363470912797 -189.368778430656 -191.975122664041 -194.077686021089 -195.549444241634 -198.960398528185 -201.308510662591 -202.441000820464 -204.900202956809 -209.273778871357 -212.119565149898 -214.080463218229 -215.207674281096 -217.470305895976 -222.383125381423 -225.121930959634 -227.377382378269 -229.044831973066 -230.817430831322 -233.399687832464 -236.61781535062 -239.146912495992 -240.401213199419 -242.369306800058 -244.369457735109 -247.322162604321 -255.149736281614 -257.693394908892 -259.429559139335 -262.202613080857 -265.395320844223 -1.29432439306068 -7.42179888105297 -10.0211481308419 -15.9778918516085 -19.3403311845293 -21.0502517702351 -24.3504145187302 -26.1986843445314 -28.3977335680709 -31.2008645030403 -35.342442201309 -38.2108220015888 -41.2679573462076 -42.8534385019951 -45.6483682536379 -49.0006966315712 -52.9426500710412 -55.3922273750238 -57.0915194102982 -59.3501374516505 -61.8414812440704 -65.1641372765842 -67.479712151411 -68.7816680794961 -70.4984607210831 -73.3969383223526 -76.0106297043052 -79.1893214442821 -80.8192511369449 -82.5081595034072 -84.9634719265773 -88.1539330248303 -90.9759825312644 -93.3064369809576 -94.4528749040597 -97.2843886772089 -98.7169453105086 -100.222479222149 -103.023114335913 -105.988413828171 -108.449609870654 -110.279494482446 -112.072351977506 -114.292988677885 -120.242625657669 -122.9664578776 -125.281276468983 -126.93742149738 -129.818415387603 -133.958881626213 -137.592576004016 -143.662015668415 -144.919183017389 -146.392547673693 -149.356149736169 -152.547219080132 -154.844417531211 -156.643525048238 -158.616850513088 -161.531868154231 -164.744080486257 -167.405356245639 -171.658773294528 -172.937702353083 -175.174597551258 -178.151928537762 -180.881091558036 -182.691448760356 -183.842608803898 -186.325475900049 -189.331187467991 -191.931586947453 -194.041167366179 -195.513979913239 -198.882622280477 -201.236921869389 -202.369826502409 -204.782323050646 -209.034731758175 -211.855993087482 -213.810634254473 -214.941892465289 -217.19952497721 -222.361812155023 -225.100320653294 -227.407461721444 -229.086401151232 -230.851662534717 -233.407116821219 -236.601270669774 -239.127298655452 -240.388067385672 -242.363120550446 -244.342726907447 -247.339213634933 -254.51806696778 -257.022631007414 -258.753164614351 -261.445737021891 -264.624580508352 -1.2950917045773 -7.45024896201698 -10.1081663086416 -16.4171251128315 -19.7957661020612 -21.5040473612995 -24.7670520627038 -26.6399233040208 -28.8100119162867 -31.6175549963433 -35.7887047022435 -38.64466718811 -41.658662497596 -43.2502174185259 -46.0540024910825 -49.35397861012 -53.3212811845751 -55.8017435472011 -57.5386708416758 -59.7800937130801 -62.2408586041004 -65.6322434602868 -67.9127814320309 -69.2115995641364 -70.9103508141979 -73.8395348574764 -76.3480794499115 -79.5122553544776 -81.1412369382909 -82.8193944476036 -85.286590066339 -88.5086784051736 -91.3183564793743 -93.6798802679135 -94.8255532848023 -97.66966604964 -99.1080528907726 -100.611879604177 -103.434973033593 -106.413599196108 -108.834645885074 -110.645197391932 -112.456166732432 -114.67894460951 -120.353604420484 -123.041505873654 -125.331362225221 -126.973958178456 -129.841918960393 -133.999788404409 -137.609168032658 -143.657898209748 -144.913437645533 -146.400655958007 -149.338350439583 -152.514193711926 -154.851093495066 -156.655885016764 -158.625928090181 -161.534235888686 -164.715457750954 -167.327540291895 -171.606312215548 -172.886886011724 -175.070119460607 -178.022942017825 -180.753695801089 -182.547544811043 -183.691214814064 -186.214883388425 -189.216035059297 -191.860238555348 -193.947326873978 -195.413629092405 -198.796499657968 -201.13014334792 -202.256386549081 -204.696969024491 -208.888593420011 -211.733306161696 -213.669874982342 -214.79466672803 -217.072663709595 -222.13141258239 -224.876341980908 -227.131323353352 -228.795470795688 -230.555021949108 -233.124475302114 -236.342251395818 -238.824035782778 -240.084205589342 -242.03821232908 -244.018493263779 -246.98191158882 -254.337414410779 -256.827015928147 -258.56723391509 -261.285116034453 -264.428055889709 -1.29497608098051 -7.44111035943379 -9.99991887419318 -16.055516824112 -19.4497207598209 -21.1599849985008 -24.4027082844019 -26.2471429392901 -28.4427652130922 -31.2535074809793 -35.4104431976799 -38.2422484650023 -41.2780927832645 -42.8641952881787 -45.6358604672225 -48.9531610556135 -52.8442785730999 -55.3235094888672 -57.0535069533834 -59.3106429417434 -61.7877005457851 -65.1190339686628 -67.4343006114067 -68.7258513626107 -70.4218115282998 -73.3549093121383 -75.8754751330512 -79.0767520734328 -80.6663309433454 -82.3586476654195 -84.8175256519426 -87.9957100883342 -90.8145712062269 -93.1611944406964 -94.3065014631828 -97.1412529983299 -98.5688944532501 -100.079580054933 -102.896569759581 -105.825576208395 -108.209771611537 -110.035686879148 -111.842488598694 -114.070389011315 -119.902099722621 -122.614263552856 -124.918089704515 -126.575751361046 -129.467510499745 -133.573414689753 -137.1923668329 -143.180176429754 -144.42898958621 -145.888063593083 -148.79735892174 -151.899028990303 -154.231767067879 -156.039063321328 -158.022216441196 -160.916566672855 -164.094043989318 -166.713509294885 -170.909143779046 -172.189063783508 -174.365397582297 -177.302900588913 -180.024115028377 -181.829537693851 -182.981189736581 -185.485262195887 -188.47411525565 -191.064343190209 -193.170911836382 -194.642065132007 -198.038551004851 -200.398551999543 -201.521140642679 -203.956294824664 -208.284063802518 -211.141492339917 -213.128113630576 -214.254887377136 -216.533584287395 -221.583116341478 -224.314825945779 -226.590166439415 -228.257715188158 -230.011392792167 -232.617130755274 -235.813810001943 -238.382471833899 -239.637974430772 -241.587948015693 -243.590120653341 -246.554656271029 -253.924829404181 -256.394577440614 -258.120610673956 -260.798188937992 -263.995978859495 -1.29513870605533 -7.54488299553183 -10.1102501712197 -16.0802865181626 -19.4455556303138 -21.1629005839987 -24.4355823190944 -26.3042218296315 -28.4689388055345 -31.2471173210801 -35.3741361443443 -38.2252849309367 -41.2603451776176 -42.8558905715334 -45.6611989500731 -48.9698905215637 -52.8513254029431 -55.34834778152 -57.0324441019423 -59.2703346758096 -61.7619680937171 -65.1404220398128 -67.4463654473068 -68.7408298131002 -70.4558449255914 -73.4031617560846 -76.0198552258807 -79.1449938124534 -80.7422598741171 -82.4134128446362 -84.9029037745042 -88.1443581161008 -91.0036680574621 -93.3604894148412 -94.505974267829 -97.3474928880603 -98.7886426629989 -100.300700177544 -103.121368867825 -106.095012076497 -108.510526390123 -110.357118756033 -112.167814518369 -114.398404574122 -120.278684877852 -122.960272100431 -125.246567310746 -126.902812348884 -129.750741223503 -133.862131131367 -137.493667171378 -143.758754633023 -145.004188697483 -146.482123685431 -149.421910357922 -152.554107097637 -154.875275495682 -156.683474239122 -158.661021377398 -161.582228229176 -164.738594230891 -167.350284630666 -171.632285543162 -172.90824716382 -175.078453836858 -177.99651929425 -180.710333006686 -182.50565525462 -183.650409527722 -186.168024142148 -189.158971856855 -191.789083948085 -193.893651522072 -195.367153531172 -198.782437878902 -201.103880093944 -202.225137414287 -204.652210448661 -208.858918471232 -211.681831333466 -213.636815312059 -214.759196388141 -217.001641686692 -221.939595758477 -224.674177774902 -226.95942993991 -228.629596462376 -230.394852951272 -232.961102500123 -236.186700260163 -238.70879026546 -239.971982201605 -241.945712538573 -243.922780554492 -246.909429768519 -254.19029086548 -256.6910815916 -258.429666581821 -261.143935932514 -264.31215381642 -1.29601132166581 -7.46882558863104 -10.1842186362476 -16.3476909229792 -19.7282322502794 -21.4415389188155 -24.728286574247 -26.5935217048579 -28.79048782469 -31.5764673922337 -35.7524421477531 -38.6223351483795 -41.6346415405793 -43.2288673920262 -46.0234313445863 -49.3290226199198 -53.2280698067522 -55.7010748612244 -57.3669383508043 -59.6143500423958 -62.1046589272545 -65.4154717952193 -67.721545718958 -69.0158291611171 -70.7158096537378 -73.6503178127278 -76.1366527028966 -79.2570548493412 -80.8566871348414 -82.53682164083 -85.0327307360958 -88.2178868247233 -91.0479750084237 -93.3665535888994 -94.5030767638835 -97.3462291305425 -98.7896905666416 -100.314560393113 -103.128242484605 -106.097306865968 -108.510509794316 -110.332068943853 -112.12907502631 -114.342912809449 -120.214674628106 -122.906234831763 -125.195375178078 -126.852992617925 -129.712902975811 -133.75917528209 -137.409516828935 -143.589520412256 -144.837830782764 -146.299693649902 -149.236474163166 -152.386022109002 -154.679394956884 -156.473760035306 -158.472937468477 -161.402738647666 -164.593369436861 -167.184200091917 -171.358915673023 -172.640246762204 -174.858307180275 -177.81143970146 -180.51123328932 -182.295533882027 -183.439037726455 -185.964783583191 -188.951896529347 -191.570276377375 -193.69453737482 -195.162940512032 -198.562110470839 -200.905533903789 -202.028831552543 -204.442977012297 -208.804566684911 -211.626983833732 -213.608382278861 -214.733879638572 -216.988562289174 -222.159911304265 -224.911920066717 -227.18302532002 -228.852953399927 -230.61303764399 -233.188903587555 -236.423796198669 -238.907120950899 -240.161976755317 -242.12292427684 -244.11663703539 -247.053812814508 -254.386273877854 -256.864836514572 -258.603993809126 -261.351503565193 -264.520469848702 -1.29808352733596 -7.4609598553574 -10.0517515351502 -15.8424080027645 -19.1777332608725 -20.886606691354 -24.1728190849158 -26.0261019814106 -28.2205569354332 -31.0392086606309 -35.1766337999495 -38.047905678811 -41.075591114487 -42.6807007228734 -45.4848288461274 -48.758681034047 -52.6445397637019 -55.1172433105651 -56.8694113199925 -59.133992831548 -61.5786602698568 -64.9817025672892 -67.2711821735761 -68.573516835162 -70.2699511253702 -73.1836497947922 -75.842127249635 -79.0196520037069 -80.6204286034232 -82.3078499138781 -84.7847501178663 -87.995431426641 -90.8845697760984 -93.2403655643475 -94.3886677665619 -97.2141665338012 -98.6594648038383 -100.182661906253 -102.983003207494 -106.004072335991 -108.449446898073 -110.262461962708 -112.083080426746 -114.317556297336 -120.138642520087 -122.865903337529 -125.173820726838 -126.829652411735 -129.686624060752 -133.735989257186 -137.383178347538 -143.736168236473 -144.990680847924 -146.452475545725 -149.433200940321 -152.532509496113 -154.865940325577 -156.665006181527 -158.65905943316 -161.596408902548 -164.82675888516 -167.446182833796 -171.696561259712 -172.973562218349 -175.173191521037 -178.153005690648 -180.893012856429 -182.70704828395 -183.854253496353 -186.389609828024 -189.375142249309 -191.977091618319 -194.080752822146 -195.543349856312 -198.965333789065 -201.292714527267 -202.419920143957 -204.876506153674 -209.15152089902 -211.956928846895 -213.905066735336 -215.028797633278 -217.294682747172 -222.305469542327 -225.077919028915 -227.380476721279 -229.052906295358 -230.830840908557 -233.372058892597 -236.571215966735 -239.087253687108 -240.359651039701 -242.33493461175 -244.35492239304 -247.309309105352 -254.839724435171 -257.347588649082 -259.074667502603 -261.774795188519 -264.907512737767 -1.29493651461095 -7.41518993187738 -10.0245342248615 -16.0234783436316 -19.3602886214755 -21.0746297868822 -24.369542503721 -26.2248947883047 -28.4055231108058 -31.2021401411686 -35.3408521437576 -38.2247252230768 -41.236165091541 -42.8357376895501 -45.6418140863779 -48.9997682607839 -52.9594994846963 -55.4375893420768 -57.1456208405379 -59.4143334996815 -61.9160283956929 -65.2807059989326 -67.5823168130228 -68.8816346265961 -70.5790406687731 -73.5117682426096 -76.1646862392185 -79.2790706060023 -80.8569627285845 -82.5421595598144 -85.0242837773046 -88.2210870277082 -91.0850016820714 -93.412511097955 -94.5533874685782 -97.4170357009057 -98.8523466053852 -100.356833769779 -103.212477594185 -106.175525449299 -108.602440539502 -110.410875281669 -112.208083148262 -114.431918748167 -120.388258856544 -123.110648476361 -125.42881555467 -127.082980751725 -130.007038156273 -134.031543294769 -137.676830257398 -143.817152260159 -145.06053469833 -146.526849624079 -149.429366815174 -152.579328451985 -154.885974059293 -156.689722865454 -158.694733506811 -161.613721351649 -164.775209188029 -167.37299161587 -171.584127363168 -172.868280676122 -175.07469464077 -177.973860660984 -180.68040880968 -182.475704250757 -183.616331200475 -186.157418413533 -189.145148550634 -191.789782248904 -193.872923444081 -195.343035643434 -198.70101124742 -201.044928246367 -202.17393859163 -204.616050950119 -208.84061293028 -211.676018263565 -213.629976435851 -214.754408430886 -217.029984915445 -222.109284329177 -224.879072980709 -227.132048248582 -228.800302942397 -230.522395147448 -233.035599335522 -236.270558808264 -238.783915806833 -240.039537883573 -242.006337926486 -243.995220391534 -246.948171095611 -254.904163974281 -257.429181472482 -259.16478941968 -261.899164749772 -265.043590185952 -1.2954947738553 -7.44521432057405 -10.0456139575999 -16.2293222406117 -19.6193097746296 -21.3126813819718 -24.578051391117 -26.4260228696669 -28.5993268858806 -31.3822213421295 -35.5461919644329 -38.3798352594999 -41.4357211747281 -43.0299758825001 -45.8266157234076 -49.1249020442481 -53.044894957258 -55.5112344578798 -57.2557069547314 -59.5025123607055 -62.0123332923566 -65.4036131735583 -67.7242291607684 -69.0178470474771 -70.7298895547412 -73.6250190581018 -76.2026511422291 -79.3825649467252 -80.9982677639437 -82.6804452682045 -85.1780262990038 -88.4054108708898 -91.2528662475492 -93.601946076704 -94.7409723890275 -97.604892968895 -99.0478055761985 -100.562342019778 -103.363854442685 -106.330346342962 -108.762838995656 -110.58822964266 -112.392407735755 -114.609410677302 -120.396849093187 -123.092292151533 -125.393528192534 -127.055566266394 -129.916801920883 -133.920321959574 -137.552322054882 -143.709384669222 -144.955781229443 -146.426703348485 -149.345651433722 -152.472948040021 -154.755971818137 -156.549098532712 -158.548593314013 -161.438580670863 -164.601293256019 -167.230728229488 -171.529854788905 -172.812385265855 -175.013691670758 -177.993422979559 -180.658158124615 -182.435579321796 -183.58230233012 -186.100829759886 -189.046130985983 -191.664918498706 -193.768773521919 -195.23449820028 -198.664341900196 -201.01821377058 -202.144135396809 -204.545477444401 -208.835071626346 -211.706133291739 -213.6531835253 -214.784114103736 -217.070029324881 -222.087099360313 -224.806466048623 -227.084209817583 -228.757380783457 -230.497630680489 -233.042656127761 -236.323033169997 -238.853102870068 -240.112324120195 -242.081753905793 -244.077660521536 -247.039538158855 -254.839580669881 -257.356114534705 -259.078988036907 -261.752789056663 -264.902778297594 -1.29404598761582 -7.45342894689148 -10.1190538047765 -16.3739455501554 -19.7372303755107 -21.4394040287794 -24.633711180191 -26.4841527025917 -28.6855635562858 -31.5040311468439 -35.6325450631705 -38.4656697003169 -41.5184504832948 -43.1161133451641 -45.8958199448005 -49.2567794411798 -53.207016041289 -55.6854948503751 -57.3720760693272 -59.6655901666966 -62.1571517888448 -65.5054439928283 -67.7985032001462 -69.0973507384547 -70.8102516420355 -73.725492497873 -76.2373689309185 -79.4427482106497 -81.0579945910434 -82.7509308077161 -85.2281723051628 -88.5066369081003 -91.3573821485483 -93.7197198279043 -94.8623110379938 -97.6819398961967 -99.14337714873 -100.663774994113 -103.438552929303 -106.450207221118 -108.862914405196 -110.677309062449 -112.486086574979 -114.716000783748 -120.73894411488 -123.441433172523 -125.754071161588 -127.407271235971 -130.295237115477 -134.405903847933 -138.017418645839 -144.305188080798 -145.560141561314 -147.023755279222 -149.981454502053 -153.136824724403 -155.472497865509 -157.281999696419 -159.279166457898 -162.184889821598 -165.394307292801 -167.999233305561 -172.264578992914 -173.543702692752 -175.74402840398 -178.665487927003 -181.402856483514 -183.206429316764 -184.356690069892 -186.907393249573 -189.860409512017 -192.508730181328 -194.60845953652 -196.077651676748 -199.538799430528 -201.891433096729 -203.02561991142 -205.467042912477 -209.691117983219 -212.545566167049 -214.508961804961 -215.63454494858 -217.897071335031 -223.057430515085 -225.790112756906 -228.077690704128 -229.750275846272 -231.519273224426 -234.114195978569 -237.335666881421 -239.879675838303 -241.133051338274 -243.093079722281 -245.077759348049 -248.069219728241 -255.364670062679 -257.871033882969 -259.596397366537 -262.317066207908 -265.573286786355 -1.29464936677041 -7.44645148113542 -10.0415443288154 -16.1960437986449 -19.5591956336323 -21.271592395901 -24.5029105136213 -26.322086579837 -28.5209110161913 -31.3372042627147 -35.4293454566655 -38.2708989492148 -41.3006313540391 -42.8953490527725 -45.6958632579541 -48.9867351209935 -52.9463151827757 -55.4318829276774 -57.1255880039666 -59.392202580213 -61.9020183016701 -65.2607185555624 -67.5572876456979 -68.8560746108276 -70.5633409122159 -73.4792079818507 -76.1107523449866 -79.2570486188851 -80.8916574157797 -82.5477859005226 -85.0301795921284 -88.2411301600678 -91.0648273129178 -93.4371970086442 -94.5812960714285 -97.4369672112514 -98.9081091437478 -100.410704211859 -103.237664678833 -106.216123326028 -108.627886623283 -110.459649343255 -112.270244355405 -114.512021974647 -120.23369530821 -122.941122276537 -125.239673300725 -126.891555927028 -129.759956996968 -133.85170999609 -137.499207155192 -144.016786309046 -145.260993098013 -146.731449310173 -149.711333398417 -152.818883419023 -155.1200624118 -156.923613090974 -158.91612390444 -161.808129126829 -164.994764251397 -167.623483149606 -171.861476740153 -173.13690311875 -175.328444916812 -178.30043555171 -181.023407118074 -182.81510988221 -183.965410821429 -186.475756425584 -189.449682678491 -192.106431447433 -194.188053854259 -195.658892537069 -199.079172469989 -201.417239247749 -202.526020856182 -204.959576820932 -209.218581826382 -212.054100281582 -214.014081964574 -215.14718285571 -217.415098888953 -222.506822308511 -225.256234548456 -227.542713183052 -229.204213706871 -230.957250629041 -233.484974301916 -236.674402032066 -239.196599637307 -240.451873492259 -242.413154106728 -244.37452377136 -247.324285565171 -254.706710581296 -257.232823705056 -258.962457448947 -261.692979582443 -264.93029978203 -1.29338993536819 -7.45734949859345 -10.0825577901169 -16.1697537917349 -19.4764257122201 -21.178654059247 -24.4777907308977 -26.3385791121475 -28.531689883976 -31.3531515838813 -35.5117627091737 -38.3480300417461 -41.3904937734143 -42.9836694249404 -45.7467499703789 -49.0835014808476 -52.9767707499439 -55.4188821505507 -57.1677818466033 -59.4245587497928 -61.8964530163922 -65.22607402112 -67.5172753898572 -68.8205350536409 -70.523359626183 -73.4878035770077 -76.059619968069 -79.2485395925106 -80.8541040887732 -82.536988065798 -85.0176416664724 -88.1624009501207 -91.0202293364074 -93.3702503932237 -94.5205912745675 -97.3618908579492 -98.8157544360809 -100.327650488967 -103.148115835461 -106.150239538333 -108.547638302205 -110.365619075486 -112.16961636779 -114.415521787109 -120.36015408732 -123.026904309542 -125.349441440536 -127.010913080307 -129.897902005999 -133.912383423043 -137.62708373679 -143.91667745306 -145.162896595766 -146.631787113725 -149.557823250759 -152.747139017597 -155.058452077692 -156.861068261087 -158.854178822971 -161.781910000488 -164.973953158942 -167.6154285617 -171.879351412178 -173.160441195567 -175.361622672865 -178.325644841274 -181.038659104058 -182.833525128857 -183.979275050409 -186.508342552031 -189.535858747444 -192.168273171446 -194.268264597071 -195.737417161241 -199.19795117215 -201.556463792497 -202.686722048022 -205.133883724429 -209.43605962236 -212.273344775956 -214.242218557015 -215.36598377747 -217.62624015778 -222.573391672068 -225.283090926412 -227.567788710243 -229.241776567467 -231.009773215535 -233.573563957603 -236.752751198684 -239.267906256466 -240.522666664317 -242.499272245571 -244.477809023231 -247.411537085317 -255.442725522997 -257.947245643297 -259.68417004822 -262.396765081221 -265.544427036953 -1.29440599632572 -7.41993560127945 -10.0436890000497 -16.1122997120546 -19.4991074316644 -21.204399383422 -24.4806885317687 -26.3824763466093 -28.5528821718677 -31.3663082326683 -35.4633226474761 -38.3183305509669 -41.3711139837313 -42.9623687580994 -45.7283940674655 -49.01420172941 -52.8389209337336 -55.2796935653222 -57.0217609733837 -59.2601333461018 -61.7425915602628 -65.1143167340945 -67.4200694040048 -68.7148488056346 -70.4104830930503 -73.3523286336027 -75.9914347869821 -79.1718651381842 -80.8022652204953 -82.4817407156442 -84.9467118504072 -88.1744955826018 -90.9802485868296 -93.3220931019978 -94.4689270504372 -97.3141036643617 -98.7727057414598 -100.28490508667 -103.09936201529 -106.076217098314 -108.526042534115 -110.341533482668 -112.15457259512 -114.369156407091 -120.18444614759 -122.910979893749 -125.203204338472 -126.858375686869 -129.72462175148 -133.824911957366 -137.406809619972 -143.582263258747 -144.829189513338 -146.306816408904 -149.218237784496 -152.36012208581 -154.679228969778 -156.498253967346 -158.461804310977 -161.408077016687 -164.554859117875 -167.204362249532 -171.459718698082 -172.741003537002 -174.946255358952 -177.848357824265 -180.582355235618 -182.36301376203 -183.510304054147 -186.025308176609 -188.993401911073 -191.629375266415 -193.739466053836 -195.210988941159 -198.659795029555 -201.017279799497 -202.149053310538 -204.56920364401 -208.923629928992 -211.734080692262 -213.699741926202 -214.826047177339 -217.09524068401 -222.092087178053 -224.812735146174 -227.091367490573 -228.76042190822 -230.51631757698 -233.092095346605 -236.275753446019 -238.804231407897 -240.061816795812 -242.036466075225 -244.04491947615 -247.028896498577 -254.448552938957 -256.941742350636 -258.675284740371 -261.387599006606 -264.566317718882 -1.29725250336424 -7.474528947131 -10.1032326713037 -16.1370599461175 -19.4736526123259 -21.1874335082536 -24.4484709085876 -26.3141962428114 -28.5027419662423 -31.3097842874412 -35.3718625291797 -38.2519184629266 -41.3158646720721 -42.90583764241 -45.6838775651935 -49.0155744060545 -52.9434180369239 -55.3938770726185 -57.1326947586592 -59.3728489488763 -61.8648142521002 -65.1067903849217 -67.3832629450461 -68.6774366707809 -70.3677178996455 -73.3158521501152 -75.9041667683971 -79.070456668429 -80.6932471806122 -82.3759757736923 -84.860527252922 -88.0177644661666 -90.8434081105279 -93.1939055348922 -94.3403846394925 -97.1791257860997 -98.6429853217209 -100.148130548148 -102.945264358634 -105.912433821913 -108.336841061082 -110.17124396788 -111.973069165503 -114.194430296382 -120.205565999817 -122.92840417597 -125.223969792058 -126.876240991255 -129.739410196383 -133.871826059024 -137.500571527482 -143.502139544202 -144.750535331192 -146.213691529696 -149.125073647531 -152.257083301022 -154.575063583626 -156.375090548296 -158.339612769102 -161.296411173079 -164.493042171985 -167.084254342513 -171.353133872984 -172.633463783738 -174.842855473237 -177.791662856004 -180.499850441029 -182.269884195434 -183.419203760091 -185.922214771166 -188.935755876539 -191.54662098016 -193.659774299572 -195.133171724334 -198.498273681948 -200.823383585335 -201.950910186141 -204.34640246513 -208.641855423227 -211.463950533621 -213.432250004337 -214.561146963813 -216.839401291492 -221.871820397284 -224.596708896734 -226.89473824263 -228.570922741499 -230.342624918974 -232.894488839397 -236.077119692546 -238.612002836398 -239.866015855461 -241.838859247645 -243.82698899243 -246.801746361818 -254.417534614192 -256.925962647159 -258.650979209272 -261.38232567309 -264.525323555102 -1.29417369646254 -7.46516623890643 -10.0880997392389 -16.1896480833072 -19.5383359702771 -21.2462138850147 -24.4682466996463 -26.3198636402904 -28.5054080472684 -31.3190886969328 -35.3872694100897 -38.2494172809473 -41.2719734789783 -42.8667513035596 -45.6944393205834 -48.9980482736476 -52.9472006992283 -55.4466559732066 -57.1683678535699 -59.4410440838518 -61.9312579715595 -65.2852124027403 -67.5854737292097 -68.8852851650126 -70.5984644389417 -73.5676334922907 -76.1620367126159 -79.3808008762128 -80.9760283668603 -82.6560679905071 -85.1273565474275 -88.3719778444497 -91.2519101154211 -93.6117098877412 -94.7542028068587 -97.6150819596013 -99.0714750353629 -100.596170309547 -103.43311485789 -106.408149650682 -108.812307162434 -110.631011687132 -112.439297314299 -114.666522043559 -120.518855596712 -123.254638653319 -125.56187875787 -127.215355717986 -130.062046920069 -134.157274494699 -137.825867199406 -144.060975534041 -145.307124220728 -146.764830144604 -149.709650165121 -152.833524425757 -155.145100519301 -156.94787555126 -158.930331242328 -161.86100034868 -165.053384951033 -167.698745995129 -171.911056614875 -173.18698504594 -175.376470517688 -178.372844476603 -181.082198010996 -182.880488397485 -184.029711199403 -186.561574679371 -189.573221223622 -192.208950635917 -194.316547064954 -195.787594581061 -199.185965912703 -201.538875966055 -202.657207950819 -205.090965916056 -209.453154227484 -212.291345257213 -214.262807369496 -215.39327931268 -217.632923700683 -222.812142977342 -225.569289838751 -227.843477262796 -229.516138369716 -231.276321710912 -233.849522012546 -237.01025883772 -239.5318522467 -240.799441262268 -242.761445111053 -244.746893961116 -247.73741054306 -255.189946897648 -257.729056557559 -259.459483493744 -262.17574203844 -265.311426817781 -1.29375870046366 -7.50795356991587 -10.0611491972634 -15.9799857373652 -19.3692942917213 -21.0740147692716 -24.3008653673414 -26.1708838028216 -28.3410995344266 -31.1165216629135 -35.2953753083892 -38.1706216565413 -41.2408143596694 -42.8372421626512 -45.6586132017015 -48.9733131703263 -52.8946698448035 -55.3641638746316 -57.1015687702964 -59.353197968844 -61.8393487248668 -65.196403972355 -67.4867196009002 -68.7804666617678 -70.4587651387447 -73.3963320718421 -75.996924347922 -79.1677995621383 -80.8130474401814 -82.4832351045731 -84.9983584682606 -88.1897361988349 -90.9998993699613 -93.3604879337286 -94.5016992112411 -97.3348648295113 -98.7881680171255 -100.2902139114 -103.082043157354 -106.028975538457 -108.469389982186 -110.289605257248 -112.098705632427 -114.287323798646 -120.054402020799 -122.760810871813 -125.052997160356 -126.712018538714 -129.559572258978 -133.644516058039 -137.264838682606 -143.588720092972 -144.839357266725 -146.314301082657 -149.229409635372 -152.347907669627 -154.684807338601 -156.476987950342 -158.465335308248 -161.331376225649 -164.520289978957 -167.119834771472 -171.320113287429 -172.596853782659 -174.789956514718 -177.751945240233 -180.479673760834 -182.274535280148 -183.425409498961 -185.935937685361 -188.924176557962 -191.533805158747 -193.615573334497 -195.089794567719 -198.503320052133 -200.861961536399 -201.997002202335 -204.423791257383 -208.726228101181 -211.587380026536 -213.557602223518 -214.682954838405 -216.930385225047 -221.901892581434 -224.643118051987 -226.913055366445 -228.579526398372 -230.345919406244 -232.90766783063 -236.118433398821 -238.659587267232 -239.921294840026 -241.8823692903 -243.883494694914 -246.849765143987 -254.721549981486 -257.219430538124 -258.956666996483 -261.660491625148 -264.850975937847 -1.29606381084878 -7.51928111409373 -10.2264837239802 -16.2072271746748 -19.5341527533306 -21.2381120316754 -24.5030108593429 -26.3645153862963 -28.5655063828413 -31.3541425039654 -35.3885547049884 -38.2839787043151 -41.2941830731318 -42.8941900277405 -45.6825402264089 -48.982336415092 -52.9228118830822 -55.3935545875285 -57.118248137295 -59.3543977569233 -61.8309901756028 -65.2190826492605 -67.5110551013031 -68.8027829132998 -70.5105781268981 -73.4503532848725 -76.0217910281481 -79.2304865850602 -80.900062994634 -82.5690068207495 -85.091755035167 -88.311043350064 -91.1532327866781 -93.5069046706506 -94.6579919441485 -97.5180642271076 -98.9881461940533 -100.492062993069 -103.298096984743 -106.265014100682 -108.662704254806 -110.506334694958 -112.304522223498 -114.548101494672 -120.508956697016 -123.21496803342 -125.52308380918 -127.166403213294 -130.052353749505 -134.162570983502 -137.837050669413 -144.043514747497 -145.294876683776 -146.773411547565 -149.685360602869 -152.839340961477 -155.114361688009 -156.931726066673 -158.93638380712 -161.868826497181 -165.04475154342 -167.666965982144 -171.998633096308 -173.277304486371 -175.465966107567 -178.466059088832 -181.187214871371 -182.989691388203 -184.136207900235 -186.623114889336 -189.63376682713 -192.238139170545 -194.355440190394 -195.828159691081 -199.236885663623 -201.596366185135 -202.727899166047 -205.157747452171 -209.459031566132 -212.28971435963 -214.22999860707 -215.352192120896 -217.638872723745 -222.634059958846 -225.373008131274 -227.649429186794 -229.320680809526 -231.076768545775 -233.614434385019 -236.82114746472 -239.360106326366 -240.626914075313 -242.594646825818 -244.602470793999 -247.524465164715 -255.24177997324 -257.73285019571 -259.467052984885 -262.154052568925 -265.351412671795 -1.29372380440986 -7.45173557588959 -10.1479403035098 -16.2183402479543 -19.573651848284 -21.2719447928879 -24.5356756975218 -26.3858140505891 -28.5714507261058 -31.3775312646868 -35.5835762249862 -38.3865372948406 -41.4015457082044 -42.9958152529181 -45.7722451341478 -49.0891169202089 -53.0133198719585 -55.5005659147179 -57.2318284428615 -59.4984212983824 -61.9801675934628 -65.3245172488026 -67.6214386609067 -68.9166798016065 -70.6103121939169 -73.5417558142184 -76.25116727514 -79.4484766360185 -81.036005659194 -82.712379029018 -85.2260832479098 -88.4391666655434 -91.2710649104591 -93.617744296163 -94.7507224290107 -97.6261518082279 -99.0848425337644 -100.596995142473 -103.394338194665 -106.408125920202 -108.835616167429 -110.660240446604 -112.475080256882 -114.685574426692 -120.662019970421 -123.364901698127 -125.644905482261 -127.299700898025 -130.183796710782 -134.312437992574 -137.93049660346 -144.144574641629 -145.398059825604 -146.871250726399 -149.778209874586 -152.934402900469 -155.257250593208 -157.062598023526 -159.063672099549 -162.002031730646 -165.199917532019 -167.826352396305 -172.081827635547 -173.359461843176 -175.562428224578 -178.550465796124 -181.255243442253 -183.035606483674 -184.180858599456 -186.695489028419 -189.700964717061 -192.305108721846 -194.414214079429 -195.884639333013 -199.268082582234 -201.627254267015 -202.758731413302 -205.189097481546 -209.491630123325 -212.310887843048 -214.268540798222 -215.39847333421 -217.680077566425 -222.782664407274 -225.493056476876 -227.790880981871 -229.45592490093 -231.190217827339 -233.738414661842 -236.947083311384 -239.506395003703 -240.766078314827 -242.73053510269 -244.728096208161 -247.706656931574 -255.107646107474 -257.639742727348 -259.367691845479 -262.058766892667 -265.192430169331 -1.29582947523213 -7.45378704640905 -10.0822336530338 -15.9793729781637 -19.3664285371718 -21.0735570055826 -24.3964589428921 -26.2681144625538 -28.4529835117027 -31.2708449297875 -35.3955960628645 -38.2438912825966 -41.2749318541502 -42.8654440836102 -45.6283486382528 -48.9792310164268 -52.9636316700518 -55.4591675041755 -57.1828464792357 -59.4452050272425 -61.9460120594869 -65.3505735947542 -67.642136974414 -68.9386557385719 -70.6583062135464 -73.6218981422088 -76.2003875023676 -79.3521086207197 -80.9640283003306 -82.6239068391905 -85.1024915289306 -88.2525730731589 -91.0931227204732 -93.4400507477748 -94.5841744847527 -97.4117062003123 -98.8803932030957 -100.374961565673 -103.156879032448 -106.160909323016 -108.555243152413 -110.367195244481 -112.167985932234 -114.377871073018 -120.46874172211 -123.169380317587 -125.473306939898 -127.120137546288 -129.988261973029 -134.080087176263 -137.756540062768 -144.0956623604 -145.344860806863 -146.830345888617 -149.788176576731 -152.897253547601 -155.216293623215 -157.014753408396 -159.006826440128 -161.926422012063 -165.124783814704 -167.753583282607 -171.997306588939 -173.278894033875 -175.476889404054 -178.391370805988 -181.103218986268 -182.892192755513 -184.040010445288 -186.56958177034 -189.502533588683 -192.125847421324 -194.211832000433 -195.687970195268 -199.096704034574 -201.441835999387 -202.569260753269 -205.004961738987 -209.328319378038 -212.162730086772 -214.127881861765 -215.265327000095 -217.533861359446 -222.630615067048 -225.360641015109 -227.632781577868 -229.304643329306 -231.063949062609 -233.633455371208 -236.853438245069 -239.384700591004 -240.646210741981 -242.607758482145 -244.613056139737 -247.542059812723 -255.101845698716 -257.59896551241 -259.342227642106 -262.046440924274 -265.250984720382 -1.29469720693397 -7.48856398708885 -10.0818944699753 -16.12722025077 -19.4994943350704 -21.2010461402869 -24.4500854233336 -26.3016894570132 -28.513552683095 -31.2763357949028 -35.4294228050238 -38.3056228487164 -41.327863169047 -42.9238947747719 -45.7071662699678 -48.9957870787138 -52.8997817243945 -55.3556588308651 -57.0493278711462 -59.3189211892103 -61.8186678596151 -65.1550027298253 -67.4135112283262 -68.7130780769641 -70.4194463390259 -73.3386999568218 -75.8470552729298 -79.0469884200721 -80.6956401516387 -82.3620073514483 -84.8455224802281 -88.016629173297 -90.8553606742963 -93.2413282416648 -94.3871467840189 -97.2616627644344 -98.718291081316 -100.211530590487 -103.038667397625 -105.990811707688 -108.428051565025 -110.259339975011 -112.072046428806 -114.29442553117 -120.18881049571 -122.896036612728 -125.173457338348 -126.836989811511 -129.717194708958 -133.690862348789 -137.299692770568 -143.53628998958 -144.788047521743 -146.271824983338 -149.203953848877 -152.353588926515 -154.665988684202 -156.477730186327 -158.453954578852 -161.343421958571 -164.518474358492 -167.134927112282 -171.396990076148 -172.676271721947 -174.871550956531 -177.793816190295 -180.493187692694 -182.278023137128 -183.423058599259 -185.924515392131 -188.935953685332 -191.543172792831 -193.65484005138 -195.130173965003 -198.534499188345 -200.914996200929 -202.050694088223 -204.477808842106 -208.785344354049 -211.660647331465 -213.614464227544 -214.746116259808 -217.021892799654 -222.082901681163 -224.844857898481 -227.12350651343 -228.796152064857 -230.551818544168 -233.136943731993 -236.388447073875 -238.950645694728 -240.206920761872 -242.157270181808 -244.16035177912 -247.145681307661 -254.831685441686 -257.333183635574 -259.072828489844 -261.792727746704 -264.893859980091 -1.29429446254446 -7.45999235600363 -10.0277535539277 -16.0664118977451 -19.4869068486421 -21.1920287240258 -24.473951056822 -26.3082673793279 -28.496192390976 -31.3064036769034 -35.4353253782425 -38.2712754059503 -41.2714743135852 -42.8747766976624 -45.6554093679323 -48.9627619371098 -52.9042827430196 -55.4061046898827 -57.1063676464046 -59.3616874221476 -61.8875305643324 -65.2192520717239 -67.4913819423461 -68.7914207499368 -70.4872889137128 -73.4659474354097 -76.1421955429162 -79.3145886930793 -80.9266903271368 -82.595911359862 -85.1001175533129 -88.289077487477 -91.1484239993499 -93.5050137160205 -94.6542147137657 -97.5084136076853 -98.9680960379891 -100.488518772241 -103.298980974598 -106.288873351392 -108.707093841108 -110.531431824779 -112.33765115054 -114.556422990027 -120.64739545719 -123.350845137476 -125.664190871015 -127.328631982835 -130.175957208711 -134.291001744661 -137.923708744685 -144.261973275121 -145.517689612221 -146.999988301512 -149.887934678987 -153.018081665632 -155.330383503016 -157.137048431972 -159.12315658555 -162.044724107493 -165.268591684714 -167.927756691812 -172.203219346227 -173.480622639924 -175.676322767022 -178.602772964889 -181.33477812207 -183.115311228345 -184.266886448619 -186.777081130753 -189.825466932044 -192.430051926126 -194.522419217126 -195.989047046856 -199.373666693624 -201.690066102391 -202.815150548642 -205.249571812696 -209.493988964577 -212.33060286268 -214.285316453177 -215.419332958977 -217.683821453752 -222.682148136437 -225.38832255491 -227.665799166012 -229.336733783849 -231.104528138631 -233.690307870473 -236.972162668453 -239.525668960677 -240.772750142461 -242.740662492672 -244.73193409266 -247.661683072259 -254.765939545477 -257.272301597483 -259.005282381541 -261.720087475377 -264.902432783022 -1.2967957153556 -7.41061169645339 -10.0921056120329 -16.2687412906178 -19.6289758829114 -21.3246518174332 -24.5612344283074 -26.4054113651129 -28.573411285595 -31.3780218102877 -35.5538900284569 -38.44035492522 -41.5346938553055 -43.1272062815506 -45.9356421199792 -49.268504039328 -53.1865806738396 -55.6529882162988 -57.3551697853935 -59.624578536145 -62.1316820985546 -65.5368539626542 -67.8461023674611 -69.1432126866367 -70.8554177582821 -73.7971540349678 -76.3659062285338 -79.5220105564688 -81.1414394606498 -82.8155174484479 -85.2846848763561 -88.4622656414873 -91.3001619813378 -93.6453927616181 -94.7843440804693 -97.6637795713923 -99.1347030468602 -100.655943722426 -103.407846435447 -106.413726148882 -108.857391400457 -110.687768237217 -112.49549838055 -114.727718719477 -120.68681392878 -123.363082703033 -125.660262440634 -127.307752975688 -130.207381947008 -134.238279350314 -137.886095130659 -144.04812096755 -145.298750244438 -146.780053495118 -149.705683180732 -152.780846534918 -155.080224326131 -156.898036908932 -158.888308224932 -161.80216514368 -164.955653978821 -167.59354480789 -171.857544293949 -173.137307588961 -175.33116819848 -178.239287143712 -180.965305131005 -182.758503392326 -183.906313997197 -186.403686126264 -189.388660252793 -191.996163733251 -194.100356173898 -195.569683380522 -198.932638726267 -201.268853238151 -202.39058817968 -204.8177897001 -209.13276877736 -211.97603388042 -213.925592908021 -215.048964594952 -217.301758794508 -222.305994310846 -224.99855896947 -227.296950083869 -228.966073400981 -230.716474622736 -233.296052421481 -236.501556003062 -239.031311979422 -240.297383876599 -242.244884683245 -244.244123153421 -247.260898224478 -254.669725183427 -257.178235746057 -258.921682506285 -261.659445058952 -264.864921946866 -1.2949709326815 -7.42272668271788 -9.97966826903347 -15.9852149864573 -19.3223036250921 -21.0198932646062 -24.2850151394334 -26.1396447236315 -28.3452694383578 -31.1070905573574 -35.1875252568638 -38.0526322056667 -41.0909909164587 -42.6788394287243 -45.4492330683386 -48.7554600588888 -52.6712617005881 -55.1789898764668 -56.8882864216772 -59.1707075645103 -61.7070576364504 -64.9851614356666 -67.2820311605527 -68.5790783449149 -70.2927540510379 -73.2430785149899 -75.7571980294262 -78.8856474203268 -80.4988541364653 -82.1833692998934 -84.6755887378107 -87.8835687327852 -90.7608371801966 -93.0928732834017 -94.2349979625439 -97.1246876160568 -98.5469071953539 -100.057748008353 -102.831153022454 -105.826416307576 -108.266266493713 -110.092140039808 -111.895719536936 -114.118873158002 -120.178290195992 -122.876553569146 -125.173997560975 -126.823753799809 -129.679928972914 -133.770447576594 -137.482772513657 -143.645425661572 -144.89492456592 -146.361416769551 -149.274874422691 -152.4180290176 -154.738411559352 -156.533693202681 -158.499475917644 -161.419799842981 -164.621754559881 -167.229312939343 -171.465749495504 -172.743641201674 -174.93913356894 -177.884898192403 -180.61123185985 -182.391853575141 -183.538664591965 -186.060018089721 -189.109994776738 -191.750994994939 -193.86297169138 -195.337280023449 -198.718045575966 -201.083393915443 -202.221784117009 -204.65642688908 -208.981461366255 -211.831312422645 -213.781817986161 -214.911993119554 -217.201301814427 -222.305868386695 -225.081510499758 -227.367347427062 -229.040859217697 -230.778687445293 -233.37584947865 -236.598293431625 -239.154379784039 -240.414812469375 -242.367237978862 -244.349319831024 -247.298066389178 -255.031745450196 -257.530069012289 -259.265476379247 -261.980443824752 -265.153627592352 -1.29522092468678 -7.38432392215936 -10.016316377644 -16.136188143829 -19.5240634379318 -21.2436009284193 -24.5127613772318 -26.3745256955942 -28.5495910629107 -31.3872544255655 -35.5201822267616 -38.3412910543945 -41.3554285045487 -42.9475070957146 -45.7011416314053 -49.0566952191859 -52.9798647685032 -55.4642843413184 -57.1776348138453 -59.4565823191967 -61.9431855098811 -65.3219943176858 -67.5952577594826 -68.8963366552141 -70.610263261296 -73.5337228271385 -76.1301096117907 -79.277269341256 -80.9052980353147 -82.589942178042 -85.0660044440878 -88.2831220856871 -91.1020896089265 -93.4494378539611 -94.5963489757224 -97.4706497690272 -98.9305021917634 -100.43173877545 -103.233915737363 -106.193098695231 -108.624436146102 -110.44715446948 -112.245725301196 -114.49852236025 -120.550908240462 -123.250897292367 -125.552776212708 -127.200300753085 -130.070932801411 -134.187970560812 -137.775301409232 -144.093771777839 -145.347826339123 -146.808548730692 -149.712246307378 -152.87132462395 -155.19252878927 -157.006634915899 -158.983240240334 -161.870895507787 -165.01663948343 -167.635631960911 -171.87763132697 -173.158518611285 -175.357655276703 -178.30144522926 -181.021853380446 -182.808802217012 -183.95688706448 -186.494076739508 -189.523114156062 -192.158314381622 -194.269430494115 -195.740208706989 -199.109185246806 -201.437021875076 -202.57245388236 -204.985895724138 -209.260483256145 -212.083872878485 -214.061261351998 -215.197292486188 -217.486553924927 -222.32325523877 -225.073523799335 -227.36947249389 -229.039392909685 -230.799312292521 -233.361098705143 -236.572378724817 -239.07530678607 -240.337653574099 -242.297346449962 -244.282984724436 -247.29963958366 -254.79124718124 -257.280124735178 -259.002270235427 -261.732196266319 -264.945518129144 -1.29299451384021 -7.45503982820204 -10.090968328493 -16.0878153612105 -19.4698510094335 -21.1796291369129 -24.4512666192414 -26.3260897373752 -28.5050433674424 -31.2892378271115 -35.5204534643833 -38.4052152482422 -41.4206711744907 -43.0105281088079 -45.7777542210498 -49.135195335375 -53.0805470510259 -55.5818442393012 -57.3316827997651 -59.6149663602224 -62.1088766300683 -65.4684144475248 -67.7600725053029 -69.0542715659708 -70.750131117411 -73.6697515727391 -76.2434573020056 -79.4568731545207 -81.0909362539139 -82.7622076254516 -85.3032289918596 -88.5237467331127 -91.3756113842869 -93.7423812062163 -94.8816663221252 -97.7375217821452 -99.1911401015492 -100.703340912632 -103.516495801703 -106.503083846977 -108.965441721238 -110.792125239682 -112.604255534289 -114.832483943929 -120.78648529973 -123.489288111142 -125.838540848693 -127.49572231429 -130.359904625976 -134.433526416753 -138.065285193801 -144.096017536171 -145.341654716255 -146.803164684569 -149.723509662068 -152.835684682905 -155.143454017369 -156.957370849755 -158.931655070437 -161.880140966146 -165.084238144104 -167.693142597902 -171.91545782115 -173.194068261325 -175.404758697909 -178.391234014942 -181.078278216279 -182.88908298516 -184.038353960957 -186.549381300241 -189.578982086048 -192.214982291911 -194.32911078296 -195.794478850249 -199.210963522525 -201.569776194933 -202.694934040801 -205.100122049254 -209.34486463596 -212.178120248891 -214.120433169758 -215.245806190854 -217.50890662424 -222.618397039091 -225.35159826633 -227.607246986255 -229.274223866304 -231.056838597175 -233.630453881037 -236.905387166737 -239.488454613398 -240.747653373755 -242.705234327895 -244.681590225861 -247.65282766088 -255.057089626996 -257.550658662754 -259.273486692941 -261.980515154075 -265.190845991671 -1.29512884907503 -7.45515244782326 -10.0513847652872 -16.0260589494019 -19.4458695840365 -21.1681152534277 -24.4268555824967 -26.2642048750924 -28.4366368419884 -31.2529905529005 -35.3548287699365 -38.2094316786218 -41.251608195835 -42.8539883113152 -45.6341267274127 -48.9635179550566 -52.8406549301709 -55.3367786895933 -57.0409099519722 -59.3091138468386 -61.7755613012367 -65.1791339297715 -67.4750949888422 -68.7689232850189 -70.47716438904 -73.3802761263193 -75.9395661738672 -79.1063503900896 -80.6990372355534 -82.3826018447399 -84.8777098449776 -88.026671210287 -90.8690609889337 -93.208516145009 -94.3512152598345 -97.1849277983569 -98.66032929358 -100.191646072439 -102.993847293276 -106.012553936797 -108.447691640165 -110.265993162437 -112.087021533634 -114.33128854609 -120.299451896925 -123.015467429255 -125.326145410184 -126.97982957457 -129.831210457521 -133.878428547895 -137.462570765915 -143.677915046116 -144.929347649052 -146.411325241037 -149.340339567905 -152.45567123335 -154.775838738108 -156.585488304267 -158.558995417955 -161.477834786435 -164.637453897416 -167.234347300645 -171.488961959162 -172.768223973172 -174.973842479684 -177.934535232797 -180.648895753385 -182.445790096285 -183.594061701153 -186.104356748042 -189.110226054033 -191.736508316099 -193.845917420545 -195.316404910554 -198.713712578203 -201.042164949765 -202.167162668396 -204.597643444321 -208.860450893388 -211.697749649092 -213.634565149359 -214.759922384914 -217.038096282416 -222.17761426751 -224.939679773587 -227.22945779583 -228.90234412971 -230.695104367746 -233.280033799256 -236.46041859666 -238.996762757861 -240.259350771182 -242.220601389684 -244.220776497831 -247.185194878352 -254.72122326207 -257.240970472698 -258.974257117941 -261.683506143558 -264.82732766348 -1.29428984747204 -7.41282335813373 -10.0100804181069 -15.9316712280668 -19.2779641760227 -20.9880929122412 -24.2592839763235 -26.1059776335719 -28.2916114434425 -31.0859786618018 -35.2363332572198 -38.0897190363104 -41.0823741744487 -42.6790807016254 -45.4711971555228 -48.8157449182697 -52.7511479041148 -55.2317384568711 -56.9720853633346 -59.2270396031484 -61.7214173673016 -65.0658152576869 -67.3632466699465 -68.6637553197343 -70.3823874013695 -73.3237546876978 -75.887875883966 -79.082424605036 -80.6777122215307 -82.3547017130317 -84.8645172112243 -88.0503395565452 -90.8964171195034 -93.2505793344937 -94.3942812806695 -97.3040145664335 -98.7979505528109 -100.298744008436 -103.101750106655 -106.095581310139 -108.492434826153 -110.315716834446 -112.115022218434 -114.368875977298 -120.15113904465 -122.896935081058 -125.190693203185 -126.854364979965 -129.68765833432 -133.784496717123 -137.382917390075 -143.62948624303 -144.877183259398 -146.341043864647 -149.240365217571 -152.429263930396 -154.740740527102 -156.53215580389 -158.515812124891 -161.428825863173 -164.601872526352 -167.214887640905 -171.468342626835 -172.743103369838 -174.955595675305 -177.941942017979 -180.641062126292 -182.432073103334 -183.574832237456 -186.077018759987 -189.06891099183 -191.70826062686 -193.796355111477 -195.274232179382 -198.736470451417 -201.080355146101 -202.204487506616 -204.646395357265 -208.785181653356 -211.62194187697 -213.596841921579 -214.723514310923 -217.007281240611 -222.06016392528 -224.799715303459 -227.074504606926 -228.743445790179 -230.528379583262 -233.088525511384 -236.334590116206 -238.861697751965 -240.114950086733 -242.079016670229 -244.073431876552 -247.047290640825 -254.73258712838 -257.236815057682 -258.974032123757 -261.681935088338 -264.875168687512 -1.29550808300924 -7.47612065642193 -10.0616299563918 -15.8891290061442 -19.3013392472779 -21.0101864443175 -24.2553815327943 -26.0694617838806 -28.2709100536773 -31.0286566564406 -35.18407448341 -37.9932555643886 -41.0209740804937 -42.6141874174199 -45.4169359678906 -48.7460506637259 -52.6491450856862 -55.1284167953432 -56.824933052565 -59.0951474705718 -61.5848887556933 -64.9883152971892 -67.2834604910375 -68.5800229546398 -70.2828079406706 -73.2225051126747 -75.804335205805 -79.0029245257155 -80.5982801853542 -82.2888442417421 -84.7619348530123 -87.9377032554836 -90.8018443534251 -93.1849683841523 -94.3357218214495 -97.1898109256832 -98.6500188582276 -100.162089161998 -102.969648576382 -105.946374824559 -108.376395980329 -110.188072811628 -111.99089151681 -114.201495841538 -120.224271350913 -122.931334653558 -125.220822568451 -126.877170970267 -129.762193910487 -133.851047557895 -137.46652836044 -143.875392928009 -145.124812257473 -146.590153945037 -149.522475435889 -152.602011452933 -154.90353442733 -156.702601825225 -158.687215013956 -161.574852481619 -164.766160985738 -167.419934220104 -171.680456467087 -172.958894531215 -175.13748339324 -178.121376920348 -180.872218205181 -182.651777461905 -183.800448359188 -186.331018816854 -189.337459650589 -191.976239434321 -194.091197800607 -195.562942025359 -199.036241368088 -201.383869331629 -202.501537127845 -204.948415012269 -209.196820998181 -212.017365754142 -213.973655409151 -215.104082920427 -217.372078060113 -222.440233535306 -225.195709320239 -227.47347550039 -229.146904011257 -230.885462802277 -233.458256120836 -236.628796825095 -239.18537002606 -240.442859287641 -242.408118902387 -244.414406144903 -247.41379324382 -255.085386230148 -257.593032227222 -259.319339904664 -262.021252642517 -265.170236715151 -1.29380435180218 -7.51299801434793 -10.2042891443665 -16.196363126958 -19.5122923816015 -21.2192594089602 -24.4586262962222 -26.3150732698058 -28.4927318210269 -31.2670240942555 -35.4092153954362 -38.2856087489799 -41.3404484494371 -42.931857826257 -45.6969287775764 -48.9869222729901 -52.9149319829978 -55.4158577951514 -57.1836025463842 -59.4324952337228 -61.9153066563595 -65.3601400849523 -67.6601755962638 -68.9567320452349 -70.6692516120487 -73.6005624136033 -76.1604502218256 -79.3467688699631 -80.9550408848778 -82.6432453116469 -85.1220802927513 -88.2969134583898 -91.1706209181683 -93.5139370643113 -94.6582693366503 -97.5000989350774 -98.9379011038948 -100.441234119442 -103.23194532962 -106.182234976937 -108.589540035668 -110.405179498108 -112.210021385011 -114.433685758243 -120.304905168589 -122.984592373229 -125.281688531473 -126.934717186861 -129.791412918518 -133.89956052821 -137.5572424678 -143.887206497614 -145.137712173251 -146.605255052812 -149.523608554673 -152.627251924549 -154.934181496892 -156.751020250781 -158.730256017067 -161.619404494667 -164.798106432878 -167.42430437554 -171.750056089633 -173.034527400199 -175.252148777713 -178.225227909449 -180.935704163096 -182.733830262574 -183.875505775799 -186.397794334629 -189.391352087828 -192.005117954705 -194.119285324594 -195.583579577288 -198.991738940715 -201.33491895647 -202.456903133842 -204.898942496693 -209.22205241771 -212.047054226893 -214.015503382051 -215.148059594432 -217.409828620731 -222.584249483297 -225.369596381049 -227.634338120755 -229.298131441595 -231.063425637437 -233.646272441943 -236.825397093812 -239.354951611713 -240.609853791184 -242.571723252704 -244.576045397382 -247.497144938741 -255.23082897473 -257.71392175289 -259.440726029047 -262.122303295383 -265.277032163805 -1.29772095842549 -7.44852643352613 -10.1070781551449 -16.1085105493666 -19.44864876009 -21.143590663397 -24.3816491047833 -26.2313568600599 -28.4355148556823 -31.2392427897184 -35.3107016603723 -38.1329966374944 -41.1819874312536 -42.7782833261198 -45.5984458790788 -48.8892670923588 -52.8698064715521 -55.3490321991246 -57.0568083679335 -59.306274608498 -61.8065224772901 -65.1722667499198 -67.4683048489152 -68.7677649608068 -70.4756534397654 -73.3888990946845 -75.9271258962888 -79.0725133473111 -80.7057222048133 -82.3815954236194 -84.8975035443937 -88.108973281402 -90.9305780423109 -93.29297355025 -94.4374942637235 -97.2646312612054 -98.7239481461402 -100.236091445263 -103.059274162438 -106.010022395397 -108.446164250226 -110.268923075736 -112.071831713721 -114.275706543382 -120.317652954003 -123.002402805208 -125.298398764392 -126.955318992492 -129.817138856418 -133.877413299659 -137.502621009946 -143.731902700468 -144.981678779359 -146.469932328323 -149.428028084589 -152.529168720591 -154.864976235115 -156.67290568276 -158.65390841135 -161.55822745996 -164.747836114645 -167.359546630742 -171.542336724661 -172.824290729329 -174.997716216408 -177.92630197406 -180.66467560092 -182.451304314999 -183.595503077981 -186.102849498514 -189.087371705941 -191.726564856237 -193.842466145619 -195.315481632101 -198.730118625545 -201.077039280804 -202.199804478345 -204.632027826305 -208.956275015374 -211.804419367813 -213.76246804266 -214.887722420695 -217.170427373205 -222.17050197944 -224.904170227496 -227.16239440844 -228.834943615487 -230.58691374889 -233.162156152886 -236.35560365622 -238.902934300371 -240.162747112724 -242.115349832149 -244.100609498376 -247.058929410714 -254.276136942047 -256.810072761544 -258.550193740998 -261.309729476744 -264.454008402656 -1.29390183338366 -7.4690940355984 -10.1435239340548 -16.1465095394378 -19.4930981662442 -21.2022463425567 -24.4549716595307 -26.3065220124501 -28.4944230892126 -31.2912945484349 -35.4516821543397 -38.274128888022 -41.3131722937312 -42.9053996063385 -45.6760389518393 -49.0222372380426 -52.9348447002879 -55.4232904051997 -57.1513908556893 -59.3963343691449 -61.8859989813301 -65.269059091969 -67.6032874049925 -68.898061987046 -70.6062414722373 -73.5421870449522 -76.105461886615 -79.2506688636634 -80.8770581831998 -82.5547644560721 -85.0250067201998 -88.2776740306664 -91.1476530075698 -93.5200750888663 -94.665586352046 -97.528756968439 -99.0029454577301 -100.504958012386 -103.331007778621 -106.297891279773 -108.750082025593 -110.577149866036 -112.375922717358 -114.622444800106 -120.477687959873 -123.201272740808 -125.509487988366 -127.175992710477 -130.028300688536 -134.177714716464 -137.84813229532 -144.045443688197 -145.291688301165 -146.758233714294 -149.727087050386 -152.822370472893 -155.146948241537 -156.947585115141 -158.914543645724 -161.811393903112 -165.036737687128 -167.656796100247 -171.900145697343 -173.180651781863 -175.386045899594 -178.311104348492 -181.035255525816 -182.806865926512 -183.953184857801 -186.492156631084 -189.506983352155 -192.127139531204 -194.226889767523 -195.700395601364 -199.063666901755 -201.433457202815 -202.560412135081 -205.034902956537 -209.25987133352 -212.077532946776 -214.032908724706 -215.162441373083 -217.442069795648 -222.503555006858 -225.246614404038 -227.529443154472 -229.2053727495 -230.952804849753 -233.507313368006 -236.755546570078 -239.283383392708 -240.54132512426 -242.509643177269 -244.485257630135 -247.488403600986 -254.669940184517 -257.199330006315 -258.934313926756 -261.638308647891 -264.812200954931 -1.29676941168547 -7.47167501422753 -10.1320117671981 -16.3133019939923 -19.692057642935 -21.400518815947 -24.6655896015196 -26.5320573507423 -28.7137141822819 -31.5058569187892 -35.6295130384027 -38.4656214098518 -41.4650485025163 -43.0548797505802 -45.8520942885569 -49.146482586015 -53.0433711039609 -55.5038425925341 -57.2516683465957 -59.4985848312254 -61.9854112537456 -65.4235474820651 -67.7113467583069 -69.0064482800253 -70.7188700046681 -73.6359524231821 -76.2262854008544 -79.4399021275392 -81.1031002487574 -82.789253048239 -85.3194960454964 -88.5027118519937 -91.3328060736354 -93.6603518497391 -94.811448033661 -97.6992117372986 -99.1512082940223 -100.677241336726 -103.495045930489 -106.49800861304 -108.929950014074 -110.745461042237 -112.549397125128 -114.773756473854 -120.58919501229 -123.322260591342 -125.595798663814 -127.251893430488 -130.156724148088 -134.2655227733 -137.894722872121 -144.198067634931 -145.448308614902 -146.922273912121 -149.845514553182 -152.983385533041 -155.312815863775 -157.122612538974 -159.091992737137 -162.005479339285 -165.183275385483 -167.805637030334 -172.135137212676 -173.415982913508 -175.6007938739 -178.584918538159 -181.310930885526 -183.107278448003 -184.256688054294 -186.782843346423 -189.761629970827 -192.379902774121 -194.483611476225 -195.946753250876 -199.389473795722 -201.714330101994 -202.833515372595 -205.25689181855 -209.537401493771 -212.363966648056 -214.327694006954 -215.453398563736 -217.732657794597 -222.805204931916 -225.574981547695 -227.836823211874 -229.505950933676 -231.276594620638 -233.811970990008 -237.004444940097 -239.520300288819 -240.779032927834 -242.757115136074 -244.754130627113 -247.707783707077 -255.427276153046 -257.925997792597 -259.664171856649 -262.400225455773 -265.528801839917 -1.29385635414125 -7.44135464640379 -9.9774878226792 -16.0485902252789 -19.4507606173577 -21.1577106764351 -24.4171362175263 -26.2780942969124 -28.4735133811498 -31.2194146143241 -35.3712330556338 -38.2255733256175 -41.2654348489666 -42.8562775519345 -45.6536252719034 -48.9770943694288 -52.8941290448596 -55.369580159684 -57.090918958842 -59.3396202970184 -61.8608632714275 -65.2498813347402 -67.5465900730532 -68.8366871506314 -70.5453764534615 -73.4724459350108 -76.0803808694933 -79.2600796003993 -80.8893192102871 -82.5853266119454 -85.0647777933149 -88.2085735631529 -91.0881617275025 -93.44409267016 -94.5854327082461 -97.4568737898028 -98.9137318698355 -100.424446373465 -103.228935841973 -106.151188479672 -108.578915918304 -110.40636602609 -112.217228576968 -114.449831364545 -120.271318275999 -122.970128146827 -125.264222752254 -126.923562516191 -129.799695439551 -133.889233268318 -137.513491597853 -144.093195053997 -145.349707402323 -146.829872258437 -149.799450601326 -152.946584750769 -155.258361470779 -157.068265447581 -159.063044169794 -161.979053260433 -165.145154657973 -167.741620849781 -172.076512539322 -173.357024699586 -175.557208656422 -178.511106704634 -181.278593348352 -183.074841570211 -184.217991740216 -186.720175296657 -189.723448839473 -192.359986845378 -194.458514347845 -195.92773676683 -199.340776446759 -201.687890365728 -202.813372865032 -205.270027639165 -209.590505054577 -212.424664002932 -214.406052688171 -215.534010235146 -217.797086685725 -222.819755118302 -225.551452219554 -227.806749493475 -229.476622822476 -231.237541162292 -233.777797692425 -236.997035802611 -239.514492948493 -240.771759814913 -242.748438837514 -244.723709293818 -247.72586813762 -255.111844102502 -257.610447084897 -259.350448886108 -262.069881143406 -265.28011359104 -1.29414737405367 -7.50623720572078 -10.0852145231693 -16.3165420444131 -19.6568212859979 -21.362575440071 -24.6661306350641 -26.523906633606 -28.6993441193351 -31.486856198864 -35.5828915703384 -38.4408736124793 -41.4818346200013 -43.0713505415729 -45.8332013017812 -49.210948410202 -53.06947924151 -55.524681018426 -57.2450340543409 -59.499815689755 -61.9730088071678 -65.336003177616 -67.661566134826 -68.9526110170149 -70.6558635718872 -73.5817710357285 -76.0927530669156 -79.236076132376 -80.8287342642482 -82.5181185513472 -85.0312179236146 -88.2388635316207 -91.0645850184029 -93.4074721975304 -94.5496915514943 -97.3977268074516 -98.8224458144615 -100.350725242519 -103.159187559965 -106.157590215926 -108.575999350269 -110.39673574162 -112.196420094499 -114.41066766221 -120.407991132864 -123.153924778218 -125.460230328448 -127.112349202889 -129.980722804145 -134.062276190706 -137.693027930608 -144.085979992543 -145.331354457575 -146.81186597746 -149.744132337133 -152.852600158148 -155.164336638669 -156.960779226623 -158.9634055771 -161.850590107611 -165.01681039998 -167.676030050265 -171.87715546077 -173.156634942423 -175.345335385704 -178.280344456336 -181.016313906309 -182.807293158443 -183.957777558169 -186.460081786557 -189.484359590786 -192.086119169046 -194.178228257765 -195.65146131012 -199.028594065696 -201.403738557841 -202.54409585475 -204.967187943555 -209.300288437782 -212.157547557606 -214.107945833311 -215.234992615383 -217.524929202223 -222.587327625114 -225.316481822471 -227.588619606215 -229.270371804096 -231.04239214292 -233.588822131505 -236.751375433136 -239.276695763769 -240.526550939817 -242.485488199549 -244.482832003085 -247.41307617109 -254.988286687395 -257.520068525856 -259.247221715598 -261.933768412052 -265.131300415448 -1.29447397847835 -7.4742676263268 -10.1853213045018 -16.3015241511936 -19.6617746105957 -21.3711043056924 -24.6669162760792 -26.5073016250939 -28.7319205426677 -31.5798268375653 -35.6799329494698 -38.5328570705695 -41.580988997521 -43.1786851195548 -45.9719923068112 -49.2843803998584 -53.1762426365145 -55.6651282560516 -57.4217085586452 -59.7028716212188 -62.2216663773272 -65.5800309886735 -67.8796585310016 -69.1747408296232 -70.8890519269406 -73.7963014618287 -76.3836886571918 -79.5779057460351 -81.2230174206602 -82.9102849591835 -85.4029313563958 -88.6172712208103 -91.4368881390476 -93.7876957088834 -94.9353168295367 -97.7897259621741 -99.2420816803932 -100.762238777431 -103.588199700693 -106.568173749202 -108.998126846425 -110.815643520974 -112.636083096776 -114.859593425965 -120.646560763056 -123.348295289997 -125.633881153004 -127.282754265351 -130.159634509099 -134.226769570295 -137.823437114586 -143.888914645459 -145.132034546987 -146.611592787159 -149.521055560349 -152.632303298356 -154.963995641009 -156.775568149488 -158.747356156282 -161.665320053743 -164.896195984769 -167.544445146515 -171.700544244455 -172.979053303895 -175.167862344486 -178.150240873131 -180.90162931793 -182.688146269179 -183.836829189013 -186.311445610313 -189.343625651807 -191.990662278711 -194.073553155509 -195.557273939686 -199.00179706866 -201.359273481461 -202.47642892203 -204.923915115098 -209.268453908184 -212.096570594951 -214.052638191413 -215.172733649575 -217.427109344708 -222.438004499224 -225.187585795588 -227.461540374175 -229.134647406754 -230.885335971456 -233.460848093844 -236.686343846173 -239.240147125057 -240.494611094692 -242.469960339303 -244.465549040909 -247.423235299064 -255.048112582632 -257.545288354879 -259.279039091963 -261.977295688706 -265.169992940725 -1.29285265513129 -7.46825473584319 -10.0872099782629 -16.0599430154616 -19.4829917280794 -21.1866679914348 -24.4541837655794 -26.3052163534176 -28.4972831938005 -31.3034413414513 -35.5237688752914 -38.3270480488371 -41.3655537017336 -42.9642304179499 -45.7648227165786 -49.1245422202003 -53.0527584895579 -55.5222489419323 -57.2804870048803 -59.5586725673893 -62.0611262665646 -65.4495733997341 -67.7615848643956 -69.0612349733875 -70.7557971317357 -73.7324857286844 -76.2506368661641 -79.4410752102155 -81.0471789525319 -82.7329219776724 -85.2400759516555 -88.4513262132818 -91.2783112145712 -93.6178687434785 -94.759280915501 -97.5979882825567 -99.0394953850399 -100.549096059719 -103.375120561535 -106.348350451555 -108.75960242646 -110.583896990845 -112.391847517448 -114.624212995881 -120.588388540644 -123.282682349051 -125.581472464761 -127.233831293051 -130.083063096598 -134.22076868641 -137.81779877748 -144.142348316564 -145.393699021271 -146.881551517804 -149.825830415395 -152.981200907951 -155.270529872798 -157.074611684266 -159.055355007879 -161.965286131648 -165.210833652303 -167.804566675875 -172.056581382683 -173.33266075147 -175.525710521144 -178.49216254586 -181.205975312737 -183.008219569202 -184.159643059115 -186.664072883605 -189.645411901506 -192.276404758413 -194.396290370822 -195.867201172009 -199.297861740657 -201.633262162045 -202.758888211455 -205.198816558627 -209.596579456182 -212.393661047197 -214.365892283895 -215.492539281017 -217.787119129308 -222.834312979281 -225.578399021916 -227.853211504804 -229.530595486962 -231.281025418964 -233.844852193013 -237.037326268076 -239.574858121676 -240.843707913759 -242.807841260269 -244.781754123918 -247.739392147056 -255.473399201886 -257.984456198402 -259.722112798992 -262.423302319992 -265.601329424516 -1.29610177781292 -7.44419906868981 -10.0487762567223 -15.9591763869474 -19.2769969816454 -20.9844467950718 -24.1936051256065 -26.0488601153924 -28.2355932086928 -31.0932412394951 -35.302350997143 -38.1644036880421 -41.1988918042981 -42.7874132245313 -45.5474512717445 -48.8855395382782 -52.829001659921 -55.2789773103905 -57.0099932148904 -59.2481825520666 -61.7460130768372 -65.0832761061117 -67.3585939415737 -68.6577311657549 -70.3587313943214 -73.3123187780895 -75.8976627968048 -79.0838801510157 -80.7266923047754 -82.408782784942 -84.907574430623 -88.1172016272334 -90.9579122085201 -93.3353418507671 -94.4828192190977 -97.3188293648069 -98.7608193378279 -100.264920099743 -103.044569012628 -106.053029635038 -108.488568000243 -110.303221162223 -112.106504238971 -114.355095364479 -120.511010845656 -123.210356498475 -125.495293066191 -127.159614195183 -130.044398142845 -134.108526317248 -137.763098701486 -144.051452882328 -145.304044824339 -146.774901766675 -149.705073975731 -152.870957821103 -155.196968521644 -156.9971879735 -158.950290541902 -161.884186975184 -165.094903103333 -167.72844179496 -171.958145993746 -173.237482151667 -175.456031667899 -178.446987215346 -181.208567246475 -183.007872343281 -184.155569201032 -186.660755308625 -189.642670738495 -192.273243187938 -194.381060129058 -195.85192144002 -199.266347495933 -201.61104065398 -202.742946199665 -205.171610865628 -209.530067682527 -212.339435837637 -214.291837312059 -215.417516974243 -217.707517880898 -222.722009769292 -225.465732737358 -227.750337989614 -229.421296259155 -231.172142757278 -233.797259596915 -237.028726986023 -239.580887321407 -240.841974963003 -242.820560376666 -244.807120057314 -247.717124170033 -255.597968374032 -258.138592126539 -259.873016054603 -262.604990187912 -265.838506776405 -1.29357303708171 -7.49070166323599 -10.1306205634646 -16.3747957296059 -19.7022282221346 -21.4226463805761 -24.6758970888878 -26.5331768129029 -28.7325667041041 -31.5521465499963 -35.744607237516 -38.5730584589052 -41.5837300994552 -43.1804463293517 -45.9250699199362 -49.2591700387416 -53.1423818064619 -55.6263451427603 -57.2962363821173 -59.5478165037599 -62.0368161757804 -65.3803591519761 -67.674550511721 -68.9737448631546 -70.6632963826032 -73.5753358330638 -76.1157227003511 -79.3131075897916 -80.9488775849637 -82.6347034128281 -85.1486151064651 -88.3590750167369 -91.1729967650781 -93.5085938923625 -94.6524667019134 -97.4942465589848 -98.9735352611632 -100.487497560024 -103.304652866441 -106.270628424693 -108.700014786684 -110.515145010943 -112.323280392747 -114.559470956914 -120.449553978699 -123.167943591709 -125.47079067112 -127.12965552769 -130.002728492963 -134.093545964722 -137.714849049326 -143.933847876285 -145.187073710886 -146.669153269877 -149.58881364144 -152.747954446283 -155.070334560798 -156.866908576494 -158.854003425292 -161.762460679767 -164.993751510509 -167.625021268988 -171.932170964054 -173.211464148348 -175.40133170059 -178.365443658293 -181.083425887977 -182.871274114435 -184.021604675676 -186.528180810424 -189.487467038037 -192.103624396606 -194.18238680077 -195.661901004619 -199.075843602837 -201.452232611205 -202.581854321127 -205.028611404271 -209.364757401976 -212.196193748883 -214.147075234611 -215.278426093204 -217.58042294551 -222.679502857497 -225.402896771198 -227.666243217437 -229.329195658171 -231.080910156192 -233.644885020985 -236.828449829068 -239.369471516209 -240.628503424482 -242.60155339878 -244.590416437506 -247.583153407573 -255.009089118408 -257.495346648244 -259.228193668497 -261.927524724685 -265.030474497441 -1.29508644361164 -7.44111390494048 -10.0960973210278 -16.041493464631 -19.3960771172229 -21.1008158561018 -24.3162058164885 -26.1643987628301 -28.354237793125 -31.1416739715777 -35.3106465804165 -38.1209308564544 -41.2267511456938 -42.8229100562858 -45.5982786735843 -48.9117245929778 -52.8637778985907 -55.3788323830568 -57.0807103226359 -59.3149282741371 -61.8292142671495 -65.2376391470119 -67.5333823381105 -68.833309430405 -70.5510072249152 -73.460114768657 -76.0303908790718 -79.2279023436763 -80.891395947931 -82.5668334429609 -85.0255551343885 -88.1732532384297 -91.0487224013005 -93.4131610549733 -94.5529500649102 -97.4030694109413 -98.8579478956394 -100.377609794609 -103.199696451816 -106.150103134383 -108.593191544905 -110.417185138495 -112.228860852109 -114.463559873129 -120.390105899095 -123.1228895147 -125.430137064831 -127.08068663541 -129.931675810587 -134.001325317731 -137.601240409512 -143.789004646761 -145.042483738949 -146.510571042039 -149.43463008464 -152.548269815688 -154.888531564568 -156.693265194776 -158.681690138412 -161.581287418112 -164.722079734353 -167.304382536584 -171.523469282001 -172.803669470529 -175.000772571839 -177.974958241926 -180.675600495411 -182.469481616779 -183.617465585241 -186.115953418818 -189.137484020249 -191.777983054861 -193.891188953063 -195.358182100254 -198.741161324155 -201.099028713258 -202.226523419514 -204.682864425814 -208.943310838069 -211.769040028779 -213.726891829835 -214.858563318892 -217.118483762561 -222.139518526869 -224.895186691593 -227.177074494023 -228.837528302791 -230.576631566415 -233.13405420754 -236.361463278869 -238.890014285327 -240.15121866086 -242.125011610094 -244.133706598845 -247.091723187541 -255.008302535483 -257.529360317005 -259.271742701665 -261.997175488887 -265.134047923535 -1.29570287209137 -7.39758381426632 -9.93977719374579 -15.9908654504747 -19.3816198300725 -21.0844492586973 -24.3682829266784 -26.2176257582983 -28.4001808105533 -31.1991769919852 -35.4401030835935 -38.2991465813026 -41.3209244877623 -42.9108801579931 -45.7146051966979 -49.0346220726334 -52.925529409038 -55.4067498810214 -57.1257783398433 -59.388558851168 -61.8715417973733 -65.2208667044848 -67.500951675417 -68.7969173387505 -70.4962026713099 -73.4184811562388 -75.9368778015992 -79.1295936658123 -80.7497832175076 -82.4252073627848 -84.9086625591069 -88.108663877077 -90.9353271899955 -93.2899839589942 -94.4372646331417 -97.2735393231708 -98.710290132292 -100.220440384081 -102.996667059379 -105.96944466004 -108.394409832822 -110.203237542634 -112.008093906808 -114.223355765449 -120.129592984061 -122.848761604248 -125.153057104262 -126.807992439882 -129.654711578662 -133.657257809142 -137.292044333132 -143.393520552823 -144.642886092362 -146.114581777566 -149.048841714476 -152.183280215942 -154.511594271952 -156.313936033161 -158.284034788538 -161.216200145952 -164.379070541277 -166.999678684517 -171.222219366584 -172.505076851961 -174.703518879017 -177.654147535437 -180.418000398766 -182.208817386817 -183.359751543647 -185.861624919535 -188.844251615361 -191.46553114504 -193.576381477015 -195.044803340858 -198.447370241786 -200.799646150966 -201.920411045489 -204.349425045491 -208.626854997254 -211.457909537831 -213.438808170019 -214.571999138225 -216.841218234784 -221.848332890655 -224.5667790032 -226.866492847328 -228.539251591107 -230.308874131872 -232.858411535941 -236.121638383792 -238.632027382128 -239.892439886983 -241.867327583406 -243.85908783856 -246.822740214954 -254.424532969586 -256.935908622133 -258.67541217828 -261.38299636608 -264.529702767069 -1.29286081655925 -7.4451925237576 -10.0278260676702 -16.4444567629295 -19.7890109435134 -21.4917904227316 -24.7704078015067 -26.6132777371711 -28.7991555978789 -31.6756580741746 -35.7672584561395 -38.5895045130724 -41.6069201977555 -43.1962224426677 -45.9801227661132 -49.3487226940956 -53.3246874893241 -55.7849897005701 -57.4980766260384 -59.7468607698152 -62.2147981010741 -65.5860253107276 -67.8847592830363 -69.1837270710934 -70.8950101042591 -73.8146453656907 -76.3303582111183 -79.5123316293001 -81.1368120138045 -82.8083695680748 -85.3086874296028 -88.5234917517363 -91.3578987029707 -93.7109665506241 -94.8597460573401 -97.7021152122374 -99.1505984701208 -100.663258719908 -103.472895311098 -106.430221590221 -108.847674632176 -110.650283208194 -112.457441624678 -114.706901255077 -120.607657762064 -123.320595203539 -125.637181599885 -127.283834382357 -130.101992071865 -134.286352511059 -137.856200858459 -144.157815092366 -145.402288680658 -146.884423359327 -149.775750370347 -152.901610028718 -155.203648731852 -157.008011505303 -158.99331808119 -161.918583640394 -165.117325736359 -167.711942531555 -171.932992333712 -173.217187068852 -175.429797835647 -178.410209897811 -181.125572972802 -182.909597681945 -184.056390963193 -186.576832215528 -189.588893836401 -192.20543236657 -194.318112979674 -195.788768385631 -199.178381071581 -201.495428349926 -202.631426226016 -205.095648643172 -209.45347659982 -212.263186965798 -214.224371252026 -215.356995567725 -217.63879718168 -222.802495773124 -225.555887088212 -227.829403392404 -229.500594819982 -231.25574560596 -233.835026864645 -237.05166532469 -239.566364999292 -240.830302127496 -242.797489482343 -244.789477407869 -247.754200673792 -255.540183327921 -258.026565072435 -259.754814127489 -262.466675452816 -265.665548329997 -1.29649102786035 -7.43953680933437 -10.1249488517021 -16.2658556648409 -19.6271614826951 -21.3333690610647 -24.6024241635058 -26.4476902692232 -28.6322465013563 -31.414182722047 -35.5551239538634 -38.3854375941509 -41.4620696489793 -43.0481376478053 -45.8539003224769 -49.1612366413203 -53.0572814264582 -55.5432198211577 -57.2464867612947 -59.5034871224203 -62.0072334078975 -65.3624466334013 -67.6605100325944 -68.9575886732633 -70.6706977129672 -73.6303615556549 -76.2016088698535 -79.3571881744343 -80.9928287447275 -82.6755017119888 -85.1431274549423 -88.358730756495 -91.1563948015877 -93.5098486724116 -94.6576471095934 -97.4954281807605 -98.9259457441529 -100.438711474162 -103.249575891352 -106.232152661526 -108.621393885867 -110.449155360414 -112.250929617667 -114.493412794166 -120.384089289873 -123.097271467254 -125.414707187196 -127.069754172312 -129.933198668625 -133.941753892053 -137.532167739378 -143.76506530522 -145.014721868637 -146.477191395629 -149.411396009131 -152.494885357915 -154.828524214573 -156.644132549915 -158.632229528964 -161.55255024454 -164.719777193157 -167.376528463613 -171.602911196795 -172.881491179359 -175.080069331262 -178.001930416713 -180.727149206236 -182.509082021675 -183.655051701396 -186.165132999177 -189.199942363053 -191.798899068112 -193.891533928755 -195.36069852415 -198.750825861782 -201.088963066374 -202.219484309713 -204.657987933559 -208.985798997336 -211.827148169086 -213.769769725241 -214.894248470411 -217.176206875495 -222.348046809513 -225.089979115445 -227.338880967889 -229.013727270838 -230.767122774805 -233.32421060584 -236.570364558775 -239.089479701226 -240.344926777995 -242.334913955638 -244.336258224409 -247.309911213111 -254.66357365409 -257.202616205772 -258.928963778888 -261.644477041473 -264.777915724388 -1.296388098649 -7.49347456603522 -10.162792066405 -16.3219728563671 -19.7166759667049 -21.4328978793953 -24.6979913635361 -26.539848823069 -28.7374442433463 -31.5314773146894 -35.641520242594 -38.4646290859689 -41.4718396913457 -43.0631433703064 -45.850807088567 -49.1983739551636 -53.1700786192972 -55.6465788710736 -57.4119094840391 -59.6741791986966 -62.1423910402634 -65.5575485143916 -67.8557053114665 -69.1538226152674 -70.8543944986179 -73.7762913616451 -76.3078451964923 -79.4516004097378 -81.0687559362822 -82.7322262222736 -85.1961032199441 -88.4451737781338 -91.2972900643667 -93.6472971170888 -94.7859207522797 -97.6173521187735 -99.0668553293579 -100.583171274169 -103.410322818151 -106.452011079253 -108.859155977741 -110.696085703238 -112.502284742551 -114.747866371035 -120.753258680129 -123.46492026895 -125.748815033583 -127.408369590677 -130.296466138236 -134.346964969269 -137.927075489737 -144.056748307759 -145.30152218676 -146.76277680992 -149.668460175082 -152.782796202636 -155.06587464695 -156.877523085189 -158.860305701168 -161.75791460066 -164.94378544133 -167.581048243113 -171.847765996706 -173.128793077849 -175.347298918009 -178.231877404175 -180.969564382102 -182.766143179309 -183.914531651002 -186.440282254638 -189.375220595239 -191.983805100445 -194.088138712843 -195.559315869701 -198.936691585892 -201.315981177679 -202.452001834967 -204.895975067435 -209.217125018016 -212.001887192253 -213.976445335989 -215.104773767423 -217.39273910571 -222.400844928222 -225.164671391101 -227.451863699056 -229.121788746804 -230.862572312221 -233.4080991398 -236.63703045995 -239.148721437093 -240.41404815606 -242.404168362989 -244.39077911342 -247.416089401778 -255.163419432268 -257.65631756562 -259.391667659082 -262.108822322087 -265.253758909356 -1.29664352219739 -7.46904388477486 -10.1706925397642 -16.21358938162 -19.637290769845 -21.3418664970723 -24.6156058127488 -26.4553875161937 -28.6452347378092 -31.4332571737627 -35.5320135779394 -38.3716007823585 -41.3790961745648 -42.973421478133 -45.7602640437065 -49.0697739376901 -53.0030736373972 -55.5016251544667 -57.1894301888188 -59.457914810156 -61.9630884967621 -65.2940547019949 -67.5616215119437 -68.8497147633757 -70.5419094016062 -73.4879910456848 -75.9520127319549 -79.1066941591721 -80.7459772768881 -82.4392947931261 -84.9181995161876 -88.1269151305869 -90.943927048346 -93.2817626551915 -94.4208960230808 -97.2780413885208 -98.7266731153301 -100.231298144145 -103.028660844943 -106.057323310622 -108.505862567358 -110.324521043555 -112.129696662626 -114.373943536588 -120.342162265404 -123.028310800583 -125.32068984861 -126.973736419728 -129.850847421241 -133.787196356008 -137.36744202383 -143.532189515891 -144.780468764632 -146.24479994218 -149.196202724097 -152.327343822988 -154.625345440853 -156.428226983494 -158.431850550597 -161.303637032816 -164.443934954973 -167.038125747785 -171.271255399474 -172.549124516648 -174.756552862667 -177.704366281478 -180.448034692955 -182.227259954951 -183.376638717189 -185.879500402584 -188.859229504301 -191.485042000153 -193.585712672509 -195.061347892354 -198.45924440987 -200.822142757733 -201.960096217187 -204.390428311924 -208.623094560736 -211.451113715919 -213.40933060081 -214.542621346527 -216.817760605792 -221.766271569401 -224.527859595414 -226.775822491315 -228.444964781327 -230.186527065249 -232.747527370609 -235.95203451023 -238.475226337454 -239.740201562352 -241.712607650888 -243.70786793158 -246.625386053269 -254.000585551867 -256.512409316552 -258.242466712369 -260.978294463374 -264.134430547621 -1.29561508172579 -7.46714629953377 -10.0988390101222 -16.3588025614565 -19.7111408937246 -21.4228932766421 -24.6867968448137 -26.5513041262233 -28.7543728603816 -31.5597745523848 -35.6801673019584 -38.5780365528208 -41.5822628633927 -43.1746818828127 -45.9726809209801 -49.2792893529066 -53.2371745896183 -55.7003598427244 -57.3890281465812 -59.6987056451764 -62.1896737803226 -65.5244894872864 -67.7909019641997 -69.0862275850376 -70.7822232660049 -73.693060380699 -76.2629161032235 -79.4930871610325 -81.1410973186608 -82.813679244052 -85.2913863591833 -88.5196705772987 -91.3852897479011 -93.7407348030391 -94.8902824679659 -97.7244968941645 -99.1835425744316 -100.696214068554 -103.475918153076 -106.421978291545 -108.870981347705 -110.693348597891 -112.499399461119 -114.728076124167 -120.668554719757 -123.410744484517 -125.681220080937 -127.33121704709 -130.167316928207 -134.162165098567 -137.759042556915 -143.854061053104 -145.101368245567 -146.580625484807 -149.52250032261 -152.636221205204 -154.952582222523 -156.752795422439 -158.718831652686 -161.659506086459 -164.890292410467 -167.499202167017 -171.80846125295 -173.086763055846 -175.266181144945 -178.187831798169 -180.91088822255 -182.689979736389 -183.836174186284 -186.351527694068 -189.35534636639 -192.003470765011 -194.102824993339 -195.580657914197 -198.991771584408 -201.376193314089 -202.497344172849 -204.912262717757 -209.267630474752 -212.067806320306 -214.032274777284 -215.160467569078 -217.425215387484 -222.488662215386 -225.240641768736 -227.521593420615 -229.197666259186 -230.952784347916 -233.493003701558 -236.702725496515 -239.214627194896 -240.472382332849 -242.454686577094 -244.447719609809 -247.432798979918 -254.920033196698 -257.42995610027 -259.159811170919 -261.869010735507 -264.996567635126 -1.29542641436977 -7.43407687311257 -10.0815071944191 -16.041518705742 -19.4453979603002 -21.1540524143326 -24.4165470428516 -26.2621151640727 -28.4368781718436 -31.2251143058849 -35.2638467332004 -38.1644366383287 -41.2105049399608 -42.8117149485208 -45.6099339302718 -48.9382928732813 -52.8669321005802 -55.3207550738752 -57.0236842891919 -59.2643543025787 -61.7713385693151 -65.1845502906905 -67.4532874943547 -68.7512047525516 -70.4572566266998 -73.4046247732554 -75.9787888333521 -79.0583266854619 -80.6701130495871 -82.3694578997469 -84.8547623433088 -88.0701821574286 -90.9313656932845 -93.2972863918444 -94.4356287458428 -97.3116243216759 -98.8093896967095 -100.285985391138 -103.092887593144 -106.045662862388 -108.500111270504 -110.322467714641 -112.125609560665 -114.360725158295 -120.007844880087 -122.706086828465 -125.007386856355 -126.671323332067 -129.594529088562 -133.677298093548 -137.317175952601 -143.576418252767 -144.827661779481 -146.294165894505 -149.252270708348 -152.379879285308 -154.69240985428 -156.495074700837 -158.511724138671 -161.421845474424 -164.612783919471 -167.257205009603 -171.474840262591 -172.756706310919 -174.962279130598 -177.919472931113 -180.653948001712 -182.453114898702 -183.603994949775 -186.129346134287 -189.112759373829 -191.754041248167 -193.861295841467 -195.331562532052 -198.76669796227 -201.131362891949 -202.253006975384 -204.664889685689 -208.935856211889 -211.785886270261 -213.750960654447 -214.876663684061 -217.188398630169 -222.342662707777 -225.088535178475 -227.336705317075 -229.008363970647 -230.767599311545 -233.324103178534 -236.538241759955 -239.086872613788 -240.342345479657 -242.311135207632 -244.303107152444 -247.279913560592 -254.864615422316 -257.388048364274 -259.116507547805 -261.830468452624 -264.987302927999 -1.29618149162895 -7.5254221958627 -10.1152560076191 -16.2153738149641 -19.5302352561364 -21.2429137861393 -24.5131269186897 -26.3544351361438 -28.5331504382814 -31.3014483654128 -35.4278599322192 -38.2362042160215 -41.2817517177915 -42.8819166957306 -45.6442686634764 -48.9341558697956 -52.8488759270361 -55.3345722690779 -57.0531432579614 -59.2896604877144 -61.7919557689656 -65.1498845511096 -67.4298499122004 -68.7272044361988 -70.4335570198201 -73.3562383871875 -75.9433472954974 -79.0773602755418 -80.6900683587135 -82.3826298436347 -84.8658918558175 -88.068146325881 -90.8812094322074 -93.2076649184813 -94.346313558061 -97.2227768107418 -98.6810572268626 -100.189474322445 -103.017605468809 -105.966741465094 -108.385569451063 -110.212082875372 -112.013217134834 -114.22999778544 -120.33151149237 -123.043184256354 -125.355251613184 -127.011940647452 -129.901155451257 -134.004192680379 -137.610596217502 -143.993544852715 -145.240597668326 -146.720199988078 -149.673966543686 -152.775150074575 -155.078788895939 -156.88646027632 -158.859377025304 -161.782548269012 -164.944693755954 -167.579087963604 -171.848488315083 -173.130082326658 -175.322732889792 -178.240664584582 -180.953547623219 -182.747723194726 -183.899538859723 -186.408921041275 -189.364941360257 -192.006289205456 -194.117189040044 -195.587755759286 -198.952531729211 -201.3100753441 -202.441560282016 -204.865367721538 -209.106216592944 -211.937189012384 -213.884400842424 -215.006401509587 -217.320407682747 -222.521200759367 -225.249152690448 -227.542632520562 -229.218298950376 -230.985175105265 -233.5372819311 -236.689724738422 -239.214267560936 -240.470923865333 -242.43871456941 -244.422977607269 -247.422505876038 -254.814965319556 -257.319853074558 -259.041585281726 -261.780104175006 -265.010459868267 -1.29541469048412 -7.43963614849199 -10.0561979520793 -15.9888391523085 -19.328672157594 -21.0321384890836 -24.2904612304015 -26.1381613566188 -28.3185440556927 -31.1340340485244 -35.2336216273176 -38.1027588773309 -41.0986653956273 -42.6970338128303 -45.5004407371197 -48.7870374556308 -52.7057793072844 -55.1571119607823 -56.8575376481616 -59.1176835132523 -61.6307439555518 -64.9389125590743 -67.2427731540517 -68.5407966726436 -70.2433790582507 -73.2173935626046 -75.7792595761934 -78.9723380765531 -80.5858724656708 -82.259124726503 -84.7413422783364 -87.9260564022936 -90.7886106261117 -93.1484454255787 -94.2910486850148 -97.1946206614027 -98.6742570429367 -100.181294566031 -103.005180750776 -105.971710206919 -108.409673849676 -110.227251637581 -112.033169802605 -114.267825268298 -120.221649112564 -122.925982915952 -125.217907339567 -126.870000740268 -129.749333416076 -133.797183462315 -137.431957673614 -143.724173206045 -144.975900790315 -146.451151300635 -149.390766701856 -152.483346870387 -154.814380572877 -156.617012118918 -158.627033358418 -161.528089231385 -164.718319782216 -167.339668688235 -171.536253097032 -172.817155825733 -175.028078833285 -177.966017528592 -180.709469978016 -182.507161936129 -183.653290675198 -186.173899175181 -189.191763084217 -191.825023334735 -193.943830993498 -195.424445851495 -198.831292759463 -201.190719475274 -202.30720510212 -204.755267315999 -208.969972015721 -211.833926392586 -213.801883250817 -214.928811072077 -217.192180876629 -222.136836029646 -224.878188218821 -227.117708840288 -228.790350179424 -230.550034059717 -233.085814465881 -236.302940444556 -238.818954817044 -240.079380526605 -242.068577394197 -244.059588291099 -246.98943792938 -254.651696486665 -257.190727754555 -258.916049203399 -261.63508885909 -264.794492213692 -1.29306389135114 -7.43992127250961 -10.1010972255696 -15.8608512311429 -19.2185483440185 -20.9290500115805 -24.2006757291579 -26.0425543367827 -28.2163035453747 -31.0015872030959 -35.0974662598971 -37.9215112424483 -40.932667784728 -42.5308068041391 -45.2929829390422 -48.6113224051325 -52.5599612149218 -55.0723203658292 -56.7938732480315 -59.0574040627422 -61.5353091314491 -64.8922615058925 -67.1715992947192 -68.4732063550084 -70.1809271471732 -73.1173335107372 -75.6008753988891 -78.7965017231202 -80.4228745338597 -82.0851048570971 -84.5437636143122 -87.7039563138286 -90.5524004526934 -92.9042159725644 -94.0460880560733 -96.9314742782082 -98.3673604959316 -99.8793803731566 -102.702083865857 -105.653796000128 -108.059082582496 -109.875024016359 -111.669147596812 -113.891710411807 -119.824991541013 -122.551792026275 -124.855916630887 -126.509980311579 -129.401303871494 -133.493645696555 -137.17934319495 -143.345841436379 -144.58856977572 -146.062705383683 -149.018475859212 -152.151741927866 -154.470292757626 -156.267386717295 -158.251088257136 -161.136478549713 -164.318872139567 -166.956353623638 -171.198358560883 -172.475003121415 -174.671979659141 -177.628991337741 -180.347139636404 -182.129015589226 -183.274467609956 -185.802238643354 -188.860543671449 -191.486521907912 -193.581755223225 -195.054596128615 -198.42822792108 -200.774454518073 -201.902572027213 -204.331542654506 -208.580289238629 -211.403176205148 -213.371301161512 -214.499083690427 -216.77485427518 -221.626394894161 -224.384563342431 -226.684949968937 -228.352861516256 -230.122902169166 -232.680218570601 -235.926719119085 -238.439079991227 -239.693474349962 -241.655581700786 -243.658933490429 -246.628948790913 -254.691815160812 -257.248010396083 -258.974554681128 -261.695664128228 -264.916769943206 -1.29471242919703 -7.42881611336016 -9.97442401036026 -15.8247936178743 -19.1824324841261 -20.9095731819892 -24.1888583553494 -26.0115565742953 -28.1986765058304 -31.0043347740278 -35.0987843396656 -37.9882651504279 -41.0606129311088 -42.6579435829682 -45.3981498669818 -48.7483290014304 -52.664340345895 -55.1436085601145 -56.8313600732242 -59.1062970078896 -61.6171508416631 -64.9763213900527 -67.2892497538972 -68.5891972031547 -70.2869759670056 -73.2073435653533 -75.7731378656866 -78.9340024081415 -80.5353328477154 -82.2190679721167 -84.6743543371914 -87.9037214223454 -90.7005937163561 -93.0606899253996 -94.198509113232 -97.0929460440901 -98.5356919505585 -100.046544410205 -102.871127471471 -105.883188926888 -108.312773996287 -110.135070452818 -111.926944638236 -114.155931088421 -119.956641037195 -122.670095552228 -124.969815749378 -126.624966321082 -129.490358659765 -133.520919430185 -137.138169543994 -143.421996421389 -144.670286170557 -146.159558952377 -149.094866995928 -152.204845883047 -154.534337253362 -156.34037294415 -158.317286408394 -161.246013146492 -164.429011439191 -167.087110090251 -171.274890612216 -172.558074320296 -174.747155994681 -177.679657932265 -180.396900531309 -182.187754133979 -183.331998017421 -185.842110201213 -188.85050855184 -191.450316882353 -193.546597293487 -195.026795460496 -198.494728870441 -200.861477939001 -201.988849280238 -204.413790829183 -208.638629087813 -211.432587918899 -213.384199755658 -214.506965677844 -216.790925763901 -221.892866710252 -224.659007340626 -226.937709802971 -228.61198104711 -230.37879368596 -232.934563795161 -236.137088460778 -238.658000881448 -239.91676391306 -241.876959103667 -243.877386394891 -246.836298534951 -254.450163752438 -256.966685035182 -258.709415066238 -261.418728883842 -264.616445587946 -1.29532572857112 -7.47674870475847 -10.0902464229396 -16.2938234780764 -19.6524662841384 -21.3626276666942 -24.5829608537802 -26.4378902779162 -28.626433451281 -31.3932222426168 -35.4878814924555 -38.3506302607909 -41.3929347608313 -42.9908959497413 -45.7741736444491 -49.0815686775717 -53.0350725209535 -55.497443212882 -57.2082091574935 -59.4593593297164 -61.9264120181248 -65.3176805094074 -67.643852470193 -68.9418843022398 -70.6367853570898 -73.6314881401094 -76.1721637374427 -79.3970405376734 -81.02398311508 -82.6818921138998 -85.1683898137329 -88.4137689092805 -91.2775193922711 -93.6360200960572 -94.781015823931 -97.6368706688025 -99.1008009846785 -100.612761812332 -103.414900892068 -106.403540945018 -108.818033051845 -110.640682845786 -112.437382004308 -114.661075979371 -120.556785915569 -123.286599999996 -125.553344202352 -127.206964596032 -130.057313563321 -134.134041082389 -137.73388711156 -144.001014822186 -145.25355409136 -146.724596799648 -149.657763222003 -152.791005799303 -155.116699992738 -156.930988217646 -158.893725050385 -161.815786851039 -165.026184909898 -167.651821958631 -171.865392535299 -173.146973274422 -175.360402206254 -178.294638389928 -181.034767781979 -182.826267500246 -183.976761565104 -186.478099603519 -189.440126775546 -192.045270995351 -194.12937748961 -195.604927982267 -199.021907714316 -201.351014398271 -202.478937188442 -204.931532016135 -209.198150625728 -212.010920221339 -213.974120955412 -215.106184707896 -217.374564691738 -222.457780527816 -225.220225708412 -227.500252007926 -229.169855751237 -230.947132985196 -233.487466412148 -236.700707358581 -239.260452522488 -240.51778676966 -242.494334316451 -244.499417019041 -247.418803612268 -254.918260872405 -257.407627038642 -259.147817313961 -261.851464932434 -264.991460817746 -1.29623062133495 -7.46733351836551 -10.1339666330884 -16.1707669455239 -19.5605197946136 -21.2663182248623 -24.5409266602312 -26.391115127002 -28.5634053464565 -31.3875654251401 -35.463027829258 -38.3227523603944 -41.3331003359384 -42.9255784281629 -45.7147957431403 -49.0341692444526 -52.9529742922357 -55.4382519913381 -57.0988228039322 -59.3415743599925 -61.8370695985927 -65.1436481834573 -67.44635681828 -68.7375430788074 -70.445344671572 -73.3984647719707 -75.910346664464 -79.037879431244 -80.6459283864739 -82.3419328012585 -84.8354571381822 -88.0511089094043 -90.9164327823463 -93.2754782224566 -94.4195892272772 -97.2917536232016 -98.7824880680026 -100.291479663432 -103.089161254835 -106.071542767592 -108.485162974184 -110.294074289194 -112.110228107043 -114.347144587011 -120.119778014134 -122.839294706224 -125.115470861158 -126.773454054769 -129.649601309476 -133.60564074239 -137.264868084309 -143.406793206906 -144.655676095598 -146.118946802925 -149.05475476059 -152.159635559863 -154.475488780308 -156.284864200911 -158.285187013179 -161.220557249783 -164.433938887874 -167.023754913306 -171.29957386667 -172.582661104202 -174.793865366709 -177.805389552149 -180.551373276702 -182.355819013392 -183.502112215492 -186.015235296833 -189.010838791023 -191.67607613927 -193.770488584151 -195.24275856786 -198.64317605663 -201.01577313567 -202.145671435768 -204.581667402403 -208.864962119635 -211.686857430637 -213.649621139434 -214.776283240424 -217.036080698941 -222.127257608376 -224.892589620598 -227.160851237567 -228.834230903567 -230.584174674078 -233.120019855481 -236.344986290146 -238.898611230568 -240.16280347763 -242.104893031183 -244.095293968625 -247.058854509383 -254.51914810068 -257.020486086335 -258.750981211753 -261.46210812394 -264.612503727463 -1.29477674631644 -7.48251181420618 -10.0992919460261 -16.4580355179445 -19.8882035984115 -21.5958460950879 -24.8647302013265 -26.7236413239827 -28.9152410091432 -31.7053439746739 -35.8514404402298 -38.7052938727841 -41.7820548090703 -43.3785487363129 -46.1448758143639 -49.4708337643055 -53.3913647889559 -55.85406631839 -57.5912490534455 -59.849022124906 -62.3240224695113 -65.7034889003204 -68.0134603160824 -69.3076971529822 -71.0107099297202 -73.9307031293869 -76.4751031258244 -79.6080885463314 -81.1909087684672 -82.861513465126 -85.3133200097672 -88.5096510846089 -91.3747198619081 -93.7384463104941 -94.8852091875361 -97.8127869566802 -99.2830418042015 -100.796333319475 -103.630302610079 -106.586537001035 -109.029157998368 -110.859139860737 -112.678304432859 -114.915216156727 -120.840412107532 -123.55701668688 -125.904765827543 -127.556943671877 -130.411695863158 -134.417049719438 -138.045328152718 -144.107151170587 -145.354649733196 -146.829909714401 -149.762976843197 -152.914060177854 -155.230360469372 -157.045625582683 -159.010039479547 -161.924449522385 -165.067774401167 -167.699243840182 -171.961549658376 -173.244020133418 -175.442809071222 -178.430883284372 -181.156537715866 -182.960036765074 -184.114912741318 -186.647328971536 -189.642664690965 -192.274809119465 -194.365576951515 -195.84169256034 -199.257425068868 -201.60732864956 -202.731489471847 -205.179268312959 -209.413936326499 -212.226327091843 -214.169136033079 -215.292856743536 -217.590039290769 -222.720336115208 -225.498510122555 -227.760483168609 -229.438258540019 -231.20283590623 -233.78500242283 -236.997388176687 -239.555881363025 -240.816003522973 -242.78803102544 -244.781616206672 -247.744791778812 -254.798378589922 -257.308604981243 -259.051015586868 -261.782288307305 -264.993170123945 -1.29732981691611 -7.47072526294905 -10.0929466579473 -15.98034603097 -19.3045552368866 -21.0175085660773 -24.229620492111 -26.0805855414748 -28.2786223692462 -31.0896949719376 -35.1433076632517 -38.0110224460314 -41.0952677794185 -42.6849065279537 -45.4685716865102 -48.7715849061493 -52.6763439333224 -55.141055374497 -56.8694179467012 -59.1234620087515 -61.6096830823568 -64.9590597950172 -67.2480861102504 -68.5433696734121 -70.2376246260235 -73.1299663825979 -75.7566134281772 -78.8953498605094 -80.4982649110747 -82.1681955936335 -84.6788219646948 -87.847863640103 -90.6647707606252 -92.9915850617976 -94.139856643514 -96.9918103413417 -98.4323909467718 -99.9411759840028 -102.758137113195 -105.696779134474 -108.161318969565 -109.987051333804 -111.789542770966 -114.018540950406 -120.161709304109 -122.899594141582 -125.203077000264 -126.857302216049 -129.766696768813 -133.866957842206 -137.486831923845 -143.732470485388 -144.982184604315 -146.47148766629 -149.422870960712 -152.557603857727 -154.877649723065 -156.668925413759 -158.648763794234 -161.515319431654 -164.741100877288 -167.352052010767 -171.605784132458 -172.883080219056 -175.062539506195 -178.00435004744 -180.724574626251 -182.514546784974 -183.663852872422 -186.169591266591 -189.136360113261 -191.800199630829 -193.897552926904 -195.371541814249 -198.730660248142 -201.079035872842 -202.21766899558 -204.651641793787 -208.87633535929 -211.699345276081 -213.63463258556 -214.76196036717 -217.013581191241 -221.973687176511 -224.723156094201 -227.006737900047 -228.676912890408 -230.414832380888 -232.969933358958 -236.200416553368 -238.721445335076 -239.981275889275 -241.934333602537 -243.938335397635 -246.950664083666 -255.109271496202 -257.60337653078 -259.337791110047 -262.095526366534 -265.213782911514 -1.29489959663276 -7.47466635399823 -10.1113996811257 -16.0172414199909 -19.4063994793346 -21.1184733448809 -24.3577656315056 -26.2190673331987 -28.4079209390456 -31.2074839758586 -35.350709055615 -38.1644650750699 -41.1998744021395 -42.7968972247635 -45.5660044855139 -48.942838651428 -52.893352362458 -55.3900286207269 -57.1593269312576 -59.4198646410106 -61.9486874536804 -65.2866320303402 -67.6120303532292 -68.904039053774 -70.6061636350194 -73.5329320008588 -76.1024309264593 -79.2623757037672 -80.8899653956052 -82.5813721587067 -85.0539891938872 -88.2671826612003 -91.1189785170891 -93.4728688092206 -94.617584687684 -97.4821236434107 -98.9405335272068 -100.445153779047 -103.270458623282 -106.277001563328 -108.700497397627 -110.527464692227 -112.333860622732 -114.571216672064 -120.577408226601 -123.306036189673 -125.596750528131 -127.243828788736 -130.137114748418 -134.232144047289 -137.833533547788 -144.090578932766 -145.336491704887 -146.811769295355 -149.728001908477 -152.891923914774 -155.19864853615 -156.992168255965 -158.997451852783 -161.898495300066 -165.098938608124 -167.744727538982 -171.958139205146 -173.236583728154 -175.439484414106 -178.369553156603 -181.047020746818 -182.837626065033 -183.985343281449 -186.504677007697 -189.524285414968 -192.117542197279 -194.200700895235 -195.678213386467 -199.067540816794 -201.390881466226 -202.529381252287 -204.951580817784 -209.241620651864 -212.102941065562 -214.068727501374 -215.201990565828 -217.460062734518 -222.476923641068 -225.253237323424 -227.522864580779 -229.190994772702 -230.950639119766 -233.529689556977 -236.835375267392 -239.338790602434 -240.604797887825 -242.572421042949 -244.54809037506 -247.542435735304 -254.866206126192 -257.352982537931 -259.080338837516 -261.748901880687 -264.913025324134 -1.29426075419856 -7.45145060762916 -10.0232453612362 -16.1782057675253 -19.6044125034528 -21.3012650717127 -24.6186558173333 -26.4544950794817 -28.6533324545288 -31.4634106513108 -35.5686047895207 -38.4264047080283 -41.4368760691783 -43.0375269056491 -45.8380035328327 -49.1606040232285 -53.1310602720944 -55.6235654368724 -57.3128654758913 -59.5836800019961 -62.0834980315599 -65.5200841697913 -67.8155733221609 -69.110770046577 -70.8193410130976 -73.7397344834697 -76.2388475786232 -79.4204241005254 -81.0505062810076 -82.7397237073236 -85.2332094041111 -88.4246482125012 -91.2506096749918 -93.5866643219486 -94.7335883869211 -97.6327134992046 -99.104735980606 -100.623393975563 -103.4520671689 -106.407410760119 -108.826695395739 -110.63693242251 -112.442037731482 -114.6579444609 -120.458020834771 -123.159363276893 -125.44673418837 -127.106153413223 -129.978652359692 -133.974772433253 -137.604169711814 -143.79346744701 -145.044514619746 -146.528113527576 -149.424015630795 -152.549664542494 -154.862806735382 -156.673477695979 -158.668243280716 -161.599246241058 -164.76551216238 -167.384281051543 -171.691931753351 -172.971930761652 -175.169294997614 -178.172405989856 -180.89049114903 -182.694123158398 -183.834950770636 -186.369385285859 -189.399015628809 -192.027854882598 -194.127863906719 -195.600711035876 -198.94986741275 -201.309457431437 -202.446830969162 -204.90159031067 -209.170192084483 -211.990683364057 -213.95898991038 -215.090872813967 -217.352013963091 -222.322622302257 -225.06965109965 -227.350261697485 -229.0287366053 -230.775954181295 -233.329988048345 -236.556907473226 -239.077104618948 -240.335090202721 -242.314952329568 -244.306396298972 -247.253861235265 -254.8574603257 -257.374464837004 -259.108326584786 -261.825009959657 -265.000947359308 -1.29408179294947 -7.44230736459634 -10.0853493973943 -16.1083894178818 -19.4533376545543 -21.1651762222689 -24.4128921297691 -26.2638068728373 -28.4446823238676 -31.2563330208785 -35.3957174634398 -38.2278954186589 -41.2795967645202 -42.8725888440327 -45.6842544350216 -49.0284085854974 -52.9864168366949 -55.44510695517 -57.2111216430018 -59.4571287415739 -61.9356386693173 -65.3508903422607 -67.6487765082233 -68.9462945740532 -70.6420676589599 -73.5851638950139 -76.1736450501064 -79.338557517584 -80.9452259698836 -82.6376390663651 -85.1481036795457 -88.3534048759895 -91.1889910336568 -93.5884380599266 -94.7302314286995 -97.5908398133269 -99.0501074084314 -100.558766919278 -103.362076662947 -106.317196701479 -108.724854013658 -110.540991298661 -112.351143832833 -114.606759948115 -120.540834764873 -123.239747525527 -125.525655092905 -127.173831672417 -130.029263985897 -134.061403923885 -137.624020586456 -143.866108713525 -145.119418220004 -146.594558052288 -149.503094173545 -152.652665206767 -154.992822254134 -156.793890908816 -158.774662869329 -161.664135268403 -164.84356635846 -167.474677673191 -171.661920690115 -172.938178803836 -175.143540046918 -178.101373178773 -180.826609965139 -182.610363859472 -183.758335623804 -186.272164538265 -189.253945869636 -191.859098907015 -193.9455951297 -195.42070485226 -198.883798717277 -201.232272549385 -202.353792698102 -204.793908801495 -209.098998428229 -211.907979485716 -213.875721601362 -215.006377022288 -217.291012904214 -222.373554732359 -225.132041708827 -227.401442323866 -229.075634544832 -230.835096184417 -233.42489418098 -236.650598204152 -239.204031227806 -240.468592920851 -242.422774848811 -244.42033650622 -247.375474270516 -254.679111024009 -257.179753767509 -258.89914908382 -261.582271776232 -264.789114179527 -1.29539325311221 -7.47822587081448 -10.0614542771047 -16.1816316109352 -19.5441318861856 -21.2598149495789 -24.4880072688283 -26.3360765695993 -28.5329961659588 -31.3362679749896 -35.5436013952792 -38.3879436248254 -41.4450685042774 -43.0420318571823 -45.796333560386 -49.0933040220657 -53.0056917140034 -55.463820596357 -57.1603306709328 -59.4356201658832 -61.9391279531419 -65.3079603144548 -67.5933609878618 -68.8869285541455 -70.5972964407953 -73.5545130771682 -76.0943532656002 -79.2412576621092 -80.8400111563925 -82.504904690716 -84.9855103938383 -88.1988999942325 -91.0931184868281 -93.4458143963025 -94.5913933736016 -97.4393124907953 -98.8829840393485 -100.392275969904 -103.220860862402 -106.225518002914 -108.657961399371 -110.480469971677 -112.293965915946 -114.520167285606 -120.411420531256 -123.141913593953 -125.440753996135 -127.090411919872 -129.943778218006 -134.082264392435 -137.687787048619 -144.140612077918 -145.389286975626 -146.862239968704 -149.785194939122 -152.971548254629 -155.277466705624 -157.084058826243 -159.043990371412 -161.956091376791 -165.156598374743 -167.798040550419 -172.02614787867 -173.306338336227 -175.474602963395 -178.429587727501 -181.166324039047 -182.936248492325 -184.084039170205 -186.603388822622 -189.646026256272 -192.281099086457 -194.371676101512 -195.840631080002 -199.261738013149 -201.597028541796 -202.730010562363 -205.154969295018 -209.412390255781 -212.264875184315 -214.228244995094 -215.350419288783 -217.62081734642 -222.707646266678 -225.448619067834 -227.713332039758 -229.388616317615 -231.129569339268 -233.714917193639 -236.927104708405 -239.48440172027 -240.749839025645 -242.728647847989 -244.714862033344 -247.654719847282 -255.192990714256 -257.710217735861 -259.437719669212 -262.137900342029 -265.327486116988 -1.29619472570987 -7.45435437200306 -10.0636001715446 -16.1243207757879 -19.5148761128923 -21.2251650601863 -24.5715237790711 -26.4407441908457 -28.6406188023733 -31.4187368587439 -35.5224671171433 -38.3073785477498 -41.3767649990963 -42.9704704725178 -45.7447255320035 -49.0618689448505 -52.921151121573 -55.3979441577303 -57.1162812874862 -59.3756320792197 -61.8801926152216 -65.2533627289505 -67.5455229060404 -68.8415996818183 -70.5379525532588 -73.4832113229177 -76.1182619642559 -79.2399279116405 -80.8246964420157 -82.5060197965031 -84.9848623249536 -88.1973893961775 -91.0424753367028 -93.4016820176779 -94.5412151829919 -97.41807868849 -98.8967456115293 -100.420551150332 -103.241848249263 -106.214686529399 -108.627003955089 -110.449173501052 -112.252092772201 -114.467098680006 -120.374994169268 -123.134175422453 -125.426061129127 -127.087190819194 -129.980569422043 -134.011147807335 -137.656839404693 -143.785123292229 -145.03479920062 -146.491436952527 -149.470911065631 -152.618220903497 -154.944205474584 -156.74933577975 -158.738265519435 -161.616009350847 -164.844032142463 -167.489191170902 -171.681322668589 -172.964661623141 -175.175140519851 -178.161762921275 -180.845847329893 -182.639493050209 -183.78537228863 -186.31547776591 -189.248381914933 -191.838753070825 -193.922316631694 -195.390743523995 -198.807721586543 -201.151763128211 -202.277754617107 -204.721655882085 -208.991167434425 -211.815854601671 -213.781197732711 -214.910458653361 -217.195566282216 -222.388034523627 -225.154338473785 -227.43089483126 -229.101802134839 -230.836782049519 -233.409263143519 -236.665499953398 -239.198170558151 -240.453898136998 -242.434537709511 -244.437093627336 -247.361747775713 -254.828594113066 -257.337282486 -259.071566203485 -261.796074061688 -264.917859225226 -1.29399017812388 -7.3868752802072 -10.0077225678627 -16.0018735285214 -19.3477535362926 -21.0557725283958 -24.3178104718228 -26.1674055218661 -28.3534003465202 -31.1671193915088 -35.3320847312543 -38.1639900514738 -41.2257212306105 -42.827966919384 -45.5994680123237 -48.9417018796621 -52.8863677490885 -55.3641450920607 -57.0942186883433 -59.3436322877634 -61.8572317111246 -65.1883145743673 -67.4497589924379 -68.7424425040155 -70.4390764374059 -73.3607064403244 -75.9732264145901 -79.1486096745789 -80.7786844963668 -82.463660056373 -84.9426591128906 -88.087953389805 -90.9436179213799 -93.296289803857 -94.4430992546937 -97.2882787034126 -98.7384524149645 -100.261121474087 -103.083399415004 -106.026968322899 -108.472110733613 -110.29637722025 -112.094865098357 -114.33049820309 -120.401729947405 -123.14466494574 -125.426792090288 -127.078534099862 -129.959837592005 -134.058784716273 -137.682033673834 -144.005806581322 -145.2591411749 -146.741333632579 -149.675468176956 -152.809157048161 -155.125476697365 -156.924273468958 -158.899838652978 -161.804084374117 -164.969257223256 -167.588174293917 -171.773019347566 -173.046885931011 -175.255900526854 -178.211285888341 -180.94829024973 -182.744771788065 -183.892793035697 -186.450818377364 -189.467612137946 -192.109620671218 -194.20551122083 -195.671899353651 -199.091648353644 -201.4371415792 -202.562413628088 -204.982227871484 -209.281286563486 -212.09887257682 -214.063788412728 -215.196840286667 -217.464191838052 -222.378824358108 -225.136431115548 -227.40171205879 -229.075071461398 -230.825637029327 -233.39593688436 -236.645393748619 -239.173956911077 -240.437622419209 -242.401991859615 -244.400233079682 -247.323615968198 -255.139884526949 -257.628534909256 -259.366446029556 -262.102504281309 -265.310649229992 -1.29345853196003 -7.47980676929915 -10.0729506739474 -16.1072098348154 -19.4616950982419 -21.1700704007616 -24.423926299095 -26.2559948283374 -28.4429028337829 -31.2237199024388 -35.4291337120736 -38.2575365396808 -41.3475161593209 -42.9359827805243 -45.71396321802 -49.0154029590851 -52.9265282775854 -55.3810309244293 -57.0931127139201 -59.3642380349955 -61.851316389416 -65.1667134781844 -67.4652083406845 -68.7621014690778 -70.4733652741591 -73.4276318858414 -76.0133890253693 -79.1307119430195 -80.7481501939578 -82.4408038410379 -84.9449692020223 -88.1141132941073 -90.9670111101839 -93.3205333092359 -94.460017051464 -97.3258499271937 -98.7778771528685 -100.296486497593 -103.087393706468 -106.041409552375 -108.468832448615 -110.296953812759 -112.102851273264 -114.318265073956 -120.383970721949 -123.116434393209 -125.393575240634 -127.048764892979 -129.955647365037 -134.06343298401 -137.653816834792 -143.765449391918 -145.015100789078 -146.504854914714 -149.466030485967 -152.622379198377 -154.92248775951 -156.733880167508 -158.727809995155 -161.656567922074 -164.814546851939 -167.418180945556 -171.600758567711 -172.881234292944 -175.086560493569 -178.08381111994 -180.795511058215 -182.593595435491 -183.742680486998 -186.254979901304 -189.283388461378 -191.883794224774 -193.996517952984 -195.475830065294 -198.854968274292 -201.218838499259 -202.349314463218 -204.80699769155 -209.078083560726 -211.90752284597 -213.872159597928 -214.998458176624 -217.266482907983 -222.42457636637 -225.195434276192 -227.487421019586 -229.158760095337 -230.91950477016 -233.471535775142 -236.730320807977 -239.30486398146 -240.564111086299 -242.534793058168 -244.545051060752 -247.520391500896 -255.357527040254 -257.867706952512 -259.604746478394 -262.332496140552 -265.523052146084 -1.29300189610972 -7.42604814953708 -10.0083644502854 -16.1784176715713 -19.5463965508498 -21.2486489223719 -24.4286392326425 -26.2829009278153 -28.4717953410827 -31.287721755213 -35.435689546141 -38.3187547396555 -41.4007154476192 -42.994479427924 -45.7656080284772 -49.1620924156302 -53.0877710052883 -55.5604064308728 -57.3526980237693 -59.6214012761026 -62.0957473098113 -65.4774439232242 -67.7702232628745 -69.0696996075411 -70.7890242694348 -73.7140427638283 -76.1948691374071 -79.4162604838495 -81.0432849622321 -82.7312220904127 -85.2162489777044 -88.363629922031 -91.2232500937512 -93.5649760633546 -94.7093483306469 -97.5797936249033 -99.0273030082612 -100.538563061379 -103.32403003238 -106.352106496818 -108.775508381591 -110.603747293034 -112.423936117205 -114.653096045331 -120.453265184333 -123.145580304374 -125.449866563267 -127.098747091917 -130.022132244675 -134.077047692122 -137.667021759843 -143.870370423857 -145.123245199588 -146.593082818138 -149.46336088468 -152.618354590709 -154.9211527665 -156.722926644659 -158.70803474532 -161.606976029639 -164.769341422671 -167.409204627607 -171.741283958093 -173.025145175276 -175.22162622284 -178.173580713815 -180.905025097031 -182.690849669973 -183.836149900891 -186.333044021004 -189.330760983634 -191.982350485546 -194.064268096793 -195.540955817045 -199.020157335486 -201.349944164004 -202.477292619164 -204.930242480533 -209.193039002731 -212.037546024888 -214.0140832516 -215.138044665457 -217.386409620405 -222.503654927703 -225.28673132323 -227.551469071401 -229.215588428611 -230.983403576061 -233.555912294488 -236.806953121461 -239.341135487978 -240.597433188624 -242.594973051328 -244.590280038871 -247.556461853983 -255.118444598055 -257.611113925102 -259.332107967342 -262.03683655215 -265.179410738056 -1.29284956480984 -7.46185486620179 -10.1212354256306 -16.1472381846456 -19.5569923165938 -21.2615842624022 -24.5484225263777 -26.4062809186691 -28.5941751144453 -31.4074655563558 -35.500166359276 -38.3294357010385 -41.3610001921675 -42.9549208165479 -45.7520616097751 -49.048422186916 -53.0172038159134 -55.5271774466456 -57.198829139887 -59.4301299073444 -61.9122300577012 -65.2925635463727 -67.5999512920784 -68.8905865689825 -70.6092746508359 -73.5693904479075 -76.0382189860528 -79.2379350302751 -80.8482174184948 -82.5234888062287 -85.0161617501902 -88.183373297706 -91.0493947621341 -93.3885106923611 -94.5314861314011 -97.4023827146765 -98.8497252197107 -100.36561579602 -103.173241022034 -106.133495009934 -108.570463327785 -110.394237567137 -112.195828129543 -114.419355098851 -120.222285832311 -122.950872700463 -125.266631132899 -126.921394057962 -129.769772736528 -133.846472242789 -137.490755402635 -143.611275390442 -144.868832783329 -146.331664754828 -149.231533297587 -152.334797049797 -154.634084403016 -156.440108961264 -158.413051626461 -161.323232779268 -164.541540673985 -167.162268243114 -171.426293728168 -172.701128896503 -174.923888286743 -177.913101180748 -180.648800441994 -182.441648503666 -183.588069411902 -186.076267811023 -189.066200104558 -191.666163488573 -193.795755026179 -195.271194553347 -198.614294790865 -200.979196775367 -202.108491064824 -204.552486782063 -208.827635762902 -211.64466740296 -213.594964820896 -214.722149293936 -217.001737713103 -222.080058580881 -224.861845509392 -227.122713069603 -228.780980911597 -230.527210919798 -233.095091275281 -236.340221216409 -238.878753463696 -240.146590770139 -242.119818121361 -244.103877838029 -247.085431420257 -254.624580173198 -257.107008341957 -258.83873997945 -261.552240538158 -264.676824824317 -1.29430070421436 -7.4303003173657 -10.0082158381247 -16.2319725047725 -19.591708752464 -21.2944656689422 -24.5833386343677 -26.450530290506 -28.6466146396082 -31.4589712819119 -35.6332434426576 -38.5011024558926 -41.5151377203991 -43.1071708608391 -45.9120613566403 -49.2228064918151 -53.1600190900068 -55.6312692631502 -57.3684487882153 -59.6407241834767 -62.1527039707299 -65.5226339665706 -67.8257272727431 -69.1197373336539 -70.8220632223421 -73.7470650382943 -76.306961541527 -79.4608588128913 -81.0635660360021 -82.7553613975441 -85.2748223787483 -88.4528715139737 -91.3000682998112 -93.6529046730797 -94.7986558435581 -97.647931923465 -99.1011781640731 -100.61866005141 -103.406823819518 -106.344318221673 -108.783825153882 -110.608886025936 -112.421094685446 -114.666915909404 -120.495213256195 -123.208088157805 -125.490052255393 -127.148781789719 -130.013387773477 -134.112087893155 -137.80898700535 -144.12169139733 -145.3770674376 -146.84218196986 -149.751366525185 -152.854832386753 -155.155568090163 -156.954434652311 -158.94663681681 -161.843782422821 -165.053762125861 -167.647251775775 -171.943158156384 -173.226220396589 -175.434670773542 -178.407381150716 -181.142369451223 -182.943020527205 -184.090760518474 -186.615750502302 -189.607614000675 -192.237558061061 -194.33351133331 -195.804879599034 -199.183163400349 -201.54126983727 -202.680288623159 -205.087285100909 -209.340619593465 -212.143413670807 -214.119056338549 -215.252195134622 -217.512479312532 -222.514511498402 -225.224111926366 -227.510479985728 -229.174631742091 -230.905232570426 -233.470565750372 -236.705236719369 -239.2586029554 -240.51714161278 -242.485376807635 -244.477232666888 -247.406013865733 -254.694789208788 -257.214091023465 -258.943617650766 -261.70341795687 -264.884937457868 -1.29524156222697 -7.43389678792364 -10.086539734737 -16.0539845340393 -19.4109872681857 -21.1196874252878 -24.3908747751354 -26.2391074459856 -28.4250008674659 -31.2296489352933 -35.3496325918297 -38.2063588996427 -41.2214859117862 -42.8152536972937 -45.5957718152071 -48.9533529033174 -52.874684221825 -55.3498790049445 -57.0520863239119 -59.3205998311945 -61.8123065500781 -65.1867100787552 -67.5008096561266 -68.8008501144743 -70.5269298958409 -73.4914269369626 -76.0218205309549 -79.2289149967079 -80.8817678739313 -82.5608490847337 -85.0494981992644 -88.2352028839318 -91.0792337748028 -93.4315118792243 -94.5776983531745 -97.4685331852149 -98.9204057194443 -100.428770992006 -103.24149114781 -106.194017566666 -108.624195339021 -110.444388234 -112.249386863976 -114.469676318247 -120.51289848955 -123.216596224093 -125.521624375641 -127.174607395824 -130.102996699185 -134.151257185663 -137.764659716784 -143.763347783833 -145.010572986317 -146.484263046162 -149.411559646321 -152.549537909842 -154.869456405031 -156.674405684872 -158.654005805422 -161.585318754505 -164.74838812248 -167.368343548079 -171.59159415273 -172.874939157471 -175.074510686667 -177.961944394679 -180.682116562174 -182.478414334948 -183.624643629644 -186.140874172077 -189.147770683876 -191.783525412613 -193.901905864503 -195.379004376843 -198.823593703678 -201.158483095041 -202.287805341311 -204.717986551639 -209.005802949868 -211.782487287674 -213.738518811114 -214.866649079253 -217.128989607881 -222.130059379545 -224.918411814878 -227.18402805644 -228.862340614086 -230.635099003105 -233.194862976356 -236.454875680439 -238.984894458569 -240.234574914439 -242.195513438648 -244.189370585103 -247.124668757363 -254.680882966562 -257.186174241605 -258.909880596219 -261.601806496779 -264.775993792447 -1.29402784047713 -7.41721443920816 -10.0001992441824 -15.9277206035114 -19.2809757956004 -20.9854933085656 -24.2614394666288 -26.1138338413683 -28.3065331912491 -31.1255356422521 -35.335166285496 -38.1776467056011 -41.1985286136883 -42.7909320384522 -45.5940277012174 -48.912521982311 -52.9635354502475 -55.4169195446337 -57.1134414953682 -59.3569237226127 -61.853080798593 -65.1926935201435 -67.4991488659927 -68.7965458465864 -70.4937752801875 -73.4406160477946 -76.0089105739132 -79.1547443455105 -80.7894344569939 -82.4869910361246 -85.016442957122 -88.2911314951159 -91.1386286406923 -93.474344587193 -94.6211281623343 -97.4587667984246 -98.9124442134269 -100.421699282015 -103.234796902673 -106.190885192095 -108.611924012843 -110.447622170297 -112.252990001931 -114.494579353793 -120.441738718378 -123.173176487694 -125.475030056845 -127.124388210078 -130.02396663337 -134.078757371809 -137.73600542587 -144.0883512165 -145.333961983688 -146.796651634868 -149.753112527322 -152.861637097566 -155.15305502052 -156.966664201793 -158.957100276484 -161.879164957582 -165.106213186285 -167.728351777701 -171.981774783491 -173.263660061281 -175.47921015068 -178.427952364722 -181.163900925417 -182.972340647501 -184.116301934206 -186.649040878528 -189.673287625163 -192.337520018163 -194.451470829475 -195.920382317884 -199.324955114597 -201.666168492965 -202.801105264928 -205.250540327308 -209.592975553896 -212.43464278649 -214.396824970354 -215.527081411463 -217.78832494215 -222.766661308021 -225.509833260472 -227.805649857176 -229.466951914506 -231.202919265149 -233.773541281803 -237.066916312703 -239.601145150375 -240.862864001101 -242.828051023213 -244.814580506007 -247.778790299349 -255.124727347685 -257.609117863252 -259.344226880181 -262.073797665469 -265.239550211862 -1.29494671593363 -7.4627228822307 -10.0252736108153 -15.9912726113816 -19.3242886153471 -21.0368606429216 -24.2887618997291 -26.1511591577247 -28.3450159547353 -31.1224698836006 -35.2792325868845 -38.1331362359446 -41.2330598643677 -42.8170131141132 -45.6350619874545 -48.9833302043576 -52.9197297287501 -55.4015213336776 -57.1223138705761 -59.4034342209839 -61.9239928898272 -65.2755463336423 -67.5722749439921 -68.8698762732928 -70.5773940836373 -73.5469793885605 -76.0639572668144 -79.2693717069012 -80.9204200978612 -82.5814104007733 -85.0739763007357 -88.3780030832306 -91.2315241652526 -93.5567749404659 -94.6995849964796 -97.5589781095187 -98.9858662006973 -100.515062360157 -103.324869292317 -106.343065980566 -108.776130916976 -110.609099439041 -112.406514076537 -114.619507765377 -120.818504063156 -123.542756127254 -125.857755973536 -127.51250412847 -130.374697280397 -134.38892044726 -137.990273474068 -144.173759910003 -145.422853775321 -146.896533960674 -149.863947104493 -152.983758451678 -155.316944694838 -157.127512108498 -159.100490988144 -162.038880602082 -165.227284022105 -167.858991824494 -172.018700499385 -173.303063637039 -175.521237940693 -178.433474664549 -181.168599640238 -182.977422673587 -184.127529500876 -186.647822271013 -189.58677187388 -192.199171825646 -194.279930641608 -195.755748537738 -199.153010328055 -201.483481780941 -202.613829945067 -205.04018416826 -209.308227520304 -212.136172738537 -214.100294497489 -215.230409641138 -217.492304037256 -222.62775859293 -225.373739829098 -227.679352256389 -229.355332545297 -231.123962363059 -233.713568472488 -236.90960885138 -239.42991848015 -240.688977675309 -242.653976085804 -244.639070330194 -247.621165964536 -255.152137741702 -257.664431774951 -259.398420848286 -262.123616162034 -265.303121790045 -1.29692661881946 -7.44867400444707 -10.0946799034496 -16.2672447924154 -19.6627950141904 -21.3806378467642 -24.6274676324975 -26.4926886438694 -28.6800305741733 -31.4845309961763 -35.6987674444705 -38.5263270636851 -41.5399519425086 -43.1372640980114 -45.9151981900896 -49.2152353928976 -53.165619325284 -55.6233352590864 -57.3501304803152 -59.5861459689205 -62.1238684828903 -65.4840143694286 -67.7715108953636 -69.0686788682026 -70.7816629450198 -73.7333146474504 -76.320421268615 -79.5438139428631 -81.1819422006078 -82.8568710263156 -85.3647778423399 -88.5851557264533 -91.4488705338187 -93.8227011166722 -94.9703830778752 -97.7999388928356 -99.2687046947303 -100.770114364111 -103.566505386865 -106.528869451931 -108.946569337129 -110.773994718997 -112.568031749695 -114.785805034165 -120.712038129997 -123.391928073809 -125.705957851116 -127.352408820027 -130.171372301535 -134.308304494566 -137.904713529101 -144.07041191351 -145.311392543624 -146.774135940984 -149.659683695666 -152.755932622181 -155.075142249123 -156.864306109163 -158.840050468011 -161.782919247345 -164.952909669591 -167.608241092593 -171.844620803151 -173.121794964034 -175.30864384294 -178.290011267315 -180.994028468269 -182.771474153017 -183.920273549054 -186.478346027112 -189.472711728291 -192.095933079021 -194.176014978201 -195.645579059379 -199.027008341227 -201.377530110937 -202.515357323086 -204.976756633729 -209.332659362167 -212.153864011726 -214.126064515579 -215.252093954637 -217.545371435301 -222.648698560508 -225.390200549502 -227.655376328142 -229.323348347803 -231.06296693768 -233.629242925331 -236.900699211008 -239.444384731155 -240.692953517806 -242.663422002393 -244.655524891812 -247.59110460788 -254.848599662555 -257.355934650559 -259.089602251607 -261.820921331669 -265.010885003694 -1.29600445296032 -7.47047321332453 -9.9968901648783 -16.1276736580936 -19.501416209878 -21.219277126237 -24.4431725076712 -26.28488489745 -28.4766308023686 -31.2393726511199 -35.2754958269382 -38.1281168767829 -41.1510144710494 -42.739231031271 -45.4768267240671 -48.8345234095754 -52.7829223479259 -55.2588865402573 -56.9837956191939 -59.2356823413213 -61.6942850758353 -65.0897092579405 -67.3849661380408 -68.6824483243552 -70.3641361247317 -73.3279554914576 -75.9065580745056 -79.1085038468901 -80.7482046190818 -82.432342575024 -84.9085094261204 -88.0661196331823 -90.8956163491862 -93.2470665357842 -94.3899524558112 -97.2028437113419 -98.6622200887253 -100.202781619477 -102.980334548117 -106.001472614002 -108.418082270406 -110.241904406708 -112.04445462597 -114.271479039418 -120.159073001476 -122.869046523543 -125.18511670436 -126.843199309158 -129.738479268769 -133.810768074171 -137.41065211572 -143.780789338523 -145.027114067892 -146.496871284363 -149.436127680177 -152.593049419673 -154.911752890336 -156.716051044502 -158.721934194107 -161.641876271412 -164.819729109393 -167.471412372295 -171.702568957558 -172.985702563025 -175.180375786221 -178.170984148764 -180.878461800818 -182.677439203567 -183.820996056035 -186.332118252722 -189.35154256047 -191.970586079632 -194.073129962266 -195.543492773104 -198.941299319047 -201.273992103382 -202.396832801539 -204.815810304381 -209.140458045104 -211.982613276609 -213.926441120472 -215.047019923502 -217.321925470501 -222.403758462105 -225.149388373444 -227.447379540917 -229.109617800437 -230.853212460635 -233.413782762557 -236.637348070273 -239.150258966222 -240.406824063471 -242.374101105376 -244.392827997624 -247.36787879391 -254.532513504247 -257.027006697163 -258.76259096041 -261.488881810006 -264.641023455297 -1.29597340286768 -7.43049231930491 -10.0863740206367 -16.1574646292646 -19.5262998655806 -21.2351415376549 -24.5522323235273 -26.4170364084737 -28.5981339239918 -31.3952554334782 -35.6127470625363 -38.4488577626876 -41.4767153660618 -43.0634385337005 -45.8372231372493 -49.1760316828262 -53.1080291004415 -55.5633907127403 -57.2706816925913 -59.5448330529511 -62.0392453945347 -65.3259015787721 -67.6234326847132 -68.9226616674555 -70.6284722000723 -73.5629773093053 -76.1625572778319 -79.3600958057746 -80.9723425212394 -82.6313684467267 -85.1475957312935 -88.3637285063846 -91.2229533790858 -93.5979076645749 -94.7445110808987 -97.5979784317321 -99.0304354473686 -100.540028015523 -103.373431618278 -106.390877556834 -108.811729191739 -110.638565347473 -112.462243452422 -114.701088691562 -120.64289478714 -123.347211363611 -125.64403928598 -127.303958066139 -130.154765756077 -134.210265170637 -137.826524423125 -144.153633567659 -145.400589703504 -146.858893992849 -149.798250351695 -152.903905131454 -155.227873354702 -157.028502583548 -159.018819410466 -161.958622061437 -165.210026144455 -167.842479933461 -172.176542233355 -173.45777432002 -175.66208525516 -178.599818945201 -181.347389194985 -183.15176176249 -184.30224228206 -186.812706915143 -189.77775042981 -192.410425393274 -194.49694522533 -195.967022423966 -199.345507860523 -201.699422470268 -202.83823138096 -205.270496321004 -209.488614431527 -212.318396668866 -214.274323262202 -215.398804469322 -217.649345456024 -222.668765313325 -225.40695599938 -227.660021953258 -229.335824291395 -231.093076299749 -233.661265198308 -236.92700141369 -239.461769606852 -240.715043794635 -242.693249084282 -244.704288331727 -247.66004139707 -255.462976985394 -257.939180391646 -259.672896148711 -262.351655221558 -265.509418581305 -1.29628862972312 -7.4731565352482 -10.179214984696 -16.2870129839908 -19.6635006826201 -21.3825722808335 -24.6842069859291 -26.533075867578 -28.7206552108372 -31.5670977922072 -35.6622008236067 -38.4838265340472 -41.5385262396349 -43.1346119665091 -45.9235443175104 -49.2809441459803 -53.1387286276351 -55.5907235472023 -57.3235909449251 -59.568326281894 -62.0746020112476 -65.4406603842148 -67.7411295099393 -69.0386216025277 -70.7446678455103 -73.6978012340895 -76.2684027738652 -79.4865870483227 -81.1335111450391 -82.8059668936666 -85.2859270304767 -88.5157083933133 -91.3342200411856 -93.6848233564584 -94.8227734940214 -97.6938440969087 -99.1370149420451 -100.638604737711 -103.453654090273 -106.462311118164 -108.895817972544 -110.699962320803 -112.506450090522 -114.730719001468 -120.518204529062 -123.229662878155 -125.526779537301 -127.175889857823 -130.083549812334 -134.242380434645 -137.836682645357 -144.056692445656 -145.308109082635 -146.783970949779 -149.745676348916 -152.869109193477 -155.202189001789 -157.009998407711 -158.988658421368 -161.890587766417 -165.081054897187 -167.701603972023 -171.878247576671 -173.157531353073 -175.359138649333 -178.337513911496 -181.066817490515 -182.855113037224 -183.99947553945 -186.52463324733 -189.579888794949 -192.209158252534 -194.306905793615 -195.78360364039 -199.135729244199 -201.472833315715 -202.611070350374 -205.032297889848 -209.311421361082 -212.166742143551 -214.140580635859 -215.26976912666 -217.561485288924 -222.600895436819 -225.339931241164 -227.644080906983 -229.316900692029 -231.088617874546 -233.643570322917 -236.874570902621 -239.426356430853 -240.689858422849 -242.65995507263 -244.650506269132 -247.593842925595 -255.185704326247 -257.669976378611 -259.4078425913 -262.134343172343 -265.29032791106 -1.29537493173077 -7.42486198967124 -10.0911725266614 -16.0751098724985 -19.4020731217773 -21.1139120919056 -24.3734715727166 -26.2330547385498 -28.4047419179689 -31.1860485775424 -35.2985878387972 -38.1210002107879 -41.1916480085614 -42.785204160833 -45.5654435905006 -48.8514468972889 -52.7938563458358 -55.2677529082446 -56.9904281954501 -59.247146778051 -61.7488183112677 -65.1254337299146 -67.3953052183995 -68.6923643625318 -70.3936424714269 -73.3267238422105 -75.9306107148164 -79.1139119835388 -80.7426923895956 -82.4226154780354 -84.8894487497589 -88.0791495049541 -90.8727606517638 -93.2235069185684 -94.3709231541965 -97.2113620931121 -98.6504761908492 -100.16191953194 -102.965651417982 -105.878083626631 -108.354942416503 -110.188897717206 -111.988282075409 -114.195056752669 -120.01377874443 -122.741803593972 -125.039778922764 -126.705420877927 -129.55695220875 -133.735492505489 -137.276475389983 -143.525021824124 -144.779978434276 -146.26430740972 -149.17677192846 -152.299487784967 -154.615150839695 -156.419430894123 -158.393064409672 -161.316274325178 -164.486423711857 -167.104840200658 -171.409130994292 -172.685889966283 -174.877244366446 -177.817283600081 -180.542075986166 -182.339427570228 -183.48904920331 -186.026070902038 -189.033276259818 -191.649375370671 -193.754822553049 -195.225013710612 -198.634695824996 -200.97911680336 -202.113093336503 -204.515508891251 -208.775127629548 -211.61716635911 -213.540514523702 -214.674906349416 -216.94707997074 -221.945989765873 -224.663676890531 -226.923975222976 -228.600549214124 -230.38303688916 -232.959933825039 -236.144685794886 -238.71732719422 -239.974130315502 -241.924400231755 -243.923136824733 -246.878274217359 -254.363271091218 -256.846126467958 -258.575926450562 -261.287903126821 -264.450319691906 -1.29370855060436 -7.4905640763896 -10.1538140020571 -16.2959179907063 -19.6707993731886 -21.3852186370264 -24.659563116718 -26.5091230854355 -28.6987257838435 -31.5208821498863 -35.6993446028576 -38.5184583777706 -41.548327120691 -43.138030686154 -45.9173131070523 -49.2758717002794 -53.1955994794926 -55.6492698018893 -57.3605051433699 -59.6238763074878 -62.1091421049508 -65.4222230755795 -67.6825124202621 -68.9803793627668 -70.6900333248882 -73.599075053931 -76.224905882624 -79.4047124407313 -81.0529550240237 -82.7313281509546 -85.2336703026801 -88.4002166858329 -91.2847362704013 -93.6386815797548 -94.7881869052439 -97.6483746934333 -99.0831425859501 -100.570875997807 -103.37856860764 -106.362306743309 -108.793778608715 -110.621295833184 -112.426344800362 -114.678503253168 -120.652781305571 -123.389282494517 -125.700606515763 -127.353831856545 -130.267481215841 -134.29069883217 -137.823039062703 -144.122148492118 -145.368062837678 -146.840954905679 -149.762438915062 -152.907357233322 -155.213566858289 -157.0162504897 -159.007157923841 -161.902127068933 -165.107134682267 -167.731757260888 -172.06797201307 -173.348872290344 -175.536949879287 -178.489309180493 -181.211852281641 -183.012418213661 -184.16431690958 -186.684225651973 -189.665961973452 -192.256197149089 -194.356270186126 -195.830825103009 -199.243172730225 -201.582020519547 -202.712349600798 -205.141739828519 -209.415442525744 -212.221367087722 -214.188569195774 -215.31800296681 -217.605330343274 -222.628928476877 -225.386029735345 -227.671347483859 -229.337450674432 -231.08609853022 -233.665558872643 -236.856566288752 -239.385284597114 -240.639658150201 -242.606343518807 -244.601537887585 -247.565893623922 -254.965210858123 -257.467380767933 -259.195771733896 -261.88676199616 -265.087224677429 -1.29419830438791 -7.40671735219552 -10.0104381554993 -16.0621334220846 -19.3988370663186 -21.1067371178169 -24.38771026196 -26.2349081692948 -28.4343754167032 -31.2229280442239 -35.4238915673626 -38.2647719822395 -41.3180437491485 -42.9141503740378 -45.7136678763717 -49.0266473514617 -52.8907357463699 -55.3661999218726 -57.090984875351 -59.3529479243251 -61.8697389669961 -65.1750800493824 -67.4872491897207 -68.7827967217773 -70.4817271893738 -73.4333513785554 -76.0247852072402 -79.2064442509043 -80.8245560697476 -82.4962066936463 -84.9956771312176 -88.1520909313102 -90.9740060982357 -93.331480266183 -94.4776012683713 -97.3009697481705 -98.7393191355541 -100.250427210304 -103.061537754916 -106.037152744238 -108.484478727905 -110.306429805559 -112.107658754001 -114.336396892291 -120.487641969394 -123.18985239465 -125.492263544972 -127.137964299507 -130.025414713327 -134.151545809678 -137.739792182703 -143.759821272078 -145.016556872047 -146.500238899584 -149.413729665777 -152.568985120831 -154.864342793813 -156.665714319655 -158.669335667269 -161.577778058687 -164.755978227399 -167.380488168585 -171.734247772896 -173.015981780682 -175.208628262057 -178.13385994612 -180.84967328042 -182.647708033109 -183.794811506503 -186.315320004281 -189.236565511498 -191.848787315894 -193.956188548535 -195.426090304967 -198.811508954627 -201.152802761275 -202.282481842206 -204.713122843487 -208.994414085656 -211.843561031524 -213.793721808573 -214.914984915508 -217.212827408093 -222.27401311189 -225.025426126142 -227.305842492671 -228.977788523987 -230.730635597427 -233.311117326973 -236.53474196189 -239.029969705711 -240.293843569292 -242.247874725886 -244.238915556454 -247.211450206553 -254.854189413108 -257.393807391094 -259.123059674747 -261.81989168939 -264.939891606333 -1.29578037464877 -7.39603615696006 -9.94762816271772 -16.4003676075726 -19.7789777717754 -21.4889955308417 -24.7458119513592 -26.5933153278312 -28.775967410799 -31.5759710135302 -35.6839935589771 -38.5149133932121 -41.5347018654451 -43.1275148023461 -45.9229750240902 -49.2363800183659 -53.1351610571751 -55.619029132655 -57.3188730210204 -59.5600306885498 -62.0733110791373 -65.5148773158656 -67.7854690074459 -69.0867844160478 -70.7877369192422 -73.7086946142307 -76.295235503143 -79.4536743132967 -81.0541371248407 -82.7287457016091 -85.2161018216626 -88.4247280308997 -91.2391560127856 -93.6097324590196 -94.7553985763418 -97.6082970941323 -99.0542146656834 -100.566488191674 -103.394085564341 -106.336703014956 -108.753339765864 -110.575428390704 -112.379486851711 -114.609392215812 -120.629343629644 -123.334188241717 -125.648536249962 -127.293044610643 -130.143342528193 -134.203624324815 -137.799730067554 -143.958378127267 -145.207331266124 -146.686405426468 -149.586709382129 -152.760355878831 -155.047963455348 -156.859247256159 -158.836758768128 -161.753768166403 -164.924171075226 -167.551951222535 -171.80150269919 -173.082136627471 -175.294612283403 -178.254848678354 -180.956810874414 -182.745584883143 -183.900040940919 -186.441944558476 -189.428303748828 -192.073374976377 -194.176925993817 -195.643005167899 -199.03154233303 -201.390405917245 -202.518558237307 -204.949178380462 -209.171221886593 -211.980055671978 -213.924816749412 -215.045020739392 -217.333781694347 -222.386658091642 -225.093694575222 -227.347962888806 -229.011313343084 -230.770357785967 -233.309181026776 -236.549477559436 -239.074320068334 -240.342390699898 -242.309122191853 -244.281638759185 -247.252332209646 -254.669717112241 -257.185612714219 -258.921062042611 -261.646815050584 -264.821514478154 -1.29503343602005 -7.48784221592764 -10.1933974110791 -16.3250573011315 -19.773721436737 -21.4801008072275 -24.6958941195138 -26.5361078488231 -28.7300614645174 -31.5296801227758 -35.5778848708952 -38.4360361390118 -41.4665197623019 -43.0677203424495 -45.8619453084536 -49.1893820831601 -53.0893742162369 -55.5898561996488 -57.326231893919 -59.6114991392511 -62.118714492313 -65.4983949243338 -67.8048971752496 -69.0995019267133 -70.8004640255027 -73.7647792818647 -76.3218846037555 -79.5105339687606 -81.1607111048095 -82.8438713271267 -85.3217052882924 -88.5224495240301 -91.3792819091547 -93.7407510966008 -94.8827090510441 -97.7181258551803 -99.1903139715353 -100.705201841482 -103.495746513094 -106.467658155155 -108.882537467261 -110.698707331518 -112.495598253816 -114.720031284493 -120.751205118937 -123.479409256795 -125.782991894536 -127.442644460469 -130.306828340636 -134.367957915869 -138.038722201742 -144.317924476402 -145.568503645946 -147.047832177223 -149.979580719694 -153.112573868753 -155.450602414414 -157.264553436086 -159.252252104553 -162.140584497745 -165.337265247312 -167.947493981649 -172.162038716397 -173.442424461808 -175.633256431742 -178.580888406377 -181.317878292836 -183.115325520677 -184.261737541836 -186.768585567709 -189.739471319793 -192.379810005323 -194.503032825898 -195.978298855675 -199.393461605976 -201.712425893558 -202.837059861952 -205.274295593587 -209.535686636736 -212.36937785978 -214.330106682011 -215.45458354479 -217.73246191254 -222.788963387035 -225.527724118613 -227.799016325779 -229.474003094497 -231.225873666066 -233.767757361946 -236.972185406563 -239.519521854567 -240.777412473436 -242.72991995412 -244.704992461256 -247.679737222257 -255.390168792822 -257.884991828748 -259.618614963365 -262.313185899461 -265.481840980176 -1.29532171507256 -7.47253315619427 -10.1650591567648 -16.3898821306545 -19.788383860056 -21.490538859309 -24.7840445349689 -26.6380849851277 -28.8246549721829 -31.5966919898355 -35.5986425737663 -38.4649513250521 -41.5062536051422 -43.1011959645475 -45.8720924588213 -49.2169339118407 -53.2090604181302 -55.7026364853274 -57.4139164309116 -59.679531289594 -62.1998031762252 -65.5709368914547 -67.8875440322978 -69.1821555880663 -70.8805255170374 -73.8075836176272 -76.447823728993 -79.6364803257177 -81.2434308737453 -82.9176653069914 -85.3818681805743 -88.5687359877739 -91.4169453941753 -93.7771048797814 -94.9285906411353 -97.7819783377438 -99.2147728353709 -100.724910630498 -103.552846196067 -106.482630392513 -108.894367895615 -110.7226373985 -112.538102198838 -114.783241818627 -120.634810335074 -123.394437936562 -125.680892499176 -127.337073336953 -130.221797280201 -134.204379589872 -137.786946484597 -144.147613928422 -145.407900382657 -146.886126188073 -149.836088455466 -153.005839500578 -155.360014762717 -157.157866857789 -159.127990137326 -162.020908081005 -165.242353147806 -167.83557835206 -172.088923394451 -173.36683658604 -175.551553193917 -178.499703907922 -181.17544974126 -182.969072380471 -184.117084474947 -186.657949036324 -189.654400548276 -192.287968859593 -194.376378157922 -195.846071809979 -199.300493920169 -201.662532740191 -202.779261560975 -205.244468987305 -209.494130065718 -212.360774638247 -214.326778399571 -215.452063068464 -217.710039412965 -222.737440949806 -225.503182698262 -227.760384148767 -229.436533987858 -231.21433001797 -233.782969386611 -236.980978383805 -239.48692608721 -240.745792880372 -242.715876978805 -244.715897157273 -247.705249678309 -255.330775856288 -257.84423727545 -259.582106779923 -262.284730108168 -265.45410522295 -1.29362993112645 -7.41524519624256 -10.0019538256442 -15.9895172178892 -19.3611908649018 -21.0721850487199 -24.3868795470401 -26.2557675364609 -28.4280419250911 -31.2540211276883 -35.3289987444365 -38.1618995860288 -41.2036684931845 -42.8098229305049 -45.6050452322461 -48.9161640760754 -52.8787040657912 -55.351423890801 -57.0815331526525 -59.3634324457302 -61.8627511251287 -65.2017601703619 -67.4947750164653 -68.7879064724008 -70.4876152796731 -73.4446728845537 -76.0817680764399 -79.2570402926376 -80.851368830144 -82.5298879517962 -85.0141309825227 -88.2123526762578 -91.047911655171 -93.3867614411064 -94.5313208341829 -97.419263278849 -98.8582229546954 -100.376448268448 -103.194516668715 -106.166422459612 -108.605587850383 -110.416904656425 -112.219762719843 -114.455547758246 -120.285821792849 -122.99335660253 -125.294695089604 -126.945581234611 -129.803221504663 -133.798220747791 -137.41363445019 -143.437055514174 -144.686745714546 -146.161781561405 -149.06306627278 -152.206912507949 -154.535310121677 -156.341367818067 -158.320074154153 -161.237834492364 -164.429019038445 -167.063448106766 -171.317164456918 -172.602522155096 -174.834777024254 -177.743607908237 -180.438817137482 -182.235265109336 -183.383332721469 -185.891538584888 -188.904550703883 -191.524182806158 -193.628347854623 -195.100792623584 -198.510534039619 -200.856988701873 -201.99934395939 -204.420160709225 -208.756515935467 -211.592340434162 -213.556387905566 -214.685435397427 -216.962257322034 -221.975060381151 -224.736917607519 -227.013781290316 -228.674603318988 -230.441644262651 -233.042457499189 -236.294089769614 -238.842868859514 -240.111597430921 -242.078515044916 -244.063875784616 -247.019911692175 -254.33549427075 -256.849546346999 -258.578743683586 -261.281211282696 -264.440138334731 -1.29510520664222 -7.46232791636479 -10.0992529891933 -16.1704088022665 -19.5313167969026 -21.2425526936408 -24.5005586151194 -26.3735254176566 -28.5836709113807 -31.3559623706177 -35.454269866908 -38.3343582584935 -41.3670174462077 -42.9517724537133 -45.7311957113431 -49.0348859421401 -53.019048701306 -55.5116101867334 -57.2098401159896 -59.4622919988122 -61.9565914717047 -65.3538301828368 -67.6389542771388 -68.9370825461027 -70.6412935470371 -73.5926464781162 -76.208570163998 -79.3450765699491 -80.961910595242 -82.6374201377847 -85.1185304656609 -88.3577633629281 -91.1762791199391 -93.4935279464797 -94.6386251023847 -97.4994886399105 -98.9433317171039 -100.460191726886 -103.231863544143 -106.201934552902 -108.647293668957 -110.471363784403 -112.279292004617 -114.516988113351 -120.283926009924 -123.003963040312 -125.271429469151 -126.926467404866 -129.840294014133 -133.853214347302 -137.507132994261 -143.864925420644 -145.115551602473 -146.599176277175 -149.519831130625 -152.658323704251 -154.988248015773 -156.780576765548 -158.745718973358 -161.647302184166 -164.841536679844 -167.455234545528 -171.784613230327 -173.067244563509 -175.262066551949 -178.235500733909 -180.968530784595 -182.768111701098 -183.918845591094 -186.433389033069 -189.418528666884 -192.023754197591 -194.124349841005 -195.605787004216 -199.012507007902 -201.39847064298 -202.542555809509 -205.012885921941 -209.343513271566 -212.189778452498 -214.152396534249 -215.274142618175 -217.536513066596 -222.739331774318 -225.485518147831 -227.754000512669 -229.422577702468 -231.196338473098 -233.753874661037 -236.939877470745 -239.469882920546 -240.729871186468 -242.676825406221 -244.672406293788 -247.643900598183 -255.024713570694 -257.523601048294 -259.246178188058 -261.95216736929 -265.114664914783 -1.29334522237372 -7.4576217898757 -10.1055550307099 -16.3912107774522 -19.7802927850177 -21.487099782684 -24.7653994002995 -26.6236284509224 -28.8100126430982 -31.6137975284971 -35.8803649349077 -38.7273116997176 -41.7639420367617 -43.3605343708455 -46.160099605758 -49.4796640417047 -53.4029412168744 -55.878775430007 -57.6377647912476 -59.8542034417239 -62.321916172999 -65.7192042702895 -67.998438376103 -69.2850605252748 -70.9864964183175 -73.8915993093689 -76.4834495055377 -79.6493343644562 -81.2830586288118 -82.9615206734443 -85.4598151737901 -88.614014188256 -91.4383338862782 -93.8145981599932 -94.9680900636963 -97.8361238223681 -99.2756865310384 -100.788370699025 -103.603386100217 -106.596634117054 -109.044983325816 -110.88393342631 -112.694001385497 -114.919373814882 -121.068762455528 -123.814360557493 -126.122016521741 -127.772985394607 -130.670237521163 -134.702609549125 -138.32718447092 -144.488005907025 -145.74043850445 -147.208927389564 -150.156562757019 -153.285945131152 -155.603222492755 -157.409571242723 -159.375885415678 -162.258140646947 -165.514166860697 -168.120103147314 -172.42734429953 -173.709864859774 -175.893586753327 -178.882778169625 -181.615930319857 -183.402070330239 -184.549096653778 -187.052669781627 -190.016151584054 -192.633769731944 -194.73468316235 -196.209240649725 -199.608117558526 -201.97282558966 -203.103291843627 -205.533324394359 -209.888374565674 -212.717677286235 -214.671672754304 -215.801309696616 -218.089000635114 -223.147688575301 -225.890595111627 -228.18649534528 -229.85161237047 -231.607850076854 -234.167652525364 -237.36298799568 -239.910791721241 -241.170169371965 -243.138227181895 -245.137348914657 -248.091255340082 -255.590496379175 -258.122128057382 -259.861548339966 -262.59170187788 -265.786560678924 -1.29595842936558 -7.45797181467323 -10.0547546280867 -16.2666465538694 -19.6222172976406 -21.3317473188605 -24.6098505545325 -26.4684428034478 -28.6523608985029 -31.4186067348441 -35.5583427696527 -38.3956966219825 -41.4251008526023 -43.004580430997 -45.7542811013175 -49.0813835440957 -53.0070301309002 -55.4525774773994 -57.1706014389029 -59.434560840317 -61.9300034667106 -65.3369632242298 -67.6441616628292 -68.94196024276 -70.6355812328722 -73.553745698296 -76.2232443483239 -79.3919208332695 -81.0250612321267 -82.6946950738873 -85.1727551283637 -88.3610561984112 -91.2159172835953 -93.5490041232181 -94.7005694280788 -97.5570324793065 -99.0094692990379 -100.530551527068 -103.341785868813 -106.299925479604 -108.698841199373 -110.515968380853 -112.318412108498 -114.563842789808 -120.403793274361 -123.113804689126 -125.424711310454 -127.086114780597 -129.971720031149 -134.005023320187 -137.649337764009 -143.818071819363 -145.073272148887 -146.548560247053 -149.474154084401 -152.570380011604 -154.892523883956 -156.6873214057 -158.679763666529 -161.593713973166 -164.81880468819 -167.404359350379 -171.601705191697 -172.879380065802 -175.102477921138 -178.026011359406 -180.761621404772 -182.539145818864 -183.688515075204 -186.245316803227 -189.221269172913 -191.863321737957 -193.977977955536 -195.445020388124 -198.867666716429 -201.236278754038 -202.358813435882 -204.767954544023 -209.095456789659 -211.96957324109 -213.943336382073 -215.069296464359 -217.330787171003 -222.386622075017 -225.131552168622 -227.395076235864 -229.072440057907 -230.833300154353 -233.407014884391 -236.599374022151 -239.14103089486 -240.399641168353 -242.364242543465 -244.340499277521 -247.331324145636 -254.907110778468 -257.406766716061 -259.137431362741 -261.858023064692 -265.028344771802 -1.29821982934819 -7.44136689287458 -10.0537577457564 -16.0829414892538 -19.4370281999771 -21.1433852342294 -24.3701689619439 -26.2265034415483 -28.4067864826129 -31.2238301881125 -35.3975721827474 -38.2504918930101 -41.2546908725908 -42.8448439984011 -45.6610206277984 -48.9830826850639 -52.827570029919 -55.3009336799412 -56.9839545984531 -59.2183179010434 -61.7082049465519 -65.0794237842807 -67.359540974293 -68.6534245077277 -70.3501185362244 -73.2578071734304 -75.8306634896794 -78.958369254899 -80.5505725112555 -82.2127959666325 -84.7342592054959 -88.0236241241118 -90.8784067024959 -93.228456119211 -94.3729949819203 -97.2451436345089 -98.6878798949473 -100.187228587608 -102.976316953627 -105.939653889885 -108.372477102896 -110.193024844267 -111.985319445326 -114.208951194896 -120.068726040404 -122.765475676887 -125.041054738297 -126.709498132282 -129.558882583009 -133.629326550069 -137.204484600369 -143.357336037672 -144.604882713127 -146.084745096503 -148.999019298898 -152.12355913144 -154.448393635759 -156.247652336169 -158.232145492236 -161.153570307984 -164.347870027761 -166.913508848624 -171.124027176247 -172.404610482708 -174.603723358084 -177.57458016553 -180.297375822776 -182.104401184811 -183.253974319576 -185.780883113842 -188.790245373515 -191.373684767874 -193.468138416106 -194.938010225647 -198.371799166495 -200.698873127336 -201.820553005226 -204.239223759478 -208.453803116138 -211.305419569983 -213.256863043779 -214.382022176451 -216.660958024571 -221.665872758263 -224.447611847226 -226.710771860383 -228.380686836302 -230.150235802455 -232.722882659447 -235.962410415906 -238.491545174884 -239.752626761854 -241.722631316513 -243.726934725195 -246.680933252336 -254.446852639761 -256.986772457807 -258.719301396114 -261.446046267521 -264.621579703063 -1.29334837025533 -7.48587200181655 -10.136292312502 -16.2474825447912 -19.5510118433763 -21.2723535405479 -24.5294101914622 -26.3656641117929 -28.5641899616829 -31.3734101669969 -35.4884985368733 -38.3408286730958 -41.3725189405283 -42.9492864526684 -45.7230747718857 -49.0760928254391 -52.9957702793059 -55.46056037788 -57.2127411651424 -59.4705608000521 -61.9826292901937 -65.2824351128849 -67.6018759340686 -68.8987094662665 -70.5999385063759 -73.4882557959584 -76.0374455639368 -79.188005494908 -80.7963258091248 -82.47602086733 -84.9689411152739 -88.1461975038246 -90.9782524470618 -93.3314729057524 -94.4788077341056 -97.3427976580931 -98.8113596559749 -100.321955790632 -103.110995721908 -106.091876883337 -108.49481328366 -110.317108477159 -112.118223118429 -114.355541431707 -120.409906068664 -123.138875417917 -125.395901087209 -127.047979935488 -129.90857966292 -133.939733153076 -137.58330028319 -143.681910211519 -144.932599294483 -146.401327931078 -149.370178828102 -152.502228095692 -154.824087733274 -156.643627684487 -158.609790009475 -161.524584432444 -164.756543330753 -167.401122180021 -171.671510833763 -172.949382844365 -175.139810512895 -178.132712124697 -180.881231188823 -182.684414734889 -183.832858643593 -186.330566770215 -189.35593089239 -191.962206917469 -194.057271965885 -195.527495077555 -198.915058861742 -201.253804674778 -202.376083691592 -204.802164977168 -209.103565950239 -211.954094700304 -213.91199345067 -215.04260912363 -217.299564931298 -222.300274119514 -225.030985851748 -227.310072612028 -228.981884779215 -230.744923013568 -233.282559125783 -236.466374176963 -239.005795548153 -240.259676443415 -242.21375781976 -244.206369041187 -247.159742093919 -255.036524174975 -257.542912723992 -259.279701415494 -261.99884190752 -265.151427442176 -1.29451018772557 -7.403993451118 -10.0131761756405 -16.2657616144741 -19.6014952199857 -21.3116264592228 -24.6316774918561 -26.4660281983184 -28.6682354661389 -31.4584476960187 -35.621967150613 -38.4386125440864 -41.4731047327563 -43.0644518276559 -45.8517440296911 -49.1499553645508 -53.0355299877047 -55.5269686798846 -57.2485820639047 -59.4894919267628 -62.0317622576941 -65.3536015265682 -67.6639770038412 -68.9612932489314 -70.6600530878612 -73.6379476280536 -76.3043691205264 -79.5043332050432 -81.098251919297 -82.7823485582369 -85.2784932328606 -88.4784563229711 -91.3475573071105 -93.7221401074422 -94.8645309445572 -97.6833828139539 -99.1431734511734 -100.662037475873 -103.465914120308 -106.507854130745 -108.917958550881 -110.752241308771 -112.552980646531 -114.768331775258 -120.670859670685 -123.400367995265 -125.703865082942 -127.358744514296 -130.239777678537 -134.412005790974 -138.056402844662 -144.407105496236 -145.661000765444 -147.151159368956 -150.074677675746 -153.197531700751 -155.503531651337 -157.304777758185 -159.296368792957 -162.198447901147 -165.386058728536 -167.994003838771 -172.312193957073 -173.594207456805 -175.788123706696 -178.752712818852 -181.459075400218 -183.250836475824 -184.397065020726 -186.906155506478 -189.856229623491 -192.49498071029 -194.574619416244 -196.049177212213 -199.456059889506 -201.81576565623 -202.952123249716 -205.3611450611 -209.639721592643 -212.502998137057 -214.481077582681 -215.603588739474 -217.867276817905 -222.860312359034 -225.633625664433 -227.896651879698 -229.565224315528 -231.303500082815 -233.863193845247 -237.067927930555 -239.577139349466 -240.832884400854 -242.786062566309 -244.780791809121 -247.733816911212 -255.181373622115 -257.690568011556 -259.419929792691 -262.129253368878 -265.312609323291 -1.29352657510844 -7.46882155087887 -10.1077712107682 -16.0424447577484 -19.3974563802885 -21.1113662871652 -24.36821402135 -26.2133000627333 -28.4043334255446 -31.19351711148 -35.3724389436464 -38.2169211813164 -41.2304907752431 -42.8180268352738 -45.6140719676595 -48.9169861910796 -52.9050713559967 -55.365625636635 -57.1129932774105 -59.3947687954457 -61.93284189293 -65.3488886823572 -67.6214655035955 -68.9158234559965 -70.6225418303227 -73.532826926827 -76.1584407160238 -79.3389754617949 -80.9696202810426 -82.6472982196103 -85.1428356114476 -88.3430473655749 -91.1727399490043 -93.5113080888148 -94.653986635641 -97.4989999505074 -98.9566372254706 -100.477709287131 -103.30792556243 -106.307441054659 -108.711875166739 -110.534404207898 -112.344527400857 -114.604700952899 -120.559883525845 -123.269720856277 -125.549926027224 -127.197597109744 -130.113879849245 -134.2192718329 -137.849226948402 -144.101512850981 -145.358563935676 -146.83457703129 -149.778107757754 -152.888170878871 -155.190994905188 -156.993495556945 -158.964394360062 -161.887040164174 -165.038289470756 -167.66588954235 -171.832057890851 -173.111921470605 -175.302726221317 -178.222140962478 -180.957335681883 -182.754920092869 -183.90927452948 -186.440178094727 -189.42861462416 -192.051210787653 -194.14169778101 -195.614492240853 -199.003865784515 -201.341644794225 -202.468120749528 -204.902269809695 -209.09964494508 -211.941922475855 -213.909816796258 -215.034085313459 -217.310355952235 -222.395236307514 -225.160286592976 -227.457719703001 -229.13230807361 -230.877400901937 -233.463233085098 -236.64279750345 -239.173189003418 -240.430998479728 -242.426026027309 -244.426391145196 -247.354820935564 -255.134798497304 -257.641161414239 -259.365654488546 -262.066933814892 -265.246238399084 -1.29663238077107 -7.42623005273099 -10.0424191882384 -16.0598447966863 -19.367878648474 -21.0799285953265 -24.3345493641445 -26.1870398284843 -28.3589598978223 -31.1498453681714 -35.252849153156 -38.0903111096733 -41.1234240361116 -42.7152295529462 -45.5020486834372 -48.87965218894 -52.7227882742827 -55.1987486974742 -56.9097543842137 -59.1529447942061 -61.6157857520099 -65.0050252370336 -67.2824190056425 -68.5818848207824 -70.2897771759919 -73.1680550766952 -75.7214197861529 -78.8499861740419 -80.4581147282419 -82.135349437899 -84.6092893351405 -87.8182549463937 -90.6391913080943 -92.9824396787916 -94.1242159074121 -96.9603593697222 -98.4036114827348 -99.904087122387 -102.745763365571 -105.749252737264 -108.171849715389 -109.985342681584 -111.790041387373 -114.00151474315 -120.021233819476 -122.735442539945 -125.033505296709 -126.682166685336 -129.564026291524 -133.547020710412 -137.180564158049 -143.507345784018 -144.754483942165 -146.230810639813 -149.244091682352 -152.357672370222 -154.655631334643 -156.454918377716 -158.421008972351 -161.340516080751 -164.550190784695 -167.168524750656 -171.451559992819 -172.734267670035 -174.937452466981 -177.87621945762 -180.605045236676 -182.418575591538 -183.566032829048 -186.102744660784 -189.108244845 -191.730196538562 -193.832027307663 -195.307148157274 -198.715318660811 -201.060437319025 -202.187477810512 -204.652318915692 -208.93675280265 -211.779478652563 -213.729261019861 -214.851672313497 -217.094914895064 -222.077673082311 -224.823538187996 -227.096445430211 -228.770500750279 -230.516970162043 -233.062337623893 -236.293243039291 -238.811612670465 -240.066119286545 -242.043209218128 -244.04511113729 -247.00845963104 -254.41796217042 -256.89480341701 -258.640200337734 -261.365926664263 -264.520609684114 -1.29656768144004 -7.51441909037364 -10.1936700386938 -16.2704094737803 -19.6629886947569 -21.3748805773169 -24.6907518121762 -26.5371542491302 -28.7453459916002 -31.5132346818541 -35.5623481793252 -38.391624332647 -41.4519290989523 -43.041626226053 -45.7985412688846 -49.0852312146893 -53.00136922782 -55.4880019437153 -57.2126069950395 -59.493546863378 -61.9748459134208 -65.340664441095 -67.6332505334501 -68.9285953878709 -70.6228817071242 -73.5615773321658 -76.1444577671793 -79.3382066884113 -80.9951448589993 -82.6866110252099 -85.1696902302532 -88.3881362657647 -91.1858381141416 -93.5121119828315 -94.659432031697 -97.4969053403952 -98.9743649953585 -100.494377738104 -103.301750076578 -106.257674047829 -108.662821628376 -110.483459890791 -112.286740992109 -114.511581243298 -120.243216609271 -122.945555993388 -125.268481314439 -126.912797284352 -129.821499965353 -133.938554654916 -137.599371793831 -143.960281738317 -145.206428168573 -146.670808074918 -149.62191099792 -152.738125314198 -155.079083244388 -156.884103114034 -158.862180728029 -161.772107640891 -164.967136931015 -167.624700926094 -171.874919214052 -173.158390990345 -175.354234644236 -178.331606881491 -181.05498600662 -182.847606301506 -183.995273979744 -186.489980312358 -189.496567615115 -192.084087732696 -194.191278656394 -195.666063838547 -199.097652370212 -201.43788630307 -202.57586578469 -204.994123623313 -209.424947943157 -212.229952993046 -214.194322665658 -215.318752899631 -217.5970980319 -222.605058168012 -225.358254791386 -227.64979079426 -229.316650515926 -231.077920923164 -233.634895398836 -236.863156482288 -239.374292153263 -240.634205503057 -242.589020248616 -244.57857818303 -247.540414592805 -254.843977255834 -257.34675354515 -259.081114321776 -261.805344450188 -264.972326361493 -1.29427511794831 -7.42888897192708 -10.017255928543 -16.3235134118295 -19.7089226797662 -21.4152185438386 -24.7048194363985 -26.5590020498717 -28.7610868828853 -31.583328100176 -35.7605018954371 -38.6465723463522 -41.7043133722608 -43.2920741761185 -46.1047324352907 -49.4315857783372 -53.4178632160437 -55.9245098335056 -57.6275495926357 -59.8879634665759 -62.4026374151483 -65.7529519112816 -68.0527488362658 -69.3464849967158 -71.0393459841975 -73.9532032876389 -76.5239407515711 -79.7673650965906 -81.4615779188243 -83.1399895833782 -85.624187694583 -88.7890094698373 -91.6211951376282 -93.9734635008655 -95.1172636909577 -97.9720619796808 -99.4164966736897 -100.932221749377 -103.733810069451 -106.696483304589 -109.134861648487 -110.958582287637 -112.762458365019 -114.994292621692 -120.938175435773 -123.635026656498 -125.942302445778 -127.589274268781 -130.488818913197 -134.48170947178 -138.079195429517 -144.40167457124 -145.650221425122 -147.12199108868 -150.04583073202 -153.172404581882 -155.49521738069 -157.309976148775 -159.279574521127 -162.153392822431 -165.31525006453 -167.923767823435 -172.105504587337 -173.383721349563 -175.557067457265 -178.539101941445 -181.248926843174 -183.051755152308 -184.197317992431 -186.698359290084 -189.736591989632 -192.315607964094 -194.428392330497 -195.898308718953 -199.30205864022 -201.654584205034 -202.78684562576 -205.22002037055 -209.459108890328 -212.276446333227 -214.250001066623 -215.377351355695 -217.664154753973 -222.808342983912 -225.535397061395 -227.830457037634 -229.50980907684 -231.283591385186 -233.842909487683 -237.04874754198 -239.54643177293 -240.805819086811 -242.786965049452 -244.782797808743 -247.777569575252 -255.625484309484 -258.121104141829 -259.858652911408 -262.597546042504 -265.745481832714 -1.29379463894136 -7.41317815785601 -10.0937409526952 -16.1448990240386 -19.4775036315878 -21.1831417999286 -24.4622431603512 -26.300367125409 -28.4816943499743 -31.2225772164314 -35.3665290483582 -38.2338908230703 -41.260724880523 -42.8503639517526 -45.596208226153 -48.9285727222628 -52.8901136469637 -55.3639915236359 -57.0482372567392 -59.2891532344483 -61.817673652866 -65.2183908534794 -67.5205292818154 -68.8143031709149 -70.519202979929 -73.4566906166624 -75.980890049783 -79.1402878609161 -80.7826154966919 -82.4711660017216 -84.9651557970081 -88.1120401693271 -90.9637833750257 -93.2974843926985 -94.4447422680178 -97.3033669393342 -98.7588172090413 -100.269271786199 -103.079619400814 -106.044137199938 -108.489497719497 -110.309268193329 -112.125347278126 -114.338246139328 -120.097257389691 -122.812654441621 -125.115057145529 -126.761504201037 -129.619053638596 -133.533926187542 -137.135124726569 -143.293350746913 -144.539822631484 -146.005106799955 -148.917531017318 -152.040669183766 -154.357379088432 -156.159358754854 -158.153531083076 -161.088648191208 -164.273373406505 -166.867893095634 -171.100897106061 -172.384364127134 -174.565816754156 -177.519909095817 -180.217205205539 -182.008404821764 -183.159736274026 -185.698816868238 -188.692582826932 -191.287763769196 -193.397208477551 -194.86217975195 -198.252927686186 -200.622699894407 -201.747719681189 -204.182270102922 -208.440997834304 -211.270026874013 -213.241601170001 -214.363872106035 -216.62005874378 -221.681166736599 -224.413629636188 -226.650048315959 -228.315477997562 -230.06588671102 -232.640815870836 -235.86819885163 -238.408951901424 -239.671440912997 -241.638800383411 -243.612750943146 -246.61069679334 -254.142742530523 -256.673998600028 -258.403774226872 -261.109317057249 -264.269557081585 -1.29608175623885 -7.434908682102 -10.0383676178537 -16.0921187298506 -19.46911075669 -21.1810129557214 -24.432443336659 -26.2893692692485 -28.4572248299514 -31.2320686777968 -35.3951810023885 -38.2083296097873 -41.2375590848871 -42.8280637926229 -45.6194167481616 -48.9358476187398 -52.876678355138 -55.3603904531057 -57.0871962800998 -59.3588092312662 -61.8617849582198 -65.2072931273812 -67.4936225108399 -68.7984879879024 -70.5082000610363 -73.4288819365483 -75.9953853973764 -79.2196454235877 -80.8545018939777 -82.5482663612649 -85.0282776517607 -88.2599078859082 -91.0850145113342 -93.4043216828959 -94.5578161122086 -97.3648155952651 -98.7881121084131 -100.296117722977 -103.126651539898 -106.106737447067 -108.5384197957 -110.369857705042 -112.164883903509 -114.380775499583 -120.233179884855 -122.933241638279 -125.226163679403 -126.877044563096 -129.767045396785 -133.915694493527 -137.558235631946 -143.921010594578 -145.170926432863 -146.657183519823 -149.619407680117 -152.736909722654 -155.037035802327 -156.832520643572 -158.819511935662 -161.714821382894 -164.938627194104 -167.558248789273 -171.782308470143 -173.062264391086 -175.27196426493 -178.209654549729 -180.960697744045 -182.758206506563 -183.90653858374 -186.412944517025 -189.434014894005 -192.07005559982 -194.146427768309 -195.62643341444 -199.007892785479 -201.381269796688 -202.51310137345 -204.955328882832 -209.233867866477 -212.09890036632 -214.051020945565 -215.179531204868 -217.448066282828 -222.5195827086 -225.260328386833 -227.518154839425 -229.185253628568 -230.907062011777 -233.479346533575 -236.716057047376 -239.25421545749 -240.509297397255 -242.45758136655 -244.454760914739 -247.373725146316 -254.652413328359 -257.183037063242 -258.918091073763 -261.631366876535 -264.843359528907 -1.29588829127192 -7.44255897007853 -10.1322142467265 -15.9852576579036 -19.3713578939075 -21.0771795061395 -24.292785951342 -26.1542609054501 -28.3517186927176 -31.1422996490561 -35.1979098776721 -38.0154483437511 -41.0425923927189 -42.6353698426971 -45.4322137353549 -48.7513583164063 -52.6910277363974 -55.1819006527183 -56.9663948934337 -59.1896817073473 -61.6566844526989 -65.029560094721 -67.3057743018227 -68.6059517153575 -70.3006152501093 -73.2626489470539 -75.76368319223 -78.9681437000626 -80.607918633042 -82.2891390139507 -84.7805711238173 -87.9120451712207 -90.7241717615954 -93.0676101061353 -94.2154116372347 -97.0389016880552 -98.4944222798514 -100.007707510318 -102.843664175406 -105.80620568019 -108.232819401166 -110.057914116912 -111.873245387934 -114.093829524978 -120.059297671371 -122.761503635293 -125.077594205093 -126.740099708326 -129.600837640252 -133.747753478921 -137.362217513818 -143.61562816767 -144.860340447121 -146.333540970259 -149.275660834665 -152.413642334572 -154.725960476033 -156.537246556069 -158.525053575413 -161.423905357193 -164.639969528407 -167.310371696596 -171.585822450171 -172.869797337808 -175.070250636984 -178.019646593498 -180.754420447402 -182.547097151747 -183.696680670684 -186.211056991856 -189.188522935648 -191.840609906798 -193.93028271009 -195.407108416797 -198.831847184871 -201.172786548667 -202.290532697326 -204.747374048074 -209.158038280704 -211.975823064868 -213.935504004849 -215.064729958277 -217.327417777244 -222.434394648728 -225.232156154024 -227.516158980146 -229.17991822744 -230.917861526968 -233.49170652013 -236.737133170768 -239.301265989025 -240.55969384754 -242.539939908956 -244.534686541692 -247.47790722397 -254.666305696961 -257.179846040785 -258.905484134123 -261.587061841659 -264.723553900964 -1.29393809160945 -7.48178584049102 -10.0905497463351 -16.1935938748849 -19.6124779960538 -21.3196641660416 -24.5924505818896 -26.4583508138439 -28.6361482901442 -31.4534220622646 -35.6337426444212 -38.4998142545759 -41.550841367421 -43.1436104186162 -45.9603153742962 -49.2516833362668 -53.1782689385759 -55.6273065777129 -57.3652250712896 -59.6302833769554 -62.1024486359152 -65.5078867156231 -67.8136697427662 -69.1111799670738 -70.8331939939851 -73.8060583147237 -76.348155247623 -79.5175272563334 -81.1448170184232 -82.8337931045572 -85.3100902916863 -88.4403140113617 -91.3194575125743 -93.6921400475458 -94.8388137885723 -97.702628747684 -99.159272658754 -100.672083920208 -103.459498274388 -106.464640971199 -108.890535621087 -110.708987033554 -112.510935483464 -114.754021013026 -120.623410291984 -123.323911414055 -125.638932865446 -127.296290526048 -130.187514928827 -134.202170574843 -137.814524730282 -144.220606468818 -145.472305880723 -146.950286505951 -149.900079151723 -153.08768403606 -155.432288566854 -157.236097348624 -159.209772209272 -162.140765040067 -165.283712432418 -167.903902995915 -172.151661108587 -173.43024638978 -175.61711265888 -178.565510164546 -181.294717706993 -183.103083325864 -184.252532405575 -186.786114527671 -189.810972537232 -192.430647245572 -194.538568057205 -196.0113559296 -199.496269093672 -201.85430890714 -202.981070099845 -205.394907829995 -209.671382863139 -212.537298262245 -214.504553730188 -215.631561347168 -217.943333939667 -222.94725474831 -225.6886106357 -227.978305048677 -229.65515240293 -231.427003679424 -233.989951014503 -237.210447096037 -239.748909039833 -241.012604065031 -242.989002652772 -244.983363701302 -247.95506119851 -255.24520467956 -257.722667998604 -259.461689360658 -262.184944275659 -265.345893138753 -1.29539615712508 -7.41824913849807 -10.0936705260285 -16.1130845285569 -19.4300466375855 -21.1531505908857 -24.3961330668607 -26.2217874325511 -28.4372689528595 -31.2203679613527 -35.3789394186546 -38.2556697490774 -41.3346637691971 -42.9286116832157 -45.7108034189942 -49.1059601021428 -53.019726618512 -55.4753502453269 -57.2351574292141 -59.4993373642444 -62.0163722256701 -65.3824934089962 -67.6554632621502 -68.9471003721749 -70.6595319354512 -73.6063392947775 -76.1929215647964 -79.4151131027897 -81.067894833954 -82.7463140224191 -85.2364445525231 -88.4315872348725 -91.2737142057013 -93.6365437397074 -94.7742527416772 -97.6192280361884 -99.0824380449066 -100.596629423149 -103.397690689371 -106.355454218724 -108.807037521797 -110.640440913134 -112.453550901857 -114.696863097467 -120.617752109564 -123.320731513668 -125.619543121983 -127.28858390028 -130.124214176738 -134.217795742508 -137.899239465608 -144.280041070921 -145.529110869112 -147.007144940698 -149.889811840269 -153.04634571226 -155.364073144524 -157.16880934263 -159.153922154432 -162.020917517132 -165.190653368937 -167.789771358766 -172.106764035902 -173.388476023324 -175.599855015982 -178.572125616854 -181.287461490836 -183.083803794297 -184.232520299601 -186.739977551061 -189.702271548462 -192.348035143102 -194.438963827467 -195.912025492967 -199.35913897186 -201.694027321115 -202.827236794115 -205.242726511333 -209.437599340231 -212.308924022127 -214.277557619752 -215.40222723073 -217.69154054024 -222.78928142686 -225.555662021911 -227.830285621314 -229.499718105176 -231.237323242062 -233.793453943137 -237.037376457585 -239.558606568492 -240.813094534801 -242.783029175368 -244.786446755028 -247.747610644097 -255.315218819935 -257.82827216295 -259.56693734951 -262.293291198899 -265.456821158979 -1.29596933120466 -7.41502260722577 -10.0307938472835 -15.7634941877862 -19.1044164015349 -20.8119851784462 -24.1090931985422 -25.9620783221108 -28.1517617825094 -30.9686016458183 -35.0982533535506 -37.9491527372101 -40.9674041126015 -42.5605821701011 -45.3301393443371 -48.5960822119944 -52.483842077272 -54.937661559479 -56.6499440081017 -58.9144074147067 -61.440154453725 -64.8980284645877 -67.2006693528697 -68.501312314635 -70.2029521532032 -73.1575420653088 -75.7143486718633 -78.891616539906 -80.4958297451576 -82.1755226120323 -84.6977368178423 -87.9006668518238 -90.7590414293202 -93.1172726571816 -94.2624267358662 -97.0621499771086 -98.5224246485584 -100.018687543307 -102.844523868197 -105.798882594759 -108.229893003599 -110.039709990548 -111.864341722495 -114.073032501937 -119.8874251401 -122.598344051915 -124.916315499423 -126.567651847255 -129.45015568307 -133.626897119234 -137.242418731182 -143.487831753854 -144.736136969789 -146.220310225921 -149.160765619351 -152.285048229172 -154.647542386878 -156.45550866997 -158.427791749331 -161.359295106554 -164.517724473523 -167.126770591276 -171.338149001664 -172.611544090716 -174.811489972284 -177.756580490936 -180.518776055315 -182.322487158377 -183.474623078353 -185.970820714959 -188.981324216503 -191.620280050441 -193.729063621844 -195.196855630026 -198.608915213535 -200.98094268258 -202.109649433249 -204.543076579238 -208.8957115834 -211.692239624955 -213.647888561704 -214.775456196499 -217.066739219855 -222.163880181977 -224.941106790958 -227.19856722367 -228.8653380438 -230.635106480268 -233.185485995626 -236.374150207631 -238.907616750447 -240.174902195806 -242.133634627117 -244.117940606308 -247.06727979766 -254.449742059586 -256.942064909775 -258.67716502054 -261.414944695165 -264.534404053417 -1.29314800749553 -7.50014554426221 -10.0945221994207 -16.1525876442129 -19.5932688668036 -21.3094974228751 -24.6095247202588 -26.462683851061 -28.6521494884519 -31.4604847463045 -35.6338352284083 -38.4774613113732 -41.4923713340761 -43.0848615066051 -45.8632242118456 -49.1726120276968 -53.0552863790416 -55.5198401706445 -57.2556340963943 -59.495235129908 -61.9857709557265 -65.3211158049279 -67.6218658589242 -68.9183418479533 -70.620609153839 -73.5771647502046 -76.2068742431615 -79.3800543945857 -80.9618128275457 -82.6345845375046 -85.1258135004947 -88.3425963929824 -91.2343532860853 -93.5837325490189 -94.7294302318722 -97.5654491047289 -99.0256797517737 -100.53375785284 -103.366877520556 -106.341877355527 -108.765342713981 -110.579074963271 -112.380500795696 -114.60518541951 -120.48231144957 -123.204334108291 -125.533584353783 -127.180978764636 -130.034303957654 -134.147178438507 -137.790385994485 -144.025691132981 -145.277500072599 -146.746579601824 -149.685646867606 -152.784830715345 -155.092034224905 -156.902674167633 -158.913749194071 -161.825716791027 -165.013621635189 -167.636010898198 -171.970512821377 -173.252005842258 -175.456369417794 -178.408783804942 -181.15300972977 -182.948271872237 -184.090422167592 -186.588984337842 -189.589106236197 -192.243085340586 -194.331551338742 -195.805360349284 -199.163208634074 -201.53763915979 -202.679920807076 -205.122942542851 -209.366657738599 -212.157060780942 -214.120894681112 -215.253109705841 -217.552254458114 -222.739787746934 -225.474666350422 -227.758091431002 -229.42303860214 -231.166725386975 -233.743655049052 -236.993247644197 -239.520919393522 -240.776068064721 -242.732258477777 -244.724436449429 -247.700147659476 -255.548858900329 -258.04224921634 -259.776925628326 -262.48438987788 -265.650260876183 -1.29639552952397 -7.43536960736552 -10.0730894803713 -16.0188739355967 -19.3846151666788 -21.1102848398094 -24.3645757681976 -26.2116756898845 -28.4003614491382 -31.274130408183 -35.3563978158573 -38.2051766050281 -41.2233586266011 -42.816094254714 -45.5766975991984 -48.875295043896 -52.800901932113 -55.2830753236274 -57.0260492031732 -59.2962814206491 -61.7867267747675 -65.0829182948477 -67.3665234432651 -68.667823249678 -70.3701603293119 -73.2598035188388 -75.8561346575015 -78.9568176331043 -80.5671870447254 -82.2630300240587 -84.7450149951616 -87.9503982253253 -90.8070871606591 -93.1484353161902 -94.2927346766445 -97.1329297815047 -98.5821330705461 -100.103805017066 -102.911047629273 -105.848720750534 -108.291631059371 -110.113110567536 -111.932030263514 -114.146683550072 -120.049579558476 -122.767911125791 -125.067092347505 -126.724794956193 -129.56986923654 -133.591609071563 -137.207221451529 -143.244156365235 -144.488365847029 -145.943956755375 -148.911026893076 -152.02516297973 -154.355119806014 -156.159197901264 -158.152948510463 -161.046656876671 -164.224239091999 -166.852245851155 -171.054689024031 -172.335049889667 -174.54717663303 -177.51043254073 -180.23113073315 -182.040583967763 -183.19296437036 -185.702715282887 -188.648679138177 -191.243649113721 -193.347303772729 -194.824288273804 -198.204974351859 -200.568181734712 -201.71139896243 -204.15917709999 -208.439107779078 -211.238354497167 -213.198943511171 -214.321891559173 -216.606709951655 -221.654001894534 -224.392906679609 -226.673878961446 -228.342543106502 -230.098050818364 -232.683970550349 -235.902322203269 -238.45896807962 -239.721958180863 -241.685705864381 -243.699871087952 -246.668582620498 -254.196807169914 -256.700547779236 -258.426494930874 -261.116133356253 -264.235112307725 -1.29532839579337 -7.47264584049536 -10.1075010020224 -16.1931183495614 -19.5757625698971 -21.2831881618028 -24.5875864354758 -26.4569761217347 -28.6487575164241 -31.4471522681519 -35.5936215192971 -38.453786561435 -41.4698573080582 -43.062330995757 -45.8077307853337 -49.1120768252179 -53.0609240182922 -55.5547854532976 -57.2727780688842 -59.5201471019583 -62.0253129623917 -65.4583460935205 -67.7516727043203 -69.0478417930423 -70.7615398730471 -73.7036674136849 -76.2697142814055 -79.444298305125 -81.0365373539442 -82.7123826983239 -85.2423738866104 -88.4534500487111 -91.2939340991342 -93.6422421959967 -94.7872977209639 -97.646461370912 -99.1246568548973 -100.637489746689 -103.443079127041 -106.419650713849 -108.828132150099 -110.643693840056 -112.438264411226 -114.653312640257 -120.768940266378 -123.494095355326 -125.771254291211 -127.427027678166 -130.284102920619 -134.321469402429 -137.94920685236 -144.352280047749 -145.595733181604 -147.078810324691 -150.02691768724 -153.130189911867 -155.440460748723 -157.241591029727 -159.24923296808 -162.180020215151 -165.35454015209 -167.971559278771 -172.218778676469 -173.497310181508 -175.698685824352 -178.658745122158 -181.395929517141 -183.205397853237 -184.350857933599 -186.867897723718 -189.926165261331 -192.540590366868 -194.623454927133 -196.094669033442 -199.511902251621 -201.857739646665 -202.990794508207 -205.430720154338 -209.64992543239 -212.505406838039 -214.477691354218 -215.607397190445 -217.891508010368 -223.023438277687 -225.755982189304 -228.048013612034 -229.715834712114 -231.452831000536 -234.002034587444 -237.173509619705 -239.709542559785 -240.9693386069 -242.933585172122 -244.947917319414 -247.952020183646 -255.586519181165 -258.106673326461 -259.837939365296 -262.541616750207 -265.646119177484 -1.29432545124789 -7.46724035068995 -10.1226635510945 -16.1641700880306 -19.4800478676869 -21.1835889335756 -24.4414592269406 -26.2777188422745 -28.4818922048474 -31.3184633426034 -35.4290403848555 -38.2441762283447 -41.3338971233838 -42.9316095303684 -45.7281930589202 -49.0185687984433 -52.8974275142344 -55.3716508507401 -57.0888333605265 -59.3343535020715 -61.8361960451715 -65.2047533940068 -67.5260280061875 -68.8194305806781 -70.5186418619929 -73.4720596928958 -76.0641275139465 -79.248171885433 -80.8536411989701 -82.5414529459394 -85.0249378361391 -88.1882832365351 -91.069980304251 -93.4207850575965 -94.5720430651672 -97.4443298256586 -98.9010306613313 -100.414489535362 -103.229469855163 -106.194189111808 -108.625381994041 -110.450059434516 -112.250035029293 -114.487305442672 -120.613067054609 -123.304552097518 -125.607931491609 -127.266534439848 -130.113897937628 -134.180294984047 -137.806139336624 -143.887006814364 -145.141158122422 -146.607322367955 -149.515064041422 -152.661138506735 -154.970121690057 -156.768152375316 -158.730087792208 -161.646722859745 -164.855128588579 -167.460028730354 -171.807103387003 -173.088711043358 -175.2853929036 -178.305169542394 -181.016261836325 -182.810275864507 -183.962606355414 -186.481941405961 -189.441643051516 -192.047732687819 -194.131431481617 -195.607836814653 -199.050018697779 -201.411588536646 -202.5516769415 -205.013610068641 -209.320978140109 -212.168718244471 -214.132324495033 -215.260124474827 -217.555537134031 -222.53062439178 -225.286989316295 -227.545371563925 -229.219129719994 -230.976856226338 -233.55205347503 -236.779120090194 -239.331015790557 -240.589331542823 -242.56067928673 -244.54572535391 -247.463421008369 -254.889564043494 -257.348058831233 -259.067878946627 -261.78316643592 -264.965496688583 -1.29748222843662 -7.44870928446744 -10.0892449330516 -16.0888236753553 -19.454572865573 -21.159792390555 -24.4751983711303 -26.3111993102562 -28.502038568194 -31.2999248178157 -35.4259587790568 -38.2563979753179 -41.29868487802 -42.8888268024716 -45.638787171432 -49.0037983252137 -52.9088025892855 -55.3819154874087 -57.1325913816665 -59.382164828853 -61.8779421696352 -65.2012101923635 -67.4647931047809 -68.7645034748556 -70.4663215865871 -73.3668472744283 -76.036293393414 -79.2468687722488 -80.8630517499629 -82.5514334729648 -85.057347061649 -88.2310359768821 -91.0745037302742 -93.4207199322128 -94.558980424661 -97.3882462910411 -98.8337357073111 -100.334237174197 -103.155730249954 -106.150485921145 -108.566409093267 -110.390558342337 -112.196388652605 -114.42289316896 -120.259871945585 -122.97381342621 -125.294546435634 -126.95171320571 -129.826488485523 -133.856347046271 -137.439881604781 -143.53907341834 -144.793870387276 -146.243706989438 -149.179572270685 -152.31999948703 -154.655498193936 -156.455050265598 -158.448237377037 -161.325190014237 -164.495736764675 -167.106620255202 -171.272162124179 -172.550863728766 -174.739901445276 -177.656790188181 -180.375543112726 -182.17514748322 -183.322663159739 -185.830685727749 -188.858320027551 -191.475148080627 -193.590058897341 -195.061086561489 -198.41251685511 -200.764951456946 -201.90968372494 -204.349233237238 -208.673032593043 -211.519316033548 -213.497747353398 -214.632734054033 -216.90306710536 -221.888935996754 -224.632652604148 -226.913198967879 -228.587858798736 -230.346395152141 -232.904626925444 -236.133420793818 -238.672822823204 -239.92966415607 -241.902802268839 -243.905739937585 -246.866210526641 -254.530671788111 -257.028916317559 -258.761592312588 -261.483541140342 -264.631308886829 -1.29473461947396 -7.43518147687463 -10.0148263523616 -16.0266906898406 -19.430278446978 -21.1442448190394 -24.3695562900297 -26.2344166353817 -28.4168522267055 -31.1901503707526 -35.2716523638329 -38.1356846325207 -41.1777713508507 -42.7628638812771 -45.5719646359764 -48.891625334903 -52.8389681475917 -55.3020978476191 -56.9970209642997 -59.2390468454807 -61.7913857406187 -65.1863586833498 -67.4988325644177 -68.8003931292641 -70.5128632528635 -73.4579729975475 -76.0888684615133 -79.2935631176238 -80.8945368620272 -82.5635248204837 -85.0428653737422 -88.2620393029627 -91.1350237821622 -93.4802269629153 -94.6277506424817 -97.4682006552512 -98.9331607692477 -100.437044690406 -103.223517114794 -106.219216003472 -108.643275334752 -110.463047190926 -112.272550676769 -114.488131854131 -120.35353385433 -123.074349126476 -125.391100022712 -127.043251646791 -129.941016139629 -134.008634325314 -137.639878729803 -143.793623029391 -145.040180488389 -146.498866417943 -149.44558428388 -152.522240737993 -154.834753100046 -156.635226926476 -158.626996570831 -161.538613548669 -164.731238811533 -167.360637205771 -171.593924661936 -172.876381181716 -175.078323996708 -178.040395847766 -180.793042891061 -182.588458725572 -183.737908473922 -186.266879619166 -189.269783440039 -191.915046962255 -193.999095037129 -195.476214630533 -198.927587900193 -201.292046082005 -202.420479478273 -204.857573119038 -209.170712688075 -211.997951445723 -213.960943782408 -215.090198981952 -217.358915942906 -222.352233230659 -225.101500310751 -227.399690159922 -229.072968979385 -230.837243518967 -233.399335196143 -236.693455869699 -239.237821787642 -240.502856026614 -242.450945267553 -244.439095179458 -247.408247433849 -254.498753963012 -257.007608668843 -258.740158960601 -261.433346001884 -264.609377050909 -1.29581901272201 -7.46590045654539 -10.0466490871319 -15.9931444928618 -19.3220395789674 -21.0280356122427 -24.3445343588591 -26.2010292560532 -28.3927421567249 -31.1810839925439 -35.2843290295139 -38.1333873355233 -41.1714051205781 -42.7687844611435 -45.5546124310088 -48.8547239632886 -52.7038838735746 -55.1752659819353 -56.8723733729876 -59.1476744682537 -61.653181574991 -65.0292224746048 -67.3151033000168 -68.6134176221189 -70.3210557466924 -73.2210001904822 -75.7931444990165 -78.9372732790399 -80.5683804599296 -82.2619834952926 -84.7909143507336 -87.9705999075914 -90.845808974597 -93.2055961582404 -94.3488633585251 -97.2159919091786 -98.6897606832135 -100.207237224498 -103.072677530872 -106.026801795906 -108.428867294374 -110.240034726777 -112.036168760342 -114.246024959185 -120.260142012208 -122.991382629552 -125.298249736874 -126.953580801705 -129.806002630946 -133.857349042624 -137.49438409818 -143.782862715115 -145.03383566753 -146.514856738733 -149.465476923497 -152.602061287314 -154.931759816291 -156.734336990998 -158.742218558543 -161.637206948557 -164.830729148302 -167.46111069388 -171.744292176081 -173.028283423889 -175.202656201365 -178.195969229485 -180.917407444915 -182.738754269252 -183.891630007121 -186.397403736096 -189.408643758662 -192.006845748037 -194.11210409169 -195.579060233642 -199.001461816551 -201.363135560346 -202.489855397644 -204.871531479092 -209.114245271868 -211.958735953985 -213.923884364604 -215.046486466918 -217.329322463406 -222.363907984092 -225.100843462598 -227.36408935893 -229.023807311235 -230.767919545835 -233.347880145352 -236.569165908641 -239.099756125607 -240.35634264362 -242.315728661558 -244.280940409381 -247.234148361117 -254.645727472865 -257.167727286469 -258.911465992637 -261.623551289831 -264.76708069629 -1.29490616118186 -7.41211266762008 -9.97815500421954 -15.7987674936802 -19.1665252769594 -20.8803981227606 -24.1707901780453 -26.0229071867621 -28.2006011086397 -31.0121297265443 -35.1051976575201 -37.9360231235203 -40.9718022172729 -42.5697632346683 -45.34786472485 -48.7084402162938 -52.6816020273205 -55.1421042811948 -56.9056067642664 -59.1433535106136 -61.6492791211722 -64.945265759553 -67.2199820570745 -68.5138863115408 -70.2146386881576 -73.1438554078035 -75.6742185183348 -78.8324434331818 -80.4356311062071 -82.1127143145014 -84.5934998701554 -87.7976782841237 -90.6474776213392 -93.004509651534 -94.148757735338 -97.033079317452 -98.4958651503532 -99.9820618557087 -102.792444011764 -105.751971530982 -108.190609887923 -110.011005051713 -111.819792957223 -114.060674525361 -120.091070637801 -122.775403178103 -125.065148047033 -126.717280476954 -129.576100371143 -133.653820006425 -137.262184450873 -143.638759023021 -144.892523768836 -146.352238071963 -149.290251903115 -152.398340954933 -154.726542490876 -156.528067377475 -158.510632171322 -161.447657798493 -164.590671587038 -167.211642930637 -171.435518921075 -172.712505439236 -174.911166768746 -177.927951636077 -180.646661736565 -182.43151467515 -183.576782130633 -186.074238557366 -189.098138174937 -191.730139756026 -193.850392990506 -195.3229184874 -198.721726763639 -201.076056978131 -202.198529629162 -204.601020852075 -208.880677628345 -211.709619584786 -213.667271181422 -214.791100309132 -217.058583413492 -222.097565531968 -224.845296587585 -227.134130302587 -228.797095586291 -230.558596898428 -233.138497211267 -236.349608382967 -238.899901675965 -240.155943506492 -242.129253702003 -244.125771689613 -247.081416735743 -255.145486097073 -257.648845456837 -259.367661427581 -262.087893491974 -265.26457274979 -1.29380014129058 -7.44866156580902 -10.0495227716244 -16.0970821310073 -19.4509363659692 -21.1631750000881 -24.413190114983 -26.2655413089946 -28.4460714141487 -31.2837958161118 -35.4650972484477 -38.3020425246464 -41.284972453913 -42.8815035749041 -45.6843216916607 -49.025066487659 -52.9110512281785 -55.3638519239303 -57.069448419231 -59.2928005222483 -61.7832916832058 -65.1861012475929 -67.4814810565095 -68.7790039880035 -70.4720412927746 -73.407952972656 -76.0227646146384 -79.2050084084236 -80.8716566693634 -82.5617439643359 -85.0593460989689 -88.2330247359026 -91.0946699110431 -93.4833513816861 -94.6314446398163 -97.5151723874843 -98.9620747179225 -100.496706285449 -103.302847031607 -106.233566737108 -108.665160907752 -110.473947572173 -112.27844390344 -114.490426398487 -120.37129400249 -123.059824288064 -125.385741713748 -127.036735375327 -129.886267948152 -133.986153686924 -137.621328943197 -143.701476188167 -144.952110433441 -146.413658814761 -149.371192371028 -152.522846849932 -154.819014668541 -156.624459853897 -158.598235083422 -161.508323429581 -164.691340818956 -167.344641277501 -171.564150711287 -172.84612147821 -175.04711410269 -178.036134538818 -180.764693294283 -182.553566921694 -183.70179478905 -186.227129513827 -189.234117797961 -191.844409158671 -193.950623666288 -195.415238541616 -198.812785485684 -201.166094696788 -202.300645642307 -204.732842405197 -209.034265628074 -211.854368679051 -213.80724413558 -214.935058220633 -217.227472267684 -222.415229318064 -225.207443254973 -227.480064404841 -229.156509065623 -230.90809648962 -233.465993214829 -236.651723522499 -239.203030179757 -240.46618215071 -242.4337937738 -244.427593463302 -247.432324438035 -254.795011864427 -257.280966801773 -259.011271111976 -261.704425761011 -264.832617521368 -1.29518921744265 -7.39600837529404 -9.97954408652565 -15.9861608959472 -19.3485337807128 -21.05908589232 -24.3497749146041 -26.2105447259374 -28.3796949053368 -31.1558226931921 -35.2483566261783 -38.0976147327844 -41.0955904747042 -42.6928765133827 -45.4648520047863 -48.763220373907 -52.6519289547135 -55.1190806263981 -56.8357041616409 -59.0909665148751 -61.5950434991875 -64.9368798516997 -67.2457730556872 -68.5409622176156 -70.2482356960883 -73.2016034726416 -75.8036768829884 -78.9971613947618 -80.6178362388189 -82.2875360248501 -84.7694171860544 -87.9877893218894 -90.8276169393226 -93.175666106765 -94.3220034705299 -97.1764027397 -98.6212102999518 -100.136372000932 -102.97262336545 -105.928799505635 -108.352134748423 -110.180040085273 -111.985311530638 -114.229298443444 -119.959162255991 -122.652699650697 -124.983621197027 -126.628924004122 -129.507015642673 -133.604774653655 -137.257418429967 -143.42785453025 -144.685165234633 -146.176759434476 -149.11517135916 -152.247187555989 -154.541530577954 -156.365310944497 -158.355041880473 -161.259767012729 -164.441483047595 -167.045262681113 -171.250557329778 -172.532492398562 -174.711126571785 -177.647067245212 -180.355394683682 -182.171018573376 -183.322807568074 -185.842787952632 -188.85959681825 -191.489970676483 -193.606780165001 -195.089850414844 -198.543231814295 -200.892985790745 -202.023499709917 -204.456133259254 -208.759324630108 -211.602458215607 -213.581835763877 -214.709708342511 -216.9849112209 -222.012491026211 -224.745252094183 -227.037947400768 -228.706108071524 -230.449737416531 -233.031150482181 -236.239433592884 -238.770904729659 -240.026097170794 -241.977553764663 -243.984532132134 -246.93682002078 -255.090737772853 -257.6234060568 -259.348456711785 -262.039733639397 -265.145495391997 -1.29624107833263 -7.42961023200519 -10.0341860113982 -16.1923364609594 -19.590690769195 -21.3021899441773 -24.5526510745374 -26.3832512347447 -28.607339459333 -31.3674513802239 -35.4849628134236 -38.3332485004446 -41.3754272411982 -42.9671904385225 -45.7385680768203 -49.0904658045753 -53.0210876143829 -55.4855765765728 -57.2109665305153 -59.4561691230728 -61.9539444366495 -65.340713067124 -67.6357744979654 -68.927058254814 -70.6297997717017 -73.6013267537394 -76.186122702474 -79.3335280461402 -80.9272877094984 -82.6021492825176 -85.1160028116491 -88.3154199786143 -91.1227785372319 -93.476609715556 -94.6251161694634 -97.4707206651008 -98.8951222995901 -100.402085430681 -103.251798851649 -106.223997472091 -108.639182459862 -110.45385745343 -112.257923941739 -114.479403503415 -120.199494586719 -122.880037722621 -125.162719277308 -126.812476907218 -129.739711854445 -133.849035489345 -137.421505897817 -143.5703741275 -144.817844472625 -146.283591124999 -149.192209109255 -152.348564606723 -154.669951813702 -156.474587504839 -158.444846300042 -161.379977589425 -164.54477955603 -167.158060298512 -171.408748768372 -172.686705543892 -174.909627546138 -177.911136705852 -180.639393289254 -182.438525252362 -183.589078119455 -186.101635197691 -189.087281423259 -191.725937387966 -193.822551945568 -195.294643759948 -198.707995368913 -201.04968440972 -202.172124015637 -204.612958515365 -208.824959492764 -211.621206450534 -213.59794652148 -214.723584771132 -217.015240227086 -222.119341954566 -224.88109431962 -227.16554735365 -228.824828933518 -230.576834199626 -233.147738777554 -236.396480435255 -238.959231975531 -240.217641174745 -242.191134994998 -244.200102158693 -247.178899991334 -255.085648322962 -257.567089800119 -259.304600542976 -262.055049134133 -265.265346645824 -1.29551905828553 -7.47730118363288 -10.1748621489824 -16.3441835580537 -19.7565150633166 -21.4792808108508 -24.7488363672786 -26.5988434826285 -28.7999207590574 -31.6372485309781 -35.7383755908844 -38.6263842732419 -41.6573420288898 -43.2470281818832 -46.0307302978484 -49.371977699366 -53.2656298507615 -55.7304530481448 -57.4036022893383 -59.6541748332882 -62.1299185013572 -65.5030636991601 -67.780835503383 -69.0774131649083 -70.7825615749453 -73.7243793499089 -76.3022275548548 -79.4834523854683 -81.108541692949 -82.778936171759 -85.2819094283327 -88.4396132608049 -91.2994954750388 -93.6503259390106 -94.7922502687206 -97.6478197401606 -99.1141950084766 -100.623009701353 -103.438789059637 -106.408292590208 -108.826151181474 -110.655485451939 -112.478219720728 -114.689082269597 -120.472812611456 -123.205971006855 -125.507787091223 -127.159667466818 -130.060275223227 -134.04989094172 -137.670246480768 -143.798228622685 -145.048140323209 -146.510806137206 -149.408559631306 -152.557479241111 -154.856793391116 -156.666740582031 -158.630389084561 -161.59420323581 -164.814121750865 -167.417017149288 -171.6305037242 -172.909924007751 -175.120788006335 -178.086063617542 -180.793255980313 -182.58991978307 -183.741969164899 -186.241073542237 -189.259864119269 -191.917556167607 -194.002365139725 -195.477761299473 -198.889403376402 -201.229476511437 -202.343328761342 -204.770398886653 -208.997622673872 -211.819195007402 -213.776032573219 -214.913415934072 -217.199492669047 -222.232790026185 -224.949786882262 -227.22973429393 -228.903446031845 -230.644915427852 -233.22896047677 -236.471257099687 -239.015785742393 -240.269715338639 -242.232260241188 -244.215733117294 -247.179171518957 -254.880503577622 -257.376646190804 -259.103342543231 -261.82502403583 -265.02744620363 -1.29504399944563 -7.4444277417132 -10.0655359553578 -16.2712035951755 -19.6365548195221 -21.3532802366044 -24.6314769813282 -26.4760752746667 -28.6642626422307 -31.4858824325117 -35.5542131459151 -38.4240321200683 -41.4685843036433 -43.063998863543 -45.8334902065208 -49.1894538407004 -53.0745399996654 -55.539246295382 -57.2480455626497 -59.4974804334575 -62.0040644656243 -65.3798020769274 -67.657843064254 -68.9556226466734 -70.6678576543791 -73.5958666268845 -76.2503694483162 -79.4700882271403 -81.1032637741797 -82.7833157681517 -85.2827533045575 -88.4396337379182 -91.2502774734276 -93.5923064085591 -94.7405212532117 -97.561462808808 -98.9925180835209 -100.496148844826 -103.320462585618 -106.310206587975 -108.714672281182 -110.532060542598 -112.325746497011 -114.549828014335 -120.324672157296 -123.062276009263 -125.396549696143 -127.05219073922 -129.934765108611 -134.144374072605 -137.767703365877 -144.250688594316 -145.501863459156 -146.982561384621 -149.964924182209 -153.119437360247 -155.429624818198 -157.239621873545 -159.228638506296 -162.154089395282 -165.367844534923 -168.008130793654 -172.284473562743 -173.566122207352 -175.768625770755 -178.737470227274 -181.442027416174 -183.236778256972 -184.383925523285 -186.932505427804 -189.875852906808 -192.485043419088 -194.578868478795 -196.044200424992 -199.468634471915 -201.823226981196 -202.946695174304 -205.359684909493 -209.653176227378 -212.513453540122 -214.478176913169 -215.602492393399 -217.862301598969 -222.981420935609 -225.739446897494 -228.00353968701 -229.673781386972 -231.425491359945 -234.000141483286 -237.24821308665 -239.77815039144 -241.026643607254 -242.983881959933 -244.986957485356 -247.9039069038 -255.242469264827 -257.744638072524 -259.47830013082 -262.247683172325 -265.485723535957 -1.29587451226351 -7.45408595251966 -10.0805368802209 -16.2167351520744 -19.5308166896289 -21.236279407186 -24.4756635408253 -26.3349591611393 -28.5218403454112 -31.3176027070552 -35.3728512435022 -38.2206522377501 -41.2355320695237 -42.8365773771776 -45.5866504091961 -48.910303235169 -52.7868697898233 -55.2624061679575 -56.9293348949276 -59.2130752074554 -61.7128133242949 -65.0804898164271 -67.3945328804399 -68.6935018260473 -70.3952383982695 -73.3420703502924 -76.0523082300014 -79.2353022788735 -80.8352838539345 -82.5202997834449 -85.0100299769479 -88.1715092068059 -91.0098298366175 -93.3575894402199 -94.4986321516966 -97.3332576320602 -98.7927564275444 -100.297243235746 -103.1301393172 -106.070293465882 -108.483492260267 -110.304754536855 -112.107917511026 -114.319386954293 -119.982353184692 -122.675679365872 -124.989134691307 -126.635323643404 -129.527221829228 -133.566082567411 -137.164885615236 -143.462046320131 -144.714554365348 -146.204456610191 -149.10462265295 -152.176888936931 -154.492957294082 -156.298870040521 -158.270192182048 -161.192452801073 -164.373501097713 -167.014709528979 -171.312239903818 -172.592380550182 -174.792881256014 -177.758108558078 -180.510634266754 -182.297575746539 -183.443594715531 -185.958636724868 -188.90130104569 -191.509014008017 -193.612501535266 -195.080912767365 -198.446035371279 -200.767711005313 -201.904064745633 -204.325995110221 -208.616088957709 -211.45029098304 -213.41488249266 -214.550232479663 -216.836200702766 -221.800927601621 -224.521714141122 -226.827293853369 -228.4998782088 -230.27472334248 -232.844833068216 -236.076219046461 -238.610598230504 -239.864291545258 -241.826126983729 -243.824663908789 -246.803321035762 -254.358244531456 -256.863839895787 -258.596935273661 -261.311944898548 -264.493324271973 -1.29548637433504 -7.47594652722622 -10.1261960117204 -16.0827046299018 -19.4056196680697 -21.1141037625724 -24.3581050072051 -26.2106872376304 -28.4023673708227 -31.2392861233802 -35.335749125452 -38.2032785876961 -41.2456568530521 -42.8464050588003 -45.6061565680482 -48.9059137701368 -52.8375162477828 -55.314635221756 -57.0960353732085 -59.3592315610168 -61.865922098286 -65.2358274658656 -67.5099864980324 -68.8074654407836 -70.5171606018194 -73.4258526898829 -75.9531992447485 -79.1671119962972 -80.8054980159354 -82.4851603683516 -84.9916261860183 -88.2134327583056 -91.0478072125014 -93.4132872899054 -94.5618677180148 -97.4408061591491 -98.8844157203409 -100.390772750494 -103.196395890781 -106.219874024145 -108.649959883449 -110.464939841481 -112.275844783596 -114.508712075865 -120.564095408297 -123.273038681243 -125.58109927136 -127.238785206984 -130.099726654065 -134.214880776143 -137.849242558614 -144.1806758771 -145.432686616843 -146.903093241062 -149.829784165965 -152.95220204245 -155.250192152961 -157.049775857507 -159.028640189241 -161.902931876521 -165.088701128871 -167.775943350533 -172.045673503317 -173.326796535123 -175.508781752992 -178.491503481654 -181.243297284264 -183.05308554383 -184.203271606713 -186.725576576387 -189.731768761404 -192.355812842167 -194.461024814223 -195.940993459449 -199.324620771811 -201.67135271163 -202.793755771797 -205.21504048321 -209.459493555612 -212.299343648613 -214.246757715884 -215.368967945953 -217.654194102931 -222.788016407603 -225.518595185233 -227.795495035305 -229.462697663306 -231.23136587868 -233.76366435152 -236.959888185664 -239.510966118064 -240.773133968997 -242.749982506648 -244.737729390985 -247.704395352461 -255.576132001514 -258.067645691788 -259.781101376897 -262.437896930454 -265.634746735186 -1.29630221681809 -7.47135476296673 -10.1019932049914 -16.1716763567749 -19.5216412563675 -21.2319108942868 -24.4919605549377 -26.3649483357268 -28.5629015086751 -31.3819035290445 -35.5765406587338 -38.4145747803958 -41.4997571171599 -43.0956124990622 -45.8986985174463 -49.2357142788742 -53.1592099316005 -55.6266467322001 -57.3832894924752 -59.6383485724981 -62.1749835950093 -65.5781373795316 -67.8726764121647 -69.1699695018448 -70.8849834023153 -73.8348255576539 -76.3479407887487 -79.5575322605902 -81.169114405782 -82.8575583592224 -85.3598925093646 -88.5488722269844 -91.4069175198747 -93.7653569601344 -94.9089209089937 -97.76256127823 -99.2277608635315 -100.745228287213 -103.531975727841 -106.447749650018 -108.878380067279 -110.692270428034 -112.493273329176 -114.716226332343 -120.449556293098 -123.167864342939 -125.459612919199 -127.109410393434 -129.97101332873 -133.981061122675 -137.626145036328 -144.024410544231 -145.278820360554 -146.752632731408 -149.664717485581 -152.786131107843 -155.10611918695 -156.900505264327 -158.893271532976 -161.830547127182 -165.001220389692 -167.62958724254 -171.869108447875 -173.150704218173 -175.341603197791 -178.305842458139 -181.038886867441 -182.832323037189 -183.979872683338 -186.492275640147 -189.51481634749 -192.158324982016 -194.271133945761 -195.738086281127 -199.146235308141 -201.462864366688 -202.578116081708 -205.01285577748 -209.230694191203 -212.040517435753 -214.01321640862 -215.150408063424 -217.43404562629 -222.582725702353 -225.344836377066 -227.603719198997 -229.272958820655 -231.030113061343 -233.59093940043 -236.819059966971 -239.389707335997 -240.646990381212 -242.615642811162 -244.613422588903 -247.567944312278 -254.955833523613 -257.469631012148 -259.19866757628 -261.877760136813 -265.042616621025 -1.29539887214126 -7.48941188959068 -10.111660356218 -16.2119086681441 -19.6077983110977 -21.325859378547 -24.6156382623017 -26.4642163184152 -28.6659698880946 -31.4566203896894 -35.5989450197657 -38.4224146881126 -41.477668872884 -43.0680252273101 -45.8546558983086 -49.1675585451581 -52.9745101137697 -55.4418289164619 -57.1614484617576 -59.4279622442094 -61.9165711455502 -65.2820608752159 -67.5700427736641 -68.8659088915924 -70.5830407716735 -73.5366203518555 -76.0987852541852 -79.2758379042025 -80.9140026482671 -82.5922665698827 -85.0822926257462 -88.3026358401729 -91.1746747064416 -93.5228500426958 -94.6630347836474 -97.5280327986746 -98.9954448577218 -100.495661225836 -103.265897381488 -106.259243577854 -108.687047942624 -110.522440725351 -112.322810918315 -114.535079407561 -120.579451434077 -123.31329018352 -125.642526467939 -127.299128736767 -130.208559064063 -134.266682328458 -137.896187335966 -144.230325126494 -145.48186232049 -146.958512090176 -149.866524137383 -153.014324669004 -155.363836356443 -157.163295079449 -159.163372042556 -162.026537412471 -165.254412132426 -167.893819308286 -172.165782596034 -173.450804423245 -175.669626711433 -178.655698289401 -181.398992876862 -183.173598909681 -184.328308187514 -186.819184826786 -189.835283549059 -192.467254894798 -194.576685279305 -196.048297016356 -199.461528797103 -201.803904621315 -202.941099565429 -205.356379916044 -209.629023818912 -212.482404935685 -214.436695539706 -215.566835504998 -217.815821824752 -222.91065883132 -225.648866468728 -227.950282047464 -229.615916483342 -231.362002226265 -233.953370186777 -237.197655787672 -239.728604148626 -240.994831459914 -242.95183590041 -244.929936740971 -247.857021609508 -255.602333027505 -258.107296228354 -259.833092221555 -262.550695129603 -265.683850967408 -1.29441221947419 -7.42166913893588 -10.0846991125535 -16.2246235666918 -19.5725550628185 -21.2803868251602 -24.5628960419162 -26.4257458986823 -28.6127571350499 -31.4193404522474 -35.4786250411747 -38.3774035071015 -41.4198705730134 -43.0096886696613 -45.8189882357978 -49.1522683544724 -53.1168737527296 -55.5869434930789 -57.2958550738344 -59.5531246334967 -62.0546407541483 -65.4090222094814 -67.7055237955144 -69.0021611154781 -70.7091823255401 -73.6132783234302 -76.1853744376035 -79.3709403307864 -81.042864150101 -82.7416909000085 -85.2423865968978 -88.4827676267603 -91.3149923493825 -93.6889471357499 -94.8322757504615 -97.6889602801989 -99.1709065589887 -100.679912012981 -103.442319943691 -106.427552475672 -108.844281691324 -110.677614897421 -112.487634358274 -114.730019567714 -120.506607434263 -123.242647922517 -125.564122442863 -127.225502877655 -130.129152900548 -134.141957963157 -137.778489452988 -143.991989384766 -145.240988093571 -146.706077148443 -149.642661684709 -152.782088700281 -155.105011928847 -156.915247778848 -158.883776606799 -161.775669028949 -164.963092146485 -167.614505598779 -171.893339899463 -173.167297744713 -175.398750602101 -178.379066995617 -181.097091639945 -182.899574018858 -184.045988448941 -186.529521215189 -189.477161966574 -192.101329569167 -194.193349776205 -195.663350731072 -199.059924220812 -201.415929852933 -202.53999074746 -204.967898904535 -209.208553391425 -212.057273888028 -214.015261901298 -215.14483646089 -217.412827851382 -222.556434918231 -225.28092803054 -227.544209500938 -229.207225880367 -230.935369917765 -233.500106095278 -236.793201314436 -239.35264578151 -240.6065829531 -242.572392595094 -244.55718156419 -247.495601150618 -255.246766160329 -257.764608941083 -259.493774034732 -262.226467147083 -265.344388151545 -1.29549686869736 -7.46206813941703 -10.0910617112147 -16.3320729525904 -19.7145835627368 -21.4312506576132 -24.6970097504588 -26.5409774165584 -28.7216929109541 -31.5159528564132 -35.5722883294111 -38.3876646404365 -41.4179631821535 -43.0082839435709 -45.7853941100566 -49.1450785020039 -53.0972012295335 -55.5807847887516 -57.3534241354405 -59.6036467524238 -62.1195109322987 -65.4549285825678 -67.7465240000312 -69.0457640298106 -70.7425914083382 -73.695987417127 -76.2740742744109 -79.3836261620561 -80.9456569470065 -82.6197531556866 -85.1025812019948 -88.2826631512241 -91.1213793679476 -93.4934645996167 -94.6407349731197 -97.5117998839823 -98.9559627591185 -100.455041401292 -103.255568152297 -106.177166969696 -108.603034816816 -110.42313092465 -112.235132689244 -114.493190540939 -120.368839051994 -123.09427289399 -125.392861836252 -127.05475589835 -129.905512138706 -133.937708309372 -137.566940713845 -144.05292805139 -145.30200469323 -146.768553836024 -149.699227430817 -152.831138214449 -155.17388381229 -156.984010992478 -158.962507807576 -161.866564247538 -165.027234906057 -167.639431233792 -171.901766940011 -173.176277724106 -175.377897663289 -178.378327623505 -181.095299559293 -182.884501178342 -184.032652459932 -186.572415289394 -189.510201390307 -192.124520002251 -194.208113923478 -195.675899809439 -199.037399267589 -201.382398112007 -202.518691645211 -204.951498887344 -209.280480473112 -212.116387715005 -214.060091941469 -215.183222356935 -217.474079236054 -222.527547091946 -225.261405161924 -227.543894499305 -229.204549975289 -230.957993225249 -233.533973271076 -236.743807900816 -239.287233519159 -240.55264391822 -242.515777720407 -244.508164265856 -247.500423881811 -255.143941810435 -257.620695728574 -259.35096035202 -262.029250416507 -265.198432170016 -1.29451586948856 -7.42137329144185 -10.0616548712679 -16.104667070493 -19.4642815124441 -21.1697380054065 -24.4187612603757 -26.2750827769565 -28.449118989834 -31.2587255185266 -35.4309110032114 -38.2823691427147 -41.349398082785 -42.9426358654534 -45.7476855111874 -49.0599409968932 -52.9849662834793 -55.4597627698523 -57.1409703812253 -59.3974401521371 -61.9071812543155 -65.2717597978638 -67.5754029293383 -68.8721026452974 -70.5685818646342 -73.5059167106661 -76.0924691384765 -79.3040662082921 -80.9553974118372 -82.6398151218157 -85.1459764739471 -88.3488096591608 -91.2046114355121 -93.5519341177623 -94.7040898626888 -97.5797457428415 -99.0388687520934 -100.541316257345 -103.378728964364 -106.378935086867 -108.826913813994 -110.655330900691 -112.459147009313 -114.675892848317 -120.502688612762 -123.221075238021 -125.537338234212 -127.196838604223 -130.117611072473 -134.286110775418 -137.948756223187 -144.251063068914 -145.501419676465 -146.975325476031 -149.860448752215 -152.987981786192 -155.301325066279 -157.114596612091 -159.10650150852 -162.020730757451 -165.223868899712 -167.827943303996 -171.975022521571 -173.256614205403 -175.453573885875 -178.397480643899 -181.113374596073 -182.911141698445 -184.057057570498 -186.587028645299 -189.554830474825 -192.210836625333 -194.299076100574 -195.770335748266 -199.180880702889 -201.528710759021 -202.650832730393 -205.071371230333 -209.360244073104 -212.189315445202 -214.163366552885 -215.287862668467 -217.559730608079 -222.544262455129 -225.282511105973 -227.563277728062 -229.235755558842 -230.967766939437 -233.528171435696 -236.747671027474 -239.263159236849 -240.522579779755 -242.475710806001 -244.470988188885 -247.441729489953 -255.025241497638 -257.542149638232 -259.272945121167 -261.941423383317 -265.118185809653 -1.29781109909105 -7.49451506328324 -10.1671896778729 -16.1772542222791 -19.5201183933703 -21.2298749049931 -24.4291344067723 -26.2813923835533 -28.4542305403841 -31.2548320361194 -35.3144474282429 -38.1369009650775 -41.1733978814178 -42.7531201050338 -45.5231603856151 -48.8212194921823 -52.707472313866 -55.2098655054705 -56.88706802296 -59.1546902489255 -61.6601220838196 -65.0578580433042 -67.3542107174793 -68.6547547051684 -70.3542214468658 -73.2715118563423 -75.8740000353703 -78.9872790015103 -80.6297401093071 -82.3080240828756 -84.7951246081443 -88.0428849201818 -90.8675832812312 -93.2265808191788 -94.3694636178356 -97.2256877989726 -98.6898035350718 -100.205634635719 -103.010031654971 -105.991075181145 -108.460319468222 -110.281932407512 -112.077928827439 -114.32010723897 -120.285480282773 -123.003947876877 -125.327602141783 -126.986976418084 -129.837877593974 -133.913676346318 -137.488748617466 -143.688396571781 -144.940324187907 -146.406131482686 -149.368914860838 -152.465386110333 -154.785081564147 -156.59043139927 -158.589344638189 -161.512084645372 -164.723271712378 -167.308152053873 -171.652202197788 -172.934484767296 -175.135992960847 -178.082248621416 -180.845991455579 -182.635840702194 -183.78842752537 -186.336160839416 -189.335776360013 -191.961484377796 -194.060815310211 -195.531140019496 -198.922136335485 -201.293048420189 -202.416290758023 -204.845133628571 -209.0683385284 -211.900305723082 -213.866584679136 -214.992208022613 -217.276474139381 -222.401942092993 -225.159898024728 -227.451909770952 -229.118539641184 -230.887547837769 -233.470677064607 -236.712613104874 -239.264257700267 -240.529670606236 -242.495806441164 -244.493018395316 -247.439334972588 -255.090539876616 -257.60927632008 -259.333386105058 -262.057225425022 -265.219309724747 -1.29498833271677 -7.39405314840275 -9.96220374417352 -15.9394911377699 -19.3058600429541 -21.0096967473969 -24.2509908254637 -26.1083336292795 -28.2914392494554 -31.0935465845062 -35.2153926320106 -38.0698958591645 -41.0858658321815 -42.6813153028251 -45.4178990666615 -48.7585621801799 -52.6539604803783 -55.1665473857334 -56.8393852503331 -59.1350335959597 -61.6497922272379 -64.9829545379144 -67.2857760957268 -68.5870769390419 -70.3100418914976 -73.2074619579165 -75.7506747108309 -78.9460492010969 -80.5373710486189 -82.2261114489356 -84.7462739624076 -87.9892410550636 -90.8381848219059 -93.162587675638 -94.3107763803891 -97.1953198815168 -98.6325096000045 -100.153240494609 -102.945445950506 -105.881953485338 -108.294048034793 -110.120585351078 -111.929058792533 -114.15061217566 -120.278544515909 -123.015614024898 -125.338462112484 -126.988138521529 -129.883860842001 -133.979705710802 -137.56693012704 -143.822938963668 -145.070870293809 -146.543644013178 -149.483124921743 -152.618028089283 -154.911189598637 -156.718976778854 -158.68675587985 -161.588642631711 -164.798891832292 -167.413829212762 -171.646789410292 -172.921148869855 -175.110974502244 -178.078954343604 -180.791334176212 -182.57492052523 -183.717840618736 -186.245180102101 -189.290655019851 -191.909102698779 -194.012438736151 -195.492331708934 -198.865977297572 -201.224010118826 -202.357310398589 -204.795106991758 -209.018646074886 -211.870830825134 -213.831365900497 -214.959564958351 -217.212716910925 -222.25352005448 -225.029045392776 -227.282194023822 -228.952030963544 -230.717578486549 -233.301322672541 -236.501690965475 -238.995688945215 -240.252427473014 -242.221528378947 -244.220961532336 -247.186854613053 -254.873267297667 -257.374761930887 -259.104885471987 -261.815643897665 -264.944468940942 -1.29670746164202 -7.51347087709019 -10.1650495402026 -16.0942075422475 -19.5058402343427 -21.2184036003474 -24.4631845475089 -26.293845316975 -28.4811291776886 -31.2573774515565 -35.3699600904601 -38.1975634168809 -41.2086640652737 -42.8020868660788 -45.5944557583513 -48.9507854953333 -52.8310142440188 -55.3137819161367 -57.027010189204 -59.2982839318874 -61.7622470223334 -65.1464005408826 -67.4946310208683 -68.7889332564051 -70.4831512332224 -73.3998528440844 -76.0310534219267 -79.1699395065885 -80.7909270200907 -82.4766862524783 -84.9780014477895 -88.192103344014 -91.0293939527591 -93.3911168070929 -94.5393060100555 -97.3564215275064 -98.8137120661814 -100.329757973072 -103.185248980103 -106.180252615847 -108.580079025338 -110.401683972463 -112.210001717564 -114.454586197338 -120.421297354739 -123.117460015728 -125.395569469144 -127.049520574592 -129.949608361258 -134.049672938655 -137.68040587869 -144.045750117358 -145.292626060786 -146.769597565267 -149.733601296547 -152.854006110223 -155.19009209939 -157.007497392595 -159.018839659931 -161.886965239792 -165.049306049303 -167.664223707125 -171.902315863808 -173.186536960084 -175.388690714045 -178.338779905243 -181.028863214978 -182.82403696108 -183.975044347149 -186.519867129361 -189.496950727037 -192.141608055986 -194.254542465664 -195.734637758669 -199.118197648617 -201.485054444456 -202.606543243822 -205.009529090073 -209.229939250509 -212.058737535762 -214.017581053266 -215.150243596417 -217.410806686332 -222.512457106906 -225.263377418127 -227.538234436235 -229.199930572829 -230.968472076212 -233.508774661234 -236.739847764722 -239.288330534365 -240.551883331454 -242.501868956994 -244.504934908477 -247.465197430998 -255.410484479447 -257.983770042869 -259.717839314205 -262.432415675472 -265.589263857774 -1.29360010985861 -7.46422626795434 -10.0065003902718 -16.1658647721916 -19.5241446550571 -21.2319579446782 -24.4712565864391 -26.3302391357872 -28.5182314346235 -31.306750907924 -35.4629984347151 -38.2706472152577 -41.3214303142974 -42.9100935325095 -45.6690081793247 -49.0031765693522 -52.9216077880364 -55.3864585680396 -57.0864043070521 -59.332822574779 -61.8326941865851 -65.1495046291898 -67.4561960523097 -68.7530464263827 -70.4602391222425 -73.3815571380836 -75.9986532608667 -79.1688024199078 -80.8040208917087 -82.47757403889 -84.9676809813094 -88.1357964784084 -91.0306316224983 -93.3803886009962 -94.530502538537 -97.3833458063697 -98.8326465166327 -100.33402326151 -103.142050531777 -106.099985654515 -108.524991459591 -110.3480788455 -112.156831275221 -114.399352790561 -120.308830345561 -123.027197972189 -125.319008730027 -126.984566173859 -129.872619055208 -134.022953270399 -137.690452469047 -143.832119802682 -145.074967779138 -146.542973934913 -149.482598362316 -152.621664600562 -154.919139500492 -156.732651609829 -158.727335266681 -161.627030565928 -164.767638860801 -167.38796686918 -171.606089191026 -172.882343441402 -175.079743452411 -178.08742641894 -180.803903847358 -182.606283260132 -183.755402201935 -186.268366688512 -189.267181478342 -191.876576604175 -193.966490295541 -195.442377208543 -198.839627175571 -201.203149654794 -202.31974142274 -204.7385903447 -209.054556077895 -211.859175780705 -213.810965684473 -214.937449041398 -217.221562061802 -222.412500313406 -225.173791313053 -227.430303640719 -229.101389712633 -230.861650996399 -233.421794787622 -236.651220871694 -239.183010870967 -240.445465211189 -242.406759131471 -244.397991311447 -247.34740919582 -254.758321942656 -257.225581075528 -258.952355637615 -261.650246358716 -264.813661197512 -1.29332606094964 -7.43172888382749 -10.0060383320402 -16.1125572047429 -19.4058896573176 -21.1175693339374 -24.4135249217211 -26.2489714302211 -28.4364770053356 -31.2328880560234 -35.450232259227 -38.3280577146376 -41.4233779080704 -43.0222767137023 -45.7868456071649 -49.0549045951312 -53.0207896931988 -55.4792473090101 -57.1901355947746 -59.4312707773733 -61.9382470193502 -65.3083553978146 -67.631588143572 -68.9287049765674 -70.6146041082078 -73.5948528001705 -76.1768312522404 -79.3683920360254 -80.9809221379085 -82.6573374913215 -85.141920443136 -88.3242409138879 -91.1573025866761 -93.5090010634329 -94.6480532517836 -97.5247416682659 -98.986643164838 -100.513039519377 -103.308334033358 -106.360729537955 -108.767241361882 -110.58958535734 -112.392001028819 -114.63224091226 -120.586737498302 -123.273362435698 -125.585149080997 -127.229562603679 -130.112032833235 -134.168126514485 -137.761331034526 -144.196546626724 -145.444352465131 -146.923891711751 -149.851247023482 -152.983265913574 -155.319540251139 -157.134529901678 -159.120549868612 -162.042249197039 -165.23058219899 -167.828727325333 -172.069058362912 -173.345263826962 -175.550971019222 -178.565969395008 -181.278386508132 -183.077307885325 -184.22366891545 -186.734047472472 -189.72807083149 -192.362119519666 -194.451020778676 -195.924989715272 -199.313471107182 -201.658818775337 -202.78262140632 -205.18623298592 -209.4541534321 -212.280196655843 -214.257309464539 -215.382417109103 -217.694893386865 -222.811638603774 -225.552598241445 -227.818559965181 -229.472099499462 -231.230858751234 -233.793648184906 -236.985740557091 -239.509968426272 -240.768968277349 -242.736803300821 -244.726716908769 -247.719828080834 -255.340100622447 -257.853655705833 -259.594738145625 -262.340663019863 -265.554170379535 -1.29651327461161 -7.50880415148446 -10.2025874546039 -16.4569830740654 -19.845955214897 -21.5612732500231 -24.8340233988316 -26.6769077325971 -28.8605748338864 -31.6482419295494 -35.8097242304786 -38.6664667058926 -41.6980584406711 -43.2967630053798 -46.0644933036145 -49.3607523733053 -53.2716108427959 -55.7303160572442 -57.4366209640432 -59.6997242807094 -62.1823781098936 -65.4919426852474 -67.7928351573977 -69.0924050859454 -70.7907313745914 -73.7636212577587 -76.33740919969 -79.5070681808063 -81.1410186279116 -82.8101722621622 -85.2788432922429 -88.5166073243842 -91.3818824958837 -93.7245089303037 -94.8736401604816 -97.7524116673154 -99.1999911068792 -100.701361240179 -103.491801365622 -106.470218163284 -108.891386638898 -110.705702379343 -112.502970711777 -114.723936062281 -120.657103831192 -123.355104991569 -125.664171134372 -127.318768644534 -130.186315522562 -134.236418899365 -137.840345273131 -144.131088996092 -145.378023258043 -146.851549928428 -149.798960294022 -152.918020454803 -155.246926777456 -157.064388709897 -159.071183668292 -161.997016736496 -165.189060837377 -167.777956714362 -172.074419278349 -173.356455105101 -175.56070236711 -178.507182040372 -181.202693756616 -182.991642938379 -184.141238351838 -186.68302043868 -189.619194511595 -192.245275086627 -194.373084089893 -195.839095564349 -199.250839671138 -201.579185136105 -202.715457744919 -205.136019109432 -209.446944869035 -212.273126213095 -214.232509616923 -215.362617330468 -217.653163926889 -222.708976945278 -225.487250084699 -227.776097556671 -229.453805165467 -231.200932609457 -233.755835212545 -236.962273654633 -239.482523155148 -240.743480895601 -242.688579817593 -244.700121007842 -247.643164805491 -255.163422358365 -257.673351364988 -259.402962494548 -262.104517057438 -265.324311115076 -1.29504356026167 -7.3608319769365 -9.99583211642439 -15.7486092013412 -19.1076344516397 -20.817763505027 -24.0897132054283 -25.9347267488482 -28.1212114608307 -30.9263426701381 -34.9634754245066 -37.7689322081339 -40.8224351486915 -42.4098370948458 -45.2288158633453 -48.5454077805863 -52.4277110141699 -54.9291897359579 -56.6486278391172 -58.9306128309378 -61.4045462210155 -64.771756700555 -67.0717210812427 -68.3697015969687 -70.068995587448 -73.0028056215637 -75.5774129439504 -78.7346596324398 -80.3438922999246 -82.0241830049482 -84.516613418331 -87.6950506039717 -90.5257456558969 -92.8952053035641 -94.0445476682409 -96.9326253613353 -98.3936479792442 -99.9125993717442 -102.718273736671 -105.717009122478 -108.132922034656 -109.975950712497 -111.778937533841 -114.005851867804 -119.89731821303 -122.606562564216 -124.914447762034 -126.562827873955 -129.450217932378 -133.459008544416 -137.068410570403 -143.226848002199 -144.475733413329 -145.960870312661 -148.884982328667 -152.049478864764 -154.380720264066 -156.188299769079 -158.165222566654 -161.049561655181 -164.225609443554 -166.825893371859 -170.961702534794 -172.240623283193 -174.423789629431 -177.360817915451 -180.064741990835 -181.832743822146 -182.984181430918 -185.492063140068 -188.451272345212 -191.054184933169 -193.154061495311 -194.631186670436 -198.091020352016 -200.429928646543 -201.549896790485 -203.9842595637 -208.288453909833 -211.122913693929 -213.089947189614 -214.225732258149 -216.473212756415 -221.479810960923 -224.192136171281 -226.459839107315 -228.133979402592 -229.880237555429 -232.427486252312 -235.684072354446 -238.22754587527 -239.482638445141 -241.452641086471 -243.427421460462 -246.382715111799 -253.860750759701 -256.359482091326 -258.091218009593 -260.768005438041 -263.94075061831 -1.29606226020966 -7.47910712152206 -10.1178692539378 -16.2793794794976 -19.6644893167945 -21.3663227992547 -24.5633836943067 -26.4020712000137 -28.5885713797004 -31.3767591639194 -35.4695895031527 -38.28628886227 -41.3168886686546 -42.9062279139608 -45.6692428912752 -49.0239239046459 -52.9921267266417 -55.4534428288506 -57.2170610253436 -59.4791221219438 -61.9668158343154 -65.3219290813604 -67.6061789675336 -68.9049599068449 -70.6149941910974 -73.5295092032238 -76.1245238221922 -79.2942204553899 -80.8804721316159 -82.5561426299232 -85.0191655513551 -88.1703244513803 -91.0463760479123 -93.4254254145823 -94.5665831218317 -97.4276370780296 -98.877383939218 -100.381541710897 -103.207138634058 -106.155244082477 -108.554279990132 -110.390505036961 -112.206823842204 -114.443296547791 -120.372424039302 -123.074200611238 -125.388190570126 -127.041622982663 -129.883709483696 -133.928762066643 -137.490306374113 -143.7074616538 -144.960816139805 -146.44258630674 -149.382962428381 -152.558064494721 -154.895287853705 -156.706960330379 -158.682489762836 -161.595134094916 -164.795018609295 -167.447945932715 -171.737653016152 -173.017021959761 -175.22951067499 -178.18460632922 -180.904386917059 -182.691479725826 -183.84094911477 -186.34939189666 -189.343982719907 -191.936647637315 -194.026580272573 -195.499768441105 -198.913530825044 -201.25523296646 -202.387404550234 -204.809910547351 -209.140225566704 -211.976584620582 -213.951584301761 -215.076559333449 -217.347325426205 -222.304102371571 -225.032759944833 -227.300453501752 -228.981291016409 -230.730057680784 -233.296464304144 -236.493585568316 -238.99927233559 -240.261996061205 -242.233102557521 -244.23518262257 -247.22312497421 -254.628988752957 -257.10824527577 -258.843016993519 -261.582740604302 -264.763691767113 -1.29518529946369 -7.43327779256101 -10.0123822156629 -15.9325513660051 -19.316125085578 -21.0328350915426 -24.2894616598851 -26.1396517236242 -28.3225390942306 -31.1056702536255 -35.2398182884022 -38.0533131597308 -41.1024117111612 -42.6901660935995 -45.4640287863287 -48.7866411967026 -52.7144138403457 -55.2224197031992 -56.9467362287723 -59.2045302009757 -61.7233272129302 -65.0929992838347 -67.3953246132767 -68.6931129125586 -70.400698408179 -73.3203631909828 -75.8841940992861 -79.0540992677813 -80.6377941843611 -82.3088807176214 -84.7924200065136 -88.0260513477571 -90.8535859793747 -93.2083917724325 -94.35393471096 -97.1911751860753 -98.6216067197477 -100.133391129104 -102.941865416962 -105.889093217523 -108.308252986724 -110.118099516389 -111.923892114087 -114.142648135932 -120.143030535548 -122.882993908792 -125.13401777458 -126.797100082087 -129.643620756553 -133.780132724022 -137.409066114696 -143.590522464151 -144.831864089996 -146.308376600737 -149.230749841331 -152.331407677471 -154.645551977206 -156.455557620371 -158.461676548991 -161.39615388888 -164.583146872856 -167.165518964159 -171.304162781829 -172.586463312437 -174.811808330563 -177.787045636316 -180.517054375759 -182.312667155014 -183.461899207188 -185.971970417478 -188.937711139076 -191.592813295887 -193.707451281292 -195.184966563216 -198.631627079183 -201.01678619102 -202.143516388026 -204.566847227349 -208.90192704235 -211.757717238432 -213.753452182422 -214.88817478743 -217.182766825232 -222.195866181766 -224.921907377975 -227.201811427578 -228.872558965929 -230.622759623389 -233.226193416103 -236.465135658918 -238.988331211494 -240.253103291065 -242.227992756241 -244.22402161292 -247.190013542127 -254.834732470853 -257.329843390262 -259.058460835896 -261.755777236197 -264.904584314329 -1.29378656912162 -7.47992583720031 -10.1044561396461 -16.3504752994883 -19.7407275823506 -21.4523533170901 -24.7324958698722 -26.5864009197727 -28.7896992588596 -31.5861533303283 -35.7244554598468 -38.5464875291688 -41.6094983481842 -43.2027835462308 -46.0087728331054 -49.3573439581187 -53.2435829064366 -55.7076665051263 -57.4902772948046 -59.741316243993 -62.2118482376806 -65.5686166451919 -67.8586543311053 -69.1567178885568 -70.8722984423274 -73.7727594449572 -76.3301385476772 -79.4820481403518 -81.0736825158805 -82.7569464952095 -85.2625362774795 -88.5009528703998 -91.3559620921002 -93.7056337180431 -94.8571880379815 -97.6924715582324 -99.1442416178363 -100.648649879678 -103.459004042501 -106.447488507482 -108.870746538043 -110.695362373069 -112.509704493523 -114.729770550472 -120.52441259437 -123.251066975615 -125.557927517083 -127.209847856729 -130.060357667225 -134.132792376713 -137.744843373604 -143.971967513384 -145.221843192977 -146.688602480499 -149.635491637054 -152.731032212053 -155.046624044945 -156.853440706223 -158.857643164892 -161.766739968444 -164.894699031085 -167.511837746899 -171.777365023249 -173.065661449106 -175.260714878087 -178.263901517689 -180.988215787749 -182.788710077921 -183.932644047539 -186.468385824036 -189.494343633932 -192.121639670435 -194.243627093005 -195.711041392658 -199.13583237167 -201.498747067455 -202.624515636243 -205.048675451178 -209.333547087955 -212.203286373524 -214.16577269201 -215.285814496832 -217.554454017386 -222.454557814072 -225.18777743374 -227.469281568413 -229.145566351594 -230.888305933525 -233.494794908516 -236.708408013815 -239.239439775108 -240.495617142343 -242.45375790947 -244.43820660474 -247.437880894066 -254.761545659353 -257.261396993297 -258.999448661814 -261.701929245935 -264.843657643004 -1.2934341755512 -7.44501573274925 -10.1014227378288 -16.1776725801747 -19.5312897971765 -21.237610000264 -24.5393354004155 -26.4039291345314 -28.6091543712019 -31.3964201915884 -35.541581769045 -38.4134749825151 -41.436519443051 -43.0139383010706 -45.821685544697 -49.1595387988524 -53.0731239934121 -55.5284061165117 -57.2275835879423 -59.4871487525875 -61.9812813172764 -65.3186642697109 -67.6103749499796 -68.9132897226027 -70.6266955092186 -73.5468743893143 -76.0872273653481 -79.2918987125118 -80.9273162351183 -82.591658809956 -85.075721575304 -88.3034526823446 -91.1796325599723 -93.5232589915202 -94.6646050240699 -97.5167696495959 -98.9733044650538 -100.484598733477 -103.293823586385 -106.246490362498 -108.66389425297 -110.489060902165 -112.284991104197 -114.513779436187 -120.414309142594 -123.132864222557 -125.436665899717 -127.098340849467 -129.982912532876 -134.053447218278 -137.697459896817 -143.917455992649 -145.169396706271 -146.638565405848 -149.527525110845 -152.680326159825 -154.959447726121 -156.756908080549 -158.74650220428 -161.670174912395 -164.841213416766 -167.450734630157 -171.740842685687 -173.022460108021 -175.236435073684 -178.171106034875 -180.890111638756 -182.698475488339 -183.841736355428 -186.351941425639 -189.312102959176 -191.924853736071 -194.029566979315 -195.500716330708 -198.872122747054 -201.212202342449 -202.342932152308 -204.751959655506 -209.011289077186 -211.83925218154 -213.799737350585 -214.929244038932 -217.214823419272 -222.327440894144 -225.078899315963 -227.351368847189 -229.021714802317 -230.77311897138 -233.32871637997 -236.582521221482 -239.093047325096 -240.349780136202 -242.307773642356 -244.296810671511 -247.266169631691 -254.764381328204 -257.294521578746 -259.020043287038 -261.767669345674 -264.942863030177 -1.29431856823562 -7.44614767100863 -10.0799650507496 -16.2008897831821 -19.5571825416545 -21.2674527868055 -24.5744195358448 -26.4467158242631 -28.6261273685698 -31.4307122483424 -35.6095447780904 -38.4360397695726 -41.4537376571276 -43.0447536742882 -45.8611882627353 -49.1318254847326 -53.0582341935467 -55.5285578501467 -57.1961236849423 -59.4434739552999 -61.8829085612272 -65.2500544152403 -67.523814208438 -68.8169763112082 -70.5245962081944 -73.4671201103296 -75.9131602458608 -79.0796321480175 -80.7075662253615 -82.3941128398212 -84.8853753549115 -88.0886005813566 -90.9296614906021 -93.3129995796863 -94.4609110555054 -97.3096207099372 -98.7691155703738 -100.28135166285 -103.102321742414 -106.149019617351 -108.573873603728 -110.401068417645 -112.212793641439 -114.444548742993 -120.447195195176 -123.148563666395 -125.446503208361 -127.091350283365 -129.939365055115 -134.010046735415 -137.60652662935 -143.897306224935 -145.144914701966 -146.626408422574 -149.573250994538 -152.732746088629 -155.062559543432 -156.867818987242 -158.848608949054 -161.763911324533 -164.989732545032 -167.654624427666 -171.957224212785 -173.239061572949 -175.44938763237 -178.385597280512 -181.082618193979 -182.866031757661 -184.015163783296 -186.514445814837 -189.474102365974 -192.092034240808 -194.180370223641 -195.648750916896 -199.081521703543 -201.430106352552 -202.561086123297 -204.98031115815 -209.204299644074 -212.02971099307 -213.993294922332 -215.118772678456 -217.353420686375 -222.470840475683 -225.193606055268 -227.480113595014 -229.155423009504 -230.924586047641 -233.498536859981 -236.733341078918 -239.288656664983 -240.558081063242 -242.519485464568 -244.493650628926 -247.446904447222 -255.059590845719 -257.568560730118 -259.297566964842 -262.023454737063 -265.210272531553 -1.29620791035611 -7.4063999065338 -10.0219300084664 -16.0498912240457 -19.3997146525364 -21.1057130931229 -24.3543137775946 -26.1860509765942 -28.3789254498318 -31.1714512423378 -35.3640729801878 -38.2083004274511 -41.2124669455694 -42.7993976700257 -45.6140602821924 -48.9218285565169 -52.9181564501637 -55.3959482842301 -57.1424345833938 -59.3842043868984 -61.8673319978968 -65.1790209986851 -67.4517884579284 -68.7426335958376 -70.4495978806434 -73.4316318025615 -75.9625587756257 -79.1826862649627 -80.8003954164071 -82.4756782576825 -84.9858742930139 -88.1670935727627 -91.0189998078141 -93.3725661723747 -94.5148466059818 -97.3899581743479 -98.8335922003047 -100.348370113249 -103.15002957215 -106.181242603378 -108.626737693065 -110.456139696373 -112.261511248404 -114.492163062642 -120.210580502091 -122.935628687108 -125.241790561261 -126.889594102883 -129.807960122002 -133.87042899818 -137.462294903876 -143.771537994071 -145.023846901349 -146.505985819921 -149.380190065875 -152.506614043728 -154.817499677322 -156.616824244494 -158.581588189107 -161.512897301905 -164.66935348517 -167.303602382755 -171.582189509026 -172.864999184177 -175.069855879583 -178.058360366902 -180.772084211976 -182.567769877715 -183.717646019311 -186.211324610275 -189.191340285624 -191.784857986422 -193.877453692889 -195.354574127421 -198.77533735731 -201.114862751731 -202.237124066587 -204.678694796377 -209.00529320802 -211.833186552114 -213.809771967014 -214.931178253411 -217.219368460742 -222.418867456804 -225.182243741277 -227.465537556219 -229.1324590084 -230.879423500841 -233.437969006398 -236.598113954561 -239.084290604397 -240.344360486749 -242.325215726848 -244.329295097283 -247.335262976149 -254.583846445214 -257.117071929377 -258.845874016592 -261.546235744706 -264.750830562075 -1.29506845278337 -7.40696632778033 -10.0387972587702 -16.2087517828155 -19.5572638887405 -21.2580560494708 -24.5377361968518 -26.4060029254123 -28.6109767942879 -31.4188609381566 -35.554968575946 -38.3850738592799 -41.375722002164 -42.9712488275552 -45.7519784129031 -49.0823144235493 -52.9870537389606 -55.4472622116464 -57.1885995932395 -59.4344506637555 -61.9613871156776 -65.35178466651 -67.6594375985418 -68.9590737681943 -70.6688421558961 -73.6122309027219 -76.267673239377 -79.4428113232015 -81.0674618549436 -82.7506218261164 -85.26559325798 -88.501649474236 -91.3735121095903 -93.7142712877833 -94.8610935460152 -97.7558668194528 -99.2265166664556 -100.7437115808 -103.557635390029 -106.549418730053 -108.972686091708 -110.802462222179 -112.619381160949 -114.840759328443 -120.732845212319 -123.427768363377 -125.733541149676 -127.392814773351 -130.274081149496 -134.37768292278 -137.997775940516 -144.111693798304 -145.362600929814 -146.830052259778 -149.764320495006 -152.842102322045 -155.154997735713 -156.953566149278 -158.942751855591 -161.874412838736 -165.050507798056 -167.663411490792 -171.889795816631 -173.168949146679 -175.388792332653 -178.341940775664 -181.061029405088 -182.865471116323 -184.011672128226 -186.514851472261 -189.523580371443 -192.154886007879 -194.244542694819 -195.714675454293 -199.12841484626 -201.464850886594 -202.60456799061 -205.036151880032 -209.382524466484 -212.208126488855 -214.178899000557 -215.306738144114 -217.61783232971 -222.656008343981 -225.412860409433 -227.689666494294 -229.369769693252 -231.145747085317 -233.713089604845 -236.967138825863 -239.476342709477 -240.727357149653 -242.682837088232 -244.692334294499 -247.66549704962 -255.37321793536 -257.88436438647 -259.614352885192 -262.323135084323 -265.484683947181 -1.29664106148054 -7.46346471636118 -10.045123310478 -16.1948387355169 -19.5560931919939 -21.2721251669866 -24.5651007903705 -26.4062118365184 -28.5947050346393 -31.4158739469184 -35.4814873677331 -38.3121698722338 -41.3489831624645 -42.9444532485699 -45.7233730994063 -49.0396223329341 -52.9264973859055 -55.4083217642015 -57.0982557616276 -59.3763409238235 -61.8706746008736 -65.2629582885396 -67.5571869166392 -68.8546350819844 -70.5565389523373 -73.4757845599551 -76.0698695635369 -79.246319232609 -80.8346884502424 -82.5060186705565 -84.9961380135409 -88.2015806766909 -91.038721140823 -93.3809611357813 -94.5224013200937 -97.3829783225824 -98.8262793184796 -100.345034520688 -103.178700141013 -106.159826380043 -108.572840354872 -110.400789412933 -112.209668824659 -114.435903735016 -120.331992235025 -123.034067698064 -125.332422589123 -126.987563975657 -129.896326486962 -133.912301135937 -137.574375443089 -143.818339382474 -145.069013818434 -146.558048034015 -149.487177671609 -152.624714965994 -154.918142991968 -156.732565833209 -158.708083480893 -161.640603565846 -164.870768201752 -167.445934251078 -171.684313440488 -172.96903882583 -175.183942154661 -178.210213392056 -180.944667663392 -182.741311278095 -183.887018199091 -186.427853109609 -189.424356771438 -192.072105184814 -194.180172057028 -195.654907752606 -199.092408262156 -201.429383322697 -202.556914178378 -204.970903878397 -209.249753010021 -212.063178454935 -214.040140750122 -215.173333695557 -217.430208320174 -222.434609027595 -225.172425340462 -227.452395688918 -229.127079401078 -230.894313118212 -233.45060028517 -236.646132169609 -239.156020983427 -240.418998157688 -242.389639216873 -244.376683796437 -247.353552340218 -254.919212070723 -257.456465981643 -259.182579814072 -261.901459280161 -265.051288443685 -1.29470198346716 -7.40278548464235 -10.0135841909871 -16.0301938082615 -19.3873951479676 -21.0977515781264 -24.3413928225078 -26.1748763247906 -28.36796542983 -31.1620544264371 -35.3237935149392 -38.1980889678842 -41.2102658828735 -42.8018373479086 -45.6032039610833 -48.9139129105954 -52.8170469406194 -55.2890489968756 -57.0082842159959 -59.2829196209346 -61.7760707960796 -65.1291776988792 -67.4340037921365 -68.7322382830826 -70.4426864933534 -73.3741370395475 -76.0095595834015 -79.1972479921046 -80.8564752402677 -82.5442291797612 -85.0252249574234 -88.2083136488217 -91.0204056824105 -93.3880416805124 -94.5346081068082 -97.3472395179645 -98.7860697638404 -100.316698198957 -103.113663988697 -106.122162348494 -108.575263114029 -110.398727503036 -112.191682429919 -114.413496370776 -120.302498032931 -122.996382488642 -125.30858022391 -126.961235919353 -129.830779665636 -133.963430853975 -137.593605752666 -143.815245793718 -145.062225974435 -146.527204956789 -149.416662304561 -152.544772991114 -154.856444558863 -156.669763628132 -158.650311528559 -161.54369862189 -164.786765362756 -167.426980611967 -171.711973908017 -172.995402024348 -175.199042299718 -178.11948151995 -180.862018376521 -182.655720038888 -183.806230604941 -186.299849753665 -189.293875349537 -191.933734293929 -194.038650777023 -195.511410471852 -198.876081101446 -201.207908606215 -202.343231116425 -204.758845227019 -208.95843421734 -211.804816471206 -213.783797085802 -214.918175811679 -217.212781123473 -222.293198398809 -225.00772883669 -227.280781134693 -228.950687686852 -230.725610875389 -233.280472316432 -236.472772064297 -239.029897331869 -240.285153082865 -242.243968118141 -244.234388734258 -247.184158954159 -254.49169436516 -256.974441807272 -258.707224139558 -261.394095308738 -264.533741141323 -1.29794741590518 -7.42078506988117 -10.0465614701849 -16.2570089212016 -19.5680780882211 -21.2753020469659 -24.5621669449884 -26.4215079036077 -28.6121373607033 -31.3726577327711 -35.5234551651029 -38.3729284808572 -41.4099690333347 -43.0028789596944 -45.7759783324946 -49.1320220560873 -53.072285364942 -55.5654569678771 -57.2883498046387 -59.5422729224906 -62.0391666367966 -65.358129329827 -67.6545223149121 -68.9557109533751 -70.6591458287406 -73.6106858130752 -76.2106279230665 -79.3979596656003 -81.0424373447136 -82.718576722616 -85.2011333762874 -88.4418018393532 -91.2810214700312 -93.625568533402 -94.7694527647208 -97.6291350336704 -99.0721724615034 -100.585662681569 -103.419922356157 -106.359728426176 -108.776535400828 -110.597223787508 -112.399923423025 -114.63183493138 -120.529461807388 -123.254505074236 -125.550426784564 -127.202766709428 -130.061621542572 -134.150623591656 -137.806889846377 -144.241129620833 -145.489213320454 -146.969665706964 -149.893703154661 -153.06083030406 -155.359603776959 -157.164470495194 -159.16152424146 -162.073801155197 -165.19907159887 -167.820009484104 -172.157838005242 -173.439269305523 -175.643994812467 -178.625541689369 -181.338292060207 -183.135112757059 -184.283467510801 -186.796705905473 -189.814158881024 -192.479449619384 -194.596280747578 -196.074546366032 -199.425198650458 -201.781137814962 -202.9041391547 -205.321430910742 -209.639639459044 -212.472845212603 -214.444224164448 -215.57195005316 -217.867306807083 -222.925614978538 -225.633281018939 -227.89401111525 -229.555179140869 -231.304203567745 -233.862633433959 -237.070332588959 -239.599901184851 -240.860442081577 -242.815496960362 -244.807273532082 -247.805857177317 -255.479568528095 -257.98817647127 -259.722655637451 -262.45115678924 -265.632606052032 -1.29402893688517 -7.43997687208914 -10.0594649415037 -16.1046537404631 -19.464035484346 -21.1640482076301 -24.4228899428845 -26.3011067444461 -28.4928479913264 -31.2844390709595 -35.4007753227678 -38.2412323875789 -41.2880960238417 -42.8790786631628 -45.6828810584395 -49.0735845763949 -52.9842113036298 -55.452107448811 -57.172512910731 -59.4144711663897 -61.9470415205706 -65.296726456356 -67.6003673894193 -68.8931826631808 -70.6050470436977 -73.5492138249956 -76.1546505662726 -79.2988230139067 -80.9677143821503 -82.6475941589491 -85.150432735888 -88.4256682228529 -91.2896568813763 -93.6699556461739 -94.8054545775695 -97.6523096441218 -99.1159220037102 -100.627473288107 -103.439446340687 -106.470592084843 -108.905721630089 -110.730678196681 -112.529018912828 -114.738590677947 -120.48428097984 -123.166748226025 -125.434680080917 -127.08942629874 -129.959357292679 -133.941722117995 -137.525805994467 -143.74699533495 -144.997462776036 -146.46409996611 -149.384589459551 -152.494111334686 -154.790903585252 -156.597394245145 -158.58367536062 -161.505475667339 -164.735765690544 -167.342893703105 -171.55381965102 -172.83124168153 -175.034420230896 -177.981816707547 -180.704071250758 -182.493135538408 -183.641410175022 -186.136352296632 -189.130968413289 -191.737874304519 -193.822214585017 -195.297813541944 -198.751037794609 -201.069507308869 -202.209681500229 -204.606072510309 -208.843101392318 -211.705729345093 -213.671045727655 -214.797227599418 -217.088901175583 -222.152053671316 -224.856378925887 -227.120887477111 -228.781242291834 -230.520195620126 -233.068359261786 -236.299021880933 -238.857364843616 -240.115763743754 -242.094747199047 -244.099307834027 -247.035470302519 -254.507450131413 -257.048289398246 -258.775379210206 -261.531812300297 -264.687377646265 -1.29374215248894 -7.47276912815528 -10.2022112517924 -16.5191782390877 -19.8700618085863 -21.5707287696204 -24.8739812340062 -26.7310227120788 -28.9262468649184 -31.6958332658085 -35.7938499277271 -38.6821768245316 -41.7249972959284 -43.3223905201142 -46.0971766680086 -49.4344726376428 -53.3174841821629 -55.7724581680257 -57.4906209378569 -59.7537928777574 -62.2410294242856 -65.632332369959 -67.9081980963387 -69.2044354005465 -70.9022644204303 -73.845036084899 -76.3560465163187 -79.5449616170415 -81.1364217667589 -82.8182661511165 -85.2982691156861 -88.5344756539916 -91.4053698407129 -93.7794822383412 -94.925651972263 -97.7736347522243 -99.2256037231281 -100.732009109922 -103.588887180856 -106.56079428607 -108.961251885007 -110.786800138585 -112.58811296282 -114.809378176372 -120.926809129869 -123.657441738242 -125.975564028235 -127.625445700066 -130.518079870033 -134.646723030191 -138.249825428576 -144.514154440895 -145.756844618091 -147.230277880931 -150.167148720015 -153.254519960197 -155.541593052839 -157.350151537841 -159.335280188653 -162.216177332156 -165.447413302791 -168.026437219413 -172.361245852148 -173.641784796341 -175.842603018791 -178.707614505724 -181.429674607275 -183.222037268136 -184.366234634106 -186.884547581048 -189.872833295692 -192.46965284014 -194.578130428493 -196.051316494383 -199.439263739931 -201.779880096492 -202.914079377243 -205.331354492471 -209.562637271833 -212.398891804877 -214.366067515383 -215.49099626991 -217.772401893159 -222.817009601486 -225.585781668316 -227.890139560485 -229.564920250388 -231.342483671086 -233.933773107047 -237.170988463022 -239.730873717745 -240.993764269654 -242.949967703418 -244.930027904332 -247.88819368174 -255.682854433866 -258.2023554385 -259.932679526084 -262.671222828644 -265.930940913606 -1.29375658392108 -7.42649162166883 -10.0874998852551 -16.1264867120887 -19.5510195408301 -21.2644667733381 -24.4713277127301 -26.3279989495038 -28.4954389000001 -31.2845884199794 -35.3727140292737 -38.2140392948668 -41.2442666970149 -42.8365953099321 -45.6223779626522 -48.9284426552744 -52.840517374383 -55.3041295571816 -57.0281748695888 -59.2692764945093 -61.7378535753277 -65.1345069160582 -67.4594702814799 -68.7587779496489 -70.4586745185865 -73.3745801847783 -75.8905802437546 -79.1100273164584 -80.7579634717228 -82.4407394882709 -84.9366185458635 -88.1493067348662 -90.9891672968354 -93.3542021667682 -94.5030017392581 -97.387657357493 -98.8445356456641 -100.349791304297 -103.188330839138 -106.175999212343 -108.604419185939 -110.422594548454 -112.220421906224 -114.451621095877 -120.303341025338 -123.005000633712 -125.289796607751 -126.938038499434 -129.857427547682 -133.897561899069 -137.538532514703 -143.796231404247 -145.049720973886 -146.53082353596 -149.452254058999 -152.580721372965 -154.896996431095 -156.707989656844 -158.680963144096 -161.598097483444 -164.825529200265 -167.477168132088 -171.638331759697 -172.919005196492 -175.131739986076 -178.048232757746 -180.752964376916 -182.554716107534 -183.703383156776 -186.228084828121 -189.216700061584 -191.82860145242 -193.933509417288 -195.397585982182 -198.815940312041 -201.164210417627 -202.291202902001 -204.741318421517 -209.08587148607 -211.926305971044 -213.88315875617 -215.01475832423 -217.285967352648 -222.30942392903 -225.061791374594 -227.317934797701 -228.991252476425 -230.751618614713 -233.308099716264 -236.534486462947 -239.067295771806 -240.326408347267 -242.29131707192 -244.284747998213 -247.206808216069 -254.586474955951 -257.102652135543 -258.830316954337 -261.531069913986 -264.719461757518 -1.29422124880544 -7.42546338244985 -9.97740444406056 -15.9594347765639 -19.3068766729624 -21.0221378763821 -24.2534041581706 -26.1292143188254 -28.3114336791599 -31.107171700146 -35.2248401345139 -38.1182656897135 -41.1285676824678 -42.7317202822869 -45.4964447579298 -48.8201688710472 -52.749638439086 -55.2349474913546 -56.9084991662016 -59.164807999815 -61.6505148792762 -65.0256279788569 -67.3281855033905 -68.6271746901226 -70.3438974104914 -73.2987753096395 -75.958671788683 -79.1129508267127 -80.7574226696706 -82.4586616427361 -84.920935071955 -88.0925176500619 -90.9491669766138 -93.3156985581847 -94.4560256229366 -97.2691185263964 -98.7008158703799 -100.207510870533 -103.011412668601 -105.966464594743 -108.385034765108 -110.204810854787 -112.015589381112 -114.256074211023 -120.009068812038 -122.739488001514 -125.046888674428 -126.701282104056 -129.582895655614 -133.641021932956 -137.29373075026 -143.355040560551 -144.611300623809 -146.097632792114 -148.99600700631 -152.178476141713 -154.545504329059 -156.344829551251 -158.296170424773 -161.238041092152 -164.443609177864 -167.037872467804 -171.248846794966 -172.527891561161 -174.719612206641 -177.692977072013 -180.438135304499 -182.242432666672 -183.388653339744 -185.907936294759 -188.878958144493 -191.49950323168 -193.587451740389 -195.054583415026 -198.499471046094 -200.85562128352 -201.995715897228 -204.438984156836 -208.61678347282 -211.438064025812 -213.412356396206 -214.548280333331 -216.816253600232 -221.801361504251 -224.560916939821 -226.838197647228 -228.511581747442 -230.258850175335 -232.857561178273 -236.101438767896 -238.669940419041 -239.933416260231 -241.904920167291 -243.904567383828 -246.891867169772 -254.502200655364 -257.013046365535 -258.746000634048 -261.4641117048 -264.718072782015 -1.29519644790388 -7.45522320851189 -10.0998700794767 -15.987302212269 -19.3425727338799 -21.0524538482937 -24.3156815305218 -26.1588537713299 -28.3637122222907 -31.1825336030881 -35.3923107211536 -38.2895865638124 -41.3237221022012 -42.9142490356635 -45.6794774338619 -48.9221086128658 -52.8598440457121 -55.3169703050733 -57.0696314176705 -59.3140778488781 -61.8163225025969 -65.162242176537 -67.4162528321264 -68.713842725005 -70.4294110396979 -73.3657905179325 -75.9087207907229 -79.0994934895787 -80.6924270689507 -82.3716504180011 -84.8714695874669 -88.1205770325988 -90.9521478300876 -93.2959694558994 -94.4355069074399 -97.2786908793088 -98.7434252664285 -100.250336159544 -103.084078799618 -106.048386182828 -108.493973704999 -110.314146232333 -112.120910029985 -114.334995781234 -120.29239598597 -122.971204772717 -125.280716387937 -126.944080501077 -129.819490419558 -133.902084551621 -137.497420813879 -143.88062581346 -145.130733498713 -146.614544645237 -149.553657335939 -152.688535796247 -155.026483508775 -156.821943832818 -158.792479831859 -161.697004318488 -164.905840116158 -167.54094506834 -171.787491176779 -173.064889480031 -175.237683419194 -178.181274267404 -180.903193811125 -182.701273481883 -183.849643262954 -186.365379085615 -189.401221187605 -192.019077610287 -194.117687872707 -195.587160525255 -199.032522124507 -201.38266261394 -202.511361611392 -204.916108882658 -209.240090500812 -212.085210086551 -214.041271875272 -215.169752039166 -217.452389369994 -222.460959525519 -225.212162131849 -227.496218387905 -229.168822392071 -230.923029230769 -233.514150606892 -236.805149299818 -239.341078933027 -240.598296366527 -242.561362240217 -244.550613191216 -247.527781071499 -254.885691645888 -257.411624417763 -259.144497595829 -261.846121556761 -265.053395027942 -1.29738855805361 -7.45378916592378 -10.0505810723603 -16.0004908166177 -19.3611858683399 -21.0689366007616 -24.3458302843146 -26.2017104791987 -28.3952237080284 -31.1767831646727 -35.3790391141678 -38.2322976619157 -41.2892300397883 -42.8835946231259 -45.6798148830702 -48.992709305967 -52.8922277881805 -55.3469335530807 -57.0693129319327 -59.3390930017379 -61.8107560341464 -65.2630680390388 -67.567652829558 -68.8607703377997 -70.5686841839828 -73.4835526454366 -76.0829635173212 -79.2182509121924 -80.8550049119367 -82.5410858111557 -85.0340031642869 -88.2528386063329 -91.1264864339864 -93.4653378546922 -94.609080093168 -97.4316378750007 -98.856910598851 -100.369002237122 -103.185926050415 -106.173247784076 -108.610146549042 -110.417513390658 -112.227626295591 -114.46304998666 -120.211980069651 -122.943308391051 -125.241163324933 -126.884531634036 -129.744524989943 -133.820155718704 -137.4205815863 -143.561486211445 -144.80933822404 -146.281664466228 -149.215008139258 -152.371921260556 -154.690469697636 -156.506164854156 -158.479418996498 -161.405338070492 -164.517869450259 -167.125102663571 -171.397969098543 -172.677558708072 -174.88464600591 -177.790642822546 -180.523250816198 -182.31155642065 -183.455732169901 -185.969480086247 -188.948992038176 -191.578038547386 -193.682890063987 -195.153939310463 -198.565382650869 -200.922210286518 -202.051356292028 -204.465864775678 -208.836916476236 -211.650881667125 -213.616892455471 -214.748208824051 -217.002731303368 -222.095076195714 -224.849448790653 -227.114620069105 -228.78342052435 -230.523250147915 -233.111538745688 -236.281716268498 -238.803412267979 -240.058583591235 -242.021541648684 -244.02489600972 -246.962106126061 -254.534880342576 -257.026906009833 -258.757771025497 -261.476064722029 -264.646164934963 -1.29460659964522 -7.44925584540352 -10.0986009073738 -16.370188949509 -19.7067694686091 -21.4102703371901 -24.5983354310673 -26.4371651166812 -28.629981856704 -31.4375657540786 -35.5459946069623 -38.3855634346375 -41.3896067315765 -42.9796810439172 -45.7610495932083 -49.0274058918132 -52.9404135663866 -55.4456213877248 -57.1487392026492 -59.4061816820784 -61.8959649182268 -65.2891217739525 -67.6070924314934 -68.909621652173 -70.6245269544746 -73.5297327861575 -76.0941969869519 -79.2723997428135 -80.8769401615298 -82.5502577859227 -85.0240586542705 -88.2229182649585 -91.0592759591855 -93.4018301818112 -94.5487682101628 -97.3971528658283 -98.8374240781421 -100.34306838668 -103.172619977659 -106.143281777501 -108.589280358278 -110.414179260917 -112.22943934368 -114.485284623275 -120.322726700085 -123.027875464993 -125.342879968843 -127.001570216877 -129.835957498575 -133.989903852409 -137.581820821644 -143.568050191778 -144.818093199266 -146.283216444657 -149.185419927526 -152.289940420463 -154.607680537972 -156.409862630532 -158.384727362554 -161.29290989988 -164.468793051497 -167.089682030577 -171.311690324354 -172.594140810475 -174.79726329848 -177.778451951359 -180.492345249526 -182.291868963897 -183.438886319858 -185.986327658032 -188.990557303474 -191.638737313985 -193.720271154988 -195.194851938488 -198.551367603739 -200.888763464038 -202.025043843711 -204.4455428787 -208.743903931628 -211.60671920247 -213.56714164258 -214.699685976958 -216.982896852227 -222.031502511175 -224.764909335486 -227.047942483384 -228.717196529173 -230.422456932829 -233.01634328953 -236.208235502718 -238.769064456356 -240.025295563223 -242.0124629779 -244.02253028052 -246.99712739478 -254.612552947491 -257.121029825863 -258.863947584447 -261.597359822082 -264.771763674157 -1.29544916994477 -7.42781819951944 -10.1166682247281 -16.2078714258225 -19.5512467411091 -21.2596683280263 -24.539931165924 -26.4087487108522 -28.5919371319315 -31.3915873710929 -35.6003203984762 -38.4433181933826 -41.4745866029044 -43.0750270764726 -45.8652344658849 -49.2020704077009 -53.156547870446 -55.605787250486 -57.3638168836133 -59.6159174766329 -62.091708422568 -65.517105508906 -67.7891479109702 -69.0865677955811 -70.7981667060504 -73.7076026750769 -76.3401080688007 -79.465346583459 -81.0423101850075 -82.7274934858052 -85.2381258762517 -88.4352736982852 -91.2866185825603 -93.6542793628616 -94.8004757275879 -97.6323732797201 -99.0855469787094 -100.588916691502 -103.480449684825 -106.481457609828 -108.885753742165 -110.71404304693 -112.517009776528 -114.728796251734 -120.672717080832 -123.35100755472 -125.661496605225 -127.32025704058 -130.163510667658 -134.288019940946 -137.887567711478 -144.063425733577 -145.315903921328 -146.790287689678 -149.759267995835 -152.897036816453 -155.214236184999 -157.019255184685 -159.017592121058 -161.964647539634 -165.128300781531 -167.758511606286 -171.978058323915 -173.257011365488 -175.465588372387 -178.410742595121 -181.144429618151 -182.935497538825 -184.082092759399 -186.638490211337 -189.657760516602 -192.24784478366 -194.355637060356 -195.831688231458 -199.238048694755 -201.611228146535 -202.732149588339 -205.144798710676 -209.399147824326 -212.240734462713 -214.204735703383 -215.348361706049 -217.611392124819 -222.762016444294 -225.496477697777 -227.784024025001 -229.445390244691 -231.191152974361 -233.763001711036 -237.038645895577 -239.560848219059 -240.814611709814 -242.765666495825 -244.748756758759 -247.690553836675 -255.265203192998 -257.803339289713 -259.536233749486 -262.253035336103 -265.405853175769 -1.2939111870824 -7.43159906878262 -10.0649641081386 -16.0508681804424 -19.3571090169023 -21.0649222712507 -24.3272812541171 -26.1919682255232 -28.3890883051938 -31.1980932597083 -35.3631328569879 -38.2170787233156 -41.2923580045265 -42.882694539894 -45.6229690545236 -48.9467934679898 -52.9008936138037 -55.3962456751918 -57.1321759384061 -59.4073662774867 -61.9008478610714 -65.3373392305175 -67.640719468327 -68.9418953414565 -70.6363719795115 -73.5760916107418 -76.2115158838705 -79.4048590866752 -81.0166851214536 -82.689155553911 -85.1973874117545 -88.432630597281 -91.2604797083733 -93.6254601851337 -94.7668967558126 -97.6340686054342 -99.0763167314915 -100.595731024762 -103.390739431165 -106.385333634241 -108.796406419534 -110.623672397719 -112.433383344021 -114.641607837243 -120.577503883743 -123.280645017461 -125.583510012018 -127.250231115371 -130.129625018525 -134.236905206804 -137.87769871902 -144.300849669566 -145.550629265533 -147.029576278682 -150.010521732819 -153.16432795487 -155.47713865674 -157.292312136861 -159.284121379194 -162.180968449471 -165.358214237164 -167.953381374778 -172.222511062985 -173.502242237507 -175.704763699692 -178.661030964569 -181.39023312253 -183.188949053093 -184.339462052353 -186.849650530246 -189.828847314556 -192.458131554971 -194.544898162039 -196.012437518873 -199.360223355388 -201.711787272695 -202.838043641969 -205.259974363282 -209.631757395189 -212.465713771729 -214.431682360187 -215.56026217036 -217.824411145466 -222.954685762787 -225.712452395471 -227.980935446529 -229.650170137064 -231.407916324992 -233.973526797539 -237.242265590136 -239.769573217601 -241.024486843892 -242.96856110116 -244.965034545765 -247.920377882464 -255.24423561884 -257.757194687743 -259.48613784688 -262.228775689541 -265.426939998272 -1.29618674007343 -7.50772309963777 -10.1171934709074 -15.9243702494016 -19.254949288619 -20.9648503029526 -24.2045256913052 -26.052155284146 -28.2516986136794 -31.0804392846452 -35.2578546227847 -38.1100605009445 -41.096197720777 -42.6855302464192 -45.4748385436853 -48.8222124493467 -52.7614540490749 -55.2306621713883 -56.9224988188056 -59.1656114596451 -61.6931134636859 -65.0494166321101 -67.3554349249529 -68.6542674670706 -70.3651439063087 -73.2686543764438 -75.9437352292177 -79.1184057542955 -80.6927761541959 -82.3666851013451 -84.8755567230497 -88.0916055094706 -90.9183353913316 -93.2718029592152 -94.4198087973525 -97.2758673068515 -98.7504890857995 -100.263255908041 -103.053891074576 -106.0496484813 -108.468705777912 -110.284644295803 -112.094081895073 -114.326533084299 -120.241867545421 -122.964164434544 -125.25395091241 -126.894563495547 -129.753285138411 -133.852765448666 -137.456023928392 -143.511144148063 -144.759738611993 -146.245324839366 -149.178519121024 -152.321547562143 -154.627134779148 -156.440760452735 -158.417039867452 -161.34229544038 -164.519806856108 -167.12366893321 -171.35349734264 -172.636561445356 -174.859421958325 -177.77805646544 -180.509234653212 -182.291749021762 -183.43811602674 -185.964086398291 -188.937361175081 -191.545684903711 -193.655837391935 -195.121887563195 -198.525715583806 -200.886838842071 -202.014675470001 -204.443046515261 -208.723363045789 -211.559338216491 -213.500877336903 -214.623210432984 -216.901381849801 -222.002937298063 -224.748221726647 -227.004534840157 -228.671204004637 -230.421006557256 -232.969295054473 -236.144202180223 -238.674972750093 -239.934283169503 -241.9094669077 -243.911093246472 -246.85886135439 -254.293861858966 -256.785510868241 -258.515949909111 -261.219932024105 -264.393105734678 -1.29351680570625 -7.47364483811485 -10.0702041918834 -15.8540466189814 -19.1700070215611 -20.8774601431343 -24.1378449648622 -25.9642101580935 -28.1580282618536 -30.9457435860776 -35.0949026942884 -38.0023461886727 -41.0491914538013 -42.6381312075703 -45.4283361126986 -48.7843429081407 -52.6881486385951 -55.1724244814973 -56.9415624820911 -59.1994548341896 -61.7031207436539 -65.0743110303493 -67.3799546184743 -68.6763247375927 -70.3796180889846 -73.3418907171381 -76.0246604007231 -79.1951825472848 -80.8128659854831 -82.4818945287299 -84.98393044693 -88.1675657189625 -91.0245499420797 -93.3794709455698 -94.5321999762406 -97.3802027941901 -98.8186725519031 -100.303191031375 -103.091277517844 -106.060321933661 -108.461203994009 -110.275724475008 -112.081439997512 -114.295065836681 -120.26238801801 -123.003745224789 -125.301063046872 -126.959021923708 -129.868031681548 -133.791486245353 -137.388058045496 -143.727301598377 -144.975637224708 -146.445593058747 -149.379436888315 -152.540416427476 -154.880288038864 -156.69345281735 -158.671592560696 -161.598120602175 -164.795326962052 -167.43719620815 -171.760687770405 -173.044067557095 -175.219260835572 -178.152297868695 -180.904051736527 -182.725029912457 -183.877000139084 -186.379051088324 -189.385451165811 -191.993547598285 -194.083764920434 -195.562881363026 -198.934691393973 -201.271456004089 -202.397091131139 -204.812487095201 -209.166169596182 -212.027027986339 -213.972781584528 -215.101297104491 -217.4154202971 -222.380249636485 -225.135966096973 -227.439510352461 -229.109632276405 -230.860434156242 -233.417155050351 -236.681726076277 -239.222339696441 -240.482211458062 -242.462458029473 -244.46940884779 -247.438987626585 -255.003674527987 -257.52253719775 -259.249826154574 -261.98041080684 -265.167280896925 -1.29651745399637 -7.43035682958098 -10.0631240786698 -16.3380517561132 -19.6766507121155 -21.3909898043031 -24.6992577901017 -26.5537329094714 -28.741759208171 -31.5562672904982 -35.6557321560985 -38.5091860691006 -41.5812616320072 -43.172635795808 -45.9669664699109 -49.3471423873405 -53.2306706898356 -55.7130089112806 -57.4342406083444 -59.6643156624218 -62.1595690389053 -65.4701187118887 -67.7729231205469 -69.0738270574515 -70.7853405789959 -73.7479996198174 -76.2938539526723 -79.5231262828708 -81.1390245204454 -82.798100614464 -85.3113090910653 -88.5556268793742 -91.4226689153159 -93.7749706162051 -94.9155572891954 -97.7639806809627 -99.1960636136286 -100.696185776308 -103.442198834893 -106.395450268049 -108.792205910719 -110.61535046251 -112.425512606607 -114.65932921636 -120.591722217084 -123.289678079398 -125.613201930879 -127.271344193612 -130.15510073214 -134.240159561621 -137.974594911031 -144.22729215655 -145.481588302318 -146.938322604176 -149.921650936655 -153.063216260525 -155.375928452847 -157.178260932863 -159.169791849439 -162.068622932177 -165.1785763948 -167.783366232931 -172.10171471076 -173.385179881872 -175.601234689481 -178.598259012968 -181.314231328221 -183.117339983611 -184.262283700877 -186.773339932908 -189.763318403886 -192.379813444478 -194.482555672144 -195.956657366855 -199.37599182631 -201.712401685961 -202.846365802182 -205.303816239354 -209.542325368101 -212.45251968577 -214.405421134233 -215.529855260939 -217.771676758549 -222.790911341609 -225.53527265713 -227.829338145104 -229.496999082963 -231.252686574506 -233.782382329792 -236.962486513418 -239.481434150701 -240.744502616928 -242.696511666251 -244.679796367958 -247.643872017565 -255.339714820404 -257.854881414243 -259.587325917352 -262.301585295711 -265.489443132583 -1.29605386555456 -7.39756362034583 -10.0490016320251 -16.0387925085689 -19.4839369335704 -21.194541772323 -24.4049033628019 -26.2459870401126 -28.4483638737287 -31.2176506682809 -35.3024632867032 -38.1882263050097 -41.1858757733506 -42.7771834083199 -45.5775984970638 -48.9616923498567 -52.9236535356344 -55.427153334939 -57.1324627545002 -59.4024891946571 -61.884940967207 -65.2610835049187 -67.5962278945648 -68.8891457049801 -70.5933932428595 -73.5554017857113 -76.1446093278155 -79.371887248969 -80.9752650082894 -82.6457261333957 -85.1186001869889 -88.3547961630519 -91.20417156959 -93.5307858511742 -94.6690784175487 -97.4955970395143 -98.9617616310716 -100.474777136591 -103.277880734793 -106.284066057712 -108.738830545972 -110.553753255829 -112.353806708468 -114.586724574166 -120.382002442015 -123.061724560261 -125.378480516022 -127.043793796124 -129.936065945816 -134.044727067816 -137.623451095841 -143.810311236787 -145.060696239762 -146.527021249317 -149.467270802154 -152.602991150207 -154.930228589618 -156.738551061372 -158.733335193323 -161.663332433449 -164.874923884248 -167.505091612511 -171.761788117138 -173.045618138054 -175.250933722458 -178.245556016895 -180.970255008344 -182.767467789968 -183.911909333115 -186.421253934827 -189.371818869418 -191.9810450719 -194.076691412108 -195.546087615486 -198.910119557303 -201.263075205356 -202.38999128587 -204.796575038464 -209.103100985186 -211.965020831666 -213.925534475898 -215.04912223834 -217.315541035589 -222.278030252504 -225.040065465839 -227.304139934485 -228.981762000384 -230.735605643088 -233.31031103302 -236.559073940019 -239.079596084916 -240.333628097955 -242.298183045591 -244.289290092313 -247.241740224056 -254.994084093859 -257.522419669087 -259.257183426769 -262.006367041174 -265.126572429105 -1.29368342240108 -7.43248080949001 -10.1353095956581 -16.1423595138952 -19.5265737845578 -21.2361710303246 -24.4729833549557 -26.3509273286464 -28.5485393179809 -31.3300053180855 -35.5535859127849 -38.4161042631625 -41.4581387081013 -43.0547845715188 -45.8750551848459 -49.1928376117856 -53.0713573687882 -55.5104233160639 -57.2140683307649 -59.4747564040192 -61.9660137112664 -65.3639103534486 -67.6630923837709 -68.9608195502137 -70.6677920474161 -73.5962775009444 -76.2293132449566 -79.4077954882072 -81.0114080500667 -82.6969920811735 -85.1949012110558 -88.4006663642698 -91.2460574809194 -93.5889688980042 -94.7318607527278 -97.5771513014139 -99.0317683552669 -100.52684914832 -103.343113671283 -106.332157446778 -108.721831843483 -110.54921603743 -112.346825417376 -114.571932202649 -120.550521828592 -123.267687789678 -125.58400101113 -127.239183832209 -130.117246740264 -134.170378125354 -137.778461730795 -144.144223724279 -145.388662198911 -146.878538145029 -149.810690859231 -152.94641734812 -155.255962872845 -157.070151612042 -159.044391458162 -162.015705096177 -165.240072904741 -167.843737348155 -172.114532162136 -173.395821520125 -175.604906925718 -178.579402535175 -181.292539792457 -183.078509751185 -184.227088584836 -186.758091562027 -189.749623940625 -192.375026221548 -194.473060238341 -195.947519039706 -199.326792038479 -201.687593525828 -202.8191948689 -205.239170572439 -209.498415299617 -212.366722748139 -214.317703763708 -215.446127760491 -217.70828934345 -222.742407189424 -225.463078385807 -227.767732704934 -229.44298891251 -231.205922070481 -233.75504681287 -236.963128840648 -239.465947386286 -240.71750908896 -242.689698571192 -244.690657241558 -247.650801725541 -255.379736460966 -257.892894254509 -259.621227166732 -262.320636008725 -265.517378913748 -1.29467662793333 -7.47232865902069 -10.0612992188841 -15.9416583399898 -19.3558516393535 -21.0604291311577 -24.3208249851148 -26.1705170099234 -28.3557179402499 -31.1493062471042 -35.2590157298326 -38.1103069108556 -41.0994617052479 -42.6880128770712 -45.4588906730418 -48.7426653333248 -52.6773926962883 -55.1638980503353 -56.8594822131415 -59.1343792097857 -61.632660753228 -64.9351403151925 -67.2376502633929 -68.5367386685632 -70.2325865013522 -73.1454356934255 -75.7565935261628 -78.9214785013946 -80.5372624038968 -82.2192292287829 -84.7305768696845 -87.9435951709921 -90.7692536967347 -93.1240690998499 -94.2680752283318 -97.1054576696143 -98.5784117228594 -100.086871586302 -102.923526329012 -105.922738738361 -108.338960720117 -110.155284439824 -111.956731102852 -114.166889770527 -120.351591098283 -123.045269816167 -125.367293652912 -127.026234786614 -129.918256749277 -133.995124492734 -137.615859728508 -143.675387668249 -144.918972269021 -146.387453647916 -149.327305945347 -152.492231888279 -154.799092416571 -156.607265281688 -158.566463940502 -161.496054335324 -164.646910400859 -167.285321350021 -171.510363897217 -172.7911201331 -174.998388812886 -177.95986895126 -180.669616062339 -182.470685915077 -183.617006128489 -186.135420842054 -189.125557783072 -191.784198694519 -193.87001055941 -195.350846137905 -198.789655343847 -201.121536562215 -202.245184441034 -204.656683227987 -209.023491354349 -211.911242406332 -213.871023843238 -214.999778975144 -217.27502956957 -222.269491553612 -225.057721220606 -227.311442107565 -228.987291929214 -230.763849330902 -233.340441638806 -236.559950456656 -239.104510623427 -240.357670681036 -242.338352941943 -244.336590994986 -247.308599408729 -254.84603115992 -257.356477144476 -259.091221911994 -261.804449071137 -264.958041780136 -1.29505616811655 -7.44330552675984 -10.0506264526193 -15.9631610851428 -19.3124893990398 -21.0236985309947 -24.3060974999668 -26.1574374585143 -28.3470796401653 -31.1606765620377 -35.2836006786658 -38.1903052490626 -41.2656638827234 -42.8609094152055 -45.6559163917192 -48.98427858502 -52.895378504747 -55.3566590912632 -57.0857133397229 -59.3453845014177 -61.8320039998193 -65.2048898796689 -67.5091915620491 -68.8130954766802 -70.5307205820659 -73.4855640983365 -76.0214261026537 -79.1504877623037 -80.7544710311432 -82.4414335739838 -84.9438278762085 -88.1494183196952 -90.9850782042934 -93.3162242955337 -94.4617653891957 -97.3393898670938 -98.8070242844233 -100.299452860813 -103.092433696306 -106.070237885782 -108.499955600253 -110.321591922739 -112.127415287866 -114.366082091879 -120.120434171741 -122.81772511564 -125.132078749801 -126.782462139242 -129.631586344318 -133.793886884009 -137.378782505717 -143.337434491877 -144.58637189634 -146.051951726029 -148.936277538137 -152.053026496575 -154.357100956478 -156.152048216531 -158.140587039162 -161.05926252499 -164.292458605135 -166.89341841206 -171.192921548459 -172.474960865023 -174.664120819052 -177.63386471525 -180.361027196005 -182.161184398316 -183.309467286022 -185.811389277227 -188.831977552242 -191.437558462397 -193.534505849382 -195.012792571148 -198.457533581066 -200.793737952488 -201.921874602255 -204.328351934225 -208.579473124638 -211.425528201983 -213.405029956517 -214.532073301733 -216.819979376081 -221.918874648852 -224.654557574114 -226.916635837844 -228.588759243268 -230.356397988724 -232.944085675274 -236.18275279393 -238.692245580149 -239.952906829458 -241.937335641213 -243.933923667246 -246.899673310945 -254.787038382086 -257.252567193286 -258.975677321659 -261.679604779699 -264.842961810231 -1.29441313912411 -7.46697855641412 -10.1085620862485 -16.0760072818116 -19.4027445645187 -21.109421341881 -24.3675559206231 -26.2267201517377 -28.4235400697591 -31.2130687019345 -35.3995514014661 -38.229952218878 -41.2900098396944 -42.8828690969661 -45.6129846718925 -48.9079600905993 -52.8491182722938 -55.3161767340536 -57.0751701772319 -59.3221716901063 -61.7793763414775 -65.0774511903083 -67.3795222303714 -68.6755132321093 -70.3799539085392 -73.2711426829153 -75.7762950533925 -78.9214886443673 -80.5248341715196 -82.2123457133257 -84.6882930428005 -87.8895188300455 -90.7519290651445 -93.0730394511271 -94.2135948271196 -97.0817362676942 -98.5367338998746 -100.044556200248 -102.842815968781 -105.851519431922 -108.28008538048 -110.109850995749 -111.912532375369 -114.14124237544 -120.044758791261 -122.72948541405 -125.033861533023 -126.688248284152 -129.517713096522 -133.63713255951 -137.286091687704 -143.488904691353 -144.732311072589 -146.19946380162 -149.161473724159 -152.279027800238 -154.562931490484 -156.366589091187 -158.361668956866 -161.254957516551 -164.39134379986 -167.02133349735 -171.256138083349 -172.534908419854 -174.723944121071 -177.692892699671 -180.390401594007 -182.181470589585 -183.328834476363 -185.835145881091 -188.86149644302 -191.482147396505 -193.586858252192 -195.056590576467 -198.457811600709 -200.819648366632 -201.956001968895 -204.371699290345 -208.692655570521 -211.538493199977 -213.494684121243 -214.624609184994 -216.911202578504 -221.90700314857 -224.657369047644 -226.911340624968 -228.580312213924 -230.327700168335 -232.917305489092 -236.161203695468 -238.685579049115 -239.94245055517 -241.894056225437 -243.885026926703 -246.843385619346 -254.0415460994 -256.531753589441 -258.268624114314 -261.016025255097 -264.179934756128 -1.29644167877888 -7.45205039462115 -10.0266334834466 -15.8422860191812 -19.2011397309897 -20.9030701024986 -24.1714920895023 -26.0325866131376 -28.2145247924963 -30.9906246105357 -35.1537333370517 -38.0105572282602 -41.0703340488697 -42.6558388917469 -45.4185965449357 -48.7454055886156 -52.6665677172713 -55.1512474800151 -56.8508625781787 -59.1083644233223 -61.6152403949512 -64.9573296738522 -67.2756671957796 -68.5694243631949 -70.2652753258003 -73.1695742295219 -75.7513505568059 -78.9460315653092 -80.5827074623327 -82.264305440994 -84.7549928956793 -87.9131838109319 -90.7450371870257 -93.0970121651865 -94.2431599128759 -97.0991153946795 -98.5540120317236 -100.058417660425 -102.874823603235 -105.840071091998 -108.310910111296 -110.123645758961 -111.917121809851 -114.140771512766 -120.078947724521 -122.796232102251 -125.089891359284 -126.749561622807 -129.630325829784 -133.667482983092 -137.26905266567 -143.369440186836 -144.621147940776 -146.087948427682 -149.038727898389 -152.173438463921 -154.45273874059 -156.260751139598 -158.255934491707 -161.198259295221 -164.334305791496 -166.954855811901 -171.186677656648 -172.461236199674 -174.641413070345 -177.588695519638 -180.301708348466 -182.104883795435 -183.25134182975 -185.757919927404 -188.739689595222 -191.351398739247 -193.448671828115 -194.922128847487 -198.299518975272 -200.677002317969 -201.807711969417 -204.195912996048 -208.461876797511 -211.30118214893 -213.275066793241 -214.40247457371 -216.711288453437 -221.693804772032 -224.43284318812 -226.732987837393 -228.396139951242 -230.15007679501 -232.738478953147 -235.998753821509 -238.543357986772 -239.80122775801 -241.795517229605 -243.788932924446 -246.759809830373 -254.356360582325 -256.871928367138 -258.600655139779 -261.317499128201 -264.455534825317 -1.29368751192497 -7.43286627444184 -10.0417654751451 -15.9300525045041 -19.300614688582 -21.0007977683426 -24.2514564327139 -26.1205018870394 -28.3127816032439 -31.074917957227 -35.2944537433208 -38.1668865870035 -41.1881908411507 -42.7810664005363 -45.5477918836591 -48.8697873832598 -52.7810274524393 -55.299726619697 -56.9982133995273 -59.2716283754715 -61.7692846932707 -65.1749573453093 -67.4917166606087 -68.7888161429252 -70.5016648953651 -73.4327289710648 -75.9982465590971 -79.1990755922229 -80.8301739348384 -82.5173397076459 -84.9819750128714 -88.2178408824226 -91.0523190180682 -93.379991164429 -94.5247247035947 -97.3692135403262 -98.8321753586422 -100.34372360482 -103.1558718464 -106.071893936629 -108.522935449202 -110.345192996935 -112.141350125057 -114.362817414945 -120.349301429545 -123.050702143259 -125.381242979486 -127.045335946869 -129.91413662128 -134.020544535544 -137.586142547909 -143.601726240239 -144.847214935776 -146.309122329027 -149.221202950811 -152.37181939391 -154.682866031641 -156.487865282033 -158.484849070962 -161.375127835783 -164.601907548674 -167.19013420861 -171.423928063628 -172.705441213416 -174.920996991863 -177.869740891424 -180.568129809334 -182.361914698297 -183.514808692808 -185.995914180349 -189.015632401973 -191.601937042989 -193.703689875683 -195.170044092865 -198.603677689883 -200.930026788181 -202.058558544515 -204.489465044277 -208.87864387126 -211.707359096416 -213.65603048362 -214.779850750209 -217.052695704137 -222.062781532736 -224.773578070783 -227.063993925043 -228.734037967451 -230.489995547275 -233.044224323836 -236.288603163676 -238.840747701249 -240.104640525959 -242.066870882512 -244.056211145775 -247.0365548785 -254.492783074464 -256.976389039247 -258.705533510943 -261.414431991342 -264.57573710473 -1.29597183674264 -7.46135021436751 -10.1292584083638 -16.2401247565321 -19.5986332861441 -21.3105121239632 -24.5298435667618 -26.3944946448809 -28.5842809803623 -31.3829616894608 -35.4546262368262 -38.2990913992951 -41.3236919379604 -42.9223418413867 -45.7085602004231 -49.0280739402233 -52.9598717597465 -55.4476879169468 -57.1694738313798 -59.4390225492089 -61.946002278509 -65.3045312706692 -67.6037416363051 -68.9006384276384 -70.5970710128046 -73.5359972767228 -76.106890580309 -79.3475184623082 -80.9802371241728 -82.6562026708941 -85.1268636736704 -88.3021613489429 -91.1729866860218 -93.506905960708 -94.6517611053422 -97.5116596070028 -98.9711349919329 -100.471948385308 -103.216580716809 -106.206755798606 -108.643366646062 -110.465899705425 -112.27738273439 -114.494950051958 -120.347505369454 -123.104479275473 -125.394436204292 -127.055474302691 -129.94360190509 -133.897443512474 -137.518102189039 -143.660454293765 -144.913615778646 -146.367181916661 -149.301479914401 -152.440091078002 -154.785035260204 -156.592675174819 -158.559525974572 -161.4304983028 -164.58772132508 -167.223523979698 -171.461586818592 -172.734924100623 -174.937804114977 -177.902575368521 -180.605333819639 -182.383722451997 -183.53082309332 -186.044438803266 -189.074296164412 -191.682614624004 -193.785128517936 -195.259861253816 -198.738977027088 -201.095003776495 -202.222416315323 -204.65565648317 -208.881293551543 -211.715074009673 -213.667195149489 -214.797420562431 -217.101365853468 -222.133381494868 -224.884666301818 -227.151850931894 -228.827410525017 -230.580257745259 -233.196768116995 -236.383685761182 -238.946776067296 -240.214218126831 -242.18927873089 -244.182730797522 -247.142725813002 -254.710775158622 -257.209330041708 -258.933747985081 -261.641284785984 -264.815586837829 -1.29446788257117 -7.48133169930129 -10.1112215952453 -16.1689603047322 -19.4753958266088 -21.1837038143707 -24.436417621245 -26.2863940882366 -28.4805960662236 -31.2628926251014 -35.495642857226 -38.312331660499 -41.3834911285271 -42.968112761192 -45.740882658352 -49.0804990575922 -52.9825129883282 -55.4794369851585 -57.1821958118197 -59.445243076976 -61.9237278115682 -65.2616467048549 -67.5711206972626 -68.8702852893769 -70.5810808393357 -73.5304619355524 -76.100960224881 -79.3376255814371 -80.9640269237638 -82.6267200744559 -85.1004166675194 -88.3133007299208 -91.2003308115565 -93.5375750899197 -94.6865380869459 -97.5424593353976 -99.0238143007637 -100.531068893582 -103.342678278824 -106.358900690122 -108.783288940158 -110.608696669433 -112.417935696965 -114.662815648381 -120.542713174333 -123.253261210011 -125.560957602029 -127.222710203986 -130.172638094735 -134.274418568736 -137.917198500969 -144.310997835005 -145.55633942509 -147.028302574323 -149.947696451708 -153.035026562885 -155.339553473582 -157.148987299753 -159.107065329402 -161.996144458643 -165.196790223973 -167.812776231361 -172.047352857071 -173.329684243799 -175.540559745276 -178.506874599818 -181.194129617741 -182.989922665552 -184.140530420293 -186.628556317528 -189.610137325559 -192.242940235709 -194.339019131961 -195.811179168876 -199.182394445489 -201.547583543528 -202.683916106787 -205.124407291362 -209.443663261844 -212.295363769523 -214.258100679139 -215.385962543672 -217.64675985846 -222.701166422915 -225.458580999076 -227.733599476379 -229.399844517599 -231.145039870227 -233.776348619394 -237.024363712327 -239.559417918524 -240.812834511281 -242.79524206943 -244.792678976154 -247.763992038452 -255.403103995236 -257.88648263692 -259.623804108762 -262.336738841933 -265.532016328408 -1.29632396052154 -7.47425628978385 -10.0325912546687 -16.0654378389835 -19.4526552609312 -21.1669143255722 -24.4807398605571 -26.3274667323752 -28.5408741061276 -31.3760044097096 -35.5756540499549 -38.4570728057153 -41.4619384961094 -43.0511982499676 -45.8247289785612 -49.1375235557767 -53.0437541839524 -55.511678551783 -57.2442722628254 -59.5002185379694 -61.9940572905687 -65.3450193156581 -67.6263161902842 -68.9250932457994 -70.6191859745945 -73.5626146274708 -76.0972421164633 -79.2986119666742 -80.9146697592596 -82.5953517015309 -85.1515827263991 -88.3523480040984 -91.196020061817 -93.5439103820697 -94.6842536561115 -97.5421714783683 -98.9658970485106 -100.478531548349 -103.302968435535 -106.277453714407 -108.711895316501 -110.544608348358 -112.35159447607 -114.551828652652 -120.627937610399 -123.35006204121 -125.673180684636 -127.321401141628 -130.203811900977 -134.209399592474 -137.806339401939 -144.014880884821 -145.266728766082 -146.743821430127 -149.648269149273 -152.804936901427 -155.126125741794 -156.934805489482 -158.942076564258 -161.820106161422 -165.049512008491 -167.654506197107 -171.84664151024 -173.12667931794 -175.319120807108 -178.329994475454 -181.030823624963 -182.839438533127 -183.987908535722 -186.481034598602 -189.444688830593 -192.030321533338 -194.144630237871 -195.619637319388 -199.06256916604 -201.403745634386 -202.532379018413 -204.945221920636 -209.240393404767 -212.059178881026 -214.032157313634 -215.157690948909 -217.412523598911 -222.412438855298 -225.150252059524 -227.414152404288 -229.084873234152 -230.85085065397 -233.450350280561 -236.70559370144 -239.19164102393 -240.453774016396 -242.413023739182 -244.386992149624 -247.355825972724 -254.964956965833 -257.462444246309 -259.190261526627 -261.902596504465 -265.046308327336 -1.29765543042335 -7.41867021184842 -10.0566037824466 -16.0824653121237 -19.4430882145495 -21.1584440534355 -24.3830337585281 -26.2347725148476 -28.4230681304521 -31.2188694754143 -35.4121248077605 -38.3006131499985 -41.3285278602673 -42.9318622933295 -45.7052267592698 -49.00356923782 -52.9500580083704 -55.4232075798374 -57.1167878405601 -59.4009007622875 -61.903416862426 -65.3051526872905 -67.6135135497404 -68.9145044514438 -70.6067438773401 -73.5104469203594 -76.0436767212761 -79.1775868180894 -80.7407816784849 -82.4034531901077 -84.8879537546982 -88.0376073531255 -90.8695147491242 -93.2232285051821 -94.3657353130492 -97.2462183488678 -98.6763880219468 -100.184338242511 -102.968453257136 -105.931466943945 -108.366891656391 -110.192612116669 -112.010159060384 -114.238437824139 -120.092711318058 -122.812062502833 -125.138403130506 -126.790294674037 -129.697600193799 -133.697833444283 -137.324173964166 -143.460615504144 -144.711845581147 -146.181100743779 -149.124997310272 -152.21379454681 -154.538850191246 -156.347128927854 -158.308114342805 -161.221720247967 -164.369390511596 -166.989168721947 -171.283985087026 -172.560815702606 -174.748469796706 -177.703380014989 -180.407895733388 -182.210667771735 -183.355995374879 -185.875202794719 -188.840028041672 -191.466268824703 -193.546845358796 -195.021363584282 -198.482697594562 -200.845791193075 -201.988895830063 -204.426830113178 -208.65248255022 -211.500544653369 -213.458165350789 -214.589723035298 -216.856151323879 -221.842887522768 -224.562008822592 -226.852183799983 -228.522396515729 -230.277838201088 -232.82441427956 -236.038041802147 -238.518232419937 -239.780646607344 -241.740761610966 -243.744016230579 -246.707261542411 -254.125498236251 -256.621641615723 -258.3416937344 -260.992400579696 -264.207907736528 -1.29344285415616 -7.43385778424571 -10.0294778950047 -16.0757782202824 -19.4449677072719 -21.1515108122307 -24.3790150371343 -26.2320124142442 -28.4278529205218 -31.2263278533872 -35.463530499809 -38.3002489237762 -41.3280681748518 -42.919321307997 -45.7248983728762 -49.035946244798 -52.9851865842767 -55.4603487683079 -57.1840838855721 -59.4297331882994 -61.9282175145028 -65.3051741058366 -67.5817086936424 -68.8792523240516 -70.5821908615419 -73.5342334129242 -76.1051533059262 -79.3199530053365 -80.94766436903 -82.638966502698 -85.1155892448691 -88.293098003706 -91.1445638372138 -93.5021020961839 -94.6500304570308 -97.459359656469 -98.9226497941401 -100.436835240722 -103.265294111978 -106.297572788891 -108.735084523523 -110.565075551067 -112.365303656161 -114.608455013896 -120.625267069623 -123.334694914133 -125.621370294483 -127.273729057319 -130.159009354298 -134.227125729679 -137.855300471948 -144.020138138243 -145.270894787734 -146.753904189221 -149.660540900958 -152.781147431324 -155.085055039764 -156.893375115419 -158.887846141586 -161.779420298389 -164.965896165884 -167.550445442844 -171.88275930969 -173.164548667719 -175.365348474428 -178.35566621042 -181.097943151329 -182.874585879917 -184.019725618341 -186.510555437118 -189.500065248203 -192.106608097876 -194.215358078718 -195.684688658884 -199.120726064596 -201.491584228829 -202.624189545552 -205.042657081315 -209.352847034015 -212.179707371445 -214.131890720235 -215.254531860404 -217.539004277398 -222.487326059734 -225.248514091802 -227.515417541493 -229.1806532377 -230.934511149344 -233.484975460809 -236.703171581334 -239.247496818346 -240.515181287635 -242.480078270302 -244.458375942376 -247.4604283766 -255.308414921277 -257.83436756355 -259.559886704646 -262.273414021962 -265.424963450934 -1.29675001044604 -7.47968530346487 -10.1467569924259 -16.0669171284658 -19.4284356243148 -21.1381257377307 -24.4058637482882 -26.2669858517748 -28.4538531849337 -31.2657499830401 -35.4363891026646 -38.258934776787 -41.324788697026 -42.9235991293963 -45.7316508380761 -49.0483577464958 -52.9703554949874 -55.4506245808337 -57.1609879314347 -59.4229022149384 -61.9775653003841 -65.3039426902405 -67.6235662929397 -68.9198529119987 -70.6239869246322 -73.5452043809189 -76.042654996879 -79.213355973088 -80.8587794746517 -82.5561731273667 -85.0627971612478 -88.2422825921077 -91.0634282721143 -93.4174278980719 -94.558125636161 -97.40546303087 -98.8454308829516 -100.364722100804 -103.186812778823 -106.168031962216 -108.589760885636 -110.41340208166 -112.219883233692 -114.493754058442 -120.425249527506 -123.128181711399 -125.429410971393 -127.071771796632 -129.928615496025 -134.013143318941 -137.643992149895 -143.641553778538 -144.894171010362 -146.367462905885 -149.296615832122 -152.434146203316 -154.76186145365 -156.558813522348 -158.548533714899 -161.447456899423 -164.603984354034 -167.221065506944 -171.432742167551 -172.715325708955 -174.927724179938 -177.89949205597 -180.622692002688 -182.410075772602 -183.563238352787 -186.082310779502 -189.069243043537 -191.664218995783 -193.752014369921 -195.222669053368 -198.645988541217 -200.996514140034 -202.122568485458 -204.541381974798 -208.801121754438 -211.591013279285 -213.561018525239 -214.68550040185 -216.957363855058 -222.036743610123 -224.781614001674 -227.036528813171 -228.713834256712 -230.474155894246 -233.048010531615 -236.244077313495 -238.770375256539 -240.02394271288 -242.003360897659 -244.019853670758 -246.997296599278 -254.425776596559 -256.946721398177 -258.667853389614 -261.396037419388 -264.588663469459 -1.29443315943646 -7.48985726063184 -10.129150448944 -16.3145357974988 -19.6038390999072 -21.3117537944953 -24.5710421426976 -26.4227594612661 -28.6323765178992 -31.437681850389 -35.6033433325345 -38.4940867904836 -41.4960813906089 -43.0853678394818 -45.884739658609 -49.244607667047 -53.1810916431809 -55.640396741401 -57.3766762030764 -59.6088670277298 -62.1089438131093 -65.4664769691417 -67.7743999361093 -69.0734825897637 -70.7980922640536 -73.7249631738269 -76.3039397167316 -79.4398769119127 -81.0305009657791 -82.703426458067 -85.2313701368277 -88.5165103523692 -91.3680510857037 -93.723609496 -94.8688418558505 -97.6924057458093 -99.148452032301 -100.66202063068 -103.47572077403 -106.441699062582 -108.862672214967 -110.680423999083 -112.490530055232 -114.72781605305 -120.586054980875 -123.318172360417 -125.616027925799 -127.278162544525 -130.14700096988 -134.249539394832 -137.904286478649 -144.29521512449 -145.548833674675 -147.035747761609 -149.99362303726 -153.057779187239 -155.390866114628 -157.198175370971 -159.191780607077 -162.07985879652 -165.250966363237 -167.868837393804 -172.12133591269 -173.399096124939 -175.58667867433 -178.562893076213 -181.273497146879 -183.074295302433 -184.219905648521 -186.730754301198 -189.750922621823 -192.369103378048 -194.438503457933 -195.913740103008 -199.319238887521 -201.676681897502 -202.81980532086 -205.256087033382 -209.617161579471 -212.431432401573 -214.390560659071 -215.515260976735 -217.793016191779 -222.881296472284 -225.636166380909 -227.902601661497 -229.576992289718 -231.327721363944 -233.885294360239 -237.052119237734 -239.581195819388 -240.830168615745 -242.807627634689 -244.804234235487 -247.750182982334 -255.26319066834 -257.75054371262 -259.48331021745 -262.209327354476 -265.367395161708 -1.2934000078845 -7.46494885003285 -10.0575371243848 -16.0250655883672 -19.4331590056551 -21.1443750131498 -24.4294777595881 -26.2878025864954 -28.4838715854736 -31.2853645249157 -35.3992147742057 -38.2199904548893 -41.2635363030936 -42.8522255299074 -45.6452468520444 -48.9765492152178 -52.9074471090849 -55.3979499034844 -57.1013373946124 -59.323947904255 -61.8130262257617 -65.226715282028 -67.5255518457895 -68.8289038568904 -70.5450802775453 -73.4852252560426 -76.0533892537623 -79.2642519577964 -80.8996741988937 -82.5908159636154 -85.0592580560077 -88.2290306580853 -91.059249672119 -93.395202053364 -94.538108793836 -97.3902017624306 -98.8376991846157 -100.362948343681 -103.171351154591 -106.150479331302 -108.589123737832 -110.398598669129 -112.196845486146 -114.420747303843 -120.343622504672 -123.023398847475 -125.351377669334 -126.999360204358 -129.828614020373 -133.929905374982 -137.585236233676 -143.880489673374 -145.133464012729 -146.605529173031 -149.563833669312 -152.66312441613 -154.998806808812 -156.788912021566 -158.785373702656 -161.663263480189 -164.839890541559 -167.436064616055 -171.651441013944 -172.931276850366 -175.142045286783 -178.105451891629 -180.859001960665 -182.649744233541 -183.797423901088 -186.327744920128 -189.315751076777 -191.973157064094 -194.076827955582 -195.549751610801 -198.969189614914 -201.337329241717 -202.461308461825 -204.876679807513 -209.138698969225 -211.988678594682 -213.955843072867 -215.072508714264 -217.398037109645 -222.377224021167 -225.11836306155 -227.410757825044 -229.088384298592 -230.824005667156 -233.370849746813 -236.580675477121 -239.119895799529 -240.376126799062 -242.332149650746 -244.321232774732 -247.30904448124 -254.345606491212 -256.870906640928 -258.597899324659 -261.340271840788 -264.56605347211 -1.29721202330971 -7.50899629126334 -10.1398429638062 -16.3886190917443 -19.8423237963148 -21.5445674847477 -24.8337990079607 -26.6773230204863 -28.8755524807938 -31.6586275907581 -35.7410696298927 -38.5751328858158 -41.6087298668788 -43.2060178988192 -45.9835663111238 -49.2918206276281 -53.2325421005362 -55.7093264659913 -57.39311123363 -59.6374502838876 -62.1558755924069 -65.5131761716721 -67.7910677963964 -69.0905353839567 -70.7823032408996 -73.7314373460437 -76.3099286550445 -79.5018903243763 -81.1515441213574 -82.8344196772581 -85.3258673149422 -88.5777151978053 -91.4527177237913 -93.8092470367487 -94.9577671577192 -97.8028243599246 -99.266759139905 -100.782247370791 -103.578193195466 -106.531008506448 -108.947703602365 -110.775080854482 -112.585886063663 -114.822244762018 -120.984980524455 -123.673505905702 -125.969142118389 -127.634267221028 -130.477953457065 -134.567955192607 -138.220441532292 -144.420615217648 -145.66702539735 -147.14366279618 -150.048162180842 -153.199054306651 -155.500707361224 -157.30293698652 -159.258220669149 -162.142546396344 -165.300826081642 -167.919279114392 -172.213388115078 -173.493237678966 -175.700385448674 -178.716727226544 -181.475797284795 -183.257813950609 -184.399222790027 -186.917755563529 -189.901074675727 -192.518721328773 -194.633317931419 -196.11243880234 -199.476711904496 -201.839991292429 -202.96236864345 -205.389836169691 -209.621728230462 -212.475182019949 -214.433627947725 -215.563344946309 -217.83589761308 -222.938903712316 -225.693235095705 -227.980545476865 -229.656206484455 -231.40369775727 -233.977993734094 -237.249574431756 -239.752631353388 -241.015888858688 -242.982431014328 -244.991195672519 -247.969347524806 -255.45358164065 -257.978713814409 -259.707381843852 -262.387819577047 -265.524887459557 -1.29582930347802 -7.41753318421023 -10.0135740704278 -16.0627208650072 -19.4109898361735 -21.1179822305027 -24.3790379281635 -26.2191479777832 -28.4019885990651 -31.1650716164555 -35.2943187590534 -38.146937924338 -41.1481951632743 -42.7264073049687 -45.5045415489836 -48.8053795376044 -52.758199442133 -55.2431724593284 -56.9737284150887 -59.2289915429065 -61.7509299403905 -65.0862794245181 -67.3849068218945 -68.6748746326978 -70.3915930884174 -73.3486546589387 -75.8912029884539 -79.0858851312933 -80.7050548245942 -82.3790590089156 -84.8890990835277 -88.0538584520178 -90.8964796847648 -93.2398866696126 -94.3884399213079 -97.2474486079619 -98.6765389451989 -100.21325183474 -102.979124157601 -105.954867783689 -108.378717381638 -110.181440954589 -111.979975890852 -114.224087903296 -120.247504014925 -122.915973781148 -125.253467368661 -126.90182201895 -129.754890375104 -133.729067072087 -137.308948258854 -143.501056097328 -144.754583874427 -146.23081318318 -149.170489198146 -152.376897508856 -154.699774723468 -156.49745931993 -158.485084901654 -161.394999895444 -164.627816693095 -167.257162368849 -171.553499437782 -172.833216431361 -175.028756141478 -177.942969676392 -180.640892882934 -182.435118688053 -183.582741390517 -186.095078847388 -189.109619574353 -191.731808502162 -193.834840507438 -195.309177916183 -198.679823789307 -201.030444744567 -202.165414368853 -204.611913715785 -208.835737206752 -211.652198904663 -213.626092361719 -214.751051107502 -217.018749554392 -222.019172777672 -224.739197413818 -227.010638460103 -228.682183587552 -230.428834356088 -232.985687614719 -236.179752468418 -238.758534539402 -240.009312974034 -241.980111937911 -243.982027749164 -246.896754451607 -254.336115664931 -256.872730495191 -258.591128710409 -261.289837729141 -264.462854424118 -1.29612263518552 -7.41301030864686 -10.0364322154548 -16.097923910701 -19.4507665666295 -21.1581214095026 -24.4596822498769 -26.3006647351614 -28.4897109442645 -31.320361186572 -35.4382233067677 -38.2973676249222 -41.3313175607992 -42.9252485085111 -45.6594935442894 -48.9717899884295 -52.8912522568034 -55.3792273508774 -57.0945972928005 -59.3731898014557 -61.8862675573123 -65.3191474485346 -67.6223904528714 -68.9218600089217 -70.6144740453117 -73.5582418380798 -76.1369192870496 -79.3068945805327 -80.9099010322385 -82.5847508578231 -85.0818192431993 -88.3215780220435 -91.1606699664582 -93.52983614043 -94.6731727387296 -97.54706903862 -98.977517836432 -100.496934146467 -103.29010363593 -106.249436237433 -108.681779744872 -110.517972765662 -112.320436985942 -114.556722066663 -120.476852107572 -123.175499069539 -125.508100932316 -127.154136957185 -130.062618281381 -134.12241220289 -137.787999047762 -144.315530669112 -145.573386749034 -147.05777114326 -149.978766223097 -153.161848970311 -155.464230685593 -157.274238398846 -159.23957356748 -162.165397462893 -165.380331151933 -168.051916748496 -172.268171527145 -173.545835893661 -175.740790335316 -178.699992131011 -181.412753968955 -183.214071684517 -184.36405968849 -186.866672775886 -189.877868203959 -192.526605827678 -194.633125387712 -196.104420614383 -199.540509110625 -201.903621828432 -203.044119599415 -205.494279357147 -209.763729676509 -212.59041310703 -214.559264037575 -215.688417497659 -217.950446705596 -223.025525420033 -225.769556669712 -228.049212850485 -229.724835938286 -231.503802383309 -234.075337290119 -237.250523450423 -239.80340214437 -241.058494275365 -243.016753087195 -245.001082967673 -247.989255729874 -255.510860803008 -258.009443012081 -259.742721876625 -262.487312523087 -265.612154118068 -1.29539818830318 -7.49340781763257 -10.0838269820345 -16.2976899278685 -19.7084957355228 -21.4127779355617 -24.7164061955446 -26.5727782770505 -28.7715966703378 -31.5644459892561 -35.6880248900871 -38.5650959041556 -41.6261418871097 -43.2248220242423 -46.0015425864642 -49.308037315251 -53.1850880952277 -55.66462592717 -57.3839238738166 -59.6419025164816 -62.1204977377952 -65.4877678394329 -67.7981262701993 -69.1007504918462 -70.8174515906533 -73.7819475957557 -76.3775382325874 -79.5753194370689 -81.2149385577526 -82.9025115838379 -85.3771243549432 -88.546849164141 -91.4181514940209 -93.7766912773229 -94.9195893204342 -97.7919300245098 -99.2374385581826 -100.754417376358 -103.546054074059 -106.568408554701 -109.000220128081 -110.809304877259 -112.624332717812 -114.842828608624 -120.788188489038 -123.499614222897 -125.804516838214 -127.472230544713 -130.344330403531 -134.37071097037 -137.965473212828 -144.019514828736 -145.267097140042 -146.749298900798 -149.702853718056 -152.869807371311 -155.196369462147 -157.008235972331 -158.991575057906 -161.867658625621 -165.080603910223 -167.700373705114 -171.960022540344 -173.243900444285 -175.433516304313 -178.355521646283 -181.077608995301 -182.87426187084 -184.023258246761 -186.509018085641 -189.455792338379 -192.091677637767 -194.196690672307 -195.666157722724 -199.016453157362 -201.359521357453 -202.475089036691 -204.953904241972 -209.215098794928 -212.096743886315 -214.061320190922 -215.190425551285 -217.508281941376 -222.572060079722 -225.326784996201 -227.595449436877 -229.260630251557 -231.014739476957 -233.576379535269 -236.851903861028 -239.381468164433 -240.650365415577 -242.619606634816 -244.575151333364 -247.524201042695 -255.276861811019 -257.79847321485 -259.524259091045 -262.223635132963 -265.416090702215 -1.29438260049395 -7.42916684602211 -9.98285022044758 -15.9776190602169 -19.3272960157521 -21.0428140628178 -24.3293851889135 -26.1872265950207 -28.3843858020907 -31.1849363226552 -35.4024992966423 -38.2483367552461 -41.2681538548915 -42.8607892945939 -45.663809671738 -49.0277525705743 -52.9604802087746 -55.4332619140355 -57.1898714343667 -59.4406402944077 -61.9278759334335 -65.314524261498 -67.6226376998869 -68.9152821609804 -70.6083170084209 -73.5454327257172 -76.1810461623055 -79.285453084936 -80.898625653809 -82.5738331786592 -85.0873200862924 -88.2436088361406 -91.0849205290477 -93.4153158438726 -94.5571667157292 -97.3841604520151 -98.8296587404608 -100.333846017375 -103.14015036081 -106.149203429893 -108.581760490627 -110.402535227293 -112.216748497682 -114.440913851922 -120.397567417717 -123.115804532668 -125.414961154074 -127.068077615965 -129.91422597754 -133.960115804043 -137.586772706885 -143.657895479769 -144.906218736574 -146.390436204135 -149.28035274431 -152.400145025017 -154.720357928618 -156.512762280938 -158.481283009096 -161.425965470304 -164.585818207725 -167.147287064587 -171.413062820579 -172.694024472046 -174.899233131567 -177.892772172299 -180.6184667687 -182.403548349876 -183.550400662428 -186.105548757659 -189.102262223313 -191.715170862476 -193.812883253142 -195.289688372152 -198.629103763736 -200.979024718576 -202.101280857416 -204.543129138398 -208.776542518127 -211.611039397518 -213.566280613472 -214.687912956399 -216.944703751642 -221.92717979023 -224.674335079741 -226.962596567178 -228.625493220555 -230.360838348796 -232.93627816477 -236.210619014995 -238.746119804628 -240.000236958028 -241.962600434967 -243.951049713571 -246.909988693756 -254.311063323731 -256.846764356654 -258.57436405406 -261.299382827013 -264.490274768061 -1.29418950524127 -7.46961981251712 -10.0620941001129 -16.2936789931586 -19.6224053928257 -21.3333856438051 -24.5832848721436 -26.4223017530716 -28.6179318555823 -31.4107143532842 -35.5612186811167 -38.3699263874952 -41.3619635789646 -42.9523576938278 -45.7585055394169 -49.0933619333256 -53.0064450552168 -55.4611854386071 -57.1725835346818 -59.4359679032521 -61.924319835911 -65.3193678943047 -67.6362677436083 -68.9354392739826 -70.6422224541201 -73.5602196462479 -76.0734612316703 -79.2393202614939 -80.8422492419834 -82.5341135433082 -85.0357944550512 -88.1874742376006 -91.0483455256252 -93.4006624123959 -94.5432233333903 -97.3639753435789 -98.8348030816273 -100.34608023784 -103.160023945326 -106.167768457695 -108.592346355103 -110.414273514242 -112.217750720977 -114.43060662877 -120.354930669004 -123.077581351787 -125.368074486302 -127.022581947173 -129.875028915554 -133.944042867322 -137.529189249264 -143.725662823253 -144.972627330182 -146.452136642462 -149.369019487237 -152.507378542082 -154.840619097535 -156.640409813507 -158.61022754476 -161.55276718406 -164.745154857706 -167.34320397193 -171.578589027081 -172.865488262024 -175.093266155376 -178.013620255252 -180.748725660877 -182.539580565013 -183.692835445315 -186.204289789445 -189.181445782115 -191.79861688984 -193.898251012901 -195.369476800658 -198.763437874248 -201.122941101274 -202.25870522759 -204.670994886733 -209.012167577295 -211.875433093726 -213.836549984753 -214.957859680436 -217.220697582236 -222.370350354452 -225.127047477532 -227.382869282626 -229.052821782215 -230.792931543402 -233.34795922985 -236.520101367448 -239.054431342505 -240.305579121912 -242.25374655599 -244.235571337122 -247.196292385652 -254.681072049272 -257.175105973087 -258.909017294137 -261.621214569063 -264.769270784021 -1.29703624811059 -7.43366566190814 -10.1367015587037 -16.1835972035725 -19.5145986217924 -21.2285350497499 -24.507451302113 -26.3699595399112 -28.5659086915176 -31.3762223182449 -35.4920853466621 -38.3094512515989 -41.3396029756271 -42.9302646144785 -45.7140822887337 -49.0029488027488 -52.9613189697712 -55.4209071081467 -57.1408415174871 -59.421016362248 -61.8746817158173 -65.2712323674283 -67.5818516041191 -68.8772564196876 -70.5833637646663 -73.5009130043503 -76.084635995023 -79.2896333208682 -80.9314607067037 -82.5860875944935 -85.0822626716356 -88.2992270807492 -91.1165957320886 -93.4972573551962 -94.6395535109047 -97.5197379104085 -98.9551532984605 -100.463411302389 -103.273506955456 -106.221391670763 -108.661582018534 -110.492688911922 -112.293373423926 -114.528804047693 -120.311157095728 -123.028180444781 -125.311279553924 -126.964025525073 -129.830708483319 -133.928121922407 -137.597843050688 -143.855988962613 -145.115532761203 -146.606155131086 -149.519276539648 -152.678203177374 -154.994736918466 -156.819720893907 -158.790948887905 -161.720089022165 -164.881028328452 -167.49923097897 -171.774591726014 -173.055176985231 -175.264674828249 -178.280064850025 -181.025851438955 -182.822439405716 -183.967045629804 -186.48504682525 -189.436212650967 -192.058478344905 -194.163777208626 -195.623871426186 -199.039274188009 -201.363330208587 -202.493087143158 -204.908491997773 -209.153667713724 -211.971891459159 -213.939644652693 -215.070918368733 -217.337252978023 -222.495287367655 -225.249666181188 -227.542764492561 -229.208117967706 -230.958174120866 -233.522410547029 -236.692260095905 -239.220880542234 -240.476431769977 -242.434246872182 -244.438909292761 -247.364354386121 -254.448500138954 -256.9622922908 -258.692763266047 -261.372330077644 -264.566640181809 -1.29576902719116 -7.45278399855522 -10.1545981552646 -16.0129491087038 -19.3410453973992 -21.0480048381631 -24.3338249492946 -26.2038117270247 -28.3808439508873 -31.1646190253985 -35.2794027729731 -38.1582325713613 -41.202552671484 -42.7948689696946 -45.569105506147 -48.8845774898539 -52.8002255444388 -55.3003616749024 -57.0452756347659 -59.3172505170839 -61.830241236606 -65.1346974966991 -67.4132231770501 -68.7076586723633 -70.3990653693374 -73.385773182957 -75.9602070718232 -79.1582387175107 -80.8216056553664 -82.5026455340639 -85.0207924359714 -88.2381280327729 -91.0945175496811 -93.4256611765939 -94.5676196288693 -97.4425256361822 -98.8882742298325 -100.415138111515 -103.249750104958 -106.240371088211 -108.64329101936 -110.463301066334 -112.261101463923 -114.483491748355 -120.176631429099 -122.882594506803 -125.19069198012 -126.839805808738 -129.704864123569 -133.755078992742 -137.364484540513 -143.904226246098 -145.14992572322 -146.633629804937 -149.596695520169 -152.750804851097 -155.069745019439 -156.884716376014 -158.857966095502 -161.775173469517 -164.939801613901 -167.56329943122 -171.842200737149 -173.124736237982 -175.311216470543 -178.269918122218 -181.00061498835 -182.804832377124 -183.954347066771 -186.489738555622 -189.479276093921 -192.109923919111 -194.212555794237 -195.681159451491 -199.140236621278 -201.468986808844 -202.595236191488 -205.020699711652 -209.277221919994 -212.122431538611 -214.080581610696 -215.211303795077 -217.469385886078 -222.537914827418 -225.283900717122 -227.573262005271 -229.24640564052 -230.990495938005 -233.533343199949 -236.690682250844 -239.200805653497 -240.451917156747 -242.449746350781 -244.442958364301 -247.409764955086 -254.825803634336 -257.331834122432 -259.070739904613 -261.810896034892 -265.039279271662 -1.29614052762402 -7.53327537933725 -10.1511789260798 -16.5256018712327 -19.9309752229417 -21.6406728121929 -24.8949446564046 -26.7511060926628 -28.939477483907 -31.7328329184027 -35.8427695171485 -38.6788624480986 -41.7478652102814 -43.3385241715032 -46.0961777332861 -49.4597038954791 -53.373374603077 -55.8227879572992 -57.5880702213992 -59.8402644771009 -62.3158335843089 -65.6896489566381 -67.9980214941009 -69.2921758674863 -71.0030551745187 -73.9436038591247 -76.5051613144363 -79.6848647337143 -81.320288843963 -83.0277556665367 -85.5245559660082 -88.7366456706842 -91.5963850613065 -93.9387952096561 -95.0818107501075 -97.9140547142468 -99.3607524537383 -100.892602303175 -103.701111466823 -106.668356441521 -109.101073710623 -110.923023366655 -112.727553211215 -114.96903691834 -120.855497078009 -123.543710423006 -125.84188002708 -127.50186230035 -130.399254378034 -134.384143989189 -137.996253370649 -144.204994010663 -145.451146625933 -146.920947122096 -149.834103605642 -152.969676497917 -155.250373144088 -157.050259776253 -159.024333398185 -161.921551342634 -165.090209108631 -167.718193847234 -171.913795601182 -173.19897475013 -175.38752653634 -178.339565317016 -181.042607225741 -182.841841988359 -183.992785585302 -186.507443016058 -189.462658241268 -192.077843764867 -194.188290874967 -195.662299484452 -199.105487820824 -201.484178507638 -202.600538770979 -205.027963234995 -209.329448843528 -212.183391583018 -214.147496754462 -215.272020463667 -217.53721414804 -222.674027190692 -225.412268700955 -227.677623155203 -229.359849598188 -231.123211486336 -233.714776351881 -236.949593130327 -239.507150097061 -240.762972267752 -242.736807053564 -244.722112889722 -247.673954265209 -255.181681635312 -257.683255004373 -259.414192538269 -262.130538974202 -265.275337457466 -1.29350535755974 -7.40705409237395 -9.98132082852879 -16.0437065540885 -19.4812944339519 -21.1885172649856 -24.4758756265747 -26.3269528385125 -28.5174249892121 -31.3127433972758 -35.3682322870748 -38.231152429109 -41.2843942170003 -42.8842010776595 -45.6789121724369 -49.0109081650743 -52.910847562165 -55.3610238734677 -57.1279991276835 -59.4074662343625 -61.929537728539 -65.2281205749992 -67.5023733007565 -68.8009314357678 -70.489731525001 -73.4812589789491 -76.1090292272194 -79.3147980821361 -80.9330260156551 -82.6203188887914 -85.1160885045389 -88.2892966096742 -91.1295343573285 -93.4900363731816 -94.6413655031815 -97.5047558538676 -98.9522354544579 -100.494021157207 -103.290121396584 -106.248254320291 -108.688496048564 -110.515048741606 -112.321182849161 -114.558532171377 -120.551718034974 -123.294464633287 -125.604814176183 -127.262771910286 -130.115740082947 -134.163282431012 -137.819098426684 -144.027102505377 -145.281820994129 -146.773841127206 -149.689864940034 -152.847524214292 -155.16939360062 -156.987721429123 -158.961268234275 -161.87165644561 -165.080851105671 -167.671050366516 -171.947327936815 -173.229481014776 -175.440014037338 -178.404703693142 -181.138356489708 -182.93481268012 -184.084399618771 -186.599778494433 -189.541921189909 -192.139144257986 -194.232583022422 -195.707933534022 -199.113765769759 -201.451059246524 -202.576815129011 -205.009199968193 -209.254350181567 -212.089635396736 -214.020314099409 -215.143367082465 -217.413769753342 -222.521694854466 -225.26019576939 -227.564204505704 -229.243190240177 -231.011716903734 -233.591868707277 -236.766632626173 -239.279359920543 -240.541711061017 -242.502208961198 -244.508294316268 -247.499133227279 -255.066372589347 -257.553463605282 -259.284902102183 -262.017105933053 -265.195378876474 -1.29486357210729 -7.44809968217837 -10.0487203475664 -16.3983961623257 -19.743987765611 -21.4581883686677 -24.7285479200078 -26.576095588334 -28.7638046720419 -31.5506703128254 -35.6395655329439 -38.4927081859599 -41.5588858895791 -43.1590438258055 -45.9344428181707 -49.3010200410784 -53.2566189753232 -55.7403520727878 -57.4492121836147 -59.7135844536858 -62.1862201986652 -65.5478820200628 -67.8666032436398 -69.1629138310735 -70.8666838739474 -73.8269407739991 -76.4218260988742 -79.657081699377 -81.2810085549449 -82.9448341385716 -85.4488613718561 -88.6872311281935 -91.5143534815294 -93.8948029534777 -95.0444653084611 -97.8819969674846 -99.3201005732487 -100.829397341473 -103.642888625997 -106.653817514424 -109.10987159803 -110.921738412771 -112.720929018221 -114.961944257738 -120.822426903623 -123.543298912863 -125.873068376008 -127.522658063923 -130.337705070366 -134.309294851866 -137.975962766772 -144.053293121552 -145.307532062036 -146.7839863548 -149.715807798205 -152.841753151016 -155.152111331565 -156.95749494102 -158.939142180083 -161.879189292976 -165.053207673198 -167.66310656011 -171.890081277928 -173.168574445892 -175.352210780719 -178.334877641229 -181.057438376756 -182.845246248757 -183.996701739715 -186.508860084746 -189.568458887676 -192.205960756526 -194.294031715973 -195.76346558909 -199.158486703882 -201.509650695064 -202.626641245119 -205.034549238843 -209.257564903266 -212.104568300078 -214.081017667255 -215.205238988877 -217.457500358942 -222.564136464757 -225.303950106159 -227.560058249678 -229.227869213225 -230.979948348085 -233.573572170587 -236.738201256716 -239.265340632296 -240.523461273259 -242.490756794326 -244.498797145077 -247.469526654789 -255.103533143432 -257.576600109806 -259.304395341093 -262.013392483747 -265.209032968295 -1.29508499203578 -7.45467620523427 -10.0569801019176 -16.0218311671315 -19.389906962429 -21.097768503938 -24.3936304970125 -26.2694483725424 -28.4562728684177 -31.2740024682067 -35.485397354411 -38.3263548770659 -41.3794353336439 -42.9768876231098 -45.7556721613863 -49.0864999912346 -52.9916373373749 -55.4741775486255 -57.1804680693232 -59.4107240789913 -61.8761372165989 -65.3026632296981 -67.6129922352584 -68.9137706158518 -70.6187017501751 -73.5622147059534 -76.1571498923894 -79.3094322686917 -80.9642819741808 -82.6506692247721 -85.1400950127595 -88.3771201081242 -91.2160078588688 -93.5737512225226 -94.7070537711519 -97.5758406441205 -99.0315233497587 -100.557423254972 -103.360727850999 -106.35920681012 -108.778502284905 -110.612513229026 -112.419397281896 -114.620403650405 -120.485546326934 -123.203051812126 -125.494775733312 -127.147369644435 -130.063505450102 -134.06726397897 -137.677565350351 -143.782425809679 -145.026397117671 -146.498477316873 -149.429440838339 -152.543663657906 -154.856343862274 -156.656264496398 -158.619523205908 -161.523601315656 -164.660332491194 -167.284994488133 -171.558766521291 -172.834637111465 -175.04263080097 -178.05021576754 -180.770466706528 -182.56188904485 -183.709641358619 -186.214500821329 -189.178123314942 -191.787763930786 -193.853106763008 -195.328527229771 -198.750215977478 -201.090025300018 -202.210486840625 -204.616428775038 -208.9937271482 -211.80796674161 -213.767909759618 -214.893669420034 -217.174504780211 -222.278926362364 -225.012138242224 -227.290277070424 -228.959725317057 -230.713180831715 -233.277161847009 -236.456762458515 -239.015351363155 -240.26044914876 -242.231591267626 -244.229851274759 -247.185536789934 -254.440031729347 -256.934225863877 -258.663046492183 -261.408342639132 -264.623349536345 -1.29476746625686 -7.47624867948803 -10.1283480690389 -16.1281777151412 -19.5249437443639 -21.236096495846 -24.5080419864172 -26.3705609410433 -28.5404716400551 -31.3324165975777 -35.4912081018681 -38.3718027776266 -41.4028337085922 -42.9967311391648 -45.7576980008034 -49.0803422870955 -52.9995899759401 -55.4964647726883 -57.2123609439606 -59.4585915009873 -61.9237749015512 -65.3045306507081 -67.5773886143559 -68.8725012508582 -70.579940410117 -73.5341601834911 -76.1026737673289 -79.2886796237184 -80.9347566745176 -82.6108941843908 -85.1008136079856 -88.2764859609029 -91.1105974008175 -93.4601706500189 -94.6072573427547 -97.4960711398429 -98.9297358892239 -100.432265311245 -103.252155742325 -106.20174061767 -108.579945638104 -110.394263808567 -112.201323086315 -114.42674404398 -120.366073373015 -123.097015249038 -125.372391802407 -127.038343054192 -129.893964901007 -133.817012030666 -137.417458780815 -143.61703924717 -144.863763334995 -146.334822636645 -149.274912240895 -152.402018942739 -154.722424002282 -156.523784223108 -158.501190010262 -161.463729918385 -164.635401335506 -167.237049490033 -171.438240550225 -172.722451845387 -174.953655946694 -177.89495392156 -180.602660295707 -182.401152339922 -183.55264561243 -186.082272306257 -189.105665872122 -191.725911559105 -193.808567221678 -195.27365342439 -198.677722533843 -201.027474199141 -202.157608252821 -204.605103683121 -208.880305820925 -211.769070747855 -213.736493004068 -214.867145295099 -217.142741919435 -222.248710279377 -224.971146434451 -227.243378663695 -228.912785764864 -230.671869494916 -233.22242686947 -236.444774292879 -238.936684318752 -240.194758524114 -242.164308616855 -244.159174545136 -247.187681043481 -254.678439599824 -257.201601766629 -258.938734096096 -261.650478217479 -264.857981660705 -1.29427631812037 -7.42367849316595 -10.0757088020408 -16.2344133976388 -19.5774991312529 -21.2910024708642 -24.5722074053839 -26.4012119917049 -28.6040924380553 -31.3692312095913 -35.5217998993675 -38.4228323053778 -41.4226026513927 -43.0130275838426 -45.806527941735 -49.0588097590855 -52.9741007139787 -55.4479798585399 -57.1899291954847 -59.4479538400126 -61.9465806832853 -65.2462526472976 -67.5185338417427 -68.8161618601745 -70.5214441519254 -73.4607013118677 -76.0332468986687 -79.2294275096986 -80.8220172920077 -82.5014827810816 -84.9654388781508 -88.1230378021673 -90.9449636114288 -93.3078602236648 -94.4537559918569 -97.2898409617312 -98.7436377872107 -100.253493938041 -103.098404095556 -106.078274991752 -108.513694110761 -110.338349891513 -112.144062485776 -114.379810436346 -120.403871567494 -123.097594087714 -125.415922240346 -127.053575580083 -129.943839883547 -134.118928099333 -137.720724155558 -143.745089390295 -145.002084770112 -146.485941845735 -149.411473504337 -152.509345450062 -154.837672465711 -156.648283609545 -158.605055220331 -161.518333180852 -164.68560965459 -167.326371308026 -171.578862019221 -172.86318615875 -175.068606958133 -178.068503553474 -180.819917203617 -182.610844251481 -183.760493989805 -186.272946364777 -189.245245852448 -191.827565722403 -193.912375575452 -195.38461951047 -198.841426085119 -201.173399496846 -202.298297510925 -204.713547108602 -209.009629782124 -211.842680333215 -213.817106156635 -214.943962706184 -217.241433596321 -222.210074788594 -224.946023007323 -227.202249260159 -228.879070624289 -230.624127592593 -233.16648440123 -236.342769077548 -238.890914681915 -240.141558526465 -242.096789097385 -244.085319313535 -247.048284181746 -254.790089001899 -257.284284037109 -259.00753018234 -261.708856470417 -264.851398405389 -1.29459192960471 -7.45552342420529 -10.0679625345651 -16.188308508603 -19.5132220864083 -21.2312442654852 -24.4929749342108 -26.3368858793557 -28.5251970991113 -31.2841905963539 -35.4432288628714 -38.2709885314545 -41.3373623388984 -42.9382586456397 -45.7141439910371 -49.0618187528262 -52.991637854762 -55.4800274228428 -57.1854853003606 -59.4426781752082 -61.9383357912739 -65.2500349979544 -67.5495023143789 -68.8479745494526 -70.5711976260378 -73.4760890905285 -76.0111968704243 -79.1704725003868 -80.7641952316435 -82.448006830496 -84.9587385191744 -88.1400705355661 -90.9791820923909 -93.3393597224296 -94.4859136130138 -97.3271379404967 -98.7920870519922 -100.307416297984 -103.117937088838 -106.127299621986 -108.527745949871 -110.354266737966 -112.170122924149 -114.400884035914 -120.206511079964 -122.894951983401 -125.188496896826 -126.85001129765 -129.729696668478 -133.922984603 -137.566305530229 -143.802951813585 -145.055847185521 -146.521810830034 -149.506906924754 -152.654399101516 -154.968477837125 -156.778433465558 -158.759948749346 -161.721147108341 -164.926304285643 -167.535423366547 -171.766414298495 -173.043694339036 -175.242516199754 -178.196305612893 -180.923254855555 -182.722185771219 -183.867542424431 -186.388609040798 -189.383157085778 -192.000015960302 -194.118530996606 -195.594513104155 -199.018655217219 -201.371969953439 -202.499763760787 -204.915566742009 -209.185670009987 -212.029732007989 -213.998713660533 -215.133151139907 -217.411862915917 -222.405503026693 -225.143680968922 -227.440941788896 -229.105370175193 -230.826972411864 -233.416448562442 -236.635053314106 -239.174020628062 -240.428022871751 -242.380759109358 -244.374375079766 -247.301613003946 -254.877159939164 -257.403342710403 -259.136383470388 -261.875310597515 -264.972929137824 -1.29491512487172 -7.45187149557872 -10.0724993075255 -16.1156532135811 -19.4776009530653 -21.18820527836 -24.4989564121673 -26.3509429393001 -28.5213337066011 -31.3096850635087 -35.3212047951948 -38.2047850595312 -41.2807317551676 -42.8761588561679 -45.6581951687088 -48.9638603032006 -52.8952983634401 -55.3714405604812 -57.0738603072596 -59.3234579909172 -61.7997428060271 -65.1330145989171 -67.4002189518561 -68.6961213846594 -70.3948529299209 -73.3500484758338 -75.882817840301 -79.0745889913152 -80.6855958401926 -82.3540190954409 -84.8452217888894 -88.0377196308208 -90.876617938177 -93.2240706728328 -94.3679837541167 -97.2139531741952 -98.6554278953089 -100.155672263987 -102.969342317518 -105.944041419696 -108.366075942137 -110.197987150893 -111.991949161397 -114.222783678811 -120.162732279389 -122.873207421523 -125.178796620617 -126.841646512037 -129.729113872602 -133.877117858114 -137.419967668008 -143.650876349235 -144.897489803025 -146.365459667041 -149.28310441144 -152.44081218518 -154.74696922154 -156.559940862122 -158.527717151838 -161.459664883752 -164.64286210996 -167.240546054825 -171.517291834219 -172.799852039466 -175.001103839203 -177.993937608443 -180.723921248571 -182.538383937563 -183.686698380581 -186.188556164099 -189.188795051719 -191.817066572536 -193.918698108479 -195.407034703148 -198.829252533204 -201.178688408741 -202.298948280452 -204.713256803403 -208.980725368206 -211.788051876763 -213.761658098467 -214.892224096886 -217.159546820242 -222.290212761184 -225.041928476166 -227.317779866817 -228.989045068504 -230.740506432281 -233.29972790023 -236.491411314072 -239.02768960812 -240.276026424196 -242.236980114512 -244.23376572599 -247.168662099695 -254.831223778328 -257.368953680852 -259.109849501069 -261.864885509232 -265.023317045106 -1.29690346326029 -7.38185940084048 -10.0847848549351 -16.1638572971945 -19.4815221064892 -21.1842649375506 -24.3902627118594 -26.2464040162807 -28.425842375458 -31.1912609012851 -35.2938305370972 -38.1341843740773 -41.1637843153936 -42.7508200242346 -45.5495173116227 -48.8358909332492 -52.7773870890151 -55.2601332130148 -56.9823522241313 -59.2606617454715 -61.7618574115454 -65.1834848203078 -67.4858339601411 -68.7784844232333 -70.4948090042238 -73.4229816734792 -75.9648124864512 -79.1694300274329 -80.7875880569204 -82.4762314245002 -84.9463764764767 -88.1633940246895 -91.0359343492263 -93.3883707071147 -94.5332524556419 -97.3948633354676 -98.8264374103432 -100.342287370551 -103.103689571341 -106.084806697954 -108.519661322842 -110.356488411184 -112.160056025234 -114.420925996085 -120.328966561483 -123.057512516138 -125.364449088286 -127.023395932242 -129.919227307949 -134.037380717962 -137.672252309548 -143.921141200876 -145.17063342021 -146.647588217723 -149.554307403594 -152.652467288477 -154.970213893172 -156.78316516305 -158.770340801549 -161.692093875793 -164.8577644212 -167.490771826034 -171.719160236263 -173.001738919946 -175.215402842655 -178.160980386339 -180.914861150042 -182.717085557162 -183.861032188108 -186.361652280295 -189.33880230544 -191.96863901245 -194.078641702567 -195.557451171554 -198.994721678053 -201.347387834688 -202.46752029031 -204.865251451201 -209.090045652799 -211.911076265358 -213.865114285592 -214.988189288342 -217.257169607368 -222.337633988554 -225.101034579817 -227.375149392284 -229.039267711924 -230.791539609601 -233.327377343378 -236.535568317015 -239.031292649126 -240.28003904421 -242.258819218926 -244.24828810197 -247.222465189523 -254.808582337913 -257.329613339729 -259.067008596837 -261.831574669875 -265.001061425371 -1.2969436606855 -7.44509114206485 -10.1063498442365 -16.1941989471908 -19.5619966429155 -21.2681842166542 -24.5502256149914 -26.4021255063533 -28.5953761464388 -31.3910981420227 -35.5306043547545 -38.3793196764501 -41.4256689477445 -43.0202427141645 -45.8149714648182 -49.1482145157288 -53.1201375393178 -55.6200223091377 -57.3498823589674 -59.5959149923577 -62.0793888789244 -65.4496189307322 -67.7378001458774 -69.0359778858135 -70.7475190381738 -73.6577191944149 -76.2964297966619 -79.4986410919143 -81.1261143549629 -82.7804850512988 -85.255150055315 -88.4015877531699 -91.2225969349192 -93.5618544283392 -94.7093195898907 -97.5765516517201 -99.0300359538833 -100.536980679001 -103.318970659209 -106.354674193118 -108.784749408504 -110.613137994805 -112.420940294715 -114.63712815619 -120.536021520046 -123.270845328876 -125.567076102814 -127.22098953334 -130.101051860092 -134.052958271207 -137.683304507582 -143.884676795999 -145.138505933303 -146.602545136339 -149.527390217949 -152.671316698184 -154.97718722346 -156.785221595263 -158.755415888738 -161.632812406791 -164.846649283462 -167.452338687266 -171.670473489156 -172.949393984701 -175.15421033766 -178.110110271054 -180.826942773973 -182.62449032894 -183.77357956726 -186.290838458661 -189.270634184495 -191.9056075468 -194.015299078555 -195.485397341664 -198.903765297437 -201.256698473655 -202.382474346441 -204.827257123406 -209.138842265296 -211.946669830116 -213.891891162099 -215.01993680491 -217.306608426697 -222.413488138499 -225.175467941621 -227.440348431991 -229.110102189676 -230.88482119008 -233.484292134105 -236.767590046449 -239.30133037027 -240.563026569775 -242.534700439375 -244.517951640311 -247.482762006754 -254.587283348203 -257.126179636725 -258.855585333999 -261.562239730329 -264.713246889396 -1.29649198004899 -7.46566544364009 -10.0880700409 -16.0112497200995 -19.3613300753013 -21.0717713708513 -24.3154016775341 -26.1701123830049 -28.369118461585 -31.2021344015395 -35.3016454803417 -38.1711064853434 -41.1780363448245 -42.772340828063 -45.5607383480382 -48.8846255689848 -52.8327281803694 -55.3203408697526 -57.038957766744 -59.2947428107237 -61.7841049440804 -65.0899729001636 -67.3958990967798 -68.6932870111166 -70.4017928148493 -73.3315439423353 -75.9506998700418 -79.0859677339698 -80.7036950730847 -82.3878433401847 -84.8780704673361 -88.1096461144413 -90.9797526481719 -93.33769451261 -94.4809422499937 -97.3762941926657 -98.8256492470524 -100.351658485612 -103.163442063894 -106.139486523671 -108.562328500112 -110.390747136305 -112.187663526134 -114.38990208487 -120.529890292202 -123.218331528697 -125.494573027464 -127.149921841159 -130.031119359745 -134.212348897113 -137.798210820724 -144.096667495434 -145.341976515139 -146.813592915047 -149.714910215254 -152.806312355942 -155.080206243175 -156.886916890855 -158.867924657835 -161.760101067997 -164.953870513311 -167.565823011022 -171.736863051119 -173.017441260985 -175.232058087506 -178.129053704007 -180.857105133392 -182.648482517736 -183.797339320643 -186.353658336174 -189.337490082262 -191.93724879029 -194.028380094797 -195.499421299782 -198.948669772404 -201.326265645674 -202.46141155534 -204.907616838225 -209.120045608085 -212.003509931231 -213.959459242534 -215.080654014275 -217.380145392584 -222.302059000828 -225.138450245998 -227.372193355665 -229.042522414764 -230.81797951793 -233.40887548293 -236.614643724162 -239.162681650605 -240.421075602401 -242.402044976075 -244.379447042123 -247.278555339121 -255.431679247853 -257.963766859055 -259.700115283978 -262.424966418161 -265.629992764182 -1.29311881970536 -7.45237911792729 -10.0954464685682 -15.9592692755051 -19.3450450512146 -21.0608894280392 -24.39124809217 -26.231622601833 -28.4322171871211 -31.2209364898392 -35.4396140809353 -38.2966959485777 -41.3200575197831 -42.9172710684095 -45.7193095830003 -49.0395658790412 -52.9291543161077 -55.3884592000349 -57.1092990626728 -59.335149559252 -61.8270152949807 -65.2071830936738 -67.5140132490544 -68.8081606190594 -70.5189777187109 -73.5171429164907 -76.1381458513008 -79.3596270829935 -80.9652086394323 -82.6399065303758 -85.1634594666883 -88.4081674098953 -91.2640700899826 -93.5903409273879 -94.7337094824465 -97.5605968255874 -99.0193131050387 -100.537652559974 -103.385956887202 -106.335208956032 -108.770962463889 -110.58032169119 -112.383900970078 -114.6169798416 -120.40566509624 -123.091393614244 -125.397486355069 -127.054118817448 -129.930447969528 -134.019990571131 -137.647755381233 -143.781022045095 -145.030161432395 -146.515135960564 -149.453258015364 -152.641360463942 -154.970288246306 -156.777744752299 -158.759994779312 -161.676975590667 -164.869073919473 -167.511741325665 -171.71070831946 -172.986301095632 -175.166668802897 -178.128587844356 -180.85767789137 -182.656552018903 -183.803274189864 -186.310315664981 -189.395982081687 -192.027034778045 -194.142894670735 -195.608612154985 -199.043409496389 -201.362125184644 -202.495709943519 -204.917729971704 -209.156082028084 -211.953559992566 -213.903813470937 -215.037684868628 -217.312678382225 -222.345291732592 -225.05431261083 -227.343972923996 -229.009066322191 -230.781859547561 -233.330296173425 -236.507385400135 -239.027357604606 -240.292305393836 -242.257593101147 -244.242388860634 -247.199975497002 -255.361388478062 -257.854375681802 -259.594070137123 -262.314501251764 -265.527440641475 -1.29505291806038 -7.48678775039356 -10.0787406323713 -16.1723678452114 -19.5468870446896 -21.2574272362119 -24.5163893328315 -26.357570285006 -28.5451116156972 -31.3355958628767 -35.4864316088814 -38.3550413278999 -41.4342012223292 -43.0228314374136 -45.7956649450695 -49.1425955999532 -53.0726516285628 -55.5556596072621 -57.3732497162853 -59.631049240268 -62.1235462460125 -65.4657225706061 -67.7650894772482 -69.0621441351163 -70.7694413885537 -73.6893905750862 -76.3008946977685 -79.4779792528799 -81.1151701158176 -82.8155340802352 -85.3039016647179 -88.5041368076802 -91.3781219636744 -93.7362326872863 -94.8819508729338 -97.7841275922263 -99.2573242898677 -100.766912684033 -103.583681398098 -106.541119000462 -108.956111594126 -110.791128308841 -112.59649728426 -114.83202206043 -120.844184903128 -123.578223805642 -125.877085453473 -127.524017306408 -130.411232768489 -134.57139783768 -138.151318902632 -144.431554199374 -145.682733751755 -147.158267423609 -150.070388583182 -153.202795402239 -155.515866408616 -157.314914326823 -159.304850649608 -162.241293609835 -165.451380889221 -168.073037482741 -172.328583132557 -173.613751366871 -175.818454012948 -178.796359701209 -181.499199576566 -183.298922766095 -184.449050006813 -186.968507025552 -190.021179847191 -192.637030065025 -194.740100115239 -196.211805637243 -199.622356994056 -201.972247205399 -203.100842441602 -205.540584586094 -209.788087654033 -212.612299042962 -214.579222004168 -215.704129560053 -218.025522898831 -222.827154334259 -225.577189127176 -227.840517527074 -229.506377943655 -231.274218402157 -233.830089423749 -237.032100624279 -239.591339870619 -240.850194659929 -242.824180964632 -244.806414358388 -247.774595792369 -255.585305975597 -258.096823355728 -259.828514516757 -262.539861263855 -265.685656130187 -1.29656647507297 -7.42042138609008 -10.076021266369 -16.3162284641058 -19.7112072927252 -21.4194071176732 -24.6586827498654 -26.5073776686738 -28.676899209253 -31.4776304159177 -35.6727558273677 -38.5405057326548 -41.5724223745701 -43.1702224729921 -45.9308532178662 -49.2369363809723 -53.1351022986468 -55.5816819713831 -57.274539009935 -59.5216962104816 -61.9985964378781 -65.373164118104 -67.6702211854424 -68.9682812040428 -70.6931324416465 -73.5908333145787 -76.1615614418992 -79.3909875459778 -81.0233076527175 -82.7061117773148 -85.1755913072586 -88.395681526642 -91.2875683997267 -93.6464580964353 -94.7899052883108 -97.6324383875716 -99.0653857073729 -100.585618288257 -103.426309968343 -106.391184985764 -108.838669501658 -110.66068779646 -112.466486996522 -114.68805157233 -120.597657444001 -123.320772859457 -125.592336444696 -127.245380788694 -130.11757807576 -134.146839657893 -137.823434677211 -144.148751020241 -145.403415670368 -146.891951730804 -149.848646918158 -152.921866507469 -155.227267913495 -157.036405684077 -159.035370764186 -161.981519709694 -165.208315003822 -167.823262576528 -172.127645330782 -173.404933890018 -175.590298845744 -178.531830961708 -181.236084288318 -183.045341992529 -184.198567959109 -186.746972443039 -189.720294800092 -192.339264529545 -194.426926423819 -195.890891300147 -199.321607208106 -201.691200617055 -202.820590660181 -205.255153128201 -209.547084487724 -212.388343190655 -214.331355131059 -215.45053910431 -217.709322792644 -222.808415045998 -225.515063204249 -227.770757825841 -229.445443927806 -231.211013662712 -233.765140393424 -236.951981878396 -239.515090994757 -240.765295958269 -242.743111290987 -244.742867067471 -247.711396283808 -255.454279368379 -257.950818482208 -259.678157191841 -262.347770149282 -265.545971985666 -1.29604371836409 -7.38113206887336 -9.98376897268121 -15.9742432552348 -19.3540147329109 -21.0573997170897 -24.277719077279 -26.1153627434289 -28.3075280779538 -31.0986897291851 -35.2870485143657 -38.1379818741935 -41.1810437362389 -42.7766146729744 -45.5314959848445 -48.8559557971121 -52.6644842345449 -55.1078916770536 -56.8455529571214 -59.1082767991861 -61.6340194316006 -64.9836613296589 -67.2724499304634 -68.574723299462 -70.2773950008229 -73.1840719604606 -75.8403675370574 -79.0800481196805 -80.7468011946055 -82.4268258852935 -84.9066873911618 -88.0678365200072 -90.9043633745332 -93.2686093769599 -94.4171877286742 -97.2657870146089 -98.7264346800604 -100.22525993306 -103.04101396097 -106.006230085791 -108.419418613467 -110.25302341763 -112.051067814584 -114.282995223997 -120.263273209343 -122.968712708172 -125.276504221863 -126.935077163969 -129.793180341528 -133.883822744008 -137.485921877076 -143.748916691988 -145.00012333941 -146.464417568295 -149.366680563119 -152.531634045929 -154.860138385009 -156.671940697776 -158.648028310374 -161.559466218935 -164.761049467388 -167.364124992756 -171.609848631526 -172.891693433657 -175.096514456724 -178.085101893366 -180.819697928283 -182.618498015837 -183.766617369812 -186.24684463616 -189.191385551322 -191.844267546008 -193.943061043349 -195.413832673982 -198.811866350594 -201.177968902514 -202.314115690798 -204.739921273092 -208.964413228634 -211.793541744423 -213.759506688708 -214.889054084751 -217.163024197273 -222.248725433854 -224.990264104983 -227.286387892488 -228.960117919918 -230.711324099634 -233.270243705784 -236.461732420448 -238.986730738059 -240.241655308767 -242.202347100226 -244.19922902331 -247.191066870577 -254.985736268071 -257.467256176105 -259.201322945467 -261.908778627647 -265.100942843604 -1.29694235145418 -7.47663986073571 -10.0386357728512 -16.3113732815335 -19.641608918096 -21.359605910793 -24.6312625523077 -26.4732639311841 -28.6586804180044 -31.4507298237904 -35.6975169786873 -38.5387538343139 -41.5944715342192 -43.1940411842273 -45.9767070820106 -49.3423897378252 -53.2523936940888 -55.718340325499 -57.4460554009264 -59.7250611544183 -62.2378386771966 -65.5681901305191 -67.8702570228979 -69.1646825116883 -70.8625502317184 -73.7881137097876 -76.331279742099 -79.5194292837517 -81.175797524615 -82.8595773737385 -85.3705890145403 -88.578444760071 -91.4115246927142 -93.7810783904756 -94.9238239539859 -97.78399112392 -99.2633712815685 -100.768641717269 -103.571011699364 -106.578840766212 -108.987625067529 -110.810695796838 -112.623597097021 -114.863890848523 -120.663279282037 -123.371856169769 -125.657594020486 -127.312783965296 -130.187060715529 -134.248498137569 -137.876071202529 -144.039916576598 -145.284887393476 -146.748076530224 -149.697933813698 -152.796321053019 -155.12332121986 -156.930723757155 -158.904702050364 -161.82388318961 -165.09219732307 -167.7486110057 -172.040607775516 -173.319418588677 -175.510299104771 -178.425729201637 -181.173193150544 -182.983178276654 -184.135551196409 -186.672997233649 -189.653438785267 -192.289211309021 -194.382522472018 -195.851278399265 -199.196457027035 -201.541529966003 -202.661361584307 -205.124386785773 -209.350388861504 -212.151843307255 -214.113294663891 -215.238981405302 -217.544845110607 -222.696891818518 -225.407223909112 -227.666292727009 -229.330014423982 -231.079136140708 -233.639695029241 -236.884181649917 -239.421093768539 -240.68036003122 -242.651850046353 -244.657167416544 -247.596638559413 -255.10387119468 -257.596378044879 -259.321804251547 -262.026906516178 -265.181838984678 -1.29510926720812 -7.40204814565889 -10.0252239350904 -16.2653143353186 -19.6165560019553 -21.3208472283784 -24.6091073239164 -26.4560296516833 -28.6554117522292 -31.4771697815868 -35.67843605346 -38.5458177389205 -41.554340255408 -43.1424751033971 -45.9158184952381 -49.2632807611173 -53.2121815135446 -55.6786703987693 -57.376906969783 -59.6262280827585 -62.0955914502716 -65.4495191190702 -67.7313991955364 -69.0303906644217 -70.7456990779158 -73.6219731591158 -76.1645539511207 -79.3173773680818 -80.9472080703732 -82.6312162261508 -85.1146936745895 -88.3127999254829 -91.1581351788412 -93.5001389536769 -94.6474803537751 -97.4765085822051 -98.9277740828185 -100.432985619028 -103.241707339204 -106.241513981981 -108.674907726232 -110.487266343599 -112.294438962519 -114.529771478679 -120.496807763426 -123.233373199858 -125.523488933243 -127.179244406273 -130.000045529395 -134.178825052006 -137.819032861176 -144.13376349679 -145.385313879393 -146.856833526546 -149.737583392764 -152.869442071346 -155.187870873982 -157.006652319975 -158.965734615349 -161.88317899607 -165.06802244897 -167.727379761511 -172.038721684797 -173.314929816154 -175.525066838234 -178.501161775628 -181.224990467669 -183.01530140883 -184.160560682805 -186.684151902784 -189.693406875617 -192.365927605761 -194.461526248074 -195.93793826677 -199.303930360754 -201.635811366366 -202.7643560404 -205.191230178132 -209.456725480577 -212.298553940816 -214.243597288998 -215.360249118389 -217.62529129305 -222.645795955741 -225.386295123627 -227.671281901156 -229.350037246328 -231.11122142127 -233.728729077031 -236.997791713899 -239.521370925934 -240.773550131488 -242.728592473089 -244.718504378487 -247.713361223961 -255.000043603838 -257.478035993211 -259.209326820752 -261.922357275457 -265.142205219145 -1.29632288101764 -7.45372970624117 -10.0435380729718 -16.2416294468924 -19.6120832048225 -21.3220785767023 -24.5672980886196 -26.4006327546408 -28.6140833825049 -31.4236900065635 -35.6018731917143 -38.467861685592 -41.4856255305504 -43.0737825218853 -45.8567247654553 -49.212336220328 -53.1464834250206 -55.6168117246512 -57.3138812914806 -59.5669917774375 -62.0555984510266 -65.434513974706 -67.7399970909917 -69.0313629957097 -70.7282131626076 -73.665795518974 -76.2394068840875 -79.4017127371881 -80.9879304734442 -82.6491304620691 -85.1511871648981 -88.3523467715941 -91.1652755556986 -93.5289625977718 -94.6754854647407 -97.5460212305705 -99.0064366035437 -100.512319061557 -103.296577709047 -106.292719595921 -108.736093947153 -110.569610989712 -112.386402333163 -114.630939788779 -120.803778847419 -123.50251340499 -125.782089586084 -127.439873940042 -130.327288462109 -134.482389549361 -138.063670355063 -144.356340214375 -145.609880229055 -147.081385124277 -150.004904374319 -153.079768238516 -155.381794684489 -157.185905127664 -159.155180974807 -162.087638984104 -165.318111190297 -167.930668909479 -172.28429865827 -173.560296895252 -175.725727860853 -178.662470043084 -181.410245376196 -183.208603516614 -184.356928325287 -186.903160065319 -189.922432057185 -192.521016819017 -194.59763115997 -196.070656552029 -199.481323586606 -201.839809306123 -202.969944878106 -205.411341092482 -209.628127630004 -212.473464859433 -214.447282402664 -215.586143267166 -217.873969608847 -222.902284735109 -225.664256724085 -227.940760054783 -229.614223487852 -231.358245004948 -233.926950006639 -237.184635194943 -239.709650649123 -240.968776352171 -242.951552799194 -244.948401879329 -247.95343546066 -255.553552730016 -258.048543681291 -259.779936667839 -262.487324248459 -265.615025208175 -1.29633781919635 -7.46553562523412 -10.1320733076266 -16.0877209692584 -19.4153255202266 -21.1275080268992 -24.4092264858018 -26.260264681695 -28.4295860777438 -31.265712500949 -35.3830814724578 -38.2457720723806 -41.2604994891481 -42.8584802608361 -45.6192882390915 -48.9692247060151 -52.8521978142015 -55.2948277336313 -57.004919552886 -59.2512573693639 -61.7635060402854 -65.1062059012527 -67.3808546760145 -68.6770304082974 -70.3760422038144 -73.3214300850356 -75.8899106432089 -79.0871678985523 -80.7393120821872 -82.4240155384634 -84.90632077541 -88.1249487937759 -90.9670151110948 -93.3162940728032 -94.4612475649113 -97.296655631296 -98.7391016486968 -100.250294528136 -103.077039683907 -106.11949912433 -108.581585289826 -110.405531822238 -112.212389984462 -114.455825109068 -120.219432634999 -122.927042336699 -125.240319689206 -126.91034393879 -129.761480745859 -133.767071445681 -137.37047783487 -143.587566852002 -144.835173116139 -146.316864802606 -149.271538056662 -152.423552725589 -154.751129296618 -156.557201561581 -158.535453561078 -161.458078614787 -164.706153429932 -167.30090749195 -171.553238611215 -172.835581508712 -175.049079210764 -178.023975372734 -180.77484751618 -182.577154045807 -183.73024072041 -186.24005834858 -189.229566604795 -191.867460651569 -193.991917173734 -195.462147119027 -198.837773302526 -201.183648585066 -202.314739746402 -204.716497355811 -208.967209621661 -211.786667149592 -213.733899852213 -214.862034024549 -217.150259553046 -222.213504368293 -224.985344707927 -227.249489596272 -228.921378428 -230.692731160014 -233.29548757532 -236.546929813385 -239.101186030758 -240.355474518397 -242.311748709081 -244.298178917439 -247.258797669979 -255.252903051702 -257.753641093912 -259.49036282738 -262.203748843648 -265.37947040973 -1.29434442073919 -7.39906620688448 -10.1085472530267 -16.3136047131096 -19.6292205758422 -21.3283340177213 -24.640294906059 -26.535743169227 -28.7260309598603 -31.4960149088357 -35.672641574331 -38.5059455934237 -41.5711442253077 -43.1715008232971 -45.962377630798 -49.2777420846134 -53.2040082052665 -55.6929367892264 -57.3789886398898 -59.6434804713409 -62.1452153305501 -65.4961056474748 -67.8046187391662 -69.1033988750322 -70.7978870886232 -73.7473377135989 -76.357559047176 -79.5141561760047 -81.1182286385086 -82.8046282895825 -85.2634322582979 -88.421863888452 -91.2757823895315 -93.6231254277047 -94.761734003847 -97.6391331117356 -99.0915794353112 -100.596473076655 -103.435078543929 -106.429424691736 -108.863330808667 -110.694290569878 -112.500922160893 -114.719420198471 -120.472211544121 -123.18167391052 -125.498164043792 -127.152395825211 -130.009059271895 -134.000041356224 -137.59699077715 -143.826963459855 -145.07156446984 -146.542865671479 -149.45732987812 -152.567753248463 -154.901296962662 -156.697903879334 -158.676544658818 -161.623714418729 -164.806697019131 -167.407904253634 -171.62580775937 -172.902643750424 -175.11828191039 -178.06086467335 -180.793537598921 -182.608419621433 -183.758908808252 -186.29448951907 -189.287533956291 -191.925219169024 -194.033263934113 -195.503311716214 -198.916818828101 -201.268671941158 -202.396118795712 -204.809474915569 -209.073890946838 -211.899634686931 -213.861145284178 -214.991367527865 -217.255860468239 -222.334302200757 -225.092163671076 -227.342820470163 -229.011159724762 -230.754823401292 -233.353782235634 -236.526405696641 -239.072698481264 -240.332564136827 -242.299239780839 -244.292598892072 -247.244648178154 -254.556648600173 -257.090264360742 -258.813806173475 -261.568459683343 -264.753725298191 -1.29310790585591 -7.43372913390625 -10.1406378161107 -16.328339267068 -19.6587666080997 -21.3659679891982 -24.5985712904211 -26.444462396262 -28.6392267063472 -31.4893970339196 -35.5861619589062 -38.4347245083967 -41.4744325389603 -43.0721070937633 -45.8651915059858 -49.1919978825083 -53.1180465806048 -55.5994843480801 -57.3282377178109 -59.6070644886364 -62.1256932522315 -65.4375321264464 -67.7380086754561 -69.0415474150844 -70.7525976978385 -73.65472736061 -76.1800988198711 -79.3574800173691 -80.9612637439676 -82.651972900183 -85.1435253404362 -88.2471548547049 -91.0971760325523 -93.4393246638726 -94.5872550458856 -97.4625337805768 -98.9269003953953 -100.432971630005 -103.234381766629 -106.243569828901 -108.696213139034 -110.525460493885 -112.319971596759 -114.571011222701 -120.341764164138 -123.095917029632 -125.393067602828 -127.042461813101 -129.935537466797 -133.974138632629 -137.618370022167 -143.738160942395 -144.990308535586 -146.471393311007 -149.399261900081 -152.546241256186 -154.854875762211 -156.655393825609 -158.640860874554 -161.538027744474 -164.746025989436 -167.37213840289 -171.549021949379 -172.83022210535 -175.057494003793 -177.984116268586 -180.68976719429 -182.481655020604 -183.628138071404 -186.13215919718 -189.157639929377 -191.759219444975 -193.841453144746 -195.304511096157 -198.689553318202 -201.052876586341 -202.183337919303 -204.609578928091 -208.943939222475 -211.753204649567 -213.697479228247 -214.817324014077 -217.089207309935 -222.090201898955 -224.81323800754 -227.085856344186 -228.759329480092 -230.540666692046 -233.124430872819 -236.336799574349 -238.858030737959 -240.120174589933 -242.083988762245 -244.069485998256 -247.052444092126 -254.397429244277 -256.903474643994 -258.628116519104 -261.331956267104 -264.550540922061 -1.29670094674825 -7.45987904281755 -10.1378950719487 -16.2375098390967 -19.6293200467156 -21.3452580164865 -24.5526797660201 -26.3976100987876 -28.593901195535 -31.355377949725 -35.5081308150412 -38.369191265651 -41.4208861783285 -43.0103910135473 -45.790043279963 -49.1349543286956 -53.0640709745397 -55.5721946788785 -57.2846115149432 -59.5591649816943 -62.0835562584882 -65.4545551708744 -67.7401748924933 -69.0364158465778 -70.7389351960558 -73.7292774731062 -76.3276230775641 -79.5427682325495 -81.1705867795907 -82.8463370126291 -85.3353893483468 -88.5393157877856 -91.3570216121889 -93.7189579701749 -94.8632218308487 -97.6391878940463 -99.06371741579 -100.576886840779 -103.424805883948 -106.406399382098 -108.804653820655 -110.612908921821 -112.411168001566 -114.627521471217 -120.549736058954 -123.25352098951 -125.569023596315 -127.217877189627 -130.12268619491 -134.186416027248 -137.860495416813 -144.021501308014 -145.274014438794 -146.733503442598 -149.681758328731 -152.798312042475 -155.104850743782 -156.910301889684 -158.898058898261 -161.808042023726 -165.021327712696 -167.612233669653 -171.907553844247 -173.187834420904 -175.383217269737 -178.375320084523 -181.107518376418 -182.90813201953 -184.058631495505 -186.580145467267 -189.587914256709 -192.22825203772 -194.368455194235 -195.833435075502 -199.258126934339 -201.591106975713 -202.717188729998 -205.142652483533 -209.403479765651 -212.239959767279 -214.191812857476 -215.327227155261 -217.629655108064 -222.705933110912 -225.451150418667 -227.742512487314 -229.416880431332 -231.172641273733 -233.775529869077 -237.04216603682 -239.58910063255 -240.841954036535 -242.796242683985 -244.793422067806 -247.730535826067 -255.058030572519 -257.56695116849 -259.302614963362 -262.035612408332 -265.173235942121 -1.29715918271376 -7.42076000599568 -9.98878962541888 -16.0481021933966 -19.3897870672155 -21.1011997281622 -24.3663089166765 -26.2012116519702 -28.4028840663837 -31.1635237059115 -35.2608500239436 -38.1017411421792 -41.1451624167634 -42.7365663710213 -45.5079208953868 -48.7895006090735 -52.7337089240509 -55.2213100945035 -56.9461219900707 -59.2291729449621 -61.7272493160361 -65.0859881229958 -67.3687027090658 -68.6712322177902 -70.3752681391724 -73.3100248888684 -76.012881886643 -79.1775600939034 -80.8244050792353 -82.5257663569674 -85.002881079496 -88.170036915511 -90.9888815009839 -93.349095285236 -94.5024350050238 -97.3078015519481 -98.7559699643242 -100.261099476055 -103.057568877712 -106.041645693539 -108.4731503835 -110.29144071482 -112.104859674899 -114.346987055974 -120.394035722436 -123.134498988185 -125.427083235094 -127.07856582842 -129.952253861213 -133.983490181875 -137.581037509698 -143.922528973251 -145.171006181545 -146.636827102751 -149.540492984457 -152.668417420547 -154.975821242757 -156.775437363678 -158.786138278808 -161.700656406473 -164.881005541732 -167.478829188869 -171.684149828201 -172.968283404288 -175.194727587786 -178.16634370748 -180.857615126299 -182.651502396204 -183.801441664591 -186.306939766585 -189.265832403038 -191.899509143171 -193.999104366458 -195.471916622733 -198.867811427704 -201.224082893556 -202.359889290774 -204.800958016543 -209.096511743621 -211.924559592446 -213.890991897804 -215.017913882878 -217.295717350076 -222.382360217287 -225.084463647052 -227.334727819229 -229.00837190791 -230.752865854169 -233.30199143646 -236.45108166462 -238.983411704825 -240.247536053446 -242.21151810349 -244.209149248676 -247.164502460002 -254.71893078814 -257.212663939272 -258.929002808136 -261.631218936567 -264.797460778084 -1.29369097044676 -7.41887135687568 -9.97815476154257 -16.2083159951795 -19.6238796751231 -21.334539181911 -24.5835121540827 -26.4547292225825 -28.651068774773 -31.4458752183516 -35.5968944503947 -38.4230151585918 -41.4562909057219 -43.0526493566752 -45.8676766346956 -49.1903484588652 -53.1273174518884 -55.5949935663095 -57.3119749283692 -59.5615186998837 -62.0738976032813 -65.4280771634301 -67.7250452499909 -69.0263289095503 -70.7290536464329 -73.631496222202 -76.3370711258895 -79.5736560722552 -81.1881104271472 -82.8728128062355 -85.3887163522434 -88.5982762303599 -91.4705832065304 -93.7813650373945 -94.9322135169791 -97.7879908666605 -99.2589763323219 -100.781996702365 -103.605736575782 -106.560027477306 -108.981841302057 -110.794028403659 -112.603966314749 -114.820484759123 -120.912514342858 -123.629279810072 -125.899812117468 -127.548225241402 -130.397811779102 -134.507773306158 -138.093104571558 -144.415952250865 -145.668000160847 -147.136305350948 -150.067426981308 -153.145359149891 -155.446271460343 -157.255307161008 -159.242686945456 -162.143355471922 -165.277654360145 -167.928601723822 -172.315467590357 -173.596664024096 -175.807960535931 -178.784725490246 -181.508844341335 -183.280847587273 -184.43220975702 -186.948498938845 -189.96939321504 -192.617806684766 -194.722330388111 -196.194792410083 -199.577803864477 -201.945032399354 -203.076938280851 -205.487545491393 -209.767747348446 -212.613368135102 -214.571141440418 -215.699517063614 -217.970919636633 -223.095441411959 -225.821438339371 -228.107208931229 -229.784926626987 -231.523317689078 -234.070071374782 -237.278654190633 -239.791813420321 -241.05216454378 -243.013132653492 -244.990459744886 -247.973211600234 -255.186692773657 -257.689761104641 -259.428444941738 -262.145153893221 -265.286180000134 -1.29597155706143 -7.50866982257243 -10.1295327279361 -16.2034060021164 -19.569488247316 -21.2828931137066 -24.5299860773864 -26.3847203074894 -28.6053900989489 -31.4224208924412 -35.5627329339083 -38.4131809534193 -41.4433167236884 -43.0401824596688 -45.8035208057534 -49.1371067327038 -53.0678980313227 -55.5559388519723 -57.3082340695716 -59.5968439463842 -62.1151318836805 -65.4664022672591 -67.7464264052719 -69.0446456114622 -70.7482720296127 -73.6475875814905 -76.1858535960342 -79.4086621900091 -81.0603135495295 -82.7238642210901 -85.225404253788 -88.4053326093059 -91.2550581213937 -93.6046072976314 -94.7512280189076 -97.6237781349758 -99.0989344167188 -100.606111843836 -103.395981468286 -106.360494041576 -108.784010354168 -110.631680942468 -112.438439858188 -114.663190559142 -120.574955840548 -123.263879733559 -125.577965449567 -127.234433792839 -130.092097006382 -134.154679129523 -137.799216081897 -143.994250139529 -145.240746027434 -146.716736142754 -149.635175630682 -152.729455955039 -155.054998884985 -156.852569248356 -158.820717470304 -161.748186119769 -164.960167606092 -167.565683455698 -171.796968668975 -173.073115828027 -175.253591920946 -178.184608839342 -180.921174550377 -182.720680877025 -183.867324355035 -186.376172956979 -189.33109127263 -191.955470573128 -194.058047886286 -195.530115370334 -198.940656093978 -201.286585083497 -202.417539617108 -204.816017479477 -209.152948229676 -212.009957842979 -213.965878492707 -215.093422553172 -217.356586965003 -222.499091344513 -225.227297219702 -227.477994671085 -229.142224622661 -230.893959000502 -233.465705460941 -236.73412506886 -239.272326040327 -240.527692668929 -242.509738439607 -244.518661461081 -247.503522249914 -255.4621506603 -257.97504010742 -259.706859142203 -262.41120155134 -265.671130608027 -1.29793079045635 -7.5113621832949 -10.2006560632708 -15.989072033231 -19.3428189627077 -21.057353625164 -24.2939853072916 -26.1759964044195 -28.3584987687924 -31.1852782969018 -35.2689000182872 -38.1124997392632 -41.1367693044817 -42.7249923917597 -45.4658312012287 -48.8044381210635 -52.7727265461064 -55.2551959971095 -56.9689739400047 -59.2322163250472 -61.7558966422267 -65.1456947180861 -67.4528499096265 -68.7507869781115 -70.4443591302598 -73.4164169036908 -76.0732428985438 -79.2689226219074 -80.8776499571001 -82.551946938603 -85.0864182978632 -88.2675952457288 -91.1277379019254 -93.4783023743561 -94.6185084571876 -97.4851450893056 -98.9342683647049 -100.433374695586 -103.241551098208 -106.216729506726 -108.660484529352 -110.480382829351 -112.284531104418 -114.515539186328 -120.408803334708 -123.123316380486 -125.433892185826 -127.083330265938 -129.997858031208 -134.106836683048 -137.723128980112 -144.117137599275 -145.371003477279 -146.84930948397 -149.749386762329 -152.900098302648 -155.204662204468 -157.011700585759 -158.97878643095 -161.878108108311 -165.083989427426 -167.678411400534 -171.880438290296 -173.15712773591 -175.332944637765 -178.259559048851 -180.969745222753 -182.75815947653 -183.903391220251 -186.442124232601 -189.403904985366 -192.008988435188 -194.117724884665 -195.588166560256 -198.958580098069 -201.307301415708 -202.433162176351 -204.869648252222 -209.219926378108 -212.085244918159 -214.064010285819 -215.188052728373 -217.467027397952 -222.555350071136 -225.273913851083 -227.550253066368 -229.223852367681 -230.980875524046 -233.53102929933 -236.773928200994 -239.323892061738 -240.588051619934 -242.542967155244 -244.544535934828 -247.494190814971 -255.365202845937 -257.877479057383 -259.614682529893 -262.354209457339 -265.569269928569 -1.29443637406634 -7.42760284460279 -10.0188458948269 -16.1110866023296 -19.4695958011002 -21.1704325894081 -24.3711356095071 -26.2097856704237 -28.4209076487204 -31.1874229728856 -35.4039187702149 -38.2286731806993 -41.2380841523848 -42.824900078763 -45.6361418017082 -48.9554001546128 -52.8948220197715 -55.3701705332801 -57.1238024364734 -59.3603552730912 -61.8351125112283 -65.2566118585697 -67.5740212009808 -68.8677858169856 -70.5798757109636 -73.5190753518811 -76.0849531402307 -79.3325943062312 -80.9953018021649 -82.6858149222096 -85.1729032104294 -88.3194448557345 -91.1358482289484 -93.5015035881779 -94.6486380066003 -97.5263964528665 -98.9794949406309 -100.488745985499 -103.305065827891 -106.266484563232 -108.700627447329 -110.512481077408 -112.323062103774 -114.556556176673 -120.418073884104 -123.142290026196 -125.440625686899 -127.10185042384 -129.986276065957 -133.997648183639 -137.617912675098 -143.891017106806 -145.134497719461 -146.607916589237 -149.53421852395 -152.664548979351 -154.967721281187 -156.778808199132 -158.768626367275 -161.718343403011 -164.908782104093 -167.556348747467 -171.863361172457 -173.145073357611 -175.34235124487 -178.351293305616 -181.089442341665 -182.882039523412 -184.029454649926 -186.562119090986 -189.561512710108 -192.199561740771 -194.307494711137 -195.781643101724 -199.19241374042 -201.536965294105 -202.661251091094 -205.084574640613 -209.368597198174 -212.190834495668 -214.157778862309 -215.284954348122 -217.560460821556 -222.530409852003 -225.270576190136 -227.558804523391 -229.223666074022 -230.972513828016 -233.52185626968 -236.751398945292 -239.248751957436 -240.505669656695 -242.491099454639 -244.479287022825 -247.455987458876 -254.704629481695 -257.209020042461 -258.937699040281 -261.671218129478 -264.857870526387 -1.29665205491948 -7.43036941462037 -10.0340430646876 -15.9036663778139 -19.2654286536293 -20.9807040408506 -24.2391480332676 -26.0865863072625 -28.2622739517014 -31.0549109736485 -35.2947288529977 -38.1474576414022 -41.1678977041228 -42.7611475782172 -45.554763783855 -48.8305351790763 -52.7612746229302 -55.2288148019609 -56.9179477596901 -59.1665724487836 -61.6492493421231 -65.06027536305 -67.3629463902864 -68.6587747811917 -70.3603187546265 -73.2715269003637 -75.8682564062771 -79.0861916719058 -80.7090352687145 -82.3669795784797 -84.8528953091381 -87.9871723355917 -90.8145535372997 -93.1688114820587 -94.3172915381065 -97.165055441342 -98.6272537990608 -100.136287831252 -102.92282013408 -105.850975373545 -108.276292623183 -110.095745971122 -111.902456766518 -114.137906467781 -120.146325463039 -122.873862020327 -125.173561725492 -126.836195852569 -129.694835908632 -133.780478422844 -137.456407354658 -143.908697242502 -145.158009766889 -146.648803780044 -149.577419806337 -152.743484951531 -155.029887488452 -156.830481317622 -158.816040418435 -161.737648357362 -164.923678749926 -167.539132214956 -171.753198905749 -173.034937374583 -175.232114369992 -178.109781098306 -180.809644274432 -182.604431482642 -183.75475237849 -186.299436590738 -189.301604624689 -191.918810491043 -194.019799707622 -195.492873492596 -198.899307741631 -201.220202840859 -202.345839698122 -204.736556734949 -208.964826667097 -211.842592096849 -213.806438452255 -214.930295356201 -217.191073510763 -222.398866486774 -225.150916852489 -227.419834561611 -229.078842499779 -230.835632360251 -233.407162989619 -236.610757484303 -239.159041573969 -240.413696047168 -242.369060213775 -244.379397253204 -247.345717009665 -255.047914745634 -257.553389933798 -259.285190350021 -261.991603987156 -265.198138619652 -1.29564102691704 -7.41870189765623 -10.0328845620197 -16.1392070528156 -19.5056946949907 -21.2124761445194 -24.4759684133111 -26.3320771436122 -28.5211344077932 -31.3047882505171 -35.4930665730791 -38.3305016304455 -41.3332954593507 -42.9153771127416 -45.685744950617 -48.9982811407045 -52.8891368064563 -55.3648448880562 -57.0457540446436 -59.2874784299619 -61.7711577893466 -65.1545182412598 -67.4484882369233 -68.7508788124068 -70.4509821298932 -73.3786085922825 -75.9622883287114 -79.1497394191936 -80.75654852678 -82.4402183221309 -84.9092026010469 -88.1630777859586 -90.9846969171628 -93.3304175261127 -94.4743310942083 -97.3158721287811 -98.7632651496518 -100.280079155968 -103.07083059849 -106.0465880028 -108.459472091771 -110.273062729002 -112.082806389627 -114.307890993253 -120.17584708527 -122.860068802958 -125.174940277451 -126.83086172329 -129.700757751037 -133.700325493183 -137.356455625598 -143.650082814728 -144.901845596802 -146.384444153016 -149.283273723765 -152.419111899014 -154.724525421542 -156.521831271729 -158.505886777763 -161.426453993099 -164.621411542799 -167.218568240953 -171.392109133259 -172.669566240594 -174.835776410185 -177.802067116451 -180.524949917853 -182.321583726742 -183.468348482524 -185.977230071466 -189.009463008707 -191.637146700829 -193.752175777738 -195.220822144704 -198.642068412043 -200.975861077128 -202.099952330137 -204.526134706163 -208.711038251603 -211.571393718252 -213.514126846767 -214.633618800787 -216.921964802353 -221.98183108579 -224.732817107584 -227.019869440605 -228.695184197265 -230.479303278268 -233.034917847461 -236.30799619167 -238.886908991392 -240.147286609455 -242.12037302673 -244.109150565424 -247.086741929301 -254.944397688141 -257.444802387983 -259.178669601213 -261.909699863905 -265.120060354626 -1.29543315947304 -7.44419719245434 -9.9722052009644 -16.0168545614775 -19.4027397937 -21.1081041636285 -24.3291528147871 -26.185859968453 -28.3726977488784 -31.1757300122544 -35.2852015380766 -38.1616318481857 -41.2017953342898 -42.7955537323891 -45.5963067218125 -48.9413769623877 -52.8937519826401 -55.3464652869965 -57.1104752850578 -59.3714076135669 -61.821235767715 -65.2291713615324 -67.5502657013456 -68.8500133331159 -70.5566591350584 -73.4953383745904 -76.1616803308401 -79.3455576436005 -80.9896865184031 -82.6612188164794 -85.1814003606331 -88.3261882735967 -91.2044685003878 -93.5497813150279 -94.6912106045465 -97.546833853557 -98.9639355425214 -100.472856764303 -103.320368135895 -106.231921204989 -108.64655100222 -110.457931339917 -112.269057917009 -114.517841237776 -120.432390327945 -123.147411404502 -125.465581195382 -127.124821780196 -129.982993183826 -134.079527830691 -137.709032609005 -143.923863025823 -145.174026395935 -146.639397358183 -149.55819971391 -152.68759196127 -155.032222477454 -156.839192000383 -158.827921042054 -161.736018815085 -164.969292178387 -167.579752529303 -171.837768211707 -173.120636005838 -175.324912001149 -178.248226384703 -180.989022329997 -182.76994755894 -183.923026034579 -186.42784583704 -189.41442527513 -192.003105449107 -194.092527412872 -195.559820477656 -198.972450961304 -201.323664047807 -202.449455164896 -204.879130333578 -209.178550484131 -212.027404138279 -213.968394206731 -215.099008086906 -217.40306274585 -222.42667525955 -225.181427769706 -227.44470994719 -229.115835887532 -230.871666433699 -233.448351082726 -236.635953106156 -239.157119246417 -240.41427869723 -242.398350261468 -244.384643578958 -247.324314996911 -255.084664569255 -257.589962873405 -259.308298782965 -261.98790241089 -265.146314583664 -1.29634552530756 -7.40947877185233 -9.98813667446332 -16.0195819036738 -19.4271856357475 -21.1321837818194 -24.4144799633534 -26.2718109506988 -28.4522767973388 -31.2494763038836 -35.3234878918012 -38.1678018007138 -41.1915956402002 -42.7895036553772 -45.5798915230743 -48.8674483207366 -52.7822849326948 -55.2583920265889 -56.9838970334135 -59.2569636387811 -61.7686170083647 -65.1071545842286 -67.4204879342975 -68.7121934124648 -70.4184521748548 -73.3415903059265 -75.9046082484628 -79.1013211645034 -80.7188261438813 -82.3891864875477 -84.853046150691 -88.0613215575946 -90.8980055001606 -93.2528225946894 -94.4020452380407 -97.2629526536468 -98.7175536983219 -100.215886104648 -103.010713848564 -106.02489760398 -108.437965292981 -110.256026684904 -112.073661897805 -114.312554514916 -120.25529439669 -122.961771011766 -125.253523668972 -126.909732817925 -129.768777951641 -133.844810699821 -137.475405831268 -143.651677508374 -144.897077784378 -146.355265392316 -149.297629682417 -152.414580607278 -154.7237242636 -156.532353198613 -158.49730721743 -161.404912787565 -164.597302904895 -167.244303854466 -171.482676658801 -172.764959103985 -174.953924691935 -177.924504055844 -180.656789239852 -182.457473080355 -183.605694823391 -186.101049258995 -189.07235748252 -191.68237030097 -193.76875306055 -195.238310712174 -198.645724342918 -200.981839070573 -202.117869049777 -204.572670319401 -208.896641366189 -211.751350607275 -213.709644410811 -214.839039615757 -217.14159245373 -222.325262672751 -225.032117276788 -227.292995720862 -228.957405628365 -230.714765857958 -233.295095780053 -236.511899844217 -239.052408371702 -240.315157817552 -242.284200758604 -244.284366546839 -247.273153749381 -254.754189397725 -257.23639870657 -258.959267643961 -261.685724285153 -264.942549321586 -1.2941915519665 -7.47578887296082 -10.1273741300945 -16.2895610931489 -19.6535156900314 -21.3535649917674 -24.6026356489146 -26.4800591877653 -28.6529244085862 -31.4645230262613 -35.6562287195051 -38.4942731696121 -41.4968381422717 -43.0928839485875 -45.8909163778576 -49.1770816522279 -53.0614984932238 -55.5190957883145 -57.3040142948312 -59.5501690275235 -62.0707738289007 -65.3830876649338 -67.7146806484645 -69.0140137780481 -70.7172087272984 -73.6149843862793 -76.2228798475762 -79.4120502133741 -81.0440760204652 -82.7060832419169 -85.1857008510434 -88.3955181236309 -91.2447357915444 -93.572830335412 -94.7198572547846 -97.5842490730551 -99.0393869191932 -100.560039502855 -103.408651488326 -106.351143210951 -108.789176905458 -110.629471177103 -112.438111376624 -114.678493003796 -120.53190953755 -123.270469331504 -125.560013497406 -127.207274708933 -130.069517957009 -134.187086524052 -137.813140836133 -143.906174587647 -145.158058703611 -146.642502183781 -149.565345661818 -152.722771557895 -155.066670919789 -156.876272856575 -158.888914528809 -161.763020584506 -164.917209495317 -167.572323250475 -171.864141330931 -173.151615421249 -175.342651473441 -178.306781954529 -180.987429709151 -182.790034829871 -183.937058631306 -186.44522931684 -189.426641454363 -192.046637883628 -194.164180301196 -195.625178174233 -199.014454782429 -201.383503912794 -202.512038269866 -204.94080662677 -209.210221455178 -212.022019294294 -213.972808831032 -215.096219269713 -217.382267896165 -222.327317914258 -225.071239091905 -227.350541391483 -229.027801147091 -230.782908039376 -233.349088622662 -236.557319614812 -239.117135404203 -240.37056026106 -242.347572154122 -244.339779741036 -247.301884687227 -254.761776512143 -257.273817731644 -259.000558458229 -261.732947608041 -264.864061920335 -1.29466973224172 -7.4851979673543 -10.0751335782631 -16.261524626878 -19.6078497037531 -21.3234333436205 -24.5663770495437 -26.4351029057572 -28.6004627927116 -31.4160198655704 -35.5927653597311 -38.4302869771292 -41.4616898850034 -43.0546585599648 -45.8423771205687 -49.1467310901719 -53.0569670032542 -55.5488376188179 -57.2627547719298 -59.5263312956635 -62.046299095232 -65.4234053028539 -67.7292788595558 -69.0280713684559 -70.7320904601035 -73.6490209207024 -76.2493642814403 -79.4499496191663 -81.1015467848616 -82.7804424166715 -85.238416824056 -88.4531169095537 -91.2676436499321 -93.6188103289396 -94.7610704824451 -97.6305547903917 -99.0534532608652 -100.564959665509 -103.371430141175 -106.311548903287 -108.75883550501 -110.591777352321 -112.39351709723 -114.616306648087 -120.699710329075 -123.404370157353 -125.72116846634 -127.376061963168 -130.231317904296 -134.256318636527 -137.868880828963 -144.126089385109 -145.375845689194 -146.859945712203 -149.780308319789 -152.908910339947 -155.225903801839 -157.037060246126 -159.023542117433 -161.951888060362 -165.13144047963 -167.734399846479 -172.021660497603 -173.298651079866 -175.516103719518 -178.457220147012 -181.194904656772 -182.985907435013 -184.139662006009 -186.682159429615 -189.693304044891 -192.265762158166 -194.381578807953 -195.848093713089 -199.309529242011 -201.676764366771 -202.809521996711 -205.234989431456 -209.468728172823 -212.272581560224 -214.23588253362 -215.367114529293 -217.619998852198 -222.56801770121 -225.273303705882 -227.530333331068 -229.201148701415 -230.940129991451 -233.509284720629 -236.742386993195 -239.273224844039 -240.536981535707 -242.483161572603 -244.45408241859 -247.427488027985 -254.736366649798 -257.239736103429 -258.979551250547 -261.690049228426 -264.8766012814 -1.29536570204873 -7.41235146297077 -9.97653967007547 -16.0269279194408 -19.3883692077586 -21.0905871635554 -24.3410942242142 -26.2046033059475 -28.3992729382973 -31.1903569205613 -35.2982512130998 -38.1694693488003 -41.2182512799763 -42.8166663416865 -45.6257460304401 -48.943381645014 -52.9429848187022 -55.4612659989086 -57.2551048883436 -59.5225676061219 -62.0507673785558 -65.3905742631931 -67.6871804784544 -68.9816371851239 -70.6717153727804 -73.6103879207972 -76.1918194642412 -79.3566137751779 -80.9907490967115 -82.649484800544 -85.0953407958086 -88.2907348374752 -91.1129950513046 -93.4463455806312 -94.5928831176412 -97.4449404466754 -98.8770250559389 -100.377526580845 -103.230725015179 -106.218069862315 -108.624388149382 -110.4592276521 -112.254760552339 -114.474695139398 -120.233865453589 -122.978842324751 -125.280978691089 -126.926153738161 -129.77594059799 -133.956536991229 -137.499864550897 -143.890928052148 -145.138114117294 -146.593876725752 -149.555655523598 -152.691892141125 -155.035173655673 -156.854262248223 -158.830421124607 -161.736006806545 -164.902449069652 -167.532516339414 -171.755221301071 -173.030032207479 -175.218208791429 -178.18179054474 -180.886805367507 -182.696919560159 -183.841820138447 -186.360615176203 -189.344744898484 -191.98046091035 -194.088642076647 -195.565764974991 -199.000432841483 -201.33804829597 -202.465658226451 -204.894815275069 -209.139578865092 -211.981519282323 -213.92867021577 -215.054729750411 -217.301117304455 -222.394220490908 -225.113494183141 -227.399121651963 -229.071200668491 -230.841016261992 -233.412624270219 -236.683575006851 -239.23075218849 -240.48135181067 -242.464759908258 -244.465079697726 -247.447609166978 -255.20160332561 -257.670881551366 -259.402281262378 -262.142541220267 -265.300697654939 -1.29572748766585 -7.44986568124176 -10.0927783706876 -16.1637537378766 -19.5500901595725 -21.2610417287305 -24.5416510414033 -26.3958231802199 -28.5940119080025 -31.4092502926543 -35.5742027308192 -38.4526167164409 -41.455029153752 -43.0523095998613 -45.8414880035626 -49.1819729717813 -53.06340557788 -55.5239564918937 -57.2252973271106 -59.497583248075 -61.9832551791369 -65.3443181046672 -67.655340378168 -68.9559053500956 -70.664327594283 -73.5999651817979 -76.2754894335808 -79.4318782780514 -81.042508403629 -82.718834839563 -85.1977331933346 -88.3675843709198 -91.209323977702 -93.5410894281006 -94.6837301735313 -97.5248992322403 -98.9756047687602 -100.502759480593 -103.333629956151 -106.315906203705 -108.751583277777 -110.557018482416 -112.359559264491 -114.58884400201 -120.350482195642 -123.05418205301 -125.35431314189 -127.019116645042 -129.954597983147 -133.918057075498 -137.549982315444 -143.696786017934 -144.942175369327 -146.400236749338 -149.300662426845 -152.401058830754 -154.759220829802 -156.55759107557 -158.519943411339 -161.439612568068 -164.588827947672 -167.230805647315 -171.415258739117 -172.690747539702 -174.878826299753 -177.808488307889 -180.533749267138 -182.33845374652 -183.488643729853 -186.017286529507 -189.017266801887 -191.624877155557 -193.718280241904 -195.200915830574 -198.625282415075 -200.982321752477 -202.100736802381 -204.532216868753 -208.760707225801 -211.603499559815 -213.580868596197 -214.705970105702 -217.013730526702 -222.137845134218 -224.849141258573 -227.124224949838 -228.804810829966 -230.578572418648 -233.130298999562 -236.369460576751 -238.866203075476 -240.128140089632 -242.10084662581 -244.085014193767 -247.053836225058 -254.568809290704 -257.09247953494 -258.823654967995 -261.531318811182 -264.685819143481 -1.29366347720743 -7.43444386482349 -10.1024296871852 -16.1873485107753 -19.5438553463123 -21.2647775286982 -24.4779526753963 -26.3237086067559 -28.5138412064344 -31.3122009567813 -35.4209333409058 -38.2600508699052 -41.3132972900548 -42.9005249498901 -45.6923904462981 -49.0367840014839 -52.9809270682669 -55.4624953759232 -57.1748403789864 -59.4135740996384 -61.9223468243499 -65.3117148662391 -67.612923889264 -68.907171635992 -70.5908110439158 -73.5839511415885 -76.1074018067153 -79.2967600352581 -80.8757206605167 -82.5601892773835 -85.0234948472333 -88.2175034560882 -91.0657833634235 -93.445137100032 -94.5869184117518 -97.4514092522175 -98.9153408765692 -100.429796586684 -103.26263871195 -106.247848185864 -108.660038872742 -110.493589340399 -112.311161194949 -114.527781988429 -120.467150717116 -123.180366295567 -125.47025480067 -127.129992691945 -129.981329350927 -134.073883517564 -137.668557446796 -144.011497549507 -145.261078766573 -146.742991402945 -149.674067250645 -152.791876022134 -155.114899730362 -156.926801887671 -158.892210472655 -161.79426805469 -164.999228302281 -167.639624522925 -171.945735745159 -173.227230303565 -175.432165718336 -178.360298530342 -181.083786102051 -182.876428996802 -184.025991295301 -186.566920374377 -189.561203627938 -192.20639074479 -194.319016021118 -195.795193086685 -199.228244687498 -201.591748703091 -202.731389313179 -205.15427424913 -209.458539352208 -212.305967073972 -214.247093406862 -215.376304735637 -217.653874137969 -222.527010005946 -225.269846312484 -227.572639640732 -229.257065062508 -230.994181747773 -233.562590835668 -236.799448548311 -239.337102788399 -240.598069292753 -242.573421599786 -244.562914947103 -247.519102211909 -254.897160210109 -257.387601357073 -259.114687983037 -261.807643001048 -264.997519492979 -1.29430479474848 -7.42240653781558 -9.98146741798869 -16.121572620424 -19.5292465400116 -21.2342556360141 -24.4776374133955 -26.3427715489733 -28.5167883421683 -31.2992456747418 -35.4895732566823 -38.3738053508298 -41.3866723110266 -42.9780749296162 -45.7898182550675 -49.1612222669589 -53.0243230470904 -55.4837937839267 -57.2119914209853 -59.473436232617 -61.9656947359561 -65.3131807589839 -67.6108139401895 -68.9094463118147 -70.6125538533564 -73.5520104663907 -76.1050836001786 -79.2738770423528 -80.8928695055557 -82.5725191854009 -85.0558887835537 -88.3148761947114 -91.1324494753943 -93.4968396115595 -94.6365549762437 -97.4711038730475 -98.9266578671769 -100.42898585981 -103.254627588324 -106.270638822626 -108.696598492894 -110.510831089927 -112.318531894044 -114.516290327483 -120.412130747899 -123.112394206604 -125.393626388027 -127.047671195512 -129.904143747446 -134.039421084883 -137.654706244908 -143.765925075065 -145.019669773372 -146.470414743157 -149.415817449806 -152.601381346566 -154.935506391115 -156.740291412821 -158.715554314628 -161.650253021465 -164.830655288524 -167.455515888698 -171.681394214538 -172.963178893913 -175.182599807438 -178.140878888278 -180.885708060532 -182.698360055451 -183.843860452452 -186.35915410675 -189.335140751183 -191.941243463929 -194.023852030189 -195.494788472088 -198.892825664413 -201.225049490461 -202.342620474638 -204.780784591538 -209.039139137457 -211.857456589236 -213.827455725081 -214.956806836557 -217.203005121615 -222.250159740799 -225.016974673431 -227.277996952941 -228.946073437788 -230.714347230358 -233.263496728543 -236.450494523949 -238.974670952076 -240.231097003233 -242.215545841388 -244.20481554161 -247.136329617703 -254.697366972881 -257.224772091068 -258.954715613649 -261.662146652014 -264.823828477079 -1.29621765640321 -7.4599692797291 -10.0418142099616 -16.0363380011503 -19.4109102983763 -21.1110820023901 -24.3193269178577 -26.166126619609 -28.3621279501577 -31.1522234263615 -35.3444905880116 -38.17297452326 -41.2012765403526 -42.7971210998894 -45.5775838587014 -48.897444119352 -52.8726074732012 -55.3435220288765 -57.0798878294908 -59.3507464265846 -61.8552182496992 -65.2619958019773 -67.5605479586191 -68.8560983294902 -70.5562376729775 -73.4848308686355 -76.0796773351015 -79.2413247393773 -80.8865076111835 -82.5627036054698 -85.0635826650357 -88.2575740072494 -91.1258648294026 -93.4890411498411 -94.6312994883777 -97.502237900089 -98.9337762139356 -100.441351364286 -103.281142691497 -106.284523518817 -108.711494618872 -110.535745117789 -112.327886109525 -114.557639468507 -120.368703249099 -123.057373702476 -125.319751863256 -126.972005495327 -129.833737034162 -133.895529924003 -137.526412773806 -143.53321250058 -144.782914035907 -146.255877815041 -149.188674433504 -152.356297830934 -154.6653958459 -156.460685521307 -158.441848828932 -161.304317453876 -164.502834823495 -167.117810820389 -171.372020671565 -172.649287890987 -174.84883038569 -177.773801653735 -180.483587633411 -182.284333961697 -183.432911200691 -185.924393842315 -188.873848161243 -191.474353753543 -193.578250675617 -195.046775092593 -198.487022317169 -200.83685652176 -201.968652420094 -204.411342929137 -208.678919795003 -211.492337845678 -213.451057436523 -214.580974475985 -216.852516566806 -221.985933155796 -224.743405488289 -227.0144338317 -228.679107725399 -230.41580943315 -232.96452152196 -236.201796347206 -238.741691353952 -239.990805849143 -241.957628891443 -243.950400913608 -246.924795307864 -254.175103725733 -256.682690691022 -258.419179503683 -261.145383702765 -264.329413848202 -1.29519358493351 -7.41444269816793 -10.0562669379737 -16.1998459340863 -19.5871984433365 -21.3033757492803 -24.5408702826408 -26.3801164546703 -28.5626996664571 -31.3100021738935 -35.4713658315031 -38.2736841749588 -41.3285218075655 -42.9061491135542 -45.7384758980131 -49.0585751669618 -52.931746190198 -55.3983215383568 -57.0974879456334 -59.3325715408848 -61.8170348613334 -65.2437410456373 -67.5625797125388 -68.8570083615993 -70.563582000557 -73.4703593662159 -76.0393470217282 -79.1978819739301 -80.7939225709533 -82.4682525137228 -84.9407782843073 -88.1542125523242 -90.9975730920482 -93.3501675032046 -94.490453648092 -97.36547951373 -98.800274802974 -100.313746545046 -103.140995948388 -106.120044319842 -108.577522282929 -110.396742374874 -112.197131525303 -114.41507753167 -120.352213095981 -123.073682493122 -125.394517939715 -127.051548009087 -129.937582190737 -134.065205854738 -137.675051890982 -144.22516462261 -145.472717704882 -146.943117579556 -149.886775227746 -153.013343539443 -155.333577697009 -157.147255379755 -159.125248105236 -162.037764828929 -165.253895909733 -167.869634721205 -172.076314945936 -173.352085713699 -175.533809451025 -178.522198315518 -181.281733719404 -183.08133419487 -184.226114941249 -186.766113254964 -189.73313974272 -192.359782114042 -194.427196110039 -195.895134158086 -199.297533702116 -201.643285552512 -202.766888069646 -205.18830044456 -209.418679985833 -212.273549190293 -214.254486802485 -215.382656699509 -217.653450395507 -222.730413460844 -225.479796068523 -227.75310702071 -229.420803977426 -231.17190232757 -233.723362050354 -236.981693542819 -239.489641019487 -240.740023966445 -242.725616110773 -244.733404522505 -247.705603902768 -255.110757186921 -257.616992769815 -259.347807630595 -262.052230334733 -265.212865195565 -1.29380168522247 -7.42357297004626 -10.0318138472474 -16.0528495051304 -19.3939418651832 -21.1052069477105 -24.4102683192321 -26.2698280429515 -28.4711608535429 -31.236014583648 -35.422363765883 -38.2559000441837 -41.3014731092361 -42.885382040953 -45.6576503565925 -49.0076861181964 -52.9579981179264 -55.4251826302614 -57.1425736940146 -59.3926754961368 -61.8649154035412 -65.2439982541559 -67.5539251930208 -68.8530337281827 -70.5600064118324 -73.5091112133073 -76.1657206162793 -79.3216335225051 -80.9004185682949 -82.5869378988849 -85.0661491939764 -88.2336407667765 -91.0578375399621 -93.4047980128414 -94.5460669985666 -97.3957062461037 -98.8738275376068 -100.400668572441 -103.240620910308 -106.282781774536 -108.698422185076 -110.526088267622 -112.328826739089 -114.553340677955 -120.543973374405 -123.230934131898 -125.54295941815 -127.199654317127 -130.079904848649 -134.176260004192 -137.846128064 -144.110088235684 -145.360959735782 -146.832839819029 -149.764426252987 -152.895101539671 -155.208804892009 -157.008142472219 -158.998997740239 -161.884960911324 -165.101798737758 -167.741686472138 -171.966040343324 -173.248651653392 -175.457758360701 -178.379383324828 -181.102349877492 -182.894761009463 -184.043110222908 -186.520670295148 -189.521055106928 -192.135502095819 -194.226417239741 -195.692072963963 -199.158450414085 -201.510296598749 -202.641170988959 -205.094239617304 -209.360896831364 -212.204523570642 -214.160572951549 -215.292871604972 -217.574888548339 -222.743876356968 -225.472907894736 -227.753397783553 -229.427510300544 -231.208790015466 -233.764726954415 -236.983680167152 -239.503099245451 -240.761424028271 -242.733326740622 -244.699105726476 -247.661944070963 -255.337348983433 -257.88063713026 -259.604460574183 -262.32435236248 -265.480735536445 -1.29538083055284 -7.41851529313825 -10.098733609112 -16.1205113563179 -19.4938572614411 -21.2038367688217 -24.4216664534505 -26.2817328458482 -28.4691620108202 -31.2953912513299 -35.3329400517512 -38.1845930497626 -41.2324384957848 -42.8270765598973 -45.6005794879717 -48.9640806010472 -52.9534781481273 -55.4031514493635 -57.1502856162994 -59.4302276817014 -61.9269819477797 -65.2510915039827 -67.5454704511523 -68.8482008630755 -70.5509859446195 -73.4728470660484 -76.0160455389751 -79.1242206079782 -80.7155543254768 -82.3979007271877 -84.9134511869309 -88.064141339437 -90.8701629518962 -93.2293034217552 -94.3709025135248 -97.2499997045526 -98.6795144189328 -100.199282127742 -103.010841428109 -105.988210964203 -108.410967199195 -110.234924803084 -112.044467649005 -114.28017593574 -120.16721014674 -122.920522898982 -125.229062153945 -126.878824068595 -129.750196230429 -133.834107035084 -137.470735055826 -143.763590572531 -145.015650401831 -146.479531605274 -149.456385650277 -152.571227565521 -154.873197722607 -156.677553607294 -158.634410093648 -161.604875721266 -164.773995914483 -167.422936202167 -171.652375033342 -172.934456351581 -175.164864228599 -178.133106263853 -180.823979080397 -182.61737366178 -183.765890546897 -186.270073915909 -189.220328409968 -191.851730869259 -193.944843787159 -195.425801741917 -198.841666701408 -201.207212721583 -202.337812478018 -204.77173971919 -209.003203245474 -211.820510726405 -213.778953312207 -214.908627742712 -217.210146860873 -222.242635337442 -224.993631248594 -227.27795916696 -228.950996788854 -230.713741375132 -233.290760513934 -236.516820796763 -239.041693788933 -240.300691513704 -242.251970230463 -244.246921754247 -247.218631218299 -254.590640371808 -257.109605838594 -258.836642088923 -261.560148556373 -264.776151122866 -1.29539671779158 -7.44937796511703 -10.0610152459047 -15.971372334663 -19.3592407860059 -21.0670511428979 -24.3089868797263 -26.1664681424289 -28.3623951707059 -31.1927350380658 -35.3270079349604 -38.163691801427 -41.1725757525531 -42.7622238991413 -45.5441084590828 -48.8258763087145 -52.7176298019962 -55.235518235006 -56.9302291089063 -59.1722629951078 -61.6505032290551 -65.059175483392 -67.3110725328616 -68.6070480787442 -70.2950308637544 -73.1915799287792 -75.8278887131801 -79.0758955846936 -80.7079197770037 -82.378449077965 -84.8633908100111 -88.0420174119557 -90.8765804349251 -93.2172267752672 -94.3587258362556 -97.1543225319108 -98.6091377859502 -100.10120921979 -102.884983263893 -105.897078344989 -108.315541211959 -110.133134499321 -111.942728138059 -114.165494606899 -120.105866632528 -122.821978380685 -125.107789388038 -126.760507015658 -129.626439266761 -133.840009436935 -137.466737950725 -143.732079735221 -144.981496323574 -146.460990560524 -149.37501373153 -152.451111488396 -154.773803965281 -156.575871488022 -158.594958543087 -161.518946972294 -164.727488142082 -167.351265893986 -171.661430339355 -172.939491460695 -175.141989925844 -178.160602794132 -180.875225935717 -182.652436900325 -183.80105732705 -186.318816220216 -189.319508115092 -191.929618453802 -194.020546815613 -195.493237417252 -198.886983976091 -201.23345099825 -202.382807730791 -204.799697014866 -209.098061113346 -211.912199743814 -213.872433832523 -215.003754617304 -217.30313478089 -222.419812336741 -225.154503832722 -227.428258683535 -229.100308359005 -230.858962003656 -233.437063095196 -236.693310769197 -239.210405485527 -240.468534867847 -242.435526455969 -244.438090423492 -247.435393350204 -254.992595043493 -257.497367515182 -259.234563757889 -261.936639088852 -265.089859332019 -1.29661696576262 -7.49258029541441 -10.0408779278569 -15.968582641342 -19.3982893844599 -21.1174545293642 -24.3848587695716 -26.2352961731218 -28.4104189613023 -31.2190084909067 -35.3574879195054 -38.1961853560335 -41.2287748153913 -42.8111489712047 -45.59447583731 -48.9194578549466 -52.8831054225148 -55.3512047660128 -57.029469341675 -59.2833342580434 -61.7746635733329 -65.0992964183797 -67.4126401450659 -68.7105419403138 -70.4326015206104 -73.3661167718781 -75.9093498155258 -79.1174438041872 -80.7516002616597 -82.4353200989093 -84.9246014415457 -88.1503748529725 -91.002492089998 -93.3400377904871 -94.4871191171454 -97.3303210443453 -98.7853276564599 -100.286971059159 -103.07633701864 -106.046979810572 -108.472763932321 -110.282284511935 -112.090563688092 -114.314476476175 -120.268604905943 -122.973049489309 -125.282122002061 -126.951615266009 -129.844373159497 -133.963531145191 -137.560591364544 -143.842067122763 -145.08704916155 -146.563099093822 -149.472136866021 -152.59675773692 -154.903574423834 -156.702185318457 -158.698136515294 -161.621460517596 -164.826526636105 -167.44138643138 -171.683390869353 -172.959479257544 -175.162728329299 -178.146305499148 -180.860391632942 -182.659934243086 -183.805109934909 -186.334352856619 -189.322515914784 -191.942601370647 -194.038349329468 -195.504956277685 -198.917969794826 -201.278290897624 -202.403497860004 -204.807345676873 -209.016930175723 -211.840015606228 -213.809295064436 -214.938892841656 -217.2256385881 -222.128244204566 -224.863817447719 -227.136059430953 -228.808486697801 -230.571643919846 -233.134284317262 -236.403321193561 -238.928997449872 -240.188990572232 -242.17197576091 -244.163183284263 -247.125474012702 -254.562052134249 -257.069220665614 -258.804496548156 -261.513095850978 -264.727333059195 -1.2947045028372 -7.46260359299797 -10.085433686284 -16.1380186049668 -19.5307025791036 -21.2446350101558 -24.5814070731711 -26.4215254263888 -28.5971301353366 -31.3717709693471 -35.4961765887843 -38.3372490220355 -41.3973657915935 -42.9955828973785 -45.7690948824568 -49.1001020269324 -52.9816794933267 -55.4651084357158 -57.2206474420525 -59.4915750179148 -61.9767018455816 -65.4318835896399 -67.716783142437 -69.0190125015959 -70.7190657476763 -73.6496748546362 -76.2514626674939 -79.4108900082007 -81.022446539003 -82.7144102603762 -85.1958697347393 -88.3702347866011 -91.2126091809782 -93.5635448640706 -94.7085737699313 -97.5591681109647 -99.0154240152375 -100.520501507901 -103.287026856359 -106.226226737458 -108.635609893857 -110.44029012419 -112.251076167727 -114.473483386933 -120.42709803207 -123.123864637265 -125.422450639161 -127.077755045732 -129.932783255635 -134.084469081854 -137.674312421138 -143.861216943942 -145.114872533736 -146.573738635348 -149.490940246452 -152.616039603748 -154.971680830842 -156.780136561141 -158.749166671554 -161.679465621693 -164.857122068344 -167.465644989266 -171.71904595728 -173.004641924916 -175.221461767311 -178.192046397082 -180.925475465664 -182.710968040453 -183.857457571484 -186.365790008668 -189.350684603519 -191.993417319861 -194.084745172671 -195.553582721797 -198.962231123831 -201.327104942577 -202.452070062877 -204.872355951776 -209.110250610135 -211.938790219173 -213.907096582772 -215.028707831092 -217.308570968941 -222.435030469758 -225.232663947326 -227.521386064738 -229.191591480215 -230.948785445239 -233.494717668868 -236.708904874586 -239.251941273906 -240.509410909632 -242.442276506237 -244.435891081806 -247.402047020617 -254.652304034772 -257.152436666653 -258.883922124521 -261.633555757495 -264.770367062526 -1.29560208788957 -7.37109916607245 -9.99541018209589 -16.1247091458151 -19.530989197073 -21.2330192887869 -24.5141175520671 -26.3841675018121 -28.5767593785013 -31.3468303612189 -35.5351548292135 -38.3649499172561 -41.3616419935182 -42.9612486372369 -45.7418637661995 -49.0491637751799 -52.9969274318685 -55.4823046113042 -57.2147695409005 -59.4865465755521 -61.9370407080446 -65.3319528741216 -67.635962180637 -68.9275074094985 -70.6323055187464 -73.5640966327834 -76.1912010580479 -79.3341078871585 -80.9621576682126 -82.6455772330314 -85.1464160128453 -88.2623285531256 -91.0854478657326 -93.4606010642065 -94.6084794744663 -97.485379933557 -98.9606600878692 -100.468175228206 -103.301377954487 -106.245005958193 -108.683881626492 -110.497697600872 -112.30668844998 -114.535511376157 -120.528797291596 -123.202187061792 -125.517336567523 -127.169528573287 -130.043618030185 -134.132843369127 -137.712889147144 -144.063695813935 -145.309864373292 -146.77031152403 -149.717585395663 -152.833438718151 -155.149109265688 -156.966900145986 -158.962620720625 -161.883192604323 -165.027156474678 -167.650470814836 -171.893800143572 -173.176590162885 -175.368432355097 -178.288946792503 -181.005572444966 -182.78579609657 -183.929820759204 -186.459892969981 -189.478061161095 -192.130884127586 -194.22786074986 -195.702925270116 -199.091487837032 -201.432749475338 -202.558991168603 -204.971338295805 -209.27511503697 -212.116210832468 -214.054617614099 -215.185418089242 -217.451352993576 -222.44134792063 -225.210162966806 -227.475872276728 -229.148506113709 -230.911097700273 -233.465062971507 -236.6999658293 -239.24887583072 -240.505781292595 -242.469963339753 -244.466856555554 -247.434482685183 -254.683111374711 -257.18624428227 -258.921057220523 -261.609417682332 -264.771498289612 -1.2950270857752 -7.44259075671646 -10.0913126074506 -16.264061130764 -19.6096810093184 -21.3259009734516 -24.5865564694666 -26.4395020132681 -28.6551934388975 -31.4614219204002 -35.6377593174171 -38.4618462396489 -41.5204792441775 -43.113059428384 -45.9078375395685 -49.2825022623603 -53.1783485275905 -55.6621577264935 -57.3611393111061 -59.6205522007817 -62.1406536850484 -65.5259909493682 -67.8282585351019 -69.1285165263183 -70.8379056016024 -73.8032478737011 -76.3578079930438 -79.5447843106026 -81.1743867095146 -82.8452406298428 -85.348506835207 -88.5262969492683 -91.3989951399154 -93.7271342387026 -94.8649329998216 -97.7119216095219 -99.1631755876276 -100.657447163623 -103.489205837563 -106.479608003966 -108.909282743542 -110.732180253764 -112.534830755091 -114.766134955653 -120.864840995331 -123.589332018094 -125.902058715328 -127.558005208064 -130.414620340387 -134.503194300196 -138.123152928883 -144.322924526535 -145.572480240689 -147.050789379124 -150.020094557348 -153.115386458562 -155.435146655034 -157.238864047702 -159.239965960312 -162.120976612418 -165.26928977232 -167.896837324603 -172.159679893893 -173.438992094162 -175.660588114667 -178.610135819334 -181.314256337772 -183.094607942843 -184.246287643936 -186.781760135372 -189.80121421743 -192.431380517785 -194.560147537702 -196.030879670999 -199.461104673761 -201.801001860882 -202.917666111298 -205.365099969208 -209.77430267027 -212.622992111811 -214.593069746292 -215.718746040912 -217.99776533157 -223.017542185692 -225.780262357594 -228.074114308205 -229.747138251957 -231.484415597408 -234.039409665558 -237.318840939456 -239.820287296793 -241.07353213615 -243.040517266679 -245.043364965834 -248.009293254562 -255.676426939565 -258.20936124204 -259.939102681407 -262.665670797822 -265.834623888255 -1.2952167387928 -7.41886929557482 -10.0912170519348 -16.2645320613665 -19.6241322567958 -21.3469082061247 -24.6277510192639 -26.4927830227188 -28.6801462687795 -31.482825532523 -35.6296587760843 -38.5021700325921 -41.5320032528599 -43.1275904980383 -45.9015840828829 -49.244002322443 -53.2253237665654 -55.693304565096 -57.4146956222809 -59.6795231063192 -62.1858907599658 -65.5958046546997 -67.9018310456351 -69.2007852904119 -70.9098569479353 -73.8242071619494 -76.3709863839123 -79.5611545417092 -81.144005722088 -82.8290457283035 -85.3479716894012 -88.5790352438708 -91.4533639442316 -93.7934535865792 -94.9378578648676 -97.7860058571358 -99.2436200314033 -100.755853646066 -103.55428649271 -106.565766295137 -109.000981295172 -110.820700944688 -112.624621798147 -114.850845862922 -120.747872338638 -123.450591079977 -125.787016787758 -127.445342997148 -130.326628779961 -134.288815943524 -137.952045668327 -144.154435987131 -145.406910297872 -146.868795427316 -149.802375172294 -152.947782920755 -155.292055041996 -157.107928086302 -159.071674801966 -162.013585219034 -165.182048090198 -167.834561879963 -172.164397499175 -173.442625992385 -175.627807554347 -178.555083875398 -181.265206239784 -183.073210669713 -184.221072850995 -186.727441215777 -189.704778868252 -192.29610882597 -194.402496019143 -195.882772742265 -199.312041951129 -201.657673415882 -202.781642026981 -205.236874992506 -209.60959997463 -212.396412510072 -214.363345289247 -215.491367684732 -217.782947937831 -222.768648881012 -225.526075768563 -227.798549407931 -229.467715711864 -231.23561496111 -233.804908710947 -237.00016388395 -239.519359879499 -240.779865421479 -242.784818803376 -244.782685153676 -247.698157561811 -254.987725509704 -257.486367842998 -259.211375782538 -261.921805371586 -265.094097633244 -1.29263248174478 -7.46971096626532 -10.1226627108664 -16.2592364345718 -19.6199501598262 -21.3313681475552 -24.6432470526695 -26.4833953176764 -28.672097303701 -31.4677102681418 -35.5948132828719 -38.4411153723983 -41.5066307293861 -43.0991168259231 -45.9024316874673 -49.2533690973661 -53.1954425366412 -55.666031549552 -57.4286683093601 -59.6912647069996 -62.2063854528636 -65.5612386859829 -67.8351576621724 -69.1271886774542 -70.8415096144821 -73.8045702824036 -76.3376422655486 -79.564188162542 -81.1658845816764 -82.8526556950338 -85.3176241128247 -88.5474086585666 -91.4183399701348 -93.8015756325794 -94.9491076464796 -97.8101761767536 -99.2513406027429 -100.747644967798 -103.55462826696 -106.521242870717 -108.92300770949 -110.740327123149 -112.54183864485 -114.770741363872 -120.821189757317 -123.520270850763 -125.825061744573 -127.470875061935 -130.342277105304 -134.371996196497 -138.020360958633 -144.268153548034 -145.517472569259 -146.995173166252 -149.927534471085 -153.097746483324 -155.409092791093 -157.213428104862 -159.198257096156 -162.109659279926 -165.299429951589 -167.896708073266 -172.111749711293 -173.390087805052 -175.589714275111 -178.506820625282 -181.229972614302 -183.023443577072 -184.174066096162 -186.687344393644 -189.680441024232 -192.321348364977 -194.44525550408 -195.919320330218 -199.31315207954 -201.658217615169 -202.782266217543 -205.217964269715 -209.546525361986 -212.374775226906 -214.331037096924 -215.458130165016 -217.719037198181 -222.721966980546 -225.495517212513 -227.755372760464 -229.42280906963 -231.168708232286 -233.739561700813 -236.971365844112 -239.483393006249 -240.746584691698 -242.709726198084 -244.697498013314 -247.650067287376 -255.088424579448 -257.631683988069 -259.359047853385 -262.09375461915 -265.293060820122 -1.29762413821628 -7.52134552359238 -10.1110392952751 -16.1075428740665 -19.4163775623264 -21.1338209533938 -24.4197014806862 -26.2567379343507 -28.443296085219 -31.2260827665828 -35.3641373368821 -38.2278497518697 -41.2492948330289 -42.8416387587528 -45.6209744669297 -48.9323675104262 -52.8179916160399 -55.3081738484754 -57.0337282099193 -59.2847204345987 -61.7812443657086 -65.1624574074373 -67.4456041363714 -68.7457596887655 -70.4414636061334 -73.3295629994292 -75.9138863026933 -79.1362235081765 -80.8021319508463 -82.4971761304261 -85.0098990546578 -88.2310765871559 -91.1130231065187 -93.4783255618796 -94.6177733984659 -97.4681443908358 -98.9068100001638 -100.426166267135 -103.305959860598 -106.317422640868 -108.746656021973 -110.566032920123 -112.375465686886 -114.606390927326 -120.510233247289 -123.228012837683 -125.521763451469 -127.167931078992 -130.00726785338 -133.964892638785 -137.540036134312 -143.543754295988 -144.792244129769 -146.269489422705 -149.217793189999 -152.380373744588 -154.689718029804 -156.496432533174 -158.481751534477 -161.370412379073 -164.506196333665 -167.104614679245 -171.371040677559 -172.651317834597 -174.862360416681 -177.823524099497 -180.515938034949 -182.303106229504 -183.455981491132 -185.992865322166 -189.001694631996 -191.615528147824 -193.715421410303 -195.179684817932 -198.564257593909 -200.934271047283 -202.07166507217 -204.540855541598 -208.802346939479 -211.63350252896 -213.585171568781 -214.711388682198 -216.976529768454 -222.098186690218 -224.883903644386 -227.120429134466 -228.792029477527 -230.557859537929 -233.114930235356 -236.302190651848 -238.842659680978 -240.09095334344 -242.039375612212 -244.031470830306 -246.956278058292 -254.475882495396 -256.968511912512 -258.694609882177 -261.442064950894 -264.577401360362 -1.29526363910318 -7.49103265542744 -10.1212465455048 -16.1818455276585 -19.5496918381582 -21.2623923027722 -24.4786628019946 -26.334020469057 -28.5172886912286 -31.2796899570919 -35.4003018226222 -38.2574604770332 -41.3367621026968 -42.9272201899981 -45.6797755935369 -49.0532505222104 -52.9646954368116 -55.4338020991271 -57.2112768216921 -59.4971320973307 -62.0264658860112 -65.4049230331898 -67.7242989483327 -69.0215957943872 -70.7412980405374 -73.6887697313536 -76.328592117254 -79.471815726707 -81.0921095953449 -82.763370595344 -85.2594538165733 -88.4851926998484 -91.3205825203808 -93.6792089765643 -94.8209576010378 -97.6620424665349 -99.1061562410329 -100.629614138463 -103.455946327299 -106.415844847702 -108.841414278204 -110.656349882529 -112.451352354081 -114.682657024316 -120.522593104959 -123.238084178884 -125.525672083096 -127.190420663452 -130.093095907514 -134.176279851646 -137.812996064394 -143.967210633497 -145.221906386214 -146.696431728652 -149.652772913487 -152.76638770556 -155.080655601646 -156.895108066753 -158.863546065476 -161.744911207831 -164.949563515439 -167.551126549254 -171.804636038921 -173.086836312705 -175.251341301985 -178.182114325162 -180.894354473485 -182.699180071266 -183.847960359334 -186.380908346787 -189.344770030599 -192.002383249357 -194.099753264164 -195.574563230704 -199.01419713073 -201.378001608487 -202.504229811288 -204.935120619555 -209.180660560868 -212.000247094581 -213.967796571481 -215.093920825938 -217.361800510224 -222.366811685791 -225.089300638954 -227.352230598885 -229.021787155994 -230.770543625509 -233.299828012558 -236.558595580981 -239.081609368502 -240.346489641369 -242.322851411382 -244.328605373471 -247.32944661982 -254.985095047203 -257.478147689551 -259.207511954073 -261.913698554211 -265.098031613808 -1.29491784643226 -7.37700080231737 -10.0663931267452 -16.2447861837842 -19.5998927376484 -21.2976242896292 -24.5541214591546 -26.4486649002775 -28.6057297112265 -31.4272960690479 -35.5934825993679 -38.4460914391045 -41.4514977599442 -43.0361078996121 -45.8343539871345 -49.1282491437689 -53.1062909925794 -55.5908048684837 -57.3396818402185 -59.5991060360513 -62.0767996430387 -65.4800256199143 -67.7875054372535 -69.0804602852756 -70.7806517531296 -73.6547569411988 -76.257453059818 -79.4785220018617 -81.0695855557845 -82.7315189755545 -85.2192183686042 -88.4292340163884 -91.2626753892551 -93.6562393666349 -94.8057202267857 -97.6659722004393 -99.1178562440764 -100.629682491352 -103.434393324146 -106.410033127333 -108.82347595 -110.63704871724 -112.443401855118 -114.674875375454 -120.616396342762 -123.325875835001 -125.635146050465 -127.293589805253 -130.133968288478 -134.231535554003 -137.810442449633 -144.187417681596 -145.438741113578 -146.901288186015 -149.836152566718 -152.982255934173 -155.292524394223 -157.098836645951 -159.090261665806 -162.004292037478 -165.212387937333 -167.872076089576 -172.108336652826 -173.39165959156 -175.597299385525 -178.566965733219 -181.265121296883 -183.061000486529 -184.208114577476 -186.766937502195 -189.752749222378 -192.350915073069 -194.453079075025 -195.933199509237 -199.285884691346 -201.628585433283 -202.758929179554 -205.171903928493 -209.47358537281 -212.307681193599 -214.280422350274 -215.403594448623 -217.708833828562 -222.86778194652 -225.55712687267 -227.828614993588 -229.493433825801 -231.24004125685 -233.835542522287 -237.033109976289 -239.559221937878 -240.815593200278 -242.778197133839 -244.760283418565 -247.700837762817 -255.039919581367 -257.545420826572 -259.283638064174 -261.996425833684 -265.175580590588 -1.29818916208341 -7.44224900805477 -10.0638675851888 -16.0178038657992 -19.3446764733908 -21.0527753705047 -24.3117272311369 -26.1904742930506 -28.3907140966324 -31.1832444281932 -35.251268754928 -38.137329475783 -41.1287324145226 -42.7210422765713 -45.4763504222942 -48.8516717724416 -52.7953313026678 -55.2761847717052 -56.9931120078948 -59.2316750747838 -61.7035686496301 -65.087530143059 -67.3965117980029 -68.6969438684117 -70.4066753194626 -73.3296068796435 -75.8794086354224 -79.0315693158887 -80.6857361944598 -82.3599338161565 -84.8383829346293 -88.037408564324 -90.8690168400473 -93.2252141580154 -94.3654976729558 -97.2078188882825 -98.6865336351013 -100.211554792843 -103.033846847251 -106.055641213507 -108.515464543322 -110.343902764286 -112.154661247273 -114.39056067837 -120.313780356419 -123.018912078593 -125.338553934235 -126.984046229443 -129.894216745777 -134.004706039566 -137.624257307581 -143.720623244755 -144.973182159316 -146.444575396941 -149.365765429695 -152.47008675717 -154.750442166961 -156.554539950431 -158.546593613019 -161.434545517381 -164.629700512626 -167.283435899892 -171.570063380052 -172.846935536615 -175.04890779554 -178.016563495107 -180.753815800433 -182.536143817259 -183.682598841009 -186.204132397763 -189.221039595873 -191.856867591637 -193.968485237013 -195.442433748162 -198.878524338017 -201.241519591653 -202.372486031378 -204.80580085614 -209.064561511492 -211.912539243692 -213.857048511639 -214.986186209665 -217.270292794579 -222.334351288489 -225.071333578277 -227.37241373349 -229.040986103662 -230.792043041883 -233.351018529091 -236.576136310824 -239.10298607039 -240.365201464917 -242.349947763384 -244.36988887505 -247.34470460553 -255.037742009427 -257.536944635459 -259.275004476283 -262.028783307356 -265.240956415702 -1.29437653676441 -7.48407487016124 -10.1723740631531 -16.1588834540013 -19.5443219528417 -21.2511649098934 -24.5207078787872 -26.3669999265368 -28.5421613557356 -31.3120017986019 -35.5132671626593 -38.390633737233 -41.4429640267301 -43.0328828097551 -45.7998063960158 -49.1431163417798 -53.1146147690957 -55.5853709767985 -57.3448949036313 -59.6233803405183 -62.1200961431552 -65.5545460395409 -67.8775594559703 -69.172567453417 -70.8687102762914 -73.8166467011015 -76.3760758571854 -79.562759147907 -81.2292213548825 -82.8998292461853 -85.3809103914915 -88.5634421201355 -91.4428047103084 -93.8401535867963 -94.9866542398161 -97.8335546036398 -99.2602234123146 -100.75564904745 -103.555685914575 -106.5073352104 -108.927264883913 -110.738568028105 -112.545730608259 -114.763675389207 -120.71403854332 -123.397175234456 -125.690543140189 -127.3403000278 -130.205550038883 -134.344558329104 -137.95513754062 -144.176852048794 -145.426539108037 -146.89650575302 -149.807792201645 -152.955301573572 -155.259690877854 -157.065913473793 -159.050869862277 -161.908671316702 -165.126626737504 -167.780453166203 -172.035007133035 -173.31668898465 -175.506099335655 -178.489130643491 -181.232667933242 -183.032485152893 -184.174751805816 -186.686242834468 -189.649489672047 -192.281719543692 -194.378646822966 -195.854747238618 -199.232853843907 -201.57659846024 -202.703440433203 -205.134272110825 -209.434498582202 -212.280568609436 -214.258426978879 -215.384545324798 -217.674256095124 -222.730755861905 -225.444456646331 -227.72645111786 -229.398933867719 -231.128893506614 -233.682771506884 -236.843073577821 -239.349662860051 -240.61108693089 -242.559680878677 -244.542951583268 -247.490151686948 -255.288901246864 -257.83065748433 -259.570050006913 -262.306917368387 -265.45532239622 -1.29463008792794 -7.41678793624375 -9.97317795113365 -15.8998056858909 -19.2583477691908 -20.967380008872 -24.2043374716172 -26.0585261769375 -28.250362210612 -31.0460220558473 -35.3225715704412 -38.1557342073717 -41.1852472613985 -42.7794520447404 -45.5776839666642 -48.8940010849268 -52.8068904094243 -55.2754291936717 -56.9756893684356 -59.2369848103027 -61.7281304231433 -65.1086140235042 -67.4206812645529 -68.7188128603875 -70.4261255410118 -73.3423276119031 -75.9543381164843 -79.1121362511419 -80.7557577100327 -82.4412398957249 -84.9183654033569 -88.1019544347666 -90.9259057135749 -93.2555698301804 -94.402973182565 -97.2414712880897 -98.7184475783547 -100.221902340898 -103.032952815715 -106.055592886726 -108.522162731898 -110.333623870365 -112.140377962583 -114.380014342049 -120.193938325215 -122.880329940738 -125.193366862622 -126.844189342944 -129.717785356111 -133.845133514225 -137.465092143328 -143.688003303078 -144.931611904268 -146.387965825358 -149.293273255185 -152.40389939859 -154.739165097325 -156.5444716214 -158.532984000576 -161.459615820734 -164.61675311366 -167.228479244795 -171.514438824681 -172.797907248217 -174.977937055766 -177.922605691893 -180.640995314186 -182.430483213026 -183.583109215673 -186.11814990178 -189.066042620947 -191.696326513211 -193.790952495174 -195.260748140857 -198.607249827827 -200.945522489293 -202.074817365932 -204.515844721968 -208.851291756167 -211.705151892416 -213.668092119824 -214.795871852248 -217.109132576355 -222.230154304492 -224.962531925433 -227.227391692207 -228.903955237011 -230.668523828818 -233.280438807049 -236.534660160435 -239.089374456155 -240.343443719855 -242.338597396906 -244.333049716541 -247.32388991565 -254.894803624549 -257.376255757535 -259.112432320687 -261.813832862278 -265.017615335103 -1.29459287592425 -7.41302718269472 -10.0456526108842 -16.3304751742102 -19.7025484227147 -21.4119621022889 -24.7217274113176 -26.5675288719758 -28.7644756812057 -31.595962649111 -35.7572430009888 -38.6110023610728 -41.6522168919154 -43.2447681813125 -46.0431414113683 -49.3464660246335 -53.2621381452414 -55.7465274560997 -57.468550922507 -59.7395389902314 -62.2112302110172 -65.5766371809937 -67.8426614670081 -69.1340832478886 -70.8455905351144 -73.777847611397 -76.3284802303267 -79.4685511732507 -81.094133536135 -82.776138389623 -85.2212719075724 -88.3962994769659 -91.2629813887728 -93.6088650075395 -94.7460031456443 -97.5905129034259 -99.0381776141154 -100.545742187693 -103.366357912051 -106.348701717583 -108.812260010573 -110.645929209192 -112.454062544033 -114.680493454256 -120.67692604604 -123.39847744805 -125.71725689495 -127.376833072263 -130.257407749065 -134.303588321098 -137.899792561679 -144.170244605392 -145.419750896796 -146.886763041597 -149.842338538978 -152.941072883977 -155.247030681255 -157.044016207298 -159.031869097891 -161.916435622478 -165.123193183468 -167.738422626389 -171.966773831814 -173.248952962613 -175.450644767648 -178.411206531493 -181.133493962737 -182.946408116361 -184.09969533041 -186.607484830523 -189.586456235768 -192.212210210874 -194.315692316539 -195.789916345061 -199.16806220169 -201.543754636446 -202.671071980664 -205.092232661347 -209.426922643994 -212.289269805856 -214.266019559461 -215.386308698504 -217.628354948446 -222.701697322937 -225.477410217463 -227.753610242923 -229.432188862218 -231.184214093188 -233.734021716222 -236.918944455231 -239.435918890439 -240.699524165646 -242.681517184719 -244.659330400926 -247.597810824141 -255.526893093353 -258.050494869082 -259.7767799408 -262.537061477973 -265.636623236589 -1.2966257097925 -7.42483147675371 -9.99500214973074 -15.7786495061314 -19.1809639596339 -20.8973888727091 -24.1707456534909 -26.0514753490758 -28.2261086484219 -31.004391089616 -35.0974324861318 -37.9259611604682 -40.9319396508955 -42.528662341461 -45.3487991455817 -48.6334651129971 -52.5404793601695 -54.9942551658828 -56.6959283231175 -58.9505921940788 -61.4518797236399 -64.7821152698493 -67.0744502279589 -68.3753752933571 -70.0742414103969 -73.0236353346762 -75.6247852975946 -78.7628672677288 -80.3410362711519 -82.0213119866969 -84.4662760953791 -87.6287490130213 -90.4686247184458 -92.8138385713503 -93.9605166912698 -96.8499332519932 -98.2763979543324 -99.7596692028615 -102.544718420165 -105.548302641769 -107.971695692038 -109.770525983107 -111.591510509451 -113.799671748788 -119.783962022615 -122.50429370409 -124.7927110607 -126.456639039604 -129.342674538947 -133.358567369775 -136.958750120502 -143.104834472167 -144.356115611494 -145.811814824251 -148.716192028526 -151.846503836509 -154.170290539491 -155.98957360136 -157.970155038945 -160.886952541055 -164.084812780635 -166.716870980162 -170.973931913128 -172.258247489234 -174.472554014308 -177.448194900454 -180.191176572404 -181.982331614733 -183.129063320295 -185.666480599413 -188.681801052782 -191.298043774894 -193.389353664528 -194.86339314154 -198.261920484024 -200.612000522993 -201.747040523012 -204.170460146222 -208.446443446954 -211.284904770394 -213.254357851629 -214.379291603105 -216.671346429435 -221.703119485521 -224.435756323867 -226.680789049119 -228.353773735941 -230.122403435037 -232.692213634295 -235.958075622901 -238.473665272071 -239.74530196452 -241.695055682925 -243.665609540658 -246.638410763276 -254.320788016386 -256.880744567423 -258.600780764857 -261.31106418675 -264.463497686025 -1.29368419562531 -7.39447710271826 -10.0647460712593 -15.9183954220355 -19.2657021807774 -20.9725912387336 -24.2079841775011 -26.056737749354 -28.2587057646188 -31.0542433402094 -35.1791074323607 -38.0026124733986 -41.043884893926 -42.6507263469937 -45.4139557294709 -48.7271058158939 -52.6244827653671 -55.1079336472402 -56.8402659501709 -59.0770075399086 -61.5605631985438 -64.9464432364746 -67.2487859231275 -68.54335408759 -70.2518164034633 -73.1918916810871 -75.7660582335213 -78.949755089133 -80.608348622139 -82.2915916379897 -84.7942198921999 -87.9935917741661 -90.807082209371 -93.1285209637954 -94.271460359303 -97.1230686694725 -98.550957830553 -100.071555401036 -102.87959209785 -105.888848229663 -108.286201925807 -110.095517767343 -111.899411716703 -114.110495978093 -119.983754123659 -122.723469896164 -125.018388110826 -126.680136549823 -129.530262150362 -133.592656472865 -137.197062237739 -143.488830473478 -144.745707176598 -146.230566769929 -149.184085851843 -152.339796346997 -154.645826546756 -156.451836107128 -158.4354658394 -161.310423339533 -164.527352634186 -167.136867942598 -171.452280810672 -172.731318860366 -174.925155116933 -177.870040991104 -180.603998421999 -182.396119645759 -183.540201529969 -186.061267207512 -189.05090334878 -191.664806091831 -193.779187871768 -195.247204005739 -198.714123486279 -201.042080879411 -202.168754726024 -204.613612119209 -208.895178411978 -211.701270528448 -213.673059629219 -214.793982952566 -217.089225520274 -222.08347534418 -224.839354919755 -227.117905184335 -228.789171231027 -230.544868945637 -233.092678210768 -236.282943050084 -238.825271783171 -240.074601356609 -242.040389417434 -244.029241982027 -246.977587385108 -254.134509073168 -256.627802929708 -258.353793381394 -261.031012522857 -264.175678648973 -1.2946269464513 -7.4751673853082 -10.0441413683002 -16.1932143300447 -19.5418515907371 -21.2465149089152 -24.518251055248 -26.380200539516 -28.5625099461581 -31.3590353375013 -35.5528334223679 -38.3654140748914 -41.4147125795816 -43.0080365827918 -45.7950753841746 -49.1332934427031 -53.0202410201881 -55.4840693594707 -57.2208278424228 -59.4807319538183 -62.0197817307164 -65.3219739357334 -67.6095474052144 -68.9081705430105 -70.6093570132472 -73.546731902381 -76.1662211083688 -79.3143838197076 -80.9166888705707 -82.6009905097001 -85.0987232250135 -88.2825654642806 -91.1321277753965 -93.4905212117693 -94.6398895511008 -97.4703341112819 -98.9304604755202 -100.440187645232 -103.257440622557 -106.229714063249 -108.634148865363 -110.457347364105 -112.271977849824 -114.485138663115 -120.180398151899 -122.925946197785 -125.231138134105 -126.88279700538 -129.757268921991 -133.930586504119 -137.577816171326 -143.776064994584 -145.030513749188 -146.489451445118 -149.419996214293 -152.564017086346 -154.896981105437 -156.709555416475 -158.692471261344 -161.607911251878 -164.774436487232 -167.364248217326 -171.705644419803 -172.988336939751 -175.190504214887 -178.116523909589 -180.841969118265 -182.635558745023 -183.787181017466 -186.308324097832 -189.308704642452 -191.949961941402 -194.055748304723 -195.531928443228 -198.928984873044 -201.28784099959 -202.416603055197 -204.842338685597 -209.100544143785 -211.893374775339 -213.840555418437 -214.967918843187 -217.260430937988 -222.413417008428 -225.175648586342 -227.43833344056 -229.10192435108 -230.837896603841 -233.398459360709 -236.656139281134 -239.179307577135 -240.439919244844 -242.398605810574 -244.388971069534 -247.330321037108 -255.206000866501 -257.710386422094 -259.446401243712 -262.171369730746 -265.395846266368 -1.29530159699199 -7.42432825425659 -10.0483429397939 -16.5087878802795 -19.8650184875484 -21.5750073078711 -24.8184765721298 -26.6684391161079 -28.8701030705562 -31.6891085405315 -35.7774762775765 -38.6402820627276 -41.6723848285505 -43.2683632665113 -46.0316069497174 -49.3879871716699 -53.3388854368752 -55.8220668565079 -57.5573317286589 -59.8334342204897 -62.3444984034922 -65.6823352166055 -67.9941465686489 -69.2897426531669 -70.9972972757704 -73.9086464432166 -76.5799612123613 -79.8005224042283 -81.409450649578 -83.1055351662922 -85.6054211156594 -88.8161360090761 -91.7026549735598 -94.0703678171068 -95.2102489431533 -98.0955551963133 -99.5547287373921 -101.061409987897 -103.874086778559 -106.816876232719 -109.249805683388 -111.059888418957 -112.861114486516 -115.085914710103 -120.877352454065 -123.54792746811 -125.829831597805 -127.481810324878 -130.361823121335 -134.479596962744 -138.113978366051 -144.353723226919 -145.602534941739 -147.076583570761 -150.040286507061 -153.167375263749 -155.477602533312 -157.283868137005 -159.268703257807 -162.159689207992 -165.29219598242 -167.907145886329 -172.186193119269 -173.463386555927 -175.67915326189 -178.617225858239 -181.359516560738 -183.14291955293 -184.291745546244 -186.816216710005 -189.838058421231 -192.470609526225 -194.585857909146 -196.066988464307 -199.439519658714 -201.797367067743 -202.917671249967 -205.332042222539 -209.588042236647 -212.436308071913 -214.402712982055 -215.532043518384 -217.818291785931 -222.806401813394 -225.520156212733 -227.786659366752 -229.449519470676 -231.214128000223 -233.777100376809 -237.004395075629 -239.573989449956 -240.83495235585 -242.79894484633 -244.792441827706 -247.747196322535 -255.266181873284 -257.764978308534 -259.498850746812 -262.177728443346 -265.350427082759 -1.29624765107041 -7.39809205192366 -10.0380456785561 -16.3209737667437 -19.6835125806853 -21.3941369549159 -24.6281810053168 -26.4973151587254 -28.6881616849226 -31.4820242400627 -35.5893975072217 -38.4104153550533 -41.404559599562 -42.997896941876 -45.78704317396 -49.1384912276877 -53.0278160218591 -55.4810746479079 -57.1855607402657 -59.4438523530713 -61.9350794392798 -65.284008762407 -67.5778921733416 -68.8780701730545 -70.5856664109884 -73.5332813790508 -76.1500567696096 -79.3479714634393 -80.9875508487213 -82.6604016172229 -85.1362563803794 -88.3548998990654 -91.2009453562711 -93.5385519552856 -94.6831101256124 -97.5594923108119 -99.0191026256313 -100.525645883038 -103.347780790023 -106.280033138469 -108.705725986328 -110.533748911229 -112.342544227198 -114.571344753374 -120.436212425004 -123.146173976135 -125.467214906495 -127.122890752915 -129.963896451047 -133.990434259802 -137.573900840296 -143.80147048487 -145.0472438794 -146.521159649993 -149.450160443514 -152.610299772996 -154.917667638971 -156.720687184317 -158.704046294587 -161.617489919546 -164.782042029299 -167.396139681931 -171.668302981656 -172.95555683835 -175.158517239973 -178.141288875386 -180.835747191145 -182.624836447107 -183.778520378666 -186.29401893483 -189.232090385881 -191.842176791951 -193.944804020725 -195.421342146033 -198.893038800396 -201.238721569913 -202.37888498207 -204.819969734689 -209.142825904498 -212.003088246883 -213.959020791205 -215.077119209167 -217.353960770687 -222.437889096964 -225.172771149763 -227.429538175351 -229.102883086333 -230.865618218922 -233.411200940581 -236.663688167215 -239.20068969223 -240.469723480789 -242.431407350302 -244.417627657575 -247.359215064228 -254.750958227061 -257.274044401116 -259.006589872791 -261.730741208789 -264.877505544017 -1.29448272065348 -7.4190857610598 -10.0123246035151 -16.1217644576656 -19.4634213582704 -21.1688451380697 -24.4427409284971 -26.2974716692388 -28.4910325752798 -31.2971490762534 -35.5065046026223 -38.3539067389955 -41.4074838437416 -43.0048723304217 -45.8055795448294 -49.1116135262736 -52.9951766693214 -55.4790158802998 -57.1967429350324 -59.4399590240898 -61.9496952863412 -65.2576967536562 -67.5403245001478 -68.8402626609091 -70.542231661301 -73.4912876815904 -76.0050418566027 -79.1249211329741 -80.7170668847512 -82.3871995460515 -84.8596724803396 -88.0710246979261 -90.9630037957849 -93.315395759863 -94.4590983930291 -97.3176018509413 -98.762038891908 -100.272762769181 -103.044105744134 -106.041957389292 -108.452440366057 -110.272872923441 -112.078012063906 -114.316792956429 -120.486708799349 -123.17529620568 -125.472001539151 -127.127548790387 -129.954229815788 -133.979238003659 -137.59810144446 -143.841498320836 -145.099119789642 -146.586904995179 -149.508801737955 -152.608569499456 -154.917097095951 -156.723064941743 -158.705171206854 -161.603758573882 -164.767401783223 -167.389481431711 -171.593750580103 -172.868653099647 -175.057532071669 -177.997089839394 -180.748755761086 -182.548097656623 -183.700631738367 -186.198315259122 -189.214855045373 -191.843397984401 -193.953466032049 -195.421482364714 -198.810898526277 -201.162199834472 -202.297718332863 -204.724959816133 -208.932678656254 -211.74935868294 -213.701517964926 -214.823603703151 -217.120864535171 -222.07294859833 -224.808292237911 -227.062503296082 -228.741887086982 -230.516065780714 -233.080059663528 -236.352338219859 -238.859229403252 -240.114739363707 -242.076630515154 -244.063958053004 -247.065226208984 -255.114092350343 -257.60360324288 -259.337340064065 -262.041658890704 -265.192798364366 -1.29412714075055 -7.41268149504016 -10.0353859333482 -16.1246545878571 -19.50915435172 -21.2063806179109 -24.4551456204798 -26.3132414724039 -28.512143019263 -31.3230501242093 -35.4355081424587 -38.3428240260493 -41.3775586033818 -42.9777931769538 -45.7669937459915 -49.1063377843791 -53.0095706509295 -55.4692106178614 -57.1685956408877 -59.448150848711 -61.9185161447928 -65.2802804001655 -67.5853448860519 -68.8837867808086 -70.5946542358963 -73.5306612467481 -76.1287592705387 -79.2236722779214 -80.7802564981809 -82.4740803105915 -84.967358896518 -88.1344527386779 -90.9747903569176 -93.3135030334517 -94.4567713511988 -97.3063563421785 -98.7565558669669 -100.275026038523 -103.041555005667 -106.035251646375 -108.491534468317 -110.317262347726 -112.132804845474 -114.35612399112 -120.040303788567 -122.768812590825 -125.077515512551 -126.73251681526 -129.581500479104 -133.609288146854 -137.250957136129 -143.307443577445 -144.557678832636 -146.0289679054 -148.975455360926 -152.077037023395 -154.411898134909 -156.202996469153 -158.186865871152 -161.107805929523 -164.365685426378 -166.950642864517 -171.168147761962 -172.446683987994 -174.648468524524 -177.579300478007 -180.288474817305 -182.085672935369 -183.233252506458 -185.747149505539 -188.716163277758 -191.323528526106 -193.422011607046 -194.897414469014 -198.278426040102 -200.632127929719 -201.767423522608 -204.201047414361 -208.516547400971 -211.347854893346 -213.30995885858 -214.43660954713 -216.699167763601 -221.655556379911 -224.385578961727 -226.655677819169 -228.332329923701 -230.080781033127 -232.639550396696 -235.859086546673 -238.396986066502 -239.655056364696 -241.621499276408 -243.617031802955 -246.550114539777 -253.921390943024 -256.451306686104 -258.178889125994 -260.909885549821 -264.122408405033 -1.29587184401601 -7.42512195637667 -10.0361527767437 -16.0787883670834 -19.4574009498149 -21.1684829558451 -24.42958718497 -26.2654120544762 -28.4641446323648 -31.2524241263205 -35.427964693133 -38.2607241419346 -41.2848939469118 -42.8656420228669 -45.6238918498043 -48.9224943156617 -52.854965848884 -55.3475881271702 -57.0335557274372 -59.2761717349719 -61.7516286454308 -65.1121969479163 -67.4325953985352 -68.7255308516942 -70.4380090034867 -73.4163888899551 -76.0277644821001 -79.2490782392753 -80.843432058966 -82.5103892033882 -85.0137053349046 -88.1371141990211 -90.9468853013034 -93.2903845254354 -94.4381958507785 -97.2832231809061 -98.7186235568396 -100.227083090954 -102.993090220559 -105.909628299489 -108.327791641395 -110.147661643403 -111.95942037222 -114.171818529946 -120.252273283827 -122.958797345301 -125.246821704719 -126.900943313133 -129.746018584178 -133.768431644222 -137.423995282456 -143.616150632724 -144.864316920711 -146.336646375134 -149.305884986965 -152.461443508239 -154.785808559821 -156.584011991637 -158.557857716126 -161.477800203988 -164.651961684901 -167.276150020832 -171.509361826126 -172.789823338588 -174.97798191501 -177.971064131564 -180.699256150127 -182.475264822718 -183.621217602418 -186.128287441517 -189.136999616008 -191.718716466351 -193.819945930949 -195.283928767096 -198.682462471779 -201.043756071382 -202.176213655418 -204.629868262613 -208.932895491182 -211.791927204553 -213.773506575686 -214.903811061033 -217.187235765077 -222.259590867298 -225.00911868597 -227.281614970452 -228.959354468805 -230.714955561162 -233.273778547709 -236.511545438066 -239.024917698993 -240.282363753993 -242.250141752688 -244.236201014391 -247.188633580852 -254.919366828175 -257.427144816415 -259.151968287502 -261.859870816345 -264.977857526283 -1.29551037331218 -7.44119402936309 -10.1480933380825 -16.3790342846626 -19.7500951116768 -21.4563192188066 -24.7511919658702 -26.5983568315579 -28.7925986148924 -31.5794928351253 -35.7116213566534 -38.5868976084254 -41.6305176794627 -43.2292654939068 -45.9798628162992 -49.2966016415068 -53.2728675139875 -55.7414443995284 -57.4423922666768 -59.6747098548414 -62.1507977644377 -65.4914578722315 -67.788607471269 -69.0793913795083 -70.7690879904244 -73.6970246840941 -76.175567451104 -79.2754893511639 -80.8525822171225 -82.543180136032 -85.0526506946107 -88.3280002924212 -91.1833067152207 -93.567953887921 -94.7051779329987 -97.5487369073891 -98.9940548834368 -100.507895566482 -103.327730806221 -106.301481057938 -108.730728230684 -110.545690567628 -112.355228801353 -114.590084746487 -120.629767871029 -123.315504582219 -125.642643835903 -127.294197176909 -130.164627276234 -134.25373772183 -137.865739868943 -144.314825003953 -145.563986686988 -147.033741746214 -149.940566803533 -153.070243824755 -155.389346854443 -157.193317503567 -159.171520565986 -162.062327368392 -165.245699114621 -167.874539066048 -172.172725895255 -173.451511681446 -175.666790506627 -178.602585779 -181.326480825383 -183.118286608491 -184.269969391197 -186.769534581348 -189.761034582991 -192.368250511917 -194.481810559714 -195.950279984878 -199.333376532979 -201.688232852476 -202.812238298721 -205.214369384484 -209.545507088254 -212.348778120108 -214.298797889593 -215.42413558767 -217.719628700933 -222.71693784839 -225.467754679807 -227.739760937816 -229.406676019098 -231.154627734674 -233.737416577077 -236.975810894615 -239.520941133148 -240.780573068116 -242.7517824774 -244.752383336813 -247.735293637812 -255.206737966324 -257.713615972281 -259.438543951034 -262.1029055612 -265.220069184527 -1.29670536157328 -7.43367053201711 -10.0626455963314 -15.9350025536489 -19.2742698639673 -20.9794111390443 -24.2587046750653 -26.1319221876632 -28.3115405329245 -31.0792400893066 -35.1935314478599 -38.0570775698462 -41.122010161326 -42.715793865062 -45.5089539892975 -48.7844836257735 -52.6907600181518 -55.1515168993215 -56.8615757454526 -59.0955632260067 -61.5642469486485 -64.9930560651533 -67.2825522526879 -68.5846594917157 -70.2952515982858 -73.2651753351428 -75.9263787402997 -79.1143955038176 -80.7625698990596 -82.4453389070125 -84.9233798004884 -88.0886318034509 -90.9185692471398 -93.2875897410462 -94.429925164065 -97.2934538645367 -98.7417954454796 -100.269183105111 -103.068995310521 -106.031004957732 -108.464274975769 -110.303019435026 -112.115102197132 -114.31148705343 -120.158154877411 -122.884875363776 -125.183724990668 -126.84566928338 -129.735703173123 -133.814977773341 -137.439430142839 -143.404337281487 -144.657975138143 -146.126900293142 -149.039053080789 -152.09933422889 -154.43024703295 -156.248854729233 -158.230536235148 -161.15313296553 -164.362214404065 -166.993077804488 -171.234620971022 -172.5165909147 -174.727023634336 -177.657233060126 -180.396415170866 -182.190653515189 -183.336866006715 -185.857078439786 -188.826989493827 -191.45334953201 -193.544692642298 -195.021652167523 -198.435472731007 -200.780410850047 -201.913882261584 -204.349985570114 -208.639734756647 -211.445297059333 -213.400100634563 -214.533555994388 -216.800183606991 -221.819092596727 -224.570593991769 -226.871250863281 -228.551029699831 -230.324792608203 -232.884052204726 -236.072300354578 -238.610160386351 -239.872236659608 -241.859620834692 -243.837543643874 -246.780775808439 -254.783551507135 -257.292233125988 -259.020549282917 -261.720080189909 -264.858564394224 -1.29582807409584 -7.42962277254423 -10.0665359606428 -16.0567555197262 -19.4327315146703 -21.1422651433084 -24.4058465364445 -26.2499112708377 -28.4552952968185 -31.242448362568 -35.3619535738162 -38.2152023174454 -41.2534567477569 -42.842943147655 -45.6563338585535 -48.9730389855318 -52.9603933419657 -55.4430089711183 -57.1594887469204 -59.4140030778253 -61.8977398343874 -65.2625597019103 -67.5760161080212 -68.871680052659 -70.5705927794 -73.4554142564401 -76.0463103949825 -79.1850284787699 -80.8166364716377 -82.4902512570345 -84.9934817992881 -88.1834547809488 -91.0265927091823 -93.3764307790043 -94.5098655343411 -97.3767179738063 -98.8224404779995 -100.330990525508 -103.126927200531 -106.131910414768 -108.552627411518 -110.364400502656 -112.172828758482 -114.434567763335 -120.276835499266 -123.004300684735 -125.309283751867 -126.96901526834 -129.844001377918 -133.924979650974 -137.561964777136 -143.593344548152 -144.840437890063 -146.316542903071 -149.239572307742 -152.396914204394 -154.732004601761 -156.533525780538 -158.523551719002 -161.399313743131 -164.585006129336 -167.192817086613 -171.39277074241 -172.676540581177 -174.89771645874 -177.880159108527 -180.617178044142 -182.405720487295 -183.557341144336 -186.07469681201 -189.063169899374 -191.678171960613 -193.782442174459 -195.253108233549 -198.667090992276 -201.016930378559 -202.142739113709 -204.574716931481 -208.869964142354 -211.708209073387 -213.668083382036 -214.78924644324 -217.083581304413 -222.320894342964 -225.077882209984 -227.34351929589 -229.006768482387 -230.745484741157 -233.313223079165 -236.543238190634 -239.093593051633 -240.356607737507 -242.321678782234 -244.317290989108 -247.26993350281 -254.941296006649 -257.444950263263 -259.174199741668 -261.8945704583 -265.067242973509 -1.29616928112717 -7.42001624478693 -10.070222445117 -16.188936553853 -19.5456436198136 -21.26406822024 -24.5670531328766 -26.415394873764 -28.6204567072152 -31.4221358390254 -35.4965191354553 -38.3767782903692 -41.4380494352748 -43.0314722976475 -45.8054522330707 -49.1172264871353 -53.0371590733651 -55.5048636499416 -57.2284403386899 -59.4619663593112 -61.9854103221241 -65.3267646223575 -67.5717291679866 -68.8703106211631 -70.5771390437141 -73.4963786962839 -76.0506930675393 -79.2639139497949 -80.8777047689763 -82.5504536496881 -85.073271108662 -88.2835113151323 -91.1409254024375 -93.4856104554061 -94.6302939369618 -97.4436359049833 -98.8771247732828 -100.399021403387 -103.205671973937 -106.15879263168 -108.582212465238 -110.402042893754 -112.208677265808 -114.447232410034 -120.307018214415 -123.005400571458 -125.328667787177 -126.991391095143 -129.869471403872 -133.893017064413 -137.468603630899 -143.669024273217 -144.914452357466 -146.386704426971 -149.317189510398 -152.494635053707 -154.812276270856 -156.627402371912 -158.603689957244 -161.502880560559 -164.664269591544 -167.289195348331 -171.51766108869 -172.801786024562 -174.999903629949 -178.032296713381 -180.762254691024 -182.549766733913 -183.694801276146 -186.211956101129 -189.207671067729 -191.793986790761 -193.899536130772 -195.372179192039 -198.770577911241 -201.137124883833 -202.276195216677 -204.697459124339 -208.929356787896 -211.784850565114 -213.745914293106 -214.872543466077 -217.170687230172 -222.373654428595 -225.120752560018 -227.391198468087 -229.059142716741 -230.806956168611 -233.343564328959 -236.557049689173 -239.119629260312 -240.380701857087 -242.341526250499 -244.329118116967 -247.323935117308 -255.043052023997 -257.562506407666 -259.296482655959 -262.041491858641 -265.145550036507 -1.29415517422232 -7.45998991486513 -10.0864321824859 -16.3248753594845 -19.6975570775812 -21.4087664551312 -24.7179078256474 -26.571408234856 -28.7508455584832 -31.5523478057325 -35.6969162413003 -38.5582471872104 -41.6097187175323 -43.2034585169795 -45.9683337086996 -49.3237850371948 -53.2343235801154 -55.6941666000984 -57.3524336727942 -59.6026327531848 -62.0973395644134 -65.5163512015074 -67.8004923537206 -69.093027141834 -70.8080140238582 -73.6950890092288 -76.2484610143298 -79.4145179529944 -81.0215496450886 -82.698948748596 -85.1796942272922 -88.3626826913195 -91.2064544003488 -93.5389682218481 -94.6799279891228 -97.5315795072754 -98.9868626647675 -100.492160016466 -103.312708070539 -106.270603825632 -108.714292027458 -110.531247037479 -112.334773569947 -114.553071170723 -120.601652944201 -123.291564206616 -125.608037238028 -127.252303220671 -130.124814685207 -134.130480642825 -137.744126067549 -143.946377158946 -145.200787629903 -146.668703154953 -149.593547140023 -152.757162848509 -155.077743760241 -156.890314118442 -158.864003840091 -161.746247794407 -164.94905865534 -167.572110141429 -171.89692109754 -173.178678470962 -175.370732798864 -178.385168559338 -181.081142303704 -182.87141482635 -184.01938052409 -186.536478626082 -189.516970008749 -192.12122655433 -194.233551892465 -195.701308844294 -199.113101427119 -201.463669242562 -202.60444943885 -205.031198652699 -209.303806741932 -212.166976048984 -214.124448892971 -215.25056699548 -217.506560481907 -222.532815753513 -225.294297750459 -227.562015905125 -229.231562448073 -230.990386241685 -233.562851169771 -236.761692698183 -239.282372006018 -240.549546303952 -242.509304716675 -244.494653735143 -247.469171249412 -255.243773630172 -257.748181355893 -259.479754893458 -262.209546289975 -265.357339590845 -1.29393915121011 -7.41605895628947 -10.0423521175985 -16.138149873512 -19.5328871910309 -21.2410116631624 -24.5235201174075 -26.3873974762809 -28.5906045096787 -31.4145208308542 -35.4584558879795 -38.3129794740654 -41.3469067915771 -42.9289671582854 -45.7161744002263 -49.0919412054239 -53.0668827892687 -55.5428245520238 -57.2642240788785 -59.5384102485255 -61.9992907975775 -65.3210108418687 -67.6081323702944 -68.904342566846 -70.5987236561218 -73.5173899228805 -76.1527931477681 -79.2724137185099 -80.8799359265079 -82.5576073477602 -85.0223180010279 -88.2640663835963 -91.0916260329358 -93.4701095982547 -94.6241533413031 -97.5127334925516 -98.965473340748 -100.481374793607 -103.307973177996 -106.299531942884 -108.72455224371 -110.543141050783 -112.353941087498 -114.582882196541 -120.610507820281 -123.3418020677 -125.63279674793 -127.296730032853 -130.164993848906 -134.181738903112 -137.789649686999 -143.990820080455 -145.236129552161 -146.699628985513 -149.628147040882 -152.736453975137 -155.05511345425 -156.869937246663 -158.82345046302 -161.707387684716 -164.920201275137 -167.53111412367 -171.778424065553 -173.057616107085 -175.272320656779 -178.165312063373 -180.852700129954 -182.636276542307 -183.789295475504 -186.308845082638 -189.325032702692 -191.94358268885 -194.043499320346 -195.507519037991 -198.909344974302 -201.242785360828 -202.371064620373 -204.803850599563 -209.143812651963 -212.003626570936 -213.974764198715 -215.10393401111 -217.367942845303 -222.370719387409 -225.091894134765 -227.402672296031 -229.06902817484 -230.825338422303 -233.395143303356 -236.695185125089 -239.214805427158 -240.470127472613 -242.444002518348 -244.429455334061 -247.418470940321 -255.040946513159 -257.542004991426 -259.282465299117 -262.001341728795 -265.217040523024 -1.29556652301689 -7.46710128917333 -10.1433349067775 -16.1514744607482 -19.571085874611 -21.2758287426656 -24.5127065970316 -26.3603876748965 -28.5569951858098 -31.3995695103976 -35.4915751677235 -38.3357679028619 -41.3343868205737 -42.9281457075016 -45.7089774309668 -49.0760600707167 -53.0092635431508 -55.4931445209579 -57.2428356175278 -59.4940498951861 -61.9939454381816 -65.3017553160344 -67.6134973263598 -68.9132993832623 -70.6309958601352 -73.515301591805 -76.0886780591854 -79.2516999515369 -80.8632187538545 -82.5404432735573 -85.0303682459379 -88.2443845025376 -91.0637781887509 -93.4229301908106 -94.5676155691646 -97.4231846207038 -98.884322124628 -100.405498107127 -103.224558470783 -106.206414790753 -108.62736097322 -110.435176219308 -112.240433774863 -114.43397316881 -120.271501440219 -122.988342576643 -125.27311684222 -126.927052188007 -129.794859327724 -133.865124095998 -137.433728218756 -143.731427379919 -144.98914548399 -146.468596649372 -149.360072810795 -152.489492747207 -154.801091875704 -156.599725082887 -158.590882772757 -161.455020698854 -164.681025295529 -167.324954238247 -171.597431349184 -172.881486660805 -175.088974144641 -178.032024367804 -180.748311832387 -182.540663722493 -183.690782842727 -186.1998140693 -189.187328881112 -191.838227039547 -193.944742821689 -195.415163081404 -198.875326077339 -201.235207209594 -202.359533136477 -204.765122912841 -209.019198938158 -211.877459174079 -213.848759149793 -214.979078658018 -217.217075753396 -222.287768456472 -225.008270542487 -227.282333544331 -228.955475803411 -230.720301947889 -233.291539344986 -236.42453132831 -238.999694698021 -240.254614016727 -242.209833899466 -244.206471599668 -247.122062588872 -254.623195307748 -257.129591968383 -258.859561523183 -261.600919403292 -264.742151440918 -1.29383627196366 -7.42973274761121 -10.061046739005 -16.1751283432324 -19.5049824417199 -21.2060267123409 -24.4433122254259 -26.2890838076592 -28.4730368478224 -31.2967098311543 -35.432606011922 -38.2916216437362 -41.3092316345752 -42.9022804984273 -45.6789635555005 -49.0143744877054 -52.972493177342 -55.4346312322922 -57.1478495539888 -59.3905398511169 -61.9373861691007 -65.2769171356396 -67.5539073616041 -68.8551139822446 -70.5637000008995 -73.539839432131 -76.0798093403453 -79.2728390114231 -80.8836613756516 -82.5510228418055 -85.0574227283498 -88.2434894461563 -91.1112861686264 -93.444447886515 -94.5984486850758 -97.4698196872638 -98.9428947079696 -100.448623959282 -103.233564068259 -106.193124878193 -108.610687799061 -110.441125140001 -112.237912235183 -114.445085593373 -120.237246073507 -122.902816101461 -125.216793536931 -126.870747338307 -129.726940275701 -133.788655887799 -137.458742471587 -143.593126825574 -144.835168562707 -146.310393529361 -149.265429952161 -152.411618485061 -154.75092615023 -156.560384661587 -158.536406972676 -161.440506286178 -164.599728550761 -167.252296983497 -171.497251300027 -172.780321369922 -174.97675156855 -177.912951115782 -180.616437308415 -182.411159981296 -183.565966717386 -186.08220587514 -189.059671564015 -191.687280593509 -193.778490397356 -195.24774223244 -198.629807255848 -200.959418113593 -202.073894760216 -204.473383567276 -208.682104650555 -211.549420690075 -213.506678690316 -214.635007907762 -216.901722290139 -221.769742126258 -224.514020691211 -226.798205534157 -228.474400060393 -230.227719161485 -232.773291911753 -236.010302293845 -238.548491077902 -239.804191437094 -241.760175626794 -243.746190549584 -246.719733150468 -254.44902916835 -256.966526710172 -258.697817612068 -261.410770117635 -264.552384787725 -1.29597901148503 -7.44095793537992 -10.1183540510459 -16.4260232691757 -19.7558124849704 -21.4640229875854 -24.7020203749705 -26.5756932271328 -28.7512219768808 -31.5617949120644 -35.6672284144585 -38.5401725408479 -41.6151920732052 -43.2114179518441 -45.9741367098122 -49.2687300871615 -53.2231929213894 -55.6848516491864 -57.4248427976941 -59.675337993854 -62.1787920840632 -65.5377214194219 -67.8328728506283 -69.1304447756597 -70.8349393856237 -73.7620684603656 -76.3546622832772 -79.5664661942175 -81.1810804155772 -82.8553648293817 -85.3559415207399 -88.5380242188805 -91.378484891631 -93.7577303734391 -94.9017613156592 -97.7799056865192 -99.256593591306 -100.779758543604 -103.570858922897 -106.528073486515 -108.92357437876 -110.74519285476 -112.54769871949 -114.777208722439 -120.570625454216 -123.285436102524 -125.603407476899 -127.260733834463 -130.123031741616 -134.217091753253 -137.909878213581 -144.223921420617 -145.478011755944 -146.956758901557 -149.900372831683 -153.047210375561 -155.385711272395 -157.183888424988 -159.153568893942 -162.108509605107 -165.285739732239 -167.897269933048 -172.127249001131 -173.405627905567 -175.619124763422 -178.551060083561 -181.247160235809 -183.063890343142 -184.211811745823 -186.728413151884 -189.732912279212 -192.335367308022 -194.427937014375 -195.898830241668 -199.31342087258 -201.664205361654 -202.79502727086 -205.239815506476 -209.514645047132 -212.309606431448 -214.277054071576 -215.405678476234 -217.673692930267 -222.789406040003 -225.530103155652 -227.795729379823 -229.463357394664 -231.210039921807 -233.772791860463 -236.948572195667 -239.476856922824 -240.730800099145 -242.701347746483 -244.702560906398 -247.705026194034 -255.298105113714 -257.814670227586 -259.546048798728 -262.243322564847 -265.367646814299 -1.29513174257468 -7.4320128410676 -10.0911449626729 -16.2193008216176 -19.6216921982126 -21.325123756969 -24.5767319672692 -26.4492112843628 -28.6343268042563 -31.4603197601653 -35.5938510750169 -38.428264383702 -41.4460598336874 -43.0384878788045 -45.8035707956247 -49.1463053152068 -53.023000096235 -55.4767306487271 -57.1807193037917 -59.4177305004176 -61.9121837902529 -65.2391990248812 -67.5439558806032 -68.8363661476534 -70.5477519978652 -73.4551123225071 -76.073472513113 -79.260943815032 -80.8671802763557 -82.5295310528401 -85.0176020929243 -88.2785837582768 -91.0977792471437 -93.4475076410213 -94.5874277519409 -97.4577773760311 -98.8977551448583 -100.406397079508 -103.221973997478 -106.229654050353 -108.665270394828 -110.49895113989 -112.310552336031 -114.541435383301 -120.499080195498 -123.21160822114 -125.500001719955 -127.158010867551 -130.025368149586 -133.979912087279 -137.618738645838 -143.623838598978 -144.877915942776 -146.351735443678 -149.266716930847 -152.443790183585 -154.767556206026 -156.583013462758 -158.552301335049 -161.447119226394 -164.586825350323 -167.193016634547 -171.353381790416 -172.630289605413 -174.811921070273 -177.768134102485 -180.519818672185 -182.299557193723 -183.447534667338 -185.930056841425 -188.915226946925 -191.536495665578 -193.624172129701 -195.092993979485 -198.480467713346 -200.834401477645 -201.956888849077 -204.372827581609 -208.571390777518 -211.375715015292 -213.326955296061 -214.456264077626 -216.721467496294 -221.798216497763 -224.56551290366 -226.824992092558 -228.491587223003 -230.253606224483 -232.820142355828 -236.009515963645 -238.578330135747 -239.844188673165 -241.8407988383 -243.835549801092 -246.77277461372 -253.898346157036 -256.399300515461 -258.125343945868 -260.83674564424 -264.025530887923 -1.29535203913924 -7.44199389497687 -10.0548199611699 -16.1022703812717 -19.4554926040844 -21.170372990086 -24.4205843766539 -26.2726519768966 -28.4513816106234 -31.2478864069208 -35.4393514611596 -38.2541386628191 -41.2573266487953 -42.8526576372678 -45.6451294718654 -48.9921714434358 -52.9399378377546 -55.4266832181722 -57.1729707412194 -59.4247875233204 -61.9088982213495 -65.3030737826657 -67.597622091751 -68.8977201186757 -70.6153994560022 -73.5461046524198 -76.101499433278 -79.2784097655289 -80.8723308076538 -82.5340969433801 -85.046327481633 -88.2856636704208 -91.1600693525219 -93.5061258299483 -94.6489754725896 -97.4958956617753 -98.9429890321936 -100.46384685992 -103.287019391765 -106.220598677204 -108.634367606143 -110.467562411996 -112.266374665153 -114.479763670983 -120.415992222824 -123.122153848546 -125.424985715232 -127.081504242572 -130.014468691568 -134.115886358619 -137.844667395806 -144.122750259714 -145.373282373026 -146.847175298762 -149.747387734272 -152.889029600169 -155.204450960139 -157.010179651239 -158.993881373724 -161.866303920497 -165.054404996716 -167.700722288694 -172.011498417788 -173.298620074897 -175.503981064871 -178.482702836666 -181.209334551824 -183.006864137239 -184.151749889908 -186.6781451576 -189.669687368088 -192.283166576169 -194.396006497811 -195.866233771396 -199.282714531795 -201.639608143991 -202.770984245664 -205.165347707329 -209.465164373463 -212.296820114059 -214.234211190496 -215.358795500471 -217.66899368605 -222.790596404559 -225.533449791469 -227.816190277953 -229.489864483654 -231.235578369098 -233.797224750259 -237.006144860874 -239.532925323031 -240.791334459463 -242.743208190706 -244.711516442797 -247.632752087553 -255.622483861149 -258.141462004925 -259.871631893081 -262.587472591862 -265.772814434652 -1.29439115041721 -7.4414707818292 -10.0661401363212 -16.1156394931556 -19.5068190815283 -21.2230175610351 -24.4871019805787 -26.3435273155804 -28.5476577564373 -31.3653896382532 -35.4527013775635 -38.3463592769505 -41.3534904565379 -42.9403119441577 -45.7410043166869 -49.0619924176459 -52.9859923230377 -55.4851418014043 -57.2373975612403 -59.5217179078885 -62.0197588548703 -65.3573133119922 -67.6267031105351 -68.9320049182958 -70.644076430851 -73.5644348605389 -76.0926185892109 -79.3066569787913 -80.9337051617991 -82.6175654212607 -85.1136073372887 -88.3078731719332 -91.1568335562305 -93.5118344025288 -94.6524254968999 -97.4881969408053 -98.9298936839289 -100.444301329558 -103.265637082406 -106.209471209065 -108.633268926426 -110.440188950605 -112.259087524149 -114.492107194863 -120.657747084608 -123.370717619233 -125.682513134823 -127.339118490439 -130.200532511106 -134.326338113465 -137.983718025697 -144.211398518785 -145.458147421366 -146.93242625977 -149.88052297678 -153.041874729097 -155.359679495386 -157.158564851526 -159.135410533191 -162.061022695254 -165.228651674897 -167.871134611829 -172.118232946911 -173.399653860888 -175.590653975752 -178.522886716965 -181.28231780833 -183.071446662223 -184.220367608582 -186.762625763122 -189.762661433055 -192.373884633705 -194.474905887637 -195.939649014934 -199.364101060438 -201.703662091867 -202.832277694482 -205.250804581424 -209.491078626706 -212.339021147672 -214.297036395898 -215.431241938006 -217.689978828961 -222.705954244912 -225.463427444527 -227.738278604952 -229.411793813708 -231.172945299467 -233.768857632763 -236.953515767663 -239.468939612272 -240.720113424365 -242.673892446631 -244.659367660168 -247.622711204103 -254.993904502626 -257.522125888363 -259.242367796927 -261.986595842392 -265.162489156448 -1.29426621846321 -7.42953446873924 -10.0767543192928 -16.3177895656518 -19.6112716986176 -21.3200408053659 -24.593429143796 -26.4462214196496 -28.6414354898358 -31.4225434280862 -35.59865578327 -38.4777033875789 -41.5476298333687 -43.1450595754761 -45.9040733605321 -49.2600003766283 -53.1163506811734 -55.5522615532771 -57.2792655554704 -59.5546200379398 -62.0363714693127 -65.3830886895818 -67.6526734638878 -68.9537336574122 -70.6309178637422 -73.5265492263722 -76.1651243475018 -79.3079909199287 -80.927539542248 -82.5945750999017 -85.0928360976597 -88.2944308194748 -91.1439133578572 -93.5034085520413 -94.6413531856017 -97.4939641102903 -98.9686230173227 -100.477685348312 -103.30735149035 -106.304913996458 -108.711532016296 -110.533204763925 -112.331269756331 -114.560413087695 -120.596842162922 -123.343528794343 -125.627488996703 -127.291715387757 -130.14621602866 -134.094597399513 -137.710332829016 -143.756073533752 -145.010892525155 -146.501361537702 -149.44173574812 -152.538335657363 -154.833489117289 -156.639697717256 -158.627171566499 -161.50709227258 -164.682124580352 -167.298221640989 -171.589607054757 -172.865891857254 -175.053803910007 -178.030863501177 -180.731785445894 -182.516303719257 -183.667935780365 -186.169615707899 -189.169182909269 -191.800240895119 -193.904192193772 -195.378090820019 -198.830452194055 -201.184885529695 -202.323283729823 -204.774707046028 -209.059521096751 -211.865086989239 -213.826105622974 -214.956751654396 -217.250607700831 -222.320272420753 -225.071291343258 -227.347673787341 -229.01634700219 -230.790102311845 -233.350518120031 -236.512701774254 -239.053212082316 -240.310650393008 -242.299190868751 -244.308536347244 -247.285081212955 -255.257112438548 -257.774722967048 -259.517240557928 -262.24690805575 -265.384358803171 -1.29346151548982 -7.49664784870092 -10.0819398131801 -16.1370254711941 -19.4534980874906 -21.1669657357902 -24.4132328484799 -26.2645550990936 -28.4675207687904 -31.2907222016104 -35.4407711015097 -38.3067988304441 -41.337713710973 -42.931151400144 -45.7348211362727 -49.0601078796726 -53.0144736502772 -55.4951277621071 -57.2258969919678 -59.4522328943709 -61.9764077380088 -65.3454556173329 -67.6427710624832 -68.9399348905013 -70.637390981788 -73.5861447236977 -76.1667248600199 -79.3742434527347 -81.0253362686219 -82.701698834639 -85.1837677049195 -88.3704771539948 -91.2304229295322 -93.5798886592155 -94.7212783427907 -97.5850534421756 -99.069175774474 -100.591584948312 -103.42060789932 -106.394136942571 -108.831003637446 -110.643901992773 -112.440173687219 -114.676665422668 -120.530501285381 -123.280769245725 -125.559777702968 -127.209625936803 -130.027126029328 -134.059803686004 -137.725254114597 -144.015070072089 -145.254701335103 -146.733827791194 -149.657632962667 -152.747893288667 -155.069183857521 -156.874032541382 -158.851508008068 -161.731753961099 -164.921491882931 -167.515006333468 -171.848139071163 -173.128910636667 -175.329994017024 -178.327645079124 -181.043048988262 -182.822133925877 -183.971149213202 -186.489577771067 -189.463302245674 -192.06879793104 -194.181857052273 -195.656894649466 -199.093024065883 -201.430534544473 -202.557259012826 -204.972467577809 -209.292262092855 -212.140037875229 -214.095472164627 -215.227359377078 -217.504984335642 -222.628843974021 -225.364869352847 -227.659856996855 -229.327508990617 -231.080072490052 -233.672228426607 -236.882612691005 -239.414468306246 -240.667342481661 -242.642346823364 -244.65469378754 -247.591201031758 -255.178365109653 -257.705129442874 -259.438625341203 -262.155902729321 -265.375301315056 -1.29425416555306 -7.42519168835299 -10.063451403496 -16.1622373068845 -19.5001893005741 -21.2125166563512 -24.5025734826776 -26.3452830956399 -28.5256935628686 -31.2971046891379 -35.5099246353631 -38.3453773120746 -41.4227034990054 -43.016211264119 -45.8006432799861 -49.1882603109118 -53.1409190729579 -55.6126485258543 -57.3452105313661 -59.6525583083322 -62.1442552911831 -65.4923952387081 -67.81230162231 -69.1067420014941 -70.81015298763 -73.7572133973583 -76.3119849405614 -79.4921371721469 -81.1334627395484 -82.8103095560117 -85.2806709364597 -88.5226015924103 -91.3489430999831 -93.7149242129512 -94.8631802457625 -97.7298936009206 -99.1962960037073 -100.713417529899 -103.545404373207 -106.518393292781 -108.95598768069 -110.763194603994 -112.5593544227 -114.79211679861 -120.730896075538 -123.454870423321 -125.775847717734 -127.438027258391 -130.309796329403 -134.323296262577 -137.983436677394 -143.853343873519 -145.104480003006 -146.565545499643 -149.468948145594 -152.590060222194 -154.890524517827 -156.699849067783 -158.680152378941 -161.587219519115 -164.785585350171 -167.421180249378 -171.685752945271 -172.96085802418 -175.174791797885 -178.115688087545 -180.79976261471 -182.592984528088 -183.740372848651 -186.250841039973 -189.247710071502 -191.879432396075 -193.987305912099 -195.464435894712 -198.841251289788 -201.179081637819 -202.308817617754 -204.709487132169 -208.861306162442 -211.654799256819 -213.601145524094 -214.729413763128 -217.035206405126 -221.930189214953 -224.719676366126 -227.003976668912 -228.667220409625 -230.412276789743 -232.995046303168 -236.26506002802 -238.824992398601 -240.090455175947 -242.062160034492 -244.053260807132 -246.989227570815 -254.645636444409 -257.173316807802 -258.903627851084 -261.643012420414 -264.808075229418 -1.29298672908247 -7.44728704869028 -10.084314650669 -16.0272973598486 -19.4041454014465 -21.102975727377 -24.4090721998068 -26.257842051626 -28.4616330020251 -31.264271787466 -35.4358772044638 -38.3216801625184 -41.3646343602502 -42.9594574138059 -45.7686396334223 -49.0823893381933 -53.0091256792114 -55.4698386821165 -57.2199505408237 -59.4643937030451 -61.9635727853368 -65.3609574724393 -67.6540177688293 -68.9475355933817 -70.6612848972991 -73.6074811150631 -76.2990976687794 -79.4617861251223 -81.0904378756506 -82.7754662094677 -85.2339675054547 -88.4155549161159 -91.2345438849185 -93.5638292156365 -94.7080742369256 -97.5908530138026 -99.0687866383388 -100.582235521545 -103.360083574462 -106.330170745236 -108.732521765736 -110.559865317319 -112.363006299791 -114.581198419705 -120.64373327649 -123.363917509833 -125.636230571196 -127.295610974409 -130.177980358661 -134.186479841021 -137.841054546371 -143.981461028857 -145.233137531282 -146.716033896285 -149.703229116374 -152.836284369565 -155.169237708148 -156.982450427118 -158.959427675839 -161.87353414301 -165.096753238255 -167.69893971086 -171.882122988925 -173.16504375856 -175.36723796382 -178.322288873599 -181.042081023978 -182.83517390418 -183.979968411532 -186.50041994793 -189.484393258207 -192.095430225468 -194.199489971257 -195.665890917271 -199.084326856304 -201.435798637166 -202.552182212768 -204.965502649351 -209.294630764994 -212.118029522384 -214.10112860594 -215.22458063099 -217.470199549693 -222.537360037085 -225.304205023136 -227.553512007631 -229.226913847212 -230.97215840977 -233.552381018959 -236.753362432572 -239.302010600875 -240.564722203266 -242.541741867871 -244.546057780556 -247.501066432581 -255.493742302316 -258.001504325613 -259.73465896136 -262.436266336743 -265.589396022577 -1.29785716534303 -7.46028141584371 -10.0852427410779 -16.1125924166724 -19.4525682329511 -21.1622975253086 -24.4117639558591 -26.2486948411905 -28.4387790352951 -31.2310012748582 -35.3734709935017 -38.2358793550279 -41.284653065608 -42.8702459968061 -45.6713330673278 -48.9767704028703 -52.8931885976861 -55.3601891394717 -57.0960748416285 -59.3784180106613 -61.8806624688154 -65.2467905486091 -67.5325822943218 -68.8315070737941 -70.537790653341 -73.4861571150862 -76.0529203626336 -79.2686525527468 -80.9089174898519 -82.5872235435685 -85.0475652671695 -88.2656764945036 -91.128778834014 -93.4722645294686 -94.615944135384 -97.4977829096381 -98.9395443255808 -100.445261861759 -103.218774463046 -106.204090245745 -108.626576787198 -110.445485750245 -112.261249544156 -114.480233821557 -120.220346560232 -122.95357419232 -125.260614740799 -126.921294249927 -129.758658668828 -133.850449832286 -137.470714511849 -143.78246049903 -145.036570411775 -146.517038710174 -149.428722465612 -152.613568867846 -154.921630767315 -156.730160973824 -158.734474072948 -161.62601598274 -164.832288702918 -167.480610253057 -171.684148557862 -172.96553815024 -175.173505110876 -178.138030919262 -180.851140770676 -182.638362149266 -183.786635491151 -186.312352822157 -189.294409815444 -191.924340301396 -194.014392115856 -195.483059084964 -198.888295033725 -201.241749936527 -202.359851964779 -204.811458166654 -209.141943317938 -211.999628124503 -213.945697118842 -215.071830042188 -217.331445954661 -222.383528388945 -225.133854120451 -227.408414875428 -229.079428325955 -230.834015005136 -233.401038159502 -236.592754652636 -239.142420450231 -240.401310953196 -242.366204696482 -244.358440735307 -247.351425979026 -254.829729917088 -257.314590736264 -259.043268081714 -261.757741599561 -264.934028393326 -1.29271760238518 -7.43483983505164 -10.0403608850805 -16.1166532022421 -19.4685650985126 -21.1756634125898 -24.4111684522377 -26.2334183808773 -28.4271737555971 -31.2204947435395 -35.3823442743725 -38.2185326809438 -41.3063308547307 -42.8980230471396 -45.6849848295217 -49.0348273034472 -52.9557669050251 -55.437723594175 -57.1710419485867 -59.433638209275 -61.9308479526258 -65.3277155417454 -67.6239359674261 -68.9229507835205 -70.6342340500513 -73.549839554881 -76.0505678752392 -79.2607554414476 -80.9593526897439 -82.6513409385298 -85.1405372520263 -88.3398107145488 -91.2101923361084 -93.5791513607109 -94.71977143932 -97.5679672266509 -99.0203071609734 -100.535466454061 -103.332965054043 -106.30140917564 -108.734056481131 -110.543192698499 -112.345522916912 -114.565736594755 -120.469947776638 -123.207455668363 -125.510296017636 -127.167428960353 -130.029192254859 -134.057578541798 -137.717671063206 -143.835804840636 -145.085112214752 -146.567422956999 -149.462694462762 -152.55073325006 -154.870279955343 -156.670038432396 -158.64593794682 -161.562224326379 -164.757307267823 -167.381201183119 -171.607747155039 -172.880328858311 -175.077323598988 -178.039252392317 -180.763111401947 -182.56409294834 -183.717626255571 -186.260116995996 -189.252710015603 -191.883509971041 -194.003800282779 -195.482662159144 -198.862606673394 -201.205949733668 -202.318837455677 -204.735856014616 -209.055906025193 -211.901595640487 -213.839704883555 -214.970053767968 -217.258626625753 -222.288192889455 -225.052398120873 -227.311796281898 -228.973708177158 -230.740129514709 -233.269289889468 -236.445410784003 -238.966507567203 -240.224987900578 -242.191960683145 -244.182795948563 -247.102928248996 -254.425913802082 -256.919505965433 -258.653411019229 -261.391236423606 -264.567027366 -1.29309480277169 -7.47766861649276 -10.1271266976204 -16.3468766556792 -19.7769623790347 -21.4900153107721 -24.7284115110529 -26.6016910857715 -28.7930201558759 -31.6037848243803 -35.8401042363356 -38.6520727946418 -41.7158742959543 -43.3071903055975 -46.0925205009667 -49.4210698878077 -53.3489474034462 -55.8232252571182 -57.5386518208359 -59.8195055556164 -62.2972607044327 -65.6430944788846 -67.9332969083272 -69.228879896108 -70.9386934072002 -73.8617574261963 -76.4156132498751 -79.6104163361081 -81.2578215890002 -82.9566515789382 -85.452329623499 -88.6430200100695 -91.4748460699671 -93.8292516264403 -94.9691767876115 -97.8292950758415 -99.3093567297479 -100.824042694153 -103.685239255944 -106.666122160914 -109.087589288376 -110.931819559499 -112.736948385765 -114.966906439816 -120.832402319672 -123.569251532538 -125.880393241309 -127.545117968041 -130.395590104969 -134.524676456207 -138.132993110505 -144.49678313812 -145.745720554483 -147.225348846743 -150.120701753162 -153.294205440938 -155.61003817252 -157.405665391501 -159.361795305223 -162.276816913779 -165.438803362897 -168.062280493139 -172.2531302695 -173.531670310519 -175.735851516963 -178.708829337384 -181.458387733252 -183.259488589187 -184.406726793616 -186.930307064648 -189.958161192691 -192.579495809046 -194.68916232199 -196.157401194324 -199.566649074979 -201.932544866763 -203.071348043676 -205.476989920133 -209.725513558831 -212.559130023822 -214.515941963383 -215.640831422996 -217.93028718551 -222.931945013944 -225.675116646433 -227.936018682886 -229.61022476612 -231.397833634434 -233.982453422844 -237.177725310147 -239.687376613688 -240.939619041921 -242.929000488296 -244.925670067039 -247.909473559626 -255.322237122888 -257.793551414777 -259.534939706463 -262.287160066041 -265.425986419902 -1.29349148845188 -7.45387195656346 -10.1220405742945 -16.2497160739916 -19.6254224960765 -21.3329273188016 -24.5705561484046 -26.4186716325669 -28.6017171580935 -31.4274595912417 -35.52823504801 -38.3758951699757 -41.3990223276235 -42.985708794206 -45.7641998553877 -49.1198281240573 -53.0757685138845 -55.5190973977382 -57.2568009956269 -59.5256026663169 -62.0371075657456 -65.3736778128912 -67.6491700655382 -68.9482155148829 -70.6522599297649 -73.5837385694751 -76.1259301378644 -79.2973391705619 -80.9354366591134 -82.608459361207 -85.1184071771115 -88.348243818738 -91.1998823558406 -93.5293833338763 -94.6705296394934 -97.5206771754441 -98.9694222170211 -100.465371110236 -103.305076691016 -106.290556428694 -108.711797299581 -110.539109328074 -112.334471445858 -114.541610680807 -120.119675651537 -122.834494935448 -125.111977128728 -126.772766962166 -129.632882746434 -133.735390517146 -137.416983489165 -143.605079787927 -144.852719680009 -146.321164523228 -149.29758498537 -152.433017336665 -154.757051348432 -156.562150064265 -158.545657099939 -161.460120167442 -164.636091667268 -167.257211810657 -171.542479235101 -172.820746288707 -175.015858444051 -177.985971859004 -180.702811356056 -182.499332961123 -183.649800652273 -186.131450013318 -189.154306132544 -191.755886246884 -193.879538114216 -195.349492596871 -198.752452314205 -201.109562050955 -202.24322616028 -204.672665664422 -208.988806063127 -211.824144830554 -213.786150948298 -214.91148489569 -217.212069574723 -222.154978148259 -224.893938875025 -227.18769926258 -228.857389912454 -230.609826026282 -233.169243504307 -236.429816137797 -238.941765893072 -240.199758327579 -242.176128127911 -244.167476994572 -247.124554623486 -254.357007404257 -256.869836828461 -258.596440188643 -261.320623879266 -264.474765793531
"11" -1.29549327406796 -7.43792002506806 -10.0305485888384 -16.2395231597134 -19.6280921459837 -21.3374889245815 -24.625232893303 -26.4818498485657 -28.6570878064961 -31.4403164628134 -35.5584246527286 -38.430407611387 -41.4515914526206 -43.0425897430487 -45.8113875197355 -49.1328230986997 -53.0111923603437 -55.4914854041936 -57.2249501206769 -59.4674247645049 -61.9802875973485 -65.3040910480622 -67.6238190615559 -68.9225550737555 -70.6231942684996 -73.5712273466351 -76.1325729037831 -79.291476204284 -80.890541525292 -82.577723110761 -85.0662862595089 -88.2482901738923 -91.0870425228546 -93.4462592817459 -94.5944564949462 -97.419699281081 -98.8761582724846 -100.381747728393 -103.198782955762 -106.224805827419 -108.646112506913 -110.459247138618 -112.261260217152 -114.4748456816 -120.453841947868 -123.185858842301 -125.496545918164 -127.150895334755 -130.042248813715 -134.135108109899 -137.721897686639 -143.921040835044 -145.173522171032 -146.640029253739 -149.577372762816 -152.738452464343 -155.054485252226 -156.858215575395 -158.843399193111 -161.771115916031 -164.947586845152 -167.591007188945 -171.825122028011 -173.103523810231 -175.310828596666 -178.299437046537 -181.020324955938 -182.826361006781 -183.976287420258 -186.490043520218 -189.49439572333 -192.125969398763 -194.230671242539 -195.701349269697 -199.120412114625 -201.479128772812 -202.612985815735 -205.055519725465 -209.329286772555 -212.152393826802 -214.112041321243 -215.238682946011 -217.512572982623 -222.553430323446 -225.290900491193 -227.558305003204 -229.223158673707 -230.969204612086 -233.54407197969 -236.748381547348 -239.288092327548 -240.548910377283 -242.513289161256 -244.512536833608 -247.484454103958 -254.808762276955 -257.325314029631 -259.052426336778 -261.773952173284 -264.917235014613 -1.29565837137821 -7.41489565346344 -10.0539087284999 -16.1205312378218 -19.4646151886602 -21.17305091318 -24.4706491822977 -26.319217489384 -28.499981554808 -31.2820130973163 -35.4754823094492 -38.3437624260876 -41.3922376965099 -42.9831534077475 -45.7750642042127 -49.0805608043497 -52.9874405235404 -55.4643826638453 -57.1711472278133 -59.4362914938401 -61.9444105494575 -65.3235773376142 -67.604904616959 -68.9019177796544 -70.6124189921571 -73.5330460871443 -76.0592086977357 -79.2507771227216 -80.8947160883101 -82.5779232483531 -85.0721681759983 -88.2773377462023 -91.1272212372798 -93.488708197385 -94.6330790508726 -97.4919048750142 -98.9519065771195 -100.466797970648 -103.240544363304 -106.231205667149 -108.671956691598 -110.496544478463 -112.306890513486 -114.530874334237 -120.436653818874 -123.140087582694 -125.447947466328 -127.101791463361 -129.951717207943 -134.002508931823 -137.587291226556 -143.855400226929 -145.108950330173 -146.582685610521 -149.539228247905 -152.672382409875 -154.974201286471 -156.775375660593 -158.760948877464 -161.680253552703 -164.897939679187 -167.517508707661 -171.79649931398 -173.075230234228 -175.264462734244 -178.220543056351 -180.946312985883 -182.734433349812 -183.88651436651 -186.401194619831 -189.377284739339 -191.996910192817 -194.105104245284 -195.574535507662 -198.992085515196 -201.344731233372 -202.479946941725 -204.911376231311 -209.188344496614 -212.03357242575 -213.993600414934 -215.117799596239 -217.388959145724 -222.310505675288 -225.057556901608 -227.330906996913 -228.995576789481 -230.744804923601 -233.327710904013 -236.541222383846 -239.077330684779 -240.335132857616 -242.316557135377 -244.311272287264 -247.270346497675 -254.606404500439 -257.094583564753 -258.82679772928 -261.51863357543 -264.668153636059 -1.29499025227774 -7.47266805394154 -10.104273916288 -16.2534278835499 -19.6690374600779 -21.3839007262658 -24.6466796952477 -26.4966312974789 -28.6771680115105 -31.459772356791 -35.6421517706951 -38.5064613301854 -41.5569117876665 -43.1537534411711 -45.9510798419885 -49.268886674837 -53.1025435611653 -55.5821218948523 -57.2814607993051 -59.5301614820495 -62.0363732394984 -65.407855514167 -67.7055850163462 -69.0035247516519 -70.6969289976006 -73.6191611732092 -76.2259036304766 -79.3838933071931 -81.0030008389408 -82.6875170095241 -85.1865612066664 -88.379818365417 -91.2495757465601 -93.6030037136658 -94.7468517352281 -97.6145686312667 -99.0617401880165 -100.570374883043 -103.393140392584 -106.380560173578 -108.81274293181 -110.632074286212 -112.427326129897 -114.68623479571 -120.553476817816 -123.254546337201 -125.549808546653 -127.208078512137 -130.082094415581 -134.172664047383 -137.767008718089 -143.891210334308 -145.142669830698 -146.617957493815 -149.55345593753 -152.685047667703 -155.010208164382 -156.80491173358 -158.793787264548 -161.696476733079 -164.872523110667 -167.488516800039 -171.757549666406 -173.034486962752 -175.234152662545 -178.171974231071 -180.880343276056 -182.694487553798 -183.843832615065 -186.348081141336 -189.324235380265 -191.948802262912 -194.044443024528 -195.517698081067 -198.90107559688 -201.261661924248 -202.386038962519 -204.825689185283 -209.137597212814 -211.993106234287 -213.945850898639 -215.074788649426 -217.355414382443 -222.383592019653 -225.128687385597 -227.38253552977 -229.048866396441 -230.803542352211 -233.355804236375 -236.590619026039 -239.132163597442 -240.388654472669 -242.342461022207 -244.328922604003 -247.303595483758 -255.052157449476 -257.561501974361 -259.293958688592 -262.030393338808 -265.225502758085 -1.29421623661903 -7.45780093606916 -10.117238479277 -16.0865398373828 -19.4696790780803 -21.1841901998191 -24.4585547899998 -26.3081282691249 -28.4882806205074 -31.2727054208442 -35.4414618025072 -38.2663260066547 -41.2906429948219 -42.8861148254943 -45.6885789461038 -49.01407364955 -52.9456633221258 -55.4183712020919 -57.1415968547351 -59.411306657473 -61.8936072601122 -65.2471567621557 -67.5459847511456 -68.8427338431766 -70.5495537086838 -73.4830184895017 -76.1040556435969 -79.3106428756511 -80.9400717249415 -82.6223422458938 -85.1063114700425 -88.3404957276254 -91.1759395519452 -93.5418970076672 -94.6896766241182 -97.5281164634149 -98.9793394604416 -100.497614767 -103.315181425534 -106.302787794482 -108.730437314171 -110.551099692423 -112.357010178032 -114.58901096622 -120.548539643242 -123.264360968495 -125.560103632092 -127.214947365952 -130.088740979318 -134.054493274073 -137.646969459662 -143.877530544116 -145.125306662935 -146.599270591098 -149.513997127812 -152.625052339556 -154.946472209842 -156.752009455352 -158.753976771907 -161.6573733579 -164.832070440071 -167.434800390505 -171.74801399029 -173.026451764408 -175.224636585651 -178.192062381494 -180.899632389048 -182.690022572058 -183.839554292812 -186.344748739948 -189.352211404604 -191.972255884523 -194.077453931226 -195.554887255131 -198.938938660346 -201.282886490628 -202.412761502391 -204.824399140078 -209.143261444974 -211.963805479642 -213.932235814696 -215.061658331322 -217.342194697446 -222.29614255111 -225.046216853832 -227.316470742356 -228.982191586934 -230.728807125199 -233.288424644187 -236.509346555563 -239.049770911166 -240.301081108368 -242.272254198614 -244.274375226028 -247.243036626381 -254.554730880527 -257.049321396049 -258.782497351191 -261.499512696047 -264.639896137668 -1.29405311666531 -7.42940619236319 -9.98696467814046 -15.8794165216235 -19.2610532448195 -20.972907185792 -24.2458215968989 -26.1006428323055 -28.2840364761638 -31.07214220244 -35.1763565990769 -38.0456103209501 -41.0685341362187 -42.6611526372845 -45.4291611646385 -48.7594056257397 -52.6406801901539 -55.0997834699773 -56.8130602307055 -59.0769176725053 -61.5835456722214 -64.9102101740866 -67.2132927472641 -68.5028624472667 -70.2039297220735 -73.1345629956212 -75.6803885932092 -78.891904690379 -80.516046075966 -82.1888946502395 -84.683860410611 -87.8882568031276 -90.7307108887612 -93.100593834997 -94.2438015512196 -97.0879144650743 -98.5366343842483 -100.058672529897 -102.852371915317 -105.811490175855 -108.242897513069 -110.071309949491 -111.882103873294 -114.113930128278 -120.016154388112 -122.729202572537 -125.027857149395 -126.691835443644 -129.555988472896 -133.705386740885 -137.343610069016 -143.584543638363 -144.834431739462 -146.306947802477 -149.231929283812 -152.369857120256 -154.682923860266 -156.488181905674 -158.474132250805 -161.375019778394 -164.538762615581 -167.162442299388 -171.368495094375 -172.645520969132 -174.833886047421 -177.770153010134 -180.48599610291 -182.28495772512 -183.431837616419 -185.96359536394 -188.946278548978 -191.565175668874 -193.658580299046 -195.132157770593 -198.576207120912 -200.94235162926 -202.068228417693 -204.510703645845 -208.800087580258 -211.625420662512 -213.591297666519 -214.715870349248 -216.994953307633 -222.058219363578 -224.799646651896 -227.073377459577 -228.745305183286 -230.510830586902 -233.086741830299 -236.303386801137 -238.836012903898 -240.095994451956 -242.09237106021 -244.091086147276 -247.069808102641 -254.462616201162 -256.977406031849 -258.70377436597 -261.428636631813 -264.604198446384 -1.29533770429187 -7.4574991076023 -10.057963899725 -16.210795645011 -19.5670021582727 -21.2751573149856 -24.5515771224432 -26.4037179393916 -28.5996329125625 -31.3921340122629 -35.5381618232304 -38.3968735979518 -41.421290670587 -43.0178962834437 -45.8035232526958 -49.1351057284629 -52.989444628327 -55.4617191154354 -57.16869460542 -59.4126217439149 -61.8988300262893 -65.2405758863478 -67.5174963530549 -68.8114398587587 -70.5076062626641 -73.4508418546677 -75.9703097878079 -79.1544933165898 -80.7882375108432 -82.4716210615459 -84.9576553601996 -88.1404572501635 -90.9812099583998 -93.3244426861023 -94.4715760673107 -97.3882185781468 -98.8576232073927 -100.382475802764 -103.201849339391 -106.18601376534 -108.608287976455 -110.421746104476 -112.231151778323 -114.480212546502 -120.381374142279 -123.082389781355 -125.397535928219 -127.060754746993 -129.92598229255 -133.978429865421 -137.566758072448 -143.802753714716 -145.055504530461 -146.538012877159 -149.472060212429 -152.580173547622 -154.917847998262 -156.720897579229 -158.707604996704 -161.605041983634 -164.824161734819 -167.454378275187 -171.684973800591 -172.966834238215 -175.17393587823 -178.142975436849 -180.894948256772 -182.677426292942 -183.827152633325 -186.346691417723 -189.341911014296 -191.953629540751 -194.059005532164 -195.532928486898 -198.929301273212 -201.2970387018 -202.427843320179 -204.850909001239 -209.184116902285 -211.995390225804 -213.969153673475 -215.098594703564 -217.393224178575 -222.434572582327 -225.14504548993 -227.429807472387 -229.095979152048 -230.84838861442 -233.421710677032 -236.624989059671 -239.145448655699 -240.397094337223 -242.368408151624 -244.37452187862 -247.368594067289 -254.963909233253 -257.455665808395 -259.187842464882 -261.90530146063 -265.048565854747 -1.29546025897603 -7.45442446712598 -10.1198100551973 -16.31862488125 -19.6525930283485 -21.359813265306 -24.6075841338462 -26.4552045148483 -28.6406672991611 -31.4244560939504 -35.5367549070456 -38.3930891023791 -41.4308353746074 -43.0228243722547 -45.8106156615837 -49.1515609738946 -53.0592077637637 -55.5392977649371 -57.2502587910558 -59.5029094125471 -62.0359766992192 -65.388290816964 -67.6861215302952 -68.9833153969057 -70.6841510296502 -73.6243784405778 -76.2330308437226 -79.4302953557511 -81.0587925309852 -82.7357774523306 -85.2355402284231 -88.425997079607 -91.2822182408462 -93.6457904491404 -94.7916378903805 -97.666346499371 -99.1166717482845 -100.626829430015 -103.463316513813 -106.451488975512 -108.866878445847 -110.682808182981 -112.486145491578 -114.732411146353 -120.593301510978 -123.313007682149 -125.601163500128 -127.252361921625 -130.144624895429 -134.174291794757 -137.789917845763 -144.28051545579 -145.527285326377 -146.999371824884 -149.923177992268 -153.066352914022 -155.39133424721 -157.19842288286 -159.186047055619 -162.07749984811 -165.265181146241 -167.867749565254 -172.085086357503 -173.364796992808 -175.566521269885 -178.521817548063 -181.252783097858 -183.050851599686 -184.200285413165 -186.712081334687 -189.677082864118 -192.29383284299 -194.406847849935 -195.874827158542 -199.299561607791 -201.64746076481 -202.771273246471 -205.181047385092 -209.407145472542 -212.238080326737 -214.199243654538 -215.329675930042 -217.589865411129 -222.615658280672 -225.366708097353 -227.641083594203 -229.307869397462 -231.049636000437 -233.622041719778 -236.852564580679 -239.384364113835 -240.640041293598 -242.613666636977 -244.593211793808 -247.544188629493 -254.93884827638 -257.42429551684 -259.158662386519 -261.871084635816 -265.067324514871 -1.29674034885685 -7.48697820608086 -10.0788802066843 -16.1923108015047 -19.5525534090832 -21.2650471962008 -24.5054244496266 -26.3802779304983 -28.5742073685524 -31.3530346396827 -35.5416929004158 -38.3735079303419 -41.395579007155 -42.9927099072719 -45.7843585233333 -49.0966426676498 -53.010393437305 -55.4803441926969 -57.1980122883827 -59.4652700091974 -61.9429296259537 -65.3130636914914 -67.6180392590898 -68.915219917804 -70.6264631959265 -73.5831874864152 -76.2209919604257 -79.4162644943695 -81.0432531550745 -82.7290412303549 -85.1942031988882 -88.3858929653323 -91.2133331412302 -93.5922762866843 -94.7418517015185 -97.5954207719027 -99.0486451483006 -100.54782912548 -103.341043240953 -106.331281180899 -108.747954783047 -110.574415512186 -112.384850043893 -114.637247058972 -120.528447139105 -123.238935889262 -125.541286056638 -127.193500916072 -130.0569468165 -134.19710636513 -137.820979066616 -144.252712922214 -145.502057120361 -146.975691131975 -149.896269135816 -153.02875476878 -155.348120948715 -157.14445211041 -159.13928484202 -162.039058079753 -165.238467340736 -167.865795154957 -172.181323254741 -173.459748531587 -175.652273043208 -178.587168838703 -181.319112123151 -183.12394188288 -184.273607201371 -186.806730737819 -189.8111695875 -192.452327322845 -194.547515711003 -196.019895065157 -199.444833421806 -201.806391163206 -202.931244403476 -205.363738590382 -209.6276800857 -212.471898806607 -214.436436486647 -215.56429802374 -217.846685323292 -222.825368564701 -225.576815051344 -227.861285719457 -229.53368317204 -231.297706490844 -233.883588987167 -237.141912917554 -239.669729763931 -240.92611378713 -242.907193470439 -244.903948224497 -247.880993053635 -255.734415109813 -258.257741186637 -259.988521094171 -262.710185419332 -265.866134741276 -1.29553673961279 -7.49484653996035 -10.0969328305484 -16.1082996221553 -19.4413122077637 -21.1473481846634 -24.3901430338309 -26.2509824026227 -28.4447090210395 -31.2302854714338 -35.4080326537248 -38.2579878002626 -41.2984832758323 -42.8978095457659 -45.6997642253754 -49.0343458408266 -52.8920043995562 -55.34754707085 -57.1173205069198 -59.3611432113201 -61.8366360471884 -65.1815699539058 -67.4905901648236 -68.7879948609207 -70.4964610905852 -73.4204285515013 -75.960959169008 -79.1369266681776 -80.7549874485264 -82.41725491551 -84.919028461925 -88.1316758865818 -90.9724710027413 -93.3239286348626 -94.467118236743 -97.3292789731648 -98.7784798516657 -100.283675629532 -103.087537829609 -106.060726702844 -108.48971947042 -110.314830625842 -112.12812197992 -114.340907397043 -120.212622050024 -122.922937904875 -125.213674416744 -126.866348810822 -129.741971195535 -133.88477806715 -137.501766140535 -143.74998474856 -144.996605384669 -146.465296409432 -149.419854303723 -152.519287835385 -154.82034309079 -156.619001143463 -158.574595792185 -161.514718910918 -164.726487839942 -167.347450351147 -171.539287749332 -172.818427388358 -175.008365367908 -177.960486632968 -180.694665569757 -182.482982526953 -183.630046533948 -186.114455066356 -189.148509301999 -191.793505097022 -193.89858314455 -195.37495679103 -198.787818300195 -201.141173317296 -202.266418356836 -204.698970264117 -208.938220258072 -211.757034923386 -213.721620022572 -214.851370686822 -217.127238613306 -222.234920498438 -224.976598581494 -227.245659038871 -228.912989662139 -230.671296217709 -233.232590025516 -236.417964444644 -238.954584125788 -240.209665118805 -242.174547042171 -244.152472706305 -247.124662611938 -254.67854499841 -257.186922340833 -258.912536243739 -261.635942241091 -264.763768184168 -1.29505701984743 -7.44675147808668 -10.0773290949926 -16.1133877871755 -19.510339537724 -21.2183699139093 -24.4902501838362 -26.3538130779051 -28.5532859411009 -31.3395268638889 -35.4344267828524 -38.3206774413757 -41.3533227860273 -42.9482544732699 -45.7446093035411 -49.0721484904887 -52.9947743451769 -55.4510634558356 -57.1637123202106 -59.4241240454921 -61.9265238603762 -65.2868561855486 -67.5870989813718 -68.8856049708248 -70.5875123808302 -73.5204125788029 -76.0650164103112 -79.2552312110899 -80.8838989473751 -82.5764425199716 -85.0694589041444 -88.3038868508823 -91.1716051471157 -93.5330689136528 -94.6795602913618 -97.5193332949187 -98.9707590343575 -100.484107002922 -103.285150875632 -106.257341215851 -108.6814378085 -110.50115281914 -112.312215470324 -114.53699390558 -120.503051778428 -123.210448210151 -125.525641937939 -127.175173299004 -130.050165583949 -134.209575411482 -137.893060427536 -144.132830558018 -145.37960245419 -146.844782315093 -149.782483717979 -152.913027079241 -155.252584613888 -157.064808137348 -159.034850493872 -161.936675995366 -165.155370680798 -167.7559163385 -171.96342710874 -173.243564664485 -175.442349526273 -178.428185852256 -181.153806673032 -182.942589367926 -184.088251434345 -186.609441032832 -189.609535958149 -192.232582514112 -194.339404097101 -195.806383880126 -199.222404211618 -201.568883629671 -202.706755785381 -205.142244915938 -209.419861867428 -212.256476613494 -214.220716353 -215.3516726127 -217.630144747489 -222.689546092484 -225.427843401093 -227.703648744358 -229.368858463635 -231.125014521413 -233.697611225115 -236.890438971847 -239.402410836315 -240.659828494406 -242.626629967912 -244.616081950269 -247.552080999234 -255.275919022169 -257.757927101232 -259.48911369715 -262.21345752314 -265.383036309822 -1.29529292358331 -7.44519360610485 -10.064480078383 -16.2344662766518 -19.6134301813888 -21.3233422049911 -24.5495737257607 -26.4081482684652 -28.5874953031382 -31.3862527840013 -35.562181239521 -38.391640015084 -41.4366071985426 -43.0291377086917 -45.8121547581639 -49.129724348498 -53.061099753675 -55.5446592998104 -57.2802511176817 -59.5355902174011 -62.0330978290603 -65.3359475601521 -67.6357989515323 -68.933755361351 -70.6464401236344 -73.5603770519368 -76.1306432978043 -79.3204135067189 -80.9259086717823 -82.598853011025 -85.102842078993 -88.2755198033337 -91.1282204164348 -93.4908364765859 -94.6419240330247 -97.4679437001637 -98.9139002191403 -100.417622240004 -103.262891246684 -106.261852140079 -108.693796435157 -110.526327145753 -112.337328521733 -114.565580936312 -120.44664972743 -123.164238076479 -125.480000542643 -127.13406290674 -130.001734494975 -133.972309524777 -137.5896157854 -143.787769136629 -145.038411954934 -146.5208577479 -149.459590127556 -152.59266899143 -154.907937526209 -156.717269177269 -158.686473127086 -161.576396098694 -164.780289122161 -167.416339898367 -171.689869207744 -172.969113046725 -175.167187432038 -178.10715580521 -180.828140055342 -182.607411066623 -183.756474193475 -186.268419828409 -189.244438637397 -191.856323564675 -193.980880878277 -195.458977179991 -198.847487731889 -201.208892395755 -202.331940704474 -204.777591473041 -209.017546672006 -211.874566633353 -213.839260557398 -214.966288472615 -217.242607168488 -222.417337281022 -225.174016863368 -227.441878237942 -229.11043202428 -230.863245261912 -233.448549501442 -236.70597224945 -239.22790312101 -240.485457800269 -242.449129894487 -244.448611247542 -247.42469328402 -255.063069627474 -257.573497778391 -259.307690265363 -262.016975437896 -265.156560273758 -1.29520179691293 -7.42895196836804 -10.059908208177 -16.1252812787341 -19.4923039800152 -21.1992611539116 -24.5086723096646 -26.3624767568998 -28.5510131043075 -31.3466547592025 -35.4602683258032 -38.2825382024917 -41.3161595837133 -42.9101220893235 -45.6853853777756 -49.0435850816143 -52.9058804982436 -55.3937047780154 -57.1071663952488 -59.365833177451 -61.8697651451228 -65.2087090142369 -67.4880915915436 -68.7853644724019 -70.4942628494981 -73.4461870894282 -75.9606784440005 -79.1276388478231 -80.7244504674094 -82.399401029568 -84.8780530002503 -88.1013421393147 -90.92476622746 -93.2620388696988 -94.4105361388087 -97.2817075448288 -98.7256347832916 -100.237954063349 -103.103331214176 -106.062182156198 -108.4901912297 -110.314095975868 -112.119839169259 -114.347371963827 -120.10168404746 -122.794210169135 -125.100141609524 -126.761079962423 -129.635938705239 -133.714042455979 -137.308504410228 -143.597980755892 -144.849772352084 -146.327412401354 -149.275531607843 -152.423382032919 -154.745673187478 -156.553176834926 -158.522431956043 -161.423919853073 -164.622606645798 -167.244749352306 -171.50561610287 -172.782547092021 -174.978896868906 -177.946330530621 -180.655682438967 -182.449357768677 -183.595092050012 -186.12304721311 -189.100309692263 -191.735069765301 -193.837849359551 -195.308466495096 -198.729688444332 -201.074421349545 -202.204472804661 -204.640613541983 -208.851143176204 -211.699191043745 -213.660785156215 -214.788937076814 -217.052238403899 -222.151332237031 -224.89790760777 -227.16272719749 -228.833032105578 -230.583097199097 -233.164594804326 -236.359348421787 -238.879993332415 -240.139028989163 -242.101938996603 -244.08962937297 -247.044698924333 -254.804038498538 -257.292264126851 -259.02069057667 -261.714255968742 -264.90883501167 -1.29541014577395 -7.43924777858786 -10.1001641543623 -16.1337342552751 -19.500755472652 -21.2026336979266 -24.447870827977 -26.2945024872487 -28.483223749157 -31.2886518706202 -35.4008062565242 -38.2287353610909 -41.2673377491118 -42.867995979814 -45.6393322992495 -48.9579557352395 -52.8440361449685 -55.3093987659689 -57.0145320709402 -59.2499120797023 -61.7440303796562 -65.1710985835725 -67.4684292132882 -68.762102384152 -70.4748429500209 -73.4190086925347 -75.9738529017376 -79.1641033736109 -80.8110974812693 -82.4899749723852 -84.9978147723727 -88.211191551255 -91.0557826653044 -93.4141808334907 -94.5611894182525 -97.4057345974522 -98.8625973137567 -100.383197356132 -103.189094893952 -106.14818650291 -108.581116948667 -110.402603728162 -112.208867352741 -114.441766835522 -120.417615183489 -123.132880028187 -125.450321355772 -127.097544495395 -129.965075585398 -134.055522711564 -137.667419988712 -143.801499145919 -145.049658779618 -146.513798135706 -149.462421137057 -152.605728237197 -154.91481363752 -156.72065823754 -158.722758938365 -161.616893654528 -164.81639484178 -167.442344547136 -171.69743476109 -172.975130846477 -175.176221636052 -178.128962310063 -180.84181691112 -182.634522551064 -183.783273073094 -186.300095061871 -189.307106278569 -191.94945065122 -194.041326896016 -195.510336215842 -198.888927157579 -201.234626269077 -202.356498782685 -204.798347077205 -209.073173252152 -211.911184967563 -213.879878806255 -215.007934080068 -217.276561941869 -222.293971535142 -225.013608621839 -227.280787144099 -228.951781606867 -230.697852715907 -233.266977925914 -236.475451711967 -239.014723862101 -240.271505896997 -242.24179662526 -244.238649344297 -247.202212555255 -254.805990298395 -257.302121491509 -259.0315894005 -261.751519863462 -264.909816259423 -1.29601868471261 -7.44102896310741 -10.0733228542343 -16.06998396201 -19.3892404495008 -21.0987187400928 -24.3345430484278 -26.1917195898935 -28.3787232624547 -31.1757112130358 -35.2801490952703 -38.1190823783795 -41.162386630604 -42.7521306842887 -45.5416063056955 -48.8648299643153 -52.771968740214 -55.257035881289 -56.9852311002677 -59.2405537141997 -61.7488084714093 -65.0765840236225 -67.3716770661907 -68.665115597305 -70.3661766998972 -73.2646336084799 -75.8089130811203 -79.0143561734929 -80.6413058429711 -82.3040612565421 -84.8022312562935 -88.0163979435344 -90.8554468239247 -93.1965021462768 -94.3417306496984 -97.1865053123667 -98.6455415183922 -100.166915826481 -102.973078895227 -105.951102740466 -108.383212533729 -110.213363861854 -112.020004368995 -114.253128550663 -120.22868662629 -122.943612858372 -125.245924559185 -126.901395810644 -129.763383969094 -133.826980353008 -137.474819550895 -143.540386118737 -144.792645286771 -146.265003976687 -149.210754272591 -152.34772431622 -154.661560132611 -156.467285596295 -158.443090171736 -161.375358606197 -164.546681729616 -167.177685802372 -171.449437741243 -172.731974883305 -174.930040919947 -177.878457983936 -180.609196000466 -182.395480111005 -183.54404093101 -186.064596126286 -189.053038815488 -191.679302471326 -193.794568098514 -195.266638917373 -198.675630077485 -201.045738831395 -202.177295101501 -204.60265188418 -208.874473554168 -211.693451202013 -213.65817870068 -214.784267782746 -217.066655354279 -222.145019272957 -224.870137863849 -227.147315635291 -228.820807189812 -230.570373662239 -233.122445323697 -236.355819327188 -238.911373787983 -240.164822722714 -242.136049187248 -244.113872207328 -247.108107376478 -254.47497743985 -256.986625023287 -258.720494897362 -261.407860219963 -264.558062255206 -1.29445588156474 -7.39953356886849 -9.99782972759368 -16.199695083855 -19.4902814788254 -21.1968462804337 -24.4701362000544 -26.3231889382082 -28.5134633766831 -31.3019442841441 -35.5270504884129 -38.380535526112 -41.3952830370422 -42.9901840847616 -45.7619868492154 -49.0865295017644 -53.0072852600916 -55.4899333512951 -57.1984014732059 -59.4518227611235 -61.9608256666892 -65.3513727844088 -67.632966545403 -68.9342197346028 -70.6455670356633 -73.581475989177 -76.1243886160504 -79.2798146560453 -80.8862430046468 -82.5672490756379 -85.0708268921894 -88.2956232934129 -91.1661918337978 -93.5091992928851 -94.6543267299496 -97.5219068487859 -98.9868012013698 -100.510603999209 -103.296046816542 -106.293134501188 -108.718890917331 -110.5378092756 -112.348001688461 -114.577880006024 -120.470574126988 -123.174143071065 -125.484901598078 -127.141450057723 -129.983642960376 -133.971193217301 -137.614616524206 -143.889298836323 -145.140040297034 -146.610649741697 -149.537027152055 -152.65881813962 -154.96908811615 -156.777798453007 -158.761381427697 -161.674675402951 -164.890384599814 -167.521663716543 -171.773905509779 -173.054671272392 -175.253584674597 -178.232710074206 -180.940742589234 -182.74728403301 -183.899009851263 -186.407682863895 -189.411075643532 -192.052973016895 -194.153698825611 -195.625170929117 -199.041876929352 -201.399356778344 -202.523061117059 -204.933500339316 -209.223594116551 -212.02951608965 -213.993030701497 -215.120594129967 -217.400094522458 -222.414115520072 -225.156289372025 -227.433385395698 -229.115951969392 -230.879085829317 -233.452352828736 -236.652184682417 -239.179422763069 -240.443152298739 -242.41702710304 -244.418771882948 -247.389956403016 -254.863997355585 -257.386551322865 -259.113833153002 -261.828788712723 -264.958093889321 -1.29558573604376 -7.45813008736028 -10.0841927461293 -15.9790015385017 -19.3400011750396 -21.0521593611953 -24.3216998056183 -26.1882624359264 -28.378378184603 -31.1868767815022 -35.3391729548829 -38.2085355176989 -41.2541456350346 -42.8470133619137 -45.6362088462079 -48.9475110796002 -52.8601904538741 -55.3333005728543 -57.0724530980687 -59.3225779474258 -61.8036175871407 -65.1850826086304 -67.473658931643 -68.7708592669577 -70.4835746800004 -73.4052747171619 -75.9595795498914 -79.1684633876023 -80.7719704403611 -82.4603179816221 -84.9480487503904 -88.1453962405565 -90.9941871860624 -93.3407858414635 -94.4864494994083 -97.3370636032306 -98.7886879401525 -100.300258839088 -103.098976496935 -106.049674433445 -108.489861070759 -110.306726115507 -112.115604159876 -114.345990169937 -120.228611576215 -122.970099176845 -125.270635279169 -126.923203237876 -129.815861190211 -133.99709307012 -137.644004960866 -143.946609542214 -145.20074338092 -146.682980230454 -149.617253098751 -152.786745230573 -155.104864038014 -156.908022773032 -158.899452762816 -161.805575422345 -164.974264431413 -167.578119233859 -171.870247156927 -173.148996219128 -175.356295117373 -178.334566889043 -181.06544638153 -182.857802065114 -184.005400859967 -186.535360404657 -189.526669951715 -192.158665766135 -194.258028553093 -195.735759873274 -199.150020415759 -201.494187535517 -202.620547770101 -205.054336945177 -209.293329801565 -212.115731819365 -214.068800843652 -215.196618654145 -217.489655696989 -222.533532836688 -225.303826405633 -227.573255329122 -229.249852654526 -230.998640640756 -233.579752265488 -236.772352373141 -239.314769062003 -240.564098822038 -242.529183924968 -244.519792999025 -247.453300488457 -255.449181780507 -257.980023578292 -259.711540705188 -262.414999473796 -265.571271752409 -1.29411919671209 -7.46834440177474 -10.0938068339481 -15.9671106525729 -19.2936149928911 -21.0062603704313 -24.2499132965299 -26.1030819215266 -28.2900088942106 -31.0722538488759 -35.2107379861196 -38.0426819104559 -41.0731648156009 -42.6642653315119 -45.4683910995519 -48.7479078794914 -52.6566940611207 -55.1328422567354 -56.8553797837785 -59.109879304082 -61.6115708904414 -65.0028600583385 -67.3022617747339 -68.5988577039495 -70.3107415301482 -73.2621816178628 -75.8770062293146 -79.1081216553804 -80.7356142004943 -82.4040175017376 -84.897186234603 -88.1224115251886 -90.9703487609441 -93.3209267258729 -94.4636558338681 -97.3314347201521 -98.7724855939528 -100.270769443663 -103.103946311788 -106.099149952749 -108.523375743026 -110.343400982398 -112.1483461621 -114.370975292586 -120.315638084322 -123.036541453866 -125.333127299946 -126.993257885975 -129.857370544911 -133.977523643684 -137.610780806676 -143.93005945395 -145.178181127826 -146.64984771675 -149.568019898718 -152.671180303351 -154.981973612267 -156.785386299075 -158.778247784193 -161.677969544713 -164.858019326045 -167.460106855039 -171.698882735982 -172.981463993356 -175.188724600413 -178.174675978617 -180.911009985354 -182.703361111137 -183.85059764033 -186.356061574532 -189.378970280822 -192.004889307082 -194.111689346643 -195.587924738584 -198.986056936359 -201.32806103958 -202.454690134274 -204.872315104537 -209.119762492571 -211.952577907079 -213.924980536265 -215.050804260174 -217.342220818675 -222.416488946042 -225.16698909147 -227.437293609341 -229.103941171107 -230.859777166543 -233.405141232434 -236.625152352264 -239.153743706784 -240.413394009088 -242.389815327514 -244.374299945372 -247.327898517582 -254.827224487156 -257.330433059025 -259.061174920622 -261.781091806039 -264.96927893369 -1.29632196632804 -7.43318534833353 -10.051600265468 -16.0247468247931 -19.4459713637439 -21.1560206169675 -24.4265487320228 -26.287567001055 -28.479250142559 -31.2646883108058 -35.4677366135752 -38.3468982403611 -41.3816981202257 -42.9783991705689 -45.7480059046852 -49.038025911125 -52.9748556708212 -55.455320653295 -57.1712198618114 -59.421619215081 -61.9155077717607 -65.3188906448259 -67.6201737691261 -68.9132598926317 -70.6232229781679 -73.5650798274008 -76.1365802999745 -79.334585824236 -80.9766940444603 -82.6515491096115 -85.1178882236176 -88.3114031886281 -91.144378348829 -93.4954752298568 -94.6351020400696 -97.5088238338668 -98.9509652358482 -100.461535817953 -103.259429416156 -106.238007033084 -108.683588685611 -110.498947571396 -112.304587650491 -114.514929409713 -120.409772168434 -123.12389202679 -125.435473327727 -127.093535772223 -129.944790895308 -134.071350802307 -137.714053101597 -144.220946034573 -145.470803249866 -146.950305947492 -149.879911740155 -152.984329907994 -155.295316837665 -157.102666843977 -159.08574302817 -161.991057977609 -165.178048935621 -167.80865582717 -172.042975778979 -173.320893358079 -175.518063958185 -178.468091528899 -181.162065863033 -182.955697552277 -184.108102655445 -186.630026434713 -189.647429544464 -192.271372334863 -194.368257100938 -195.84069572784 -199.254572244018 -201.60358964375 -202.73001811382 -205.156996446572 -209.479254012786 -212.326659645565 -214.296346525731 -215.421325068186 -217.693934559089 -222.777474836604 -225.496391490491 -227.775473925862 -229.447354141238 -231.211435827104 -233.797179029098 -237.012803640117 -239.537680818178 -240.80227603001 -242.781507487193 -244.767065986857 -247.764566070155 -255.431721099292 -257.918257527535 -259.651494024437 -262.37985159814 -265.512106839039 -1.29539247468198 -7.44651776452139 -10.0682118538928 -15.9928354866773 -19.3447491096171 -21.0550491363801 -24.3560654376268 -26.1928774187381 -28.3710057618165 -31.1734821321075 -35.3068869532259 -38.1486508535028 -41.1743315579202 -42.7654774338653 -45.5027874936428 -48.82376267436 -52.7851503149561 -55.2422268370655 -56.9885294085431 -59.2281842833622 -61.7700196311504 -65.1071080100853 -67.3990625781464 -68.6904850473907 -70.4026502273948 -73.3344094913523 -75.9383355548697 -79.15480530646 -80.7848795700553 -82.4645048075089 -84.9523760924831 -88.1390139147175 -90.9530488569256 -93.3067301342379 -94.451729182368 -97.3202044001676 -98.7764988606455 -100.284348946992 -103.114399738267 -106.104912038587 -108.518086643356 -110.347638690925 -112.14616917465 -114.370545209251 -120.360663867222 -123.072661874304 -125.375130733247 -127.031054643232 -129.880580789179 -133.959597493775 -137.580903672675 -143.819440583649 -145.069044384971 -146.550422050891 -149.492477680498 -152.664884874636 -154.967476169208 -156.773432480612 -158.758714766975 -161.624941289605 -164.808915782854 -167.4445448868 -171.717064647382 -173.001179617133 -175.21154701328 -178.168929698152 -180.917694304332 -182.708659758706 -183.857115850765 -186.365684944285 -189.358214427968 -191.976878569466 -194.072800875355 -195.542276985316 -198.950143902848 -201.307290032794 -202.44160189131 -204.877887996673 -209.187134613485 -212.00947926193 -213.986337736429 -215.113353094928 -217.377369824179 -222.464491482224 -225.208919398044 -227.47951745326 -229.151474569852 -230.909477603388 -233.492718385098 -236.725859615443 -239.25367009687 -240.512956460392 -242.478430256845 -244.490339836763 -247.489378336068 -255.259758524165 -257.762616424365 -259.497742808101 -262.22075677083 -265.418540116898 -1.29377989960524 -7.44085127844737 -10.0396950890114 -16.1150371795919 -19.4874980506347 -21.1986881796238 -24.4664701387263 -26.3039257435684 -28.5014693242733 -31.2985708844928 -35.4693955686118 -38.3418326381286 -41.4161944754509 -43.0159340696268 -45.802940361065 -49.1041162139546 -53.0080193235814 -55.4649822704854 -57.168318055945 -59.4255131018014 -61.9376892868283 -65.3059816062718 -67.5889810695277 -68.8855112874925 -70.5939730795435 -73.5349683560054 -76.1740912750643 -79.3436315629352 -80.9732397194133 -82.6480185460484 -85.1484363525605 -88.3340374496715 -91.1739460609605 -93.5357216391085 -94.6797904878542 -97.5255124803337 -98.9707235143655 -100.485653912531 -103.2867965975 -106.270210398719 -108.679038036114 -110.495187434566 -112.305001023599 -114.552483271707 -120.500772271098 -123.229989922457 -125.525209039238 -127.177104991998 -130.039401554076 -134.096501576503 -137.699954758655 -143.943641680777 -145.189610568846 -146.665771847629 -149.58571797558 -152.742162143635 -155.05358653505 -156.855369347331 -158.830217702641 -161.728092002336 -164.909746378393 -167.508606283788 -171.716463738114 -172.996211499632 -175.197557697813 -178.167708877474 -180.895514433454 -182.694200028278 -183.840666452038 -186.351953175225 -189.400311431553 -192.000519911764 -194.100113346777 -195.576245682501 -199.014527216157 -201.379169989698 -202.504100517153 -204.921066841596 -209.168321080475 -211.993784168447 -213.957960362818 -215.087469172773 -217.363035120212 -222.539619112754 -225.284232316757 -227.54896451814 -229.218593044146 -230.961401819575 -233.526722577063 -236.741111221589 -239.254184079915 -240.506154366487 -242.470905572261 -244.461354797536 -247.438790758606 -254.742725961797 -257.249070822402 -258.977107463513 -261.717382667045 -264.832780723181 -1.29580245033972 -7.45718436310951 -10.0266777305754 -16.068988530654 -19.4544470455298 -21.1622869233672 -24.3844762104926 -26.245133113754 -28.4446288515046 -31.251514844575 -35.4485939209349 -38.3165896219006 -41.3512512228406 -42.9514511683745 -45.7238175432444 -49.0574310212334 -52.9716987446732 -55.4513335993985 -57.180656116948 -59.4500568814973 -61.9267641712633 -65.3197589953476 -67.6011305435227 -68.896444725607 -70.589755815228 -73.5568882582678 -76.1132015686858 -79.2948198263683 -80.8846212096048 -82.5569936599286 -85.0372558972211 -88.2591083339539 -91.1157319418134 -93.4835743478702 -94.6309662618976 -97.4822644145861 -98.9266084311397 -100.443292197717 -103.282076674276 -106.260952612986 -108.669809699099 -110.492333106672 -112.301230289331 -114.519881287326 -120.40899144262 -123.123597259655 -125.411868048444 -127.067211450145 -129.932117275915 -134.0037237866 -137.672875038203 -144.033878160913 -145.281184100292 -146.755317881166 -149.663823480888 -152.786963491845 -155.11746704153 -156.923073044271 -158.903429700502 -161.816073725275 -164.979077894269 -167.614668626681 -171.882243453198 -173.162002272659 -175.356326320061 -178.29975716222 -181.045267047673 -182.842160191312 -183.990832542022 -186.484600869915 -189.508459207436 -192.138665688312 -194.233803443553 -195.705211214022 -199.109837990252 -201.445343261695 -202.576401817113 -205.010441208574 -209.324600316086 -212.139159095306 -214.088401877266 -215.220144411003 -217.495675698268 -222.487677184829 -225.25543968962 -227.538195952688 -229.212881858334 -230.978375970947 -233.535805667261 -236.749024661292 -239.279034291847 -240.53636023809 -242.506226992102 -244.486039019433 -247.424378653357 -255.172463404774 -257.673513883883 -259.402145822986 -262.098160849477 -265.286137814609 -1.29518559791974 -7.40062303179543 -10.0207561104043 -16.0120203864771 -19.3457005505308 -21.057639485563 -24.3065929515983 -26.157722226373 -28.3497695889801 -31.141718432171 -35.35153766485 -38.1805605341124 -41.2210820449362 -42.8132398817568 -45.6062687595995 -48.9383745079061 -52.8551697791773 -55.3194620996839 -57.0444759802493 -59.3102103159163 -61.8290865673691 -65.1925670497001 -67.4742597981299 -68.7693984607171 -70.4670334790852 -73.392242944075 -75.9460306250038 -79.1265281738359 -80.7558748337007 -82.4284271239523 -84.9146436325982 -88.1192745018117 -90.9742218150697 -93.3305334936612 -94.4804133880895 -97.3343164602583 -98.779331903701 -100.291937433718 -103.133103028741 -106.128093770124 -108.546654407817 -110.362518457905 -112.170867906889 -114.406565394013 -120.117726078813 -122.811162560219 -125.118752511643 -126.77830204278 -129.611805038062 -133.71497217897 -137.359281267828 -143.67167289977 -144.921636108749 -146.398803704737 -149.322544378809 -152.449996065252 -154.758678350434 -156.561884906126 -158.550118533532 -161.479568568606 -164.670125816121 -167.27518102498 -171.586807529994 -172.865070946911 -175.071992265758 -178.025165957713 -180.749182988046 -182.552042243249 -183.697104695464 -186.20442472386 -189.230227557411 -191.882413908666 -193.975537864831 -195.444326158837 -198.869668340873 -201.211801578036 -202.339171957311 -204.778475253568 -209.027119362227 -211.902749966565 -213.869897776377 -214.999489013261 -217.273735495145 -222.349367773653 -225.095928391183 -227.375902530719 -229.049363900089 -230.80790956054 -233.387982406293 -236.62453567767 -239.160979617362 -240.419897052798 -242.373104927 -244.356694936006 -247.333671443094 -254.821357188164 -257.33585045158 -259.066024357366 -261.787216544019 -264.970341371785 -1.2948396848283 -7.42604920363744 -10.0138181050451 -16.1701686418749 -19.5338599257749 -21.2421950851774 -24.5135105767962 -26.3545974992405 -28.5470776712992 -31.3543311112481 -35.4425337406735 -38.2865407218973 -41.3064108953056 -42.897007247846 -45.6819431264975 -49.0125239196105 -52.9277374151772 -55.394657705828 -57.1363444649815 -59.3867342742677 -61.8634646776668 -65.2176587598557 -67.5067181277779 -68.8021893806123 -70.504262518415 -73.4422937151923 -76.005996241906 -79.1780790193084 -80.8311348159929 -82.5085030679253 -84.9969304555631 -88.1897100311648 -91.0322508176176 -93.3857783001134 -94.528464634343 -97.395912397913 -98.8635473663936 -100.374999384406 -103.197037339526 -106.157717342688 -108.584872636266 -110.405810783731 -112.205396108836 -114.425642459446 -120.247026219195 -122.955913136597 -125.240277527004 -126.903832358598 -129.81004521186 -133.745715754324 -137.356583899683 -143.527672685135 -144.778324707162 -146.240699952797 -149.143692678741 -152.275234881374 -154.579770167348 -156.379508435645 -158.363375620786 -161.295245993879 -164.481895492297 -167.094392381096 -171.323716904366 -172.604796361838 -174.814136396061 -177.754896879513 -180.477541074816 -182.277982818481 -183.427435721707 -185.92190434482 -188.919335952995 -191.549853658999 -193.654532897959 -195.123837866069 -198.528688169529 -200.884576340367 -202.006280511988 -204.423851031178 -208.70907615736 -211.54313686749 -213.500611210577 -214.623808173134 -216.897748221894 -221.953246172839 -224.719259864324 -226.994310376251 -228.662733566619 -230.411091794891 -232.983937112994 -236.226103400512 -238.76584253982 -240.024495759328 -241.987675316021 -243.9738797662 -246.934861478921 -254.581678418925 -257.0993306838 -258.83333061945 -261.533326756352 -264.677058788744 -1.29632919978819 -7.44842469483672 -10.0925636600003 -16.2661907167263 -19.6547342666099 -21.3684593607927 -24.6440293865732 -26.4846315258079 -28.6822244953278 -31.4611895520465 -35.6031246348066 -38.4382468022051 -41.4723172933719 -43.0681487370248 -45.8400697269977 -49.142921066311 -53.0874176971019 -55.5689880587676 -57.3063956158441 -59.5647829504594 -62.0605775994672 -65.4348282459497 -67.7396299574754 -69.0409821007829 -70.7518082001826 -73.6847391392328 -76.2843399152348 -79.4995476708277 -81.1298863082364 -82.8093090281082 -85.332010579681 -88.5666715067651 -91.3801891629958 -93.7235808092175 -94.8661051662166 -97.7324558124779 -99.1758530823695 -100.673859179977 -103.477708045004 -106.470007214644 -108.905264964172 -110.720810396474 -112.531131661981 -114.76468839559 -120.684180134463 -123.417708781737 -125.716909919268 -127.375147164324 -130.246545768286 -134.316754131649 -137.928855210359 -144.168229967818 -145.418167755123 -146.889176426372 -149.803617295863 -152.906865936788 -155.224879640196 -157.030615441849 -158.999903982498 -161.922750364774 -165.097485376829 -167.702396272549 -171.940141804215 -173.223266374802 -175.448781299573 -178.410522767033 -181.141966295833 -182.93786930149 -184.086436091628 -186.599294938325 -189.606658088295 -192.240169183914 -194.333224703723 -195.807513973574 -199.232803865576 -201.580853054819 -202.703849464316 -205.147996845391 -209.409943941535 -212.236318819955 -214.205653916076 -215.330966185232 -217.586772671558 -222.676882840649 -225.416847664718 -227.685699823754 -229.35989362546 -231.122875785135 -233.722269916215 -236.900798812903 -239.423022830646 -240.685062175587 -242.647146116021 -244.643671388014 -247.624390800553 -255.257859682232 -257.753759504533 -259.488684393431 -262.240280881721 -265.386901522001 -1.29475760626693 -7.4614791387839 -10.0876180420249 -16.1475276956946 -19.5063593174524 -21.2112210469362 -24.4660549168549 -26.31677679817 -28.5094165615275 -31.3038986979725 -35.3696996261482 -38.2382440271782 -41.259511437364 -42.8546204237355 -45.6418109220331 -48.9854935956573 -52.9044830518284 -55.3775084134368 -57.0907599868492 -59.3477296392809 -61.8581796140259 -65.2203927654992 -67.5132751931491 -68.8110801835298 -70.5242513923629 -73.4948013624797 -76.0056755479381 -79.1997235341805 -80.8028783550109 -82.4705986955028 -84.9887633625289 -88.2214445657062 -91.0466463664094 -93.403262651194 -94.5470830786829 -97.3891612348941 -98.8452654228395 -100.363141235323 -103.173908581185 -106.179942140461 -108.613942583053 -110.436168501907 -112.239848814907 -114.469493251064 -120.446801418324 -123.16395529183 -125.463110697998 -127.112003265847 -129.99182580721 -134.007741781658 -137.647579462388 -143.833394890074 -145.081607746697 -146.559748474811 -149.464797216958 -152.581848205354 -154.89702605969 -156.698988060639 -158.673030162175 -161.572562200192 -164.784795825931 -167.387444976133 -171.659013691786 -172.936945669877 -175.13468844093 -178.109055202243 -180.830089722282 -182.627301630716 -183.775554311546 -186.292206412236 -189.319439354468 -191.952902015992 -194.046619218695 -195.519795261342 -198.938199130263 -201.283004969919 -202.411193181666 -204.83700307716 -209.130972743908 -211.982109810275 -213.94926766254 -215.074190078895 -217.352561155352 -222.451472798623 -225.20012857559 -227.470393305706 -229.142941607957 -230.924510845747 -233.507202385293 -236.759475584624 -239.283561307351 -240.54088331673 -242.507791596453 -244.502975194906 -247.457795615579 -254.9448647523 -257.43874219021 -259.174621676877 -261.918370096762 -265.064337614401 -1.29505658180762 -7.43702300380153 -10.0191583062044 -16.0593219474941 -19.4000441926599 -21.1141633482234 -24.3560978221894 -26.2116782811756 -28.4053846101113 -31.2268359619491 -35.3446523207582 -38.1944283852343 -41.2211703162153 -42.8114237011928 -45.5930217946808 -48.9397535354101 -52.8545860979971 -55.3145853586905 -57.0367077807232 -59.2833194298823 -61.7564716953954 -65.1503282987139 -67.454615691681 -68.7511492992439 -70.4561056113156 -73.4153690293009 -75.9742311906474 -79.1395232014346 -80.726711452247 -82.4009087147534 -84.8912598031914 -88.1035424403783 -90.9526883391518 -93.3066561801788 -94.4539262275545 -97.3194023958914 -98.7771521715881 -100.291092710027 -103.101094158725 -106.076192146609 -108.519890323452 -110.343024561185 -112.15309950946 -114.381768466851 -120.316594204854 -123.029710411447 -125.313272055788 -126.969917482651 -129.840961093934 -133.921799116594 -137.517066845657 -143.767671078505 -145.015736472409 -146.484776525625 -149.427697912755 -152.567243977563 -154.885028677766 -156.691222659712 -158.671439897473 -161.580037264138 -164.793839493274 -167.409133918013 -171.677615684955 -172.956737538137 -175.158319914948 -178.133107725111 -180.848907560128 -182.64248341897 -183.791026757549 -186.308763849089 -189.319928882145 -191.918700269215 -194.026696704147 -195.499365442778 -198.918273019324 -201.260517277214 -202.391267079575 -204.835761451534 -209.070513731409 -211.927445863819 -213.886753771199 -215.013391869191 -217.289311904886 -222.351726274732 -225.094489439787 -227.367892614644 -229.039274618034 -230.78929216757 -233.35064795587 -236.559851362887 -239.104742064527 -240.366804474373 -242.343371700906 -244.336922645702 -247.30969657685 -254.786180910311 -257.275847233532 -259.011243135876 -261.727886225037 -264.912549224311 -1.29460480585837 -7.42023921873993 -10.0870906022909 -16.1313006642893 -19.4767281935136 -21.1842528308327 -24.4439282409996 -26.3024523837405 -28.4866307804286 -31.277643610188 -35.41149114708 -38.2649746225246 -41.3365512352182 -42.9328889873116 -45.7136897410937 -49.0583254076695 -52.9612013371915 -55.440142484765 -57.1794095130773 -59.4338798790757 -61.9256204801436 -65.2924921486672 -67.5791000817878 -68.8749030383502 -70.5772995227226 -73.5070603400268 -76.1383848401837 -79.3277776366484 -80.935559408003 -82.6263281593958 -85.1205152535803 -88.2715582287917 -91.1087301170516 -93.4571815606711 -94.5999486789605 -97.4386768662909 -98.8837884041463 -100.386639500821 -103.191416931783 -106.163319754459 -108.577525462168 -110.393686818289 -112.19407327332 -114.419189626468 -120.402602664177 -123.11520196924 -125.415834815465 -127.073305978132 -129.937912223547 -134.029195083594 -137.670252949328 -143.822068865056 -145.07029389866 -146.537287108164 -149.487559306299 -152.614841326496 -154.931200229314 -156.733321802532 -158.707377611814 -161.62268775852 -164.83644761673 -167.449843631024 -171.676406383366 -172.957407460247 -175.160429980269 -178.120220244784 -180.845500647187 -182.640982145559 -183.790809099756 -186.317062688834 -189.329487933999 -191.946145409619 -194.042277577519 -195.510991035338 -198.94636849111 -201.291506069728 -202.409992346359 -204.840431818744 -209.142636190574 -211.987904042585 -213.943160980784 -215.0696225301 -217.350013171991 -222.331771799035 -225.098246304732 -227.370567896695 -229.044321022723 -230.809418525759 -233.381623582789 -236.605928523986 -239.170598465975 -240.430432906159 -242.390117584035 -244.378671942222 -247.339101176815 -255.056104689079 -257.567757752194 -259.298468233228 -262.014281128544 -265.191174532365 -1.29712133700033 -7.46477243633943 -10.0844211251075 -16.1591350869031 -19.547573159787 -21.2606419580839 -24.5316640686302 -26.3933835322054 -28.5729615864246 -31.3670351644653 -35.5088608941267 -38.3861846437126 -41.4324946191196 -43.0235570748278 -45.8060721888148 -49.1235073473905 -53.0532622145481 -55.5205086787353 -57.2317756471787 -59.5022050544554 -61.9947912059425 -65.3436509477808 -67.6290972605318 -68.9243001235342 -70.6228443516409 -73.583254567861 -76.1979801617641 -79.3642610663752 -80.9981090104428 -82.679566687475 -85.1728242917778 -88.3787717188225 -91.2194092629643 -93.5653603732793 -94.708833028647 -97.5893777737946 -99.0462578576669 -100.545801864079 -103.328073662362 -106.293343866437 -108.708323375197 -110.515626075286 -112.319180858981 -114.537637495494 -120.386545059858 -123.105243799406 -125.409990921841 -127.067739110118 -129.932806297615 -133.941937192077 -137.560135214368 -143.577045950828 -144.831957032141 -146.300503061029 -149.211485888542 -152.361410208385 -154.692541791656 -156.493502513188 -158.481520881616 -161.391130612964 -164.600803465887 -167.225492260723 -171.425184155416 -172.705935099734 -174.914640807854 -177.861148637515 -180.572677820098 -182.359555167091 -183.504456829915 -186.026196383033 -189.032838119505 -191.668584112194 -193.764167952921 -195.236138971273 -198.655954203248 -201.007634823829 -202.136507089563 -204.548667122132 -208.840616557985 -211.688880902375 -213.650082370283 -214.782438908659 -217.055866491453 -222.185470296809 -224.919012798708 -227.193599381347 -228.863406099991 -230.625541656602 -233.204878971883 -236.416844333736 -238.943413414796 -240.200179798389 -242.154280318875 -244.144815537753 -247.11141903841 -254.955847065333 -257.460207423237 -259.203861299664 -261.95744164736 -265.105034294115 -1.29557929615877 -7.467985335023 -10.0985660137976 -16.1186040481616 -19.4819780106729 -21.1912993136528 -24.4391418080551 -26.2957602548383 -28.4784372431779 -31.2461037450434 -35.4352305310051 -38.2753043613793 -41.3286859419273 -42.918060776313 -45.6691493676424 -49.0284009170261 -52.9093520753116 -55.3790300266276 -57.1288166359685 -59.3562249019728 -61.8467427405877 -65.2246433379951 -67.5099247254571 -68.8078855573492 -70.5050530236968 -73.4444412945437 -76.0544134791184 -79.2357562436763 -80.8368669189898 -82.5010663277738 -84.982752688051 -88.1459666891185 -90.9734296352856 -93.349219508106 -94.4971295520017 -97.3637185762506 -98.8300454827699 -100.336536272115 -103.114798779847 -106.099396971005 -108.51554788116 -110.349280814443 -112.150983968545 -114.385144959081 -120.284874151018 -123.002010866022 -125.303123988292 -126.965614839023 -129.832248924211 -133.866978230854 -137.477951697753 -143.688493546211 -144.942346999208 -146.415849648889 -149.356174584241 -152.503169234985 -154.818089109825 -156.617795930939 -158.591881259924 -161.495884323474 -164.700800493494 -167.310768242618 -171.559728944238 -172.843831253667 -175.033121650606 -177.991972487009 -180.711780652244 -182.515853492857 -183.662228528551 -186.154925856353 -189.14484939557 -191.762394057044 -193.864313753686 -195.335106900472 -198.75581405615 -201.104511270293 -202.22679315647 -204.661507454907 -208.936837005103 -211.73712095463 -213.696606028415 -214.822978974438 -217.105908596654 -222.207389765469 -224.96629997352 -227.251114602778 -228.922773446732 -230.690169530242 -233.268620281386 -236.483425256499 -239.042039366063 -240.300989731326 -242.278864221764 -244.275290779379 -247.207872912218 -254.75989766454 -257.255939309759 -258.98882206599 -261.699903930093 -264.856151467357 -1.29605105279215 -7.46173565902392 -10.0904887217731 -16.179333703174 -19.5187134348289 -21.2333132058741 -24.458344455417 -26.3159701396974 -28.4883818177072 -31.3021664566026 -35.4378751282931 -38.3114282983729 -41.3473439179123 -42.9437449753186 -45.7139193626089 -49.0506532507639 -52.9699305564402 -55.4449508335902 -57.1620679896127 -59.4136134936963 -61.9333182473763 -65.2859440791395 -67.584328918446 -68.8815272176569 -70.5847713990104 -73.50624916886 -76.1011675833119 -79.3009471044468 -80.9211525447735 -82.6061168420766 -85.0924691146926 -88.2986256025719 -91.131785114724 -93.470331682015 -94.6152389850961 -97.4952505170737 -98.9461137904723 -100.473410943566 -103.271800983801 -106.22761317031 -108.660728974899 -110.474966827675 -112.284353918019 -114.517855039202 -120.419663072443 -123.118161362901 -125.422851620215 -127.072697601529 -129.953913848331 -134.055908225625 -137.666028296339 -144.095319360998 -145.345868060419 -146.818343813002 -149.741682725366 -152.834849977019 -155.15497026245 -156.959080089434 -158.944676221006 -161.827576765933 -165.012095648877 -167.648134600011 -171.852299132955 -173.133776111172 -175.331609730611 -178.321377105278 -181.036049932669 -182.836848717278 -183.983975230315 -186.501099731708 -189.494090477452 -192.117680295295 -194.223588639255 -195.694548167666 -199.101874410414 -201.450053906063 -202.57723970102 -205.007539904568 -209.292066919956 -212.143927701731 -214.097965439432 -215.223454266739 -217.484189323404 -222.597942303313 -225.368822439198 -227.672397972314 -229.345892574981 -231.107947144826 -233.660654494956 -236.904749696143 -239.452992873667 -240.709879053035 -242.665374335001 -244.660817423564 -247.656738743978 -255.096965943291 -257.616011925359 -259.341412952837 -262.041483516121 -265.173548042868 -1.29598156688543 -7.44850312817587 -10.0199721541625 -15.9642284206184 -19.3101626133662 -21.0171376603476 -24.2928182216054 -26.1482472665026 -28.3342575520968 -31.1284580004805 -35.2694555391631 -38.1408053768267 -41.1814154074837 -42.7698227558037 -45.5481414492008 -48.8418226351135 -52.7408620072275 -55.2258284120843 -56.9006415506632 -59.1584011912007 -61.6831086947076 -65.0042450364676 -67.2967212817754 -68.5928429278377 -70.3065052452202 -73.2563715522062 -75.8130153655852 -78.9656963709784 -80.5734885511773 -82.249981570577 -84.7400448265617 -87.9647189136236 -90.8056016658618 -93.1669597705055 -94.3138384735024 -97.1963920905843 -98.6568887897596 -100.174850679297 -102.985757161806 -105.979523922759 -108.402308137078 -110.237418936072 -112.040566208387 -114.276633701226 -120.090036621623 -122.784621992215 -125.09029727906 -126.744095129018 -129.594259398809 -133.704477073941 -137.350548338107 -143.654298539697 -144.904722607942 -146.372698855874 -149.301635447626 -152.418552653577 -154.722930950168 -156.520617684036 -158.499372135571 -161.421454810587 -164.633808200086 -167.264061523502 -171.493366494824 -172.775381473185 -174.973046897395 -177.979173875768 -180.678708935082 -182.474752292816 -183.619441475436 -186.130120120441 -189.14349265329 -191.76469431861 -193.875052175507 -195.348475188043 -198.771825432663 -201.118175402746 -202.247985595719 -204.682116574168 -208.960708229507 -211.793558957727 -213.760346767898 -214.885677496249 -217.172278506563 -222.276973666659 -225.042245978841 -227.319285497304 -228.991459236647 -230.75243576387 -233.326722037971 -236.54317859874 -239.086467830492 -240.34348497153 -242.317443036584 -244.307084402274 -247.267248274439 -254.733165253887 -257.233629568512 -258.960181548339 -261.65837116843 -264.781354268276 -1.29515053511345 -7.428484375392 -10.0812964820692 -16.1159483654286 -19.4768403759982 -21.1908313155761 -24.429287121805 -26.2796167940866 -28.461809329711 -31.2475329580411 -35.3844198445963 -38.2295016735434 -41.2646195140918 -42.8527587882067 -45.6214423829632 -48.9540132051696 -52.8778944758675 -55.3632244398027 -57.0621649768706 -59.295200781074 -61.7661372043426 -65.1314796161975 -67.4345735904381 -68.729275731331 -70.4309094180984 -73.3602794575203 -75.9723101011625 -79.1528986170262 -80.7814538795086 -82.467092700711 -84.9537437771999 -88.1546328559236 -90.9949744711604 -93.3596151543581 -94.5029094812978 -97.3632858030913 -98.8240256206638 -100.33658860567 -103.142764588006 -106.15314911745 -108.575158074793 -110.397060765777 -112.201312782415 -114.433974016535 -120.282042420567 -123.005348874848 -125.314686847134 -126.968309247808 -129.825766691371 -133.908838275732 -137.506913066585 -143.660027188375 -144.906859200285 -146.375675740202 -149.268383289031 -152.442760503012 -154.739672647598 -156.551886140802 -158.553401290735 -161.463319405897 -164.630745712466 -167.253971692751 -171.484325290088 -172.768176563521 -174.975165772172 -177.908044914549 -180.61091072276 -182.412425682751 -183.559052176845 -186.073889271715 -189.119255748932 -191.749075272106 -193.847022223779 -195.319746512031 -198.744359295486 -201.110851180644 -202.23942099737 -204.685130773142 -208.961707553434 -211.807800634871 -213.763336231629 -214.892858890648 -217.188347481942 -222.205696844617 -224.959858963906 -227.238441476858 -228.908098986824 -230.680418174547 -233.240793453401 -236.478903800789 -239.016076606742 -240.27682809823 -242.255636159442 -244.253419083013 -247.224007196939 -255.086350493497 -257.611489427653 -259.346067026024 -262.052186606282 -265.215008291981 -1.29581945049602 -7.42341162386181 -10.0509273220872 -16.2070791466695 -19.5486671191874 -21.2570637969539 -24.5032791063379 -26.354862218395 -28.5434315404035 -31.3348768116992 -35.4855798627146 -38.3525872406594 -41.3843945781763 -42.9733202876556 -45.7690798832022 -49.0834367966819 -53.0206285449886 -55.4856950132084 -57.2431876893465 -59.5013600923472 -61.9979395171231 -65.3822091392859 -67.6782484279756 -68.9780295777673 -70.6802569424472 -73.6038632176933 -76.2068464308113 -79.3957376452467 -81.0402039389316 -82.7153653841292 -85.1946027311074 -88.3979719231809 -91.2294280240623 -93.61543989098 -94.7622494644363 -97.6223516858335 -99.0761804950711 -100.591492889311 -103.38632636167 -106.407652798685 -108.818252049535 -110.64358326782 -112.452692883751 -114.680829097512 -120.613489688102 -123.342937435323 -125.652872091127 -127.30475351964 -130.191646238126 -134.2786583599 -137.897763071263 -144.105917774396 -145.358572952287 -146.832452626986 -149.775022988144 -152.936632757709 -155.25174411245 -157.041232055753 -159.037031268251 -161.940659686917 -165.134683229978 -167.753563682696 -171.989440446201 -173.270378393106 -175.476475947034 -178.427325826956 -181.160875579585 -182.943819693347 -184.09349170304 -186.605170824045 -189.62609462316 -192.237755992491 -194.333576953561 -195.809981408286 -199.199649575871 -201.567407338174 -202.69570936317 -205.109813386654 -209.410128592243 -212.248451515401 -214.215429996277 -215.338252709732 -217.636692926991 -222.736599320033 -225.455500743544 -227.725080080728 -229.391355538507 -231.126509110616 -233.698650264955 -236.917525130343 -239.456817071596 -240.711758311523 -242.66884886388 -244.6626804013 -247.646409204061 -255.204414271271 -257.702254105091 -259.438855527626 -262.192328211532 -265.362655413332 -1.29630512024294 -7.4667359103745 -10.0147664857644 -15.971295695031 -19.3318061927869 -21.0420733355397 -24.2944851373934 -26.1445255795665 -28.3450996536751 -31.11280776658 -35.2464623052615 -38.0896728951946 -41.1065551878821 -42.7041829612086 -45.5007579259271 -48.8125050230609 -52.7233599898712 -55.1778269095439 -56.9248733152112 -59.1773114137002 -61.6761709518655 -65.0363488701138 -67.3236341313157 -68.6218313165636 -70.3277907831862 -73.2543873680906 -75.8217882467975 -78.9807816793705 -80.6153364792932 -82.2988818201885 -84.7903866720011 -88.0098678687906 -90.8629219715975 -93.2157208274396 -94.359820208725 -97.2414231735916 -98.6931752499989 -100.201730733323 -103.017091644997 -106.023765220864 -108.44582018599 -110.255444670688 -112.061356295028 -114.289493545745 -120.221911951306 -122.942034351502 -125.225590437783 -126.87691231377 -129.763737116327 -133.837346623378 -137.479273844056 -143.631164875718 -144.87943537274 -146.354163596035 -149.276464170396 -152.391537954521 -154.703080540858 -156.499558033339 -158.498012900962 -161.415991075368 -164.571684658925 -167.206863479582 -171.472533627511 -172.751445042883 -174.970818255741 -177.948295321332 -180.672895374816 -182.467795712516 -183.617379169779 -186.155867348544 -189.112603490672 -191.745877714975 -193.850217512329 -195.325467588271 -198.698747428884 -201.050298113003 -202.178167080955 -204.626025924652 -208.925397690593 -211.747536583901 -213.699194325933 -214.829162481805 -217.113213319466 -222.174196782669 -224.941539391094 -227.207112652161 -228.872892333335 -230.628194113193 -233.196494466508 -236.410476716273 -238.934466871834 -240.191952598681 -242.156157636567 -244.166443340747 -247.109984673772 -255.124047447508 -257.629798808363 -259.353435719225 -262.066164050185 -265.196078278694 -1.29462080070053 -7.38029083931619 -9.96278335769639 -16.1984471919713 -19.5389557705279 -21.2466153115331 -24.5391746320225 -26.3971396417841 -28.5921114950757 -31.4051466292262 -35.5172539964583 -38.3771782972918 -41.4112764219802 -43.0004734907233 -45.7920668841074 -49.1676895232439 -53.0739582182884 -55.5578759758797 -57.2508301293388 -59.4939192123554 -61.9974300198663 -65.3579874611005 -67.6446104038194 -68.9465425334508 -70.6532578472184 -73.5934161219641 -76.1859111687079 -79.376224460006 -80.991720547644 -82.6565051760327 -85.1551969405375 -88.3162996548514 -91.1617471272647 -93.5111345236973 -94.6547596959536 -97.4974256361517 -98.9478554310262 -100.466808963331 -103.257352601038 -106.256726999832 -108.67395690641 -110.488859917945 -112.296860306336 -114.514024156556 -120.271344066943 -122.973631768043 -125.284919289275 -126.93287692469 -129.795855269207 -133.884190020282 -137.496521680527 -143.706420750884 -144.954831699608 -146.433714602575 -149.366471557001 -152.520309276171 -154.825333307248 -156.6354879789 -158.598468688731 -161.501800366409 -164.703099793884 -167.324807663124 -171.597909955061 -172.88009586382 -175.081509838231 -178.076683971071 -180.796603091421 -182.584604251957 -183.728221623934 -186.257146490895 -189.270612928667 -191.891431056076 -193.998939897985 -195.469583056972 -198.877010402598 -201.239412675688 -202.365106797135 -204.797466610315 -209.056575439839 -211.894790973333 -213.850445013046 -214.980725419865 -217.29398426145 -222.278776751032 -225.028433913868 -227.319572543651 -228.989047711068 -230.746834158624 -233.318204330878 -236.567831234236 -239.098129794393 -240.359071708382 -242.32699500625 -244.318140086691 -247.24895162396 -254.513425664898 -257.016217627284 -258.742938975261 -261.442870070578 -264.631541334726 -1.2951951900681 -7.44645277581505 -10.1153703927764 -16.2864770695947 -19.6782610599404 -21.3766301959864 -24.6188148053471 -26.470898991068 -28.6539816183957 -31.4622195361736 -35.6084064858484 -38.4706490647519 -41.518640686205 -43.1108218478896 -45.9058794904065 -49.2151130416089 -53.1446987650859 -55.6291438035079 -57.3900835480307 -59.6654978800547 -62.1442051029167 -65.5408078873898 -67.8284429957699 -69.1247445244943 -70.83101367792 -73.7898580686774 -76.3765456472227 -79.5149465093009 -81.1290243649731 -82.8172739379494 -85.3243959120769 -88.5198045664375 -91.3513240350028 -93.7100102840628 -94.8533934202446 -97.6972786633793 -99.1386202345831 -100.645473943097 -103.425496797449 -106.414440620981 -108.843829257577 -110.664058900667 -112.471660740874 -114.701828618743 -120.51948000413 -123.237258839218 -125.545303092892 -127.195476943151 -130.084366075625 -134.172641439862 -137.784819262653 -143.893182972127 -145.146613533619 -146.622284174102 -149.555079173399 -152.687390261117 -155.009019682869 -156.818557107837 -158.807562218631 -161.706490111265 -164.942842552298 -167.566589654336 -171.81546198833 -173.096871233988 -175.29484424048 -178.234863753304 -180.949842306694 -182.754970210389 -183.901443389183 -186.411614881079 -189.380505043195 -192.015038901932 -194.114720398941 -195.587566216141 -198.98738617607 -201.344376038469 -202.474162647662 -204.931072414015 -209.218815832732 -212.057556305748 -214.001475044296 -215.130457837122 -217.400424036711 -222.490402597641 -225.241466486271 -227.518295019475 -229.188181891382 -230.936870999704 -233.516211997253 -236.755869772887 -239.301640455762 -240.56773621098 -242.531825594902 -244.53193302176 -247.486215663583 -255.163940186102 -257.676771543362 -259.40293043823 -262.141053415363 -265.295286098434 -1.29504546496652 -7.43376445104507 -10.1108212176349 -16.2526423896785 -19.6353238195742 -21.3389980978664 -24.647264958121 -26.5116610591117 -28.6868233641217 -31.4911468840432 -35.6595017042674 -38.5016038119612 -41.5229316069573 -43.120000367633 -45.9020226648918 -49.1962622508719 -53.1619961395619 -55.6417569814115 -57.3559692878117 -59.608910059106 -62.1415870556634 -65.4670211225728 -67.7636064249883 -69.057073107782 -70.7502922582439 -73.6598184592101 -76.2697845108855 -79.4267165816914 -81.0257789106859 -82.7005677489502 -85.2086790966765 -88.4203155349506 -91.2573926849331 -93.6041621342316 -94.749138123207 -97.5994876604007 -99.0268177180623 -100.545568628349 -103.315991864065 -106.292334113531 -108.737183308756 -110.574145395561 -112.376295459265 -114.619252381702 -120.62315329199 -123.347768159792 -125.634271589716 -127.287619500724 -130.169235116811 -134.188212617933 -137.789156916368 -144.036651409869 -145.289810791894 -146.756520488642 -149.670489605582 -152.771509043824 -155.101402365027 -156.908482067328 -158.880927138749 -161.78906618093 -164.985936038835 -167.62126657537 -171.945362584369 -173.22651160983 -175.427935713063 -178.395959346145 -181.131530968466 -182.935860507306 -184.082957327722 -186.598412311232 -189.614596809122 -192.237667936795 -194.334822997824 -195.804035379388 -199.216633898145 -201.566946811092 -202.699562832431 -205.127328693453 -209.423849579673 -212.266043431436 -214.214125937735 -215.338192584172 -217.62701528466 -222.647161388852 -225.381134898085 -227.658207673398 -229.32564384772 -231.076489832322 -233.649384245026 -236.896162298656 -239.432462067568 -240.692368002674 -242.662221341155 -244.647327967768 -247.58619340962 -254.799264522635 -257.292861277597 -259.024106093454 -261.737587899513 -264.884016785846 -1.29614977328017 -7.44654926317604 -10.0907757436474 -16.1505449294709 -19.5098384359595 -21.2213827264448 -24.4992348856997 -26.3533553133371 -28.5407305971999 -31.3361824006615 -35.4373434512332 -38.2977901920371 -41.3537221828873 -42.9456018504644 -45.7224034419002 -49.0658174529382 -52.9466982399505 -55.4021067889893 -57.1214666888178 -59.3675801518624 -61.858141951725 -65.265363526016 -67.5783777058328 -68.872943258739 -70.5752806562447 -73.5206638596928 -76.0925240520748 -79.2597933179105 -80.8490344319558 -82.5351647990983 -85.0429478066048 -88.2324620319732 -91.0876622215765 -93.4282965600332 -94.5696981919512 -97.4293745258401 -98.8822345151722 -100.40131560077 -103.197796225655 -106.15978549821 -108.589482634204 -110.39725486234 -112.207457785429 -114.431202801519 -120.42133225878 -123.137126141495 -125.444784177591 -127.106295280672 -129.960896215629 -134.122592089901 -137.744793909125 -144.056723622354 -145.309831028464 -146.78076639915 -149.708660789293 -152.823145648018 -155.146978684473 -156.946906411772 -158.921884568907 -161.8422012788 -165.043543199883 -167.670998702859 -171.971166253767 -173.252360510356 -175.45787268778 -178.432320278796 -181.151308816097 -182.945521380096 -184.094843010139 -186.620176129888 -189.642411463721 -192.261497200692 -194.368138337546 -195.839938876765 -199.225671820703 -201.579879842856 -202.706469223203 -205.113838756645 -209.381216243868 -212.198764935068 -214.151755316916 -215.28117394271 -217.560221259212 -222.545061751485 -225.303279590139 -227.563941193492 -229.236812965594 -230.999097660703 -233.526219814442 -236.738036754181 -239.270951563626 -240.528670741406 -242.49685783795 -244.495102622178 -247.433840722564 -255.142575076588 -257.633440761373 -259.362071704036 -262.067793402243 -265.209247727312 -1.29623932145716 -7.48841752378371 -10.1631640978858 -16.2586455381603 -19.6075507066131 -21.3166164693771 -24.5753250163722 -26.427150725575 -28.625486832439 -31.4090698516352 -35.5604485153992 -38.4053434877076 -41.42547038495 -43.0221879948261 -45.8010872621642 -49.1452574502509 -53.0696781711744 -55.5212466061755 -57.262912748651 -59.5197937822584 -62.0340663290422 -65.4156423742045 -67.7159138542324 -69.0141545856866 -70.7185512317906 -73.6746464420444 -76.2256635986157 -79.384540439842 -81.0116046620912 -82.7005148005137 -85.2078047803676 -88.4144260107648 -91.2622554460495 -93.6172530505635 -94.7642835314903 -97.6338804906928 -99.0851741270852 -100.595580516041 -103.418610963776 -106.413943750783 -108.831198182178 -110.65951089494 -112.467503937629 -114.682987596673 -120.716206425144 -123.446195984405 -125.761498095896 -127.41931952839 -130.273720394128 -134.473739969318 -138.112405662773 -144.421419628037 -145.671937329857 -147.148446816666 -150.083604792982 -153.196412746834 -155.538050541869 -157.341178382754 -159.328446366383 -162.229603238862 -165.392410632024 -168.004369037205 -172.188697427746 -173.46662422895 -175.661540623852 -178.618532873938 -181.355273679669 -183.139822259744 -184.287612191301 -186.788184773433 -189.757787314303 -192.396039855775 -194.499262727868 -195.970924779776 -199.378309954706 -201.709475328174 -202.832997250816 -205.233308251329 -209.463209338969 -212.299480527541 -214.26938175586 -215.397594872475 -217.689302322489 -222.672216891246 -225.407500262641 -227.674137561805 -229.350393170596 -231.114740396224 -233.671678029853 -236.908423970733 -239.441777653166 -240.708537059226 -242.683274703608 -244.692654233043 -247.682547917648 -255.289460165562 -257.810469347973 -259.540964508276 -262.261968271212 -265.438985374278 -1.29456175122671 -7.43225266267881 -10.0556946564725 -16.0475322457982 -19.4306330907743 -21.1473390149866 -24.3731765184655 -26.2297160551771 -28.4143259897057 -31.2263847185277 -35.438006550479 -38.2920019038334 -41.3004150277534 -42.9004179059352 -45.7101779358673 -49.034061997874 -52.9724479299456 -55.4537116555603 -57.1877833700635 -59.4470685442355 -61.9486806865942 -65.3182057546486 -67.6155471554275 -68.9100073523238 -70.6111635820626 -73.5403853895408 -76.1361455322179 -79.342628655866 -80.9646617195552 -82.6328222783286 -85.1223504519646 -88.338629224198 -91.1737484679184 -93.5359744782479 -94.678751334333 -97.5490308840298 -98.9812792255828 -100.501956417681 -103.305686571955 -106.289554929835 -108.722533903707 -110.550423433919 -112.35295134033 -114.576918132581 -120.4433356162 -123.140980944496 -125.423658947818 -127.081947856393 -129.961144634849 -134.064413703089 -137.678273871272 -143.868813842427 -145.120556148738 -146.59765708227 -149.48877206141 -152.598515052922 -154.910640217713 -156.708472527655 -158.694057086503 -161.608352494772 -164.790976639738 -167.40881812564 -171.662884418747 -172.942449907756 -175.135443515146 -178.078350718107 -180.783879136459 -182.582161228766 -183.72972172118 -186.240897550337 -189.243773813864 -191.865695095851 -193.96655988369 -195.436072762869 -198.854583302907 -201.20748165823 -202.342719444691 -204.753839253881 -209.015129095543 -211.851027623358 -213.802610228108 -214.931484087862 -217.201555809431 -222.124822554719 -224.873883532959 -227.13616802498 -228.806894173626 -230.565156894219 -233.136542153285 -236.352323984214 -238.862614238974 -240.124698060409 -242.105791025211 -244.103967921787 -247.067068080602 -254.823531398456 -257.325003153772 -259.057704044329 -261.781129299428 -264.954912593527 -1.29558043867296 -7.47229158201598 -10.1254279155586 -16.1600463166375 -19.5288427700867 -21.2468154261881 -24.5393334652485 -26.3823696999198 -28.5630101996289 -31.3544747347161 -35.4501825499281 -38.2847269138441 -41.3136265978877 -42.9055705215946 -45.6914972523382 -49.0526500785956 -52.9724893559169 -55.4645225331992 -57.1771131175902 -59.4567114336553 -61.9714631964571 -65.3190287584721 -67.6151950258212 -68.9131676195336 -70.6198741620258 -73.5496633669077 -76.1664132611393 -79.3737050390331 -80.9808212503332 -82.6593931856652 -85.1401661244367 -88.3371150849983 -91.2066144976958 -93.5443871333403 -94.687727839501 -97.5384282293117 -98.9849633912986 -100.493041481743 -103.318150448686 -106.323713115492 -108.762179534814 -110.586193900175 -112.383081687108 -114.618379459362 -120.501580809327 -123.211914298853 -125.521096704582 -127.181396508036 -130.059045384677 -134.142669671328 -137.788856857867 -144.083300460471 -145.332516110673 -146.799298983842 -149.737276119545 -152.874010409896 -155.179843971842 -156.987493023152 -158.968224195093 -161.874766235861 -165.05109542034 -167.683923507475 -171.913665636041 -173.193953542014 -175.394270153791 -178.335783731803 -181.05918853107 -182.851867094736 -183.999325230074 -186.499182031655 -189.522403998748 -192.163460964182 -194.244353555255 -195.716274583692 -199.130471396681 -201.473632705736 -202.601378709366 -205.051503973543 -209.378777321113 -212.201038069399 -214.168054820587 -215.294818921193 -217.562244400131 -222.607453139504 -225.374049480221 -227.644145847487 -229.317856557864 -231.076121719506 -233.645474689541 -236.86878873717 -239.410470468114 -240.667582809758 -242.636829178932 -244.631092058278 -247.58949152213 -255.233235492479 -257.733153453303 -259.466378991083 -262.192393011955 -265.383118255507 -1.29413342372619 -7.43979331954437 -10.0987885950563 -16.0787618408598 -19.4375894867684 -21.1500707946713 -24.4022009688446 -26.2618692654681 -28.4637675679415 -31.2570714309258 -35.3625620751596 -38.2273341332089 -41.2862021868592 -42.8787858389897 -45.6402496664811 -48.9821279219694 -52.9269863802485 -55.3795090119107 -57.1072764253117 -59.3389421796937 -61.8301140310226 -65.1406114583708 -67.435483155771 -68.7354745058171 -70.4350604599121 -73.368358949552 -75.9566201048418 -79.1870806591384 -80.813386364772 -82.4935785372224 -84.9736129958023 -88.2071315612466 -91.0330906912168 -93.3742581003914 -94.5218932565473 -97.3631558425797 -98.8215413860381 -100.325217944807 -103.11399824824 -106.090957203404 -108.527897091817 -110.349317384203 -112.151515293628 -114.363496865131 -120.312691058556 -123.043070408553 -125.346908162923 -127.010288600893 -129.860036227529 -133.918106796928 -137.577370286467 -143.835326873101 -145.082283232125 -146.558574686032 -149.515104321935 -152.661912355993 -154.969902764494 -156.782522596253 -158.768911093079 -161.676652218899 -164.878619961234 -167.503776664305 -171.74866858318 -173.030663678685 -175.234282938245 -178.197611652537 -180.938819601962 -182.737246545891 -183.883753264502 -186.415046563813 -189.425126331699 -192.043825722072 -194.158206807929 -195.635752904375 -199.018127652325 -201.389513319418 -202.518920749528 -204.946468582353 -209.206863256242 -212.038159859568 -214.001459094733 -215.129383031926 -217.404928885777 -222.379693196097 -225.107751474107 -227.393829077257 -229.067374286019 -230.822012711934 -233.412791696957 -236.645863003336 -239.174361020446 -240.435868114584 -242.410672362404 -244.424955764663 -247.384120710108 -254.813280902332 -257.296329054498 -259.029196633906 -261.749587667469 -264.936470490301 -1.29427620205259 -7.45188491904842 -10.0177453182585 -16.1741584365741 -19.5267639056345 -21.2347407580254 -24.47941487373 -26.3244352664066 -28.5233442898388 -31.3315708756036 -35.4678743699771 -38.327156029221 -41.3534862483449 -42.9439867780884 -45.7535915313999 -49.0431969857645 -52.9751755712608 -55.4214236455856 -57.1533442809247 -59.4213611927983 -61.9367459610348 -65.2818438100599 -67.5828806098113 -68.8811308308372 -70.5935360418993 -73.5285278448429 -76.1127341784528 -79.3064453448595 -80.9045693089863 -82.587213083532 -85.0801571539762 -88.2959237158507 -91.1384846899904 -93.4876366043071 -94.6332274210995 -97.5002923995483 -98.9539265213736 -100.459532437065 -103.263660650813 -106.252883851864 -108.694383970531 -110.508877845017 -112.317311985051 -114.545759389856 -120.472173247637 -123.218793321751 -125.532621093114 -127.183443085102 -130.068494119727 -134.122538908676 -137.757085227715 -143.990286047304 -145.242551417358 -146.721116673456 -149.629979923395 -152.765335609988 -155.077361814242 -156.87534656598 -158.853527232161 -161.755521759696 -164.941393408542 -167.545147441382 -171.88203198477 -173.161458941301 -175.353585428563 -178.299977438807 -181.050586012269 -182.85288609619 -184.001502167191 -186.511605547357 -189.53110667372 -192.154581210916 -194.247871859932 -195.721505688379 -199.155284399973 -201.515478438121 -202.644753823749 -205.061005717762 -209.340195451167 -212.192259550545 -214.150037251561 -215.272240342354 -217.556056841402 -222.570449066328 -225.310151181064 -227.588509341605 -229.257236827681 -231.007632472939 -233.558550560288 -236.787787555777 -239.305401476273 -240.553735542922 -242.533922191388 -244.534290309299 -247.511821678614 -255.077644262104 -257.573031227884 -259.303728068979 -261.985051329498 -265.162431521272 -1.29433663972967 -7.45091979075057 -10.0869296593233 -15.9565430580803 -19.3304578196495 -21.0429028730051 -24.3208482233103 -26.1635829194624 -28.3602942867807 -31.1596082514011 -35.3014505937071 -38.154319311452 -41.1969501449128 -42.7922149897476 -45.5745531938788 -48.8635296783004 -52.7834850832742 -55.2713365466732 -56.9880809784973 -59.2864951396834 -61.7916995809093 -65.1655468529836 -67.4527971971399 -68.7507626054582 -70.4546636822078 -73.4088796539196 -75.9713995999882 -79.1620794747104 -80.7714860111351 -82.4459621179286 -84.9498307405843 -88.1484327388669 -90.9961504332046 -93.3566367106255 -94.5040399159588 -97.3454929517248 -98.7847440964464 -100.295778100957 -103.094380013125 -106.080726543497 -108.492109618274 -110.327459558266 -112.136124271887 -114.344880678742 -120.228546634634 -122.938754113771 -125.238491858896 -126.89688716084 -129.785760921921 -133.786471999256 -137.406232428655 -143.623243664002 -144.871966489655 -146.347938333953 -149.282500841355 -152.412769122539 -154.731308412318 -156.536383709191 -158.532608137509 -161.452478803308 -164.61399473815 -167.232030783565 -171.451716849053 -172.736537243005 -174.948725233669 -177.888153635009 -180.59116616278 -182.381552096802 -183.531666304941 -186.030410727428 -188.979310456846 -191.579548531655 -193.683124531118 -195.156693250501 -198.555719345274 -200.900553324514 -202.019329868409 -204.445596364769 -208.68145992959 -211.53400859716 -213.503848001775 -214.634018741785 -216.909038284574 -222.010648469258 -224.76458431106 -227.033782495938 -228.699414229447 -230.450256973717 -233.015280235562 -236.265186499896 -238.78193498329 -240.041201030299 -242.016502167524 -244.00783745119 -246.939122855476 -254.274655990425 -256.765406510215 -258.495484384867 -261.231681522482 -264.3870787033 -1.29344614774107 -7.42295123973479 -10.0446952783398 -16.1173018998567 -19.4703138666141 -21.1784696205513 -24.4446993730005 -26.2921494381592 -28.4843015321743 -31.2816127678248 -35.4430099308448 -38.3112402870775 -41.3532303806439 -42.9507472916325 -45.7223432011189 -49.0736745036091 -53.0082078599339 -55.4832123009853 -57.1916259650262 -59.4331645203745 -61.9587616018485 -65.3549546514955 -67.6602101064064 -68.9616854375894 -70.6814800112285 -73.583533556094 -76.1829223488538 -79.3628200457435 -81.0037107848845 -82.6815033189836 -85.1527883018276 -88.3440289189096 -91.1749450315368 -93.5121924125488 -94.6568681580568 -97.4961379146296 -98.9642582785472 -100.483611162106 -103.296467328999 -106.262907709739 -108.688544286558 -110.508333984371 -112.320286513329 -114.564760946732 -120.482903612469 -123.210090020615 -125.505883670804 -127.164591861135 -130.036195047595 -134.114424648762 -137.701082388421 -144.028027162324 -145.281313455217 -146.751315508363 -149.669609701448 -152.811831157652 -155.118316676447 -156.918439439389 -158.892481032196 -161.782367394952 -164.959161703092 -167.557963683491 -171.807410354954 -173.087016202879 -175.280412911134 -178.241254295475 -180.987560920189 -182.777727104405 -183.926588439211 -186.434364001185 -189.412811904712 -192.044955170251 -194.144817623087 -195.61512562304 -199.031543162392 -201.395632094931 -202.538482450122 -204.958937085673 -209.254542052112 -212.080848866824 -214.036476449384 -215.16208340479 -217.446809767362 -222.524112006045 -225.273044625455 -227.562743140848 -229.231322610154 -230.987909270011 -233.558612777753 -236.76418334725 -239.294198148959 -240.551276997374 -242.519730016126 -244.50485267002 -247.442607819023 -254.908303311184 -257.416153546725 -259.144701467206 -261.848862086929 -265.036692919941 -1.29617952390855 -7.47743454027229 -10.130498126169 -16.1459069253423 -19.4873728211155 -21.2011989441482 -24.4852639989426 -26.3468778939573 -28.5218133039422 -31.3388822132581 -35.4931239198433 -38.3509492501692 -41.4111796625469 -43.0037191336149 -45.7885292666986 -49.1242415089164 -53.0532947119018 -55.5125517410596 -57.2151480146932 -59.4546000554127 -61.9609721933972 -65.3122585121489 -67.6001166287921 -68.8960813942588 -70.6023922697737 -73.5145098131579 -76.0661421008909 -79.2707132446536 -80.9075620315709 -82.5775204585281 -85.0562421993149 -88.2674682134625 -91.095319662163 -93.4564624167872 -94.6029884086926 -97.4286944974054 -98.8827579031863 -100.397334067053 -103.182624216306 -106.106681669847 -108.527799884697 -110.342688859721 -112.1563140982 -114.399188160579 -120.30334079803 -122.985783002911 -125.294535354891 -126.944586200504 -129.823412833161 -133.86446722127 -137.497295451519 -143.750520959118 -145.00082845659 -146.47892733283 -149.405030310335 -152.52696125638 -154.862080296524 -156.674795113439 -158.648147130615 -161.54115933652 -164.731497022953 -167.355938328259 -171.588980145017 -172.870054397018 -175.081080015044 -178.016427143728 -180.732439954954 -182.52772109325 -183.677129496835 -186.215925847376 -189.183021208129 -191.816735313598 -193.926140499145 -195.391201823831 -198.801129541584 -201.143986925774 -202.273728328355 -204.690260736191 -208.912493643108 -211.721350053439 -213.700290233883 -214.826599239653 -217.124263016049 -222.18785928388 -224.925385827028 -227.191738860239 -228.866417220008 -230.616451590317 -233.174756470637 -236.390738738775 -238.908774186263 -240.168465439226 -242.123245363083 -244.118154785024 -247.069345161764 -254.982996086813 -257.493096806423 -259.231155538785 -261.981051627388 -265.164573771566 -1.29579137333006 -7.46017936668332 -10.1082695647186 -16.2133898893762 -19.5687685558926 -21.2803701777201 -24.5226543653993 -26.3725242466478 -28.558140960195 -31.3456216296925 -35.4622560786136 -38.3198804718087 -41.3503332976419 -42.9440230698892 -45.7001299660941 -49.0258316709463 -52.9270660648531 -55.4196129932844 -57.1215813970358 -59.3889101638028 -61.895485094344 -65.2387069254217 -67.5269949094242 -68.8238225473632 -70.5322216975181 -73.4783903631015 -76.0506282997942 -79.2272641403735 -80.8571916419414 -82.5255198632817 -85.0225554808106 -88.2454199112593 -91.0845824622021 -93.4475121035925 -94.5873081983333 -97.4533101675655 -98.9115425346753 -100.416058455987 -103.227722861342 -106.227660099121 -108.640132783998 -110.44751527681 -112.257575347735 -114.482817700125 -120.405022652739 -123.133910762933 -125.446380060699 -127.098063275404 -129.95480121796 -133.959418392234 -137.574697056992 -143.832300869039 -145.085453185091 -146.564554083207 -149.481570769107 -152.571925143097 -154.891664683641 -156.697925518926 -158.688197311846 -161.608439602274 -164.790121897792 -167.415207547462 -171.616688405221 -172.897892772613 -175.107284242144 -178.042480837371 -180.750957353675 -182.539612102171 -183.687190315751 -186.20988676824 -189.198449873106 -191.810813181639 -193.903433933433 -195.378807710707 -198.755274625405 -201.121153760388 -202.249558218651 -204.685077652356 -208.999895325697 -211.839794237992 -213.814596756627 -214.943199873177 -217.222304744787 -222.235266116428 -224.961747324077 -227.231575785547 -228.90001710059 -230.668548949823 -233.238305589526 -236.45104356839 -238.980019134995 -240.239596264907 -242.195947905271 -244.185202818095 -247.170310519341 -254.774679953767 -257.28181248287 -259.015068226299 -261.716348620145 -264.891585811258 -1.29781385957816 -7.47980808035001 -10.1076528887039 -16.0817933990571 -19.467537469792 -21.1735312450816 -24.4347702199228 -26.280788156548 -28.4802244629518 -31.2762623362953 -35.3708481244947 -38.215839151082 -41.2259033371872 -42.8241271790813 -45.6172938766465 -48.9329254913868 -52.8613394304577 -55.3506132834283 -57.0580538155567 -59.3224432839499 -61.8167219398824 -65.1384162159765 -67.4300787265394 -68.7264189667946 -70.4291209254314 -73.3934445432527 -75.9849679279248 -79.2199227344082 -80.8650481775635 -82.5355224768273 -85.0158006109401 -88.2009315564728 -91.0642148219511 -93.4228701324862 -94.5698307886054 -97.3945715273735 -98.8432144277454 -100.355528546047 -103.168118611651 -106.164911384969 -108.588299854898 -110.419233158926 -112.22698489359 -114.451392282168 -120.391883833121 -123.123034594096 -125.429500970491 -127.08003323621 -129.94756078729 -134.008610045263 -137.63385420153 -143.797205119891 -145.044173469266 -146.522078781443 -149.472568125698 -152.64465144209 -154.956039135904 -156.757064233713 -158.740736569457 -161.649332575953 -164.811175921034 -167.444983692264 -171.758762125612 -173.037796596924 -175.231343720508 -178.17170270934 -180.88740207845 -182.684951719495 -183.828671435933 -186.342250152571 -189.334448984658 -191.956896005012 -194.055677297231 -195.527688697309 -198.966388086281 -201.323712636651 -202.468349210735 -204.892893725023 -209.146479605541 -211.982836810994 -213.937040926088 -215.064130458081 -217.319106816657 -222.394651187722 -225.134875786216 -227.390607199036 -229.057632383641 -230.816059864206 -233.39669212004 -236.62284501961 -239.149279124015 -240.409345891374 -242.380699092402 -244.373701413651 -247.36604194961 -255.118163908018 -257.625285109585 -259.356893129616 -262.064383233372 -265.231015608804 -1.2938777686429 -7.45860044136425 -10.0752782644214 -16.3187114703931 -19.6682134588439 -21.3823086775402 -24.638525891955 -26.4745506980879 -28.6599035171958 -31.4499141665912 -35.5368600380824 -38.3880648135668 -41.4305286004602 -43.0267601260604 -45.8181976973314 -49.1042623837268 -53.0205676236929 -55.4906779216626 -57.2225538594185 -59.4642407219741 -61.9455032039484 -65.3497705897731 -67.6536165814736 -68.9515312069561 -70.6631195106342 -73.5973505415677 -76.2241733721859 -79.3894797349673 -81.0067488644603 -82.6683663662786 -85.1568391106917 -88.3426679719866 -91.178067386543 -93.5345028747136 -94.6778884442474 -97.5421642441037 -99.0037322066836 -100.501620783264 -103.324350318214 -106.272175862923 -108.686925897683 -110.518232951772 -112.334259552725 -114.545259734877 -120.412282806192 -123.127591180873 -125.404238715361 -127.058878909124 -129.935950316544 -134.016430424841 -137.675473148421 -143.989055850922 -145.241032590026 -146.715467736689 -149.655132605129 -152.813708731789 -155.104936099583 -156.910741009013 -158.88111209753 -161.763937311808 -164.981081184282 -167.594169026399 -171.838481249285 -173.122438396294 -175.338705138783 -178.298102586171 -181.022658145364 -182.815686717747 -183.964070811981 -186.495158962594 -189.501324553384 -192.132180223791 -194.243225248919 -195.718712361539 -199.124600100629 -201.460704196018 -202.582783667981 -205.027191252134 -209.337131700127 -212.181799157887 -214.145028117073 -215.278027218374 -217.565195674091 -222.672373582065 -225.432349279913 -227.722380860607 -229.391834950193 -231.14243925725 -233.704587469132 -236.956518552652 -239.503688988389 -240.763509295183 -242.736361159549 -244.719734903382 -247.665645223188 -255.034207847069 -257.525766096121 -259.259885042103 -261.970327834386 -265.191177966891 -1.29443778422219 -7.44850374817515 -10.0827226901349 -16.0183110767941 -19.3906462688018 -21.1032513880643 -24.3409777371644 -26.1961161050444 -28.3846157880761 -31.1824081557814 -35.3163755400159 -38.1922119603619 -41.2159314384809 -42.8121120900144 -45.6043910928662 -48.9365635293734 -52.8825077668224 -55.3524888220096 -57.059484953885 -59.3081597239549 -61.806047356315 -65.1710242266882 -67.486296518527 -68.7819244675968 -70.4873725422948 -73.4300368772762 -76.0705632025919 -79.2577102525048 -80.8846457584108 -82.5658989867182 -85.0413996522118 -88.2466851460756 -91.1139710340157 -93.4679544561121 -94.6123799564119 -97.4502829382402 -98.8942072123459 -100.404543501815 -103.227510162468 -106.222100345643 -108.659974104903 -110.480921057272 -112.280333226847 -114.518309546739 -120.37628240295 -123.113288877909 -125.419513054098 -127.074722704614 -129.917393507446 -134.018274196298 -137.649256078404 -143.838389630242 -145.091893011124 -146.567879114412 -149.464112778961 -152.601427187846 -154.908295649775 -156.716277336181 -158.710590055691 -161.618398748411 -164.77378965002 -167.401299748397 -171.656670128892 -172.93840230757 -175.144017277347 -178.119476575684 -180.835367112097 -182.62910660075 -183.776913649976 -186.296422269163 -189.304314317464 -191.923084477907 -194.019162464469 -195.493501842715 -198.935321687782 -201.294067032894 -202.434335469608 -204.867930810573 -209.131229270381 -211.981031323592 -213.950111329034 -215.079850006488 -217.363105304998 -222.440848104064 -225.187230007657 -227.459942717456 -229.130202370309 -230.895945070241 -233.465397482155 -236.734202302376 -239.256317025135 -240.519384931131 -242.500096986229 -244.492441826225 -247.470239920907 -255.257028359635 -257.761336336721 -259.496171242421 -262.196041059062 -265.385906644393 -1.29574894851819 -7.46111002494019 -10.0724918960991 -16.1013506284217 -19.4629264662133 -21.1684405840866 -24.4224085339015 -26.2838116465031 -28.4631528255988 -31.2660154577973 -35.426910842124 -38.2622972962754 -41.2910102414878 -42.8815345836728 -45.6488786616099 -48.9732433383804 -52.88468821562 -55.3690592141028 -57.0831484618211 -59.3530796223453 -61.8604806445349 -65.205722969557 -67.5250405245354 -68.8207797113554 -70.5278228798244 -73.4574933126251 -76.0868820059561 -79.3033004315075 -80.9235144882959 -82.602124958367 -85.0985775590141 -88.3116805742531 -91.155352569001 -93.516123018539 -94.6625362147783 -97.5348536542291 -98.9893994137586 -100.498132722091 -103.294127844677 -106.286269474286 -108.705258148705 -110.52817242613 -112.341072074781 -114.540832531647 -120.369576036393 -123.08563581649 -125.380561470743 -127.040180530093 -129.936439494678 -133.963146237307 -137.598407499122 -143.829620283413 -145.077740799699 -146.557937357577 -149.472091016653 -152.572308446673 -154.8771797727 -156.680825748256 -158.662469391149 -161.545727815948 -164.655874654793 -167.269629991694 -171.577283557026 -172.859985837096 -175.060001939619 -178.01749878841 -180.775727627747 -182.564874975824 -183.712757413271 -186.233362154187 -189.196720519617 -191.807332338575 -193.903827500841 -195.379517692817 -198.764177404922 -201.10136764043 -202.228757651956 -204.677014394748 -209.027498021226 -211.877658470087 -213.829336974341 -214.961525720863 -217.225104778986 -222.324223933555 -225.071642922044 -227.353485047502 -229.025435172522 -230.797475635858 -233.334836883157 -236.578485912884 -239.093213332855 -240.345264168983 -242.321733627655 -244.315830707619 -247.293158825 -254.982362489401 -257.488774341293 -259.216752683861 -261.915591231026 -265.114020433344 -1.29524971263363 -7.47490560882297 -10.0877379415077 -15.8998578454149 -19.2539472998213 -20.9694908577242 -24.2155666099785 -26.0690702422327 -28.2701646115506 -31.0752835827709 -35.2572299513811 -38.0948008371825 -41.1227231595611 -42.716087095943 -45.522998459827 -48.8338005680759 -52.7822394986367 -55.2574394975862 -56.9610477440852 -59.2294778750259 -61.7177827048101 -65.0764989715792 -67.3785207053059 -68.6733752790696 -70.3724717636108 -73.314142171159 -75.8720534014823 -79.0548341128923 -80.6598611810994 -82.3332835548171 -84.8060992209684 -88.0051441689929 -90.8776861021727 -93.2240954373287 -94.364500626839 -97.2383374769593 -98.6956222659749 -100.207098282107 -103.020746201934 -105.998398764034 -108.420169519409 -110.244288423484 -112.047938950483 -114.272374154979 -119.976670015775 -122.685016751905 -124.986223995999 -126.641037994827 -129.515396280523 -133.590229250581 -137.16983240611 -143.442810703679 -144.694464111945 -146.169847338082 -149.08659829496 -152.21844076276 -154.537614718367 -156.337147510318 -158.319759420936 -161.226733632865 -164.398584173401 -167.006303552431 -171.23069521818 -172.511709774856 -174.725222627548 -177.680661840879 -180.407280419059 -182.200333854642 -183.347081486338 -185.893006260712 -188.869797957728 -191.479633612253 -193.580745266202 -195.049329679883 -198.468688016577 -200.821850225146 -201.948463255717 -204.374767767414 -208.648749335836 -211.500671855832 -213.464941729176 -214.591079913466 -216.861797007309 -221.863825340621 -224.599568094457 -226.878106576458 -228.550734920188 -230.316468579643 -232.885910771535 -236.094025760389 -238.624462967339 -239.879275106924 -241.836285197405 -243.823640210682 -246.785565212193 -254.400101935872 -256.913845501406 -258.640851129165 -261.351747805051 -264.531774246263 -1.29531381633187 -7.43891586359652 -10.0576240055391 -16.1702951229408 -19.5292306534555 -21.2323716466306 -24.5319895174657 -26.3862361575676 -28.5774538024531 -31.3484777122984 -35.4765026295637 -38.3550800864971 -41.3611622465522 -42.9547559548307 -45.725233898308 -49.0489932615233 -53.0031388813912 -55.4780917337069 -57.1947969900137 -59.4627924637965 -61.9499048520426 -65.3120543986129 -67.6221515046614 -68.9199124098062 -70.618505734339 -73.55082463902 -76.1982779188206 -79.3802732602363 -81.0003345217911 -82.6813225638789 -85.2055750386079 -88.4232473475422 -91.2652914504895 -93.6265130466742 -94.7691190219757 -97.6059149935361 -99.0722689524748 -100.579965858677 -103.385402107482 -106.320392914842 -108.751400181056 -110.582101822648 -112.392920542239 -114.623063647986 -120.492782369626 -123.231052392179 -125.525817128995 -127.17688286577 -130.052510135848 -134.095102797314 -137.691257805152 -143.985168352057 -145.232167116073 -146.702382834703 -149.605872375243 -152.745656912527 -155.065695998011 -156.871482176397 -158.852539398905 -161.761978794218 -164.954496057159 -167.583558193313 -171.787604270642 -173.066181830508 -175.243076475602 -178.184049693411 -180.883707972391 -182.674247566159 -183.823667699231 -186.346195119631 -189.345998733485 -191.976043428244 -194.071837156107 -195.53851867819 -198.913908702211 -201.265585095441 -202.398143315735 -204.827547621524 -209.136636733817 -211.978532627015 -213.935563049907 -215.063641149513 -217.336267578031 -222.443404491733 -225.177567471014 -227.475639037073 -229.143503977481 -230.894314285594 -233.462546451178 -236.681652201507 -239.202001005358 -240.463326965485 -242.428380502504 -244.43021903965 -247.372665184309 -254.954441831098 -257.478968877355 -259.217319370043 -261.954377038968 -265.147548389406 -1.29585337607447 -7.45604506382238 -10.0768482910348 -15.8813651726258 -19.2991112968893 -21.0064965517872 -24.2573890739166 -26.1228837378293 -28.2943003166115 -31.0963912548931 -35.2512018238978 -38.1019336264072 -41.1334592822798 -42.731735216184 -45.495693464292 -48.8244564986249 -52.76502225229 -55.2439104209274 -56.9704750923188 -59.2150042790824 -61.6963985600851 -64.9968156157604 -67.2917349508133 -68.5900561276951 -70.3046466929528 -73.2264082580036 -75.7798874946601 -78.9375269234551 -80.5517184881978 -82.2407608783887 -84.7200492361711 -87.9287392835111 -90.7773655147676 -93.1213704194756 -94.2679228988443 -97.1201015293551 -98.5832446331147 -100.097464003674 -102.907153592772 -105.892668385432 -108.326473327154 -110.155515767965 -111.960013192231 -114.201917562142 -120.155261104237 -122.859404729661 -125.17188252047 -126.820126269596 -129.695287369854 -133.727826627292 -137.350117681929 -143.582376073617 -144.834183853588 -146.321793683667 -149.284378611168 -152.409342472358 -154.71395898849 -156.516532590903 -158.501442342026 -161.391176389268 -164.582123503938 -167.195364529817 -171.438083888301 -172.717875645026 -174.918430621718 -177.873960418775 -180.597983026322 -182.392678827618 -183.541090500528 -186.029946736939 -189.04223453862 -191.669441515808 -193.77237777223 -195.247949064914 -198.648144362667 -200.992753072426 -202.115112714673 -204.54102845699 -208.829256207069 -211.654749528305 -213.608802582941 -214.732554795083 -217.018542823047 -222.058182430122 -224.799765084404 -227.077346378009 -228.751472108641 -230.513240012294 -233.096280586191 -236.308406811697 -238.846713207975 -240.109321025553 -242.070758403508 -244.061991057729 -247.025583571255 -254.682428712691 -257.194046957483 -258.923792217949 -261.613850592276 -264.767465501188 -1.29624214402431 -7.44739037338898 -10.0888074512905 -16.0065906201647 -19.4024496173468 -21.1045435393216 -24.3701190075097 -26.2225222825074 -28.4066355325867 -31.194897349842 -35.3638032374192 -38.2110574826888 -41.2404248969311 -42.833044794042 -45.6059671692514 -48.9128195680087 -52.8161978966284 -55.2573702823992 -56.9915706633166 -59.2517935339865 -61.7527112067616 -65.0660240801044 -67.3583318191114 -68.6515460166273 -70.3483639513415 -73.26942316962 -75.8931382434361 -79.0576915513798 -80.6762997909029 -82.341859297644 -84.8388440341357 -88.0431384509721 -90.8801908215672 -93.2350900497572 -94.3798065633973 -97.2392743996804 -98.6980762017854 -100.202984222207 -102.983179385106 -105.980173331053 -108.404091129192 -110.22018853855 -112.02245930497 -114.257442749865 -120.116223212405 -122.829467305823 -125.135627433101 -126.793566509408 -129.679087882438 -133.630969028373 -137.285896357843 -143.660621090727 -144.910200858855 -146.381641948964 -149.304493090514 -152.430590973123 -154.758569231766 -156.571559701837 -158.560404831863 -161.463287751619 -164.657343518501 -167.260116974366 -171.480700425127 -172.759565439916 -174.953816058149 -177.926338583424 -180.665067970038 -182.459702180899 -183.606510318219 -186.142623133685 -189.1039322176 -191.729177734121 -193.831384234531 -195.299667364997 -198.683405740156 -201.031278659454 -202.166712610391 -204.587112140019 -208.909378101019 -211.737359042756 -213.706997247539 -214.832824108001 -217.106857489669 -222.18538338126 -224.909512664348 -227.213548939429 -228.882062163442 -230.633935505134 -233.160138207429 -236.370934336483 -238.913088720742 -240.174116728462 -242.147076316956 -244.145043988193 -247.117113438118 -254.840646461398 -257.351336612498 -259.078183373142 -261.763915246814 -264.918828698043 -1.29434211222149 -7.42951764054052 -10.0062688130306 -16.1090038906531 -19.4981538837196 -21.2087374161806 -24.4463980765704 -26.3182254651772 -28.5147623836083 -31.3142972516871 -35.4449395581901 -38.3262093866625 -41.3618445159326 -42.9557618519138 -45.7413972279913 -49.0736938516962 -52.9706970019505 -55.4456510111519 -57.1427029283875 -59.3998280414085 -61.8958955863385 -65.2923734830003 -67.5698036070883 -68.8649309399117 -70.5824124797777 -73.5212582578571 -76.1469060393325 -79.334635378649 -80.9883885662332 -82.65244811612 -85.1464454568011 -88.3456696832431 -91.2182328509414 -93.5854594775635 -94.7313948737019 -97.5669456866541 -99.0086024998357 -100.52143627385 -103.336470245651 -106.271983217061 -108.71163071628 -110.536151431454 -112.340815076067 -114.578908503185 -120.43932107796 -123.16915563165 -125.47659063345 -127.141647396607 -130.001584589407 -134.114851466395 -137.747274283542 -143.8984979886 -145.149951559097 -146.629636415547 -149.559472800725 -152.674116469151 -154.983643567115 -156.787157353741 -158.767526455658 -161.701584180348 -164.858099259922 -167.460595996224 -171.729677977644 -173.012024778458 -175.230885934181 -178.176488913122 -180.881851884974 -182.668156326339 -183.815805084053 -186.334596987824 -189.356096587057 -191.981434048263 -194.080221098431 -195.554462089942 -198.999844117738 -201.35295131205 -202.478727680217 -204.909684467399 -209.209858103077 -212.064290633802 -214.028724857956 -215.156776566831 -217.438846940045 -222.525033903698 -225.267868736785 -227.530809700401 -229.199974407944 -230.95686159618 -233.531663899899 -236.730264936702 -239.247795633714 -240.508166576586 -242.472229810205 -244.467637401164 -247.436132565542 -255.151220681028 -257.662157107267 -259.395293416695 -262.096637533174 -265.259551926923 -1.29530383792473 -7.42734242037744 -10.058404043784 -16.3549996849535 -19.6757570799883 -21.3702982821519 -24.6136065152608 -26.4669924752048 -28.6645231413835 -31.4596282553968 -35.6466306683845 -38.4841623281125 -41.5403933759206 -43.1336926971116 -45.9161749083117 -49.23891029648 -53.1545198212342 -55.6260311874896 -57.3519995915397 -59.6105317413311 -62.1243526170469 -65.5079351873311 -67.7962298385278 -69.092281927895 -70.7968963168018 -73.7194681233098 -76.3008173212963 -79.482291379867 -81.0811048947194 -82.7525814391947 -85.238354295542 -88.4679622677047 -91.3349555050781 -93.6916420221336 -94.8317913437135 -97.66127239236 -99.1230309941817 -100.622210038755 -103.442933462874 -106.414389103719 -108.854092220844 -110.672966602503 -112.483843148569 -114.724178461555 -120.596454988086 -123.321166512813 -125.621908000665 -127.276752307664 -130.143259179121 -134.18580983112 -137.769708549832 -144.032216349502 -145.278560117961 -146.74834505818 -149.705486621173 -152.829395499961 -155.140471851691 -156.944676235861 -158.927970457987 -161.82431184429 -165.020786449515 -167.613993727943 -171.857628881854 -173.136693230887 -175.327090788442 -178.307043102685 -181.027730456797 -182.811930145039 -183.963894066219 -186.482927073274 -189.465805313886 -192.087759333293 -194.180228808335 -195.654639451384 -199.036565904973 -201.39630852463 -202.526874848361 -204.939859908783 -209.213666940485 -212.023450006214 -213.988962808216 -215.118054233737 -217.406774830374 -222.533561477292 -225.273585169656 -227.550240054417 -229.230053467489 -230.991604152201 -233.544542597283 -236.767113124561 -239.297703375484 -240.546362435387 -242.512497877012 -244.525857465914 -247.405785180612 -255.121049986629 -257.629309873302 -259.366175469668 -262.109607053509 -265.291039140957 -1.29585594253857 -7.46169801778513 -10.1158450641358 -16.4047660675524 -19.7825828369679 -21.4958142017052 -24.774711940804 -26.6330214435158 -28.8068090720294 -31.5881439236912 -35.7352755801929 -38.5632715775363 -41.5897795975565 -43.1859294862985 -45.9737300116678 -49.2669940979262 -53.1635594557058 -55.6389471723888 -57.3441288004386 -59.5921682265125 -62.0971860984351 -65.4209135083145 -67.7243871329608 -69.0199356894483 -70.7191728013573 -73.6596428891409 -76.2310742043872 -79.3997621391759 -81.0253841112933 -82.7049194063559 -85.2005685547799 -88.4427234604297 -91.280403112879 -93.6283541832643 -94.7732797009379 -97.6232841019753 -99.1002235908146 -100.602333265582 -103.423979016233 -106.382113337948 -108.808084589066 -110.627332559309 -112.423507234014 -114.668901279971 -120.497843182854 -123.211855115618 -125.508325472743 -127.163729079386 -130.04571103065 -134.122970851184 -137.752997390423 -144.00173393057 -145.2476142982 -146.722599362266 -149.647456362941 -152.783512214045 -155.099423811336 -156.904199507286 -158.875351163516 -161.799148763366 -164.972682862177 -167.604221603141 -171.852236411949 -173.133819418535 -175.325966450032 -178.2719511801 -180.986705040515 -182.775839934751 -183.922912068885 -186.447067080124 -189.468367722225 -192.106129595639 -194.204227129629 -195.674651950116 -199.083554165152 -201.415425910712 -202.547161990016 -204.974282319712 -209.226023506756 -212.070170628804 -214.02219437991 -215.143029675907 -217.433242974446 -222.558121227789 -225.290286810156 -227.576705381121 -229.244655039743 -230.983232995802 -233.531107659781 -236.73544919776 -239.261619054341 -240.523576674337 -242.48410472884 -244.474899440924 -247.456001171981 -254.981573058193 -257.491959392604 -259.218451477922 -261.954767493198 -265.154607961599 -1.29469870143039 -7.45213847597036 -10.1340748708629 -16.2509741092215 -19.6021208789863 -21.3172426638068 -24.5705317148259 -26.4396169558529 -28.62650839254 -31.4200599429821 -35.5551628200829 -38.3831774078891 -41.3989243922619 -42.9936833823877 -45.7802601286992 -49.1024724071289 -53.0154785037601 -55.4778814776226 -57.2037115907328 -59.4610127113721 -61.9746522835678 -65.3155225090504 -67.6206040092172 -68.9164517642676 -70.6195246243896 -73.5070691579451 -76.1145268822687 -79.3076065411258 -80.966579463453 -82.6430338978613 -85.123748584477 -88.3003697696756 -91.1550796295705 -93.4866217607805 -94.6347934868877 -97.4628973106416 -98.9142348641473 -100.427676829978 -103.26865693282 -106.268677940894 -108.697233182123 -110.520457205098 -112.331676946395 -114.569621087037 -120.488461254471 -123.188115993803 -125.520551834207 -127.172813535869 -130.031902864645 -134.147712993725 -137.775114346727 -144.023941803988 -145.273548761724 -146.74566111506 -149.648749644889 -152.757673855147 -155.067713254674 -156.872491429687 -158.840247496424 -161.777156013095 -164.95379044142 -167.5848598464 -171.841402233452 -173.121635840929 -175.316882826619 -178.281923837133 -181.016203727642 -182.804342357466 -183.952708518414 -186.465996957168 -189.448545399885 -192.020910040489 -194.115470249699 -195.589956344131 -198.985129893835 -201.328604443647 -202.459418412748 -204.924667106792 -209.179213023186 -212.026957842282 -213.990163783294 -215.120628430339 -217.410769388332 -222.456726979272 -225.187620120252 -227.461751016549 -229.131326706443 -230.883064919279 -233.454459603308 -236.65096551075 -239.192338161442 -240.456114214105 -242.426929885589 -244.420423728538 -247.344479352694 -255.048128036846 -257.537568092142 -259.270591018636 -261.989247594644 -265.142858369026 -1.29477064632152 -7.46878631343991 -10.0604894736429 -15.9400667022603 -19.325852391854 -21.0366807844653 -24.2843182651129 -26.1435509764497 -28.3233184452814 -31.1136514100803 -35.3274326599048 -38.1663148900272 -41.2036826413635 -42.7991367551653 -45.5649369815622 -48.8797346110319 -52.7994039282087 -55.2689764258888 -57.010036202889 -59.2632828422927 -61.7806976879797 -65.1255470493701 -67.4281481666625 -68.7255983639371 -70.4421969522034 -73.3456477991827 -75.8891840250735 -79.0483754421471 -80.6668512548027 -82.3395161300686 -84.8269785223097 -88.0410396153017 -90.8697119108776 -93.2096725632124 -94.3533668782469 -97.1862761657752 -98.6447116315265 -100.151787758221 -102.950750026886 -105.945376274763 -108.370693464455 -110.193277499992 -111.999059203039 -114.23400129517 -120.074501604809 -122.798929104306 -125.087091152598 -126.754540282643 -129.610395640297 -133.665850468444 -137.317493629492 -143.49004189636 -144.744423002244 -146.211147538953 -149.184316651972 -152.30798238147 -154.628054330818 -156.428361971953 -158.409185388644 -161.351395210343 -164.526916857138 -167.144403525572 -171.435709711867 -172.715357629041 -174.930085825387 -177.881553387941 -180.597590169784 -182.386682408604 -183.534354807224 -186.054640378946 -189.060337853876 -191.681525255526 -193.765548740833 -195.239528103717 -198.663010744588 -201.022089684236 -202.150228655957 -204.60700042308 -208.881587736934 -211.747672003997 -213.715456044765 -214.845310192101 -217.129714815894 -222.134656773819 -224.898427382687 -227.176787424374 -228.842060387937 -230.605508654261 -233.189255657169 -236.440793450068 -238.965708666032 -240.225957743588 -242.174917714951 -244.164918957444 -247.12197045348 -254.757677807992 -257.246342045812 -258.977433611474 -261.694045747417 -264.832533429223 -1.29285737423176 -7.46788499459704 -10.1828350025735 -16.4118239048982 -19.7860591793298 -21.492078365094 -24.770537098037 -26.6161396163347 -28.8081799602845 -31.5890357485371 -35.7305054278545 -38.5378990140206 -41.5819286025418 -43.1704053944926 -45.9537348620372 -49.2857423920138 -53.1627557313657 -55.6479287216735 -57.3659826269403 -59.6167496160546 -62.1192871658306 -65.48007085761 -67.7766556592378 -69.0752056668418 -70.7803253844713 -73.7025781990296 -76.2329519093828 -79.4065388223698 -81.0256340731793 -82.7041154481006 -85.1992547110137 -88.3904771900697 -91.2352922488015 -93.5914710729079 -94.7382786292548 -97.5738482975375 -99.0093265400524 -100.513868059109 -103.300250055548 -106.310876322833 -108.745902064477 -110.583230122237 -112.385696839199 -114.617664865066 -120.4883019917 -123.20941111725 -125.535514474414 -127.191080062654 -130.06075605804 -134.05857519422 -137.700913032494 -143.987282632864 -145.239178897436 -146.729280457808 -149.63274474773 -152.759524615011 -155.079916483801 -156.880684875353 -158.862843837388 -161.761398516167 -164.971144769994 -167.605213119911 -171.848196750131 -173.12392524778 -175.333435456097 -178.294556736215 -181.01002010628 -182.8003207335 -183.951042851812 -186.473598909662 -189.454183685964 -192.07755739022 -194.191127503456 -195.663295403075 -199.065041031483 -201.425586789445 -202.556724854907 -204.999640659241 -209.276355187572 -212.119332056204 -214.076468390243 -215.201918307346 -217.486423073328 -222.515544977234 -225.278855831369 -227.561328358646 -229.237462474881 -231.001835512282 -233.589862000492 -236.777502188023 -239.304880140375 -240.566342877465 -242.514686821727 -244.507162200841 -247.471896371377 -254.900978514406 -257.411776392583 -259.139420431377 -261.836579125219 -265.005234381425 -1.29479836329544 -7.47199457301332 -10.1165950316741 -16.3153128316333 -19.6638132243703 -21.3757435059776 -24.6168402322664 -26.4739728084594 -28.6689219237838 -31.4742873099474 -35.6840574002046 -38.5235821520558 -41.5561076358696 -43.1511779655414 -45.9623326380065 -49.3144057433796 -53.2045036508731 -55.6661480326198 -57.4077579807271 -59.6601360135078 -62.1244145916502 -65.4867576997072 -67.7902960824193 -69.0873294621773 -70.7957153591117 -73.7147376458849 -76.2753034704257 -79.4410022081932 -81.067943943618 -82.7487955104613 -85.2479668380621 -88.4079036806963 -91.2701834674721 -93.6094092729734 -94.7575899098107 -97.634282392092 -99.1000737385236 -100.611885945159 -103.438759366448 -106.394024727633 -108.816794336768 -110.638495355906 -112.442785588701 -114.670968964317 -120.523818423097 -123.253431961176 -125.535453564833 -127.186838650065 -130.061079307366 -134.101216307256 -137.768118186429 -143.923326964549 -145.177349288186 -146.651090986389 -149.560527870918 -152.670264936151 -154.995657138036 -156.806236999553 -158.794719857944 -161.735187603777 -164.931970273523 -167.550484692037 -171.821539478107 -173.100516362105 -175.301386980729 -178.240900051816 -180.987929991286 -182.77744297294 -183.925681700779 -186.464904242753 -189.424596292151 -192.044331386751 -194.148853709944 -195.624879470374 -199.04422575685 -201.382062648734 -202.507667706568 -204.92286742577 -209.258333040467 -212.095487470344 -214.06139669786 -215.194405858441 -217.478617193857 -222.569513941875 -225.313074578764 -227.586508667595 -229.258392036947 -231.011974720783 -233.579799549318 -236.777128546941 -239.325590516628 -240.58455858149 -242.555964868217 -244.553695498442 -247.5035092665 -254.940456229046 -257.438225120974 -259.174101564835 -261.890895920651 -265.036493765091 -1.29438347926681 -7.45246441893309 -10.050827908199 -16.0582388273765 -19.4390833566337 -21.1460664143833 -24.4216614779661 -26.2932583280972 -28.4879802068856 -31.2946038232703 -35.4029997606083 -38.2308706075568 -41.266683289917 -42.859960718607 -45.6239348728755 -48.9482794081184 -52.8789162830298 -55.3695555843731 -57.0987726072405 -59.3693418803898 -61.8711059007297 -65.2155849068228 -67.5067347060274 -68.8040998503244 -70.5139124295678 -73.4411617398802 -76.0867951564384 -79.2799686335266 -80.9112790003629 -82.5943802905595 -85.0921750625246 -88.2741160309072 -91.1442491937638 -93.4976691259451 -94.6458942996905 -97.5036928063408 -98.966709004065 -100.482999134752 -103.291673681082 -106.304354847021 -108.726088522841 -110.540762586412 -112.348958552327 -114.56256598704 -120.461521446695 -123.155379670821 -125.454959596875 -127.112047092999 -129.995143141306 -134.088534191224 -137.643106136415 -143.923757951921 -145.178793249486 -146.649949617318 -149.584245341115 -152.718431264845 -155.040084205286 -156.849823824614 -158.831315755902 -161.741914730692 -164.947612218795 -167.567522985077 -171.843135795119 -173.124512743168 -175.309722407547 -178.269126549643 -181.009642738558 -182.788527807232 -183.93844325109 -186.454954279527 -189.445634753672 -192.079194865658 -194.175580646673 -195.650226804797 -199.063031556702 -201.41539749252 -202.552145438154 -204.985839234717 -209.28542390865 -212.131031503533 -214.103600552117 -215.2344629275 -217.501052303589 -222.595104283399 -225.34187871003 -227.630089023372 -229.306802455322 -231.063959159728 -233.631088124582 -236.858621079065 -239.391936910778 -240.652152031429 -242.61636151885 -244.61930079803 -247.581644656761 -255.122171507212 -257.601976309396 -259.329299796613 -262.041303437994 -265.19911224007 -1.29476687918567 -7.40752886769493 -10.0398077445567 -15.9767400204131 -19.3330403617128 -21.0480541059657 -24.3069823199765 -26.1649101474981 -28.3392793629489 -31.1217624484404 -35.2914038011285 -38.1266187366723 -41.1607309627158 -42.7516593656877 -45.5272235756186 -48.8259898491244 -52.8005412128696 -55.2649073454192 -57.0082742908647 -59.2536816698088 -61.7348322908873 -65.127442186598 -67.4339135477942 -68.7278108398298 -70.4384292260836 -73.4012696300446 -75.9519731943455 -79.0765137353131 -80.6819117910665 -82.361260229159 -84.8547727043116 -88.0872479501705 -90.9364093034745 -93.2924733406991 -94.4378290917855 -97.293631878783 -98.7638149015585 -100.276505592956 -103.094348641825 -106.068629211665 -108.500427762675 -110.319416834092 -112.127055854641 -114.359033021892 -120.245576318391 -122.965522203454 -125.264746402906 -126.919239369855 -129.785587198349 -133.878910296059 -137.489515580329 -143.778312293033 -145.031831563518 -146.499439171998 -149.41448813947 -152.551823507809 -154.857638550764 -156.659461265577 -158.627728168875 -161.547894639727 -164.758872923953 -167.368274130021 -171.560004813333 -172.843011923081 -175.033431523309 -178.010812078138 -180.758443515914 -182.549491498743 -183.700551697597 -186.21319457906 -189.209800427335 -191.826540019991 -193.921865866345 -195.39589462541 -198.834916099375 -201.185711856454 -202.307545451026 -204.733844448808 -208.976942490236 -211.833197857113 -213.81334477327 -214.944901198868 -217.210447509236 -222.165826126125 -224.926535193253 -227.201154180219 -228.874621890109 -230.625252433713 -233.197574647638 -236.430483981812 -238.957263315827 -240.211535871648 -242.173411143657 -244.164765695662 -247.117497358731 -254.447018511991 -256.952878726853 -258.686330012555 -261.428196188156 -264.579926583753 -1.29486705382692 -7.40693975436843 -10.0555624590213 -16.1062188029093 -19.473120856855 -21.1773935234954 -24.4063408175475 -26.2640519113323 -28.456491202219 -31.2429076331316 -35.3674609842333 -38.209295012038 -41.2704872363421 -42.8657292943817 -45.6387488784433 -49.0013312851067 -52.894319816882 -55.3573493122892 -57.0580973118541 -59.328070300256 -61.827312949329 -65.2129444955206 -67.4969162694416 -68.7965650512029 -70.5092786605557 -73.459632511047 -76.0330940722857 -79.2075881041293 -80.8161271893471 -82.4899755050046 -84.9756352010798 -88.1937605098789 -91.0229467587902 -93.3928391755562 -94.5388349335103 -97.3922229438475 -98.844522545936 -100.360885574497 -103.19259016216 -106.189642409162 -108.614437374707 -110.442924061226 -112.247064945353 -114.470361266661 -120.327481781141 -123.03195047951 -125.332522239999 -126.98989926639 -129.857661205178 -133.910267286235 -137.545574314652 -143.849971368932 -145.098951452074 -146.568235657779 -149.503359982331 -152.634410272808 -154.95006291816 -156.757120868055 -158.744403879667 -161.644661837388 -164.819546895508 -167.426534745219 -171.716472080826 -172.999348836724 -175.18981881046 -178.150795552694 -180.872327236619 -182.678610310145 -183.827549763156 -186.341396255478 -189.327981314267 -191.983748461421 -194.062157947527 -195.531675821465 -198.90964540749 -201.263190272011 -202.388846376292 -204.796901309909 -209.038903165619 -211.882014202654 -213.837237290301 -214.96237346575 -217.225399321136 -222.287011009538 -225.033799744152 -227.303462659748 -228.976323941531 -230.732471496369 -233.295143912137 -236.500825949284 -239.047386659042 -240.302619894486 -242.277479449022 -244.258770693064 -247.232301899958 -254.734531156031 -257.210414560157 -258.946068718278 -261.661543540079 -264.8806509234 -1.2954303616209 -7.45714553616982 -10.0870307298494 -16.3642925341156 -19.6865307693904 -21.3953570695812 -24.6685981579881 -26.52887476821 -28.7165501111071 -31.5157324871544 -35.6496340490244 -38.4925201635579 -41.5361848260154 -43.1248262421823 -45.9181605208577 -49.2164146420947 -53.1534542179143 -55.6293077049755 -57.3510827747471 -59.624005734116 -62.1206802020876 -65.5064344513113 -67.8036281922475 -69.1011810349473 -70.7978089826822 -73.7507112068625 -76.3555975470294 -79.5014500057215 -81.1440705737244 -82.8188570935946 -85.2958826265957 -88.5320386585716 -91.367510984149 -93.7107563853386 -94.8534999439439 -97.7210598213906 -99.1941452824606 -100.704784207211 -103.513826556023 -106.460278084932 -108.894548841568 -110.710954602466 -112.516444089709 -114.739925765923 -120.707824923006 -123.430266345725 -125.723818830304 -127.384049245505 -130.250238595401 -134.370299904251 -137.968634901863 -144.112077237692 -145.359749198037 -146.834896698194 -149.731062685009 -152.871857283257 -155.183045810542 -156.989277067521 -158.972599697455 -161.874642965036 -165.091539248121 -167.729833277458 -171.954046828562 -173.23249424292 -175.424471106854 -178.354589111917 -181.078586983174 -182.875634790409 -184.024389741482 -186.514467361851 -189.518218109822 -192.152972743179 -194.238104077015 -195.70507902249 -199.1208851971 -201.487898894835 -202.61414362388 -205.034051632161 -209.343820248449 -212.182634203847 -214.13292251654 -215.259687796459 -217.543098795287 -222.546178443209 -225.272383952851 -227.542641724035 -229.213321163697 -230.977988208188 -233.539162134905 -236.769939638659 -239.299942519634 -240.559578183188 -242.521197813445 -244.511454662313 -247.506762334879 -254.927838348632 -257.418132019275 -259.147298197508 -261.856056996427 -265.054126222857 -1.29569056774149 -7.44248985034737 -10.0841992509741 -16.1417650224414 -19.4835130394459 -21.1898228518753 -24.4550047809011 -26.3025937672532 -28.4882577508858 -31.3121911581262 -35.4187268505453 -38.2454946618372 -41.3034060697793 -42.8974312611074 -45.675751574042 -49.028653775649 -52.9524509194019 -55.4391472021733 -57.1697070311791 -59.4238704565123 -61.9156724262682 -65.2953426387671 -67.6078987375716 -68.9072845032741 -70.6098678116799 -73.5531917226363 -76.1815497742329 -79.3631067724356 -80.9815942917845 -82.6591069206291 -85.165253769108 -88.374302162283 -91.2681799795152 -93.6301379369308 -94.7715858812028 -97.6215464189772 -99.0798228654577 -100.59914434591 -103.408276351353 -106.396674557824 -108.835727411999 -110.640272668214 -112.437257140962 -114.664798857751 -120.57563845786 -123.296060087959 -125.592466198723 -127.244742710585 -130.075534219527 -134.126841118842 -137.747073920045 -143.898078182632 -145.14760833905 -146.611462983948 -149.534964102456 -152.658519718494 -154.974763308387 -156.771067642465 -158.750194678758 -161.649707006914 -164.837307121672 -167.455817657533 -171.676868359612 -172.962013977929 -175.161336960656 -178.129220783462 -180.844987876494 -182.650142700151 -183.80084158544 -186.302611790167 -189.300552260063 -191.925779063727 -194.036448196825 -195.511543216018 -198.93951623932 -201.29940771602 -202.429837685661 -204.863551222585 -209.167003420357 -211.995894005621 -213.963200187722 -215.087474304509 -217.344432508009 -222.418463134869 -225.167997344466 -227.46092696854 -229.133725600921 -230.87983895124 -233.438714217957 -236.646221325101 -239.183953093863 -240.444741863593 -242.403685452305 -244.383601925255 -247.349012521379 -255.008591431309 -257.515935935651 -259.248477916697 -261.973466281044 -265.13778417417 -1.29588631421619 -7.40572270099174 -10.0303756821587 -16.1180425960861 -19.4651930403455 -21.175075855503 -24.4038196168718 -26.2524302810546 -28.46146748451 -31.2665608260273 -35.3448917155693 -38.1800660175356 -41.2057021362339 -42.7920682009833 -45.5920198723677 -48.8989404354253 -52.8092613196252 -55.2836887392919 -56.9930988523358 -59.2328213921922 -61.7206416216964 -65.062314518328 -67.345336139293 -68.6407260842415 -70.3463922657205 -73.2605318118183 -75.7718440276701 -78.9896812950296 -80.623394425503 -82.2972280587725 -84.7866341623759 -87.9773656714888 -90.8642756966424 -93.2213732193622 -94.3663201770212 -97.2462352806546 -98.6905387059892 -100.202337981838 -103.004892403502 -105.995684743798 -108.411753883554 -110.237435246147 -112.04378292267 -114.272359877279 -120.117587694094 -122.818246906608 -125.12024601012 -126.774823203658 -129.624779516651 -133.654408978575 -137.282553657652 -143.535028240179 -144.782989925155 -146.258667081149 -149.174563919937 -152.302123769025 -154.630270464686 -156.429458976563 -158.394427227074 -161.286000326179 -164.510782103845 -167.119103315172 -171.385774992251 -172.666240323114 -174.86916653848 -177.825582029804 -180.527253595345 -182.302575209432 -183.453188384967 -185.963447230876 -188.946789696625 -191.598212145801 -193.693227976506 -195.169490284915 -198.590540226906 -200.936638439843 -202.053266688209 -204.478429802427 -208.75100877376 -211.576491798725 -213.538534853148 -214.66605912568 -216.941331186799 -221.981234821641 -224.719305566306 -226.996838475701 -228.663142032776 -230.412711067393 -232.972110653819 -236.185134663604 -238.723336712513 -239.987412692691 -241.946644700144 -243.93854653561 -246.899683831605 -254.590830436211 -257.089546829593 -258.814117712412 -261.524429537395 -264.703032858121 -1.29456374786012 -7.45676598240561 -10.0731707732882 -16.1264918900004 -19.5119801747115 -21.2195092348975 -24.4912142870782 -26.3546333194564 -28.5323720339386 -31.3424176215752 -35.5170931692385 -38.3502812364552 -41.4064461396542 -42.9972232546446 -45.7950970226628 -49.1339141413962 -53.0843630279598 -55.5507797730261 -57.2701771359464 -59.5383169621804 -62.0366020250134 -65.3616261481869 -67.6335541659647 -68.9308275301671 -70.6384356103528 -73.5691637224473 -76.1173428721006 -79.3221747693621 -80.9309064559449 -82.615699473998 -85.0962793553606 -88.2918993572385 -91.1357376728812 -93.4866728962876 -94.6372037715354 -97.4932796339502 -98.9378993022913 -100.445723947677 -103.240259887971 -106.226641072438 -108.66048292972 -110.484842118788 -112.293000347866 -114.513311589477 -120.363547574729 -123.063011489588 -125.386788645293 -127.045783127257 -129.920107472687 -134.035761644215 -137.68914943402 -143.948414772835 -145.203227214605 -146.696096958223 -149.624048295758 -152.75318660223 -155.05240159338 -156.853069745311 -158.839658866043 -161.71910060076 -164.880683371856 -167.513490637109 -171.77577035036 -173.053540055459 -175.24768025762 -178.230000329149 -180.964261076499 -182.757330963119 -183.904535087312 -186.426535352371 -189.441014604423 -192.055183550402 -194.146089031898 -195.621604422025 -199.030436034967 -201.386537238355 -202.514189534876 -204.967130594765 -209.200640472658 -212.052017607066 -214.020903335234 -215.149886475378 -217.431030296724 -222.447474323432 -225.200475877161 -227.45953864809 -229.125486555378 -230.87413553829 -233.455066009294 -236.636158254853 -239.141764247301 -240.40044829741 -242.369654310543 -244.370424287465 -247.351377612449 -254.951038733981 -257.472127677818 -259.205243366933 -261.935828408957 -265.115060908492 -1.2945079223012 -7.42276007768705 -10.0334154308544 -16.2127056062602 -19.5832930741666 -21.2896932691431 -24.5227087825851 -26.3870067238749 -28.586870104397 -31.4118212214843 -35.6180556209353 -38.4720750635601 -41.4919741963574 -43.0789785203932 -45.8565643063845 -49.1832012239055 -53.1087507059273 -55.5791413966175 -57.3012037493134 -59.5575150067936 -62.0691604991621 -65.410612495845 -67.7193835545289 -69.0162953421792 -70.7251664076091 -73.655693589847 -76.2641789730938 -79.485544963268 -81.1028441908716 -82.7768743323909 -85.2830555402461 -88.5130513262139 -91.3754741798132 -93.7290273481592 -94.8722765641049 -97.7238537308449 -99.177721987738 -100.674112379357 -103.497195932214 -106.509872481716 -108.934585690022 -110.760304818341 -112.568114873271 -114.796065615822 -120.752361359245 -123.44810668455 -125.762571042629 -127.416965267945 -130.293476633615 -134.318841032359 -137.945984003826 -144.278368045088 -145.529245989867 -146.999531940445 -149.921257732163 -153.041284144092 -155.35150746126 -157.157966323879 -159.134170490043 -162.047776198758 -165.25096825126 -167.900316181851 -172.158918272314 -173.441852928037 -175.642406062624 -178.587848462458 -181.320475434772 -183.126577683579 -184.274589618106 -186.765118013146 -189.758833156176 -192.390846197695 -194.493889490636 -195.968670101807 -199.395074003845 -201.731671789532 -202.861469168014 -205.305674712374 -209.661275860855 -212.481083376057 -214.446163492505 -215.572557600379 -217.862947547369 -222.879071731131 -225.626988694018 -227.888709789968 -229.563211218138 -231.331269485604 -233.91633075581 -237.12808364921 -239.675376199604 -240.931272947326 -242.892269893792 -244.878159894087 -247.841257363213 -255.547645011449 -258.060814952876 -259.788212757357 -262.493153095624 -265.667779745943 -1.29526930466943 -7.46698761057783 -10.0440953172015 -16.1868157946708 -19.5722000536458 -21.2824991404711 -24.5779519360509 -26.4355044082052 -28.6292617892964 -31.4535068762489 -35.5639513637961 -38.4071509179081 -41.4232242836997 -43.0181329461016 -45.7920072596589 -49.1358530990402 -53.0811985252595 -55.5404652738761 -57.25233997159 -59.5109697088553 -62.0118553490133 -65.3479173081608 -67.636269231996 -68.9316021451636 -70.6373607827444 -73.5665370756179 -76.0919862861103 -79.2638542612156 -80.9025614286584 -82.5852154171626 -85.0932261785551 -88.2931472384181 -91.1482455504882 -93.506985402813 -94.648604192463 -97.4974964981212 -98.9387725804803 -100.452932967836 -103.269442312543 -106.263804242237 -108.677124944957 -110.498470019614 -112.309147779153 -114.531690090608 -120.296565527535 -122.997691320428 -125.308078136182 -126.965852672877 -129.815896728203 -133.877608822857 -137.509180046365 -143.724176890309 -144.974340032876 -146.445240947236 -149.388960758941 -152.518849891982 -154.830407985109 -156.632852057207 -158.616990335539 -161.516740267177 -164.714220898881 -167.336911492305 -171.575186878417 -172.857246168894 -175.051759137473 -178.012504614147 -180.731083295699 -182.527345484145 -183.675500103781 -186.184548604426 -189.202317555891 -191.811156300578 -193.910684504453 -195.387290170746 -198.803644177591 -201.133484489016 -202.257683158833 -204.699753187753 -209.002813674208 -211.82734158623 -213.789412366096 -214.918288223598 -217.205812995556 -222.17093715959 -224.90662515522 -227.176765138734 -228.854854298332 -230.60794432139 -233.189862361255 -236.394961133717 -238.942593872704 -240.197919843733 -242.167426799244 -244.14871524302 -247.078085463394 -254.44483335509 -256.95782056796 -258.690506744646 -261.38302770236 -264.553622091006 -1.29518199995989 -7.45207728454615 -10.0451569531793 -15.9859061851301 -19.3543410607352 -21.0676037014057 -24.339215736693 -26.1790145608411 -28.3681836635963 -31.1608208870859 -35.2232012333475 -38.0773578999148 -41.1005610556438 -42.6928255207337 -45.4827135407149 -48.8244227331135 -52.7600358435582 -55.2268415299294 -56.9810961786402 -59.2410903598331 -61.7596843622622 -65.125788059521 -67.4149964736076 -68.7138053354106 -70.4224487359281 -73.3738749533127 -75.9736713383464 -79.1802795006427 -80.7986234749746 -82.4689305347959 -84.9639777227699 -88.1968067224598 -91.0424673942113 -93.3902811131526 -94.531524810028 -97.3653403894749 -98.8286996721672 -100.341280444122 -103.164847968955 -106.157593618769 -108.580403319642 -110.415485552933 -112.219770325779 -114.443858209415 -120.378264851389 -123.107726819173 -125.411804779731 -127.070463536924 -129.95212537966 -134.050541697953 -137.666731770943 -143.834339407863 -145.082625903861 -146.551852773838 -149.475905729893 -152.568525108082 -154.877637784585 -156.679007055649 -158.65625458703 -161.572134003129 -164.735126391478 -167.342418953307 -171.600682775968 -172.882378410112 -175.080174990045 -178.022870736164 -180.745850303366 -182.544327143577 -183.693103227728 -186.219323259077 -189.202681326682 -191.838035226461 -193.930002227887 -195.39543351121 -198.793225359707 -201.158675942004 -202.292880057337 -204.719543860801 -208.961155751275 -211.817135234999 -213.766896015822 -214.898260516264 -217.185899058708 -222.290056219295 -225.036700755332 -227.310000051066 -228.974838666408 -230.724041872545 -233.268109276066 -236.488395045098 -239.010703992808 -240.270768922968 -242.230111768036 -244.21924897461 -247.188423944892 -254.659857722368 -257.164242070242 -258.896002779724 -261.635260156455 -264.812531862924 -1.29510180883766 -7.43524788185753 -10.0533228995297 -16.2442911434874 -19.6312409377022 -21.3368010367972 -24.6043920768445 -26.4658933108668 -28.6573310350725 -31.4425023690553 -35.5223423235641 -38.3532045625209 -41.3982534030377 -42.9876532628005 -45.7762515639205 -49.1110335780656 -53.0367358565608 -55.5089774006669 -57.2349248383924 -59.4827274343736 -61.9898458201683 -65.3553915999153 -67.6456376824226 -68.9407908568446 -70.6452465100782 -73.5693709192832 -76.1428860900952 -79.3324822872124 -80.9291939846083 -82.6017311195565 -85.0779877143672 -88.2287067394507 -91.0739466045294 -93.4133166104757 -94.560923837983 -97.4134641789284 -98.8755901243334 -100.388472224245 -103.182502571091 -106.147347551034 -108.564972910602 -110.385111244473 -112.192526913672 -114.421265465501 -120.320265653343 -123.051930371826 -125.368572894775 -127.023928587934 -129.894765011502 -133.995063575154 -137.608449228937 -143.716219022332 -144.963651285282 -146.440478726741 -149.355163477266 -152.480754292132 -154.793181324021 -156.601488646694 -158.58148390693 -161.480133426187 -164.643969972171 -167.272961512622 -171.519501928985 -172.798784913125 -175.009884868491 -177.959461536514 -180.689753070417 -182.476549659075 -183.627150171742 -186.157697907846 -189.178317414922 -191.818250970937 -193.929573420605 -195.402766692622 -198.828345608715 -201.19081823439 -202.315187613167 -204.73214327034 -208.974417466199 -211.817475616603 -213.764791404594 -214.891615224104 -217.181306307634 -222.143361436778 -224.893347962556 -227.164342618483 -228.832905863174 -230.589895668373 -233.160760597116 -236.362197869188 -238.911159431361 -240.16985693105 -242.138723187509 -244.128331287521 -247.08199672423 -254.679981171435 -257.177800591247 -258.911850007672 -261.62362137691 -264.776019393709 -1.29385765274962 -7.39035113408944 -9.99736040068155 -16.0567232588989 -19.4184787724773 -21.130788245819 -24.3658599055854 -26.2041117090984 -28.3964591478934 -31.1990531654989 -35.4458132999211 -38.2963206506284 -41.3146582332993 -42.9002429620413 -45.6877678590734 -49.0170433906812 -52.9837363764013 -55.4641901726009 -57.1946745660163 -59.4542835242256 -61.9216799570592 -65.2749113556995 -67.5715996976768 -68.8692036685851 -70.5754031094099 -73.5375697614538 -76.1301133599181 -79.2722591390878 -80.9146030101319 -82.5975104889159 -85.1053408733456 -88.3331586686649 -91.177250435147 -93.5196669588605 -94.6633816045142 -97.5175298991348 -98.9771610720382 -100.501713213558 -103.315083247273 -106.343676950849 -108.793477355751 -110.61855852115 -112.423369881266 -114.639889315972 -120.448472626903 -123.166255904191 -125.441312214295 -127.097926000915 -129.944089068635 -134.025796515499 -137.61529587914 -143.689170527321 -144.943135921457 -146.424124729665 -149.351751383825 -152.477988698214 -154.805849657974 -156.610653182775 -158.597974702169 -161.498032874905 -164.673046811757 -167.292602008973 -171.545665386031 -172.824396300245 -175.037914605735 -177.994889068558 -180.721865601463 -182.518318566214 -183.668474646096 -186.181359443204 -189.189893616871 -191.795179455746 -193.905188328727 -195.377118652745 -198.822974801245 -201.182026249745 -202.314922434786 -204.750637532573 -209.028240641901 -211.870594668195 -213.842083503429 -214.968213966849 -217.248934390505 -222.321990713727 -225.067811842444 -227.343448843142 -229.011482250114 -230.745268094477 -233.311861485531 -236.560219763405 -239.074087381433 -240.33101493799 -242.302918215182 -244.301583475223 -247.300951154204 -254.837538606705 -257.349971042779 -259.076701630935 -261.786580990976 -264.980103973247 -1.29529899601942 -7.45263818121928 -10.0797696436009 -16.2334722274735 -19.6274014240614 -21.3363876277231 -24.5960595986367 -26.4462053736024 -28.6471375292575 -31.4824054866373 -35.613671015332 -38.4558154912972 -41.4848778241741 -43.0759720552432 -45.8538747518688 -49.1852696369193 -53.0904603640897 -55.5884766790478 -57.2977723810884 -59.586577202461 -62.0797658124704 -65.4759654523998 -67.7844842661551 -69.0831913513419 -70.7772830966375 -73.6981855387493 -76.1882649925334 -79.3928907875103 -81.0309510568243 -82.7048054241999 -85.1991760623714 -88.4254549737455 -91.272159142992 -93.6182592626437 -94.7612734827146 -97.6269355142643 -99.0799260344605 -100.581725131977 -103.374781696382 -106.356519717314 -108.775061491954 -110.596346424397 -112.400072179778 -114.636985508861 -120.535169840152 -123.248702760289 -125.54911821421 -127.202582966035 -130.073540757276 -134.110039520644 -137.729156449206 -143.976884147528 -145.227405763257 -146.704865016544 -149.615105486246 -152.780318143109 -155.096782806071 -156.900108858359 -158.870888958548 -161.774566501085 -164.963204298763 -167.576639961938 -171.786027326524 -173.063709499284 -175.252260795042 -178.208254623744 -180.931989609553 -182.72217400219 -183.872062996605 -186.382716054275 -189.328463011197 -191.948321506494 -194.04959639774 -195.520025401275 -198.923317821736 -201.279251255715 -202.40971688961 -204.842264328475 -209.127950929646 -211.979884913264 -213.936046595709 -215.060793921839 -217.348316825346 -222.363747296507 -225.092189912051 -227.365565556871 -229.0318827559 -230.791604293872 -233.366137205188 -236.620423965947 -239.151755381931 -240.4018535058 -242.372507916781 -244.37893521297 -247.3211995986 -254.827544059832 -257.34256767632 -259.071713356694 -261.794742479986 -264.940417917198 -1.2969414977667 -7.46406038740207 -10.1188634397769 -16.269180031675 -19.6243800862217 -21.3372835604728 -24.6359675442216 -26.4963640508391 -28.6710261840098 -31.4806042593144 -35.6495506918284 -38.4594578290135 -41.4633400823533 -43.0617375945322 -45.8581530252669 -49.1585102316924 -53.0345618192523 -55.4920408064676 -57.2136888044215 -59.4596080224665 -61.9657107091785 -65.3125702457995 -67.6016509990248 -68.8978211587459 -70.6006019499861 -73.5356247114065 -76.1381376871533 -79.2908396956416 -80.904377016214 -82.5786389856906 -85.0585600299246 -88.2513317100891 -91.1102784411292 -93.4476399577228 -94.59670806878 -97.4414702861594 -98.885387352458 -100.393785538098 -103.212150199968 -106.212160387172 -108.640714769262 -110.45760299342 -112.268269036464 -114.496755360134 -120.390071893245 -123.065179514902 -125.384690359453 -127.039354963175 -129.910603680954 -133.977583613975 -137.609790239004 -143.895237115583 -145.141935511742 -146.617683455186 -149.549911889655 -152.679601320007 -154.994045734701 -156.801415760856 -158.793265169482 -161.716475082578 -164.884285272848 -167.49725283956 -171.721398895249 -172.996834073276 -175.201675283339 -178.160331317513 -180.887898478303 -182.676737591461 -183.824689505539 -186.337243566718 -189.339792881466 -191.975921787663 -194.076931559121 -195.548140207913 -198.938859097418 -201.294447840537 -202.423725942408 -204.839558996479 -209.054030879943 -211.88181298793 -213.843198795029 -214.970436173098 -217.267852671848 -222.237610459246 -225.00800891385 -227.284932965144 -228.953900981026 -230.724705632678 -233.282166330189 -236.52616090232 -239.041037251384 -240.302699110026 -242.271800530967 -244.245106607746 -247.226590638219 -254.680141190232 -257.194868967293 -258.928841354724 -261.642212053612 -264.841397281737 -1.29526154994282 -7.38913173017542 -10.0249516380473 -16.2261301247792 -19.565562589666 -21.2733148146367 -24.5646501086256 -26.4169632565109 -28.6021543182036 -31.3931553780325 -35.5671863106514 -38.4123646551841 -41.4454889525878 -43.0351197514262 -45.8059959986655 -49.1285400715439 -53.0504057225883 -55.5199353519891 -57.2377752363231 -59.4910533660609 -61.9841820182616 -65.3607902290001 -67.6531084285474 -68.9505896299562 -70.6583381961939 -73.5898482702788 -76.1895037970984 -79.3857149996692 -80.9988506147622 -82.6776504787976 -85.159272706859 -88.3559658055042 -91.1799428799811 -93.5429735803094 -94.6848096936956 -97.5493439934486 -99.0047732798265 -100.515387794222 -103.327659320036 -106.288061088814 -108.727186237313 -110.54753657587 -112.357535452357 -114.598054035892 -120.521272492904 -123.239428406479 -125.541859854238 -127.189361678399 -130.038198029306 -134.030875584369 -137.67554925225 -143.925001806045 -145.174248250685 -146.655047716494 -149.567545676321 -152.677285525399 -154.990278296293 -156.794220023478 -158.780129735729 -161.678986840929 -164.879789996951 -167.497477515475 -171.787870932299 -173.06964746142 -175.270086569887 -178.237253458331 -180.967093947913 -182.777922685903 -183.92544730032 -186.445687382863 -189.421152843534 -192.036288788961 -194.142532497142 -195.610584190063 -199.022825420278 -201.353119389476 -202.482224801156 -204.894520949137 -209.151513231935 -211.993573323022 -213.953678942846 -215.078142479934 -217.376870026604 -222.442534420524 -225.178073858263 -227.448819590843 -229.120257388535 -230.881766081334 -233.470102231162 -236.715439959626 -239.234047513522 -240.496039775155 -242.463376407567 -244.462948779927 -247.449541845326 -255.048743510683 -257.558683288889 -259.292161362049 -261.987916616928 -265.173980947511 -1.29662793450471 -7.47007628315058 -10.0881631456018 -16.261191978564 -19.6058292976186 -21.3141187412473 -24.6121309266029 -26.4701665938059 -28.6650819359133 -31.4825263937904 -35.6224268877866 -38.489685699902 -41.5416057088911 -43.1357202595886 -45.9239663765897 -49.2478842378627 -53.1438066920024 -55.6312885777074 -57.3672769637736 -59.6159477769343 -62.099496780966 -65.4911878585808 -67.793063936595 -69.088023435886 -70.7830770125729 -73.698569813182 -76.3130544483593 -79.4739088685974 -81.0935229151878 -82.7741438580326 -85.2757499072196 -88.4877037832609 -91.3213163632743 -93.6732461107674 -94.8167353261997 -97.6456025649264 -99.1282872794506 -100.627423454347 -103.420528774989 -106.418452713811 -108.858318279407 -110.679538958424 -112.488172817191 -114.707674507973 -120.645921538404 -123.349308448413 -125.660825962828 -127.311316114685 -130.160230627418 -134.278220416761 -137.928180150447 -144.152856109787 -145.399095740336 -146.868707447955 -149.815442377402 -152.923844295177 -155.235559516698 -157.036563642304 -159.022202963098 -161.930777248097 -165.126912362497 -167.757086935204 -172.004486199093 -173.283012678338 -175.469442607662 -178.434561378431 -181.155520847332 -182.956430910932 -184.100275336775 -186.599275383951 -189.589917147956 -192.230439507495 -194.342314483831 -195.8147518988 -199.223109585694 -201.556819385537 -202.69677963635 -205.11192859263 -209.444340566559 -212.271535924705 -214.232995523858 -215.357274141709 -217.630053823318 -222.600240577321 -225.339763950424 -227.608055712764 -229.285801312018 -231.03816578103 -233.572208886301 -236.806420711133 -239.341296646921 -240.602639159576 -242.563670801387 -244.553388629111 -247.522162643882 -254.885324624769 -257.40050940903 -259.1262621301 -261.862578214414 -265.049750935142 -1.29521210141881 -7.47435012231611 -10.0944965174804 -16.2518400504993 -19.5891756528457 -21.3017960332151 -24.5708360433983 -26.4319939576008 -28.6281762436174 -31.4484496681051 -35.5525397547041 -38.4042810070249 -41.4139678283183 -43.0024975536623 -45.8028752407644 -49.1060148200328 -53.0153867694429 -55.4934464221941 -57.2117007694677 -59.4717933113585 -61.9382815278819 -65.3290649801019 -67.6310780937428 -68.9237118483398 -70.6291009154421 -73.5734528766076 -76.1296787729894 -79.2933649791019 -80.927995365403 -82.6086799333477 -85.0859974507252 -88.3119579977879 -91.1768021146285 -93.5332045909075 -94.6770731399583 -97.5289370566181 -98.9861155589516 -100.495537698959 -103.312675628268 -106.287167733565 -108.706284452471 -110.52248216481 -112.321536685214 -114.551231306705 -120.436566579512 -123.164670365608 -125.469146924445 -127.121795922739 -130.0132934386 -134.063377237041 -137.738976513701 -143.986454356361 -145.23540804894 -146.706859167918 -149.627049783864 -152.729056215623 -155.033927424537 -156.830088491401 -158.820301648595 -161.71220596217 -164.892150511044 -167.527312159787 -171.750132969205 -173.028727242541 -175.245870479439 -178.210905695864 -180.940298504652 -182.74215306676 -183.889575060032 -186.417864468649 -189.43015044753 -192.047800596225 -194.143054167712 -195.617005511583 -199.010151634829 -201.368228911622 -202.504097960044 -204.925045654449 -209.223703284189 -212.04486367129 -214.015571499506 -215.14127579473 -217.434238112642 -222.39573324762 -225.139026216441 -227.40214709801 -229.069538592729 -230.829311049592 -233.402600188609 -236.588842022437 -239.104036783684 -240.363390144534 -242.317693988634 -244.321190513671 -247.313950524054 -254.836432915377 -257.358848194173 -259.086169607524 -261.782449770056 -264.928888010474 -1.29641940895422 -7.43353964466095 -10.038122267115 -16.0554830502575 -19.3910711037408 -21.0972330665969 -24.363788091879 -26.2211514866716 -28.4107800094582 -31.2299831735816 -35.3875204196213 -38.2415532650616 -41.2914847502947 -42.8886772739739 -45.6609327403364 -48.9855930777955 -52.8831704450364 -55.3404542404569 -57.0652508163709 -59.3216531972937 -61.8291068509445 -65.1723784152996 -67.4585501338278 -68.7556240326227 -70.4596727385645 -73.3901983007774 -75.9688778599208 -79.135896009004 -80.7628728079248 -82.4379582526143 -84.9254357781808 -88.1433920799843 -90.990385630464 -93.3352589908341 -94.4825770962163 -97.3227435607176 -98.7752722449388 -100.280108605148 -103.082640687346 -106.074499463063 -108.493802457755 -110.306551394099 -112.104125686258 -114.331807691457 -120.175220481613 -122.898878358009 -125.222137772673 -126.868606546506 -129.704792680096 -133.812347511978 -137.452750506618 -143.655335398817 -144.906768945417 -146.377806997538 -149.294500789274 -152.439658278676 -154.751232741803 -156.555317951919 -158.551853765805 -161.456989931896 -164.635172081828 -167.235815814235 -171.426140249271 -172.704848124362 -174.916359980731 -177.898076504667 -180.632086650956 -182.42263724138 -183.567557398204 -186.081297066131 -189.059719241863 -191.692077441701 -193.797803427602 -195.269997176411 -198.686205992398 -201.046768870715 -202.172925720291 -204.599484744129 -208.864577200495 -211.683767249398 -213.637157868133 -214.762932487118 -217.040544404689 -222.231593854595 -224.968322442449 -227.233255765333 -228.904207933653 -230.663127186188 -233.233521253892 -236.463561573796 -239.000200663631 -240.256598040991 -242.228381545646 -244.217044468767 -247.199863401764 -255.096710782242 -257.605581346225 -259.339926002866 -262.045486312086 -265.187247371923 -1.29281992375811 -7.43798363123045 -10.0660975398101 -16.0892290238217 -19.4560347124875 -21.1621541449358 -24.4565101932278 -26.3104410319644 -28.4967659798101 -31.2611603331762 -35.4453785777055 -38.3104693718784 -41.3608707084802 -42.9551496213698 -45.7356364880656 -49.0591434768326 -53.0038720030084 -55.4839351431905 -57.190779213433 -59.4494108768518 -61.9424242109054 -65.3296421788796 -67.6423962980612 -68.9401777313885 -70.652302271971 -73.5921033486816 -76.1483123815371 -79.3727342222781 -81.0045568057773 -82.6814556370054 -85.1751100844546 -88.3831410606347 -91.2095260936449 -93.5427499834801 -94.6879201723633 -97.5250161875024 -98.9713222276169 -100.482407176414 -103.318237606122 -106.324507551626 -108.755754252543 -110.576292730804 -112.383180686449 -114.624016764218 -120.576432538217 -123.286318581739 -125.590931763987 -127.239951893067 -130.096448082207 -134.145917857251 -137.72603732699 -143.96935552031 -145.219471306135 -146.698690492646 -149.642690218206 -152.744721941771 -155.04174659759 -156.847040392339 -158.811833992753 -161.715838503991 -164.876575176995 -167.492725684383 -171.706295261419 -172.989620639149 -175.187978515375 -178.138898177285 -180.859950461271 -182.645141650038 -183.79538075967 -186.302978583418 -189.30198385225 -191.914274307039 -194.023831132071 -195.491500628567 -198.914801561724 -201.2784428036 -202.399934077932 -204.829500705886 -209.059747982432 -211.880167412877 -213.841061615177 -214.971554245507 -217.273815124334 -222.389871123392 -225.109555566321 -227.389698338071 -229.063641722196 -230.817572783635 -233.387800046146 -236.622752086229 -239.135128443329 -240.390932989882 -242.356404233981 -244.34696720855 -247.352217126569 -254.93045129351 -257.42952292893 -259.160116791981 -261.884434073398 -265.05731917586 -1.29549768827356 -7.42331776371406 -10.0716225325848 -16.1577995067331 -19.5247806634792 -21.2321315082463 -24.5053994262868 -26.3592732173456 -28.5516887158039 -31.3535938141774 -35.5185905155824 -38.3913128103599 -41.4391168398032 -43.0345395397887 -45.8154272341522 -49.1589623012291 -53.0834758698078 -55.575356224105 -57.3235688693465 -59.566286524446 -62.0850387919647 -65.4351343739991 -67.7223540693916 -69.0204498825362 -70.7117228480087 -73.6418819872003 -76.2011296227372 -79.4016091122473 -81.0134400927608 -82.7111565827123 -85.1872164683976 -88.3828012932679 -91.2205466057392 -93.5862557639814 -94.7281596519034 -97.5693365544155 -99.0115900377731 -100.522976768475 -103.329377274094 -106.267506695818 -108.691964630134 -110.515139932908 -112.319186350259 -114.549421048179 -120.685553689314 -123.388592209486 -125.676937657161 -127.326664605161 -130.211305265964 -134.389694273756 -138.017670992226 -144.149219298719 -145.39620214222 -146.869954947259 -149.829924235824 -152.987856554785 -155.308182836932 -157.112876971287 -159.104730741679 -162.021688749998 -165.214835098123 -167.850251467385 -172.083461883559 -173.362728147197 -175.568834152337 -178.511050244851 -181.231336956732 -183.024794631473 -184.170578585825 -186.684566564058 -189.668807153422 -192.290266028277 -194.399595538711 -195.868932654361 -199.260021407295 -201.64620682934 -202.775502940361 -205.203183201228 -209.502564392211 -212.349870708298 -214.301689123551 -215.432426581957 -217.711496338747 -222.831379892147 -225.568350727826 -227.837997192125 -229.511951035441 -231.258389804652 -233.835644710354 -237.050211136045 -239.58001638321 -240.839109596406 -242.81374874101 -244.809736611985 -247.787389734345 -255.400387218712 -257.911434608862 -259.641858165533 -262.328020080638 -265.509217124661 -1.29667165013695 -7.46961172453021 -10.0700384213094 -15.9761394372419 -19.3360971014342 -21.0452228641806 -24.3489265419556 -26.188751989112 -28.3767457025757 -31.1811763807667 -35.3661295420442 -38.1882303725548 -41.2173409920349 -42.8067865255109 -45.5944624005471 -48.8643747016686 -52.8002770214002 -55.246000713623 -56.9634123445541 -59.2307768510321 -61.6973107507467 -65.0919697660952 -67.3907043214837 -68.6897919471168 -70.4029268985841 -73.3427630202991 -75.9390735227283 -79.147591953194 -80.7786675013192 -82.4627800822388 -84.9580175244953 -88.1586921605162 -90.9840341142163 -93.3297901080786 -94.474740852467 -97.3332594395238 -98.7930959097425 -100.301466689026 -103.092129134256 -106.074620841117 -108.506387327781 -110.324719202346 -112.12575325725 -114.347699781837 -120.221435829078 -122.93861584335 -125.235903992025 -126.894364513252 -129.743508359529 -133.779946894565 -137.43986240631 -143.666675287555 -144.916778834794 -146.386550552399 -149.306357130509 -152.455237207271 -154.765834152168 -156.566758238505 -158.547443084984 -161.467604851126 -164.665715315392 -167.298582621802 -171.516742414705 -172.79955086671 -174.99674583935 -177.929072327419 -180.625830875986 -182.422090790903 -183.569153019675 -186.103494047028 -189.077453058163 -191.711947772849 -193.809247656676 -195.283254361173 -198.69563488741 -201.045091297676 -202.174914329181 -204.585320681719 -208.875356317853 -211.677515607627 -213.6363892852 -214.764384739131 -217.054369425335 -222.049763193026 -224.766574101952 -227.045089349649 -228.714199102026 -230.45537037265 -233.036460559625 -236.220530486651 -238.741825545883 -239.996659704356 -241.949762123901 -243.931389008085 -246.85191877126 -254.032329990695 -256.524527810178 -258.260344382335 -260.974752757871 -264.133505907984 -1.29505048293846 -7.44791696521307 -10.0460578250343 -16.1117507682009 -19.4769209319708 -21.1905977429706 -24.4505992023915 -26.3059936047304 -28.4860493042585 -31.2913473796327 -35.4752051823733 -38.3427300367646 -41.3378580464694 -42.9298741923337 -45.7082903717175 -49.0203479924142 -52.924928748272 -55.3941852847296 -57.101918728635 -59.3420108772578 -61.8448764814861 -65.1599509673577 -67.4431829095797 -68.736002613502 -70.4344986046898 -73.3541154807399 -75.8881298565642 -79.0930479758592 -80.7107063678048 -82.3753797005851 -84.8763871241499 -88.0856486210687 -90.9235781898552 -93.2733382684519 -94.4181937362136 -97.2801250497647 -98.7385134461033 -100.255272617324 -103.053839143719 -106.020601451778 -108.434998294306 -110.273190546632 -112.075502654868 -114.311753464562 -120.229278545624 -122.940673128056 -125.236051778139 -126.889460136475 -129.761812001396 -133.837820101235 -137.470721069701 -143.755326708712 -145.004711895162 -146.4823418631 -149.436826714974 -152.548349284302 -154.881006891915 -156.689641980125 -158.67075763614 -161.59700987986 -164.805714675455 -167.43234832831 -171.659453585359 -172.943632847005 -175.140510175529 -178.10539024865 -180.816372220147 -182.605249734299 -183.751949049935 -186.285395127215 -189.263843927287 -191.874611860991 -193.969600905126 -195.443598380993 -198.839334352868 -201.191289764507 -202.318713366198 -204.748279281574 -209.067060054777 -211.894806393866 -213.853758507524 -214.978030753782 -217.279561062853 -222.352228212008 -225.124701178852 -227.387568504186 -229.049324567499 -230.801326130985 -233.39724453995 -236.593286990633 -239.120153014098 -240.371654906073 -242.326426231021 -244.306527189791 -247.266094648554 -254.904154954163 -257.415437121046 -259.139124836266 -261.871121477173 -265.034218814536 -1.29496247206597 -7.4199785291207 -10.0349593864229 -16.1591676376107 -19.5002595755149 -21.207948529717 -24.4459195683246 -26.2806797868929 -28.4638395714762 -31.2414381599593 -35.416501892546 -38.2433089120166 -41.2970900301551 -42.8905278662882 -45.6847201475229 -48.9862149904886 -52.8740363311911 -55.3476941366094 -57.0557639901332 -59.3027346834412 -61.8174034293426 -65.1423030177491 -67.4288081574366 -68.7252001683263 -70.4360422340803 -73.3476395177796 -75.9395702075685 -79.1217835283062 -80.7294050151592 -82.4125708053789 -84.9100892220069 -88.1172250784505 -90.9486632007956 -93.3232602736912 -94.469268895588 -97.3031696673055 -98.7639220851943 -100.278241649152 -103.06782723106 -106.058450585334 -108.490248209343 -110.323281239657 -112.128731039602 -114.359000928095 -120.297277517245 -123.02242279073 -125.335623558032 -126.990828076215 -129.895122898943 -133.893364627669 -137.495918539168 -143.722682422972 -144.979748469101 -146.452129415621 -149.391018921851 -152.505458155431 -154.83163735523 -156.634503412365 -158.615776633234 -161.521468895175 -164.719967945023 -167.321052296228 -171.511246278337 -172.787657663713 -174.982526231507 -177.978505292619 -180.694513321984 -182.483196517319 -183.63380050063 -186.146713370557 -189.152413423367 -191.782881235153 -193.900354012687 -195.373516925552 -198.758855140282 -201.116382830467 -202.240075344167 -204.676772477455 -208.995887208007 -211.819262995199 -213.774891682998 -214.908189218419 -217.184917901327 -222.285865361823 -225.020496421043 -227.287797296943 -228.964046697835 -230.7177700001 -233.27486054789 -236.465797948047 -238.997336739434 -240.254197336818 -242.221875256751 -244.204579809497 -247.174443015012 -254.735920668276 -257.274694953462 -259.013081899024 -261.754910548411 -264.943013266996 -1.29483525160243 -7.43431930042576 -10.0175479667848 -16.036327022997 -19.3924038234456 -21.0999540186131 -24.3414059228482 -26.1944155907801 -28.3846238092442 -31.1957844783083 -35.345153856235 -38.1774718427381 -41.2168316570704 -42.8131986116719 -45.5653950361569 -48.8949445323454 -52.8482762304681 -55.3299095600091 -57.0554706051145 -59.297689240002 -61.7974334235012 -65.14622027377 -67.4435606298293 -68.7416233353693 -70.4547494463283 -73.3964391125438 -75.9514544727599 -79.164969052819 -80.792579298703 -82.4743226491597 -84.9506966973937 -88.1242739158666 -90.9746821613964 -93.3350793118437 -94.4779342422058 -97.3099672406519 -98.7634481202487 -100.260453391743 -103.038867891624 -106.02962746676 -108.462279975742 -110.279707739621 -112.091352725882 -114.304445908309 -120.098233632312 -122.823336362315 -125.120608286381 -126.768329207167 -129.653215489783 -133.756888609018 -137.381748001059 -143.579389327884 -144.830140113789 -146.294409282225 -149.256669913236 -152.377498251395 -154.681757946394 -156.480526534765 -158.469893099933 -161.367558265309 -164.549411369671 -167.166950918586 -171.367840526013 -172.650782858005 -174.8525777444 -177.797752970945 -180.51264996405 -182.301165552207 -183.445931037547 -185.959717146184 -188.913985571776 -191.537815030498 -193.626834459722 -195.101558847438 -198.463779658186 -200.817828670444 -201.943621279711 -204.384551690235 -208.70539393422 -211.537911135872 -213.499813675196 -214.62744901008 -216.901902719796 -221.991348251012 -224.72382449787 -227.016584761416 -228.688936456103 -230.454441862559 -233.019821368875 -236.256589662396 -238.793795889312 -240.050595268697 -242.028079140131 -244.021734778045 -247.007839681177 -254.533867719002 -257.047818937475 -258.787529078078 -261.46439874773 -264.636874604177 -1.29512956695733 -7.44045399459586 -10.0408601609804 -16.1592768595107 -19.5472569516665 -21.2636676427689 -24.5192547359619 -26.3835877906962 -28.5829479223872 -31.3793968654957 -35.5064655496647 -38.3350886782445 -41.3499167708819 -42.9484976517378 -45.7312583035915 -49.0500851948553 -52.9713574956811 -55.4368556992232 -57.1533556741991 -59.4190390816005 -61.9008268956303 -65.2743003744373 -67.5675131185914 -68.8671284827899 -70.5805941589887 -73.5441616651218 -76.117660620824 -79.2884433302911 -80.9262547680724 -82.6130979865512 -85.0946749699899 -88.3124349074382 -91.1562273461539 -93.4999851674271 -94.6428672446201 -97.4919897625791 -98.9443887071548 -100.44821150869 -103.254696615909 -106.226294873189 -108.647117596101 -110.465605093281 -112.275195830511 -114.509265391306 -120.314628218723 -123.03478025866 -125.35179968 -127.011273724882 -129.89244978136 -133.93407444551 -137.593268340682 -143.77182593838 -145.022962478881 -146.492410456405 -149.439460038761 -152.572260648365 -154.88457002535 -156.699575760404 -158.674880650358 -161.583496807052 -164.760795299909 -167.377588037504 -171.637964001609 -172.921083298154 -175.123368800981 -178.092950053195 -180.817315588859 -182.608493360726 -183.753541502741 -186.271932873621 -189.325254171828 -191.965380211278 -194.069277023195 -195.539192081273 -198.937216800215 -201.286828346998 -202.415857508647 -204.858228947274 -209.16732621897 -212.017566226305 -213.964199327931 -215.091693354632 -217.379013584817 -222.481569764363 -225.215369207105 -227.479018493499 -229.149245762853 -230.893657640643 -233.442632590692 -236.692701959961 -239.229677486453 -240.486948034357 -242.465466700608 -244.464032252932 -247.415504787662 -254.994233994356 -257.48440247194 -259.217340094277 -261.947025612375 -265.119462732329 -1.29634651141863 -7.4421321101113 -10.1071463277921 -16.07580056811 -19.4471118384202 -21.1536886703294 -24.3913520998449 -26.2438716009519 -28.4290903240805 -31.2229929907057 -35.312460353309 -38.1514168188102 -41.1861566602038 -42.7755738560176 -45.5656335809035 -48.8470147529738 -52.7496038408171 -55.2253825428594 -56.9492865903458 -59.2087922194529 -61.6852562702305 -65.0133035266193 -67.3343523903682 -68.6308619052495 -70.3517489699456 -73.2995963945519 -75.7447432184167 -78.9495150065827 -80.5974702644723 -82.2794832499092 -84.7505856851029 -87.9421291744953 -90.7901263439569 -93.1619689495393 -94.3077913557415 -97.1583628858796 -98.5958222641604 -100.106074084056 -102.929312703351 -105.907937708106 -108.342940999561 -110.160288804652 -111.969799701656 -114.200380280517 -120.231458643966 -122.944293440497 -125.23641775472 -126.896104488136 -129.749936409255 -133.842633939183 -137.467478096793 -143.609980464995 -144.862670538716 -146.327153781945 -149.283642730332 -152.399437059063 -154.716130571143 -156.526403739823 -158.530061303722 -161.46210426174 -164.638340452492 -167.245526544634 -171.545044460752 -172.824397429778 -175.033813595848 -177.994238698857 -180.723189992317 -182.52120442116 -183.667049411868 -186.173958367812 -189.156802786578 -191.783782997483 -193.879434124434 -195.35728589233 -198.75564830651 -201.101908591308 -202.23389774717 -204.644400416351 -208.876460397886 -211.690902325329 -213.655438948838 -214.775808598069 -217.070065521486 -222.140170297769 -224.856205625466 -227.127597253361 -228.792837966935 -230.547125601248 -233.112206884077 -236.366138807282 -238.894313349261 -240.152122182019 -242.122859901944 -244.127238141421 -247.117045516206 -254.721426512578 -257.21704679165 -258.941559446884 -261.633481202026 -264.837191593422 -1.29380813500386 -7.44376031056616 -10.058112029065 -16.0619489564656 -19.446989680969 -21.151019075999 -24.4186672101521 -26.2617317548417 -28.4505996854199 -31.2418562932341 -35.3908015014829 -38.2273852224761 -41.2961348706135 -42.8904225982859 -45.6744079270829 -49.0051524583884 -52.9193627793646 -55.3915355004538 -57.1184402034093 -59.3790081653838 -61.8619844406304 -65.2703298753376 -67.5536964389409 -68.8526473135851 -70.5661291299296 -73.5182716513468 -76.0986067043331 -79.2395578640599 -80.8413068520029 -82.5231087982221 -85.0071494445087 -88.2150014295359 -91.0625645322089 -93.4300659934999 -94.5697505840463 -97.4298154149257 -98.9018911625725 -100.408916539083 -103.211085222922 -106.186599102081 -108.624640106813 -110.442186403611 -112.249114827434 -114.473907394226 -120.351397392232 -123.07695560808 -125.386729348856 -127.047747853185 -129.912407580751 -133.95329242234 -137.601536553908 -143.83841046655 -145.090004283815 -146.565044551737 -149.469354867156 -152.576747645162 -154.877387818769 -156.674325337719 -158.647337648625 -161.560009565791 -164.739168298995 -167.359565973772 -171.631901158123 -172.909462942596 -175.088948628293 -178.04635145642 -180.764020628494 -182.557515476378 -183.703485055957 -186.222824600747 -189.251371062984 -191.893226507432 -193.99994211134 -195.473924534903 -198.868549982567 -201.21260061217 -202.336919345702 -204.7642381286 -209.055019608027 -211.872102531654 -213.856611133187 -214.983668452856 -217.266175789406 -222.300280824355 -225.05760810472 -227.341167231474 -229.017533395506 -230.780557248682 -233.345411215763 -236.558073037181 -239.110582404281 -240.371729530773 -242.341124625736 -244.334772765101 -247.327942631229 -254.831953132454 -257.342627102282 -259.080344486595 -261.80542004485 -264.969675542836 -1.29541509975025 -7.41022369887586 -10.0533144771539 -16.1199720861642 -19.4960770645029 -21.2064943841197 -24.4643055918557 -26.3336867840796 -28.5189235289522 -31.2956098776132 -35.4530288852068 -38.3150138325354 -41.3425730795398 -42.9347263119589 -45.7037560520445 -49.0172853258014 -52.9736379285846 -55.4531028265771 -57.1655639882617 -59.427585717996 -61.9305863771886 -65.2877017411353 -67.61098692029 -68.9102164626314 -70.6201841369698 -73.5577018479619 -76.0766093775784 -79.2661142752566 -80.902805043325 -82.5831776105042 -85.0759355312985 -88.296097345389 -91.1492284041862 -93.5066587666989 -94.6549511807108 -97.5363749138343 -98.9813520037303 -100.494637702821 -103.289213703173 -106.306716272142 -108.703973175575 -110.525716698352 -112.332345236387 -114.566271982132 -120.379314176137 -123.109081307655 -125.407149754878 -127.064704674582 -129.928483022537 -134.007023955763 -137.634065586206 -143.725681931775 -144.977818143094 -146.453191495389 -149.373292249098 -152.49149317623 -154.800676745806 -156.604113806118 -158.58209114606 -161.509175274163 -164.70244267982 -167.342087331892 -171.589537047573 -172.873144647214 -175.08260097383 -178.02320331559 -180.736606010488 -182.538267446113 -183.687816465321 -186.200932679285 -189.221937441616 -191.864569629752 -193.973199804421 -195.448716478113 -198.866830087401 -201.221884628861 -202.352540428502 -204.76831936189 -209.064731810124 -211.889570238162 -213.855445679125 -214.98876798744 -217.284856531684 -222.373094611588 -225.103583649751 -227.387541598131 -229.055203157796 -230.80292637848 -233.354166367816 -236.579733196747 -239.113004780722 -240.361379989215 -242.339298262746 -244.327304512136 -247.300492317333 -254.701142986833 -257.216080531801 -258.94929667084 -261.658324780506 -264.823229185968 -1.29423221660209 -7.43921701719191 -10.0610109844814 -16.2080764925025 -19.56239919662 -21.2697408855572 -24.5586499815848 -26.3964856727779 -28.57982086386 -31.3806379820504 -35.522357013698 -38.3856735360928 -41.4121793058401 -43.0040632971632 -45.7946732102675 -49.1044103224069 -53.0525456824927 -55.5183876298729 -57.2456886035021 -59.5111142488492 -62.0117188069127 -65.3973762494116 -67.6916017492735 -68.987817196396 -70.7017560175545 -73.6634964813012 -76.2636607798963 -79.4455599786787 -81.0718730751922 -82.7646980036988 -85.2622933311356 -88.4521263189942 -91.2631901949473 -93.6317474483271 -94.7757023017297 -97.619693988861 -99.0980833397128 -100.603437677319 -103.422079194506 -106.423816903268 -108.873691657791 -110.690169358812 -112.500995048646 -114.74435795764 -120.620994904192 -123.336461820922 -125.639195882993 -127.29496544818 -130.169631531397 -134.222095483721 -137.880274851859 -144.033992088511 -145.284201190088 -146.755741984679 -149.697002049701 -152.852670605038 -155.153506793593 -156.963187021703 -158.932543519309 -161.831248048323 -164.971595922757 -167.5836704306 -171.824701672869 -173.105105391613 -175.303205267449 -178.223032078844 -180.924717123006 -182.713090704201 -183.859950682853 -186.399367927626 -189.405490541743 -192.033281030085 -194.156040904511 -195.62883621096 -199.042092294518 -201.397706956207 -202.520408811878 -204.939437369389 -209.315553528926 -212.16740320794 -214.128918414703 -215.260440596782 -217.551670589214 -222.576516463151 -225.309688711127 -227.605290354556 -229.269800345807 -231.029760296408 -233.604914855279 -236.778480674922 -239.317673776171 -240.572937841249 -242.532656477079 -244.526790167817 -247.50419024594 -255.329398181093 -257.833298430179 -259.559047711443 -262.260610969585 -265.449452448168 -1.29480519755202 -7.42896337976095 -10.0230739319918 -15.9917946378545 -19.3876041286814 -21.0882318348006 -24.3660479500275 -26.1978192794664 -28.3986016705927 -31.1882517367862 -35.3573621995261 -38.1901267631665 -41.1929526516162 -42.7836112136902 -45.5772929598035 -48.8991023422765 -52.8194008705746 -55.2927378955491 -57.0220549950474 -59.2733589138362 -61.7822797600923 -65.15283940191 -67.4573713976084 -68.7562768992292 -70.4691667480069 -73.3689914490178 -75.9172148850178 -79.1086951931306 -80.7179292617248 -82.4014400505225 -84.8966873269251 -88.1250140825946 -90.9800338723534 -93.3236931805963 -94.4685566358871 -97.3353358291937 -98.7704636338013 -100.281439320775 -103.108967320523 -106.069933356539 -108.474414352155 -110.294527793008 -112.103006507246 -114.344295769006 -120.210671334718 -122.930929658216 -125.235335712401 -126.892188571083 -129.753938394493 -133.775711378178 -137.420854558127 -143.681311850972 -144.9289226595 -146.402623160089 -149.348928956175 -152.519038224468 -154.821478181046 -156.622899454462 -158.608429105409 -161.53521990672 -164.733448537554 -167.342983546197 -171.579164704208 -172.860446969065 -175.04216845673 -178.004723793577 -180.713740339126 -182.503428097793 -183.649869978289 -186.147114563914 -189.146924416506 -191.78539775524 -193.886606040348 -195.360068140199 -198.779206207223 -201.129167329628 -202.25603943071 -204.693895702523 -208.952880123088 -211.784621075524 -213.740335950069 -214.868727674503 -217.13763367514 -222.242937124098 -224.970355454264 -227.242873457115 -228.917493696416 -230.663420847101 -233.248626060394 -236.448093309211 -238.987762374811 -240.245352308756 -242.227264836849 -244.212558896549 -247.153451906737 -254.652990573018 -257.1537982768 -258.890887518148 -261.615519153191 -264.78974949101 -1.29371483245727 -7.42893521958664 -10.04156414587 -15.8633498780992 -19.2401564208456 -20.9528167179715 -24.2041376814494 -26.0745156297169 -28.2462769199833 -31.0285799962347 -35.1962854112429 -38.0321855720817 -41.0637313662366 -42.6613300899823 -45.4663870954289 -48.813190231354 -52.75449691948 -55.224971434267 -56.9244257908469 -59.1986245623149 -61.7132184096333 -65.0298044405324 -67.3346908423386 -68.6292675329394 -70.3387080227683 -73.2658306637696 -75.7768787862379 -78.9831980506988 -80.6063972225513 -82.2783083714219 -84.7564287684563 -87.9260150321128 -90.7576583213683 -93.0995610597394 -94.2420115350867 -97.1504563681441 -98.5901717891944 -100.091695104838 -102.918300902249 -105.884278078894 -108.322104935331 -110.143630563275 -111.942755964161 -114.163052340315 -120.091738782914 -122.799179840907 -125.092703670822 -126.749927361305 -129.6101380354 -133.754183279663 -137.384761563782 -143.554736781704 -144.805468656768 -146.282396101478 -149.19729192301 -152.357568338246 -154.685327513968 -156.488985348118 -158.48419638798 -161.374297059927 -164.560435391332 -167.193780541601 -171.447130717443 -172.729057372523 -174.928359067732 -177.851622099366 -180.5771980823 -182.37264286791 -183.521025463894 -186.023902735674 -189.016405783575 -191.634587204065 -193.721504773423 -195.195952112494 -198.621680471765 -200.959940392363 -202.096614156933 -204.522599729868 -208.804147803752 -211.624151737247 -213.578138012638 -214.70778963363 -216.957348583653 -222.004873555743 -224.763660469052 -227.034632225652 -228.706301982315 -230.463913024202 -233.04084506823 -236.214371963512 -238.724336625529 -239.986572522553 -241.948883626851 -243.947725669819 -246.921993181721 -254.229641032837 -256.720820359049 -258.450919892289 -261.149366798638 -264.351676190773 -1.29517650174312 -7.49808309480251 -10.1376039341893 -16.2589071477763 -19.5791034936251 -21.2865889940903 -24.5501724302668 -26.397073955632 -28.5717767739423 -31.3765793013168 -35.5814697935765 -38.4229395865299 -41.4428141132242 -43.0327728053352 -45.8193235862221 -49.14108331084 -53.034581468758 -55.5065405084346 -57.2174628996085 -59.4763508901809 -61.9796459437298 -65.3061187882092 -67.5927709309825 -68.8890902527391 -70.5909803390071 -73.5273154947629 -76.0800163366523 -79.2224326523731 -80.8509316623633 -82.5202842273503 -84.994247288358 -88.2049218174175 -91.0479869903589 -93.4150731864114 -94.5569931479083 -97.4119869654738 -98.8660737566117 -100.377535026544 -103.174061179968 -106.165936236084 -108.577701519643 -110.402483280823 -112.209547558418 -114.442865624265 -120.285438935199 -123.001962172359 -125.312592529638 -126.965947675893 -129.831525634446 -133.8260814581 -137.484524430491 -143.676688937269 -144.927084082506 -146.388822879435 -149.311167042367 -152.435325840557 -154.753753522577 -156.556709827285 -158.530488693102 -161.442634280759 -164.60633747167 -167.238140238065 -171.47290921952 -172.74983329097 -174.951326590676 -177.924447241741 -180.647676030383 -182.43887895262 -183.588373951891 -186.117322276201 -189.134298206649 -191.750359645395 -193.850704062185 -195.324946514511 -198.732922679344 -201.072679359721 -202.199361656218 -204.605834046991 -208.885979724102 -211.712254078955 -213.682179899065 -214.808972798441 -217.092963684147 -222.134312721648 -224.887016699161 -227.150692398881 -228.816286030081 -230.570552959651 -233.12415096156 -236.343356752609 -238.860849166754 -240.119568001044 -242.093611317507 -244.099002794784 -247.051406192405 -254.701934836493 -257.204029404469 -258.936044037369 -261.638342427397 -264.756679185246 -1.29549959642418 -7.4888502188988 -10.1276871786048 -16.2154461067646 -19.5791518180241 -21.2871785187041 -24.5396672297563 -26.3916717679445 -28.5748141245238 -31.369837767753 -35.4787963219456 -38.3384299084061 -41.3657709411373 -42.9641814007452 -45.7726413319743 -49.1050373335249 -53.0421599214789 -55.5177121689757 -57.2191665899381 -59.4946121632365 -61.9994483358129 -65.3499669462165 -67.644701538767 -68.9473956942379 -70.6652744474689 -73.6045796297445 -76.1466325274207 -79.3372201779814 -80.9393103738705 -82.6173440095365 -85.1040892134303 -88.309004229542 -91.1579765548102 -93.5414989587467 -94.6882829052743 -97.5645892143003 -99.0464213431617 -100.558512581398 -103.369037514161 -106.354178225226 -108.774162167333 -110.583087734018 -112.385835427653 -114.628638576931 -120.43617108374 -123.160468780209 -125.459849323616 -127.119296454768 -130.00485331084 -134.030286532943 -137.641950939886 -143.808950828404 -145.060215637377 -146.532921022761 -149.456068408257 -152.606188728041 -154.925501636826 -156.733477201452 -158.71558425962 -161.611890804377 -164.806185223667 -167.413598651431 -171.649237474338 -172.924058419402 -175.110103144987 -178.057361284145 -180.769499573356 -182.559411510683 -183.705870924727 -186.205615499744 -189.234016628828 -191.868675586274 -193.960314154851 -195.435305851052 -198.856247845348 -201.203423265586 -202.324896166523 -204.744741150663 -208.983100416215 -211.82371216037 -213.800745323677 -214.93219275772 -217.193937434846 -222.149097657207 -224.896679632314 -227.161255875046 -228.837358430788 -230.591716349108 -233.159515311815 -236.387611962688 -238.936752671628 -240.197202210994 -242.153788446463 -244.1477282792 -247.115379421142 -254.373001452648 -256.868630610679 -258.596821634373 -261.320022383272 -264.427956926813 -1.29501045164689 -7.45934766018824 -10.1062071414644 -16.2392159844936 -19.6239968884014 -21.3348238451378 -24.6297427678568 -26.4794693386618 -28.6817585818698 -31.4996335269898 -35.6393182930726 -38.4804810526248 -41.5317145876772 -43.1315896481147 -45.919698895364 -49.2570023010624 -53.1231214654472 -55.6042598562832 -57.3506256466936 -59.6201199209897 -62.1075206907934 -65.4770314310755 -67.780737838329 -69.0803137090775 -70.791898800893 -73.7456658895152 -76.3557849609653 -79.5716334426762 -81.2024180847583 -82.8748302128456 -85.3545560884161 -88.5625230996007 -91.426808358915 -93.7902921352151 -94.934178144195 -97.7780761677458 -99.2242292825937 -100.737708694979 -103.544975752031 -106.465878022289 -108.892073203508 -110.708935600424 -112.513429707117 -114.71937627085 -120.783603982431 -123.510996146069 -125.815783079722 -127.478104872394 -130.32958917022 -134.381615710637 -138.01957565174 -144.235335136142 -145.485751657531 -146.960690361384 -149.87352058857 -153.020799723634 -155.329809573335 -157.135721787685 -159.112274332767 -162.006113668019 -165.201385945695 -167.838741514002 -172.114605474502 -173.394215682904 -175.587586519868 -178.531705849438 -181.274773034862 -183.06170468584 -184.207111812988 -186.731826101268 -189.719108614245 -192.342236783903 -194.434122882067 -195.907617399059 -199.294301070951 -201.648339009237 -202.772149301127 -205.209610079954 -209.458882283565 -212.279344225043 -214.254434480193 -215.382583824463 -217.665444045233 -222.703914357144 -225.461906734083 -227.725944703785 -229.401071199503 -231.169542065864 -233.754101567268 -236.977057202947 -239.474559257292 -240.728875199776 -242.693652932876 -244.704856750887 -247.673030101945 -255.392510576777 -257.909153986085 -259.648753480684 -262.357484651808 -265.554559775598 -1.29528242898873 -7.47942625327831 -10.120705423899 -16.155984324715 -19.5189213446001 -21.2191050158144 -24.4973241207255 -26.3532367862737 -28.5379589719146 -31.324414675487 -35.4728057368736 -38.3251434976464 -41.3498719995957 -42.940087339189 -45.7286725296161 -49.0612977835081 -52.9573529879148 -55.4206330072507 -57.1537830041599 -59.4165163125517 -61.9117874143585 -65.2866940032143 -67.5774163519286 -68.8678332150519 -70.56676603457 -73.4946241879089 -76.0553481470722 -79.2471564210336 -80.8938522525542 -82.5606874219353 -85.0548420752488 -88.2991858555281 -91.1415202951231 -93.4998619841737 -94.6440838807208 -97.5110560010181 -98.9775911513779 -100.478438523863 -103.301811027963 -106.289644744238 -108.705728133244 -110.536701375711 -112.344555546413 -114.546973204909 -120.374169840232 -123.07166289343 -125.357563995413 -127.011599764069 -129.884585169764 -133.938394589176 -137.586464958825 -143.75056964981 -145.002274877712 -146.491898928173 -149.419800768741 -152.550136890479 -154.861126608948 -156.663565839097 -158.649073927609 -161.55112081777 -164.746553714754 -167.3580202541 -171.598582607654 -172.880188724352 -175.092437952372 -178.048023628709 -180.783176898074 -182.576342248974 -183.728826027539 -186.251246978104 -189.237215215597 -191.856382347447 -193.956827096509 -195.424252125278 -198.854269470173 -201.208564731122 -202.331027019519 -204.756739822822 -209.006187631289 -211.82328520464 -213.785370014126 -214.91303961799 -217.198411033918 -222.307265110007 -225.044650302326 -227.31869186666 -228.993014871431 -230.755633070012 -233.322597617997 -236.564994390722 -239.091555704503 -240.352024790075 -242.318952283399 -244.303511543694 -247.254634418564 -255.000903612817 -257.50509825356 -259.226844457033 -261.940190427268 -265.115376145267 -1.2933256742144 -7.46238268606271 -10.0764982019707 -16.0425909971547 -19.4045230831924 -21.1116652278239 -24.3682391938785 -26.2387601213287 -28.4234722503818 -31.2344174196228 -35.4348140778441 -38.2856816767177 -41.3315445621834 -42.920177648265 -45.7046276793888 -49.0659550276048 -52.9727136330583 -55.4649750967373 -57.1723509325173 -59.4318616714238 -61.9366709882289 -65.3229956258894 -67.6118061431798 -68.9076121473718 -70.6204420811922 -73.5392475479702 -76.1295500492252 -79.303370017388 -80.9340156932224 -82.6044158663624 -85.1107216825051 -88.2818016590023 -91.1128364531175 -93.4730193134318 -94.6198872817735 -97.4731802255999 -98.9263439769514 -100.433550480385 -103.24908561063 -106.192948106029 -108.604330823076 -110.436842962682 -112.236603302625 -114.448443089432 -120.431097416104 -123.170662829944 -125.486935945769 -127.146439728656 -129.993687212565 -134.072525593511 -137.719939263327 -143.973241649787 -145.223133636888 -146.696232237989 -149.627615510719 -152.721688971911 -155.05990775531 -156.860452623967 -158.856465679287 -161.771282193123 -164.96946178676 -167.601708035876 -171.865308338911 -173.143665766377 -175.352700401612 -178.299858126599 -181.027876065774 -182.825613921029 -183.974405040129 -186.487539082551 -189.478285053294 -192.071467110908 -194.166785993055 -195.635313731248 -199.032853503598 -201.382688945217 -202.506507534301 -204.91871646403 -209.149624137294 -211.975251881186 -213.925975167671 -215.056102843798 -217.328737631978 -222.416335743615 -225.182038840824 -227.443673669512 -229.114664544802 -230.872639956822 -233.460380835702 -236.691564356321 -239.216263621353 -240.474869205832 -242.442354177312 -244.431345006987 -247.389611020215 -255.046434986444 -257.529848768255 -259.262861612698 -261.990148768107 -265.153711184361 -1.29459670640368 -7.46149776853738 -10.0635344806951 -16.0382842603917 -19.3806179906999 -21.0945886456679 -24.341268405503 -26.186119986613 -28.3648749157403 -31.1559305427572 -35.2637713884927 -38.129296447718 -41.1438390078014 -42.7377640569694 -45.5407065138928 -48.8463711159496 -52.7375395013733 -55.2384324134898 -56.965334153133 -59.2266019890299 -61.7266571950717 -65.0997634982246 -67.3713065706409 -68.6659075168428 -70.3742165014711 -73.2955555554882 -75.8728816828538 -79.0251072169416 -80.6273728086141 -82.3026182759541 -84.8000891148099 -88.0381884211602 -90.8590649996492 -93.224766816075 -94.3703237201462 -97.2274114217902 -98.6771561013683 -100.196388156956 -103.00246973269 -105.97452427991 -108.42004231599 -110.236855466206 -112.037779501641 -114.263644467615 -120.173403100144 -122.895605000848 -125.179738592077 -126.848236348636 -129.733107381173 -133.792217964199 -137.413557768701 -143.553096356507 -144.808971184381 -146.280182630051 -149.212717245827 -152.364154884822 -154.664756021892 -156.46818315283 -158.458760260852 -161.378662977805 -164.597961641669 -167.229923002184 -171.484439310958 -172.768140926546 -174.981285529475 -177.917643929751 -180.628980251436 -182.4216151424 -183.570736412335 -186.072602264934 -189.063863866093 -191.69051535567 -193.800239412894 -195.277888422349 -198.674477239494 -201.025919101369 -202.150536721113 -204.568064195078 -208.873450600874 -211.697857151343 -213.65236815934 -214.779869180222 -217.065120356389 -222.105843045933 -224.844577692244 -227.120368808318 -228.794166627893 -230.545108709472 -233.104164256108 -236.30729828451 -238.843007812014 -240.103423663759 -242.084449874985 -244.085120783455 -247.056174691329 -254.762949327662 -257.281557731284 -259.009793676367 -261.723951410534 -264.870560939986 -1.29465289416879 -7.4136878929152 -10.06477023006 -16.0503367983593 -19.4374468530693 -21.143459522579 -24.3896467831481 -26.2306854191296 -28.4114436474676 -31.1720811572004 -35.3084019660092 -38.193961000374 -41.2483143775678 -42.8383905715012 -45.5953927600726 -48.9103489464445 -52.8195457503855 -55.3077400982343 -57.0259602397473 -59.2763487276721 -61.7885134070273 -65.1121409295057 -67.4146266178037 -68.7119094949257 -70.4093681443937 -73.3538993588786 -75.9425218158221 -79.1150925298488 -80.7124831040164 -82.3988057750672 -84.8893205652368 -88.1051832237263 -90.9489376576686 -93.3119057533816 -94.4547678151989 -97.3013822999552 -98.7466117173055 -100.249551721464 -103.07257129513 -106.062158910724 -108.48569021931 -110.292739929575 -112.101376521132 -114.301221936923 -120.090569903483 -122.807177723328 -125.116356620834 -126.772126154857 -129.628810519103 -133.709749900635 -137.309659123426 -143.847715964833 -145.093153493433 -146.567204543792 -149.499801156381 -152.604368195274 -154.911592325557 -156.718871904551 -158.701294498872 -161.628141576467 -164.840539424863 -167.452972695575 -171.741056163272 -173.021535257785 -175.244872201161 -178.182561907578 -180.928303459134 -182.713204231144 -183.860617005099 -186.395861315855 -189.371722843668 -192.009220727028 -194.115166790349 -195.591690363982 -199.008263082341 -201.360895289024 -202.485636898739 -204.910860858138 -209.242360418735 -212.075585746877 -214.029523205794 -215.156937782611 -217.434752876284 -222.42182227247 -225.137612563896 -227.422930178948 -229.091843424293 -230.865303312879 -233.42644682406 -236.645918252313 -239.184424150496 -240.438421545317 -242.414911237903 -244.39459047458 -247.379498006902 -254.54038853256 -257.049972550617 -258.784235322234 -261.500031014388 -264.652070725885 -1.29551658206436 -7.47518773933759 -10.0821977218855 -16.1428401402843 -19.4908197325616 -21.1987311054131 -24.4727286462389 -26.3136105617149 -28.5031666006164 -31.3195077112695 -35.3681066760319 -38.2002471956488 -41.230955731602 -42.8231904537716 -45.6143147057778 -48.9303791773534 -52.8903709804342 -55.3508360276094 -57.0646337237177 -59.3094534609215 -61.8103386485373 -65.156946126558 -67.4598031864258 -68.7580417931426 -70.4694260295793 -73.377520758208 -76.0479342090641 -79.229061036146 -80.8499837276839 -82.5112828738861 -85.0184211569629 -88.2269220551445 -91.0558892637469 -93.4213244670928 -94.5684734020477 -97.441622608155 -98.8726713675961 -100.380062150478 -103.176013716093 -106.17546395814 -108.603737780282 -110.427398091726 -112.229529992421 -114.454840537079 -120.325439729746 -123.012233903571 -125.309397217291 -126.969600767198 -129.849728062477 -133.848678768672 -137.474269184266 -143.688477892617 -144.939697947497 -146.402889675162 -149.371150737686 -152.509783728986 -154.826072643463 -156.622610908588 -158.610794036918 -161.488488952832 -164.667688782577 -167.266931201018 -171.437133099231 -172.718758460462 -174.915820307873 -177.876214840062 -180.575496452023 -182.375883467129 -183.526600191602 -186.050302993084 -189.010849611484 -191.646931386799 -193.744927471881 -195.21697744971 -198.584824524312 -200.928661708243 -202.063554313636 -204.494388115154 -208.851516968194 -211.666047356922 -213.635956062811 -214.764684880557 -217.043227013096 -222.071040487286 -224.800364987173 -227.088082587776 -228.761458378049 -230.513639803103 -233.07654074386 -236.282546170522 -238.815092723631 -240.073446073682 -242.028856374007 -244.027735625828 -246.990489793068 -254.594038008721 -257.090438340221 -258.822739921909 -261.542725782099 -264.741078660236 -1.29326341600637 -7.43579854635548 -10.0396212048875 -16.2068219311095 -19.5995980103674 -21.3085610422277 -24.5793931783131 -26.4455743779068 -28.6387272020361 -31.4227633885824 -35.5889805983351 -38.4221663358945 -41.4771345146115 -43.0732162110616 -45.8573968945901 -49.1726417699071 -53.105777321249 -55.5745421147223 -57.3250529608349 -59.5857263452579 -62.079924210811 -65.4570206930351 -67.7396871136774 -69.0389217954319 -70.7469914160348 -73.6518882894303 -76.2338290251825 -79.4099830529401 -80.9998718186117 -82.6850365350889 -85.1944198909021 -88.4120490414411 -91.2364217950773 -93.5988114463893 -94.7444902546592 -97.6029298356794 -99.0501411380847 -100.563148039145 -103.385064980916 -106.336228942287 -108.762505779427 -110.579737214932 -112.379255314925 -114.602184129331 -120.439228146238 -123.162085216779 -125.463852289803 -127.117080298211 -129.981370251353 -134.122890927969 -137.753110439942 -144.015156856896 -145.269818196509 -146.742885756121 -149.657082518958 -152.764127532295 -155.067891452481 -156.872463287011 -158.859473478121 -161.7419010572 -164.910748590424 -167.514590922247 -171.715763003669 -172.995193378436 -175.206495363047 -178.156290674105 -180.851430619275 -182.649739224388 -183.79834514943 -186.312982487598 -189.297189769655 -191.94177909502 -194.044236214901 -195.511511927355 -198.92165548055 -201.257047233677 -202.390195656346 -204.808983927448 -209.044733385028 -211.886849247036 -213.85325806237 -214.984186396813 -217.250650463983 -222.404114818889 -225.173669938018 -227.451500173488 -229.120914765596 -230.872827293801 -233.430567382979 -236.629785185433 -239.158412260991 -240.412451668078 -242.382891370379 -244.375657057333 -247.333279653318 -254.86500098679 -257.344519260978 -259.086795430537 -261.785849620978 -264.902572466556 -1.29702910102031 -7.49985673666887 -10.1328743458096 -16.1953891610076 -19.5432106931 -21.2437199072408 -24.4963165239667 -26.3558897791296 -28.5409521086765 -31.3226736214123 -35.4551180589566 -38.3261948373528 -41.3485001110176 -42.9458982179308 -45.7282464700522 -49.0660430141984 -52.997770516141 -55.4724206532749 -57.1999668266382 -59.4808273771116 -61.982445475273 -65.3735538276523 -67.6784634278631 -68.9735862190933 -70.6753862710076 -73.5995565187637 -76.1673940341286 -79.336326573855 -80.9330979764731 -82.6100830098098 -85.0999702369999 -88.3116376906741 -91.1545958144957 -93.5073588228478 -94.6553010087679 -97.5157860001067 -98.9716426899292 -100.48650788516 -103.291416453447 -106.265967194387 -108.672851059204 -110.501997811474 -112.306062567382 -114.535815949111 -120.544684269951 -123.272811729816 -125.55866117685 -127.21796653529 -130.095542095542 -134.139483101259 -137.735944989789 -144.118067866086 -145.361472604091 -146.836439899618 -149.762250922984 -152.883355922805 -155.169715621669 -156.979463662995 -158.957731577146 -161.877180884889 -165.060010342693 -167.653703144665 -171.887928018027 -173.17077273097 -175.373696966952 -178.347228908132 -181.07408701845 -182.869042699975 -184.017960095606 -186.551654864664 -189.5418726361 -192.162478819405 -194.275473018682 -195.751201058753 -199.104434149327 -201.456337798087 -202.582349417766 -205.029329265078 -209.35092821577 -212.180524199845 -214.1320885302 -215.260468333556 -217.538848604626 -222.564533065112 -225.295355579435 -227.581678761646 -229.252023459664 -231.013497875713 -233.588046891255 -236.813439501294 -239.35307700894 -240.610109395504 -242.56877742786 -244.573557265176 -247.543458330138 -255.04600962788 -257.556401291666 -259.281407643306 -262.004379516883 -265.150273731688 -1.29544060587484 -7.46170969045199 -10.0773599186661 -16.0385722366828 -19.3634081242697 -21.0814481854617 -24.3412320170347 -26.1862306266342 -28.3811437967795 -31.1714749841638 -35.3312099330008 -38.1904294292117 -41.2331716064951 -42.8203350882273 -45.5946096047079 -48.8964023312561 -52.7887041924517 -55.2730141509275 -56.9791124890749 -59.2244131682767 -61.7255099349919 -65.1087139021536 -67.4217875733986 -68.7205112911832 -70.4312646875624 -73.3574873324364 -75.8933314187491 -79.0634211069309 -80.6687916737308 -82.351602921971 -84.8640567818633 -88.0656793787224 -90.9044271563707 -93.2672990439531 -94.4084210742062 -97.2857256112266 -98.733840146091 -100.253362620141 -103.080036050015 -106.045440479217 -108.452622401405 -110.278451742677 -112.081652506315 -114.316655103118 -120.266423518417 -122.998312840588 -125.30683236669 -126.95903147213 -129.847689302897 -133.935345478288 -137.595455541605 -143.703159553626 -144.953215615502 -146.429040767085 -149.35092486497 -152.505470104917 -154.82666231631 -156.626262280466 -158.60010492659 -161.493324049252 -164.665030398891 -167.295259747694 -171.53423072219 -172.816201881942 -175.02877387839 -177.972531698787 -180.703406841934 -182.496286669537 -183.644997433724 -186.171048824705 -189.157062310981 -191.795153475714 -193.904461252256 -195.378654493246 -198.753392341636 -201.093544349115 -202.215384087981 -204.643617040293 -208.987566967577 -211.817807662585 -213.773752765339 -214.898530983323 -217.174516637465 -222.22064716836 -224.974798006689 -227.243563005652 -228.916880557873 -230.671552767607 -233.237300129065 -236.468056207261 -238.984087032688 -240.234660158142 -242.187343040436 -244.174141653071 -247.140041561396 -254.761098945583 -257.265422984236 -259.000911747355 -261.722657177591 -264.856064538889 -1.29520608141121 -7.4117622907902 -9.99568145886759 -16.0315078082674 -19.3686790418353 -21.0743528829672 -24.3328780894597 -26.2032892103208 -28.396768426931 -31.2023578681615 -35.3079181099779 -38.161567598876 -41.2003896345146 -42.7915684116737 -45.6003230855859 -48.9187157047331 -52.8474166550088 -55.349220103906 -57.063855317464 -59.3322107184749 -61.821394712069 -65.2063149940573 -67.5002812622632 -68.7962324544173 -70.5026833033508 -73.4140293905446 -75.9522583567553 -79.1088628213291 -80.7205755451995 -82.3994083671341 -84.8846947563687 -88.1040514086358 -90.943956398082 -93.303830254454 -94.4455330359208 -97.2895492734862 -98.7356887380453 -100.242328856903 -103.068240588099 -106.058829654282 -108.490863526043 -110.301722461759 -112.114607642311 -114.340590426796 -120.291514730996 -123.008481978892 -125.327055212274 -126.97873396642 -129.851615801761 -133.945551888865 -137.597887165348 -143.709112110912 -144.9581628762 -146.42454572174 -149.359688858608 -152.511217764519 -154.821436445003 -156.624697325689 -158.613218903592 -161.52699769129 -164.762209398951 -167.370267185511 -171.644498995459 -172.923588165864 -175.117168025458 -178.067662603511 -180.809521650054 -182.619555416967 -183.765767370625 -186.276458115742 -189.236263762808 -191.852837241849 -193.968954192904 -195.451160375709 -198.877378614038 -201.235371048666 -202.369222029479 -204.780317371684 -209.043067068249 -211.888638026621 -213.848248274802 -214.977510844404 -217.269982367548 -222.332765830952 -225.057324324684 -227.329730140318 -228.996162465682 -230.763987889337 -233.322719201303 -236.579401567714 -239.111630602469 -240.370920264451 -242.343717821472 -244.339589103378 -247.311786011206 -254.655938751362 -257.164152835035 -258.896759224213 -261.621106076715 -264.793399051464 -1.29508978768489 -7.42784323340183 -10.1214492667893 -16.3448634781225 -19.6687066878429 -21.3816055666939 -24.6464452291007 -26.4845817872085 -28.6840627220459 -31.5021939482802 -35.6044113207843 -38.4642025201061 -41.5285185037634 -43.1240654325749 -45.8864344200728 -49.21574850241 -53.1603234843393 -55.6377890246932 -57.3803654265605 -59.6431485839727 -62.1418438134347 -65.5240683704459 -67.815540284383 -69.1144419650716 -70.8164630256368 -73.7583922246475 -76.3837116487283 -79.5805218911338 -81.2319746874797 -82.8967424578527 -85.3845681063867 -88.5954107590713 -91.4451186713749 -93.7957049869106 -94.9387648405671 -97.7917924596951 -99.242791043188 -100.75255034018 -103.577418069785 -106.548345771757 -108.984923598958 -110.809347509846 -112.615870608134 -114.844322772627 -120.884435204053 -123.593370411688 -125.889078269505 -127.544798576542 -130.402503186963 -134.505510087764 -138.123152293283 -144.31115401621 -145.564882881026 -147.039598534498 -149.948205063811 -153.075353320707 -155.393266722464 -157.21011599318 -159.195158568229 -162.091056681723 -165.298644778722 -167.921721272488 -172.177893703059 -173.460311189527 -175.659880007367 -178.593037042543 -181.293949680018 -183.07850101115 -184.226537020972 -186.734079096918 -189.722325896019 -192.339435757856 -194.444629954648 -195.917341291239 -199.317976625659 -201.662314372761 -202.789106018589 -205.223354794795 -209.489785168068 -212.297684803488 -214.254084884823 -215.386694478856 -217.651593084898 -222.693625534709 -225.441124804532 -227.73464095463 -229.414014151997 -231.177794599074 -233.734455922866 -236.943469516451 -239.466524670365 -240.71973455829 -242.682891795893 -244.679838708692 -247.675448687554 -255.260934734416 -257.739054317312 -259.4709553134 -262.176178299117 -265.332561519827 -1.29462502956116 -7.44264313821038 -10.1110479827784 -16.1705325665166 -19.5025360369802 -21.2120034102371 -24.4589456826164 -26.3110913627186 -28.4970370048687 -31.2777249262076 -35.4533557658278 -38.3195057629007 -41.3457828533846 -42.9359515658216 -45.7197947433875 -49.0796722260112 -52.9954517882808 -55.4843506734877 -57.2104142265292 -59.4813879591633 -61.9474614729599 -65.3188589405008 -67.6204085659198 -68.9168162792697 -70.6192003868328 -73.5430365048991 -76.1333868125193 -79.3369215563719 -80.9618325036012 -82.6376825328064 -85.1381774932033 -88.3730739185283 -91.1835210854789 -93.5276455841326 -94.6678548826763 -97.5497534682397 -98.9873116144424 -100.495481332716 -103.296326172603 -106.28586080672 -108.730739462934 -110.548247282047 -112.359828833406 -114.586393905351 -120.491178780375 -123.216677207606 -125.509573418165 -127.164668932734 -130.01274040442 -134.106418228468 -137.763281701949 -144.04312487829 -145.293808381933 -146.766850551855 -149.700970185758 -152.873283472152 -155.186137215214 -156.985515202569 -158.965308415533 -161.896442721785 -165.061243308509 -167.68610468723 -171.974646538296 -173.254822459638 -175.452115271037 -178.435497895217 -181.150540635866 -182.950604712166 -184.099038763463 -186.615874199755 -189.61512901787 -192.250696527315 -194.368492325438 -195.834893501305 -199.236112766417 -201.58933326694 -202.711852265499 -205.154975626664 -209.462675312225 -212.299645506527 -214.263298692037 -215.388259958997 -217.66079058524 -222.796611762686 -225.553383674641 -227.831156909301 -229.504448696614 -231.274116188818 -233.824689410568 -237.029461524058 -239.543775294688 -240.81250366943 -242.793163849438 -244.790309788515 -247.748792916341 -255.576473339069 -258.108522018839 -259.837714803216 -262.554386999639 -265.738659323576 -1.2954035479524 -7.45157496169534 -10.0312737240179 -16.014245472153 -19.3873712847434 -21.0980903734244 -24.370486230737 -26.2126635429922 -28.4062011511174 -31.2363951787834 -35.3856117426446 -38.2505513340917 -41.2827207006021 -42.8697636923332 -45.6854760462401 -49.0293805179805 -52.9479650443749 -55.4204201989249 -57.1441311157218 -59.4110716903225 -61.9038836635111 -65.3100633681427 -67.6218497601897 -68.9233551341997 -70.6305224696846 -73.55918011791 -76.1687391181126 -79.3332456225743 -80.9456178773124 -82.6285080359117 -85.1352562456009 -88.3339598329651 -91.1695208330907 -93.5190190209268 -94.6649487339594 -97.4994164076005 -98.9633079387028 -100.47022813845 -103.284320926079 -106.28738276319 -108.723386912054 -110.549912448011 -112.355553895564 -114.578131874203 -120.496313726616 -123.200517283087 -125.491059128762 -127.152359141728 -130.033719886839 -134.084831931538 -137.712282932189 -143.906729004227 -145.15404908439 -146.61845807571 -149.54146751246 -152.666621306247 -154.995355107485 -156.803340119632 -158.787452965852 -161.672445462275 -164.864218417053 -167.485194343458 -171.734025952071 -173.011387616103 -175.20713677658 -178.16345368078 -180.886353310366 -182.681678427698 -183.830426932258 -186.357809443774 -189.37467043099 -191.990212292831 -194.097900285445 -195.568010457939 -198.993470250783 -201.361669832902 -202.491850791527 -204.92109574868 -209.217122091822 -212.053150048119 -214.011676737583 -215.139362047516 -217.421256080413 -222.430077804385 -225.16400616158 -227.417737215346 -229.085647046089 -230.8431320965 -233.418987391551 -236.627460389995 -239.170233870447 -240.431604093499 -242.408103254057 -244.404187183478 -247.399367183497 -254.89360159032 -257.416171016831 -259.148896555274 -261.856925050736 -265.008158680182 -1.29409729231377 -7.46131262556369 -10.1350628632311 -16.2218661047631 -19.5482124260739 -21.263247951873 -24.5217337714329 -26.3759963272016 -28.5709048970467 -31.3459996684692 -35.52204906515 -38.3764391667547 -41.3634968063484 -42.9566213253317 -45.7409124128952 -49.0469551287021 -52.9384698363877 -55.4201866103256 -57.1370788780029 -59.4080910099728 -61.9136489608662 -65.2911313341244 -67.5921973061386 -68.8895860564281 -70.6004215558162 -73.501800153899 -76.0515822956955 -79.2492027024414 -80.8522023785732 -82.5241701623837 -85.0078350191337 -88.2188166721117 -91.0554199893946 -93.4017961006517 -94.5419037197275 -97.3962087049588 -98.8403206963244 -100.351900027492 -103.18591214727 -106.172696302628 -108.587772255481 -110.41014743898 -112.216646046723 -114.442177476546 -120.348684734776 -123.045123899316 -125.337081227152 -126.99202065275 -129.844210148632 -133.942946483645 -137.582404009016 -143.864874686383 -145.116592765214 -146.577494784056 -149.513630746302 -152.653619378175 -154.97936240982 -156.780993907479 -158.768648513789 -161.651884726391 -164.810145672149 -167.430444865093 -171.723540796588 -173.001076232562 -175.195185407811 -178.149004504215 -180.861942840935 -182.651527872553 -183.799111990846 -186.32005475848 -189.292847286066 -191.919313102429 -194.024149881447 -195.497165956093 -198.920058290906 -201.264615832798 -202.385607976411 -204.813447072872 -209.049152062848 -211.881206656146 -213.836714245767 -214.967904078543 -217.249821112795 -222.313182017602 -225.066787103112 -227.334955002 -229.006659293343 -230.771013838177 -233.329721747985 -236.571406826538 -239.092674476875 -240.349301389854 -242.316829870612 -244.313357519335 -247.304065677902 -254.706017865344 -257.234524451668 -258.964653242526 -261.681666505401 -264.859543419052 -1.29444084096117 -7.41593202763257 -10.0514030953499 -15.9753873767688 -19.3233660273267 -21.0337458624671 -24.2815629521423 -26.145566513355 -28.3208602225725 -31.1203549628219 -35.3207556862864 -38.1672129694708 -41.2211644492899 -42.8112719920174 -45.6033947330587 -48.9587535938525 -52.8405020148679 -55.3031159052244 -57.038257208449 -59.3076653108255 -61.7887382644211 -65.1733275574334 -67.4684748173749 -68.7667060270914 -70.4695742602588 -73.4087575373825 -75.9759205913784 -79.1496468607692 -80.7705579600834 -82.4466028169587 -84.9279115391677 -88.1694576545221 -90.9999570017049 -93.3640088759649 -94.5094392296716 -97.3477818187268 -98.8087115289331 -100.319766162401 -103.118251247518 -106.112118432837 -108.549895750337 -110.382013005359 -112.195372977339 -114.420802947302 -120.395837040577 -123.122410100552 -125.406666943341 -127.058317861647 -129.959256875137 -134.041331352847 -137.696152875782 -143.831770793726 -145.084657976538 -146.552289868542 -149.507274349723 -152.641847502412 -154.964148004709 -156.775209098911 -158.747837154017 -161.655038639945 -164.833876821083 -167.459088693825 -171.766922588656 -173.052018730944 -175.267161977054 -178.23633246263 -180.990341356733 -182.787234642481 -183.931865154421 -186.452738274608 -189.447974985282 -192.071417087106 -194.176244788282 -195.644632497171 -199.041710906118 -201.39784199788 -202.52982826265 -204.944670231181 -209.243192595996 -212.0584443642 -214.000675348631 -215.127966367034 -217.408124660851 -222.437107310911 -225.180563684492 -227.451116860135 -229.120090988916 -230.885882862627 -233.44789522255 -236.661229036627 -239.206632854771 -240.466475722284 -242.440573433662 -244.428062037347 -247.373860397292 -254.732036976707 -257.23915265843 -258.966704118686 -261.694768519942 -264.859063709536 -1.29632026036983 -7.49853624947295 -10.1408725268927 -16.2772657442882 -19.6431681993273 -21.3564555995059 -24.5998674648137 -26.4489802922327 -28.6226648038387 -31.4103526574152 -35.5229235691822 -38.3693185859517 -41.4051404657978 -42.9961776625572 -45.7774623768482 -49.1230276714875 -53.0940304528344 -55.5677578996441 -57.2827438501545 -59.5225591676206 -62.0236130642776 -65.3936107461683 -67.6959357281124 -68.9890172669887 -70.6936797036073 -73.6361702755428 -76.2432296963415 -79.394222054457 -81.0113709362721 -82.6902389053145 -85.1835273536986 -88.3864963442433 -91.2523511660739 -93.6016781439571 -94.7466570271513 -97.5967810409882 -99.0505996202269 -100.548171646347 -103.388215884913 -106.34741417523 -108.783530774723 -110.601575997513 -112.409868843579 -114.625534202823 -120.608710391374 -123.318486079383 -125.602302200816 -127.248658641356 -130.148164654935 -134.150268395273 -137.746932736956 -143.912843213385 -145.159727521712 -146.627049677161 -149.55817858111 -152.664713250614 -154.995976373189 -156.800875361319 -158.797573659447 -161.730766963403 -164.915384414794 -167.521370587521 -171.721457887292 -173.001605278638 -175.21212033962 -178.159807602749 -180.878471415236 -182.673338512784 -183.822959662103 -186.349649630774 -189.317783851072 -191.941885047294 -194.04649367534 -195.515334285383 -198.935728722304 -201.274008255981 -202.409697404403 -204.859088801668 -209.146886022766 -212.010376032986 -213.972224548134 -215.098189428008 -217.379329114014 -222.44348804645 -225.173410732262 -227.444225277123 -229.115982751819 -230.867524844441 -233.439913106357 -236.646485960492 -239.171290249838 -240.428315300999 -242.406865361435 -244.401387493086 -247.374208628929 -254.810476916425 -257.301845710111 -259.025878432636 -261.722052975725 -264.89777849072 -1.29632519517552 -7.43714056591596 -9.98981491352551 -16.0528266757128 -19.430778340495 -21.1328738304603 -24.3919313811866 -26.2537981970406 -28.4494823961461 -31.2594822115075 -35.3850941674444 -38.2304274277765 -41.2449313901973 -42.8387670437585 -45.6210857788808 -48.936521158645 -52.8986064131345 -55.3619966505629 -57.0833210996919 -59.3405125106921 -61.8368722036888 -65.2046460060421 -67.5071354280194 -68.8035006354964 -70.5052568434888 -73.4446930258305 -76.086559938963 -79.2529023270949 -80.8810008961834 -82.5449604534843 -85.0154589121052 -88.2138563284479 -91.0398078654566 -93.4206264467232 -94.5630932346968 -97.3956944046333 -98.8705436188603 -100.383548948969 -103.156431308698 -106.141216796371 -108.568728727584 -110.392208344508 -112.201158185376 -114.411937914143 -120.29854933053 -123.005698911221 -125.302386283801 -126.951182771706 -129.808781187828 -133.773224257534 -137.419693593029 -143.614778973294 -144.861248794611 -146.331946113851 -149.263957716911 -152.372260457334 -154.685662146843 -156.494174461371 -158.480656637352 -161.371630383071 -164.55665150096 -167.183581425851 -171.382526634997 -172.661083358224 -174.863426117977 -177.821616927695 -180.553331140715 -182.340519647282 -183.491644958177 -185.998948340882 -189.036958107292 -191.651521166148 -193.753169993318 -195.220317786484 -198.609139741037 -200.975812710079 -202.100484300218 -204.514920747909 -208.782789431218 -211.619010646504 -213.591005028316 -214.718670124948 -216.993891294317 -222.038314591372 -224.80034766005 -227.066954735261 -228.73434637257 -230.487985062956 -233.036519414424 -236.223712429962 -238.776950321592 -240.02842914913 -242.000821454937 -244.000287374861 -246.958291952795 -254.582648317605 -257.081791971325 -258.815600639477 -261.521158799044 -264.673261993692 -1.29430184768053 -7.43606565334897 -10.0975192006307 -16.1357312260255 -19.5148153032178 -21.2224989835179 -24.4978614237728 -26.3288590257498 -28.5258326490781 -31.3397209299962 -35.4292290170525 -38.2976027295473 -41.3384339687769 -42.9296091565277 -45.7360541779185 -49.0485267740592 -52.9619619686797 -55.4375242682861 -57.1354593168698 -59.3690946245852 -61.8493974303494 -65.2020004205235 -67.4938698229391 -68.7895238779106 -70.4985623829091 -73.4452318374817 -76.065939706036 -79.2478564610291 -80.8704170429002 -82.5426604536551 -85.0342587949099 -88.2046777402506 -91.0563733756781 -93.3882446710089 -94.5361050901043 -97.4179545897639 -98.8645617014998 -100.383015398072 -103.192991862896 -106.188457377464 -108.607598126571 -110.423127404105 -112.230309384227 -114.468751147372 -120.477342508988 -123.187247475012 -125.479375181477 -127.136851108397 -130.01284901799 -134.06108702373 -137.692875232672 -143.839438624973 -145.093736648176 -146.56734137507 -149.503549852257 -152.618379502488 -154.932579808913 -156.74315752818 -158.725840063845 -161.633600673556 -164.837471228181 -167.450273921737 -171.716241622281 -172.994321901432 -175.188111355666 -178.149252738464 -180.851548152795 -182.646773964637 -183.797074937119 -186.321472315623 -189.333361203424 -191.928694057287 -194.027358127212 -195.496364520308 -198.914916898471 -201.267899512249 -202.394735017261 -204.816883640816 -209.147099098966 -212.004892533465 -213.964833964781 -215.09697313294 -217.388215407267 -222.45079625163 -225.197726670099 -227.480886335212 -229.16288539545 -230.938726263767 -233.481421334008 -236.724496040156 -239.259227139175 -240.523705520383 -242.481388954882 -244.48741426932 -247.480962752651 -255.363253128401 -257.87998944228 -259.611487096475 -262.334413437296 -265.477874667495 -1.29514783296425 -7.46692102674947 -10.1138639512385 -16.1151053239425 -19.4878941428258 -21.1948771354641 -24.4217779645961 -26.2823504439212 -28.4695780127014 -31.2671496585832 -35.3248591614994 -38.1518740942648 -41.2052618999501 -42.7995338563685 -45.5900113127085 -48.9194428666414 -52.8300533330138 -55.3121954402465 -57.0673885908952 -59.3226240124855 -61.8299415499368 -65.1653746532811 -67.463563333921 -68.763624425903 -70.4660057609522 -73.3953267735893 -75.9892189227894 -79.2095099701619 -80.8666896585197 -82.5444819910321 -85.0523388880814 -88.2572294665208 -91.0999623363716 -93.4586429315098 -94.6032565033065 -97.4248243481212 -98.888177850666 -100.422226353976 -103.21675575049 -106.176505283466 -108.607680921964 -110.432042430355 -112.236484087039 -114.464004773849 -120.357759205851 -123.06616662202 -125.375563330299 -127.027991886287 -129.916472882546 -134.012101885211 -137.583761436503 -143.870298414447 -145.11661992458 -146.587129540825 -149.489393533751 -152.644500442286 -154.953469060491 -156.762019773351 -158.736715255647 -161.627448000448 -164.806409668505 -167.436030687862 -171.661607402955 -172.945275364413 -175.142410377833 -178.105994769483 -180.823443126648 -182.620344116833 -183.766888648096 -186.278016450778 -189.244860975121 -191.873479854828 -193.964240338473 -195.438739578294 -198.817472761096 -201.176633512529 -202.310900015734 -204.735113736987 -209.008061696509 -211.829737099344 -213.787311175964 -214.908533963662 -217.188233299645 -222.203833013245 -224.953890300176 -227.233095971723 -228.902719661233 -230.657070718209 -233.207691379575 -236.448968179028 -238.991264583156 -240.248631282916 -242.227625775275 -244.216058809889 -247.202953877304 -254.96981494208 -257.476484271449 -259.207924865862 -261.909704133097 -265.072464163553 -1.29491881921945 -7.51295215263039 -10.1727204331058 -16.1015328688805 -19.4327210512193 -21.1374801849606 -24.3883821195557 -26.2445376155712 -28.4338840353758 -31.2323317420928 -35.305423510882 -38.1528704023424 -41.1662780582178 -42.7591014442062 -45.5270372436345 -48.8177495851116 -52.742441768946 -55.2123503518735 -56.9451846264535 -59.1961823240067 -61.7040862460962 -65.0692572520972 -67.3710047826651 -68.6678424563414 -70.3763519076313 -73.317741578077 -75.8123781345465 -79.0096485124617 -80.6163060141528 -82.2857366189351 -84.7741020229742 -87.9779145700966 -90.8369175764931 -93.2020049395874 -94.3462765625079 -97.2112967886418 -98.6573266006779 -100.174873081705 -102.989409130699 -105.94776318462 -108.364070415696 -110.189116740962 -111.999471320989 -114.232050418874 -120.216335053621 -122.917296538832 -125.229645991986 -126.891443227446 -129.763599046745 -133.807432234684 -137.422986350008 -143.522013300802 -144.771494305116 -146.24039123642 -149.177410945414 -152.300352894303 -154.595450189623 -156.405430197119 -158.38148592801 -161.259836564499 -164.428796317068 -167.03036474893 -171.31794114201 -172.602645159532 -174.813432490189 -177.76371331976 -180.512506016275 -182.30451202561 -183.453169524456 -185.97309212114 -188.95486045277 -191.58076890871 -193.67510688741 -195.142581191166 -198.584767406125 -200.928262969139 -202.066403385059 -204.504565251015 -208.772410134072 -211.627377706213 -213.583713325915 -214.713890895318 -216.991594874952 -222.032635101556 -224.793820539989 -227.076299223946 -228.745246858032 -230.501870823863 -233.064773695074 -236.278770766313 -238.81673837052 -240.071371154368 -242.045809248669 -244.044760476579 -247.029053382388 -254.489008680838 -256.989339210824 -258.712739085166 -261.402684165154 -264.601032402974 -1.29516600837402 -7.45344886991353 -10.0430654733285 -15.8996313306252 -19.27645505491 -20.986774603106 -24.2925685539302 -26.1320636132063 -28.3167824910519 -31.101196822273 -35.2461103910148 -38.0510925587971 -41.0632277112086 -42.6575304448871 -45.4294902416126 -48.7506230382453 -52.6571025536959 -55.1461670253531 -56.8771432969146 -59.1360780111051 -61.6204310822821 -65.0034286110298 -67.3233452508111 -68.6183567524695 -70.3171423778407 -73.2316558483746 -75.7661308451819 -78.9780960143264 -80.6460305281273 -82.3278247758493 -84.8329339374329 -88.0618429128824 -90.919543153708 -93.2623757814561 -94.4067810347561 -97.2633798728463 -98.7098438186563 -100.215830298467 -103.068191532235 -106.048441632197 -108.479069609679 -110.300548198069 -112.104450939905 -114.333880157548 -120.379400310879 -123.063818640661 -125.359966093294 -127.016480537189 -129.892764368421 -133.971725264227 -137.561487034003 -143.866800464089 -145.113209949584 -146.589220540869 -149.517219272047 -152.659035324788 -154.966318146054 -156.768570326479 -158.758297992088 -161.6626169774 -164.841639704834 -167.462553236237 -171.798824650086 -173.07975946486 -175.288735708459 -178.249116367799 -180.946550140303 -182.729357774643 -183.876858496333 -186.377562002348 -189.34945144696 -191.958045981003 -194.055343023041 -195.525778789191 -198.946409752016 -201.310344764133 -202.435453540332 -204.869188617086 -209.16319292211 -211.985816064277 -213.952954515091 -215.079730176641 -217.339779430351 -222.427254452583 -225.162020723376 -227.438607851037 -229.105276017439 -230.858228657675 -233.429836813803 -236.645217304916 -239.192871266518 -240.445524260931 -242.418168463382 -244.407793598914 -247.364967816424 -254.871258521169 -257.369988446729 -259.104348053147 -261.803338741493 -264.989198020539 -1.29346959530384 -7.44173826719881 -10.0602763358363 -16.0742980795716 -19.4439589393593 -21.1531244320192 -24.4485864104211 -26.2961785524576 -28.4841967820218 -31.2835650708031 -35.3872777907104 -38.2513354125402 -41.2966498961155 -42.8963890933812 -45.6778774530752 -49.0105007849582 -52.9116914302516 -55.3980899680272 -57.1070414296382 -59.3597153250915 -61.8570175920524 -65.2526504080541 -67.5674704722802 -68.8663876786954 -70.5759423405743 -73.5070060663556 -76.0462866177551 -79.1994995573652 -80.8231388005478 -82.511851247923 -84.982740016689 -88.1623482854637 -91.0173143192695 -93.3808774179909 -94.5262160415117 -97.3747204652388 -98.8241095588712 -100.341994662646 -103.157182331065 -106.184467342342 -108.616234876957 -110.443193393845 -112.243501050069 -114.465648660978 -120.309763627642 -123.036001159348 -125.348584263943 -127.007360811346 -129.891236776491 -133.985597637802 -137.618777048647 -143.845509335544 -145.098941334844 -146.570421086952 -149.519498571022 -152.662343520127 -154.984597297699 -156.788742407199 -158.772870166557 -161.691488524668 -164.867483585754 -167.505102982437 -171.802813720963 -173.086972232402 -175.304387575214 -178.283589726521 -180.99826798055 -182.789175606145 -183.935593958443 -186.435910542862 -189.452634789521 -192.05922185042 -194.179084889521 -195.652580445361 -199.018512546453 -201.357519910185 -202.485846557884 -204.922017976761 -209.177151547933 -212.003298767651 -213.986941969515 -215.112019562015 -217.403214866771 -222.389399448795 -225.125188233546 -227.413488243196 -229.080894929008 -230.826516655722 -233.374023269638 -236.588668823106 -239.103954281949 -240.360650115536 -242.332154465163 -244.33096305923 -247.322155112015 -254.746391539559 -257.26052161493 -258.995115727059 -261.700723758366 -264.863901056418 -1.29596468813813 -7.43081399145818 -10.0840875754627 -16.1821634548006 -19.5058618266833 -21.2161809491946 -24.4981998034233 -26.3533597486495 -28.5406949507592 -31.3227790484839 -35.4764617160773 -38.3376032760653 -41.3381224321856 -42.9342521726246 -45.7136815644641 -49.0369602529418 -52.9582177991896 -55.4416917263783 -57.1269151274326 -59.3826164597051 -61.8890099822545 -65.2525443143979 -67.5595042781822 -68.8581773867442 -70.5686060943216 -73.4913173112534 -76.04918528831 -79.2184869121861 -80.824242329949 -82.5006230152265 -84.9764669499715 -88.1607021388695 -90.9911844682868 -93.3322874656066 -94.4764551008471 -97.3190704441654 -98.7921600242797 -100.302779893663 -103.112763900486 -106.080363305791 -108.512936768341 -110.333089912159 -112.141366148573 -114.363986795933 -120.378377507302 -123.105175189336 -125.415012002635 -127.06707154634 -129.942545757008 -134.007961888695 -137.590637814146 -143.685744924415 -144.935554648104 -146.397673627403 -149.334453587684 -152.461898133625 -154.776418238223 -156.586374400083 -158.568097515581 -161.506889777583 -164.720037209672 -167.325343068639 -171.565034712544 -172.846208357706 -175.038708532294 -177.982567364876 -180.696212706408 -182.50213563931 -183.650389278604 -186.173070446987 -189.185783968633 -191.792305634835 -193.885006550109 -195.360007048744 -198.806979995043 -201.153549674835 -202.28377929815 -204.706047468426 -209.019751107864 -211.884869943577 -213.853280384173 -214.981209604584 -217.247936100904 -222.248275693303 -224.993300261984 -227.273457273001 -228.941139236179 -230.702461147207 -233.266540335172 -236.448905405869 -238.971026621972 -240.22998333557 -242.190467367222 -244.185016435262 -247.158832615722 -254.695531566939 -257.194993821588 -258.924200341891 -261.648496559348 -264.814292257264 -1.29674969086989 -7.4376752481387 -10.0517731349182 -15.8480232380944 -19.2279471487797 -20.9370675057733 -24.1925620540027 -26.0465797557728 -28.2266859652626 -31.0152868201754 -35.1589102011675 -37.9760674352387 -41.0297140385104 -42.6191436851783 -45.3888218186833 -48.7392290472191 -52.7184892724716 -55.1996024555137 -56.9244919314407 -59.1747538020026 -61.6700025214456 -65.0394994710578 -67.3272486620378 -68.6184544476405 -70.3178023865675 -73.2426457622605 -75.8280118409612 -79.0274055769824 -80.651645667595 -82.3358802060656 -84.8006500028611 -87.9837737884447 -90.8315326816093 -93.1741222303361 -94.317895019033 -97.2189875684811 -98.6769842886727 -100.19792745677 -103.015231223431 -106.003748873569 -108.427515833426 -110.261354822 -112.069412490106 -114.308785222994 -120.258931985564 -122.987591361785 -125.296871201056 -126.951036263413 -129.839803417949 -133.896106182589 -137.539491948939 -143.861353617003 -145.108647351868 -146.581541266664 -149.492136257697 -152.654323768433 -154.981788279809 -156.790666344537 -158.782736033378 -161.722335678511 -164.92499954927 -167.540667222982 -171.742355783323 -173.024182276503 -175.217063191358 -178.147132504283 -180.867568255783 -182.654244121198 -183.800594042726 -186.299712643901 -189.268994093898 -191.892820822946 -193.983071716077 -195.456458310495 -198.873782109147 -201.2128848241 -202.344429028008 -204.78391910832 -209.105523427047 -211.935031791989 -213.90491830178 -215.029757370503 -217.285133675095 -222.378927830335 -225.141582498207 -227.397080556414 -229.065057387985 -230.815006101564 -233.37895263993 -236.601715044744 -239.115934976066 -240.371383422686 -242.335327369312 -244.319876573117 -247.335128296886 -254.947617800087 -257.447064734348 -259.178976150879 -261.90218804975 -265.054488512389 -1.29595071150836 -7.45664807154728 -10.0770317982602 -16.1354626184512 -19.5341164683502 -21.2442396472529 -24.4671308969211 -26.3285593755994 -28.5161602790228 -31.3130354328302 -35.4505629455713 -38.2912790721264 -41.3285464753686 -42.9190604568812 -45.7068726129578 -49.0288768078823 -52.92824531578 -55.402799970963 -57.130059880134 -59.4171057978236 -61.9115506363135 -65.3238996710397 -67.6072328240953 -68.9063721057533 -70.6061963723144 -73.5198872349073 -76.1015975045115 -79.2805612335114 -80.8979729020086 -82.5758483183882 -85.06593998669 -88.24385580643 -91.0863176206561 -93.4462378687252 -94.590870464073 -97.4627243528157 -98.8931634232063 -100.411292009823 -103.221225815813 -106.189098620705 -108.606117082301 -110.429386309712 -112.245214348978 -114.472563191133 -120.457603783486 -123.163463061924 -125.471417618338 -127.133648123059 -129.991471501865 -134.009611029563 -137.620971871526 -143.970472929141 -145.219612664086 -146.694028345953 -149.608620443524 -152.748377212303 -155.042237088674 -156.854557920174 -158.837902473105 -161.760623325056 -164.938672642101 -167.570634363613 -171.819510358769 -173.098865861364 -175.297258900059 -178.238976081116 -180.966524683084 -182.758900009171 -183.907347327945 -186.404770000141 -189.393197570095 -192.00814269613 -194.110496322055 -195.576267583693 -198.992606424985 -201.33791689209 -202.466146676734 -204.901802558268 -209.273918258439 -212.110024448706 -214.075688971195 -215.202104066932 -217.467027874514 -222.586349901211 -225.301197684897 -227.579362557489 -229.248417571622 -231.002429609563 -233.548161700252 -236.803934560889 -239.306129477638 -240.564379530703 -242.521570192891 -244.516186506066 -247.492145497628 -255.018255745034 -257.494660363419 -259.22322604519 -261.933391307259 -265.136918792594 -1.29571932574955 -7.46029474517983 -10.0725265904274 -15.9359174913227 -19.2793952284377 -20.9935299432847 -24.2458227573615 -26.0900360902283 -28.2889391402922 -31.0891876175828 -35.2612701302622 -38.082553872033 -41.0802437482384 -42.6707291074546 -45.466505997905 -48.7767920614925 -52.6831393936008 -55.1464216205762 -56.8872704311901 -59.1691373809226 -61.6660134026346 -65.0736328038484 -67.3572904062274 -68.6544859198291 -70.3561563540071 -73.281912454878 -75.8811924996383 -79.0859773772117 -80.6839370297935 -82.3652870748879 -84.8679991786589 -88.0587727030738 -90.9137162546047 -93.2511513584695 -94.3974322034542 -97.2458308441228 -98.7157385982824 -100.229071213288 -103.025613335079 -105.974830930686 -108.407457951299 -110.239155323898 -112.037213972242 -114.277879821202 -120.129219723046 -122.836368802924 -125.13267620403 -126.790721402959 -129.655175335117 -133.673150379594 -137.277102764441 -143.45360845973 -144.705428898495 -146.177172674132 -149.122441688278 -152.244957588221 -154.56121646253 -156.35946023296 -158.324636649942 -161.267304968031 -164.455372364189 -167.096701497889 -171.289400175019 -172.569329133106 -174.767921212029 -177.741106042818 -180.441092525468 -182.240088245665 -183.388067674972 -185.910378031127 -188.865886526559 -191.505026563332 -193.606720517474 -195.074638160715 -198.476764646516 -200.82386588472 -201.953057324291 -204.392261458252 -208.703719581912 -211.561439101274 -213.527013289559 -214.652978183007 -216.927024447486 -221.990354851944 -224.741107976828 -227.02162472361 -228.690799726178 -230.457454621891 -233.020128351708 -236.215596770023 -238.749319975624 -240.009962204963 -241.968698344911 -243.968395934402 -246.953624743295 -254.51533640677 -257.018843569003 -258.741542961205 -261.466348090655 -264.605559211651 -1.29422613104375 -7.38890488915451 -10.0243726703432 -16.2079742970676 -19.5737119390035 -21.2773127985959 -24.5243983940831 -26.3716552676026 -28.5629569902726 -31.3427667536402 -35.4761281417526 -38.3101901346471 -41.3409214258863 -42.9378205949544 -45.7329426728955 -49.0684587525014 -52.9819372573636 -55.4504644414266 -57.1803109367226 -59.4508561086397 -61.9671390212265 -65.3641960828247 -67.6626374141876 -68.9640435854498 -70.6662547614131 -73.627132018412 -76.1833912433544 -79.3559560986124 -80.9924681092442 -82.6751486304703 -85.166906968993 -88.3957806386857 -91.2440585576107 -93.576573827403 -94.7210113601935 -97.5670396892353 -99.0118470727384 -100.515814782964 -103.320593131735 -106.315098616548 -108.745621586572 -110.56494940298 -112.378117366097 -114.598220652914 -120.51573983718 -123.240584336289 -125.545743483537 -127.195855207055 -130.058923114271 -134.168028207282 -137.772622550974 -144.031705205988 -145.282882566883 -146.754998783763 -149.644586681263 -152.773006904195 -155.089446683136 -156.893191121336 -158.86624096049 -161.775263312427 -164.948587366449 -167.560427770991 -171.725145735763 -173.008119028695 -175.200973587384 -178.169663658347 -180.86008610437 -182.662295219286 -183.814272394588 -186.330101107865 -189.334764211246 -191.963736234732 -194.059151514433 -195.531335028942 -198.979525438238 -201.333828250563 -202.464682041128 -204.897520065413 -209.189637479672 -212.033109398192 -213.998688048588 -215.131634294108 -217.418340611888 -222.393929276228 -225.142930863955 -227.419791803357 -229.089046743352 -230.851389725884 -233.394422267426 -236.602067382896 -239.143841110322 -240.397170751989 -242.357073635729 -244.354715839293 -247.328116494024 -254.917314334146 -257.436162730156 -259.166587139691 -261.865385712576 -265.006858326672 -1.29604606296928 -7.44337111937345 -10.0693871109342 -16.1277823849785 -19.5007122740289 -21.2082581739556 -24.4598942303484 -26.2910274425008 -28.489693694038 -31.2720993296571 -35.4650043223349 -38.304552869816 -41.3514284968364 -42.9490280375294 -45.7224235897267 -49.0344318825542 -52.9463978522891 -55.4172373785631 -57.1257525542734 -59.3987498720597 -61.8977529150442 -65.2589291686578 -67.5490822207473 -68.8425607893668 -70.5502583796302 -73.4764865839773 -76.0823311784832 -79.2458469986702 -80.8805185436338 -82.5546165579426 -85.0568455619429 -88.2356723779907 -91.0861789740061 -93.4361631705103 -94.5822373963324 -97.4329567746834 -98.9045533881815 -100.419091700558 -103.24166528295 -106.22404494573 -108.643967381403 -110.463443800114 -112.262894122925 -114.486781177477 -120.535984479663 -123.263465802408 -125.594371236846 -127.244588965715 -130.107840022769 -134.186846118908 -137.833175733182 -144.193264079737 -145.442628885864 -146.917954009615 -149.835403308279 -152.95663050314 -155.273706022293 -157.077939405387 -159.074177928108 -161.962995202932 -165.132647676825 -167.757829761586 -171.976846545063 -173.256080587763 -175.451511951996 -178.373719767751 -181.128078551559 -182.922545183532 -184.069231717376 -186.61154338925 -189.597947485881 -192.213382964249 -194.302107232436 -195.776331340387 -199.173692897704 -201.519104019854 -202.638725217603 -205.072262750929 -209.340823414847 -212.193882878898 -214.148218618659 -215.273686840782 -217.551791923746 -222.733923248618 -225.468620604892 -227.757494426194 -229.433277820882 -231.182484754319 -233.732898590633 -236.969138460923 -239.529232997826 -240.784613198174 -242.741431497367 -244.740669047012 -247.71932585617 -254.936894505037 -257.429849947351 -259.160522588867 -261.858198284941 -265.004535306216 -1.29493535164864 -7.43228825026038 -10.1033193423465 -16.0694462901973 -19.4393612963699 -21.1462558355141 -24.3928723403996 -26.2632847800023 -28.4514147532379 -31.2262771477366 -35.3829278071784 -38.2227402341125 -41.2547819992719 -42.8451701753677 -45.6380140166976 -48.9740476694738 -52.9301581256097 -55.4103234204341 -57.1506163633587 -59.4165849458217 -61.9135005870387 -65.3206869866551 -67.6506084898113 -68.9518837710188 -70.6621817450583 -73.6071032087141 -76.1726089273961 -79.3561074888669 -81.0053192797092 -82.669398855324 -85.1697754356937 -88.3577579920748 -91.2200642598332 -93.5392277143965 -94.6866496519434 -97.5422020118769 -98.9885532056332 -100.505296811571 -103.328707960283 -106.294999289242 -108.718257140315 -110.534387855933 -112.330559237671 -114.545464365154 -120.510612110352 -123.232714123623 -125.515703883674 -127.181015299711 -130.050377486885 -134.10098472376 -137.752464661929 -143.943597943731 -145.190682700355 -146.655396200572 -149.575563673786 -152.718061871933 -155.033420080886 -156.837045736286 -158.826243077915 -161.753534160637 -164.96739841273 -167.595729567097 -171.801822752403 -173.079568585489 -175.275398841052 -178.221245190099 -180.943940183437 -182.736706733769 -183.884949103232 -186.404179899995 -189.375281767602 -191.994852243284 -194.098018367086 -195.567791169775 -198.968324135915 -201.32924820974 -202.464179108696 -204.889333114095 -209.162359432531 -211.995271252115 -213.959240514239 -215.083925761143 -217.354318803942 -222.395461469899 -225.153090042784 -227.427144683996 -229.095622961207 -230.853417800609 -233.422430814281 -236.634953107675 -239.152843893638 -240.41224118455 -242.388698591456 -244.379904021008 -247.359846080669 -254.907220590011 -257.390003058618 -259.120823908512 -261.83451386132 -264.99488310724 -1.29429657293677 -7.442862713854 -10.0722694054541 -16.2400943907596 -19.6144421949941 -21.3208107229666 -24.5647736372513 -26.4121394202678 -28.6003940251997 -31.3910983491191 -35.5682717092457 -38.3999370491803 -41.4196406099041 -43.0182456537124 -45.8267750471016 -49.1458609599647 -53.052513374333 -55.5229436197012 -57.2438161145801 -59.5010431861997 -61.9973103559482 -65.3866456565009 -67.6812314025042 -68.9772556284296 -70.6929052287533 -73.6298930044207 -76.1673175465375 -79.3398832733776 -80.9536452167253 -82.6278081796299 -85.123887738522 -88.3019622636542 -91.125231529857 -93.4857257868464 -94.6252689037965 -97.4349322877602 -98.8909239740642 -100.409446750464 -103.243792743559 -106.225974900279 -108.64065956894 -110.471089886633 -112.281812654793 -114.507701044679 -120.415933432187 -123.145147485773 -125.440888311794 -127.098534132832 -129.974379171243 -133.977021900698 -137.621945034476 -143.913769117805 -145.159360712455 -146.632529765208 -149.584084333488 -152.726555069339 -155.039522618409 -156.839399039418 -158.826034573589 -161.735523513145 -164.887094792762 -167.506742671318 -171.789111641125 -173.070864758097 -175.280755427224 -178.2330877494 -180.948406072252 -182.739433669283 -183.887265915572 -186.39134539428 -189.380081350072 -192.014284791387 -194.121424244267 -195.595186787874 -198.973881470249 -201.320807510939 -202.452405912206 -204.88476799443 -209.116010492965 -211.952693690336 -213.917371974618 -215.039817794337 -217.313947105041 -222.300161595591 -225.028363568352 -227.295252066183 -228.966296374531 -230.714385616086 -233.26305762279 -236.474001753887 -239.006346422695 -240.270827823996 -242.249215002513 -244.232969740271 -247.209641034103 -254.415646029713 -256.921701794548 -258.650938336402 -261.344693018954 -264.52388784025 -1.29495857618017 -7.47325151608712 -10.09124560012 -15.9851426453668 -19.3318979216475 -21.0389758632653 -24.3144559260743 -26.1501130828592 -28.345044359308 -31.1619510631558 -35.2494716928952 -38.1131071571312 -41.1615482690241 -42.7562371191371 -45.536350607208 -48.8501636539253 -52.7670226664434 -55.2357583712579 -56.9544228755202 -59.2128843670166 -61.7092212654632 -65.0954256957774 -67.3705373530296 -68.6706708192163 -70.3727402652892 -73.2738207442821 -75.8224950884561 -78.9836594510622 -80.6058170642555 -82.2959832687974 -84.8008757869827 -88.0493246908942 -90.8883039331653 -93.2443200580082 -94.3910972293933 -97.2406569328824 -98.6985418088866 -100.207859053408 -103.007171895658 -105.974442063753 -108.393334420438 -110.215194522724 -112.016385890789 -114.235818641314 -120.057005701008 -122.784641845592 -125.085868981004 -126.737521324178 -129.637747714224 -133.682818943362 -137.298718910644 -143.533687903334 -144.785661429191 -146.258004980896 -149.153454223846 -152.259563672408 -154.587566863436 -156.398203594765 -158.360580753899 -161.259225692044 -164.473339903212 -167.096849782571 -171.346374139729 -172.626758634746 -174.825650925355 -177.790102933348 -180.500098575981 -182.290745402732 -183.435251621382 -185.948886846196 -188.957029828312 -191.589482270159 -193.704369699318 -195.178248491619 -198.617877491781 -200.991867052596 -202.118960243529 -204.540518383232 -208.862136908785 -211.694104989345 -213.656853284341 -214.789058032833 -217.06282909192 -222.08561458706 -224.838555192777 -227.128543557693 -228.801143231049 -230.559357784637 -233.121072949123 -236.313786399958 -238.877658622873 -240.136367651568 -242.09788706385 -244.085274223498 -247.060363259189 -254.589941760132 -257.092525425723 -258.828552068366 -261.534909514225 -264.706641804101 -1.29306475275639 -7.43566389470574 -10.0495099306616 -16.0376849093386 -19.3704473390743 -21.0816287796455 -24.3631047825224 -26.2066788046465 -28.3945232877988 -31.1992813504937 -35.2726648821868 -38.136739175093 -41.1666593121776 -42.7578428594931 -45.5281737841976 -48.8362950763885 -52.8021514009072 -55.2835396008589 -56.9741344052731 -59.2409213550241 -61.7370908615082 -65.0958725733504 -67.3883689194208 -68.6830191139536 -70.3919911457739 -73.3481113301312 -75.9793312380094 -79.1442378237404 -80.8048163121648 -82.4937281751115 -84.9809786995077 -88.1955118338342 -91.057261434256 -93.4163817765051 -94.563103648721 -97.4365375721023 -98.9107382768027 -100.428981598884 -103.238116163106 -106.230468927023 -108.646084746899 -110.466223096763 -112.276067290477 -114.51322324223 -120.499366417765 -123.199463780031 -125.526838994987 -127.178111011429 -130.057958374348 -134.120165204924 -137.778252390793 -144.283075826347 -145.535074597585 -147.017879537784 -149.941789315166 -153.065657682646 -155.390273887935 -157.210399911744 -159.178681860891 -162.080868251888 -165.272145508315 -167.903218231258 -172.144729646367 -173.424111814784 -175.636564985059 -178.555959507421 -181.268296379289 -183.063135366682 -184.209744866144 -186.7218347789 -189.720553726742 -192.324826123532 -194.42785590723 -195.893564646452 -199.305659263129 -201.642355293467 -202.772724966665 -205.190292396865 -209.370275219367 -212.224680082511 -214.174312809807 -215.300491574239 -217.580546816243 -222.629855039369 -225.366926352623 -227.653543517958 -229.316137392771 -231.065479965164 -233.645670086832 -236.89601850182 -239.436452143714 -240.694676308379 -242.666391406079 -244.657528409535 -247.643839635459 -255.108559726824 -257.633034940117 -259.368004147145 -262.076874649391 -265.239421803913 -1.29546782400243 -7.42252316565968 -10.0245325456096 -16.01365910243 -19.3975004480173 -21.0997592508635 -24.3496829689489 -26.2170518369356 -28.4014125765098 -31.2042391324651 -35.34314790096 -38.1847509014154 -41.2061112109374 -42.802534309134 -45.5974285051229 -48.935200659866 -52.8384249944719 -55.3089892342158 -57.04828076566 -59.3033439914959 -61.7849486032534 -65.2241622739986 -67.529153486447 -68.8231005663875 -70.5266562184712 -73.4532749001428 -76.0409047638771 -79.2250773205444 -80.8464055569915 -82.5331931710087 -85.0415714606491 -88.2570045766169 -91.1271349777104 -93.4818933235346 -94.6264079617094 -97.496054696705 -98.9514547766639 -100.460935891542 -103.272614895021 -106.242854446533 -108.668812525827 -110.498366449151 -112.311334262968 -114.555325364953 -120.397453632867 -123.109733828656 -125.410513331665 -127.064905464676 -129.923223030309 -134.004070168304 -137.619455195797 -144.005124266432 -145.253083020709 -146.734792502541 -149.66781881387 -152.822320094932 -155.134763584836 -156.931342119125 -158.920097870873 -161.849694497573 -165.04607853227 -167.687423636062 -171.957701413762 -173.239935109838 -175.439964208019 -178.382796578118 -181.103674930508 -182.885772020634 -184.033003138312 -186.556714454024 -189.53130363558 -192.152829915883 -194.252493805841 -195.722916727173 -199.135601483305 -201.48000889406 -202.608432064845 -205.031678854177 -209.315083327835 -212.140934062665 -214.097423431351 -215.227198984412 -217.523121584825 -222.631311785067 -225.348673034857 -227.628767558232 -229.291974639798 -231.051204720435 -233.601045278985 -236.807596349041 -239.330471916687 -240.589423097159 -242.564033321535 -244.574104330097 -247.528584935298 -254.889944681225 -257.399165003259 -259.130235422988 -261.850307046363 -265.00663388974 -1.29348701089599 -7.40422450908 -9.98541456571751 -16.0220957932112 -19.3861825592127 -21.0960452403475 -24.3821368205134 -26.2385117489506 -28.4309840709129 -31.2527212889649 -35.3761197031086 -38.2277208086084 -41.2697025164179 -42.8646882214482 -45.6828052788561 -48.9792918912386 -52.9172543563419 -55.3854282308594 -57.1240829701173 -59.3910975188947 -61.8721901624159 -65.248228320623 -67.533688310958 -68.8282479434896 -70.5218863132628 -73.4497734348007 -76.0306915236592 -79.2074067077013 -80.8396864911107 -82.5132551273888 -85.0131718177758 -88.2407295782274 -91.0732065472291 -93.4319476466071 -94.5732452347239 -97.4436018371112 -98.8912469433553 -100.402512640665 -103.220116381571 -106.183071650145 -108.59913648049 -110.416838415753 -112.225831313391 -114.456339427763 -120.374628123555 -123.114494741162 -125.417417755605 -127.075607560688 -129.978091242465 -134.018495430442 -137.677377579639 -143.864162104068 -145.113939307507 -146.5839812928 -149.53990677848 -152.684727372928 -155.009585510519 -156.811936145581 -158.79668461572 -161.694523573118 -164.870751172852 -167.497583362048 -171.716807972578 -172.993420664379 -175.188477122154 -178.156649036192 -180.859528725901 -182.65686522765 -183.805148356818 -186.323261257498 -189.318485340356 -191.94476752155 -194.052189523295 -195.526825144239 -198.934174467286 -201.283184148926 -202.406948750629 -204.85548111649 -209.125838815391 -211.933398346324 -213.905674582851 -215.028965579605 -217.314236763934 -222.375788058075 -225.109407313035 -227.386591994356 -229.053331713242 -230.789204490592 -233.345754987322 -236.562779577829 -239.073646460135 -240.333980298338 -242.302306852681 -244.299861900251 -247.254976214852 -254.839909296433 -257.359411595028 -259.087412294133 -261.778574517279 -264.925768486768 -1.29413773549679 -7.44612677163846 -10.0752094244865 -16.1045349772084 -19.4369433804653 -21.1475988055801 -24.4240728332213 -26.2784395413387 -28.4600312032287 -31.248634268732 -35.4589481940106 -38.2958277707177 -41.3476663273868 -42.9378354038204 -45.7342112277693 -49.0437888693171 -52.9571187394452 -55.4312347289155 -57.1375524984052 -59.416810930374 -61.8803329169824 -65.2725562451612 -67.5631384827127 -68.8607548227806 -70.5580419865754 -73.4737160166928 -76.1008828195101 -79.2863462581329 -80.8843458129918 -82.5727174331924 -85.0659523545108 -88.2627027949966 -91.0862843135455 -93.4365440312373 -94.5795694483324 -97.447271872514 -98.8876651917023 -100.39600167346 -103.207581696095 -106.193798873968 -108.61422932275 -110.434832012728 -112.239489945569 -114.464785036306 -120.384689858576 -123.105795037831 -125.405491159083 -127.057437331168 -129.951219343351 -133.996723989139 -137.612618588572 -143.798055933384 -145.049951517382 -146.52178134245 -149.439234728909 -152.585680148443 -154.899347344003 -156.697477491271 -158.675332860838 -161.581535900849 -164.765665973193 -167.386461421108 -171.64715775551 -172.927880359278 -175.124627532227 -178.057317287445 -180.7781551101 -182.566765262366 -183.715806300479 -186.234876800711 -189.255223037693 -191.901668950844 -194.002072625251 -195.472848261336 -198.870171968803 -201.226488712992 -202.357375393359 -204.765903543608 -209.07072356364 -211.901065475777 -213.848444079843 -214.977130638132 -217.256839699168 -222.312347243628 -225.074059119591 -227.355474041938 -229.027154381488 -230.801923010611 -233.370012116112 -236.574853783485 -239.139439786792 -240.402281295454 -242.377281980612 -244.369252926188 -247.323987269654 -255.012479574224 -257.527005517315 -259.261433054294 -261.975862216347 -265.163393968963 -1.29502044831415 -7.42275212531352 -10.0696181813378 -16.1229588506515 -19.4443272564064 -21.1530367495794 -24.4170820522334 -26.2717804285555 -28.4735707051961 -31.2754107417672 -35.3727799976919 -38.2167090370129 -41.256174781468 -42.8475591813533 -45.6346777340253 -48.9516982236357 -52.8315736662007 -55.3218958308229 -57.0361155229323 -59.2768202433528 -61.7937649602487 -65.1306762996759 -67.4132326209628 -68.7115306830314 -70.4021785149949 -73.3344188904046 -75.875828696942 -79.1065087610637 -80.7410042711839 -82.4161183409974 -84.8960538208001 -88.0925173146604 -90.9455730222752 -93.2872408972008 -94.4347157876121 -97.2831780079393 -98.7216988559282 -100.226841680992 -103.004200321208 -105.984969291834 -108.415191219604 -110.231043118922 -112.048198181242 -114.27735694365 -120.065220254415 -122.786935574105 -125.068929586601 -126.719054915506 -129.609228975271 -133.781302790349 -137.408345437115 -143.734836493543 -144.988020608415 -146.480687856512 -149.375898813146 -152.48914740505 -154.801464499243 -156.61175388484 -158.597876127701 -161.487427944442 -164.662788308706 -167.277278527604 -171.550248437423 -172.828294021501 -175.02283375408 -177.972098845017 -180.683170441399 -182.473166339246 -183.618481856001 -186.120806970912 -189.152002073956 -191.768468448005 -193.869350863357 -195.346095035509 -198.730168977682 -201.080626250642 -202.213346303312 -204.650532786328 -208.90055617901 -211.725940885747 -213.694197420936 -214.824638288301 -217.129955464441 -222.139032115069 -224.887572137672 -227.161978778736 -228.841297832707 -230.615364770235 -233.176564187895 -236.401901155654 -238.948968667549 -240.209115693816 -242.173962073213 -244.181578077319 -247.132541746808 -254.444055999662 -256.985525187094 -258.718849035259 -261.43894032653 -264.614317391564 -1.29569394149048 -7.4585578887313 -10.1428847596925 -16.0891700847196 -19.4510396659717 -21.1595108215541 -24.4577139325981 -26.3012892466561 -28.4896329944179 -31.3035660332041 -35.4421557662356 -38.302973060471 -41.3235399834862 -42.9147663799093 -45.7006439186133 -49.0060973901397 -52.9083942920439 -55.3786041165582 -57.0854905256145 -59.3262875057524 -61.7958957905096 -65.1599260088952 -67.4589232854953 -68.7549158699897 -70.4596948962925 -73.3833085896996 -75.9702896379452 -79.1427754476669 -80.7808658220979 -82.4592992088198 -84.9429330912634 -88.1053399381026 -90.9601884663214 -93.3292298958383 -94.4782518842447 -97.3406438377315 -98.8002466258554 -100.292173271771 -103.085430245549 -106.071448857636 -108.49024963739 -110.312856999427 -112.112700518183 -114.331335933946 -120.142135424973 -122.861455761593 -125.181790321514 -126.837876606817 -129.711367492828 -133.800924747351 -137.388759752296 -143.625825470284 -144.872012753747 -146.346296089927 -149.303111475284 -152.481741835189 -154.795515600119 -156.597805408508 -158.578665519551 -161.468542194952 -164.635020957033 -167.266217932136 -171.565507438855 -172.848444486524 -175.05573181945 -178.054373789684 -180.777132683492 -182.572477501814 -183.720637972105 -186.210808284413 -189.217562729158 -191.840002849415 -193.943594278178 -195.409245175204 -198.864343486046 -201.225012183025 -202.353655001562 -204.791321438126 -209.081388969284 -211.949772319665 -213.90600980793 -215.032085176148 -217.28960338912 -222.225482919592 -224.974371634413 -227.241767841609 -228.913020616195 -230.665737707363 -233.211763594715 -236.446688366833 -239.003443804668 -240.263270185274 -242.228276955078 -244.224653732343 -247.198070380981 -254.822130609004 -257.303168672241 -259.036611317519 -261.748899791863 -264.906495482138 -1.29419757942539 -7.42641410957887 -10.0178801374876 -16.0544694122145 -19.4352126144172 -21.1436140870284 -24.3779270361295 -26.2147845041925 -28.3979907563673 -31.1848877159059 -35.3398371797147 -38.1712071821255 -41.1986675383326 -42.7909482208405 -45.5986132113352 -48.9085815630843 -52.8361174377636 -55.3057524688245 -56.9856413435074 -59.2419420065713 -61.7634806454302 -65.1690134752427 -67.4638589021312 -68.7627836095513 -70.4658289759528 -73.3897837134872 -75.9941906452642 -79.1431158193193 -80.7422121089932 -82.4165186992739 -84.8961244371814 -88.0653461178698 -90.9200680900933 -93.28321317463 -94.4278240331939 -97.2852216465505 -98.74202186939 -100.25348292772 -103.047389865257 -106.022613358461 -108.445432747893 -110.278066016198 -112.088925203284 -114.320220141631 -120.257379408495 -122.973449868613 -125.284698444379 -126.941520426554 -129.785501533565 -133.884576758714 -137.498525304777 -143.753150025943 -145.007877827919 -146.486009005075 -149.387691439838 -152.525500668217 -154.832200005385 -156.633938312275 -158.623482696955 -161.537043014885 -164.738443524562 -167.373152214839 -171.630864158791 -172.912412637088 -175.126002048592 -178.04939626831 -180.776575457646 -182.577460605394 -183.728025483643 -186.222857729765 -189.210646524997 -191.845811698916 -193.9576069906 -195.441919670779 -198.84972955283 -201.19484871304 -202.325635885603 -204.775341080209 -209.097508714642 -211.917528002055 -213.887421818843 -215.017217105989 -217.280828060854 -222.220464470749 -224.978098487739 -227.263789598303 -228.941880469763 -230.702729100514 -233.253284485205 -236.470891674925 -239.01171443641 -240.272606523038 -242.240516777443 -244.244992289701 -247.169495925943 -254.648647119278 -257.163730765738 -258.893045458341 -261.609629571377 -264.741366230053 -1.29546195884949 -7.43346128469135 -10.0377423991195 -16.0958546616776 -19.4343898302661 -21.1425000828886 -24.4145009369793 -26.2553871400781 -28.4497396917478 -31.2631211454336 -35.4004817178563 -38.2331483673819 -41.2639299837502 -42.859637774184 -45.6555574657281 -48.9793242789182 -52.8900154102345 -55.3660684113526 -57.0787750523003 -59.343699081413 -61.8418299623918 -65.1915657186828 -67.4860285890819 -68.7825595058255 -70.4860606769604 -73.418592501249 -76.0248413247518 -79.2283576636041 -80.8499065192729 -82.5334812421916 -85.0471316123384 -88.2429766325601 -91.0799921178336 -93.4232828265093 -94.5649281519182 -97.4276573333354 -98.9002002619508 -100.41757733456 -103.231902972188 -106.222422834507 -108.66623317323 -110.48066224412 -112.290492125803 -114.51598909397 -120.488340259365 -123.218226756544 -125.501848888818 -127.153396120805 -130.008034192649 -134.089648877972 -137.724241452722 -143.977879083354 -145.230202769522 -146.698489945015 -149.621975243024 -152.762819965935 -155.097748005263 -156.907005811236 -158.890826088668 -161.807452362496 -164.99185306458 -167.606458228719 -171.817111904842 -173.096896714363 -175.295604419114 -178.240559708532 -180.980249622482 -182.76259712212 -183.910270928849 -186.412549429927 -189.389251684922 -192.011427989 -194.099868574532 -195.567152142564 -198.961904097967 -201.315648172091 -202.442454901556 -204.867942566155 -209.197024923138 -212.019796688452 -213.991658245603 -215.120929579215 -217.399415924668 -222.345273429108 -225.083865085242 -227.366520835727 -229.036014543399 -230.790782977222 -233.338044299446 -236.588262594304 -239.111843285843 -240.37383003845 -242.339205415155 -244.334267048259 -247.294916216096 -254.644655590958 -257.167545529976 -258.903422439967 -261.617929770075 -264.810391350585 -1.29543606703495 -7.41802826323859 -10.0565624091987 -16.0256205526338 -19.4174288399648 -21.1281011370902 -24.3922544964726 -26.230133682374 -28.4212899530478 -31.2257146180477 -35.3849316323632 -38.2351487216299 -41.2725145729673 -42.8662280693982 -45.6668967247591 -48.9796961602117 -52.9362200522148 -55.4235720984065 -57.1385222622841 -59.4188171829109 -61.9211931426285 -65.2647415981531 -67.5558624440738 -68.8517440945776 -70.5585519790561 -73.5048717800321 -76.0677460423339 -79.2234582944655 -80.8290231658519 -82.528010004846 -85.031818075092 -88.2627974776834 -91.0968909864894 -93.4496666649952 -94.5936041367926 -97.4495887825685 -98.911510909306 -100.416479702966 -103.236342606137 -106.182678014734 -108.607791811852 -110.434126563132 -112.248127952178 -114.475002356883 -120.318520864713 -123.015700805987 -125.332834822395 -126.995199986677 -129.881461994691 -133.979948818678 -137.558650943639 -143.766955469758 -145.012993519223 -146.484668377635 -149.43058013902 -152.563813538324 -154.88110101616 -156.687711853396 -158.659980378747 -161.568018771629 -164.748447273197 -167.386541248594 -171.651506673763 -172.932675548974 -175.126754734979 -178.080353384965 -180.815517026228 -182.608899176779 -183.756353083996 -186.249465491599 -189.264603908466 -191.895233297088 -194.009377429769 -195.488744930601 -198.909651725652 -201.25097786217 -202.382294149364 -204.818841209376 -209.126129847067 -211.9617278247 -213.917382713625 -215.043823013891 -217.325600344018 -222.41622979728 -225.164732195094 -227.445971195405 -229.116050878142 -230.883274666307 -233.445615547949 -236.635032253778 -239.175640040396 -240.436696946024 -242.416306519997 -244.412355540352 -247.375677415506 -254.853274810882 -257.336774156844 -259.068383653066 -261.785503694796 -264.967626386426 -1.29681315261172 -7.44451136180447 -10.1007325649747 -16.1235116423312 -19.4891417155535 -21.2042353724141 -24.5120700126492 -26.3486492774522 -28.545595319409 -31.3253197671971 -35.4353027025262 -38.2973810091689 -41.345581791268 -42.9358572834596 -45.7279980228708 -49.0389238927855 -52.9542456237381 -55.4319553752048 -57.1532121272983 -59.4286387098992 -61.9179241395119 -65.2974193177119 -67.5826528638767 -68.8790869552662 -70.5806172435413 -73.5164120880962 -76.1038143918008 -79.2467041563846 -80.8656893795546 -82.5518010433284 -85.0451417892044 -88.2527569846012 -91.1057025295758 -93.4349381892355 -94.576155761929 -97.437627304623 -98.90669945825 -100.422185873051 -103.218038113351 -106.202959273158 -108.616815123887 -110.442193070644 -112.235763557335 -114.443705797451 -120.393504313309 -123.098607117759 -125.382694440529 -127.044938501396 -129.915545549629 -133.994887920167 -137.606042014003 -143.651118397257 -144.90234928472 -146.37950046333 -149.280083202836 -152.378050970198 -154.69343983572 -156.503878584271 -158.5038469603 -161.41460598323 -164.615898526596 -167.235829468465 -171.492318990183 -172.774582804599 -174.971336121436 -177.921257220453 -180.648512428121 -182.442516825754 -183.590570300791 -186.124867822503 -189.119315322483 -191.742318361487 -193.846200185183 -195.315358352595 -198.719460561432 -201.060685458814 -202.18965665501 -204.633624265941 -208.92353030894 -211.728845873628 -213.678597358961 -214.805725932521 -217.079327570171 -222.206697814253 -224.937562735159 -227.21720339443 -228.885818142781 -230.649100614574 -233.23770215079 -236.449720711137 -238.987066773975 -240.236001372101 -242.195499625642 -244.185515171749 -247.149359970978 -254.742972341 -257.246344945957 -258.975793559911 -261.682738829978 -264.851960931806 -1.29672262579393 -7.46673276763198 -10.1090362094572 -16.157885409398 -19.5064542049428 -21.2178402986556 -24.4925205943229 -26.3482678493685 -28.5323691397242 -31.3206153568818 -35.4733737945841 -38.3043845691323 -41.3095477540251 -42.8999562018078 -45.6865479321165 -49.0000369695071 -52.9265369214447 -55.4000046145385 -57.1310166465748 -59.4048641148022 -61.9133625666127 -65.2700409769054 -67.5623812242372 -68.8625986102199 -70.5684304437825 -73.5219813094005 -76.0845660312089 -79.2284511010875 -80.83076993394 -82.4958447691064 -84.977264717244 -88.1767483880231 -91.0339766961681 -93.3751406980244 -94.520405840529 -97.4149777108593 -98.8581189677414 -100.380141540027 -103.187142286389 -106.146755363408 -108.574708788401 -110.387603895101 -112.198771481555 -114.428727710715 -120.364450337342 -123.091495172217 -125.386371557995 -127.042270809271 -129.939977472484 -133.992672623561 -137.582899948291 -143.84986228455 -145.098074795428 -146.571382793676 -149.553397869609 -152.722547546987 -155.027586417958 -156.832119482268 -158.823599280691 -161.749169287283 -164.955982313133 -167.589885731139 -171.79707562309 -173.076545755422 -175.280568179587 -178.229745320337 -180.961080916188 -182.751440792887 -183.898275234835 -186.405860799082 -189.435394089507 -192.074804599538 -194.160912644888 -195.62815042614 -199.061250288064 -201.403697530477 -202.527258784266 -204.941597465394 -209.114816184763 -211.946996308612 -213.916918826949 -215.04043860949 -217.333359660725 -222.350223025752 -225.077985002166 -227.359864746506 -229.0290988736 -230.78051951061 -233.321072760255 -236.576085856186 -239.105940732462 -240.365466004976 -242.331025595772 -244.323851663439 -247.302098908501 -254.679903238744 -257.181304297605 -258.915072381214 -261.654776875199 -264.853357184527 -1.29637297051295 -7.43099399218764 -10.0649722212049 -16.0357307163333 -19.3742279581241 -21.0818990470862 -24.33955918932 -26.1917277017613 -28.3841776921707 -31.1571467210572 -35.3473756962614 -38.199177647055 -41.2236901866896 -42.8148952390654 -45.6121108512096 -48.9020413740454 -52.7938837838498 -55.2686383043407 -56.9624639560984 -59.2336524626475 -61.7503218855752 -65.0809875913718 -67.3744245090859 -68.6765226429926 -70.3859967660092 -73.3278888855252 -75.9336974315625 -79.1405476517555 -80.7637150296236 -82.4343662379492 -84.9315146429429 -88.1342047837 -90.9845526504331 -93.3376707224932 -94.4826163327433 -97.3533695106243 -98.8287842237611 -100.350136832428 -103.152276992485 -106.158805943467 -108.583672266482 -110.411161352498 -112.208239052388 -114.422899934853 -120.336803058995 -123.056857353194 -125.346096502576 -127.007035854622 -129.873382043683 -133.965029851784 -137.613813623321 -143.899582404662 -145.145815864091 -146.618089732758 -149.557926016874 -152.682867366257 -155.001366684505 -156.800324767615 -158.790012761183 -161.70308053075 -164.891714664521 -167.512641068067 -171.696289119679 -172.977251909494 -175.181220810974 -178.143417451621 -180.887705551388 -182.694190782758 -183.845575343316 -186.37676170813 -189.382592620139 -191.992611544103 -194.092346217306 -195.56382148086 -198.934889636827 -201.275454289443 -202.404820702068 -204.808925198064 -209.064715788733 -211.894819368127 -213.858689147411 -214.981957048443 -217.261191144203 -222.29472133156 -225.041005023379 -227.29598082268 -228.971021310874 -230.747708083187 -233.298277298807 -236.499990821975 -239.022839689471 -240.283213874916 -242.231441231827 -244.231788818401 -247.238574680041 -254.83693849913 -257.330625205693 -259.056038716987 -261.770463698116 -264.923666737618 -1.29430822523014 -7.45388116164693 -10.0639799050725 -16.0969844746011 -19.484725168735 -21.1930554871999 -24.4514827486372 -26.3066468155784 -28.4948416334311 -31.3088233216582 -35.4335780729143 -38.2585897424257 -41.3007684038882 -42.8926783206011 -45.6683734226111 -48.9790193411026 -52.9073114252477 -55.3633876805796 -57.0686133693631 -59.3187011647505 -61.8099688675 -65.1415382302502 -67.4281637881131 -68.7240781394893 -70.4188865381167 -73.3655078050937 -75.9437763994731 -79.0823165217277 -80.7041763520815 -82.3676838448691 -84.8747558548688 -88.0390439504279 -90.8742003738389 -93.2201796830723 -94.3644967390149 -97.2623853947139 -98.7069432625123 -100.217948540876 -103.030215085339 -105.963314888154 -108.388135111974 -110.213158808042 -112.015203318301 -114.248862917436 -120.261754890583 -122.966960383648 -125.255127137597 -126.918695369224 -129.806406427374 -133.855035228063 -137.503080321612 -143.826557402441 -145.080202673108 -146.552455846026 -149.490764249232 -152.607122729043 -154.933076703618 -156.734505506071 -158.705244464885 -161.600300641107 -164.822483342956 -167.452093483198 -171.663971989171 -172.943582506193 -175.151171865938 -178.1317546845 -180.880713279719 -182.668302398828 -183.815096946159 -186.354364728873 -189.348699224029 -191.969801218938 -194.070418281386 -195.542682201876 -198.943853734829 -201.290010502943 -202.415115923222 -204.844355732352 -209.085018174637 -211.923335713213 -213.884722923248 -215.013609560008 -217.266721494179 -222.280075422584 -225.020741877186 -227.306121740321 -228.98029287056 -230.734725773658 -233.313979336335 -236.571634127054 -239.126665377159 -240.388105206112 -242.354360165164 -244.366274352586 -247.328207325782 -254.720285408553 -257.221141373335 -258.957955761355 -261.690997044824 -264.885532261422 -1.29521952664693 -7.43072445155976 -10.066219512293 -16.1286322433323 -19.5356171374175 -21.2404018815115 -24.5134009220277 -26.36236831998 -28.5520059646331 -31.3359660987988 -35.4492706842677 -38.3068449504573 -41.3405750486105 -42.9371136726845 -45.7358216752365 -49.0432441921931 -52.973746170651 -55.4568797556513 -57.1748770416082 -59.4198491203978 -61.9049395077704 -65.2621709379545 -67.5595960138091 -68.8541885654924 -70.5570495565881 -73.4673812959197 -76.0478505236784 -79.2164307263977 -80.8329041279172 -82.5123645864338 -85.0024338937247 -88.1733608504534 -91.0078276730591 -93.3695386146667 -94.5120928244021 -97.3338819792975 -98.7847188876425 -100.302437651467 -103.132542655596 -106.139387334386 -108.569744922666 -110.399547872649 -112.208049170446 -114.423368525485 -120.377838225539 -123.096085655919 -125.3977424123 -127.057760797551 -129.896611523259 -133.978279061097 -137.592437774301 -143.898565823206 -145.149213284135 -146.617319973214 -149.535222251013 -152.668245437219 -154.976199611607 -156.783419923675 -158.764358582327 -161.677117507486 -164.850291593769 -167.466558659695 -171.70379032329 -172.985719249956 -175.184392303615 -178.16425826452 -180.906123831733 -182.700384136248 -183.847375729664 -186.374806857699 -189.426562754637 -192.062794353754 -194.174125151064 -195.647119310693 -199.074395883068 -201.421237807668 -202.543277991658 -204.968108019649 -209.273357622772 -212.092816706655 -214.052247059281 -215.181594857537 -217.459284799928 -222.483296316708 -225.217181790404 -227.50816794374 -229.179548211382 -230.942967793411 -233.527739160003 -236.763703104302 -239.312875820614 -240.57050386907 -242.528309345305 -244.522502717443 -247.488853523433 -254.930390334021 -257.42623024876 -259.153817215786 -261.860502918378 -265.04772794255 -1.29496099059202 -7.44507206716472 -10.1013084092125 -16.1862089685378 -19.5439669610318 -21.2527537588778 -24.5095771018927 -26.3514864833564 -28.5447049104084 -31.3446213580686 -35.5150277795397 -38.3437836158477 -41.4012473144041 -42.9954799571139 -45.7664959461959 -49.0722301500326 -53.0020424790862 -55.4695858837832 -57.1651866429607 -59.4428615879562 -61.9363949378558 -65.3490155717243 -67.6459891118852 -68.9366907550659 -70.6470335218843 -73.593482530709 -76.117875294776 -79.2913538024225 -80.9013725575888 -82.5707243423176 -85.077632091073 -88.2620114879733 -91.1300294141825 -93.4854101367977 -94.6249724005353 -97.492010707367 -98.9397233829912 -100.442939166659 -103.252198320281 -106.220212229017 -108.643211284286 -110.470967646433 -112.285066611699 -114.512606990384 -120.538762191142 -123.24768577683 -125.555249995898 -127.21473569398 -130.091673360273 -134.168568448371 -137.788879259714 -143.865779940449 -145.116106472145 -146.599625265559 -149.551928359526 -152.680399755267 -154.98989934193 -156.801382838986 -158.775513001252 -161.722712392712 -164.8931042283 -167.525356700653 -171.72670994448 -173.006141533508 -175.19511577591 -178.17828011092 -180.880192718916 -182.675093645249 -183.823417406085 -186.331830081564 -189.320262858594 -191.950332991428 -194.04641952366 -195.51576720447 -198.929844658385 -201.277893760938 -202.40576705143 -204.830735419868 -209.131939078488 -211.950453466828 -213.894864159441 -215.021758756414 -217.301520141446 -222.30377746753 -225.058352203886 -227.341227594643 -229.015031474569 -230.777734427215 -233.343548290156 -236.566555521172 -239.099136513767 -240.355151405053 -242.328067288396 -244.309339326741 -247.259403252584 -254.725424053497 -257.230875363165 -258.958799579321 -261.675407033619 -264.862275337158 -1.2939505798617 -7.48325547285995 -10.0669335063827 -16.231112604483 -19.614579407536 -21.323519394853 -24.6205929053031 -26.4738691203324 -28.6570651867303 -31.4601698115114 -35.5863836344908 -38.4155284024783 -41.440520916952 -43.0331286447432 -45.8359728196586 -49.1683310254577 -53.1096817326911 -55.6009021120227 -57.3520707493903 -59.6183136695744 -62.1190519587415 -65.4683376423684 -67.7690279254106 -69.0663323266928 -70.764614043139 -73.6932999516573 -76.2681344163089 -79.4381990536817 -81.0446560970534 -82.7279758818249 -85.2107186828872 -88.4278202589032 -91.2604442737126 -93.6267710247164 -94.7685623341069 -97.6230265033546 -99.0940906966637 -100.601740589158 -103.42998926352 -106.379802461375 -108.799879224762 -110.627516540666 -112.435924463078 -114.655394240944 -120.393654855605 -123.110915574084 -125.402997385136 -127.056901813027 -129.924975662692 -133.988706693012 -137.616838843449 -143.874533425393 -145.126003034017 -146.606769646891 -149.521353074898 -152.60770002228 -154.937812568716 -156.740366734692 -158.719769181272 -161.632220344149 -164.82460928642 -167.43032418364 -171.689047147453 -172.969122534112 -175.181331394488 -178.119314541069 -180.8300026078 -182.618460477004 -183.762213516158 -186.287416250381 -189.324025802128 -191.939268626926 -194.051904676675 -195.522798229982 -198.885282541948 -201.245326087118 -202.368474199617 -204.778517316673 -209.03967038695 -211.854489093733 -213.812732994785 -214.941396536267 -217.213148637715 -222.271254875607 -224.977383897434 -227.245773227667 -228.914539128835 -230.662660812336 -233.22330522123 -236.462856449804 -238.992542005683 -240.250907861633 -242.211344527567 -244.206930688452 -247.166841291494 -255.001156961233 -257.521701136567 -259.253353442737 -261.957394685306 -265.094505981988 -1.29600470607876 -7.43226106633681 -10.082963212721 -16.2797601250687 -19.6313359810765 -21.336879272354 -24.5752088920503 -26.4460645558327 -28.6404903222248 -31.4613402359048 -35.6444246632495 -38.4822066739457 -41.5517632974987 -43.1446432300636 -45.9194768400111 -49.2398485293555 -53.1481775666314 -55.635270358996 -57.3437821706871 -59.6107340741296 -62.0960923107113 -65.4574634329452 -67.7561906146612 -69.0585463093351 -70.7686702583675 -73.708729985799 -76.2638547257631 -79.4726100253896 -81.1245176308517 -82.8010679144257 -85.3067164517691 -88.5028221136844 -91.3261155281261 -93.6953535367765 -94.8426713038816 -97.7026551101341 -99.1537430570937 -100.669630885442 -103.465835829603 -106.457230273958 -108.874557345342 -110.700566210429 -112.504180671717 -114.715058219281 -120.641565306027 -123.363106130598 -125.664646320906 -127.3175583291 -130.180341801604 -134.299740494768 -137.928367250223 -144.205189401043 -145.455795206479 -146.932266276945 -149.900556800731 -153.034613815391 -155.338149565499 -157.151772135255 -159.116360583784 -162.019019588638 -165.184844201457 -167.781804769895 -172.099313455903 -173.378449861807 -175.573360805433 -178.548979630164 -181.284272406773 -183.086531889135 -184.236868694957 -186.733725583622 -189.715183772371 -192.351440813 -194.464920426248 -195.936149806552 -199.319005709313 -201.66245749468 -202.78776506987 -205.235527968497 -209.453379572197 -212.285954101196 -214.235157246643 -215.366934656723 -217.650082215018 -222.7519439996 -225.509066319995 -227.781530784782 -229.448197452723 -231.198332622123 -233.741235530793 -236.942094920409 -239.470274795267 -240.729757656583 -242.691797266622 -244.696578900825 -247.647819379652 -255.154535175263 -257.656424614607 -259.380613711813 -262.099887774037 -265.329330846692 -1.29638317397393 -7.4470469847835 -10.0559187631488 -16.0805680101468 -19.4641860831818 -21.1700100021969 -24.461369294911 -26.3159099883502 -28.4934853292366 -31.2932717938351 -35.5100226943717 -38.3251491786469 -41.3495425649085 -42.9420453158499 -45.7375148344939 -49.0741326663665 -53.00599548681 -55.4620381325519 -57.1836123027237 -59.4371113176197 -61.9484995056857 -65.2639921830821 -67.5566402659263 -68.8558266848016 -70.567181986457 -73.5138435009964 -76.0547965029562 -79.2408551478169 -80.8546366148332 -82.5307440374336 -85.0174665900833 -88.2536126777279 -91.0859939997093 -93.4411994685811 -94.5889439042276 -97.4589778104126 -98.9203111906547 -100.435393454616 -103.210574016364 -106.19344380763 -108.636154787161 -110.45374057315 -112.260712233792 -114.493863077339 -120.302759109016 -123.00412736872 -125.310189225831 -126.967699743017 -129.866441538955 -133.948711462322 -137.576211340476 -143.741508644367 -144.98663833271 -146.458710754765 -149.363048217329 -152.491856747594 -154.816715955219 -156.619230256277 -158.616930186064 -161.538280686846 -164.732351911251 -167.368645742047 -171.594754388304 -172.874709069027 -175.074856715744 -178.056162336786 -180.756525030541 -182.548045953332 -183.694078426067 -186.194043975182 -189.172904829187 -191.805194150524 -193.911126822696 -195.385866547063 -198.803656757021 -201.171349910446 -202.30215246583 -204.729967604113 -209.037750971901 -211.879672508686 -213.852756503744 -214.977508070825 -217.252171088463 -222.298286014168 -225.048641866328 -227.321436521423 -228.994132531328 -230.753396983768 -233.30656085582 -236.543283769447 -239.083198003156 -240.338662617874 -242.307708835177 -244.294803200151 -247.232239101804 -254.892799365886 -257.415374746134 -259.139082654349 -261.868635192325 -264.99841052269 -1.29322562952402 -7.4234326199745 -10.0329522853099 -15.9817561043438 -19.336547320206 -21.0429776050202 -24.3084718770821 -26.1685566577084 -28.3522276637859 -31.1431857794831 -35.3298212569423 -38.1650136385484 -41.1844000451073 -42.777222163979 -45.5549913204157 -48.8971825226913 -52.8483850986399 -55.3236832641431 -57.0366049464633 -59.2903870156674 -61.790006685713 -65.1639451030631 -67.475860398512 -68.7747510153346 -70.4827834234635 -73.4140151312077 -76.0007298027152 -79.1851723165969 -80.7971238039166 -82.4744319509142 -84.9674511468466 -88.1685487764782 -91.0171429103677 -93.3654586468468 -94.509884135234 -97.3730502914329 -98.8202901642158 -100.328476985948 -103.129428645194 -106.110028488924 -108.532316969049 -110.348174643998 -112.156397514823 -114.391340642793 -120.29665820343 -123.003356516107 -125.306987271258 -126.957674959541 -129.840915117674 -133.974519721456 -137.596345966968 -143.725715438904 -144.974536160273 -146.442610735789 -149.342844749514 -152.486157355553 -154.809398451375 -156.616729600439 -158.604559044611 -161.52859968266 -164.691251851217 -167.320802248336 -171.610976792302 -172.892202515114 -175.089754704181 -178.032770875918 -180.741073134768 -182.520128803372 -183.668712351518 -186.188879943689 -189.186917649816 -191.802131866984 -193.891188488715 -195.358493132599 -198.743604034517 -201.073756116613 -202.20024599734 -204.6376152269 -208.932666232666 -211.771088316408 -213.74757225118 -214.877065556962 -217.160425670708 -222.365594532354 -225.133308361119 -227.378953025064 -229.056229441231 -230.822147121766 -233.396778953194 -236.622710840187 -239.139376419635 -240.397315042852 -242.360294578388 -244.352208260736 -247.333778426487 -255.034380039098 -257.563488345533 -259.294157326686 -262.015319739109 -265.211364518037 -1.29582442655403 -7.47220420291673 -10.0892021504085 -16.2418905972821 -19.6059197268444 -21.3160488275586 -24.5901839075072 -26.4407025661623 -28.621591867924 -31.4229431790427 -35.529723291094 -38.3809059098385 -41.4470745682567 -43.0378828826678 -45.8183672805644 -49.1418350307057 -53.0160668770649 -55.4938508433498 -57.23013286686 -59.4837653683094 -61.9603782781826 -65.3364725395457 -67.6362536720448 -68.9291957072606 -70.6269430048045 -73.554320786837 -76.1342432379944 -79.3267457073652 -80.9579302124475 -82.6398862495147 -85.1298279811679 -88.3279074084617 -91.1647615228321 -93.4946157697755 -94.640035288238 -97.5055233783226 -98.957465481051 -100.465616680755 -103.295590479218 -106.272898354525 -108.684833315297 -110.502645858465 -112.305790770066 -114.544956626273 -120.385555634286 -123.100698191664 -125.399233924882 -127.049675761686 -129.922122674821 -134.039579346911 -137.655804969965 -143.764158735371 -145.016672743231 -146.479724775325 -149.407538630206 -152.51681097908 -154.834828443252 -156.641438444584 -158.614792322292 -161.525655673507 -164.688268018484 -167.329221141878 -171.558921866754 -172.839532308478 -175.046161775884 -178.00183221013 -180.726572040036 -182.519896845418 -183.669755087549 -186.192833133815 -189.183281751832 -191.818543932627 -193.908699961214 -195.381462626515 -198.747262866319 -201.099780584665 -202.228645461256 -204.632609469152 -208.902625444209 -211.730008736063 -213.706467620583 -214.834019864719 -217.125646241121 -222.107838278896 -224.85947068885 -227.11589463414 -228.785556799983 -230.548350007094 -233.10797412883 -236.328049446952 -238.855766285524 -240.114300339038 -242.063744908869 -244.044069223172 -247.001309632617 -254.55322104285 -257.065915315004 -258.801258075346 -261.533800721486 -264.696145585444 -1.29600832478661 -7.50583395108464 -10.1155764399194 -16.1638614979673 -19.4941661918402 -21.2042162522118 -24.4517941615911 -26.3134801011654 -28.5127378314692 -31.3035094961122 -35.4401245309759 -38.2513341518638 -41.2609941105237 -42.8529008371848 -45.6272827893479 -48.9616440336926 -52.9018595042332 -55.3845931857397 -57.0774053932378 -59.3536929640091 -61.8423006421432 -65.2008340365127 -67.465527399558 -68.7615751385173 -70.4678314727729 -73.4168063139406 -75.9764143820319 -79.1707699022758 -80.8063164830165 -82.4850333441894 -84.9563576712399 -88.2123168674041 -91.0627943735818 -93.4241691089832 -94.5659383051547 -97.3895399759313 -98.8449256411391 -100.360144761136 -103.16327944387 -106.177179895356 -108.584171247616 -110.414401990831 -112.224852349705 -114.446415687527 -120.416765606222 -123.104890785202 -125.40478503066 -127.060447163546 -129.92235373259 -133.980800706553 -137.644455349682 -143.868310327175 -145.121010085916 -146.603871743897 -149.529863632233 -152.651168824347 -154.965740164452 -156.767667409636 -158.736488281262 -161.643569728211 -164.814118282804 -167.441624726455 -171.720345473147 -173.001332216989 -175.213372949278 -178.152761837734 -180.877588822833 -182.674432307988 -183.820123754728 -186.332850944324 -189.336730211216 -191.957199818519 -194.057901262568 -195.528004630142 -198.911462620746 -201.268606205909 -202.396172165733 -204.816005218787 -209.168375803452 -212.023860209165 -214.006313803186 -215.134229849082 -217.424052028873 -222.483137922292 -225.215263389685 -227.499704278193 -229.168879369855 -230.938966603543 -233.509454005187 -236.724248014529 -239.279190610774 -240.539541941425 -242.504164633873 -244.506252859301 -247.460534868071 -255.078083160044 -257.61558068873 -259.347048109876 -262.061277324909 -265.21847094809 -1.29517524500538 -7.41007921781794 -10.0498507082017 -16.0225522764284 -19.34771959003 -21.0585400913479 -24.3397431622041 -26.2042289793169 -28.3900060734983 -31.1745405322484 -35.2809652140137 -38.1378909764717 -41.1806133774221 -42.7761661899471 -45.5260127518492 -48.8588163440437 -52.7653616754485 -55.2521375955356 -56.9556451932101 -59.2107357261431 -61.7272835382945 -65.0966508132089 -67.3856064423411 -68.6855943117573 -70.3775927930023 -73.3295069241085 -75.9159139622822 -79.0416068518298 -80.6542106491653 -82.3354199353292 -84.8120318531725 -88.0351981780313 -90.8854016341944 -93.238049681144 -94.3859363760349 -97.2477131530618 -98.6903899763657 -100.212445848308 -103.003648631742 -105.972411342183 -108.393745315712 -110.210884208786 -112.011264602145 -114.233572709696 -120.172224201843 -122.893556915753 -125.209609197303 -126.867222340334 -129.753829190448 -133.795508584141 -137.447915785848 -143.602496412435 -144.84939675319 -146.323655821359 -149.238095486749 -152.364831314597 -154.673499705528 -156.477153997078 -158.455519142513 -161.367650245252 -164.549880814474 -167.149268600466 -171.411374495168 -172.690866965513 -174.869298644663 -177.847297916153 -180.563684587833 -182.368481284773 -183.515694741311 -186.033069421748 -189.058010931029 -191.688312695809 -193.779827632416 -195.25252405071 -198.648750151595 -201.002974679197 -202.138404525966 -204.573019028082 -208.865341151271 -211.729304399356 -213.701708473103 -214.830273845929 -217.122548009451 -222.144612077863 -224.882475725573 -227.162807035668 -228.8395222139 -230.604030974245 -233.167746390774 -236.383603515093 -238.917138254155 -240.174812607855 -242.145158302844 -244.14769295496 -247.135599125213 -254.67397654135 -257.184815554542 -258.91795357274 -261.62516271131 -264.804345272371 -1.29581773793394 -7.47771341969817 -10.0891981213668 -16.1400089515189 -19.5144900945589 -21.224189959858 -24.4977357659849 -26.3380767831648 -28.5307497261841 -31.3228793674685 -35.4918958939525 -38.3596323701124 -41.3972154663254 -42.9860788588386 -45.7524597867329 -49.0717639190748 -52.9421460865055 -55.4060965790178 -57.137576315577 -59.4079918977972 -61.904895737294 -65.2297351399969 -67.5062152121327 -68.8035406411728 -70.512137191591 -73.4480759958561 -76.0433775003113 -79.2353214972026 -80.8560402734272 -82.5188987449194 -85.004147020846 -88.2289363990512 -91.0653057680765 -93.4443523850448 -94.5853683193955 -97.4338152004873 -98.8809176802411 -100.386282687784 -103.18517383955 -106.162640159618 -108.5902150552 -110.418667979615 -112.221492642673 -114.455515680902 -120.430339241017 -123.144268018709 -125.448805836641 -127.099096235273 -129.928504760235 -134.016568708582 -137.661571487997 -143.698043622711 -144.947692978546 -146.42867705202 -149.348538089942 -152.482252935958 -154.805467655054 -156.605138662556 -158.603842723507 -161.534538464398 -164.664342794723 -167.29002634551 -171.576713235633 -172.863543042534 -175.083718427324 -178.009786441856 -180.730292871849 -182.53133997005 -183.680519844521 -186.201497058801 -189.187439677876 -191.809740983155 -193.897303012421 -195.368315941739 -198.785263575491 -201.130266018734 -202.266270496983 -204.69437841487 -208.974738015553 -211.80561049481 -213.767797003402 -214.890957328964 -217.154110955996 -222.270514075869 -224.992989045143 -227.28199655337 -228.952037147098 -230.695940780657 -233.265887926965 -236.489230482966 -239.026253866107 -240.278758518318 -242.254987218432 -244.26609185028 -247.21704167924 -254.683680298288 -257.189645284806 -258.926540109276 -261.647263542278 -264.807718221914 -1.29405558089866 -7.45737378751672 -10.0964247516958 -16.3347953721996 -19.6835028823439 -21.4004334657047 -24.6262935157507 -26.4884892749445 -28.6853865030928 -31.4952361144032 -35.6374318623066 -38.4793509277048 -41.5059982629262 -43.106559416965 -45.8916946710517 -49.1934342973076 -53.0911986828306 -55.5547722890455 -57.2549566181531 -59.4934566694338 -61.9783566866096 -65.3808864781158 -67.6594693744343 -68.954619899651 -70.6612136263482 -73.5977074306366 -76.1921208054589 -79.4253540568304 -81.0676741862904 -82.7364395610318 -85.2171777200458 -88.420812194981 -91.2709474925952 -93.615428875635 -94.7585642409391 -97.602181430807 -99.0394222618058 -100.553810516921 -103.353847944056 -106.320869725117 -108.753652161808 -110.580286750584 -112.384250925461 -114.619526877063 -120.569753423247 -123.261289664452 -125.561121652145 -127.219612948493 -130.057491475891 -134.089675966254 -137.689143172691 -143.969532160669 -145.220036093861 -146.705305867103 -149.593948627628 -152.674614074128 -154.981685033108 -156.779819359381 -158.775166677904 -161.654556319493 -164.846348463906 -167.458385359553 -171.76690136086 -173.051306105422 -175.266105358189 -178.229273826716 -180.966994305007 -182.776791394899 -183.926576269424 -186.447035045658 -189.427668551652 -192.062744408391 -194.160184823659 -195.632736373775 -199.016508358978 -201.353505215585 -202.484547526892 -204.9061694001 -209.23573424289 -212.062565390586 -214.023673273274 -215.153887201681 -217.422738211699 -222.504467462076 -225.252176401086 -227.533123114754 -229.209520082571 -230.960024831733 -233.528103308733 -236.766044339022 -239.314129985916 -240.572696789798 -242.53313388889 -244.529141029298 -247.49778151964 -255.01337828249 -257.528998066959 -259.273960463727 -261.996872488958 -265.160566590877 -1.29501371895174 -7.47838712743698 -10.1326602364612 -16.2163939167497 -19.576904221167 -21.2865443910346 -24.5414105506051 -26.3947404276632 -28.5790031130852 -31.3642985004672 -35.5626021468404 -38.4206219389455 -41.4470336358499 -43.0426197519634 -45.8246789480162 -49.1375969427917 -53.0647912836467 -55.5301795182839 -57.257386174526 -59.5146823128984 -62.0053696874284 -65.4010371786473 -67.7005408565291 -68.996969098054 -70.704497565903 -73.6843747471627 -76.265275048566 -79.4315717263907 -81.0572202997933 -82.7332313887959 -85.2480869819324 -88.4529661008194 -91.3081780541375 -93.6539363315404 -94.8015397865324 -97.6543226928899 -99.0967742206299 -100.605831963161 -103.417278015777 -106.391321628206 -108.805034816482 -110.615730791253 -112.421017435564 -114.655139397138 -120.416466062668 -123.139885446299 -125.433821093987 -127.094838749498 -129.947248916455 -134.046206609742 -137.674313286112 -143.899908161312 -145.153462020075 -146.626609662217 -149.554579036046 -152.692517453098 -155.002094126331 -156.809329706484 -158.794069783023 -161.710829351594 -164.89757674953 -167.537139358906 -171.80329729241 -173.080772782877 -175.288521887473 -178.246544972612 -180.948115360942 -182.750701495441 -183.89844965379 -186.421754936023 -189.430669937192 -192.069576513854 -194.175038738649 -195.646289418475 -199.080674251506 -201.432819321225 -202.562022697442 -204.990936763462 -209.239168504231 -212.064235813896 -214.03706534161 -215.160164528911 -217.441905898996 -222.479767098653 -225.219701350819 -227.49323018025 -229.160547251052 -230.902928642573 -233.492723041249 -236.688834894123 -239.225353805184 -240.481908341648 -242.436515972241 -244.435005617547 -247.408724480655 -254.750651266879 -257.253327363389 -258.97849577609 -261.694217624971 -264.887936703456 -1.29683717614872 -7.46798709598614 -10.0960973390174 -16.1562095225841 -19.5353962816476 -21.2445974514787 -24.4929645098879 -26.3511271642002 -28.532194621519 -31.3230337189963 -35.4311596601136 -38.2778137409376 -41.3009198601403 -42.8931588791464 -45.6531070921358 -48.9772019126129 -52.896819015881 -55.3665870650964 -57.0930886461718 -59.3393021837095 -61.8207972610321 -65.2212095258892 -67.506760643463 -68.805107901026 -70.5125359865912 -73.4174065601245 -75.9787568523005 -79.1701826197096 -80.7982946570604 -82.4745352522015 -84.9444573709189 -88.1693830280961 -91.0447505440925 -93.4019533486078 -94.5506717077237 -97.4087320919632 -98.8479218589384 -100.356434807408 -103.172495388665 -106.127184317099 -108.559497655889 -110.378967792434 -112.18800609263 -114.399947427509 -120.325113974344 -123.038837782866 -125.330139780702 -126.976203262407 -129.873116298173 -133.995437182826 -137.601565655643 -143.803691641938 -145.050239613002 -146.513474365479 -149.444655820716 -152.578758987519 -154.903482970308 -156.708435516729 -158.698176967128 -161.590243081899 -164.774428666515 -167.39140032396 -171.671462922912 -172.948777020521 -175.1607149926 -178.124759140888 -180.829804156579 -182.632324452113 -183.780227666035 -186.296049218186 -189.289225034334 -191.943138428005 -194.036305871257 -195.510532457118 -198.915553105944 -201.258313144657 -202.393974529917 -204.807078378988 -209.086026866391 -211.92054137166 -213.876579133253 -215.004308525521 -217.286202801552 -222.361980026966 -225.10911254045 -227.395648368008 -229.064257150255 -230.806002601414 -233.368022312798 -236.556916399338 -239.09924587721 -240.355383535836 -242.322221144352 -244.310952982634 -247.281929424388 -254.821318972508 -257.341785438244 -259.072812176391 -261.814443292267 -265.044554625533 -1.29472617877138 -7.42377870272386 -10.0557203481065 -16.2780521532902 -19.650416935079 -21.3653735101257 -24.6250329588472 -26.48306675591 -28.6767689656548 -31.4782249990431 -35.6139445240775 -38.4565991129669 -41.5029783982492 -43.0969196880399 -45.8749353886308 -49.1946906290384 -53.0663852066536 -55.5589770282923 -57.246866335646 -59.5087578960785 -61.9871928323307 -65.3711853087967 -67.6409875723364 -68.9346156028534 -70.6444185906576 -73.5825160719591 -76.1216043801301 -79.300070993102 -80.9129490901453 -82.6007482641432 -85.0879948360768 -88.3066612077432 -91.1285122766259 -93.4754038614218 -94.6212748382056 -97.4741180376271 -98.9178417790873 -100.436760377474 -103.241749306027 -106.237815220409 -108.66777958102 -110.483875696602 -112.288840614613 -114.530215554924 -120.359724289491 -123.068528604889 -125.383209674185 -127.033036975537 -129.895411430176 -133.939319812956 -137.564874752995 -143.877851350175 -145.124905243926 -146.606001881691 -149.54755286706 -152.668604855468 -154.971326621795 -156.776436732844 -158.753279770708 -161.691873877401 -164.865754632887 -167.490796380691 -171.754337185232 -173.03443892526 -175.231244817815 -178.150705179421 -180.887614599 -182.687216009279 -183.832499463684 -186.355264113957 -189.361970045773 -192.006493354071 -194.114514160293 -195.58461149503 -198.969456959045 -201.314276959103 -202.443716050747 -204.874606730457 -209.142082977927 -211.96903169073 -213.932506718866 -215.056424066294 -217.307958767244 -222.398997701558 -225.134461465165 -227.40533123574 -229.07821027852 -230.827872554128 -233.388140589727 -236.586841049828 -239.112326798937 -240.365828031377 -242.330979580821 -244.320358716689 -247.301235593829 -254.899451952907 -257.410073788927 -259.140259318681 -261.846112075475 -264.989547558767 -1.29516001398619 -7.43519876525786 -10.1249066046376 -16.2807911897065 -19.6037766380698 -21.3139756300104 -24.5855157719926 -26.4388872194548 -28.6231740962269 -31.4123085067876 -35.5854858486867 -38.415220277167 -41.4509168758536 -43.0448812270653 -45.8385782409444 -49.1894308286683 -53.1108432763989 -55.6038627464097 -57.3331410850842 -59.591638920012 -62.0919923766911 -65.4660993071165 -67.757606235261 -69.054149479011 -70.7619113702396 -73.6835047490324 -76.2780384039309 -79.4577721183835 -81.0909149893996 -82.7678027894408 -85.2617198662089 -88.4737087380538 -91.3204233226864 -93.6800052333307 -94.8245530230865 -97.673125898329 -99.111255363758 -100.603792967417 -103.429062069098 -106.379640944525 -108.78473776827 -110.608541839273 -112.415527724287 -114.644549062319 -120.542721739039 -123.261767831604 -125.563439625464 -127.218106825521 -130.078671738147 -134.21069843797 -137.841614351141 -144.049027401047 -145.302791393544 -146.770693313639 -149.736649629594 -152.840599005907 -155.160763385801 -156.96074719645 -158.933931113485 -161.835910738099 -165.047802237428 -167.649783106867 -171.890090333727 -173.168762698636 -175.380746915969 -178.318320174279 -181.045069400314 -182.84593901309 -183.993917580747 -186.519998440317 -189.522863022556 -192.130781636465 -194.238461526092 -195.713205205245 -199.116255090783 -201.461588169207 -202.58354527757 -205.005323291379 -209.268634831902 -212.110467564434 -214.076112950654 -215.20305496257 -217.500408481315 -222.552360550914 -225.306078394534 -227.575459828582 -229.242765658734 -230.997866024071 -233.564862168836 -236.79316158284 -239.318881707169 -240.576598446682 -242.530339676964 -244.531271028463 -247.522924543602 -255.020186913477 -257.522630968875 -259.256683432607 -261.958881601297 -265.132122976585 -1.29661455106266 -7.47529518447881 -10.1508739146651 -16.2915377265816 -19.665861900346 -21.3855026361414 -24.6358530905666 -26.5046791965605 -28.6909935118612 -31.5190602857119 -35.6314181676828 -38.4924619308225 -41.5392492775209 -43.1319430788368 -45.8995709271805 -49.2153074283996 -53.1821795966753 -55.6569484905812 -57.3933693001263 -59.6506912147019 -62.1426035704822 -65.5127293679964 -67.8147363539222 -69.1155008961009 -70.8209378629926 -73.7696831807549 -76.2952567501999 -79.4663009172828 -81.0942282049643 -82.7702988731302 -85.2638989071741 -88.4284661177744 -91.3082965325852 -93.6612204827471 -94.8001060214014 -97.6442050658573 -99.104732244375 -100.613898499996 -103.426522226389 -106.441649395007 -108.868338087284 -110.696268129555 -112.499508399997 -114.715023592409 -120.717912563162 -123.409889494468 -125.710690859543 -127.363256718324 -130.237741650827 -134.264922006494 -137.875114074062 -143.96548994602 -145.214408802494 -146.688484425605 -149.626089021522 -152.72115667602 -155.034811235842 -156.840265404092 -158.816667738096 -161.729246136107 -164.930426936619 -167.55542886091 -171.788642064324 -173.067530404923 -175.277198460624 -178.238545545004 -180.985172529183 -182.783409676921 -183.929377848567 -186.452609993537 -189.460208842963 -192.080842857427 -194.17372786206 -195.644000879955 -199.051666496808 -201.405165265304 -202.527145516629 -204.978499169045 -209.286102286693 -212.091116644113 -214.055030393723 -215.187516281931 -217.489113140937 -222.515329333627 -225.290903148992 -227.562592907722 -229.230812961631 -230.986337196651 -233.580382823355 -236.807867210766 -239.359106427993 -240.614390991088 -242.583748554245 -244.566448408003 -247.547302005909 -255.013308659265 -257.509451358107 -259.239936443734 -261.960521010157 -265.112188228727 -1.29583178086247 -7.44471975814126 -10.0022612889735 -15.8896972806279 -19.2326919016267 -20.9402999926047 -24.2070612809334 -26.0778271302241 -28.2668024282264 -31.0538237286993 -35.1336608004058 -37.9817134295312 -41.0254963718329 -42.6149591991831 -45.4366741079465 -48.724921123073 -52.6812972973171 -55.1639152048166 -56.9047937279052 -59.1550489004416 -61.6283650603998 -65.0157987037772 -67.3213277950402 -68.6179276779887 -70.3162973990298 -73.2331982839917 -75.800124454436 -79.0253398191209 -80.6717727893762 -82.3423834452942 -84.832814156323 -88.0354088418864 -90.8779327588377 -93.2420149961522 -94.387986990941 -97.2463702038959 -98.716755190395 -100.226074453096 -103.041115526006 -106.03068451191 -108.447741929761 -110.267520802389 -112.068875581935 -114.298451890449 -120.136262150486 -122.855080074658 -125.149895729603 -126.803146424716 -129.679755839734 -133.743006442082 -137.374706438056 -143.672293103788 -144.923833033424 -146.396520932859 -149.365671270016 -152.533900897298 -154.838670236438 -156.642305314044 -158.629547464433 -161.574420650671 -164.730685737683 -167.367739419184 -171.601874270506 -172.879015448881 -175.064150117859 -178.018246896322 -180.742336588682 -182.53972052129 -183.688764679949 -186.182794241491 -189.189265002807 -191.824623777102 -193.92058827995 -195.385205360252 -198.800429351151 -201.159143340272 -202.291926770101 -204.722260307045 -209.010863205888 -211.858099327272 -213.821047360514 -214.953038069255 -217.232013428153 -222.312807201867 -225.096365819615 -227.352540822911 -229.013688385626 -230.754108334501 -233.297479158271 -236.511924427145 -239.039516137316 -240.292833282615 -242.258990394272 -244.263018967528 -247.233686085462 -254.64922300939 -257.148762419545 -258.880139772776 -261.601902952929 -264.799898057367 -1.29610672450133 -7.46644166823255 -10.0969598779913 -16.0281636541064 -19.3791807573285 -21.0871390241904 -24.3531930631221 -26.2191045134109 -28.3952371924239 -31.1793665353633 -35.3347514984686 -38.1848978683839 -41.2096500134115 -42.8009829976723 -45.5829663184221 -48.9165377362751 -52.8348014423207 -55.3109291517676 -57.0512021178509 -59.3102256080065 -61.8130336462725 -65.1710174327034 -67.464926259637 -68.7618376171902 -70.4822052736154 -73.4066549386629 -76.0195690436106 -79.2346407550989 -80.8720385177094 -82.5490582475865 -85.0302897726385 -88.2439553607598 -91.1031884581357 -93.4549524589613 -94.5999935159239 -97.4691807319547 -98.9310018848635 -100.442846956894 -103.248402221009 -106.208441309582 -108.639028804019 -110.45195476684 -112.256598942949 -114.487125506506 -120.382430513631 -123.076979224098 -125.387340863956 -127.047320443392 -129.914873087922 -133.990436796464 -137.626022716491 -143.766254128738 -145.016021084067 -146.489131075784 -149.396336594907 -152.538934854775 -154.865867458841 -156.672403520031 -158.656592109729 -161.575338353494 -164.77434951038 -167.398213306323 -171.64091082675 -172.923642969414 -175.130029601666 -178.118214243244 -180.832123359188 -182.627951137986 -183.774695211066 -186.286158109319 -189.286333441384 -191.925818377586 -194.03719497978 -195.510089266089 -198.926787426807 -201.277511784359 -202.411098769693 -204.871040801165 -209.1500959595 -211.987910090599 -213.952136072811 -215.081311173719 -217.354842324997 -222.391434672792 -225.140746077291 -227.425515191087 -229.102093133567 -230.879833470351 -233.436658157363 -236.647983555243 -239.188822473583 -240.440441868866 -242.415258620578 -244.413172202097 -247.349057478766 -254.792221972225 -257.280535838762 -259.005957574235 -261.721254175266 -264.903376988082 -1.29505552396656 -7.3966243596008 -9.96064864570575 -16.0792429261118 -19.4541028398937 -21.161655243321 -24.4156063951048 -26.2585212191034 -28.4481218194418 -31.2677464537724 -35.4099688560905 -38.2392923019238 -41.28034393376 -42.8816183682551 -45.6670597677508 -49.0287125833181 -52.9889165137105 -55.4403175014659 -57.1403517332759 -59.3882627659759 -61.8750745760383 -65.2176243620138 -67.5127802893944 -68.8077600330736 -70.5170466285767 -73.4534237332326 -76.0127704996197 -79.2449338619804 -80.9042263961016 -82.578513080425 -85.0767001496703 -88.2765845318725 -91.1117923645301 -93.4573928189971 -94.6009311106197 -97.4678184037079 -98.9175822944186 -100.419718438599 -103.22126650325 -106.207612624797 -108.63515966955 -110.442765047068 -112.249990287143 -114.484632148626 -120.351723493118 -123.061280808726 -125.360404105448 -127.010184633561 -129.858247899284 -133.898642249822 -137.54080117097 -143.806996496537 -145.057457353906 -146.536145510248 -149.445057528277 -152.591849529536 -154.921466161579 -156.728759831847 -158.702407120445 -161.60801535745 -164.812076159563 -167.435248226137 -171.627796478148 -172.909320688738 -175.103347392262 -178.049900386288 -180.753146553244 -182.552663313164 -183.698993685419 -186.195857477019 -189.153804620313 -191.778279605393 -193.894240289379 -195.368304651187 -198.778708029653 -201.122356604603 -202.253186803489 -204.678515660106 -208.948078319159 -211.784170108108 -213.745421424053 -214.873402711951 -217.160972987586 -222.213878581822 -224.937316725225 -227.202071555636 -228.875287355361 -230.631583750193 -233.170608635282 -236.401951192555 -238.936309381874 -240.192656674865 -242.158391787856 -244.160570063327 -247.106222566147 -254.443394319692 -256.955336126358 -258.688570978877 -261.392667954929 -264.567690611924 -1.29424272152601 -7.43767310309965 -10.0552538826003 -16.1921406077146 -19.5151277563409 -21.2237533796858 -24.4760024885701 -26.3265512734382 -28.5172096085003 -31.311958542216 -35.4693147037399 -38.3333218851053 -41.3583576825729 -42.951954884361 -45.7206012337741 -49.036999275859 -52.95202033386 -55.4164760940909 -57.1540453609365 -59.4373024574847 -61.9459880530629 -65.2988830961235 -67.5927129511615 -68.8874546133107 -70.5887478501641 -73.5263051954637 -76.0543563304509 -79.2457435127958 -80.8580102215356 -82.5227844205741 -85.030084626481 -88.2264478953501 -91.0785893458744 -93.4562493971618 -94.6014757548209 -97.4918856818029 -98.929640520104 -100.437059868845 -103.233817602037 -106.211011092695 -108.643437901221 -110.466158719826 -112.282024367055 -114.512682555571 -120.349532147226 -123.088011704184 -125.381617490103 -127.037539423358 -129.894896984081 -133.930044285721 -137.555052017308 -143.751651209429 -145.007823799271 -146.472638655119 -149.390012926752 -152.50421824996 -154.798836795472 -156.601461182796 -158.5977927479 -161.488258784034 -164.692224451531 -167.333257794265 -171.575825433952 -172.84992165651 -175.037921790561 -178.013168550506 -180.742096847038 -182.541648227138 -183.68649726441 -186.196305016013 -189.191206165074 -191.78322366502 -193.894727275826 -195.367878395359 -198.783297336993 -201.125409420617 -202.257858459664 -204.699991477428 -208.995721258718 -211.82952744884 -213.793628399877 -214.919816570203 -217.220388224931 -222.323668205521 -225.066629861011 -227.334020629256 -229.000508495566 -230.747076401837 -233.316328047872 -236.552971377875 -239.053357768534 -240.311321906972 -242.286163737592 -244.275371392285 -247.215489202714 -255.022613996986 -257.556760213752 -259.286995241796 -262.00806196676 -265.182845007423 -1.29422366084283 -7.47910553444983 -10.0938734424301 -16.1826757385095 -19.5553270652143 -21.2652526689052 -24.5532893376543 -26.4080294005174 -28.6043816952949 -31.3885671069826 -35.5360121145552 -38.3783800591385 -41.4285119271149 -43.019580666042 -45.7765508102871 -49.1419492134577 -53.0430143299973 -55.5157684883963 -57.2655267041163 -59.5111357969698 -62.0038551729308 -65.3749760830954 -67.6869855614647 -68.9849881810681 -70.690476194993 -73.6114450948723 -76.2058780688043 -79.3924371703798 -81.0138769765216 -82.6849941124641 -85.1597277851245 -88.3693808434637 -91.211217041162 -93.569200831628 -94.7101934739738 -97.5504518514331 -99.0071929639452 -100.521658917978 -103.335416610023 -106.291016702511 -108.707801683492 -110.529616230285 -112.331120390582 -114.558153390915 -120.462807292678 -123.146930003607 -125.452709213695 -127.110551434783 -129.998726466387 -134.075554183999 -137.698992042426 -143.917909395683 -145.16741965023 -146.64138922054 -149.561191396387 -152.722186230432 -155.044178592744 -156.848355224248 -158.818117338703 -161.738701806531 -164.883417214166 -167.492865798434 -171.717813538173 -173.000706979433 -175.196767881259 -178.140977951714 -180.879247761679 -182.682802110674 -183.831644785737 -186.346325344564 -189.332644406107 -191.937139788628 -194.038082118246 -195.51209065983 -198.909869020386 -201.25409722814 -202.380376680637 -204.817365594736 -209.108689079119 -211.952001304447 -213.913226715299 -215.042617058184 -217.326394267831 -222.269404964547 -225.008904355331 -227.284004330967 -228.95649845231 -230.710181075285 -233.259387708189 -236.450335437681 -238.987590017117 -240.246338762399 -242.217618256738 -244.205569203582 -247.184669406148 -254.586280143537 -257.072755938983 -258.804469730374 -261.494132482964 -264.659581756634 -1.29563695401057 -7.46866601852203 -10.0684370882526 -16.1351297836656 -19.4980504338413 -21.207013822749 -24.4722444884594 -26.3106476239988 -28.5000973129467 -31.3046030195205 -35.4226719183426 -38.2781220863393 -41.2889939024458 -42.8827929436943 -45.6824136608815 -49.0148734588881 -52.9383751814409 -55.4257410054964 -57.1434779054974 -59.4096174113409 -61.8951969525544 -65.2320016373016 -67.5330273333642 -68.8291934332283 -70.5354280418164 -73.4727395903848 -76.0386254113211 -79.2243468547772 -80.8291868738174 -82.511594145192 -84.9826412844417 -88.2255086189922 -91.0973027614493 -93.4741194030125 -94.6166593941067 -97.4734341399958 -98.9270655788474 -100.434336279308 -103.238146172202 -106.197400915911 -108.638993953844 -110.461025239724 -112.266306471048 -114.503684422604 -120.42719626546 -123.136022336273 -125.444266128339 -127.098849020854 -129.945640079591 -134.024788335696 -137.655035851709 -143.814905328306 -145.064697346939 -146.539708605603 -149.461076800663 -152.587532537267 -154.89356824317 -156.710370265636 -158.682726493599 -161.630414332141 -164.81758494769 -167.425375511729 -171.636474678437 -172.919586402038 -175.116659021391 -178.086028269643 -180.815911903557 -182.605080523558 -183.752754298109 -186.282298646957 -189.252640287285 -191.893293514746 -194.010875759947 -195.485105082564 -198.920179418487 -201.250303871028 -202.376400261161 -204.842167336096 -209.115850435115 -211.939568526366 -213.901602708315 -215.029743916403 -217.292145101163 -222.287525903582 -225.025050955177 -227.296284188643 -228.967108023601 -230.725929890105 -233.291145283445 -236.530047476885 -239.058832173994 -240.316456008434 -242.277785987168 -244.262497337504 -247.222947523508 -254.739855367741 -257.236312272759 -258.970623268231 -261.700987313435 -264.841019147723 -1.29705383194238 -7.4320689553045 -10.0279596863813 -16.2913099665011 -19.6454749345545 -21.3552374809088 -24.6272182610251 -26.4639276290637 -28.6617683382573 -31.4543727022234 -35.5646550597262 -38.4138894526483 -41.4486476666181 -43.0419100201692 -45.8228979874235 -49.1350416585985 -53.0195096066127 -55.4690311411699 -57.2113993816293 -59.4786400050417 -61.9848475009873 -65.3630816232156 -67.6538093129377 -68.9516007079 -70.6615854985265 -73.6185513825198 -76.1667244031153 -79.3584775418881 -80.9673157080194 -82.6394620101123 -85.1297874088637 -88.3518274775168 -91.1868003681189 -93.5346809823401 -94.6812713793973 -97.5283422442896 -98.9907346464391 -100.500455396366 -103.3286870614 -106.311286651841 -108.744842032002 -110.560826645275 -112.36059129836 -114.590227086537 -120.540331187699 -123.265979161762 -125.56916105221 -127.226563552855 -130.125555625403 -134.225131693222 -137.836816707573 -144.051575543171 -145.301075910628 -146.781856223732 -149.67924260805 -152.80223542486 -155.129168797748 -156.931964837671 -158.903383664448 -161.799376597223 -164.978306513807 -167.574455804246 -171.788144987197 -173.06742636927 -175.274442674239 -178.246550782524 -180.96708328126 -182.753367964792 -183.898381259784 -186.409835216675 -189.378804331382 -192.002760759332 -194.098630615659 -195.570433467156 -198.976309633768 -201.321565261223 -202.444656869943 -204.861520758575 -209.237155874223 -212.063423752557 -214.025316988811 -215.150873243113 -217.409691907406 -222.482984777731 -225.252000188508 -227.535312149198 -229.208554022291 -230.966551698472 -233.536161988154 -236.738204338465 -239.248964155349 -240.50516996779 -242.474343785411 -244.451280443396 -247.441373985411 -254.964445791813 -257.463954597532 -259.192834829683 -261.902798949042 -265.058912721035 -1.29571797888283 -7.45961663495227 -10.1043694807907 -16.099664206786 -19.4311315650612 -21.1425137858294 -24.4024458589321 -26.2646352028461 -28.4563392656308 -31.2388874118204 -35.3639491217654 -38.2109869591775 -41.2505733563775 -42.8461533101613 -45.6284368493114 -48.9533073475464 -52.8987756456514 -55.3726778833693 -57.0715057124813 -59.3288796957648 -61.8272466633863 -65.2043094578535 -67.4927739806311 -68.7907098385519 -70.4920243706571 -73.446304261199 -76.061690571957 -79.2303142627306 -80.8721591113621 -82.5438248612493 -85.0307888011427 -88.2308021767453 -91.0559918208749 -93.4258938531727 -94.5696581320034 -97.4208888774355 -98.8735198358679 -100.380049535116 -103.185253975283 -106.141309643799 -108.568426718637 -110.386372944922 -112.193073804234 -114.43782060775 -120.250280292608 -122.949359749173 -125.231742408144 -126.893124367966 -129.772916825099 -133.820918731582 -137.446638966873 -143.836800139104 -145.085582325471 -146.56118908979 -149.485571344324 -152.626932602737 -154.943475493816 -156.748460759069 -158.721181935674 -161.626067390377 -164.78763687214 -167.42198095988 -171.664678325641 -172.94825264139 -175.146956427492 -178.102216669942 -180.811995046135 -182.597601297935 -183.747412523942 -186.275273040035 -189.277802354729 -191.879881142432 -193.979549196091 -195.45497472522 -198.866055327908 -201.226608420889 -202.349845506189 -204.76094485313 -209.051158210222 -211.892940109882 -213.850765625551 -214.97343328757 -217.277635706673 -222.235225793482 -224.980419287958 -227.243273293771 -228.905801063152 -230.662555566865 -233.227587565743 -236.481452186372 -239.02096996174 -240.276435548273 -242.242466714846 -244.219024154264 -247.211766853957 -254.551602998559 -257.053560212203 -258.776586314304 -261.492374741609 -264.661522826931 -1.29540124461773 -7.41575273397021 -10.0322952584414 -16.0710486181914 -19.4593850763219 -21.1670189378556 -24.4691131237693 -26.3228213292822 -28.5007003582205 -31.2908678611601 -35.4345961443006 -38.2997856613644 -41.3313500954112 -42.9270674193549 -45.7022245535844 -49.0129653145219 -52.9631408971076 -55.4325254607939 -57.1705656458014 -59.4328765540749 -61.9375018112864 -65.2651579572031 -67.5813905789177 -68.874318417479 -70.5876415897477 -73.4948919813176 -76.0762524125532 -79.3025670442374 -80.9501843943156 -82.6251609814628 -85.1088735798863 -88.3323832997731 -91.1593234673135 -93.5126312551784 -94.6574088436149 -97.5293633925841 -98.9784369896833 -100.507581976336 -103.340821819879 -106.310102324986 -108.733153792008 -110.561636010195 -112.368155821565 -114.610150687853 -120.559416294289 -123.272755289232 -125.595191815053 -127.24823203677 -130.101769802328 -134.232602918825 -137.855286485031 -144.029601692165 -145.275215423321 -146.755577523017 -149.686127516502 -152.807052334281 -155.113923601063 -156.918804450932 -158.904918461445 -161.804026578441 -164.998878655967 -167.630680527262 -171.828752193109 -173.110006936215 -175.308348452006 -178.248632618661 -180.961691974607 -182.76192578303 -183.908498352394 -186.411859477049 -189.411685015159 -192.028964130071 -194.117081809077 -195.586426247916 -198.989004335107 -201.33245608538 -202.462281183188 -204.880245520299 -209.158426530844 -212.009487220802 -213.971139336975 -215.097944349557 -217.383071677833 -222.446086483031 -225.196317522942 -227.473001367702 -229.14930932024 -230.906634614467 -233.463502857505 -236.673507990773 -239.233415510602 -240.491084757323 -242.44688308645 -244.437833945908 -247.407852279902 -254.795552840094 -257.288498564135 -259.020967136084 -261.726531570616 -264.875644645421 -1.29562157562268 -7.44388005518573 -10.1173540406235 -16.1542739757605 -19.5116168329502 -21.2183686102178 -24.4707239298789 -26.3089943188336 -28.484039458009 -31.2745525202102 -35.367903278907 -38.2117070826362 -41.2770461767416 -42.8664382380767 -45.6427796812291 -49.004020924651 -52.8824987926674 -55.3574945204226 -57.0510454235969 -59.2882804958215 -61.8044857835545 -65.1372905418858 -67.4372362514684 -68.7397668193041 -70.4447684558251 -73.3702345110742 -76.0052728873627 -79.1889679602047 -80.8238139279312 -82.5077992649161 -84.9862955390866 -88.2141377851168 -91.052953207247 -93.411880511358 -94.5563221594304 -97.4238667109104 -98.8704984036267 -100.380383816614 -103.206825680128 -106.173522165091 -108.608256975322 -110.438573974197 -112.238774284818 -114.459834977612 -120.413332464066 -123.130367588875 -125.439297173017 -127.083761303415 -129.930552535392 -134.000474027133 -137.598208019955 -143.875985758777 -145.128959538891 -146.604184491622 -149.528356523855 -152.676227182415 -154.994645394103 -156.796918658844 -158.763790005255 -161.638630792808 -164.84161281436 -167.465569138744 -171.699795613003 -172.979455270707 -175.183516321418 -178.095085585825 -180.806334487859 -182.601062751877 -183.747693624582 -186.260101387999 -189.281541376042 -191.914844694243 -194.009566517752 -195.481673056181 -198.89921526533 -201.232487268512 -202.36004494971 -204.791701713657 -209.129605631387 -211.958265562219 -213.928185450561 -215.062091657845 -217.343280374222 -222.399420338832 -225.116786791481 -227.382643314714 -229.055515239121 -230.8156660853 -233.372931391949 -236.636578023522 -239.198046100553 -240.458885971173 -242.438870286969 -244.429773764428 -247.390213858995 -254.759885366761 -257.258644616447 -258.990706059942 -261.700925684111 -264.859667079834 -1.29453650556384 -7.4331419909398 -10.0647782179824 -16.1433169814593 -19.5046088224124 -21.2142114440382 -24.451288907154 -26.3034978844504 -28.4961559133839 -31.3063203647728 -35.4830364101831 -38.3500135049404 -41.4111359749765 -43.004892260315 -45.8059388919953 -49.1468825368743 -53.0144480706179 -55.4994070170693 -57.2101077246418 -59.4797462954011 -61.987042509817 -65.3655980729627 -67.6648890955025 -68.9610080146414 -70.6584037180744 -73.5819117639936 -76.1505890711003 -79.2796739395226 -80.9213511630953 -82.6139238186166 -85.1050233113904 -88.2735222091576 -91.1379462373021 -93.5012789809689 -94.6442697394567 -97.5012952856626 -98.9589282425601 -100.470448969091 -103.271379659622 -106.288199338052 -108.687388404601 -110.51892845879 -112.332354185067 -114.558793372332 -120.668246036379 -123.381233332777 -125.701826889214 -127.35273799615 -130.210923074803 -134.289803827535 -137.897456343526 -144.177613158486 -145.427827121949 -146.899363727129 -149.82863507976 -152.929797710526 -155.241748161953 -157.045513130505 -159.037752572431 -161.944219178683 -165.145491085847 -167.774016401635 -172.046615429966 -173.326530154163 -175.52471157607 -178.480547799777 -181.194619632467 -182.98505590714 -184.129949872355 -186.66166357182 -189.632065129807 -192.242579002454 -194.340345325542 -195.814694064821 -199.228542671262 -201.572778579047 -202.704762227192 -205.146342866997 -209.424963562173 -212.276540173139 -214.243131895307 -215.372808293314 -217.656904151742 -222.736832787843 -225.491906932346 -227.764990249057 -229.439630425566 -231.172018396775 -233.737798504431 -236.980955398081 -239.501859634173 -240.755362313431 -242.724686689901 -244.712289627058 -247.698243834219 -255.125000131009 -257.659257165064 -259.386765149017 -262.113478480658 -265.250746042755 -1.29528494276979 -7.4204372297456 -10.0690658322626 -15.9172178101125 -19.3061175518313 -21.0189642229061 -24.2804030840058 -26.1252399961909 -28.3110074903465 -31.1112029064652 -35.2734095407232 -38.1231154438551 -41.1538883610359 -42.7469757351079 -45.5717205490824 -48.8903340154382 -52.7481221208393 -55.210902349378 -56.9078925332489 -59.1608448983481 -61.6538312707577 -65.0516062101321 -67.3612683371217 -68.6591705445752 -70.3811185385533 -73.3169242196403 -75.9034273536296 -79.0719398587814 -80.6953222609075 -82.3779162975173 -84.8520987564258 -88.0631888073543 -90.8934760438911 -93.2428934272482 -94.3819267011554 -97.2003457589591 -98.65442637388 -100.152607418806 -102.966449373786 -105.981004901736 -108.406213908736 -110.237764281019 -112.044682326598 -114.259037162642 -120.176741420371 -122.889006940145 -125.179195689731 -126.836704559719 -129.722417262504 -133.774745928748 -137.413784010145 -143.733422292093 -144.985530916413 -146.460966029534 -149.380184277916 -152.515116524382 -154.822639375486 -156.631840384847 -158.606776037277 -161.539537041931 -164.693766373937 -167.324574419767 -171.560938542536 -172.840054947167 -175.02624490033 -177.947717292875 -180.659330798972 -182.456942997616 -183.603323649309 -186.114116310469 -189.117809048275 -191.750179076503 -193.835854099611 -195.311134403601 -198.726730568412 -201.069316079849 -202.19469022882 -204.5950860227 -208.852333324692 -211.687259790231 -213.630542473843 -214.758865379442 -217.044599021823 -222.123100680606 -224.837141397447 -227.093065540368 -228.756663283767 -230.501669712428 -233.074537288624 -236.303076600524 -238.829807554574 -240.089468172692 -242.056271366265 -244.045849741628 -247.023644936985 -254.587589854118 -257.075797781574 -258.802863157158 -261.524533268247 -264.72339035873 -1.29443915755824 -7.40873581575933 -9.99941918336983 -15.8942159849978 -19.2047151626804 -20.9193699607025 -24.1638262943219 -26.0112981273793 -28.2159543097029 -31.0193257455695 -35.2105196441838 -38.0551327497027 -41.0906765653991 -42.6843463845603 -45.4828238561008 -48.7609247031564 -52.6149756323492 -55.0895676672045 -56.8078792380058 -59.0678571014544 -61.5612754585565 -64.9291385973588 -67.2262662214846 -68.5200920967976 -70.2263746191908 -73.1405723429091 -75.6813761597358 -78.8528098174431 -80.4903264395205 -82.1688598915044 -84.673420948014 -87.8836258774171 -90.7184325315902 -93.0767377482172 -94.2203301315691 -97.0747883207268 -98.5308433646085 -100.045834878877 -102.866006072472 -105.84612299291 -108.268572732651 -110.081433490593 -111.884268170954 -114.113768586449 -119.905952339447 -122.613956088457 -124.925984009443 -126.58587615411 -129.45883382397 -133.559898954269 -137.175706153435 -143.372662882702 -144.622993442696 -146.090688821197 -149.005236280892 -152.114623953987 -154.434041160126 -156.240439333125 -158.215621406546 -161.111884911626 -164.290487656544 -166.910631591697 -171.177541821598 -172.460862355356 -174.660414385277 -177.628075946761 -180.347059416006 -182.145419717075 -183.294260348072 -185.807959392888 -188.794331645646 -191.408324641193 -193.517861355204 -194.986664296629 -198.385988181909 -200.72430342204 -201.845306937715 -204.283198088627 -208.584429678709 -211.407792400342 -213.363995812575 -214.494763049775 -216.751148955842 -221.836226844017 -224.599696814819 -226.860100092442 -228.533467195662 -230.286871764806 -232.855794579298 -236.090127088938 -238.629110834718 -239.891032647704 -241.864063083689 -243.867105623195 -246.868300903983 -254.494668741559 -257.019398933489 -258.745247458519 -261.458027660339 -264.610903315669 -1.29641357052901 -7.48259176676834 -10.0806224251333 -15.9861439360756 -19.3561055561568 -21.0670917974659 -24.3452361609841 -26.2073088008901 -28.4024219808764 -31.1837022682 -35.2504877294151 -38.1053206069401 -41.1140895864713 -42.7093986220849 -45.5188598539636 -48.8219652127162 -52.7538913309527 -55.2181355022191 -56.9288135550251 -59.1940529967512 -61.6778473904301 -64.9975228229751 -67.3049807952519 -68.6019133441565 -70.3057394806561 -73.2365738322748 -75.7819471242943 -78.925524457804 -80.573847087514 -82.2529615919189 -84.741863803238 -87.9600966715989 -90.8108480767679 -93.1649272414063 -94.3125705691625 -97.1854521155774 -98.6255222261063 -100.130309625836 -102.952464797431 -105.917247431922 -108.360736744833 -110.183303754608 -111.992647034769 -114.223323870582 -120.039191442054 -122.746309725187 -125.041496049819 -126.69529104778 -129.577346536387 -133.644344110157 -137.264276056654 -143.549235922365 -144.799869561613 -146.27109957764 -149.211434775904 -152.331090201982 -154.647993585088 -156.445155493693 -158.430641749067 -161.351085341051 -164.551621818343 -167.158715034161 -171.403360215527 -172.682481134428 -174.878910702298 -177.818113823899 -180.539287455605 -182.345926715248 -183.495359472369 -185.987588950389 -188.968735199588 -191.585865692832 -193.686010649226 -195.160914343074 -198.601367604457 -200.960835550281 -202.092015664395 -204.534875498154 -208.80704582703 -211.668213589158 -213.633375812739 -214.760446558202 -217.051221994843 -222.181586442686 -224.924688434767 -227.209587069048 -228.880822414745 -230.644821871859 -233.211865000325 -236.417771930166 -238.942634220028 -240.195195749827 -242.169009814196 -244.1590734379 -247.124945142025 -254.449322238823 -256.954369353092 -258.685990735106 -261.414241804886 -264.56717130843 -1.29616004176705 -7.44613077022601 -10.0703930158867 -16.046871404397 -19.4243697016578 -21.1422517612192 -24.416373544608 -26.2664523160317 -28.4449303768477 -31.2159636112591 -35.3652382910144 -38.2259677929349 -41.286078384381 -42.8830554561393 -45.6848887874059 -48.9771220191133 -52.8787073178822 -55.3638989232321 -57.0676866695202 -59.3398663694098 -61.8640513122451 -65.2560831383022 -67.5352735071321 -68.8318003175368 -70.541264016662 -73.4689461282191 -76.0497332023051 -79.2558562283412 -80.9047183731254 -82.5846338015259 -85.0666003656443 -88.2837243128908 -91.108790226009 -93.4614403696149 -94.6056289715746 -97.4507095697036 -98.9097366831336 -100.415151385945 -103.227435951602 -106.21828050741 -108.651606324112 -110.471185333027 -112.270122142731 -114.510462902695 -120.395666531551 -123.125587775812 -125.419165895653 -127.072441725451 -129.960627105754 -134.010456704237 -137.627295042325 -143.794341306654 -145.05004563141 -146.525890685436 -149.456503549823 -152.591683865035 -154.903533142106 -156.712128722821 -158.692836971209 -161.58549102878 -164.771692386796 -167.402957858188 -171.650294255896 -172.931162057585 -175.141915367739 -178.103337993261 -180.83396872498 -182.632339057981 -183.780223562812 -186.319310655686 -189.329222055501 -191.955184163902 -194.055495267642 -195.528443863367 -198.981948449592 -201.344010173713 -202.483525029524 -204.911884962026 -209.167520502044 -212.01059457731 -213.971514599604 -215.098341918431 -217.399162868802 -222.434747867965 -225.187320866323 -227.443899948582 -229.120321857757 -230.851624441095 -233.422847765175 -236.666064548997 -239.193355868356 -240.448893018529 -242.427735048114 -244.424902197113 -247.393460380311 -254.973358007565 -257.460616202202 -259.186240082743 -261.908680141838 -265.065765521427 -1.29576236497554 -7.45640164642229 -10.0824290225649 -16.1102109555206 -19.458357778014 -21.1722436185231 -24.3879497519777 -26.2349604805148 -28.4256855504618 -31.2225706118533 -35.4189742381468 -38.2759781177975 -41.3151067857344 -42.9103610776681 -45.7104737999636 -49.0087826712112 -52.967718824494 -55.4639342921322 -57.2218624786863 -59.4649499345547 -61.9594510577087 -65.3339172666592 -67.6320124683279 -68.9260505036313 -70.628592335976 -73.5503077035796 -76.172402696563 -79.3508693533879 -80.9587949226659 -82.6380279685987 -85.138390088619 -88.3183026532733 -91.1691427153915 -93.524200363248 -94.6701340472385 -97.5084215868593 -98.9493445307855 -100.468538377945 -103.286416384714 -106.275021046607 -108.688632341558 -110.501738160893 -112.304253394751 -114.532796732382 -120.491592536178 -123.195451252171 -125.515521177074 -127.167520390116 -130.06422070428 -134.127390225944 -137.717906032388 -143.902908924719 -145.153451874978 -146.649718373344 -149.576404075623 -152.699541560049 -155.006297299966 -156.803999655575 -158.796441691571 -161.684319849982 -164.849120912329 -167.484684445727 -171.754009943957 -173.034892954273 -175.230339130648 -178.240924465247 -180.958459009999 -182.755107970103 -183.906004470474 -186.415628392518 -189.420050218715 -192.025219288384 -194.131990614731 -195.607220298281 -198.993588188428 -201.325851113185 -202.45389303458 -204.886234440682 -209.162359166794 -212.023157022428 -213.993553390278 -215.115767397168 -217.401565497111 -222.557981691121 -225.307026097632 -227.566075327297 -229.236994119915 -230.991509395115 -233.560598118205 -236.818135423252 -239.356128654986 -240.614407930096 -242.577509184628 -244.575270610623 -247.567964265234 -254.951592102318 -257.477514613883 -259.212581714833 -261.926904894336 -265.072994923958 -1.29499217334001 -7.42548784938798 -10.0448339910983 -16.0561345819452 -19.4293459741236 -21.1345077077448 -24.4098234167495 -26.2596938128567 -28.4423707807568 -31.2502702779694 -35.4007928573007 -38.2331542995375 -41.2745285248947 -42.8668059889599 -45.6536362988368 -48.9985856547961 -52.8976999035168 -55.3700551144701 -57.0893211912191 -59.3574297456684 -61.8578240444647 -65.254962253362 -67.5750706071449 -68.8748170043428 -70.5855819332364 -73.5134755089595 -76.0389479778306 -79.2293313469536 -80.8463750929408 -82.5410462684143 -85.0541559477385 -88.2559454109104 -91.089360695395 -93.4472549706532 -94.5872011828473 -97.4622164898816 -98.9115742922946 -100.417574665079 -103.199407053661 -106.163704273398 -108.60286297596 -110.428532006468 -112.22912141233 -114.458303609905 -120.316697736906 -123.006485640776 -125.297211020071 -126.952725977103 -129.807825053798 -133.873845981245 -137.525826253368 -143.819885131697 -145.07049908735 -146.548107662645 -149.495742440692 -152.629040676996 -154.945844466661 -156.747848863359 -158.722564167248 -161.635502856514 -164.783862319927 -167.418480739946 -171.610849483748 -172.889275813705 -175.096996172614 -178.094478143984 -180.828104489708 -182.615305284413 -183.766456174156 -186.261943399384 -189.242189583757 -191.862267528153 -193.958230717981 -195.431276536243 -198.836739750442 -201.170001636479 -202.301758152297 -204.72950724731 -209.039288857585 -211.880945156557 -213.84394564404 -214.969933666319 -217.246392088753 -222.349022106318 -225.087203076021 -227.353421230272 -229.02318277498 -230.789804194049 -233.363269793249 -236.607658441111 -239.157273479573 -240.417295199294 -242.386853309174 -244.376942450292 -247.338077027506 -254.816027897524 -257.3215323385 -259.048951379624 -261.763803703068 -264.925849895355 -1.29719681085634 -7.48881641970775 -10.1116374689091 -16.2445006388618 -19.6180070573156 -21.3254533558744 -24.5812755792403 -26.4373261981033 -28.6334937655048 -31.4325753859243 -35.6321573392668 -38.4745903678304 -41.5228689705687 -43.1126232303543 -45.8956737835632 -49.2310507088483 -53.1064587247609 -55.5798185450824 -57.3136606911924 -59.5837864716364 -62.0904693178296 -65.4459610181215 -67.7285668924657 -69.0242292485705 -70.7283606058159 -73.6683318397837 -76.3087371732512 -79.4576727291654 -81.0898228474339 -82.7786022571172 -85.2480658351049 -88.4661532232357 -91.2856791439092 -93.6552900317074 -94.8060918694346 -97.6600233780699 -99.1101082996443 -100.636226789972 -103.445681535274 -106.402435115177 -108.845981120508 -110.670614798803 -112.475825062914 -114.699998658544 -120.646418255129 -123.36200726535 -125.682347326339 -127.333286114467 -130.219713840764 -134.231913801112 -137.830442178902 -144.059809145725 -145.307348221109 -146.779213702959 -149.708903804508 -152.876509519749 -155.183777271193 -156.995097458019 -158.967939079115 -161.866071240026 -165.072566508183 -167.676631627581 -171.874326846028 -173.159304618284 -175.354764679697 -178.303748161313 -181.000529904259 -182.779889027642 -183.931034390745 -186.467776303903 -189.469413378226 -192.118772459633 -194.217436796665 -195.692799246953 -199.064351659063 -201.408269302333 -202.529424596569 -204.948757513272 -209.289046095609 -212.107359681935 -214.053993810208 -215.179729651025 -217.443376344242 -222.538848308261 -225.266470861276 -227.562747753226 -229.235295029503 -231.003199057428 -233.56517481744 -236.782087622729 -239.318232529052 -240.577580840769 -242.524461800229 -244.517677135621 -247.494807645801 -254.829673977376 -257.334883902375 -259.065248563989 -261.769483884744 -264.965031890528 -1.29434483854034 -7.41993940423896 -10.0874045762582 -16.2382511792182 -19.5992194901108 -21.3112434098048 -24.5787315629241 -26.4308783251213 -28.6308950063655 -31.4143255207982 -35.6505284761916 -38.4867472770488 -41.4947152487771 -43.0895980916528 -45.8812373533873 -49.200278834292 -53.1036715572605 -55.5856707287659 -57.3052265294563 -59.5564970945481 -62.0582818977027 -65.4235185221531 -67.7251247390249 -69.0227963008382 -70.7305141931167 -73.6535013566849 -76.2250994689695 -79.376305489054 -80.988115654338 -82.6714699808108 -85.1426089950394 -88.3175576065194 -91.1514321042303 -93.5154571063511 -94.6621979710929 -97.535459937006 -98.9910420267368 -100.515729821464 -103.329162470653 -106.311071796873 -108.73944819624 -110.561416111994 -112.362106959439 -114.612192241606 -120.534234619754 -123.248033127129 -125.550220357066 -127.206227697629 -130.081571984128 -134.119108319957 -137.728165475474 -143.825156517556 -145.072925118238 -146.546573085726 -149.503525869685 -152.645700891746 -154.979478976678 -156.782073935468 -158.767139006055 -161.676629607811 -164.874366833699 -167.497381054796 -171.704470960822 -172.985029689023 -175.176842657337 -178.14496387177 -180.857814240561 -182.65209124128 -183.798984541224 -186.290132860184 -189.299664906964 -191.910377567773 -194.009326752096 -195.482996624976 -198.890518562153 -201.253551421211 -202.392729167075 -204.821671920082 -209.102557862635 -211.916567183213 -213.902407986758 -215.032602252604 -217.308664582802 -222.402387760447 -225.164177569221 -227.44765908255 -229.115384053274 -230.868902638956 -233.466771295248 -236.658390342256 -239.205993004271 -240.46598903766 -242.433512829287 -244.415885991799 -247.373030332085 -255.127038634323 -257.654662036621 -259.384467695943 -262.081892228601 -265.270427325821 -1.2953342266628 -7.41920949054528 -10.0723594225043 -16.1255453192874 -19.5094027580406 -21.22544267535 -24.4686137757843 -26.3157556344489 -28.5061831574997 -31.3036318905661 -35.4694975019256 -38.2973335424203 -41.307752724613 -42.9015711252765 -45.6816891913019 -49.0296068623845 -52.9618114234827 -55.4407573774068 -57.175113033241 -59.4375150517195 -61.9308188115817 -65.3438987487495 -67.6281404409593 -68.9267945483866 -70.6271329206545 -73.5626524298253 -76.1139366840967 -79.3008581433243 -80.9249186158327 -82.6066474733443 -85.1037809394308 -88.2768014153251 -91.1052129894316 -93.4549024324537 -94.5975135577771 -97.4339662033999 -98.8878786721822 -100.396043684241 -103.185962284655 -106.166130990759 -108.595160346614 -110.412367373154 -112.225255826919 -114.470931828052 -120.446082732233 -123.137616827694 -125.448539006655 -127.106486427931 -129.977221196275 -134.03849168005 -137.652539759631 -143.808235976233 -145.054767687273 -146.532017398133 -149.472562252389 -152.608301125613 -154.939276266847 -156.740829719759 -158.725470810632 -161.632163305239 -164.820577356371 -167.456606283409 -171.730411257787 -173.006166607772 -175.186043751948 -178.137793160777 -180.827736329221 -182.622053580049 -183.76759179546 -186.290519896317 -189.252308139492 -191.874194651561 -193.96495337646 -195.432922894613 -198.842360088522 -201.20425669906 -202.331593050974 -204.755049688238 -209.015564390205 -211.850836768097 -213.832595149826 -214.95442725637 -217.232234751796 -222.346601228335 -225.129546178137 -227.398158545638 -229.067147588266 -230.834654059471 -233.376712062018 -236.582338444876 -239.107526368228 -240.367161253854 -242.338480223651 -244.333124836386 -247.281608162483 -254.947611754936 -257.451095357792 -259.18345753855 -261.907214748062 -265.081397155784 -1.29550179190579 -7.44055180438727 -10.0058080227934 -16.012034003782 -19.3616010683868 -21.0772743831064 -24.3326949783907 -26.1914817147972 -28.383601815778 -31.1859827739817 -35.2675907663237 -38.1307835953581 -41.1541941505964 -42.7473190783152 -45.5121452765766 -48.8205433243186 -52.7639698270608 -55.2460426614397 -56.9534556260309 -59.2195964172849 -61.693734520864 -65.0585791732384 -67.3406716273589 -68.6366978430807 -70.3341444801688 -73.2601192795045 -75.8269272315431 -79.0111289337473 -80.614882755289 -82.2977616551063 -84.7975827918235 -87.9883616918894 -90.8185229815465 -93.1562927003704 -94.299539123447 -97.1771624393063 -98.6267773637442 -100.140410654994 -102.953688644223 -105.950624415024 -108.401848919128 -110.236972201593 -112.042349049545 -114.279190981662 -120.12692198609 -122.830710775693 -125.127798861911 -126.786056403644 -129.661241348214 -133.788992702721 -137.412827649294 -143.781682662589 -145.026214809832 -146.510213946537 -149.442595021002 -152.527467922307 -154.844599664802 -156.653795622809 -158.627832969469 -161.542207816094 -164.767159338587 -167.390973368294 -171.592471139003 -172.874491942087 -175.064129008191 -178.038103788383 -180.785009979042 -182.579698267461 -183.728338534489 -186.240052697198 -189.258154853116 -191.870036071473 -193.97689342686 -195.449066700585 -198.866502398662 -201.219856539579 -202.354744709998 -204.809641454702 -209.048925829679 -211.908381548565 -213.864653359833 -214.992286994406 -217.242746871125 -222.330382043431 -225.080029167915 -227.352160096192 -229.028512067119 -230.79291996798 -233.358229388518 -236.562326567737 -239.114801499221 -240.373702422659 -242.345842087972 -244.322441940491 -247.310355829622 -255.16126881725 -257.648225416763 -259.382395470232 -262.084255667757 -265.271850921306 -1.29591951863213 -7.437400454973 -10.0369050162489 -15.9766366751281 -19.3639690266582 -21.0756703383381 -24.3078258924911 -26.1517396244767 -28.3409068405399 -31.1260684153483 -35.3054849296961 -38.1547417447204 -41.1885918653237 -42.7840979690523 -45.5579936480506 -48.8755918213216 -52.7890706051744 -55.2730048656457 -56.9851903160887 -59.2569044470877 -61.7596263915746 -65.1381563186722 -67.4190409492098 -68.7210272629784 -70.4279024674627 -73.3618645033738 -75.9218872982892 -79.0925723409124 -80.6848779778296 -82.3740596129994 -84.8667466324317 -88.0536695960801 -90.9084793664136 -93.236035439772 -94.3780926044887 -97.2341962648412 -98.699386570504 -100.213914354548 -103.024546184871 -105.97595588408 -108.386266787576 -110.227833859467 -112.035284828301 -114.264415472566 -120.223090844231 -122.923118294973 -125.223141904589 -126.878192147727 -129.737672173196 -133.796885761537 -137.429478621434 -143.472539912291 -144.721674023053 -146.187021516398 -149.111506202908 -152.269375563322 -154.582831529717 -156.379943995233 -158.372108214282 -161.33176871979 -164.546749502897 -167.177095910779 -171.399690698902 -172.68484522757 -174.870532022295 -177.835067304643 -180.557034211306 -182.33936958593 -183.490089820041 -186.001244699495 -188.961603075397 -191.562234628368 -193.668433661005 -195.143799949427 -198.591535486818 -200.927030049267 -202.066764844987 -204.49849033367 -208.776107297043 -211.61341454557 -213.581117173817 -214.706357638027 -216.983265802488 -222.050183618374 -224.803264781635 -227.054119296009 -228.723566223976 -230.481364387827 -233.03938746753 -236.210071272388 -238.755005268247 -240.013951029203 -241.968518766865 -243.947188986265 -246.925356035003 -254.641576763307 -257.145084880862 -258.876058302476 -261.584752073192 -264.793484635552 -1.29448651419408 -7.48587437240391 -10.0836565140194 -16.2348705322251 -19.5558398674268 -21.2608258419356 -24.4983437756157 -26.3320268841411 -28.537610449708 -31.3320237090121 -35.4382068243692 -38.2904719655447 -41.3114042991458 -42.9035658653637 -45.6898755493055 -49.0248561093323 -52.9302093367407 -55.3933308979272 -57.1177957450452 -59.3870961688886 -61.8926898206896 -65.2409496908282 -67.5245019718614 -68.8170917752629 -70.5202305294639 -73.4706745313214 -76.0493161486971 -79.2299664927517 -80.8567810684532 -82.5411484589835 -85.0327540481326 -88.2217616017062 -91.0763860080103 -93.4325706509256 -94.5756327718865 -97.42650600183 -98.8629360769045 -100.390815813413 -103.182653913599 -106.147565426215 -108.594006472531 -110.421549922466 -112.22292670738 -114.447146107205 -120.238759865827 -122.935197765215 -125.230212247014 -126.89000581391 -129.761248607793 -133.870067102152 -137.4996410899 -143.678420910791 -144.928517142642 -146.399628564001 -149.319079129073 -152.450672079445 -154.776804091904 -156.576008555938 -158.580414165 -161.495417342678 -164.682729616815 -167.294946579661 -171.553245198042 -172.834389897361 -175.054433310726 -178.015295208967 -180.749989738487 -182.54384093568 -183.691020652548 -186.188899739926 -189.154641619219 -191.766457133796 -193.862229398138 -195.330747621478 -198.700301400324 -201.051692768664 -202.174674432662 -204.620608296942 -208.835202198438 -211.678632950539 -213.62947276111 -214.759931900874 -217.028668843528 -222.047811195615 -224.796900917808 -227.082687926372 -228.750653674955 -230.500301618506 -233.064341309235 -236.328641513912 -238.856643261658 -240.113036842236 -242.079179954189 -244.072039447723 -247.018466927049 -254.729790318043 -257.242137609788 -258.977123541326 -261.709756076813 -264.906161207074 -1.29634942702241 -7.44562046221972 -10.1004847290689 -16.0834355245135 -19.4512801152375 -21.1606565005474 -24.4148716137146 -26.2534101784651 -28.4414755333184 -31.2173756058894 -35.3230044468862 -38.1825379374473 -41.2334346456923 -42.8249561100492 -45.6010901603688 -48.9349845717181 -52.8601243695511 -55.3459778405272 -57.0659822052858 -59.305076506957 -61.8169509251521 -65.1803824012525 -67.4722059333029 -68.7694680656694 -70.4724336950653 -73.3877734035434 -75.9932922853757 -79.1862242819362 -80.8023414523942 -82.4874928381445 -84.9972662349456 -88.1838706693906 -91.0564549607333 -93.4121936718131 -94.5581781632276 -97.3995763902424 -98.8493552135398 -100.365999976498 -103.161011217449 -106.123100926009 -108.561299398318 -110.384671852416 -112.196390443895 -114.436476162178 -120.344414119183 -123.052466364369 -125.364908505097 -127.016748885395 -129.897586117057 -134.015313825377 -137.645684084436 -143.843840648442 -145.098481186143 -146.567541285169 -149.475950381981 -152.6172514336 -154.92979524789 -156.728376346269 -158.70897775557 -161.638243683783 -164.839877093845 -167.446005130349 -171.664580967108 -172.946243114955 -175.15941870509 -178.134953090845 -180.862263828129 -182.665608215524 -183.813654847518 -186.317210407019 -189.325626178787 -191.943077961052 -194.055077573474 -195.529423382419 -198.892129134703 -201.257434047768 -202.387428500227 -204.822700799536 -209.07309122053 -211.891175510586 -213.851412488557 -214.975511793487 -217.258973969853 -222.358099765392 -225.092665959693 -227.355141369297 -229.024530497539 -230.772999244252 -233.358486432843 -236.566401928808 -239.095400264931 -240.352517952976 -242.33151142321 -244.33649061157 -247.320257791612 -255.160372599384 -257.664430171966 -259.38780906835 -262.119711500204 -265.277503761858 -1.29569971044897 -7.45767131522369 -10.0782217293431 -16.2008798826984 -19.5596956177508 -21.2697775383857 -24.5243630922198 -26.3809085972513 -28.5776924178426 -31.3855731821835 -35.5314340539895 -38.3789793132349 -41.4008668148875 -42.9990085605744 -45.7634782478083 -49.085210382458 -53.0204956338097 -55.5048638469358 -57.2014119823119 -59.4593825339293 -61.952355830051 -65.3157243191242 -67.6262582596895 -68.9243105845889 -70.6247426926613 -73.567036093594 -76.061268806757 -79.249331076399 -80.8778842656208 -82.5537782477409 -85.0483789635581 -88.2411685180162 -91.0691583811579 -93.4040448225716 -94.5485015282712 -97.4254681281652 -98.8620905328202 -100.387978817976 -103.208952940494 -106.197844772396 -108.628742076843 -110.454482608187 -112.260557089991 -114.479734896366 -120.458376168977 -123.180327355116 -125.483455115406 -127.138915504246 -130.021901422021 -134.112878330856 -137.751635337068 -143.964704938912 -145.21279075537 -146.683423803005 -149.600251932703 -152.709764074317 -155.013900785867 -156.819617770366 -158.794311794983 -161.691738242871 -164.889227097628 -167.523028803278 -171.790102422559 -173.073691373838 -175.260524415876 -178.201315400263 -180.945367632408 -182.733629143858 -183.881024352354 -186.400152177491 -189.408775648447 -192.062056251316 -194.179503875198 -195.647537772369 -199.105469290874 -201.457173805482 -202.597211407359 -205.030439645033 -209.314574053423 -212.150054901969 -214.099398797683 -215.226829531127 -217.529134992057 -222.568647936494 -225.321269657713 -227.6045822565 -229.264153898638 -230.998005306324 -233.577437201632 -236.790907423272 -239.313387987811 -240.572169745306 -242.542551966143 -244.526763392641 -247.495334759688 -254.870932737768 -257.393024503117 -259.120444346292 -261.848316656901 -265.012580773352 -1.29626415924775 -7.43443283383288 -10.0478676449481 -16.024413669783 -19.3531879116258 -21.0578154141602 -24.3172250931971 -26.1514682595127 -28.3331112383995 -31.1383719847668 -35.2613344091525 -38.106275030062 -41.1088972340799 -42.7045705039951 -45.4641523280162 -48.7640325473723 -52.6774072290384 -55.133589606895 -56.8600135686877 -59.0955944771408 -61.5952555152903 -64.9544192473352 -67.2353778976286 -68.532222998201 -70.2305936365796 -73.1735292825187 -75.7414557501374 -78.9018808304749 -80.5494280146554 -82.2338348952621 -84.6992888976548 -87.890699128784 -90.743428598619 -93.0910554529359 -94.2358202661928 -97.1130820926362 -98.5579527047943 -100.066440424446 -102.851612992304 -105.796865981264 -108.228817296552 -110.045251846066 -111.84047486766 -114.063905435472 -119.94895318425 -122.670809639627 -124.977219100293 -126.630954052846 -129.517043553532 -133.627621215921 -137.242576500613 -143.521883178615 -144.776050212326 -146.247113392553 -149.15961273301 -152.29054540197 -154.607740293842 -156.409660119299 -158.401087266065 -161.299135007117 -164.509153405317 -167.120859722009 -171.3575961843 -172.638315419341 -174.833395632965 -177.772999207115 -180.504152057824 -182.295131859567 -183.444052335954 -185.984238823737 -188.999542094181 -191.612163232034 -193.718737085458 -195.195123518639 -198.587942312019 -200.926310285989 -202.051679829684 -204.494185573185 -208.837809527136 -211.701428093112 -213.664135075106 -214.793801811215 -217.045672386285 -222.073505127495 -224.814681232763 -227.092876213294 -228.757276629926 -230.525051796471 -233.096329752137 -236.287918120892 -238.828992345694 -240.088254983766 -242.04766602728 -244.052009819031 -247.016704477507 -254.339993911725 -256.832363928249 -258.563614659989 -261.29336296262 -264.501830868121 -1.29478168499152 -7.4576927095153 -10.1070366294301 -16.1632177985195 -19.5191583747976 -21.2300655804327 -24.5073625033627 -26.3645114817982 -28.5602092377695 -31.3653279980076 -35.52161417946 -38.356787287223 -41.4225585857275 -43.0114697864327 -45.766756016949 -49.0805026779124 -52.9820276834909 -55.4429205373348 -57.1520227231967 -59.4149457274738 -61.9102515275701 -65.3085155813177 -67.5954344376838 -68.8943383868663 -70.5935864527981 -73.5552242112817 -76.1122832581592 -79.3089140695758 -80.9416617712472 -82.6185787896978 -85.1043394326141 -88.2936537353861 -91.1025929924243 -93.4796541243616 -94.619940740652 -97.4666710356948 -98.938854146668 -100.459058366044 -103.26022875004 -106.213940409485 -108.626182784295 -110.442625092324 -112.245980627785 -114.489369204597 -120.413665407785 -123.130764856831 -125.451153476995 -127.106779354631 -129.991393525527 -134.071052806041 -137.7181531112 -143.889000002545 -145.141439779945 -146.619751817274 -149.578889053892 -152.692542279487 -155.020572833404 -156.818517540284 -158.79111384033 -161.678563120038 -164.82888716103 -167.438596518502 -171.704102121366 -172.984801198342 -175.211688902183 -178.191912339129 -180.93021686525 -182.7321382158 -183.879764966035 -186.388458538593 -189.378601984735 -192.005458358388 -194.108746525126 -195.576334429583 -199.00206049141 -201.364767159239 -202.494803481806 -204.911334649291 -209.150502946715 -211.993865349339 -213.954898134437 -215.077646055699 -217.355191373411 -222.480143876205 -225.234695699864 -227.5107169132 -229.176695015903 -230.926356127688 -233.515129777015 -236.713999579603 -239.246127478719 -240.504263424947 -242.461978755168 -244.453194655359 -247.442048038353 -254.978439679451 -257.49599582967 -259.234777560488 -261.973052291949 -265.112162648274 -1.29449602071609 -7.44854423411246 -10.1085570217886 -16.2648396337513 -19.6134317477638 -21.3169710105027 -24.5706695509858 -26.4261212051265 -28.6267897744393 -31.4121856389558 -35.5959787084395 -38.4325578126539 -41.4357000029535 -43.0373585522019 -45.8037865234271 -49.1105222274095 -53.0388934474497 -55.5121140177452 -57.2199108380611 -59.4833864208582 -61.9872496770806 -65.3815802350791 -67.6724775446618 -68.970440841165 -70.6829374435987 -73.6552066993997 -76.2276347130294 -79.3690117495627 -80.9820219833443 -82.6521348950415 -85.1215267062567 -88.3326561136897 -91.1914062059515 -93.5494704285272 -94.6920961513495 -97.5511998977795 -99.0164213811886 -100.51927844151 -103.337261031549 -106.327499372941 -108.745616458729 -110.561607131126 -112.365612338951 -114.579903572292 -120.627561525902 -123.338188920917 -125.647476684037 -127.305796120297 -130.184364361671 -134.279741164866 -137.89983687626 -144.066415191878 -145.317478805661 -146.787640508984 -149.733543422002 -152.882070029735 -155.205997927604 -157.013815766569 -158.991084841106 -161.911548967418 -165.10930420902 -167.72757497608 -172.000232452068 -173.280604618997 -175.472831594038 -178.427212270921 -181.15569922063 -182.957172200884 -184.106713662675 -186.606593868045 -189.596931224179 -192.20111948069 -194.299331031274 -195.772012709725 -199.183334499653 -201.520817468591 -202.652258838476 -205.081330224312 -209.362350377234 -212.204660183692 -214.165119681366 -215.295801003694 -217.585018687119 -222.679641945299 -225.416590864139 -227.700249564518 -229.370124925161 -231.13046969145 -233.699746264852 -236.939120694958 -239.46689281681 -240.726427890856 -242.688371854693 -244.673040257328 -247.661664207109 -255.144690069773 -257.664424535604 -259.391479470846 -262.137423239981 -265.321086176167 -1.29678183661807 -7.42937186965456 -10.0828994882862 -16.198951831843 -19.5320663536543 -21.2442090167822 -24.4924631242502 -26.3644279593748 -28.5539219871291 -31.3535439237575 -35.491100366361 -38.3388995420166 -41.3819504801892 -42.9777347563156 -45.8003255678347 -49.133021188466 -53.0786309890913 -55.5689607116424 -57.2806224070962 -59.5392745817271 -62.0336611025763 -65.373546469244 -67.6829544779383 -68.9792548548839 -70.686207403015 -73.6204320719126 -76.2220407424892 -79.3802667360743 -80.9963334358842 -82.6700195022655 -85.1571023784128 -88.3863489575425 -91.2307823731362 -93.5846309452378 -94.7298331355267 -97.5758302124264 -99.0361497555639 -100.539302765255 -103.339903842313 -106.344577464418 -108.771266159299 -110.588884423892 -112.398735367328 -114.644912113306 -120.456928748955 -123.163913343341 -125.470967353277 -127.132513213957 -130.006134863818 -134.062347158408 -137.696231473084 -143.710506433586 -144.961570956247 -146.437903362153 -149.362253308875 -152.496360248968 -154.812727235271 -156.611686080532 -158.5924671755 -161.485343382146 -164.649868548974 -167.266019462291 -171.545151661118 -172.82497758078 -175.027451491416 -177.964173526186 -180.700107785036 -182.492250813055 -183.639731056962 -186.151331626538 -189.119260635549 -191.738318021609 -193.843478125234 -195.312566122684 -198.731465629672 -201.08339807829 -202.210406360996 -204.64979755892 -208.871047166588 -211.713926777739 -213.674925640124 -214.806485455281 -217.095105057342 -222.169526416449 -224.881144573857 -227.146888588492 -228.817220453307 -230.576020274996 -233.139039094304 -236.380990524103 -238.907910813946 -240.169170516447 -242.140681260841 -244.142110433447 -247.112657694913 -254.949522153257 -257.467656277607 -259.195183208893 -261.910586937182 -265.082039809535 -1.29403787524336 -7.4383777143415 -10.0660088235642 -16.3395607339592 -19.707736992806 -21.4133450303031 -24.6576735544355 -26.5156743859346 -28.6953116351545 -31.4651590265456 -35.576852101799 -38.4220150086202 -41.4517922668443 -43.0475770378815 -45.8331503555766 -49.1374351221318 -53.0861249695723 -55.5478145072368 -57.2764195648144 -59.5347319975912 -62.0320529404215 -65.361373115934 -67.6657244790279 -68.968479770777 -70.672400222074 -73.6120010994506 -76.1717154717033 -79.3372936900412 -80.968009241005 -82.6530235993391 -85.1372342319404 -88.3827078668763 -91.2472339984409 -93.6065590092039 -94.7540901190951 -97.6231363338585 -99.0700790698878 -100.57242642261 -103.352684304332 -106.335173130809 -108.770265775688 -110.59328859625 -112.393784244708 -114.60384032422 -120.561833138924 -123.282573598624 -125.570393487995 -127.21670349303 -130.056748801585 -134.118431534262 -137.794333397969 -144.003984214256 -145.253599603296 -146.724223502257 -149.648857813311 -152.762533314588 -155.077606769577 -156.883233252833 -158.865551089357 -161.757065445948 -164.950940771493 -167.54930017366 -171.807247326704 -173.085765106909 -175.29486732458 -178.26210891266 -180.966832653803 -182.765965690282 -183.913020176849 -186.41798480799 -189.41922909864 -192.064739980188 -194.159834134167 -195.632638509075 -199.043010862598 -201.410621250959 -202.543616794594 -204.985088906795 -209.250703950428 -212.090234349324 -214.058275576578 -215.189771547057 -217.465310664594 -222.486582102865 -225.244615016151 -227.502936026109 -229.169822085441 -230.926014264032 -233.485853768947 -236.712144609425 -239.259330081427 -240.515959328753 -242.483404090268 -244.486569869269 -247.470851067016 -254.914193137364 -257.4406756337 -259.172738288856 -261.923551569477 -265.087135319903 -1.29585538513578 -7.46358416860484 -10.1501419561938 -16.2681713847287 -19.6466054158914 -21.3558263064795 -24.6051415659753 -26.4559161067229 -28.635817433357 -31.4479808197463 -35.6143749886481 -38.4524002399639 -41.4829074386622 -43.0692908787612 -45.8346591570482 -49.1543569126726 -53.0492213261577 -55.5291395294097 -57.2551749076835 -59.5251756819278 -62.0093938236941 -65.3745012826357 -67.6658196478983 -68.9583840020637 -70.6690348490216 -73.6086544631242 -76.2019867218315 -79.3576529071433 -80.971785476223 -82.6570530548989 -85.1602474362525 -88.3312554931535 -91.1642922909245 -93.5252481481951 -94.6690687384361 -97.529392537007 -98.9894165330626 -100.492729856286 -103.306955743551 -106.286221547104 -108.709487325743 -110.528590032805 -112.340348419161 -114.578104546431 -120.456832142067 -123.145514460671 -125.459316048132 -127.110402803228 -129.940127775498 -134.085447241817 -137.66658290325 -143.999037464761 -145.246848878501 -146.727114282671 -149.632285521338 -152.766459255067 -155.087754899904 -156.886173416339 -158.847893320283 -161.788729482131 -164.940567241094 -167.565031712041 -171.809711570014 -173.091831909388 -175.294630076683 -178.238299855663 -180.947285600771 -182.744791409544 -183.89386602538 -186.381702311956 -189.36799541189 -191.978522534554 -194.075585418566 -195.53950447369 -198.940892816729 -201.294397269097 -202.430189192999 -204.85026608784 -209.09026799 -211.910546415507 -213.863871127022 -214.990881881117 -217.278137045043 -222.418145840459 -225.174042995337 -227.460935118369 -229.13305519534 -230.890163799834 -233.468170702641 -236.716152545298 -239.263282269486 -240.515509730364 -242.489760787671 -244.497597331833 -247.453812038455 -255.178416473168 -257.680344020959 -259.40797381041 -262.126183786349 -265.319896755552 -1.29508344494603 -7.43724313792899 -10.0891003610228 -16.2280355817802 -19.6034573959485 -21.3147181655586 -24.5723745102341 -26.413610720364 -28.5845312722579 -31.3750926169751 -35.5632745553458 -38.4135040979025 -41.4788690107949 -43.0725675843128 -45.8385758021902 -49.1540901717592 -53.052790767301 -55.5168367643542 -57.2559694031263 -59.5250968760191 -62.0387132074441 -65.3843823811278 -67.6838851505197 -68.9818524217629 -70.6875577612337 -73.6264257050262 -76.1946800496637 -79.4046825600866 -81.0367539489383 -82.716409875584 -85.1995920802728 -88.3840304929095 -91.251225323315 -93.5961141150641 -94.7393431370085 -97.582398569359 -99.056905043548 -100.561119172402 -103.369610330122 -106.371748824934 -108.815150432165 -110.646157032449 -112.448232489987 -114.680028438034 -120.456438991446 -123.197416226526 -125.494285575522 -127.145989371738 -130.016780765753 -134.159841552321 -137.770787428001 -143.95385890867 -145.204456353952 -146.670377877931 -149.598009322956 -152.692048331233 -155.017033965826 -156.82179465496 -158.798935025982 -161.726454898675 -164.913691654575 -167.577528437514 -171.86927201474 -173.152240789587 -175.343675163913 -178.321043926486 -181.071296305333 -182.863914086902 -184.011770111089 -186.510462829473 -189.499390507371 -192.123838350426 -194.222242514233 -195.697896172998 -199.130436165504 -201.484547087632 -202.620100184761 -205.027119874185 -209.283743211768 -212.118077184821 -214.086386835408 -215.215194721163 -217.486491851475 -222.571161547429 -225.325354679152 -227.596761885286 -229.264172802278 -231.031213704304 -233.580250702378 -236.820888706158 -239.366941211492 -240.620464789332 -242.582061431514 -244.57273288825 -247.56107538131 -254.89541000397 -257.386874879704 -259.117764796094 -261.844476834604 -264.967334200799 -1.29461873449349 -7.44359183554984 -10.0487932712564 -16.123829019378 -19.4655951049008 -21.1783802670155 -24.4583106151216 -26.3154481027238 -28.5167104370808 -31.3413369705261 -35.497368127384 -38.3227664760318 -41.3281880848958 -42.9226751857263 -45.715176568409 -49.0654284563123 -53.0144337844956 -55.4996284416295 -57.2381977737704 -59.4990414232813 -61.9897957090243 -65.3751158866254 -67.6800535596019 -68.9766900837885 -70.6717341817457 -73.668564504005 -76.2183704371398 -79.4207693621614 -81.0505689388774 -82.737731926823 -85.2478296773191 -88.4438608345929 -91.2821414189699 -93.6279856646271 -94.7738453926686 -97.6296025976642 -99.088289070283 -100.601684166853 -103.467494046369 -106.424940385592 -108.835732663639 -110.645276039018 -112.449874364516 -114.690477733936 -120.560882212445 -123.268153877051 -125.572811916053 -127.229108886776 -130.091474218297 -134.17207940922 -137.830272833327 -143.82544042119 -145.073182543309 -146.550313347768 -149.506259595739 -152.629755149114 -154.96179104651 -156.766236028014 -158.748232945039 -161.690470078085 -164.849635533997 -167.496103394947 -171.737064245674 -173.018440593609 -175.218123717476 -178.156774946596 -180.898880456473 -182.701951184681 -183.850276686628 -186.351934972338 -189.371377627933 -192.001923535043 -194.094282891064 -195.562321538611 -198.98624232937 -201.336646664684 -202.462486111043 -204.891712156753 -209.244795940007 -212.073410049545 -214.060959332205 -215.18927859576 -217.445999429669 -222.626199731696 -225.373940691143 -227.630592406952 -229.301605235815 -231.050564036826 -233.608810744894 -236.8069780657 -239.336947672809 -240.597729967199 -242.571912073149 -244.573497997128 -247.518987615627 -255.102818229395 -257.620598756417 -259.355101443782 -262.062981162647 -265.243870117242 -1.29625432800638 -7.42541153264684 -10.0361909615419 -16.1360290131386 -19.4764269976317 -21.184425793848 -24.4469429528554 -26.2961058645932 -28.4761410439427 -31.266400304084 -35.4580860309004 -38.2878986588924 -41.3129002300816 -42.905580662486 -45.7088124121823 -49.0282753640115 -52.9618706980731 -55.4475060610888 -57.1965135950536 -59.455405691491 -61.9342948000811 -65.3310312939607 -67.626861604487 -68.924425395849 -70.6265434111528 -73.5557002916461 -76.0944258876551 -79.2958061314477 -80.9663408765322 -82.6441078787769 -85.1010196785866 -88.3313210231911 -91.1764719149994 -93.5261771891569 -94.6702337238711 -97.5161802885419 -98.9951374550945 -100.504291676698 -103.291888888305 -106.291343925341 -108.708568633408 -110.542958071347 -112.353603931661 -114.589309468981 -120.533432894015 -123.226809765426 -125.526489476694 -127.183386691257 -130.052137776482 -134.155281517711 -137.7057151555 -144.021128907503 -145.268567115112 -146.737602264933 -149.681626841371 -152.836714786239 -155.144305491938 -156.947404400615 -158.936427195499 -161.852835621233 -165.052725252155 -167.662054653383 -171.921474453418 -173.200654663419 -175.40883837833 -178.386387147844 -181.107786664529 -182.908516816313 -184.055593737981 -186.574063174445 -189.558232963222 -192.175046115444 -194.282679492511 -195.752806052506 -199.158151028063 -201.507455340956 -202.633174148606 -205.068997449387 -209.429717735353 -212.269129466254 -214.23353577038 -215.358582669486 -217.638852433235 -222.649602948844 -225.373288636823 -227.638184196999 -229.310960033255 -231.064532034928 -233.611547887694 -236.861544279209 -239.402551110411 -240.660820774342 -242.616918772009 -244.605229824629 -247.5538806965 -254.810682420124 -257.330870496616 -259.058569908644 -261.759599575473 -264.912909944219 -1.297544782346 -7.44565683081942 -10.0723500486987 -16.1551906975722 -19.5199270755781 -21.2298714801124 -24.5012762078119 -26.3510149401503 -28.5413672804826 -31.3627180909788 -35.5039552888821 -38.3563622254682 -41.3809692691498 -42.9738817411472 -45.7932004514954 -49.0564995701617 -52.9708042824375 -55.463493313026 -57.1976109561215 -59.4639484904284 -61.9653977892157 -65.3628374480571 -67.6494207347178 -68.9472808384277 -70.6517076963747 -73.6113733382097 -76.1824758200445 -79.3498402205187 -80.9485970045245 -82.6326652518668 -85.1301960876807 -88.3109368270864 -91.1692424025652 -93.5196500449652 -94.6678362597286 -97.5316038281538 -98.9962724877333 -100.506470955278 -103.31070686001 -106.287818900445 -108.717913045082 -110.541648575289 -112.347944467095 -114.548258922572 -120.493967132579 -123.203133954807 -125.494305320858 -127.147703452083 -130.036866971017 -134.049999074186 -137.681801235679 -143.949781757727 -145.196023007499 -146.66239286461 -149.587043634745 -152.725399751823 -155.038883019531 -156.845947617341 -158.833527946026 -161.747531587969 -164.978241438249 -167.595048541429 -171.82613362335 -173.103682686099 -175.312791678368 -178.259632416737 -180.993707503744 -182.797965430304 -183.947409942633 -186.481579009341 -189.450410323518 -192.077962319848 -194.186100652843 -195.662415901579 -199.072047481286 -201.394382149693 -202.520651553359 -204.941919163318 -209.296266270245 -212.140624215907 -214.091110291578 -215.21712276401 -217.485419500172 -222.545209144183 -225.2648326319 -227.541907927325 -229.207925899071 -230.974064517129 -233.545447666058 -236.792717784429 -239.334936816401 -240.594384461295 -242.565732642574 -244.549461794163 -247.500880476762 -255.116987174728 -257.626542959019 -259.357636422446 -262.049025247009 -265.228351950504 -1.29396216463126 -7.4710520506262 -10.0795604195368 -16.2297802842145 -19.6485233257741 -21.3548467708562 -24.6043618837635 -26.4523510828268 -28.6457635088419 -31.4220610876857 -35.5962526999178 -38.4356707268141 -41.4692695970045 -43.0589402751991 -45.8497861692202 -49.2083226641925 -53.1130108593989 -55.5817008565828 -57.287676191028 -59.5496395777886 -62.0426905858675 -65.4176435861472 -67.7298083753232 -69.0299135497014 -70.7395498516937 -73.6827227094809 -76.2729853295201 -79.4546841137441 -81.0615837878032 -82.73427220646 -85.2230094652172 -88.424195571977 -91.2521174346378 -93.6150426475693 -94.7570195760782 -97.609400051451 -99.0517372719096 -100.565568378216 -103.348457651185 -106.317073184595 -108.749156991586 -110.571788448542 -112.37913199648 -114.609336846383 -120.610680063693 -123.310391980075 -125.608771112802 -127.258299437096 -130.117611664535 -134.233645252092 -137.857947178252 -144.060904628702 -145.314161009577 -146.789974197395 -149.701260058805 -152.834224136016 -155.141448723966 -156.9421082105 -158.917232571948 -161.797097967587 -164.994988947909 -167.6002671808 -171.78615971663 -173.068392196701 -175.27403019444 -178.201796426904 -180.918678883088 -182.719088439019 -183.866547145869 -186.391893037456 -189.401557358772 -192.021645596882 -194.128221606399 -195.595959243279 -198.994510136077 -201.338450977862 -202.46693987989 -204.915399791031 -209.211814310279 -212.045040254319 -214.012843334079 -215.145734298013 -217.418487325848 -222.431295949802 -225.165265745631 -227.438916690324 -229.105141242558 -230.850215200884 -233.431355455551 -236.640136237167 -239.169288409588 -240.42708729742 -242.398718888998 -244.387302955188 -247.341487914348 -255.0608330497 -257.575998624708 -259.312157446696 -262.043464563846 -265.253212182267 -1.29512388222392 -7.44845346167987 -10.0470349826667 -16.3558363925939 -19.7136177895053 -21.4231277816219 -24.686103030268 -26.535649799026 -28.7118825455665 -31.5017333789453 -35.6592292599795 -38.5089494572848 -41.5168750105559 -43.1099999088214 -45.9104971955715 -49.2268427430359 -53.1915524511614 -55.6707142662294 -57.3919180882873 -59.6368775298318 -62.1429607285741 -65.4917713861494 -67.8026446295746 -69.1001631125069 -70.8154456620223 -73.7332962511062 -76.2835534193854 -79.4472524362233 -81.0684600768929 -82.7457982802765 -85.2174298803153 -88.4249237420449 -91.2835865145879 -93.6302928032785 -94.7802878179662 -97.6418739757043 -99.0859802368939 -100.592405028389 -103.412515991728 -106.410738655971 -108.838206520787 -110.662728188787 -112.4691588673 -114.691832405194 -120.569509784283 -123.282447187015 -125.585557264437 -127.243169236368 -130.124805680694 -134.205360876576 -137.800153880104 -144.173714444745 -145.428438687568 -146.908537181164 -149.838563836542 -152.953685388225 -155.253050541592 -157.050243720699 -159.019771613953 -161.95794920366 -165.12254228967 -167.762068026809 -172.012717811715 -173.296676370674 -175.495006716642 -178.417896447532 -181.130958265182 -182.934743213145 -184.083686928319 -186.583143565416 -189.569416102601 -192.197580565061 -194.299153500322 -195.768314018345 -199.180045730502 -201.547077179265 -202.668899982299 -205.114732951268 -209.355495297335 -212.190552344295 -214.142097978001 -215.268561112113 -217.537299449062 -222.560691545224 -225.294816292196 -227.566800594355 -229.233659299112 -230.984061955176 -233.549247419459 -236.782732558734 -239.319655423831 -240.57755749325 -242.550096050969 -244.552905317001 -247.533292958323 -255.244018448624 -257.760517950104 -259.490887251107 -262.214695506426 -265.363108111136 -1.29512904042417 -7.44250844989358 -10.1085911305206 -16.0614118646692 -19.4406556859398 -21.1531203929436 -24.4011242065996 -26.259757011741 -28.4623201690663 -31.2396206714219 -35.3894842843529 -38.2394475437181 -41.26615438562 -42.8651041255447 -45.6753651761507 -49.0085604168024 -52.9213795148316 -55.3937805697807 -57.1023785954354 -59.3579051591097 -61.8554749262519 -65.1952006450893 -67.4918528632479 -68.79307833983 -70.4981973098651 -73.4338629497771 -76.0186518257972 -79.1935939761216 -80.8073604183349 -82.4822546096948 -84.9684566406083 -88.1694573285717 -90.9913939590808 -93.3445502478557 -94.4876284962351 -97.3579751735648 -98.8226504051066 -100.326581488953 -103.145847478167 -106.141613115589 -108.568726108817 -110.395142301108 -112.199142985585 -114.430327305509 -120.328809797291 -123.032751904694 -125.332275686438 -126.989483443372 -129.853152613346 -133.881320335154 -137.478973067668 -143.823201480013 -145.069029247342 -146.536908420788 -149.455056744598 -152.606826488175 -154.920334865269 -156.722113731006 -158.709607744599 -161.613450333953 -164.798876142986 -167.423644354481 -171.677512900462 -172.95634021988 -175.159338639959 -178.093061579811 -180.809794830031 -182.603293640351 -183.751780813189 -186.286011021887 -189.262238240031 -191.872990129208 -193.973451074578 -195.441623838708 -198.845634987436 -201.180785713357 -202.314721669974 -204.752686569611 -209.033133492494 -211.879254224089 -213.844554059008 -214.96918878536 -217.239703574997 -222.277483139947 -225.022077593081 -227.284318957325 -228.958581578196 -230.723390126619 -233.2891822688 -236.482340893432 -239.011050117186 -240.270725603752 -242.24000039977 -244.25195315364 -247.18653013071 -254.903209895132 -257.396794210286 -259.131947554816 -261.849067136474 -265.012069669158 -1.29336561673775 -7.41863570541618 -10.0979477755802 -16.1614667613077 -19.526424678725 -21.236963259796 -24.4913913751331 -26.3429755605333 -28.5425072500294 -31.3228238095307 -35.4617710630958 -38.295007089174 -41.3342987219921 -42.9265953697588 -45.734041063335 -49.0368357179516 -52.9592995073565 -55.4348524425464 -57.1230469516718 -59.3648638175215 -61.8748009075515 -65.2332184046945 -67.5175973505479 -68.8179392203696 -70.5203177370982 -73.4756256643006 -76.036245169923 -79.2394185664471 -80.8763474026381 -82.545240669824 -85.0540080604184 -88.2804730991466 -91.1172108790372 -93.4833938078923 -94.6254576508306 -97.4905338880555 -98.9535892745284 -100.466525184044 -103.289685699224 -106.240367724362 -108.674696353999 -110.497716308576 -112.307748523505 -114.543904995365 -120.44592259616 -123.155349581933 -125.458889564464 -127.109620395361 -129.966460956533 -134.085772587026 -137.737499445043 -144.064096855635 -145.313424693211 -146.785948441487 -149.707340883182 -152.832784108006 -155.145435978887 -156.954394352973 -158.932387532825 -161.83997314941 -165.037311497663 -167.668664980477 -171.971175916725 -173.248978175432 -175.452786430781 -178.430650287815 -181.183154886568 -182.966184061648 -184.114679748795 -186.615111736263 -189.640617946104 -192.266837504342 -194.371190140703 -195.842213016652 -199.252011375734 -201.603310218241 -202.731054394997 -205.164700154969 -209.39474620688 -212.227802211804 -214.173759689847 -215.295267703264 -217.566405021186 -222.621162777482 -225.366792524992 -227.617095337474 -229.289328598261 -231.049387730111 -233.615748531611 -236.866166939815 -239.388178140979 -240.642929423862 -242.624058576467 -244.627521076642 -247.581969172406 -254.891085162168 -257.390538392928 -259.117330906258 -261.851217870972 -265.021565417127 -1.29534661571283 -7.4621514932491 -10.0227241580554 -16.0445859051271 -19.3618697091551 -21.0749470223392 -24.3615955215443 -26.1916811151419 -28.3924480167898 -31.175554171168 -35.3211527433388 -38.159482476843 -41.1988542985985 -42.798320024308 -45.5778577598794 -48.8926426606171 -52.803654748814 -55.2653307179633 -56.9987419476388 -59.2531698946637 -61.7532994332229 -65.107494397122 -67.4123684839294 -68.7143319643928 -70.420713124755 -73.3396769455931 -75.9698617319212 -79.1196485369403 -80.7470532266228 -82.4381157942846 -84.9375932871319 -88.1511678717056 -90.9816506435757 -93.3399062427057 -94.4826350435973 -97.3430902939155 -98.7769127460213 -100.287971907063 -103.11133188735 -106.079936670268 -108.496861953414 -110.312613639115 -112.119529321862 -114.343255623626 -120.26390396676 -122.97216404725 -125.283792096002 -126.937587962771 -129.773193223094 -133.846893567849 -137.473480603859 -143.670876472219 -144.919098911541 -146.390396723753 -149.322430019337 -152.427036254274 -154.740094462286 -156.545240429152 -158.532671378809 -161.462753823292 -164.690920152747 -167.315472632974 -171.563828032563 -172.84224688066 -175.029528176006 -177.977137931234 -180.712026181193 -182.496886005039 -183.648007733552 -186.127702663149 -189.071542800678 -191.700693484965 -193.78732726337 -195.261638633115 -198.661831184555 -200.988609381318 -202.107351564141 -204.536678237526 -208.834934668576 -211.673192215794 -213.636577584277 -214.761154756141 -217.050054496497 -222.031212202544 -224.789963047941 -227.071483828066 -228.739277228425 -230.479051005604 -233.030621424684 -236.273918309497 -238.837773393546 -240.103106494094 -242.077812220888 -244.068784133969 -247.064791389721 -254.470715050531 -256.962429085385 -258.699485725926 -261.417211907576 -264.582907938422 -1.2966328228876 -7.49962160494108 -10.1603726560394 -16.1904728107658 -19.5462589382217 -21.2642946281969 -24.4540153258849 -26.296677326797 -28.4900743947991 -31.2809250849559 -35.3988095601368 -38.2602000778728 -41.2943273180728 -42.8843024061549 -45.6821415171268 -48.9905368460316 -52.8912453886673 -55.3825839329608 -57.0573694906938 -59.328009347475 -61.8477911983625 -65.198561712362 -67.491447448004 -68.7908921185049 -70.4956209575637 -73.4594210209905 -76.0727431250579 -79.2470868965128 -80.8869648807251 -82.5550053060916 -85.0510235759157 -88.2882382846776 -91.1300293349732 -93.4858216448893 -94.6305939695529 -97.4771166116287 -98.937472383633 -100.456186057432 -103.241552219103 -106.214246521836 -108.63747912467 -110.473011455188 -112.286466761143 -114.499676981754 -120.344889961087 -123.039934010405 -125.337473846139 -126.99057629873 -129.889250639031 -133.949377417058 -137.603751708964 -143.910299226797 -145.159792468354 -146.645528907526 -149.581870359241 -152.711275480494 -155.000949242637 -156.801995028056 -158.791778443027 -161.714539547393 -164.928664914852 -167.539406447637 -171.786830445587 -173.067223726469 -175.272720157634 -178.188025301387 -180.919670744664 -182.713599261734 -183.8609822507 -186.376929437597 -189.370629721113 -192.003622314049 -194.094607359781 -195.562150991041 -198.975590654405 -201.335392241278 -202.467331546514 -204.884993663204 -209.233697513565 -212.062867351015 -214.024105432028 -215.146616093 -217.429875385615 -222.534669648678 -225.26988729159 -227.549452331783 -229.22274048734 -230.982034797958 -233.572209875592 -236.811058050382 -239.35113633015 -240.60602759926 -242.565855664886 -244.563933779048 -247.541551376837 -255.023102794535 -257.536224164426 -259.272497071512 -261.974843675235 -265.131575319874 -1.29542497683453 -7.51400979432785 -10.103546398828 -16.2225803310799 -19.5868731357591 -21.2992099771454 -24.5660383270768 -26.4149441142049 -28.6003134374943 -31.3946563206783 -35.5573223115368 -38.4164851080697 -41.452836102696 -43.0477346220704 -45.8574977121129 -49.1762103510711 -53.0915402203052 -55.5551173168293 -57.2443635671443 -59.4931612407794 -62.0063034728198 -65.3590959130591 -67.6424521786956 -68.9418389760487 -70.6475771727893 -73.5953873474389 -76.0945460727183 -79.2837774823954 -80.9151909776544 -82.590424265005 -85.0724689954345 -88.2767269977443 -91.1044553389703 -93.4555724293605 -94.6009169200762 -97.4626789782806 -98.9147236046322 -100.420375642193 -103.257654320957 -106.226137477025 -108.66793173759 -110.488857833077 -112.295410601155 -114.529006154977 -120.362549973564 -123.061072845623 -125.356972910194 -127.008552858659 -129.874376845068 -133.953879508307 -137.605888993607 -143.653756109947 -144.907890289473 -146.378045371682 -149.293057176159 -152.414082808783 -154.717808102056 -156.524231311511 -158.49806083669 -161.396320301622 -164.589614297698 -167.23134324105 -171.510500814513 -172.791861461255 -174.985485686089 -177.920866571396 -180.669984832968 -182.467634789021 -183.616044438575 -186.140851515453 -189.15498102496 -191.803355275076 -193.911830778517 -195.381699979076 -198.789992667603 -201.147194065093 -202.270062112273 -204.704615167476 -209.042652632202 -211.841506443905 -213.797570987444 -214.926924785467 -217.187301234977 -222.257521112439 -224.970021792246 -227.230891284225 -228.904786756073 -230.661134797128 -233.226547750303 -236.449260131657 -238.946168419995 -240.210091482443 -242.173156568286 -244.166761683352 -247.127360807751 -254.694134955343 -257.201739165351 -258.935107854915 -261.672108559667 -264.872737860196 -1.29509616054349 -7.47665745136807 -10.1183257180398 -16.0050011571477 -19.3833602086104 -21.0897142485945 -24.3611945892115 -26.2148177518535 -28.3835233617081 -31.1713540001879 -35.3459003801476 -38.188483424934 -41.2252728196421 -42.8171378094842 -45.6072680890024 -48.9369504405472 -52.8367295912493 -55.3053836065213 -57.0207646426498 -59.2874056709919 -61.7647880905705 -65.0971186067939 -67.3957375158656 -68.6911279188693 -70.3934757828982 -73.315693737705 -75.8963553572786 -79.0886677237031 -80.7198009915977 -82.4052429191061 -84.8854889274616 -88.0739430828057 -90.9414062209075 -93.2761782347107 -94.4192159091388 -97.2446516472611 -98.6994582121127 -100.214252927335 -103.047983271787 -106.032856684472 -108.444888598132 -110.282436290073 -112.096745614576 -114.331294017546 -120.212989015554 -122.915281677573 -125.229082771341 -126.888978215767 -129.734495238947 -133.832758331128 -137.420866559946 -143.692568736522 -144.940926685525 -146.425911891541 -149.363199870074 -152.512461708128 -154.848401756991 -156.656983910818 -158.644727971394 -161.56731578203 -164.763702163409 -167.400429423337 -171.593749140283 -172.876386432876 -175.078984037523 -178.036061818924 -180.741843511765 -182.522685260059 -183.67052490982 -186.177705214683 -189.170442300123 -191.786667829188 -193.882246392183 -195.355473001053 -198.744320272698 -201.078827726628 -202.199399773547 -204.626380232169 -208.867574385235 -211.701116475293 -213.653149440888 -214.777611752051 -217.043660693366 -222.132626583574 -224.857962693406 -227.128143352693 -228.798872298012 -230.566027163213 -233.127353291558 -236.353456838902 -238.875472819847 -240.135481207428 -242.097752725389 -244.084061109998 -247.07426841347 -254.492278643669 -256.99096493406 -258.721273650111 -261.425687967814 -264.622995973953 -1.29631664823316 -7.426444258473 -9.9963429327597 -16.0582632423165 -19.3862289591703 -21.0987317003356 -24.3498661408849 -26.2014764087294 -28.3898201344103 -31.1996401968485 -35.3242372334479 -38.1558436316585 -41.1470568498717 -42.7377741985694 -45.5167235281238 -48.8354253154794 -52.7156714483976 -55.1709546595393 -56.8640641633624 -59.115624830766 -61.5986472213216 -64.9309081586627 -67.185443169224 -68.4852885965797 -70.195980210225 -73.1358478528428 -75.7424289430163 -78.8972939726518 -80.5350424662602 -82.212017678439 -84.6822509926743 -87.8798921738265 -90.6875595159499 -93.0237518318705 -94.1677632411386 -97.0512650286153 -98.5134982337612 -100.025778005452 -102.813028503878 -105.821119807685 -108.247049142267 -110.074149199849 -111.879052880821 -114.117998476211 -119.854987037934 -122.568708085789 -124.871654791748 -126.521165168592 -129.37145868808 -133.49531031596 -137.110335259509 -143.221965050183 -144.470814066949 -145.942536419494 -148.917648481858 -152.048897369026 -154.354394945527 -156.16848984531 -158.143711024586 -161.063266886956 -164.233940317527 -166.830668107991 -171.042464846223 -172.319390469523 -174.514639888445 -177.467543619721 -180.187344362371 -181.98128522892 -183.128383425951 -185.650394181748 -188.65103284488 -191.266160091566 -193.377378498661 -194.860083657589 -198.307350985088 -200.648949863992 -201.774487344133 -204.213264019114 -208.461448848629 -211.28694626056 -213.247647983949 -214.36927867151 -216.645809344016 -221.659889805495 -224.424765050236 -226.724565156697 -228.395472321143 -230.146209794271 -232.705758646073 -235.879844907189 -238.416329929444 -239.673599394057 -241.631505149949 -243.623134144012 -246.576659013233 -254.282058950929 -256.765972090423 -258.500787294854 -261.221012131941 -264.405764226636 -1.29458917147626 -7.4524297618892 -10.0800618395716 -16.0126731047959 -19.3736946261408 -21.0825157337271 -24.3435773864594 -26.1980430617615 -28.3887126814705 -31.1972022243528 -35.3351160327148 -38.1891874953673 -41.2155688908841 -42.8169078356925 -45.6201490911823 -48.9396142597368 -52.8663105585999 -55.3515611355982 -57.0388051569308 -59.2941852568448 -61.7597842972294 -65.1472530877938 -67.4397846175632 -68.7399357938886 -70.4472065755024 -73.3904163005574 -75.9659939862821 -79.1387138923443 -80.7558140716666 -82.4211563130348 -84.9203898314454 -88.1084120112848 -90.9745715000439 -93.3194603254725 -94.4671955500939 -97.3118451157015 -98.7849856814888 -100.297485339161 -103.099482060052 -106.086961926744 -108.501086251694 -110.314781290078 -112.114595575266 -114.336151373799 -120.325111019185 -123.036002868011 -125.339736433572 -126.994042536963 -129.87067470865 -134.007389633002 -137.661718300683 -144.005582885477 -145.255275335998 -146.727417198551 -149.638463871648 -152.755872259183 -155.065977617047 -156.872763784169 -158.846812399006 -161.739023171265 -164.946316050434 -167.560255483248 -171.767810417798 -173.046361541795 -175.261778020888 -178.207255029724 -180.941721294213 -182.730723758521 -183.878669035706 -186.404851564601 -189.430092440016 -192.038551867697 -194.134659219727 -195.607259371201 -198.990015208061 -201.349226423593 -202.472424081645 -204.929373064225 -209.15609357047 -212.017648207646 -213.965787327702 -215.09467203891 -217.377129204337 -222.339049228454 -225.087154689933 -227.344310625385 -229.012788112021 -230.777379035667 -233.331481365647 -236.539929431641 -239.096601305072 -240.355723289353 -242.321055024474 -244.320546098181 -247.28536164106 -254.899750829999 -257.386612944187 -259.122026223568 -261.821035055174 -264.992285131559 -1.29513352361373 -7.422608026838 -10.0947407142486 -16.1683580773848 -19.5465341639597 -21.2606364198119 -24.5066257514371 -26.3612359233134 -28.5496020450425 -31.3600227457341 -35.5095153690013 -38.3363802859067 -41.3522439047848 -42.9419279175148 -45.7205810768626 -49.0380315425811 -52.9250531456592 -55.4006417593876 -57.0939809466092 -59.3430194326076 -61.8598544482922 -65.1925006402971 -67.4828276227841 -68.7808215268498 -70.4926652630019 -73.4134598446238 -75.9871920758872 -79.1870178591787 -80.8050083056532 -82.4874788666396 -84.958430093554 -88.1169968005617 -90.9576812408179 -93.3067956044177 -94.451397444642 -97.3030788050094 -98.7463496478616 -100.261482741267 -103.054738274154 -106.012373053755 -108.443035571283 -110.264990733148 -112.071893661352 -114.310651346719 -120.409065310035 -123.12223372692 -125.410882551085 -127.068316451269 -129.961968217976 -133.979713484537 -137.60425328339 -143.862379282858 -145.113602427679 -146.590661539929 -149.521045640067 -152.636522368164 -154.945923243521 -156.753534837067 -158.736886418233 -161.655057569566 -164.821709015759 -167.458498855744 -171.739046590082 -173.020436773786 -175.227992136699 -178.192465336275 -180.921776871171 -182.71770219388 -183.865742613813 -186.391787931482 -189.388805287638 -192.031541812065 -194.127938603511 -195.601724145726 -199.039158410625 -201.381309151999 -202.509245760013 -204.932622939095 -209.176125999367 -212.01098401925 -213.986667026321 -215.11452998637 -217.410429351692 -222.438653853796 -225.160789353781 -227.432247559209 -229.107296949991 -230.86738542298 -233.406251965005 -236.615896894109 -239.132935537486 -240.388675793234 -242.363961551938 -244.346178512679 -247.278070098661 -255.012261516608 -257.519130908644 -259.250771999428 -261.969124751986 -265.143892696807 -1.29524336843598 -7.46208853021131 -10.0813769680467 -16.1611153616251 -19.4818743486128 -21.1911292687299 -24.4602760051132 -26.3075511565711 -28.4901641184254 -31.269507177049 -35.5034422972963 -38.342284272435 -41.3639775481556 -42.9545543069759 -45.7444639488205 -49.0524540474667 -52.9778187142341 -55.4363357749411 -57.1944319392045 -59.4262033293956 -61.9278577753741 -65.2964359277648 -67.5838426680039 -68.8814209436341 -70.5894468770436 -73.5178768854109 -76.1297764936378 -79.3309072347145 -80.9710194337407 -82.6658706164514 -85.1613183841548 -88.3793754047154 -91.214269349622 -93.5494314544994 -94.695577949361 -97.5422558641504 -98.9884925839034 -100.504650560563 -103.309505546055 -106.31045530195 -108.738381323705 -110.569710206589 -112.379041838513 -114.610383896729 -120.444843949105 -123.164880205783 -125.482237451815 -127.122454218505 -130.012733182258 -134.049918369915 -137.70690213627 -143.912818469165 -145.163081562065 -146.646456479692 -149.562477805363 -152.720919017445 -155.034246260627 -156.848035847182 -158.825973644226 -161.752799317787 -164.932338609061 -167.564449300093 -171.750680185074 -173.034346359756 -175.232318635031 -178.166820150221 -180.878580599675 -182.671264693873 -183.820021888987 -186.333461044745 -189.351249573578 -191.974566701043 -194.082323150668 -195.563659602235 -198.977594992114 -201.333755415285 -202.465414563051 -204.872738999847 -209.172674190505 -212.002933392566 -213.955444973137 -215.078688284623 -217.343835053983 -222.496036694681 -225.22644712003 -227.513426117653 -229.18732290608 -230.943022702027 -233.483591994733 -236.675670991011 -239.204186008926 -240.458157801579 -242.418163120381 -244.407569079238 -247.355855528659 -254.957280676781 -257.46687482834 -259.211788964226 -261.932459236425 -265.130204962109 -1.29472737664611 -7.47807662120392 -10.1408255722338 -16.3443209332586 -19.6919621781548 -21.3974508365956 -24.6562596682076 -26.5043803824904 -28.6958075491438 -31.4719822624706 -35.6270644110204 -38.4551110219315 -41.5128621819538 -43.105839590069 -45.8772653224712 -49.2285511481581 -53.1804976936393 -55.6402860809055 -57.4069984425913 -59.6727739996134 -62.1852431099961 -65.5294494556485 -67.8273923978127 -69.1272417118226 -70.8359344428187 -73.7613551886668 -76.3155075590786 -79.4877787732544 -81.1252975538547 -82.7989408257004 -85.2800905280458 -88.5046634203525 -91.3499372947446 -93.7031908452889 -94.8461023021015 -97.6818425987892 -99.1376299252507 -100.650134245693 -103.461541937563 -106.411983895216 -108.845764538077 -110.667618121553 -112.463843622186 -114.686409589884 -120.567491078711 -123.280337156911 -125.563201696784 -127.22161523796 -130.079932227105 -134.131544102272 -137.746859279715 -144.054978875544 -145.304807855368 -146.790016454088 -149.724961323891 -152.881210400388 -155.195944355476 -157.00802767317 -158.983158692567 -161.865302075992 -165.056136904723 -167.680992045576 -171.963725157014 -173.246501937247 -175.449293914366 -178.435551143283 -181.161375222704 -182.956365664491 -184.104552807109 -186.607180003905 -189.557798721588 -192.177820780071 -194.290500906336 -195.765070302762 -199.185745376044 -201.552447467616 -202.682610386594 -205.080129577558 -209.393819309821 -212.203869155879 -214.171729572017 -215.30407302291 -217.581919219147 -222.640614209713 -225.392056840537 -227.660416551191 -229.326303014417 -231.068597562561 -233.632041258916 -236.886850042061 -239.408121836187 -240.670976013451 -242.636205846823 -244.619891689454 -247.545375412223 -255.085678509809 -257.581171841866 -259.319019598965 -262.071634318974 -265.221066090789 -1.29381062115222 -7.43082463476835 -10.0660138078345 -16.2488631037768 -19.6258085862084 -21.3394794767902 -24.5954455617785 -26.4399668715276 -28.6289857540094 -31.449146895865 -35.5895237527872 -38.3932995369224 -41.4350802348488 -43.0288713392095 -45.8227257429674 -49.1455976303329 -53.0225539312478 -55.4862944239407 -57.2109830722065 -59.467805251054 -61.9419980495065 -65.3138636220124 -67.610434897323 -68.908696683987 -70.6087095641921 -73.5423287200999 -76.1073939907622 -79.3099791750725 -80.932607484507 -82.61925864482 -85.1308715196706 -88.3389046842332 -91.1960219919312 -93.5416433631717 -94.6866756180431 -97.5368218917128 -98.9841804587384 -100.501045215522 -103.315109951057 -106.28484609676 -108.707826260811 -110.534095477065 -112.344751001213 -114.564967977358 -120.506696744358 -123.207304306324 -125.532577371114 -127.185507670586 -130.018690149804 -134.080626550843 -137.660689384274 -143.735756333262 -144.983326055745 -146.455868507477 -149.376297758418 -152.498979188932 -154.810324009557 -156.615676682955 -158.582054552922 -161.49744269467 -164.702742522353 -167.300024956438 -171.585336418228 -172.865482911018 -175.066475902615 -178.022018894398 -180.734033645742 -182.547102173738 -183.697211667791 -186.21341960316 -189.228933962958 -191.842644518723 -193.922392602405 -195.392226670809 -198.824373968704 -201.178803334301 -202.309223237298 -204.725257072127 -208.991627355585 -211.847503972472 -213.809809571448 -214.93873655981 -217.216920460918 -222.271218522456 -224.99141070245 -227.269028738079 -228.939180603746 -230.689088865007 -233.249355989506 -236.44901812389 -238.975427771214 -240.232403874447 -242.195719050374 -244.1693520388 -247.12988248617 -254.938386883982 -257.45909644281 -259.183757392184 -261.91610259884 -265.110872122827 -1.2954372219229 -7.44703710698248 -10.0444044154023 -16.0150102578555 -19.3851769872507 -21.0933114442389 -24.354771783468 -26.2032827380837 -28.3897209883471 -31.1741438144539 -35.3318632567934 -38.1642966538692 -41.2017871737076 -42.7892976447474 -45.581082365515 -48.9457166535503 -52.8629519635931 -55.3239115734719 -57.0399210222451 -59.3022061952588 -61.7926024384301 -65.1756060683613 -67.4779724032965 -68.7790855156471 -70.4839389963137 -73.4215235399396 -76.0223666809524 -79.2050608608788 -80.8344861161356 -82.5156845838506 -85.031192571396 -88.2331694413344 -91.0661210918151 -93.4194157112894 -94.5636097638744 -97.4340166168258 -98.8832002515395 -100.395316218776 -103.208113360079 -106.185203369579 -108.600505037105 -110.412413340888 -112.218952288479 -114.447685872145 -120.276706933411 -122.973584979178 -125.277027188353 -126.934356154516 -129.78584887123 -133.874110329132 -137.480092956065 -143.721129836859 -144.968497958511 -146.460381926744 -149.402299252377 -152.517724266073 -154.818934641837 -156.620620801055 -158.59647026367 -161.49081137468 -164.693854991282 -167.315473734793 -171.524241589901 -172.805506301311 -174.999491733857 -177.950856524157 -180.687178307937 -182.481246537622 -183.628284396756 -186.143729379374 -189.118736812767 -191.739451814027 -193.840790071557 -195.306317108325 -198.689757228827 -201.042796585869 -202.171602577826 -204.599902245012 -208.882840161964 -211.721514900166 -213.679660597437 -214.806067115778 -217.092533696958 -222.094499691303 -224.846102953249 -227.112325414875 -228.78517303957 -230.551884241057 -233.120994739862 -236.368181340134 -238.875953837086 -240.139556752128 -242.108636900965 -244.093723254864 -247.082544454815 -254.519702279814 -257.019994732531 -258.747687257031 -261.43443157195 -264.574668928361 -1.2964269939537 -7.43472809113598 -10.0557128331055 -16.0087224327882 -19.3438815379366 -21.0497741813624 -24.290240901176 -26.1416845072257 -28.3232813723933 -31.113683186323 -35.260406015973 -38.1108206854329 -41.1517572761496 -42.7425353845092 -45.5084710889221 -48.8344618970643 -52.7218717924529 -55.2051128810914 -56.9023582729374 -59.1468578363935 -61.6430373900069 -64.989229976136 -67.2768972923866 -68.5729868787796 -70.2722916004959 -73.2140508461043 -75.7650912883644 -78.929358454613 -80.5369533509597 -82.2037016383462 -84.6754082750292 -87.8512971567914 -90.6962958678048 -93.0544816504647 -94.200900474825 -97.0132397928122 -98.4629153155134 -99.9743239743593 -102.780369798441 -105.775408108356 -108.217155543517 -110.041750975064 -111.84592428881 -114.06546219393 -120.037809192608 -122.72869842387 -125.031893873076 -126.68543313251 -129.556683325499 -133.635285170403 -137.217681311586 -143.43610908345 -144.683861255967 -146.155578608826 -149.087360127514 -152.222587507819 -154.543949279276 -156.354793625517 -158.33864484588 -161.277333204643 -164.452601106337 -167.091373345232 -171.37075587469 -172.648327038721 -174.850596287115 -177.827700291949 -180.571047180336 -182.364272624903 -183.512712930605 -186.023263959043 -189.000691332307 -191.620101420771 -193.721355171737 -195.199080020516 -198.630067562678 -200.984471373962 -202.117296729418 -204.536565644687 -208.798529820524 -211.642020149435 -213.614033916841 -214.746259952579 -217.027359351902 -222.070823933476 -224.784251727002 -227.041028892369 -228.707296834916 -230.447620946078 -233.020897191517 -236.28246574909 -238.804742037556 -240.062858879422 -242.021988891647 -244.021762170264 -247.015523846126 -254.288684978585 -256.793306928316 -258.522013210338 -261.236310029478 -264.470337829245 -1.29601106680651 -7.43599049801072 -10.0739474400743 -16.1176002301128 -19.4690105310598 -21.1887798531157 -24.4620903910839 -26.3203049784907 -28.4992948490091 -31.2905736315882 -35.4244712283222 -38.282793076151 -41.3160286516765 -42.9080617819919 -45.7050138498064 -49.0203087655694 -52.948560894936 -55.4366101453338 -57.1544319600156 -59.4100315832601 -61.8996178315494 -65.2631784925253 -67.5508490238303 -68.8438597568049 -70.5438216019808 -73.4704997937305 -76.0071459303412 -79.1982848357713 -80.838597094614 -82.5254725535444 -85.0400520106423 -88.2449086308043 -91.1422507544708 -93.4875210397276 -94.6275675609322 -97.4487001054102 -98.9042331528453 -100.41157620197 -103.212385036528 -106.177190456635 -108.607312853012 -110.43200114786 -112.239241961953 -114.455521862077 -120.376717603141 -123.076773854931 -125.389553851702 -127.044268747237 -129.906019687654 -133.946561334041 -137.583042873882 -143.876511435336 -145.123328544065 -146.590634107458 -149.513812962789 -152.630643734725 -154.932710992183 -156.741088076145 -158.72927776988 -161.636785196492 -164.850387206608 -167.468036163254 -171.692383529406 -172.976526561105 -175.1718625064 -178.128319512364 -180.852022072829 -182.632890757782 -183.780999512882 -186.300637305671 -189.335038036961 -191.941276673783 -194.044333054937 -195.520162660942 -198.889246909364 -201.260120983694 -202.391610729153 -204.832100643597 -209.052868844802 -211.886681704454 -213.837016694055 -214.962341761032 -217.249229352777 -222.352152546917 -225.088316216632 -227.367879850992 -229.040855802916 -230.789385306834 -233.368386831367 -236.607506826793 -239.135642528362 -240.396613088568 -242.377076143721 -244.384748048449 -247.328709149969 -254.608961237633 -257.10018101454 -258.83237460024 -261.495814031511 -264.64379227177 -1.29373436834832 -7.43821204420162 -10.033256710628 -16.1161475684754 -19.4490317789272 -21.1574750132894 -24.421307508231 -26.2738920866688 -28.470874298156 -31.2826852175232 -35.3899505911144 -38.2039975012592 -41.2771322993219 -42.874385154028 -45.6284359278633 -48.9666625302784 -52.8867177225848 -55.3657734189773 -57.0619053731404 -59.3068017753639 -61.8103074379437 -65.2300880383866 -67.5184685908436 -68.8119080423394 -70.5123383335388 -73.434011923576 -76.037263358559 -79.2097003529697 -80.8449944258477 -82.5297642423899 -85.0192232402933 -88.2162930430275 -91.0676435675503 -93.428154970691 -94.5738159073847 -97.4204348190209 -98.8732409150145 -100.387100140205 -103.180935566564 -106.160582115034 -108.598686337393 -110.423464570653 -112.232747303566 -114.48325075344 -120.408881802041 -123.142319188796 -125.453548946134 -127.112457410199 -130.007285274132 -134.111020103623 -137.742698410685 -143.91115244865 -145.160515781097 -146.631043411451 -149.55253165939 -152.687280576918 -155.003484323719 -156.808540299353 -158.785072462258 -161.698300848087 -164.867552210727 -167.475704675243 -171.667260861399 -172.944556294484 -175.141746941731 -178.10796592821 -180.851074257663 -182.639563578454 -183.785632693274 -186.28567929614 -189.306893237335 -191.939379464647 -194.040284243667 -195.511304111302 -198.914804333091 -201.261675560022 -202.389146606194 -204.835241057931 -209.094051306113 -211.941386646904 -213.90656370454 -215.039239990086 -217.313244131287 -222.271615355584 -225.031247199876 -227.30258625877 -228.972765216986 -230.72949447941 -233.294190795571 -236.507691925649 -239.022548251072 -240.286163714687 -242.249549861417 -244.245234946735 -247.222353478102 -255.00390353401 -257.523032178223 -259.251902440531 -261.9762601949 -265.177427149479 -1.29429972789396 -7.46872059765087 -10.1065031212318 -16.1701999298642 -19.5423255834931 -21.2572423412087 -24.5386876810043 -26.4055877319918 -28.5960308985661 -31.3977553794521 -35.5824972064806 -38.4218823190204 -41.4635164697145 -43.0554810778261 -45.8655963643765 -49.1913026637239 -53.091864911179 -55.5351487412721 -57.2355703291741 -59.4801837000186 -61.9934609966909 -65.3381884092066 -67.6296913469353 -68.9280074655601 -70.6272621568926 -73.5561232268328 -76.1301955000923 -79.3139903651158 -80.921416308079 -82.6091599093255 -85.118120143353 -88.3510847647919 -91.1944296908273 -93.5537432063222 -94.702204140866 -97.5518794390433 -99.0235815836545 -100.522140645617 -103.315215299522 -106.306377702891 -108.7253418889 -110.546722103993 -112.345866536036 -114.58092876752 -120.541006128317 -123.243563241027 -125.535330587415 -127.182708133906 -130.082931312862 -134.175718321106 -137.800720600816 -144.029179230636 -145.276154512139 -146.756955276887 -149.663885987363 -152.79095903868 -155.107464658398 -156.90772405774 -158.883692325745 -161.832056549928 -164.997999398499 -167.607750148094 -171.87627160082 -173.158305951065 -175.347492826739 -178.328669153905 -181.058535807333 -182.837702717477 -183.983470652195 -186.505200650948 -189.487052770682 -192.111773653982 -194.207281507725 -195.682449397919 -199.120148126948 -201.489010578876 -202.618509627272 -205.050448847838 -209.323012064634 -212.138939589334 -214.091264638604 -215.216306971322 -217.49945780913 -222.680023193785 -225.427754263794 -227.70830688613 -229.372592039629 -231.117821930238 -233.704987516675 -236.932906290114 -239.467828992501 -240.726710153316 -242.696293712583 -244.68337062524 -247.639910956425 -255.014925182157 -257.534710887622 -259.264475689552 -261.969893163343 -265.118268355354 -1.29672750970815 -7.40714442857452 -10.059206345769 -16.0566471343618 -19.4029507654328 -21.1085422134765 -24.4025502391837 -26.2513243723437 -28.4386152793078 -31.2679067357595 -35.3829529903888 -38.2597766742966 -41.2926032455064 -42.8910814606596 -45.6663594862269 -49.0127036905399 -52.9766801372501 -55.4375731842434 -57.1354451567339 -59.4024685207561 -61.8851283424657 -65.232934933786 -67.5375768883298 -68.8343309214824 -70.5319481988599 -73.465695100802 -76.0983853850066 -79.2829514810166 -80.9107285064653 -82.5826531869494 -85.0806566193346 -88.3096579159331 -91.1684913259397 -93.525595407275 -94.6782740575371 -97.5253564739879 -98.9591810765916 -100.466918456465 -103.292322859289 -106.248801986113 -108.657937803956 -110.48353513754 -112.290392041092 -114.543121645816 -120.536558847041 -123.268287569128 -125.571548528695 -127.229059693734 -130.088097032017 -134.182350537358 -137.784399424017 -144.095265634291 -145.343734360762 -146.813165639178 -149.747139441156 -152.866688584385 -155.191262227981 -156.992059450444 -158.977479940416 -161.888883303746 -165.095223097324 -167.715212935449 -171.986617919472 -173.265243050547 -175.445366453471 -178.358257615945 -181.075924048942 -182.866648485809 -184.015301106476 -186.54281004783 -189.528411446543 -192.173912242537 -194.278292095797 -195.749296849435 -199.153477625219 -201.504561973077 -202.629366791814 -205.06844352109 -209.334812682599 -212.156724549327 -214.128944873732 -215.252775854227 -217.548907599707 -222.626301199428 -225.374296079766 -227.651542108325 -229.317503862556 -231.077723851544 -233.642612868666 -236.876333528474 -239.403344634651 -240.660548897331 -242.629886056512 -244.629360877514 -247.613378625653 -255.217688452135 -257.713615851438 -259.437753331531 -262.139160068444 -265.290430971483 -1.29607996959175 -7.45442561386671 -10.0815047172243 -16.0713482575828 -19.41713171654 -21.1218918796477 -24.3431084300698 -26.187109518332 -28.3700861888122 -31.1511211708178 -35.2761991015945 -38.1391359698044 -41.1772489179211 -42.7775769989965 -45.5656858748494 -48.8636717214929 -52.7868692605703 -55.260974899181 -57.0119984790676 -59.2824374274736 -61.781315277808 -65.147971825896 -67.4337413312785 -68.726562104161 -70.4297291701399 -73.3456455706128 -75.9546431226595 -79.1301299201981 -80.7526889821564 -82.4332308990834 -84.9283264592017 -88.1037841807793 -90.9639809740578 -93.3137424316471 -94.4531728771969 -97.3127632678552 -98.7736976254967 -100.28988128191 -103.115191983823 -106.092720579605 -108.525597095424 -110.343278334376 -112.147716034369 -114.369749933976 -120.250178095768 -122.945698065574 -125.249168858256 -126.90285053762 -129.805171798687 -133.814918376389 -137.458845865066 -143.575062809823 -144.823790788391 -146.305510303009 -149.276010725366 -152.397684496414 -154.717412491003 -156.520650078651 -158.497655934954 -161.379150107885 -164.562996763786 -167.206371121034 -171.424939749646 -172.703903113228 -174.897675121734 -177.856291110833 -180.578173170969 -182.370447416383 -183.523767935443 -186.045031733081 -189.035367273716 -191.674978200461 -193.78654484934 -195.259234682073 -198.675529826785 -201.025696513106 -202.163453996141 -204.608560907051 -208.882101451244 -211.706661192484 -213.660526072722 -214.789954420312 -217.063737003607 -222.151849930016 -224.883645516559 -227.172578193403 -228.844463053522 -230.612789158466 -233.203489304486 -236.440486580878 -238.95400062616 -240.202615319587 -242.167693041303 -244.153514358316 -247.10608618048 -254.725479366098 -257.2519191531 -258.987266753883 -261.714418602267 -264.893713700223 -1.29531076468844 -7.50477589445128 -10.1396419523581 -16.3214131026861 -19.6620369348584 -21.3623844933514 -24.5982545923394 -26.4543315755171 -28.6464234410319 -31.4662228238034 -35.5556646228336 -38.4201161660235 -41.4740436149169 -43.0626366855111 -45.8486967946623 -49.1762701631918 -53.1064500498792 -55.5701163606789 -57.2917332689683 -59.5536107011614 -62.0478243188666 -65.448029119855 -67.7620537743297 -69.0629847412959 -70.7684372200577 -73.6789983054831 -76.2622727716977 -79.428767208324 -81.0672357222542 -82.7526034318922 -85.2480841288407 -88.4586878644672 -91.3315926709245 -93.6808727321708 -94.8245255676949 -97.6847341008295 -99.1352071076963 -100.639902235828 -103.453917542888 -106.41058295882 -108.840348846644 -110.64731000633 -112.448214449905 -114.68351137033 -120.47792348983 -123.195208433733 -125.481393438113 -127.13543189187 -129.99619017043 -134.06075111098 -137.686638869888 -143.973154576194 -145.225697166927 -146.705511872413 -149.610834712493 -152.767779423612 -155.071334734638 -156.872951769104 -158.864277498377 -161.745457759544 -164.937162204502 -167.563376596013 -171.792244300776 -173.070552105446 -175.266158392169 -178.191797494301 -180.933804413164 -182.737421478801 -183.884647606657 -186.39664995647 -189.362544550186 -191.978360969789 -194.091200529496 -195.560087345802 -198.990941671097 -201.356997051411 -202.488000363639 -204.93374959466 -209.177055687793 -212.014819267805 -213.967954207763 -215.100242211858 -217.403263358137 -222.523276880468 -225.249820617391 -227.535687706291 -229.205784284998 -230.970682502759 -233.535848554115 -236.746054707306 -239.270673772516 -240.52885454165 -242.50067335084 -244.504802631244 -247.498879665001 -255.217064136304 -257.729218592519 -259.460534847814 -262.15638458362 -265.320732213684 -1.2956804778193 -7.45012625257994 -10.0803836228259 -16.1635574354243 -19.5652410555395 -21.2745417091977 -24.5225364749115 -26.3797592849849 -28.5682152032886 -31.3521463604408 -35.5177511441632 -38.3670559398473 -41.4222142410451 -43.0170328343768 -45.8065131823568 -49.142927508067 -53.08113513131 -55.544650095299 -57.2782691281741 -59.5239811559447 -62.0130056823968 -65.3446315883488 -67.6314416040816 -68.9299808015184 -70.6431080528518 -73.5595937627051 -76.1310717875072 -79.3366403978649 -80.9675918078728 -82.6287658102203 -85.117642912903 -88.3003013339542 -91.1443626145311 -93.5129301801383 -94.6601141409036 -97.5230557926113 -98.9707292056787 -100.495304395895 -103.329292239316 -106.335200077424 -108.766296196814 -110.590766222153 -112.391637233263 -114.617990715432 -120.518812276511 -123.237184061016 -125.531044875206 -127.191663034935 -130.08708712822 -134.16872744369 -137.783601499903 -144.057459551703 -145.304000048231 -146.770258547157 -149.717933131565 -152.828910515873 -155.149632361954 -156.951436489391 -158.932495842992 -161.83088451683 -165.042942668502 -167.657184355953 -171.91837752752 -173.202552959829 -175.411954112743 -178.388503885214 -181.113712674595 -182.906342528977 -184.054211411111 -186.549080142396 -189.538441597362 -192.182891289033 -194.30442825637 -195.774412046784 -199.160799469376 -201.535940874761 -202.665050522073 -205.08581996116 -209.368654900601 -212.199895837175 -214.178275202765 -215.307887206557 -217.597475334256 -222.557891137277 -225.30211966777 -227.574308772547 -229.241004503397 -231.002983533162 -233.588220602345 -236.800737780848 -239.333356624391 -240.595310311706 -242.553368886543 -244.556838688507 -247.536133317924 -255.51721561515 -258.004155163852 -259.729258107959 -262.432185508688 -265.553144858932 -1.29598614377378 -7.44798977693357 -10.0705245615229 -16.3094374893775 -19.6650851726822 -21.3806721497398 -24.6537190338696 -26.4946289956231 -28.6720593998669 -31.4867590629069 -35.6684940238068 -38.5023086637717 -41.5281503254071 -43.1151683396968 -45.8851689796623 -49.2249651521017 -53.1920472735443 -55.6469679264687 -57.3544798733512 -59.6214194279893 -62.0969557349581 -65.4735220731721 -67.7705971226311 -69.0604037225532 -70.7628985102633 -73.681745513299 -76.1880699481412 -79.3350721662121 -80.9540112968188 -82.6186141946703 -85.1216947218306 -88.3198954654251 -91.1692114875303 -93.5227667972085 -94.6676541413594 -97.5361939584764 -98.9666019434202 -100.47987493612 -103.293688701563 -106.302147456822 -108.724824403583 -110.553370655115 -112.354729776847 -114.591690726626 -120.572046742838 -123.269066597357 -125.561670761688 -127.21932659917 -130.081057142876 -134.138372922724 -137.702621998612 -143.889224239244 -145.143296212157 -146.612730426786 -149.566079573537 -152.695949502683 -155.009884948606 -156.818996914791 -158.801437984798 -161.71597949028 -164.881783823948 -167.523545938981 -171.764269594083 -173.049419183057 -175.25268794695 -178.175819147136 -180.862203709529 -182.646473337459 -183.794925488749 -186.314176626641 -189.267110804427 -191.89185974147 -193.990446699114 -195.463532523428 -198.830450807471 -201.178117418722 -202.314840743397 -204.742002095346 -208.985753579845 -211.80547296511 -213.772022069073 -214.899906237045 -217.185229504132 -222.287791203 -225.052012742022 -227.328140285643 -228.999284849768 -230.760456762396 -233.348597578446 -236.544032890722 -239.088751797818 -240.340502379709 -242.308302822238 -244.305132405421 -247.23430251595 -254.982361894105 -257.49171098929 -259.219238988567 -261.926510471558 -265.117661339188 -1.29596670339231 -7.47390173283851 -10.0548349716809 -16.1019004243847 -19.4572629091264 -21.1640133475997 -24.4060304614076 -26.2724846875688 -28.4569092583827 -31.2819735652814 -35.4519237604483 -38.3054698961734 -41.347643912643 -42.9414229138644 -45.7327474439449 -49.0447245483561 -53.0256925868636 -55.5103533226539 -57.2159791468819 -59.4831322323854 -61.9578588093669 -65.2986552024049 -67.6137302254417 -68.9112983031307 -70.6056513498138 -73.5218489081285 -76.1111048432682 -79.2722189951817 -80.8803597920817 -82.5839372370911 -85.0829484375859 -88.2709850211717 -91.1073339615792 -93.4780568045206 -94.6232449781347 -97.4605324973883 -98.9204599462818 -100.429778189957 -103.236071413214 -106.208632606404 -108.649210272973 -110.466333232841 -112.272074565048 -114.493017604967 -120.401427851829 -123.105133051551 -125.416130673338 -127.072086790333 -129.932472018076 -133.974108562869 -137.6410464595 -143.738843643747 -144.990689657161 -146.470782585715 -149.411428976415 -152.530787650719 -154.849325126598 -156.661165434848 -158.643480558374 -161.556555986811 -164.738143505179 -167.365125264827 -171.602391584728 -172.883827750627 -175.088438182414 -178.085914825788 -180.794036704359 -182.580616450969 -183.729684238401 -186.230952647079 -189.218367610698 -191.848975295428 -193.948414111006 -195.424249274242 -198.841360270898 -201.197999309034 -202.32605537943 -204.746537141088 -209.007193600178 -211.864948316539 -213.838624020288 -214.967717080137 -217.234011541958 -222.292553127825 -225.037941087092 -227.308347715081 -228.98381763398 -230.765241810197 -233.315927302783 -236.532215521226 -239.066239070328 -240.327792693666 -242.296343200309 -244.284020409116 -247.259387315787 -255.186308698114 -257.703480657013 -259.439392682362 -262.136122588487 -265.310864970589 -1.29445749887238 -7.47002322625816 -10.1269667139269 -16.0976454343182 -19.4248902773807 -21.132245462053 -24.4245050907809 -26.2794378163063 -28.4740393165931 -31.2489181662418 -35.4246530697603 -38.282226273403 -41.3227119361547 -42.9198828103563 -45.711176633399 -49.0628646254017 -52.9428143854647 -55.4018109484115 -57.1266885166777 -59.3978929466163 -61.8850060840098 -65.2664076477003 -67.5725134303466 -68.8686831573699 -70.5751925645864 -73.4944012370494 -76.083302462861 -79.2608054253159 -80.8895442137164 -82.5715932067417 -85.055709510898 -88.2631163266462 -91.1068141196782 -93.4522677570467 -94.5934502914365 -97.4401883867593 -98.8854723470726 -100.409865671393 -103.250776572927 -106.264170246224 -108.703370995114 -110.519518484713 -112.323548594271 -114.553967844498 -120.295041966346 -123.010844241511 -125.324079798265 -126.977657611707 -129.839029529892 -133.91145527646 -137.533566226511 -143.80967336528 -145.059659257281 -146.538404908645 -149.47050580189 -152.598159748795 -154.917232298584 -156.72201069044 -158.709091046444 -161.599055301962 -164.781258170753 -167.399626886436 -171.612850448073 -172.893711932526 -175.100609424774 -178.075937370707 -180.807819137245 -182.598064834873 -183.743753114083 -186.255222218873 -189.247163695185 -191.87478581543 -193.977747764023 -195.443889459485 -198.846701187388 -201.193787580345 -202.315462368816 -204.738267082841 -209.033117246532 -211.854663554611 -213.812055391232 -214.94799165085 -217.228336215084 -222.20733922292 -224.926371365093 -227.193844421375 -228.862521209568 -230.61592538584 -233.172206771935 -236.377806149191 -238.915993391426 -240.167068391933 -242.127539944496 -244.119157130738 -247.11634944076 -254.798964398036 -257.329364770267 -259.053352255297 -261.760551945529 -264.956442370146 -1.29524819334382 -7.46727264891132 -10.0702841681971 -16.2199936072376 -19.5277688874305 -21.2354146580572 -24.4787302290152 -26.3137995646775 -28.5036096157581 -31.289738174278 -35.4410458065761 -38.2994548692807 -41.3408282678668 -42.9357821368413 -45.7020163709181 -49.0009623250339 -52.9584540774758 -55.437655088433 -57.1425089835741 -59.3994963363556 -61.9108190657268 -65.2769033285128 -67.5659542182603 -68.864468371484 -70.5658504637517 -73.5060150309433 -76.0772131009995 -79.2172568985062 -80.8420920514834 -82.5228363676497 -85.0201387293666 -88.1912317896844 -91.0418888677514 -93.3830774571054 -94.5300634596686 -97.3821049830361 -98.8182164698152 -100.314312241169 -103.126279078621 -106.096577166081 -108.536487404744 -110.354743333146 -112.167647111997 -114.400563403408 -120.244132111872 -122.962211716182 -125.250532838155 -126.900754829079 -129.78206514493 -133.82941017039 -137.47375294318 -143.72783368159 -144.977280347884 -146.458360110456 -149.336263668292 -152.51355422965 -154.86228796263 -156.667856762346 -158.654429564084 -161.525793282748 -164.694089020301 -167.335698728825 -171.56533661898 -172.844545692572 -175.046627450581 -177.993392472843 -180.683262310773 -182.482390677226 -183.631407171215 -186.163971919232 -189.144164359985 -191.776437060148 -193.880378389121 -195.354993408595 -198.741915030098 -201.083853806096 -202.213411830253 -204.634822233261 -208.881235188309 -211.699192058377 -213.648930846073 -214.780968614648 -217.055718207918 -222.19618270031 -224.935420709058 -227.221821168119 -228.894173316312 -230.653505335615 -233.212248337074 -236.406976142272 -238.946827937899 -240.208707649048 -242.165586853156 -244.141114982389 -247.130289067116 -254.725403311924 -257.223513396012 -258.958611670431 -261.697767188017 -264.875907372901 -1.29507410946152 -7.43969609379221 -10.0710478248587 -16.1756308823769 -19.5326759579567 -21.2415624683057 -24.5123617356957 -26.3632726611753 -28.5399574454791 -31.3409798252463 -35.4785864561384 -38.3302306641536 -41.3684369244033 -42.9601047006715 -45.7548898851059 -49.0920560695669 -53.0502641383221 -55.5125065281064 -57.2620250640476 -59.5340923558857 -62.0224126428194 -65.4406465104159 -67.754749824474 -69.0507094690173 -70.7562738606919 -73.7017395276096 -76.2562661394369 -79.4292760213287 -81.053741349816 -82.7386372189021 -85.2302784259205 -88.465582893358 -91.3299436927443 -93.6657209548515 -94.8021186669856 -97.6905136035159 -99.1532320226745 -100.6600565385 -103.451472818141 -106.455778879309 -108.895122603755 -110.714070162486 -112.519939001897 -114.74796135845 -120.644902397105 -123.397977634604 -125.69522522648 -127.353250113079 -130.207032907294 -134.287940557011 -137.870639112701 -144.036886391789 -145.284931288735 -146.760009793375 -149.684806851442 -152.788551809485 -155.084991653809 -156.888957637763 -158.871239090296 -161.784925968341 -164.986121388661 -167.606667571501 -171.894427860286 -173.175980902159 -175.36923727375 -178.323107966115 -181.025799713669 -182.810994291993 -183.958869371999 -186.490842642871 -189.486712196578 -192.099319195737 -194.215993217914 -195.686017598253 -199.117609082569 -201.478948602822 -202.608031034033 -205.061856185456 -209.386269621137 -212.225848153397 -214.176827735017 -215.308690310738 -217.592845170332 -222.547904004724 -225.300937291335 -227.567214460017 -229.240579386961 -230.984439094888 -233.555491276185 -236.719137220362 -239.252680587386 -240.512846803403 -242.476576394513 -244.462701611343 -247.428750634997 -254.874243845802 -257.36982148562 -259.106546906221 -261.821949186232 -264.973753769935 -1.29401753136578 -7.44838832767048 -10.066138379325 -16.1213958625634 -19.4912893153268 -21.1969295907068 -24.4676683765126 -26.3058081959117 -28.4947047416003 -31.3259324455212 -35.4284943181642 -38.2538568043961 -41.2861292744496 -42.8789564460881 -45.66892329611 -48.9924454450126 -52.8940622213014 -55.3477250224379 -57.0532563082432 -59.3263366468257 -61.8322229898873 -65.1756248360214 -67.471530204286 -68.7713601558922 -70.485826583998 -73.3906823366603 -75.9980354794976 -79.1973538757242 -80.8309616755333 -82.4937729501736 -84.9694137592206 -88.197502327599 -91.0400689343382 -93.3787394801682 -94.526889912664 -97.3855113832882 -98.8325423133581 -100.337131293459 -103.135514188176 -106.122425185624 -108.559645428698 -110.380104989736 -112.186382582022 -114.394143478053 -120.129642890675 -122.830833768533 -125.138434968956 -126.795653340504 -129.678903818631 -133.77058930462 -137.378057243435 -143.526009659894 -144.776150699132 -146.243924258692 -149.163411613844 -152.285580624329 -154.612641099664 -156.415806290999 -158.38730828088 -161.330416931709 -164.494413937442 -167.121513871577 -171.33971000179 -172.617997180324 -174.810893260447 -177.753464217295 -180.46881430088 -182.259210252515 -183.405970050538 -185.899091241722 -188.912679810954 -191.516007177565 -193.616721514181 -195.084888079074 -198.568457093176 -200.920899841725 -202.057312025319 -204.469582778845 -208.769514156899 -211.636643459603 -213.608867815094 -214.73601239823 -217.006114482507 -222.061884397562 -224.794430276774 -227.083531368215 -228.750628137673 -230.497453088626 -233.074461183638 -236.312426932339 -238.844070146768 -240.104815192665 -242.083306439051 -244.070190318581 -247.013943699814 -254.616554036723 -257.114915973061 -258.8431262783 -261.548939243575 -264.75626234284 -1.29467341628806 -7.44532958736941 -10.0855206994202 -15.9942621480656 -19.4015896479608 -21.1122241856748 -24.3713048794192 -26.2268225297745 -28.4031946417194 -31.1983391849529 -35.2965739062435 -38.164346203498 -41.1591486373217 -42.754459456799 -45.5438557201229 -48.8840789442096 -52.8195151220012 -55.3039902367846 -57.0096865065714 -59.2797016492265 -61.7902366146729 -65.1852553622916 -67.4800635121569 -68.7729233948897 -70.4699770046279 -73.4130479192567 -75.9918781724672 -79.1692546224329 -80.8004665499054 -82.475670422493 -84.9753284155238 -88.1883909953546 -91.0392127299697 -93.3984533585305 -94.5421224716217 -97.3902392526756 -98.8361039366043 -100.358507375099 -103.177594720734 -106.185078846416 -108.61951171663 -110.438368062215 -112.249456590427 -114.479134347303 -120.333994743874 -123.034463756387 -125.344818108372 -126.999439524073 -129.863395787186 -133.892941162547 -137.554616034471 -143.917933901404 -145.162102109894 -146.630731844334 -149.585455521545 -152.718861021721 -155.043188185225 -156.846670417775 -158.834412292055 -161.730403359843 -164.936200348429 -167.560842622607 -171.811245954761 -173.088005405698 -175.288725239088 -178.226283617492 -180.951697956209 -182.748038785441 -183.894853539321 -186.409844091119 -189.39277013964 -192.02070369195 -194.123100875587 -195.598162522885 -199.061080602903 -201.398519791614 -202.52225715169 -204.942041134268 -209.247335069289 -212.076944867729 -214.032027085704 -215.163585196067 -217.43165502542 -222.506515482506 -225.257677296166 -227.525786801064 -229.197086739219 -230.940567137727 -233.489663760382 -236.69619577536 -239.234066780808 -240.492513102258 -242.45963349246 -244.462015676282 -247.44191321719 -255.089831915181 -257.616878335368 -259.350001029502 -262.053906178192 -265.240082442189 -1.29476097448476 -7.45367873747936 -10.1178852533234 -16.4009228999066 -19.7811688180552 -21.491854127476 -24.7246372830102 -26.5816757437314 -28.7782945976308 -31.5561992871236 -35.6862885116506 -38.537010158507 -41.5383411890271 -43.1311264856238 -45.9196033215316 -49.2616750555319 -53.1956843666012 -55.645694857523 -57.3834242686781 -59.6354252411836 -62.1433326619535 -65.5041317625309 -67.7946484203159 -69.0957499465012 -70.7996163402135 -73.7753661826027 -76.3069249201076 -79.4700920708602 -81.0793581041956 -82.7683858826032 -85.2718366480026 -88.4913114374553 -91.3518959598184 -93.6980394635797 -94.8450449534389 -97.7274723519746 -99.1566247872189 -100.673781237503 -103.468469703556 -106.397970597048 -108.836654614369 -110.65876689385 -112.469257698955 -114.718610501525 -120.697622865483 -123.39838346449 -125.717313042481 -127.372736088979 -130.232276793263 -134.259948084118 -137.823713948386 -144.086016460925 -145.33631405824 -146.807672614979 -149.748081843513 -152.877205292883 -155.164289169937 -156.972840152284 -158.959184825933 -161.871579826349 -165.05096661905 -167.66983948569 -171.918028250008 -173.196684090095 -175.384026907917 -178.336366911814 -181.08980481103 -182.886732881394 -184.03386332619 -186.553146452796 -189.543091937039 -192.17041675573 -194.269915227559 -195.743440380883 -199.121543105152 -201.474938024876 -202.607354458273 -205.033547282417 -209.28515910798 -212.131720873964 -214.082972424833 -215.211057422232 -217.488214601289 -222.493533476331 -225.224764459698 -227.504940039395 -229.181661304639 -230.937866244054 -233.520898791236 -236.730274899546 -239.28303523925 -240.547938617096 -242.525792986578 -244.527471649414 -247.507200863924 -254.875520331685 -257.38103121855 -259.118603804969 -261.85545340564 -265.035084996631 -1.2952314758058 -7.46166676883254 -10.1432484161479 -16.1855033117988 -19.5851400075648 -21.2923021887515 -24.5609848031166 -26.4080744006444 -28.5996190557473 -31.4060298977708 -35.5174658077311 -38.3793159382363 -41.4110264687053 -43.0091500257768 -45.7879497530157 -49.0687628269012 -52.985700522977 -55.4613358069138 -57.1782232191573 -59.4729518823991 -61.9731186553969 -65.3277110217786 -67.622517278935 -68.920603416491 -70.6289850926881 -73.5370740700711 -76.1029976176963 -79.2670881748248 -80.9079596170861 -82.5892331999454 -85.0728802957982 -88.2608650516714 -91.1041328991334 -93.457478003224 -94.6068627285303 -97.4569371571209 -98.8837695925736 -100.391494386207 -103.183725921336 -106.177847397673 -108.585722661556 -110.405957823887 -112.212353839567 -114.457798429557 -120.335149141091 -123.0545399046 -125.344342733738 -127.002733159192 -129.876451745006 -133.969179604902 -137.538573982273 -143.610967873622 -144.858264166996 -146.328266292477 -149.258216856446 -152.403102398997 -154.709720006741 -156.516735672626 -158.497189291365 -161.401672411349 -164.552517260357 -167.174804671616 -171.448947281138 -172.730523698607 -174.932324221752 -177.872497115689 -180.597195826623 -182.392523916668 -183.541129711287 -186.07743523074 -189.084708066333 -191.70353456428 -193.816660495196 -195.291269437759 -198.672469897132 -201.006792472756 -202.134484482179 -204.576388816182 -208.812260576129 -211.631868804659 -213.610170480924 -214.731451694152 -217.009934950464 -221.986959567695 -224.739661019735 -227.010617866402 -228.685849457094 -230.449928000103 -233.001571102629 -236.212315946259 -238.749391620952 -240.010456298497 -241.980900629762 -243.978107622842 -246.940601061912 -254.313872366562 -256.814912533279 -258.547284389867 -261.264587621194 -264.454740457953 -1.29416677971531 -7.44817369773474 -10.0525445795281 -16.0571514862085 -19.4185207037235 -21.1242931161272 -24.3815746018509 -26.2286130549614 -28.4309478637891 -31.2270283623058 -35.3805407733376 -38.2210998077521 -41.2815430446362 -42.8748497899268 -45.660148155685 -48.9239561490105 -52.8008766331129 -55.2727717214989 -56.959846420132 -59.2210778054367 -61.705562713377 -65.0587274758452 -67.3391209315068 -68.6389401951243 -70.3479391796641 -73.3182621512133 -75.9067541331487 -79.0685639303511 -80.6881800726799 -82.3690903143652 -84.8824538880867 -88.0872728590098 -90.9343085246407 -93.3106293346216 -94.4521391835855 -97.3119376333138 -98.7828710377104 -100.300333865891 -103.141527899822 -106.116573729534 -108.548888797663 -110.364448764913 -112.169115334646 -114.394490362213 -120.377902601856 -123.10216714013 -125.402995067407 -127.058721407413 -129.950488974465 -134.00597966184 -137.644195223564 -144.042022182664 -145.288682566128 -146.767827859485 -149.687175785656 -152.817938912351 -155.142649420454 -156.947822392209 -158.941893937347 -161.844942528253 -165.014894595194 -167.64100463972 -171.842797272813 -173.124510998383 -175.335849983009 -178.268967290984 -180.981174997435 -182.770034851429 -183.920026376471 -186.432636126672 -189.402770625437 -192.001463510117 -194.1056845989 -195.584970968478 -198.993460219607 -201.355195818373 -202.48565894342 -204.910599441505 -209.154120631832 -211.976265018073 -213.934296691461 -215.065512972697 -217.346168262684 -222.427354086431 -225.161337293815 -227.4535153643 -229.127111254049 -230.869889141817 -233.446749098026 -236.658757293556 -239.191807195763 -240.447633639253 -242.409444853957 -244.400186013824 -247.33037359313 -254.954326476044 -257.450434704955 -259.172172842145 -261.872590039799 -265.017335552775 -1.29535264202648 -7.45824227954065 -10.1457736465768 -16.2826125943056 -19.6666189462602 -21.3834567124886 -24.6584829663888 -26.5115958174326 -28.6990688814983 -31.4793091243637 -35.6078555444693 -38.4663589742117 -41.4955700734779 -43.090679901236 -45.8642820298995 -49.1781524848984 -53.0593186740287 -55.5308100789272 -57.2602062595484 -59.53369187682 -62.0241933752097 -65.3985127991491 -67.7005307480495 -68.9991536338443 -70.7112988906641 -73.6541786272495 -76.228770201632 -79.4161905871211 -81.0504740774945 -82.725277618683 -85.217067584833 -88.4158897287129 -91.2829842310202 -93.6402928370014 -94.7836001249055 -97.6126463139613 -99.0711513112055 -100.590613304776 -103.380230143612 -106.3772087628 -108.806868695115 -110.633737166665 -112.445120233458 -114.660049647386 -120.579207740806 -123.310212784126 -125.620039748728 -127.271281172236 -130.131975696879 -134.221262359696 -137.867801924801 -144.082780669223 -145.335192419537 -146.818091208628 -149.793380192609 -152.897162891399 -155.207465580425 -157.007060348309 -158.985298404457 -161.884058774705 -165.013310582248 -167.65088588264 -171.866787558867 -173.151526929999 -175.357816836327 -178.31872606311 -181.039922321357 -182.836123974677 -183.984467039081 -186.483231067465 -189.47908776843 -192.089087563812 -194.184632847205 -195.650083409099 -199.071876336567 -201.42543907795 -202.558189709907 -204.986864001827 -209.26217790996 -212.103548198603 -214.057430090767 -215.180837300789 -217.474876680489 -222.591117738725 -225.32795645101 -227.592403279417 -229.264682368919 -231.0296822557 -233.591012321619 -236.825850832013 -239.355441937651 -240.616034492237 -242.581816545034 -244.573831629327 -247.52272909328 -254.979810878327 -257.492852277454 -259.225859831837 -261.956390977262 -265.12875933729 -1.29671573223805 -7.46372777191583 -10.0631623366624 -16.1035503850343 -19.4653867449417 -21.1669224605728 -24.4477766427478 -26.3158813447685 -28.4980217650669 -31.292389769648 -35.3694236983302 -38.1990146890994 -41.2497169812357 -42.8376939213108 -45.6217492800771 -48.9369325403622 -52.859638555628 -55.3378222619704 -57.053675123188 -59.3138630486743 -61.8249682528812 -65.1883809531667 -67.4991225562551 -68.7957751260717 -70.5055623493169 -73.4477112086147 -76.0161181264074 -79.1757424536502 -80.7951545790666 -82.47090871797 -84.9630648214995 -88.1886099568156 -90.9855558964812 -93.3392936218414 -94.485800890589 -97.3201930260387 -98.7624777608138 -100.278038397523 -103.075459991275 -106.053470953842 -108.477231034886 -110.304915326346 -112.108317182155 -114.328388885407 -120.25363524339 -122.985848833938 -125.2918430791 -126.95238662369 -129.818565479032 -133.92500371819 -137.595674198002 -143.850492080608 -145.101489961615 -146.575471245846 -149.500971392353 -152.637890469248 -154.928165924715 -156.731213772187 -158.712611795781 -161.634100723709 -164.810867315016 -167.446057504506 -171.69749286577 -172.978243533981 -175.162611555945 -178.112807638635 -180.853572202752 -182.65290341864 -183.800538384499 -186.318622569665 -189.293741325254 -191.889685822442 -193.988780244052 -195.458645407133 -198.862636396514 -201.214750647767 -202.343111010855 -204.759091379199 -209.047011984269 -211.871734498682 -213.838808036464 -214.966710540454 -217.231311674005 -222.310711791547 -225.048125517225 -227.317024463957 -228.99038997719 -230.745327664815 -233.334006451669 -236.542210046816 -239.068481988655 -240.327549163245 -242.274003543543 -244.268454142241 -247.252317899786 -254.649973040784 -257.135714796231 -258.869800613068 -261.586169390557 -264.725786585871 -1.29360650543122 -7.43186117194057 -9.97987575570998 -16.1464191181755 -19.5501253069654 -21.2619265925997 -24.5251684548711 -26.3891177098504 -28.5662623157925 -31.3701004040926 -35.5443066326882 -38.3803395828223 -41.3999861741834 -42.9913510841605 -45.7673761434813 -49.1041287669452 -53.0255102669206 -55.5014308380014 -57.2149198264174 -59.4581569275247 -61.9919309131098 -65.288925404046 -67.5751714537565 -68.8767352697779 -70.5953980637281 -73.5256030975421 -76.0963355805638 -79.2991922534836 -80.9185225716241 -82.5855648245842 -85.0733623853878 -88.3008174163088 -91.1563283596581 -93.5367523831037 -94.682914616829 -97.5549840104664 -99.0203217576497 -100.527507394135 -103.344048361166 -106.302594961395 -108.714935179521 -110.534461109566 -112.343923427539 -114.580385045356 -120.504390603595 -123.202878918119 -125.518698505733 -127.171701474756 -130.003118340799 -134.045728312169 -137.679365337164 -143.878191261308 -145.128630838204 -146.607866590312 -149.520395604988 -152.646013054864 -154.97394863819 -156.782048919275 -158.766308884935 -161.680014062587 -164.855453668253 -167.474696740137 -171.71987314786 -172.999891361577 -175.18822383211 -178.126399269527 -180.845478968266 -182.62878646527 -183.777392371803 -186.282494199951 -189.27369452813 -191.90772756885 -193.996085550156 -195.472512828083 -198.862476850958 -201.205317434004 -202.334401956999 -204.771188474782 -209.07327996213 -211.910823018801 -213.870063921709 -214.993331419853 -217.294000621909 -222.414601764159 -225.144791916118 -227.417749008171 -229.081011688344 -230.825118285071 -233.403788771142 -236.635890593296 -239.167871225446 -240.4235440452 -242.375048744998 -244.357461513263 -247.280466960859 -254.654813604559 -257.15130598823 -258.877215979229 -261.579734247607 -264.758354692592 -1.29515727261814 -7.44918624041639 -10.0507779551036 -16.1830827693347 -19.5694364310223 -21.280108990859 -24.5158289418323 -26.3712489802163 -28.5597395219832 -31.3196420907311 -35.4010387952021 -38.2401844977113 -41.276996006909 -42.867669815526 -45.6531585400353 -48.9541386039037 -52.8836205250617 -55.3711492623006 -57.0649969339576 -59.3300428685543 -61.8439912058584 -65.2026209414547 -67.4928393132658 -68.7867951848801 -70.4912561450862 -73.4487320436997 -76.0194851843818 -79.2116628069306 -80.843000884526 -82.5280403397169 -84.9852614438745 -88.1694912946308 -90.9962799387494 -93.3517088378045 -94.4937668274858 -97.3589570688884 -98.8105534538112 -100.323315803086 -103.119154095298 -106.097507492364 -108.517800570807 -110.346800025434 -112.156824781154 -114.391066858441 -120.181764376315 -122.902565306612 -125.20095640333 -126.857013974009 -129.709885683973 -133.802401297931 -137.437880782805 -143.608166311217 -144.857160100008 -146.321162364212 -149.25884083744 -152.413062189436 -154.722940551557 -156.527539659184 -158.505508886808 -161.3795203242 -164.56667407777 -167.18061498251 -171.381983994758 -172.662570196369 -174.86865420133 -177.820624479756 -180.543505327926 -182.341752518758 -183.487539907438 -186.005450603485 -189.012319590746 -191.627888396559 -193.70771197481 -195.180517721958 -198.616428763045 -200.970576668164 -202.090730772946 -204.514380445985 -208.828149712485 -211.662990337093 -213.629060131344 -214.759508199958 -217.033681893164 -222.165972597646 -224.893776498904 -227.167069028349 -228.84228497797 -230.611562765443 -233.172275932992 -236.422190420046 -238.959020552702 -240.207776048796 -242.183631983786 -244.180417633065 -247.172019131861 -254.707604008043 -257.210094783093 -258.943611734248 -261.655427443801 -264.82661665317 -1.29524706600356 -7.4666663447871 -10.1033472031188 -16.1173349231364 -19.4713045956852 -21.177988545149 -24.4847890230194 -26.3321135150787 -28.5170456006159 -31.3467171932164 -35.5218595916291 -38.3613897371889 -41.3980294727125 -42.9911780513529 -45.7404210115003 -49.0721460543913 -52.9786122028834 -55.4488563286682 -57.1541997434595 -59.4191494434622 -61.92218745493 -65.2622959679339 -67.5532204974811 -68.8493460521733 -70.5492209826535 -73.4776242016875 -76.0582843624218 -79.2386199436619 -80.8693949632348 -82.5531589853036 -85.0506988153218 -88.2283495719072 -91.0586467527883 -93.3948172159956 -94.5420966271018 -97.4061466717969 -98.8581096216064 -100.363846699333 -103.183397313863 -106.189417020196 -108.615303057938 -110.429569792756 -112.242442088148 -114.459952465205 -120.413627408023 -123.108071097622 -125.412921884999 -127.074154221606 -129.943030363554 -134.00465436897 -137.652630976339 -143.888604499064 -145.138500089313 -146.602086356757 -149.552999095576 -152.675955380947 -154.997233993971 -156.805249882171 -158.783148782711 -161.689633449251 -164.87152108158 -167.519190119656 -171.793101499691 -173.072088248507 -175.286324982949 -178.203375286853 -180.935391193143 -182.745975535048 -183.892353138583 -186.433110027634 -189.439668117812 -192.045568011113 -194.165645258306 -195.642097386703 -199.041622810543 -201.392849466036 -202.52052940828 -204.94536469756 -209.222122106459 -212.056612385326 -214.021324341281 -215.149503973687 -217.435203134606 -222.466149619896 -225.21088779539 -227.470377606254 -229.143449357174 -230.893120366068 -233.472056244999 -236.685887705849 -239.223553791126 -240.481702025756 -242.444713395036 -244.434570479414 -247.403090369753 -254.825936236289 -257.34007338721 -259.062651005442 -261.769314817154 -264.937070021783 -1.29690851675122 -7.39768466735128 -10.0037019111161 -16.1044275789327 -19.4798961140508 -21.1819113482661 -24.4544746169811 -26.2993118093291 -28.5074101654033 -31.3204288271586 -35.4423693545336 -38.2645981205262 -41.2755026154092 -42.8672949343748 -45.6365098017402 -48.9759772131694 -52.8956445408174 -55.3802229371293 -57.0735879801773 -59.3266154621814 -61.8340650340635 -65.1885534928627 -67.4716113559107 -68.76621918277 -70.4715105433262 -73.4226378329702 -75.9691746071218 -79.1124305691321 -80.7326131047924 -82.4150201233248 -84.9037685502622 -88.076947679493 -90.9101608027408 -93.2598286897117 -94.4087258464683 -97.2870272363526 -98.7541165582067 -100.269679902437 -103.096806143564 -106.099183814282 -108.522784146551 -110.348430786802 -112.154246146375 -114.383985260385 -120.210597197194 -122.922633717115 -125.227725906772 -126.883580019906 -129.755528543425 -133.859877261022 -137.504379946656 -143.486808004854 -144.736014078883 -146.201452440958 -149.137852205975 -152.283773543158 -154.594445868303 -156.407161841195 -158.384427842441 -161.304475834567 -164.503872609906 -167.122617361736 -171.394603819916 -172.673919069725 -174.862399172792 -177.82139563743 -180.557944219662 -182.35281430457 -183.501165296094 -186.006718586839 -189.001387764317 -191.632914694978 -193.737599009382 -195.207746882816 -198.675736875643 -201.053496371029 -202.181765213614 -204.616504596963 -208.927362697906 -211.738857862068 -213.695413022179 -214.821275814983 -217.092978826122 -222.137818908736 -224.866577972749 -227.133213423205 -228.801103502708 -230.549815070429 -233.121711653111 -236.319736144543 -238.84661296224 -240.105582160453 -242.080568249225 -244.068938206167 -247.015286492533 -254.414018894102 -256.893398802209 -258.627476131366 -261.35507481292 -264.527856625466 -1.29350529036448 -7.47497419614463 -10.1039641517993 -16.1033842585572 -19.4566947238075 -21.1668313535982 -24.3849560060611 -26.2298921584015 -28.4154240964326 -31.2043507176746 -35.3716332317089 -38.2282865863846 -41.2341280547467 -42.8252797493012 -45.599628609976 -48.9322465251513 -52.8421842952773 -55.2959442417738 -56.9870299379096 -59.2258135190895 -61.6984463888721 -65.0883668097665 -67.3662026790817 -68.6674943674219 -70.3815750530518 -73.3029215997378 -75.8988138895899 -79.0382649713399 -80.6313041343089 -82.3160750254869 -84.8112592569569 -88.0239825190499 -90.8554429588802 -93.2142218079111 -94.357228752244 -97.2094977155317 -98.6783841369795 -100.193359871986 -103.022051860795 -106.006753148121 -108.435851634384 -110.257626282086 -112.075291801528 -114.289902099286 -120.17914273014 -122.901943680817 -125.206831548195 -126.858757811285 -129.73603203607 -133.801602302702 -137.471414339868 -143.634160196466 -144.881174750186 -146.348190296096 -149.298374352172 -152.435875597251 -154.760445745049 -156.560417098927 -158.539151465217 -161.441034128475 -164.638684882048 -167.253168954862 -171.464361926288 -172.747347349748 -174.951417610696 -177.870245884126 -180.600092915192 -182.393316917607 -183.540034730277 -186.053944302115 -189.053460436713 -191.676379565115 -193.770742035643 -195.244802644421 -198.663063228781 -201.030528397061 -202.158041602845 -204.589741848473 -208.85760523997 -211.68617828591 -213.657585163266 -214.786725513119 -217.086499095905 -222.101026884061 -224.843413523606 -227.092366109949 -228.760067647702 -230.503318623171 -233.049900492091 -236.276717477248 -238.795909609604 -240.058074335046 -242.03349897476 -244.035068700028 -247.017816331992 -254.665698850512 -257.180667797373 -258.914005250245 -261.648528724194 -264.837727539936 -1.29558329421458 -7.45554118664288 -10.0440200086303 -16.0735186504797 -19.4255492802596 -21.1330231607407 -24.4253018361045 -26.2722003630194 -28.4719811750473 -31.2892477791308 -35.4104130697692 -38.2753311770523 -41.326561444646 -42.9193565277022 -45.7156069119916 -49.0263014384776 -52.8827757231726 -55.3621559486073 -57.0871215160267 -59.3251077960029 -61.8227152563116 -65.1621690743964 -67.4546567152976 -68.7533266521495 -70.4554317849352 -73.3844244771975 -75.9267006791582 -79.1180723433103 -80.7378667572294 -82.4209889783859 -84.9120022055822 -88.0722395898137 -90.9334497375172 -93.2834437316654 -94.4258767351067 -97.2737597703315 -98.7216960569957 -100.219386169961 -103.068424537881 -106.018447905554 -108.427567025055 -110.256101738914 -112.063601235233 -114.276047296337 -120.381731260102 -123.067958462534 -125.3620922036 -127.013863854718 -129.897425230504 -133.963216434307 -137.613186999661 -143.880712391934 -145.128347270658 -146.592080037362 -149.491011914366 -152.601533500315 -154.921579019219 -156.724641664756 -158.701328686171 -161.632716721214 -164.811259408858 -167.438975743193 -171.682411249971 -172.96136252055 -175.163300892522 -178.129945176431 -180.854134455485 -182.644078520092 -183.795162871079 -186.303027912802 -189.296654686223 -191.935106736485 -194.053324012687 -195.520805005286 -198.915453807558 -201.277766310515 -202.404391837878 -204.83020799609 -209.109547536284 -211.924835194321 -213.86022435685 -214.983048332048 -217.283593839158 -222.410137469377 -225.160008074258 -227.442871437102 -229.11105194714 -230.862894602153 -233.439281977301 -236.691683479474 -239.235272430793 -240.500679919708 -242.468960145959 -244.461321118588 -247.448863905059 -255.244723551461 -257.74636343191 -259.474706923408 -262.170376702657 -265.372492705979 -1.29466172907067 -7.42105299661454 -10.0063650019062 -16.0081742916538 -19.3517351828532 -21.0575516995229 -24.317051306221 -26.167825764588 -28.3627676002159 -31.1508604853744 -35.2827169314026 -38.1438814187435 -41.18046730502 -42.7775269288605 -45.5301102666278 -48.8628937995955 -52.7694659512322 -55.2531399495347 -56.9578172706014 -59.2258212762177 -61.7142568578932 -65.0579316137926 -67.361718068712 -68.664407562787 -70.3783855826199 -73.3471630360178 -75.9677841233332 -79.1188516446886 -80.7512552247066 -82.4214636414334 -84.9263620331732 -88.1121017761123 -90.9620853734922 -93.3149023246603 -94.4588965972968 -97.3128978154365 -98.7499036492667 -100.246058857868 -103.023026187642 -106.004542069566 -108.425339711488 -110.246219730649 -112.054846127708 -114.301632408519 -120.30857870985 -123.021550738346 -125.321382050271 -126.981450820808 -129.864210863454 -133.891869667476 -137.495866978121 -143.699919923201 -144.950154204902 -146.424964412501 -149.368077977399 -152.48188627348 -154.786351220523 -156.591204161305 -158.571142762621 -161.487767639799 -164.713867351773 -167.328134164036 -171.574568128444 -172.852904577672 -175.045017622986 -178.024929286542 -180.757143427695 -182.548072916597 -183.697157792617 -186.215471660927 -189.258690302014 -191.883664118536 -193.982820215949 -195.456607333492 -198.858074438626 -201.211306479198 -202.338838711494 -204.769010549056 -209.02342592866 -211.901702305258 -213.861850101483 -214.993897027086 -217.277629336291 -222.307739548422 -225.044872260434 -227.31687529225 -228.987831153981 -230.734237472864 -233.288390378169 -236.501845410211 -239.046610972378 -240.301358914115 -242.274207901727 -244.258927976724 -247.241410347761 -254.66652099321 -257.166724956646 -258.904928939703 -261.632262069992 -264.827547187731 -1.29555844463449 -7.41404238195676 -10.063406955814 -16.099477160451 -19.4531958281334 -21.1585847755564 -24.4144076432289 -26.2563331748396 -28.4525378411515 -31.260170802503 -35.4480982722434 -38.3107841564647 -41.3564535496293 -42.9496029689418 -45.7335209598289 -49.0814063272684 -52.986932855796 -55.4528891608431 -57.1909653067407 -59.4384987572446 -61.9589401383583 -65.2926804368877 -67.5963815914214 -68.893123411792 -70.5970594920178 -73.5526971769083 -76.1161271826196 -79.3027007070203 -80.9242630458777 -82.592966195453 -85.0956323006128 -88.294002899154 -91.1377936678219 -93.4882046063572 -94.6365419869361 -97.51737137493 -98.973600605047 -100.488675628096 -103.298939344338 -106.282585609438 -108.715596097709 -110.544398378751 -112.353556729741 -114.558660190254 -120.618536288689 -123.35521625702 -125.642869323347 -127.296722481835 -130.189812732064 -134.211943899648 -137.834197244467 -144.053998032582 -145.305246965229 -146.771343407176 -149.689100795472 -152.836194237861 -155.165628090273 -156.975499525239 -158.947351344693 -161.81486923663 -165.057315062007 -167.670930431139 -171.920089058805 -173.198180444057 -175.399669284168 -178.372022662879 -181.113692748402 -182.909111547527 -184.059332595029 -186.534066993275 -189.506573743096 -192.12544275288 -194.23042034711 -195.702953059568 -199.102928369318 -201.452801222485 -202.58604810419 -205.016826067134 -209.319206525277 -212.147851888477 -214.117942752573 -215.251405712717 -217.520389925799 -222.56920680436 -225.307723001342 -227.584155253354 -229.252996393116 -231.002664793674 -233.549616200884 -236.722497806487 -239.251979659412 -240.511612994081 -242.460216219499 -244.447790564824 -247.437945122556 -255.275417189281 -257.794591755285 -259.529030400118 -262.247041039517 -265.419712941741 -1.29633733195757 -7.46993035663032 -10.0847178000701 -16.0171322364712 -19.3981197521623 -21.1043405060146 -24.3443229789096 -26.195124269405 -28.3963361305063 -31.1700247527029 -35.3714625345614 -38.2152601964662 -41.2308819767797 -42.8228701690034 -45.5925104373218 -48.923396298666 -52.8776260356932 -55.356516084455 -57.0654791395448 -59.3129945520775 -61.8300732123734 -65.1618510092332 -67.4563217100387 -68.7533508108073 -70.4582111153163 -73.388718757937 -75.9346001133615 -79.113766781705 -80.7489129652272 -82.4310734532643 -84.907120899915 -88.094250268582 -90.943983374448 -93.3014010446184 -94.4456641540595 -97.3026543316577 -98.7452427988515 -100.262508179669 -103.057874613069 -106.042810213883 -108.462092936504 -110.295180995373 -112.100904005261 -114.324162356735 -120.378839459693 -123.098167069905 -125.407045900316 -127.063174028849 -129.956688607049 -134.073464987125 -137.683284324387 -143.985045324094 -145.235613653181 -146.706558417411 -149.617542211249 -152.717852109622 -155.027969665801 -156.832759151168 -158.814671112494 -161.738158154716 -164.934725803563 -167.577968669258 -171.789833371731 -173.068444306514 -175.273702869747 -178.215459887095 -180.961178735008 -182.756136152884 -183.903278899539 -186.411973144682 -189.382816452097 -192.004033765445 -194.098747934594 -195.567395701373 -198.966943315683 -201.314758154747 -202.444356857418 -204.855694767172 -209.209761977388 -212.049864613631 -214.010107838714 -215.138755678438 -217.400440441757 -222.426124633719 -225.190588679454 -227.456737064032 -229.129012754728 -230.87897585569 -233.440788459772 -236.663453944662 -239.169562632881 -240.425175268322 -242.391643848461 -244.384971307214 -247.352002251051 -254.958932302913 -257.473951487612 -259.205625866656 -261.886844125215 -265.043790966053 -1.2950703330478 -7.44299227327846 -10.04496499338 -16.1082963129761 -19.4380681071485 -21.1477198940372 -24.454735073607 -26.3150465316469 -28.5002514785016 -31.2977680740502 -35.3706987953142 -38.2207122230311 -41.2523566281977 -42.8441517009932 -45.5902679610802 -48.9400894173715 -52.8694592979157 -55.3292824646683 -57.0497117438271 -59.2997981491081 -61.8098689637422 -65.1935161635925 -67.4844571335102 -68.7791934519575 -70.4848048823309 -73.4193662614791 -76.0807997164337 -79.2737539400193 -80.883890405039 -82.5554434570349 -85.0295206311974 -88.2144380056403 -91.0676600918137 -93.4247876865106 -94.5726017230051 -97.4228403208391 -98.8878652336383 -100.377725028177 -103.168569338019 -106.143069454865 -108.556703222867 -110.377229428522 -112.185826285313 -114.421403342729 -120.380404297993 -123.08851882211 -125.385215515132 -127.039655787084 -129.908818224234 -133.982624671453 -137.618669063614 -143.744780993064 -144.996255036477 -146.46591525369 -149.373777863752 -152.50283328541 -154.801293887351 -156.609433245292 -158.582783623006 -161.468462622183 -164.658547533182 -167.291885202007 -171.533860096844 -172.814806291133 -175.033448836819 -177.99261671466 -180.720821113096 -182.512592647326 -183.66041656556 -186.177143956321 -189.162850456968 -191.790496337851 -193.879228836802 -195.353129057086 -198.741328073484 -201.087887547157 -202.2074545951 -204.672886236302 -209.00338434616 -211.859101825978 -213.817036527384 -214.948237738681 -217.236070688707 -222.254572556316 -224.971543823748 -227.239343597589 -228.911114973752 -230.667727894314 -233.217434474461 -236.428509526311 -238.972340446996 -240.232086925784 -242.198025971549 -244.186533997813 -247.167611206973 -255.085388734577 -257.595361332791 -259.320327656378 -262.030617605711 -265.208456244589 -1.29564360931224 -7.43137130941317 -10.0622376334579 -16.0173248477124 -19.3601605397903 -21.0712594137103 -24.3652264786003 -26.233857405335 -28.4158864923103 -31.2647448249033 -35.4159694221744 -38.2734727144504 -41.3173377078652 -42.9082121965171 -45.6972699636506 -49.0338033121132 -52.9647487222214 -55.4222785582968 -57.1689662782025 -59.4233788531419 -61.9151699483583 -65.299377768952 -67.6043714152787 -68.9032859617429 -70.6002219644577 -73.546579175105 -76.1034771225121 -79.2627078989925 -80.8587539013682 -82.5198787348497 -84.9749900129239 -88.1908018564768 -91.0324288116146 -93.3860080791325 -94.5329392826047 -97.3672330508792 -98.847667376954 -100.35571792261 -103.148882260138 -106.111596095619 -108.536423589901 -110.350725679823 -112.156106795386 -114.391567664308 -120.178034600287 -122.884030346953 -125.173489844699 -126.824758962988 -129.705202432656 -133.756309931705 -137.358082270875 -143.712427074885 -144.965757825964 -146.439911084367 -149.377486640189 -152.499519890838 -154.8168506035 -156.618919990246 -158.601740649322 -161.519086054475 -164.71253379899 -167.316151397893 -171.594356534773 -172.875891582207 -175.084633779336 -178.056803983528 -180.795166575561 -182.599559857013 -183.748945717379 -186.252165113404 -189.22704940842 -191.83639725159 -193.934679228234 -195.406316301351 -198.813006948065 -201.152722192534 -202.281018307272 -204.720094343515 -208.928717890794 -211.748769082214 -213.706089058953 -214.840434912859 -217.125177037015 -222.242823557271 -225.009789043655 -227.272612775171 -228.943641108113 -230.695274973571 -233.250242376932 -236.423061025008 -238.958299324762 -240.212285637404 -242.17948947039 -244.164138706312 -247.145829515336 -254.788420384347 -257.304746352443 -259.036822074153 -261.76351435963 -264.907757354375 -1.29605746852731 -7.4599501284825 -10.0622280442814 -16.0569737790574 -19.4505485213509 -21.1608370937741 -24.4382747376003 -26.2966961515207 -28.4901442282316 -31.2918491079727 -35.40951833135 -38.2735170334716 -41.30249661029 -42.9005248598934 -45.6996561465043 -49.0050027526852 -52.9377111001807 -55.4242656227872 -57.1103088164773 -59.3636564874464 -61.8773971594754 -65.2406558894253 -67.5198384222274 -68.8185167467066 -70.5276109374513 -73.46320437986 -76.0401096920337 -79.190578225496 -80.8186621568256 -82.5095652432665 -84.9964116555049 -88.185460509909 -91.0349784912705 -93.3909324980334 -94.5316278575858 -97.3831698083093 -98.8223188706319 -100.339951645703 -103.14064749496 -106.101894350536 -108.521074938336 -110.325734994739 -112.124703519658 -114.363288856887 -120.245175869028 -122.959207600135 -125.264201866216 -126.912386038384 -129.766763914541 -133.865916342833 -137.454601549249 -143.695608450344 -144.945381850828 -146.417170668623 -149.346262051741 -152.465911149205 -154.791009050255 -156.597069191884 -158.566684955496 -161.478539271563 -164.675451992804 -167.274464295939 -171.550740325844 -172.830720064771 -175.033047630326 -178.00558955259 -180.752477016319 -182.546778138661 -183.696847513845 -186.215981226394 -189.199537908908 -191.796062004173 -193.888916446923 -195.357869542946 -198.776032387588 -201.155230141507 -202.287217720686 -204.732629697473 -209.013997507242 -211.847666030572 -213.812476405162 -214.940028184681 -217.201804659544 -222.376027477317 -225.12127073575 -227.393153513202 -229.061424790705 -230.814370182648 -233.359412926536 -236.561705226363 -239.100075184179 -240.355190832247 -242.313320459846 -244.319525127685 -247.268880932221 -254.936262954184 -257.457460288997 -259.191925190479 -261.915769445397 -265.095371665107 -1.2948587147946 -7.42701599053635 -10.0198480009146 -15.9503755230703 -19.344405908384 -21.0537058587081 -24.3158173766758 -26.1722970032182 -28.3735848332597 -31.1721974499451 -35.3079160512882 -38.1329534974625 -41.1554950631737 -42.752731640712 -45.5333105169744 -48.8565960626751 -52.7780314668553 -55.2564648208493 -56.9867200281769 -59.241410408608 -61.7244213836027 -65.1123714561461 -67.4017270864082 -68.6984454724177 -70.4117431754996 -73.3433673960904 -75.8981813083204 -79.0219914745536 -80.6632827261513 -82.3510740037226 -84.866033883802 -88.0826334702252 -90.9096666830038 -93.2529301266424 -94.3993861923015 -97.2361836742715 -98.6885817816481 -100.200798790916 -102.986911483806 -105.950459990724 -108.362360741119 -110.183757217949 -111.995327733716 -114.222236759486 -120.169363698934 -122.883808259676 -125.190393710371 -126.845903779184 -129.70996176347 -133.810979750431 -137.429440557809 -143.619536605942 -144.872067014606 -146.350569142204 -149.261340647472 -152.377757913891 -154.696291305158 -156.502082550619 -158.490325302151 -161.393128716998 -164.575888814534 -167.195345053813 -171.454578712048 -172.735189707123 -174.939660972636 -177.902590181437 -180.603424243913 -182.403089681027 -183.552042058726 -186.066781020233 -189.063548003067 -191.706760556771 -193.810658845221 -195.28434960579 -198.69841573204 -201.052076186792 -202.172653243629 -204.608873700468 -208.886553595248 -211.717457729852 -213.673532706798 -214.801832482959 -217.054652935647 -222.016486279376 -224.757732111371 -227.038511586141 -228.705902647894 -230.467136269425 -232.992149382951 -236.221762537502 -238.765074521249 -240.021951254256 -241.996805705233 -243.986246985659 -246.963480171864 -254.397285131133 -256.926190571497 -258.656076261776 -261.382670850141 -264.558668974338 -1.29396819428053 -7.45326253538978 -10.0631248140457 -16.2869769223188 -19.6534596194681 -21.3636792235337 -24.6396370282042 -26.48556713668 -28.6667613681232 -31.4548324293016 -35.6207936636199 -38.4522544846341 -41.4785831933036 -43.0723610990135 -45.8602219156448 -49.1960962479123 -53.1034839561428 -55.5813677715278 -57.3018290506537 -59.5599010827194 -62.0231576875734 -65.4545158279451 -67.745007346682 -69.0419344755901 -70.7470818913853 -73.707215162335 -76.2343139713637 -79.4127754992858 -81.0245302819138 -82.6895785685978 -85.1832959466753 -88.3897073100981 -91.2410464985036 -93.5836108409344 -94.7297538344375 -97.5987872012065 -99.0699462752767 -100.586513046616 -103.382707082024 -106.394161030144 -108.809746454484 -110.629322619954 -112.439200200338 -114.664026718261 -120.5930032826 -123.280945518131 -125.578765826288 -127.233909589268 -130.07581941828 -134.214413802923 -137.878964321776 -144.164844060316 -145.410128781244 -146.887933321939 -149.82125901378 -152.97695361621 -155.297429923544 -157.110445097738 -159.092086464682 -162.015817257255 -165.182821249302 -167.808772284835 -172.068101927718 -173.346848512181 -175.548288739996 -178.500695933034 -181.246995919747 -183.040256408012 -184.186578160263 -186.683682263236 -189.683553426728 -192.279964757468 -194.372167651188 -195.842913693333 -199.24694313739 -201.597224135441 -202.721456449979 -205.128084546792 -209.444851803546 -212.291104827344 -214.243664784058 -215.366270248782 -217.651681067896 -222.748553689932 -225.503406895667 -227.770686941276 -229.444685292132 -231.207203135695 -233.760045569678 -236.976075880503 -239.524037740143 -240.780388293768 -242.744663686326 -244.751104450622 -247.750111651951 -255.143065582395 -257.642597130221 -259.372032936862 -262.087554495542 -265.237020325902 -1.29430851343921 -7.4489961697328 -10.0740126179309 -16.2504895919407 -19.6061496204986 -21.3150893258518 -24.5705229014585 -26.427981899157 -28.6117610673183 -31.4059726244316 -35.5873387948455 -38.4188178956881 -41.4467338791269 -43.0439404830326 -45.8291114144349 -49.1648897726686 -53.0531238775214 -55.5277958768075 -57.2586295303901 -59.5192235895627 -62.0364071358179 -65.3842962310979 -67.685014111375 -68.9829412436978 -70.696261918267 -73.6619642452835 -76.2194194509147 -79.3808237746936 -80.9987228711116 -82.6728112970572 -85.1514650588803 -88.3531981322702 -91.1965090169272 -93.5575770668344 -94.7028892196168 -97.5367796104342 -98.9830783295077 -100.491989730836 -103.298504275673 -106.27799693477 -108.693260456432 -110.524945519647 -112.331495416395 -114.575754891148 -120.457252458223 -123.186763829284 -125.495573305258 -127.149424033147 -130.059130380506 -134.164490264815 -137.802294882171 -143.916321793872 -145.162890291577 -146.641314209047 -149.54896143141 -152.68235734873 -155.000271807303 -156.807383486392 -158.799383893107 -161.718950308958 -164.921411304244 -167.524174438532 -171.71676009008 -172.997855692705 -175.182295584968 -178.149591189298 -180.870664549963 -182.65450538135 -183.80243410923 -186.3276139442 -189.338916082817 -191.969077759348 -194.063889113049 -195.534132165104 -198.973591949216 -201.317442855397 -202.446637869343 -204.879350176093 -209.109976551424 -211.953505253042 -213.908087571693 -215.036058958164 -217.30926961469 -222.45314131311 -225.202360757494 -227.481392177124 -229.149676637604 -230.900979350218 -233.442644632448 -236.646400903431 -239.182303865309 -240.437908116882 -242.398329627194 -244.384552759422 -247.359236905362 -254.880888100107 -257.410309761849 -259.147706874635 -261.868902766096 -265.040708197454 -1.29342969444684 -7.45657176138753 -10.069741128052 -16.216058143689 -19.5777035947608 -21.2848776752132 -24.5324434373493 -26.3798913870956 -28.5686675289411 -31.3504670573755 -35.4862120757915 -38.3365717294194 -41.3560432995012 -42.9480154976003 -45.7479380750816 -49.0828961071613 -53.0071864202993 -55.4774190699857 -57.2465136300851 -59.5193568996704 -62.0174293675142 -65.398463607402 -67.6869270795706 -68.9843621977068 -70.7035358857315 -73.6298542013256 -76.2302940109125 -79.3758271331567 -80.9857964283893 -82.6539904980563 -85.1520417757253 -88.3580817044697 -91.2326099303469 -93.5879521850226 -94.7330514519634 -97.5935849547907 -99.0384854735558 -100.553916117479 -103.376958350389 -106.372310523803 -108.786773616762 -110.610824013901 -112.41689926287 -114.630278777546 -120.448738218168 -123.141091345986 -125.459715707785 -127.113870069201 -129.984440065137 -134.098038712965 -137.732807845513 -143.942666940535 -145.195000140943 -146.676443855302 -149.620229950836 -152.77904730717 -155.106891839926 -156.911601784049 -158.890089548893 -161.798231439229 -164.979561221579 -167.605524818058 -171.849887202392 -173.130520066901 -175.328519915033 -178.283152037486 -180.995070238663 -182.792667272775 -183.942298817246 -186.45586744175 -189.455587851789 -192.068922899042 -194.161243526398 -195.637359445409 -199.064752319153 -201.414389372776 -202.542662493225 -204.991387172867 -209.305283363459 -212.134281863621 -214.105554656061 -215.233497654226 -217.525464686056 -222.634101491763 -225.387013660016 -227.659031830631 -229.328345221423 -231.082348153218 -233.635486963937 -236.868571866853 -239.418422125022 -240.675532015129 -242.648086669799 -244.641706455427 -247.609671771454 -255.245662846851 -257.783629559559 -259.506845759131 -262.226529029376 -265.425867125445 -1.29552206125114 -7.39280991108214 -10.0190731522473 -15.8925992489575 -19.2408068329379 -20.9478044657303 -24.1833658001618 -26.0441337843021 -28.2190948036149 -31.0145880579294 -35.1726360510391 -38.0133950917507 -41.0653778108098 -42.6611129175899 -45.4423433606243 -48.7498158331683 -52.6642507710361 -55.1304691968743 -56.8370200665386 -59.0942398549447 -61.6060295487952 -64.9775391374007 -67.2882233782622 -68.5868067184705 -70.2982192186179 -73.248918456767 -75.7818895864138 -78.9823227237255 -80.6142395372825 -82.2957982154467 -84.7732457948818 -87.9865390681398 -90.8052145907771 -93.1617546531383 -94.3094974387407 -97.1471401971945 -98.608661639885 -100.113784413615 -102.933510718243 -105.921715791437 -108.355572785396 -110.18008087176 -111.985570653097 -114.200213599394 -120.086137837009 -122.819729258699 -125.125849999005 -126.784227401438 -129.647159899342 -133.760790682265 -137.314849576431 -143.455069368262 -144.707139069423 -146.178561857606 -149.109773129987 -152.239079381548 -154.567984523886 -156.363466727266 -158.33714050039 -161.243918817141 -164.433492407802 -167.066047942041 -171.357155605374 -172.641380980868 -174.823000320523 -177.793661567282 -180.526224060097 -182.306699483149 -183.450578265483 -185.961365535947 -188.956366299192 -191.577998520317 -193.676717524716 -195.146463471404 -198.545788381844 -200.90199731141 -202.032977013692 -204.441906419148 -208.727233600891 -211.553545038436 -213.527572935752 -214.654568837502 -216.925921183448 -221.997294186672 -224.745550541529 -227.016079007947 -228.678913780817 -230.431966468533 -232.994011130284 -236.24899471618 -238.808670906699 -240.068260241829 -242.032572630129 -244.02347592679 -247.002203223694 -254.745081377179 -257.264769917234 -258.997048624162 -261.703739875454 -264.879126661519 -1.29547005560578 -7.45710228358107 -10.0624141923209 -16.087298105527 -19.4799013904691 -21.1956895288003 -24.4593901109029 -26.3139115666257 -28.4996855936706 -31.300779135726 -35.5228110171732 -38.3761367049695 -41.4516322231753 -43.0490955556025 -45.8225880343353 -49.1390860914183 -53.057644354209 -55.5593107061093 -57.2586815817708 -59.5301956902549 -62.0145037274699 -65.3549840198533 -67.6522938398465 -68.9502051494794 -70.662133537467 -73.5819769723217 -76.1750316990857 -79.3536502354334 -80.9662228113816 -82.6333770174819 -85.1361822455836 -88.3076767575381 -91.1434656840447 -93.4886593138872 -94.6279743207912 -97.4781576081472 -98.9275684294895 -100.430719123529 -103.255489595043 -106.247067267031 -108.667834670988 -110.49567797988 -112.299821005765 -114.515131828935 -120.447158261575 -123.12824707902 -125.424297297496 -127.073511546682 -129.961067721955 -134.001419327832 -137.671204244006 -143.844923981192 -145.093842747454 -146.558979183339 -149.477020836434 -152.611789514797 -154.920385413826 -156.732911607681 -158.71952280899 -161.59633732675 -164.773570529603 -167.391248376828 -171.622884519423 -172.901974044264 -175.10299361887 -178.101323016632 -180.813435888228 -182.601231939671 -183.747555257781 -186.251378426913 -189.235757807634 -191.852724416888 -193.965756468209 -195.445667699835 -198.865718975108 -201.211440756943 -202.342007479206 -204.747098729018 -208.988562470333 -211.839262559866 -213.812173683497 -214.935971934996 -217.220832242944 -222.354633919293 -225.112502981059 -227.389177563691 -229.062247694118 -230.797911818757 -233.369275305796 -236.634695312326 -239.167146666247 -240.426980102775 -242.383154827562 -244.375257359878 -247.323456555783 -255.016298962111 -257.516470976666 -259.241998250661 -261.971406544376 -265.153122021853 -1.29280499388467 -7.43101397185763 -10.1232286387089 -16.3905367187489 -19.7660241799416 -21.4785835186132 -24.7182380161789 -26.5668150694731 -28.7490302173766 -31.5369109035446 -35.6467472267128 -38.5046330000033 -41.5456589596616 -43.1365856803647 -45.9568674712501 -49.2628626483237 -53.1467095890746 -55.6189493722632 -57.3294957044999 -59.5903634643899 -62.0969118999642 -65.4123253932439 -67.7042546444524 -69.0025589000559 -70.7125184752359 -73.6315337179208 -76.1520111778752 -79.2942344137093 -80.8887480628047 -82.5633346819847 -85.0625214406153 -88.2507495589759 -91.0892803611384 -93.4376063965731 -94.5832341027607 -97.4325060346241 -98.8720025855723 -100.37693676632 -103.16939139203 -106.156890559438 -108.582825899676 -110.407820634397 -112.210512774593 -114.440687120188 -120.302600149183 -123.017646853211 -125.320040035988 -126.968441313301 -129.82266506261 -133.940340093739 -137.53474550981 -143.768334931637 -145.016854045917 -146.495372471828 -149.415948465757 -152.524383957821 -154.818783005365 -156.617801518569 -158.615086022834 -161.522910453683 -164.687092930264 -167.313976817655 -171.640012588743 -172.918783595591 -175.097603923318 -178.075441799045 -180.808414869664 -182.588235560397 -183.734899363537 -186.26837678446 -189.243082378294 -191.859423706266 -193.959311618401 -195.431888935717 -198.832297966464 -201.194972632912 -202.331315160399 -204.751951844464 -209.070166737421 -211.884551569216 -213.839135881305 -214.966103182049 -217.247555345726 -222.222191947798 -224.975244948039 -227.273700341308 -228.946470492631 -230.70906995815 -233.277137022031 -236.502916056884 -239.034582167977 -240.298195250543 -242.268350716404 -244.278616681301 -247.269999183049 -254.756299039747 -257.269756584045 -259.003981012528 -261.702926454489 -264.916460573699 -1.29499480520911 -7.41864518668091 -10.0875291150527 -16.1343473968342 -19.4723531352922 -21.1793066443221 -24.4559154005214 -26.2932998453836 -28.48512775345 -31.2908803500113 -35.4601688589762 -38.2840067675409 -41.3333988936273 -42.929475084996 -45.6952034677288 -49.0140148554031 -52.9282856245038 -55.4181003952595 -57.1317491449783 -59.3910815157381 -61.8797019154646 -65.2485707244823 -67.5374789361856 -68.8355248955926 -70.5454986557863 -73.4563403559504 -75.9844471255696 -79.1971467348 -80.8169056632671 -82.4882964171597 -84.9963852513518 -88.2320579422495 -91.0812781765208 -93.4272456271305 -94.5678024162354 -97.4284026931963 -98.8973105482568 -100.424243069237 -103.257497500275 -106.247399105724 -108.658445919737 -110.487701720293 -112.295685175176 -114.518878034084 -120.498185251596 -123.198927175531 -125.50645385574 -127.1644071546 -130.012916216335 -134.078488171128 -137.700968209292 -144.041691914493 -145.290469578589 -146.747939217563 -149.668713108456 -152.772585588501 -155.098467227551 -156.907250047272 -158.889899809032 -161.836749823092 -165.008176471223 -167.641927612074 -171.803072745827 -173.079634921638 -175.271980713002 -178.231045772552 -180.984813068701 -182.792701419101 -183.939189931819 -186.443335218903 -189.470748986373 -192.108590161516 -194.207758953733 -195.682676833849 -199.114736063982 -201.479917534171 -202.609248563335 -205.037187873583 -209.342170872614 -212.201754907718 -214.172976376247 -215.302352980574 -217.598941120982 -222.580519750557 -225.301531370023 -227.575794219579 -229.24486328479 -231.017868574304 -233.600816412177 -236.813689228628 -239.345258434763 -240.605403416627 -242.568276459887 -244.56370695165 -247.520580285162 -255.124675312596 -257.610738221611 -259.339905296004 -262.044949566768 -265.23548973679 -1.29550771060362 -7.406385065698 -10.0214181462809 -16.1378916142167 -19.4958445427359 -21.212221582279 -24.4682171918959 -26.3149059999583 -28.4872243714426 -31.2617091399825 -35.3703494487489 -38.2512972290342 -41.2852772649809 -42.8783335204004 -45.670863037444 -48.9639915523438 -52.9027413623441 -55.3810777823071 -57.1269078848333 -59.3831209245243 -61.8500077170608 -65.2230037681779 -67.5354312673842 -68.8352361948185 -70.5460029100196 -73.4977068029083 -76.0787503085125 -79.2653794008279 -80.8804811705964 -82.5535050264861 -85.0388073324093 -88.2226403025972 -91.0857608463353 -93.4310373976183 -94.5797170822293 -97.428679498527 -98.8783416498601 -100.385960991849 -103.188736200461 -106.166981225276 -108.575123253382 -110.384438896134 -112.187193509052 -114.43641246965 -120.458604801646 -123.156413241405 -125.454023748843 -127.110906520303 -129.97162401448 -134.02779817641 -137.707590854073 -143.869091156276 -145.120750618129 -146.592811692652 -149.509740230927 -152.599617300531 -154.913588298455 -156.714989231154 -158.705419129049 -161.614838630225 -164.787963979503 -167.39975149843 -171.669253757885 -172.94793407674 -175.152092284337 -178.143375555305 -180.865385935924 -182.651054388512 -183.798113976874 -186.309627281591 -189.319652180263 -191.93610750528 -194.029283612009 -195.500863274529 -198.912140207619 -201.257229259265 -202.384408713091 -204.79734759034 -209.150140458274 -211.993372058057 -213.95024601383 -215.079712422098 -217.348068228381 -222.359542491231 -225.100018872842 -227.386997799874 -229.048556769009 -230.797726560392 -233.357078746402 -236.59429396971 -239.128968773739 -240.387264271009 -242.353721558312 -244.34111698187 -247.297706968112 -254.6326797842 -257.152443478997 -258.884087693293 -261.601394966375 -264.782199392147 -1.29584459119772 -7.4961367223867 -10.0914393176545 -16.3146775999676 -19.6801176574524 -21.3919021981958 -24.6553905187079 -26.5120626468969 -28.6995164018758 -31.4931456220038 -35.6592703707874 -38.5099507888791 -41.5135677136348 -43.1045438599694 -45.8889174474472 -49.2111447906324 -53.136847684277 -55.6269781345812 -57.3573837674061 -59.5991918140026 -62.0980748729906 -65.4155662339822 -67.6934199281829 -68.9906200151458 -70.692935240623 -73.625694512287 -76.1360638127102 -79.3208249052325 -80.9408585588684 -82.625214237066 -85.1117582047368 -88.3196689009331 -91.1974713178893 -93.5536597298108 -94.703803111711 -97.5734475607377 -99.0180171461912 -100.536156147031 -103.348091556978 -106.30761741788 -108.744456316526 -110.564336766738 -112.370130907463 -114.614286685058 -120.647017799001 -123.356267274716 -125.674390146098 -127.332216192342 -130.198093582212 -134.276101525684 -137.886424830728 -144.252518964991 -145.505828857172 -146.986363168898 -149.924727417395 -153.079166529572 -155.401885846676 -157.21143567322 -159.202441519876 -162.128542892317 -165.333381038311 -167.957980317304 -172.190759545041 -173.469145407657 -175.666247715781 -178.608027453109 -181.342621876153 -183.136478723149 -184.283020377118 -186.790375680174 -189.781161061326 -192.384488777379 -194.483564625406 -195.955425034928 -199.367905182397 -201.717792001853 -202.837714562079 -205.260078351414 -209.499158189987 -212.339989819523 -214.296536737989 -215.425181908151 -217.725962111639 -222.766171121387 -225.495418860336 -227.774571853767 -229.442001580167 -231.211154416442 -233.774773776511 -236.955284991251 -239.490534133182 -240.75316452434 -242.714667624589 -244.693445959599 -247.678260843887 -255.581221005325 -258.107710518622 -259.837304829131 -262.561900778932 -265.744669797857 -1.29586157308875 -7.41020264030351 -10.0880461728046 -16.2186030422111 -19.5962688549241 -21.3105694437626 -24.5692540520601 -26.4371645980096 -28.6283169692425 -31.4194409693919 -35.5955200726175 -38.4380239220556 -41.4414648513411 -43.0300309952663 -45.7779816735675 -49.1069024547125 -52.995643976755 -55.469760931245 -57.1754122345777 -59.4244490635931 -61.9117842780254 -65.2673301412585 -67.5650377164047 -68.8619807515347 -70.5719550532179 -73.4956332361112 -76.0363892160888 -79.2229645356993 -80.8473963345628 -82.5336250935035 -85.0249430458535 -88.2235040503792 -91.0674388474128 -93.4197192654612 -94.5622945385306 -97.4164546573588 -98.8552412746895 -100.36463418855 -103.148999396131 -106.097523248408 -108.506544689985 -110.331113250802 -112.136497637998 -114.376162217675 -120.366737803953 -123.072088851197 -125.388260813353 -127.045213273168 -129.899697703771 -133.971164498208 -137.584775837126 -143.694847124707 -144.94691565608 -146.421999678694 -149.327418995266 -152.462441699295 -154.77752747955 -156.590187500976 -158.563716807376 -161.468662303004 -164.713197495144 -167.34335251726 -171.570963396699 -172.85324404878 -175.072901493975 -178.03062903182 -180.740480796273 -182.536482769961 -183.686524079528 -186.194918181795 -189.17332390562 -191.789034232357 -193.8914774022 -195.366835455509 -198.798922290344 -201.156313196921 -202.27838457781 -204.721959179432 -209.025869401746 -211.866594057414 -213.835625631127 -214.959396230971 -217.226111838921 -222.304052194158 -225.047712905474 -227.317601173447 -228.993927887115 -230.75904739445 -233.315674050005 -236.493418024065 -239.027716561828 -240.286288158543 -242.257018307889 -244.251270551288 -247.258138592722 -255.168075183543 -257.699103828966 -259.42493408206 -262.14250448115 -265.316664526381 -1.29491197969347 -7.45243704238844 -10.1120402797946 -16.2136917482574 -19.574131486924 -21.2818662914327 -24.5564575083163 -26.400574566112 -28.5944633315752 -31.4030670781255 -35.5326697380676 -38.3889584131278 -41.4224695420758 -43.0134344037164 -45.7916083774674 -49.1667533075651 -53.0682192720512 -55.5289394565105 -57.2699087440199 -59.523083785046 -62.0166917752107 -65.3317364382375 -67.6050189264639 -68.9071326016538 -70.6201880246674 -73.5886760192002 -76.1551470447747 -79.3539541163271 -80.9596633899892 -82.6385615197466 -85.1151211430828 -88.3183328670919 -91.1635510116213 -93.5021732059376 -94.646373999394 -97.5248116293831 -98.9669355899992 -100.473499368548 -103.269627096997 -106.265598626976 -108.690267806618 -110.505431554414 -112.306235704252 -114.526541307515 -120.442140370652 -123.159955369134 -125.452804963752 -127.104140230395 -129.98471346205 -134.073076122957 -137.715735036761 -143.858464824445 -145.106478730111 -146.580489092238 -149.506418106063 -152.636820179944 -154.955423779709 -156.758908213497 -158.739574091458 -161.628670438264 -164.786377821217 -167.395881085571 -171.726514726063 -173.007253981672 -175.219473018346 -178.184963064957 -180.915012227401 -182.714659260042 -183.861613782834 -186.389540750689 -189.353070533158 -191.957027711976 -194.05269538076 -195.525350379509 -198.936992472158 -201.280909987767 -202.410205378551 -204.846829583865 -209.147603377401 -211.967055267039 -213.918977824756 -215.047872295287 -217.334722731722 -222.437005014251 -225.192852998657 -227.454296979953 -229.12110401964 -230.881676212634 -233.470127512356 -236.668336718131 -239.207906427816 -240.46900518748 -242.430814048567 -244.429083649916 -247.38554846929 -254.87580157868 -257.401648358521 -259.128171520824 -261.826116266538 -264.984418673851 -1.2957771916199 -7.44549734704171 -10.0669276692959 -16.1242875422255 -19.5077123298673 -21.2171630850352 -24.4798756636269 -26.3314491317256 -28.5268696299265 -31.338026682926 -35.4641625951344 -38.2974436449769 -41.3105458580892 -42.9025045847417 -45.6798019118267 -48.9915832096545 -52.8856104801609 -55.3602049036695 -57.0705567754499 -59.330627939591 -61.8338014412307 -65.2107371875637 -67.5049906058307 -68.8011804825906 -70.5003999031996 -73.43649734628 -76.1299773814776 -79.2982244996989 -80.928217297481 -82.6184051365357 -85.1028487797545 -88.3054135913435 -91.1433397752714 -93.4952805181391 -94.6448757139911 -97.4921289056416 -98.9650756985413 -100.475535063814 -103.281128256102 -106.297102111408 -108.716765374406 -110.547917130613 -112.354088729387 -114.571185358621 -120.52152049796 -123.263652612396 -125.573588348022 -127.22457163064 -130.129001631392 -134.239577549153 -137.91997639112 -144.064037196815 -145.311572734075 -146.786910666161 -149.730679648108 -152.856478139225 -155.195523407879 -156.99946653559 -158.977446505627 -161.885158884802 -165.094182339247 -167.715976400549 -171.934907116733 -173.214231086768 -175.401048948922 -178.362792284544 -181.085164502365 -182.879698544566 -184.031236710627 -186.571545728292 -189.605639525579 -192.246684906329 -194.33779452652 -195.813774224525 -199.196151943283 -201.542548465908 -202.675559104634 -205.10014043214 -209.404618460655 -212.225720010942 -214.191809152896 -215.317923740441 -217.614114585645 -222.625930365485 -225.355710911199 -227.633715164941 -229.30175923264 -231.062127122136 -233.611596551515 -236.835192482513 -239.371907456705 -240.631236494254 -242.608164764209 -244.610079548372 -247.585779836671 -255.064557702165 -257.574800431773 -259.302497487669 -262.013140396853 -265.162093306054 -1.29417363718834 -7.46779080326232 -10.0839721149913 -16.1149136335006 -19.4505799036231 -21.1608588797149 -24.4111690460261 -26.2642109664775 -28.4440299540768 -31.2428231758675 -35.3925155203176 -38.2803548777288 -41.3330581918287 -42.9276184121779 -45.729032025435 -49.061046289636 -52.9529325344319 -55.4452052221653 -57.1577388344438 -59.4352914681897 -61.9436595142871 -65.2949363613499 -67.6021273127044 -68.8995453661351 -70.5959437238179 -73.5222943209644 -76.1311745851358 -79.2762203099351 -80.8951617125303 -82.5737277674014 -85.0533608499956 -88.231914201385 -91.091353748184 -93.4666675450756 -94.6128359424653 -97.4573132940672 -98.9001012996277 -100.412393929945 -103.231180844525 -106.210032612935 -108.621616969035 -110.435714700419 -112.239975995395 -114.443926227027 -120.380325765598 -123.104488854552 -125.416955853852 -127.077105135966 -129.959824807195 -133.995839258977 -137.595558009108 -143.705872618071 -144.959428897318 -146.437318894393 -149.355653284321 -152.481598456477 -154.792727436292 -156.598010351176 -158.593484399121 -161.512337672224 -164.706526071372 -167.320815065882 -171.602928732231 -172.886123747361 -175.070582829116 -178.029407067213 -180.746700927798 -182.539913165267 -183.687052962886 -186.191431168383 -189.148609200391 -191.810684322196 -193.914374976104 -195.387803103905 -198.798350250971 -201.130947810102 -202.267941044079 -204.674625958026 -208.979557349464 -211.823880281449 -213.794937582571 -214.923597123036 -217.19914131202 -222.269856290236 -224.999786553925 -227.280403292029 -228.954522850138 -230.716778789726 -233.268484826623 -236.468768878335 -238.984789319353 -240.243892079465 -242.222573789916 -244.216250342247 -247.171482679884 -254.538539679696 -257.041803607275 -258.774892001526 -261.490667724494 -264.677041691282 -1.29500738994057 -7.44465215487442 -9.9963925835994 -16.0549394412529 -19.4069502380103 -21.1131246371497 -24.4125943606913 -26.2468333391195 -28.4251706804142 -31.200232717954 -35.2797451899847 -38.1231780059866 -41.1363521750133 -42.7279458405172 -45.4974483021999 -48.8651846834759 -52.8022873330045 -55.2921382605458 -57.0347807149588 -59.3047439453906 -61.7846692023961 -65.1507335806201 -67.4493553835074 -68.7445127505765 -70.4498560596999 -73.4083639909985 -76.0168076805397 -79.1616742264365 -80.7766739152997 -82.4519986629991 -84.9454546902203 -88.1804858294444 -90.9979084239637 -93.3507882029525 -94.494639586434 -97.3581435985371 -98.8224335751121 -100.334114763748 -103.12728809084 -106.140361062935 -108.57570295388 -110.392504473494 -112.200983484101 -114.413387017951 -120.224734337858 -122.951080076854 -125.246283071776 -126.904488467209 -129.791023661535 -133.857670204394 -137.452065501075 -143.689487420303 -144.936480524695 -146.41571094521 -149.340968518226 -152.442357984122 -154.743231099136 -156.545725512787 -158.524346137375 -161.420954387632 -164.608863708363 -167.225296066914 -171.475032093245 -172.758675080218 -174.965440513686 -177.925373137901 -180.659183420132 -182.452245672236 -183.598993133886 -186.100201208486 -189.08167382776 -191.686546519237 -193.783407985409 -195.256928911627 -198.665326193514 -201.032225437277 -202.167314384737 -204.586005604597 -208.857081383788 -211.668657033872 -213.6302988171 -214.757559042712 -217.040345391286 -222.047253286876 -224.769363695587 -227.046239790083 -228.717854996823 -230.483760350647 -233.038347408897 -236.241295112781 -238.761535192621 -240.02607921266 -241.997408598071 -243.985855589154 -246.96491581956 -254.495614345823 -256.997189260539 -258.731592829045 -261.469798181682 -264.610653407261 -1.29490714266328 -7.41492265802399 -10.0560740580132 -15.9323632543987 -19.227538864003 -20.9330959057814 -24.2177298018399 -26.0704362124516 -28.2687647764524 -31.0725737506846 -35.1981923058338 -38.0310257981003 -41.0650012350018 -42.6553104235694 -45.4374449755056 -48.7864427719713 -52.7078066470056 -55.204608933764 -56.9120247990872 -59.1678225819841 -61.6442776057657 -64.9894292569316 -67.296571566756 -68.5920414358065 -70.2983340810732 -73.22246273123 -75.7904241745574 -78.9635373448796 -80.6329783346409 -82.3162424007092 -84.7917210276477 -87.991181311532 -90.8337597110778 -93.1713108349448 -94.314272088358 -97.1675914459997 -98.6324546145204 -100.149848856072 -102.952857159991 -105.916134049183 -108.324408937773 -110.140518441889 -111.9475445065 -114.169587598709 -120.05436292199 -122.769554800785 -125.05201158079 -126.705592632102 -129.57244115959 -133.588414931436 -137.225596816071 -143.487424978749 -144.738054551682 -146.214879623173 -149.153063313684 -152.273632870071 -154.585705504169 -156.394058619115 -158.377902802039 -161.277988284221 -164.446451324538 -167.054958055251 -171.265421585008 -172.547155143462 -174.743662808724 -177.702339563125 -180.420570382257 -182.212472261219 -183.357156781961 -185.871782064026 -188.89753244939 -191.524728326634 -193.605550899995 -195.07676567939 -198.484978121925 -200.844464590488 -201.966717795756 -204.397255317582 -208.602816632477 -211.461627603457 -213.417679243689 -214.546575557866 -216.817785949584 -221.861030619037 -224.614414473714 -226.877193236235 -228.55429792914 -230.305073874691 -232.863640988849 -236.089711679788 -238.643726609788 -239.902082720563 -241.873931914802 -243.856503693681 -246.82580037463 -254.494468966675 -257.010944552621 -258.745850855473 -261.465071161275 -264.642789706383 -1.29516139188846 -7.47144647015494 -10.0689018077969 -16.1023169180203 -19.4680532724058 -21.1724820280063 -24.4511323402645 -26.2925653962133 -28.4839339429302 -31.2832154043239 -35.3563996277028 -38.1850997214623 -41.2352098403204 -42.8298584601348 -45.6166472377743 -48.9203426528785 -52.829070429871 -55.3182130919273 -57.0449214314894 -59.2925182814795 -61.798986458571 -65.165240614709 -67.4645958050199 -68.7625484142022 -70.4609527605559 -73.3820012457866 -75.9492983261737 -79.120925378922 -80.7489067788198 -82.4282423276283 -84.9277560972355 -88.1332290916867 -90.9813665161727 -93.3474285535478 -94.4916825069773 -97.3555957339972 -98.8010268797037 -100.304881909426 -103.104940749947 -106.063943011653 -108.467816270471 -110.28720746293 -112.099166934143 -114.341475039256 -120.203168759557 -122.928572748604 -125.237503698917 -126.898718127374 -129.778768321794 -133.853382970788 -137.531121303931 -143.708523690586 -144.960179819831 -146.43191358547 -149.34384167341 -152.483071335644 -154.790481666572 -156.589425493608 -158.58200367843 -161.492760717218 -164.701392838458 -167.295901243462 -171.525474853641 -172.805757769251 -175.018415652684 -177.980774853547 -180.6991479203 -182.497789877633 -183.643267050911 -186.149319494939 -189.174255643901 -191.781498819342 -193.890946504222 -195.360987508794 -198.768984225425 -201.112274801401 -202.236233330339 -204.667504718902 -208.958549064714 -211.795124511664 -213.765635981687 -214.89496092865 -217.151189103181 -222.16186984213 -224.882629635889 -227.147493878725 -228.82021046631 -230.580726718874 -233.14016356925 -236.359955164871 -238.871009643545 -240.124349146243 -242.093517020493 -244.082960396443 -247.043806245362 -254.379239168677 -256.866243397269 -258.594214343731 -261.312895802063 -264.466220591431 -1.29509506967375 -7.49405577050533 -10.076611995932 -16.0421905144222 -19.4170846515101 -21.1190990689184 -24.3774210513476 -26.2290394413571 -28.4218762777662 -31.2313233818063 -35.3767952835541 -38.2165271725418 -41.2401262994498 -42.8294830592118 -45.6019896597066 -48.927100392947 -52.8578810280209 -55.3354815753604 -57.0562251612607 -59.3170633466711 -61.8014239647175 -65.1737415417712 -67.4917221832348 -68.7867093695029 -70.4915740939356 -73.4045558991889 -75.9417233252161 -79.1412650046759 -80.7673416955697 -82.4465734574054 -84.922348074819 -88.1484038058165 -91.0024835676008 -93.3596515907909 -94.5051873599449 -97.3696628236367 -98.8117875586601 -100.339682859406 -103.147460707633 -106.099589641855 -108.515859085811 -110.328282412263 -112.132638330864 -114.352096179303 -120.20041596935 -122.924207472504 -125.223505868841 -126.876142447758 -129.758695657952 -133.924703259281 -137.567839686998 -143.93767064441 -145.188965903114 -146.654696212178 -149.583270050999 -152.713096460116 -155.017942713737 -156.823523583277 -158.801851029654 -161.739371842148 -164.936407489088 -167.557165454848 -171.786035317746 -173.067448969312 -175.277602400998 -178.245155703212 -180.995242028796 -182.791548502175 -183.941602516462 -186.443614300153 -189.465622342824 -192.090681609258 -194.193636547847 -195.661160952243 -199.051486036653 -201.381054685972 -202.509159824232 -204.952560840485 -209.13177715291 -211.96632107454 -213.937493144149 -215.066049449992 -217.35846808072 -222.375819492813 -225.125044798378 -227.399872091498 -229.076057370739 -230.823024986886 -233.411392990267 -236.660774467823 -239.210396073214 -240.4712671302 -242.434250192176 -244.422730245252 -247.374708181364 -254.907512422302 -257.400395757808 -259.130225645235 -261.848479165268 -265.031068511666 -1.295242373669 -7.48364321210356 -10.0888591695733 -16.0668414374235 -19.4001315851053 -21.1096921389223 -24.3305635780013 -26.1777136377061 -28.3615002606418 -31.1467645047191 -35.2767549128942 -38.1147696377866 -41.1525745014772 -42.7495240845846 -45.5679441711161 -48.8901174164978 -52.7553000981507 -55.244023096529 -56.9423085145042 -59.209022606746 -61.7000190828827 -65.1240514393831 -67.4351851162264 -68.7365209609489 -70.4573702724745 -73.3979807423419 -75.9923568727251 -79.1907544567406 -80.8147842331608 -82.4909518638022 -84.9797052227793 -88.1683225332221 -91.0077521565044 -93.3424553169516 -94.4873540126021 -97.3493436539098 -98.8288386010775 -100.352663387968 -103.146018641233 -106.124031535724 -108.553681190942 -110.384917881908 -112.183142472052 -114.428574432401 -120.436943343978 -123.15223428675 -125.45588318268 -127.110442688086 -129.972085382784 -134.04102186468 -137.610423229117 -143.88988065979 -145.139007432264 -146.614967742749 -149.550851494002 -152.691898165085 -155.006530832721 -156.80993385818 -158.796610061571 -161.70257047838 -164.908096986835 -167.520095945624 -171.779235405825 -173.058963591867 -175.259451123435 -178.221112287685 -180.932981772412 -182.722380790109 -183.870786019333 -186.360347719359 -189.351114843113 -191.977438116739 -194.063195765197 -195.532866702524 -198.930715255548 -201.269688081243 -202.392945985073 -204.806959668004 -209.094364427879 -211.945442541099 -213.905886608972 -215.031248075247 -217.314314989969 -222.343384154234 -225.06853971316 -227.342558273639 -229.013686077714 -230.758541391257 -233.332104790243 -236.544264349341 -239.076908565856 -240.338910126623 -242.302374653727 -244.293842303407 -247.264857908386 -254.951622135213 -257.464435743101 -259.190874119067 -261.901389530717 -265.0610946236 -1.29543916909636 -7.47008442402788 -10.0998723481964 -16.0896564255779 -19.4882674567929 -21.203232835744 -24.4868024296733 -26.3219413247736 -28.5095604004082 -31.3136957734816 -35.3636852597792 -38.2037222587679 -41.2482442656257 -42.8411214163655 -45.6184741007123 -48.9342071785449 -52.9037107374828 -55.3819809157505 -57.0982233759471 -59.3440975468934 -61.857408653177 -65.268576279454 -67.5653949592219 -68.8649191220015 -70.5697038426851 -73.4974778988769 -76.0850775116354 -79.2686817012959 -80.9171817420892 -82.5980143752998 -85.0696998355277 -88.259906933045 -91.1001512834387 -93.4430282280488 -94.5835010135367 -97.4375187319925 -98.8982652756975 -100.411171998581 -103.229515368884 -106.207846002986 -108.626458870337 -110.451515787281 -112.258407832718 -114.48671357571 -120.47360329323 -123.198003562431 -125.48729030383 -127.149892927137 -129.994476377992 -134.03606849872 -137.646984407233 -143.766663627014 -145.017773988201 -146.503159059028 -149.414669840938 -152.519201914134 -154.825393211119 -156.624113825557 -158.613712686685 -161.489282079274 -164.717089819464 -167.347805645789 -171.613810208596 -172.89608508601 -175.089359748313 -178.026814285538 -180.76962360094 -182.567926244801 -183.717486680764 -186.24051051558 -189.213261461323 -191.853535883033 -193.94818834762 -195.419404664525 -198.818713835023 -201.166190100257 -202.302472164513 -204.739976404293 -208.982230241905 -211.82202343517 -213.782991140977 -214.91034897331 -217.176015602067 -222.128294648615 -224.829469316081 -227.104872870417 -228.769639377706 -230.522322593125 -233.072992829098 -236.278052507871 -238.804660746507 -240.063934138495 -242.03235291908 -244.043814688756 -247.013929214039 -254.399329731903 -256.92197441791 -258.652591933915 -261.351577606983 -264.502324683301 -1.29365045411849 -7.42624093604616 -10.0239720653202 -15.9322088456516 -19.2477931136875 -20.9572371278122 -24.2501679328834 -26.1111557611377 -28.2974066979399 -31.1191527313416 -35.2210439422732 -38.0637696921993 -41.1070050351744 -42.7037539053592 -45.4742434447654 -48.7783551944456 -52.7226553770008 -55.2097537805822 -56.9313612184696 -59.2027455701327 -61.6751786641941 -65.0625514861123 -67.3701613023456 -68.6661748239711 -70.36665184988 -73.3141085339829 -75.8714837678687 -79.038871276839 -80.6670466050443 -82.3527570069609 -84.867669933897 -88.0888455357944 -90.9444986999298 -93.2993051416375 -94.4399308878075 -97.3075675683172 -98.7643571995425 -100.280962095725 -103.075714936856 -106.091156560796 -108.515400508558 -110.332047547164 -112.140334736744 -114.361222860157 -120.19358457291 -122.893274548128 -125.200295222555 -126.85617945824 -129.713742459205 -133.796628739083 -137.460058672507 -143.668676367944 -144.920280002668 -146.392805665384 -149.31617103461 -152.428666115073 -154.737623096105 -156.540655355788 -158.522275858644 -161.43842097771 -164.646148262858 -167.257050925369 -171.49711854635 -172.774496662991 -174.967858360428 -177.916214762792 -180.640608822034 -182.427504597593 -183.575370740459 -186.111095205927 -189.088428927719 -191.72364479279 -193.826748412069 -195.299085305508 -198.712267325371 -201.067251395807 -202.195905462765 -204.612398699487 -208.93418924122 -211.77470118988 -213.722046621478 -214.852073055062 -217.118292074789 -222.120232667477 -224.851610758679 -227.124496683933 -228.799978229593 -230.561347502525 -233.147670319679 -236.407026154733 -238.947904052502 -240.209366540941 -242.168821098352 -244.15077867531 -247.117924697324 -254.555679562381 -257.07680361268 -258.803759604817 -261.489761854678 -264.630109457757 -1.29454385291487 -7.42574115758388 -10.0416699888422 -15.9815466915711 -19.352489918981 -21.0589268787532 -24.3362048842759 -26.1978557747271 -28.3789461162783 -31.1737620306245 -35.3012586379966 -38.1508808949398 -41.205141631545 -42.7952912218549 -45.5501745294671 -48.8758520613172 -52.7916701030667 -55.252264140648 -56.9560159582066 -59.20430220748 -61.6892984792649 -65.0224470608557 -67.320216409363 -68.6182350853034 -70.3199550238376 -73.2649973430979 -75.8500870973155 -79.0449036570648 -80.6609805388129 -82.3411709630687 -84.8550623701041 -88.0720913429694 -90.9082423589159 -93.264784132726 -94.4181424750929 -97.2798336540488 -98.7123823543015 -100.230816287015 -103.042193185118 -105.991183300773 -108.417231247962 -110.235641348185 -112.042557391163 -114.277387851223 -120.16874061033 -122.872865120174 -125.186260386719 -126.837255337308 -129.711551630402 -133.82179899244 -137.483537004026 -143.667524466703 -144.916196029654 -146.391797190348 -149.324648860773 -152.473219175434 -154.800367320491 -156.604826453282 -158.588918076967 -161.489248211229 -164.687600792441 -167.289279196836 -171.501152531486 -172.781591376987 -174.984754199102 -177.92995848925 -180.658347204732 -182.46978186126 -183.618289768116 -186.142335188961 -189.09498920085 -191.693079634795 -193.778654867288 -195.252479832606 -198.658516817289 -200.993402468758 -202.128688686907 -204.550992207595 -208.859025855279 -211.699963185808 -213.649390557104 -214.775901849823 -217.089048489071 -222.13670909522 -224.881645616497 -227.185548361137 -228.852101036431 -230.613040795377 -233.145631876581 -236.338819286066 -238.872540685081 -240.128859896925 -242.097486564888 -244.094934284615 -247.045992308205 -254.500368808096 -257.006984213419 -258.744782698367 -261.449379972163 -264.619395812908 -1.29435575996998 -7.44916437387106 -10.0646888886883 -16.1403333506768 -19.5177115100623 -21.2227501506174 -24.5117331441778 -26.3854223758474 -28.5703949924805 -31.346149729948 -35.4719422639788 -38.2990752257535 -41.3418255076371 -42.931584577096 -45.7223871479338 -49.0421177813941 -52.9261189196423 -55.3948950482956 -57.1300021698546 -59.3730222475607 -61.8798572525282 -65.2219804050989 -67.5126993029857 -68.805961521922 -70.5169862228236 -73.4410517301628 -76.052998367807 -79.2137371552429 -80.8259341957624 -82.5061040065989 -85.0231370204355 -88.2535973113816 -91.0876900302431 -93.433540854857 -94.5807658017917 -97.4418572885993 -98.9139081733201 -100.422012280435 -103.215144690764 -106.169278409081 -108.574655389862 -110.39827937576 -112.199677378564 -114.423236224272 -120.366156576982 -123.070223961099 -125.368085827878 -127.02523961696 -129.87082127554 -133.909785432295 -137.562207270025 -143.858419708434 -145.115025958821 -146.594058973463 -149.545760865775 -152.685031747876 -154.998859294679 -156.800701557355 -158.771452023121 -161.685513759247 -164.90703474408 -167.521572156887 -171.809243158612 -173.092478523956 -175.302058928596 -178.248653579225 -180.956504676903 -182.752603910746 -183.899154156111 -186.42009062458 -189.407093224781 -192.000730490487 -194.107855578552 -195.578347614209 -198.971423778346 -201.33419378382 -202.458317803216 -204.897310031469 -209.188943823615 -212.033233037737 -214.004240826003 -215.133053272562 -217.414719688513 -222.508396604383 -225.241607426171 -227.519803552572 -229.192599890877 -230.944663947408 -233.478672991549 -236.667783016083 -239.192914325026 -240.458148249976 -242.421169161447 -244.406604568284 -247.337476169572 -255.029388204269 -257.534221838373 -259.262155352349 -261.962631031378 -265.128792497351 -1.29491178351415 -7.42179992096488 -9.9731927688081 -16.0430041647139 -19.3667928473636 -21.0749829818852 -24.3678625481611 -26.224902351597 -28.400605223415 -31.1874286021535 -35.3525934660709 -38.2157110304985 -41.2160088062999 -42.8077992567298 -45.5754030461302 -48.8611056410477 -52.8005454542979 -55.2552250410346 -56.9722123760693 -59.2309756018847 -61.7167085224329 -65.1123273214808 -67.4154796803471 -68.7117407487857 -70.4164247179952 -73.3346377737406 -75.9615712459666 -79.1597146936017 -80.8068664415416 -82.4866172110535 -84.9634685482953 -88.1289213157237 -90.9766016138457 -93.3294897660294 -94.476440111707 -97.3293607457194 -98.7762584381418 -100.300700888135 -103.128076610705 -106.121625546418 -108.552333717085 -110.385616064507 -112.181502656525 -114.399797306261 -120.279606193819 -122.982897160766 -125.27287521971 -126.93464574139 -129.835193109703 -133.905529751463 -137.562834290121 -143.703281824922 -144.952270752766 -146.43415152884 -149.344024417619 -152.483688815404 -154.8187485 -156.625521852409 -158.616175963559 -161.516925365269 -164.695572995189 -167.311605891393 -171.586374955256 -172.869496474884 -175.05959578931 -178.006376650983 -180.770141436777 -182.558963436294 -183.704114157722 -186.213792385325 -189.212369241963 -191.806214767113 -193.888851100759 -195.356772466779 -198.778156516545 -201.127569802763 -202.252190436538 -204.691081838148 -208.932679636226 -211.771514897902 -213.739366827667 -214.865084772068 -217.153806023283 -222.231014395461 -224.959777484451 -227.233645940979 -228.905152209999 -230.660097215162 -233.209766977926 -236.457184086725 -238.995284761885 -240.250569238791 -242.223845697097 -244.220934058705 -247.22968872665 -254.963706928489 -257.482999307469 -259.213633762534 -261.938396366048 -265.078750030856 -1.29510070824215 -7.4314182099907 -10.0641048268764 -16.2138531220699 -19.5484125906125 -21.2580158409167 -24.5190083298536 -26.3839435274838 -28.5651055067476 -31.3503475682306 -35.5154633696551 -38.3511755963084 -41.3774639459398 -42.9749962559179 -45.7438870087054 -49.0562824339324 -52.972736355496 -55.4411545360564 -57.1643532844789 -59.4070533760796 -61.9237913296391 -65.2765667057458 -67.5718386936062 -68.8778045938819 -70.5856300744564 -73.5036513031406 -76.0269700852958 -79.226198073873 -80.85595835991 -82.5353319357149 -85.0278785649705 -88.2325760048487 -91.0703204321786 -93.4128307957315 -94.5616997539896 -97.4263301783441 -98.8782428659806 -100.389138650038 -103.166683007845 -106.146713465917 -108.586219117025 -110.400204705892 -112.203414237382 -114.44056501908 -120.459568058385 -123.186388335915 -125.4952057975 -127.148014315029 -129.987349858801 -133.989786479113 -137.585693390836 -143.752718009754 -145.001485613516 -146.467353942037 -149.41513852126 -152.534432074244 -154.822324050281 -156.630167852916 -158.622082444819 -161.529154467747 -164.729080529732 -167.339141421141 -171.5617289711 -172.842888776608 -175.053141516662 -177.999329546981 -180.725363878368 -182.515202067715 -183.664187620453 -186.168583109008 -189.182763249976 -191.800404129502 -193.899149062704 -195.374727850248 -198.768750944059 -201.124260768981 -202.259412296791 -204.690910221779 -208.99511890993 -211.823969419118 -213.786437173488 -214.919149057015 -217.203566188087 -222.287327945465 -225.011841174056 -227.282118617097 -228.951416908351 -230.704250312863 -233.27689290246 -236.521071189266 -239.063982976167 -240.316425687032 -242.284800370091 -244.283943649557 -247.263073314599 -254.626251936709 -257.120831408788 -258.850606675899 -261.557845086047 -264.751271753919 -1.29337769472657 -7.4223239478367 -10.0451204592714 -16.0320659689692 -19.3565011632522 -21.0692790798257 -24.3323448025794 -26.1746859401072 -28.3670107008119 -31.1332840389258 -35.2603295731139 -38.113218240712 -41.1495849403344 -42.7421220643639 -45.5092165596014 -48.8589380606891 -52.7723779128314 -55.261031043929 -57.0128949812824 -59.2725084484176 -61.7753022070172 -65.1420782256418 -67.4299450674135 -68.7283642655889 -70.447402174474 -73.3786136757578 -75.9959054331624 -79.1777145917356 -80.8033661282567 -82.4977124223922 -84.982847046205 -88.1779811125843 -91.022121848979 -93.3577051774993 -94.4933824244138 -97.3734483097475 -98.832521037415 -100.350280727084 -103.168335606564 -106.159248264569 -108.580553212482 -110.397283845753 -112.20141211854 -114.428298126261 -120.274293493754 -122.980318453997 -125.277272237012 -126.93184279142 -129.80879699591 -133.892628634817 -137.523037821508 -143.682199063762 -144.933740032222 -146.397161927138 -149.330158824778 -152.440404207439 -154.761387115616 -156.559855307049 -158.558154616193 -161.446703562536 -164.61027531908 -167.2277052943 -171.427395784498 -172.707680722131 -174.912497277684 -177.824048676962 -180.568120250065 -182.362567338387 -183.510600646274 -186.0351782909 -189.020428875353 -191.648191867835 -193.742316740352 -195.216060932261 -198.61592911357 -200.970376654679 -202.099260247877 -204.529207580182 -208.81697107208 -211.632643765675 -213.592806904582 -214.722010126668 -216.997646618161 -222.043834112765 -224.801944292734 -227.092295526432 -228.758435526515 -230.521864299594 -233.1113941366 -236.349839914318 -238.891140926003 -240.150663778156 -242.110989559576 -244.102730395812 -247.070353896614 -254.307459464894 -256.799514524529 -258.531930739571 -261.233041303269 -264.418873728234 -1.29607023982627 -7.42859828575139 -10.1006522449232 -16.076020663513 -19.4309407123867 -21.1460985444693 -24.4093655762493 -26.2660281148076 -28.4393334395267 -31.2278452234391 -35.3799448523404 -38.234021077038 -41.3005547757459 -42.8907527940747 -45.671714937182 -48.987575358337 -52.8867718599747 -55.3671082691479 -57.0788536283391 -59.3379746694037 -61.8454750314088 -65.1797411110404 -67.4679225502646 -68.7663123511483 -70.4700845281586 -73.4190622796861 -75.9767440421146 -79.1466569578164 -80.7555818160085 -82.4309360601872 -84.9360075257961 -88.1321652196234 -90.9527911926197 -93.3016725942196 -94.4478798097455 -97.2859952293092 -98.7395596481791 -100.242890398227 -103.05409621966 -106.017443036988 -108.448446193948 -110.270114957589 -112.075779354856 -114.313148218635 -120.393814513255 -123.116611888665 -125.413911896098 -127.074855260094 -129.934925412435 -134.00477443949 -137.621267051683 -143.945800182344 -145.198046367178 -146.667320526665 -149.587640281367 -152.736281570786 -155.051573109613 -156.853218094319 -158.834763927181 -161.719377005934 -164.880551774269 -167.503675612356 -171.726728069677 -173.009872396232 -175.220540344651 -178.136802790253 -180.840561155516 -182.631986760084 -183.782961473206 -186.295566000672 -189.321998973407 -191.960800117887 -194.057299165082 -195.526269944679 -198.903822727751 -201.259965124548 -202.390230785585 -204.803380515392 -209.089018870914 -211.909788142229 -213.871768397215 -215.000126447945 -217.272823671314 -222.337824973691 -225.107955598595 -227.363935860571 -229.033254393809 -230.783384693485 -233.33153251751 -236.597333889694 -239.119179916221 -240.379428576877 -242.348220074249 -244.352096688391 -247.349351375419 -254.746850039391 -257.26624315831 -259.005507041131 -261.740152054093 -264.922128759694 -1.29599601996906 -7.43553437113897 -10.0918660314274 -16.1991740459169 -19.5400083680991 -21.2534778351615 -24.4993521367234 -26.342393782444 -28.5453191828337 -31.3395734412441 -35.4803956167249 -38.3536192843847 -41.3915111974057 -42.9915146976629 -45.7885033909867 -49.1229898942889 -53.0649902957808 -55.5375487974292 -57.2706321914272 -59.541362143697 -62.0262322879223 -65.3828334316967 -67.6700183485741 -68.9662796349477 -70.6706626421629 -73.5997284141046 -76.1669589436989 -79.3423121662311 -80.9766862284039 -82.6426186589854 -85.1621157951617 -88.3670673811524 -91.2140179412191 -93.5683052028616 -94.7117138126854 -97.5311694979328 -98.9943280182297 -100.502535073438 -103.320991942412 -106.317748171556 -108.743432150935 -110.561106222335 -112.362322496122 -114.584373131471 -120.457995507383 -123.166280492058 -125.449581321341 -127.104276679389 -129.974985955853 -134.073074655127 -137.689338703628 -143.760498376708 -145.010404604479 -146.486320149798 -149.397664542708 -152.519762741004 -154.827511597091 -156.634554580546 -158.62758744378 -161.519100046679 -164.686667657427 -167.316477742432 -171.596159060369 -172.875521755071 -175.065528491322 -178.039041762752 -180.770369513926 -182.557392828858 -183.707058367635 -186.230769158146 -189.241527135221 -191.833007099054 -193.924428832903 -195.396543653927 -198.740215453157 -201.092713451622 -202.221992769308 -204.653216972939 -208.960516424722 -211.823185801179 -213.785211634332 -214.915738601146 -217.226844756986 -222.330747660409 -225.087589173892 -227.368715179666 -229.041046359298 -230.801346017342 -233.35953442521 -236.591415587081 -239.125412580249 -240.376080488299 -242.349537200425 -244.352821060727 -247.321218761957 -254.727961991026 -257.220556957193 -258.950298147826 -261.6867903403 -264.849432839546 -1.2944794253927 -7.44041655222873 -10.039451421164 -16.0968983696837 -19.4642420238186 -21.1762358869279 -24.4207711603119 -26.2642292483723 -28.4509474417303 -31.2390291761141 -35.339500159554 -38.164541290511 -41.1897372890544 -42.7787256609266 -45.5600056143816 -48.8915780193345 -52.7557192189952 -55.2259862861088 -56.972929933044 -59.2261854194412 -61.7007986456558 -65.0517892107303 -67.3702221871804 -68.6674385442314 -70.3760139346579 -73.2956954787708 -75.9150383879364 -79.0907974559682 -80.7219318095716 -82.397514658051 -84.902755796411 -88.0856057674307 -90.8912366459725 -93.2574761622476 -94.3980069174354 -97.2533178080628 -98.7124474213115 -100.226799100354 -103.05226160133 -106.05115612263 -108.494656930693 -110.324973155387 -112.127271579571 -114.357301350916 -120.177110304716 -122.895640372246 -125.194654565843 -126.852001682732 -129.723912825005 -133.754597714143 -137.373839844657 -143.54363330109 -144.795737857144 -146.258901686111 -149.193842626026 -152.332476531852 -154.641105263786 -156.449827552944 -158.425493121155 -161.333692979113 -164.557799773967 -167.172600627361 -171.366347502791 -172.647377930641 -174.835006905307 -177.784467502558 -180.488108820115 -182.286087786825 -183.432839096149 -185.950409726525 -188.947136847405 -191.559853724327 -193.671399657336 -195.140681528487 -198.567369020277 -200.929368831284 -202.065932703739 -204.480974956621 -208.769511292872 -211.593954241294 -213.543810176247 -214.675088331064 -216.952763338655 -222.010536250595 -224.74496717245 -227.010075690449 -228.689089641537 -230.453222541654 -233.008213124385 -236.243783102493 -238.777707818757 -240.037718708274 -242.008162542316 -244.024100951594 -246.990687623047 -254.404908811466 -256.911802948765 -258.64587723622 -261.35803259755 -264.564334028506 -1.29677064131617 -7.4468748912055 -10.0833664809058 -16.2605082304891 -19.6079907683442 -21.3139736309845 -24.5683526070816 -26.4121042093484 -28.5955416678571 -31.3788607937322 -35.4733656570988 -38.3222790444031 -41.3825510535461 -42.9731435007168 -45.7382879727318 -49.062017757855 -52.9771637468933 -55.4454619247116 -57.1818679621541 -59.4517112073251 -61.9564383659196 -65.3679748346906 -67.6617054185801 -68.9602921933576 -70.6665701284257 -73.6042030284337 -76.270413187479 -79.4375474642623 -81.0533543954558 -82.7355650467753 -85.2236484715366 -88.4280437687825 -91.2667154153625 -93.6199680537865 -94.7660524103447 -97.6369896664605 -99.092542001351 -100.600824158484 -103.417499027683 -106.383919691262 -108.812672606486 -110.63758232396 -112.44434880398 -114.670124713544 -120.450226629321 -123.178751368613 -125.469980450449 -127.126905030281 -130.000813558858 -134.095992516279 -137.744104349872 -143.863158765257 -145.112888649477 -146.583500533416 -149.481928146732 -152.613307107621 -154.912595414612 -156.717239258801 -158.713589758549 -161.623017989335 -164.819403076333 -167.449934504801 -171.681313532932 -172.957532408388 -175.159615068941 -178.111611997792 -180.866803302983 -182.655669510322 -183.799166177828 -186.307154559628 -189.314211441854 -191.938324366102 -194.053403974994 -195.525894111322 -198.946447521637 -201.269169709637 -202.402282342037 -204.844505836129 -209.070848217064 -211.927167713639 -213.883385520301 -215.005672261613 -217.286115986179 -222.34913493897 -225.133310586464 -227.404898555829 -229.077498651041 -230.832179891804 -233.394259981322 -236.621258506131 -239.144762890408 -240.398211568781 -242.355920911197 -244.349198964719 -247.290269726806 -254.652467622606 -257.160648301501 -258.890770092874 -261.620251467776 -264.799802542234 -1.29477234717243 -7.4749441882839 -10.0639122183021 -16.1520271022817 -19.5493723339286 -21.2543170868405 -24.5317351044014 -26.387607719553 -28.5837451372377 -31.3951469200541 -35.518353850353 -38.3893553888212 -41.4514591413716 -43.0419551869716 -45.8204468016351 -49.179581130004 -53.1221920849674 -55.5853764137856 -57.313007694078 -59.5677664914794 -62.0578142266492 -65.415341366473 -67.7101646825489 -69.0092860350592 -70.7125483686699 -73.639322386023 -76.1915412144638 -79.3602191870063 -80.9657111252289 -82.6441954175858 -85.1337622454611 -88.3696277553549 -91.2280442975928 -93.5698238501584 -94.7137470671684 -97.5920388018457 -99.0460908777295 -100.554913419684 -103.368421309116 -106.355159386386 -108.768465000792 -110.585168033233 -112.388977219232 -114.64164861848 -120.55691992541 -123.275807787924 -125.577110037093 -127.230090273243 -130.079943451793 -134.204317666734 -137.845019406227 -144.080893858034 -145.327667370365 -146.802454898082 -149.736058179864 -152.862634468077 -155.167704408935 -156.97591530226 -158.946214445331 -161.871306009157 -165.036830536821 -167.6658919953 -171.921524450835 -173.205714062008 -175.41902349475 -178.375087620231 -181.104148972385 -182.901379913884 -184.049886900052 -186.602644887014 -189.585114938711 -192.192305880306 -194.308749694253 -195.779802609571 -199.172865605855 -201.544351420217 -202.671192786543 -205.097876635632 -209.416742399566 -212.267714517047 -214.233528670825 -215.362085403844 -217.649501480601 -222.71873642628 -225.443794899616 -227.7322444477 -229.403319512461 -231.157458509196 -233.716480474985 -236.965052659938 -239.501977276149 -240.760322140344 -242.72038908576 -244.708485904855 -247.66659864258 -255.058180362029 -257.562011165104 -259.303057479698 -261.997423641456 -265.21821826541 -1.29711032151318 -7.4352454616662 -10.1458379643217 -16.175566001914 -19.5278830326376 -21.2361568803791 -24.5168164016558 -26.3684215362336 -28.5611494342615 -31.3526810142966 -35.5089220374302 -38.3478962744108 -41.3971870649006 -42.9874917273616 -45.7671693704678 -49.0680041294779 -52.9669739441106 -55.4451601845374 -57.1578630061644 -59.4124159181786 -61.9213478183616 -65.2706571927549 -67.5773627093703 -68.8775257403765 -70.5842531825724 -73.4922581047563 -76.1004308797452 -79.2760297789827 -80.8863575243268 -82.5575419458548 -85.0435556045142 -88.2570253235641 -91.1025046941758 -93.4469704985129 -94.5918953628513 -97.4278608000842 -98.8848451429692 -100.387738873921 -103.179980586284 -106.178043902385 -108.598930321807 -110.424665193275 -112.242416165604 -114.466994572111 -120.280837871856 -123.008647619555 -125.291095105997 -126.946840126392 -129.806856936841 -133.884921901164 -137.51690137711 -143.78407706794 -145.034355973862 -146.509180811434 -149.448723270174 -152.573222556425 -154.873145812162 -156.671670358066 -158.655116004989 -161.562421527438 -164.762080369695 -167.403779847018 -171.633891850031 -172.915065536513 -175.135255815338 -178.068568851792 -180.783901792734 -182.577650925287 -183.727463176291 -186.241302283114 -189.242988852227 -191.8595348335 -193.960013482761 -195.431371991877 -198.845889796825 -201.187945208271 -202.320184584801 -204.764725756535 -209.035103693761 -211.852912057962 -213.817075312696 -214.945892836992 -217.199301292965 -222.257057013551 -224.970432245312 -227.250563870962 -228.928309914185 -230.678212914347 -233.229839886927 -236.488602946549 -239.045848205786 -240.305679389125 -242.270003760215 -244.261065306466 -247.210953841691 -254.517654467751 -257.04128155515 -258.774856853834 -261.487199270742 -264.636465886065 -1.29612567965211 -7.45425853719747 -10.0948555344097 -15.9808848905558 -19.3098782003405 -21.015991699946 -24.283718751396 -26.1476154011953 -28.3314998305717 -31.1164429097049 -35.2532193142054 -38.1107167109992 -41.1300933416452 -42.7231382882064 -45.5070627079294 -48.802716450998 -52.7450897735133 -55.2156568315846 -56.9443639045215 -59.195083373507 -61.6788511111299 -65.0709796242389 -67.3767196470025 -68.6711885654965 -70.3782694941649 -73.3005869480242 -75.8803998705587 -79.0451106363636 -80.6692225762197 -82.3365511910456 -84.8568556792721 -88.0544093808898 -90.8881612411807 -93.2524403111768 -94.3983296170123 -97.2384401597437 -98.6937459867189 -100.203141508725 -103.00605344297 -105.976914994184 -108.395033893182 -110.221075188518 -112.028998042718 -114.264875763186 -120.211683187339 -122.914957647482 -125.206267551927 -126.860036086249 -129.732186681987 -133.864233661015 -137.499892556289 -143.764864881605 -145.014001866306 -146.48672552213 -149.396360387832 -152.521964721688 -154.836776539777 -156.643856617208 -158.626417098393 -161.534786300615 -164.720736953481 -167.352182780737 -171.55501084513 -172.836852634293 -175.049321018579 -178.006116376837 -180.736203027884 -182.524700570266 -183.674495023191 -186.18622211026 -189.203429753699 -191.806881710136 -193.892732009701 -195.365421642208 -198.788102939561 -201.141025165618 -202.267010834062 -204.695492764111 -208.993801203059 -211.840363037762 -213.792592978567 -214.916390631179 -217.187288657986 -222.305217049549 -225.044187715885 -227.316264946257 -228.992356136055 -230.749925863186 -233.306554469271 -236.513567972282 -239.029301620987 -240.285947326995 -242.249073133611 -244.25138587237 -247.235786188865 -254.970081725633 -257.465122920218 -259.200820692474 -261.885468786676 -265.073560838382 -1.29318056059991 -7.4365873224979 -10.0652925442546 -16.0069900934184 -19.363944879431 -21.0751221083492 -24.3463503337681 -26.1918625095287 -28.3816731141748 -31.170557663061 -35.3748604069578 -38.1961808681113 -41.252454986616 -42.8466591101288 -45.620307278932 -48.962146914665 -52.8842412026389 -55.3644796056245 -57.0850439139483 -59.347149887688 -61.8390253388733 -65.2285025376813 -67.5167972570002 -68.8127603073161 -70.5184691989181 -73.4452948377269 -75.987083547784 -79.1732280116048 -80.7902412437661 -82.4775684013649 -84.9699688021386 -88.1970783532248 -91.0581162080007 -93.4039518843616 -94.5490383373479 -97.3975316515093 -98.8430830817938 -100.350942910459 -103.134728643883 -106.132908123405 -108.554296350025 -110.366978349997 -112.171220098257 -114.394452668672 -120.349620185532 -123.072165774343 -125.384658940294 -127.042285427741 -129.897547299651 -134.074979871014 -137.660560930483 -143.68843190102 -144.937397387611 -146.412193949901 -149.343689407046 -152.438235820569 -154.756287093058 -156.562044581105 -158.53468306732 -161.420215534514 -164.614516416861 -167.260037702709 -171.507348532904 -172.787461931475 -174.980807554142 -177.944518734838 -180.655299818449 -182.452650868205 -183.59909784539 -186.11443531128 -189.141903179241 -191.775679770394 -193.861196964312 -195.336277543908 -198.771560695593 -201.125449713772 -202.250226826212 -204.667078229365 -208.928704851782 -211.78083527279 -213.752226420423 -214.885464968919 -217.146864474831 -222.272295621668 -225.019003904221 -227.288979887848 -228.959105966632 -230.717180877695 -233.277656906853 -236.49045617934 -239.030877699236 -240.286334581655 -242.243067707652 -244.242823451819 -247.193511044957 -254.756251551015 -257.260217092177 -258.995170965801 -261.717173460435 -264.907798754545 -1.29563471314255 -7.45612852955445 -10.0522641858327 -16.1759649307447 -19.5597272533683 -21.2671683295662 -24.4968399468888 -26.3425759179673 -28.5359459402744 -31.3173848414542 -35.4360686285641 -38.2664657230832 -41.3463370778444 -42.938984985124 -45.755555459076 -49.0948763384085 -53.0435760190118 -55.5080429881218 -57.2599233291022 -59.5276804140186 -62.0072300703818 -65.3911833452587 -67.6786803918 -68.9757385414625 -70.7018945324761 -73.6400581270748 -76.2859257144975 -79.4633405033363 -81.0739600485129 -82.7343628729287 -85.2298204090567 -88.4281340429682 -91.2770555212073 -93.623313812157 -94.7671640791847 -97.6189255894197 -99.0730495207841 -100.592483408485 -103.383797023323 -106.351937448673 -108.765487177709 -110.589101415758 -112.394782462707 -114.612428832454 -120.606638517824 -123.295620381756 -125.600209386452 -127.255312547971 -130.123739016105 -134.158643475572 -137.794630315716 -144.021097010367 -145.269403705892 -146.746118047018 -149.667954235227 -152.770164509583 -155.087217673437 -156.88951707252 -158.87295787864 -161.788384733177 -164.964966158921 -167.577455420761 -171.816757290829 -173.09484750312 -175.306710224616 -178.286334652135 -181.002178089746 -182.80082248742 -183.947384059401 -186.466436665633 -189.475937971274 -192.096327768339 -194.212245095989 -195.67845017607 -199.043113593168 -201.373125039363 -202.503133644461 -204.943471017627 -209.240708388172 -212.080448879155 -214.039952263387 -215.16784479283 -217.451689408368 -222.515195051878 -225.238451254489 -227.518523317453 -229.187991553424 -230.948011420262 -233.556445307344 -236.772504171292 -239.304404165963 -240.552969474504 -242.520739449462 -244.528759608844 -247.533671712082 -255.442786968791 -257.9529925514 -259.683227876559 -262.399449386586 -265.54974924713 -1.29484224808476 -7.45805342380996 -10.0499356608224 -16.2350759958368 -19.5867545357285 -21.2987413532826 -24.5690918688972 -26.4082281235079 -28.6108295804415 -31.4299932065966 -35.6150430110227 -38.4694127001769 -41.4949746419774 -43.0908618271385 -45.8928502155937 -49.223732909269 -53.0992523709001 -55.5717838804468 -57.2679528049303 -59.5264580968334 -61.9938890079462 -65.3519984891005 -67.6447999344692 -68.9386551723996 -70.6367250295527 -73.5672915276284 -76.1075666510615 -79.2666899061535 -80.9075951607779 -82.578677136207 -85.0588668373866 -88.2767494732643 -91.1149517274255 -93.4748022014595 -94.6179213726506 -97.4484912368509 -98.9042652659267 -100.423242713903 -103.216179642114 -106.172979712305 -108.602997031907 -110.431654868848 -112.240098249599 -114.449812459047 -120.263485562703 -122.962264683592 -125.276162358708 -126.935577608808 -129.788891490005 -133.817684072137 -137.486326128184 -143.548513712837 -144.798892817542 -146.277261986507 -149.197622918599 -152.325700158271 -154.64444774556 -156.450253003269 -158.429462610146 -161.33360999615 -164.558917726792 -167.162705119334 -171.528695062313 -172.808393575241 -175.001534062664 -177.972134719114 -180.683444540679 -182.473168691276 -183.619372318994 -186.135955421633 -189.134326364885 -191.751711939203 -193.851885394749 -195.321212718808 -198.78405759375 -201.129175574925 -202.260808167884 -204.708052100566 -209.007322662414 -211.864030333673 -213.833483361845 -214.96231458634 -217.231192722498 -222.307425542906 -225.039885908023 -227.314206030428 -228.977708399049 -230.723066992514 -233.294986040129 -236.508248992938 -239.043977150764 -240.299636276928 -242.272399452918 -244.270306283313 -247.227629706714 -254.70251353133 -257.203666967985 -258.93182564205 -261.649134327936 -264.847316475042 -1.29684228801536 -7.49834116367546 -10.1355975382311 -16.1203737524481 -19.4895382745616 -21.1990984744308 -24.4781224509453 -26.3295992986896 -28.517128569849 -31.2953494087908 -35.4768019755505 -38.3007139566417 -41.3261338125715 -42.9228128473482 -45.7282145846941 -49.0349617505278 -52.9241003822904 -55.408510271097 -57.1576410060522 -59.4114661024825 -61.911882797345 -65.2672465754752 -67.5626761234999 -68.8600629087279 -70.5662014284542 -73.5101243531496 -76.0304223938635 -79.1823454575769 -80.8035217497886 -82.4777060655011 -84.9603944664363 -88.1457319847833 -91.0001754295234 -93.3597643465188 -94.5058809847479 -97.365159052805 -98.8234850389965 -100.324645247622 -103.149297215772 -106.186155441533 -108.597565815599 -110.413102881495 -112.208941656455 -114.436930841841 -120.234105993183 -122.977288494429 -125.273937983307 -126.931069830883 -129.796891105635 -133.917901016172 -137.527963757442 -143.741859971504 -144.990806820985 -146.459286823104 -149.397984451297 -152.536540153499 -154.853786171479 -156.660637956432 -158.614559225092 -161.536170547461 -164.726734250058 -167.334390730669 -171.544399704259 -172.826283985044 -175.018852581449 -177.962607263267 -180.660500375174 -182.456149522713 -183.603197913664 -186.131244241095 -189.073832265061 -191.689844729502 -193.793523437296 -195.268960776487 -198.653644876991 -200.999011415247 -202.133817483741 -204.565370130129 -208.904338025026 -211.773502642463 -213.743283761311 -214.867368968159 -217.131685081452 -222.320656875455 -225.052162375188 -227.317845923823 -228.983816037493 -230.74666492506 -233.322278160768 -236.558145991837 -239.108151584587 -240.363027021611 -242.33418929798 -244.328674871649 -247.300480827352 -254.865194853297 -257.349551533247 -259.082522343633 -261.802818253127 -264.938653561587 -1.29695036066509 -7.45821040585839 -10.052483071289 -15.9865716201636 -19.3627885330067 -21.0736825112802 -24.3125378460298 -26.157527940086 -28.3466737303511 -31.1529766017013 -35.2906669717813 -38.1434944534466 -41.1776809110954 -42.7667545442382 -45.5571297635242 -48.8389032139643 -52.7880523713334 -55.2778731694417 -56.9756769054116 -59.2210527481889 -61.7141517817766 -65.0626906652688 -67.3333178764984 -68.6292220889594 -70.3427405576486 -73.2562917532214 -75.8206733283497 -78.9920359938319 -80.6116240117648 -82.2948165883872 -84.7856776135025 -87.9864873159057 -90.8385278492838 -93.1933238549259 -94.3375471057861 -97.1942267596799 -98.6506953444045 -100.174081181594 -103.002592176946 -105.990869898461 -108.433743408502 -110.260858337148 -112.06915803929 -114.301553547783 -120.229332154209 -122.977550555976 -125.268977299302 -126.920249981314 -129.755701796044 -133.824727612815 -137.442814390414 -143.819204026381 -145.068824004397 -146.535605566909 -149.471568924612 -152.606950719241 -154.92178965924 -156.721812478896 -158.709328572084 -161.610042654117 -164.80935690619 -167.419303213376 -171.623250958673 -172.901591395637 -175.104480682332 -178.081614174494 -180.83033425447 -182.615053655718 -183.762721514522 -186.288061880677 -189.302359288891 -191.921108305001 -194.034967000052 -195.509380244428 -198.912005764795 -201.254782374484 -202.386124827063 -204.798839493659 -209.133706136313 -211.952181950587 -213.91660028448 -215.042933591906 -217.296744952085 -222.326442066422 -225.055915250485 -227.339620964784 -229.008992851319 -230.779953692664 -233.348797649179 -236.58087166148 -239.11335904141 -240.369362336925 -242.322820375974 -244.329348567685 -247.310591137948 -254.888752235553 -257.373098409265 -259.103908833814 -261.819253225227 -264.979974180424 -1.29458338351195 -7.41709394669751 -10.0531691050352 -16.0919193355145 -19.431132150228 -21.1393370088453 -24.4024384963657 -26.2547543593209 -28.4336581095138 -31.225420532502 -35.3918060007507 -38.2365103275408 -41.2971255341464 -42.8905814241532 -45.6915661968613 -49.0296183650397 -52.9701156548011 -55.4564859584525 -57.1703477184484 -59.4340313519064 -61.9366283512836 -65.2901813120749 -67.5872458731584 -68.883656861019 -70.5864142562039 -73.5132445335735 -76.0330282341613 -79.2265599046931 -80.8506232071474 -82.5310953570175 -85.0251725215219 -88.2123031731298 -91.0415022536833 -93.4172659558326 -94.5673982605847 -97.4266433222527 -98.8810702340024 -100.402399088282 -103.204004559073 -106.174157906706 -108.600502524279 -110.42971103995 -112.232001221467 -114.453701967449 -120.27853029348 -122.968978951864 -125.27049393997 -126.933285352899 -129.799226649569 -133.910004252184 -137.525005104822 -143.790081752361 -145.04077472774 -146.520409357275 -149.423518397813 -152.54924411993 -154.861963813428 -156.664790313058 -158.653738227589 -161.551026742754 -164.739560164426 -167.358409929008 -171.634707560838 -172.91291967031 -175.112587249339 -178.053296884542 -180.774229455097 -182.573684778149 -183.720945362109 -186.220940114255 -189.21151379925 -191.816947777012 -193.904369592638 -195.382744410946 -198.737861919084 -201.085176107927 -202.208376046771 -204.65540682971 -208.928932828216 -211.766312706674 -213.724122489669 -214.844627798171 -217.112718951365 -222.046713763224 -224.797516654016 -227.085703066845 -228.756827891855 -230.51826118626 -233.064189265701 -236.310913797892 -238.830070557248 -240.08170930513 -242.053699407582 -244.047178432926 -247.002596318702 -254.194555314347 -256.681760371138 -258.404576992045 -261.097848836937 -264.217504876966 -1.29423641116207 -7.42503867013574 -10.0631935020524 -16.1867091130517 -19.5711743519121 -21.2804454319427 -24.5517720372247 -26.4158533948051 -28.6166341831067 -31.4012902814413 -35.5311747956405 -38.4058667143214 -41.4291734086511 -43.0179034628679 -45.7938634247285 -49.1117831864268 -53.0533112768257 -55.5019492711238 -57.241077181885 -59.4886291299452 -61.9942288818172 -65.3791020338287 -67.6638547706635 -68.9606466641376 -70.6603472859825 -73.6010323113451 -76.1778178366773 -79.356393668255 -80.9831122504703 -82.6559774767891 -85.14250927231 -88.3368012398934 -91.1747229120651 -93.5345820956125 -94.6795357315225 -97.5565527498825 -99.0203914858169 -100.534571040976 -103.354426220452 -106.338902267962 -108.754273773565 -110.573520765776 -112.375149400838 -114.612932636852 -120.489473103917 -123.211390386971 -125.512228104614 -127.17384538535 -130.027856344415 -134.123496275066 -137.748987329688 -143.968459523877 -145.219725745834 -146.697132787502 -149.625509666415 -152.78385012733 -155.075130981179 -156.882382755581 -158.884636210902 -161.782284431744 -164.955395933081 -167.554733248591 -171.767059885175 -173.046040219373 -175.226625666191 -178.200225438265 -180.936300538793 -182.714542432291 -183.864819255486 -186.344303266386 -189.314932913007 -191.921049326113 -194.031444969812 -195.506238204997 -198.878441689461 -201.224913709077 -202.354450018313 -204.783051692146 -209.033318442637 -211.85978620852 -213.8200221606 -214.948365952244 -217.230596190852 -222.199454905126 -224.931741274394 -227.231244181036 -228.899956034595 -230.661028484062 -233.228555678505 -236.445292486435 -238.982744360422 -240.242003561719 -242.205579435547 -244.200224597589 -247.196923680676 -254.989520734567 -257.504070488996 -259.234335090592 -261.965281713109 -265.122005207305 -1.29292599913091 -7.43188190492585 -10.0340950847022 -15.953978985672 -19.287249019959 -20.9932174694201 -24.2834896990088 -26.1279064673891 -28.2997699406706 -31.1114455809905 -35.2173270590082 -38.0214909995072 -41.0397695050678 -42.635618975218 -45.4069669725838 -48.759117357249 -52.6986688356002 -55.1832627580349 -56.8865971612156 -59.155798820268 -61.6850829621983 -65.0619962060396 -67.3575184121735 -68.6496365008128 -70.3680825256809 -73.3272906327373 -75.9039514749826 -79.1010389200292 -80.750997148918 -82.4260120959038 -84.9356105241589 -88.122111300498 -90.9609038304619 -93.3158788536145 -94.462728582004 -97.3301862015532 -98.8019035683859 -100.311906678949 -103.129865084516 -106.136970275686 -108.544395348469 -110.363255751287 -112.170051787839 -114.379277101668 -120.261854624654 -122.9641369829 -125.265151782786 -126.919152354915 -129.783232643319 -133.874744089445 -137.511056114515 -143.828962877217 -145.079199942182 -146.54759767699 -149.467002442533 -152.586249765956 -154.922461617603 -156.720290740012 -158.709701249071 -161.597899928737 -164.792497381978 -167.424873987201 -171.716889493984 -172.999575011957 -175.216918946489 -178.167379655589 -180.887822467725 -182.684266839582 -183.831482919092 -186.342876571812 -189.308241434106 -191.937406188251 -194.048160912347 -195.518296669108 -198.947611224803 -201.310557484959 -202.446799227484 -204.895326090609 -209.079945364801 -211.911889958267 -213.878869377595 -215.008429222228 -217.297926414604 -222.316425678617 -225.078959142577 -227.344921628061 -229.010983729284 -230.766259778248 -233.332185179247 -236.557675499402 -239.088436448798 -240.345033309121 -242.312066812088 -244.321288461913 -247.280027451688 -254.8045751401 -257.286514860188 -259.020667754538 -261.751253328052 -264.907852545227 -1.29494658064271 -7.45602927479566 -10.0962352702876 -16.3377190854787 -19.7174873738722 -21.4248166291455 -24.6938932522656 -26.5460833358549 -28.7329901365007 -31.5327314857463 -35.6823835002237 -38.5213036352568 -41.5498693850595 -43.1406206400296 -45.9341386758005 -49.2366123055996 -53.0924320350623 -55.5818775180296 -57.3045160570339 -59.5486701020503 -62.0383889708752 -65.4055862507509 -67.7074788727916 -69.0031378653507 -70.716090588389 -73.6476386629276 -76.1548090872802 -79.3386143895177 -80.965256134786 -82.6535121324155 -85.1414351934912 -88.3455162538639 -91.2137215392649 -93.5635029296851 -94.710744438748 -97.5809916600199 -99.0407669006563 -100.558305316877 -103.386412807042 -106.373788807373 -108.800442257538 -110.612549480797 -112.419972823192 -114.649032206454 -120.635610250841 -123.350563801238 -125.643309134226 -127.297706721031 -130.1870629171 -134.275311747108 -137.902593164829 -144.160662471645 -145.410494675358 -146.884518822664 -149.8443116748 -152.987042871594 -155.308306642252 -157.121358689906 -159.099758821474 -162.015169400752 -165.197845993155 -167.80584744769 -172.019872486605 -173.302668207115 -175.497659155301 -178.460244789947 -181.187123567505 -182.973989238015 -184.120009778637 -186.637481863321 -189.611687349178 -192.219598568357 -194.318446545906 -195.788942608655 -199.194746141127 -201.533235836141 -202.660016851299 -205.077118755964 -209.341723257008 -212.174795323493 -214.130372760611 -215.264415049467 -217.536211583959 -222.714234511623 -225.468142348217 -227.758766669233 -229.428128933577 -231.176607782105 -233.738112474614 -236.958486602564 -239.485309650313 -240.740144274613 -242.709470434292 -244.698364659327 -247.655528355092 -255.152096696364 -257.657049439827 -259.390994840341 -262.097196846569 -265.256103725144 -1.29449499653826 -7.41996269148287 -10.0754729881073 -15.9075343351677 -19.2983892564851 -21.0021028360186 -24.2665779756138 -26.124672015289 -28.3053055823513 -31.0893622594644 -35.2593010218081 -38.0862617741975 -41.1255799771868 -42.7167606200195 -45.5003242404793 -48.8212959210951 -52.7290120649396 -55.2086500461819 -56.9229127139933 -59.1808280524283 -61.6735768468867 -65.039127453157 -67.3375927304963 -68.6381238336322 -70.3386129632701 -73.2807053323277 -75.8237938146981 -79.0273848488069 -80.6460208182827 -82.3211643032911 -84.8244375542493 -88.0422747722969 -90.9062255528685 -93.2656689996062 -94.4132886434054 -97.286896974297 -98.7389135392988 -100.25197503222 -103.081077766556 -106.04852800603 -108.469140546088 -110.278822145051 -112.082112422282 -114.298540372155 -120.255655160685 -122.967150282898 -125.270980880095 -126.923973356777 -129.785560017233 -133.839002779764 -137.430729682173 -143.729611869364 -144.975796830694 -146.464787012721 -149.391611633695 -152.504450031226 -154.832867044313 -156.634945776714 -158.614572778515 -161.491696367607 -164.716397911053 -167.332780237539 -171.604468030774 -172.886319335209 -175.078596771813 -178.046635646082 -180.785978739939 -182.562544512553 -183.71351017473 -186.227858660429 -189.196515169404 -191.805033942104 -193.90115927561 -195.377598507136 -198.820119294469 -201.187558037581 -202.310086663039 -204.745789500085 -209.022693926303 -211.860836811413 -213.815713659778 -214.943863867155 -217.202454313813 -222.247080357329 -225.012229818829 -227.294976078328 -228.959454188795 -230.73172719754 -233.318013766707 -236.533195346453 -239.082246665888 -240.3377280774 -242.304896658651 -244.2970080268 -247.290660248956 -254.731558362397 -257.246503692091 -258.981965626618 -261.71735538483 -264.848210142079 -1.29595941746264 -7.426707181631 -10.0337473363079 -15.9912521067897 -19.3441479149774 -21.0539182563113 -24.3092284967367 -26.1580828151235 -28.3429694235984 -31.1417324908329 -35.3693599884241 -38.2166963313748 -41.2475202657119 -42.8470112441019 -45.604825879049 -48.9653242061052 -52.864504758292 -55.3306503567464 -57.0341909412696 -59.2875562601078 -61.7698195928422 -65.1426450597258 -67.4425565184899 -68.7374656250315 -70.4383462922094 -73.3775412583521 -75.9587329106002 -79.129986079259 -80.7658111258523 -82.4496328228193 -84.9224338061004 -88.1070733517026 -90.9781282082735 -93.3235389137035 -94.4689662464443 -97.307167146616 -98.7712880072194 -100.280484764752 -103.116845268017 -106.069207799015 -108.475679159628 -110.300554330997 -112.104083887168 -114.31718905751 -120.169853011718 -122.882507343954 -125.203047321815 -126.860278754144 -129.746246881559 -133.816888155703 -137.416255062825 -143.730461557551 -144.980758223813 -146.45672961165 -149.370029971718 -152.490756621239 -154.806521172041 -156.604178792931 -158.591431222807 -161.52662659005 -164.718317855262 -167.340759487282 -171.587531591198 -172.866193382845 -175.067173655687 -178.0115780417 -180.756918160501 -182.548822615773 -183.69536883589 -186.202823515395 -189.19207135621 -191.809223413283 -193.921542108776 -195.388128957114 -198.801901502751 -201.166357798168 -202.296308338634 -204.70478476932 -208.929798557704 -211.78012708542 -213.750654514101 -214.881391882882 -217.148889710234 -222.248405166459 -225.006715997963 -227.290207985164 -228.964179989717 -230.741244137574 -233.289088029379 -236.537084674862 -239.054646554945 -240.308879204472 -242.280073300911 -244.283485822934 -247.243667597349 -255.176506768798 -257.675923321383 -259.406351707623 -262.128144334261 -265.308587340306 -1.29298448977548 -7.40498585851764 -10.0851379966025 -16.2246464450295 -19.5928454665103 -21.3073070470163 -24.5530367591038 -26.4087641652853 -28.6069344357728 -31.3909908982866 -35.5597561702518 -38.3952612436626 -41.4241998873597 -43.0149524177208 -45.8092219050449 -49.1431026713041 -53.0943385809411 -55.5785571367013 -57.3026990749198 -59.5684652891887 -62.0810551892719 -65.4180179244797 -67.7046315260941 -69.0019741317308 -70.7039685924085 -73.6347664386532 -76.217990870209 -79.3677803857314 -80.9960453518068 -82.6778094220151 -85.1412796086357 -88.3488067136859 -91.2076766848067 -93.5593289015013 -94.7093413616864 -97.5574378121686 -98.9984852826098 -100.510317615161 -103.294477138275 -106.264971870099 -108.686644409414 -110.499973221124 -112.306626269755 -114.528243497189 -120.435881831966 -123.12858463004 -125.436902757205 -127.088829700496 -129.940107228057 -134.065549289747 -137.723601373573 -143.981482632046 -145.228290332651 -146.697152074646 -149.625899078997 -152.721135770356 -155.038682201052 -156.842096663786 -158.82833684831 -161.732948972071 -164.907456044173 -167.528489736735 -171.76755812991 -173.05046793498 -175.248741768506 -178.182535161355 -180.907451189225 -182.703075139831 -183.854198972434 -186.383249100975 -189.36462941005 -191.976838670649 -194.088697680768 -195.55805220895 -198.988687235304 -201.329235600616 -202.463893910106 -204.905472635502 -209.167733577037 -212.004361714626 -213.971290316434 -215.100144103334 -217.368544791619 -222.309497667986 -225.064973461749 -227.345910727066 -229.018411394283 -230.781499774555 -233.349136205715 -236.552483217334 -239.107018141221 -240.361302397977 -242.328944460795 -244.322365765595 -247.303000649189 -254.791429486117 -257.284962621294 -259.017202842341 -261.754104155595 -264.942006434808 -1.29584879059698 -7.44064251465234 -10.0753780571477 -16.1362986855008 -19.5048532971991 -21.2127393709474 -24.4508007042233 -26.313785309158 -28.5001629546247 -31.2953278210501 -35.4010555156781 -38.2398137814288 -41.265962283166 -42.8610893257718 -45.6293399282712 -48.9459723839831 -52.8490645673575 -55.3314967800722 -57.0574659103245 -59.3151995090367 -61.8246274446355 -65.1557477942672 -67.4550754258086 -68.7515528507649 -70.4532436942281 -73.3710973350951 -75.9609104463713 -79.1411584527949 -80.7549564596929 -82.4325981435301 -84.9148431289464 -88.1472339775083 -91.011023872655 -93.3684176358651 -94.5073025242531 -97.3269093171186 -98.7848191240501 -100.291745238576 -103.106032648414 -106.10196979029 -108.54164020268 -110.354008286309 -112.165013103451 -114.402101933535 -120.166733283812 -122.889446719888 -125.194318331701 -126.848192519784 -129.725077685775 -133.811231419064 -137.453311016138 -143.5915674141 -144.842989204464 -146.319010522689 -149.244034583792 -152.357646026092 -154.692333315501 -156.492040180439 -158.455933424781 -161.354610283804 -164.530586113961 -167.122250367794 -171.337301970724 -172.618819259948 -174.830215775389 -177.804449254092 -180.513995488793 -182.318222624583 -183.46167753075 -185.960319127343 -188.944297241476 -191.548263852246 -193.640753723926 -195.119646906734 -198.530911705722 -200.882181199983 -202.01043647967 -204.444014147873 -208.703817751286 -211.542868637437 -213.492430906021 -214.624451929059 -216.894823900885 -221.959653101219 -224.707186174719 -226.979322785755 -228.648974396851 -230.411302984494 -232.991244752434 -236.212327082785 -238.737718695882 -240.000256760826 -241.960389252326 -243.948598799792 -246.905489644646 -254.449009898518 -256.953113071415 -258.686413999404 -261.421144494346 -264.60438096456 -1.29515449060417 -7.43737909061597 -10.0347076480276 -15.9536259098933 -19.3051122047547 -21.0148084677452 -24.2732776341597 -26.1287623530982 -28.3011581883522 -31.0786951813851 -35.3220854829525 -38.1558137815575 -41.1541445451024 -42.7503104414493 -45.5361573911942 -48.8865873676306 -52.8350956228292 -55.3206649254651 -57.032305735947 -59.3082492942594 -61.7921451008404 -65.1511326035082 -67.4470173309425 -68.7409535772358 -70.4382581644393 -73.3600263203879 -75.957684928864 -79.1290807331067 -80.7551250177274 -82.442418075609 -84.9289045318147 -88.1127343712451 -90.9717959402262 -93.3251342016515 -94.4754378308306 -97.341352478289 -98.8051416324227 -100.318764121138 -103.120681865273 -106.076981316576 -108.510135595789 -110.339603526471 -112.140802241563 -114.367099496048 -120.247105076988 -122.963620090768 -125.253793240656 -126.905128456509 -129.786698365674 -133.806389170586 -137.468592172742 -143.756105722408 -145.00389356384 -146.470048984237 -149.393199182267 -152.524003376079 -154.860352032549 -156.662981907244 -158.643320578566 -161.533204201877 -164.707771093464 -167.324820148665 -171.535800013765 -172.813256351518 -175.015149434371 -177.938504145119 -180.658309225997 -182.450959572146 -183.599060433927 -186.121159743748 -189.068497924029 -191.704645892001 -193.7950023961 -195.272691368363 -198.718354723142 -201.063452216061 -202.191765136918 -204.622399391789 -208.919485512045 -211.762857148636 -213.73073335894 -214.858133995543 -217.140480162397 -222.186291578792 -224.95633874371 -227.2293480357 -228.904837126689 -230.663294192228 -233.237597766193 -236.424705376521 -238.960720069615 -240.218754439654 -242.181892126038 -244.176021779501 -247.116566093402 -255.086082813315 -257.578897337921 -259.309742816538 -262.041620110557 -265.20070109261 -1.29747353910979 -7.46261841304484 -10.0838473897731 -16.2292642631222 -19.6109244659842 -21.3203990212071 -24.5806235194187 -26.4322009008189 -28.6267908518267 -31.4328258823314 -35.5636608749276 -38.379988943104 -41.449583743597 -43.0488366074631 -45.8088434859516 -49.1242274303529 -53.0212986366748 -55.5101134403016 -57.2179052885077 -59.4648594478698 -61.9832038775436 -65.347568152963 -67.6654373692964 -68.9621016703582 -70.6589786168792 -73.5653831127709 -76.1084831417841 -79.2842296760196 -80.9373687276768 -82.608677954551 -85.0989711827362 -88.3032352530095 -91.1599684336843 -93.5187423026842 -94.662866137478 -97.5417505785292 -98.9852115100935 -100.496189705715 -103.303019265564 -106.306389702133 -108.739494280825 -110.57440030035 -112.382988019938 -114.624128446757 -120.559566533053 -123.258379728724 -125.555252262331 -127.212711886093 -130.08655992213 -134.218580131539 -137.860301731626 -143.983800420051 -145.232104579682 -146.710430660374 -149.653324864194 -152.757187752665 -155.058692675193 -156.862508596744 -158.84133624484 -161.729143792865 -164.920639964819 -167.5581840217 -171.807106151783 -173.08885693069 -175.302422936954 -178.25779912869 -180.974902063799 -182.774954980235 -183.922292133114 -186.429350824043 -189.414679481348 -192.045111453019 -194.147763537122 -195.617688645729 -199.001143846619 -201.356068668802 -202.492377933384 -204.926369499561 -209.190702025863 -212.023998580385 -213.98854031357 -215.120601456001 -217.386144500903 -222.367358791809 -225.133166030915 -227.407154201617 -229.074368883743 -230.822102662356 -233.372809315478 -236.605393283157 -239.146214007652 -240.403768245634 -242.36939810071 -244.364049006942 -247.314577533057 -255.124856699787 -257.616329367992 -259.346912313902 -262.08152772514 -265.241424401293 -1.29495406550483 -7.45146414212993 -10.069100009878 -16.0590010468058 -19.4572835413545 -21.164853596689 -24.3984320070405 -26.2659850762095 -28.4421124109004 -31.2437832464161 -35.4015485640536 -38.2430010050226 -41.2629606178804 -42.8577139498829 -45.6408154183754 -48.9462833858095 -52.8597080113524 -55.3177652176933 -57.0256671250398 -59.263316336831 -61.7771565038903 -65.1191322119208 -67.4096662918947 -68.7087325303472 -70.4093500071674 -73.3428275529073 -75.9600381373576 -79.1548821555641 -80.7578003042472 -82.4320259650293 -84.9159072616486 -88.1328775084628 -90.9843126456026 -93.3690877160415 -94.514906794719 -97.3780217332469 -98.8258625863588 -100.34075913851 -103.159159454653 -106.143575634132 -108.578023950361 -110.415649392824 -112.218634600318 -114.450418050315 -120.408699732907 -123.135355359993 -125.424759116302 -127.078704409542 -129.934313135581 -133.982805166321 -137.602883401669 -143.88521321936 -145.134346239627 -146.601696622333 -149.527666227799 -152.679764826726 -154.988360049394 -156.79445318028 -158.777056665678 -161.692576023203 -164.914643396037 -167.533389012222 -171.826844400525 -173.105068335 -175.310271156714 -178.240122403372 -180.950038120801 -182.74230810506 -183.888507483276 -186.397823157634 -189.416343397791 -192.053164765678 -194.154846607151 -195.625821209667 -199.04180289867 -201.383829346517 -202.505795291724 -204.912988891332 -209.176137839377 -212.014225193254 -213.965135071667 -215.094319138219 -217.379485576387 -222.365276260435 -225.095259377039 -227.36589403586 -229.033620495852 -230.785423018921 -233.353101541214 -236.54999642416 -239.085709079743 -240.343178502486 -242.315783682678 -244.324697714043 -247.294018192377 -254.811879467094 -257.29184654729 -259.019030836033 -261.737721252418 -264.927975675657 -1.29560257444724 -7.42015475575924 -9.98668156882069 -16.038252271346 -19.393367114662 -21.1058357450989 -24.3574972369272 -26.2148718719114 -28.4001832695817 -31.1979910940183 -35.3131774993382 -38.1466291703739 -41.1766802893046 -42.7720322433209 -45.559103388329 -48.87986274496 -52.8195728997302 -55.2972637713981 -57.0292475203274 -59.2936266541425 -61.8066683009318 -65.2054480168846 -67.4827296209849 -68.7803546534253 -70.4830354411775 -73.4176601622938 -75.9953551413195 -79.178561478511 -80.8117654458117 -82.4990378479487 -84.9941528912092 -88.2084573997224 -91.0591204257773 -93.4041772587008 -94.5489453428231 -97.4119582007743 -98.8601291121875 -100.371466982023 -103.187616014083 -106.144575662876 -108.55848075687 -110.384859152202 -112.186310403461 -114.416554316274 -120.402778432806 -123.127483699588 -125.440151009232 -127.097635730209 -129.981879303208 -134.068732043718 -137.699666200442 -143.957446680806 -145.210422367801 -146.680222984206 -149.638557443426 -152.791723786603 -155.099165737861 -156.905249845513 -158.881472504814 -161.786807075465 -165.007832831939 -167.608624284892 -171.908680543151 -173.189925529643 -175.367026206674 -178.355416154344 -181.087273952344 -182.865883066162 -184.014774787009 -186.533802800062 -189.534772538485 -192.155210589864 -194.258660287695 -195.732023987941 -199.152458049544 -201.486823231621 -202.61762005361 -205.052032452368 -209.303252625142 -212.134560746544 -214.106810450488 -215.231528805379 -217.486845305002 -222.486608610852 -225.238491547644 -227.507693057378 -229.177814941594 -230.941973665697 -233.506350928842 -236.737871659457 -239.267098512498 -240.524838734872 -242.498917570919 -244.492613976954 -247.448428558862 -255.094622586212 -257.619865642578 -259.356511356751 -262.082902857821 -265.24355380124 -1.29429986878732 -7.41114173877027 -10.0379359439618 -16.1742758656233 -19.5339195889336 -21.2394974884245 -24.501304326916 -26.3517459062584 -28.5399093452939 -31.3542257227989 -35.4874407202644 -38.377964682857 -41.4252406965955 -43.0149129997095 -45.7952674361363 -49.1114781872605 -53.0031576599158 -55.4747806759149 -57.1551650929351 -59.4064386673405 -61.8941973750042 -65.2823989561434 -67.5848298163759 -68.8802030520033 -70.5781978131844 -73.5156170764903 -76.0690186586415 -79.2534347553673 -80.8919223461367 -82.5628974651815 -85.0388386431995 -88.2508245481118 -91.122005724453 -93.4772043419229 -94.6187584989916 -97.4889394043967 -98.9380336421137 -100.441091398663 -103.229582792673 -106.255120331373 -108.682650784634 -110.499521920984 -112.304860093573 -114.537086975314 -120.469628456324 -123.185364885777 -125.465863296196 -127.117699937882 -129.963042676628 -134.035224304646 -137.646059437262 -143.81610452628 -145.061874695462 -146.531407140916 -149.470033386024 -152.589158626632 -154.886309330985 -156.688493287367 -158.667144796957 -161.563870824782 -164.738304323664 -167.367785500222 -171.638381758847 -172.921464484417 -175.112312761161 -178.107688223976 -180.806439200004 -182.603025841607 -183.748588426376 -186.253880257187 -189.226863567713 -191.839499455607 -193.947992840063 -195.420610271056 -198.851305763049 -201.190454456501 -202.307869359399 -204.72567161876 -209.004617504645 -211.837383094932 -213.797656915922 -214.92601940872 -217.219541101362 -222.194209146975 -224.926446890267 -227.220480759911 -228.898351782468 -230.655003100274 -233.213407422195 -236.389766902087 -238.917651437346 -240.176464683024 -242.149238037677 -244.150593340424 -247.118612591565 -255.036859519033 -257.551892788136 -259.277426440207 -261.978221508111 -265.117232512769 -1.29584790883905 -7.47691156038646 -10.1137091098021 -16.1283040932173 -19.4903273414599 -21.1965717745636 -24.4674202928359 -26.3119500492976 -28.5023483231661 -31.2992360863221 -35.4276058647629 -38.2816289335518 -41.3392087020438 -42.931382661219 -45.7360398494081 -49.0706558442811 -52.990142771856 -55.4392734917972 -57.1727029645458 -59.4219164337158 -61.9231507417199 -65.2829424677418 -67.5954660917769 -68.8942132632298 -70.6011524501748 -73.5368912305331 -76.1204712245188 -79.2862407159026 -80.8863094018034 -82.5667079820555 -85.0391059541704 -88.2239985246197 -91.0905913060646 -93.4563736086791 -94.5990314912964 -97.4712165113133 -98.9444481165581 -100.456005757463 -103.248727189977 -106.239241361283 -108.66577695569 -110.496995126988 -112.308190166796 -114.533204400454 -120.419748947256 -123.139397090788 -125.448646498643 -127.101177499373 -129.962885683712 -134.027757994677 -137.665273873828 -143.797612571239 -145.045822051336 -146.51725005502 -149.455750176894 -152.565017005657 -154.883603981857 -156.688250713058 -158.669752687539 -161.548496203036 -164.72354101276 -167.347291699088 -171.645015479505 -172.924023622286 -175.115042881139 -178.084236132897 -180.820669153256 -182.609674366995 -183.758901952217 -186.260567198234 -189.273465947844 -191.91429951648 -194.027975262774 -195.49591317642 -198.929023769746 -201.277744202869 -202.405789551186 -204.837300342689 -209.052697991919 -211.881873123904 -213.850858204587 -214.981166124174 -217.275247998531 -222.321449519376 -225.067177843538 -227.350434551649 -229.026597467737 -230.780918170203 -233.343456944222 -236.571528372313 -239.079574724852 -240.334516508916 -242.304689070225 -244.287099026749 -247.23059808178 -254.739294817655 -257.240127120474 -258.97187945661 -261.676254734979 -264.817909767254 -1.29595295029034 -7.4613907302971 -10.0289753220034 -15.9282861257953 -19.3082882617494 -21.0169975600005 -24.293607729389 -26.1586102831894 -28.3443369445818 -31.166052265078 -35.2500612644868 -38.0819087211422 -41.1100159022433 -42.7108192922766 -45.476683095484 -48.7701565501311 -52.691282976358 -55.1523282266193 -56.8911252484097 -59.1360174364204 -61.6570040961958 -65.0051336421623 -67.3072330714643 -68.6044697021019 -70.3058620881648 -73.2724458608794 -75.8289241728818 -79.0174019690753 -80.6577036170501 -82.3380120106434 -84.84646801825 -88.026325291374 -90.8878809380383 -93.2266757882011 -94.367676641228 -97.2110481716691 -98.6830974625031 -100.190811648783 -102.994668101327 -105.947930066874 -108.364407228471 -110.191161448725 -111.992298700073 -114.20938101287 -120.133348085031 -122.851039411422 -125.150066840102 -126.808701940502 -129.67789407929 -133.750475812929 -137.382696994272 -143.670599525442 -144.922408895399 -146.394355359873 -149.313615336016 -152.458483307416 -154.760434898379 -156.57025303761 -158.55844213675 -161.481608861829 -164.656820218954 -167.258155802154 -171.54589714034 -172.825413887697 -174.993929953947 -177.942650999159 -180.66196336947 -182.465681726761 -183.613342312887 -186.132899132481 -189.120775805482 -191.743070068838 -193.845504773246 -195.316425701737 -198.72049035002 -201.070060765883 -202.203440502838 -204.621198673057 -208.916905876737 -211.735021548856 -213.705778039369 -214.83367682585 -217.106476669728 -222.195544413897 -224.932568430678 -227.209042311879 -228.880498563684 -230.637176671282 -233.211622375589 -236.389782346845 -238.918425242207 -240.184656349262 -242.1604702607 -244.159825979431 -247.114048541549 -254.796448120489 -257.310138954645 -259.048352203396 -261.756741255795 -264.9181586901 -1.29361971897292 -7.46006035383002 -10.0766224490528 -16.089630465123 -19.4969665335021 -21.2121950724424 -24.4764620753056 -26.3406141356279 -28.5320891201212 -31.3075205886833 -35.3953758311822 -38.2336411502596 -41.264297967275 -42.8502551092449 -45.6388177774492 -49.0003725270671 -52.9290474245461 -55.3903533861429 -57.1264255138761 -59.3730850143206 -61.8752262432368 -65.2097899163731 -67.489154301833 -68.7870806570561 -70.4910128943066 -73.4408972789941 -75.9544671670127 -79.1150754594235 -80.7574947829102 -82.4295567791404 -84.9056516207683 -88.1390295269961 -90.9851063739634 -93.3602632931323 -94.5056576465695 -97.351632068561 -98.8090145336243 -100.318205860429 -103.13508597187 -106.079504830643 -108.520470025457 -110.35149376284 -112.151707094093 -114.394506762064 -120.377097661503 -123.0708626316 -125.37844191608 -127.029529549362 -129.917653422832 -133.985365817723 -137.606968195782 -143.769918366797 -145.023632599399 -146.494327714789 -149.409352984488 -152.535330414382 -154.8494977641 -156.655603752412 -158.617325854027 -161.512219622005 -164.714094631207 -167.364645522568 -171.646416351814 -172.927293557245 -175.125347546224 -178.116254849004 -180.832551276943 -182.620246537772 -183.768758606237 -186.283410557172 -189.234138552846 -191.85700133491 -193.952610247348 -195.42367434945 -198.853421943874 -201.217292120873 -202.348305736028 -204.75811157062 -209.023674248855 -211.841774199313 -213.815818221281 -214.939258044435 -217.217085150241 -222.255391218214 -224.999514498392 -227.250788116332 -228.924920766643 -230.68547888065 -233.232489583855 -236.437325459763 -238.96119362043 -240.220038902796 -242.192329977866 -244.192526404882 -247.195141325772 -255.003103492406 -257.50658083631 -259.235733308566 -261.946053867681 -265.096486252631 -1.2939946354611 -7.42082867026045 -10.039706549717 -16.11166558915 -19.4317761724247 -21.1438351942164 -24.4107931336015 -26.2647357153273 -28.453426363142 -31.2594771612837 -35.4292782310633 -38.2990242119843 -41.3490426515769 -42.9400444695773 -45.7536796025339 -49.0847254003226 -53.0144476969906 -55.4856894665207 -57.2019887701461 -59.4659269467359 -61.9692219918613 -65.3382726619193 -67.6263297385616 -68.9232390844768 -70.6292135799345 -73.5560145961373 -76.1711119972063 -79.3588058120141 -80.9822812235856 -82.6539078757659 -85.1330612612889 -88.3404051799887 -91.1889000907069 -93.5426978888875 -94.6931206734926 -97.5884826878811 -99.0524719197704 -100.556934485312 -103.328110743038 -106.351286831767 -108.794519339865 -110.623341131044 -112.426834249134 -114.664952198624 -120.615350764402 -123.319465395315 -125.641854659767 -127.296570583903 -130.176121804964 -134.284097405024 -137.905896205947 -144.081535459757 -145.330773849434 -146.806676680961 -149.758436547501 -152.863293273734 -155.203663123142 -157.005706613373 -158.979247693777 -161.901376466872 -165.074437446425 -167.699707667816 -171.974779127175 -173.25483023417 -175.461789089921 -178.450497888185 -181.171442269926 -182.977770854495 -184.12746448746 -186.665786193283 -189.648096631401 -192.262131684138 -194.349973037502 -195.822918679987 -199.21457742634 -201.563852469663 -202.696778689913 -205.114052470639 -209.418051438212 -212.252976791989 -214.213229146775 -215.338186962432 -217.607740850464 -222.661894620753 -225.411419101665 -227.697866262192 -229.361693966906 -231.114155603383 -233.670814917089 -236.880639668149 -239.403135126962 -240.660348740878 -242.616522832828 -244.59964971781 -247.573631544927 -255.349399122236 -257.871980640275 -259.605114378805 -262.331096914045 -265.487655173802 -1.29451396397223 -7.45856260577484 -10.0503454346727 -16.0323243084281 -19.4048177273494 -21.1174530373755 -24.3886232183638 -26.2580478144491 -28.4486720487378 -31.2553988388647 -35.3923006554474 -38.2427581205298 -41.2828152226117 -42.8777779285069 -45.6652602157898 -48.9754806823108 -52.8973714619807 -55.3784707919614 -57.1233927797923 -59.38700357258 -61.8721605198261 -65.2587587269302 -67.5663819735772 -68.8645520626435 -70.5763253982863 -73.4789781387563 -76.0783571429589 -79.2831204955099 -80.9290263524288 -82.6074526555191 -85.1105436848587 -88.3202592974506 -91.1739360032047 -93.518545588131 -94.6601699038635 -97.5114412998357 -98.9572643498756 -100.461258281163 -103.258237326012 -106.239302388589 -108.659557139091 -110.480880188054 -112.291566147352 -114.529007473548 -120.451833289583 -123.146372238539 -125.426323689578 -127.078535750241 -129.969831884336 -134.005525389554 -137.618913147639 -143.86331097903 -145.110517901433 -146.585954910792 -149.510184630035 -152.600425418378 -154.918065874692 -156.719415442639 -158.693009471496 -161.587032045782 -164.758015989561 -167.363974563048 -171.652454152481 -172.934472928194 -175.142519566415 -178.058231751101 -180.800550695596 -182.588151922206 -183.736406867339 -186.258705677731 -189.246935501563 -191.85373220115 -193.954916641692 -195.425492771258 -198.83629385543 -201.179338739504 -202.302066092098 -204.718143814913 -208.924985556312 -211.767066438366 -213.726284946645 -214.854425188421 -217.118414970808 -222.077947286933 -224.826976499292 -227.087636030449 -228.758647076906 -230.524012768444 -233.112812772364 -236.335600454659 -238.874846352757 -240.135202721009 -242.103892243654 -244.106898307622 -247.084883405735 -254.642278656869 -257.120058472865 -258.845958897942 -261.562904225721 -264.711990055472 -1.29571700562467 -7.42589431675171 -10.0766524633649 -16.0406567954871 -19.3991287233059 -21.1080932066997 -24.3921759958736 -26.2379004887954 -28.4331190919488 -31.2280339325485 -35.4014716466466 -38.2271267047809 -41.2592593406935 -42.851147446965 -45.6207774603336 -48.934682016243 -52.8943094200254 -55.384031210168 -57.1209493172638 -59.3766934104535 -61.8698675451733 -65.2304626098482 -67.5163097403728 -68.8138273931404 -70.5243189215232 -73.4812444690153 -76.052435167993 -79.2299557534577 -80.8457234050401 -82.5245211068404 -85.0298711004631 -88.2121868182507 -91.0603134287985 -93.3977795398183 -94.5424252852357 -97.4095759107961 -98.8535068097845 -100.352561989245 -103.177632589831 -106.172469679795 -108.623476924553 -110.440120764376 -112.244073356537 -114.472037989021 -120.356107625164 -123.086544577455 -125.395297993304 -127.052746163705 -129.914907066762 -133.984478892755 -137.625165090281 -143.78559641457 -145.037748398622 -146.516422738046 -149.422951776844 -152.599187689622 -154.911230714323 -156.718252159518 -158.690924818169 -161.587914274641 -164.771752919782 -167.387837650498 -171.613447460114 -172.893167847396 -175.102277801106 -178.062585693928 -180.791088318777 -182.588074903501 -183.735674155137 -186.273077026083 -189.297867479561 -191.913015701129 -194.016136013808 -195.483733078378 -198.887439500056 -201.240266816516 -202.36400261992 -204.791735832639 -209.083199460132 -211.90482498881 -213.858560443217 -214.986234221879 -217.262255703482 -222.290048610333 -225.057505444916 -227.334817058371 -229.011175470977 -230.790298426136 -233.370227271999 -236.603032928855 -239.140586446347 -240.399499801178 -242.372598844301 -244.348120419623 -247.338759640977 -254.788042465852 -257.262060242388 -258.990024973427 -261.695946977616 -264.871454157841 -1.29460313603261 -7.40609499021133 -9.99345675596945 -15.9420714384268 -19.3015624817759 -21.0113822239615 -24.2662370630112 -26.1159049281096 -28.3031392349217 -31.1050241820435 -35.2172946199867 -38.0605198444351 -41.0914566948499 -42.6857259124241 -45.4703799809663 -48.7846943763763 -52.7102640838228 -55.2063548903306 -56.9429844480378 -59.2132649042704 -61.691969625957 -65.0924094072844 -67.4048413586063 -68.7028058402074 -70.4132399692506 -73.3269850927186 -75.872614711581 -79.0083046795947 -80.6073228027171 -82.2788213238511 -84.770543883481 -88.0174233908421 -90.8669494865164 -93.2264408733946 -94.3705950119288 -97.2429226403282 -98.6952977292455 -100.211454367409 -103.031425086855 -106.00064186014 -108.412814368538 -110.237006291318 -112.047709547671 -114.263943100816 -120.198543796751 -122.898220201547 -125.207136938117 -126.859623080854 -129.725914295369 -133.796182835263 -137.438231249076 -143.631973990652 -144.883858786315 -146.357834100223 -149.281873980865 -152.402893475462 -154.732217851495 -156.539337131703 -158.51387598196 -161.437684915765 -164.657182971681 -167.281814020003 -171.52361398873 -172.802364218538 -175.002293999336 -177.965661840053 -180.700223915042 -182.486702720635 -183.632918865639 -186.155686728584 -189.180354344655 -191.780368516337 -193.879045953004 -195.349598733565 -198.759831642245 -201.1163011116 -202.242927954105 -204.677865642442 -208.990990900079 -211.840566982842 -213.793811531491 -214.919228783921 -217.221768725627 -222.292903335871 -225.058406539997 -227.334011631126 -229.000570569664 -230.749405224751 -233.323317871097 -236.525170070933 -239.043773159827 -240.302276948421 -242.283355497325 -244.283077188055 -247.248017008219 -254.762736058962 -257.268558971828 -258.997933669065 -261.696400908083 -264.870071786933 -1.29604376776385 -7.40381871568472 -10.0642892346698 -16.1972555456371 -19.5857634225349 -21.2955117251777 -24.574620055503 -26.4369262306804 -28.624895190514 -31.434642351505 -35.583260748526 -38.4207310852426 -41.4824408499156 -43.0740274060399 -45.8444283053938 -49.1222239108062 -53.0355467686703 -55.5140616193429 -57.1945196381174 -59.4511477543167 -61.9381075035373 -65.3284720580413 -67.6084906487154 -68.9023114519405 -70.5979932463328 -73.5686986802411 -76.0966381696492 -79.3109459362715 -80.9577980875403 -82.6349349676688 -85.1388568687836 -88.3395304119742 -91.183496353422 -93.5506224135286 -94.6983880156458 -97.5394470368746 -98.9985707492302 -100.510740733806 -103.29536627241 -106.298994267196 -108.732886787421 -110.547783899088 -112.349269773904 -114.579076141801 -120.586154781904 -123.288001349367 -125.594080778575 -127.256071801137 -130.146046280814 -134.237829864402 -137.823330451503 -143.967906122784 -145.215524671508 -146.686075034722 -149.614881308262 -152.770861876631 -155.086829273565 -156.890915833484 -158.877193318661 -161.806718800887 -164.967867486987 -167.582916028783 -171.89568933152 -173.173514147615 -175.376992147071 -178.325400798751 -181.057878298751 -182.862433396466 -184.01178764544 -186.503897077181 -189.46482724655 -192.064794931746 -194.165535079451 -195.638392671756 -199.054891313524 -201.415523436372 -202.54029237787 -204.948523738767 -209.21968208199 -212.034276140785 -213.996410334221 -215.123170060036 -217.416969504753 -222.347731260542 -225.084143256965 -227.344840184637 -229.018890170267 -230.770624255962 -233.34755101508 -236.544753717674 -239.073493601873 -240.334503892791 -242.302274290736 -244.298777206101 -247.25307462758 -254.553002909781 -257.057781983342 -258.78630905685 -261.504587486525 -264.669945824551 -1.2941036028205 -7.44775983784134 -10.0674298883542 -16.1621997799626 -19.5827627985032 -21.2960256129423 -24.5424491296266 -26.3973538973433 -28.5849919341159 -31.3676704308144 -35.5122553980394 -38.3427845377218 -41.3627313499366 -42.9617557957557 -45.7527732592785 -49.0681410196302 -53.00026263747 -55.4693744175412 -57.2048103064838 -59.4640569759982 -61.9616424996289 -65.3059797359098 -67.5879995485284 -68.8868721029501 -70.5938796851269 -73.5007241448534 -76.0504178909841 -79.2292643911014 -80.8448616320345 -82.5338306886874 -85.0212185803346 -88.2212888749734 -91.0669032991384 -93.4350794599252 -94.5774156394844 -97.4092637413437 -98.8600095746284 -100.378557077406 -103.200008792998 -106.216567222174 -108.629330476496 -110.464627861856 -112.274158499044 -114.499643077231 -120.500487823496 -123.180215039162 -125.480166213051 -127.136341283778 -129.9896657837 -134.068307409686 -137.696720932719 -143.982360006386 -145.238752042516 -146.716461321745 -149.642330291252 -152.785342916532 -155.097230345369 -156.910235517496 -158.890782251374 -161.809987906474 -164.978203006408 -167.574155677991 -171.82611425471 -173.104277199531 -175.307901176566 -178.305584008596 -181.036896149832 -182.8409296411 -183.992968223563 -186.518447500233 -189.505360277313 -192.143641442153 -194.242674006193 -195.715407440905 -199.13320058207 -201.493174591186 -202.621208969294 -205.058924557509 -209.300165398604 -212.138918732337 -214.092226610385 -215.222558320379 -217.494591943228 -222.485646852765 -225.208597950877 -227.507510191503 -229.178852566866 -230.925828983624 -233.472343304723 -236.681901078883 -239.214099171212 -240.468531521791 -242.439792503572 -244.427565136777 -247.370705878885 -254.88786155326 -257.396493616016 -259.130625635043 -261.855870628982 -265.075828302834 -1.29612088654022 -7.45466487420622 -10.1292071355483 -16.0476089110548 -19.4010964647064 -21.1104025797068 -24.3507911407153 -26.2019732497963 -28.3885236651339 -31.2003079671893 -35.3946066508574 -38.2441981248334 -41.2837403690603 -42.8746566191456 -45.6469926788082 -48.9514594727814 -52.8273843906403 -55.2945521120761 -57.0024819729414 -59.2167722031768 -61.7401233398014 -65.1161014180421 -67.399272951552 -68.6987605118695 -70.4046782332196 -73.3391821789792 -75.9179060929944 -79.1064562237296 -80.7220612325891 -82.4049775526136 -84.8886318418898 -88.0963809287922 -90.9380722213656 -93.2761452597206 -94.4194172989671 -97.3012010766543 -98.7705670344445 -100.283019551318 -103.049676944803 -106.007600531566 -108.439926034223 -110.257211787625 -112.058314045044 -114.272118389612 -120.161584699729 -122.854691458966 -125.157833381423 -126.80991673028 -129.655050854979 -133.731588555068 -137.353403183019 -143.647402685919 -144.889992752062 -146.357874500558 -149.274794816718 -152.421100348593 -154.744570988645 -156.540458662482 -158.531593981013 -161.457023983285 -164.627721096846 -167.224060736946 -171.50382182986 -172.787496128656 -174.97188096395 -177.906197061849 -180.633117527958 -182.425205211068 -183.573971603008 -186.083345013084 -189.072287078196 -191.675201834148 -193.7791155188 -195.253725638718 -198.684795187277 -201.045850778884 -202.17043977354 -204.596923384711 -208.927601967993 -211.753274391193 -213.730011069316 -214.860137967563 -217.141234665524 -222.095592271547 -224.818179710575 -227.075885378775 -228.740032832827 -230.496198664843 -233.048768769307 -236.286986634972 -238.829566132739 -240.085056832116 -242.043756190305 -244.026774908456 -246.984253272675 -254.384422202445 -256.887058475578 -258.619601727099 -261.32544686025 -264.475753724873 -1.29455996199761 -7.42554670469704 -10.0542003914512 -16.1338165224096 -19.5106091320072 -21.216748187252 -24.4749197319863 -26.3277400372926 -28.5205420379173 -31.3108497818478 -35.4663646833646 -38.3085170847436 -41.3370851583426 -42.9350825518514 -45.7018783035074 -49.0408299045052 -52.9865822564975 -55.4393422497152 -57.1625978591544 -59.4019449249641 -61.9413179257356 -65.2808580417481 -67.579051299733 -68.8744343773092 -70.5681664147137 -73.4958613849047 -76.1012872796972 -79.2876404882892 -80.9213942331144 -82.5962514926258 -85.0567089500916 -88.2245863186681 -91.0589371139052 -93.4172070958218 -94.5646333377652 -97.3878878294136 -98.8344106866624 -100.340837374061 -103.138897091456 -106.071263921872 -108.491758576031 -110.319071702137 -112.124099078479 -114.355695108629 -120.245149428408 -122.952761361264 -125.272357869264 -126.925878861646 -129.822891401817 -133.881025537836 -137.518448105507 -143.701369313411 -144.955360844186 -146.434290103786 -149.359280522831 -152.482470235251 -154.805713290257 -156.60853588384 -158.596916497304 -161.505144712096 -164.676299169566 -167.293912903014 -171.613794394169 -172.893266209709 -175.092878278969 -178.043672239429 -180.764634377388 -182.562012389593 -183.706223167776 -186.210878525924 -189.21863158041 -191.839621075276 -193.942719266225 -195.419200221852 -198.840066918571 -201.185523316105 -202.308474864187 -204.734375806523 -209.092941031952 -211.916923299937 -213.875570221404 -215.00671249938 -217.292450078363 -222.242286370034 -224.981942768032 -227.241945508694 -228.916340884881 -230.69131235719 -233.247374489463 -236.435265369937 -238.962771312793 -240.227475433403 -242.199782813398 -244.204313193335 -247.165615014656 -254.938013225726 -257.449424757328 -259.181654092465 -261.921249240208 -265.100228938532 -1.29710020244438 -7.4196117905146 -10.0368679881361 -16.1053090411056 -19.46272536645 -21.1763973595075 -24.449246477266 -26.309948196309 -28.5051138373075 -31.2944448491995 -35.3452404384732 -38.205179228115 -41.2444781690923 -42.8345380410263 -45.6230306223099 -48.9643024190888 -52.9159374445174 -55.3966268292923 -57.120995345321 -59.3893417901511 -61.8894589158779 -65.273303795834 -67.5588372248122 -68.8572626635948 -70.5580788274881 -73.4975985558352 -76.0904947238045 -79.263979850728 -80.8572941743038 -82.5318738454078 -85.0118791291753 -88.225201049697 -91.0632207632717 -93.413872403159 -94.5622595011093 -97.4109817035043 -98.8610385151435 -100.374344521954 -103.197537608224 -106.147296863802 -108.584344354836 -110.406134540402 -112.221879788962 -114.438276932659 -120.378156699989 -123.077574028908 -125.38036604635 -127.034666957764 -129.908372673434 -134.012148028564 -137.655471927993 -143.894303184549 -145.148290857686 -146.621771443308 -149.547211568036 -152.690489065911 -154.9975357201 -156.800553633633 -158.768228936611 -161.682037411289 -164.852610364006 -167.474660129324 -171.7245108152 -173.009215873148 -175.222481538229 -178.185026162816 -180.906082612312 -182.705753896311 -183.854279186808 -186.36675651198 -189.382267041573 -192.004435839707 -194.105319002577 -195.574557731569 -198.989309291699 -201.327571009351 -202.457567874299 -204.87150497233 -209.107522810916 -211.944891355774 -213.912108798148 -215.035904011132 -217.322557802566 -222.449889631989 -225.181138440391 -227.451552855203 -229.127544091524 -230.891849888269 -233.47193811976 -236.713788772937 -239.217061600486 -240.47061084991 -242.426041354651 -244.416859676059 -247.398571640715 -254.946829149965 -257.462093414391 -259.191235574956 -261.91673043181 -265.0914070706 -1.29620778173004 -7.47308273473063 -10.1305081493763 -16.0899248703128 -19.4649744437715 -21.1731528038392 -24.4526629124036 -26.2966520813594 -28.4807837624503 -31.2537530039252 -35.4250084232437 -38.2848232010108 -41.3175711906573 -42.9131961102154 -45.6954140387426 -49.0155960753786 -52.9298431520678 -55.397878338168 -57.1240519932673 -59.3948546317875 -61.8910676223585 -65.2505225116079 -67.5375097433595 -68.83333723373 -70.525924771688 -73.4538153137078 -76.0305486040055 -79.2125110192982 -80.8154055087188 -82.4915482135203 -84.9904044994457 -88.1806099305781 -91.016341540563 -93.3815469788271 -94.5263825021226 -97.3822635286554 -98.8272387845609 -100.344616552499 -103.140239951023 -106.113406779202 -108.544829316898 -110.369127739175 -112.175656189198 -114.410601737408 -120.245439406022 -122.925351856855 -125.227371425187 -126.87598373737 -129.771736288494 -133.849448178105 -137.460418140668 -143.649356112744 -144.905076112785 -146.37454694099 -149.284277884238 -152.412843208814 -154.73796877344 -156.536213653992 -158.521459236431 -161.432021746048 -164.611450333211 -167.235877778484 -171.480796431301 -172.761483374759 -174.966921018371 -177.953072573429 -180.67782879418 -182.473706527957 -183.621756776368 -186.149491990163 -189.14255138606 -191.798499060864 -193.89678399037 -195.373301817882 -198.811201123553 -201.137402333086 -202.260611771586 -204.694099971594 -209.019920175702 -211.837590785801 -213.805581386069 -214.934173507834 -217.21841674717 -222.180841016456 -224.925878226931 -227.202839625456 -228.877162007565 -230.621068735162 -233.188084918104 -236.419099227912 -238.962014289302 -240.215608497623 -242.185398147147 -244.173005416522 -247.124491913354 -254.643131412002 -257.154831476902 -258.886572694893 -261.592231560003 -264.771784738677 -1.29630807335863 -7.44921370506055 -10.0619036105191 -16.2060348512174 -19.5946185741305 -21.3008111647969 -24.5530143670879 -26.4025683677735 -28.5955164520692 -31.3983713096042 -35.5478237496198 -38.4013865482066 -41.4551871855257 -43.0440949430057 -45.8223802670536 -49.1504456892159 -53.0807584348976 -55.5647351775277 -57.2826049374864 -59.5495705202035 -62.0378937362211 -65.4375100689478 -67.7213346058045 -69.0190850174512 -70.7216296280516 -73.6512202467584 -76.2891153066519 -79.5088190301117 -81.1580711022408 -82.8455834549078 -85.3455665800006 -88.5692449368627 -91.4248623473231 -93.7842013840453 -94.9367173253281 -97.8118591864747 -99.2641517648635 -100.786354758239 -103.590209747818 -106.593356896209 -109.012588423998 -110.836916954196 -112.653230725856 -114.877116304284 -120.741806888578 -123.475655723911 -125.767866760212 -127.419967983422 -130.267581806209 -134.368533428485 -138.007497350759 -144.28653695762 -145.536284860231 -147.012582526584 -149.962077794461 -153.093406598338 -155.409678668798 -157.21574442899 -159.186954852562 -162.107332667216 -165.300210784083 -167.936123484482 -172.227399288492 -173.508816712202 -175.694058939029 -178.63073375004 -181.352571554783 -183.140576068622 -184.29025788005 -186.817218137971 -189.853375657949 -192.478863719258 -194.581487911746 -196.053169745641 -199.455037465424 -201.790499697083 -202.917651691868 -205.3274694663 -209.598265592526 -212.429837116205 -214.389479211354 -215.519315414967 -217.802362417362 -222.78061150684 -225.523060801167 -227.80434410489 -229.478972964674 -231.223467265201 -233.799676712365 -237.044954545138 -239.575259414628 -240.834707310558 -242.794856303381 -244.787730895093 -247.754309990566 -255.251149240069 -257.769202816013 -259.508032980592 -262.213834190752 -265.390793815245 -1.29636863076982 -7.45593183109248 -10.1222269283415 -16.1208140997945 -19.4926100533535 -21.2027062718773 -24.4413291693721 -26.2798360732055 -28.4693616652389 -31.2616890994532 -35.4231993595554 -38.2799513946233 -41.3099520979992 -42.9048008382437 -45.7102902768887 -49.0065647458916 -52.9432310413291 -55.4062461988383 -57.1270390079871 -59.388675174889 -61.8761338594393 -65.2713563676209 -67.558839326602 -68.8572967222186 -70.5610337881317 -73.5162378428067 -76.0956274645263 -79.2813236242478 -80.8848330466838 -82.5730808337593 -85.0496931679672 -88.2573745332027 -91.1306944849214 -93.4741003191083 -94.6203227648189 -97.4943375185566 -98.958641589201 -100.475405204774 -103.290353238038 -106.279404938844 -108.704193496384 -110.530193929214 -112.338286271177 -114.578147056508 -120.438990896631 -123.150464314601 -125.454399461729 -127.107746356175 -129.988066735943 -134.047122637358 -137.664280307311 -143.893698904726 -145.139516098323 -146.612423733754 -149.540289444966 -152.669435450902 -154.979570897119 -156.785442248373 -158.766884012718 -161.690984608007 -164.841361269312 -167.475334935139 -171.724456317742 -173.002939528239 -175.189115865745 -178.132172742946 -180.861714935041 -182.657490378723 -183.808827228247 -186.329569798702 -189.311132581189 -191.945871368217 -194.046357414209 -195.518995392546 -198.96415178274 -201.320821388409 -202.455791763597 -204.892816718354 -209.144363522142 -211.973564868373 -213.929269478667 -215.057091174451 -217.348818188589 -222.42694146135 -225.170888834855 -227.429200396705 -229.097844597125 -230.854552465386 -233.42685664038 -236.647341619687 -239.190627452969 -240.442140517077 -242.401197824323 -244.409281213059 -247.376484320578 -254.948194191227 -257.452011058532 -259.187269931444 -261.933536944451 -265.095785174376 -1.29439690359674 -7.43713562718098 -10.0475567896808 -16.2314571914896 -19.57074063525 -21.2758190537427 -24.5522933323558 -26.4101629060705 -28.5961765948567 -31.3915026052601 -35.5208078515833 -38.3643310620155 -41.3775725591831 -42.9677034549324 -45.7457453784557 -49.0326599331977 -52.9643605617173 -55.4275199446763 -57.1313222505573 -59.3797519202268 -61.8682218665481 -65.185884947113 -67.4787441279943 -68.7714601051413 -70.4744487296206 -73.3935229395078 -76.0118194513545 -79.1769148061216 -80.8202310544747 -82.4876427237366 -84.9890920014272 -88.2250968739187 -91.0821020248674 -93.4398761481099 -94.5856807962614 -97.4527629636562 -98.8890578307604 -100.408522423014 -103.2306841505 -106.236092596507 -108.666415023531 -110.493607423693 -112.296568023387 -114.536151617137 -120.337093640238 -123.041647550966 -125.341215118334 -127.00045893885 -129.833994632896 -133.904762432404 -137.532902072487 -143.927488435971 -145.179621706591 -146.661182821588 -149.603186164211 -152.750923444262 -155.084267022354 -156.884304048404 -158.881616747614 -161.78829407185 -165.002747071405 -167.628234477469 -171.865785966142 -173.146767569322 -175.35347774861 -178.325299780568 -181.047211690381 -182.843575721401 -183.989834679271 -186.487991768167 -189.482083629559 -192.084822072793 -194.187137550157 -195.666524942467 -199.08529785451 -201.437494482395 -202.571690133688 -204.989723877192 -209.24806453444 -212.086895067174 -214.053607815757 -215.180502423938 -217.453984669114 -222.459081526843 -225.213154177858 -227.483999261238 -229.14857357748 -230.895316277128 -233.483729382969 -236.714676118847 -239.249389161127 -240.508984225204 -242.473515341643 -244.461656622006 -247.4498016778 -254.967794892116 -257.46351795199 -259.194554620666 -261.902724619848 -265.092378577031 -1.29774397757417 -7.47557498070468 -10.1464076697319 -16.1814208919704 -19.5484616947791 -21.2489569660288 -24.5238497379353 -26.3619673618788 -28.5504623327461 -31.354087723983 -35.5305789939446 -38.3808074365392 -41.4406608408512 -43.0382371839928 -45.8232598066919 -49.1617060416089 -53.0930463769303 -55.5848985944373 -57.2935171714399 -59.5489858906054 -62.0448933507544 -65.399207213388 -67.6887748721047 -68.9884158141495 -70.6918543432041 -73.6243554676649 -76.168967367886 -79.3674101185963 -80.9798192623113 -82.6509149631538 -85.1555918851383 -88.3450009361076 -91.1586950678306 -93.5198996857803 -94.6576544179064 -97.520841730378 -98.9725629274437 -100.478596065088 -103.284990903802 -106.238312567905 -108.661756435763 -110.495205805911 -112.295722764065 -114.52944687851 -120.430340691456 -123.126988634351 -125.425715314326 -127.080008875514 -129.963667958491 -134.024225245002 -137.657015423753 -143.760313612552 -145.010827639417 -146.4736430086 -149.374762324833 -152.514880113771 -154.821930587925 -156.624629811734 -158.600775894951 -161.530698426579 -164.696038103007 -167.30019073219 -171.495523495138 -172.7721270827 -174.967864128586 -177.911051621936 -180.630912907157 -182.427008702356 -183.574037571987 -186.082858359424 -189.095776891328 -191.711879808746 -193.818243353932 -195.287325142294 -198.669600975489 -201.019885184877 -202.155135183609 -204.597387480011 -208.902065270989 -211.755757327865 -213.72488834735 -214.850883133998 -217.123523610169 -222.118422677667 -224.850441867518 -227.113419035012 -228.784448598458 -230.539039482529 -233.104226770977 -236.343067105249 -238.872727242487 -240.127746975068 -242.095171807751 -244.095299291586 -247.05205750319 -254.402989202469 -256.912145238327 -258.637612375981 -261.3328997805 -264.489273673563 -1.29559626917289 -7.46155764039715 -10.118797028266 -16.2834993191034 -19.6397346485143 -21.3515359133113 -24.5968360823735 -26.4509406589859 -28.6433797484281 -31.4507428183865 -35.5581311290591 -38.410257007935 -41.4459511056705 -43.0377241158478 -45.8160302185018 -49.1583902874843 -53.0925646680718 -55.537649763437 -57.2616561708688 -59.5286226166204 -62.0204585873766 -65.3815453176387 -67.6737846997974 -68.9766942710333 -70.6813342749349 -73.6054762064117 -76.1353261239203 -79.3393441486033 -80.9546873079545 -82.6328263611371 -85.1167048726195 -88.3266553063562 -91.1808360795109 -93.5380041396352 -94.6784744413203 -97.5495279328156 -98.9910292721761 -100.518038651006 -103.310660794882 -106.284748967978 -108.698478405212 -110.518823971961 -112.328501112646 -114.546750987369 -120.485049268365 -123.187407114956 -125.488205357037 -127.145562310992 -130.019651201902 -134.140235665181 -137.797544208285 -143.891902072955 -145.136238427544 -146.616168116858 -149.515382825635 -152.656794748164 -154.96786062822 -156.772626776355 -158.746439445769 -161.671887100372 -164.812308105776 -167.443594455574 -171.718739580549 -172.996950903483 -175.191176073162 -178.133515463472 -180.833776413327 -182.61993645636 -183.768735792126 -186.279745285483 -189.272916745269 -191.865524207911 -193.963180600635 -195.439224104242 -198.872012726131 -201.231278864622 -202.354154399699 -204.78044175749 -209.104601000507 -211.944127520072 -213.909344655707 -215.037841440725 -217.302011906905 -222.239944937502 -224.996336820002 -227.279914635144 -228.949915351476 -230.691778738058 -233.262667197767 -236.47385912591 -239.017868617356 -240.2749276208 -242.239610386183 -244.228243244786 -247.193860513093 -254.353041211553 -256.855221719806 -258.581917284678 -261.281128259052 -264.461816262176 -1.29417491075774 -7.43859223423249 -10.0013084019682 -15.9583600175133 -19.3210797261772 -21.0254638377856 -24.3244615026788 -26.1748070602079 -28.3593581235769 -31.1882325777479 -35.3160552561615 -38.1457048255267 -41.1809680034566 -42.7754733605029 -45.5770549326408 -48.9182224004675 -52.8085011405225 -55.2765064644334 -57.0274659961536 -59.2788130738817 -61.7937150113769 -65.1565599860575 -67.4546505551139 -68.7489002732107 -70.4616470132256 -73.3938003018613 -75.9660229794852 -79.1879871620151 -80.8217968962257 -82.498736115681 -85.0143894207046 -88.2281324027582 -91.0653479693881 -93.4236239710257 -94.5649917053647 -97.4510971489755 -98.9304668618975 -100.427500554241 -103.230503716296 -106.196549692991 -108.614137342337 -110.424386474333 -112.229882273728 -114.473817845908 -120.434364994808 -123.142359849276 -125.446685882646 -127.091192161156 -129.953807121134 -134.003773145287 -137.608813716 -143.875366155949 -145.126274710987 -146.613739978071 -149.549049490628 -152.677673834841 -154.994302846091 -156.798795555713 -158.792685453097 -161.711175540145 -164.909350479533 -167.54685860853 -171.789653433118 -173.071224039157 -175.280658993049 -178.244293033776 -180.978629430421 -182.778611519016 -183.925396096188 -186.430477689035 -189.455315790595 -192.07801449267 -194.171148798628 -195.638711938733 -199.069309915874 -201.421069815933 -202.55547806581 -204.990490186486 -209.260029516466 -212.088664873793 -214.048572317145 -215.171083178152 -217.449251564118 -222.430661934981 -225.18226605329 -227.447915420629 -229.120707632567 -230.868722113467 -233.451437952609 -236.626984465978 -239.155331419642 -240.412771160965 -242.380709886495 -244.366666950992 -247.342080501831 -254.898379002841 -257.396688558174 -259.131583205073 -261.829637625429 -264.99774955728 -1.296738900273 -7.46491339151605 -10.0937493028907 -16.1331898420589 -19.506267740668 -21.2179523429202 -24.5139775620761 -26.3667721452354 -28.554739848916 -31.3596859095346 -35.4879777032862 -38.336386234896 -41.3837299130869 -42.9779101435559 -45.7633585147038 -49.1076829246351 -52.968574402135 -55.4235095520785 -57.1572690840844 -59.4341856606371 -61.9426181081825 -65.2604636336036 -67.5396866131639 -68.8376839229401 -70.5375620391156 -73.4533726112266 -76.0124477704186 -79.1737643105993 -80.7886416629176 -82.4611565153886 -84.9635112147139 -88.1767489694459 -91.022824081022 -93.3722912311491 -94.5121434994376 -97.3733950981573 -98.8269604608109 -100.344874403493 -103.155893197735 -106.13118576532 -108.551825962918 -110.371719828865 -112.173735953156 -114.400906760785 -120.297427136666 -123.027924608119 -125.341077257786 -127.003097240204 -129.876708829613 -133.912910943073 -137.509717585204 -143.835899973851 -145.08385921495 -146.552325558725 -149.496116803295 -152.605011781849 -154.919917959682 -156.725966917002 -158.706599402442 -161.632313494385 -164.813332595907 -167.433658003477 -171.660620371423 -172.940337757183 -175.127674927324 -178.0757433872 -180.795481107809 -182.583620528706 -183.73047323767 -186.258085148808 -189.290149926634 -191.907680242602 -194.012584623777 -195.48101123778 -198.868231818652 -201.215482435435 -202.343237172517 -204.783838304274 -209.113743974193 -211.960585356235 -213.920676123033 -215.046513876836 -217.330700740791 -222.352506923305 -225.099170620737 -227.371479235546 -229.042049392066 -230.796199252801 -233.358530930625 -236.587259592806 -239.105561731566 -240.357858718441 -242.323473870557 -244.323819100243 -247.293007607216 -254.62531933599 -257.1261954989 -258.857492994998 -261.563198348372 -264.68699122888 -1.2947848136611 -7.42305173773059 -9.99931047948505 -16.0160397832277 -19.3419932242739 -21.0498878857373 -24.3327099060647 -26.1863448720749 -28.3759187372171 -31.133408505315 -35.298745945834 -38.1381282531477 -41.1622007582082 -42.7491317284934 -45.534360131437 -48.8445543749978 -52.7719465304052 -55.2675068369932 -56.9739523415092 -59.2470960190137 -61.7459539546511 -65.1056611663021 -67.3864866021682 -68.6852539381511 -70.3991923024681 -73.3149874057025 -75.8378644825667 -79.0145245572327 -80.6298028251288 -82.3109125674324 -84.8007424506425 -88.0219583405843 -90.8620109592847 -93.2041380502788 -94.3462485271162 -97.1750929269157 -98.6349815773965 -100.151812572524 -102.971401604324 -105.935654620904 -108.383761114397 -110.200778212741 -112.00653690789 -114.238727937523 -120.344892573324 -123.072404696808 -125.372781092095 -127.02799317897 -129.892637870129 -133.955779626205 -137.594832227516 -143.736611827615 -144.983267015892 -146.467765920697 -149.383268711023 -152.547753395987 -154.87076053506 -156.675933955935 -158.654675012331 -161.560160554967 -164.72534862766 -167.327050583288 -171.609231056831 -172.890118422615 -175.09168743538 -178.071955671626 -180.795811999139 -182.593661474833 -183.744296997817 -186.253485000137 -189.238872460721 -191.868054982962 -193.980041749689 -195.451201863302 -198.875593103758 -201.228930898984 -202.354152667246 -204.80695362764 -209.081199308816 -211.92765425966 -213.886772837064 -215.008967786669 -217.275383587905 -222.430617062584 -225.147813513844 -227.428474948702 -229.098837143866 -230.863900259754 -233.421178683755 -236.649537106599 -239.174634902302 -240.436084406141 -242.400521901666 -244.390913818114 -247.365753716977 -254.86047317691 -257.358822369844 -259.08358202934 -261.793418505077 -264.970348132948 -1.29582285379715 -7.45887118762285 -10.1203973941587 -16.0813099248104 -19.4525095761534 -21.1687715227091 -24.3870470187651 -26.2347316678453 -28.4224559041896 -31.1990837951122 -35.3430616606538 -38.2028482975485 -41.2447236003594 -42.8387812340439 -45.6016609173988 -48.9332162693414 -52.8160281369361 -55.2654963863041 -56.964558049039 -59.2182617457766 -61.7261937716803 -65.1241006001786 -67.4277540152032 -68.7204044579795 -70.421996345864 -73.3231151203696 -75.855932625631 -79.0510001400188 -80.6917665669923 -82.3638925143783 -84.8646901417592 -88.0918689632755 -90.9481489348473 -93.2928574584363 -94.4373341171231 -97.3081945486387 -98.7704063823333 -100.274673197789 -103.085793117659 -106.056595713758 -108.486127590844 -110.309329588912 -112.110849115296 -114.323169117058 -120.309377198607 -123.01758029133 -125.330932418789 -126.98968839705 -129.847269322893 -133.915677541277 -137.536969526703 -143.661032001114 -144.913099946769 -146.392683177225 -149.314033191621 -152.475999314982 -154.791590734734 -156.593240860493 -158.591889747644 -161.487059519894 -164.710788222275 -167.32971537804 -171.623594431798 -172.906878617753 -175.127697544734 -178.08799209161 -180.801804438234 -182.585629851159 -183.734258745544 -186.247029560752 -189.27556077235 -191.920512665578 -194.022088694439 -195.498081121374 -198.883756515358 -201.232757149771 -202.358761023193 -204.807498354913 -209.024044179934 -211.82738711151 -213.778510877182 -214.908530300439 -217.184702746467 -222.236284032797 -224.99129712834 -227.269638027437 -228.939205969814 -230.699373278846 -233.275484774484 -236.498604621502 -239.034697759554 -240.290700721175 -242.253076459636 -244.2459848775 -247.212428106845 -254.922753076407 -257.45695614406 -259.195102718391 -261.90550598704 -265.072708930701 -1.29416973098266 -7.43252080598824 -10.1056980270882 -16.1451050442386 -19.5055846291138 -21.21656381269 -24.4915950686653 -26.3389934339197 -28.5332094043793 -31.3226101044448 -35.4461927919533 -38.2942786776111 -41.3320238957284 -42.927556067922 -45.7260617153355 -49.0567938807285 -52.9829449630418 -55.4633006000314 -57.1682136491615 -59.4393080992464 -61.9323364122815 -65.2909231452564 -67.5827857172929 -68.8811567625525 -70.5876139480294 -73.5177754833603 -76.1435201143787 -79.2902760883865 -80.8935002645978 -82.5643990046247 -85.0809819925856 -88.2936725855531 -91.1508468907905 -93.4991073056873 -94.6433310268138 -97.5058249200608 -98.9687808036963 -100.473206246329 -103.246591263844 -106.197556853187 -108.622085578295 -110.444986728211 -112.251623619187 -114.478387942706 -120.505270081913 -123.234879937545 -125.524277921771 -127.175452078617 -130.057285655136 -134.229298370582 -137.845958904556 -143.91761911436 -145.170258288779 -146.635534557179 -149.606441157971 -152.746550598333 -155.060932525419 -156.871907753163 -158.85225139609 -161.772879735848 -164.992812456948 -167.624739937238 -171.868712937791 -173.148872870903 -175.349529793856 -178.30831996897 -181.058119146135 -182.854662517536 -184.004922535122 -186.520489948352 -189.532850641283 -192.173277638143 -194.267698022515 -195.743776388533 -199.174169906031 -201.540058533877 -202.670983399663 -205.109496371969 -209.367783715334 -212.213608190079 -214.191601131115 -215.318955765678 -217.61845003401 -222.700429419193 -225.442453552419 -227.736429655832 -229.411672329262 -231.18198508399 -233.759339370462 -236.982539863374 -239.520645850406 -240.775094440981 -242.741173701923 -244.738983209428 -247.697417252877 -255.343500419194 -257.857537754146 -259.592049617478 -262.341655597495 -265.497205641357 -1.29477647069066 -7.45674044689899 -10.0626806924506 -16.1118884919328 -19.4704193625478 -21.1776257210543 -24.4486092595465 -26.2944968351299 -28.4881755716209 -31.2683094268571 -35.4279752195292 -38.2711204373183 -41.2886414577389 -42.8795635123846 -45.6164943698383 -48.9511630270505 -52.8568097570694 -55.3231328067891 -57.0653248942646 -59.31446686363 -61.8048005752009 -65.1409966400996 -67.4346628331769 -68.7326969473445 -70.4470618294172 -73.3745760605104 -75.9857296162497 -79.1447501465164 -80.7499831796281 -82.421085788695 -84.9067109983845 -88.1112117184807 -90.9570988791831 -93.3047136663456 -94.4462245804249 -97.3202219492483 -98.7761534402462 -100.298522376992 -103.113439608535 -106.103498390735 -108.514555359523 -110.329691052198 -112.130250021717 -114.353678929831 -120.240860312086 -122.93032881359 -125.225826873225 -126.879149312651 -129.760022237364 -133.882220059929 -137.49580750428 -143.676149356336 -144.925900535375 -146.407632306208 -149.323192145537 -152.447380436809 -154.7716969017 -156.574350176119 -158.55849003244 -161.436293535443 -164.67065174823 -167.317147664138 -171.53323979388 -172.810837652401 -175.007778942362 -177.934246637678 -180.669654876531 -182.457698699125 -183.606787987609 -186.127621054273 -189.11747403085 -191.74966277491 -193.843278801012 -195.307395333187 -198.735492361695 -201.082276563467 -202.211425495173 -204.645350451524 -208.961793373745 -211.797257972603 -213.757039524966 -214.880974018666 -217.152881783108 -222.128221979225 -224.854274029628 -227.136135645641 -228.802792375127 -230.580470247791 -233.130064291239 -236.35391528083 -238.881497801132 -240.13844843063 -242.104155711714 -244.102035441149 -247.111666873304 -254.696487672458 -257.189914822115 -258.914066834558 -261.645064099317 -264.808767047826 -1.29590955745115 -7.43646556252629 -10.0847088859286 -16.1569957955433 -19.4807517581322 -21.1887062799171 -24.3888151951084 -26.2582328487703 -28.4430141349971 -31.2306334105427 -35.3614437035182 -38.1998257452818 -41.2295056083488 -42.8207064348872 -45.5928251847186 -48.9168305555704 -52.8643904909719 -55.3479928501955 -57.0659003042494 -59.3273539673894 -61.8152929307218 -65.1674664657578 -67.4677389258392 -68.7679987622092 -70.4717990300997 -73.4388240933402 -76.0429260076178 -79.263981919382 -80.8851162093031 -82.5519396269052 -85.0337942732983 -88.2435572975321 -91.0860417830144 -93.4349734344849 -94.579019960863 -97.4240233102101 -98.8928771531026 -100.40607399959 -103.192711306659 -106.141971083411 -108.561878835374 -110.37986560203 -112.184377764531 -114.408953100295 -120.223866185723 -122.946464908923 -125.242773428235 -126.892986130038 -129.775879056083 -133.907826967844 -137.493374572451 -143.786098239689 -145.040657639063 -146.504064795693 -149.427581406192 -152.567119301359 -154.897787424156 -156.70061603601 -158.687338333614 -161.591436033835 -164.75249742119 -167.365827412735 -171.56856212489 -172.845721740161 -175.035125316656 -178.001159385699 -180.721779999446 -182.516348747196 -183.66248864942 -186.174357099318 -189.146226594199 -191.74922791117 -193.839912150023 -195.312620989608 -198.742694783441 -201.1039602498 -202.230531473153 -204.652242648109 -208.94415129077 -211.756877738874 -213.711596441596 -214.83743383785 -217.107057240048 -222.232774340309 -224.983163630966 -227.262569761487 -228.931170132459 -230.694924052909 -233.246389197539 -236.459950603591 -238.993673465779 -240.25143282195 -242.222814476832 -244.212400191172 -247.192981199073 -254.924567739083 -257.432755810989 -259.162844087217 -261.872568937624 -265.06350727737 -1.29557264527967 -7.44022766812408 -10.0033565889669 -16.0642851812597 -19.4080074095489 -21.1194007543134 -24.3810344429827 -26.2255643926054 -28.4087145480765 -31.1700149210339 -35.2887665176918 -38.1399955469292 -41.1290090177501 -42.7162657203308 -45.501201245417 -48.8583493405324 -52.731068420117 -55.1974543282735 -56.9317588266906 -59.1754732953106 -61.6949381599898 -65.0253794257494 -67.3137004425822 -68.6095335963202 -70.3176802506238 -73.2731030864291 -75.9063983508686 -79.0813728616799 -80.7218940002786 -82.3951250297766 -84.896234643067 -88.0577999229384 -90.9067115132431 -93.2447094079897 -94.3868086486568 -97.2136294011581 -98.6705924160969 -100.185565024866 -102.971669395243 -105.916544259139 -108.330442967231 -110.155821681371 -111.962101546797 -114.187848218949 -120.064732244411 -122.783729569877 -125.087236207315 -126.740739630379 -129.608959468226 -133.666362850822 -137.272277323786 -143.539027706261 -144.790474888417 -146.273573118656 -149.190188148306 -152.343479901204 -154.659059942584 -156.467469116499 -158.452514850879 -161.355727209745 -164.528940456209 -167.163901963396 -171.412337621226 -172.690985801545 -174.891160772978 -177.852240180851 -180.569689804146 -182.35636477733 -183.50455530935 -186.030124332782 -189.007687423426 -191.653843452838 -193.757106922325 -195.230609237407 -198.666720705441 -201.019631734212 -202.147766335655 -204.588397651221 -208.871410562085 -211.721776787514 -213.679834719193 -214.805454204677 -217.09841778903 -222.112690433267 -224.861582811284 -227.148254009163 -228.819135480222 -230.565501312224 -233.137799421592 -236.342104095918 -238.879854735582 -240.138156874336 -242.092760644922 -244.078838638043 -247.031524043386 -254.755090613016 -257.295002176362 -259.029346275757 -261.757612280234 -264.950893907415 -1.29522003202525 -7.42604259002791 -10.0386884010823 -15.9509265051776 -19.3644692647681 -21.0761975524743 -24.3706470636008 -26.2334585948678 -28.4133145515871 -31.1807363396535 -35.3476392962379 -38.1992266372901 -41.2143516231777 -42.8069150768845 -45.5745638627521 -48.9476087436243 -52.879913566795 -55.3493066885396 -57.0897884782912 -59.3658195283308 -61.8534194807805 -65.2374707657371 -67.5457269429192 -68.845371368846 -70.5406267299995 -73.4722319586255 -76.0442046475706 -79.2288218360476 -80.8372116708523 -82.5274796944132 -85.0140530408191 -88.1975879503327 -91.0468054860509 -93.3958753012611 -94.5443178219824 -97.4067822295437 -98.865677637144 -100.385872360842 -103.22275315593 -106.216163009949 -108.645665033286 -110.457181107822 -112.271144107147 -114.490119605552 -120.520747238918 -123.244700267713 -125.542966142659 -127.197035539051 -130.072969792062 -134.16245835717 -137.832958753323 -143.998301003193 -145.246650981026 -146.712107339983 -149.619162622809 -152.773101766166 -155.090127794595 -156.892987688778 -158.876616170583 -161.778363997697 -164.935014287226 -167.530222560561 -171.817899352624 -173.097081229512 -175.299963322128 -178.236561439337 -180.972938431946 -182.765128953883 -183.913661494604 -186.427641916801 -189.390604250543 -192.015979535818 -194.119420199446 -195.591107820158 -198.981760598816 -201.33254022966 -202.458581907781 -204.866614181668 -209.06351181484 -211.890160283557 -213.841283415878 -214.967552243085 -217.242700489785 -222.283806790434 -225.04680102916 -227.316447307474 -228.986024000142 -230.748918024915 -233.307758512942 -236.550558126706 -239.085415668708 -240.344912222575 -242.320999591473 -244.313576587672 -247.279882189595 -254.750638321916 -257.236925551608 -258.966719489987 -261.677299371242 -264.908196776421 -1.2952780219621 -7.43612653514033 -10.0281040072764 -15.9878216366028 -19.3766861134109 -21.0812534195451 -24.3606807236312 -26.2248731658745 -28.414547949761 -31.2121095738123 -35.4297037549854 -38.2863991684941 -41.334250913708 -42.9222612922953 -45.7117142464574 -49.026717004249 -52.9475979321521 -55.4258408088576 -57.1381366571909 -59.4224369230374 -61.9214314225696 -65.3003297861911 -67.5990745022271 -68.8973211166745 -70.602611768586 -73.544421869441 -76.0726102704263 -79.2675581225277 -80.9086191145998 -82.5839360618808 -85.072571542963 -88.3429975323502 -91.1771820746348 -93.5415489394477 -94.6897156907327 -97.5431160212388 -98.993895411685 -100.500075177382 -103.334081763667 -106.314007497922 -108.741675711003 -110.569532920989 -112.372207445803 -114.581233200944 -120.508811702588 -123.224935725894 -125.543406008049 -127.198345649157 -130.09743271109 -134.138810888162 -137.748809180661 -144.066621988399 -145.316422353627 -146.795144952427 -149.71225111387 -152.815048780331 -155.153306360465 -156.95618950615 -158.949985035806 -161.878045040906 -165.077457310683 -167.68500152707 -171.940581650694 -173.221620492944 -175.407577908307 -178.358754573689 -181.071717274651 -182.866989783144 -184.014330757798 -186.536879060991 -189.541591672755 -192.158222534094 -194.261149180207 -195.734359599251 -199.159720850305 -201.530621353344 -202.65244736703 -205.087336129714 -209.291949410334 -212.127937153723 -214.0784428258 -215.211197789035 -217.479551086436 -222.577209342117 -225.336305931032 -227.5904699983 -229.262491754723 -231.019669965088 -233.583722488219 -236.806499640422 -239.323793097692 -240.579736579607 -242.536204034921 -244.526013120393 -247.49710795299 -255.028163133051 -257.51052637303 -259.245679062592 -261.969638101053 -265.160414556285 -1.29379013324637 -7.44041462470813 -10.0587911419097 -16.0555714985575 -19.4041433050068 -21.1192310755343 -24.3946175026065 -26.2431628044119 -28.4268206276225 -31.2400692560021 -35.3322436859021 -38.1743529425443 -41.2186041555816 -42.8165848395382 -45.5811437987374 -48.8854675673724 -52.8350739314156 -55.326824156302 -57.0239739863311 -59.2724000714237 -61.7630903605643 -65.1028936590334 -67.3905010018224 -68.6906477204451 -70.392466418245 -73.3161182223084 -75.8630022468949 -79.005364338567 -80.6251613801584 -82.3274501993659 -84.8244253233728 -88.011085297051 -90.8764752144433 -93.2245085159492 -94.3685255670323 -97.2569723987624 -98.7142376710108 -100.235115657821 -103.046929379115 -106.009473832992 -108.429779971077 -110.258655589437 -112.058233001104 -114.279547700751 -120.193920342072 -122.900011839199 -125.208691204286 -126.859902042127 -129.721037451252 -133.810273768034 -137.454796095834 -143.756727922048 -145.006361134199 -146.485717966779 -149.424575160008 -152.525095146547 -154.843534700735 -156.650052557636 -158.603577495843 -161.530203242767 -164.715528639302 -167.338035805767 -171.553770866441 -172.83383550014 -175.049085683286 -177.993831470881 -180.720168216962 -182.50386467491 -183.653857450019 -186.151396102411 -189.10844620476 -191.730717274824 -193.846982044658 -195.320607303381 -198.718491528123 -201.072905765768 -202.19751814301 -204.630527344209 -208.929279142057 -211.764989135081 -213.731120420988 -214.858569078179 -217.144321629396 -222.199055303138 -224.935550759853 -227.220710353827 -228.887304740595 -230.650992719107 -233.207947128324 -236.409659950326 -238.941720306729 -240.197932137353 -242.145637917883 -244.134205296818 -247.11824635071 -254.55111185132 -257.048243697919 -258.781808095123 -261.476334718777 -264.670774439231 -1.29524993335634 -7.45641642804333 -10.1182448684613 -16.4209714195392 -19.747887847882 -21.4578273996081 -24.7265152594208 -26.5590160977853 -28.7538679573727 -31.5326229441131 -35.6603216207745 -38.4955459817472 -41.5232804515013 -43.1093407829271 -45.8873787211207 -49.2376972316047 -53.1693002598065 -55.6403603437759 -57.358821487603 -59.6128639208605 -62.1078469182984 -65.462694898052 -67.7632146842607 -69.0570904791992 -70.7618758027844 -73.6794300239172 -76.2219471491171 -79.3728274489778 -81.0030132073883 -82.6741030426258 -85.1750271543991 -88.3569754327426 -91.196685918182 -93.5568778536576 -94.7020963379368 -97.5716707255217 -99.0308066873945 -100.541948395481 -103.347464632343 -106.331048538537 -108.745795904496 -110.568525189834 -112.383276444821 -114.598782632651 -120.603976071331 -123.308332372145 -125.636481566521 -127.292382186123 -130.137262882476 -134.229119852113 -137.872645742852 -144.114726071489 -145.360670592572 -146.833641596273 -149.755319224035 -152.907976804284 -155.214635846138 -157.024380589035 -159.009045286684 -161.906867127845 -165.086920425569 -167.732739401601 -171.956191261439 -173.234963087073 -175.428403227092 -178.407528944378 -181.140067660271 -182.928424714103 -184.076944927422 -186.586727044562 -189.568083541335 -192.199731488397 -194.305790902689 -195.775558055675 -199.158803704973 -201.500333848345 -202.622002443832 -205.063304785406 -209.3220271243 -212.157854156727 -214.12638255306 -215.252312590573 -217.535800190981 -222.624412973347 -225.382593652581 -227.656527292202 -229.335311291413 -231.103647944492 -233.668516129357 -236.896772708678 -239.430358015483 -240.68961345138 -242.652285446086 -244.645341765683 -247.630259423015 -255.177889284704 -257.69703856584 -259.430298287694 -262.134108632685 -265.320629598539 -1.29574469979323 -7.43990155825303 -10.0758319825768 -16.3322236802418 -19.6976972107109 -21.4072387127769 -24.6642781043126 -26.5089832845236 -28.7144799276523 -31.523391770548 -35.7090034606408 -38.5382711048758 -41.5745187311311 -43.1676261061032 -45.9474684470886 -49.2745399364172 -53.2137627880947 -55.6902710842947 -57.3999237157949 -59.6757519686453 -62.1796773837841 -65.5417421783018 -67.8494197988482 -69.1486945127448 -70.8564103240059 -73.804942749965 -76.385432513888 -79.5618356285538 -81.1720722023218 -82.8467477243966 -85.3428243401704 -88.5242974464629 -91.3525720311255 -93.6985887940383 -94.8432779102744 -97.6743641299947 -99.1252592096834 -100.627503833289 -103.434704521597 -106.383295225001 -108.778527942396 -110.590945176961 -112.393692716158 -114.605793200981 -120.654843414961 -123.377155112673 -125.676685159728 -127.329349613401 -130.179561728503 -134.250681165655 -137.868106429688 -144.255377644732 -145.504885022037 -146.980395753729 -149.881560465356 -153.000131331747 -155.300925683166 -157.098526211076 -159.087898804375 -162.010099694108 -165.234997426307 -167.842319899867 -172.127321945574 -173.408026985956 -175.595252769876 -178.542440197831 -181.264592023714 -183.052598889015 -184.198604321816 -186.710404545607 -189.698627097372 -192.300163803136 -194.415096084834 -195.882146130925 -199.240498377438 -201.589371342756 -202.721022029961 -205.157884770833 -209.404998713182 -212.244006031825 -214.189043592852 -215.319928180909 -217.589392378292 -222.627382043221 -225.349011734176 -227.619309111237 -229.289045195242 -231.052329259904 -233.620630735856 -236.819247500532 -239.355269823573 -240.613500606333 -242.574666583538 -244.576297071091 -247.576998701381 -255.621267151223 -258.120812683804 -259.846726697481 -262.562414326617 -265.770438593192 -1.29403715991972 -7.44284221766458 -10.0422863937115 -16.005557488921 -19.3737891236524 -21.0853927853449 -24.3884762816758 -26.2310293097754 -28.4163903321609 -31.2034515134618 -35.3267036570199 -38.1978090906751 -41.2317331624858 -42.8281041697548 -45.5865797096869 -48.8922921694802 -52.7978796226059 -55.2794915561716 -57.0045565373276 -59.2570621615897 -61.7629993266525 -65.1168554648454 -67.4052230474848 -68.7018254213086 -70.4030465003843 -73.3422017804614 -75.9641986189568 -79.1555031332098 -80.771829272963 -82.4580979177129 -84.934618699593 -88.1225244159051 -90.9821728789309 -93.3545014186789 -94.498285177917 -97.3548967553755 -98.8267279520524 -100.336096771831 -103.17571135003 -106.160555116436 -108.557990967255 -110.383540839959 -112.185142455107 -114.426668894515 -120.291190139727 -122.99205546402 -125.307020253946 -126.96225831118 -129.824315312397 -133.910775778713 -137.527423275672 -143.850229043372 -145.101133151823 -146.578839783314 -149.499122266455 -152.646326265573 -154.983959318522 -156.792879415337 -158.788561695769 -161.697987285065 -164.88056949256 -167.490787406229 -171.675576717649 -172.955266981858 -175.153222031781 -178.119613094064 -180.84762184509 -182.649445688191 -183.796787820933 -186.313656983431 -189.28041628187 -191.917348689769 -194.01951438855 -195.492420299878 -198.930709372081 -201.287794544989 -202.413796266233 -204.832888071339 -209.095106685002 -211.934928338733 -213.899893536294 -215.021681341237 -217.289002685935 -222.314277960648 -225.056279702339 -227.321077665072 -228.997114129679 -230.752729223199 -233.325279613225 -236.560923019823 -239.081686368817 -240.333711766674 -242.30769503267 -244.314645009401 -247.269323154702 -254.450595635575 -256.950481382838 -258.687760640851 -261.407353799754 -264.612052656533 -1.29503244614917 -7.42132993831262 -10.070288465357 -16.2166232878453 -19.5884951547412 -21.299593102122 -24.5443981301566 -26.4080899388503 -28.6035692921344 -31.3879542485563 -35.5336008728724 -38.3855101693094 -41.4382780947184 -43.0274419277186 -45.7694851067325 -49.0967038876038 -52.9827330059017 -55.4572937979251 -57.1557659987221 -59.4007799080696 -61.90507762849 -65.2621046327084 -67.5320564911532 -68.8287103268015 -70.5366922863316 -73.466583600163 -76.060091763065 -79.2457059934548 -80.8721818861029 -82.5587532009649 -85.0527291558406 -88.2143735791852 -91.0523984863858 -93.4087423923157 -94.5540963880082 -97.404082524406 -98.8440090371264 -100.36213268219 -103.165150105517 -106.138915590698 -108.56671818961 -110.395658546259 -112.200398461453 -114.44029797487 -120.394940755794 -123.094644439275 -125.397081610996 -127.056327226895 -129.93889508267 -134.015300274748 -137.641198284093 -143.925469387195 -145.173619331084 -146.649529847693 -149.58059180364 -152.698628692964 -155.023731619882 -156.828321562608 -158.815277378928 -161.730811284409 -164.930868698142 -167.538241972925 -171.78482965462 -173.066169944834 -175.261354605108 -178.193394296489 -180.914093364187 -182.695402523572 -183.843673608518 -186.365016974382 -189.312741971414 -191.91198527236 -194.016086752099 -195.485533286769 -198.889915450657 -201.248155426643 -202.387723524669 -204.816659277214 -209.153275264508 -211.968512312267 -213.933456209193 -215.057898599457 -217.341566453206 -222.38050789889 -225.113632469958 -227.399380817129 -229.067464767948 -230.811619812278 -233.388516131833 -236.627343009082 -239.169333658675 -240.422852868633 -242.379026699681 -244.363964749501 -247.358285717763 -254.937606007395 -257.467128051318 -259.197783278955 -261.920454551584 -265.098297333926 -1.29353824185915 -7.43294905708189 -10.0501215097021 -16.0266064732081 -19.391883446054 -21.1001592914087 -24.393540920707 -26.2556768732384 -28.4370580067836 -31.2401491117393 -35.3767962622283 -38.2179804273479 -41.2559882842111 -42.8478131157896 -45.6203252188484 -48.935346716331 -52.858994283508 -55.3460499359063 -57.0433165314111 -59.299001561729 -61.7772227083124 -65.1747807332023 -67.4704688620155 -68.767527776609 -70.476254566783 -73.3646537401231 -75.9118535296964 -79.1416162599753 -80.7559978749579 -82.4319906615582 -84.9154191156898 -88.1395271326907 -91.0058925870599 -93.3611185136321 -94.503981765024 -97.355715958414 -98.8040661942053 -100.316407028423 -103.124058823852 -106.111581594763 -108.540318863409 -110.363186611649 -112.166366140821 -114.39194061624 -120.301212398005 -123.040623305659 -125.350795839952 -127.00527043183 -129.896438554396 -133.962015174667 -137.545744432565 -143.696226301735 -144.947695834496 -146.435152299144 -149.358178478425 -152.522933622081 -154.814463030385 -156.615296560962 -158.597344026529 -161.509020941251 -164.680950839913 -167.315622326545 -171.596638210002 -172.876579214848 -175.082901097911 -178.064518522438 -180.776985373604 -182.568474427051 -183.718547690943 -186.238234193102 -189.220679977686 -191.847838463499 -193.961131945135 -195.435739418632 -198.853227761481 -201.231379690207 -202.372103313922 -204.79650986995 -209.088690313791 -211.897162544107 -213.852149689995 -214.982309192926 -217.253046272808 -222.335823519774 -225.109627161522 -227.391991073175 -229.068993175822 -230.828463840175 -233.39982723184 -236.578681893718 -239.118988117858 -240.378059997093 -242.351351694034 -244.357008101669 -247.309667225621 -254.918302418958 -257.42449344698 -259.149783874374 -261.862777630979 -265.044535061539 -1.29518207322399 -7.44151481568228 -10.0834327817821 -16.1817261846348 -19.5485786840762 -21.2579583280837 -24.5042450438225 -26.3670456687147 -28.5629082997142 -31.3643575642192 -35.5085185700231 -38.3471779111411 -41.3715295488553 -42.9650044346661 -45.734707731084 -49.0548286889915 -52.9609392925319 -55.4328464938698 -57.1495465933182 -59.4208020842465 -61.9112533483781 -65.2653017402642 -67.5641700475366 -68.8658731164893 -70.5694013466649 -73.4942885592048 -76.0818239728043 -79.2631213668484 -80.8867913167884 -82.5530951915201 -85.0247182615129 -88.2294297470976 -91.0913938980547 -93.4415045977278 -94.5891271905572 -97.432336463149 -98.8970256352951 -100.415788116215 -103.216432212315 -106.190600778771 -108.623746440194 -110.453068298508 -112.25697092879 -114.491190656524 -120.473031236342 -123.200241810385 -125.478350252457 -127.132073890984 -130.019244158574 -134.050498480516 -137.669900850819 -143.866411869 -145.116323827762 -146.595368787077 -149.554982783307 -152.696656841818 -155.013139371065 -156.821744444668 -158.787909050024 -161.696795134043 -164.883814324241 -167.502804297638 -171.777116182475 -173.054723052453 -175.253844082451 -178.200008205233 -180.923570635973 -182.721741575238 -183.870481586774 -186.401285708695 -189.400331945307 -192.026673621442 -194.134748772121 -195.607319574697 -199.031155142375 -201.384083951847 -202.512339829307 -204.955987034791 -209.254787700732 -212.070073128287 -214.040492652571 -215.167657399865 -217.467718125621 -222.478851210679 -225.197583498643 -227.481839585835 -229.152170839671 -230.910160310005 -233.459080598368 -236.663922379288 -239.220326259432 -240.478809749163 -242.432084348406 -244.418213311257 -247.368094400737 -254.932609925469 -257.429943919512 -259.156278545905 -261.88739055629 -265.055490090129 -1.29570874630701 -7.46598263450289 -10.0808510697165 -16.2271134334864 -19.5908325091129 -21.3049221288847 -24.5404636234958 -26.3885916101957 -28.5868668861936 -31.4004233514489 -35.5255402314689 -38.383539105081 -41.3965011912081 -42.9878765120803 -45.7751389256426 -49.0886294122426 -52.995162404871 -55.4767214350993 -57.1837734646332 -59.452885715839 -61.9651573429868 -65.3043099970611 -67.6164293498725 -68.9121427929722 -70.6126505370472 -73.5722461441767 -76.1298976540591 -79.3054613515436 -80.9254219352939 -82.5956661926844 -85.1011882823242 -88.2955997156503 -91.1346428602373 -93.5035644500671 -94.6513483827477 -97.5110667690929 -98.97802356721 -100.499850898131 -103.306767418103 -106.284727175588 -108.735316410257 -110.558895309799 -112.365541382942 -114.590377012638 -120.376816384387 -123.064315076993 -125.374437559717 -127.028580140464 -129.908097357159 -133.991544418524 -137.607777539247 -143.8483481089 -145.102320106227 -146.573082207123 -149.510197474643 -152.651174594405 -154.965740155619 -156.769073890303 -158.736978853595 -161.654224186576 -164.853615137049 -167.46103151264 -171.695907280385 -172.973196447341 -175.180943195436 -178.153849459598 -180.878924438447 -182.672924051666 -183.820868085891 -186.323512798308 -189.28470744281 -191.907898887474 -194.00654847567 -195.475433266479 -198.890334953442 -201.232492803919 -202.361163545292 -204.785979704039 -209.091246788092 -211.888346887494 -213.834530154775 -214.95973412521 -217.23109233279 -222.41654776164 -225.16101237523 -227.43934009451 -229.102088872529 -230.864817674755 -233.423565389458 -236.629457988712 -239.175024954495 -240.429839571204 -242.402497037152 -244.400744168806 -247.370801056743 -254.791665364521 -257.305805972843 -259.040050222635 -261.770836701742 -264.951090719236 -1.29460092048889 -7.44934291628307 -10.0462323892791 -16.0661875563513 -19.4375236599803 -21.1506972201483 -24.3936095203563 -26.2474787648995 -28.4361040300054 -31.2327109961352 -35.3292045404602 -38.1855155170185 -41.2152312219782 -42.8113289012961 -45.6023173518235 -48.9311781330622 -52.8490878895454 -55.3227113062085 -57.0428697416079 -59.3023556448733 -61.8090867531342 -65.1516379545742 -67.4541710858129 -68.7547868116453 -70.45506436575 -73.3723400051342 -75.9494055808127 -79.1142245799347 -80.7083477105521 -82.3967188362264 -84.8865363144134 -88.0711493260384 -90.9261362565059 -93.2840836932006 -94.4282495053766 -97.2711890989423 -98.7313408033495 -100.234793648634 -103.048666211235 -106.053061568057 -108.468942690086 -110.297638731196 -112.103985598608 -114.307591555635 -120.288246941491 -122.998196089843 -125.288567584165 -126.945822297305 -129.815143937872 -133.85450491449 -137.481050325658 -143.662794272226 -144.914809156806 -146.389945806039 -149.314373391465 -152.452769919541 -154.766438125505 -156.565555082175 -158.557685387866 -161.463301844701 -164.644699138901 -167.272095950007 -171.529183150867 -172.811385142368 -174.984589037312 -177.931886770806 -180.616815492587 -182.425688630923 -183.571289124999 -186.081280410383 -189.064074090394 -191.687977251285 -193.78812361569 -195.262873487145 -198.714175927779 -201.061519899793 -202.196366272552 -204.619512777693 -208.917691269177 -211.740437402766 -213.71341590598 -214.842755944069 -217.104118154218 -222.041593818358 -224.806418775876 -227.067067346598 -228.732559703783 -230.48566234945 -233.04874540273 -236.27421281213 -238.804996155494 -240.058205703122 -242.023830626026 -244.01146497501 -246.976354800347 -254.759317319792 -257.25146200981 -258.9842855518 -261.701382263697 -264.851016014235 -1.29490314126013 -7.40934239626429 -10.0604093931766 -16.2053748815654 -19.586840069473 -21.3025810845623 -24.5628194830001 -26.4238781890228 -28.6074320666939 -31.4194687045539 -35.5517785409136 -38.416044643925 -41.4457795923874 -43.0333277276264 -45.8241341342316 -49.16821659679 -53.0814085997875 -55.5571304737706 -57.2651862019497 -59.5286284826068 -62.0129354578954 -65.3612484241004 -67.6645783067774 -68.9617628976887 -70.6686684659461 -73.5895097857417 -76.2055484961318 -79.3944853596557 -81.0297937287018 -82.6868561435924 -85.1711674481384 -88.3863895291532 -91.217689370431 -93.5637052291831 -94.7053005682294 -97.5241583001317 -98.9928316340366 -100.509575473818 -103.337977068422 -106.324607449228 -108.765008323095 -110.587745200435 -112.399767596005 -114.618507565191 -120.450053023079 -123.148197481522 -125.435585131142 -127.088788203258 -129.967771004748 -134.017628897316 -137.577249380759 -143.806627558828 -145.056222873462 -146.52905172269 -149.483316362103 -152.614944693284 -154.936744955277 -156.742128241249 -158.720664881667 -161.613525288481 -164.77836293834 -167.379013137882 -171.585229318882 -172.86677180836 -175.081275422364 -178.045800080167 -180.777308967608 -182.580229271116 -183.73131739111 -186.242610068299 -189.208056636542 -191.834352674382 -193.938760048947 -195.409249752638 -198.857362269805 -201.207805828421 -202.336949306714 -204.75815527192 -209.040643491405 -211.889919234975 -213.850824929018 -214.984128283026 -217.265419859755 -222.452483514552 -225.183174734061 -227.457088278499 -229.132074995561 -230.885675005416 -233.442985446888 -236.657603195427 -239.196460651156 -240.453916464114 -242.432547425874 -244.423185964761 -247.398764381849 -255.118010352959 -257.621944077635 -259.352100856512 -262.082090215287 -265.236842102194 -1.29642259860286 -7.44965747105925 -10.045230234878 -16.013437310844 -19.3867032958292 -21.0972859837972 -24.3417588227787 -26.1908823892774 -28.3661487493774 -31.1724089310738 -35.3209339470179 -38.1482565821546 -41.1698265017093 -42.7599254133574 -45.5303501982433 -48.8414291454146 -52.754597120212 -55.213051825052 -56.949130589477 -59.2107431960597 -61.702145576136 -65.072089999796 -67.3615446065348 -68.6601077536365 -70.3687220672801 -73.2804853445111 -75.9071484195109 -79.0984332896701 -80.7263596951177 -82.4013819973123 -84.8963990279547 -88.111146542303 -90.9616182004353 -93.3405655226659 -94.4852426954295 -97.3375071910769 -98.8015018351 -100.314375510563 -103.144246958432 -106.088014845123 -108.499903576093 -110.327075965967 -112.127193038091 -114.329171913075 -120.192813163754 -122.889273103732 -125.197007656563 -126.856470241166 -129.7444075019 -133.809673366539 -137.441218873163 -143.644853447105 -144.898878592272 -146.380765039722 -149.303894841036 -152.435445570887 -154.742163280481 -156.558465092172 -158.541404110002 -161.430741430984 -164.580224935614 -167.204888201762 -171.441824788955 -172.72165228863 -174.911206874001 -177.844339920233 -180.557556439527 -182.33843205504 -183.485874000203 -185.997091989236 -188.997301293903 -191.627578652962 -193.709116339907 -195.184822152651 -198.534212758508 -200.887700733429 -202.014655166639 -204.453915798434 -208.726093293918 -211.571518510338 -213.543603465116 -214.674058343439 -216.93283484727 -221.94442394573 -224.694852575979 -226.978454586315 -228.651579703817 -230.398641597604 -232.967999513807 -236.15803035403 -238.683485966423 -239.937943700983 -241.91296114764 -243.903938246949 -246.893433805591 -254.501438416599 -256.994189487894 -258.723411383779 -261.451666683114 -264.610816351107 -1.29642781019246 -7.41390564597937 -10.0243954648916 -15.9574526695516 -19.3032870366155 -21.0162708230205 -24.2681392962124 -26.1157031597709 -28.2990185562666 -31.1198229126148 -35.2633366346097 -38.1135489447443 -41.1662589417279 -42.7554004864507 -45.5380118328857 -48.873379135657 -52.7689141845217 -55.228992034445 -56.9441711301038 -59.1936592456894 -61.6724221035335 -65.046362447905 -67.3546903697478 -68.6456413246781 -70.3448796368669 -73.3004991721063 -75.8481008745114 -79.046684407053 -80.6471339956295 -82.3276496319987 -84.8195918044197 -87.9890234028715 -90.8161698344837 -93.160608938224 -94.3063822215094 -97.1489855327877 -98.6151690010683 -100.12589505704 -102.949684234222 -105.934919901761 -108.364536613941 -110.199532553617 -112.004851354206 -114.221614844475 -120.115254506329 -122.851220978887 -125.150573579436 -126.80523234636 -129.677711674497 -133.694419716093 -137.31717145081 -143.409697878937 -144.661062472226 -146.135182247936 -149.086633387288 -152.214220577608 -154.527711511909 -156.329272949354 -158.300700901121 -161.235377039067 -164.415916547271 -167.046568709762 -171.310894031954 -172.59117171147 -174.808415250117 -177.769866565768 -180.506812022571 -182.293283272178 -183.437243054108 -185.937860904032 -188.920914914468 -191.524206215202 -193.606399825326 -195.082685496123 -198.497116925638 -200.83870286387 -201.972509855607 -204.401611109209 -208.645873176284 -211.478600313486 -213.429870541163 -214.557056552587 -216.842455862349 -221.83142896471 -224.544643113429 -226.827354030428 -228.498649529737 -230.271514633882 -232.848718766373 -236.048572891971 -238.57701839685 -239.828506810908 -241.801360540855 -243.783690313425 -246.704290181433 -254.103390310562 -256.615181758976 -258.349479976711 -261.054290930089 -264.254072363801 -1.29539426203799 -7.4394824216432 -10.0755023207285 -16.1228460528268 -19.4699643615874 -21.169899727571 -24.4222682085474 -26.2797382496911 -28.4669892211091 -31.2429011440073 -35.4324181467539 -38.2644884774528 -41.3020668025592 -42.8958988796909 -45.6868891244616 -49.0176494422438 -52.9147795352212 -55.3864983748851 -57.1160999388787 -59.3941492691698 -61.9051845460058 -65.2589837533426 -67.5588168801748 -68.8560352519247 -70.5620476128556 -73.5010692320309 -76.0927470218781 -79.2704830985253 -80.864543193295 -82.5441207650001 -85.0029080624038 -88.2268536004149 -91.0713691385164 -93.4122262615901 -94.5571691370797 -97.4187927680042 -98.8433792103238 -100.341047452334 -103.151016607073 -106.137563854796 -108.562840921385 -110.38565763326 -112.191112507822 -114.411701127189 -120.356727992076 -123.070802202852 -125.362796401889 -127.017916689297 -129.898977175436 -133.919607364231 -137.572517490608 -143.589608280994 -144.843695528467 -146.320580508638 -149.251910181101 -152.381103206283 -154.675108778476 -156.486690729229 -158.46347487403 -161.351479743471 -164.522508651296 -167.148758344195 -171.392574984394 -172.678989528415 -174.889235177016 -177.801370027373 -180.531315086401 -182.328417075509 -183.474855976821 -185.970254977505 -188.936557233565 -191.561642646721 -193.664464936135 -195.133567657186 -198.496698403926 -200.846564353149 -201.967941872649 -204.392673740447 -208.638643379176 -211.476603698107 -213.440575066296 -214.56891044667 -216.8660007082 -221.932861222836 -224.675756615646 -226.943789038715 -228.621652420616 -230.379813995658 -232.945987410996 -236.143740444618 -238.687065781892 -239.945617201849 -241.924841780073 -243.910222538458 -246.877917176513 -254.723322679423 -257.232834977948 -258.963862215788 -261.668604181882 -264.868382285821 -1.29557852863921 -7.4704893012156 -10.1217474839516 -16.1801773967251 -19.5310111316383 -21.2429854835494 -24.5160953396326 -26.3730920475526 -28.5701525700422 -31.3595354886448 -35.4538151197628 -38.2945049518774 -41.329323925231 -42.9246314238796 -45.7245732718393 -49.0307753259487 -52.9802856473275 -55.4526722328759 -57.1772108917082 -59.4319311598381 -61.9406472080483 -65.3193965154357 -67.6177786403864 -68.916538398871 -70.6220317812205 -73.5691800762244 -76.103769519081 -79.2835991673587 -80.9263210057057 -82.6099726098063 -85.0827466214534 -88.2599668584671 -91.1262825158736 -93.4873358488716 -94.6315815108566 -97.4752607334044 -98.94676507126 -100.449935427091 -103.256856762352 -106.228330366651 -108.67063029921 -110.498819129446 -112.304643303566 -114.52939763178 -120.396388956776 -123.127511022098 -125.428448397621 -127.078354301824 -129.967300387808 -134.022868319492 -137.616564292867 -143.866081164121 -145.120591380288 -146.595003034065 -149.529525999837 -152.673290215767 -154.97825106721 -156.791526780614 -158.79638781284 -161.731151155564 -164.910699401138 -167.52892020706 -171.75912159635 -173.034068535405 -175.235094652699 -178.213422933614 -180.934934656648 -182.737789968245 -183.883982905814 -186.407293365785 -189.393896354982 -192.006566696213 -194.108204347731 -195.580899224736 -199.001333452098 -201.368647589708 -202.497094302569 -204.934063388001 -209.179529734021 -212.016598664577 -213.978727495576 -215.104237265746 -217.395307953109 -222.513372019979 -225.258022057387 -227.556275645532 -229.229323571277 -230.996353840745 -233.561914389298 -236.783606805723 -239.288682958033 -240.548449812485 -242.514118766643 -244.502986781719 -247.467192153598 -255.097831065358 -257.614834894005 -259.350973864661 -262.05454846523 -265.222816065208 -1.29744578353269 -7.45130146385327 -10.0867161280192 -16.1917565236319 -19.5437624371032 -21.2507870871149 -24.5060297236223 -26.3731281253475 -28.5629971977547 -31.3576390860335 -35.5064081707418 -38.3717086181781 -41.402668054906 -42.9953463027017 -45.7888349355197 -49.1075716834527 -53.0154400302805 -55.4983620419053 -57.2121927998042 -59.4783641123506 -61.9815576704002 -65.3676912425283 -67.6702559799236 -68.9679825053577 -70.6846534559335 -73.5996189327658 -76.2613627394666 -79.4523841511481 -81.1148131194962 -82.7889727143789 -85.263268615845 -88.5157935089965 -91.3603821460704 -93.7240001558564 -94.8714793024999 -97.7390683659309 -99.1897367564286 -100.689460798853 -103.498987355943 -106.477451771969 -108.872166835765 -110.691692888419 -112.49486652148 -114.714752620622 -120.728301323634 -123.438979097769 -125.763520386074 -127.422238697301 -130.285568419872 -134.359556383553 -137.934238458583 -144.08645015512 -145.334452568655 -146.815792442523 -149.742013619437 -152.835261293821 -155.154270393172 -156.960476810814 -158.933511974823 -161.846106744822 -165.042379627929 -167.66020454027 -171.925480027968 -173.204682717282 -175.410338832397 -178.360083418175 -181.080394491873 -182.874904219819 -184.026706697629 -186.51763660758 -189.514661743334 -192.128666958648 -194.218782169075 -195.692229022967 -199.140871625125 -201.5158653092 -202.640299768747 -205.050565153648 -209.291373290241 -212.122753108643 -214.097074234955 -215.219250086298 -217.512371144369 -222.564946289209 -225.309227314737 -227.58615408102 -229.254076262995 -231.013515173382 -233.581368372157 -236.826902935113 -239.350898091367 -240.615254526083 -242.57277345004 -244.567296634331 -247.547064392852 -254.743708860186 -257.235844786238 -258.962654045201 -261.677451589339 -264.881638919365 -1.29577266394994 -7.45309470965926 -10.0761600384652 -16.1768353978437 -19.5475801896555 -21.2563002202588 -24.5004130724712 -26.3676045987236 -28.5459571559965 -31.3195283399025 -35.4201099850694 -38.2575928788894 -41.321694124646 -42.9071262684925 -45.7091623538611 -49.0042318862009 -52.8971484629333 -55.3793735095668 -57.1008844868769 -59.3613822573851 -61.8710542419926 -65.2328727253629 -67.5342146648625 -68.8328068051657 -70.5374356296372 -73.4754522062312 -76.075161478123 -79.2227219247541 -80.8472571559671 -82.5030768159432 -84.9901291725277 -88.1931222388734 -91.0407917254134 -93.3850026494848 -94.5260020183493 -97.3990498659992 -98.843052900453 -100.349550277285 -103.12801274073 -106.102158208637 -108.530256606827 -110.346317635857 -112.148876692678 -114.369861661377 -120.23412335377 -122.948641486944 -125.263562058295 -126.921749993999 -129.810635906278 -133.892407389642 -137.544813666306 -143.725558153079 -144.976655869299 -146.449341573271 -149.354038025958 -152.446345314713 -154.759804928486 -156.566561682456 -158.551620080684 -161.488232445831 -164.67067805481 -167.272957211785 -171.529933472496 -172.812162398651 -175.02814896096 -177.972219178341 -180.691621522516 -182.475356625493 -183.624311158106 -186.145506336266 -189.146948285693 -191.767942949667 -193.868229634068 -195.341542688266 -198.746870331352 -201.105077036809 -202.231695737828 -204.686844109664 -208.975871043187 -211.804338894477 -213.764360542469 -214.893811851889 -217.15013527015 -222.234237846531 -224.963585783645 -227.236319645358 -228.906742133887 -230.670589929066 -233.235617170519 -236.488278181002 -239.004966335945 -240.261860847564 -242.219391797008 -244.19349943082 -247.158330905061 -254.603883175717 -257.107795555573 -258.836749507512 -261.534682675398 -264.706226503012 -1.2943988222106 -7.45819620474549 -10.1097561211995 -16.0756247233702 -19.4357669561752 -21.1408672060595 -24.393515480266 -26.2533812886808 -28.4492889274463 -31.245238652848 -35.4012669498484 -38.2639732413819 -41.2896472833654 -42.8831648755803 -45.6658333483457 -49.0117645175369 -52.9204423039316 -55.3842797932763 -57.1704678420453 -59.4422608448848 -61.9302345734308 -65.3253232592009 -67.6165340145545 -68.9165479158518 -70.6319075133039 -73.6163436053832 -76.2417812405712 -79.4262024181193 -81.0543171780119 -82.7432836997764 -85.2515714853721 -88.4320694190526 -91.2843370116559 -93.6354358802806 -94.7803028224878 -97.6239409277994 -99.0775461098763 -100.589432178151 -103.403947058295 -106.383432406616 -108.793289397737 -110.623852502298 -112.434676849868 -114.670659878695 -120.569786626654 -123.248497976971 -125.564253981951 -127.211750658569 -130.088677494417 -134.195187480478 -137.798752228096 -143.902116400324 -145.153410823954 -146.614474034393 -149.523344415887 -152.67044526588 -154.98361453724 -156.786502134178 -158.765291712099 -161.697718904896 -164.910390580521 -167.548691748221 -171.850330790833 -173.130268047817 -175.339632409572 -178.291001521664 -181.040912325057 -182.8337332848 -183.981771457725 -186.4895198569 -189.511582895742 -192.124717872243 -194.223151187436 -195.695108193676 -199.12566524244 -201.478361738262 -202.606694601618 -205.020514495414 -209.341706065727 -212.152581506602 -214.133851127848 -215.256451770134 -217.546291969865 -222.574704253551 -225.315948505057 -227.600651995185 -229.274083883426 -231.031367315963 -233.56595034642 -236.795618040998 -239.326892945701 -240.584278505519 -242.550031822595 -244.552896385505 -247.495107526328 -254.690469758882 -257.208365933752 -258.942212625383 -261.658119758629 -264.809768945591 -1.29555486138566 -7.46093582735239 -10.0862332781019 -16.1528850433749 -19.5104134412813 -21.2102914152969 -24.4661736347029 -26.3243397771259 -28.5127899782139 -31.3015340656091 -35.4311124325836 -38.2739309849916 -41.3031357108978 -42.8997266811395 -45.6956903372987 -49.0046201497675 -52.8770375745766 -55.3602261971807 -57.0987696730172 -59.3625411688146 -61.8690313495862 -65.2403276263065 -67.5440950445677 -68.8417455584819 -70.5544038391234 -73.470039966618 -76.034189743883 -79.2170474386703 -80.8257762945334 -82.5062163576139 -85.0065695068332 -88.2326071953874 -91.1038241577342 -93.4642616568341 -94.6105664570128 -97.4679418522273 -98.9159637854321 -100.432624819852 -103.239698482538 -106.190880913509 -108.622723628614 -110.448694035603 -112.255869408216 -114.492045284039 -120.364580248273 -123.064595767889 -125.383652327496 -127.036858945058 -129.894655665886 -133.984130001937 -137.535482393502 -143.774404841465 -145.02447099447 -146.501780022995 -149.435047272191 -152.519625632257 -154.84509022671 -156.648593205276 -158.625378177878 -161.536838149352 -164.713889724596 -167.321995240258 -171.580688566932 -172.86257128363 -175.064714022452 -178.004745153583 -180.712630951558 -182.500879192897 -183.650643803987 -186.174634149907 -189.145572425935 -191.756269934313 -193.857117972442 -195.330571861878 -198.724952613708 -201.075884114104 -202.208088973676 -204.642894372999 -208.931255873883 -211.754019670063 -213.71656935625 -214.841878641974 -217.13178906618 -222.114355078162 -224.86137459658 -227.152254955748 -228.822454114159 -230.574526807716 -233.126934280557 -236.307478866099 -238.827423475509 -240.08768502053 -242.051891078594 -244.055741867989 -247.026793059293 -254.758999575133 -257.258239607863 -258.996110986323 -261.722913709816 -264.893669308573 -1.29539500462484 -7.45791294452408 -10.167558260358 -16.2896977593379 -19.6304955824154 -21.3405243678321 -24.617224600353 -26.4670237102749 -28.663527020088 -31.4477315211878 -35.5734515388099 -38.3997329088189 -41.4266768654343 -43.019831718499 -45.8105803574147 -49.1275112926681 -53.0234396585845 -55.4979369623889 -57.2050729635896 -59.4717267148444 -61.9409624097079 -65.2982590865773 -67.6049702742899 -68.9043154653937 -70.6123348608726 -73.5871411229648 -76.1639870352242 -79.3611152780717 -80.970969657112 -82.6498656151149 -85.11187094512 -88.3320825299102 -91.1768301270123 -93.5389743552478 -94.6879533846503 -97.543056163216 -98.9972465519771 -100.494407000884 -103.306745623054 -106.325338360308 -108.748854094811 -110.565356591978 -112.373954467306 -114.601615779901 -120.487049908861 -123.213313626404 -125.529195520954 -127.186657303012 -130.027443103286 -134.128909959358 -137.753087844277 -144.097056747432 -145.348578672018 -146.820634642301 -149.734381844827 -152.850741707675 -155.164018783715 -156.96537275594 -158.961635066392 -161.869565196389 -165.049016793983 -167.655521854082 -171.860158673149 -173.139105542243 -175.323848378468 -178.254804984061 -180.965545484731 -182.753761955622 -183.90210789402 -186.428361373947 -189.414599104712 -192.043198038766 -194.146222506493 -195.623110092523 -199.04781458729 -201.389830413443 -202.527035264777 -204.965291160935 -209.211596755927 -212.051731128208 -214.014227899846 -215.144544723547 -217.430177012307 -222.403770669366 -225.141959023211 -227.413451656719 -229.08542004856 -230.83136814078 -233.410942256874 -236.632470643393 -239.161022602216 -240.417672470474 -242.380241259783 -244.359393048881 -247.316086797179 -254.680743353078 -257.172152170605 -258.905570203536 -261.62112030339 -264.782125740542 -1.29590379743313 -7.44593826741651 -10.0516544644821 -16.0237671917893 -19.3663714771513 -21.0808153291078 -24.3378259335003 -26.197568357873 -28.3828975439646 -31.1647469822486 -35.3337816988286 -38.1824470460845 -41.2263540866012 -42.8174138902859 -45.6165188668946 -48.9297027462906 -52.8928057233674 -55.3689637116877 -57.0823893666761 -59.343815831311 -61.8464403936826 -65.1994739592722 -67.4951657426108 -68.7923070760903 -70.4980688985296 -73.4339255348632 -76.0107302813786 -79.1830802278619 -80.8146830079755 -82.4796812634226 -84.9585863448268 -88.1398637119235 -90.9847613930779 -93.3198257121423 -94.4682176110031 -97.3211135788572 -98.768369701739 -100.282704678162 -103.084873998539 -106.042018153642 -108.438992693816 -110.265212919752 -112.07156099068 -114.291988814771 -120.19709315539 -122.876099224274 -125.16960026377 -126.828706269526 -129.708798638226 -133.754406942081 -137.364410258504 -143.581145028433 -144.828752760598 -146.303106301246 -149.226633643731 -152.349482598007 -154.653534050291 -156.451508890511 -158.436570747388 -161.323285610062 -164.481448555542 -167.131166306193 -171.426800974613 -172.709212443989 -174.901551756954 -177.830815531533 -180.560752708042 -182.353147269093 -183.50113240174 -186.008681135478 -189.036304831013 -191.648467429528 -193.75035770606 -195.220995357706 -198.629645399407 -200.966222490883 -202.090850360388 -204.517114315172 -208.786109284787 -211.591050569069 -213.562273987736 -214.692108186659 -216.970198409399 -222.051055049616 -224.815666765497 -227.058770182264 -228.733041262453 -230.50112033985 -233.070349865029 -236.310261785437 -238.844845356334 -240.104769324401 -242.076052764695 -244.06632409123 -247.055522961524 -254.445893285886 -256.944547346458 -258.679773978989 -261.402985177927 -264.598615287802 -1.29488183989505 -7.46776279116153 -10.1108135782795 -16.131337486512 -19.4893892800848 -21.1964501455389 -24.4270941634805 -26.2714314435574 -28.4627343737163 -31.2722411090317 -35.3636600652544 -38.1891468707697 -41.2251679291254 -42.8194078974572 -45.5782834132115 -48.9123296952574 -52.8338921728386 -55.3178547483554 -57.0648595928248 -59.3342047295113 -61.8252815098838 -65.1888839936072 -67.5007281889999 -68.7977895534192 -70.5021406021388 -73.4393158689077 -76.0038044118246 -79.1957587301318 -80.8327442151428 -82.5098272496383 -84.9852031769554 -88.190288147272 -91.0325546426281 -93.3789268895439 -94.5211724167747 -97.3920636529082 -98.8664845967949 -100.358163400544 -103.160890570903 -106.135341920959 -108.565284580228 -110.396264751354 -112.197369181223 -114.437597602732 -120.250228714515 -122.97838348998 -125.29062408959 -126.946446052092 -129.866163231654 -133.908037330552 -137.541534013922 -143.515996644243 -144.763579081469 -146.241912507953 -149.132317267395 -152.265983665337 -154.592171465109 -156.403865798043 -158.391158043767 -161.301926508613 -164.490719096106 -167.12089569776 -171.363472274335 -172.642715438018 -174.839866139419 -177.748610531616 -180.479051086401 -182.262729910845 -183.410356553192 -185.932974095125 -188.920620612573 -191.56368563438 -193.665956216733 -195.133441325356 -198.561452714007 -200.895398510733 -202.038567997771 -204.463254962166 -208.760766015588 -211.619329182988 -213.572543818611 -214.700145758051 -216.995478583622 -222.080439315528 -224.802300292778 -227.067457359244 -228.734848502363 -230.491716483643 -233.074021566899 -236.277510704867 -238.809931865369 -240.068096277179 -242.039059200596 -244.025960761477 -247.00816204791 -254.867009433194 -257.354181309597 -259.085130966876 -261.795898492103 -264.970761148628 -1.29758798132102 -7.38281428664479 -9.97107806230025 -16.0161832528671 -19.3854975324098 -21.090025398068 -24.3406896161603 -26.207511888203 -28.4029930915213 -31.211164988763 -35.3114752180436 -38.1592733073744 -41.1920445948555 -42.7856606670208 -45.5654145346568 -48.8898847875307 -52.7876737656175 -55.2511238595537 -56.9733509706242 -59.2268208261756 -61.7228934676788 -65.0763888047994 -67.376001344901 -68.6750980524845 -70.3872483413266 -73.31638006456 -75.951284625796 -79.1277100374716 -80.7520732942418 -82.4303836408138 -84.926649756278 -88.1573315933843 -90.9893070477831 -93.335932727703 -94.4845158978029 -97.3158983165736 -98.7296884955716 -100.240830037749 -103.052288662529 -106.036627285424 -108.452635826004 -110.273933224434 -112.079849204061 -114.319756911725 -120.263079286963 -122.95653385217 -125.269864286713 -126.921253469891 -129.804016447976 -133.901483857554 -137.518115097589 -143.67883108453 -144.924593941758 -146.394839324799 -149.321544864552 -152.46942098061 -154.777551048036 -156.58507890604 -158.582298509594 -161.482558933402 -164.650265135652 -167.281315624067 -171.539842988846 -172.821495504913 -175.01674957125 -177.959737889568 -180.679109388864 -182.472975174839 -183.621237448635 -186.140160709555 -189.187978667067 -191.811342370393 -193.907108028483 -195.381882662904 -198.78469139726 -201.141903855099 -202.268152735755 -204.706572233455 -208.951251553335 -211.761560456523 -213.706040833995 -214.833329652299 -217.085997476868 -222.070730491308 -224.830545212653 -227.091835059612 -228.762482085562 -230.527764012914 -233.073499429426 -236.285734653046 -238.831119701986 -240.091832844196 -242.065306923066 -244.06172565823 -247.038054746395 -254.758630571775 -257.255248585188 -258.98205304662 -261.697797361883 -264.884245701179 -1.29603211270578 -7.45153885358227 -10.0874432657177 -16.0705304609172 -19.4494505142168 -21.1614190908961 -24.4174339272821 -26.2703738528586 -28.4569275180082 -31.2946019371454 -35.4743053630669 -38.3175889152135 -41.3367471035307 -42.9318890127668 -45.7270572775259 -49.0562856741942 -52.9472130422478 -55.4100471987099 -57.1100841630241 -59.3656926432087 -61.858347963269 -65.2088925587752 -67.5243280424137 -68.819480982191 -70.5160933911719 -73.4164561248628 -75.9535799871168 -79.1549147231938 -80.7827824961416 -82.4616195017729 -84.9551085297383 -88.1444286006794 -91.0026387826746 -93.3491521162182 -94.4940667074406 -97.3547419130303 -98.8181821994976 -100.321521674753 -103.134930894963 -106.09366491009 -108.501857303725 -110.325882289498 -112.138736250043 -114.351870937057 -120.294744244492 -122.990616284644 -125.29274429891 -126.941737404932 -129.830339529 -133.915179725816 -137.529212621512 -143.630597141082 -144.882215043937 -146.356391957262 -149.316697206866 -152.442467979755 -154.748385947443 -156.555590791085 -158.555977140909 -161.435983376687 -164.633554848572 -167.233133083095 -171.519319720708 -172.800330071334 -175.009546408064 -177.968409394697 -180.698630230112 -182.48636212226 -183.633438044225 -186.130048249376 -189.148531239568 -191.782089139157 -193.896727438019 -195.372159928186 -198.816341569163 -201.162601497499 -202.286651088955 -204.701711896377 -208.99617412898 -211.795957225448 -213.745962316034 -214.876693489097 -217.14168091732 -222.203994497214 -224.955512006312 -227.22809533959 -228.892568060346 -230.643524532177 -233.202315058858 -236.430628652588 -238.954439533502 -240.212405572678 -242.173590590907 -244.154435158801 -247.131238555946 -254.734066218337 -257.2197974637 -258.958910159335 -261.655971687419 -264.84716757654 -1.29440801360698 -7.43940368288708 -10.0173840131023 -16.1341567129286 -19.4926830325099 -21.1992814386376 -24.4666190655071 -26.3211059081295 -28.4946825167716 -31.2921560223009 -35.3925785158245 -38.2599032448278 -41.3025339240583 -42.8933676292242 -45.6475022135622 -48.9791784552585 -52.9132809806491 -55.3790987784415 -57.104851425913 -59.3407591911506 -61.8491709981824 -65.1997062843608 -67.4895235807872 -68.7891724486749 -70.4953849293967 -73.4346814234046 -76.0633471844686 -79.2327284224691 -80.8402963559568 -82.5163693087463 -85.0064311409857 -88.1828074282796 -91.0293231344386 -93.3730294810384 -94.5180367684964 -97.3627442158145 -98.8194184508294 -100.334147801936 -103.149297522717 -106.119909796932 -108.553463101286 -110.373954220523 -112.186181956476 -114.437311164747 -120.27837790637 -122.990867246455 -125.281852772699 -126.930548674197 -129.823911756021 -133.985803373768 -137.59924429287 -143.836295702481 -145.081647805866 -146.555814751554 -149.480739593606 -152.578348568138 -154.910974303063 -156.714933150203 -158.696956886242 -161.635801381504 -164.872672171233 -167.493808958192 -171.749884207421 -173.030211897284 -175.231550869314 -178.178060941068 -180.924315977596 -182.715353322634 -183.862386173668 -186.389710921952 -189.392763429362 -191.99591450199 -194.100472396717 -195.574191926175 -199.002364030151 -201.345619095392 -202.469670602456 -204.887123434245 -209.1440076791 -211.996666658359 -213.95392502483 -215.087015976902 -217.365376656758 -222.403956825341 -225.15128133565 -227.440331454676 -229.107104833252 -230.855886755507 -233.412618668353 -236.63799183455 -239.195116429005 -240.452447381665 -242.422360392846 -244.402116097701 -247.392895517489 -255.181156914224 -257.68178055927 -259.412887313013 -262.129528113083 -265.271725910472 -1.29467958924708 -7.41536130938266 -10.0089158272261 -16.1789233243327 -19.5408715237997 -21.2523737726818 -24.5087365438269 -26.3556367793544 -28.5406882140919 -31.3712751181872 -35.5121492973471 -38.3607252720582 -41.382250606055 -42.9736579327481 -45.7838685023073 -49.135482282276 -53.0703879299276 -55.5637004806772 -57.2948751936144 -59.5507348712779 -62.0494060052376 -65.4417304019222 -67.74116543629 -69.0384206034825 -70.7415540821422 -73.6802713241295 -76.2638293381785 -79.4302923370961 -81.0781699702826 -82.7631073525873 -85.2688737490763 -88.5023814575048 -91.3461400776791 -93.7074109365616 -94.8508091938736 -97.711431707909 -99.1598930787411 -100.668361903788 -103.478532792539 -106.452527648891 -108.88088275919 -110.6969146701 -112.506067886465 -114.747531943491 -120.604581072295 -123.329196931051 -125.624856434005 -127.278497652231 -130.155207429439 -134.190259952617 -137.797261720849 -143.965856795475 -145.215991362131 -146.689149246088 -149.65332970331 -152.763267947636 -155.091802784261 -156.899072922545 -158.87329664192 -161.803671167155 -164.957527127182 -167.578896657884 -171.823451356749 -173.103733197986 -175.302343934365 -178.242303300704 -180.983187734759 -182.784078716846 -183.928094744275 -186.43085648306 -189.421058896362 -192.044716580172 -194.145742811643 -195.615233289491 -199.005768970116 -201.343409232461 -202.47337600749 -204.910784111702 -209.221719304505 -212.060376629674 -214.037453863838 -215.168174660717 -217.452756277208 -222.526714029273 -225.269320767189 -227.538108628008 -229.209891060973 -230.973846593171 -233.508996810875 -236.705894892215 -239.241876977803 -240.496985441536 -242.478709050165 -244.47622199453 -247.44168105351 -255.157645541007 -257.677948315985 -259.405111413083 -262.123644496697 -265.236527963367 -1.29484106669384 -7.4330123744614 -10.0074757434768 -16.0363653977541 -19.4154225416115 -21.1165045629036 -24.3581028448108 -26.2185102668228 -28.4040568581317 -31.1924958199766 -35.3482534116132 -38.1818746450813 -41.2134003046995 -42.8104560279182 -45.5944055962106 -48.8842971206177 -52.7895084996948 -55.2807040018747 -56.9705284877564 -59.2157562304531 -61.7137998465082 -65.1072162553806 -67.4033373771259 -68.7025032146271 -70.39631334224 -73.3277602371396 -75.9229663179267 -79.1263547113218 -80.7426563774023 -82.4207521462805 -84.9346287728082 -88.137915410924 -90.9852808482695 -93.3466051926834 -94.4938103431569 -97.3550922221047 -98.809741366621 -100.315488337652 -103.150311390519 -106.134270973729 -108.563320522566 -110.388140132115 -112.189773550341 -114.424917348144 -120.36051607679 -123.054604388913 -125.344823461156 -126.996996082289 -129.865570310378 -133.97114289273 -137.579986564638 -143.674058159811 -144.926492254987 -146.391574565726 -149.317136300622 -152.452375231869 -154.771075146507 -156.573982952569 -158.560230879031 -161.458381154323 -164.649536552745 -167.281664521007 -171.574191699083 -172.852307136129 -175.068996980209 -178.037362273174 -180.771395900395 -182.56775986527 -183.713958014589 -186.219033049622 -189.245266798906 -191.860310684785 -193.945721964508 -195.41408068364 -198.808171541006 -201.160816680405 -202.29041757619 -204.724251854528 -209.001988089067 -211.828534355259 -213.803364653871 -214.937167891512 -217.186318021139 -222.134284497668 -224.888026377383 -227.15532542311 -228.824757498875 -230.597276037759 -233.155603414271 -236.373533788337 -238.919271478886 -240.175868463438 -242.150445313558 -244.154650687778 -247.120448191523 -254.559841889901 -257.029639430438 -258.761405087902 -261.478173283999 -264.590792078993 -1.29436382813752 -7.40564837875574 -10.0333013736789 -15.9887747762624 -19.3542483770898 -21.0615605083907 -24.2813831689937 -26.1276427533875 -28.3113131647765 -31.1065328504765 -35.2604539972069 -38.1104837509912 -41.134982194951 -42.733815305411 -45.514999154841 -48.8428433532938 -52.7728995720546 -55.2497468618236 -56.9544658119771 -59.1924422837719 -61.7134042955252 -65.0616632399888 -67.35522412053 -68.6561119662421 -70.3669826119496 -73.2750046121521 -75.9060021675087 -79.0736895755982 -80.6785914204419 -82.3585201713376 -84.858697541879 -88.08020756679 -90.8930816633933 -93.2471436070133 -94.3937274632215 -97.2505053348503 -98.7001362776405 -100.222989403646 -103.047202104999 -106.050633507648 -108.460228987869 -110.282570113262 -112.091748125457 -114.326630275459 -120.221421484965 -122.920165139492 -125.244170262121 -126.892785213107 -129.772409231908 -133.836582299127 -137.425700784164 -143.536368902107 -144.78174687134 -146.254842033234 -149.178476325867 -152.317253133934 -154.637716212951 -156.437433681871 -158.422172499527 -161.329373248545 -164.561185486662 -167.187136461771 -171.395287999653 -172.677265117729 -174.87785054545 -177.826823692053 -180.550805345324 -182.351255515081 -183.496202734773 -186.0053333666 -188.991311071497 -191.624106993183 -193.728546585482 -195.202813573441 -198.635979536581 -200.978312283449 -202.11675752767 -204.556624342968 -208.843784036998 -211.687254808811 -213.658123552739 -214.785586905224 -217.069197271902 -222.095786810911 -224.842232245411 -227.124848057591 -228.799235708395 -230.559191270265 -233.143537933805 -236.348338584316 -238.879008902748 -240.139121059331 -242.112792410102 -244.09225113978 -247.048317316572 -254.840144662204 -257.351372772166 -259.07824518338 -261.79875721517 -265.038272212244 -1.29593063865327 -7.44443517422601 -10.0807964157034 -16.2387140769778 -19.5867052269421 -21.2987825659792 -24.5507692900865 -26.4082105967014 -28.5969081913979 -31.4007295854311 -35.5387307498269 -38.4162010899361 -41.4348186238019 -43.0269052977069 -45.795893016649 -49.1162449405247 -53.0401868755467 -55.5337895490463 -57.2366316814182 -59.4738734533254 -61.9571119907276 -65.3345021524578 -67.6424587777537 -68.9411075177018 -70.6377219895089 -73.5910620653168 -76.1079151725098 -79.2526147554794 -80.8571548966912 -82.541631658761 -85.0472075616793 -88.2387929051332 -91.0788159409949 -93.4445222750503 -94.5868262347299 -97.4399661310568 -98.8964155959972 -100.39767829028 -103.203030916177 -106.164093002332 -108.589978823299 -110.404054256767 -112.211728106632 -114.413030135638 -120.220686910495 -122.928579377339 -125.219483832176 -126.869264193747 -129.728199347092 -133.832491924553 -137.456366467156 -143.706298575314 -144.956620824765 -146.428787744739 -149.341935929801 -152.477258817476 -154.788896319884 -156.596921674219 -158.582989374001 -161.496582113903 -164.674195224504 -167.288130576686 -171.581935520044 -172.862617231958 -175.042360472611 -178.008883969385 -180.715004111163 -182.518204299614 -183.667147222188 -186.160233333204 -189.108303243656 -191.725427491503 -193.81196515185 -195.284767167596 -198.722996417891 -201.06811247559 -202.19217132996 -204.606645492785 -208.881109579053 -211.713524767018 -213.681379996733 -214.808053178274 -217.093153709148 -222.205564748442 -224.948792318583 -227.218007451446 -228.893375940195 -230.641894953577 -233.206380481687 -236.434886865266 -238.970071719844 -240.223784859565 -242.193017724474 -244.192466163867 -247.1497214539 -254.656854493803 -257.15590934023 -258.87865300403 -261.568406123791 -264.790545783353 -1.29612785835162 -7.42387774957488 -10.0618826905739 -15.9898738503734 -19.3252973578855 -21.0238422977189 -24.3114363896631 -26.1590172474727 -28.3434251263502 -31.1550329350448 -35.3191791294268 -38.1984033701287 -41.2464514725915 -42.845217677277 -45.6340499031393 -48.9133060692551 -52.8532777749138 -55.3311279871352 -57.0334721703045 -59.29583375242 -61.782602429755 -65.1612364911993 -67.4664890056089 -68.7665197118767 -70.4728749026634 -73.4252081871119 -76.0512128653545 -79.2141698151227 -80.8361594222181 -82.5166853784775 -84.9960763368632 -88.2018908291303 -91.0339190304023 -93.3971693126888 -94.537604283192 -97.3848417498388 -98.8343496419594 -100.340370295378 -103.147671419836 -106.14306386487 -108.568582516799 -110.390931310749 -112.191117447124 -114.401816123851 -120.328672428263 -123.042217778846 -125.342560811032 -127.000364095178 -129.872966852824 -133.958600796768 -137.558998181919 -143.830665884532 -145.081618006475 -146.546392612393 -149.462920311983 -152.575239228193 -154.896844004154 -156.701818367246 -158.673337802179 -161.570248605856 -164.780712671472 -167.39289774246 -171.665593381905 -172.946704958572 -175.145723046028 -178.082720808849 -180.808109143307 -182.603285191223 -183.751151494394 -186.258537459642 -189.258236993762 -191.861711654588 -193.949631464181 -195.42675438653 -198.853832718516 -201.199736622237 -202.322259260201 -204.776953388134 -209.03034406644 -211.906797357585 -213.883317160651 -215.012577353235 -217.293756210029 -222.440411625339 -225.165380667104 -227.436364502861 -229.103586657013 -230.836606880876 -233.404956653255 -236.64116519974 -239.193523862666 -240.45593249344 -242.42913587811 -244.423310200071 -247.391428629671 -254.756487643947 -257.257832933509 -258.988826575304 -261.704468730642 -264.86606054157 -1.29567015680374 -7.45094590190707 -10.0014113843573 -15.8759572259981 -19.2589399253183 -20.9657361129458 -24.2577301028955 -26.1187420316299 -28.3007500514866 -31.1193820547537 -35.2778770656366 -38.1350836424824 -41.1527204317408 -42.7463949588138 -45.5190499697294 -48.8444920029201 -52.7516532981036 -55.1896679939925 -56.8860707622066 -59.1437025793244 -61.6508394344963 -64.9883398372162 -67.2982398767597 -68.5957583761688 -70.3090085102987 -73.2654933870939 -75.8695068748086 -79.0197518692667 -80.6368565907781 -82.3077694847322 -84.7888421298913 -87.9932397648379 -90.8234741637873 -93.1851608640204 -94.3263281486719 -97.1848281674557 -98.6323140807389 -100.126930302997 -102.935359134483 -105.916614331715 -108.32574343711 -110.147026466347 -111.950171191259 -114.176047356702 -120.028487481732 -122.734505184142 -125.035992732391 -126.691444910078 -129.566525841699 -133.659477610615 -137.319858349409 -143.597707186322 -144.849045876724 -146.321256614597 -149.260629466755 -152.38033335341 -154.692137635028 -156.500397907503 -158.468672298665 -161.377840032201 -164.527508542496 -167.157439245162 -171.426986315324 -172.709093950439 -174.909041625056 -177.857211623347 -180.597088167114 -182.397619329659 -183.545819071263 -186.058532621718 -189.077598425909 -191.69390629533 -193.807562232509 -195.284220223703 -198.698843308296 -201.058762949373 -202.194897316184 -204.625235149188 -208.930354828855 -211.757723115419 -213.727723247292 -214.861796046323 -217.130253025205 -222.161524009806 -224.914738487921 -227.198704775337 -228.869936995407 -230.638319859189 -233.19071283519 -236.410311465814 -238.941129388732 -240.202765685372 -242.180182305655 -244.166282823785 -247.129078209323 -254.763053717402 -257.263085045485 -258.990079981509 -261.681519665027 -264.867110154197 -1.29605262486727 -7.44830950795714 -10.0726413685295 -16.1365645020013 -19.4743300788483 -21.1846792871031 -24.4448396329026 -26.3024347792641 -28.4995431538566 -31.3291135154644 -35.4598175290903 -38.2737669470431 -41.2748088246491 -42.8727262257584 -45.6313029948579 -48.9232108857523 -52.8477999690306 -55.3361335192528 -57.0365542445267 -59.2907197171673 -61.7717257697607 -65.1423363096789 -67.4416784573258 -68.7364005387962 -70.4315604219802 -73.369737045537 -75.9264221866411 -79.0754273376253 -80.7128841966876 -82.3912042780268 -84.8975286972417 -88.1189525166653 -90.9643909655819 -93.3193980201874 -94.4651133061338 -97.3229715915742 -98.7769054264563 -100.293133716474 -103.10751347365 -106.111311233571 -108.559514051942 -110.387426329204 -112.198256470713 -114.419683184489 -120.43908078223 -123.143715586728 -125.457284627904 -127.10868450038 -129.996597696115 -134.10412021061 -137.738180088789 -143.89942342703 -145.152500315679 -146.618781607835 -149.505466597797 -152.583100198886 -154.906936236153 -156.710704567975 -158.689302615581 -161.599097819752 -164.759776983426 -167.366496747479 -171.600305975507 -172.881847056816 -175.07796444117 -178.022305953948 -180.75997720775 -182.54911414928 -183.697810884355 -186.200829587987 -189.193979241582 -191.814942186183 -193.917376374292 -195.392885616477 -198.849929411824 -201.185542697653 -202.312247003809 -204.738189616869 -208.990353917792 -211.828339954993 -213.791253547184 -214.925103789728 -217.208443378069 -222.296589435862 -225.06678082859 -227.367438722979 -229.029609655442 -230.775071411077 -233.350816522127 -236.570157563295 -239.107642653868 -240.3693868763 -242.328667431824 -244.323428614526 -247.291962382299 -254.825281979163 -257.332219262952 -259.063250795497 -261.7862300204 -264.900221399927 -1.29570904767536 -7.45254474876622 -10.061009686496 -16.1047803345847 -19.4843224318887 -21.1934410194698 -24.420577112045 -26.276160341296 -28.4729773023516 -31.2618245615535 -35.3956219175108 -38.2392655675732 -41.2852337400181 -42.8762152447499 -45.6524431294479 -48.966059311215 -52.8981144073174 -55.3873049644283 -57.0921790237545 -59.3549804291396 -61.849695956673 -65.2411468165095 -67.5254137172758 -68.8254367108612 -70.5459811913742 -73.4793321691032 -76.0339813234661 -79.243136119855 -80.8815398047868 -82.559387645576 -85.0579194086979 -88.3080601171461 -91.169172091979 -93.5388488677987 -94.6820211107509 -97.5370056168923 -98.9904568384448 -100.515730010385 -103.352023770006 -106.369718070152 -108.814293763199 -110.641926037696 -112.446641169908 -114.686855470449 -120.662520628327 -123.362303237685 -125.674077730941 -127.324778924071 -130.190360946147 -134.247783359444 -137.813258392246 -144.097012999664 -145.348507196878 -146.826676849178 -149.738004206891 -152.848491602759 -155.168321981819 -156.969606162839 -158.963122856452 -161.869691129416 -165.088104552995 -167.712497122067 -171.99585554676 -173.277408222441 -175.472086249157 -178.432542861841 -181.168422469354 -182.964962901208 -184.112590261027 -186.640975256399 -189.649000974154 -192.285408079 -194.37583902789 -195.847532655583 -199.28457046986 -201.645393118137 -202.778583776793 -205.20075546591 -209.494717247217 -212.333292435451 -214.286878156227 -215.413652923584 -217.690232767231 -222.758881510398 -225.499637117848 -227.775611296999 -229.444435778377 -231.20312800488 -233.772063428389 -236.990930896009 -239.525066708463 -240.783422741725 -242.758958194764 -244.770087028254 -247.720819936272 -255.585545444083 -258.082269006292 -259.811894922879 -262.51662615475 -265.647093605204 -1.29704871049771 -7.43016258593116 -10.0727539653926 -16.1949828690129 -19.5524633013187 -21.257214712398 -24.4968284661563 -26.350267858439 -28.5378787041786 -31.3323018890255 -35.5186527365366 -38.3780099157465 -41.4052037501079 -43.0042967279616 -45.7917887015892 -49.110896834656 -52.9942125529706 -55.4559044527615 -57.143205160268 -59.376371272919 -61.857309566818 -65.2489951782063 -67.5502325387393 -68.8500484844354 -70.5632592346197 -73.4810788736941 -76.0614021302717 -79.2755462008432 -80.9285871032818 -82.6034120276604 -85.0767665922351 -88.3158045960361 -91.1474831491945 -93.5160586733982 -94.6611157310658 -97.4854425008112 -98.9465705575907 -100.464558890048 -103.225665465932 -106.233792040616 -108.650935969029 -110.46777380526 -112.267788363549 -114.509671775814 -120.485125193302 -123.184544415054 -125.499147504607 -127.159375617685 -130.025436902636 -134.047009026359 -137.654515613097 -143.718787668197 -144.967412933642 -146.436735365472 -149.37217222362 -152.493173152194 -154.819170253283 -156.630051224272 -158.621106476615 -161.537700099077 -164.746878809132 -167.352838776338 -171.643125640889 -172.922329242508 -175.119049219064 -178.052587557129 -180.748731008354 -182.532277460539 -183.681852375175 -186.204195145444 -189.183098348817 -191.803618664999 -193.910989763059 -195.380803358064 -198.772894886071 -201.13379098099 -202.267883664698 -204.705945437719 -208.908936623158 -211.737666184069 -213.707706240587 -214.834933909851 -217.121670368477 -222.139549260373 -224.870798543126 -227.14015756862 -228.816712762571 -230.564514729769 -233.130510384783 -236.388786934227 -238.909713926807 -240.165815570527 -242.13686417486 -244.118470606354 -247.081920023988 -255.131276123347 -257.62128686101 -259.357028991725 -262.051407585228 -265.242913725701 -1.29405304936009 -7.44477322756209 -10.0258675086623 -15.8725558103643 -19.2188019999289 -20.932768423866 -24.1835351063989 -26.0599935262379 -28.2368704887197 -31.0394838902108 -35.214366793957 -38.076574478083 -41.0890490761119 -42.6843419873119 -45.4721111702791 -48.7789670429615 -52.687695480905 -55.15384350165 -56.8581905761188 -59.1222162114608 -61.6115169437785 -64.9664125199932 -67.2744560841185 -68.5757316902054 -70.2705946735519 -73.1951669461147 -75.7505456890728 -78.8881493149702 -80.5290223361564 -82.1943560700526 -84.6718713148049 -87.8492656030256 -90.7360439086955 -93.0986416390728 -94.2463968924446 -97.0773949899998 -98.5471977187464 -100.048272952842 -102.856018376492 -105.887252850994 -108.301486596075 -110.125114384128 -111.933041767115 -114.148561386529 -120.003604649969 -122.708367552465 -125.018099736475 -126.673590339052 -129.569797417577 -133.62583164398 -137.291201724249 -143.417002204526 -144.667353955906 -146.1470541283 -149.1092216106 -152.239470853017 -154.555320883783 -156.364547255429 -158.342885793557 -161.2364216844 -164.466060390721 -167.084791472261 -171.337943843401 -172.617149107125 -174.82400039332 -177.78573527884 -180.505816278816 -182.295822159687 -183.442127997005 -185.958777501451 -188.939927621002 -191.563000055703 -193.665666438516 -195.143793238035 -198.528562247115 -200.887049438098 -202.015542974513 -204.450169156371 -208.772558254439 -211.595269463962 -213.556969252805 -214.689557973068 -216.952074541902 -221.989474272829 -224.715875850695 -226.990267428144 -228.664250816027 -230.428419394717 -232.999431602624 -236.210393933358 -238.734550254933 -239.996448479015 -241.973017329954 -243.973987438919 -246.951037057772 -254.300561896541 -256.813082924521 -258.545100208513 -261.240980552757 -264.411276639455 -1.29584540871005 -7.43507761104516 -10.030877928281 -16.0904367668916 -19.4536892673355 -21.1578852775242 -24.3772614811399 -26.2284761723632 -28.4080209287017 -31.1923279431026 -35.3181923824977 -38.1732768748013 -41.2309518899932 -42.8270631918932 -45.5902808251593 -48.9288824039151 -52.8134199832541 -55.3159310133832 -57.03120602512 -59.2973224455495 -61.8046643866132 -65.167501432133 -67.4676107978833 -68.7602864317762 -70.4652406124392 -73.3869388372768 -75.9127539469422 -79.0947343800327 -80.7062621949512 -82.3813018680856 -84.8654969636967 -88.0485141878281 -90.9028870273901 -93.2592543805178 -94.4090898904629 -97.2724076014271 -98.738364822956 -100.240169438286 -103.06296701283 -106.044644938063 -108.449871713357 -110.26803681778 -112.062160940885 -114.293500625852 -120.149946213153 -122.872606368468 -125.174891522293 -126.835604164262 -129.71964677807 -133.811135600978 -137.417826902246 -143.715335905469 -144.966655048904 -146.438788587574 -149.371702956834 -152.502153862475 -154.831343138977 -156.639907418893 -158.616682031256 -161.547594678133 -164.734125137127 -167.372070986635 -171.589792753887 -172.867718325042 -175.06033858375 -178.020756547644 -180.75512845186 -182.544334166155 -183.693556085248 -186.20840538963 -189.227089317605 -191.826899896403 -193.921519140924 -195.39147889911 -198.825900802394 -201.164670184101 -202.28647574245 -204.709145312562 -209.010527929788 -211.84655357559 -213.821925935212 -214.94581751849 -217.20364116364 -222.204194076482 -224.974088830334 -227.244442546783 -228.913991998491 -230.668983221607 -233.248509479829 -236.455962379775 -238.969051828572 -240.228729692678 -242.212285654371 -244.220249896862 -247.19863387814 -254.888109343404 -257.380273853164 -259.117719260017 -261.855062676114 -265.026663408494 -1.29506987391487 -7.46916461807101 -10.1081234724467 -16.1988925307304 -19.5471424153176 -21.255905365168 -24.5099533417812 -26.3786646956973 -28.5731878941302 -31.3496398767598 -35.497627595242 -38.3385204665544 -41.3631745180855 -42.9623715559142 -45.7632772653895 -49.1173302533997 -53.01863996097 -55.4824373532104 -57.1776301647547 -59.4441788802375 -61.9353643090563 -65.3169840246574 -67.6157504194851 -68.9151531929383 -70.6211229738828 -73.5147865625894 -76.0471287542977 -79.1742215666871 -80.7667572334359 -82.4386886834055 -84.9326397116281 -88.1081333871604 -90.9385546455215 -93.2935008816405 -94.4362705770601 -97.2974625554651 -98.7353256720648 -100.246191725414 -103.075143431739 -106.059919402042 -108.500110497192 -110.321103835851 -112.127345497001 -114.343408146049 -120.237384035795 -122.960652046646 -125.265499003879 -126.91182669406 -129.793811892459 -133.909309419877 -137.545381362511 -143.894059833408 -145.143666111587 -146.621728500184 -149.542236600813 -152.676574772904 -154.973397673841 -156.774099816925 -158.758457020108 -161.669571023467 -164.855177199813 -167.480889876581 -171.678799841817 -172.961783092435 -175.162744972491 -178.141639181749 -180.861179226677 -182.654594836983 -183.799014877258 -186.301837798048 -189.324846256124 -191.96594503265 -194.065812303367 -195.546244851108 -198.93604805186 -201.278005989626 -202.409145349382 -204.843296102936 -209.128098483457 -211.961262941264 -213.925020689487 -215.056497589748 -217.353114900981 -222.404656118562 -225.147211209487 -227.428069027026 -229.099366440919 -230.852078307063 -233.421706230669 -236.612839401897 -239.144206652979 -240.397861768462 -242.354194429956 -244.345617521595 -247.311064991444 -254.797011780949 -257.303891596083 -259.034176417301 -261.751646478247 -264.937291616105 -1.29570384645174 -7.41777727114748 -10.0604919317706 -16.1707166435639 -19.5117086793782 -21.2235813644001 -24.4614532011604 -26.3054480394518 -28.4932494553165 -31.2649011718282 -35.3598735426147 -38.2049724387257 -41.2274239958495 -42.820853997992 -45.591128956755 -48.9322852708684 -52.8817633973577 -55.3505632578805 -57.0768414617887 -59.3262725782042 -61.8087139727232 -65.1575322252214 -67.4564712788834 -68.7569419424635 -70.4589000434422 -73.3776419249577 -75.9562554395695 -79.1833550985453 -80.7880398476121 -82.4675257255747 -84.9569131113531 -88.1462475583402 -90.9871706741764 -93.3268632266221 -94.4699057042838 -97.2998156027134 -98.752160085619 -100.261912811899 -103.074428548048 -106.049480717866 -108.482148568215 -110.310243550699 -112.113498270556 -114.355009265043 -120.187762308217 -122.886955721595 -125.182462125809 -126.837509627274 -129.70343386848 -133.743659757813 -137.363475800626 -143.576657211651 -144.82482721892 -146.303862829568 -149.257527260668 -152.401241593631 -154.713110522261 -156.515002126013 -158.493648571074 -161.374847044055 -164.552981729463 -167.155608991064 -171.497377857911 -172.778384619441 -174.963559852616 -177.952997720203 -180.69687928668 -182.484761570748 -183.631518385283 -186.146857790678 -189.136487314823 -191.749277278175 -193.832114776338 -195.303137862474 -198.71514530403 -201.067761105848 -202.198035878744 -204.613401434592 -208.908151076309 -211.744431668962 -213.693430492017 -214.818592834255 -217.097857127074 -222.170600907167 -224.924674736264 -227.194884800869 -228.868152939305 -230.627087558527 -233.189411163924 -236.436867834897 -238.965813196827 -240.216814442171 -242.19078051348 -244.182081024341 -247.136396545908 -254.544159227837 -257.034066150569 -258.764500960864 -261.474506086398 -264.627857294062 -1.29505092758509 -7.45073927842252 -10.1060442696427 -16.3055662403826 -19.6748035500347 -21.3866900663035 -24.6452268333856 -26.4873302386469 -28.6831017682756 -31.4954918935174 -35.605618038244 -38.4456962979414 -41.4987512616149 -43.0924538903961 -45.8807783295345 -49.2052798865853 -53.0897017093015 -55.5667452856843 -57.2710587615733 -59.5296054605298 -62.0324134715134 -65.4146529990013 -67.7184158303916 -69.0168120146978 -70.7283601034243 -73.629646751877 -76.1831274402602 -79.3249291297859 -80.9255516777989 -82.5992392861806 -85.0846881109929 -88.3315643819854 -91.1632465106944 -93.515139960526 -94.6557993026681 -97.4974758133774 -98.9521650757701 -100.47118813719 -103.275703026604 -106.23723709789 -108.659415078962 -110.493406547895 -112.299750332994 -114.53563907307 -120.403800778794 -123.130270565301 -125.441787947458 -127.095123837873 -129.9548064144 -134.019709758986 -137.653399708955 -143.856013418062 -145.108047830962 -146.583432363663 -149.511884308685 -152.673011609276 -154.972417562146 -156.781666773392 -158.76335689111 -161.660698098661 -164.84546202938 -167.452889674198 -171.743360744169 -173.025022264146 -175.230885157825 -178.186784070029 -180.917383331044 -182.716205729705 -183.864219806619 -186.371508726334 -189.377634114606 -192.014644636326 -194.130857006735 -195.602863562184 -198.989153863621 -201.332258745519 -202.466173126822 -204.881716651682 -209.108823554816 -211.937685466898 -213.894783040004 -215.019792644218 -217.28950198095 -222.348982452547 -225.091245950929 -227.376466290613 -229.052212076039 -230.80412810135 -233.358578701078 -236.581518233206 -239.106322964264 -240.365124196113 -242.321836253702 -244.319336289717 -247.261275699294 -254.708659378223 -257.204895214139 -258.937817046923 -261.651098615814 -264.803221730059 -1.29549789342907 -7.42219172719366 -10.0017449127628 -16.1309041492655 -19.4856637841177 -21.1997343689963 -24.4662165714508 -26.328213877165 -28.5194589188619 -31.3033839674316 -35.3932361262254 -38.2061424403373 -41.2721124763101 -42.8660249877762 -45.6284011590452 -48.9531913328219 -52.8577948405263 -55.3409849453228 -57.0807809288883 -59.3311988134505 -61.8299189318903 -65.2059492024824 -67.4999907708778 -68.7995295660377 -70.5136696607374 -73.4387522730152 -75.9686178864264 -79.1312970403168 -80.7553842419909 -82.446695735015 -84.9416535286354 -88.1582354506534 -90.9806812621275 -93.3486521377395 -94.4964421188487 -97.3601697830093 -98.8350318658193 -100.346442214716 -103.130514604625 -106.108915343766 -108.564239076057 -110.383201911454 -112.192765007162 -114.419394420165 -120.323871393678 -123.002337580707 -125.316944242649 -126.969743482797 -129.861645071712 -133.911094254906 -137.533977035811 -143.597797250403 -144.849601873497 -146.314457862431 -149.22036046017 -152.390751840345 -154.702391881117 -156.499248110496 -158.492546782509 -161.414221016043 -164.611162484025 -167.25780828323 -171.519086873125 -172.800626379532 -174.991345749959 -177.923872872025 -180.651173434618 -182.438872461402 -183.589215155855 -186.101232504021 -189.093666723918 -191.704156933822 -193.794256928624 -195.271656421231 -198.680229763897 -201.013561899684 -202.151975897051 -204.56942362999 -208.826062424822 -211.648515603367 -213.603722050612 -214.733657759329 -217.020369402753 -222.083026235779 -224.815110866653 -227.091975344657 -228.763577203809 -230.513021459105 -233.093480760994 -236.289709425574 -238.832576404091 -240.086161833448 -242.051027094233 -244.038816436325 -247.016330684783 -254.272092289713 -256.770623927662 -258.506207033239 -261.209964837032 -264.356036117895 -1.29558347102814 -7.45560094818031 -10.12016573663 -16.0259517065976 -19.3852180528999 -21.0934102030634 -24.3791960786634 -26.2290047145168 -28.4136863620393 -31.2223772986645 -35.37243464498 -38.190750954412 -41.1965846509944 -42.7883772688236 -45.5643057841482 -48.8903726867116 -52.8019932020312 -55.2801766536559 -57.0005320565047 -59.262656259767 -61.7554280961388 -65.1066315794968 -67.4147349436586 -68.7117635492698 -70.4124080960009 -73.3460059295956 -75.8413374144669 -79.0112280266688 -80.6629019665588 -82.3462292432003 -84.8255632323256 -87.9835839060113 -90.8372986263214 -93.1792421117976 -94.3247400263628 -97.1873110804232 -98.6464849122283 -100.167490354636 -102.984905913282 -105.950483254037 -108.380655832687 -110.205444624341 -112.012837506615 -114.226166887481 -120.025275536778 -122.711674165092 -125.019476115305 -126.673687715521 -129.542606132165 -133.650014681053 -137.267251548112 -143.688631283848 -144.940840279943 -146.41057370983 -149.371243321515 -152.533009384393 -154.844402305181 -156.650732074273 -158.646442094754 -161.575892268912 -164.776860162689 -167.418115270357 -171.64611915777 -172.924833696668 -175.121701351943 -178.051024718358 -180.772832051132 -182.573309479566 -183.722259571501 -186.240056304332 -189.249080896623 -191.874949747736 -193.9693800841 -195.440181988383 -198.843945743781 -201.185490818289 -202.313149510887 -204.744311196399 -209.074093267592 -211.900195998216 -213.853296418069 -214.981433829333 -217.274375005362 -222.356431417184 -225.085595354986 -227.365224971123 -229.031866803052 -230.781051870422 -233.34676156195 -236.545166823718 -239.078826684688 -240.342251404011 -242.313726443561 -244.32355052729 -247.308154870931 -254.592154489736 -257.097909989641 -258.824625483401 -261.541671352972 -264.713586304195 -1.29549614985395 -7.44503646087429 -10.0588878111455 -16.2841493782171 -19.6660997208428 -21.3708805825757 -24.6303306931689 -26.4871333420925 -28.6735445950071 -31.4334019500881 -35.5620861507407 -38.4147819997915 -41.4365674868108 -43.032311499975 -45.8266979836531 -49.1578273871452 -53.0774103358188 -55.5476410825488 -57.2579444234135 -59.5231324663736 -62.0010032237016 -65.39721782266 -67.6906228901124 -68.9867539883267 -70.7011128896343 -73.6516615809011 -76.2508062884411 -79.4451954584472 -81.0421149427002 -82.7176792538378 -85.2161940102267 -88.3976114915432 -91.2462392631352 -93.5948647984666 -94.7355287500823 -97.6142011382925 -99.0719099424265 -100.586117721995 -103.394809371567 -106.353241493722 -108.774039298665 -110.599515072152 -112.412823778781 -114.646854979584 -120.585231968026 -123.277463764252 -125.570402523342 -127.229593424296 -130.080848809778 -134.14790608415 -137.802521954989 -143.847126558665 -145.098491159891 -146.575567186616 -149.483943581978 -152.592581446326 -154.942236114882 -156.752908207175 -158.737541893302 -161.651454949884 -164.800796015908 -167.413464681638 -171.63205779318 -172.91319038094 -175.085732370322 -178.002776520673 -180.708647720389 -182.507518380999 -183.657551142123 -186.162301120407 -189.165766816588 -191.813864269316 -193.913410902823 -195.381600245165 -198.802094908301 -201.143180640985 -202.274090815508 -204.715461665548 -209.01337118302 -211.845179717509 -213.803253307587 -214.929945175081 -217.193123470836 -222.248316369993 -224.990978167276 -227.261202993906 -228.934691242429 -230.691167860991 -233.257507614219 -236.496647215072 -239.029043635626 -240.290474313201 -242.253011563 -244.238883146432 -247.184671239342 -255.018143524745 -257.523091784925 -259.254596141228 -261.99934876631 -265.199470106525 -1.29606340876944 -7.53060791029042 -10.191908034733 -16.2635308793825 -19.6195820333746 -21.3245559773415 -24.5961053043863 -26.4665637917866 -28.6540564909112 -31.4316866464469 -35.5759636005894 -38.442732505683 -41.4834106663072 -43.0750665691676 -45.8612903420701 -49.1848364404054 -53.0731093828998 -55.5653608880152 -57.264335192468 -59.5216480904066 -62.0146196828753 -65.3866193083506 -67.6786634994766 -68.976690943658 -70.6836447425301 -73.6245554466998 -76.2098710659872 -79.3913260020512 -81.0152596851625 -82.7017018723855 -85.1956851272739 -88.3900281781956 -91.2264973762549 -93.5673940278163 -94.7112284045858 -97.5540455483387 -99.0085112071225 -100.50175615662 -103.323016517851 -106.329969323993 -108.762897046186 -110.591973318553 -112.395745370014 -114.632336918378 -120.590240135719 -123.282347194621 -125.5921972782 -127.250312091583 -130.125559669631 -134.16027570379 -137.750351643458 -143.973010938164 -145.225400494329 -146.701935108197 -149.623911075822 -152.750091948756 -155.06402683379 -156.872019372126 -158.861815643773 -161.759868363549 -164.948642095891 -167.584939971456 -171.846824676677 -173.128397662738 -175.31017255276 -178.283619998138 -181.040586430658 -182.833927230531 -183.981756459813 -186.505642695561 -189.511011124313 -192.120981810051 -194.22145683312 -195.690517967262 -199.118382966488 -201.459837319086 -202.58222817849 -205.010152686758 -209.253253657602 -212.083574883445 -214.06314359319 -215.185105579536 -217.48108350558 -222.431370112406 -225.18147015317 -227.447440721296 -229.114042599838 -230.861002731436 -233.401394307821 -236.580633785111 -239.124571789277 -240.377199684513 -242.332531411733 -244.327276317888 -247.30225594861 -254.822638443367 -257.300345373672 -259.033136491408 -261.757115214916 -264.902652968627 -1.29642375762183 -7.43102113196564 -10.0433676984668 -16.1535501977903 -19.5169470456757 -21.2227255483564 -24.4683084202061 -26.3201093173282 -28.5062991093546 -31.3122277266378 -35.3861648517466 -38.2332872019125 -41.239735606896 -42.8332678371724 -45.5883593678934 -48.8957163297228 -52.8182964350997 -55.2970456364322 -56.9928595760717 -59.2457517279562 -61.7377374886032 -65.1020495185356 -67.3781975802766 -68.6771106964611 -70.3802581386945 -73.3300405797365 -75.9145412311346 -79.0968405887459 -80.7176685886136 -82.3984078867147 -84.8857737136807 -88.0919785378142 -90.9297266620026 -93.2774583805045 -94.4175677539009 -97.2793622813768 -98.7357847763459 -100.237633322348 -103.023797255861 -105.991318110593 -108.419839040631 -110.249352344139 -112.054118479517 -114.265046821864 -120.069260362672 -122.775681514993 -125.064809753827 -126.724091845654 -129.623359661496 -133.720501558358 -137.375450608887 -143.628908766613 -144.876424430193 -146.345586591302 -149.287653099213 -152.416026681015 -154.736248534122 -156.543311412853 -158.511162439069 -161.435160431137 -164.620409971207 -167.2446885166 -171.498531224174 -172.778375376898 -174.965264594865 -177.919850029654 -180.67548518564 -182.474762667937 -183.623148837016 -186.12475425473 -189.131934977356 -191.772323645211 -193.872710920997 -195.344466440154 -198.788309302478 -201.15368256808 -202.280379477195 -204.726141053584 -209.063631178388 -211.899275085034 -213.868152927046 -214.988692384899 -217.250525330625 -222.308743134639 -225.05042015228 -227.326695784233 -228.988245382638 -230.748501052555 -233.308378823698 -236.547273902012 -239.083305757194 -240.349160121433 -242.312166447556 -244.312781663893 -247.251335554811 -254.937943215438 -257.43679730069 -259.167393960936 -261.851005124707 -265.052770688811 -1.29612704153212 -7.39962096217208 -10.0089188188317 -16.2523799878523 -19.5984625247153 -21.3063849642864 -24.55985824268 -26.4206655460272 -28.6168571125193 -31.3906624874164 -35.6282823520501 -38.4815120494199 -41.5088216350137 -43.1001026734475 -45.878512287172 -49.1970162750357 -53.1199580186937 -55.5911216883616 -57.3217489103056 -59.5973063629563 -62.0894254406512 -65.4579102967792 -67.7448434812416 -69.0428034637235 -70.7433456568019 -73.6770801897842 -76.2761544240597 -79.471861456351 -81.0983187314823 -82.7746046949849 -85.2615734811497 -88.4752234974648 -91.3231835607858 -93.6566437031376 -94.800721524985 -97.6654072941081 -99.1050369062779 -100.621391702037 -103.420133892507 -106.407398115188 -108.829473646795 -110.660135798612 -112.460730837366 -114.691596834839 -120.581185920143 -123.277736289856 -125.583639436652 -127.241023617543 -130.158897221834 -134.200588866146 -137.860984418163 -144.093422806783 -145.344758990168 -146.819668367061 -149.744727853947 -152.832278363152 -155.148370897184 -156.943063316306 -158.922268015204 -161.836146205657 -165.004303585377 -167.635006169051 -171.930309191851 -173.210249189312 -175.425017343091 -178.367687929614 -181.075995567213 -182.872708004614 -184.023291739965 -186.537667042476 -189.516723068249 -192.128246470528 -194.230480970218 -195.700630031193 -199.100305620965 -201.460683351984 -202.593114711152 -205.032177904112 -209.273353460447 -212.111886596782 -214.061697603838 -215.190046546318 -217.468552749361 -222.549382611312 -225.263476746569 -227.55549223033 -229.230113814249 -230.996789891667 -233.556772657486 -236.764553103305 -239.304215507662 -240.561573494125 -242.540264601121 -244.534075976504 -247.528163035109 -254.870941408236 -257.361249176753 -259.09098690575 -261.817713507166 -264.980138699653 -1.29455128899603 -7.43650202291309 -10.018081076138 -16.0762679553925 -19.4274340408749 -21.1325475171349 -24.4233218842888 -26.2886252956421 -28.4815122951813 -31.269315781652 -35.4137153870501 -38.2320315739821 -41.284708866579 -42.8791829067837 -45.6562103742804 -48.9624265797604 -52.8998844598877 -55.3758197978501 -57.0925968195888 -59.3419586642373 -61.8647489940584 -65.1913703857573 -67.4855260882884 -68.7864154772316 -70.485164778025 -73.4062440100857 -75.949871007778 -79.1625765262267 -80.7901287436479 -82.4626531479503 -84.9492982599764 -88.1204259996416 -90.9721814166615 -93.321668783673 -94.4643949612655 -97.3196901345345 -98.7816259627166 -100.293476759501 -103.091850772271 -106.078110934018 -108.52323567133 -110.353220893594 -112.15911738523 -114.402058498922 -120.360265912959 -123.049625516368 -125.360075793512 -127.013031049733 -129.890351248773 -134.025336885692 -137.649301819987 -143.86310548077 -145.111021881755 -146.577561487917 -149.493971703076 -152.622155292985 -154.952653870208 -156.757609205335 -158.751249285136 -161.662795597901 -164.821729894387 -167.452645800609 -171.741150888852 -173.017442927258 -175.207645180544 -178.189808117032 -180.922478787862 -182.719520627324 -183.866012977595 -186.350250832348 -189.360058192328 -191.982596140794 -194.087224371307 -195.557380299581 -198.970327517716 -201.312067578869 -202.441408744634 -204.88919510405 -209.224098139476 -212.031009573232 -213.999072335631 -215.126247552577 -217.418687295134 -222.418556175161 -225.176715204315 -227.444295729217 -229.116265114084 -230.868563777077 -233.433763661921 -236.628063767871 -239.182664918691 -240.444833536544 -242.396573628829 -244.391106780356 -247.332528850154 -255.384057809737 -257.906316162016 -259.636847109699 -262.349620865449 -265.489188456724 -1.29426001992656 -7.43940852682375 -10.0568813921809 -16.3259210883152 -19.6824549762685 -21.3880759452548 -24.6806504471823 -26.5479571549379 -28.7257125700913 -31.5336541067502 -35.7208173184247 -38.5806856272949 -41.6067281092313 -43.2009426418636 -45.9709057154183 -49.287580218763 -53.2512349952937 -55.7061633182596 -57.4767582634132 -59.7240510955043 -62.2087838342176 -65.5971861811062 -67.8833123532016 -69.1793760639816 -70.8888358228348 -73.8239084942854 -76.4245872734197 -79.6159199442374 -81.2218011751531 -82.9108093228622 -85.3862519996372 -88.5652664533632 -91.4335559029893 -93.7832853398755 -94.9342360768302 -97.7610985033302 -99.2195480330535 -100.736275425397 -103.516210411221 -106.513350809041 -108.952778005959 -110.767951983055 -112.575305063123 -114.799825607831 -120.745614149752 -123.460554160346 -125.767393502398 -127.425504745439 -130.272319324354 -134.390762829015 -138.001155455323 -144.378235028305 -145.622900465498 -147.104706522986 -150.059867915511 -153.20983515268 -155.522811897395 -157.326479018878 -159.304114189057 -162.189933517535 -165.361447057834 -167.985557048394 -172.225287171936 -173.508668036942 -175.709045084838 -178.6671419084 -181.399991426283 -183.198959522489 -184.34682853921 -186.898629620704 -189.88337831038 -192.493213266275 -194.59551177147 -196.065254857422 -199.472145333695 -201.813712209391 -202.939798139966 -205.397508788503 -209.720921799837 -212.562634426286 -214.529003117903 -215.657957016377 -217.921881235928 -222.858805246555 -225.597427697587 -227.874431744337 -229.535679280149 -231.298728051224 -233.858572465068 -237.076423388822 -239.616779141842 -240.876496126102 -242.844751477082 -244.860936613295 -247.829054913151 -255.490664826007 -257.985435563585 -259.72528438682 -262.439147183249 -265.59899020124 -1.29476221902339 -7.4329427178449 -10.0824395475453 -16.111818187755 -19.4704546442244 -21.1788976363721 -24.4437179279446 -26.2963586840442 -28.4889902432514 -31.2873134138788 -35.3643279861579 -38.2096191540463 -41.2335660077369 -42.8299296380013 -45.5924397458747 -48.9198408190067 -52.8364147852889 -55.3095986574514 -57.0392200587252 -59.3124871049879 -61.823451850453 -65.164814633438 -67.4505250301571 -68.752465220178 -70.4574785059593 -73.4088107786914 -75.9972020152496 -79.1694127643523 -80.8132903424774 -82.4876568431246 -84.9683161031406 -88.177818751937 -91.0164538244662 -93.358540471603 -94.5078835927409 -97.3634056574943 -98.8367202891424 -100.346089567294 -103.168990101809 -106.168140700494 -108.598596453281 -110.427169520784 -112.233068987852 -114.442973897032 -120.321118298903 -123.051936005908 -125.348267718373 -126.995763733089 -129.864728155975 -134.024132120203 -137.656290046788 -143.954444883255 -145.204571685145 -146.675367893859 -149.567887689912 -152.737951320843 -155.05147379387 -156.866890331475 -158.844162676997 -161.738362708837 -164.949550671925 -167.554247474747 -171.808817874326 -173.091881709572 -175.293350673291 -178.269080772734 -181.003850241517 -182.816228231812 -183.964577947114 -186.491454073014 -189.482422683682 -192.1210300939 -194.225259216887 -195.70074286018 -199.08846309757 -201.412444933286 -202.539016969988 -204.949880242901 -209.220368155116 -212.073255867487 -214.026045563506 -215.157468508617 -217.437932396203 -222.504112821457 -225.269645467322 -227.536710939433 -229.20885674446 -230.970335667652 -233.554292907576 -236.776234458103 -239.286099667933 -240.537861520609 -242.500397533421 -244.497376821511 -247.487722804555 -255.107549838443 -257.62478226518 -259.352138725064 -262.063588178045 -265.186732624521 -1.29526309483519 -7.43741935574174 -10.0594459851533 -16.0093144994872 -19.3891821900564 -21.1043540011842 -24.3661295306543 -26.2292011125782 -28.4103801188799 -31.1829199474583 -35.3139870058688 -38.1697052502836 -41.1745611074652 -42.7660130328047 -45.5540162783323 -48.892806201218 -52.7935352144638 -55.2740594124223 -56.9882943247053 -59.2497431653334 -61.7697561363789 -65.1378373330587 -67.4322958159814 -68.7302396862272 -70.4275096692202 -73.3745231758184 -75.9305583533152 -79.11043103434 -80.7597016347232 -82.4359975431903 -84.9334483657879 -88.1104318941015 -90.9632395768719 -93.3043850797133 -94.446909436369 -97.3340242129448 -98.7838780648276 -100.305065576363 -103.115938834794 -106.064436872935 -108.496964741762 -110.319182687717 -112.126441421963 -114.3545524843 -120.199115535065 -122.907218341393 -125.212978679791 -126.865138083201 -129.75517202436 -133.893597844623 -137.505152851456 -143.5798604528 -144.835129359307 -146.305782338518 -149.237630605602 -152.366847061343 -154.676049901805 -156.478951629248 -158.453445776829 -161.353442795269 -164.540110030357 -167.165529434833 -171.373536216002 -172.654502579601 -174.856879398347 -177.808426771488 -180.549568524209 -182.337218658749 -183.483129562529 -185.996916739929 -188.988631930117 -191.610491110367 -193.69511565988 -195.165445701966 -198.594604591117 -200.944595761286 -202.07125550293 -204.50231074605 -208.739228092431 -211.594132127283 -213.559448463841 -214.686702521258 -216.958103696391 -222.10464326179 -224.826611695633 -227.097094944958 -228.771280144223 -230.53871788608 -233.112214136805 -236.276267728197 -238.801754684254 -240.056727954103 -242.034899964636 -244.034193745051 -246.99301338905 -254.548383613852 -257.057338008161 -258.781687609774 -261.498041549751 -264.687710785421 -1.29707598204692 -7.46661783914853 -10.1397325816183 -16.290628469378 -19.6142390302103 -21.3209657092179 -24.6063565894932 -26.4517685955259 -28.6348057661536 -31.4419685668384 -35.6379679078759 -38.4824795303218 -41.51818937616 -43.1088739173951 -45.8992711588323 -49.2182322190703 -53.1127654329799 -55.6040003783402 -57.3019802519185 -59.5521030026988 -62.0304445623935 -65.4227799881877 -67.7089999744451 -69.0022287486765 -70.7079450310732 -73.6369357532595 -76.1856315880687 -79.3932265482977 -81.0019987459355 -82.6884512533743 -85.1727657309529 -88.3350189208385 -91.1799250685137 -93.5404742305903 -94.6859089976215 -97.5403892218563 -98.9668304103673 -100.485476385246 -103.288136792338 -106.258846243596 -108.68372959061 -110.505964672779 -112.312192431128 -114.54486985009 -120.378002191837 -123.083194889153 -125.381337707065 -127.034115494891 -129.884417877841 -133.941200138641 -137.559955438436 -143.773728908037 -145.022223385435 -146.498923765347 -149.406959365249 -152.536748523009 -154.860454689055 -156.6730816894 -158.646359281519 -161.556767242052 -164.721139858674 -167.322953067574 -171.521469222171 -172.801205987983 -175.000838699062 -177.977735434286 -180.729131794948 -182.521425003752 -183.667530618428 -186.171757421736 -189.162396464199 -191.778176840403 -193.889723368386 -195.359753508287 -198.710038169558 -201.0702160273 -202.204271745046 -204.635513409111 -208.87914739124 -211.700001770285 -213.657869695318 -214.792069230794 -217.086918090064 -222.233942672799 -224.94449431701 -227.243068649342 -228.91384387233 -230.673079389543 -233.257232426532 -236.50429780117 -239.062476736113 -240.323350780532 -242.291640394709 -244.292151156404 -247.286509774522 -255.057080841994 -257.564867333518 -259.291159416597 -261.988693281795 -265.133481438131 -1.29537096868047 -7.46958270625625 -10.0834446255082 -16.1262097513139 -19.4663292150476 -21.1732891543904 -24.4475341980736 -26.3040531659308 -28.4837908168725 -31.255053387211 -35.4193288262003 -38.2661176448162 -41.305841370242 -42.8964934542382 -45.6702417920037 -48.9920020928308 -52.9082118350293 -55.3916894161969 -57.113870763944 -59.3710381956725 -61.8397868219306 -65.2360264572755 -67.5201581598746 -68.8193130093015 -70.5237954776959 -73.4600960058396 -75.9958128552546 -79.1378741488514 -80.7633677387755 -82.4493355882465 -84.9529418305987 -88.1560176366435 -90.9993770547975 -93.3418386493549 -94.4868589205049 -97.316963617658 -98.7819898731376 -100.29809220851 -103.118803375052 -106.081061774502 -108.501301434569 -110.324522472993 -112.12969958981 -114.363200850944 -120.293848468679 -122.999087106244 -125.316812276841 -126.964564779032 -129.83373856336 -134.011022177541 -137.610122755067 -143.779980136823 -145.028738162734 -146.498196127318 -149.438948998772 -152.578634484124 -154.894482413979 -156.705364619489 -158.67735942809 -161.558798359926 -164.767433977545 -167.380688630839 -171.635924596626 -172.916060653351 -175.103149112575 -178.06610281768 -180.80178468618 -182.608235144336 -183.757375077559 -186.267127469413 -189.295719094511 -191.931710757813 -194.022567146258 -195.499746025695 -198.926981351565 -201.265816879974 -202.391060128246 -204.831289166138 -209.12530143971 -211.95587863447 -213.91019214254 -215.045562422499 -217.317142647855 -222.316525902605 -225.06082511217 -227.338129153614 -229.003138161703 -230.755281351859 -233.329046014918 -236.55255424326 -239.080055632979 -240.333427172896 -242.30012354637 -244.294247369964 -247.26650620517 -254.798102749646 -257.317030223843 -259.047375440094 -261.770758140856 -264.960268658735 -1.29646254163355 -7.45168962195313 -10.0953743549984 -16.2964440757335 -19.6415520514074 -21.347774873906 -24.6201288781505 -26.4780249735754 -28.6672832831773 -31.4597319566822 -35.5789289425989 -38.4260137297771 -41.4723046511933 -43.0637201283695 -45.8460754113451 -49.1756574783603 -53.0785715687831 -55.5529489956805 -57.2822944908478 -59.5387949563336 -62.0507206052665 -65.3896235364255 -67.690535827883 -68.9896338749174 -70.6866887216843 -73.6493835517536 -76.2728602446054 -79.4262455961157 -81.0427724526206 -82.723427646406 -85.2212326292543 -88.4210554727718 -91.2607124428612 -93.6029981387876 -94.7482718485013 -97.6175410904457 -99.0539393800733 -100.568439107516 -103.348236502932 -106.317121017983 -108.728616707086 -110.559979479502 -112.357079759337 -114.58175561921 -120.469590941417 -123.205557400713 -125.528559377679 -127.184323815804 -130.075175002224 -134.126631208717 -137.76990377244 -144.015538596315 -145.264663412613 -146.736324300598 -149.647084236454 -152.770889891127 -155.07842185958 -156.892380055486 -158.868727823197 -161.769648362619 -164.980541727978 -167.601997586977 -171.845161964787 -173.125159062416 -175.339936667646 -178.286341391243 -181.007235404092 -182.800354081711 -183.947760317599 -186.464798571582 -189.435857838306 -192.048926733729 -194.133016815054 -195.606085909331 -198.987986402076 -201.355614783162 -202.489390512745 -204.918649020135 -209.150455354376 -211.980572709029 -213.941395062743 -215.070232678149 -217.361843931692 -222.513342820178 -225.293613311826 -227.556267433381 -229.227142743056 -230.983524264965 -233.545893468036 -236.790073198606 -239.337842214346 -240.597801688496 -242.562652779544 -244.553367286802 -247.579187394345 -255.021688978116 -257.517647429567 -259.25291764019 -261.918076938413 -265.073056075759 -1.29500593809613 -7.45232233926937 -9.99197484418237 -16.0416234422651 -19.3929971851271 -21.102220378987 -24.3518353930917 -26.2110940948058 -28.3953175097401 -31.200473398554 -35.3350303936851 -38.1656194676908 -41.2184431329572 -42.8116581509698 -45.5954980261889 -48.9342780737813 -52.8590991338931 -55.3386237190909 -57.0730536424707 -59.3540546840938 -61.8767399715739 -65.2397553319286 -67.5150054481083 -68.8110219339947 -70.5127692881403 -73.448776333619 -76.0352185255994 -79.2340144408125 -80.885178387262 -82.5629497173968 -85.0415188437284 -88.2309484729533 -91.0707819375814 -93.4314603890187 -94.5729919144488 -97.405266964308 -98.8500742011722 -100.368940844619 -103.164890112839 -106.123842422111 -108.563611249337 -110.385450325969 -112.192348461799 -114.415629235413 -120.317620285955 -123.024634466491 -125.335048455765 -126.991979588595 -129.855465429899 -133.89988769378 -137.488309209855 -143.681294905051 -144.93116560836 -146.404830648201 -149.346043700776 -152.494610544633 -154.815377640949 -156.620218710348 -158.61311660321 -161.519410467334 -164.709044154441 -167.353481677329 -171.590113856889 -172.872553554115 -175.068840292456 -178.008806679036 -180.733445861883 -182.52429196974 -183.670190600625 -186.191277003287 -189.221783282475 -191.844419611445 -193.937493883708 -195.414111806348 -198.819444597839 -201.182480122462 -202.307001764819 -204.739301051105 -209.032193637504 -211.872624990285 -213.83984581793 -214.968097882447 -217.235742287176 -222.32305225196 -225.054688847516 -227.331540255076 -229.003719680727 -230.772661496256 -233.332491300434 -236.549986824012 -239.096350080248 -240.361106436393 -242.330885456333 -244.323602733522 -247.30094206245 -254.877526549695 -257.392381236239 -259.122351243595 -261.841488071734 -265.049002720494 -1.29715290185614 -7.45866954598743 -10.0823250175753 -16.0717905425914 -19.4273402311177 -21.1399194332763 -24.4213958004713 -26.2615568109733 -28.4516225515193 -31.2369784625989 -35.3815485224583 -38.197102981466 -41.2211297492647 -42.8156900067006 -45.6038519323743 -48.9335503690194 -52.8726466606966 -55.3455472723366 -57.065532917154 -59.3028929534554 -61.8133680130428 -65.1960512949147 -67.5057451505974 -68.8032695520005 -70.5042061558535 -73.459428587153 -75.9537061504326 -79.1864853614132 -80.8335776202924 -82.5181112747755 -85.0030867340736 -88.2179042242937 -91.0572620617903 -93.4328543660836 -94.5811276668917 -97.4246327603076 -98.8820766095759 -100.397786971233 -103.248286218451 -106.239926753372 -108.668146059216 -110.486157416199 -112.289436217906 -114.511732842723 -120.460884378621 -123.176683520049 -125.459736474063 -127.10754293794 -129.961363812965 -134.002006056994 -137.611529213743 -143.88565030231 -145.139854576447 -146.607508393406 -149.525889307399 -152.672284444299 -154.994408406593 -156.804851067063 -158.794124945167 -161.723070793998 -164.908642899216 -167.52161122126 -171.720472176529 -172.999397244754 -175.186847215405 -178.141814956732 -180.857017050678 -182.640862123595 -183.788847071465 -186.308585385826 -189.292688821247 -191.938721480313 -194.03619157068 -195.508855341342 -198.927979982225 -201.277460141924 -202.404867105729 -204.819637641706 -209.069586484909 -211.929218741931 -213.896069599658 -215.026337163866 -217.298628157689 -222.431211981272 -225.173069397056 -227.446542338715 -229.11980808346 -230.869030560644 -233.428252873077 -236.678177103685 -239.196595347307 -240.452486797956 -242.422428764834 -244.41872254679 -247.39776309691 -254.781456069688 -257.259536455267 -258.991612262766 -261.706858958163 -264.905611243306 -1.29562821587133 -7.48577617711335 -10.0970877306996 -16.1865206964523 -19.5592016807043 -21.2734653246282 -24.5095781340918 -26.3607639381095 -28.5561233853338 -31.3556109455137 -35.5086450150957 -38.3331022576537 -41.3663159250798 -42.9619561912386 -45.7569658745124 -49.0845191619457 -53.0205570599718 -55.4925232108261 -57.2271956460143 -59.4801639751786 -61.9651394619716 -65.3231052817416 -67.630302880794 -68.9298464822155 -70.6414207945689 -73.5746538119246 -76.1314344822167 -79.3453213055154 -80.9640309553769 -82.6316563362536 -85.1037299594432 -88.3062851635637 -91.1832513795818 -93.5342674923626 -94.6772914738249 -97.5389584496574 -98.9884011780326 -100.497928551681 -103.287102832478 -106.292483239702 -108.71654010131 -110.540599507583 -112.342283923277 -114.569590745381 -120.449177200794 -123.175263849244 -125.462407662761 -127.117497007322 -130.013101224646 -134.131871755572 -137.781477523117 -144.079686436438 -145.327681896273 -146.800271225376 -149.714366840824 -152.86905531059 -155.200254545651 -157.007110041257 -158.987490664214 -161.896857526951 -165.112175900842 -167.765899874683 -172.034476977653 -173.316493503805 -175.502265001347 -178.463434105979 -181.167913321502 -182.965621213801 -184.115334316836 -186.638273883801 -189.634229038828 -192.276259650499 -194.37323014745 -195.850886507807 -199.265114889649 -201.603456588854 -202.734906846711 -205.155228729294 -209.467354859871 -212.313166007427 -214.272747109963 -215.403584188164 -217.675834501823 -222.756887504014 -225.533938652909 -227.796361511168 -229.475487775351 -231.237594128702 -233.786258048696 -237.011810922058 -239.54168139711 -240.795232775569 -242.758476129413 -244.759995864909 -247.728940736851 -255.338110339409 -257.812344110745 -259.539077960364 -262.270008380385 -265.41302787226 -1.29322810351327 -7.47854535424988 -10.088498511826 -15.9593098709044 -19.2987040924952 -21.0154459250563 -24.2780217102687 -26.1386312444813 -28.3330819443047 -31.1404390724878 -35.3125335662577 -38.1593576565599 -41.1904153780281 -42.7818011365157 -45.5448101964722 -48.8629539600799 -52.7383278617871 -55.2322927509047 -56.9488985644811 -59.2067877584531 -61.7130126562362 -65.1083002838104 -67.4012803851315 -68.6995740311123 -70.4000324774276 -73.3255635751864 -75.9228277785565 -79.0911003149067 -80.7083705039758 -82.3835554660154 -84.8595194299298 -88.0215570124806 -90.847325696696 -93.1965390111745 -94.3477486164546 -97.2155445831932 -98.6820021522684 -100.196213666659 -103.020260517215 -105.985298228788 -108.415600514184 -110.244345575137 -112.050179573719 -114.295217339876 -120.164023311656 -122.908277719154 -125.21699401351 -126.873759480307 -129.72963868539 -133.774535807528 -137.403378166549 -143.700542983971 -144.947155963448 -146.425913527972 -149.345840061235 -152.437028235543 -154.752482388993 -156.557383472108 -158.536937765708 -161.438164544895 -164.606407928722 -167.240906144864 -171.557269498482 -172.841007198313 -175.052840334338 -178.030333052989 -180.741923300264 -182.537327838172 -183.684820361841 -186.185577945685 -189.193480170289 -191.822695216151 -193.922159227035 -195.396223504392 -198.799979374383 -201.163901476875 -202.293681666466 -204.724408669244 -208.962981285629 -211.835199450581 -213.812983299707 -214.938175464122 -217.238449016257 -222.355248640542 -225.09815784657 -227.376069056986 -229.042609178993 -230.785089200325 -233.361468307516 -236.535010686713 -239.056795146445 -240.314829480852 -242.279117200768 -244.274098522365 -247.259181909483 -254.58314781329 -257.080097480887 -258.811371609075 -261.535707724275 -264.724663543174 -1.29502585724368 -7.46833438972595 -10.0362609479875 -15.9809802128386 -19.3539784826978 -21.0599082006519 -24.3046345872039 -26.1588910976498 -28.3463039651752 -31.1479836875839 -35.3141618967734 -38.1673151856959 -41.2304868285434 -42.8226825698446 -45.5957384366176 -48.93231675878 -52.9181108696177 -55.3976157254413 -57.1731250917814 -59.4309273693967 -61.9310255240542 -65.309254547639 -67.5909280576565 -68.8879635356774 -70.6005076251398 -73.5579837090698 -76.1238508269168 -79.3213330935195 -80.9414889153443 -82.6150183093652 -85.0665662286633 -88.2678506660872 -91.1098290726425 -93.4664438400459 -94.6118923795864 -97.4433153046575 -98.8854937346927 -100.39920281073 -103.217872001747 -106.219453968555 -108.640333915378 -110.461550207122 -112.270630060773 -114.515033431191 -120.379290393876 -123.06907573121 -125.378621975553 -127.03603117971 -129.938289206785 -134.03890575369 -137.67806549734 -143.864541020019 -145.120165355122 -146.598702900186 -149.542809873591 -152.667282795312 -154.978289878817 -156.784127487055 -158.757618532785 -161.667555664061 -164.879628536061 -167.518076144242 -171.731003515874 -173.011768573845 -175.211681556733 -178.164096884776 -180.875505165726 -182.668149023226 -183.812500353837 -186.313568358001 -189.311772439141 -191.943133506958 -194.043364520556 -195.518283658145 -198.911272317002 -201.256261657112 -202.385528654633 -204.810947297534 -209.06880644506 -211.928817481037 -213.897695723432 -215.026634901408 -217.307176327555 -222.439983095653 -225.161650515296 -227.431539842536 -229.10245644531 -230.867488355075 -233.439981126944 -236.673524091191 -239.219450267254 -240.480249410572 -242.440482065456 -244.446415445732 -247.427039022649 -255.119824620748 -257.612970446438 -259.3400327452 -262.068486183121 -265.268833348941 -1.29306734229078 -7.39692818601354 -10.0764870451324 -16.1010499818944 -19.4641304855237 -21.1754554866849 -24.4372306977476 -26.2847414793535 -28.4865661560473 -31.2773074043358 -35.4193944774021 -38.2552644284504 -41.3001111937159 -42.8952399581895 -45.6685594588577 -48.9662973760905 -52.8787217143639 -55.3452172493724 -57.0781862385398 -59.3552837528079 -61.8416016731558 -65.2279194632899 -67.5218911154417 -68.8206344420751 -70.5379589771465 -73.4510788272577 -76.0382600926544 -79.2057233721755 -80.8368475409626 -82.5127310066716 -85.0102937920852 -88.226694921648 -91.0805398983063 -93.4266549351087 -94.5690380168041 -97.4113800302516 -98.8506957367253 -100.375606570866 -103.173900468095 -106.141737023859 -108.575286148402 -110.399846050535 -112.201568921557 -114.424927612865 -120.347062532566 -123.058257538443 -125.361760547001 -127.018195115072 -129.870497453341 -133.885918324544 -137.486925548304 -143.682535277708 -144.931281086144 -146.403106196772 -149.309249426034 -152.444909590661 -154.769546270871 -156.576023042883 -158.546479307054 -161.46001644699 -164.660522808537 -167.27782187121 -171.493526056607 -172.773443325839 -174.95552503715 -177.917056814079 -180.632084515077 -182.428139270972 -183.573775374095 -186.077956872548 -189.104539519681 -191.743903481298 -193.843652151015 -195.31480145914 -198.761993739606 -201.10516568434 -202.234977146075 -204.643500559975 -208.920624296748 -211.760381480989 -213.721230982893 -214.847341724026 -217.103193443359 -222.164764821076 -224.90932028368 -227.168809438314 -228.834314453228 -230.585044166574 -233.137452168815 -236.340940059692 -238.863117008934 -240.115083272295 -242.089700034359 -244.069117486648 -247.023775827341 -254.685392034711 -257.203380303937 -258.935858880067 -261.650991363453 -264.822510647428 -1.29527909906435 -7.45993059460296 -10.1393313171269 -16.2207371746707 -19.5807110499761 -21.2897369938456 -24.5679299807282 -26.4124235580052 -28.6069748691304 -31.4015985163907 -35.5434306187981 -38.3780059726014 -41.4131613388487 -43.0099503129707 -45.8009332274842 -49.1223464569848 -53.1072518484599 -55.581554801304 -57.3428319863723 -59.6130682178591 -62.1293078845326 -65.4467294246784 -67.7333354428568 -69.0286760539567 -70.7308537632323 -73.7137326716562 -76.2851620115777 -79.4832576801611 -81.1147852381333 -82.7887641435897 -85.2849262606962 -88.4754117165965 -91.3143531511221 -93.6687334566056 -94.8128251083035 -97.6943188631562 -99.1561979684796 -100.659492969817 -103.467311841839 -106.470173490958 -108.883152044108 -110.699016866482 -112.505874432743 -114.753888027649 -120.602019233129 -123.328484722514 -125.63005719538 -127.284010259883 -130.163108119269 -134.257448151673 -137.880417750794 -144.197953532243 -145.449884594201 -146.913167993785 -149.84649477141 -152.956366613931 -155.279366340984 -157.087973684821 -159.062340189627 -161.998162946887 -165.166035847109 -167.772956284499 -172.025827992287 -173.3066446152 -175.508731048547 -178.466635023901 -181.161762149397 -182.947759172821 -184.094053247839 -186.621931806519 -189.619416482428 -192.263216587095 -194.362387619754 -195.833356664578 -199.242175002855 -201.596448850856 -202.722486849521 -205.148467491958 -209.513680055084 -212.344011667091 -214.302261940129 -215.425792172966 -217.70362761537 -222.786376424887 -225.522312679207 -227.795020069536 -229.464892084527 -231.218198042517 -233.800123622283 -237.014583751881 -239.528705759 -240.784407087454 -242.75700410799 -244.759196713927 -247.743501257879 -255.336908699394 -257.87012560846 -259.602502203524 -262.344139689681 -265.508051486096 -1.29460627236053 -7.45107925849399 -10.1000529963454 -16.2316485882742 -19.5874368016615 -21.3008332954058 -24.5669836775012 -26.393000230426 -28.5813238881774 -31.3633047010046 -35.4759271859224 -38.3264213588217 -41.3603968649031 -42.9512323155833 -45.7462035491209 -49.0363070879453 -52.9729936270089 -55.446386858684 -57.1581686574486 -59.4030771235581 -61.9133247173203 -65.2411121243057 -67.5370346084015 -68.83382444585 -70.5381281251049 -73.4878314881084 -76.0658427961948 -79.2617191345024 -80.9002074639217 -82.5826559690251 -85.064918317982 -88.2862421244986 -91.1596356235871 -93.5096413612555 -94.6576389627024 -97.5425683710305 -98.9709310863205 -100.490672365564 -103.314060347578 -106.288881056982 -108.724500278608 -110.543898002936 -112.348773939154 -114.579404861959 -120.41126933492 -123.113220968812 -125.418382711717 -127.074147291598 -129.952807169882 -133.99298202405 -137.680282089962 -143.800468098094 -145.04768679006 -146.522518464963 -149.454280924804 -152.574806303894 -154.899959310262 -156.70522336803 -158.685979666673 -161.574501500487 -164.799447319692 -167.4490974272 -171.687543766329 -172.965952955322 -175.154152631522 -178.113540502268 -180.846919895707 -182.63235508988 -183.779617693667 -186.288742464148 -189.32958634365 -191.957303616794 -194.06930209077 -195.546163311873 -198.977181130938 -201.330449929466 -202.454792778735 -204.88165245699 -209.104774038467 -211.923035249759 -213.892737810718 -215.021450030153 -217.305158900984 -222.247666188402 -224.95520191 -227.240893850543 -228.907400792682 -230.655471890276 -233.222680816925 -236.488379539904 -239.039745557935 -240.297604195133 -242.271934004138 -244.279116583826 -247.248833942942 -254.774849077822 -257.282293873417 -259.018364719263 -261.733642994657 -264.916469599495 -1.29481325354302 -7.47404363990085 -10.0755092837496 -16.2359210801197 -19.614330380162 -21.32467930003 -24.5605480745908 -26.4112488318474 -28.6046361739308 -31.3988590255398 -35.497578038294 -38.3471613490708 -41.3830802145172 -42.9835553802668 -45.7821136917318 -49.1019930522167 -52.9866813204241 -55.4371461725569 -57.1701442561437 -59.4135572590126 -61.9215701085181 -65.2698632656195 -67.5809707176739 -68.8793633961574 -70.5798605809553 -73.5123724005882 -76.1099762512282 -79.2725090567304 -80.8803712966106 -82.5579586835708 -85.0453902875864 -88.2206053989728 -91.0775675156785 -93.4335261931201 -94.5797032095653 -97.4398184319094 -98.8978369577952 -100.407859649161 -103.20277274113 -106.158652043848 -108.553848034829 -110.370203541213 -112.171714965639 -114.401009964352 -120.298713033026 -123.037621010193 -125.347651746999 -127.000062628531 -129.850344194497 -133.837288464212 -137.493828359824 -143.617760168088 -144.867400180384 -146.341527081848 -149.257100062175 -152.40355181117 -154.696229732008 -156.498931304271 -158.483279501402 -161.404319561805 -164.594019571696 -167.213469278765 -171.471888578675 -172.752115216265 -174.957114324205 -177.916034520581 -180.625073888708 -182.410548490951 -183.560114858541 -186.065942001355 -189.051654732412 -191.675725064581 -193.769353770043 -195.242702368713 -198.660945628152 -201.016469130209 -202.13663613719 -204.576666770487 -208.820293332013 -211.655963952042 -213.619015441327 -214.745804690402 -217.018185407857 -222.072224047873 -224.817859088911 -227.106583347317 -228.780088248808 -230.529379614793 -233.049713730364 -236.238737993397 -238.773556893218 -240.032954227808 -241.999432223126 -244.00085494696 -246.961578210743 -254.478115463059 -256.978892700439 -258.705651366805 -261.410149119898 -264.599192053042 -1.29489613736181 -7.40538873002732 -10.0485667034466 -16.2319004909163 -19.5848411099642 -21.2929742180029 -24.533803613014 -26.3765503674162 -28.5625883788698 -31.3525210797304 -35.5273218602165 -38.3901642388468 -41.4299331338941 -43.0256771045707 -45.8306504015689 -49.167299128589 -53.0567088035854 -55.5287768103561 -57.2466064583882 -59.5179277077872 -62.0105916561453 -65.3585262607005 -67.6631103874275 -68.960406116973 -70.6591333865668 -73.5825843668244 -76.1552427134178 -79.3024383502754 -80.9076959558938 -82.5900103825145 -85.0691043960136 -88.272573857304 -91.1151255746699 -93.4519974436547 -94.5942837294841 -97.4248318649042 -98.8698800676391 -100.363727192011 -103.148642136775 -106.093947834007 -108.520195808181 -110.348347304565 -112.150310669841 -114.391243292198 -120.302847181285 -123.017514413738 -125.322474021289 -126.980261250822 -129.840714258866 -133.887429935571 -137.482386516566 -143.791234585257 -145.041846895852 -146.512292318627 -149.429767071074 -152.569652189584 -154.874304382966 -156.6829213036 -158.662733020145 -161.614625301259 -164.801737774642 -167.409614179905 -171.649282783453 -172.932638553057 -175.128902588311 -178.091103510202 -180.805651888815 -182.592339649717 -183.740667781654 -186.263229838435 -189.232946724218 -191.869969424345 -193.975906276424 -195.451017477587 -198.829883739552 -201.180422501475 -202.313017010926 -204.749676654258 -209.052350109742 -211.8714190276 -213.818909035765 -214.947918656891 -217.214965286208 -222.262528536836 -225.032467471594 -227.308144741308 -228.979826159482 -230.74660015201 -233.316651463577 -236.513739491669 -239.057924384776 -240.320241291065 -242.286361600404 -244.289658432306 -247.224224414819 -254.786801072743 -257.277514544538 -259.015155522322 -261.739403144548 -264.929598706188 -1.29488165428197 -7.46988435994223 -10.0669784468495 -16.0232345125486 -19.3840913245762 -21.0977291775746 -24.372699794244 -26.2316001838369 -28.4223622615863 -31.1952055266253 -35.3636366946288 -38.2400462936061 -41.2610712710922 -42.8504211981845 -45.6322750611876 -48.9287269565073 -52.8600412455259 -55.340162076632 -57.0476803408174 -59.2924099967267 -61.7780276274987 -65.1364633970406 -67.429970109583 -68.7261650064797 -70.4386237752968 -73.3525727993386 -75.9140151549521 -79.057148402956 -80.6673672965963 -82.3475210877169 -84.8677033284887 -88.0639811632884 -90.9009462064751 -93.253716787765 -94.395516339072 -97.2419682038872 -98.6855476270795 -100.214431715987 -103.020131515388 -105.989065578669 -108.414739208076 -110.233412570186 -112.039782912126 -114.271782847132 -120.223038093477 -122.940181461611 -125.245346975813 -126.902925671467 -129.773430860061 -133.91778714044 -137.530533012566 -143.68616667548 -144.93408786809 -146.404158938019 -149.3236691271 -152.412508709835 -154.727079685331 -156.538279390018 -158.515436061778 -161.404902366081 -164.607116252747 -167.219282606774 -171.473123942159 -172.749238248547 -174.94928265962 -177.891329677326 -180.58701954067 -182.385098129247 -183.532343223755 -186.048764153758 -189.017662184068 -191.640497227355 -193.728265752435 -195.196240275034 -198.57534045607 -200.945249803929 -202.06989653308 -204.513500414106 -208.826887775485 -211.688724892397 -213.650309897821 -214.778746244667 -217.0611632459 -222.081586466497 -224.820038315126 -227.0923812337 -228.763520184234 -230.507553456939 -233.086915252748 -236.311725242058 -238.843328737642 -240.103934193458 -242.060748775234 -244.052217959652 -246.994914278093 -254.318061859562 -256.840425217556 -258.575148835602 -261.295697018526 -264.494850982541 -1.29256634829215 -7.45586741804424 -10.0977096546288 -16.0378703496453 -19.3740476928645 -21.0812712283211 -24.3337777124364 -26.1960720379544 -28.3742292954533 -31.188685701582 -35.3021119011129 -38.1429982014151 -41.1768570490449 -42.7749699337281 -45.5623704380772 -48.8779534167847 -52.7612421002738 -55.2303005549022 -56.9510616337982 -59.1918833513516 -61.683728730716 -65.0974289289202 -67.3940050802057 -68.6905561376626 -70.3980533725923 -73.3547033547131 -75.8996122600839 -79.0571758727135 -80.6981856698039 -82.3714164888399 -84.8626651608685 -88.1114767052381 -90.9641282649346 -93.3133246749207 -94.4567787702698 -97.3203320318341 -98.7545117532234 -100.276015339115 -103.088313049816 -106.038998381299 -108.461197678274 -110.281299093314 -112.085115943893 -114.304269787835 -120.185316132659 -122.917364574266 -125.222398718339 -126.875302194818 -129.748732563995 -133.799651570499 -137.402146763131 -143.647525489134 -144.896355504663 -146.370743765615 -149.304141485405 -152.385101661188 -154.705296024804 -156.512795794536 -158.482364880135 -161.388297511234 -164.560646209241 -167.175067294323 -171.386971774995 -172.668668519404 -174.865448108058 -177.831602121881 -180.554554792631 -182.348835349484 -183.494348513776 -186.01645298074 -189.028274451713 -191.659958173346 -193.766499406343 -195.238874104619 -198.629178330022 -200.962162073194 -202.09624971873 -204.525739333452 -208.817126596327 -211.670281753509 -213.640295150945 -214.766952552363 -217.071048035971 -222.223988896478 -224.980959051417 -227.238987787067 -228.912457942558 -230.660336349251 -233.218269132755 -236.417304473103 -238.961739448111 -240.223054236836 -242.195626577071 -244.189667380676 -247.163662218206 -254.536957496702 -257.029194205902 -258.762294444662 -261.479881225691 -264.673741059622 -1.29576141851716 -7.44315799605353 -10.0824331050321 -16.2072536488739 -19.5270629165625 -21.2401522247021 -24.4698397647433 -26.317524839599 -28.5046289365242 -31.2934785692362 -35.414357881679 -38.2836266922101 -41.3457419994821 -42.9382719544485 -45.7256285330226 -49.0438254237978 -52.9457418628538 -55.4195744239117 -57.1156673725227 -59.3773879627034 -61.8759463717223 -65.2515200407381 -67.5455088160249 -68.8469364696636 -70.5558247760786 -73.5058104661233 -76.0017989524946 -79.171494506296 -80.7721837746469 -82.4590596655829 -84.9514465456995 -88.1427104957831 -91.0221595085971 -93.3757980498299 -94.5220127906731 -97.3875259477895 -98.8445952463672 -100.34887685378 -103.173540708866 -106.124761945288 -108.558809899595 -110.384446078181 -112.191651299882 -114.419901894117 -120.328914829389 -123.034444458213 -125.331092031053 -126.980815334146 -129.840610088437 -133.860746728901 -137.455134435997 -143.76645693087 -145.013971418714 -146.486208608024 -149.402415652384 -152.536883435023 -154.851527133565 -156.655790174784 -158.63706077714 -161.581568172139 -164.799673003028 -167.405556978972 -171.640502241376 -172.921130205569 -175.118327493038 -178.092713813093 -180.814736124937 -182.599329452711 -183.747431762775 -186.276952260034 -189.263673447722 -191.866702861183 -193.970406798875 -195.442534151853 -198.873092539302 -201.245875256122 -202.374759339576 -204.774443950414 -209.075071927393 -211.907491019005 -213.863235907768 -214.992940244225 -217.275156935664 -222.355883385102 -225.098737306198 -227.388977309902 -229.055749397201 -230.821733608003 -233.382606342216 -236.610357816946 -239.112507983733 -240.372412485131 -242.339694734428 -244.329643289374 -247.287561947575 -255.255366820151 -257.752653937132 -259.491276744517 -262.216055115581 -265.365614206364 -1.29480755088087 -7.50267701551385 -10.1273031118999 -16.5547887437442 -19.9139100482538 -21.6243969454893 -24.8787058706289 -26.716130982629 -28.9085637892392 -31.6985102492236 -35.8076906667733 -38.651979266486 -41.6475830851335 -43.2343366051542 -45.9809906742395 -49.3186061088212 -53.2264912735995 -55.708803590555 -57.4178887371415 -59.6595503987935 -62.1473055765348 -65.4897664629796 -67.7843684432786 -69.0829309269114 -70.793070089539 -73.6897677526475 -76.2491316004804 -79.4430051265376 -81.0734616529848 -82.7560173462153 -85.26854640489 -88.4882416643539 -91.3410740811692 -93.6957034662821 -94.8382623439957 -97.6773492110324 -99.124517955261 -100.646094659476 -103.466084171686 -106.482459558188 -108.903844153093 -110.731662266041 -112.531039534162 -114.763721314267 -120.622513264639 -123.35362933601 -125.665081206712 -127.319261605987 -130.198115614687 -134.317669261909 -137.936083721307 -144.26552930865 -145.51531497068 -146.974526250804 -149.948344675966 -153.064199934965 -155.36271503582 -157.160919033336 -159.12141479744 -162.032455122236 -165.244442493953 -167.877687327403 -172.126002205459 -173.409114629022 -175.623067188169 -178.586165636767 -181.303408071239 -183.095848662985 -184.24608172158 -186.76604431698 -189.778809820569 -192.415795934367 -194.535100173036 -196.00283961817 -199.447167950103 -201.795388050269 -202.915994244056 -205.349203443306 -209.588467324672 -212.441815262804 -214.40054585171 -215.528789198245 -217.804048428509 -222.820467132849 -225.580183077024 -227.847875589235 -229.51252250737 -231.267718919528 -233.828806090137 -237.067839351935 -239.582982071845 -240.839648885962 -242.799769491621 -244.779985354027 -247.749251220866 -255.345014101779 -257.853675926724 -259.591134444872 -262.307342949319 -265.519818369151 -1.29347996463393 -7.47883354430208 -10.0705312725855 -16.0532021272892 -19.4139103918372 -21.1239995472125 -24.3855213430818 -26.2491600709788 -28.4327962859866 -31.2479230481529 -35.3884192259188 -38.2233213316839 -41.2621802667495 -42.850999170424 -45.6311312252426 -48.9693679985919 -52.9143428228196 -55.3921673875641 -57.1034887264115 -59.3673157241541 -61.840169014737 -65.2206512396233 -67.5075252153653 -68.800624846676 -70.5137696209803 -73.415155504523 -75.9386375245277 -79.1300110499035 -80.7412909785468 -82.4402222804456 -84.9311129146372 -88.1308364454308 -90.989411871249 -93.3423407946604 -94.488066262456 -97.3308132963938 -98.7813896223809 -100.296191226918 -103.096559786353 -106.054802412084 -108.472934972329 -110.299404601268 -112.109166103593 -114.348043274053 -120.170034451841 -122.897309448689 -125.204702177502 -126.864972240366 -129.742619459439 -133.808190092724 -137.43469227233 -143.745109053648 -144.996823844606 -146.461417484247 -149.364675314808 -152.492933459581 -154.787590046157 -156.588891582467 -158.572822569992 -161.45659039078 -164.628860676214 -167.248544408591 -171.525027447602 -172.805121847727 -174.992443201585 -177.918233326806 -180.648666604759 -182.443181986963 -183.588868210976 -186.107637277463 -189.107536967049 -191.732552268713 -193.84382842063 -195.320765676905 -198.717417113799 -201.065064452812 -202.191917390517 -204.612717037024 -208.885601262133 -211.716256170476 -213.670804721464 -214.798433826984 -217.093425159218 -222.192570767067 -224.930416558386 -227.202725780812 -228.877319064619 -230.65578668249 -233.21513104721 -236.455909156405 -238.976016783186 -240.234396203372 -242.214226355373 -244.22329711549 -247.200996921464 -254.48652908336 -256.995256345861 -258.736611284739 -261.447148578495 -264.647826240727 -1.29627250331026 -7.46670524312816 -10.0688037004568 -16.0381271569932 -19.4030803381303 -21.1162263051624 -24.4071865364007 -26.2719400494429 -28.4689259527856 -31.2569772637808 -35.3873704386251 -38.2451661331051 -41.271394596447 -42.8609523519334 -45.6523556803647 -48.9520162739009 -52.8812173828719 -55.3714294503808 -57.0540590924088 -59.3166522796243 -61.8151975108583 -65.1587356851467 -67.4588769708352 -68.7560442987093 -70.4582052810032 -73.3985470552098 -75.9555381909843 -79.1412353387574 -80.7732951578772 -82.4522138170506 -84.9448361578545 -88.1144656428325 -90.9636649220979 -93.319565955466 -94.4611025553195 -97.3151804422721 -98.7579292025576 -100.280877211074 -103.052481785936 -106.003094577758 -108.433233012706 -110.258943965591 -112.067746964346 -114.293808245272 -120.133705214692 -122.867424652507 -125.183465560863 -126.838358833312 -129.708569153126 -133.779181514165 -137.360181603102 -143.521553285672 -144.76780122402 -146.240852525983 -149.150945768296 -152.280510957455 -154.598416658164 -156.405836084739 -158.389228997728 -161.281389960083 -164.468168957517 -167.07373507332 -171.327833136583 -172.608955938666 -174.807865081892 -177.776005964583 -180.5180297514 -182.304809274393 -183.453322477549 -185.983117012567 -188.997840270348 -191.606234758995 -193.719166255328 -195.196731443523 -198.599673375676 -200.923682859801 -202.051437291934 -204.500516810553 -208.741892245854 -211.565038250733 -213.527976307662 -214.655475369875 -216.939294456978 -222.021943662679 -224.758744547545 -227.022029998196 -228.694463293529 -230.465026094599 -233.063609972287 -236.273758065647 -238.80188984147 -240.059388815555 -242.024177348926 -244.01383498777 -246.964515185358 -254.643486507093 -257.156972373418 -258.89268416018 -261.631206438492 -264.772533780026 -1.29608379813014 -7.43698525775447 -10.0519916385395 -16.0709518751954 -19.4133073633947 -21.1238959821755 -24.3719057962057 -26.2165356814902 -28.4100944294253 -31.2023869839163 -35.331621721607 -38.1999706303971 -41.2486299303697 -42.8411329280011 -45.623602844659 -48.95689862366 -52.9323547425402 -55.3918753696147 -57.1326496221916 -59.3947416694124 -61.876328558942 -65.2342313367803 -67.547257579594 -68.8430056970264 -70.5622551795765 -73.4919667676729 -76.0510136042927 -79.2599352324354 -80.8866187828974 -82.5661194344369 -85.0626391301712 -88.2676891039937 -91.0979244191783 -93.4521630741334 -94.5932695666924 -97.4070156666739 -98.8626713590536 -100.380072673084 -103.192973698496 -106.18888775439 -108.589758417135 -110.405182824428 -112.211469184651 -114.454502816232 -120.398581875705 -123.102733957116 -125.413177264135 -127.068644775977 -129.948251572458 -134.031228307575 -137.633071344203 -143.836308813263 -145.082509141711 -146.552086462149 -149.480329273778 -152.620668274977 -154.935767193892 -156.739399536003 -158.715186975258 -161.62214115144 -164.812292717081 -167.430342252929 -171.640896827021 -172.922184021395 -175.123234362537 -178.065830535848 -180.81022764251 -182.598092254041 -183.742735824015 -186.27386312039 -189.265365446114 -191.887315872522 -193.991367301721 -195.459555654256 -198.905659305567 -201.245596191266 -202.374609850671 -204.803042254589 -209.115972304015 -211.9607497731 -213.915533343521 -215.047479441353 -217.316548199552 -222.311851354937 -225.060109740686 -227.33981763676 -229.01065376861 -230.769568492301 -233.321542097913 -236.534599876717 -239.067929843685 -240.324477550696 -242.294224304093 -244.285833179932 -247.263431471129 -254.695218302489 -257.212174098613 -258.944769704175 -261.677128594132 -264.878280312455 -1.29327848000638 -7.46430993159141 -10.1050747116687 -16.1502470783835 -19.4953933157377 -21.2052962785267 -24.4747162237896 -26.3305940202041 -28.5218932029621 -31.316877055368 -35.4374932152812 -38.2881433099491 -41.3283709197893 -42.9181998144837 -45.7131325225225 -49.0119478337437 -52.9117612539267 -55.387916536082 -57.1114040549567 -59.3361952798268 -61.8358410144469 -65.202528374504 -67.4883356450849 -68.7862047383242 -70.4908481667843 -73.3894509870631 -76.0419989168476 -79.2358200738567 -80.8310336668827 -82.5251332795368 -85.0237653072863 -88.2499931113672 -91.0843884054203 -93.4246607243419 -94.5679640674387 -97.4372426534395 -98.900695429141 -100.405733376963 -103.20729786559 -106.18509025999 -108.598293407141 -110.429212738207 -112.240378495485 -114.463809864913 -120.241184658841 -122.951720524233 -125.242140127507 -126.902960006678 -129.787069290956 -133.856740050901 -137.501938074651 -143.831617238628 -145.081433258847 -146.560158350422 -149.459191818807 -152.629529238857 -154.951627200966 -156.751155048618 -158.738038853265 -161.63654920451 -164.822306929151 -167.459441175967 -171.756676877892 -173.037227701098 -175.231356321095 -178.179726172624 -180.879942555428 -182.672890767714 -183.821319973831 -186.330805767698 -189.334049101066 -191.971750216685 -194.059832600559 -195.534027179701 -198.964562613686 -201.309802925501 -202.437141711718 -204.84941513185 -209.110785843135 -211.941867870659 -213.897394719316 -215.025855937235 -217.297811416929 -222.329824205028 -225.087381212552 -227.382867900627 -229.057080595411 -230.821777890342 -233.39884457698 -236.599396753486 -239.143200504535 -240.402322577292 -242.368442544032 -244.3539755434 -247.341230978538 -254.643164124251 -257.147031262621 -258.882254012814 -261.597506506873 -264.777603001253 -1.29385553926082 -7.43295300845164 -10.0045661773853 -16.068553905766 -19.4195004252586 -21.1273303346199 -24.389163615913 -26.2447395313449 -28.4291748674651 -31.2467313447098 -35.4264953769179 -38.2758754121851 -41.3224392436743 -42.9164691437497 -45.7104852002706 -49.0237870166269 -52.9239203893256 -55.3987517287563 -57.1187525877108 -59.3755185592163 -61.8761956107813 -65.2217939961392 -67.5023277338216 -68.7992442856711 -70.5039096720796 -73.4360782372489 -76.0364127504053 -79.2101430858656 -80.8268227875688 -82.5165356692463 -84.9823608963744 -88.1698790784132 -91.0224271522219 -93.3684619799761 -94.5140319081542 -97.3618801372877 -98.8052549516354 -100.317967748333 -103.134356041576 -106.080026809138 -108.498260794911 -110.326860340805 -112.141037686294 -114.35292099599 -120.17772979252 -122.881851355747 -125.165436699682 -126.822894801744 -129.700715877705 -133.699367793043 -137.344775728668 -143.615555665294 -144.869115998132 -146.353120361374 -149.27337534259 -152.394796512357 -154.691986190376 -156.494388060795 -158.468982534293 -161.379123117037 -164.532903297343 -167.176517266449 -171.408221923085 -172.685376218095 -174.892275486165 -177.824879326253 -180.549129861722 -182.354618499307 -183.502372976437 -186.02664248498 -189.006904598988 -191.617313390629 -193.717742306635 -195.191404868882 -198.571941135775 -200.931652133585 -202.050149470403 -204.473443338758 -208.802556704453 -211.589981108291 -213.53811559325 -214.663007192497 -216.929014178391 -221.994432038468 -224.744350041313 -227.023728312099 -228.691079932715 -230.444587903549 -233.014034614789 -236.253457422055 -238.790744690772 -240.048572870965 -242.027208191496 -244.023838549229 -246.969441685168 -254.491590879709 -257.020647168761 -258.763113771841 -261.487260459517 -264.692168614052 -1.29542065474935 -7.44663098426524 -10.0404893764986 -16.1766961229646 -19.5317623386279 -21.237984370846 -24.4804667620373 -26.3337544104499 -28.5208710124546 -31.3550886495226 -35.493978374407 -38.3656552427046 -41.4083982553685 -43.0012382199073 -45.7837848831155 -49.097396782043 -53.0067799435232 -55.4817141332819 -57.1866706542396 -59.4301892957195 -61.9349399164428 -65.2780831346609 -67.5874245210748 -68.8899549187012 -70.5988392919223 -73.5352464949657 -76.0970756875745 -79.3004969838519 -80.92410467212 -82.5950851195717 -85.1007577634281 -88.2968838934608 -91.1249812496837 -93.4905787408614 -94.6351164232258 -97.5007757547994 -98.9678364931814 -100.475571924157 -103.3180827482 -106.333111325768 -108.769669961702 -110.588129060565 -112.38636727373 -114.60830682581 -120.484247837912 -123.185661546481 -125.503174773639 -127.170454275664 -130.048851298669 -134.135292661889 -137.742160116346 -143.986489820641 -145.234070842067 -146.718569165378 -149.630584205963 -152.756189924015 -155.071066333888 -156.879381471325 -158.870433997701 -161.767139642718 -164.930757500946 -167.562624819374 -171.789414216885 -173.068037788012 -175.28500719532 -178.249546100657 -180.957727085783 -182.742821630662 -183.891376869932 -186.396623854724 -189.371684024613 -191.97604692217 -194.074911115309 -195.554768874104 -198.992747817737 -201.356640917957 -202.488848594799 -204.922757178216 -209.195372763452 -212.01698264999 -213.976387213485 -215.108013453482 -217.429262297228 -222.563568730576 -225.273198348651 -227.551191023055 -229.218418969567 -230.962651211014 -233.531014484588 -236.724505688343 -239.230088375775 -240.483356043938 -242.458349884877 -244.460503523291 -247.455245986032 -254.993852421372 -257.502793874688 -259.229588415976 -261.9595923466 -265.147206435533 -1.293958437362 -7.44869166980657 -10.0139397887027 -15.8757495614478 -19.2715732541945 -20.9790563466439 -24.2311497937443 -26.0781174928438 -28.2827317741657 -31.1297987383382 -35.2705043489508 -38.1330513230224 -41.1547773975701 -42.7426038108173 -45.5021993031025 -48.7937751769932 -52.7280887008813 -55.2060229383808 -56.9491723185809 -59.2040245321152 -61.7188197346646 -65.0238450416875 -67.3166039336672 -68.6174984109303 -70.3311373511565 -73.2866780059554 -75.8979263986982 -79.0707445827654 -80.672056218402 -82.3561880236406 -84.8383067165559 -88.0436875516038 -90.8861523112722 -93.2290293808444 -94.3720222772248 -97.2172765497153 -98.662522734053 -100.186073020976 -102.970028326582 -105.952695080525 -108.377479976493 -110.210274220465 -112.009910576795 -114.246108016419 -120.174048999479 -122.893400042749 -125.190360310986 -126.848152473079 -129.753525308336 -133.825004279807 -137.461496260347 -143.708394390874 -144.95503804937 -146.437766944287 -149.355260983793 -152.483035076839 -154.79863946191 -156.598039243275 -158.589288242548 -161.486867017288 -164.684760627966 -167.300973306267 -171.532702590313 -172.814196443268 -175.01293128192 -177.993721960616 -180.736901928794 -182.528027597138 -183.677780107402 -186.203742487312 -189.193288856857 -191.825207662017 -193.923807413941 -195.39810730557 -198.832410751628 -201.188887640372 -202.327857601516 -204.755985930442 -209.068574620995 -211.88705287654 -213.845116753748 -214.973371039853 -217.265164265992 -222.266635132298 -225.01470640957 -227.312913874174 -228.980798406383 -230.733237028748 -233.328712557588 -236.546732387923 -239.07537271386 -240.328159654203 -242.2790801715 -244.278945418666 -247.236039141973 -254.84476211324 -257.33077638656 -259.059347128754 -261.780494314292 -265.004542607045 -1.29711058151168 -7.44189882685324 -10.0801357484231 -16.1601602608636 -19.5330328525767 -21.2468122727508 -24.5227515216187 -26.369388938359 -28.554402520227 -31.3493227266398 -35.4836980125605 -38.3592234326789 -41.4096200218086 -43.0012638446778 -45.787088341432 -49.135706370851 -53.0831003248299 -55.5640411854851 -57.3252142712958 -59.585841438055 -62.1083673388338 -65.430074129141 -67.7131216995015 -69.0113583413648 -70.7171173901564 -73.6672321895984 -76.2012784949461 -79.3700188610178 -80.9926120268363 -82.6674655638765 -85.1816717832118 -88.3714562745294 -91.2371837933251 -93.5918679022188 -94.7408609998326 -97.5988162943376 -99.0560858580547 -100.567840297003 -103.359950301446 -106.379703151365 -108.807140817228 -110.634097712068 -112.431794792743 -114.647856643489 -120.551719013686 -123.266142574061 -125.549813924738 -127.213585911824 -130.119071250127 -134.145424928839 -137.748098599816 -144.074556114109 -145.323001744584 -146.801089351182 -149.724603652909 -152.843863963945 -155.171113905586 -156.973448509183 -158.972323159547 -161.900828649359 -165.096879839454 -167.719037964525 -171.991750277802 -173.275886819353 -175.495776848573 -178.46642422266 -181.19455804756 -182.989815779568 -184.137667017558 -186.674877490943 -189.694349106972 -192.292567945209 -194.390067258245 -195.865180517606 -199.24228483989 -201.58779169983 -202.71634095395 -205.131364479673 -209.363819737348 -212.208409915124 -214.165522360552 -215.293490884806 -217.555382793429 -222.696106831733 -225.460470420157 -227.735708621258 -229.405448585752 -231.164709489668 -233.738053757139 -236.912718488738 -239.441562516296 -240.701396473774 -242.661483536287 -244.661197698526 -247.657343205096 -255.03596470927 -257.545641858672 -259.272065520072 -261.986468596656 -265.171443100546 -1.29435470451668 -7.44843193675726 -10.0497161140972 -16.1287584045945 -19.4772664621601 -21.1855448805168 -24.4347473304241 -26.299160247124 -28.4797962621736 -31.2669731624216 -35.4121008640658 -38.2462271958712 -41.2715306742366 -42.8628267865405 -45.6716742147253 -49.0121196928388 -52.9139507314045 -55.3704111266952 -57.1148560407609 -59.3773256536715 -61.8518513435173 -65.2073678049809 -67.5044595190979 -68.8009860618413 -70.5077628021741 -73.4193804706847 -75.9374447286119 -79.1278762844063 -80.7351446420859 -82.4118996406628 -84.8873827878043 -88.1015130046888 -90.9609477448531 -93.3092915678267 -94.4511116782752 -97.3210199712227 -98.785059236654 -100.296590648468 -103.093011852716 -106.077088329633 -108.512111062184 -110.333775031666 -112.131824203793 -114.352070409213 -120.209665261654 -122.907977496629 -125.204743230262 -126.854738897028 -129.714889190264 -133.8590499947 -137.455426877297 -143.852809725732 -145.107541052273 -146.581683432216 -149.501819886554 -152.619854100353 -154.936571244713 -156.747877064459 -158.721048873921 -161.638547029811 -164.795301534533 -167.421609141292 -171.663613967257 -172.94493601752 -175.129170174751 -178.096247458285 -180.803717153191 -182.589293126077 -183.735826570437 -186.235934961419 -189.263367339579 -191.886846771435 -193.988611007706 -195.463075757878 -198.876634910186 -201.215568746221 -202.333077412951 -204.770720410829 -209.028595579232 -211.874187621019 -213.84236013271 -214.968079175936 -217.23714418171 -222.269925280861 -225.030840880031 -227.301796965786 -228.968287225944 -230.713438761641 -233.309136343784 -236.537145003493 -239.07784286233 -240.330994224721 -242.310792651474 -244.311632228333 -247.29091319759 -254.625921166876 -257.136624825207 -258.861632688753 -261.566728882583 -264.734754120518 -1.29560562008917 -7.44882105236817 -10.0818936243735 -16.3179568890899 -19.6939538767284 -21.3999669447212 -24.6315274831181 -26.48913123344 -28.6802777297562 -31.4765636941506 -35.5964275411395 -38.4410998324275 -41.5044494733042 -43.0958113789147 -45.8822422899662 -49.2108646479805 -53.1361600726732 -55.6301027827131 -57.3560637448342 -59.6027628612991 -62.1114602527468 -65.4400627332504 -67.7379648259465 -69.0356058999678 -70.7414754757695 -73.6411792127795 -76.2483792530286 -79.4154375677801 -81.023516647995 -82.7075053681479 -85.2239889776517 -88.3905441458047 -91.2297182265163 -93.5837709871307 -94.7301782026342 -97.563014390171 -99.0408953022776 -100.568772741335 -103.393194387144 -106.37768652851 -108.801348484826 -110.607186797336 -112.405958644743 -114.639955598044 -120.546452378591 -123.264903828181 -125.559903875949 -127.225157105419 -130.10745529846 -134.175970605384 -137.805349377748 -143.924388830659 -145.177727153747 -146.643709887641 -149.55901325312 -152.673199258293 -154.989697611656 -156.784916515755 -158.777813548163 -161.703566604009 -164.896910736508 -167.54231712154 -171.738328033414 -173.020898447606 -175.212723473501 -178.144391927799 -180.852926810108 -182.63875944105 -183.78407726025 -186.311265631191 -189.308988624134 -191.931419840722 -194.027012201825 -195.496301206909 -198.910311024548 -201.260949376554 -202.388848807953 -204.830879070417 -209.104893513526 -211.912198676476 -213.86501256848 -214.995868417187 -217.284632725793 -222.297914859771 -225.047220148719 -227.306792712409 -228.975454902507 -230.742434023645 -233.294721000605 -236.55677370234 -239.074444185719 -240.337387306677 -242.300631850411 -244.307568590506 -247.253468703018 -254.786956795166 -257.285197997789 -259.018078622347 -261.739825280647 -264.909607957071 -1.29523469352954 -7.41006642839436 -10.1199109035486 -16.2594099793844 -19.63713077828 -21.3409392658638 -24.5665084418913 -26.4167593766147 -28.5998901023401 -31.3819466399254 -35.4971846839828 -38.3416174483621 -41.3954594416829 -42.9937106084775 -45.7996417401137 -49.1082980298374 -53.0402980184955 -55.5207117423359 -57.2563451934985 -59.5047434684447 -61.9973253175885 -65.3328928445408 -67.6326977364328 -68.9288268999692 -70.6319785958007 -73.5902051163106 -76.1396347479051 -79.3348081225972 -80.9606806295463 -82.6298503372854 -85.1283470875605 -88.2697239597734 -91.1281992853252 -93.4919918900276 -94.6334172611465 -97.5368517053761 -98.9907899772833 -100.507013320931 -103.296722374209 -106.257711212128 -108.712475064172 -110.535250622708 -112.343005398638 -114.579255249257 -120.538615959204 -123.237977039475 -125.546308201285 -127.203578795899 -130.036179422098 -134.086338293466 -137.727580857023 -144.1193716478 -145.370504178328 -146.855328113116 -149.79145453942 -152.910164551496 -155.228183844139 -157.033759800744 -159.024718026823 -161.95202479455 -165.136108892126 -167.756283034501 -171.967186953921 -173.247632868659 -175.443803424628 -178.418686113382 -181.1429958923 -182.94900810851 -184.09201568259 -186.599271601091 -189.633878990822 -192.266094524199 -194.359724430298 -195.831892388395 -199.248435068723 -201.613422025621 -202.740544606682 -205.170842826578 -209.463675280838 -212.307060974874 -214.262797161839 -215.389338807232 -217.673498334476 -222.71695922765 -225.449259331056 -227.713384759788 -229.383303641693 -231.134030238959 -233.693083754212 -236.924839402729 -239.486214439531 -240.742378221838 -242.725918030048 -244.709508363226 -247.698775024744 -255.135380859714 -257.636107981598 -259.373672781299 -262.115635380564 -265.315932721169 -1.29583210790087 -7.4503698231754 -10.0967300558115 -16.1110666152103 -19.4678314055528 -21.1740671747482 -24.4717383567106 -26.3382486862177 -28.5297878784884 -31.3238021861437 -35.4800654638757 -38.3132731206847 -41.3475655223779 -42.9427711677383 -45.7183253419127 -49.0104349691221 -52.9359174339811 -55.4039581982136 -57.1340236862248 -59.388638421851 -61.8655435394886 -65.2369136019021 -67.5318093742955 -68.829485444144 -70.5299677852053 -73.4549799058771 -76.0522988717741 -79.258279042146 -80.8947744976184 -82.5789099827753 -85.0702466011768 -88.2984141480949 -91.1352495637169 -93.4775642532652 -94.6212851482441 -97.4664764506678 -98.9113275970874 -100.418031420505 -103.231091071625 -106.222727258393 -108.649981449161 -110.482030074303 -112.28788469563 -114.522951871158 -120.366321194646 -123.078034060016 -125.381928545063 -127.040440812523 -129.896704044395 -133.964716905721 -137.575323248398 -143.824607608878 -145.075331680043 -146.552731410586 -149.481600565049 -152.639332189897 -154.943476073583 -156.755415575651 -158.737610963262 -161.65631483705 -164.863812803638 -167.486166979669 -171.74076812011 -173.019894696907 -175.218208982868 -178.19782535277 -180.947956459459 -182.73176220376 -183.879570748221 -186.376241585251 -189.332823905783 -191.969834024622 -194.067940472853 -195.537437514959 -198.928815002983 -201.266500307634 -202.394941791371 -204.843437792062 -209.097742550436 -211.924049108596 -213.871870149467 -215.002373086616 -217.265540365613 -222.343957068866 -225.097122160181 -227.368215675416 -229.038049632848 -230.789327893452 -233.361862234428 -236.57607086675 -239.096590068559 -240.350003348749 -242.327713114198 -244.319229718801 -247.300893222926 -254.630412528729 -257.137033263902 -258.863846556993 -261.557421698346 -264.686980224355 -1.29419723962097 -7.44893152682905 -10.0176419357615 -16.0936790178529 -19.4234661712651 -21.1292266073035 -24.3990050097848 -26.2381503200774 -28.4119623661577 -31.226133098048 -35.2881183761248 -38.1298131628529 -41.1637301270514 -42.7551795165219 -45.5211245128319 -48.8521886993821 -52.7291734726382 -55.1994288920979 -56.9071439163658 -59.1750934308304 -61.6570567522094 -65.0645414996867 -67.3449906748624 -68.6392885153181 -70.3357100826088 -73.2605272284928 -75.8910883779392 -79.0665189900318 -80.6722733681898 -82.3430530601213 -84.8358575011643 -88.0171648738504 -90.8852456725884 -93.2464899966748 -94.3975153450147 -97.2549669147527 -98.7098059350026 -100.214601559295 -102.996946927161 -105.959438705088 -108.364132034299 -110.185990454503 -111.999208759669 -114.241121001302 -120.136224961956 -122.860019176487 -125.1664188067 -126.812834101395 -129.679130211955 -133.775275959879 -137.37434302218 -143.802331935452 -145.050867560597 -146.532547062662 -149.492285218026 -152.645040848273 -154.950846170653 -156.755166655316 -158.730953610631 -161.636560013128 -164.875908897311 -167.50763829534 -171.707071681816 -172.989967246729 -175.193944745238 -178.150444164381 -180.88882817589 -182.682483783249 -183.832865173238 -186.355299102908 -189.402578619283 -192.02921841834 -194.139449894078 -195.612453474091 -199.027255224839 -201.379864124192 -202.510003676056 -204.954460736818 -209.301896061551 -212.125778963909 -214.075937019416 -215.208494235213 -217.477382559646 -222.497447873147 -225.230050356042 -227.511126271888 -229.180375756233 -230.934554492698 -233.496524237963 -236.725191883671 -239.23922147526 -240.494129517765 -242.460542473511 -244.458362240085 -247.454646978473 -254.886392145514 -257.372488639275 -259.101630903085 -261.815677349763 -264.990277566808 -1.29459319297471 -7.4221233493292 -10.0636073571215 -15.9492036214785 -19.3295265819791 -21.0372106163182 -24.2851965128407 -26.1556782510689 -28.3443303671241 -31.1313297799978 -35.2616863097177 -38.120609981196 -41.1293470755889 -42.7231886355953 -45.4765460627207 -48.7913427653094 -52.6901002221891 -55.1699483070841 -56.9056981572656 -59.1578552999406 -61.6796196893686 -65.0552816607241 -67.34572843912 -68.6429935963057 -70.3462832920088 -73.2919908228977 -75.8288559455575 -79.0336093031943 -80.6350234733947 -82.3040886052326 -84.8024131933092 -88.0116981622429 -90.8707850367679 -93.2171000620645 -94.3574645569562 -97.1934068026219 -98.6601844086229 -100.166820646344 -102.984540440221 -105.989484824538 -108.4214327092 -110.247113827449 -112.04594997469 -114.272313877367 -120.175523612811 -122.880749688396 -125.188612973075 -126.83752800424 -129.72587332324 -133.759877809851 -137.408991396515 -143.51134664066 -144.758381270022 -146.229569403604 -149.159569356132 -152.279457185526 -154.608121438969 -156.419106909552 -158.409992094938 -161.294126051459 -164.468634886439 -167.11073331056 -171.325799791991 -172.605165342545 -174.803148075436 -177.755929110137 -180.439980981509 -182.225662329159 -183.374062989231 -185.906293289585 -188.906583970372 -191.54974040787 -193.653746934645 -195.121599251106 -198.531532007338 -200.903055878835 -202.030879133815 -204.429859447453 -208.737539614498 -211.584392430524 -213.548198370812 -214.673501917421 -216.965867353014 -221.98970831855 -224.735509847607 -227.021439313292 -228.680962192766 -230.42492165007 -232.990064186168 -236.175190242145 -238.698928843914 -239.959975874805 -241.941446061767 -243.933798434482 -246.901076322463 -254.52497964447 -257.0215542982 -258.758755736867 -261.496906076183 -264.691998462445 -1.29507197567172 -7.44290821692847 -10.0268799872278 -15.9056374551562 -19.2626918548701 -20.9695370313598 -24.2342368022264 -26.0786442549721 -28.2563354425979 -31.0467542878967 -35.2272477773984 -38.0870072606735 -41.1211072117408 -42.7141962099953 -45.4830388069632 -48.7720715514604 -52.6806921219432 -55.1547687961099 -56.8748736661924 -59.1266030977048 -61.6155848435335 -64.9847952345679 -67.2828034113297 -68.5797777550347 -70.2877982035712 -73.2540742295881 -75.8429051058932 -79.0491165905095 -80.6618933495283 -82.3277935712994 -84.8242044770003 -88.0178954919792 -90.8552356369156 -93.2046733892441 -94.3576198158782 -97.2119093605303 -98.6484031427505 -100.17267691959 -103.004970064469 -105.957216354786 -108.374941542577 -110.191837201214 -111.991926906745 -114.21483670215 -120.21592229634 -122.90832944539 -125.211328298347 -126.858248297238 -129.693354098142 -133.770299277368 -137.387277389549 -143.555133481888 -144.801117586859 -146.276979490214 -149.237905568816 -152.37947689745 -154.722139062675 -156.520034085982 -158.49602229833 -161.410677878227 -164.587498681458 -167.213343536929 -171.432652655704 -172.712272038226 -174.924505730149 -177.912072787523 -180.650373998155 -182.445904694759 -183.594047977255 -186.101292368654 -189.088933333903 -191.72280236034 -193.825830396712 -195.2929298436 -198.693178166008 -201.054751160156 -202.187725314072 -204.609554965865 -208.927883602589 -211.755144060503 -213.718075042528 -214.844555318823 -217.117903524686 -222.250130312609 -225.000308905159 -227.270319034394 -228.944228930715 -230.696528294605 -233.267671791295 -236.485871084584 -239.023344270223 -240.280145154917 -242.242803946701 -244.241592679342 -247.215023641227 -254.712035928127 -257.218644071233 -258.944329102337 -261.654243462136 -264.857722292897 -1.29480205185773 -7.42579997943563 -10.0513863424002 -16.0261710556649 -19.398511502454 -21.1108013242804 -24.3911984070531 -26.2275769341477 -28.4145876771421 -31.2215455202207 -35.42084745096 -38.2413799169782 -41.2683402999634 -42.8606051806755 -45.6638132294083 -49.0078999322159 -52.8997879379164 -55.3608435541395 -57.1005930734592 -59.3575146917623 -61.8657580320689 -65.2222284005166 -67.5034067683616 -68.7988382203937 -70.5020222929475 -73.4063480076434 -76.0128455744867 -79.1914077170579 -80.8172532415167 -82.4785177823305 -84.9805291020994 -88.1635195586361 -91.0372846396373 -93.4044871052139 -94.5466137865516 -97.3931008527772 -98.8527549045248 -100.368609238056 -103.177804388707 -106.175464782456 -108.611740340495 -110.431257245088 -112.24356578904 -114.475875939024 -120.4008104692 -123.105582988301 -125.388303956034 -127.04340275422 -129.940720104869 -133.961624687432 -137.622739142549 -143.823508396925 -145.070781387378 -146.531785996907 -149.454401603406 -152.593562544462 -154.882647660675 -156.693316402847 -158.659553629446 -161.579617524422 -164.769380819488 -167.402156739402 -171.653972577487 -172.933539530868 -175.142335825181 -178.10650796252 -180.82338958895 -182.615076579661 -183.764088623891 -186.263558561232 -189.256669044252 -191.844912945038 -193.928307203353 -195.397715146412 -198.820559704422 -201.149620116449 -202.284713305593 -204.719723464674 -209.047036132226 -211.884633178795 -213.84185674739 -214.968456705851 -217.255515425189 -222.333238024311 -225.091316933995 -227.384615944995 -229.051849919991 -230.796982129042 -233.376132480049 -236.529886220399 -239.062928223691 -240.326166703975 -242.293605610584 -244.293441023488 -247.276356877731 -254.925688280377 -257.420229064953 -259.149804807122 -261.873326218619 -265.04513990884 -1.2956084793005 -7.43465223932577 -10.0678593695245 -16.2177050700319 -19.5701396050379 -21.2790105746766 -24.5491561159125 -26.4020470499571 -28.5940908542396 -31.4023484180801 -35.5620009590718 -38.4295584199313 -41.4875221356461 -43.0792303702593 -45.855521661442 -49.2077508924875 -53.1276800769446 -55.6008257064747 -57.3158820164813 -59.5749079376702 -62.0644428776441 -65.435045520279 -67.7163424305613 -69.0144276279435 -70.720279125752 -73.6619000533505 -76.3111396568193 -79.5284734772295 -81.1298735963011 -82.7973781642209 -85.2750468738693 -88.4625248564267 -91.3217992581269 -93.6765865470721 -94.8188111811526 -97.6663518530178 -99.1062131469276 -100.630932037915 -103.452309887375 -106.430297442045 -108.858550372695 -110.674845162227 -112.480431732599 -114.715167018584 -120.632108461939 -123.35774101243 -125.655132916557 -127.307344735886 -130.19984634984 -134.216380165556 -137.819471878927 -144.010453401826 -145.258660621937 -146.725525917858 -149.639314441205 -152.766290703398 -155.070979773858 -156.878529070136 -158.866948523206 -161.787664739169 -164.984590741693 -167.60672467951 -171.835871330486 -173.116038320343 -175.323802627149 -178.289689821921 -180.979784175553 -182.775907377438 -183.923710179295 -186.461933549587 -189.446151975483 -192.066043740795 -194.185168952625 -195.651704922734 -199.108283080397 -201.467541532948 -202.599646747148 -205.050240651065 -209.319136693235 -212.146011856876 -214.116442883712 -215.241050344491 -217.519629595961 -222.468113310259 -225.22717220819 -227.502474267742 -229.17436404086 -230.939606041286 -233.493394291579 -236.736707970212 -239.255110264021 -240.511890007067 -242.496702230805 -244.506891696754 -247.45275914118 -254.86515720736 -257.398509298264 -259.126960383022 -261.846650190076 -265.011014552956 -1.29427046569114 -7.43885631323474 -10.1152941233532 -16.2697316192174 -19.6332771126108 -21.3488715065694 -24.6306595113525 -26.485645869283 -28.6826204342989 -31.4930659021917 -35.6422444930035 -38.4843788161415 -41.52637545856 -43.1195227489156 -45.8989604296507 -49.2093104224244 -53.1054599900326 -55.5824421634794 -57.3319474927954 -59.5815546204144 -62.0849129407455 -65.4768264260585 -67.7765920916211 -69.072284511018 -70.7807477646913 -73.7281624177288 -76.3629782521427 -79.575743753317 -81.2046686163434 -82.8940247820268 -85.3599135062071 -88.5393139675492 -91.3962039612944 -93.7579337633804 -94.9017285127061 -97.7551104414835 -99.2098600881336 -100.712288274208 -103.539251026705 -106.52066255679 -108.954643658933 -110.763979559917 -112.570396399545 -114.806272976507 -120.789139561287 -123.502794430347 -125.782884830545 -127.440067151823 -130.300425968723 -134.361017037952 -137.986518767904 -144.25090228546 -145.500183417984 -146.97905878099 -149.908955488033 -153.021085380015 -155.341029532687 -157.148007960717 -159.133773862519 -162.031830694884 -165.224287470951 -167.847693028009 -172.094691645918 -173.375697355577 -175.57298090106 -178.513158009113 -181.227021842057 -183.02368383513 -184.172965488975 -186.697604808566 -189.689189187599 -192.327450852407 -194.413412382381 -195.886054616236 -199.288223783292 -201.625522779328 -202.75198621919 -205.178034385036 -209.426461493357 -212.237057967068 -214.197576219903 -215.322296228339 -217.614225321818 -222.662226629406 -225.402323247691 -227.666706152077 -229.339754255405 -231.091525895056 -233.634998306802 -236.863026119356 -239.415463153114 -240.676403897945 -242.641741821921 -244.637493783296 -247.596178545054 -254.830732852041 -257.31721238142 -259.050606071677 -261.747932015511 -264.925176572202 -1.2949981500998 -7.44785596001495 -10.1018884636702 -16.1837234772198 -19.5223536837455 -21.2348869111971 -24.4730229645843 -26.3233757592366 -28.5124242611397 -31.3337440788982 -35.5192959825633 -38.3531201835824 -41.353986738553 -42.9560929452005 -45.736107796941 -49.037830161397 -52.9757942497679 -55.4671095691893 -57.1926507835544 -59.4573726198286 -61.9848300722338 -65.3565662838634 -67.6552336341329 -68.9540879430409 -70.6690014834109 -73.5980256401471 -76.1575209377645 -79.3326150439798 -80.9499522089168 -82.6323598555571 -85.1058644718134 -88.324141385114 -91.1697129763536 -93.5247622396661 -94.6721239961305 -97.5543753148826 -99.0176990713337 -100.534333484522 -103.349152427988 -106.292208344827 -108.73328513805 -110.550020991004 -112.3544745102 -114.581458936677 -120.67339357653 -123.384218942764 -125.669580925735 -127.322379834647 -130.197564300552 -134.268038173827 -137.894249389558 -144.090532896138 -145.342641831155 -146.822165185901 -149.744375380944 -152.900850680242 -155.221877914194 -157.019275916522 -159.009060429303 -161.941399745724 -165.138205673319 -167.747637474288 -171.966156920272 -173.246519939832 -175.431388293462 -178.424567823561 -181.177828935312 -182.963559517783 -184.11052156037 -186.636757036803 -189.616331122961 -192.240481097418 -194.331787835864 -195.805266471033 -199.226651672349 -201.587438505735 -202.716371840442 -205.172089984227 -209.492061659304 -212.326390370874 -214.29460923435 -215.424982066404 -217.682663764844 -222.720216134486 -225.461053751388 -227.712561091892 -229.378758338062 -231.128120851029 -233.71471127079 -236.925546545961 -239.441372590017 -240.698737177885 -242.678249063367 -244.672202337407 -247.661076563133 -255.055466258375 -257.568728173201 -259.304290685357 -262.005844575542 -265.188958608722 -1.29427266647521 -7.46024444682435 -10.0674957055055 -16.3092233368753 -19.7237148532747 -21.431124504296 -24.6873862924425 -26.5384576145995 -28.729021954586 -31.5153980960785 -35.6935835070917 -38.5633289000362 -41.5874090797263 -43.1804070893758 -45.9404687493187 -49.2784000378682 -53.1729151853086 -55.6335198497962 -57.3362303388395 -59.5910141372868 -62.0924399122029 -65.4279163954891 -67.7313566519938 -69.02848252654 -70.7383350982618 -73.6704792148504 -76.2288456524475 -79.4292600484929 -81.0484959603716 -82.7283820726435 -85.2142884276351 -88.400840127038 -91.2531384491696 -93.6052625244696 -94.7535174925208 -97.6300463419015 -99.0884666026312 -100.604069985226 -103.395270830395 -106.362391133696 -108.795251870626 -110.620540388709 -112.427007415251 -114.659822504854 -120.448476195913 -123.157717967986 -125.44206187529 -127.090013338632 -130.002972767989 -134.114937101792 -137.751980236698 -143.937304483029 -145.189251142504 -146.657531641034 -149.589901780045 -152.739955108533 -155.070022191974 -156.869132592543 -158.845962654698 -161.746407037808 -164.958310967703 -167.606192280435 -171.815794235765 -173.096033233578 -175.293062619329 -178.2081829978 -180.940138818444 -182.73077287035 -183.877925109629 -186.400348124743 -189.41237592983 -192.031010581658 -194.124347687111 -195.59908366842 -199.020247868509 -201.347050753271 -202.473035134908 -204.897402452455 -209.139630350458 -211.986259737509 -213.948910494774 -215.076045063023 -217.351207200425 -222.461732486504 -225.197883769985 -227.472366156649 -229.150101670721 -230.897043169906 -233.465031784974 -236.685708895798 -239.217987612361 -240.477228375909 -242.435630677311 -244.431424947801 -247.399192968733 -254.832314505321 -257.327057483196 -259.065145975039 -261.782632387045 -264.958438620809 -1.29541734613775 -7.40330855338003 -10.0222432316603 -16.046631184529 -19.4179507865532 -21.1257466375232 -24.4055483592602 -26.2586736360262 -28.4494708279448 -31.2515054631395 -35.3886977151082 -38.2391642927254 -41.2863780685814 -42.8780015881284 -45.6623902515418 -48.9832863995542 -52.9406744060331 -55.427203722382 -57.149080547551 -59.3995063648256 -61.9042698691991 -65.2745392550195 -67.55260423019 -68.8492256658947 -70.5599653655542 -73.483307811234 -76.0963060930126 -79.2442226151017 -80.8514032171582 -82.5226932671783 -85.0223318986555 -88.2007735727481 -91.0462708689769 -93.4011472334189 -94.5452565251019 -97.3762955853288 -98.8057283801099 -100.312624165001 -103.120935424899 -106.091067286661 -108.524839864906 -110.343591361713 -112.141257201517 -114.373085944749 -120.31774800239 -123.019451750782 -125.30366138775 -126.950559187652 -129.828187693349 -133.969402877748 -137.595712010746 -143.859630909377 -145.108691353454 -146.57867599149 -149.502805614885 -152.675664146887 -154.992621913294 -156.794452552898 -158.782249154776 -161.72784433836 -164.914579312501 -167.549997791301 -171.778913562038 -173.058213747927 -175.258594048036 -178.204662108063 -180.895158247263 -182.681621914315 -183.82998788581 -186.356401749909 -189.349002090971 -191.973848803839 -194.057878075262 -195.52714871044 -198.925189546502 -201.273757522481 -202.408131441684 -204.83034005451 -209.116607006063 -211.945668728804 -213.894719845644 -215.021363363666 -217.28896522881 -222.305426331382 -225.039149648004 -227.306708420027 -228.980596109105 -230.72534549244 -233.292623611559 -236.517695130666 -239.06264412614 -240.317514561783 -242.2831005185 -244.288183261148 -247.235674157546 -254.707340866914 -257.224730421293 -258.959149442192 -261.69588040454 -264.837407610392 -1.29460914760245 -7.42404075212044 -10.0077667978984 -16.0111088356009 -19.3920758800374 -21.100354497019 -24.3624346013601 -26.2159066718738 -28.4164900073409 -31.221619180463 -35.3367266442904 -38.1849063089104 -41.222983990414 -42.816102190368 -45.5977549686066 -48.8977764077627 -52.8052498237724 -55.2699981496883 -56.998570554649 -59.2454953432268 -61.7007999827343 -65.0502582419116 -67.3450193971123 -68.639753445402 -70.343162120856 -73.2677331748327 -75.8416475455714 -79.048595274679 -80.6795468438721 -82.3653391460152 -84.8700431416746 -88.0954161351657 -90.9718006037571 -93.3152246629658 -94.4600672537407 -97.3200497738522 -98.7575489824644 -100.264924922045 -103.081240093264 -106.052589179919 -108.471468920954 -110.28418772555 -112.085021660258 -114.293659054153 -120.219575616635 -122.927227318471 -125.230877474354 -126.895688023946 -129.764275875628 -133.874746859865 -137.521931901431 -143.793295886265 -145.042068371692 -146.509977588649 -149.444715403225 -152.606647122395 -154.928126794119 -156.73843313167 -158.725307982355 -161.629862080194 -164.778979933917 -167.400538699379 -171.70623851042 -172.986557650062 -175.184852527456 -178.114675846508 -180.824878644424 -182.620455233281 -183.769267142956 -186.27067592476 -189.252518976371 -191.882424983105 -193.972411426939 -195.444487157124 -198.842765186378 -201.189110049376 -202.31799282519 -204.771078112755 -209.015520618365 -211.859983716034 -213.816732922256 -214.948216708877 -217.244270286817 -222.259779372041 -225.009473056835 -227.289367318609 -228.960840242241 -230.721985284831 -233.270539044178 -236.5138729465 -239.047620037614 -240.307998774409 -242.273327480242 -244.273687739661 -247.245319992473 -254.588888129364 -257.099022578622 -258.822283674899 -261.530007333713 -264.67166606314 -1.29623394609963 -7.4389412757327 -10.0510839149624 -16.0265361837976 -19.3919046119738 -21.1022522588248 -24.3566502124638 -26.2146474324486 -28.3928732191544 -31.2002862973858 -35.3105469140564 -38.1641171151947 -41.1866519798229 -42.7827023312805 -45.570783492923 -48.9066858597358 -52.8422257634985 -55.2990417480739 -57.0665322459427 -59.3291041585701 -61.8192120335031 -65.1826567707272 -67.4733732889641 -68.7647420454029 -70.4714339964956 -73.4095393636226 -75.966802274489 -79.0948514380436 -80.7053838162679 -82.3769837818514 -84.8741392874284 -88.1128477308317 -90.965698999236 -93.3402537067275 -94.4886924893517 -97.351747594237 -98.8130364951747 -100.327357539457 -103.132023969841 -106.122971716923 -108.538672391659 -110.355188920868 -112.159806859645 -114.386362192214 -120.267756426645 -122.984291440755 -125.291383235109 -126.944315805954 -129.832744509952 -133.900039681524 -137.549407084576 -143.867286866031 -145.119076089224 -146.594112504093 -149.529352822987 -152.659880503422 -154.962571989894 -156.770873025289 -158.755504329693 -161.63911585968 -164.80019274049 -167.424554984494 -171.70344719321 -172.981891376105 -175.175517170581 -178.101192350321 -180.836850825303 -182.633592709342 -183.781933982398 -186.305445831918 -189.331234448686 -191.959016416683 -194.053465000852 -195.527932689009 -198.902750834254 -201.265784476233 -202.393944817202 -204.845325673844 -209.112732288966 -211.94635193032 -213.90160914542 -215.027699754998 -217.317491534328 -222.37910791746 -225.133669738994 -227.415731782104 -229.08681457281 -230.851646608027 -233.417117283022 -236.652266658915 -239.219706064614 -240.474262575944 -242.435426039062 -244.426577456397 -247.3860088999 -254.86731380879 -257.382165788554 -259.108384363621 -261.811133150699 -264.971049206104 -1.29507406935554 -7.46681219246139 -10.0728435569542 -16.1053376983108 -19.4309740650209 -21.1405877768661 -24.3888246290976 -26.2429048734617 -28.448860703981 -31.2348832806225 -35.3353924755109 -38.1979466314484 -41.2256341087312 -42.8225336211606 -45.6034848720402 -48.9169692714192 -52.8407867252025 -55.3231977817573 -57.0671620857058 -59.3227730686739 -61.8369525863111 -65.2034582360818 -67.4817980309534 -68.7792155865672 -70.4775676049536 -73.4271720349743 -76.0237497577016 -79.2293481219326 -80.8395031786482 -82.5095835289602 -84.9816304842846 -88.1994538550192 -91.0434607259625 -93.4116556219906 -94.5605804321555 -97.4173637484137 -98.8759869536595 -100.392780536149 -103.204196450767 -106.196414518199 -108.610412694424 -110.423771054503 -112.231928314748 -114.463570631978 -120.427496195089 -123.133067603316 -125.426809978984 -127.088282254009 -129.948496392694 -133.986722765177 -137.627670028438 -143.8892996141 -145.1373495687 -146.608613221176 -149.55334269036 -152.699192897366 -155.025696361842 -156.832311027177 -158.80911361678 -161.705578457341 -164.892693284325 -167.500661218696 -171.80854273049 -173.087258471978 -175.28950365289 -178.252891252876 -180.960469312598 -182.752356869401 -183.896862912156 -186.427892427761 -189.436918006586 -192.054360729333 -194.155385102765 -195.624002405465 -199.035011059323 -201.391240007747 -202.520970581207 -204.969062328831 -209.205222994846 -212.024592852153 -213.997385948525 -215.130220417982 -217.434410072067 -222.493999015558 -225.213852328028 -227.493477329743 -229.165676296017 -230.921800327901 -233.493651023382 -236.685845606836 -239.224078017217 -240.486811466582 -242.447598238861 -244.438263395104 -247.383720725888 -254.654943052257 -257.164296422317 -258.897654391726 -261.601230680866 -264.762247319524 -1.29550530588461 -7.4648846472774 -10.077357547913 -16.0916187541492 -19.4675648007013 -21.1743829857986 -24.4516505589248 -26.3067798232193 -28.483783443388 -31.2865182140584 -35.4004226353512 -38.2497286183016 -41.2862812434422 -42.879641832711 -45.6457745654216 -48.9691657739628 -52.9281894821665 -55.3805267305107 -57.108064560033 -59.3705980899482 -61.8596667933219 -65.2906196824257 -67.5999175610051 -68.9009200459086 -70.5996207608408 -73.5350623898756 -76.1081146769378 -79.253490506328 -80.8535873914983 -82.5381635064587 -85.0351817346017 -88.2424193230264 -91.090593441687 -93.43239970969 -94.5807296021915 -97.4289617363042 -98.8738170036618 -100.389944117317 -103.192287338337 -106.165021266498 -108.589736371548 -110.415216724051 -112.21333100712 -114.429787313126 -120.320846489264 -123.042174564711 -125.319021207702 -126.972155368584 -129.869091138246 -133.912940849012 -137.59025793264 -144.013144871967 -145.26763580914 -146.736176202849 -149.656887104606 -152.808423034801 -155.108416033623 -156.924170558493 -158.916723860566 -161.83214726813 -165.009208584149 -167.664032845654 -171.985365926885 -173.264456026781 -175.447841157423 -178.428648659233 -181.163450264694 -182.966976591109 -184.115631157252 -186.658545272226 -189.687632319984 -192.306705866508 -194.408083237702 -195.882324658582 -199.323024529699 -201.652614463472 -202.774762921399 -205.218153654014 -209.568743067231 -212.394371574255 -214.354755240855 -215.477482696776 -217.754823556121 -222.744414640358 -225.46792782333 -227.744717110853 -229.417368644278 -231.164893312847 -233.755002474044 -236.942278947892 -239.481142176439 -240.74156274063 -242.716299326261 -244.726672979539 -247.695646663592 -255.337749306177 -257.841316790069 -259.575578511998 -262.296494787313 -265.467966975861 -1.29542974994978 -7.47419479802502 -10.0921113492666 -16.2545347217046 -19.5869300740439 -21.2930186477158 -24.5385516412087 -26.3783264492828 -28.5700674200377 -31.3482051380074 -35.5206911136989 -38.3365536448328 -41.3656718349833 -42.9617644812325 -45.7558969296627 -49.0874121088561 -53.0350572846019 -55.5110418108928 -57.230859226308 -59.4898692169694 -61.9776242623431 -65.3082189555404 -67.6046850956618 -68.9012341889237 -70.6100246431209 -73.5541939797485 -76.1046137876241 -79.2829557967381 -80.9081682125168 -82.5944703131821 -85.0971829432075 -88.3118008101638 -91.1507997024907 -93.5202418888337 -94.664686249641 -97.5326276694928 -98.9787076589904 -100.496858772181 -103.298486391471 -106.268537120886 -108.709581274728 -110.525850446121 -112.327944579621 -114.554938758454 -120.383446872523 -123.111417621336 -125.41643275843 -127.067715572556 -129.929201274061 -134.003154950896 -137.625361045633 -143.935143890509 -145.185479404004 -146.663999800128 -149.588088901431 -152.734121322067 -155.060295385937 -156.867181249539 -158.851417091715 -161.739264190785 -164.94876834891 -167.567065419629 -171.803947377816 -173.082291292259 -175.293573395233 -178.221303911073 -180.941015356079 -182.737704061268 -183.885832314989 -186.417136492865 -189.40284591065 -192.009671210936 -194.134553721545 -195.614361547393 -199.037500262476 -201.392179482085 -202.526539830289 -204.951329833089 -209.218150295612 -212.028925474221 -213.98588409089 -215.115781871772 -217.392725460038 -222.391917774588 -225.120087959538 -227.408985626428 -229.08129039016 -230.849192711125 -233.414424395112 -236.643471361775 -239.162897586794 -240.419904042387 -242.377364781941 -244.367528132149 -247.323525742652 -255.138985051891 -257.658221232637 -259.388482822259 -262.098865264103 -265.276181468848 -1.29361024961004 -7.48813670486085 -10.1116235202028 -16.209832401871 -19.5733690078218 -21.2776263801681 -24.5915261159069 -26.4468691018015 -28.6297738699452 -31.4408115188599 -35.6184598561023 -38.4924063607315 -41.531512320884 -43.1204924962168 -45.9348089729637 -49.2815797773317 -53.2526939649852 -55.7216897510628 -57.4239300907338 -59.6681752336005 -62.1802282482288 -65.4827830484852 -67.7877528011694 -69.0822248925205 -70.7877827835491 -73.7224338327881 -76.2952099315737 -79.479626854746 -81.0856937861268 -82.7674720399308 -85.2600006214146 -88.4137489244656 -91.2654348987238 -93.6274143540965 -94.7702300559802 -97.6170173026896 -99.0780834653431 -100.5809888773 -103.403291384921 -106.381514558992 -108.819742166633 -110.648293017535 -112.460283245799 -114.694492664425 -120.512666037069 -123.238013653815 -125.514327142178 -127.169687018872 -130.050189968489 -134.097865165967 -137.732472876827 -143.980185816973 -145.232707148846 -146.699528257937 -149.620566458723 -152.762695808584 -155.076398304049 -156.884195985613 -158.870062041154 -161.77894410954 -164.986511131413 -167.604641858145 -171.883100436034 -173.167214149458 -175.370403484095 -178.299505918315 -181.007185473561 -182.812978008758 -183.962530640589 -186.47826077805 -189.472175835276 -192.089285183448 -194.1897240253 -195.660090110386 -199.098614004832 -201.445529663196 -202.572727490469 -204.990917759328 -209.231665295515 -212.076560050345 -214.029259362571 -215.154776643873 -217.433637742538 -222.483900022891 -225.23242109859 -227.506594426223 -229.183061239891 -230.940823404352 -233.495752883718 -236.706444238367 -239.241027877446 -240.502783984101 -242.480618706579 -244.468163271789 -247.444775505845 -254.910223923778 -257.447688536174 -259.184529464205 -261.909137179699 -265.094389848007 -1.29494271633456 -7.42289634969513 -10.0656660592796 -16.0193990532339 -19.3775701872565 -21.0840338168486 -24.3462523582665 -26.1922688749279 -28.3981063496643 -31.2358335033595 -35.3714763570637 -38.2124151888351 -41.2026667685878 -42.794804169258 -45.5888455385401 -48.9075649351897 -52.8063653153222 -55.2839341597874 -56.9696997093243 -59.2319859657424 -61.743004159775 -65.0538773170103 -67.341318674772 -68.6446677197382 -70.3503842879627 -73.269417079695 -75.8864640491487 -79.0746836083958 -80.6837179881884 -82.3534828219148 -84.8577585550572 -88.0651323808143 -90.8982566010554 -93.2630308698418 -94.4096406917228 -97.2589446952936 -98.7197868873169 -100.23446264687 -103.045928095604 -106.032103441599 -108.461402925579 -110.269023911908 -112.077950815613 -114.296125495493 -120.331344905284 -123.035689305559 -125.334980663329 -126.992749377578 -129.849631707516 -134.026568898366 -137.64637019214 -144.010688079294 -145.257896138498 -146.737857739028 -149.645966796108 -152.779301430468 -155.087435459691 -156.891902303271 -158.867414655208 -161.779681318921 -164.991899573034 -167.604985810163 -171.926838362257 -173.206124605006 -175.416444361956 -178.360258965047 -181.092918674342 -182.888723752413 -184.040994092369 -186.547540211064 -189.550553328654 -192.195788238476 -194.287114637156 -195.754991902731 -199.199253251856 -201.552507160069 -202.682802389859 -205.11412392531 -209.446754423884 -212.237517366574 -214.198016016979 -215.327395416156 -217.606299875526 -222.718502236331 -225.442673102887 -227.709027288434 -229.38388206622 -231.142924163909 -233.685734167682 -236.929585016597 -239.467926816298 -240.725891488985 -242.701244148596 -244.697541013728 -247.666628241311 -255.542993273727 -258.047581816975 -259.776949754145 -262.469571720601 -265.631786910206 -1.29609384343996 -7.43439397156701 -10.0726338620851 -16.1389469539919 -19.4978936263777 -21.2015980774375 -24.4470518833805 -26.299684192317 -28.4873531792786 -31.2941627201362 -35.4483054922454 -38.2838414551513 -41.3388268483191 -42.9310260974076 -45.6938353311512 -48.9886457075889 -52.9106043421109 -55.3872964039752 -57.1317938690374 -59.3859545250599 -61.8715449605794 -65.2469540014486 -67.5425975994391 -68.8390507493901 -70.5441860632438 -73.483571353676 -76.0504132630129 -79.2371924672879 -80.8706201835943 -82.5442435124985 -85.0431993527887 -88.2112075096 -91.057737715182 -93.397192078806 -94.5442480157954 -97.396589848134 -98.8581358962811 -100.369954783288 -103.177570455035 -106.135941442311 -108.574998585898 -110.395497500996 -112.198076661879 -114.434373654436 -120.367552327628 -123.096706943933 -125.406623657928 -127.057529834211 -129.966272733999 -134.088714802939 -137.677849786127 -143.678795454277 -144.924869650726 -146.393714195943 -149.313226898088 -152.42079819251 -154.729476479801 -156.538623287684 -158.492477526056 -161.430794199868 -164.634335674412 -167.274947808292 -171.481355188664 -172.761900073534 -174.96132327872 -177.923822758792 -180.643278462721 -182.437937663313 -183.589877913832 -186.106864481322 -189.082486091611 -191.711638827933 -193.817264562786 -195.286715063146 -198.701824418709 -201.064643496552 -202.198771109503 -204.633108203797 -208.866021820841 -211.695750519946 -213.667172667095 -214.793217681804 -217.074367329718 -222.16382595663 -224.903132149672 -227.187668842069 -228.854628893236 -230.611416057015 -233.182134616326 -236.426869642552 -238.947973965919 -240.201528754572 -242.164746214041 -244.170152813157 -247.163737773482 -255.013339576736 -257.515423781636 -259.258883234938 -262.00381996223 -265.15610486593 -1.2955897086076 -7.43910705442768 -10.0581445724795 -16.0660858796308 -19.3958239678625 -21.1002398448865 -24.3639664168826 -26.2100128934526 -28.391251849861 -31.1814347867075 -35.2822756579756 -38.0948640556955 -41.1625920183975 -42.7608214241592 -45.5239258607126 -48.8575923588252 -52.7579445307309 -55.2251711981369 -56.9315754774945 -59.1803206950645 -61.6614400030782 -65.0445793999651 -67.342020627903 -68.6402110098725 -70.3447208747475 -73.292657779963 -75.8693901807178 -79.0539647083749 -80.692212764068 -82.3606194135485 -84.8567839445485 -88.0136936145055 -90.8772838903601 -93.2425019313582 -94.3868693203532 -97.2139456637844 -98.6534362690068 -100.173164905402 -102.971469856032 -105.957411151695 -108.383743960788 -110.20046859533 -112.013424525195 -114.248092408189 -120.175644872195 -122.913327025985 -125.233098923305 -126.890563082496 -129.749428087148 -133.83510191596 -137.456913944171 -143.593185129034 -144.844092282114 -146.318356733513 -149.229743998511 -152.371989848186 -154.680198502174 -156.480198719483 -158.457417493404 -161.354041581679 -164.539351213587 -167.16428477255 -171.446786493254 -172.729430535779 -174.915840833174 -177.872391371653 -180.583444885994 -182.377697756387 -183.524188522688 -186.032069201207 -189.009319827786 -191.638438263057 -193.756069081968 -195.223976555882 -198.635346491528 -200.983250746668 -202.113417718929 -204.54256405524 -208.851079546266 -211.670790708624 -213.647342823953 -214.778343375417 -217.028610046737 -222.04934839319 -224.799010841638 -227.077633883669 -228.757523357262 -230.516645981508 -233.091694739458 -236.32440744834 -238.86866795785 -240.121460436923 -242.088736840428 -244.089982196228 -247.057628792513 -254.578694465464 -257.100487127347 -258.836443105272 -261.568508391729 -264.73959451648 -1.29484489964527 -7.43237996623489 -10.0326844107663 -16.1367825730565 -19.4732589485777 -21.176305403155 -24.4681532114383 -26.3314702309541 -28.5193299478389 -31.3118673026284 -35.3802637272873 -38.2339975584434 -41.2535996798665 -42.8499070539111 -45.6479947634628 -48.9634503536047 -52.8323217970439 -55.3234213858465 -57.0554614401626 -59.3141760096019 -61.8209992693229 -65.1590206340711 -67.4579911376411 -68.7564802977434 -70.4558712701388 -73.3970823464159 -75.9609408184165 -79.1659300104228 -80.7964894983431 -82.4736298471069 -84.9831226847094 -88.1671827555436 -90.9821979111326 -93.3344369872459 -94.4809908317084 -97.3241614635137 -98.7997072132151 -100.315007502789 -103.165951637611 -106.16957776775 -108.579129382535 -110.391982955081 -112.2029086406 -114.425425159954 -120.37518685237 -123.088646156989 -125.38353442655 -127.038298840862 -129.944793766184 -134.046704991339 -137.632398904551 -143.95602398269 -145.208821163091 -146.671212332191 -149.588535710193 -152.740339504976 -155.053749943411 -156.854299723006 -158.834700264006 -161.737490344021 -164.914428692079 -167.518291473399 -171.734451731047 -173.014933231448 -175.210499767408 -178.186974833776 -180.924606856832 -182.716560267754 -183.863889563689 -186.382818271614 -189.377540279756 -192.014590747766 -194.111730001243 -195.585270886895 -199.003598015775 -201.365843320768 -202.493554321036 -204.927316136255 -209.201553666189 -212.029693056577 -213.985133007731 -215.110033299151 -217.386762162611 -222.466635724453 -225.204255547921 -227.504876071429 -229.172805839803 -230.921988143491 -233.493324155275 -236.729475314755 -239.253336898533 -240.516043072545 -242.48982648029 -244.496888207694 -247.474878577526 -254.921708638797 -257.429649268109 -259.161346159584 -261.847562349335 -265.020958942389 -1.29594978808863 -7.47240083777738 -10.0513184447097 -15.9588991776843 -19.3147413215706 -21.0280782767128 -24.305041593086 -26.1429085979195 -28.3289681902495 -31.1164712463904 -35.2368274234718 -38.0792426357293 -41.1141536535311 -42.7080099917285 -45.4535832743416 -48.7726753545856 -52.72623896235 -55.1958884041769 -56.8948206995018 -59.138545486363 -61.6461639886621 -65.0075634516656 -67.2921084669021 -68.5865501654452 -70.3008637469633 -73.2510124987421 -75.7856416647158 -78.9546553445631 -80.5557929853009 -82.2229798522266 -84.6873320556641 -87.8859263176858 -90.7371572454815 -93.0769899595995 -94.2199767589553 -97.0619202110831 -98.5135792889149 -100.020426956614 -102.819219669212 -105.789192242199 -108.197781049939 -110.006153326635 -111.810812448955 -114.039459577452 -119.989948406061 -122.70548210193 -125.008997872724 -126.661454702092 -129.51548125057 -133.603432856335 -137.17284971511 -143.352196166983 -144.601634683778 -146.07936653218 -148.988595080077 -152.116522121453 -154.443824614786 -156.260295619331 -158.253891745898 -161.144841100147 -164.316381995445 -166.937681239949 -171.1832113462 -172.463425658737 -174.673900224155 -177.635682883082 -180.365386404512 -182.154723939769 -183.300455965563 -185.816267262757 -188.810664750042 -191.447397445025 -193.556985849725 -195.027407320916 -198.398660818357 -200.749258844591 -201.880971202253 -204.296903314878 -208.589567563182 -211.411753614279 -213.373353113306 -214.499167789263 -216.77299055873 -221.736660216322 -224.486809952813 -226.769042277609 -228.432789309638 -230.181168503702 -232.734155625986 -235.963818958569 -238.506978624801 -239.759915856676 -241.727422589021 -243.728042107831 -246.716287224602 -254.31393239285 -256.821666772977 -258.543819685583 -261.269012579506 -264.450905440232 -1.29565141344314 -7.4310165104722 -10.1193059043827 -16.1628287715463 -19.5041459555109 -21.2082095312549 -24.4512304384956 -26.2996285978756 -28.495521801821 -31.2712076205417 -35.3787817806534 -38.2103922471106 -41.2183565661019 -42.8125411106205 -45.6134232205799 -48.9853663797625 -52.9034186753105 -55.3782476447295 -57.0859238017789 -59.3545860659599 -61.8749110924473 -65.224848832887 -67.5243331999919 -68.8248140847193 -70.5339362306125 -73.4713328696384 -76.0975869078157 -79.2533080339352 -80.8967169898068 -82.5820336663902 -85.0871320810947 -88.2943528625798 -91.1478986212615 -93.4939899676268 -94.6347536169744 -97.4735365439477 -98.9239827901027 -100.442954448173 -103.258227815191 -106.235870610053 -108.681354182295 -110.503471600137 -112.309114060085 -114.523155131642 -120.406137404713 -123.096392969642 -125.395160542247 -127.049803546416 -129.909737451011 -134.04769571421 -137.695641347722 -143.846651950191 -145.095241312808 -146.55992674306 -149.478961508755 -152.556163463998 -154.868558371202 -156.675008836123 -158.656952720151 -161.573326625697 -164.775767226641 -167.384143107129 -171.611294128769 -172.891986070205 -175.097905618633 -178.061787572733 -180.773952222149 -182.564479411873 -183.709935441949 -186.22021877974 -189.202795421245 -191.823154337047 -193.910041414315 -195.37795241696 -198.782022796071 -201.120518680877 -202.251683686402 -204.687275102882 -209.015016080237 -211.844986934247 -213.811020828044 -214.940030805392 -217.204181261405 -222.283213111682 -225.037499968944 -227.329974531508 -228.995240604001 -230.759731026059 -233.350916708694 -236.535534965882 -239.090060838396 -240.34707238597 -242.309480273893 -244.303139919967 -247.225437815498 -254.619058218864 -257.124074896928 -258.860198674767 -261.583759689399 -264.772809310325 -1.29532971266056 -7.46654717562757 -10.0850603031145 -16.1953920486671 -19.5026218376001 -21.2115564173661 -24.4693516403171 -26.3220455480754 -28.5131905981608 -31.3151685904007 -35.4442561488393 -38.2799587374575 -41.3063659615113 -42.8992557407319 -45.6792406444208 -48.9959792712011 -52.8771713213106 -55.3685802697609 -57.0627217156773 -59.3446109767778 -61.8763482859263 -65.2920539623852 -67.6096288805765 -68.9048676369799 -70.6117214341099 -73.5247358542901 -76.0653941459743 -79.2665840914758 -80.8796529665008 -82.5560169245041 -85.0273337518011 -88.2601129450998 -91.100746901901 -93.4543227018887 -94.5998629800752 -97.4860769583525 -98.9236805856914 -100.430360318061 -103.242480589812 -106.196468366505 -108.618562579319 -110.439559065526 -112.246132593069 -114.47970287852 -120.419226847004 -123.124767026145 -125.420758246333 -127.079237221715 -129.94392967137 -134.088709535956 -137.729978096538 -143.996134593644 -145.24369735013 -146.724252100733 -149.658073642928 -152.80008727274 -155.124153567019 -156.929664019731 -158.904766190744 -161.817010884314 -164.978297446383 -167.607405049742 -171.868643279695 -173.145197388434 -175.338823167995 -178.311806067051 -181.022694455033 -182.822345108353 -183.973057593113 -186.500381629945 -189.439388374675 -192.076876526223 -194.197169926805 -195.667665461504 -199.071243498133 -201.423608517284 -202.552975021837 -204.986537830393 -209.260507555069 -212.097168069581 -214.069733157422 -215.200871286072 -217.488506621931 -222.483775157774 -225.22519725084 -227.522723744399 -229.190560931452 -230.966132771899 -233.516782176022 -236.730354094562 -239.291922748026 -240.549195683855 -242.512468014294 -244.48535603378 -247.48378447099 -254.95978623899 -257.459551690242 -259.19222184487 -261.905802218656 -265.073208966461 -1.2945851325503 -7.42174562659562 -10.0690440331917 -16.1154182909919 -19.5049073661864 -21.2140428783143 -24.499695626604 -26.346181614905 -28.5326877650051 -31.3288316575947 -35.4438851865411 -38.2681167179983 -41.3403301980531 -42.9300706683253 -45.7221329852902 -49.018547225682 -52.9410773670776 -55.4151774372128 -57.1232509648096 -59.3960529798032 -61.8932625521058 -65.2341465623455 -67.5311911096926 -68.8331558831991 -70.5506160051331 -73.4827301018429 -76.0909783480623 -79.2897294477766 -80.9164836627788 -82.5979226983358 -85.1131177960068 -88.2789996343195 -91.1210837872718 -93.4594629445381 -94.6030674344393 -97.4411843888156 -98.8811278977601 -100.39521176008 -103.190450916188 -106.157280120016 -108.588648263319 -110.404053963899 -112.211187559128 -114.433837302541 -120.347163317672 -123.077821596302 -125.371112201061 -127.025795901223 -129.887516372651 -133.868285822505 -137.497353570429 -143.654362842169 -144.9054080542 -146.376699417074 -149.341901112387 -152.489997893434 -154.80199337216 -156.600448368412 -158.590760251039 -161.493158821923 -164.694525362892 -167.313213799705 -171.594861332082 -172.878218137811 -175.079347761047 -178.03928186932 -180.773212894188 -182.560710564508 -183.706797426268 -186.230218309943 -189.214020296651 -191.82618182728 -193.926901628218 -195.396260549174 -198.822777840566 -201.172773434073 -202.302869157412 -204.733115268421 -208.973340362844 -211.785843603752 -213.744421480792 -214.873417385358 -217.170314005336 -222.34582887973 -225.090581833489 -227.360355559915 -229.030980936679 -230.790362672291 -233.366414579658 -236.632856122792 -239.164257032392 -240.420070099232 -242.399515034932 -244.405691379826 -247.356992736725 -254.849621367078 -257.353621862862 -259.085198489735 -261.780616288177 -264.959815174961 -1.29440283889252 -7.45498507136584 -10.1089132302072 -16.1739301199941 -19.5520957090281 -21.2550307531923 -24.5045168902213 -26.3520346182004 -28.5439776168756 -31.3500005225263 -35.5006796737082 -38.3489454964228 -41.4091974456413 -43.0027941052193 -45.7867065084069 -49.108965507676 -53.0426010504054 -55.5042231268016 -57.2473144980343 -59.5101799364429 -62.0085676703377 -65.3773018059381 -67.6681143792205 -68.9620784548106 -70.6710255383673 -73.5995636394332 -76.1965770909552 -79.4093845431288 -81.019455753809 -82.6983015664415 -85.1889748487316 -88.3968294923576 -91.2289113360124 -93.6010453196329 -94.7481888932956 -97.5895527596029 -99.0273231059408 -100.541137752331 -103.367282880335 -106.349673826143 -108.755023565859 -110.576984370006 -112.386068173041 -114.613762684861 -120.552126523811 -123.268444350931 -125.577270282087 -127.226717529282 -130.096276329573 -134.174068403535 -137.825766708788 -144.038071886728 -145.288407623498 -146.760325382094 -149.688988291899 -152.816379659943 -155.120951136075 -156.930803886216 -158.908042042417 -161.84296607556 -165.044018051273 -167.676377864698 -171.942629032054 -173.221282101096 -175.425949991463 -178.378931531412 -181.123784389221 -182.915884295546 -184.064244821648 -186.597260104539 -189.601212791357 -192.202631507476 -194.303645853927 -195.772906777172 -199.18465191569 -201.549369359598 -202.687559236876 -205.132023512691 -209.423363768415 -212.243338544441 -214.200794151682 -215.332148115136 -217.578606625344 -222.58943048759 -225.319004062183 -227.580749393937 -229.24561070904 -230.986391598736 -233.535186327361 -236.762696964982 -239.310576325905 -240.563519451761 -242.534943264697 -244.532709044718 -247.4745931489 -255.115084451515 -257.59613710662 -259.326567268141 -262.029746989543 -265.219578215941 -1.29563748419129 -7.47210764603084 -10.1239880639741 -16.0255214385885 -19.3976526017107 -21.1043949130749 -24.3592212210271 -26.2052977201926 -28.3900373299848 -31.1758323102905 -35.2976343307004 -38.1217137774794 -41.1615942570682 -42.7478989052396 -45.5406780551619 -48.8855197184734 -52.8267694344805 -55.3047848198862 -57.0171122151184 -59.285119968104 -61.7773059552896 -65.1462609475431 -67.4613967186996 -68.7564448509697 -70.4700652781487 -73.3966905415987 -75.8969783254743 -79.0595599916789 -80.7020932932289 -82.3858618215378 -84.9004776521135 -88.0817373950542 -90.9304153594111 -93.2959603832432 -94.4425475684567 -97.2905976616353 -98.7474568688922 -100.251399780049 -103.040614324387 -106.003113278686 -108.417222991552 -110.240084162218 -112.044044459235 -114.266694152269 -120.230020216965 -122.935568394642 -125.234099765961 -126.888222613206 -129.722414019537 -133.868205946426 -137.491626058262 -143.824600994889 -145.069112801895 -146.538945384531 -149.480807864411 -152.600731384886 -154.927873052892 -156.741561136248 -158.72975120725 -161.64689612735 -164.801714024234 -167.427377248198 -171.674394107507 -172.953682765201 -175.147817921944 -178.122663409939 -180.851380697105 -182.648432022837 -183.797866963345 -186.329972903113 -189.266329510845 -191.88358600801 -193.979399262634 -195.45759800657 -198.87388603608 -201.229268769593 -202.355061586374 -204.790892667272 -209.103528800593 -211.928183612289 -213.892292969497 -215.019557148505 -217.307901357542 -222.442077503287 -225.186461022883 -227.456444123742 -229.12591662095 -230.882454146848 -233.449418537533 -236.682322361591 -239.203966374248 -240.458588876583 -242.415933526887 -244.407464692304 -247.368866305891 -254.938816131826 -257.441711633273 -259.166564158041 -261.893981341332 -265.073345592934 -1.29449536082995 -7.42866684629349 -10.1174575768576 -16.2302573247973 -19.6097038259596 -21.3217837806912 -24.5953860211991 -26.446893646018 -28.6384944683066 -31.4198375340893 -35.630439052523 -38.4879511539224 -41.5308186203317 -43.1224567472769 -45.9217085961256 -49.2515574979155 -53.1754174971999 -55.6530013899722 -57.3508766422523 -59.5976511319156 -62.1247272825967 -65.4360979553881 -67.733917275298 -69.0354249775069 -70.7355527078054 -73.6899735161288 -76.2490553107041 -79.4277790941547 -81.0251342957121 -82.7071838865936 -85.1998517392703 -88.4136249320004 -91.2532761063392 -93.584534389058 -94.7290252528615 -97.5986912111228 -99.06597097152 -100.57387836854 -103.384447405336 -106.377636364361 -108.81557365497 -110.638889814445 -112.439894360646 -114.664774897727 -120.383903669273 -123.107744153213 -125.400029605125 -127.062973031327 -129.943322095525 -134.010922041535 -137.605824955609 -143.755135542441 -145.004357631091 -146.477428830981 -149.420639488173 -152.533124192597 -154.851612451954 -156.654459780508 -158.633992494015 -161.541063024489 -164.728184916198 -167.335570957703 -171.549011396174 -172.825284387166 -175.022248386575 -177.979968963519 -180.717182372395 -182.508918739411 -183.656321445039 -186.179586980112 -189.175605531652 -191.78751284592 -193.898447463689 -195.369493031701 -198.800433868016 -201.157719098795 -202.291488918709 -204.726387468208 -208.940617901528 -211.781987097166 -213.737994421356 -214.870055371131 -217.146632743787 -222.184092739024 -224.931384561167 -227.213939578088 -228.879161263915 -230.630930223716 -233.192920722266 -236.408461149856 -238.94554403564 -240.206902736693 -242.190860428146 -244.177269044504 -247.133475074369 -254.529815419628 -257.040257706209 -258.77067168513 -261.494969475215 -264.702412803097 -1.29433475242184 -7.42953988045445 -10.0660409377603 -15.978973323643 -19.3492074086208 -21.0576161760313 -24.3527117887757 -26.2069015501035 -28.4041841934539 -31.2062129194315 -35.3707011243973 -38.2195703502773 -41.2501409803559 -42.8379148593243 -45.6048842873548 -48.916975965811 -52.8526532700972 -55.3093055523733 -57.016896875722 -59.2858751055565 -61.7922799003738 -65.1421196625918 -67.4327466715669 -68.7304520698196 -70.4375122215717 -73.4003408099831 -75.9642756360476 -79.1600911269824 -80.770182964654 -82.4537628382779 -84.952516046171 -88.1589676702487 -90.9936750760737 -93.3646439881515 -94.5132621579761 -97.3688421076982 -98.8151506265098 -100.330497166075 -103.144411587397 -106.160692023629 -108.58233873514 -110.395989275087 -112.192746180442 -114.414217640018 -120.214825329967 -122.94014654918 -125.264068919505 -126.923224953936 -129.808530370933 -133.869006212034 -137.463921849649 -143.759563066809 -145.010736535635 -146.480570214608 -149.401361987654 -152.531858449914 -154.850026002341 -156.661420350661 -158.655470440032 -161.543878944039 -164.746539231264 -167.348044894501 -171.653469306611 -172.933206207772 -175.138294227665 -178.109226009646 -180.800571317666 -182.593850496196 -183.742627464666 -186.268936066408 -189.296568466517 -191.904000994892 -194.012738515901 -195.480853156849 -198.884783877528 -201.23881127365 -202.364060966065 -204.779686013258 -209.039994038245 -211.868108117278 -213.836079766729 -214.964611633939 -217.247518272925 -222.309698808736 -225.066135854058 -227.337869992994 -229.010057915225 -230.762338283507 -233.325528497154 -236.52780575432 -239.06331254093 -240.317333644651 -242.288724617566 -244.262618612568 -247.203807564377 -254.829221818309 -257.316377407694 -259.043824475194 -261.766237516974 -264.902920650433 -1.29457383300906 -7.43145753728889 -10.072672518943 -16.2694873412251 -19.6031703090855 -21.3071693100896 -24.6133097480658 -26.4659927524014 -28.6573052408568 -31.4439370856434 -35.5752322086678 -38.434029612698 -41.4392640922138 -43.0302371034646 -45.8292274585956 -49.1574924118958 -53.0834173633327 -55.5661565022818 -57.2651776295697 -59.5045863051737 -61.9831403993134 -65.3541012779474 -67.6484693434138 -68.9448078154274 -70.6462932604632 -73.5882818049056 -76.1968968768347 -79.3748732333144 -80.9656846248425 -82.6524864573683 -85.1517882934741 -88.3426600128177 -91.2076440744504 -93.5662260351855 -94.7077162932734 -97.56236571203 -99.0256278243777 -100.539732500466 -103.360336925407 -106.301586021963 -108.726732425879 -110.542965073339 -112.355877624673 -114.588894588422 -120.5009746976 -123.206248842991 -125.522400163993 -127.177907332089 -130.039622823665 -134.126073114509 -137.795761322542 -144.048744657523 -145.297944353489 -146.774458649277 -149.699715195055 -152.827311231953 -155.12781078705 -156.931398843016 -158.919467944143 -161.777121176433 -164.974359180678 -167.577023966401 -171.775723158955 -173.055861179576 -175.256052565147 -178.22415942536 -180.975125346138 -182.78403724982 -183.92834830715 -186.482350689097 -189.490669233207 -192.11704797087 -194.238654075492 -195.709690154345 -199.138013163292 -201.482459480875 -202.614744091816 -205.036073339228 -209.343798212565 -212.169888565187 -214.129463123085 -215.260851598285 -217.538353525546 -222.605827432404 -225.356052211449 -227.64026787098 -229.303341451001 -231.063497056655 -233.648827171027 -236.804524464265 -239.341544161906 -240.60777372658 -242.570816301012 -244.550745536366 -247.518988390356 -254.930429877516 -257.437138608319 -259.169237926968 -261.892425889951 -265.07815223581 -1.29588665231056 -7.42487333323987 -10.0684484731645 -16.0160982468461 -19.4065080019899 -21.1134029328517 -24.3718423774056 -26.2203450440397 -28.4022471603505 -31.2000546607433 -35.298852838637 -38.1448196883863 -41.1745643225067 -42.7687218767024 -45.5531797780455 -48.8529730003599 -52.7428228242742 -55.2183271262523 -56.9439088960414 -59.2038628384953 -61.6741415935364 -65.0809478550089 -67.3767877058053 -68.6752822081505 -70.3785030247755 -73.3255260055226 -75.8950164193423 -79.0926824547329 -80.7254778022996 -82.4068389268524 -84.8705588535745 -88.0510499178933 -90.8822299215609 -93.2330237983269 -94.3739620042333 -97.2239038955235 -98.6767566010029 -100.175680996321 -102.973098076813 -105.955925301682 -108.376906456571 -110.19881319541 -111.998579635407 -114.215961846981 -120.03195238924 -122.753717602218 -125.057260206431 -126.704271050547 -129.59108292926 -133.651324678301 -137.29007444495 -143.593971534859 -144.846439554591 -146.332646992477 -149.282642436464 -152.439178945335 -154.756135205994 -156.571472776967 -158.559360126205 -161.470341122651 -164.688626041599 -167.287029131935 -171.480433237886 -172.759986218374 -174.940209778307 -177.924792994006 -180.634847292218 -182.446451148039 -183.593926156244 -186.101243369962 -189.087921280544 -191.717889455949 -193.82545159013 -195.300838026588 -198.698262026265 -201.026413558674 -202.154840374174 -204.603136061219 -208.866873656552 -211.689263878417 -213.647506464505 -214.773967390417 -217.069304845919 -222.083389573714 -224.814572493885 -227.082256651042 -228.749463949363 -230.501994874735 -233.058903914513 -236.292177059168 -238.836834800042 -240.096328416754 -242.058680141162 -244.056005320007 -247.012035648698 -254.592133871802 -257.122291133702 -258.85540909659 -261.590024287164 -264.753404704989 -1.29415687693825 -7.41571176069006 -10.0378361238374 -16.2234059497946 -19.6201898131831 -21.3307903416566 -24.6037999335669 -26.4524632794195 -28.6500156019063 -31.448306123852 -35.6054021582042 -38.4612817205349 -41.4923397378494 -43.0842684690937 -45.8612973696322 -49.1844730724841 -53.0775691753772 -55.5745555728498 -57.2797848296377 -59.5486364264714 -62.0547089789253 -65.4152179645047 -67.7151119309378 -69.0106682293639 -70.7186227141358 -73.6347148678391 -76.2091520448581 -79.3954540444369 -81.0092369193055 -82.6897769937421 -85.2005329664571 -88.4462827484424 -91.2751238723665 -93.6293616502286 -94.7763557844012 -97.6486565006975 -99.1089427790165 -100.622798168635 -103.435933865569 -106.420661650347 -108.878835139751 -110.703073656316 -112.512583308734 -114.74320944165 -120.670866399253 -123.367967520358 -125.664914127542 -127.321864618789 -130.15422712295 -134.229280934707 -137.862103053214 -144.104389655936 -145.353383696435 -146.815542293236 -149.742612970544 -152.880637288013 -155.1847093834 -156.992927316566 -158.978731861616 -161.869808835259 -165.048336314129 -167.697180471147 -171.98314950895 -173.261283762803 -175.454211502871 -178.410246251935 -181.15869224861 -182.943893094376 -184.092800702362 -186.605613466693 -189.613694310548 -192.24117088322 -194.346780548201 -195.81916309434 -199.222026938834 -201.552682515224 -202.69143656824 -205.114193477245 -209.387800090655 -212.210109846741 -214.164618453538 -215.294950400627 -217.551541008613 -222.557497910841 -225.291814918212 -227.569718530273 -229.24300149233 -231.000535623925 -233.573853232658 -236.769857174596 -239.306333815503 -240.568505011545 -242.537667288175 -244.525181224409 -247.510651712146 -255.225353630115 -257.733346891038 -259.467877019998 -262.172704155801 -265.346686481236 -1.29525735447513 -7.46549799335724 -10.0974864370662 -16.0960127589267 -19.4859925760357 -21.1903167086668 -24.4758804642962 -26.33075783972 -28.5146375192596 -31.2944760128716 -35.4932148396372 -38.3244439501481 -41.3543304013971 -42.9434703645056 -45.746264067896 -49.0509442271107 -52.9729240266747 -55.4576207201234 -57.1766227680707 -59.4377403184397 -61.9256888899595 -65.2955702537538 -67.5819250027483 -68.8791147797645 -70.5820193435766 -73.543582842783 -76.1093714286139 -79.2641991857299 -80.8946180168274 -82.5767622782256 -85.0659230720557 -88.2814637300935 -91.1333937983957 -93.4934388354593 -94.6402882947403 -97.499278992243 -98.9538062193974 -100.464984585535 -103.272931166129 -106.259413628813 -108.676038264619 -110.502610461109 -112.308635381917 -114.526603867336 -120.433677347173 -123.112669282069 -125.402572000307 -127.062927587275 -129.923334009252 -133.968474470411 -137.607421976253 -143.889303462883 -145.142836961529 -146.613977635181 -149.5281793488 -152.691960191262 -155.007475446004 -156.817674545072 -158.784322589582 -161.68804130657 -164.880533358907 -167.487669210073 -171.740974662833 -173.022019306381 -175.220624336149 -178.203969284266 -180.889969464361 -182.682510027622 -183.830966654612 -186.353020627769 -189.350419977753 -191.970127917265 -194.064337794268 -195.535766206163 -198.928054966036 -201.288784885697 -202.419017315374 -204.846116696239 -209.117079544217 -211.935795680126 -213.898747255038 -215.026402708874 -217.308452024548 -222.395188014565 -225.146600859843 -227.428488790464 -229.096435277107 -230.857381695727 -233.415910400658 -236.644749074761 -239.19196258675 -240.449349264499 -242.399652053308 -244.402417631952 -247.365183014605 -254.984980281848 -257.485094439233 -259.217061184819 -261.936840191338 -265.107649123198 -1.29517553080081 -7.458371412124 -10.0798797759898 -16.1175502945863 -19.5050306846307 -21.2128056239623 -24.4852678783034 -26.348209138752 -28.5297657707763 -31.3332680788318 -35.4508979472677 -38.2880871932203 -41.3077869326111 -42.9019767767623 -45.691817578592 -49.0237855167375 -52.9539972114619 -55.4171801912165 -57.145772153466 -59.3972866975557 -61.8913944131986 -65.2289294713224 -67.5243971234081 -68.8210294204752 -70.5286811242407 -73.4390878634708 -75.9943627912749 -79.1569715375068 -80.7949973312671 -82.4828234879092 -84.9814146034146 -88.1916858468244 -91.0135939791549 -93.3711585590398 -94.5123312298386 -97.3639039486395 -98.8271330514376 -100.343545633517 -103.144731054688 -106.13259219164 -108.578513079227 -110.406743248483 -112.212337728606 -114.430373192144 -120.4302592746 -123.159457385262 -125.439951535179 -127.0994560725 -130.013469363192 -134.100451988156 -137.767569401456 -144.06401073822 -145.3153473574 -146.790627230708 -149.707136329105 -152.866529285034 -155.179694469204 -156.981678145449 -158.969820667455 -161.864647130677 -165.046660351695 -167.668207475669 -171.922507027499 -173.206256107591 -175.412081362002 -178.342272839274 -181.048446442613 -182.825898824623 -183.974757197756 -186.476398942667 -189.485202908806 -192.099348265848 -194.204765817581 -195.671453055965 -199.041393652666 -201.382529250182 -202.511977045449 -204.95178910343 -209.21157869742 -212.04009736976 -213.998847645108 -215.127378123287 -217.419787159001 -222.381525012199 -225.130969478282 -227.395487796005 -229.063299652398 -230.818189254344 -233.377431216525 -236.617913734775 -239.142553398802 -240.396882352044 -242.36744779614 -244.358532647987 -247.334757853957 -255.031773256527 -257.517687221534 -259.250676280253 -261.951949601589 -265.147815015555 -1.29604033261296 -7.45416706166473 -10.0495738395645 -16.1544736352632 -19.4984251258082 -21.2113817774527 -24.4887300623209 -26.3401883578953 -28.5230217220832 -31.3033196737001 -35.4350823707925 -38.3134760317155 -41.3207675846053 -42.9164407381207 -45.7175290426085 -49.0205100856472 -52.9038619387851 -55.3764895230048 -57.0805770979321 -59.3592145296281 -61.858572943148 -65.2261209367736 -67.5149034372766 -68.8122712557541 -70.5233775844866 -73.4869620128678 -76.1083808073344 -79.2747850148687 -80.8861610755549 -82.5758528073391 -85.0767048754283 -88.2931172118364 -91.1401165006502 -93.5126911991892 -94.6568218135371 -97.4953881953463 -98.9568253761977 -100.475766353128 -103.280152686128 -106.231162960411 -108.678645211208 -110.488974323599 -112.289065009196 -114.509167226638 -120.532123784284 -123.24535996889 -125.547116672907 -127.197045044865 -130.07168992133 -134.216001759455 -137.848314484248 -144.052498552799 -145.298487846596 -146.775555683466 -149.725147311693 -152.861585258318 -155.177826642756 -156.985358391397 -158.963709356049 -161.851705890817 -165.02625212049 -167.650850725083 -171.856349606995 -173.133713213204 -175.318465328598 -178.287902944074 -180.992226405758 -182.791604465363 -183.93935863935 -186.451949151075 -189.462809020462 -192.080118662206 -194.169478938436 -195.646512165019 -199.08039902225 -201.427522358262 -202.556294295588 -205.003550736737 -209.275759879973 -212.126763680137 -214.080391184448 -215.208673625068 -217.471509099314 -222.506027389838 -225.243521991021 -227.523207923832 -229.194556981622 -230.949698196926 -233.509440984242 -236.72760920624 -239.269249593297 -240.526618039765 -242.501198514052 -244.495165727357 -247.471659957759 -255.059587517834 -257.546424835687 -259.279747501214 -262.004376555025 -265.148608152676 -1.29789244693774 -7.44804751334046 -10.0900451473382 -16.0529205310658 -19.4014386379268 -21.1177506694936 -24.385147851037 -26.232884505705 -28.423295006572 -31.1996849423383 -35.3220769903855 -38.1668328796427 -41.2295818928931 -42.8226763793606 -45.5830125031167 -48.9007596204631 -52.839954289697 -55.3350311548305 -57.0520449333561 -59.2854066244742 -61.7833069863723 -65.1378538032898 -67.4400897858122 -68.7393926856847 -70.452913270969 -73.399015634411 -76.0054547857273 -79.2196557909058 -80.8686315634615 -82.5494418193578 -85.0330714727964 -88.2164957743995 -91.0507739799401 -93.3994495124646 -94.5479396330165 -97.4258606359443 -98.9031152381052 -100.40463114997 -103.20032941748 -106.178853460676 -108.598894419383 -110.423401526885 -112.232956608404 -114.465982896928 -120.313759222108 -123.013604341154 -125.314590449114 -126.973998187113 -129.829917018372 -133.868370683821 -137.487912202471 -143.590903526914 -144.8438747451 -146.30491702034 -149.218383504614 -152.386493888954 -154.70398216455 -156.511424219166 -158.508675178178 -161.410972103101 -164.590093623174 -167.201187689884 -171.460277416603 -172.744357070993 -174.928529072315 -177.853068529583 -180.581080265385 -182.359236988979 -183.504716917661 -186.051759856579 -189.032246012213 -191.653035574679 -193.745773803408 -195.218915934914 -198.616378662973 -200.981496977005 -202.11099637214 -204.563675699728 -208.788473194763 -211.620262897354 -213.587321210854 -214.713810129772 -217.00249882453 -222.054079000436 -224.795580690314 -227.055350851469 -228.726307283438 -230.475431018374 -233.022586323957 -236.243068261339 -238.779831368227 -240.034321206852 -242.018017403002 -244.027861833126 -247.016848529859 -254.480797460362 -256.996416408205 -258.722851511791 -261.436606490194 -264.604304281662 -1.29606804406422 -7.44480147763067 -10.1470761085288 -16.251377229078 -19.6147459719684 -21.3329584432947 -24.5889405684948 -26.4409494660175 -28.6348796420981 -31.4615678353633 -35.5982267053486 -38.4238220353323 -41.4747006629612 -43.0645004775261 -45.863192229345 -49.1753226974189 -53.0987900286134 -55.5586271653178 -57.2766546395126 -59.5283415447483 -62.0039594839632 -65.3697260229688 -67.6784326126301 -68.9741445380368 -70.6791483981451 -73.6098528616399 -76.2048386277113 -79.362698497389 -80.9948260372173 -82.6645060284346 -85.1253007267233 -88.3205651616451 -91.180310865938 -93.540946063603 -94.6884528110432 -97.5270548184855 -98.969715000489 -100.489424256317 -103.290261422966 -106.235248782528 -108.655798678993 -110.475111994078 -112.282076147018 -114.488646191506 -120.44216135283 -123.160443330302 -125.45979119555 -127.109419178738 -129.984206098311 -134.06770795184 -137.724125262707 -143.785010355927 -145.030026204264 -146.507948054239 -149.415290219535 -152.54261097489 -154.861901868272 -156.670208963829 -158.645197426857 -161.553862053821 -164.73878810391 -167.364434508313 -171.580137608703 -172.859985003634 -175.050095535279 -177.984210734803 -180.697814935159 -182.49428769211 -183.642346873045 -186.151941983228 -189.176129739986 -191.785423156632 -193.904601455844 -195.377177500954 -198.776998839244 -201.129895126596 -202.262206854734 -204.680835811522 -208.986709942042 -211.820526641243 -213.776641429363 -214.907162018995 -217.159100955463 -222.187682770697 -224.932113572843 -227.210049429582 -228.881486832628 -230.641556203984 -233.200779933454 -236.396637006403 -238.934873917473 -240.192851570814 -242.152572956994 -244.163330686829 -247.114127362556 -254.416833848664 -256.927537312434 -258.659174251572 -261.39385951627 -264.505319701552 -1.29499157099896 -7.42901673119303 -10.1220495819837 -16.4688425644414 -19.813837301409 -21.5263181686141 -24.7635947210335 -26.6076126512115 -28.7970583314856 -31.5910410162965 -35.739125372913 -38.5744544536734 -41.6293212820608 -43.2223805570751 -46.0096705463187 -49.3356551028086 -53.2319460491539 -55.7222531170425 -57.4492246910694 -59.6906762274228 -62.1834964414618 -65.5335122686416 -67.8243206355444 -69.1239496986767 -70.8336289368712 -73.7927854936472 -76.3542094829989 -79.5400544924087 -81.1834045932267 -82.8626778109972 -85.3393142488963 -88.5281310384907 -91.3595904948116 -93.7161199731509 -94.8590741912323 -97.7152125937815 -99.1708996483185 -100.6789337999 -103.492976383288 -106.468244952207 -108.891072190182 -110.710952138991 -112.515057589652 -114.754600974476 -120.708063522128 -123.40174867988 -125.719151217826 -127.377011453853 -130.26069136979 -134.393759707151 -137.998651068831 -144.212307565116 -145.46586101494 -146.946661773708 -149.889688595535 -152.983550410316 -155.281018267832 -157.083675449612 -159.061213057111 -161.957238995346 -165.124672130218 -167.747752392135 -172.010655654562 -173.293036820024 -175.495610906282 -178.437361258011 -181.142378502354 -182.930268462259 -184.079892850241 -186.607941213515 -189.585737810487 -192.22596662125 -194.350806563526 -195.823312007542 -199.244526325231 -201.598982890681 -202.726776885037 -205.15767995593 -209.496602182444 -212.338016528538 -214.291362264694 -215.419938498537 -217.691905560456 -222.745869139376 -225.496861946276 -227.762631116301 -229.43225735492 -231.195959033501 -233.758702161018 -236.983076105318 -239.537890267998 -240.796910430466 -242.761018651614 -244.749044289876 -247.711146426513 -255.5016094213 -258.010105107069 -259.738570164276 -262.465986770694 -265.631948051851 -1.29404219979802 -7.46530342782143 -10.1089904945108 -16.1108631828261 -19.4741898366024 -21.1829064683415 -24.4238823811151 -26.2680495654581 -28.4727739732986 -31.2738025492717 -35.4063491336513 -38.2700701924113 -41.3100388636643 -42.8986489036541 -45.6996964412383 -49.0072031828402 -52.9221523855712 -55.3837164277627 -57.099718331021 -59.3454211528862 -61.8399480954318 -65.227275531624 -67.5289491521866 -68.8268301098176 -70.5365076417326 -73.4605821419731 -76.000489367517 -79.1927365250519 -80.8147783032855 -82.4977339591438 -84.9850272999774 -88.2255393148386 -91.0695496552345 -93.411889299888 -94.555351378305 -97.4051829683201 -98.857024598401 -100.374590081704 -103.202533258014 -106.199555470541 -108.611557028939 -110.425615215461 -112.222928914428 -114.440677201923 -120.421847971148 -123.132919818545 -125.449525354086 -127.102724331711 -129.962794780708 -134.030758656686 -137.678574075418 -144.006315270916 -145.256926712124 -146.721815407416 -149.647809339327 -152.802112293871 -155.116431575421 -156.923054978454 -158.899294895131 -161.835275078633 -165.018037452457 -167.643720467844 -171.879339602437 -173.16345584528 -175.363643463015 -178.290488753587 -181.021642438859 -182.805504007078 -183.954402861921 -186.479706424757 -189.449827181813 -192.065983450011 -194.183319277136 -195.659732629012 -199.073837270714 -201.409620759344 -202.541028971402 -204.95915375279 -209.245657402656 -212.089425219567 -214.044807813904 -215.176135410601 -217.450122416323 -222.458776650366 -225.196632698092 -227.480180052026 -229.154403426415 -230.910984767684 -233.476520096017 -236.688885180438 -239.218685156237 -240.475132847332 -242.441772622808 -244.430677435613 -247.412964229816 -254.894428499963 -257.387455618824 -259.115845260605 -261.82313979157 -264.972414400523 -1.29360809770315 -7.43191485801183 -10.1128930276831 -16.168447359348 -19.5262311893702 -21.2405497731322 -24.4597430782012 -26.3226722257835 -28.5054951200334 -31.2555476112647 -35.4026347973794 -38.2370820311444 -41.2668181488375 -42.8630520524003 -45.6786079278766 -48.9476118823306 -52.8638340546405 -55.3355371480544 -57.0512018240801 -59.3136431720429 -61.8020141090659 -65.1191733768681 -67.4031963859921 -68.7006942586243 -70.4057686185495 -73.3538432650619 -75.9605206149246 -79.1468483565019 -80.7973008711752 -82.4746172586387 -84.961890436431 -88.195874639017 -91.0484237603603 -93.3877429787852 -94.5312465489103 -97.3665054885763 -98.8189669308857 -100.326444413016 -103.149388088374 -106.146385066331 -108.587354453873 -110.397557834533 -112.198568388792 -114.417310479096 -120.430126313402 -123.15797854989 -125.45751982076 -127.116030962857 -129.986728128749 -134.005660669634 -137.658104873596 -144.004025521822 -145.254454045038 -146.732769507662 -149.64093180925 -152.782114847385 -155.107395827175 -156.916531587111 -158.89934842687 -161.828816140257 -165.001718818892 -167.598170869007 -171.84287221729 -173.125104754585 -175.317301585529 -178.266771796768 -180.990655995528 -182.785880431039 -183.932609943891 -186.437876542311 -189.45383179776 -192.069809327845 -194.163216861628 -195.629801175561 -198.966902661052 -201.310765300058 -202.44265427769 -204.878237335818 -209.220008617052 -212.052783677437 -214.000445833831 -215.122678167208 -217.411362522142 -222.34783595449 -225.071007605719 -227.350271659355 -229.021857756956 -230.783646902499 -233.340356449316 -236.512616382939 -239.055409468519 -240.315481672336 -242.29116923493 -244.292366605769 -247.249290386027 -254.998594582816 -257.518246514247 -259.251066019174 -261.980144119565 -265.139226715949 -1.29397286836131 -7.39246853722847 -10.0198020128002 -16.0473699010846 -19.3884099266478 -21.0937634350281 -24.3405408460045 -26.1831363083005 -28.3661071996642 -31.1874104690825 -35.3457565114184 -38.2067775186186 -41.2801279583335 -42.8767633371895 -45.6462400368964 -48.9504866516308 -52.8408495514794 -55.3289959108285 -57.0300678732695 -59.2829329164668 -61.7707670443976 -65.2058689128691 -67.5114245947678 -68.8099715040516 -70.5180794741002 -73.4451960330352 -76.0950616879735 -79.2741441356037 -80.8959897611878 -82.5811753642348 -85.060630984691 -88.2912526807628 -91.1530370329554 -93.5103906631985 -94.6496923057145 -97.5097712899308 -98.954615766488 -100.463341350978 -103.26971541312 -106.254112643888 -108.690268575798 -110.508853438541 -112.316325635694 -114.546166286781 -120.359128838267 -123.063432630517 -125.36033443993 -127.018463215919 -129.873381530686 -133.972376448643 -137.598650646575 -143.761082427202 -145.011658954954 -146.494308305248 -149.43819078667 -152.579844838264 -154.902604616363 -156.713590978544 -158.695396362989 -161.590727416129 -164.770502350424 -167.387406395926 -171.648484479384 -172.930942152024 -175.128621437451 -178.081370468426 -180.798552058567 -182.591745413958 -183.741895484099 -186.26643991666 -189.271473403462 -191.902588762915 -194.002644145514 -195.470038560986 -198.871105796347 -201.248795523992 -202.372039853792 -204.793979496205 -209.04295723645 -211.860312853645 -213.8335395834 -214.960965268011 -217.240503591812 -222.204854587993 -224.934797257852 -227.216295055253 -228.881763541508 -230.630163013367 -233.21156933855 -236.425777880111 -238.959298566281 -240.217635329113 -242.170246362688 -244.155896738634 -247.098894296459 -254.560658191082 -257.074780201908 -258.803259933076 -261.527844594193 -264.689889954623 -1.29458401187076 -7.4743703287622 -10.1491591740348 -16.2153957195754 -19.5933693130838 -21.3000621947127 -24.5643513585089 -26.4173907267163 -28.6142819453864 -31.4129081838274 -35.5205618649381 -38.3571390766206 -41.3849702940565 -42.9781461000082 -45.7702543001885 -49.0845587335285 -53.0120303573653 -55.493905384838 -57.185421869332 -59.4151864793161 -61.9045728495261 -65.2746520023377 -67.5680571849386 -68.8697054908454 -70.5847246970033 -73.5153613023208 -76.1241866610805 -79.3388878066379 -80.9665351122547 -82.6512290486194 -85.1441789840166 -88.33356945528 -91.1731934831738 -93.5206193971903 -94.6621788674182 -97.4993729486233 -98.9495903540144 -100.452193090237 -103.252414437667 -106.232090510224 -108.669927672094 -110.493216378678 -112.299322603648 -114.516195297522 -120.218284422906 -122.922600357365 -125.2440904918 -126.899620628483 -129.758144969903 -133.833668514002 -137.485309615941 -143.570764828215 -144.819247197435 -146.2928462801 -149.223480826967 -152.33286374928 -154.624020479005 -156.424339568566 -158.407817078595 -161.319378562475 -164.49896126936 -167.119701633401 -171.359875876774 -172.639380563115 -174.840656134833 -177.784488041517 -180.532622249488 -182.331157688681 -183.48113900289 -185.973964342013 -188.973221129155 -191.601746414413 -193.696610157665 -195.167736726342 -198.597059468941 -200.9318250543 -202.058203606985 -204.480391625337 -208.706434989002 -211.520331397953 -213.476247375822 -214.597010441417 -216.899111050384 -221.915393862526 -224.632574913365 -226.897809606673 -228.57015948878 -230.333667730477 -232.872229849923 -236.080588134252 -238.63065071112 -239.887828283763 -241.848268051262 -243.842850531347 -246.781207200463 -254.551227771503 -257.052896003651 -258.788419404531 -261.495920864918 -264.675560590558 -1.29445747707985 -7.42404150691552 -10.0598823497569 -16.182478145506 -19.5467709391648 -21.2576712564341 -24.4975695779919 -26.3590111865848 -28.5413592584536 -31.3253261020851 -35.5259025723314 -38.3803673998054 -41.4356356189421 -43.0325066268479 -45.8312690219612 -49.1311086356488 -53.0642528829359 -55.547083989544 -57.2554384726591 -59.4887334177106 -61.9714127451139 -65.3163906151783 -67.6051251345557 -68.9033617579053 -70.6139969033369 -73.5571012253041 -76.1917657941166 -79.3167315511156 -80.9078995467393 -82.5899842257153 -85.0876945388739 -88.280137415172 -91.1156081096901 -93.4624440915477 -94.600205818716 -97.4606902793191 -98.9136391187324 -100.427615012369 -103.223653370497 -106.19098239253 -108.641098067742 -110.453681259384 -112.264529029342 -114.492391234935 -120.368581477015 -123.078601398452 -125.380229626155 -127.039724163791 -129.908571182589 -133.99367968573 -137.625234497593 -143.85647162264 -145.10466416774 -146.574277940784 -149.502366248239 -152.629820640322 -154.941928237295 -156.744195090942 -158.729647016585 -161.62471706316 -164.820930656344 -167.445709906345 -171.667555687732 -172.948467267957 -175.149354821366 -178.109713635803 -180.82893833662 -182.619155315489 -183.770008954242 -186.293596329608 -189.331580695036 -191.956655733485 -194.062214248128 -195.529649606881 -198.950633031655 -201.295250973808 -202.423087992853 -204.871090512342 -209.141759910608 -211.980237586887 -213.956194969118 -215.083312104748 -217.369503799678 -222.431708395391 -225.166797243904 -227.454970824993 -229.127298857863 -230.879913618478 -233.448453188372 -236.702399927596 -239.234395252281 -240.486977466226 -242.455180298762 -244.440935488183 -247.396181053628 -254.53462587248 -257.038349460504 -258.765731140578 -261.483620176728 -264.683818175199 -1.29494174702377 -7.45590464598977 -10.2055143103353 -16.2860986799873 -19.6346571857872 -21.339716196257 -24.5851363784668 -26.4353981008029 -28.6402619944377 -31.4514261264379 -35.6420972973933 -38.4783732603648 -41.5248016922488 -43.1197958315542 -45.9085886912756 -49.2257025919111 -53.1163692518433 -55.593811179972 -57.282275634541 -59.542489845057 -62.0489983396844 -65.4234263023968 -67.7154361928335 -69.0160862808506 -70.7220406034693 -73.6493968629725 -76.2029123459252 -79.3944520007685 -81.0040543298016 -82.6841538693303 -85.1749172930916 -88.3981223443158 -91.2365300198794 -93.5914625126766 -94.7363243569396 -97.6012965640235 -99.0546471271061 -100.560114024011 -103.367941092745 -106.373591704832 -108.8121839505 -110.618469643258 -112.425024466855 -114.648683091578 -120.502003283109 -123.229646817619 -125.536357627736 -127.194274644479 -130.028755201075 -134.052018437318 -137.682304879305 -143.933304558504 -145.18392928815 -146.654362438346 -149.584202818598 -152.721916944207 -155.044743359569 -156.846639910479 -158.817496404778 -161.745782432186 -164.908969237085 -167.521056955893 -171.723862017482 -173.003618985162 -175.192679282642 -178.144694215705 -180.866977075982 -182.665294690215 -183.81546719674 -186.338027047645 -189.358706609768 -191.999604676513 -194.115131890743 -195.586248401355 -198.976229137833 -201.325595655534 -202.456890286854 -204.899675624769 -209.239842090252 -212.085816850885 -214.04288518589 -215.171594586473 -217.446536458119 -222.547533798522 -225.264386559873 -227.525257303005 -229.192343699166 -230.938093245357 -233.518519505072 -236.758194091613 -239.273440226077 -240.528115100841 -242.510785827323 -244.520688884811 -247.47202639256 -255.167242549843 -257.666343155832 -259.394683762737 -262.117119317994 -265.297197389223 -1.29525278033045 -7.44790897645714 -10.1296656052518 -16.1087391035326 -19.4746384429168 -21.1791771755456 -24.4458597204418 -26.286284718528 -28.4728828538856 -31.2625654027294 -35.3968236912224 -38.245997635227 -41.2521503949469 -42.8441097233745 -45.6305499749297 -48.9843727001566 -52.8939298713256 -55.3673057734147 -57.1111709635269 -59.3687050569041 -61.8684792954502 -65.2523241899371 -67.542764996881 -68.8432782201956 -70.5464841554568 -73.4700836848752 -76.0509707412805 -79.2035901082402 -80.800051967479 -82.488399666726 -84.9546448819174 -88.1712419558787 -90.9985535873907 -93.3682823949931 -94.5132914403522 -97.3409623746269 -98.7988963952591 -100.323497004492 -103.124048677882 -106.118200893388 -108.534878766934 -110.352563113167 -112.158904916783 -114.383558209028 -120.138094897873 -122.839428115679 -125.118248243002 -126.776584585043 -129.66188225682 -133.711295509177 -137.354882546732 -143.549033353381 -144.80188302276 -146.272075091355 -149.213710705632 -152.358765493699 -154.667011225163 -156.470537021476 -158.44805131045 -161.334732933939 -164.515018306663 -167.135477237166 -171.430497662835 -172.711705566347 -174.917511697177 -177.855458541167 -180.578167685686 -182.363090573964 -183.512038803878 -186.019060902209 -189.003623218394 -191.609487061724 -193.709842716966 -195.1787782226 -198.646904947723 -201.000550741263 -202.12647614508 -204.552662684765 -208.807308915174 -211.660550972863 -213.618016498882 -214.747107794242 -217.005458628667 -221.99789026383 -224.771718050057 -227.029122767467 -228.695611256872 -230.450452315304 -233.013590231506 -236.259218714435 -238.810589095682 -240.066596456338 -242.039076497159 -244.032902794795 -247.002256860519 -254.616150571693 -257.152963113466 -258.881692692669 -261.598341127632 -264.764688180415 -1.29455479862337 -7.4595058954233 -10.1618908743771 -16.2792224451952 -19.6489736816745 -21.3578344296991 -24.6323166193615 -26.4789464350668 -28.680677161746 -31.4694720327733 -35.6609425144708 -38.4812796397722 -41.5056738237642 -43.0954720143982 -45.8709358925488 -49.2086859893064 -53.1326271991028 -55.6218332272643 -57.3439000811682 -59.6069727742823 -62.110712112343 -65.4650535171776 -67.773954647572 -69.0678759959169 -70.7691152618358 -73.7241911117191 -76.3293148713551 -79.5323600763332 -81.1732443399133 -82.8530049035995 -85.3343189526434 -88.5218621553288 -91.3700175149282 -93.737966140959 -94.8810645829457 -97.7343261005435 -99.1985527948063 -100.711020514238 -103.52127498694 -106.498570833479 -108.928811005825 -110.744068184559 -112.546250145302 -114.762850063499 -120.624081330574 -123.326402928387 -125.610463993175 -127.263847987218 -130.115819348034 -134.21652648946 -137.863225568348 -144.125737648626 -145.380119935412 -146.849854836856 -149.781875856195 -152.887742588688 -155.187138380516 -156.995894226476 -158.976322878003 -161.893032983258 -165.039657031511 -167.650871454461 -171.898240762582 -173.177726590796 -175.391539554503 -178.363202708146 -181.104533006248 -182.90165000718 -184.048973175769 -186.543734706756 -189.553018905584 -192.161218756882 -194.266040057416 -195.73979565603 -199.149010769105 -201.509143522261 -202.63987361109 -205.065889263321 -209.305806684898 -212.16535139771 -214.132459459553 -215.260080862346 -217.533448757821 -222.547836420272 -225.319103162807 -227.594121917543 -229.266262984593 -231.024301188384 -233.603550870245 -236.820273955932 -239.349684813234 -240.605771135 -242.575137498097 -244.570769787432 -247.52174360374 -254.816593523109 -257.342175367299 -259.082735333126 -261.819859515953 -264.987640808361 -1.29373635899339 -7.41156570583184 -10.0322135711574 -16.0409130319946 -19.4185721799717 -21.1269683495086 -24.4175056471114 -26.2703617307825 -28.465544445212 -31.2521850171067 -35.3805632252627 -38.2407297421895 -41.2684233375284 -42.8647838462584 -45.6786948097158 -49.0021482812094 -52.9299026273312 -55.4130444737821 -57.1339054960871 -59.3999709900354 -61.8717421009465 -65.2577891995951 -67.5618157629368 -68.8568410099119 -70.5647965805036 -73.4869933515219 -76.1138307257041 -79.3097812890195 -80.8974870011073 -82.5826747372468 -85.0621666652978 -88.2626372997069 -91.1008034569117 -93.4496990806592 -94.5918856305768 -97.473732624488 -98.9223006994256 -100.429452653071 -103.201102828953 -106.138950535773 -108.569749910873 -110.382588050242 -112.182116964498 -114.405715662467 -120.277872282105 -122.996329828818 -125.288092974471 -126.94985027738 -129.841355721554 -133.852254300821 -137.472288354098 -143.706233106074 -144.952967568729 -146.423442945835 -149.356671734044 -152.469857266614 -154.782548745762 -156.588324142403 -158.571784891968 -161.467009666595 -164.683179115935 -167.307962309159 -171.512376473789 -172.789709695822 -174.980229557532 -177.919812197086 -180.64837760971 -182.44837388812 -183.595447208577 -186.118832419929 -189.105425470949 -191.725492787461 -193.826022495633 -195.294337470931 -198.705670057075 -201.044099179014 -202.168119761338 -204.597026097144 -208.906223163209 -211.741002112198 -213.703550140316 -214.828661353145 -217.107047052346 -222.256170745673 -224.98561525826 -227.243710085246 -228.913523632015 -230.66927749923 -233.216160142476 -236.442882661275 -238.98262527349 -240.241023623286 -242.200641013024 -244.174018668501 -247.13253757675 -254.956974983105 -257.476889788877 -259.201279390598 -261.924304528948 -265.126395146435 -1.29459410247937 -7.42970787315961 -10.0930373002259 -16.1756343647054 -19.5410196843671 -21.2507260251651 -24.5150843745633 -26.3686291914867 -28.5555644988256 -31.3459358020814 -35.451802675272 -38.3141417945851 -41.3407372535067 -42.936240865828 -45.7283903865627 -49.0899713551654 -53.0268912636416 -55.5159823205725 -57.2458383271809 -59.4855106175339 -61.9892883894876 -65.3802535443716 -67.6678918136254 -68.9724079950999 -70.6877669777789 -73.6412148492278 -76.2311480299312 -79.4397606334848 -81.054337928768 -82.7321478603048 -85.2325753914779 -88.3913848517533 -91.2209799688566 -93.5631085671563 -94.7081656166836 -97.584162992117 -99.0376476197797 -100.554911796927 -103.360644117175 -106.34933183612 -108.770844428331 -110.587156164977 -112.391188080982 -114.624199317088 -120.502313546865 -123.195598239805 -125.493029938394 -127.151083646468 -130.014952190949 -134.030820386763 -137.682354005839 -144.229193821265 -145.4835531919 -146.968059353103 -149.889846793006 -153.035716375639 -155.345040107892 -157.14476374767 -159.12961187206 -162.019859644336 -165.182575138753 -167.804420006764 -171.996081559508 -173.279657689854 -175.463314799003 -178.410297662453 -181.132471789579 -182.92123595424 -184.067822395871 -186.569965413238 -189.564612836005 -192.187256499939 -194.301310504861 -195.776828860641 -199.178662175944 -201.521142581069 -202.650097071439 -205.084293064265 -209.30539658616 -212.143869115084 -214.116250484943 -215.239403058239 -217.504282643433 -222.611044091571 -225.367048359625 -227.645198773292 -229.311589460158 -231.059564336944 -233.629551115741 -236.827750682088 -239.363152033071 -240.623797110102 -242.593492479657 -244.585486749509 -247.569045170161 -255.186973475893 -257.684503256675 -259.412725431175 -262.133619093642 -265.316564870535 -1.29718317240518 -7.43860869993954 -10.0478575603829 -16.050777405353 -19.3922660250909 -21.0988564610685 -24.3631116606916 -26.2110859626041 -28.402531500326 -31.2049111824582 -35.4044728022181 -38.2453273229827 -41.2904216531279 -42.8862891148265 -45.6810952280236 -48.9670845546436 -52.8490248610178 -55.3045699319154 -57.0224975814737 -59.2572284204572 -61.7416444092232 -65.0891870360355 -67.3870820879336 -68.6846070309293 -70.3828412159424 -73.3016257556414 -75.8965568885011 -79.0789254977521 -80.6986029113243 -82.3792218758189 -84.8579044927886 -88.0385977349041 -90.8969061964922 -93.2516044666114 -94.3946810080801 -97.2653824728818 -98.728719235869 -100.254849236608 -103.048014944846 -106.094309217644 -108.519829632476 -110.332688706284 -112.133560466966 -114.379851011707 -120.479188020965 -123.182087735089 -125.49252754249 -127.14784602004 -130.031569315932 -134.149116031398 -137.734312421342 -144.010235818295 -145.258034101309 -146.733532140063 -149.665957251963 -152.755017319462 -155.071087200524 -156.871532550981 -158.84529398096 -161.746516199218 -164.906877558412 -167.547186471904 -171.83293322404 -173.114461439632 -175.311445497077 -178.275554466751 -180.998868035393 -182.787630141931 -183.934794946649 -186.448428265009 -189.418554671694 -192.056025058886 -194.141288922818 -195.618008238352 -198.998707963212 -201.36228401214 -202.490203615302 -204.9199839097 -209.164488517794 -211.998736103843 -213.950415445502 -215.079588114697 -217.344128653627 -222.348698565226 -225.092500089354 -227.354631947353 -229.028461014909 -230.785552666745 -233.360102960963 -236.601551854533 -239.131753818751 -240.393267631835 -242.366385975647 -244.351765586189 -247.33301429739 -254.669508142786 -257.157255915867 -258.895557354844 -261.603762959978 -264.742233006973 -1.29373223444457 -7.41999537316752 -10.0348212310849 -16.006875495244 -19.3842266341669 -21.0961843846147 -24.3307055608433 -26.182083024719 -28.3673024044864 -31.1816892290613 -35.331337948875 -38.1963483990791 -41.247038701093 -42.8419149018453 -45.6206589664039 -48.9670765855131 -52.8772826468178 -55.3561731131013 -57.0806355199138 -59.3502422479408 -61.825438287018 -65.1752362096168 -67.4722917843377 -68.7684774973417 -70.4747759511757 -73.4202524483631 -75.9727306489182 -79.1621544529091 -80.7879794394249 -82.473443992179 -84.967158457901 -88.1470961864467 -90.9699894011815 -93.3290146545511 -94.4801900360557 -97.3414846460103 -98.8001763597611 -100.310294739588 -103.141828581421 -106.123296904013 -108.563877568818 -110.396180726762 -112.203527930786 -114.423169828942 -120.250572116582 -122.964205711026 -125.287615096514 -126.946843424778 -129.815601317506 -133.955968129182 -137.601173910249 -143.610024819134 -144.861992419082 -146.330163653266 -149.285481252386 -152.408213725751 -154.729514168072 -156.539702065279 -158.518049387537 -161.45156554825 -164.654865164113 -167.267171958518 -171.525812579462 -172.802966652717 -175.025300523612 -177.984353137551 -180.721481736231 -182.516600705883 -183.666950305774 -186.190426127994 -189.170876286537 -191.791757088277 -193.890700793145 -195.358879039221 -198.779990854812 -201.128353137622 -202.257370219053 -204.684761926314 -208.952710133649 -211.780661895874 -213.757198875453 -214.884082859178 -217.149444517361 -222.18972746533 -224.948465487824 -227.228702414241 -228.897804591615 -230.669809711841 -233.250543969428 -236.454813762551 -238.993364358063 -240.249602594565 -242.216127303915 -244.21681333722 -247.163566603287 -254.565403826176 -257.078977970007 -258.809797594587 -261.516295350146 -264.692477131588 -1.29498961992275 -7.41105457952964 -10.0599518478434 -16.0307023267143 -19.4518085289335 -21.1654573568698 -24.4204259616294 -26.2813302284115 -28.4722913940723 -31.2566556844438 -35.4217182958428 -38.306492159722 -41.3514832821272 -42.9383382127542 -45.7034273532762 -49.0354706041599 -52.9728331623935 -55.4563885973662 -57.1854887619877 -59.435292689174 -61.9078535764649 -65.2598809742496 -67.5600112987545 -68.8541963867071 -70.5527409719307 -73.4768187081954 -76.0532840158078 -79.2526737583638 -80.8800415861723 -82.5652750007303 -85.0615963363067 -88.3179250537448 -91.1796459492326 -93.5453745118109 -94.6916369600746 -97.5340180236905 -98.9686373126058 -100.501815597232 -103.294547724747 -106.282716125401 -108.726491074336 -110.536219639888 -112.344294434062 -114.570810536494 -120.453406823058 -123.130365599685 -125.42154246974 -127.077910736263 -129.932890986453 -133.990664737831 -137.638572685746 -143.959628054712 -145.208148741231 -146.688243291854 -149.593960058419 -152.695715612744 -155.007102235486 -156.818483460332 -158.793478899426 -161.685563501575 -164.874202140639 -167.492934750113 -171.672479694984 -172.955325166802 -175.157770542063 -178.095442541081 -180.815314621072 -182.607557123329 -183.756512518209 -186.252968443472 -189.254310395256 -191.880249879883 -193.978062996396 -195.450997148691 -198.888438915784 -201.234934994374 -202.359980713447 -204.782352682593 -209.097651726917 -211.919348936459 -213.876879510883 -215.005202686249 -217.285558792035 -222.266020120643 -225.009311867248 -227.282101336679 -228.951693695156 -230.695617795066 -233.28157725335 -236.513648357858 -239.046199665161 -240.301303912414 -242.282522866734 -244.260754016526 -247.214026540212 -254.827355566107 -257.331646727342 -259.06288678249 -261.766363712749 -264.958682551827 -1.29501404594666 -7.43336525997344 -10.08265248816 -16.0843929715086 -19.4808677019888 -21.1978522812131 -24.4585574436451 -26.32132818381 -28.5037176363314 -31.2895115041289 -35.3910234523561 -38.2390911299857 -41.2922094999113 -42.8878444450883 -45.6581781596369 -48.9576027411569 -52.916293573733 -55.3882378233381 -57.1110937480111 -59.3804067264783 -61.8610280298331 -65.208560943721 -67.5132173879168 -68.8115026455713 -70.5270712599138 -73.4838678836675 -76.1102098758023 -79.2525936714022 -80.8559443166258 -82.5259927195024 -85.0228587018336 -88.2467075288004 -91.1052946498544 -93.4590602908219 -94.6055311325562 -97.4448463859091 -98.90272413341 -100.4115682113 -103.229823087541 -106.203803981613 -108.643869956949 -110.46708229345 -112.271233570465 -114.510526081444 -120.321807547016 -123.007254756983 -125.300575666924 -126.948264153683 -129.821924058567 -133.933293443038 -137.59018750035 -143.859584116638 -145.106713078195 -146.578444584808 -149.490901500131 -152.597376653939 -154.907894424833 -156.71195648191 -158.697517424558 -161.628881542478 -164.834676822227 -167.428414056439 -171.613316062267 -172.894001411141 -175.080590942966 -178.030019012823 -180.752604980218 -182.534279824006 -183.681937303869 -186.211388285962 -189.203417327188 -191.846974707946 -193.953067083693 -195.428166814131 -198.858189340968 -201.200378939849 -202.322715603176 -204.756899135198 -209.079180119139 -211.92623915089 -213.889682940357 -215.020946254027 -217.283352291617 -222.326181020176 -225.057708338544 -227.3159269749 -228.990530767485 -230.745949675274 -233.284663841927 -236.522482288804 -239.037816857958 -240.294800860535 -242.259966056835 -244.256791771757 -247.212803624351 -254.677541729002 -257.195166319553 -258.926363884135 -261.638239379424 -264.817571299692 -1.29444855379849 -7.40843063509597 -10.034197034735 -16.0270039613633 -19.3809521755884 -21.0834125450302 -24.3611097803579 -26.2216801843579 -28.4080362174337 -31.1841948170418 -35.3427050847725 -38.1814459248015 -41.2119539039075 -42.8011853144399 -45.5674859823178 -48.8679454319137 -52.8049042401825 -55.2735243364523 -56.9782340006698 -59.2379931787587 -61.7653176318932 -65.1253239874561 -67.414249030567 -68.715054167247 -70.4182528820694 -73.3533816677666 -75.9649620312294 -79.1219746779083 -80.7198565844836 -82.3886759431778 -84.8837448603405 -88.0624954458413 -90.9187460003005 -93.2496674044927 -94.3932461538388 -97.2331030667395 -98.7020991951862 -100.220285778248 -103.03672688195 -106.02237570735 -108.443842506702 -110.262231698182 -112.065042672397 -114.284507993225 -120.093169715919 -122.800033172363 -125.097930445657 -126.747058020657 -129.628135430562 -133.693839371414 -137.321734485198 -143.459354733105 -144.70475046583 -146.182467624389 -149.133866268004 -152.255372354921 -154.569333720254 -156.376469320326 -158.364706200601 -161.267505825737 -164.486347095931 -167.100886342033 -171.347073696291 -172.627533306757 -174.817782342206 -177.729668040232 -180.457054666899 -182.232722908866 -183.379995145981 -185.898596161693 -188.883703599824 -191.483134946752 -193.577881882553 -195.053573263087 -198.445074199858 -200.793921901177 -201.926411083533 -204.347908501683 -208.700027108174 -211.551929171599 -213.503031650155 -214.629406804996 -216.905459245863 -221.902842610542 -224.658622550743 -226.944092751625 -228.611741582561 -230.350120982716 -232.923141582004 -236.135171806699 -238.685059249212 -239.941272310317 -241.91701818722 -243.919644621299 -246.876411027924 -254.795655750938 -257.316688794612 -259.046359149109 -261.782462102154 -264.940377350184 -1.29488538349296 -7.43723636924274 -10.1055277637284 -16.2268879690333 -19.6039449560792 -21.308629882663 -24.6032911627838 -26.465506606286 -28.6542185121192 -31.4283780025186 -35.5327670723411 -38.3785353377143 -41.4193886868464 -43.0116713748127 -45.8091412281083 -49.1100790510159 -53.0535574705788 -55.5444395214328 -57.2673356595141 -59.5496705907595 -62.0360062672608 -65.4190571653253 -67.7174413449005 -69.0143019679496 -70.7149176344154 -73.6613110222399 -76.167645322786 -79.371754162338 -81.0081795786362 -82.6791386327601 -85.1709473315479 -88.3713240533461 -91.2122649446025 -93.5735854694047 -94.7245516909701 -97.5629813465997 -98.9976901068399 -100.518398505122 -103.298426571456 -106.263924980195 -108.658397668652 -110.476933235245 -112.277606227521 -114.50687228928 -120.412222046361 -123.109334477826 -125.402604296637 -127.055617914545 -129.937203793758 -133.966266116565 -137.587892768119 -143.924758197228 -145.173180438386 -146.653379544733 -149.588596291342 -152.718997843399 -155.044942511007 -156.852687792074 -158.832227913743 -161.730827191274 -164.91613758078 -167.540140487567 -171.797399936525 -173.076472959487 -175.276005608173 -178.235635287351 -180.963041971158 -182.776510686103 -183.924922609341 -186.444324334271 -189.446272012633 -192.069466455757 -194.175012052617 -195.649498980548 -199.062030376718 -201.393081254816 -202.518510894662 -204.944414053643 -209.178656180303 -212.001065075627 -213.969310422979 -215.098116480975 -217.405577625543 -222.545474830961 -225.288364778722 -227.567195588588 -229.241587154008 -230.997474766024 -233.572385581764 -236.757369169508 -239.261338217676 -240.511556803677 -242.471329930758 -244.464556249725 -247.426704676287 -254.771614712283 -257.253837268398 -258.991758150444 -261.740159864903 -264.897520995602 -1.29585448012946 -7.43890295375281 -10.0669141748155 -16.0941021948848 -19.4158400711582 -21.1260538991586 -24.3933291207917 -26.2362708335044 -28.4410380112515 -31.2783017214132 -35.4107083326442 -38.23788582362 -41.2723584780826 -42.8664489324462 -45.6503839323245 -48.98659953928 -52.8607730591837 -55.3255117727709 -57.0262348641904 -59.2579578927289 -61.7547683517772 -65.0836839642273 -67.4007722064019 -68.7002731953203 -70.4080776141972 -73.3522735112278 -75.9127625489197 -79.0689680930458 -80.6823676577653 -82.3442658002426 -84.8419968574848 -88.0176978618894 -90.858177203976 -93.2213259056164 -94.3670248151887 -97.2036591059216 -98.6362782713084 -100.154564510266 -102.936184669668 -105.928489493788 -108.34485125304 -110.176179712621 -111.98548490087 -114.219194503641 -120.086005547716 -122.806613877765 -125.112145400678 -126.765707294167 -129.632132263906 -133.765006685414 -137.350882823279 -143.507084720072 -144.756011626997 -146.239887342045 -149.201363300579 -152.345849140443 -154.670708037179 -156.475504855514 -158.457589904056 -161.361280517209 -164.54562401398 -167.172999351387 -171.456803618904 -172.737845214641 -174.926890040708 -177.884060517233 -180.602785257181 -182.404085526509 -183.551809970786 -186.058333744049 -189.066491059489 -191.697777436874 -193.811525527447 -195.282192786095 -198.702330669856 -201.062944178419 -202.190414190912 -204.63088683112 -208.861316744213 -211.67856522989 -213.649751004113 -214.78142738499 -217.040171354953 -222.135482232376 -224.858536774196 -227.148273680436 -228.821542485909 -230.580478490449 -233.15009965371 -236.371393715877 -238.884691044823 -240.144785783308 -242.116826548016 -244.104582002637 -247.093916917586 -254.642295655161 -257.143258635328 -258.874117558444 -261.613519656587 -264.760228889123 -1.29466140550687 -7.41358189296008 -10.0760701573774 -16.1492445416448 -19.5173258617437 -21.2204809818705 -24.5138563073369 -26.3554497727419 -28.5540525333341 -31.3353175855274 -35.5296259618444 -38.3782908880462 -41.4045801414433 -43.00001887154 -45.7837120320348 -49.1245794859753 -52.9865925282595 -55.4627953399123 -57.1712869591777 -59.4341641997031 -61.938431813434 -65.2847078315099 -67.5818741994179 -68.8775416083492 -70.5864094619261 -73.5017657794487 -76.1121121078898 -79.2598860143927 -80.8770410871228 -82.5624073973268 -85.044580541022 -88.2735340900656 -91.0943013799325 -93.459520147205 -94.6024998586136 -97.4542307979931 -98.9092222917096 -100.434201897973 -103.261485047616 -106.252742202236 -108.675515049528 -110.509086686594 -112.314541777728 -114.530180924069 -120.446667642254 -123.15367243626 -125.450062230509 -127.110769048685 -130.006706746325 -134.128829650721 -137.764146597363 -143.920525483537 -145.168930201634 -146.631714948307 -149.565340690088 -152.685668341021 -155.001070040014 -156.800490280269 -158.768772874071 -161.707473378075 -164.894676143643 -167.506612831831 -171.761853373152 -173.037804157992 -175.230530993259 -178.196222623428 -180.917559344886 -182.713994477919 -183.862635039935 -186.387784069533 -189.377527845673 -192.00973765848 -194.113619204159 -195.587197975766 -199.002457629962 -201.357713009185 -202.487738347248 -204.92497623156 -209.254077535896 -212.100648992434 -214.072692047467 -215.202527984235 -217.478461646557 -222.481453200219 -225.228777052842 -227.499155059185 -229.160036629609 -230.906200243757 -233.474561121216 -236.664071361412 -239.198091069819 -240.457599232358 -242.427441136094 -244.42687642096 -247.406961610994 -254.774590893334 -257.285362638794 -259.014465751556 -261.719497768975 -264.850421038466 -1.29675659183234 -7.48284008619142 -10.1517105671118 -16.1399714109596 -19.4582399694457 -21.1694934049608 -24.4215474757285 -26.2644230456113 -28.4609542110568 -31.242446390782 -35.3248954543408 -38.1650783009134 -41.2138100405679 -42.8085396383207 -45.6063177443443 -48.9245309055735 -52.8418794166212 -55.3035803741275 -57.0369313822164 -59.2961601505768 -61.8008549705876 -65.1358036277797 -67.4293346539905 -68.7242723716111 -70.430113341709 -73.3508595950217 -76.0037683983236 -79.174183839148 -80.8028115510279 -82.4899202886685 -84.9813408072796 -88.1820857863116 -91.0280068069161 -93.3835029484871 -94.522623098296 -97.3977959393662 -98.8573815170095 -100.372325732369 -103.189675030831 -106.163724480764 -108.601437642786 -110.439137865857 -112.241611394667 -114.481441937471 -120.33198779216 -123.057588108608 -125.36872295537 -127.022124934872 -129.869907357614 -134.000990571137 -137.645802397761 -143.695613180278 -144.943975276493 -146.416999180389 -149.370145280994 -152.525332455837 -154.858429482338 -156.667330502049 -158.639845730175 -161.566002009295 -164.76823796666 -167.3945180327 -171.619351257127 -172.900888764525 -175.095098059923 -178.041141416261 -180.782046268459 -182.57829401695 -183.724746436037 -186.223508385537 -189.182476472569 -191.812712371793 -193.921597304408 -195.396980749542 -198.821876280818 -201.167620273932 -202.292591436812 -204.712422264748 -208.942414785206 -211.772946692441 -213.71061088088 -214.841066050155 -217.114494676932 -222.208653439348 -224.950994778804 -227.226204441074 -228.894033032849 -230.641234136445 -233.213001213358 -236.465082013667 -238.991871320219 -240.255409158095 -242.213357163582 -244.190095480075 -247.190286473692 -254.686592097154 -257.195460788859 -258.934551336343 -261.653196025301 -264.798892646066 -1.29433124632786 -7.40958806353866 -10.0442284073343 -15.9982865244495 -19.3883777223148 -21.0954854621411 -24.3251840252824 -26.1877628960537 -28.3725423136098 -31.1597870675289 -35.3195322307848 -38.1692934978652 -41.2269356269408 -42.8204174531617 -45.583716786605 -48.9334953196925 -52.8107991255282 -55.3020553989862 -57.0165469641001 -59.2559368069195 -61.7475164388218 -65.1327697679635 -67.4303571780653 -68.7260723309179 -70.4320970471604 -73.3598745909097 -75.9906655112271 -79.1804344047748 -80.7809571749388 -82.4563989377162 -84.9497555101786 -88.1437725503032 -91.020635485249 -93.3731677116198 -94.5227370939587 -97.371629769634 -98.8177218967173 -100.333128283509 -103.159264689476 -106.104866298852 -108.524985987351 -110.339476540387 -112.146323808656 -114.359784338638 -120.194269337781 -122.908603091485 -125.202550234833 -126.852298302472 -129.709717479351 -133.819318855582 -137.419768123063 -143.620185228578 -144.869838498922 -146.340773412692 -149.27983310706 -152.410538786325 -154.72042441565 -156.522049379904 -158.508576369491 -161.403962225508 -164.583144905692 -167.193410837103 -171.416436042133 -172.696912219105 -174.880967871647 -177.851240685774 -180.598814420532 -182.390809888047 -183.537140914359 -186.07668479802 -189.090023261035 -191.721118813628 -193.810877930376 -195.282305385383 -198.744484271547 -201.084323807413 -202.210329610786 -204.626459827173 -208.877278503227 -211.736909723694 -213.707876299748 -214.837586172472 -217.119931220538 -222.230169522822 -224.942529344595 -227.196035432175 -228.868526375297 -230.628505098624 -233.186580614806 -236.394855822834 -238.953058218303 -240.212671124565 -242.179694728518 -244.159498279169 -247.131236620368 -254.605409251885 -257.13264613919 -258.860989156592 -261.574593089019 -264.729204641575 -1.2966403930749 -7.45188871615513 -10.0643754341495 -16.138300991239 -19.5063417770033 -21.2148567279867 -24.4975484916459 -26.3537641358892 -28.5503640332671 -31.3425895549603 -35.5076938460905 -38.3612713803618 -41.3977174400263 -42.9981791468595 -45.77490925408 -49.0752326109938 -53.047474443374 -55.5184904348786 -57.2421661114401 -59.4893754708869 -61.9940086620293 -65.3452212120952 -67.6322949637195 -68.9287869975393 -70.6308159157944 -73.5618153268047 -76.0745673341815 -79.2375373885565 -80.8658349683183 -82.5485536870758 -85.0388815236607 -88.2063754336191 -91.0637334111599 -93.4092195560071 -94.5557407610181 -97.3763522430279 -98.8292775208534 -100.339848665317 -103.165249206475 -106.16469922699 -108.569772092621 -110.3845094506 -112.188939881689 -114.403480202441 -120.307490248046 -123.015609351663 -125.336930827092 -126.988457528454 -129.868570277482 -133.929088966184 -137.518915721041 -143.813911741456 -145.06199781481 -146.54199996166 -149.464814888899 -152.614429831666 -154.918118061725 -156.72812667329 -158.69567376702 -161.624448074825 -164.823814414428 -167.443343199044 -171.744299661293 -173.024275690596 -175.23552464518 -178.201722109405 -180.943151442621 -182.744191411751 -183.889387274361 -186.405069795975 -189.425115998313 -192.03295234716 -194.135022469058 -195.607760459247 -199.009912294021 -201.353149262438 -202.478160461932 -204.907281366206 -209.243181053486 -212.068883449625 -214.03151777753 -215.15306776891 -217.439392906639 -222.42292369993 -225.173305473185 -227.463911750755 -229.141423601944 -230.916374104009 -233.492294635728 -236.714182016214 -239.243109084928 -240.502331245213 -242.480658510238 -244.482454223209 -247.466788459115 -255.148000473993 -257.651244137732 -259.381992813448 -262.118699416763 -265.308150180195 -1.2957441032782 -7.48670509952057 -10.1502713825011 -16.2672543136542 -19.6320569807974 -21.3445953781912 -24.5930979644057 -26.433481292065 -28.6292777545579 -31.4711552299321 -35.6218171536411 -38.4633354789523 -41.516906919442 -43.1145749518212 -45.9129062801696 -49.2191639448726 -53.1617231404886 -55.6173101433787 -57.3315833764126 -59.5922959476962 -62.0827858381034 -65.4181865193501 -67.6984381139446 -68.9959857729239 -70.6944103326625 -73.6455551430056 -76.1989687531172 -79.384912790123 -81.0279357436054 -82.6966116649654 -85.1823482415739 -88.3716357689134 -91.2176929683091 -93.577647305957 -94.7167541303602 -97.5555282908665 -98.9974844313875 -100.519178319771 -103.315947264427 -106.309306935215 -108.742707537552 -110.554583700197 -112.36046750452 -114.583645532045 -120.571182351293 -123.310561980262 -125.616846497989 -127.268856601854 -130.116136517309 -134.184256769852 -137.787741641176 -143.986561043494 -145.238635174921 -146.713136971416 -149.644665296144 -152.787385036424 -155.084238219652 -156.881527419512 -158.871326169841 -161.777687462096 -164.967446857127 -167.579333438204 -171.834972866522 -173.113877189873 -175.311551768905 -178.288730320148 -181.034001703717 -182.821576059172 -183.974093069963 -186.48782700599 -189.459034494934 -192.048477782809 -194.135990889232 -195.606819559899 -199.015424960903 -201.38175192611 -202.505756306675 -204.923975073491 -209.213408190191 -212.034306363547 -213.995675495472 -215.126631636748 -217.392911279433 -222.459008169827 -225.192879314658 -227.456116185654 -229.128405698765 -230.885741055617 -233.453336266979 -236.659247675669 -239.196424394946 -240.451779645272 -242.406863824688 -244.407827373613 -247.380328714896 -255.018775063021 -257.55043686767 -259.283384808126 -261.997940859165 -265.199187649495 -1.29656241301685 -7.48394276480113 -10.0757740825657 -16.2236089839851 -19.5595274084513 -21.2630113706551 -24.5106479300055 -26.3734532610471 -28.5785603494761 -31.3639890324144 -35.4950674688152 -38.3293025912368 -41.377290682841 -42.9743653087863 -45.7557643780595 -49.0766280118709 -52.9951450051493 -55.4541692515839 -57.1565008341196 -59.3978332198944 -61.8839973588801 -65.2545350283567 -67.5423260937033 -68.8388423005886 -70.5509390574343 -73.498290035772 -76.0691548958163 -79.2880565504093 -80.9107052973404 -82.5909137239112 -85.0905286052436 -88.2761797175136 -91.1017749645316 -93.4414080079804 -94.5869180110707 -97.4276123041738 -98.8784081923317 -100.382851786262 -103.181490140377 -106.135093594853 -108.563774611708 -110.397459270775 -112.197530737131 -114.409370690663 -120.423019057094 -123.175467331125 -125.482560933372 -127.143328235602 -129.996696146143 -134.130892442217 -137.764721700584 -144.000728904352 -145.248090831603 -146.715419858107 -149.648478735127 -152.777844203397 -155.095228483157 -156.900527665093 -158.890220867163 -161.790250899482 -164.984146377671 -167.573786503299 -171.839563335558 -173.121210302307 -175.324568756903 -178.279637317553 -181.010385399099 -182.821781023471 -183.968409457473 -186.49490596442 -189.498933683469 -192.119622916185 -194.202754526533 -195.671335753991 -199.068322313334 -201.414504612254 -202.550990022589 -204.964218751931 -209.216130973237 -212.043703978744 -213.999120448135 -215.127367025205 -217.426326819831 -222.457379108398 -225.203233258922 -227.473390589162 -229.144753594825 -230.902711347469 -233.451455406679 -236.660251881827 -239.178445817403 -240.4365530351 -242.398973694599 -244.385421634097 -247.36579213952 -254.782028400664 -257.283924107375 -259.012012952589 -261.728341645964 -264.898218442265 -1.29415552514366 -7.44460078879475 -10.0712105909016 -15.9710605204412 -19.3405407365994 -21.0484029894892 -24.3202728800461 -26.1713133965898 -28.357561877726 -31.1628802105813 -35.2803068624515 -38.1136935073166 -41.1626624281519 -42.7549434699045 -45.5562059488067 -48.8770081656522 -52.7970062432295 -55.2719149931121 -56.9499558106216 -59.2070836171772 -61.6866210179925 -65.0326877986806 -67.3433947890352 -68.6431899257921 -70.3606616776211 -73.2994807203782 -75.8887651281676 -79.073596299506 -80.7013853929798 -82.3751001592604 -84.8767050779556 -88.1249395236676 -90.9694379465779 -93.306909449809 -94.456138594012 -97.326249929879 -98.7707822915895 -100.284907142222 -103.102539234177 -106.055922695652 -108.4791350464 -110.307340833057 -112.116991927139 -114.367021233372 -120.210809474856 -122.935341040326 -125.248785512374 -126.907100414705 -129.764269959621 -133.832511120715 -137.442109858869 -143.529240748596 -144.781736173924 -146.249444561477 -149.196850125638 -152.320198520724 -154.638949707024 -156.445048849264 -158.402433618939 -161.307773433226 -164.523153997771 -167.14319126829 -171.441443854508 -172.722780999183 -174.919035162593 -177.867693945444 -180.581437381523 -182.376769045194 -183.524174021026 -186.018311772297 -189.012743283737 -191.628262304003 -193.729715450408 -195.199240971704 -198.586177393618 -200.940882865406 -202.080144028217 -204.508970140759 -208.826993600081 -211.668201489857 -213.650046776561 -214.775743249931 -217.065347366362 -222.095182253843 -224.82266997152 -227.109325129836 -228.782693192302 -230.543046690525 -233.086840684957 -236.304085912574 -238.823667501306 -240.086194861314 -242.053758273284 -244.038987897637 -247.002820558091 -254.364348426528 -256.8851061553 -258.610364489499 -261.323594762485 -264.499710493693 -1.29544023282435 -7.44308645559626 -10.1141685357679 -16.2955935708074 -19.6261336642224 -21.3325581787703 -24.6060385879029 -26.4669259760128 -28.645842940237 -31.4698979968166 -35.5102800790554 -38.3401337233217 -41.3851200878717 -42.9838438288319 -45.7904918692737 -49.0712623232411 -53.0037113785071 -55.4802679783099 -57.166237919172 -59.4269337859356 -61.9258255462084 -65.2633286185094 -67.5671066897313 -68.8642218492451 -70.5592638179748 -73.487610290193 -76.0852324919134 -79.2701028076632 -80.875407471321 -82.5413680916771 -85.024635402787 -88.2344567053468 -91.0799673468618 -93.439428447349 -94.5847205633436 -97.4356720829787 -98.8875047318754 -100.381624297531 -103.181424860751 -106.144046534613 -108.569957739428 -110.408359153543 -112.220386417301 -114.450213088709 -120.344456242331 -123.066158417641 -125.380245070116 -127.027667352904 -129.898939428185 -134.005042126039 -137.611699638052 -143.877070958034 -145.120732972681 -146.604253056544 -149.511343797742 -152.627718023358 -154.943361529809 -156.752653063471 -158.739539512937 -161.640570528142 -164.842896268897 -167.465078289631 -171.747968229796 -173.028817033368 -175.229976034893 -178.166243210923 -180.900743080593 -182.690665896873 -183.838716576284 -186.339508504794 -189.330805469021 -191.952839838967 -194.045596293664 -195.522424413317 -198.951771689296 -201.287914086692 -202.42182471743 -204.8649682425 -209.132574310803 -211.974782300591 -213.942805537648 -215.067976920789 -217.347108467375 -222.411011880805 -225.162917773866 -227.442357641417 -229.118929441475 -230.882069607508 -233.455136000935 -236.657692440384 -239.212356342612 -240.469265491049 -242.435819797064 -244.423127453267 -247.368323720446 -254.95184786521 -257.445041746265 -259.181220907928 -261.910964176399 -265.104030554877 -1.29543000496683 -7.44247167253504 -10.1002267568916 -15.9906177098449 -19.3531708431393 -21.0640825624062 -24.3079583570313 -26.1663494111921 -28.343141778874 -31.1271439030065 -35.2633613919867 -38.0907564578997 -41.0999475350932 -42.6911839327731 -45.4796448186109 -48.7615001295098 -52.6652475854114 -55.1428511325032 -56.8540172150017 -59.1047594536186 -61.5990287785936 -64.9817347763163 -67.2711254240176 -68.5690397747252 -70.2757701176754 -73.2313423526913 -75.7746588658584 -78.9396876396148 -80.568969589855 -82.2513047784819 -84.7624200056275 -87.9901471369208 -90.8393371074251 -93.2099298246018 -94.3510346204316 -97.2008622199622 -98.6570218083506 -100.160054577552 -102.988943080146 -105.949987114071 -108.354131731122 -110.183303184075 -111.98871190697 -114.226134404471 -120.206402080449 -122.896443545262 -125.204168187554 -126.855962392171 -129.73271564875 -133.811598225091 -137.478372726646 -143.66587731266 -144.916685738041 -146.384282617499 -149.313487442453 -152.434365802783 -154.773202587018 -156.573453057124 -158.551621659993 -161.451068568529 -164.639107365788 -167.264367141068 -171.468179449812 -172.749373255012 -174.938260842923 -177.883666525093 -180.589854266094 -182.391437931114 -183.541054358848 -186.062383733183 -189.055343132164 -191.688415327042 -193.784408433085 -195.26000420869 -198.670177056665 -201.024029796055 -202.148755459276 -204.582631663781 -208.806331457373 -211.644346833763 -213.611779674618 -214.741813570308 -217.01496616809 -222.100996497358 -224.827209184936 -227.096583079281 -228.761710906097 -230.504397168005 -233.050682002497 -236.231203719171 -238.777181002231 -240.034799052397 -242.000069742573 -243.994025704542 -246.967350387387 -254.621221998464 -257.132479808634 -258.863980698468 -261.607743309484 -264.827342126501 -1.29570667079044 -7.44452415059011 -10.0481591177759 -16.2221610641277 -19.5466201514959 -21.2520606819123 -24.5003997334097 -26.3574459496707 -28.5282234344716 -31.3384124472084 -35.4398228137086 -38.2987031558156 -41.3466545816376 -42.9373671876766 -45.7317201381561 -49.0390935512652 -52.9621016763364 -55.4375487080191 -57.1826659982591 -59.4440911005715 -61.9466142969548 -65.3426496128963 -67.6671427839153 -68.9656329240086 -70.6765475601064 -73.6080324730324 -76.1775997183923 -79.3193084645342 -80.9353857081349 -82.6141382961649 -85.1011570879481 -88.3541857626848 -91.2046293076225 -93.5470946691858 -94.6934958975725 -97.5748449571175 -99.0270128684579 -100.550673496372 -103.33972418308 -106.313949244967 -108.742801079286 -110.576663836083 -112.374713596786 -114.609937517412 -120.496226041368 -123.207297447816 -125.5232277181 -127.180627440765 -130.024908988925 -134.032753407709 -137.693471602961 -143.94711214584 -145.197534229514 -146.682091851975 -149.587710513071 -152.744548771107 -155.069916761014 -156.870604269938 -158.851088059438 -161.801053173768 -165.007855295151 -167.630684137489 -171.864823804281 -173.141960848734 -175.340737334066 -178.307158382882 -181.064567244372 -182.852622130816 -184.00043074502 -186.525236538122 -189.557479367636 -192.164914152306 -194.256945348194 -195.735405392286 -199.118997236072 -201.479761402608 -202.606025987468 -205.041956338628 -209.372680576054 -212.193141973276 -214.163552916219 -215.295453855785 -217.572921558624 -222.604720567186 -225.341838257964 -227.620977519005 -229.288484338984 -231.043250036873 -233.582866768101 -236.808219330873 -239.350577108442 -240.607980849253 -242.586413601737 -244.580823339243 -247.574069920662 -255.086762602443 -257.624017048042 -259.355272001532 -262.054465761998 -265.193043025942 -1.2927927008968 -7.45724996600867 -10.0829114211142 -16.1653846491754 -19.5219863591608 -21.2335852959387 -24.5127902385743 -26.3628831103978 -28.5464542516665 -31.3378941219739 -35.5044461137066 -38.3724532266588 -41.3953729408922 -42.9886719344743 -45.7640124372319 -49.0810112886417 -53.0401742652148 -55.512323757791 -57.2270447760934 -59.4875905409631 -61.9727343993303 -65.3662724790375 -67.6592731041337 -68.9572651759295 -70.6528132498301 -73.5692163030582 -76.1797812922774 -79.3796638303488 -80.9919379683902 -82.667049488937 -85.1436394895254 -88.3271104030265 -91.1811755202962 -93.5246336239028 -94.6688310740435 -97.5199322879612 -98.9654242887665 -100.47722366774 -103.293742863789 -106.265850596283 -108.682598028255 -110.502649435196 -112.313257460338 -114.545182619637 -120.522626605628 -123.238025037939 -125.537283372762 -127.188522870832 -130.060212884476 -134.062018312836 -137.653622052311 -143.94815819132 -145.197996888554 -146.668121892742 -149.642104011067 -152.730232404409 -155.038035531217 -156.850225390202 -158.840739881353 -161.774408378497 -164.964316422903 -167.568612242649 -171.764380081523 -173.044330840187 -175.260075677492 -178.207135179893 -180.930345522912 -182.721983818647 -183.871320702444 -186.39175479225 -189.405337990854 -192.003098794253 -194.107241676685 -195.57965898161 -198.973765035561 -201.332659420052 -202.462936283453 -204.909976609602 -209.169577468863 -212.006850069461 -213.972301031938 -215.101701674283 -217.37653884477 -222.52977424066 -225.303751864559 -227.584367008788 -229.257871533779 -231.025449476882 -233.574783583055 -236.789339551886 -239.325010564275 -240.585718649465 -242.550519975512 -244.534505780975 -247.501523595924 -255.064363822296 -257.583339866049 -259.317623558309 -262.061612261818 -265.24201659805 -1.29583242298845 -7.47552675905262 -10.1323605751877 -16.2448988585119 -19.6300779505133 -21.3382510882318 -24.5843073329819 -26.4263425925199 -28.6099861571046 -31.4065313206686 -35.4788523411374 -38.3182218560661 -41.3499825079725 -42.9440329584765 -45.7325215055124 -49.0455814079497 -53.0183582840574 -55.4910702630363 -57.2117874168269 -59.4735666630808 -61.9832041711067 -65.3200439820961 -67.5937042669657 -68.8886141449159 -70.5958284341943 -73.5345723428206 -76.1241325575496 -79.2851424501031 -80.9188386322823 -82.5987885305233 -85.0852432888588 -88.2838753530547 -91.1347346838819 -93.5045778735831 -94.6528215037549 -97.506196322037 -98.9624111696961 -100.487842840046 -103.312325980564 -106.300978687276 -108.73133250955 -110.556083663117 -112.362695887715 -114.60558679154 -120.559082074909 -123.284414139347 -125.581221188368 -127.23559702862 -130.114951572432 -134.232817287101 -137.837333915191 -144.180479138307 -145.429178046988 -146.902469080896 -149.85994973094 -153.002828351163 -155.309744155732 -157.111722398856 -159.087603311786 -161.987651410782 -165.176746283215 -167.80340308669 -172.03355205786 -173.316090001616 -175.50074013742 -178.458416679763 -181.157263727859 -182.946737674027 -184.093758437469 -186.618681448821 -189.648107731272 -192.259388331828 -194.375228534096 -195.845323663024 -199.271953450333 -201.621839973084 -202.746721832044 -205.183825585151 -209.484210184204 -212.333202357483 -214.302790191736 -215.429352880565 -217.726941307403 -222.846029126089 -225.58304507895 -227.859724615089 -229.532152199773 -231.298043379302 -233.863841669727 -237.089539037656 -239.634856722163 -240.895727655348 -242.865863700733 -244.855789866007 -247.828097739636 -255.714851590686 -258.240959147658 -259.96964034187 -262.692012079612 -265.852937348292 -1.29633143256225 -7.43384336929933 -10.0600825794581 -16.3177680785836 -19.6944662945109 -21.4065429637716 -24.6578247447316 -26.516167847484 -28.7003983390886 -31.5085445596688 -35.6731362643555 -38.5346747905935 -41.543099424285 -43.1384734325959 -45.9206416484261 -49.2355453111222 -53.1182931878303 -55.592592765538 -57.3061988701961 -59.5681208041608 -62.0593885624099 -65.4354963918899 -67.7436458288206 -69.0378577940607 -70.7415965687091 -73.6870845326694 -76.2573491369024 -79.4464111973478 -81.0574237678445 -82.7321845010669 -85.2095464986155 -88.3626244084114 -91.2097542543177 -93.5600228835381 -94.7040175211816 -97.560101706561 -99.0111649534039 -100.506310237088 -103.304611390006 -106.295825601905 -108.716434898526 -110.546497580245 -112.342612322291 -114.543249781584 -120.424522862181 -123.115319682404 -125.417975444817 -127.070984263167 -129.929490205111 -134.051200962257 -137.679351071288 -143.747730257882 -145.000154398645 -146.469218203109 -149.372181544409 -152.47318906096 -154.799158134609 -156.601618582306 -158.57723739897 -161.491634399704 -164.642968307342 -167.27042471966 -171.516275475973 -172.79423746466 -174.983505637561 -177.958762219604 -180.719143032375 -182.507985284926 -183.65651284737 -186.188510607133 -189.179603383675 -191.809109584032 -193.894487994452 -195.362007537282 -198.75811381986 -201.10200902274 -202.239401812645 -204.677569613516 -208.935915450139 -211.780999680425 -213.73586833014 -214.864254359882 -217.138057296137 -222.134531936161 -224.884051487821 -227.157471185215 -228.826883366874 -230.584119317668 -233.157109866951 -236.356635020606 -238.880642358066 -240.137600645548 -242.104758085596 -244.099592852547 -247.040700969947 -254.32908657698 -256.799685797479 -258.531022724593 -261.235333683578 -264.353403302863 -1.2960703907998 -7.43372154906898 -10.0371552859893 -16.0198674739602 -19.3876299999462 -21.0918827917385 -24.3588986208068 -26.2141973749025 -28.3932827932479 -31.1818700012572 -35.3177321444566 -38.1939699332088 -41.233838854292 -42.8229721467372 -45.6001800760219 -48.8995414776413 -52.8144967824755 -55.2882872657422 -57.0094477698581 -59.2731404490269 -61.7810370664901 -65.1483091013588 -67.4448768702477 -68.7454499001685 -70.4432574714753 -73.3340128600283 -75.9241405218348 -79.108763432927 -80.74732227152 -82.4166302621476 -84.8899956917972 -88.1065637400743 -90.9429724247598 -93.2852992346563 -94.4335301410011 -97.2746347618903 -98.7010934944703 -100.20851128934 -103.014019765336 -106.017926649524 -108.442813970401 -110.257540120248 -112.065700071706 -114.294401899369 -120.075899000763 -122.796209130416 -125.106364977584 -126.764291869816 -129.658889007406 -133.69600084055 -137.367222225163 -143.539015979108 -144.789090147303 -146.262148838319 -149.175234222362 -152.280570659398 -154.583707580523 -156.374160851505 -158.349193048436 -161.267051499636 -164.452436254615 -167.086754289189 -171.293621763532 -172.573198858349 -174.787078318981 -177.741729594787 -180.450508837499 -182.243069383817 -183.393518639977 -185.924701806281 -188.957434323435 -191.615804320949 -193.717789700883 -195.184827727437 -198.612816095133 -200.956586155851 -202.086777819383 -204.508067189911 -208.741116730765 -211.580847100592 -213.534575374663 -214.661356758998 -216.922369882198 -221.945714961131 -224.693494084078 -226.963127949185 -228.632523317672 -230.401668040024 -232.989709342357 -236.246756627598 -238.782759478355 -240.04773760218 -242.02638009486 -244.027246134871 -247.008540461552 -254.738712445097 -257.250722773681 -258.982532276913 -261.721111028995 -264.905432887984 -1.29556937707013 -7.44433236323675 -10.0841773713435 -16.0216102941437 -19.369320463054 -21.0737948440803 -24.312163016581 -26.1527036230438 -28.334549819595 -31.1219801210732 -35.2628265648914 -38.0865919534681 -41.0904868488931 -42.6877499213039 -45.4754447605316 -48.7958914049114 -52.6975710486249 -55.1793888639302 -56.9017334555199 -59.1654412385461 -61.6563370783718 -65.0148950799281 -67.324227784195 -68.6190178982561 -70.326636925253 -73.2765974805447 -75.7543513638466 -78.9115577587957 -80.5528398619963 -82.2318580626529 -84.7327506387003 -87.9084059978699 -90.7655299054008 -93.1093241338919 -94.2538727550669 -97.1328372639723 -98.5800938546777 -100.084824930029 -102.863665328132 -105.840921729281 -108.25770184465 -110.086942868459 -111.897990593277 -114.125788149981 -119.983219366482 -122.71622558765 -125.012361154424 -126.662631581126 -129.53968646282 -133.582071670752 -137.266581110823 -143.286578938295 -144.536402743511 -146.017206248543 -148.907490909383 -152.023761934353 -154.345168791653 -156.157035150594 -158.131797397113 -161.039465795848 -164.22851990842 -166.853752264412 -171.051039401818 -172.330942982954 -174.541384533222 -177.492226719095 -180.229927935547 -182.024059259615 -183.175796976263 -185.692589443799 -188.705459714891 -191.336369942881 -193.431499018093 -194.907159388964 -198.3279687966 -200.683497328967 -201.810125053405 -204.245832182741 -208.534047959504 -211.382837013774 -213.354207237933 -214.475365667974 -216.763184584776 -221.754825173652 -224.497031632699 -226.765744252355 -228.435081741156 -230.210277258078 -232.764968219136 -235.999881169081 -238.540848481097 -239.80444689454 -241.771990256707 -243.7708060707 -246.721975268689 -254.217370523675 -256.702523232849 -258.434018503584 -261.167370530264 -264.365048436697 -1.29579579242598 -7.46070151665408 -10.084241875516 -16.0796375388526 -19.4131555477079 -21.1214435457908 -24.3762981118261 -26.2433715411516 -28.435741201848 -31.2370864987229 -35.3849226146501 -38.2612807708695 -41.3003550631742 -42.8968392478628 -45.6998164971824 -49.0188091955819 -52.9224291033052 -55.3948559953485 -57.0888205710814 -59.3472729292614 -61.8439721796945 -65.2239101261945 -67.5246569307873 -68.8219506775493 -70.5283957947078 -73.4968279929637 -76.0582114091487 -79.187257543344 -80.8163937157155 -82.4960985857391 -84.9771407606732 -88.1568642516821 -90.9706446678989 -93.320658270624 -94.4656418197207 -97.3035628343801 -98.738967811967 -100.250266547223 -103.057001251678 -106.04982084086 -108.487009414652 -110.307090429951 -112.119063020839 -114.336416948529 -120.391486149455 -123.103066915444 -125.404058146663 -127.063066577984 -129.923995197718 -134.020629870148 -137.599932003013 -143.782582214196 -145.028573942883 -146.495887051103 -149.446908512882 -152.550020561945 -154.878554296027 -156.682643451927 -158.660139417728 -161.554271503254 -164.75241575145 -167.351669721969 -171.628921637062 -172.909058082015 -175.114239471543 -178.048826095829 -180.780456187375 -182.583770953082 -183.732173196102 -186.247070089488 -189.219729536713 -191.830390140981 -193.933423035855 -195.403235071474 -198.847664404073 -201.208356943503 -202.344577280933 -204.795778681928 -209.136916634971 -211.961291103321 -213.922777019753 -215.0473047286 -217.320131236799 -222.383338156726 -225.134251578605 -227.413338166851 -229.081331537007 -230.833223311495 -233.386351231073 -236.60052927274 -239.130570650567 -240.39449328391 -242.373985314418 -244.378933836259 -247.359328753158 -255.240667083088 -257.771165415568 -259.505422661503 -262.22867289212 -265.389262338903 -1.29500136076459 -7.43404742887002 -10.0267626936795 -16.0594672618519 -19.4250498744374 -21.1353158034386 -24.4086730276713 -26.248807413432 -28.4487808799579 -31.2519137292676 -35.3906373842437 -38.2172617582431 -41.2262883993806 -42.815991414939 -45.6018215599622 -48.9334099418381 -52.8506562834477 -55.3213382872633 -57.0648699584231 -59.3267795512866 -61.8371427997568 -65.1646758433911 -67.4565938329151 -68.7551368101228 -70.4667457584293 -73.3778021242875 -75.9874822751938 -79.1926101254844 -80.8329299559184 -82.5143341518057 -85.0145537373682 -88.2218049198548 -91.0616966477031 -93.4040542921392 -94.5447999116355 -97.409577755709 -98.8895466112413 -100.400337814131 -103.209193036486 -106.180459374654 -108.612618451896 -110.431933267564 -112.237712434804 -114.460000171145 -120.503319889262 -123.210135116089 -125.541796331082 -127.20459158508 -130.059377223473 -134.083495821002 -137.681404211743 -143.992392238331 -145.240720303215 -146.714200359754 -149.639280734432 -152.738682318576 -155.024067762408 -156.826667495969 -158.795451502664 -161.732485103772 -164.9182035402 -167.564095914191 -171.822780463872 -173.105348616277 -175.300516714195 -178.261830619581 -180.994347291822 -182.786340110996 -183.938990586305 -186.450490912158 -189.445576651648 -192.062949367593 -194.16458046559 -195.632913788737 -199.021705533156 -201.368500553729 -202.490882482443 -204.9240707961 -209.132982753367 -211.978334416146 -213.951292702427 -215.078960515943 -217.367263848853 -222.463213363626 -225.199144406117 -227.477655145252 -229.145883322195 -230.905786370923 -233.464402689917 -236.681244095158 -239.201619049015 -240.459080175835 -242.433779519054 -244.432272043738 -247.40616928977 -254.72931840798 -257.227170161066 -258.965224260233 -261.68542871215 -264.849330426428 -1.29606210286875 -7.46816797056429 -10.1099420965277 -16.1403070513389 -19.5283999131437 -21.2356569547669 -24.5069312157808 -26.356390014655 -28.5548034266505 -31.368354970336 -35.4827424377715 -38.3128513601165 -41.3735581732917 -42.9643619105849 -45.7179008805838 -49.0411350629307 -52.9307366439978 -55.4146736157863 -57.1252897121849 -59.3757024053669 -61.885236126705 -65.2347402973727 -67.5383557684206 -68.8335647106418 -70.5406956777857 -73.4693788166496 -76.0272757416 -79.2350821370902 -80.8793241310685 -82.5604520262911 -85.0501232527713 -88.2427917664155 -91.0788462388337 -93.4292281237843 -94.5742882919727 -97.4227649837801 -98.8692188252833 -100.375448187859 -103.178115376611 -106.206513807965 -108.627880601874 -110.446273786477 -112.255577440176 -114.483556966946 -120.369132959436 -123.05642191716 -125.355987194068 -127.009274021285 -129.88619111384 -134.037801792091 -137.649743809204 -144.020588394876 -145.27042585057 -146.741857339263 -149.679199837951 -152.849975656414 -155.18446628981 -156.985125395394 -158.974888684034 -161.876509093405 -165.057880091697 -167.69189835499 -171.98180208466 -173.261928041507 -175.482261041564 -178.441230825464 -181.17423132437 -182.965798565957 -184.115753629077 -186.646790954043 -189.673332683491 -192.28834647723 -194.390189629836 -195.86454346788 -199.27864011583 -201.640457119394 -202.772718698439 -205.200251001367 -209.511505754528 -212.360079261675 -214.319950845189 -215.449052474585 -217.742299450801 -222.866209399226 -225.622691789187 -227.907393151559 -229.576775492588 -231.33295813055 -233.893424639297 -237.110675087522 -239.634558570968 -240.897565031073 -242.856317501505 -244.854730874941 -247.816447248321 -255.422270952064 -257.953909155695 -259.678450266689 -262.399670514094 -265.543695939736 -1.29461257143299 -7.47204619601188 -10.0813932647289 -15.9879292992491 -19.3800283893122 -21.0917386147493 -24.3539320584034 -26.1993005915399 -28.3818765873951 -31.1433236938175 -35.2042242781193 -38.0381240350055 -41.0555066295551 -42.6528935143602 -45.4320328720228 -48.7607379169809 -52.6637495570469 -55.1201610290534 -56.815543224998 -59.0809476360048 -61.5787511334626 -64.9282947892498 -67.2248468284459 -68.519973342542 -70.2303996200053 -73.1540207377103 -75.7151520751956 -78.8756479927401 -80.4959505476301 -82.1781063681558 -84.6792854560011 -87.885696846676 -90.7229250815476 -93.0680481634529 -94.2174014545919 -97.0707596663094 -98.5082804332857 -100.005484926775 -102.848903244259 -105.836845034764 -108.256959174484 -110.07097237794 -111.875691087979 -114.100913032442 -120.070391884109 -122.798613754284 -125.111552316702 -126.765775826422 -129.645811666966 -133.746341997256 -137.381565493098 -143.606158900277 -144.856508237435 -146.323597393172 -149.263897945673 -152.412807124925 -154.719281085591 -156.530764432378 -158.530438250556 -161.433175330599 -164.644359797325 -167.252936191832 -171.521482127188 -172.801290348953 -174.999853687625 -177.949327502016 -180.687608195411 -182.465047632187 -183.612737451969 -186.118688524477 -189.142472951467 -191.757769480452 -193.858600993268 -195.331932853396 -198.729981593162 -201.08120008245 -202.204190158009 -204.64644306266 -208.949463111172 -211.7606713512 -213.736283796977 -214.86179241887 -217.1609490298 -222.133336300286 -224.848974369167 -227.126127010858 -228.802822235099 -230.577876796349 -233.139086457234 -236.372495220739 -238.897515899908 -240.156954729035 -242.118669359804 -244.110105330047 -247.084439920573 -254.62211974729 -257.123329794266 -258.855944911194 -261.564053047159 -264.728343856557 -1.29397428144736 -7.45339351086341 -10.1018334292596 -16.2296909589502 -19.6050996038253 -21.3129050913136 -24.5315790976698 -26.3768439438082 -28.5612945105033 -31.3636926548437 -35.4824237024146 -38.3148465913685 -41.3430574815079 -42.9361328965487 -45.729165176325 -49.068488705346 -53.0132964988173 -55.5015318859975 -57.2249951788648 -59.4895219958636 -61.9576655006446 -65.3470823434624 -67.6372962616111 -68.9311609679506 -70.6207435881788 -73.5592179337045 -76.1290285243712 -79.3362688444646 -80.9730167146983 -82.6504040469114 -85.1453929518363 -88.34535495284 -91.1906462707411 -93.5315553540546 -94.6766351896889 -97.559730204868 -99.0242792931077 -100.532499559742 -103.338994478838 -106.318995634324 -108.753153691595 -110.575712202412 -112.388875874753 -114.620909101717 -120.528067363974 -123.223344459344 -125.521456552475 -127.182516888451 -130.039810237314 -134.140400132725 -137.680055200087 -143.953663672493 -145.204427085518 -146.675493520141 -149.608218794818 -152.742153001204 -155.079097905348 -156.882122038529 -158.865184495251 -161.789068425826 -164.987154647463 -167.610612743369 -171.845674233424 -173.126163869794 -175.332136371447 -178.279999618363 -181.012566812954 -182.794200943247 -183.941482435837 -186.455413337918 -189.431017024954 -192.037591172939 -194.139107997488 -195.614591424871 -199.031451396683 -201.385681530292 -202.520995686012 -204.962623253109 -209.322768496389 -212.16377421085 -214.120973614444 -215.249263141358 -217.520765320171 -222.596519722994 -225.316893837923 -227.593711541249 -229.26176741374 -231.017327213116 -233.588536507643 -236.826455392106 -239.355477425175 -240.608239912863 -242.582969313205 -244.574793037204 -247.543091671106 -255.040784120776 -257.521283645836 -259.25419673895 -261.954519747971 -265.109698025815 -1.29630774456857 -7.46360238340127 -10.0421624095975 -16.0817492538594 -19.4403012024673 -21.1486735924104 -24.4221883419197 -26.241969836875 -28.436869867478 -31.2652765714251 -35.3682373878687 -38.1976262967821 -41.252759088368 -42.8480503599077 -45.6109991989942 -48.9342934946241 -52.851779734803 -55.3200694696132 -57.0594728444818 -59.3035443514983 -61.7776459760271 -65.1596555947446 -67.4631553747335 -68.7594566563519 -70.4665493312585 -73.4420826124321 -76.065615818513 -79.2267716216819 -80.8406622274737 -82.5260615954597 -85.0094511427965 -88.2557225206419 -91.0933957218665 -93.4536804302341 -94.5991154921619 -97.4597741226644 -98.909028981937 -100.413911954437 -103.219728215126 -106.19370310602 -108.624411641718 -110.453644354589 -112.2522384889 -114.487093128235 -120.403536206702 -123.117340048383 -125.400059472157 -127.059423524733 -129.897390675703 -133.966879681907 -137.555956442957 -143.693869993214 -144.945179593638 -146.42399592154 -149.336014350663 -152.44097566814 -154.74606449717 -156.548819654794 -158.539966093246 -161.45338528755 -164.617818058074 -167.247620069202 -171.465078613781 -172.746542086145 -174.95000636156 -177.91079934153 -180.639757062363 -182.437351121391 -183.588426265783 -186.106310894872 -189.094652222745 -191.720579837477 -193.809754746421 -195.28105803859 -198.70623574061 -201.060186749345 -202.192769603973 -204.639168750679 -208.972328417331 -211.787338561809 -213.739064075595 -214.86492474422 -217.138064499035 -222.032253047676 -224.777354687536 -227.041851821162 -228.714146978362 -230.476427910746 -233.026732340563 -236.219325709964 -238.751240285114 -240.010046211562 -241.965964074355 -243.969990854054 -246.919305419314 -254.824300421497 -257.334808241325 -259.06059042599 -261.768757879398 -264.955118877072 -1.29395759483698 -7.42017963998806 -10.0209260144134 -16.0113385177922 -19.3941688022613 -21.1051815721565 -24.3649909534578 -26.2029960542488 -28.3919297789541 -31.1910216408539 -35.3074684748336 -38.1310917214483 -41.1656016123186 -42.7543873340039 -45.5176798593132 -48.832452407804 -52.7489373203311 -55.2431733055721 -56.9344109725784 -59.1850800801673 -61.665708584449 -65.0461529940399 -67.3600903524583 -68.6548178070159 -70.3511507826098 -73.2805377392925 -75.8873780540058 -79.0555496324793 -80.699090353045 -82.3746957271306 -84.8614887776268 -88.0481371795823 -90.8776862398824 -93.257436545068 -94.406586551072 -97.2534469338475 -98.6965320689904 -100.204487220233 -103.001880727878 -106.013083548523 -108.424244480435 -110.245752680269 -112.05176074357 -114.285742221236 -120.325455073336 -123.064601189898 -125.372440001404 -127.023227414665 -129.89155599784 -133.985675410495 -137.641748176673 -144.124397594741 -145.372414073253 -146.858897958658 -149.799194890137 -152.929910619664 -155.231781955864 -157.039253302033 -159.043513790851 -161.960318419018 -165.159414688351 -167.781587981822 -171.999233135667 -173.28018245849 -175.488119756219 -178.47852621214 -181.219396369843 -183.00356562205 -184.150622879745 -186.671424039878 -189.688363536154 -192.304014199482 -194.412701268899 -195.886753954632 -199.312919276124 -201.656781111615 -202.792211281312 -205.21891873225 -209.502974702282 -212.343663910126 -214.310162832877 -215.435632180641 -217.731099475296 -222.76234462221 -225.496785025454 -227.776352897889 -229.448741203796 -231.199422541405 -233.789452271397 -237.001396275962 -239.544773749362 -240.806824070228 -242.761746184839 -244.75036580154 -247.739978644599 -255.336584324473 -257.835233744766 -259.562062249327 -262.26738556979 -265.414889270415 -1.2957254491816 -7.41809906368299 -10.0334635042648 -16.1212270812787 -19.4680204088362 -21.1826221491665 -24.4380782727324 -26.2887625672921 -28.4723647672389 -31.2883966904405 -35.4570015715661 -38.2624506679006 -41.2966075332552 -42.8896268375264 -45.6554261735278 -49.0132099927163 -52.8768867278067 -55.3539600301665 -57.0833566018731 -59.3380473720971 -61.8379053222847 -65.2222138981308 -67.5343077262983 -68.8329976016389 -70.5411187987794 -73.4766726626925 -76.0386279654568 -79.2200140669552 -80.8670982934361 -82.5440473156348 -85.0375793324669 -88.2202189072611 -91.0874316054425 -93.4423805143978 -94.589185713823 -97.4520134611967 -98.9105219278847 -100.425292234428 -103.221482173053 -106.198131389157 -108.644836548598 -110.467469288954 -112.274777107391 -114.507473025967 -120.363653387845 -123.059703046022 -125.347427151454 -127.010622996658 -129.879196172922 -133.933549750865 -137.544144746069 -143.742844542302 -144.999555770384 -146.47345916233 -149.365476136619 -152.487148630941 -154.804964545982 -156.60946956191 -158.592134637029 -161.509665140947 -164.685718505174 -167.324933577607 -171.649497726069 -172.924138654662 -175.126746601138 -178.109893793278 -180.822805823244 -182.615361117988 -183.761676547882 -186.28067040711 -189.282765373065 -191.90608764598 -194.009746463267 -195.479558234488 -198.898087655617 -201.253733888562 -202.385635385944 -204.828696349463 -209.060265478885 -211.89336665265 -213.851512428866 -214.979509484902 -217.268593639202 -222.308965930766 -225.044503307463 -227.306278203009 -228.973768184934 -230.73591100829 -233.311289200708 -236.500367992818 -239.02899920077 -240.282643940536 -242.23639561222 -244.222458051795 -247.184528666695 -255.014729207043 -257.51252906195 -259.24554188325 -261.95444493938 -265.149149708862 -1.2945444866911 -7.42920045524093 -10.1028101100333 -15.9859220681666 -19.3276864108007 -21.0324495242683 -24.3020666381319 -26.1503847695706 -28.3449811328495 -31.1341196310474 -35.2554464830578 -38.1154527364359 -41.1435067531105 -42.741248185993 -45.5079062429164 -48.859470623701 -52.8277164629358 -55.3084643554052 -57.0395366303242 -59.3080953601335 -61.7864595615953 -65.1292553253134 -67.432301171641 -68.7295203098341 -70.4395089049988 -73.362494943406 -75.9087511741193 -79.0853120656365 -80.7196406982774 -82.3973308846755 -84.907911026103 -88.0942446388541 -90.9380147339494 -93.2957075852148 -94.4394390079879 -97.3343263827061 -98.7799196848068 -100.28534143845 -103.098270808328 -106.088414769478 -108.515969036347 -110.332987077589 -112.137488098578 -114.353833653339 -120.330202066943 -123.059295270463 -125.35579584523 -127.006869372607 -129.871190220079 -133.966648567289 -137.571294915564 -143.780708557648 -145.032329866593 -146.507779000218 -149.422335920727 -152.592202690539 -154.909586334359 -156.715016255038 -158.687929641909 -161.610850327538 -164.770671611604 -167.379809304095 -171.648361503035 -172.93017679086 -175.141407614266 -178.162975316231 -180.89182629598 -182.692405410534 -183.840913238624 -186.350783295004 -189.331965071897 -191.93914002099 -194.033472448556 -195.507008313457 -198.924021058032 -201.28771089663 -202.418205301597 -204.841630092716 -209.141619154726 -211.998487646122 -213.961643079703 -215.086996894068 -217.358207309491 -222.460139004721 -225.186549904763 -227.45480022432 -229.126945315591 -230.890694590081 -233.439679955371 -236.672873099937 -239.210130421904 -240.464214533036 -242.423156079167 -244.427531420201 -247.395020766969 -254.720658090903 -257.249451035762 -258.971863276862 -261.674245195071 -264.860647287528 -1.29523141272448 -7.43713662336349 -10.0236149109401 -16.1779990194532 -19.5312263107943 -21.2404726064713 -24.4869390743844 -26.3453974345472 -28.5233370108181 -31.3136666372684 -35.447501842046 -38.2920615159357 -41.2957234636314 -42.8914535308808 -45.694216166652 -49.0598460742668 -52.9105279493594 -55.4054832560306 -57.1104272551275 -59.4046535031151 -61.8921041417217 -65.2255765896741 -67.534279212871 -68.8317694252181 -70.533220008656 -73.4886037088358 -76.0923208175609 -79.3219366369191 -80.9670873202891 -82.6502681046619 -85.1411507029468 -88.3762180538839 -91.2120854653246 -93.5747591639567 -94.7209607497823 -97.5866980790987 -99.0320658190146 -100.546204093323 -103.366311403645 -106.315721319553 -108.72861768127 -110.553728742445 -112.365082733321 -114.590932064087 -120.578274379424 -123.303426106755 -125.578534318793 -127.236657780956 -130.087173677694 -134.165605860112 -137.766902789866 -144.054716782042 -145.307572279753 -146.786452360409 -149.70001585356 -152.820841299073 -155.148641310287 -156.955057893131 -158.9366015201 -161.833294398193 -165.013885402143 -167.629727121361 -171.978274861732 -173.257637862684 -175.455343430111 -178.3745551598 -181.11114198192 -182.917671026372 -184.066445815271 -186.578922688042 -189.587975021871 -192.200701192873 -194.295640765684 -195.768728233935 -199.202698053068 -201.552050424309 -202.695376147924 -205.115661552473 -209.371009958179 -212.208394387357 -214.16391867584 -215.292761319737 -217.558628349661 -222.557402721489 -225.313508180449 -227.585046292584 -229.256491848863 -231.020432152391 -233.575383271088 -236.765233813703 -239.311618444244 -240.566717875021 -242.531018263453 -244.533189337183 -247.527394673438 -254.579983862608 -257.056926790873 -258.791098547276 -261.506598251966 -264.686325759738 -1.29562546721265 -7.50652889469111 -10.1444747456081 -16.1390697316567 -19.5436766334396 -21.256058474295 -24.5217846661544 -26.3735539359891 -28.5600870742804 -31.349573942328 -35.4647194584066 -38.2920342170431 -41.3476802667879 -42.945381228197 -45.7061949841358 -49.0482567944091 -52.9845509454778 -55.4754570428908 -57.198049486479 -59.436150902502 -61.9454195081576 -65.2644898407505 -67.5481536383407 -68.8459420634612 -70.5466243775032 -73.4763977460627 -76.0430012076273 -79.2191746971254 -80.8414334191318 -82.5110029807364 -84.9992432635343 -88.234781286867 -91.0636922293363 -93.4229087805282 -94.5705171793192 -97.4285073037006 -98.9069848191501 -100.411983709668 -103.229103361806 -106.238931960279 -108.674334562254 -110.498687306018 -112.303995991143 -114.528970482418 -120.47449382781 -123.19937194123 -125.506672809749 -127.16631636582 -130.049860547745 -134.149243878196 -137.764823809019 -143.913947718043 -145.162594139462 -146.63752082154 -149.564573593292 -152.703260896652 -155.014906791568 -156.820192363345 -158.816561567908 -161.710757450447 -164.88000991671 -167.492772811212 -171.736149404997 -173.014527963554 -175.205995112349 -178.161467626322 -180.895446053028 -182.688494083076 -183.833800180926 -186.350157399832 -189.356532161112 -191.984327832316 -194.102556045 -195.566832439592 -198.977654930617 -201.322103719398 -202.450648931655 -204.871167431953 -209.118368461575 -211.985633657279 -213.935122021683 -215.066922000697 -217.357972574969 -222.455363490028 -225.209043619574 -227.466357502212 -229.133592724898 -230.884674435266 -233.439082576571 -236.62945606651 -239.138709159774 -240.387193220381 -242.344166932567 -244.332558119251 -247.301541680972 -254.711631644394 -257.229370224852 -258.96135839611 -261.693637563652 -264.855900213157 -1.29435812091403 -7.44716099969592 -10.0856306366895 -16.1466045805911 -19.4900982641126 -21.1956180304295 -24.4381478279366 -26.2966419402024 -28.470839438721 -31.276587019012 -35.4153401463692 -38.2419820711895 -41.269181420624 -42.8537787022883 -45.6344593926331 -48.9535702489218 -52.8654317403907 -55.3320530997517 -57.0903332695929 -59.344752682951 -61.8483442314358 -65.2052449367307 -67.4986468641661 -68.797395692448 -70.5000742445989 -73.4209198186634 -75.9820368898606 -79.2051000661103 -80.8641933953861 -82.5507493190929 -85.0470238652805 -88.2093266706437 -91.0351271610321 -93.3781930442332 -94.5205181369883 -97.3733201083449 -98.8169379519152 -100.336370323669 -103.141428725653 -106.131113980896 -108.546684089632 -110.362657352251 -112.165594248773 -114.406484000763 -120.27728805178 -122.996424800315 -125.287837947203 -126.935144880571 -129.811583438674 -133.874447214565 -137.483463212061 -143.739733789358 -144.991652305952 -146.468501014563 -149.410400667712 -152.559977273237 -154.868198477756 -156.668679079469 -158.653247132205 -161.539165121829 -164.727757662507 -167.356298924567 -171.542749706401 -172.823647085709 -175.016402465984 -177.998962946659 -180.735343817495 -182.529373480594 -183.677723060019 -186.180008659092 -189.182960801725 -191.805225310268 -193.898598318215 -195.371259062285 -198.761798335691 -201.107391258972 -202.245735023493 -204.695265034455 -208.976288385035 -211.833056496597 -213.789437518669 -214.913829680805 -217.185729572424 -222.211103811448 -224.939040235454 -227.220788269965 -228.888199180324 -230.642230239861 -233.222614367182 -236.463301422026 -238.995737260774 -240.260158328149 -242.226528098213 -244.22506051437 -247.187050902754 -254.54805339412 -257.050561409215 -258.783953175784 -261.535435005162 -264.722846835845 -1.29491297869259 -7.42566586094847 -10.0477072107443 -16.1189288526672 -19.4419335109818 -21.1538806676613 -24.424046535161 -26.2815785336679 -28.4668687066241 -31.2756940523468 -35.4325473260202 -38.2875972800913 -41.3495176244349 -42.945288491939 -45.7168760316569 -49.0428241498861 -52.9693394067001 -55.4560349580636 -57.1514662810131 -59.4126078535094 -61.9006753982394 -65.2697093668717 -67.5651767658209 -68.8619737746628 -70.5661323384441 -73.4861786107111 -76.059080598897 -79.2132958241053 -80.8159386936125 -82.5072146919286 -84.9937288875184 -88.1655672743478 -91.0235745947468 -93.3765417074432 -94.5202451590363 -97.3550525378123 -98.8301713394523 -100.327116179652 -103.133386350721 -106.126429468691 -108.555456310146 -110.37892744786 -112.184705163435 -114.415432304882 -120.370586901173 -123.080660489665 -125.365870131725 -127.017645433524 -129.866297600395 -133.925820748385 -137.535139986771 -143.997015328148 -145.244815978028 -146.719328918088 -149.639520055178 -152.805234579769 -155.123090272285 -156.924416719634 -158.910080514585 -161.785356531603 -164.977179420176 -167.625980121789 -171.838803781255 -173.11652394964 -175.299919717057 -178.290716694315 -181.020286731749 -182.811780549186 -183.960742179742 -186.484802243756 -189.475258353894 -192.097042632017 -194.188864727721 -195.655204547336 -199.095021314449 -201.435709764275 -202.564634487774 -204.995726128617 -209.280365062964 -212.108462159859 -214.070324729296 -215.20192905337 -217.498069436293 -222.527082598404 -225.275717159352 -227.567614911654 -229.234761250784 -230.978709023125 -233.542853513073 -236.778496952163 -239.295749863447 -240.55534009985 -242.516139948767 -244.497540084174 -247.493476711089 -254.984708747495 -257.502600703763 -259.232933545439 -261.960270185963 -265.12464934886 -1.29544225079282 -7.4918384902907 -10.0960809541384 -16.0832232045829 -19.417082906057 -21.1271276599818 -24.3966660077792 -26.2393390513616 -28.431719889377 -31.2366345259799 -35.3780974212213 -38.2239140119182 -41.2679506294494 -42.8612341233474 -45.6303649280927 -48.9559223338776 -52.8710637373223 -55.3467318138347 -57.0632280185132 -59.3183450492284 -61.8264682003961 -65.1729715308519 -67.4604856691967 -68.7604998831041 -70.4638348405239 -73.3978964032891 -75.9753789840386 -79.1803645649116 -80.7917612065754 -82.4606752251908 -84.9635270361022 -88.1629523976948 -90.9981957004136 -93.3416923211625 -94.4872003581959 -97.3509309710656 -98.7884357367476 -100.29456033301 -103.115266864407 -106.076796751101 -108.477219905309 -110.289653731011 -112.099882475258 -114.327392709299 -120.272456195451 -122.967923488944 -125.262345617413 -126.920874413401 -129.803185001654 -133.966560747355 -137.577193726113 -143.928122886949 -145.178943774182 -146.655322425932 -149.597412191962 -152.752281385138 -155.076039363658 -156.888855496492 -158.86379543969 -161.801485604462 -164.983301675397 -167.608527500854 -171.811771429812 -173.086458240496 -175.286162468827 -178.244181344514 -180.985543723849 -182.780816605296 -183.92746288262 -186.443320506097 -189.440017343236 -192.065896786916 -194.158467201021 -195.634736420107 -199.061754873823 -201.397502122489 -202.532045287619 -204.963908847257 -209.230552576628 -212.087911437027 -214.041404948178 -215.167598384108 -217.453092575189 -222.543369146761 -225.308655498312 -227.577072559292 -229.245830032896 -230.991626141432 -233.578356071693 -236.798007358902 -239.346394787203 -240.607077016975 -242.582561658962 -244.57485415901 -247.531233655459 -254.880163810615 -257.387095976647 -259.11676107754 -261.819447873484 -264.991481812109 -1.29603790014278 -7.4558855408944 -10.0858551603648 -16.1989120438276 -19.5107280348013 -21.2185128042152 -24.4588332026603 -26.295211230763 -28.4914933905794 -31.2836446116574 -35.3579200828587 -38.1865588272956 -41.1961402197947 -42.7896938385351 -45.5745493872297 -48.9159763431555 -52.8261031418009 -55.2639298151617 -56.9931473685232 -59.2593528715786 -61.7576647617642 -65.1317068429396 -67.4421681365637 -68.7404821008461 -70.4400970366307 -73.3289964417577 -75.9370661373408 -79.1119612534704 -80.7570124558373 -82.4288287042629 -84.9251089142863 -88.1173834837727 -90.9555084657946 -93.3222561769974 -94.4710266909215 -97.3362760210491 -98.775336770055 -100.295987328682 -103.120599908798 -106.102524640974 -108.533388351303 -110.338436961861 -112.14130228501 -114.365552392286 -120.225177831162 -122.9173783808 -125.246115208432 -126.898997765928 -129.750594868259 -133.883273977843 -137.459415683402 -143.653042019038 -144.904054407752 -146.377398681125 -149.269606670742 -152.417630855563 -154.72618127117 -156.527890442524 -158.501396918117 -161.412830580889 -164.626003839337 -167.242148706756 -171.49938861293 -172.784044179576 -174.984457033116 -177.951254680628 -180.686130167521 -182.477671223503 -183.626314369624 -186.140352568347 -189.119628417121 -191.738455193057 -193.82670476172 -195.303000609 -198.750338045451 -201.104759128372 -202.233320603771 -204.640682593762 -208.908910917187 -211.754487691821 -213.717936480805 -214.843940224541 -217.125744982206 -222.157667410195 -224.890817243635 -227.160574296863 -228.833475016996 -230.59999264791 -233.172222920273 -236.40283163677 -238.925969867462 -240.181302881479 -242.148542150304 -244.138151069653 -247.115171810605 -254.621157057675 -257.11935843582 -258.852305986615 -261.563656170294 -264.739086622321 -1.29538649127107 -7.4565198478736 -10.089492279718 -16.1246377544888 -19.5106078879035 -21.2172616696013 -24.4574670197276 -26.3114507756026 -28.4991920669191 -31.3033532673589 -35.4188302011924 -38.2724352073082 -41.3299455820105 -42.9164276610879 -45.7224828231653 -49.0843362753486 -53.0187850092656 -55.4911046455834 -57.1866775129643 -59.4580066013711 -61.9690915043148 -65.3275002882246 -67.6515870036756 -68.9489073769563 -70.6534051560588 -73.5953049048303 -76.1681376685512 -79.3432716762268 -80.9505151699014 -82.6353287408858 -85.1183592775554 -88.3186240464994 -91.1773254679326 -93.5186412757436 -94.6628935807526 -97.5294723170199 -98.9766826741878 -100.485230194827 -103.285925726026 -106.265226424819 -108.702736497382 -110.529733033187 -112.335759500932 -114.557414878628 -120.397569304801 -123.104063498261 -125.408805166579 -127.062674183642 -129.934303583506 -133.9645695929 -137.571051939767 -143.700124751413 -144.954049957123 -146.422619335577 -149.370929944854 -152.489531066122 -154.808859786097 -156.607212401549 -158.594149403198 -161.500704936976 -164.665118762465 -167.268907274878 -171.538238598026 -172.816327200357 -175.00398920169 -177.973256084887 -180.680761940411 -182.489777604671 -183.636904114766 -186.147987107541 -189.145009017417 -191.756473020424 -193.844987404372 -195.31581338802 -198.760677664338 -201.110281025942 -202.242947941082 -204.67078193821 -208.926138007745 -211.759404740808 -213.719488819856 -214.852374318335 -217.122542093144 -222.193335787096 -224.91742450341 -227.192627641437 -228.858495464567 -230.605620256419 -233.19343014545 -236.453233733696 -238.995795239683 -240.251544737477 -242.23303492041 -244.235161354111 -247.180629409856 -254.692560750934 -257.197488158322 -258.933992697345 -261.68559725315 -264.839663946601 -1.29621107702914 -7.42552604308854 -10.0381977462182 -16.0772253341728 -19.4539538691787 -21.1631799198649 -24.4487889530031 -26.295045931552 -28.476892967069 -31.2767090390851 -35.410445654189 -38.2487218507036 -41.3099347933858 -42.9097311866737 -45.703930293643 -49.0070570175049 -52.9039285919989 -55.3524177609746 -57.0658142331161 -59.341399651934 -61.8330904853985 -65.1886019808502 -67.4797637941991 -68.7785865182917 -70.4754305295168 -73.3885706763854 -75.9956273527274 -79.1786263503304 -80.8037855365688 -82.4811304340223 -84.9819611001826 -88.2393367030547 -91.0950115637504 -93.4492779480978 -94.5935158159665 -97.4276314865662 -98.8800720781209 -100.386406986468 -103.204572702933 -106.191367705543 -108.617078439385 -110.442699843631 -112.251846272619 -114.478033463029 -120.437282209548 -123.154732958812 -125.468159723989 -127.129271606742 -129.985651956963 -134.054418888294 -137.674690625154 -143.79153196906 -145.043386591863 -146.524219197352 -149.452886294605 -152.622894906436 -154.949686307356 -156.738512566859 -158.741802331611 -161.661256818215 -164.867389639466 -167.489572661644 -171.713807418919 -172.991889168523 -175.201551063414 -178.15099695982 -180.902711321386 -182.70534076745 -183.852566856289 -186.372626250396 -189.355093282375 -192.014070228306 -194.129056781215 -195.602330032315 -198.997728762188 -201.367548661523 -202.490500772028 -204.932090171321 -209.235720589205 -212.07715261675 -214.038741950206 -215.165597194999 -217.456787639359 -222.473724061343 -225.207599021474 -227.491423783632 -229.159592679938 -230.911513686232 -233.479111326677 -236.713732338289 -239.241997481686 -240.498215836018 -242.476236253751 -244.483019032465 -247.462064079483 -255.105652104616 -257.618928469404 -259.356496021272 -262.062695809941 -265.20295779964 -1.2939509694323 -7.40705263379321 -10.0082306754035 -16.1022886201667 -19.4350585708695 -21.1460871813735 -24.4443365053006 -26.3123711881451 -28.4952244738388 -31.2847244178081 -35.3592536029104 -38.2089444177993 -41.2470321426258 -42.8380629344913 -45.6117014450693 -48.9468743192103 -52.8428553888786 -55.3121567067496 -57.0188963096654 -59.2760274260155 -61.7822366391438 -65.1062260993313 -67.3912151352879 -68.6873493860081 -70.3882811371293 -73.3106841403451 -75.9164841554024 -79.0773599633078 -80.7054847999631 -82.3904899737028 -84.8790697363449 -88.0721531602365 -90.9283905784004 -93.3014683067859 -94.4498281733809 -97.290585121435 -98.7259721964185 -100.250697394831 -103.078811779551 -106.079984458803 -108.491471088701 -110.31252178973 -112.112628466199 -114.356686496789 -120.260529963924 -122.974146295364 -125.272837804775 -126.925310467348 -129.808858181436 -134.001194865754 -137.618996257322 -143.839913063368 -145.086102003718 -146.556361622429 -149.489350216524 -152.623783783284 -154.952725851968 -156.75853178741 -158.730573721372 -161.635240010848 -164.820604959229 -167.448522873677 -171.649379720485 -172.932329048153 -175.158704468912 -178.154155224151 -180.896356931406 -182.694988872093 -183.843365448526 -186.37834067914 -189.35183406166 -191.983645469153 -194.093821789981 -195.567189826514 -198.984371427998 -201.32747817763 -202.455684478386 -204.884306607031 -209.187646537143 -212.042457462784 -214.016161977094 -215.142399627572 -217.425507125467 -222.545454021039 -225.290740716646 -227.563890204686 -229.235785160387 -230.994989708226 -233.557501931901 -236.776456371289 -239.32791287128 -240.581658929709 -242.542977297381 -244.52882797071 -247.491080523827 -255.359428461052 -257.869318261977 -259.598166185235 -262.329263876925 -265.49599475245 -1.2960619358513 -7.45562783372603 -10.1369554259782 -16.159323634371 -19.5357296437214 -21.2452631836854 -24.4972472378957 -26.3471640105062 -28.5401289509858 -31.3285956492362 -35.4273402548931 -38.2688232832472 -41.3168437381776 -42.9141853138068 -45.6723536675575 -48.9803529648525 -52.8765195923941 -55.3609064743083 -57.0869084547723 -59.3539679437051 -61.8664846257066 -65.2586169313508 -67.549079495029 -68.8470333083825 -70.555004037038 -73.4559347279929 -76.0416731856295 -79.2028451652026 -80.835736841315 -82.5158034147733 -85.0255693169733 -88.1625307624668 -91.0196200597035 -93.3688728376082 -94.5146708361483 -97.3483352550414 -98.8001417767817 -100.313656064114 -103.107858971479 -106.08012724504 -108.520372832503 -110.34239670188 -112.137419439601 -114.335617272858 -120.087164143651 -122.797344926891 -125.098191197724 -126.754444958262 -129.649614882525 -133.672037947456 -137.284942631433 -143.631124032455 -144.883015890883 -146.367800295823 -149.301810096501 -152.438240539983 -154.758630971784 -156.567755932966 -158.54379648279 -161.440404487887 -164.630313082695 -167.257133477198 -171.494883021699 -172.774335759753 -174.955222211816 -177.92743004761 -180.652459660371 -182.442434646296 -183.592586699013 -186.102772934964 -189.081428255199 -191.685259625361 -193.788302061728 -195.25468201568 -198.662832952568 -201.005362673112 -202.142947184729 -204.567059789699 -208.820647320405 -211.666144324611 -213.625774734875 -214.751005852548 -217.030314717375 -222.17303396316 -224.914579023287 -227.204377615192 -228.876558535858 -230.634067537949 -233.208551041121 -236.432789515489 -238.958134456746 -240.217712283999 -242.193848688438 -244.196657098871 -247.174586489792 -254.572358837299 -257.07148178027 -258.802265984356 -261.529210126267 -264.675773484258 -1.29434796541965 -7.45202814400376 -10.082720463325 -16.0742292640505 -19.4499213552434 -21.152884259477 -24.4579330172321 -26.3197854880755 -28.5038997530572 -31.316778891074 -35.4954330607812 -38.3625434392471 -41.4138571913467 -43.0062989184355 -45.7762281485265 -49.0731003975475 -52.9759647109638 -55.468187480404 -57.1901167355665 -59.4604004860459 -61.9815215478412 -65.2925222026686 -67.5945293604887 -68.8888686879324 -70.5870947270661 -73.5365093684778 -76.0788316781759 -79.2550850013921 -80.8602711138414 -82.5216067002237 -85.0106333677329 -88.2429429710253 -91.0922018500583 -93.4407959876299 -94.5848101122863 -97.447282245559 -98.9014005207496 -100.41587755412 -103.237902159849 -106.250979573773 -108.664894406102 -110.49115843277 -112.29434635727 -114.523064580306 -120.309723233953 -123.017837787552 -125.322241787463 -126.97491343144 -129.853235457239 -133.916259535737 -137.532816417607 -143.779193403825 -145.028620341318 -146.501902605988 -149.426241110473 -152.555271932037 -154.871865634476 -156.675071074096 -158.649776966336 -161.58351001219 -164.753222142753 -167.35607908474 -171.608915963754 -172.888249732877 -175.07642783541 -178.03086633265 -180.75333873409 -182.536700109492 -183.684532176406 -186.202235588421 -189.158861527579 -191.779344448975 -193.869132237675 -195.340429963634 -198.734387401049 -201.083853977857 -202.213209097199 -204.632462501893 -208.92690005987 -211.784004556716 -213.756006128219 -214.889214653817 -217.164165782006 -222.240627269078 -225.00599224082 -227.279406032883 -228.952065049531 -230.70744086728 -233.285171701856 -236.531488092189 -239.046923369643 -240.297214781363 -242.265966501152 -244.260057614885 -247.211219494778 -254.595937279367 -257.094125217069 -258.826320020297 -261.531102004642 -264.755143280757 -1.29627611168239 -7.42262369964895 -10.0294815880876 -16.1153564054111 -19.4155684836074 -21.1333117816191 -24.4292552819359 -26.2824757847737 -28.4648342210757 -31.2493097780263 -35.3715543475939 -38.2110805373428 -41.2352314858145 -42.8252819188288 -45.6162159612809 -48.9110655299369 -52.8139969331607 -55.2694826168575 -56.9958585898653 -59.2787479445558 -61.7792438263232 -65.1644115500573 -67.4804318130523 -68.7786780753895 -70.48281311947 -73.4123213731382 -75.9903155922338 -79.1801782564055 -80.782105868037 -82.4651880067456 -84.9567044055037 -88.1550451103757 -90.9917566884193 -93.3709559589002 -94.5139034948884 -97.3746916801929 -98.8292084554184 -100.343930860297 -103.15040551483 -106.138242383252 -108.576918848128 -110.397222100756 -112.20678197546 -114.434181684668 -120.362913513286 -123.039379478363 -125.339079609783 -126.993959643889 -129.875396117794 -133.996846986709 -137.653621427567 -143.743131873435 -144.988013023453 -146.453449674443 -149.406849550823 -152.535022900648 -154.854534794767 -156.66396558275 -158.641682934281 -161.539064042186 -164.735417618625 -167.35903568564 -171.605421536135 -172.888735973954 -175.085354974793 -178.034882202896 -180.761019792093 -182.558058344754 -183.704166579008 -186.229793577953 -189.196322253776 -191.816072522621 -193.915092533177 -195.384042460513 -198.832237592643 -201.188318061248 -202.314637369549 -204.742015965012 -209.056919359597 -211.891740821266 -213.832407841815 -214.960637965911 -217.246295113992 -222.210926767211 -224.966039671924 -227.217417250965 -228.886857853469 -230.63963671376 -233.212253484842 -236.427886342133 -238.975334205139 -240.232359913136 -242.201792671832 -244.190839131145 -247.197618835129 -254.66804661926 -257.180826836198 -258.908216827212 -261.589621251224 -264.744449836493 -1.29643932153251 -7.41837630241627 -10.0647605846782 -16.2411858914484 -19.5997028979687 -21.3082968883308 -24.5638245496573 -26.4179983294075 -28.6048738690086 -31.4052867760499 -35.442739766697 -38.2667237823575 -41.3065522700539 -42.8958736567644 -45.698278625238 -49.0476894222991 -53.0117467601788 -55.4738054344628 -57.2347209937498 -59.5076840527135 -61.9873800304678 -65.3423504403539 -67.6324155189861 -68.9340029110321 -70.6454510706366 -73.5658468041793 -76.1565778390732 -79.3411890629523 -80.9519850408694 -82.6268543310621 -85.111315418552 -88.3255295992184 -91.1450483797351 -93.5069370797406 -94.6526399517992 -97.5217977517241 -98.976451287478 -100.49350607814 -103.303295025077 -106.296720728948 -108.703592191807 -110.526306516855 -112.325110823159 -114.547051910334 -120.461456090868 -123.1870165315 -125.480153930116 -127.135416244088 -130.010184265595 -134.121760247312 -137.754122253188 -144.039825204513 -145.290785284772 -146.742557021066 -149.653759178267 -152.804006743059 -155.094043451836 -156.900612579411 -158.879645365736 -161.776142753629 -164.999451183211 -167.596968362592 -171.83198746777 -173.112159136315 -175.315406287502 -178.250325655364 -180.983903562399 -182.78199034607 -183.929193004144 -186.436958730367 -189.433124700319 -192.066664753153 -194.167373267579 -195.631946184685 -199.030861390037 -201.378773206315 -202.511495749519 -204.921759761962 -209.205602542181 -212.059280438469 -214.025903532154 -215.157844998452 -217.445258941426 -222.431945698054 -225.195456266808 -227.495873068329 -229.164969369278 -230.927253799415 -233.48051314011 -236.696838486934 -239.234179532817 -240.498191835354 -242.480441132364 -244.482604211519 -247.433806561886 -255.224953482027 -257.73099880848 -259.456215172665 -262.177514071776 -265.351015428315 -1.29597520856918 -7.48001272891399 -10.0890785143231 -16.1445663916265 -19.4732110466139 -21.1780074911161 -24.4501753558802 -26.2897145542876 -28.4728142891716 -31.2644404733693 -35.4524354312855 -38.2838216301429 -41.3056115369654 -42.9007468858651 -45.706287044225 -49.0292264768625 -52.9402933950416 -55.4165959426166 -57.1257735539954 -59.3758653543641 -61.8961499391251 -65.2419514595057 -67.53158749446 -68.8283499441882 -70.5359059735647 -73.4642087324646 -76.0588069220778 -79.2962885519656 -80.9400594702545 -82.6091172275558 -85.1061333926688 -88.2760031324673 -91.0926117359827 -93.438102265975 -94.5789767154464 -97.4604371293405 -98.9138735258813 -100.433060413938 -103.252382647686 -106.210589899009 -108.651549819547 -110.466188667114 -112.274770093363 -114.492383699831 -120.436286919819 -123.145597448572 -125.439656825874 -127.085517913051 -129.946745719193 -133.960144354915 -137.613269660439 -143.804034822719 -145.054765113989 -146.527372923415 -149.472830678661 -152.676644195474 -155.0060304868 -156.812506724275 -158.794389114258 -161.722520213283 -164.925686100416 -167.542599969305 -171.819673583332 -173.100191360781 -175.294243910314 -178.2645200443 -180.984187553844 -182.794590152717 -183.945401147114 -186.454504091826 -189.445756210913 -192.069216758027 -194.149970429815 -195.620697855898 -199.072810053251 -201.427675792479 -202.564447720132 -205.003886051057 -209.285897056513 -212.140351852488 -214.088948005278 -215.216804826468 -217.490590130324 -222.498049458447 -225.254220009713 -227.533960755908 -229.207168312105 -230.967353988092 -233.542951719294 -236.790854615703 -239.343446240047 -240.60352330696 -242.568511779698 -244.556568990271 -247.528397744058 -255.151129971543 -257.683049332843 -259.416452368648 -262.162905502958 -265.322664722004 -1.29534498738323 -7.4270414831913 -10.0786376669433 -16.0231120674425 -19.3751316958407 -21.0832804105089 -24.3573320393161 -26.206622648863 -28.3961684220333 -31.2086050396749 -35.3588585244371 -38.172844458321 -41.2038868447384 -42.7884340204057 -45.5535350816889 -48.8890405407179 -52.8298650501481 -55.30183113842 -57.0223982157754 -59.2763704059245 -61.7779003541495 -65.1397845366077 -67.4402021116516 -68.7369555791986 -70.440230288523 -73.3741698959516 -75.8823089425445 -79.0750331629154 -80.6979883388859 -82.3857658218212 -84.8856732361959 -88.1083682550594 -90.9847802349327 -93.3445158662299 -94.4924388910618 -97.3367216409317 -98.7860657873489 -100.300267829113 -103.113581551203 -106.083878304688 -108.501567502477 -110.334443624254 -112.140570252504 -114.362924702905 -120.312724874562 -123.015671021437 -125.308678186535 -126.975229421575 -129.867542856065 -133.929913675918 -137.561185889166 -143.779414022062 -145.032229046209 -146.509482654165 -149.443761965439 -152.570510098927 -154.907450126839 -156.714531025584 -158.694526805768 -161.631783855009 -164.81213282513 -167.436695391303 -171.625891904115 -172.908712013936 -175.133010669465 -178.095844413176 -180.831139026396 -182.627360119064 -183.772494638496 -186.270937345564 -189.250853997772 -191.878345397431 -193.979412637734 -195.453477036433 -198.887465603952 -201.23147786436 -202.362112185605 -204.804331321084 -209.116639792967 -211.938137426608 -213.895362005431 -215.026555939097 -217.308595367585 -222.383347161219 -225.15309031575 -227.417607239291 -229.083980739139 -230.834681774164 -233.411963198644 -236.604083435432 -239.140799563677 -240.396761558239 -242.363870101807 -244.36321356376 -247.358065619267 -255.231250235984 -257.717080700819 -259.444950413164 -262.154202301874 -265.315535807853 -1.29228248966568 -7.46330759395471 -10.0769484819954 -16.0973266389431 -19.4196867901887 -21.1314399634901 -24.4016673207054 -26.266127251923 -28.4487927396925 -31.245928882439 -35.3714770267618 -38.2333273419109 -41.2472211878631 -42.8396616754294 -45.6028384988045 -48.9370147758168 -52.8397173923565 -55.3223998434263 -57.0438162137754 -59.3275536296524 -61.8278260073637 -65.1441132725194 -67.4464461153186 -68.7385294000724 -70.433573411542 -73.3634961679182 -75.9008967088188 -79.0769135712679 -80.7120137449234 -82.3909924360548 -84.8646835974704 -88.0488963615717 -90.9110610963976 -93.2581663888711 -94.406753487065 -97.2618426048454 -98.6988236445861 -100.192745393009 -102.994858378591 -105.98422162966 -108.423008634616 -110.237722618079 -112.034946664708 -114.235699787793 -120.260097294948 -122.969722578759 -125.27841758801 -126.92889382856 -129.789528122525 -133.863521982536 -137.474710229576 -143.744745774642 -144.991164382973 -146.456079728821 -149.393319350638 -152.536209634272 -154.85000641274 -156.659752968891 -158.654311582694 -161.546750882388 -164.730864711525 -167.359319282142 -171.562579078112 -172.842529621179 -175.054652121468 -178.038963148729 -180.74236346223 -182.544188736316 -183.690763624245 -186.199900032392 -189.196277395142 -191.82340753587 -193.926054193122 -195.398788929308 -198.781573591731 -201.141600609375 -202.26933649066 -204.694257254284 -208.963890312257 -211.789993139625 -213.752330463329 -214.879978566628 -217.161582671058 -222.199102329669 -224.962944641568 -227.220209764979 -228.894071881142 -230.653121453661 -233.20451439599 -236.434394921207 -238.960730121874 -240.219974395488 -242.194478933658 -244.190440770597 -247.200695690864 -254.763927018505 -257.292231674342 -259.034846341744 -261.761713869542 -264.949741806556 -1.29647964663205 -7.41332135966091 -10.0436945534547 -16.0543414515949 -19.4374057606158 -21.1515375131625 -24.4096942337092 -26.2564757961901 -28.4404239275567 -31.2436262420843 -35.3510364689477 -38.2236562024061 -41.2372273371596 -42.8318105952246 -45.6032284510209 -48.9222590261749 -52.8721838045718 -55.349245398303 -57.0960542580032 -59.3691357849842 -61.8755958326925 -65.2061213688866 -67.4933146458157 -68.7874893371468 -70.4809987800064 -73.4236009833075 -76.0000671174455 -79.116895600879 -80.7195090233831 -82.3877968159631 -84.8896224194119 -88.0594974551546 -90.8968965510743 -93.2386375172775 -94.3860902379479 -97.2490059809906 -98.7086523025108 -100.224608758853 -103.034895223156 -106.02204888629 -108.428163108644 -110.246270653038 -112.052046419512 -114.285253048112 -120.269872435782 -122.995241011287 -125.279169722397 -126.935597572913 -129.826314842741 -133.876535561552 -137.466997455414 -143.758539121916 -145.01006022728 -146.48209239637 -149.443424737446 -152.550481015192 -154.861483394369 -156.667796012528 -158.659420200664 -161.570478572891 -164.763211515099 -167.393076175171 -171.656913448016 -172.938008932424 -175.130277193022 -178.110359948832 -180.835158378536 -182.619518404717 -183.768685961296 -186.283053732101 -189.267614451069 -191.890950585671 -193.986946985113 -195.454810231252 -198.887809340035 -201.238058537107 -202.363814405205 -204.791585212728 -209.066696647946 -211.924392796105 -213.887025882926 -215.016985686848 -217.266429050833 -222.315919542066 -225.052888777035 -227.332651166611 -229.003237425153 -230.746889131746 -233.316207865325 -236.532349691149 -239.087107331323 -240.347679598985 -242.323461085782 -244.324828798656 -247.306312364192 -254.939820407063 -257.454099569578 -259.181922201622 -261.898604887274 -265.07286784334 -1.29622181538443 -7.44627671244889 -10.0611931820213 -16.1636002380578 -19.4871419356021 -21.1936793871169 -24.4781497833657 -26.337155809871 -28.5300058288119 -31.3014054293555 -35.4496578978633 -38.312610172617 -41.3520840991505 -42.9423352518407 -45.7283592226394 -49.0831601971024 -53.0149458665045 -55.4807896223753 -57.2010987442328 -59.4484089263633 -61.9212445431044 -65.2584077004848 -67.5585420930975 -68.8551831180655 -70.5643466212544 -73.4786255224456 -76.0448104761185 -79.2298028151817 -80.8720483057039 -82.5597456048883 -85.0510154125304 -88.2651864729601 -91.1114432868303 -93.4829985873225 -94.6244458971529 -97.4706677520033 -98.9218276593512 -100.422582007731 -103.237617327044 -106.202923226566 -108.617258897918 -110.442207346515 -112.252359679775 -114.485413507902 -120.287147711024 -122.985086761527 -125.27137758927 -126.926165683147 -129.807483931893 -133.804633800698 -137.417551063029 -143.614270879509 -144.867859027813 -146.350642378945 -149.290867977413 -152.415738049273 -154.727860639301 -156.533506892025 -158.521317840134 -161.430980881878 -164.619431249037 -167.258903421703 -171.541406210025 -172.825721374854 -175.022066148282 -177.991250896699 -180.716396671517 -182.501146542397 -183.647726493083 -186.164067659949 -189.190530459069 -191.808178238014 -193.916432574225 -195.390239236819 -198.80024407771 -201.147326196127 -202.28646264305 -204.732102617627 -208.995808060942 -211.832794700139 -213.795067241616 -214.929121598775 -217.206993149157 -222.356806369521 -225.099620963071 -227.373253125074 -229.043736873895 -230.792451575928 -233.373318626428 -236.583609538961 -239.12785510308 -240.386094743325 -242.34007078537 -244.343530916141 -247.313835555089 -254.563962691916 -257.08329623369 -258.818901825309 -261.544812352323 -264.769789470407 -1.29669850036465 -7.45735224758113 -10.0856609018209 -16.2662874043672 -19.6554062780424 -21.3635846891819 -24.5960182319361 -26.4513217669839 -28.6463993683698 -31.4367004232449 -35.5447184217539 -38.4017292244054 -41.4268814265878 -43.0237156567883 -45.8462919697073 -49.1584830788925 -53.068912983196 -55.5396596859821 -57.2688924514618 -59.5357769168984 -62.0290441831085 -65.3836875256898 -67.664247993017 -68.9597036975181 -70.6744802435807 -73.6157543178104 -76.1909490035902 -79.381993497419 -81.0082683659614 -82.6889229515921 -85.1770585421825 -88.3915242822609 -91.2425999412726 -93.5907783535822 -94.7339890607111 -97.6074279524863 -99.0495839485307 -100.554494943263 -103.369492748439 -106.351735886609 -108.761278848647 -110.570675376818 -112.381684482955 -114.604699251999 -120.496903295383 -123.197419871861 -125.500531938977 -127.1541708751 -130.034415257982 -134.120033563466 -137.677893900069 -143.826731071191 -145.075356597245 -146.552703466154 -149.48277411126 -152.612467816973 -154.914591405439 -156.72714325501 -158.697424382321 -161.586647217012 -164.775403894209 -167.375074879928 -171.633512133195 -172.911670565869 -175.095723892775 -178.051887011411 -180.767923743196 -182.554123536614 -183.698771950801 -186.210094685684 -189.184083462133 -191.80201056786 -193.888969875526 -195.356953929284 -198.769720847561 -201.102517849941 -202.227102529102 -204.654781800173 -208.94563679575 -211.786168724684 -213.745265427974 -214.870726264276 -217.148738221683 -222.330865762599 -225.079338181563 -227.350851030149 -229.020388046777 -230.776166326206 -233.333341937295 -236.551504446913 -239.098328782633 -240.355865724372 -242.303118970431 -244.290294382219 -247.281390280783 -254.819935327461 -257.323950752807 -259.058329336995 -261.770552830107 -264.922772969431 -1.2947266928894 -7.43813481420333 -10.0485432603394 -16.0775202333326 -19.4360930615006 -21.1470541676478 -24.4143992194691 -26.2769142957267 -28.4594511375739 -31.2353104102815 -35.3298999544524 -38.1716904584503 -41.154088930783 -42.7428020561839 -45.5257623055836 -48.8397209845555 -52.7618109820252 -55.2333084997158 -56.9677253970522 -59.2347104968229 -61.7194904966011 -65.1207427251859 -67.4393067620392 -68.7378932833582 -70.4486567905956 -73.4051481505805 -75.9912081168085 -79.1880862938914 -80.8243990542952 -82.5059915233059 -84.9821468137931 -88.1769727224521 -91.0348863832495 -93.4072858302237 -94.553069267171 -97.4239886996459 -98.8774956758093 -100.386079791839 -103.184613131258 -106.165401281968 -108.596995138727 -110.41339979536 -112.218815237697 -114.451062178299 -120.408762660269 -123.105676074007 -125.404155505563 -127.05912200094 -129.935658931002 -134.027598231398 -137.693468444918 -143.916228517898 -145.168109819165 -146.646357083762 -149.577798197619 -152.706013679727 -155.030030152096 -156.834360572902 -158.826563071921 -161.725352300474 -164.861441772318 -167.488026680353 -171.692277364313 -172.973664965015 -175.158945930579 -178.112864070038 -180.844803068754 -182.637405866478 -183.789271399741 -186.301558122654 -189.252140149928 -191.881598531919 -193.974338808367 -195.449567395443 -198.851320019657 -201.189264728583 -202.311733107762 -204.714306602571 -208.943455850829 -211.783083946901 -213.749981196414 -214.8745392855 -217.12142922136 -222.128614962943 -224.897330787232 -227.180704983532 -228.848571900855 -230.592016179947 -233.165175747297 -236.394118848884 -238.951752687018 -240.207579870833 -242.174589672863 -244.16946932261 -247.150367615896 -254.997646681297 -257.506074251981 -259.23897192376 -261.953938855556 -265.12671880029 -1.29571066639273 -7.44528435298663 -10.1507766436305 -16.2784579615231 -19.6708420747193 -21.3760087593976 -24.6274802207631 -26.4625239279591 -28.6635037333664 -31.4827807766724 -35.6844635533009 -38.5151775357015 -41.5657519701271 -43.1633816112426 -45.9567037657077 -49.2682785077086 -53.1790220723361 -55.6696753233391 -57.3644807752685 -59.6249426655589 -62.1659037197347 -65.4916070293934 -67.7917988915419 -69.0886473117728 -70.7999321319334 -73.7085858697936 -76.3165159942886 -79.4987031656938 -81.1142528646505 -82.7915296997342 -85.2834337973148 -88.4835882802652 -91.3509374170262 -93.7212479721022 -94.8597544910277 -97.7345948870382 -99.1934395062341 -100.706642841007 -103.497019582073 -106.479860845676 -108.903885871201 -110.715666428541 -112.50357415478 -114.722605287013 -120.71251636942 -123.433405444666 -125.718717002656 -127.370785266421 -130.225437841544 -134.248867176807 -137.905141468967 -144.309871336448 -145.560243776284 -147.03082789921 -149.966488868606 -153.090121835755 -155.416057321974 -157.221888875517 -159.212714203964 -162.135672515037 -165.341655665826 -167.978165633197 -172.244538720722 -173.525520645343 -175.707291280716 -178.640798772945 -181.371534741051 -183.172722693884 -184.321635460143 -186.870991350787 -189.871351351949 -192.497086685636 -194.594747963156 -196.067654309936 -199.477135170937 -201.829213300596 -202.959343794329 -205.354237386351 -209.64041162271 -212.478932356897 -214.440687228102 -215.57069728663 -217.857392878318 -222.795033707939 -225.540652333592 -227.813584253832 -229.481977786178 -231.231062233377 -233.811551203668 -237.024835171001 -239.55058755682 -240.809982519295 -242.765725280565 -244.764061098534 -247.74865725606 -255.497514478689 -257.980388968255 -259.708707263415 -262.412328115121 -265.616799778156 -1.29436906644196 -7.42355066503587 -9.99770930591363 -15.873636846446 -19.2499120546668 -20.9538651969181 -24.2247222310592 -26.070779934094 -28.2590062457162 -31.0405071367491 -35.1986018492496 -38.0349821022542 -41.0692878319143 -42.6636091234335 -45.4504629471669 -48.8091933879575 -52.7112010690036 -55.1729250631625 -56.9366287770283 -59.1968099255851 -61.670858094757 -65.0458470447808 -67.3408561007801 -68.639485254952 -70.3420198083004 -73.2634900640556 -75.8126219437588 -79.0130429293067 -80.6413999065239 -82.3185549462412 -84.8032669463731 -88.01649767297 -90.8216353012491 -93.169295147882 -94.3156020033503 -97.1785874492617 -98.6250200613017 -100.146931761293 -102.950265101003 -105.932724897317 -108.341291600326 -110.155426601437 -111.969622004174 -114.209169827174 -120.265787180772 -122.975314491014 -125.283606487408 -126.943299373459 -129.790826410268 -133.856871072367 -137.462565384055 -143.641484898472 -144.891685249557 -146.36892597513 -149.285359493728 -152.471798726319 -154.793765391897 -156.594290306507 -158.574822133919 -161.47725478825 -164.684674057803 -167.321929006487 -171.579173207178 -172.856926206267 -175.051173601479 -178.016375758075 -180.737153884252 -182.521407867335 -183.664882778615 -186.176769104367 -189.200349774669 -191.828373168756 -193.922487165977 -195.391085907043 -198.762161264041 -201.124757504872 -202.257855666161 -204.69879972115 -208.959848490165 -211.820995536191 -213.778048066844 -214.903992956155 -217.185584149533 -222.185473677589 -224.899812631121 -227.166009523032 -228.838268797805 -230.589205810163 -233.163493608173 -236.39195720135 -238.947112902826 -240.204160007963 -242.170725722219 -244.151542417142 -247.112750118749 -254.579923876246 -257.117455277307 -258.849162463409 -261.563920982117 -264.721419780671 -1.29493242090802 -7.45251068495781 -10.1251170963021 -16.3773196216685 -19.7398508216665 -21.448975516827 -24.6674539796235 -26.5251820087074 -28.7179283346257 -31.5191531757131 -35.5934764535725 -38.4539464623602 -41.5101000032725 -43.1045278690924 -45.8778944275178 -49.2138806983857 -53.1322816050494 -55.6131110877326 -57.3525915853123 -59.6150391942563 -62.1061683274682 -65.4759136952819 -67.7809187241999 -69.0793946842975 -70.7914358330382 -73.7211352195992 -76.3099779710349 -79.5029372908004 -81.1349053652666 -82.8171550259844 -85.303818363014 -88.4832670082665 -91.3347250006473 -93.7045071352963 -94.8532364673054 -97.7040562903372 -99.1605775237793 -100.6665414033 -103.482363618695 -106.439170240008 -108.848332877617 -110.67898717078 -112.484103941895 -114.707893115254 -120.656045679406 -123.37207552958 -125.662456147088 -127.319020265807 -130.203189366374 -134.33593836374 -138.001653301545 -144.308184453734 -145.559383945323 -147.035473831333 -149.968360170744 -153.066873282759 -155.384200361914 -157.186318844736 -159.158275614084 -162.066779011764 -165.228224313308 -167.862948766213 -172.096869080364 -173.377865922931 -175.568703019971 -178.494463546517 -181.232230968373 -183.028974839661 -184.178786265662 -186.685385132974 -189.680022774606 -192.298794414829 -194.397866622076 -195.866588638227 -199.274755507527 -201.616785141845 -202.750693695831 -205.169525374188 -209.500802544065 -212.337276971215 -214.299617518699 -215.436994793398 -217.698303266268 -222.816648427588 -225.577247466826 -227.867859099349 -229.537071710429 -231.273838481919 -233.819340070933 -237.017437952133 -239.549465316333 -240.804918044688 -242.770822522579 -244.775789930592 -247.743128718137 -255.593268863061 -258.099659763107 -259.82796863507 -262.540133274309 -265.694916367088 -1.29412175576958 -7.43303989118805 -10.0276382263815 -16.1327994047168 -19.4716972752178 -21.1857061514506 -24.4472679337556 -26.3027309037068 -28.486661227074 -31.279142565109 -35.4103754016996 -38.2575523738048 -41.2909734398793 -42.8835248561949 -45.6588703094541 -48.9486207514182 -52.8453403588221 -55.3112631172039 -57.0312607522633 -59.305262382754 -61.7897913622855 -65.1608816405211 -67.4661797369484 -68.7660225598142 -70.4757327068232 -73.3901529955675 -75.999432435002 -79.1952839327645 -80.8235427784602 -82.5086061382323 -84.9988044552879 -88.2176511244882 -91.0743713970084 -93.4347202252136 -94.5786524093708 -97.4356722301446 -98.8821684267483 -100.396653905396 -103.198530276116 -106.214678339259 -108.631954261964 -110.443216356821 -112.240906820649 -114.462440742085 -120.288738349231 -123.00131617581 -125.292206722401 -126.940332596562 -129.810789777219 -133.919202781408 -137.54299870479 -143.749814191998 -145.002205238043 -146.480591430432 -149.443184264297 -152.555406012262 -154.870261565247 -156.671139129094 -158.65483823032 -161.542519205256 -164.71903972694 -167.342932401963 -171.600903037239 -172.879241428491 -175.074386958136 -178.030716185682 -180.724901859988 -182.522866628958 -183.670582601868 -186.212085208537 -189.242205626295 -191.857557422731 -193.97258323707 -195.444922174554 -198.832766796617 -201.1726704234 -202.293378319514 -204.731731075609 -209.025407722585 -211.860976902542 -213.80228245926 -214.926326436914 -217.214607386392 -222.269283789418 -225.029380331638 -227.320832203328 -228.994199834489 -230.754726953587 -233.333641754972 -236.56883455363 -239.139563886969 -240.403320379086 -242.376069487757 -244.357175916578 -247.315849640175 -254.967019941134 -257.465921060579 -259.200966781183 -261.899786544366 -265.04016919402 -1.29624857448973 -7.46292685613735 -10.1388332977689 -16.2390531165288 -19.5850453361839 -21.2909984380686 -24.5672638609327 -26.4209008181831 -28.5994694998162 -31.3979237892148 -35.5612375009038 -38.4051721874046 -41.4478130301941 -43.0389114654245 -45.8307530066689 -49.1688051010606 -53.0774145465644 -55.5648600102736 -57.2477851609726 -59.5247818701079 -61.99735542528 -65.3666169883373 -67.6658479107593 -68.9611517231834 -70.6711645674443 -73.5814829600098 -76.1396405469666 -79.3140621361988 -80.9422822399676 -82.6244373264904 -85.1044184559447 -88.3344246136445 -91.1942497620932 -93.5665700560916 -94.7123559818038 -97.5704199819965 -99.0314838735848 -100.549906544817 -103.362675999633 -106.355069549318 -108.758791373099 -110.575808976737 -112.377909009577 -114.597408999151 -120.504350560087 -123.218961826716 -125.510697623616 -127.165627311687 -130.056560741501 -134.125241192094 -137.768896794444 -143.973045058509 -145.225771129201 -146.696659657918 -149.619164890762 -152.750507892726 -155.053307010407 -156.850614888605 -158.829582208934 -161.731585948265 -164.900282635369 -167.537478830035 -171.757176309572 -173.03734439964 -175.226086722058 -178.163387610219 -180.896356148344 -182.684620089718 -183.834552738057 -186.342927832376 -189.360495198954 -191.977269319999 -194.076277754277 -195.553267248606 -198.954202170964 -201.31372522648 -202.438557160043 -204.85600118936 -209.168831774268 -212.00593633643 -213.963024859266 -215.091338122347 -217.362901381499 -222.423768393644 -225.183432223377 -227.467772960861 -229.135732424371 -230.891311788501 -233.44715330194 -236.661406389157 -239.181180704461 -240.435539538814 -242.407648551602 -244.392328151207 -247.347337473336 -254.888756428259 -257.396295308463 -259.126036158151 -261.854037542232 -265.016719657543 -1.29492299725285 -7.44012085172732 -10.0940264326746 -16.1246951743491 -19.4809790763382 -21.1909838985089 -24.463267892852 -26.3101200979965 -28.4985192224945 -31.3086575713999 -35.4099233399608 -38.2253722384769 -41.2593447219168 -42.8497996391146 -45.6228620839727 -48.970564222131 -52.9024862247596 -55.3633074234258 -57.0573410023184 -59.310169423358 -61.8355490707323 -65.2379896446055 -67.5446085375201 -68.8392354466376 -70.53994282586 -73.4781020330309 -76.0541338071638 -79.2185868722556 -80.8379870070513 -82.50541394934 -85.0010724888666 -88.2628794098581 -91.0816055955318 -93.4193996551205 -94.5585633228506 -97.4320786008505 -98.9000122508075 -100.399786238788 -103.190502690293 -106.233954432269 -108.651543711924 -110.46330269905 -112.275947844842 -114.508094111504 -120.453050639281 -123.18204679357 -125.477867944563 -127.138492197112 -130.003803748184 -134.051495224037 -137.668379031772 -143.951861801387 -145.201200259831 -146.661930121797 -149.597370981788 -152.752931509128 -155.062749616884 -156.861624496027 -158.838478535989 -161.744054596061 -164.943065519215 -167.542452785755 -171.763039138187 -173.043693783828 -175.246667724146 -178.198458186829 -180.920589762713 -182.712962475524 -183.861108017283 -186.384548058039 -189.371445442563 -191.970978965693 -194.07174038806 -195.53989152973 -198.937307658783 -201.280316970484 -202.414678730496 -204.828920573927 -209.077038891981 -211.907691611633 -213.859083221621 -214.987503799154 -217.275638751573 -222.490363621972 -225.213983263391 -227.500947466131 -229.175674278635 -230.93460727602 -233.507839106114 -236.714316413117 -239.241575335859 -240.504861204281 -242.468412819828 -244.469617784331 -247.442358527521 -255.348614996608 -257.863239530701 -259.590467568396 -262.310645308161 -265.504264876869 -1.2962935284072 -7.46201363723188 -10.1006858602304 -16.1393746825784 -19.4772324225578 -21.1917978506077 -24.4565945508377 -26.3145092872638 -28.4975592086178 -31.287625839548 -35.4131869891443 -38.2930341818886 -41.3365020069035 -42.9351239383338 -45.7156468430654 -49.0000803241733 -52.868417205675 -55.3284095414612 -57.0324749202614 -59.2926464672009 -61.7752929872414 -65.1762408071672 -67.4705450507221 -68.7686764044581 -70.4877107370657 -73.4176658493762 -75.9481487300692 -79.1393319543328 -80.7805018882378 -82.4541141208775 -84.9291631802239 -88.1627434486795 -91.0179140918242 -93.3805791339784 -94.5215396154039 -97.3683885598838 -98.8240908610882 -100.33218621804 -103.163267408852 -106.149691525579 -108.564423085013 -110.3802025763 -112.176627880649 -114.406668370582 -120.17170272509 -122.882169489931 -125.17218450144 -126.829029116084 -129.706132008307 -133.85752913612 -137.446712854373 -143.665149025374 -144.916384198834 -146.398328018813 -149.300268108134 -152.415721736436 -154.731972036549 -156.546131374976 -158.520005023125 -161.409614662545 -164.610869337858 -167.224142543602 -171.420044462801 -172.700984354576 -174.907628943062 -177.837849129535 -180.563834499309 -182.375847149039 -183.523864900374 -186.029654010822 -189.043995191093 -191.674036183151 -193.773440894529 -195.247633590289 -198.69276561821 -201.055137837179 -202.181732895111 -204.608534360089 -208.962826183616 -211.7779609805 -213.747919564865 -214.877384580466 -217.157246339835 -222.240878861533 -224.965461098477 -227.249694665554 -228.920562062862 -230.673599126581 -233.231057590582 -236.462899096608 -239.000621722419 -240.255044027846 -242.214960378233 -244.202807207447 -247.161739134152 -254.761997668092 -257.270156394465 -258.998347645061 -261.722237507017 -264.874483482954 -1.29419553335446 -7.3986531495972 -9.99879014775423 -16.2551625845176 -19.643143980054 -21.3514384275952 -24.6227607974747 -26.4695621706708 -28.6658466453517 -31.4788838845017 -35.5987935591021 -38.4309813515607 -41.4546209814568 -43.044616071875 -45.8190479224605 -49.1482338196377 -53.0692712700002 -55.5667732688282 -57.3117544907729 -59.5660072446614 -62.0534667682387 -65.4076111276297 -67.732632481099 -69.0253063991202 -70.7310227225423 -73.6460377171423 -76.1804536619477 -79.3640259138574 -80.9838776080406 -82.6559770382065 -85.1474664598071 -88.3277216639166 -91.1571293159397 -93.4985495683525 -94.6436958800562 -97.4999580042132 -98.9359195115372 -100.449036654495 -103.243189897219 -106.232396076328 -108.658486328736 -110.482192365579 -112.290331588125 -114.514607621835 -120.444984190214 -123.163529790252 -125.468812354568 -127.129031828743 -129.978873241664 -134.089625425314 -137.717450444065 -144.122291817962 -145.363268931755 -146.831053400065 -149.778024028347 -152.880665710597 -155.199821849469 -157.004049792819 -158.983410460937 -161.875736796243 -165.090707056963 -167.703727795896 -171.970191663075 -173.247347411352 -175.451604360454 -178.414886102682 -181.13363602494 -182.929866543332 -184.07808942433 -186.585379063359 -189.531777803387 -192.156746577158 -194.246634210333 -195.716640604226 -199.154510962827 -201.505733352859 -202.627063912883 -205.065986030666 -209.315645287737 -212.141458988749 -214.100792026897 -215.229929076831 -217.523910437516 -222.63313850959 -225.366369858367 -227.625463872551 -229.29694715817 -231.05803354502 -233.644267621638 -236.863786932317 -239.389295139603 -240.644909645644 -242.607980982148 -244.597370873462 -247.61467744577 -255.396198745989 -257.913748674098 -259.646499516516 -262.362438806327 -265.486605531078 -1.29417246434437 -7.44331709629883 -10.0227164218444 -16.0281152598597 -19.4003713852934 -21.1156758773701 -24.3586580785605 -26.2034093816263 -28.3993567616714 -31.1869206683514 -35.3843949156662 -38.2238249653093 -41.2637662241494 -42.854080811086 -45.6372937339412 -48.9732782035797 -52.8776413808158 -55.3460473972313 -57.0924776131939 -59.3562715104793 -61.8540608244412 -65.1954799114796 -67.4866346818889 -68.785760644561 -70.4760261026538 -73.4046270627092 -76.0472264286922 -79.207824707337 -80.8100622971063 -82.491556401971 -84.9938844198586 -88.1742937681774 -91.0420319567706 -93.3937318567141 -94.541887142983 -97.3917486308474 -98.8502455829788 -100.346230057865 -103.149184896385 -106.128543832384 -108.567053954267 -110.387862131125 -112.197292442128 -114.421816150605 -120.335777319976 -123.047579302503 -125.359057590645 -127.015511266061 -129.859803491889 -133.889921678676 -137.522620708809 -143.691564888865 -144.942657024343 -146.410400388356 -149.330351394463 -152.425267875184 -154.731100437056 -156.538863756644 -158.518651582025 -161.43504628018 -164.617616103927 -167.237639790087 -171.50972027793 -172.790725104876 -174.985008163185 -177.951883277486 -180.671319987651 -182.468749001068 -183.615019719779 -186.120031101797 -189.125070993775 -191.772873244946 -193.871779804295 -195.338304484424 -198.743847507767 -201.096321736482 -202.227308685133 -204.65615676027 -208.968067437788 -211.811423022629 -213.769904219977 -214.900964464297 -217.18878443461 -222.273229984886 -225.023549937058 -227.295465679111 -228.967771957639 -230.708887461928 -233.277318341283 -236.484647347143 -239.020365661294 -240.273452691384 -242.241645953969 -244.242098025403 -247.207309375254 -255.004865210177 -257.491692515118 -259.225723370358 -261.963310734258 -265.132948304738 -1.29373388257932 -7.42013878281634 -10.0880530172711 -16.0640034847924 -19.4241660893871 -21.1401146191408 -24.3953979306882 -26.2320313297596 -28.4247461603976 -31.2160061145455 -35.3518962835415 -38.1897920113794 -41.2079261358688 -42.7986334418751 -45.592804741164 -48.921333423816 -52.8186753491497 -55.2792326655564 -56.9736473576276 -59.2478772075926 -61.7513089953473 -65.1049955621676 -67.403100270273 -68.6995997760178 -70.4010607328592 -73.3314403966817 -75.9078914152365 -79.105536849322 -80.6985734056314 -82.380018887309 -84.8631111623433 -88.0320066601711 -90.8804539856141 -93.2479785560035 -94.3946280749844 -97.2298399548936 -98.6914925593812 -100.211839603007 -103.033753385561 -105.981532464029 -108.431646239883 -110.253133927187 -112.06044070214 -114.284960289174 -120.057114292601 -122.760956535006 -125.065777576236 -126.719585756907 -129.61578514413 -133.669516413042 -137.310520851786 -143.542693626884 -144.789519040591 -146.260912987589 -149.19074647095 -152.32570235269 -154.643947040111 -156.452399710128 -158.426671714257 -161.32582445179 -164.532238554009 -167.146965574678 -171.423803901135 -172.703625192259 -174.907482423738 -177.856460976818 -180.605413089881 -182.409067191477 -183.554572765041 -186.08377214594 -189.08817693099 -191.710379167748 -193.818519310838 -195.287767192959 -198.692714759136 -201.057776960576 -202.18698178714 -204.629495452038 -208.907751882178 -211.739682978185 -213.692651206975 -214.819764677685 -217.094714469041 -222.096625871449 -224.856392679726 -227.129628928774 -228.793689424177 -230.547945072653 -233.098453609059 -236.33565874082 -238.850781581214 -240.102705646605 -242.070973305899 -244.066065651593 -247.020596831962 -254.59942298008 -257.113962172609 -258.853340577079 -261.597615035881 -264.752884496263
"12" -1.29530528276175 -7.43749212315461 -10.0532193499282 -16.1132161701902 -19.4926544286483 -21.2000646394687 -24.4471576286245 -26.3001092337776 -28.4971263465699 -31.2814976671418 -35.4354317546203 -38.2924006543666 -41.3208561451672 -42.9129592427394 -45.6950588858896 -49.0435820069531 -52.9428145779862 -55.4144459139164 -57.1434775954117 -59.4114064679957 -61.9080245020373 -65.2715093854476 -67.5613933030077 -68.8580915044028 -70.5624664490953 -73.5027372888863 -76.0771701262966 -79.2387479831472 -80.8598499573582 -82.5350527091735 -85.018740603764 -88.2176897972015 -91.0431023643661 -93.3835603118873 -94.5327940477527 -97.396261920797 -98.8394573039609 -100.351932610514 -103.151543163815 -106.117375919479 -108.54447258896 -110.358990265432 -112.163186477601 -114.390645167375 -120.213880060215 -122.93035448914 -125.223957748208 -126.880397793928 -129.737839732941 -133.842936179715 -137.434734953353 -143.689232508868 -144.940037375553 -146.418466637449 -149.342741341251 -152.470690634101 -154.796807499351 -156.593943156594 -158.57126152184 -161.47420082155 -164.647629169938 -167.260813011328 -171.514344467946 -172.794907891309 -174.993055641093 -177.946844491717 -180.663654948179 -182.452958645595 -183.601011765923 -186.117391749701 -189.133259746196 -191.755229167066 -193.849947448343 -195.3206092115 -198.733086246962 -201.078439231487 -202.207293352498 -204.650703140945 -208.954691441248 -211.793610496779 -213.757672621565 -214.885472805856 -217.155387428605 -222.232798418859 -224.970125557844 -227.240394802205 -228.910826077615 -230.669185906245 -233.233836538475 -236.462686510634 -239.004495767832 -240.262604625522 -242.225765599133 -244.217067326369 -247.166949237281 -254.903576172815 -257.415140089071 -259.145718607346 -261.878762710333 -265.07926406471 -1.29451918702919 -7.46050605517439 -10.0868005846096 -16.0682077388072 -19.4420329480695 -21.1472520088332 -24.4074548845589 -26.261598776646 -28.454414562911 -31.2468619104018 -35.3932008381944 -38.2380505941916 -41.2769271054743 -42.8708352157524 -45.6432691278939 -48.9763205376034 -52.8614699479705 -55.3400785319301 -57.060675718864 -59.3149225181469 -61.80063986581 -65.1806605009346 -67.4733610782534 -68.7695696854524 -70.4790679875628 -73.4194265115546 -76.0367844704726 -79.192015921949 -80.8027085964063 -82.4913101818386 -84.9889851737132 -88.1880842144627 -91.0358716808912 -93.3882089151223 -94.5365737908168 -97.4119445583265 -98.8717402575606 -100.372029000127 -103.179375288573 -106.168805527825 -108.600100626764 -110.426791183925 -112.233278262817 -114.466759608295 -120.436284029391 -123.143017872371 -125.441977553755 -127.098098458364 -129.967551476492 -133.997182406466 -137.645819246241 -143.80128953895 -145.050954189314 -146.524223989112 -149.436236300099 -152.578584831913 -154.895139859846 -156.701226875726 -158.68084866186 -161.573731289556 -164.742711799102 -167.358555311266 -171.601546993744 -172.880216059461 -175.081057934793 -178.009943409461 -180.733323823461 -182.524137464514 -183.672455384664 -186.189774122307 -189.197020407571 -191.814212249718 -193.908496408145 -195.381337543238 -198.810427481676 -201.147976912082 -202.276251079101 -204.711546362248 -208.990599776012 -211.814396758765 -213.770415308241 -214.898769735402 -217.174850563556 -222.225500220325 -224.983986864376 -227.264910200885 -228.929934797269 -230.669522031391 -233.234172059707 -236.465654762493 -239.012850558611 -240.271340128384 -242.242510197008 -244.243388457144 -247.211336991235 -254.686446231712 -257.199074595498 -258.929851284418 -261.648844686736 -264.823709152134 -1.29444110952477 -7.47020165862263 -10.1285616062902 -16.2010763782287 -19.5619001116108 -21.2685705965313 -24.5244345289396 -26.3822873926864 -28.5699706407518 -31.3689057015806 -35.5050785297096 -38.3491244050752 -41.3653711720756 -42.9596502387291 -45.751588597535 -49.0860047248277 -53.0196072712238 -55.4819931702156 -57.2109970096058 -59.4690222124046 -61.9569508813638 -65.3250605552855 -67.6323100431592 -68.9325759470472 -70.6337785343421 -73.569355653992 -76.1935183439539 -79.358982027941 -80.9809166701337 -82.6543419615864 -85.143212044332 -88.3334486829842 -91.1854928742215 -93.5311295875663 -94.6760160488162 -97.5225129996264 -98.9759738217176 -100.486929316804 -103.293046456162 -106.273571659171 -108.722780658161 -110.540517926699 -112.34358656854 -114.575944703129 -120.494739839687 -123.1942002547 -125.509723112308 -127.170185166455 -130.01964642124 -134.036590353449 -137.674626235616 -143.976651005786 -145.229155357925 -146.707144428142 -149.642011657592 -152.761120833835 -155.079544943956 -156.885683297549 -158.869889966897 -161.76444314317 -164.943931347806 -167.544959825172 -171.758582475235 -173.038758212088 -175.2519465738 -178.219519547946 -180.931947312541 -182.720497933972 -183.867875201186 -186.384901537269 -189.384871786698 -192.014625901675 -194.12355834359 -195.594509344038 -198.999314169049 -201.351331250033 -202.47899605631 -204.906716026867 -209.177376973618 -212.012331443721 -213.972665835414 -215.101888080335 -217.38395142013 -222.479257558792 -225.221455522467 -227.489962602634 -229.159116711109 -230.914209079641 -233.49507183859 -236.717833486903 -239.254729908182 -240.5152427182 -242.494295783557 -244.481241369537 -247.451196838549 -254.968816622805 -257.486811769457 -259.220561219553 -261.928085544463 -265.104244815592 -1.29587794578338 -7.45420303894691 -10.0769690895258 -16.1707997342392 -19.5146914185812 -21.2261442960951 -24.4722208682334 -26.3166986098888 -28.5125051900901 -31.3210476308558 -35.4604198886177 -38.3018524542777 -41.3428578560736 -42.9365760818426 -45.7035322313029 -49.0298522931292 -52.9704413291624 -55.4559181379328 -57.172945338356 -59.4330725219339 -61.9465934840595 -65.2909562943849 -67.5959503007212 -68.8964516790303 -70.6029404080245 -73.5084490534288 -76.069096149325 -79.274291317164 -80.8959498346163 -82.5694858803553 -85.0593202046125 -88.2413970157594 -91.1032792054178 -93.4503007767488 -94.5940010146186 -97.4582191447891 -98.9256704482832 -100.431804017265 -103.246425951367 -106.231150400025 -108.677487095759 -110.500021728793 -112.311428419211 -114.531227566078 -120.45623521443 -123.162111092006 -125.454331089673 -127.114716930132 -129.985413046478 -134.038916644265 -137.668313465536 -143.869364428653 -145.11892332942 -146.591167870166 -149.527034361319 -152.672845052869 -154.99594212696 -156.80003676286 -158.781982123953 -161.678780820512 -164.86107941121 -167.507171636467 -171.780391454952 -173.06158444613 -175.261216351288 -178.226002451702 -180.953451318533 -182.748313550554 -183.898109946477 -186.407604246825 -189.387470495097 -192.007558293372 -194.103843811082 -195.573141942068 -198.978477289484 -201.325089163788 -202.45418533175 -204.887762983677 -209.178099739389 -212.017624046124 -213.986534298768 -215.114446686145 -217.396600390196 -222.48611604388 -225.214806809863 -227.481324148945 -229.149453157583 -230.901991129653 -233.453131523694 -236.706122496542 -239.239885519777 -240.499366897165 -242.470490871978 -244.467454152322 -247.442793276625 -254.998626125098 -257.508405715476 -259.243026619999 -261.957059892948 -265.144493044346 -1.29509677193448 -7.44262398146229 -10.0941612369921 -16.135174264115 -19.4907735942205 -21.1964201745995 -24.472590719329 -26.3291692447589 -28.5193416022998 -31.3190508459027 -35.4512607348973 -38.2933211185819 -41.3286358590158 -42.9192834066315 -45.6970447571246 -49.0252073896849 -52.9605522172115 -55.4370689178378 -57.161111087379 -59.4152883888263 -61.9073119845547 -65.2383161095618 -67.5314031464299 -68.8297537461463 -70.5434374872381 -73.4796568554954 -76.0595391793383 -79.2332638158337 -80.8533024703675 -82.5250735170809 -85.0130305573621 -88.2190057363599 -91.0545015913688 -93.4055875040028 -94.5489763270914 -97.4132481350135 -98.8650430336403 -100.375709946584 -103.17292331167 -106.168853325205 -108.585295186786 -110.4103354981 -112.212376689656 -114.435405567264 -120.324703990229 -123.03315109193 -125.342532822774 -126.998263984168 -129.863143433026 -133.939057886331 -137.552327416956 -143.745490673866 -144.996005471976 -146.464635645753 -149.386943674602 -152.53655500058 -154.83800667632 -156.645423324982 -158.625777086065 -161.54000524382 -164.735056023406 -167.347426923482 -171.593385687113 -172.874517052692 -175.080378193413 -178.031864500361 -180.747641688597 -182.535790364404 -183.68623650478 -186.194586799692 -189.18658510282 -191.806623123522 -193.898256423448 -195.366613536907 -198.755930267718 -201.094874091355 -202.220747222338 -204.647761149291 -208.903574804339 -211.740302519031 -213.706777030978 -214.83414296516 -217.119499505845 -222.162441379973 -224.909398424545 -227.180546269853 -228.854974842048 -230.611183316273 -233.159417758018 -236.379639236947 -238.917859776731 -240.178199023295 -242.142103027808 -244.13511590958 -247.103030008386 -254.70028398615 -257.222935929105 -258.953008284852 -261.66653547009 -264.817400525198 -1.29618963110855 -7.46174458366562 -10.0802066502532 -16.1207410610555 -19.490872360309 -21.1969741961072 -24.4555036307918 -26.2980903935853 -28.492117254262 -31.2861899390538 -35.4695926768198 -38.3023679475856 -41.3302482682221 -42.9239862185098 -45.7087135456855 -49.0464511756281 -52.973375708511 -55.4536514224833 -57.1807742284501 -59.4455434302172 -61.9341844712768 -65.3035605127434 -67.6200300434234 -68.9165028817967 -70.6265928281002 -73.5633211929296 -76.1204561251635 -79.3105217931308 -80.9421323076751 -82.6234021516437 -85.1121589189269 -88.2979600409994 -91.1457405728849 -93.495052094325 -94.6394859044098 -97.4802708309511 -98.9359020230228 -100.444745413107 -103.252291207942 -106.241375418415 -108.65977955373 -110.482280227055 -112.285392668438 -114.504329331029 -120.368233206021 -123.081383370716 -125.382525974146 -127.038916750054 -129.907483873108 -133.97373637087 -137.612583473269 -143.8213995495 -145.069286311403 -146.542753793555 -149.464449297715 -152.598392379733 -154.911312406647 -156.712992727359 -158.695343318576 -161.613342006582 -164.796593066843 -167.414789189211 -171.657037088991 -172.939853073028 -175.133644705245 -178.082100522713 -180.809679237833 -182.604183591173 -183.752853552639 -186.276424018032 -189.282705991224 -191.909824871156 -194.014133748063 -195.483641678794 -198.880859606311 -201.222571047644 -202.350771645794 -204.804169874666 -209.085377232367 -211.906196414748 -213.867718312851 -214.996435618756 -217.272951473418 -222.335952426011 -225.09642919048 -227.368126338889 -229.038712555526 -230.787767422123 -233.347413168963 -236.577232206164 -239.105783631011 -240.359150220026 -242.328195257584 -244.312321147551 -247.279443659902 -254.896155782912 -257.402269132558 -259.13213182437 -261.853561706286 -265.019995753968 -1.29621153433813 -7.45853794155131 -10.0708876392047 -16.1453213844308 -19.5109432375618 -21.2204854055139 -24.4937145153989 -26.3484127137568 -28.5345136520963 -31.3489543302498 -35.5078208728736 -38.3387565031489 -41.3642538360922 -42.9600689739434 -45.7566191080186 -49.0839317196466 -53.0196187628996 -55.495923273645 -57.2351312926907 -59.472372977087 -61.9762241490616 -65.325828320412 -67.6307144032054 -68.9286703952769 -70.6434160920689 -73.5533905366685 -76.0960977534897 -79.2938961837015 -80.9320981958311 -82.6118261925801 -85.0887318127582 -88.2891208654973 -91.1442973732149 -93.5115006690032 -94.6550428141827 -97.5115180709625 -98.9569969910734 -100.47614741157 -103.281300410778 -106.284574668403 -108.699676306794 -110.522180547449 -112.325761983211 -114.559713449491 -120.495064427997 -123.209368450503 -125.506375681211 -127.166393448078 -130.026522519479 -134.096542486318 -137.751056026289 -144.161269849302 -145.410026986056 -146.88485049517 -149.811219422659 -152.935188957951 -155.248317077655 -157.057744252589 -159.042596512492 -161.915607605073 -165.106938957686 -167.725312802196 -171.969344313497 -173.250341958279 -175.45896728854 -178.42253496105 -181.12824418192 -182.925081743345 -184.073667904411 -186.592652740832 -189.577980863935 -192.19692156655 -194.29641187987 -195.768226872313 -199.175581322076 -201.520300374979 -202.647476621814 -205.06690540979 -209.378652367409 -212.203070132917 -214.162861872692 -215.292291431469 -217.577185897748 -222.65782914976 -225.402552443077 -227.673770695705 -229.341485481773 -231.098035480795 -233.64951274691 -236.850650332624 -239.38650173027 -240.645544667194 -242.612869979987 -244.608802930585 -247.608134136121 -255.267962264772 -257.774133580678 -259.501425508743 -262.21328716481 -265.359899958515 -1.29368154420179 -7.4237256688596 -10.1226601183211 -16.2447557653444 -19.6165056331146 -21.3298136088976 -24.5767442241519 -26.4205510614309 -28.611238598979 -31.4376874297112 -35.5832446064918 -38.4250132062052 -41.4701847762676 -43.0612837185409 -45.8380570299015 -49.1526393478437 -53.077837197815 -55.5366769858657 -57.2713917846754 -59.5398396323421 -62.0296577700873 -65.4009442057993 -67.6867843945932 -68.9829313658424 -70.6837638737263 -73.6115588180023 -76.1636973678274 -79.3465942479187 -80.9551834005453 -82.641942343651 -85.1379741388606 -88.3349364058792 -91.2019422183555 -93.5547773828229 -94.7035147840992 -97.549538667955 -99.0215718008057 -100.537346395657 -103.34954101658 -106.322739284393 -108.754045393146 -110.577586041832 -112.381792664011 -114.59806564892 -120.395258802484 -123.091217703692 -125.390160478565 -127.042578569533 -129.914530347258 -134.031195593407 -137.652908896255 -143.799372882166 -145.04820334403 -146.526442011796 -149.462603230615 -152.619153702799 -154.936570474063 -156.747097986485 -158.727870251289 -161.650380927752 -164.849002096224 -167.481954323764 -171.754075585449 -173.038036871731 -175.24504428166 -178.201531364652 -180.934069001604 -182.729530242931 -183.877850456865 -186.38789649818 -189.411184145446 -192.026194655024 -194.12244188984 -195.594926753756 -199.00201355935 -201.360569105932 -202.496072871179 -204.92772825082 -209.196315521587 -212.043175835289 -213.998901817522 -215.130136988996 -217.402104226882 -222.403981379711 -225.153825793459 -227.42562461433 -229.094862473865 -230.839189203716 -233.394910409074 -236.58453334737 -239.116600102161 -240.374784671227 -242.339438753335 -244.331861288584 -247.277075953515 -254.850488362201 -257.351196772136 -259.081372835959 -261.809008483678 -264.965318898137 -1.29457801849684 -7.44187062123219 -10.0677358962348 -16.1496360767491 -19.5174115177678 -21.2293037576218 -24.4701091947221 -26.3132554296979 -28.49250407315 -31.2946165171515 -35.46804467596 -38.310629868981 -41.3506378133608 -42.9446121145455 -45.7305187340793 -49.0332727362584 -52.9715187374194 -55.4456844987124 -57.1695727263391 -59.4329927049414 -61.9229214350375 -65.2859705079937 -67.5815518540762 -68.8802444251378 -70.5831116242582 -73.509367776349 -76.1022092389482 -79.2999939496373 -80.9248322577807 -82.6121904480657 -85.1220920129937 -88.3218555167671 -91.177431222568 -93.5398664976131 -94.6835750183601 -97.5541211178141 -99.0108593353916 -100.522671038147 -103.341469836287 -106.32230925435 -108.748616267895 -110.574120296536 -112.383064611922 -114.605329974449 -120.469753530829 -123.184929880908 -125.49230592297 -127.145395621764 -130.013899165529 -134.106805640452 -137.726196403878 -143.968288028744 -145.218365350318 -146.696453934788 -149.644583825799 -152.77649134765 -155.098737278303 -156.897200947259 -158.878716549806 -161.762550337354 -164.959721404917 -167.597303673069 -171.855314707531 -173.13413040779 -175.346376337778 -178.301807257457 -181.043783410802 -182.852946295067 -183.998767830409 -186.510463066068 -189.489097795214 -192.117124960091 -194.211446038977 -195.678562889111 -199.092143429842 -201.444521441785 -202.566562839308 -205.008950552515 -209.294436993524 -212.127924515947 -214.096321149473 -215.223719497859 -217.503643401839 -222.561748398179 -225.302620310932 -227.576194826189 -229.250285109823 -231.015877133375 -233.58628368368 -236.80714640191 -239.324360267334 -240.580239154099 -242.552044787338 -244.545402961268 -247.533817407308 -254.858926506893 -257.357125499057 -259.088009004707 -261.794683704063 -264.962174179779 -1.29546439498544 -7.45470584888675 -10.1040989958291 -16.1822645584063 -19.5499729803263 -21.2609312611315 -24.5496960495456 -26.409853970736 -28.5942710393595 -31.3853488394549 -35.5577650490023 -38.3985168391967 -41.4368476460144 -43.0326055044793 -45.8289462250978 -49.1189985489445 -53.0743474565998 -55.5455179401048 -57.2559650813798 -59.5313584841027 -62.0344180911178 -65.3626680406232 -67.6581457981322 -68.9552674721849 -70.6559231256096 -73.5898274461864 -76.1972259783068 -79.3956955738915 -81.0068109963423 -82.6843766014038 -85.1668648625366 -88.3628074759256 -91.2054104571898 -93.5473069181622 -94.6931128866114 -97.5559490458213 -99.0027250318377 -100.513263549635 -103.324441686416 -106.305357271469 -108.728843251329 -110.5497517114 -112.353685320542 -114.58526407259 -120.512598870845 -123.214991335672 -125.530795684041 -127.177761113694 -130.061682347591 -134.131535756142 -137.776419211798 -143.942274058062 -145.194140387914 -146.665710587535 -149.5856898275 -152.727966966602 -155.032462747225 -156.833830935377 -158.824190811042 -161.724746594822 -164.941347637604 -167.55156872086 -171.816883748712 -173.095892195353 -175.289277571818 -178.246233108847 -180.969891615746 -182.752822974189 -183.901137621951 -186.436387368981 -189.439343512695 -192.047167728 -194.130601647287 -195.601884065249 -198.985686852939 -201.347979558941 -202.473757256137 -204.904061616034 -209.154290101347 -211.992327589715 -213.954058376806 -215.076890396666 -217.36008189316 -222.411758185433 -225.160015620867 -227.438130193974 -229.111937589204 -230.878058558011 -233.452244266549 -236.680371938129 -239.219976177556 -240.478666021174 -242.445362221545 -244.440771348664 -247.420040022678 -254.98174179073 -257.493869252118 -259.229415445924 -261.958619395991 -265.141636815278 -1.29541117281601 -7.4590208368608 -10.0883500362322 -16.13266692004 -19.4937135394763 -21.2040324532199 -24.460540347635 -26.3111281054306 -28.4979718645652 -31.2964975698124 -35.4509128071952 -38.2964800994418 -41.329612706284 -42.9241207952492 -45.6936530500364 -49.0366792748999 -52.9692941352024 -55.4262282939503 -57.1877559824595 -59.4472112237969 -61.9374621712135 -65.2977860078043 -67.6026387099371 -68.9005608211348 -70.6005756805935 -73.5340092851131 -76.1010926364425 -79.2814760551499 -80.9012582172603 -82.5748583153561 -85.0554668251254 -88.2514747342229 -91.1079322747567 -93.4548807419596 -94.6002274709569 -97.4490558954175 -98.9069551482193 -100.414481579965 -103.208201026223 -106.186045369055 -108.606858848995 -110.426795801453 -112.231178767092 -114.476271976236 -120.316317761148 -123.023524205835 -125.320592712667 -126.978488259126 -129.852904483203 -133.891018904998 -137.542993338847 -143.749062229874 -145.001103357008 -146.479272804928 -149.386974419189 -152.524216600328 -154.832534697783 -156.637940826308 -158.620710517611 -161.538641626538 -164.724476214229 -167.343716777114 -171.595862008588 -172.874119707594 -175.079428470418 -178.055567222604 -180.77097810718 -182.559729963655 -183.708011233105 -186.21720291711 -189.219230497728 -191.840081892765 -193.944827200487 -195.414451279571 -198.82365299608 -201.170730534156 -202.303649181504 -204.73139251258 -209.032181377711 -211.85560897446 -213.812749888927 -214.94038264907 -217.221555446148 -222.237617774796 -224.978891294275 -227.260635995792 -228.930054954561 -230.688100950886 -233.252871827038 -236.45027305947 -238.983364268058 -240.238638481933 -242.214285798695 -244.2068542859 -247.193459433574 -254.774432309626 -257.278665898991 -259.011304711758 -261.72126745064 -264.897636037231 -1.2951581904203 -7.44385190901575 -10.0458985113881 -16.0041422690967 -19.357360365717 -21.0647672183033 -24.3381929105587 -26.1917108182311 -28.3780608065086 -31.1818173309316 -35.3118591695226 -38.1525153568561 -41.1759698764134 -42.7713168156556 -45.5331931769724 -48.8475600543165 -52.7308340613922 -55.2092075117609 -56.9234370840189 -59.1803328065602 -61.6660791135933 -65.0527947539843 -67.3452431636103 -68.6448821850945 -70.3430305670833 -73.2852874963434 -75.866788703359 -79.0869331894099 -80.7045683128367 -82.383136008175 -84.8715284608569 -88.100426146467 -90.950787032663 -93.3080673605814 -94.451254413679 -97.3129777927484 -98.7662914182118 -100.270740225384 -103.064609096193 -106.046185913258 -108.483021665019 -110.306876266204 -112.114569350367 -114.340045611032 -120.275870898708 -122.970617845891 -125.276222594734 -126.932059015326 -129.806822250971 -133.880227317384 -137.499630163212 -143.772969316219 -145.02066082182 -146.493484383006 -149.416222686096 -152.555883894155 -154.864663959937 -156.666098337482 -158.654483637092 -161.579869099795 -164.752426063337 -167.365311076243 -171.639128376173 -172.920696571017 -175.109980965557 -178.096060831732 -180.806635994415 -182.602280779437 -183.75007681168 -186.26780863459 -189.251840322432 -191.864775805054 -193.959616541837 -195.432613065398 -198.847197901527 -201.210771144734 -202.342034788557 -204.782365945486 -209.100228425412 -211.922207838604 -213.880815993561 -215.01128039951 -217.290198200247 -222.384622530986 -225.132953093788 -227.412769843075 -229.089727116182 -230.852411924617 -233.408672426852 -236.641712782151 -239.189160223688 -240.445651821138 -242.416161781175 -244.408760039391 -247.400987451493 -254.912620255684 -257.428999573247 -259.157672011904 -261.876015951705 -265.031927784011 -1.29448974515702 -7.4444390652098 -10.0867770722759 -16.199259567508 -19.541814702903 -21.2478763048444 -24.5087263317277 -26.3623733813363 -28.5553779499333 -31.3459518644417 -35.4902325369577 -38.32596457214 -41.362317594029 -42.9589925266526 -45.7476318143447 -49.0630475214512 -52.9902149091041 -55.4646661524159 -57.1904307001154 -59.4381639321008 -61.9339368600033 -65.2831173194526 -67.578942969979 -68.8758019504097 -70.5815605075705 -73.5158264475858 -76.1192571925873 -79.2968363532377 -80.93471989319 -82.6212873194697 -85.1116394447912 -88.3011722315367 -91.1532849224769 -93.5121622334736 -94.6573600129251 -97.5223125692228 -98.9726418257658 -100.487668505783 -103.27610854542 -106.296130595635 -108.718799120099 -110.532769708913 -112.336282373293 -114.568381524158 -120.488628501802 -123.190146019333 -125.488090405181 -127.147350530815 -130.020689178783 -134.061585790212 -137.68304047639 -143.878478815245 -145.130272465524 -146.602680925407 -149.51938552926 -152.64850358836 -154.955741612179 -156.761677610521 -158.736979399842 -161.638211477391 -164.79529818936 -167.425240539087 -171.697447007287 -172.976507597436 -175.167218020433 -178.107463568738 -180.82899690271 -182.623927701437 -183.77261952368 -186.283832036191 -189.291920998855 -191.894777060831 -193.993032229739 -195.466500601355 -198.867489867734 -201.219326001399 -202.349219960522 -204.781322025397 -209.061854900727 -211.902971072416 -213.865071050196 -214.995404023425 -217.264614261126 -222.350504997297 -225.074671776504 -227.342072048556 -229.013610735155 -230.768475996055 -233.325660034616 -236.563733678353 -239.101636403451 -240.351136455127 -242.328666907062 -244.323597604289 -247.30259939675 -254.776151270822 -257.295878126256 -259.028963811145 -261.746492156908 -264.915749765573 -1.29503558904565 -7.46626202621639 -10.0720122885815 -16.1279160911711 -19.5053408611317 -21.2137663464122 -24.4629494561758 -26.3157248205375 -28.497195303513 -31.2841724376763 -35.3928891318483 -38.2154270347635 -41.258119993875 -42.8516978972506 -45.645221506417 -48.9609019771006 -52.8695963268914 -55.3387170492591 -57.0521476498758 -59.2953151037453 -61.7936259236026 -65.1479604833055 -67.4343380967137 -68.7336222581171 -70.4303838184735 -73.3578588813888 -75.9563277392185 -79.1263012594395 -80.7553442031194 -82.4420003151994 -84.9361971097724 -88.162354209915 -90.9948346588933 -93.3560558894936 -94.5019590914912 -97.3719206555479 -98.8339768771423 -100.345153428306 -103.164193333153 -106.114536231523 -108.542588821244 -110.373082884766 -112.178807338417 -114.403904863116 -120.260677958563 -122.971889249975 -125.264847495379 -126.920034258864 -129.804909388441 -133.85884835356 -137.473228784874 -143.706368778233 -144.956572587208 -146.424843633881 -149.353965077748 -152.487530108411 -154.80609828313 -156.602106268179 -158.587204039926 -161.507007341386 -164.692394493303 -167.320831177385 -171.562032832556 -172.841588802329 -175.04830144685 -177.989691422962 -180.720107737428 -182.515402786003 -183.663028169475 -186.178905688908 -189.163740234625 -191.778185409722 -193.869339314573 -195.342648902474 -198.757791185863 -201.109903117603 -202.237038925023 -204.664088943852 -208.960739479117 -211.773883238089 -213.729773541759 -214.858043099248 -217.137263147454 -222.171363228543 -224.914597309346 -227.185754763192 -228.855914907966 -230.606020672628 -233.174707787674 -236.404203731662 -238.949158859658 -240.206406752612 -242.171610882782 -244.162841673232 -247.108091669223 -254.703257899529 -257.211068051492 -258.946618378775 -261.676730661048 -264.843561389119 -1.2956210080972 -7.46182786232245 -10.1064742787288 -16.1749583710803 -19.5446703385871 -21.256260718521 -24.5271898000369 -26.3798592961296 -28.5643277789321 -31.3750695208299 -35.5364494422666 -38.3753648315025 -41.3895529564486 -42.9840240929576 -45.7658040888438 -49.0716693940715 -52.9755069249801 -55.4707695280019 -57.1726499553531 -59.4159400505884 -61.9178164973535 -65.2694206001208 -67.5706135717799 -68.8654536246055 -70.5665427944577 -73.5000031986422 -76.0633590050141 -79.2619993042292 -80.8705317769241 -82.549889412465 -85.0521163200149 -88.2618387808188 -91.1045112556193 -93.4610780829675 -94.6063660452896 -97.4652207915318 -98.9176048009261 -100.434981322356 -103.263094593071 -106.251242105494 -108.680003002344 -110.507952757514 -112.31535011507 -114.541447923857 -120.469286963319 -123.190593313618 -125.484503670897 -127.135684380066 -130.010103816266 -134.104734285221 -137.693298276484 -143.899793988436 -145.151095549634 -146.622695683977 -149.551103762368 -152.693385241534 -155.006088933164 -156.817615787609 -158.802578015864 -161.74229128205 -164.926808165949 -167.548704115067 -171.808697068074 -173.08969028407 -175.293955616541 -178.240654173077 -180.962609886722 -182.754779499732 -183.90523738023 -186.441152807673 -189.445699200594 -192.058452889018 -194.159133774555 -195.635660592146 -199.051464228548 -201.410793631429 -202.540715877819 -204.961166277635 -209.24758421546 -212.080651612061 -214.045588186968 -215.172303668314 -217.462690216506 -222.530269932185 -225.285388023204 -227.552193099853 -229.223087620544 -230.972837258333 -233.537594252796 -236.753553470196 -239.283872153898 -240.537650091109 -242.510601048223 -244.499224746185 -247.460958884705 -255.025010703181 -257.536323987538 -259.266364923835 -261.977142192959 -265.156853906237 -1.295940430388 -7.45129446459349 -10.1153965673458 -16.1219619166659 -19.4905319637894 -21.1970468009086 -24.4450246200124 -26.2940834997879 -28.4843973324862 -31.3003154976966 -35.4463636441378 -38.2836047284984 -41.29976596096 -42.8903646464168 -45.6553568224215 -49.0084490417918 -52.9470947067139 -55.4082213841641 -57.1471139814924 -59.4006649561493 -61.9011375232377 -65.2596162518779 -67.5550300714967 -68.8536740054688 -70.5600410839592 -73.5091724521799 -76.0850523033819 -79.28682417867 -80.9118131541461 -82.590549890857 -85.0635039028181 -88.289147343765 -91.1340229258971 -93.4983737869682 -94.6446080324954 -97.4839332455987 -98.9269148215164 -100.435764998347 -103.249753832043 -106.20804209146 -108.628767140596 -110.448493238664 -112.254099311895 -114.480407183556 -120.30415912123 -123.024672799563 -125.325581215838 -126.983888592404 -129.856609878225 -133.906489752513 -137.549316775989 -143.702082069951 -144.95164948863 -146.421623167417 -149.341299975906 -152.474054176432 -154.781388946892 -156.586359803467 -158.567251746486 -161.462773209754 -164.643661501317 -167.26664384924 -171.497628639175 -172.776974090696 -174.976189949125 -177.939359155308 -180.659900760224 -182.451230277723 -183.599805715617 -186.124788589289 -189.089744881953 -191.68618031953 -193.791236562461 -195.257822240588 -198.668682899124 -201.012244174759 -202.136257746829 -204.576993778392 -208.851918340936 -211.686952865801 -213.638859376155 -214.769080711548 -217.055407586537 -222.084704780736 -224.834305925215 -227.113555818403 -228.785047838525 -230.538256308873 -233.101397366109 -236.342115278138 -238.874153046792 -240.13274350698 -242.097765836176 -244.091016378565 -247.046694548548 -254.799644990561 -257.306554010513 -259.040584988878 -261.735432769337 -264.908254153744 -1.29457612124963 -7.45353774280877 -10.0718457384123 -16.115890525548 -19.5135400003748 -21.2244626951914 -24.4957847841868 -26.3464730298848 -28.5349854940261 -31.3583565144761 -35.5561950529583 -38.3996540153002 -41.4234769643475 -43.0121114213901 -45.8016195939864 -49.1234374093652 -53.0319987854452 -55.4996933041898 -57.2278804737267 -59.4821036049398 -61.9780917409152 -65.3528036838629 -67.6473659205902 -68.9446739563219 -70.6551552156135 -73.5942179102538 -76.1648355778435 -79.3368935584969 -80.9815659962625 -82.6560856116999 -85.1397719886885 -88.3447113547016 -91.1938168929795 -93.5534843375112 -94.7010531754054 -97.5532297456724 -99.016475019991 -100.526216222559 -103.334302928399 -106.289779894357 -108.714995464623 -110.528551306654 -112.331306658101 -114.555157912769 -120.46535746068 -123.182522456052 -125.480763466061 -127.137413249281 -130.017609851705 -134.086037029268 -137.695192298078 -143.857398087783 -145.103613991884 -146.567999548634 -149.498271323702 -152.616122229791 -154.931739743086 -156.739245854442 -158.722474339636 -161.627645745675 -164.823448098183 -167.44911625283 -171.680529077426 -172.962872102806 -175.146732697083 -178.111732698378 -180.834962777248 -182.624807046393 -183.774686343301 -186.275204072421 -189.242757002709 -191.853155380053 -193.959341645972 -195.430735582077 -198.844153214874 -201.195812982109 -202.32422081629 -204.745102827254 -209.062623167756 -211.899692690053 -213.861198526467 -214.990158991217 -217.257032592518 -222.275203046094 -225.0153095539 -227.289034267311 -228.958933180818 -230.713526481297 -233.281857755207 -236.504948868932 -239.035969733801 -240.294013702158 -242.259811795992 -244.244963922078 -247.213234209235 -254.844713141451 -257.327819205445 -259.059206746126 -261.770506317792 -264.908545579681 -1.29715892867117 -7.46897167795161 -10.0955991782038 -16.0823876440136 -19.4490740058699 -21.1550648461366 -24.4398760840427 -26.3037289908268 -28.490836093873 -31.2947831509616 -35.3958015395114 -38.2244104345753 -41.2435267049403 -42.836728418287 -45.6137983228083 -48.9521532436935 -52.8348960105718 -55.3072034711034 -57.0226668347847 -59.2736771853381 -61.7745846898628 -65.1463543372213 -67.4435309261482 -68.7410517030832 -70.4534398282979 -73.3923811479361 -75.9868248612442 -79.1501692419922 -80.7590138902335 -82.4359047122779 -84.9330691875353 -88.1477441029989 -90.9947872104222 -93.3461200646998 -94.4916240694076 -97.3523597870705 -98.8049593449773 -100.320159228392 -103.12081077368 -106.115024844189 -108.543224025825 -110.366493942742 -112.170287083672 -114.402339652316 -120.243349064719 -122.948807611125 -125.249252914489 -126.902574211204 -129.759127326152 -133.821154508518 -137.446513588188 -143.688035893479 -144.935984605031 -146.405282580084 -149.329443896779 -152.470238772575 -154.801797129426 -156.607118021462 -158.590719890519 -161.515242030341 -164.707148225302 -167.31644867441 -171.560127026102 -172.838670780039 -175.033442259271 -178.002814993826 -180.714153120366 -182.511025139059 -183.660444912033 -186.174823620783 -189.162033756035 -191.767270671895 -193.866887263394 -195.340594952661 -198.735910285763 -201.082546130858 -202.203764318251 -204.633565969715 -208.926303981324 -211.762892829463 -213.715876888191 -214.846231455027 -217.12649270182 -222.179004225523 -224.913338373779 -227.187987808282 -228.856299753235 -230.618968365337 -233.183136661219 -236.413733109398 -238.965815606241 -240.223604921778 -242.182938744535 -244.174379030297 -247.127214227531 -254.958963732259 -257.483642991929 -259.216658894896 -261.92893674198 -265.092044814093 -1.29583978346652 -7.45145435103692 -10.0797735380942 -16.132842676089 -19.5055436125061 -21.21306488194 -24.4671222194729 -26.3204014998804 -28.5012976793141 -31.3159809972877 -35.4478987420257 -38.2951269289123 -41.3342811754604 -42.9283255085242 -45.7176489533408 -49.0214526348278 -52.9533940308231 -55.4253153430813 -57.154350993668 -59.420692272539 -61.9187566398006 -65.2938461620623 -67.5907313304434 -68.8869479561749 -70.5941253231864 -73.5267465794326 -76.116124407636 -79.3034571968506 -80.9254513547265 -82.6032610669667 -85.094161015644 -88.301377172634 -91.1474376505819 -93.4932737345719 -94.6380632040249 -97.5051816523126 -98.9525880442873 -100.46460587451 -103.269369893776 -106.25239403249 -108.658704477989 -110.48464856452 -112.284130784403 -114.503900030592 -120.490371859133 -123.204647145196 -125.512627688541 -127.166703418062 -130.027475641395 -134.073834890225 -137.702982701659 -144.00575005712 -145.258143959583 -146.717658293463 -149.658720982731 -152.791816551974 -155.110064277647 -156.912640532161 -158.895188375141 -161.814746082276 -165.005385513643 -167.620426005985 -171.894829863648 -173.178022899778 -175.385136876903 -178.349604276939 -181.079375892679 -182.867508224637 -184.015855871979 -186.530058229956 -189.538528982083 -192.161479194044 -194.260463465223 -195.730611502725 -199.108914245542 -201.454659912962 -202.585990312919 -205.012006504498 -209.319400293296 -212.162342122822 -214.128597896433 -215.255654930101 -217.531620526658 -222.619676570197 -225.367007451591 -227.633953371859 -229.308738680722 -231.051812283541 -233.622698147704 -236.843754917259 -239.373629479929 -240.632974454501 -242.597752709643 -244.592612045242 -247.561234315168 -254.989835342556 -257.482521033802 -259.212765964975 -261.944584580915 -265.118343851932 -1.2951065310736 -7.45293749270962 -10.0703513653542 -16.098273012879 -19.4877158870861 -21.1946617396298 -24.4738589379856 -26.3226820422896 -28.5164247105974 -31.2916922428338 -35.4229332592096 -38.2807508858612 -41.3057777268794 -42.899551256431 -45.6814018620428 -49.0058797961296 -52.927592242751 -55.4088511402704 -57.1119784288602 -59.3739666946044 -61.8706865826856 -65.260402410361 -67.5373843869446 -68.8362901965204 -70.5334840931115 -73.4578387165251 -76.0171926847396 -79.2062425228124 -80.8250058196985 -82.498074733196 -85.0048827759816 -88.2094227276891 -91.0521555964342 -93.3979548623894 -94.5447308842589 -97.4295489591834 -98.8853426275059 -100.394921596848 -103.204165174528 -106.173155565222 -108.598463727867 -110.416059214321 -112.228632349617 -114.447861393064 -120.33860391875 -123.044566036848 -125.343757210491 -126.99882333931 -129.86370809859 -133.904507414525 -137.562287866776 -143.79390440055 -145.044927080437 -146.513638079992 -149.443587705751 -152.559043584185 -154.875316015346 -156.6762045663 -158.659638603057 -161.549012609029 -164.747102326763 -167.364153414143 -171.642942066054 -172.922072470506 -175.13303209387 -178.096630370772 -180.804673109961 -182.602626104232 -183.750161035011 -186.269721127658 -189.27681637784 -191.891830400675 -194.001264583726 -195.474698058907 -198.892742508663 -201.251066207059 -202.37539936135 -204.809015619601 -209.1039559778 -211.930814687277 -213.893798104081 -215.020581103897 -217.295323146352 -222.345174920398 -225.088142249654 -227.351622691307 -229.017097101897 -230.778575357264 -233.353418172227 -236.567234544924 -239.093515507026 -240.353429614019 -242.3134303357 -244.304647447032 -247.260497383745 -254.50948695394 -256.998807834447 -258.728399825413 -261.432744512251 -264.620545618624 -1.2962887722871 -7.42218500901501 -10.0636601289924 -16.0933313250032 -19.4510042734624 -21.1599121810333 -24.4291975514046 -26.2783344876263 -28.4756489559184 -31.2429807413629 -35.3986975587187 -38.2396489680029 -41.2781222734215 -42.8722240580539 -45.6661709688615 -48.9842707042972 -52.8989907424654 -55.3710653307309 -57.0880372214146 -59.3465373588705 -61.8423412124115 -65.1938477004401 -67.4969081364301 -68.7945559934914 -70.4942140193636 -73.4356214991116 -76.0144526796343 -79.1969216680161 -80.8201729958444 -82.5021151245871 -84.9832787384321 -88.2058865828063 -91.0683320954469 -93.4279482041326 -94.5756903486694 -97.4546460598952 -98.9232240129067 -100.432806594623 -103.239150717505 -106.196516454691 -108.623807979717 -110.450417376944 -112.255232301474 -114.481190852083 -120.422289032811 -123.143086072256 -125.447393621386 -127.100769222268 -129.9619335293 -134.060440414215 -137.705102963848 -143.984860381919 -145.23254038137 -146.701986341147 -149.652859413515 -152.786879364249 -155.087136020687 -156.891606174854 -158.874844220895 -161.777167827729 -164.940919253311 -167.557702601209 -171.809992521178 -173.091025356023 -175.297937334673 -178.282923570899 -181.001340837377 -182.789084024302 -183.937943892233 -186.460678047699 -189.441615736121 -192.062174711049 -194.162493126113 -195.634591133906 -199.055309233021 -201.412788445722 -202.542487633752 -204.971887677075 -209.237007928935 -212.072283662635 -214.028404254852 -215.155367708562 -217.448883887363 -222.567511733149 -225.303893623749 -227.586859339732 -229.258664735893 -231.019910121058 -233.592462782493 -236.801699299063 -239.348826868481 -240.603403012309 -242.580348485957 -244.584278695452 -247.555702077295 -255.305505512456 -257.826485866735 -259.564146729984 -262.267534067933 -265.441165889019 -1.29426567894362 -7.4282721753485 -10.0681311732236 -16.0236793629797 -19.3830436595623 -21.0902326542616 -24.3824277524615 -26.239161730976 -28.4284292227892 -31.2226091276443 -35.3776906614837 -38.2312975600216 -41.2643066080577 -42.8606609085157 -45.6388249676442 -48.951110755182 -52.8848463627031 -55.357492421987 -57.0969046535627 -59.3528941436888 -61.8199491050422 -65.1772515487906 -67.4843092356601 -68.7817133063021 -70.4885120018511 -73.4337565713216 -76.0161388052155 -79.2055503718038 -80.8278015562837 -82.5072749549269 -84.9952086012988 -88.1770860289114 -91.0298745501463 -93.3813458964425 -94.5264609059312 -97.3660650752289 -98.8265092446452 -100.343787329835 -103.153030801099 -106.167600286441 -108.59569898096 -110.422281498235 -112.225564817407 -114.453278384702 -120.373039483303 -123.088370565446 -125.384816517681 -127.04037770238 -129.89517120619 -133.994183630718 -137.611679609876 -143.825451819082 -145.076158743801 -146.54661265612 -149.477619399382 -152.604947244451 -154.904488684353 -156.716315822659 -158.704392230745 -161.622988650152 -164.81826226104 -167.437734723861 -171.686147460582 -172.969110853102 -175.164010916473 -178.120836024209 -180.865698588753 -182.655850435163 -183.805214765427 -186.325409386379 -189.331502216495 -191.958757700797 -194.045882004062 -195.517890482725 -198.928419756751 -201.280436000635 -202.404552539996 -204.836488963403 -209.123288562145 -211.952738608204 -213.926659535002 -215.053624954501 -217.316526203307 -222.365956777735 -225.103216434185 -227.372058979755 -229.043004715542 -230.802647755565 -233.363839291852 -236.614568775064 -239.132236489043 -240.391688069006 -242.355415090195 -244.353076006981 -247.345068692094 -254.988020468908 -257.494813571499 -259.224130361079 -261.93525897022 -265.114263761665 -1.29587832998557 -7.47372534348274 -10.1304702807423 -16.1512818341255 -19.5193663276196 -21.2330716905025 -24.5130228884017 -26.3708253571663 -28.5675793854119 -31.3710762800532 -35.5437184124566 -38.3789073239365 -41.3905418130054 -42.9853243125581 -45.767622637072 -49.095768817538 -52.9900377941771 -55.4655087288341 -57.1810166590059 -59.4524038804137 -61.9384485460936 -65.2829114880556 -67.5825384236057 -68.8817739758429 -70.5891478089096 -73.5330549294281 -76.106905718264 -79.323365557618 -80.9594512305806 -82.6291815875769 -85.1197583881876 -88.3163231926256 -91.14352947757 -93.4945763725302 -94.6398932046282 -97.4825430345928 -98.9336427029261 -100.438823360789 -103.227413915408 -106.186661494984 -108.607858844658 -110.428063631332 -112.232008605147 -114.456169707269 -120.395253776313 -123.107132886996 -125.40718018054 -127.06163263789 -129.94855481569 -134.015285198132 -137.653712580723 -143.921836677871 -145.169668099997 -146.638879009808 -149.557540974822 -152.699314101919 -155.002538926378 -156.809865625019 -158.794517140705 -161.695764502693 -164.868160534617 -167.509021064646 -171.780784027381 -173.061401916622 -175.253327178934 -178.218000709487 -180.936497871947 -182.722862752823 -183.869982895283 -186.395634908047 -189.410168498501 -192.033457352233 -194.131847062969 -195.605798325545 -199.046773578239 -201.402074110968 -202.533957410856 -204.97202385047 -209.250591938228 -212.076426975631 -214.032934489058 -215.158609149322 -217.441628829203 -222.561001255719 -225.296175381994 -227.575447587095 -229.242742650994 -230.998673392833 -233.568484280582 -236.776084967467 -239.316306714942 -240.574260994102 -242.531794058845 -244.516067421496 -247.470457433424 -254.994303133387 -257.513669278851 -259.245745572709 -261.963342225693 -265.111972732542 -1.29547363676591 -7.45543673977925 -10.104547904384 -16.2073730084881 -19.5571493982151 -21.2650219655667 -24.5271342411859 -26.3815433278176 -28.577246622602 -31.3730731743767 -35.5045739462494 -38.340017159892 -41.371774027 -42.9614533376149 -45.75940387418 -49.0864088887651 -52.9830113125592 -55.4471519060318 -57.176392672494 -59.4249934249382 -61.9102897240674 -65.280884700023 -67.5646735065204 -68.8631450803828 -70.5685719375035 -73.5019176962883 -76.0623842923795 -79.2357900149362 -80.8765887717854 -82.551944419361 -85.0457337156002 -88.2496646256096 -91.1068667420682 -93.4724850274476 -94.6146183677842 -97.4691392650966 -98.9325773198813 -100.441432855564 -103.263150223105 -106.247926332989 -108.675113779228 -110.496773259662 -112.300869458627 -114.532659969434 -120.437510133513 -123.157561535421 -125.450033398069 -127.109480230261 -130.006408900887 -134.090205900521 -137.737416195179 -143.958365723349 -145.206388357694 -146.679366567546 -149.615944632641 -152.745065404822 -155.058090717008 -156.866056495522 -158.838914277467 -161.752669976362 -164.94663020387 -167.547400217517 -171.833848988717 -173.113949652318 -175.319526395707 -178.292202907841 -181.016183161923 -182.810617181225 -183.959923050754 -186.484708436627 -189.490114275034 -192.118583802453 -194.204952099617 -195.680359903511 -199.100423604181 -201.460127838985 -202.586052872081 -205.012734344409 -209.342202023167 -212.177629695917 -214.135356133442 -215.266650063802 -217.550703299641 -222.572215911314 -225.298035893576 -227.570435849125 -229.238080913959 -230.985383123019 -233.54541708566 -236.767531336587 -239.296093900292 -240.554757096173 -242.531239178237 -244.532915326351 -247.49068257224 -254.954667257063 -257.461223911127 -259.18914012326 -261.904403996755 -265.069208085427 -1.29532815397302 -7.4537021003935 -10.0804591500987 -16.1431603915487 -19.5194679305113 -21.2262862629002 -24.4907156522863 -26.3426689124433 -28.5404807612697 -31.3351558112951 -35.4605613791497 -38.3212197041549 -41.3548364903002 -42.9457897260072 -45.7364213092521 -49.0357607699757 -52.9651620307738 -55.4550649360823 -57.1787489912802 -59.4246105707242 -61.9308768717585 -65.3128042787399 -67.5983847735636 -68.8948949723553 -70.595589555381 -73.5260536152395 -76.121303154319 -79.3241315866318 -80.933467903937 -82.6031617116768 -85.0789938062079 -88.289239834295 -91.1318837711047 -93.4860161793107 -94.6303107923173 -97.4858560246559 -98.9432198898055 -100.45081633951 -103.272694575838 -106.249902084076 -108.674463012063 -110.493901041608 -112.300770837441 -114.532098570498 -120.495422662203 -123.196025638358 -125.496808028628 -127.151870820239 -130.007667502669 -134.087136720804 -137.69372830793 -144.043945791644 -145.293695005248 -146.762008180055 -149.674496222435 -152.795291030893 -155.113095689906 -156.91404078568 -158.905518642033 -161.80910827208 -164.975893562409 -167.59907695329 -171.867529158722 -173.14984162151 -175.346508486129 -178.266761154835 -180.980268186445 -182.77485437742 -183.923357777177 -186.43043785051 -189.454108658511 -192.075008534121 -194.172620091962 -195.644149009187 -199.067851018127 -201.417404890103 -202.547407241078 -204.982592838311 -209.23492303382 -212.076767603705 -214.028941372171 -215.159338017573 -217.435419318564 -222.50900637808 -225.25608667832 -227.525013513522 -229.198108928763 -230.947887242135 -233.515783006815 -236.739147643906 -239.299057660656 -240.557635102114 -242.526061913741 -244.523172631516 -247.491476455216 -255.161768746842 -257.663537813845 -259.396754475696 -262.107583340782 -265.265325473643 -1.29446585562419 -7.43391508428231 -10.0543425901786 -16.1203919600424 -19.4922605793524 -21.2026159848577 -24.4923616921789 -26.3467610759135 -28.5286119847897 -31.3093106690175 -35.4553852546108 -38.2721596349694 -41.310733869235 -42.9036772773184 -45.6845741071853 -49.0074981589068 -52.9352370572178 -55.4105756326515 -57.1269162781815 -59.3825138805875 -61.90252106823 -65.2703488017708 -67.5542579590547 -68.850519163267 -70.5609856178875 -73.480922215864 -76.0731473655481 -79.2633801390062 -80.9024179084034 -82.5715958880384 -85.066351062043 -88.2848547587159 -91.1318375343781 -93.4833880900299 -94.6305382440226 -97.507948439081 -98.9506616658525 -100.469958172801 -103.2877691871 -106.259484510424 -108.684666601052 -110.502396047269 -112.30448660498 -114.520389211048 -120.378959314898 -123.090362089367 -125.397840660938 -127.050783255098 -129.932630399803 -133.997844137527 -137.60645685993 -143.875440192735 -145.125153155863 -146.597727030538 -149.537420770338 -152.676458172385 -155.00407091898 -156.806710854371 -158.793347813999 -161.67030414394 -164.871524484405 -167.488670019803 -171.739797482759 -173.017887447702 -175.206802574145 -178.154133787789 -180.877589807797 -182.676332115646 -183.825030054942 -186.332495575296 -189.315647107416 -191.934550118541 -194.039973318912 -195.510700307996 -198.938194904388 -201.2819088113 -202.413169534699 -204.855288069538 -209.119181825822 -211.943287241494 -213.901992566806 -215.027734238153 -217.309698720428 -222.288991235563 -225.02450643965 -227.293233394567 -228.961366506623 -230.722632573992 -233.276762704787 -236.489540650027 -239.015702707405 -240.271792675838 -242.236697196088 -244.221681126138 -247.192595728328 -254.890280401242 -257.393539572304 -259.12444530461 -261.825564162709 -265.012696566453 -1.29659309400241 -7.45584238710828 -10.0889948118845 -16.0968951001841 -19.4552539251167 -21.1610739632659 -24.3937905883156 -26.2551491818668 -28.4280651113416 -31.2480233604694 -35.3289560751237 -38.179104861687 -41.1943273199924 -42.783643352762 -45.5579373185419 -48.8788468681439 -52.8028306323213 -55.2888188504169 -57.0182616777606 -59.288673608745 -61.7621554928093 -65.1608940327345 -67.4599148705568 -68.7582523339094 -70.4674113855971 -73.3907790486125 -76.0169954563567 -79.2004704815851 -80.8133210519938 -82.4865738096904 -84.9912230046717 -88.1946256167067 -91.0488949145061 -93.4011256445082 -94.5483035004078 -97.3800197924604 -98.8351269552019 -100.346997378419 -103.14367233414 -106.124782646879 -108.558121462248 -110.380317558456 -112.186961767277 -114.40263164446 -120.240468635734 -122.96106877057 -125.265214314672 -126.917303220759 -129.806592813931 -133.932343268483 -137.562310907992 -143.749941135468 -144.997956883213 -146.474177198856 -149.378865554833 -152.52866952075 -154.841289492187 -156.645610225746 -158.632067512822 -161.539720546824 -164.734291514018 -167.353089724344 -171.636997813098 -172.918552482818 -175.128879563543 -178.068443688398 -180.79049745888 -182.585265099301 -183.73531786469 -186.261018284817 -189.275682442113 -191.908760098183 -194.001127729598 -195.476152393634 -198.898623930121 -201.242213478076 -202.374113499116 -204.816830802383 -209.075369134793 -211.909011168292 -213.879688634137 -215.006992885832 -217.270966729958 -222.256340450557 -224.995866814892 -227.272887169525 -228.944026036828 -230.708503258202 -233.283379443866 -236.504434224953 -239.039600339908 -240.294637979882 -242.264854822827 -244.257715305784 -247.201824741845 -254.651152421759 -257.149724805434 -258.883429177917 -261.60570894899 -264.794835345714 -1.29594334796502 -7.44469554881398 -10.0667370319752 -16.0495356334569 -19.4165903418298 -21.1246308596359 -24.407479194428 -26.2636831402422 -28.4550908362998 -31.254098950073 -35.3912191295571 -38.2320993419342 -41.2580232821726 -42.8545061857056 -45.6328796030192 -48.9517497985421 -52.8484736347376 -55.3163970925469 -57.010426919289 -59.253788350153 -61.7673890230703 -65.1318641254024 -67.4245363617702 -68.7209419804539 -70.4280348434032 -73.3670669017505 -75.9376080830147 -79.1256072077646 -80.7293818592978 -82.4017414987203 -84.8871225392965 -88.1026355469833 -90.9399427005961 -93.2949320585733 -94.4410729773343 -97.3102402472087 -98.7668489777569 -100.274822078821 -103.082148897583 -106.087689403745 -108.529420649092 -110.354409137512 -112.163698607816 -114.395573079002 -120.289251671695 -123.016473164222 -125.318320477063 -126.96794998194 -129.810861957145 -133.925529938889 -137.555930162527 -143.843212269234 -145.096081844762 -146.568345798018 -149.501311797371 -152.628567946143 -154.95066277267 -156.755327933849 -158.735881762236 -161.657106586382 -164.844811097403 -167.46431719096 -171.723168540712 -173.00223823227 -175.199862639905 -178.14537983327 -180.863988162279 -182.652889402971 -183.801148214017 -186.317609601191 -189.30315947815 -191.921855894574 -194.017575436884 -195.491314239098 -198.911138545684 -201.269994148167 -202.395820182382 -204.823734675954 -209.090381632125 -211.947688704687 -213.900598893689 -215.026148323755 -217.302125603237 -222.35717188579 -225.08316099731 -227.34983228346 -229.016442147311 -230.763532802596 -233.333237416731 -236.553351668748 -239.077421161319 -240.334147063747 -242.29748441109 -244.283430942814 -247.24675111838 -254.8354601394 -257.322468960462 -259.052908462545 -261.773760955095 -264.952633738357 -1.29361342290337 -7.44244758226251 -10.0653798740795 -16.0503783504506 -19.4144891383561 -21.12023489732 -24.3934481288979 -26.2454402191337 -28.4286053092376 -31.2191227543928 -35.3411441904104 -38.1889012211669 -41.2414583065901 -42.8362502419599 -45.6155806215048 -48.9136317451854 -52.8005082290748 -55.2652211488852 -57.0034585478421 -59.2549624581485 -61.754794168349 -65.0887707203753 -67.3732503703341 -68.6719464861002 -70.3825235099046 -73.3391985713126 -75.8840796822128 -79.0530483668126 -80.6764407218571 -82.3484199563854 -84.8458121228676 -88.044357725662 -90.8960683805246 -93.2556291598474 -94.3986536947573 -97.25345386118 -98.7134256199369 -100.216562636264 -103.035813804695 -105.999502593143 -108.420990883466 -110.242597224359 -112.046512071077 -114.272406229176 -120.252233670458 -122.960480518344 -125.256176442942 -126.910285436752 -129.776774913803 -133.814639334407 -137.450721576545 -143.708539706097 -144.959458969589 -146.43589697627 -149.363958085976 -152.497368529676 -154.826649570837 -156.62670325442 -158.602624446187 -161.528272049565 -164.688084477147 -167.30395393417 -171.525318040023 -172.806486117601 -175.006308803928 -177.990814460319 -180.692321749138 -182.48695894961 -183.639005743127 -186.13546133051 -189.130027934601 -191.735957328469 -193.834430821949 -195.307005738099 -198.715971052151 -201.057687095649 -202.185374597463 -204.611726827878 -208.909772405158 -211.754020194772 -213.715907102483 -214.841878568104 -217.115379817729 -222.163826504952 -224.892134523112 -227.172516090113 -228.844777015941 -230.59943243018 -233.153373638496 -236.340754799964 -238.867005139532 -240.128228007766 -242.099524140578 -244.106987009745 -247.066924842469 -254.587820247589 -257.091810351664 -258.822408574339 -261.541166169793 -264.683349069567 -1.29443645287523 -7.46338072231256 -10.094555331183 -16.1348332900779 -19.5091158574435 -21.2203779814615 -24.4814293074894 -26.3384160019937 -28.5324945284872 -31.3464779369099 -35.4976809664551 -38.3599242271746 -41.4035240020875 -42.9916340499749 -45.7935929040523 -49.1273622538854 -53.0622386835384 -55.5404096434565 -57.2662854390212 -59.5195224229364 -62.015629079191 -65.3657548115731 -67.6609238268372 -68.9616569891222 -70.663037828297 -73.6079756467238 -76.2304303454503 -79.407916084629 -81.0354888513175 -82.7127582872169 -85.1930014601368 -88.3715787184892 -91.2072774773949 -93.5717166559114 -94.7173366686109 -97.5706880909146 -99.0347476993385 -100.545842614598 -103.360551918463 -106.3436855031 -108.772352218843 -110.593610227543 -112.397650018327 -114.61569472103 -120.499819954405 -123.195504786601 -125.495606359416 -127.156956497432 -130.034883610506 -134.10608619331 -137.727856850713 -143.885527204064 -145.131709255099 -146.604811371976 -149.551953313716 -152.664584315941 -154.970550645178 -156.776095335665 -158.757225568762 -161.685691885642 -164.887455497945 -167.499302399523 -171.768735767393 -173.050973628027 -175.251314970379 -178.210694110724 -180.942808839428 -182.731189980979 -183.878742100182 -186.406553871884 -189.419110489671 -192.024386066545 -194.134065029345 -195.60936662636 -199.021435166176 -201.378842907023 -202.503116778329 -204.951784792476 -209.227604670819 -212.061933902802 -214.019014114098 -215.144380633677 -217.432291095064 -222.455021263134 -225.195628289542 -227.455324207581 -229.124001387408 -230.868038084655 -233.427198338059 -236.637590006061 -239.177592683985 -240.436206501366 -242.408675936108 -244.394657830814 -247.344127578076 -254.755847321451 -257.253221209869 -258.990240634316 -261.706672229867 -264.898622460791 -1.29490210404653 -7.45465718185746 -10.0775383191292 -15.9463398054633 -19.3102355793605 -21.0206185175486 -24.2594976845315 -26.1101998876308 -28.3014856878258 -31.1062299767744 -35.2375768076168 -38.0898952822378 -41.1324875803639 -42.7230262527171 -45.4917410102398 -48.80667194031 -52.7568373398167 -55.2413833826912 -56.9614691088665 -59.2149834547664 -61.7023822564096 -65.0699286736232 -67.3638228211592 -68.6620788695372 -70.3620487480398 -73.2846684330096 -75.8570546285783 -79.0859702734833 -80.7047418944704 -82.3827642092147 -84.8753342926248 -88.0555182242355 -90.8997197687892 -93.2518903845819 -94.3985397500681 -97.2618440076051 -98.7215754415991 -100.228463487158 -103.03666391978 -106.013700265759 -108.432902328809 -110.265155627896 -112.073088659548 -114.289166142875 -120.258800123497 -122.962453845559 -125.269061094813 -126.9294021671 -129.809241138138 -133.863469799043 -137.465686701958 -143.700914042191 -144.948888914461 -146.422434248947 -149.3442072427 -152.499377968947 -154.801858468156 -156.606111301729 -158.592257680373 -161.496951806116 -164.688677907217 -167.311214072293 -171.630197861244 -172.911878551008 -175.112595234894 -178.082104607035 -180.788852353733 -182.576506667983 -183.725114265544 -186.224404015538 -189.21828325277 -191.840890478897 -193.946023899948 -195.415136174682 -198.818122249233 -201.173317661188 -202.305491430236 -204.730120777191 -208.985953654159 -211.803291052321 -213.759762286965 -214.889045979535 -217.160383184127 -222.200857998178 -224.940796055822 -227.219515590421 -228.888657243078 -230.637676853104 -233.191919993979 -236.402879756964 -238.94354668436 -240.197769440942 -242.16609020713 -244.14997023777 -247.12586651306 -254.437883195258 -256.952264502834 -258.681174948578 -261.405753827539 -264.577853349851 -1.29663275484925 -7.43016850202037 -10.0444837493687 -16.1292502969558 -19.4721674526207 -21.1802689321098 -24.4571146351888 -26.3004050690883 -28.4843072850759 -31.2632630104819 -35.4028044482639 -38.241583854769 -41.2575739927018 -42.8524160053611 -45.6458920609526 -48.9550992850368 -52.8603781867509 -55.3413793396914 -57.0573377467999 -59.3234406391622 -61.7860546693565 -65.1642341745356 -67.4628533924366 -68.7596480334298 -70.4699502351147 -73.3873633969312 -75.8966593676848 -79.0940944961847 -80.7169951551138 -82.3929156047217 -84.8778763919893 -88.0772976863693 -90.9180750767356 -93.2741407901914 -94.4173654375253 -97.2787339747287 -98.7214362813712 -100.232101875973 -103.041564280193 -105.993709996268 -108.431685527554 -110.257794831444 -112.06210513935 -114.295981493834 -120.08985917695 -122.797087112133 -125.112230176838 -126.770162143032 -129.641286176118 -133.746705573143 -137.339740723027 -143.588256689657 -144.840489134407 -146.314620360222 -149.239570112879 -152.37289616384 -154.687085203212 -156.497299173996 -158.480228022595 -161.375959525096 -164.557697747408 -167.180503298297 -171.411257499705 -172.691872123332 -174.901499677205 -177.86037275256 -180.584379287211 -182.373423203032 -183.522900322144 -186.039768574633 -189.042103189237 -191.657886049156 -193.761111714795 -195.233905242601 -198.651284722506 -201.009728051805 -202.137754248372 -204.573400410234 -208.871608827978 -211.710018374455 -213.675251451547 -214.806471633629 -217.081015427166 -222.103264132918 -224.847426886448 -227.118011101278 -228.788642654747 -230.53965595286 -233.117530482235 -236.319509174931 -238.863117600882 -240.123223404726 -242.09766152827 -244.084939498856 -247.067536418817 -254.590876421589 -257.08772330872 -258.818145624934 -261.52467443878 -264.683686899667 -1.29536793014736 -7.46224135414335 -10.0653594542637 -16.2243085663168 -19.5620808227049 -21.2747004523988 -24.5166268980931 -26.3614805009495 -28.5529422469276 -31.3432473298431 -35.514675055516 -38.3524146207922 -41.414774758713 -43.0081036895311 -45.8005243725663 -49.1063897528421 -53.0166445770251 -55.4824372717899 -57.2088403827968 -59.4670738973484 -61.9375552042595 -65.3106563681086 -67.6163033600042 -68.9145049752644 -70.6158069723641 -73.5444711476668 -76.1555219458366 -79.3206197277363 -80.9231977696927 -82.5992467913067 -85.0843606155404 -88.2873640327511 -91.1333780556407 -93.4940682103927 -94.6414283707268 -97.4902668552762 -98.9422008100831 -100.458541064841 -103.276435550268 -106.232701675479 -108.657561805662 -110.489096858959 -112.290307420619 -114.507520997454 -120.492636880844 -123.187642202612 -125.468400518018 -127.13324847353 -130.009590182219 -134.078360062846 -137.682445411235 -143.943613015234 -145.193195630143 -146.657587488044 -149.569609563285 -152.719431602238 -155.039060608641 -156.843012918654 -158.834181256042 -161.728446694121 -164.931595506806 -167.549394037247 -171.776396181644 -173.057156930927 -175.25876678655 -178.218378662969 -180.93142289801 -182.721660641275 -183.869968612435 -186.389577536644 -189.39301333563 -192.02366835533 -194.12158123193 -195.594032657988 -199.003993306446 -201.362075841069 -202.495325180037 -204.931230663248 -209.247663120617 -212.062615251088 -214.026647459634 -215.15641708954 -217.427419596727 -222.493768019258 -225.224483295016 -227.492764781565 -229.163326047071 -230.922777330127 -233.494072077953 -236.691358702122 -239.236567564556 -240.498016416865 -242.457803241737 -244.467213674363 -247.427313282373 -255.014557397734 -257.53003566195 -259.254561699593 -261.956655876174 -265.131625303379 -1.29464149959863 -7.41824768234379 -10.0313895658398 -16.0592726515671 -19.4202683603021 -21.1270675594338 -24.3905642764778 -26.2509231745615 -28.4334502615605 -31.2207374503593 -35.3941580660802 -38.2323157033984 -41.2671805249853 -42.8597851022456 -45.6457024069365 -48.9712130077112 -52.877280817961 -55.3432520154604 -57.0679154378247 -59.3189364946766 -61.7961975883762 -65.1599046688046 -67.4511021164568 -68.7469237105489 -70.4555879955061 -73.3811304893463 -75.9852100236691 -79.1712231060215 -80.7975852292186 -82.474260363133 -84.9667400930053 -88.1630075620885 -91.0112864554924 -93.374253938081 -94.5190636394942 -97.3734707738453 -98.8262623877662 -100.338764871351 -103.13961755525 -106.106140980561 -108.530505861011 -110.347161558819 -112.149276018165 -114.383430590463 -120.356437007856 -123.062182062224 -125.36074689841 -127.01425665746 -129.894557693908 -133.900356014755 -137.539115055942 -143.888923592023 -145.134903312514 -146.612856471672 -149.535019065245 -152.675039250823 -154.99904050061 -156.796876906403 -158.787493423898 -161.68760808567 -164.885968417648 -167.524741703191 -171.768032219583 -173.047638956993 -175.253223494102 -178.219148280172 -180.930287463216 -182.717799720924 -183.865112295803 -186.373873359187 -189.371325613012 -191.979937214704 -194.073731701892 -195.54592850634 -198.959506252775 -201.296554354642 -202.428470955984 -204.854276185392 -209.151034580064 -211.978749426711 -213.944274885107 -215.073789409896 -217.361370203544 -222.407901799178 -225.137444798474 -227.401061074191 -229.071741896512 -230.825785758695 -233.375288609573 -236.616736351615 -239.145270134248 -240.405389007118 -242.376598803483 -244.375410435866 -247.349538277907 -255.028592646288 -257.52329495674 -259.251267072194 -261.966335625634 -265.116120578417 -1.29576264630961 -7.419183933668 -10.057590047725 -16.1399890429479 -19.4923709699358 -21.2022291189178 -24.4572252296743 -26.3143754859773 -28.4994121598125 -31.3024657465956 -35.4929991836791 -38.341543944629 -41.3716731907739 -42.9635602111389 -45.724831070614 -49.0545772384924 -52.9340136195115 -55.4149064922271 -57.1522591690401 -59.4061753036021 -61.8991831878115 -65.2457068926046 -67.5512764367506 -68.8495325550503 -70.5579422658475 -73.4901325895148 -76.0651050642018 -79.2410159151975 -80.8612395239284 -82.5362293676669 -85.0125282802336 -88.2225983083982 -91.0575467527263 -93.4123405798051 -94.5558331090265 -97.4254228652304 -98.8762510790797 -100.394309094621 -103.199275300464 -106.148295319008 -108.56708966114 -110.395142849815 -112.194027198925 -114.424956730282 -120.328293222597 -123.035297319037 -125.337639342685 -126.999703557312 -129.867810079128 -133.967628992834 -137.591664215221 -143.833010789706 -145.083900683665 -146.55478641184 -149.476856998112 -152.585691566028 -154.894116662115 -156.703460795796 -158.688743689956 -161.593666507522 -164.774698570883 -167.387962677637 -171.605890054791 -172.884849409225 -175.087509191307 -178.046891882855 -180.761428512157 -182.561814857016 -183.711593576272 -186.218300936412 -189.203227832088 -191.832504739269 -193.931022047583 -195.404606331566 -198.802345892997 -201.160706182735 -202.293554470262 -204.727944568706 -208.994251648231 -211.825898546496 -213.780754827778 -214.907455367142 -217.187823754167 -222.286460036825 -225.032052450247 -227.30319688431 -228.974869985749 -230.734694190654 -233.29011003726 -236.514532042038 -239.045160690933 -240.304980661619 -242.27955444054 -244.272568075079 -247.228213860237 -254.828593134057 -257.316626473644 -259.045755136795 -261.745866033056 -264.921750447505 -1.29457145705584 -7.42035051498402 -10.0209065029664 -16.1371908500833 -19.5234219557803 -21.2340954220919 -24.476935717824 -26.3201813861588 -28.5143217765308 -31.3190517717399 -35.469871000375 -38.3187094608345 -41.3532292261317 -42.9483229949886 -45.7410156278136 -49.0396818468628 -52.9842688548398 -55.4550067242515 -57.1891460810921 -59.4488835304543 -61.9511033477193 -65.2859070766448 -67.5742632316653 -68.8712086574105 -70.5835432861241 -73.5080880751987 -76.1057034592795 -79.2923213363186 -80.9053392746156 -82.5809867623211 -85.0599162958182 -88.3143364263273 -91.1532396299793 -93.514686772328 -94.6566544419027 -97.5199381647748 -98.9830259287929 -100.49655622086 -103.307077012655 -106.289749455345 -108.71361001331 -110.535650197626 -112.343583719661 -114.569594686223 -120.483394967528 -123.199727447709 -125.507820414089 -127.16328558983 -130.042053136067 -134.123194418408 -137.706702235658 -143.858953967354 -145.107723343192 -146.580756814756 -149.526120744179 -152.647394299092 -154.974826872793 -156.775797070272 -158.759370534579 -161.668542753319 -164.852365231383 -167.486747910864 -171.725203978187 -173.004982052539 -175.209249323075 -178.151442451273 -180.87909018998 -182.676366542312 -183.823516992318 -186.325515798275 -189.323340977573 -191.952126373376 -194.070173769102 -195.543432140042 -198.97066143183 -201.323741832433 -202.45338041154 -204.87999713137 -209.145066939759 -211.99540786407 -213.933260718879 -215.05848667905 -217.340178920761 -222.453087653606 -225.197526755449 -227.474083393848 -229.145734268748 -230.900080236382 -233.468642629871 -236.692211694171 -239.238170112812 -240.494396906448 -242.461965778816 -244.440876133258 -247.406333775561 -254.913632940361 -257.428051251628 -259.160037234793 -261.866468162216 -265.031456073137 -1.29598366771832 -7.44901767784889 -10.0348903711752 -16.0585634928825 -19.416423553508 -21.1201359632368 -24.3616117165858 -26.2159262920668 -28.4012494983505 -31.1949966115548 -35.2959542334555 -38.1356339590569 -41.1713134031455 -42.7637409840828 -45.5539302490077 -48.8786915622914 -52.7995603362525 -55.272135796656 -56.9851923792107 -59.2249587546537 -61.7313084355571 -65.110003578131 -67.4167749354827 -68.7135878255591 -70.4185036261743 -73.3544788093044 -75.9364194736307 -79.1008710497802 -80.7152499851742 -82.3849306228903 -84.884341320224 -88.119887416383 -90.9687546898112 -93.3141697103273 -94.4577814278943 -97.2937547276083 -98.7513796737022 -100.266737656749 -103.071175422582 -106.06964917402 -108.49121645416 -110.31568675033 -112.122490661919 -114.334615762453 -120.2583876376 -122.976331364093 -125.288137741 -126.947188969863 -129.801981553967 -133.912458122555 -137.555920062003 -143.769697818924 -145.015736454341 -146.487042116792 -149.394579727168 -152.530931119515 -154.846951557852 -156.65494786515 -158.633436296 -161.55487914692 -164.763766998059 -167.395329179388 -171.630815156648 -172.910616167894 -175.121427212977 -178.070798783741 -180.796731088827 -182.59839309503 -183.745926449036 -186.268008009517 -189.275755978767 -191.896572199686 -194.001053768322 -195.474300312226 -198.852005055631 -201.209435591575 -202.338614212397 -204.757411180418 -209.013905431004 -211.844432759784 -213.809333672214 -214.936536159979 -217.227079879459 -222.246025348265 -224.993098439976 -227.271475782147 -228.946109608681 -230.706711000671 -233.256249181824 -236.486422721526 -239.01967392151 -240.277850927665 -242.24678308597 -244.239427739018 -247.215423262722 -254.809846065463 -257.318615570548 -259.054603767819 -261.774763911494 -264.974170229281 -1.29429979227854 -7.43325672977309 -10.0813222209471 -16.0974836998148 -19.4528436732824 -21.160837058947 -24.4316167666778 -26.2829642794348 -28.4709555488411 -31.2586132267708 -35.4227325798512 -38.2793342002537 -41.3191289786831 -42.9142833467418 -45.6856183108181 -48.9897636029944 -52.9095610626612 -55.3795231791259 -57.1046880951109 -59.3704238610605 -61.844238325196 -65.2086584732587 -67.5032220643359 -68.7991965027063 -70.5014812874938 -73.4409054985293 -76.0301761202477 -79.1734998462811 -80.79076700033 -82.4736328452805 -84.9649647175562 -88.1673020528252 -90.9946841935818 -93.3589454509853 -94.5021112688086 -97.3504411353572 -98.8010576459603 -100.314744545452 -103.120961688895 -106.104327888404 -108.531065568733 -110.357365634329 -112.16453210578 -114.393062741784 -120.264138281806 -122.96760674504 -125.263880818745 -126.922569933705 -129.799465241 -133.825627629993 -137.453970429718 -143.736020795319 -144.984861766223 -146.455905561038 -149.392295876168 -152.536542125215 -154.848515785936 -156.65213664705 -158.632317206169 -161.539701969878 -164.725343817502 -167.338670769511 -171.615037029735 -172.897741516089 -175.101944004584 -178.047537176054 -180.758668735292 -182.552917089302 -183.699861674063 -186.21069021198 -189.191523517893 -191.81232954853 -193.911441587245 -195.383892025549 -198.795941913962 -201.147220311642 -202.277809998327 -204.711971471768 -209.021343625633 -211.864810393334 -213.818965588718 -214.947896626544 -217.241664608004 -222.324178765193 -225.069587005678 -227.358162299518 -229.030261553866 -230.793270224006 -233.354801283859 -236.563281017879 -239.090458990951 -240.350376771381 -242.319532270535 -244.317914394324 -247.28232265472 -254.735403603514 -257.244091312177 -258.978770180975 -261.678108527227 -264.836424287368 -1.29487650660649 -7.42092838176142 -10.0463522561739 -16.0394776180446 -19.4140812713453 -21.1224670040647 -24.3679740378486 -26.2121772988786 -28.4039713792695 -31.2127749374808 -35.3161204201175 -38.1672257903594 -41.1859327830252 -42.7794174031963 -45.5560751706313 -48.8698989395758 -52.7681628849191 -55.2597365690412 -56.9666484852516 -59.2382222826289 -61.7415385699741 -65.1034533353038 -67.3843949983329 -68.6816948003876 -70.3878061831497 -73.3052769907608 -75.8883820387903 -79.0866037792817 -80.711866962186 -82.3838650044529 -84.8761996997004 -88.0579323905654 -90.901510756636 -93.2596350604142 -94.405282629533 -97.2447018232411 -98.7009546698385 -100.204384463063 -103.022319717003 -106.003974176881 -108.427739467337 -110.24707814224 -112.050612556674 -114.265038660216 -120.194704066431 -122.910733858464 -125.206802284229 -126.861148302743 -129.71639205729 -133.796561358791 -137.387300302034 -143.577908179729 -144.825999380021 -146.300812111494 -149.23696065513 -152.369071321699 -154.68044051695 -156.4816485468 -158.458704748577 -161.373418570594 -164.573093591295 -167.187439681331 -171.448364282228 -172.731559396566 -174.925509076314 -177.867921088652 -180.582081465488 -182.374247677443 -183.522581758373 -186.031366961977 -189.019423057373 -191.642362559373 -193.742107076633 -195.215638210664 -198.632172181341 -200.98477049432 -202.110561330614 -204.534855996928 -208.810859217589 -211.632799002339 -213.593304850887 -214.721145950294 -216.992483857295 -222.049585715567 -224.777769813019 -227.056824161184 -228.726154416625 -230.4793496718 -233.047089366915 -236.265160207563 -238.791826093767 -240.044234291368 -242.018131097432 -244.007354626784 -246.969045829227 -254.518034287843 -257.020794386877 -258.750532388974 -261.497266863466 -264.677352266497 -1.29445920448856 -7.41998682522505 -10.0408310102552 -16.0370310606885 -19.3844940161263 -21.0957681198744 -24.370443168099 -26.2174236549377 -28.4074175590964 -31.2037697465001 -35.3847341394186 -38.2501750393643 -41.2788905694268 -42.8713542573708 -45.6566421639801 -48.9811682478985 -52.8842719081523 -55.347967423725 -57.0656720721782 -59.3052280727206 -61.806393943531 -65.1565106987903 -67.4491219921936 -68.7460943702688 -70.4404311278696 -73.3862855682803 -75.9422104552061 -79.1305336706064 -80.756035585665 -82.4273166488337 -84.9105613852227 -88.1151846911976 -90.9418522385114 -93.3036775173733 -94.4468777025346 -97.3195155386102 -98.7698964226339 -100.282156225464 -103.079680153042 -106.067988558246 -108.484672701126 -110.304360319857 -112.108507786182 -114.355348453632 -120.273340153127 -122.985922413429 -125.295988769534 -126.94777512391 -129.802331749725 -133.810449008341 -137.443684425131 -143.664855784945 -144.916996469273 -146.388457686032 -149.321354491631 -152.448630089539 -154.787274592361 -156.590984980456 -158.559825284573 -161.456404287425 -164.618632858483 -167.232863841546 -171.509891251503 -172.789234206132 -174.987970844164 -177.956549439529 -180.680118847079 -182.467130812529 -183.615835969366 -186.14506714698 -189.135960901209 -191.769947678792 -193.878973124537 -195.357266896447 -198.746913744242 -201.106388424358 -202.231676766124 -204.658906277483 -208.91974855265 -211.736486204381 -213.698405697391 -214.829961311928 -217.107850846765 -222.205116057543 -224.945662997524 -227.225313734823 -228.901526980886 -230.674024263292 -233.243266644075 -236.452905226894 -238.981123673079 -240.238576234607 -242.203200937735 -244.199292335307 -247.154246191597 -254.569759624309 -257.059362200007 -258.793111776891 -261.527086434177 -264.711912864427 -1.29486633449236 -7.41182605446001 -10.04181516044 -16.0926972659552 -19.4549149335069 -21.1606089979403 -24.4102708876096 -26.2592150693215 -28.4524482063417 -31.2620047319121 -35.3688890952428 -38.2073344956822 -41.2387986024065 -42.8291889877454 -45.6018183776019 -48.920754019193 -52.840950450385 -55.3259447625551 -57.0458194137521 -59.3034044631181 -61.8117308770453 -65.1562223288393 -67.4490034049595 -68.7454757993575 -70.4505072956004 -73.391585505054 -76.0497251284638 -79.2484090059844 -80.8663270114724 -82.5439777218193 -85.0224756992101 -88.2601723403167 -91.0959208992857 -93.4500790883493 -94.5931535522704 -97.4333763020939 -98.8941954869024 -100.406358200351 -103.215586250628 -106.219982306342 -108.636005096649 -110.465239954822 -112.264243953572 -114.493830506855 -120.448412155246 -123.168115771225 -125.466975306283 -127.125870640928 -129.995110268424 -134.010579713282 -137.618745053623 -143.855535002673 -145.104543566544 -146.576110939911 -149.510492917217 -152.645118182011 -154.944585792007 -156.750314561973 -158.72729624489 -161.618779028211 -164.819569415319 -167.451134978989 -171.6914060585 -172.968715607247 -175.159317982431 -178.112194941024 -180.860012874483 -182.654926145221 -183.802862082389 -186.3232183221 -189.320497991882 -191.932427710653 -194.037509971643 -195.508553308108 -198.894975512037 -201.26281623345 -202.39941823197 -204.830406068534 -209.097926891423 -211.937997082141 -213.900020521285 -215.028035757475 -217.309693318797 -222.388933769309 -225.127485205881 -227.397824729478 -229.066590534949 -230.821378884857 -233.386268613105 -236.633236587864 -239.16267122426 -240.422827714583 -242.396340149697 -244.402150270306 -247.364904027972 -254.970687789008 -257.477235434515 -259.208291350369 -261.908415700292 -265.069634598074 -1.29506682110956 -7.45797064100094 -10.0655649504641 -16.2877303117148 -19.6492388828996 -21.361239495069 -24.6312169410615 -26.4817397019326 -28.6699866639729 -31.4536280069824 -35.6055312259025 -38.44231608567 -41.4845641875623 -43.075691434043 -45.8458616164105 -49.1568235761388 -53.0471206026938 -55.5236962310553 -57.2510157026124 -59.5203138585761 -62.0246225365762 -65.3743324805102 -67.6755724342178 -68.9708813067756 -70.6735972462643 -73.6165987529351 -76.1845675642854 -79.3713824176188 -80.9794824879403 -82.6439027181868 -85.1450213801874 -88.3478884058045 -91.2090411715326 -93.5737178808003 -94.7186959098365 -97.5761263456757 -99.0319495679975 -100.551364466237 -103.358621271779 -106.332754353564 -108.756613847181 -110.591234909227 -112.398154436833 -114.626418826507 -120.523249975653 -123.234396152172 -125.536063355227 -127.186166471181 -130.085193606662 -134.137966162728 -137.735962997849 -143.939807300387 -145.19253463968 -146.665191668919 -149.610381192934 -152.735807385058 -155.04042705615 -156.844540471549 -158.821586564304 -161.747432718504 -164.951025361994 -167.587414828748 -171.82220546508 -173.103321145938 -175.301634881134 -178.240411668598 -180.966790058834 -182.760697164787 -183.908740128226 -186.421041751804 -189.43036899683 -192.045542650262 -194.151378916905 -195.623477036813 -199.048067250476 -201.396559021202 -202.527546221359 -204.939964200949 -209.206944358975 -212.031405376989 -213.985222309338 -215.111967836891 -217.380931941088 -222.477177979892 -225.219513986285 -227.50168171965 -229.175374482663 -230.939616488383 -233.503279814982 -236.716615898834 -239.25348402114 -240.512058569989 -242.479734631594 -244.474675271503 -247.448231787795 -254.917095307886 -257.419996014071 -259.145607077555 -261.874572338283 -265.056583399927 -1.29625498648645 -7.4852892771265 -10.121959913064 -16.1626003509414 -19.5348931819671 -21.2455111351318 -24.4977501059386 -26.3525146447416 -28.5340553761644 -31.3359227734792 -35.4468749523761 -38.2880013236112 -41.302343782296 -42.8968377547697 -45.6742363493949 -48.9978748948899 -52.9292481085505 -55.3909652024359 -57.1060341132332 -59.3605766258317 -61.862657960014 -65.2246586728628 -67.5283142476638 -68.8239410686761 -70.5288265934406 -73.4544110863214 -76.0408727883928 -79.2493841522685 -80.8774651848065 -82.5656556828753 -85.052093834555 -88.2695696318378 -91.1103048409652 -93.481627845874 -94.6235540381475 -97.4618029562743 -98.9042812142816 -100.421352938971 -103.24051294007 -106.21954238413 -108.649498130927 -110.480683533804 -112.287486352301 -114.504922205015 -120.473143495771 -123.170068770102 -125.475783693081 -127.131052149616 -129.987452228699 -134.106568141373 -137.721150238038 -144.023238892356 -145.273190724637 -146.743294400587 -149.66478028989 -152.781395318352 -155.084241950188 -156.887670701743 -158.86441755462 -161.783414450351 -164.976699717277 -167.612181514855 -171.843608616867 -173.124917346533 -175.318966116453 -178.272806782468 -181.004324979011 -182.79452429307 -183.940959623685 -186.456235695482 -189.481482771087 -192.106054692458 -194.218553595673 -195.692487011131 -199.110569776794 -201.449430211172 -202.575037465303 -205.003953534753 -209.279889267554 -212.103618129607 -214.077411181663 -215.206437978455 -217.495208461232 -222.55184469566 -225.297525395057 -227.560979179774 -229.229103930559 -230.977977888454 -233.538213508169 -236.747061083765 -239.283334750325 -240.543973871427 -242.508002484569 -244.492853604797 -247.471069298908 -254.981419056886 -257.461341992826 -259.194842682324 -261.917738136946 -265.089344574825 -1.29434418952883 -7.43591551794993 -10.0877304858848 -16.1216240161653 -19.4863834640236 -21.197234273917 -24.4646560665087 -26.3162546612422 -28.5062560161261 -31.2953887684284 -35.457632748863 -38.3120023607743 -41.3433249770504 -42.9371232814504 -45.7183597166864 -49.0573224351519 -52.9379513924624 -55.4116392017943 -57.1225881398022 -59.365874529478 -61.8599860452714 -65.2055199599246 -67.501701520007 -68.7994801480968 -70.4980390228283 -73.4196162259456 -75.931968057805 -79.1422447343454 -80.7751805566672 -82.4557024385699 -84.9387006218262 -88.1343599672122 -90.9810044308629 -93.3298212031968 -94.4800593709673 -97.3266211315521 -98.766180302941 -100.288392020084 -103.087294221233 -106.050649300903 -108.472789121916 -110.293138298755 -112.091372074301 -114.319398186242 -120.143579981678 -122.84984825524 -125.164229618075 -126.82538052801 -129.720520863924 -133.761461132214 -137.359032136518 -143.476203109436 -144.727961000016 -146.202010898033 -149.153610420982 -152.302514027335 -154.617839785706 -156.422623833986 -158.410094139884 -161.332896592938 -164.527645545113 -167.145655901352 -171.39772058336 -172.677460778357 -174.881826972461 -177.840028557359 -180.562205655036 -182.358346776148 -183.504504313643 -186.01820963525 -189.012779388095 -191.640221079117 -193.741091904761 -195.213597301364 -198.617206113072 -200.975866235391 -202.101526620177 -204.539198361563 -208.811922856736 -211.633169825262 -213.583397135152 -214.713658918348 -217.00290287999 -221.992268226096 -224.737385122235 -227.008944507088 -228.678953684856 -230.434754191938 -232.992197429561 -236.198682095183 -238.732149202845 -239.990573278733 -241.957335058075 -243.945958472726 -246.924351938384 -254.375828111321 -256.885116788736 -258.617969961227 -261.352710648439 -264.52509970091 -1.29435581303597 -7.44946634645961 -10.0802792570832 -16.0294972881799 -19.3954541932522 -21.1063260064282 -24.3603259569445 -26.2204442814266 -28.401146758359 -31.2065605888036 -35.3446481642314 -38.1962996528873 -41.2317188040386 -42.8240207003983 -45.6064776481899 -48.9148802029184 -52.8318547570154 -55.3045784710809 -57.0410872253398 -59.297969341048 -61.7926759891275 -65.1666298799479 -67.4643352427664 -68.762030587059 -70.4681686672267 -73.4072206421122 -75.9609680039693 -79.1447043622208 -80.7726243816034 -82.4540962318609 -84.9481225089872 -88.1510411335017 -91.0095202274334 -93.3727556430263 -94.514916940046 -97.3510681867097 -98.7940906882046 -100.311058982446 -103.115556888315 -106.098230392885 -108.533151445473 -110.349422077434 -112.159741853065 -114.399073019872 -120.221840858249 -122.933035837924 -125.237564126126 -126.892556192999 -129.76372963436 -133.903757784637 -137.534420759092 -143.746194168377 -144.996742317676 -146.466692545888 -149.387951597286 -152.515365208959 -154.834772011665 -156.637843592923 -158.624421137998 -161.518566047164 -164.707151687978 -167.327920189576 -171.599746588468 -172.882409575163 -175.090647625576 -178.040543455209 -180.769495726815 -182.554536061111 -183.703542901724 -186.225930025463 -189.203267212793 -191.833578852885 -193.939421707102 -195.411561485868 -198.81745494418 -201.169496198809 -202.298801962342 -204.724785389636 -209.009209312973 -211.860202489502 -213.82288681502 -214.948872229012 -217.229946114777 -222.230527136555 -224.976408964435 -227.256770619091 -228.925984043218 -230.693241452157 -233.262743628019 -236.500570361329 -239.041164910119 -240.300608216374 -242.279245325478 -244.268731767449 -247.246302829984 -254.766278948694 -257.289762057787 -259.021505315833 -261.73001465904 -264.919068167387 -1.29386444119872 -7.44951463722849 -10.0698521810819 -16.0936052085099 -19.4577463746856 -21.1718395642558 -24.426377452926 -26.2757567294508 -28.461877851899 -31.2403308387953 -35.3344450866916 -38.1789521283697 -41.2156706913871 -42.8078566467412 -45.5948896323186 -48.9199810153245 -52.8586673795742 -55.3338069546256 -57.0436701771594 -59.3086754406821 -61.800863795509 -65.1606433122411 -67.4521198060653 -68.7522096804974 -70.4574046848755 -73.3837924477048 -75.957754236787 -79.1627013815661 -80.7853436090458 -82.4630373032509 -84.9598970383142 -88.1839425204911 -91.0194601131173 -93.3533776727179 -94.4961895176345 -97.36137846326 -98.8109859136253 -100.322382483456 -103.127834643329 -106.086251096046 -108.516954399233 -110.343492586554 -112.14417641582 -114.363133275704 -120.254144614777 -122.968325450585 -125.262205194571 -126.915569823261 -129.792785656516 -133.84009115684 -137.443163536013 -143.558358187586 -144.811967494852 -146.287427330982 -149.207553321908 -152.318601620503 -154.642599307944 -156.445132368328 -158.436154778765 -161.353192011034 -164.541533079687 -167.153531103625 -171.423344488837 -172.703455529335 -174.909557213575 -177.884268954839 -180.60437460638 -182.402381830248 -183.550257371509 -186.075052156977 -189.064573726497 -191.687640571459 -193.775562287631 -195.24913388024 -198.684300185162 -201.03571604734 -202.164316191933 -204.599503226774 -208.860848625545 -211.691865241438 -213.652763637563 -214.780206204676 -217.055039446291 -222.094136693594 -224.841246459446 -227.122809048909 -228.795379823311 -230.559189147847 -233.118737377979 -236.325403860508 -238.866702130791 -240.123914034344 -242.085255941872 -244.081599273244 -247.028791285327 -254.570128156302 -257.068093525416 -258.799700511301 -261.525306486797 -264.699350550991 -1.2966496624445 -7.45238659226054 -10.0861442665175 -16.1742947047276 -19.5599922912638 -21.2722674698168 -24.5507955254466 -26.4042324935571 -28.5953612556281 -31.3763341892787 -35.510533183704 -38.330885715969 -41.361460869027 -42.9515825920831 -45.7263651837556 -49.0269308798991 -52.9504547128298 -55.423889367838 -57.1572165446924 -59.40983619887 -61.9020076435016 -65.2852853019902 -67.5764220090902 -68.8757636342603 -70.577810910315 -73.5212342489062 -76.0548935536475 -79.2325540104341 -80.8605731557645 -82.5425277192869 -85.0484176668697 -88.2661497345317 -91.114352287476 -93.4680660479722 -94.6141392907526 -97.4664352124183 -98.9171572607824 -100.417079059758 -103.232340477863 -106.222124272908 -108.654054917101 -110.472543277636 -112.279090962785 -114.496804600788 -120.438575784215 -123.155386956306 -125.452631341553 -127.112479914771 -129.999022896912 -134.126457785266 -137.757608584904 -144.007978483369 -145.256366273645 -146.733472831399 -149.661306034663 -152.789230290881 -155.10667279971 -156.910048077282 -158.895670058199 -161.814416416105 -165.003241686144 -167.620931357728 -171.871468560011 -173.151870240073 -175.354782080979 -178.306956401325 -181.026003209985 -182.824531344115 -183.973222472602 -186.485691635475 -189.488473343451 -192.12173641923 -194.220442933679 -195.69731552572 -199.094358127524 -201.434382648001 -202.561417845539 -204.984011234091 -209.264439981618 -212.098178040097 -214.05227707479 -215.179468864411 -217.447010259181 -222.54141762781 -225.290705533946 -227.570700715996 -229.246943150795 -231.006639491103 -233.598683256098 -236.82522162909 -239.373764028153 -240.632072322008 -242.597157146833 -244.595037520402 -247.5679153464 -255.143731969522 -257.636782252569 -259.365023671824 -262.070013182924 -265.260162752926 -1.29523247392875 -7.42518524590482 -10.0300826412466 -16.0444639884567 -19.3980674246015 -21.1078140529842 -24.386004522632 -26.2421503061622 -28.4347070780262 -31.2109377020436 -35.3413059124479 -38.1894671814198 -41.2307609298825 -42.823793947764 -45.6025116913081 -48.9108584505717 -52.819422781228 -55.2970552201355 -57.0108257086663 -59.2612731766944 -61.7507768979894 -65.1214846995873 -67.4132704417254 -68.7089607768333 -70.4158671214821 -73.368237461587 -75.9679586764767 -79.1536833558077 -80.7820722676949 -82.4522563382594 -84.9391941605815 -88.1399386251325 -90.971852817827 -93.3207386266671 -94.4648491409141 -97.2981902504321 -98.7536668025912 -100.261596018813 -103.059975902597 -106.071490572611 -108.496556729929 -110.322287975136 -112.126811155643 -114.341616780318 -120.19959103744 -122.922256781997 -125.221740379494 -126.876268091518 -129.735121065224 -133.803642260792 -137.416397203897 -143.653089449341 -144.904229915828 -146.371525055832 -149.283686132745 -152.427564948435 -154.751342728961 -156.550596411203 -158.532401116418 -161.431167107224 -164.643221827412 -167.271896997156 -171.523752336837 -172.803098457844 -174.998082249073 -177.97279042619 -180.709043105411 -182.493622952723 -183.641824134053 -186.14893743985 -189.162006250788 -191.776787782705 -193.878627928053 -195.353509807865 -198.775402445591 -201.121826420175 -202.243270176494 -204.661665800318 -208.933589894038 -211.752694427814 -213.709795693888 -214.83713680453 -217.121390394689 -222.202544199105 -224.911556206312 -227.180641073261 -228.849263639052 -230.594777064495 -233.16075348554 -236.367974590514 -238.88742630198 -240.143321840171 -242.10280606674 -244.086662586991 -247.032866890981 -254.644883709104 -257.169304158827 -258.8977193075 -261.61335242778 -264.778348696806 -1.29468780490553 -7.44058244231369 -10.1078126247214 -16.2018581462008 -19.5452825508348 -21.2558944412653 -24.5141451485853 -26.363987458595 -28.5487266966107 -31.3465146852438 -35.4443310264968 -38.2890873955633 -41.3434546843213 -42.9368016242078 -45.7093787332528 -49.0506711785237 -52.9673686191474 -55.4293578074411 -57.1488750830472 -59.4144384577076 -61.9028067852323 -65.297381285011 -67.587912056303 -68.8877031326279 -70.5930897456307 -73.5164789161067 -76.0543553668064 -79.2308277373015 -80.8545121579063 -82.5333045234262 -85.0285936718586 -88.2164149417784 -91.0403295901461 -93.3962592321129 -94.5397539042114 -97.4030284466007 -98.8532945384941 -100.377394926678 -103.172463093712 -106.181320195462 -108.597956493512 -110.411975634081 -112.220714122732 -114.445156514547 -120.341532003329 -123.045748884735 -125.346444010103 -127.002647809929 -129.865730184501 -133.910270510389 -137.539156659358 -143.7580327878 -145.007784467917 -146.485020767073 -149.417600973825 -152.555960704567 -154.864155753333 -156.669277833143 -158.648978185766 -161.543121036787 -164.728876115838 -167.340111762235 -171.596338052808 -172.876148439698 -175.063818952491 -178.01130968034 -180.757274672375 -182.552273697969 -183.701271829617 -186.203884833254 -189.211252914551 -191.836362726714 -193.93782208235 -195.411115727182 -198.79974345031 -201.155735161845 -202.280046438558 -204.692132732748 -208.953778192777 -211.793412108592 -213.75043946616 -214.875885291431 -217.164303951661 -222.140347022456 -224.894450295247 -227.160000694279 -228.82830563104 -230.577861436179 -233.1707453798 -236.379749408701 -238.895422886527 -240.150511362269 -242.122442010838 -244.113544087623 -247.07652109007 -254.591055358659 -257.085227986046 -258.817146410612 -261.513243777268 -264.678286440453 -1.29614614367189 -7.45245419194237 -10.1049578716556 -16.1533122249614 -19.5205955376447 -21.2329773679259 -24.5024040316435 -26.3602147098374 -28.5463330947943 -31.3499170565207 -35.4640968607582 -38.3230400658185 -41.3646032933234 -42.9594948789337 -45.7416220368513 -49.059706473108 -52.9841913766122 -55.4495588502823 -57.1665349149699 -59.4159648926275 -61.920137885174 -65.2699647839545 -67.5675144484934 -68.8650031097594 -70.5600670263912 -73.5133484776053 -76.1240317256645 -79.2892779551661 -80.9088390451356 -82.5882060905896 -85.0841161716367 -88.2874371426989 -91.1484277072817 -93.5076674195291 -94.6522174390103 -97.4928682916798 -98.958573751017 -100.46540733871 -103.270785073526 -106.223057066105 -108.65354708736 -110.468664305554 -112.274447906058 -114.494628221957 -120.302207790699 -123.021899489453 -125.328611936036 -126.990338506001 -129.840980458228 -133.915378505746 -137.547787414114 -143.699441420907 -144.948511526826 -146.433481492483 -149.367704095033 -152.481894093998 -154.794575734172 -156.59890645001 -158.587959509278 -161.496180154132 -164.690960615677 -167.302103296016 -171.578463677811 -172.858490215116 -175.062746227883 -178.052652102017 -180.766420030514 -182.561684852304 -183.707860421287 -186.21631721703 -189.214618936652 -191.825717453363 -193.92796808942 -195.39634828181 -198.821957131366 -201.168097017502 -202.303459656252 -204.711486599011 -208.974329889563 -211.800745808005 -213.756011030271 -214.886167497756 -217.150013988294 -222.221663798021 -224.962197150531 -227.251239485768 -228.921105006714 -230.685747783758 -233.239810819403 -236.469015824025 -238.9916406279 -240.247386690193 -242.225524485479 -244.22279074648 -247.213747046325 -254.779777133167 -257.270944109818 -259.000080263776 -261.730662451904 -264.887842745041 -1.29522141553019 -7.43718940096671 -10.0785423005425 -15.9821525502449 -19.3657008939089 -21.0728709432276 -24.3366626053016 -26.1851929895586 -28.3718756523001 -31.1779145815625 -35.3268884498896 -38.1613235182092 -41.1681176823127 -42.7658211294618 -45.5516089563542 -48.8848227607777 -52.7916351609236 -55.274206457279 -56.9783725237599 -59.2485350126971 -61.7444765621108 -65.1162273609248 -67.4101496299722 -68.7101843683191 -70.4290711771954 -73.3483777976139 -75.9481815919612 -79.1297871445185 -80.7620767818562 -82.4459486271747 -84.9345189682476 -88.1430445774321 -90.9872210601911 -93.3527674740008 -94.4974885241383 -97.3403681171318 -98.7839925038878 -100.290596360405 -103.100192099142 -106.085803322079 -108.499141142025 -110.314477465683 -112.117748781997 -114.347346030698 -120.257817202551 -122.955275451276 -125.255937772151 -126.908769591965 -129.796566269699 -133.90893298374 -137.554662093183 -143.683579259919 -144.933652871169 -146.406440814772 -149.350556295223 -152.491969937775 -154.804032584318 -156.607471029629 -158.596830511336 -161.497253937412 -164.689581452575 -167.317040336127 -171.571020237093 -172.852981577276 -175.042196677966 -177.986406404587 -180.716535252765 -182.502279418344 -183.649157179501 -186.168294082828 -189.167928326088 -191.799158650604 -193.895619446316 -195.3705643796 -198.804731361697 -201.149158420685 -202.272678219713 -204.705226668043 -208.970611900181 -211.795037015818 -213.753630097742 -214.880270882487 -217.16819369113 -222.194377713301 -224.940339099504 -227.225357338319 -228.89028848923 -230.636738885194 -233.203968090895 -236.42887881878 -238.95220046312 -240.213003114723 -242.171625396721 -244.159239713957 -247.116874158968 -254.908497171901 -257.406899190732 -259.135775185552 -261.869270633444 -265.052059454784 -1.29437615970188 -7.46409285555338 -10.1020537877278 -16.219818871067 -19.5854659602487 -21.290560547016 -24.5493063626697 -26.3956192776206 -28.5827240610751 -31.3736317696266 -35.4860246951819 -38.3421187335444 -41.3929157084902 -42.98723607437 -45.7458576561378 -49.0687186753416 -52.9907872934076 -55.4781224131278 -57.2114571089995 -59.4687243588121 -61.9779217898521 -65.3397384618995 -67.6319294565084 -68.9311869189238 -70.6294502127127 -73.5469107389611 -76.0898671943333 -79.2649568575505 -80.892997329867 -82.5671066429013 -85.0700796104946 -88.2758487779165 -91.117101635399 -93.4638005336893 -94.6106969131277 -97.4653286220492 -98.9122808081554 -100.418816334157 -103.217834375994 -106.197544073469 -108.633456341238 -110.455201328481 -112.258932865593 -114.474271870443 -120.295070703365 -123.038438888866 -125.341904455467 -126.995081651049 -129.862103882366 -133.935133978296 -137.569400321538 -143.800334426485 -145.049591410411 -146.513728590804 -149.440009515557 -152.570312015441 -154.88984601339 -156.6974641884 -158.683532026622 -161.604179354331 -164.784120966384 -167.390715015712 -171.611797765052 -172.891411486739 -175.100188562549 -178.036482295378 -180.748428572313 -182.548767746756 -183.697519844643 -186.212848876066 -189.188454881033 -191.803625099825 -193.907920663478 -195.380867901129 -198.809412508975 -201.158503616603 -202.283592400806 -204.714271632468 -208.984555649918 -211.830453378227 -213.79228585104 -214.920967766496 -217.18763232979 -222.186511701934 -224.935668171094 -227.212069233652 -228.885118515797 -230.643028356624 -233.197782879797 -236.410937431724 -238.951471542915 -240.208296212982 -242.177778149244 -244.174497089171 -247.145250885913 -254.621697880124 -257.107749164234 -258.83959018913 -261.565513508369 -264.713619780192 -1.29559105230236 -7.4223970522267 -10.0234886588509 -16.1586061650278 -19.5096759433555 -21.2167986840787 -24.4881424017168 -26.342166681739 -28.5357822289801 -31.3392054839026 -35.4869314142231 -38.3197592115963 -41.344173722738 -42.9386212253476 -45.7279712089452 -49.0386977167941 -52.9846345624795 -55.4673383572759 -57.188391147681 -59.4415471823256 -61.9234275419619 -65.2873600074645 -67.5875664945337 -68.8851335178838 -70.5834745102645 -73.5322382039152 -76.102571704855 -79.2944981802256 -80.908503250018 -82.5897682567995 -85.0785372342222 -88.2830650147327 -91.1258184557448 -93.4718048228698 -94.6163243492103 -97.4847545034629 -98.9361135289682 -100.450487952735 -103.272537817794 -106.260450120007 -108.683905341514 -110.505431341046 -112.309279217699 -114.540846253311 -120.386925631586 -123.095243815412 -125.398192295782 -127.045773034345 -129.92454429026 -133.979032066626 -137.603963675438 -143.800906630729 -145.052205940404 -146.534097310853 -149.465438397793 -152.59266677714 -154.90855182032 -156.714313032373 -158.69007335546 -161.588423798439 -164.79004454401 -167.413922427713 -171.670669979962 -172.94964974118 -175.141728739557 -178.0968525158 -180.832698520881 -182.636601808844 -183.783468277032 -186.278700981916 -189.28232467813 -191.904482847558 -194.001791178643 -195.4745688528 -198.861437300806 -201.200116308652 -202.326079354651 -204.736274329875 -209.058734464852 -211.898827285545 -213.859587775539 -214.987716093874 -217.272108315635 -222.411698625055 -225.162643053268 -227.431178053374 -229.104349365507 -230.866884239912 -233.437311793271 -236.660027483996 -239.185125091935 -240.439535261789 -242.404954665911 -244.399002011921 -247.369538185384 -254.685395604768 -257.184010284523 -258.91300724383 -261.616547192001 -264.791167891839 -1.29552878337661 -7.42888895113394 -10.0998249786605 -16.1942533434271 -19.5308413566822 -21.2390005082357 -24.5122528819999 -26.367005802192 -28.5607401008199 -31.3466876808678 -35.487843903348 -38.315861643067 -41.3443105961629 -42.9352143436258 -45.6974548586947 -48.9957795200185 -52.9169802923804 -55.3903086820983 -57.0995997276883 -59.3606515985901 -61.8348616109799 -65.2243781355916 -67.5122806842315 -68.8118541832312 -70.5219942562267 -73.4322438445603 -75.9858937410023 -79.1548510751509 -80.7607338078151 -82.4460104004055 -84.9517148912689 -88.153219543981 -90.9988356743614 -93.358032702352 -94.5036032867092 -97.3482677300864 -98.8187985338245 -100.332438246813 -103.137048556626 -106.108065432434 -108.532906409704 -110.35557321418 -112.157743947389 -114.381234571202 -120.373479724314 -123.085251770034 -125.386664863804 -127.03849391402 -129.906264505363 -133.98730082873 -137.600188094183 -143.834031397241 -145.084077540332 -146.556456368593 -149.46769533852 -152.605669053455 -154.916667226126 -156.722809504097 -158.692162222823 -161.60135477994 -164.793824230288 -167.438220792611 -171.689592738063 -172.969339825525 -175.177924844215 -178.154222880751 -180.867214788249 -182.660239274884 -183.807567211473 -186.309680187662 -189.307786685155 -191.930553038861 -194.031954144875 -195.504308689805 -198.912618644809 -201.266053959352 -202.39591981188 -204.831513925864 -209.107176488227 -211.961394127738 -213.923869537089 -215.05405655866 -217.334307184607 -222.347166216137 -225.081994666087 -227.359203897554 -229.032147015636 -230.791113647161 -233.362524399247 -236.587976455779 -239.099924661661 -240.360140671865 -242.32960823762 -244.327414347898 -247.278576241523 -254.670525260036 -257.164320702503 -258.896601391029 -261.619294350786 -264.812347002142 -1.29531093097944 -7.44086927439585 -10.0898362533157 -16.1020796244971 -19.4511551706189 -21.1579490358511 -24.4392099578028 -26.2939957555603 -28.4863763205511 -31.292059998465 -35.4339450742364 -38.2919973638842 -41.3315951704301 -42.9208730952779 -45.6959056582462 -49.0391883929488 -52.9544883779357 -55.4413592549358 -57.1409657513921 -59.4042853784211 -61.9083219857268 -65.2677448878702 -67.5677969461541 -68.8677458212019 -70.5744776303845 -73.5097118741634 -76.094054052772 -79.2969289781941 -80.9197988064509 -82.584971222527 -85.0884624653982 -88.2789032974982 -91.1275418175704 -93.4959463405491 -94.6449054718949 -97.4795449489567 -98.9313377720469 -100.437762673835 -103.241038848195 -106.214947776147 -108.644848894348 -110.467864787566 -112.277376187056 -114.507413595016 -120.36865876306 -123.077508237147 -125.385538869439 -127.040037794591 -129.916083521993 -133.965122215219 -137.588130613277 -143.75779119019 -145.00857082846 -146.481186941424 -149.409216329504 -152.53185182391 -154.827340667175 -156.631730284094 -158.609031314783 -161.510285709813 -164.713804159674 -167.347315203391 -171.60299051531 -172.882466958057 -175.069515599523 -178.030151282396 -180.739330583871 -182.53167245237 -183.680693909635 -186.187685745722 -189.195829214558 -191.82368117165 -193.929363371101 -195.398807217515 -198.802449220678 -201.161892584613 -202.291176543383 -204.717691372459 -209.053519830781 -211.873996799934 -213.836627268776 -214.964721551822 -217.260518714559 -222.351053751852 -225.087884229575 -227.355638271731 -229.02924688765 -230.775570997512 -233.349313864501 -236.56484151135 -239.082163814301 -240.340158297179 -242.305395868214 -244.299999290252 -247.263563301758 -254.832833771764 -257.356319849258 -259.087652307102 -261.79766682576 -264.940590291283 -1.29559227799824 -7.41840653193422 -10.0657334596187 -16.273800960472 -19.6346912652157 -21.3410226044014 -24.5806343137458 -26.4384682211127 -28.6217595689152 -31.4199307131129 -35.5650837773506 -38.408429902305 -41.4597101712102 -43.0528547045224 -45.8405230643782 -49.1693252535659 -53.0798295678211 -55.5603817532219 -57.2846403540158 -59.5400237956608 -62.0249742388055 -65.4115277057663 -67.6987867680437 -68.9965660558931 -70.7047300646685 -73.6426707291636 -76.2202246028553 -79.395646513079 -81.0173141306952 -82.695752137863 -85.1871508251425 -88.406007276909 -91.2680799159241 -93.6282307442012 -94.7721624330993 -97.6184952447372 -99.0932928694325 -100.605396838156 -103.402508495937 -106.401807257206 -108.823044411754 -110.654596100367 -112.461119772322 -114.695404767532 -120.664115252715 -123.374435509595 -125.691000227096 -127.344612341651 -130.226846934396 -134.265177445555 -137.898829916466 -144.084704992341 -145.334923465532 -146.811124138722 -149.733800044158 -152.844683472353 -155.15549245011 -156.957335880729 -158.94281723319 -161.846328326497 -165.027505379008 -167.654236586435 -171.902532817224 -173.184182580737 -175.377102125542 -178.314491748811 -181.041214832799 -182.839935998465 -183.987433331688 -186.504411395824 -189.501748469561 -192.132123139811 -194.233632219787 -195.706451948714 -199.129660290036 -201.477999319276 -202.598931104802 -205.015094828006 -209.25037050371 -212.091938579706 -214.050392717603 -215.177746041391 -217.471548141822 -222.499604515579 -225.261474660663 -227.54392649702 -229.217818096784 -230.968564999282 -233.526756828666 -236.741269498503 -239.267945058176 -240.528430281415 -242.486717602888 -244.480898771486 -247.451314423887 -254.940685754301 -257.446653520482 -259.179948467191 -261.899051163636 -265.058014013716 -1.29512679856728 -7.43811992128484 -10.0572237152316 -16.1063359922539 -19.4792889877709 -21.1887938890814 -24.4533205901939 -26.3025530328796 -28.4994242968836 -31.2972532947265 -35.4505986092146 -38.3015580995655 -41.3205570469862 -42.9140334042669 -45.7154413786526 -49.0068787102739 -52.9123928329813 -55.3786172938909 -57.1096075364625 -59.3749736009987 -61.8660786905097 -65.2147466479279 -67.5135459819153 -68.8095620471428 -70.5149640299652 -73.4393947649458 -76.0524611858527 -79.2085690787436 -80.8273338418587 -82.5026031511163 -84.9872864340386 -88.1884232407243 -91.0432900275224 -93.3974882834898 -94.5430514223964 -97.3885014769736 -98.8516613569322 -100.361099764599 -103.168040345118 -106.162503402592 -108.571339017589 -110.389578069871 -112.194251463578 -114.411561746913 -120.324718902628 -123.029016101956 -125.335635487477 -126.991752247422 -129.869230619874 -133.932277671017 -137.571685096855 -143.819870320762 -145.068340959023 -146.531329074129 -149.476190120881 -152.601284903081 -154.909627112461 -156.71763434358 -158.695107894848 -161.601707009216 -164.786465996601 -167.411343368458 -171.696876948287 -172.978795289738 -175.165993534851 -178.122111229669 -180.846469191796 -182.644432091391 -183.792046239086 -186.312477860961 -189.297115015176 -191.9148881034 -194.018768055603 -195.494874272123 -198.87003462047 -201.217351044904 -202.344027547536 -204.77457298732 -209.020695011119 -211.837487901487 -213.805275082048 -214.935325745097 -217.215716440109 -222.239239998502 -224.982589616026 -227.258835487857 -228.927504301259 -230.684802346166 -233.254000670139 -236.454122359306 -238.973555820362 -240.23203235286 -242.1909708901 -244.178604844072 -247.172012714194 -254.735092487471 -257.236649589957 -258.968528587802 -261.709118148656 -264.888241484635 -1.29490880119352 -7.43716147130798 -10.0509623762045 -15.9746956005585 -19.3560801034309 -21.0684188259141 -24.3240354979235 -26.1623977108569 -28.3554572173299 -31.1685332911051 -35.2920171712633 -38.1295565057689 -41.1596486340735 -42.7540654562333 -45.5472045237044 -48.8618665054745 -52.7588868136919 -55.2416182582778 -56.9592988471743 -59.2220505056738 -61.7149869223645 -65.0723346250146 -67.3635831806013 -68.6610373049564 -70.3587097313397 -73.2627491258173 -75.7819171202188 -78.9718194033169 -80.5790008121852 -82.2541370835436 -84.7512421567757 -87.9344904276497 -90.790219291199 -93.1473939942104 -94.2951486592768 -97.1455817425085 -98.6026327721826 -100.119285576088 -102.913350970403 -105.893227168226 -108.322165116532 -110.145989572861 -111.951524440547 -114.182469269852 -120.115822960673 -122.83713369518 -125.14035205052 -126.799702410581 -129.673871208267 -133.755640321155 -137.390875024129 -143.693550421938 -144.944026553589 -146.419842919756 -149.335799450654 -152.443441233196 -154.765445966717 -156.572830832331 -158.560649756324 -161.481574977399 -164.678170399474 -167.299785462493 -171.53968688783 -172.819857035786 -175.012974151266 -177.945134500781 -180.673059572962 -182.464338078244 -183.612259184503 -186.126475231982 -189.118753801337 -191.749385077399 -193.864890345035 -195.337265736614 -198.733183641613 -201.081216463194 -202.206760804842 -204.625780086256 -208.879294713334 -211.721730175844 -213.684450601263 -214.812716372514 -217.080765350901 -222.075474927445 -224.825813986594 -227.092718785712 -228.75999694043 -230.514044557401 -233.079416815182 -236.315495632694 -238.849869370219 -240.108250308286 -242.074925836899 -244.070445251936 -247.046227822541 -254.565503863145 -257.059745022466 -258.787044638543 -261.502164826863 -264.663524886735 -1.29517175652408 -7.44922925900657 -10.0458820661097 -16.0828714827911 -19.4385268325398 -21.1428642733788 -24.4146812617865 -26.2616350713605 -28.4517650337927 -31.2211577039852 -35.3724041875837 -38.2318042165494 -41.2580968306877 -42.8527498999432 -45.6351825147523 -48.952662374925 -52.8786166891018 -55.35297239199 -57.0649614490874 -59.3076778253608 -61.7857683685858 -65.1848917000502 -67.4951157526046 -68.7918113549552 -70.4957957910012 -73.4711249712219 -76.0470761836587 -79.2193161981819 -80.8450817216631 -82.5260595883432 -85.0110568521901 -88.1888746644065 -91.038943007077 -93.3839438162612 -94.5287574710265 -97.3910154980487 -98.8459010975833 -100.35406557809 -103.158813408354 -106.143113399278 -108.57152769569 -110.396975809106 -112.195662347803 -114.420765940935 -120.333553193862 -123.054403876655 -125.346595012806 -127.003115825988 -129.86597917786 -133.850569686678 -137.48089791766 -143.720157839129 -144.97134586659 -146.447876516046 -149.393729626562 -152.52011696795 -154.82643904805 -156.632918968817 -158.608926326668 -161.521439180727 -164.698882077281 -167.321077352572 -171.564090386636 -172.843038934064 -175.047264847604 -178.03595903092 -180.767411679503 -182.562630533396 -183.712519903449 -186.21107353028 -189.196286534818 -191.805742159643 -193.892733407967 -195.361438030082 -198.761019267845 -201.113647478804 -202.244972276092 -204.677997538904 -208.969595005943 -211.80228247208 -213.75381167885 -214.88002980908 -217.163278731361 -222.199754673148 -224.936522638205 -227.198129421611 -228.868783217125 -230.616692280875 -233.18862922843 -236.410618521085 -238.93578553727 -240.192050921023 -242.164600696701 -244.15155595438 -247.129926619842 -254.923063070174 -257.43889211559 -259.171188126422 -261.890829067437 -265.061654883697 -1.2948097195858 -7.43732017337365 -10.0596402635801 -16.1282497318738 -19.5034428831355 -21.2114890017201 -24.4753948769293 -26.3273083034544 -28.5120675111357 -31.2963701326536 -35.4596004891701 -38.3204554739791 -41.3525246481119 -42.9414873696442 -45.7025496601727 -49.0148759495399 -52.9461683705481 -55.4255246220409 -57.1587310401976 -59.4140848722818 -61.9204257129913 -65.2631285097332 -67.5502866335184 -68.8462561112593 -70.55203271098 -73.4905068437486 -76.0830630189362 -79.2579895196632 -80.8864505184828 -82.56056760438 -85.0665162663617 -88.2499937170451 -91.1024403106365 -93.459284088967 -94.6060010906955 -97.4586584330559 -98.9125240434183 -100.419776582945 -103.233325311881 -106.215388889517 -108.637587922551 -110.46901973513 -112.273204344192 -114.504834671223 -120.358624264183 -123.06259860041 -125.375345826928 -127.029193498175 -129.884966917397 -133.93674864875 -137.603688718245 -143.894669938805 -145.143562337884 -146.609013247462 -149.531407048263 -152.642144648259 -154.962666512283 -156.769734697535 -158.744620259272 -161.649423851577 -164.826278528079 -167.447278524299 -171.715856204588 -172.995909152968 -175.188094135235 -178.149977970714 -180.85980870638 -182.651853434543 -183.801504445149 -186.319144826955 -189.335062022216 -191.969287892265 -194.068370933495 -195.546037021558 -198.950698719993 -201.310041091407 -202.436855486608 -204.876792843674 -209.125345254206 -211.97272737069 -213.940586019239 -215.069370713748 -217.340571429928 -222.366793841245 -225.10768482526 -227.378292841457 -229.047233108168 -230.791108399219 -233.37165207668 -236.599730202191 -239.133613331335 -240.389108486948 -242.357432892716 -244.34856075395 -247.332089695098 -254.93550239162 -257.449023741437 -259.181525342608 -261.894713439339 -265.044110087616 -1.29463708197893 -7.43854694339032 -10.0617529831644 -16.1186630646734 -19.4767390137134 -21.1862235547228 -24.4328007655003 -26.2831529213614 -28.4770512806928 -31.2580584532894 -35.3877502119354 -38.2421783854916 -41.2762314088306 -42.8664529765108 -45.6547366997613 -48.9747896103184 -52.9030755669109 -55.3793179775507 -57.0920281074264 -59.3441267524825 -61.8580942294327 -65.1874612580657 -67.4911593843702 -68.7889404116727 -70.4941408306745 -73.4343175115575 -75.9793492118341 -79.1660804194455 -80.7819487014026 -82.4686275679193 -84.9603798356952 -88.2108928131976 -91.0315540249846 -93.3896221794448 -94.5337627960146 -97.3877970557072 -98.8387972268817 -100.343601509517 -103.146284029709 -106.123353746877 -108.542872290428 -110.368776006341 -112.174128229324 -114.405122460638 -120.279987757424 -122.998445125933 -125.303318795494 -126.955822122277 -129.818915986371 -133.926485644505 -137.56201645553 -143.756587497912 -145.005229575346 -146.482314882101 -149.423738190009 -152.562661940597 -154.872441989887 -156.679758588975 -158.663679278079 -161.562165978174 -164.747658443611 -167.370191826225 -171.609741672006 -172.888592471992 -175.090365091711 -178.039971898214 -180.754699343029 -182.546456922637 -183.697654765068 -186.204157218901 -189.180088890464 -191.801947603418 -193.904691103307 -195.373620927155 -198.769538916243 -201.129033092044 -202.257536481606 -204.675768018651 -208.971824815267 -211.820507663873 -213.788324941046 -214.918359056198 -217.199302189716 -222.265543781624 -225.004617487749 -227.273095906954 -228.942829445691 -230.699763671317 -233.28504575445 -236.498799154029 -239.03618233155 -240.29462702469 -242.256952291911 -244.250921697271 -247.195751856139 -254.80872901035 -257.316895631396 -259.051440635528 -261.773707085028 -264.953275427074 -1.29528731368582 -7.46564536498572 -10.1232410486343 -16.2151680411606 -19.5929329014422 -21.3012204639036 -24.5539207265832 -26.4046662093607 -28.5993480247819 -31.4022600536722 -35.5123106415398 -38.3487024633899 -41.4044780455811 -42.995561647914 -45.7758931934412 -49.111648112881 -53.0424697569652 -55.5179740027561 -57.2404490089275 -59.4944605751721 -61.9728111863501 -65.3561920458031 -67.648631932457 -68.9471441385931 -70.6493161629727 -73.5935888164581 -76.1462696873644 -79.3175449056926 -80.9367180333226 -82.6090093981252 -85.0940449171016 -88.2899274950965 -91.1384351087023 -93.4937229128934 -94.6376629678497 -97.4759978124321 -98.9240432597681 -100.447086730152 -103.243148102848 -106.212297698413 -108.6208091209 -110.444669742687 -112.251635947669 -114.476589616176 -120.313719954411 -123.034413691669 -125.342274584603 -126.994365244897 -129.850563857447 -133.921381458667 -137.55220629444 -143.761446389102 -145.01491504098 -146.493826496127 -149.434326210955 -152.541012026883 -154.870153465753 -156.676760534867 -158.656707259919 -161.570456855144 -164.746316545289 -167.383482468938 -171.659941615461 -172.939392269617 -175.14194119877 -178.109591722885 -180.824145900432 -182.617242655948 -183.765378726561 -186.280741425949 -189.263799217872 -191.876628534931 -193.977127339833 -195.451067182826 -198.831646475649 -201.181120874468 -202.31012077751 -204.723857470175 -208.989092167567 -211.839197105153 -213.798543910416 -214.927670752304 -217.208784231037 -222.22188427224 -224.961171657754 -227.231594791281 -228.902780760634 -230.661915215825 -233.228836455864 -236.454597303325 -238.985974159928 -240.246460083726 -242.214489616126 -244.213471359923 -247.159595338873 -254.558184212059 -257.06096018138 -258.787400724185 -261.479550208333 -264.637529141672 -1.29554101887047 -7.45149667338961 -10.0906125073439 -16.1647007391038 -19.5518399716084 -21.2639619143182 -24.5169791970625 -26.3748343302459 -28.5647665704043 -31.3716205120585 -35.5191994450369 -38.3472760303103 -41.3866374438196 -42.9782565642297 -45.7750320687017 -49.0950891804804 -52.9962853678441 -55.4776899311108 -57.200590181667 -59.4577919265201 -61.9447251503662 -65.3256889380109 -67.6083817185792 -68.9046800397551 -70.6038386043076 -73.5376329796073 -76.1418638351456 -79.330559975877 -80.9459193974586 -82.6237047420662 -85.1175600006179 -88.3064601468849 -91.1597069240691 -93.5243542195219 -94.6674712842613 -97.531070201596 -98.9829717751261 -100.495299644128 -103.300608699695 -106.284121144872 -108.724215082885 -110.543854874229 -112.35435238591 -114.579853812608 -120.43139443531 -123.134191191681 -125.446568135513 -127.097349964309 -129.979111258202 -134.044546661451 -137.640243757155 -143.954948363497 -145.204157031365 -146.682544978694 -149.598628696611 -152.719369305705 -155.034633317794 -156.839917707732 -158.813572170243 -161.719933683888 -164.90912375801 -167.533755310688 -171.752369855946 -173.030315263142 -175.232484248787 -178.194055041022 -180.910976712585 -182.710532623466 -183.860320507925 -186.382269252263 -189.360539153885 -191.972881949687 -194.07676157909 -195.549918837458 -198.948711381466 -201.301574527986 -202.42451407778 -204.850221439859 -209.066505427826 -211.901255409895 -213.865023698318 -214.992279733805 -217.303651048747 -222.36316010997 -225.108155869562 -227.393210938176 -229.06105098815 -230.810210943965 -233.391397830025 -236.611300735631 -239.157488309972 -240.415701849902 -242.385400541478 -244.375849928093 -247.329663127011 -254.78209411051 -257.288448768573 -259.016674735784 -261.733009004356 -264.924155256215 -1.293697473654 -7.45364869426605 -10.0819222131221 -16.1846694765511 -19.5466614327523 -21.2563753928717 -24.5280979758629 -26.3707591519253 -28.5530381951696 -31.3374076046969 -35.4593349008481 -38.3096400878375 -41.3517217483527 -42.9431357341552 -45.7486837632238 -49.0953035331947 -53.0265483040993 -55.4922835021507 -57.2229545019365 -59.4809310568046 -61.9650149579602 -65.2947132538538 -67.5919248800899 -68.8920218030865 -70.5964189415201 -73.5195531484294 -76.1117433632224 -79.2986218819419 -80.9113715892842 -82.5923976628735 -85.0879535285646 -88.3085105842029 -91.1571118012971 -93.5066651794002 -94.6495247165097 -97.4943318699655 -98.9432888405267 -100.441111260775 -103.233563226859 -106.21874920255 -108.638299345471 -110.460208339613 -112.262361400206 -114.481543290797 -120.274158368473 -122.993709788801 -125.305726854837 -126.959454688547 -129.832016080123 -133.897735283129 -137.530078486165 -143.819569652075 -145.069295335017 -146.538585430668 -149.489834445639 -152.631539902664 -154.945539857753 -156.75254474618 -158.738034550146 -161.652420013146 -164.8489766089 -167.469913702361 -171.717893160986 -172.997371189545 -175.200704694173 -178.155829477067 -180.895052552862 -182.689922125514 -183.837811214781 -186.349439094701 -189.349075809508 -191.985151480857 -194.095809756004 -195.568802834197 -198.985800546053 -201.349603576697 -202.479251605827 -204.910017763746 -209.194160048358 -212.010287682327 -213.973853931076 -215.098907203095 -217.38297327917 -222.484261258194 -225.218357275307 -227.499520306352 -229.169122881745 -230.923230607937 -233.490003613347 -236.714174158431 -239.2453477559 -240.50445505403 -242.476216540615 -244.473096438593 -247.43521022902 -254.885534763779 -257.397558819527 -259.129438160143 -261.856468089565 -265.024336761945 -1.29536355984221 -7.44668482749577 -10.0935090751344 -16.2659248751211 -19.6266766279958 -21.3365584866807 -24.6021703627808 -26.4655140732898 -28.6558410305178 -31.4702935984995 -35.590425831442 -38.4492189875738 -41.4943800352737 -43.0873854622016 -45.881239397012 -49.1991688509335 -53.1353601882275 -55.6032299149816 -57.3132028521199 -59.5666069146716 -62.0633570549044 -65.4127249391829 -67.7089559411154 -69.006487814 -70.7133649413318 -73.6458140929949 -76.2399444502767 -79.4261247682094 -81.0459674229754 -82.7260166234647 -85.2158750200708 -88.4119887657899 -91.2865556174387 -93.6462413108395 -94.7893064556613 -97.641413130606 -99.0923287750274 -100.608982268342 -103.4333907912 -106.399292903099 -108.817017279701 -110.638628864111 -112.441389334479 -114.666369860743 -120.6048127841 -123.310162095412 -125.602348406723 -127.2549963268 -130.127107766505 -134.170544553521 -137.758842945972 -143.997660878421 -145.248227233301 -146.723282734958 -149.658976740799 -152.798940774606 -155.097062860112 -156.903727096467 -158.884038484069 -161.794194434368 -164.966909544051 -167.591234138386 -171.85297908874 -173.134031572457 -175.335929564523 -178.280201404155 -181.006511438665 -182.805453658722 -183.954121437861 -186.460814383938 -189.460508819737 -192.064656882402 -194.16619141233 -195.635716921677 -199.040621311847 -201.395876698921 -202.523952916602 -204.951684516991 -209.211503805007 -212.043021004622 -214.000127180236 -215.129201175129 -217.39247465539 -222.372952120897 -225.110054277809 -227.383364896499 -229.052428772275 -230.801648816606 -233.380581226742 -236.611704513554 -239.160153759817 -240.416043806268 -242.380555168532 -244.37540753793 -247.334697721734 -254.868657604394 -257.36748858422 -259.099558128322 -261.807057603508 -264.980341871745 -1.29505511156775 -7.46924813725401 -10.1002239029313 -16.2584484948641 -19.6300370574178 -21.340423337228 -24.6132973774909 -26.4769345038909 -28.6683053547867 -31.4813494963809 -35.6151263563734 -38.448605295777 -41.4724454816461 -43.0638555022178 -45.838517524486 -49.1693660556938 -53.0700755923414 -55.5510601670248 -57.2697012752959 -59.5236900406315 -62.0251183627361 -65.3550293228458 -67.6425066870019 -68.942341826405 -70.6429641000239 -73.588604092003 -76.1803614575842 -79.3749356426979 -80.9982356976996 -82.6847137892313 -85.1653373352904 -88.3600743829172 -91.1977950131841 -93.5503647767146 -94.6927843004826 -97.5390030448094 -98.9831292794889 -100.487605205824 -103.298112050702 -106.296172810249 -108.726936002994 -110.552284030943 -112.363752914256 -114.598995720408 -120.483716030436 -123.213241388574 -125.507012104596 -127.164133615748 -130.047077792361 -134.136413373457 -137.770246910717 -143.96487708676 -145.215274213647 -146.690647317953 -149.633643679295 -152.732519505701 -155.045333693958 -156.849953201295 -158.843578831849 -161.782340528421 -165.0204558836 -167.656726127622 -171.919890112413 -173.200438922432 -175.401646850978 -178.369107022097 -181.101522452932 -182.893745989709 -184.039040771121 -186.556639255715 -189.584769775783 -192.225547318632 -194.331499481616 -195.802947064312 -199.219488962914 -201.565613067567 -202.690971261962 -205.114497203125 -209.438683885755 -212.267927693883 -214.223629192758 -215.348883505185 -217.630757169126 -222.660524856738 -225.400025650674 -227.672032023809 -229.337447760148 -231.105714812347 -233.688861205402 -236.933172703632 -239.459417612202 -240.717492311611 -242.68402777866 -244.676172882646 -247.641753747747 -255.340683811338 -257.848920702935 -259.581389564037 -262.302111615949 -265.475402497426 -1.2957171555938 -7.4520068845673 -10.0487074851086 -16.1510819534507 -19.5074967235666 -21.2194246868848 -24.489634571733 -26.3380440975495 -28.5308704156201 -31.3198675373709 -35.4940076027119 -38.338832893058 -41.3758377480791 -42.9697665041985 -45.7547457885236 -49.0945339695397 -53.0128368169906 -55.4927569125461 -57.2207990032053 -59.4961608175852 -61.9991797499885 -65.3303910876727 -67.6359565002218 -68.9318531061285 -70.6395108429829 -73.5836927320015 -76.1840502102532 -79.3486469781174 -80.9723653465381 -82.651960654906 -85.1407602920435 -88.353663156928 -91.2106144440809 -93.5640460522307 -94.7095130366936 -97.5660098816496 -99.0169403737728 -100.530974359117 -103.350609250246 -106.331629018369 -108.760154433591 -110.584860812479 -112.391629126807 -114.627196826246 -120.461882961974 -123.179383781686 -125.481580549304 -127.132737944491 -130.008160986876 -134.06030418021 -137.666331592315 -143.740664068984 -144.991466267669 -146.467591041795 -149.408524511048 -152.555611098432 -154.879785618958 -156.686723983071 -158.665876836508 -161.56879783881 -164.760922502857 -167.376288507949 -171.586076038601 -172.865793309922 -175.060615189477 -178.006085052374 -180.698699155482 -182.485338973298 -183.635045385887 -186.148023679955 -189.161608635982 -191.789060714921 -193.892504406118 -195.367089754514 -198.762035414689 -201.130824564897 -202.265694063428 -204.717399468817 -209.016785102416 -211.866061151818 -213.827159071145 -214.953768228753 -217.218315901074 -222.212508027342 -224.963262441058 -227.243334123939 -228.913365739628 -230.661083628708 -233.221966900654 -236.470842644088 -239.002421446166 -240.261631402005 -242.231942152408 -244.215112973739 -247.217234992115 -254.623380208585 -257.136463731493 -258.867043547356 -261.576043441955 -264.747901565702 -1.2953833078589 -7.42903256307249 -10.0770904536614 -16.1744947820067 -19.5409563824024 -21.2482327534481 -24.5066222236388 -26.3504763949675 -28.5426216251106 -31.3482346732012 -35.467667536911 -38.3282786950994 -41.3661888655808 -42.9560565949027 -45.734410097217 -49.0645033312682 -52.9694838418162 -55.4538272540524 -57.1673562692178 -59.4295805041251 -61.9244878359088 -65.2960171718626 -67.5888087769209 -68.8880152470685 -70.5928575050442 -73.5322326691189 -76.1307778551467 -79.2900055311131 -80.9024746727737 -82.5852060087734 -85.0730742720455 -88.266396711356 -91.0994657004073 -93.4485258595326 -94.5932314154834 -97.4283227687892 -98.8744347064458 -100.384104345635 -103.185350428768 -106.171873675068 -108.601163280839 -110.427444174582 -112.238594887368 -114.460573261088 -120.309641647507 -123.008401957211 -125.303758453622 -126.960127523451 -129.812203933262 -133.932814681195 -137.558568850564 -143.737587570043 -144.986593052001 -146.457523816079 -149.39740832922 -152.509843696092 -154.834829603092 -156.639527033286 -158.621727051503 -161.530974048828 -164.719653916393 -167.341626031147 -171.600453983781 -172.87929256877 -175.075953576091 -178.020807572593 -180.760462997028 -182.550722121614 -183.698255886895 -186.215269716467 -189.23312556239 -191.851796413492 -193.957598307486 -195.427513038703 -198.844336552569 -201.202983379091 -202.338469934125 -204.774337572364 -209.043425775038 -211.88251931294 -213.84548677491 -214.976268169057 -217.255662843627 -222.296917362717 -225.030680607229 -227.299904710969 -228.970642381248 -230.724166836446 -233.290783730904 -236.500706134932 -239.031977177988 -240.288655613388 -242.250941163843 -244.241309822493 -247.226674263767 -254.571204537137 -257.065967644573 -258.797334507931 -261.526125658131 -264.714270896751 -1.29632886646013 -7.45165856773748 -10.0474882427951 -16.0666087569757 -19.432896393266 -21.1416233756459 -24.4164924399673 -26.2687708474363 -28.4648365789454 -31.257568565195 -35.4508623689047 -38.3034059012348 -41.3283677442191 -42.921275740899 -45.7065813057953 -49.0247767843178 -52.9120068484111 -55.3929697036836 -57.0830410791867 -59.3559645041606 -61.8408097567279 -65.2089154541328 -67.5001793830667 -68.7970042765013 -70.5092284954646 -73.4487129763926 -75.9881020928423 -79.1713564350621 -80.7913011995389 -82.4741612135864 -84.960608953898 -88.1610579043794 -91.0081534109615 -93.3634371603426 -94.5071507530271 -97.3666177794454 -98.8319928011976 -100.332772048505 -103.13608388117 -106.10816305722 -108.522048152103 -110.338037495608 -112.141890602172 -114.367700587852 -120.305806196871 -123.005452054591 -125.304618510112 -126.959816084564 -129.844776175954 -133.875491141872 -137.488396139485 -143.725346338289 -144.978151348484 -146.449394256188 -149.387475901328 -152.516958258757 -154.83241897904 -156.640546245275 -158.624775406515 -161.520323738617 -164.716170066737 -167.340867872314 -171.561249086592 -172.840812878716 -175.046440189516 -178.00850235357 -180.730510584335 -182.534654526779 -183.686327220361 -186.207074199699 -189.226855763156 -191.838218573672 -193.934258859605 -195.405570290008 -198.794646101024 -201.147082377173 -202.278833794558 -204.715313764699 -209.019292123538 -211.856597548346 -213.82623379023 -214.953564382027 -217.220277245558 -222.358975624443 -225.102163597651 -227.368192934604 -229.03730839215 -230.790706109986 -233.368222802085 -236.59242232945 -239.125121086404 -240.385414481862 -242.344677434858 -244.338653352105 -247.284682303086 -254.609740403212 -257.117856032253 -258.850647932406 -261.560856387185 -264.707536120368 -1.29496045713796 -7.46516790553889 -10.0662793904731 -16.1528554825774 -19.522002022983 -21.2356463805441 -24.4751362268784 -26.3214839949826 -28.4992484688751 -31.2900423108721 -35.4654886267825 -38.3080024697417 -41.3593423003028 -42.9514971234879 -45.7494793065392 -49.0784147626891 -53.019966750279 -55.4894644117387 -57.2360862870608 -59.4907032744428 -61.98799146564 -65.3376835911141 -67.6319251039162 -68.9290786311537 -70.6317278055932 -73.5746190862926 -76.1353884894272 -79.3070802013217 -80.9221436105895 -82.6021600318561 -85.0827187713164 -88.326237846618 -91.1880225121554 -93.5308935349217 -94.677615650647 -97.5282766046733 -98.9632298479957 -100.477419407816 -103.297164360436 -106.264986330716 -108.681370237641 -110.507231018273 -112.309344614747 -114.540372373564 -120.413692427018 -123.122010253212 -125.417341993161 -127.074381091491 -129.94363628695 -134.021273560428 -137.662110860732 -143.836526102652 -145.087051162897 -146.562767453614 -149.498703875795 -152.624686733312 -154.93294991019 -156.734247843508 -158.726488856641 -161.621573889885 -164.810713900716 -167.419941677038 -171.668037156027 -172.949172566956 -175.146418008056 -178.117322322021 -180.857163584488 -182.654790921559 -183.803076783922 -186.331917370221 -189.329494474066 -191.962957272365 -194.067004454067 -195.540910439537 -198.935875476613 -201.285935861234 -202.420171855498 -204.854902175287 -209.109963461059 -211.936429649636 -213.897226579908 -215.024916622726 -217.320388566856 -222.345811300849 -225.076170906588 -227.352845578936 -229.025115201638 -230.777723515492 -233.358549785374 -236.577789201977 -239.116813290921 -240.376756470419 -242.343619925912 -244.33082408129 -247.266556598419 -254.860132618921 -257.369767626433 -259.101465903428 -261.81581599436 -265.018586168332 -1.29521514376235 -7.42815870844163 -10.0528797112903 -16.0840372789634 -19.4760912621076 -21.1844307353264 -24.4556254833255 -26.3100184633008 -28.4889381631023 -31.2903605515983 -35.3953006695141 -38.2474946035581 -41.2784140058126 -42.8711934361579 -45.6457733492625 -48.9871134577669 -52.9082772803866 -55.3783803222821 -57.104002585492 -59.3624776683233 -61.8618903703786 -65.2142045656632 -67.5104788332533 -68.8052414071123 -70.5163743623411 -73.4414033634319 -75.9922573764421 -79.1907919027012 -80.8162675441526 -82.4915676720385 -84.9588526583253 -88.1467893592062 -90.9665876436898 -93.3217431672371 -94.4662347804357 -97.3028806433275 -98.7404254356891 -100.247553950848 -103.035319632315 -106.026260988086 -108.447510271907 -110.270476723853 -112.07743848366 -114.290372260768 -120.186705452938 -122.87429074236 -125.172033986876 -126.831754793356 -129.701261868352 -133.69831113902 -137.322739897033 -143.489418832691 -144.738122432427 -146.215210176046 -149.166801308117 -152.294955897806 -154.617420405422 -156.421053357845 -158.399219717154 -161.3198649298 -164.503600445269 -167.141718656499 -171.398821864596 -172.678576619857 -174.881976717508 -177.823991134208 -180.554303484486 -182.350377577454 -183.500520197 -186.010897940912 -189.022169828169 -191.639400311875 -193.748113098348 -195.22106755826 -198.628718047499 -200.973013965304 -202.094978812488 -204.503519853336 -208.778519971346 -211.624841807802 -213.589192426052 -214.71343322662 -216.993735318582 -222.018368580652 -224.74413709365 -227.032720804795 -228.704618706202 -230.454069153518 -233.026025353135 -236.239390063596 -238.780836586189 -240.036581380135 -242.006261269179 -243.995243915244 -246.965152904216 -254.604248527562 -257.109150831322 -258.838782234345 -261.563528329011 -264.725382418444 -1.29482717032581 -7.44852744491904 -10.0615788695803 -16.0800043844135 -19.4623128540028 -21.1662077713162 -24.4221371710445 -26.2703974965138 -28.4560231853604 -31.2581644733185 -35.3817684939113 -38.2131900232381 -41.2673776160444 -42.8622724678495 -45.6686946343513 -48.9928754468715 -52.8928303446256 -55.3486503420218 -57.0549783550509 -59.3218280424149 -61.845037882412 -65.1836966313019 -67.4700893062798 -68.7701571120974 -70.474595143384 -73.4013206447182 -75.9374566947567 -79.1254054360899 -80.7581576853693 -82.4414980995713 -84.9201814640209 -88.1375072908224 -90.9670735081919 -93.3266027671527 -94.4716173608441 -97.3164784249471 -98.7508764831928 -100.262815727686 -103.072176549254 -106.041949427226 -108.472680496348 -110.299402838649 -112.107453401932 -114.339315524484 -120.211963967464 -122.929833858668 -125.224073336451 -126.879035928742 -129.741729980045 -133.824449024651 -137.464163294618 -143.745872636975 -144.995922315439 -146.470676411804 -149.404699651844 -152.538311521407 -154.844987397007 -156.651030618103 -158.627303229575 -161.545947750696 -164.717541416189 -167.335437358297 -171.583531219393 -172.864559655271 -175.067698972882 -178.031246671888 -180.765788540118 -182.560145139818 -183.706507245257 -186.224017256528 -189.204020512552 -191.830025697673 -193.93066944103 -195.402838429371 -198.82612738839 -201.184059427563 -202.311750280766 -204.732213572822 -208.987423904239 -211.811735846691 -213.774795104547 -214.902368946667 -217.189403167796 -222.352229012707 -225.074490010511 -227.34323475011 -229.017932081997 -230.779082255848 -233.356145109974 -236.565223041277 -239.10251267748 -240.359198568031 -242.323628403523 -244.326715077047 -247.278161020487 -254.995253475966 -257.511926832935 -259.243974708873 -261.96911501932 -265.173346272242 -1.29649340560557 -7.45633926907477 -10.0907045430988 -16.2831053033565 -19.6711232578851 -21.3790352763291 -24.6354995373412 -26.4842862471403 -28.6628406490817 -31.4618230212026 -35.6243877753137 -38.4654314347341 -41.4879527452588 -43.0814839807947 -45.8540086016319 -49.2002079184039 -53.1404907946999 -55.6186384604173 -57.3399700346802 -59.5832522407595 -62.0621391096244 -65.4273934449257 -67.7120880764899 -69.0117092455153 -70.7186873060973 -73.6494028008277 -76.2023888820346 -79.3723475645281 -80.9968249659703 -82.6672996755337 -85.150582765727 -88.3760432779496 -91.2377277091867 -93.5874545200529 -94.7361249452108 -97.5943251569254 -99.0505143378989 -100.575175495385 -103.385532507085 -106.367935861636 -108.781965000074 -110.603274786517 -112.403005027263 -114.625609269302 -120.537264931504 -123.250264913515 -125.562231213612 -127.22156773376 -130.086168255347 -134.260979625898 -137.899348944543 -144.021932155484 -145.271959625785 -146.733574165177 -149.668483806612 -152.79086258784 -155.11970273959 -156.925000588394 -158.90651677406 -161.820167277384 -165.031001445081 -167.651174723297 -171.965536097585 -173.243576397298 -175.451281365843 -178.386840383356 -181.111435134127 -182.906727821374 -184.055001727133 -186.57400873851 -189.544290253767 -192.167662279267 -194.271711330938 -195.74635273518 -199.122621158329 -201.462044879534 -202.591711202153 -205.039948127945 -209.300515072772 -212.127796384633 -214.096354662939 -215.225330388251 -217.489266615069 -222.578973810652 -225.304660499507 -227.573797356729 -229.240955763795 -230.999429086955 -233.567827378334 -236.780801420294 -239.313740198653 -240.569075905611 -242.54139698881 -244.527117833311 -247.489565594505 -255.000538623654 -257.513711722244 -259.241137811271 -261.96495675463 -265.121874248005 -1.296285769695 -7.44556823307471 -10.0785663752572 -16.0936613009729 -19.4709984153208 -21.1828042101485 -24.4475815948505 -26.3030738663612 -28.4988372165267 -31.3137060783718 -35.4374751329936 -38.2883786856892 -41.3219375260065 -42.9188671188912 -45.6919966910291 -49.0030130249449 -52.8968487614578 -55.3842701584877 -57.1081218491347 -59.3625926908166 -61.8506774078589 -65.2304568283507 -67.5341927532091 -68.8324009337568 -70.5322940269019 -73.4495664483289 -75.9789576393182 -79.1643107973541 -80.7857049178721 -82.466400139908 -84.9490350915228 -88.1651805239764 -91.0054108651063 -93.3539745414532 -94.4986185140104 -97.3465052639338 -98.8097027223323 -100.326848405031 -103.141399246524 -106.132269418607 -108.555693761702 -110.380949145434 -112.182672403187 -114.406157737216 -120.283306274297 -123.001160576249 -125.30358144602 -126.961373225008 -129.847555883613 -133.874404360955 -137.521567102633 -143.818964942058 -145.068289826953 -146.542638515223 -149.502187169064 -152.622774099807 -154.934588143004 -156.73718850118 -158.713778543519 -161.627144753359 -164.809994790722 -167.428016783408 -171.671212700163 -172.949927662102 -175.144456725489 -178.101759684645 -180.820898470289 -182.613873039652 -183.759895353947 -186.272085125157 -189.285504272089 -191.913706688706 -194.01205084594 -195.484327188909 -198.902097832794 -201.272774321655 -202.398812997231 -204.824346346836 -209.136542717115 -211.966697374548 -213.922462452484 -215.048578794065 -217.320170669713 -222.386456125521 -225.118464862577 -227.396362366349 -229.066508021744 -230.81897481561 -233.368312525737 -236.592454501903 -239.125255607041 -240.38656789827 -242.36305175742 -244.358315941301 -247.314677306055 -254.934784352294 -257.444001228838 -259.177507376128 -261.883281847932 -265.031865421861 -1.29506770057718 -7.45435155073406 -10.0866403899061 -16.1833631672991 -19.5354514877466 -21.2440397026687 -24.4916267929804 -26.3508551375586 -28.5489731504022 -31.3486214020936 -35.4486067323065 -38.2971194703811 -41.3158560502051 -42.9094494944831 -45.6704114802612 -49.0121974898045 -52.9418358776366 -55.4135177341524 -57.1211028653184 -59.3823747568641 -61.8641136368897 -65.2686034860281 -67.574701111094 -68.8705543639405 -70.5730839384538 -73.516694964779 -76.1164028778407 -79.2878971105894 -80.9233293605733 -82.6004429176881 -85.0850764598723 -88.2922019667287 -91.1230323160231 -93.472661962827 -94.6174633851929 -97.4711670698748 -98.9361498847393 -100.445442489223 -103.251283363798 -106.223929435232 -108.639441355802 -110.463665814455 -112.276897306085 -114.491708677646 -120.483166242527 -123.19492254709 -125.510539198676 -127.168005225382 -130.025693277616 -134.098401450354 -137.719741912167 -143.969890969757 -145.218148748393 -146.69018622708 -149.627564055342 -152.739864360834 -155.053503608042 -156.860309031398 -158.834465065105 -161.72797870954 -164.877267616929 -167.503002527455 -171.741627519955 -173.023316449995 -175.223432011937 -178.179232919707 -180.911481421254 -182.698376834446 -183.848250559523 -186.367771476253 -189.351208204426 -191.994710666232 -194.085991933976 -195.558780431034 -198.96049795488 -201.314987452422 -202.448457796632 -204.877238718473 -209.141673146313 -211.957310891725 -213.926291275751 -215.053339152154 -217.333558490891 -222.380762660234 -225.129884974927 -227.404549571614 -229.074391760961 -230.830919391233 -233.411600513115 -236.658987796047 -239.18416458601 -240.4376994989 -242.411977896744 -244.39144948931 -247.362040454383 -254.96607012585 -257.482606775978 -259.212457850806 -261.936563441542 -265.112482715979 -1.29519730769412 -7.47073697317786 -10.0870277506001 -16.0357495089414 -19.4066039054705 -21.1133372903351 -24.3803009696088 -26.224284493501 -28.4159723074902 -31.2168386019296 -35.3461948050141 -38.2092225385616 -41.2522136928028 -42.8439473848584 -45.6297070867904 -48.9366103155363 -52.8455472348145 -55.3093426162158 -57.0257699734036 -59.2670022894168 -61.7681323913857 -65.1206954164578 -67.4182774372129 -68.7182403453756 -70.4243886221902 -73.3491035582475 -75.9564809390753 -79.1333276262224 -80.7558131746947 -82.4378591230522 -84.9341951987112 -88.1385707772857 -90.9959704631407 -93.3532174261461 -94.5004430720815 -97.3596560127506 -98.8115333386207 -100.314474973963 -103.120424994105 -106.093712920135 -108.516166339174 -110.343593099682 -112.148472540791 -114.378156699754 -120.304569127697 -123.009426580024 -125.308975945328 -126.963356050172 -129.833524419614 -133.908342154032 -137.5163339618 -143.646471656958 -144.896973066749 -146.363160549686 -149.289007619985 -152.415030521026 -154.722685748498 -156.526265820233 -158.511704014814 -161.427737006985 -164.632125815073 -167.249283433105 -171.476569365528 -172.758107364555 -174.952439319042 -177.91957765504 -180.644307864037 -182.443198786953 -183.591376889634 -186.109086523854 -189.083280415908 -191.71023521768 -193.805552432742 -195.280429044437 -198.697593097542 -201.054612340195 -202.181717324648 -204.619558031952 -208.890510184321 -211.735250173229 -213.695593878928 -214.824027196913 -217.104409417553 -222.15727968055 -224.905832576234 -227.165366348871 -228.837760690265 -230.601600800839 -233.167012681556 -236.40358254284 -238.938623029022 -240.198902136147 -242.169216721589 -244.166279053779 -247.13985236996 -254.858331580185 -257.366004548795 -259.097256301119 -261.806865314762 -264.979069408271 -1.29600886675414 -7.45105373734738 -10.0711276813617 -16.1603728418185 -19.4899196645219 -21.2002442568504 -24.4551135099689 -26.3167693405277 -28.494393041288 -31.2859409765262 -35.4688102900079 -38.315176194774 -41.3210888867961 -42.9156579893103 -45.7170523913355 -49.0431485938786 -52.9657444784512 -55.4441608520415 -57.1628899997541 -59.4117745133234 -61.9003648805792 -65.270473437521 -67.561286754681 -68.8562938924032 -70.5612299780794 -73.5143688588985 -76.0740461384808 -79.2197622034723 -80.8395684420204 -82.5213477475968 -85.015694899105 -88.2405777204348 -91.0820775139037 -93.4326443916659 -94.5812320245156 -97.4438978258973 -98.8986014690527 -100.406437089589 -103.218991375735 -106.19107083567 -108.614986620531 -110.443277336926 -112.246395242575 -114.46190126607 -120.33510945197 -123.035835581081 -125.326712570774 -126.979516322409 -129.852014450008 -133.91209811308 -137.51212500473 -143.725810370812 -144.97620448537 -146.446534580631 -149.399047216777 -152.524928138136 -154.831813419012 -156.633672105707 -158.613420233995 -161.507654917709 -164.698541108294 -167.326252170944 -171.598428592461 -172.877927510161 -175.078555585287 -178.044971387728 -180.778490595443 -182.577806794729 -183.726481841025 -186.231905273907 -189.225202985313 -191.839112749735 -193.945491296319 -195.415810967606 -198.780115585942 -201.134018024268 -202.263576953822 -204.687437124113 -208.942644769422 -211.780400820679 -213.745432781132 -214.872021255608 -217.134492359316 -222.086584234777 -224.831394153354 -227.091096718172 -228.76628312675 -230.524146205559 -233.092596891033 -236.305810069081 -238.838852000777 -240.099034929644 -242.068082587758 -244.050408953785 -247.00074030405 -254.556021646447 -257.059333120155 -258.794502460121 -261.517044259919 -264.689065021151 -1.2943057314972 -7.44969109831269 -10.0708603080304 -16.1128754288298 -19.4798725081175 -21.1917459980415 -24.4526321179287 -26.2979662660332 -28.4797704600744 -31.2558040374616 -35.3606375828948 -38.2039980869552 -41.2297153087021 -42.8260779352948 -45.6195216083623 -48.9528546125546 -52.8714762264693 -55.3453471072701 -57.0635867647646 -59.3082822996706 -61.8031316291434 -65.1751770210376 -67.4709195396728 -68.7674452110353 -70.4725703646655 -73.4322075668271 -75.9721072101376 -79.1321481297605 -80.7518484301967 -82.4120188983224 -84.9182606709168 -88.1054208265324 -90.9673204990122 -93.3193964457913 -94.4659587185657 -97.324797026681 -98.7698929622063 -100.278854955772 -103.096596546085 -106.079993325722 -108.511102601158 -110.332030171174 -112.139179042986 -114.358021861891 -120.233361894796 -122.944229212674 -125.244387265166 -126.897627593235 -129.747343357582 -133.875442419792 -137.452363837668 -143.66958664352 -144.919138386347 -146.3878051259 -149.319071003884 -152.453791920676 -154.765328596103 -156.571248384091 -158.554238378844 -161.467448742536 -164.681819329831 -167.311174562798 -171.593926868217 -172.872326254789 -175.057247248183 -178.048599122214 -180.771208007027 -182.557910546987 -183.704197281369 -186.210130150826 -189.201643048527 -191.817787978051 -193.921849691456 -195.396954905811 -198.817449056551 -201.150839250494 -202.282586035512 -204.719458154271 -209.028677697823 -211.866997420248 -213.825923893695 -214.948378189965 -217.222919960433 -222.323655924227 -225.058909806577 -227.328428494328 -228.993268789605 -230.754908631386 -233.324488610913 -236.563179318891 -239.076704026998 -240.332805660611 -242.304245522674 -244.300257109652 -247.260153564338 -254.711291420247 -257.221489493387 -258.953449096477 -261.657945843553 -264.827512753329 -1.29606922879727 -7.4376765472633 -10.0683215834193 -16.0772213152813 -19.4588198096532 -21.1676157954958 -24.4437884059492 -26.291985308527 -28.484677894495 -31.2790495752197 -35.4067599003066 -38.2709363762282 -41.3048644065531 -42.901457793315 -45.6865607499431 -49.0059052211499 -52.925148756116 -55.3966667210787 -57.1176851494998 -59.3699832085389 -61.8523680258312 -65.2376880333817 -67.5375970090875 -68.8367543645347 -70.5400820484405 -73.4603263051911 -76.0336085594615 -79.2010365485028 -80.8329621562302 -82.5119535159356 -84.9887041217439 -88.1702964768834 -91.023600212752 -93.3859519040691 -94.5293454010281 -97.3976218047493 -98.8564149735939 -100.35817424458 -103.176723879633 -106.153238792514 -108.572234715074 -110.399163372314 -112.203322869303 -114.435751224484 -120.362766014142 -123.057230372807 -125.356638379578 -127.01148437811 -129.875014109654 -133.924133362348 -137.545035230404 -143.792287779998 -145.044661075062 -146.528126386343 -149.468997127913 -152.631813124576 -154.934808570018 -156.74451230818 -158.718431690015 -161.616029555543 -164.783357293396 -167.39641612384 -171.671687588335 -172.952658626522 -175.15639837328 -178.112634968276 -180.837074337914 -182.627358080848 -183.773893583009 -186.286137237659 -189.303374311192 -191.94084013123 -194.048625094815 -195.521351707434 -198.92523877924 -201.27632629419 -202.410385449755 -204.828444832612 -209.128673577193 -211.955048910481 -213.911727712236 -215.042205367187 -217.320878218917 -222.369898119471 -225.131564526605 -227.410991974319 -229.079668553348 -230.828760191274 -233.395290012989 -236.602306009244 -239.139276890518 -240.401239303379 -242.366366008579 -244.373663102375 -247.331943991186 -255.018810146825 -257.53257521288 -259.25804166345 -261.963664727719 -265.122356437254 -1.29582010405844 -7.4488917335214 -10.1061269627722 -16.0711257807648 -19.4303200661556 -21.1393333514412 -24.4243934458928 -26.2744650627826 -28.45787253239 -31.2582866422358 -35.3810696875921 -38.2357540311652 -41.2760876372736 -42.8704278195117 -45.6647722218069 -48.9810239307251 -52.9019911173469 -55.3798343409736 -57.125418733051 -59.373264702366 -61.8826804497413 -65.2149820304847 -67.5100701688015 -68.8059639069024 -70.5124572080813 -73.4288405748506 -76.0008129819457 -79.1914449540098 -80.8160792546126 -82.4866185679928 -84.9828978439866 -88.1821837612889 -91.0152699217795 -93.376899727347 -94.522072507926 -97.3752733690568 -98.8296651086019 -100.351785118277 -103.145260669238 -106.127740132005 -108.558309983129 -110.383968978149 -112.183918529619 -114.403614150242 -120.242762339799 -122.953098817952 -125.253667608153 -126.912234151859 -129.785014673153 -133.840173794252 -137.491979373546 -143.739214096567 -144.988402692622 -146.467400409082 -149.375771697323 -152.506944228777 -154.819146030954 -156.631518070586 -158.618237970178 -161.523735657291 -164.716571047034 -167.347913847095 -171.607040277026 -172.888476950225 -175.107423954676 -178.079763410475 -180.805137113118 -182.59839918451 -183.745408830906 -186.266567776988 -189.272147584809 -191.905679458244 -194.012215817702 -195.485505150829 -198.899350917241 -201.254236653726 -202.387227762944 -204.825269098896 -209.107375163056 -211.930061202181 -213.901635339982 -215.032196404101 -217.322869985503 -222.350815475869 -225.097782236223 -227.371684358402 -229.047223864265 -230.813479196906 -233.381980356781 -236.578392609498 -239.105897670695 -240.364158999192 -242.318500875595 -244.310411550401 -247.274116552945 -254.970132125743 -257.479422740962 -259.209859574351 -261.913393411764 -265.075106991861 -1.29552754763571 -7.44749452765952 -10.0766961868885 -16.1024618878929 -19.4725925010649 -21.1862889040818 -24.4228316529105 -26.2713182861518 -28.4698463307088 -31.2515480678141 -35.3854977848248 -38.2329182534214 -41.2585384064388 -42.8530156714632 -45.6063612954205 -48.9550411877443 -52.8756309778854 -55.3515578834171 -57.0842363191906 -59.3361301724022 -61.8463100986993 -65.2131065656264 -67.5088940267661 -68.8046458802338 -70.5043139122523 -73.442039065521 -76.042303849033 -79.2508883516815 -80.8670566786486 -82.5533441137139 -85.0370728786278 -88.2572743068645 -91.0962718515224 -93.4531366426505 -94.5977518716255 -97.4544346187431 -98.8995663328427 -100.406638136339 -103.218697189913 -106.184064813969 -108.59798713287 -110.419167979937 -112.224251972475 -114.458601702207 -120.324402661488 -123.034286380196 -125.342845024149 -126.999189221114 -129.853052918325 -133.868405089879 -137.495302878974 -143.8172538827 -145.065573846132 -146.545016914183 -149.476152881478 -152.602690808916 -154.927058382057 -156.725227945251 -158.702989430315 -161.616726540249 -164.785829720218 -167.40046055638 -171.640888694773 -172.922695689475 -175.122412381814 -178.093516854306 -180.818765999063 -182.610738363082 -183.759855714554 -186.288446194319 -189.283035745128 -191.900109777017 -194.005842166472 -195.480216919298 -198.870671269113 -201.209207151619 -202.335106578918 -204.764094892479 -209.070140057176 -211.903713271436 -213.866766481121 -214.994934760621 -217.281794792935 -222.324248515165 -225.060216566848 -227.331769392891 -229.002973152094 -230.766481395745 -233.331478512829 -236.562001303741 -239.096521383373 -240.354625639317 -242.324605746758 -244.323105599082 -247.29538133021 -254.710753993886 -257.216662130204 -258.947883799535 -261.672308994276 -264.814995707671 -1.29491161928796 -7.45813337813193 -10.0845666919513 -16.1399262230321 -19.4940444098963 -21.2044684064147 -24.4681097888864 -26.3236938665604 -28.5079081793437 -31.2983204844387 -35.4432657787112 -38.2846970716918 -41.3230872592015 -42.9132391679529 -45.7007312068268 -48.9919157050902 -52.9248472277794 -55.4078872087578 -57.1201234144995 -59.3885158828981 -61.8900187086113 -65.2548559750178 -67.5517112505451 -68.8506439220551 -70.5572571937554 -73.4790534165213 -76.0723619314667 -79.2926349546194 -80.9195638487458 -82.6009481963559 -85.097892332303 -88.3156150865451 -91.1610058937259 -93.5193571585609 -94.661254799901 -97.5091214532997 -98.961224135491 -100.478143648526 -103.29470364909 -106.264606273987 -108.694442547798 -110.515188461814 -112.318637086715 -114.548732350385 -120.37130287101 -123.080344819623 -125.388812279456 -127.042558154586 -129.92207146957 -134.013049607018 -137.622794309784 -143.886508871382 -145.14112040311 -146.618331405593 -149.538600265064 -152.678312758595 -155.000807297144 -156.80407241996 -158.796731738739 -161.696528108637 -164.903697338119 -167.529060360963 -171.793161827837 -173.074870331312 -175.269774493785 -178.236765284398 -180.961145313563 -182.751557816451 -183.90016616816 -186.426431753148 -189.411178788767 -192.028316718782 -194.139583574093 -195.605473282461 -199.019902117349 -201.375509820652 -202.504940758128 -204.926804961708 -209.207586445379 -212.051089365465 -214.012254661801 -215.139179321533 -217.432153413695 -222.445492588197 -225.170883974466 -227.448933645294 -229.120728290691 -230.881109663137 -233.442565540614 -236.675928730189 -239.226815005221 -240.48422412215 -242.455803863919 -244.442926268122 -247.410786961457 -254.919065918046 -257.427925677244 -259.162577579847 -261.871110049166 -265.050754388441 -1.29432526743827 -7.43086102984683 -10.0695363850671 -16.0167755066625 -19.3627147525959 -21.0713555425953 -24.3312043612109 -26.1867292686145 -28.3699504088111 -31.1640756441754 -35.2438623003134 -38.08642866576 -41.096472772355 -42.6866759855727 -45.4772003704921 -48.7896807202064 -52.7099047493533 -55.1921602132478 -56.9340988226007 -59.1980504618419 -61.6800708325247 -65.0631947012752 -67.3574032149424 -68.6517061451516 -70.3580838964508 -73.2858693331934 -75.8614132926264 -79.0429856321021 -80.653149372476 -82.3259510352128 -84.8137124604286 -88.0306593747775 -90.871424726786 -93.2066852536809 -94.3517043047189 -97.2116360606587 -98.6589733384851 -100.166533624737 -102.981573735528 -105.972714875362 -108.404550953362 -110.228932950391 -112.030241878789 -114.243861668925 -120.216941612916 -122.923668876581 -125.22242068406 -126.877466688604 -129.748982642368 -133.841446989209 -137.412935580122 -143.548833916305 -144.795812561288 -146.268462218717 -149.199003772426 -152.340504593643 -154.659524706737 -156.462700985978 -158.444258912793 -161.348524032796 -164.559822573955 -167.178742124123 -171.433431478817 -172.713099745485 -174.929340936792 -177.882616431979 -180.603249854436 -182.400740161308 -183.55043051686 -186.073265160677 -189.111393225596 -191.742639755183 -193.845767290995 -195.317907501056 -198.735804300072 -201.086468337338 -202.213138231954 -204.639214373991 -208.907034158898 -211.746867056557 -213.698579260183 -214.827322401635 -217.112522333239 -222.100779454129 -224.843147199776 -227.094075710329 -228.768396384328 -230.523225429767 -233.085829613395 -236.319650422972 -238.853942295032 -240.108858306004 -242.067991689893 -244.055154157904 -247.03056488966 -254.617694338226 -257.12891254949 -258.857878550461 -261.595185672386 -264.762546678179 -1.29460501704768 -7.43304467516656 -10.052475204762 -16.1503951846249 -19.5075291433324 -21.2119695200082 -24.4980856192097 -26.3537006655791 -28.5520912842475 -31.3582588836445 -35.5188029497191 -38.3512573611415 -41.402575180471 -42.9968975399271 -45.7813987570777 -49.1256551843901 -53.057717491384 -55.5367257862175 -57.2674799648288 -59.5471509343261 -62.0450787631322 -65.4368761297485 -67.7314565713863 -69.0315044143275 -70.7388010954127 -73.6690804695366 -76.2946925557112 -79.4836177476721 -81.1044276546184 -82.7791474375382 -85.2643711566867 -88.4910859587568 -91.3372144854792 -93.7015426675937 -94.8474763675639 -97.7171304737982 -99.1602193327345 -100.670033151983 -103.475956052589 -106.479065879205 -108.900552191997 -110.722663247367 -112.530399861377 -114.757104212354 -120.673554285343 -123.383603158947 -125.6791507478 -127.332898122685 -130.214661754514 -134.265956940636 -137.906585336768 -144.086598714643 -145.335117572869 -146.808367357867 -149.747725082263 -152.884064986063 -155.193023278576 -157.000488759381 -158.976538387876 -161.877291210284 -165.106201253833 -167.72227291883 -171.972958376261 -173.254285488232 -175.451996789756 -178.419245500765 -181.158461284962 -182.955288264126 -184.103167352845 -186.612081328162 -189.629798003397 -192.253717544885 -194.355787485764 -195.825009273849 -199.25835167207 -201.606278062502 -202.735621590235 -205.155474235127 -209.4089986822 -212.238349412468 -214.195328441856 -215.325769414826 -217.597379894303 -222.627487404868 -225.379531185769 -227.653841610708 -229.325366431815 -231.081474572684 -233.663627049613 -236.838398933775 -239.362248631697 -240.616489596978 -242.583279392286 -244.576471473803 -247.55212150439 -255.027433974562 -257.53792939513 -259.271562473689 -261.986394158436 -265.159870654793 -1.29476395872186 -7.45904624928557 -10.0472599443043 -16.2401224123979 -19.6024216138944 -21.3120051641803 -24.556545185631 -26.4046601095299 -28.5914762243233 -31.3841975356511 -35.5164751394791 -38.3559992287666 -41.3663032797318 -42.9623092496253 -45.7485959820837 -49.0807407421386 -53.0060730769407 -55.4695374028839 -57.1937921772865 -59.4375832572283 -61.9232147036458 -65.2841490679491 -67.5699801238563 -68.867214867279 -70.5690324404854 -73.5021746888771 -76.0647220059533 -79.2724115205169 -80.9117646298692 -82.5944859999801 -85.0947569878364 -88.2514216112333 -91.0947837442629 -93.4461461036889 -94.5901688447345 -97.4550970837019 -98.8991516548343 -100.405024871353 -103.216809096587 -106.185322818336 -108.627363966855 -110.451485970491 -112.258933563877 -114.480821598314 -120.384706609445 -123.094170860382 -125.397428790211 -127.049626705282 -129.915015986564 -133.943619798033 -137.537854423589 -143.8985536478 -145.149245131728 -146.625695703677 -149.567172113712 -152.69843959228 -154.995370176401 -156.797396567524 -158.778527474555 -161.6766794054 -164.853981441287 -167.491399874204 -171.782637952213 -173.064714588356 -175.259293013746 -178.221303651437 -180.946694824842 -182.742174400236 -183.889987694321 -186.400091188191 -189.376264660499 -192.005139755207 -194.10322503767 -195.576344106443 -198.967561922719 -201.315808930806 -202.438553863829 -204.865774949039 -209.124144784384 -211.954937992016 -213.918089374276 -215.045786726293 -217.339521451124 -222.387623670208 -225.126756801165 -227.402839354713 -229.071237782588 -230.824462179551 -233.400730715785 -236.61765658057 -239.135456490252 -240.393342355416 -242.35788564423 -244.361791811808 -247.317954478553 -254.663348798798 -257.177564022202 -258.913376949043 -261.635637131631 -264.807095380906 -1.29474596963281 -7.43357293499403 -10.0338769332979 -16.129916526907 -19.4868857984507 -21.1948291572857 -24.4686102321395 -26.3325586675207 -28.5172985153905 -31.3041992049312 -35.4979757179455 -38.3321475646368 -41.3645944319655 -42.9578526711175 -45.7515590331562 -49.1047028096621 -53.0206795048457 -55.4952868070482 -57.2182240841599 -59.4883515665942 -61.9730070594159 -65.3461942289972 -67.6395798153637 -68.9374915616242 -70.6393765744931 -73.5800684815083 -76.1741413094473 -79.3848409608086 -81.0193349478268 -82.6921775594783 -85.188993385077 -88.394540113372 -91.2232747445877 -93.5738526764922 -94.7215908560677 -97.5829895361318 -99.0351193899183 -100.53865200571 -103.362828648951 -106.338813486128 -108.779318783007 -110.601659352111 -112.408394901508 -114.637537333914 -120.518120118345 -123.232833206058 -125.555114075942 -127.206297898057 -130.064519079482 -134.158503604559 -137.788807011041 -144.013425761645 -145.262783641472 -146.744488724443 -149.684405481308 -152.830080099648 -155.166039431442 -156.978462343738 -158.967929316063 -161.882254644382 -165.054357093933 -167.688689656558 -171.926988560478 -173.206592877928 -175.405520189241 -178.361271132097 -181.073667401213 -182.870675698267 -184.017664998034 -186.529626894442 -189.53225828274 -192.145603877759 -194.241952322102 -195.714416502743 -199.130565301254 -201.49124075177 -202.624153223494 -205.04417570678 -209.318069528581 -212.149873453518 -214.101184848111 -215.229130156191 -217.512568023213 -222.556604451186 -225.294398990083 -227.567947478099 -229.238734540675 -230.994014921024 -233.546903249187 -236.76141307362 -239.303171118651 -240.558504109244 -242.521997558981 -244.51530971133 -247.48815530711 -254.998584332214 -257.499349087858 -259.23133025618 -261.927641995004 -265.10242481577 -1.29525398584432 -7.45845292931834 -10.0879499754758 -15.9933390840209 -19.3653209772006 -21.0787614499117 -24.3502561604601 -26.2014105735621 -28.3928495433033 -31.1787441508294 -35.3173638698279 -38.159167694441 -41.1926153510109 -42.7857923600875 -45.557451749707 -48.8818175607939 -52.8167676413178 -55.29796710367 -57.0133449194913 -59.2807949625219 -61.7750726828712 -65.1650835342996 -67.4600105639463 -68.7561538689225 -70.458079901967 -73.3970769151969 -76.007476171046 -79.1909187713739 -80.7877502747669 -82.4649906998946 -84.9613588939685 -88.1630156769077 -90.9923509970108 -93.3488124500468 -94.494913269304 -97.3597725295035 -98.8145180378282 -100.327137088004 -103.145370680043 -106.11644944475 -108.537541000904 -110.359579691274 -112.167842090909 -114.399476115587 -120.268753303231 -122.967232232987 -125.274312237967 -126.932091899762 -129.806380616618 -133.903983783446 -137.52832311176 -143.743231911366 -144.993323418033 -146.468373101281 -149.389856853591 -152.536711269252 -154.841300543932 -156.648632076112 -158.628779846754 -161.514270033751 -164.708440150044 -167.324877453088 -171.549109230274 -172.829953746757 -175.040723646763 -177.981971372191 -180.697773475014 -182.496229698255 -183.644359015149 -186.160237794529 -189.164442225801 -191.797940733628 -193.890440698915 -195.363285397694 -198.757642121616 -201.117226986714 -202.251910664871 -204.673258000717 -208.958707182716 -211.791349344548 -213.752845606734 -214.882611599382 -217.154863660767 -222.153848839485 -224.890039277725 -227.172370219221 -228.84364765524 -230.605491390189 -233.163565170409 -236.387876154097 -238.906685870445 -240.168031806083 -242.137325016517 -244.12364293053 -247.104409598271 -254.588131017034 -257.09679456839 -258.825172239907 -261.540958745106 -264.727403659997 -1.29428945312653 -7.45739786537509 -10.0969596650772 -16.1461799209277 -19.4994865352458 -21.207682327937 -24.4852054213659 -26.3540030722062 -28.5459375548532 -31.3495384740465 -35.4755359846431 -38.339577613865 -41.3727510129264 -42.9664926220803 -45.7602852989 -49.0586242934484 -52.9558399579243 -55.4446422099604 -57.1784276527446 -59.4394561276079 -61.9316599557594 -65.2825495047106 -67.5745931340574 -68.8721790337651 -70.5839184418074 -73.5118065429742 -76.0892650677575 -79.2387472898854 -80.8271465740494 -82.5050434422404 -84.9915111166716 -88.1661365664465 -90.9967610003064 -93.3586928575863 -94.5048721966753 -97.369371654723 -98.8272145521011 -100.341285319052 -103.148550459589 -106.127828795862 -108.56043023536 -110.390530636621 -112.198516997379 -114.424683654045 -120.445284620749 -123.153422683325 -125.4410216476 -127.096171164527 -129.958277647901 -134.002632953509 -137.657488280155 -143.891190707637 -145.140825728259 -146.614294883681 -149.543348552457 -152.672470316075 -154.987298712711 -156.793094916003 -158.783319165212 -161.711523940417 -164.897301432046 -167.517331750236 -171.743175635408 -173.024128854987 -175.223013012129 -178.198505878809 -180.922818308598 -182.717626605366 -183.865250597103 -186.373016982036 -189.367363010049 -191.994304780258 -194.089062266346 -195.558746119702 -198.978959972152 -201.317282165068 -202.444960544631 -204.862043936524 -209.170111637131 -211.996579535185 -213.950126294341 -215.077642001602 -217.349562878622 -222.385317155152 -225.13100762194 -227.413796968037 -229.08444819895 -230.836366999425 -233.390014791009 -236.591376174755 -239.129915678969 -240.388181405542 -242.363526189675 -244.366685034636 -247.327942831728 -255.042023854418 -257.561083207234 -259.29423279474 -262.007861272357 -265.164547697686 -1.29472242921984 -7.451202606711 -10.0641014601017 -16.2309673279923 -19.6184695229449 -21.3256865829199 -24.5986778216341 -26.4436866496358 -28.6303612314405 -31.4323183285811 -35.5795200097336 -38.4406395040521 -41.4759026714039 -43.0675887633643 -45.8292751847902 -49.1675159079505 -53.090328952411 -55.5689808659429 -57.2819845527548 -59.545311552247 -62.0591460037671 -65.4326745478974 -67.7330850561671 -69.0310010956687 -70.7348556731838 -73.681764149473 -76.2738289679823 -79.4720888883047 -81.0905861945153 -82.7610994004775 -85.2346500640973 -88.4286912961902 -91.2769941765479 -93.6399182343123 -94.7828935301139 -97.6217130598594 -99.0734252283286 -100.581978226688 -103.386245374298 -106.357258904774 -108.78232613405 -110.604064699967 -112.406701551429 -114.636305481375 -120.449613224102 -123.151056008241 -125.442779568787 -127.101008943051 -129.966643039922 -134.003890249552 -137.62605965672 -143.864090719994 -145.115220072257 -146.589909099657 -149.522624381792 -152.686068806292 -155.003888275688 -156.805779939123 -158.784411964908 -161.702810505361 -164.90445777471 -167.529697324854 -171.824855544184 -173.106244193992 -175.307407914506 -178.280414017079 -180.995368597376 -182.798253031263 -183.944700897291 -186.446283132036 -189.433986193282 -192.041889869832 -194.145863264479 -195.61808432425 -199.045067639594 -201.393045734537 -202.528379333063 -204.947333653526 -209.261266711627 -212.107175133293 -214.061163074603 -215.19074612837 -217.484113421537 -222.459080648658 -225.215643389511 -227.492221436906 -229.166857508976 -230.920297228346 -233.482333326599 -236.703342237762 -239.222974006426 -240.482149413587 -242.452944816001 -244.453046907407 -247.430667371218 -254.909021436832 -257.396907171218 -259.124874323652 -261.835445698506 -265.021978384483 -1.29421431058223 -7.45776929797276 -10.0854027666601 -15.9889857105362 -19.3379559507433 -21.045469737875 -24.3063450666558 -26.1644403905063 -28.3466426477668 -31.1402132829328 -35.2595260167425 -38.1033382904511 -41.1126574489455 -42.705535635009 -45.4863608345494 -48.8046141711918 -52.7215788534908 -55.19502157242 -56.8927126847611 -59.1679593910191 -61.6617774866768 -65.0283043335895 -67.3217136225959 -68.620107179222 -70.3228124208542 -73.2572703919686 -75.8355356818112 -79.0279776760509 -80.6377150270058 -82.3136064932657 -84.8057145347599 -88.0314353414029 -90.8841460386246 -93.2283213134649 -94.3759268540605 -97.2259345993521 -98.6811228108917 -100.195069969846 -102.993854458803 -105.980631784442 -108.400760664767 -110.219647596911 -112.027532535118 -114.261477512242 -120.112385791363 -122.80915747645 -125.110755829544 -126.770273983011 -129.631564219957 -133.748977801081 -137.385538065492 -143.618477132591 -144.863875482691 -146.342898771414 -149.290036996234 -152.414270461108 -154.731772177752 -156.539082503048 -158.511800877246 -161.414330382261 -164.596007952789 -167.214155790987 -171.474885125038 -172.757269465034 -174.963462248819 -177.904919094552 -180.63478454116 -182.42741717357 -183.576380687843 -186.095254114377 -189.081203803422 -191.704218919317 -193.798433755407 -195.265795210866 -198.682795072087 -201.020730866328 -202.150293053122 -204.582934361039 -208.905475446602 -211.734509520902 -213.689177882644 -214.818014352863 -217.091672355175 -222.185023790025 -224.924313328424 -227.20218721659 -228.871038708931 -230.637310617062 -233.194115768848 -236.417188629829 -238.956435157385 -240.211658978555 -242.180697699636 -244.159046794712 -247.110925535905 -254.663511140927 -257.172368895443 -258.907037837568 -261.627324195778 -264.792878081811 -1.29512177665354 -7.45677393133768 -10.0856411989722 -16.0914521530181 -19.4612105020031 -21.1705571329023 -24.4550742799017 -26.302783986553 -28.4936029704216 -31.2932118941304 -35.471705617296 -38.3084182469297 -41.3496734822494 -42.9383684414176 -45.7168730328141 -49.0235258211395 -52.9651607181768 -55.4643080814985 -57.1960282140256 -59.4561075544448 -61.954804378368 -65.2923860540101 -67.5665747741213 -68.863646286957 -70.5738010606461 -73.5010445120655 -76.0387716007032 -79.2092030901697 -80.8241211721334 -82.5026884567276 -85.0019493181798 -88.1789835030205 -91.0370824083881 -93.3914523967089 -94.5376374540543 -97.3971218512956 -98.8517562641515 -100.360234436061 -103.168355239109 -106.111677665689 -108.528008479853 -110.350906534828 -112.15823475112 -114.392794504773 -120.375054747779 -123.086755644174 -125.388798398559 -127.043906564482 -129.926233920572 -133.955522999888 -137.587950410746 -143.74966670102 -144.998932906546 -146.478009769021 -149.39351207228 -152.508919115838 -154.818644483864 -156.619500737379 -158.600950299437 -161.491548885078 -164.683454780459 -167.297100193113 -171.503820383557 -172.782844817541 -174.973368132684 -177.965098324445 -180.683157165388 -182.468519104272 -183.616794014562 -186.130300159573 -189.11088663866 -191.753204145481 -193.855154960084 -195.324423861296 -198.71301324467 -201.065986842736 -202.195529062888 -204.61189924141 -208.885750677973 -211.712232572363 -213.674553922958 -214.802050181609 -217.070210639705 -222.052932705078 -224.802286175476 -227.078278236102 -228.751993614601 -230.506442883936 -233.0717675055 -236.256950220419 -238.775518730005 -240.035665254141 -242.001006183423 -243.998195209165 -246.915616725859 -254.292033699196 -256.799171292817 -258.531068512614 -261.259330933454 -264.42852951233 -1.29499662986743 -7.42361148623436 -10.0670090932762 -16.0635829776758 -19.4498066361037 -21.1567886535541 -24.3967343034109 -26.2515349041389 -28.4416972418162 -31.2386915672136 -35.3470951102837 -38.1850900972464 -41.2262864407442 -42.8184476983423 -45.605644285156 -48.9315259798197 -52.866330894151 -55.3545520298527 -57.0675245854074 -59.3236340559033 -61.8235001388841 -65.1823304145209 -67.4855101752911 -68.7816842462202 -70.4880322506236 -73.4164959443364 -75.9600542331173 -79.1283370588134 -80.7518711973374 -82.4452186614301 -84.9512181166161 -88.1548476176283 -91.0019977662513 -93.3577367561843 -94.5010677899345 -97.3679814002594 -98.8172374007941 -100.324451360565 -103.117860993375 -106.08309775494 -108.51418381961 -110.337532566895 -112.140664371499 -114.368547876752 -120.245443298977 -122.944093887701 -125.246634484413 -126.907039881232 -129.746723940221 -133.83133971023 -137.461367806714 -143.695793082113 -144.945940082607 -146.417549977127 -149.345599013656 -152.473553831463 -154.797843271799 -156.608201011275 -158.584275999328 -161.505268041709 -164.665217365289 -167.298209783268 -171.553805194808 -172.83612102827 -175.026560951051 -177.988794475484 -180.711342440311 -182.498800162982 -183.647186717392 -186.148743005902 -189.162473717956 -191.777068697068 -193.887838810417 -195.359880945368 -198.760983903649 -201.095682290414 -202.222762510532 -204.658241001881 -208.954710964308 -211.790388805803 -213.74404605572 -214.870390725478 -217.154518558298 -222.231076252295 -224.970302162922 -227.236606650081 -228.912820490663 -230.670265747759 -233.232642475779 -236.468045138328 -239.001192108177 -240.259635258996 -242.229933076358 -244.229203218379 -247.185369293793 -254.693973009126 -257.207489434357 -258.939062720035 -261.653443305344 -264.831152877963 -1.29574169559059 -7.44158574980487 -10.0610921412544 -16.0927124942324 -19.4813702675162 -21.1931026015011 -24.4530819128883 -26.3007469440761 -28.4946864902663 -31.3054525975913 -35.438151427424 -38.2866185817637 -41.3168211302458 -42.908567437043 -45.6785194900475 -48.9905004974768 -52.912569430725 -55.3740152569712 -57.1062678306547 -59.3632208494675 -61.8557645466822 -65.2403649022158 -67.5339172018868 -68.8308864479116 -70.5352656606394 -73.4737384725422 -76.0697394348021 -79.2422578388881 -80.8564710595251 -82.537032203353 -85.0181173894928 -88.1991508217194 -91.0477051656809 -93.3971262394472 -94.5394871468735 -97.3719068992228 -98.8257506319112 -100.334817322893 -103.144790816612 -106.110654311706 -108.520383659417 -110.332975205609 -112.138579986638 -114.384089613517 -120.249215598315 -122.969899916834 -125.283464559845 -126.944098674235 -129.812216539304 -133.837320178234 -137.45920236065 -143.715038622198 -144.965907074929 -146.440947134421 -149.351580740556 -152.496805397478 -154.81514540464 -156.621823694481 -158.605018053515 -161.508493015334 -164.71466550501 -167.315894231988 -171.541784913931 -172.820154664134 -175.036984297183 -178.001176161666 -180.715482789189 -182.512271425692 -183.660458270199 -186.176052843725 -189.16036451249 -191.781828881532 -193.881758077233 -195.356544885863 -198.792975907816 -201.154091682089 -202.279535965941 -204.714958461042 -208.979617445602 -211.80797061927 -213.767900820945 -214.894670204184 -217.181994584278 -222.178601949743 -224.923729388469 -227.199331503264 -228.870108892291 -230.621932584653 -233.190509844006 -236.402345178444 -238.939231245478 -240.198545031871 -242.170188514626 -244.16369297075 -247.131465883609 -254.681578345527 -257.193912587188 -258.926018580667 -261.628708534759 -264.792692986163 -1.29646024641886 -7.44634825730917 -10.0261477579013 -15.9521568608557 -19.3334182386883 -21.045327746492 -24.3138080894791 -26.1640844206168 -28.359748854004 -31.1616360167901 -35.3345675488745 -38.1883475331386 -41.2641461413293 -42.8596050216263 -45.647900751823 -48.9485793598562 -52.8897077710668 -55.3502971987813 -57.0532636294738 -59.3086450444411 -61.8183423478475 -65.1672228356132 -67.4598818820561 -68.758907485902 -70.4698679276882 -73.4121472075584 -75.9709843890457 -79.1364042959351 -80.762575936278 -82.4342523566245 -84.9136976775712 -88.104492791858 -90.9457372757229 -93.2986016141577 -94.4438914573264 -97.3143128503987 -98.7679528641483 -100.295111337191 -103.111758995321 -106.085440471406 -108.50323472904 -110.316771974911 -112.120973700771 -114.342783996831 -120.252938386755 -122.9631541819 -125.260247405869 -126.912863627958 -129.78859291648 -133.862853911678 -137.485754849717 -143.717652698688 -144.967398420276 -146.44270126951 -149.382841419536 -152.500758246631 -154.81550957757 -156.620291169688 -158.606904436526 -161.528380072237 -164.708903642437 -167.332806686859 -171.56735938597 -172.847307456021 -175.059857913331 -178.034339035833 -180.744075486697 -182.526241923792 -183.675579833279 -186.184061416596 -189.1844915671 -191.820545446644 -193.910185778111 -195.380004957222 -198.801731477361 -201.150911226085 -202.284658642635 -204.705840278802 -209.008122342083 -211.833059322879 -213.788598206956 -214.91836314523 -217.200092142484 -222.233332902675 -224.968350726511 -227.246719526902 -228.917813924199 -230.667846745567 -233.233570195185 -236.449935063032 -238.993275112494 -240.249926752559 -242.209208231027 -244.204104148473 -247.164553756096 -254.961287917561 -257.478616464052 -259.205294425527 -261.926713135298 -265.106607079228 -1.29531438171599 -7.45532765991482 -10.101060790284 -16.1443310656017 -19.4845700767707 -21.1943412268523 -24.4454680849354 -26.3059842303996 -28.5007845963191 -31.2848848538162 -35.4090909810479 -38.229453048277 -41.2616905937928 -42.8565552071849 -45.6234335243559 -48.9677027289076 -52.8974961316138 -55.3840700086835 -57.1168718875733 -59.3761021049438 -61.8688024876514 -65.23681984767 -67.5215719700117 -68.8201654210076 -70.5284451704095 -73.4523669363853 -76.0251974047377 -79.2202532139954 -80.8533533419227 -82.5315033149204 -85.0233007507668 -88.220325854563 -91.0759295283949 -93.4259285543 -94.5694286540676 -97.4251040930365 -98.8685890293908 -100.378130075882 -103.17529727675 -106.162447031627 -108.593891339114 -110.416881807021 -112.222558748931 -114.454195391727 -120.32649402491 -123.012896554226 -125.309278470838 -126.961502380339 -129.849751662026 -133.902257091228 -137.523248292173 -143.766004787542 -145.016705012793 -146.488705038433 -149.397107619121 -152.517985376275 -154.84460586035 -156.652260631214 -158.649471067985 -161.554593738586 -164.743731274286 -167.368680185493 -171.609829824536 -172.891382849611 -175.084068822724 -178.0529957566 -180.765183253364 -182.553290396491 -183.699941528174 -186.225854606371 -189.212201037253 -191.824590339632 -193.925209131953 -195.397213145195 -198.785774483952 -201.133617440996 -202.264689617922 -204.705845244735 -209.001404526129 -211.858255185979 -213.810848146764 -214.935514225377 -217.220025241439 -222.237304195828 -224.974317081635 -227.246801277301 -228.916710749105 -230.673293129455 -233.250294301788 -236.492211891615 -239.021076998856 -240.276880456379 -242.249233134178 -244.243337469771 -247.201390479217 -254.611311555311 -257.115155040187 -258.843434835018 -261.578052167879 -264.76159058262 -1.29554538414612 -7.44941122269661 -10.1064997993881 -16.0536872696168 -19.4090262009229 -21.1166255818713 -24.3662209283705 -26.2180543483007 -28.4001722908034 -31.2129197716573 -35.3700871109913 -38.2096684100971 -41.2570259710989 -42.8502620934372 -45.6296630660047 -48.9437543235259 -52.8512052311379 -55.3264493541896 -57.0451917539059 -59.303602273912 -61.8015699936422 -65.1430912901932 -67.4261408443575 -68.7244925533447 -70.4308732639209 -73.3627855897657 -75.9274779289197 -79.1137296936858 -80.7407511121161 -82.4168112251922 -84.9045196421799 -88.1135284142045 -90.965163377571 -93.3080256592518 -94.4558363583787 -97.3072472473195 -98.7630693018875 -100.274186465949 -103.075016258603 -106.033474619613 -108.467391153244 -110.292400655219 -112.09858017141 -114.337286873921 -120.183375025894 -122.893507841213 -125.197598365844 -126.845121057645 -129.706961860688 -133.791818361987 -137.421381987192 -143.701802246091 -144.950904533798 -146.424028166458 -149.368820550465 -152.484242331392 -154.802007749201 -156.6103983169 -158.597723695838 -161.49981503785 -164.700301076285 -167.326601664009 -171.56653221388 -172.842069800078 -175.039905834367 -178.019263345546 -180.747559900571 -182.543291716357 -183.691384624984 -186.211293416198 -189.239115917658 -191.86739049898 -193.965963908716 -195.440224315635 -198.847437742679 -201.21137213784 -202.335797836581 -204.762455986272 -209.051533879689 -211.882387813624 -213.835147098347 -214.961964931627 -217.231544775349 -222.325314011885 -225.064863923825 -227.338271777738 -229.011206847804 -230.771303318898 -233.328248921927 -236.545734538955 -239.085561976555 -240.345828553825 -242.306191413467 -244.304724487019 -247.278840879026 -254.601673798892 -257.125973161225 -258.857918343686 -261.586558685549 -264.756234404973 -1.29529651514258 -7.43878368950961 -10.05491296307 -16.1011915507153 -19.4697105281327 -21.1750874756199 -24.4334542570677 -26.2758970702205 -28.4740115140804 -31.2805188469059 -35.4091414583415 -38.2746911694943 -41.3018973498503 -42.8931146176069 -45.6908485596766 -48.994403989841 -52.9451719667004 -55.4181397165738 -57.140162571114 -59.3973204279763 -61.9097476753426 -65.2606177233285 -67.5525598465591 -68.8492962566224 -70.5534892798282 -73.5074259055567 -76.0494757303987 -79.2103833083716 -80.8337903308961 -82.5145452250263 -85.0046924452771 -88.2018844727306 -91.0274502372713 -93.3789920745435 -94.5229358456051 -97.387019905526 -98.8422119760216 -100.356959380131 -103.155377346713 -106.128638969225 -108.5778252931 -110.402849718163 -112.20476230663 -114.433285523465 -120.257189870727 -122.955936278468 -125.243473967394 -126.89592835163 -129.764219228208 -133.894741713206 -137.507309530886 -143.78829611843 -145.040530671247 -146.510365164514 -149.445437202169 -152.573754155807 -154.886859822386 -156.692462875383 -158.682775727307 -161.5770514727 -164.777268718169 -167.402422106833 -171.681304602152 -172.960210912568 -175.164280903752 -178.129707785955 -180.843419778426 -182.635930455106 -183.784155977504 -186.290539127155 -189.301934414873 -191.924763258376 -194.026142057288 -195.498808395638 -198.895583965108 -201.247989636561 -202.376304259122 -204.800844299214 -209.092382571924 -211.924938234911 -213.898723585795 -215.027795318967 -217.309862212468 -222.358425513121 -225.097434783819 -227.366545829201 -229.035973673811 -230.792863532522 -233.364866584137 -236.577380207714 -239.116698729281 -240.375055903932 -242.345457305256 -244.342924450245 -247.298205238461 -254.845768090664 -257.340932253 -259.078531858771 -261.782409550732 -264.934858403999 -1.29448080495307 -7.42596428247258 -10.0638050611924 -16.16277957708 -19.5228669303977 -21.2320032476562 -24.4711667727943 -26.327971856545 -28.5151514955337 -31.3236133586112 -35.4585642412367 -38.3088019348171 -41.3387425265887 -42.928979148726 -45.6889722677541 -49.0392050867058 -52.9547821909606 -55.438000138571 -57.1416341372328 -59.4096019505079 -61.9007551103869 -65.26219538682 -67.555571737631 -68.8496547795302 -70.5538171505534 -73.4890588288739 -76.0287201811377 -79.1678934015756 -80.7899435307732 -82.466990102633 -84.9477251088452 -88.1538777525987 -90.9982117388133 -93.3591680751713 -94.5011313626737 -97.366123592198 -98.822600981288 -100.325736122106 -103.117762565213 -106.098988536639 -108.538810826877 -110.369201035023 -112.172942272851 -114.389323004361 -120.35911380705 -123.08030013305 -125.373584017594 -127.031077097542 -129.880223528125 -133.974279955537 -137.581261044598 -143.798163360634 -145.04787640525 -146.518581046348 -149.439558973237 -152.571147259076 -154.888784885254 -156.69523282601 -158.670856987607 -161.575113603505 -164.739842304396 -167.3533788494 -171.658659224551 -172.940492355849 -175.147094795067 -178.087724235182 -180.81517376247 -182.613656257044 -183.763615411803 -186.259055398069 -189.27356277955 -191.903977381766 -194.008986109296 -195.480581074232 -198.894621182625 -201.237016926826 -202.365749478902 -204.794516645679 -209.119960315843 -211.95067570773 -213.908763453313 -215.035712844708 -217.31216529201 -222.377498128256 -225.118950804965 -227.399999086077 -229.069177523077 -230.828835485354 -233.398319590483 -236.602720841622 -239.132920175771 -240.390450200104 -242.349331409469 -244.346027512013 -247.310391593403 -254.932265569246 -257.437366639953 -259.168251843109 -261.867431387194 -265.033508954668 -1.29568969303836 -7.41308422205056 -10.0651442621083 -16.0122616910875 -19.4121279877877 -21.1160026878956 -24.3915859463079 -26.2402333605487 -28.4260148423352 -31.2188673150971 -35.3635396969599 -38.1976576616022 -41.2245829793642 -42.8201894471331 -45.6117469481624 -48.9236244602379 -52.853169604255 -55.3266734992267 -57.0411426791752 -59.2965652243904 -61.7858110575795 -65.137935589089 -67.4436869739149 -68.7434848044351 -70.4429057577512 -73.37381011305 -75.9759128027019 -79.1672130201905 -80.774142431068 -82.4469275506607 -84.9284772851203 -88.1432858636654 -90.9830869039649 -93.3454103352802 -94.4897894852405 -97.3363852736594 -98.7923478842397 -100.298090636058 -103.111833935768 -106.102528529166 -108.547929522471 -110.371068454802 -112.173427393575 -114.397494519617 -120.369167454566 -123.073666319374 -125.378997428063 -127.039185978305 -129.915652802544 -134.010397472182 -137.637455070439 -143.855952925179 -145.103182729003 -146.582532999443 -149.498893450357 -152.646254659307 -154.962629461467 -156.76852881418 -158.750655352452 -161.662068165267 -164.84800925808 -167.476648412761 -171.690520707431 -172.972238421649 -175.162650111213 -178.131795070199 -180.852103581845 -182.640533799691 -183.78961798441 -186.297852142595 -189.278509302774 -191.90445051722 -194.013361885989 -195.484229330839 -198.903389471634 -201.256449575789 -202.382689549221 -204.802324885917 -209.076239800145 -211.924845667477 -213.883351638342 -215.006625915868 -217.288332305854 -222.353818140105 -225.097023975324 -227.381723282422 -229.051990922445 -230.8025466257 -233.367445893782 -236.580879076055 -239.113604136606 -240.372408222128 -242.340824506645 -244.339650277854 -247.321519720478 -254.772423884203 -257.295077102398 -259.027369445487 -261.738674609833 -264.928508288628 -1.29531395438785 -7.44314423561832 -10.1117894753684 -16.1420404608015 -19.5044960755705 -21.2132669608334 -24.5045142908726 -26.3481136305577 -28.530056162241 -31.3237953803716 -35.4493226333778 -38.3036400609479 -41.353956547461 -42.9471027318577 -45.7386331928768 -49.063692860774 -52.9837572444111 -55.4671555541329 -57.2029099448226 -59.4660845713853 -61.9492980264879 -65.3258445078696 -67.6259622559764 -68.9207794962427 -70.633325464077 -73.577818373356 -76.1524467000239 -79.3377931086651 -80.9768483440515 -82.6534350545557 -85.1588855982405 -88.3655742289391 -91.2348763410693 -93.5766622866166 -94.72197055396 -97.5977718945002 -99.0554537048306 -100.574663487523 -103.389026187914 -106.349570591332 -108.777499197421 -110.608348587748 -112.410756002657 -114.632669667427 -120.589307675182 -123.305999347052 -125.619800845906 -127.26899065011 -130.127503237907 -134.211613112638 -137.869948097372 -144.158418478364 -145.406838515967 -146.882547460727 -149.813848986336 -152.937160741275 -155.264099146188 -157.069367627557 -159.053927199304 -161.974089252569 -165.1739935407 -167.774243329822 -172.006458706118 -173.287490116985 -175.484636073453 -178.424878249561 -181.157419805641 -182.94992841915 -184.096300583129 -186.604177806081 -189.613605763994 -192.222468174564 -194.312701197363 -195.78566254285 -199.20328706598 -201.550900127178 -202.684703014518 -205.106318912145 -209.432657781501 -212.273272958857 -214.235419013914 -215.363135499001 -217.643650922115 -222.676645457576 -225.411531099093 -227.67236211231 -229.342326403982 -231.093965978297 -233.649222784983 -236.848567888268 -239.381209986467 -240.637133192121 -242.593472271174 -244.592749115547 -247.557765536804 -255.018821306858 -257.522343845033 -259.256043031335 -261.985881978654 -265.165629385768 -1.29596872284763 -7.4515909338713 -10.1004037131598 -16.206914835172 -19.5460068950072 -21.2549358845073 -24.5096226716204 -26.3479228884627 -28.5368721605282 -31.3486205848797 -35.5005910717957 -38.3427680278441 -41.3754762087846 -42.9658512409417 -45.7448202431647 -49.0639179959189 -52.9850167433719 -55.4548034532543 -57.179757905288 -59.4306985664043 -61.9431532217407 -65.283822055781 -67.5867089034367 -68.8822524453883 -70.5789217254102 -73.5097704083966 -76.0669520584313 -79.2279747678794 -80.8520361965769 -82.5415503003319 -85.02325128532 -88.23994270297 -91.0786756046463 -93.4391111047709 -94.5819016671047 -97.4489439664952 -98.9050324358915 -100.410721693507 -103.231225701547 -106.211965513292 -108.629426021653 -110.448479860797 -112.257608030428 -114.503069772574 -120.401717062473 -123.1120422774 -125.415254731497 -127.066862895319 -129.966925015696 -133.980932601446 -137.591127832584 -143.832610546818 -145.084566599276 -146.552083440958 -149.479973072468 -152.603107277919 -154.906773796684 -156.711064289171 -158.69524599335 -161.612557734793 -164.790186395345 -167.41477646114 -171.648532881329 -172.928833009218 -175.130393739815 -178.072570819258 -180.785611548621 -182.579759680516 -183.726611938382 -186.249779540179 -189.232565232398 -191.85505105102 -193.954114172032 -195.427468922917 -198.831591195272 -201.190837882851 -202.32171236912 -204.744981392157 -209.015452808492 -211.857273700176 -213.819056341555 -214.94676623924 -217.224158851313 -222.266562666312 -225.00824026212 -227.287072994623 -228.960263515652 -230.723274966189 -233.277154771442 -236.498732798266 -239.037387012058 -240.296668942418 -242.269361312607 -244.261336677816 -247.219321111697 -254.808023056806 -257.309446323882 -259.040259694828 -261.762260238602 -264.934413412434 -1.29599256344569 -7.44929128925384 -10.096208644274 -16.1174786929205 -19.4778528778419 -21.1888839276574 -24.4671721676595 -26.3215852165835 -28.5104958595523 -31.317988158019 -35.4809829741112 -38.3257629416841 -41.3370838923465 -42.9269643622522 -45.6941230286995 -49.0307402039126 -52.9024722977496 -55.3777553219736 -57.0984472568786 -59.3534534976642 -61.8627731818271 -65.2310565366508 -67.5211286285855 -68.8184562972879 -70.5235432047745 -73.4663860495169 -76.0805184028275 -79.2441335203301 -80.8452768928688 -82.5242936383997 -85.0011288636049 -88.2308249196852 -91.0803826637152 -93.4459230729511 -94.5898403997433 -97.4304230792318 -98.8787672184363 -100.388273510423 -103.187300638096 -106.175147391175 -108.594232594158 -110.409734850146 -112.221076207313 -114.44612266693 -120.323657850996 -123.03362741243 -125.343280769853 -126.996944006234 -129.864059210672 -133.927669081439 -137.532335954581 -143.711225456901 -144.961128680638 -146.432297002786 -149.365504464377 -152.515053200801 -154.829887869422 -156.632662510294 -158.611960355582 -161.533685207256 -164.730368876288 -167.351311869713 -171.606858605342 -172.885316345304 -175.079857601947 -178.016560493064 -180.741602137708 -182.535444344374 -183.681809578845 -186.209452315918 -189.215661557015 -191.849976621485 -193.948707645397 -195.416989173264 -198.806892828303 -201.162356947741 -202.294316158497 -204.703953435839 -208.930385742656 -211.76674926959 -213.729186325038 -214.857243855969 -217.130813942182 -222.183686799856 -224.912809229453 -227.189409487734 -228.857694815391 -230.606263194594 -233.181155962713 -236.375872192021 -238.91869139619 -240.179456062534 -242.150495987625 -244.142562651463 -247.102341554425 -254.5273007421 -257.020023360689 -258.754910587908 -261.475477117225 -264.615015293583 -1.29502596912959 -7.45780414254317 -10.0979434005886 -16.1950632968179 -19.5632661956675 -21.2756715426482 -24.5362775553979 -26.3983205779596 -28.5893196871533 -31.3879523871346 -35.5689472463443 -38.408509506005 -41.451517657727 -43.0458656763956 -45.8199230395367 -49.1387059942966 -53.0763637730903 -55.5597256256435 -57.2757690871314 -59.5257521729453 -62.0153965887854 -65.3727645765224 -67.6630080371329 -68.9606914274281 -70.6671833521211 -73.6221527043998 -76.218076489306 -79.3796147046671 -81.0043437724132 -82.6859301256773 -85.1848432791014 -88.3857095119342 -91.2475017129182 -93.5938783819776 -94.7381064667541 -97.5929072699311 -99.0544648404403 -100.557372641898 -103.366728917011 -106.371253151818 -108.784310402215 -110.601395908098 -112.407808510975 -114.633320076641 -120.639056460342 -123.351909511239 -125.665716837587 -127.32297819458 -130.195240773544 -134.278597443698 -137.902201040205 -144.066125608811 -145.318923222185 -146.792115010406 -149.713202677852 -152.837739252572 -155.149388081704 -156.95946772548 -158.933889032181 -161.84781723546 -165.033030045785 -167.665024695026 -171.920199517696 -173.199019786855 -175.395169745745 -178.388257458011 -181.115769493519 -182.901923627145 -184.052383879325 -186.571142481883 -189.567402964218 -192.189912679218 -194.282414484637 -195.756377871715 -199.168590508617 -201.521886323825 -202.652833631681 -205.07284471788 -209.32194262061 -212.12104345652 -214.073268191885 -215.198390374286 -217.472764743471 -222.538882397281 -225.27555739883 -227.534824146289 -229.206384803937 -230.968416165362 -233.525414059114 -236.73237282664 -239.254272278714 -240.510930468583 -242.47784560778 -244.475213303874 -247.435998167581 -254.988452948366 -257.503955563212 -259.236066475018 -261.953037225516 -265.133467195895 -1.29583900425011 -7.46946341447903 -10.0773645865654 -16.1314735591158 -19.5015430221697 -21.2075609673957 -24.4936994073103 -26.3346699899588 -28.5259053877461 -31.3275471657587 -35.4971200302751 -38.3214136251113 -41.3828423382782 -42.9730217990534 -45.7563139907425 -49.1046265687505 -52.9988876901354 -55.4610995246948 -57.2122855195884 -59.4687036897213 -61.9611704909981 -65.3418007368735 -67.655013943845 -68.9526045112509 -70.658319889652 -73.5738409235617 -76.1628622236602 -79.3745257479656 -81.012751406733 -82.6834786928753 -85.1780242618999 -88.3745646102275 -91.2180417648358 -93.5601199047405 -94.7032681258285 -97.5543782056426 -98.9932359090734 -100.500529516233 -103.293146307363 -106.269296074006 -108.695456940077 -110.517680711289 -112.325439986445 -114.539510875983 -120.467292422803 -123.171970426234 -125.484243469276 -127.136230462125 -130.00405843162 -134.102731635803 -137.707623268935 -143.898978801219 -145.146455750003 -146.619414525331 -149.52735060402 -152.661041884447 -154.976327332534 -156.780916794809 -158.763918270103 -161.655741845404 -164.828325820452 -167.460190086679 -171.682588019785 -172.964925403218 -175.175456659895 -178.128302960538 -180.850827901861 -182.639628618274 -183.786302314331 -186.297609152607 -189.299418407387 -191.921953381293 -194.016652261791 -195.48578524364 -198.905662243675 -201.255934880668 -202.383918083681 -204.81662008058 -209.095350741672 -211.935753849523 -213.888587568566 -215.016473786514 -217.289820763886 -222.320835860606 -225.070653588698 -227.339682846277 -229.008801271364 -230.764436584688 -233.335984641587 -236.546527151997 -239.072307085757 -240.335787386674 -242.298339005978 -244.291183868408 -247.24470243339 -254.962975717912 -257.47053246883 -259.204269777181 -261.927769724389 -265.089067004211 -1.29390783955617 -7.43251301062586 -10.1006274625104 -16.1863819330197 -19.5329503761085 -21.2448704704698 -24.5192282659545 -26.3656526925523 -28.5531580880299 -31.3394631279167 -35.5141014300332 -38.3505353148544 -41.3869202627842 -42.9808914984199 -45.7668798239312 -49.0722067737642 -52.9941731668942 -55.4688464204888 -57.1868410535877 -59.4532741442179 -61.9427211490171 -65.3135190531415 -67.6112721480396 -68.9070783231344 -70.6106199407697 -73.533654969644 -76.1056833914019 -79.2817267437555 -80.8861915889556 -82.5523775194142 -85.0448495250245 -88.2735896337587 -91.1220321164215 -93.4916431157748 -94.6354314389099 -97.5040863275388 -98.961785999469 -100.477017676658 -103.285236695063 -106.245366879091 -108.663557815684 -110.479570557048 -112.287520552569 -114.512285535225 -120.464080886563 -123.170901224584 -125.466715214098 -127.122674357409 -129.994880252922 -134.08891456034 -137.718004777974 -143.926346844152 -145.175228631992 -146.65239009941 -149.588783292299 -152.710805320411 -155.018944305704 -156.824633358639 -158.803823533847 -161.7263805085 -164.929880920727 -167.546837069459 -171.797299350282 -173.074892100518 -175.275780947418 -178.230684914442 -180.942047706859 -182.736588590259 -183.887213964497 -186.408551101981 -189.41650902838 -192.044277260687 -194.146102654491 -195.619084273142 -199.035409932123 -201.388008816838 -202.520438067574 -204.944138152524 -209.23034125023 -212.05194663382 -214.007274371045 -215.1349093191 -217.408693931653 -222.464324347283 -225.18947956386 -227.468702410115 -229.140654220599 -230.905840670711 -233.469736315799 -236.683700675723 -239.216750254324 -240.475084987397 -242.443058478553 -244.431815066455 -247.41179150638 -254.682881685363 -257.187672848143 -258.918253111124 -261.652420200195 -264.823041269415 -1.29393960492615 -7.44393228325518 -10.0472804119366 -15.9752100969364 -19.3264834290905 -21.0321572878496 -24.2982472882106 -26.159004261407 -28.3457278154244 -31.1346995169561 -35.2692391799435 -38.1027526982481 -41.1454263619331 -42.7417623994636 -45.5376603595937 -48.8543257853777 -52.7717535442315 -55.2453323825071 -56.9759320724887 -59.239245390518 -61.7200864436044 -65.0935672429726 -67.3814121012255 -68.6760761209008 -70.3818225578419 -73.2990107556662 -75.8862484331281 -79.0745158663875 -80.705209757412 -82.3850019541219 -84.876115538242 -88.1010525654051 -90.9585143102235 -93.3080594368068 -94.4554119538851 -97.3241309210751 -98.7896304192325 -100.295899545841 -103.100725666461 -106.062033320175 -108.474105648734 -110.294204264954 -112.097080007023 -114.323884285312 -120.280976750012 -122.991174806536 -125.275847750889 -126.93121358256 -129.808447948596 -133.821431268394 -137.486829051021 -143.67662466722 -144.925339100672 -146.396744145565 -149.334336626552 -152.474006451707 -154.782779469654 -156.590888961841 -158.569025762596 -161.481390201975 -164.679320887993 -167.293843860848 -171.531648467703 -172.810814324478 -175.007752537493 -177.980367186648 -180.704259590559 -182.501507924989 -183.64895144769 -186.167490565473 -189.188623200468 -191.799392395172 -193.891107029887 -195.358339644821 -198.771271758819 -201.118403897576 -202.247099389472 -204.689535036052 -208.967092339511 -211.80733854734 -213.762604182207 -214.889478576449 -217.151146227453 -222.260927440238 -224.992346016428 -227.254329597672 -228.923963873118 -230.684299487912 -233.248222381894 -236.467441883541 -239.00214961204 -240.264259801277 -242.226781608624 -244.231412462252 -247.211102901145 -254.927966161046 -257.441259044264 -259.173171379074 -261.873891948877 -265.047167654606 -1.2951163831791 -7.47205287033037 -10.0936627205836 -16.2905993456154 -19.6579276607095 -21.3644487908481 -24.6396713697856 -26.4888672639975 -28.6839912402241 -31.4934614818103 -35.6307399033004 -38.4802884076151 -41.5132517589069 -43.1073140770787 -45.8998189751427 -49.2129888736176 -53.1392194394904 -55.6247340857875 -57.3481725915736 -59.6096797118211 -62.108399338346 -65.4621393654617 -67.7621919206226 -69.0598716475892 -70.7641852067396 -73.6996008152883 -76.2637061000739 -79.4210468264305 -81.0444512799865 -82.7110497883959 -85.1921697611288 -88.4078548220154 -91.2676242101267 -93.6143846381794 -94.756602190507 -97.6270178921152 -99.0695577792749 -100.585653469557 -103.389793215329 -106.350834207501 -108.773560240338 -110.592178354524 -112.402711874227 -114.626266628791 -120.556111406296 -123.272436428288 -125.573787263465 -127.230180856312 -130.108125641623 -134.157994260194 -137.772297027168 -144.02609589291 -145.272756281636 -146.753815365232 -149.683708640633 -152.806645513427 -155.139473260033 -156.944129777243 -158.921446326171 -161.828490995853 -165.020928111786 -167.643703529284 -171.897627316551 -173.176703277564 -175.379558700347 -178.351648595266 -181.090927031912 -182.888132838209 -184.035632040185 -186.55935434415 -189.545783287026 -192.17821145758 -194.282492651845 -195.751252330886 -199.14465053583 -201.494758359775 -202.629573296065 -205.055078711763 -209.337411027029 -212.180350645321 -214.138643111181 -215.26297174146 -217.541225454033 -222.676798683333 -225.42606170491 -227.698547493449 -229.371208555224 -231.126854862304 -233.690785918955 -236.899026187978 -239.416486260258 -240.67295879272 -242.643381203979 -244.637088815783 -247.584793905585 -254.777261247537 -257.286047323608 -259.014266963628 -261.729650830803 -264.891691696968 -1.29561657757207 -7.45167261160159 -10.0865838770021 -16.1375113607351 -19.5232442156273 -21.2267577275688 -24.5146928839952 -26.3660693471111 -28.5639268862601 -31.3475114563132 -35.4721165355496 -38.3319579811907 -41.374587465383 -42.9666037585957 -45.7627688247437 -49.0619434346004 -52.988947573354 -55.4631164822133 -57.1908370747791 -59.4430723236887 -61.9366329397086 -65.340972803342 -67.6336046266872 -68.9289381009379 -70.6318278646487 -73.5769910859529 -76.1366802296775 -79.3314044838932 -80.9361348049652 -82.6141864950943 -85.1071477093495 -88.3280738631736 -91.1660147147105 -93.5380671033056 -94.6846934892992 -97.5321981738335 -98.9893671624412 -100.497478529246 -103.294595053665 -106.229514231444 -108.645982559227 -110.463329694694 -112.272165890109 -114.5022761334 -120.398074104271 -123.119072428235 -125.431529836372 -127.087519173093 -129.968651728035 -134.056927644805 -137.697452905644 -143.993323432785 -145.245309592176 -146.729364431059 -149.664479259716 -152.798720779791 -155.114798334756 -156.916595005626 -158.900562032647 -161.782961097572 -164.975801351833 -167.593129723124 -171.811696325522 -173.091594028738 -175.281095602091 -178.241453584998 -180.973066414014 -182.764195429258 -183.913031568821 -186.445437227687 -189.422114747678 -192.047111083027 -194.150604458051 -195.626016127376 -199.027343547341 -201.373109307822 -202.505119914461 -204.926524024683 -209.18176484263 -211.996377213448 -213.953938148837 -215.081658225029 -217.358125699297 -222.36527925072 -225.107372746573 -227.388873556576 -229.056787194102 -230.805269290315 -233.362911221365 -236.58649641907 -239.113141512979 -240.366396889457 -242.343949570188 -244.339495759322 -247.3249772952 -254.908381899595 -257.42441767714 -259.158014046479 -261.884808087439 -265.053940176866 -1.29600284410677 -7.45135844698729 -10.0729796386571 -16.1273358097696 -19.4970505784799 -21.2012090399949 -24.4712041919433 -26.327969922992 -28.5233162693912 -31.322951057588 -35.4532035392739 -38.3085336499908 -41.3466813572901 -42.9395561846143 -45.7043175627087 -49.0029969233048 -52.9090510760279 -55.3910984363789 -57.1080702462963 -59.3742914369741 -61.8674095144775 -65.2287863070121 -67.5312425799715 -68.8288221941684 -70.5347788629576 -73.4728852187556 -76.058927483114 -79.2587916015506 -80.89456013045 -82.5716263455939 -85.0691844501236 -88.2819838480583 -91.1352713317485 -93.4872216820551 -94.6319551298181 -97.4928578632022 -98.95094655355 -100.467313456322 -103.283026555796 -106.271828977363 -108.706641750248 -110.523796296601 -112.324376721492 -114.54633494138 -120.357633735332 -123.077325710468 -125.373696349269 -127.034268557178 -129.919059162485 -133.93917138247 -137.545236932587 -143.700372731358 -144.951337358498 -146.42307890164 -149.366405062211 -152.513030655788 -154.826043259044 -156.629582671718 -158.622648680183 -161.537255046729 -164.711075833519 -167.329613978195 -171.62318719298 -172.902729653908 -175.111587753462 -178.068178533628 -180.788803180421 -182.585047168388 -183.734425908955 -186.249382723381 -189.250867709266 -191.853193611215 -193.951517790875 -195.420775248759 -198.815175607833 -201.165072843129 -202.292570677582 -204.730074575286 -209.017952974835 -211.850035282205 -213.809721009007 -214.938432324086 -217.206585532227 -222.275110227327 -225.011863089429 -227.295324443285 -228.966954132779 -230.719870600068 -233.276721382916 -236.496169290482 -239.046022004776 -240.304446709678 -242.272165497767 -244.268747262288 -247.247563245869 -254.619653512781 -257.122601274312 -258.847836711438 -261.570943837989 -264.735174927346 -1.29483123370568 -7.42711869519058 -10.0769332086342 -16.2099247964878 -19.5822269226186 -21.2881413500395 -24.5510326068734 -26.3943241998267 -28.5892350718487 -31.385342050588 -35.4911861862515 -38.3346802445973 -41.3613905819605 -42.9494151758745 -45.7356334984154 -49.0736336980446 -53.012949497338 -55.4951471688374 -57.1961850402763 -59.4633194070218 -61.9507694339703 -65.3243641216294 -67.6222345802557 -68.920288006234 -70.627787684878 -73.5688947039282 -76.1304069789596 -79.3157294436081 -80.9420346367367 -82.6248554863227 -85.0963402077544 -88.2949297829529 -91.1337935690034 -93.4855538203655 -94.6308519631016 -97.4903594819578 -98.9453600134883 -100.452132312037 -103.289976127165 -106.290524449553 -108.703302780126 -110.527449649125 -112.333220324926 -114.559212099681 -120.448007965562 -123.159610315341 -125.463655228642 -127.119101751623 -129.974726971786 -134.039207632852 -137.661607672276 -143.95103163494 -145.201544754342 -146.675833667313 -149.602119530856 -152.72458347604 -155.03128949803 -156.835686891857 -158.817769069402 -161.758099284376 -164.949598598414 -167.581659319905 -171.843702642974 -173.122334309316 -175.324887128157 -178.270761267057 -181.001001059329 -182.798392245317 -183.944816431755 -186.443535387226 -189.460909358875 -192.071607994015 -194.181652853986 -195.65395270687 -199.068091827175 -201.41199809216 -202.534807210205 -204.957509783522 -209.314843256238 -212.148276751183 -214.109968625732 -215.23635966589 -217.508607309734 -222.574363300566 -225.317600959207 -227.596261708317 -229.26383826781 -231.0229495544 -233.584405781679 -236.788809376319 -239.327069404195 -240.588718089582 -242.555511364502 -244.550594935955 -247.514232710126 -255.060795571693 -257.557316319396 -259.290853069493 -262.000825449414 -265.164290613238 -1.2938899273414 -7.44060556252028 -10.0651356135941 -16.142162373241 -19.4983129719972 -21.2045623914849 -24.4763464517854 -26.3352137760514 -28.5205420673218 -31.3023256256865 -35.4598012028621 -38.2863114074261 -41.3247308586693 -42.915083241669 -45.7093766837294 -49.0268026763734 -52.9542060771102 -55.4279827555794 -57.1378487046005 -59.4001827061914 -61.9075760362519 -65.2889498054464 -67.5808191004232 -68.8751049086249 -70.5756758511312 -73.5304598410947 -76.1755662749771 -79.3464142825352 -80.9668366364032 -82.6549104871104 -85.1472081727424 -88.3596109209378 -91.1907225806609 -93.5395386463692 -94.6842657027626 -97.5139424624959 -98.9724527893845 -100.491489328062 -103.310679707583 -106.314531941422 -108.733144359332 -110.555846892322 -112.364576610948 -114.595340521023 -120.517081888551 -123.214000569221 -125.526242383874 -127.17764718061 -130.038535981781 -134.118391347614 -137.783494998123 -143.925475391077 -145.172310357335 -146.646837581499 -149.566055688733 -152.691204729277 -154.990377924906 -156.795627730686 -158.777827704891 -161.697812810133 -164.885187578258 -167.527430311236 -171.783983919821 -173.065950670723 -175.261937446831 -178.243270404168 -180.971582060374 -182.763610784021 -183.912299497854 -186.420066792299 -189.434530241815 -192.057181740151 -194.153473716095 -195.622989590155 -199.032226801441 -201.374914199351 -202.504285013745 -204.948481223761 -209.215849783848 -212.043015108652 -214.007865909208 -215.139038826722 -217.421367701519 -222.405742981586 -225.153172438117 -227.42138819254 -229.095484747457 -230.85716064338 -233.419352466176 -236.614907628061 -239.145518098126 -240.406874476072 -242.378323869975 -244.384253711953 -247.349354905436 -254.76777123522 -257.278247830568 -259.010563629215 -261.720873339745 -264.898498814637 -1.29567708009691 -7.42136806518337 -10.0555690579377 -16.0709266863611 -19.4353318652857 -21.1499339674088 -24.4014872106067 -26.2538350779285 -28.4357054016859 -31.2198075577323 -35.3876988996271 -38.2473431098276 -41.2563346093207 -42.8467378559585 -45.6328268090167 -48.9449066344649 -52.8671277750703 -55.3232915223621 -57.0135950297011 -59.2612302203277 -61.7542127043898 -65.1077243826601 -67.4130906637017 -68.709472420294 -70.4223340489367 -73.3444956853761 -75.8961475932951 -79.0698656303525 -80.6866339277573 -82.360469543005 -84.8271549502822 -88.0737533139474 -90.9210423295918 -93.2832970958594 -94.4273586981101 -97.3005467605887 -98.7647515001784 -100.278033470486 -103.089307817967 -106.040483673442 -108.475472527936 -110.295917699852 -112.099170222003 -114.33453650578 -120.250927089317 -122.965227641273 -125.273259149352 -126.931020007768 -129.810839109581 -133.871653260264 -137.490845157575 -143.663294644726 -144.913549553686 -146.394626873365 -149.314942911645 -152.454959981188 -154.773826118791 -156.582450640005 -158.552033237782 -161.471883590987 -164.662333853818 -167.279637400594 -171.533986269418 -172.81601779611 -175.018553992583 -177.987774315647 -180.708328285045 -182.502436474201 -183.65050838364 -186.172778680221 -189.177907331195 -191.789423090899 -193.891295047238 -195.364054793254 -198.776607365144 -201.11201870631 -202.238506392894 -204.662274855077 -208.95581951794 -211.809256027611 -213.774711008945 -214.900544285136 -217.186852902427 -222.238704358581 -224.982506368866 -227.260489430103 -228.932193517049 -230.693322280638 -233.274103229316 -236.462056407093 -239.002461075586 -240.262621505128 -242.238784019426 -244.241655346461 -247.20173903997 -254.748147747413 -257.239692102667 -258.969900864481 -261.681880004468 -264.859123222431 -1.29503448652435 -7.43045975235005 -10.0400621231311 -16.1096747160465 -19.4827320422255 -21.190010642257 -24.4673575731327 -26.3181195596984 -28.5045391311273 -31.2944440308843 -35.3811125163385 -38.2305283778784 -41.2618408677848 -42.8569848589114 -45.6432765394585 -48.9628296701891 -52.9042920299684 -55.3770238284274 -57.0674852332284 -59.3403788371242 -61.8355736634405 -65.2095967904648 -67.5062719438855 -68.8044419673131 -70.5190003276242 -73.4629528822799 -75.9887764424219 -79.1867258718116 -80.8204520434164 -82.5037422073825 -85.0053361512293 -88.2253678295459 -91.0749288422142 -93.4308448604467 -94.5768123679086 -97.4266383922565 -98.8938914410223 -100.406568011432 -103.226573047243 -106.200115273171 -108.644604205838 -110.459816261203 -112.263170583553 -114.48376178538 -120.358695077028 -123.069816596461 -125.380491769437 -127.038713869482 -129.923278562379 -134.022923224842 -137.660486626702 -143.910361977756 -145.157889174375 -146.619418720014 -149.555470263272 -152.6918948554 -155.00095946139 -156.802822583802 -158.792152928688 -161.684147600088 -164.857553075425 -167.490706645997 -171.725382407544 -173.006732843747 -175.207464169761 -178.160749391156 -180.890593030868 -182.689410857581 -183.837148059392 -186.335836362258 -189.342655178834 -191.965493477163 -194.068703379 -195.544292641826 -198.972697865218 -201.320399744501 -202.449705571043 -204.882435061204 -209.160929908163 -212.004885355625 -213.967759712677 -215.09626601067 -217.388903099616 -222.501122615544 -225.252270434874 -227.513497019664 -229.181604404447 -230.936818695777 -233.490699161416 -236.685827632095 -239.207436737185 -240.46552583818 -242.435636190879 -244.43285183356 -247.400575999778 -254.847411762648 -257.331376739446 -259.066098142754 -261.789658443928 -264.949350585569 -1.29498666852368 -7.45966016135658 -10.1016460581918 -16.0852418834508 -19.4504234935378 -21.1598102475795 -24.4440944750751 -26.2946514899302 -28.4844705482036 -31.2802968782093 -35.4086110147498 -38.2499586083371 -41.2753340017262 -42.8692554502415 -45.6488124811398 -48.9684611603557 -52.863396795001 -55.3334849733264 -57.0488698529463 -59.3003618200326 -61.8101431823928 -65.1678402901599 -67.4567014263919 -68.7532690596488 -70.4565884157352 -73.3924369648405 -75.9711782906835 -79.1420234041335 -80.7716151515831 -82.4475471612247 -84.9363115569098 -88.1414178725672 -90.9778674314576 -93.3311847298414 -94.4788784467944 -97.3357614227665 -98.7853439843613 -100.286074769349 -103.086401716819 -106.052849419319 -108.470907524381 -110.28667973901 -112.091931305055 -114.332016770455 -120.198573167017 -122.908253095979 -125.216340497801 -126.876633623983 -129.732367054718 -133.83092354045 -137.473666639759 -143.61225808039 -144.857616077884 -146.327817424485 -149.282473863259 -152.395027969503 -154.705223520826 -156.514721548581 -158.502397096616 -161.423976364384 -164.605105450255 -167.223010445816 -171.471948419541 -172.754712305374 -174.958636215004 -177.91646825073 -180.640157246265 -182.443470785461 -183.590457903492 -186.112133056697 -189.0891802441 -191.72548898811 -193.828915187305 -195.303789823319 -198.694193510961 -201.041725500983 -202.170307935075 -204.596184959271 -208.882456318276 -211.727926935036 -213.695073826779 -214.825005808329 -217.096674546495 -222.174159242807 -224.905999148595 -227.176681219983 -228.848896745515 -230.601619030829 -233.170464074666 -236.397469265726 -238.936788322901 -240.196349829393 -242.173488010243 -244.165530748385 -247.160818935985 -254.674361504214 -257.188039410831 -258.914690524713 -261.613020813095 -264.797833245978 -1.29631443227396 -7.44577121761416 -10.1082386289861 -16.0892331827977 -19.4623922877967 -21.166397747586 -24.4286957343917 -26.2775217121136 -28.4697391326715 -31.2480497244571 -35.4231023468461 -38.2769218568857 -41.3188445056729 -42.9106019034463 -45.678612227226 -48.9991358234134 -52.9162197067284 -55.3971475609057 -57.122707340381 -59.3749039578456 -61.86805634411 -65.2421597818862 -67.5413431671804 -68.838139740328 -70.5422307140778 -73.4719416075737 -76.0665591332685 -79.245975707764 -80.8645913243328 -82.5346286583484 -85.0271837234872 -88.2513292593091 -91.0945615194328 -93.435941736333 -94.5801958828654 -97.4189812533896 -98.8567026151063 -100.371128975391 -103.161338561567 -106.136829718778 -108.574925985957 -110.395129340541 -112.202572745831 -114.427478739242 -120.295102307347 -123.016819760288 -125.316033281969 -126.969770983379 -129.823394036883 -133.874318075223 -137.512121720303 -143.771925402643 -145.023534576093 -146.499124098085 -149.43241344089 -152.575057610146 -154.887157881559 -156.691876573349 -158.669669031578 -161.566277619637 -164.770422171083 -167.383082602475 -171.646879934379 -172.928693118497 -175.11748826973 -178.086935088472 -180.815623177555 -182.610425788036 -183.756366961116 -186.256534978334 -189.244755765313 -191.870357742901 -193.968445378273 -195.440963196036 -198.830919385623 -201.174535514539 -202.305156775855 -204.71841947992 -208.957160149671 -211.799919545885 -213.765380840324 -214.894494393226 -217.165108720269 -222.190259485655 -224.942433734965 -227.212023361238 -228.884148748623 -230.636160787135 -233.195677060713 -236.430813459367 -238.972605330208 -240.229900425332 -242.198267040463 -244.194790081029 -247.153307804615 -254.666389406387 -257.169055295964 -258.898520957028 -261.615631304571 -264.80433419458 -1.29593476066788 -7.46087287222982 -10.1064609919802 -16.0839951812113 -19.4350182316208 -21.141835181065 -24.4063686383233 -26.2502341815058 -28.4441670655754 -31.2360845196464 -35.449734483055 -38.2938758670845 -41.3235286167372 -42.9174835899985 -45.6947021524058 -49.0245709268847 -52.949735412618 -55.427644498106 -57.1400976693021 -59.3825049521305 -61.872361841061 -65.2547060290033 -67.555994520122 -68.851388977362 -70.5569833435096 -73.4973353274384 -76.0144868156681 -79.218074295313 -80.837038207207 -82.5136074225734 -85.0035077423066 -88.2141564269858 -91.0847553956202 -93.4330591794439 -94.5756619300461 -97.4307649031216 -98.8753140060123 -100.390816339735 -103.207235499015 -106.201466885978 -108.634207687837 -110.461372843898 -112.267296328015 -114.498422306674 -120.416193585086 -123.11685730907 -125.432255228836 -127.088299340611 -129.958893019586 -134.003633164663 -137.623029368798 -143.898110972935 -145.146910497117 -146.612853900807 -149.545979152895 -152.680777194877 -154.984601998676 -156.793916031021 -158.78405552996 -161.67261702163 -164.848949448996 -167.479029126246 -171.698761724205 -172.979213933881 -175.17702593005 -178.126670511826 -180.847861044316 -182.628857345769 -183.776893304041 -186.304846487127 -189.30192161192 -191.925603404998 -194.018399956724 -195.492283821394 -198.905851063975 -201.268211316392 -202.398356592775 -204.820261216379 -209.153847252884 -212.00386307316 -213.962316279074 -215.090886872663 -217.35939717233 -222.397478519679 -225.130425591173 -227.412984097957 -229.085451561648 -230.840898094841 -233.400518640779 -236.612367153446 -239.14402861956 -240.402272436404 -242.361017323494 -244.355059104485 -247.332374898087 -255.031125197598 -257.566168904264 -259.294045664995 -262.01715317944 -265.19897110805 -1.29575570534098 -7.42487802038581 -10.0509961063312 -16.1102070439957 -19.4697547362737 -21.1786256545612 -24.4261419521169 -26.2730300824152 -28.4579291200248 -31.2501923327339 -35.3314438596279 -38.1870591929026 -41.2068098423283 -42.7977288254873 -45.5739895324029 -48.9035734254712 -52.7992398449419 -55.2637522392171 -56.9818619050973 -59.2434445316299 -61.7262393095937 -65.0937479035638 -67.3933155951024 -68.6910254977665 -70.3955590021188 -73.320758563278 -75.8744857137459 -79.0607628022961 -80.6927378892953 -82.3657902070161 -84.8476206935591 -88.0509099834337 -90.9105222036516 -93.2700826807348 -94.4137957694647 -97.2689724629347 -98.7144007100637 -100.222848052766 -103.032101655308 -106.020055871804 -108.441644048337 -110.254619393059 -112.057464726922 -114.281303933318 -120.127801324016 -122.832830302215 -125.127567451105 -126.782252896691 -129.650337840103 -133.727904290938 -137.354961956159 -143.509495545347 -144.759593374799 -146.228252582598 -149.171236657751 -152.282986700582 -154.602867910131 -156.404389754246 -158.386895207174 -161.281798469569 -164.462883859233 -167.093746928652 -171.338089864852 -172.619232700694 -174.822695142199 -177.780757789752 -180.514021740297 -182.310686843727 -183.458911175091 -185.961465510369 -188.923445546521 -191.557757925987 -193.652116650048 -195.122166258462 -198.54264821485 -200.879350422304 -202.010831000303 -204.447035577419 -208.74178863797 -211.577960211946 -213.542730163457 -214.672647421547 -216.937616839417 -221.979943230106 -224.73462846123 -227.01190090239 -228.679194106355 -230.435577341324 -233.000288661644 -236.238716386633 -238.776482819373 -240.032724125946 -242.010835624328 -243.993979536272 -246.965855020436 -254.625143214135 -257.121736680546 -258.852539561626 -261.541534033028 -264.695870160753 -1.29464641206094 -7.41969014870455 -10.0454437791171 -15.9769357619315 -19.3462091767621 -21.0528801219658 -24.3127730217009 -26.1696331508983 -28.3502760882126 -31.1451540478342 -35.2933756495928 -38.1353777851093 -41.1957636623325 -42.7892892100906 -45.5815180022336 -48.9185073222432 -52.8351551203239 -55.3092273481199 -57.0332267393988 -59.2892808860002 -61.79108251727 -65.1371481166684 -67.4341797035767 -68.7286688655442 -70.427737253344 -73.3632319254142 -75.9406448286294 -79.1193327881494 -80.7380964748895 -82.418008409648 -84.9196956227662 -88.1426647377978 -90.9822763228258 -93.3349381922858 -94.4837151221718 -97.3551229097847 -98.7953099592008 -100.306785424412 -103.131025819385 -106.140354696738 -108.55696123672 -110.374125990594 -112.180724173696 -114.410461605945 -120.297203094914 -122.998240821208 -125.300123554978 -126.957066308804 -129.81966278733 -133.912250366878 -137.524078834619 -143.77180358053 -145.022159519555 -146.493416896497 -149.407588136301 -152.5188493853 -154.841980402666 -156.64857232009 -158.628270529708 -161.550914586884 -164.725928934028 -167.353263993413 -171.615654981252 -172.895692758755 -175.095454303047 -178.070477590353 -180.773276230913 -182.565810504199 -183.714746711148 -186.225377220445 -189.21984287924 -191.833233770129 -193.935008644841 -195.405336505223 -198.831967100077 -201.189033287738 -202.321169386119 -204.77181878354 -209.042646781998 -211.864885487501 -213.821676198776 -214.951118983045 -217.225625914427 -222.215235570984 -224.936143745141 -227.213618025616 -228.886611794421 -230.654043670349 -233.221442850165 -236.432015163157 -238.962190030655 -240.221636724815 -242.193386477482 -244.195581826747 -247.131624494847 -254.520693283382 -257.005917288261 -258.739360179164 -261.457443465474 -264.62028997231 -1.29491427751909 -7.43721789948031 -10.0553490043366 -16.1118952316803 -19.4721832716033 -21.1796186720232 -24.434545531843 -26.2775110132864 -28.4641770450442 -31.2532474436988 -35.3727699671297 -38.2104335200437 -41.2411922100089 -42.8308487887327 -45.6218994413462 -48.9496961297138 -52.8368633283007 -55.3119451707738 -57.0424944670946 -59.3088428447506 -61.8110143156639 -65.1850490142563 -67.4832516230087 -68.7807152121612 -70.4831768334522 -73.4291373260233 -76.0258007916671 -79.2383906287033 -80.8712591752756 -82.5495451901084 -85.0481521976627 -88.266019694965 -91.10827729868 -93.4706345056733 -94.6180205877031 -97.4763640789849 -98.9349694078332 -100.448157080233 -103.257893017097 -106.2365174378 -108.673990551126 -110.499032178428 -112.305107165806 -114.531881435362 -120.462177807548 -123.179502998402 -125.484423157322 -127.135738641197 -130.023257957334 -134.094361993822 -137.729987937884 -143.949951828715 -145.201396088523 -146.674848816066 -149.619464139317 -152.748212839669 -155.073279926225 -156.877518877632 -158.853633116215 -161.746480115487 -164.944865239734 -167.559009294562 -171.796115566904 -173.074358114707 -175.262378621988 -178.217424208239 -180.921839242066 -182.710825988858 -183.859003603029 -186.363002095389 -189.342480542914 -191.971778303849 -194.061495757208 -195.5358267178 -198.952023145734 -201.298567288883 -202.421949941141 -204.835949393914 -209.122368039706 -211.969100772215 -213.934997242374 -215.063079469154 -217.350632066747 -222.45925900709 -225.198241932743 -227.46213645209 -229.13200749157 -230.883842162773 -233.455331691293 -236.667928834971 -239.212053151506 -240.46519664349 -242.438469029244 -244.434099379757 -247.414634683471 -254.92870855931 -257.450548527366 -259.182421243497 -261.892445630718 -265.042787654103 -1.29434607049468 -7.43558792112775 -10.0774801754415 -16.1501057198409 -19.5103545050884 -21.2228589966781 -24.479828070902 -26.3332359849052 -28.5192658844677 -31.3227145577016 -35.4187910563238 -38.2585417115981 -41.2939061277 -42.887803294021 -45.6767025983603 -49.0009298060094 -52.9182016514183 -55.4011196519471 -57.128064358743 -59.3891354193723 -61.8848445716718 -65.2244431831342 -67.5162302538385 -68.816811063911 -70.5280216516613 -73.4653562924179 -76.0785614393846 -79.2649952450715 -80.9043625219909 -82.5818381902705 -85.0731911473586 -88.2902233083807 -91.137793750197 -93.4844899880034 -94.6257733019002 -97.4895974628188 -98.9560427054034 -100.465412990151 -103.275746764208 -106.261864267543 -108.688360851486 -110.50950335602 -112.309957095475 -114.5278704349 -120.391844092664 -123.106332620799 -125.410623167217 -127.061891149776 -129.932737922195 -134.040084022302 -137.665382070247 -143.927950276299 -145.176206233182 -146.646821195646 -149.571563385441 -152.696118841983 -155.003178316155 -156.809262479118 -158.790425314338 -161.699795861962 -164.88750150559 -167.511190807817 -171.763449279889 -173.042436432996 -175.243170481005 -178.227432667688 -180.960512343944 -182.753700567447 -183.902397339661 -186.41996545974 -189.434722518763 -192.062354212887 -194.173610622813 -195.646564993308 -199.07255155366 -201.423245406181 -202.55027525778 -204.978322812954 -209.229514053276 -212.069148295764 -214.032188959554 -215.158581451623 -217.429141964898 -222.446292012824 -225.185690443142 -227.467849421393 -229.137618966981 -230.885228396287 -233.445591831771 -236.642531260693 -239.169186145676 -240.424950881441 -242.401884032853 -244.395700610829 -247.377542622267 -254.924109721187 -257.440213524359 -259.173828974578 -261.884170253117 -265.042487174607 -1.29525693048789 -7.44074894310911 -10.1158051669157 -16.2709638703624 -19.6386013368927 -21.3419431493116 -24.6029190101521 -26.4581450828604 -28.6502742017767 -31.4392606464698 -35.5579794426017 -38.4088032781702 -41.4534856318386 -43.0481068898012 -45.8262319555423 -49.1489974580368 -53.0777422048408 -55.5583153230131 -57.2827169869324 -59.5494094792247 -62.0327094364701 -65.405864632213 -67.7027800113972 -69.0036777297827 -70.7112214442725 -73.6142494365545 -76.2077066793401 -79.3939821706052 -81.0125369609924 -82.6924404587354 -85.1710152629757 -88.3692835131563 -91.212785411361 -93.5684738460744 -94.7136280192827 -97.5786935681584 -99.0304316134039 -100.54333225613 -103.3532019136 -106.355062782222 -108.773510220755 -110.599117542467 -112.400913651772 -114.6132513298 -120.564864935555 -123.278684796159 -125.578672308336 -127.22999798766 -130.10904208087 -134.237101970275 -137.866973996928 -144.170176567306 -145.419038380998 -146.892463976245 -149.81575401057 -152.943125764498 -155.263488042845 -157.0705173945 -159.057775532165 -161.966837691392 -165.128798880324 -167.760242391294 -171.962980194607 -173.244034458727 -175.444018878856 -178.37620873693 -181.118157470802 -182.914227778403 -184.062464769485 -186.574309367422 -189.561392970192 -192.186787494753 -194.28693852089 -195.758163866497 -199.163843818913 -201.513135642356 -202.641608791173 -205.095836639779 -209.398856381543 -212.255285049421 -214.214699819234 -215.344216048624 -217.634004952951 -222.649113785195 -225.388037567148 -227.66383572675 -229.33479679813 -231.085571091563 -233.630280813478 -236.869591639121 -239.405954860906 -240.661611799558 -242.635092136512 -244.627513511858 -247.580890520164 -255.219318763061 -257.721275198645 -259.454765450897 -262.171791455277 -265.350556360168 -1.29474227573999 -7.42177182760349 -10.0414541122868 -16.2145376988959 -19.5625570241159 -21.2747452420833 -24.5309996332466 -26.3858601283628 -28.5795478199588 -31.3747897003706 -35.501422585237 -38.3654934296738 -41.3872140619331 -42.9785239948168 -45.7833325838942 -49.0969887782567 -53.0383365036136 -55.519691549401 -57.2448155915797 -59.5080721151351 -62.0186969250235 -65.3473680951954 -67.6496537595351 -68.9481968888597 -70.6582927750195 -73.5998636696892 -76.2020540078518 -79.3667324008135 -80.9805998803109 -82.6657708099741 -85.1598476298313 -88.3608663907597 -91.197421717167 -93.5521060199326 -94.6932460633997 -97.5412927547447 -98.9971546938735 -100.505303713058 -103.305318186806 -106.294293593524 -108.72788260011 -110.546689487331 -112.353282489252 -114.588419668054 -120.446619368557 -123.16117414107 -125.477653909996 -127.127510210943 -130.017766808339 -134.104965219348 -137.72294929421 -143.903122321782 -145.158728806126 -146.629198462701 -149.542144178547 -152.677766784389 -154.994476272961 -156.797768092439 -158.791884669904 -161.695675945655 -164.903638349693 -167.525632207377 -171.770701544945 -173.052409074532 -175.240141586371 -178.204139053714 -180.937384028492 -182.734295576628 -183.880177964926 -186.403363806199 -189.403198153307 -192.028316974526 -194.129743007774 -195.60133334973 -199.017184747656 -201.368604103093 -202.494147958356 -204.918290306399 -209.191173841595 -212.023335230193 -213.98160656259 -215.110669237228 -217.388234702396 -222.435503617396 -225.177296647292 -227.444727729105 -229.119496711157 -230.878016534835 -233.446789781557 -236.653957330442 -239.193512563101 -240.452006842977 -242.41863428033 -244.413949705799 -247.376723619676 -254.913795079594 -257.402541235433 -259.132606094593 -261.837674867122 -265.000579691493 -1.29531686454897 -7.43451242140898 -10.0706385645212 -16.1297079768087 -19.4934005491039 -21.2012833217048 -24.4795457564208 -26.329151240523 -28.5277957827485 -31.3203322841791 -35.4644567041082 -38.297953421956 -41.3528233786819 -42.944656016819 -45.7083291641736 -49.0164507054329 -52.9462839302103 -55.4259689803944 -57.1414936463612 -59.4047999351158 -61.886613727421 -65.2567479960248 -67.5521958254268 -68.8496410726312 -70.5501358552212 -73.4829344024225 -76.0772749067106 -79.2345440364096 -80.8538719941768 -82.5378335950592 -85.0147428649255 -88.2219685056897 -91.0823462637356 -93.4415073302936 -94.5879788931582 -97.4366674786838 -98.8824182012346 -100.39121997641 -103.195920248823 -106.190584760192 -108.620545885273 -110.445267062155 -112.253722997984 -114.49563918827 -120.396571784918 -123.113513891645 -125.412574164966 -127.067146588199 -129.943795068958 -134.0415625856 -137.67702682233 -143.874188303822 -145.122627077631 -146.595714667003 -149.529188305702 -152.660829658968 -154.968070775201 -156.76702403515 -158.745625376305 -161.647982092509 -164.845723895095 -167.485083716748 -171.70013951836 -172.980695509655 -175.183319883762 -178.154230949883 -180.872761925944 -182.669655193193 -183.814647847517 -186.322429231233 -189.32834197489 -191.939913441911 -194.043848077035 -195.519335948377 -198.917339793313 -201.278796647765 -202.406531373574 -204.82645019479 -209.103475052806 -211.93050189724 -213.881230724667 -215.010524400325 -217.279066233954 -222.24183378481 -224.990549742281 -227.250630644436 -228.920852556929 -230.679389190648 -233.228073149499 -236.455052984168 -239.006665413116 -240.261348518283 -242.2278748026 -244.223292563661 -247.175694695494 -254.57738048017 -257.084317714881 -258.818031386179 -261.537244154533 -264.691746297461 -1.29478662874981 -7.45100484606849 -10.0875143445217 -16.1629194110624 -19.511715746934 -21.2189221943545 -24.4749834398747 -26.3295358540952 -28.507757914778 -31.3071894827628 -35.4528830014594 -38.2777140629892 -41.3017089033674 -42.8985291191133 -45.6766424504522 -49.0004432784585 -52.8977189592872 -55.3683527081842 -57.0940071085141 -59.3610459720952 -61.8541268595549 -65.2285768874858 -67.5159651248999 -68.8143917158942 -70.5230933432694 -73.469395737514 -76.0369109570031 -79.2279355656655 -80.8749471051496 -82.5405780992923 -85.0333842013505 -88.2402028924477 -91.0912295247843 -93.4490324201958 -94.5942579474737 -97.4444699836596 -98.8889499109575 -100.408314515368 -103.21505173489 -106.194053093148 -108.628959170342 -110.449033615877 -112.255205970533 -114.484513735853 -120.41409353524 -123.121529190147 -125.431703925028 -127.084206063324 -129.952358979101 -134.026206237142 -137.640574101048 -144.038348415373 -145.288957526257 -146.768863326534 -149.697873105753 -152.807801362127 -155.122030717464 -156.925674241444 -158.912830179297 -161.810401224454 -165.010222027336 -167.646933872967 -171.886252621385 -173.165503357012 -175.362140555544 -178.313813798767 -181.043033259883 -182.841590398905 -183.989276841141 -186.502487817769 -189.496283852438 -192.122612915052 -194.23325302114 -195.706876177803 -199.144541941898 -201.489615776629 -202.616897454785 -205.040979617838 -209.308197260314 -212.112412641635 -214.067297927526 -215.190908984968 -217.480694110059 -222.50328127669 -225.25125024007 -227.507730011875 -229.182969471304 -230.941940161602 -233.51492226671 -236.7595251085 -239.293408181499 -240.55750354853 -242.518465170929 -244.519413275065 -247.473402084244 -255.021726684481 -257.525255173275 -259.259564548315 -261.992768294457 -265.140001560088 -1.29478545938955 -7.43158291823306 -10.0777088128286 -16.1958722483946 -19.5394545356949 -21.2424999998744 -24.5062656699055 -26.3594271914053 -28.5441448693383 -31.3362466491266 -35.4824491292528 -38.3301320264035 -41.3822984979072 -42.9772291921105 -45.7817346862638 -49.1061938872968 -53.0407707340981 -55.5181120607735 -57.2171584530615 -59.4842320349538 -61.9755405121219 -65.349023111682 -67.6496773592544 -68.9496411062832 -70.6570444868483 -73.599755418347 -76.1826137321821 -79.3740778916676 -80.9933799179528 -82.6665918240968 -85.1626696130395 -88.3836552788841 -91.2435007541795 -93.5951860758944 -94.7421534368799 -97.6095605787356 -99.0594924122368 -100.582860770142 -103.390792479748 -106.353038499961 -108.780723870011 -110.601419040773 -112.406423279489 -114.638185744463 -120.526413621934 -123.235368544589 -125.550903020508 -127.204031448265 -130.076133236282 -134.122813751357 -137.766791184641 -144.020006951658 -145.270749315142 -146.746918225047 -149.701651278767 -152.840796899654 -155.1595839243 -156.968396844356 -158.954968090919 -161.861003314084 -165.048887316621 -167.658733908056 -171.908091043582 -173.189599896816 -175.392596548037 -178.332637163235 -181.049921807701 -182.845168004618 -183.991743834752 -186.515793306622 -189.520834575873 -192.138600155332 -194.238404086238 -195.709686123936 -199.10229737218 -201.455623136015 -202.584289603465 -205.006590842886 -209.290871201162 -212.129919192717 -214.094332115518 -215.222893454428 -217.503147263362 -222.554589427068 -225.299077458064 -227.566737275609 -229.235006111617 -230.972633307928 -233.526281175109 -236.749069601659 -239.302435913939 -240.559821199306 -242.537740859511 -244.529056302911 -247.502430233452 -254.966735721521 -257.462454589105 -259.188580818632 -261.901940080535 -265.077870576255 -1.29476464399568 -7.43034017029516 -10.0429794663636 -16.1456897243073 -19.523189254664 -21.2325151787689 -24.5003215708112 -26.3632282504259 -28.5571450302836 -31.3725306975248 -35.482188104233 -38.3212005346247 -41.3565040391603 -42.9515131659864 -45.7294165534566 -49.0489889549768 -52.9538678191018 -55.4345759524701 -57.1466459019152 -59.407397659269 -61.9156250744822 -65.2591529728008 -67.5377719502031 -68.8335539911558 -70.5314809632095 -73.4600543985964 -76.0207026241157 -79.2222654901843 -80.843609510197 -82.5197638805708 -85.0088561051161 -88.2529373541868 -91.0832329533446 -93.4250184358257 -94.5703449008729 -97.4191243426531 -98.8698076036436 -100.38094633803 -103.189009039824 -106.174521074114 -108.607727641168 -110.429708397447 -112.234411823028 -114.465211583448 -120.355572584989 -123.07759659643 -125.377686964865 -127.037601745102 -129.909258229672 -134.032193552215 -137.652051394679 -143.913340817026 -145.163773443855 -146.640460723054 -149.551231959401 -152.695174550008 -155.019866408103 -156.825784924376 -158.818695165817 -161.744240745473 -164.936294774851 -167.545721120392 -171.808823371411 -173.088633471138 -175.276723025026 -178.256173695557 -180.972608624704 -182.769315570433 -183.916640173572 -186.418028838347 -189.430373800886 -192.056035836136 -194.148491095697 -195.620784759487 -199.036457062822 -201.383585746343 -202.510112999067 -204.945913834996 -209.259118829753 -212.114720376492 -214.086045163264 -215.21466978464 -217.502413493348 -222.552172998246 -225.296558849991 -227.557599454916 -229.223879016372 -230.980777789644 -233.557988510009 -236.754419696671 -239.287845027769 -240.548108917524 -242.519196905662 -244.518801537137 -247.492070290603 -254.893591633011 -257.409573213657 -259.136282553588 -261.83374120988 -264.981122453623 -1.29615382238002 -7.45960772212125 -10.0708355324658 -16.1821038833875 -19.5511681253688 -21.2587651178231 -24.4876670267823 -26.339328416076 -28.5294369485968 -31.3249029937964 -35.4764876010149 -38.3051455767128 -41.3266480218195 -42.9193612255286 -45.7010385362617 -49.0122719653261 -52.962580134589 -55.4262004626496 -57.1406356524258 -59.3995176050921 -61.8860637201173 -65.2645237534615 -67.558903101281 -68.857047603473 -70.5716506644784 -73.4791603713643 -76.016652509285 -79.2111505896045 -80.8331562790717 -82.5143628334395 -85.005143502497 -88.220250634963 -91.0620092781131 -93.4209516377074 -94.5616228332953 -97.4205832104719 -98.8671803819699 -100.375180105935 -103.174065664319 -106.147814606393 -108.57804786172 -110.396598428599 -112.20701084398 -114.42944854529 -120.321574497842 -123.045255714335 -125.359963165428 -127.018117684415 -129.873094754083 -133.931159469227 -137.583118055581 -143.779787007182 -145.030967243793 -146.500557161084 -149.429023925705 -152.543683921062 -154.851663006144 -156.656385748716 -158.641944716823 -161.55515613148 -164.754264257637 -167.373529861515 -171.634061328281 -172.913362614145 -175.110925508164 -178.069545839672 -180.807515136749 -182.600888291232 -183.746859099379 -186.258069688908 -189.256908756024 -191.876030183829 -193.969887952255 -195.438128116667 -198.857334021446 -201.191438145144 -202.322863735932 -204.747628004642 -209.075152768761 -211.916950992649 -213.880450129085 -215.007318269466 -217.280081207389 -222.33182592038 -225.059903219715 -227.336166326929 -229.006041057144 -230.780105756149 -233.322617938309 -236.557497534934 -239.111517475431 -240.364664313517 -242.335877066008 -244.329742672624 -247.295868151563 -254.751194149843 -257.269508782476 -258.999240044548 -261.704531934664 -264.856887599885 -1.29568570778893 -7.42437720625548 -10.0580813703957 -16.2381833548751 -19.6088809546453 -21.3160217377231 -24.5845755955353 -26.4323611258523 -28.6265455035399 -31.4202475100773 -35.558427960408 -38.3967830099711 -41.4231753131572 -43.0166606068403 -45.8014490575731 -49.1255476981284 -53.0485341508033 -55.5369826412802 -57.2507970252163 -59.5098701096552 -62.0242351737894 -65.3935830509316 -67.6826295726667 -68.981677358356 -70.6854275587558 -73.6116548901781 -76.1868312139038 -79.3351024776825 -80.9413677584717 -82.6182003320612 -85.0974650593119 -88.2739707383567 -91.1303125607682 -93.4760121500121 -94.6256576846996 -97.4703543059821 -98.9275759846694 -100.441217046774 -103.236512294069 -106.221507392011 -108.635129295625 -110.45822388754 -112.266988861161 -114.48845076999 -120.355417559146 -123.065445489711 -125.367543525039 -127.027142654417 -129.915641612911 -133.952277415076 -137.583687457077 -143.834947712427 -145.084517475209 -146.561877989071 -149.506366626407 -152.634880528068 -154.948774569857 -156.753657265837 -158.733555988915 -161.622818440118 -164.796732459134 -167.414988111034 -171.636867169229 -172.917285440416 -175.095889828106 -178.04228500039 -180.76601160597 -182.562887685059 -183.709633963619 -186.223199053098 -189.217812111006 -191.83995855152 -193.944242327556 -195.416620707062 -198.868755160111 -201.214177983897 -202.345848799849 -204.776068266762 -209.090012143604 -211.915746752206 -213.878360407677 -215.006238331117 -217.301985514666 -222.286943564493 -225.03709143724 -227.305621292125 -228.97587589362 -230.738722994842 -233.295529185883 -236.509259438563 -239.030848905003 -240.294108061098 -242.274966678103 -244.275241278898 -247.254653423415 -254.848623222552 -257.347480016641 -259.075799869273 -261.788877903422 -264.991346524416 -1.29395729462794 -7.42790788520861 -10.0372515228221 -16.1336489145427 -19.5027346882058 -21.2137518020809 -24.4666716114457 -26.3165582314662 -28.5075974398975 -31.2875921099311 -35.4300790512422 -38.2845554829143 -41.3204592489806 -42.9113520098098 -45.6965350598617 -49.0160683022331 -52.9315250356437 -55.4149137408433 -57.1355789921472 -59.388629485352 -61.8868049522097 -65.2450708384461 -67.5463297893415 -68.8434789168544 -70.5447120187512 -73.4880435384497 -76.0576770433066 -79.2217878788492 -80.8445010235539 -82.5186000742279 -84.9901190475392 -88.2082138129411 -91.0723265709684 -93.414666336109 -94.5574689211488 -97.4137158486752 -98.8740181417397 -100.389591455639 -103.194787064936 -106.173147423211 -108.609927232303 -110.434699788426 -112.240453294478 -114.4644871337 -120.351950847641 -123.078862264462 -125.37370320895 -127.024831285791 -129.905864727147 -134.006084734406 -137.646412189875 -143.905237813976 -145.15612814762 -146.624805727528 -149.551207854805 -152.667884579603 -154.96899247909 -156.773344142826 -158.758670642652 -161.674424446199 -164.841034375449 -167.446000256928 -171.713287214887 -172.993863550436 -175.198103452718 -178.159047688808 -180.883584797807 -182.678033538578 -183.823769157846 -186.340270876218 -189.35403948569 -191.968640391566 -194.055568424029 -195.528827025199 -198.926372225775 -201.27445642048 -202.406126996408 -204.827394435024 -209.097968251262 -211.907893528904 -213.868647176476 -214.997659510582 -217.276041619657 -222.261639093411 -225.011758774876 -227.276377882355 -228.945561889592 -230.695924177332 -233.256824427307 -236.488027714809 -239.030423002103 -240.287830744464 -242.258687061023 -244.256273482033 -247.207372177724 -254.764169682318 -257.260877726775 -258.989563311227 -261.6925964096 -264.847084085255 -1.29420017301707 -7.45360512374709 -10.0948508518545 -16.1361508190583 -19.4663367516867 -21.1763325998618 -24.4393490135821 -26.2984321079049 -28.4734900882456 -31.266380276308 -35.3921468217063 -38.2505064408056 -41.2898069358892 -42.8800639657188 -45.6678426018402 -48.978617582124 -52.8991685335466 -55.3825329548812 -57.097879400754 -59.3501374734557 -61.8234182505616 -65.2350522633304 -67.5304237282679 -68.8276851859937 -70.5272006271634 -73.466784327878 -76.0466168125223 -79.2206253781771 -80.8379549592975 -82.5112554197676 -85.0113500412446 -88.205318098952 -91.0659813462254 -93.4279212344469 -94.5741141901994 -97.4284100406865 -98.8698086470181 -100.376821528916 -103.162753506094 -106.146220985601 -108.566206682894 -110.384873150545 -112.197548566672 -114.421344763648 -120.199240173311 -122.917639084966 -125.22550714138 -126.878143278555 -129.753602884091 -133.802098193995 -137.415759131567 -143.745673562522 -144.995882770971 -146.473215694823 -149.408630241754 -152.53292960297 -154.847952646892 -156.649262775839 -158.631261791175 -161.539134018554 -164.703750922701 -167.312832302028 -171.530757687075 -172.811595918946 -175.006405625049 -177.974345578481 -180.702938800137 -182.496193297537 -183.643310732465 -186.150078132248 -189.146363425636 -191.771799401335 -193.88061552731 -195.353790913099 -198.757384692011 -201.101811505234 -202.237353956411 -204.663550882323 -208.956494109655 -211.786830636829 -213.750159909934 -214.882847292744 -217.140278122134 -222.201125738429 -224.933351203985 -227.202838198806 -228.874063772186 -230.632489506347 -233.195179618401 -236.405903576622 -238.942661810111 -240.199608995005 -242.160977392469 -244.154996749949 -247.095859156975 -254.439122684066 -256.944745548396 -258.678386011177 -261.38801959804 -264.553680454566 -1.29492218022446 -7.41558970913707 -10.0155679012789 -16.0847465683102 -19.4445172978976 -21.1536895490406 -24.3921088067779 -26.2407237891746 -28.4270991085453 -31.2305241703347 -35.3632961484142 -38.2047837389359 -41.2557884464723 -42.8526614265426 -45.6403654096267 -48.9772315660673 -52.9005131906376 -55.3657755591903 -57.0982652062912 -59.3611087503908 -61.8518020348645 -65.1833637098542 -67.4874106249787 -68.7855041417867 -70.4882237937206 -73.4107494469365 -75.9849410720952 -79.147910537111 -80.7609332579243 -82.4386041330551 -84.9360561324819 -88.1357266099263 -91.0018393434076 -93.3610195144002 -94.5097826829062 -97.3775322262516 -98.8364581370216 -100.338660121266 -103.150400149334 -106.141094411381 -108.56621083514 -110.383445652912 -112.188333815944 -114.414355958952 -120.230176423288 -122.944782236702 -125.242719766964 -126.902392685097 -129.785879030553 -133.858683837832 -137.47401095678 -143.720012335517 -144.97231440708 -146.44604733119 -149.387755140812 -152.502686645842 -154.81653512639 -156.622513928095 -158.615110058763 -161.543398592326 -164.727142972588 -167.355698324297 -171.580642025179 -172.85979366539 -175.063357945082 -178.019287395959 -180.737464538643 -182.528289544818 -183.676025066293 -186.188838444106 -189.19200729608 -191.809337272367 -193.899839801296 -195.374710226555 -198.813825764139 -201.166078175803 -202.290736870959 -204.716612911357 -208.985869092692 -211.823188642183 -213.775129516563 -214.904575418935 -217.18157658489 -222.221942780862 -224.964611153162 -227.231210254148 -228.900289145831 -230.649583205996 -233.217219444517 -236.437130029574 -238.987982373025 -240.244144162477 -242.21452786771 -244.207328732932 -247.163154833199 -254.767248713011 -257.261526582181 -258.990867940093 -261.708643968342 -264.872018007263 -1.29539962141196 -7.42770106494474 -10.0429629345352 -16.1151461817939 -19.4791245763889 -21.1826894728142 -24.4280881110404 -26.2844737595458 -28.476298232063 -31.2600011160531 -35.3513182846421 -38.2128083837483 -41.2517093771808 -42.8451945304301 -45.6264136279158 -48.9392315234607 -52.8663638049449 -55.3454892504119 -57.0778804801982 -59.3210275333932 -61.8271150193238 -65.1979640535549 -67.5011913410669 -68.7970441031037 -70.5122369876487 -73.4453575150746 -76.0305840829892 -79.2268528025556 -80.858528994952 -82.5433586753695 -85.0268807487198 -88.2207401878464 -91.0607857837686 -93.4154692600108 -94.5600824488802 -97.4215793370775 -98.8901862783232 -100.406197862387 -103.214817278567 -106.166119371953 -108.586538663544 -110.406433707783 -112.213022357751 -114.446830799955 -120.393938098016 -123.090042677662 -125.392061457864 -127.047292369244 -129.912818708906 -133.997445602506 -137.61205698194 -143.738210984911 -144.987640457448 -146.459705546017 -149.39220864771 -152.52538484661 -154.839949580393 -156.645739524768 -158.635904799048 -161.540202863875 -164.739596922846 -167.356669025131 -171.571228503362 -172.852130457798 -175.055917372568 -177.988896473677 -180.706610687759 -182.499848494099 -183.647681512966 -186.167565364076 -189.178837042977 -191.800962143163 -193.906344793227 -195.378247746656 -198.803140361148 -201.154580137523 -202.280582080378 -204.700119280565 -208.970691063361 -211.821665735498 -213.788250108861 -214.917157063164 -217.204315377146 -222.293888194237 -225.044135328107 -227.31987900553 -228.987590245117 -230.737551587151 -233.282991343083 -236.503558994709 -239.037485237386 -240.294896745555 -242.265589161301 -244.257313403328 -247.223433782288 -254.815574937523 -257.311780266887 -259.041878886414 -261.752430448762 -264.9139552187 -1.29474293913932 -7.44614989876992 -10.0606968788211 -16.1566368278194 -19.5273059332938 -21.2370373645102 -24.4737335375517 -26.3309273612452 -28.5207665175706 -31.3561081430226 -35.4505057520495 -38.294384786411 -41.332711508604 -42.9244728553258 -45.7100580663856 -49.0458998708102 -52.9769372215419 -55.4539064470039 -57.1603410156634 -59.4104903783742 -61.9012087598639 -65.2644065386306 -67.5591539305799 -68.8577694449165 -70.5659023125837 -73.4948326607057 -76.0778001762399 -79.2565180698414 -80.8642652819369 -82.5430184542032 -85.0404216396773 -88.2389658024731 -91.0835874021208 -93.4455129266721 -94.5910114766526 -97.4464302919642 -98.9037660826741 -100.40529532343 -103.208270246398 -106.183489840445 -108.605264695724 -110.419362420076 -112.226692564096 -114.448815390327 -120.329963948557 -123.023588490214 -125.334738967878 -126.989401225351 -129.854197924653 -133.984021026185 -137.597207230573 -143.760455380131 -145.01223780627 -146.48335121945 -149.417612316122 -152.568400685138 -154.886106797959 -156.693014803958 -158.676390603211 -161.591189849365 -164.788545474098 -167.404867810083 -171.625116864002 -172.90430697471 -175.099169640633 -178.059913219229 -180.787126033639 -182.5861091774 -183.734504452412 -186.24759264287 -189.246457170584 -191.864528891052 -193.95799587454 -195.432964300447 -198.85677900105 -201.19243713947 -202.324659257952 -204.756142297882 -209.064952969775 -211.914459369495 -213.875136554546 -215.002218777593 -217.290668400584 -222.263581408762 -225.006075400435 -227.284503479683 -228.955145326514 -230.7029786463 -233.263370974442 -236.489138418778 -239.014727938582 -240.271061298778 -242.234027046469 -244.235537023917 -247.198532515439 -254.74123019043 -257.243499769048 -258.975187126101 -261.711612439942 -264.88221862112 -1.29617073928726 -7.47534383878049 -10.0986417005384 -16.1804521640022 -19.5531569668816 -21.257942697191 -24.5254146603094 -26.3854411881028 -28.5683527471143 -31.3639313876504 -35.4782317705333 -38.3205023082224 -41.3505388755806 -42.9465183881551 -45.7365125128165 -49.0854745730246 -52.9860776398093 -55.4524798005681 -57.1905751634219 -59.4540795469219 -61.9523742122427 -65.298358133984 -67.5928075705449 -68.890585662098 -70.5965713619919 -73.5160717790082 -76.1221485623043 -79.3270872999255 -80.951455558851 -82.63023100784 -85.1201731946498 -88.3388442799211 -91.1877778220688 -93.5492249917356 -94.696089843922 -97.5696693618174 -99.0265496003852 -100.541380477345 -103.3380590033 -106.313928309738 -108.748282761586 -110.564659947672 -112.37167588913 -114.591497690022 -120.591447624148 -123.305954678167 -125.611400843597 -127.263538842033 -130.103432809634 -134.183603990497 -137.821901054976 -143.935027097083 -145.188248726271 -146.654617581143 -149.589905302827 -152.707708932675 -155.004980502855 -156.806666515461 -158.801875863711 -161.697127774183 -164.900745535859 -167.517873369334 -171.751697087675 -173.030615402377 -175.229717845889 -178.175736527029 -180.888138682788 -182.67376714451 -183.821339065654 -186.34794310797 -189.349626501236 -191.97475074485 -194.074903321984 -195.546525793172 -198.974760679112 -201.334512417235 -202.464265582369 -204.890777887276 -209.167987563103 -212.007592479004 -213.967779676579 -215.094172071245 -217.368310522158 -222.405254962319 -225.125319415393 -227.398346513797 -229.067050777352 -230.820986131766 -233.389712006077 -236.620011222374 -239.14435082012 -240.40331432218 -242.370744619536 -244.365827977505 -247.320685107758 -254.921116636813 -257.425927094622 -259.150991344712 -261.877190620809 -265.041401200147 -1.29533110689059 -7.44264953672575 -10.0552559649454 -16.1394933722057 -19.5195495270639 -21.2325379516316 -24.4810273442392 -26.3288043181896 -28.5156585433346 -31.3202863030263 -35.4125069632697 -38.2531684816735 -41.2800916441427 -42.8685867877467 -45.658530609133 -48.9968845951011 -52.9353724807661 -55.4130881411863 -57.1451597275314 -59.405294189834 -61.8932999071416 -65.2619732155865 -67.5579950378712 -68.8580076098985 -70.5501009837669 -73.4815156778806 -76.0394323279531 -79.186153024074 -80.8144453478107 -82.4954552534104 -84.9819290914854 -88.1785945188769 -91.0229684177414 -93.3741069804421 -94.5180141258713 -97.3774100133314 -98.823174400289 -100.336350950846 -103.140442512511 -106.145667958546 -108.573233503314 -110.401849606364 -112.210328424301 -114.430420058173 -120.397663879584 -123.108744239937 -125.415525551295 -127.074169218061 -129.965669064836 -134.06170398633 -137.67452956904 -143.94269421748 -145.190142802489 -146.65835044371 -149.573977062874 -152.712943788062 -155.032158187983 -156.836224449282 -158.820682585978 -161.712720457768 -164.884935571312 -167.509601941906 -171.765565261544 -173.044902411957 -175.249429377076 -178.18433298169 -180.910755127282 -182.706061253849 -183.85400157527 -186.378251078835 -189.378267675679 -192.003198584781 -194.109285705992 -195.578592693903 -199.016535647874 -201.37155944988 -202.50079287136 -204.939278894278 -209.213167948007 -212.064701678735 -214.023117220943 -215.148929027736 -217.432519802181 -222.504401000802 -225.2401805876 -227.513935037791 -229.182647161153 -230.934111950391 -233.521096397525 -236.736556721892 -239.274229754643 -240.531210969218 -242.50029121453 -244.489353420129 -247.414101363566 -254.922306310592 -257.427157173587 -259.159844395238 -261.87733843051 -265.028997284876 -1.29524026025256 -7.47304737015688 -10.113909790775 -16.1607362782516 -19.5202987272709 -21.2307664503068 -24.496826807854 -26.3609187574076 -28.5563913736289 -31.3332276148271 -35.4476936415548 -38.3155606547545 -41.3466861405133 -42.9376728011346 -45.716370916252 -49.0393437227075 -52.9909430660558 -55.4693066840038 -57.2187642468856 -59.4898886605657 -61.9947246755907 -65.3517026117118 -67.6576281599016 -68.9552876593524 -70.6478293375901 -73.5756754664984 -76.1365881922647 -79.2969502047258 -80.9186659677456 -82.5961670203364 -85.0939341614475 -88.2808457189728 -91.1269933980377 -93.4898693308153 -94.6317055214755 -97.4877094124733 -98.9399512053508 -100.451403380487 -103.243858904257 -106.206410262452 -108.62193235645 -110.448849223632 -112.255216584075 -114.481628048695 -120.300245102033 -123.012908310722 -125.309392412331 -126.965566103233 -129.842885740811 -133.917850264153 -137.563614059963 -143.815314940806 -145.066175660793 -146.544616611957 -149.480764522615 -152.630317464253 -154.950652706352 -156.755149278053 -158.741324145797 -161.657891224388 -164.847996072148 -167.47718833244 -171.711633266566 -172.994800814168 -175.197441098318 -178.151756517957 -180.882169944884 -182.673198066082 -183.820944852525 -186.330115114629 -189.342290654663 -191.953463713755 -194.052098132687 -195.52404155942 -198.919176873142 -201.259415134424 -202.388310634953 -204.822262572996 -209.084372956129 -211.928721467487 -213.885962551647 -215.012062338603 -217.283657145313 -222.295208466646 -225.051837870956 -227.319024098639 -228.98556770133 -230.745998250359 -233.309760480506 -236.513155539284 -239.050736078683 -240.309206564147 -242.281556684568 -244.2771215124 -247.241291815461 -254.899261665274 -257.394173637986 -259.124802253281 -261.816649871161 -264.997650546195 -1.29524642736653 -7.45903336060143 -10.1207953777766 -16.1468195505086 -19.5323396408318 -21.2451878889303 -24.4903775242547 -26.3459410767393 -28.5380905481818 -31.3446867601699 -35.4892839312045 -38.32963453615 -41.3541294273752 -42.9488716028929 -45.7180190204234 -49.0576575909493 -52.9620704449618 -55.4306105672335 -57.1455715803078 -59.4141923516871 -61.9268310291097 -65.2817564687406 -67.5579169192872 -68.8551039197297 -70.5521448324605 -73.487567101508 -76.0491633077027 -79.2294910074767 -80.8480140144469 -82.5139716954967 -84.9987106994928 -88.2108621917878 -91.0586558789403 -93.405453385212 -94.5497868669458 -97.3994124736671 -98.8423044816367 -100.350706494064 -103.17059389089 -106.162588365092 -108.591158939553 -110.413866472336 -112.221757443918 -114.449650766868 -120.342427333813 -123.041870720626 -125.340515636089 -126.99698029046 -129.879416846029 -133.963792399818 -137.60240084558 -143.826763179907 -145.076584302365 -146.554600911714 -149.49232512635 -152.604023848133 -154.921429435574 -156.728504130691 -158.702911299202 -161.613455167496 -164.816009934827 -167.436352057837 -171.66215972815 -172.943750336031 -175.134500672139 -178.060273743065 -180.79520373294 -182.594380736301 -183.742910582813 -186.256070760735 -189.239975122057 -191.875209303473 -193.969558781458 -195.439197977757 -198.867509093861 -201.213691451455 -202.338728934292 -204.781661317262 -209.085265840188 -211.921419008005 -213.88550666501 -215.017190235722 -217.271559528406 -222.394610933261 -225.163400722372 -227.445135775602 -229.116948053142 -230.866596921993 -233.434038494524 -236.683383078486 -239.210200582261 -240.474006053908 -242.443442673137 -244.431831702203 -247.418374608269 -254.997883276368 -257.506173898895 -259.238729890508 -261.94601382004 -265.095421986837 -1.29527831120145 -7.42683099830392 -10.0474507997077 -16.0961623370842 -19.4670282273334 -21.1761301359194 -24.4324307676842 -26.2894114493927 -28.4787025933656 -31.2544469102974 -35.4112539554149 -38.2444098526143 -41.2892991781786 -42.8817686361266 -45.6742039434454 -48.9658693360949 -52.8830662852476 -55.369027601676 -57.0803309198979 -59.3484743482004 -61.8401703594711 -65.2320437998856 -67.5209852385545 -68.8176895992929 -70.5187175115 -73.4447578258473 -76.0246614864119 -79.1799579505952 -80.7996975120922 -82.4831708822148 -84.9764590204996 -88.1764662795437 -91.0379934568779 -93.3757291415472 -94.5216942508709 -97.3802012362708 -98.8311040366782 -100.340297386452 -103.135502283352 -106.118616820014 -108.548759939666 -110.363513647208 -112.166814025917 -114.401985487189 -120.307669516935 -123.014485288411 -125.321877048597 -126.972086922309 -129.854086764987 -133.906895131368 -137.50918277217 -143.685179516457 -144.933772255153 -146.405991682217 -149.335614239188 -152.483440748333 -154.796950372351 -156.6057612021 -158.596270699516 -161.50649066937 -164.687130935812 -167.302584028201 -171.52829882436 -172.810213054348 -175.008005082735 -177.954203464663 -180.688265515666 -182.480930770085 -183.63070782628 -186.141385888026 -189.132257888982 -191.743635756597 -193.845515277009 -195.322458581548 -198.724869579022 -201.084985560024 -202.215485269778 -204.64733804666 -208.94364089537 -211.763980982934 -213.739009195031 -214.867871815232 -217.152385827329 -222.202452943203 -224.944132265287 -227.22114652546 -228.88903502202 -230.644274580182 -233.215037259078 -236.44177238774 -238.963815482224 -240.218872158328 -242.181081032356 -244.164832467336 -247.144823772887 -254.551740754101 -257.061501577895 -258.795068328655 -261.503339309961 -264.680012215232 -1.29601799661241 -7.45313512705619 -10.0855687941824 -15.9875714112403 -19.3725021142877 -21.0822728478303 -24.316673889087 -26.1713635797194 -28.3659023829184 -31.1528163623262 -35.2756513299747 -38.1125161634138 -41.1184175269334 -42.7138999295989 -45.5014188583033 -48.8206381466474 -52.7167508117294 -55.1884923187029 -56.9106638541503 -59.1634699416893 -61.6556720617219 -65.0175135982574 -67.3130187511698 -68.6118830428895 -70.3187355033377 -73.2943258074618 -75.8359155081117 -79.0024829613275 -80.6060288949475 -82.2896881929923 -84.7766114115293 -88.0051608040397 -90.8473167567684 -93.1985024522655 -94.3428990386986 -97.1951651455886 -98.6320189779057 -100.14371367159 -102.948749613326 -105.913483305832 -108.33590869565 -110.159810095916 -111.971328376114 -114.208280783839 -120.202619745985 -122.899850723413 -125.206173655893 -126.861620716101 -129.724182804752 -133.769272613011 -137.42652455326 -143.523105442589 -144.774779022335 -146.244633023355 -149.186849400707 -152.306879955942 -154.623050358532 -156.428409085228 -158.413499277716 -161.314185331194 -164.476215034741 -167.096532448987 -171.371074671161 -172.653276788843 -174.853083899446 -177.807941469662 -180.539852373146 -182.331260631875 -183.478730365992 -185.991683423428 -188.987503677352 -191.604568859915 -193.704468159236 -195.177965164782 -198.582909100178 -200.925242389045 -202.05632141643 -204.471856291554 -208.76322356349 -211.609413736267 -213.577186406135 -214.705704544639 -216.990419895549 -222.038923202181 -224.787666011448 -227.058592849903 -228.728390775481 -230.478315361015 -233.047194675835 -236.28205745799 -238.804480290539 -240.063627495352 -242.030921310336 -244.033134610241 -247.024654199734 -254.525202886783 -257.014437694343 -258.743550099947 -261.456208247395 -264.595852668075 -1.29605625346646 -7.44636195852975 -10.0763218242342 -16.073959436283 -19.4324073377602 -21.137083029472 -24.4179741550965 -26.2615678266843 -28.4439645316328 -31.2353040685088 -35.3546502614192 -38.2077813479348 -41.2504345921737 -42.8416773957683 -45.6088973516023 -48.9256072833433 -52.8404603685111 -55.3124846487113 -57.0271893458819 -59.2712024731868 -61.7744503874728 -65.1145698025519 -67.4230042986877 -68.7199205680886 -70.4355603718945 -73.3849677090049 -75.941211778728 -79.1232314709253 -80.7631780916781 -82.444243805875 -84.9324583437855 -88.1210272736582 -90.958674248904 -93.319445538325 -94.464054917482 -97.3203195258718 -98.771884553757 -100.287582602973 -103.088045442514 -106.063411854077 -108.500138937073 -110.315751368312 -112.118299047922 -114.361672995552 -120.313007302635 -123.037164991518 -125.333861480735 -126.989875553633 -129.869766211372 -133.933286704451 -137.537769045696 -143.784830172545 -145.034165979586 -146.502208622655 -149.43268747918 -152.583449385371 -154.898125318266 -156.705809320095 -158.695494637036 -161.597596115518 -164.778544485359 -167.402353553895 -171.644701486292 -172.925015563415 -175.126787653988 -178.084805550618 -180.812402000108 -182.612211474456 -183.761776184734 -186.277253966549 -189.269246342741 -191.883726460593 -193.98117426513 -195.447872538925 -198.843393565907 -201.195143254649 -202.317782001816 -204.75036695934 -209.024148316908 -211.878897612121 -213.835672085792 -214.963528988028 -217.23633529358 -222.247432972413 -224.975061300292 -227.243356631145 -228.912429480142 -230.669904330001 -233.247664682663 -236.449351349889 -238.991029306234 -240.254882347798 -242.220764104534 -244.214966539805 -247.180029767053 -254.499786264419 -257.005824419525 -258.7356599686 -261.434243938902 -264.604289337903 -1.29602756461994 -7.41811981978956 -10.0718118650924 -16.2768398312337 -19.6316184086123 -21.3375915578594 -24.5942854291273 -26.4542391274684 -28.6339481484449 -31.4352172276151 -35.5615050410059 -38.4130314101537 -41.4463555122164 -43.0382948207386 -45.8049799241695 -49.1423112688806 -53.0814481724107 -55.5538612700454 -57.2806063080763 -59.5455336075334 -62.0504169446069 -65.3907691453806 -67.6807557602362 -68.9770712035217 -70.6737868971368 -73.6308303145911 -76.2405713121009 -79.4152836384512 -81.0591087723738 -82.7502653288812 -85.2366663953378 -88.4458268059314 -91.2957810242876 -93.652205181773 -94.7957310753966 -97.6634438570804 -99.1230807608106 -100.631768851623 -103.441431966715 -106.411033764156 -108.843904733992 -110.664184106957 -112.469897156303 -114.696210773197 -120.546080835308 -123.249197114923 -125.547041165351 -127.201503447527 -130.073273893556 -134.167491026936 -137.838724844321 -144.046779475074 -145.293786332518 -146.761565625752 -149.685280007983 -152.819749278726 -155.136231617389 -156.93932157581 -158.925375681206 -161.845648938881 -165.039744481793 -167.664849883559 -171.904274514353 -173.182984883666 -175.382321962116 -178.350957135529 -181.066505761717 -182.854722413766 -184.002504210124 -186.518284399546 -189.532467560287 -192.177140721124 -194.273297730716 -195.746060368646 -199.171982716532 -201.519328456264 -202.646983092014 -205.089804123851 -209.384764330283 -212.217330394094 -214.186802143481 -215.314431169421 -217.590209522423 -222.615004617922 -225.351963703122 -227.626793695115 -229.295445799038 -231.05562767132 -233.627331459194 -236.853084526946 -239.389984885973 -240.648530762751 -242.615901873567 -244.600162998857 -247.536380588609 -255.048424135641 -257.567296020864 -259.300586319067 -262.00213407325 -265.159881212753 -1.29585297496874 -7.46067269238799 -10.0926775550601 -16.1611212343351 -19.5101051061104 -21.2202243233511 -24.4999288696314 -26.3481200049153 -28.5468334942733 -31.3359440157033 -35.4810459271707 -38.3040414221284 -41.329237625197 -42.9233351823726 -45.6954063466664 -49.0021578497455 -52.9288696566165 -55.4215403394434 -57.1391114144486 -59.4027084657205 -61.9056813836739 -65.2417005897007 -67.541794581599 -68.8366236761751 -70.5393470387622 -73.4796909245507 -76.0555742923937 -79.2276726985062 -80.854128583345 -82.5287461303431 -85.0316850885172 -88.2518685176744 -91.1193966104354 -93.4638731065045 -94.6093035172743 -97.4528949149849 -98.9029882022745 -100.409901115086 -103.210279352326 -106.170909237677 -108.597218016484 -110.418958899669 -112.228790247779 -114.472818922845 -120.317430921953 -123.03405564815 -125.340078876819 -126.992820096944 -129.842853890145 -133.929349876309 -137.574868436985 -143.797198567883 -145.046949030456 -146.522800231466 -149.462077280868 -152.594091887758 -154.909960415028 -156.717188081658 -158.695629225279 -161.586171214753 -164.75376232731 -167.396254939332 -171.668390797863 -172.94947616403 -175.161734046428 -178.146227942486 -180.857082485109 -182.650915133141 -183.799444841335 -186.303663557259 -189.299020137892 -191.908659340033 -194.01879781806 -195.492366009838 -198.897400885527 -201.251839682313 -202.376967567933 -204.79885911591 -209.070111172439 -211.888689545836 -213.855534760028 -214.984014601795 -217.272612616751 -222.295268070511 -225.032562888477 -227.309135780019 -228.979850541871 -230.729327265878 -233.272814528766 -236.46714580461 -239.013898929281 -240.268434096582 -242.24107077758 -244.226642022178 -247.189320659454 -255.016143452635 -257.523933906206 -259.259438700244 -261.982933505696 -265.151013798415 -1.2950285945098 -7.44328534106173 -10.0690131002002 -16.087355752998 -19.4358293978646 -21.1493948405114 -24.4222224976918 -26.2750936963308 -28.468395719388 -31.2584583063975 -35.3728275120696 -38.2191765596939 -41.2540935639547 -42.8471776930983 -45.6269707578849 -48.9867006260399 -52.9184323136148 -55.3934526844302 -57.1020548852096 -59.3641068400965 -61.870910920907 -65.2090337940838 -67.5069139988842 -68.8077072294196 -70.5132838572722 -73.4452644331692 -76.0528183885312 -79.2526256936204 -80.8870148255227 -82.5576989171054 -85.0448143205676 -88.263247754329 -91.1293626673991 -93.4760773793469 -94.6219736959741 -97.4710667799082 -98.9300859116554 -100.438474976928 -103.244543823784 -106.224498235616 -108.650155478248 -110.471337792899 -112.276745957092 -114.503437886433 -120.246236511841 -122.953385409567 -125.256945858874 -126.910518351444 -129.786768152457 -133.845616606249 -137.470595609798 -143.680319505738 -144.931136469514 -146.410513818835 -149.347205661349 -152.474728316777 -154.786478717378 -156.592774612612 -158.574717175105 -161.475125616063 -164.666764501129 -167.283470113755 -171.520105427089 -172.800018398974 -175.007438051598 -177.958482552582 -180.667974009337 -182.462467650283 -183.610262432291 -186.126385401067 -189.131248433886 -191.730915656133 -193.830278934965 -195.297843638575 -198.735310546073 -201.082883242988 -202.214739631455 -204.647085140853 -208.904760992216 -211.747429046388 -213.698544400375 -214.824633828824 -217.108161256002 -222.120905093687 -224.865278521948 -227.148120011432 -228.820195050175 -230.570825721037 -233.129264802221 -236.34210159122 -238.878098288699 -240.138900045017 -242.098908892364 -244.098543086626 -247.07947155838 -254.571464860431 -257.085899972358 -258.817624332908 -261.523961031551 -264.708147124477 -1.29395408111146 -7.45169179169083 -10.083634209242 -16.2318757797362 -19.5822132522228 -21.2909696438423 -24.5488314610568 -26.4115584867117 -28.5950740253478 -31.3993870025888 -35.5446588863533 -38.395146643633 -41.4206593618193 -43.0198962219458 -45.8030018876149 -49.1631730314335 -53.0993286759592 -55.5725108764269 -57.3015931543552 -59.5499603574403 -62.0633747259007 -65.4114714594061 -67.7125102198821 -69.010384862721 -70.7134829322805 -73.6531583199018 -76.2140739708777 -79.3981574868634 -81.0280822031483 -82.7048100193449 -85.1964514478765 -88.3728504247117 -91.2264465004724 -93.5815201538007 -94.7274869591419 -97.5835199764759 -99.038238120378 -100.55271399098 -103.377335904903 -106.361626177408 -108.786946290516 -110.605434120696 -112.410425734565 -114.640007555863 -120.528258952417 -123.249171410586 -125.550006991094 -127.201321392155 -130.08522677407 -134.168066024366 -137.796794713953 -143.970919391861 -145.223936689857 -146.695455616062 -149.66032426203 -152.791496445595 -155.122209153294 -156.923259178587 -158.917587108907 -161.823315029186 -164.997718589511 -167.625205113143 -171.864878706085 -173.147543110814 -175.348925010397 -178.309710865495 -181.03657919732 -182.834622632208 -183.981967843515 -186.478902802917 -189.485124815331 -192.103966376828 -194.203537518144 -195.673354416142 -199.065210329321 -201.419495860543 -202.540876472049 -204.956347028455 -209.209273891567 -212.054229388961 -214.025695745286 -215.154022707413 -217.429274456879 -222.474992759055 -225.220989457984 -227.498338615028 -229.171121167363 -230.927073918106 -233.481448644836 -236.722040872447 -239.240608014962 -240.497200914219 -242.462343266133 -244.450674699385 -247.438054567019 -254.88693266068 -257.385755624686 -259.114638613023 -261.844461265114 -265.046686119341 -1.29630780284479 -7.46936020906663 -10.093674724701 -16.1936000943137 -19.5437429719597 -21.2559361405385 -24.5273445588531 -26.3691983396282 -28.5627656845339 -31.3666018590539 -35.5264535521758 -38.3611122447689 -41.3886327769572 -42.9842515675806 -45.7550186964167 -49.0769066729408 -52.9712323342399 -55.4497317341933 -57.1807118365601 -59.435463287804 -61.9240071803914 -65.3035072026746 -67.6062893323385 -68.9057167207981 -70.6108425248894 -73.556014536432 -76.15091308959 -79.3244386989923 -80.9300199629085 -82.6120040710039 -85.0947598695317 -88.3004268056739 -91.1567924888139 -93.5162807638116 -94.6608990383968 -97.5238055005262 -98.980645758605 -100.484141311355 -103.301669487031 -106.267542296246 -108.698117498772 -110.511066803619 -112.31536185824 -114.551684383497 -120.35886619049 -123.061641587585 -125.361172168028 -127.021936035893 -129.874538300823 -133.920646328591 -137.552537726656 -143.759134130897 -145.00991415677 -146.479711251418 -149.417463615474 -152.545835529386 -154.864056961759 -156.66983175261 -158.645234624169 -161.564938694356 -164.767612496443 -167.385712385412 -171.634611288555 -172.917562905905 -175.111057125418 -178.070918701123 -180.793849582707 -182.580262004324 -183.726706321976 -186.241418173398 -189.248338898135 -191.872469217936 -193.974680524308 -195.444955974099 -198.866026945947 -201.215315212687 -202.341030730441 -204.77411408841 -209.059981893355 -211.890614389527 -213.844162385313 -214.971904540432 -217.252129499665 -222.322919496485 -225.070519280568 -227.345842394985 -229.016084428095 -230.764800644645 -233.336204866053 -236.561047333309 -239.073647385769 -240.333948821834 -242.309472594039 -244.304960042832 -247.291781625931 -254.753998855837 -257.260209801535 -258.991574010531 -261.712969676975 -264.905200547232 -1.29436248251829 -7.46602094312259 -10.0957291973379 -16.1448372628905 -19.5136809254887 -21.2188245716152 -24.501569021576 -26.3642799990165 -28.5471745259912 -31.3428701601172 -35.4281495035033 -38.3021248808883 -41.3487836793404 -42.9411735170739 -45.7245044404738 -49.0340209422694 -52.9704929032154 -55.4371249454782 -57.1654283183733 -59.4204404906309 -61.9242662091349 -65.3127225484637 -67.6074748796429 -68.9062534226174 -70.6055408031017 -73.5382744690451 -76.0897273081193 -79.2808358785842 -80.9124241080862 -82.5885098649582 -85.0849301972783 -88.3344294120355 -91.1694931060028 -93.5176943900832 -94.6630522364069 -97.5192138574457 -98.9794859640876 -100.49286822585 -103.298667803299 -106.28355304912 -108.707515656866 -110.526754703892 -112.33575923205 -114.56557298914 -120.520772491324 -123.251579238697 -125.549240758697 -127.207053528903 -130.070161813275 -134.122750546042 -137.720827637031 -143.992942855065 -145.242755380322 -146.714737759868 -149.636802673437 -152.751037129038 -155.072973605184 -156.87722067185 -158.849141893862 -161.748217827158 -164.920802659864 -167.540011525985 -171.755442896166 -173.036353027748 -175.227743754897 -178.166158676053 -180.915607176382 -182.701113465774 -183.84751849048 -186.373917805571 -189.390001406442 -192.022679203083 -194.118446295531 -195.589198128375 -199.013064985356 -201.368029803631 -202.493322264315 -204.923142031741 -209.195954210913 -212.026498757782 -213.982268755107 -215.115410309928 -217.402890468673 -222.451003925821 -225.187762219393 -227.452349897322 -229.123810852175 -230.879291665317 -233.430973608662 -236.664387865794 -239.191778519829 -240.450497237733 -242.416794619072 -244.412343634177 -247.367452233174 -254.91188564183 -257.438886665806 -259.168317621023 -261.896340788477 -265.069507512353 -1.29530317364706 -7.44877684161502 -10.0446486636545 -16.0409317685754 -19.4090432395903 -21.1196804561068 -24.3803343265195 -26.232911904287 -28.4153270970745 -31.185688541944 -35.2852804254216 -38.114297253607 -41.1484373692666 -42.740330582071 -45.5397224401008 -48.8811372561518 -52.7917131808191 -55.2685431578664 -56.9803889134708 -59.2286947888195 -61.7301465070874 -65.0815402736049 -67.3721585033832 -68.670586488631 -70.3817658338549 -73.3223320556326 -75.8999324286189 -79.0759462665358 -80.6902122987762 -82.3712908321358 -84.8805010204113 -88.0512015807313 -90.9219743150212 -93.2764701896682 -94.4190283373536 -97.2648792561935 -98.6985511749398 -100.207647199035 -103.017937308412 -106.011902790462 -108.441489739666 -110.26633666475 -112.0705984522 -114.302489705123 -120.183411554977 -122.897318022061 -125.210251747326 -126.870101449667 -129.727981651078 -133.795182354692 -137.424644578823 -143.772343850571 -145.022274609629 -146.497843599274 -149.445079382285 -152.588153825279 -154.900994805818 -156.709117594357 -158.684776941162 -161.590474964649 -164.771726513295 -167.417550361377 -171.63117476468 -172.910017197655 -175.105384020988 -178.042109369372 -180.762687540057 -182.554435102257 -183.701913415608 -186.214482662659 -189.222588196243 -191.853254790469 -193.945146788957 -195.417519730755 -198.818991488648 -201.181476333746 -202.310572101226 -204.743534092462 -209.013736831415 -211.837231969803 -213.79470671822 -214.924104334132 -217.197418267285 -222.238318486563 -224.992449819579 -227.255141842119 -228.92279974824 -230.679302058059 -233.25220590434 -236.487678124986 -239.012541770499 -240.272195797313 -242.241988921133 -244.237045852744 -247.172076753959 -254.548584810129 -257.053732049511 -258.783332001729 -261.511543388558 -264.689136821039 -1.29607943677667 -7.42884746003967 -10.0464006433163 -16.0489398990472 -19.4211866402706 -21.1314270394135 -24.3788755652169 -26.2352704969282 -28.4298709867057 -31.2358160331506 -35.417010227009 -38.2584813781993 -41.3046827185619 -42.8965178833002 -45.6957210930516 -49.0113206432194 -52.9291010178886 -55.4075794081378 -57.1123564353142 -59.3797708787991 -61.8664313967083 -65.2236073549995 -67.5279929417677 -68.823326557281 -70.5207221638383 -73.4651259406868 -76.0578360090355 -79.2369562638633 -80.8544638858644 -82.5407296570522 -85.0370264999132 -88.2341277892548 -91.0917374821191 -93.4433218205604 -94.5902485065644 -97.4354781168996 -98.8831308648953 -100.399876407954 -103.198070045532 -106.177843870824 -108.60426415072 -110.430959636226 -112.244318477016 -114.472290142042 -120.3827098648 -123.096402743709 -125.40385009034 -127.058127060595 -129.943346648944 -134.011191683931 -137.659370056324 -143.940523323216 -145.193577467204 -146.673594714715 -149.600325178043 -152.744343624721 -155.052287541099 -156.858451403411 -158.838926214498 -161.729681149461 -164.931679581287 -167.561122944451 -171.804486944653 -173.084696553581 -175.302703953983 -178.25519542066 -180.978973984666 -182.773697886287 -183.922673972244 -186.448194222476 -189.454257857699 -192.0706697344 -194.16696945779 -195.638522101416 -199.066340382458 -201.422810285981 -202.550839705905 -204.981760704013 -209.227955194127 -212.08726258471 -214.050635836203 -215.180118785779 -217.448753490864 -222.521289625078 -225.265199089299 -227.560813039118 -229.229759202465 -230.981281819424 -233.550951675955 -236.758706240556 -239.279922912109 -240.539774648186 -242.50628205695 -244.512555752809 -247.4711524855 -255.146001625325 -257.643584875272 -259.371925874222 -262.084222703457 -265.249106433944 -1.29608751071452 -7.47593053294159 -10.0847233233904 -16.2545795120031 -19.608884088521 -21.3212413593194 -24.5902750055633 -26.4480730132893 -28.6439540919601 -31.4244069305358 -35.5975299886058 -38.4300582369072 -41.4792948958998 -43.0753975776259 -45.8724037998063 -49.1897536026199 -53.1201943995698 -55.5996063728067 -57.3234684260536 -59.588137135245 -62.085758250451 -65.4669173249333 -67.7681265921968 -69.0663456626133 -70.7685465381385 -73.713460626556 -76.3077432167146 -79.5070305386268 -81.1309719176926 -82.7985992891273 -85.2851604437162 -88.5045863800019 -91.3659198189242 -93.7354194235573 -94.8782927099715 -97.7448680939898 -99.1917464719832 -100.71294423388 -103.535920382853 -106.51497132592 -108.962150551507 -110.793101149542 -112.598745874364 -114.824073029599 -120.6936055968 -123.413286800734 -125.723152433108 -127.372007694231 -130.251498172301 -134.339252197684 -137.954760581999 -144.182880173001 -145.42979977935 -146.900861243651 -149.836774117615 -152.970208159444 -155.280746082431 -157.07824258683 -159.062616038232 -161.98869120219 -165.201254882622 -167.827094827483 -172.06142208077 -173.344163311287 -175.544059235499 -178.498033235632 -181.216303209462 -183.012194945528 -184.160644665573 -186.667342501591 -189.669895240008 -192.28419198743 -194.376528433679 -195.849511599745 -199.25765544518 -201.591726805764 -202.719197623249 -205.149323836453 -209.393326158714 -212.228046661166 -214.186754962474 -215.315021133948 -217.573494050148 -222.643954482099 -225.380121797304 -227.657845240999 -229.331719936621 -231.082657997109 -233.663792619189 -236.890841164278 -239.415190005564 -240.673721759172 -242.637172052565 -244.643384701795 -247.598956454498 -255.101319882868 -257.601005645855 -259.334679434843 -262.068603123903 -265.233934218087 -1.29682794114288 -7.45773577018801 -10.0987819139879 -16.1439619204926 -19.5144266212714 -21.2254345778277 -24.4828724259497 -26.3352605171576 -28.5278683814008 -31.3344236790679 -35.4785128037559 -38.3323898038267 -41.3522877177701 -42.9518772380792 -45.7322018996772 -49.0715166771185 -52.9830821137157 -55.465180161116 -57.1759656434126 -59.4254001316205 -61.9232931674361 -65.285336537063 -67.5911189237578 -68.8876039580925 -70.5882936096596 -73.5144663417197 -76.0801618026513 -79.2659925326423 -80.8855295330699 -82.5644744981059 -85.0559485021685 -88.2631675581775 -91.1171514654686 -93.4722430009538 -94.6156202339758 -97.480674121399 -98.9426954928623 -100.451101111978 -103.260872278717 -106.250465920742 -108.671001501914 -110.489190238519 -112.299069457572 -114.52974362909 -120.482528708704 -123.190452852169 -125.493933511247 -127.147683677493 -130.012868872304 -134.126003549897 -137.771043064393 -143.949550890184 -145.201007798334 -146.677958817258 -149.593705443405 -152.716067853733 -155.038144114093 -156.843927098722 -158.835263172988 -161.739966503618 -164.936441085748 -167.544621729905 -171.800368980407 -173.081221053399 -175.283350647871 -178.210955499032 -180.926237990834 -182.71685084278 -183.864606155716 -186.377761357591 -189.34478038144 -191.966255088682 -194.073225933734 -195.54837975998 -198.927864906966 -201.276288661289 -202.401279955907 -204.843029751054 -209.154593156601 -212.003176431707 -213.967783615339 -215.101789141285 -217.38085902452 -222.465715214482 -225.197489495177 -227.474618073943 -229.143977458835 -230.885111898751 -233.435123829941 -236.631766203762 -239.161157641967 -240.419718831216 -242.387545479844 -244.384821795223 -247.331225443259 -254.786868749861 -257.279661016804 -259.005957634554 -261.70070675729 -264.866417305061 -1.29428259509585 -7.4324325479022 -10.0545366193936 -16.193186567041 -19.5781028351331 -21.2872482156098 -24.5675442398954 -26.4084920306433 -28.5948581522362 -31.404884130435 -35.5719471001725 -38.4236797463286 -41.4483908703505 -43.0413199252984 -45.8362889256739 -49.164678387243 -53.1507953905629 -55.624595553699 -57.3749847673706 -59.6398311015875 -62.1214983858194 -65.4955028087181 -67.8040259524028 -69.1006723527696 -70.7999726996138 -73.7322155577912 -76.2913952117409 -79.4819210269884 -81.0894025119948 -82.7667475977439 -85.2592792561657 -88.4826238359766 -91.3367015917195 -93.6961202867235 -94.8410445398923 -97.6947669281641 -99.1446818745773 -100.650973142378 -103.473668902838 -106.464245739265 -108.896659478036 -110.727563189889 -112.530495120501 -114.759465585259 -120.686048619766 -123.408530787099 -125.712770025852 -127.373415226137 -130.250966940326 -134.302237907707 -137.941932740657 -144.164860234499 -145.415296695668 -146.893781247286 -149.835579104574 -152.98199680355 -155.288438406761 -157.089683647274 -159.075152881926 -161.959011000531 -165.155871927536 -167.785860090174 -172.030357029269 -173.310242783393 -175.512995471334 -178.466322442265 -181.200586398445 -182.996998043139 -184.145077046364 -186.663644403339 -189.663153892378 -192.294415294002 -194.392627962575 -195.86810873354 -199.271355288572 -201.612781886109 -202.746296307004 -205.188440183112 -209.469171153299 -212.295394979392 -214.25663886186 -215.382072794945 -217.681560773141 -222.643825498104 -225.402708752925 -227.67762344452 -229.354853669075 -231.108436175798 -233.677097134079 -236.900608856452 -239.433332886518 -240.692705959772 -242.663156008405 -244.661517718297 -247.634084016194 -255.129501862281 -257.653064043214 -259.381544717273 -262.107236620472 -265.269007849643 -1.29587447437094 -7.46000719680913 -10.0682453325258 -16.0324161014018 -19.4009285540613 -21.1070466550872 -24.3625160868942 -26.2178488811283 -28.4087406744059 -31.2066738784549 -35.3289824469203 -38.177673922155 -41.2147372293267 -42.812320143407 -45.6156422106231 -48.9150142822248 -52.8263000009908 -55.3121970247641 -57.0346007414404 -59.2924746018518 -61.7703794225692 -65.1451694572894 -67.4415244207659 -68.7396633905029 -70.4490273248315 -73.376795036492 -75.953356072342 -79.1307462935333 -80.7485908694216 -82.431172198407 -84.916234465462 -88.1205367774078 -90.9427052033928 -93.2992325071873 -94.4482664764404 -97.3026859782796 -98.751113162876 -100.26276340565 -103.061259036543 -106.038807097217 -108.458487570409 -110.284326947145 -112.091822771768 -114.319173918796 -120.303117277422 -123.025843079344 -125.334733605939 -126.985707222367 -129.859926978233 -133.889743336925 -137.517223207246 -143.764446789096 -145.017700773345 -146.495157071042 -149.398141647858 -152.545638454397 -154.854684280718 -156.657223089899 -158.641581259782 -161.555680142361 -164.72929899434 -167.354451797466 -171.651165021076 -172.930336914025 -175.140681586857 -178.088138550144 -180.8000683591 -182.590100310782 -183.738087439994 -186.262754747034 -189.265599749745 -191.883728451161 -193.986369253886 -195.461072295772 -198.873302717962 -201.224441619566 -202.352683356125 -204.779801396881 -209.10136557651 -211.94163823729 -213.898098080251 -215.028699647098 -217.293291312058 -222.3322204137 -225.074852675654 -227.351470255305 -229.023690166865 -230.789500762215 -233.352335763965 -236.547766355901 -239.071741260089 -240.330140854229 -242.290053003474 -244.282372626519 -247.258294449452 -254.653318874393 -257.14416219072 -258.874806001103 -261.59104499934 -264.75402644846 -1.2955469308501 -7.42598456855858 -10.0514113194872 -16.1613461902999 -19.540625647824 -21.2494694456197 -24.5145620024011 -26.3637243526188 -28.5494651627176 -31.3339452870665 -35.4711231649506 -38.3396349326341 -41.381101058655 -42.969282798398 -45.736970980507 -49.0693615248312 -53.00819226113 -55.4998831287574 -57.2209366957504 -59.4817347600618 -61.973297773645 -65.3095553244792 -67.6062642595067 -68.9040423605211 -70.6128054520742 -73.5330749448984 -76.0842355325014 -79.240408406006 -80.8558149866472 -82.5378999762712 -85.0164530262068 -88.2223752549091 -91.0689412739307 -93.4318734751306 -94.581796132054 -97.4282578184674 -98.8876448849395 -100.397832520549 -103.205683948724 -106.189008517881 -108.598019558929 -110.425570945084 -112.230538042906 -114.447431242924 -120.345808764515 -123.049088821237 -125.361662098855 -127.019228759869 -129.891100254966 -133.957776641212 -137.561439705578 -143.837456661694 -145.086981255928 -146.559316180743 -149.469597606939 -152.600693192364 -154.910816980686 -156.715006048251 -158.691936045132 -161.620721366696 -164.82679699789 -167.44530161661 -171.730568113642 -173.012418665354 -175.197845476242 -178.120049456593 -180.83997357715 -182.636449972834 -183.785437995073 -186.303445080909 -189.301959259836 -191.935866180399 -194.02736454047 -195.499052672263 -198.933268479071 -201.277534512328 -202.412440690332 -204.840404771701 -209.130940783407 -211.960951846488 -213.920543800992 -215.044712754063 -217.327899932408 -222.42979791983 -225.174455403757 -227.44344735892 -229.115872895391 -230.879309938669 -233.447252816545 -236.640835141269 -239.168209662628 -240.426735606659 -242.396510047826 -244.383416174946 -247.339406098174 -254.743743246322 -257.235193371023 -258.962272286789 -261.670576531296 -264.831810741223 -1.2950421600512 -7.43746930974603 -10.0344409382283 -16.0752989380149 -19.4503442513762 -21.1583267369205 -24.4207850559273 -26.2729577047253 -28.4526373361032 -31.2334341408365 -35.3701333105872 -38.2148123966011 -41.25021627897 -42.8439427130245 -45.6256354615622 -48.9557392147293 -52.8700331486804 -55.3380017622003 -57.0522090425256 -59.3119369483961 -61.7979987940067 -65.1760307234757 -67.4705344845672 -68.7660831416327 -70.4743998757365 -73.4281086395522 -76.0450845571553 -79.2218372959435 -80.8361356557839 -82.512677588223 -84.9966958772288 -88.2051958236624 -91.0353429849403 -93.386799412582 -94.5358073878704 -97.4025071386861 -98.8608987848297 -100.370660880972 -103.173280035796 -106.157559099195 -108.576002208273 -110.396915427672 -112.19823883904 -114.415441180498 -120.270962342005 -122.967943845457 -125.26246004956 -126.920207035096 -129.810176893609 -133.871436699502 -137.536581754344 -143.737563932106 -144.987996344381 -146.456708953371 -149.367882390558 -152.498284729613 -154.803071113749 -156.610400044296 -158.597899037582 -161.508043259465 -164.678047828001 -167.280416100429 -171.539458688576 -172.820227244294 -175.031791701412 -177.985396838337 -180.693262588874 -182.479380017455 -183.628184778083 -186.142883429054 -189.151401472766 -191.782961835549 -193.880456036044 -195.355205749479 -198.76246316898 -201.120831658469 -202.24365973636 -204.663218806323 -208.927551994003 -211.762830721402 -213.725468466383 -214.851064863823 -217.130563366378 -222.141146733242 -224.895908649339 -227.181412706426 -228.852490303614 -230.604321555531 -233.182217140524 -236.388815371794 -238.914191216549 -240.172160529365 -242.142816065487 -244.141453669638 -247.109312498801 -254.731696339832 -257.227552332106 -258.959871115451 -261.66694113976 -264.830291197016 -1.29562005457925 -7.44955977196681 -10.0703716960237 -16.1390655720611 -19.5169436195445 -21.2252567486151 -24.4938081194084 -26.3512955339205 -28.5276579470714 -31.3221808296892 -35.490741856765 -38.3220809179969 -41.348627691706 -42.943465118722 -45.7327688640919 -49.0674047277404 -53.0020352185995 -55.4674426346756 -57.1933542900584 -59.4392088832709 -61.9508598978004 -65.2856532912922 -67.5909501430486 -68.887882966011 -70.5910920535033 -73.5269173759004 -76.1179460424244 -79.2852524626546 -80.8978123676477 -82.5798651307105 -85.0623164374422 -88.273778966348 -91.120937494449 -93.4751060278223 -94.6207738321588 -97.4739250733755 -98.9395670153647 -100.455848466308 -103.256474838128 -106.233393081882 -108.666860053464 -110.4889215186 -112.292057885705 -114.519695379763 -120.396492521532 -123.113599819646 -125.422323879024 -127.082375617092 -129.953680574062 -134.001725780243 -137.617549347825 -143.891702495399 -145.145237462901 -146.614055010381 -149.545453853081 -152.662749093801 -154.974868222727 -156.777516030364 -158.767909780854 -161.673074707956 -164.861038977083 -167.475864253889 -171.717184390338 -172.995846260006 -175.204356803981 -178.162480544693 -180.882272084809 -182.683539952279 -183.831478569739 -186.340426560616 -189.322983152515 -191.935301519516 -194.039738384953 -195.514667234746 -198.960717815947 -201.318305097764 -202.442315820179 -204.84919795009 -209.163658190694 -211.986693271064 -213.941803635025 -215.068506654838 -217.344807416672 -222.41001579548 -225.179994446875 -227.451250445437 -229.114726662164 -230.866042781117 -233.438687508194 -236.651069451241 -239.179260201126 -240.431863286121 -242.405051948293 -244.396333547761 -247.369157501781 -254.748840866377 -257.271626911572 -259.007401633303 -261.719887822567 -264.883208865165 -1.29483850337073 -7.45368198161731 -10.0887041389592 -16.1701113973529 -19.5097594292255 -21.2180301080572 -24.496961142813 -26.3528627051052 -28.5461436813208 -31.3544474701888 -35.5320754938469 -38.3707944802241 -41.4182515262881 -43.0145393311829 -45.8071953936343 -49.1370729013782 -53.0524486510077 -55.5288053380148 -57.2469777331706 -59.4990724763795 -61.9853767854827 -65.3490667195225 -67.6382016562341 -68.9338994719249 -70.6422136885348 -73.5769234172257 -76.1297539257535 -79.3101797650514 -80.9321441086384 -82.6145220515848 -85.1009133161306 -88.3273023013106 -91.1764071219928 -93.5417273122656 -94.6884185060866 -97.5571274416336 -99.0027218779938 -100.508848992838 -103.329265397764 -106.306397072015 -108.735836108007 -110.560778855042 -112.368029316069 -114.592156658103 -120.467376273611 -123.204080874143 -125.51275206599 -127.164582741733 -130.01605279259 -134.082341242106 -137.71188407783 -143.949701045793 -145.199022353283 -146.674446367425 -149.592098676653 -152.739790621466 -155.052893575354 -156.858508456624 -158.824416247706 -161.726184438263 -164.904834059413 -167.530032452989 -171.772443497394 -173.050722599356 -175.251138889916 -178.20580088105 -180.923056964859 -182.716322943229 -183.866554045681 -186.37975892887 -189.388780732596 -192.013984555377 -194.125290768475 -195.601144332122 -198.991330252072 -201.351729830939 -202.473055107223 -204.901600410352 -209.122469310517 -211.957825161812 -213.92017755471 -215.050629530345 -217.330895036927 -222.343482860973 -225.07536129058 -227.34426159599 -229.014965637505 -230.769662149508 -233.323658706655 -236.550040958176 -239.09215702883 -240.350867349503 -242.317428224967 -244.30857198624 -247.281261580531 -254.736941516716 -257.26026597858 -258.991993039704 -261.698805189121 -264.874487597246 -1.29546265322758 -7.4620494616856 -10.1381938032377 -16.0927028512331 -19.4616356455741 -21.1731141745423 -24.4468314798589 -26.2998031306342 -28.4980353180292 -31.3185938747098 -35.4112550816874 -38.2790445521893 -41.3194719594503 -42.9149530790137 -45.6959123189419 -49.0253595094825 -52.9265098368347 -55.3938146120526 -57.1148198209005 -59.3906751797195 -61.9029636285974 -65.2903900514812 -67.5886345631359 -68.8851552356936 -70.5890352810318 -73.5167397371234 -76.0828517107701 -79.2669127731344 -80.8944628058568 -82.5678683016851 -85.0585406293431 -88.2771222718042 -91.1285816592316 -93.4792318085569 -94.6243173642903 -97.4902963350981 -98.9517553518674 -100.457899324191 -103.263741929222 -106.227582378025 -108.645896385848 -110.463545140419 -112.271414428115 -114.499397818101 -120.372913846676 -123.085117911833 -125.394733319828 -127.050612454757 -129.91859427563 -134.018080948812 -137.636475909085 -143.999595439795 -145.246399264637 -146.726483335377 -149.692037462121 -152.820922628028 -155.138422077173 -156.948284246052 -158.93112343365 -161.842460974661 -165.038819732134 -167.669637041196 -171.959101538594 -173.23790574788 -175.434591022212 -178.370338124526 -181.102669947247 -182.898103441313 -184.045141704766 -186.548885134128 -189.530012059696 -192.159391718099 -194.253638935244 -195.729652388834 -199.120418243872 -201.460445832505 -202.591706879072 -205.030699683391 -209.337087159101 -212.165653320649 -214.117583620094 -215.245520190667 -217.527278638311 -222.576071630876 -225.321842311895 -227.598030232301 -229.266973368035 -231.018165194597 -233.583101247638 -236.807954730633 -239.325902041943 -240.582656683848 -242.545025913673 -244.528134832875 -247.480307779581 -255.223243364941 -257.733177389621 -259.463375840001 -262.179641364272 -265.342153389806 -1.29384438715904 -7.43245701088963 -10.04856422517 -16.0725597220814 -19.4338023872851 -21.1488057916783 -24.4067607089062 -26.2607916751149 -28.445161179683 -31.2620273102839 -35.4478278242874 -38.2877377923312 -41.3190909119757 -42.9092781469345 -45.6969686531387 -49.0051727063527 -52.8835377075195 -55.3629630108047 -57.0780919768938 -59.3324597593131 -61.811661119953 -65.1736986235901 -67.4732395501729 -68.7682863808828 -70.4676602306529 -73.3963965361718 -75.9999052910922 -79.1938178268257 -80.8154863280048 -82.4963416512082 -84.9844560195158 -88.1928058160202 -91.0344884665672 -93.3914130366284 -94.5357977991429 -97.402294106548 -98.8543951466756 -100.359147563867 -103.162924380531 -106.138396605337 -108.564321461772 -110.385990420495 -112.191804581545 -114.423088087709 -120.335868731785 -123.055678724553 -125.351148921366 -127.008194919895 -129.877542039374 -133.941707548941 -137.574280933371 -143.937890271193 -145.189231675039 -146.667891869823 -149.588717843588 -152.70674202419 -155.025336207339 -156.832293202292 -158.807728372535 -161.713205402891 -164.925824988431 -167.563565497842 -171.8408683512 -173.12102005445 -175.317661345858 -178.28485591467 -181.014689265834 -182.809303337137 -183.960812157283 -186.476253954728 -189.458785658369 -192.082671512254 -194.174805145531 -195.642424759767 -199.043975362275 -201.401008719247 -202.53401767078 -204.941360093422 -209.185051979016 -212.005896701065 -213.968876882245 -215.09661348078 -217.367283133806 -222.377194884144 -225.113699632587 -227.380737405145 -229.046714848158 -230.793532155437 -233.379423806611 -236.595212001103 -239.121089263911 -240.378562281639 -242.343749256085 -244.336981275893 -247.282186334299 -254.941181474087 -257.443125693116 -259.172086808059 -261.907134886671 -265.066788172117 -1.29513082716932 -7.46746049745793 -10.1154901943131 -16.1586519097153 -19.5320727537796 -21.2420877395608 -24.5263842141611 -26.3825235892359 -28.5686437076094 -31.3483766278334 -35.4921906298056 -38.3291878715382 -41.3472838079172 -42.9382024713487 -45.7234762744162 -49.0539458614467 -52.9678946231781 -55.4428524391544 -57.1509826173404 -59.4039832150955 -61.9332880588473 -65.2988753657658 -67.5885602563505 -68.8856551027412 -70.5933177792375 -73.5290409730193 -76.1194730877485 -79.2762808225627 -80.8926073734621 -82.567615572919 -85.0492862428874 -88.2772279267005 -91.144965276108 -93.5159840170317 -94.6616645768554 -97.5002023290059 -98.9526331358795 -100.467717027481 -103.279758858303 -106.276549450571 -108.706338557076 -110.532691918772 -112.342743879125 -114.576218197063 -120.491546149074 -123.206542446655 -125.517831662085 -127.172619342784 -130.043797276691 -134.12119472169 -137.740696416466 -143.833384148391 -145.086016347393 -146.560081710652 -149.506915329504 -152.631159712762 -154.950649575186 -156.753298591212 -158.742293657027 -161.641526176018 -164.836092274415 -167.468577760453 -171.740948189738 -173.0202673476 -175.216955963771 -178.168118248801 -180.888954406013 -182.685129042336 -183.833055024897 -186.332832840697 -189.352192152888 -191.984259151792 -194.079689329604 -195.551889384242 -198.966737720116 -201.318097652772 -202.446540800185 -204.872408687726 -209.138747667366 -211.976814595819 -213.948208989252 -215.076250582827 -217.346446564229 -222.352751821975 -225.104879401848 -227.378826433018 -229.047699884573 -230.805326266339 -233.379801744812 -236.584029594014 -239.111985440099 -240.366640595431 -242.341840196957 -244.340843124296 -247.293317799059 -254.91398056403 -257.41862583761 -259.151837641353 -261.872225620355 -265.06881641997 -1.29499249066648 -7.46812936613389 -10.0748158046695 -16.1669187240952 -19.5281652067868 -21.2407267523755 -24.504874857098 -26.3580605611919 -28.5394784933546 -31.3495860768344 -35.5021914462033 -38.3503907449862 -41.3791784869336 -42.973187041044 -45.7785289402933 -49.1026950662781 -52.9975358186907 -55.4629231723941 -57.1643010631601 -59.4326084506655 -61.9184246713867 -65.2850863550375 -67.5760249424109 -68.871411959257 -70.5739202423784 -73.505469682505 -76.099074684346 -79.275249694427 -80.8770885568789 -82.5566279980361 -85.0517845384459 -88.2452067366816 -91.0883578883065 -93.4410896661844 -94.5862507854631 -97.4451884457419 -98.8974194201928 -100.403827365362 -103.225229705499 -106.186708753644 -108.623619075478 -110.442769821637 -112.247810064409 -114.471166456984 -120.380728277988 -123.091029708361 -125.389569434109 -127.045062644491 -129.910001197101 -133.957406556217 -137.581212881628 -143.746048243975 -144.998534168908 -146.477777871334 -149.394866427799 -152.525723674313 -154.844138582213 -156.649890093826 -158.622193782736 -161.531315069382 -164.688716264901 -167.306045322587 -171.570403046387 -172.848974451824 -175.046541689472 -178.003736767338 -180.729978096996 -182.518132496209 -183.665448331227 -186.18094123518 -189.18041703567 -191.787906531406 -193.895108704186 -195.365717809138 -198.79157895841 -201.147021253596 -202.282410651602 -204.709092799053 -208.964178938562 -211.810263454751 -213.770789883661 -214.897268171077 -217.186734279242 -222.258173972896 -224.982472885898 -227.255222184436 -228.926170154646 -230.682069427397 -233.255370981081 -236.479163199937 -239.010521858783 -240.266709415437 -242.241347646352 -244.233756825067 -247.221237174755 -254.934365580013 -257.423801333569 -259.157170081474 -261.874324991178 -265.035544588863 -1.2954252200328 -7.4493066633045 -10.0850391024648 -16.1498253476537 -19.5092152550676 -21.2192404579863 -24.4777576982079 -26.3256408482269 -28.5122797649146 -31.3187827514304 -35.4812137695672 -38.3320072331916 -41.3768716546128 -42.9692185353238 -45.7656821210289 -49.0959457571332 -52.9968570870532 -55.4784186078433 -57.1817247883805 -59.4282262254837 -61.9176921740712 -65.2659310034206 -67.570910374237 -68.8677029111121 -70.5701102695645 -73.5072437353733 -76.0623675508757 -79.2391917121073 -80.8472756151884 -82.5200115607626 -84.9948158194055 -88.2062799040169 -91.0490367506193 -93.3980549730861 -94.5413769380346 -97.3853709016787 -98.8283442647018 -100.340493583165 -103.157636234735 -106.145941260453 -108.583644934887 -110.401083922398 -112.199982905946 -114.433947412288 -120.258505112576 -122.983413740781 -125.280489593435 -126.937249892587 -129.794682766248 -133.885856004793 -137.467746109662 -143.662918382167 -144.912640197074 -146.389413159262 -149.3124451651 -152.42685484941 -154.737975824298 -156.545895049703 -158.526358904565 -161.452256672584 -164.621364638396 -167.234730453025 -171.487933431827 -172.767451360984 -174.968599829068 -177.930989585101 -180.664553608385 -182.458886783759 -183.60571892196 -186.115095390385 -189.117776986021 -191.739076995386 -193.833426247844 -195.307412191886 -198.732236488492 -201.088159302637 -202.218853095591 -204.655373352791 -208.963429288363 -211.785653441658 -213.754113234534 -214.883110682709 -217.154749679039 -222.183247609635 -224.911087285918 -227.170390041032 -228.839523779334 -230.582922692587 -233.142510807213 -236.364641761247 -238.891533607018 -240.149682554039 -242.118311340833 -244.11109401137 -247.099020032155 -254.76326932522 -257.268536828874 -259.000956805652 -261.70453370067 -264.890914503004 -1.29481227176328 -7.44757269876969 -10.1012439138554 -16.1273828229831 -19.5063783577571 -21.2189065882835 -24.4803152960213 -26.341354829339 -28.5229203651502 -31.3225800929797 -35.4740415447052 -38.3189758930986 -41.3653428878623 -42.9539096794769 -45.7313751640968 -49.0580247477054 -52.9699734404432 -55.4477806492473 -57.1615547608571 -59.423566076226 -61.9255436328553 -65.3154308828672 -67.6098454568757 -68.9064645037626 -70.6178226913806 -73.5328583210003 -76.0820346317034 -79.2319573297814 -80.8473195356534 -82.5320014831103 -85.025375381509 -88.2258675708913 -91.0604089709027 -93.4187425865086 -94.5626754014249 -97.4171932817955 -98.874931497006 -100.385952788249 -103.20099392591 -106.173798013258 -108.582642566814 -110.399135803981 -112.203685722318 -114.434537824772 -120.281219615086 -122.975429139352 -125.276075825275 -126.9336627502 -129.803368960528 -133.899477930944 -137.503867838159 -143.77362881453 -145.022408111373 -146.495780383569 -149.411588136646 -152.556318495573 -154.877746175085 -156.684972071293 -158.663777193321 -161.552802354884 -164.718898367985 -167.336204176804 -171.599214215545 -172.880517250242 -175.086484095805 -178.053231916632 -180.771715328277 -182.564960428003 -183.712771158235 -186.239537321654 -189.248117746762 -191.865927879203 -193.962305527716 -195.437661183976 -198.843842758006 -201.197421331657 -202.328772240116 -204.747218422607 -209.042486412188 -211.896381035075 -213.849162540402 -214.97472232113 -217.263175205945 -222.30724856295 -225.054971259126 -227.328174524275 -229.000027905263 -230.753481100763 -233.319433257085 -236.539817829491 -239.056606582137 -240.312278168272 -242.282534116213 -244.280859698086 -247.249279253437 -254.837910023263 -257.342786598065 -259.072703155744 -261.80224345876 -265.005802690005 -1.29442624346278 -7.45412738973189 -10.0881304758632 -16.0914760315074 -19.4671193907409 -21.1709060909533 -24.4398039556112 -26.2966681993568 -28.4918157712379 -31.3075610721329 -35.4263790312289 -38.2688299083922 -41.3260878059832 -42.9200755861381 -45.6942274774698 -49.0099673279875 -52.8995859114115 -55.3615268088476 -57.0655540613151 -59.3229824279234 -61.8261150415769 -65.1683314238313 -67.4592287808416 -68.7561454058276 -70.4610927626962 -73.3953277616311 -75.9817646983726 -79.1455018033862 -80.7724174715722 -82.4497594606231 -84.9333202471155 -88.1283414445091 -90.9770875199647 -93.3264268912327 -94.4684705412579 -97.3198371920248 -98.7674845023519 -100.278888669725 -103.076338458357 -106.066187074811 -108.491370560926 -110.312714744726 -112.118119798675 -114.343958532895 -120.199391159853 -122.911866173046 -125.212979922237 -126.870538358329 -129.744347763473 -133.8549108191 -137.460892408823 -143.701676027764 -144.952915384926 -146.418669715315 -149.355577890264 -152.481599652273 -154.790252206326 -156.597725172596 -158.576521177738 -161.483717488964 -164.663490655823 -167.27782406667 -171.536066286677 -172.816519116265 -175.017717284315 -177.990031230997 -180.720120950222 -182.51196055033 -183.658306768851 -186.173654460889 -189.172909866776 -191.791416102081 -193.898615130012 -195.368234757659 -198.784017872205 -201.143560241534 -202.268666131131 -204.695514085242 -209.01518840499 -211.837069937789 -213.796693507858 -214.926365150337 -217.21082506828 -222.243803676586 -224.982966082784 -227.25271469143 -228.927508127668 -230.680217868126 -233.249160927316 -236.460038287061 -238.993311286711 -240.251536765811 -242.232259676653 -244.221311885681 -247.185346482056 -254.645261865259 -257.15729093557 -258.88757341288 -261.599296166286 -264.783484826385 -1.29538221756664 -7.46579568477968 -10.0664812500475 -16.1093196147797 -19.4813435048744 -21.1931363574779 -24.4462807364324 -26.2966265956662 -28.4793422270395 -31.2805012808523 -35.413254599207 -38.2346208482405 -41.2523320682704 -42.8439735683543 -45.62838977537 -48.9523279109979 -52.8690346198331 -55.3287245148351 -57.0569167257369 -59.3191516079683 -61.8318743276599 -65.182952446505 -67.4766863470512 -68.7720460229625 -70.478062233626 -73.4229569392351 -75.9941874370912 -79.1869092541317 -80.8300071135857 -82.5098585600423 -85.0000046219273 -88.2254687351567 -91.0909207182209 -93.4420891433446 -94.5896821174081 -97.4591673714841 -98.9086892740091 -100.425456396797 -103.232458290684 -106.191888619324 -108.625519228928 -110.442416893769 -112.239988522727 -114.464625868018 -120.396767370239 -123.115742598839 -125.428784718564 -127.076096601058 -129.924980802078 -134.023190454951 -137.627689076919 -143.84239433759 -145.092270265829 -146.567677119151 -149.494033689922 -152.623331657332 -154.936271414564 -156.741975821557 -158.715954633069 -161.643159571723 -164.840143611619 -167.476305421218 -171.705698598109 -172.987203224772 -175.186225689852 -178.152816250178 -180.894552031602 -182.686975057105 -183.833789143569 -186.359987922373 -189.354432179411 -191.982271670047 -194.077318025318 -195.551101694828 -198.977156365272 -201.319252786707 -202.446777571404 -204.8739275538 -209.173029843619 -212.003134050719 -213.963090092007 -215.092915132922 -217.382338789829 -222.430230731645 -225.178886546124 -227.452323770098 -229.120487851945 -230.867681423383 -233.431774318505 -236.635010958935 -239.16627560691 -240.42759425108 -242.390106772093 -244.386906140008 -247.362459041657 -255.037792042319 -257.540954550186 -259.272018520886 -261.954330566335 -265.131416203477 -1.29459313953868 -7.43397785726342 -10.0679653503925 -16.0157823743295 -19.3736662495357 -21.0891513088112 -24.3569459791101 -26.2039886956841 -28.3889273849722 -31.1835316421762 -35.3430622873448 -38.190607330956 -41.2293688958573 -42.8238480201381 -45.6076013325872 -48.9218641927227 -52.8727737951014 -55.3583086343397 -57.0859888703292 -59.3623194906619 -61.8675974779662 -65.229053845472 -67.5347151916182 -68.831947120643 -70.536780783433 -73.4788803588901 -76.0266870800076 -79.219437744214 -80.8247444326867 -82.5051844626825 -84.9910950493681 -88.1834339418471 -91.0314198753628 -93.3705980777612 -94.5160185633797 -97.3690234899159 -98.8362743351366 -100.334864155279 -103.144260445598 -106.120424361447 -108.537097440226 -110.367350101692 -112.173948099548 -114.399588754633 -120.256431757145 -122.971333465186 -125.273714953158 -126.922245059102 -129.805692175947 -133.898225383107 -137.531214713521 -143.699540741136 -144.949836639695 -146.428588217248 -149.347123157143 -152.490832915783 -154.816325016539 -156.624924379169 -158.599748383232 -161.510248577656 -164.708938714042 -167.328259035931 -171.604639016605 -172.884790354786 -175.077944266081 -178.059606544672 -180.788959195564 -182.586981839441 -183.736444767181 -186.256339192556 -189.236971372954 -191.868320795802 -193.962575221881 -195.437824175238 -198.870307482444 -201.222962107848 -202.349272967619 -204.782126430045 -209.09657836434 -211.936295765431 -213.891392596499 -215.020382780846 -217.306131319687 -222.393933138462 -225.134003861801 -227.400464822143 -229.072011688558 -230.835382083664 -233.388830366852 -236.573128169985 -239.119790784227 -240.38224656556 -242.346628429773 -244.339664314426 -247.304684523486 -255.181377919932 -257.688445848626 -259.423615662171 -262.124581745068 -265.284600439423 -1.29646911481782 -7.45792187650825 -10.0727191478526 -16.1161200088928 -19.4844561618586 -21.1916962123705 -24.487520744478 -26.3488576285804 -28.5309323574007 -31.320944578525 -35.4798341129703 -38.3266543783688 -41.3414614461783 -42.9340761437541 -45.7264485809943 -49.0546771514311 -52.9490092171347 -55.4257045505181 -57.1436794491425 -59.4120999148799 -61.9096909378605 -65.2850717172198 -67.5714186782849 -68.8669735998952 -70.5788602994847 -73.5312090615255 -76.0770368242809 -79.247991329733 -80.8731867009932 -82.5503983906557 -85.0510144048996 -88.257490758349 -91.119537266502 -93.4744390864014 -94.616235027516 -97.4680941953815 -98.9268559712804 -100.440393657257 -103.268209644478 -106.258507753135 -108.685117698901 -110.50677855932 -112.311683275267 -114.533216543247 -120.38621765802 -123.104819981149 -125.416194024491 -127.072448972509 -129.947749584711 -134.057972372649 -137.67403582396 -143.960202717175 -145.213047557812 -146.694064158847 -149.626555005929 -152.758574912634 -155.079223760503 -156.884092879466 -158.872024525917 -161.780584650107 -164.991177450643 -167.632358341861 -171.895681587728 -173.174537333541 -175.374582208369 -178.335005106755 -181.056857325309 -182.846075922601 -183.993396420635 -186.512569270525 -189.505370367455 -192.115085805589 -194.210431887993 -195.681267851115 -199.096099504865 -201.440329662806 -202.570541683944 -205.011568558013 -209.289080030991 -212.132608025135 -214.103801309639 -215.22881996775 -217.516759045887 -222.527067895882 -225.265402572538 -227.531613525283 -229.202045520236 -230.951347216905 -233.519297976066 -236.750113391078 -239.282474648183 -240.541815545284 -242.512624942386 -244.508296811702 -247.468162617041 -255.172667032278 -257.675580741713 -259.411857907822 -262.140817843055 -265.304637643835 -1.29526657783251 -7.4403686878803 -10.1003439529457 -16.0754579588661 -19.4105345560084 -21.1192915882309 -24.3833500745712 -26.2352272110161 -28.4262329402987 -31.2417217024522 -35.3796420994274 -38.2309978873907 -41.2627978109206 -42.8570766562908 -45.6559064593421 -48.9957399317246 -52.9168767964577 -55.3999752145773 -57.125528642966 -59.3836776511639 -61.8840500061114 -65.2436889733109 -67.5271725945927 -68.8257967900734 -70.5269661326029 -73.470250924017 -76.0761295178625 -79.245704715285 -80.8699432884935 -82.5411731446951 -85.0269503396248 -88.2417654673398 -91.094311070322 -93.4539917820894 -94.5979685278073 -97.460530428124 -98.9108295495168 -100.42427113691 -103.232334359402 -106.240673270548 -108.671882668747 -110.492758904864 -112.300211324609 -114.528337049297 -120.41565170354 -123.119671060024 -125.41404093099 -127.070286061072 -129.933995922542 -134.021134049748 -137.653741472041 -143.804470436275 -145.055092741683 -146.52760396751 -149.47997957969 -152.619969447541 -154.945460267463 -156.756402901762 -158.7426234315 -161.654857174036 -164.820557266552 -167.456055018116 -171.704494807005 -172.983929156631 -175.18638483636 -178.155178218321 -180.874744963089 -182.66402255573 -183.811365682025 -186.324934522442 -189.312663387834 -191.934450514775 -194.039569751243 -195.515219683034 -198.924410722359 -201.27397313577 -202.404288619555 -204.821649217768 -209.075203050357 -211.910036690586 -213.881615891443 -215.008193801405 -217.283087163449 -222.282838615938 -225.032559694232 -227.313161758153 -228.981758397218 -230.739338772058 -233.316797485093 -236.562785828255 -239.102625585411 -240.362935219912 -242.323722426554 -244.309624448767 -247.261738131741 -254.78688005335 -257.300314531826 -259.025663340678 -261.727846209761 -264.887171110134 -1.29473895278814 -7.45412121537525 -10.0781460452859 -16.0796403377352 -19.4426482220829 -21.1500800791494 -24.3947182203788 -26.2504314270173 -28.4368546575627 -31.2415575289779 -35.3608579397293 -38.2084903105815 -41.2465953188537 -42.8387267543388 -45.6076993113201 -48.9137401039663 -52.8494194296547 -55.3230569441629 -57.0264083115044 -59.2931603326889 -61.7855664109626 -65.1881599945406 -67.4789591026596 -68.7780992302448 -70.4876430404481 -73.4285422575316 -76.0189059382041 -79.1976276430709 -80.8208825422955 -82.4861338592235 -84.9709303929268 -88.1697078713793 -91.0043619102835 -93.3538575819847 -94.4968500792489 -97.3371452907916 -98.785360636061 -100.292646984468 -103.101654261746 -106.06833196951 -108.492860638329 -110.313616218282 -112.124013484419 -114.34293871173 -120.12748789156 -122.83914367639 -125.118647782176 -126.773475391603 -129.644344303098 -133.710283759918 -137.367339141931 -143.535364172106 -144.785687056242 -146.260902011541 -149.195147916048 -152.317855633579 -154.628007434303 -156.433256345893 -158.403754652034 -161.309586793097 -164.489629899935 -167.112780170151 -171.333054029273 -172.613531713585 -174.801991482031 -177.764419710163 -180.491702228798 -182.276683709417 -183.425814198575 -185.93415300044 -188.915453544952 -191.531755225805 -193.626390241142 -195.097780106216 -198.500118667074 -200.84369272774 -201.971690329097 -204.410294877136 -208.63351521301 -211.482956868998 -213.443748510292 -214.572204543701 -216.873980177438 -221.930127844217 -224.674412054886 -226.950657076652 -228.619658707691 -230.376906143419 -232.961797963344 -236.193218036654 -238.734781276122 -239.990327412117 -241.947018708879 -243.945790153416 -246.918742246748 -254.576956534413 -257.077111495427 -258.810317301364 -261.534701538082 -264.698696316959 -1.29574511357646 -7.47004153922083 -10.109206077755 -16.191781527127 -19.5567331219517 -21.2678619205075 -24.5477631257887 -26.3978334668333 -28.5902415858321 -31.3833131838207 -35.4830342005439 -38.3361320669295 -41.3665257181497 -42.9610297173219 -45.7407169797164 -49.082756037826 -53.0086220528957 -55.4906644644847 -57.2186029081398 -59.469167460746 -61.9537846304226 -65.3402419346204 -67.6504356378359 -68.9473108963467 -70.654873599296 -73.5854313677981 -76.1578829838995 -79.3516018082075 -80.952423452365 -82.6313745585747 -85.1196299176625 -88.3029432430421 -91.1577990847979 -93.5304617595949 -94.6730096702627 -97.5363881920261 -99.0066757473128 -100.522190639941 -103.321377374217 -106.326887604008 -108.750139364679 -110.56789703537 -112.36958879866 -114.595346923126 -120.419661521199 -123.138405592371 -125.434823827366 -127.089090292748 -129.971885182452 -134.038899842435 -137.67521104561 -143.862070901732 -145.11074305071 -146.588307644837 -149.533987319287 -152.665105874892 -154.981360262416 -156.786019689122 -158.772576356561 -161.700852451875 -164.886577742486 -167.504983977738 -171.76156094941 -173.04137889451 -175.235908923522 -178.187894302706 -180.917149507262 -182.712249849829 -183.86006597948 -186.365583910368 -189.372655615356 -192.010173588812 -194.099401585341 -195.576397118315 -198.9700534114 -201.317605327612 -202.440192029617 -204.867752864676 -209.118437227522 -211.932675751139 -213.900738984383 -215.026668979761 -217.299745258751 -222.300296413944 -225.03222972474 -227.295606099778 -228.96345441571 -230.712675470171 -233.279897811578 -236.500726556078 -239.047585941117 -240.306320524149 -242.277881888781 -244.273983773757 -247.223078097175 -254.842116197161 -257.355569568111 -259.086861649894 -261.798601537745 -264.968534709687 -1.29506061725101 -7.47603620827637 -10.1222598291272 -16.209952804149 -19.5766918413669 -21.2813664331868 -24.5212679427118 -26.366057301294 -28.5568474019005 -31.3412049410271 -35.4722954355532 -38.3007176834135 -41.3493086133952 -42.9421732776214 -45.7208877951118 -49.0519725123936 -52.9751628902073 -55.4306762468659 -57.1433651451144 -59.3999603993813 -61.8968447161075 -65.2756840648538 -67.5761404986297 -68.8710052986194 -70.5753258333471 -73.5117338260358 -76.082094718655 -79.2755973293301 -80.9196551458351 -82.5826522315343 -85.0902990240859 -88.2925700870908 -91.123133645614 -93.4834701586796 -94.6294223132173 -97.487944071127 -98.9362073845585 -100.45173411758 -103.254398169711 -106.210325885823 -108.64674217116 -110.47053991585 -112.273428089947 -114.484311638804 -120.381635285845 -123.082794404119 -125.387450098073 -127.041449058568 -129.917284686558 -133.982597890231 -137.603267510826 -143.829302584056 -145.080287285665 -146.5563179426 -149.479862016107 -152.617274149672 -154.929780862941 -156.735775792829 -158.720091541881 -161.634220721536 -164.836195378691 -167.443841949613 -171.689259337487 -172.967025515398 -175.176590528284 -178.143758711946 -180.849634915071 -182.64462442262 -183.790808688364 -186.307604779715 -189.344807259864 -191.957309484773 -194.060366630499 -195.533228534611 -198.964240987631 -201.322883774255 -202.449229774372 -204.866534123103 -209.14971887413 -211.986738842142 -213.940719440156 -215.064849458789 -217.343277963336 -222.36236395491 -225.116357199152 -227.384800247001 -229.05353000906 -230.813626269676 -233.387778968113 -236.607351521737 -239.136316813127 -240.396674623324 -242.370545627749 -244.367037775106 -247.329001653109 -254.723528521513 -257.232654861647 -258.962029109593 -261.638087842851 -264.794898750715 -1.29396869091656 -7.43462536725402 -10.0292159645072 -16.0778221070415 -19.4227168279534 -21.1300624297591 -24.4094446425885 -26.2738442278059 -28.4588192024579 -31.2391568860942 -35.4234826150256 -38.2868181388575 -41.3399943923322 -42.9352437053375 -45.7104648266489 -49.0383340622466 -52.9396914328486 -55.4112078350747 -57.1258692671188 -59.3811563038962 -61.883887961859 -65.2709161417425 -67.571454655629 -68.8646737463655 -70.5699780160546 -73.5007612973291 -76.0734444260459 -79.2321036360798 -80.8631040872927 -82.543162942984 -85.0328106576648 -88.2230617574302 -91.0608711103595 -93.4276950410829 -94.5692634933935 -97.3986449236818 -98.8463203437504 -100.362865516418 -103.175349748319 -106.148392374436 -108.589864731253 -110.40726174495 -112.217349797974 -114.45199930449 -120.323557820434 -123.046399615969 -125.338394013025 -126.996637123626 -129.854045006843 -133.951972829146 -137.554636324984 -143.900688331179 -145.152152623437 -146.627487703391 -149.562235829857 -152.701861294577 -155.002995241253 -156.807391689333 -158.790759191904 -161.702105118065 -164.89455714742 -167.510192092257 -171.759021235888 -173.040912632228 -175.250492991513 -178.206640143672 -180.933415507452 -182.728244562961 -183.87740357905 -186.385845492212 -189.381213698349 -192.006176352957 -194.109513963991 -195.581674900588 -199.004309947791 -201.352785740707 -202.47789621625 -204.899959661344 -209.198565713066 -212.034027127505 -213.991985806603 -215.120034026202 -217.398453689652 -222.409075047875 -225.152352698369 -227.426776674976 -229.099049639997 -230.854110927836 -233.415457172146 -236.629553167224 -239.145006352255 -240.40469938811 -242.368319406695 -244.368399168881 -247.323703511868 -254.616986872203 -257.121769991018 -258.851287181952 -261.552061257375 -264.722087001802 -1.29481376072681 -7.41793189141061 -10.0444384319757 -16.1085202412977 -19.4617510809938 -21.1732829841606 -24.4358141215399 -26.2821371190448 -28.4748692102469 -31.2740092660627 -35.4329367030486 -38.2722497330257 -41.2857254041723 -42.877933169851 -45.6671634602727 -48.9736879192376 -52.9373290552935 -55.4052908765073 -57.140897460873 -59.4082836621997 -61.9052669027643 -65.2833388775743 -67.5776501835843 -68.8755695701092 -70.5807136120473 -73.5096542280976 -76.125354898336 -79.3353980428156 -80.9696090305646 -82.640578637829 -85.1356057729138 -88.2881780915405 -91.1300018217899 -93.4853467099843 -94.6307554895395 -97.4815670651533 -98.9292528337517 -100.432885008739 -103.24001918951 -106.223104643384 -108.650382526941 -110.475587888982 -112.282331929042 -114.514804990856 -120.361904600967 -123.07363120948 -125.360068398515 -127.01422619021 -129.869716684033 -133.964298017136 -137.598176300343 -143.752022079144 -145.004687527975 -146.481603103209 -149.40626052537 -152.52115007117 -154.829727531257 -156.633428975008 -158.611118997656 -161.506710631937 -164.691538482971 -167.308019952814 -171.554166615921 -172.835347239573 -175.047074950254 -178.018616433717 -180.738702463356 -182.522949320277 -183.671170328984 -186.188600212144 -189.167808750053 -191.78132332219 -193.879592158604 -195.353908549441 -198.791692345763 -201.143874998651 -202.274540673462 -204.693895096891 -208.966677497906 -211.785475668216 -213.747872901429 -214.878023843087 -217.148855500607 -222.195079507282 -224.920851026821 -227.18900287945 -228.857975150512 -230.603714275324 -233.162945468784 -236.373549346809 -238.888549169412 -240.144099997335 -242.108747671618 -244.111309734405 -247.099749471204 -254.669632557326 -257.176680526366 -258.909996632065 -261.636744172252 -264.803414365103 -1.29547119282125 -7.45195481071492 -10.0767361428003 -16.0448690755866 -19.3930805970187 -21.100963266817 -24.3720131258725 -26.218064897565 -28.4095966689258 -31.2067591434549 -35.3707892328982 -38.2287667666744 -41.2544329513244 -42.8515693928283 -45.6218337565423 -48.9467039554229 -52.8825587020182 -55.3589531054322 -57.0672849114086 -59.3268180927672 -61.82939647613 -65.1756199820365 -67.4752846249521 -68.7696992493941 -70.4766751408879 -73.4098765368599 -75.983484213634 -79.1438983111192 -80.7606433565351 -82.4424686997356 -84.9159270716668 -88.1148721938539 -90.9593836749197 -93.3115778449727 -94.4549059851501 -97.3084639595104 -98.7550128756042 -100.257645254764 -103.062124330757 -106.042676880254 -108.456741878289 -110.276747742956 -112.073747090181 -114.289985829978 -120.127770764611 -122.831558144239 -125.130333116192 -126.785965849235 -129.664698812842 -133.742838875094 -137.37260531904 -143.643883664694 -144.896094801438 -146.364887539989 -149.283173212116 -152.421411578298 -154.739878879276 -156.543014377439 -158.521749293985 -161.44194624471 -164.627945844355 -167.264892951343 -171.532077059947 -172.810457349911 -175.009219212294 -177.98041594667 -180.703484988782 -182.494985810941 -183.642628841164 -186.155718643401 -189.149462597613 -191.785119336275 -193.890671680872 -195.364393618767 -198.789184865241 -201.130924704559 -202.255257610252 -204.656048324183 -208.897460376362 -211.743505324228 -213.716861675308 -214.846748221026 -217.135157897281 -222.195833224088 -224.933429171548 -227.201452416175 -228.871575344433 -230.633080166836 -233.183042928588 -236.395252244125 -238.937044201953 -240.192531158066 -242.15568253991 -244.147959676046 -247.117318927894 -254.474740452956 -256.989402327702 -258.723948735634 -261.450681840415 -264.598573824467 -1.2953917827786 -7.46495919671184 -10.1078719018934 -16.0848772095442 -19.4520312474394 -21.1628611788294 -24.4380145275326 -26.2862197465595 -28.4860984895079 -31.2899866339939 -35.4274117122041 -38.2798243714017 -41.3130052133853 -42.9053665505194 -45.7059201240666 -49.0283587103999 -52.9607544338084 -55.4359137564781 -57.1607773133866 -59.4127310192356 -61.9189264203986 -65.2626828940687 -67.5701581618918 -68.8654903834559 -70.5687203222379 -73.4950619336655 -76.0511220973846 -79.2448635818599 -80.8646694564849 -82.5433232096744 -85.0373841807667 -88.2740529580489 -91.1167458692105 -93.4745551517079 -94.6200411919263 -97.457132626639 -98.9133063309281 -100.425416713278 -103.224841983517 -106.240996521668 -108.661870792876 -110.485454182078 -112.289670983767 -114.52292305445 -120.485475166725 -123.212431787123 -125.508891125308 -127.164385053687 -130.041834114991 -134.07744977508 -137.703401464975 -143.863692113484 -145.112753049108 -146.590445766064 -149.527414833973 -152.664242821015 -154.981677979944 -156.790442356278 -158.759383014274 -161.67500458783 -164.867126613429 -167.481302506447 -171.731517855212 -173.011924841671 -175.208448172867 -178.176431451204 -180.89076315824 -182.679411650473 -183.827065437232 -186.340410365777 -189.329502531566 -191.961772149045 -194.06381711662 -195.534898101507 -198.945180888374 -201.288532035558 -202.422498176796 -204.847285540287 -209.085511381097 -211.893511691735 -213.861147214897 -214.986518919106 -217.268729991193 -222.294561242076 -225.039406503259 -227.307523729574 -228.976807529537 -230.720188690955 -233.282795441 -236.509624227242 -239.04456374163 -240.304902338286 -242.274939528123 -244.260531122187 -247.228116245551 -254.710258266319 -257.233901574048 -258.965802243099 -261.674112564983 -264.865449149123 -1.29419282603129 -7.44173363466213 -10.0807089318337 -16.1074791256457 -19.4441909261608 -21.1560510269999 -24.4121262256929 -26.2700509565567 -28.4541495314952 -31.2780662929277 -35.3943043662206 -38.2487566631667 -41.289224106632 -42.8821528920578 -45.655910636425 -48.9719598625075 -52.9024575544226 -55.3765261170536 -57.1101976393661 -59.3660776229665 -61.8540961218021 -65.2474908121816 -67.548001552527 -68.844441331302 -70.5551582053775 -73.4797298713679 -76.0716770202957 -79.2392707846783 -80.8620745933019 -82.5356646257963 -85.030528931609 -88.2216844920764 -91.0783961144152 -93.4319978477401 -94.5751788359134 -97.4209094407586 -98.8837543924779 -100.387170924227 -103.18421840108 -106.166466745239 -108.602124873328 -110.421879782325 -112.2272936547 -114.459608763067 -120.3532272586 -123.065365256826 -125.353078867102 -127.010531963295 -129.868148764653 -133.987097672913 -137.611860648563 -143.920245315946 -145.168453872889 -146.641386440958 -149.55376324284 -152.66034601081 -154.972944024871 -156.774877615841 -158.759805384764 -161.671512975844 -164.84181673284 -167.456409648536 -171.700786625522 -172.982226222141 -175.184783372976 -178.136787614702 -180.85260866209 -182.648870193222 -183.797915544614 -186.310441359482 -189.316725897474 -191.937002777861 -194.051653563398 -195.521465492424 -198.943103188849 -201.295679606599 -202.429442688344 -204.852618318305 -209.10262092362 -211.940613505432 -213.908076043079 -215.036708699072 -217.314456147051 -222.434754731216 -225.200583940638 -227.476153129177 -229.150278073409 -230.911728265345 -233.455046853105 -236.682617492397 -239.210240200106 -240.470566015633 -242.436470145813 -244.419646178079 -247.373459276405 -254.957778855725 -257.460392965419 -259.190962079211 -261.909990058318 -265.103366880832 -1.29569380559762 -7.40286871220093 -10.03802840055 -16.166413042393 -19.5272468216343 -21.2426867324408 -24.5079458440545 -26.3720918880504 -28.5576119297319 -31.3507240980134 -35.5195473265668 -38.348217112378 -41.3862664588837 -42.9802327768222 -45.7658117221229 -49.0853030989474 -53.0314224964025 -55.5064629339033 -57.2209442553731 -59.4667245897004 -61.9906142055819 -65.3652595185616 -67.6701920729806 -68.9689478463149 -70.6666908099068 -73.6018633572313 -76.2231153897584 -79.4181946134674 -81.0396220534147 -82.7227071660053 -85.1974059204271 -88.4006652438885 -91.2435656970578 -93.6010152387117 -94.748015094993 -97.6060521759544 -99.0521011475774 -100.568926094 -103.372629135526 -106.315855519162 -108.75188986472 -110.58202000592 -112.386639287002 -114.621661062556 -120.571441842415 -123.284261430372 -125.580212471796 -127.229364882291 -130.082336303722 -134.14401670491 -137.768129572605 -143.9862114951 -145.236391308227 -146.71220554428 -149.621733606285 -152.761252642178 -155.083822502875 -156.882398375581 -158.86705673391 -161.781743910322 -164.982630511657 -167.596516812275 -171.854576649998 -173.135198155224 -175.333996176603 -178.294607647497 -181.02698240949 -182.826421061709 -183.974674489222 -186.489691396906 -189.472928816185 -192.084090675067 -194.189298649487 -195.659929280358 -199.054791294943 -201.390791913555 -202.515902233108 -204.965532925986 -209.281893465263 -212.102138410488 -214.060268448727 -215.189224140328 -217.474423915491 -222.474368046872 -225.205471551639 -227.485426487051 -229.158836969166 -230.913675907614 -233.464028452292 -236.678153568836 -239.211837610173 -240.472366266045 -242.441236183749 -244.438506267081 -247.414577535613 -254.770967275728 -257.274541809447 -259.001085803226 -261.705120816142 -264.891808517276 -1.29613386174157 -7.44081562659462 -10.0999629945676 -16.1381220060357 -19.4794226601787 -21.1883085798508 -24.4303232847308 -26.2814147854105 -28.4657532668932 -31.2555178945772 -35.3992292961129 -38.2578676240863 -41.2873223265615 -42.8847723751685 -45.6693541776967 -48.9717058649021 -52.8854597799605 -55.354963854144 -57.0915634276048 -59.3511009371652 -61.8460743604849 -65.2130182228694 -67.5068390570484 -68.8076217958744 -70.5225327386975 -73.4552853963926 -76.0297020738789 -79.2197362735762 -80.8331032625595 -82.5169186566823 -84.9936685092089 -88.2005861995209 -91.0361114148001 -93.3957252341806 -94.5399961377974 -97.3745024360631 -98.8240594001244 -100.335139695754 -103.135446487172 -106.119339708729 -108.542979436926 -110.370770370954 -112.175348306978 -114.39958290156 -120.326009202763 -123.04667583049 -125.345962111598 -127.002241195865 -129.876431682214 -133.977568161852 -137.597426195478 -143.861998706626 -145.1104710061 -146.580036697992 -149.488447449263 -152.597083560129 -154.921816038332 -156.728739977879 -158.709918741338 -161.605039608974 -164.806639876034 -167.439667660728 -171.710378396033 -172.990306967232 -175.194639540073 -178.148573140741 -180.884985441902 -182.675891590588 -183.824972087517 -186.338261610688 -189.338025020469 -191.965481101022 -194.06589010929 -195.539269255376 -198.943926066107 -201.287274813592 -202.41776265385 -204.843429152283 -209.137997598586 -211.964733969721 -213.921010099033 -215.046446947494 -217.323610338733 -222.390091062193 -225.140505981043 -227.424504999132 -229.09383291404 -230.841661943845 -233.407589973767 -236.648712426556 -239.166760302775 -240.424273313087 -242.38813641826 -244.393805755056 -247.356298270362 -254.877725355054 -257.381570620215 -259.115203101886 -261.841421066387 -265.017084002844 -1.29607192887371 -7.43748913562884 -10.0782496437632 -16.067849029672 -19.4298781933667 -21.1364912949629 -24.3902753632527 -26.2489454190816 -28.4424024975994 -31.258444816612 -35.3729586484707 -38.2116967785086 -41.2444095219245 -42.8393719942361 -45.6037816312678 -48.9311399392874 -52.8613138555296 -55.339383883309 -57.0430776431789 -59.3064904294936 -61.8008373936827 -65.1526394441061 -67.4512952279651 -68.7477413113907 -70.4547838456304 -73.4109386744125 -76.0005278206985 -79.1833267111737 -80.8197220302434 -82.4976879799562 -84.9747113984558 -88.1471380508234 -91.000036376844 -93.3558366566771 -94.5025461907222 -97.3589282059526 -98.8004394874677 -100.322632508804 -103.139356285157 -106.115578857773 -108.531479491127 -110.346509438154 -112.15136802699 -114.384870264315 -120.327269523137 -123.059380961974 -125.362687891121 -127.018746965316 -129.902279706324 -133.975202484994 -137.597646034272 -143.807416614635 -145.057596828952 -146.5264232688 -149.459966933715 -152.604688772369 -154.928239746237 -156.728501340843 -158.711478038969 -161.632373341024 -164.800804320734 -167.416304218617 -171.681929760603 -172.965326377036 -175.180837465048 -178.12318003506 -180.853107048251 -182.644897643157 -183.791410392054 -186.306288816901 -189.313081647802 -191.937336472986 -194.034632111821 -195.507644775813 -198.936397923643 -201.286342701128 -202.409176224552 -204.837277631326 -209.090414908024 -211.929216995636 -213.890687897586 -215.013497197183 -217.29103096273 -222.345964142711 -225.08854108262 -227.375060154354 -229.046771226225 -230.805186820043 -233.369619308735 -236.587487468578 -239.116434638815 -240.373519821011 -242.330702391918 -244.335074437481 -247.301228264494 -254.936900139431 -257.435995790833 -259.171787027558 -261.888384175547 -265.056532693339 -1.29463766226577 -7.4248414926598 -10.0828269338581 -16.1990222075386 -19.5704811866586 -21.2775856880264 -24.5409293347045 -26.3937971800906 -28.5844136965669 -31.3856278762116 -35.5143504233353 -38.3666286842425 -41.3796879222166 -42.9729362743604 -45.7540600662197 -49.0777924080224 -52.9960607864141 -55.4739959343199 -57.2053877577879 -59.4718197209392 -61.9545145575523 -65.3074870914688 -67.5947967018066 -68.890833260286 -70.5965683735798 -73.5202582433578 -76.1229592978328 -79.3046887118569 -80.926877806151 -82.6023035940955 -85.0898691793094 -88.294628295117 -91.1317888891154 -93.486192290682 -94.6347302499861 -97.4917582898844 -98.9437976995357 -100.453264819699 -103.274417214036 -106.266997285811 -108.680392713958 -110.50411863495 -112.30822863884 -114.535351422848 -120.493209724254 -123.212269915068 -125.517417209316 -127.1708278788 -130.035357328205 -134.090212448594 -137.717410647035 -143.928349856019 -145.177091856952 -146.649974604095 -149.577733004132 -152.697778235538 -155.021756461757 -156.831258580315 -158.804698488012 -161.719787221534 -164.894187781433 -167.513535759467 -171.769254728399 -173.049901678448 -175.254388714672 -178.231568791437 -180.96195775545 -182.756567733173 -183.904233608812 -186.419645714627 -189.412986208582 -192.047104989174 -194.15571989084 -195.629890970639 -199.041463751518 -201.40959804302 -202.537355536275 -204.968011916722 -209.238291178812 -212.064697723084 -214.017229010139 -215.144516017744 -217.410474713811 -222.511348450406 -225.248157301536 -227.52063030611 -229.188426437932 -230.940200471532 -233.506687941177 -236.749380832471 -239.293449157465 -240.551630675274 -242.508472627094 -244.498399841669 -247.465326864664 -254.606276087193 -257.105635557157 -258.835914785639 -261.568932428345 -264.742753095174 -1.29507919804025 -7.45488753596858 -10.1339417038991 -16.2019931880244 -19.5661874070204 -21.2725510275004 -24.5368566433215 -26.3768420219642 -28.5631814661678 -31.3410530873657 -35.4524355029058 -38.3196204099284 -41.3667406427829 -42.9623122047729 -45.7323594201542 -49.042370115421 -52.9598058876545 -55.4511380700117 -57.1627442017078 -59.4253279888512 -61.9126559901615 -65.2791959862773 -67.569775406277 -68.8662130855463 -70.5710992281895 -73.4970919220994 -76.0378848893004 -79.2023669816188 -80.8056062760633 -82.484165451718 -84.9819640266524 -88.1596342886491 -91.0006477846154 -93.3440586358227 -94.4884055558722 -97.3288602795462 -98.781216326828 -100.294394896899 -103.116722537645 -106.105694384659 -108.540019798563 -110.36819356732 -112.17308703959 -114.397694794413 -120.296309152711 -123.000489642676 -125.308884186891 -126.965029461219 -129.838379417899 -133.877435660722 -137.526390713149 -143.844141652558 -145.092660024205 -146.564134314593 -149.475889497112 -152.602681887769 -154.912123021533 -156.7141951669 -158.691170540664 -161.602352979133 -164.788057743903 -167.413417085854 -171.699453943157 -172.979075356723 -175.167177559057 -178.118621184121 -180.816961491473 -182.613107477102 -183.761438021457 -186.280732810443 -189.283830687717 -191.892147326148 -193.978994164209 -195.456798343364 -198.892531989044 -201.245625455541 -202.368051711799 -204.794316448793 -209.063291956899 -211.90384574598 -213.861084843276 -214.990602856538 -217.260019652732 -222.298971588661 -225.047619493274 -227.326374212731 -228.999242213359 -230.754626810766 -233.338364694212 -236.550883706675 -239.078664673003 -240.336266147452 -242.311451327779 -244.311978480893 -247.296092931222 -254.822844592294 -257.335614346353 -259.065883005231 -261.774820759058 -264.945607798283 -1.2955109404845 -7.41368250711885 -10.0219954461653 -16.068793737683 -19.4384969325511 -21.1456439835336 -24.4241610952849 -26.2760074708589 -28.4682883221709 -31.2745256089892 -35.4300726603438 -38.2639612263763 -41.3031307476047 -42.894471989271 -45.6942775865431 -49.0251644299358 -52.9171016400914 -55.3929118532445 -57.1216755938915 -59.3776400606154 -61.873390908865 -65.2300547712619 -67.5143521361444 -68.8115193771005 -70.5208475479089 -73.4738608358322 -76.0075881971066 -79.1802776868196 -80.8012938737109 -82.4787295561902 -84.9815572982882 -88.1763428834035 -91.0319888780089 -93.3873272236367 -94.5336541576789 -97.3841271810436 -98.8383089351283 -100.342001943146 -103.142597853184 -106.132513484073 -108.557339095476 -110.371869009954 -112.175824687352 -114.41474636997 -120.387923632011 -123.112354005082 -125.399816622454 -127.058793525288 -129.938680707708 -133.986018703563 -137.634118640129 -143.983560651175 -145.233199865521 -146.69917784437 -149.632967126218 -152.766017680333 -155.081931589646 -156.882575421774 -158.860949601783 -161.764475473782 -164.919979211397 -167.519516658689 -171.773595059259 -173.053886216944 -175.249156316414 -178.215883716308 -180.926756447794 -182.717328731245 -183.864921619196 -186.368663420178 -189.35886033453 -191.986753916536 -194.089662193027 -195.563330128395 -198.96694459176 -201.328063682708 -202.453070243095 -204.88229291447 -209.189500035583 -212.017466851759 -213.976853145456 -215.105384802452 -217.380898536198 -222.385030932934 -225.119194912662 -227.382835370436 -229.048009417044 -230.798764998521 -233.370593510674 -236.59737072771 -239.13644110357 -240.395471578934 -242.358542238071 -244.359952939438 -247.336493298059 -255.048749354615 -257.562562518917 -259.295539035961 -262.000416216727 -265.139259964652 -1.29464703780433 -7.44462202985878 -10.0545590695839 -16.1436046871889 -19.5051740656953 -21.214535249912 -24.5009127960064 -26.3513504738306 -28.5406074286267 -31.3432382110119 -35.4540736511142 -38.2917142531497 -41.3480187230279 -42.9393787319934 -45.7432435542658 -49.0397923674637 -52.9725409046078 -55.4541401658421 -57.1868174653081 -59.4488385973688 -61.9361292750307 -65.3395580791068 -67.6356847400924 -68.930149914468 -70.6314608742312 -73.5801379433986 -76.158146672642 -79.3116699640796 -80.9290738227188 -82.6159798645927 -85.0885212114296 -88.3062955864822 -91.1520131345116 -93.5011096306453 -94.6446426843786 -97.5172160418365 -98.9742084239396 -100.47946515575 -103.283823095519 -106.272860658837 -108.692473317592 -110.514217236036 -112.322399806997 -114.557144520034 -120.465274304252 -123.183810782073 -125.478942591642 -127.134086931013 -130.002193495851 -134.064222511179 -137.65620163768 -143.895354994881 -145.140873229585 -146.609508102567 -149.552705900349 -152.684262446567 -154.986141702211 -156.78893662337 -158.776063328923 -161.690206426093 -164.889686823903 -167.499559924438 -171.720348211945 -173.002015845091 -175.197164880758 -178.173406709705 -180.903703380831 -182.69505775078 -183.842760092543 -186.360900659454 -189.34939261897 -191.973361513376 -194.082224645373 -195.553028106472 -198.965709061596 -201.317475120919 -202.448922610766 -204.86662668118 -209.142261013844 -211.974776581926 -213.932982640746 -215.062700416514 -217.3207411014 -222.326282607055 -225.065437930366 -227.33920556524 -229.005500166674 -230.766871264889 -233.347087223155 -236.586824795492 -239.12577165186 -240.383391298733 -242.364557464214 -244.361354386081 -247.320192767839 -254.979124372866 -257.478684882588 -259.210753280212 -261.939958288646 -265.122281664021 -1.29505446033614 -7.45947488516759 -10.1151990235377 -16.1856761120413 -19.5413615538164 -21.2486081895488 -24.5384738471006 -26.3941368805011 -28.5773645055097 -31.3813411367954 -35.5676794489889 -38.4201289540296 -41.4535183488616 -43.0468434453979 -45.8434164583016 -49.1618998810619 -53.0694465444026 -55.5321035486183 -57.2695848690161 -59.5113003356419 -61.9984546271065 -65.3603290220715 -67.656905016563 -68.9530017044657 -70.6625600367616 -73.5949103944344 -76.1502270769092 -79.3233136780427 -80.9475458407062 -82.6234712646057 -85.124060410435 -88.3369276818959 -91.1802026111081 -93.5392326805269 -94.6838561785477 -97.554458333348 -98.9995599518322 -100.516155034581 -103.309076128928 -106.281423253133 -108.710550573295 -110.52956820131 -112.336826613246 -114.571016392579 -120.463461971967 -123.173202361919 -125.471903544586 -127.13382741811 -130.006738915158 -134.065786722678 -137.705004854843 -143.914949594824 -145.165155378192 -146.633023017808 -149.564866731524 -152.696715257359 -155.01483690774 -156.823562968131 -158.810493483609 -161.722984602376 -164.927646606899 -167.546627345936 -171.769578285904 -173.051124593819 -175.239543640727 -178.232377588983 -180.956861561571 -182.745892195083 -183.893696139093 -186.410084788083 -189.40125469431 -192.024562680631 -194.122864276375 -195.59429333227 -199.014880819002 -201.37512982754 -202.499102313573 -204.930682412011 -209.281883109764 -212.120307660192 -214.090233086291 -215.213673456244 -217.495321253733 -222.554312829436 -225.300287737577 -227.581185120742 -229.248007551698 -231.006352055895 -233.572235767831 -236.777487299325 -239.306723085775 -240.562239443806 -242.539073891002 -244.534163009451 -247.488598713862 -255.125692776493 -257.650727879185 -259.383087885733 -262.099186064807 -265.26236714128 -1.29408309707308 -7.44503742749609 -10.1267419753222 -16.1852991546259 -19.5729710115198 -21.2843520679193 -24.5536246326885 -26.4053241650388 -28.5976343871394 -31.3908648698613 -35.5349289763345 -38.375158754979 -41.397545391506 -42.9903723597543 -45.765908561129 -49.0920960113666 -53.0018740111847 -55.4692700684126 -57.2097067653357 -59.4829774905845 -61.964989364971 -65.3527823135269 -67.6573406505948 -68.9534469955631 -70.6602888824173 -73.589808649974 -76.1694255101194 -79.3447356137764 -80.9737878711941 -82.6550355897247 -85.146748235579 -88.3586769714671 -91.1947675593624 -93.5421713738558 -94.685671514353 -97.5456271666398 -98.9993784267738 -100.518856192086 -103.309227934567 -106.31351520447 -108.738826268853 -110.56659324758 -112.374665850289 -114.611758449155 -120.410371735081 -123.11444882214 -125.418185662896 -127.069839728713 -129.931033655448 -134.079724718039 -137.700627487467 -143.983575444635 -145.233301917154 -146.702559204812 -149.628804470621 -152.744541162966 -155.061333182795 -156.866318963327 -158.842535399902 -161.755713765047 -164.938242964377 -167.561594763231 -171.8095869747 -173.0905587732 -175.289517879795 -178.24007976593 -180.957160565069 -182.75740897776 -183.903202604115 -186.40876247281 -189.400425374513 -192.019864066202 -194.117188323941 -195.592322661078 -199.013833180947 -201.378514453896 -202.513262822508 -204.939315943097 -209.256624005311 -212.086357536807 -214.045474412438 -215.168685087953 -217.435643199049 -222.457040837915 -225.176166260115 -227.435820849234 -229.102649597263 -230.860053394304 -233.433566890163 -236.650138561482 -239.176015293997 -240.432538800665 -242.395591608483 -244.379193145032 -247.34696033357 -254.984307460166 -257.484023410094 -259.216982781342 -261.947118330577 -265.133664593962 -1.2956173140484 -7.46098016149495 -10.108927610992 -16.2471788665626 -19.6197380890736 -21.3318091188372 -24.5933772928385 -26.4448606510132 -28.6260292514523 -31.4350297455974 -35.576460744826 -38.4100757219042 -41.4512422131867 -43.0456153274089 -45.8244062797261 -49.1508222547038 -53.0855850955722 -55.5767210969144 -57.280179931447 -59.5355990237477 -62.0224957241661 -65.3782280864951 -67.680181020591 -68.9751926594064 -70.6803192326406 -73.6072248471389 -76.2117181864066 -79.3790680955936 -81.0052502889968 -82.6846380048078 -85.1863697330423 -88.3722348439395 -91.2242670373175 -93.576711051582 -94.7244904903225 -97.5924788855247 -99.0470294148976 -100.557106275335 -103.355467250352 -106.332447663334 -108.757388840598 -110.587670538374 -112.393391993757 -114.619783982654 -120.59555490897 -123.315513912702 -125.612302724347 -127.268076514485 -130.133804834339 -134.189577053939 -137.821796088455 -144.110914010071 -145.360568558625 -146.836700178455 -149.760566354489 -152.887986657696 -155.209331728915 -157.01589507249 -158.987343970086 -161.895001527868 -165.070369059594 -167.690951079788 -171.951813571716 -173.23225333932 -175.436325159897 -178.404971953435 -181.124441749278 -182.923156715667 -184.070230330034 -186.59737164674 -189.591907197711 -192.225528439579 -194.318446160841 -195.787506816347 -199.20896775645 -201.556180771448 -202.685102251049 -205.114004151077 -209.397153473143 -212.232406411277 -214.209215198142 -215.333995822024 -217.608888356036 -222.720102309544 -225.47467262188 -227.753150501439 -229.427082151301 -231.186213229272 -233.762264547801 -236.955545011825 -239.48601060188 -240.741806014698 -242.709963140143 -244.707689740887 -247.6529605148 -255.149119156452 -257.654018042866 -259.382178277659 -262.087728986923 -265.266587255429 -1.29575614839769 -7.44874445739493 -10.0526404256564 -16.0908995519467 -19.4669221502204 -21.1769384026358 -24.4124972174293 -26.2697615811515 -28.4586190925709 -31.2616059899469 -35.4057303170085 -38.2285754351227 -41.2728839397927 -42.8626100339564 -45.6168931713815 -48.9286232913842 -52.848649980001 -55.3223022008811 -57.0749643476201 -59.3289649850765 -61.8200744804315 -65.1710448377491 -67.481259949843 -68.7762403626156 -70.4742300812477 -73.4063797545165 -75.9756409762706 -79.1878746887543 -80.8084313317027 -82.4766065923308 -84.9687331534624 -88.1522003738819 -91.0035923125516 -93.3551969632652 -94.4999225308384 -97.3564943287605 -98.8038877939341 -100.320578502898 -103.136977024969 -106.104337651411 -108.525771692696 -110.341445435388 -112.143930548562 -114.363516218524 -120.248987022444 -122.952978384574 -125.24614481595 -126.898010550897 -129.757866270127 -133.826324336378 -137.451877705646 -143.617903157754 -144.868807802893 -146.336078801899 -149.264373891517 -152.404739403404 -154.731776436426 -156.531085862182 -158.52024306128 -161.427975267936 -164.615408601328 -167.235435637577 -171.470734851744 -172.751081737469 -174.945789041199 -177.91971568197 -180.645626715775 -182.435361117717 -183.581660839362 -186.087216842984 -189.083197065352 -191.693528799964 -193.781497328685 -195.255747202514 -198.669362464827 -201.008663335346 -202.139770182209 -204.563145547815 -208.817662730912 -211.658519655809 -213.617426938158 -214.744861912387 -217.027054869571 -222.113867116986 -224.851597987006 -227.128597843863 -228.801135656787 -230.571871342953 -233.139311133215 -236.337062914153 -238.875757977723 -240.132916869398 -242.104668231029 -244.105051293329 -247.073670317482 -254.68837321606 -257.199054861348 -258.92600251229 -261.648106014914 -264.803495588158 -1.29468286036985 -7.4706243931015 -10.1015870794122 -16.2446453892485 -19.6037617112492 -21.3174922352732 -24.5655420877953 -26.4111025856668 -28.5968785917866 -31.3935700826983 -35.5392560474787 -38.4027460836193 -41.482166032738 -43.0733730954872 -45.8574171732959 -49.1702663963854 -53.1222262225894 -55.6020286104639 -57.3339055559711 -59.6010622339464 -62.0984802579241 -65.4758696227181 -67.7818856789752 -69.0761979331503 -70.778196195819 -73.7294307680055 -76.2625135985713 -79.4437487828637 -81.0776512291096 -82.7555393181561 -85.2424911142314 -88.4067252244528 -91.2707984528045 -93.621939524379 -94.7673448213767 -97.6318332074704 -99.0952515447119 -100.615288000003 -103.430539667016 -106.402266396306 -108.827375802157 -110.651804218299 -112.457699696275 -114.689698077377 -120.654327407565 -123.350608235381 -125.654322584297 -127.310763321796 -130.161606789768 -134.216025203395 -137.850073238287 -144.048075986154 -145.299922828148 -146.773685618762 -149.701623006466 -152.824821423833 -155.135177912883 -156.940180038069 -158.927128173762 -161.850289033776 -165.043631713716 -167.669719130075 -171.925977470466 -173.20580217536 -175.392545489685 -178.348455040116 -181.080417863244 -182.866357978081 -184.012232475295 -186.520402353117 -189.505191915519 -192.126118159149 -194.215695796744 -195.685055848722 -199.078078603336 -201.427391384073 -202.559649573078 -204.970298670196 -209.232802858017 -212.079478273683 -214.044777834593 -215.171336370685 -217.430870789951 -222.445882716447 -225.176647058351 -227.445413099773 -229.118710002725 -230.873749393847 -233.446433764308 -236.664849131435 -239.209652342148 -240.465233036822 -242.435168132318 -244.423792089765 -247.364098090987 -254.885292528355 -257.382932609726 -259.107535350126 -261.824220730488 -264.98593153157 -1.29565160944221 -7.43176071434024 -10.0675157276693 -16.0035444192 -19.3818076933863 -21.0835275000917 -24.350457220905 -26.1923706016309 -28.3774970221145 -31.1788812703836 -35.334394348256 -38.1773779431585 -41.20168871456 -42.7948411362302 -45.5916015204443 -48.8906091599744 -52.8237266907988 -55.3006302779041 -57.0316632742471 -59.2857671436627 -61.789629431485 -65.1421746803753 -67.4406504421165 -68.7383948303638 -70.4399505230495 -73.3919142877416 -76.0172440304123 -79.196064645761 -80.8148618917087 -82.4948869445002 -84.9826079737852 -88.1834691207197 -91.0233992355948 -93.377980216989 -94.5255069470555 -97.3791699003179 -98.8267858676558 -100.331117993697 -103.140112048577 -106.118464015835 -108.534343216475 -110.35303391745 -112.164066682544 -114.393679799938 -120.242837248441 -122.957583111253 -125.261846087835 -126.915919282505 -129.765274516144 -133.8729641741 -137.494497019723 -143.740551788487 -144.98706616314 -146.462425576553 -149.371832924628 -152.492145596223 -154.812167162697 -156.620101298302 -158.595461569132 -161.51393221776 -164.69553004478 -167.313365948256 -171.609568164836 -172.88838032414 -175.081642461836 -178.036818443744 -180.755437186234 -182.54719996019 -183.694826223649 -186.197639084399 -189.172831599092 -191.793915746419 -193.901696026499 -195.370604371509 -198.780958288246 -201.140613949081 -202.268935300332 -204.699859636134 -208.948180780137 -211.780966345464 -213.736623084141 -214.864307246935 -217.127121855528 -222.147770355537 -224.890329480304 -227.156321262415 -228.82666437447 -230.590961820935 -233.155317026531 -236.347030655774 -238.878621287936 -240.129668004384 -242.099813399748 -244.085892649661 -247.057907769344 -254.528826634373 -257.030661160764 -258.765429729643 -261.481448848099 -264.643620383726 -1.29626371338315 -7.4757242689668 -10.0940968019114 -16.0802600889221 -19.4403754063422 -21.1485738161107 -24.3860745718854 -26.2317507966041 -28.4190206007014 -31.1970549877527 -35.3834500376961 -38.2317982303857 -41.2588383565522 -42.8497791424304 -45.6449947689189 -48.9861299723843 -52.9171315099835 -55.3949893850827 -57.1051356557913 -59.365712224295 -61.8612808976247 -65.2371737747105 -67.5404007794411 -68.8379887412711 -70.5432566871924 -73.4672109410894 -76.0681308457962 -79.2474979778297 -80.8784787108655 -82.5543647460622 -85.047946382212 -88.2467988017392 -91.0980259999642 -93.4451804336636 -94.5874271078142 -97.4399989556592 -98.8837178004135 -100.388031027039 -103.186086461413 -106.181960376973 -108.620225510888 -110.442721190222 -112.246607604718 -114.471534277315 -120.32220761299 -123.027118606873 -125.338540465604 -126.995534653364 -129.87384159558 -133.921972867895 -137.537412778848 -143.755611327571 -145.005268931962 -146.477310053498 -149.397551203926 -152.54522899893 -154.851220951951 -156.65482323752 -158.648924571302 -161.552444059761 -164.756527378187 -167.366601172724 -171.610035686232 -172.892229206314 -175.100458988024 -178.073096796747 -180.80130887493 -182.594024158772 -183.741645310201 -186.255995030255 -189.269298148932 -191.886891732845 -193.997187454546 -195.470695444283 -198.907218289757 -201.2665277868 -202.401556320245 -204.815514927762 -209.06855231651 -211.904663609852 -213.863038608495 -214.992742312999 -217.26758149484 -222.292645743593 -225.024718178698 -227.2974603262 -228.972049130921 -230.743680837355 -233.312269299244 -236.544530054934 -239.07315892728 -240.334012983473 -242.317772823516 -244.312459379757 -247.280636318648 -254.752045843284 -257.279667685925 -259.010176937652 -261.721716533719 -264.879472658744 -1.29684993962074 -7.45071223491641 -10.089753568423 -16.1258401853319 -19.4708294401768 -21.1796753535527 -24.4265774112423 -26.2747880348311 -28.4607687999697 -31.2400612720666 -35.4200400051964 -38.2724035522962 -41.3002539711062 -42.891945531213 -45.6623983371617 -48.9795004834866 -52.9067238190362 -55.3802065244876 -57.1116156876299 -59.3696422741243 -61.8691621248003 -65.2264418225292 -67.5139204623137 -68.8106303541904 -70.5118448064669 -73.4455000125086 -75.9850204741595 -79.1686169997369 -80.7971528795768 -82.473178168696 -84.9525623603648 -88.1477715951134 -91.0210508528848 -93.373533703284 -94.5198907595207 -97.3774481232986 -98.8265132055165 -100.338189712594 -103.1370120289 -106.118053792036 -108.52888641769 -110.348458391497 -112.15109550566 -114.38264281446 -120.304724731461 -123.033753124805 -125.333279107948 -126.986900295032 -129.878678098475 -133.931049745387 -137.535064926009 -143.681532024908 -144.932829949727 -146.411063987228 -149.339014854206 -152.465190546938 -154.777912065836 -156.586264353589 -158.565498187608 -161.478380714291 -164.640929389133 -167.245435046453 -171.500347618055 -172.779966227836 -174.980645724633 -177.933797004591 -180.658073477675 -182.451863867972 -183.599662052402 -186.117850320689 -189.101412987729 -191.724660656109 -193.834901750074 -195.307836475172 -198.725291522386 -201.081800023947 -202.212356722905 -204.639030022076 -208.931268309521 -211.769843212379 -213.721218382282 -214.849939751285 -217.109704741245 -222.118607003742 -224.860209393769 -227.141328459314 -228.809053680911 -230.565341908401 -233.133775700025 -236.346113269183 -238.862002181837 -240.124215133227 -242.089064348891 -244.079369890263 -247.035422237749 -254.459474426695 -256.956893788225 -258.685718848374 -261.392444985278 -264.57564325529 -1.29643712394855 -7.43417331142667 -10.0588177212929 -16.0994271589907 -19.4298434955156 -21.140863754293 -24.4062803120642 -26.2639670429216 -28.4583385953522 -31.2582725313162 -35.4167841840474 -38.276774552818 -41.2840365625514 -42.8789760407391 -45.6650736811017 -48.9895340659809 -52.8856314663789 -55.3713149238025 -57.0896547280794 -59.3355180483033 -61.8360862047399 -65.1940243782887 -67.4995286719385 -68.8000268414892 -70.5059679026373 -73.4413071228409 -76.037893457952 -79.2236954135653 -80.8629283229599 -82.5495834840802 -85.043335521124 -88.2544172053487 -91.1008359293627 -93.4606576412788 -94.6042979073468 -97.4375793470088 -98.8833670712155 -100.392386204636 -103.17685702415 -106.156363192686 -108.580823617385 -110.405638428981 -112.210508780917 -114.448698948029 -120.276471891278 -122.98319904045 -125.291629300918 -126.943895309115 -129.823009645878 -133.886013491306 -137.521938536733 -143.884879897593 -145.133213467487 -146.613394541401 -149.554358516352 -152.672033744766 -154.986685469899 -156.791433551411 -158.770383543107 -161.676783105722 -164.859017343459 -167.479968843552 -171.695135277204 -172.974162577147 -175.168676858443 -178.131311476734 -180.85720860753 -182.651126480074 -183.800497466753 -186.319325885812 -189.30451419023 -191.911652884492 -194.004520181015 -195.481031863926 -198.885011150459 -201.228266474787 -202.357101728086 -204.789719965973 -209.078750314993 -211.923725880034 -213.881446445831 -215.009846510208 -217.286905458794 -222.306576305394 -225.051693918358 -227.335271320469 -229.006961484224 -230.764977471746 -233.327564184441 -236.560360233823 -239.086569664588 -240.346382851197 -242.312176883512 -244.312918061913 -247.272527409698 -254.780938686639 -257.294015420601 -259.017552936092 -261.734024589813 -264.898244289767 -1.29439777903105 -7.42949764955658 -10.0456342657534 -16.1786890854735 -19.5375270687127 -21.2373596292506 -24.5083650792106 -26.3598575063544 -28.5543396010761 -31.3357722761752 -35.4251775862979 -38.2764492911421 -41.3297951540565 -42.9236040746178 -45.7151575166314 -49.0650095712028 -52.9792378612573 -55.4591872053614 -57.1884277885336 -59.4581910925412 -61.9631014050171 -65.3355920270369 -67.6316111311743 -68.9290960506625 -70.6336308689691 -73.5842021571555 -76.1700888599025 -79.3496786481689 -80.9750753866453 -82.6533694207993 -85.1508650201722 -88.3262798028024 -91.1693720445219 -93.5231686059047 -94.6672690091302 -97.5150105989041 -98.9723211477614 -100.47351998349 -103.273376518922 -106.264858227571 -108.686341854979 -110.508299493563 -112.318105321796 -114.551386893582 -120.467991313012 -123.167439298728 -125.482184538577 -127.133332153989 -130.005808699233 -134.096984295271 -137.745351791415 -143.896307380985 -145.147512455221 -146.622844624489 -149.547338568504 -152.675305626069 -154.985975045981 -156.788499391349 -158.767336809669 -161.682159981443 -164.875344332377 -167.501165970694 -171.727455974346 -173.01011847083 -175.211898145462 -178.15228263433 -180.8712839432 -182.661489123333 -183.810339938895 -186.329139947387 -189.322776834882 -191.956039171006 -194.06493651172 -195.540297602278 -198.945958874642 -201.308240330015 -202.437225308444 -204.854350257356 -209.07917497018 -211.899653053666 -213.850112726362 -214.975662161022 -217.252760599147 -222.254769063531 -225.014381677319 -227.291799944312 -228.959028011291 -230.727674850871 -233.301785491246 -236.484482922533 -239.015859279354 -240.273192264213 -242.235041634072 -244.222833932281 -247.18039890181 -254.798014893705 -257.297041133497 -259.029863461161 -261.750388200804 -264.921564350809 -1.29443002754667 -7.43045682548645 -10.0809260168582 -16.0516922280778 -19.392451804288 -21.1042870459624 -24.3413488947813 -26.1915494352424 -28.3842882647406 -31.1773969826506 -35.3338456044101 -38.1898594611014 -41.216374255957 -42.8060839774308 -45.5745527225108 -48.8944165129065 -52.8243545037258 -55.2791491568505 -57.0015178671393 -59.2658378292777 -61.7640486786953 -65.1261905494288 -67.425563120259 -68.7242462368956 -70.4338280069621 -73.372540910109 -75.9293712229022 -79.1193986506517 -80.76062814286 -82.4442038244693 -84.9410125784678 -88.1412852077274 -90.9615649161915 -93.304484124812 -94.4509637216387 -97.2962208002877 -98.7543470260041 -100.256519454177 -103.075201945149 -106.057050060075 -108.48460865576 -110.306719198541 -112.108871508704 -114.341386803582 -120.204652800617 -122.898640296706 -125.200230560544 -126.851352888944 -129.721678451393 -133.78933877751 -137.404220206178 -143.613374739871 -144.859517749957 -146.336306378476 -149.256417941818 -152.387420479946 -154.697593763314 -156.499484447798 -158.483896290269 -161.403768235808 -164.593673611963 -167.211586595976 -171.458888823155 -172.740179642952 -174.943629375832 -177.908700138904 -180.622555335722 -182.415223362736 -183.565620108563 -186.090850156788 -189.085728398818 -191.711512303873 -193.809797708839 -195.277760443015 -198.709394064024 -201.066932337216 -202.19747777377 -204.639231469214 -208.940494216325 -211.776585825601 -213.741381458675 -214.86596119737 -217.161186977728 -222.194622278593 -224.931255397496 -227.218033438936 -228.887978588625 -230.646725293695 -233.222891515608 -236.434236902619 -238.96564827122 -240.221250881012 -242.191239994947 -244.185581974515 -247.162264931863 -254.67020829032 -257.170368317303 -258.902775881508 -261.612673389303 -264.793527941949 -1.29640010649645 -7.43985748944652 -10.0707559051842 -16.0722486011333 -19.4272851265249 -21.1393961905971 -24.3911726975436 -26.2485637164752 -28.4435847758724 -31.2563836010567 -35.3727534373875 -38.2037425161526 -41.2261975592277 -42.8152524050693 -45.6038597405126 -48.9362256984517 -52.865843277432 -55.3503147611883 -57.0526902109223 -59.3156746852191 -61.8024697156806 -65.166777123335 -67.4683259777811 -68.7654660020905 -70.4690428631685 -73.4067716151952 -75.9527694503946 -79.1414600374205 -80.77568943131 -82.4586355818068 -84.94429783841 -88.1588157344672 -91.0060243966301 -93.3593739214804 -94.5052110057496 -97.3646747257397 -98.8003756677816 -100.312893537832 -103.130309101996 -106.089535736885 -108.514167304002 -110.33609220825 -112.14489362362 -114.373287166064 -120.26836897055 -122.979993983139 -125.290241153276 -126.945227527654 -129.80653958825 -133.918697756274 -137.562704318419 -143.802339107455 -145.049219672816 -146.517380567928 -149.451304494899 -152.593746494484 -154.909398170686 -156.714914279723 -158.693673546949 -161.588517144258 -164.784503496031 -167.419666374096 -171.658979752007 -172.940841772654 -175.141394221663 -178.088798030524 -180.821092519518 -182.61010692392 -183.758349119413 -186.277340220549 -189.266160227383 -191.89686473297 -194.000386439912 -195.469943903353 -198.893386832715 -201.252716732863 -202.381369001888 -204.807781470251 -209.081751693376 -211.923497394309 -213.87841375222 -215.003119355897 -217.267624363358 -222.348046895695 -225.096361142611 -227.369195846699 -229.040458872691 -230.800575417145 -233.367531579932 -236.549552293714 -239.069654236379 -240.325627942006 -242.298100597403 -244.291431171102 -247.233478763367 -254.554534215055 -257.072199671851 -258.80403423633 -261.528753045196 -264.704227308496 -1.29517269211184 -7.42982599334366 -10.0005521877558 -16.0054182644049 -19.3718015098877 -21.079755171995 -24.325690726727 -26.1814988044964 -28.3717964467906 -31.1766911769568 -35.3094905572861 -38.1727185663079 -41.2272031945688 -42.8215819458624 -45.610523774037 -48.939856599825 -52.8576705146972 -55.322014538337 -57.0299330493178 -59.2866296158947 -61.7858374590088 -65.1610485498222 -67.4629763181974 -68.7640936001191 -70.4668228444414 -73.3875988477675 -75.9730990215727 -79.1498396384373 -80.7590965641257 -82.4422201182648 -84.9323767536674 -88.1347893559766 -90.9740163671463 -93.3237105465777 -94.4702910780247 -97.3013988149954 -98.7544250502632 -100.26799994171 -103.06538524356 -106.036280175185 -108.45911427574 -110.28944981785 -112.095808263727 -114.324227918959 -120.234290403972 -122.927129940406 -125.229464417159 -126.885639937549 -129.762600164248 -133.813450538632 -137.411262991549 -143.587934885605 -144.841444225209 -146.317226121313 -149.270154770413 -152.409938702359 -154.710560437146 -156.516492844798 -158.49846320824 -161.385006131936 -164.549491252962 -167.172849624847 -171.429402474179 -172.708618945849 -174.913396499376 -177.882057776437 -180.608307968868 -182.412091275272 -183.560607135685 -186.076969761115 -189.096070199735 -191.703953443698 -193.787418103296 -195.257318430755 -198.684125915762 -201.030747826266 -202.153433475169 -204.586271085508 -208.888009102009 -211.741913732369 -213.700123963407 -214.826281536639 -217.111698791779 -222.18875491279 -224.9328429191 -227.220254680529 -228.888133289376 -230.647300074836 -233.201661803291 -236.44389449987 -238.982458491748 -240.239540669555 -242.202857890719 -244.195349199564 -247.157081006197 -254.776115729157 -257.289744426871 -259.024297331896 -261.755763074578 -264.92508022143 -1.29451828927364 -7.45647593814157 -10.1394548846834 -16.2161143590638 -19.6088690370297 -21.3197354069654 -24.5975525853395 -26.4488659670328 -28.6454532718726 -31.4550998788005 -35.6407621009358 -38.486688868421 -41.5110291838109 -43.1050740317179 -45.8935748826845 -49.2119120810377 -53.1603836908637 -55.6272829556675 -57.3573494167558 -59.6219486610018 -62.1113358688626 -65.4724259170425 -67.7767315972409 -69.0756771292561 -70.784508848856 -73.7250511470068 -76.3239114281912 -79.4949744729123 -81.114906284848 -82.798648987619 -85.2807321340201 -88.4760692333192 -91.3121260929187 -93.6588647978331 -94.8049287094701 -97.6685343813128 -99.1312987478714 -100.642810104671 -103.457225394704 -106.412219808522 -108.847762729132 -110.672411487327 -112.481137151785 -114.722900576603 -120.606346486962 -123.298750876681 -125.585248679858 -127.239608794042 -130.1156649852 -134.1712572377 -137.811354437341 -144.040379629227 -145.290164757651 -146.758185216864 -149.694846870189 -152.826210115519 -155.139037774991 -156.940809246235 -158.916306053179 -161.835976876845 -165.043193726286 -167.687388059661 -171.920709809109 -173.20081630106 -175.403061517392 -178.341698441866 -181.082716282821 -182.877358177019 -184.024578845304 -186.53973162715 -189.524149547996 -192.144112628712 -194.247673006249 -195.722941364944 -199.132373189761 -201.474631530527 -202.603772604124 -205.045115441657 -209.299957868098 -212.136960674371 -214.098628468626 -215.226654610851 -217.503237436724 -222.543334794173 -225.288530532555 -227.560681713469 -229.228187118476 -230.98591186961 -233.549527536412 -236.747120443675 -239.280722881791 -240.54316159461 -242.51578884018 -244.511081464918 -247.473849254342 -254.910227866802 -257.415463569728 -259.145771398216 -261.866269863415 -265.023193052525 -1.29638127903111 -7.43762780665864 -10.1017075184937 -16.1923873003915 -19.5318991352274 -21.2428127175896 -24.5109232817468 -26.3662895329382 -28.5566515482846 -31.3468318845346 -35.4753126295543 -38.3239270183561 -41.3532150661627 -42.9485877499535 -45.7225806147932 -49.0513821829354 -52.9605635830587 -55.4442446377857 -57.1565610858458 -59.4330231834273 -61.940771588742 -65.3053854904748 -67.6061570572825 -68.9066194461494 -70.6206883354247 -73.5425023003946 -76.1637394653511 -79.3029313851333 -80.89933040651 -82.5719556519859 -85.0705465112973 -88.2891143638253 -91.1196557289146 -93.485456888583 -94.6306111806328 -97.477452339095 -98.9314381210511 -100.4386433011 -103.256191715707 -106.241940162004 -108.66326828051 -110.484058623405 -112.285492124425 -114.509667075388 -120.448906621754 -123.166504483278 -125.464951898079 -127.125578529694 -130.005449224158 -134.094739523838 -137.74419038251 -143.938420954795 -145.187749531044 -146.661352312392 -149.572457408245 -152.697076185423 -155.010583724841 -156.818550400908 -158.81246554102 -161.708064031081 -164.901748875637 -167.507118648437 -171.750781443624 -173.031368850561 -175.244366329079 -178.214849906921 -180.954305140417 -182.744620357447 -183.893929990049 -186.41305248393 -189.404361879352 -192.024825475063 -194.118640665639 -195.591617024389 -198.995650386904 -201.346265182014 -202.471656196689 -204.896994551887 -209.206921219233 -212.049600456769 -214.003494126611 -215.129691451326 -217.41176618333 -222.46222294727 -225.212562650641 -227.476687440787 -229.151827012535 -230.904544106351 -233.471496552631 -236.719279547732 -239.252451596017 -240.506262195132 -242.483628213385 -244.480469191773 -247.442152599272 -255.008194695819 -257.529911455898 -259.259854048498 -261.970633643014 -265.116058812161 -1.29489513251432 -7.4539252691207 -10.0857501005293 -16.0764627201499 -19.4402085919686 -21.1501711111112 -24.4058214146056 -26.2509867407603 -28.4392010067634 -31.2358238560441 -35.4207801968111 -38.265975410292 -41.3142546758753 -42.9058597098653 -45.7027697419968 -49.0266428095914 -52.9593600467823 -55.4265896916351 -57.13397282759 -59.3827609476031 -61.8646189183991 -65.2341094574008 -67.5249013329319 -68.8219483404974 -70.52168309088 -73.4735172757033 -76.0551588942884 -79.2513738325882 -80.886915094587 -82.5684031521554 -85.0663848802458 -88.2621175697954 -91.0978469096312 -93.4467218636821 -94.5921928029349 -97.4384923247105 -98.8978966726763 -100.410831548737 -103.218772902133 -106.188358764825 -108.607020165449 -110.431561986804 -112.230761110061 -114.458547998924 -120.334631188698 -123.049945663748 -125.343457693146 -127.001743359421 -129.880076544943 -133.948949983393 -137.598240965323 -143.796812340776 -145.048837891948 -146.518682287117 -149.457539371359 -152.595612916599 -154.905714824825 -156.708743488572 -158.695832567436 -161.613082976452 -164.797339664011 -167.429064319918 -171.69372408819 -172.973235089675 -175.177386936782 -178.135810080034 -180.856938204749 -182.642706628609 -183.788551222873 -186.290736184512 -189.304157531103 -191.9221860871 -194.030585904422 -195.506014261929 -198.927571739157 -201.284021527639 -202.417916775408 -204.842484512937 -209.10295670845 -211.950267618604 -213.900864646517 -215.02757458241 -217.321173035764 -222.434392072172 -225.174032062695 -227.45578899421 -229.121656233325 -230.871967010168 -233.448327972081 -236.669470960827 -239.200222141479 -240.452883194137 -242.420121137639 -244.412456588666 -247.360699115771 -254.98990632484 -257.501388501964 -259.235980876602 -261.94984630349 -265.091146058314 -1.29555449455461 -7.46710542274681 -10.1070326929814 -16.1179313813263 -19.4761440856692 -21.1854288963307 -24.4586376342741 -26.315433210912 -28.5039414524742 -31.307401345018 -35.482448199456 -38.3347397220604 -41.3535014558668 -42.9473002529004 -45.7125289076435 -49.0685970889345 -52.9817088994462 -55.4616360439698 -57.1819295106979 -59.4337637429101 -61.9121884640279 -65.27889323899 -67.5744649915715 -68.8723224051485 -70.5783402992755 -73.5102755885736 -76.054922027384 -79.2031526242316 -80.8251117453876 -82.5009128805278 -84.9817240028641 -88.1592544075756 -90.98914830975 -93.3379474322372 -94.4875009065821 -97.3469611874295 -98.8054284570769 -100.321890282348 -103.135504266925 -106.135853012452 -108.563130429387 -110.391155303936 -112.194665221174 -114.424161502116 -120.447316117013 -123.157495611925 -125.452842547606 -127.106756337305 -129.980787244975 -134.075936414187 -137.702915846606 -143.978474259438 -145.23022208718 -146.704912195306 -149.656444030178 -152.793021344417 -155.104858904048 -156.91495894781 -158.901922748779 -161.811641138941 -164.985548296343 -167.615382965495 -171.855727918238 -173.137055921104 -175.332067453933 -178.289777989409 -181.021577882005 -182.827336740101 -183.977460212129 -186.482656023665 -189.493055453354 -192.106377671691 -194.199606619537 -195.676382409008 -199.07948059104 -201.439600054574 -202.566913510183 -204.988033237128 -209.247695133116 -212.084290367485 -214.045965728691 -215.167689891487 -217.445986552969 -222.438074264688 -225.19110003786 -227.474719073434 -229.144964319634 -230.901232100736 -233.466366663065 -236.687199666748 -239.232852504074 -240.490613724364 -242.450886969264 -244.448036204252 -247.413870224298 -254.843388062361 -257.340386713552 -259.070134252292 -261.788287596239 -264.981552210887 -1.29457289119951 -7.43479576590468 -10.0677413049503 -16.1941327363874 -19.550262335418 -21.2598125353149 -24.517860848238 -26.3668270158404 -28.5537564022476 -31.35880142741 -35.4979940358044 -38.338331184278 -41.3746734844013 -42.9672122987605 -45.7596602667826 -49.0835710275264 -52.9980031812181 -55.4554257057352 -57.1717940524285 -59.422663871484 -61.9088936779459 -65.3033803404534 -67.6028377127925 -68.8971980326319 -70.6023372435451 -73.5413554997418 -76.1176365748849 -79.3023724392154 -80.9118998312636 -82.5839325347593 -85.069595800126 -88.2616836973699 -91.1202308469209 -93.4709461721537 -94.6149736516704 -97.4792387803367 -98.9337162571181 -100.440534397915 -103.2395880384 -106.215145471265 -108.641242298429 -110.464406226646 -112.269547471279 -114.485999504154 -120.437098547259 -123.1460277762 -125.444741429436 -127.100555571493 -129.951244818186 -134.034292642254 -137.653426544081 -143.873190722345 -145.121635464247 -146.590921207405 -149.520488857294 -152.642220087185 -154.940185243066 -156.740938496548 -158.732348395664 -161.639265317999 -164.84141236153 -167.457097510683 -171.698194137293 -172.980452917843 -175.18501948505 -178.125209609563 -180.851633320691 -182.641846347558 -183.789590391346 -186.318709371374 -189.331140486944 -191.961371275637 -194.068404707617 -195.541197491246 -198.945538481544 -201.304766820689 -202.433595073483 -204.864377883403 -209.179132330832 -212.012223954254 -213.972749111397 -215.09906950743 -217.365004749787 -222.391805491343 -225.148825307372 -227.4157798262 -229.091350655713 -230.848394444335 -233.413481849628 -236.627859450982 -239.163269787377 -240.422334086778 -242.383590369205 -244.368606882315 -247.350749503479 -255.018745526808 -257.535067589322 -259.266137906647 -261.98513524609 -265.168793963268 -1.29531575044271 -7.40436119256425 -10.0242706806047 -16.0733993018748 -19.4349625705632 -21.1461066638003 -24.427309709547 -26.2809141114002 -28.4725263046322 -31.2606660009741 -35.4140506025743 -38.2500941485471 -41.289631048189 -42.8825344618569 -45.6733748640998 -49.0114746466236 -52.9419516978753 -55.4203521687109 -57.1326901496843 -59.3843876900045 -61.8733059621049 -65.2508586186878 -67.5569462744922 -68.8515194363276 -70.5492836604969 -73.4955942700265 -76.0621674647267 -79.2333673257435 -80.8543348290209 -82.5351006817811 -85.02187680094 -88.2414142389126 -91.0888152192457 -93.4334704470248 -94.5802202804144 -97.4478944198366 -98.894141508232 -100.406379204776 -103.186845638498 -106.166672448656 -108.591602296423 -110.41928158904 -112.221502423659 -114.445607701091 -120.373155985341 -123.093905743796 -125.409308545843 -127.067582067909 -129.908385349397 -134.015148498866 -137.654740528432 -143.871370151544 -145.122135624162 -146.592802232127 -149.515243007105 -152.650700431253 -154.958833341059 -156.766992638524 -158.751806009342 -161.647588666423 -164.831360722854 -167.455249697164 -171.706711976651 -172.98899854555 -175.20285670572 -178.158880451714 -180.889246780015 -182.680426765349 -183.826831668729 -186.333254983646 -189.32453804917 -191.951563065059 -194.052822837689 -195.531437229325 -198.932766012855 -201.284299982889 -202.407927573918 -204.829985830564 -209.110416677515 -211.936052399273 -213.895435871727 -215.023425531739 -217.306401528956 -222.362233120581 -225.109071839776 -227.384586294813 -229.053369283619 -230.792355076888 -233.362283923315 -236.572058751537 -239.098066429797 -240.356286727692 -242.330651269426 -244.329519433878 -247.297267380045 -254.764308348341 -257.257453154084 -258.986756579713 -261.713129267217 -264.888339639114 -1.29469846515992 -7.4184982486998 -10.0334169644529 -16.0246901743021 -19.3710572564011 -21.0782615210576 -24.3211517345126 -26.169446638317 -28.3612493652692 -31.1592405802482 -35.2840327817695 -38.1298142960977 -41.1613285834672 -42.7528162611575 -45.531731480813 -48.8545416262268 -52.7965765586691 -55.2834371324064 -57.0157421997121 -59.2682435028905 -61.7712929050472 -65.132054404077 -67.4345795149908 -68.7323534012922 -70.4409343807011 -73.3701081747148 -75.9401156747176 -79.1102965867882 -80.7323141026393 -82.4044706963629 -84.8987107043449 -88.0760739970682 -90.9312453895363 -93.2951505381766 -94.4409981581786 -97.2865611124098 -98.7294434482021 -100.235712943557 -103.049013654111 -106.040738755836 -108.474665147296 -110.300270159228 -112.10670444249 -114.330139581456 -120.263982632855 -122.978415743727 -125.276437189649 -126.934446719367 -129.814728065704 -133.910570365984 -137.54359321398 -143.790174759905 -145.040911418412 -146.509071927088 -149.435274610899 -152.585556733916 -154.900470864536 -156.699569273668 -158.680878862361 -161.604815974193 -164.807917905239 -167.444451312413 -171.694022438397 -172.974692938403 -175.170203519176 -178.142686749816 -180.869440601714 -182.658916660896 -183.805743734812 -186.325344295005 -189.34193118481 -191.970103813479 -194.085491223638 -195.553553038843 -198.929229872875 -201.27930898104 -202.409515504931 -204.836657994502 -209.158515633538 -211.994073156667 -213.948598433164 -215.078362807325 -217.346127682029 -222.377316453001 -225.120871972965 -227.401077652044 -229.072626304314 -230.825965823936 -233.393230777085 -236.617085471878 -239.154584719203 -240.412986169024 -242.380283424502 -244.392050161942 -247.369670166715 -254.939745646221 -257.43939721141 -259.167965961923 -261.877247622495 -265.034452957822 -1.29618522898626 -7.44744908901712 -10.0893152584968 -15.9944697242584 -19.328730280715 -21.0401704856873 -24.2959678314939 -26.1475711827275 -28.3308205825066 -31.1373719888451 -35.2883894889792 -38.1326598175092 -41.1751225756486 -42.7728061080615 -45.5501457739553 -48.8466868824878 -52.7487059908645 -55.2270956687005 -56.9422355281232 -59.214246969667 -61.7021303687444 -65.0894922794414 -67.3820205415797 -68.6839476143531 -70.3862091423893 -73.336826340129 -75.9158209534651 -79.1053221341616 -80.739352215212 -82.4143408294426 -84.8991525096037 -88.1022275996687 -90.9519549160401 -93.3155344147114 -94.458519887807 -97.298275568759 -98.7356967824211 -100.246968721937 -103.066421549743 -106.060887919141 -108.493321379648 -110.313334654995 -112.117534463023 -114.340675049353 -120.254079814102 -122.952661708409 -125.256505100977 -126.911293092369 -129.777744037053 -133.87703657552 -137.507075634649 -143.839406798 -145.088609645477 -146.565806442827 -149.502450502988 -152.635894787263 -154.939574187607 -156.744274009457 -158.729714782616 -161.644943369484 -164.828250015084 -167.454729605683 -171.70266256557 -172.983364333258 -175.177752358421 -178.118822362326 -180.830632325184 -182.62286528733 -183.771216169389 -186.29780971453 -189.275096301588 -191.893907727825 -193.995625658882 -195.466621429076 -198.870798672711 -201.2123952819 -202.341926272943 -204.767188013761 -209.033402714369 -211.869190531987 -213.837781005435 -214.966254472618 -217.270041529954 -222.290577195526 -225.042483679772 -227.327003066581 -229.000376414406 -230.763366222513 -233.327267373706 -236.507621720613 -239.036138377929 -240.289294413816 -242.258729795702 -244.264295141658 -247.216157286516 -254.861111169748 -257.361457397684 -259.088745895086 -261.812765618365 -264.957241679785 -1.29525770692174 -7.44213053781581 -10.0974911082856 -16.0636995637076 -19.4642662214925 -21.1680658477766 -24.4321581698855 -26.283352075724 -28.4626412401337 -31.2543176706547 -35.3894515530912 -38.2349016996093 -41.2751646972621 -42.8682539822325 -45.6423289654141 -48.9689976774261 -52.8716892172587 -55.3566364521864 -57.1025398848166 -59.3675120818888 -61.8627074810598 -65.2212497161145 -67.514645608199 -68.8115681040601 -70.5158983461832 -73.4554609929277 -76.047195932006 -79.2217642386684 -80.8407335735714 -82.5168646477814 -85.0099798193058 -88.2283568003508 -91.0657255349198 -93.4162211701372 -94.5573210414105 -97.397456067638 -98.8437936810482 -100.361234902776 -103.170939785255 -106.133240069582 -108.561904833637 -110.384740085963 -112.187934972706 -114.430820790477 -120.376632352044 -123.109336078944 -125.422171708039 -127.076336397663 -129.963838734479 -134.028572627102 -137.64489063756 -143.96369089849 -145.211957502146 -146.685645230131 -149.616556400248 -152.750458243894 -155.068925580557 -156.869802444106 -158.851079529517 -161.748706930171 -164.947606961399 -167.555534048665 -171.784702216689 -173.065567361761 -175.270470576661 -178.213422069799 -180.941900666047 -182.73874862794 -183.887197478591 -186.397251998894 -189.403309173394 -192.02236242282 -194.126302219442 -195.601509892635 -199.012926914539 -201.378983401602 -202.506624404648 -204.930748630615 -209.211287878539 -212.04589163034 -214.02358535862 -215.150853019501 -217.436186479318 -222.525168308027 -225.273475376783 -227.560520671411 -229.230288869127 -230.9857760379 -233.536766416637 -236.750458365613 -239.290453342274 -240.548491287304 -242.520345922268 -244.523323005613 -247.492143235129 -255.068192809989 -257.580009370252 -259.31004310722 -262.033630772731 -265.197948415309 -1.29409009076919 -7.4568051753882 -10.1069115853651 -16.2071247871733 -19.5856951403666 -21.2902230147644 -24.5691346834145 -26.4204496560675 -28.6162960844579 -31.419602028404 -35.5789007611647 -38.4375256663812 -41.4869403752781 -43.0777877162765 -45.8643256016211 -49.178548455734 -53.0792627174529 -55.5425708049675 -57.2451884406489 -59.5061215711253 -62.0043512304993 -65.3540167960674 -67.6464298078829 -68.9446604187168 -70.6472982536074 -73.5879746348373 -76.1627021524002 -79.3486265318508 -80.972355021735 -82.6488983114539 -85.1377842358677 -88.3228696468101 -91.1649907319244 -93.5055118372274 -94.6507607412807 -97.4945672478595 -98.9372112884216 -100.462039530355 -103.294931593013 -106.277670954705 -108.709854681961 -110.536817960567 -112.340031497411 -114.575072197959 -120.442114541744 -123.154081918002 -125.453840291779 -127.108486580168 -129.977224277106 -134.00084341095 -137.647632701212 -143.899709428973 -145.148535251823 -146.625618299056 -149.54951667221 -152.683296671376 -154.991648679227 -156.799415933846 -158.784928422651 -161.711675210326 -164.935393072431 -167.539798106601 -171.828407034981 -173.110190775697 -175.314765602354 -178.274241266347 -180.985981367377 -182.782058803865 -183.928725448676 -186.440261895138 -189.466919903074 -192.086260339551 -194.183206294625 -195.65675625145 -199.076942796498 -201.436358456258 -202.568078638431 -204.99718501341 -209.279905140366 -212.095584984981 -214.049939487549 -215.174639228537 -217.448242908166 -222.493061942676 -225.23638373875 -227.518307847454 -229.186880200671 -230.930103249822 -233.497331864425 -236.703205434126 -239.23711404234 -240.498465710947 -242.469677363354 -244.453530799918 -247.436518531335 -255.018432961371 -257.535814405434 -259.269264862952 -261.977362122073 -265.133478447203 -1.2945083662434 -7.41199673138971 -10.037361160715 -16.1543037169875 -19.5197131565582 -21.2292021689021 -24.4879240831992 -26.3438823771305 -28.5301854525614 -31.3339492088886 -35.4805352250325 -38.335743459266 -41.3908823260734 -42.9822614430319 -45.7383442780351 -49.0540568696346 -52.9691372779101 -55.4412457056271 -57.1734331958582 -59.4230648105618 -61.9306716403747 -65.2446319898179 -67.5362464592677 -68.8315339201313 -70.5396750292571 -73.4664808402223 -76.0411225429317 -79.2049427750387 -80.831624786932 -82.5089021642741 -85.0033124653067 -88.2161400806802 -91.0729709263546 -93.440285817317 -94.5838659694983 -97.4348713106689 -98.8861182757173 -100.396992050571 -103.183380037829 -106.164681022535 -108.583109627424 -110.394507032895 -112.199084388554 -114.41509170632 -120.348994008373 -123.057602433565 -125.353669485778 -127.007674937577 -129.867995533947 -133.961468403821 -137.61305117101 -143.931479282343 -145.181769611931 -146.65972225236 -149.579399820459 -152.698884147017 -155.015629202936 -156.822563270984 -158.803861033642 -161.721503656981 -164.88954845134 -167.504571345567 -171.787663162416 -173.068154427753 -175.268098199735 -178.239224773526 -180.945992540933 -182.741544552293 -183.887551964625 -186.410826024794 -189.406011376551 -192.029330756505 -194.116529768404 -195.58778564869 -199.00170430771 -201.348884404769 -202.478299322696 -204.897892576318 -209.220116728598 -212.057286168593 -214.025285450455 -215.153501425512 -217.421316560087 -222.45650907825 -225.206286719038 -227.483394060221 -229.155615330958 -230.905625851905 -233.481112678242 -236.658162473651 -239.177243868686 -240.436437380931 -242.394449369947 -244.389147538341 -247.341272503033 -254.907134383496 -257.402866829596 -259.140778938548 -261.862107291846 -265.040272279155 -1.29437296466954 -7.45789549641884 -10.0909576624281 -16.2096298668081 -19.5426096515052 -21.2500647924521 -24.5164114442868 -26.36587208793 -28.5539381233645 -31.354773211586 -35.5107796477105 -38.3570939187713 -41.3855116133084 -42.9735262531712 -45.754916576325 -49.074756884021 -52.9893997799773 -55.4656002136599 -57.2074802805585 -59.4673068427111 -61.9864499810845 -65.3347546671526 -67.6278094344515 -68.9246214047468 -70.6291495258893 -73.5617504702267 -76.1351736457583 -79.3124034714841 -80.9438783201316 -82.6270302350354 -85.1057761212728 -88.3051614401055 -91.1502269479315 -93.4937780434119 -94.6398306668618 -97.5000140650309 -98.9462077493604 -100.453983074311 -103.243123492572 -106.217346149432 -108.652254829812 -110.472288821592 -112.283351462913 -114.520780332398 -120.397655483297 -123.1233037628 -125.429495152202 -127.086028956815 -129.96105274626 -134.082369217324 -137.688907671018 -143.858301924712 -145.108716740311 -146.582533227269 -149.516693366473 -152.629538281217 -154.950646275256 -156.756869845699 -158.748671814703 -161.658514636891 -164.847256453513 -167.46333680064 -171.727738605504 -173.009001566777 -175.203801799712 -178.149229152692 -180.877970638973 -182.673024856889 -183.821991194209 -186.356438106935 -189.345914588036 -191.967840562225 -194.071533453383 -195.544906515393 -198.951382943263 -201.31003672639 -202.437869320753 -204.859311412908 -209.180920194275 -212.015775088268 -213.969625673574 -215.097189600343 -217.388263821689 -222.505166864479 -225.261109655033 -227.544960809275 -229.215210156215 -230.963863752757 -233.545719753194 -236.751504902856 -239.294645586689 -240.552229832598 -242.526391163534 -244.511709092131 -247.497131583071 -254.785216504375 -257.284993298529 -259.014921132646 -261.742718991432 -264.90587628712 -1.29605236009486 -7.43850263329965 -10.0357452502871 -16.1587375186392 -19.5214660027709 -21.2280269930869 -24.4876362919371 -26.3365618571371 -28.5267397436907 -31.324420084268 -35.4686583761111 -38.3226848665796 -41.3404327447576 -42.9362462645997 -45.7221251418145 -49.0424093123654 -52.9619401659723 -55.4437454869703 -57.1537533752556 -59.4157645761321 -61.939084610523 -65.3188361916277 -67.6139959083677 -68.911911212699 -70.6181553240619 -73.5403265552981 -76.0878746878244 -79.2825837896905 -80.9023658681654 -82.5888993644917 -85.0835896423403 -88.3013917898569 -91.1484336965863 -93.5061548882536 -94.6499884520058 -97.5113253879326 -98.9628803305312 -100.47770708735 -103.288894569447 -106.279240595687 -108.720617416363 -110.543834866208 -112.349980818996 -114.571271731104 -120.397206994414 -123.104181913218 -125.404459135024 -127.057002190118 -129.911629689991 -134.021493813976 -137.668324123168 -143.986281200036 -145.237461512273 -146.715018667359 -149.64842829498 -152.768800771266 -155.083895232741 -156.891030185991 -158.874321882012 -161.778207357083 -164.967853442776 -167.587053446592 -171.871816832672 -173.151109850626 -175.3565243135 -178.309216508047 -181.032027829827 -182.823555324126 -183.970047658355 -186.481158421533 -189.458285551714 -192.076558975004 -194.182614472582 -195.654836904542 -199.080376095997 -201.434783313053 -202.560843578734 -204.981509010358 -209.277150445413 -212.111822446911 -214.073453567817 -215.198234485687 -217.47541598773 -222.529443626301 -225.253595053538 -227.527080269982 -229.195293938832 -230.961989654992 -233.524825754512 -236.74252904843 -239.263218601038 -240.5198225095 -242.485256489396 -244.482459504023 -247.462880933449 -255.113527862604 -257.60917443106 -259.337334415426 -262.065372474644 -265.230639843659 -1.29560070667916 -7.4381591541871 -10.0538588715081 -16.0375045484978 -19.4120972183771 -21.1189025588456 -24.362324021774 -26.2219783920118 -28.4051872236716 -31.2116360006699 -35.3427588064451 -38.1642206058521 -41.1941053248778 -42.7905047045981 -45.5769664514564 -48.9088821291195 -52.8401503273898 -55.3108826236579 -57.0530818893749 -59.3149021131448 -61.8000247601753 -65.1754422496399 -67.4689084349899 -68.7641931742743 -70.4624508760305 -73.39989461178 -76.0029466725877 -79.1819468862721 -80.8168782601163 -82.506935164066 -84.9877630778093 -88.2043598395712 -91.0311090597179 -93.3842115080947 -94.527478112 -97.3856177763139 -98.8425142916318 -100.357331131522 -103.169866834468 -106.137145579758 -108.572235898873 -110.398231156494 -112.197286095428 -114.436979847914 -120.329629284956 -123.034446339745 -125.333457068654 -126.98965776697 -129.862659701987 -133.905534507088 -137.512231641129 -143.751829440273 -144.999874764163 -146.475888342729 -149.409359572853 -152.524983275445 -154.835616342999 -156.641539902693 -158.628389320234 -161.532177280465 -164.70641559661 -167.333432625224 -171.572855994787 -172.852418325548 -175.061557282308 -178.000730778261 -180.718595435484 -182.503641608907 -183.651682679586 -186.173089492974 -189.167667180257 -191.794160119189 -193.882178866083 -195.354591905584 -198.765071340444 -201.117960696163 -202.24116369828 -204.665172869579 -208.991281935521 -211.818040138821 -213.789944850091 -214.919389168267 -217.181493317575 -222.19523180197 -224.944046148765 -227.224015045637 -228.892473854612 -230.640907899629 -233.207824204813 -236.421302283602 -238.943744598608 -240.202913237816 -242.176086464483 -244.170242511826 -247.130345014292 -254.688151187863 -257.189018242609 -258.918658836383 -261.63246852299 -264.799554982455 -1.29514912733105 -7.43480726562257 -10.0368350736147 -16.1080284523285 -19.4661116534992 -21.1732765472601 -24.4362586060822 -26.2748027467174 -28.4693033950753 -31.2617054642695 -35.4281382809578 -38.2761138539463 -41.3056414393436 -42.8998234546264 -45.7041588283833 -49.0493668547647 -52.9787166403838 -55.4505907375421 -57.1858668964584 -59.4255350296546 -61.907223204702 -65.2874290316787 -67.5762636342676 -68.8708526913722 -70.574514539263 -73.5182852074061 -76.062231172898 -79.2426594460385 -80.8677374704097 -82.5480248777293 -85.0294545977256 -88.2356625120667 -91.0746661902833 -93.4464329048879 -94.5916937111157 -97.4411545771001 -98.8733042778064 -100.382788366933 -103.172021413578 -106.16281442114 -108.581495780145 -110.407040225468 -112.212027596581 -114.44553629082 -120.406546629618 -123.126296631531 -125.425488025745 -127.080458357303 -129.958300383953 -134.00225045204 -137.640266924147 -143.902105497231 -145.154643585437 -146.620995120497 -149.534204684838 -152.65209501405 -154.971351377808 -156.774461024482 -158.754057138661 -161.674966534359 -164.879569645327 -167.50507441862 -171.73535907842 -173.015726440829 -175.204022512974 -178.186899422875 -180.907304872551 -182.705003988865 -183.852673197931 -186.378149115151 -189.376315469353 -192.002499836283 -194.10457336044 -195.574610488939 -198.985600332517 -201.333025482487 -202.461377569697 -204.88746286109 -209.186233029698 -212.044063294186 -214.002947776539 -215.12952464205 -217.417780876731 -222.426046470649 -225.155792825041 -227.421097936852 -229.093301028028 -230.848317609268 -233.428122750831 -236.665296423343 -239.210079398593 -240.464960399054 -242.425025587536 -244.428829268 -247.382989514022 -254.915933503616 -257.440108324426 -259.169116790274 -261.866249597113 -265.010261133126 -1.29431992098671 -7.45130389570372 -10.0626094446952 -16.1492470285461 -19.5064720837681 -21.2147856913489 -24.4675645071438 -26.3294965448226 -28.5138604309608 -31.29244091003 -35.4315991362488 -38.2713772961851 -41.303039705406 -42.89435727732 -45.6802082016991 -49.0109626050773 -52.9264614076764 -55.3875308715562 -57.1314306776701 -59.4003807783234 -61.8832161363897 -65.2450066442939 -67.5438566466207 -68.8395831961715 -70.537913067592 -73.4645044220705 -76.0331189806891 -79.2049587991961 -80.8219771185135 -82.4902755465542 -84.9768915327897 -88.1706540777874 -90.9942757415515 -93.3551290329992 -94.5027802038899 -97.3400618619879 -98.7957039947438 -100.306743030647 -103.104350692848 -106.0813669881 -108.506205037314 -110.333504996975 -112.14077630917 -114.365681571738 -120.264571755756 -122.983163232672 -125.27718513345 -126.932751153386 -129.803799269081 -133.853230455266 -137.471972385218 -143.65331088617 -144.899980636383 -146.378268282195 -149.283847277817 -152.392931757772 -154.703596948463 -156.510520275169 -158.482175618616 -161.382933435551 -164.590308574936 -167.209865305309 -171.471986962887 -172.753904506944 -174.952694507608 -177.916108534245 -180.625034925737 -182.427353617371 -183.576336851802 -186.10531471145 -189.116229229294 -191.730854367949 -193.835209026451 -195.308747463854 -198.716968627632 -201.067919712309 -202.19547069204 -204.618259424249 -208.869492893664 -211.695319186601 -213.644168736238 -214.769750221074 -217.055670390138 -222.092821719287 -224.848521460271 -227.12096854829 -228.7937370412 -230.54550330349 -233.122882179476 -236.350355020451 -238.89531314809 -240.15253880966 -242.121432971361 -244.114193357236 -247.078185353755 -254.536158853629 -257.052549289032 -258.782516875357 -261.504906964917 -264.680822473448 -1.29483324634588 -7.43831997876532 -10.0805109667983 -16.1488302563227 -19.4971029845885 -21.2056061097917 -24.4709271709721 -26.3267565413217 -28.5195378104598 -31.3270428574498 -35.4907755372286 -38.3229638887565 -41.374063175784 -42.9647945456699 -45.7467735636151 -49.0668475180077 -52.9581144122757 -55.4248281498327 -57.148988676894 -59.3950387987257 -61.8938986913234 -65.2436051656899 -67.5399827743695 -68.8379400601481 -70.5413612244214 -73.4555250891082 -76.0459366830566 -79.2617872509607 -80.8727033708419 -82.5516799530583 -85.0285250451617 -88.2496623824196 -91.1017071068083 -93.4519607807481 -94.5971896519064 -97.4712985349624 -98.9059846641372 -100.412776288341 -103.23392995375 -106.219769230506 -108.647650139829 -110.472967772181 -112.277435927194 -114.506034387723 -120.419760575948 -123.136051224943 -125.43283057354 -127.088972818926 -129.950360005833 -134.051337375712 -137.685923762705 -143.981561845938 -145.231294165824 -146.707146274595 -149.628480672299 -152.765821147325 -155.082996387339 -156.890077681479 -158.871127255976 -161.756730902797 -164.946870136732 -167.560979658137 -171.808762632815 -173.089907409634 -175.299172044052 -178.231708197063 -180.94551826191 -182.74307972088 -183.891049397948 -186.420899976444 -189.416318893716 -192.050893106983 -194.156203028646 -195.623952921941 -199.006633604816 -201.358756479508 -202.48821268977 -204.928108722157 -209.189434361915 -212.017658214472 -213.9816818395 -215.111508270854 -217.399864486888 -222.4457418678 -225.18316367297 -227.456584800171 -229.125909707157 -230.876219046051 -233.436363978245 -236.660860508043 -239.184683037386 -240.444441864755 -242.406320742151 -244.398009174259 -247.360707036094 -254.840240873168 -257.332476487515 -259.064416172845 -261.771347626689 -264.931645576942 -1.29554419621721 -7.47461436815729 -10.1186866307048 -16.3283361059875 -19.6768279463024 -21.3860643558729 -24.6322993899787 -26.4778069446863 -28.6628687056826 -31.4532560093914 -35.5626160019219 -38.4222600069596 -41.4647576751231 -43.0616457596102 -45.8586301819044 -49.1924461363214 -53.1273922961789 -55.6021085754978 -57.3158440608724 -59.5598368605649 -62.0397514838033 -65.3858753924532 -67.6876106965215 -68.9818096625147 -70.6865241943268 -73.6168323823224 -76.2120821291777 -79.3944248010246 -81.0178119600383 -82.6929724169991 -85.1827432743953 -88.3597053013085 -91.1967065725682 -93.5499516867083 -94.6951888357464 -97.5599703665058 -99.0056352011899 -100.513417406414 -103.328725940342 -106.312460686736 -108.753380952503 -110.575184221656 -112.382549835826 -114.613144346664 -120.492960667826 -123.202791737126 -125.504359564137 -127.155175248219 -130.028138860723 -134.074807527125 -137.676544783472 -143.913402158625 -145.161130131628 -146.631284731116 -149.554528057987 -152.673707791418 -154.979134517006 -156.783977806797 -158.763442578837 -161.675159702672 -164.859588253727 -167.482131984804 -171.731956009382 -173.012109384269 -175.217670768207 -178.173965450676 -180.923686860664 -182.720260887764 -183.866277799929 -186.380045409445 -189.395263164758 -192.018483321663 -194.116495455846 -195.59016251488 -199.030975271366 -201.378247193449 -202.510134566975 -204.937000282963 -209.264691502894 -212.094663135556 -214.054154445798 -215.182872389781 -217.468425160462 -222.496939271189 -225.250292583924 -227.533461871923 -229.20633339006 -230.964567148177 -233.533271276145 -236.748883579177 -239.276092396559 -240.533597327297 -242.506667175214 -244.495432074217 -247.460901077263 -255.082342343859 -257.578791341021 -259.308381547165 -262.021700795997 -265.182141881462 -1.29420274253358 -7.42744936590498 -10.0239129877854 -16.023841240419 -19.4019085387406 -21.1104254476661 -24.3756050469607 -26.2152974462429 -28.4132092323145 -31.2232821932674 -35.3686789568193 -38.2398214433633 -41.2672766904451 -42.861874608366 -45.6551952767127 -48.9675098166435 -52.8752439782151 -55.3578899481378 -57.0862575026449 -59.3504476027256 -61.8634287825273 -65.1947833963392 -67.4842141348398 -68.7804036679799 -70.4899092960393 -73.4056723156882 -76.0060757106786 -79.1842213186439 -80.805193556961 -82.4787913891928 -84.9749862883975 -88.1800500980511 -91.0242670516242 -93.3804423307 -94.5266657457572 -97.3817473250705 -98.8384216999721 -100.345649818642 -103.158446744643 -106.135721890307 -108.560792748759 -110.391533601937 -112.201767094027 -114.427303244557 -120.211665909404 -122.920470850248 -125.209245580053 -126.860836998878 -129.727229221047 -133.777863730384 -137.379013456298 -143.619355123949 -144.868586023627 -146.341427021578 -149.289430857146 -152.412540515282 -154.716735697376 -156.521042613363 -158.498491559722 -161.418988241324 -164.623369310694 -167.254549147921 -171.462908577306 -172.745844114802 -174.950956524395 -177.902173617102 -180.617168161777 -182.407451169347 -183.555106222887 -186.079570031276 -189.07598043059 -191.710049488454 -193.818477360182 -195.288368917553 -198.697945745001 -201.055451874892 -202.185705269021 -204.621341491482 -208.878675696601 -211.713079449611 -213.676164005364 -214.800456456472 -217.07641455386 -222.068258960614 -224.799454905905 -227.073757026473 -228.745400524804 -230.499332528303 -233.078750655 -236.294195884921 -238.836467536802 -240.094997014541 -242.065644548173 -244.054436978341 -247.018903245996 -254.467975241364 -256.974323808932 -258.707125105567 -261.423383788062 -264.575480424019 -1.29633366996218 -7.46955067938941 -10.1032126402431 -16.0980626409871 -19.4361221211562 -21.1440094530756 -24.4030996078206 -26.260186236806 -28.4400013990376 -31.2455851350611 -35.3933574866817 -38.2365115901271 -41.2916616323484 -42.8850231931884 -45.6743604051385 -48.9879760303648 -52.896025744954 -55.3717078952421 -57.0891606530805 -59.3512781250174 -61.8561294627512 -65.2119883753784 -67.5143255178411 -68.8156069338156 -70.5161694279844 -73.4460565765544 -76.0343456314455 -79.2120699334808 -80.8428402115551 -82.5212320535297 -85.0035756502324 -88.2121684583547 -91.0746757935407 -93.425582505744 -94.5671194173984 -97.4264648605271 -98.8970547815114 -100.407720723078 -103.215745314636 -106.195854700133 -108.605966593497 -110.428117583687 -112.232112513114 -114.447484523167 -120.24235883804 -122.959598664829 -125.254001820697 -126.907296919885 -129.761409146985 -133.837892252563 -137.432710693662 -143.620214617764 -144.869058784376 -146.348895442172 -149.25790976023 -152.384744114315 -154.685130083213 -156.488049093209 -158.469940236975 -161.398548034721 -164.577817256119 -167.189560024824 -171.451210212865 -172.730429699953 -174.930586486891 -177.887210072934 -180.61168473344 -182.404725434695 -183.551555652813 -186.07525996269 -189.075137336701 -191.700940434261 -193.806485905938 -195.28141384091 -198.692609409941 -201.034173628342 -202.159942966983 -204.588204081522 -208.85858646109 -211.697415508808 -213.657407328265 -214.784386219354 -217.063042008349 -222.076579524202 -224.813012333173 -227.091407340068 -228.764807984986 -230.531833104491 -233.095543706431 -236.321112228697 -238.849887399214 -240.110591624408 -242.074502334895 -244.061321239108 -247.037371869249 -254.799807456036 -257.30866160466 -259.037848860094 -261.761959420159 -264.94169959064 -1.29543651930647 -7.45179386992443 -10.0572358474666 -16.1309513684656 -19.496434149366 -21.2086251577935 -24.4871265541591 -26.3458323100362 -28.5322086540274 -31.3329804442342 -35.4454639054868 -38.2998782807886 -41.3391891237502 -42.9314762291831 -45.7124164701428 -49.0405427995698 -52.9306132225127 -55.4201778256352 -57.1302207334176 -59.3864726899434 -61.8974166453965 -65.2318954963455 -67.5305396894608 -68.8232107813295 -70.5280813980533 -73.4468547293876 -76.0370937038866 -79.2101302606775 -80.8283449751742 -82.5049091096332 -84.9950605325141 -88.2024620056818 -91.0512905174377 -93.3927216417536 -94.5396502765663 -97.393734552246 -98.8454136470579 -100.352166649255 -103.183131527457 -106.154718589347 -108.573198556957 -110.397009444175 -112.196447791228 -114.418994394501 -120.243277960898 -122.949157238698 -125.235638510924 -126.895223581718 -129.775588085945 -133.776554011496 -137.392230380263 -143.583838309964 -144.834562406152 -146.303929381867 -149.228175807519 -152.364228919484 -154.689950275935 -156.490705405454 -158.475971286273 -161.402530441134 -164.585460562238 -167.231271648898 -171.499970288455 -172.782947796083 -174.994963770398 -177.962618542598 -180.680159818324 -182.473268172074 -183.620183946882 -186.14992609956 -189.168613869205 -191.804436268232 -193.901571985907 -195.372648349696 -198.79291406006 -201.140025635801 -202.267391078372 -204.700259193734 -208.960222348281 -211.795922148665 -213.763471248496 -214.890274299176 -217.170190583966 -222.237583922359 -224.963410024058 -227.23847293952 -228.905218464834 -230.660676591748 -233.230579117194 -236.437493455203 -238.964298447111 -240.224033144344 -242.192382417144 -244.183359612142 -247.127450290929 -254.722435856375 -257.23160625356 -258.96121839158 -261.690716983116 -264.878393289975 -1.29500352307126 -7.4579204580336 -10.0797326049918 -16.0566619641693 -19.4380869790098 -21.1492371594294 -24.3923071526578 -26.2530214544668 -28.4355842257447 -31.2343253708638 -35.3753140599631 -38.2361312979833 -41.254625803383 -42.8458987602689 -45.6418369652232 -48.9761500334428 -52.9067999574207 -55.3708676418618 -57.1058836309026 -59.3723629494728 -61.8764363184329 -65.2437281151666 -67.5421180544404 -68.8420963100147 -70.5566752971077 -73.5090200776942 -76.0718712679506 -79.2734516603507 -80.9287579576537 -82.6081476950004 -85.1017349459704 -88.294778501149 -91.1378238047199 -93.4882519378877 -94.6320834249666 -97.4854650496011 -98.939942373174 -100.451381395487 -103.250398112892 -106.22766836473 -108.638213329614 -110.469456216632 -112.273243118014 -114.499745827546 -120.462195373661 -123.163158941592 -125.456153589068 -127.110800495281 -129.977938442141 -134.079350395687 -137.721618003947 -143.961936004873 -145.213713819365 -146.68524414638 -149.604599608825 -152.729776652334 -155.039681723856 -156.838341868441 -158.813256658105 -161.726013634283 -164.926220513485 -167.534547243648 -171.810196886143 -173.089278463027 -175.283453028547 -178.250715827928 -180.968908775898 -182.765843680959 -183.914258147399 -186.439738562201 -189.42935581222 -192.05293462277 -194.165147574992 -195.637824379904 -199.083954071438 -201.432188984891 -202.562798937523 -204.982907825809 -209.227604008874 -212.061634170123 -214.018672994324 -215.145344310219 -217.419287750616 -222.432773403365 -225.164818453637 -227.43108170316 -229.099369619566 -230.854865426359 -233.42828624841 -236.662003740734 -239.193374013511 -240.448130807243 -242.418940407386 -244.410290654915 -247.387009847495 -254.862456307547 -257.3789523801 -259.109897455241 -261.820096903445 -264.980672091226 -1.29551355850997 -7.43398482868507 -10.0686289712633 -16.1271819566001 -19.5020654434627 -21.2160926410143 -24.488368596052 -26.3300627764168 -28.519781953437 -31.3296960339839 -35.4532712581852 -38.2961911771737 -41.3451701703391 -42.9409900694856 -45.7025521492612 -49.0240904670804 -52.9177414960124 -55.3826288558786 -57.0935064165256 -59.3611009737625 -61.8714241680588 -65.2298541170282 -67.5110884638962 -68.8096427364072 -70.5166243469517 -73.4547762092034 -75.9871210443398 -79.1607029511107 -80.7803395576327 -82.4623989320206 -84.9517179185542 -88.1271537920383 -90.9753972859214 -93.3369674701193 -94.4816197765806 -97.3361076462444 -98.7864518031432 -100.303389900848 -103.108783992842 -106.104723938367 -108.53393354666 -110.351881141543 -112.155421224721 -114.381649856794 -120.307172716823 -123.029184430439 -125.33607427205 -126.992497644439 -129.857162833127 -133.972693054633 -137.581045668705 -143.699673889035 -144.948990093498 -146.42210831932 -149.358693240236 -152.494183847664 -154.81872292758 -156.620813672214 -158.608379343266 -161.510889707751 -164.690011635083 -167.310346041732 -171.56775491329 -172.848711530346 -175.067940649384 -178.014493279819 -180.74265300975 -182.531821300081 -183.680571512405 -186.191424692186 -189.225504519941 -191.863474765056 -193.966487271614 -195.43490259373 -198.826990911528 -201.178243669615 -202.307584685556 -204.718205359542 -208.989958371017 -211.826621359599 -213.780799167976 -214.908902165192 -217.191870647064 -222.241194852648 -224.980735700468 -227.269716962175 -228.944075696628 -230.712556513126 -233.26341096122 -236.494698843541 -239.016849101351 -240.271060519201 -242.248537880849 -244.245273116455 -247.219419052524 -255.091942021612 -257.587842255039 -259.319761900684 -262.013173154937 -265.206220420925 -1.29481340712108 -7.42844642873838 -10.0565580648963 -16.0418909228215 -19.3940257768284 -21.1034498083361 -24.3762696227303 -26.2231448860244 -28.4034192560494 -31.1936923949522 -35.3079188720985 -38.1551572191995 -41.1848099617569 -42.7823972325422 -45.5698496501769 -48.8972153014739 -52.8074028475059 -55.2735499080259 -57.0106874643086 -59.2651482353007 -61.7558334810391 -65.1256670242132 -67.4287529933944 -68.728790849814 -70.4446302049519 -73.3669032762039 -75.9280408560219 -79.1049100393091 -80.7289695487374 -82.4046545786874 -84.9022318238136 -88.1254779196413 -90.9865148159825 -93.3535546952271 -94.5006932415029 -97.3559715194847 -98.8218652225781 -100.342819231138 -103.153577635458 -106.123330668776 -108.528556986738 -110.353576719405 -112.163744690489 -114.394135066881 -120.2924761977 -122.996028545264 -125.303209532866 -126.95423551428 -129.797401809494 -133.930040497507 -137.540111518124 -143.82228557645 -145.07030794731 -146.545690176343 -149.463190192906 -152.629082641028 -154.927931162661 -156.734915245068 -158.718468316627 -161.625905252998 -164.807750609701 -167.437077852966 -171.680494163979 -172.95960680044 -175.161153365956 -178.100399275949 -180.816377480388 -182.603251450582 -183.750766276102 -186.262488445945 -189.259184745649 -191.884969720754 -193.982427780239 -195.457918404473 -198.877468440304 -201.224903083511 -202.349180581177 -204.77210549085 -209.049816244215 -211.873344753766 -213.839322982498 -214.969959300037 -217.234170845937 -222.313132788431 -225.052539540129 -227.325588665859 -228.997932507362 -230.755299407792 -233.324492815409 -236.562877925471 -239.098300076704 -240.354557916557 -242.319404069848 -244.316592808283 -247.287520815773 -255.073301052747 -257.59206453003 -259.326364606837 -262.042895281656 -265.200739255919 -1.29577140040935 -7.45919339372014 -10.0804302671802 -16.0462661867549 -19.4389938283646 -21.1466014462214 -24.4288490664008 -26.2793459040737 -28.4660102169948 -31.253362233628 -35.380398332561 -38.211066027282 -41.2449615174687 -42.8408896896036 -45.6311107095823 -48.9337713227607 -52.8826616220266 -55.3632345664387 -57.0930880202914 -59.3615055167598 -61.8664274661024 -65.2164490200945 -67.512249907421 -68.8114704693987 -70.5255151690766 -73.4549404261135 -76.0241337560077 -79.2013457681016 -80.8381532390688 -82.519745577822 -85.0103220062293 -88.2208890416302 -91.0689813054736 -93.4166776000105 -94.5620742096758 -97.4151475578731 -98.8627237767464 -100.377065680942 -103.189597302411 -106.143531022112 -108.558724393686 -110.378568029877 -112.186496497033 -114.419862015764 -120.33559405432 -123.044995737145 -125.343706540314 -126.996978978638 -129.84937529837 -133.87452184493 -137.482107715111 -143.761118725603 -145.012711422536 -146.490144686911 -149.427566690967 -152.556314220438 -154.886613195145 -156.690364050794 -158.669804167732 -161.575831868964 -164.770664723337 -167.384187061601 -171.632704864997 -172.914421674817 -175.122230604253 -178.084722194844 -180.807080489131 -182.606524335508 -183.754112684533 -186.265864747402 -189.266311753532 -191.890383639105 -193.977675284358 -195.449139453535 -198.841617222068 -201.194270412181 -202.32854337841 -204.743508289498 -209.005001481254 -211.813985585204 -213.78468741082 -214.913590721526 -217.199468424088 -222.219250160288 -224.983372903418 -227.264807814937 -228.936325660207 -230.699571170193 -233.268556160561 -236.489788696198 -239.037465458842 -240.297703544109 -242.269759887454 -244.265331521158 -247.221967481654 -254.888782353466 -257.385454600588 -259.114307278202 -261.83788463855 -265.008615979082 -1.29500626816238 -7.43431397486938 -10.0231825469313 -16.026585823506 -19.3820019561969 -21.089797286612 -24.3559731687973 -26.2039066474169 -28.3860648463359 -31.1991471760147 -35.3331828985316 -38.1954752863669 -41.2376167176609 -42.8318045354519 -45.607924287579 -48.9265831186815 -52.8451588364139 -55.3315749661413 -57.042209218635 -59.2918665851121 -61.8001457372672 -65.1225758044773 -67.4296670960645 -68.7266780518547 -70.4344671869493 -73.3613952135824 -75.9315836171389 -79.1216261566471 -80.7432383356281 -82.416557602635 -84.9167480392057 -88.1270813746993 -90.9660687191594 -93.3357505443767 -94.4838013030527 -97.3371740757635 -98.7947902147726 -100.304618147721 -103.11896440416 -106.075570781719 -108.503775799057 -110.331021929219 -112.137771093958 -114.363934251173 -120.313159847009 -123.038744874664 -125.331528847053 -126.98164724264 -129.868150925567 -133.980807878201 -137.617406974633 -143.799756842075 -145.049571754751 -146.526297223557 -149.460837048034 -152.581255367677 -154.895687108225 -156.701705793235 -158.682351575423 -161.596461240528 -164.783531022549 -167.412641022999 -171.636859743053 -172.917704229325 -175.128670808801 -178.08742709863 -180.809930657247 -182.600816337711 -183.747604825001 -186.24984253117 -189.237652095028 -191.864420044945 -193.963927230461 -195.433140102515 -198.82312515556 -201.168572118319 -202.294103264923 -204.724250832146 -209.041002302137 -211.882818184168 -213.836930573769 -214.960842215341 -217.234092834197 -222.257091652457 -225.011909858882 -227.299119403784 -228.970843442459 -230.734941531115 -233.301770565053 -236.507028997924 -239.038922469764 -240.296000782451 -242.271533882051 -244.259510706215 -247.230879350855 -254.843998652186 -257.347965869346 -259.077414331339 -261.79628315574 -265.000456782662 -1.29443164126159 -7.4404146024961 -10.0656875027557 -16.0948670679627 -19.4752683087124 -21.1816434146377 -24.44547596002 -26.3042665212043 -28.4929340451863 -31.2974242289236 -35.4392377144346 -38.2919570886548 -41.3107454032071 -42.9019902319872 -45.6821181294055 -48.9899074258978 -52.8865273669817 -55.3620503303681 -57.0500745861227 -59.3054707287237 -61.8059529980083 -65.1878148017836 -67.4828981747956 -68.7823099663526 -70.4819365874728 -73.4356603700675 -76.0094513854823 -79.1940097097497 -80.8159086300784 -82.501678038363 -84.9956736440618 -88.1754623818246 -91.0220116045729 -93.3738495115468 -94.519440084612 -97.3815900841021 -98.8389734633457 -100.341453960962 -103.149925386818 -106.14023541791 -108.574165342213 -110.400262535107 -112.208648651628 -114.42989958518 -120.229571859129 -122.919505233657 -125.229917377116 -126.883559727554 -129.742967527395 -133.786490952368 -137.405183353933 -143.674009672068 -144.922023501603 -146.400272525735 -149.330142348035 -152.464147775476 -154.770643901845 -156.577310908027 -158.559230737278 -161.462841155031 -164.664691989796 -167.284153764389 -171.554751138783 -172.835574207859 -175.030032401388 -177.974297645831 -180.683083369243 -182.471860513993 -183.620039541728 -186.130028866652 -189.155825565993 -191.775669612737 -193.874914755383 -195.347310426646 -198.761204919162 -201.106374949611 -202.232459871415 -204.654341504656 -208.920196807817 -211.749329014359 -213.704127496833 -214.830304026513 -217.100851415118 -222.114685262616 -224.852235141691 -227.123650915085 -228.79393998916 -230.544544041055 -233.103267339434 -236.340473722659 -238.866683325054 -240.127643111082 -242.089035969861 -244.083226190802 -247.065161207919 -254.669329970939 -257.181448936556 -258.920358862367 -261.648312454069 -264.785139747446 -1.2944039398828 -7.4406091248919 -10.0792525011924 -16.1298810208052 -19.4808102309698 -21.1883625886693 -24.4708495267808 -26.3091717159623 -28.5006262397767 -31.2846685315341 -35.4333705305913 -38.2938822977166 -41.3409624214614 -42.9322110493093 -45.7053034516973 -49.0127779074184 -52.9220142364843 -55.394598104915 -57.1020037691476 -59.3552040871535 -61.8480782182531 -65.2354079202534 -67.5158327379771 -68.8131957942461 -70.5263484273969 -73.462413654611 -76.0364344193637 -79.2136147652339 -80.8329183381603 -82.5035763703588 -84.9855852776232 -88.1744158668416 -91.0091101649309 -93.3531450818869 -94.4984476332586 -97.3523702576232 -98.8141083792592 -100.326538029293 -103.13840271406 -106.102697856316 -108.538471508505 -110.360009244212 -112.165982073187 -114.385429572384 -120.198263560314 -122.909151945184 -125.208738700697 -126.865180534609 -129.732568600794 -133.810691789652 -137.419991181133 -143.68201883621 -144.931484395078 -146.401119145313 -149.347110386039 -152.455404893841 -154.77510875283 -156.579374112411 -158.56459751499 -161.474997438836 -164.662081443021 -167.299428937905 -171.528213655661 -172.809809982975 -175.005914046053 -177.948203086949 -180.679707966963 -182.473034906326 -183.621944403791 -186.143019538835 -189.12848821601 -191.738908960431 -193.841080664364 -195.317769425535 -198.706683287304 -201.05240867549 -202.186986353501 -204.614397136946 -208.851828215811 -211.703367372822 -213.67048884383 -214.802024515443 -217.072089897397 -222.197695474097 -224.939730133157 -227.212808053906 -228.887138553029 -230.654816555783 -233.228478721491 -236.446866197759 -238.969842868215 -240.227596439794 -242.20060102977 -244.200476039886 -247.16996351553 -254.636378021944 -257.142720963698 -258.871808495661 -261.565636514848 -264.709420319617 -1.29552876487241 -7.46779221680105 -10.1097051062923 -16.2835058413045 -19.6585189850737 -21.3661623652155 -24.6142267069283 -26.4626239489384 -28.6447952874793 -31.4365528687112 -35.5593383591648 -38.3996209142805 -41.4272459153577 -43.0211366698434 -45.7853446534759 -49.1205997628129 -53.0494408277371 -55.5294234024941 -57.2678608178405 -59.5290752994124 -62.0387836586556 -65.4324920571585 -67.7323292403398 -69.0266506983651 -70.7318749729937 -73.6716919467811 -76.2673078835746 -79.4408591677361 -81.0760777458491 -82.7571767216847 -85.2568323710467 -88.4725365682491 -91.3147336053228 -93.6804437583606 -94.8254575892436 -97.6732239042766 -99.1260762081192 -100.631363581109 -103.45450894059 -106.419211354068 -108.843284584832 -110.667887039796 -112.475143739441 -114.689406906428 -120.580555194081 -123.310624825134 -125.603552918337 -127.25574262525 -130.143739020347 -134.234693329822 -137.854159627501 -144.176975646646 -145.427701609548 -146.900859509255 -149.81716657391 -152.934988074872 -155.250833105507 -157.054773448766 -159.034657911382 -161.931138804754 -165.130440792013 -167.745941310836 -172.029169316261 -173.3081078822 -175.51588417361 -178.465216186956 -181.185795039364 -182.97930155775 -184.128429340466 -186.642364611607 -189.671725986622 -192.300237375905 -194.390908456731 -195.866661252418 -199.275735650311 -201.616388547737 -202.746860140459 -205.161157914991 -209.379349424901 -212.20078060074 -214.154032326037 -215.282854009849 -217.553255514652 -222.629932592888 -225.356194417842 -227.638903058345 -229.310760156844 -231.074822502647 -233.644560797365 -236.843108440828 -239.38702433146 -240.645699880085 -242.617243949747 -244.603823436432 -247.591278273475 -255.183348715873 -257.710765649962 -259.445072083596 -262.163866557435 -265.357426060729 -1.29609364566794 -7.46209412721802 -10.1110864529943 -16.1616898807559 -19.5562146185602 -21.2646522180176 -24.528711878872 -26.3816397509243 -28.5677149772219 -31.355573048777 -35.476947838393 -38.3058022409212 -41.3589948091765 -42.9534483191975 -45.7399199803614 -49.082049529464 -53.0714798417322 -55.5440411026499 -57.2684610462482 -59.5232515866434 -62.0068704326348 -65.3920943140972 -67.6834422542318 -68.9812702265203 -70.6809156027059 -73.6057151243026 -76.1643557778492 -79.3740221335429 -80.9880536055396 -82.6685203404295 -85.1580289213042 -88.3771854138949 -91.2271477829609 -93.5866427726716 -94.7326583841354 -97.5906924387451 -99.0407179320438 -100.548518833488 -103.354997255252 -106.341853897606 -108.762034760173 -110.582464727104 -112.385643105806 -114.608048207739 -120.525753034267 -123.230738327304 -125.531553044391 -127.185033046808 -130.055053386825 -134.100754195345 -137.703422009047 -144.093860939008 -145.344494394643 -146.815158809248 -149.738879525033 -152.853060900039 -155.170769711291 -156.977975440629 -158.964521687961 -161.877623279292 -165.053929905378 -167.66792589553 -171.92331912533 -173.204116938535 -175.407444904016 -178.368894587203 -181.080214866473 -182.881446368144 -184.030106270187 -186.540993443969 -189.536614234259 -192.175835329793 -194.264906768493 -195.731914387294 -199.109779011772 -201.453143092294 -202.58294880842 -205.006960445989 -209.281170744496 -212.12315674577 -214.080520359596 -215.207427126079 -217.493344474314 -222.571969426591 -225.307545627247 -227.584263334648 -229.251969448934 -231.008911224423 -233.569744260464 -236.760723325894 -239.299970329966 -240.558834192629 -242.526984921573 -244.518925275437 -247.486954040887 -255.226509963042 -257.728912162134 -259.460344548676 -262.183748612276 -265.352568750315 -1.2961740284894 -7.46262705440213 -10.118880503446 -16.1299858904769 -19.5007227701761 -21.2099250781999 -24.4904863242697 -26.3514819050539 -28.5457865985111 -31.3319719757014 -35.4845783889645 -38.3300853655368 -41.3613641910976 -42.9579925197116 -45.7488821311955 -49.081164914559 -53.0327792451342 -55.5163135581372 -57.2312856019653 -59.4933619867485 -61.9927713648648 -65.3621695599598 -67.6691697139894 -68.9675319281777 -70.6771057588831 -73.6288029558791 -76.2183323938238 -79.3879873958613 -81.0093609744888 -82.6868408932189 -85.1763549342992 -88.3967725577904 -91.2385766306148 -93.5825080773603 -94.7273054102074 -97.5721970861944 -99.0177916189404 -100.534591060442 -103.336805065298 -106.314078737318 -108.736409320237 -110.55403733051 -112.355041783384 -114.590882103721 -120.438789419742 -123.151452165727 -125.457555486537 -127.114023695102 -129.983196020379 -134.089773696649 -137.736089579285 -143.97073617342 -145.218116430621 -146.692824632964 -149.628539290114 -152.760772168841 -155.076571719859 -156.885239770181 -158.869947165732 -161.787718633434 -164.99531202541 -167.61593515847 -171.858712450623 -173.14054991578 -175.341157006657 -178.306750710114 -181.02798704554 -182.825507374229 -183.974597578349 -186.479872930656 -189.500418107157 -192.118185240902 -194.217631741554 -195.687364840166 -199.126832260014 -201.482090579925 -202.608573518462 -205.04290821632 -209.296627024178 -212.133740800536 -214.093207390504 -215.221832650846 -217.503140384557 -222.540116896827 -225.292152813716 -227.566394217566 -229.232102164117 -230.981397748378 -233.545726136641 -236.746386313185 -239.282894407144 -240.54208883405 -242.514771075661 -244.49586795249 -247.437154345326 -255.20703796559 -257.718959881916 -259.450584421359 -262.160360992236 -265.326477487642 -1.29473677860724 -7.4349562196777 -10.0894112524498 -16.1567043316676 -19.5221347051506 -21.2276101920062 -24.4858590567312 -26.336906333436 -28.5216443060469 -31.3092208347851 -35.4396607296775 -38.2733302837511 -41.3019191716303 -42.8945154573112 -45.6825387541859 -49.0045944336908 -52.927888481775 -55.413646182838 -57.1362919357056 -59.3980280212667 -61.8930984216842 -65.2897935931042 -67.6044472903832 -68.8999225980849 -70.6036629948875 -73.5402301508726 -76.1092554180612 -79.2945570447807 -80.9050487589434 -82.5854220375458 -85.0730650471211 -88.2692335770922 -91.1088410947331 -93.463966735738 -94.6090133904071 -97.4663789166297 -98.9158580178143 -100.419471852938 -103.232591992347 -106.193731601099 -108.617810462473 -110.443345977364 -112.248982267321 -114.484342284498 -120.373486306883 -123.069755444275 -125.381104387001 -127.032970882124 -129.90044951695 -133.955984835628 -137.567465200173 -143.745843457254 -144.997614754971 -146.468444043401 -149.393663005728 -152.522784642934 -154.835644339667 -156.64163468206 -158.631451349807 -161.551459341101 -164.738207811986 -167.37265284293 -171.622987915348 -172.903049333173 -175.109714597105 -178.07754189684 -180.778997843408 -182.576485227027 -183.72483482148 -186.249026244213 -189.243386944523 -191.86451495614 -193.969478322608 -195.439571464679 -198.839553724612 -201.19253006545 -202.320239048422 -204.743708852168 -209.035779893215 -211.872948737172 -213.836970756258 -214.966221419764 -217.234490399605 -222.291734352569 -225.01972868915 -227.296955208142 -228.970989881204 -230.721083453876 -233.295960928056 -236.462839114758 -238.998834544518 -240.258805750528 -242.228777644816 -244.224960660606 -247.211169115685 -254.666438514783 -257.169971612271 -258.902636978425 -261.596554813813 -264.763432324079 -1.29522306177273 -7.45829574670212 -10.0530235192459 -16.0685086677215 -19.4274753573601 -21.1419449032051 -24.3928132740801 -26.2418312644595 -28.4336712663538 -31.2236274984206 -35.4173429181498 -38.2830680539703 -41.3085571870934 -42.905845067003 -45.6951822348771 -49.0100430921517 -52.9034141462418 -55.3908717156172 -57.1003034572941 -59.3620760265484 -61.863816585661 -65.2367405413692 -67.5305981819694 -68.8270191752067 -70.5403510600185 -73.472274994693 -76.0526827448118 -79.2210314972635 -80.8329210540506 -82.5128028610309 -84.9980489243611 -88.2171174429844 -91.0394610619345 -93.3921841686307 -94.5372313908231 -97.3814258770194 -98.8250517800063 -100.332812145197 -103.133284165465 -106.108833188113 -108.536284510757 -110.346427988656 -112.150904384611 -114.382574622617 -120.26611961759 -123.00638227261 -125.3094620497 -126.970786095862 -129.843431039491 -133.929190159631 -137.538109353189 -143.790779667447 -145.041132513322 -146.512700080996 -149.422111606135 -152.553958960811 -154.863623064371 -156.663103073449 -158.646842512548 -161.543204087209 -164.73619581545 -167.364324784782 -171.601960170278 -172.881397618474 -175.094515420203 -178.058232946625 -180.785781832461 -182.575894185068 -183.724849573927 -186.250248494262 -189.245420548103 -191.877946258927 -193.964298911465 -195.433154651552 -198.825690618411 -201.171893521384 -202.294985855049 -204.717366828925 -208.980081367879 -211.803963859329 -213.7594707466 -214.883102194062 -217.176899232074 -222.250341251646 -224.994842216499 -227.250005941712 -228.925755563645 -230.679795517489 -233.259428160699 -236.477406533363 -239.01141311329 -240.267637030591 -242.250431479191 -244.243209676884 -247.199433073659 -254.84103677148 -257.346372714308 -259.077435789579 -261.786103132753 -264.957669876455 -1.2952796399058 -7.46718767441486 -10.067584833792 -16.2067656072773 -19.5836220407357 -21.2916697982057 -24.5430391015963 -26.3956370291827 -28.5717866189226 -31.3632441403033 -35.4977556161079 -38.3364647999562 -41.3745709115718 -42.9679431223959 -45.7572294413226 -49.0898630626848 -53.0028354330549 -55.4670605081496 -57.2056304064836 -59.4557968642717 -61.9407758724141 -65.3124344558739 -67.6102097612764 -68.9107224948983 -70.6080857869902 -73.5371307419383 -76.1402022365709 -79.3519555391195 -80.9912239304802 -82.6625736574713 -85.1663151746519 -88.3455731649018 -91.1825721204709 -93.5311404116204 -94.6737149358972 -97.5153760261313 -98.9768547599286 -100.492203285579 -103.30430241758 -106.293033994757 -108.716094015328 -110.538474618182 -112.349235039884 -114.577701919299 -120.541159281985 -123.252139807029 -125.555582835076 -127.209176818132 -130.069140076044 -134.147140851673 -137.772200074541 -144.0078799746 -145.256364472506 -146.733772522592 -149.681083785907 -152.79699443409 -155.108704941385 -156.916419982887 -158.895821708498 -161.81146543154 -165.004361311522 -167.618551972882 -171.830518875303 -173.112253256565 -175.317371006342 -178.294789721627 -181.006890039834 -182.794783651037 -183.942024662471 -186.458859040322 -189.456815244049 -192.08038808604 -194.18771427118 -195.663295059831 -199.063098254769 -201.425924965871 -202.550559935906 -204.970981552735 -209.246147821828 -212.078409975151 -214.049534754094 -215.176937516902 -217.440020450425 -222.466743821074 -225.222043688742 -227.49204479109 -229.165569305831 -230.92138403809 -233.475295474048 -236.697741610681 -239.21469533222 -240.473160252195 -242.44850098097 -244.452283518216 -247.448136823247 -255.058851756119 -257.564022839556 -259.297111451189 -261.993797310743 -265.178953379791 -1.29454553423977 -7.46351963833766 -10.1102874126845 -16.1357187993774 -19.5141531394135 -21.2233232756667 -24.5014962883765 -26.3578802401493 -28.5446469636604 -31.3596356795595 -35.4608880373166 -38.3190388475232 -41.3448563193287 -42.9372686218855 -45.7267975327405 -49.0420130893671 -52.9384324970592 -55.4156629497313 -57.12489679785 -59.3919184029006 -61.9104849758477 -65.2610871129681 -67.5544134013336 -68.855301231901 -70.5584396520033 -73.4843515978183 -76.0646840542146 -79.2523473013402 -80.8722195727361 -82.5522426625905 -85.0388500766097 -88.2498179254962 -91.0959057762092 -93.4562358610094 -94.6003357923778 -97.4516428997623 -98.9172392249396 -100.436053621025 -103.2489832016 -106.225233737196 -108.664848060655 -110.479580899093 -112.27934232179 -114.495700342762 -120.316184819851 -123.013125076515 -125.312067118162 -126.967217178369 -129.82965085864 -133.873883378742 -137.527595889458 -143.758045457947 -145.007951676281 -146.475735313303 -149.411345576928 -152.553729984968 -154.872150230101 -156.678760929229 -158.661982014341 -161.583813467885 -164.772117806045 -167.401907724549 -171.666609245483 -172.946174691745 -175.145730106425 -178.077061489547 -180.798291832705 -182.588301962367 -183.735764914164 -186.278629057353 -189.287656978246 -191.908493178246 -194.003747472213 -195.475012043351 -198.88001562558 -201.232157094794 -202.367484831988 -204.789598302738 -209.029146077781 -211.854211100445 -213.813611807796 -214.942013065066 -217.21653259285 -222.278280459454 -225.022385203856 -227.304882688826 -228.980820440594 -230.751906693015 -233.306351146685 -236.508709997649 -239.050004268352 -240.307015788366 -242.279986104965 -244.270084709921 -247.234588783176 -254.850270056298 -257.362663082297 -259.092498892336 -261.808283463038 -264.972343571702 -1.29511863105074 -7.46073120906366 -10.1247479448152 -16.2148565436294 -19.5813744158466 -21.2874081226616 -24.54331206842 -26.3975601443125 -28.5894301435021 -31.4011499971779 -35.5343247629847 -38.3859421285016 -41.4105461319192 -43.0009333369486 -45.777118861192 -49.1055778273007 -53.0750407754839 -55.5465131636432 -57.2651175022156 -59.515175330013 -62.0012102375238 -65.3793992031997 -67.68574164969 -68.9845444282375 -70.6921667710639 -73.622609448736 -76.2195797423223 -79.4066237122289 -81.024416077716 -82.6970375167185 -85.2006870762111 -88.3960683351393 -91.2241321033219 -93.5957662634544 -94.740660516592 -97.5749747213349 -99.0307728654387 -100.541717128473 -103.345248414981 -106.324400690986 -108.759203016073 -110.583192107649 -112.387745290068 -114.620324158786 -120.497828979931 -123.205366503857 -125.507591829541 -127.161006080915 -130.031300396212 -134.111815895397 -137.741750582172 -143.873153210029 -145.125353177226 -146.593870774785 -149.515409572985 -152.64241157251 -154.963340324384 -156.772359806614 -158.750744291281 -161.673005932602 -164.852306227611 -167.478274356552 -171.759770787521 -173.039735578818 -175.236272025248 -178.175768559457 -180.891112822696 -182.680196175339 -183.829353553693 -186.370765915715 -189.358114344938 -191.987731353185 -194.092318220245 -195.568596385184 -198.984226097749 -201.33052218695 -202.456890152294 -204.881942508811 -209.14360046551 -211.984198415215 -213.941092414284 -215.072241227222 -217.355301807129 -222.394910660589 -225.141366364477 -227.405416443228 -229.075692475807 -230.831798584624 -233.404408886485 -236.608534560778 -239.133109304742 -240.384045093743 -242.362226386414 -244.357524080478 -247.353780797912 -254.903657114917 -257.41563213635 -259.150883970652 -261.861488302051 -265.028854381591 -1.29550922792791 -7.443648062444 -10.0715684309178 -16.0964383020943 -19.4624675301808 -21.171199716079 -24.4579390636444 -26.3107737291507 -28.5032337796663 -31.3151807440681 -35.4628504891095 -38.3461489684837 -41.3639270330299 -42.9538203689619 -45.7147364353859 -49.0253943583509 -52.9434434125655 -55.4292313596091 -57.1331025578339 -59.3866487130649 -61.8634787864331 -65.2489847755162 -67.543396172929 -68.8397537621992 -70.5285510687609 -73.4648502348543 -76.0263248651473 -79.2042657214908 -80.8071490594611 -82.4810075097254 -84.9579579008486 -88.1429976395468 -91.0038886264966 -93.3592497596478 -94.5028039671354 -97.366623378793 -98.8201511209897 -100.327481443753 -103.129655093327 -106.129282233316 -108.568540695066 -110.381411823585 -112.186459018782 -114.406373071963 -120.224028149106 -122.95567460755 -125.258522758231 -126.916000024475 -129.803349977682 -133.87538830785 -137.527469176646 -143.770315004143 -145.019179706267 -146.483011163131 -149.397275420274 -152.518725260319 -154.833536072176 -156.636859822214 -158.620726320866 -161.538844534421 -164.75112877996 -167.369464564641 -171.618012626637 -172.895874914878 -175.084032755674 -178.049393546392 -180.773073379371 -182.565649588897 -183.713851607993 -186.228592951529 -189.197772931561 -191.824201986409 -193.931647152941 -195.400641426608 -198.799104128865 -201.137319512984 -202.26744480032 -204.680450478032 -208.960641578388 -211.801937071657 -213.764539415715 -214.89454839993 -217.184317958629 -222.268818431015 -225.010911783934 -227.291335173704 -228.963901603917 -230.719808378967 -233.293347314326 -236.509869731249 -239.049218869952 -240.309973854837 -242.282113739624 -244.277320870054 -247.247691927367 -254.759708664794 -257.281158092924 -259.011797787957 -261.724824073785 -264.897382358925 -1.29528863038594 -7.4342655815512 -10.0417320622327 -16.114603420621 -19.5067011864023 -21.2174936490038 -24.489444727069 -26.3441063538787 -28.5172612235414 -31.3148137760796 -35.4583987576034 -38.2973337371873 -41.3184471409678 -42.9175973318844 -45.7054600307605 -49.018350042587 -52.9476518311495 -55.4175611580714 -57.1211094312271 -59.3715566756815 -61.8742471646844 -65.2369109223326 -67.5465130748341 -68.8440065257778 -70.5511286846145 -73.4886747397361 -76.0378289072027 -79.2305335991205 -80.8476199383164 -82.5236984232043 -85.0109973033654 -88.2478908380233 -91.0895115631449 -93.4501547916861 -94.5948816606628 -97.4490155499328 -98.9032253264501 -100.415582604075 -103.227129647181 -106.212879774593 -108.63217466786 -110.455215742161 -112.26561060442 -114.490588161416 -120.41856388555 -123.124392111601 -125.43874425358 -127.093739979076 -129.951349693929 -134.039747235193 -137.673526652204 -143.869703986253 -145.118477406953 -146.598927743235 -149.525663050771 -152.673358941529 -154.981456391723 -156.784948868453 -158.765925880316 -161.677435719716 -164.869395729264 -167.491987226014 -171.730201137448 -173.012165370592 -175.211762022044 -178.176457827098 -180.903583407739 -182.711486202912 -183.859257683008 -186.367072158187 -189.360509416146 -191.98186254078 -194.096072383898 -195.564684703484 -198.976540023235 -201.326060129934 -202.451485898279 -204.875591363215 -209.137139262485 -211.968931322115 -213.920781955642 -215.046808257897 -217.31431201831 -222.350874642646 -225.091492278254 -227.376906825937 -229.046184620356 -230.795181486743 -233.35357640037 -236.594884115052 -239.142337999913 -240.401576381369 -242.368132477655 -244.354734293133 -247.334163349444 -254.756156694215 -257.248947035111 -258.97817277974 -261.698820009801 -264.853569673916 -1.29551321873218 -7.43883686643155 -10.028806204226 -16.2064126091559 -19.5263820917413 -21.2375968928263 -24.5211317423162 -26.3735203141566 -28.5639430153271 -31.3543637915731 -35.4982040909718 -38.3535388396037 -41.3651826898133 -42.9563475082207 -45.7368223122337 -49.0758318808649 -53.0036844632055 -55.4689966352818 -57.1817522171761 -59.4308945193916 -61.9384560963662 -65.2846254549131 -67.5929375248248 -68.8932325217499 -70.5966074180695 -73.5425260650987 -76.0994333794297 -79.2913854184698 -80.920762714826 -82.5966013454744 -85.0806912209331 -88.2945941105242 -91.129739895713 -93.4827272923453 -94.626050090984 -97.4848733134636 -98.9326287173018 -100.453648032189 -103.252504266926 -106.245857804658 -108.684320891393 -110.510319546226 -112.319472574877 -114.546520867782 -120.525699767858 -123.245661224247 -125.547476995103 -127.205279276234 -130.075023190171 -134.136582017903 -137.771010459157 -143.946651370282 -145.197471713492 -146.67059185269 -149.63375605765 -152.771612882157 -155.098818234485 -156.902421054732 -158.895461801169 -161.805877770655 -164.987523729533 -167.605746702449 -171.847600599758 -173.127668071217 -175.324984349641 -178.284916476987 -181.009013411024 -182.804326515324 -183.953400346341 -186.478025416477 -189.481405324039 -192.103369685993 -194.201399693922 -195.674422545942 -199.115925468161 -201.473224797149 -202.60617895373 -205.049461823177 -209.31681543025 -212.138963447658 -214.091369527013 -215.218993222043 -217.507682727476 -222.517643349667 -225.255719200111 -227.520998090006 -229.18758159241 -230.95212962749 -233.506337598592 -236.707856509702 -239.238551681299 -240.496372328433 -242.467911472725 -244.469442314664 -247.430354965537 -254.881475134547 -257.374655628553 -259.104656504553 -261.827860791572 -264.976058318689 -1.29585380901883 -7.42841409780652 -10.0576618116443 -16.0558262903261 -19.4018564038116 -21.1112158609781 -24.3988978880549 -26.2469034745488 -28.4385188261004 -31.2354638492404 -35.3564669179607 -38.2206465239825 -41.2557718128185 -42.8468116093619 -45.6350552966341 -48.9583276729922 -52.883555895451 -55.3573246759462 -57.0830225470445 -59.3378979083654 -61.8390109558283 -65.1715301136743 -67.465295117089 -68.7624720736515 -70.4679088207668 -73.4042537298741 -75.9510586125015 -79.1273843324851 -80.7410982343105 -82.4124658584259 -84.9005111887792 -88.0899316359449 -90.9479294469627 -93.2931170023981 -94.4382694346474 -97.2907635481486 -98.755483312415 -100.274410567326 -103.072919630424 -106.045587273503 -108.465989894597 -110.288274513031 -112.095140014163 -114.33331000186 -120.221047435502 -122.91238157187 -125.212337688812 -126.864670039033 -129.749098386223 -133.837667620634 -137.462698186941 -143.711193721654 -144.963112072275 -146.43190634589 -149.340097271519 -152.456037303858 -154.761350937469 -156.56468729298 -158.539497086151 -161.479169914269 -164.679438367446 -167.293110855901 -171.569893288293 -172.849992944287 -175.05067293017 -178.00511319023 -180.731885059284 -182.529802286668 -183.676481773934 -186.182499974443 -189.174364884031 -191.780170343445 -193.869808546477 -195.341562731975 -198.744666682243 -201.082924899968 -202.219626608978 -204.653065628898 -208.924080146271 -211.762412183139 -213.73001704037 -214.857010889848 -217.155756375075 -222.268157089523 -225.009902483147 -227.285917932024 -228.957107795364 -230.70996805616 -233.279534552243 -236.494438174786 -239.018911606233 -240.27774036972 -242.256967375571 -244.242395874094 -247.218651838435 -255.097035572265 -257.612252277749 -259.345563106787 -262.042046321573 -265.211853392898 -1.29532187130099 -7.43364169603914 -10.0415409917192 -16.0826767149451 -19.4352607080062 -21.1444644524383 -24.4181163029031 -26.2817287832726 -28.4721935909358 -31.2624793603005 -35.383914009273 -38.2180918595141 -41.2463823514034 -42.843582563747 -45.6345069614682 -48.9848160605799 -52.8628516944054 -55.3384828618838 -57.0623504311504 -59.3267954757377 -61.8023157641263 -65.1853421127713 -67.4802805290812 -68.7781259113206 -70.4873051129187 -73.4105614662492 -76.0007144265834 -79.1590340658551 -80.7902876824185 -82.4667176324456 -84.9609902243777 -88.1633991531702 -91.0234700986718 -93.369270354114 -94.5165225183695 -97.3868216649672 -98.8482074177454 -100.36261725053 -103.195525617736 -106.180561920599 -108.610302034354 -110.431184498881 -112.23989668376 -114.472998280659 -120.366991220171 -123.086367492348 -125.395836083909 -127.049384553202 -129.914133621959 -133.972202442014 -137.560201362156 -143.779909583313 -145.028177758315 -146.502625782769 -149.418386991244 -152.550112826691 -154.860074779892 -156.657771747667 -158.633487128811 -161.544957780166 -164.725271389313 -167.346214097242 -171.561347228984 -172.841081750391 -175.045409700863 -177.986130688161 -180.714951663754 -182.513221360524 -183.662168295 -186.183850083548 -189.178991887072 -191.794344489806 -193.895149961645 -195.369134084751 -198.80096429999 -201.142877960233 -202.275473384919 -204.703213974864 -208.975738478207 -211.799415457735 -213.760268321952 -214.884468172218 -217.157412858272 -222.207928551129 -224.949698244127 -227.234129873251 -228.901153842274 -230.663376586251 -233.238104908869 -236.451553748681 -238.97569890438 -240.233639344983 -242.208618071936 -244.19845624398 -247.162225398886 -254.547242567558 -257.044786793204 -258.776697184035 -261.487033075852 -264.635102934894 -1.29605145711933 -7.42616237864678 -10.0455283737308 -16.1537894323064 -19.5144944466493 -21.2220002444113 -24.4934793477361 -26.344783589616 -28.5343417698237 -31.3082696609716 -35.4740468310372 -38.3368676667742 -41.3897522207493 -42.9815499631075 -45.762751957169 -49.1000617268376 -53.0111734069916 -55.4831735711931 -57.2374772359039 -59.4954002025946 -61.9796606757227 -65.3696626281994 -67.6514865403127 -68.9488038184024 -70.6544007349574 -73.5947502397861 -76.1634165088627 -79.3276580351293 -80.940039577732 -82.610219473995 -85.0958880551214 -88.2945241963411 -91.1132724896054 -93.4793724819243 -94.6228872184866 -97.4873385657953 -98.9278258808398 -100.44177778228 -103.254911983264 -106.226442479376 -108.645654406973 -110.470168155813 -112.279112938329 -114.518183491443 -120.4370332086 -123.138684906763 -125.430840618537 -127.086084345308 -129.970174190667 -134.066844674375 -137.675675785855 -143.92535915382 -145.178841447107 -146.646841876793 -149.577546201402 -152.705713097991 -155.030078005738 -156.829813137141 -158.817298528292 -161.713028771831 -164.907292435723 -167.537378983288 -171.777545627876 -173.057235976288 -175.260349652682 -178.229409146273 -180.942038791298 -182.738103578335 -183.888415865375 -186.417273678076 -189.395216658785 -192.018646542807 -194.123988598495 -195.60232513795 -199.01460456656 -201.372857342174 -202.503667515546 -204.925942057693 -209.157771800247 -212.001609823319 -213.963375803402 -215.08780307592 -217.365838439351 -222.403615911219 -225.148151504177 -227.425741388191 -229.097454896959 -230.848889431194 -233.413408865701 -236.64053274084 -239.18075350931 -240.441783227885 -242.405664528842 -244.404298024153 -247.397259495887 -254.84004145363 -257.351268936677 -259.079258230917 -261.789670977696 -264.982694208781 -1.29523164791586 -7.43876611273891 -10.0519125781275 -16.1098407009991 -19.4851006871267 -21.191977309338 -24.4486449348051 -26.3053212506735 -28.4844438372796 -31.2981927201094 -35.4127807937888 -38.2633039565514 -41.2946779885147 -42.8870126954997 -45.6673182848914 -48.9803195229206 -52.9103895742018 -55.3945219478773 -57.1323328681594 -59.4025431998158 -61.8838818988612 -65.2644075710363 -67.5662694663552 -68.8608157721427 -70.565771580695 -73.5047065860087 -76.0967273322335 -79.2647601125749 -80.8814759924154 -82.5713022909126 -85.0678701175751 -88.2753007119488 -91.1202211385215 -93.4815904827925 -94.6265156875589 -97.490209509813 -98.9467903002226 -100.456719531241 -103.273117160043 -106.269969626172 -108.705331917063 -110.527097563134 -112.336505715577 -114.567774285976 -120.453029589646 -123.169973784158 -125.474011853915 -127.128688197996 -130.022661521089 -134.075273081197 -137.709048735361 -143.962987184584 -145.214394363848 -146.687121292413 -149.61392316194 -152.772564667181 -155.09795195086 -156.903667064168 -158.886524840846 -161.801305742949 -165.01784755349 -167.656533563592 -171.910585718408 -173.189771153556 -175.390888366531 -178.348696223191 -181.078483763707 -182.877444314162 -184.026907223457 -186.543610583483 -189.553097599496 -192.177577397564 -194.284385648831 -195.755474155907 -199.169364510484 -201.522259630899 -202.649885795414 -205.102840506061 -209.371683984256 -212.193934524152 -214.164691381758 -215.292074598744 -217.584299784345 -222.667285395586 -225.41451763178 -227.687086243584 -229.353121648755 -231.105694695084 -233.660845118777 -236.900689371822 -239.43172006414 -240.69237004714 -242.657899810555 -244.650884746627 -247.633082811735 -255.262790315634 -257.784120428315 -259.508424895865 -262.227812623627 -265.409010733434 -1.29471970431965 -7.42291926905121 -10.0556944260715 -16.0183129923455 -19.389261868356 -21.0983210870489 -24.3624187919441 -26.2046283361153 -28.4009009158496 -31.1909787959518 -35.3589061493932 -38.1909293388348 -41.2455072942145 -42.840140317393 -45.6092375998141 -48.9348222982812 -52.868541863197 -55.3407009885443 -57.0626366608904 -59.302276759308 -61.8194951504247 -65.1568724619344 -67.4412004291292 -68.7416666981799 -70.4474080214604 -73.3576815936248 -75.9002818245791 -79.103820672283 -80.7197436389264 -82.3909778752756 -84.8754432887546 -88.0509172421464 -90.8849489754515 -93.2297174794049 -94.375458740191 -97.2212363562039 -98.6916345826922 -100.204006967259 -103.007403366364 -105.985255039762 -108.401225586592 -110.227779042352 -112.033653442707 -114.247926825878 -120.095701308208 -122.802268755549 -125.102904961407 -126.762079212583 -129.623738297354 -133.711694768332 -137.32521788712 -143.500203148663 -144.753403650584 -146.224251669421 -149.152330211505 -152.28841171327 -154.610618035618 -156.413101791455 -158.398020616088 -161.306538056998 -164.472276396102 -167.086565310268 -171.352953840628 -172.633588266439 -174.826605510149 -177.80912781882 -180.5244851586 -182.312809113019 -183.460136892881 -185.96907800086 -188.959018714672 -191.582673313677 -193.679539956334 -195.149827894666 -198.579651670912 -200.930461484524 -202.062322025255 -204.507957032259 -208.756597464519 -211.588683289921 -213.557568422791 -214.687146259144 -216.969966947617 -222.01043093528 -224.761235946272 -227.051278006958 -228.720801612713 -230.479609785518 -233.051209476598 -236.257030027441 -238.796641029159 -240.057019124301 -242.023921500247 -244.0219657632 -246.980673820292 -254.251466048741 -256.752662235529 -258.485142977898 -261.202669878156 -264.371069632344 -1.29540092594846 -7.44155478345024 -10.0634694568164 -16.1333248464894 -19.4899440775082 -21.2012237584743 -24.4634939404522 -26.3128562043517 -28.5010068678365 -31.2845553994834 -35.4400707653689 -38.2849152527729 -41.3398884818179 -42.9371423091942 -45.710343202612 -49.0171197127693 -52.9612819277995 -55.4354694796259 -57.156650557159 -59.4127883367674 -61.9132727565959 -65.2984151328509 -67.606204266957 -68.9007620560774 -70.6101317399675 -73.5378451368506 -76.1238503816203 -79.2765642034858 -80.8880216167419 -82.568555081357 -85.034511647472 -88.271912285025 -91.1143436738905 -93.4657278948577 -94.6117369404715 -97.472870768758 -98.9165382553604 -100.430540660393 -103.24116568942 -106.215007683808 -108.650492134469 -110.477059227714 -112.280269804917 -114.500038196835 -120.382735031498 -123.104136273383 -125.394594420224 -127.047481910119 -129.900554489946 -133.942769540881 -137.556290170297 -143.672726034563 -144.922721277318 -146.403996921935 -149.324208617279 -152.450227878904 -154.76496696702 -156.56371677217 -158.552015063594 -161.447591767636 -164.668084999916 -167.294482186703 -171.536159493646 -172.81793157234 -175.015362281475 -177.945474730621 -180.656679285694 -182.451168085368 -183.600847902494 -186.128145128102 -189.105794683475 -191.741029319867 -193.838143186588 -195.308982805696 -198.728682974397 -201.085236409618 -202.20927956467 -204.63164087566 -208.870328047444 -211.693950006804 -213.64695856075 -214.776396324509 -217.055662583067 -222.081716444479 -224.823558654443 -227.088912489211 -228.758050840859 -230.50669837593 -233.077543055209 -236.309112988528 -238.850792183649 -240.112358038892 -242.079885245273 -244.073944108982 -247.027804662563 -254.596397434367 -257.105357809313 -258.838771591476 -261.559239622649 -264.738082317349 -1.29563068087748 -7.43086165675823 -10.0433032411652 -16.0773621251999 -19.4333300229676 -21.1436294268209 -24.413594263245 -26.2710638134885 -28.4563793557434 -31.2448792763004 -35.346235923348 -38.1911958246087 -41.2217566781468 -42.8133740150022 -45.5967204569456 -48.9206355928937 -52.8297095334147 -55.2885101538752 -57.0019425641748 -59.2592362600507 -61.7589469977222 -65.128236874047 -67.4166265362333 -68.7114571844403 -70.4160939629882 -73.3531216273496 -75.9429209295921 -79.0955527288356 -80.7214003775173 -82.3949938559919 -84.8877889794052 -88.0911527806094 -90.9453880277474 -93.3027724697527 -94.4469859592406 -97.2944166009922 -98.745994501844 -100.262216962839 -103.082809647891 -106.079134974286 -108.509852978345 -110.332785485017 -112.142203269303 -114.370102871721 -120.216695931686 -122.929173212605 -125.242528507465 -126.8987625381 -129.76403326598 -133.864295896814 -137.498924352898 -143.681972597772 -144.930225045631 -146.403131289097 -149.324659630613 -152.455977464058 -154.765565262774 -156.566021652166 -158.547505125094 -161.474489515147 -164.657446617437 -167.274075228694 -171.495608679821 -172.77539974521 -174.979362018669 -177.957454795626 -180.691182974098 -182.488139697458 -183.636104727403 -186.152594643994 -189.136260221344 -191.758457964325 -193.865040545021 -195.336741904276 -198.747326000694 -201.093504496868 -202.222440189486 -204.651667780153 -208.921646596263 -211.760776465056 -213.719423307852 -214.848423641542 -217.133488442773 -222.202133810457 -224.946713347679 -227.239271170295 -228.909801054067 -230.646790350711 -233.205842815657 -236.417759366487 -238.942642066228 -240.204306453663 -242.173408830072 -244.157199309616 -247.124638616039 -254.715563012859 -257.216715236102 -258.942839779548 -261.655340374264 -264.824962749636 -1.29404642275296 -7.45316455250866 -10.082406897173 -16.0835231480593 -19.4603912738573 -21.165666289723 -24.4245978064121 -26.2748718055054 -28.4616978817036 -31.2554896361579 -35.3829529439695 -38.2423048874268 -41.2966455564986 -42.8857089215673 -45.6697669026735 -48.9903877903142 -52.892182256841 -55.3671836826565 -57.0960946877264 -59.3480192189332 -61.855701508786 -65.1937826076954 -67.4875384013163 -68.7854432382121 -70.4922490939501 -73.4351324171872 -76.0215547378831 -79.1810039113837 -80.8002493864062 -82.4754483754725 -84.9624883214599 -88.1378216416413 -90.9765918175803 -93.3303256785167 -94.4735323343707 -97.3388018236954 -98.8037991334622 -100.314066977046 -103.117821253622 -106.10072786584 -108.534779916127 -110.34980075742 -112.152037097345 -114.370384100367 -120.34971831146 -123.057143752312 -125.354639147629 -127.010754581163 -129.876937671876 -133.91873627984 -137.537181764954 -143.802829263266 -145.052401094919 -146.531341660493 -149.445733894925 -152.548233967738 -154.867247823801 -156.671863995144 -158.658063392655 -161.581736013671 -164.768698257544 -167.397080123179 -171.630420657535 -172.910752619421 -175.113626089688 -178.068457873272 -180.809931556874 -182.603550847895 -183.754288712726 -186.272780332195 -189.308851132314 -191.911094790618 -194.013508450615 -195.484586929105 -198.869609722727 -201.217483520732 -202.342805784627 -204.756007010823 -209.064564762002 -211.899454791958 -213.856348599302 -214.986531837898 -217.259055660595 -222.255667879356 -225.002740349378 -227.274247445863 -228.945742775833 -230.709351136677 -233.279240763358 -236.469223462948 -239.016606472782 -240.27592019121 -242.247553283035 -244.245114802639 -247.207084620484 -254.927615275614 -257.416813351673 -259.14473483858 -261.867232753798 -265.023461549264 -1.29616816839617 -7.45443253067639 -10.0728942325019 -16.1857369968464 -19.5441790944263 -21.2552683692961 -24.5021281351332 -26.3521077466523 -28.5325376427039 -31.3234782961124 -35.4837997492609 -38.3406865351734 -41.3656818962156 -42.9608147613934 -45.7543576587101 -49.0691858994902 -53.0035706361577 -55.473271490698 -57.1912413194731 -59.4564550955717 -61.9639560189879 -65.3260111959833 -67.6129577417633 -68.9083262905025 -70.6007086752504 -73.5329787293949 -76.1042472013828 -79.2937172520511 -80.9206570046876 -82.5961441248394 -85.0651774833799 -88.2405941516467 -91.0975362439502 -93.4646922806904 -94.6094670832682 -97.4699099323036 -98.9381898114117 -100.450137665173 -103.253625382712 -106.218103558169 -108.648491332652 -110.468562791804 -112.276468032274 -114.51105468548 -120.504596475233 -123.2125216799 -125.514773866465 -127.171383440307 -130.061262532402 -134.081748908079 -137.713435315294 -143.932686424044 -145.182410467878 -146.656846521114 -149.572411156496 -152.706318284254 -155.017497545141 -156.822805788415 -158.812550985563 -161.729576217883 -164.928884741711 -167.554643742528 -171.793048573261 -173.073254512268 -175.285322528483 -178.237744276285 -180.959247081673 -182.75119815816 -183.901512366523 -186.40428290931 -189.382202212906 -191.999933871376 -194.094366574274 -195.569706056589 -199.013352783045 -201.367425178295 -202.500180323818 -204.925359784067 -209.215101926914 -212.042250434724 -214.003890412633 -215.132225136807 -217.398366811053 -222.401160403639 -225.137065437276 -227.409774439817 -229.080384516218 -230.825921101524 -233.383161002904 -236.603847558949 -239.135171758308 -240.391301898024 -242.364786609068 -244.365220977926 -247.345268315521 -254.886287199589 -257.383232428576 -259.109734191319 -261.807994783816 -264.966371288858 -1.29407992224392 -7.44100335235616 -10.0729901954457 -16.0760639348267 -19.4206888249311 -21.1262704204731 -24.409326767093 -26.2685737109388 -28.4516420001608 -31.2563008176632 -35.3929329864851 -38.2269440036217 -41.2661902926565 -42.8603368591671 -45.6494623820991 -48.967258426352 -52.8863913737525 -55.3595483029121 -57.0638426198113 -59.3319823252797 -61.8439262926822 -65.2289322923847 -67.5367002267994 -68.8336310856913 -70.5306945100066 -73.4726419595961 -76.0194069411651 -79.1946194349047 -80.8050102530353 -82.4794353400085 -84.9851539009147 -88.2120888268578 -91.0571424382819 -93.4143828283557 -94.5595657443897 -97.3995617795861 -98.8329087721587 -100.339979907796 -103.139787796127 -106.116557271267 -108.531092133883 -110.356344220615 -112.163832920309 -114.391663766008 -120.369731158812 -123.06241916917 -125.360008351797 -127.018268824796 -129.873541714268 -133.991688908363 -137.63614403734 -143.858571947469 -145.109680900773 -146.584656664877 -149.524830667234 -152.672911882966 -154.992991516437 -156.792605789486 -158.781995602485 -161.671660486489 -164.849378639421 -167.463898075213 -171.717973204433 -172.998678169751 -175.196364521279 -178.141421518032 -180.862090745161 -182.647440602124 -183.793927488298 -186.290421393447 -189.309990544061 -191.916259526235 -194.017348001443 -195.485202603751 -198.874048243648 -201.225287032263 -202.352957532574 -204.787615878237 -209.098409852579 -211.930748764737 -213.886497510454 -215.011418572143 -217.296726587947 -222.36238779517 -225.089331058753 -227.348132888278 -229.021354328301 -230.782589677143 -233.349390126688 -236.555798129465 -239.079328062536 -240.334378771682 -242.29949961994 -244.281047018406 -247.235290846005 -254.730178862092 -257.24077676024 -258.969304251121 -261.672639292181 -264.843695810014 -1.29469531415595 -7.47425235480428 -10.1075250911329 -16.1735564391345 -19.5413113789497 -21.2481462374763 -24.5302210785703 -26.38469267756 -28.5753211507446 -31.3919969422753 -35.5312138452701 -38.3731285912826 -41.3994664186626 -42.9933323410522 -45.8050033894868 -49.1360506506688 -53.0539805219737 -55.5146649214995 -57.269902506774 -59.5435826198372 -62.0610333373779 -65.4464642049876 -67.7413656252371 -69.0379311820589 -70.7414754624081 -73.6761240913355 -76.2312612510905 -79.4136312580308 -81.0411269861774 -82.7269914963079 -85.2035792873898 -88.4086208166286 -91.2535877327381 -93.6065292809524 -94.7488006218233 -97.6094665433567 -99.0695338418923 -100.573357036137 -103.376925517437 -106.371973762835 -108.787728036666 -110.607955490552 -112.412810678148 -114.636853435819 -120.453040777127 -123.169586276644 -125.469464214602 -127.13232194107 -130.005857683325 -134.093987047779 -137.714201072819 -143.873572418193 -145.123575625945 -146.595995882491 -149.521598938563 -152.644335250349 -154.955534802889 -156.759124830575 -158.735530323375 -161.662563813493 -164.837142506 -167.479416496871 -171.741988756695 -173.022741603205 -175.215913553605 -178.163771263716 -180.892251833005 -182.683642119733 -183.831853745125 -186.346557987966 -189.333607429894 -191.951192702226 -194.054331907305 -195.526406000881 -198.951764319401 -201.310714290068 -202.442971343087 -204.866607366981 -209.119035033518 -211.982682419434 -213.950001082202 -215.076877142672 -217.357470293042 -222.439303480147 -225.191900665408 -227.462957378705 -229.131735534195 -230.882013510656 -233.434034384243 -236.658453385101 -239.188555268373 -240.446994567736 -242.425638694581 -244.417333795641 -247.393029564369 -254.952787153367 -257.468607643549 -259.199146934378 -261.91635930544 -265.075323724255 -1.29713122087065 -7.43708363405825 -10.0747131491964 -16.0873215250776 -19.4477472232215 -21.1601408745003 -24.4209737676956 -26.2728243212697 -28.4612297173329 -31.2610628216926 -35.4214938518897 -38.2760681478258 -41.2871979069663 -42.8864221535463 -45.6793825463106 -49.0123303382616 -52.933451559961 -55.4123710764139 -57.1340902819633 -59.4002418775602 -61.8858990516957 -65.2620658728877 -67.5521891936439 -68.8475332079864 -70.5540376017634 -73.4873632383647 -76.060887161159 -79.2554984796326 -80.8882824023936 -82.5729492842744 -85.0544619206638 -88.2366810812927 -91.0871805035456 -93.4522127396223 -94.5978148885096 -97.4400510414794 -98.8935017902071 -100.403536303615 -103.206961676856 -106.193208548735 -108.638819336644 -110.468202695349 -112.277291945266 -114.501950264906 -120.33669496053 -123.032870238419 -125.3303730406 -126.983737442568 -129.861614560083 -133.907474719344 -137.516756113047 -143.813658976704 -145.063042230647 -146.547586093874 -149.46960064393 -152.595534711646 -154.902586643649 -156.704126813857 -158.685372102415 -161.603159854963 -164.793734078824 -167.429240202894 -171.680452071623 -172.96098634815 -175.165884728494 -178.110619841016 -180.831416294302 -182.628825404978 -183.777106155701 -186.315695384229 -189.305736411173 -191.933579398462 -194.020214814385 -195.489878699899 -198.927472923732 -201.275854471735 -202.405410750893 -204.829091783461 -209.044123931241 -211.858885905359 -213.824270098024 -214.949564059227 -217.247800149211 -222.314489733368 -225.055451217073 -227.332354683252 -229.001534264828 -230.751592565464 -233.315273861352 -236.495644783385 -239.027492415202 -240.285234477753 -242.265632727308 -244.256507059216 -247.210243842463 -254.54515915974 -257.048164478421 -258.77941838162 -261.510583703746 -264.691742372982 -1.29531403387552 -7.42867086166773 -10.0307315882653 -16.0926060714302 -19.4685813578343 -21.1781822395168 -24.438586669451 -26.2910192399363 -28.4764279810135 -31.2939774207343 -35.4180338405829 -38.2656313220414 -41.301006432028 -42.8954832257955 -45.6943061219328 -49.0544039628375 -52.9613115495363 -55.4528586587191 -57.1597265684264 -59.4158318349365 -61.9066499554713 -65.2967668823199 -67.5997101878344 -68.897834031531 -70.5973569267751 -73.5241801902827 -76.1091457482695 -79.3010038665523 -80.9316001381028 -82.6162561551723 -85.1013637405758 -88.3085619113981 -91.1550945042592 -93.5121635256022 -94.6539312877845 -97.5167168127988 -98.9671504237069 -100.480346123668 -103.284837432102 -106.277957962029 -108.703602311121 -110.524926416402 -112.332086555397 -114.561774322054 -120.460727242466 -123.163082802163 -125.472897580558 -127.122355179592 -130.019512091458 -134.072244983786 -137.710388898186 -143.971827308168 -145.224122699625 -146.692883111615 -149.61765018404 -152.761811152223 -155.076317191362 -156.88257955303 -158.865605992821 -161.766898624876 -164.96212526473 -167.579232670391 -171.814522761805 -173.093977450755 -175.29680234138 -178.241002182223 -180.971482991937 -182.76895666866 -183.918781608589 -186.425298721262 -189.449094038277 -192.066660527226 -194.158424801079 -195.633365258803 -199.05006066102 -201.405100664671 -202.534762025629 -204.974495150915 -209.223665458147 -212.06209376063 -214.015525451807 -215.139751069572 -217.421656944967 -222.46910962768 -225.205463457725 -227.487575300171 -229.161503079179 -230.926219218544 -233.49762395338 -236.723053747305 -239.258343193448 -240.518663237024 -242.482494419078 -244.470238834762 -247.44154121266 -255.040736302505 -257.546102472129 -259.274736113714 -262.019700428147 -265.192047686985 -1.295321853971 -7.43303879556491 -10.0393482961998 -16.1391160651856 -19.4733615233631 -21.1819539379203 -24.4321023532453 -26.2783701432548 -28.4722217724423 -31.2616412479916 -35.4104741606785 -38.2645832200854 -41.2991797189331 -42.8909916817371 -45.6726781020624 -48.9792216595553 -52.9310852167547 -55.4004242362968 -57.1187699862581 -59.3735862762695 -61.8676987102343 -65.2372266293927 -67.5332604683062 -68.8302480201339 -70.5313461523441 -73.4543916961945 -76.0063063805437 -79.2127723270703 -80.8250506478782 -82.4999921493253 -84.995213427612 -88.1870286381086 -91.0122126105077 -93.3531834576675 -94.4987003056823 -97.3540225447635 -98.8108284265599 -100.324473670887 -103.125311835247 -106.101288919856 -108.525504835807 -110.347797802941 -112.145700413543 -114.367169289619 -120.220985205917 -122.939533196467 -125.234998725103 -126.886504825343 -129.766453005945 -133.783929771966 -137.421399087672 -143.612471819004 -144.863790141554 -146.338780333823 -149.254234707955 -152.390926030817 -154.701151829407 -156.502090695232 -158.495130317897 -161.397803530783 -164.573811078973 -167.207393268068 -171.449975070511 -172.729923214689 -174.922201157288 -177.889949255839 -180.622025277832 -182.419887367449 -183.569963567851 -186.077138235273 -189.089777845469 -191.729231886691 -193.829852884962 -195.302622542997 -198.705082648561 -201.059945532838 -202.192071627631 -204.601908758495 -208.940119258985 -211.795067886785 -213.751011604023 -214.881825029298 -217.159577899623 -222.157674965897 -224.919853871877 -227.193938828228 -228.864736222622 -230.616517098377 -233.185845915969 -236.382763055629 -238.922615419426 -240.17797080517 -242.137816073259 -244.11385382824 -247.077277773223 -254.428054665557 -256.926985261607 -258.658961622104 -261.36571334127 -264.551361681207 -1.29483880618664 -7.44452222276403 -10.0469960549009 -16.1656648213884 -19.5124466556089 -21.2186337312754 -24.4820669905675 -26.3272524459396 -28.5051210433742 -31.3107626191965 -35.471702742395 -38.3255503608473 -41.3590495583388 -42.9509971529801 -45.7413231288505 -49.0619389217415 -52.9741010695982 -55.4468266856295 -57.1540718580628 -59.4050959558808 -61.906135866243 -65.2859187088479 -67.5757087509751 -68.8743048407863 -70.583474541013 -73.5078208647442 -76.1120796865914 -79.2817121827289 -80.9219469621185 -82.6036409310699 -85.0903156133561 -88.2851123987708 -91.1482107361475 -93.4975028362224 -94.6418593061248 -97.4770513105502 -98.9352490462715 -100.444353518675 -103.266814711711 -106.238361304372 -108.656605280019 -110.482187739583 -112.287495655447 -114.515289134327 -120.379229887672 -123.08479548364 -125.382731204986 -127.039809471897 -129.891434391171 -133.995293783015 -137.657210292938 -143.883071399018 -145.133456287563 -146.612631548628 -149.54543358797 -152.666344670185 -154.983007461853 -156.78011869939 -158.756578996163 -161.665113669042 -164.85658372795 -167.479509721311 -171.713118583072 -172.994238703125 -175.187759322864 -178.140925097315 -180.868629915879 -182.652452041716 -183.798192730172 -186.32780718056 -189.325139873882 -191.956495483417 -194.053360731271 -195.529170515208 -198.930242639836 -201.275349972652 -202.404549956034 -204.825626980572 -209.10195946257 -211.940649561795 -213.89253215296 -215.02127004742 -217.275455632078 -222.316871669553 -225.054843722273 -227.324105356814 -228.992180348844 -230.7451888643 -233.312840597067 -236.523490933749 -239.058790814343 -240.315568478874 -242.291597555041 -244.277933846373 -247.232830579791 -254.937188113749 -257.454794221528 -259.190790554744 -261.921553107892 -265.108282476935 -1.29589862444052 -7.45806977499265 -10.0682088111933 -16.1096184107655 -19.4829671491689 -21.1935470805294 -24.4578287221691 -26.3167974136972 -28.508546154081 -31.307053237041 -35.4355452791628 -38.3081172893743 -41.3434774679189 -42.9354296633654 -45.7175161667356 -49.034190250001 -52.9581714654022 -55.4288029909703 -57.1510664675196 -59.410344628672 -61.8979861014275 -65.255003636189 -67.5441114618953 -68.8414286862415 -70.5355206054068 -73.4620183416564 -76.0591465540908 -79.2396186277597 -80.8592995063788 -82.5456652899898 -85.0338117485068 -88.2035584735852 -91.0557939957585 -93.4038400163275 -94.549119542378 -97.3872280622573 -98.833639443505 -100.327997099113 -103.148326508676 -106.135820974212 -108.558083557619 -110.377802314726 -112.180478700849 -114.413916134189 -120.252013571683 -122.959979196152 -125.263661188714 -126.918511821255 -129.795813901068 -133.900622213289 -137.524802429213 -143.800826944923 -145.049821987488 -146.524138345294 -149.430176908436 -152.559800478254 -154.853787001668 -156.656356981792 -158.647775370142 -161.56264078763 -164.746740692291 -167.369660971163 -171.63613096594 -172.916187445878 -175.125467912079 -178.067551032476 -180.788270562702 -182.584823973846 -183.731898167494 -186.230755380414 -189.22332092303 -191.832659995025 -193.925734988726 -195.399674933199 -198.807771636949 -201.153937693754 -202.285552502997 -204.707269777975 -208.970444452956 -211.817304404847 -213.776614030544 -214.907650823765 -217.182184067192 -222.206896027277 -224.944200174477 -227.211361471763 -228.878357176418 -230.620590418428 -233.186015656654 -236.435269828287 -238.971721619672 -240.227632882866 -242.194771344655 -244.196368006257 -247.161718602205 -254.687745314936 -257.189255948477 -258.922517891512 -261.657131259123 -264.838881475743 -1.29458901370983 -7.43012373897561 -10.0488379746958 -16.062650614224 -19.4381046909071 -21.1477071478395 -24.4061259249003 -26.2694324971407 -28.4594743699368 -31.2659675588848 -35.4229296928777 -38.2765904611268 -41.3176782738531 -42.9091418972666 -45.6998888345155 -49.0122796962884 -52.9397198160513 -55.4119492167069 -57.126142127187 -59.3698208563523 -61.8801531929511 -65.2558899926227 -67.548859727992 -68.8444278734954 -70.5532888404942 -73.5032782353098 -76.1036770981863 -79.2836983280496 -80.9110018077487 -82.5881773188117 -85.0762088023573 -88.2818344710337 -91.1193333283344 -93.4761713719034 -94.6208375060357 -97.4847386878208 -98.9243912598782 -100.427149194719 -103.218769366194 -106.201168422463 -108.623885347846 -110.44236736465 -112.24598174653 -114.467902173086 -120.359304279557 -123.079771940975 -125.383807768239 -127.039791264848 -129.921365067072 -133.99734903035 -137.618563126516 -143.938766468679 -145.188432875093 -146.661469530554 -149.602110052259 -152.712797136972 -155.026746882541 -156.828761802282 -158.811297723847 -161.698785371775 -164.903387144683 -167.525004853929 -171.755366308823 -173.03566217435 -175.241006665826 -178.186393241923 -180.897151296839 -182.688704429141 -183.83824913756 -186.363446698754 -189.396619146402 -192.016518683164 -194.127836519905 -195.595946041719 -199.048425881023 -201.400890509306 -202.529027399374 -204.957908098305 -209.274593499786 -212.126553685872 -214.084935601642 -215.21189942909 -217.4919241986 -222.441748661761 -225.203133068797 -227.474334842127 -229.149613849529 -230.901441439954 -233.4667875867 -236.699970563702 -239.22905758662 -240.489919086629 -242.45019427806 -244.444271843554 -247.401766535266 -254.74448328406 -257.240011681093 -258.968482720212 -261.676364110577 -264.851715948386 -1.29510443776423 -7.4351476125591 -10.0442239426043 -16.1595649189587 -19.5272216554196 -21.2345768145557 -24.5201918105615 -26.3750471254264 -28.5706853819629 -31.358450562175 -35.5284743556628 -38.3630159449745 -41.3940348242955 -42.9903901378963 -45.7859456182902 -49.1083402375277 -53.0047755837664 -55.4681142293175 -57.1974426116523 -59.4552944815589 -61.9614618799113 -65.285862785151 -67.5760833575476 -68.8728960497481 -70.5769798707543 -73.5144167474058 -76.1056959963856 -79.2678220271018 -80.8895131647057 -82.5772268933648 -85.074847355876 -88.2617685157088 -91.0975300752077 -93.4604895261978 -94.6040578960428 -97.464203252181 -98.917306965229 -100.435090407308 -103.245859820443 -106.211088958624 -108.63064127035 -110.45823094708 -112.26445889812 -114.49000173997 -120.397045932897 -123.107530980806 -125.415000567724 -127.067048410925 -129.938790563198 -134.016198560934 -137.62212881495 -143.823017750883 -145.073714749358 -146.54693128393 -149.497315153317 -152.620640683825 -154.941283793646 -156.747865452437 -158.733906699573 -161.626729673338 -164.829096206765 -167.456469199685 -171.687582406712 -172.967969558792 -175.184064590822 -178.149403128526 -180.854517443089 -182.652633088611 -183.799798278885 -186.307987926031 -189.31566656376 -191.927088071786 -194.023200052122 -195.502427234607 -198.915182368865 -201.265750574183 -202.396078547897 -204.836924078339 -209.141714305461 -211.978125864396 -213.947013360353 -215.072741515247 -217.34936267606 -222.473703810942 -225.225041126409 -227.500784515231 -229.170883017261 -230.913432491932 -233.493006922419 -236.710165810071 -239.240099804523 -240.497934968973 -242.468287688645 -244.460687848242 -247.426969405589 -255.090643461303 -257.613143465904 -259.344942278244 -262.053523619444 -265.221649015314 -1.29506235399584 -7.43987899330071 -10.0700881714936 -15.9612696033516 -19.3129128795714 -21.0227885952067 -24.2764472697557 -26.1183893754729 -28.305651611714 -31.1044028875686 -35.1928588361109 -38.0373538962641 -41.0583212591102 -42.6547731307369 -45.4327617904273 -48.747394892393 -52.6836224184188 -55.1631047417725 -56.8770253482366 -59.128042071026 -61.6379759591131 -64.9503556950726 -67.2449695187021 -68.5418944865027 -70.2485413811087 -73.1710858690102 -75.7509925963704 -78.9500788210026 -80.572718970606 -82.249843015096 -84.7509920883497 -87.9579567077401 -90.8077194016031 -93.1598628517051 -94.3027394993155 -97.1502159356114 -98.5854085938376 -100.099599114426 -102.908440260428 -105.905333727522 -108.326993361368 -110.140749785363 -111.946857206107 -114.175503386809 -120.023339623825 -122.73184452267 -125.035647970173 -126.694304606896 -129.572521376287 -133.622725401619 -137.246705667843 -143.491312261606 -144.742013953414 -146.226526158307 -149.166388148636 -152.303809479115 -154.616278990907 -156.417684569446 -158.399337032874 -161.299430003175 -164.482018360327 -167.114369115637 -171.374006001003 -172.652001457515 -174.848359755434 -177.812363975969 -180.528165170055 -182.318738705058 -183.468931489393 -185.985227984807 -188.977406155986 -191.598257472821 -193.705439151254 -195.179172781723 -198.601864769511 -200.951786480952 -202.081466553835 -204.506580944059 -208.774863609725 -211.595598382741 -213.557037650242 -214.686000365534 -216.962914482822 -222.015053022581 -224.766087902777 -227.046609935012 -228.717688559679 -230.476796292741 -233.05306202584 -236.2687789996 -238.824244462971 -240.086845155109 -242.054853226461 -244.035284524005 -246.990574950549 -254.605363278337 -257.12102940936 -258.854605897014 -261.584239893267 -264.75102761055 -1.29514901179502 -7.46478455595388 -10.0858022275648 -16.1384068249058 -19.4851009432088 -21.191431795304 -24.481276606869 -26.3292965636951 -28.5211401092794 -31.3110494896791 -35.4548185778655 -38.2999728056336 -41.3030775861548 -42.8970152242269 -45.6831209697691 -49.0219275416038 -52.9488001723983 -55.4237072143664 -57.1452562589885 -59.4056753117303 -61.9201904853975 -65.3032129943095 -67.6069691597879 -68.9050766095113 -70.6107648019929 -73.5430141102603 -76.1490758670917 -79.3422765993304 -80.9622130629177 -82.636459432641 -85.1031612903636 -88.3002375973614 -91.1364699870582 -93.5135113100246 -94.660921825751 -97.5278751841503 -98.9762794597764 -100.487705629548 -103.305764949304 -106.263579568519 -108.677508545047 -110.499507800284 -112.306687888756 -114.541857345206 -120.396381492362 -123.094655888959 -125.380877905356 -127.03911898843 -129.920964201697 -133.96605756329 -137.546373525841 -143.686796800912 -144.93848229314 -146.404566250024 -149.319381479843 -152.419008347622 -154.727018279865 -156.533385858986 -158.514907193406 -161.425838694745 -164.619622669989 -167.235139803489 -171.518084855437 -172.800852472465 -175.010274162677 -177.976939511381 -180.695783024524 -182.491584004976 -183.638901662653 -186.159168971566 -189.168320357327 -191.78704459184 -193.894542546466 -195.365491053614 -198.768262853078 -201.120096874908 -202.247987388107 -204.679023066764 -208.937985760575 -211.77517852372 -213.72682293698 -214.849889164549 -217.121625164057 -222.189223115837 -224.921105418124 -227.201279523329 -228.87111657128 -230.624340660357 -233.203279861683 -236.407568917269 -238.938750827874 -240.19585767785 -242.158487853821 -244.149588305272 -247.114053498861 -254.663927209196 -257.168270646593 -258.89918547409 -261.601915369753 -264.782194912641 -1.29637857244727 -7.45458991154627 -10.0653705277525 -16.1155155902283 -19.4814846884795 -21.1926425781382 -24.4594605640583 -26.3150406014432 -28.4931034375006 -31.2926418864308 -35.433840746264 -38.277703612726 -41.3220251016557 -42.9138594775258 -45.7027209253507 -49.0290461563706 -52.9261433084912 -55.3941714764968 -57.105890332777 -59.3551519482734 -61.8509151851487 -65.2199438416351 -67.5195649689447 -68.8156945000329 -70.5211160125424 -73.4582905314326 -76.0476653305287 -79.2284657645573 -80.8440451041384 -82.5257608997755 -85.0061851907484 -88.2219702951759 -91.0616490424145 -93.438132992349 -94.5804313270013 -97.4108237477649 -98.8582924131469 -100.369693093471 -103.193518862969 -106.169901089912 -108.595324209966 -110.417817957863 -112.222227609558 -114.438797196863 -120.292722498219 -123.011271951886 -125.319953328771 -126.971666659357 -129.851931825782 -133.935099715488 -137.522231878622 -143.906853224197 -145.159691478454 -146.636900535541 -149.562949884952 -152.701467331333 -155.00729663277 -156.813008142654 -158.796562445039 -161.683889179418 -164.870421421257 -167.493783308818 -171.741809007798 -173.022222097275 -175.216147221422 -178.172954145599 -180.881464067234 -182.673706052757 -183.821391501992 -186.346972569148 -189.369788201873 -191.992512629247 -194.079984229061 -195.553310544302 -198.95030229129 -201.297499357059 -202.420577457433 -204.854975258709 -209.102373524866 -211.916707126658 -213.878334472293 -215.006245732138 -217.293151103703 -222.268395797296 -225.003207830092 -227.281132822673 -228.949058353924 -230.70213978139 -233.274940370308 -236.468048692143 -239.018079651367 -240.27944667371 -242.245545126257 -244.233378092815 -247.189798946518 -254.784283958025 -257.292785692383 -259.017547972283 -261.713600951124 -264.885236396244 -1.29475273868407 -7.43803615081629 -10.0257586419297 -16.0299767299489 -19.3832473808545 -21.0875144180412 -24.3587299242881 -26.2110067817393 -28.4022853165795 -31.2210022840717 -35.3273630105146 -38.1733669575992 -41.2078476863107 -42.8016976946288 -45.5784492419763 -48.9300390716422 -52.8643587731813 -55.3369727603309 -57.0642859724457 -59.3317768798813 -61.8292974834198 -65.2308215221998 -67.5133099890866 -68.8113692511346 -70.5203080353327 -73.4388680336133 -76.0160627930472 -79.196941723955 -80.8120396339584 -82.4870892580874 -84.9774826731476 -88.2079317665444 -91.059247672462 -93.4222515561951 -94.5661862443212 -97.4216645566211 -98.8837056528789 -100.409590799959 -103.203985853008 -106.18578074644 -108.618793984843 -110.442789451292 -112.241995304895 -114.462447868929 -120.315097658382 -123.019440147115 -125.314154933806 -126.967741109139 -129.834680542915 -133.905946824716 -137.557425610414 -143.704952805021 -144.954259349052 -146.428817877503 -149.355178923687 -152.460621295015 -154.768249333328 -156.571217920471 -158.549329213479 -161.46730479047 -164.644426999275 -167.269176725643 -171.543197742637 -172.822703249551 -175.035134019751 -177.991155651599 -180.739424006049 -182.526279294981 -183.674450913081 -186.18456926014 -189.183762523656 -191.801835884584 -193.918270775574 -195.39140547216 -198.796734175949 -201.129519845938 -202.258567297078 -204.677470488568 -208.945541113741 -211.78424935733 -213.749983557934 -214.87893167207 -217.168043315022 -222.11939724251 -224.881835386544 -227.165287353053 -228.841103823672 -230.602609522396 -233.166536539748 -236.361258864071 -238.896190576137 -240.154980585168 -242.131196155554 -244.133365836784 -247.113215633745 -254.542930971115 -257.064192068193 -258.794903621477 -261.502110686352 -264.647576794541 -1.29466033868139 -7.47119433734722 -10.0926000499106 -16.1809544749379 -19.5627711383669 -21.2745947214543 -24.5536276843036 -26.4000680718147 -28.5997730676251 -31.3971142084017 -35.5282652695051 -38.3734300798576 -41.3977352627283 -42.9927879049842 -45.7623230940215 -49.1115596151021 -53.0256367698028 -55.4910396117376 -57.2167568836791 -59.4738829784776 -61.9789138620208 -65.3469805721032 -67.640150115769 -68.9394343665151 -70.6499551774916 -73.5879163195858 -76.1588237225468 -79.3254451382232 -80.9549278155542 -82.6315405548085 -85.1185646130519 -88.3390420163262 -91.1853237334286 -93.5414689438001 -94.6859818828378 -97.5530756276101 -99.0027194562482 -100.510702222806 -103.30856609399 -106.265902129952 -108.693715654118 -110.516945209652 -112.320873888918 -114.549038434002 -120.435155164323 -123.119216439306 -125.419880944868 -127.079574235144 -129.942322135041 -134.052109329232 -137.696209855468 -143.885981885106 -145.133438968815 -146.607505984307 -149.509718514745 -152.631816639863 -154.950639653647 -156.751491642547 -158.741330855356 -161.666174748643 -164.836067791934 -167.468054033158 -171.721975708627 -173.000268896099 -175.195925524092 -178.167499760566 -180.909888026043 -182.69197545334 -183.837642322281 -186.34488055935 -189.337371757896 -191.975971816294 -194.081804887937 -195.554626520288 -198.945362524423 -201.287807683939 -202.422721916058 -204.838255723938 -209.140744889759 -211.998390674785 -213.962906597536 -215.093589414038 -217.379992925284 -222.390746992933 -225.129592908886 -227.405858051443 -229.078646499135 -230.835970145197 -233.395647514284 -236.612647073587 -239.149183394699 -240.406198996683 -242.379492040605 -244.375788785344 -247.351551005685 -255.03602588897 -257.557873670244 -259.290851713419 -262.006869441956 -265.156342466 -1.29471257015696 -7.44201963752028 -10.0464328462579 -16.1530093029296 -19.5045882821454 -21.2173977191724 -24.4883988041323 -26.3424753881463 -28.5431298996626 -31.3551907570095 -35.5020912481945 -38.3615415023244 -41.3829407496271 -42.975229972055 -45.7405637891216 -49.0548116780942 -52.9919863715796 -55.47316002837 -57.2130908822689 -59.4739203920908 -61.9508669315561 -65.3293500278618 -67.6187184491351 -68.9174623764495 -70.6220220250128 -73.5549791229567 -76.1087207000429 -79.2861493631084 -80.9018549332578 -82.5803410707173 -85.0566664345464 -88.267089651348 -91.1277816113801 -93.4819647951031 -94.6260879541744 -97.4774664329928 -98.9404701181474 -100.45325136268 -103.243025927335 -106.227264455423 -108.646797439173 -110.476190297022 -112.277701857593 -114.497715206329 -120.372581443091 -123.083399437606 -125.376521213671 -127.031639772432 -129.908993230798 -134.013796499607 -137.621550015536 -143.907261824813 -145.155202735133 -146.63696815264 -149.558310413764 -152.678877216192 -154.987594499672 -156.791401385124 -158.773492390051 -161.707832468176 -164.892242962338 -167.510222461525 -171.729639326867 -173.010422150849 -175.195121234344 -178.136260671869 -180.865639296007 -182.653282922 -183.801761215511 -186.322437799632 -189.34513903093 -191.962480150222 -194.063778761777 -195.534055563259 -198.94210894048 -201.294580150392 -202.424697228538 -204.863746879273 -209.155875952716 -212.002444110758 -213.96108370412 -215.091210813062 -217.36306382408 -222.385515162974 -225.124753515012 -227.405140167579 -229.073682185938 -230.824881536498 -233.39427526753 -236.595551886611 -239.132731012251 -240.391583133508 -242.367019568025 -244.350885839083 -247.325731865764 -254.718517984838 -257.231202355261 -258.967560264726 -261.700951360757 -264.862327232932 -1.29525535423487 -7.45284557107343 -10.0857390284829 -16.2000200956533 -19.5498764406418 -21.2546060943242 -24.511184886827 -26.3592740156144 -28.5407575076697 -31.348645562506 -35.5122200438714 -38.3616985246357 -41.3721042709822 -42.9626289419101 -45.7529922727767 -49.0971159502946 -52.9983672149742 -55.457862968358 -57.1807814241331 -59.4488382330966 -61.9580543233126 -65.3370242266834 -67.6332894768587 -68.9301154285637 -70.6337576345428 -73.5757239681569 -76.1654845203475 -79.3345247494595 -80.9571548823183 -82.6327847254948 -85.1254529144039 -88.3379086205941 -91.1851336715806 -93.5321167207911 -94.6801192638351 -97.5321754730186 -98.983039757015 -100.497973302812 -103.323831994459 -106.315484164095 -108.746258306824 -110.567900434195 -112.370706430017 -114.599646822093 -120.472660649603 -123.178215455601 -125.475811267991 -127.133529743008 -129.98259228914 -134.095021785344 -137.692569173912 -143.964702646554 -145.216502907218 -146.692239793964 -149.603530451846 -152.720970668677 -155.028252202041 -156.830234060681 -158.820175768923 -161.729234372119 -164.931925274693 -167.550297696943 -171.788859724845 -173.068563358934 -175.272261637732 -178.213666468275 -180.919366581715 -182.725953492792 -183.873268421088 -186.391802627927 -189.382735406713 -192.004640409614 -194.098426688234 -195.568092298763 -198.975284999675 -201.321698084729 -202.449392820057 -204.891591709825 -209.177245761687 -212.006984856524 -213.958245902366 -215.086802348796 -217.360461818017 -222.343202492264 -225.107178988889 -227.379719720801 -229.048297181565 -230.790794711527 -233.361374085579 -236.582819331778 -239.109022475826 -240.371956641588 -242.336216484868 -244.323996301355 -247.311766567883 -254.883824871797 -257.397386333863 -259.133646023548 -261.845991182886 -265.025309021387 -1.29520732238717 -7.44488546178287 -10.0550008866398 -16.1276302893627 -19.5025510919445 -21.2063810101439 -24.4762126312363 -26.3264504971659 -28.5029879145379 -31.3035845572068 -35.4919783830588 -38.3423335718047 -41.3858180350093 -42.9781108722726 -45.7575118415806 -49.0958033002633 -52.9954501778031 -55.4651992399456 -57.1674315595429 -59.4357421038491 -61.9409351074383 -65.3001767220454 -67.5993593689272 -68.8960876844894 -70.5999453810004 -73.5395250671159 -76.1233032779007 -79.2945934281339 -80.9136298742104 -82.5913273090495 -85.0882577582918 -88.2731984043243 -91.1243976763527 -93.4792139152187 -94.6221770833413 -97.4960327160405 -98.9514231055868 -100.460656083102 -103.264977401348 -106.23645861406 -108.674469613989 -110.498192056913 -112.304822008685 -114.525659762322 -120.475580613421 -123.202890051832 -125.507144760806 -127.167265519946 -130.04511519599 -134.108936515068 -137.729281034697 -143.982371411851 -145.230805502363 -146.708572184607 -149.61454493708 -152.781242710071 -155.101057478859 -156.903993494524 -158.887114634014 -161.799715629658 -165.003693665903 -167.615639061808 -171.814462000719 -173.093565225961 -175.295936630282 -178.261695369452 -181.005463881893 -182.805335839443 -183.952446280337 -186.475168101964 -189.479646415976 -192.114312626442 -194.212779264543 -195.683308522571 -199.113192879602 -201.475898413659 -202.600781132418 -205.022029957536 -209.3192422997 -212.155477020888 -214.116647958011 -215.240374454262 -217.519720151247 -222.572032707229 -225.306371646734 -227.570026872885 -229.24029972 -230.994304870573 -233.577153673629 -236.78778277694 -239.325290132479 -240.583241877323 -242.55632601078 -244.557218290676 -247.524164574045 -255.140183899691 -257.673544363292 -259.403976886777 -262.110225053142 -265.274368818527 -1.29408153629087 -7.43112633157058 -10.0404257959114 -16.0091518152143 -19.3618958838046 -21.0744107882726 -24.3344998986292 -26.1785762402561 -28.3624283823952 -31.1373707671627 -35.2550258849696 -38.1072956997103 -41.1569016685684 -42.7496211988793 -45.5300956550373 -48.8533887568138 -52.7861574520904 -55.2502500715883 -56.9680864983455 -59.2241173600739 -61.7182807543456 -65.0843789194542 -67.3969412672365 -68.6957017595022 -70.3985975705688 -73.3317032514939 -75.8573272079028 -79.0523977675104 -80.6756000879529 -82.3595607191077 -84.8563611526062 -88.0592047305844 -90.9063489824897 -93.2615094709223 -94.4039050368357 -97.2619233677176 -98.7081685102509 -100.224168731435 -103.052510428151 -106.057977618644 -108.479706079174 -110.300092102383 -112.108037582613 -114.339795597318 -120.248557736502 -122.977648597885 -125.268132045484 -126.923622819504 -129.809750791958 -133.864778395266 -137.507513547901 -143.820078499695 -145.069628526099 -146.542873132924 -149.46067695452 -152.597301341047 -154.913824613785 -156.721204120236 -158.708916070295 -161.614235771693 -164.805056582635 -167.428385550404 -171.637108645653 -172.917524036529 -175.123951304181 -178.078174361736 -180.804368248075 -182.601622997406 -183.749306822657 -186.268188306116 -189.256230528296 -191.872483605573 -193.982468671266 -195.453525267422 -198.847670744223 -201.189616892925 -202.327214162413 -204.782562889947 -209.067205921888 -211.903550924166 -213.869578098413 -214.995530773512 -217.256981007729 -222.357556134297 -225.108812516671 -227.389906682043 -229.058324497347 -230.811739776679 -233.378269647983 -236.572650075944 -239.106253292151 -240.362576813762 -242.323203678355 -244.313641949886 -247.283118079374 -254.647667431301 -257.141902488993 -258.873412866821 -261.587715257996 -264.7659498263 -1.29566477991869 -7.4356779570827 -10.0304387933302 -16.1235878633216 -19.468287611219 -21.1767843871246 -24.4369550451881 -26.2864205225385 -28.4728118720276 -31.2680850470804 -35.4210164477387 -38.2793176118644 -41.3206833150387 -42.9163540742188 -45.7021703558625 -49.0429648210411 -52.9418070799935 -55.426063897527 -57.1556243658895 -59.4215655034321 -61.9090410818295 -65.287741989128 -67.5925613341815 -68.8877081343235 -70.5915571176365 -73.513492371496 -76.0777267450131 -79.2802858350645 -80.8944530728085 -82.5724401334221 -85.0443063807266 -88.2263974880524 -91.0697037676298 -93.4296819647721 -94.5739320828664 -97.4363642888613 -98.8786503555854 -100.394602406958 -103.20619887489 -106.203387602235 -108.634995124316 -110.459290468251 -112.266838231432 -114.4979090299 -120.328273147964 -123.048844538789 -125.348176137976 -127.004881495221 -129.878773842119 -133.909737988999 -137.50555732556 -143.677887988441 -144.930403880761 -146.403882154645 -149.337696539195 -152.471602593591 -154.783093003998 -156.58425158742 -158.565572557869 -161.448375945178 -164.635645676676 -167.263202904251 -171.529610516113 -172.809205029411 -175.005851565602 -177.987061385834 -180.728980717703 -182.525482203454 -183.673268644001 -186.200915444269 -189.173885869326 -191.797286492764 -193.870444482813 -195.345505542048 -198.74145030062 -201.093919346974 -202.221453437877 -204.631510148052 -208.91115858964 -211.751824118788 -213.713167281735 -214.841420446692 -217.122414330623 -222.093015317049 -224.818993000965 -227.085685743718 -228.754837230104 -230.51707156381 -233.071896500051 -236.292997401823 -238.828479757786 -240.087323460099 -242.060266295108 -244.061194486561 -247.045497921222 -254.615626331457 -257.150727298201 -258.884224390156 -261.586483052075 -264.772742148964 -1.29502544360201 -7.4508443394116 -10.0886810832545 -16.058539420929 -19.4031125685387 -21.1125627100971 -24.3811416303906 -26.2341926408721 -28.42943629684 -31.2386432134016 -35.3742732925384 -38.2243653479115 -41.2631196760641 -42.8577513796434 -45.6573694991466 -48.9940175302875 -52.9307592227075 -55.4076554764948 -57.1256501457494 -59.3772529667935 -61.8584739907883 -65.2432550738288 -67.5416494964601 -68.83927316606 -70.531371824393 -73.4461575813736 -76.0534467578701 -79.2232906221993 -80.8261040980244 -82.510712185175 -84.9950036963731 -88.1853765813861 -91.0401348965926 -93.3946481310064 -94.5396508429902 -97.3916954623012 -98.8505417113032 -100.358522182933 -103.173779856915 -106.140296793658 -108.574614556853 -110.398994959611 -112.200640286767 -114.422855557696 -120.30883325016 -123.033152950993 -125.326683075269 -126.984962506731 -129.855529975119 -133.947177707824 -137.547835421628 -143.818108065556 -145.068705325359 -146.545204361221 -149.467637037126 -152.591998851758 -154.899143449312 -156.704761342558 -158.68744252453 -161.59391424545 -164.777719830459 -167.390495884953 -171.605648390762 -172.886525277311 -175.085119893611 -178.04795516688 -180.778942268641 -182.57343721881 -183.721856221839 -186.240075126918 -189.231395841236 -191.865274180737 -193.968092919495 -195.44169876491 -198.852015149344 -201.197025523499 -202.324980962419 -204.747886875676 -209.047266570332 -211.89492588861 -213.853965571002 -214.981655240309 -217.258859848389 -222.266777250816 -225.00202942583 -227.268001338437 -228.939215016887 -230.698267227652 -233.271441234027 -236.489823740354 -239.020260493586 -240.275422739381 -242.24873940533 -244.247264489947 -247.229185094303 -254.825480402738 -257.322190704248 -259.059525222788 -261.781030319951 -264.948553608746 -1.29597686350957 -7.4714218554889 -10.1255374031969 -16.242666367951 -19.6141987052063 -21.3260187598071 -24.5810204875174 -26.4358636834077 -28.6212959950159 -31.4097658983613 -35.5486504721973 -38.3933838041961 -41.4365060192451 -43.0343832997837 -45.8330456521771 -49.1435168990257 -53.1146565667321 -55.5928126234212 -57.291692442852 -59.5504730904403 -62.0458813015343 -65.4067280131995 -67.7070637109424 -69.0084098380451 -70.7128384694719 -73.6379055949214 -76.1931049519201 -79.391590419915 -81.026329564421 -82.7011985374354 -85.1817676351964 -88.3942889286128 -91.2494013001235 -93.6197215829261 -94.7604281815061 -97.6216937817334 -99.0545063242411 -100.564153717218 -103.366155422424 -106.365986870883 -108.78823959961 -110.614382075902 -112.423948342352 -114.668944014306 -120.611231597482 -123.333858428054 -125.632167518086 -127.280650221158 -130.149771454367 -134.213147385407 -137.834002370855 -144.120813845097 -145.370018270783 -146.85309792361 -149.781214055275 -152.89901633144 -155.217240817104 -157.029455988202 -159.007037532785 -161.902107166762 -165.079604937292 -167.693883693862 -171.956340955413 -173.235198243324 -175.433623482071 -178.390823766422 -181.114978075629 -182.915222080706 -184.062913785728 -186.57269380787 -189.542023485199 -192.151148166635 -194.246898144371 -195.71703134009 -199.107977708691 -201.456007542253 -202.586721715277 -205.005079819407 -209.319598901382 -212.123015308694 -214.083630618993 -215.211949225041 -217.49205802018 -222.533842163038 -225.311753849408 -227.589268678163 -229.25644691178 -231.012488651098 -233.599730835768 -236.810300783911 -239.354635249756 -240.608152763752 -242.568953359253 -244.550661585241 -247.497401339609 -255.099128843817 -257.608208046087 -259.341426865967 -262.058693016113 -265.229537483123 -1.29579338819342 -7.45255289836605 -10.0596025875846 -16.1049121583067 -19.475833920774 -21.1835069884199 -24.4448675650218 -26.3006606698054 -28.4824500888284 -31.278279006671 -35.408769852954 -38.2648669742682 -41.2920507413487 -42.8802809518175 -45.6763289448757 -49.0132863041758 -52.9158075753835 -55.390652190138 -57.1143960415016 -59.375469149467 -61.8762087208396 -65.216482223033 -67.512614967939 -68.8107475880633 -70.5166215326669 -73.4351844044919 -75.9674908930723 -79.1466540765148 -80.774058998178 -82.4513242932578 -84.9319786067217 -88.1113679633645 -90.9508290812707 -93.3007556156702 -94.450007090455 -97.3062303383882 -98.7609021936641 -100.273624908679 -103.080061324729 -106.043721257773 -108.48453572267 -110.320372116131 -112.130663225767 -114.365947371095 -120.300296446258 -122.998367319101 -125.298666626088 -126.95874985817 -129.834989105623 -133.923121631076 -137.543808302613 -143.691562938538 -144.941370593601 -146.416107768987 -149.352682248494 -152.498778575896 -154.820206034348 -156.627368072319 -158.616167731931 -161.524805572304 -164.685028746474 -167.314090600366 -171.570558338461 -172.850307291516 -175.049719776338 -178.017335057271 -180.731015973731 -182.524783078532 -183.673032497777 -186.183341208093 -189.188706424116 -191.813561254588 -193.919507773745 -195.395139611001 -198.765921774578 -201.117295408823 -202.242206641602 -204.685737112297 -208.956067382349 -211.789619402938 -213.744694038255 -214.87268319256 -217.142827720282 -222.193820982221 -224.943819761592 -227.230353868546 -228.898397620944 -230.647582474081 -233.224757330074 -236.430593289967 -238.968003937313 -240.225926550433 -242.195972879116 -244.191837624204 -247.163179621747 -254.640960469483 -257.152290191275 -258.877779241882 -261.584852993265 -264.750829941907 -1.29478012459343 -7.44748367569381 -10.0791472808186 -16.0454012365601 -19.4054258086293 -21.1178230419669 -24.3805937626909 -26.2384620058289 -28.4173114232282 -31.2277435909111 -35.391874596053 -38.2393857835843 -41.2524004777965 -42.8472627927598 -45.6361026665953 -48.9502747509075 -52.8409673353183 -55.3112766336754 -57.0529329459304 -59.3055241967314 -61.8099727515461 -65.1593387921121 -67.4561286898848 -68.7538756936593 -70.4613106661534 -73.3896693728558 -75.9909071100649 -79.1884196318091 -80.8104459586944 -82.489758111051 -84.9793761756733 -88.1929502853506 -91.0289744355762 -93.3804212590154 -94.5264255109121 -97.3928236651536 -98.8371032616524 -100.347766128478 -103.150645414413 -106.114450936291 -108.561590145526 -110.385257138867 -112.193905308485 -114.42566289339 -120.310207721066 -123.022582302831 -125.333434699176 -126.98879226107 -129.865270459951 -133.953276831817 -137.593728172265 -143.839792986957 -145.090283977685 -146.558602471391 -149.475025768937 -152.604366540565 -154.910631579072 -156.70793864677 -158.680774753137 -161.590798150665 -164.763835995654 -167.378714301743 -171.597436956749 -172.878606661982 -175.071363903023 -178.024569615046 -180.75060603863 -182.549921904934 -183.699912372517 -186.22066507575 -189.212887269592 -191.827387271782 -193.919433826043 -195.394246858542 -198.793573838881 -201.149269205076 -202.275583596481 -204.692060742005 -208.999861723601 -211.841281990754 -213.793825883389 -214.922782052037 -217.205561094534 -222.251645673899 -224.979762868352 -227.263855235057 -228.936873042156 -230.700631188734 -233.275358321292 -236.520647251122 -239.05006006593 -240.307390830494 -242.280295097099 -244.271802770717 -247.233869252391 -255.065232272252 -257.574846953258 -259.307476533003 -262.024459306126 -265.182390968693 -1.2948050892385 -7.40855211113656 -10.0658375814905 -16.0662195223058 -19.4379143334974 -21.1445499377078 -24.3931766035602 -26.2459035833869 -28.4493126397233 -31.2480493101826 -35.3584562885883 -38.216900931519 -41.2504882676204 -42.8422416689349 -45.6367669618111 -48.9853004655127 -52.9001945014895 -55.3731645127579 -57.0824648891121 -59.3353106274563 -61.8247859700157 -65.2069542214056 -67.4972305745619 -68.7933620763127 -70.4931974881464 -73.4150028931712 -75.991783653638 -79.1763927355262 -80.792845310728 -82.4701481170744 -84.9608171406076 -88.1460100716863 -91.0055787055444 -93.3645004801186 -94.5077740593519 -97.3574970748309 -98.8101544342524 -100.324058830224 -103.147365751983 -106.139425690541 -108.567724162057 -110.387834938108 -112.196288403712 -114.420346603612 -120.401478204393 -123.105048096227 -125.407572323076 -127.058469539841 -129.933233850902 -134.014376750077 -137.6725986997 -143.903008374285 -145.155096960108 -146.62810238512 -149.559850891991 -152.690064355649 -154.99572819395 -156.802925989434 -158.785589568848 -161.706931753034 -164.876868973327 -167.507777742084 -171.761403407399 -173.043243060684 -175.240300298836 -178.211527365601 -180.92555634852 -182.715682978099 -183.865013334723 -186.393316990795 -189.39528562984 -191.999388119944 -194.101730531816 -195.574037323513 -198.964393440451 -201.305775459749 -202.432314066482 -204.864572974078 -209.178767004537 -212.019229683137 -213.988534527338 -215.11609996892 -217.402066958981 -222.407224317692 -225.149037978222 -227.423835433777 -229.095955419275 -230.857294286695 -233.41359804987 -236.608108693159 -239.150446030499 -240.41248763281 -242.398562476573 -244.386370565383 -247.346734072023 -254.99086808219 -257.498287119525 -259.234140708835 -261.945938254686 -265.112378106338 -1.29524103510491 -7.42841568843353 -10.058314997102 -16.1521677698778 -19.500241973762 -21.2066196168279 -24.4522662369832 -26.3053599381717 -28.4964678871208 -31.2934958230388 -35.3427333959178 -38.1790201706156 -41.1910394924863 -42.7816844045503 -45.5678327325477 -48.8812572038165 -52.7743916355775 -55.2503226072433 -56.9686339024496 -59.226776921708 -61.7331549600359 -65.1059116570105 -67.3888801460418 -68.686902258315 -70.3909930149066 -73.3426750169956 -75.9422789435789 -79.1071675368193 -80.7170808381224 -82.3967027455636 -84.8721738998334 -88.0798579046009 -90.9354731955402 -93.2722034343063 -94.4154116929652 -97.2667735561522 -98.7280269038423 -100.244096111424 -103.052729301302 -106.050535147738 -108.471914970568 -110.298404597037 -112.099366513364 -114.332545242035 -120.314035935965 -123.045706761812 -125.345835717959 -127.001767798503 -129.856344698636 -133.955862734161 -137.569448376658 -143.714378713014 -144.968489611116 -146.445685942231 -149.375338568161 -152.510108877895 -154.822535335592 -156.627712015396 -158.616035788321 -161.529692690111 -164.706240091818 -167.320328389969 -171.572430173169 -172.851018809753 -175.054640734654 -178.00346891884 -180.721333475416 -182.516925517995 -183.666416920374 -186.176090886047 -189.189776846038 -191.802897896682 -193.903371212308 -195.375218059889 -198.787375563146 -201.14127286408 -202.272798825008 -204.696931478656 -208.98823779063 -211.838742511449 -213.786321747155 -214.912029518234 -217.199102410214 -222.290119476461 -225.023542982392 -227.292125804134 -228.963471922419 -230.723896277314 -233.292709103137 -236.514020641165 -239.073771069474 -240.329058011221 -242.299420099717 -244.2884479099 -247.253300998797 -254.773239540855 -257.280902845782 -259.016201100278 -261.711097389133 -264.872049571489 -1.29485846017441 -7.47216310821728 -10.083353526395 -16.1262634573631 -19.4743444631996 -21.1839198160097 -24.4370223898018 -26.2943533055951 -28.476609101896 -31.2772903187084 -35.3819158366593 -38.2328523428746 -41.2955360701695 -42.8874840532136 -45.651643267534 -48.9726947760889 -52.8954406129485 -55.3787336741533 -57.094272931242 -59.3574500727772 -61.836884067353 -65.2134163138861 -67.5075248011524 -68.8055833395108 -70.5052562864563 -73.4421969909795 -76.0615473974048 -79.2702204697092 -80.9227219868539 -82.5916256371819 -85.0783397748334 -88.2652267883887 -91.1132675693636 -93.4650592975018 -94.6093797138001 -97.4747294006528 -98.9217311475986 -100.435107614529 -103.251363416281 -106.228334103916 -108.652167827677 -110.476764199174 -112.283183834524 -114.511854178371 -120.331038131829 -123.04575753963 -125.34553630776 -126.999329015419 -129.859838413097 -133.944242991566 -137.582144937843 -143.755012684949 -145.005036293705 -146.476302834259 -149.407320934318 -152.543771517726 -154.86150849721 -156.662715885422 -158.647670998544 -161.563695227989 -164.762499372058 -167.3923576658 -171.638513314118 -172.918641829179 -175.121949614771 -178.085543395971 -180.816101338341 -182.613868845314 -183.764104563621 -186.282734280194 -189.280456180262 -191.895841926997 -193.989385191119 -195.459585895649 -198.876990082801 -201.224979387501 -202.357445714561 -204.78789497547 -209.074813633954 -211.905014389833 -213.869701817034 -214.99545194237 -217.280376454991 -222.261939762847 -225.001016839909 -227.267238914645 -228.943470995425 -230.697174924279 -233.257603369195 -236.4743459879 -239.005991205268 -240.261899871939 -242.238135000182 -244.242485561518 -247.215044330864 -254.804544585763 -257.307782897407 -259.033669238719 -261.752457142722 -264.925976763122 -1.29712854058149 -7.44934470938997 -10.1137095589208 -16.2371378676316 -19.5776985054944 -21.2818889279782 -24.5569177477142 -26.4112997511839 -28.5930446501672 -31.3877446172765 -35.5498585103342 -38.3946924417696 -41.4331870916183 -43.0226989032735 -45.8019879126135 -49.1203850084651 -53.0222945880668 -55.4921040501753 -57.1990931775654 -59.4604341144987 -61.9591343842593 -65.3297606319116 -67.6200362427853 -68.915860649253 -70.6247718597853 -73.5499529000443 -76.0938240272367 -79.2673888704465 -80.8837862244624 -82.5677484672144 -85.0660921960601 -88.2745550835652 -91.1189437412359 -93.4809812209075 -94.625611315453 -97.4741844141884 -98.9264323021889 -100.446413188341 -103.26353695441 -106.22559951646 -108.645778228792 -110.466468399539 -112.26836218572 -114.494755913216 -120.433521437535 -123.153104401751 -125.455328056684 -127.10929103647 -129.975684459201 -134.048734113203 -137.687146675091 -143.852387222299 -145.099467250216 -146.576363427645 -149.545741359895 -152.684370595543 -155.011676121369 -156.814263698407 -158.791004096529 -161.688697795028 -164.89436793243 -167.526373178678 -171.776789024707 -173.055319031096 -175.255705456817 -178.215799168901 -180.936664565154 -182.729652638517 -183.877652427569 -186.397114407085 -189.363556897132 -191.990220218855 -194.089383307731 -195.559798919405 -198.964946048283 -201.337943656852 -202.461529852006 -204.890634382677 -209.200047233492 -212.029946151775 -213.993292636594 -215.122305239035 -217.399414501776 -222.404378895019 -225.157864973138 -227.437513479453 -229.105435059487 -230.847519433871 -233.404234435921 -236.645819140215 -239.181611748563 -240.436420071866 -242.393896130249 -244.390766737291 -247.349598087326 -254.992198142966 -257.510540373862 -259.240866375661 -261.949312903416 -265.114429058811 -1.29450829056196 -7.44493920114654 -10.0778906687679 -16.0995051465145 -19.434014372941 -21.1394385115343 -24.3987408578793 -26.2617612963776 -28.4504626869797 -31.2398989658434 -35.3899608567528 -38.2447650807174 -41.2775339324955 -42.8690520987069 -45.6446260455062 -48.9742144926953 -52.8896711134871 -55.355832178887 -57.0792785642046 -59.3447511058239 -61.8349485829863 -65.1932861120723 -67.4893078020838 -68.7853126766423 -70.4886913454695 -73.4145972631488 -76.047361920126 -79.2410315186935 -80.864008640428 -82.5430490765915 -85.0329251363566 -88.2221433196364 -91.0754591538353 -93.4305431867783 -94.5772904075953 -97.4487924744989 -98.9138184862312 -100.42151584443 -103.234729353714 -106.217897823803 -108.645558667829 -110.476074348815 -112.284430799312 -114.515743154008 -120.412150627056 -123.11958687434 -125.422819076 -127.078044170335 -129.958294578382 -134.006943941569 -137.661096863795 -144.026852545295 -145.274612881122 -146.744786002602 -149.660135129693 -152.774491318402 -155.073641550904 -156.874665491826 -158.861002557552 -161.780497323575 -164.975023084177 -167.596860019861 -171.85002566513 -173.131601595099 -175.334357171251 -178.282028403354 -180.994943755595 -182.7882637311 -183.937585594495 -186.45351119059 -189.461524008042 -192.07100198342 -194.175718810676 -195.649396633339 -199.065944952846 -201.423641791098 -202.55241600596 -204.977167087505 -209.270703304802 -212.098296870039 -214.061353570492 -215.191136468306 -217.468473939988 -222.524401879804 -225.268548507062 -227.550700398125 -229.2190226431 -230.961418346993 -233.548308978563 -236.764883931786 -239.30581569722 -240.56514571022 -242.528318189126 -244.510379507955 -247.487194815933 -255.189905015693 -257.704090448243 -259.434821341386 -262.165697743038 -265.340100363881 -1.29416378894658 -7.44829591497804 -10.1169304116422 -16.1913514529341 -19.5456899477296 -21.2562166514336 -24.5339712333885 -26.3955594099558 -28.5898452226898 -31.3858580399986 -35.5328702610857 -38.3619910084292 -41.4047455019007 -42.9991644812274 -45.783781838523 -49.0995600835814 -53.0152282132316 -55.4877284638358 -57.2066135107801 -59.4579558398377 -61.9474805681144 -65.3075624738625 -67.6065312621741 -68.90220948408 -70.6108708267716 -73.5592305779405 -76.1702212312433 -79.3342697161056 -80.9332791238873 -82.617555539274 -85.1117005238797 -88.3191950994377 -91.1772816035389 -93.5419349077811 -94.6858027846758 -97.5551351937002 -99.0205046068696 -100.528067996637 -103.327291816038 -106.289729158743 -108.70157104285 -110.52125755093 -112.326079453455 -114.554010526676 -120.574820824507 -123.276625058558 -125.599671195267 -127.254047195352 -130.140351414379 -134.189243815631 -137.788141900047 -144.00774493533 -145.258549756936 -146.728706226481 -149.656232629397 -152.789878639082 -155.10094772418 -156.902799488152 -158.884746551798 -161.781902369929 -164.959741527647 -167.586574455629 -171.825698361355 -173.10676608642 -175.299574654355 -178.285323642581 -181.022888439947 -182.810035726131 -183.958597573381 -186.482338385773 -189.479277007052 -192.096994515117 -194.195434069986 -195.669419837285 -199.065038606954 -201.42378785146 -202.555708945509 -204.966642055157 -209.235608488291 -212.063845211467 -214.029364771928 -215.157294960001 -217.446694766694 -222.466830019668 -225.208141656369 -227.479117488388 -229.153192596235 -230.904127369501 -233.464592713737 -236.692681701464 -239.222878954148 -240.480304507899 -242.442940526447 -244.431386764722 -247.408833693133 -254.874520230473 -257.370339313309 -259.103371212529 -261.801356492431 -264.975694343683 -1.29536660586239 -7.44853855353751 -10.0520844035075 -16.0986363944764 -19.4654550644908 -21.1735729381545 -24.4602483992413 -26.3052931199646 -28.4858782032761 -31.2799201282521 -35.4173706176377 -38.2667000267545 -41.3024181949355 -42.8955714014293 -45.6861948460834 -49.0052078327938 -52.9103577033423 -55.379151103649 -57.0926575911847 -59.3506702601979 -61.8412964201735 -65.1775676925516 -67.4772028357632 -68.7713505466479 -70.4758693360631 -73.4253903849451 -75.9636177646386 -79.1527400543467 -80.7845540607654 -82.4672083069611 -84.9505801908195 -88.16555018239 -91.0041852465982 -93.3598429850853 -94.5044747856132 -97.3526768489932 -98.8110829073026 -100.321224921056 -103.115272269469 -106.128635603197 -108.545847298343 -110.365902763752 -112.166812792849 -114.391285676398 -120.368778881379 -123.083483504454 -125.381528817982 -127.038943737434 -129.927536279358 -134.0286302647 -137.621994821242 -143.836462444936 -145.087440681967 -146.553367186614 -149.475548278508 -152.624091740472 -154.94848591986 -156.7476446974 -158.725687687808 -161.637744842678 -164.798650889491 -167.417321560698 -171.650031164585 -172.931610900799 -175.136915341656 -178.073240129182 -180.787801518757 -182.573704052511 -183.71936187337 -186.241016526702 -189.219071529622 -191.842381501611 -193.941066982782 -195.414467748907 -198.825611306843 -201.185339960605 -202.31093267228 -204.738089689021 -209.003805691423 -211.854483650359 -213.828479565141 -214.956822796072 -217.220439615664 -222.257050307253 -225.009668150207 -227.292665928336 -228.958048924703 -230.702645112721 -233.253644282612 -236.474482854873 -239.010876217253 -240.267690515409 -242.242038925784 -244.227477813913 -247.191484096891 -254.862827609683 -257.362508751918 -259.094696494222 -261.816813948153 -264.986108706823 -1.29467940529243 -7.41821101186564 -10.0735505861149 -16.1397882508072 -19.4793115276726 -21.1864226229411 -24.420982739986 -26.2758098455844 -28.4676322755898 -31.2690014084369 -35.4135235949307 -38.2687226434696 -41.3010473640547 -42.8945611165068 -45.6976733533493 -49.0220529178081 -52.926134751585 -55.4006767288541 -57.1235671754914 -59.3832219949256 -61.8914858588615 -65.2420241596174 -67.5354883192604 -68.8309253411888 -70.5292587603496 -73.4776331237938 -76.0333270549248 -79.1897242977158 -80.8156482309367 -82.4964534188477 -84.979359365563 -88.1884813660213 -91.0318856388266 -93.3829487065331 -94.5275181032199 -97.3900100493234 -98.8482185920052 -100.360149619344 -103.172396835253 -106.153520843053 -108.578504184693 -110.399906047648 -112.202291267144 -114.434192218312 -120.329189209247 -123.04629909952 -125.360725584668 -127.01181116323 -129.881130497781 -133.911967412769 -137.529609896511 -143.797309450849 -145.047504777865 -146.517903834469 -149.455649344143 -152.582004870539 -154.898656758677 -156.708771872646 -158.694744831946 -161.615358870577 -164.807795625695 -167.420293351334 -171.655694323501 -172.936919558095 -175.137485748485 -178.105755351978 -180.839547321384 -182.627557577197 -183.775095344569 -186.302889815663 -189.29941464383 -191.910549272736 -194.010931826824 -195.48169748608 -198.8655235967 -201.216759951005 -202.347523720678 -204.761471717848 -209.064029662749 -211.910363839339 -213.857469104657 -214.982788091442 -217.274846999715 -222.254720353994 -224.990978345794 -227.268761973199 -228.938106667321 -230.689145060653 -233.254881415142 -236.46896177058 -239.002550941351 -240.258919889001 -242.229015100551 -244.221982736984 -247.200631354306 -254.766616029477 -257.262228077129 -258.992780646012 -261.701844829239 -264.868947970993 -1.29632877106209 -7.42424806731137 -10.0645878654382 -16.0325079092786 -19.4266462922817 -21.139040513736 -24.4016073662371 -26.2692868736089 -28.4583486080912 -31.2556618049208 -35.353101480672 -38.1915528695592 -41.1936533440769 -42.7823694462299 -45.5583430724697 -48.8740050982841 -52.8107955363851 -55.2879614176107 -56.9988455302864 -59.2549418326785 -61.7455163919028 -65.1176762544662 -67.4082369979931 -68.7041723913767 -70.4106408915282 -73.3472282202983 -75.9009883989223 -79.0910119332443 -80.7113377795166 -82.3784261440672 -84.8745695263737 -88.0690040878277 -90.9074811540777 -93.273589523305 -94.4184829170441 -97.269088097187 -98.7199249121667 -100.23502017448 -103.038952915862 -106.035342437001 -108.456494289729 -110.282804662975 -112.093096429237 -114.312811243982 -120.250093184241 -122.956455264839 -125.266362476984 -126.924861150168 -129.795603963124 -133.837297712458 -137.439758824662 -143.628582892469 -144.880748261115 -146.351288943649 -149.277285360062 -152.393592492917 -154.713920912727 -156.518186417238 -158.502194714191 -161.417266461481 -164.589641671826 -167.209489603576 -171.453470815034 -172.734230449344 -174.954597262617 -177.935336033498 -180.661053315771 -182.452128878303 -183.598956467687 -186.126407981528 -189.113907266822 -191.74661591381 -193.840657731722 -195.314132204469 -198.735082259403 -201.088171008975 -202.213922550349 -204.638791189992 -208.973698654057 -211.805991149031 -213.760327209181 -214.891503041386 -217.151676301692 -222.165784707224 -224.895452896568 -227.165741260576 -228.836759980796 -230.591590300441 -233.163504154522 -236.384659416752 -238.915434838406 -240.17737068785 -242.145592025951 -244.1413778577 -247.109424034123 -255.009855843345 -257.510535023495 -259.239130068211 -261.945105719951 -265.107348816379 -1.29540680273715 -7.43528845277864 -10.0483682376847 -16.0277582189968 -19.4035263360238 -21.1117858432754 -24.3614280024277 -26.2230808421578 -28.4175231057987 -31.2209754368322 -35.3810869342452 -38.2132708011185 -41.2567696077522 -42.8524454379289 -45.6219390092082 -48.9399604576825 -52.8335525533615 -55.3162347794174 -57.0248055484059 -59.2564241374351 -61.7620610865312 -65.1131693611041 -67.4154918209488 -68.7143346046131 -70.418072258986 -73.36779561434 -75.9242180653869 -79.1007630278251 -80.7291064602531 -82.3973095991693 -84.8707932009941 -88.0849621993123 -90.9426240568718 -93.3002800953494 -94.4477305757658 -97.3016400721752 -98.7559626146122 -100.267600969718 -103.067266799974 -106.058931622532 -108.489439834301 -110.314479639317 -112.118442739798 -114.347511748599 -120.261019584261 -122.963086301379 -125.271331216281 -126.933966841876 -129.816745591534 -133.877466899075 -137.498750003804 -143.700767112987 -144.952933119656 -146.431645959393 -149.367922388604 -152.473188548681 -154.8016222692 -156.608362819464 -158.587317485291 -161.490016622725 -164.642202328481 -167.258948199308 -171.495648914401 -172.776722720686 -174.977602699662 -177.944806628186 -180.674932337086 -182.466881668511 -183.61464920812 -186.131646544423 -189.125928368659 -191.742275897984 -193.84394505363 -195.318659416601 -198.711204204997 -201.058929295736 -202.187401444592 -204.61146545104 -208.897685187844 -211.739608241494 -213.703344256513 -214.832953569718 -217.114779618152 -222.170414428459 -224.901139340446 -227.187589590081 -228.859756713163 -230.618796967064 -233.184964392677 -236.434592447697 -238.973666138463 -240.230472654297 -242.191827495571 -244.191402346147 -247.157665129093 -254.712274637468 -257.211079715791 -258.942096143902 -261.651667628553 -264.814081844022 -1.29422963193166 -7.43676275674732 -10.0996169795473 -16.1362029214261 -19.5095358355443 -21.219829098119 -24.4949850012429 -26.3555913225636 -28.5417478999347 -31.3431369137886 -35.5100093711962 -38.3537530275559 -41.3878970852829 -42.9847829097408 -45.7734828380656 -49.087143031589 -52.99863189144 -55.4613605205894 -57.1949924268346 -59.4424121878351 -61.9423284882644 -65.2742775591028 -67.5545075490668 -68.851418081705 -70.5587990066152 -73.4858960000893 -76.0886684004004 -79.2621623373396 -80.8973820268326 -82.5738715638604 -85.0586342645842 -88.2449269453821 -91.0954709471333 -93.4583172171562 -94.6027947040892 -97.4804818443067 -98.9299219437732 -100.443538310243 -103.267705304576 -106.207849789374 -108.641558017335 -110.458795591919 -112.265446501525 -114.497514766616 -120.417146837165 -123.138875071077 -125.448942431647 -127.111140858886 -129.994773501493 -134.007783318654 -137.633287263738 -143.884749387125 -145.133564111699 -146.604377198797 -149.518071920836 -152.647891007634 -154.971506847248 -156.777503470202 -158.76311785015 -161.67500805532 -164.851813644304 -167.469422783421 -171.735441679017 -173.015584378039 -175.233308402018 -178.181815774384 -180.895988472448 -182.690594874973 -183.837758883376 -186.358206921865 -189.387511967983 -191.99896967107 -194.101617253198 -195.579537335793 -198.990390920814 -201.33013912358 -202.458508323122 -204.890675521078 -209.121635267165 -211.94310551894 -213.904198565828 -215.029107704261 -217.313382947614 -222.428603558287 -225.168151238523 -227.431300067563 -229.10176708691 -230.851873920628 -233.418117997167 -236.642542168491 -239.178555856488 -240.435804493541 -242.414553425262 -244.411320130627 -247.362194830586 -254.831735233616 -257.357406971052 -259.084650876032 -261.807018650766 -264.968553661971 -1.29513540560915 -7.44175232107144 -10.0692414286983 -16.2437744077415 -19.6263984376716 -21.3381660701767 -24.5914744567389 -26.430271378415 -28.6235180204167 -31.4220768618264 -35.52488008302 -38.3863166643215 -41.4336308184539 -43.0267044873761 -45.7869999991421 -49.096471831092 -52.9997728163765 -55.464254924018 -57.1831270783524 -59.4246710266458 -61.9386322626823 -65.287880392949 -67.5788341130689 -68.8778690608564 -70.5782315202247 -73.5140246374786 -76.0449561213646 -79.2437045076859 -80.8695211172594 -82.5494530550965 -85.0480336314433 -88.2564882233746 -91.1032858183377 -93.4523554791224 -94.5960018190657 -97.4532234384822 -98.9085453390088 -100.42039693702 -103.227926083887 -106.204926118096 -108.611516556491 -110.434399297178 -112.246312762471 -114.479799311063 -120.317403516416 -123.042157372873 -125.356315146344 -127.009894440071 -129.8691204377 -133.951080013713 -137.60116144148 -143.832857890814 -145.082182964226 -146.563296972405 -149.503438326012 -152.643205044961 -154.971370686709 -156.777352616015 -158.773634797533 -161.681612450768 -164.87586938203 -167.490231034181 -171.699250651275 -172.980324905257 -175.189533922219 -178.12351720005 -180.851617892994 -182.647705926227 -183.794176775078 -186.305101482607 -189.322943977813 -191.944440071571 -194.052971301114 -195.526236835775 -198.921902629431 -201.279255850433 -202.411354404138 -204.841692419724 -209.105819050571 -211.947787984665 -213.915234149728 -215.045001288388 -217.324599304802 -222.331677363578 -225.082722120615 -227.354754301484 -229.024204368831 -230.782228269041 -233.346761792488 -236.596957056986 -239.128663617123 -240.384133593145 -242.353783978742 -244.345311195738 -247.305607884406 -254.88519985296 -257.388438509536 -259.118069244048 -261.828736759287 -265.011741312892 -1.29467008011879 -7.44622982968832 -10.0902459501472 -16.1458895714844 -19.5011017772523 -21.2082872762246 -24.4842596872211 -26.3349924856372 -28.5208895169215 -31.3107240517259 -35.4493584146467 -38.321273355435 -41.345692510934 -42.9400165777807 -45.7309629349817 -49.0428410610643 -52.9543387473743 -55.4279657469459 -57.1578076725629 -59.4054133092906 -61.8900457195041 -65.2218081684159 -67.5195045560122 -68.8156226701406 -70.5225375512416 -73.469611201757 -76.016823536376 -79.2037808571938 -80.8059262553028 -82.4805789920133 -84.9685180541663 -88.1663486697085 -90.9982547112978 -93.3476842729894 -94.4930833127356 -97.3364349323692 -98.7852506519386 -100.295601506527 -103.101854745259 -106.084887949662 -108.510538277427 -110.322841342137 -112.12485516819 -114.345466661996 -120.27246343565 -122.971993106451 -125.263487385664 -126.919212038039 -129.775171017608 -133.917550180363 -137.53295720516 -143.64407229215 -144.893116687151 -146.358681004987 -149.282509406338 -152.392093983885 -154.71079559197 -156.518834988996 -158.492603003106 -161.387916825692 -164.583247236687 -167.19705745677 -171.431123551881 -172.710878516288 -174.917866333351 -177.883944361892 -180.611375492797 -182.405148342212 -183.552471087555 -186.069454226152 -189.062143948055 -191.684642811399 -193.7890661515 -195.258088505164 -198.679266441592 -201.031416088298 -202.16123861812 -204.589879647624 -208.843857024355 -211.675717108089 -213.633601618355 -214.759008448796 -217.035869056079 -222.139235793138 -224.887036573512 -227.164596171082 -228.839301540084 -230.604132257518 -233.158438221737 -236.370590942969 -238.893601328946 -240.151408712576 -242.116546593497 -244.102209718701 -247.056055131739 -254.653506776707 -257.156584638018 -258.890638107688 -261.614476369779 -264.756740014713 -1.29462886685827 -7.44930182227054 -10.0775219283182 -16.0947116796009 -19.4253952720937 -21.1365137129317 -24.4058267048295 -26.2607056700344 -28.4463721220869 -31.2370417022396 -35.3772760215724 -38.2226452459888 -41.2615559447814 -42.8565917418801 -45.6372257831824 -48.9408945064855 -52.8767418153476 -55.357440122351 -57.0709365646182 -59.3223631483844 -61.8478161482446 -65.181853513031 -67.4787821896573 -68.7749085400732 -70.481572435298 -73.3990175063107 -75.9797340816783 -79.1794065079801 -80.7998387823975 -82.4788915670575 -84.9662349535782 -88.1910188939674 -91.0298312825741 -93.3827550807985 -94.5280794864187 -97.3688950103765 -98.8176265230217 -100.328231844556 -103.117463222884 -106.081602383355 -108.508093092518 -110.33675429795 -112.140301194241 -114.363717640513 -120.285210044108 -123.007055386737 -125.313505193753 -126.966374465748 -129.827868886486 -133.923654239243 -137.56448514442 -143.749996836117 -144.997195819237 -146.475943421553 -149.412488890483 -152.53571028627 -154.852637930263 -156.654071446994 -158.639744068596 -161.535262963537 -164.707186188571 -167.328160322679 -171.575472091173 -172.855137498432 -175.053031905868 -178.010714400642 -180.730810939412 -182.523137673748 -183.671225885058 -186.190730070771 -189.176484664414 -191.804599037148 -193.91485229533 -195.385617030479 -198.797738261939 -201.139787517823 -202.264602833515 -204.705186072469 -208.991493516804 -211.809050335734 -213.762853236087 -214.888504744154 -217.165488725609 -222.245918996683 -224.98065517021 -227.260824100471 -228.936369959965 -230.702651876688 -233.269022241843 -236.489241628633 -239.011391311667 -240.268800335312 -242.237999984564 -244.23947501012 -247.213680138741 -254.749749336033 -257.262740672144 -258.995747496827 -261.703600678957 -264.872448335425 -1.29434525969476 -7.45498180456075 -10.0906865402247 -16.0942202941321 -19.4496241657039 -21.1572661861749 -24.4080849634614 -26.2654308472658 -28.4445189927768 -31.2493316899588 -35.3659946319303 -38.2088294023002 -41.2266421091176 -42.8222196227965 -45.6083714928373 -48.9361709195778 -52.8478172889267 -55.3219758717125 -57.0227294688439 -59.2866562507292 -61.7577561559764 -65.1537414328572 -67.4429185169361 -68.7417181742433 -70.4514063149182 -73.3896409247454 -75.9829877280427 -79.1565006028178 -80.7768672860871 -82.4525462816757 -84.9366898082361 -88.118066472433 -90.9478342673698 -93.3133432761102 -94.455173518273 -97.3210792371679 -98.7724275372161 -100.280058303334 -103.092596317235 -106.089560746436 -108.501994556967 -110.31674331896 -112.122409012655 -114.348557858846 -120.357012915631 -123.071112269325 -125.377245485251 -127.032803985161 -129.901003966399 -133.959560902224 -137.598465007082 -143.79057731816 -145.039053907934 -146.519484897294 -149.457587570775 -152.591597618794 -154.898615627119 -156.705427876119 -158.684048477228 -161.607139077535 -164.797162025783 -167.417737974652 -171.639212694201 -172.920948450001 -175.130161975188 -178.09104629776 -180.81859625344 -182.614122976832 -183.763136216586 -186.288643762334 -189.277230463023 -191.925608256883 -194.033563344735 -195.506109587476 -198.933436056912 -201.285863615159 -202.421026545788 -204.859397361122 -209.106897749591 -211.941474785415 -213.907681816709 -215.037143438882 -217.328910991484 -222.382327468368 -225.110811992084 -227.376102507225 -229.047812238217 -230.799304905013 -233.371662621135 -236.562455036837 -239.08406021642 -240.342357567672 -242.314296008712 -244.307728446726 -247.288768875722 -254.7518744103 -257.254980863051 -258.986174910965 -261.692934417007 -264.886185754548 -1.29484687929967 -7.45064541424672 -10.048892976879 -16.003252631749 -19.3821639906883 -21.0900067596624 -24.3403781128716 -26.1890437537913 -28.3772431861441 -31.1589973584244 -35.2945028103994 -38.126053222747 -41.1719635455841 -42.7599640505824 -45.5394899543206 -48.8631271925463 -52.7840157800317 -55.2565107220081 -56.974447601428 -59.238392933116 -61.7052577086322 -65.1057266434028 -67.3887345862789 -68.6854160386947 -70.391958699864 -73.3085445755732 -75.8245136101877 -79.0032906485274 -80.6325305996083 -82.3049269030879 -84.7903225044059 -87.9976655116333 -90.8382583498046 -93.1811844343217 -94.3258540294049 -97.1923370362829 -98.6415100091569 -100.145964211511 -102.958943537249 -105.933513404747 -108.359088755016 -110.179540024475 -111.984580900561 -114.212807801073 -120.051084628051 -122.753222226408 -125.055388454689 -126.709076322272 -129.598775176506 -133.689464253173 -137.348597516466 -143.521383355708 -144.7717187288 -146.249602979017 -149.169276960115 -152.305243485131 -154.622760811277 -156.430297703664 -158.404392177653 -161.310055315924 -164.499396305191 -167.117526959342 -171.338825911426 -172.61768591871 -174.816301291171 -177.772970170665 -180.500051385897 -182.286071074649 -183.432120380949 -185.943492520111 -188.943999066365 -191.569396067029 -193.661357326233 -195.129751126897 -198.542529902906 -200.889480952977 -202.021840238637 -204.447769294003 -208.732900208966 -211.561096757138 -213.521881008755 -214.649828586524 -216.934571105339 -221.980999554076 -224.730688251161 -227.011845622998 -228.685332851388 -230.439950151968 -233.018757349397 -236.236583318222 -238.766892746718 -240.031205702067 -241.999435807482 -243.996685015723 -246.979835083467 -254.448433075071 -256.954615581725 -258.685045223208 -261.414661823802 -264.568325354638 -1.2948023682619 -7.45903117519122 -10.0921956176729 -16.1683479392091 -19.5038768393645 -21.2091548131122 -24.4891753543236 -26.3408644246104 -28.5292780528187 -31.3375815239766 -35.5063182351007 -38.3553880812138 -41.3648563148711 -42.9583522316804 -45.7428030030447 -49.0570271216721 -52.9597396638145 -55.4392175168656 -57.1381848945937 -59.4033578727238 -61.8915323223425 -65.2769818446478 -67.5746749372427 -68.8687306619207 -70.5676338637969 -73.4995813851671 -76.1156706849936 -79.2793009033593 -80.8944708368978 -82.57119989261 -85.0542050093875 -88.2567395492392 -91.0960297176832 -93.4438885278503 -94.5869257673385 -97.4384246532811 -98.8932132806917 -100.399759137336 -103.229368278757 -106.192822622396 -108.614693498408 -110.432915840123 -112.23309752302 -114.448908237039 -120.316794602806 -123.028174831945 -125.340994546411 -126.997307945198 -129.85098297321 -133.92978575295 -137.544117071806 -143.892603310412 -145.142651805426 -146.616033527994 -149.547396704755 -152.683441211181 -154.992715865698 -156.800797885067 -158.785002887823 -161.702421858732 -164.904017525905 -167.537537836285 -171.753943882693 -173.03459650427 -175.235739130819 -178.175528549415 -180.888510883149 -182.689231922978 -183.83774466077 -186.351519252835 -189.340781047988 -191.961571639151 -194.068635598885 -195.541740589984 -198.945828020256 -201.304758746902 -202.439595736112 -204.85765617469 -209.131496796681 -211.95069247229 -213.92070222934 -215.049850154532 -217.325632726292 -222.360341674466 -225.100680687783 -227.364643629334 -229.037127324813 -230.79772996916 -233.365746738615 -236.583128222948 -239.121711284216 -240.375819426479 -242.337718249686 -244.321324311569 -247.293408081647 -254.715728567792 -257.21288813267 -258.941408474229 -261.657352501261 -264.821938130694 -1.29523855608514 -7.41714904011962 -10.005359037431 -16.0813574646947 -19.4597203971457 -21.1653846242401 -24.4501862735339 -26.2991869206642 -28.4840632604886 -31.2832266733924 -35.4319865825783 -38.2572303531619 -41.2800907905434 -42.8728210822226 -45.6563760885632 -48.9671174570112 -52.8801337289871 -55.3511777162483 -57.0515480564706 -59.3135190598158 -61.8144765252784 -65.1902373439103 -67.493118791337 -68.7902114728786 -70.4983776678533 -73.4402383408025 -75.9800329156864 -79.1754096218604 -80.7784468353977 -82.4606226576391 -84.9471446337196 -88.1718650660799 -91.030007056428 -93.3852078419619 -94.5304319216308 -97.3928761271505 -98.8560890644568 -100.368896958852 -103.170902720462 -106.15402961662 -108.581711022309 -110.413177240654 -112.217091582763 -114.461925907198 -120.42880936102 -123.142322912538 -125.432441967452 -127.093087600823 -129.968369694635 -134.022444055143 -137.638658119116 -143.925718639959 -145.174987638276 -146.646526713438 -149.598877311302 -152.717247032372 -155.032246740775 -156.83715445814 -158.821384797857 -161.740403849659 -164.931125566223 -167.557793289417 -171.858663229608 -173.14150089101 -175.357335873579 -178.31323093453 -181.03587167102 -182.825910253053 -183.976550260893 -186.507523147107 -189.493681851526 -192.113380708789 -194.214766939301 -195.690554461214 -199.088062648747 -201.447611637699 -202.574654572903 -204.982316870459 -209.236858226034 -212.089617375169 -214.056020056962 -215.185995242248 -217.476280803466 -222.575766491392 -225.326405730318 -227.603567497373 -229.272535615423 -231.034786929095 -233.600419958591 -236.828216242197 -239.347508769387 -240.602386205582 -242.568155190161 -244.557729354367 -247.507398958624 -255.054533092733 -257.558162824456 -259.290190625248 -262.016059531683 -265.178792737033 -1.29570275001032 -7.43765788738863 -10.0595823376374 -16.1428415699187 -19.5062821215008 -21.2170844080975 -24.4495198742368 -26.2955203331869 -28.4782263106864 -31.2889406115146 -35.4617041785241 -38.3139073128369 -41.3448884985268 -42.9393537044714 -45.6931800345902 -49.0234804093088 -52.9567207381031 -55.435961386226 -57.1595395912049 -59.4288365058858 -61.9351970261022 -65.3001111311985 -67.5862059316442 -68.8825257348166 -70.5872279473925 -73.5182985546342 -76.0747564923342 -79.275180099678 -80.8922393776796 -82.564341378551 -85.0522195428653 -88.2573710423073 -91.1057160969663 -93.4577694264943 -94.6027370373182 -97.4353290546513 -98.8919043004404 -100.414554554593 -103.218234044077 -106.18781422358 -108.592700886479 -110.413629520688 -112.221507132112 -114.456052311595 -120.43581363423 -123.145809487518 -125.455328745062 -127.107202266787 -130.007762492154 -134.094969402895 -137.690703640537 -143.830044692973 -145.084182772107 -146.553308047094 -149.466349687016 -152.598234896166 -154.915756982939 -156.724273644311 -158.720324046503 -161.618012409092 -164.796760697435 -167.420330451111 -171.639990092511 -172.920773523219 -175.127415528355 -178.101310254952 -180.828521053698 -182.625352671312 -183.774521288984 -186.284710736332 -189.285397813257 -191.910738710496 -194.009467781773 -195.482656459062 -198.918513201232 -201.26178742155 -202.394559461768 -204.818491069843 -209.06707682377 -211.910135427156 -213.865331927056 -214.991915240554 -217.257801483021 -222.248452599979 -225.002620001397 -227.274701931374 -228.946111576692 -230.699417962774 -233.276235286808 -236.493582961889 -239.025842003925 -240.283234303177 -242.251354423496 -244.237523122286 -247.227549658268 -254.745631551689 -257.250502269094 -258.977094883619 -261.691676640101 -264.886053703817 -1.29530188535789 -7.43594463595064 -10.0717037610192 -16.1380391919441 -19.5101575219911 -21.2213435637145 -24.481193191894 -26.3278694390191 -28.520009023891 -31.3504413157919 -35.4264818314741 -38.2903993760658 -41.2982085074785 -42.896038440118 -45.6861354192141 -49.0072469081708 -52.9427802314629 -55.4286127957948 -57.1433626947825 -59.4045991052532 -61.8877650269067 -65.2432961401652 -67.5344050906951 -68.8314657025602 -70.5289478110498 -73.450996383566 -76.0289052613367 -79.2064104990815 -80.8235432023383 -82.5047949659635 -84.9911338202664 -88.1838997344208 -91.0293095980665 -93.37442162705 -94.5194108839888 -97.3725069242529 -98.8423500506816 -100.35092499212 -103.163014650627 -106.129140875961 -108.553994689232 -110.372753873843 -112.178549925678 -114.409562291729 -120.343725038871 -123.061249146609 -125.349319761699 -127.009469542791 -129.852716256759 -133.958541974261 -137.58253554646 -143.674544428993 -144.924132824378 -146.39138828838 -149.330538335243 -152.459589926081 -154.780856624738 -156.589374052807 -158.570996249316 -161.47892767826 -164.631814820985 -167.256554782984 -171.506665751387 -172.787276366243 -174.982056471917 -177.94164660443 -180.655578966562 -182.454788740597 -183.606095339351 -186.114030886581 -189.121827460066 -191.744884398022 -193.863824268008 -195.33398112596 -198.747811736642 -201.095041825514 -202.227827699328 -204.661875063591 -208.921707790025 -211.750252718903 -213.709492272405 -214.838632400893 -217.115689050582 -222.198875964201 -224.933045040032 -227.217726755331 -228.886405352925 -230.645779934448 -233.228792133443 -236.440349822689 -238.966252925976 -240.22147796429 -242.186330940707 -244.190691747103 -247.15862018736 -254.678596950615 -257.178582016442 -258.909403807415 -261.616040629895 -264.768952565218 -1.29618247465065 -7.43680045905032 -10.0965756274656 -16.2391047847298 -19.6095608107439 -21.3235387539147 -24.5824174475639 -26.4388039274862 -28.6201828291079 -31.4065382339372 -35.5818728229946 -38.4235439783963 -41.4275376114195 -43.0222880118794 -45.7890635720522 -49.1045702304088 -53.035737306961 -55.5249607163697 -57.2603434776996 -59.5253749427015 -62.0216165739236 -65.4245994059471 -67.7262418466954 -69.0234197490848 -70.7266376722052 -73.642375831972 -76.179121559221 -79.3470761776726 -80.9599299499514 -82.6403597707792 -85.1220999830551 -88.332177723467 -91.1802410974492 -93.5254911565267 -94.6672030561071 -97.5208755265229 -98.9704671182088 -100.49289830653 -103.29968509493 -106.272368790176 -108.706180371356 -110.519473448972 -112.325514775098 -114.557342358718 -120.420171591726 -123.140948536863 -125.454313046197 -127.113179731442 -129.99328828084 -134.05743620645 -137.723634091088 -143.944071006259 -145.192229554931 -146.669084435356 -149.5926206831 -152.740020962794 -155.066335575932 -156.868392270772 -158.848218981251 -161.754549478938 -164.976835840283 -167.60654586668 -171.869465251427 -173.150670584985 -175.358195911388 -178.316039434756 -181.038875832449 -182.83379963814 -183.982413607091 -186.489761838446 -189.459374851152 -192.085366038452 -194.192628494481 -195.664922294736 -199.086381152617 -201.434588165177 -202.554232995213 -204.979935443008 -209.252502647677 -212.088170112795 -214.049855404729 -215.177488869967 -217.458077513491 -222.533768634964 -225.299270668256 -227.576620613067 -229.247000928858 -231.011186257393 -233.568231162977 -236.772594764289 -239.302400463312 -240.563387949792 -242.53291971917 -244.535502865326 -247.517973747469 -255.045901876306 -257.533748804586 -259.267699440987 -262.008387000515 -265.173826838731 -1.29441951338002 -7.42572655563533 -10.0584246091964 -15.9975779819285 -19.346137911385 -21.0569164785416 -24.3118095854634 -26.1600260591373 -28.3503446011946 -31.1465740330772 -35.2946941756095 -38.1501178183267 -41.2075127360652 -42.8009206114293 -45.5918925144443 -48.9094324012794 -52.8448725094535 -55.3179785878097 -57.0092329321629 -59.2672913161029 -61.7621641773422 -65.1112264139437 -67.409223091617 -68.7059756829527 -70.4153110701084 -73.336383434347 -75.9134937505107 -79.0972522708907 -80.704604653135 -82.3851856040039 -84.885749134544 -88.1036418899313 -90.9542703284766 -93.3078179635646 -94.4530113170206 -97.295273224676 -98.7683306442652 -100.277921175085 -103.088398020794 -106.068351985903 -108.485645834254 -110.313129080162 -112.120619987276 -114.344451100609 -120.216007858141 -122.947788367369 -125.26457413583 -126.920395432526 -129.802754403586 -133.845548194378 -137.469864038719 -143.627748000697 -144.880616251423 -146.361410576088 -149.27863398666 -152.39105809711 -154.712346947939 -156.512866053338 -158.496814905009 -161.396869273574 -164.580528100143 -167.20230774171 -171.436277727694 -172.716775931812 -174.916259689652 -177.861022715539 -180.589337408688 -182.386552740155 -183.532530540285 -186.045200518708 -189.056858144313 -191.675448894247 -193.769362389857 -195.239893744751 -198.653448877452 -201.009219197417 -202.135068664353 -204.570071910293 -208.849292013602 -211.693653800091 -213.65477848747 -214.783827627747 -217.053790272432 -222.107101311602 -224.839001180764 -227.116371087064 -228.786118638471 -230.543733661631 -233.105002098174 -236.325717614454 -238.860114517718 -240.120580884556 -242.087982086592 -244.083256314914 -247.042339873139 -254.531950178886 -257.037477903979 -258.774629177045 -261.509420262097 -264.668173292313 -1.29599137248678 -7.42921030509906 -10.0334876923239 -15.951593966506 -19.3126028068159 -21.0216997408022 -24.2850956790141 -26.1275710933279 -28.3201395252448 -31.1141219586732 -35.2810425309149 -38.1169005924733 -41.1597311591738 -42.7581929110641 -45.5369704436833 -48.8681842255341 -52.8333592063513 -55.3007083122848 -57.0271114741048 -59.2774518287945 -61.7768142715191 -65.1603702161954 -67.4499758106595 -68.7465407403283 -70.44665902459 -73.3855900677591 -75.9384226121988 -79.1116855158531 -80.7210106866189 -82.3938817103474 -84.8775240491808 -88.0982084105728 -90.9382456285354 -93.296127441582 -94.4375295490844 -97.2974233360697 -98.7612237722701 -100.273853943478 -103.073221887237 -106.062441471024 -108.474576675196 -110.299144720395 -112.105103682651 -114.341474663073 -120.247890276638 -122.961751511147 -125.265822489029 -126.922006285992 -129.789866517148 -133.829656931522 -137.416257780422 -143.616027024018 -144.865273318983 -146.33714311157 -149.242499309769 -152.3740021867 -154.687858618307 -156.495184584805 -158.474284885913 -161.357085619709 -164.528254539398 -167.157711345482 -171.343284413591 -172.624296118514 -174.820979146467 -177.76667978107 -180.480428234527 -182.280475403869 -183.429207935936 -185.94420532324 -188.969727311227 -191.599150322624 -193.700184153276 -195.17061193834 -198.555560011235 -200.910699837671 -202.044476281642 -204.481831938103 -208.770598693604 -211.582884352139 -213.538328402951 -214.667753758783 -216.954158968997 -221.993433636722 -224.738036318764 -227.009060657509 -228.676605678098 -230.424510210651 -233.000445666112 -236.22204981663 -238.738627626627 -240.003363511221 -241.973476867167 -243.966853794513 -246.928941829694 -254.351732717961 -256.867132156463 -258.595359984848 -261.322131676138 -264.494192347629 -1.29475666195989 -7.44208414876446 -10.0967529173488 -16.239288258212 -19.6010692919484 -21.3047230482249 -24.5647594611956 -26.4277953806627 -28.6095708165806 -31.416695554544 -35.5346990600616 -38.373474482921 -41.4080371850037 -42.9971398793936 -45.7807150008839 -49.1160405385587 -53.0623464150689 -55.5437366988625 -57.2593506532169 -59.5214695483683 -61.9994692224352 -65.3965358820813 -67.6885653753964 -68.9869227668703 -70.6922030954404 -73.6260865812484 -76.2040489800708 -79.3814552932458 -81.0123179027733 -82.6861673849419 -85.1794141954321 -88.4033045274649 -91.2518576228736 -93.5953088279329 -94.7411963210558 -97.5811848071303 -99.0322940041327 -100.550135425015 -103.341826200385 -106.301320902413 -108.732261898577 -110.548358861773 -112.35176193064 -114.585943364112 -120.533349270063 -123.257853366675 -125.56823209465 -127.22255540025 -130.091985393839 -134.187228551836 -137.809486090911 -144.033551101756 -145.284017611911 -146.75660824946 -149.691643223428 -152.833666964322 -155.13713118558 -156.945650385854 -158.919232277912 -161.827660292228 -165.019484153404 -167.653396758571 -171.900712256762 -173.181559143096 -175.379434751107 -178.333809103256 -181.047403274159 -182.840702772181 -183.988954767528 -186.50037002086 -189.479962458888 -192.105059444473 -194.209707067052 -195.675464768067 -199.126108808026 -201.477628335227 -202.603914375564 -205.028830208632 -209.328230937675 -212.17264726141 -214.134223618593 -215.264105594147 -217.535880793447 -222.574211007885 -225.300066151104 -227.573302431323 -229.243377781737 -230.992285980574 -233.564699106131 -236.820172895432 -239.353758855853 -240.611060884432 -242.586524000113 -244.581552048754 -247.541681711294 -255.102541913294 -257.605750469141 -259.340465777688 -262.038776570667 -265.182878991369 -1.29441400518391 -7.43094224719721 -10.0612066492402 -16.1786176455354 -19.540213463777 -21.2526694671466 -24.4940777742979 -26.3376054642068 -28.5247143274212 -31.3203436123612 -35.4281750532941 -38.2796702576243 -41.2892195936559 -42.8845201790571 -45.6710768629479 -49.0134958228358 -52.9653715385705 -55.4462809370071 -57.1849688564306 -59.4353602011879 -61.9267994260449 -65.2835605701527 -67.5849847723997 -68.8810337532477 -70.5845900193224 -73.5280187123555 -76.0879841420563 -79.2661795075961 -80.8861820168957 -82.5697331125008 -85.0761094114629 -88.2685345013536 -91.1166673596994 -93.4630681745965 -94.6084312741353 -97.4635153441514 -98.9100565930553 -100.430091999238 -103.247735482127 -106.217542189875 -108.64461784629 -110.473268452805 -112.271524970278 -114.502714505764 -120.434035234656 -123.150582467769 -125.440321235101 -127.098750888664 -129.974182135201 -134.014748199234 -137.594353278614 -143.713726935496 -144.966157024126 -146.44740465163 -149.375327268987 -152.501927876349 -154.818689477124 -156.627403414702 -158.595509991884 -161.498678255541 -164.690836885982 -167.310499920122 -171.587043366402 -172.869838535377 -175.079017889861 -178.006936031371 -180.716525822933 -182.506759191801 -183.654658400477 -186.175455159853 -189.195172670349 -191.824696996836 -193.922200008722 -195.395605965412 -198.789563116678 -201.154310212129 -202.284594867233 -204.699480636698 -208.997623872069 -211.820946712404 -213.775887820756 -214.902848844791 -217.206295830434 -222.211439869814 -224.958008192803 -227.237765870651 -228.907866931952 -230.668783343724 -233.224608193325 -236.465831992608 -239.013310830357 -240.268875188867 -242.244805726438 -244.227742769431 -247.201046596145 -254.617566860451 -257.135503713523 -258.868139991679 -261.576332060178 -264.721367770973 -1.29499043899713 -7.45111875307345 -10.0387602825794 -16.0645803375148 -19.41977601465 -21.1282887657486 -24.3986058954041 -26.2428901241346 -28.4243990863735 -31.2215867263374 -35.3431271621083 -38.2098128041218 -41.2616117433708 -42.85724960065 -45.6182817875131 -48.9446432705935 -52.834630385568 -55.2973411240788 -57.0191345236614 -59.2740167359824 -61.761831218171 -65.1284201513252 -67.4228632157583 -68.7157914309335 -70.4258704814982 -73.372795428541 -75.9460134338061 -79.1052859198517 -80.7080013273134 -82.3870071986399 -84.8873237181219 -88.0742221462233 -90.9205597630134 -93.2720913573023 -94.414484146904 -97.2753707710408 -98.7166991278533 -100.235220439378 -103.060567084534 -106.056713838504 -108.479713787027 -110.294665332517 -112.099644676928 -114.325228942914 -120.249557850478 -122.974175987974 -125.276888809605 -126.928260435594 -129.793587285071 -133.879106878688 -137.509936023854 -143.739668421268 -144.989274156069 -146.464525740918 -149.393384979912 -152.513339831048 -154.819025739793 -156.626447196073 -158.608275700736 -161.511825811875 -164.677125710148 -167.303464825191 -171.548261917738 -172.828009089254 -175.030573100591 -177.985564441088 -180.707060346408 -182.4867408076 -183.63504274831 -186.151434643304 -189.177568885667 -191.796915538615 -193.891231403194 -195.359482376558 -198.757388850266 -201.106210079596 -202.2280451455 -204.639248529896 -208.908361880412 -211.748960257273 -213.705170077269 -214.837787710074 -217.132703683727 -222.159051279625 -224.905568196995 -227.175586104352 -228.841314417194 -230.592849674746 -233.16458556198 -236.370631290718 -238.887794911577 -240.14672046951 -242.114920775223 -244.1152760322 -247.071477283584 -254.749198224023 -257.250849084313 -258.984738104411 -261.713035692462 -264.901719954892 -1.29675671211074 -7.45633853363937 -10.1138933142587 -16.1582788656188 -19.5192115539791 -21.2275493655943 -24.4963502499283 -26.3470413987229 -28.5303560593607 -31.3131003300557 -35.466199444382 -38.3121685700482 -41.3433578380872 -42.9336352710984 -45.7158977007907 -49.0375484081115 -52.9693439157554 -55.4670388802011 -57.1877139896471 -59.4512681613016 -61.9362245387538 -65.3064125345528 -67.605143443421 -68.9028494588976 -70.6079730404387 -73.5462642210982 -76.1209804519009 -79.3061974479594 -80.9460746648107 -82.623448284129 -85.1019812711757 -88.3098149949712 -91.1476277530229 -93.492825883349 -94.6353909304814 -97.4793634263699 -98.9094550548022 -100.424989830808 -103.239684670073 -106.202979229532 -108.623728067306 -110.442391340566 -112.246160878107 -114.472775360075 -120.309984919093 -123.030350441348 -125.338413003403 -126.990347725279 -129.861041096831 -133.913985463481 -137.519494007703 -143.638997539815 -144.888105910238 -146.352812013394 -149.29841346712 -152.423697508808 -154.734150519204 -156.532730959007 -158.507310224193 -161.411216161418 -164.592881741162 -167.213180333206 -171.513663145536 -172.795730508325 -174.992375907218 -177.93204148709 -180.677677139807 -182.45975886277 -183.60755501939 -186.130426695753 -189.111324840886 -191.721479710777 -193.829590281141 -195.297747495078 -198.709435567033 -201.060348322973 -202.18773577037 -204.629684469164 -208.917643293967 -211.757981487847 -213.710155831158 -214.837404299431 -217.118823509086 -222.162451964234 -224.901272215098 -227.184210875939 -228.854084436617 -230.607946942207 -233.168863499691 -236.378517530641 -238.907855464573 -240.164792975801 -242.126447425703 -244.116017041871 -247.10205880168 -254.941385007304 -257.456452685542 -259.18751852667 -261.896685448569 -265.083052440057 -1.29592461108123 -7.46010218777884 -10.070804106998 -16.0618827498065 -19.4263843185256 -21.1317610522246 -24.3972701919553 -26.2461075149508 -28.4360051163459 -31.2224354897363 -35.3895645152871 -38.2250640272382 -41.274740341589 -42.8663166330859 -45.6495352834192 -48.952115985192 -52.8743694371743 -55.3461815074416 -57.0631038991241 -59.3096327838792 -61.7952952829173 -65.1852225530033 -67.4759550267741 -68.7717651694824 -70.4725520774427 -73.4209271598332 -76.0325585445386 -79.2067698448749 -80.8309056614914 -82.5068447841744 -85.0008775683287 -88.191402691965 -91.0428133210535 -93.3882604558905 -94.5306853696388 -97.3831241770197 -98.8391358918711 -100.349556932087 -103.133941555278 -106.128003947253 -108.5653052428 -110.389160887184 -112.197634577575 -114.417312335303 -120.292038938784 -123.000587007629 -125.298932422006 -126.958108445159 -129.821847455587 -133.87296838447 -137.520364033602 -143.701878927272 -144.952378641573 -146.429263684722 -149.360665233485 -152.480810008923 -154.790056512725 -156.59096693179 -158.571890326573 -161.479340460467 -164.695046340388 -167.309163845648 -171.597027944122 -172.877777427098 -175.074426248169 -178.037066433546 -180.75784910222 -182.554619904475 -183.699582226549 -186.206004111315 -189.215155895655 -191.842202165845 -193.940533944793 -195.409122277908 -198.811782795793 -201.158750139382 -202.282359106058 -204.715733296715 -208.993937749625 -211.841114794015 -213.806938795911 -214.934069006995 -217.211192319714 -222.260926925962 -224.997506052561 -227.27646001328 -228.941365217909 -230.684622250407 -233.23793792209 -236.467977197654 -239.00686412468 -240.260720084342 -242.228701106669 -244.218032227968 -247.204776837596 -254.897679905718 -257.408439330832 -259.139496667262 -261.849177518765 -265.048786385191 -1.29377393747455 -7.4288982679739 -10.0656840930725 -15.9887970193826 -19.357567236039 -21.0653400459567 -24.3410294969239 -26.1882008775428 -28.3798949627749 -31.1585281576833 -35.2720738925821 -38.1139500421357 -41.1231050741905 -42.7096657390937 -45.4969007588763 -48.7956865246879 -52.7255009633107 -55.2050561010251 -56.9343145186132 -59.1912123869054 -61.7115758246532 -65.0565401019255 -67.3618014966507 -68.6602130550378 -70.3573765076657 -73.3005463187522 -75.8404173424113 -79.0363713600505 -80.6429547957386 -82.316843088754 -84.8060024515766 -87.9722106429915 -90.8107454640469 -93.1723133631011 -94.3191748864057 -97.1611607537812 -98.6152203822195 -100.128295581973 -102.947022897283 -105.914312327922 -108.349395012072 -110.165222652854 -111.976182875037 -114.1993884349 -120.11302295774 -122.834720218204 -125.133533086043 -126.786404397583 -129.643699768705 -133.691248878809 -137.302537428658 -143.52019430257 -144.773027338962 -146.243803056842 -149.174871519529 -152.303689610139 -154.617398628524 -156.426058406724 -158.414321939123 -161.31377686764 -164.494527022286 -167.123538794254 -171.332057835615 -172.611170321165 -174.818141533162 -177.767598328245 -180.480533596295 -182.279633147841 -183.428917038574 -185.949984559345 -188.946345151532 -191.58740145108 -193.674019899561 -195.148896171759 -198.573647340494 -200.922861858717 -202.050662896941 -204.465550929178 -208.804562076715 -211.65142400996 -213.620286372704 -214.747519784652 -217.014764944314 -222.048751928712 -224.794810631268 -227.058729558758 -228.725147086829 -230.475075498908 -233.028722381704 -236.248903377535 -238.780148282254 -240.03561464767 -242.005097316837 -244.00357705585 -246.97719028346 -254.524547772472 -257.03634583034 -258.769771820125 -261.48621195085 -264.673387858257 -1.29466924875739 -7.45168033613915 -10.0489168917097 -16.0108007424405 -19.3635062014007 -21.0765998165115 -24.316210331264 -26.1575695661531 -28.3483901388364 -31.1342455505451 -35.261780764067 -38.1211011748663 -41.1560716219215 -42.7509104121093 -45.5471700852805 -48.8623174766412 -52.7789177190135 -55.2591247118831 -56.9836696967548 -59.2470508889795 -61.7340730232643 -65.0879447358338 -67.394335976538 -68.6933727175648 -70.4031087315766 -73.3486681372748 -75.9444304351775 -79.1408811769996 -80.7620823587547 -82.4374175793903 -84.9278767513969 -88.132431960018 -90.9794477860364 -93.3418464143138 -94.4870812639547 -97.3513991253129 -98.8034889613486 -100.314450861423 -103.108399886754 -106.109374061921 -108.527632601358 -110.3507436096 -112.156795121069 -114.381680376647 -120.358638465391 -123.071571757392 -125.357584943853 -127.015673290298 -129.88640845906 -133.985670247912 -137.621780840659 -144.064936559545 -145.312842709141 -146.793938891949 -149.753278608921 -152.894446883859 -155.202046549755 -157.011878352476 -158.993714038763 -161.907543946171 -165.086066158644 -167.71807444235 -171.941798918118 -173.222842525074 -175.431027149053 -178.383328729156 -181.120088645253 -182.916208244652 -184.061128369879 -186.573852977361 -189.577098126155 -192.190314218203 -194.289156838682 -195.760041160455 -199.177975641275 -201.52289544252 -202.653996861935 -205.074382028949 -209.321044050059 -212.15081799497 -214.116732952582 -215.24607223649 -217.530850208033 -222.570069781704 -225.327310376404 -227.603552395203 -229.280690499429 -231.03877716879 -233.604770526084 -236.836955911993 -239.365015571861 -240.625047271287 -242.599435286308 -244.595085313117 -247.550922766428 -255.113119693744 -257.612238552782 -259.340013089233 -262.026926319598 -265.167678813451 -1.29488803480808 -7.44948878044909 -10.0754019322084 -16.188234173573 -19.5330035030009 -21.2424413953298 -24.5176227829514 -26.369260782981 -28.5662003173782 -31.3534524537783 -35.4880026080889 -38.3118190842854 -41.3533845035023 -42.9452088917426 -45.7337739115378 -49.0826773014011 -53.0300210520141 -55.5025382717496 -57.2232749632461 -59.4913169100075 -61.990327847309 -65.3423697608488 -67.6522459509118 -68.9488786375721 -70.6495104436816 -73.5816326798199 -76.1799747198256 -79.3712548004821 -80.981180379401 -82.6555210189618 -85.1562055351103 -88.3669665110437 -91.2218996677991 -93.5764754206166 -94.7209744328415 -97.5640990184061 -99.0367494205245 -100.547305426187 -103.33430475428 -106.310277891284 -108.741589583838 -110.566974689473 -112.369785038967 -114.591364467179 -120.45394761773 -123.18992741186 -125.488864738908 -127.14535938133 -130.024591564021 -134.122082989151 -137.736326766098 -144.004497089223 -145.253710744925 -146.728330882193 -149.630279267662 -152.75083204841 -155.052404777838 -156.854807325222 -158.835503269968 -161.751683779943 -164.946160186306 -167.580664121301 -171.844584946057 -173.124005367568 -175.310836799355 -178.279812022781 -181.003028577495 -182.790879367757 -183.939439978598 -186.450347290447 -189.451161189775 -192.089895509127 -194.193499175374 -195.664987944111 -199.056893873176 -201.399939836681 -202.530600383597 -204.958692195017 -209.227519832753 -212.053681744561 -214.01808794105 -215.142829449357 -217.431897932785 -222.48303325708 -225.220969767135 -227.501615157809 -229.167281537917 -230.930483540672 -233.495733065092 -236.697566032248 -239.241017679978 -240.501669433115 -242.465779098428 -244.452951899493 -247.411959572679 -254.915129838546 -257.425938983174 -259.153638898344 -261.86572878173 -265.011565336626 -1.29572796722301 -7.42735840379784 -10.0850845076034 -16.191297115944 -19.5628038324908 -21.2725585683816 -24.5156672822918 -26.3675685108903 -28.5648664390212 -31.3615664693936 -35.522849573269 -38.3736365262786 -41.4008430333194 -42.9962700702906 -45.7778721059792 -49.1147761710431 -53.0549033384179 -55.5294309182935 -57.271371314976 -59.5333161759072 -62.0241299077181 -65.3600747301693 -67.6339294878636 -68.9294961977444 -70.631189794541 -73.561535943848 -76.0926486824609 -79.2774672279411 -80.8836770831329 -82.5712931027584 -85.0550340510594 -88.2790924000848 -91.1215665504164 -93.4777305038111 -94.6223453349795 -97.4799368494341 -98.9265569043377 -100.438764340685 -103.235770385423 -106.230446081139 -108.637356913996 -110.461817921847 -112.264430747909 -114.494604919781 -120.371938155723 -123.104347926611 -125.419511003034 -127.08094708776 -129.944231839364 -133.985504688728 -137.618284424062 -143.73694453813 -144.985973344401 -146.459660299021 -149.376928807136 -152.488021586126 -154.811088046046 -156.619153496164 -158.600933742977 -161.50571670111 -164.68244044932 -167.300971061499 -171.510192213436 -172.791916932462 -175.00562438407 -177.958969882151 -180.688029416984 -182.492471529292 -183.641348138846 -186.152749163264 -189.170075052694 -191.796616449255 -193.902276914623 -195.37605150701 -198.784322605443 -201.140168971537 -202.275392865157 -204.680850545023 -208.936970898393 -211.771771070661 -213.723624523146 -214.848593250271 -217.131849565592 -222.210829570842 -224.961005596572 -227.247432812166 -228.918828697046 -230.669134833223 -233.243126514072 -236.472756209907 -239.020161983621 -240.275062205854 -242.250731882146 -244.248907694277 -247.193613876467 -254.485092447433 -256.98515756745 -258.713301452334 -261.419259473422 -264.588171504252 -1.29553397800048 -7.44958168358524 -10.0866923953475 -16.1813452029524 -19.5570458141111 -21.2700867656403 -24.5551840704584 -26.4137904959994 -28.5985551973516 -31.3806868382618 -35.5450437536772 -38.3972107278506 -41.4344320457651 -43.0272876984782 -45.794989136388 -49.1164419636796 -53.0443542336866 -55.5058257398891 -57.2340607947699 -59.4906061088599 -61.9800641840115 -65.3554170771058 -67.6495191718868 -68.947465035845 -70.6578364178255 -73.5868543351605 -76.1164739826696 -79.3306802944128 -80.9550106206073 -82.6390279808803 -85.1327472579631 -88.3255490761662 -91.1612832095484 -93.5137570447251 -94.6608707689746 -97.5282788563761 -98.9806913803813 -100.499507594742 -103.321297524427 -106.308989240007 -108.735475467991 -110.556913002729 -112.361435049345 -114.590144273409 -120.526241306701 -123.262751567356 -125.579155360849 -127.232053106832 -130.113690497789 -134.170217916986 -137.802033668772 -143.987640849712 -145.236103427382 -146.71430609211 -149.645448842933 -152.761468011354 -155.089136023149 -156.893098507229 -158.87798457255 -161.771533073565 -164.929361233658 -167.546533939355 -171.824194239596 -173.104440029646 -175.300609666634 -178.249979873637 -180.958619033302 -182.751039363515 -183.898590968743 -186.431896530818 -189.416520063798 -192.036366687429 -194.14885554433 -195.6191482987 -199.009474082196 -201.356947599445 -202.48976082923 -204.915856945942 -209.22275491104 -212.048763824283 -214.0092200173 -215.137987490292 -217.403671985892 -222.467252767655 -225.212650021722 -227.486429134417 -229.153908761024 -230.90431093499 -233.466520849989 -236.700988506819 -239.233617358065 -240.490308127652 -242.469870209535 -244.469881090746 -247.424808948471 -254.85932652036 -257.352384027651 -259.082270434071 -261.777708014244 -264.957425632513 -1.29527928535883 -7.45825425665321 -10.0910940051475 -16.1953591897724 -19.5629600077389 -21.2661697829811 -24.5230585720323 -26.3815206480933 -28.5736301049816 -31.3783449863942 -35.5185141468372 -38.3570914755242 -41.3942531700609 -42.9858023953883 -45.7708666513771 -49.0862089329699 -52.9983715155037 -55.4777465729641 -57.1950342089696 -59.4487563154235 -61.9383130385935 -65.3290273714028 -67.6168335621056 -68.9143314975249 -70.6153503489088 -73.5613778751248 -76.1684628011491 -79.3787014491423 -81.0046939849529 -82.6882901130794 -85.1836037374626 -88.3856918671472 -91.2475764750316 -93.6174930814724 -94.7593871854309 -97.5912381386131 -99.0504272454979 -100.55907709213 -103.367516999027 -106.352679002707 -108.788354402523 -110.614880332332 -112.423576450291 -114.652735979779 -120.509207817894 -123.219135843463 -125.511852557055 -127.165302815617 -130.041969833372 -134.117628205591 -137.728053731593 -143.994945568277 -145.246851393616 -146.723392965034 -149.645760368091 -152.751537829828 -155.064529173363 -156.872331463996 -158.860379252751 -161.789326635585 -165.010421726035 -167.621154950896 -171.858764924219 -173.140250993002 -175.34719669212 -178.289813616175 -181.003618565752 -182.799450752993 -183.946667029687 -186.456430330066 -189.463133653477 -192.070887378082 -194.175859614422 -195.646965718886 -199.07157037383 -201.406956459715 -202.537200841106 -204.96147307258 -209.261110605759 -212.088783973226 -214.042817871223 -215.172843950648 -217.44969779913 -222.509265335597 -225.262345356281 -227.543226040947 -229.209523344672 -230.960925587385 -233.529344075986 -236.743998177199 -239.271999746929 -240.529207163916 -242.495358004106 -244.491533458457 -247.461557408332 -255.183953926491 -257.691001156306 -259.423658217376 -262.11622236998 -265.273049468389 -1.29511512232429 -7.44348618540032 -10.0752496889183 -16.1276203698908 -19.4777773121686 -21.1898682164568 -24.4374601062031 -26.3003282840522 -28.4872010033111 -31.3004568547542 -35.4202562101544 -38.2640242044691 -41.3116257806472 -42.9022722556265 -45.6700424264473 -48.9892353118419 -52.9278501123756 -55.4071931335596 -57.1153061501717 -59.3645584525693 -61.8676131564412 -65.2130973463887 -67.5087405361484 -68.8055471409687 -70.5112640342686 -73.4394932219825 -76.0128655149556 -79.1994598197323 -80.8147991775991 -82.4859134217557 -84.9774624284381 -88.1636154124278 -91.0175620689621 -93.3794903045974 -94.5243902761015 -97.3724176006252 -98.8234833557473 -100.341168587683 -103.147791869588 -106.126484654577 -108.545689667546 -110.369580976505 -112.176194953065 -114.413389329026 -120.34226294966 -123.049375931821 -125.357578847293 -127.010494228053 -129.877983925923 -133.906447663391 -137.523637524003 -143.778275942879 -145.026426997325 -146.498295956276 -149.429090024731 -152.553265685848 -154.866316892458 -156.670957283254 -158.65418441197 -161.570251781396 -164.762622716247 -167.37740151839 -171.643604480486 -172.924674638899 -175.130882068065 -178.082467727707 -180.81420633454 -182.611290992896 -183.757227548726 -186.25935926197 -189.264122153801 -191.896395148191 -193.984928460244 -195.460952476846 -198.881847719856 -201.236495435039 -202.36879905676 -204.795790450994 -209.090977523585 -211.939440362834 -213.891676512008 -215.020198283272 -217.295514750957 -222.29970079433 -225.038494651106 -227.315325717065 -228.983541896391 -230.729668727825 -233.293417136054 -236.521884392572 -239.05191986597 -240.311214536978 -242.283440109053 -244.281016335108 -247.219717683126 -254.847263997238 -257.350487252938 -259.082987802401 -261.7909058528 -264.962094997123 -1.29518732325185 -7.43157291194522 -10.0754927385985 -16.2585775923557 -19.619846400704 -21.3282502637965 -24.5980479364305 -26.4567329176358 -28.6473313763895 -31.4548272048635 -35.6336027852353 -38.4626288533652 -41.5009775228039 -43.0921842238392 -45.8727136422545 -49.1949745139156 -53.0841097916899 -55.5656763282411 -57.2795357768925 -59.5337092240619 -62.0198637713092 -65.3701118955105 -67.6685365333694 -68.9658761196006 -70.6752593981103 -73.6221573105931 -76.1868337959053 -79.3314897194972 -80.9498575273089 -82.6315865533077 -85.1136266353618 -88.3045055098159 -91.1456893351266 -93.4945394910989 -94.6399052931804 -97.5088831003016 -98.9663242687244 -100.469222223142 -103.26520008755 -106.251418619701 -108.683050946107 -110.505676283078 -112.306506492068 -114.531026379169 -120.474255013141 -123.165919196347 -125.463584372184 -127.116334664026 -130.001590171019 -134.134081328032 -137.775387765327 -143.997186019982 -145.248859175782 -146.720591268484 -149.640235702114 -152.807342785385 -155.120709844866 -156.922539940983 -158.910724513527 -161.823179961011 -165.003495677747 -167.627426826227 -171.888042150051 -173.169836677451 -175.369843136938 -178.331304529034 -181.070839180079 -182.876294085127 -184.024201123386 -186.537785671099 -189.544762460832 -192.176483395514 -194.27352434333 -195.743752106696 -199.160802916104 -201.526489569358 -202.658296883853 -205.099275958802 -209.386945172358 -212.226773314157 -214.181723492952 -215.310344769833 -217.597087817319 -222.635060232078 -225.37951768924 -227.649316851416 -229.321735213414 -231.090865685223 -233.65819638952 -236.868863961504 -239.407021297695 -240.661969753356 -242.62522789779 -244.620658503061 -247.57587696838 -255.068336367489 -257.565205983575 -259.294164568804 -262.006598188999 -265.163534700499 -1.29528523921765 -7.43171895116568 -10.067988586661 -16.125518818874 -19.4916911924865 -21.1998162267385 -24.4567175353301 -26.3136531755543 -28.5044778827597 -31.2937473737658 -35.4743630705264 -38.3075026528647 -41.3424826257495 -42.9386462662196 -45.7135268441893 -49.0246365117737 -52.9165152422226 -55.3969714411358 -57.1020066433665 -59.3566965864261 -61.8468946571567 -65.2571635468992 -67.540899378919 -68.8385869025823 -70.5431283280061 -73.4637642263374 -76.058639042582 -79.2388917759783 -80.8377644439418 -82.5083054059387 -84.9959114668028 -88.1792181230111 -91.0327914502978 -93.3948590499178 -94.5410732113848 -97.4160378633174 -98.8640678076352 -100.376243458958 -103.195646825235 -106.198240736083 -108.627727122065 -110.449022738988 -112.256266750969 -114.472334192838 -120.40565377764 -123.115373451202 -125.426085897151 -127.077785632104 -129.937544251991 -134.02813688156 -137.655228646492 -143.93297987539 -145.18311594076 -146.658499926465 -149.585251218649 -152.706876457945 -155.022307707378 -156.83080795433 -158.809828209284 -161.726251357668 -164.941071206817 -167.540143474197 -171.778364414624 -173.060007941099 -175.258456831587 -178.219770000874 -180.955771173066 -182.755704146659 -183.903362170207 -186.407626172951 -189.423102404796 -192.038793722022 -194.134800372383 -195.611289936405 -199.014120121865 -201.359784429479 -202.488059413473 -204.918822032461 -209.194249078532 -212.028589476865 -213.98090802643 -215.108879472813 -217.382318950532 -222.363816909613 -225.111816572539 -227.379582805313 -229.049338388995 -230.800334843725 -233.377225561689 -236.607890973967 -239.157266703673 -240.413926279106 -242.387668081313 -244.377378640321 -247.348867450518 -255.045514940862 -257.547354579683 -259.279330416507 -261.992020531588 -265.137994655756 -1.29511743169579 -7.45617207425185 -10.1357637949246 -16.1982978783245 -19.5794722068206 -21.2866881046647 -24.5481054289407 -26.4087951036683 -28.5999940525387 -31.4071484840339 -35.5561065850588 -38.4037672903807 -41.4306815837571 -43.0210699312419 -45.8134386816661 -49.1608872436418 -53.0709584582991 -55.5518943824692 -57.3022231609602 -59.5686019468463 -62.0617936066593 -65.4591208833447 -67.7707415927023 -69.0703599472018 -70.7772353196227 -73.7132637546581 -76.2802703763538 -79.453771648102 -81.0826224176225 -82.7652406032816 -85.2568627154549 -88.4747385112651 -91.3157725531843 -93.6749453486336 -94.8197271120828 -97.6778776382842 -99.1360848291984 -100.641474854156 -103.442615152405 -106.412542308687 -108.837618039959 -110.667639095997 -112.471135686957 -114.69947569338 -120.588423026194 -123.312677996047 -125.608180347611 -127.260700437475 -130.132052632115 -134.213908011621 -137.85519053716 -144.093846849549 -145.342851577036 -146.815538704972 -149.735305975521 -152.864384613731 -155.193941340708 -156.996199749581 -158.972153121614 -161.894286442587 -165.090418591437 -167.707987122986 -171.926813121594 -173.207086806707 -175.409059550869 -178.361961881838 -181.08610519128 -182.884078552283 -184.030022731107 -186.548127682543 -189.543942762383 -192.173575507461 -194.267694053125 -195.736100642256 -199.139938013211 -201.48917075095 -202.610327355691 -205.041109601264 -209.310901314483 -212.13479830168 -214.094183907542 -215.223641438977 -217.496505297276 -222.525526117487 -225.268388381448 -227.535109929302 -229.202976863515 -230.950217072813 -233.535888299819 -236.742953675623 -239.284559780412 -240.535769766759 -242.511611100215 -244.50825213199 -247.475730643979 -255.076056730936 -257.573242004083 -259.30969314183 -262.021776561004 -265.203260672462 -1.29522118874486 -7.42052496318624 -10.002886729742 -15.8615254170487 -19.2331275914938 -20.9445458648888 -24.2014764589813 -26.0496367203288 -28.2402513649827 -31.0531038229911 -35.1988714783748 -38.0469659813774 -41.0698039325124 -42.6653887871489 -45.4517471250786 -48.7813178364989 -52.6748560569469 -55.1530249365378 -56.8506542960076 -59.1157162799448 -61.6001635348883 -64.9517331132651 -67.2471981100106 -68.5456920130645 -70.2504095419691 -73.1828433988326 -75.7610632867944 -78.9306241436725 -80.5619369585998 -82.2470823413899 -84.723599299625 -87.9388996831307 -90.8110343402874 -93.1665034467423 -94.3092704390598 -97.1637685502777 -98.6185688502883 -100.128696135061 -102.932632507206 -105.900819456298 -108.333175992655 -110.157219727741 -111.960761568065 -114.197277480958 -120.143759805892 -122.853271074176 -125.158908171207 -126.813842470824 -129.690597939119 -133.731185010938 -137.347052799331 -143.644121251903 -144.893705592659 -146.367261444593 -149.283408702039 -152.404979417195 -154.716510697375 -156.520564824472 -158.494206280656 -161.416643693706 -164.600194532624 -167.227322987962 -171.484728002213 -172.763458486422 -174.960995224767 -177.915795125676 -180.647125326437 -182.438618748971 -183.587350236497 -186.102437669274 -189.094208961202 -191.720815421543 -193.835809235841 -195.30406355946 -198.690414924841 -201.042794890082 -202.169159233066 -204.598812736 -208.883568027793 -211.727845527936 -213.68809485547 -214.816876374623 -217.098996472611 -222.148695019549 -224.90101416792 -227.180052173816 -228.848119510331 -230.609412528697 -233.169848773966 -236.383267352295 -238.91289350288 -240.168748599671 -242.142503634632 -244.140066215667 -247.11615766071 -254.783999849874 -257.297229658694 -259.022879114591 -261.73490764588 -264.904475763989 -1.29472398373216 -7.44148414243048 -10.055799320255 -16.0953837385379 -19.4535028352181 -21.1580991594953 -24.3970721983188 -26.2493584539982 -28.433384047731 -31.2250372553517 -35.3819409084085 -38.2244245100059 -41.2566715026143 -42.8482876026978 -45.6451091547683 -48.9680358344584 -52.8491434903077 -55.3266590312896 -57.0323722731326 -59.2748653515559 -61.7845073835863 -65.1812866777007 -67.4714900217243 -68.7664874877207 -70.4626128646301 -73.3976752824532 -76.0075958060715 -79.1691310047149 -80.7824657758955 -82.4590229904754 -84.9501999859567 -88.1265074471079 -90.9519486676572 -93.3049755199546 -94.4509934956749 -97.3036890255277 -98.760121338679 -100.276255081917 -103.087995468895 -106.044933086391 -108.471871202797 -110.296432470795 -112.107520379077 -114.333960740424 -120.205896334735 -122.916868646265 -125.23215596079 -126.886457993523 -129.764353662875 -133.864684297213 -137.481741647424 -143.776091565168 -145.02599751229 -146.501586986566 -149.42274807742 -152.526804410885 -154.833731258709 -156.635886823775 -158.60625455042 -161.520488295056 -164.734383067086 -167.352632674968 -171.601142881129 -172.880878592104 -175.072505933331 -178.027257367897 -180.746953291405 -182.533405762245 -183.680583487713 -186.194470254979 -189.195002178739 -191.834361853191 -193.938714520628 -195.416163642885 -198.812411527971 -201.172521931437 -202.29629694806 -204.72057791082 -209.03761840125 -211.895095741074 -213.854760803094 -214.983141142225 -217.27521105923 -222.316589482712 -225.05141924441 -227.339038187422 -229.00749504976 -230.761178289774 -233.322658968337 -236.557097954563 -239.095573126505 -240.352686717971 -242.313080002374 -244.299863833647 -247.260264064324 -254.70220843495 -257.207370716414 -258.937735701732 -261.653491492092 -264.81486667134 -1.29664316189795 -7.44962398089874 -10.1106498892571 -16.126587737842 -19.5050537812566 -21.2133463076244 -24.5016997293086 -26.3674151298743 -28.5494320081412 -31.3575016463496 -35.5146984757367 -38.3499894034326 -41.386022571975 -42.9833578121926 -45.7776147413677 -49.1255297073145 -53.0468744998757 -55.5266401434172 -57.2524829736269 -59.5242640801231 -62.0096346774089 -65.3820010206705 -67.6759094846281 -68.9728140928492 -70.6821749238951 -73.6116628209137 -76.2170821000623 -79.4085054886708 -81.0397686387324 -82.7179602503235 -85.2084650437784 -88.3892296134132 -91.2249887216127 -93.581422914546 -94.7239103325546 -97.5742496836078 -99.0288126779465 -100.545367790257 -103.351616630273 -106.314088095659 -108.736012661432 -110.554437814139 -112.363891369145 -114.59608542967 -120.529484765953 -123.232194679081 -125.535372237685 -127.187209863714 -130.043858436279 -134.092000197198 -137.69180229881 -143.81570962731 -145.06635166256 -146.535012391285 -149.485327953415 -152.602507934422 -154.914295583871 -156.72050404831 -158.706212449506 -161.612534705881 -164.792807993817 -167.414489763914 -171.683339254609 -172.963925862657 -175.165761961226 -178.108048497531 -180.847049669331 -182.643872620763 -183.791630310065 -186.305427288578 -189.308103125066 -191.930214621008 -194.036609533137 -195.511445235528 -198.924815772765 -201.282230631716 -202.414159034872 -204.833697561275 -209.124081362667 -211.957532540904 -213.911523145619 -215.035673256664 -217.320888007873 -222.352252430015 -225.090794233337 -227.366088522294 -229.035163154156 -230.788414453158 -233.37573789781 -236.603988438652 -239.141894197662 -240.404932058974 -242.369013941341 -244.369727507585 -247.319047614494 -254.959436946754 -257.454922121971 -259.18697175626 -261.905847681783 -265.089251414469 -1.29477532980252 -7.46861789190212 -10.0674465835668 -16.1700697612988 -19.5190344947592 -21.229525918326 -24.5037816411501 -26.3520426331749 -28.5517121565691 -31.3500035417354 -35.4933512119949 -38.3456075003409 -41.3821574254614 -42.9756056781824 -45.7586588181241 -49.0706311850689 -52.9813054513443 -55.4494643201752 -57.1631076729771 -59.4329638716137 -61.9360494154804 -65.300714128256 -67.5979945278288 -68.8941178797815 -70.5922006222907 -73.5153262689114 -76.1116731572833 -79.2931790134427 -80.9164640741334 -82.5908410507201 -85.0872756777756 -88.286558258689 -91.14493757432 -93.4949794733411 -94.6396677049328 -97.5009792193215 -98.956299179458 -100.465705047517 -103.272863274032 -106.260673492987 -108.684400369553 -110.507876720222 -112.310887194143 -114.539660719466 -120.447109117553 -123.170010812227 -125.476738011164 -127.132417783861 -130.001716192157 -134.070001683325 -137.681383483373 -144.042689607603 -145.294037007508 -146.772537698932 -149.705251671409 -152.815893421679 -155.130998108006 -156.934705250081 -158.916062922345 -161.800680484869 -164.965297952289 -167.585989412357 -171.825857037286 -173.10699336623 -175.315519901032 -178.286322448973 -181.013877438483 -182.805290575928 -183.953373665246 -186.472914008169 -189.474403462004 -192.10522647622 -194.202130778174 -195.674786342014 -199.073933625667 -201.42582139747 -202.553825807154 -204.97265502074 -209.255810491287 -212.085408883238 -214.048286878175 -215.177578573955 -217.45454517123 -222.505806426644 -225.264618558842 -227.51848805762 -229.19380426529 -230.949416832436 -233.516780625559 -236.721082088781 -239.249191910346 -240.506724221613 -242.479928213612 -244.47573803204 -247.454868835747 -254.897212529715 -257.405453786077 -259.136072948967 -261.857282311322 -265.014251338575 -1.29607691336496 -7.45215960352305 -10.0856210447338 -16.3057667425406 -19.6598651668733 -21.3625141317859 -24.6196277418529 -26.4734789156529 -28.669443635478 -31.4654159065567 -35.5894559452732 -38.445128805969 -41.4727041226164 -43.0657651763527 -45.8492662598834 -49.1760193357527 -53.0860272589291 -55.5579910640968 -57.3172047961247 -59.5809926340168 -62.0864680223718 -65.4635424497664 -67.7568318322596 -69.0520567795516 -70.7527536881853 -73.6734123793493 -76.2403143005656 -79.423020487419 -81.0489520524206 -82.7214058862562 -85.212640237562 -88.4328590780033 -91.2578275941354 -93.6216475653455 -94.7640761405822 -97.6329437821818 -99.0838894234194 -100.597623420023 -103.391426991574 -106.371465149538 -108.797823842967 -110.623516372943 -112.423386151109 -114.653580826503 -120.60786174361 -123.321132943156 -125.622070594291 -127.274839817385 -130.176480089073 -134.211534706048 -137.83245627648 -144.04810170051 -145.296633183488 -146.765140323244 -149.673472848266 -152.799110470324 -155.103469500767 -156.900422367862 -158.888110185384 -161.799738040754 -164.976808847832 -167.599159653942 -171.856069025546 -173.134283602098 -175.333242242325 -178.294981939108 -181.013795719257 -182.809031986364 -183.956164291225 -186.47559545004 -189.454857350876 -192.073874179867 -194.176585529342 -195.648984642692 -199.073606469014 -201.444455230948 -202.572764571523 -205.009687440381 -209.314231940432 -212.157560130731 -214.111377705476 -215.236731309617 -217.519094351451 -222.57528530667 -225.305690954537 -227.595338520428 -229.267693890446 -231.019232565963 -233.574697080224 -236.792327920764 -239.333145592188 -240.593501888222 -242.5611654253 -244.555802201541 -247.520337425737 -255.34225108143 -257.847718210406 -259.583253470587 -262.305766853403 -265.460127486498 -1.29659010872932 -7.44944070631079 -10.1013490507418 -16.3114926818321 -19.6744041279499 -21.3850222404212 -24.6431490085433 -26.4921739058109 -28.6885929692916 -31.471412043836 -35.648946844145 -38.5043171556431 -41.5368252376556 -43.1301209320987 -45.9015710438392 -49.2465579206243 -53.1559673607754 -55.6294783250321 -57.3698427615714 -59.6319350758247 -62.1306349186322 -65.5260040455343 -67.8233858434591 -69.1225301731265 -70.8271786647072 -73.7573401265714 -76.3066464464902 -79.4952099782031 -81.1196191711533 -82.7998984212264 -85.3011290803282 -88.5055186966418 -91.3624426349343 -93.7265136645663 -94.8765643359925 -97.7367566774841 -99.1895766060041 -100.70623287373 -103.531120599198 -106.517486365067 -108.938408987503 -110.761664916125 -112.563254257331 -114.786613987943 -120.649792936398 -123.339685767382 -125.640609224839 -127.299266345065 -130.180172917177 -134.254470876021 -137.857163763714 -143.99012477281 -145.240429929425 -146.71530461611 -149.632724083897 -152.756449450993 -155.07031914287 -156.87437611916 -158.846221052453 -161.768704409465 -164.970533248174 -167.599129829989 -171.832907321365 -173.113066664074 -175.307307730441 -178.277424968032 -180.998092315084 -182.801933677113 -183.948354327026 -186.471322527107 -189.442079962672 -192.066435260969 -194.16546934882 -195.638547224125 -199.045085854917 -201.391934425925 -202.526719657972 -204.950062736563 -209.215520917696 -212.058611674643 -214.012033693121 -215.136592265831 -217.413052473084 -222.462103482489 -225.206767078895 -227.486886198778 -229.162830823587 -230.922472987818 -233.475444153049 -236.710940084185 -239.237850629422 -240.495476625046 -242.468702441671 -244.461047120849 -247.429851998656 -255.086599823223 -257.602356260735 -259.336561081338 -262.04500215716 -265.197619296238 -1.29626978805439 -7.46263684289239 -10.1210305406759 -16.087812815423 -19.4322440450772 -21.1393084662817 -24.3952459941605 -26.2484683980041 -28.4358402275383 -31.2219460788778 -35.3469630054887 -38.1936981548326 -41.2333175214692 -42.8291702285991 -45.6358286826393 -48.9545230849005 -52.8508638580432 -55.3308346703104 -57.0265765826657 -59.2917781328914 -61.7930471761083 -65.1866581210065 -67.4738555720727 -68.7703683240027 -70.4761987289355 -73.3960007007054 -75.9698770062437 -79.1606859163224 -80.7812025721436 -82.4575719408447 -84.9531221266166 -88.1673707435266 -91.0200049831141 -93.3758980962256 -94.5205074849377 -97.3830824713933 -98.8369118950573 -100.344078194206 -103.134393238431 -106.089972448767 -108.517766659014 -110.345747659369 -112.154806844267 -114.379944476745 -120.404064971021 -123.139859537016 -125.439139839742 -127.091276422643 -129.955522556355 -134.085860144609 -137.70514519719 -143.80617888559 -145.056361894744 -146.528790359186 -149.440132051685 -152.588306186457 -154.906381131138 -156.711052847785 -158.69108011646 -161.595782058424 -164.779586891997 -167.412189121207 -171.639050041164 -172.919713595111 -175.140968211414 -178.104634113246 -180.81598253326 -182.612114138852 -183.758701341625 -186.262405842121 -189.260668943471 -191.882552340414 -193.976361586472 -195.450233132948 -198.851432196494 -201.203495281904 -202.336003224596 -204.762659353445 -208.993775080004 -211.824497466039 -213.780568082807 -214.908184528208 -217.182203642403 -222.238547972407 -224.968611558757 -227.241642994401 -228.910239184612 -230.661599775471 -233.223404334922 -236.445832289825 -238.986006498405 -240.241301118989 -242.21066400124 -244.199380385354 -247.159874422591 -254.763984087733 -257.243171958254 -258.972723016996 -261.705831798794 -264.879099870421 -1.29538640307064 -7.43742252408123 -10.0624551357872 -16.1002449787294 -19.4571937893 -21.1651866588348 -24.4348889202771 -26.2793499173708 -28.4758479094174 -31.2638612267007 -35.4043861398079 -38.2707510591369 -41.3079113835648 -42.9011150208711 -45.6772706161837 -49.0049221728017 -52.9032875623858 -55.3862410682706 -57.0902330059636 -59.3450971984567 -61.8320166163696 -65.2032128536742 -67.4948409987332 -68.7934374837892 -70.498878237775 -73.4144452793938 -75.9562809267403 -79.1251157197703 -80.7485011312999 -82.4425474396084 -84.9310022143196 -88.1315408084404 -90.9667883548371 -93.3217957048263 -94.4692195486185 -97.3286730449674 -98.7877574338841 -100.294956156045 -103.111276063591 -106.083566455314 -108.502891242429 -110.317600715994 -112.122143797927 -114.357569206482 -120.380022357673 -123.098891531797 -125.404232470046 -127.060614569268 -129.925808709427 -133.971644608526 -137.590804931072 -143.928468849949 -145.177039401139 -146.65801599738 -149.611644681246 -152.751147712068 -155.066579064017 -156.875290965315 -158.85409959726 -161.769015152356 -164.96363396469 -167.575119144521 -171.843612490629 -173.125862481421 -175.323587199766 -178.276939861446 -180.996316311541 -182.790078998859 -183.939608423695 -186.444705143304 -189.452318502175 -192.066033824937 -194.172687863688 -195.645803960088 -199.060623234001 -201.41262079489 -202.54552496911 -204.977705648024 -209.29650668191 -212.137707517098 -214.109087968015 -215.239988953649 -217.511726863027 -222.573844040014 -225.343751856049 -227.617429989122 -229.289378795507 -231.039338452587 -233.607570410266 -236.811037935145 -239.368924750399 -240.626067561313 -242.599803411463 -244.583464382391 -247.538630430949 -255.004228985836 -257.519448333193 -259.246573584831 -261.949544285953 -265.118348391908 -1.2941775434495 -7.4439877465734 -10.0371073727385 -16.0421892034887 -19.4020831389983 -21.1058449024612 -24.3705384829512 -26.2130381359506 -28.4028814677318 -31.1892888614928 -35.3224003112774 -38.1640314782976 -41.1856330359337 -42.7792877332167 -45.5612118235888 -48.8808077965101 -52.7905784481404 -55.2584995055284 -56.978362010888 -59.2303226541833 -61.7328387806499 -65.0897685357529 -67.3930474065672 -68.6913825314122 -70.3926203870876 -73.3320791323372 -75.9466417525834 -79.1324191535252 -80.7583034113079 -82.4305869673929 -84.921594810251 -88.1212035638724 -90.9588119298918 -93.3018667331491 -94.4474257473345 -97.3152180617083 -98.7778544128018 -100.284990518337 -103.095958742747 -106.081048313949 -108.523630246035 -110.352175347703 -112.156718177312 -114.392789822218 -120.280316562419 -123.002063014445 -125.298559067621 -126.953309628715 -129.829887209731 -133.888005724028 -137.514197696949 -143.837471196924 -145.087346910484 -146.55652587088 -149.478780289188 -152.619412616298 -154.939205996624 -156.75438290664 -158.739270734198 -161.646605614873 -164.86322278862 -167.476530507813 -171.737702557036 -173.017482067729 -175.214006439448 -178.170044575989 -180.87850793557 -182.678453772217 -183.826880185445 -186.336828889016 -189.317840571845 -191.937425073314 -194.034529917577 -195.507027082448 -198.903984645117 -201.250359971648 -202.384187952176 -204.804274413744 -209.108351738955 -211.948291044962 -213.906514140919 -215.031998273249 -217.314979874301 -222.378575491617 -225.117082036241 -227.397290694031 -229.0704461782 -230.828996998544 -233.405534123746 -236.615397989901 -239.141527708866 -240.401851831016 -242.36972627479 -244.352411502964 -247.310444541 -254.825983978726 -257.332941705656 -259.063785094491 -261.780667210435 -264.945698276831 -1.29650930446214 -7.48259776982248 -10.1128903657428 -16.0821563054803 -19.4503877557683 -21.1598395778223 -24.4297402100984 -26.2779150937872 -28.4690023380483 -31.2745413218029 -35.3957533681959 -38.2375941114863 -41.2619264664137 -42.8554335356209 -45.6498014714503 -48.9905786324022 -52.9136212309011 -55.3865080281618 -57.1055974731258 -59.3620308303853 -61.8546313060807 -65.253218196088 -67.5488231886748 -68.8469741876485 -70.55454779752 -73.474960154154 -76.0637656049692 -79.2403841929267 -80.891862263227 -82.5735065918166 -85.059464408608 -88.254640912423 -91.0951088747312 -93.4584474784484 -94.6040556686421 -97.4407687858308 -98.8953872695173 -100.403368767656 -103.207526722041 -106.210138019221 -108.632360615981 -110.454615992686 -112.260914190155 -114.480376164176 -120.315002379346 -123.015472426621 -125.320683133871 -126.980881343965 -129.843753645263 -133.921193486543 -137.519558478371 -143.77933498215 -145.030055740387 -146.510874114125 -149.438573096823 -152.544301304381 -154.877475809579 -156.680190154004 -158.655100881282 -161.56582511107 -164.731809427611 -167.346264495059 -171.604165863706 -172.8864517168 -175.092415169222 -178.05746092348 -180.776949069091 -182.565603508144 -183.714882374241 -186.232309685556 -189.229327892228 -191.853234296529 -193.957494062047 -195.430230435176 -198.817735769604 -201.161739434733 -202.290102859094 -204.701605636182 -208.971233378595 -211.794118955884 -213.763316653938 -214.893118465788 -217.193210424932 -222.249238070762 -224.995625001689 -227.255979599473 -228.928877971547 -230.687546444848 -233.250728097227 -236.460394840197 -238.992065214018 -240.249112764615 -242.210703650752 -244.213415987315 -247.178822960958 -254.648939904058 -257.154414552374 -258.883308618245 -261.615667069936 -264.803041024973 -1.29471697023552 -7.44866846794497 -10.0840417384413 -16.1151078755677 -19.468110202854 -21.178676308078 -24.4382993269188 -26.2906394464749 -28.4819478285319 -31.2911235771173 -35.4495599742935 -38.309152698826 -41.3604619041745 -42.9528115333945 -45.7258096848536 -49.0652045262323 -52.9735780611634 -55.4402510711077 -57.1704924146711 -59.4339199091989 -61.9362110553182 -65.2811274238775 -67.5781456504079 -68.8781896536742 -70.578338436994 -73.5055097588713 -76.0927881683754 -79.2821427537723 -80.8972837449461 -82.5718372487925 -85.0586597021135 -88.2690704102115 -91.1141868011792 -93.4725772439783 -94.6160384430001 -97.4764994814949 -98.9326671809332 -100.448103066395 -103.275092018036 -106.270397015251 -108.697538461723 -110.520677417427 -112.326043428212 -114.561294108893 -120.4365425447 -123.148985693678 -125.459821859281 -127.117287693969 -129.96335930511 -134.093190778744 -137.701104097717 -144.040894873913 -145.292722609107 -146.768789058889 -149.701215199659 -152.820039573719 -155.126663011564 -156.932600857784 -158.909175521733 -161.804238473295 -164.993833968365 -167.629680712792 -171.87817786185 -173.159522270653 -175.367472815785 -178.320674462608 -181.042958038164 -182.844789428878 -183.993613478634 -186.504678435448 -189.508822383102 -192.119837180705 -194.228079433979 -195.700759724799 -199.093623374786 -201.438221181251 -202.567847141266 -205.004063531323 -209.263916328304 -212.097812819366 -214.054360067583 -215.184268498932 -217.455774611849 -222.485000380225 -225.242349606701 -227.514002293519 -229.182402213698 -230.944993478072 -233.527505707027 -236.737665461312 -239.274562598665 -240.536131647275 -242.508642447572 -244.497889121019 -247.461453680552 -254.969504324711 -257.496985079501 -259.225886934646 -261.942677172806 -265.134134693608 -1.29563705689374 -7.4372718080108 -10.0894892534317 -16.0835221571104 -19.4583028806086 -21.1669077564728 -24.4003239214003 -26.262128213852 -28.4464946171561 -31.2395931538524 -35.3489881252582 -38.1932711535806 -41.2298020912427 -42.8242659193692 -45.6045985507922 -48.9095734647308 -52.8272951245944 -55.3033143750207 -57.0112496605903 -59.2838152859807 -61.7774082735916 -65.1535870577245 -67.4440638608433 -68.7428762885664 -70.4558833112037 -73.4152911998788 -75.9828111290809 -79.1400125262277 -80.7608741274469 -82.4381821718927 -84.9326286849508 -88.1092541919838 -90.9574460861616 -93.3050326845662 -94.4499364469327 -97.3095515555514 -98.7607486105823 -100.269756062417 -103.092419798963 -106.060833553057 -108.482196742331 -110.302062716483 -112.102790817925 -114.330406676156 -120.271752157244 -122.978636447574 -125.2641120972 -126.919672739685 -129.781797052377 -133.831875104211 -137.47900292667 -143.696338121434 -144.948027335629 -146.421660939232 -149.360005163756 -152.48586574641 -154.79074856424 -156.596675474201 -158.579303110529 -161.475768675774 -164.670252470857 -167.297637820643 -171.583870938026 -172.867411507447 -175.070899319657 -178.027219626804 -180.747153793726 -182.547716961062 -183.694844957999 -186.203690383413 -189.221465815461 -191.833617859229 -193.929232605077 -195.400751394521 -198.794617705527 -201.159505811229 -202.282059960072 -204.707309358964 -208.981443770694 -211.82842974515 -213.78709842948 -214.914091216188 -217.204548660917 -222.22942826812 -224.963599668162 -227.245620521813 -228.915944563232 -230.675147340767 -233.241447177801 -236.462962162416 -238.986453998307 -240.247054692969 -242.213949362656 -244.207406956907 -247.185584966834 -254.714626371327 -257.2151998158 -258.942991988549 -261.648314369493 -264.823086661574 -1.29682117387614 -7.46851743618638 -10.0783887842792 -16.2354043905586 -19.5815543617864 -21.2914567099158 -24.5396911161821 -26.3969385524161 -28.5842078275435 -31.3772025237119 -35.5011012705558 -38.3571504897111 -41.3780589205573 -42.9730997546181 -45.7724065695711 -49.0755301242519 -53.0068933549875 -55.4871510929475 -57.1972335575683 -59.4732200426981 -61.9556790793364 -65.30676200201 -67.6005731633894 -68.8960600921933 -70.6056133862014 -73.5318479275942 -76.1097111054285 -79.277392741813 -80.8876130885543 -82.5652308362187 -85.0618602769951 -88.2619722896368 -91.0986846032965 -93.4497573740571 -94.5949639812186 -97.4417620233192 -98.8894125110575 -100.398485239347 -103.222016128986 -106.189073570359 -108.610020772203 -110.433384368908 -112.23549000629 -114.459454180793 -120.343639091726 -123.059265120469 -125.372568666187 -127.023228531361 -129.884671866257 -133.944686577337 -137.564505238185 -143.862053140458 -145.115448129138 -146.585560495964 -149.507605506402 -152.630660799441 -154.946254259096 -156.747904994661 -158.730184002118 -161.624811147257 -164.792455509548 -167.414925231923 -171.655097673899 -172.934835511886 -175.145540066771 -178.08369197722 -180.816985693548 -182.611651963607 -183.756467475702 -186.264978557956 -189.24334672994 -191.868157457801 -193.969599724279 -195.439761289273 -198.832774966814 -201.187558405373 -202.324201982558 -204.73703968042 -209.00899163597 -211.839588021145 -213.804940773184 -214.933366651705 -217.206441564616 -222.238963384466 -224.976483555295 -227.251419919487 -228.918398663045 -230.669178979121 -233.243237183359 -236.475059088844 -239.010635951628 -240.269366130509 -242.234919081154 -244.229880702011 -247.199265977637 -254.651521335907 -257.158429776924 -258.8920610641 -261.60749561227 -264.800337727008 -1.29449469244545 -7.44242068123387 -10.083325514551 -16.1401663396008 -19.5230568712431 -21.2311460097241 -24.5059580606636 -26.3649425833144 -28.5623096528964 -31.3626798442088 -35.5001996002329 -38.3527798754811 -41.3778304172529 -42.9668464128567 -45.7429976358404 -49.0489154324743 -52.9688238734504 -55.4380233079555 -57.145263836561 -59.4066437825589 -61.8987322797112 -65.257573229939 -67.5666456805881 -68.8654346636089 -70.5650247827586 -73.4967412608932 -76.0983577702923 -79.2600902453953 -80.8751434502972 -82.5556197361945 -85.0327077918717 -88.2713171036842 -91.1299479738538 -93.4833546297328 -94.6279321544314 -97.4824858752765 -98.9366349782575 -100.44099815738 -103.239746198772 -106.206077941 -108.648665367487 -110.475890068132 -112.286239862533 -114.517321031285 -120.433735319694 -123.143742751652 -125.427311923594 -127.083127824526 -129.951376999157 -133.997337696649 -137.669352238164 -143.892626919978 -145.14508597223 -146.617879285352 -149.570174420332 -152.706474630039 -155.018636895455 -156.817337626117 -158.792106518247 -161.70441616418 -164.916999285831 -167.535535906279 -171.792120528623 -173.071626385695 -175.279949021377 -178.232190931672 -180.947733705316 -182.746519641724 -183.897057284312 -186.420663974397 -189.402520596811 -192.028457673325 -194.127389765674 -195.601175093744 -199.017898854288 -201.370342238454 -202.493928359392 -204.920717769812 -209.231694419 -212.082637188471 -214.04295448789 -215.168286711161 -217.446349120183 -222.57587014817 -225.30936551854 -227.586092221392 -229.256633960062 -231.015838728849 -233.581777121506 -236.802075843868 -239.331084806684 -240.589048158021 -242.56528488218 -244.557456145054 -247.4979540597 -255.274628990469 -257.776524473023 -259.507039518094 -262.216015333764 -265.381750548985 -1.29544266932062 -7.4571081136685 -10.1029974469952 -16.1552230035496 -19.5054116610365 -21.2113018505454 -24.4373514865828 -26.2975033870121 -28.4920938124261 -31.2681296730589 -35.4043379931902 -38.2490410692461 -41.2928306530727 -42.8872939603314 -45.6839213472282 -48.9792270289668 -52.9079633273403 -55.3917829222723 -57.1087731459916 -59.3585200952453 -61.8461208621316 -65.2316004292591 -67.5417031406143 -68.8387769175806 -70.5478497962443 -73.4792905829515 -76.1149627551214 -79.3054925401026 -80.9092750710914 -82.5859941906647 -85.0857371787954 -88.2867271379316 -91.1411841786604 -93.4976175704502 -94.6437930909363 -97.4976262605692 -98.9487925213861 -100.45234062222 -103.269027760663 -106.250165168707 -108.669336296455 -110.489016888254 -112.292556123145 -114.526491826825 -120.340808527693 -123.042405674416 -125.346895099908 -127.000497325804 -129.862969406646 -133.948523652736 -137.591263590404 -143.745972103593 -144.998335268362 -146.476833595064 -149.398722735666 -152.529411756492 -154.845982197038 -156.648476516968 -158.61888764802 -161.5377232425 -164.717369184958 -167.336408576267 -171.620027743061 -172.9003105935 -175.106146202061 -178.064541854284 -180.79812528036 -182.583368674976 -183.732011937798 -186.237981956287 -189.236212107967 -191.865022207025 -193.968021021833 -195.440592923499 -198.840928037899 -201.188762348586 -202.311337485051 -204.746616821403 -209.01307785916 -211.855566104805 -213.824611246373 -214.954793368718 -217.226437533715 -222.254232608667 -224.990847399593 -227.275213548316 -228.943332027045 -230.709684247204 -233.278307320102 -236.491776695919 -239.012624785386 -240.271349737864 -242.240058381508 -244.24026070591 -247.208308943172 -254.875778038778 -257.40585496926 -259.141566195714 -261.859070923285 -265.052497576138 -1.29543101621919 -7.48859581983623 -10.0988839784468 -16.1894489122819 -19.5471788924956 -21.2618477214322 -24.5106311217303 -26.3528887472494 -28.5450626705015 -31.3388409025246 -35.4877378504599 -38.3355009863028 -41.3728508283914 -42.9658924536209 -45.7429415284393 -49.0579319036647 -52.9768850943514 -55.4547955290104 -57.1645989219524 -59.4174040869578 -61.9209814119489 -65.2549717250589 -67.5465824316291 -68.8421629252822 -70.547846000348 -73.4965590418528 -76.091061619908 -79.2618217401244 -80.8701143663399 -82.5466180912374 -85.0457969276925 -88.2500992931756 -91.092998268774 -93.4372530402511 -94.5844730552147 -97.4534044351193 -98.883977257925 -100.390685195877 -103.199370052388 -106.170814303153 -108.60739920627 -110.43366537618 -112.239454300478 -114.456596978474 -120.301657836041 -123.017415056623 -125.320508326823 -126.976678801806 -129.841641990264 -133.869212461514 -137.494794151214 -143.75540978711 -145.006081164267 -146.477740272591 -149.401058294847 -152.535160606516 -154.848592915478 -156.650125691439 -158.629828805252 -161.544125362726 -164.733897126565 -167.348356081898 -171.538916395669 -172.820374682255 -175.01747673076 -177.963853909322 -180.670058441076 -182.459943395463 -183.608450105617 -186.118877100527 -189.124487012825 -191.744430400181 -193.849074293297 -195.322804948998 -198.715360139697 -201.052800307901 -202.181130200139 -204.618762047563 -208.872731420261 -211.709076904055 -213.668540556018 -214.794891150048 -217.078216305712 -222.146866464541 -224.881448870527 -227.160501430852 -228.831477129798 -230.58046310007 -233.146914359088 -236.36364941168 -238.898694259524 -240.154052619303 -242.131107268329 -244.123376319558 -247.099058726012 -254.839197912202 -257.356422312809 -259.086606227679 -261.780953516158 -264.915149762664 -1.295187340419 -7.47098395507371 -10.06898956047 -16.1015341106133 -19.471773470781 -21.1790133880976 -24.4572808035597 -26.3166308066383 -28.5094988323676 -31.2909361405212 -35.4460978861488 -38.2980843516045 -41.3335632007014 -42.9227927528829 -45.713364937414 -49.0469680600188 -52.9578591938157 -55.4312534626965 -57.1260175661802 -59.386292888326 -61.8833032526356 -65.2588190813342 -67.5534358305483 -68.8495926559076 -70.5523659665611 -73.4811426416129 -76.0798564296746 -79.252043317266 -80.8571786219463 -82.5339729721242 -85.0216234046836 -88.239412473972 -91.1061929361118 -93.4651581884639 -94.6068200934824 -97.4723336561801 -98.9168235239607 -100.426498321389 -103.217001615951 -106.182889125753 -108.620474466054 -110.437102981612 -112.243239775748 -114.4712812418 -120.298259472665 -123.008840872074 -125.305508914644 -126.966245677871 -129.852620314614 -133.908964398116 -137.547864415295 -143.915579935527 -145.162123489853 -146.636218256216 -149.534948422245 -152.654094737441 -154.979970670565 -156.783712970185 -158.774950475721 -161.661688017936 -164.842815305945 -167.481287146722 -171.76218099281 -173.043473187583 -175.23813771713 -178.197568605769 -180.904112928883 -182.695755126628 -183.845044126061 -186.356489573271 -189.341621362041 -191.951516275973 -194.051895343646 -195.523246722237 -198.93601425607 -201.288922901395 -202.420958734132 -204.840262986483 -209.147448511179 -211.982595506677 -213.942001291654 -215.068302612339 -217.349100563368 -222.382599380314 -225.131480339286 -227.408615396542 -229.078767809741 -230.830121913955 -233.396410815668 -236.629918377932 -239.177216685779 -240.433971780175 -242.403519357066 -244.395595441266 -247.357466740909 -254.744298095627 -257.254264442479 -258.983337745004 -261.688893309927 -264.852082539117 -1.29475304653011 -7.4371381570531 -10.0421760875188 -16.1693133221778 -19.5395519524543 -21.2511072590888 -24.5228465595174 -26.3850811778532 -28.5816334272367 -31.3838094797733 -35.5113352639131 -38.354052747063 -41.3635271657491 -42.9562574036168 -45.7403334795948 -49.0598536228145 -52.918992614837 -55.395214792027 -57.1000661308004 -59.3720203362788 -61.8557859704923 -65.2498854977385 -67.5422413737303 -68.8388053257798 -70.5440527796778 -73.4719181491678 -76.0708295367322 -79.23734744721 -80.8562731553067 -82.5349235662303 -85.0151014800257 -88.2287412796622 -91.0698409221469 -93.4227163401626 -94.5693199560631 -97.4030762382065 -98.8567343730049 -100.379136863961 -103.193555294507 -106.163557666152 -108.597549410279 -110.419799979551 -112.22806306809 -114.461745413163 -120.336277512242 -123.041270752327 -125.335088288898 -126.990055981343 -129.841890676259 -133.946152806423 -137.568206869951 -143.925545143741 -145.174420916558 -146.644209901161 -149.579299206283 -152.722281178759 -155.038599180937 -156.844371555944 -158.833451964191 -161.746855667079 -164.927032376941 -167.540762599903 -171.795638464131 -173.076629920272 -175.27888166129 -178.266178219123 -180.990036901883 -182.775212159936 -183.925358315503 -186.436234323224 -189.452158707653 -192.0827790611 -194.179676501274 -195.654901286008 -199.066588237774 -201.420759070059 -202.556131670954 -204.981528024534 -209.284042899701 -212.135438474405 -214.097776919916 -215.220096567829 -217.512853610825 -222.578302828671 -225.302917404493 -227.560440037859 -229.234143751909 -230.985100919475 -233.548739923822 -236.777311194039 -239.322276407811 -240.575407380862 -242.536577461741 -244.524617225219 -247.477654407721 -255.038337791055 -257.54910685343 -259.278173200616 -261.987683824745 -265.172438332762 -1.29579629016649 -7.45114499007007 -10.0597559864177 -16.0190664900882 -19.3670241757232 -21.0759919464914 -24.3574546505115 -26.198581444764 -28.3822173733783 -31.1784683118694 -35.3133393523934 -38.1619554923885 -41.2198625175023 -42.812037847194 -45.5885531577222 -48.9165952480249 -52.8246606031366 -55.3006930920518 -57.0249762591932 -59.2936169397981 -61.7944956998081 -65.1658068590644 -67.4649164297784 -68.7618834520229 -70.4674390645128 -73.3943015488354 -75.9957611597091 -79.1532873521744 -80.7789333016629 -82.4613281868111 -84.9504174602038 -88.1309281871527 -90.9747318424686 -93.3173875871222 -94.4614123943894 -97.3108502578071 -98.7755511652619 -100.291250058874 -103.095499847249 -106.054321476397 -108.480883021066 -110.304834420435 -112.108900010344 -114.32644428797 -120.161121091637 -122.876030055114 -125.186307929397 -126.837157008487 -129.705901063542 -133.782926732847 -137.413755205083 -143.642537961616 -144.88973354898 -146.357186799866 -149.291820185423 -152.404003206345 -154.720876942309 -156.523463256293 -158.502867492058 -161.418781896737 -164.630883299257 -167.255071288368 -171.493934104283 -172.774796767378 -174.979053928917 -177.939476320654 -180.660929661651 -182.467690873564 -183.614150715284 -186.128842349432 -189.12813078763 -191.746696089754 -193.847036726011 -195.316535653163 -198.750698784439 -201.09859267005 -202.228932230482 -204.657145553037 -208.92020177553 -211.759443013334 -213.720192150921 -214.844088301042 -217.120597604505 -222.134051455143 -224.85534496696 -227.132562055513 -228.798711404828 -230.552463648668 -233.139714635444 -236.345142468313 -238.886454936417 -240.143471052753 -242.104087779969 -244.091591550649 -247.044692263492 -254.531853289217 -257.029034365134 -258.761318803911 -261.482451695116 -264.658958979637 -1.29509572042435 -7.44108727650928 -10.0513204148137 -15.9849214443626 -19.3215631543081 -21.0321614524819 -24.2913144798974 -26.1403798182191 -28.3397548026111 -31.1217767723613 -35.2558735148479 -38.1062501545566 -41.132858861919 -42.7248761482061 -45.511026970552 -48.8281867587095 -52.7404095600272 -55.2086036261684 -56.9158546681416 -59.1759362147837 -61.6631765816515 -65.0286997454268 -67.3199850523745 -68.6152188587074 -70.3223715882872 -73.2525524374728 -75.8984707344107 -79.0714408263216 -80.6831419887475 -82.3525018588725 -84.8524856197889 -88.0396260606305 -90.908520340594 -93.2569187338649 -94.403507252671 -97.2625838906482 -98.6998485144516 -100.206048121946 -103.01218204995 -106.005948663725 -108.436455927213 -110.249312534448 -112.05512118402 -114.275614977314 -120.13516807693 -122.840879270074 -125.145267382979 -126.800865157597 -129.671606006243 -133.740036764829 -137.363165525899 -143.5916512107 -144.83931116668 -146.313021844816 -149.238377181763 -152.384147855434 -154.696351901285 -156.507391349268 -158.48504256266 -161.393499733437 -164.578673369037 -167.199824632262 -171.481581770493 -172.762724855429 -174.970502616683 -177.94102259533 -180.676791703057 -182.475222344552 -183.620303146125 -186.123933951046 -189.112491576119 -191.738005391533 -193.834049302695 -195.311160379377 -198.716316956959 -201.063279439479 -202.190593199651 -204.622124911543 -208.900027215813 -211.728887236256 -213.692690828875 -214.821607542106 -217.103651655184 -222.115004539562 -224.852050703979 -227.126905155123 -228.79550960443 -230.564380113939 -233.139712014102 -236.375389150398 -238.901397373335 -240.159322748894 -242.12209941992 -244.120699994327 -247.090415560987 -254.489147002193 -257.002048675816 -258.734555541584 -261.462031636986 -264.664810893013 -1.29506615979619 -7.43489465185894 -10.0607170260688 -16.2300701424199 -19.5870692596923 -21.2964460922932 -24.5576350403184 -26.4143652043262 -28.6070008050617 -31.4008718385722 -35.5581511938123 -38.4124315001841 -41.4722574625352 -43.0634902695209 -45.8325080232408 -49.1694149717364 -53.1272973678836 -55.6122248607606 -57.3356588554908 -59.5991539313635 -62.1006129781521 -65.4523208779948 -67.7451514216643 -69.0405332676905 -70.7411113955583 -73.676752266668 -76.2092528062913 -79.3569937189456 -80.9959998348077 -82.6715935731989 -85.1569062011922 -88.3760640133849 -91.2118844228294 -93.5723260014915 -94.7203775993017 -97.5658770190238 -99.0231703316023 -100.534705525962 -103.351629441127 -106.349322963167 -108.754017150702 -110.573710564272 -112.382166450066 -114.610575488229 -120.457979574602 -123.17661973286 -125.474845984749 -127.128897540971 -129.993386060256 -134.068737434331 -137.704751974979 -143.971152587946 -145.219727576104 -146.69143831383 -149.616389302653 -152.744973127826 -155.063078559671 -156.864051054544 -158.85551229618 -161.769941385921 -164.95034353564 -167.565569787278 -171.797502803018 -173.078327496221 -175.274858262157 -178.235586329857 -180.954979532137 -182.750574237874 -183.897822283751 -186.40070224725 -189.38807546167 -192.012627122406 -194.107187734209 -195.579420566407 -198.991727889435 -201.345109193248 -202.473004322274 -204.892603981236 -209.197996139169 -212.033159647682 -213.996158513139 -215.125542304305 -217.384516700329 -222.388741780862 -225.128913942761 -227.416633042309 -229.084355916603 -230.834291926144 -233.410736174938 -236.617094855789 -239.142438926106 -240.400599486516 -242.367900876716 -244.356585472483 -247.334338521279 -254.915552929515 -257.425602780557 -259.157186816994 -261.877701030496 -265.049444988932 -1.29601828088783 -7.45211013403132 -10.0913454496019 -16.0757351453278 -19.4344920227355 -21.1417819342971 -24.4275519207781 -26.2650360764557 -28.4561251175493 -31.2674289710199 -35.410593812543 -38.2378138425916 -41.2765253365922 -42.8655028091801 -45.6234698922621 -48.9641440360777 -52.8591376036519 -55.3311794809675 -57.0501179018433 -59.3193431997862 -61.7998722915 -65.1485373131203 -67.4457025561334 -68.7447818304142 -70.4530600388659 -73.3724619118514 -75.9374633096764 -79.1265363581585 -80.7491405398739 -82.4171951005143 -84.9112968147412 -88.1329624310027 -90.9916117682993 -93.3239476227295 -94.4717771686586 -97.3269849426476 -98.780412791898 -100.290827650784 -103.096701486403 -106.07700538933 -108.505357764057 -110.33082469644 -112.142495221221 -114.360027625318 -120.311729278054 -123.022319611512 -125.336468085811 -126.991446067055 -129.875645256212 -133.927209896726 -137.598284397312 -143.809610436904 -145.059620031632 -146.534968960086 -149.466625987753 -152.591245597188 -154.900232562854 -156.704770762307 -158.692972701768 -161.586413949032 -164.787298390711 -167.417034450837 -171.650960723791 -172.931768062906 -175.123628568709 -178.087085783765 -180.802976926924 -182.598839459869 -183.747261606502 -186.245268535395 -189.249869229986 -191.859891185442 -193.968012530901 -195.441579254807 -198.886202794476 -201.234097015681 -202.370511588478 -204.806579224541 -209.087751767287 -211.918467119965 -213.871612018309 -215.000980324493 -217.277766250739 -222.342044072403 -225.069726982731 -227.341577709033 -229.012051568185 -230.769773616664 -233.337943339435 -236.562280810762 -239.087163039284 -240.340586474997 -242.309291040644 -244.299118680215 -247.272197779266 -254.767123163286 -257.284508324613 -259.013525433495 -261.737627356023 -264.899635561198 -1.29556729482335 -7.43553356851696 -10.07971727878 -16.2544983390605 -19.6275856446869 -21.3342340766381 -24.5844427694914 -26.4303836740656 -28.6290018895443 -31.4223059357569 -35.538462503762 -38.4053467002471 -41.4352190214349 -43.0285344353105 -45.833111718483 -49.1456498479797 -53.0509404241332 -55.53114786677 -57.2645240855443 -59.5215779613794 -62.0199721858785 -65.3775555580878 -67.6741606682673 -68.9737791241147 -70.6697180835856 -73.6021215160417 -76.146286494832 -79.3316283618917 -80.9456581704526 -82.6158226117959 -85.0988888554296 -88.2960394495633 -91.1414182981744 -93.5020523171612 -94.6468131548306 -97.5005763373666 -98.9546583235912 -100.466915559168 -103.271836071205 -106.240370753481 -108.673706792913 -110.49874564277 -112.304621987972 -114.528611425967 -120.455031966178 -123.166036126744 -125.46632132005 -127.115511060623 -129.989140620578 -134.080559776129 -137.71571448471 -143.99507351788 -145.245797087902 -146.722851330699 -149.660530273875 -152.816575527973 -155.128910271903 -156.928619869672 -158.903286489228 -161.813297393451 -164.991673909722 -167.611485823329 -171.849595457562 -173.130900036139 -175.325391418768 -178.258818274271 -180.981952259517 -182.775840679658 -183.923288666778 -186.430740000811 -189.429554399137 -192.048819629367 -194.145902353226 -195.616748037721 -199.010093880323 -201.360501024795 -202.491503409591 -204.921458180179 -209.145334335283 -211.998748138459 -213.972321250716 -215.09674412254 -217.383132277083 -222.370103568764 -225.103556090629 -227.362299360146 -229.029069282659 -230.780646823925 -233.348475927769 -236.562377378616 -239.091516826139 -240.351123019294 -242.319947734655 -244.318988327393 -247.281026358829 -254.764271853176 -257.271692858166 -259.004019225232 -261.724248801034 -264.905088811359 -1.29559774409982 -7.4352558066774 -10.0606585458371 -16.1769253569293 -19.5360423900247 -21.2475849380214 -24.516533977437 -26.361775529387 -28.5525825849729 -31.353223865009 -35.4803761283384 -38.3447112395438 -41.3789400038681 -42.9746226215616 -45.7643928714154 -49.0739206978604 -52.9877844293865 -55.4756497205644 -57.1862476196323 -59.4457831319355 -61.9361473825727 -65.308797892796 -67.6084114531108 -68.9047966554581 -70.6040050607476 -73.5315183399407 -76.0974943886796 -79.282300752947 -80.8912986637007 -82.5674143188161 -85.0630915482161 -88.2561678679959 -91.098621589499 -93.4431472908893 -94.5876340144731 -97.4391927441095 -98.8959681791036 -100.412791133906 -103.21971324976 -106.228625384576 -108.662143424082 -110.483045731041 -112.295672015506 -114.542837151675 -120.42376615266 -123.142492772526 -125.438130536519 -127.094154200923 -129.930464431762 -134.084771499153 -137.713867680461 -143.886854695332 -145.136624596555 -146.609547176925 -149.540340086098 -152.661525879194 -154.99187060153 -156.793537234883 -158.787365092467 -161.685678611854 -164.872051138937 -167.516568473699 -171.77072575385 -173.050950842166 -175.247914414072 -178.218461908414 -180.940502303069 -182.736404503552 -183.884619417442 -186.401917414562 -189.391359663277 -192.019777661444 -194.122120244698 -195.596884987437 -199.001479218562 -201.340368768791 -202.470233758471 -204.897623874662 -209.165511589446 -211.987648411689 -213.956018203067 -215.081009446097 -217.358318271871 -222.362446103776 -225.109136250311 -227.392323082837 -229.065298358923 -230.81796383233 -233.380451971231 -236.58361432099 -239.119130077146 -240.378381304895 -242.352209915228 -244.342757869644 -247.318635405999 -254.834487703273 -257.341860976382 -259.069845093649 -261.772892740994 -264.896012941208 -1.29556848124161 -7.4614465277652 -10.1032498573385 -16.1115221499202 -19.467455951642 -21.1750678924552 -24.4492152787674 -26.3043849419882 -28.486629989418 -31.2768424330406 -35.4337730881205 -38.2623124122518 -41.2736356765412 -42.8645508306459 -45.6699111722017 -48.9900439288372 -52.9462972778249 -55.428909060134 -57.1411483583024 -59.4021433813157 -61.8949570910011 -65.2664113447228 -67.5676282381838 -68.86379678893 -70.5691152811504 -73.5195715960909 -76.0957242218666 -79.2687362551095 -80.8791275967638 -82.5546383571068 -85.0302344722075 -88.2432973479686 -91.0960544493861 -93.4547320974591 -94.595500262726 -97.441274733629 -98.8967943503062 -100.401649772582 -103.20837095509 -106.189363198757 -108.609570135042 -110.432635823352 -112.240131661903 -114.475305782094 -120.351341582984 -123.062561452287 -125.364814913551 -127.012019410376 -129.881532402069 -133.948260419613 -137.557066580616 -143.828079860316 -145.077013291918 -146.549454702802 -149.460369103382 -152.612721961733 -154.928222151061 -156.731605059715 -158.715528112365 -161.61597143928 -164.798460820301 -167.439690752247 -171.662142595619 -172.944988241134 -175.148268788044 -178.090881554382 -180.830288747238 -182.627825228831 -183.776578435483 -186.294557037007 -189.308193123089 -191.95463272529 -194.067061189571 -195.53974008347 -198.966396324201 -201.302479032974 -202.436704784105 -204.873248089333 -209.137701697575 -211.987597860053 -213.938444041656 -215.067791415625 -217.354549671477 -222.377971288462 -225.111157254962 -227.3816833615 -229.05297797323 -230.814663978106 -233.400416758373 -236.602308359682 -239.134017231102 -240.391983061078 -242.364646133128 -244.352963749985 -247.304600899567 -254.796044195132 -257.294684068031 -259.021921381206 -261.733298676487 -264.939179815044 -1.29527928054851 -7.4598686320853 -10.11457141362 -16.1084872040195 -19.4746105216038 -21.1843658065956 -24.4404483261843 -26.2871863085018 -28.4746269252473 -31.2583019985946 -35.3577919712069 -38.1912282524698 -41.2235902189197 -42.8204311462091 -45.5954978750906 -48.9485273304058 -52.8667981291346 -55.3397701880325 -57.0750930345687 -59.3311763863748 -61.8247998985379 -65.176998322047 -67.4658817978605 -68.7632487890081 -70.4659716813572 -73.4011038456947 -75.9415166484035 -79.1190234577611 -80.7410318515631 -82.4181281753741 -84.9137018558531 -88.1039354350663 -90.9630848273529 -93.3209789330739 -94.4665882763718 -97.3142720341566 -98.7693784682778 -100.283807833651 -103.097807685207 -106.075972706859 -108.498215739423 -110.318541960693 -112.121136569499 -114.330240593799 -120.269987984751 -122.987124112632 -125.289970318634 -126.943858375331 -129.831777239614 -133.887610249312 -137.523381615095 -143.79198433415 -145.043978085334 -146.521484934775 -149.448376996128 -152.592323819414 -154.890812285559 -156.68989666737 -158.670854738245 -161.591727409981 -164.774408099729 -167.386510792137 -171.711563036381 -172.991950776353 -175.20103908131 -178.15560999134 -180.88047631705 -182.687126585337 -183.834535331621 -186.341659129051 -189.335688687524 -191.960994239819 -194.056106224684 -195.527124677203 -198.924909142975 -201.278332753004 -202.408225676 -204.841523880321 -209.130155364109 -211.963287490266 -213.918930302612 -215.047258942727 -217.335151359066 -222.431957560564 -225.166648229997 -227.440939071605 -229.111569884693 -230.868694682011 -233.458137457462 -236.677215207846 -239.214480525601 -240.471790011789 -242.428001979698 -244.420279941481 -247.395205115789 -254.882975932738 -257.370013761303 -259.096432447754 -261.817525071286 -264.984238086 -1.29610485591125 -7.42818574466266 -10.0825140602073 -16.1052225397923 -19.4716610705975 -21.1826985903572 -24.4537184993117 -26.3059765033479 -28.496678866103 -31.2841626891677 -35.4435965888532 -38.2911516993589 -41.3246947256296 -42.9170006746339 -45.6899907656395 -49.0028479509515 -52.8760384899635 -55.3460071578822 -57.0547293566731 -59.3167424866549 -61.8087706752969 -65.1964123564911 -67.4822152213379 -68.7803826172607 -70.486261534354 -73.437639099377 -75.9827429422406 -79.1529275637881 -80.7782581694154 -82.4554830938258 -84.9424976856111 -88.1566227070222 -91.0220154603263 -93.3712998805108 -94.5181452135813 -97.3461777937728 -98.7940785361481 -100.307250167171 -103.128632804558 -106.113806738375 -108.548332318816 -110.373210749178 -112.174440121171 -114.407479703651 -120.291647148871 -123.010643548748 -125.307018097547 -126.962466708837 -129.83519664134 -133.908896526953 -137.54046190549 -143.771646344906 -145.019645437415 -146.49514490827 -149.427700513892 -152.540318084952 -154.848579371217 -156.659826847523 -158.635744161826 -161.532487453661 -164.692163006004 -167.308448452729 -171.553313754447 -172.835147907593 -175.039099180907 -177.994843335931 -180.713026805506 -182.509680940066 -183.655794092103 -186.171761308056 -189.178287590549 -191.80817836421 -193.913813181597 -195.383706342834 -198.788055711646 -201.142597387177 -202.274666059334 -204.702869847571 -208.970415916503 -211.810318003397 -213.770737069365 -214.896781020711 -217.176736999074 -222.220770239122 -224.959076885682 -227.237344073092 -228.907280265661 -230.668436442262 -233.235024862017 -236.445972958373 -238.963630076761 -240.22016387909 -242.18319993412 -244.181396310546 -247.142093022403 -254.681836630401 -257.174794149028 -258.907809424559 -261.629320602028 -264.812018331829 -1.29482655961365 -7.45783328178077 -10.0823827948092 -16.037828185207 -19.3901643922794 -21.1031227637188 -24.3579051448911 -26.2121795318387 -28.4033597037165 -31.2025309416691 -35.3243528512836 -38.1783389417521 -41.226013348855 -42.8144239150545 -45.5931579908023 -48.9097560515709 -52.8375862218699 -55.3101772671936 -57.0327762558617 -59.2913817001924 -61.7945047273831 -65.1581261895126 -67.453579063716 -68.7527908583868 -70.4576330670523 -73.3963790450355 -75.9830222721297 -79.1518497112533 -80.760466427305 -82.4344901774973 -84.9145208534139 -88.1265102064601 -90.9554589101576 -93.3134392121886 -94.4575292419333 -97.3007183003293 -98.7601743606688 -100.270409737528 -103.081698322086 -106.062905984339 -108.492568639259 -110.312767782252 -112.123704869996 -114.347621176798 -120.317613973127 -123.032646983149 -125.328583184791 -126.981408382786 -129.838561767179 -133.943018006878 -137.567321140406 -143.865386861409 -145.114451722961 -146.584394800748 -149.509267633862 -152.643078354229 -154.960118675334 -156.765745962256 -158.736611008619 -161.669327695252 -164.850001204727 -167.469965163495 -171.66480472848 -172.943670381467 -175.14379881969 -178.114837228018 -180.836797023737 -182.62654653969 -183.77536942805 -186.311635894915 -189.311752380975 -191.92614004682 -194.013960721201 -195.4847832548 -198.909885974602 -201.25741720932 -202.388649916822 -204.82662231719 -209.118954406091 -211.950277465371 -213.912996971413 -215.041916534943 -217.321763615938 -222.38479793865 -225.123144734456 -227.398828178166 -229.069854880046 -230.82024007367 -233.380377600464 -236.594607388309 -239.126955715021 -240.386316708578 -242.362556452657 -244.360685935543 -247.338062966354 -254.74052983269 -257.235053563382 -258.9662459993 -261.677760992829 -264.840366510709 -1.29406620599469 -7.44413924750117 -10.0711971504593 -16.0966959465573 -19.4761756944689 -21.1838615530716 -24.4401380316473 -26.2906862303925 -28.4883380482645 -31.3009763659155 -35.48624738704 -38.3407029646686 -41.3823253447066 -42.9746962667082 -45.7578404954831 -49.0671844654861 -52.9876760359297 -55.455162828512 -57.1776268875244 -59.424102164621 -61.9109306750132 -65.254935353229 -67.545799968456 -68.8444632703429 -70.5462651855984 -73.4623473278538 -76.0728957584455 -79.2534664482761 -80.8868960885495 -82.5708125704314 -85.0635166331053 -88.2442622567824 -91.0892457831491 -93.4329818393514 -94.5768450665028 -97.4211517844331 -98.8726897813229 -100.387344010651 -103.208978021974 -106.177575496226 -108.605434603054 -110.423070381067 -112.228635462815 -114.455865870602 -120.452269716983 -123.155373578999 -125.465529886128 -127.121100303537 -129.989168443677 -134.106635255153 -137.751645801434 -143.9428577771 -145.191512976596 -146.661566776721 -149.587315176222 -152.717488478413 -155.029394072078 -156.831524383594 -158.820561225047 -161.717869322144 -164.899447459096 -167.51248590959 -171.791294409693 -173.072430839424 -175.274572390591 -178.215192648121 -180.931842559776 -182.723352776151 -183.870917490902 -186.407251304633 -189.428753083545 -192.051767629724 -194.149452027998 -195.62334421247 -199.035557804146 -201.395349425315 -202.522774229969 -204.93921741434 -209.23417881098 -212.066973852563 -214.023757397343 -215.152848164498 -217.435708741765 -222.436879251044 -225.16819178868 -227.445514234133 -229.118697360993 -230.886512365849 -233.449781574638 -236.665337605316 -239.207523309471 -240.466229299966 -242.433948675236 -244.429259827234 -247.40042499837 -254.904083956089 -257.383406658689 -259.107244979269 -261.827096110732 -264.98630064065 -1.29481863159558 -7.44840913539928 -10.0964936973282 -16.126386894885 -19.4967127233649 -21.208335770119 -24.4626461444646 -26.3272180020633 -28.5097740353049 -31.3035927916818 -35.449550635275 -38.2947106346926 -41.3401946032745 -42.9362170985597 -45.7243667912562 -49.065708141344 -52.923553758959 -55.3983256250568 -57.1015122303081 -59.366789995172 -61.8432681627087 -65.2629444055905 -67.5566122384488 -68.853372896851 -70.5603187683877 -73.5028760888792 -76.1447247396793 -79.3078718804847 -80.9132161326169 -82.5885335404222 -85.0826505805723 -88.2991982968917 -91.1443718945536 -93.4995453984613 -94.6401149994431 -97.4958472300046 -98.9591351510265 -100.464846559306 -103.275960674493 -106.241266351615 -108.671014755224 -110.499322144578 -112.313961654403 -114.555144178072 -120.481154314299 -123.201181154661 -125.499965125776 -127.161305275385 -130.031573053075 -134.055546214995 -137.687190986806 -143.837361007557 -145.088468139153 -146.554972585226 -149.483091349161 -152.610523441342 -154.930905829363 -156.740570714367 -158.715422771926 -161.633798595561 -164.797124426435 -167.413063945099 -171.658860007084 -172.939991709928 -175.151122940412 -178.11910274573 -180.8330276409 -182.618958364994 -183.766673001807 -186.289037637885 -189.282441485826 -191.89394481215 -193.998068395851 -195.470814300374 -198.897990016938 -201.239902699754 -202.364918263916 -204.788043404846 -209.062240519642 -211.9108057967 -213.872785137213 -214.997620199477 -217.262526297392 -222.237675526433 -224.980070308083 -227.262116145574 -228.932318709464 -230.681478170023 -233.243240641265 -236.465143602683 -239.003575496363 -240.260744440461 -242.234129299954 -244.226647788865 -247.200942689245 -254.753686167456 -257.25036646802 -258.973254090753 -261.69567234569 -264.863828104125 -1.2949846217521 -7.42729304497209 -10.0450333432419 -16.0750611190781 -19.4112678806287 -21.1213308563438 -24.3707334221452 -26.2275600514614 -28.4179795355733 -31.2239288368105 -35.3872011674189 -38.2125903178057 -41.2582446718798 -42.8502137317804 -45.6150809947815 -48.93029961179 -52.8525954115837 -55.3185651082279 -57.0284992970595 -59.2748132629327 -61.7623545482277 -65.1385341733031 -67.4394032698995 -68.7350611929013 -70.4460364079709 -73.389128725565 -75.9417026858782 -79.1519683128286 -80.7726754644256 -82.4555736392601 -84.9518598153596 -88.1596727274186 -90.9913073638464 -93.3472869586715 -94.4925780119924 -97.3516336437327 -98.8087316069237 -100.319353216133 -103.135711631698 -106.122264192162 -108.535863673379 -110.350309892104 -112.156197426616 -114.385236840124 -120.236495560066 -122.932273098664 -125.235290586175 -126.896483844509 -129.766259463483 -133.845389789515 -137.489614955856 -143.63357044822 -144.886029913698 -146.361742349489 -149.282158264403 -152.425649900114 -154.750958560811 -156.554283153226 -158.543733256518 -161.463923077672 -164.635545607557 -167.264267931057 -171.508948203063 -172.789422199698 -174.986656424591 -177.940215695285 -180.682795191241 -182.481141284547 -183.62836116944 -186.142252053317 -189.146385549388 -191.759408880683 -193.85883395216 -195.325799123974 -198.712568278926 -201.064769543035 -202.192129115312 -204.599716490063 -208.895688202328 -211.743027824846 -213.697529086182 -214.827761000988 -217.108194313141 -222.163264754378 -224.910958416835 -227.182425197634 -228.855116366505 -230.617877755288 -233.164810681526 -236.393735465073 -238.935391355727 -240.190069374067 -242.153291490838 -244.132308420865 -247.101821882678 -254.571018113706 -257.070555194088 -258.80192646703 -261.509393931039 -264.691937312349 -1.29565648017234 -7.44648267613552 -10.0693135872003 -16.2505563663326 -19.6261756656486 -21.3359115036494 -24.5774088049606 -26.4222101077173 -28.616878092927 -31.4140784216445 -35.5793383337621 -38.4242595376817 -41.4434054217195 -43.0363500000443 -45.8117796569328 -49.1429635533256 -53.0539767774276 -55.5318930701833 -57.2531969489208 -59.5175793308968 -62.0101493211623 -65.3498078105857 -67.6438863805344 -68.9423894814072 -70.6461730252426 -73.5805344911916 -76.1410184649355 -79.3323819315061 -80.9591045380292 -82.6340629573739 -85.1247050858296 -88.3480111045217 -91.188547358993 -93.5458829128318 -94.6899966215511 -97.5395557439691 -98.9838037544738 -100.484690558194 -103.293204265902 -106.262107484213 -108.681817586964 -110.50178554623 -112.311863344271 -114.535618323398 -120.548320522205 -123.281612184652 -125.590854345987 -127.241980255136 -130.109410082391 -134.238761327993 -137.866971842322 -144.047522507083 -145.29884559527 -146.771572089688 -149.711590389579 -152.842520135405 -155.160312703272 -156.963664846512 -158.941062371592 -161.859260736832 -165.066922701615 -167.681220135266 -171.914395638792 -173.194351236716 -175.382847395959 -178.344297601944 -181.055683434574 -182.85587322344 -184.004721898525 -186.511302498714 -189.533049375837 -192.15334979885 -194.26374223732 -195.733482848955 -199.157511565912 -201.508363312719 -202.636086572512 -205.060245591302 -209.293712543198 -212.145165257286 -214.114606666695 -215.240865446233 -217.522692743614 -222.617936343226 -225.351699586056 -227.624670060488 -229.290483479846 -231.052633990633 -233.611889162638 -236.82218662626 -239.353996937089 -240.614846736235 -242.58225884645 -244.578588476417 -247.550196355971 -255.07450240365 -257.585871408296 -259.315266251439 -262.044676716012 -265.23354178653 -1.29532026141223 -7.42426772165088 -10.0348520143195 -16.0918641419272 -19.441490432889 -21.1529967727657 -24.4444469920353 -26.2870069012569 -28.4816581094816 -31.272052739041 -35.4358355748075 -38.2882390095605 -41.3383159676796 -42.9271722972949 -45.7212889671991 -49.029090940639 -52.9501683123956 -55.4051885763577 -57.1575690333262 -59.4284304649547 -61.935164626502 -65.3207688210759 -67.6105763102104 -68.90770386973 -70.6108551784141 -73.5604162988994 -76.1340084022532 -79.2959138488076 -80.9087244157079 -82.5848028170335 -85.0811970086938 -88.3035505897054 -91.1551133561441 -93.5217282215126 -94.6649612500904 -97.5222959988986 -98.9817474812963 -100.494668138467 -103.327334181273 -106.314461353137 -108.739957634294 -110.56488350661 -112.379450214901 -114.606319587785 -120.53927538665 -123.265666065981 -125.553354842255 -127.215539150728 -130.096665474757 -134.19704933279 -137.826654566039 -144.065045183581 -145.314544248415 -146.787649125352 -149.710968251448 -152.815769616554 -155.129869219632 -156.935664900426 -158.922412325158 -161.844778877024 -165.026351729918 -167.634360784259 -171.863243313309 -173.145617054197 -175.335569763582 -178.281426480551 -180.991910815082 -182.783089071513 -183.931634110171 -186.438194161135 -189.442738935182 -192.086448408139 -194.191261663005 -195.663370474649 -199.058148673934 -201.410189369082 -202.534302375819 -204.968335067695 -209.27917370568 -212.104883210903 -214.068693826287 -215.197375840229 -217.479842998334 -222.539520910836 -225.292766925745 -227.588721055442 -229.257751245123 -231.013145559969 -233.593201727851 -236.796153265314 -239.31712388354 -240.579754915122 -242.54465669184 -244.527948148821 -247.492338173697 -254.872672785802 -257.380381942821 -259.111020352974 -261.843185245536 -265.009084411537 -1.29569163173531 -7.4261254315497 -10.0342849475687 -16.1176972532556 -19.4794207091486 -21.1889855543552 -24.4414448973357 -26.3005566420236 -28.487863062519 -31.2675616816858 -35.3967710697586 -38.261598035938 -41.2962893786398 -42.8921506754824 -45.6721711314138 -48.9708281131969 -52.91798994626 -55.4158891320552 -57.1245363635081 -59.3930344693516 -61.8841814629714 -65.248826010135 -67.5426839040522 -68.842667378483 -70.5456159263809 -73.4934079401953 -76.0724694286933 -79.249730876268 -80.8793429179039 -82.5704511290124 -85.0644497101864 -88.2665280342759 -91.1129630394106 -93.4635693288956 -94.6112225082909 -97.4736589257831 -98.9320722541594 -100.450021551854 -103.259953731137 -106.23642866842 -108.669474036518 -110.489699258021 -112.292243075319 -114.521514402399 -120.405581603203 -123.10227033568 -125.410308341419 -127.067412424097 -129.9433996656 -134.064029773276 -137.685168407428 -143.810482765687 -145.060780990488 -146.539367304895 -149.447746279387 -152.57575914936 -154.895633646243 -156.701939062965 -158.684582735364 -161.612111961143 -164.800844833017 -167.434800162728 -171.688548332512 -172.968218462694 -175.1701497954 -178.124245179443 -180.835260980976 -182.635859182793 -183.785061106541 -186.291726498528 -189.275417277105 -191.913238562344 -194.004047821121 -195.475259699482 -198.898606541203 -201.252776559852 -202.375476283423 -204.804035077477 -209.062429672946 -211.903210154247 -213.863477782298 -214.995565155409 -217.260181402752 -222.271579733403 -225.025667726311 -227.290545526079 -228.964669876107 -230.727661655432 -233.285440550581 -236.509216394336 -239.054457634978 -240.317777950225 -242.285594694631 -244.276077443253 -247.227871935793 -254.71075350697 -257.219527226016 -258.949564108111 -261.656755783624 -264.854285370052 -1.29541187049723 -7.45976266149431 -10.0954308086984 -16.181214493614 -19.5711397228828 -21.2776592728362 -24.5354166120213 -26.3947862742066 -28.5885820989185 -31.376756823872 -35.5636092176598 -38.3903921013594 -41.4373847805215 -43.0299098880345 -45.8013689830772 -49.1377378436438 -53.0541719917511 -55.5240531028156 -57.2442773445583 -59.5051456158595 -61.9862833943302 -65.3349292809032 -67.6333669826822 -68.9315372815679 -70.6370504629046 -73.5758114480444 -76.1431549553667 -79.3335721585365 -80.9698777352762 -82.6457986545408 -85.1243383901047 -88.3205759558576 -91.1800181508979 -93.5379914354503 -94.6805021594192 -97.5491682113944 -98.9973856364011 -100.511187690646 -103.324009154231 -106.276005542339 -108.705223429597 -110.531867764604 -112.335115025267 -114.557900580619 -120.486113314756 -123.206362505682 -125.505978766914 -127.166428328546 -130.029635403496 -134.130564892695 -137.755999957029 -143.971224882991 -145.224077452887 -146.693294119875 -149.607523181108 -152.7403604305 -155.043944012263 -156.84457162558 -158.821707326502 -161.745440486802 -164.945303362483 -167.573351598776 -171.84145771587 -173.123783621472 -175.325984962144 -178.306002394345 -181.025795655984 -182.82324557312 -183.969432219569 -186.489566050805 -189.474667737709 -192.091936858344 -194.196645269945 -195.670858709023 -199.09473820193 -201.431857109767 -202.557118330046 -204.985927565434 -209.264483793135 -212.094471786463 -214.06213714015 -215.18927101539 -217.455457894612 -222.494441568996 -225.246700582992 -227.513750902673 -229.182063539432 -230.942210363864 -233.506217386464 -236.718103686366 -239.236316760561 -240.498869019773 -242.466158430143 -244.453808990235 -247.415865256149 -255.17469057737 -257.689623364073 -259.419045968285 -262.116298107283 -265.285564721946 -1.29522612892383 -7.45430871765813 -10.1078422755646 -16.3324272791599 -19.6848932927522 -21.3926631106018 -24.6420510112257 -26.5044900440082 -28.6956707563708 -31.5127393493918 -35.6628912831932 -38.5110416958362 -41.5341528607255 -43.1271903778174 -45.9072102652375 -49.246920666351 -53.1716059536235 -55.6459740141421 -57.345711525118 -59.5987265477276 -62.1019661899463 -65.4515496283833 -67.7393953251476 -69.0361241473796 -70.7438502457097 -73.6658596191752 -76.2501493461158 -79.4361658914353 -81.0472301991879 -82.7281077896193 -85.229393001511 -88.4262383092849 -91.2809322439971 -93.6354623309502 -94.7816235211608 -97.6142402211695 -99.0666160885391 -100.574647398158 -103.380628831357 -106.359198520128 -108.7858861165 -110.601494558817 -112.403775675607 -114.615303132832 -120.639237425943 -123.333993502276 -125.633643591574 -127.289608776588 -130.171094400338 -134.26316563919 -137.883588863923 -144.121012234415 -145.371437100003 -146.84382133111 -149.762231023155 -152.891481314119 -155.206513340704 -157.009211419212 -158.978816211778 -161.915429284121 -165.090471114158 -167.724797135023 -171.977756728761 -173.257531482131 -175.460109678118 -178.443653887961 -181.176032810475 -182.965986758475 -184.116278325003 -186.639121525078 -189.656951422693 -192.276512343257 -194.372557417339 -195.847275521191 -199.258352184671 -201.618187944515 -202.746992539598 -205.167412053616 -209.484185577908 -212.312658938374 -214.276403762153 -215.401476730235 -217.68497407504 -222.744871508319 -225.484059050046 -227.745766186346 -229.418377838777 -231.183629139751 -233.747105000199 -236.963208238693 -239.503806292554 -240.765199720042 -242.732524802513 -244.721234659102 -247.675331757787 -255.218020172992 -257.714499663367 -259.447523662753 -262.17669763898 -265.348574745878 -1.29594040101023 -7.46065487350083 -10.0539563228273 -16.1501457610624 -19.4810280863983 -21.1886969392271 -24.4442460917086 -26.302647626578 -28.4985345301894 -31.2914493454082 -35.4611497166504 -38.3013831734549 -41.3548310110535 -42.9484253533057 -45.7455946995706 -49.0697209190484 -52.9755305881147 -55.4521425516774 -57.1845514284853 -59.4376646868374 -61.9602386111505 -65.2984473830393 -67.5744476661829 -68.8736974425708 -70.5732421696901 -73.4995177768659 -76.0528494297825 -79.2529246969807 -80.8860820563415 -82.5655517310204 -85.060134933499 -88.2265848138544 -91.0790084531218 -93.4277208970114 -94.5722989168374 -97.4482320656074 -98.912351610193 -100.42078601279 -103.222753606634 -106.199188659357 -108.611225413285 -110.432413470113 -112.235829242899 -114.45863404569 -120.334692141781 -123.045871752806 -125.338820560039 -127.000031960573 -129.870550244412 -133.969045701421 -137.574493223443 -143.833655319136 -145.084651291164 -146.557241693646 -149.498273448937 -152.621764201416 -154.940019929004 -156.739997369692 -158.721077621504 -161.641734881767 -164.821033051392 -167.443767389428 -171.711926730772 -172.991853133074 -175.192994116083 -178.158629056018 -180.875128621757 -182.668416212915 -183.815660159132 -186.35015591068 -189.36349144894 -191.995293131067 -194.092391404977 -195.562594210226 -198.974976507895 -201.311709736505 -202.44108844022 -204.873537819899 -209.118269831303 -211.955158951598 -213.918917570306 -215.047929714481 -217.339488991096 -222.405833590368 -225.146128158839 -227.424831443695 -229.091510239603 -230.843065112733 -233.400116470609 -236.630573785617 -239.186054266109 -240.446203779536 -242.421529807385 -244.414998090375 -247.373424670922 -254.816005429184 -257.314453275071 -259.046628949094 -261.765229035256 -264.914892077947 -1.29619849386388 -7.45318521850779 -10.1173828133474 -16.0892543064276 -19.4557700214293 -21.1666054031054 -24.427342378614 -26.2833595464687 -28.4719659385262 -31.2638185515448 -35.4170941897791 -38.2595390653518 -41.2944057760767 -42.8881954563068 -45.6751003578445 -48.9966972391309 -52.9174730699361 -55.396831479253 -57.1089138925395 -59.3604692797218 -61.8459507341822 -65.2034820598016 -67.4834960084999 -68.7807302728341 -70.4889380983861 -73.4184634534877 -75.9830752547711 -79.1689158038945 -80.7785792882588 -82.4533924816922 -84.9457639203691 -88.1560927752029 -91.0053908833916 -93.3513589080993 -94.4944487371504 -97.3550154862835 -98.8130435321509 -100.319657769782 -103.1373281617 -106.113480098721 -108.536938787033 -110.358862567805 -112.163315857777 -114.388618020142 -120.206863407893 -122.908452906459 -125.219425023332 -126.875353000275 -129.75374117652 -133.824171897481 -137.466443302831 -143.681692748203 -144.933794478438 -146.407516451567 -149.338170326988 -152.458042857016 -154.774345061336 -156.581219510877 -158.566146080868 -161.458354236949 -164.655244260663 -167.276473304057 -171.53187166513 -172.812636649119 -175.031385335871 -178.001285164553 -180.718244964211 -182.506383342274 -183.651713499754 -186.185560741672 -189.172080389572 -191.80122429725 -193.900251734376 -195.373666765913 -198.764302474119 -201.117129782027 -202.249065097124 -204.674185804396 -208.944615366759 -211.781095520517 -213.730170775397 -214.86113499002 -217.13368109343 -222.200333465654 -224.937454554688 -227.205733720319 -228.873734734598 -230.633909141378 -233.204178326712 -236.439799670005 -238.974013017376 -240.232436971987 -242.208453765705 -244.195986871735 -247.161843947343 -254.586656970182 -257.091272989559 -258.820128942252 -261.558158967005 -264.745163080419 -1.29380123966853 -7.43166169084511 -10.0250505417463 -16.1260647441644 -19.4697656169763 -21.178782643535 -24.4330919950894 -26.2791783781699 -28.4669517568668 -31.2845446226244 -35.4102247135011 -38.2659348614423 -41.3222493757791 -42.9162702075811 -45.7134526689786 -49.0419548814041 -52.9570334935957 -55.4327209067062 -57.1730887942811 -59.4206506070203 -61.9119047078756 -65.2735690027246 -67.5606723644109 -68.8586010769321 -70.5596298458582 -73.4967384409948 -76.0712968395507 -79.2847118003161 -80.9166213545991 -82.5850775636532 -85.0928176530053 -88.2993229109193 -91.1547410253746 -93.5243228042408 -94.6708231977331 -97.525565030508 -98.9812237018259 -100.490867457541 -103.318095104643 -106.289417302429 -108.719565607473 -110.542922256263 -112.348180450057 -114.586764345368 -120.43988298356 -123.152591663656 -125.451422928016 -127.10777797944 -129.972427426621 -134.012544066184 -137.64083678362 -143.831209376848 -145.080672928238 -146.551352388167 -149.481870138825 -152.601876008631 -154.908549601044 -156.714084917333 -158.701510049638 -161.605543092616 -164.784624120422 -167.393844905072 -171.658378836719 -172.941327746869 -175.150247555419 -178.093097188971 -180.810449733156 -182.606659364149 -183.754938057666 -186.281091635112 -189.264126482197 -191.884992588554 -193.986656735054 -195.458345940257 -198.891414123368 -201.239967957796 -202.37550066697 -204.806608956381 -209.072935263251 -211.912773677795 -213.87742792795 -215.00429354888 -217.285136330384 -222.365282910328 -225.114151790156 -227.378776912672 -229.04517951722 -230.78855514443 -233.382807664282 -236.629219987224 -239.159140228958 -240.416623488754 -242.386223485783 -244.386955283408 -247.362964942727 -254.954681252899 -257.470144420978 -259.198612840147 -261.904143003794 -265.068574814387 -1.29464520719095 -7.42333004287183 -10.0718239662464 -15.9979388945501 -19.3560010396703 -21.0635999250359 -24.3314164584675 -26.19518871511 -28.3844712667276 -31.1904615060824 -35.3231687348713 -38.1901161238734 -41.206890156454 -42.8014409655311 -45.5896823039755 -48.9215205810544 -52.7920887434452 -55.261561006652 -56.9640245369619 -59.2132373443223 -61.7064214589449 -65.0813929150385 -67.3736678774551 -68.6683855066897 -70.3755430985337 -73.3214784595173 -75.9209861284238 -79.115840751634 -80.7342747129308 -82.4149408054649 -84.8966435901668 -88.0953397316843 -90.9313581280348 -93.2929496743647 -94.4384732401292 -97.2606148850742 -98.7109445840427 -100.219452906641 -103.026103461636 -106.003998558245 -108.43467579362 -110.261366188159 -112.065710547337 -114.288924913435 -120.351206245346 -123.072790511263 -125.377831883497 -127.037797564377 -129.901324423949 -133.989134246977 -137.615007298752 -143.799465722135 -145.051437641979 -146.519993085214 -149.441169125183 -152.566501254307 -154.869997024538 -156.674600662823 -158.652729494553 -161.55190866233 -164.714186819024 -167.350882980567 -171.609218143784 -172.890262728436 -175.095450855997 -178.045854158695 -180.774838847803 -182.568503517779 -183.71567439431 -186.241327795651 -189.229637528297 -191.867444287136 -193.966817102659 -195.439423352439 -198.855729944325 -201.211781285338 -202.339995995267 -204.790636326496 -209.047488517169 -211.871014553212 -213.827417175775 -214.958412970211 -217.248695679919 -222.350411026545 -225.08011103685 -227.354804057024 -229.020821244917 -230.764688227464 -233.332993447054 -236.574764989986 -239.095785613542 -240.354799986791 -242.320187905802 -244.303190808825 -247.250100488179 -254.856717717203 -257.366918023851 -259.097323205348 -261.804082303053 -264.979838890385 -1.29516331211226 -7.44896029411008 -10.1147003410139 -16.2090925498256 -19.566181580427 -21.2759170629223 -24.5571739764752 -26.3952349752691 -28.5865190664002 -31.37364773318 -35.5644781188254 -38.4137712378798 -41.4542164944805 -43.0451511455877 -45.8285620848331 -49.1580539443234 -53.0949200700657 -55.5668123535614 -57.3217967602505 -59.5778559244453 -62.0647073103281 -65.4259881426951 -67.7132777858118 -69.010209878199 -70.713067836079 -73.6362165906824 -76.2119052155523 -79.3996451511791 -81.0379051996321 -82.7177222543255 -85.2165134744559 -88.4206196271186 -91.2668661040261 -93.6254475391775 -94.769604599514 -97.6254822667698 -99.0850323944605 -100.596009502313 -103.386009629849 -106.351514814229 -108.782909962473 -110.607776479088 -112.418437880242 -114.638580839939 -120.571420352055 -123.294074258089 -125.593749773097 -127.250712890327 -130.109531186744 -134.181225748507 -137.84495204002 -144.00065516739 -145.251999797947 -146.726203407858 -149.645670288734 -152.769329202084 -155.083472318253 -156.89004778511 -158.871152386765 -161.790567204953 -164.980471234135 -167.601219421385 -171.897447893597 -173.178859170045 -175.389857299846 -178.348456921588 -181.080076287493 -182.880369275675 -184.026771481284 -186.54254993395 -189.55377081879 -192.189982728578 -194.284016748826 -195.758550449708 -199.180240627463 -201.517182604868 -202.646227033155 -205.072060124718 -209.357164256249 -212.192812954777 -214.157654959322 -215.283896623686 -217.567153407711 -222.640879206489 -225.379139375728 -227.656081361573 -229.328266547412 -231.08916386366 -233.65067908234 -236.883379713169 -239.4032114723 -240.660103445498 -242.616392420756 -244.608497789031 -247.565004596919 -255.014274970193 -257.52727271714 -259.255890895385 -261.956717146484 -265.119309894099 -1.29491740707597 -7.43706502976279 -10.0461642083419 -15.9239541477843 -19.2695447920517 -20.9803865946359 -24.2297927803895 -26.0750717621329 -28.2734160694649 -31.0658704449799 -35.185621717667 -38.0458819191438 -41.0901936944708 -42.6839604077447 -45.4822682946192 -48.8197406636757 -52.7415829578615 -55.224458676215 -56.9421235276107 -59.2112731070614 -61.6898130897312 -65.0489179061268 -67.3206757340403 -68.6195920393936 -70.3323013108372 -73.2588803520997 -75.8570846108824 -79.0147878776315 -80.6345586127526 -82.31215391815 -84.8055811905398 -87.9909291915259 -90.8422547529327 -93.1932213070409 -94.3387471677949 -97.194453150796 -98.6487712777437 -100.164681524561 -102.974002244458 -105.940055425717 -108.371037077194 -110.195470937842 -112.001718369893 -114.247507958624 -120.210146809893 -122.934812914892 -125.24230777536 -126.897044426773 -129.750277402787 -133.81003412731 -137.432682766749 -143.651454449406 -144.901134248466 -146.367300009828 -149.311540700442 -152.424468323515 -154.739526023767 -156.545131058855 -158.525938025106 -161.428468562054 -164.618437740711 -167.254814483307 -171.4904268229 -172.770392412385 -174.958642520524 -177.90944287136 -180.621705978934 -182.408830000662 -183.557381252774 -186.076061897799 -189.089464419225 -191.698826114548 -193.801670776264 -195.274292455159 -198.690962638713 -201.049652765156 -202.179521901358 -204.622568184109 -208.928622972966 -211.764856842535 -213.734779903313 -214.863793030277 -217.142475983385 -222.190551283006 -224.946121719931 -227.219720373298 -228.884001309708 -230.650123892017 -233.217502382932 -236.444545285246 -238.982801608389 -240.241350799935 -242.207172805926 -244.204154483981 -247.193729812962 -254.785707444037 -257.283444291542 -259.013592415686 -261.726837562244 -264.902615941286 -1.29570806523744 -7.41350344246344 -10.0679544952493 -16.0024519550139 -19.3798269270227 -21.0877191379382 -24.3633699631913 -26.2305889575256 -28.4228676477414 -31.2207858824141 -35.3900233550947 -38.2229952079953 -41.2623067316483 -42.8519799078325 -45.6441243115356 -48.9759750806312 -52.8895352122995 -55.3717648758156 -57.0786674088497 -59.3271722543203 -61.8239687841378 -65.1934023588661 -67.4891724428232 -68.7858103712618 -70.4900294858648 -73.4024400143434 -75.9726269196484 -79.16582421473 -80.7846508606374 -82.4613547834087 -84.9585978313115 -88.1564756309118 -90.9882622762413 -93.3416348614473 -94.484517256623 -97.3479340587336 -98.7962182934736 -100.311799448715 -103.124719851806 -106.083074159399 -108.494940096974 -110.313312823401 -112.119270014407 -114.353346167844 -120.366638023039 -123.07910543785 -125.374923463888 -127.032700922214 -129.902146436668 -133.960411700931 -137.575202560558 -143.782109526673 -145.030736419523 -146.50350003154 -149.420697886596 -152.559249131285 -154.870092405206 -156.676245023943 -158.654175293406 -161.562954747213 -164.736704060154 -167.359808584001 -171.61677230951 -172.897548218812 -175.1039239146 -178.056193337507 -180.754255374077 -182.547147335324 -183.694393416167 -186.210448673018 -189.234377561544 -191.866812658205 -193.967433365295 -195.440405029985 -198.840761912538 -201.18543853688 -202.316927562987 -204.747747896162 -208.973714389996 -211.791318791353 -213.750144277614 -214.878437688941 -217.151476766054 -222.240552611394 -224.977394929961 -227.246210518954 -228.913190114696 -230.659925510992 -233.217905092011 -236.436662844335 -238.960102638558 -240.217514165143 -242.192041329414 -244.19071398174 -247.179180871574 -254.637005884277 -257.137980233 -258.870004189514 -261.56913550817 -264.746533312899 -1.29589953385452 -7.43729849610523 -10.011041889605 -16.0297517884091 -19.3787238198331 -21.0865824777069 -24.3448418529944 -26.2007205531983 -28.3821503991365 -31.1925074025105 -35.326043047976 -38.1720466159761 -41.2018542298619 -42.7949301819655 -45.5780584384994 -48.888996180992 -52.7974670663074 -55.2622871879157 -56.9894006007571 -59.2524211230421 -61.7597387378653 -65.1164306968184 -67.3992924307012 -68.6973033101593 -70.4063003373245 -73.3514146882808 -75.9201699595676 -79.1227491267855 -80.75200567985 -82.4326380373817 -84.9297659165321 -88.1316440387659 -90.9750274838815 -93.3234302187413 -94.4679475630481 -97.3324398590876 -98.7900722912598 -100.297143569022 -103.101703488335 -106.06900642215 -108.48033632467 -110.306835007491 -112.11166654974 -114.331827764089 -120.178842990378 -122.87588403543 -125.187233700311 -126.837171979874 -129.718177828019 -133.78009806469 -137.410045556769 -143.651314385913 -144.90257216896 -146.38165610852 -149.3201715717 -152.447605188941 -154.766234318967 -156.572235182758 -158.551842550821 -161.467525937575 -164.661827237966 -167.287111739172 -171.55359678401 -172.836300327895 -175.047586683698 -177.992348346475 -180.717129321254 -182.513432621645 -183.662447342278 -186.182492409792 -189.18152965366 -191.801224465103 -193.892729589937 -195.368004117303 -198.772066660961 -201.109673286984 -202.236661600388 -204.679273233082 -208.953741015878 -211.788944807157 -213.74775883325 -214.872337963351 -217.147927840464 -222.157560839031 -224.917886744319 -227.190964616834 -228.862795691207 -230.639939647355 -233.202927851342 -236.398838650033 -238.928767756698 -240.187364010094 -242.148587291668 -244.135587536089 -247.118358422933 -254.5516150148 -257.053228364294 -258.78306639167 -261.487744199686 -264.675436274677 -1.29574149434585 -7.43845752563595 -10.0758507593131 -16.2140711977044 -19.5787299318337 -21.2852640782865 -24.5466106084912 -26.4015224307023 -28.5958780957934 -31.3960223515225 -35.5104735512949 -38.3609206583121 -41.3971604543955 -42.9895720920664 -45.7758530031161 -49.0803081105906 -52.9753929048965 -55.4586227721703 -57.1625382627285 -59.4126526330605 -61.9152601825532 -65.2935792219729 -67.6052579810708 -68.9012203215418 -70.6065146912119 -73.5453303995914 -76.140190513404 -79.3223094818933 -80.9475848004967 -82.6191683962475 -85.1148035372124 -88.3469026899651 -91.2035372278772 -93.5502098480757 -94.6949426103906 -97.5734019080219 -99.0264521682028 -100.537518034666 -103.347438643078 -106.321114599496 -108.747018348607 -110.561472236514 -112.372056746631 -114.601422552407 -120.448165609534 -123.153401378316 -125.466147428145 -127.121981442824 -129.997136219295 -134.073143284937 -137.692251855986 -143.894442336149 -145.145711499969 -146.618962917096 -149.566240605996 -152.686348949987 -155.004178111463 -156.808685949837 -158.773136455891 -161.694492807571 -164.878332851094 -167.504069666329 -171.755023093345 -173.036527431978 -175.239639310064 -178.202652109266 -180.921592482885 -182.716207480983 -183.863766295751 -186.368607183872 -189.35536700353 -191.971097559777 -194.07058246255 -195.53871329788 -198.93301223039 -201.289431298482 -202.42319529696 -204.85545781397 -209.144248010422 -211.973273547287 -213.934735917791 -215.061930471895 -217.341769222887 -222.442949175968 -225.192645819099 -227.46622343823 -229.13812613277 -230.885102626835 -233.4381041134 -236.669579655213 -239.199757594971 -240.45714844315 -242.425406837305 -244.412822794236 -247.374409537653 -254.99791093461 -257.507442974609 -259.238575605248 -261.955981713786 -265.14512390086 -1.29456064139136 -7.42946711344872 -10.0679700838431 -16.2117992742855 -19.5801840958814 -21.2861712640116 -24.5461620255247 -26.3952123041349 -28.5788035903678 -31.3848903682464 -35.5732531217337 -38.4378406383537 -41.4686805042631 -43.0649265258486 -45.8440428547219 -49.1464857808032 -53.0698407398233 -55.5408492050574 -57.2633670635769 -59.5241069547197 -62.0160464494786 -65.3669596997214 -67.654194123423 -68.952526184464 -70.6538826731159 -73.5899695829638 -76.1911323520307 -79.4066560497578 -81.0151607713253 -82.6992924756998 -85.187002701611 -88.3589255150868 -91.2029074089164 -93.5548747862729 -94.699914359863 -97.5478775014599 -99.0083805373114 -100.520621464146 -103.319327117647 -106.329725858247 -108.7549306239 -110.58546345842 -112.391106856863 -114.622106709132 -120.482626650399 -123.181191447232 -125.482992726363 -127.140051466133 -130.017087128419 -134.091137940234 -137.738985146865 -144.052800539603 -145.305249659739 -146.786668485723 -149.703504018955 -152.807518947549 -155.122594779551 -156.927683086833 -158.916072189261 -161.815063122645 -164.998015692961 -167.627948437471 -171.876161359978 -173.157021230952 -175.358480148543 -178.32920561957 -181.052085726902 -182.848434049855 -183.994518780233 -186.511153317407 -189.509286835248 -192.1301412958 -194.234996126059 -195.71111063181 -199.128375743218 -201.488472292442 -202.611596149662 -205.0503542192 -209.270069847812 -212.102895583421 -214.061569274076 -215.18965150444 -217.475998965759 -222.528257810856 -225.264149380484 -227.53757931425 -229.209809693392 -230.96833497756 -233.541418995689 -236.741829356428 -239.270853903613 -240.527844181852 -242.495633660374 -244.499572893269 -247.449377534697 -255.00342631684 -257.500332393712 -259.231514898797 -261.966682825975 -265.129524271294 -1.29498551292394 -7.4152947249776 -10.0430102420509 -16.1285184325544 -19.4901596494407 -21.2019785422722 -24.4895841167494 -26.3489002851721 -28.5321861233498 -31.3285773640723 -35.5270189406724 -38.3765267845937 -41.4316565871547 -43.0247690457705 -45.7924111187289 -49.1175466269923 -53.044432974057 -55.5107222235411 -57.2435681542522 -59.4858470482052 -61.9990892833136 -65.3906817854927 -67.6812179907394 -68.9822485191474 -70.6938732237919 -73.6159498065404 -76.1852589446964 -79.352698954193 -80.9924490368893 -82.6667975687312 -85.1448438698696 -88.3328181612343 -91.1700951067205 -93.5305279447029 -94.6730052800493 -97.5208821720855 -98.9829516265036 -100.48020245265 -103.269244659238 -106.235672897554 -108.668146058594 -110.493325163395 -112.293374455554 -114.519604111804 -120.421387633587 -123.140388864883 -125.445738042216 -127.100638689937 -129.996181151813 -134.061949772441 -137.672646453512 -143.871836265905 -145.121054703483 -146.584774192104 -149.511228978586 -152.65430792503 -154.975218265186 -156.77997554954 -158.76466123762 -161.676282656348 -164.822089431948 -167.431676245211 -171.684459514677 -172.965492939225 -175.176323290926 -178.129626098103 -180.874707793042 -182.670487850922 -183.817236148558 -186.314265110526 -189.301926880077 -191.924334212738 -194.025910882779 -195.501476381954 -198.89082061744 -201.249049096813 -202.375345084627 -204.794854947295 -209.0672661645 -211.901307390949 -213.862675892494 -214.994604782549 -217.254209290568 -222.247118419415 -224.978377101904 -227.259263341617 -228.928163179594 -230.681457946576 -233.249755950677 -236.488141356561 -239.029803059882 -240.285090529526 -242.250318558378 -244.246110856129 -247.184224319162 -254.452843505362 -256.9509169103 -258.681468952673 -261.39645956528 -264.560166618432 -1.2945760816934 -7.46598939763343 -10.1156033061681 -16.1384982058697 -19.5036874336901 -21.2124111117493 -24.4938331096419 -26.3397128232571 -28.5398088894015 -31.3334023050311 -35.4789536482698 -38.3213824688549 -41.3656506589785 -42.9574078749839 -45.7413785016288 -49.0737486614497 -52.9524683094588 -55.4411200484551 -57.145624317482 -59.4075562061841 -61.9201982407693 -65.223113254182 -67.5173607617741 -68.8140524671463 -70.5244298590744 -73.4913485147888 -76.0741464831424 -79.2489850968147 -80.8596280478201 -82.5378902803304 -85.0350667382708 -88.2269430485847 -91.0695759142865 -93.4201299625897 -94.5614726760624 -97.4035733775639 -98.8629737583759 -100.377183144335 -103.181088650975 -106.147461233567 -108.571111325459 -110.389245818853 -112.19767633182 -114.420834221301 -120.420556308548 -123.123397597553 -125.430280504698 -127.089167391781 -129.969096794013 -134.062126229935 -137.706983944955 -143.911600634861 -145.164206293965 -146.635634850152 -149.566616265444 -152.716016794457 -155.040499949249 -156.843149533259 -158.815083992157 -161.74803824196 -164.911299927232 -167.536975949499 -171.772934324903 -173.052244874846 -175.245096874058 -178.186912136515 -180.900637539435 -182.70171049 -183.848986342505 -186.360283243013 -189.340944485064 -191.954056460651 -194.056435123179 -195.526652110119 -198.942668825178 -201.292967512755 -202.422898415928 -204.868025217507 -209.158265758396 -212.001403477309 -213.972328810399 -215.099643388348 -217.396391499398 -222.422092306805 -225.174377746079 -227.447905915669 -229.119185106024 -230.886814198783 -233.45576292138 -236.671494537145 -239.19881582399 -240.455759871923 -242.434493632471 -244.431071129122 -247.415762600174 -254.98875655989 -257.493786033917 -259.221372870195 -261.938107692106 -265.122726199175 -1.29578096036618 -7.46238348259663 -10.0833446122166 -16.1902793082091 -19.5758268223661 -21.2853418225371 -24.5682171612648 -26.4213043158189 -28.6186521635694 -31.417088565074 -35.5527440016112 -38.374459488851 -41.3989595946149 -42.9927678300622 -45.7865097523727 -49.1176291790278 -53.0383698827657 -55.5094149545821 -57.2187972401623 -59.4750434100459 -61.9564500704296 -65.3357393067928 -67.6232640722963 -68.920255489783 -70.6207505855025 -73.5674567454316 -76.0968011347862 -79.2878422852093 -80.8945446771032 -82.5734230072367 -85.0657341257657 -88.2567730970289 -91.1138041467484 -93.4745268608741 -94.618853985482 -97.4667113355321 -98.9183936128349 -100.434577725046 -103.23352309508 -106.192982056105 -108.610014593004 -110.430043415158 -112.232048549834 -114.460178038701 -120.437501578656 -123.152447177825 -125.453579457439 -127.104828725112 -129.969285618411 -134.068369939769 -137.703903323947 -143.97988114578 -145.228217189326 -146.69871956571 -149.610685858224 -152.738242530747 -155.049353210895 -156.857964449793 -158.844991485744 -161.769321468088 -164.957950217052 -167.582390003051 -171.820993781429 -173.09960534114 -175.300262733365 -178.240682630489 -180.976306622124 -182.766422499623 -183.914389223293 -186.429158148404 -189.408911756576 -192.021229061151 -194.119791434648 -195.594133906725 -199.00056875101 -201.354823558522 -202.482974225192 -204.908938412566 -209.216855577011 -212.05623312337 -214.024811934059 -215.152483649408 -217.431193663833 -222.448106282819 -225.203334781333 -227.478750907745 -229.150754314245 -230.905195851523 -233.461414984844 -236.658754596812 -239.185206454598 -240.444161918362 -242.424646736019 -244.423888169744 -247.413514691266 -254.997318180021 -257.508628692311 -259.240924101696 -261.946167561884 -265.122009249138 -1.2954478046675 -7.46878224999455 -10.0808809551831 -16.1195118673006 -19.5058582074225 -21.2178605723249 -24.5068972021591 -26.369161607103 -28.5518524770866 -31.3411168487457 -35.4771892754628 -38.3279576719271 -41.3610392448034 -42.9575376427398 -45.7353477912448 -49.0587572510304 -52.9758790977818 -55.4487663341377 -57.1594987534706 -59.4211402942672 -61.9172871333922 -65.2592679723083 -67.5620881455489 -68.859222879562 -70.5644425967699 -73.5061344483433 -76.1120057758645 -79.3095070114704 -80.956090095839 -82.6368140172758 -85.1149122783102 -88.3308328524526 -91.1799532521355 -93.532982292503 -94.6779424980758 -97.5221276125405 -98.9802720060238 -100.496504161537 -103.322878299926 -106.291978606506 -108.70602074442 -110.521457258218 -112.329382025614 -114.554703208694 -120.431430321132 -123.153556492044 -125.451908165195 -127.104710343222 -129.982321105419 -134.031486440777 -137.674837864748 -143.935494340358 -145.185526056192 -146.668184846103 -149.586553718335 -152.690381898537 -155.010762888589 -156.815713659143 -158.800578669275 -161.710817513675 -164.933642869656 -167.554361499468 -171.79332626373 -173.072922822981 -175.279081507118 -178.227614049146 -180.952734274047 -182.748795225517 -183.895853803109 -186.404785710188 -189.397904604573 -192.01070873638 -194.119772062646 -195.58964579567 -198.987352326588 -201.332744522632 -202.462352177876 -204.890325412336 -209.179725146184 -212.024382135285 -213.984707975276 -215.115374875069 -217.395546072963 -222.472125391053 -225.214070242861 -227.47638385756 -229.144520052992 -230.895809973871 -233.469838745101 -236.69404222401 -239.241195567223 -240.497715317976 -242.471218576357 -244.471243897538 -247.442234054109 -254.995411751878 -257.499832719664 -259.232913278091 -261.943103800733 -265.114908129802 -1.29532786600941 -7.43537674711208 -10.0291260378826 -15.9389599839311 -19.3102539740935 -21.0193042393117 -24.2915930646875 -26.1432146254944 -28.335905394375 -31.1435123101985 -35.2761644674608 -38.1210170837804 -41.1791181372652 -42.7724425767714 -45.5607141008579 -48.885725528347 -52.7773361020376 -55.249079677904 -56.9605411657148 -59.2156087511819 -61.7038920403312 -65.0776366556296 -67.377017307666 -68.6754029256721 -70.3800202710985 -73.3115760447282 -75.888070393703 -79.0669916625299 -80.7003110324535 -82.3789667690224 -84.8646238718182 -88.0539876354669 -90.8857844789315 -93.2492851769689 -94.394032841091 -97.2575728624811 -98.7125957348219 -100.219387421765 -103.00887210256 -105.995088719378 -108.410440737552 -110.23156699266 -112.038728733486 -114.262543059804 -120.066963959929 -122.780009959814 -125.076706279922 -126.729059405823 -129.600987448445 -133.734584578272 -137.35212977981 -143.500786994556 -144.750606559703 -146.219480092727 -149.148045115487 -152.264505020352 -154.57486816941 -156.385159872579 -158.368462462648 -161.280516784965 -164.488988930773 -167.119706711624 -171.368660858473 -172.649353008208 -174.846914075404 -177.783221947688 -180.518897000926 -182.317518553126 -183.46546611651 -185.974929634939 -188.974439790835 -191.591543129542 -193.693101441074 -195.162018964285 -198.563406849315 -200.911543707262 -202.043833052646 -204.484433344909 -208.772734341126 -211.617046058995 -213.584236621565 -214.712900116598 -216.981437240588 -222.050906496263 -224.798932689062 -227.074095824247 -228.746844981939 -230.509048628004 -233.081532754837 -236.294599501138 -238.842240083154 -240.100669834632 -242.066972130075 -244.065752239616 -247.036946613996 -254.349834508081 -256.86008143999 -258.592179069298 -261.301501301317 -264.458512461474 -1.29569240343063 -7.44325704846066 -10.0829608409391 -16.0412900797133 -19.4008608706357 -21.1108400491644 -24.3717796221317 -26.2285392741428 -28.4121264334484 -31.206546772288 -35.3574847985556 -38.1881144483895 -41.2225204824684 -42.8131941126322 -45.6171447024956 -48.9289905025529 -52.848514072777 -55.3238984367756 -57.0328270165476 -59.2785230100933 -61.7770908337395 -65.1312401134363 -67.4276989265291 -68.7228653970237 -70.4301202755798 -73.3649976647885 -75.9688507229035 -79.1564334228529 -80.7769347158677 -82.4560072837725 -84.9221297567036 -88.1298095279385 -90.9780630388981 -93.3293101035986 -94.4707918352444 -97.3383513257719 -98.7920841248977 -100.306086684368 -103.108050484964 -106.08135046126 -108.49817223169 -110.321393326695 -112.126203614434 -114.358719850224 -120.264359730226 -122.992013930671 -125.287967714072 -126.944693555408 -129.811605954085 -133.874082895896 -137.465835396854 -143.660791363173 -144.909716967978 -146.390054800265 -149.318638418993 -152.41679918052 -154.727796688211 -156.532851687437 -158.513882760458 -161.412030785166 -164.606186176569 -167.215071721039 -171.464285117454 -172.742414943809 -174.940420067357 -177.906883381626 -180.6279044952 -182.42067300749 -183.568490066278 -186.073456640006 -189.068889388004 -191.687830312377 -193.798640814809 -195.272502332886 -198.687273206707 -201.022987399818 -202.148123010343 -204.578081963851 -208.87372552013 -211.714113729085 -213.665331916524 -214.793496738837 -217.086297879357 -222.10712251232 -224.851380854564 -227.130166715739 -228.799070078469 -230.55981448213 -233.130012378615 -236.334437965757 -238.867669591089 -240.126423713226 -242.090194637144 -244.075802881641 -247.065661307367 -254.514845444853 -257.013492585528 -258.745379590866 -261.462496156364 -264.606101640344 -1.29473013691265 -7.44743176509956 -10.0648043848098 -16.1772352225735 -19.5199383458844 -21.2286973251615 -24.4977179326054 -26.3570087033918 -28.5543091493505 -31.3443946630525 -35.4846285260577 -38.3084975997748 -41.3534458083666 -42.9438223736521 -45.7154666587186 -49.0249095144747 -52.9406183684719 -55.4153477974623 -57.1289638364094 -59.3938148061743 -61.8905452462183 -65.2493071848312 -67.5506049820832 -68.8468174312708 -70.5482556288269 -73.5130943781557 -76.0976670748565 -79.2667477911165 -80.8833449792938 -82.5524779088562 -85.0487052341947 -88.2704011142202 -91.1210196701173 -93.4673635344326 -94.610350015027 -97.4490111285903 -98.8990679773817 -100.407319557913 -103.20438864813 -106.200323611134 -108.628884342631 -110.453569718749 -112.25743299841 -114.487103738222 -120.42503691807 -123.140177342462 -125.445407398042 -127.099947330242 -129.95094909155 -134.003919796297 -137.622525039546 -143.909231405297 -145.159677121947 -146.627710211529 -149.549776801938 -152.686301091042 -155.002819395788 -156.808650920749 -158.79791483106 -161.719096988029 -164.929696929074 -167.549075468896 -171.819938453977 -173.098762956943 -175.295460798502 -178.254425290722 -180.984617470319 -182.78179534247 -183.928777388767 -186.452633227726 -189.443032822995 -192.074664744371 -194.170967687778 -195.64404614747 -199.036298479618 -201.379226063507 -202.508114696396 -204.926682297036 -209.210404255219 -212.043112471215 -214.001095261062 -215.126738776999 -217.405206389668 -222.437390632903 -225.193707423559 -227.464313280512 -229.130235973256 -230.879074648748 -233.454240332208 -236.670983899461 -239.207216769193 -240.462088220631 -242.433383472741 -244.422848283918 -247.375992065195 -255.013710053863 -257.506731044201 -259.23649176103 -261.942596555417 -265.098662242115 -1.29445237910311 -7.45131052422696 -10.0625956802214 -16.1939925819754 -19.5744229517033 -21.2849210871121 -24.545699634495 -26.4007228545488 -28.5972145507514 -31.3918687575966 -35.5250449086871 -38.3696672921677 -41.4189140775714 -43.0118987222172 -45.7956764177027 -49.1305401564196 -53.0313674201906 -55.5093717127661 -57.2502814188662 -59.5011446817439 -61.9908572956383 -65.3507195752881 -67.6563596485814 -68.9515440508579 -70.6475663456021 -73.5784213608265 -76.1311252517241 -79.296260226589 -80.9396247333281 -82.6133601102823 -85.107075952535 -88.3239388195386 -91.1567385220194 -93.5092122406032 -94.6561882931209 -97.5188076668892 -98.9805921887195 -100.495460189861 -103.283211245004 -106.242535302673 -108.661146797012 -110.48372091589 -112.285093326663 -114.506573300081 -120.384548589115 -123.098007817504 -125.396837362664 -127.049039502014 -129.913960212865 -133.962773633412 -137.595316350727 -143.8126135885 -145.058478261738 -146.525780724651 -149.449313263634 -152.582942838883 -154.890345949649 -156.694731036913 -158.676831375078 -161.589254327426 -164.774478729996 -167.395230706644 -171.640355958381 -172.9202712015 -175.118779783212 -178.060140646587 -180.791354863483 -182.584932807949 -183.732698204987 -186.246581921805 -189.2448577405 -191.859549858385 -193.958249416338 -195.43018599316 -198.838736389 -201.1795155483 -202.305442236801 -204.735376662668 -209.017006945812 -211.842255047226 -213.803649277324 -214.929437982331 -217.204753734676 -222.256931887384 -225.003356619718 -227.278628841404 -228.94905701082 -230.718202900743 -233.296291651964 -236.52103600862 -239.057233988361 -240.317686788703 -242.294263358471 -244.294155345631 -247.281975211805 -254.921653285906 -257.424596111729 -259.153222920939 -261.854927868683 -265.019484403618 -1.29656440133078 -7.45780428191533 -10.0683346645844 -16.1735993092435 -19.5361080301624 -21.2483230395101 -24.5108815846671 -26.3544859594089 -28.5602098392445 -31.3476139596114 -35.4540796072984 -38.2844601822407 -41.3307477714019 -42.9241624232531 -45.7031271125823 -49.0300805597413 -52.9434527633426 -55.4126968234913 -57.139522614056 -59.395127422225 -61.9099542178614 -65.265879614954 -67.5558560440748 -68.8523995037066 -70.5591984303681 -73.496923511758 -76.0536111069747 -79.2429959584462 -80.8809154592437 -82.5613518929856 -85.0606291418094 -88.2624606379929 -91.1107943349156 -93.4701560524158 -94.6135325860386 -97.4674674057454 -98.9306925808267 -100.446007492885 -103.250108295632 -106.230703141063 -108.667594048451 -110.487438359364 -112.289512245179 -114.515141850511 -120.373755500766 -123.076325340134 -125.378127698895 -127.030860815094 -129.905503704231 -133.989457656835 -137.60487102727 -143.857762575891 -145.109093803089 -146.581519732137 -149.495893247581 -152.644879597449 -154.958777390766 -156.763374300462 -158.752480051673 -161.653497060287 -164.853196528589 -167.494830860656 -171.745334072654 -173.025595050063 -175.231775071896 -178.18144812931 -180.90987025239 -182.695520968081 -183.842988522065 -186.353869701463 -189.367421730927 -191.991471089679 -194.090185113851 -195.562028430963 -198.94546247221 -201.298109546494 -202.432881116059 -204.851934198349 -209.173596848497 -212.006239552751 -213.958953636141 -215.08789289021 -217.349403047568 -222.408402497348 -225.142766524299 -227.427858407914 -229.102930727649 -230.857435761452 -233.42007028586 -236.626534526843 -239.161115305825 -240.421279078376 -242.392419589826 -244.3903186798 -247.366737570479 -254.957116687362 -257.459791572842 -259.187244464431 -261.898476424465 -265.074798147321 -1.29532674377295 -7.46316971596691 -10.0824747822734 -16.089459042303 -19.4637171516516 -21.170415829573 -24.4383308853634 -26.2881163695639 -28.4753962431745 -31.2701611749941 -35.4111195080099 -38.2563597370775 -41.2870043125226 -42.8796160620414 -45.6681415693976 -48.9847684917235 -52.9112257527826 -55.3760591854725 -57.089979132915 -59.3521548715558 -61.8486695382991 -65.2119432233359 -67.5226003020542 -68.818780165274 -70.5177253607537 -73.4685607152697 -76.040902368989 -79.2373807068223 -80.8558289967818 -82.536320078435 -85.019291324547 -88.2158368687491 -91.0542735209049 -93.40616284348 -94.5510291921333 -97.3992806908467 -98.8558831435519 -100.363108935059 -103.174534187125 -106.157643373596 -108.586431270142 -110.410411182935 -112.221189006661 -114.455282716309 -120.262632287124 -122.990644952686 -125.290522101503 -126.941261066179 -129.815300789482 -133.833778274247 -137.449338750959 -143.75317485568 -145.007103517245 -146.48617667137 -149.421839047754 -152.553359860745 -154.873343006393 -156.681754411347 -158.669636192178 -161.582309298158 -164.756719228382 -167.383023285288 -171.655673222809 -172.935131200235 -175.140585648536 -178.108730502929 -180.814774034149 -182.61000164315 -183.757486620517 -186.276319317479 -189.257990997687 -191.868925429814 -193.969074074244 -195.438611186935 -198.850445792731 -201.189325860723 -202.317968208068 -204.748997882269 -209.041314368759 -211.894858783772 -213.852181581667 -214.977608315155 -217.266781645965 -222.301529318734 -225.027935507476 -227.307452188034 -228.97910140391 -230.733044128146 -233.295927430324 -236.519092340102 -239.06635479747 -240.324931426469 -242.289804472569 -244.290866796364 -247.249213044673 -254.690785001462 -257.183657877982 -258.910723044634 -261.634472673354 -264.804791620201 -1.29405868936146 -7.45479710936153 -10.0565322390876 -16.0897227377111 -19.4375349534838 -21.1478217295569 -24.3941913679563 -26.2435364156542 -28.429630245613 -31.2211994007081 -35.3371037742875 -38.1726210209901 -41.2095973817228 -42.801024632383 -45.5852268581272 -48.8954676063895 -52.8198105048576 -55.3023649613672 -57.0281751641278 -59.3002087512347 -61.7922290698468 -65.1558126637072 -67.4584870600478 -68.7554349434172 -70.4600581890282 -73.401224073132 -75.9966406774334 -79.1576394858708 -80.7816886755636 -82.4676697196412 -84.9612888752201 -88.1691841249664 -91.0025131402136 -93.3506957617571 -94.4941287644848 -97.3373629359394 -98.7959417114916 -100.303392839441 -103.109768320265 -106.102667876712 -108.529651329234 -110.346371321896 -112.153395278754 -114.374111934552 -120.261506133177 -122.96871920633 -125.267204763004 -126.920492707358 -129.817714728968 -133.854211190992 -137.501614466793 -143.718048250288 -144.967878802222 -146.438767361237 -149.366875333218 -152.511408367498 -154.82510803401 -156.634196439771 -158.617116889408 -161.521716159442 -164.736092640473 -167.352450729054 -171.590614665892 -172.871650819498 -175.08606216587 -178.04283483117 -180.756685412379 -182.548383693743 -183.695755829329 -186.211918755613 -189.194379096266 -191.815087510803 -193.911615863315 -195.389785284704 -198.816488152253 -201.16521190863 -202.295235914839 -204.726688437191 -209.038385734049 -211.846821212892 -213.807827416703 -214.938105916599 -217.216352376713 -222.257511145615 -224.995687182917 -227.260992877978 -228.934601325163 -230.700870298603 -233.26069492492 -236.486640492727 -239.015868340812 -240.274755996535 -242.247636821512 -244.243686540371 -247.190339597134 -254.60482440916 -257.107757502696 -258.839536868494 -261.552623061517 -264.714191455136 -1.2950557973874 -7.48047434617601 -10.0870929302099 -16.0340964429696 -19.3717923538542 -21.0790596579021 -24.3632852639284 -26.226387244271 -28.409581376142 -31.1721228511175 -35.3170155615385 -38.162486217909 -41.1997916702921 -42.7945876954454 -45.6013062455325 -48.9192436581895 -52.8440033689814 -55.3297074407645 -57.0448408654776 -59.2991462314024 -61.784545207805 -65.1532206155522 -67.4451331956125 -68.7454331142255 -70.4479831771883 -73.3839974822605 -75.9788719659912 -79.1664098790139 -80.7751152457185 -82.4490955036211 -84.9252781479696 -88.1252425993575 -90.9829432268363 -93.3417550129287 -94.4858523457791 -97.334868188655 -98.7973346144886 -100.303942231431 -103.106735808379 -106.091390298407 -108.515339897986 -110.32818092836 -112.13671747028 -114.364879091028 -120.11938797805 -122.839250344773 -125.145498234127 -126.800529985502 -129.666614944631 -133.729937890854 -137.333979779803 -143.647235865066 -144.896871704292 -146.368982789313 -149.303765078586 -152.426419148487 -154.744138719256 -156.547478613334 -158.528079892346 -161.428548157257 -164.641911889806 -167.246200777085 -171.506194886179 -172.784768781711 -174.98998035073 -177.97309656194 -180.686459703101 -182.479064578054 -183.627954581693 -186.151284528057 -189.140446093651 -191.762810921789 -193.862545897821 -195.338278390549 -198.753135746827 -201.111401712344 -202.237756844817 -204.661988694575 -208.941135770494 -211.785126594101 -213.753445071629 -214.882645865565 -217.152380619191 -222.202601797058 -224.956725209978 -227.231197126345 -228.900094762876 -230.661236664596 -233.217043785446 -236.433077308217 -238.970667709609 -240.22932014567 -242.194996387215 -244.181231539759 -247.16866011155 -254.675856834495 -257.202467176308 -258.929448272141 -261.633769607686 -264.793198464056 -1.29696765231055 -7.47260952445815 -10.1245436661766 -16.2092129360996 -19.5761038094616 -21.2814910448499 -24.544671130877 -26.398751138033 -28.5920865407183 -31.3838336394438 -35.5335201767796 -38.3813645396568 -41.422959817296 -43.0198685609702 -45.7963561519545 -49.1220957779968 -53.0386687283608 -55.5146596173322 -57.2193660691634 -59.4837762753627 -61.9907355277144 -65.3763008048825 -67.6773966398038 -68.9758272061352 -70.6788372159443 -73.6208875287842 -76.2401126462796 -79.4231040851109 -81.0299503267752 -82.7079332484886 -85.189011248797 -88.4036252235582 -91.2568593503589 -93.6230743789118 -94.765993303495 -97.6209586262851 -99.0746737783746 -100.590114157435 -103.384201113647 -106.361481739999 -108.773776555246 -110.584260867086 -112.391020359633 -114.630466740108 -120.466285481141 -123.196456797658 -125.497511007901 -127.151097392305 -130.038210588885 -134.171237248449 -137.794267256506 -144.153811615765 -145.404709140341 -146.88185278078 -149.817871992023 -152.946150324777 -155.263466680463 -157.06956730564 -159.057351748679 -161.958869409507 -165.145572501224 -167.764524414081 -172.02632271444 -173.306832071315 -175.505896133562 -178.467646280104 -181.188258452117 -182.976939669659 -184.125790819119 -186.621434603929 -189.632045002746 -192.260886142707 -194.345494570205 -195.816264070038 -199.216423179782 -201.566616416059 -202.696307767501 -205.121504991824 -209.378531494767 -212.214552093194 -214.168486240753 -215.297485783294 -217.577706770476 -222.672292409566 -225.408086785446 -227.670152363296 -229.343603310173 -231.106958046208 -233.68072162456 -236.907738724809 -239.43586923192 -240.690824001207 -242.653902848599 -244.641541646111 -247.608943586666 -255.256221700186 -257.770997096044 -259.497820488302 -262.201911161626 -265.373164646581 -1.2941883732303 -7.45076908089039 -10.1108288975002 -16.2476359799337 -19.6119020910227 -21.3207480520204 -24.5504453260566 -26.3987232479662 -28.5911305951579 -31.4012403431626 -35.4925744012327 -38.336165221431 -41.3687967752569 -42.9581165948133 -45.7442101344254 -49.0717915352979 -52.9946686794278 -55.483925508193 -57.2032269676724 -59.4507884249728 -61.9463414396785 -65.3051302727049 -67.59708527351 -68.8915232267785 -70.5873562981138 -73.4987732148399 -76.0827011117587 -79.2610286902467 -80.8749978192443 -82.5681104184058 -85.039649405094 -88.2489074988939 -91.0966888082173 -93.444468057476 -94.5881396563976 -97.4623662927967 -98.9124689233678 -100.417952113589 -103.224936150015 -106.200055014465 -108.618010053724 -110.439636810503 -112.244581490109 -114.468000124084 -120.369650836875 -123.078626053409 -125.399760140527 -127.048378161908 -129.907524470176 -133.964973183708 -137.597905666808 -143.840163361181 -145.090261112102 -146.558679708514 -149.50201553837 -152.641822753714 -154.953498042218 -156.759434188702 -158.736304015693 -161.655582187533 -164.840101198944 -167.456126048719 -171.702955832963 -172.9859819106 -175.188685444597 -178.138539158313 -180.843796096859 -182.636341366845 -183.78106890367 -186.300084121775 -189.289071837836 -191.931063181986 -194.038834992357 -195.506973584451 -198.910866803505 -201.266408104237 -202.402940635994 -204.82601767004 -209.046118738531 -211.864557723451 -213.830276892706 -214.9587469153 -217.223753831023 -222.241503105915 -224.978754364901 -227.252271386757 -228.92231111339 -230.687129405183 -233.249781477992 -236.456451076046 -238.999018863596 -240.257943802727 -242.233207928321 -244.226927710384 -247.188954064189 -254.79648789115 -257.295200978445 -259.02630791219 -261.742176136174 -264.900989710503 -1.29580788779995 -7.43520277203773 -10.0978746747627 -16.1418576025113 -19.503189465973 -21.2136476598961 -24.4843521168363 -26.3397267484577 -28.5191926884542 -31.3042945605066 -35.4245730611898 -38.2754275117681 -41.2872616322031 -42.8818685219281 -45.6650452595665 -49.0009922635873 -52.9115224870483 -55.3810448397569 -57.1086073071094 -59.3813937688112 -61.8730382554602 -65.2495856982361 -67.5511003191938 -68.8457590873039 -70.5459432877693 -73.482796291651 -76.0776280314621 -79.2239397767696 -80.8446253514383 -82.5231408371478 -85.0193611374831 -88.231069232798 -91.0694374304823 -93.4410991732974 -94.5866523287217 -97.4681243545937 -98.9207395802749 -100.422769615718 -103.233309744015 -106.231771257273 -108.663168090743 -110.48093832343 -112.286362910596 -114.511670878443 -120.439458335812 -123.162625009751 -125.470397993928 -127.125071285141 -129.965232631012 -134.044852259502 -137.653437816951 -143.898559207582 -145.147214467667 -146.622080746886 -149.545463195497 -152.689048352609 -154.994810163535 -156.80533043782 -158.77116186337 -161.691529503907 -164.876130489626 -167.484777087574 -171.749896526324 -173.031924408837 -175.226829663205 -178.195515983005 -180.912435400306 -182.699742158462 -183.847341452917 -186.336311434295 -189.329554086993 -191.93215352988 -194.037587304536 -195.508101534162 -198.903689185489 -201.254189704732 -202.38768828121 -204.819422116315 -209.090940390522 -211.916469046252 -213.883382243623 -215.014927196099 -217.298511090109 -222.313713715465 -225.059035386605 -227.332712069086 -229.002084678715 -230.755363568217 -233.319072370672 -236.53990996419 -239.06403225418 -240.319474168771 -242.274775098083 -244.264855744333 -247.229986922034 -254.762247647508 -257.270852907427 -259.003753967231 -261.722651809294 -264.885716968494 -1.29428074392222 -7.43333155361185 -10.0493398448242 -16.1312089971027 -19.5137843959235 -21.2287573791077 -24.4638786810451 -26.3234152375156 -28.5117412572449 -31.3122514637092 -35.4961100444024 -38.3386096683715 -41.3822461563216 -42.9757475844413 -45.7511409504345 -49.0759226147416 -53.0223251989174 -55.4874873120912 -57.2312699288687 -59.4849770221994 -61.9816257969823 -65.3593681334053 -67.6456104753544 -68.9453651262223 -70.6524332458321 -73.5765003103554 -76.1429737840554 -79.318468528101 -80.9555346920246 -82.632651798209 -85.1227915738249 -88.3070006140814 -91.1369340017298 -93.4932514360417 -94.6369304671832 -97.4923434931626 -98.9374325530409 -100.443658884714 -103.25946364692 -106.239487991998 -108.664335018029 -110.488902489433 -112.291034059151 -114.519850959377 -120.521154200004 -123.226964960606 -125.524774310369 -127.177884926944 -130.048457279914 -134.161804291719 -137.787608363322 -144.025102068268 -145.276392288343 -146.752909321447 -149.682422503613 -152.840396387891 -155.148991185518 -156.94727763507 -158.940754529686 -161.83031234939 -165.042499259852 -167.668410171076 -171.907018144983 -173.187408051948 -175.379782118954 -178.329331676626 -181.066390027694 -182.862132519535 -184.008822798425 -186.520824048468 -189.515712079572 -192.132244601555 -194.22667036761 -195.696565468065 -199.102192755213 -201.463180436142 -202.594955015601 -205.021987548348 -209.282609025726 -212.119382711376 -214.089997790067 -215.216861336258 -217.512754785716 -222.544051247377 -225.292952192985 -227.57330639575 -229.242227774253 -230.997334289376 -233.570962770154 -236.769341489537 -239.305862082576 -240.565450191743 -242.531252447402 -244.535578925564 -247.513470871224 -255.187761099415 -257.702347694447 -259.433956129599 -262.14025055984 -265.322000660874 -1.29584777735338 -7.44894898768209 -10.0671522821298 -16.1362620238402 -19.5051151757799 -21.2148220574001 -24.4559942755227 -26.3085170344156 -28.4966414008217 -31.2904873609672 -35.4980230360838 -38.3483443383668 -41.3812924488336 -42.9730764622278 -45.7437993275007 -49.0670728086997 -53.0035553205806 -55.4790056229138 -57.2088826908154 -59.4577241665499 -61.9406552026176 -65.3130483284002 -67.6059644177633 -68.9039081138255 -70.6137061856428 -73.5659744652165 -76.1473579977573 -79.2918596727085 -80.9168817944163 -82.5959656252977 -85.0913512327983 -88.2829156434343 -91.1324106495197 -93.4766531895611 -94.6205399914055 -97.4822696925952 -98.9457260689147 -100.460945801549 -103.271804954201 -106.267394179151 -108.692670693522 -110.51927709658 -112.322958218724 -114.54039410491 -120.411176126872 -123.132197992938 -125.436094182267 -127.090708512639 -129.967425460053 -134.006224235324 -137.640325365738 -143.88366647715 -145.132357578326 -146.604140114492 -149.512870103722 -152.671295774131 -154.987405143331 -156.787959304581 -158.765533989752 -161.702960896757 -164.891083123975 -167.520110677992 -171.746221497147 -173.029385584097 -175.241710818317 -178.204935890736 -180.92363814104 -182.709216372637 -183.860476059297 -186.368538056196 -189.345250782504 -191.969774317852 -194.074207391952 -195.545010080571 -198.948859859201 -201.313084344353 -202.438426240659 -204.861759810682 -209.136465009023 -211.962344941991 -213.91551795391 -215.041836802093 -217.330585807197 -222.3752884731 -225.124760734646 -227.390248454371 -229.058219488926 -230.815162863835 -233.387827644207 -236.622300773505 -239.13954139125 -240.398713024109 -242.371748874079 -244.367424166244 -247.340592476518 -254.857439987207 -257.361734343043 -259.091914871317 -261.808791266975 -264.979963910697 -1.29473827933723 -7.47391189635466 -10.1111675625425 -16.1336671369267 -19.4947780344123 -21.2022003212669 -24.4695497787223 -26.3288484214195 -28.5194930858037 -31.3097545457711 -35.4747675234528 -38.3237191028305 -41.3748707529369 -42.9694660623108 -45.7638172729963 -49.071591321758 -53.0150924072021 -55.4836871051576 -57.2088244227215 -59.4845772420438 -61.9816098882028 -65.3672098064403 -67.6636955472262 -68.9642740486328 -70.6707110136451 -73.5926409135733 -76.1795910051114 -79.3685129478246 -80.9813696312919 -82.6675218381299 -85.1456188646505 -88.3398655524355 -91.1796168391548 -93.5369059238372 -94.6845490955159 -97.5352559542214 -98.98255410296 -100.490171980939 -103.29861009877 -106.302801588425 -108.730233587784 -110.552655563955 -112.35883705829 -114.593331515785 -120.536236046445 -123.239201823626 -125.545652255443 -127.202207420837 -130.063616295728 -134.129716765802 -137.761138710761 -143.921209363147 -145.170900094907 -146.639950456376 -149.564962403226 -152.691212225701 -154.993164614958 -156.797319009245 -158.793286579155 -161.698768626205 -164.867941958299 -167.504222003724 -171.809122447577 -173.091705398568 -175.298666669317 -178.239123234838 -180.955735389702 -182.757431718748 -183.906468495616 -186.422508942686 -189.402005619543 -192.034269352808 -194.127258201749 -195.600240880348 -199.012073315444 -201.363762523911 -202.493867345232 -204.924634799541 -209.227359670678 -212.055736825357 -214.009001543054 -215.138737604725 -217.420344810939 -222.547593204508 -225.276512911748 -227.553098090974 -229.222612120433 -230.975064569833 -233.572581019684 -236.795278951122 -239.314769171575 -240.572737428469 -242.547875927647 -244.555947392726 -247.541554513731 -255.025144174651 -257.543554590935 -259.276133134763 -261.978452336929 -265.143725678277 -1.29434682104742 -7.44232024896317 -10.0772615174854 -16.1941476899006 -19.5483531678883 -21.259389824596 -24.5236664553356 -26.368116771938 -28.5665274221829 -31.3620220436147 -35.4504436808215 -38.3027198401647 -41.3422658081505 -42.9316317496842 -45.70642391057 -49.0488006032188 -52.9225975183464 -55.4078140130664 -57.1152367174467 -59.3686102344875 -61.8775567588921 -65.1986229710345 -67.4982369299129 -68.8022616158962 -70.5154271704965 -73.4297971843313 -76.0128493725448 -79.2087631335758 -80.8298861354236 -82.5041503405421 -84.9883600755631 -88.1852701303185 -91.0420879811627 -93.3934047214862 -94.5377510974372 -97.3917730739471 -98.8553749359661 -100.368120453275 -103.166701280904 -106.161767021026 -108.590940645755 -110.407929889673 -112.212527978748 -114.447544603475 -120.457439128543 -123.178695325389 -125.468017944153 -127.122264772866 -130.006404319663 -134.024247378553 -137.652813129236 -143.889751943358 -145.136768100153 -146.61124329926 -149.534742250787 -152.674028074774 -154.979930065576 -156.781829039058 -158.762830169627 -161.687871814772 -164.875066673144 -167.489607111827 -171.74553464436 -173.025139609699 -175.215174216209 -178.189464238051 -180.910766268578 -182.701446605311 -183.848349315502 -186.366825243814 -189.381365373074 -192.006999409131 -194.114426230893 -195.585598542279 -198.99102855722 -201.337286536216 -202.462647436913 -204.89720249723 -209.215647074581 -212.044420408008 -213.999360896889 -215.130117256792 -217.410700391398 -222.425289660291 -225.161276245192 -227.434422478468 -229.105407321289 -230.861835507452 -233.413764655582 -236.614582071501 -239.144776539316 -240.402910089765 -242.369634676192 -244.366473552705 -247.336147267233 -255.052308396523 -257.559480912576 -259.288848191309 -262.007753469602 -265.186157230609 -1.2956049886927 -7.47654745584107 -10.1047661604008 -16.1406050109629 -19.4851750921202 -21.1950246798532 -24.4611473731684 -26.3080925345934 -28.4914708117541 -31.297503247504 -35.4754514637533 -38.3448525161343 -41.3723137847893 -42.9664958552172 -45.7627156169846 -49.0854891099827 -52.9950522692813 -55.4727023571114 -57.1810369530674 -59.42961629508 -61.9309716933103 -65.2854078874843 -67.5797491051369 -68.8740807640382 -70.5697454905611 -73.5033306603343 -76.0769071272099 -79.2674295942301 -80.8772306041578 -82.5491045898776 -85.0446595665685 -88.2316640668503 -91.0761390569477 -93.4158572255846 -94.5599246350377 -97.4042322493463 -98.8645386865364 -100.375971168483 -103.181177932192 -106.169631646401 -108.601426912386 -110.417665875533 -112.220138188209 -114.457308042042 -120.469690904311 -123.184951969194 -125.487296085813 -127.140227948235 -130.015402926921 -134.087695312124 -137.722807839395 -144.009260345269 -145.259827816314 -146.731727407418 -149.665296626778 -152.791773793332 -155.101369277038 -156.912438345713 -158.905490844419 -161.812298719845 -165.009115440545 -167.637218832315 -171.893117020449 -173.172416753274 -175.382147994088 -178.342209012317 -181.071267418901 -182.868583123369 -184.014687723686 -186.533471098666 -189.516035982732 -192.134941092191 -194.235674908364 -195.711830999335 -199.120238675646 -201.470826334453 -202.600720317139 -205.035465179605 -209.321587256546 -212.155362821174 -214.113659441483 -215.242253387001 -217.534360587185 -222.665731413104 -225.395540578058 -227.679816736866 -229.350681972423 -231.114621088996 -233.697255622998 -236.896395671937 -239.440084859912 -240.701308374532 -242.677855983828 -244.67554767771 -247.634531975087 -255.329998041404 -257.834980301345 -259.568890577663 -262.281919732634 -265.458196432753 -1.29590365109613 -7.42665539579775 -10.0738078427504 -16.0695400852721 -19.441082527642 -21.1519743055962 -24.3990255197952 -26.2484585310206 -28.4379816405772 -31.2420497760467 -35.404783063441 -38.2616549895334 -41.3018212823656 -42.8909311463733 -45.6678493424767 -49.0057427680883 -52.9305398003419 -55.3943381403643 -57.1100540345208 -59.3665134429964 -61.859346272269 -65.2327859852425 -67.5233285917309 -68.8190652671994 -70.5212815934587 -73.4663367298352 -75.9946262676262 -79.1659955345979 -80.7766677394451 -82.4570436090179 -84.9542389578194 -88.1351700275872 -90.96707869002 -93.3341536759829 -94.4802019681538 -97.3051703652859 -98.7510594083275 -100.267725204287 -103.085551075897 -106.056015414979 -108.481355741268 -110.307023267999 -112.116399500874 -114.343007555813 -120.309174045868 -123.015113925175 -125.318983538148 -126.96884070819 -129.846910840353 -133.901561202347 -137.526993217911 -143.829676721399 -145.076457209118 -146.550873328343 -149.480126347777 -152.587337769761 -154.885067548355 -156.688127540554 -158.677461674069 -161.57750151146 -164.780350705611 -167.406459811567 -171.673362183627 -172.951837057635 -175.163320931273 -178.132259066039 -180.84440608383 -182.641149861708 -183.789562843014 -186.297616897004 -189.292016618155 -191.911129147631 -194.018113464082 -195.494936184667 -198.917541687432 -201.255875153717 -202.384920194577 -204.81628129003 -209.091749172161 -211.919285617007 -213.880941086985 -215.011188548933 -217.302280357364 -222.392558695366 -225.125842146847 -227.411918807458 -229.083499920587 -230.834523366858 -233.390744969123 -236.61572103519 -239.140007483992 -240.399883092251 -242.36784018144 -244.365332873447 -247.333464052693 -254.891221015883 -257.401852718453 -259.131440759038 -261.858689753749 -265.028662100329 -1.29535264395225 -7.45556364243918 -10.0892128107457 -16.0964705960126 -19.4723673387323 -21.1762890618547 -24.4392497027562 -26.2937998847798 -28.4828229529896 -31.2708228509472 -35.451436351519 -38.3021016522083 -41.3267368101354 -42.9206296097292 -45.6999677805531 -49.0082508505093 -52.9344391818612 -55.4232230362926 -57.1256027438323 -59.3952841238912 -61.888925908193 -65.2652786257211 -67.5756014971134 -68.8735877410578 -70.5796375703514 -73.5069482986448 -76.0763962668275 -79.2619488128071 -80.902983911907 -82.5797613377264 -85.0634133432973 -88.2922643525286 -91.1334173745798 -93.4850284824233 -94.6310505535105 -97.4850713104606 -98.9238363577696 -100.441426484665 -103.23075120365 -106.214904601528 -108.656513329642 -110.473780147065 -112.27763320267 -114.514827887425 -120.408362307646 -123.11189199934 -125.426344371256 -127.079524944323 -129.959347628994 -134.044065465634 -137.64583898749 -143.788521660721 -145.038471139417 -146.509359387602 -149.432811028203 -152.549856465094 -154.870654150691 -156.673361288451 -158.65038588142 -161.569666025858 -164.727649287767 -167.361820906969 -171.636057155391 -172.916016691724 -175.117778709984 -178.053037773856 -180.769535969396 -182.561071937116 -183.71041666011 -186.225090016494 -189.24169979648 -191.853494890847 -193.952937812332 -195.421048792027 -198.830280580065 -201.188095719193 -202.321052945983 -204.75529616704 -209.021622856131 -211.864169540573 -213.829400803217 -214.960330213801 -217.226107317521 -222.270985676964 -225.005742558455 -227.289724901481 -228.959081543621 -230.714677169386 -233.276061275734 -236.499983578725 -239.02323192506 -240.282698339308 -242.242998648523 -244.24095046556 -247.199662116554 -254.687200961923 -257.190129439793 -258.920529628655 -261.627303146235 -264.788140982657 -1.29489864904298 -7.43306527220352 -10.0699075016127 -16.1004854355765 -19.452350228296 -21.1637924367334 -24.4114798761321 -26.2678811876457 -28.451772069413 -31.2630016007889 -35.435350486128 -38.2762554490914 -41.2979145544416 -42.8891438827663 -45.6804272525922 -49.0118140250705 -52.9471977935676 -55.4167866369613 -57.13924239282 -59.3832458946632 -61.8851872510615 -65.2396709208873 -67.5257260909987 -68.8212066918488 -70.5267456109397 -73.4337482223081 -75.9903580500897 -79.1884658756563 -80.8244910109804 -82.5054007924752 -84.9878506848687 -88.1695494560743 -91.0054717402201 -93.3650222927419 -94.5132121869597 -97.3649769846312 -98.8075974102759 -100.324148323648 -103.13600076786 -106.132615967203 -108.563699974337 -110.377821030637 -112.188146096365 -114.429718447751 -120.402630065624 -123.109781359328 -125.401709880536 -127.054999640298 -129.91185627713 -133.982837800645 -137.603099228019 -143.743719823197 -144.992278188725 -146.464828446967 -149.394997648842 -152.518214064043 -154.828653322839 -156.637097982694 -158.621424078118 -161.53893526552 -164.702800547573 -167.312970983493 -171.575929841776 -172.855406053322 -175.048163768651 -178.005725686798 -180.735431265671 -182.532568530386 -183.680592833342 -186.191634762695 -189.144597063308 -191.757478160292 -193.857268410974 -195.326892766055 -198.74893632053 -201.100023991709 -202.22882975978 -204.650271366004 -208.901173912163 -211.735878877773 -213.691825820453 -214.817493836062 -217.099479074985 -222.053485164287 -224.789424659491 -227.064001408577 -228.735619564219 -230.493578624081 -233.054806811551 -236.266256508291 -238.810127469527 -240.069219673984 -242.032914221536 -244.026361331312 -246.998168880141 -254.4527703983 -256.978273496815 -258.699645295198 -261.409237383049 -264.581409322365 -1.29353314523068 -7.44203221609426 -10.0552578409893 -15.9747919468496 -19.3521989546216 -21.0607239783474 -24.3196387759585 -26.1783994119861 -28.3599076585938 -31.164253919991 -35.2902233503746 -38.1293166515669 -41.1569239758679 -42.745525992421 -45.5129918291862 -48.8243068091147 -52.7425192990512 -55.2200116315293 -56.9291570321694 -59.1812693271259 -61.6804310000235 -65.0287309054059 -67.3231870265946 -68.624795357213 -70.3268318271822 -73.2593444008454 -75.8771278704197 -79.0858790915983 -80.7168428168497 -82.4066343298172 -84.8909306043052 -88.1069014800558 -90.9517330728182 -93.3135791795739 -94.4594063610837 -97.3180950577061 -98.7634585419408 -100.262483427684 -103.069858521256 -106.021713648391 -108.438536937806 -110.25835371845 -112.062571993553 -114.273060356579 -120.211499793701 -122.924060905509 -125.227502884092 -126.879316485455 -129.765375104185 -133.83532065463 -137.446035001031 -143.62055355178 -144.870738490634 -146.3475579238 -149.291040539831 -152.397480890674 -154.713841089356 -156.517947258953 -158.505411650607 -161.395076087285 -164.608656972678 -167.221077598741 -171.445972242063 -172.726998029167 -174.914081227332 -177.860912265243 -180.579979060124 -182.381398434964 -183.530115906939 -186.02574536281 -189.01846646532 -191.64852172528 -193.747602148066 -195.219541675317 -198.64414496652 -201.0088079752 -202.138754973656 -204.559472857889 -208.83635851229 -211.679433917263 -213.637192784431 -214.766818337674 -217.047929664172 -222.130471583054 -224.860173996914 -227.129947143767 -228.802167900242 -230.551183893625 -233.122261116121 -236.33650024454 -238.861516811871 -240.121451783778 -242.088572474365 -244.068429538172 -247.050460621826 -254.464462696174 -256.97531782406 -258.706260855505 -261.413023114041 -264.608767552379 -1.29579599567874 -7.45767422113894 -10.0646440556326 -16.1048073950855 -19.4809629368525 -21.1951009980959 -24.468950732152 -26.3201084130529 -28.5155621969291 -31.3097187532521 -35.4611821058107 -38.3061978960087 -41.3382068484262 -42.9344279573168 -45.7238823416668 -49.0342829502171 -53.0001561455128 -55.4716960553828 -57.1880324156248 -59.4387340163369 -61.9321341118411 -65.2837583221265 -67.5775930799728 -68.8757138714527 -70.5830875417417 -73.5288103813237 -76.112166860044 -79.2890754507622 -80.9157619878939 -82.5922319382051 -85.0748713646569 -88.2725697504122 -91.1196409135364 -93.4741394329021 -94.6183268540015 -97.5001534928069 -98.9496223898149 -100.455345092594 -103.262312689914 -106.225610056442 -108.64838746177 -110.471868791978 -112.275837134872 -114.50564961273 -120.523053248517 -123.237042512671 -125.532600755817 -127.189799975889 -130.054889376232 -134.089716491406 -137.711614971289 -143.924945538109 -145.173667548825 -146.64647665798 -149.597688260695 -152.711248441244 -155.036146911105 -156.842137659885 -158.820913742611 -161.731636229354 -164.891256096867 -167.517908863335 -171.771476638446 -173.050209577606 -175.249101780267 -178.234373716786 -180.948536210112 -182.741576545206 -183.888985253657 -186.415964065847 -189.399203614362 -192.021636479866 -194.116211683019 -195.587509793098 -198.998879075064 -201.348929374134 -202.475813850239 -204.902686191445 -209.162853284742 -212.007577897982 -213.966171390944 -215.092444559722 -217.387413282421 -222.400404170342 -225.132803007775 -227.397678160756 -229.069358623199 -230.834421387665 -233.416285169829 -236.646560032535 -239.17924420915 -240.436185348178 -242.393348656912 -244.389362626786 -247.36104274595 -254.789007925079 -257.290472457055 -259.025277692437 -261.720407837032 -264.877401927576 -1.2958481865712 -7.45388417710017 -10.0770632982077 -16.1327577430701 -19.4880751345003 -21.194881190362 -24.4654956686639 -26.3130358433855 -28.5072092526061 -31.3091861041679 -35.4895992541177 -38.3379290300503 -41.4052880415445 -42.9994319763377 -45.7596300290494 -49.071826177475 -52.9766757573233 -55.4562964937828 -57.1771054610933 -59.4375324025529 -61.9225184351103 -65.2873051767537 -67.5999604017598 -68.8932214316644 -70.5868005759193 -73.5184168162076 -76.0858672709602 -79.2626045276306 -80.8763994002142 -82.5545523211164 -85.0147322333593 -88.2387797074156 -91.083175360227 -93.4335468081335 -94.5779811487739 -97.4382843617913 -98.8916492800498 -100.407902237524 -103.220170198215 -106.197675489565 -108.618316344667 -110.440263272777 -112.249669513157 -114.484157158072 -120.424755433139 -123.146075840336 -125.457712502406 -127.115624307363 -129.97527185216 -134.064620933917 -137.689401398184 -143.96981767154 -145.223465144749 -146.691817635866 -149.631911583076 -152.761154286683 -155.069863178972 -156.877728388614 -158.861802911953 -161.770349186095 -164.972725798208 -167.586393221492 -171.869653576656 -173.146374284355 -175.340375008588 -178.302966025406 -181.033461230541 -182.818985871574 -183.966725232867 -186.482241615809 -189.468133883963 -192.103988082913 -194.200810951171 -195.674379702804 -199.073676054223 -201.416335097383 -202.539403574077 -204.97379255713 -209.260031998037 -212.104382977039 -214.072748337835 -215.201311263987 -217.471504693822 -222.554598870241 -225.309260792557 -227.589332886256 -229.259456900367 -231.011245775061 -233.584844012796 -236.796043409557 -239.325183401808 -240.583539570542 -242.561968082496 -244.560725387445 -247.537533675175 -255.024720657688 -257.53446750724 -259.271320779358 -261.99212170666 -265.155219405795 -1.29508861796816 -7.46403825251801 -10.0496428325828 -16.1381864673819 -19.4971586017621 -21.2103019170105 -24.4980722734546 -26.3574901187156 -28.5495130453391 -31.3430835208319 -35.5273984819605 -38.3737254131843 -41.4063844475467 -42.9974191033204 -45.7609481358817 -49.0875441594148 -53.0265903133553 -55.5091565013975 -57.2077781434084 -59.4582389267247 -61.9715197805913 -65.3138510514026 -67.620902573473 -68.9183170944518 -70.6174079384754 -73.5317296614114 -76.1357809697912 -79.3192047676014 -80.9346430987417 -82.6081262281049 -85.0920059275096 -88.295865381768 -91.1457949075235 -93.4994793741741 -94.6476973270585 -97.4888589974717 -98.9407715491706 -100.451442553183 -103.258634332526 -106.238193810574 -108.660716086765 -110.475397727907 -112.278712311582 -114.497126228801 -120.390245821298 -123.105570618287 -125.401857184404 -127.059745915572 -129.944139073342 -134.055831688615 -137.693099841592 -143.982639881176 -145.231068154776 -146.704892112824 -149.632847476371 -152.754346517724 -155.073938218631 -156.876899591188 -158.854462807059 -161.776905832051 -164.979634893565 -167.610210696938 -171.828564096213 -173.110110187077 -175.320052855905 -178.296213839582 -181.01400631813 -182.815697644441 -183.964202626101 -186.498227467487 -189.488339296496 -192.126378491422 -194.223644670977 -195.693693715706 -199.107252504802 -201.449714491999 -202.576985077286 -204.999344940129 -209.224572814006 -212.06691701893 -214.025388538654 -215.156052047121 -217.444107653553 -222.442857974632 -225.181033784837 -227.440140680603 -229.106551556917 -230.848873574047 -233.425326960747 -236.640887935323 -239.170629143273 -240.427061523385 -242.397990891299 -244.389322880741 -247.354831386964 -255.009019936576 -257.51811206173 -259.251633401666 -261.973985139459 -265.146980336165 -1.29546590741081 -7.44923952475902 -10.0569892928199 -16.2544298520517 -19.596348687856 -21.3055748976932 -24.5762420935911 -26.44070769539 -28.6311107343441 -31.429269219808 -35.5960067703467 -38.4448853213892 -41.4734194977161 -43.0675394419262 -45.8382776064593 -49.1804141131546 -53.1141404439309 -55.5971490019305 -57.323177494735 -59.5849889911735 -62.0747719840494 -65.4164239078358 -67.7219402973581 -69.0164096939737 -70.7174964348916 -73.6661888145696 -76.2337226812922 -79.410246415362 -81.0109740706419 -82.6888685781449 -85.1932129720464 -88.3715222969379 -91.219297052526 -93.5777956890067 -94.7191072314888 -97.5736397168332 -99.0299525175946 -100.541514076622 -103.339034996191 -106.332298291133 -108.766544663285 -110.585831473703 -112.386607876598 -114.605935385561 -120.640344899904 -123.345056955239 -125.657695318712 -127.312376218836 -130.176902348042 -134.276387109647 -137.908811888064 -144.129265973618 -145.376818523922 -146.85125168896 -149.778031997945 -152.904905359196 -155.212729852912 -157.014412182195 -158.997882030252 -161.915923432655 -165.089740299172 -167.708765754911 -171.98757369259 -173.269735095363 -175.465534812726 -178.417794119488 -181.158909625394 -182.951456445501 -184.099158323737 -186.606713887363 -189.614993361058 -192.245379360595 -194.347309866308 -195.815411220661 -199.235946629936 -201.596581309412 -202.72639223037 -205.15165450828 -209.446650938718 -212.267505170161 -214.223622947715 -215.348052823041 -217.619578058868 -222.642095980826 -225.373779974202 -227.653513499207 -229.324367905115 -231.073554522879 -233.641352694621 -236.889253723093 -239.426047290329 -240.678009169654 -242.641971866903 -244.634649889619 -247.633379746283 -255.29249310248 -257.794967991608 -259.525543658515 -262.226629016833 -265.375119576307 -1.2948606314333 -7.45824808942283 -10.0831873630633 -15.9766856537746 -19.3398517350468 -21.0519306086866 -24.3272972777527 -26.1748641813354 -28.3581497153754 -31.1520235343064 -35.2769675871006 -38.1253806501896 -41.1701700134896 -42.7642939922069 -45.5520453669944 -48.8727178743572 -52.7948220154184 -55.2643444592912 -56.9672459950027 -59.2345985665627 -61.7380712853822 -65.0999181996217 -67.40690139096 -68.7017744280391 -70.405115719695 -73.3534238105016 -75.9089223292478 -79.073027417475 -80.6909600815524 -82.3725709550256 -84.8447881941785 -88.0475718867577 -90.8956773395314 -93.2393563624221 -94.3844458646294 -97.2397215210162 -98.6946141501424 -100.202707695342 -103.013456468792 -105.971169111755 -108.401878562496 -110.22090201809 -112.023983584524 -114.254079256906 -120.258686121039 -122.970370333823 -125.267745682252 -126.92226239239 -129.771182439334 -133.814720489879 -137.41955164017 -143.747088418578 -144.997873417258 -146.471862543424 -149.395826387594 -152.521051019909 -154.838868560822 -156.643694661812 -158.626963532692 -161.520529311308 -164.709147812098 -167.329794209995 -171.570908356662 -172.85039127909 -175.052320105653 -178.008048257876 -180.71981896755 -182.512608263182 -183.658496368839 -186.181508170868 -189.150395993333 -191.766681482772 -193.865643420685 -195.339527795769 -198.739692289366 -201.086836886891 -202.215351128226 -204.641871617929 -208.919999810178 -211.76248374869 -213.72179957964 -214.850302030969 -217.113998034989 -222.141354317975 -224.888564304096 -227.167777698995 -228.840655311466 -230.59543948414 -233.156037899136 -236.37553109793 -238.914268957118 -240.174751373016 -242.138817321046 -244.130572160854 -247.090318945136 -254.568520611623 -257.092554329131 -258.821856119076 -261.53120571662 -264.666065529471 -1.29630328877117 -7.45237972932985 -10.1216732095019 -16.2687799559851 -19.6359352594509 -21.3469543191147 -24.6265885034839 -26.4771489723947 -28.65724543393 -31.4564003491447 -35.6501639613239 -38.4869067065778 -41.5166003274652 -43.1098600556315 -45.9011014966559 -49.2378677584724 -53.1740441461887 -55.6499330048199 -57.370922425941 -59.6355381931732 -62.1144988291958 -65.4700206843503 -67.7685756205804 -69.0643970497549 -70.7616860554024 -73.6818559221316 -76.2666430361272 -79.4579098212621 -81.0686394603025 -82.7410773278111 -85.2343717204428 -88.4260984681835 -91.2876324288976 -93.6479561896818 -94.7916034072644 -97.6192545267559 -99.0561818953208 -100.574864075404 -103.365409930392 -106.370152973074 -108.785437136379 -110.60887323429 -112.418615238559 -114.639122005325 -120.568081771193 -123.283752235433 -125.584957398245 -127.238769206055 -130.116986616218 -134.194047478021 -137.809522307521 -143.929532205468 -145.179793979283 -146.655064918717 -149.585984924443 -152.716484250222 -155.037316152758 -156.841490721672 -158.824619193793 -161.736498654934 -164.928100212196 -167.546308279429 -171.749725359873 -173.029890149639 -175.225520425175 -178.208131136923 -180.939957804975 -182.735417526059 -183.883468150582 -186.394366175322 -189.405708749134 -192.028098868102 -194.125776775698 -195.596009284256 -199.026465741944 -201.364850390797 -202.491825871025 -204.920563917749 -209.197896478245 -212.026303258788 -213.976578885684 -215.104078393166 -217.380079005476 -222.493802449971 -225.244374991679 -227.52179881285 -229.194565025122 -230.944878912205 -233.510322858099 -236.739615189336 -239.274324169637 -240.528814264059 -242.490965499838 -244.488562306754 -247.475506915389 -255.198778453854 -257.710196883144 -259.444309627884 -262.164611896931 -265.332440432816 -1.29573091104155 -7.46186869487738 -10.0921801720906 -16.0960229200212 -19.4533970677334 -21.1571811617207 -24.4056992411472 -26.2596227702106 -28.4442568450121 -31.2180534573987 -35.3141735886463 -38.1621016869614 -41.2182748789731 -42.8133163461022 -45.5852256826601 -48.8908026534232 -52.8168566043284 -55.2948940680285 -57.013102097497 -59.2810653150334 -61.7908843300752 -65.1799326566741 -67.4743657211842 -68.7728170487857 -70.4672923181439 -73.4072747412436 -75.9761190198511 -79.1576336036272 -80.782835775572 -82.4585611474541 -84.9419042023923 -88.1100873225647 -90.9552166649074 -93.295702410213 -94.4408565982405 -97.290773009856 -98.7415006309344 -100.257838268926 -103.067905578633 -106.03087192077 -108.454593012585 -110.267772220416 -112.072892666574 -114.305165922834 -120.160893912313 -122.881563760086 -125.182090536915 -126.836260951036 -129.707895401577 -133.792839235936 -137.39445075934 -143.648870070086 -144.902228359953 -146.370408858052 -149.307395183102 -152.434461799703 -154.749421045947 -156.550948624534 -158.531218073242 -161.430894286001 -164.61889592329 -167.23716537698 -171.463713965431 -172.746087498618 -174.953100972702 -177.891786911354 -180.597142148455 -182.388624484231 -183.535964931907 -186.058697773704 -189.065146231271 -191.701377858886 -193.798797577862 -195.27034220676 -198.699721672276 -201.048899614496 -202.174129252839 -204.609371311689 -208.914675742303 -211.748952942872 -213.707002352782 -214.831587064564 -217.113018964353 -222.137413464095 -224.866683194093 -227.133886172889 -228.805047946329 -230.561631539926 -233.130957981088 -236.366924213142 -238.906792449269 -240.166588768963 -242.136524785394 -244.133392810044 -247.099593747051 -254.991223998137 -257.498007923918 -259.230842806722 -261.982992367823 -265.163199904525 -1.29621139443588 -7.45812020992328 -10.0816672563083 -16.0169568763407 -19.3848983823694 -21.0915944923845 -24.3621117458007 -26.2072420139403 -28.4027580358558 -31.2171570321003 -35.3913179303665 -38.2372846487545 -41.2650999553472 -42.8602520985196 -45.6350164958554 -48.9562199765549 -52.8709957814783 -55.3609550171668 -57.0795477552183 -59.3416825860208 -61.8382007636703 -65.209382230788 -67.5079583898454 -68.8060794238829 -70.512340768164 -73.4395992152928 -76.0493692317561 -79.216253503751 -80.813912929843 -82.4953926040435 -84.9865583462609 -88.209379204396 -91.0553136959772 -93.4142567452053 -94.5584006074407 -97.4155533918486 -98.8744274320606 -100.383585666452 -103.203261997632 -106.204457096684 -108.632157312854 -110.456760515489 -112.262621335162 -114.510489973228 -120.401853021477 -123.113941060711 -125.413031670832 -127.071471861756 -129.93419324194 -133.984517197004 -137.603147961988 -143.794996604013 -145.046064924214 -146.517632009391 -149.438987403629 -152.560068091845 -154.878850326536 -156.688309121416 -158.67343260857 -161.574464274931 -164.766631924951 -167.379606648812 -171.613788062329 -172.893667258072 -175.089321376116 -178.026857528316 -180.74289706005 -182.537818046934 -183.685187685252 -186.204739837388 -189.203772895004 -191.827554923545 -193.924188964706 -195.395724838559 -198.814339813892 -201.165805217307 -202.291568559031 -204.714022993087 -208.92754153263 -211.76148457332 -213.715849337952 -214.847426144884 -217.128596465929 -222.118819199519 -224.874333767597 -227.143587392364 -228.809457357899 -230.559838362937 -233.126921628793 -236.338920103345 -238.864907583435 -240.120170071871 -242.091551074769 -244.08337795457 -247.036837579196 -254.73323173695 -257.238198636658 -258.970779205205 -261.701965036195 -264.89934771432 -1.29558474060113 -7.43724975598939 -10.051560604291 -16.1658954677501 -19.5261298402227 -21.2317939581326 -24.5152735291135 -26.3746240804641 -28.5603798024444 -31.3524700203244 -35.4530768836889 -38.310160318717 -41.3187524946503 -42.9103425026317 -45.7136429875881 -49.0171369804132 -52.9545176047697 -55.4199758066826 -57.1214665948185 -59.3729154213754 -61.8707291172942 -65.2290042730347 -67.5309671659157 -68.8310938810036 -70.5307980363388 -73.4575303787805 -76.0361830208042 -79.2332770459167 -80.8431272945486 -82.5183773666846 -85.0111081605475 -88.2232621100596 -91.060191056213 -93.412459419702 -94.5595857427623 -97.4175351521782 -98.8745249019511 -100.377894846773 -103.167402963491 -106.148192468125 -108.573291760543 -110.393358669189 -112.202083486604 -114.425034683543 -120.33063113682 -123.034981281809 -125.346635260198 -127.003377472827 -129.88719535804 -133.973168522009 -137.591749683903 -143.804896372552 -145.052270891846 -146.529526347808 -149.439892865477 -152.555934836425 -154.864380391897 -156.670501821414 -158.655444747624 -161.567900612078 -164.751654474602 -167.367438208147 -171.599506359534 -172.877557513658 -175.072135345702 -178.0419371271 -180.766664573409 -182.557248999037 -183.702759829041 -186.21618975877 -189.199349341412 -191.812159358407 -193.908100017043 -195.384362962739 -198.805005473915 -201.147088337462 -202.272179699711 -204.69258207014 -208.935315931142 -211.754498166897 -213.716885972433 -214.845872089972 -217.12851478491 -222.179122951913 -224.902737745778 -227.173674356106 -228.844381702163 -230.601847074746 -233.168114768331 -236.392661175521 -238.913963453135 -240.170754411251 -242.15012250461 -244.140419107625 -247.087523902952 -254.559607528965 -257.057037365221 -258.790970763228 -261.515591514971 -264.664930901744 -1.29527061059046 -7.43519618992109 -10.0854405171958 -16.1613042959256 -19.5270833693589 -21.2362462414016 -24.5163259430007 -26.3846603053052 -28.5717576936492 -31.3604539377925 -35.5144293916813 -38.365904304746 -41.3986935566824 -42.9899957746125 -45.7509625228434 -49.0766041405505 -53.0019118384729 -55.4679088985066 -57.2090321370381 -59.4582506199097 -61.961154038991 -65.299766133048 -67.6023734734954 -68.9010855591772 -70.6014517540537 -73.538622521893 -76.1424291895281 -79.3313931613147 -80.9490641174381 -82.6308832457159 -85.1038548113472 -88.2811579938342 -91.1334726812798 -93.4879237494301 -94.6322820641988 -97.4809443426738 -98.9427782547936 -100.46465456289 -103.274681680551 -106.253517305562 -108.677782530034 -110.502159895881 -112.316979102823 -114.546655797583 -120.38326895593 -123.084710437063 -125.378023819843 -127.032252831073 -129.905949899474 -133.938617955011 -137.549039876136 -143.819134193077 -145.073759381431 -146.551007904347 -149.465050661639 -152.626612678264 -154.941774677824 -156.748511855095 -158.729706250295 -161.638406528141 -164.833667677222 -167.45311742158 -171.724581097767 -173.007188093948 -175.211350602681 -178.173389523189 -180.903522011508 -182.693375169188 -183.841938025898 -186.346584786568 -189.319818945978 -191.953606175565 -194.042639683898 -195.515503194353 -198.889022981953 -201.239576927918 -202.363152280177 -204.792816347199 -209.09182684729 -211.929906368472 -213.894431207082 -215.015519968193 -217.293097812419 -222.27510791688 -225.02238035542 -227.297823172332 -228.967104887869 -230.725919536732 -233.297940419738 -236.504277476207 -239.044860152298 -240.300206800083 -242.275068013632 -244.25948644275 -247.221401504846 -254.70039925034 -257.206617276835 -258.943220222711 -261.665968755538 -264.832422115588 -1.2952847961667 -7.45507141290647 -10.0811802860264 -16.2242932691942 -19.6100448419341 -21.3172995492049 -24.5598171101359 -26.41211207375 -28.5943639351647 -31.4013932223196 -35.5506204737764 -38.3784986617548 -41.3968141863995 -42.9898269590136 -45.7713832176215 -49.0953291101856 -52.9817114870296 -55.4560442089411 -57.1748800705666 -59.4282191076037 -61.9243846832317 -65.2594256055421 -67.5480630038374 -68.842639140237 -70.5482044287278 -73.4756232997968 -76.0734034952576 -79.2603286252132 -80.8797237873484 -82.5584333988226 -85.0503988794704 -88.2197951705788 -91.0584819894065 -93.4023032756857 -94.5464328116445 -97.4211562612449 -98.8721547767523 -100.385702002653 -103.200440946494 -106.18363290674 -108.599092454514 -110.427578740824 -112.229739886052 -114.463647549842 -120.291354735736 -122.99934698074 -125.302583916812 -126.958698042624 -129.823635358668 -133.905469012367 -137.544420648199 -143.765844959733 -145.013667260352 -146.492703220285 -149.411734643713 -152.554524629229 -154.876213465619 -156.681412315141 -158.670338133148 -161.579194923648 -164.771024378768 -167.382624948109 -171.590941059595 -172.870574197055 -175.071017913726 -178.047948339244 -180.762322001933 -182.563034476898 -183.712209140328 -186.216290537731 -189.199330379225 -191.815203467494 -193.919067492158 -195.39429960114 -198.841581013976 -201.185749446286 -202.314390573503 -204.743377002659 -209.031292656944 -211.861593645368 -213.815510388501 -214.943436988152 -217.212375105002 -222.244773828409 -225.002843477093 -227.286437175801 -228.957793622119 -230.710087170854 -233.280420498467 -236.517787020898 -239.04895553402 -240.31032972049 -242.280089420472 -244.272872010028 -247.23712942428 -254.90559009458 -257.415843327106 -259.14387867253 -261.87504085818 -265.040848325943 -1.29593938598101 -7.44036387868128 -10.047137233858 -16.0063971064724 -19.3822343884991 -21.088752242984 -24.3503634614097 -26.2035924042302 -28.3926996736523 -31.2083210179746 -35.3663316744867 -38.2066767334972 -41.2503386889717 -42.8422297584067 -45.6294812661131 -48.9531614309145 -52.8661524145205 -55.3365085134679 -57.0672912643358 -59.3257292130696 -61.8328814551789 -65.210102946975 -67.4974244044809 -68.7963533718312 -70.5061480024423 -73.4502563632861 -76.0116968972957 -79.2185882934367 -80.8463510429527 -82.5216047053578 -85.009433424675 -88.218916090105 -91.0640964592246 -93.4410803441301 -94.5861902327959 -97.4386460093176 -98.8951845116792 -100.40295586571 -103.218842474438 -106.215268774485 -108.644173141297 -110.466745888078 -112.271998269558 -114.48808604455 -120.427086674614 -123.148369973642 -125.456011378673 -127.10264838873 -129.964287829247 -134.039239107698 -137.611278047494 -143.795227805912 -145.047325981991 -146.520019773832 -149.44698284577 -152.560500915548 -154.885329416001 -156.693390656673 -158.679770104368 -161.586395524916 -164.775921403193 -167.417517418308 -171.662287933927 -172.942158593083 -175.153718315022 -178.116669196182 -180.832259402662 -182.62911470856 -183.777609308222 -186.271192342175 -189.262945849063 -191.890201747875 -193.994447475349 -195.466866052 -198.876620287159 -201.220921898486 -202.346791491349 -204.757114748593 -208.996847206472 -211.839866256666 -213.801922717101 -214.929228588483 -217.202903649852 -222.25175503539 -225.00654863775 -227.277689440637 -228.949626783339 -230.713583956152 -233.283845086008 -236.501023450377 -239.0215288551 -240.277586636799 -242.242492786095 -244.240653910851 -247.215019255463 -254.830021829657 -257.32580283919 -259.059073251074 -261.778440512482 -264.954021140669 -1.2945081187982 -7.44855959749602 -10.0634124665078 -16.062794605356 -19.4344958423786 -21.1427617682264 -24.4096159740252 -26.2675339554418 -28.4507619444697 -31.2564324879658 -35.4177439810997 -38.2678681724226 -41.2951606779083 -42.8860776429383 -45.6726516678761 -48.9944824826905 -52.9215699869229 -55.3830624381222 -57.1173047462164 -59.3695162107605 -61.8727294461458 -65.2426003782166 -67.5229992053922 -68.8195516613938 -70.5254218108665 -73.448404139495 -76.0230533741475 -79.2079870902253 -80.8456388640761 -82.5202668919699 -85.0170747037645 -88.2267042477895 -91.0774145460405 -93.431638475127 -94.5765449986306 -97.4338628877752 -98.8894213898329 -100.400099511231 -103.215908230319 -106.177784210183 -108.603938608716 -110.432000706407 -112.238497924945 -114.461273015734 -120.357248639817 -123.066881606213 -125.366090793193 -127.024726488609 -129.902025371524 -133.957513962756 -137.585288730484 -143.775691823362 -145.026770184057 -146.492180697926 -149.426494954946 -152.561008358691 -154.869123787728 -156.673612248162 -158.646703255141 -161.5539821506 -164.733456996948 -167.364191052469 -171.646831215357 -172.927566868222 -175.131437407452 -178.093310200727 -180.820595297092 -182.615104912976 -183.764516224527 -186.275837962329 -189.263323155399 -191.893676606857 -193.993899922386 -195.466109823637 -198.901898263906 -201.253799863393 -202.382721470154 -204.811276187842 -209.13874820397 -211.978636348809 -213.939877006636 -215.067383123251 -217.365160163344 -222.374799982874 -225.132294719432 -227.407105275831 -229.080779258374 -230.829055316813 -233.39388660146 -236.626863632068 -239.165164767089 -240.420989322702 -242.383463754291 -244.37717947607 -247.325475489321 -254.963201279645 -257.477891056695 -259.208012737824 -261.92809549171 -265.146045862576 -1.29422283486805 -7.44827903034279 -10.0634054085304 -16.0447732219809 -19.4204849388549 -21.1301873709749 -24.3886465087411 -26.2350899985391 -28.4210657108145 -31.2163884920031 -35.368830505965 -38.2022034215908 -41.2393137902384 -42.8295307049332 -45.6109206154721 -48.9274497647347 -52.8522019962196 -55.3368582159982 -57.0555410720968 -59.3077192791681 -61.804608170696 -65.173831745017 -67.4709044299981 -68.7673964496107 -70.4787026070839 -73.4217913054985 -75.9568132015357 -79.1270548629812 -80.7426940679099 -82.4240831934998 -84.9219098973636 -88.1344204742459 -90.9812736812646 -93.3365844116188 -94.4824509316301 -97.3324012508716 -98.7851963551487 -100.298410213257 -103.094862244346 -106.061589715824 -108.477701386157 -110.299821671295 -112.103498284914 -114.322221929719 -120.180864662489 -122.883103229589 -125.188143706161 -126.837203174058 -129.726704257155 -133.768805925821 -137.37391925451 -143.506798417794 -144.754997846681 -146.219653259796 -149.150522631428 -152.293713715855 -154.606212606208 -156.410014335454 -158.390191718899 -161.300994639801 -164.511434662735 -167.118971288849 -171.359314013428 -172.641806720136 -174.83387626203 -177.789504826726 -180.518641340994 -182.308720422841 -183.457695912926 -185.97468345549 -188.972185427608 -191.58983078139 -193.684262021761 -195.157098289153 -198.56140123038 -200.909815928642 -202.037063810362 -204.465585310609 -208.752625867895 -211.573852218432 -213.538010982327 -214.664321817546 -216.930643033636 -222.001238623159 -224.740398025714 -227.0106183819 -228.678616031004 -230.435608657581 -233.005548183358 -236.235415627123 -238.784326452704 -240.042300259454 -242.016473029158 -244.019366711359 -246.998213715659 -254.790666308753 -257.293938346759 -259.022424956629 -261.724339973975 -264.882759438189 -1.29519830073402 -7.44152786743509 -10.0617049993096 -16.1537415536145 -19.5076066271136 -21.2181336007775 -24.4956500666672 -26.3573064403137 -28.5458019534735 -31.3373559962419 -35.4795250723489 -38.3410282848134 -41.3600289732233 -42.9524036763996 -45.7366044480314 -49.0365508191954 -52.9578562903749 -55.4428748199421 -57.1702324807887 -59.4301215794867 -61.9217614806668 -65.2805019538089 -67.5789689634049 -68.8771358273468 -70.5715213664637 -73.4990567827493 -76.0763287169886 -79.2711969031156 -80.8923743459697 -82.5692153985463 -85.0626949643243 -88.2595308047228 -91.1039601579903 -93.4737492066904 -94.6185947185283 -97.4621381186697 -98.9168911513399 -100.425922679628 -103.243222609241 -106.228198427577 -108.65080256827 -110.471450847589 -112.277475562051 -114.509088420532 -120.357392675131 -123.065466328568 -125.372561998706 -127.022913424625 -129.871344451689 -133.913531278841 -137.515705060286 -143.76090171281 -145.009734468947 -146.490397028328 -149.399595320618 -152.526654222157 -154.853022796794 -156.660207001563 -158.644019264081 -161.558366331155 -164.743359931238 -167.359347561691 -171.63935909438 -172.920828938824 -175.124321843163 -178.08211316292 -180.813558560043 -182.607279255204 -183.754082603606 -186.264878942528 -189.274450851743 -191.881591857695 -193.989673025789 -195.462877302371 -198.874563897406 -201.218794326679 -202.343257001208 -204.775104239845 -209.045115749297 -211.882684323536 -213.840073325805 -214.967424181236 -217.243367004616 -222.367859698056 -225.121797492373 -227.377643409588 -229.04458744121 -230.801778632424 -233.365303877844 -236.579443233953 -239.114450403498 -240.373523204795 -242.333311462407 -244.335065643267 -247.298999104476 -254.603109754047 -257.110827772941 -258.843690411241 -261.57318011842 -264.734015898809 -1.29484349857933 -7.44326411216768 -10.0999968861068 -16.1986187916666 -19.5414249861126 -21.2529375199698 -24.5013852200855 -26.3609024389391 -28.5613190997142 -31.3513709634656 -35.4512818151935 -38.292399057811 -41.326150068731 -42.9164257655171 -45.6952433774211 -49.0103839624601 -52.9603661692039 -55.435238305745 -57.1651577673415 -59.417616908027 -61.9082273770079 -65.2689125700529 -67.5656195637034 -68.8647636447888 -70.5723773001662 -73.519402999153 -76.0655832675969 -79.2564200901416 -80.8756859282896 -82.5516298796976 -85.0446503130677 -88.26820932022 -91.111096063186 -93.474345157404 -94.6189813972758 -97.4813573357527 -98.9063468081475 -100.419502673355 -103.238687071855 -106.222549861988 -108.647478505174 -110.472676119123 -112.280051709312 -114.513057046646 -120.432677815688 -123.148301707651 -125.457869391832 -127.115144702913 -130.010959679898 -134.043850276519 -137.68222992094 -143.954467275449 -145.200678402859 -146.674437981544 -149.597862267725 -152.722005382519 -155.03497243416 -156.841464855706 -158.821031235591 -161.741279287072 -164.899513243741 -167.523976560898 -171.776086937081 -173.055841982001 -175.246580635986 -178.189716925267 -180.903627223556 -182.696262291771 -183.842419005092 -186.353914417704 -189.350652988444 -191.979970734095 -194.084365379078 -195.556791702146 -198.971319185344 -201.3215192389 -202.45305439624 -204.867726231333 -209.168077474612 -212.00938164992 -213.975622648614 -215.103603314909 -217.381604044544 -222.405450884702 -225.150777229073 -227.420137617247 -229.087972525118 -230.837160227606 -233.4127613245 -236.667018221476 -239.202103285679 -240.459721010143 -242.419000807729 -244.417761053393 -247.378181019856 -254.871663278921 -257.389626821426 -259.122280639 -261.827182937444 -265.005641479739 -1.29683938693648 -7.42113878743343 -10.0315753745327 -16.0290461990146 -19.3925218924301 -21.1069444332496 -24.3654191228267 -26.2115526034459 -28.3991212539057 -31.1935287259207 -35.3595741758095 -38.2033192074121 -41.223545477072 -42.8144106667804 -45.5996877027297 -48.8882991337436 -52.8013616895901 -55.2830192794256 -56.9891334890476 -59.2461801215699 -61.7268567204279 -65.1260609976494 -67.4258566651732 -68.7222836963774 -70.4296089509129 -73.3451642510065 -75.9599501413468 -79.1711844367467 -80.8069993022311 -82.4830426118684 -84.9752826023729 -88.1521193667261 -91.0008407048893 -93.3497969997544 -94.4933925879318 -97.3338909666044 -98.7701426432328 -100.285372432336 -103.112339092035 -106.090718660194 -108.532733285367 -110.354360004443 -112.152258298517 -114.376951404987 -120.275091385248 -122.981421730662 -125.284919380302 -126.940505762259 -129.822062194707 -133.873081253849 -137.506652508916 -143.784058079674 -145.033475244545 -146.511334334681 -149.451278409203 -152.584166062431 -154.916115522965 -156.727094683026 -158.707438982735 -161.60449511125 -164.798257868665 -167.418084606047 -171.660079857428 -172.941262380457 -175.140868312591 -178.095283328114 -180.80615408624 -182.596123978693 -183.742255911406 -186.256153829431 -189.284224482484 -191.911004006596 -194.01160441815 -195.484014443178 -198.876537809338 -201.221579423025 -202.348738426132 -204.762277514337 -209.05510624905 -211.872365204674 -213.825171906153 -214.954400890769 -217.234409552988 -222.312861382143 -225.058027664091 -227.337173540019 -229.012151940335 -230.77446848194 -233.357923225316 -236.556796487167 -239.075936337064 -240.336040954864 -242.313890613738 -244.319183468829 -247.288018481672 -254.915352010339 -257.423218688459 -259.155119090088 -261.87499968367 -265.034405355801 -1.29566171220713 -7.43976391856319 -10.077445993682 -16.0214103801155 -19.4040472428362 -21.1108756654073 -24.4027998789601 -26.2433305576065 -28.4366186810959 -31.2389444658756 -35.3982307949478 -38.2500149508682 -41.2997856605578 -42.8915352089196 -45.6744284334659 -49.0025638575969 -52.8984829487446 -55.384996960692 -57.0942556845596 -59.3528015241034 -61.8687687620539 -65.2409566938217 -67.5479774202309 -68.8437899373961 -70.5512266268041 -73.4679661774556 -76.029000426632 -79.2065704559267 -80.8304515574613 -82.5069069469991 -84.9892793117339 -88.1866572815895 -91.0387877142883 -93.3781405415017 -94.5219899984077 -97.3820021574841 -98.8351502677849 -100.352512183106 -103.158118048883 -106.133484768504 -108.565464390191 -110.385242764217 -112.186916208672 -114.406428731971 -120.266523972758 -122.978886153208 -125.278601557679 -126.92281709975 -129.792136992881 -133.841389290849 -137.418280558161 -143.593638592092 -144.846181531954 -146.321223135587 -149.242505776075 -152.353243260261 -154.659413303501 -156.465802276844 -158.453683890173 -161.371599433347 -164.558337565752 -167.183185400836 -171.478335977576 -172.758662386009 -174.976382440389 -177.933039484635 -180.658040036044 -182.451500611889 -183.60003299068 -186.124955688256 -189.122127408405 -191.736396527401 -193.831892700463 -195.308164263867 -198.717165929326 -201.074377478168 -202.202476663338 -204.634595097105 -208.911055195414 -211.752363933654 -213.713503697984 -214.845893063675 -217.117797468377 -222.161344180598 -224.904811489372 -227.178250863445 -228.85184244383 -230.617406053242 -233.186591438212 -236.40264328133 -238.927733506694 -240.191694880079 -242.169330351954 -244.163500379006 -247.113968060054 -254.674734099536 -257.175719250482 -258.905864537929 -261.61955523159 -264.787308999549 -1.29464230368127 -7.44165035638237 -10.0864591450392 -16.1263023561523 -19.4560037041662 -21.1669685137959 -24.4009978789324 -26.2583215523817 -28.447344639155 -31.2507601839359 -35.419398765131 -38.2604093387107 -41.3037100280817 -42.8962184963332 -45.6668252707079 -48.9898756644141 -52.9101079214096 -55.3912350173882 -57.1048059122347 -59.3671364416902 -61.8588051325818 -65.2483523222935 -67.5411831543569 -68.8371931935048 -70.5406331616553 -73.4654162045724 -76.0319618960059 -79.1991865458065 -80.8061087206993 -82.4812758273079 -84.9806289229666 -88.1885186014526 -91.003723166203 -93.3657693775828 -94.5112364628979 -97.3730491536431 -98.8282012475729 -100.337569795087 -103.142483457495 -106.125131286172 -108.546087279716 -110.361218727702 -112.165322450167 -114.403416542787 -120.324030046928 -123.04576889486 -125.354499160104 -127.008696592487 -129.886232966572 -133.975425532893 -137.626337835382 -143.871504012242 -145.119694491518 -146.592618254826 -149.534291714115 -152.666148147682 -154.983398665249 -156.78918770488 -158.782817188403 -161.687693558588 -164.873325191938 -167.502840216404 -171.741669261392 -173.021906149701 -175.221084219367 -178.144010923882 -180.876939805649 -182.670473151641 -183.820517571381 -186.335436719761 -189.332077033255 -191.959078921857 -194.055097366626 -195.53079044744 -198.936722758868 -201.299173482372 -202.428921974071 -204.860502655753 -209.119661550147 -211.952828235042 -213.920905249019 -215.050117843705 -217.330691042332 -222.313742110101 -225.049429614565 -227.337383289368 -229.008832973384 -230.761200388274 -233.323722128512 -236.542494547069 -239.076067249838 -240.334338770292 -242.298064849328 -244.292292394517 -247.26317946545 -254.876602796391 -257.386213808313 -259.121084098812 -261.838848126395 -265.01557058993 -1.29512376686799 -7.39784495731167 -9.99977121683798 -16.057463555167 -19.4325950446752 -21.1405708527482 -24.4125121899461 -26.268935606209 -28.4575818011847 -31.27454595762 -35.393221700322 -38.2422798131535 -41.2722925728044 -42.8670963715073 -45.6440276392387 -48.9721517426098 -52.8782416817451 -55.3474852913847 -57.0560156730703 -59.3110150903825 -61.8034733952203 -65.1967000578671 -67.4919778506643 -68.7891589539976 -70.4949832974912 -73.4294256699191 -76.046718388685 -79.2241624666224 -80.8393534187222 -82.5080538403662 -84.9865198130945 -88.1844957150758 -91.0343233776238 -93.3876009792264 -94.5336599464068 -97.3996706690683 -98.8462831723303 -100.356829084883 -103.17053719383 -106.167815163992 -108.590051931713 -110.410961598832 -112.218755070183 -114.451465325799 -120.337814165296 -123.045531281477 -125.343813871342 -126.99933121364 -129.87168251096 -133.972502737049 -137.594621082856 -143.96425927466 -145.214204590317 -146.69138089991 -149.626268249356 -152.751421642366 -155.058062707297 -156.861160876274 -158.850143185525 -161.770975389031 -164.971255437794 -167.597128393701 -171.854400927076 -173.134819091785 -175.329787111928 -178.289168809969 -181.006852193025 -182.798160592922 -183.948189005955 -186.472263746954 -189.441155869679 -192.074114564045 -194.163457687104 -195.635746993705 -199.027609952779 -201.376975468074 -202.505660124857 -204.93374881838 -209.185317291381 -212.023826240509 -213.985461209666 -215.11366559206 -217.382943121513 -222.483563132396 -225.219000450157 -227.483774500546 -229.155188112049 -230.910111568364 -233.493344820021 -236.734731448731 -239.248737479739 -240.506816848849 -242.475864675726 -244.466630802958 -247.415949191665 -255.090061721314 -257.598668250653 -259.330904826221 -262.050409925698 -265.200993229491 -1.29511080370493 -7.45574393843465 -10.076764708118 -16.0526964964696 -19.421988758198 -21.1329040411346 -24.4020500612104 -26.2481203929285 -28.4384707674646 -31.2509361053033 -35.4372576034521 -38.2895606307223 -41.3490750801063 -42.9410898302154 -45.7321790678557 -49.0611240578743 -52.9649173631033 -55.4273515896454 -57.1496255843106 -59.4007631425026 -61.8958155730524 -65.2886885099394 -67.5820486388224 -68.8777039847762 -70.581505565911 -73.5258098152706 -76.1168196526209 -79.3203474107077 -80.9503617245793 -82.6207961156145 -85.1160830082587 -88.3495559267716 -91.2082902115377 -93.5547871168547 -94.7032380825504 -97.564860859813 -99.0189322561524 -100.54013043796 -103.350839489233 -106.328619655832 -108.748816950948 -110.562821545249 -112.367884211728 -114.588947420436 -120.483489801738 -123.183386993851 -125.473437080732 -127.127805201226 -130.002872501198 -134.089948739277 -137.729795723782 -143.895712468253 -145.146304104373 -146.614390556694 -149.536219681861 -152.674865968913 -154.98573038093 -156.795282900274 -158.770725065096 -161.679204117343 -164.863692608022 -167.491879216673 -171.768444610253 -173.048972812079 -175.247234893204 -178.199923552791 -180.925978971663 -182.713657127132 -183.861458029078 -186.377601444885 -189.371934970175 -191.985759125081 -194.077702110657 -195.549307290778 -198.952819201522 -201.301067055639 -202.432045447618 -204.859274224894 -209.136880420575 -211.986610015772 -213.937688399901 -215.06306110283 -217.345844644083 -222.410927248652 -225.158817380104 -227.441672417449 -229.113191830253 -230.866518683647 -233.43115460397 -236.651471212172 -239.205498944174 -240.465939283226 -242.440260229081 -244.447363553599 -247.417292500872 -254.981784721583 -257.487413232968 -259.218836400239 -261.943019960346 -265.113761442368 -1.29486724878391 -7.4304766669254 -10.0510246421592 -16.0491244910805 -19.4221506283975 -21.1325965703668 -24.3944734075793 -26.2574851012023 -28.4493168417994 -31.2666933416778 -35.4192949510461 -38.2601758444989 -41.2815666223244 -42.8746506926903 -45.6564681452877 -48.9705998488009 -52.8760115147869 -55.3541745584103 -57.0749529967123 -59.3450152011942 -61.8432376118992 -65.1658062028621 -67.4589477457157 -68.7536857163169 -70.4556881083359 -73.3774924026677 -75.9694697879809 -79.1478446401666 -80.7610158622179 -82.4328485088465 -84.9168271785316 -88.1032862119283 -90.9500041042098 -93.2991213934701 -94.4427008062706 -97.2913103512584 -98.7369019553964 -100.242948075551 -103.036788542494 -106.013168659506 -108.42651255676 -110.25298542324 -112.058752271269 -114.279372212173 -120.156453734556 -122.879301156627 -125.179351577989 -126.8367885264 -129.705428551761 -133.742389919031 -137.37145030341 -143.618218047339 -144.868220945324 -146.343158198522 -149.267316707117 -152.397272414611 -154.723321213584 -156.527091026888 -158.50901873829 -161.414562209135 -164.610735871533 -167.228062367911 -171.472369501491 -172.754546139825 -174.95486225197 -177.900391553968 -180.61837851434 -182.407447405929 -183.554558884602 -186.072666018834 -189.062274482966 -191.692007638493 -193.788486683057 -195.261485613483 -198.667952447279 -201.016757354382 -202.143955235769 -204.582444573777 -208.860297381255 -211.700960462915 -213.663101567257 -214.794005170562 -217.075405441067 -222.150615636294 -224.887485480545 -227.158507259196 -228.830531651411 -230.582477936991 -233.141780673899 -236.351879512545 -238.869456429769 -240.125189477694 -242.093342241623 -244.083593381966 -247.055871485503 -254.932818697099 -257.421606066039 -259.147893753305 -261.868736875358 -265.03496047713 -1.2961891106882 -7.4663303604803 -10.1085032067036 -16.2348127094589 -19.6157034490077 -21.3255199141969 -24.5971736020567 -26.4412810120333 -28.628417623483 -31.4252022726798 -35.5783901060426 -38.4234610594891 -41.4575529588543 -43.0557343893366 -45.8514379662056 -49.1857381692327 -53.131533664188 -55.6145119711962 -57.3185967239035 -59.5624076950428 -62.0455315542937 -65.4125828025959 -67.7153236248329 -69.0139280041514 -70.7251877275865 -73.6784211399709 -76.2438911474093 -79.4116411014865 -81.0313074352633 -82.7018203108321 -85.201825814739 -88.431674144092 -91.2810721879715 -93.6278697383317 -94.7700362722691 -97.6273598004253 -99.0729238919464 -100.581550536327 -103.398338578458 -106.381635735118 -108.794914974256 -110.613530739605 -112.421624430627 -114.647833062421 -120.475501341092 -123.192185723779 -125.491692523293 -127.14796232536 -130.015686176141 -134.154033786559 -137.795534292893 -143.988644773445 -145.236367259706 -146.707557444535 -149.638077308006 -152.765951324076 -155.089034521368 -156.897750001102 -158.881459696372 -161.797025614197 -165.011219275878 -167.647609171777 -171.88468444129 -173.164960744361 -175.360526050245 -178.278709924805 -180.979552769464 -182.770271281749 -183.918984899905 -186.445360271845 -189.442877246834 -192.071521334485 -194.166762737113 -195.640512286856 -199.020046367729 -201.368739594038 -202.490679621062 -204.917960130861 -209.158970739439 -212.002830132745 -213.958265371982 -215.085402943338 -217.357008188168 -222.448874113559 -225.184132295251 -227.455611931208 -229.125132258717 -230.880118512329 -233.452731904212 -236.659178680986 -239.193553315198 -240.448341596321 -242.426784491224 -244.413843378438 -247.392085731035 -254.898000639039 -257.405073103898 -259.135389473378 -261.833456693326 -264.977554753484 -1.29531676633565 -7.45236262287645 -10.0698177232794 -16.2189070502485 -19.5797086655768 -21.2916001734381 -24.5620599154051 -26.4206166063717 -28.6092205817784 -31.3974443738286 -35.5465245219661 -38.399808158225 -41.4376376177301 -43.0340937288372 -45.8079087193851 -49.1270925846113 -53.0707852640045 -55.5482767852646 -57.2574936434468 -59.5010934889296 -61.9995849823492 -65.3312199904238 -67.6205681638869 -68.9177527260695 -70.6175458310861 -73.5535167498181 -76.0936509616021 -79.2641790479778 -80.8969621971468 -82.5747917998047 -85.0703793546418 -88.2752532966313 -91.1128905265608 -93.477302125168 -94.6202355550231 -97.4765094774835 -98.9098323857834 -100.420830331577 -103.23529369095 -106.226710662146 -108.658958683307 -110.481200838783 -112.284773880232 -114.517793760018 -120.498697407534 -123.198657321613 -125.495649135321 -127.144708766297 -129.994790151495 -134.011525864398 -137.63660108035 -143.811353909439 -145.061034697754 -146.531915095347 -149.466921387055 -152.603312106455 -154.898931708736 -156.703885712848 -158.679547402684 -161.59967767666 -164.790885922132 -167.413668321541 -171.668383265479 -172.948916821962 -175.149638870243 -178.097665425518 -180.829503944776 -182.626343041689 -183.775948483541 -186.308532288518 -189.287628671908 -191.905691379633 -194.004434405144 -195.474247832441 -198.899125252815 -201.25907542335 -202.39188826219 -204.824205922449 -209.095893791816 -211.95516914115 -213.922209175193 -215.051130680381 -217.32565642452 -222.395802282651 -225.158914748364 -227.433851984578 -229.108758261468 -230.872027886658 -233.445827796975 -236.649388535129 -239.184675710048 -240.444565328892 -242.418474231361 -244.409885996565 -247.380250366663 -254.921166031662 -257.435576737117 -259.166111062843 -261.891022204506 -265.075078721564 -1.29528658249557 -7.47043107535565 -10.0711549798855 -16.0982396947515 -19.4747922752749 -21.186332943924 -24.4640151690729 -26.3121403928792 -28.4960205245124 -31.2815422140231 -35.444966740123 -38.2927955704196 -41.3422385241177 -42.9322645062283 -45.7187703119467 -49.0582484335945 -52.9840430689831 -55.4516209987592 -57.1877189700993 -59.4378995660142 -61.9352594554629 -65.2927623915188 -67.5874367419591 -68.881359929801 -70.5836317631492 -73.5242235756106 -76.1177858695666 -79.2871619270662 -80.9162528341606 -82.5923970295902 -85.0737329186976 -88.2544747307007 -91.091219963239 -93.4272398280828 -94.5704563389448 -97.4334515731718 -98.8701812717107 -100.372331375772 -103.175617865887 -106.156921428899 -108.584839055464 -110.410037527944 -112.214198113781 -114.437528466528 -120.342539732058 -123.061176251621 -125.367895873966 -127.018559103343 -129.892035384041 -133.970693951454 -137.60133852846 -143.71006134442 -144.958204729593 -146.429739233003 -149.351208793594 -152.4838452599 -154.798696974715 -156.600486103769 -158.580726360412 -161.503785296388 -164.673156867795 -167.288443957892 -171.528666889799 -172.808762870805 -175.002328382072 -177.950055811417 -180.671002740739 -182.472336798925 -183.621680061586 -186.143673390983 -189.122781508412 -191.751596331078 -193.858630573151 -195.331082433974 -198.726095720758 -201.086288821126 -202.21602355803 -204.640852471651 -208.889386668318 -211.740138363209 -213.705946822574 -214.834517237114 -217.112001238711 -222.154861786011 -224.903153408682 -227.181615414095 -228.853373017948 -230.623369235372 -233.198839458924 -236.416149782875 -238.944692351168 -240.205173204305 -242.17623111242 -244.165952501064 -247.134897207916 -254.431584110651 -256.940183171666 -258.669738666473 -261.397344214384 -264.554681360931 -1.29498501043355 -7.42231533729316 -10.0693264600814 -16.1798285809049 -19.5414895437556 -21.2488616542869 -24.5191536982442 -26.3897991646872 -28.5822423727823 -31.386914657559 -35.5049757143123 -38.3491030997026 -41.3875784712443 -42.9804739724704 -45.7616934997787 -49.0840378182661 -52.9724395719991 -55.4316322819032 -57.1567069184039 -59.4195005585765 -61.9393398326255 -65.2933794237203 -67.5893103293401 -68.8879835593904 -70.5904116235737 -73.5182257324262 -76.1096039389375 -79.2843749086941 -80.8934518311233 -82.5672395726844 -85.0603139676429 -88.2732920028727 -91.0990669852402 -93.4446193787993 -94.5884428299524 -97.4409508860129 -98.8930769317944 -100.408582307958 -103.229120964902 -106.20435469007 -108.623140452747 -110.443045886826 -112.25164558623 -114.468944851803 -120.327347043615 -123.056014778552 -125.353286237718 -127.006531098346 -129.885403671978 -133.981272963651 -137.613125114163 -144.020628285976 -145.270676927186 -146.748654160654 -149.683689699707 -152.820763616619 -155.141569211462 -156.946076880496 -158.927193049788 -161.834422448855 -165.009753967862 -167.629106459971 -171.879490942221 -173.16208875693 -175.361020069825 -178.324948855708 -181.056350982504 -182.855766897387 -184.005527242939 -186.533343160544 -189.520293001657 -192.150182993666 -194.238527150039 -195.710541126083 -199.117854992667 -201.461159463979 -202.58362285155 -205.014065917194 -209.269490496915 -212.112434112229 -214.066241885048 -215.19251780764 -217.465056121098 -222.504991972656 -225.240733733666 -227.518487264431 -229.187916104519 -230.930316964171 -233.488067593658 -236.69110179821 -239.227247430617 -240.486271189024 -242.449725820521 -244.455352497847 -247.432901605423 -255.030175577 -257.559387485938 -259.28815690448 -261.995385086256 -265.139146390963 -1.29430520263749 -7.45642941822133 -10.0721780799672 -16.2188805297246 -19.5839345513137 -21.2953875567309 -24.5585988944943 -26.4150397753375 -28.6070623553454 -31.4040072416835 -35.5049876761351 -38.3575700304354 -41.3883469831499 -42.9806148448994 -45.7845598077843 -49.1333235202857 -53.0703352576308 -55.539746664539 -57.2493874141531 -59.4970340690032 -61.9825592550098 -65.3370458741121 -67.6412962386166 -68.9383241250291 -70.6432666353425 -73.5790820985772 -76.1811866451598 -79.3575877437889 -80.97346410858 -82.6542547661676 -85.1190821670448 -88.3030219860524 -91.1560882884544 -93.5014532063071 -94.6450177793427 -97.4958295068903 -98.9467759499843 -100.457233388088 -103.231611976672 -106.198335038866 -108.631686665733 -110.457943705664 -112.262682321149 -114.493424426469 -120.406417826648 -123.122013475107 -125.433584205477 -127.09071343736 -129.943976672061 -134.019297226499 -137.646232724763 -143.813034294606 -145.063354377193 -146.536480063544 -149.449287566792 -152.581697208183 -154.901665748944 -156.710777748044 -158.689841481687 -161.601540068206 -164.796925141716 -167.408877527188 -171.667443153434 -172.947348655876 -175.156075495985 -178.131165307879 -180.849773489661 -182.644278927009 -183.794591275468 -186.328891121936 -189.334232942122 -191.950291756393 -194.05702297504 -195.531128470637 -198.930079347716 -201.272657076657 -202.399821505054 -204.833438068173 -209.104548029549 -211.95438026285 -213.90848644446 -215.033602585263 -217.317825309007 -222.404592104718 -225.156400464424 -227.42180396191 -229.094154451077 -230.844854015762 -233.408355673977 -236.633701622794 -239.175930096285 -240.433411931701 -242.402498997934 -244.393862670947 -247.359498947472 -254.67229380243 -257.176605846202 -258.909034700282 -261.623350164351 -264.803792004089 -1.29476846103374 -7.42767435409596 -10.0643577266225 -16.1540164269451 -19.5466196312248 -21.2569066059121 -24.5220290984063 -26.3724177980116 -28.560525118593 -31.3446161709247 -35.4882293434661 -38.3263944612583 -41.3670834946341 -42.9571343077138 -45.7342051077179 -49.0742570112163 -53.0019936712292 -55.4628799736104 -57.1765562634964 -59.4473670512296 -61.9578416993605 -65.3102944036438 -67.6040591898541 -68.9007332544791 -70.6071151393569 -73.5147006953614 -76.1146210687992 -79.2875309416948 -80.9159243681777 -82.6002249448294 -85.0927858655856 -88.3204103792797 -91.1818874262186 -93.5358691636452 -94.6784562824849 -97.5261892647351 -98.9789721627682 -100.499136698718 -103.321861065446 -106.29131266899 -108.706265380441 -110.527977722995 -112.331243352787 -114.563980068293 -120.497992237716 -123.212075767137 -125.513586863255 -127.16829056289 -130.01996877417 -134.095944692118 -137.715345352406 -144.01196712868 -145.261627584412 -146.738399333721 -149.678302377307 -152.812113585471 -155.127195914607 -156.928781351984 -158.911378265382 -161.824701646367 -165.008905753937 -167.628803448167 -171.851751259668 -173.133297254297 -175.338822553738 -178.272401643605 -180.989039569432 -182.781151288997 -183.92798908185 -186.42867728398 -189.427755229473 -192.039112286066 -194.139702987761 -195.611509830949 -199.025820966609 -201.376145642755 -202.504071284215 -204.927445374338 -209.243624205932 -212.089489567778 -214.055547312907 -215.185353293395 -217.458084835744 -222.601869095705 -225.338287041932 -227.61453147602 -229.282392483763 -231.031931355725 -233.607029072857 -236.828169458145 -239.374039912188 -240.628833213371 -242.593786095352 -244.592707109138 -247.5428599805 -255.049844688664 -257.551779233554 -259.282329092989 -261.992820897788 -265.177910586186 -1.29495531550203 -7.42137425968627 -10.0268021513938 -16.0963399087516 -19.4903150337566 -21.1985668105702 -24.4421117572536 -26.2828793666891 -28.4819852568026 -31.2666294706861 -35.4342682745024 -38.2895959195642 -41.3164120281485 -42.9121214862074 -45.6914918597538 -49.0172390696529 -52.9535325232575 -55.431770618169 -57.1454278794104 -59.412645313548 -61.910378544601 -65.2707069461893 -67.5713175240467 -68.8692125646251 -70.5789134972531 -73.5140247659135 -76.1061962670061 -79.2734721649725 -80.8821905839019 -82.5636679142365 -85.0574187592693 -88.2688024176554 -91.1407189570291 -93.492428846962 -94.6335127838857 -97.4886878386288 -98.9432230713985 -100.443917621374 -103.247836377491 -106.249053416398 -108.682926706182 -110.503119153411 -112.303304819728 -114.532141378872 -120.46570967384 -123.174102054708 -125.484978813451 -127.140337340001 -129.993896614775 -134.059208970155 -137.686953761567 -143.889020997493 -145.137843027107 -146.609404393705 -149.534216888108 -152.659838478852 -154.980698866314 -156.791399722626 -158.772969371047 -161.692906672279 -164.883252875652 -167.503486512466 -171.770358280925 -173.053234935265 -175.257250844962 -178.192739414556 -180.913626618781 -182.706915124339 -183.8555414567 -186.38118757735 -189.391657809658 -192.009142372894 -194.111312713924 -195.58417011212 -199.002832118229 -201.352519533466 -202.482799236475 -204.910688246859 -209.205874926133 -212.039438237524 -214.004570710311 -215.130299212352 -217.41729810624 -222.519718031407 -225.267219723285 -227.538929805324 -229.21083534036 -230.959692921907 -233.521651979206 -236.740314781297 -239.284651728575 -240.542753645373 -242.511274402734 -244.507824965631 -247.471743860246 -255.080994980043 -257.598651477251 -259.335391760574 -262.04798405608 -265.212834562326 -1.29479619709398 -7.42609686627403 -10.0786245043521 -16.0952899014697 -19.4371852784641 -21.1461691142115 -24.4029049123856 -26.265822995947 -28.4611457533949 -31.2695176527198 -35.3906449587478 -38.2338128222349 -41.2599815104116 -42.8517406676506 -45.6448807085407 -48.9613707654219 -52.902880109838 -55.3774772008292 -57.0952178692524 -59.3764517771804 -61.873191610372 -65.2542057634804 -67.546376841948 -68.8432261035438 -70.5583211758011 -73.4786943191344 -76.0688558174493 -79.232872276263 -80.8582871763961 -82.5389668750905 -85.0196386884257 -88.2323522494524 -91.0875315417339 -93.4514955378165 -94.5928618349443 -97.4514188700533 -98.9129429853307 -100.42900373552 -103.236408732469 -106.210169399077 -108.651864879425 -110.466857180911 -112.27510426594 -114.498821455752 -120.366291327908 -123.092115344623 -125.400883733553 -127.052866612239 -129.928664974691 -133.966520411406 -137.611854203074 -143.874110795812 -145.12238499121 -146.601989991807 -149.537637134921 -152.644341820467 -154.952697833114 -156.762223170624 -158.743857121697 -161.642044346563 -164.834109789643 -167.463565176033 -171.667067875365 -172.947863721303 -175.156138559581 -178.098701728673 -180.797813578704 -182.590431273691 -183.739858461791 -186.260621387303 -189.234262860019 -191.865678708022 -193.972386496583 -195.443843116307 -198.849520913728 -201.201764939986 -202.330262189691 -204.765518410803 -208.997162346192 -211.832016915818 -213.788742089583 -214.918425615811 -217.19801341516 -222.280731329929 -225.017335845079 -227.281862798414 -228.952076684344 -230.705398686777 -233.274759439774 -236.481701389516 -239.021205810656 -240.282509356319 -242.239942558321 -244.233586124647 -247.201657600372 -254.854878869907 -257.358694382165 -259.082512248446 -261.793438553276 -264.947604229408 -1.2952967054382 -7.44322969464524 -10.0664289666379 -16.1498716619657 -19.5155763490059 -21.2232009552768 -24.4565881631641 -26.3086108867414 -28.5012477488547 -31.2869755840926 -35.4558173633996 -38.312569379815 -41.3433411139073 -42.9372008723297 -45.7197749298202 -49.0389845878538 -52.9576215593627 -55.4461801355279 -57.1680974554595 -59.4339908706156 -61.9479125007262 -65.3170849843254 -67.6031657946466 -68.8996124385016 -70.6047945957015 -73.5506329536083 -76.0981865016433 -79.2535827294103 -80.8688853248989 -82.5440847234471 -85.0272201751383 -88.2203746660396 -91.0575079395845 -93.4071526097313 -94.5504377747938 -97.39930734023 -98.863409139967 -100.378357025889 -103.185004409829 -106.152344883855 -108.575564321947 -110.397250253266 -112.198585353106 -114.415663095504 -120.340018677529 -123.047730658325 -125.358395680427 -127.010933715868 -129.857068132744 -133.946819979061 -137.571195791557 -143.791852134374 -145.040615203398 -146.511200390631 -149.445136394903 -152.595919690067 -154.911200442733 -156.715392666293 -158.716589452777 -161.618858757015 -164.801688544935 -167.427981338719 -171.684121169337 -172.964484742888 -175.159880836769 -178.098614446769 -180.819741407657 -182.606904729957 -183.754197129124 -186.281335759757 -189.291309988639 -191.897175972436 -193.992651879575 -195.46958507737 -198.86828139971 -201.221082226025 -202.349923451469 -204.762588273211 -209.061519490776 -211.885618360602 -213.848964240429 -214.980213614499 -217.266983682898 -222.338190484128 -225.07455461437 -227.342708012541 -229.010701641159 -230.764549065948 -233.34133287958 -236.57158503991 -239.110097053213 -240.361887419899 -242.333356287318 -244.326032486082 -247.294663383885 -254.865493089617 -257.363257599656 -259.089820206412 -261.812506084 -264.970278472162 -1.29552758242235 -7.43932469094647 -10.0693564927051 -16.1289844977133 -19.5306099971264 -21.2392690344443 -24.4976271040908 -26.3367044820662 -28.5345511083991 -31.3345444449415 -35.493894621065 -38.3206016638751 -41.3580569716659 -42.9514485366386 -45.7249871471569 -49.0577645255013 -52.9902515772021 -55.4746533942784 -57.1994733015426 -59.4683336960613 -61.9551517419408 -65.3341140277914 -67.6309400187584 -68.9298722127787 -70.6282155051961 -73.5567482251161 -76.1922598761852 -79.3632051706855 -80.9756635892553 -82.6580853153756 -85.1470215624785 -88.3857991855264 -91.2173839492483 -93.5682775721736 -94.7113254975768 -97.5639203149746 -99.0207734840838 -100.526810041658 -103.332368702279 -106.295052356854 -108.727738349981 -110.553728818904 -112.361359591329 -114.597312596917 -120.466697024163 -123.16488102693 -125.468949465024 -127.126287659339 -129.984361356942 -134.017095954522 -137.643444561458 -143.837712933518 -145.090525266052 -146.563217485669 -149.497550756604 -152.617449559198 -154.918908771625 -156.723641565508 -158.716702643305 -161.593700503533 -164.775918857359 -167.394014847066 -171.634946177975 -172.916118019881 -175.109170897308 -178.057906194778 -180.778929899686 -182.572890924521 -183.722642580914 -186.225014040706 -189.223220001525 -191.853959206011 -193.949442756917 -195.421078084264 -198.863679597967 -201.212707706159 -202.34197183657 -204.777409814839 -209.045360173484 -211.896389727959 -213.855259404204 -214.985788871136 -217.251074612487 -222.290636954997 -225.047333919597 -227.317163009188 -228.986937734456 -230.733428555606 -233.300105107357 -236.513659089287 -239.056819815554 -240.312318067795 -242.283310708438 -244.282543900187 -247.239227216298 -254.742882135333 -257.234231677645 -258.964952281315 -261.683081669463 -264.857908121424 -1.29445875273732 -7.4469449873592 -10.0797543347773 -16.2407402573966 -19.604572963218 -21.3137638714715 -24.5643343657624 -26.4133064798788 -28.6119472876002 -31.4094683344516 -35.5661280056582 -38.4010649180472 -41.4223649985373 -43.0143212975927 -45.7973752922001 -49.1420557085215 -53.0667981387077 -55.5397148360254 -57.2505933074193 -59.4973371314691 -61.9820836870409 -65.3416110108458 -67.6367111720227 -68.9356185479724 -70.638212745683 -73.5628087058299 -76.1301660948783 -79.2867415132262 -80.90489814427 -82.5819877198821 -85.0654419831227 -88.2743948972397 -91.1245772062778 -93.4812990006334 -94.6290829914065 -97.4597316590367 -98.9099965355785 -100.420976588524 -103.227465339334 -106.191459329327 -108.626532246921 -110.450354579605 -112.255034753812 -114.468915265285 -120.362631887072 -123.08038117814 -125.377166740504 -127.033871267858 -129.899033013902 -133.958293489822 -137.563226014997 -143.80587326259 -145.059448637689 -146.531919126569 -149.467235316476 -152.586260659759 -154.903304296135 -156.712218654849 -158.702253694928 -161.616641555715 -164.815575057864 -167.438332650414 -171.716065180594 -172.996064327126 -175.204536503811 -178.178536025455 -180.90810759058 -182.698234898267 -183.847132968319 -186.361171496568 -189.343486564461 -191.971967167586 -194.074643476025 -195.551441164818 -198.938040826971 -201.283794583769 -202.413968451437 -204.837360043202 -209.121091537982 -211.944782179817 -213.905279432861 -215.035663241472 -217.298158190364 -222.312358164272 -225.050255787362 -227.326609917246 -228.993835444944 -230.756692120993 -233.330195599087 -236.570544996404 -239.103388331321 -240.356437762552 -242.332841855227 -244.31339365246 -247.273938011224 -254.86972287871 -257.377942708864 -259.107557126777 -261.826738480883 -265.006947341052 -1.29617823755023 -7.43481609927694 -10.0369124865932 -16.0128219233759 -19.390265657983 -21.0994351417825 -24.368295852346 -26.214705528527 -28.4020596095839 -31.2002868704764 -35.319628453121 -38.1585631283851 -41.193792622869 -42.7860258914714 -45.5574052724529 -48.8794910636106 -52.8205702409076 -55.2926087705006 -57.0249233823156 -59.2821590978274 -61.7890033884013 -65.1411941092455 -67.4388200572796 -68.7362886453215 -70.4443768346135 -73.3896029681417 -75.9657677190612 -79.1059783220207 -80.7222782036607 -82.3972641571611 -84.8748850535096 -88.084354909218 -90.9398787200682 -93.2892968249175 -94.4331288564872 -97.2780685978595 -98.7234671554323 -100.225938639762 -103.034422663819 -106.004752188744 -108.415400746261 -110.240056813536 -112.045330358691 -114.284801158151 -120.134421132594 -122.863750351663 -125.182990805351 -126.840549743979 -129.689486498336 -133.819157056195 -137.459332031648 -143.716355899124 -144.968117735258 -146.442679245902 -149.378268530561 -152.510889520786 -154.835026761996 -156.643111374178 -158.6246627756 -161.525911756659 -164.69156075753 -167.316654171508 -171.589790848121 -172.870332325084 -175.075068780227 -178.034158745901 -180.771602681863 -182.56286016753 -183.713126842443 -186.23231956784 -189.240135593879 -191.852297619511 -193.946410419403 -195.418302323314 -198.833054048978 -201.178803172039 -202.310357501334 -204.747186612861 -208.986277951401 -211.816244304268 -213.776021179819 -214.901136337956 -217.171119760045 -222.233740172356 -224.96319039531 -227.236123416178 -228.906448571206 -230.672763778904 -233.238585837872 -236.449315005505 -238.970802177875 -240.231224876176 -242.212889645576 -244.215113868874 -247.182864360562 -254.719290456873 -257.228729538677 -258.960975282078 -261.677590220791 -264.843359049733 -1.29562643969564 -7.44286284744211 -10.1215876537624 -16.1148540577604 -19.4718036676428 -21.1781062701691 -24.4494313032516 -26.3059030146233 -28.491437744458 -31.27812249935 -35.4028621802525 -38.266070628991 -41.2905139925818 -42.8864427596805 -45.6652799740195 -49.0074163207768 -52.9489194541426 -55.4241946413569 -57.1430075417917 -59.4079241198996 -61.912577222218 -65.3159905572904 -67.6137364503449 -68.9107628055467 -70.6141015176214 -73.5467700638947 -76.1460583276012 -79.3430827989818 -80.9748147816002 -82.6593082107845 -85.1541197202149 -88.4050816123915 -91.243075688577 -93.5879896362283 -94.7346569648613 -97.5484360222678 -99.006385246451 -100.515093579527 -103.330606560647 -106.287238705754 -108.717555155037 -110.541751703439 -112.348281622517 -114.57809293101 -120.537857823514 -123.264707761091 -125.558261988669 -127.213822745374 -130.081752065129 -134.134832553018 -137.780810404916 -143.869894486147 -145.12109521579 -146.599847699652 -149.517993694631 -152.625294119005 -154.933275836463 -156.738113712784 -158.729965471564 -161.646354374644 -164.820075591994 -167.435054015794 -171.628127675437 -172.908734697652 -175.095565712542 -178.068757838959 -180.78050099836 -182.577920964774 -183.723983390617 -186.231127978602 -189.224909591642 -191.840921799728 -193.938306899617 -195.408666506407 -198.80684930847 -201.164660824277 -202.291798376016 -204.697483020576 -208.9872044561 -211.816476672204 -213.778232590764 -214.907481080036 -217.184956513297 -222.243856657167 -224.987093476218 -227.251774669427 -228.922785426641 -230.684844534465 -233.243963133432 -236.468456605627 -239.00322840173 -240.263693070229 -242.23652092112 -244.230660829788 -247.180460474854 -254.691352016289 -257.204766859656 -258.929938373013 -261.633137712301 -264.808647945206 -1.29330939087529 -7.43404766086399 -10.00135847914 -15.9314909869489 -19.264317085676 -20.9736253067679 -24.2381091989701 -26.0879174850504 -28.2830241940857 -31.1014310737839 -35.2553003434226 -38.08758667667 -41.1135441735621 -42.7105289128389 -45.4898335810087 -48.816133086743 -52.7061667600034 -55.1897244116134 -56.9020866027148 -59.1662770380766 -61.6702963742514 -65.0310676093098 -67.3266164353022 -68.6239615147604 -70.3372223281458 -73.2638976387483 -75.8357445272942 -79.0237182279476 -80.6345068804446 -82.3156700972529 -84.8013474907548 -88.0238238598872 -90.8740559647116 -93.2224443091327 -94.3677683324327 -97.2292086382668 -98.6914604355966 -100.197444798869 -102.993585673209 -105.97222399684 -108.399886275423 -110.215755342788 -112.018591510375 -114.243022052688 -120.142170882723 -122.885045384268 -125.187306529757 -126.844828760672 -129.716836335628 -133.791836254543 -137.397757224118 -143.633866076343 -144.887046890986 -146.36008516409 -149.297587257464 -152.427030938335 -154.736152400062 -156.539489440061 -158.506417456233 -161.408146896672 -164.594889173752 -167.208149704228 -171.474002116359 -172.752577130825 -174.948810633224 -177.911139116804 -180.636399399056 -182.431111823351 -183.581438472038 -186.094544666412 -189.112564627835 -191.743674982554 -193.838428778026 -195.309555637086 -198.715974405127 -201.075389440627 -202.207720187651 -204.627217250849 -208.934146798618 -211.759943041933 -213.710172940644 -214.84155121658 -217.127787994652 -222.202491943202 -224.956223406195 -227.239202879128 -228.911619284924 -230.662491357505 -233.222061592109 -236.443366457195 -238.996194436467 -240.254157814433 -242.221451736997 -244.216189477709 -247.177636907073 -254.590279685123 -257.100089443388 -258.834034563718 -261.542580842572 -264.693961435373 -1.2944715419307 -7.46908452506913 -10.0371443322332 -16.0430789318764 -19.3981617012866 -21.1045591446628 -24.3656035249518 -26.2255230298125 -28.4097760331125 -31.2049035932167 -35.3324165850602 -38.1919870346992 -41.2363691064079 -42.8330248068097 -45.6043625826493 -48.9304808186855 -52.8271696943014 -55.2982474171764 -57.0085756152135 -59.2781770222292 -61.777701532252 -65.1107132770053 -67.4082982835688 -68.7032300019625 -70.408847895546 -73.3371392379697 -75.861733685937 -79.0533176726874 -80.6830340489666 -82.3566290194443 -84.8342547261404 -88.0162554573053 -90.868966655651 -93.2209087219223 -94.363300316547 -97.2190551343048 -98.6628356344399 -100.166898105899 -102.983832098581 -105.963781123586 -108.39250433826 -110.213067907104 -112.022733146101 -114.245815206482 -120.213008605038 -122.92772259622 -125.231383629257 -126.886236686545 -129.77561798817 -133.858694901471 -137.463863540954 -143.702048821314 -144.954639844622 -146.423195744834 -149.360757007343 -152.494637486371 -154.814887381939 -156.616864452999 -158.599577152227 -161.515928506836 -164.698607293456 -167.335289609212 -171.593748336147 -172.875297270598 -175.079465957873 -178.043177726667 -180.768515699977 -182.555682167983 -183.702703571168 -186.224641472411 -189.213688567694 -191.836526648561 -193.947486175033 -195.4177355183 -198.826795997511 -201.176858793994 -202.306676766981 -204.722643340674 -208.934442221303 -211.761074492875 -213.724487664163 -214.854424421226 -217.151820803369 -222.227087816721 -224.967636402574 -227.252090433432 -228.923802801745 -230.684904669851 -233.244397592505 -236.463924753393 -239.007372476124 -240.264561196637 -242.222743412437 -244.22335970091 -247.191150153837 -254.795434504801 -257.30846311747 -259.033639610453 -261.753121346695 -264.909558264923 -1.29709563417748 -7.42752548584914 -10.0840430730678 -16.1789966573247 -19.5369145162185 -21.2456183822291 -24.5430003249052 -26.3968250551395 -28.5750125526673 -31.3846044191816 -35.5249705590105 -38.3708249257442 -41.4193740898607 -43.0069224150975 -45.7924694802075 -49.1364843303823 -53.0446265752145 -55.5036421368606 -57.221010317797 -59.4845946523069 -61.9729025332616 -65.3385798505019 -67.6376485349609 -68.9390100579182 -70.6513869538489 -73.593041703455 -76.1691609802851 -79.3609983731622 -81.0054892159159 -82.6946158255085 -85.1867491572668 -88.4136280903291 -91.2457574736632 -93.5995425459963 -94.7446384830764 -97.6143694471175 -99.0558331639237 -100.55844933138 -103.3569799533 -106.339978014369 -108.776209606693 -110.603227995516 -112.411514348625 -114.640375359068 -120.640975829966 -123.367420607004 -125.671739053504 -127.325829001711 -130.164705961114 -134.244484557486 -137.878616659085 -144.052901476614 -145.301464456925 -146.77627592437 -149.693869225504 -152.838547551888 -155.152691499172 -156.95882914922 -158.930985126959 -161.844282543402 -165.055815396489 -167.670881812766 -171.905353704298 -173.18704448538 -175.386640737194 -178.354993520437 -181.10532809172 -182.909330259007 -184.057134839474 -186.58482923386 -189.592889527281 -192.220104054634 -194.315336216104 -195.787821432796 -199.205718274202 -201.554386901499 -202.677420297238 -205.103510893903 -209.433137438419 -212.269379619325 -214.232732662858 -215.363646432769 -217.634805377979 -222.691077829068 -225.440659242637 -227.723338146698 -229.394837471278 -231.152639301443 -233.725736920675 -236.933748944277 -239.47155088633 -240.72661771632 -242.68741194326 -244.681976652354 -247.66294330504 -255.482702850983 -258.000454796263 -259.733617597257 -262.449292419601 -265.607683308023 -1.29605028949407 -7.44809491902074 -10.0694695732512 -16.1613621277657 -19.5124378142973 -21.2228882270404 -24.4820959715756 -26.3330960703188 -28.5177292122281 -31.3323811879575 -35.4781804682589 -38.3276455164556 -41.3470969574709 -42.9402974395405 -45.724301814866 -49.0629589709485 -52.9689193928805 -55.4470546512474 -57.162910789926 -59.4310857605839 -61.9377019942971 -65.2723900951276 -67.5603886943788 -68.8568908461036 -70.5618924764841 -73.5069068345718 -76.091638662525 -79.2622672443512 -80.865148619422 -82.5386534503457 -85.0433040741534 -88.2317331736484 -91.1027429929999 -93.4465471762075 -94.5920314106283 -97.4476689233276 -98.8985964819277 -100.411181825771 -103.200512047438 -106.176988046977 -108.600827769692 -110.421253975675 -112.22578419486 -114.450829075833 -120.427891582936 -123.145650698935 -125.452667591718 -127.108726372018 -129.971024064548 -134.049792357941 -137.671828040908 -143.898596770979 -145.147558640357 -146.620395002913 -149.527178829434 -152.640008762566 -154.96670011419 -156.771096224604 -158.745265436654 -161.662218457754 -164.843648845723 -167.477184212176 -171.701076793978 -172.981853356308 -175.182008221075 -178.131628180199 -180.851415746594 -182.646634859909 -183.794436528075 -186.326059083259 -189.35486281342 -191.997132428847 -194.11151054449 -195.584414969618 -198.983394758914 -201.349639882057 -202.4777576441 -204.904425896215 -209.174326059526 -212.001654224311 -213.963320670415 -215.09263966639 -217.368280279711 -222.42085682927 -225.161524349193 -227.449518135375 -229.120816559676 -230.879781475206 -233.448589509892 -236.676337645834 -239.208563920165 -240.469729853957 -242.421770855853 -244.418706844885 -247.374404491209 -254.9001617318 -257.384070841447 -259.115218207278 -261.8344632762 -265.006960086991 -1.29505533906248 -7.44098653231036 -10.0595252378953 -16.1871498150325 -19.5717079904147 -21.2829699471495 -24.5415322396649 -26.401339946904 -28.6011654144165 -31.394064560117 -35.5389748618173 -38.388801251366 -41.4383930053397 -43.0316656188339 -45.7921278308633 -49.1115538922664 -53.0406264980787 -55.5157591264981 -57.2636021462371 -59.5146935510881 -62.0187225500798 -65.3741389511862 -67.6793658525005 -68.9765728769786 -70.6841112622075 -73.623080065897 -76.2058791234789 -79.4027955644648 -81.0192969543968 -82.7022082383652 -85.1989577635943 -88.3959526150032 -91.2359231482892 -93.5870291141084 -94.7298499617981 -97.584280372155 -99.0422317429218 -100.556272606265 -103.377553118346 -106.349468864953 -108.784790944539 -110.604778982588 -112.410228842225 -114.635757665729 -120.440266659292 -123.160441109095 -125.465069527813 -127.126298154468 -129.976277337547 -134.094685812429 -137.739680542463 -144.001428223848 -145.249390563072 -146.719948794341 -149.65630409798 -152.78887603136 -155.111257306267 -156.913956432191 -158.893592848539 -161.813564684223 -164.99075183569 -167.615528806873 -171.888571784667 -173.168526446863 -175.36461230377 -178.308769161735 -181.032938198296 -182.822150643583 -183.970340043557 -186.481200000745 -189.494477383743 -192.12200836172 -194.22177203766 -195.695768811144 -199.105223544722 -201.459232209271 -202.585868442007 -204.995360187883 -209.28765770552 -212.113629963457 -214.07685083986 -215.204909389383 -217.473111239418 -222.478044752143 -225.225332373296 -227.508684450837 -229.176742216077 -230.936062129557 -233.491794310186 -236.714975969693 -239.24596124467 -240.503059738868 -242.471119058535 -244.467326969514 -247.436196278721 -254.845941896688 -257.356388172246 -259.085590894439 -261.795857558658 -264.975629564855 -1.2955745576708 -7.43853686533308 -10.068818355638 -16.162044567645 -19.5527331991338 -21.2639532912598 -24.5281419108375 -26.3767833012485 -28.5614344890225 -31.3573313027694 -35.4966608971111 -38.3503192995641 -41.3811473434186 -42.9739995860578 -45.75720173396 -49.0915895460737 -53.0612133378829 -55.5352922581043 -57.2411263269904 -59.5017485878711 -61.9811358449459 -65.3493190887537 -67.6425420974738 -68.9387227606919 -70.6453521708601 -73.5687216005663 -76.1843287870191 -79.3618430600513 -80.9804538665577 -82.65231925593 -85.1490527343668 -88.3423140800848 -91.1725664948185 -93.533259364579 -94.6793693705329 -97.521125447108 -98.9875718059687 -100.493793212391 -103.292127418558 -106.277103478159 -108.709261526749 -110.537440060449 -112.34158161208 -114.555006900996 -120.414649971944 -123.111467869725 -125.401221446021 -127.052820476216 -129.928442652571 -133.966603024982 -137.616942801305 -143.909762077963 -145.162351602334 -146.639519732549 -149.554139855358 -152.67366302273 -155.00579235584 -156.810986031472 -158.783977261185 -161.697838611775 -164.903309459471 -167.524447419589 -171.793412734707 -173.074351956558 -175.274630377959 -178.222385535761 -180.933767355908 -182.731020820992 -183.881141877795 -186.386179891048 -189.380180497517 -192.009021418856 -194.10430473968 -195.577555916976 -198.979345772924 -201.331899061418 -202.462607011026 -204.896715195405 -209.144767837672 -211.976563092333 -213.931565578753 -215.060786272939 -217.342104231641 -222.430870304586 -225.172068798432 -227.436304609246 -229.109504881285 -230.858617827845 -233.422499953326 -236.649488100913 -239.188286557861 -240.446383885369 -242.413043326988 -244.402519988208 -247.359289151106 -255.041317155119 -257.529462922836 -259.259027692386 -261.95598955304 -265.114851640318 -1.29551369116944 -7.46358079072457 -10.0748293014409 -16.1184520436765 -19.4809375057937 -21.1985370200956 -24.4372621813903 -26.2896444975809 -28.4791368679482 -31.2457921252071 -35.3954720354123 -38.2509212963721 -41.3027816086227 -42.8966886108596 -45.6751459017668 -49.0101926879487 -52.9099585184296 -55.3830865548548 -57.0795674301933 -59.3453328587552 -61.8460989456781 -65.1934704112076 -67.4885146149105 -68.7859026224886 -70.4856215630244 -73.4105946591853 -75.955992201822 -79.152644286303 -80.7810142749986 -82.4600384437698 -84.9422626569579 -88.1464852242675 -90.994079646158 -93.3494163255458 -94.4941655089454 -97.3537149042374 -98.8232366686872 -100.333464795647 -103.117825226922 -106.088161530261 -108.523344871755 -110.343631096925 -112.154611248257 -114.371077102904 -120.217959684964 -122.932323365076 -125.235372985978 -126.889492275622 -129.761166044975 -133.816434326118 -137.443746380592 -143.715931463257 -144.965157056338 -146.439578785979 -149.376805904764 -152.492901050957 -154.804939875436 -156.603552864251 -158.592064601881 -161.506439113205 -164.707349866426 -167.325186555911 -171.566869747585 -172.844733941956 -175.047107517059 -178.013160186775 -180.717321511215 -182.510424785024 -183.658620194536 -186.166540086078 -189.152236261064 -191.785384879049 -193.887826780173 -195.360893033195 -198.747955570505 -201.10268313931 -202.228848468469 -204.64474029086 -208.970397311874 -211.810143231257 -213.781719846936 -214.908179470856 -217.183238915443 -222.277676863575 -225.020333416704 -227.293453765639 -228.963181087599 -230.723742534846 -233.280675250028 -236.518308490385 -239.050856606156 -240.30337938683 -242.273871935415 -244.275399200804 -247.231591357518 -254.655233937821 -257.167400063215 -258.897835848141 -261.624619884394 -264.805352148562 -1.29575074914513 -7.45793774932644 -10.0964830334395 -16.1379765450214 -19.4870559391473 -21.197252194265 -24.4747768807925 -26.3299212447173 -28.5241229033053 -31.3090433622164 -35.4239986278257 -38.2748642170431 -41.297020843632 -42.8898131593477 -45.656889616949 -48.9808811265123 -52.8925639918438 -55.3644687247146 -57.1081708997511 -59.3681201559601 -61.8568168698776 -65.2257107281395 -67.5194790466909 -68.817789122118 -70.5227143129415 -73.4284117909515 -75.9784306355293 -79.103666182135 -80.7145303647928 -82.3929072892838 -84.8932160752113 -88.0805776222132 -90.9104906238185 -93.2705976925216 -94.414521753621 -97.2665417258624 -98.7164747343926 -100.230218198161 -103.018151732502 -105.98822920626 -108.422639075753 -110.247446606798 -112.054512329563 -114.288851682082 -120.080935633701 -122.780818278422 -125.081857095698 -126.740437829675 -129.610355599201 -133.70456603351 -137.323230502584 -143.415612403633 -144.662997330621 -146.131071666261 -149.066586394195 -152.169050055432 -154.480826018992 -156.285934732683 -158.2664979639 -161.208611352003 -164.375331192874 -166.99954375817 -171.223513426744 -172.504960880023 -174.703847902156 -177.651507433283 -180.370543022711 -182.157764005278 -183.305475888316 -185.824649089617 -188.80872963059 -191.420588742551 -193.522968046925 -194.99137181875 -198.413241873397 -200.772333640765 -201.903046416031 -204.346505420148 -208.611289453858 -211.444930482325 -213.410846311779 -214.540047084546 -216.821857186112 -221.861083257859 -224.593817742771 -226.868832252161 -228.540958811418 -230.292589994452 -232.85036290656 -236.080735437611 -238.611293008682 -239.87333506128 -241.832121044971 -243.828595000604 -246.784470245968 -254.322367398126 -256.815640249525 -258.548837778636 -261.266161758109 -264.439720372677 -1.2938196022024 -7.46537913061028 -10.1037942120517 -16.2268083058148 -19.5765421050718 -21.2850859272391 -24.5350064494202 -26.3854576952286 -28.5761116235016 -31.3609174138036 -35.5445524155175 -38.3954245181662 -41.4301308100506 -43.0194935313545 -45.7914805497196 -49.1303862537191 -53.0479857299992 -55.5195510640228 -57.2308469133747 -59.4886040062148 -61.9964637413482 -65.3616964994686 -67.6693488105094 -68.9673341776058 -70.6739780527771 -73.6129670735874 -76.1399345984727 -79.3459293430629 -80.9872119932438 -82.665917471044 -85.1490321391459 -88.3337999066254 -91.1735399442398 -93.5271290649132 -94.669827463585 -97.5274012166452 -98.9796793151569 -100.487135889239 -103.297632813336 -106.290601555273 -108.709967351349 -110.529407289696 -112.330004781545 -114.550302933113 -120.405858802989 -123.11348781438 -125.412498456151 -127.071162883808 -129.953799505464 -134.094726926204 -137.731239631617 -144.006805614415 -145.255693282297 -146.734442534576 -149.662358629907 -152.79810006842 -155.113685252838 -156.922576912933 -158.896843388831 -161.811827488834 -164.992698124492 -167.619601197129 -171.91893975137 -173.201256525437 -175.39936072035 -178.351637704798 -181.078029951287 -182.87780020498 -184.023241248853 -186.535330054785 -189.542291113935 -192.166992502087 -194.259490333262 -195.731274479817 -199.129011502647 -201.482521098246 -202.606446925186 -205.026521885371 -209.321270640844 -212.17013388882 -214.129095732445 -215.256837145332 -217.544943629744 -222.602476696736 -225.330223376013 -227.608894853628 -229.277832527575 -231.034994464782 -233.611241994025 -236.821730116115 -239.354916071195 -240.614237849737 -242.58238714036 -244.569938001753 -247.535547315179 -255.023553523207 -257.515996553899 -259.250007973279 -261.957262165951 -265.146275058182 -1.29596852507895 -7.46242428497183 -10.0771989776387 -16.1185123683656 -19.4835560248298 -21.1967062030954 -24.470888880499 -26.3203405329491 -28.5120605774149 -31.3103615749243 -35.4387359004458 -38.2894536737156 -41.3348747949723 -42.9240931940997 -45.699760103111 -49.0363064345979 -52.9448373406171 -55.4268211586734 -57.1412602604383 -59.394858498729 -61.9016284762063 -65.2692892223481 -67.5719441278694 -68.870976734717 -70.5770999547201 -73.5092926339824 -76.1057503656452 -79.2789510856207 -80.8999657903785 -82.5754087972604 -85.0713745020661 -88.2707214914294 -91.1297989313246 -93.496965135866 -94.6420890272556 -97.5168337655601 -98.9741380363908 -100.475110204766 -103.28527241854 -106.233178115805 -108.672748534582 -110.489797521538 -112.2890915579 -114.515948544525 -120.479215441169 -123.187658667011 -125.471708508794 -127.126020694402 -130.015421160256 -134.092100001569 -137.712392713858 -144.05895706419 -145.30732184424 -146.772880900499 -149.709391943404 -152.85711333292 -155.168763254009 -156.971057350603 -158.942819539541 -161.855754507828 -165.036653646728 -167.662379288059 -171.914563857955 -173.195442455045 -175.385745243032 -178.307574456551 -181.039325744127 -182.82370177489 -183.971687327282 -186.485765521132 -189.470942638846 -192.092782932583 -194.193437457182 -195.66675198283 -199.075243679775 -201.438378008465 -202.56456670265 -205.003047111986 -209.263734265301 -212.104279880639 -214.062522264201 -215.194023518109 -217.458773967354 -222.511014164092 -225.266508537832 -227.546168207527 -229.219782173349 -230.979462895914 -233.530470145832 -236.750723737897 -239.277732338947 -240.538725891151 -242.501516089834 -244.489674269077 -247.437636310293 -254.975809279347 -257.498113349277 -259.233307215943 -261.950799246886 -265.126069439757 -1.29570063966493 -7.47041657898121 -10.103737626433 -16.1316763489828 -19.5028828133881 -21.2062403867738 -24.4636265256453 -26.3176583904767 -28.5098411791326 -31.336527907605 -35.4821673476286 -38.321767369421 -41.3510764610254 -42.945235255714 -45.7134299127965 -49.0207654308102 -52.8906647370499 -55.3756528314885 -57.0983084786225 -59.3538241597023 -61.8542518412961 -65.2124919747515 -67.5018674929409 -68.7982412976596 -70.4983585622233 -73.4347195857281 -76.0363709594253 -79.2167632224776 -80.8477006640975 -82.5286386142782 -85.0188523724698 -88.2339239087378 -91.0881907926128 -93.4415456228748 -94.5820689623405 -97.4176202029427 -98.8698437200362 -100.379328751017 -103.204548348213 -106.201524916571 -108.626750614138 -110.444600784231 -112.25058540731 -114.475146429294 -120.383885903059 -123.089392363436 -125.394823127793 -127.045690738813 -129.881723801322 -133.968892295744 -137.596163460434 -143.943180244406 -145.193156231549 -146.659835725755 -149.578969750522 -152.71147309082 -155.03476619084 -156.843057417861 -158.830204943144 -161.729036697615 -164.922519710112 -167.551990009118 -171.829078105535 -173.109924348657 -175.310681699931 -178.262562752523 -180.991753439408 -182.787794128201 -183.935781921044 -186.464042068392 -189.456735290961 -192.069183229084 -194.172873284301 -195.646437219387 -199.061082961518 -201.412599772476 -202.53946857609 -204.967677278454 -209.244033509593 -212.078242770829 -214.031098067038 -215.159139742596 -217.443425822301 -222.49791981928 -225.240840416366 -227.5109101364 -229.177670091718 -230.934439707357 -233.489019329638 -236.712555363637 -239.250703298157 -240.508073342402 -242.475297130627 -244.470134106626 -247.440311049036 -254.917331558496 -257.4259296717 -259.159697130397 -261.903035867492 -265.099508845589 -1.29453574642987 -7.46255453972164 -10.0852723581908 -16.2741890171967 -19.6384011572649 -21.3468315832731 -24.5795123783465 -26.4322038316759 -28.6300116131826 -31.418816986523 -35.6268693344813 -38.4654285183391 -41.486817545022 -43.0771352840205 -45.8427549019575 -49.1580202640465 -53.0719909652248 -55.5584383345792 -57.2912216198492 -59.5524969679799 -62.0498409788259 -65.4016606900568 -67.6905745787538 -68.9884695624458 -70.6889483483674 -73.6131530202188 -76.1683937144978 -79.3544192737229 -80.9732155760757 -82.6528440780324 -85.1611458588133 -88.3545978849358 -91.1942611008305 -93.556947621252 -94.7026688588966 -97.5789116533071 -99.0240540177452 -100.538843291526 -103.348658657976 -106.324613468428 -108.761184971861 -110.582338587489 -112.384271257735 -114.60942880269 -120.509663907937 -123.22219386591 -125.530840264558 -127.181254819785 -130.044965169117 -134.165681176329 -137.779559365313 -143.931016499657 -145.17964968261 -146.660012245043 -149.584303902931 -152.721773181334 -155.038971489744 -156.844724788689 -158.834009668957 -161.738052306426 -164.946008653445 -167.557991513826 -171.838565782323 -173.117530152709 -175.316407736131 -178.268037039154 -180.997864464849 -182.793555823935 -183.940092037682 -186.459997632659 -189.449263331949 -192.080779352319 -194.18028283402 -195.653634411283 -199.045039685323 -201.394290592975 -202.521789650552 -204.957120017972 -209.254965676897 -212.080373312029 -214.033695303365 -215.159660754881 -217.449434188668 -222.530234928188 -225.279469992213 -227.540099441669 -229.204239414384 -230.954229744117 -233.527932919275 -236.763774777697 -239.301619254337 -240.563010521164 -242.530472496312 -244.520903793407 -247.486631625555 -254.801780496013 -257.316590435199 -259.046291971508 -261.749979306356 -264.906422410738 -1.29541750422356 -7.46023429709276 -10.112014264278 -16.1081168348572 -19.4749371998635 -21.1778703886454 -24.4677245960782 -26.309743786366 -28.5015268080867 -31.2973065111825 -35.4435424497094 -38.2933897656295 -41.326484188507 -42.9209970349712 -45.7046345533514 -49.0208762906418 -52.937835938258 -55.417932107113 -57.1434379765974 -59.3972613982703 -61.8892975938339 -65.2925927830727 -67.5818837065416 -68.8779157182998 -70.5809470054018 -73.5056101580097 -76.0924689126043 -79.2577681197579 -80.8767595441476 -82.5621761645632 -85.0357900334467 -88.2579206237281 -91.0931314504855 -93.4418506282877 -94.5877356826083 -97.437572673314 -98.8954522922233 -100.412642666332 -103.21603613773 -106.184179674149 -108.608106043702 -110.432437944584 -112.232437365668 -114.452710132098 -120.337329227932 -123.041214699458 -125.350059524917 -127.009365208937 -129.896982098277 -133.981448056665 -137.60572494495 -143.94182778542 -145.190371252877 -146.669120910568 -149.598111227734 -152.738362131061 -155.054684722632 -156.853559514065 -158.822079803347 -161.736272510923 -164.913479952014 -167.52939442736 -171.837257425896 -173.118972365279 -175.330695897168 -178.269919836161 -180.993182369806 -182.775218370168 -183.923613586402 -186.429898806453 -189.416894523795 -192.032358047905 -194.142919268092 -195.613509977755 -199.01957963307 -201.371692589794 -202.501323610909 -204.938521103413 -209.182235624568 -212.021082911932 -213.983763384809 -215.110544181527 -217.401873202248 -222.401987419497 -225.150557322947 -227.430144410506 -229.09985411816 -230.850678875725 -233.413768472865 -236.621586015107 -239.143079832984 -240.403767363154 -242.369059294663 -244.357115804182 -247.312769892894 -255.093886330895 -257.612967520912 -259.338923053538 -262.043112082099 -265.196560986255 -1.2942870069441 -7.40578154714197 -10.0341058731658 -16.0149312600903 -19.3893648433423 -21.0996090336797 -24.3733141912113 -26.2221049659774 -28.4211601940988 -31.2167484160615 -35.3672943525701 -38.212190337791 -41.2531127932373 -42.8483962527716 -45.6207361171774 -48.9411479343393 -52.8519283809047 -55.3090775953657 -57.0469358452208 -59.3090299344274 -61.8113569701509 -65.1697363702965 -67.4581245146179 -68.7511626925543 -70.4511322512419 -73.3939661720098 -75.9494246197722 -79.1140723915163 -80.7288038543911 -82.4089066695564 -84.8926611385896 -88.0874645941287 -90.9388488455715 -93.2986805569421 -94.4451168172263 -97.3008484417637 -98.7507016068613 -100.266715613006 -103.080358352597 -106.055732412244 -108.47839611274 -110.30338589305 -112.107576280952 -114.335966146596 -120.218933251157 -122.927932325001 -125.227505860782 -126.878913889845 -129.753143343714 -133.813606941811 -137.430015367186 -143.73046668908 -144.979661549265 -146.456670124881 -149.408922630015 -152.531079080352 -154.842743651548 -156.647201232818 -158.62383959939 -161.527292096823 -164.708585462705 -167.342245306145 -171.584654379457 -172.866805961693 -175.077413126259 -178.04608007881 -180.756787369963 -182.559783368685 -183.708229549907 -186.228766936282 -189.196580518139 -191.824457891651 -193.92354507263 -195.392673161806 -198.831520706645 -201.192307767819 -202.321634943359 -204.762076193396 -209.07584811936 -211.92236253803 -213.887563430509 -215.01694895329 -217.294944872592 -222.312833104958 -225.063757280166 -227.336874239404 -229.008084200099 -230.754284649216 -233.323563278075 -236.53143905039 -239.073954068149 -240.331934524836 -242.296008719176 -244.287781176459 -247.239907305589 -254.940892485535 -257.459689973319 -259.187375085135 -261.899864429501 -265.066741164592 -1.29506050770904 -7.43126246116351 -10.0615975625623 -16.1013253980502 -19.4977283030155 -21.2083731980273 -24.4822480460879 -26.3437262670074 -28.5240433698906 -31.3112026430664 -35.4584630202982 -38.3021318552031 -41.3363520820577 -42.9339247805546 -45.707980433935 -49.0620523705858 -52.9506229781935 -55.4106029011986 -57.1619066158729 -59.4363697705383 -61.9547762592809 -65.3029308380476 -67.6076171317791 -68.9070909356597 -70.6149067674047 -73.5444491735115 -76.0981592321827 -79.2664973625664 -80.8996941541929 -82.5795829555942 -85.0540838838278 -88.2656184086654 -91.1173658525873 -93.4861570536043 -94.6312683315537 -97.4784724532238 -98.9230957330538 -100.43232041036 -103.236693691291 -106.19548129015 -108.619379231701 -110.440579643848 -112.244964599361 -114.463783027538 -120.419117310285 -123.126391886296 -125.430713951043 -127.089698343989 -129.956106549606 -134.075647686891 -137.705517118736 -144.041552478391 -145.290070196051 -146.769876521375 -149.702581837749 -152.839423516574 -155.146005535259 -156.944973907777 -158.926995300908 -161.831677984498 -165.020899336874 -167.637057987849 -171.896267696658 -173.176747991367 -175.367699788185 -178.338666380845 -181.073786118798 -182.8684790883 -184.017164299286 -186.526253383996 -189.513704004975 -192.127432857271 -194.231513262343 -195.70248038394 -199.136888424981 -201.484032017173 -202.611599520581 -205.040138271098 -209.326296035379 -212.165632100287 -214.131027399114 -215.259712278174 -217.52436555124 -222.492526202529 -225.241919646644 -227.511534480131 -229.181814216325 -230.938295826633 -233.512568507451 -236.726204470298 -239.254236071487 -240.512079061679 -242.482465099138 -244.481758446591 -247.447970893775 -254.963153193129 -257.483313767038 -259.20881675289 -261.926043994481 -265.077214696972 -1.29533630908894 -7.4562408592786 -10.0933192312032 -16.19213134263 -19.5440570328955 -21.2523979349761 -24.506952374154 -26.3542683802628 -28.5433629708578 -31.3304138491307 -35.4801122473356 -38.3182690649119 -41.3680834204248 -42.9616502015618 -45.759241933036 -49.0715277508468 -52.9853112222466 -55.4499140230159 -57.1913563239633 -59.4410020284881 -61.9388368914729 -65.3258525797533 -67.6336573536187 -68.9309054582005 -70.6416482361896 -73.5687389666858 -76.1602359798717 -79.3348329003352 -80.9463749820272 -82.6361772390272 -85.1351674764454 -88.3571812466854 -91.1923427196815 -93.5643243826247 -94.7112153230643 -97.5842615597823 -99.0436734490245 -100.5543729258 -103.36146070819 -106.331805259394 -108.759179391712 -110.587797189168 -112.392975001231 -114.620063881756 -120.420065260606 -123.130774874843 -125.426286438924 -127.082301394921 -129.970557778732 -134.057080560556 -137.663665503807 -144.005124316192 -145.253144089159 -146.735605669736 -149.655520091362 -152.816234311369 -155.125801275156 -156.924037352002 -158.908565651305 -161.829213456496 -165.008618525102 -167.631206087102 -171.925420693774 -173.20568097898 -175.396292410078 -178.360765631424 -181.089104389078 -182.889357831664 -184.036423220062 -186.542444129932 -189.52667377869 -192.150380780243 -194.244776167268 -195.713878131695 -199.117320647981 -201.460907415213 -202.590339346661 -205.02116761495 -209.339340637216 -212.178983253537 -214.138714401292 -215.264002996849 -217.54943038299 -222.611215553099 -225.326688900799 -227.60271281099 -229.266599022626 -231.021214262832 -233.581370157111 -236.77905168983 -239.300903403924 -240.55930669365 -242.529571063338 -244.529103355762 -247.482374419031 -254.929423242443 -257.422776011079 -259.153440740955 -261.863063507673 -265.054260026317 -1.29470775240102 -7.4323271622253 -10.0336424923687 -16.0107914354167 -19.3777563777606 -21.0835659549638 -24.3462408950242 -26.1976526653085 -28.3898297505962 -31.1889163727909 -35.2775828656745 -38.1340627203902 -41.1534974436007 -42.7488384919159 -45.5353567334318 -48.8474653104299 -52.7749867717739 -55.2573436770472 -56.9872916496925 -59.2409761200744 -61.726709984171 -65.0857756359591 -67.3798050091338 -68.67635985384 -70.3838553201654 -73.3238036699424 -75.8619993571976 -79.0425329164782 -80.6696297208684 -82.3515020740101 -84.8413737165175 -88.047984976674 -90.8745797610075 -93.2312390153562 -94.3775825905512 -97.2434530879756 -98.6858730063684 -100.196986717383 -102.992579551016 -105.962385968261 -108.3840367223 -110.202563937606 -112.004471311846 -114.23000499765 -120.173744249334 -122.882139117075 -125.189498215341 -126.841895441579 -129.698943141673 -133.770074564558 -137.382083327802 -143.633571858072 -144.883551655711 -146.355531576179 -149.278363800602 -152.402250938939 -154.719424330129 -156.525230599019 -158.517091308141 -161.40271347191 -164.581420558438 -167.21685778421 -171.425044368584 -172.704742317404 -174.91783955266 -177.875469168668 -180.598171987045 -182.388292671036 -183.537517324935 -186.045279908641 -189.024185490326 -191.65179900416 -193.759708464994 -195.2335653763 -198.643140951732 -200.993530621125 -202.128624065757 -204.557931879708 -208.882903614935 -211.726970474119 -213.687588549563 -214.813316289241 -217.092006222947 -222.116884039803 -224.862233255304 -227.14289293866 -228.812265556461 -230.566163758816 -233.139860008661 -236.34134514131 -238.872527195692 -240.132506381035 -242.10735717803 -244.096777285938 -247.084806382691 -254.611153581183 -257.102361959 -258.837955207005 -261.566053431937 -264.717423703571 -1.29526458744834 -7.43856239189941 -10.1001396064629 -16.2123317731543 -19.5620377430388 -21.2637699546739 -24.5322029850926 -26.3912858722838 -28.5787497788426 -31.3823554390333 -35.5058444918604 -38.3576198175078 -41.3915424260566 -42.9820029336369 -45.77588554807 -49.0919094811968 -52.9914726673248 -55.4725353946676 -57.202934890912 -59.4660334986901 -61.9584898343017 -65.336901682976 -67.6334712667776 -68.9305342733049 -70.6377666763079 -73.5806605809482 -76.2043067484861 -79.3910065203327 -81.0056320738173 -82.6893553317984 -85.1774529174722 -88.3550267775491 -91.1943184588943 -93.5471082902511 -94.6910002217337 -97.5581350696669 -98.9926077038236 -100.499738689694 -103.314870826063 -106.320591678132 -108.759585324328 -110.581942143969 -112.385767428933 -114.612588861335 -120.470909311251 -123.181022452054 -125.494032054824 -127.148352441721 -130.013195135164 -134.115235321926 -137.73070027023 -143.974788531339 -145.226336515109 -146.6928195053 -149.621319725953 -152.770679016192 -155.091976153472 -156.899477326342 -158.884994476692 -161.80538960998 -164.982456359771 -167.591194933445 -171.81641092505 -173.096728133643 -175.301663930331 -178.238440619205 -180.971200082914 -182.778824975405 -183.928214867145 -186.437890152283 -189.445447791452 -192.07790163378 -194.171364796186 -195.642973679135 -199.063316288962 -201.4101651567 -202.541646589149 -204.974163193913 -209.252227471242 -212.074839045662 -214.037761674706 -215.166964833821 -217.45407608266 -222.524441178856 -225.274940608139 -227.542913327073 -229.210812575832 -230.973236084785 -233.532298853041 -236.748069783893 -239.288315433285 -240.547997360037 -242.508181261142 -244.498242445613 -247.462702352087 -255.02898394309 -257.535827736546 -259.26668538163 -261.982119859044 -265.136002981667 -1.29521861636679 -7.439357950283 -10.0565006210748 -16.0179054269262 -19.368323959159 -21.077731535533 -24.3578388444376 -26.2146143157368 -28.4036796204748 -31.1955886212965 -35.3576228724237 -38.1947212489559 -41.2356561740478 -42.8297611717792 -45.5994548202966 -48.9345775951946 -52.8749537565905 -55.3546831376332 -57.0698264777875 -59.3211636859097 -61.8124283875361 -65.1883561202576 -67.4901485949689 -68.7864486501933 -70.4994713564344 -73.4294513962285 -76.008931691402 -79.2177675854723 -80.8320712423712 -82.5071446241854 -84.9848461677517 -88.1588098866775 -91.0106830109796 -93.3613748741985 -94.5059436497826 -97.3561094615403 -98.8144506161045 -100.32882274645 -103.144471887558 -106.108623997436 -108.531005653535 -110.367430827561 -112.175891824276 -114.407092625875 -120.295532426068 -122.995570098367 -125.279977049072 -126.936304104193 -129.796196673733 -133.874458827964 -137.474907255157 -143.7292094763 -144.975902008989 -146.446129655377 -149.373142547121 -152.499080311172 -154.818670735936 -156.627826575909 -158.607432209034 -161.501641650223 -164.699532653849 -167.307039538745 -171.56251335055 -172.841854884319 -175.049660827031 -178.03190121637 -180.752086619591 -182.541982360332 -183.689169116128 -186.19977867146 -189.221155087905 -191.857188272542 -193.966664598531 -195.438504535737 -198.874332798054 -201.216976977054 -202.34572935106 -204.77396727355 -209.074429639321 -211.903188572275 -213.868681473723 -215.001333856685 -217.273571388785 -222.335171997994 -225.07901847547 -227.35687793276 -229.024284162505 -230.774232418107 -233.339885792076 -236.546328945011 -239.089605713865 -240.343460054758 -242.316436610095 -244.302947385719 -247.263197605637 -254.762972754563 -257.263006532145 -258.99075441328 -261.690314142225 -264.859166942731 -1.29584853846023 -7.44833979304354 -10.0750866216048 -16.1206931101981 -19.480118291222 -21.1868418806609 -24.4446733598113 -26.3107791196813 -28.4968499659125 -31.3017338715696 -35.4405933561414 -38.2864751761154 -41.3070077143379 -42.9014504201573 -45.6794186106928 -48.9975032692778 -52.9024868476456 -55.3749424931341 -57.0886842171849 -59.3476950901309 -61.8619702090793 -65.2146226614454 -67.4956671369493 -68.7935643352419 -70.498645834379 -73.4351309744951 -76.0211041385815 -79.2030784052603 -80.8051719967566 -82.472767936515 -84.9501939825527 -88.1533565617117 -90.9945843726317 -93.3444826817983 -94.4891538525924 -97.3389506343542 -98.80371107992 -100.316155807818 -103.117779417149 -106.071217242349 -108.49938688199 -110.31774648144 -112.117162715289 -114.348967574459 -120.2431603884 -122.966595552747 -125.271061178991 -126.926044775376 -129.782037335742 -133.815158812963 -137.423593823581 -143.744384912065 -144.997759605865 -146.478278783615 -149.422206592018 -152.54279729888 -154.869779332035 -156.676561884082 -158.655713862981 -161.58163076485 -164.745315765083 -167.390195328089 -171.650697344045 -172.929961221265 -175.132096350565 -178.101645430368 -180.81480013984 -182.610521563427 -183.758117811228 -186.285304679501 -189.260966957501 -191.87559219305 -193.973129899766 -195.442630576928 -198.850012554721 -201.19868287664 -202.321609657778 -204.746978067275 -209.022508667503 -211.851693233814 -213.813432066422 -214.941961361939 -217.235873153991 -222.233414012184 -224.980354440197 -227.248913232828 -228.918254157587 -230.671235586241 -233.251211728719 -236.446971420747 -238.977357745914 -240.236654970934 -242.205618646393 -244.195434537729 -247.18486128332 -254.777849418943 -257.274415098961 -259.006468733059 -261.720637906984 -264.909397679501 -1.2946116260119 -7.43862974392648 -10.0531744303941 -16.0395092518092 -19.412751831606 -21.1202337511339 -24.3808262971858 -26.2257286013861 -28.4226318718468 -31.2126539089017 -35.3195996552924 -38.1657741510956 -41.2022018748851 -42.8002455125181 -45.5914704973721 -48.9014334538561 -52.8231387961922 -55.2920354100997 -57.0396867062299 -59.3093689036375 -61.8096914307546 -65.1650043933905 -67.4600092895017 -68.7587749641035 -70.4655265121881 -73.3965274340383 -75.9797149385922 -79.1612065476219 -80.7821029725278 -82.4702444036442 -84.9503224174635 -88.1463634805805 -91.0006473004311 -93.3544100434137 -94.4981362517031 -97.3495706489288 -98.7949035997704 -100.297452722348 -103.10081426946 -106.04757744177 -108.478992779414 -110.302606000251 -112.110596661341 -114.337177796163 -120.307697869098 -123.047628554714 -125.342948090018 -126.997016222969 -129.864248334851 -133.908221513599 -137.51455842897 -143.761225411438 -145.009396941064 -146.487532939987 -149.421056908901 -152.538498826853 -154.848368540197 -156.653610138717 -158.632160616285 -161.544807109002 -164.74744222167 -167.370469506256 -171.582646561684 -172.861720021819 -175.062238668403 -178.019845046748 -180.745257517728 -182.530590031708 -183.679605996947 -186.175152193659 -189.181116881613 -191.807066745645 -193.91434349019 -195.386601890959 -198.801423761387 -201.159288995163 -202.28719320403 -204.723327830417 -208.97520064128 -211.815597562045 -213.778335706822 -214.908893029855 -217.200761578592 -222.256059224233 -225.008502117101 -227.288506612577 -228.9647165456 -230.726738037543 -233.298418022197 -236.502229676569 -239.030527714252 -240.28448492618 -242.254521061691 -244.251727012248 -247.224657823693 -254.833676328982 -257.337231679933 -259.070722692141 -261.791691177124 -264.958831515445 -1.29488164249909 -7.44888130570354 -10.1204318888912 -16.2103962624959 -19.5773617673706 -21.2817131850609 -24.5375088892421 -26.391598822075 -28.5810809888721 -31.3766049721128 -35.4829010826842 -38.3268001684815 -41.3516990357853 -42.9469268943145 -45.7421050111974 -49.0769581851428 -53.0521765943867 -55.5377982047113 -57.2372801553842 -59.4925862726046 -61.9980951259807 -65.4023961169252 -67.7020894394573 -68.9998272369591 -70.7121080997576 -73.6503111257354 -76.1719593339981 -79.365092824391 -81.0089219856166 -82.681588037635 -85.1663506131003 -88.3834213626813 -91.2152114918923 -93.5599802987102 -94.7041442748655 -97.5352735631621 -98.9952216983999 -100.509940562172 -103.328020872798 -106.283253874383 -108.70747677856 -110.528019076054 -112.331191677053 -114.570219084527 -120.508370409731 -123.23535251705 -125.539628642841 -127.192506928512 -130.056120721181 -134.141821227887 -137.759286255071 -144.057273947426 -145.307038625686 -146.781870001627 -149.703354491117 -152.830769797489 -155.137608098096 -156.941832096996 -158.933033802072 -161.826452999364 -165.000678038463 -167.620498242703 -171.854485635126 -173.136569783065 -175.333323948349 -178.272365478238 -181.001500808473 -182.78865065928 -183.941187028186 -186.451486344372 -189.446754074642 -192.061523853688 -194.160316999201 -195.634573147805 -199.056788998495 -201.408337221174 -202.543986315077 -204.971775497572 -209.248495198202 -212.07113225216 -214.028556846478 -215.153960638018 -217.410193760665 -222.517290432453 -225.255099373292 -227.535184900636 -229.203159047418 -230.956889545468 -233.522285130724 -236.738855959023 -239.260677876689 -240.517373329445 -242.488721293467 -244.479439691092 -247.441556688344 -254.900482529768 -257.403586877328 -259.138330978936 -261.848564075475 -265.008243276975 -1.29493406411396 -7.42473393832151 -10.0501203900583 -16.1513851009492 -19.5250620116079 -21.2376296276274 -24.4933673828268 -26.3537509314283 -28.5409969203082 -31.3460646647231 -35.4330622225126 -38.2762439283669 -41.3146191539043 -42.9054472001438 -45.6701529878065 -48.9970727910592 -52.9220400803137 -55.3911131147711 -57.1198072260805 -59.3820762634664 -61.8638113258581 -65.2495905046692 -67.5366543818316 -68.8353603861957 -70.5504284741935 -73.5010889418211 -76.0482478401881 -79.2220283206246 -80.8457400268771 -82.5267800276559 -85.009580356903 -88.2051046284379 -91.0531344495104 -93.4050181787858 -94.5475409948687 -97.4049710855911 -98.8473125878033 -100.357287545942 -103.168478497038 -106.131158907961 -108.552755998792 -110.377875581047 -112.190257051752 -114.432478515378 -120.36546560038 -123.092813647839 -125.385847444772 -127.042052050685 -129.905675934468 -133.98431705988 -137.62127137423 -143.938472376753 -145.192392890748 -146.665441631729 -149.606331622212 -152.76746113741 -155.086253224352 -156.89328186971 -158.873226167704 -161.782451794616 -164.959809656859 -167.582313851916 -171.852751329815 -173.134471248586 -175.327493594078 -178.278944892781 -181.003957653418 -182.802804804098 -183.951835635251 -186.484003085682 -189.472446592682 -192.0982533892 -194.204780817164 -195.675353648114 -199.088606702007 -201.441492208483 -202.577389718471 -205.003682061882 -209.311190572117 -212.146530384912 -214.105539454892 -215.233057028322 -217.517998473603 -222.532726993412 -225.258117005036 -227.527971062469 -229.201114444232 -230.956542146513 -233.530744775315 -236.745678821138 -239.285302045684 -240.544846099391 -242.517000605339 -244.511489661783 -247.474770785276 -255.114330923588 -257.611208314243 -259.342643017815 -262.053730965667 -265.2279497872 -1.29458356074968 -7.44290046319174 -10.1125411197071 -16.1645486533911 -19.5223267386067 -21.2302407015925 -24.4715026968851 -26.3270873526698 -28.5218625120121 -31.3117206805572 -35.4609304476094 -38.3070985290609 -41.3431053419785 -42.932436526468 -45.7203088854067 -49.0485098706573 -52.9855666115758 -55.46293787363 -57.1701710271939 -59.4297177986907 -61.9240520639699 -65.3251906405592 -67.642388934832 -68.9381938150918 -70.6457754848815 -73.5706091347772 -76.1505446353585 -79.3406009667414 -80.9586984999309 -82.6429219667066 -85.1223697955097 -88.3113724420417 -91.1449217553325 -93.5004288219335 -94.6465206170875 -97.4933057591867 -98.9453983337844 -100.452609606847 -103.261107148736 -106.233575202345 -108.647314780866 -110.463432157626 -112.266092995129 -114.479766541141 -120.320154148767 -123.031019706154 -125.347415760657 -127.003193901957 -129.860246611989 -133.892736276446 -137.548419623851 -143.833442304495 -145.082031748587 -146.561650571646 -149.490249814089 -152.624009686987 -154.93128359921 -156.737263521663 -158.720874992882 -161.606869405817 -164.806831962994 -167.425015935684 -171.667021072951 -172.94756285659 -175.135859617979 -178.087200752657 -180.825270530085 -182.616510959493 -183.763453709746 -186.274032412634 -189.275713056102 -191.886457804903 -193.988361842484 -195.461807119621 -198.897489995176 -201.241928075838 -202.368498900492 -204.795980710173 -209.026989479745 -211.863215139613 -213.824731015075 -214.953071676537 -217.256980591016 -222.333870596543 -225.080483237244 -227.360705056214 -229.035237759652 -230.784225648408 -233.345719229309 -236.534201447104 -239.049172538862 -240.30756117668 -242.279862366852 -244.27607384044 -247.241172564155 -254.921841691812 -257.426998293321 -259.160041623494 -261.876773155242 -265.036244623228 -1.29447130357169 -7.45632947164225 -10.0664504672441 -16.1831029551913 -19.5473842044367 -21.2582919454471 -24.5240159230286 -26.3735729843749 -28.5652498833011 -31.3546843260126 -35.5009361682399 -38.3483176313696 -41.3727746055319 -42.9684188274753 -45.74670175711 -49.0773752053426 -52.9976623121067 -55.471843273552 -57.1861309089582 -59.4566049359002 -61.9750963141797 -65.3211507304913 -67.623116527273 -68.9231424622087 -70.6292797758697 -73.558382710389 -76.1468948659498 -79.3204302857313 -80.9446733005352 -82.6255243992965 -85.1137660987702 -88.2940230134493 -91.1358577882823 -93.4849872070477 -94.6303666381392 -97.4589325300705 -98.8996623619948 -100.409205969364 -103.212901683881 -106.194173529814 -108.610172732405 -110.435118011538 -112.246230952351 -114.46429347257 -120.35051760921 -123.062928782932 -125.377425713844 -127.033177343258 -129.905330386918 -133.935580486367 -137.581166351538 -143.806492199249 -145.054516510306 -146.534810513547 -149.457272047922 -152.58087771392 -154.883035958324 -156.682407220652 -158.67001509194 -161.551535355299 -164.762492866287 -167.378940475508 -171.575580716159 -172.857530539715 -175.06365654688 -178.016028723033 -180.736239661077 -182.523628672572 -183.670903013638 -186.199102614999 -189.218920521127 -191.864532625317 -193.958606003523 -195.431518271659 -198.848904133492 -201.207724380374 -202.335776389344 -204.759623674568 -209.067565548716 -211.894433345228 -213.855626791157 -214.984968213994 -217.271342392762 -222.382514456784 -225.117795535788 -227.397748421905 -229.065972002765 -230.81955581338 -233.378291917908 -236.594928391346 -239.108964163223 -240.371522584743 -242.320751298764 -244.316346986343 -247.266161389589 -254.983188966617 -257.503833416984 -259.235140167119 -261.932711068299 -265.10300722852 -1.29618126238275 -7.45403232333638 -10.11800178025 -16.3318856380046 -19.6858364132535 -21.3974785580965 -24.6470686848565 -26.5074067850546 -28.7067801002456 -31.5362675330805 -35.6528555927173 -38.482296430928 -41.5127194770189 -43.1050134069201 -45.879704210586 -49.2156389043794 -53.1460740316539 -55.6009728200925 -57.3264154476425 -59.5811626081645 -62.0674600186071 -65.4307784787215 -67.7260903551179 -69.0232293877982 -70.7228232346342 -73.6566826579217 -76.2254020449122 -79.420496944461 -81.0323389880889 -82.7122307522393 -85.1928742257176 -88.3728020469171 -91.2129241303989 -93.5721850693357 -94.717102970291 -97.5733331570659 -99.0194652430944 -100.537251288625 -103.337216614162 -106.331384021758 -108.754011766171 -110.57268472288 -112.37949124677 -114.608842264086 -120.563250637923 -123.277664739385 -125.572912370311 -127.229936044755 -130.100011158636 -134.136992310458 -137.74422951976 -143.971011277384 -145.218352949153 -146.690937784004 -149.625377885004 -152.748275998945 -155.059309433552 -156.864606562305 -158.863609978547 -161.754302579156 -164.944009888755 -167.56055187808 -171.803613337888 -173.086951033667 -175.294388103816 -178.267253881369 -180.983546354906 -182.786102103528 -183.93326363919 -186.456237040445 -189.449531014304 -192.092924653964 -194.192863577828 -195.663296224098 -199.080203942556 -201.435115791828 -202.562859707289 -204.987681663403 -209.274165306612 -212.100042246304 -214.062155866414 -215.189242425618 -217.47114885101 -222.530171337202 -225.272329423283 -227.556603330803 -229.229584071128 -230.985151592013 -233.538302577718 -236.749787298517 -239.269291301257 -240.527784101032 -242.500217953449 -244.499038463411 -247.473439529517 -254.931199499546 -257.450931141799 -259.177357090369 -261.87318280964 -265.039116923869 -1.29525188475136 -7.44441245955302 -10.1053519160078 -16.1548517172603 -19.5110408430076 -21.2246701578006 -24.5185001689349 -26.3616088307638 -28.556380354304 -31.3521155917323 -35.527265041367 -38.3415956813291 -41.3580900036652 -42.952770998912 -45.7477320597014 -49.0656872514226 -52.9879422344409 -55.4612949317595 -57.1930839204975 -59.4569388803378 -61.9751023070305 -65.2940363465622 -67.6010942295517 -68.8978651724214 -70.6041788668963 -73.5356105392047 -76.1158324904786 -79.2761638065385 -80.8928160132518 -82.5704394232689 -85.0567600626633 -88.2687989278314 -91.1253636090669 -93.4848212917498 -94.632254526087 -97.485069579616 -98.9511829927321 -100.468718513997 -103.305088160729 -106.313877905579 -108.743247441187 -110.559291267859 -112.364451220718 -114.592460519536 -120.479109013175 -123.196689464935 -125.502232529036 -127.156030230973 -130.020851301456 -134.086994016198 -137.694018828288 -143.912763317879 -145.161225591648 -146.637545961951 -149.578287534541 -152.706098249348 -155.020204988414 -156.826173926214 -158.820062429948 -161.730948065178 -164.898245052798 -167.524310323035 -171.787031235893 -173.06697077211 -175.2624016408 -178.234710113995 -180.954946540425 -182.753239520263 -183.900526173178 -186.417513327748 -189.441218883479 -192.060671069855 -194.158136356567 -195.63051240441 -199.025053086741 -201.368762920932 -202.498683652117 -204.921556287959 -209.192979462246 -212.021903102579 -213.9822936279 -215.112459642845 -217.381349432243 -222.372543069529 -225.126130575349 -227.400657592631 -229.070309099296 -230.826701559631 -233.404086020982 -236.610058859147 -239.142081085919 -240.405346653971 -242.360714587657 -244.360722284279 -247.2991440019 -254.763292163081 -257.27822395455 -259.006542558689 -261.720214713215 -264.929348655311 -1.29426572788773 -7.41612953523612 -10.0641344699068 -16.0363459971403 -19.4134043661859 -21.1241575748023 -24.3993029421619 -26.2400324704038 -28.4232364655323 -31.217745736326 -35.3659213561029 -38.2051673273329 -41.2203257757221 -42.81452764917 -45.5861976439665 -48.8763874598438 -52.8207936246874 -55.2922539304229 -57.0363072991554 -59.2950044469346 -61.7920629442845 -65.1452647838495 -67.4332226978415 -68.729303163022 -70.432708885656 -73.3870306960564 -75.9751015629782 -79.1399851744927 -80.7443946928782 -82.4211948900304 -84.9237722661646 -88.1250075630526 -90.9809564756537 -93.3361442558873 -94.4778571062533 -97.3267580581733 -98.7802574954145 -100.29383003995 -103.113595611999 -106.067621686776 -108.487464622369 -110.307409442482 -112.118758085617 -114.34703879504 -120.164655178559 -122.882653415075 -125.186072016984 -126.84066280224 -129.715334572322 -133.79161057976 -137.433364088228 -143.69974473237 -144.947857601707 -146.423647241822 -149.380941710462 -152.505755217728 -154.832370120747 -156.635714319425 -158.613194422126 -161.498738166781 -164.696748862094 -167.326104734484 -171.602597994845 -172.882917810932 -175.089555220965 -178.059897131985 -180.780558266286 -182.571421447143 -183.716719773185 -186.242714316275 -189.225364378563 -191.845766787581 -193.939140926096 -195.410685613679 -198.801822425226 -201.147447535879 -202.282260829952 -204.71680660083 -208.983116975269 -211.816557779282 -213.773500484667 -214.89751792563 -217.176857771464 -222.177663830447 -224.932294929729 -227.208535060115 -228.88113078617 -230.638535029281 -233.187881049706 -236.400669687315 -238.934199749542 -240.193587165634 -242.158454639165 -244.148449428613 -247.12290985219 -254.630411185377 -257.148929474344 -258.880012609438 -261.588407479216 -264.756889872554 -1.29449511782157 -7.44700331221257 -10.0781851150341 -16.1909747748163 -19.5670603287696 -21.2759880047085 -24.5283636120854 -26.3750703418137 -28.5675806742891 -31.3671406285991 -35.4840171077647 -38.3262121492888 -41.3592793556265 -42.9545975457948 -45.7361768511658 -49.0369321103598 -52.9487406505284 -55.4269489464969 -57.1460392815744 -59.4123758181284 -61.9047232580515 -65.2761140484431 -67.5626896683939 -68.8611180497055 -70.5714195931334 -73.5023217541063 -76.0736836606358 -79.2905124495157 -80.907212282953 -82.5768505333036 -85.0613147557347 -88.2436116913982 -91.0933269350672 -93.4413662304269 -94.5888362576562 -97.4454441976682 -98.8923589282824 -100.407006333191 -103.202808405495 -106.19753278882 -108.630753790951 -110.461769291237 -112.262757791755 -114.483236959338 -120.479683666109 -123.195299755558 -125.498429275382 -127.155539004419 -130.037532977992 -134.099720495016 -137.715436610992 -143.95159442712 -145.201355888175 -146.683690785163 -149.618904276458 -152.726674531451 -155.029433629997 -156.838662207889 -158.812363485669 -161.738827861497 -164.925647560757 -167.541682723204 -171.817789488551 -173.099832618823 -175.304245518296 -178.27808604427 -181.024440493803 -182.822397499094 -183.972093144771 -186.47515101796 -189.466217862239 -192.087279791945 -194.190166398927 -195.668509222435 -199.075359652352 -201.428008958802 -202.559459317606 -204.979575107007 -209.25537713651 -212.079211413876 -214.041297297852 -215.171321858207 -217.44389999616 -222.554045519205 -225.284239285495 -227.559961456966 -229.234088795479 -230.989922746409 -233.544376922868 -236.767522621834 -239.301200411016 -240.563526262367 -242.534958331008 -244.528099554196 -247.506070088962 -255.228943037885 -257.761151288092 -259.49528367336 -262.226238692734 -265.405307512698 -1.29398970278884 -7.45105440035227 -10.0715335296421 -16.1036547656103 -19.484743663167 -21.1934161646303 -24.4521179764515 -26.3029762076699 -28.4938621440892 -31.2889359429689 -35.4222796536866 -38.2533172147916 -41.2808113360019 -42.8765336006295 -45.654886016998 -48.9525728590688 -52.8759330723062 -55.3589166469351 -57.1000727419219 -59.3680029398521 -61.8573023456826 -65.2061462175925 -67.4913299458066 -68.7877662258777 -70.4929014039999 -73.4327855730019 -75.9753142802934 -79.1754063305994 -80.7955924724835 -82.4746203518887 -84.9590891027856 -88.1576932496554 -90.992522432118 -93.3530505495529 -94.4966389140764 -97.3481627381073 -98.8087805025729 -100.317305077227 -103.119989420533 -106.089985370256 -108.506684984799 -110.3276999706 -112.135175099878 -114.366661366121 -120.196075145634 -122.905536498912 -125.204080214931 -126.861942579026 -129.711030911731 -133.793351070183 -137.44230073033 -143.531632985553 -144.782178087432 -146.250781113103 -149.195324913016 -152.314542454017 -154.640590178501 -156.447384846193 -158.431656203546 -161.342285261982 -164.531113432652 -167.132994969383 -171.426816059502 -172.705496595464 -174.903505788045 -177.846789309819 -180.578164233351 -182.374380634564 -183.520658338554 -186.03906554305 -189.036048151896 -191.663788229714 -193.762013624166 -195.230931746798 -198.635166892932 -200.970475828215 -202.104475684182 -204.530156057552 -208.816217036148 -211.667616996133 -213.625711228687 -214.751650418612 -217.033036618282 -222.040888968114 -224.781327197586 -227.055739228717 -228.723787873545 -230.477600908784 -233.037073014825 -236.228301124364 -238.756103656757 -240.018015546511 -241.991968237153 -243.983396293862 -246.942740846066 -254.347518446744 -256.85513149751 -258.58660046396 -261.306537174607 -264.455527679704 -1.29541263222006 -7.46429714081048 -10.1056440909108 -16.0864032788825 -19.4530871686085 -21.1682258439597 -24.4264664690306 -26.2757005431797 -28.4654174198724 -31.2646029135789 -35.3732480582709 -38.2102017552508 -41.2451146357077 -42.839184311211 -45.6247183727037 -48.9375263838111 -52.843929355579 -55.3090090936405 -57.0172733145305 -59.276352946783 -61.781979028142 -65.1219277945856 -67.4081811809509 -68.7034357690331 -70.4072709138081 -73.3468583794136 -75.9253402059309 -79.1052453960054 -80.7280458866546 -82.405263180396 -84.8962815163292 -88.1340762695005 -90.975037649262 -93.3281913611042 -94.4730052759925 -97.3118705248309 -98.7598508523429 -100.261003259939 -103.075109781735 -106.037812093542 -108.471069823754 -110.287786808069 -112.089577546914 -114.305156163318 -120.192618587924 -122.904525623117 -125.20757563855 -126.864759839022 -129.73344748695 -133.808967795935 -137.460164386298 -143.607140783811 -144.85367330571 -146.321363664363 -149.263518049568 -152.396338836757 -154.705984748192 -156.516760201869 -158.488224046226 -161.377409822057 -164.551697380445 -167.177341360362 -171.397148350793 -172.677299469687 -174.873276160906 -177.815538441932 -180.532563578882 -182.318572569812 -183.465246863039 -185.990456363733 -188.978354533943 -191.596827433341 -193.689332074332 -195.162517082461 -198.565123095393 -200.919027241797 -202.054290739504 -204.475734364008 -208.760148319938 -211.595868382253 -213.553421648426 -214.68098690944 -216.961813181295 -222.010072420014 -224.761322140154 -227.038052632383 -228.712189044957 -230.476474682784 -233.030037403256 -236.257406916607 -238.810729228686 -240.068818764081 -242.032431442562 -244.028294335991 -246.994292226633 -254.437783085359 -256.93193075896 -258.667321668389 -261.395614724717 -264.594001751362 -1.29671235795551 -7.44172801025727 -10.0524410187419 -16.2034307181361 -19.5956265840149 -21.3035592819591 -24.583082307941 -26.4304177983777 -28.6139410551487 -31.422902837865 -35.5439023637105 -38.3690526756828 -41.3982461852982 -42.9904910807294 -45.7654641121162 -49.0927323293064 -53.0387686629165 -55.5031750509688 -57.234527284903 -59.4847192133473 -61.9725046215778 -65.3356754895415 -67.6336678563656 -68.9292475335775 -70.6304627660906 -73.5515663264584 -76.1513852964482 -79.3409977190952 -80.9800251320621 -82.6532565391896 -85.1422296611381 -88.3289810522437 -91.1709254282821 -93.5247443211507 -94.6700420161382 -97.5348892775389 -98.9877944009973 -100.492786619687 -103.299466059192 -106.281070485346 -108.704252921101 -110.535322447454 -112.339614569901 -114.567916604031 -120.532321679887 -123.237645438445 -125.552613402735 -127.208087241088 -130.07041623536 -134.201307071773 -137.803708095427 -143.97651220469 -145.226561403475 -146.70310783177 -149.640044355042 -152.76304762055 -155.091934285885 -156.895356505163 -158.87775470593 -161.787907383448 -164.967585623318 -167.580235353003 -171.822595231618 -173.102593650759 -175.290989207939 -178.252850168422 -180.977891876263 -182.763980211949 -183.911342124718 -186.425794432591 -189.409849027445 -192.030795254624 -194.127023814407 -195.599345444885 -199.00964164114 -201.361475527866 -202.489105593799 -204.922479553032 -209.190740724742 -212.005285206025 -213.966084485011 -215.091485028742 -217.387566338692 -222.461517960237 -225.19790611769 -227.477058097882 -229.144428477022 -230.891519933591 -233.451423471009 -236.67678620936 -239.207866114692 -240.464148826711 -242.423384240427 -244.411599109248 -247.382610626555 -255.040367701539 -257.547340851031 -259.278376496912 -261.987263665688 -265.149575249862 -1.29491289767594 -7.42884539276789 -10.067572449731 -16.0884248606517 -19.4442686793007 -21.1529038236741 -24.4004251752579 -26.2583779722242 -28.4443539361326 -31.2149369871352 -35.33540048288 -38.1790981429774 -41.2185826851802 -42.8140631163222 -45.6143476706677 -48.939958836272 -52.8832804388745 -55.3536459642508 -57.0636125449183 -59.3112723903131 -61.8105671752767 -65.1977200041568 -67.4938481130046 -68.7921958924704 -70.4992729340363 -73.4375260167703 -75.9983600583848 -79.1680126662779 -80.8040331897523 -82.4869715986421 -84.9920974526243 -88.1930581763402 -91.0332848026875 -93.3995728537622 -94.5435697892414 -97.377929852992 -98.8211898789314 -100.335125087495 -103.128238035154 -106.112274598821 -108.544800883088 -110.365482416234 -112.167496417042 -114.395655588954 -120.402514908649 -123.109101218797 -125.405749940115 -127.060242442264 -129.947853280462 -134.053786771747 -137.667822715569 -143.899181356262 -145.153284987926 -146.62658859822 -149.558995110765 -152.687352109728 -155.011702208987 -156.813840820232 -158.786871357291 -161.699675060052 -164.890727244187 -167.498890541489 -171.712426777585 -172.992560991083 -175.194537028631 -178.175897555936 -180.899475323359 -182.688701524404 -183.837586936619 -186.344699070584 -189.340193984617 -191.968490189896 -194.064589172347 -195.534524184734 -198.91289101044 -201.26211468286 -202.390011457767 -204.813429466504 -209.082132164288 -211.903346469049 -213.871539693684 -214.996543392991 -217.279655174497 -222.317120430045 -225.060299574296 -227.332594998921 -229.001927273981 -230.759592681174 -233.331057126005 -236.535990928696 -239.064795213771 -240.324626947292 -242.290493656644 -244.285185727454 -247.249260200302 -254.937344767899 -257.439015110018 -259.172408030664 -261.877229614889 -265.025082959001 -1.29537142438721 -7.43229932160073 -10.0768544207863 -16.0592417357408 -19.4183156546438 -21.1314197467321 -24.3996688374477 -26.2535049998521 -28.4488473109132 -31.2400427397079 -35.3992874902891 -38.2476284161414 -41.2802363124532 -42.868962849805 -45.6629472628207 -49.0052132004264 -52.9367562288882 -55.4087920034775 -57.1566712814902 -59.4074082846629 -61.9051824442742 -65.2514231550039 -67.5544737849492 -68.849938891524 -70.5550351853404 -73.4919517399249 -76.0675751932748 -79.2633472119544 -80.8997097999707 -82.5729204281903 -85.0659490192285 -88.2812459682757 -91.1282841233501 -93.4940034358323 -94.6389617282833 -97.5020089701516 -98.9668780494184 -100.477232033062 -103.311117478783 -106.308598335823 -108.734873331029 -110.553892117915 -112.358806585362 -114.589444194089 -120.484993070425 -123.197425580441 -125.502762751858 -127.14985767373 -130.0130944665 -134.074521343175 -137.701402107387 -143.991951285387 -145.239410406768 -146.711894785366 -149.634817869043 -152.77128514594 -155.083084448339 -156.888672400593 -158.871551691558 -161.775171837299 -164.952861987875 -167.568822866877 -171.812019325664 -173.093330299894 -175.305599403875 -178.253346333491 -180.972865654103 -182.764625293276 -183.914361475598 -186.408791591763 -189.40560965053 -192.031735674188 -194.123866511968 -195.595066323302 -199.007149145308 -201.359119990073 -202.489497986619 -204.920961204297 -209.19765249794 -212.029005846692 -213.986595868374 -215.114226405255 -217.402276398248 -222.493554908996 -225.23289449951 -227.508231255496 -229.18056308774 -230.934436916523 -233.49874915892 -236.737007040635 -239.285644982357 -240.542134242624 -242.503220860223 -244.502406588835 -247.475208057791 -255.298973883389 -257.808286545121 -259.538688551025 -262.275692235058 -265.426094627066 -1.29555136693332 -7.46663612590057 -10.0730069247088 -16.0746177494923 -19.4609988906059 -21.1701436082724 -24.4327814960995 -26.2863336084408 -28.4723331736765 -31.2752366850827 -35.4267241640306 -38.2565824981693 -41.3037691364664 -42.8997290851507 -45.6788041620686 -49.0158458451026 -52.923747224037 -55.4120672794163 -57.1292795305578 -59.3933062974718 -61.8872243799694 -65.2737302692013 -67.5741741140155 -68.8716923253856 -70.578423768036 -73.511507337031 -76.0868006210149 -79.2381277528954 -80.8601210438213 -82.5276372048873 -85.0091970169156 -88.2119341109013 -91.0676199811518 -93.4207078655957 -94.5638288965889 -97.409563787649 -98.8589253084357 -100.368036113428 -103.176424283785 -106.143352162671 -108.578333695995 -110.393600407354 -112.198900044393 -114.427970793077 -120.386651207908 -123.101587345408 -125.407769737998 -127.058688154256 -129.916151368355 -133.989347149884 -137.605387804259 -143.91286973037 -145.162259150368 -146.642012148664 -149.586368574764 -152.719247054928 -155.027761733335 -156.838379823526 -158.831368275499 -161.735235348583 -164.898885481684 -167.527727425326 -171.746774003249 -173.024570243815 -175.221604103865 -178.159245938488 -180.869484628385 -182.66549403833 -183.814626863059 -186.309840831214 -189.319949017227 -191.945896171373 -194.044297284027 -195.519805297564 -198.921047317088 -201.276232974868 -202.405015969469 -204.823010350248 -209.102451617354 -211.919076354353 -213.88551738114 -215.011669069862 -217.300305592678 -222.29893117304 -225.032560662998 -227.297443040438 -228.963930922444 -230.727132021657 -233.285198631032 -236.498554657715 -239.027481852821 -240.285302034344 -242.249159907416 -244.235723346172 -247.201495207472 -254.845194071334 -257.356946004864 -259.082163975804 -261.803788814753 -264.984509024308 -1.29474013317611 -7.43492958386767 -10.054840829407 -16.115986413029 -19.491652818343 -21.200974239264 -24.4629664480093 -26.3060370091602 -28.495821447916 -31.2968447196483 -35.4263400375359 -38.2763809305852 -41.3182057745112 -42.908619179107 -45.6861958628898 -49.0005315944914 -52.9212241891416 -55.3996533661488 -57.1054567003467 -59.3612758413049 -61.8602727270273 -65.2103196181715 -67.4954534115826 -68.7913277557926 -70.5001289436713 -73.4544709083242 -76.0047849601041 -79.1830954824912 -80.8029599982462 -82.4836609133275 -84.9576427782514 -88.1729262299467 -91.0162040673994 -93.3665852594891 -94.5118548218605 -97.3583396065352 -98.809218645326 -100.323162433046 -103.126297674799 -106.065366637629 -108.489872142985 -110.305869940424 -112.113676232705 -114.344093103329 -120.223804399212 -122.94494998905 -125.24270964883 -126.900192113293 -129.757686592003 -133.78588275508 -137.400500069624 -143.683504554967 -144.932402689803 -146.410432634123 -149.334892455213 -152.479335032143 -154.789426070042 -156.594811260571 -158.584474465466 -161.518713059787 -164.735362921537 -167.356158117963 -171.598779239036 -172.880570682201 -175.079078209637 -178.039801031446 -180.761221371635 -182.552131879292 -183.700569843903 -186.215013691877 -189.221987988011 -191.833567843686 -193.932110462541 -195.405699033692 -198.842152157743 -201.190956168964 -202.316075847938 -204.742337551448 -208.971655671004 -211.800927864708 -213.765326845231 -214.898346654063 -217.166004548862 -222.169187897566 -224.932872078837 -227.201184940812 -228.870373647851 -230.627109737519 -233.185807036055 -236.393593115839 -238.920427264334 -240.174451325818 -242.142822855975 -244.13237900619 -247.116645083591 -254.73820652747 -257.236217879909 -258.966141217878 -261.675447596411 -264.855905647991 -1.29485575742878 -7.46157480009533 -10.0836521171905 -16.1393287110162 -19.5033497048094 -21.2093399065277 -24.4684064295351 -26.3230645820929 -28.508320054341 -31.3134915368024 -35.4735599531451 -38.3005473363407 -41.3209799788541 -42.9134220274064 -45.713471550404 -49.0286050896785 -52.9577210407192 -55.4312140596302 -57.1351525465695 -59.3925163403167 -61.908514984598 -65.2342309547089 -67.5194886290461 -68.8150419816103 -70.5189778595289 -73.4696411188016 -76.0641138615428 -79.2326939109289 -80.8474567169156 -82.526581061329 -85.0078753936478 -88.2332964735186 -91.0745583789842 -93.4384423305016 -94.5859842015022 -97.4492897862179 -98.8999068323603 -100.41691469829 -103.237319318985 -106.228723286475 -108.636238881734 -110.464481092468 -112.265785132755 -114.476128687438 -120.368164886763 -123.084556692013 -125.386607637408 -127.043265613339 -129.91768612564 -133.978756910249 -137.594709630699 -143.83360445954 -145.087228092889 -146.562670784537 -149.499717375167 -152.618435592458 -154.93529177354 -156.740570411972 -158.716255529286 -161.636941593494 -164.821132125771 -167.44172087467 -171.718267696713 -172.999978060466 -175.192764489671 -178.130569854978 -180.850126502297 -182.648444643242 -183.798865399912 -186.316508597982 -189.333158996257 -191.972402017573 -194.071779519548 -195.542592569368 -198.953724579604 -201.293719555704 -202.421757569297 -204.84524086348 -209.107657585306 -211.928021482311 -213.891774526957 -215.018727794068 -217.292204757492 -222.315545224615 -225.054995205781 -227.326851624738 -228.998159435354 -230.75158488849 -233.316155584141 -236.541628189681 -239.093493100484 -240.350525833487 -242.319553642761 -244.311647018156 -247.293710148611 -254.830212238217 -257.330654185971 -259.059626615692 -261.78140063567 -264.961254319196 -1.29581137730864 -7.43823549750416 -10.1064158068192 -16.150075981339 -19.5186218021603 -21.2292805346427 -24.4497661689298 -26.3109894755969 -28.5104985584043 -31.3153481024227 -35.4526666032243 -38.3027048678111 -41.342311457708 -42.9308169612469 -45.7117931229612 -49.0585663413281 -52.9790189388205 -55.449117691683 -57.1624881920159 -59.4128861442651 -61.8962291119246 -65.2506756150305 -67.5505024469508 -68.845792857597 -70.5466545032426 -73.4717674757249 -76.0104090263324 -79.197264808755 -80.8320837380392 -82.5076306134926 -85.0044009193679 -88.2036258217816 -91.064013823524 -93.4143415421355 -94.558484581289 -97.3998413375501 -98.8517928882077 -100.364622022839 -103.186378314005 -106.17716256707 -108.596853571037 -110.416984556362 -112.218378953242 -114.439276556778 -120.296351337728 -123.001277402253 -125.29817836129 -126.956144119371 -129.815926212728 -133.89333928905 -137.533037640804 -143.73258272415 -144.980786198084 -146.458641548845 -149.375175168116 -152.517887179083 -154.824672634785 -156.628005937937 -158.610692981685 -161.539665267789 -164.740879336494 -167.356121779094 -171.606350011416 -172.885735338777 -175.098030258867 -178.060970977179 -180.792396008959 -182.590055853431 -183.738766556124 -186.248644466784 -189.273715268306 -191.882259956696 -193.968367162864 -195.439462898122 -198.856397514687 -201.203347047205 -202.330314170192 -204.763690124982 -209.028376754219 -211.850584316931 -213.805208751162 -214.933601758377 -217.207159261873 -222.211198597978 -224.96602749213 -227.228035719024 -228.898056925738 -230.651474222915 -233.211435957165 -236.412229093189 -238.946184668731 -240.201987232014 -242.165135710693 -244.161947295824 -247.147733135275 -254.706623137685 -257.217620318308 -258.950563003702 -261.663989580441 -264.839642881269 -1.29631351270134 -7.45627991693701 -10.0970705390593 -16.171342946701 -19.531269186474 -21.2380462617377 -24.5025243715694 -26.359469671461 -28.5456973119323 -31.3363095456241 -35.4865099216119 -38.3407165895649 -41.3832334355599 -42.9767628521701 -45.769232023027 -49.1019928149114 -53.0187593426998 -55.4955578073866 -57.2180079106938 -59.4833187947281 -61.9828550651031 -65.3734516395984 -67.6640656663191 -68.9630816564456 -70.6742388548691 -73.6205139200559 -76.2113343320079 -79.3730575761156 -80.9984666217715 -82.6661637720867 -85.1526867348561 -88.3515137554196 -91.1939659425413 -93.5375399151737 -94.6827568447975 -97.5468879276679 -99.0023714597362 -100.505796658287 -103.302120736458 -106.252586284162 -108.691807484912 -110.520548420123 -112.321502200129 -114.549582372454 -120.383120687732 -123.097265569676 -125.400588142284 -127.053502804497 -129.947657177268 -134.06319027051 -137.683614371542 -143.890363931572 -145.139784955671 -146.616636597965 -149.546068242581 -152.675126820266 -154.988502466764 -156.791306437104 -158.771328468129 -161.662807444786 -164.819301905405 -167.437191245828 -171.688020734628 -172.9685764537 -175.165736414912 -178.148316707258 -180.874090282419 -182.669979381262 -183.816660695116 -186.322008849497 -189.320374391243 -191.927902711887 -194.031250500217 -195.500644606808 -198.891658435479 -201.239140737823 -202.37268049376 -204.807977193459 -209.039244243663 -211.863792216505 -213.827354193296 -214.953210963442 -217.223937252178 -222.2271000672 -224.988327455361 -227.27548019208 -228.941486587618 -230.714165120883 -233.277588680468 -236.512734451202 -239.042962976812 -240.301598071932 -242.256308657519 -244.255194703135 -247.240943274684 -254.833963831225 -257.345387183608 -259.07939605306 -261.789490613556 -264.951901351824 -1.29542386055596 -7.41611990057963 -10.0311232134807 -16.0173077843824 -19.3534338873197 -21.0636507266687 -24.2921819408423 -26.149574280451 -28.3350315495284 -31.1197821000751 -35.2852327557062 -38.1320510426909 -41.1683971871123 -42.7609450571637 -45.5351979570361 -48.8541815599408 -52.7961112576356 -55.2772210245886 -56.9876974136564 -59.256168131776 -61.7692777877364 -65.1008757110788 -67.3996414135906 -68.6966703623559 -70.4008946121841 -73.3346399679648 -75.9021110262662 -79.0772764533471 -80.7032230672925 -82.3737380721361 -84.8641945415088 -88.0787190439258 -90.9207405055704 -93.2766278614617 -94.4201931411599 -97.2928071507977 -98.7491137119224 -100.257972898836 -103.064375766627 -106.056757266035 -108.483200779779 -110.309256125828 -112.116377079726 -114.357729733028 -120.230066091195 -122.943776011763 -125.243502686025 -126.901935049641 -129.77294724547 -133.853700464905 -137.4852599631 -143.730525826485 -144.983501513261 -146.455609731134 -149.373077904553 -152.500836390482 -154.809313455211 -156.617254754309 -158.589931344867 -161.520489806689 -164.713392402606 -167.336019892601 -171.5672055609 -172.845710658027 -175.041069917125 -178.016547941252 -180.737324188053 -182.530011700666 -183.678157856756 -186.193594281844 -189.19969370555 -191.820828520233 -193.924459750078 -195.397737446905 -198.815966616466 -201.167080262684 -202.298736464329 -204.72469422917 -208.992511313102 -211.829275252931 -213.796340230354 -214.92270742556 -217.19820130733 -222.206038356456 -224.937644197881 -227.223635211575 -228.895159812775 -230.644655148127 -233.215997944954 -236.461497820078 -238.995779901915 -240.25263716391 -242.218696309808 -244.210722081632 -247.195716915402 -254.706863593282 -257.212357990832 -258.941118020911 -261.649108529001 -264.840435641851 -1.29501717940426 -7.44939000701273 -10.1140874894661 -16.1479883188149 -19.5196347049012 -21.2301238014976 -24.4853911205801 -26.3478737681601 -28.5382174990116 -31.3467533591332 -35.463720429142 -38.3045341026433 -41.3380467546716 -42.9287596731652 -45.7203364546628 -49.0597860583053 -52.9535310973104 -55.4182648561006 -57.1358823410671 -59.3942826788144 -61.8813854511791 -65.2562297121892 -67.5544009719928 -68.852433401798 -70.5548093607621 -73.5181596763707 -76.0974758974559 -79.2747785231257 -80.9082018815722 -82.5898195346581 -85.0805555965778 -88.2912255858882 -91.146979719739 -93.4985749851818 -94.6414046839686 -97.5144876571344 -98.9611062303312 -100.47627532306 -103.260523457909 -106.218436610162 -108.643068384046 -110.469113014562 -112.277131449259 -114.500632651249 -120.346972850495 -123.064600132879 -125.363640466662 -127.018837179578 -129.889062136795 -133.992925625122 -137.620618436204 -143.84871503748 -145.103021413656 -146.589338644054 -149.538780889591 -152.637803929387 -154.956545468654 -156.7643416886 -158.746201807546 -161.674162528216 -164.87379127885 -167.507840203987 -171.732164634874 -173.009643445716 -175.208899116272 -178.152751158158 -180.886906774741 -182.680922704494 -183.830302878994 -186.345025801563 -189.349835136825 -191.952711342282 -194.050970117574 -195.523532350645 -198.937511141045 -201.290848842721 -202.420701769105 -204.8485968826 -209.109303438496 -211.951840885315 -213.915502695631 -215.040874743269 -217.308646910987 -222.411518498034 -225.149157110522 -227.41351125786 -229.082735901776 -230.834992969434 -233.40481278158 -236.595019906997 -239.120806861222 -240.379228377016 -242.343933397705 -244.330345656142 -247.308477700504 -254.768407351754 -257.26339544955 -258.99736641453 -261.705761608448 -264.867159597092 -1.2966928462185 -7.45828753007726 -10.0821466416843 -16.0246133925644 -19.3853985473289 -21.0896986660485 -24.3637554349549 -26.2192606958646 -28.4044987081496 -31.2165656372796 -35.3875494548296 -38.2270443884665 -41.2630423206891 -42.8566008043991 -45.6399991176328 -48.9551614651497 -52.8490717193179 -55.324438199483 -57.0391071735364 -59.305906155827 -61.8156459026613 -65.170702609282 -67.4665350858679 -68.7615678574773 -70.4692070869786 -73.4096783286163 -75.9838187387303 -79.1529743950674 -80.7654115126113 -82.4323742409769 -84.9128658353774 -88.1395264728565 -90.9956932818623 -93.3336362974878 -94.4782750173546 -97.319980510193 -98.77064967395 -100.283372604958 -103.10311297823 -106.074427331779 -108.494785754929 -110.319611435177 -112.127169146445 -114.349878777996 -120.241425872106 -122.959784519561 -125.258875481464 -126.920612884822 -129.784786350644 -133.81427605815 -137.456158381911 -143.748672443032 -144.997725799598 -146.469015389992 -149.388435543724 -152.509335204262 -154.817232739516 -156.621671596443 -158.600217770621 -161.511225098169 -164.698080148959 -167.319010397998 -171.55924182443 -172.840128052027 -175.038548653118 -177.991314030157 -180.71290781297 -182.50267209667 -183.64906301477 -186.164969447026 -189.178778924424 -191.809766690839 -193.916038715117 -195.38850777179 -198.803236826105 -201.148816367749 -202.281703142936 -204.71990748663 -209.007596667433 -211.833107513044 -213.805668079054 -214.928158813046 -217.206198000136 -222.246911588487 -224.995396815343 -227.268558865353 -228.940298089051 -230.698992598214 -233.260191058981 -236.465685686914 -239.015494876493 -240.276850005436 -242.242904918634 -244.236236215894 -247.193877709087 -254.801064953145 -257.308088998175 -259.038779246677 -261.761249933202 -264.927721413378 -1.29496575620987 -7.43600815365262 -10.0631150264465 -16.0954574657411 -19.4607399698068 -21.1699843947438 -24.4431623507923 -26.2880867372645 -28.4792404685923 -31.284283218511 -35.4213389355324 -38.2466379980284 -41.2810341976583 -42.8766236877315 -45.6566890053832 -48.9716047707093 -52.9028211560946 -55.3732439537106 -57.0794097521016 -59.3258878642385 -61.7964646055817 -65.1573469614492 -67.4602000557 -68.7576590497689 -70.4625252752859 -73.4155319894036 -75.9921891864972 -79.1859637909353 -80.8250863431419 -82.4993956028513 -84.9927637226924 -88.2365278282484 -91.0869591524791 -93.4462204877229 -94.5908760853221 -97.4716226276739 -98.9326591107916 -100.445298155572 -103.239358546265 -106.260646014686 -108.68928373531 -110.519420212204 -112.323073709467 -114.546986323387 -120.457635695719 -123.173849961982 -125.48157313117 -127.13554073076 -130.007358336176 -134.070811174848 -137.681691840867 -143.871846423466 -145.121878538438 -146.597070254967 -149.533124867698 -152.648301934074 -154.949452034083 -156.760953739612 -158.745283190223 -161.640886252812 -164.843384459233 -167.453431670898 -171.693318927905 -172.974311577432 -175.170626213963 -178.115119534758 -180.82998597843 -182.633894402005 -183.781301131358 -186.302372987563 -189.303644951104 -191.925111416381 -194.020380949758 -195.493310356488 -198.88896323743 -201.236007843095 -202.360795876762 -204.792034620485 -209.055999499575 -211.893852466606 -213.857901710888 -214.987236764702 -217.26336433126 -222.380648841849 -225.118771776536 -227.384006613772 -229.054547031228 -230.813753701959 -233.374936803884 -236.603130803689 -239.156906236702 -240.415586742038 -242.381365555268 -244.37389964271 -247.32655908902 -255.08403541707 -257.588700916962 -259.323112541645 -262.021880625222 -265.186724311383 -1.29579141278149 -7.43862792396279 -10.071739413707 -16.1055730496954 -19.4697091667031 -21.1760458348203 -24.4546776087574 -26.3061996112964 -28.4898391995153 -31.2783779967299 -35.4206588146031 -38.2671780266645 -41.2989107067447 -42.8930675198573 -45.6943221678636 -49.0228637189144 -52.9383069871406 -55.4180730840308 -57.1355239863091 -59.4046615199455 -61.9025101846041 -65.2864237555289 -67.5865418647697 -68.8828856346851 -70.5949524257847 -73.5178508469754 -76.0745269980475 -79.2598071397134 -80.8907664951218 -82.5646798080924 -85.0609415796676 -88.2645376413347 -91.1083269182886 -93.4531937336605 -94.5994598379664 -97.4501642024218 -98.9059423875005 -100.42408345283 -103.244127660456 -106.235975078912 -108.65548124056 -110.474941706881 -112.287208794995 -114.513938735585 -120.471379577452 -123.201066215443 -125.504562469337 -127.156410962421 -130.008487984174 -134.067955180407 -137.698903211002 -143.939369251238 -145.189095800457 -146.656755125029 -149.569279491312 -152.704319475841 -155.002609042372 -156.805970093602 -158.793482688106 -161.722343324173 -164.94476021533 -167.576448733692 -171.82957445314 -173.11090982012 -175.317484239001 -178.278433376503 -180.987817080838 -182.790231816328 -183.938635346661 -186.453538867543 -189.456475797277 -192.081263458859 -194.187974490515 -195.660454195173 -199.054254531419 -201.417278978782 -202.544513830198 -204.974822014713 -209.236861439718 -212.079668960162 -214.049688221567 -215.177652843695 -217.455321154479 -222.475117360192 -225.214615987121 -227.487261829279 -229.157136975312 -230.918710348481 -233.481630995425 -236.6843537143 -239.201088174314 -240.459821578854 -242.434117525997 -244.436644880705 -247.387850063968 -254.72410651349 -257.227133163085 -258.96054790645 -261.677928237767 -264.858446850003 -1.29442660962493 -7.44394344019487 -10.0443330044092 -16.1431893675363 -19.5068763172321 -21.2213812633515 -24.4778464483923 -26.3214098570589 -28.4978419449512 -31.2971759373443 -35.4095901519755 -38.252806264007 -41.2970318578033 -42.887060453337 -45.6667018140387 -48.9749249228644 -52.89332986461 -55.3640124801855 -57.0789199533552 -59.3393039786195 -61.8301271234526 -65.2028282455998 -67.4940663120733 -68.7932266479576 -70.4993299128006 -73.439434645493 -76.0121713733277 -79.1872906684545 -80.8207386942541 -82.4968722952832 -84.9906189460668 -88.2115571369014 -91.0574902891604 -93.4243327938102 -94.5682318548484 -97.4350289097267 -98.8820059232845 -100.395818901843 -103.21411718168 -106.188257807811 -108.597992797577 -110.423988126752 -112.229377029895 -114.457780094323 -120.360848947532 -123.07280043278 -125.38215512226 -127.037264150548 -129.905671799634 -133.996677000339 -137.635243470819 -143.916458104249 -145.163058090316 -146.631543510623 -149.563734760113 -152.698879196013 -155.011327334706 -156.817904725053 -158.798244977344 -161.712207715961 -164.881837580306 -167.515831171504 -171.754763781644 -173.035205992861 -175.241223469916 -178.188732047244 -180.902212737859 -182.702041973519 -183.849015072642 -186.358555877834 -189.349956961189 -191.97900562195 -194.075186415996 -195.547083915899 -198.945899598512 -201.290025577901 -202.417846987504 -204.852055695793 -209.108945460014 -211.952705268669 -213.915974286871 -215.044631898097 -217.328179120113 -222.379938439852 -225.12367473237 -227.396434940904 -229.069300063389 -230.829610296824 -233.405849305057 -236.630956252311 -239.175035312219 -240.432920302533 -242.398427918178 -244.395163385342 -247.371142892581 -254.854927718349 -257.346789784908 -259.079968339344 -261.809356595896 -264.978465094601 -1.29640237943376 -7.46405997293774 -10.0961617119161 -16.1525618551177 -19.5250753949126 -21.2311410476284 -24.5033993766988 -26.3600604336606 -28.5539904640512 -31.3578435904962 -35.4976806865633 -38.3543003892155 -41.3882784297098 -42.9836561562162 -45.77295826008 -49.0980268443501 -53.0039709922423 -55.4681884658208 -57.2021317139624 -59.4587073329995 -61.951000796202 -65.3179812002306 -67.6093533499303 -68.9077316997195 -70.6154233029315 -73.5521942732038 -76.1217257753618 -79.2942997327768 -80.9155893231387 -82.6006084459376 -85.0869269215889 -88.2947399136468 -91.1409544933484 -93.4767345648057 -94.620843698779 -97.4754114091767 -98.9319727408586 -100.442563993379 -103.235308892117 -106.209712273288 -108.628058056994 -110.451158685564 -112.256692807002 -114.477114522067 -120.436589951797 -123.134750025772 -125.429410757485 -127.079404336074 -129.941840950743 -134.038789346065 -137.684607049217 -144.035553735214 -145.289094757514 -146.770341311342 -149.707064056711 -152.839181084451 -155.157751392907 -156.959736281021 -158.93823131924 -161.836868333629 -165.038517877505 -167.672699531017 -171.956095980043 -173.236791268464 -175.440622041254 -178.411186346277 -181.138197197285 -182.921010649272 -184.070218221154 -186.583902855811 -189.627727210593 -192.260237312714 -194.357904832387 -195.828968646875 -199.23740456807 -201.596551450884 -202.724984486533 -205.169143683579 -209.508603723809 -212.323748745187 -214.27498996083 -215.404586627238 -217.68683800525 -222.717672204901 -225.464805764048 -227.728247971186 -229.395618104011 -231.147968319572 -233.723415489235 -236.902329549869 -239.445075456663 -240.707166869621 -242.670092354594 -244.654761076168 -247.614723940566 -255.101886761482 -257.599059668652 -259.326377612702 -262.033964926341 -265.181322524631 -1.29554620976343 -7.42310685607219 -10.0491039831466 -16.194033638302 -19.5669221186968 -21.275046013629 -24.5258206436263 -26.3853787082291 -28.5759847699561 -31.3899038810763 -35.5304240597632 -38.3908668025894 -41.4314799675838 -43.0247386306924 -45.8337472366174 -49.1425043745655 -53.063959612919 -55.5516844349015 -57.2662548047212 -59.53749849523 -62.0284079698154 -65.3841433793176 -67.6775155272343 -68.9746367891487 -70.6727627660841 -73.6093164693721 -76.1969824418847 -79.3639603888635 -80.9894709218416 -82.6692289704444 -85.1596080391766 -88.3544608395578 -91.2145768032498 -93.5658317165387 -94.7118014875752 -97.5766908550717 -99.0438253536497 -100.554466844345 -103.373645567028 -106.359368069442 -108.779663099706 -110.607119912802 -112.417143234147 -114.644472727542 -120.562253027915 -123.265632000968 -125.559256989623 -127.221956949056 -130.08526146236 -134.149411234706 -137.768938744218 -143.996220021565 -145.247087892509 -146.724372582267 -149.650720207083 -152.793014639694 -155.105926847516 -156.911937209894 -158.898382020842 -161.786708436716 -164.988402087286 -167.612492496886 -171.856708504577 -173.137881241622 -175.317979782434 -178.275855944709 -181.002589966362 -182.79840099452 -183.945661654614 -186.447125567094 -189.442764454363 -192.059807446567 -194.159461222152 -195.632085191928 -199.029179661172 -201.371633407435 -202.506587317767 -204.955975460162 -209.24031763933 -212.084975183021 -214.052228438834 -215.180810051162 -217.478381537461 -222.521920844631 -225.265751684487 -227.549151654054 -229.220558361333 -230.978577544859 -233.550814068328 -236.78656071323 -239.304737770552 -240.563876713698 -242.530898540804 -244.537564829141 -247.500437719299 -255.136807227737 -257.641813641099 -259.375467950477 -262.09123037276 -265.267771142408 -1.29456230852961 -7.43410464695799 -10.0852292033202 -16.0824577533417 -19.4696111924366 -21.178981258268 -24.4391825859311 -26.2936763546589 -28.4858124157573 -31.2833331861658 -35.4474266844568 -38.2822411973391 -41.3074109517113 -42.9005340765582 -45.6624682125487 -48.9748009073302 -52.8896949797037 -55.3526137776154 -57.0771393526052 -59.3324477888085 -61.8251897040239 -65.1623874548623 -67.453606765545 -68.7504190635636 -70.459104001535 -73.3863506270518 -75.9322397388922 -79.1009920273428 -80.7058348785634 -82.3835818129666 -84.8841194709367 -88.1056317212171 -90.9720054749114 -93.319983770718 -94.4643744673728 -97.3182119825316 -98.7670926977709 -100.273256648766 -103.083722685304 -106.060081397925 -108.483152133817 -110.308317905961 -112.116078434652 -114.338832642833 -120.212978689079 -122.928041319584 -125.217736861804 -126.876932708476 -129.755929884547 -133.837180801652 -137.457460057533 -143.623889889938 -144.869618610411 -146.352633491599 -149.281827877655 -152.4189331649 -154.746042002801 -156.549574846634 -158.524361581209 -161.418373984867 -164.609028868254 -167.222973523081 -171.478148334224 -172.757572864313 -174.952057954014 -177.916169395174 -180.640294655144 -182.432010181135 -183.581054819691 -186.100273200808 -189.088865071699 -191.716242659258 -193.813770319432 -195.286552275513 -198.718169497376 -201.070389272191 -202.197374146789 -204.626979135965 -208.916578119862 -211.746997643051 -213.713127300528 -214.840627429413 -217.129971061144 -222.196518221987 -224.942763489214 -227.21674175733 -228.889878678863 -230.650147932601 -233.228576369465 -236.454840022383 -239.004474422825 -240.264769175915 -242.240161452068 -244.234523037848 -247.219315366441 -254.790234564356 -257.304624944914 -259.034348020243 -261.754488196039 -264.894520523159 -1.29483703716779 -7.45794894283307 -10.0829029690989 -16.0658641121541 -19.4274739295773 -21.1382138722773 -24.4068795320162 -26.2602067740968 -28.4460732109529 -31.2469662146916 -35.4178573126763 -38.2687182444456 -41.3107275216813 -42.9083612424638 -45.7061689513229 -49.0272756089163 -52.9294866398078 -55.396903383008 -57.1134130768454 -59.3751259728809 -61.9106139004179 -65.2438905370542 -67.5376070772582 -68.8353947768489 -70.5446756062104 -73.4665713188991 -76.0410542716079 -79.2170430123664 -80.8361613404874 -82.5181412915028 -84.9783483659902 -88.2078853786299 -91.0421375166508 -93.3871358892855 -94.5323582912365 -97.4021208566919 -98.8439666450845 -100.357422943279 -103.185021937735 -106.177672408183 -108.603562742396 -110.430264937903 -112.231164615778 -114.464658674281 -120.375951351951 -123.090163708848 -125.391964810681 -127.051389054224 -129.929276548741 -134.063540755189 -137.671776252303 -143.898359713369 -145.147299092082 -146.630231842803 -149.535929956545 -152.67564989649 -154.988209881744 -156.789769581965 -158.769165735402 -161.677254877391 -164.867984454543 -167.483016739356 -171.722212516632 -173.00291669778 -175.20224062082 -178.164183188796 -180.873756881336 -182.670349122299 -183.817742608553 -186.332626479624 -189.323803169551 -191.946946517898 -194.046834140059 -195.524198191421 -198.915280826161 -201.264401189227 -202.398651899545 -204.824342821439 -209.079162498828 -211.912949271957 -213.866937545724 -214.996513540064 -217.277528488266 -222.287020510799 -225.021260748952 -227.305157039485 -228.973530832523 -230.737471931554 -233.325500840921 -236.535599307779 -239.060836716139 -240.314860047064 -242.287993963727 -244.274742982972 -247.248927971274 -254.817469409091 -257.300715606764 -259.030116845133 -261.758436692181 -264.942790151012 -1.29481190669922 -7.42494808634285 -10.0856526313026 -16.1796636430167 -19.5365978666791 -21.2477061178554 -24.4875101273386 -26.3496294916162 -28.5351315732792 -31.3401163846274 -35.4932294392094 -38.3577706694007 -41.3879395555872 -42.9800902501089 -45.7629928395265 -49.1081878821895 -53.0318297767508 -55.5080752400969 -57.2243224600462 -59.4926529897188 -61.9928972855633 -65.4074011647941 -67.714901840082 -69.0117385209047 -70.7238008479735 -73.6523601509868 -76.2426767184306 -79.4249631439659 -81.0604115908934 -82.7423184348051 -85.2434077549376 -88.4552293620723 -91.3019202501316 -93.6786941910951 -94.8218041059397 -97.6848201781922 -99.1281377687738 -100.639039729706 -103.438414050449 -106.421529567467 -108.845987607527 -110.669621375167 -112.466792711093 -114.688726409643 -120.708190189521 -123.417866707271 -125.722214603469 -127.378377333054 -130.238997086609 -134.278981506566 -137.914367867972 -144.038058741436 -145.288099999557 -146.762284523422 -149.702494429723 -152.82116423381 -155.139315668357 -156.937823398744 -158.919664388533 -161.820552379058 -165.008538449143 -167.618551306327 -171.900549702257 -173.181583273594 -175.379105806403 -178.321850655216 -181.046328239024 -182.842517780998 -183.99123691746 -186.510812677245 -189.518024732831 -192.158361494261 -194.254413599475 -195.730993342281 -199.123848844221 -201.476524809737 -202.604408862552 -205.036907541573 -209.332603560968 -212.158249955722 -214.11346537271 -215.23985983931 -217.518654179147 -222.56457065338 -225.304897914943 -227.580831664921 -229.255170452705 -231.013318514878 -233.587210718764 -236.813311009193 -239.357266318227 -240.612438390111 -242.575347148249 -244.566953771091 -247.532994157409 -255.275330449233 -257.786706697371 -259.519933112645 -262.230801871048 -265.416940546118 -1.29477649126943 -7.43273102687524 -10.0584115032002 -16.1242283677878 -19.4914535649035 -21.1998264088129 -24.4640402159833 -26.3087415941927 -28.4881731301732 -31.2951724967414 -35.4571151511903 -38.283496901036 -41.3192916397824 -42.914686310409 -45.693995937689 -49.0238993853315 -52.9506342265139 -55.4103683650181 -57.1331916938825 -59.3905319134431 -61.8896337668015 -65.2208773526768 -67.5127912550837 -68.8107080237555 -70.5179802968612 -73.4323141905823 -75.9557378718666 -79.1714422033924 -80.8118018912218 -82.4893789312136 -84.9783646607798 -88.1589338077293 -90.9931028903544 -93.3368316347645 -94.4822551168175 -97.3282377521266 -98.7837983452957 -100.294207311698 -103.077320040089 -106.056415743198 -108.483363218092 -110.309493366059 -112.117889653977 -114.337622959373 -120.247914408747 -122.993453581295 -125.305685340331 -126.963057572319 -129.843057347736 -133.949679711109 -137.598301283291 -143.762280565801 -145.01254407671 -146.493446253097 -149.409469774107 -152.537791030273 -154.849248223825 -156.653430415278 -158.633656345072 -161.560703480932 -164.759021427033 -167.389654214236 -171.635034510214 -172.91619621473 -175.116201513753 -178.06920578575 -180.78124701598 -182.570203228693 -183.718013263286 -186.238812277606 -189.253127695821 -191.885490650171 -193.987275064028 -195.456081832178 -198.847659306696 -201.209999610654 -202.340871431906 -204.761964275562 -209.018747387381 -211.846143016155 -213.801207095045 -214.928914077411 -217.201648476476 -222.233157485101 -224.9892096187 -227.264292574748 -228.931099279911 -230.688646504779 -233.244369467818 -236.440598036783 -238.963710662021 -240.222379779792 -242.190095877262 -244.192595359931 -247.149794096361 -254.699882973724 -257.199337295253 -258.932951236031 -261.643172995218 -264.808683742176 -1.2956081036693 -7.4329992845299 -10.0787302776339 -16.2480320387354 -19.6113595055921 -21.3182056777815 -24.5720090936312 -26.423052181952 -28.6023103699754 -31.4010884018459 -35.5539184754423 -38.3998075167045 -41.4532911842324 -43.0466323794017 -45.8505185971976 -49.1823884610384 -53.1339293595493 -55.5966425924332 -57.326727864271 -59.5812927841407 -62.0829227802929 -65.4110328365196 -67.7159808848538 -69.0104262185116 -70.7156250087446 -73.6346176507225 -76.1609110743899 -79.3236750574568 -80.9516869714543 -82.6261277688836 -85.1008449801435 -88.2875469142687 -91.1294090095107 -93.4807708740952 -94.6288199410955 -97.4836246798143 -98.924405706135 -100.433632187024 -103.243003573557 -106.223217882667 -108.642545838994 -110.466322214112 -112.267691436425 -114.489077235892 -120.35683723364 -123.092922089242 -125.395676954166 -127.047214030154 -129.927364606335 -133.971936641466 -137.601198094857 -143.810829127509 -145.057471363381 -146.52951920089 -149.461991016723 -152.585099583048 -154.889708143748 -156.692660687021 -158.677903673173 -161.592118458362 -164.750173930462 -167.372618001877 -171.617538711934 -172.897859408767 -175.093219782608 -178.039911555962 -180.758596444505 -182.555756103046 -183.702487632451 -186.229505143093 -189.217113554967 -191.843487198126 -193.945322379492 -195.418897889298 -198.855126440218 -201.210462088587 -202.341452795677 -204.758625370939 -209.020778948892 -211.863933033025 -213.822666330057 -214.949613067727 -217.220935521162 -222.237935436867 -224.985947953088 -227.261269316235 -228.936262561526 -230.699766453976 -233.269411657327 -236.48216131062 -239.024585348132 -240.285075640492 -242.263484253935 -244.266339715189 -247.221961522053 -254.847945890587 -257.360050943822 -259.088948335851 -261.784521105817 -264.942947564363 -1.29557384655613 -7.43820062523261 -10.0796494715035 -16.196605974564 -19.5697321563018 -21.2784647549788 -24.5402764183918 -26.3988629912477 -28.5840632905443 -31.388823265954 -35.5039994061303 -38.3461086864987 -41.3807761049259 -42.9758431807428 -45.754020688651 -49.0475984987313 -52.9751683780724 -55.446129648496 -57.1582653489126 -59.4212789564315 -61.9251539960672 -65.2793096107718 -67.5777946005868 -68.871244806677 -70.5742961970519 -73.4966357479811 -76.0638825449991 -79.2370552324083 -80.8508373738354 -82.5304712964999 -85.0223092430462 -88.2350686312272 -91.0937272136068 -93.4428928551943 -94.5880784339171 -97.458199445179 -98.915203378981 -100.428342247052 -103.256553546867 -106.245366373706 -108.664832060617 -110.47788433356 -112.283949261309 -114.513649622854 -120.400045309932 -123.122748011173 -125.439755711523 -127.096551633236 -129.936870116964 -133.983961055648 -137.600873584677 -143.726184756613 -144.973245126281 -146.444507715048 -149.369055185367 -152.478345457926 -154.787709344624 -156.589499351266 -158.580860183634 -161.49730206857 -164.662427792381 -167.284140168506 -171.527033414134 -172.80835028694 -175.013208632987 -177.960195810469 -180.673767075493 -182.465198297219 -183.612477117921 -186.134648481269 -189.154376498554 -191.781332962927 -193.885620467373 -195.358635705246 -198.795554090764 -201.162518976888 -202.28723792815 -204.72846778674 -209.045712475722 -211.890163535968 -213.854990921032 -214.982210551942 -217.260746126749 -222.296978279764 -225.050359898477 -227.330471998077 -229.002428249329 -230.762678992927 -233.320060606333 -236.54956597366 -239.080250696023 -240.339812557728 -242.308659412654 -244.303549209207 -247.277492297621 -254.754177806959 -257.267758347148 -258.99739936194 -261.701331335735 -264.895453394952 -1.29548507519029 -7.45842256033234 -10.1006953263054 -16.2191104708378 -19.598946818626 -21.3058255190856 -24.5775916256341 -26.4331382103963 -28.6254229474811 -31.4216697552057 -35.5931746983967 -38.4455405034387 -41.4820829666718 -43.0719051345021 -45.8581671777875 -49.1621413415398 -53.0811870359872 -55.5553122827445 -57.2937517082825 -59.5383424553259 -62.0418408835538 -65.3969092917442 -67.6878262177848 -68.9858027481234 -70.6912032887485 -73.6388702465413 -76.2206603774055 -79.3991929263126 -81.030627639879 -82.7078165800536 -85.1946372773493 -88.4037856922997 -91.2544682588263 -93.6132152971256 -94.7604641820037 -97.6241327063492 -99.0766073788863 -100.590051424357 -103.392723081541 -106.352060607558 -108.788483307482 -110.612795478677 -112.423128420706 -114.636923726273 -120.475498585094 -123.202264645773 -125.499318048639 -127.154286234404 -130.01249718623 -134.072400122167 -137.697681365443 -144.064022224326 -145.315890593564 -146.783795413649 -149.708147057867 -152.834840903526 -155.145535163378 -156.950913211101 -158.922087126348 -161.840216133816 -165.039765373092 -167.661951398381 -171.92362486551 -173.205891998334 -175.40311301984 -178.34785064723 -181.062249857469 -182.861893977512 -184.010595562727 -186.520318779801 -189.498775840062 -192.123095785147 -194.21314596932 -195.688925758534 -199.085749216223 -201.451318322472 -202.576430179174 -205.018160998048 -209.310823484877 -212.139016761223 -214.093682630407 -215.224808138459 -217.507900687362 -222.646326142554 -225.38268332582 -227.664221041581 -229.337968146961 -231.090026683314 -233.664062546073 -236.877114609328 -239.405730743832 -240.660227964307 -242.626609298 -244.626163108213 -247.587043656452 -255.084545392027 -257.602838840616 -259.334694562369 -262.042419714128 -265.180900371921 -1.29532324523066 -7.43637415928045 -10.0541584185597 -15.9854406771558 -19.3400172086533 -21.0507110471036 -24.2986670786843 -26.1557031302489 -28.3442295383222 -31.1289901194579 -35.2161601601425 -38.066306724692 -41.1064434441225 -42.6965718020543 -45.4674947306182 -48.7944126119633 -52.7470433658669 -55.21957143039 -56.9400712954641 -59.199003751304 -61.7003095252097 -65.0643609860215 -67.3581962625411 -68.6527673854409 -70.3612398077976 -73.2783327343182 -75.8540223132143 -79.0225919775814 -80.6412428481306 -82.3184805667089 -84.7984418960413 -88.0219966786455 -90.8835252416663 -93.2467142568422 -94.3917646312898 -97.2488704933768 -98.7106187517053 -100.213634364981 -103.016804092434 -106.008806343641 -108.444133378263 -110.263772564888 -112.073372733232 -114.292071366978 -120.162458716386 -122.878582644789 -125.177386147211 -126.8327698262 -129.706490525428 -133.77114732813 -137.403693127048 -143.639859505035 -144.890869699945 -146.365630544923 -149.301792833587 -152.440779121333 -154.773795370511 -156.584654903901 -158.568037469132 -161.464627390046 -164.660063596405 -167.292229938745 -171.570242908335 -172.851540649228 -175.055610746146 -178.012976195415 -180.747184812174 -182.537650379862 -183.685528539937 -186.208280926921 -189.209202415864 -191.814958478637 -193.922675438918 -195.393235600441 -198.798872909142 -201.154815830828 -202.284744665167 -204.725412527479 -208.962751080759 -211.784848373646 -213.741521538668 -214.869687970678 -217.169546571908 -222.277277380745 -225.039811541789 -227.317779146791 -228.98679105703 -230.750746747857 -233.319986662158 -236.528567129569 -239.068535995245 -240.326453202167 -242.291984986352 -244.292491310923 -247.232048949136 -254.754000277967 -257.255227268496 -258.983795976209 -261.690033080534 -264.847163071373 -1.29542559056042 -7.46125684727815 -10.0726708162348 -16.0590447041675 -19.3968182523519 -21.1070456376245 -24.3454971633526 -26.2025722717484 -28.3885772619228 -31.1893350424626 -35.3513608317987 -38.2016982900102 -41.2263472741578 -42.8164568459733 -45.5980324095458 -48.9120041649433 -52.8213676744667 -55.2934303892214 -57.0037978916443 -59.280210658954 -61.7943759973099 -65.1612988196893 -67.4507084959048 -68.7479791961179 -70.4459629620846 -73.3784843654876 -75.9441582181618 -79.1008364404641 -80.7267606668319 -82.3950512768856 -84.8872215325074 -88.1147731736846 -90.9530245897547 -93.3257317758537 -94.4696327427138 -97.3187576684671 -98.7765218804639 -100.288226149624 -103.085273716807 -106.073930854251 -108.505659689118 -110.323178653767 -112.131593690841 -114.367885299719 -120.349057149612 -123.07107349964 -125.362110039263 -127.022887018574 -129.884827824372 -133.990557560968 -137.604632191869 -143.794528484183 -145.043254180288 -146.513506229136 -149.447448959825 -152.572457113391 -154.880014358662 -156.686901923072 -158.66271381361 -161.576229009345 -164.739379423285 -167.364711834939 -171.644925701085 -172.924674178186 -175.132578272151 -178.099021938278 -180.823014493366 -182.609372213385 -183.7564071498 -186.264254059461 -189.269676689009 -191.890793601532 -193.985462134573 -195.45519161169 -198.857639423828 -201.211587966832 -202.340984637761 -204.755411096919 -209.02062541898 -211.846765605553 -213.797642947538 -214.925916778067 -217.212397955555 -222.346209452319 -225.083140573348 -227.36132436963 -229.034924137595 -230.78955290798 -233.352135392875 -236.55943758446 -239.085857679207 -240.346016047665 -242.315753474651 -244.309835067577 -247.280713425848 -254.65931738342 -257.171113238597 -258.905085392655 -261.627159786505 -264.783994329239 -1.29541591175957 -7.42429683893297 -10.037070035043 -16.060280226329 -19.4273664996223 -21.1397627179715 -24.4273648015268 -26.2771150440575 -28.4621350598633 -31.2598141567785 -35.3560555746719 -38.194622922041 -41.23166776787 -42.8225332232354 -45.5988135509981 -48.9374388466666 -52.8811043110971 -55.3707674497671 -57.1100484797746 -59.3730063962786 -61.8673465028864 -65.2077673120944 -67.5030728884742 -68.8013925633913 -70.5106412419691 -73.4531226858037 -76.0258356313644 -79.1922230410133 -80.8016083074156 -82.4739584568828 -84.9619593327385 -88.1662815679792 -91.0325197517753 -93.3775908059788 -94.5243231698579 -97.3718810512768 -98.8300260842805 -100.33987714146 -103.137469323215 -106.122100174161 -108.540758034616 -110.359606287055 -112.158697482177 -114.376839917169 -120.283276544986 -122.979419961267 -125.289072325239 -126.948240703609 -129.809247210842 -133.867047176185 -137.504538814608 -143.703775876743 -144.955958904644 -146.428243496738 -149.367858732199 -152.510772262099 -154.83581018114 -156.641363879612 -158.625939369309 -161.533059360208 -164.723270478026 -167.346384088306 -171.605236159502 -172.88582566448 -175.084583307708 -178.041625371065 -180.767748159458 -182.558738871519 -183.704883658453 -186.221562210047 -189.212380195251 -191.835622627679 -193.935264078513 -195.410376661103 -198.835410819848 -201.184109078847 -202.308116751839 -204.727244921967 -209.009248423023 -211.837488041213 -213.798082030414 -214.924797316218 -217.194230493003 -222.253387341645 -224.979413840151 -227.253000388763 -228.923074799273 -230.679432196812 -233.250159318642 -236.485360662428 -239.016181023176 -240.276640812541 -242.247797272631 -244.236074578719 -247.200003491416 -254.792227381228 -257.2986171851 -259.031439311337 -261.7457128616 -264.939425864115 -1.29521983399666 -7.43281918764598 -10.0562449013268 -16.0675859473952 -19.4298419835643 -21.1414638654624 -24.4053892698426 -26.2544283942049 -28.4481604100072 -31.2458109436731 -35.3325361319365 -38.1712124459509 -41.2032864833958 -42.7936348600718 -45.5826374198758 -48.8846533594112 -52.8197266618857 -55.2934317347832 -57.0067824733194 -59.2683264680707 -61.792671383983 -65.1292798627112 -67.43011617622 -68.7266848542977 -70.4334050669463 -73.3746112550635 -75.9353450542475 -79.1099749375649 -80.7290742432854 -82.4101300299999 -84.9031043222579 -88.106998700564 -90.9578197492034 -93.3201279060185 -94.4657757665284 -97.3305027026178 -98.7901768281043 -100.299085338385 -103.084118639202 -106.049739490339 -108.486957108966 -110.310676590658 -112.116519507876 -114.347103229264 -120.256027830711 -122.954705877089 -125.252168530195 -126.9062200986 -129.770276043419 -133.908929671025 -137.561836956145 -143.857740128834 -145.104477398259 -146.578023653476 -149.501630919328 -152.623127436046 -154.956650412379 -156.75750844938 -158.748167408482 -161.654570261022 -164.836219501752 -167.462621225916 -171.68374251179 -172.9630415243 -175.171103652195 -178.136330234988 -180.855409651699 -182.659028872548 -183.808097456462 -186.335458710495 -189.342298126249 -191.969997808425 -194.065776175982 -195.543408470962 -198.926909650129 -201.264448167836 -202.389975026732 -204.829501179077 -209.093389891105 -211.922021620518 -213.879585538926 -215.006910588669 -217.285334348736 -222.373759043949 -225.107509635223 -227.374432322006 -229.042662154788 -230.79280054008 -233.368508677011 -236.590281352313 -239.118459683561 -240.379733369251 -242.34748441005 -244.342265531746 -247.290097949669 -254.902786212671 -257.423471494461 -259.153401273168 -261.883039131153 -265.057226416167 -1.29495802987745 -7.43129102910385 -10.0535768953878 -16.1230239629138 -19.4983606055061 -21.2108552028162 -24.4812368562416 -26.3283344158022 -28.5073292914001 -31.2892373703136 -35.4544618080765 -38.2921656819171 -41.3193838667602 -42.9144282181493 -45.7052891748103 -49.0384002617505 -52.9923105195185 -55.4819400043409 -57.2065025176026 -59.4676236543902 -61.9715668131755 -65.3532928502179 -67.6544541788466 -68.9543232879563 -70.6555790351288 -73.5904834979811 -76.1757080625121 -79.3493229018487 -80.9590072259419 -82.6367577822833 -85.1256476307852 -88.3236086567829 -91.1816455974179 -93.5359885579843 -94.6838529270034 -97.5320150542719 -98.9742576837223 -100.480768082816 -103.289464715144 -106.244824088262 -108.678452637438 -110.490679791056 -112.300933402726 -114.529935215242 -120.406863962822 -123.10623362162 -125.407321324102 -127.062330542803 -129.928949681021 -133.979092456242 -137.595034026149 -143.766808613059 -145.019506480031 -146.497172190026 -149.416785503675 -152.537050646191 -154.852893074839 -156.663956118283 -158.628508479775 -161.539975062783 -164.723058892916 -167.342839792033 -171.578368249905 -172.858073467933 -175.06273504697 -177.998800139589 -180.726040136708 -182.529501486513 -183.677099187601 -186.201892965749 -189.196969064767 -191.822192867462 -193.920300086566 -195.392451356266 -198.791435104592 -201.147235801637 -202.276785072707 -204.698905238353 -208.986638786067 -211.811647371169 -213.781816340852 -214.911739899192 -217.187296468565 -222.243640315865 -224.98193205283 -227.267583480014 -228.936311727313 -230.690541460918 -233.268460099654 -236.521397718045 -239.073118011227 -240.33210060304 -242.306547567861 -244.308966017384 -247.283767812613 -254.592933457158 -257.107259528644 -258.845772257063 -261.538789383124 -264.717674559082 -1.29454229908442 -7.45371703103889 -10.0807210319262 -16.1032173906692 -19.463679001239 -21.1756167381446 -24.4654373348432 -26.3232551046504 -28.5026611992482 -31.3100310539517 -35.4675277118913 -38.3223487941138 -41.3664592712338 -42.9596642776643 -45.7656514387109 -49.0983998027153 -53.026694244656 -55.4984708323905 -57.2352110793111 -59.4801028992899 -61.983630024658 -65.3263828764056 -67.6172383978298 -68.9161202054233 -70.6157948478327 -73.5493837225185 -76.1538698148915 -79.3330657991576 -80.9612548860109 -82.6382793167294 -85.1232888210704 -88.2950922152866 -91.1423684006194 -93.4915273472589 -94.6340857280557 -97.4964228354185 -98.946905704647 -100.452228076545 -103.2494354842 -106.217378967656 -108.632412128434 -110.457403010298 -112.261067990646 -114.490919969641 -120.433484952786 -123.156458181269 -125.465777745999 -127.12319374306 -129.994632836858 -134.034380344609 -137.656922933107 -143.900199343679 -145.146394578976 -146.616501589485 -149.560322573683 -152.678501950041 -154.984716885183 -156.787542342691 -158.769553729374 -161.66961818411 -164.862780295198 -167.494563439366 -171.750015757873 -173.030552098826 -175.223480974135 -178.188584084823 -180.899550611845 -182.696075503746 -183.8460521589 -186.35075157964 -189.358858634623 -191.990288359532 -194.08623007996 -195.559973244127 -198.995472009121 -201.337021989743 -202.464115744327 -204.892547895283 -209.203946285375 -212.045221011625 -214.004390704884 -215.132188547061 -217.39740873485 -222.403779809136 -225.137316909417 -227.409580617566 -229.079088649495 -230.84098262178 -233.407961698674 -236.649098886676 -239.174502819679 -240.43438217961 -242.399978180244 -244.390118000763 -247.33904263962 -254.801471733639 -257.317817646517 -259.047299081317 -261.751414553599 -264.908586729417 -1.29478629650979 -7.46145486526031 -10.0377244775551 -16.1155731026552 -19.4800790898981 -21.1839811297178 -24.4638758968817 -26.3204526645625 -28.5122068438734 -31.309689657101 -35.4222161019432 -38.2599078852971 -41.2799131103266 -42.8701200501626 -45.6463402693633 -48.9694825657415 -52.8713310178613 -55.3365218474575 -57.0571941985271 -59.304418095037 -61.8051584924329 -65.1737949727117 -67.4675018840693 -68.7650786856876 -70.4672806535727 -73.399881213527 -75.9805639697538 -79.1621787854274 -80.7749351516823 -82.4509834449594 -84.9430873379199 -88.1559557805092 -90.9978576702727 -93.3546064646353 -94.5013612675398 -97.3730821110573 -98.8185028778879 -100.327294182971 -103.131497778842 -106.126769295381 -108.554581685598 -110.379364375902 -112.18194213878 -114.41358195334 -120.389055519711 -123.099507897285 -125.398463119053 -127.057309056169 -129.946824807607 -133.972480780032 -137.580280815699 -143.741066137019 -144.990586809839 -146.455070940628 -149.376336378648 -152.51006872898 -154.821537388772 -156.626853238259 -158.6047532683 -161.529068426155 -164.7107641142 -167.328922743868 -171.559186561723 -172.839389323386 -175.046238315271 -178.020643283598 -180.738564871463 -182.531463888056 -183.678229304451 -186.206257127555 -189.186059975361 -191.807530879543 -193.904861787761 -195.379024554367 -198.786561342343 -201.153714844784 -202.285322265087 -204.714764586572 -208.989903115179 -211.82007887238 -213.786866697923 -214.915165203795 -217.195807232629 -222.343960212476 -225.101076415708 -227.368615432655 -229.04100525834 -230.79433268636 -233.363185770194 -236.555932124756 -239.101845773869 -240.357874281579 -242.326911819112 -244.326772412421 -247.291065019115 -254.935314388062 -257.446147436045 -259.173432180084 -261.885430342628 -265.01806677822 -1.29462622071787 -7.42375029140091 -10.0294651861043 -16.042682080698 -19.4135447550333 -21.1206185503008 -24.388011213214 -26.2390512967003 -28.4301553703381 -31.2242628562608 -35.361907625405 -38.1941247989377 -41.2438199023971 -42.835874176096 -45.6139648165927 -48.9344779475632 -52.8457452807337 -55.317725917716 -57.0476339272731 -59.3079572864598 -61.8109143246455 -65.1768352106013 -67.4739102817523 -68.7705360491566 -70.4791768683016 -73.432328974566 -75.9495882928887 -79.1432428187613 -80.7828058412808 -82.4643087547375 -84.9522655509186 -88.1640004175002 -91.0089964876984 -93.3623631500521 -94.5114911056621 -97.3699350603591 -98.8304713792362 -100.343674708661 -103.147978873759 -106.159803739512 -108.579639945629 -110.402876039799 -112.205364692706 -114.438497220103 -120.416411266272 -123.133656650867 -125.457983796971 -127.118209750497 -129.972860601449 -134.037258320964 -137.656139489307 -143.911213675228 -145.161551615655 -146.637291239881 -149.563253164691 -152.681531099814 -155.000861169545 -156.805419128178 -158.797412858287 -161.701358265117 -164.878850069351 -167.509996694962 -171.724577035427 -173.004300667272 -175.212993355257 -178.201029206023 -180.914736938974 -182.706183258196 -183.854008170711 -186.367054226269 -189.350089842631 -191.974598398706 -194.079619510737 -195.55079815486 -198.961793810907 -201.313398701633 -202.43839217348 -204.871208260764 -209.13398399739 -211.984217871691 -213.945499870447 -215.069371509429 -217.348083984003 -222.437110880233 -225.185331517636 -227.464050896757 -229.133868868538 -230.882345573247 -233.45446884824 -236.692994588709 -239.224393566892 -240.482261255473 -242.456428651198 -244.449082124804 -247.412058115413 -255.018737411802 -257.515988258476 -259.246396345667 -261.974237192003 -265.146298775023 -1.29557459981059 -7.42435426150734 -10.0335528566846 -16.1011861352601 -19.4516794845097 -21.1644971079878 -24.4068885937375 -26.2575719680297 -28.4506006766049 -31.2476053273107 -35.3903118217756 -38.2330514919041 -41.2606546810781 -42.856723776442 -45.6259146819028 -48.9687609529587 -52.873338878033 -55.3465986878309 -57.0634258586828 -59.3398159121962 -61.8148101014157 -65.1961952312073 -67.4902549498742 -68.785849163668 -70.4848545485424 -73.4024544580055 -75.9651295602226 -79.1715406685849 -80.7963876598991 -82.47392328951 -84.9635454216866 -88.1534277125165 -90.990288514526 -93.3517745297831 -94.4963096373644 -97.3542332537436 -98.8011865593959 -100.310990529551 -103.109214389324 -106.110562482838 -108.532805725285 -110.350962284636 -112.152801841236 -114.382139833568 -120.273068601671 -122.988212865256 -125.280306236332 -126.933861093944 -129.79625630152 -133.860421573399 -137.480864552509 -143.693609508341 -144.946931374708 -146.426160456216 -149.366861306691 -152.475874675504 -154.795992048099 -156.60092172553 -158.5689580379 -161.487042571544 -164.672602943821 -167.305346092674 -171.562333208406 -172.840178786819 -175.037635810269 -178.019512334684 -180.729023594487 -182.512279971449 -183.660678174811 -186.188138679769 -189.16513785987 -191.782926349798 -193.866370949 -195.340043433952 -198.750531617943 -201.099370810152 -202.227095620623 -204.638343761717 -208.916893378285 -211.749780261475 -213.705738730763 -214.830332727578 -217.103751156582 -222.147183632036 -224.90277746293 -227.176005209512 -228.846682517439 -230.603934445018 -233.173075892291 -236.405926798843 -238.945237358298 -240.204834645523 -242.158026769351 -244.156253140973 -247.104976063062 -254.61209679717 -257.125902971133 -258.855327481267 -261.569993338451 -264.740389110924 -1.29548660212013 -7.43926633484748 -10.0634781871033 -16.1817500482055 -19.5409039167395 -21.2514372126172 -24.5252588482295 -26.3688576605785 -28.5623610078398 -31.3582863709078 -35.5128806640469 -38.3617437788687 -41.4086127960176 -43.0030009098344 -45.7724315698839 -49.1103802790911 -53.0430838386625 -55.5107672782875 -57.2215026433933 -59.4740453437488 -61.9610789486046 -65.3241597081546 -67.6202753721538 -68.9169477299432 -70.6210522881591 -73.5539565374348 -76.1014200316074 -79.277971769461 -80.8754048389259 -82.5559922877582 -85.0377991562189 -88.247248318392 -91.0891045937435 -93.4420648203071 -94.5898353204351 -97.4660263608419 -98.9125736591369 -100.424695093634 -103.251281425584 -106.238101477661 -108.658796101797 -110.490368626606 -112.293402229983 -114.531364874015 -120.462258858627 -123.171927251657 -125.468878823616 -127.119628230939 -129.98592364082 -134.083560950748 -137.723338158704 -143.873784007532 -145.12214568021 -146.594860452727 -149.513477218781 -152.66821464227 -154.985259058209 -156.79088350404 -158.776105579143 -161.693144988966 -164.88062779621 -167.49209363164 -171.746620334627 -173.028033048784 -175.247929546426 -178.189393378323 -180.902306329985 -182.690045284721 -183.838893797556 -186.364703306527 -189.356158960423 -191.985324261088 -194.084277675499 -195.557560457826 -198.957640902346 -201.308706549998 -202.436123955584 -204.860446470694 -209.136755087364 -211.969733768137 -213.933876714309 -215.060795507212 -217.335944591125 -222.406359355215 -225.13584076063 -227.396158211347 -229.061722923504 -230.803279780021 -233.369482299926 -236.608657716444 -239.141444961003 -240.402763087983 -242.362508714843 -244.359144655008 -247.320487949627 -254.899534183837 -257.402320293558 -259.134718852382 -261.836517884567 -265.002929550582 -1.29558013610576 -7.45180750946658 -10.0604624537966 -16.0646863162472 -19.4089318532599 -21.1207823794006 -24.3613495488883 -26.226313467854 -28.4092936715088 -31.2207215012785 -35.3619077476115 -38.2117782096506 -41.239332171178 -42.8380637678568 -45.6003648113359 -48.9085321516607 -52.7872686654967 -55.272089085746 -56.9953054521266 -59.2564550798598 -61.7496106816291 -65.1021813935575 -67.4079530659396 -68.7075906373863 -70.4139222401142 -73.353728504419 -75.9013832175451 -79.0809377418296 -80.709737373735 -82.3806347348674 -84.867501933296 -88.0513618673841 -90.9095279921982 -93.2756777436714 -94.4214495852614 -97.2712501540643 -98.7199030958749 -100.229948387362 -103.033290291827 -106.020034685788 -108.440421453897 -110.264354204446 -112.069540185201 -114.299465722268 -120.158959518048 -122.869309762307 -125.16611741588 -126.82581778253 -129.703558848535 -133.792474562985 -137.436064274621 -143.679620313003 -144.927233345606 -146.410164159537 -149.338774662025 -152.460214215175 -154.770064682097 -156.570308877245 -158.553634259191 -161.457452224998 -164.612927778087 -167.238752918886 -171.48449909448 -172.763843503852 -174.949609998139 -177.909106600123 -180.65054029829 -182.441667627314 -183.587428186284 -186.089006294955 -189.091281137936 -191.710883489778 -193.808037546747 -195.280066207496 -198.711642992409 -201.067672130529 -202.192473585632 -204.632420619976 -208.902837557852 -211.718660471276 -213.67840458123 -214.807621377859 -217.090000245175 -222.155578894244 -224.886303186458 -227.149878104974 -228.822627687863 -230.589184112415 -233.144411276468 -236.364420660859 -238.894623732901 -240.15464382513 -242.121758719553 -244.109938410579 -247.085261008633 -254.378806459684 -256.883256903085 -258.616228610187 -261.336453568998 -264.534385075787 -1.2940588633501 -7.45908461597872 -10.1004748520339 -15.9919935148793 -19.3741194354233 -21.0834958671464 -24.3596959222984 -26.2215906983424 -28.4006275663215 -31.1806939906534 -35.2954316645573 -38.1416822605785 -41.1920352902924 -42.7865154421505 -45.5706037124369 -48.8802159460001 -52.7739715946969 -55.2553077095501 -56.975805433557 -59.237623452143 -61.7404868975639 -65.0842425680714 -67.3704767817352 -68.66598849127 -70.3738559585856 -73.3103123466877 -75.8630669151368 -79.0519575798156 -80.6813048889423 -82.3683040932701 -84.8729434068536 -88.0970955964487 -90.9460150586569 -93.3101827408753 -94.4586248714783 -97.3023120931714 -98.750903012515 -100.261829853455 -103.066018540075 -106.062329183697 -108.491388276655 -110.30969518902 -112.106615937896 -114.326254897104 -120.140810786891 -122.866771002933 -125.172522376056 -126.830789712721 -129.702809329077 -133.760897414237 -137.377487235359 -143.649873258679 -144.898856209774 -146.377634559111 -149.316757741245 -152.444332512382 -154.769182622598 -156.569836405375 -158.562337715379 -161.45320931253 -164.639194352875 -167.271161417891 -171.474875164279 -172.753264334172 -174.940509611074 -177.892677451493 -180.622111254139 -182.413557274811 -183.562239346365 -186.080417709473 -189.081859947889 -191.691610127485 -193.782356027971 -195.258618721733 -198.683689478365 -201.034169993051 -202.160661517911 -204.582180919498 -208.877258774403 -211.711478862581 -213.673929405277 -214.800040681351 -217.08002262907 -222.179397385058 -224.921379158982 -227.186415224817 -228.8609098676 -230.623677604033 -233.203422457751 -236.423648443783 -238.95861315864 -240.219466551963 -242.191886127137 -244.186041414475 -247.144149527686 -254.711248131165 -257.212495158088 -258.942703967014 -261.669266764071 -264.817571020306 -1.29404132158009 -7.47603110840097 -10.1137086850153 -16.1263684697119 -19.4829194439024 -21.1910298529787 -24.4521167382085 -26.2940234241808 -28.4867213218024 -31.2834452775349 -35.4212144109475 -38.2656151311135 -41.299805988326 -42.8914536723748 -45.666840977042 -49.0039316610971 -52.9319968377692 -55.4094043164673 -57.139542450029 -59.3936028752073 -61.8749463107918 -65.2471387216689 -67.5523215896168 -68.8520135482407 -70.5614963734401 -73.4930627929329 -76.0477885009455 -79.2508023962234 -80.8832575924829 -82.5574461151877 -85.0552801942268 -88.2797224688966 -91.1302251790954 -93.4984318547558 -94.6440293278954 -97.4955867654125 -98.9423693369901 -100.463256112661 -103.282965911941 -106.246254206123 -108.677543994083 -110.497658601106 -112.302820117246 -114.526303187111 -120.398401002319 -123.117402541711 -125.418532631231 -127.06947596908 -129.937477458149 -133.992418387779 -137.611298370926 -143.821867762567 -145.071466479126 -146.54717104611 -149.472940398068 -152.615668373043 -154.929040171641 -156.729104141976 -158.709849907794 -161.613203895565 -164.808739847124 -167.442403946083 -171.674991407132 -172.956148727114 -175.152230425462 -178.100960175326 -180.822982532245 -182.613972107301 -183.762988209839 -186.275087484577 -189.292232744926 -191.907192471333 -194.017121597284 -195.486184662613 -198.89106088922 -201.24201565559 -202.368287800825 -204.809071198674 -209.06456498321 -211.928321849141 -213.890116861349 -215.015801918292 -217.293079158271 -222.373102760525 -225.109384444817 -227.383601165772 -229.055826554148 -230.820217874635 -233.392007766831 -236.604842859262 -239.129449819122 -240.391662996651 -242.352033937258 -244.346005036977 -247.329816353033 -255.010702192778 -257.528548368033 -259.261528055891 -261.992879514968 -265.141406019556 -1.29524303256651 -7.45177239278778 -10.0681658968798 -16.1321498375083 -19.4912523365126 -21.1963799266658 -24.4365212509015 -26.2782208952916 -28.4659951547167 -31.2652361082526 -35.3821591922654 -38.2264555295234 -41.3038523817531 -42.8970674379108 -45.6850518394509 -49.0101638390052 -52.903470650927 -55.3792651359631 -57.0965955022796 -59.3538146158419 -61.8698051872149 -65.2314360170542 -67.5311320802117 -68.8279793713267 -70.5264957502074 -73.4601671475095 -76.0602500599092 -79.228126847415 -80.8570030876829 -82.5340384225679 -85.0205626849391 -88.218079804154 -91.0590006896853 -93.4250585453901 -94.5708235467076 -97.4311073555415 -98.8936078935057 -100.415747544093 -103.232510407449 -106.248728072101 -108.661190600915 -110.48423495686 -112.288141536231 -114.514780011096 -120.461154534455 -123.158165437855 -125.457700572152 -127.11797267729 -129.973715939497 -134.058264044799 -137.703761992361 -143.759684966099 -145.006045449092 -146.479580459233 -149.399351375079 -152.538671920108 -154.842445991371 -156.647041359843 -158.63827777403 -161.548895964487 -164.737394562833 -167.365502017935 -171.606842932976 -172.888804913336 -175.087322967654 -178.052755991425 -180.771879275307 -182.567998900489 -183.716185443036 -186.239049842469 -189.252126296894 -191.896292246208 -193.990308801517 -195.469432580875 -198.880400146652 -201.237996818129 -202.37023407997 -204.811669228781 -209.061137191678 -211.904606528268 -213.861684832232 -214.990139866913 -217.281249828245 -222.351042141417 -225.07985000066 -227.350407799107 -229.019866352066 -230.774221672742 -233.341894368697 -236.596951758624 -239.127880350092 -240.38707331813 -242.362932371399 -244.363498371346 -247.330958360144 -254.737847053912 -257.241603467604 -258.973960401406 -261.685153374076 -264.826996725963 -1.29302438134658 -7.4381073189931 -10.0627956188802 -15.9850816906063 -19.3275122140197 -21.0349292540772 -24.2887985132161 -26.1393580227183 -28.329176716095 -31.1348856866086 -35.2624102353069 -38.1101979527887 -41.1490409370423 -42.7413970697741 -45.5335024335808 -48.88652518456 -52.7666535505787 -55.2397549061047 -56.9678972285556 -59.2305760726971 -61.7161135162388 -65.093061332503 -67.3968367014684 -68.6930127637601 -70.4058953154522 -73.3522153459148 -75.9418317428203 -79.1219593020579 -80.738211893842 -82.4196529269985 -84.9153684075158 -88.1427044859344 -90.9930549155926 -93.3368954125597 -94.4802948636085 -97.3333054134893 -98.7913364335052 -100.308656280601 -103.131183080409 -106.116209885839 -108.540961159697 -110.364070111158 -112.170192629146 -114.405648366625 -120.331883198934 -123.033782375632 -125.341290153688 -126.994006316933 -129.864687952618 -133.932323646301 -137.563341372538 -143.81815407007 -145.06834983502 -146.538053531029 -149.461702501161 -152.616817264367 -154.936534304887 -156.741499231979 -158.728526051479 -161.618810765214 -164.823833005001 -167.438242983639 -171.669393689481 -172.948335629038 -175.156845037071 -178.11108484496 -180.840432588548 -182.636592546235 -183.784394401456 -186.304839561225 -189.312218150381 -191.936913271542 -194.043039194997 -195.511875594403 -198.906919535852 -201.264580324055 -202.395088239463 -204.826601354804 -209.076429739609 -211.907096510828 -213.874092674245 -215.000773978035 -217.283265873151 -222.314176719511 -225.073731890171 -227.353732690088 -229.023439454841 -230.773068074327 -233.348602604286 -236.569440454512 -239.092060681673 -240.343280319151 -242.311129663085 -244.296183490325 -247.26898084637 -254.898210036368 -257.403596535101 -259.136268800851 -261.854959363066 -265.015063169591 -1.29430548429827 -7.44277845171043 -10.0637648294255 -16.1010120638832 -19.4615879335102 -21.1657845409996 -24.4345455294291 -26.2828807897661 -28.4774166884672 -31.2761348627873 -35.4417693278877 -38.2726918615497 -41.3208314169475 -42.914042284627 -45.6906825741907 -49.0218759003791 -52.9319850652442 -55.4144706697704 -57.1285174031473 -59.3911637305324 -61.8940652476045 -65.2411693704013 -67.5262226851654 -68.8223585653072 -70.5220755120935 -73.4592642062271 -76.0534025069096 -79.2088369488037 -80.8453343613782 -82.5310320874508 -85.0131691905815 -88.1793839657896 -91.0433605517763 -93.4025790541112 -94.5456413646531 -97.4143482382653 -98.865711777369 -100.381521971716 -103.18134149652 -106.179445291148 -108.61067488409 -110.426072968532 -112.231106451078 -114.459028671961 -120.310603261048 -123.013809766132 -125.325021746586 -126.981537740789 -129.827286879405 -133.953640421824 -137.573244535482 -143.74506397963 -144.995867584782 -146.462011762679 -149.388663167093 -152.526584554702 -154.841178125035 -156.647239997649 -158.635310350891 -161.575582744049 -164.776536820873 -167.399189338494 -171.656201329338 -172.935819557438 -175.133646997324 -178.09766977549 -180.811221103907 -182.613316464195 -183.759643758052 -186.284755890771 -189.301230253288 -191.927282561256 -194.022505224207 -195.497479187188 -198.902119014049 -201.25846574701 -202.384908797769 -204.811475222669 -209.079255883895 -211.915426189261 -213.895812334891 -215.022502310543 -217.308320251309 -222.381860598583 -225.121580048956 -227.385170009945 -229.05626504273 -230.810805930878 -233.372235369289 -236.568519838318 -239.110782947166 -240.368385338135 -242.328981147672 -244.317096405335 -247.278791507903 -254.71844135109 -257.228048951062 -258.955848969142 -261.671051562123 -264.8203820206 -1.29496286208382 -7.44733310264622 -10.0654718488729 -16.1422637394586 -19.5135912386565 -21.2245220676311 -24.4591832904093 -26.3067424078309 -28.4887117978365 -31.2950670789268 -35.4763947092718 -38.3266232047867 -41.3696923347939 -42.9604484578346 -45.7460677629682 -49.0813727054104 -53.0011036632238 -55.472592591365 -57.1882705527857 -59.446727853087 -61.9513575890299 -65.2987510954534 -67.6034692168223 -68.8997561497651 -70.6079479602653 -73.5579281317868 -76.1036930730366 -79.2842181644583 -80.9146248541153 -82.5933847629221 -85.0795956809701 -88.2680681172657 -91.1203591674164 -93.4656325258638 -94.6095055250328 -97.4595512484711 -98.9049678729169 -100.414814159523 -103.227203179275 -106.210889041743 -108.633461891295 -110.452897329108 -112.251174942924 -114.476603790287 -120.377617485195 -123.081120000255 -125.376596477036 -127.029274170733 -129.897399560086 -134.003175931255 -137.631764653484 -143.933843070457 -145.183813849179 -146.664948010229 -149.593793884541 -152.725219377301 -155.050828196903 -156.859964630258 -158.838726380549 -161.746812759699 -164.937270607015 -167.558773539271 -171.791482983336 -173.071966185073 -175.261145896245 -178.196227908021 -180.91500908621 -182.711705636373 -183.86003415326 -186.356051779401 -189.361390604816 -191.989659714998 -194.090768596996 -195.559190310556 -198.968017357593 -201.325832563969 -202.45982743729 -204.885663728733 -209.131904226325 -211.953200965977 -213.910379830242 -215.037936630672 -217.302975593159 -222.2731664455 -225.028098304016 -227.295398277231 -228.959967449171 -230.716327528742 -233.258041434384 -236.47309327133 -238.995426024073 -240.254971377917 -242.22563664444 -244.213316936182 -247.186797125967 -254.728114771328 -257.23477801342 -258.968986296923 -261.685834608227 -264.869783990362 -1.29598958755729 -7.43579631136646 -10.0321882679609 -16.1483147128803 -19.4696776000996 -21.1750800371219 -24.4497215611278 -26.3078645211597 -28.4908859462524 -31.2816202074071 -35.4261528405596 -38.2745532973352 -41.3024153571157 -42.8963792838788 -45.6815975272832 -49.0004901023711 -52.9212354416521 -55.3828827125162 -57.1028923623324 -59.3663054864272 -61.861631446433 -65.2084578532603 -67.5116272018688 -68.8093741952346 -70.5072067651449 -73.4226700716576 -76.0071151189183 -79.1705266058475 -80.7836373023288 -82.4576508562998 -84.9369950969592 -88.1407615580733 -91.0058386018607 -93.3510565098376 -94.4948694894183 -97.3411176498471 -98.7949191340677 -100.301666546504 -103.099569558542 -106.073822824281 -108.484316442953 -110.306221207456 -112.105402658659 -114.350733666862 -120.291030475689 -123.006309433678 -125.318566877028 -126.975569922251 -129.838172583634 -133.91974783231 -137.521409966382 -143.723515096863 -144.974483719062 -146.449824167292 -149.393013015867 -152.511473049256 -154.831459818994 -156.631467583832 -158.605884410025 -161.520016476855 -164.722780506849 -167.331348914978 -171.552942257477 -172.833460460414 -175.034095306773 -177.970008341584 -180.681913076464 -182.482484693111 -183.630638951069 -186.133051009748 -189.123844197536 -191.757385078812 -193.861958679569 -195.333700815105 -198.730122738844 -201.079053057448 -202.204191497355 -204.633983166711 -208.901296678727 -211.742924896602 -213.710747697068 -214.840383590274 -217.118934303216 -222.195460797286 -224.941789636549 -227.22727094469 -228.892828570451 -230.643191799478 -233.20731067507 -236.39246602522 -238.937188639468 -240.191647984225 -242.15739782149 -244.141690992998 -247.090741727188 -254.956559022946 -257.461929457851 -259.186176846921 -261.900616714944 -265.090940434023 -1.29446309154603 -7.47955399146262 -10.0833458730451 -16.1601108982989 -19.5362440418781 -21.2424507849698 -24.5274384825611 -26.3816151317759 -28.5662434355221 -31.3718409936169 -35.5610699936909 -38.3994551920055 -41.4186220713479 -43.0115424547224 -45.7997933377415 -49.1434919969988 -53.0472395823629 -55.5231659168237 -57.2491880670668 -59.5141555843582 -61.9872992907432 -65.3776057334038 -67.6788375752134 -68.9783847401151 -70.6777621065513 -73.6166094649938 -76.2007102357823 -79.3856356082805 -81.0004190584773 -82.6670411529419 -85.1516721683416 -88.3379367465559 -91.1823711929656 -93.5328153171604 -94.6766083913735 -97.5301864665407 -98.987319703229 -100.496357538245 -103.314460726479 -106.301806382887 -108.737848616339 -110.55780777637 -112.367755424868 -114.598118379597 -120.50406527373 -123.202132044759 -125.516500967286 -127.174862619104 -130.025280447262 -134.067797054055 -137.698379306513 -143.843863036541 -145.092617077234 -146.562660536183 -149.4927722667 -152.620355596201 -154.934283702892 -156.743676108125 -158.718004047117 -161.625498362041 -164.789325209268 -167.419193200968 -171.635838410444 -172.916065672472 -175.126863238304 -178.074822830373 -180.807161682581 -182.605292462503 -183.755117555869 -186.279048117471 -189.256312879539 -191.878495141623 -193.982408974405 -195.454986427856 -198.881978972764 -201.23868329795 -202.37001157222 -204.80865147815 -209.089685882238 -211.928894510762 -213.894624265702 -215.022305067704 -217.296032466907 -222.415399963478 -225.158553868491 -227.428527036554 -229.100237509791 -230.860919973522 -233.420521889364 -236.631962769854 -239.173041540585 -240.432021551299 -242.407404410925 -244.399862213299 -247.387690914189 -254.893556292899 -257.405435267685 -259.137904391583 -261.841475384831 -265.001087426534 -1.29441187428408 -7.45678562505842 -10.0724902805203 -16.2235546570084 -19.5905600730516 -21.2979452596672 -24.5496421364317 -26.3964706658677 -28.5831686631462 -31.3888106974933 -35.4935510346099 -38.3476184895759 -41.3996646620935 -42.9900790111383 -45.780952415323 -49.1192573479385 -53.0635637641139 -55.5357767990309 -57.291560858648 -59.5381531482242 -62.0442653806711 -65.4199605516021 -67.7100869136889 -69.0061854924553 -70.7085607453627 -73.6157145172782 -76.1944299474193 -79.3966265840937 -81.0366811111612 -82.7188781695447 -85.2103669546384 -88.4284638977819 -91.2696118154845 -93.6234795053133 -94.7699053491401 -97.619308559045 -99.0859945542684 -100.600668442128 -103.40264962334 -106.408692840264 -108.838560763453 -110.656812191922 -112.461730919079 -114.691736136541 -120.598813406841 -123.32185579829 -125.621227400995 -127.283150672189 -130.161271558071 -134.223403071869 -137.815117445268 -144.022234772271 -145.269922101165 -146.74341831749 -149.692463567882 -152.805808611515 -155.124234762443 -156.931469956461 -158.910170838635 -161.81726816147 -165.016474747059 -167.621045091942 -171.917595244752 -173.197114762254 -175.411316371984 -178.37084317884 -181.10433119101 -182.90426693605 -184.055290631055 -186.577310795823 -189.602736428008 -192.224945318831 -194.320684558852 -195.791037914264 -199.206384553069 -201.564851405308 -202.695352293226 -205.11910810175 -209.44757716896 -212.279132237165 -214.245888427736 -215.370408375115 -217.675024113905 -222.696502459314 -225.416897408933 -227.702230711821 -229.37338747392 -231.122935020023 -233.676495529663 -236.889660148045 -239.415001041981 -240.67149861046 -242.62999722421 -244.624268796257 -247.597879963325 -255.185781503098 -257.677935044801 -259.414884018777 -262.15316752111 -265.338817412668 -1.29513893350213 -7.46293417363131 -10.0603599666546 -16.2062949830104 -19.5720010794918 -21.2829537841846 -24.5299987884506 -26.3835265965398 -28.5778250461052 -31.388742595089 -35.5268881394033 -38.3726181734186 -41.4064907091303 -43.0008262417133 -45.7826636645628 -49.1087689083274 -53.0428684235526 -55.520817255975 -57.2613924994787 -59.5162585011888 -62.0251995933428 -65.362353651055 -67.661926903192 -68.9596653172337 -70.6737107870433 -73.6229003368259 -76.1630267054829 -79.3249238052849 -80.9475654762695 -82.6307516102674 -85.1056811864066 -88.3089583320563 -91.1632506966928 -93.5144354532145 -94.6594447246452 -97.5218413351527 -98.9727229488124 -100.483682577703 -103.283353055498 -106.256307812904 -108.668896244504 -110.491048579654 -112.30008529373 -114.520413312409 -120.54131956189 -123.257086598925 -125.560223537168 -127.212846759447 -130.085634530947 -134.11366258105 -137.736383510759 -144.012777853456 -145.265610349503 -146.738285194156 -149.680029353467 -152.820132650377 -155.138106902974 -156.940710868669 -158.939802736194 -161.839522167578 -165.058429298499 -167.680433369669 -171.929202065565 -173.209228619557 -175.408415119045 -178.35155009905 -181.07254997259 -182.864843336522 -184.013423685939 -186.525877727242 -189.50472907015 -192.126265663224 -194.234939789901 -195.703285898171 -199.093478144132 -201.453524124564 -202.580860377915 -205.011728696268 -209.287153488631 -212.130426879611 -214.097033646354 -215.223731854248 -217.517090982231 -222.525243503334 -225.28023389839 -227.547822620708 -229.219299794523 -230.979031428993 -233.54126098788 -236.764582421036 -239.295800790053 -240.554653888484 -242.525905323033 -244.520717697144 -247.47712600317 -254.977718423068 -257.491872278745 -259.225439476781 -261.95626088656 -265.112031035103 -1.29494425861626 -7.45234931258594 -10.0601094090587 -16.1065023219729 -19.4533539992591 -21.160142868678 -24.4237575510944 -26.2733912189701 -28.4522147133388 -31.2404217197579 -35.3930389527513 -38.2370093269149 -41.2426942939891 -42.8344530273496 -45.6064782195282 -48.9500413997526 -52.8782204075223 -55.3432359366058 -57.0666149473204 -59.3311045292559 -61.8038047720221 -65.1642119223981 -67.4666111067023 -68.7653094132985 -70.4672018193934 -73.3960261412218 -75.9526786960493 -79.1412222634132 -80.7716113613424 -82.4412947113019 -84.9327926523286 -88.1359069888829 -90.9839638179291 -93.3397714432908 -94.4831439941659 -97.3338915297846 -98.7900287886774 -100.289966203169 -103.107029879689 -106.073940035699 -108.499294943224 -110.324231449416 -112.12941086574 -114.353438847162 -120.337942789819 -123.044099730123 -125.345496811691 -127.000715943631 -129.854216292278 -134.001950627593 -137.637565163409 -143.849497340052 -145.102040020977 -146.585137638567 -149.514984945743 -152.642680469959 -154.958094106813 -156.760217691324 -158.754250982352 -161.670911803003 -164.85596323228 -167.480525572058 -171.705198224103 -172.98423047027 -175.193952710774 -178.147713651586 -180.884816743608 -182.680350614686 -183.826829279949 -186.332002808826 -189.326176422089 -191.943938082067 -194.036897996199 -195.50809782465 -198.898453331747 -201.242572222608 -202.371983940038 -204.794756233103 -209.05865971078 -211.903720184134 -213.86473733823 -214.992150236769 -217.258181760121 -222.324327462201 -225.063605904634 -227.333320868558 -229.002003199618 -230.75411876178 -233.326577183338 -236.534813931963 -239.067780348361 -240.319348026184 -242.292558972917 -244.293652547202 -247.24584092787 -254.696792634756 -257.211550078612 -258.943088864058 -261.67500168049 -264.868120825872 -1.29615903955 -7.44304051683479 -10.0702911204601 -16.14610571871 -19.5128147203022 -21.2227417916856 -24.5045729457472 -26.3560220907342 -28.5484831805469 -31.3455911530978 -35.4881464148359 -38.3444919305417 -41.382355083235 -42.9753012065552 -45.7555368380423 -49.0779089883276 -52.9588225241232 -55.4394954376371 -57.1659124293958 -59.4254135242215 -61.9251901137028 -65.2933477447913 -67.5927234632416 -68.8901611169858 -70.5911137076154 -73.5050521806491 -76.071470532925 -79.2584175730534 -80.8760186918234 -82.5440453279211 -85.0417857169839 -88.2347522420206 -91.0939305215272 -93.4451488009469 -94.5916649572474 -97.4368397152728 -98.9028959332367 -100.412140502271 -103.211767687146 -106.195329130839 -108.621325910898 -110.455526423755 -112.266181835948 -114.494354195842 -120.350305143571 -123.053940049818 -125.361124585596 -127.015652927862 -129.896810664251 -133.975633556374 -137.602107981641 -143.844908698144 -145.097003276554 -146.574829851057 -149.493584914561 -152.614392952331 -154.936522788968 -156.745014577846 -158.720171893263 -161.625237922261 -164.817125596988 -167.430456207782 -171.673148028155 -172.949971929249 -175.145456999671 -178.095486952596 -180.820983451269 -182.615478421347 -183.76262248717 -186.283785063968 -189.273687977514 -191.900665842015 -193.995072740572 -195.466236892333 -198.866671937618 -201.208224509481 -202.337448279431 -204.766601167076 -209.06395709081 -211.902887662978 -213.862163181856 -214.988843016174 -217.271840850021 -222.331449035071 -225.087482909435 -227.362099615932 -229.034793013725 -230.80030547474 -233.365085433264 -236.608782556808 -239.150208820128 -240.40673891606 -242.385569629214 -244.376969380915 -247.338873944578 -254.87659750554 -257.392259472471 -259.122766834093 -261.848414180565 -265.009396474032 -1.29404748093807 -7.42563105700549 -10.0260687441152 -16.0800195123617 -19.4297569105906 -21.1365914431558 -24.3922478348373 -26.241242961084 -28.430842117631 -31.2201987329315 -35.3271432817085 -38.1527475974476 -41.1835559244789 -42.7810086397911 -45.5732237476707 -48.8962524440265 -52.8248816189422 -55.3044382440594 -57.0378664221013 -59.2974588420248 -61.7848579473531 -65.1751695330964 -67.4720653813768 -68.7671306084923 -70.4739756534031 -73.4022351324151 -76.0054642384508 -79.2029811613939 -80.8268492884876 -82.5060021544648 -84.9850082960727 -88.1930095491301 -91.0448704931305 -93.4177222978969 -94.5641587210576 -97.4171074994082 -98.8620542415941 -100.375766154713 -103.173113413471 -106.155360952142 -108.573169283609 -110.392718796234 -112.200707362045 -114.424697916726 -120.331943711866 -123.024324701104 -125.325474311065 -126.980789596012 -129.864701320901 -133.9260018368 -137.566190105911 -143.66864827018 -144.918363098917 -146.38872467893 -149.309378559604 -152.439290920901 -154.763949998226 -156.568955982267 -158.556098515629 -161.476131025675 -164.671754891511 -167.28825575517 -171.510348634869 -172.794608519723 -174.996361384508 -177.959644261221 -180.658177246233 -182.456624554521 -183.60428934999 -186.121984228747 -189.14249943193 -191.767327977965 -193.86774651545 -195.340835869103 -198.762237030013 -201.120672644613 -202.249143778843 -204.68751751703 -208.967302417544 -211.794050309971 -213.758466028755 -214.88621499593 -217.159038454979 -222.190401342237 -224.921525583286 -227.206424196949 -228.883046507986 -230.651211237441 -233.215634350137 -236.45481204811 -238.976192870646 -240.235780935705 -242.208692880855 -244.201276804766 -247.176900382685 -254.778106463344 -257.292123906321 -259.022334287332 -261.735925908075 -264.899285656863 -1.29478069881212 -7.46386317028035 -10.0678740023551 -16.0519364404712 -19.4242475841673 -21.1313807313544 -24.3824821097954 -26.2344769244018 -28.4250548995146 -31.2110598412837 -35.3572940773981 -38.2102517328102 -41.2219638583005 -42.8148595524823 -45.5861211253097 -48.9147416745687 -52.8102440503898 -55.2781411830592 -56.9849880797299 -59.2386071229982 -61.7139925457001 -65.109542779271 -67.4001254032811 -68.70123654776 -70.4013807012894 -73.3361998104775 -75.9560404069801 -79.1288881535868 -80.7581519822058 -82.4380923852456 -84.931875772495 -88.1452330194438 -90.996230024027 -93.3575562963971 -94.5012537991708 -97.3504734428924 -98.8022899100161 -100.303491031524 -103.112771384962 -106.082111299528 -108.508791175847 -110.328935350782 -112.140589304266 -114.36443198105 -120.232266167219 -122.939194875613 -125.252106410689 -126.909583066217 -129.792206032063 -133.871538869596 -137.506668598789 -143.747448601456 -144.998084128346 -146.478305226879 -149.407663229572 -152.526871364081 -154.83648486114 -156.651498086024 -158.62723792861 -161.534594346713 -164.713436948723 -167.337173513165 -171.586127704761 -172.868445387592 -175.060881477933 -178.032049750669 -180.752155069485 -182.548781300092 -183.697832841862 -186.204450959615 -189.171495780753 -191.790868994675 -193.880065824939 -195.354323943972 -198.758932776442 -201.110692539664 -202.240472445124 -204.664942628642 -208.920835385614 -211.756462176772 -213.719779242267 -214.844955164563 -217.12535697712 -222.197706984942 -224.929037604664 -227.194174559449 -228.865853792935 -230.619455663205 -233.191297271912 -236.392071107533 -238.941947635222 -240.197025740694 -242.163119449974 -244.1535358693 -247.118109346216 -254.616554373136 -257.134975538074 -258.864172447505 -261.57148236546 -264.745253734894 -1.29492190212992 -7.4232866172195 -10.0615563545101 -16.1824284449175 -19.5579326725806 -21.262400524446 -24.5383647377023 -26.3904298549352 -28.565672952117 -31.3510319759649 -35.4812281055362 -38.3105887140066 -41.3268231089489 -42.9169188124408 -45.6972698750705 -49.015417166656 -52.9273580359137 -55.3940372548109 -57.1053246267451 -59.3606423142687 -61.8476676750521 -65.2000612258046 -67.502594038178 -68.800750300707 -70.5086424285559 -73.4419290893574 -76.0260268331874 -79.2077972494948 -80.8153547229079 -82.4897773021793 -84.9726979987481 -88.160424397817 -90.9946594480097 -93.3519514985605 -94.4969715935063 -97.3651780707998 -98.8106017529304 -100.321792767276 -103.128876731117 -106.116720550518 -108.533703941005 -110.353696887437 -112.164749691895 -114.403973257797 -120.378628298454 -123.092771277479 -125.402468838039 -127.054301589292 -129.932601091412 -134.012740045767 -137.623795566925 -143.932851059952 -145.185822157101 -146.659779874042 -149.581583723265 -152.719058099363 -155.032911025416 -156.837535954204 -158.816781022749 -161.708743001091 -164.87760314388 -167.513913911181 -171.800653207977 -173.082510462584 -175.285390061913 -178.223690466339 -180.931930956921 -182.7162133872 -183.865584080683 -186.37994816796 -189.385118844015 -191.996325364813 -194.097600905889 -195.564897732579 -198.985317642758 -201.343283285049 -202.474215822849 -204.907878627373 -209.168995259163 -211.986021303701 -213.947024712286 -215.075561357037 -217.358927690865 -222.455650655935 -225.195772750261 -227.472563919552 -229.144859746558 -230.90843964366 -233.472995546153 -236.68135932984 -239.212792457655 -240.471329906002 -242.44289628923 -244.434423704842 -247.397186264486 -255.065984045434 -257.590629840102 -259.321420976072 -262.046114342604 -265.210525875033 -1.29435376129377 -7.42465238501746 -10.0304405001178 -16.0795518386803 -19.4298821504834 -21.1381830062027 -24.4171970684569 -26.2664347001396 -28.4527841485302 -31.2560163576103 -35.3751336566015 -38.212806300046 -41.2631050034726 -42.8566166330842 -45.6304647251332 -48.9755090925889 -52.9012520765752 -55.3583866426703 -57.0961359753444 -59.3605810492405 -61.8506168589154 -65.1936778299173 -67.4736766700744 -68.7720504507891 -70.4744236206893 -73.4098054469717 -75.9493879085719 -79.1287001391701 -80.7511823130309 -82.4311337142725 -84.908346564641 -88.1297983658574 -90.9877001750142 -93.3547243924756 -94.5015675574523 -97.360602107489 -98.8199731648497 -100.334000843227 -103.158200638918 -106.126517226366 -108.548936942622 -110.372088467839 -112.180321104685 -114.409536996139 -120.356920451252 -123.070518293585 -125.367941409395 -127.022640948704 -129.877021651617 -133.960990080562 -137.566358904344 -143.780218480836 -145.032793072783 -146.499256329418 -149.403791721212 -152.534563231566 -154.84272177126 -156.656481106814 -158.628008267952 -161.550827380502 -164.723742017558 -167.362442112573 -171.573145446842 -172.853464290887 -175.06399133696 -177.998318818374 -180.72548771128 -182.518237376787 -183.664719044144 -186.18058661764 -189.158627337229 -191.778532853237 -193.871317634874 -195.343287266917 -198.743313870856 -201.094986609862 -202.226363394695 -204.658561865016 -208.932530781063 -211.774355731865 -213.732447824507 -214.861847107587 -217.131267569002 -222.120864583102 -224.857397750559 -227.132183736204 -228.801937583588 -230.553039924889 -233.127880590115 -236.333429153344 -238.863539731371 -240.122543079393 -242.091145924878 -244.080453420909 -247.054215435273 -254.521790844133 -257.032693974963 -258.762965307828 -261.478625440837 -264.64017283139 -1.29489678809747 -7.46271631350743 -10.1182131230984 -16.1723378461891 -19.5464932178986 -21.256630293784 -24.5197422847694 -26.3693927424285 -28.5561391401689 -31.365545651601 -35.4722385003141 -38.3294349535091 -41.3622518807476 -42.9534564877796 -45.7376489126771 -49.0458240327726 -52.9719323334956 -55.4472419802569 -57.1486263488681 -59.4104732844232 -61.9015069277073 -65.2815578540237 -67.5829132456978 -68.8813221947057 -70.5884391980345 -73.5202855034831 -76.1134878395185 -79.306534956654 -80.9101590422186 -82.5863478963942 -85.069912130556 -88.237903953214 -91.0739293673684 -93.4290060730971 -94.5723601924972 -97.4487146765349 -98.8983382543814 -100.410617927092 -103.210188630671 -106.202525874889 -108.630415282489 -110.45184922763 -112.257756077035 -114.4764204255 -120.365790182331 -123.080475202849 -125.39498228356 -127.048627016445 -129.925765151661 -134.005365401314 -137.632944609655 -143.854326050562 -145.102973291033 -146.573922698438 -149.511027282009 -152.648888702087 -154.96708199809 -156.765859493567 -158.754413920783 -161.673449133393 -164.842937686368 -167.447779520566 -171.691960631758 -172.973752623596 -175.166739048911 -178.13185622683 -180.845719916499 -182.642324417878 -183.78899460778 -186.298905133456 -189.321632707388 -191.932716374057 -194.042328353407 -195.512431441611 -198.909373955105 -201.265413231279 -202.396267551534 -204.820890923456 -209.159090549312 -212.00627066195 -213.962897170263 -215.090422774131 -217.37440879737 -222.391415542825 -225.147795787176 -227.43208211887 -229.106556121951 -230.878443258449 -233.435243619701 -236.629246842777 -239.172725268773 -240.43737052209 -242.396215188177 -244.383998242094 -247.342587769163 -254.893127147546 -257.394554018278 -259.121577806235 -261.820622758487 -264.981450956515 -1.29516186973011 -7.44689587842309 -10.0590773720946 -16.0318145660335 -19.4061327129243 -21.1121768477587 -24.3835725902943 -26.2307157606899 -28.4167200357421 -31.2033160780447 -35.2752246612195 -38.1156246027025 -41.1673450610534 -42.760105056261 -45.5404200426789 -48.8552253225712 -52.7999743691082 -55.2806963582657 -57.0105819771028 -59.2631501188277 -61.7597601968827 -65.1116725470557 -67.4060167342195 -68.7024079861952 -70.4057953226674 -73.3567629391726 -75.9255255577398 -79.0874804965209 -80.7224873608525 -82.4042394681847 -84.8834510270651 -88.0874012254255 -90.9485507763985 -93.3071228350776 -94.4544510917576 -97.3049528023299 -98.7591699999156 -100.26801750346 -103.084044402881 -106.024942898885 -108.443026628551 -110.264395140291 -112.069239979149 -114.3043845166 -120.189887607505 -122.914951508593 -125.216387060914 -126.868667520511 -129.743771778768 -133.882241423472 -137.530578801126 -143.757479393454 -145.008417859024 -146.484346850515 -149.40959529252 -152.555876903743 -154.872423540156 -156.675874567668 -158.668204793438 -161.58521535162 -164.781425767087 -167.397790023203 -171.649525162875 -172.92923779688 -175.126508589076 -178.090931416412 -180.824090355693 -182.620163719367 -183.767057532404 -186.272505556314 -189.270354572018 -191.903514561198 -194.007500587159 -195.478745039928 -198.881922819768 -201.227523908055 -202.356782773742 -204.777321744663 -209.034331980519 -211.877226408638 -213.840775979371 -214.96898286894 -217.243935230338 -222.336310302608 -225.095715392213 -227.360739702857 -229.03024763998 -230.789854730385 -233.351906908608 -236.572042465752 -239.106779562317 -240.36414199269 -242.324172905607 -244.322716146956 -247.322594520819 -254.853259127018 -257.360689914247 -259.094517635171 -261.817594481726 -265.00849888475 -1.29603757971701 -7.43365296109312 -10.0437611629846 -16.0984355413774 -19.4631914990411 -21.1723184242752 -24.4299629132272 -26.2809911766158 -28.4670983458688 -31.2777527332856 -35.3937496290064 -38.2410988184088 -41.2680493129483 -42.8594664794066 -45.6423448027429 -48.9633106499677 -52.8691202995562 -55.3515720839353 -57.0828482057013 -59.3369959158294 -61.814948994378 -65.1930326908465 -67.4882943668022 -68.7859641702791 -70.4875517933299 -73.439668279285 -76.009582307695 -79.1867115052572 -80.8143145085735 -82.4892642769363 -84.9764099469421 -88.1814745873313 -91.0442252820466 -93.3854326793411 -94.532112503897 -97.4017355203089 -98.8617025038955 -100.371007530823 -103.175142724529 -106.149093080411 -108.577807896567 -110.40052809255 -112.209384602273 -114.436494239181 -120.287658775154 -123.007301781219 -125.313764484082 -126.968499200443 -129.823875792849 -133.887025126638 -137.521942974923 -143.714151751634 -144.963036776422 -146.440749401571 -149.359035683585 -152.481408833058 -154.79109405703 -156.600129020057 -158.580798394346 -161.506117260891 -164.700895282725 -167.318670716537 -171.571687993157 -172.85207546004 -175.057845598942 -177.993231638251 -180.703963355739 -182.503827066094 -183.651792568639 -186.175590580945 -189.155399407525 -191.780297770278 -193.86840288071 -195.346283584627 -198.733377696373 -201.073682117137 -202.199913942281 -204.633478170547 -208.923522850539 -211.74281550149 -213.707275826137 -214.83710536455 -217.120504710367 -222.143042320047 -224.906893520913 -227.184443545024 -228.856823064751 -230.616161951107 -233.192221955966 -236.414035688486 -238.953692694268 -240.215230931557 -242.177166125407 -244.19069196351 -247.148544836634 -254.763409062103 -257.279987905677 -259.011152504336 -261.71363470891 -264.878752522742 -1.29490889211706 -7.43640399403253 -10.0329757111019 -16.0471260680923 -19.393802509954 -21.1012452847901 -24.3680426162788 -26.229698949404 -28.4201366402465 -31.2298793212476 -35.3574000591598 -38.2036238895399 -41.2428468715134 -42.8359723406678 -45.6313846303827 -48.9496844007326 -52.8564239406242 -55.3247553030382 -57.0575463085902 -59.3108990650835 -61.8177773615696 -65.1765879328379 -67.4618638314211 -68.761038551758 -70.4701911430016 -73.400181274135 -75.9379543608821 -79.1094114548417 -80.726268753386 -82.4035667824423 -84.8945820887131 -88.0944598563225 -90.9343604988315 -93.2813533480107 -94.424170483516 -97.273989797414 -98.7313561412962 -100.244955989076 -103.055363542631 -106.009824718074 -108.433182786516 -110.253568318783 -112.057521963727 -114.272360796751 -120.20976612811 -122.931081636206 -125.253262041381 -126.906544735227 -129.760840001338 -133.822306906761 -137.438754186208 -143.561944805 -144.814469737834 -146.281500164431 -149.190519824396 -152.321967307454 -154.625254972968 -156.434659989035 -158.419312784659 -161.331853403763 -164.528462211654 -167.161702138955 -171.423582541925 -172.704203799007 -174.899976295993 -177.855728403275 -180.584234968602 -182.377524757758 -183.523662501038 -186.050520519826 -189.007189548449 -191.623832484596 -193.728349105374 -195.198251053359 -198.60381272203 -200.9525080608 -202.077289631001 -204.525719800662 -208.800164088947 -211.621495255686 -213.583081178127 -214.711694862504 -216.996301618928 -222.107027824014 -224.854543466518 -227.115959270614 -228.790761071447 -230.540225267138 -233.114993552078 -236.334386608372 -238.864843992421 -240.124344399426 -242.099204004561 -244.091314245959 -247.043652410378 -254.978566457783 -257.497303874604 -259.235291100435 -261.965472572993 -265.181586770443 -1.29406284781075 -7.43251161707102 -10.0804395018658 -16.112401157878 -19.4785383262381 -21.1891506651831 -24.4532622525414 -26.3022399862895 -28.4915091570826 -31.2894130492203 -35.4367551272765 -38.2778385209967 -41.3239045930949 -42.9179736350235 -45.6978376848178 -49.0234182803066 -52.9507362053763 -55.4232341369523 -57.140224378178 -59.3879832291748 -61.8566816361536 -65.2641507586503 -67.5592695764727 -68.8571384797571 -70.5623375248413 -73.4807176465912 -76.0342682184391 -79.2501741259727 -80.8827649974562 -82.5472481131235 -85.0517964233562 -88.2525488305726 -91.0833153708238 -93.4359358201981 -94.5778223555056 -97.4211993414758 -98.8662407046223 -100.38171282869 -103.171199470381 -106.140956646726 -108.55661565685 -110.380062250131 -112.191175133593 -114.40754547099 -120.385075327657 -123.112473787223 -125.402728110777 -127.064310591417 -129.94631420628 -134.003780235897 -137.637881049978 -143.813689355241 -145.064232323021 -146.542020065315 -149.465935398215 -152.580346939145 -154.888344373235 -156.694300760506 -158.677151201017 -161.610844345696 -164.786550498178 -167.409778819566 -171.660108933099 -172.938036539709 -175.137112057335 -178.089333157418 -180.824453821428 -182.624768475509 -183.773343492476 -186.295486673527 -189.303040471755 -191.939179444947 -194.033625278473 -195.507869009617 -198.935954494753 -201.299043842457 -202.428796224321 -204.860918915999 -209.127978976826 -211.959450886635 -213.920370461733 -215.048576478625 -217.334651002771 -222.392019336875 -225.128311237229 -227.406315664676 -229.078224820594 -230.8374555343 -233.422845336673 -236.630633750416 -239.165821986972 -240.423310808586 -242.381365269235 -244.375124574605 -247.341560236606 -254.846001409366 -257.360949523544 -259.089806986363 -261.828193793929 -265.004420208872 -1.29460077557123 -7.45613783091859 -10.0992803999357 -16.2177575879031 -19.5657211725425 -21.2728690890185 -24.5680661465689 -26.4155204138595 -28.6129886718946 -31.4026713112714 -35.5173924606179 -38.3603779313705 -41.3906906910361 -42.9874922873015 -45.755318597093 -49.0781793207957 -53.0150665478697 -55.5007667541038 -57.2211295073963 -59.4822316317065 -62.0145179581188 -65.377478917418 -67.6640048080394 -68.9641330956194 -70.6743839192523 -73.6001256843349 -76.1907163705224 -79.3757577971381 -81.0063138016775 -82.6709965122451 -85.1529864204032 -88.3602629881865 -91.2036922716468 -93.5553734164192 -94.6987338697025 -97.5598528068485 -99.0152274867697 -100.523093029599 -103.332999665315 -106.325589910938 -108.746820387892 -110.564196328057 -112.371159094003 -114.601224661484 -120.502009768618 -123.21411908972 -125.524201249795 -127.179727122123 -130.058125504602 -134.138087440204 -137.776576217854 -144.02062892316 -145.272111798695 -146.74792726319 -149.691663240594 -152.823390807018 -155.143055497614 -156.949156711579 -158.927403373597 -161.837488452221 -165.025572767589 -167.642124515243 -171.877013224451 -173.155830290992 -175.353963073644 -178.315283615398 -181.030493081168 -182.826745724419 -183.975180760675 -186.480708115847 -189.483182824401 -192.103839425072 -194.195059547343 -195.667756288024 -199.069830063132 -201.43055642099 -202.552846246654 -204.981211187315 -209.25355880091 -212.088905677414 -214.046228090376 -215.169158560356 -217.463496604632 -222.507225408367 -225.24986470552 -227.522620700939 -229.194226512826 -230.955023782755 -233.525068980293 -236.740927352641 -239.276845267183 -240.537306399057 -242.510011728055 -244.502007382731 -247.475099570737 -254.973352359343 -257.473888398515 -259.202372757722 -261.90536309901 -265.098507798228 -1.29486172822704 -7.4274308432835 -10.0394186853126 -16.1882002327571 -19.5485894784258 -21.2549453800712 -24.5043584356418 -26.3583970875112 -28.5468414565118 -31.3574150557452 -35.4884884425424 -38.3192639872182 -41.3572243027895 -42.9464683020228 -45.7223197329924 -49.0537308035119 -53.0058878569934 -55.4819234411494 -57.2183958077289 -59.4780864118043 -61.9764432252286 -65.3763741891378 -67.6712059583786 -68.9682260681827 -70.6702049772854 -73.609561777261 -76.1747399907237 -79.3434721357758 -80.9691321064758 -82.6483033742925 -85.1450797984382 -88.3435310918534 -91.1686785304202 -93.5218665796125 -94.6649636531203 -97.5019578920116 -98.9477761541297 -100.461168148192 -103.276985322274 -106.2573789189 -108.680558478823 -110.504681674535 -112.312360789523 -114.541815308293 -120.456649957417 -123.177314853727 -125.474215126662 -127.132756523673 -129.995102200197 -134.069646221115 -137.679745790604 -143.897930989161 -145.146218899641 -146.618076423047 -149.561463963632 -152.691048221529 -155.011737795159 -156.819112994626 -158.803795468339 -161.727918981299 -164.902949907292 -167.51084661815 -171.768501884315 -173.051025699016 -175.265855418141 -178.231127802575 -180.952274750606 -182.75034001876 -183.897788666059 -186.412627358792 -189.417945597064 -192.04544435931 -194.137942557096 -195.61083539799 -199.040792573759 -201.381899437458 -202.503131914794 -204.938588029272 -209.223903043758 -212.06173999256 -214.032630918513 -215.161611786866 -217.418335753212 -222.380897263123 -225.106928741804 -227.389064206978 -229.059523334357 -230.814997198509 -233.38149747589 -236.57871646326 -239.114711781407 -240.371943170779 -242.337813815709 -244.334784260904 -247.301696545193 -255.073621492125 -257.592867046512 -259.324771903662 -262.04562233225 -265.200851483412 -1.29584930531295 -7.42519873451912 -10.0751746834208 -16.0244696850496 -19.382883995483 -21.092115984333 -24.3418600953732 -26.1957112714968 -28.3824219594088 -31.1796620257832 -35.311599774173 -38.1669199910436 -41.2316956646859 -42.8215764286089 -45.6098816448211 -48.9287919512524 -52.8615461983747 -55.3323796315563 -57.0447509508591 -59.3061664771783 -61.790099152245 -65.1844538301841 -67.4918890133547 -68.7899060537527 -70.4996618793614 -73.4382157546236 -76.0326979945953 -79.1924002716052 -80.8246779149821 -82.5091660415692 -84.9829816549313 -88.1646630016495 -90.9862545118472 -93.3444558743368 -94.4892618106796 -97.3512323050541 -98.8008728512163 -100.3115035559 -103.12509465285 -106.106954046846 -108.523739694045 -110.345562248505 -112.152984043981 -114.38911996169 -120.295696903126 -122.994205161379 -125.290366699509 -126.948013386796 -129.84288448254 -133.911504013253 -137.539718644636 -143.782913117985 -145.035996648417 -146.515515681647 -149.462731079922 -152.581101583295 -154.889198129704 -156.69242705529 -158.683456296623 -161.602779021905 -164.798877597573 -167.421889952618 -171.688569824312 -172.971796027778 -175.169296521082 -178.128539666612 -180.846915953573 -182.646589550423 -183.792019063557 -186.297965559503 -189.297378353071 -191.906832053602 -194.002867992179 -195.47914792566 -198.868040517018 -201.212074232541 -202.342608999111 -204.784574312599 -209.064105053417 -211.901855699907 -213.864556951272 -214.989203872443 -217.263115656394 -222.313686358966 -225.057544852081 -227.330064767551 -228.999234419894 -230.745648641047 -233.30731445471 -236.526747774985 -239.043924308365 -240.30140004123 -242.26537645348 -244.247716970526 -247.183673426346 -255.037627403003 -257.547585216544 -259.270746291498 -261.948824159389 -265.111044172826 -1.29468301483833 -7.4538942506672 -10.0817324120704 -16.2122400119012 -19.5563338859282 -21.2631231422457 -24.5253922804113 -26.383380166047 -28.5790719472612 -31.3693024511914 -35.5033671410632 -38.3535896053305 -41.3803004669963 -42.9738746813361 -45.7395191512393 -49.0426350613279 -52.9566093681114 -55.4301833676229 -57.1496590097445 -59.4133264779587 -61.9070973988539 -65.2657549514835 -67.5586249206262 -68.8554882342609 -70.5558468467434 -73.5008925468318 -76.075992655148 -79.257053792237 -80.8812722261766 -82.5581046520414 -85.0521292501061 -88.256041302286 -91.1085741896852 -93.4701726808895 -94.6154515148394 -97.4697218801016 -98.9136206393908 -100.42709981661 -103.20105373273 -106.178219003931 -108.611284678286 -110.430686356359 -112.239751825952 -114.470182631902 -120.347512259891 -123.046024447212 -125.348125419372 -127.002598294601 -129.869485746204 -133.926997599505 -137.575137821714 -143.741313303935 -144.992328877615 -146.465684636428 -149.388828328176 -152.495384392797 -154.793158481766 -156.595951994956 -158.573156253704 -161.496463893269 -164.693464442865 -167.31613298728 -171.554514191325 -172.835618812022 -175.033089255055 -177.990980180004 -180.70725986782 -182.492332042485 -183.640741695253 -186.150522539843 -189.118009255464 -191.72797679177 -193.837130250767 -195.309328049282 -198.716765012031 -201.067014291387 -202.197052698566 -204.633943936668 -208.911074741971 -211.746855426019 -213.702833011066 -214.8307436949 -217.102446290958 -222.127759044577 -224.88106171757 -227.152064748385 -228.826401725098 -230.59385611077 -233.165871950851 -236.391762105892 -238.919759695278 -240.177699691326 -242.147342896776 -244.142788669102 -247.11699412695 -254.744802005071 -257.241807873242 -258.971526235967 -261.678686092081 -264.832947786426 -1.29652971077712 -7.45299447756297 -10.0749160736449 -16.1560729114002 -19.5268769674539 -21.2357739839714 -24.5106004996532 -26.357797150285 -28.5554243932578 -31.3281434830826 -35.495637068956 -38.3400355076073 -41.3872107057001 -42.981200153857 -45.7524748842542 -49.0827126338451 -53.0093716932353 -55.4794817107394 -57.1974723121827 -59.4580449923264 -61.9688278823864 -65.3395972191501 -67.6423204327275 -68.9382681018553 -70.6506975549155 -73.6020912750585 -76.1594027212715 -79.3452760446672 -80.9588731326763 -82.6273454916367 -85.1019415895342 -88.3184360075573 -91.1676865003775 -93.5259296089555 -94.6660397103035 -97.5307169376573 -98.9713389776704 -100.481727596637 -103.288277683016 -106.275527138709 -108.698521186723 -110.521125406207 -112.325594178701 -114.552877305995 -120.457812397329 -123.155211844591 -125.461234048365 -127.115340288766 -129.989632279519 -134.0358460583 -137.676209367469 -143.944199790431 -145.191442479203 -146.665294181771 -149.59716412607 -152.724938783415 -155.046988483722 -156.85350023234 -158.841215906714 -161.737829212249 -164.914178330403 -167.545464833272 -171.806823544783 -173.08709513105 -175.29696663811 -178.283475632108 -181.026886359744 -182.822176699717 -183.968612970829 -186.482246918163 -189.49050382228 -192.115327672839 -194.22030416091 -195.695784076537 -199.092792275464 -201.440176617259 -202.575507808592 -205.003189557507 -209.269352941903 -212.105116355519 -214.055254683943 -215.184152178015 -217.450277736992 -222.53953157759 -225.287410397245 -227.562021977997 -229.22841503554 -230.978457253541 -233.557808017649 -236.786806596983 -239.327702648846 -240.586128872374 -242.548792845886 -244.543355971103 -247.518964976506 -255.255191053651 -257.781283807621 -259.507898052507 -262.232036409836 -265.390182357047
"13" -1.29482215993026 -7.45102141945407 -10.0479575062791 -16.062041415155 -19.4100079918731 -21.1204252252611 -24.3826172353743 -26.2374108975525 -28.4294093799996 -31.2312665457354 -35.3791909907492 -38.2380845987614 -41.2646233506539 -42.8559245559187 -45.6332340108397 -48.9336512052409 -52.8487474603477 -55.3301534022909 -57.0541811766699 -59.3066822696453 -61.8103641821802 -65.1706406056022 -67.4623419229074 -68.7597484728949 -70.4652715160825 -73.3875126505545 -75.960337270665 -79.1357876550389 -80.764041034044 -82.4465777733177 -84.9403948540253 -88.158715492914 -91.0160020365021 -93.3751840149916 -94.5200280038638 -97.3724869795989 -98.8304045600795 -100.343344661366 -103.151001218671 -106.146761402289 -108.573437901454 -110.392449747001 -112.197103623533 -114.427359023113 -120.376046687337 -123.081569868797 -125.378982996934 -127.033989373272 -129.905012846094 -134.010065192188 -137.621384071756 -143.879859578453 -145.131214332388 -146.60389328922 -149.527232701296 -152.661574002703 -154.967971872933 -156.770212158074 -158.750660222981 -161.659494521775 -164.864806834059 -167.486439525097 -171.730100169968 -173.011567874623 -175.210489218609 -178.1567199705 -180.890694918367 -182.682486369226 -183.82977259947 -186.344158891129 -189.333965326055 -191.948741406152 -194.038008488946 -195.50865676798 -198.915201035786 -201.266123363337 -202.396032976934 -204.820474227626 -209.095650418766 -211.937784562783 -213.899004010174 -215.027972822927 -217.303586516701 -222.323943958945 -225.05573495598 -227.327446477752 -229.001355481758 -230.752497296972 -233.319835570623 -236.541268247844 -239.073448399378 -240.330145088791 -242.300030654724 -244.289195139932 -247.26267983146 -254.843371055008 -257.348326735259 -259.079317886686 -261.798555260006 -264.956442877067 -1.2950395086728 -7.44971110002271 -10.1100446640177 -16.1692196652412 -19.5276784224224 -21.236433378514 -24.5125851221522 -26.3588155606997 -28.5522160552494 -31.3536173696578 -35.5075486416085 -38.353567901759 -41.3880656787594 -42.981956588315 -45.7537512677303 -49.0682848413613 -52.9917043731355 -55.4719605342314 -57.1973950007716 -59.4554164347791 -61.9475800443384 -65.3225799698082 -67.6161102638204 -68.9137227111354 -70.6216900265908 -73.5611585048078 -76.1494323931923 -79.3363731998174 -80.9584663904446 -82.6369582303166 -85.1274308805742 -88.3400447401142 -91.1945265274167 -93.5399991052993 -94.6857287130059 -97.5254862620483 -98.9819864876279 -100.493397260826 -103.288820415669 -106.280154603205 -108.713965815561 -110.535743355741 -112.339885925817 -114.568035333505 -120.507064752377 -123.219656682787 -125.525231962417 -127.180802747276 -130.055606582967 -134.131795396999 -137.756607562871 -143.965162595981 -145.215825946428 -146.688770405704 -149.616840952907 -152.75225836298 -155.070815437896 -156.875402442812 -158.858302584433 -161.782724233303 -164.971969026567 -167.587905367397 -171.831397620374 -173.111685086699 -175.318905733475 -178.286529165656 -181.004208965354 -182.794384948433 -183.94362453048 -186.454732930255 -189.455977256016 -192.078812102023 -194.171033369737 -195.643034259124 -199.057543878329 -201.40996684728 -202.542070456377 -204.961636111622 -209.22037011816 -212.053517935627 -214.010640336743 -215.137351072219 -217.412274242796 -222.489587185252 -225.228022564616 -227.507650993295 -229.179050834622 -230.928455528424 -233.500422266748 -236.721221034905 -239.255064793065 -240.51356090506 -242.478884202009 -244.466561148958 -247.440415931576 -255.096464518279 -257.605020423057 -259.337508911699 -262.049227437706 -265.2118815269 -1.29640613253633 -7.44652825693765 -10.0873141296798 -16.2150372725125 -19.5775946154543 -21.2855008963755 -24.5557100983556 -26.4116315680383 -28.6024619008781 -31.3928709465666 -35.5166402106724 -38.3610778774423 -41.3933308763539 -42.9886720867673 -45.7741978167657 -49.0848409704546 -52.9913692344041 -55.4661487366276 -57.1939841195552 -59.4488058999414 -61.948521801541 -65.2951218675493 -67.58816817071 -68.8868331960909 -70.5992240810638 -73.5228963053958 -76.087926027488 -79.266641411878 -80.8841106439074 -82.556842129231 -85.0410317513087 -88.232656092535 -91.0813861016692 -93.4435356710769 -94.5890019137548 -97.4401593162114 -98.8876192989069 -100.3998437548 -103.21019553264 -106.176813607932 -108.605234970461 -110.427831096816 -112.233319269087 -114.46716448575 -120.394610245827 -123.107534465455 -125.408309187694 -127.063826198446 -129.93825393569 -133.99097111302 -137.620638200111 -143.838902107942 -145.09135236127 -146.563877459242 -149.488549866657 -152.634273248853 -154.949268140228 -156.75801366762 -158.739278754047 -161.637186253925 -164.823873438803 -167.441123426636 -171.689832559374 -172.970030582405 -175.165313302916 -178.136504869071 -180.855408685235 -182.642683040541 -183.790304172035 -186.304518729318 -189.318334617324 -191.937335791761 -194.03197765018 -195.503921391311 -198.927431221596 -201.278556944126 -202.40832089221 -204.834228060288 -209.134054329321 -211.973235563545 -213.92730720451 -215.058044747115 -217.33456770453 -222.322233289416 -225.065507242683 -227.333807999595 -229.004265375528 -230.755527595927 -233.319669859577 -236.553034625896 -239.085002982454 -240.34397997103 -242.316898193091 -244.31117164273 -247.293578527811 -254.878117392399 -257.373376218925 -259.107797606457 -261.831275712747 -265.006394485979 -1.29483101658108 -7.44204971189014 -10.0852699451865 -16.1732302188301 -19.5356419568224 -21.2425648012553 -24.5066660280937 -26.3529500887648 -28.5463726987499 -31.3491128877671 -35.4745594332501 -38.3166223347467 -41.3488387566617 -42.9434746085098 -45.740842731514 -49.0631430019478 -52.9933798820966 -55.4598156603516 -57.1838641209175 -59.4349308760756 -61.9495913091492 -65.3156508047138 -67.6040723338621 -68.9013515930532 -70.605385458013 -73.5317042864793 -76.1041431257921 -79.2661974351607 -80.8754621949714 -82.5541410605854 -85.0501714804045 -88.2405569545755 -91.0764953401088 -93.4351428848761 -94.5814696526902 -97.4262751395848 -98.875995135676 -100.390029818903 -103.179382320512 -106.156152033668 -108.588314041136 -110.406223357396 -112.212400091103 -114.443966911276 -120.358215862518 -123.070995449686 -125.365053258725 -127.018922230349 -129.878445693914 -133.982747912559 -137.618281410342 -143.843908542689 -145.09361844409 -146.565779582959 -149.500900757108 -152.628933524565 -154.940370267853 -156.745203615226 -158.729560163929 -161.638250588205 -164.817886874153 -167.445605729265 -171.700149637369 -172.979762810197 -175.185835183355 -178.155758666163 -180.888799201337 -182.67691155892 -183.825701406333 -186.341515187004 -189.332459385991 -191.956968923778 -194.057641257265 -195.529533749172 -198.939675055261 -201.300604237069 -202.426922289397 -204.863031581268 -209.143683251397 -211.972603756864 -213.937611787821 -215.064968206624 -217.334761021208 -222.397304292506 -225.146664112031 -227.421282439736 -229.091306257836 -230.840268698994 -233.3990058395 -236.624711767292 -239.144808867427 -240.401813662664 -242.355274436426 -244.345012890318 -247.308548014958 -254.737589655301 -257.234586783744 -258.969203941168 -261.704705075086 -264.909941069672 -1.29587775930585 -7.43672239231421 -10.0567483059295 -16.1285339256364 -19.4859925395756 -21.1908284274944 -24.452483539842 -26.3013089741428 -28.4948539525581 -31.2908695064767 -35.4463173384375 -38.2790294926715 -41.3215489217614 -42.9148464263331 -45.6983582022854 -49.0230025914523 -52.9337405714965 -55.3991646673393 -57.1123738114199 -59.3652037508839 -61.8557644204367 -65.207667050496 -67.5134482150992 -68.8126131092596 -70.514636783343 -73.4555960118927 -76.0527547562174 -79.2253691279352 -80.8473190927256 -82.5264340995071 -85.0143686447411 -88.2027518493227 -91.0521199185885 -93.4012016828147 -94.5459203512744 -97.4080751102138 -98.8617554263984 -100.368312448264 -103.171524288459 -106.155978164134 -108.578376138518 -110.398002966676 -112.204913864059 -114.437449849883 -120.31442016642 -123.03567680505 -125.345592839441 -127.001128620873 -129.877697003268 -133.933353180973 -137.540941565455 -143.851197413426 -145.102331554777 -146.576790118143 -149.49682505801 -152.632243553412 -154.950607317039 -156.760274919864 -158.73786307904 -161.641732175341 -164.809478569637 -167.431099168098 -171.658364485397 -172.937802993769 -175.142189173338 -178.098903564295 -180.819396310363 -182.61134034643 -183.761133022576 -186.271161235015 -189.268774149396 -191.897313332248 -193.991449040715 -195.460988028917 -198.882291845167 -201.237254328457 -202.365016675997 -204.79083270931 -209.068553875717 -211.891887226201 -213.859457875427 -214.989442507742 -217.259626531177 -222.258000957574 -225.001358269879 -227.268759593933 -228.93822469161 -230.695270717245 -233.263758175905 -236.47377592324 -239.00888099935 -240.263840371068 -242.235468744509 -244.229898750897 -247.185178789689 -254.697346913945 -257.199902988786 -258.928597448781 -261.638659964006 -264.807387559732 -1.29517810655478 -7.48553829460199 -10.1198773942093 -16.0727679907082 -19.4444268616581 -21.1561028378031 -24.4021926232629 -26.2520980122634 -28.4372694536804 -31.2231020266947 -35.3922456730325 -38.239399831899 -41.2772617674424 -42.8727432727553 -45.6366471663286 -48.9357678578164 -52.8493188019432 -55.3158288327105 -57.0387419088935 -59.2935628432954 -61.7793243167695 -65.1467325319295 -67.4411768780768 -68.7384217532864 -70.4488581308251 -73.3786631676512 -75.9454102861509 -79.1238034024356 -80.7468677407337 -82.4302460818649 -84.9069859298441 -88.118361642485 -90.9602199681073 -93.3142341049704 -94.4587840394203 -97.3201206272765 -98.7737966679392 -100.2843912953 -103.09172415767 -106.05277194502 -108.476169253466 -110.301612402145 -112.109805252885 -114.329312566238 -120.21229963806 -122.913336288792 -125.211563594414 -126.866720062647 -129.727131906241 -133.787934700029 -137.43742945002 -143.686320844755 -144.935794266717 -146.409581935091 -149.337551219375 -152.45509637619 -154.775441571177 -156.579922014748 -158.56187271317 -161.473229999729 -164.660541872199 -167.27713015942 -171.504612190223 -172.784009642104 -174.985010917891 -177.937440251896 -180.662918708987 -182.457221342188 -183.604079600461 -186.123802835523 -189.112783956794 -191.738120120326 -193.836285009307 -195.307432039595 -198.720242699223 -201.065465687434 -202.188884078029 -204.617885063882 -208.892748171105 -211.705705423556 -213.661561508274 -214.790658049931 -217.060705555306 -222.11493251883 -224.845684928515 -227.122114595969 -228.791173186969 -230.546352418794 -233.112957537811 -236.314495922015 -238.847985379054 -240.1033759209 -242.070340192396 -244.06533593567 -247.035585404156 -254.404660506349 -256.91334869247 -258.643716731419 -261.363416240978 -264.53196036535 -1.2951676715807 -7.45536383931128 -10.0978535323215 -16.2769551255089 -19.6429052388919 -21.3504108314349 -24.6254956094124 -26.4810082587146 -28.6685422443972 -31.4719152988757 -35.5937562705963 -38.4506946772741 -41.4691193754166 -43.0622236549077 -45.848008277931 -49.1608415327762 -53.0724912751485 -55.5438684891045 -57.2585023189381 -59.5153155343673 -62.0055282760951 -65.3738569302223 -67.6716515677243 -68.9681399565592 -70.6720025758216 -73.6204788965179 -76.2029879272995 -79.391333879863 -81.0172974664232 -82.6945443933382 -85.1728290111566 -88.3946361256396 -91.2462070927871 -93.5873714649689 -94.7312065837131 -97.5903957768736 -99.0343775820856 -100.550978870452 -103.356008283419 -106.326937528173 -108.762133263116 -110.58689955829 -112.395053996587 -114.619986020508 -120.514375326888 -123.229635262712 -125.532917607558 -127.188977724666 -130.046000325377 -134.097831327938 -137.727202066251 -143.951785608774 -145.201931331188 -146.671949987828 -149.616418364741 -152.732218833462 -155.050640760767 -156.855213591591 -158.842485440593 -161.745366073407 -164.93783184277 -167.55726319175 -171.804272338641 -173.084499244693 -175.286304936588 -178.249636010391 -180.982879446976 -182.776845934354 -183.926667976634 -186.443552911581 -189.450590652376 -192.075124823615 -194.173132202114 -195.649322926525 -199.054511170214 -201.409632458615 -202.538558919322 -204.966369742026 -209.245020497216 -212.081916653606 -214.043390807413 -215.17203709716 -217.448984290558 -222.522228513823 -225.273281099391 -227.552000694402 -229.218757240699 -230.972064099232 -233.529959728326 -236.759231217082 -239.293580450625 -240.550499928616 -242.525695927395 -244.52194111773 -247.500087564973 -255.091148584025 -257.589340362887 -259.322271216095 -262.042659760612 -265.206189166318 -1.29480823439185 -7.45669036684184 -10.0636672928453 -16.2120408282713 -19.557644875615 -21.2654472661562 -24.5274412837824 -26.380456222362 -28.5761467810271 -31.3603090604535 -35.4885163897208 -38.3373843594261 -41.3633165383956 -42.9567577290872 -45.7380975184188 -49.0622375048947 -52.9867820890646 -55.4455066743207 -57.1803830493694 -59.4366067740293 -61.9355656993962 -65.2964814978066 -67.5908623881302 -68.8882247284387 -70.5940624750855 -73.5318220716285 -76.1229858686057 -79.3052470989542 -80.9408880896261 -82.6181001302276 -85.1004714414423 -88.2812238048201 -91.1180827199613 -93.4794228850186 -94.6259912199404 -97.4810668650672 -98.9290480727449 -100.444075308776 -103.257405686817 -106.245682496178 -108.667244392773 -110.489546659334 -112.294435170532 -114.51743573002 -120.384279424455 -123.087300200165 -125.392406911806 -127.048461631723 -129.916906020815 -134.003009462908 -137.65318896531 -143.903211997348 -145.1544798674 -146.620848692807 -149.545573319418 -152.665795203318 -154.991952611788 -156.800457648746 -158.784931986281 -161.699444174589 -164.878088509066 -167.497272756934 -171.731510130604 -173.012963866329 -175.219682650441 -178.176925581028 -180.901257213567 -182.690909161318 -183.837558411587 -186.348622581343 -189.333135824583 -191.962814398427 -194.058784565486 -195.530350236271 -198.958220400108 -201.311879700927 -202.439360416389 -204.876250891783 -209.155406144318 -211.978122523141 -213.937330006602 -215.065143547313 -217.346153859007 -222.421376289611 -225.171156294997 -227.442501386608 -229.114264932378 -230.868130942863 -233.434325656871 -236.640483034451 -239.185087424281 -240.441230057578 -242.41366819375 -244.41392161294 -247.372211813916 -254.646332379199 -257.139304419402 -258.867999786472 -261.574543256343 -264.750262180246 -1.2954988235602 -7.44951555136414 -10.0989444535199 -16.1708784780013 -19.529904112057 -21.2409656779488 -24.5252856274607 -26.3816500864991 -28.5682890102745 -31.3657360147586 -35.5082007010057 -38.3568126524218 -41.3828628958205 -42.9760488674416 -45.7674525353125 -49.0766953432994 -52.9863783909174 -55.4612150126046 -57.1862474801013 -59.4458293062227 -61.9411825017443 -65.2999818932086 -67.5925032254159 -68.8900703043946 -70.597332645837 -73.5199275750505 -76.0779133319261 -79.2752241990837 -80.9009730107236 -82.5692862276781 -85.0473710126123 -88.2639632772648 -91.1010160507615 -93.456037003668 -94.6018450284077 -97.4669993737529 -98.9138200264275 -100.424961702934 -103.244337346853 -106.223340648247 -108.656020435487 -110.480635056421 -112.281746071032 -114.506461542549 -120.415312024885 -123.122775593077 -125.418796901588 -127.072935389003 -129.95126271431 -134.0130793695 -137.636942780982 -143.839081456838 -145.090178055333 -146.561756375381 -149.49702118455 -152.620898557391 -154.930886460507 -156.736550765739 -158.718819651588 -161.634156058121 -164.817981543829 -167.435284036252 -171.703437741386 -172.984322738195 -175.197212441783 -178.159676264667 -180.882169732988 -182.674998549993 -183.822535903902 -186.343484236645 -189.337247150843 -191.963966656382 -194.070146943501 -195.54499295129 -198.960330749463 -201.305529449415 -202.43675483452 -204.862956039303 -209.113639364877 -211.948500288593 -213.916008377596 -215.042988614774 -217.323615744225 -222.36616100285 -225.104268545932 -227.380137318794 -229.050853993689 -230.80104774127 -233.367929980697 -236.581914419499 -239.109040183393 -240.36675370592 -242.329178539969 -244.323554627623 -247.292969041237 -254.756535789222 -257.266246078333 -258.997397721753 -261.721636143203 -264.894145895546 -1.29476667491452 -7.44623714504772 -10.0492176121495 -16.0205158578565 -19.3795535561915 -21.0885406526785 -24.3369870734003 -26.1865232806268 -28.3772041336862 -31.185095913674 -35.3356604958574 -38.1900743248852 -41.2206938901966 -42.8150986007234 -45.6013597283196 -48.9187252263059 -52.8303511515473 -55.3143552451411 -57.0331437481127 -59.3035445571126 -61.8078975061341 -65.1584568220715 -67.4554783313645 -68.7512228358021 -70.4575161483542 -73.3916295698402 -75.9640354424421 -79.1587202218774 -80.7856873750063 -82.4683707029568 -84.9456382639764 -88.1421299385338 -90.9843507399797 -93.3358173736696 -94.4786600144297 -97.3288725597953 -98.7840792550457 -100.301667361441 -103.1136323321 -106.097420881072 -108.519759910823 -110.342666681082 -112.147551145728 -114.375586096546 -120.261080047235 -122.959538319201 -125.264690676285 -126.920972623574 -129.781405869358 -133.862860291661 -137.491407570861 -143.640503416458 -144.889416316005 -146.363012002056 -149.289097136977 -152.418640097623 -154.731356771015 -156.539139675556 -158.520125664198 -161.432872020885 -164.622551395702 -167.238191863124 -171.44728673685 -172.727729349152 -174.936657886923 -177.895907167018 -180.617362972361 -182.412491659683 -183.560688000928 -186.078508771124 -189.073196299744 -191.705813950948 -193.810446803064 -195.282262418782 -198.679645405681 -201.032792144509 -202.159959347856 -204.591366382421 -208.871854359464 -211.707315045898 -213.664135616138 -214.791373273248 -217.072488583678 -222.083129723066 -224.819901383963 -227.085433988032 -228.755309500801 -230.514486203592 -233.081766822124 -236.307898284495 -238.838991577594 -240.099353002923 -242.063898522173 -244.056661809524 -247.017676444338 -254.69440680492 -257.207768630241 -258.936723741025 -261.652578213613 -264.830278322217 -1.29434625200384 -7.43733081429311 -10.0682959499107 -16.0826751989278 -19.4353560600839 -21.1466675757495 -24.3997907809244 -26.2561642709028 -28.4454723943616 -31.2395915749825 -35.3758814258494 -38.2238437092501 -41.2559786625107 -42.8542444689142 -45.641079983876 -48.949718056103 -52.8373068971863 -55.3176522279941 -57.0206718653945 -59.286356963353 -61.7854786328617 -65.1591427031495 -67.4576781532089 -68.7569464868096 -70.4586571839306 -73.4023658301851 -75.9810978494821 -79.1408744207597 -80.7600073951324 -82.4396699036387 -84.9286697943573 -88.1352786238977 -90.979737330907 -93.3391860813384 -94.4839489767712 -97.3349759038368 -98.7918830477969 -100.30109106018 -103.097457332035 -106.068400018844 -108.488129132884 -110.312433182876 -112.120555568925 -114.352065137347 -120.234351510648 -122.948882230364 -125.253743510597 -126.909457610997 -129.7695778496 -133.851418850075 -137.469425271217 -143.708074650004 -144.957960927366 -146.427069490798 -149.348618673957 -152.457879545306 -154.768954073258 -156.574782302009 -158.559645302882 -161.46457466561 -164.661162176823 -167.280223997283 -171.537787757521 -172.819069530632 -175.020132172816 -177.978724889754 -180.702460418914 -182.492578271533 -183.641928569231 -186.163573343631 -189.145560397036 -191.76670815536 -193.878647035169 -195.352711943466 -198.771021927685 -201.12850311694 -202.257420132757 -204.682004483666 -208.976945267109 -211.80370917029 -213.764083680113 -214.8938457717 -217.165149890771 -222.196245409564 -224.946021169863 -227.232567498871 -228.903744357042 -230.659818629853 -233.231540425913 -236.438281181464 -238.968579899193 -240.226450680713 -242.196070046138 -244.18769002875 -247.134023358084 -254.594242333501 -257.097986542711 -258.830006066915 -261.541772385478 -264.720480853225 -1.29486269548685 -7.43687069441929 -10.0902014170617 -16.2397749966568 -19.6086495723134 -21.3190213790309 -24.5803457032665 -26.4275718862369 -28.6126415150241 -31.4093676551363 -35.5509464288616 -38.4149755607105 -41.4627302197812 -43.0549081908625 -45.8312509088857 -49.150201000905 -53.0460474501323 -55.5110960699864 -57.2355848319081 -59.5029736837023 -61.9927618914219 -65.3485903853219 -67.6460031855535 -68.9433321203863 -70.6424709514094 -73.5754599233684 -76.1857556679595 -79.3420759283847 -80.9631120714272 -82.6414662926121 -85.135294602168 -88.3387322377383 -91.185304759407 -93.5392641000523 -94.6839061017378 -97.5340574261973 -98.9817988101351 -100.491858035677 -103.319570671202 -106.288834123642 -108.722054034926 -110.548260660192 -112.353476239073 -114.585957366973 -120.452985799947 -123.172158156439 -125.479251707867 -127.1342612161 -129.999426720553 -134.058527755418 -137.697572402249 -143.92310458683 -145.172679672487 -146.650579558594 -149.568921703472 -152.699641171497 -155.016475749031 -156.82282333367 -158.804054415814 -161.711852656566 -164.911805716302 -167.530114322068 -171.790044523105 -173.069851768119 -175.257828288008 -178.231408293809 -180.963262657439 -182.757099509165 -183.904438137732 -186.420233458669 -189.430092110275 -192.057256047427 -194.168519620413 -195.63796223877 -199.031801962865 -201.37053213144 -202.499193479668 -204.915273739703 -209.180856777726 -212.01756651472 -213.981096384057 -215.109645883303 -217.384189459594 -222.40510426739 -225.155529985012 -227.427854263338 -229.098863582272 -230.859277193805 -233.423710911582 -236.658194648348 -239.199298119364 -240.462909089533 -242.428686636812 -244.421695939464 -247.392951841033 -254.912382493895 -257.421586187962 -259.15358008889 -261.879661733356 -265.071711239507 -1.2954093990446 -7.4471616621632 -10.0831788636804 -16.0578130213942 -19.443308855777 -21.1518832800897 -24.4102533269511 -26.253508604252 -28.4503650221715 -31.2631180917271 -35.3802365428256 -38.234594201667 -41.2572337795683 -42.8514068471636 -45.6440364539688 -48.9570255298372 -52.8905263641884 -55.3709330048713 -57.0930006409088 -59.3515826208621 -61.8420793670845 -65.1829226532383 -67.4854214897614 -68.7823157508976 -70.4911963823698 -73.4370400674175 -76.0080774272282 -79.1608920467555 -80.7827448706055 -82.460355160465 -84.9522205891771 -88.1535721116713 -90.9955825310928 -93.3479203047794 -94.4903535594544 -97.3484429212449 -98.7924665857269 -100.301562932764 -103.11629554451 -106.091162964911 -108.509380696225 -110.328483133521 -112.134748156188 -114.359310329013 -120.286732273069 -123.00464039811 -125.317648756174 -126.974294018029 -129.837222161685 -133.928674106742 -137.550802453789 -143.852237134411 -145.103199430963 -146.577092618981 -149.50211330388 -152.635380107646 -154.95278234031 -156.75844639889 -158.745980860271 -161.647878845219 -164.83360422901 -167.458810423842 -171.68919750321 -172.969712153435 -175.168915873571 -178.123768135561 -180.842383480344 -182.636599064026 -183.786786220108 -186.308015007529 -189.306919035695 -191.918783353398 -194.025438774396 -195.498191445583 -198.902650768566 -201.255653786552 -202.384293271926 -204.811301860926 -209.037991451048 -211.855908423602 -213.814565271727 -214.943652018238 -217.223534566348 -222.328504395315 -225.069448179529 -227.343272425659 -229.01136562437 -230.767528432052 -233.322908238722 -236.532643619804 -239.072252545702 -240.330383940816 -242.29615108984 -244.293789380208 -247.266702655209 -254.805302094264 -257.304799683933 -259.035901535703 -261.751595084674 -264.943122575371 -1.29584092829193 -7.44093830334939 -10.0730357353746 -16.1166028629539 -19.4642353750524 -21.1725980782562 -24.4319076733079 -26.2894809265916 -28.4785140095969 -31.2778738024292 -35.4047637201815 -38.2523102601805 -41.295186678994 -42.8886423131722 -45.6702917403161 -48.9965711222234 -52.9098758190454 -55.3654180441947 -57.0928911764432 -59.3537580486192 -61.8513788575568 -65.2073380811397 -67.5093010921084 -68.8060576066465 -70.5176184455831 -73.4485776636778 -76.0432606936252 -79.2156190655084 -80.8252680841291 -82.5074775365411 -84.9942925320799 -88.1827283910666 -91.0238041308581 -93.3773372446792 -94.5223299849136 -97.3835069987866 -98.8313336846546 -100.339931655654 -103.145319882218 -106.1318632218 -108.559718463746 -110.379886623086 -112.180196171661 -114.403044270844 -120.270457179315 -122.989212962353 -125.294214111788 -126.94771122599 -129.82100231078 -133.898714952161 -137.519355743904 -143.788451695145 -145.037153507714 -146.512238291574 -149.442366639258 -152.568159498579 -154.88638532375 -156.692650355613 -158.673561848271 -161.576043309784 -164.754525064478 -167.381940811046 -171.620838402605 -172.901282222021 -175.087461878847 -178.050398769236 -180.773301771921 -182.561922514565 -183.709349540388 -186.228712747072 -189.214074284958 -191.8294244568 -193.933551650348 -195.409091542202 -198.824112660737 -201.183135546156 -202.310388091163 -204.739867114092 -209.001431458718 -211.844090445511 -213.794800408743 -214.922511697996 -217.19710678912 -222.279240754297 -225.021624772354 -227.298883793403 -228.973630726746 -230.729277190353 -233.289666056887 -236.494396017672 -239.03490958617 -240.292576116465 -242.255490597096 -244.252769977744 -247.211544941041 -254.798599597078 -257.287337806136 -259.019106653199 -261.742215286025 -264.910975262256 -1.29503745303065 -7.45074374975772 -10.0525715283579 -16.1644775269492 -19.5386351511793 -21.2489132299482 -24.5003175096591 -26.3527978120147 -28.5403189829342 -31.3361955182936 -35.4691674775713 -38.3142738307905 -41.3416883541222 -42.9347336882987 -45.706608216214 -49.0236450977947 -52.9427703143774 -55.4233535732655 -57.1472770842072 -59.4073639374658 -61.8986953091092 -65.2846294443344 -67.5793992483874 -68.8766667760586 -70.5801756850046 -73.516524177899 -76.1041059592749 -79.2815983471153 -80.9035600105103 -82.5874744783742 -85.0838296978374 -88.291760135896 -91.1289069599911 -93.4694314951783 -94.6133123748901 -97.4683926742244 -98.9228299228255 -100.43446290313 -103.227868280486 -106.205261770704 -108.6270871874 -110.452979980197 -112.262253396606 -114.487898281166 -120.368455411099 -123.078054851634 -125.377732915744 -127.032975716385 -129.903397570422 -133.998222421484 -137.615913253397 -143.875036688207 -145.124581320463 -146.599250326906 -149.528061083621 -152.663683472227 -154.978966354735 -156.786613699011 -158.760634652199 -161.665056457062 -164.842212861139 -167.456805274819 -171.69022919117 -172.969650007388 -175.16871803573 -178.13296631112 -180.858707653848 -182.651961514998 -183.798992070518 -186.312120287753 -189.323530640296 -191.951506147702 -194.058790845121 -195.530265799434 -198.926178624755 -201.281224341605 -202.412961176336 -204.855272703145 -209.120627929207 -211.958752968978 -213.916644420585 -215.043042437542 -217.31331169153 -222.363219196915 -225.106044194799 -227.374296685265 -229.043161690524 -230.799142987868 -233.361195624528 -236.582293670721 -239.113141636619 -240.369702266569 -242.340743237129 -244.337168010806 -247.306353158914 -254.893303753711 -257.4027321751 -259.134641375054 -261.857840323791 -265.038959260562 -1.29488390645883 -7.43905457643219 -10.0700673910111 -16.2328609385953 -19.589846789903 -21.2993277649399 -24.5630243990304 -26.4161151768008 -28.6043950543905 -31.3958799409885 -35.5229298756632 -38.3704297482522 -41.4043164538818 -42.9988435377801 -45.7763697758194 -49.0904532127305 -53.0284320994159 -55.5028236457423 -57.206745426869 -59.4658421675124 -61.9562849690651 -65.306080878686 -67.5966771801374 -68.8920932274306 -70.5995664488502 -73.5310089086622 -76.0948739532899 -79.2696292536319 -80.8761284995622 -82.5528317189873 -85.0530509190631 -88.2595546665059 -91.0917734974366 -93.4461357400221 -94.5899514530839 -97.4420333834476 -98.8914716570077 -100.401813369634 -103.215258385849 -106.196295339129 -108.616125055877 -110.436584675693 -112.243886270157 -114.472960171583 -120.335051645898 -123.045222763728 -125.346586986741 -127.004755273115 -129.869788289136 -133.918469923614 -137.555379110567 -143.797517865178 -145.046934147813 -146.521893053059 -149.430539645806 -152.559827537772 -154.873342100975 -156.677925486789 -158.663199099473 -161.563191917667 -164.756012788302 -167.386309553315 -171.652699015846 -172.932989910431 -175.137315573032 -178.097565334425 -180.804888574123 -182.603273015097 -183.750792035754 -186.264628149455 -189.269389717608 -191.900018475121 -194.006059324222 -195.48080016686 -198.89234311937 -201.24112566502 -202.36577062367 -204.796320117162 -209.060299481611 -211.897061250319 -213.852335542808 -214.981318583884 -217.269052936828 -222.273630522213 -225.014140716535 -227.284675113104 -228.957084265298 -230.712574821575 -233.27278153375 -236.497603230754 -239.028214069389 -240.289183151158 -242.254955898725 -244.245259937925 -247.188333806695 -254.752645046244 -257.259924026239 -258.99419294606 -261.703658909272 -264.88896226474 -1.29442842231698 -7.45088610486182 -10.0868792732525 -16.1032728735398 -19.4770399261976 -21.1871182709095 -24.4613611293717 -26.3230850769796 -28.5143779743082 -31.3027041087461 -35.4248344396905 -38.2705487046546 -41.303483607982 -42.8949933983047 -45.6787927095037 -49.003970959545 -52.9180477276384 -55.3866786839723 -57.1116218757836 -59.370568664684 -61.870191015089 -65.2425182059921 -67.5370225055035 -68.8354473241687 -70.5387917744015 -73.4715269922868 -76.0822858648878 -79.2659387970443 -80.8952572163721 -82.5808324688296 -85.0668424960747 -88.2710977771149 -91.1172806136093 -93.4717666190587 -94.6171574161395 -97.4741241918423 -98.9285176141769 -100.439705815421 -103.264705230908 -106.257230555988 -108.675924455282 -110.495157625303 -112.300192738369 -114.520687584604 -120.444541484602 -123.155572333022 -125.455730678484 -127.109138877687 -129.983006048395 -134.022426262205 -137.661407404155 -143.832754583864 -145.08181721507 -146.551311718089 -149.46755949027 -152.590523861643 -154.904735957427 -156.714240367595 -158.69543361741 -161.598518115785 -164.792633622135 -167.405592627773 -171.637013919489 -172.916387266389 -175.113869041509 -178.07834644857 -180.794119407 -182.585017532698 -183.732595286221 -186.242931797938 -189.252591383079 -191.88082324384 -193.980939753112 -195.454404852947 -198.874175099877 -201.222994548488 -202.352213965541 -204.793287969102 -209.068023979945 -211.903771031983 -213.861328760694 -214.989382852169 -217.265091735093 -222.299920350525 -225.038809166312 -227.310345618408 -228.983489708392 -230.744482717132 -233.31842685798 -236.558982603336 -239.086927522789 -240.342537782138 -242.310984234209 -244.303991607727 -247.278120076984 -254.775588870248 -257.281034407578 -259.013169600752 -261.740233176732 -264.912315264614 -1.2955260519854 -7.44129942798588 -10.0683560483583 -16.1720583732702 -19.5335070023486 -21.2404212582858 -24.4901763774205 -26.3403260703247 -28.529547436889 -31.3274906618149 -35.4753920513415 -38.31991219125 -41.3562748225369 -42.9508107248236 -45.7300157003746 -49.0438888964596 -52.9716322017591 -55.4600406504603 -57.1740221159256 -59.4352671104449 -61.9242654711339 -65.2941687925726 -67.5823880741128 -68.8786993671979 -70.5808978018564 -73.5093037338118 -76.0609227937998 -79.2438015580971 -80.8763729170562 -82.5548475890772 -85.0415903070285 -88.2318907787815 -91.0827127884068 -93.4352820565624 -94.5789187395171 -97.4385734412638 -98.8939439007062 -100.402378674812 -103.203509274192 -106.182398360026 -108.602271613825 -110.420126511209 -112.225046207169 -114.450039404582 -120.326601947638 -123.035763824018 -125.337861595354 -126.991742825934 -129.865626234966 -133.915454715135 -137.537423329133 -143.783923884141 -145.032833139677 -146.505434697443 -149.439989085929 -152.559245896556 -154.885513114432 -156.690854513164 -158.66310881262 -161.571771498624 -164.759844044902 -167.393556956508 -171.622385357463 -172.90047627484 -175.096019265353 -178.064635173242 -180.796292500524 -182.595818556694 -183.742453064133 -186.266065385254 -189.282099386822 -191.904202008977 -194.005675391104 -195.475014208919 -198.887044138814 -201.228073466149 -202.359066445094 -204.791606422296 -209.078338992421 -211.921758374399 -213.890143907987 -215.018093285861 -217.303398117802 -222.352461715895 -225.090360105805 -227.366247733344 -229.037573996119 -230.786367802262 -233.35517241141 -236.575672557402 -239.103539147494 -240.360672339203 -242.328599364364 -244.313797464028 -247.275611533982 -254.896601282695 -257.403790574473 -259.137929707926 -261.859321787836 -265.028569234767 -1.29516894434004 -7.46482527924818 -10.081751206819 -16.1816273373966 -19.5359616542914 -21.2461999694319 -24.4948292168184 -26.3411749005906 -28.5255275775286 -31.3105562386936 -35.4591303625963 -38.2997568108354 -41.3454263257094 -42.9365451066097 -45.7159814735305 -49.0300437179738 -52.9491440562158 -55.4229315526434 -57.1585398356619 -59.4180478858699 -61.9066195206303 -65.270252916895 -67.5674909721054 -68.8644994163507 -70.5708789720601 -73.503575216452 -76.0915222882876 -79.2756646963469 -80.9045044548828 -82.5754245519827 -85.0569458455214 -88.2595882932364 -91.1087411092589 -93.4719650086647 -94.6164823468357 -97.4783459318618 -98.9358137741986 -100.450405904034 -103.257167646219 -106.235705209424 -108.667387098676 -110.487321037763 -112.290929307607 -114.516505659861 -120.376888474982 -123.080788107696 -125.366877658374 -127.025407707855 -129.891810577255 -133.970539332523 -137.599464501236 -143.825162735037 -145.074257098834 -146.545898148493 -149.460688224429 -152.579729421534 -154.894240577353 -156.6994000069 -158.67868800999 -161.596949407031 -164.781711813092 -167.402365629453 -171.645358586872 -172.926684462206 -175.126676817605 -178.075852043125 -180.805112301286 -182.600851437711 -183.749344573304 -186.258616230168 -189.245256661214 -191.866570601395 -193.961865784148 -195.433263271898 -198.849688557361 -201.200216518797 -202.32494648548 -204.743135121608 -209.025415861123 -211.859717730496 -213.825825801193 -214.953213262074 -217.238326875996 -222.329067479594 -225.071593471434 -227.341654443947 -229.0127191514 -230.766910750277 -233.325128304417 -236.529784927277 -239.061672480929 -240.320166501259 -242.285874689324 -244.277836281817 -247.240533215593 -254.8961047082 -257.411271587451 -259.137225595454 -261.843191810939 -265.013236830346 -1.29494400687786 -7.4465412581182 -10.0641132053487 -16.0198580545333 -19.3843139898554 -21.0911837629303 -24.3333182363115 -26.1892893152152 -28.378902163832 -31.1686641833705 -35.2874889055258 -38.1410180005467 -41.1842094683475 -42.7763584730998 -45.5693697988988 -48.8951379666833 -52.8222389683251 -55.2977437062194 -57.0162832594328 -59.2724440306468 -61.7757061876636 -65.1369312693449 -67.4286815169434 -68.7260534006916 -70.4331615468852 -73.3711358536712 -75.9376985325431 -79.1088491506478 -80.7374235178214 -82.4186506676276 -84.9088240325918 -88.1168398197644 -90.9646492764621 -93.3104808753319 -94.454672977826 -97.301951466214 -98.7572975508106 -100.269063776428 -103.085626878537 -106.064097081862 -108.493592511187 -110.31275668823 -112.116732722345 -114.345309139795 -120.262025310166 -122.978814782318 -125.28363796381 -126.940137490555 -129.81051294261 -133.891046980134 -137.511326269862 -143.771590105054 -145.021821352615 -146.4958468745 -149.43359193181 -152.558224243028 -154.871195204276 -156.675343916205 -158.658984307857 -161.565497093269 -164.760462762725 -167.389688769554 -171.642167832955 -172.922685699757 -175.125804818312 -178.090271414933 -180.797740758516 -182.595942200662 -183.744202107897 -186.263845900269 -189.252686715352 -191.886257365512 -193.975823165611 -195.446308523553 -198.87299040425 -201.223843129703 -202.349541582897 -204.783773725456 -209.033326358876 -211.855784299111 -213.821067193044 -214.94878391789 -217.22530890094 -222.317618549573 -225.060252529708 -227.337678771009 -229.007788095094 -230.765528939866 -233.334446254153 -236.553817855656 -239.093767590109 -240.352086766378 -242.320921459358 -244.31329495206 -247.292294641835 -254.862046017678 -257.359753755583 -259.087827079568 -261.804670401964 -264.977158775739 -1.29468036747643 -7.45915507312079 -10.093683709184 -16.065030473616 -19.4227489965751 -21.1306910832417 -24.3905457434503 -26.2475932934881 -28.4352332559468 -31.2214946349887 -35.3928657570165 -38.2330242283962 -41.2619099978349 -42.8544182033478 -45.6323382997497 -48.9501253302061 -52.8719706962791 -55.3540140391068 -57.0723971034199 -59.3248652303808 -61.8262120527758 -65.1914186042736 -67.4934136328151 -68.7907681364772 -70.4979279969099 -73.4302342500414 -76.0178307528413 -79.2030712216195 -80.8195839450905 -82.5007499086583 -84.9868742146119 -88.1795597396017 -91.0184492790167 -93.3644824754408 -94.5075072433866 -97.3595565951958 -98.8040446005896 -100.317685088756 -103.129923642782 -106.110964857156 -108.542311837523 -110.36073557913 -112.167856400378 -114.390047038955 -120.288417834912 -123.00356567083 -125.297391888334 -126.949092366669 -129.797851131594 -133.897421007857 -137.532592315771 -143.746983430871 -144.996515244911 -146.471311421161 -149.400848050019 -152.528305668351 -154.847189846672 -156.655814085971 -158.641123071816 -161.5497472387 -164.729420276326 -167.34785828552 -171.576553092098 -172.856115403119 -175.063140179335 -178.011238777909 -180.746609160841 -182.544233319231 -183.692988797046 -186.200422660575 -189.190757721341 -191.816037424512 -193.91480786645 -195.387233721989 -198.785567764879 -201.141039962062 -202.267990515182 -204.702718879101 -208.970052934288 -211.812899188449 -213.774487676798 -214.903707615942 -217.184052434526 -222.227845971055 -224.960566881779 -227.231989495067 -228.904576399116 -230.659426342005 -233.23212563166 -236.454930412362 -238.999259674707 -240.256873340458 -242.221071601794 -244.218814117991 -247.177905987255 -254.702773960826 -257.195679429236 -258.925715812021 -261.643401672728 -264.816281641502 -1.29586006529887 -7.44443979300406 -10.0729270604923 -16.0280880650461 -19.3977540996181 -21.1064659548337 -24.3723095039383 -26.2270412522857 -28.409330676432 -31.2181467576112 -35.3635530630491 -38.1960551932536 -41.2326500080834 -42.8255804898011 -45.612633088317 -48.945457417447 -52.8685354844649 -55.3435385035046 -57.0593819734958 -59.3174734296501 -61.8170343193547 -65.1750688529401 -67.4759348616672 -68.7730538668752 -70.4774506548463 -73.4057732931353 -75.968432503435 -79.1456499907108 -80.7744475527877 -82.4510007766469 -84.9274661365269 -88.12287191045 -90.957615604632 -93.3105759743966 -94.4555672140769 -97.3252007346505 -98.7735648981573 -100.280846024639 -103.08854531949 -106.061169283542 -108.483126601284 -110.300737873114 -112.104214003111 -114.33508092116 -120.265474787048 -122.986294691825 -125.297845117397 -126.947738123832 -129.828857518916 -133.880178030534 -137.49309522737 -143.763473664034 -145.011769099828 -146.485947193307 -149.416603443576 -152.549735925228 -154.861134767558 -156.665116248048 -158.652780609641 -161.554628968098 -164.749287703804 -167.378776551368 -171.621925283786 -172.902039831073 -175.100791569058 -178.052711719909 -180.785471344968 -182.581666801589 -183.7289467126 -186.252903708171 -189.266300028126 -191.882634345957 -193.977462781706 -195.448906810109 -198.86397198976 -201.217052596626 -202.348868189979 -204.770915728267 -209.051555906646 -211.894495866692 -213.856641125922 -214.987100088157 -217.260211622636 -222.299593699354 -225.042412249236 -227.308783554699 -228.981017449638 -230.742708158043 -233.318367022577 -236.523198192119 -239.057165375563 -240.313378271971 -242.280465029326 -244.273666353363 -247.235942000525 -254.729535175675 -257.232221620788 -258.962471419531 -261.687447227691 -264.852046045502 -1.29554808329368 -7.45714112504798 -10.0814929651427 -16.1188758923944 -19.4839112224082 -21.193270709756 -24.4541005668704 -26.3004784317597 -28.4979069929423 -31.291045938439 -35.4244877148864 -38.2752458412022 -41.3045484797444 -42.8958718498312 -45.6629059006371 -48.976707113045 -52.8960011762239 -55.370061785124 -57.0855947310235 -59.3482554152873 -61.8481612260509 -65.1860235912302 -67.4746136901285 -68.7721647140679 -70.4765217296804 -73.4036792037038 -75.9650545523054 -79.1561146398057 -80.7840516857895 -82.4619038243043 -84.9488283493106 -88.1352778097548 -90.9707599997307 -93.3234571076222 -94.4669599436008 -97.331566719845 -98.7776417387088 -100.292648927471 -103.109292992347 -106.077240443151 -108.509786703052 -110.334529615929 -112.138874964908 -114.364675884225 -120.15860668459 -122.860993838006 -125.162507694819 -126.817388382241 -129.690726495304 -133.742171861244 -137.380496176249 -143.585145588443 -144.833648897761 -146.306769485117 -149.232944602274 -152.359687845169 -154.685020984997 -156.494433895263 -158.474437124793 -161.3955584607 -164.583533195321 -167.207751051785 -171.46078996275 -172.740658450513 -174.944587397018 -177.888495810882 -180.61130603113 -182.405727994743 -183.553346128555 -186.06258015596 -189.063932091174 -191.681086460955 -193.774788027408 -195.246731442156 -198.666340399542 -201.0160462218 -202.145143698528 -204.573256209772 -208.893403281697 -211.720888529287 -213.676845262037 -214.804497405927 -217.083271265719 -222.121873939123 -224.860208932887 -227.133776302346 -228.804972354212 -230.557859813654 -233.12913874899 -236.366685660137 -238.893182515703 -240.149115833116 -242.117274169702 -244.10365614665 -247.07259616851 -254.481957460368 -256.97829259426 -258.709995470084 -261.424844557095 -264.592510250191 -1.29501683704005 -7.43915289411638 -10.0899660606564 -16.1472292860583 -19.5156971868627 -21.2227421800821 -24.4820923283102 -26.3367462311933 -28.5244840273909 -31.322287081062 -35.4809488597135 -38.3213503774498 -41.3676085631109 -42.9626090004694 -45.7640396350679 -49.0936605919152 -53.0146959188093 -55.4926459538967 -57.2114679764216 -59.4800103266932 -61.9712733040701 -65.3366617767179 -67.62949816531 -68.9257739675528 -70.6277584233983 -73.560222079792 -76.144047583159 -79.3208335023012 -80.9442110425509 -82.625408486346 -85.1113372594895 -88.3273672832647 -91.166706781044 -93.5110794358901 -94.6560156213267 -97.5069550071431 -98.9568533161837 -100.46745922683 -103.271587919005 -106.258519625735 -108.676522214205 -110.496861250528 -112.299634031455 -114.514009049119 -120.368334074495 -123.081580308637 -125.37756453962 -127.029729506657 -129.896091607797 -134.001204672217 -137.620925149921 -143.882072496489 -145.131656742909 -146.609406452547 -149.543457993915 -152.680306247298 -155.000572995577 -156.804436830648 -158.78828186418 -161.697917658744 -164.883153477112 -167.506766513186 -171.772498777437 -173.05373246327 -175.245387262497 -178.209603782673 -180.947703164022 -182.745691948121 -183.894544759412 -186.42187119425 -189.423680605723 -192.055109962199 -194.149549809422 -195.620269355615 -199.033739352873 -201.384344807917 -202.513286725927 -204.941479229263 -209.214434665998 -212.042390532823 -213.999410030841 -215.125149296096 -217.401670365136 -222.430764026077 -225.180219882062 -227.457492374314 -229.124994419026 -230.879896203736 -233.440522909518 -236.654832863479 -239.190482456994 -240.449155848959 -242.420057100972 -244.40778072251 -247.373227778608 -254.966615765329 -257.471618014947 -259.20450815063 -261.918568946849 -265.099610718326 -1.29476561266653 -7.43785358943089 -10.0542807416855 -16.1433483340543 -19.5067230546471 -21.2169014586957 -24.4687696563682 -26.3219015274974 -28.5075584367789 -31.3030612882184 -35.4493949351294 -38.3022648302095 -41.3288881649064 -42.9237759872793 -45.6978679061231 -49.0155987653924 -52.921442293263 -55.3840538020494 -57.0993992157807 -59.3647255442789 -61.8568326448685 -65.2079898195723 -67.5001876294627 -68.7955381172966 -70.4988889033724 -73.4368415368828 -76.0024008084975 -79.2024510622867 -80.8350823460684 -82.5132297219563 -85.0031173956091 -88.2121553903444 -91.0442263771916 -93.3950514729166 -94.5400145331356 -97.4114172999758 -98.8575574117225 -100.375951697094 -103.197307642146 -106.187750583117 -108.612610163298 -110.428354219511 -112.235889869797 -114.463733152851 -120.435947903872 -123.135389418929 -125.4313320141 -127.088748317332 -129.954461500031 -134.013637811053 -137.634142848342 -143.936548248426 -145.185641801121 -146.658418207037 -149.592866129741 -152.725779321573 -155.03673752196 -156.837708810788 -158.818924418588 -161.720930942357 -164.891929432599 -167.513787069561 -171.771681504638 -173.051826738031 -175.253960280393 -178.21142697557 -180.938810325327 -182.734710284932 -183.883536535194 -186.4014480099 -189.410502715719 -192.029142897974 -194.127321106119 -195.596871890088 -199.002711803597 -201.343911841946 -202.472267912248 -204.903178611052 -209.162731174778 -211.99175732098 -213.954041643446 -215.082199257716 -217.35429453729 -222.34909182228 -225.085983505089 -227.360443808742 -229.031200179348 -230.788700143474 -233.352725115794 -236.584095187318 -239.121019734152 -240.377567606281 -242.344128907438 -244.329658824435 -247.297490229692 -254.778702627706 -257.285540458683 -259.014699356961 -261.732553540798 -264.912251260424 -1.29616958661594 -7.43049591497675 -10.0608784674364 -16.0909738769755 -19.4696511948295 -21.179798912487 -24.4453418610495 -26.300120712464 -28.4848640778307 -31.2694586751823 -35.3979624224322 -38.2450955089266 -41.2784488947534 -42.8708547815242 -45.6504751525137 -48.9762563192035 -52.8719997467624 -55.3491543191914 -57.0611076338902 -59.3140686133128 -61.8057429253 -65.1851989829334 -67.483829871406 -68.7813304860422 -70.489790620809 -73.4281688503809 -76.0318372062576 -79.2025970256814 -80.8308373100013 -82.5091051161105 -85.0095076692262 -88.2079303225523 -91.0450593543821 -93.3995553546704 -94.5457597234618 -97.4040825380477 -98.8636518942281 -100.380926658073 -103.183499688514 -106.166630291773 -108.600211399109 -110.424044856819 -112.228856604467 -114.450903759153 -120.315935696758 -123.036462335037 -125.338508701119 -126.996252027723 -129.867557682843 -133.926350756666 -137.543685480542 -143.765926305015 -145.015771909818 -146.484532801497 -149.414370529565 -152.553354527355 -154.861907642453 -156.671056714314 -158.653720311047 -161.554886115132 -164.739682323073 -167.368149619632 -171.61070884624 -172.891492866394 -175.086684606494 -178.044565175061 -180.768591608005 -182.56403914643 -183.711558160197 -186.226411104295 -189.222801486337 -191.84484905121 -193.947472219258 -195.419067993268 -198.832867437655 -201.184252114022 -202.315219784712 -204.742299360033 -209.023409895673 -211.859665990962 -213.822585652865 -214.949026065775 -217.230184284143 -222.265143717542 -224.998251590722 -227.276900038341 -228.945863565854 -230.703542176065 -233.270899365172 -236.509483940298 -239.044026344029 -240.30420056399 -242.276358819495 -244.273545606753 -247.249534496627 -254.907115704136 -257.417105296328 -259.146574876466 -261.858823079518 -265.026643936735 -1.29594129087078 -7.44052641616327 -10.0975295873824 -16.1618429807881 -19.5357064095546 -21.2476702864736 -24.5107898825231 -26.3644267154656 -28.5525468591988 -31.3357737262775 -35.4635075635176 -38.3173187498897 -41.3403543468 -42.9308139412327 -45.7127415352651 -49.0282320198426 -52.9353895907662 -55.422630558445 -57.1364736125168 -59.4002575761194 -61.8782767446532 -65.2506633566299 -67.5483687362268 -68.8456505318419 -70.5499021935035 -73.4977901503964 -76.0925750623001 -79.2748367706079 -80.9107775429416 -82.5942781329837 -85.0704202090874 -88.2587643656208 -91.0990787190025 -93.4624386993472 -94.6093342097853 -97.4620421835769 -98.9199690297636 -100.430269781195 -103.247722163531 -106.217949261424 -108.641603076508 -110.463243273463 -112.269430259638 -114.49502426759 -120.384763097183 -123.095899714686 -125.399869406992 -127.05513752281 -129.92668597006 -134.014801311106 -137.621703816642 -143.78902141373 -145.039790143993 -146.515643335313 -149.453171833715 -152.569315167366 -154.882715810002 -156.691527611908 -158.666723135794 -161.579159884472 -164.759260292347 -167.37971950269 -171.630863478631 -172.910653808052 -175.116724144114 -178.066711718275 -180.790772650658 -182.580633281298 -183.727490622606 -186.225342807606 -189.210466673591 -191.828440112439 -193.919730507566 -195.394098169519 -198.790793503446 -201.129932967875 -202.256527912096 -204.699016139932 -208.956507871054 -211.793289098426 -213.751515779455 -214.880044508185 -217.151697363132 -222.173087027818 -224.921374401609 -227.189945659432 -228.858132593292 -230.614427064094 -233.176556364289 -236.385665189736 -238.91097311485 -240.167477332158 -242.130931503904 -244.120964355291 -247.091615840353 -254.641640307163 -257.145652398191 -258.876160216356 -261.580465067315 -264.770251813864 -1.29497917257321 -7.43154523187275 -10.042288394822 -16.1017695203198 -19.4631670394676 -21.1765455119231 -24.4404679780159 -26.290081878578 -28.4807132862587 -31.2824900922311 -35.4164899458785 -38.2530228844485 -41.2818071281614 -42.8746029812305 -45.6432823687733 -48.9641240366884 -52.8768696307367 -55.3469543862629 -57.0732174187214 -59.3398409371879 -61.8416660874783 -65.2127901358125 -67.5118917369566 -68.8081344207791 -70.5170866458787 -73.4672447750161 -76.0097215939464 -79.1954497081294 -80.820526843918 -82.4995236707086 -84.9903223111244 -88.2144240937673 -91.0558781615427 -93.4107810342521 -94.5547403999456 -97.3996127675682 -98.8587317432126 -100.368339582659 -103.177440397182 -106.158710879625 -108.591243351441 -110.417697473474 -112.221481123639 -114.448022129253 -120.387755906376 -123.096026926401 -125.401467003282 -127.059468599752 -129.926719761801 -133.98450684681 -137.638033406166 -143.870022758444 -145.118837735109 -146.5947586148 -149.538072825984 -152.658928291895 -154.971025254712 -156.779256413669 -158.761211879609 -161.672921352756 -164.877043397196 -167.500100808873 -171.73840674102 -173.019427253713 -175.224575924803 -178.193159348054 -180.930765846514 -182.720636688642 -183.869181988319 -186.386801970452 -189.402897119555 -192.024533857428 -194.120097584269 -195.592683757042 -198.992203529013 -201.339416816279 -202.467092936022 -204.907652381678 -209.158944438675 -211.983372117338 -213.941743117685 -215.07057557458 -217.353689699198 -222.400274225075 -225.142793252054 -227.411855909875 -229.081239873179 -230.834970029025 -233.392701518492 -236.621494125644 -239.149444348815 -240.40643427563 -242.371975847539 -244.364540959642 -247.314413810394 -254.89570471927 -257.387234007836 -259.114894130635 -261.825120178426 -265.006285076423 -1.29483539135747 -7.4569409326321 -10.11552228637 -16.2356435589823 -19.6126574029044 -21.3219800167073 -24.5935971436194 -26.4460364674314 -28.6343204330508 -31.428499625451 -35.5637090235262 -38.4069986944972 -41.4305706695857 -43.0243690453191 -45.819268157246 -49.1592979897834 -53.0540852319709 -55.5275644328486 -57.2427797307003 -59.5028730909304 -61.9996680292437 -65.3414383857218 -67.6384100031258 -68.9355994538019 -70.635911147902 -73.5839296708847 -76.1886025603243 -79.3864729741345 -81.0052454964215 -82.6876619396454 -85.1733796018052 -88.3821046077021 -91.2350991108284 -93.5796224413822 -94.7240840879901 -97.5766765570033 -99.0185850588496 -100.53093489282 -103.336323305801 -106.316929538589 -108.733894835397 -110.557852966677 -112.36522031185 -114.583562558756 -120.473209418716 -123.177968237306 -125.483150005796 -127.13973637551 -130.005954196326 -134.08192013444 -137.697276859451 -143.910113286645 -145.158699428734 -146.632575925918 -149.560415422476 -152.683594319911 -155.001107674987 -156.807851335596 -158.794403908082 -161.705812086395 -164.881439521721 -167.505826432365 -171.756925463529 -173.037366077151 -175.244658894272 -178.198895779381 -180.918124559468 -182.714264024337 -183.861566100156 -186.37697914489 -189.383566043343 -192.01155554216 -194.110284142587 -195.583610251237 -198.968221905229 -201.314469676719 -202.441962387323 -204.870164014347 -209.140073534504 -211.980024501229 -213.945261828898 -215.072208880936 -217.354707650976 -222.40411748702 -225.133824368874 -227.404893112063 -229.075765789337 -230.831567584612 -233.394387637185 -236.601971570437 -239.124557785646 -240.381680639795 -242.34492658634 -244.330736091931 -247.303431761397 -254.833815808084 -257.338237103647 -259.072362147988 -261.775961601043 -264.941806922249 -1.29577562148043 -7.42665157342501 -10.0739650805814 -16.093532719595 -19.4502625791738 -21.1596905283203 -24.431697113967 -26.2847362203739 -28.4715756606435 -31.2577285194368 -35.3908632511647 -38.2217559607292 -41.2448160655702 -42.8415188331712 -45.6178579446689 -48.9380860045081 -52.8456043765188 -55.3132326791337 -57.0293051681298 -59.2722340282463 -61.771247167387 -65.1536053889859 -67.4512836372874 -68.7507316817188 -70.4573176533398 -73.3872947274001 -75.9732648134846 -79.1620361316481 -80.7867671226825 -82.4672563970237 -84.9509731703815 -88.1672855824924 -91.0033727691021 -93.3526557562428 -94.4956210638176 -97.3426913375455 -98.7984244914545 -100.313975257022 -103.123899988935 -106.09890606202 -108.524610082512 -110.344165201503 -112.148502180404 -114.366390880979 -120.325491677778 -123.039326951023 -125.340038821954 -126.998325936528 -129.872450592597 -133.915428417694 -137.535962387967 -143.833000497591 -145.08353977444 -146.558912409041 -149.498396891862 -152.632620971578 -154.955971010123 -156.75924657858 -158.736282121382 -161.64892691418 -164.836517815583 -167.457442257603 -171.715491972878 -172.997315678438 -175.203019367772 -178.15052860735 -180.880886697393 -182.679138911742 -183.827076906905 -186.341954944113 -189.309564751279 -191.938773430272 -194.036074131958 -195.508246120025 -198.922242479552 -201.269053533628 -202.394611423914 -204.819380683604 -209.100121548696 -211.936197125701 -213.899848568512 -215.027734637881 -217.295839226563 -222.358801911288 -225.106798597371 -227.389066301505 -229.059116141207 -230.819011047953 -233.386531938458 -236.597605461522 -239.138681460902 -240.398133011671 -242.362080972029 -244.354722305101 -247.320044532807 -254.835977470435 -257.356708427692 -259.086215042724 -261.806737081805 -264.968656332751 -1.29536624872546 -7.4385721593403 -10.0880489327868 -16.1929685794 -19.5546971328537 -21.2678317398826 -24.5343435201278 -26.3874767682989 -28.5708961869765 -31.3612813671467 -35.4875946284637 -38.3293127656825 -41.3636490676086 -42.9592320261097 -45.735739612172 -49.0675124631445 -52.953323091431 -55.4333059588049 -57.1625905391445 -59.4112967204103 -61.9131462993787 -65.2925691463773 -67.5853379331333 -68.8830969072433 -70.5861591973084 -73.5269126135518 -76.08047260966 -79.258331898573 -80.8868698492716 -82.5611772965227 -85.0538712870586 -88.2431401785915 -91.0915280708902 -93.4415432145051 -94.5852605023622 -97.4451792635339 -98.9073517903773 -100.41981781735 -103.235708674548 -106.215293579878 -108.641147223268 -110.459534818015 -112.26557295572 -114.487954263466 -120.405888457528 -123.115412324608 -125.414295566275 -127.071713979305 -129.948482567712 -134.004654816541 -137.622844229923 -143.845644706556 -145.096062889941 -146.5714349524 -149.505302221214 -152.637072643642 -154.959385790535 -156.76515615128 -158.74621077907 -161.668386453426 -164.861206698464 -167.485359360456 -171.719492758857 -173.000008875755 -175.194477606654 -178.166650447655 -180.890164548078 -182.687271809558 -183.834907176257 -186.360199711791 -189.348561566683 -191.98114815804 -194.076055192453 -195.550391185624 -198.976497457615 -201.327773923583 -202.457301562892 -204.889047508544 -209.174147620926 -212.00306810398 -213.973587193411 -215.10175688302 -217.381057461215 -222.457267240261 -225.189239545539 -227.46975538404 -229.13960076932 -230.900691848495 -233.469113690448 -236.676897632567 -239.214575030392 -240.471981405137 -242.444429961226 -244.439919971535 -247.398957818458 -255.076742576052 -257.579258172013 -259.3073534774 -262.014450174043 -265.190017698659 -1.29470159556194 -7.46445056646229 -10.0970950600417 -16.1258135165513 -19.4782805932637 -21.1892109127531 -24.4436559597137 -26.2978454480279 -28.4835115797498 -31.2864726774342 -35.4513196729482 -38.2963287632382 -41.3352407695538 -42.9281381184365 -45.7076905639138 -49.0392813489126 -52.9381428260614 -55.4172956761486 -57.1375815631787 -59.3907730293763 -61.9013242489304 -65.2740407006418 -67.5744856729486 -68.873296872346 -70.5814351994315 -73.5232539608439 -76.084390921058 -79.2454095872084 -80.8669671427905 -82.5474439132852 -85.0333011838671 -88.230221941531 -91.0744480934209 -93.4333593730524 -94.5807881682094 -97.4390633251258 -98.900167899671 -100.414953501045 -103.233338278471 -106.216373894463 -108.646446052825 -110.46535697234 -112.270234502258 -114.502275584154 -120.401360993628 -123.114677347724 -125.411344681686 -127.067057692811 -129.935015574937 -134.023032617216 -137.662840909697 -143.867731316789 -145.11719844524 -146.591548232834 -149.523834041918 -152.647166847814 -154.967941739044 -156.776703824441 -158.761756226526 -161.682033066199 -164.872051625715 -167.49675757016 -171.736287983478 -173.01562222505 -175.204591269641 -178.157140274248 -180.872047602163 -182.669413856041 -183.816544412736 -186.329376473961 -189.33506083386 -191.960885388738 -194.061650842717 -195.533006269791 -198.930044208085 -201.279749000346 -202.406054894017 -204.830537136139 -209.106973049745 -211.934960610276 -213.896428152047 -215.024010293881 -217.308551668333 -222.343707380228 -225.085913702744 -227.35676177295 -229.027126132796 -230.77972115384 -233.347521947634 -236.546746045577 -239.083345894616 -240.338729194225 -242.300626971447 -244.296791680684 -247.256151573391 -254.827649013241 -257.338936833243 -259.07317172637 -261.787646953568 -264.964479563391 -1.29493543046551 -7.43076644396852 -10.0574896599387 -16.1688502963606 -19.5575180918534 -21.268158544421 -24.5392031771496 -26.3962435161527 -28.5820096028726 -31.3746562647931 -35.5181756284602 -38.3674290440371 -41.4043553936539 -42.996528294799 -45.7725871999755 -49.0977914698838 -53.0172928462257 -55.4953604994052 -57.2236781609805 -59.4777349388248 -61.98697262172 -65.3498282594838 -67.6476293961516 -68.9438071149703 -70.6482494091589 -73.586188704275 -76.1842950254691 -79.3547098390561 -80.9794446297679 -82.6554537627261 -85.1469113653701 -88.3414037494057 -91.1857920385545 -93.5429894301435 -94.6901532470378 -97.5584047406006 -99.0071927771786 -100.515567534722 -103.335623087926 -106.318737566236 -108.745937058325 -110.570747530879 -112.37419998091 -114.609183151985 -120.475120775401 -123.18134938563 -125.476756900666 -127.130593531042 -129.998929511692 -134.076125346921 -137.707117197468 -143.991055541037 -145.240566311225 -146.712828722174 -149.64462113653 -152.785178694868 -155.095750487992 -156.900912048622 -158.878162782432 -161.785623056643 -164.974191351408 -167.593940864425 -171.833535071572 -173.115696342021 -175.307772706953 -178.272917302597 -180.990968203419 -182.785871479066 -183.934288127833 -186.455124402947 -189.451439327211 -192.083746849766 -194.177066919251 -195.647205444121 -199.04336862969 -201.393146483541 -202.521500702224 -204.94280755384 -209.219703555309 -212.057812494657 -214.023369577806 -215.15139468187 -217.431284239368 -222.477825152864 -225.229916263082 -227.503197576415 -229.176479924998 -230.935731006184 -233.515619797985 -236.717764769739 -239.24858244743 -240.503310379532 -242.467311055377 -244.470577130909 -247.43957008567 -254.958806051133 -257.454609463019 -259.184589478417 -261.893962629559 -265.065556615776 -1.29564424279418 -7.4428731726937 -10.06391454212 -16.0782207030505 -19.4444742197986 -21.1528428182121 -24.4104743610042 -26.2593954044222 -28.4520573249034 -31.250880140346 -35.3650548267097 -38.2228002860997 -41.256680029789 -42.8496806749343 -45.6407732814613 -48.9781794593116 -52.9012892076027 -55.3737725784196 -57.1016161920155 -59.3602388886892 -61.8581598425998 -65.1981669671009 -67.4966091130685 -68.7956010146115 -70.4990893705258 -73.4399327792892 -76.0195908264226 -79.1914858841151 -80.8170840417568 -82.4914290628853 -84.9713922895151 -88.1918869979449 -91.0380849736503 -93.3942021777965 -94.5387763807929 -97.3962782100453 -98.8559157277587 -100.36383136107 -103.17255561017 -106.161304173062 -108.588655231901 -110.412779062948 -112.216775649289 -114.430308359435 -120.38016386551 -123.08457079239 -125.387310535961 -127.042525417832 -129.910726976072 -134.010939725621 -137.622975211265 -143.850793638487 -145.101452659937 -146.569626085884 -149.499905897244 -152.62330437334 -154.940751970955 -156.74789417688 -158.737782188153 -161.658483923851 -164.842425958976 -167.458361415915 -171.681489214332 -172.962696568281 -175.169406904699 -178.123851454439 -180.857599594211 -182.653460193294 -183.801764632339 -186.321964172432 -189.32240818675 -191.94277809347 -194.043063271133 -195.514366910851 -198.903421042273 -201.255364272309 -202.386226774112 -204.81681990905 -209.099285339133 -211.932754029972 -213.895787314046 -215.023502889158 -217.306032613648 -222.378028620154 -225.126578253702 -227.398687181513 -229.0663112529 -230.816870309226 -233.371004616464 -236.597242703323 -239.134276585786 -240.393542572592 -242.360363175287 -244.346206412718 -247.320516922302 -254.743816591356 -257.257279290222 -258.988360466986 -261.706690828632 -264.872344975596 -1.29577589961903 -7.42557829702515 -10.0459724776523 -16.0578436888913 -19.4149724030865 -21.1237229268394 -24.4105761230381 -26.2692455765057 -28.4634821866198 -31.2537899570603 -35.3733607546078 -38.229971461342 -41.2818099492323 -42.8743619080404 -45.6660597930193 -48.9866174744983 -52.9082786582219 -55.3845562430103 -57.1007572219111 -59.3634279109601 -61.8651452754735 -65.2309852390289 -67.5262114737547 -68.8233932858668 -70.5298350657865 -73.4648746465907 -76.0450370192943 -79.2187939141024 -80.8494118315938 -82.5287364713675 -85.0121947451402 -88.2242525663691 -91.0671391627843 -93.4331417652453 -94.5763675231726 -97.4345078044132 -98.8917706236195 -100.407663218119 -103.215252505311 -106.186036005275 -108.614843121108 -110.437554585753 -112.247666216348 -114.476316865791 -120.311565537502 -123.022967209427 -125.323176298017 -126.97450286636 -129.842937081345 -133.92942388612 -137.554437904937 -143.80596599187 -145.055261460095 -146.528163677074 -149.458660873305 -152.595312413203 -154.901670739415 -156.706664354787 -158.686266375185 -161.595541583035 -164.788651866419 -167.412140623029 -171.654910971392 -172.93346490627 -175.129152223462 -178.07083990278 -180.797974456921 -182.590393993368 -183.739293869257 -186.252855837969 -189.246561083473 -191.856443447363 -193.951363188992 -195.42439762359 -198.822599076426 -201.17921590491 -202.31208736788 -204.741261943221 -209.034866232336 -211.871097165974 -213.842493004332 -214.972684288208 -217.243176100378 -222.294568037999 -225.034157648964 -227.310804446711 -228.978131963604 -230.734799640456 -233.314516059357 -236.557494942033 -239.079951531938 -240.338504547165 -242.307169437973 -244.295455739015 -247.274169167529 -254.965378830415 -257.485778258803 -259.213598064484 -261.912578139717 -265.072959635739 -1.29550904608752 -7.4576489924178 -10.0847621187494 -16.0948414700346 -19.4551489047981 -21.1656176800628 -24.4158468025141 -26.2723560636721 -28.4612795246343 -31.2496672040501 -35.3645066546177 -38.2188665071893 -41.2559346311719 -42.8469098608857 -45.6230277075944 -48.9475460478164 -52.8822401261408 -55.3421780477647 -57.0569994292 -59.3100649425509 -61.8139553371016 -65.1978357520284 -67.501856920184 -68.7991974117397 -70.5078943536922 -73.4379410190771 -76.0086643293641 -79.2048199938453 -80.825716566985 -82.5023324324408 -84.9864609244947 -88.1944785052026 -91.03513583735 -93.3904886821335 -94.5367478279697 -97.3841815899663 -98.8360654271182 -100.354589925316 -103.175304479276 -106.147597357449 -108.581469270307 -110.393881753394 -112.206186262155 -114.432051789131 -120.343937778605 -123.042746558151 -125.343417746763 -126.999274943179 -129.875349296709 -133.976811867889 -137.596289187037 -143.823279948818 -145.073315343395 -146.548655473194 -149.476684621986 -152.607321588646 -154.91781311776 -156.719679034895 -158.696726609329 -161.60242450532 -164.798007321667 -167.434611116595 -171.679632566608 -172.95971850108 -175.151181907281 -178.104943507989 -180.8263766764 -182.626388599627 -183.774599436913 -186.292850007408 -189.277144924361 -191.90614882119 -194.000667249394 -195.472126537492 -198.914794522143 -201.25656280458 -202.39174766215 -204.826985405579 -209.077901688081 -211.921411336501 -213.882838467214 -215.011846835265 -217.298728708774 -222.381483870596 -225.123166026404 -227.395631180655 -229.067046866992 -230.8238922277 -233.369283385662 -236.587854817955 -239.124128024479 -240.383594609601 -242.337009233327 -244.332001150225 -247.29436055136 -254.808177276098 -257.305562603131 -259.038384397656 -261.747755753128 -264.935618062683 -1.29516839497291 -7.47170764594871 -10.0871412571166 -16.2296502441971 -19.5924504091141 -21.2966895214216 -24.5547087051752 -26.411395916831 -28.6031793806661 -31.3949929905745 -35.533636183649 -38.3755658665854 -41.4199706838057 -43.0132228430904 -45.8011455681673 -49.1045552422728 -53.0180286921238 -55.4848358241724 -57.1955481877523 -59.4522466565186 -61.9459980790547 -65.3231253897551 -67.6223955600626 -68.9201102865611 -70.6191073218517 -73.5673627252082 -76.1169699028548 -79.304101247618 -80.9171598741038 -82.5947377862464 -85.0819941508622 -88.3033992386519 -91.1401084923731 -93.4918813256852 -94.6381985122932 -97.4975071883772 -98.9565571420687 -100.46545491294 -103.282395408474 -106.255614900339 -108.691712478901 -110.516023762214 -112.318504463929 -114.544499322596 -120.461559622523 -123.173251687281 -125.476654457725 -127.135085746622 -130.005054333882 -134.089709507515 -137.700788958197 -143.977599018597 -145.228570577662 -146.698527067174 -149.639810192469 -152.785380671262 -155.106723313661 -156.908827794005 -158.895035981396 -161.803330255828 -165.000722054731 -167.635826000116 -171.872624196267 -173.151668298216 -175.352002873827 -178.301642711667 -181.01838373006 -182.814737047938 -183.961311654574 -186.472989948066 -189.452129383842 -192.060359796826 -194.160612305692 -195.6322248965 -199.050526153181 -201.399963484702 -202.530310547323 -204.959730339032 -209.252957007632 -212.093943815025 -214.054441680554 -215.181456085342 -217.466288318241 -222.487048924551 -225.22857901401 -227.509052956824 -229.181102932977 -230.943909253052 -233.513606984682 -236.736418578788 -239.283378179247 -240.545291392647 -242.51071972273 -244.506582545313 -247.469154041299 -255.020558139674 -257.53680796826 -259.26629578941 -261.97852400884 -265.133446986803 -1.29664098829908 -7.44408530081159 -10.0858766575669 -16.1021651184248 -19.4477647227725 -21.1572157751441 -24.4287873846639 -26.2807067668303 -28.4599138151547 -31.2484861640353 -35.3802569097156 -38.2290074604155 -41.2654985399933 -42.8602842463906 -45.6430017048506 -48.959547028128 -52.8650084519805 -55.3508413349803 -57.0579820349888 -59.3180493518733 -61.8251747256066 -65.1742042014343 -67.4678283234086 -68.7635109193439 -70.4659778567787 -73.3958284973645 -75.9773935315714 -79.1530028935704 -80.7796816716899 -82.4585527049108 -84.9451057660069 -88.1454683821083 -91.017364689626 -93.3759810768235 -94.5188679843394 -97.3937692165222 -98.8526363871991 -100.364551831951 -103.178324942716 -106.1688176107 -108.603673234024 -110.426146059403 -112.230101323093 -114.462693500126 -120.361955645081 -123.067064252288 -125.366412338426 -127.024334462144 -129.883343110424 -133.948023839964 -137.580172733638 -143.725811848754 -144.9774838238 -146.457382659503 -149.391403176231 -152.531339615345 -154.848326230273 -156.652252064643 -158.637240174766 -161.519232521487 -164.706588542024 -167.328690936763 -171.591892061468 -172.871951834325 -175.072596901635 -178.034278911623 -180.754395599454 -182.543963727398 -183.6921697788 -186.20248712924 -189.201310677128 -191.833200377715 -193.935629526274 -195.407156804243 -198.81381847271 -201.169342558997 -202.299109584744 -204.730044377965 -209.00146607226 -211.820345594744 -213.785658353624 -214.914475604542 -217.196083299557 -222.23827735276 -224.990282957269 -227.265861183282 -228.94083855304 -230.693422437021 -233.25386630131 -236.456608039337 -238.98439782334 -240.241884406532 -242.207146826109 -244.198976623292 -247.164334239245 -254.871436773679 -257.377911846823 -259.108659893534 -261.819479820949 -265.004178966165 -1.29553929784376 -7.46965201363167 -10.1136341400207 -16.2002476922841 -19.5699211480196 -21.2787617682784 -24.5376332294347 -26.392942755495 -28.5776368600759 -31.3719747811413 -35.4759328726696 -38.3232196088069 -41.3663954976158 -42.9584714649497 -45.7419139374445 -49.0636381819866 -52.9905322687158 -55.4606763433141 -57.1826481013094 -59.4419997737653 -61.9372598354394 -65.2922259960968 -67.5939356484322 -68.8891503843304 -70.5904654718791 -73.5374782376382 -76.1006758284835 -79.292735337334 -80.9093689857824 -82.5834740224947 -85.0707235307296 -88.2708138107126 -91.121331260723 -93.4709931313314 -94.6148661134504 -97.4683249655374 -98.9216191881019 -100.429098540407 -103.242835150304 -106.221378521447 -108.654139543428 -110.471907297146 -112.275549335194 -114.504132839744 -120.380278079669 -123.101466565879 -125.404678752776 -127.06018362316 -129.932879762572 -134.013025182213 -137.62922527079 -143.812575559843 -145.062270166056 -146.531927222408 -149.469405465621 -152.59770535958 -154.913384870495 -156.718020620349 -158.698637686714 -161.604773840309 -164.788966897189 -167.413975693011 -171.653275218875 -172.934415087143 -175.138658193266 -178.077499617366 -180.7920614134 -182.585451613508 -183.733705931107 -186.254351933801 -189.239183306079 -191.854010853408 -193.954186706673 -195.426441974185 -198.848310507617 -201.193411433134 -202.321986543229 -204.750850422761 -209.018613439825 -211.860566840505 -213.821445338655 -214.949326178499 -217.229333229032 -222.286935099866 -225.021722032799 -227.294919439268 -228.964863792953 -230.719763305695 -233.282793939966 -236.51558481215 -239.042866395289 -240.303727671281 -242.271118422029 -244.263372206424 -247.23259419049 -254.923465831497 -257.433541328833 -259.166171322654 -261.874426595382 -265.05293266812 -1.29543759949627 -7.45047090441322 -10.1083636421071 -16.2128857137391 -19.5681215821575 -21.2775016490224 -24.5446314607423 -26.400135154344 -28.5863644946434 -31.4007752537939 -35.5395373526628 -38.3768517580686 -41.4256338991054 -43.0195557246511 -45.796480083095 -49.1295648232211 -53.0377473796518 -55.5162824614802 -57.2327492177553 -59.4883440879066 -61.9753540409927 -65.3474112647904 -67.6394547734438 -68.9355865112876 -70.6395840542601 -73.5639536061442 -76.1214157349472 -79.3014883220661 -80.9172007276326 -82.5940104012657 -85.0855039249975 -88.2696663559786 -91.1037811808014 -93.4597006846242 -94.6030799677559 -97.4644272324652 -98.9240966812183 -100.436053991788 -103.24990982134 -106.250399368905 -108.6785021315 -110.507091391936 -112.310775021134 -114.540066905953 -120.420658854002 -123.133217095577 -125.444448712644 -127.100130451933 -129.970327690769 -134.061120844518 -137.66807985338 -143.994645293336 -145.246001445941 -146.720009609116 -149.640789691319 -152.783900261029 -155.08836894837 -156.894262275513 -158.870393353471 -161.766914904468 -164.951676001296 -167.568589923558 -171.823992789411 -173.10386766143 -175.308341606634 -178.273990055761 -181.010632545393 -182.800782144989 -183.948720219156 -186.464128282676 -189.450500372043 -192.066984567926 -194.156894505815 -195.629237799883 -199.042663638704 -201.390096775958 -202.522088656473 -204.95132130739 -209.238984675347 -212.096227659163 -214.063249611433 -215.191004564591 -217.458501810295 -222.539971191626 -225.2812399822 -227.559482293812 -229.22910593278 -230.990377448136 -233.558343458206 -236.775293571376 -239.308659870618 -240.567676873122 -242.531745735111 -244.525149217597 -247.477794415756 -255.052033572051 -257.552748474419 -259.283902397507 -261.995207289494 -265.166836537997 -1.2949748821206 -7.43993851330041 -10.0648878124229 -16.1337094583974 -19.4976488415469 -21.2070387552284 -24.4767247993946 -26.327381258069 -28.5138639250696 -31.3055403502615 -35.4610810600335 -38.2951360178888 -41.3232245880418 -42.917243938657 -45.6952711806638 -49.0281208496629 -52.9322168618713 -55.3988600237897 -57.1099899632647 -59.3742100528415 -61.8679135463052 -65.2424283950797 -67.540095494206 -68.8378254123649 -70.5469350892715 -73.4924768903198 -76.072909924498 -79.2558398421293 -80.8726615063832 -82.5501430586136 -85.0436211029795 -88.2421482904676 -91.0892188442914 -93.4373080962072 -94.5830742962548 -97.4440951032747 -98.8952243460424 -100.403906539531 -103.20897647625 -106.200837091952 -108.638628027898 -110.461204575925 -112.263738184274 -114.486455409915 -120.325712537913 -123.048803329251 -125.346956563685 -127.005053214519 -129.88507391702 -133.952948717749 -137.571718767972 -143.79815175935 -145.046475093045 -146.513999375045 -149.450798556089 -152.564634778777 -154.887755690286 -156.691633564916 -158.680948885041 -161.609341250845 -164.804738052507 -167.4340223368 -171.659799535985 -172.942944731505 -175.148899563507 -178.113685424338 -180.838086304558 -182.634051317738 -183.783004239061 -186.300975397211 -189.291225454178 -191.917946060061 -194.020660757366 -195.49496863952 -198.911621752247 -201.264515404395 -202.395753228583 -204.819517334951 -209.097959742188 -211.941981868472 -213.897808423979 -215.023063736338 -217.295729158721 -222.368431093816 -225.125386906054 -227.394422311634 -229.067762019954 -230.821288580559 -233.370885862662 -236.597148030668 -239.12906731545 -240.38646129149 -242.351332513573 -244.343625518435 -247.301489756628 -254.941400435219 -257.441734604109 -259.172251870009 -261.891556844449 -265.057373723652 -1.29592167499862 -7.45593312878628 -10.0924456407557 -16.192595534724 -19.5775712872278 -21.2837471598515 -24.5611690526802 -26.4121010113828 -28.6060426298971 -31.4020157084451 -35.5178330016341 -38.3559679252258 -41.3872922425516 -42.980142439664 -45.7474896484717 -49.077011848461 -53.0175433101152 -55.4922156646847 -57.222890140278 -59.4831585829811 -61.9813215004787 -65.3506890988098 -67.6443569714 -68.9421203383911 -70.6490370362015 -73.5847509964777 -76.1855022908153 -79.3668705024031 -80.9714427379029 -82.6523870825799 -85.141108969827 -88.3290487320197 -91.1649612306144 -93.5082247520772 -94.6514969084013 -97.5205768335244 -98.9752548962289 -100.485108848353 -103.28008027306 -106.257937540499 -108.677545614983 -110.503594525732 -112.308203012297 -114.539071546905 -120.369658828162 -123.07202511779 -125.373504181628 -127.029989198515 -129.909463991386 -133.984246954852 -137.601221997685 -143.8801936004 -145.129850858966 -146.599175573433 -149.528081059872 -152.667884855448 -154.990717244962 -156.795674610467 -158.77463735671 -161.685116141012 -164.85797547101 -167.475292728445 -171.74468941527 -173.025748477546 -175.223950839646 -178.171365362731 -180.907642375988 -182.701105493714 -183.849687832813 -186.373205144091 -189.353785907318 -191.97958727643 -194.073101968501 -195.544059204636 -198.948772943187 -201.303061662384 -202.433363041847 -204.868427719794 -209.124154981386 -211.958651780621 -213.916791706832 -215.046342432511 -217.323707719963 -222.425475503475 -225.156194032116 -227.43145413588 -229.100869599969 -230.858433192114 -233.433247860893 -236.657545662894 -239.201122646308 -240.455793506838 -242.422741666055 -244.421927672466 -247.381735371134 -255.104278974206 -257.6196663262 -259.352410523501 -262.065501192267 -265.222353892003 -1.29481123242711 -7.44809781333278 -10.0552591690614 -16.1166944747053 -19.4795789260198 -21.1871992253344 -24.4283820267555 -26.2794428689351 -28.4620227287013 -31.2589028623744 -35.3857641953638 -38.2364145632677 -41.2668317664208 -42.8602807543913 -45.6436666918709 -48.9649427989511 -52.880908202838 -55.3620935567561 -57.0753724007483 -59.3367326825697 -61.8366992229479 -65.2115581735805 -67.5158826540622 -68.8143243582264 -70.5165862886876 -73.4637580357879 -76.0573310708506 -79.2324390408017 -80.8432474101797 -82.522042496795 -85.0083631354705 -88.2296205023947 -91.0766803518381 -93.4388957828268 -94.5848164722779 -97.4464864679806 -98.8987142824183 -100.412352509174 -103.227267885542 -106.213009226984 -108.63197710689 -110.458169248475 -112.262965060715 -114.482754838741 -120.410305196172 -123.118724531198 -125.418501174623 -127.070837017367 -129.946708211945 -133.997660242662 -137.617600343222 -143.830193978401 -145.078195659017 -146.548906669142 -149.475307971104 -152.595934795508 -154.911928073414 -156.7185921145 -158.700430512326 -161.619868130667 -164.813612640353 -167.432098362987 -171.677138842586 -172.957872630394 -175.153796300149 -178.108040931196 -180.826093808464 -182.621161302693 -183.770587065359 -186.282804339277 -189.277421360386 -191.899009711098 -194.004014180481 -195.477800159564 -198.861248424096 -201.213568945371 -202.344738415647 -204.767918928842 -209.062290284175 -211.884453763731 -213.852228917805 -214.981428987073 -217.253009403689 -222.303878862855 -225.045724595252 -227.314531532154 -228.984077220808 -230.737103959537 -233.31866434045 -236.534506776857 -239.061622489929 -240.320153288364 -242.286786522266 -244.273233967609 -247.240674063438 -254.799318556683 -257.307467057955 -259.038422703185 -261.756886979565 -264.942705262192 -1.29487784005701 -7.4359109815932 -10.0576413981477 -16.1164716696898 -19.4852442783836 -21.1960245897444 -24.4727212276119 -26.322173306984 -28.515305071473 -31.3190092072928 -35.4666464783858 -38.3075005937532 -41.3307076073418 -42.9261607825246 -45.7012604292802 -49.030075931334 -52.9738656983007 -55.4491592486887 -57.1662940286845 -59.4317858579018 -61.9358687011573 -65.2993214498989 -67.6092746100771 -68.9055160885702 -70.6089200398037 -73.5402582591659 -76.1378436336586 -79.3085519103758 -80.932139784173 -82.6120813653575 -85.106406061519 -88.3318197520798 -91.1738205537585 -93.5322966981092 -94.6794026564666 -97.5494830826235 -99.000682038841 -100.513359621046 -103.330025348531 -106.313670868593 -108.734465863728 -110.560450020717 -112.364289701178 -114.597529433418 -120.460966859003 -123.175769677473 -125.477759431214 -127.132371548996 -130.011324241065 -134.074760936416 -137.688644903286 -143.929608091706 -145.178902457596 -146.650941394932 -149.572555269954 -152.70176102257 -155.009949047454 -156.812647871431 -158.795800884429 -161.694391517966 -164.884536918373 -167.518126012548 -171.77087322768 -173.0500561884 -175.24876698008 -178.208848565532 -180.928644031411 -182.722698428527 -183.87070501701 -186.38635850565 -189.384302920015 -191.998155464532 -194.101588140996 -195.577217510796 -198.984220759436 -201.337308271506 -202.467504193747 -204.901961747759 -209.18942602038 -212.036390987771 -214.00252116747 -215.131069946272 -217.406231594155 -222.498669275649 -225.238175506077 -227.512620412332 -229.184195717617 -230.93910560226 -233.508101676265 -236.743996796401 -239.279021527914 -240.536842258525 -242.502179775394 -244.493066002234 -247.47204264866 -255.063737814837 -257.567885958407 -259.298218131188 -262.014863419507 -265.174836052669 -1.29589173647893 -7.44530069726108 -10.0394975230206 -16.1561695459859 -19.5119469539625 -21.2193952245216 -24.489932920571 -26.3418299110897 -28.529168680862 -31.3218032581684 -35.4859616286151 -38.3352119598793 -41.3713300299873 -42.9633731394813 -45.7475720613006 -49.0662385794358 -52.9906191859856 -55.458676255508 -57.1803857499446 -59.4430699243862 -61.9442876713552 -65.3119641606603 -67.5993880478548 -68.8955102229395 -70.6016422578073 -73.5372897312713 -76.1069896936081 -79.2963604320046 -80.9248079689683 -82.5988725461433 -85.0987378870715 -88.3040770505014 -91.1513137171567 -93.5078002151844 -94.6557196310215 -97.5039140219943 -98.95928222378 -100.466749865953 -103.280456047165 -106.274907865066 -108.694722150234 -110.514831821296 -112.315710837841 -114.543840126277 -120.418386527864 -123.123871745601 -125.428006970256 -127.083530948574 -129.964510922859 -134.028637604846 -137.655645840257 -143.869287675174 -145.119039429816 -146.596989043432 -149.515324486586 -152.629785047177 -154.94489485528 -156.751659377123 -158.73321251346 -161.646955793216 -164.848910648024 -167.475943362194 -171.742738144084 -173.022898756561 -175.22175612293 -178.180396030282 -180.895350763657 -182.688411499686 -183.836014714795 -186.35565839091 -189.350496871947 -191.974280390082 -194.074662984073 -195.542928869257 -198.958251026919 -201.30642284626 -202.433629393279 -204.857079401556 -209.145579088154 -211.988473013957 -213.937625641143 -215.063083393995 -217.33637372176 -222.369395950629 -225.106367600321 -227.371914746892 -229.046211674189 -230.804180831807 -233.360914597842 -236.567055283424 -239.103801712316 -240.361265870067 -242.330311658292 -244.322964286962 -247.28805434575 -254.705268607087 -257.233099612613 -258.964368243761 -261.671250288401 -264.825709332616 -1.29426077702169 -7.4549695752612 -10.0897246032738 -16.213131692544 -19.5637409596107 -21.271246745086 -24.5322810349036 -26.3887793821449 -28.5739819839435 -31.3680587029293 -35.5246850523181 -38.3755076638273 -41.3966525692214 -42.9909075947961 -45.7737028041673 -49.1141928377509 -53.0325905878631 -55.5090867963994 -57.2315035128926 -59.4792825110589 -61.9795720861702 -65.3438937744198 -67.6441957857067 -68.9432655081166 -70.6471554392233 -73.5707912574831 -76.1543005447907 -79.3245432789395 -80.9489659974867 -82.6286843103798 -85.1205493144157 -88.3109213609971 -91.1588749400685 -93.5158375151122 -94.6614786980904 -97.5156863942089 -98.972435009814 -100.481952633544 -103.280518927211 -106.259465347274 -108.683167297884 -110.497931057656 -112.306088354336 -114.530365451726 -120.41913551525 -123.127777554407 -125.42930544553 -127.082919376282 -129.94110787315 -134.055907419258 -137.66398105568 -143.830138048283 -145.080538809105 -146.556212979933 -149.4856145351 -152.605897623254 -154.92043265584 -156.718854561817 -158.704015887931 -161.602714111472 -164.79698054425 -167.429507222518 -171.681603315899 -172.96159140592 -175.164388887226 -178.112362236443 -180.837276360546 -182.630714499364 -183.778828535746 -186.292648197105 -189.278142657406 -191.906567811149 -194.005319430644 -195.480244429592 -198.873298818978 -201.217408437757 -202.347413384608 -204.777688289126 -209.050867308304 -211.892414219287 -213.850395701724 -214.978983033711 -217.262192220747 -222.336088397355 -225.0820830001 -227.358099355327 -229.032119223705 -230.795901810137 -233.366821723155 -236.580178048874 -239.113018863936 -240.372987075884 -242.335248270768 -244.32649047694 -247.292642325289 -254.802627708266 -257.312758359754 -259.04449742684 -261.752793523346 -264.900351618125 -1.29574415414366 -7.446345783497 -10.0756126279616 -16.1177925420399 -19.4811639786731 -21.1877408145739 -24.4409150036643 -26.2948346220501 -28.494043667231 -31.3001033427182 -35.4453622333453 -38.2966023143522 -41.325222662782 -42.9155594004015 -45.6935770166047 -49.0437681240478 -52.9650213185403 -55.4293868563735 -57.1726360412638 -59.4196585589679 -61.9166224942033 -65.2670470603601 -67.5777064484938 -68.8753777820264 -70.5818345901993 -73.5151435879242 -76.0816538749701 -79.2700889891326 -80.8846554945323 -82.5644363099285 -85.0472108016622 -88.2520567748503 -91.1023444155071 -93.4456811047363 -94.5911602928972 -97.4409208381895 -98.8971258152777 -100.411314644953 -103.21415162164 -106.189953787804 -108.6262074417 -110.45181199391 -112.261411343359 -114.498825000817 -120.440160375561 -123.139755458354 -125.439629591516 -127.097784141758 -129.970481391077 -134.030161263384 -137.671450810953 -143.877136345975 -145.125521915986 -146.60179388429 -149.536442543455 -152.665874998021 -154.981540616737 -156.784100700416 -158.771044071583 -161.664885492777 -164.853121518174 -167.474332311396 -171.693275233469 -172.973308175537 -175.176139819303 -178.138493126656 -180.864369790946 -182.656616150045 -183.805599968884 -186.324137753505 -189.344235480117 -191.953346727577 -194.052215207325 -195.524836449239 -198.938897990734 -201.291834371294 -202.423593409896 -204.862872648281 -209.142883567024 -211.97397516271 -213.937765941043 -215.065185313113 -217.341514598746 -222.394570196931 -225.131822213824 -227.41837929555 -229.088256579406 -230.848443282478 -233.404320022071 -236.620153967986 -239.151174862406 -240.40975922249 -242.375640298729 -244.363093825453 -247.328674112068 -254.905799061522 -257.418173288746 -259.147396053716 -261.856767403584 -265.011205473385 -1.29394502506782 -7.45307557108342 -10.0771692642729 -16.11620734687 -19.4787165339701 -21.1873070757954 -24.4391539818246 -26.2958054917732 -28.4830043408007 -31.2937642830173 -35.4219218475548 -38.27328480441 -41.3158215889514 -42.9124655894247 -45.6892148464546 -49.0218095006744 -52.9275787207998 -55.4155027965682 -57.1415007632785 -59.3968376916021 -61.9009192285003 -65.2466515931943 -67.5433283732826 -68.8389498052006 -70.5430287070861 -73.4715233523355 -76.020894946096 -79.2069917188406 -80.8193517715149 -82.5012685307937 -84.9925815429805 -88.177702218736 -91.0231701448741 -93.3839721029088 -94.5320366530865 -97.3863774824662 -98.8415884400997 -100.353755071397 -103.159035688021 -106.139771214707 -108.571035390938 -110.391959115234 -112.19833518334 -114.424810598482 -120.297868047034 -123.01819578357 -125.321175611398 -126.976617675707 -129.855580949664 -133.943209704894 -137.576488471139 -143.779200229258 -145.028148683288 -146.495147493698 -149.433742098599 -152.566361818044 -154.884056453013 -156.686962875624 -158.669666838149 -161.584134041674 -164.778066127787 -167.400089234311 -171.621222029444 -172.90242948393 -175.101220295671 -178.053627789279 -180.775288014754 -182.570426764745 -183.718140729129 -186.234921171611 -189.230958360111 -191.852942636123 -193.958374973061 -195.429915840421 -198.831890519259 -201.184966496498 -202.311639661008 -204.7469456633 -209.0442717651 -211.89295631025 -213.851106764177 -214.975255226889 -217.253490502095 -222.340231977664 -225.083176287888 -227.36000677725 -229.030733741234 -230.791468060358 -233.368506703242 -236.579914785119 -239.11821332912 -240.37590578683 -242.340236551224 -244.3293973835 -247.30474562425 -254.853334188564 -257.363730648504 -259.095185108701 -261.818514158593 -264.989519004322 -1.29490561047155 -7.45644630690735 -10.0988535654826 -16.172576912451 -19.5551194447813 -21.2612450487737 -24.5239049454431 -26.386501212775 -28.5694006884235 -31.3642115640601 -35.5240742781617 -38.3713057876018 -41.4206905579623 -43.011787165425 -45.8046445812017 -49.1333121511232 -53.0558963138427 -55.5237894352295 -57.2415248576585 -59.4893647989922 -61.9814629928658 -65.3547055766721 -67.6519938194166 -68.9511402500349 -70.6515552894122 -73.5787109199896 -76.150617514934 -79.3418812699325 -80.9624401930191 -82.6414431091304 -85.1306510580934 -88.3345462599283 -91.1638538264743 -93.5129634389449 -94.6581096247194 -97.5165134031255 -98.973591932627 -100.48238909632 -103.287738933149 -106.263838651357 -108.686279003073 -110.505297732158 -112.306563679899 -114.530100251252 -120.456964462752 -123.173306481764 -125.474918690967 -127.130006808407 -129.999877540593 -134.045749413541 -137.660579420692 -143.849062584912 -145.099644675081 -146.572466484735 -149.501775007926 -152.61913817913 -154.927933303443 -156.731548313443 -158.715140118707 -161.615194644187 -164.809871149387 -167.4288256271 -171.685099753202 -172.967095534594 -175.165667039153 -178.12390451713 -180.8529912245 -182.644901928286 -183.793736803139 -186.310289183674 -189.286261174083 -191.904776517225 -194.000390621171 -195.469740438895 -198.862962339862 -201.220078689101 -202.351459391235 -204.765640799962 -209.038309502622 -211.879651299323 -213.830739121139 -214.960001725045 -217.24058244723 -222.190237715915 -224.940281370889 -227.214980132795 -228.883337666188 -230.632116765992 -233.206332876075 -236.423902951013 -238.963170545148 -240.217838802829 -242.187286876972 -244.18325014606 -247.15403330592 -254.708596172434 -257.218172412941 -258.94922198456 -261.659087023614 -264.814924973923 -1.29410839541746 -7.44891874914609 -10.0865101856376 -16.1214628776835 -19.49763816619 -21.2074746388547 -24.4707517416172 -26.3249315479486 -28.505685546642 -31.3039431114312 -35.4159840908268 -38.2623804878236 -41.304696578366 -42.8967538859248 -45.6914446469553 -49.0051876342962 -52.9438297157379 -55.4160962260159 -57.1356079343433 -59.400965042881 -61.8971022988693 -65.2476446824228 -67.536204366719 -68.8333575467177 -70.5393330598554 -73.4644947110615 -76.0233798573581 -79.1994783378624 -80.8241170955281 -82.5013179071417 -84.9921727822946 -88.1750116379629 -91.0268407308248 -93.3895216372101 -94.5320037680229 -97.3826295549865 -98.8331374233239 -100.343930682294 -103.153420171373 -106.127825709993 -108.559122735738 -110.378037885909 -112.182998821938 -114.412704428463 -120.218520634474 -122.925831545456 -125.23676926531 -126.889650335162 -129.76162267817 -133.84373701024 -137.471692397011 -143.610241414165 -144.862552941172 -146.335646830859 -149.251969937826 -152.394501889385 -154.718160798933 -156.521977897177 -158.503976738275 -161.418160710791 -164.620447994806 -167.247087826069 -171.479856594572 -172.761005334921 -174.958204912338 -177.906534438344 -180.636593198603 -182.438170215165 -183.585314775862 -186.102999190753 -189.089860329675 -191.719265922699 -193.813458357366 -195.286022976947 -198.697981896875 -201.051341076209 -202.181891535227 -204.611703717462 -208.924937917281 -211.764518488165 -213.731897157143 -214.859035295642 -217.142430319187 -222.172618227372 -224.910416402395 -227.19284271385 -228.862075231328 -230.620705174377 -233.190528175304 -236.384974056654 -238.923277166088 -240.180219232886 -242.144607671703 -244.131978244361 -247.10186594143 -254.673646946366 -257.179208948536 -258.912092772814 -261.621983073518 -264.789414301267 -1.29521919162436 -7.47193432220127 -10.1199711744507 -16.1227568254093 -19.4860447039635 -21.1966128268667 -24.469662753923 -26.3224927708487 -28.5105353627089 -31.2916488152364 -35.4240140488529 -38.2719475344856 -41.3053116706089 -42.8963658294728 -45.679450607901 -48.9968344086942 -52.9221022337628 -55.3949686058298 -57.112537541606 -59.3734551844078 -61.8674604852427 -65.2276883660761 -67.526441874877 -68.8223029756719 -70.5293857822104 -73.4625107785532 -76.0432217649144 -79.2403675100503 -80.8719532860411 -82.5446292119446 -85.0386305370193 -88.2518611743699 -91.0967992850345 -93.4551739978955 -94.600108376963 -97.4533299004239 -98.9105462129719 -100.417727804604 -103.218265493217 -106.190510102604 -108.620468868076 -110.441805537725 -112.248421192582 -114.481959850051 -120.334098052182 -123.053646811511 -125.355078332789 -127.012720396468 -129.896561788502 -133.974456494298 -137.599253739914 -143.846199848094 -145.096716353977 -146.56715087575 -149.494689891608 -152.628522068287 -154.946693725017 -156.75224726273 -158.733614582909 -161.640251093706 -164.840360031714 -167.47490304507 -171.706731187537 -172.987902751302 -175.176606676693 -178.12768901883 -180.845187600527 -182.640867678088 -183.789858148965 -186.304817995644 -189.311502975561 -191.936658209976 -194.03689985414 -195.510271453349 -198.907131256388 -201.259287254222 -202.385391151941 -204.814067473004 -209.054995702586 -211.898887248187 -213.857159814167 -214.984941418707 -217.264348638408 -222.258895295741 -224.998188734797 -227.260181168828 -228.931928557554 -230.691483983953 -233.257035854564 -236.468138486294 -238.999324705622 -240.257283483659 -242.222263119024 -244.215799561975 -247.180524345617 -254.738388956936 -257.244645743978 -258.973374669971 -261.691901190369 -264.8576761062 -1.29569206878514 -7.45658476262479 -10.0962925635079 -16.2036891108048 -19.5808972926585 -21.2889499136454 -24.5449218421984 -26.4010878897267 -28.58312996741 -31.3690187610671 -35.4914508763227 -38.3559476095499 -41.4020048535078 -42.9968522617454 -45.7873603440315 -49.0919529841346 -52.9951870436463 -55.4566667864508 -57.182767388595 -59.429749419262 -61.9312953508854 -65.3074955615188 -67.6134779320856 -68.9096651792257 -70.6141209766119 -73.5555763741497 -76.1313576491787 -79.2798631950595 -80.8909611684666 -82.5717459585336 -85.0571143313139 -88.2597004078475 -91.1299237782523 -93.4801367272602 -94.6249435349759 -97.4771517533688 -98.9315375250734 -100.439478882291 -103.242424826046 -106.21568053575 -108.632289111848 -110.455410328506 -112.264483328266 -114.484986519653 -120.448133053739 -123.149875871195 -125.451227476594 -127.107169888497 -129.987079985676 -134.061591179279 -137.692441667918 -143.931673209028 -145.180547551165 -146.654004456435 -149.574147466846 -152.713527087755 -155.032635928353 -156.834900987851 -158.826586725875 -161.719202262403 -164.91874376396 -167.537748537185 -171.77711287123 -173.056928737523 -175.251984772567 -178.215066697102 -180.945409870544 -182.733527945276 -183.882226974618 -186.394153630409 -189.378584173905 -192.007242998419 -194.115833245176 -195.587672581445 -198.992870500177 -201.341710273384 -202.46892507254 -204.891896509008 -209.204121315399 -212.04608394356 -213.998577499765 -215.122763342373 -217.406386597733 -222.421829204683 -225.170797420787 -227.43881306293 -229.107860779012 -230.859980500932 -233.428817686155 -236.65257259771 -239.176754954473 -240.434880502739 -242.399780653089 -244.38618946247 -247.365992173 -254.966774905657 -257.473261651631 -259.203849283603 -261.909146493304 -265.063451302472 -1.29538575596913 -7.44700886550562 -10.090812308133 -16.1417109330238 -19.5171288445754 -21.2277524083218 -24.4680545389831 -26.3201024857626 -28.5105551509612 -31.3186593391448 -35.4513855125688 -38.2922734637543 -41.3256435186282 -42.9201682582477 -45.7057822317526 -49.030419868749 -52.9610026684253 -55.4361018486136 -57.1354273642548 -59.3920868638447 -61.8904152592787 -65.2649295832049 -67.5653582934392 -68.8628736582554 -70.5671484913928 -73.4990964203242 -76.0794397171559 -79.255797288321 -80.8804906319719 -82.5564078459558 -85.0431915829245 -88.2650284434625 -91.1216403305568 -93.4675343463011 -94.6118509782673 -97.4627017150699 -98.9152706766107 -100.420232409424 -103.22438393182 -106.204935819025 -108.637543631447 -110.4608054188 -112.268845011433 -114.491444034495 -120.3888257703 -123.109361362961 -125.414855050059 -127.071596194334 -129.961223077806 -133.986437860432 -137.593875168328 -143.795411229071 -145.045186057137 -146.520343522206 -149.4528302681 -152.575045357137 -154.89546037362 -156.702969722038 -158.693945331956 -161.601519400697 -164.801482977238 -167.420347045352 -171.636387543316 -172.916890546771 -175.12917029765 -178.067663084982 -180.788689179339 -182.582871019444 -183.731438139548 -186.241351745668 -189.237043672854 -191.857840639035 -193.957997833602 -195.429409752942 -198.838025140813 -201.193254685862 -202.322044902683 -204.754505309088 -209.008419930075 -211.829527159433 -213.791241045827 -214.920241911921 -217.185468592827 -222.278527980447 -225.015544500534 -227.295274465468 -228.965631826835 -230.722522670669 -233.291635618549 -236.496381387508 -239.026602811784 -240.286454164378 -242.251845055774 -244.245220036677 -247.216061369695 -254.753074040731 -257.254390072196 -258.986049714298 -261.70720906705 -264.879760525091 -1.29479438161173 -7.43966758003819 -10.0617545940313 -16.0764205025443 -19.4445241031832 -21.1491243351882 -24.4080314135941 -26.2625314235905 -28.4450419954269 -31.2332630942684 -35.3815604473666 -38.2220950454109 -41.2575577513991 -42.8481990211951 -45.6237630354308 -48.9551068413065 -52.8638074370026 -55.3432974206058 -57.0609424150143 -59.3173823528898 -61.8209847383069 -65.1884651565889 -67.4968268050901 -68.7952021273688 -70.5032070943457 -73.444663139608 -76.0143722427363 -79.1929613764118 -80.8102091191999 -82.4896641494562 -84.9851142365999 -88.1663020162452 -91.0040196338716 -93.354070582799 -94.4991639186076 -97.3423400662492 -98.804073331622 -100.322926180324 -103.123356137743 -106.090481015217 -108.516439599246 -110.340258428859 -112.148664102629 -114.372145687219 -120.312838134562 -123.029194949795 -125.327142711201 -126.980559959582 -129.865744610794 -133.922830874154 -137.564627188501 -143.912203645439 -145.162287635059 -146.63900311231 -149.559017727402 -152.694039562838 -155.015926775587 -156.826757051294 -158.802928871506 -161.703474931745 -164.877348534622 -167.502554995902 -171.754091867651 -173.034265642506 -175.233288337277 -178.190318555577 -180.904711473046 -182.698670875738 -183.846224216759 -186.362301885277 -189.343831392161 -191.975656449022 -194.071276190684 -195.543836762166 -198.959622542194 -201.304835053666 -202.433076746119 -204.852188914906 -209.092913292434 -211.934812131126 -213.8893449549 -215.019382578099 -217.304667728073 -222.368455441532 -225.104865588837 -227.375213520562 -229.047103274964 -230.804125988339 -233.374173688393 -236.59300522217 -239.109756859374 -240.366050535425 -242.333025072064 -244.324787912509 -247.305722905729 -254.762772999645 -257.256042951555 -258.986418306817 -261.71012428487 -264.884831479302 -1.29490025247892 -7.45264393449854 -10.0642746962093 -16.1002455464387 -19.4624986837589 -21.1726827984262 -24.4336766644039 -26.2803368915684 -28.4735645532016 -31.2659530194559 -35.4168852238071 -38.2560560778233 -41.3117836581596 -42.9041565540057 -45.6908735774676 -49.0349829578714 -52.9357289125554 -55.4008052107736 -57.1179818006279 -59.3733368333704 -61.8579671114922 -65.251970562338 -67.5465982118041 -68.8426421682557 -70.5495652516243 -73.4914892622135 -76.0582087604192 -79.2361881280607 -80.8513104207604 -82.5238743744825 -85.0046898377803 -88.2036104316147 -91.0648879593207 -93.421993823439 -94.5667398067048 -97.4238856125332 -98.8646885435782 -100.378916994919 -103.199161794354 -106.177385900001 -108.596554107704 -110.419538170467 -112.225344928 -114.447575446554 -120.363177505538 -123.078474472603 -125.38423174867 -127.038472348549 -129.922613189941 -134.004262516349 -137.62664378388 -143.842022569315 -145.092655377109 -146.5610845876 -149.485895305029 -152.611006778273 -154.923475440109 -156.731316106232 -158.717806769977 -161.630696154595 -164.817195445491 -167.442374013632 -171.709045709271 -172.990349404316 -175.181916918413 -178.142122073467 -180.877411692626 -182.672340755602 -183.820428234476 -186.335345012929 -189.340087630344 -191.961861855041 -194.060876435025 -195.531567949702 -198.923584708834 -201.272302906479 -202.4054245113 -204.836334740004 -209.099911383857 -211.927587589407 -213.883086181484 -215.010349225579 -217.298332536665 -222.313431988522 -225.053416178328 -227.31631737273 -228.985717312129 -230.74117364396 -233.295575048623 -236.497101220692 -239.028007570114 -240.286659389715 -242.266039302909 -244.259283325217 -247.239143865541 -254.7614499843 -257.262366348458 -258.990061805038 -261.689848279014 -264.86553763769 -1.29478481938658 -7.43384741488175 -10.034303073837 -16.092260807211 -19.4523253641961 -21.1596729942617 -24.4067073462441 -26.2504349523435 -28.4358169141431 -31.2279243964397 -35.3730471825584 -38.2135402944628 -41.2621501441431 -42.8559896796662 -45.6591554751305 -48.9740827853542 -52.8812843529839 -55.3572150216846 -57.0678736740456 -59.3187541651624 -61.8193132570445 -65.1690717979403 -67.4758958611732 -68.775186860525 -70.4780141362501 -73.4091434640207 -76.0019667979206 -79.1845767478405 -80.8152747176932 -82.4950406467182 -84.9881754416719 -88.1980143527289 -91.0410565186465 -93.3949243365984 -94.5418585153935 -97.3854357070181 -98.8331976065462 -100.339937199495 -103.157218718449 -106.145615266909 -108.57771988861 -110.39675254548 -112.206983681619 -114.42817034687 -120.270084629595 -122.991248583886 -125.299458359521 -126.959952828611 -129.835564272604 -133.906668681799 -137.526029542733 -143.80896270629 -145.060886805599 -146.533575590738 -149.470165756831 -152.604882421655 -154.917711435506 -156.718870402351 -158.699362487728 -161.588971322244 -164.771065114905 -167.39660147744 -171.629213566001 -172.908913534865 -175.105845186975 -178.06425904596 -180.804306316793 -182.598604012228 -183.746319035307 -186.274261276316 -189.291204512499 -191.909916568463 -194.00956813018 -195.479834149905 -198.890728729115 -201.231864488004 -202.361274810717 -204.787569682271 -209.098223546524 -211.947757864829 -213.912093163449 -215.041552288405 -217.321257931407 -222.328486541771 -225.068719884742 -227.343904580156 -229.012734166526 -230.771190982171 -233.342244781981 -236.557394101874 -239.088807089813 -240.347591818929 -242.32162204684 -244.312286268378 -247.291860041199 -254.849052553062 -257.361280798292 -259.092159318539 -261.805156181185 -264.971703097204 -1.29593127918586 -7.45059605031672 -10.0753946252973 -16.1990159302137 -19.5682150744033 -21.2755118129278 -24.539784459025 -26.3932999739411 -28.5839125821962 -31.3764605752563 -35.5373886972236 -38.3941934376795 -41.4258121775023 -43.0172120933539 -45.809286153579 -49.1410865905529 -53.0414435778311 -55.5218923630687 -57.233730574484 -59.4971761345409 -61.994331260611 -65.3777205841841 -67.6787425579685 -68.974467606517 -70.6801853432845 -73.6099420105268 -76.1910694421217 -79.3719600455993 -80.9904095885039 -82.6724917088679 -85.1695824422045 -88.3713296750081 -91.2074532184015 -93.5638106098527 -94.707833582701 -97.5624423301532 -99.0247455641 -100.537698744551 -103.344827685522 -106.322884525681 -108.745092975261 -110.571979214664 -112.376808166744 -114.604711446358 -120.522250834711 -123.241207193721 -125.547423417795 -127.206436319546 -130.063586516776 -134.101349021712 -137.723505766463 -143.925812039449 -145.175048858276 -146.647231115111 -149.570810068958 -152.695563687908 -155.013269158852 -156.81864781919 -158.800788303386 -161.698337852096 -164.881626756562 -167.499927501059 -171.759481619194 -173.039001901118 -175.249064538588 -178.204658568488 -180.930019025712 -182.722241201487 -183.870102706609 -186.38677511587 -189.383123432282 -192.007824892997 -194.116298289663 -195.590187952423 -199.007352978581 -201.360356730409 -202.489523798409 -204.913360007747 -209.196355231823 -212.025230056561 -213.990754217768 -215.116530430059 -217.385760851253 -222.422120222815 -225.163985420909 -227.446266779736 -229.116026588764 -230.873112562763 -233.439718347514 -236.662832727032 -239.190274687674 -240.448185527735 -242.417363674105 -244.407198785329 -247.376298924508 -255.055201410162 -257.580877216757 -259.310752238828 -262.027084841504 -265.189828477314 -1.29557403473177 -7.42987922552904 -10.0539439843922 -16.1279138938437 -19.4820474380576 -21.1917920504423 -24.4575246748297 -26.3038646166603 -28.4902724166185 -31.2920014961989 -35.4031405142982 -38.2509260993108 -41.2867776167542 -42.8802496791118 -45.6720694257744 -48.9789535940529 -52.9078913478814 -55.3767451529624 -57.0905791794237 -59.347043506243 -61.8565678740913 -65.2150226122065 -67.5183321957152 -68.8164988902001 -70.5216284891995 -73.4493778234452 -76.0305114578397 -79.2121765886808 -80.8335042852117 -82.5097931665366 -85.0099342155953 -88.2167256123895 -91.0675803825357 -93.4174440457462 -94.5624296352427 -97.4322248155232 -98.8734410838532 -100.382362527284 -103.196095039592 -106.177798588956 -108.601187563255 -110.422540463424 -112.227554429927 -114.456630911505 -120.334880639162 -123.054225244486 -125.353084157495 -127.003803563477 -129.873958758201 -133.94937570088 -137.596134447562 -143.884725796909 -145.135919932238 -146.612532917468 -149.560976401202 -152.692416689693 -155.011645822293 -156.815641774513 -158.800694828507 -161.707588179016 -164.893960013482 -167.504459039369 -171.751304700353 -173.033285451933 -175.232853551199 -178.191816722376 -180.912915365328 -182.713057762861 -183.861791070833 -186.376383352145 -189.370229022927 -191.990838245912 -194.095301889946 -195.565938906421 -198.97910298321 -201.336850649763 -202.469123288139 -204.899613076192 -209.182499173699 -212.024099620857 -213.983372746983 -215.111083132059 -217.38374846651 -222.426715449391 -225.178049605204 -227.451255174941 -229.120829613986 -230.873094272506 -233.441252421297 -236.64551722399 -239.168352412232 -240.425971392397 -242.395249763119 -244.384683841464 -247.347551646512 -254.871008350283 -257.376544732694 -259.111044390677 -261.815246078775 -264.969173470997 -1.2948255580957 -7.46761744552462 -10.0914202343298 -16.1800363023513 -19.5404321697277 -21.2513640921402 -24.5260709813324 -26.3795676425202 -28.5712602975738 -31.3635090400468 -35.503233453578 -38.3581885541809 -41.3860016557482 -42.9806955580737 -45.7658006828313 -49.0889511746782 -53.0113368217577 -55.4894036132256 -57.1958942270294 -59.449120450142 -61.9403344309604 -65.3123073434949 -67.6094371391556 -68.905801951136 -70.6095098986613 -73.5430728215861 -76.1375122098774 -79.3343340586625 -80.9527793395138 -82.6317701201208 -85.1183629231889 -88.3324127015236 -91.1732697596733 -93.5251690904564 -94.6694873943247 -97.5171589082202 -98.9693577926618 -100.483352227418 -103.293227174793 -106.275184842316 -108.695106171859 -110.516834464767 -112.324026998797 -114.555206350032 -120.489928364483 -123.20759193355 -125.522576463438 -127.178757317497 -130.042297348963 -134.116533362981 -137.724066971974 -143.970692497233 -145.222391365748 -146.696104293091 -149.632779902052 -152.762062111858 -155.081016039348 -156.886178871328 -158.867220424753 -161.774252822348 -164.959002319034 -167.579095765709 -171.8262708533 -173.104506435852 -175.307010732933 -178.282779374393 -181.006718008902 -182.800353531942 -183.948491881788 -186.468906687476 -189.480465428195 -192.103484271377 -194.200898309207 -195.672801018225 -199.077102909192 -201.423617885194 -202.55314661706 -204.984080478791 -209.261207717153 -212.100376496171 -214.060482274437 -215.191500750162 -217.468966848758 -222.516998545775 -225.256609189311 -227.525163735272 -229.194371014857 -230.942132439823 -233.512028155779 -236.730388602577 -239.271199455769 -240.531295714713 -242.499039258635 -244.492773374052 -247.460065114562 -255.024468862191 -257.522930682232 -259.25462669502 -261.979720901158 -265.158953194783 -1.29500940575868 -7.42925700769194 -10.0613812171027 -16.1735822117312 -19.5343627524118 -21.24346600174 -24.5031557581994 -26.3502864075158 -28.5436188930397 -31.3389626478331 -35.5065434497643 -38.3430014370703 -41.3729318884243 -42.9641280594532 -45.7472655966345 -49.0611065268666 -53.0079272921121 -55.4838139463235 -57.2093880485534 -59.4729833598123 -61.9876715347383 -65.3291876793 -67.6282118473411 -68.9254368280486 -70.6337801440441 -73.5612099898488 -76.1453536160751 -79.3207346699791 -80.9465179630165 -82.6262372738425 -85.1144801785573 -88.3338076106304 -91.1742194453663 -93.5192304972653 -94.6646313033279 -97.5153592840072 -98.9689893720089 -100.480644433222 -103.299538569246 -106.291874736511 -108.718607876604 -110.541662497567 -112.344630621504 -114.563470019532 -120.437414862854 -123.145251494728 -125.448579036743 -127.107441669337 -129.985461230732 -134.051770728446 -137.661303202153 -143.874071124318 -145.123969192058 -146.595710959059 -149.526521972463 -152.642181438632 -154.967613537684 -156.768762078042 -158.748180483212 -161.651032817366 -164.847979233375 -167.472488434181 -171.726647152646 -173.005571295194 -175.211268067426 -178.181386162323 -180.893924957931 -182.683133918258 -183.830720263004 -186.347902082016 -189.320827891166 -191.931087543564 -194.034377941309 -195.507404846335 -198.933957274512 -201.279523475603 -202.405530945353 -204.826156247964 -209.133317574741 -211.972037072902 -213.935295297085 -215.059460093891 -217.341933869257 -222.389942173645 -225.130709172114 -227.40299295959 -229.075463177248 -230.838068539387 -233.400843218755 -236.62301702306 -239.150115174453 -240.410683029261 -242.372773315485 -244.364665861248 -247.347692351859 -254.756660014771 -257.249719833314 -258.982803439927 -261.69116460125 -264.845230764322 -1.29553972617093 -7.43522000563752 -10.0296377119815 -16.1285888237223 -19.480133730092 -21.1870627130849 -24.4501577450265 -26.2960140982742 -28.4885459409781 -31.2888766838018 -35.4178110987578 -38.2801454734149 -41.3060820612687 -42.8982141531558 -45.6760899160224 -48.9927503526382 -52.903803742438 -55.3808219942426 -57.1025743764995 -59.363545186134 -61.8604600873621 -65.2222925931789 -67.52225409472 -68.8196531791518 -70.526713674229 -73.4623919216961 -76.0713244644256 -79.2382903915985 -80.8600875599605 -82.5338952019469 -85.0131473357085 -88.2261984062541 -91.0652995963788 -93.4184570235148 -94.5622851438612 -97.4169409488314 -98.8733537547252 -100.382978650231 -103.183063939092 -106.167280495086 -108.598005231456 -110.421778693689 -112.229015175849 -114.457661397283 -120.403976313414 -123.117602629251 -125.421439500926 -127.079037536032 -129.94935918607 -134.033030517037 -137.668790049371 -143.906150530129 -145.15771495544 -146.631774913199 -149.563507655341 -152.678323546849 -154.9927226247 -156.797527788362 -158.781482616557 -161.681930901798 -164.863262296369 -167.488135556494 -171.734282037761 -173.014172144 -175.219984900911 -178.17379385304 -180.893104863706 -182.692677708031 -183.840375462145 -186.371908688307 -189.355145412339 -191.973604859734 -194.07115448247 -195.544271768926 -198.977863315793 -201.33522586217 -202.466251968793 -204.892143429923 -209.183495185565 -212.034060694722 -213.99921438017 -215.128730197107 -217.41654052619 -222.439741213471 -225.178762031778 -227.454154128673 -229.123662180354 -230.881138960769 -233.44570009089 -236.674573755673 -239.207022620412 -240.467107134243 -242.439475953292 -244.432259399548 -247.40282788084 -254.917951180473 -257.413377628404 -259.148283592233 -261.870469629607 -265.041296759849 -1.29502675672952 -7.43183732258088 -10.0561936939144 -16.1119657837967 -19.4611663936323 -21.170751780534 -24.4478391110796 -26.3003774265887 -28.4922531139877 -31.2882366807948 -35.4097532480655 -38.2557724128994 -41.2995814947737 -42.8931793111049 -45.6756862243811 -48.998790942336 -52.8957695865028 -55.3611851295753 -57.0738879313263 -59.3234508738123 -61.8080134106802 -65.1747774560718 -67.4745635276698 -68.7726951874049 -70.4783440470961 -73.3965928377835 -76.0139844908152 -79.2026473526103 -80.8311626866264 -82.5041294332697 -84.9852303898243 -88.1926480793016 -91.0354587283522 -93.3859936202219 -94.5308541524936 -97.3925476972938 -98.8541739230497 -100.366013107675 -103.171760769399 -106.143575045191 -108.563394452596 -110.383708248939 -112.19288966814 -114.423931684586 -120.348750721175 -123.0572807282 -125.363061707058 -127.019239654772 -129.892610862226 -133.964761285999 -137.597063611763 -143.821725438189 -145.071557381473 -146.545101698353 -149.479785205875 -152.620556265415 -154.940764852913 -156.746129947523 -158.724290087071 -161.626846047725 -164.813540752293 -167.448539186822 -171.692823051363 -172.972692231394 -175.17453054336 -178.12331915016 -180.841798752263 -182.637826281876 -183.787079982233 -186.299823128262 -189.308791240203 -191.924525942003 -194.025797001103 -195.499071392962 -198.913698315287 -201.270174864766 -202.399672062981 -204.821028091887 -209.106281585051 -211.933486886468 -213.896488913191 -215.02597549668 -217.300395725615 -222.367331106513 -225.094779198248 -227.359236606393 -229.031414805527 -230.784080698645 -233.340921364466 -236.533521550665 -239.065408797862 -240.325608559602 -242.290453117398 -244.285885952924 -247.246687151213 -254.782661864634 -257.27858658824 -259.006672268463 -261.716935234429 -264.890310369071 -1.29478388373632 -7.44165571223706 -10.046620331146 -16.1148847307111 -19.483784078719 -21.1904902421217 -24.4642285322529 -26.3082293667443 -28.493323855139 -31.2905649208383 -35.4148495166733 -38.2661389678406 -41.3078025501757 -42.9020077309318 -45.6828582710029 -49.0146662690987 -52.914897148212 -55.3930578751485 -57.1036000870677 -59.3759393034541 -61.8717826661408 -65.2173501842426 -67.5121186246062 -68.8107601519528 -70.5200822574796 -73.4586920813384 -76.0094749866712 -79.185309864834 -80.816784465709 -82.4904083921367 -84.9739052449786 -88.1809581466168 -91.019186980756 -93.3697967519599 -94.5159899681833 -97.352265021269 -98.7991737773968 -100.313790400631 -103.12223264227 -106.093326011871 -108.51294372262 -110.338090969745 -112.142945847881 -114.373734115785 -120.308996888599 -123.022158446423 -125.321385800509 -126.975449519064 -129.846992984075 -133.920207295815 -137.530808911471 -143.827879384346 -145.075713471072 -146.548631656459 -149.478883221089 -152.60381444292 -154.924304537051 -156.727758694349 -158.711521144306 -161.620754002628 -164.805754076499 -167.421779929051 -171.659116476063 -172.940626083376 -175.137445661862 -178.095965297924 -180.822166873115 -182.615929083426 -183.763866564976 -186.280283676662 -189.258987557774 -191.871807929486 -193.968795602097 -195.438769414234 -198.866365394874 -201.216615895036 -202.342509089392 -204.761640284884 -209.006667670234 -211.842583584139 -213.80942274961 -214.936173240579 -217.216234341747 -222.274770100624 -225.007244027306 -227.279199211269 -228.950384132246 -230.703793544992 -233.278342203144 -236.50242853345 -239.036083270522 -240.292569438559 -242.262634663881 -244.260060318277 -247.229494566331 -254.616742721073 -257.12591439306 -258.856142199828 -261.572068660623 -264.739825298856 -1.2955260830799 -7.45172524593877 -10.0837895623058 -16.1425388378265 -19.5097548368995 -21.2183914614191 -24.4704198400804 -26.3200783487966 -28.511545476824 -31.3116424594226 -35.4929429747547 -38.3346817577263 -41.3693385837012 -42.9612900060081 -45.7400306400158 -49.0623918763383 -53.0059106993338 -55.4863217287602 -57.203527296765 -59.461260474829 -61.9542864594927 -65.3335188932927 -67.6245240150162 -68.9204615992614 -70.6290598023677 -73.5640353450505 -76.1405737347126 -79.3421983030693 -80.9732067124604 -82.654161993348 -85.1476099264252 -88.3532575452028 -91.1934901527172 -93.5506072244681 -94.694703791915 -97.551858539279 -99.0064667505828 -100.513050315875 -103.314321517063 -106.303041804935 -108.730410332141 -110.552556241142 -112.357113229955 -114.5796038833 -120.564974944478 -123.274770572275 -125.583211122999 -127.240268050548 -130.107388791212 -134.214237158097 -137.827626573806 -144.115549040337 -145.363395696541 -146.83885351106 -149.772977924391 -152.913631797913 -155.229560923099 -157.035496767005 -159.017103845646 -161.921724101261 -165.119803601983 -167.746723094838 -171.971012600845 -173.250863237242 -175.442004047172 -178.381231659564 -181.107529228492 -182.909006408123 -184.057544471117 -186.576085723178 -189.577077942194 -192.203864711187 -194.302525630407 -195.778831871646 -199.178280753873 -201.528741516286 -202.655261101058 -205.077160186337 -209.373499933659 -212.204996837065 -214.165190589975 -215.294687879185 -217.577243051482 -222.613998006613 -225.360106951371 -227.632404264909 -229.305937831339 -231.063942981604 -233.620676732903 -236.849215831566 -239.377519993679 -240.6334262535 -242.604384972022 -244.594019578926 -247.56709722731 -255.101779103473 -257.60622878268 -259.337128474131 -262.051244951651 -265.233177348221 -1.29523695729972 -7.46010397621353 -10.0742364471982 -16.1598244569085 -19.5211393078902 -21.229665941236 -24.4821256463433 -26.338537346383 -28.5274905224076 -31.3212560685007 -35.4721902761815 -38.3133129958611 -41.3407950172227 -42.9341019680825 -45.7215257141252 -49.0279833305282 -52.9450216250222 -55.4190547275403 -57.1371707590449 -59.3928016166287 -61.8962244761179 -65.2793613353229 -67.5672755156253 -68.8653636142134 -70.568597726319 -73.5049970571034 -76.0611790877405 -79.2516378722871 -80.8724290570839 -82.5490038678251 -85.0361691153634 -88.2520487566893 -91.1010508557726 -93.4569998911005 -94.60055114988 -97.4603659661498 -98.9141970261562 -100.431027544755 -103.249756659057 -106.237720916906 -108.665793623726 -110.4866010936 -112.293658504402 -114.517574368689 -120.412163176884 -123.127720569926 -125.434668319903 -127.091855784656 -129.968512373399 -134.024165781673 -137.628693744377 -143.778321820421 -145.027048880068 -146.503479900782 -149.428913584705 -152.559303161552 -154.879204703971 -156.6810954087 -158.662399086454 -161.566088576846 -164.744183974018 -167.364691974537 -171.632432807425 -172.911388138478 -175.110317953439 -178.07312085751 -180.807087240544 -182.596071300131 -183.743085637909 -186.256374481562 -189.247728041594 -191.858447398707 -193.959624804026 -195.433675920717 -198.837023899831 -201.182854640889 -202.312829100437 -204.741171573685 -209.019986271855 -211.856103605055 -213.821654701717 -214.946167811556 -217.232047703607 -222.315035797887 -225.059323346062 -227.341193057346 -229.011039287925 -230.760407657971 -233.337881092887 -236.554680777514 -239.081078979851 -240.339975743876 -242.308739802185 -244.308838943773 -247.275208723227 -254.809078068917 -257.315134262607 -259.048296733641 -261.760996049518 -264.945966641875 -1.29444045623506 -7.4377354676465 -10.0766863184486 -16.1776311217253 -19.528955080621 -21.2396919960022 -24.4914928427048 -26.3413515929398 -28.5374020101232 -31.3265504352091 -35.4495195949288 -38.3013830647574 -41.3326281090081 -42.9279330944238 -45.7069800333327 -49.0225298140305 -52.9426185851408 -55.4199408672358 -57.1409984529127 -59.4003777630054 -61.8971744282795 -65.2429456801725 -67.5430950671559 -68.8392678139579 -70.5444991726271 -73.4814382692867 -76.044269237289 -79.2230544594977 -80.8517089785023 -82.5265407105173 -85.0232488819367 -88.2256405185179 -91.0735668953326 -93.4195890204702 -94.5639895105784 -97.421771366892 -98.8720187092489 -100.381819158242 -103.204733548773 -106.172960194136 -108.601354972858 -110.425291490771 -112.23025493828 -114.444897663568 -120.278560641695 -122.98996825852 -125.284503219737 -126.943123836713 -129.811875187832 -133.87893477687 -137.487153331619 -143.748511257578 -144.999870537119 -146.469904390746 -149.409448312642 -152.528016098379 -154.839590831202 -156.644043061106 -158.620401434892 -161.530345775167 -164.725386083629 -167.3533842966 -171.594938606537 -172.877132033298 -175.082699411089 -178.034001350659 -180.762463915112 -182.557665556754 -183.704312267509 -186.213215227849 -189.203142977736 -191.842224501233 -193.941011841414 -195.41517943507 -198.818033818683 -201.170691265036 -202.298046926034 -204.72765905451 -208.999571588905 -211.837139570688 -213.795787050738 -214.923514373148 -217.208969699173 -222.266162415612 -225.021626756434 -227.308051536863 -228.978993496901 -230.733697812971 -233.300979587866 -236.518034273628 -239.047864893529 -240.305186657066 -242.27480436367 -244.269584964863 -247.231285638743 -254.785128611039 -257.297592951074 -259.02999752815 -261.762053139215 -264.934863542368 -1.29525493253119 -7.44739368487792 -10.0834270388674 -16.1124638371567 -19.4818414073816 -21.1908196157315 -24.4476612630851 -26.303199011378 -28.4926129485303 -31.277132453866 -35.4476502637163 -38.291171163146 -41.3185884637204 -42.9111238784932 -45.7015195181732 -49.0129005673372 -52.9458542598235 -55.4228402329283 -57.1540229002412 -59.4014471202449 -61.9046748597574 -65.2588688136868 -67.5430198482402 -68.8385928621073 -70.5385702773643 -73.4687116477415 -76.0442314292545 -79.2158674377856 -80.8409529230252 -82.5231931926981 -85.006445939009 -88.2084294231864 -91.0439105150506 -93.4000059464567 -94.5448930918623 -97.3993990003596 -98.8598443465379 -100.359650545274 -103.161477929777 -106.119850641182 -108.551031043177 -110.370434621635 -112.175770535588 -114.393344218549 -120.250715774421 -122.963796910114 -125.271300381957 -126.926622034595 -129.789125439604 -133.860279450211 -137.458736502568 -143.675528847821 -144.925202800076 -146.398575877165 -149.331929420106 -152.448489246676 -154.766032045851 -156.574805214045 -158.557977645678 -161.46037872117 -164.649600570179 -167.273664671779 -171.529947226327 -172.811280167015 -175.014721769921 -177.968806373736 -180.697634334121 -182.494595230993 -183.641323145155 -186.171234246446 -189.152799231992 -191.786255791594 -193.887970231483 -195.360018387685 -198.773204426329 -201.116005672031 -202.246412564973 -204.677254804036 -208.978543734702 -211.807649848048 -213.762305573222 -214.889397274704 -217.155940595269 -222.234395402942 -224.971806593177 -227.247964027862 -228.916907238611 -230.671325466278 -233.238330342953 -236.457950292098 -238.990502471901 -240.249142966446 -242.211559723073 -244.213002163605 -247.170019901049 -254.635881478457 -257.142466401937 -258.874202510705 -261.597996021992 -264.768293278588 -1.29589388928427 -7.43283294278133 -10.0699978216777 -16.0767884544058 -19.4490896965084 -21.1579084061794 -24.4198329119665 -26.2728762195898 -28.4625193771064 -31.2515974868564 -35.3843613488487 -38.2372048891404 -41.2570838663901 -42.8478724971378 -45.6233526240428 -48.9694217907428 -52.8871034235003 -55.3577015814932 -57.0769994392437 -59.3390872116311 -61.8317583586953 -65.1966370190947 -67.481692619981 -68.7796291479851 -70.4852819613745 -73.4393120619443 -76.0093485174907 -79.1945946843177 -80.8121424506266 -82.488120388375 -84.9649969010682 -88.153659930234 -91.0128660707936 -93.3651348605867 -94.512322171152 -97.3596964130798 -98.815212487674 -100.323316700311 -103.133999209269 -106.103499876763 -108.528105566798 -110.351562656366 -112.156574854693 -114.391967505033 -120.246890979809 -122.962240291374 -125.266592680647 -126.918549216519 -129.79176130428 -133.883687617087 -137.490144003943 -143.710549631936 -144.960131937422 -146.431191136945 -149.354985758782 -152.473625599945 -154.79634953073 -156.603080379324 -158.582040169385 -161.480851889876 -164.665437305015 -167.2826404998 -171.518546737559 -172.800026983971 -175.002369462588 -177.966810926743 -180.697772868859 -182.495093715017 -183.642078036519 -186.140285635976 -189.138915057706 -191.758356698904 -193.855614601413 -195.327384556301 -198.743760913665 -201.091567224185 -202.220990481277 -204.644163523062 -208.903527173826 -211.724216676476 -213.693546406591 -214.821109468285 -217.088956178913 -222.084150245698 -224.828329887257 -227.103544123012 -228.774263718141 -230.532768297505 -233.10064229518 -236.315593273165 -238.852903748739 -240.111255925927 -242.069081474072 -244.060579242308 -247.03143963941 -254.592526331106 -257.103318796303 -258.830187491882 -261.535091533797 -264.70555625354 -1.29488856825457 -7.44189376807948 -10.0549921990975 -16.0244178758749 -19.4017301446665 -21.1060633282845 -24.37344070856 -26.2220553721461 -28.4109651411164 -31.2102648165983 -35.3191795474516 -38.1639023555505 -41.1847901900431 -42.7774476360945 -45.560345172907 -48.8789147748976 -52.8048975142545 -55.2805742130482 -57.0104065938755 -59.2652585195392 -61.758006952037 -65.1188653367467 -67.4133010117781 -68.7107090351265 -70.4129446510611 -73.3446193887313 -75.9154023774565 -79.0859004014995 -80.6991266841455 -82.3796933001089 -84.8768291116636 -88.0693207210902 -90.9141953983856 -93.265604926653 -94.4085576943505 -97.2585521900896 -98.7123199983513 -100.22706961752 -103.03652648833 -106.010065622586 -108.437936953698 -110.260160404907 -112.067261824023 -114.290283354993 -120.22586734373 -122.919690544311 -125.212149782158 -126.867991061263 -129.746119357382 -133.815395417182 -137.441636575489 -143.599118014503 -144.849283210478 -146.320343934397 -149.266392053438 -152.393903836933 -154.705032917763 -156.510026770537 -158.483792478639 -161.396107814733 -164.595023652797 -167.208791382649 -171.442647869603 -172.723259759356 -174.929386370733 -177.872623651699 -180.588612202387 -182.38378429098 -183.530274043873 -186.048263684805 -189.044958392921 -191.663888868144 -193.760882946135 -195.232130292854 -198.648311377351 -200.994674426809 -202.124507401432 -204.557607798922 -208.836954550357 -211.661609451424 -213.624207891307 -214.751903693054 -217.033258282718 -222.068275513155 -224.804934306942 -227.080982238554 -228.747426120959 -230.500946601239 -233.069217500343 -236.28844625319 -238.835927003976 -240.092268831369 -242.064982251447 -244.061711095437 -247.028960323009 -254.496097128952 -257.006754620661 -258.739542565879 -261.45578062636 -264.622116637206 -1.29584071052348 -7.44658595438279 -10.0952674086362 -16.1603824784012 -19.505784085966 -21.2160591644848 -24.4815037568994 -26.3343738683775 -28.5214355190448 -31.3137620386378 -35.4649583108344 -38.306170137294 -41.3470639240667 -42.9373699393603 -45.7287308082754 -49.0287498874863 -52.9603140044049 -55.4308923949093 -57.15775442141 -59.4141939561563 -61.9114776530742 -65.3103607942028 -67.5941609715602 -68.8916331401932 -70.5925581093499 -73.5304911470592 -76.1010755950719 -79.2749567076934 -80.8993710100629 -82.5786834535225 -85.0626554644263 -88.2510811401275 -91.1027207456455 -93.4602261018623 -94.6069674092258 -97.4611356086263 -98.9124399613573 -100.426093175373 -103.248067893004 -106.24634041429 -108.668496675954 -110.487878380284 -112.296038089501 -114.525252668794 -120.437819785681 -123.151326185169 -125.448979420243 -127.100037248545 -129.984000348452 -134.044191968354 -137.673056605839 -143.905095355457 -145.157056574756 -146.633732825144 -149.555263969733 -152.689392166824 -155.001254332272 -156.806992801722 -158.792760327088 -161.693425666029 -164.876313361235 -167.499379027212 -171.762676529254 -173.043851056629 -175.243746875507 -178.210183088548 -180.931826182127 -182.724600301301 -183.873359978069 -186.383289999844 -189.377024626539 -191.987978215601 -194.084541533524 -195.556104419261 -198.977056216267 -201.333884750939 -202.463457184933 -204.905964059742 -209.195123451267 -212.033337474037 -213.989197088446 -215.116501005017 -217.408590196851 -222.413189405223 -225.152320972023 -227.429625505033 -229.099016336765 -230.854569995424 -233.424562100589 -236.661030307329 -239.206058197305 -240.463751209285 -242.431330642733 -244.421707793993 -247.396651147506 -254.835422145827 -257.343555963833 -259.074725353587 -261.804596358424 -264.997545663681 -1.295456804114 -7.4333129045455 -10.0699307509192 -16.2094404147496 -19.5775787664337 -21.2890409362287 -24.5471017827933 -26.398485158262 -28.5840003367231 -31.3764830815846 -35.5200452531907 -38.3725508369853 -41.3943756760457 -42.9869054652449 -45.7740386155123 -49.102838619286 -53.0127890735614 -55.4776944694328 -57.1990092153587 -59.4537981866152 -61.9638287793786 -65.3402947398427 -67.6408735926365 -68.938929196641 -70.6459657225123 -73.575689875425 -76.1331695499716 -79.2937443879282 -80.903342513321 -82.5826083204411 -85.0605261853279 -88.2776143555845 -91.1346039056104 -93.4911202893278 -94.6361189403246 -97.495895866883 -98.9477542828057 -100.457975797388 -103.267129699106 -106.252152526834 -108.672733872623 -110.4885906669 -112.296077207862 -114.52173342251 -120.401670478952 -123.120946848278 -125.418393383975 -127.075222131676 -129.942244735116 -134.034771941011 -137.68434983273 -143.94962365298 -145.199763603977 -146.675613358845 -149.625578576142 -152.759862424706 -155.070375534352 -156.874975732374 -158.85268958148 -161.751178772153 -164.941518493389 -167.54746377961 -171.763371101446 -173.044905080272 -175.251385759451 -178.18692660086 -180.90865839971 -182.699292586258 -183.84634344021 -186.35984845183 -189.362271662111 -191.983670872357 -194.088610912613 -195.561737236737 -198.959095523903 -201.306119894672 -202.440550182637 -204.878231603475 -209.152941705809 -211.994281301109 -213.948751025195 -215.076881059984 -217.360555530262 -222.455587152068 -225.213455485531 -227.487379257217 -229.157279901266 -230.914701856976 -233.485864866295 -236.714204687673 -239.245737341854 -240.503991958724 -242.475636343704 -244.472297434487 -247.444863349092 -255.140773552975 -257.64072938425 -259.371897102401 -262.078699576679 -265.229946497247 -1.29540617867223 -7.43656024126071 -10.0681968533958 -16.0947756660099 -19.450630743955 -21.1609344976189 -24.4246372878474 -26.2716211663048 -28.4640028054735 -31.261113908044 -35.3759531478726 -38.214105302191 -41.2336845396567 -42.8293575301343 -45.603883682682 -48.9301984432415 -52.8539759619275 -55.3277432002091 -57.0342003918264 -59.2972927381601 -61.7971425011614 -65.1627217664368 -67.4564533517732 -68.7544040994507 -70.4573645939079 -73.3861405342028 -75.9508994226299 -79.1461938236043 -80.7678001711458 -82.4489028933309 -84.9318772916566 -88.1341133375901 -90.9937420359737 -93.340623353001 -94.4872734333678 -97.3556683163897 -98.8144821615783 -100.333523822291 -103.143751962932 -106.118495479651 -108.54785918711 -110.368884278479 -112.172116565155 -114.394839097317 -120.309614807135 -123.028670382236 -125.325582964604 -126.976756592769 -129.857624893957 -133.926230263546 -137.56197586718 -143.775910936553 -145.024338559968 -146.502292553992 -149.418186051466 -152.542090208759 -154.849845702675 -156.65398986623 -158.637356265878 -161.546108118587 -164.727103367059 -167.352425827811 -171.613393077425 -172.892674736984 -175.082539072837 -178.028895106752 -180.75969156615 -182.552412378598 -183.699862862915 -186.219065635492 -189.229550719453 -191.84279280568 -193.939247535251 -195.410896004013 -198.807787121702 -201.154862595975 -202.285891305413 -204.709563584137 -208.99671115161 -211.815883359865 -213.785572593782 -214.912135039049 -217.195298848945 -222.21905671989 -224.970656483922 -227.246504205534 -228.918367729182 -230.673630112039 -233.231226692527 -236.44345890509 -238.978923108055 -240.23505698064 -242.202941946003 -244.199977008141 -247.160637087035 -254.84687855792 -257.356197237941 -259.084573119228 -261.796592097742 -264.953350122692 -1.29464347351743 -7.43386936449345 -10.0361786282101 -16.0335278566166 -19.4057307471181 -21.1134779060039 -24.3712793189749 -26.2333764819509 -28.418457972215 -31.2057267389817 -35.352116836168 -38.1979610564536 -41.2318311521454 -42.8274056727815 -45.6121559408721 -48.9235099495191 -52.8521930746191 -55.3257883634477 -57.0447663420081 -59.296123920931 -61.7918868917839 -65.1627063138676 -67.4440634994356 -68.7412770400537 -70.4427846665754 -73.3631894224388 -75.9113463068483 -79.1015246481654 -80.7275506144341 -82.409840987691 -84.8969184677462 -88.1125333064927 -90.9463561255441 -93.2913441575896 -94.4362143757298 -97.3007357345375 -98.7618228665679 -100.265869113342 -103.087299548128 -106.069593574808 -108.488797087868 -110.314749661322 -112.119797897147 -114.354036746699 -120.265348152315 -122.981724615374 -125.291758292769 -126.946193324059 -129.818032171441 -133.894750865912 -137.508047971274 -143.733679337902 -144.98488286146 -146.458994412277 -149.393360772361 -152.521658961362 -154.834321172032 -156.646143889519 -158.625515359797 -161.526009355981 -164.72782112388 -167.343161553333 -171.576829702171 -172.858075260786 -175.054846557607 -178.015753241634 -180.74070422412 -182.537855175972 -183.686065885376 -186.201681188561 -189.20928935835 -191.837795743466 -193.938530398799 -195.412387843759 -198.826634352203 -201.172737719877 -202.298951260845 -204.734436735774 -209.037185722867 -211.879947578182 -213.842217553453 -214.971503369613 -217.251439082859 -222.340631427274 -225.084142113517 -227.349106439331 -229.01860501047 -230.771092142575 -233.330922446521 -236.552916770243 -239.081574791641 -240.341098540879 -242.304829006994 -244.30066625537 -247.26275012149 -254.742399498644 -257.238822284287 -258.970260192057 -261.687499398048 -264.857479259663 -1.29539715048193 -7.435661554935 -10.0656177617884 -16.0780689293139 -19.4606132677786 -21.1676579615576 -24.4191125337063 -26.2753723742848 -28.4664827081445 -31.265184399036 -35.4360064311609 -38.298636859805 -41.3239956533175 -42.9156639349001 -45.704027525265 -49.0330731120293 -52.9516560715125 -55.4215654443624 -57.1310985615772 -59.388080514872 -61.9073575450403 -65.2639446362286 -67.5655051376237 -68.86244378174 -70.5699684635741 -73.4997671731783 -76.1054565553402 -79.2945170035995 -80.9150560637423 -82.5945552935468 -85.0989989274215 -88.3145657962182 -91.1550985569041 -93.5069136880261 -94.6517152629516 -97.4931825111156 -98.9514425611465 -100.462953411576 -103.261330311934 -106.227880406859 -108.648270469124 -110.472892123329 -112.278080780039 -114.50512954539 -120.378723843385 -123.082048419207 -125.386170543475 -127.043835377129 -129.917844405007 -133.98410342302 -137.611116711372 -143.820847164023 -145.068087187715 -146.542396856892 -149.462056048132 -152.57646387939 -154.894868339345 -156.699304465733 -158.682971844263 -161.585173751273 -164.777607602812 -167.395628865516 -171.658512583584 -172.93775930993 -175.134303394026 -178.092304130255 -180.810830113776 -182.606909169498 -183.755109079734 -186.274133070759 -189.25807808456 -191.888270840521 -193.986849446266 -195.45495538554 -198.868980955378 -201.216649005708 -202.342881572636 -204.775591119416 -209.044398551574 -211.891901143009 -213.862086782078 -214.988411048688 -217.2739715141 -222.356873362845 -225.097860845799 -227.368056155328 -229.034907164602 -230.78295963985 -233.354959092703 -236.58775096564 -239.127384661358 -240.384634493229 -242.355142746021 -244.348862176994 -247.32942126063 -255.052682280679 -257.557873735394 -259.290521290026 -262.013167044003 -265.184444281025 -1.29541065531376 -7.44806407375132 -10.0678714376111 -16.0642504990597 -19.4227082699134 -21.1287467750072 -24.406451418362 -26.2640342706941 -28.4583582112827 -31.2528885241408 -35.4036169577512 -38.2558256871318 -41.283574238579 -42.8787123356459 -45.6497940162585 -48.9614325205402 -52.8859431478719 -55.3443158982757 -57.0770291546504 -59.3456366669855 -61.8448181113118 -65.1945630257517 -67.4981817668454 -68.7960930481997 -70.4985844029236 -73.4295460793554 -75.9839852499475 -79.1660547247834 -80.7848312693063 -82.4607741081665 -84.9504143009007 -88.1366232883105 -90.9804334714837 -93.3289834210321 -94.4707785387386 -97.3281641499014 -98.7695548959521 -100.283746422554 -103.093253260306 -106.066692827564 -108.483748604358 -110.30369213477 -112.109700151695 -114.333845906596 -120.220309741564 -122.931576297368 -125.241721779688 -126.896844313925 -129.765431495412 -133.857039760365 -137.483309802926 -143.748903678809 -144.99777891396 -146.477129195232 -149.403261311583 -152.520953586769 -154.841230526508 -156.647496920868 -158.63058117405 -161.538257023108 -164.744141517144 -167.371452899426 -171.647374381445 -172.930526500035 -175.13502437345 -178.077686893723 -180.796195841707 -182.589820918151 -183.739321145034 -186.241592472825 -189.235518698181 -191.854950473132 -193.952470688236 -195.423476455786 -198.827830266944 -201.176847994914 -202.30530983455 -204.730512543563 -209.000764955881 -211.832309903611 -213.800390532557 -214.927701430338 -217.207964035766 -222.30683389952 -225.056253674302 -227.324561709252 -228.993793337996 -230.75222327817 -233.313898115119 -236.512306948028 -239.041651176284 -240.302461872606 -242.266758452525 -244.260027994925 -247.229689560118 -254.83116061927 -257.348013872878 -259.081697721633 -261.8095380437 -264.992124349859 -1.29514589525838 -7.43878499476206 -10.0697828919761 -16.0642275326451 -19.4349724254392 -21.1413933964729 -24.4065224704362 -26.2569507258131 -28.4414536649616 -31.2307041572359 -35.3597763558634 -38.2068689094883 -41.2582264136785 -42.8482730168919 -45.6256901974688 -48.9439245705757 -52.8575090357888 -55.3334124418296 -57.0505695761081 -59.3133788673584 -61.8025316215119 -65.1856521316728 -67.4733086496978 -68.7678336825555 -70.4699534283573 -73.3984476504432 -75.9805301474954 -79.1508464774637 -80.7635803417566 -82.4503353220508 -84.9432328162374 -88.1418755661936 -90.9926122783403 -93.3400137242153 -94.4842777995436 -97.3471341894112 -98.8021922471269 -100.310749773121 -103.115001948438 -106.093045655683 -108.516197453165 -110.339975992242 -112.139237022945 -114.367407296596 -120.324838065025 -123.046081574912 -125.350545428587 -127.00959118801 -129.884905801838 -133.942929563475 -137.575145202396 -143.799045874599 -145.050444928845 -146.531191929123 -149.463585384486 -152.592437642509 -154.912625389093 -156.718775821925 -158.69738994675 -161.604143142601 -164.782808879165 -167.409624258383 -171.64684820468 -172.929134525874 -175.128905879615 -178.09175166962 -180.823533010367 -182.610666403234 -183.757461282781 -186.27058399878 -189.268510010269 -191.890458097236 -193.989625473601 -195.462356313436 -198.895684532166 -201.246252231389 -202.371909812945 -204.809584557095 -209.122230804272 -211.957809621486 -213.921050155627 -215.052351033818 -217.332628945192 -222.393333597508 -225.133550808036 -227.412266376135 -229.084372106356 -230.851332342724 -233.425724752789 -236.641643669089 -239.171575295185 -240.433717958684 -242.398146318753 -244.388316639919 -247.358315930178 -254.917538635187 -257.421065686696 -259.152271001441 -261.848243501659 -265.008302573844 -1.29591125261476 -7.46134639136752 -10.0861761914474 -16.1823040893333 -19.5386967046894 -21.2488099666548 -24.5216054666717 -26.372263766053 -28.5637498281645 -31.3693551593601 -35.5109171688161 -38.3551343028318 -41.3860087959514 -42.9809482672091 -45.7618437428717 -49.0771141156375 -52.9952379751252 -55.4723243269754 -57.1903139448477 -59.4499554958527 -61.9514603912913 -65.3297661633361 -67.6338133728083 -68.9310648329561 -70.6362759660811 -73.5743683806095 -76.1730200530618 -79.3268473198473 -80.941338261766 -82.6150027403761 -85.1083141890469 -88.3124931355642 -91.1588037663664 -93.5160384366199 -94.6620440551915 -97.5109945767503 -98.9570502542242 -100.466438605662 -103.277065412414 -106.255692155139 -108.676549883121 -110.500873610947 -112.305681748777 -114.531438121463 -120.375343241621 -123.102734247002 -125.400791888296 -127.056796259201 -129.941724120872 -133.987962346732 -137.616718355843 -143.776032833499 -145.026709902143 -146.503579141345 -149.445012950382 -152.571740698565 -154.887922467831 -156.693820111955 -158.677448670231 -161.595318147608 -164.779989716957 -167.411349286276 -171.649987305182 -172.930985066453 -175.133009129655 -178.086012222791 -180.812782510825 -182.602717581022 -183.750939590329 -186.270037987496 -189.275189213588 -191.90098895125 -194.002367448668 -195.474374551028 -198.886636056547 -201.23564644837 -202.368733821483 -204.801776741116 -209.099861350824 -211.924366468233 -213.878374947118 -215.009210282485 -217.285642814228 -222.305573511182 -225.037624658919 -227.318637065478 -228.992656624272 -230.742222571256 -233.306826133697 -236.548583265224 -239.083412336633 -240.339026990511 -242.299890942483 -244.294393558988 -247.248557414233 -254.889081525919 -257.393026311303 -259.123416137278 -261.841347780705 -264.997272343503 -1.2957274807203 -7.45850509391961 -10.0792912870193 -16.1140289548327 -19.4775133721197 -21.1847670098524 -24.4553454226501 -26.309504775375 -28.5053500555701 -31.2979821686876 -35.4234179792227 -38.2535465184805 -41.2813336070131 -42.875556732086 -45.6490984419731 -48.9552248972812 -52.8740819997714 -55.3449283160513 -57.0679924265151 -59.3390120296262 -61.8311407032371 -65.2089992154928 -67.4990004428223 -68.7952222267881 -70.5051474311173 -73.4342068143055 -76.0143887828841 -79.2172616886398 -80.8403301161525 -82.5196068229369 -85.0153901028692 -88.2112325510959 -91.05610541318 -93.4092760197091 -94.5536623465279 -97.407723698953 -98.8527149367371 -100.367457356822 -103.180818452889 -106.150526933666 -108.56772560948 -110.390532129185 -112.196535124827 -114.425107827593 -120.284224372836 -123.009547882146 -125.313783016495 -126.970331345261 -129.829093098087 -133.875284199597 -137.509278204718 -143.67367687514 -144.926031263248 -146.398775722986 -149.330863029718 -152.457799254603 -154.762353493081 -156.569943713703 -158.550744192386 -161.468648039548 -164.655425153838 -167.268180334818 -171.533618096848 -172.813443935197 -175.007863749131 -177.969138582903 -180.70955639138 -182.501861728573 -183.650713205514 -186.169587867229 -189.155417379204 -191.774035654023 -193.873434795582 -195.34574727434 -198.756392021953 -201.108228187696 -202.231520229056 -204.654842323665 -208.893466659483 -211.733073011978 -213.692496785979 -214.821042646857 -217.096448105953 -222.188882655713 -224.933625120258 -227.210404120188 -228.878506571597 -230.632464793362 -233.189668293247 -236.409411062224 -238.938814368089 -240.197243720442 -242.163187493024 -244.159178785972 -247.130871458191 -254.758156360298 -257.271535399524 -259.007060104688 -261.73718815129 -264.915690091157 -1.29549706359962 -7.42600059624746 -10.0233580951835 -16.0218441564992 -19.4013657910699 -21.1093749896242 -24.3679008717901 -26.2197327053825 -28.407639653619 -31.2174512815443 -35.3464862615889 -38.2110311693694 -41.2434935124357 -42.834788308992 -45.593903658523 -48.9082309139571 -52.818037573911 -55.2866337114226 -57.0070557069706 -59.2671338896355 -61.7610566423982 -65.1090841811995 -67.4108817360804 -68.7067561175818 -70.4143228779524 -73.3547906104781 -75.8936660566393 -79.0667471936849 -80.6825022663882 -82.3565908277824 -84.8538216616903 -88.0588034353179 -90.892085430406 -93.2427263440902 -94.3857910063386 -97.245618855108 -98.7109331559561 -100.224538171099 -103.034685210896 -106.02393298772 -108.443635805236 -110.261941462205 -112.069320710579 -114.294335454337 -120.269997109788 -122.983126852686 -125.281519475762 -126.937618543646 -129.796970428215 -133.88314396526 -137.527938168575 -143.737132299751 -144.989023310845 -146.458044561376 -149.38464987148 -152.512264737212 -154.831344484836 -156.637597114932 -158.613670272225 -161.521456646614 -164.711853634407 -167.343211206397 -171.605183712602 -172.883680577277 -175.073259147607 -178.023470705044 -180.755160420679 -182.552923097183 -183.70213134866 -186.222520561471 -189.206464834408 -191.829524697649 -193.925976666864 -195.397580175244 -198.797519240097 -201.151489633763 -202.27476732363 -204.704442826242 -208.987945221956 -211.823591950002 -213.777495382421 -214.907747594342 -217.196487392972 -222.261786992642 -224.995838665989 -227.278252253605 -228.945560322482 -230.699052564607 -233.275560780107 -236.485372164603 -239.027654449746 -240.2847319237 -242.253572247066 -244.246093966495 -247.221911608151 -254.795769284815 -257.305315401833 -259.032848687688 -261.748889319595 -264.913916135133 -1.29454752848959 -7.44262332003469 -10.0871467964014 -16.1439659781002 -19.5266651660846 -21.2359237469553 -24.4790204772927 -26.3311081787141 -28.5174581068744 -31.3145816643622 -35.4456310730646 -38.3020727119375 -41.3388848255773 -42.9275026461209 -45.7064986987995 -49.0480104050994 -52.9826927235257 -55.4538401542942 -57.1858598550774 -59.4425697604675 -61.9500156389919 -65.3294971114527 -67.6291633806375 -68.9267022156699 -70.6288021751635 -73.5631999057642 -76.1759703582153 -79.3618681239654 -80.9645021195431 -82.6446393443617 -85.1134499079755 -88.2975346779889 -91.1532287959204 -93.5058332467506 -94.6492103230451 -97.5016933326215 -98.9571279196807 -100.464120716468 -103.259822201644 -106.232859916247 -108.654498548387 -110.473492550593 -112.281176872271 -114.503824372191 -120.374499750086 -123.0821646875 -125.388539313378 -127.044163315494 -129.905313933213 -133.979834443668 -137.61250329514 -143.828137977925 -145.079605009303 -146.550313664053 -149.473336728181 -152.60249607113 -154.913685327149 -156.720801794759 -158.699727184661 -161.595917583747 -164.794203932469 -167.40899483656 -171.677694978394 -172.958543114853 -175.162600480459 -178.104423414883 -180.849568481373 -182.645609528707 -183.793313270291 -186.298624774131 -189.300119385586 -191.920024683211 -194.014509643287 -195.488308611738 -198.890558225441 -201.237879248608 -202.367552765454 -204.810841803113 -209.072233712744 -211.908768633809 -213.865691405433 -214.992910539194 -217.266128163113 -222.335328053308 -225.075642384166 -227.357851223299 -229.029630139297 -230.783831177455 -233.353769671752 -236.550202183389 -239.078021561499 -240.335943792071 -242.309242275583 -244.304307657107 -247.280428488544 -254.772625137354 -257.276322642786 -259.007700334415 -261.723863744827 -264.8909580423 -1.29461273019019 -7.44458390078315 -10.0825032460414 -16.1253837709194 -19.4794621313827 -21.1879029138023 -24.464279859807 -26.3180420893898 -28.509320239997 -31.3125458826946 -35.4770495669274 -38.3139919838518 -41.3421855624699 -42.9352363775703 -45.7276085466687 -49.0408832118709 -52.9640584628424 -55.4324291082879 -57.1567694637629 -59.4141357704279 -61.895200825116 -65.2700983626871 -67.5600624898963 -68.8588922419576 -70.5664218548642 -73.4986462800842 -76.0793852004458 -79.2409768967493 -80.8693536123462 -82.536230022613 -85.0306783760517 -88.230324995248 -91.078800800195 -93.431979054439 -94.5785263149469 -97.4321696670279 -98.8846881675915 -100.39596692706 -103.204430373742 -106.186290920177 -108.618805917195 -110.446525933986 -112.252790966455 -114.488183532251 -120.37161282175 -123.079639884821 -125.380003238679 -127.032517586127 -129.908890511898 -134.009297350042 -137.642399004711 -143.890818956018 -145.138991119989 -146.611548251804 -149.542977380275 -152.665164640207 -154.97714579217 -156.780727760659 -158.768791817589 -161.681996043562 -164.888190690708 -167.512147028918 -171.756065912967 -173.037478043966 -175.245198271576 -178.179722124223 -180.90565707987 -182.699872882482 -183.846912374615 -186.371664195848 -189.373217974349 -192.010188125871 -194.10846370435 -195.580768007394 -199.015023709264 -201.367872590226 -202.494766432851 -204.92119117722 -209.221126777461 -212.064979227103 -214.027888292443 -215.156635674123 -217.442383514084 -222.466097182091 -225.20874473792 -227.476196286314 -229.146404156259 -230.896988368037 -233.457362535052 -236.650614339565 -239.177783029781 -240.437514538012 -242.410882768198 -244.406919569458 -247.385675000377 -254.944606175478 -257.441570715867 -259.174498570193 -261.88933273362 -265.061250213295 -1.29547982751634 -7.45784948016856 -10.0680032840105 -16.043300454784 -19.4005740497311 -21.1107516330906 -24.3497514261755 -26.1979345844447 -28.3868193415547 -31.1829188595746 -35.3646466258452 -38.218056905473 -41.2595895213579 -42.8508103845794 -45.6391269323225 -48.9913836774768 -52.8987917590589 -55.3693267134532 -57.0855130081966 -59.3508685867501 -61.8332127802816 -65.2227861561681 -67.5178848731584 -68.8157114158089 -70.5203496218776 -73.4504727396238 -76.015623640825 -79.1968599804342 -80.8271863236714 -82.5068609120639 -84.9988899763768 -88.2087050052621 -91.0558947233271 -93.4094047356288 -94.554675484491 -97.4084884449263 -98.8613496769088 -100.374648693241 -103.173789558534 -106.148269613463 -108.577544240851 -110.398166319398 -112.199227354783 -114.426928885187 -120.330979530109 -123.048529680876 -125.351011508084 -127.00615070189 -129.895660586092 -133.970698146463 -137.615135659756 -143.873137362264 -145.125471415518 -146.600677837158 -149.532331900871 -152.68607837016 -155.003086816991 -156.807549059984 -158.786060231211 -161.704651159563 -164.881398855975 -167.488207214343 -171.737347727802 -173.017549389513 -175.22212417241 -178.176459929993 -180.895457096015 -182.69609897463 -183.845459004746 -186.360631489002 -189.371554626135 -192.003205814802 -194.10606549767 -195.575988172504 -199.000517865988 -201.341338187411 -202.470649432563 -204.900201686952 -209.182896179604 -212.021564070927 -213.987839772427 -215.116135257538 -217.403756388583 -222.441696029564 -225.192838295709 -227.468866485027 -229.139813348033 -230.895223797347 -233.463051564547 -236.663772500291 -239.197462903209 -240.453603306147 -242.420737967486 -244.407509745465 -247.378985166499 -254.874710190056 -257.382646006707 -259.114511914866 -261.82689061603 -264.969520666063 -1.29504109327882 -7.4339346381943 -10.0587459364479 -16.1470276399011 -19.5164699790488 -21.2265152759119 -24.4757809217063 -26.3266152985345 -28.5098291366864 -31.3016790230417 -35.4446125735406 -38.291386472184 -41.3269321266916 -42.9240314547366 -45.7101820485876 -49.0282188955661 -52.921233060563 -55.3984273685307 -57.1120612913467 -59.3670407258386 -61.8603692969951 -65.2182842198473 -67.5278931373132 -68.8249326631435 -70.5266631623379 -73.4575956032962 -76.0191511024328 -79.2071948070924 -80.837513612152 -82.5197542025411 -85.0176869831161 -88.2115912064662 -91.0579059098011 -93.4081633783928 -94.5522404389627 -97.3880022966961 -98.8376342614245 -100.351030405135 -103.183100755484 -106.151045813967 -108.585289955266 -110.413419609026 -112.22126685871 -114.448782324112 -120.310564263479 -123.033190178878 -125.347309527458 -126.999701080717 -129.884149163581 -133.985870701794 -137.599128457265 -143.794303163852 -145.043524863888 -146.521698481797 -149.451969372327 -152.580365587007 -154.897885333211 -156.704431190103 -158.683154998259 -161.5790802754 -164.779595687222 -167.412736944678 -171.657724646097 -172.937492527058 -175.136848144887 -178.095757286361 -180.822148852891 -182.61202669542 -183.759868869915 -186.271443859175 -189.252460857999 -191.887503688202 -193.978061310361 -195.451661322156 -198.86420820163 -201.211770178849 -202.342442099873 -204.773767842047 -209.054119974825 -211.879320794354 -213.832257244343 -214.958226898981 -217.24624799017 -222.322710450982 -225.076444519783 -227.352275461148 -229.02293944411 -230.779980709581 -233.351074807998 -236.56730683467 -239.099156755455 -240.355605580355 -242.324011492496 -244.321094502543 -247.271215898087 -254.863183607581 -257.375014541294 -259.104620872857 -261.808644676156 -264.979848860975 -1.29579952439035 -7.41974579712279 -10.0361116491335 -16.0261087550312 -19.3950873696749 -21.1038432840721 -24.38692434149 -26.2351212866607 -28.4235305241023 -31.2104285551778 -35.3354723896828 -38.1801624132944 -41.220266908063 -42.8149288235892 -45.5965945464956 -48.9062176581819 -52.823960569543 -55.2773127358025 -57.0005283184131 -59.2509295097275 -61.7500865184506 -65.1019297325108 -67.3992130123603 -68.6956133253512 -70.4019586815146 -73.3320098246671 -75.8788276503225 -79.0664502669789 -80.6871696792347 -82.3691231131596 -84.860983545958 -88.0431271116233 -90.8823989088939 -93.2257797171684 -94.3723868757587 -97.2072678437424 -98.6564041387498 -100.170120085909 -102.979533448396 -105.936320624043 -108.353875666342 -110.17614460372 -111.981094401735 -114.215669778235 -120.073440231863 -122.76567621858 -125.063673235089 -126.719281544998 -129.579937989447 -133.632226261468 -137.272600110051 -143.506468947879 -144.756890627729 -146.228320103059 -149.156450366648 -152.283257654426 -154.593965682857 -156.399669202432 -158.382930937011 -161.292907035848 -164.469470326654 -167.088284248831 -171.330880422987 -172.611354531318 -174.815686738023 -177.78233512448 -180.489012680978 -182.283795481891 -183.432942514836 -185.954556440079 -188.977937295841 -191.607052705623 -193.708055476124 -195.182916079768 -198.589238030576 -200.936118575355 -202.060848132686 -204.487338707523 -208.80510195486 -211.63224531916 -213.595260540537 -214.722572799946 -217.007063151778 -222.060526013602 -224.799151186247 -227.07929324004 -228.749276618699 -230.506061225943 -233.070085234564 -236.285920811314 -238.813599996514 -240.071949407728 -242.040213468149 -244.03548645995 -247.009291716456 -254.586046420425 -257.091088450093 -258.821687749394 -261.526132538018 -264.710764841601 -1.2951828071191 -7.43358097354941 -10.0734149168526 -16.1313686179747 -19.4900557443265 -21.1978431309486 -24.4715648359467 -26.3225545525853 -28.5119447417251 -31.3151119655306 -35.4532825126904 -38.2979539443947 -41.3381201778322 -42.9306844992152 -45.7154615468954 -49.0460770027903 -52.9589026823563 -55.434324289688 -57.1352453718635 -59.3995638741376 -61.8820914108572 -65.2614669762136 -67.5542221108335 -68.8513701851002 -70.5534377261041 -73.4695077927016 -76.0190589619185 -79.1894574427599 -80.8073179511934 -82.4827557238603 -84.9722893997606 -88.1735145137385 -91.0207049368587 -93.3735119139281 -94.5166225923161 -97.3687076572813 -98.8199671075442 -100.328879595153 -103.134524848039 -106.110657346316 -108.541724354072 -110.372673052583 -112.178693674096 -114.411486501214 -120.231310573021 -122.931279356465 -125.22435912538 -126.881031919642 -129.743917195568 -133.808730433177 -137.431941748256 -143.654894639182 -144.903021175143 -146.377422112189 -149.309803325506 -152.42877472139 -154.74720389967 -156.552808871966 -158.53035188448 -161.44984410271 -164.637418026767 -167.259529360027 -171.514137454915 -172.795985079096 -174.996556194412 -177.956714209402 -180.676885400944 -182.47611076966 -183.624524475508 -186.134261365565 -189.135854050376 -191.75843636066 -193.863417187094 -195.334283308693 -198.734755833017 -201.089889642611 -202.219559447881 -204.648649294014 -208.918625915055 -211.756324770272 -213.718881921937 -214.84904690584 -217.121532828992 -222.086827706107 -224.832404122024 -227.11157462624 -228.781660704838 -230.527950595114 -233.097796493254 -236.303078505547 -238.835535457174 -240.092878385056 -242.062626404262 -244.055260534857 -247.015644538184 -254.541738430378 -257.042222704549 -258.771903026642 -261.475817361957 -264.662055468991 -1.29458647705271 -7.44242757139682 -10.0723709295834 -16.1308106928447 -19.5023611404245 -21.2114471299341 -24.4707293362578 -26.3164903049767 -28.5073302537167 -31.3066301660684 -35.427361392227 -38.280570200586 -41.3165675402121 -42.9118777596512 -45.700182952048 -49.0236162305378 -52.9347067784646 -55.4158394556632 -57.1374845342269 -59.3990334886075 -61.8932032616439 -65.2633551765234 -67.5611075944403 -68.8593809411849 -70.5635943757771 -73.4894912566702 -76.0662968754288 -79.224056965238 -80.8436030483139 -82.5225023539588 -85.0084397787284 -88.2066678423983 -91.0515344897843 -93.4111999606107 -94.5554093343243 -97.4104656949719 -98.8549381506536 -100.362489821774 -103.169387336551 -106.156431093286 -108.574781222409 -110.3947171277 -112.199045304755 -114.419027899534 -120.308899585727 -123.022597032777 -125.325873885936 -126.98058685684 -129.840786835434 -133.913420534212 -137.54198710636 -143.796868933131 -145.048131415247 -146.514743398528 -149.440345984595 -152.576376820147 -154.890004973135 -156.69572197475 -158.673772232961 -161.585188462614 -164.744260804975 -167.380723981716 -171.614561565571 -172.894166700799 -175.092865419563 -178.057111409552 -180.777708884949 -182.56990495946 -183.718707072563 -186.241520377758 -189.232899140902 -191.850070032502 -193.966461159892 -195.439744090523 -198.835691180617 -201.192658700794 -202.322101817701 -204.746103047849 -209.033972259078 -211.864588935051 -213.827717300524 -214.954472059757 -217.23959816871 -222.330932813369 -225.070293853228 -227.348725540827 -229.01918613417 -230.7724094631 -233.343194455932 -236.554875142613 -239.097257500943 -240.355749053889 -242.321189322279 -244.316222930726 -247.286452217918 -254.732676569568 -257.238667130626 -258.971175055155 -261.681115145501 -264.84293592093 -1.29445964774724 -7.43123782692843 -10.0615921837367 -16.1919088384239 -19.5560005369181 -21.2630953182524 -24.5299877676736 -26.3751614777308 -28.5668658393237 -31.3612369193453 -35.5119144106502 -38.3400353687649 -41.3827180788995 -42.9723298254953 -45.7502095562759 -49.0805539927551 -52.9877152445671 -55.4638120472195 -57.1872004974973 -59.4506303988393 -61.9326081289783 -65.2876167157151 -67.5938744423976 -68.890006986663 -70.5927954679849 -73.5422394438327 -76.1361088842529 -79.3088550901156 -80.9316589426079 -82.6115094134863 -85.1103573737023 -88.3211562680531 -91.1555927837515 -93.5063577537431 -94.6521850563267 -97.4989822775163 -98.9500786058711 -100.457167261052 -103.266611858694 -106.236084251728 -108.655658340413 -110.474174480923 -112.275651943632 -114.502462770214 -120.399785926541 -123.114897989849 -125.41979828937 -127.074488547214 -129.941323058803 -134.003529805932 -137.62343062268 -143.848181137788 -145.100654562303 -146.574160196641 -149.504869512911 -152.622159939789 -154.929454850219 -156.733526928676 -158.725156041502 -161.630884554675 -164.81634217622 -167.440050831244 -171.70851832264 -172.98912305156 -175.190930064193 -178.139748608723 -180.857395742757 -182.649064721337 -183.796892127092 -186.310275771356 -189.303750345493 -191.918123770029 -194.013162059955 -195.490125240561 -198.905712509041 -201.251698172625 -202.37800538501 -204.803004742632 -209.046988991492 -211.879897944323 -213.84241912965 -214.971786970552 -217.251976056532 -222.286929374499 -225.039467185176 -227.314801548619 -228.985962752589 -230.740388374363 -233.303984411182 -236.516908001765 -239.050828088717 -240.31075237259 -242.272137209361 -244.258727962523 -247.232141226226 -254.852675385794 -257.35155261988 -259.082388853344 -261.800176694309 -264.973961885837 -1.29546910695334 -7.44502178406488 -10.0440532273548 -16.1354518376432 -19.4997140333583 -21.2067373062575 -24.4608558898634 -26.3092798699894 -28.5003119443833 -31.2988976153882 -35.4329774330558 -38.2725775113982 -41.298551818143 -42.8919841881912 -45.6861158854817 -49.0094646581106 -52.9269281192646 -55.397053527978 -57.1218006074129 -59.372524358017 -61.8687521040239 -65.2345074889931 -67.5266552542496 -68.8251079617437 -70.5291145786314 -73.4714000732732 -76.0664076714239 -79.2389319834147 -80.8668691520226 -82.5411567262244 -85.0259975394435 -88.231992219026 -91.0812326168721 -93.4363631585888 -94.5806675650225 -97.4191827731616 -98.8709258513954 -100.385648285232 -103.200594677246 -106.173612015948 -108.603187502969 -110.42826634026 -112.235447547231 -114.465956088648 -120.263263242551 -122.982426315222 -125.289828283725 -126.946731778774 -129.812875675239 -133.864939207156 -137.490810343682 -143.619123675933 -144.868773313795 -146.336588683606 -149.266469898314 -152.384651709151 -154.694949101707 -156.503743716204 -158.487427380956 -161.401451670663 -164.590463903798 -167.205008995887 -171.438695419838 -172.720243706217 -174.926365287324 -177.879795336936 -180.615932239078 -182.410476647568 -183.559456114997 -186.071441067159 -189.065532339121 -191.692716597246 -193.790252121027 -195.260439120271 -198.68967300596 -201.0308866192 -202.158063689963 -204.589586353561 -208.85595995371 -211.694010131255 -213.642703694431 -214.769298000733 -217.051012308776 -222.116094216331 -224.848472511549 -227.122340512403 -228.788702529722 -230.541501251819 -233.106175964232 -236.331526828549 -238.865320537032 -240.121816675784 -242.095882131068 -244.090222144892 -247.052225181648 -254.496691311911 -257.002880631089 -258.737617980144 -261.437761704758 -264.613515728952 -1.29479931413436 -7.44594176445567 -10.0671963952041 -16.1554250305695 -19.5336019321479 -21.2422436475752 -24.5085406532467 -26.3649695038352 -28.5473618212724 -31.3443828841218 -35.5019683792038 -38.3346309381992 -41.3592249142099 -42.9507305896799 -45.7450443915372 -49.0623688815126 -52.9633358657257 -55.4412766030868 -57.1481793650871 -59.401130353044 -61.8898604797871 -65.2454655060976 -67.5435748480037 -68.8401674424746 -70.5483445803922 -73.4719355853213 -76.0322078741795 -79.2217886848051 -80.848385981005 -82.5280257074289 -85.0280905242334 -88.2035821915209 -91.040917207756 -93.3954537323029 -94.5398513415272 -97.3976912474876 -98.8475491398533 -100.363660040457 -103.168265973316 -106.157496595704 -108.578586887428 -110.404964341083 -112.214637309293 -114.442057936686 -120.285709990449 -122.99584108096 -125.290204285144 -126.941586648931 -129.804180340102 -133.854448178391 -137.485701035716 -143.691785220057 -144.941125801779 -146.419442690668 -149.336605816878 -152.465801293515 -154.780748387219 -156.586602533196 -158.561814094941 -161.468723196901 -164.656721714758 -167.273529263605 -171.521755892361 -172.80187601617 -175.006503699572 -177.967337653366 -180.68570302541 -182.479403643569 -183.628646149408 -186.139087688311 -189.138356388479 -191.762840144255 -193.858570620733 -195.334997571238 -198.720594670735 -201.071774916354 -202.202902243491 -204.635323062806 -208.916109567929 -211.761275332783 -213.725914138977 -214.852781458541 -217.141702462673 -222.160831803601 -224.910270926783 -227.177279651491 -228.849239517031 -230.608040014681 -233.183382469726 -236.39468804903 -238.922619034562 -240.182134992442 -242.142459963318 -244.132561031777 -247.093654151807 -254.684790041341 -257.195522363154 -258.926655480109 -261.627958338711 -264.789707274115 -1.29533801525563 -7.45476986252888 -10.0769858660811 -16.0517436984002 -19.4086923888321 -21.1170077646136 -24.3673877015554 -26.224916214718 -28.4172167916035 -31.2131986032139 -35.375315259507 -38.2275878960223 -41.2570737564862 -42.8516946813402 -45.634290241727 -48.9438567910391 -52.8678156903505 -55.3418567160847 -57.0650251829874 -59.322697156709 -61.8045284848973 -65.1723976414648 -67.4759677165163 -68.7730954704072 -70.4770625064225 -73.4082743442038 -75.9691811846302 -79.1304615207188 -80.7571863769743 -82.4389009765294 -84.9381967363003 -88.1284264975462 -90.9764518310849 -93.336240076644 -94.4803310654549 -97.3432506767812 -98.8066544558074 -100.317725907323 -103.126565713348 -106.08431078389 -108.496717377732 -110.322515191149 -112.126596909272 -114.357520655811 -120.251755971344 -122.96386917128 -125.260042963729 -126.913199390231 -129.791639535914 -133.862779418515 -137.48154596544 -143.743860836351 -144.99608662328 -146.470912076586 -149.391342228803 -152.520696303784 -154.840116716338 -156.646509743531 -158.6288496287 -161.526036723904 -164.706669901239 -167.319414412481 -171.563779681696 -172.844424149739 -175.045200876792 -177.988937870495 -180.709409208688 -182.507091194256 -183.655850596082 -186.162689924585 -189.158673299978 -191.789293747092 -193.889957516805 -195.358591772033 -198.783032916034 -201.129176860364 -202.255598542293 -204.679969637645 -208.974361936057 -211.811697477105 -213.76613534123 -214.892954464032 -217.17727432523 -222.278031919037 -225.027549418248 -227.293673407296 -228.962036103554 -230.716890511548 -233.28964317889 -236.527616608124 -239.060011275539 -240.314186488559 -242.277435404856 -244.266741920681 -247.234017559625 -254.825138695562 -257.327494798265 -259.058393210928 -261.786119704384 -264.957600595346 -1.29559111940678 -7.45072935800489 -10.0813852924154 -16.1528203973462 -19.5061024624899 -21.2165993743826 -24.4846243339353 -26.3355356520107 -28.5195071226022 -31.3121569356528 -35.4357640646886 -38.282863965356 -41.3068369258502 -42.9036090049167 -45.6838303557221 -48.9980103965004 -52.9121111286782 -55.3911883097441 -57.1028510009394 -59.3608726672253 -61.8759326013435 -65.234126537023 -67.535508615311 -68.8331911302833 -70.537302782425 -73.4586151149561 -76.022590655066 -79.1846790006353 -80.7962060063517 -82.4843481958964 -84.9749320371617 -88.1681703133952 -91.0206090937208 -93.3754605120376 -94.521124927347 -97.3722026833652 -98.8230135972685 -100.331158391035 -103.144593250155 -106.129744795723 -108.560451552886 -110.381272498041 -112.189645912745 -114.421879722471 -120.297640557469 -123.009925267557 -125.312946968556 -126.965816087823 -129.842643908011 -133.907496189723 -137.542864710098 -143.758840299403 -145.011288911633 -146.484674793562 -149.40201004372 -152.528298219785 -154.845621554233 -156.650819815664 -158.632383953561 -161.542300581697 -164.753241339082 -167.370217440919 -171.627488724944 -172.907981290076 -175.109899624917 -178.072091896312 -180.811888508518 -182.603752835651 -183.751823171976 -186.26783924934 -189.261102441861 -191.88712781127 -193.980845409624 -195.453053436698 -198.863801507288 -201.219802919882 -202.350947823594 -204.790303656986 -209.091515980465 -211.933006117164 -213.888679517 -215.015749040428 -217.296491915035 -222.39122955993 -225.135265892488 -227.409567874659 -229.076949378038 -230.834207202905 -233.401571882329 -236.621831765877 -239.162478259732 -240.422607611369 -242.386868460577 -244.377682689156 -247.351029276183 -254.845318446291 -257.356002582073 -259.086314856333 -261.801755220445 -264.973443568915 -1.29486278844002 -7.44831946199085 -10.0642444668318 -16.146250374189 -19.5008823825325 -21.2068114120949 -24.4745668118869 -26.3260134553884 -28.5119804189973 -31.3134532011298 -35.4305306068338 -38.2758896486203 -41.3213421148377 -42.9143390007805 -45.7096360239375 -49.0322535792785 -52.9523515766444 -55.4342063181135 -57.1394312239378 -59.3974413031509 -61.897185565685 -65.2710194302803 -67.5750726492532 -68.872321732542 -70.5748445182369 -73.5166453411309 -76.0935411419355 -79.2851291294728 -80.9232332332309 -82.6034831708251 -85.0782694376111 -88.272964033469 -91.1200076754957 -93.4675536223226 -94.6095632522884 -97.4489844816986 -98.9103129677576 -100.419163657684 -103.228728439392 -106.207213257695 -108.629534606336 -110.45260983211 -112.257116932127 -114.481376223219 -120.3427082533 -123.051400478319 -125.357002679955 -127.011171243751 -129.872049427758 -133.945299073467 -137.56392755309 -143.803426826708 -145.053685487539 -146.531718553091 -149.45730616694 -152.600421427353 -154.9176008288 -156.719547551283 -158.700860787705 -161.612093533697 -164.791954541403 -167.412754269358 -171.667452929563 -172.94782084949 -175.148639145194 -178.110323262557 -180.828613563777 -182.624565431865 -183.771926179515 -186.282043576865 -189.262020246547 -191.88971688931 -193.987519450353 -195.463033586138 -198.867600190672 -201.214989112021 -202.346817855148 -204.789441629115 -209.081894564992 -211.906455317227 -213.868897287384 -214.997142131275 -217.280106868652 -222.332641981426 -225.0762563771 -227.346605468159 -229.018829477278 -230.780983028171 -233.333403741437 -236.54316272117 -239.090622139483 -240.347880704646 -242.311941990577 -244.306499518758 -247.270968633557 -254.754700075864 -257.261155254763 -258.991681115166 -261.69373891302 -264.851917619294 -1.29514170518256 -7.44783864453844 -10.0908393687282 -16.1430857105695 -19.4974628841116 -21.2029441573423 -24.473829931363 -26.3306998597859 -28.5212357514428 -31.3165029437505 -35.4824901721508 -38.3437137561132 -41.3684945285522 -42.9593299715993 -45.7480275132928 -49.0883582298559 -53.0171780328261 -55.4926215968392 -57.2077681104345 -59.4764307491823 -61.9771502062346 -65.3503127497011 -67.6477519944657 -68.9445206219437 -70.6517983980975 -73.5912254834013 -76.2073456616345 -79.3932481947491 -81.012520042319 -82.6902096511441 -85.1864934223356 -88.3868272367768 -91.245618900197 -93.6061522363093 -94.7514980530686 -97.5963943140145 -99.0501495793204 -100.561350146441 -103.372435140224 -106.344311066091 -108.768860002933 -110.591780201811 -112.401547961131 -114.6377006655 -120.511246819837 -123.222324682535 -125.524919705338 -127.183040451418 -130.065075850871 -134.166839950803 -137.794759751295 -144.01885834808 -145.26997771509 -146.739372433512 -149.676896559617 -152.805928455376 -155.121397627301 -156.924307780919 -158.905188373315 -161.803194061982 -165.015899508261 -167.643040334776 -171.896478276858 -173.176578188897 -175.376771695912 -178.35270408032 -181.08466648618 -182.877694711461 -184.027856487607 -186.543614041539 -189.532543765146 -192.157337510208 -194.25124922039 -195.723986104217 -199.152574962091 -201.503318000706 -202.631749969817 -205.066966678161 -209.336871823967 -212.17183056524 -214.131391581765 -215.259581212021 -217.540137736206 -222.615844134099 -225.356936313469 -227.622482016681 -229.295043103439 -231.057991709725 -233.617103183284 -236.835213278494 -239.379391839793 -240.636262489634 -242.608362373996 -244.597104501786 -247.558446522774 -255.085279283826 -257.59608188557 -259.329125767744 -262.050373288394 -265.227901259743 -1.2945021501578 -7.44448720125915 -10.0928516674976 -16.161502367913 -19.533669115282 -21.2436504539065 -24.5145591837144 -26.3647118040646 -28.5484007321787 -31.3469616952636 -35.4948316502331 -38.3364579063919 -41.3784787901389 -42.9713860169112 -45.7626470498413 -49.071565851852 -52.9897538447779 -55.4683079610564 -57.1962189878392 -59.463161019589 -61.9507110540964 -65.3144821095832 -67.6077351446385 -68.9061613217471 -70.6084082641266 -73.5406378933667 -76.1350138687768 -79.3228938104798 -80.9368071372307 -82.6122990383644 -85.0973580018228 -88.295507751537 -91.1443754962461 -93.5082012064667 -94.6522618900843 -97.4914086142665 -98.9486620371363 -100.457054653775 -103.264323829101 -106.237142465969 -108.66138711839 -110.478729963439 -112.281692137394 -114.506531657415 -120.477368569881 -123.190067560752 -125.498408960187 -127.153636004322 -130.025036805755 -134.107727685099 -137.722955184142 -143.988680445388 -145.2394578573 -146.708420744289 -149.628856048924 -152.755587245796 -155.072710416482 -156.874121722669 -158.858414949436 -161.761940553114 -164.948612043112 -167.585844198961 -171.826730519785 -173.108407248688 -175.305358519876 -178.263473103033 -180.996400862133 -182.788815250083 -183.935969070789 -186.457538355901 -189.452932015935 -192.094375300055 -194.190815428098 -195.663514935402 -199.074425090139 -201.42451363986 -202.55051109635 -204.97991240894 -209.292263195694 -212.12996243833 -214.08662346591 -215.213966276253 -217.494596218845 -222.543415629132 -225.288448387028 -227.562476457434 -229.234044653523 -230.994770595374 -233.563078836504 -236.795837833704 -239.331551425152 -240.59015238041 -242.562587772462 -244.563815645185 -247.519394013411 -255.085660986209 -257.587336263881 -259.321024742067 -262.038823343071 -265.20826449937 -1.29546738480797 -7.44585211884152 -10.0765359490661 -16.0782677346332 -19.4429362526787 -21.1533931440662 -24.401608107348 -26.2512597018518 -28.4443014727494 -31.2345560434757 -35.3690683785214 -38.2220976391892 -41.2666943322915 -42.8618031218753 -45.6482904759909 -48.9629346694191 -52.8867232792755 -55.3576054375854 -57.0573864045623 -59.3130056898774 -61.8187702043167 -65.1652895366987 -67.4584678178277 -68.7546604831193 -70.4535050306375 -73.3936815477689 -75.959698206736 -79.1589002422952 -80.7847051113859 -82.4656526851192 -84.9621267634295 -88.138092126145 -90.9855359294563 -93.3399564946948 -94.4840199373554 -97.3433457826937 -98.8075450124309 -100.323765271298 -103.120464613223 -106.082005127498 -108.500971221317 -110.323138556508 -112.128583648233 -114.358038777107 -120.339195763048 -123.051095641694 -125.344800481665 -127.00130494071 -129.877285769386 -133.935253259666 -137.534898495129 -143.800341028812 -145.051251891091 -146.527191069958 -149.448623494487 -152.570322358178 -154.88463659884 -156.690660171664 -158.672918603948 -161.580171626427 -164.759402401574 -167.381228327675 -171.612978309751 -172.893866045644 -175.090114707907 -178.045049006977 -180.756425896287 -182.55450279624 -183.70253570407 -186.222390700111 -189.204308025161 -191.827899965202 -193.926079171 -195.395970226977 -198.786654268157 -201.126932808427 -202.257157447549 -204.690972645084 -208.979374309211 -211.819305356215 -213.771526282526 -214.897964624744 -217.188615229728 -222.283286567387 -225.024020700498 -227.303799742491 -228.976470300478 -230.736965781914 -233.301219387983 -236.533303271933 -239.069981153877 -240.330174883255 -242.303009439867 -244.293419356333 -247.257376972538 -254.658532014257 -257.159238347569 -258.890255064354 -261.609381394635 -264.791168727803 -1.29551319357316 -7.43771819203387 -10.0718999507904 -16.1828892431219 -19.544194033515 -21.2567689027959 -24.514606063213 -26.3635891352552 -28.5507315555011 -31.3497891256884 -35.4921649509307 -38.3336301641497 -41.3794205959419 -42.9724312678062 -45.7558404307442 -49.0776431780176 -53.0018019013199 -55.4792751334171 -57.2056097914641 -59.4698718724424 -61.9715546270159 -65.3364637352423 -67.6310315960168 -68.9283004190808 -70.6354275813381 -73.579657449173 -76.1488381192401 -79.3275619861635 -80.9441036219582 -82.6231657274097 -85.1146589759943 -88.3194334232923 -91.1668142306901 -93.5224529091011 -94.6686878817992 -97.5272610069548 -98.9789699869096 -100.489869563781 -103.291719376728 -106.291960247584 -108.717168527472 -110.534115106301 -112.341654141595 -114.572160311907 -120.522047731145 -123.235485762752 -125.531562084728 -127.18550292489 -130.062865165027 -134.129337700066 -137.747314238849 -144.006689131586 -145.256139520718 -146.728642386598 -149.659443466869 -152.782152197296 -155.089035593545 -156.894299938144 -158.885856054418 -161.788767800606 -164.970717356353 -167.595582085332 -171.82122959524 -173.103838628117 -175.308197643959 -178.264987676226 -180.979414000532 -182.773110190674 -183.921375333101 -186.43508883954 -189.423203053078 -192.03520403315 -194.139457862235 -195.610819736393 -199.048397481748 -201.392883663622 -202.518541003932 -204.94682805975 -209.222589330755 -212.04194806277 -213.997552550444 -215.127716918277 -217.406748846284 -222.465020185008 -225.203981458826 -227.48033143803 -229.154402095578 -230.908984015631 -233.472158208982 -236.70305023102 -239.229568629572 -240.487257488612 -242.460462639764 -244.452152246478 -247.425954706601 -254.917061471974 -257.422250818179 -259.15231986481 -261.872068669502 -265.032369807767 -1.29510137082745 -7.43544847305621 -10.0559343432034 -16.0779461392967 -19.4342601104569 -21.1453904784365 -24.408105571382 -26.2620237158992 -28.4577237346748 -31.2638720312304 -35.4066158245951 -38.2453801175663 -41.2834515237876 -42.8769133227835 -45.6606666203453 -48.9936199881575 -52.9048810498019 -55.3876123876005 -57.0980134665222 -59.3511544122983 -61.8343082571536 -65.2061670257236 -67.5056714986817 -68.8026340223599 -70.5059162122915 -73.4549131128242 -76.0467675990743 -79.2381298222818 -80.8536736760366 -82.5269160148642 -85.0091718403456 -88.1910974288013 -91.0184966691141 -93.3668268289695 -94.5115622438259 -97.3564524609865 -98.802242388958 -100.311840869864 -103.120102682833 -106.098725216619 -108.524968076364 -110.342709738025 -112.147945073711 -114.386859666167 -120.289084670675 -122.992514806338 -125.294798104238 -126.94915068613 -129.805259011845 -133.890192091182 -137.511989628359 -143.708393930564 -144.959199144328 -146.42805140057 -149.353381281358 -152.501400776064 -154.813104786361 -156.618289998793 -158.600919308468 -161.511859274353 -164.684004814775 -167.305898777701 -171.541970869491 -172.822802038975 -175.022120416027 -177.965064969614 -180.694311202902 -182.488338059164 -183.637945958594 -186.159108639577 -189.171283370699 -191.795268895508 -193.895528474113 -195.36713878 -198.77000461586 -201.113096080277 -202.238253828921 -204.655718380673 -208.915260846902 -211.755757958914 -213.715727597959 -214.843772243081 -217.124497971871 -222.162605029288 -224.911036201912 -227.181497719743 -228.852334097625 -230.610541574378 -233.185753717909 -236.388710117206 -238.921672322532 -240.181297481618 -242.148851303176 -244.139715526994 -247.100316559274 -254.761260400067 -257.26075156585 -258.991286254895 -261.708440804231 -264.878431384141 -1.29527468068253 -7.42991799618817 -10.0421686335113 -16.0269963695441 -19.3863184874923 -21.0993141709023 -24.3605260140175 -26.2112304111335 -28.3917082710646 -31.1888969429558 -35.3363619025657 -38.1621743475347 -41.2022653404304 -42.7951443984979 -45.5775579514493 -48.9061706351045 -52.8318158249098 -55.3083010839659 -57.0312407828447 -59.2995880551613 -61.7976359806254 -65.1558145164102 -67.4492961266463 -68.7465575044441 -70.4533939523172 -73.3846518063945 -75.9644190585637 -79.1464312292519 -80.7537751959413 -82.4446076303005 -84.9323757394359 -88.1493560410804 -90.9834731526761 -93.3315160316606 -94.4735211962714 -97.3177358850258 -98.7747360107379 -100.287919603746 -103.091451778763 -106.066218510197 -108.487753358207 -110.317738251536 -112.123667366511 -114.34578026881 -120.223833186146 -122.940018578198 -125.234558469097 -126.889555522559 -129.758687204792 -133.829244123352 -137.455700644686 -143.614114727619 -144.863392310611 -146.333620830388 -149.271128698261 -152.393923630908 -154.697890743772 -156.50615614232 -158.491675506323 -161.390153778298 -164.585366755289 -167.207022639124 -171.440823725967 -172.720343815597 -174.916337889681 -177.8945003417 -180.606920464087 -182.399234850151 -183.546622057523 -186.0652047384 -189.082711511799 -191.70484707819 -193.803613750142 -195.277014338776 -198.677565504292 -201.027776016007 -202.159165316509 -204.599700331682 -208.860826928235 -211.712044907251 -213.6786786233 -214.805650720465 -217.088581055241 -222.163535456095 -224.905190439921 -227.181749814176 -228.851603176288 -230.606551097495 -233.169929034329 -236.396537411967 -238.925992189245 -240.179762502145 -242.148983379193 -244.143414653966 -247.117094436326 -254.645157538171 -257.149845271048 -258.88102547182 -261.598746695531 -264.761684019921 -1.29540382191014 -7.44424495092291 -10.0772485343303 -16.0751745230401 -19.4385586197965 -21.149740446535 -24.4268442100112 -26.2800662390572 -28.4702464570935 -31.2797427509421 -35.4296774998468 -38.2632693808159 -41.2856487608413 -42.8786525508676 -45.6639277996855 -48.997437682172 -52.910589746867 -55.3812686379 -57.1116665750926 -59.3580058777068 -61.8466808044955 -65.2208749519752 -67.5142409394309 -68.8116282529734 -70.5202206551281 -73.441418901519 -76.0165334357099 -79.1967297493432 -80.8103287166044 -82.4898272111576 -84.9743396243998 -88.1777417750929 -91.0127875478344 -93.3702073694715 -94.5156332476333 -97.3692284424337 -98.8331741408715 -100.342938301679 -103.154419525099 -106.127301552853 -108.546644530882 -110.364818739625 -112.168886907922 -114.387562054706 -120.317840589189 -123.03300792249 -125.333647574404 -126.985634239467 -129.839294618679 -133.929449637127 -137.551365236998 -143.804685907423 -145.055317984278 -146.530440355135 -149.454716686291 -152.578531581192 -154.896258095554 -156.70187297844 -158.680038202953 -161.591867741845 -164.779284670763 -167.397781280139 -171.651952812503 -172.932537874236 -175.13777919892 -178.091005718197 -180.812910972978 -182.608376130423 -183.756592343666 -186.26964396923 -189.25995817227 -191.87319879607 -193.975563577609 -195.447101692004 -198.850618323564 -201.195189229663 -202.329432832783 -204.756681767872 -209.031269264809 -211.868223143236 -213.825970457742 -214.955457190527 -217.228269488872 -222.295016977108 -225.029063447184 -227.28948144968 -228.957685817728 -230.705863266315 -233.25785378975 -236.474379687816 -239.005396131065 -240.261089333506 -242.234328486658 -244.23475069726 -247.204081732745 -254.885827524377 -257.398361029987 -259.131519880376 -261.846745573931 -265.026497432035 -1.29554649928679 -7.43262475402223 -10.0583361193002 -16.123883041177 -19.4919591929853 -21.2006309203729 -24.4566361716148 -26.3110354942542 -28.4927340089464 -31.2808210706319 -35.4323918861206 -38.2892759662161 -41.3139398235135 -42.9031320225562 -45.6857973521632 -49.0091564687828 -52.9190557366888 -55.3933535670592 -57.1279781895567 -59.380950806441 -61.8656743476009 -65.2245055041461 -67.5113866531853 -68.8098082687068 -70.5182939080976 -73.4467088740753 -76.0299226278473 -79.2171867428147 -80.8350806043123 -82.5116873018519 -85.0012445177008 -88.2174053748883 -91.0509600720351 -93.4157874239176 -94.5587963782352 -97.4179206455947 -98.8647964851796 -100.370256962724 -103.178978688845 -106.16134391699 -108.588842372619 -110.413952439895 -112.219703790983 -114.437144742538 -120.33325862319 -123.046232570065 -125.346411695303 -127.002896079562 -129.866140633798 -133.956263664632 -137.569687659729 -143.735050367628 -144.98551398554 -146.458736881515 -149.384177269837 -152.506496299946 -154.822980006696 -156.626381957158 -158.603403034666 -161.517490555544 -164.721132599803 -167.345082051619 -171.58165276258 -172.86241183968 -175.061353714472 -178.006990882761 -180.73434514025 -182.523336200207 -183.671602053671 -186.197779168021 -189.198594877093 -191.829937075157 -193.925309767379 -195.400930080428 -198.797738254339 -201.150882830747 -202.277618099765 -204.715935913249 -208.993770358846 -211.810881815126 -213.771467509873 -214.90169376957 -217.180502255742 -222.224743169716 -224.966788764213 -227.226612934791 -228.898745558389 -230.659327173453 -233.228842023121 -236.439114575066 -238.973196255332 -240.231368050178 -242.197060647796 -244.190517369444 -247.160827744701 -254.748736610943 -257.248741175465 -258.980948537871 -261.693302302359 -264.867220547881 -1.295537873933 -7.46043767693242 -10.0847669730065 -16.1642928126993 -19.5462622883758 -21.2579393453622 -24.5053937101217 -26.3576297439168 -28.5460677090453 -31.3477618259867 -35.4974535367765 -38.3374464182405 -41.3668655209435 -42.9589530018498 -45.7435410363097 -49.0864998118601 -52.9957347688575 -55.4740075682087 -57.1846427309028 -59.439966725122 -61.9364499961858 -65.3144319269297 -67.6053572869456 -68.902395064794 -70.6121409836994 -73.5375685466017 -76.087901840659 -79.2661351640006 -80.8818325713301 -82.5547828474336 -85.0569224444601 -88.265395766494 -91.106179175043 -93.4637829981143 -94.6106193395847 -97.4601368328223 -98.9013889393635 -100.410689712808 -103.220587222952 -106.213968710323 -108.640543264232 -110.457715638003 -112.264869767429 -114.495669650108 -120.37788138987 -123.089998863646 -125.384591953285 -127.03932490988 -129.910671293941 -133.97609467215 -137.60178754502 -143.790367025626 -145.040892822363 -146.511029127484 -149.445067343647 -152.583500526126 -154.890112277337 -156.694830009241 -158.679631874138 -161.596028207413 -164.769890803238 -167.386511323902 -171.654938678273 -172.934511441248 -175.129637699882 -178.077650461705 -180.796598536719 -182.590170250354 -183.738331515807 -186.25690362614 -189.262463714495 -191.881220594139 -193.979026052681 -195.453094485357 -198.869834458873 -201.209382645275 -202.340001772896 -204.772367624498 -209.054666921436 -211.88829301186 -213.842535482848 -214.971686535832 -217.252758260651 -222.274285251554 -225.025424543948 -227.293983856247 -228.965226362511 -230.729148269742 -233.29006199039 -236.513410459425 -239.048677392635 -240.306329901555 -242.271776938057 -244.265401976668 -247.217727852524 -254.879098449752 -257.38611525591 -259.118805539768 -261.84194015982 -265.020367138025 -1.29487780618878 -7.42747266614487 -10.0595386132103 -16.1224957040988 -19.4996713705845 -21.2071698726168 -24.4755043517045 -26.3236000596478 -28.517412716084 -31.2938690204804 -35.4399802826256 -38.2855427949109 -41.3268473023579 -42.9192082028253 -45.7024077356704 -49.014769267911 -52.9305951656423 -55.3994156844621 -57.1136359964345 -59.3697227629779 -61.862399742861 -65.2258698815844 -67.5213228728393 -68.8167677312166 -70.5234667634627 -73.4646475196416 -76.0221804750471 -79.2143247860117 -80.8376887723774 -82.5207864380757 -85.0133987421419 -88.2244973828669 -91.0551000850274 -93.4132542989182 -94.5569661454272 -97.4089098839108 -98.8619025371251 -100.366750854504 -103.179708689914 -106.169673105807 -108.59822007925 -110.417981860919 -112.224765941486 -114.443748786079 -120.347892902473 -123.06512493077 -125.371837838253 -127.02475609243 -129.887983281428 -133.974761924815 -137.59034472724 -143.770394767901 -145.020575810109 -146.490342353884 -149.424677574647 -152.566548062917 -154.883258068712 -156.690134406026 -158.673031672145 -161.593944376741 -164.770373056064 -167.375866364488 -171.574084958437 -172.855537729468 -175.050132730266 -177.997125540056 -180.704975494443 -182.497690673511 -183.646376889618 -186.174720454957 -189.164181906915 -191.799942974903 -193.895622154436 -195.367738819806 -198.76524048402 -201.120848814532 -202.247017492616 -204.678591261248 -208.976527677404 -211.79666987074 -213.760123629545 -214.887620946573 -217.171710651894 -222.182028141252 -224.92757182034 -227.203438264813 -228.876571053946 -230.632074413048 -233.187723892862 -236.395668259001 -238.940095993565 -240.194222896577 -242.170134457154 -244.164091053716 -247.132651457493 -254.735846695782 -257.240028404314 -258.968861919128 -261.680967330606 -264.834356939175 -1.2960296165339 -7.43653554402813 -10.0785636060594 -16.0785653188579 -19.4466471242703 -21.1563731241142 -24.4241925991671 -26.2758810581502 -28.4656784698489 -31.2639198241899 -35.4020548669312 -38.2544541184097 -41.2927008202597 -42.8879183625499 -45.6819178678575 -49.0026578462622 -52.9054986562366 -55.3689912142108 -57.0870012189754 -59.3488645081499 -61.8539778611125 -65.2230492481316 -67.5119841587368 -68.8107489052318 -70.5164419679454 -73.4465916330421 -76.0384267682629 -79.2170110572683 -80.8513132410779 -82.5265406493396 -85.0160148384568 -88.2169400738734 -91.0585487964627 -93.4148781277913 -94.5617982344262 -97.4037588551926 -98.8549934965594 -100.365576002698 -103.17685591652 -106.15015337838 -108.577395564978 -110.402426696567 -112.207156262652 -114.433202777346 -120.413201689115 -123.125051396131 -125.43470093902 -127.089745293584 -129.955297651468 -134.0263672948 -137.640880062646 -143.858212252601 -145.1101555013 -146.582718332605 -149.524750235887 -152.654834856381 -154.973078805299 -156.780661957008 -158.764481963376 -161.674043795339 -164.865893395282 -167.501538209615 -171.779731197173 -173.061278415068 -175.253046351542 -178.2130820065 -180.939629259999 -182.738077743468 -183.886315472048 -186.407141119233 -189.423680194085 -192.050289989497 -194.144418956134 -195.618599109945 -199.024056739547 -201.372911811947 -202.502481675265 -204.936404759055 -209.189437017409 -212.022163831537 -213.978006864601 -215.106467114747 -217.384099306029 -222.450418270021 -225.192650440091 -227.468968260776 -229.140104304693 -230.894565828042 -233.451560474438 -236.662881395537 -239.198739279877 -240.457281848143 -242.422146249615 -244.417675976529 -247.391326155077 -254.860104599869 -257.363818571343 -259.095296808682 -261.801382330597 -264.964723153876 -1.29536963058848 -7.43027194152984 -10.0501314144447 -16.0143068757428 -19.3728572825218 -21.081363785376 -24.3361463190803 -26.193865904829 -28.3841659803695 -31.1751580754934 -35.3172314923128 -38.1642784270281 -41.1962215795878 -42.7894950157831 -45.5746003709346 -48.9080039213426 -52.8466731646432 -55.3216738878839 -57.0393444641127 -59.3017926844332 -61.8032896192587 -65.1692746863383 -67.4675758429276 -68.764653763214 -70.4703953125987 -73.4173566821663 -76.0060648008399 -79.1709708388908 -80.7879315908883 -82.4610892723368 -84.9560155997093 -88.1487487674373 -90.9830779375181 -93.3321615176009 -94.4779753728964 -97.3277532935868 -98.7720420522956 -100.287927820712 -103.082214909031 -106.056524781466 -108.484019351868 -110.306043079175 -112.112652663772 -114.344568239622 -120.261049953356 -122.975102731418 -125.277449256748 -126.932825984669 -129.789827025472 -133.889510107002 -137.507324010039 -143.699422760661 -144.949261203039 -146.424068774635 -149.343016739128 -152.481648390563 -154.800490814456 -156.604701845049 -158.591137993563 -161.500554243514 -164.68374623674 -167.314884243599 -171.558525308559 -172.837919581311 -175.042160214059 -177.999682720524 -180.717812700753 -182.513178884517 -183.660334278898 -186.180926760017 -189.179684716444 -191.800386414653 -193.903385712039 -195.375719525194 -198.796785489431 -201.145826468612 -202.279164821852 -204.711512952893 -208.98216402599 -211.811904348239 -213.774449931272 -214.905345011884 -217.181090170771 -222.208412638407 -224.959223436975 -227.245014657094 -228.911778981845 -230.671886899808 -233.239489858415 -236.442406875651 -238.982726566189 -240.239766520243 -242.210047859584 -244.198214566865 -247.169136656177 -254.746200499713 -257.249758878864 -258.978095521673 -261.706105112689 -264.873267226222 -1.29535488434211 -7.42788498691196 -10.043007196744 -16.156033998813 -19.5469954674849 -21.2554564020972 -24.5234850743902 -26.3755365330496 -28.5619805305841 -31.3535802736668 -35.4827040209095 -38.3249292180869 -41.3525392298068 -42.9482624032852 -45.7385687258331 -49.042828461392 -52.9740833692612 -55.4481930019773 -57.172319177134 -59.4345613447614 -61.9382624963686 -65.2980979173697 -67.5965981155913 -68.8940050981472 -70.5943765750982 -73.5289862919833 -76.125823167963 -79.3042794521689 -80.9340917548177 -82.611025374811 -85.1001879074963 -88.2981588152545 -91.1428861905645 -93.4908290805308 -94.6346096057517 -97.4951775480517 -98.9520859512222 -100.462354837182 -103.266293450788 -106.240283062268 -108.669597305175 -110.491542198073 -112.299503998479 -114.524648443613 -120.399161992374 -123.112386624824 -125.411184276414 -127.069234445477 -129.930261071695 -134.003055279614 -137.626220122238 -143.82583561575 -145.077184054393 -146.552674896139 -149.483523802264 -152.624670169526 -154.939570959683 -156.745327763602 -158.722206343278 -161.638634900069 -164.841258685461 -167.461642819176 -171.707627427542 -172.987867215451 -175.190510516645 -178.139696477562 -180.860745779366 -182.652572449469 -183.800740217779 -186.312655195664 -189.298057493505 -191.923093514006 -194.024438220721 -195.496658247604 -198.910567545231 -201.269273946811 -202.399153570993 -204.830890416869 -209.096397959179 -211.923147678571 -213.882174634809 -215.010006020914 -217.289478018749 -222.314551114569 -225.069586715096 -227.350566377584 -229.021735976618 -230.776258122533 -233.33697267952 -236.558697162419 -239.095417807308 -240.353721581341 -242.325456886212 -244.32533940989 -247.284738660354 -254.781587348967 -257.286574708978 -259.016769310613 -261.740406537983 -264.904076737859 -1.29410463520803 -7.44846988266745 -10.0700472667291 -16.0709700173366 -19.4304316973305 -21.140038724196 -24.3869927835545 -26.2392604881886 -28.4219607249515 -31.2308144591524 -35.3603889409689 -38.2129917758425 -41.2418828207291 -42.8351333757379 -45.6134175355123 -48.9264057933352 -52.8329003840743 -55.3042110211638 -57.0337797220639 -59.2949339416818 -61.7901143007122 -65.1412873213696 -67.4418383239839 -68.7394090941098 -70.4511780140599 -73.3843796772532 -75.9438639729649 -79.1173325911084 -80.7322890885374 -82.4107464670144 -84.9043525394722 -88.1134272057197 -90.9444885745408 -93.2993239730369 -94.4416993473788 -97.2860555211268 -98.7415012250768 -100.250669738941 -103.047125202469 -106.013719779591 -108.438839951461 -110.258331553425 -112.066351034036 -114.291688500239 -120.126275618266 -122.842544311042 -125.138262457807 -126.791709718797 -129.674207294453 -133.782282503987 -137.391206680912 -143.653192308595 -144.903227202886 -146.376238071075 -149.315790045861 -152.456049301543 -154.774380224691 -156.578583991902 -158.564297073878 -161.470402872821 -164.658238763491 -167.289233654413 -171.518484352668 -172.797106489918 -175.008108956759 -177.958006639713 -180.67545673041 -182.465267870957 -183.613438889803 -186.123457322352 -189.109088431387 -191.724235149818 -193.819659611375 -195.290471630476 -198.690065701213 -201.048134050103 -202.18471657171 -204.62002380572 -208.860838091515 -211.695600867694 -213.659042282712 -214.788471521695 -217.067033903859 -222.117636675354 -224.862451862234 -227.14318976122 -228.811133783431 -230.558737834414 -233.123557252156 -236.338520833375 -238.872874002439 -240.13057663496 -242.096301455827 -244.091631693223 -247.042358623835 -254.474323016721 -256.972792709503 -258.705179818495 -261.413511774013 -264.592654699922 -1.2947905998497 -7.42607581143475 -10.0375706449033 -16.0620149951686 -19.4262199839343 -21.1358960479196 -24.3794900156492 -26.2292085808756 -28.4178991182825 -31.2216680122669 -35.3473016776297 -38.1950686853443 -41.2335364052679 -42.8290073223073 -45.6313635346146 -48.9668423809752 -52.9106682526759 -55.395157259148 -57.1073199799789 -59.3700716712232 -61.877006730861 -65.2338004220873 -67.5228626642436 -68.8196477760597 -70.5256048853853 -73.4511879662655 -76.0314486703614 -79.2082587156928 -80.8316595630504 -82.4993297134449 -84.9827739099348 -88.1818646181775 -91.0291098813596 -93.3839752528734 -94.5296499953256 -97.3749225181885 -98.8192562573434 -100.334892875712 -103.13025013251 -106.116399591546 -108.54680121809 -110.366942792653 -112.171584595576 -114.401093491971 -120.253746824745 -122.967412418596 -125.267458644941 -126.919840691913 -129.809812367962 -133.89798548837 -137.523986985253 -143.769987398383 -145.01905157094 -146.488316063281 -149.426374172147 -152.549169642904 -154.867452240774 -156.669607795 -158.647373850781 -161.551762782468 -164.732408779051 -167.363999563509 -171.581282131053 -172.861928267741 -175.064221968446 -178.01616805903 -180.742655616488 -182.537205653219 -183.685205143145 -186.194763267306 -189.170086816252 -191.792559342161 -193.893256542343 -195.363871530614 -198.773092166567 -201.12361096273 -202.24814066163 -204.688924257929 -208.943193285919 -211.785569090333 -213.741205632119 -214.868387942105 -217.14135502012 -222.215010513622 -224.960017403201 -227.233383465245 -228.901330339036 -230.651710457392 -233.219476423568 -236.441175923126 -238.974229933694 -240.23038429805 -242.198908091874 -244.193630871669 -247.159408013938 -254.661628764231 -257.170794780219 -258.904806961641 -261.617053359698 -264.796995930534 -1.29526602640732 -7.45422142737374 -10.0965574322286 -16.1615900279943 -19.5257883284233 -21.2331697735838 -24.4932756845284 -26.3428350136123 -28.5328524171708 -31.3339086944121 -35.4652903551623 -38.3184493996919 -41.3602168898542 -42.9533694462607 -45.7439055281563 -49.0663937707216 -52.9654315345916 -55.4515071736866 -57.1530209096626 -59.4061568669619 -61.9005099307904 -65.2591419241469 -67.5553705843876 -68.8536009907678 -70.5638276825301 -73.5129591410125 -76.1316062289127 -79.3299334440082 -80.9479997675774 -82.6259884459604 -85.1190309018323 -88.3162825463223 -91.1533485686609 -93.502639499089 -94.6460393145832 -97.484433980534 -98.9364578452786 -100.446472205926 -103.259586428826 -106.248505531383 -108.671631285422 -110.494032823654 -112.294869394608 -114.513111609047 -120.357046609824 -123.067607368838 -125.3629142757 -127.020782271251 -129.889895299823 -133.955890965408 -137.574693442025 -143.768659274162 -145.018073948106 -146.490380764102 -149.413168128197 -152.539979466466 -154.849430486547 -156.652964155884 -158.639160356232 -161.538152291102 -164.702028456206 -167.320803928767 -171.566779325637 -172.846668389146 -175.048402476878 -178.013008000541 -180.738683682703 -182.525570825477 -183.672827796588 -186.18962340569 -189.186131197922 -191.803450082771 -193.9066612444 -195.380180687516 -198.782082436526 -201.131803672128 -202.261980527931 -204.690440164798 -208.956543665408 -211.786781350162 -213.747472606386 -214.878996541837 -217.157367291107 -222.191247388571 -224.932940992766 -227.215245672539 -228.883428955683 -230.635276837968 -233.213113846951 -236.440631593427 -238.964656458854 -240.221814594371 -242.187671346589 -244.182101031317 -247.154061896236 -254.732607772325 -257.248853419999 -258.979645089547 -261.692759147587 -264.874336613127 -1.29578076683998 -7.4473983299313 -10.0598646743345 -16.0922129053194 -19.4470613832389 -21.1578145647171 -24.4325872094756 -26.287861678325 -28.4802254247348 -31.2790801376175 -35.4169716722625 -38.2518363473779 -41.2766741732782 -42.8706381687912 -45.65374506566 -48.9634727433389 -52.880334501577 -55.3434930519364 -57.0671984227414 -59.3255618505648 -61.8141580975246 -65.1831541943369 -67.490921632778 -68.7869797282239 -70.4903550599243 -73.4248340705238 -75.9947629826474 -79.1815487498737 -80.8085976343171 -82.483054204923 -84.9693577977149 -88.1697031321219 -91.0184021471352 -93.3680334914689 -94.5135754616247 -97.3663865281758 -98.8185617378415 -100.330558097445 -103.130409075306 -106.111788976784 -108.535703974419 -110.354087777238 -112.161913182368 -114.379676277593 -120.238438230117 -122.956629057528 -125.254531572649 -126.910205509058 -129.772631067626 -133.825434129281 -137.449100730244 -143.632634645426 -144.881960710632 -146.355242899889 -149.275537230451 -152.385811242892 -154.706914276967 -156.510715325271 -158.499107950583 -161.394169511696 -164.581304669879 -167.210164951538 -171.465873690207 -172.74627296809 -174.943080403146 -177.896654636561 -180.615775523739 -182.409457076677 -183.55750890978 -186.066972346191 -189.064417586396 -191.679472121373 -193.772194378152 -195.245745489498 -198.676618764203 -201.019470351696 -202.148506345815 -204.578538497059 -208.845320853448 -211.683772970401 -213.646605624159 -214.772230874567 -217.052943675201 -222.085743577061 -224.84641913696 -227.122591394006 -228.793540498434 -230.54894102017 -233.118435389937 -236.332211026823 -238.877098316253 -240.133236100507 -242.101255859405 -244.092463108424 -247.068722903209 -254.627361357103 -257.127390973234 -258.856581651481 -261.567681714577 -264.720943027982 -1.29542817373906 -7.45310413842409 -10.0832519359286 -16.1217353980042 -19.4901937755934 -21.1952634422793 -24.472037326665 -26.3277004144436 -28.5165398259266 -31.3222187184921 -35.4683038604963 -38.3204987093065 -41.3487121883037 -42.9419319580376 -45.7220719523697 -49.039328419429 -52.9459456428736 -55.4317338549756 -57.1418665274418 -59.4034334142018 -61.8988622055665 -65.270143393645 -67.5680864524171 -68.8675526934415 -70.5718085539949 -73.5131209174397 -76.0929224191043 -79.2680324404578 -80.8847371426356 -82.5618243550613 -85.0383646376696 -88.2414519926313 -91.0835859286551 -93.4452390087328 -94.5919657905182 -97.4397496897511 -98.8899859730721 -100.399073031954 -103.201424686592 -106.185748576097 -108.610068629236 -110.427570764637 -112.236047235203 -114.463242416865 -120.33336758738 -123.047431724985 -125.358607208218 -127.014458832712 -129.882699421981 -133.922336732268 -137.523752032166 -143.723223537662 -144.972981261261 -146.441565254803 -149.372931235393 -152.512113795303 -154.825995869506 -156.62917952473 -158.609670297051 -161.508816076342 -164.696954184572 -167.317967208379 -171.562469502488 -172.840798275381 -175.034850473894 -177.98125967226 -180.699686801487 -182.492079221033 -183.640255417638 -186.152633565364 -189.166123600571 -191.782142889128 -193.883053527192 -195.355196530662 -198.761171690837 -201.106569753375 -202.232105316907 -204.664871604632 -208.923217306726 -211.754300107329 -213.716744868043 -214.844834566064 -217.121232251566 -222.1435183069 -224.873979538401 -227.139818896667 -228.809378606703 -230.570294852254 -233.141516412763 -236.356815757587 -238.873703099325 -240.132024400996 -242.09400916155 -244.081810849519 -247.045040470838 -254.572815468183 -257.078164326197 -258.81320547142 -261.535364312738 -264.695103736062 -1.29541050440943 -7.46731738173313 -10.092308954311 -16.1298486605952 -19.479461804515 -21.1897574404948 -24.4442651835072 -26.2870156465857 -28.476536132536 -31.2749635581663 -35.4192185995708 -38.2649229124985 -41.3056915774198 -42.8974640298663 -45.6739529994947 -48.9895008006016 -52.8777746810889 -55.3480784763899 -57.0642993573597 -59.3189677344111 -61.8200031169947 -65.1810578699376 -67.4747670974004 -68.7730207178679 -70.4730648467837 -73.4158052588688 -75.9415757407007 -79.1173189467421 -80.7331912947649 -82.4140500346753 -84.9083509532256 -88.1106326518251 -90.9582309313686 -93.3165175163573 -94.4617086881771 -97.3078371350175 -98.7612893436577 -100.269982805536 -103.064355410712 -106.04367718148 -108.471263743072 -110.299350522831 -112.101720575669 -114.328219682377 -120.258880203832 -122.975021109531 -125.276424932132 -126.936521784399 -129.804702140625 -133.863991647636 -137.485278032868 -143.749551852038 -144.997211037735 -146.471014386915 -149.401490923872 -152.540526658275 -154.847712637418 -156.652680356477 -158.638077318494 -161.549671645032 -164.747064983835 -167.374107347838 -171.614539944223 -172.893848955555 -175.089450691408 -178.038894567544 -180.757540777915 -182.556465025148 -183.703960819699 -186.215694547833 -189.198131840058 -191.827877035209 -193.92691124597 -195.399548088305 -198.80711289579 -201.153697932864 -202.282324364611 -204.718478803392 -209.021332027967 -211.857215508342 -213.822087924902 -214.950106419396 -217.227363083682 -222.274973711148 -225.013438945908 -227.280959709454 -228.948558386957 -230.703035258417 -233.267476213587 -236.48981892963 -239.023880275856 -240.280240619034 -242.246465066252 -244.242681905227 -247.207651956644 -254.95763727404 -257.472558966272 -259.200191303404 -261.911806689504 -265.073797440282 -1.29526210355871 -7.44673168570847 -10.072339830438 -16.1316499147483 -19.4652107622144 -21.1729917880109 -24.4454794445358 -26.2940737742376 -28.4811944482707 -31.2719514287544 -35.4416250190585 -38.2974132693556 -41.3306932005246 -42.9235723243614 -45.704070875161 -49.0381329332631 -52.9465308086279 -55.4226945025659 -57.1366049606725 -59.3956421127049 -61.8928680075119 -65.2827958597989 -67.585181809557 -68.8849187014791 -70.5878192239809 -73.5198737009094 -76.0873722098219 -79.2742929231237 -80.9092304883341 -82.5839064920401 -85.0728325561768 -88.2782308949577 -91.1305701295014 -93.4850425699306 -94.6289640273656 -97.4731301579966 -98.9337318667285 -100.440856226544 -103.245107782522 -106.215587273046 -108.636453514396 -110.455554835385 -112.261544453829 -114.480252231018 -120.413654179538 -123.123235021087 -125.422921278929 -127.079128838751 -129.94940585909 -134.053286567801 -137.665554854791 -143.860752320791 -145.108446650887 -146.581203267826 -149.524625595445 -152.653782037299 -154.972829651942 -156.770601361177 -158.759856397334 -161.66201320974 -164.833522981592 -167.446007613949 -171.713203514257 -172.994837551783 -175.199362942059 -178.163369955688 -180.891701793317 -182.688300072875 -183.834361256881 -186.34899760211 -189.34549008171 -191.952205238474 -194.052093171632 -195.526096939959 -198.942699332403 -201.291335575524 -202.423171612256 -204.843176119127 -209.092709381305 -211.919458127429 -213.882649217141 -215.007488098379 -217.290195813916 -222.333295977405 -225.077053895644 -227.353420784665 -229.023187660456 -230.776874087906 -233.327181092976 -236.540691145666 -239.073840015314 -240.332977708836 -242.302420687019 -244.295044842759 -247.25490076084 -254.6906909342 -257.194176686329 -258.928024674631 -261.646732527301 -264.820081392454 -1.29511342106901 -7.42705643095878 -10.0573636635861 -16.132239909224 -19.4976484483972 -21.2032875681021 -24.4727290257764 -26.3275836573614 -28.5062007400888 -31.3094901187595 -35.4509508032173 -38.3014206313031 -41.3284100364123 -42.9222938452767 -45.7079956028343 -49.0254705698707 -52.9493405004635 -55.424606160533 -57.1379635081871 -59.3914401330385 -61.8878454595523 -65.2488135602202 -67.5428427071071 -68.8405611866913 -70.5450905122278 -73.4700041575785 -76.0450877994432 -79.2396787664643 -80.8634811362086 -82.5451301315786 -85.0387296752677 -88.2277447157393 -91.0641226067904 -93.4294478315887 -94.5734404096312 -97.4331364867006 -98.8786508416219 -100.390681522907 -103.202906839308 -106.186721627776 -108.617214892747 -110.43732490896 -112.243596038093 -114.467869776409 -120.408313031503 -123.123188040912 -125.435763997293 -127.088763465407 -129.964961339944 -134.032634825125 -137.653499928159 -143.874014714534 -145.121342397638 -146.598547008969 -149.542373704985 -152.662119419746 -154.986918431366 -156.794263386102 -158.783864319562 -161.690902881317 -164.884859698903 -167.507087233142 -171.774326127597 -173.056434208466 -175.260202214427 -178.223970197946 -180.947307546713 -182.736847510102 -183.884933289536 -186.398995146244 -189.409685873728 -192.033399056944 -194.13190953057 -195.605615502579 -199.017316358478 -201.363516159958 -202.491196020138 -204.909375663456 -209.177655458389 -212.007958156982 -213.974145307906 -215.102434302252 -217.37333238668 -222.444696252628 -225.176377900391 -227.441165637884 -229.112234783723 -230.869212276837 -233.434029300609 -236.652762948161 -239.190029135142 -240.445693703977 -242.421053140132 -244.415644581407 -247.396524685192 -254.945966786714 -257.451917137783 -259.181725289131 -261.893694253908 -265.042058981986 -1.29471194031955 -7.42871020831655 -10.0503877410742 -16.1072545538999 -19.4854003356432 -21.1978524884809 -24.4577377481333 -26.3091802376286 -28.4927448363038 -31.2857939388468 -35.4251771226773 -38.2718657338416 -41.3100794800322 -42.9025827209054 -45.693584678106 -49.0406865127621 -52.9498987590506 -55.431242832554 -57.1423432388899 -59.4055752429982 -61.9056683268256 -65.2755252639469 -67.5717627105092 -68.8656331187257 -70.5687912967859 -73.4932703002513 -76.067932706908 -79.272168675895 -80.9031679421723 -82.584662501569 -85.090080600222 -88.2999883080431 -91.1562001787265 -93.5094772075989 -94.6576091913606 -97.5100408004052 -98.9571412102482 -100.468981559572 -103.27673831751 -106.255225302663 -108.685121372596 -110.506978920316 -112.311922064762 -114.55082733946 -120.501084619684 -123.218004013187 -125.518527298533 -127.173741195893 -130.045486679307 -134.101689766167 -137.734588781054 -143.986657861013 -145.235395585877 -146.708537186291 -149.623089207851 -152.738849375285 -155.049849532074 -156.859483977608 -158.843024784034 -161.746074464733 -164.932076186283 -167.556994555343 -171.824163211707 -173.107033871373 -175.312378852683 -178.270157032823 -180.994368094116 -182.79051741539 -183.939392530143 -186.465108789723 -189.484469572873 -192.115425838872 -194.222150412536 -195.69651623303 -199.113750595213 -201.460611205987 -202.589519756303 -205.022616348184 -209.333330381164 -212.177035417546 -214.137388628572 -215.264715949589 -217.542010622096 -222.637158741668 -225.375807371524 -227.648517507964 -229.317246317762 -231.071981874721 -233.643696564643 -236.859673772586 -239.387602581183 -240.645728389628 -242.615856308039 -244.605330986269 -247.564113812158 -255.156462922394 -257.660962674837 -259.390629996527 -262.098305846139 -265.294832054978 -1.29489172222546 -7.44075598227901 -10.0664363821696 -16.1243043738879 -19.486642580244 -21.1984711384059 -24.4542552270745 -26.3038664100322 -28.4902140235174 -31.2815737811831 -35.4023732356195 -38.242210227896 -41.2767099575525 -42.8716728531594 -45.6541344032977 -48.9689628999182 -52.8798004811469 -55.3591233313386 -57.0838425627758 -59.3408287878142 -61.8445699048636 -65.1987828669575 -67.4976899864956 -68.7940698237209 -70.4987131562151 -73.428557343031 -75.9785852460977 -79.1445380058722 -80.7602784252036 -82.442482782902 -84.9330802924107 -88.137935436982 -90.9818122555124 -93.3258770382387 -94.4696916480628 -97.3283241769158 -98.785523135625 -100.296725203151 -103.107519331712 -106.085617310217 -108.511774020091 -110.333959549232 -112.138174313151 -114.366114965053 -120.278742114865 -122.986008860922 -125.286794310902 -126.942871339322 -129.823464045612 -133.8897969372 -137.52161631343 -143.715489448604 -144.965845662458 -146.434623625893 -149.356718122098 -152.491872918797 -154.803790282307 -156.614527994376 -158.597218829923 -161.505142469374 -164.700674922565 -167.325685612156 -171.545157705462 -172.826092432178 -175.028554889132 -177.984240241675 -180.698383367597 -182.492190248212 -183.639974210394 -186.152946642151 -189.161064946868 -191.788716415179 -193.892699009713 -195.366141555082 -198.792146384911 -201.14894025798 -202.275780350955 -204.684133920712 -208.970166546832 -211.808251419881 -213.772061514157 -214.898722188111 -217.172539929865 -222.249798186459 -224.986939198492 -227.262423818643 -228.935925462072 -230.696976493908 -233.262687733048 -236.478256914808 -239.004444241377 -240.264018268446 -242.239698826484 -244.232118211544 -247.211969599822 -254.816159603048 -257.326959737832 -259.0605765213 -261.784840521103 -264.968849940901 -1.29554259695729 -7.46924158838816 -10.0845619615016 -16.1353565634687 -19.5138646230437 -21.2207897419398 -24.4737158568415 -26.3281042022471 -28.5129489252152 -31.3052723814565 -35.4413909637836 -38.2834174814077 -41.3041421651363 -42.8974458014289 -45.6783908771155 -48.9790361125082 -52.903615919854 -55.3818550625646 -57.096508200589 -59.3633687628279 -61.8574200851458 -65.2139914127576 -67.5032627633863 -68.8001819679822 -70.5102746315363 -73.4500932738725 -76.0315974843686 -79.2054231744811 -80.8293068866862 -82.5026456274429 -84.9955630802834 -88.20259041102 -91.0355220787745 -93.3917575678981 -94.5377543113065 -97.3912894980409 -98.8508398031042 -100.360757248439 -103.168561945944 -106.144306330308 -108.560535381819 -110.388226217623 -112.193960126985 -114.416046463197 -120.257451804456 -122.957403091708 -125.256386210514 -126.912236172051 -129.784553385485 -133.875350820382 -137.486987112711 -143.685151798266 -144.934829015133 -146.411671782978 -149.333843166784 -152.467522258502 -154.789825092388 -156.593729070533 -158.57849237009 -161.487543975298 -164.683686534033 -167.304750261387 -171.536621630743 -172.816455232656 -175.012894500695 -177.980584288886 -180.704780853447 -182.500309162821 -183.648314955422 -186.173812107073 -189.164942144883 -191.781642190219 -193.882367234076 -195.355074728597 -198.75952304177 -201.113313301899 -202.242333724103 -204.670531254327 -208.951474427252 -211.788087470164 -213.74993811827 -214.879644008278 -217.161453504972 -222.21492485374 -224.961757364681 -227.242069921386 -228.91410339202 -230.66909578495 -233.236354991075 -236.449482885015 -238.983144609636 -240.237788326676 -242.20062822068 -244.194867650577 -247.167790677822 -254.753664187417 -257.269437392277 -259.001689297829 -261.721575244934 -264.914794798306 -1.29478245693606 -7.4646434718661 -10.0901531485935 -16.1925168767638 -19.5496704297284 -21.2614934615954 -24.5150140906498 -26.3722454282449 -28.562788013099 -31.3621625919842 -35.5085050615531 -38.3513004063484 -41.3904411524351 -42.9855294417649 -45.7734023910852 -49.1083439691195 -53.0368697630012 -55.50910464343 -57.2289291802464 -59.4829968871042 -61.978651399342 -65.3190168745998 -67.6269245199513 -68.9238300002578 -70.630249089099 -73.5601516658338 -76.1434666445882 -79.342586208124 -80.9809143239281 -82.6549218321252 -85.1435486041095 -88.3320419369528 -91.1780058548631 -93.5399612298236 -94.6843700815257 -97.5251115828972 -98.985697086152 -100.497550409667 -103.295951431316 -106.274383308757 -108.710290269753 -110.534067314932 -112.342959974424 -114.577017435436 -120.458536132998 -123.167987263525 -125.460085839456 -127.114373945936 -129.991016353459 -134.066337633762 -137.674141574415 -143.913948819117 -145.164946650763 -146.639260703424 -149.580342208178 -152.721639677994 -155.04182421952 -156.845493960209 -158.828135442785 -161.742527080459 -164.915900861017 -167.537030386366 -171.779640933308 -173.059711423756 -175.258607314885 -178.205980835453 -180.920124493378 -182.71699371928 -183.864841156679 -186.378083273026 -189.382174707676 -192.009047898238 -194.105387142104 -195.576354622066 -199.003351084902 -201.358946902042 -202.493739652687 -204.923741957006 -209.182256454637 -212.02413963303 -213.988347812835 -215.115804086262 -217.395287528154 -222.442404640261 -225.179865030557 -227.454621326698 -229.126192142037 -230.883752192484 -233.440771385747 -236.672369586938 -239.20778254106 -240.465363550769 -242.432126738676 -244.419826930832 -247.389437584097 -254.927530752948 -257.422249235217 -259.153253360856 -261.865697243131 -265.031479506642 -1.29515564215026 -7.45118696293158 -10.0776200788643 -16.0982991777935 -19.456946899399 -21.1643322544798 -24.4201920370732 -26.2698192578523 -28.4587816970424 -31.2486682205724 -35.3980976588326 -38.2588269732822 -41.2938132733763 -42.8883026191773 -45.6802775874148 -48.9951991442405 -52.9197000920368 -55.3933456712957 -57.1191382236966 -59.3735344293855 -61.8669804801746 -65.2400556130661 -67.5401035857493 -68.8381849573939 -70.5389577415621 -73.4809902178104 -76.0438474840671 -79.2187762720595 -80.8491550235247 -82.5238462647077 -84.9962002394429 -88.2140142308289 -91.0612715333938 -93.4103636747897 -94.5534380891858 -97.4096795157744 -98.8535501363347 -100.365313358638 -103.180000732294 -106.140836700605 -108.557591800926 -110.376425375899 -112.184320492223 -114.419838918977 -120.39309432845 -123.111140682196 -125.411300996256 -127.065298830886 -129.925834328179 -134.009051707383 -137.631427780688 -143.835927133278 -145.086935143158 -146.561605865253 -149.49798153485 -152.638591565474 -154.959288953181 -156.762217292325 -158.756008566787 -161.677987344976 -164.856590410128 -167.487407930199 -171.725351902733 -173.006722752325 -175.209927284511 -178.16624519644 -180.890267724817 -182.67823482819 -183.826736342733 -186.334917724794 -189.324005346215 -191.935275814463 -194.035402242047 -195.5076955271 -198.919324567008 -201.264881844032 -202.393107640303 -204.824607673023 -209.096702321945 -211.931141096834 -213.895446192729 -215.023392884135 -217.296778980635 -222.359345927297 -225.098776512882 -227.36776302415 -229.037320066454 -230.792061808758 -233.353928071813 -236.561978696004 -239.081845000621 -240.340390011776 -242.30906446998 -244.297157224903 -247.258826317165 -254.776605493849 -257.288254264124 -259.020974526895 -261.721925820635 -264.885485935728 -1.29479566510167 -7.43397136932981 -10.0295335330019 -16.0031162885821 -19.3666174466845 -21.0726429665874 -24.3193372627555 -26.1739114518552 -28.3689353036388 -31.150638513451 -35.2666047899959 -38.1309611290485 -41.1745708676976 -42.7719137190935 -45.5482314960553 -48.8701201726429 -52.7895934291566 -55.2451684451954 -56.9710860214539 -59.2250976143932 -61.720136502712 -65.0891127624634 -67.3773055126494 -68.6760394012728 -70.3775147962784 -73.3102692147978 -75.9062733861246 -79.0740306599342 -80.6890073105243 -82.3636187508954 -84.8613232996608 -88.0662244080219 -90.9032351854505 -93.2499495298754 -94.3935068401543 -97.2485847618346 -98.6987109149362 -100.214784742588 -103.004671400038 -105.98167962425 -108.40838863438 -110.230831718869 -112.038752991771 -114.263783463445 -120.144644818276 -122.854865444222 -125.158827822164 -126.814673876857 -129.666738794481 -133.726056897249 -137.363622606583 -143.598472257732 -144.848951905478 -146.325020155107 -149.250806791638 -152.369415853089 -154.686604323191 -156.486836686908 -158.474737014138 -161.39030391288 -164.58914862112 -167.213300626544 -171.492646114079 -172.773148340496 -174.972288179787 -177.916848159026 -180.643240135877 -182.434934727897 -183.583588891735 -186.098933067372 -189.069286880774 -191.680105904036 -193.795294287389 -195.269667042292 -198.667330427698 -201.011258317709 -202.142582343741 -204.572373821864 -208.858982456689 -211.69964824781 -213.667696472826 -214.795766377984 -217.074617112451 -222.135735470949 -224.876423549758 -227.145722173802 -228.816505077103 -230.572781419969 -233.13708849381 -236.346558018857 -238.882236295972 -240.138389395123 -242.108299298614 -244.096984530063 -247.056583326347 -254.700891358498 -257.201624767807 -258.930473555603 -261.647162586894 -264.811785476982 -1.29486551883895 -7.4616041376611 -10.0562139571414 -16.0878429923431 -19.4324314124573 -21.139341152148 -24.3970659897254 -26.2456340791555 -28.4383618133909 -31.2300094721659 -35.3595612509604 -38.1960755454835 -41.2285482347383 -42.8240280356323 -45.595203433463 -48.9384958376352 -52.8737762135636 -55.3576872723798 -57.078451572666 -59.3338600095618 -61.8306021846173 -65.1974970281533 -67.4999247946768 -68.7964172283908 -70.5001167446648 -73.4313109238576 -76.0112825008255 -79.2004589010737 -80.8178125423376 -82.4952889821455 -84.9770865846549 -88.1701263178775 -91.0145702733739 -93.358686663748 -94.5049748262608 -97.3679928304186 -98.8186519791576 -100.325447558197 -103.129752235247 -106.116383815137 -108.546116073138 -110.371860772933 -112.178579785418 -114.405971154956 -120.304772772809 -123.025720542922 -125.330008979281 -126.983932896912 -129.856397647661 -133.923960254684 -137.552486123515 -143.815816872093 -145.067426993181 -146.54326142478 -149.469686137272 -152.60812484985 -154.935707263825 -156.741970462272 -158.727418750307 -161.629547348776 -164.812672915435 -167.420050466953 -171.658238650545 -172.938391146979 -175.135137917398 -178.09557107899 -180.822609485125 -182.613650225801 -183.763465229566 -186.279099072554 -189.279845515776 -191.904345548227 -194.002790258912 -195.476150290589 -198.891121298736 -201.238322638755 -202.367174909109 -204.803513316393 -209.07210916677 -211.903128771381 -213.860075642305 -214.985567341891 -217.26648584159 -222.301065914986 -225.045896830415 -227.317720450174 -228.987799074417 -230.74542404149 -233.309175825734 -236.529172528103 -239.064308648873 -240.323744652419 -242.297002581824 -244.284615112474 -247.260154217974 -254.870540703875 -257.384286141266 -259.116872287131 -261.84291257979 -264.996474635846 -1.295144554941 -7.4406357274629 -10.0909531162694 -16.1616184560812 -19.5169963092922 -21.2256847883072 -24.4839239613095 -26.3348514298881 -28.5256836170028 -31.3189052156964 -35.4413028180836 -38.279727468137 -41.3230763559206 -42.9171802740044 -45.7076681201422 -49.0192712355868 -52.9283109970923 -55.4019278097111 -57.1204513112101 -59.3776973478655 -61.8749376077827 -65.2384361768511 -67.5282733835131 -68.827930098512 -70.5346398840927 -73.4620398981243 -76.0351588235631 -79.2194330466185 -80.851192857317 -82.5322592630464 -85.025906677772 -88.2374729315654 -91.0879569531642 -93.4372654608924 -94.5858310944881 -97.4382188248717 -98.8801030547962 -100.393406613814 -103.198590003448 -106.181671826387 -108.606749460097 -110.426202905419 -112.231108628792 -114.465021864182 -120.414511226222 -123.12547808854 -125.424815398439 -127.07824370504 -129.949022344753 -134.034891013787 -137.660534733005 -143.907042430801 -145.157732062423 -146.630614982852 -149.554512260476 -152.700406979628 -155.014338534746 -156.819326908892 -158.80725277854 -161.714146383123 -164.916841667376 -167.53959697351 -171.807631076728 -173.088648121563 -175.282426033257 -178.218740959397 -180.928654530592 -182.723932448373 -183.873416821939 -186.393367125374 -189.368413383473 -191.993142254592 -194.092547236693 -195.565024320894 -198.987356602481 -201.329375665125 -202.45942974804 -204.900991256477 -209.160213389115 -211.993727756701 -213.951503073959 -215.081467380506 -217.364528261164 -222.398975623123 -225.129898127218 -227.396134522812 -229.06607927866 -230.823219731458 -233.387649696778 -236.59444188613 -239.128930568165 -240.388998352365 -242.350146263112 -244.343447129913 -247.311742682918 -254.7684332483 -257.273210528409 -259.000012852516 -261.716459282598 -264.879566564028 -1.29530264262594 -7.44371641536784 -10.0817237159577 -16.1420397557175 -19.4906235489733 -21.1991153725977 -24.4507100103073 -26.2985042246019 -28.486459726118 -31.2924104006062 -35.4239676124221 -38.2741458349292 -41.3147459103415 -42.9086806270105 -45.6976736598969 -49.0228795872763 -52.9401060658586 -55.4191537927017 -57.1487795990408 -59.4101950695127 -61.9034537735668 -65.2715712425467 -67.566757496094 -68.8637714403067 -70.5695435197394 -73.4894344817456 -76.0591360295078 -79.2380520150226 -80.8724970898837 -82.5531902850577 -85.0408133830492 -88.2580890063958 -91.099621546838 -93.4468997621548 -94.5918345752668 -97.4506951455212 -98.9022230485229 -100.415101320132 -103.221651366924 -106.22100025536 -108.643938727523 -110.465480210692 -112.2709410274 -114.497396820486 -120.373402141766 -123.095249236309 -125.399487688686 -127.056894112218 -129.929369905249 -133.975743935128 -137.589443634515 -143.750330755693 -144.999080777464 -146.471504836427 -149.393814547101 -152.52354482304 -154.829754748341 -156.634563121959 -158.614173151403 -161.530098249716 -164.707571024881 -167.324552228481 -171.602478860223 -172.883000611625 -175.089349433268 -178.025522712009 -180.753376270045 -182.545274545485 -183.692533895239 -186.216470934812 -189.201570619202 -191.814735484531 -193.922484475054 -195.396099415211 -198.795281733485 -201.137325759609 -202.265827782692 -204.687359023286 -208.954042410225 -211.796358136726 -213.754018006189 -214.882506039714 -217.164517596835 -222.190736667934 -224.937917418629 -227.214414926124 -228.886025037908 -230.642429231287 -233.227067169932 -236.434285382961 -238.967147608221 -240.223453385287 -242.184888520865 -244.174217342004 -247.153774258756 -254.625533750029 -257.128820804371 -258.859320672191 -261.565257013044 -264.733781668672 -1.29511204600044 -7.44689200585369 -10.0845571565046 -16.1991663566399 -19.5502070192428 -21.2590739087978 -24.5177883918619 -26.3706890066955 -28.56322712766 -31.356166409593 -35.472633799374 -38.3115983128279 -41.3516760334992 -42.9498831321004 -45.7358980406315 -49.0575707459995 -52.9793419898889 -55.4594744390391 -57.1708632638746 -59.4278379234379 -61.9217961481077 -65.2938177091669 -67.5863674856435 -68.8845436309194 -70.5929843369038 -73.5228297207026 -76.0792494056772 -79.2622738297225 -80.8888606719599 -82.5644202148804 -85.0608268453707 -88.2705933625179 -91.116694731983 -93.4753043570625 -94.6197051744929 -97.4651548876251 -98.9188820408809 -100.425004451013 -103.222258301157 -106.207679558453 -108.634309102759 -110.461051982928 -112.264467202194 -114.490061522146 -120.41590313878 -123.117080987272 -125.428445139909 -127.083676646841 -129.940132730634 -133.978789754513 -137.595915109495 -143.791099099688 -145.04086076028 -146.516864078705 -149.441181965322 -152.566010393967 -154.880798138 -156.685979236931 -158.668832984369 -161.576962027796 -164.780482866325 -167.403681029649 -171.647908427912 -172.926812724285 -175.128415412163 -178.098886871337 -180.812904044856 -182.609741884641 -183.757511330354 -186.275825151465 -189.274670275838 -191.894504379411 -194.005337167641 -195.478200160644 -198.886020367472 -201.227144617401 -202.355739290104 -204.776266236063 -209.028609492139 -211.873122163253 -213.823376673591 -214.951292104873 -217.23167946288 -222.325016091482 -225.081292006362 -227.34850540131 -229.018819105109 -230.772830990643 -233.340742242617 -236.550135218089 -239.071641686371 -240.328006665796 -242.292028887079 -244.284006785164 -247.258949693621 -254.998610248992 -257.50519016718 -259.238110401425 -261.943551828248 -265.121253737569 -1.29534708210712 -7.44834745846284 -10.0815961055265 -16.2079060346106 -19.585386292705 -21.2954415576576 -24.5599819342283 -26.4192308706006 -28.6099609669084 -31.401057828969 -35.5357262210891 -38.3718406122268 -41.4020651798984 -42.9924017744492 -45.774418388214 -49.0884898292349 -53.0201693683758 -55.49447774691 -57.230071290487 -59.4934650240153 -61.99863434113 -65.3604714630276 -67.6574633123017 -68.9532632650432 -70.6546912246776 -73.5837084540509 -76.1481681248586 -79.3290357734014 -80.9560680616701 -82.628857312137 -85.1206384607983 -88.3113488726459 -91.1573221194309 -93.508080237276 -94.6532584507517 -97.4936789221184 -98.9485235995807 -100.461412678332 -103.280609115339 -106.247547978739 -108.672587242477 -110.4965748948 -112.301480817255 -114.532912257297 -120.439681676697 -123.158697714102 -125.459201987671 -127.113522625246 -129.977732426289 -134.047292197672 -137.656251513762 -143.895003607445 -145.14301265809 -146.615057659751 -149.542959423776 -152.692662215767 -155.006854574909 -156.813215098527 -158.792297791796 -161.697676662828 -164.87928178262 -167.490940676387 -171.769749510067 -173.049918208278 -175.246098032906 -178.205001048554 -180.92355684877 -182.719581341849 -183.867394689229 -186.375115590442 -189.377134013404 -191.999056141793 -194.09803860566 -195.568456850188 -198.980645933157 -201.330685252666 -202.460335274561 -204.877707129301 -209.173334319588 -212.00273616497 -213.970066812039 -215.09805569141 -217.380248436168 -222.439166436647 -225.169941840264 -227.441687588992 -229.1147678361 -230.87141593958 -233.432279909241 -236.648170709262 -239.183526583618 -240.439290525312 -242.403984630104 -244.394270927816 -247.356882010026 -254.976468796345 -257.476608314504 -259.207861450859 -261.92343313256 -265.087147950237 -1.29580295037398 -7.44671470294819 -10.0761564004742 -16.1243550379943 -19.4746064006022 -21.182776075138 -24.4328442278424 -26.2903406412219 -28.4762706815198 -31.2687486343749 -35.4276517357515 -38.2655366227743 -41.293291606292 -42.8880602923042 -45.6740436086692 -49.0093712326106 -52.9097419572627 -55.3859585808738 -57.0918575456802 -59.3531562979556 -61.8567811898049 -65.2106212118247 -67.5091411598342 -68.8060210232288 -70.5134889104579 -73.4470587383095 -76.0407479001782 -79.2367606256126 -80.8625579775808 -82.5378752252812 -85.0259726474071 -88.221698962517 -91.0715976889164 -93.4358521628987 -94.5816545542908 -97.4334796758754 -98.8869471903007 -100.398151493292 -103.2061239988 -106.18240316633 -108.604582545635 -110.42401525017 -112.227070402548 -114.449708994131 -120.264334720628 -122.971714131563 -125.28868341463 -126.941126043103 -129.797080818551 -133.863729342887 -137.493207185495 -143.797555144007 -145.047484872798 -146.520676899998 -149.448700240471 -152.585184740514 -154.914657019579 -156.720494077721 -158.710107426253 -161.613316377126 -164.807703788312 -167.438914952881 -171.679005426109 -172.958567674772 -175.168720084095 -178.121628208077 -180.834125439164 -182.628788604216 -183.776179842627 -186.285880869246 -189.275754648305 -191.898944740196 -193.999851967031 -195.474498171243 -198.880574459835 -201.227301604752 -202.355881799116 -204.792269926497 -209.062828480637 -211.897882032731 -213.860430361355 -214.990912240723 -217.273997079737 -222.378396051311 -225.111844440114 -227.380786591137 -229.050341925973 -230.808735612959 -233.37769019923 -236.598569137824 -239.132377868431 -240.393121384761 -242.360811013241 -244.349955465239 -247.319130733217 -254.922690169907 -257.414721078369 -259.146096936514 -261.861618215783 -265.028465281754 -1.29516421230947 -7.44484826779327 -10.0594576373961 -16.1204187657114 -19.489647515184 -21.1993567496031 -24.4282106119162 -26.2797975365071 -28.4757225939406 -31.2868984651379 -35.4483939403821 -38.2893762347794 -41.3293965019401 -42.9234096280604 -45.7044239714368 -49.0304018923868 -52.9343015895918 -55.4139190988845 -57.1341924120786 -59.3984589237083 -61.8821712119795 -65.2601010094752 -67.5481146131523 -68.8460889316558 -70.5439954587577 -73.4780015169431 -76.0434510809032 -79.2242686713961 -80.8415322373875 -82.5153155146848 -85.0105199318964 -88.2080864476145 -91.0595637858643 -93.4208168945244 -94.5661860222586 -97.4206752404761 -98.872322110141 -100.385933900695 -103.200653159873 -106.16549300868 -108.582323005281 -110.404922356345 -112.212880600627 -114.440549573003 -120.364139988446 -123.081027065088 -125.383475743756 -127.038382825564 -129.897797724204 -133.982452170481 -137.607561805456 -143.826291414564 -145.075067391712 -146.55079312662 -149.48937292419 -152.625927077234 -154.944300337744 -156.750573447409 -158.727678159247 -161.644226351055 -164.83400490097 -167.454429540592 -171.699426654935 -172.978783807293 -175.172396769576 -178.137037522321 -180.857545716957 -182.649792622304 -183.797447628989 -186.310723779824 -189.311009666927 -191.943601794459 -194.040909614535 -195.512036504897 -198.9261085305 -201.270936966496 -202.396841090589 -204.833626495064 -209.089339709515 -211.923622134145 -213.888649890073 -215.017024630768 -217.292251506807 -222.317025253829 -225.058898293809 -227.334365902304 -229.006130942017 -230.755799558088 -233.333562713606 -236.535444307479 -239.059400422443 -240.317003144953 -242.288338784438 -244.282797364277 -247.240441778018 -254.867946762544 -257.358468903716 -259.091486682524 -261.816417055491 -264.998532778795 -1.29475409858311 -7.43283454531698 -10.0424135692819 -16.0166583952025 -19.3855258256773 -21.0960595642071 -24.3507733050947 -26.1946885588946 -28.3835359152762 -31.1768125185411 -35.2962167614272 -38.1493302457883 -41.2017127527178 -42.7940038482376 -45.5586650529358 -48.8774442816776 -52.7927065056742 -55.2670934953959 -56.9825038085181 -59.2482554655997 -61.7516938352291 -65.0981692820036 -67.3985643328467 -68.6960779919885 -70.4018955559834 -73.3345106042309 -75.8945779323845 -79.0762770025349 -80.7046463967988 -82.3801897863067 -84.862529783238 -88.0669371217522 -90.9193266235178 -93.2678708502972 -94.4149869178598 -97.2708245487651 -98.7205154019295 -100.236202718947 -103.041189433073 -106.018191031948 -108.443773094173 -110.263344278869 -112.068429850517 -114.295975408489 -120.217280426759 -122.92962126035 -125.227500816752 -126.880501726543 -129.739314685972 -133.821153525042 -137.437418177255 -143.669927737899 -144.919184725422 -146.390135789083 -149.315752229691 -152.443191932838 -154.755198671282 -156.560831769533 -158.544938493908 -161.448496442197 -164.636358675272 -167.256487268197 -171.458122967887 -172.739269530145 -174.940186443533 -177.906751196521 -180.619567666907 -182.415590114343 -183.563290074659 -186.078035306993 -189.055659889103 -191.687339552524 -193.788375333784 -195.264147567403 -198.694681093025 -201.04206288768 -202.170598620448 -204.606560529516 -208.868376915621 -211.698057884519 -213.651301849774 -214.780613826285 -217.059076425059 -222.110811094564 -224.838670185182 -227.106088876697 -228.775945217633 -230.532235331216 -233.091476243148 -236.31743166196 -238.848500551741 -240.107225538643 -242.075077192865 -244.068653914679 -247.031419452236 -254.665887324016 -257.17134966229 -258.90192286443 -261.624263270542 -264.798195574879 -1.29480795368508 -7.43467249247661 -10.0765457759262 -16.0664546991853 -19.4167473845846 -21.1230284040635 -24.3890646566845 -26.2418352554975 -28.4279019713397 -31.2223563038738 -35.3292070051618 -38.1786159203434 -41.2202171785116 -42.8154845263645 -45.6011798000131 -48.9061556788653 -52.8292067757015 -55.3079281205198 -57.0235736274849 -59.2793539705251 -61.7796875094793 -65.156746416847 -67.4492477784904 -68.7488439603743 -70.4546518997037 -73.3968294376749 -75.9666478251363 -79.1484214247742 -80.7580769929694 -82.4340369605624 -84.9121842866062 -88.0989563315802 -90.9452651565641 -93.3061830327071 -94.4503040766432 -97.310723509548 -98.7708979318152 -100.276928823176 -103.084963456996 -106.052266689174 -108.472625668799 -110.29116834442 -112.098556324099 -114.318379967219 -120.217585421735 -122.936180356328 -125.24313031823 -126.899598167569 -129.772948148838 -133.831255794519 -137.473049196786 -143.658759586554 -144.909993923299 -146.388341484037 -149.308607192808 -152.442802092884 -154.754431144092 -156.558607895734 -158.546032425677 -161.45189076893 -164.640017058141 -167.258324351527 -171.486107398311 -172.765657148981 -174.969392756614 -177.913486227051 -180.625987879722 -182.418338497207 -183.565388564872 -186.080786032742 -189.09360815319 -191.709719648424 -193.812080405591 -195.281674558973 -198.694425126887 -201.045678115631 -202.1754257421 -204.605349717392 -208.886430911176 -211.717983791991 -213.673607918471 -214.800472055797 -217.084016320262 -222.142068159673 -224.891134361953 -227.163614467036 -228.833712289599 -230.593033739762 -233.162496904497 -236.385952058825 -238.905818237934 -240.161001054879 -242.12617600325 -244.117341981701 -247.076294330949 -254.670794537498 -257.17341640085 -258.905297284881 -261.626436119632 -264.800975043175 -1.29545553004521 -7.4240294298845 -10.0772367320739 -16.1314164775058 -19.5002621368887 -21.2114368539939 -24.4754751788933 -26.325142607735 -28.5106241481143 -31.2932301847205 -35.4461967029513 -38.2940659543619 -41.333244745296 -42.9231498545638 -45.6961574330847 -49.0145929426719 -52.9236693121915 -55.3973765289267 -57.1172495970379 -59.374408820822 -61.8679082501567 -65.249432398196 -67.546414297487 -68.846710349068 -70.5579644265951 -73.4946041314813 -76.0916573236177 -79.2698130125806 -80.8873236657105 -82.5651350375495 -85.056215273706 -88.2360464662293 -91.0810633814363 -93.4376943969795 -94.5854960301645 -97.4311549097785 -98.8711284021384 -100.384767801528 -103.197012649872 -106.176115945742 -108.598948073963 -110.417788949163 -112.224158524384 -114.448748214042 -120.379298546619 -123.09895104651 -125.396835050648 -127.052908343399 -129.921914290126 -133.988947526882 -137.618561536626 -143.782827632625 -145.035731273496 -146.510162534443 -149.438824823897 -152.562466682441 -154.872848400244 -156.678618407738 -158.667746983901 -161.57492460743 -164.76912823622 -167.381211256782 -171.638650476199 -172.91836278339 -175.115189327838 -178.070892897653 -180.798987753988 -182.591474133747 -183.739722292483 -186.24673754964 -189.251530026749 -191.871550224437 -193.96698146469 -195.439076519419 -198.851157295863 -201.195578167378 -202.325941431825 -204.757173938959 -209.062409688332 -211.879335436412 -213.842073951699 -214.971948757752 -217.251510999367 -222.320182979391 -225.068770173211 -227.340504987139 -229.008899758139 -230.766580017201 -233.336928054357 -236.560882673086 -239.080811539926 -240.340467689854 -242.307621888612 -244.301393165834 -247.279422673486 -254.949108139438 -257.454026389401 -259.183234838008 -261.883635826574 -265.059456536541 -1.29576999738537 -7.4530160101738 -10.0536914054258 -16.0786006546514 -19.4339765508924 -21.1456306726348 -24.4286725715036 -26.2860367648119 -28.4728854023514 -31.2561263484692 -35.412543764389 -38.2650501411345 -41.2992632432187 -42.8940794234084 -45.6676806854897 -48.988091755802 -52.9153953190759 -55.3918972737894 -57.1240070645579 -59.3870102922428 -61.8849114602858 -65.2478026441487 -67.545732841335 -68.8436030585434 -70.5481665669519 -73.4824753238238 -76.0460365400149 -79.2481642621747 -80.8724340451547 -82.5472687767416 -85.0385944038308 -88.2479584583561 -91.0943429578917 -93.4415481168333 -94.5875556928199 -97.4483821427301 -98.8945556306781 -100.40993772206 -103.22674714475 -106.211642998763 -108.629093582816 -110.453744711388 -112.259652936047 -114.489694177647 -120.374954794088 -123.098096384088 -125.406583035109 -127.06295927744 -129.936673223433 -134.008985571001 -137.622066606677 -143.816807869077 -145.06807712401 -146.53723927517 -149.480220703011 -152.60603799962 -154.92472498061 -156.729182862101 -158.710747194537 -161.621812248255 -164.812360108842 -167.430120789576 -171.652801136922 -172.934748656788 -175.12956650157 -178.09272618051 -180.815201545019 -182.607888443588 -183.755024462369 -186.271714961257 -189.26517735211 -191.892175265154 -193.993018140938 -195.466795445796 -198.866451949675 -201.218391682386 -202.346002866902 -204.774108222045 -209.068114930519 -211.891753226853 -213.852562177758 -214.98227768243 -217.261346795563 -222.282019512721 -225.026504991668 -227.302925232256 -228.972252762284 -230.725073436712 -233.300659487567 -236.514709229231 -239.047397062884 -240.306775468411 -242.27343326302 -244.267882492049 -247.218498704385 -254.845069768207 -257.357566238754 -259.092184443166 -261.812796364647 -264.982154775172 -1.29541654670371 -7.44539150412643 -10.0567406220246 -16.1548256545812 -19.5065986838226 -21.21221649702 -24.4750015670007 -26.3287075313444 -28.5131284690558 -31.3177946353342 -35.4599857511398 -38.3072817033745 -41.3402791019426 -42.9339289164682 -45.7142213638753 -49.0664532764588 -52.9749875683566 -55.4495913045675 -57.1683364523066 -59.4170297029568 -61.9090203999891 -65.253952439653 -67.5413126722423 -68.8370748031857 -70.5396990326746 -73.4660675969727 -76.0321900398732 -79.231554864366 -80.8589754115484 -82.5357963927993 -85.0288518337762 -88.2272955638003 -91.0544355742803 -93.4001913355123 -94.5439698128671 -97.4095929995083 -98.8579111768112 -100.365099465925 -103.186051138963 -106.178908780313 -108.604982887776 -110.428081894809 -112.230701849294 -114.457405989624 -120.374435276862 -123.093217912166 -125.39409178502 -127.049391993075 -129.930755095847 -134.019825794752 -137.636368017503 -143.859502442102 -145.109431271695 -146.584412289353 -149.512867865984 -152.647801442646 -154.965203142259 -156.76443374622 -158.742178683795 -161.649255618364 -164.825318881331 -167.448139233864 -171.678154960177 -172.958693551487 -175.163300776449 -178.115695330261 -180.829043333923 -182.62495891099 -183.773705511452 -186.286029946733 -189.292107564595 -191.912303492996 -194.0175742657 -195.49147552221 -198.890052052876 -201.236986501788 -202.370944505768 -204.803617260427 -209.084808997819 -211.929978348014 -213.885596746352 -215.014114304556 -217.286722511131 -222.375727894864 -225.123379728378 -227.406843082385 -229.077828357716 -230.832732978 -233.398255339897 -236.608131025509 -239.143259538222 -240.400798679959 -242.364166947953 -244.361836474857 -247.321724104923 -254.69387968287 -257.20456651179 -258.937272877005 -261.660886627139 -264.839454577442 -1.29582376226756 -7.45940291282471 -10.0878673442918 -16.1088335554413 -19.4806333396461 -21.1876051790623 -24.448826054703 -26.3013020993268 -28.4865516557949 -31.281291588641 -35.4461127565954 -38.2856607043032 -41.3063753197752 -42.9012605956917 -45.6841580961233 -49.0181074700011 -52.9349260451208 -55.4087463046351 -57.1274587042537 -59.3852352441399 -61.875577518025 -65.2448875825264 -67.5439444467634 -68.8430023221014 -70.5438664463387 -73.4717117117271 -76.0245428856968 -79.2063634990436 -80.8263907144255 -82.511757982578 -85.0053520310296 -88.1944859605223 -91.0348263765504 -93.3901521654972 -94.5345125338523 -97.375600409773 -98.8355114462583 -100.352400441521 -103.158401426595 -106.124834478445 -108.541915731664 -110.365407084189 -112.17336830839 -114.402916129714 -120.326185981531 -123.050579351315 -125.357987084433 -127.01416621797 -129.879146985339 -133.923013899103 -137.536417392439 -143.777719079627 -145.02590928027 -146.499899152066 -149.444008063161 -152.568402442592 -154.88624600979 -156.688281386182 -158.676317400101 -161.571467670226 -164.753622031695 -167.364624184783 -171.614665476528 -172.894191781188 -175.092196327742 -178.045140843506 -180.74717289772 -182.544331248206 -183.691898428015 -186.220763315912 -189.199580262293 -191.815400538055 -193.903059224775 -195.375761335802 -198.782302803193 -201.134072673745 -202.265706436276 -204.69404551959 -208.949093633014 -211.781586725166 -213.742935691373 -214.869502298891 -217.147051125883 -222.226654378547 -224.953360692933 -227.223376416173 -228.894415474363 -230.650143343972 -233.209758904512 -236.436789785744 -238.975849637734 -240.235373875164 -242.207973632933 -244.199049730064 -247.15679492403 -254.663007385585 -257.170345791182 -258.901338115508 -261.613255762215 -264.777370982163 -1.29556718959587 -7.42877685014706 -10.0580330773499 -16.1942188195013 -19.5570558499158 -21.2653885722822 -24.5233089233238 -26.3831439896644 -28.5695962952954 -31.3517312103894 -35.4791659419819 -38.3252316937949 -41.3528866145497 -42.9497294173897 -45.7360569841942 -49.0682310276946 -52.959789926471 -55.4298001166776 -57.1254123081844 -59.3730009136526 -61.8538618387283 -65.2165407760288 -67.5181296008603 -68.8164345080107 -70.5271007732154 -73.4526358068646 -76.0109228813514 -79.185229810811 -80.8112046577788 -82.4909205740235 -84.9882851306369 -88.2042978449025 -91.0394824265325 -93.4031045578434 -94.5483244944915 -97.4092974303866 -98.8578640246362 -100.377459818126 -103.196379403191 -106.169356708553 -108.599160632031 -110.419176410767 -112.222658031365 -114.445443056252 -120.376789841306 -123.078243122025 -125.381282409632 -127.037340364449 -129.907852903814 -133.985121852058 -137.617101899078 -143.897622034627 -145.146611920296 -146.619431564884 -149.539002130124 -152.675351424368 -154.996158044064 -156.803703418229 -158.791064952636 -161.690137841526 -164.897695088937 -167.519433283224 -171.767585974995 -173.049986436354 -175.252088774781 -178.224062650531 -180.938248731779 -182.729480405134 -183.876306933841 -186.398856895562 -189.396631398348 -192.017325480711 -194.117837035463 -195.587358166523 -199.013031983276 -201.36045463478 -202.488224132044 -204.914409096782 -209.224576036545 -212.070200379548 -214.038854580833 -215.168219888232 -217.433267490417 -222.486309016026 -225.233488432213 -227.518789171733 -229.187510873716 -230.932543128395 -233.499762730691 -236.72122692772 -239.259498016832 -240.518865203208 -242.48744683405 -244.477886851584 -247.451947906579 -254.916668776843 -257.414159692828 -259.14898563759 -261.855364787075 -265.027555338904 -1.29559903885406 -7.46058892251555 -10.090210272832 -16.1412802941695 -19.4905560106743 -21.2016123054758 -24.4661338113783 -26.3169720228677 -28.5114257958924 -31.3062779872522 -35.4328597425204 -38.2918971406535 -41.3329880236263 -42.9261776597271 -45.7069707218511 -49.0410417109996 -52.9548355881481 -55.4295032473657 -57.1506466488345 -59.409673678972 -61.9012898163881 -65.2628555050692 -67.5598834833342 -68.8552043703119 -70.5604742957816 -73.493484041068 -76.0690404775508 -79.2580018314323 -80.8866645581846 -82.5618775230024 -85.0557544888391 -88.2605156371766 -91.1058325404306 -93.458178157525 -94.6018772794482 -97.4478688366095 -98.8890271590754 -100.403343203892 -103.205424770078 -106.189759080386 -108.61402571351 -110.436281836071 -112.241329383427 -114.46315347876 -120.34677101358 -123.05175662807 -125.355823758472 -127.012657842947 -129.87617427962 -133.993085967175 -137.602021283278 -143.761044537151 -145.012140718936 -146.487263833613 -149.419130400117 -152.546282342441 -154.857418148378 -156.665442378007 -158.644403987254 -161.546082012652 -164.726633680549 -167.348377354054 -171.635556702046 -172.916032186448 -175.107383741041 -178.077656694509 -180.813673966797 -182.604703136069 -183.751249350422 -186.272514972607 -189.27884004093 -191.909980175261 -194.008329223072 -195.482940252959 -198.876488105079 -201.234861735141 -202.366625000101 -204.781570845314 -209.062122202186 -211.900754928387 -213.855996658666 -214.981773074825 -217.263452510739 -222.352982560109 -225.103423872864 -227.383905866211 -229.055397535161 -230.810244033326 -233.367520001461 -236.59180667644 -239.125475243144 -240.387371380062 -242.356579992559 -244.345964146839 -247.321526437153 -254.85825724902 -257.349946805423 -259.079423672013 -261.802062884505 -264.930218238801 -1.29546010003782 -7.4214719446082 -10.0668878094553 -16.1531763632305 -19.5155556826108 -21.2238945436493 -24.4839908254482 -26.3344235169467 -28.5189619943293 -31.3151397596005 -35.4436447435063 -38.2946027230242 -41.3312322425678 -42.9262192135095 -45.7055489884275 -49.050917421856 -52.9726469110997 -55.4455293278053 -57.1679921837856 -59.4368004802427 -61.9486686185446 -65.3007560607336 -67.5996303030473 -68.8952584468357 -70.5956537126439 -73.5297405907615 -76.1199522175696 -79.2836457792584 -80.9080074987952 -82.5883916622298 -85.0731657112023 -88.2777473480384 -91.1192883242672 -93.4794186410742 -94.6241348863795 -97.4677696958222 -98.9217783968902 -100.433437275827 -103.2577215727 -106.24761706547 -108.67674127027 -110.501040257966 -112.303909653878 -114.534131227274 -120.544041169284 -123.264046074107 -125.582759654109 -127.235328082779 -130.111219190161 -134.158822288419 -137.78288914048 -144.045933691719 -145.298183685485 -146.766135733461 -149.699660285081 -152.826991665591 -155.132320031169 -156.935535180329 -158.914293146517 -161.818363669341 -165.003891040755 -167.617795376174 -171.860055862525 -173.141507261213 -175.339428489037 -178.287056542293 -181.004717532433 -182.793887502053 -183.942751683485 -186.467234725501 -189.472127975779 -192.104996657733 -194.199287119197 -195.669437808396 -199.088168499659 -201.433821260098 -202.558064285551 -204.975599822787 -209.257524433886 -212.096428302127 -214.058088656036 -215.183829660358 -217.455967016577 -222.513955140092 -225.255910266958 -227.528566554992 -229.200626415824 -230.956641594118 -233.512747263633 -236.731587221477 -239.263136420202 -240.519945173731 -242.489007756822 -244.485328328617 -247.458998766557 -255.256244162787 -257.755845590733 -259.487995884239 -262.209645249564 -265.370377407925 -1.29554901694539 -7.44415332280927 -10.0663425013576 -16.0703670800298 -19.4435301362908 -21.1533402650733 -24.417822180404 -26.2679182884243 -28.4665662792276 -31.2526061829119 -35.387677953508 -38.2349586500529 -41.2689472408094 -42.8590772559631 -45.6592145688816 -48.9930090808106 -52.8909900169773 -55.3624431328593 -57.0848045203276 -59.3438387792799 -61.8322208239606 -65.2092474581376 -67.5069567736888 -68.8053060227464 -70.5052006984896 -73.4354958425234 -76.0191318448168 -79.1860940392221 -80.8086189351785 -82.4823424903146 -84.964658329296 -88.1650196884185 -91.0000714827309 -93.3600546135973 -94.5047478422782 -97.3490780366086 -98.8054070006404 -100.318964987471 -103.112425743671 -106.097522097007 -108.516544046162 -110.333391737302 -112.140811626661 -114.373175168859 -120.346501009498 -123.061073018889 -125.360833012115 -127.012330513978 -129.882505711174 -133.963652326838 -137.59756529774 -143.806299564363 -145.055698948667 -146.528434321512 -149.456640691864 -152.594944041107 -154.907022957601 -156.713662834708 -158.693312559722 -161.600913638555 -164.796766480121 -167.417984528368 -171.676259550971 -172.956224331039 -175.154219762204 -178.098678739787 -180.823898191769 -182.61556616958 -183.76244341102 -186.279980348303 -189.286010759466 -191.902396842637 -194.001618120812 -195.471355175542 -198.882836471073 -201.223008765021 -202.351654621383 -204.778937682387 -209.06756899541 -211.886322095567 -213.84985522371 -214.977819440274 -217.263926050432 -222.300663537461 -225.049656825252 -227.3211443794 -228.991243424489 -230.747500301343 -233.31246041386 -236.527029281446 -239.059785055779 -240.318218866481 -242.289906334191 -244.285133594073 -247.252304226699 -254.682318803476 -257.188478638738 -258.922818234773 -261.637824556286 -264.803699892374 -1.29539458972822 -7.43750663865227 -10.0469977607945 -16.0784207379569 -19.4371193742539 -21.1457681513365 -24.4066951160115 -26.2606037868294 -28.4473156024448 -31.2421109261583 -35.4187521519988 -38.2541462904897 -41.2906207264272 -42.8809587242629 -45.6544413732595 -48.9708635435691 -52.8613150452831 -55.3272136504997 -57.0525774994066 -59.3097733254475 -61.81342381964 -65.1898625008162 -67.4842107389883 -68.7831700298848 -70.4875233914869 -73.4377712599044 -76.0079847685852 -79.1818058434882 -80.7993414592039 -82.4779209100793 -84.9675118832035 -88.1648496311216 -91.0163684349398 -93.3722535186387 -94.5179763686017 -97.3696704701547 -98.8181481070783 -100.330046919804 -103.157465238496 -106.138164860429 -108.574617166921 -110.399461320014 -112.20578576943 -114.43758065752 -120.294426034405 -123.014420241457 -125.309048632893 -126.960541600333 -129.833027443548 -133.912380894706 -137.551280748442 -143.769278569098 -145.016938384174 -146.493146123132 -149.414917401754 -152.534309717862 -154.850242082766 -156.655066988436 -158.63959925361 -161.540306668941 -164.726445357785 -167.342891903132 -171.578243368634 -172.858335831459 -175.053472001723 -178.0148384601 -180.739718478745 -182.527641902882 -183.67576059637 -186.193543844831 -189.190276441266 -191.814257864785 -193.916665766038 -195.387550924169 -198.792958473453 -201.134313658752 -202.260477149186 -204.688815720939 -208.954636802746 -211.789181411222 -213.751743656473 -214.880186232391 -217.162598601679 -222.220843841443 -224.969126729879 -227.24663358924 -228.920520970557 -230.677126730656 -233.246545276458 -236.465070147244 -238.992671591253 -240.248248824958 -242.210104907412 -244.196588473608 -247.17272728475 -254.715905603713 -257.233566089542 -258.962833000239 -261.670680129107 -264.823435092193 -1.29496728205578 -7.45721942862629 -10.0629119946332 -16.1647907194755 -19.5177478489022 -21.2282204533244 -24.4919354864254 -26.3506370164762 -28.540257780198 -31.3342936111483 -35.4687745173977 -38.3104387098515 -41.3509922525806 -42.940662083978 -45.7243542656926 -49.0466653929208 -52.9863589709473 -55.4653937563278 -57.182080675318 -59.4453120675089 -61.9512096939438 -65.3211438719047 -67.6151677454979 -68.9124433179514 -70.6191295378703 -73.54972524029 -76.1154694785155 -79.3126092429454 -80.9499079955837 -82.6321703586756 -85.1155174100427 -88.3004294831563 -91.1572564945521 -93.5214095044132 -94.666042431454 -97.5226259644079 -98.9775705819604 -100.484866464033 -103.289540772135 -106.269118182779 -108.705022820509 -110.531247876471 -112.336945883904 -114.563325649194 -120.535986217959 -123.258323628164 -125.551761554267 -127.21045185542 -130.09016818289 -134.194556140568 -137.815848924739 -144.071204541995 -145.323405721165 -146.801500890001 -149.746830842715 -152.880827965677 -155.202826923617 -157.008656533032 -158.992200451087 -161.908599767963 -165.09777319964 -167.724755272183 -171.974000222508 -173.255468555801 -175.455559592844 -178.406061733439 -181.135232142038 -182.927617361976 -184.076377690541 -186.58974964662 -189.578400871826 -192.187941679786 -194.288769900942 -195.759827939333 -199.190825422345 -201.549743343803 -202.678990453905 -205.101922616845 -209.378907698851 -212.214260231248 -214.174510855371 -215.302069283807 -217.584182645833 -222.639841360836 -225.384153736276 -227.657566400749 -229.326372137646 -231.078246140881 -233.650019859325 -236.870521627731 -239.408329854209 -240.665019771093 -242.633783059977 -244.618792745831 -247.584068613746 -255.082305063497 -257.595945313512 -259.323972799987 -262.042784743205 -265.196166144791 -1.29565642993328 -7.42834229556873 -10.0393792572454 -16.1736751047885 -19.5278241160182 -21.2368957540205 -24.5101024861479 -26.3603831555425 -28.5540872377996 -31.3456058001796 -35.4500209178701 -38.2900417762993 -41.3313676236437 -42.9240207491106 -45.7119839316058 -49.032367606045 -52.9384091147472 -55.4164044043578 -57.1430986425574 -59.4049152497312 -61.8915682455314 -65.2705697341109 -67.5740247153257 -68.8697047892354 -70.5743245987063 -73.5031231688871 -76.0656375730274 -79.2390300762765 -80.8571656678619 -82.5364075432781 -85.0225453519629 -88.2292493703727 -91.0663870981818 -93.4084888352853 -94.5517136229884 -97.4140677984786 -98.8550961998516 -100.361314830461 -103.180890695146 -106.171094697046 -108.593379704912 -110.408792123916 -112.212242524997 -114.438003313799 -120.343660944015 -123.048324356321 -125.353181073484 -127.010124750005 -129.882332869369 -133.943559417896 -137.567534833253 -143.854623541561 -145.105129766035 -146.579067198972 -149.504006356276 -152.614107232672 -154.923979445747 -156.726316740222 -158.71020637081 -161.625724218299 -164.822706584725 -167.448289141354 -171.689214325162 -172.969272794083 -175.160375262305 -178.095672158228 -180.816062583113 -182.610530158819 -183.758209945356 -186.271288215937 -189.254693332208 -191.892046380534 -193.991797285249 -195.463197418488 -198.872045226835 -201.224763136882 -202.348331971861 -204.779809831812 -209.0591130469 -211.891372576085 -213.852625017239 -214.979521153907 -217.253115820514 -222.315823999098 -225.061623382082 -227.332427931338 -229.002563902408 -230.757271725322 -233.337585969611 -236.56750021902 -239.110551772717 -240.36699891273 -242.335063690927 -244.325841481907 -247.291701079537 -254.821515714546 -257.319561206903 -259.050821229107 -261.758860806589 -264.925280462484 -1.2961800359103 -7.45427290571197 -10.0726648574455 -16.1280782960331 -19.5047629711043 -21.2111384298982 -24.4785812015486 -26.3313292876501 -28.5222136705411 -31.3236005881038 -35.46041759134 -38.3192828976784 -41.351354607074 -42.9460917080472 -45.7288953405711 -49.0578980350184 -52.9573236692186 -55.4442326860352 -57.1596466395142 -59.4141171030926 -61.9117010202864 -65.2824398421192 -67.5681113172281 -68.8654675060099 -70.5709891056913 -73.5078428012823 -76.1043600306554 -79.2863711794733 -80.9047042879525 -82.5829072321272 -85.0736314144473 -88.2693092599819 -91.1227907069873 -93.481836452309 -94.6258198011672 -97.4751453271301 -98.9332249592414 -100.44960654871 -103.271412674509 -106.264289477508 -108.701671537741 -110.525405647577 -112.329987522189 -114.565833511011 -120.417465579188 -123.142133994742 -125.440473384095 -127.096999775132 -129.965202515335 -134.023091029726 -137.657623042498 -143.881654084658 -145.131983584099 -146.609334512195 -149.548621053166 -152.663667291479 -154.971310312015 -156.776685627414 -158.75914657024 -161.657881062821 -164.841251783398 -167.464388944874 -171.745084782344 -173.025652713142 -175.231649271995 -178.197074293906 -180.917577061977 -182.711576736914 -183.859624733722 -186.370830916906 -189.377905869102 -192.010388070093 -194.115729252829 -195.584758004864 -198.988160267039 -201.346248180186 -202.472935049184 -204.897439715794 -209.186880753666 -212.011692194163 -213.971867032357 -215.100115153951 -217.376429812761 -222.402381686335 -225.134043346536 -227.409385422737 -229.0798142316 -230.83205316303 -233.405030364203 -236.63584487781 -239.169735871786 -240.423519352753 -242.397574262794 -244.387443145247 -247.358448433398 -255.060589524734 -257.558343286399 -259.289210511208 -262.003601155552 -265.166573608041 -1.29535713651185 -7.4379989906985 -10.0798634908333 -16.1457663455023 -19.499836306273 -21.2082944126987 -24.4556034503716 -26.3061005806391 -28.4945257965381 -31.2974865971743 -35.4257079301896 -38.2716436439437 -41.316774115363 -42.9105931093543 -45.6994035219228 -49.0132795878127 -52.9419786097031 -55.4194036943168 -57.1344748384949 -59.4001092728407 -61.8961732104566 -65.2482399955857 -67.5450970653236 -68.84116995022 -70.5458517462667 -73.4806373731352 -76.0454556286702 -79.2360312599677 -80.8529038115096 -82.5292293242903 -85.0038691342834 -88.1989631718597 -91.0657423906108 -93.4135239804297 -94.5582714204316 -97.4172334569878 -98.869986643088 -100.371748181203 -103.181237385856 -106.171100694636 -108.59611019384 -110.41440212687 -112.22114103808 -114.448710126879 -120.353314360566 -123.06401861113 -125.368489023728 -127.025463444658 -129.895633946635 -133.967141653368 -137.576113145932 -143.7613388556 -145.012754280424 -146.487473920077 -149.417310397573 -152.540302766325 -154.847898632917 -156.657708203246 -158.635477521806 -161.544598042725 -164.736012540026 -167.367563610105 -171.598410415887 -172.878342460057 -175.071010234659 -178.016301855387 -180.742408056297 -182.532038034586 -183.679614049081 -186.195412804856 -189.18145969954 -191.790667278835 -193.885485620031 -195.358269366147 -198.763501322075 -201.110263268121 -202.236355719182 -204.665657346677 -208.929157132138 -211.760393608955 -213.725310424605 -214.852872640434 -217.138251035967 -222.160021180132 -224.908190172048 -227.185256733108 -228.856540043158 -230.616867137859 -233.178519603629 -236.408827901207 -238.937200771969 -240.196564422254 -242.160718795946 -244.154147906693 -247.119405803531 -254.729211945456 -257.249737403195 -258.978524246906 -261.697953339801 -264.880026007852 -1.29618088292268 -7.45485300586644 -10.0976000423786 -16.2154213889432 -19.6191567841479 -21.3289497472419 -24.5910842465714 -26.4479325940485 -28.6354036023549 -31.4363336883772 -35.5647898882692 -38.4053527637659 -41.4410991335619 -43.0340079701572 -45.8062536274887 -49.1478936315878 -53.0576122596828 -55.5258156609343 -57.2519446667195 -59.5105698437825 -62.0049430522522 -65.3841148613624 -67.6824823336973 -68.9798983217157 -70.6849847396284 -73.6173222151331 -76.1894487467176 -79.3651800703005 -80.9953714672314 -82.6733503402652 -85.1633831523461 -88.3516070427698 -91.198398899698 -93.5543538747638 -94.6988469175715 -97.563748299448 -99.0213750352693 -100.532218598838 -103.338401681359 -106.313945407553 -108.741095709829 -110.560964806331 -112.364653140847 -114.589004408983 -120.498604062997 -123.223193683944 -125.529086290125 -127.181126639795 -130.051059583218 -134.140235484056 -137.769949073983 -144.087048576389 -145.336304983382 -146.814519374936 -149.734577272397 -152.870291637983 -155.187886920525 -156.99464841406 -158.979557154631 -161.891617974013 -165.084755884579 -167.715777313766 -171.95560782279 -173.237515673349 -175.44142898437 -178.392448751987 -181.125344595999 -182.921434243255 -184.071047485052 -186.586286258221 -189.595221767449 -192.223893642066 -194.317811460637 -195.789411061955 -199.216495483225 -201.568361357374 -202.697229168244 -205.122662401021 -209.400123056546 -212.23895430146 -214.194110542456 -215.321499743222 -217.604655947222 -222.653516162705 -225.385165313816 -227.66216046937 -229.334926567456 -231.089075154575 -233.647875284264 -236.866935356854 -239.389055435624 -240.643981065003 -242.611040675474 -244.604644713325 -247.56422820734 -255.220740544885 -257.725826635059 -259.455630310685 -262.170642275333 -265.348220362722 -1.29576904945254 -7.43961269221062 -10.0865281569388 -16.250135647227 -19.6379721199123 -21.3444952100102 -24.5987003066242 -26.4507104001376 -28.6386827302021 -31.4421872215599 -35.6049091773498 -38.4509026808845 -41.4825072257939 -43.076850086242 -45.8721204552681 -49.2105139875197 -53.1565465427661 -55.6391008478454 -57.3619687939842 -59.6263509530895 -62.1222469920619 -65.5174300321709 -67.8152020360889 -69.1116852002475 -70.8194769918508 -73.7589474114956 -76.3597264695724 -79.5564035440143 -81.1779925449648 -82.8548451731041 -85.3388900671191 -88.5473864038845 -91.3941622173733 -93.7483194195492 -94.8911008940957 -97.7414252217514 -99.2055600091983 -100.720120612882 -103.523687497793 -106.494184806018 -108.922491644359 -110.741979632572 -112.547001208698 -114.775847131179 -120.702588098399 -123.419098225963 -125.731605822926 -127.387322975485 -130.264348115478 -134.362596034564 -137.99677085043 -144.19748141164 -145.446232473797 -146.915057659853 -149.836829877484 -152.963332896659 -155.27666638719 -157.080740642815 -159.060980779171 -161.962395097486 -165.147464936769 -167.766969665649 -172.006980887992 -173.288774099768 -175.493976526346 -178.439195420352 -181.174718679956 -182.969083122666 -184.11810830527 -186.644748809552 -189.636878745204 -192.255119302668 -194.343656896058 -195.816237402052 -199.206599655539 -201.556628283836 -202.685114883537 -205.118075653717 -209.397603688663 -212.246382429983 -214.202317924759 -215.330293073675 -217.621710656572 -222.704330670171 -225.44058235575 -227.71551999691 -229.38351042533 -231.140992154851 -233.714141038957 -236.941405357191 -239.473703693458 -240.73127504557 -242.697795390031 -244.693907519651 -247.654237631728 -255.196804668282 -257.70432414199 -259.438350844316 -262.146541637749 -265.329544891009 -1.29526442561753 -7.44205432802474 -10.089168111404 -16.1043761869291 -19.458563001315 -21.1673897980463 -24.4352098162253 -26.2962513292952 -28.4860377016444 -31.2772156924235 -35.4401593928517 -38.2799050420728 -41.3091560181472 -42.8999367956587 -45.6907436398667 -49.0248018283563 -52.9529842930845 -55.4191403475891 -57.1450736350198 -59.4067790880527 -61.9110839637973 -65.2303651521036 -67.5314926609239 -68.8283562027918 -70.5346735619527 -73.4607124022357 -76.0099098935937 -79.2040126992769 -80.8235320442668 -82.4982279102217 -84.9843308553391 -88.1936539725106 -91.0378972247697 -93.3921524490724 -94.5361603628465 -97.3929655798775 -98.8360614560661 -100.342783502586 -103.159639312179 -106.153689226125 -108.583728271138 -110.408693039916 -112.214409104378 -114.43663623023 -120.304511579369 -123.015375033441 -125.311832202831 -126.968288351904 -129.831382315929 -133.91172476277 -137.520488062163 -143.727526506676 -144.977337345545 -146.444930206445 -149.371893133389 -152.498069524636 -154.802462870072 -156.605790737891 -158.586681388015 -161.487306183818 -164.66262702455 -167.279632668984 -171.516514806824 -172.798417009217 -174.996974459097 -177.949003384095 -180.665181525773 -182.459450577403 -183.607004146882 -186.129617705492 -189.135058272659 -191.75335272247 -193.853735325346 -195.323034096601 -198.716043874733 -201.069159016747 -202.200460249912 -204.625060776526 -208.889558708209 -211.726309486133 -213.688104964427 -214.815683045089 -217.099116274463 -222.170065687898 -224.923617449398 -227.201893334408 -228.872052723953 -230.621348266982 -233.194236370782 -236.424611178312 -238.960388068783 -240.219043080824 -242.183670785764 -244.174149231186 -247.127663057865 -254.617579288055 -257.13042393478 -258.85902102107 -261.568480651532 -264.72093085674 -1.29551249382372 -7.43979701682961 -10.0676237718756 -16.1227301653683 -19.4858935947334 -21.1981004489369 -24.4397527253842 -26.2923848343255 -28.4803328547869 -31.2688314835475 -35.3757306445185 -38.2252942987753 -41.2712497852497 -42.8623121173209 -45.656014287023 -48.9643996991256 -52.8909417514384 -55.3690820710749 -57.0961208675856 -59.3583616989242 -61.8505061074046 -65.2076675775412 -67.5030463500789 -68.7993101127093 -70.5077694030849 -73.4316696300164 -76.0094601447624 -79.1756485228964 -80.7989707614812 -82.4776424144386 -84.9754775787393 -88.1733138850272 -91.022424950897 -93.3858020353685 -94.5310678576101 -97.390529889397 -98.8357855551894 -100.345850154225 -103.150441331033 -106.123837084483 -108.552379147819 -110.376725706936 -112.178264217006 -114.408121830972 -120.310484164795 -123.02355183114 -125.328152867271 -126.981513001919 -129.848595486347 -133.93134456313 -137.552784100965 -143.748762317673 -144.998994373364 -146.470079438536 -149.398565120655 -152.520398404738 -154.821711279747 -156.627094041855 -158.613013750949 -161.517685442848 -164.708338156857 -167.329335544161 -171.581878531592 -172.861077808698 -175.058833526655 -178.029096896896 -180.757743674697 -182.548475745121 -183.695931564309 -186.216460685891 -189.192461498783 -191.817313542941 -193.918978945967 -195.394486889278 -198.805116352016 -201.154136586226 -202.283539864676 -204.713955554977 -208.979885460512 -211.809323656511 -213.770847514703 -214.900153145313 -217.18130120886 -222.242867985528 -224.986758655545 -227.264427013212 -228.934558133091 -230.69613158852 -233.252400181414 -236.479582615974 -239.014991170987 -240.274959295903 -242.239608858233 -244.232295117008 -247.195734971764 -254.800433653637 -257.309741704751 -259.041827272056 -261.753724806288 -264.920780249409 -1.29512087052702 -7.45221540809339 -10.0996552487685 -16.1144425442165 -19.470563252401 -21.1807486520031 -24.4498341131623 -26.3028552165274 -28.4967257031794 -31.2951297584536 -35.469841464111 -38.306745316987 -41.3397907946389 -42.9350315310585 -45.7064655074557 -49.0242820985732 -52.9388914523455 -55.4149053091015 -57.1448951850961 -59.4011855912999 -61.9052908748236 -65.2486804468739 -67.5433771789942 -68.8400660402095 -70.5445342200545 -73.4713469364731 -76.053365350273 -79.2400200789098 -80.8575405784447 -82.5351489172799 -85.0173942625263 -88.2106943269997 -91.0599071241546 -93.424433521726 -94.5683512062394 -97.423351394908 -98.8739033625943 -100.389712094192 -103.194994334763 -106.182739203964 -108.606296999756 -110.42936117159 -112.235347739411 -114.465162949499 -120.389367104681 -123.108039734663 -125.412591715018 -127.069636674432 -129.937229590441 -133.994184849191 -137.611944170622 -143.851435623056 -145.098423410726 -146.564921055177 -149.4904290587 -152.617712305389 -154.925794360504 -156.732987013527 -158.713837001049 -161.632611323943 -164.83892290388 -167.445936243159 -171.692497151144 -172.97341983819 -175.179075025675 -178.141975327989 -180.872871788258 -182.66684659198 -183.814248851117 -186.330099774121 -189.316652245998 -191.935050745923 -194.039579382258 -195.509852747582 -198.925680150807 -201.274259569558 -202.400237632711 -204.835362584856 -209.123332533095 -211.952723398596 -213.909879039481 -215.036789725066 -217.314731805179 -222.354245974893 -225.098584787425 -227.376679681666 -229.044415288541 -230.794447106322 -233.36054438131 -236.581736556059 -239.1259366907 -240.380783665869 -242.35123450348 -244.346054532107 -247.31448112292 -254.893324392532 -257.394118045967 -259.126505440859 -261.847606973465 -265.021515952515 -1.29599877770746 -7.4344918567397 -10.0639094712324 -16.0071186312595 -19.3637965677821 -21.0744961448557 -24.334976537535 -26.1935268152446 -28.380506880883 -31.1751049790824 -35.349708819162 -38.1945842469734 -41.2304490100813 -42.8238674834983 -45.5963306831516 -48.915411380251 -52.8264076552858 -55.3105546618935 -57.020620931604 -59.2737067245694 -61.7723591531357 -65.1247915431569 -67.4157151852618 -68.7125105472738 -70.4168391725608 -73.368671918011 -75.9310056654808 -79.1116499954582 -80.7258680337837 -82.402246619208 -84.8885795987156 -88.0818061687242 -90.9232336255466 -93.2823335059668 -94.4269939289267 -97.2645011419205 -98.7081922773169 -100.223487842628 -103.036577283067 -106.021704755947 -108.450025449593 -110.268013599858 -112.074741885256 -114.301373560947 -120.22920469171 -122.926210677618 -125.22083410542 -126.875379698268 -129.728350777171 -133.795486813526 -137.420980888597 -143.65723386943 -144.906914154972 -146.378726830898 -149.297297308495 -152.444959321293 -154.762511659185 -156.565363140755 -158.544653027354 -161.445438802428 -164.640906932902 -167.262249720229 -171.523388069665 -172.804264609009 -175.011598529511 -177.968884931321 -180.674427767703 -182.472683772583 -183.621079327214 -186.137832480659 -189.118905898779 -191.728566245171 -193.828569231387 -195.303601385573 -198.707007376946 -201.052347340311 -202.176280582398 -204.587997376397 -208.869119638365 -211.711306791384 -213.669894728849 -214.797772281377 -217.070344039347 -222.044098868553 -224.790062443086 -227.068745580785 -228.74055230967 -230.504248040252 -233.074332763437 -236.292399476326 -238.819530706369 -240.076406076957 -242.043569379688 -244.038049781394 -247.005493145573 -254.505329805146 -257.011421639592 -258.745836597112 -261.46670822521 -264.625033063909 -1.29565647350533 -7.46491279991717 -10.098928004318 -16.1744711915617 -19.5356656297769 -21.2455837251402 -24.5076583159777 -26.3583494419881 -28.5483333608262 -31.3439736834105 -35.4863392186036 -38.3402150801533 -41.369429999073 -42.9626024081746 -45.7467084770083 -49.0617219520992 -53.0010126854771 -55.4682905629838 -57.187833496535 -59.4438169772814 -61.9296962056751 -65.3128076010766 -67.6040735937823 -68.9004250839676 -70.6061140105785 -73.5442214457218 -76.1200124800784 -79.3001510439429 -80.9321157303097 -82.610557577199 -85.0903921047454 -88.28465623933 -91.1412650570934 -93.4933469396971 -94.638165026762 -97.4903244401114 -98.9390339857917 -100.448242658667 -103.249436258359 -106.221337239218 -108.652552015016 -110.474323878681 -112.28041534256 -114.502435541005 -120.314648546291 -123.033939092609 -125.331482143444 -126.984507307873 -129.846091103549 -133.922463075541 -137.551197165339 -143.805224452148 -145.054849146698 -146.530858755697 -149.467388508502 -152.585670961622 -154.900689085774 -156.704636704502 -158.679504080758 -161.591594590136 -164.758620242603 -167.377474026159 -171.633369651945 -172.912973297241 -175.114551397926 -178.068881729063 -180.794255228779 -182.588726197308 -183.736938262879 -186.246375280553 -189.239670462783 -191.871958870268 -193.970262530012 -195.438449314348 -198.847287775978 -201.196320058252 -202.323236512821 -204.754180478241 -209.059556217602 -211.895988172983 -213.855640384331 -214.983748773367 -217.260534468068 -222.323510064279 -225.068843212057 -227.343290406011 -229.013824450223 -230.770167176424 -233.343670766351 -236.566151396549 -239.099714433577 -240.358968209852 -242.322297281443 -244.30957705278 -247.276556475926 -254.718272591903 -257.229794520408 -258.963315301807 -261.683458001661 -264.865532129285 -1.29554597321637 -7.4449045692104 -10.0633031844168 -16.1007979661199 -19.4515915423399 -21.158561379617 -24.4281530066872 -26.2794053331697 -28.4739743737927 -31.2665360206648 -35.4174255737269 -38.2573127861237 -41.2786012785959 -42.869382127259 -45.6426359478332 -48.9644041314427 -52.9047023869553 -55.3782342167804 -57.0859367352812 -59.3492082107363 -61.8494764976199 -65.2026302670848 -67.4981492502852 -68.7951389933944 -70.4981078547431 -73.43109071437 -76.0179193041322 -79.1988628935541 -80.8155567529323 -82.493457858147 -84.9893919398978 -88.1874890612015 -91.0355102321153 -93.3958445408833 -94.540189939479 -97.3853209871114 -98.8297041729718 -100.343013658239 -103.148022226607 -106.125346981127 -108.550922862972 -110.372420688982 -112.181034192052 -114.404599371949 -120.360898757068 -123.073858304958 -125.375372967729 -127.030829692747 -129.897168900303 -133.983388770142 -137.607225055765 -143.805321147745 -145.055388754861 -146.528384192505 -149.453499395003 -152.580026520585 -154.901943878319 -156.705167015895 -158.682178282334 -161.586849149926 -164.792734920575 -167.417932520794 -171.694996854781 -172.974958072079 -175.172829017638 -178.134902403566 -180.847922144057 -182.648134190664 -183.796757858063 -186.31893704885 -189.314340586596 -191.938876735787 -194.034773708348 -195.507455892888 -198.920039456325 -201.277509352001 -202.405280352502 -204.823726690382 -209.103876624931 -211.930279465684 -213.895151356501 -215.024572790914 -217.301066055203 -222.29954411886 -225.042732784024 -227.318329734022 -228.988771115594 -230.739321762549 -233.310309773799 -236.530781866406 -239.060453158283 -240.318436679139 -242.28587054057 -244.280775371744 -247.243872527211 -254.832112854716 -257.336179776 -259.067714540914 -261.782922165566 -264.95358129849 -1.29507395679512 -7.4594845119075 -10.0817576251401 -16.2747469776494 -19.6192560600696 -21.3267058839392 -24.5950595073495 -26.4519196887297 -28.6401299177431 -31.4385924277466 -35.5787011590486 -38.4180478643289 -41.4556303958864 -43.0514864749966 -45.844475834716 -49.1540465631234 -53.0615749828299 -55.544752372421 -57.2557319857383 -59.5166879319498 -62.0139914674991 -65.3685584417939 -67.6606140546456 -68.9575275825415 -70.6576000165022 -73.5892760528327 -76.1766203134209 -79.3824714116018 -81.0074374724951 -82.6854236478391 -85.1701903386659 -88.3647944147848 -91.1916004839304 -93.5413468332591 -94.6870771601215 -97.5397482731115 -98.994230556816 -100.511344889865 -103.318848714408 -106.304337170289 -108.729179507467 -110.552590085411 -112.35800631394 -114.589284882345 -120.476017895128 -123.187433060646 -125.499956698928 -127.154625338492 -130.035471605361 -134.097126514977 -137.725804916621 -143.861435866441 -145.110928581613 -146.585615146157 -149.52088507557 -152.644335158704 -154.954059488162 -156.759738770499 -158.742136383878 -161.644620695506 -164.833985148293 -167.452198602306 -171.696403759981 -172.976119594297 -175.172347132572 -178.129040140081 -180.848659804932 -182.647229920381 -183.793987266588 -186.317982317583 -189.318500943933 -191.941141290266 -194.046563360219 -195.518216177822 -198.941756643125 -201.291750024195 -202.421699795067 -204.848204279983 -209.127118607178 -211.954026122737 -213.907716973228 -215.035487370928 -217.315026022974 -222.353699522198 -225.091989591371 -227.365939943298 -229.035422742837 -230.790133005183 -233.346466033733 -236.571419631965 -239.105615908936 -240.364417712139 -242.321877126741 -244.312405811757 -247.283945257444 -254.882643875749 -257.388950375951 -259.121302802249 -261.835106072176 -264.97875656308 -1.2951617379123 -7.46237601709322 -10.0851349492788 -16.1969098858004 -19.5408766827899 -21.2529207580811 -24.5053289569704 -26.3523001766413 -28.5405913219725 -31.3599335309026 -35.5316027203168 -38.3837947796902 -41.4051470778185 -42.9979274255026 -45.7696439463281 -49.0796396342503 -53.0055301052892 -55.4898007030283 -57.203712662433 -59.460105751834 -61.9585669353946 -65.3116791584596 -67.6085026603904 -68.904593516622 -70.6139657724061 -73.5386539670203 -76.0855811937207 -79.2717918147376 -80.8954413364233 -82.5851548134913 -85.0817676758156 -88.2881425974227 -91.1245666963344 -93.4725654189998 -94.6178220760229 -97.4722691641179 -98.9136755770566 -100.417547055409 -103.215517478383 -106.197595188358 -108.629363000558 -110.446852877235 -112.250254754177 -114.48243603243 -120.364685614779 -123.083726989291 -125.386912023 -127.042006075433 -129.89159392676 -133.969031704743 -137.575192232645 -143.760927675288 -145.009253304332 -146.482327442108 -149.409175450702 -152.534331821552 -154.850836972616 -156.655272656632 -158.632176369447 -161.536788491972 -164.735866998878 -167.356746360573 -171.613338737285 -172.8920688709 -175.08816267563 -178.040980628068 -180.756679803695 -182.544382871832 -183.692559404846 -186.207977624942 -189.19794641719 -191.823604276393 -193.923484942692 -195.395696943266 -198.803916094555 -201.150472090462 -202.284428209744 -204.721778754583 -209.016773682944 -211.831635196602 -213.801621863237 -214.929040361778 -217.21006551463 -222.274902501707 -225.006181744115 -227.285057061826 -228.953394003062 -230.711799733954 -233.265969832259 -236.489560566455 -239.022035094967 -240.278738275429 -242.243736415698 -244.234694579855 -247.202883985815 -254.748183371807 -257.246266077185 -258.975362182641 -261.685557261737 -264.861018700879 -1.29572200467144 -7.43826841215618 -10.0765257233004 -16.1464357922195 -19.5232071950146 -21.2315373043877 -24.4921461304118 -26.3525572778824 -28.53805169763 -31.3380340276099 -35.4730944396002 -38.3199966010013 -41.3503323659826 -42.9451443642257 -45.7310236474529 -49.0615514914769 -52.9814699252161 -55.4509665259223 -57.1688244742393 -59.4268847848075 -61.9260721542701 -65.2895538504751 -67.5881964337292 -68.889210560347 -70.5969510600052 -73.5282442608382 -76.1158946837472 -79.2911706306424 -80.90939943481 -82.5905333264799 -85.0780385806023 -88.2760101260624 -91.1220560915959 -93.4716611182121 -94.6140477491871 -97.4660207504646 -98.9227943256618 -100.428953606467 -103.233851195902 -106.209105758775 -108.632632464435 -110.457443326107 -112.259665429868 -114.486363557747 -120.368093414808 -123.085943318118 -125.386155258715 -127.043475368838 -129.902644012818 -133.969242809956 -137.594934167011 -143.820031147489 -145.068973522827 -146.541848641546 -149.465539110559 -152.579000986593 -154.894083340074 -156.700650483169 -158.683500426951 -161.601760263941 -164.77869558128 -167.396442311407 -171.675315886963 -172.953911927022 -175.154539746033 -178.113881911074 -180.823947021514 -182.622206704935 -183.769466544721 -186.278983059396 -189.261168062578 -191.879985116405 -193.980586062678 -195.451834813951 -198.861287752449 -201.206405164379 -202.333951638572 -204.768215049255 -209.04129025095 -211.872759845337 -213.840500647104 -214.966782200586 -217.250054414008 -222.317224413689 -225.047645385153 -227.314362162975 -228.984978418695 -230.740878014529 -233.295861998686 -236.524594411332 -239.04804641715 -240.306361106101 -242.272231691573 -244.26390171653 -247.237371428934 -254.853024035091 -257.345837972756 -259.077258921571 -261.790725628869 -264.961547501692 -1.29520648034147 -7.44222728044401 -10.070062201488 -16.1010282795342 -19.4682134952252 -21.1791268449391 -24.4508093862055 -26.2964316023066 -28.4841236891693 -31.2935028844653 -35.4391152956014 -38.2873943946978 -41.3197194757126 -42.9171427664895 -45.7120607723807 -49.0291685431539 -52.9544412854099 -55.431479701787 -57.1562872589337 -59.418363155482 -61.9203820758801 -65.2854486562664 -67.5787439118901 -68.8771073089451 -70.5832560631743 -73.5261901135581 -76.1201256838957 -79.2960598851983 -80.9144002654161 -82.5914418089702 -85.0831148158261 -88.2756273983679 -91.1230256478992 -93.4697293027711 -94.6157083887351 -97.4740793065282 -98.9224824968307 -100.435364592098 -103.239168389128 -106.216006329501 -108.642775426014 -110.46324417447 -112.265297075735 -114.487184263223 -120.445778382329 -123.158042392231 -125.459283578842 -127.114869935577 -129.995364400133 -134.099915678608 -137.731621784274 -143.87048882174 -145.118565125621 -146.597362809502 -149.521672786791 -152.670193359659 -154.985543296513 -156.789549508297 -158.767093108232 -161.66869300315 -164.84846368841 -167.474228205127 -171.714349455555 -172.995112634798 -175.193817826704 -178.158240243882 -180.875698641894 -182.671564859159 -183.819242791449 -186.333826193829 -189.350569289651 -191.973278210643 -194.080214960549 -195.552531173852 -198.968197073964 -201.317016860224 -202.452277259799 -204.872996007554 -209.177353912605 -212.006656877306 -213.970908812409 -215.098428465917 -217.371059705357 -222.396994534071 -225.138326683366 -227.418435747252 -229.087846271061 -230.844083621944 -233.411960134763 -236.632605732924 -239.17007260543 -240.430259412084 -242.399507606907 -244.392207453961 -247.363588884136 -254.957297617439 -257.477684916545 -259.210073794042 -261.923752985605 -265.090681536309 -1.29493940403325 -7.44851652916958 -10.0741946918392 -16.1542771443168 -19.5229694056439 -21.2350004600845 -24.4741139342409 -26.3304188724781 -28.5202365075174 -31.3220906653049 -35.450277799444 -38.2869765800429 -41.3161880896639 -42.9098196658975 -45.6900405841302 -49.0032634457992 -52.9239928937949 -55.3915578259934 -57.1080339412193 -59.3697870629014 -61.8665509552531 -65.2487803451084 -67.5390173614389 -68.8354234374401 -70.5384579742029 -73.4726918471777 -76.0377867124299 -79.2257341753468 -80.8563074673276 -82.5318443383006 -85.0238034043946 -88.217130129546 -91.0656430929962 -93.4145300264064 -94.5610285629715 -97.4231485938477 -98.8718278343674 -100.388277957076 -103.216450215566 -106.200619148225 -108.620513885217 -110.437587357089 -112.244280340935 -114.475216178753 -120.320970173516 -123.036109703909 -125.335583292978 -126.990568555351 -129.853485574358 -133.921962783037 -137.545184598634 -143.791517238318 -145.042232390732 -146.519089038255 -149.450362517153 -152.568521398849 -154.886107713832 -156.689370381569 -158.672740054258 -161.587397741291 -164.762593220301 -167.38315512512 -171.629403953336 -172.910408649771 -175.101469973853 -178.06054161979 -180.792591278999 -182.588671168837 -183.738025793143 -186.255221344265 -189.240675288285 -191.868825603597 -193.971559385042 -195.444568342605 -198.862390828377 -201.216356767203 -202.342566349463 -204.778901934348 -209.047386630872 -211.876969107811 -213.838704199523 -214.966729851836 -217.251717822962 -222.30289503687 -225.036248104174 -227.31328159681 -228.979988916531 -230.725395653112 -233.293252375862 -236.495114367079 -239.028949462362 -240.287142770211 -242.256319822132 -244.254164314722 -247.225593895648 -254.750952982246 -257.252572504149 -258.984499317078 -261.698168637201 -264.859417568954 -1.29542534724628 -7.43286443255914 -10.0708889583135 -16.1033464430872 -19.4634055247223 -21.1706269225511 -24.424045930776 -26.2713359863617 -28.4643376276231 -31.2610797979149 -35.4040032909488 -38.2561977383172 -41.2831212999023 -42.8752330797407 -45.664213914542 -48.9862350207365 -52.908138888198 -55.3884617836101 -57.1083798029506 -59.3759116391161 -61.854336880115 -65.2208523895834 -67.5216428932257 -68.819122629623 -70.5233773984533 -73.4436617400947 -76.0146518248327 -79.1956360904863 -80.8080665302093 -82.4823747940912 -84.9659610320218 -88.1558478397568 -91.004122803959 -93.3644654592109 -94.5096417454258 -97.3480251884606 -98.79561712264 -100.302164214958 -103.098435200993 -106.074331946596 -108.495824530579 -110.313998576786 -112.121693697402 -114.354537345602 -120.215935735435 -122.932207007743 -125.23703076108 -126.889348810709 -129.755360516962 -133.855890068351 -137.483902919258 -143.719409623666 -144.967523661867 -146.441229512656 -149.359688711727 -152.496219441417 -154.809459594908 -156.6172569064 -158.600425500521 -161.504993511026 -164.712094458801 -167.327155058068 -171.575384656937 -172.854679237511 -175.054995810278 -178.008113888751 -180.723108627113 -182.51862215995 -183.666983056293 -186.191731775507 -189.16552235945 -191.788096300841 -193.896802213976 -195.36922387257 -198.768924361456 -201.118539603723 -202.247733821938 -204.68325255687 -208.960637450568 -211.788475822979 -213.743941412652 -214.871448039039 -217.142515796839 -222.182022878824 -224.927521326367 -227.204928108595 -228.874607510639 -230.626500594296 -233.189250253564 -236.391854967228 -238.931783194002 -240.190986878795 -242.1569881074 -244.152408073141 -247.117249061701 -254.621165537374 -257.132312701923 -258.865194205842 -261.586089597955 -264.73701285223 -1.29507112767941 -7.44333238517588 -10.0764421854192 -16.144157099197 -19.5017588674382 -21.2117056593104 -24.4871027262728 -26.3368518366706 -28.5291529159095 -31.3259232641746 -35.4278457063269 -38.2729765468233 -41.3028126055257 -42.8956004351234 -45.6723145277749 -49.0299350159772 -52.938478122359 -55.4056356873725 -57.1375039481932 -59.3911530914229 -61.8825179480349 -65.2266097824588 -67.5168132037501 -68.8140361520681 -70.5213778918811 -73.4687170784578 -76.0429578761789 -79.2243580792142 -80.8321939380623 -82.5117320791954 -85.0004229599439 -88.2262673194149 -91.0714042805041 -93.4315885178285 -94.5777197172232 -97.4282357179612 -98.889196252345 -100.401013988064 -103.219173792893 -106.191425450542 -108.61338929051 -110.440452592069 -112.246354741002 -114.476834252609 -120.381518090298 -123.096909895149 -125.400378177738 -127.054939110643 -129.927657028037 -134.018474609758 -137.638189409789 -143.881204326046 -145.133363469055 -146.607571418259 -149.532872253191 -152.668244751258 -154.982467664193 -156.788869123485 -158.777833783406 -161.669115470203 -164.861585642774 -167.485789823081 -171.761353691607 -173.043127088869 -175.248876784005 -178.212192652141 -180.927230976994 -182.720006124875 -183.867883061864 -186.380034313022 -189.394190621031 -192.014292837322 -194.120244563228 -195.593123495434 -199.0021276351 -201.360807325199 -202.489751796027 -204.912537698128 -209.189467375461 -212.04668277351 -214.020173894692 -215.151167536933 -217.425785485572 -222.406723433827 -225.157601882435 -227.436311153601 -229.103402594377 -230.850277531842 -233.405439118585 -236.61307537011 -239.140011249135 -240.398207636924 -242.356540324732 -244.351417069102 -247.335990090072 -254.913341793299 -257.4219845824 -259.153978312166 -261.870018433573 -265.044913060732 -1.29520813714688 -7.45488464711864 -10.0698911082533 -16.0479954671514 -19.4234094725895 -21.132220488594 -24.3981389211353 -26.2485904513808 -28.4381387063322 -31.2223749739041 -35.3799611372212 -38.2266854678727 -41.2620328122347 -42.8547254847544 -45.6368915515833 -48.965274876484 -52.8773038274396 -55.3481446737644 -57.0653264530154 -59.3318443801414 -61.8358179896199 -65.203445495384 -67.5089996018793 -68.8072539971581 -70.5105109496275 -73.4424213300801 -76.0390376828514 -79.23029642023 -80.8544378392356 -82.527113818305 -85.0166232232179 -88.2138309534047 -91.0637700109448 -93.4196214661889 -94.5645495373494 -97.4266028563333 -98.8735677644464 -100.380213621328 -103.191777089797 -106.175037417263 -108.594778303681 -110.412909696891 -112.217430585533 -114.441515177178 -120.357126619834 -123.070543031203 -125.366213527508 -127.023940421833 -129.89946550002 -133.993903453625 -137.613092547909 -143.792110107459 -145.042092741685 -146.522803391348 -149.451392063142 -152.584418831955 -154.899326628003 -156.705525121315 -158.685558704452 -161.585524978322 -164.772165671807 -167.385555178442 -171.645743944535 -172.926301651638 -175.130753911774 -178.100907468852 -180.814531179406 -182.610178906553 -183.757296197734 -186.281186643252 -189.284176416209 -191.911656341998 -194.006945400914 -195.478750899278 -198.878088161188 -201.238792934434 -202.367448278957 -204.805316918124 -209.106042588626 -211.948523141638 -213.910686611373 -215.039773398796 -217.32129370442 -222.366022679 -225.107184178429 -227.392359910091 -229.06579609677 -230.820083024874 -233.38770303624 -236.594242877817 -239.131858638656 -240.39093853421 -242.353203242528 -244.345779132796 -247.30275809652 -254.871331386575 -257.388862060258 -259.120508798264 -261.835920948383 -264.981103483024 -1.29616282462115 -7.4359668297572 -10.0517605092253 -16.1143562958258 -19.4739015536526 -21.1835008672802 -24.4432955002417 -26.2918308900875 -28.4796724764545 -31.275325611848 -35.4089901692556 -38.2547728133273 -41.2878275195321 -42.8812719604877 -45.6672735711031 -49.0053006105123 -52.895430286158 -55.3604030312138 -57.0811917070597 -59.3442488983634 -61.833136587513 -65.190901986576 -67.4899949879652 -68.7881109982937 -70.49662170925 -73.4479950786816 -76.0252136054946 -79.2100830094033 -80.8321655702237 -82.5136747972457 -85.0099269087921 -88.209003506817 -91.0584159022074 -93.4152149065994 -94.5595637563446 -97.4163068941323 -98.8803954255152 -100.395568351912 -103.208472520067 -106.189020563166 -108.616640307235 -110.441331660425 -112.244501364114 -114.475814708261 -120.353905689582 -123.059574576175 -125.357019018604 -127.012988707127 -129.886819829819 -133.949658225808 -137.578623462672 -143.751773006288 -144.99978237012 -146.469660181302 -149.404491274742 -152.533932131399 -154.834898102098 -156.639189638352 -158.615294825955 -161.539420002041 -164.715127866408 -167.325901561677 -171.592348986505 -172.872487884803 -175.06866154087 -178.017377413026 -180.741290908925 -182.532532991659 -183.68040944155 -186.186923796278 -189.184513822469 -191.817816491818 -193.926740653871 -195.397688978975 -198.800356549972 -201.151422162125 -202.281691485396 -204.721291717727 -209.00111171786 -211.832529324912 -213.784248457499 -214.910592917024 -217.19343550102 -222.219418332422 -224.968201006739 -227.242415187005 -228.913251005493 -230.661642097324 -233.216731344569 -236.440269320756 -238.963493460226 -240.223148993141 -242.192480194703 -244.184840547205 -247.16124873658 -254.681641849847 -257.186002033028 -258.917319183421 -261.63451462453 -264.813018701133 -1.29597185571125 -7.45425085940902 -10.0842198554756 -16.0665338088796 -19.4161773396985 -21.1258855438879 -24.3851256224908 -26.2370266664425 -28.4285949038157 -31.2188803592699 -35.3828286129403 -38.2230682444892 -41.2790888362312 -42.8724385188874 -45.6726405845352 -48.9882609709772 -52.8925205917585 -55.3779290733109 -57.0905062735058 -59.3647139966961 -61.872761839551 -65.2310995750213 -67.5297707009096 -68.8302814386005 -70.5358209984159 -73.4737448005935 -76.0815864083429 -79.2722058881204 -80.8891714021358 -82.564031252091 -85.0545014866731 -88.2712343067947 -91.1129930227903 -93.4618401455621 -94.6085236460776 -97.4659719056255 -98.9240584631987 -100.434411734115 -103.234560642556 -106.193117623354 -108.614928585462 -110.434454827259 -112.235327198099 -114.457418192689 -120.317937585379 -123.038963050671 -125.333283926177 -126.985713311321 -129.857160782833 -133.906701626523 -137.544606211511 -143.688908862674 -144.936444272971 -146.405057852064 -149.330669242226 -152.46494930888 -154.778051063062 -156.584675568957 -158.570602938437 -161.471748217769 -164.673342325423 -167.283068200649 -171.545033465934 -172.823472431482 -175.021238489556 -177.981590480668 -180.702537698474 -182.49478214015 -183.641413123694 -186.154835796432 -189.153295184559 -191.773436846785 -193.870828330386 -195.344202347455 -198.757733287304 -201.11494005282 -202.248638750316 -204.667723456983 -208.916889283635 -211.74434111788 -213.704880726843 -214.833632087771 -217.111374103896 -222.16648075147 -224.895285560687 -227.172061826056 -228.843723996389 -230.604073980114 -233.160971325161 -236.364682141614 -238.897133543574 -240.153619103166 -242.129715667355 -244.118311937252 -247.070142961828 -254.650597867725 -257.167762781535 -258.898938060729 -261.598903669657 -264.764136274714 -1.29490842300025 -7.45958531689983 -10.0676516357166 -16.1775221298744 -19.5220145901733 -21.2345605821755 -24.4884182200771 -26.3383646110918 -28.5291837057859 -31.3290212357731 -35.4664941468174 -38.3109615302887 -41.3379293577902 -42.9370229368589 -45.7266801225646 -49.0538528669377 -52.990576509704 -55.4657235592418 -57.1849425241779 -59.4552683529195 -61.9643759069193 -65.3091241458471 -67.608998601103 -68.9075273135159 -70.6130565675852 -73.53818482384 -76.1211862753778 -79.2968232042221 -80.9156798956233 -82.6008464111502 -85.0902826451254 -88.2873460794259 -91.125110173158 -93.4741398299514 -94.6201699927993 -97.4627089696261 -98.9212469148158 -100.434902467778 -103.251250677482 -106.217256797948 -108.652472739498 -110.472538696307 -112.275077509138 -114.497968401045 -120.321014834756 -123.029054478933 -125.341669932685 -127.001021818936 -129.866985729306 -133.933134643469 -137.554019460189 -143.75146443614 -145.000757704449 -146.470212963546 -149.381949206814 -152.505223164911 -154.818245941591 -156.623503395933 -158.608187253612 -161.519013475229 -164.705662641669 -167.315206229629 -171.584686579255 -172.864868183795 -175.058000127708 -178.01061477798 -180.727587143988 -182.521352015747 -183.669885036238 -186.196355175771 -189.193782100811 -191.819298520696 -193.924593065735 -195.395200786317 -198.815746571947 -201.165120622808 -202.293646546325 -204.715473415792 -208.997175878198 -211.808053519108 -213.770590636281 -214.89611862782 -217.173200065318 -222.203368725956 -224.935541987713 -227.195134198434 -228.862126805626 -230.609939749127 -233.180778633573 -236.401087517404 -238.929040394464 -240.183317763366 -242.145599382049 -244.139720438335 -247.095570257077 -254.591134268185 -257.095706159122 -258.826858200596 -261.554032091415 -264.731407538524 -1.29496257593331 -7.44725200496507 -10.0344461287727 -16.0434583784399 -19.3905390251378 -21.0946971545774 -24.361037733347 -26.2170080925971 -28.404091855718 -31.2150079593791 -35.3318784241958 -38.1606532661544 -41.189137330902 -42.7853783541323 -45.5790052646915 -48.9100856348369 -52.8160703677551 -55.288945657181 -56.9988581695053 -59.2437471461814 -61.7406777154318 -65.1156889212512 -67.4027245620575 -68.7006853276234 -70.4085784566266 -73.3388978872192 -75.91733022466 -79.101796832958 -80.71770651417 -82.3926550720464 -84.890743500897 -88.099605333499 -90.9502931193993 -93.3053590621979 -94.4511807558629 -97.3084800577807 -98.7657707078021 -100.278108629119 -103.085451348966 -106.0861006594 -108.515266785854 -110.336987912055 -112.143763985633 -114.369391950714 -120.349981696424 -123.060082591097 -125.356521505901 -127.012602389738 -129.863647197519 -133.930276551294 -137.563067506158 -143.723435008173 -144.973960109709 -146.448403121383 -149.376381155177 -152.503327121237 -154.817307560291 -156.621407644318 -158.602964012692 -161.492413739906 -164.67971679164 -167.313132314249 -171.572636232874 -172.854870011338 -175.052142720008 -177.996007837651 -180.719353168163 -182.51011483369 -183.657740482077 -186.177410003668 -189.174073443325 -191.79899939407 -193.901826644183 -195.375785224292 -198.77173552812 -201.121224289973 -202.248494203796 -204.671808314628 -208.933648616637 -211.761208591908 -213.723917054155 -214.852541549405 -217.12478779653 -222.175494132471 -224.906715660493 -227.18186576405 -228.852011195107 -230.597111486628 -233.170790579524 -236.398296894115 -238.931970928799 -240.191036161654 -242.153654616776 -244.149304775124 -247.110326792885 -254.540583062566 -257.052196050493 -258.78301767354 -261.484826967267 -264.654272372231 -1.29533470804731 -7.44372649613572 -10.0964302161529 -16.1491563155747 -19.4979420240223 -21.2050555289691 -24.4605291739962 -26.313702113489 -28.5061351130263 -31.3046581996165 -35.4180334062605 -38.2568595244161 -41.2823807635449 -42.8768556256601 -45.6672043613296 -49.0012633371564 -52.9094804315714 -55.3873977026829 -57.1190059362051 -59.3729143719426 -61.8745027905699 -65.227302057251 -67.5237262512776 -68.8218641399183 -70.5250773063802 -73.4774435726952 -76.0600590891118 -79.2464989777794 -80.8738271391589 -82.5559714734865 -85.0443443154588 -88.2425821723296 -91.0960385543438 -93.4495136908162 -94.5957773672278 -97.4428192956039 -98.8904557848323 -100.40457886549 -103.203494745118 -106.192494910925 -108.621940404514 -110.445237149339 -112.24543271505 -114.469516329447 -120.338059845402 -123.050678264393 -125.351799769601 -127.005043864631 -129.864808147084 -133.929731567735 -137.543890863195 -143.794094332884 -145.041811763345 -146.518677937527 -149.454401301877 -152.589891601498 -154.91272565749 -156.714490357533 -158.699526679241 -161.60182202316 -164.79632124427 -167.422522845388 -171.669484276028 -172.949990166931 -175.148960984781 -178.113884823567 -180.84273336298 -182.637447995027 -183.783718982743 -186.295258994668 -189.286053613215 -191.908594882807 -194.002981548429 -195.476742175586 -198.875002825894 -201.220497217614 -202.350350610883 -204.773906526933 -209.05556921713 -211.906611336697 -213.870583170619 -214.997198857613 -217.279686774434 -222.280535185925 -225.014020397656 -227.296653979845 -228.964148719855 -230.719525099505 -233.288060661551 -236.509917376255 -239.045348932287 -240.306605671726 -242.271395086066 -244.264989034276 -247.249632984981 -254.678834451834 -257.183435127431 -258.917224010771 -261.628260114368 -264.791101292334 -1.29561336419254 -7.42316793835119 -10.0498364865012 -16.086158102932 -19.4387956666657 -21.1521013310014 -24.4182989312915 -26.2700570730254 -28.4575578047867 -31.2571048829888 -35.396632801417 -38.2338395729861 -41.2751717884341 -42.8715372011056 -45.6533289846439 -48.9724635313792 -52.9238330429004 -55.401446173783 -57.1239498995247 -59.3728475053785 -61.8562015443372 -65.2455117829139 -67.5506847736261 -68.8498708569059 -70.55873561512 -73.4968899307438 -76.0884926895197 -79.2661571372699 -80.8908237584759 -82.5665119311788 -85.0546842705416 -88.2639379945012 -91.1316264623208 -93.483128567305 -94.6280895457268 -97.4764089308939 -98.9342391906145 -100.441326957569 -103.238853414928 -106.224665817041 -108.648288205333 -110.472130242946 -112.279882540923 -114.506199785164 -120.449310149407 -123.162453343101 -125.462046248952 -127.117372276893 -129.986235632483 -134.061593143863 -137.675352468034 -143.908854350171 -145.158362372417 -146.636698704253 -149.56144108675 -152.696361160938 -155.008819565708 -156.812864604598 -158.803919949939 -161.730371087846 -164.929621090567 -167.547596465965 -171.801768773664 -173.081177541647 -175.276496209405 -178.234236404844 -180.939754067189 -182.732330143547 -183.878664456123 -186.391422429412 -189.385948440065 -192.009985753844 -194.112268093473 -195.582703361664 -198.97088262096 -201.315444859811 -202.44148994285 -204.87670121037 -209.127442024473 -211.965266988814 -213.924643247782 -215.053406290377 -217.334788495256 -222.383660465232 -225.12149223109 -227.386666406367 -229.056914789097 -230.811318203544 -233.392755276765 -236.599720545752 -239.131891734331 -240.390970089084 -242.357325056217 -244.353715241337 -247.305301408231 -254.818565620865 -257.331636461032 -259.063910318571 -261.79026730825 -264.948569137548 -1.29544297360197 -7.42575618675197 -10.0381972580121 -16.1601639477572 -19.5079785059112 -21.2186827088466 -24.4782191574664 -26.3328078036111 -28.523094886265 -31.3264714294535 -35.450977755239 -38.3024997638951 -41.3244080529808 -42.9164599783642 -45.7013169024785 -49.0317833932341 -52.9667160112765 -55.4389223708803 -57.1441595613503 -59.4019031945107 -61.9102871297884 -65.2782529782566 -67.5667013801267 -68.864749201723 -70.5707045783972 -73.5123957989423 -76.0960509329287 -79.2858513278657 -80.9003580579858 -82.5740193245326 -85.0606616040993 -88.2552771998021 -91.0911965236217 -93.4533354917117 -94.5971842827244 -97.4494408536129 -98.8989973885172 -100.401668105837 -103.197945052978 -106.181389927842 -108.603706957808 -110.423574545677 -112.23202272047 -114.459456881087 -120.335260102095 -123.04873255577 -125.351299701706 -127.004546094086 -129.86910051822 -133.965868365652 -137.592489632608 -143.843071187527 -145.091394634656 -146.563947351358 -149.492665202902 -152.624665241635 -154.941308254494 -156.744047169231 -158.723953679177 -161.63128824551 -164.807872100927 -167.420482375026 -171.677946498887 -172.958539820233 -175.15461299366 -178.113376451912 -180.847531843311 -182.641814736585 -183.789523262892 -186.300258103207 -189.288399886113 -191.905557662177 -194.007725804748 -195.480589942293 -198.864227348455 -201.228675515056 -202.35750644729 -204.776211052264 -209.07455041642 -211.908285213625 -213.868332846474 -214.998488677644 -217.277324995203 -222.333003981331 -225.068870216467 -227.344992640879 -229.013795687014 -230.76691122016 -233.323630317685 -236.546117590884 -239.085556743766 -240.344269922704 -242.307683269315 -244.295066972739 -247.255569657683 -254.81995519668 -257.329169751991 -259.06014949823 -261.781387378848 -264.935633222583 -1.29536825290705 -7.44288387441089 -10.0869973727479 -16.1696066630004 -19.5405678875493 -21.2518113093019 -24.5014237588981 -26.3557035463179 -28.54291370342 -31.3418116961561 -35.4477680750447 -38.2906087999365 -41.3229249063079 -42.9174087207794 -45.6897790187659 -49.0102746951686 -52.9334955947821 -55.4156396750656 -57.1384300966781 -59.3994433115589 -61.9021862993285 -65.2577614283013 -67.5482836038047 -68.8474065626136 -70.5612461020209 -73.4837299330917 -76.0417383824571 -79.2047226955626 -80.8129737417684 -82.4942256520872 -84.9847929591597 -88.1596610790574 -91.0076876060181 -93.3711908463035 -94.5176679852905 -97.3787254311116 -98.8277031818331 -100.338868099698 -103.142004509633 -106.12722555626 -108.549019727286 -110.364620245272 -112.171994814798 -114.406019783018 -120.256827586539 -122.971646288015 -125.279863663698 -126.934501068678 -129.802810484458 -133.864398559772 -137.481032787051 -143.663036631578 -144.912961696509 -146.383539514661 -149.314068771664 -152.435832946891 -154.748163572 -156.55431426343 -158.538933871918 -161.43840936257 -164.634721889711 -167.263516774804 -171.482523728716 -172.762512007661 -174.967670157468 -177.940738015469 -180.670601036826 -182.467110635474 -183.615868328425 -186.13304050901 -189.150277406796 -191.778822228862 -193.864608659547 -195.336588449974 -198.745082920815 -201.092469894495 -202.222050011696 -204.653912755839 -208.913060341646 -211.749598289697 -213.709002583879 -214.835115517702 -217.121900578135 -222.1450374169 -224.88939691346 -227.154670792571 -228.825252660586 -230.586734221294 -233.161171812141 -236.38271697133 -238.9183687129 -240.174277966975 -242.142649645485 -244.136407784798 -247.104070995786 -254.629668429486 -257.130832201533 -258.863506833752 -261.57217252196 -264.743435092952 -1.29454911567563 -7.44490147940473 -10.0711891462664 -16.1225530680544 -19.5085617262661 -21.2187068348944 -24.513491294488 -26.3701290517667 -28.5543501914894 -31.3578677692202 -35.5237368363162 -38.3846103189317 -41.4226767568025 -43.0154336953985 -45.7992679402469 -49.1106665335765 -53.0328773012907 -55.5062983188654 -57.237387051057 -59.4958201775135 -61.9883419853673 -65.3562056083853 -67.6510686444526 -68.9481951764761 -70.6586003419904 -73.5890847091296 -76.1610436926228 -79.3383897883604 -80.9477996914873 -82.6259945365576 -85.117868054775 -88.3371958730694 -91.1844624678936 -93.5372275087864 -94.6831991363046 -97.5384425759829 -98.9948535123853 -100.512878213744 -103.322143357013 -106.305118252339 -108.731665850659 -110.550941086496 -112.360942078335 -114.593201455685 -120.479888446577 -123.195984671383 -125.501025530192 -127.149316307172 -130.017313337856 -134.072427429331 -137.685063486508 -143.919288270937 -145.168252140299 -146.641550305973 -149.561543964979 -152.709847119092 -155.03353877442 -156.84191843931 -158.825036117582 -161.73015674727 -164.92445009259 -167.542288842778 -171.794738590778 -173.073164350122 -175.267370100026 -178.223254258419 -180.950006966155 -182.745466452179 -183.893648789324 -186.406517768957 -189.394541464384 -192.011965932105 -194.117241456038 -195.587960210798 -198.999004442267 -201.359019711526 -202.488030673551 -204.912772118307 -209.229663418278 -212.054655254185 -214.019733971029 -215.145073351937 -217.418215945767 -222.428418018141 -225.172378374178 -227.442152199099 -229.113568334818 -230.867476144077 -233.430788167474 -236.662174863401 -239.191859821009 -240.451157746697 -242.425511272286 -244.426133561547 -247.398197414337 -254.754533214036 -257.262129248035 -258.994583248206 -261.708805015394 -264.85692509652 -1.29536870718693 -7.45121021302309 -10.0946848095081 -16.092354773257 -19.4518468847059 -21.161207571159 -24.4180122744105 -26.2616274013129 -28.4534257285446 -31.2400197054102 -35.4074183159311 -38.2595118413042 -41.3057395806999 -42.9045323331446 -45.6801232851294 -49.0155932061919 -52.9292010659583 -55.4022927337365 -57.1217996069511 -59.3702863220964 -61.8702713960504 -65.2253365715485 -67.5166039984811 -68.8160753113939 -70.5223602584077 -73.4675114106863 -76.0731862435961 -79.2326823851647 -80.8490416998337 -82.5346668053009 -85.0294458749975 -88.2370295229014 -91.082190947409 -93.4343142844856 -94.5805049353418 -97.4284581151644 -98.8951994338048 -100.409984292528 -103.214709241326 -106.202059395353 -108.640171859989 -110.455904977006 -112.266668806095 -114.49225584489 -120.390458434873 -123.110825754898 -125.412299965171 -127.06788971691 -129.951426908417 -134.021042610027 -137.646026025521 -143.861397222534 -145.109474702644 -146.58268823551 -149.528213144653 -152.659079255737 -154.977502874366 -156.779655057984 -158.763078382241 -161.680306930173 -164.858102194532 -167.476560706711 -171.736310620295 -173.015956234613 -175.216489599954 -178.171818816363 -180.887309656579 -182.682631641274 -183.832089816859 -186.339387534903 -189.317081462314 -191.934136359635 -194.042753202253 -195.515840691 -198.921815618181 -201.272386500049 -202.396598998981 -204.825442233902 -209.099616914624 -211.949916255802 -213.908045661342 -215.037201466697 -217.319961105445 -222.363253111473 -225.100638714675 -227.374513155718 -229.046761422358 -230.80154352205 -233.376009323788 -236.599140047748 -239.123865747775 -240.377128427335 -242.345463269182 -244.336150476232 -247.305155097895 -254.825419622249 -257.332100278378 -259.058303379135 -261.766967604368 -264.934782112436 -1.29574789694746 -7.45151920929186 -10.0613040680265 -16.1314727735581 -19.4928939429026 -21.1998265040321 -24.4668215258047 -26.3189976810382 -28.5106899761263 -31.3034088884683 -35.4676462838624 -38.3164349132722 -41.3382597293539 -42.9352745377888 -45.7049226097368 -49.0382410911254 -52.9720727661511 -55.453605965591 -57.1654189293486 -59.4287434817046 -61.9256450486162 -65.3054739973695 -67.5993689927551 -68.8959949329548 -70.6028056956369 -73.5394860285901 -76.1039670834652 -79.2681181285018 -80.8839175482201 -82.5597237678282 -85.0410142002661 -88.2419904555306 -91.073312396632 -93.420579027184 -94.5632101688614 -97.4154325344661 -98.8666982081158 -100.375513342207 -103.189652456689 -106.167495797235 -108.590408438122 -110.413176718952 -112.216130446838 -114.439715548803 -120.293481878053 -123.007086580646 -125.314145867467 -126.969422614815 -129.835652354395 -133.902981311621 -137.523229585183 -143.71718090344 -144.968851513059 -146.437148325424 -149.364087702954 -152.508020241218 -154.820839923904 -156.627086294177 -158.613721814975 -161.525213180744 -164.715857434307 -167.345493417361 -171.602342467115 -172.883422868882 -175.079101978306 -178.036235167942 -180.767174518847 -182.5594193949 -183.708465869613 -186.214239094803 -189.224118417421 -191.851283406601 -193.947502425867 -195.421047289729 -198.814829262318 -201.160425207858 -202.289547256447 -204.718053461653 -208.99157898354 -211.825592672701 -213.786167096033 -214.913675643372 -217.184363184334 -222.182904405076 -224.91620599879 -227.190171080439 -228.858549101086 -230.615393711959 -233.191213427872 -236.413001278064 -238.945852556102 -240.205990039116 -242.177233236151 -244.164950444392 -247.135068093804 -254.562368899507 -257.069326396828 -258.801367293015 -261.522809763813 -264.695043852059 -1.29439099863064 -7.45203532730524 -10.1043333318476 -16.1992079707718 -19.5654081749375 -21.2739229428707 -24.5287250482341 -26.375990394418 -28.5592324930084 -31.3526073449637 -35.4738591700801 -38.3165248845164 -41.3623659108054 -42.95466384105 -45.7365532994023 -49.0480934739414 -52.9648411218952 -55.4399751967362 -57.1357091715727 -59.3934499708361 -61.8799490188431 -65.2396524431185 -67.5390640753116 -68.8353703483303 -70.5380204635831 -73.4804281403345 -76.0675454062864 -79.2654160860067 -80.8859290950399 -82.5594923436621 -85.0518018209992 -88.2546209153178 -91.1051590707288 -93.4581629128958 -94.6019062872856 -97.4719408346579 -98.9112464422269 -100.42339379272 -103.22758890861 -106.212112766505 -108.637816171994 -110.456304009252 -112.263284695829 -114.491365174141 -120.398600038213 -123.100139500924 -125.402949695901 -127.061459516082 -129.943789873906 -134.027894226899 -137.646664623186 -143.849749491066 -145.099745432232 -146.573672285573 -149.496103544653 -152.625735147153 -154.946192564543 -156.75091160726 -158.732798266735 -161.639156809637 -164.826195350271 -167.441423695115 -171.721456254423 -173.000837807068 -175.200931914443 -178.137761454266 -180.858823684344 -182.657497614152 -183.805591895909 -186.318732992238 -189.30752932386 -191.918406695978 -194.013275252529 -195.485616928349 -198.881202495882 -201.237832423241 -202.361664802082 -204.779498530091 -209.063602435467 -211.896088026046 -213.855438250531 -214.985777381027 -217.265150707444 -222.317585698483 -225.060859627355 -227.344660792089 -229.016041571925 -230.781987818096 -233.344552808665 -236.564447384404 -239.09539764864 -240.356944410762 -242.323009686371 -244.322887993756 -247.275344172432 -254.82649772445 -257.327170690878 -259.059972662205 -261.769766720564 -264.928747626043 -1.29608495593576 -7.46087541992756 -10.1165194474833 -16.1716189305328 -19.5175092814259 -21.228532561676 -24.5105365178726 -26.3654146848626 -28.555314960443 -31.3613125184895 -35.4977347868308 -38.3359090884949 -41.3685102044733 -42.96338824591 -45.7527367890678 -49.0674752270508 -52.9984445787269 -55.4699057294373 -57.1904849179128 -59.4466091779327 -61.9289410342714 -65.3084233321771 -67.5947358239211 -68.8920335874385 -70.5958191095657 -73.5432739789017 -76.1224321895805 -79.3081063713609 -80.9341787038729 -82.6100184510147 -85.0954054691428 -88.2975928642368 -91.1503937357148 -93.4993756526938 -94.6431267397246 -97.488744561009 -98.9425127376387 -100.448812903011 -103.266286120347 -106.239282865323 -108.683855098788 -110.515665313564 -112.318192605519 -114.54303377435 -120.402118682853 -123.118133912931 -125.417095437243 -127.072645067311 -129.937672389735 -134.044469347653 -137.68198114118 -143.977204285691 -145.223903917523 -146.698527704997 -149.627127228248 -152.758199640927 -155.06465212848 -156.871493175668 -158.854625652766 -161.77355632674 -164.947241190726 -167.571532431307 -171.830537281207 -173.111930645706 -175.306808580628 -178.250437259419 -180.972320571411 -182.764566675877 -183.911980271314 -186.426830751814 -189.433338281197 -192.062262799025 -194.160750950901 -195.633377570561 -199.059562167846 -201.408224116363 -202.536826867701 -204.965811010232 -209.236092782254 -212.080398672091 -214.044777520177 -215.172106640759 -217.443262827983 -222.488762076717 -225.223475071656 -227.504336026889 -229.174951194745 -230.92780837304 -233.504874031615 -236.737431566401 -239.275185687523 -240.531368585582 -242.495087860682 -244.49583262657 -247.458290210338 -254.989709585156 -257.506599531679 -259.238839180737 -261.96340313296 -265.119144580584 -1.29550476439859 -7.4394976957253 -10.0883646116446 -16.1357630475386 -19.5166144581207 -21.2292316562512 -24.5145471099133 -26.3604169168992 -28.5499787412536 -31.3275876009963 -35.4842761929823 -38.3185156362284 -41.3622944143784 -42.9576017649295 -45.7418465621791 -49.0847224331052 -53.0246568513169 -55.4894317133057 -57.2219318423296 -59.4826189826448 -61.9740697666827 -65.3585384999467 -67.6547662337941 -68.9537505108283 -70.6585569358084 -73.5942405826119 -76.1597573613585 -79.3598795450653 -80.9853865977655 -82.6663625025318 -85.1530578048179 -88.36376522895 -91.2246318470678 -93.5728234513979 -94.7199298856565 -97.5694341424012 -99.0340370944735 -100.543456851731 -103.34875867943 -106.344989392251 -108.778115196185 -110.597601037173 -112.402575521381 -114.628471765369 -120.589222734696 -123.301097731542 -125.608873190893 -127.26286320223 -130.123124506589 -134.212166758509 -137.846474262219 -144.086118824413 -145.337832807087 -146.812252242256 -149.744919692347 -152.87593030783 -155.187840240114 -156.99206073228 -158.971922431128 -161.874698196519 -165.062027330899 -167.683047850329 -171.954085174521 -173.234407756093 -175.430909686883 -178.396938110491 -181.122446005362 -182.91848223746 -184.066510212414 -186.594972630086 -189.584285231384 -192.203875169105 -194.306475342874 -195.779103987778 -199.173583432329 -201.519344439743 -202.646736984387 -205.07081752544 -209.357018200237 -212.190862572202 -214.150382879566 -215.277984753178 -217.559748048037 -222.586486914554 -225.333005784251 -227.606656783146 -229.276367556349 -231.031046403088 -233.587588275301 -236.804529509888 -239.33567318319 -240.593242617207 -242.555909764072 -244.547058827016 -247.513292214096 -255.098032291528 -257.607848011521 -259.33857285794 -262.053740365003 -265.215915975847 -1.29524914349467 -7.45576477064028 -10.0941448483861 -16.0638680124137 -19.4153838718263 -21.1259328279331 -24.3779969474271 -26.2320986828608 -28.4163661128981 -31.2111197236388 -35.3611665799515 -38.2104860524622 -41.2399739836264 -42.8303771253449 -45.6128554100495 -48.927454132872 -52.8576390297196 -55.3385833827887 -57.0467299502249 -59.3092276078807 -61.8166970855956 -65.1620012266532 -67.4608086754413 -68.7583551489088 -70.4621104670407 -73.4076194043291 -75.968030802562 -79.1450465776357 -80.7670638709019 -82.4414370437079 -84.9346714374415 -88.1241232904066 -90.9673225616459 -93.3326349090504 -94.4769079150064 -97.328927503258 -98.7782322094676 -100.293764009282 -103.109920466669 -106.089321208212 -108.51406694081 -110.339980330174 -112.144915166213 -114.378044784477 -120.339152366079 -123.049565206319 -125.355314767969 -127.010479497925 -129.884859731363 -133.962190410402 -137.56789956545 -143.804776920007 -145.053521715489 -146.531551411748 -149.494482876303 -152.613876068357 -154.935806884879 -156.745036821529 -158.719556330309 -161.635102183297 -164.847109736664 -167.46730954205 -171.697351443121 -172.976783099646 -175.181154443625 -178.134569393687 -180.855953094648 -182.655401893308 -183.804647768063 -186.313741001501 -189.319839451776 -191.937387636689 -194.037666180522 -195.509832799068 -198.911944795254 -201.251988925016 -202.382793253496 -204.811956001146 -209.09367075472 -211.936448240424 -213.894551895539 -215.023989393717 -217.303664307129 -222.344705552859 -225.081093502364 -227.35437713837 -229.02348556758 -230.771651097456 -233.344343701704 -236.565147865883 -239.106252428954 -240.362727064155 -242.330422412972 -244.32486784368 -247.291454618183 -254.89777499255 -257.399852288238 -259.132694282119 -261.852074973929 -265.013018447456 -1.29491988153585 -7.44640422634434 -10.0855219761145 -16.1719936265532 -19.5210240059733 -21.2294992137353 -24.5053262240982 -26.355153624517 -28.5398145885793 -31.3372697786596 -35.5061248927397 -38.3572213223436 -41.385686758511 -42.9793220159859 -45.7600165545463 -49.0919427921775 -53.0172336889218 -55.4841489358371 -57.2166533230196 -59.4675642346176 -61.9626662270586 -65.3240371867922 -67.6206634063198 -68.9181908631595 -70.6216792052414 -73.564382468941 -76.1306281566695 -79.3299431565642 -80.9605411322885 -82.6364233417059 -85.1286551755339 -88.3466580204632 -91.1950561868858 -93.5490518561613 -94.6966273816272 -97.5490685205956 -98.9983835778649 -100.513359526963 -103.312819932442 -106.298061274691 -108.727757525191 -110.550437583627 -112.352965146647 -114.577209208524 -120.4981516911 -123.193630583701 -125.502420491717 -127.162763316127 -130.032371282156 -134.128429201662 -137.72843711697 -144.003576486805 -145.252739821328 -146.728723295137 -149.645975066911 -152.759398894309 -155.072702704709 -156.875594977743 -158.856897909923 -161.762792006618 -164.956493609805 -167.581579845608 -171.810397546132 -173.090262222428 -175.295965623966 -178.25467095747 -180.973346740647 -182.768789716568 -183.917491729083 -186.423849036928 -189.423397693857 -192.04914738829 -194.153685869824 -195.626325197069 -199.039098700098 -201.394105551547 -202.520211084694 -204.94383080791 -209.174461981862 -212.01370832541 -213.966133213968 -215.095327277882 -217.369150470988 -222.437128240923 -225.183057403479 -227.457950424678 -229.126185973694 -230.884365375558 -233.454084163743 -236.650789163017 -239.183541025321 -240.439994447262 -242.405658516726 -244.400025497954 -247.364275684341 -254.987855403068 -257.492333845807 -259.227042780503 -261.952037348347 -265.114784204683 -1.29490168651908 -7.42690541288909 -10.0553311289904 -16.0965751738854 -19.4484567314167 -21.1583270497734 -24.4193451938512 -26.2740558539728 -28.4690199039456 -31.276536075183 -35.4289179258481 -38.2822975130398 -41.326052133158 -42.9197233633969 -45.7017620032825 -49.0233533248912 -52.9313201212651 -55.3970474217557 -57.1156413148607 -59.3846128072718 -61.8803254999863 -65.2375031719085 -67.5363914669547 -68.8331644091704 -70.5354370628483 -73.460535184103 -76.0157817375316 -79.2012242643063 -80.8240977387134 -82.5033315846092 -84.9987734784352 -88.2020763856247 -91.0389730187165 -93.3920716938541 -94.53740886122 -97.3912074027461 -98.8426542408091 -100.35480993101 -103.169097693933 -106.14590932677 -108.579486034123 -110.404400487381 -112.211689529049 -114.443612051469 -120.363167052453 -123.071590927932 -125.373114741444 -127.025008648911 -129.886326795122 -133.906456960715 -137.516039596453 -143.655748156941 -144.905338849671 -146.378243602301 -149.303261209784 -152.422024833618 -154.742027967955 -156.549589898495 -158.524113849594 -161.426441570236 -164.600956262085 -167.221992822333 -171.459487515919 -172.740256176752 -174.942059120219 -177.896418685908 -180.620225252072 -182.411962410315 -183.560049316719 -186.081215124052 -189.070698529049 -191.698694811946 -193.800237817604 -195.270808925943 -198.661096180344 -201.018028057451 -202.148428382441 -204.585031235908 -208.856537451708 -211.689927261324 -213.648436114248 -214.774002886448 -217.055185915256 -222.097375362708 -224.843957104068 -227.116726744563 -228.785988212147 -230.538712411141 -233.108489736828 -236.32543117982 -238.858586954743 -240.115754311244 -242.08333376654 -244.077608305218 -247.031203204295 -254.527945897685 -257.027212641302 -258.760158626046 -261.477307867199 -264.646224782853 -1.29483472718503 -7.44200648092899 -10.0761678741622 -16.0744887089869 -19.4418069943166 -21.1501213492717 -24.4117711572949 -26.2628424364415 -28.4467866836691 -31.2499154462584 -35.3831858556912 -38.22130913008 -41.2499578121442 -42.8434236781982 -45.6202170610827 -48.9518007948452 -52.8793504432632 -55.3527373936565 -57.0849289500082 -59.3482601644817 -61.8620113623242 -65.2089634171675 -67.5042601765828 -68.8003376157758 -70.5124878021594 -73.4459425256836 -75.9968722481819 -79.1697828266049 -80.785549513086 -82.4711635203018 -84.9645595490743 -88.1725861199213 -91.0171555418925 -93.3709856142585 -94.5137059052768 -97.3773853919548 -98.8371667886829 -100.355067419995 -103.175237561886 -106.160402202727 -108.58316497545 -110.402361459664 -112.208246991912 -114.437937155018 -120.30747087261 -123.025912056054 -125.320143022662 -126.975572551943 -129.845254601522 -133.95736789168 -137.569152964592 -143.814018701785 -145.066770625207 -146.537142114536 -149.46599287433 -152.583535499161 -154.901657454129 -156.707113543317 -158.683620359459 -161.608662634197 -164.80930245833 -167.426480059281 -171.683997049588 -172.964911290831 -175.162902776841 -178.121250545544 -180.834876974883 -182.624929440844 -183.772296739049 -186.298363616773 -189.287212508054 -191.917959638408 -194.018379184847 -195.490826883401 -198.903218723688 -201.244994248422 -202.370779808749 -204.798884899654 -209.051336135582 -211.899565912718 -213.859154964847 -214.986905442014 -217.26152366574 -222.291557000138 -225.042512138356 -227.312463411878 -228.981275573885 -230.739323428091 -233.304003613188 -236.527117689533 -239.061239705503 -240.320037535073 -242.28861431528 -244.288964638186 -247.262866029952 -254.749693945664 -257.251152284801 -258.98246834159 -261.699639366681 -264.883094928522 -1.2945293677693 -7.45017290635708 -10.0693270478887 -16.0742060799938 -19.4355116458606 -21.1441129355592 -24.3892904249572 -26.2340724218419 -28.4232569700383 -31.2167885043511 -35.3729593916127 -38.2304067539942 -41.2670811236325 -42.8618814569885 -45.6524859343615 -48.9706408405213 -52.8897498900296 -55.3571504286293 -57.0636387532939 -59.3284576049376 -61.8321138321322 -65.2011728078353 -67.4932646519909 -68.7895239682109 -70.491417185144 -73.4265146910212 -75.9858460682454 -79.1718608180305 -80.8009176533205 -82.4850455609877 -84.9804046838587 -88.1885037069698 -91.0195135517107 -93.3655006376817 -94.5103294228792 -97.3586661650026 -98.8188787715371 -100.335705135116 -103.14245667925 -106.126624783967 -108.554327062679 -110.373180126301 -112.174985890187 -114.395934816432 -120.349534741514 -123.055457705716 -125.353487358022 -127.006446878577 -129.876811928128 -133.954087722045 -137.598619138394 -143.795291492524 -145.04764006994 -146.525042598849 -149.461618171545 -152.586743501149 -154.893466975339 -156.697178469889 -158.678064039522 -161.577138163511 -164.761143003407 -167.378864917548 -171.63003705238 -172.910041067454 -175.110450464896 -178.060578725432 -180.784108703167 -182.578633659567 -183.727088001963 -186.240676624458 -189.253162722585 -191.869792618444 -193.969245544901 -195.442935631791 -198.854817441592 -201.206186836304 -202.332626314495 -204.75153355934 -209.047535966351 -211.877981383285 -213.834368043809 -214.963306224063 -217.232663563494 -222.278126589487 -225.02229313092 -227.28601467628 -228.953928378943 -230.711708659017 -233.272621973797 -236.499428455842 -239.032923965396 -240.29127157262 -242.26317352071 -244.259303176255 -247.213049825725 -254.8659096024 -257.373691730565 -259.102172984235 -261.821406135953 -264.995067012238 -1.29502403846813 -7.44683102931335 -10.0414338445455 -16.1228473595372 -19.4884074117894 -21.1971026326651 -24.4817185728433 -26.3327948560389 -28.5197936084784 -31.3074690887789 -35.4415187596684 -38.2891955233924 -41.3282749231684 -42.9209266590975 -45.7003588550876 -49.0318180311983 -52.9447155313638 -55.4203548422646 -57.1330093437034 -59.3954739388626 -61.8939504459158 -65.2475079628404 -67.5539536337349 -68.8524214466033 -70.5554418558176 -73.4827572063341 -76.0589734034929 -79.2640049179262 -80.8865350401367 -82.5648800278213 -85.0454512128551 -88.2344355339208 -91.0707745626072 -93.4216289197659 -94.5663136012783 -97.4364677204763 -98.8897504339146 -100.396629707881 -103.20317077567 -106.188344338409 -108.596856537716 -110.417989522665 -112.22558641297 -114.449271036802 -120.266219085858 -122.989827115314 -125.288824562578 -126.942669365759 -129.818833186066 -133.858170380442 -137.494088925376 -143.771075667214 -145.021447900171 -146.494432982526 -149.433457394363 -152.574457238021 -154.903034632019 -156.706579236709 -158.686155279816 -161.600100956555 -164.780389505465 -167.405876764746 -171.639235937052 -172.918669975213 -175.11870916651 -178.07894587713 -180.802348705765 -182.593441256911 -183.740434761241 -186.247638520345 -189.244258798014 -191.866758913663 -193.962597869694 -195.437068676149 -198.843858555021 -201.192492620328 -202.321419280266 -204.751932202065 -209.042033568138 -211.873500663133 -213.833206093128 -214.960803011794 -217.249471577663 -222.264619560015 -225.004560452991 -227.279314384762 -228.950305736733 -230.705991456671 -233.269276572482 -236.499281529462 -239.030015015811 -240.289937737699 -242.260016260893 -244.247478458374 -247.207545846331 -254.624741945792 -257.118378678006 -258.853948521367 -261.573173422476 -264.71966631716 -1.29504849752795 -7.42867304300316 -10.0430510501126 -16.0329468882204 -19.3800356320032 -21.0844156879756 -24.3561810969093 -26.2098997532918 -28.3958728308185 -31.1965386286261 -35.3237875318795 -38.1784059283336 -41.2119554415186 -42.8038944079368 -45.5906132411669 -48.9101445016555 -52.8233086702113 -55.2977003588801 -57.0189834590577 -59.2713919789205 -61.7574618530367 -65.1160352390136 -67.4030770877593 -68.7009600176526 -70.4023650239903 -73.3326885304255 -75.9139581499859 -79.0867305306083 -80.7051615126814 -82.3814702679428 -84.870384184593 -88.0585437046812 -90.89497126386 -93.2444250204721 -94.3932041396888 -97.243601073135 -98.6917974294693 -100.204140995257 -103.019072921767 -105.986238315658 -108.423897318567 -110.248715627869 -112.05266231275 -114.274888505011 -120.138264959673 -122.860032536553 -125.16451988183 -126.821298358904 -129.706077681784 -133.774213432798 -137.414052082911 -143.71224577956 -144.962138213374 -146.437633185707 -149.356235820654 -152.478607820771 -154.794629187471 -156.599095472608 -158.589533811467 -161.496557192854 -164.688503755585 -167.323404368912 -171.578209955182 -172.858765456775 -175.060037474528 -178.007806654855 -180.722282527794 -182.518908134583 -183.666638458276 -186.190899739193 -189.185231544365 -191.825535767626 -193.927430820557 -195.403545864193 -198.810070032748 -201.156648985977 -202.28146460837 -204.706952626814 -208.956515264838 -211.787291788628 -213.749834083462 -214.877689140153 -217.156297136072 -222.17094949049 -224.920659603483 -227.193430648771 -228.863269850582 -230.617198192215 -233.16889408661 -236.380060534266 -238.917856001082 -240.175594694825 -242.137796889683 -244.123263727182 -247.08780301827 -254.497830850481 -257.008091667615 -258.737942104062 -261.444662070091 -264.61908459157 -1.29533236945951 -7.45383599822399 -10.0746680576056 -16.235363305735 -19.6062522161138 -21.3135720301891 -24.5779072078137 -26.4377463669483 -28.6205048045746 -31.4254920910804 -35.5832230788476 -38.4315751615722 -41.4608904666117 -43.0551250314804 -45.8468513506947 -49.1568722378171 -53.0794432705126 -55.5536735257029 -57.2607091582566 -59.5258432869047 -62.0346216088758 -65.4050907250486 -67.6927647371586 -68.9878682326766 -70.692257591278 -73.6134819714828 -76.2014219948901 -79.3692861489859 -80.9977076947391 -82.683286215436 -85.1825365170424 -88.3949121463975 -91.2367862774696 -93.5954628060337 -94.7424941735427 -97.6086671917149 -99.0635599866164 -100.572273140442 -103.37705339841 -106.350574876627 -108.770284725293 -110.589481354555 -112.392765525258 -114.620963667629 -120.575031773872 -123.29622627738 -125.598980631272 -127.253438277295 -130.119316298368 -134.170145322983 -137.805118876515 -143.938284632539 -145.188696875783 -146.658242831432 -149.591222357849 -152.716808423726 -155.030032000699 -156.839135416113 -158.825502129319 -161.740028474423 -164.928060716804 -167.545894746195 -171.804613083548 -173.084926966336 -175.283860706687 -178.23338768895 -180.960217031453 -182.750872496089 -183.90061103828 -186.40520233315 -189.400778904837 -192.018346279748 -194.123331024736 -195.596170057367 -198.988896325062 -201.338138232453 -202.466579650181 -204.887816316156 -209.144896569824 -211.979756896734 -213.947762580607 -215.074474550387 -217.354670259128 -222.410226919903 -225.158136956929 -227.42760029243 -229.096378313591 -230.852075608219 -233.417657031818 -236.627527644742 -239.151920048809 -240.408601941574 -242.377244654534 -244.375890390573 -247.347398015262 -255.010063194362 -257.525506757895 -259.257711886265 -261.979527615165 -265.135740312542 -1.2944869933182 -7.44955709433454 -10.0516646232481 -16.0682221735976 -19.4253471788139 -21.1333039047147 -24.3991133820319 -26.2520109006446 -28.4472729779642 -31.2431853622668 -35.389252050147 -38.2316699013972 -41.2688712453869 -42.8631547850699 -45.6491504080783 -48.9652985653932 -52.8719564174609 -55.34556912514 -57.0616329489177 -59.3219177088996 -61.8224998602413 -65.1675127002426 -67.4571793498054 -68.7538752004482 -70.4553288238751 -73.3924890325436 -75.9742583643182 -79.1574216250435 -80.7703519416199 -82.4436711310692 -84.9415453858542 -88.1441106343097 -90.9891963465029 -93.3388591913566 -94.4828420736345 -97.3456407843189 -98.8084323669941 -100.317953873122 -103.1274141493 -106.111406859308 -108.537256281983 -110.359088233247 -112.168273232188 -114.391253073271 -120.296841181434 -123.006488932416 -125.298003616414 -126.954725676806 -129.803409534253 -133.889099186293 -137.503435663085 -143.689328902556 -144.941375668912 -146.417009404163 -149.359040139603 -152.487804741902 -154.796599122017 -156.604137375999 -158.589125765468 -161.507043201003 -164.692008112935 -167.317702123763 -171.564237483605 -172.844222564146 -175.046960210358 -178.002608149837 -180.730245681392 -182.532428860276 -183.67990505845 -186.202751045042 -189.200675418069 -191.8203275628 -193.91537014916 -195.387750578968 -198.803751329616 -201.161307974864 -202.291893165484 -204.719466049593 -208.981144821836 -211.816919931682 -213.779480152577 -214.906859471458 -217.193723749622 -222.217323839177 -224.967332154207 -227.235517648192 -228.908458158183 -230.671023849547 -233.238147040306 -236.449318343001 -238.985176232327 -240.241035008419 -242.208290388655 -244.203642073535 -247.165319544739 -254.677619653711 -257.196521756256 -258.930335947453 -261.637078102496 -264.820394120099 -1.29507308824888 -7.44269136408593 -10.0956033354622 -16.1687650559674 -19.53987367471 -21.2459891045672 -24.5007305834938 -26.3468525911529 -28.5361379507255 -31.3416098857446 -35.5016070485145 -38.3584098594101 -41.3972540709995 -42.9916336105808 -45.7792555858047 -49.0931276581726 -53.0133806984077 -55.4826295716916 -57.2039151862998 -59.4652895240909 -61.9723942345274 -65.3323286708058 -67.6282135714865 -68.9255674741257 -70.628228464673 -73.5515494917025 -76.1267645223566 -79.2971853539072 -80.9174776557383 -82.5938836227301 -85.0690072586582 -88.2544881947784 -91.1016581587828 -93.4567383188931 -94.6010455245128 -97.4591115749162 -98.9136556580906 -100.42505154541 -103.24354563446 -106.221732742902 -108.64105594231 -110.464297337747 -112.27188072714 -114.485801803712 -120.407395115328 -123.122638401116 -125.428491338928 -127.084328034061 -129.934022567178 -133.994635804444 -137.620412803881 -143.891848964695 -145.143564337007 -146.616039624388 -149.545079067317 -152.681664657535 -155.001133024172 -156.80806346428 -158.798997962042 -161.693462172635 -164.870954295261 -167.49614083728 -171.715777449615 -172.996350676199 -175.205382917066 -178.157847179706 -180.886823425845 -182.683026796062 -183.830487872025 -186.349827932894 -189.354209902046 -191.980200367795 -194.080116535018 -195.551458874819 -198.954288780304 -201.316274830153 -202.445600988801 -204.868951953911 -209.145668454947 -211.981782142862 -213.943726985854 -215.071436661516 -217.364866727837 -222.368461262646 -225.112934392038 -227.383431442216 -229.054081826059 -230.813308754188 -233.38181475304 -236.580860848694 -239.117412662638 -240.376496276852 -242.338850476179 -244.336410173707 -247.308848559898 -254.937494624739 -257.438952506035 -259.171462916463 -261.901443027215 -265.067063129997 -1.29506879086215 -7.45439632994865 -10.0602362177889 -16.0341680180861 -19.3868151283459 -21.0943646270945 -24.3534464241708 -26.2016021125579 -28.3893948754313 -31.1806534333186 -35.3338756217451 -38.1628364800025 -41.1914158591966 -42.7854108982134 -45.5573762186328 -48.8735203737981 -52.7963464235462 -55.279421422964 -57.0118398798819 -59.2720099458894 -61.7721559202446 -65.1324579162282 -67.4361182741592 -68.735277705402 -70.4419037945005 -73.3748250534545 -75.9846784076489 -79.1474548516683 -80.7652448054822 -82.4331612115623 -84.9168983326959 -88.1197630385021 -90.9753207713243 -93.3339172541585 -94.4796259754529 -97.3340027369325 -98.7818310738412 -100.292837686137 -103.119634162475 -106.089614317193 -108.507440019683 -110.327085360921 -112.137319288789 -114.361974909356 -120.226675388708 -122.941771367357 -125.247021800563 -126.898694913721 -129.774351907579 -133.844560240198 -137.459685559781 -143.694602954701 -144.946117109699 -146.425455819782 -149.362021763508 -152.484569869781 -154.803831688165 -156.60994278 -158.5921685355 -161.50855080307 -164.710753786497 -167.340301439489 -171.594347240393 -172.874907017206 -175.079562139944 -178.03008665829 -180.749356400176 -182.544508996126 -183.693024694302 -186.205499472482 -189.185724229892 -191.799797190648 -193.893536137181 -195.364712749371 -198.761259019366 -201.112161716479 -202.243159991011 -204.675374616423 -208.9846366001 -211.817627403532 -213.789873773564 -214.915793811347 -217.188340016472 -222.226406459414 -224.951489416292 -227.229096608295 -228.896284497756 -230.646302167283 -233.2036991622 -236.41518412098 -238.942924272417 -240.200345342148 -242.157931379985 -244.144007971447 -247.104046593179 -254.610850049318 -257.116219765427 -258.844828466073 -261.549062164697 -264.7175445497 -1.2957407086182 -7.46393313268248 -10.0627056655582 -16.0089771745398 -19.3662178837159 -21.0760778742782 -24.3343886825998 -26.1931878522362 -28.3867150309371 -31.1766664197272 -35.313583275364 -38.1535918597471 -41.1804805645359 -42.7725831663486 -45.5433416228852 -48.8691799355164 -52.7709095372712 -55.2545278245433 -56.9727839332385 -59.2288629657227 -61.7354895191336 -65.0852846731774 -67.3772641828175 -68.6748578693995 -70.3821131497689 -73.3137923873322 -75.9129084324811 -79.0947327585723 -80.718373908415 -82.3928342841893 -84.8919920776309 -88.0814773381252 -90.9344893084236 -93.2822096320198 -94.4262351174308 -97.2912258513141 -98.7378094203551 -100.251275823072 -103.06805662733 -106.037108526748 -108.47001985398 -110.293070393911 -112.09636431156 -114.330739431738 -120.209834885013 -122.92513484787 -125.219453711044 -126.870912518593 -129.739823769438 -133.821557487247 -137.460449633556 -143.7433340102 -144.993635364466 -146.460415522422 -149.38047923461 -152.521944034025 -154.822536657376 -156.628019496057 -158.606282531959 -161.512485440524 -164.715562021552 -167.347036893985 -171.577113101685 -172.857406005208 -175.049810004982 -178.0136779519 -180.746603894785 -182.539281826863 -183.688204349085 -186.198486660868 -189.178008550863 -191.801095652249 -193.909247747526 -195.382523755647 -198.8067831503 -201.16252116944 -202.29287097786 -204.721942854755 -209.009568985021 -211.827125206383 -213.790840395645 -214.918729749027 -217.206029227936 -222.206662405677 -224.956183825007 -227.232483957836 -228.902995132348 -230.666802610289 -233.233658189138 -236.446145776409 -238.98789465959 -240.245262690708 -242.214200360642 -244.208388733556 -247.180292274389 -254.781379702743 -257.288784048464 -259.019029636649 -261.734768706087 -264.909094398876 -1.29542668400432 -7.43656695627746 -10.0867798850366 -16.1741561095582 -19.5559718575343 -21.2636280626712 -24.5181213935357 -26.3611645235906 -28.546119591564 -31.3368082451102 -35.4489495639642 -38.2928491528177 -41.3079525256043 -42.8985543077946 -45.6825100280013 -49.0063165461997 -52.9105252870838 -55.3804868093736 -57.1003739017526 -59.3647600496433 -61.8711381156267 -65.2395203070536 -67.5312306606389 -68.8292120035462 -70.5354792729147 -73.463425551304 -76.0252068365993 -79.2009817105682 -80.8327585531696 -82.5110263188725 -84.9938790494747 -88.2156299779425 -91.0640815874353 -93.4116300133699 -94.5566726499207 -97.3963414838727 -98.836708917871 -100.348744513256 -103.184752754997 -106.166591674997 -108.593325379839 -110.412048744799 -112.215432802228 -114.435463276403 -120.396956076834 -123.106707844354 -125.408958024533 -127.067014650434 -129.935129745242 -133.994983567607 -137.625472590096 -143.777474189947 -145.027907865785 -146.498543624915 -149.428849660765 -152.557524342858 -154.869998256087 -156.676840503113 -158.659612714319 -161.566481956826 -164.750855879718 -167.364795039064 -171.579484354399 -172.860059819023 -175.059060135295 -178.007712980441 -180.722608048184 -182.517257061447 -183.665250267819 -186.174340213705 -189.164515586701 -191.795470147169 -193.899465978967 -195.371178732416 -198.778799499524 -201.139051338936 -202.269486136775 -204.709285890952 -209.023974958568 -211.861610183436 -213.828929651937 -214.955636573976 -217.230279072615 -222.27471862815 -225.018334618622 -227.294148610614 -228.964622754319 -230.719318601015 -233.284138673393 -236.486123086848 -239.013260892516 -240.274098404568 -242.249048145967 -244.247226119794 -247.227667437953 -254.846724197544 -257.361466071425 -259.091183642589 -261.809877606931 -264.981090335964 -1.29552102064028 -7.46168370932013 -10.1004599103503 -16.1801430856144 -19.5589924800773 -21.2683610840279 -24.5400558580421 -26.3919296112619 -28.5825943131295 -31.393142909909 -35.5715439954405 -38.419211661154 -41.4549875621673 -43.0469773483777 -45.8278794874358 -49.1559063797324 -53.0877326873055 -55.5581891936643 -57.270038845446 -59.531596762578 -62.038255346426 -65.4082744942745 -67.7039270814823 -69.0007035309662 -70.7081767242147 -73.6389037416446 -76.2061854995856 -79.3763415481061 -80.9857122668233 -82.6615830701724 -85.1608768947833 -88.3603604890024 -91.1871633064318 -93.5368056728991 -94.6833468988018 -97.542154005985 -98.9906596367502 -100.497986395477 -103.318860314207 -106.297084775123 -108.721513397618 -110.546743762368 -112.354533401856 -114.581595205902 -120.489649259653 -123.18697029493 -125.486987797643 -127.14236599274 -129.997122543241 -134.044094668427 -137.662810063452 -143.955014582114 -145.202423392364 -146.684152093251 -149.614914317997 -152.749627593952 -155.058577563453 -156.867553024781 -158.851050508383 -161.747690519314 -164.922940880586 -167.538195024407 -171.802920030794 -173.081144476583 -175.275137213263 -178.244010189388 -180.961640002563 -182.755066963501 -183.902691624078 -186.410477322628 -189.410121312909 -192.054357563828 -194.157441716243 -195.630380160716 -199.038477569474 -201.391961910959 -202.519829208454 -204.932789681845 -209.204513544482 -212.034775052365 -213.991049445138 -215.118862065293 -217.395658115218 -222.412179449269 -225.149660871337 -227.423640987913 -229.096522444828 -230.850719900039 -233.413235163667 -236.640324232339 -239.174647114346 -240.434004273093 -242.399975081078 -244.391446690798 -247.354627623239 -254.923047590515 -257.428335573078 -259.156965651407 -261.880576394471 -265.040852545121 -1.29563237659433 -7.47493164740452 -10.1020214008947 -16.1690260169452 -19.5403081424949 -21.2511416223205 -24.5280707253357 -26.3825308100454 -28.5723085286053 -31.3616404575803 -35.4739305759791 -38.3122131521894 -41.3533356659639 -42.9471769048317 -45.7334479645713 -49.0599218940432 -52.9857488673336 -55.4673137824398 -57.1917571893307 -59.4510670768147 -61.945957997054 -65.3052194318274 -67.6029418578191 -68.9011701957442 -70.6074583672395 -73.5486990766005 -76.132168362244 -79.3297715928395 -80.9555825826053 -82.6326468649099 -85.12787271841 -88.3208000198516 -91.1583676240464 -93.5187387166136 -94.6665854439077 -97.5287657967006 -98.984392922694 -100.495915270464 -103.309117422417 -106.288580278887 -108.713228911609 -110.529487036684 -112.338919601671 -114.570547041088 -120.456173498587 -123.176683023227 -125.48866125989 -127.14632657299 -130.005874860937 -134.065711497446 -137.694291116255 -143.874738898472 -145.122853699005 -146.598303000212 -149.539314669859 -152.674200706062 -154.992678974691 -156.799847163108 -158.771036917459 -161.696573543719 -164.887701940262 -167.510726825448 -171.751243712948 -173.031482966414 -175.225658562885 -178.171771021882 -180.885812162697 -182.673149337047 -183.822604840578 -186.332139904166 -189.327348622961 -191.952094542089 -194.051264517664 -195.523354792518 -198.927231099058 -201.270339536192 -202.399821046041 -204.824669256233 -209.104526885946 -211.942900873983 -213.903103925961 -215.032161794575 -217.305248153585 -222.323206147747 -225.065771510142 -227.336201365704 -229.006296451763 -230.769946124061 -233.34531969528 -236.55573739708 -239.093763946411 -240.349384204603 -242.315096155606 -244.305411677159 -247.287134028194 -254.866081300961 -257.374652901564 -259.103828186905 -261.818014279555 -264.987582044965 -1.2951193793748 -7.45851001955035 -10.1030683822376 -16.1008305953828 -19.4690365814048 -21.1775444371213 -24.4394343807143 -26.2970330281317 -28.4829437545429 -31.2814747875265 -35.4037644048062 -38.2492166747826 -41.2891401355534 -42.8835884057372 -45.6614011557446 -48.9795581415513 -52.8778105382842 -55.3542931551702 -57.0648306095905 -59.3328604809746 -61.8308953606866 -65.1880105305819 -67.5034787198225 -68.800663801351 -70.5070106563546 -73.444855029046 -76.0207948966192 -79.2118957978991 -80.8244831639196 -82.5008854869581 -84.9790490771831 -88.1853196286756 -91.0380584914164 -93.3871743819231 -94.5298051443056 -97.3896692712351 -98.8426656443886 -100.353330973393 -103.157449703224 -106.142098768834 -108.567917187082 -110.391467585758 -112.197209995374 -114.426223144756 -120.345875418936 -123.05338775931 -125.362449484894 -127.017432376979 -129.878960313275 -133.958159623449 -137.578239138214 -143.843851124372 -145.093929167521 -146.56713370698 -149.49697774693 -152.609865785788 -154.923310309834 -156.726620110052 -158.7123897279 -161.624213668068 -164.822232175758 -167.444902191685 -171.694872022308 -172.974303412124 -175.167606060047 -178.12749752503 -180.841307388999 -182.631980219674 -183.779765246549 -186.292740398996 -189.281168000829 -191.898401603461 -194.001309255174 -195.477495687328 -198.887844652097 -201.233391841218 -202.357611557332 -204.794915969588 -209.085675863832 -211.91378188923 -213.871517719485 -215.000919765113 -217.290641009408 -222.345939384961 -225.083823178476 -227.358004534597 -229.029464154785 -230.79237338906 -233.353813746528 -236.568091687841 -239.100805525327 -240.35757443885 -242.316138920225 -244.304103451353 -247.264958887598 -254.752636666738 -257.259921709057 -258.987875747143 -261.693939432744 -264.85160878797 -1.29568956116538 -7.44218686380389 -10.0773420857909 -16.0524848622092 -19.4125452452102 -21.1215633468113 -24.3685052064833 -26.2224668751244 -28.4110375725072 -31.2121602235849 -35.3385832999962 -38.1893672942894 -41.2227269097075 -42.8112790431875 -45.5915494764833 -48.9183989061354 -52.8365688761219 -55.3053996251414 -57.0260553683232 -59.2868023835377 -61.778196329384 -65.1231721527283 -67.4171258834045 -68.7122926138323 -70.4233643632937 -73.3577276467796 -75.9253477086897 -79.1066198157345 -80.7329727322728 -82.4056621279553 -84.8934887439672 -88.0937817737682 -90.9322132328631 -93.2905062715342 -94.4372131945024 -97.2952739119702 -98.7455650656394 -100.257151218402 -103.069119921516 -106.043848069752 -108.470756125945 -110.292987237613 -112.095732871473 -114.322172595816 -120.254426125842 -122.947685235508 -125.248796135941 -126.904085667443 -129.777270957211 -133.845786589758 -137.467451510931 -143.670071235047 -144.923295647338 -146.398031451725 -149.341088259425 -152.47738717381 -154.795322073905 -156.604592057901 -158.591858755727 -161.499653057961 -164.686132038176 -167.300367263674 -171.52638612733 -172.805960854433 -175.003443958638 -177.961073890716 -180.685708109552 -182.479786948082 -183.627194990509 -186.13343550045 -189.105593853103 -191.733598894318 -193.829410659906 -195.300382050989 -198.709171316118 -201.069173158871 -202.201298782945 -204.629964016804 -208.915105474835 -211.745506398197 -213.708568199413 -214.836022914975 -217.114921798107 -222.15854808612 -224.886809754698 -227.162255655129 -228.834335534458 -230.591486869633 -233.152228537261 -236.376775368514 -238.913042715596 -240.16976396252 -242.139500448233 -244.127574768826 -247.096514734235 -254.652605378914 -257.169286234281 -258.898129801138 -261.607969458273 -264.769297603677 -1.29525968459676 -7.44156298662069 -10.0817383894473 -16.1113371039864 -19.4715815613751 -21.1799486357462 -24.4366714549232 -26.3017675110451 -28.4885656628225 -31.2936778078603 -35.4137854119311 -38.2642753170095 -41.2867886860985 -42.8764423994517 -45.6524950758076 -48.9874187928711 -52.9062234769643 -55.3681980481935 -57.0995069082163 -59.3555895546664 -61.8437574096452 -65.2280154642923 -67.522846879862 -68.8205023858394 -70.5280034845728 -73.4651272478732 -76.0432848107649 -79.2307194798159 -80.8576558976123 -82.5380155962846 -85.027139092076 -88.2041605466266 -91.0471005749104 -93.3954474013023 -94.5410537335669 -97.400257794753 -98.8616391732492 -100.373954003571 -103.182172633239 -106.156102284931 -108.569345567126 -110.393904078241 -112.198853376627 -114.426329151061 -120.306434475803 -123.017809911689 -125.320708899544 -126.97723138063 -129.845961498999 -133.886161161267 -137.518432840679 -143.751640623179 -145.002186751635 -146.471600947424 -149.396697239246 -152.53030483314 -154.851526152463 -156.650798698435 -158.639300698147 -161.550986058875 -164.746905522838 -167.370834694462 -171.58262074 -172.862838417693 -175.061275841265 -178.021710575811 -180.744755954909 -182.540608791389 -183.688780369105 -186.207040644534 -189.210201996755 -191.831798652831 -193.934196719574 -195.405084530947 -198.828593513653 -201.184021414385 -202.31104561531 -204.743857056278 -209.030772020055 -211.868986075493 -213.831453915594 -214.959380613059 -217.242146454621 -222.285543782995 -225.034364052571 -227.313937343536 -228.98473664742 -230.744059045092 -233.305317831739 -236.538587562477 -239.076161623194 -240.335188072455 -242.299724135433 -244.291601098253 -247.25779519992 -254.770966558251 -257.290266858154 -259.020059011622 -261.741540590191 -264.891174921942 -1.29552902217024 -7.4535468368417 -10.0663734694757 -16.0512690769686 -19.4121085704497 -21.1210633040741 -24.3746552286639 -26.2219205909445 -28.4107262834189 -31.2036698274572 -35.3302686690344 -38.1763017019335 -41.2044086247906 -42.7940973390679 -45.5768870657684 -48.8973782024975 -52.830807759443 -55.3012511391536 -57.0226311568191 -59.2767856923546 -61.7719810604416 -65.1262593502463 -67.4353645100718 -68.7339152099974 -70.4443357850322 -73.365144486479 -75.9536186504046 -79.1396429996685 -80.750419613879 -82.4305182241741 -84.9104460423507 -88.1037257587557 -90.9457293082367 -93.3105005069047 -94.4553771494171 -97.3137086605852 -98.7651450739788 -100.273474448977 -103.079678267498 -106.046391234691 -108.471431565571 -110.291967902345 -112.097075665043 -114.329285586401 -120.192842377823 -122.899533589642 -125.202048960599 -126.855515781273 -129.719835803888 -133.838931640075 -137.468344329003 -143.651524022435 -144.90000256987 -146.374327313815 -149.298717518305 -152.417954345076 -154.730477191422 -156.539144083394 -158.525208127801 -161.431798816431 -164.640607329863 -167.263895757639 -171.5070096742 -172.787107172265 -174.992119682351 -177.951106133257 -180.67095063175 -182.459680243258 -183.607565162179 -186.130854046629 -189.114452664449 -191.737215007331 -193.842535218366 -195.313955344306 -198.730817511398 -201.079221963434 -202.207777903975 -204.635610531863 -208.954551475259 -211.780553920863 -213.741562891445 -214.869040034873 -217.151067938333 -222.220814218993 -224.958975137727 -227.245385782452 -228.912785758514 -230.669217063987 -233.242624348881 -236.465299432548 -238.994297457688 -240.255058507834 -242.220599233745 -244.209598123488 -247.1906656507 -254.650848689491 -257.156246896189 -258.887238908127 -261.597470032941 -264.762146573154 -1.29523698325634 -7.43160578868377 -10.0864664524564 -16.1706843604189 -19.5256384410397 -21.2330735988311 -24.5069887765295 -26.3638270187171 -28.5504033763044 -31.3364157364379 -35.4603860686268 -38.3062824244141 -41.3358986658072 -42.929407287795 -45.7195327522612 -49.0402868578919 -52.9546816280164 -55.4266936494991 -57.1350356863494 -59.3897280377661 -61.8911268852202 -65.2560904791033 -67.553483824605 -68.849454486705 -70.5561800150011 -73.4954344944914 -76.0815016106359 -79.2839415046759 -80.9199343193475 -82.5925978676281 -85.071467287476 -88.2706192718625 -91.1300711639267 -93.4932755821085 -94.6370451625352 -97.4952679182946 -98.9506024834629 -100.460379653847 -103.254812288376 -106.244157347087 -108.669812022426 -110.492202480866 -112.296197660655 -114.531800790272 -120.466688237058 -123.184743240686 -125.491163847099 -127.150708295357 -130.01447154848 -134.103160312016 -137.756756209558 -144.030263473575 -145.281119099838 -146.749578216735 -149.660469726113 -152.79649954952 -155.111451651378 -156.918167949071 -158.903709787271 -161.814558409781 -165.010051194207 -167.639065846254 -171.870067637097 -173.151702701655 -175.350528322398 -178.314742389593 -181.028806792168 -182.825050560979 -183.97264480273 -186.487364893972 -189.484152217084 -192.112546836572 -194.214445160039 -195.687053069766 -199.078830394748 -201.426082205439 -202.555442741347 -204.982768973405 -209.259152018008 -212.11254812755 -214.064929076349 -215.191364916317 -217.467113961999 -222.502705159888 -225.238309301446 -227.514047357995 -229.184263746678 -230.93358442524 -233.49891079619 -236.69171882851 -239.221283132865 -240.478789290447 -242.445124044389 -244.442984693317 -247.404306797999 -255.140596946961 -257.645601481716 -259.379839269779 -262.098138227927 -265.261691895973 -1.29465040597135 -7.42527844444997 -10.0250527108084 -16.0764797908115 -19.4486863450031 -21.1558943710659 -24.4140377405791 -26.2667766181137 -28.4603690157983 -31.2650778374699 -35.3949717600157 -38.2421931833812 -41.2808610853085 -42.8736837728669 -45.6554638435864 -48.9826362748941 -52.8866690739824 -55.3573237410228 -57.0719567313938 -59.3294377243393 -61.8175091684294 -65.2016560001047 -67.496137704628 -68.7935388878445 -70.4962481284052 -73.4288021424841 -76.022203557671 -79.1954677198768 -80.809379842801 -82.4892366858629 -84.9812962486125 -88.2017874419472 -91.0509553072001 -93.4094695390729 -94.5539527534626 -97.3823673977534 -98.8408456576016 -100.355719359605 -103.167460183688 -106.137472715946 -108.558765742611 -110.375024880005 -112.181195089442 -114.410131596116 -120.314307279523 -123.031305700752 -125.324640759519 -126.9781212117 -129.84338635809 -133.940329111881 -137.576643659364 -143.76630807659 -145.017605601647 -146.490679920855 -149.421584447348 -152.54096130837 -154.847481098839 -156.653811278405 -158.639058609088 -161.543717739691 -164.71729175172 -167.331762867323 -171.589647445374 -172.869834036949 -175.06093054957 -178.013057166234 -180.727238720492 -182.523266758322 -183.670543116649 -186.195559769435 -189.188670245219 -191.808161940679 -193.898524257496 -195.370635732741 -198.785916854587 -201.140264243307 -202.267259166515 -204.697120147902 -209.008178455172 -211.831179137496 -213.79067233358 -214.918239817234 -217.205506758579 -222.30146603639 -225.04981947113 -227.324693564547 -228.996254370292 -230.746002195562 -233.31724420495 -236.532640962084 -239.062409204409 -240.320153712496 -242.284631775816 -244.274071490033 -247.244773097508 -254.680960301064 -257.182737696225 -258.914644045589 -261.625987382069 -264.792988619895 -1.29587167417121 -7.45587784752301 -10.0932008303381 -16.0788117877923 -19.4654872079979 -21.1757095206548 -24.4370977859322 -26.297831298162 -28.486509805175 -31.2747804119995 -35.3733309836 -38.2202910328963 -41.2574620241294 -42.8503663076388 -45.6392152121904 -48.978003781696 -52.9188648732938 -55.3844506221906 -57.100146057007 -59.3547838764663 -61.8463868349714 -65.2243398879819 -67.5187315072433 -68.8177896275857 -70.5257239708994 -73.4767226255153 -76.036058668862 -79.2134084187296 -80.8288188465703 -82.5054530738867 -84.9888091480435 -88.1789504324259 -91.024068625432 -93.3743144522817 -94.5182729718567 -97.3733973894573 -98.824281215989 -100.335601036223 -103.155138880196 -106.139333623272 -108.568400871327 -110.396212891895 -112.200227768839 -114.427297857519 -120.335774994529 -123.054384692234 -125.365044154453 -127.021338698536 -129.898114115234 -133.96592264637 -137.593763871599 -143.776484815478 -145.027639512165 -146.504797981984 -149.443478468553 -152.55663914515 -154.870691903757 -156.672949203191 -158.653418808917 -161.565412423038 -164.756415934808 -167.373924269553 -171.647338863231 -172.927753333671 -175.135844356298 -178.085235791891 -180.803713418638 -182.598301291279 -183.747911904934 -186.259832252164 -189.259596380837 -191.868358969769 -193.974868048833 -195.449571640044 -198.852643683725 -201.206476407149 -202.333217757307 -204.756674754715 -209.041314417564 -211.876674441866 -213.825276273723 -214.950255553434 -217.231068284095 -222.286433822711 -225.024235168806 -227.298554790314 -228.970553283316 -230.722869775255 -233.289216775119 -236.516934917524 -239.044613455866 -240.304455118107 -242.271005260377 -244.260936686701 -247.238231265133 -254.741092506942 -257.24471073308 -258.974067960483 -261.682543869517 -264.850843717994 -1.29595734285447 -7.43936577114615 -10.0698870221976 -16.0961801862416 -19.4453287117708 -21.1560726048335 -24.4187992372165 -26.2787475127654 -28.4672117595229 -31.2656066385553 -35.3956303304562 -38.2423045001315 -41.2718137041584 -42.8670305805987 -45.643544319087 -48.9892695089829 -52.9095863317985 -55.3952759257709 -57.1169053926496 -59.3806656937512 -61.8839487054011 -65.2362636784259 -67.5313377413457 -68.8281622989392 -70.5294362048472 -73.4744021369 -76.0425445752496 -79.2098052033116 -80.8342199406801 -82.5096229434517 -84.9936756805001 -88.2180522116455 -91.0591293684249 -93.4077334197218 -94.5531233679636 -97.4170670646686 -98.877048734919 -100.389538080086 -103.195597326119 -106.172087241844 -108.596265162533 -110.418768682961 -112.223920346854 -114.45280127025 -120.306163133786 -123.008036532956 -125.302166293538 -126.959338473001 -129.828093771416 -133.939767672156 -137.578328111338 -143.817662522865 -145.06634979194 -146.540172559849 -149.478610736475 -152.606534573574 -154.916992799729 -156.720513402239 -158.705348083475 -161.631250482532 -164.823446305215 -167.455050940364 -171.711339536003 -172.99076168871 -175.196642874146 -178.155890045962 -180.870815749653 -182.657044158239 -183.803463908853 -186.321897815271 -189.313059125286 -191.943517769929 -194.046319123104 -195.51921361217 -198.937360132975 -201.295836056842 -202.423923016836 -204.859714935044 -209.110030271277 -211.942404733201 -213.906935567105 -215.034262847241 -217.315596192781 -222.391204758489 -225.132799187692 -227.406127754144 -229.07681791811 -230.837945224863 -233.407026057709 -236.627564076589 -239.157825162587 -240.415741995273 -242.388150147418 -244.381801274202 -247.339458026636 -255.103784055662 -257.619988795195 -259.354438875736 -262.072744352223 -265.225891059253 -1.29579735817356 -7.47056371766469 -10.1300569464544 -16.2376285734705 -19.6011225347772 -21.3134303014414 -24.5839775314288 -26.4427997738957 -28.6274182726556 -31.4229168845998 -35.5718999494917 -38.4208456218166 -41.4597380743162 -43.0514222895415 -45.8360749269266 -49.1670642430668 -53.0766156380434 -55.5458100863937 -57.2657180045308 -59.5247178226021 -62.0345504290577 -65.3918965509769 -67.6924433664176 -68.9901635281722 -70.6917585530683 -73.6228189877677 -76.1880256869069 -79.3640315185893 -80.9953198195388 -82.666425464479 -85.1509925595896 -88.3638821185707 -91.2227048561728 -93.5678572515233 -94.7135968434355 -97.5667530277756 -99.0220321810101 -100.532095813433 -103.336581190858 -106.310818127476 -108.734387247012 -110.554455853399 -112.356777965218 -114.591025375485 -120.487884184392 -123.204020442966 -125.51369019009 -127.1693643469 -130.045471272605 -134.087991248314 -137.713997061588 -143.977663427996 -145.228965997568 -146.702404348384 -149.634339604076 -152.768838609551 -155.084311775505 -156.885490419111 -158.870019543206 -161.774398301083 -164.950119819465 -167.562939340999 -171.80419449872 -173.084361655752 -175.285734703123 -178.245723507175 -180.97564241161 -182.765066629313 -183.913029247693 -186.422799461965 -189.403201435469 -192.023278143412 -194.125109881822 -195.598017249197 -198.991610749434 -201.328693219545 -202.457492624727 -204.883113633234 -209.187234299481 -212.022223969033 -213.978824137971 -215.106792444141 -217.378925290678 -222.345263717765 -225.079314865461 -227.354567871073 -229.025094174285 -230.779425673981 -233.352364259119 -236.562130425656 -239.103022010084 -240.359953033494 -242.323163715023 -244.322682797493 -247.26403044147 -254.888259125885 -257.40217736651 -259.129865679776 -261.839593005548 -264.999607474097 -1.29583839402291 -7.43543065025376 -10.0623905466005 -16.1061396114019 -19.4509758178631 -21.1610420368112 -24.3972431600187 -26.254355894978 -28.4400776054941 -31.2331627658068 -35.3947962001033 -38.2435789941807 -41.2879876399514 -42.8830239035425 -45.6596302824507 -48.9886566332101 -52.8804777898409 -55.3601237602733 -57.0912296339557 -59.3623337104815 -61.8599111179612 -65.2128705004573 -67.5061420806332 -68.8030938626019 -70.5088858383037 -73.4518373002898 -76.038242597372 -79.2220503732336 -80.8420899006921 -82.5158756229199 -85.0024429523435 -88.1997474485266 -91.0507227925548 -93.4116436777504 -94.5537509737399 -97.4128119835432 -98.8613341978895 -100.370774262273 -103.188711110091 -106.158176328364 -108.589264843921 -110.411401880732 -112.218902801527 -114.443199253416 -120.338280442959 -123.06739685395 -125.365512427756 -127.023232696372 -129.886986603052 -133.966747502552 -137.586403249597 -143.927049060348 -145.17735363825 -146.651904599001 -149.580125176328 -152.706711751685 -155.021630957587 -156.827612737793 -158.815532207821 -161.729911912098 -164.923560370027 -167.547930634958 -171.799859562657 -173.081507573514 -175.277881729233 -178.211691794696 -180.93195188318 -182.729416651475 -183.877987921358 -186.398924377082 -189.407758103181 -192.037497299554 -194.136289992743 -195.611964809116 -199.004202795817 -201.360705524187 -202.487215875823 -204.91920641457 -209.196686764901 -212.021726142016 -213.978296647535 -215.107382848574 -217.381173409648 -222.418235544409 -225.166233845615 -227.436058786189 -229.107528458153 -230.862019319995 -233.431718997664 -236.650428072654 -239.189428965413 -240.446956868161 -242.4163259425 -244.413043539742 -247.36972728406 -254.827988423343 -257.333912574555 -259.065637096155 -261.778612602298 -264.955268919405 -1.29500335086824 -7.42136746826446 -10.0514436558006 -16.0820961785452 -19.4354740418632 -21.143866835655 -24.4076388411746 -26.2628027586633 -28.4504090418639 -31.2514261092367 -35.3701755139888 -38.2154529098695 -41.2473177755821 -42.8394592934643 -45.6248329837673 -48.9489529063922 -52.8686985381731 -55.346960100291 -57.0709136143145 -59.3248998666231 -61.8169900564195 -65.1876329226936 -67.4743824641624 -68.771969549623 -70.4723754012653 -73.3990896318147 -75.9547727676269 -79.1356061127979 -80.7594101036043 -82.4427544498748 -84.9438598977201 -88.1446326653885 -90.9802022843393 -93.3457543917196 -94.4897627946057 -97.3414867232766 -98.7995534607341 -100.315265294501 -103.120636036493 -106.107482804889 -108.527850850976 -110.352668543472 -112.15943839917 -114.385046753266 -120.316143042976 -123.030496142329 -125.331903884108 -126.98869253544 -129.858859209339 -133.901722788119 -137.535214620518 -143.615586444467 -144.865463781685 -146.338232658335 -149.281860578846 -152.414348236404 -154.731794259707 -156.534474194521 -158.516264653002 -161.426177961067 -164.611888083485 -167.2329130934 -171.457791657266 -172.738528649422 -174.937154615924 -177.895984295661 -180.622667484328 -182.419972246534 -183.569479467609 -186.082242682533 -189.061809530968 -191.687558559925 -193.792814597469 -195.265112806607 -198.675747438182 -201.023569227855 -202.152805205316 -204.58678897067 -208.878931744293 -211.720949550237 -213.680225461455 -214.807269155262 -217.079284632386 -222.161416489564 -224.918322882895 -227.192263145804 -228.860067457812 -230.615080584195 -233.189555648509 -236.394531239712 -238.932744575918 -240.192922168688 -242.165829175427 -244.162923051121 -247.133034920939 -254.697150798355 -257.19120953418 -258.919644146116 -261.625415215772 -264.78980388975 -1.29488744465893 -7.44228748110038 -10.0761378176841 -16.1046949273019 -19.4565555591438 -21.1702082571647 -24.4198924129146 -26.2725266231514 -28.4666000356962 -31.2602116499005 -35.3748128091331 -38.2256805045257 -41.2688347371987 -42.862455985251 -45.6470985207261 -48.9653146963336 -52.8869346888221 -55.3636228907562 -57.0761247068764 -59.3350156619845 -61.8344931791327 -65.1651766621489 -67.4646841927744 -68.762814647824 -70.4687870784204 -73.4055364490461 -75.9753789023817 -79.1597120826265 -80.7766336541709 -82.4510575389833 -84.9410462252737 -88.1439866554092 -90.9912370750052 -93.3475692766337 -94.4899396499088 -97.3553457975689 -98.8107637300949 -100.316200438737 -103.132129616459 -106.116993349694 -108.540296005974 -110.360887188964 -112.164196364528 -114.383435174659 -120.295306790102 -123.00876475105 -125.314899604979 -126.972228820813 -129.846939056238 -133.945108044628 -137.559144159205 -143.758610048957 -145.009904592398 -146.478574605545 -149.406768458449 -152.538795918917 -154.84730248055 -156.651380334164 -158.634373067981 -161.535153092537 -164.726041200842 -167.357047016214 -171.594283087832 -172.874772334316 -175.073963011911 -178.01840898253 -180.750013205468 -182.539807771454 -183.687004011766 -186.1978939245 -189.205904097712 -191.831071797119 -193.929987907574 -195.403783792238 -198.825568655409 -201.178936640355 -202.307142420681 -204.731445374015 -209.0015485534 -211.828509358058 -213.788715745537 -214.916482030532 -217.201727982025 -222.229505017675 -224.97150583908 -227.249232645017 -228.918496798024 -230.672668435545 -233.239968464361 -236.448413351059 -238.975681838516 -240.231133303896 -242.199617835741 -244.196753199488 -247.157512152629 -254.653441824504 -257.162180840286 -258.894399716696 -261.602233478176 -264.786308261312 -1.29538201722648 -7.45274456663653 -10.0413954996337 -16.1027011237962 -19.4574439804053 -21.1691948007761 -24.424790704245 -26.28095070348 -28.4710561876625 -31.2640189289559 -35.3785661524956 -38.2109403349848 -41.2448197093959 -42.8390319280394 -45.6174968736302 -48.9230234289658 -52.8175810974649 -55.2948243144761 -57.003059460553 -59.2502254775085 -61.7481614186093 -65.0987772183963 -67.3943096566972 -68.6928979262271 -70.4008511058459 -73.3342632392624 -75.9164025952087 -79.0951010912993 -80.7227608747267 -82.4002142459135 -84.8862406003544 -88.0963569335293 -90.9374723123196 -93.3044689192296 -94.4506892191548 -97.3030792653517 -98.7569355431114 -100.274303631995 -103.078846959609 -106.037504635642 -108.463306847983 -110.296085614568 -112.102290817265 -114.32455101418 -120.188616562974 -122.901849668633 -125.201324614655 -126.861741108216 -129.734724540011 -133.820910276112 -137.440659152418 -143.687904366836 -144.938546320542 -146.408847581209 -149.32924618126 -152.461827709996 -154.779532110089 -156.581215012158 -158.556952539455 -161.462031661416 -164.657751139284 -167.288077097695 -171.533106804124 -172.812587832608 -175.0131092322 -177.968406010812 -180.696073477111 -182.490449736017 -183.637629751552 -186.148067277048 -189.150931239367 -191.769511720784 -193.873198766974 -195.348856202759 -198.762565115691 -201.108336262369 -202.236020781431 -204.660710057836 -208.916545997184 -211.746796186386 -213.711524155804 -214.841306761837 -217.12427945268 -222.125919381148 -224.865698881572 -227.139718016909 -228.810734438157 -230.558853147996 -233.128930907421 -236.338512760063 -238.854713896916 -240.116971342174 -242.078709701759 -244.076531884494 -247.042979174286 -254.650283628738 -257.156167597575 -258.884082752762 -261.602239651799 -264.761881354005 -1.29469400765764 -7.46524359666289 -10.1176818668513 -16.1170681455288 -19.4729563675088 -21.1799191514082 -24.4636823548195 -26.3198901511794 -28.5077324387351 -31.2846923435701 -35.4387086682426 -38.2802789085137 -41.3080435379268 -42.9032208404849 -45.6845272256581 -49.0012403578211 -52.9241668265825 -55.3942137536742 -57.1081182954695 -59.3754982516983 -61.8822732886349 -65.2386745973755 -67.5330374655388 -68.8297454602461 -70.531391961628 -73.4590990276281 -76.0312267606735 -79.2095508332736 -80.8410015376447 -82.5201529835795 -85.0047828242399 -88.2000504244024 -91.0537019136288 -93.4090900065319 -94.556728352637 -97.4147870850833 -98.8684124459012 -100.381014765302 -103.196183603012 -106.183018453608 -108.613584626707 -110.435124671246 -112.242233604054 -114.471454055205 -120.428615721902 -123.14239552402 -125.439958157668 -127.093954676595 -129.953296456483 -134.04468492999 -137.6719564422 -143.92301123017 -145.175279768766 -146.648678346571 -149.57993774123 -152.711409305283 -155.017839059383 -156.823779506938 -158.808374395335 -161.716680160913 -164.915620096888 -167.537811113434 -171.782196318507 -173.061903817236 -175.264694356019 -178.212481785036 -180.93561540811 -182.72183581943 -183.869687813115 -186.387513616874 -189.380352731937 -192.011826890105 -194.114001813414 -195.58624812333 -198.990141224972 -201.336275726309 -202.465168883432 -204.901662864745 -209.198170867958 -212.024649606319 -213.987297872682 -215.117511216082 -217.385770429268 -222.429570760707 -225.181194035857 -227.453341926765 -229.124867515972 -230.883766736572 -233.44200448207 -236.656951311113 -239.183527825066 -240.440117777613 -242.409509083428 -244.40540189848 -247.364448275988 -254.92636136446 -257.444117701474 -259.174143663708 -261.884070135141 -265.04651068059 -1.29470883708555 -7.43372403473946 -10.0790523733883 -16.1583292619955 -19.5315764898542 -21.2407933692822 -24.4917390034174 -26.3429442478887 -28.5387615559136 -31.3341597006525 -35.4998086735766 -38.3438072401407 -41.3760509670815 -42.9684608892166 -45.7635999288772 -49.0984258700602 -53.0107597823471 -55.4945083317632 -57.2046402936181 -59.464315236175 -61.9577872446058 -65.3367936460682 -67.6383551679599 -68.93662914176 -70.6451104302566 -73.5774514520805 -76.1452843231128 -79.3391799365142 -80.9561755785619 -82.6311332788418 -85.1159280812323 -88.3201735749815 -91.1619004506047 -93.5160466745217 -94.6594670668804 -97.5274190673778 -98.9778794409941 -100.489460961643 -103.290126221726 -106.254941480121 -108.669479583138 -110.48858516291 -112.299501789719 -114.519215040237 -120.434212626018 -123.149098142599 -125.457577552901 -127.112053097687 -129.995725416796 -134.073529230753 -137.728989140063 -144.032748302836 -145.283095668897 -146.76400560746 -149.697092550562 -152.831173673109 -155.140880275492 -156.945477122446 -158.926129336621 -161.820359417917 -165.013867348129 -167.636904766775 -171.906276420781 -173.186867625671 -175.385588244811 -178.341289558172 -181.063992077335 -182.856753562358 -184.005420358111 -186.523095734962 -189.515375853208 -192.146329720253 -194.244316314579 -195.71718362519 -199.134312735518 -201.486022761663 -202.613956163754 -205.042622728728 -209.304965657894 -212.143329852775 -214.108270604687 -215.234428845396 -217.517173795013 -222.534137178865 -225.259196745494 -227.534100941379 -229.207608617679 -230.968661583419 -233.547475927162 -236.767643334954 -239.304051843273 -240.563429250309 -242.52758237357 -244.518737263496 -247.484686097316 -254.96801826102 -257.474923320552 -259.205091400599 -261.929814334542 -265.105736454102 -1.29536328561238 -7.45506465529337 -10.0820227395073 -16.1300959177774 -19.4974837847569 -21.2062098840057 -24.472698452676 -26.325435317111 -28.5143222814759 -31.2964404135662 -35.417641854124 -38.2869792947267 -41.3115896054261 -42.905332067099 -45.7005875220097 -49.0183729011267 -52.9348988312292 -55.4150933635903 -57.1214565711482 -59.3769200971104 -61.8726290986641 -65.2499910263022 -67.549595758466 -68.8465004351798 -70.5505821356723 -73.4841700942861 -76.0404392306685 -79.2137795608203 -80.8354750497556 -82.5192737121577 -85.0124206672842 -88.2216506474966 -91.0723207665658 -93.4279903634732 -94.5716247767382 -97.4330297472568 -98.8920668058658 -100.409100493612 -103.208222578593 -106.193819298873 -108.616905839679 -110.44311218587 -112.248995873957 -114.479144297302 -120.375216120461 -123.077193840422 -125.372560054806 -127.028115515729 -129.902307806129 -133.950322718372 -137.556679326603 -143.762115443166 -145.011891149688 -146.485703141126 -149.414051288076 -152.553688012602 -154.868767309476 -156.674668738729 -158.663139013079 -161.576365789193 -164.75115853703 -167.368269326119 -171.587132176482 -172.868508828991 -175.07416240754 -178.023602769291 -180.762800801119 -182.556698388039 -183.70586657406 -186.223402600335 -189.225319438965 -191.854735374374 -193.960125179687 -195.432597264435 -198.832321443432 -201.178352988579 -202.305707533456 -204.7308351787 -209.019022807692 -211.854716469621 -213.820893639914 -214.948756902814 -217.239277843719 -222.266654203704 -225.015926869891 -227.285434548726 -228.954361069443 -230.706432894008 -233.270698080818 -236.484304995032 -239.024084387664 -240.282139163737 -242.248674903298 -244.243466787321 -247.196763116723 -254.705610807961 -257.210211769723 -258.9433496033 -261.660200480504 -264.84406713821 -1.29576036464605 -7.44181458361586 -10.0581975513898 -16.1147795204054 -19.47731635795 -21.1855794396792 -24.4466513520798 -26.2957084926151 -28.478755479291 -31.2854294193472 -35.4494696342846 -38.2908178422826 -41.3258493038516 -42.9167732806312 -45.6978566374169 -49.026187191074 -52.9559170974476 -55.4265057968757 -57.1609751069283 -59.4206393405465 -61.927529167717 -65.291518589955 -67.5798413363205 -68.8760501388245 -70.5884109207351 -73.5174768029118 -76.114947667939 -79.2911467402569 -80.9197186341398 -82.6030938763754 -85.0891174401388 -88.2987089520418 -91.1455658264442 -93.4913385918622 -94.6361939832211 -97.4857842800203 -98.9331797756173 -100.442741890718 -103.246582713294 -106.231857143348 -108.652108977141 -110.47469966992 -112.278525941425 -114.49885969154 -120.388181738569 -123.092306241537 -125.389505623748 -127.043841843304 -129.912878615161 -133.988433384587 -137.604757815735 -143.835552597134 -145.083763606832 -146.557547805804 -149.492021635174 -152.629003286487 -154.943777900742 -156.746208902724 -158.732011980347 -161.63513746479 -164.815073672655 -167.430054349072 -171.680368032146 -172.960420233544 -175.16224610215 -178.127314562279 -180.842219685515 -182.632926615279 -183.782055579716 -186.297910106159 -189.28595853966 -191.900457225901 -194.004577924349 -195.479033211252 -198.878794778473 -201.220597227218 -202.345268994905 -204.777742110333 -209.071928999699 -211.910780727198 -213.869085875235 -214.997036340357 -217.270340848693 -222.314677527841 -225.054784139151 -227.323078856807 -228.995563858085 -230.753150583002 -233.308967774126 -236.527561898425 -239.05589093383 -240.312768113301 -242.27829506795 -244.271166233405 -247.2354730908 -254.85753894945 -257.36202647709 -259.094713806229 -261.809320711193 -264.994274061838 -1.29520412741536 -7.41981940615216 -10.0640038594841 -16.1598992344363 -19.521137978405 -21.2296045574955 -24.4909882213108 -26.3382644364629 -28.5303297144468 -31.3084678268963 -35.433582653563 -38.2731933165954 -41.3139072325134 -42.9108478183344 -45.6928231516192 -49.0175161198138 -52.93253871747 -55.4087184841246 -57.1227831437074 -59.3845934205579 -61.8762997360827 -65.2258791321317 -67.5194747697986 -68.818526187409 -70.5282427114675 -73.4792017716834 -76.0375849530558 -79.2143233477619 -80.8388931732925 -82.5201670947257 -85.0100289495756 -88.20244384526 -91.0512683033481 -93.4058966867681 -94.5513796137469 -97.3994198802884 -98.8456937053794 -100.354632013475 -103.172088771424 -106.166886293997 -108.597020573467 -110.417321468436 -112.222407119868 -114.454913467408 -120.403013651721 -123.109356984537 -125.409517411198 -127.066653854118 -129.920836635835 -133.979078935648 -137.596720732278 -143.78477493139 -145.033629341356 -146.506392673881 -149.426443149173 -152.544212972987 -154.863170003217 -156.669763058784 -158.653593002569 -161.564937192175 -164.746833018818 -167.372943046992 -171.608016423878 -172.886603294653 -175.087277884325 -178.042365501699 -180.766080844906 -182.558736846715 -183.705197434082 -186.219444491366 -189.198071518744 -191.807685176043 -193.90642936939 -195.376379727337 -198.781420293803 -201.137686628703 -202.265553602375 -204.708839568052 -209.009355599474 -211.847433515391 -213.802264162695 -214.930110365793 -217.218470261672 -222.259034987225 -224.987813922506 -227.261433956344 -228.932058301218 -230.68549132644 -233.247402424673 -236.478180618223 -238.998728034593 -240.253022637061 -242.218542176201 -244.21498936137 -247.173834776083 -254.668204286625 -257.169571998757 -258.899065411545 -261.625195813073 -264.821936425156 -1.29529347590601 -7.4398703062346 -10.085228680573 -16.2141560397339 -19.563823597772 -21.2746352237613 -24.536339327197 -26.3935224624471 -28.5823745174063 -31.3760606859087 -35.5169590417908 -38.364638168437 -41.4031766319683 -42.9942172154834 -45.7760167710417 -49.0907976416772 -53.0050888823107 -55.4795899795994 -57.1844249943507 -59.4486381055948 -61.9421039319547 -65.3286037104587 -67.6307848881236 -68.928948442266 -70.6372258202251 -73.5624660494179 -76.1146652272008 -79.2938072326248 -80.9284137493049 -82.6136882873364 -85.1030175189297 -88.2868996480607 -91.1282270693922 -93.4804310980784 -94.6250900271784 -97.4585598333201 -98.9095824043451 -100.421133704201 -103.2173633893 -106.194794758723 -108.615016734124 -110.44217751159 -112.248297269668 -114.477274037429 -120.40416641559 -123.116177634091 -125.415270815781 -127.073290776172 -129.940361709032 -133.996418157566 -137.611912776756 -143.860692872221 -145.111467648997 -146.588176535822 -149.51083588566 -152.650623133407 -154.973270936263 -156.775803008737 -158.756258470324 -161.672113357064 -164.860738367645 -167.48454321413 -171.745209429958 -173.025527251469 -175.227886220071 -178.178895029206 -180.900809020368 -182.689513394144 -183.837630529221 -186.348285564632 -189.338891737759 -191.956782062186 -194.055630924459 -195.526270451885 -198.944713676968 -201.295234163233 -202.420180327127 -204.859071735613 -209.140408891555 -211.970367707944 -213.925422818051 -215.05511991365 -217.322230536601 -222.374339056638 -225.108576889298 -227.382983692889 -229.052703572661 -230.809810388963 -233.376048965831 -236.592910363529 -239.119366797831 -240.382275359079 -242.347841688082 -244.342721007587 -247.311890279535 -254.96811259755 -257.468555542892 -259.195218465143 -261.909719839961 -265.085260133029 -1.29485850509981 -7.45755218894594 -10.1012746583527 -16.1525129745354 -19.5279882113277 -21.2345465526974 -24.4993202432882 -26.3531173221726 -28.5398264112645 -31.3320904268359 -35.4736972312372 -38.3180391546668 -41.3577862252887 -42.9504620948783 -45.7369926252802 -49.0583898027868 -52.9671885949569 -55.4317150561539 -57.1595344577475 -59.4175126988688 -61.9145652133297 -65.2946916446572 -67.5858280692763 -68.8821635206317 -70.5866065359492 -73.5249048309889 -76.0866998086913 -79.2732718486483 -80.8916218838276 -82.5713354875717 -85.0596358526647 -88.2745971658502 -91.1112347276486 -93.4699454842296 -94.6137644041344 -97.4683119001636 -98.9313910629528 -100.448475124067 -103.266122406004 -106.23782013749 -108.66281251254 -110.485150682228 -112.291578949413 -114.519521415313 -120.411067438668 -123.12489798057 -125.432143670519 -127.088569664153 -129.946814438415 -134.031408103949 -137.662918918363 -143.964229478014 -145.214717450851 -146.694728191196 -149.625367435081 -152.75694994385 -155.077944934998 -156.882422255539 -158.863582256068 -161.781302400667 -164.965791350566 -167.600133647715 -171.802177232647 -173.082816096258 -175.284317219879 -178.241778132276 -180.968243462933 -182.760000730768 -183.907965327383 -186.423257545497 -189.419479592687 -192.028150987959 -194.129977143156 -195.602993465479 -198.999302382312 -201.333299995732 -202.460143410299 -204.889499220231 -209.162960025308 -211.992853098879 -213.957856580155 -215.086798296802 -217.366985004451 -222.4130866298 -225.161107439628 -227.433683929765 -229.104336999254 -230.857857620756 -233.413299207417 -236.654310840565 -239.197246633538 -240.457391982988 -242.426995786929 -244.427415488499 -247.388665365204 -255.023696786734 -257.527289012322 -259.2581950514 -261.980097343064 -265.147273777974 -1.2943837506216 -7.44355837620818 -10.0688557025166 -16.0454295831934 -19.4087432072338 -21.1173550295902 -24.3972535130318 -26.245146881482 -28.4397614238295 -31.2404554481679 -35.3644186293678 -38.2176422848791 -41.2608884749586 -42.8538708959398 -45.6366953261037 -48.970820331893 -52.8805922212835 -55.3458356873128 -57.0522696281258 -59.3059526439834 -61.8055789241484 -65.1740742391215 -67.473235388946 -68.7701394500713 -70.4696029010779 -73.4121567880085 -75.9839379492032 -79.1754374298141 -80.7978033917426 -82.4759607525045 -84.9683462507697 -88.1766904730718 -91.0260955682003 -93.3817179534158 -94.5248442891432 -97.374433141238 -98.8340661785695 -100.350720148814 -103.15224134582 -106.141794410853 -108.569881445129 -110.389684443771 -112.201066478566 -114.439828543065 -120.337981105417 -123.050829294682 -125.36717352912 -127.021003119249 -129.898428923926 -133.973532376959 -137.589632449722 -143.73879982007 -144.987386556568 -146.463049569276 -149.38414513561 -152.51659259382 -154.830022995681 -156.638624440699 -158.617182490275 -161.530033639861 -164.716720633476 -167.334052171272 -171.599343889537 -172.880787650804 -175.080082037934 -178.033862102647 -180.754837227724 -182.546285327754 -183.692696572312 -186.213852620671 -189.224713792783 -191.845280961823 -193.947962369191 -195.420288713835 -198.814412263321 -201.177597693138 -202.303549731742 -204.738532907057 -209.041730295413 -211.864239110828 -213.822758772724 -214.951650249374 -217.237195173234 -222.30579994496 -225.062281278161 -227.341231060245 -229.010750415004 -230.761899379309 -233.326240855426 -236.534419238316 -239.067618371266 -240.324894780884 -242.294347451646 -244.285622137236 -247.254296992294 -254.873707799045 -257.374660216947 -259.10920023313 -261.823526081032 -264.991186716788 -1.29446319299773 -7.44137974683138 -10.0686118861966 -16.0577507140447 -19.4284420873425 -21.1391040590979 -24.4199943218082 -26.2776781614204 -28.4682514801391 -31.2566365882475 -35.4052698664095 -38.2549953520636 -41.2784925364549 -42.8734175385684 -45.6657327058698 -48.9842916894769 -52.8848393614768 -55.3682172380262 -57.0798562786111 -59.3297868357602 -61.8352973169697 -65.1978132835452 -67.4891034794469 -68.7869106709036 -70.4963111053523 -73.4156790375023 -75.9761802820289 -79.1517470569661 -80.7754963834633 -82.4577556235319 -84.9486014248863 -88.174865926112 -91.0248887644182 -93.3725319171093 -94.5151861519491 -97.3613343992253 -98.8170013229405 -100.320133230236 -103.123078539006 -106.094516949476 -108.526726151914 -110.354088814957 -112.160446327053 -114.39463411299 -120.388842607114 -123.095108507921 -125.399695226289 -127.053954336035 -129.918246205675 -133.985273700705 -137.619444536023 -143.822756958519 -145.07380163725 -146.547482100633 -149.480223949696 -152.617010079702 -154.932725970161 -156.733344948343 -158.711552689061 -161.611040704331 -164.796848041451 -167.407632673696 -171.659781515752 -172.942233967359 -175.145312376574 -178.096776053944 -180.812044102871 -182.610540822852 -183.75891338584 -186.264307546684 -189.263037395007 -191.880271406133 -193.978747848544 -195.45293797669 -198.840099610239 -201.195648862539 -202.321394469757 -204.749960053988 -209.017668742353 -211.845172873608 -213.801175829918 -214.926236507197 -217.207178819785 -222.26458357861 -224.99922473879 -227.278254745558 -228.949987199183 -230.713362197393 -233.278845134608 -236.503170071702 -239.04138568237 -240.298951789713 -242.261204028685 -244.258306237671 -247.224130482292 -254.804556898879 -257.309759782864 -259.040010159413 -261.759148159704 -264.932794327392 -1.29580750505346 -7.44498666275326 -10.0548768818054 -16.1051069610783 -19.473649246533 -21.1820313954864 -24.4461293872356 -26.2962783743917 -28.4867854130265 -31.2828014028236 -35.4368533708684 -38.2713518579132 -41.3102077454609 -42.9053972314947 -45.6785416516167 -48.9947587831551 -52.8996442880288 -55.3739323115724 -57.1049148145645 -59.3559870707599 -61.845149678569 -65.2170508508506 -67.5133766001162 -68.8106496928451 -70.516698248405 -73.4466421446552 -76.0125717343244 -79.2054198679951 -80.8304114298159 -82.5067186752618 -84.9970598497784 -88.2044540861711 -91.0529231763104 -93.402501735876 -94.5484735046035 -97.4019524685396 -98.8584125298199 -100.369813239054 -103.193864026752 -106.155959203372 -108.573654203473 -110.393109193294 -112.196429500792 -114.424527803944 -120.309178981892 -123.031383351447 -125.338797949186 -126.992830482859 -129.868486464397 -133.953956528423 -137.565094987816 -143.706485514091 -144.956219964878 -146.432125557225 -149.362557777233 -152.502773669186 -154.814481191271 -156.618960905166 -158.600453580732 -161.512591555428 -164.706298435093 -167.331726681716 -171.57571385798 -172.85583792119 -175.052883561547 -177.999994547941 -180.718189238906 -182.511617150886 -183.66071176791 -186.172289315846 -189.159686500277 -191.778938021704 -193.883460154286 -195.356944722157 -198.7598410649 -201.102545712111 -202.227084858258 -204.657072898339 -208.928701105038 -211.753052750156 -213.722141465677 -214.848607184227 -217.127398536904 -222.17626906424 -224.931521266971 -227.206223327171 -228.875369403599 -230.626962090644 -233.205950885834 -236.439850880878 -238.990619971276 -240.248025455478 -242.211628068489 -244.202733434539 -247.181335930685 -254.592065966628 -257.098296564084 -258.828357704016 -261.550624488763 -264.721106316595 -1.29505044438963 -7.44242370571451 -10.0627997199481 -16.0332093213813 -19.4022212144081 -21.1116076675161 -24.3771842010645 -26.2335882152926 -28.424016354412 -31.2132733580106 -35.3828954945889 -38.2289214962459 -41.260165949595 -42.8527121145327 -45.619599452026 -48.9526379688953 -52.8711207475442 -55.3482347090289 -57.0630591825037 -59.3334338578053 -61.8293283435764 -65.183696468574 -67.472546259945 -68.7700176543049 -70.4740846624484 -73.4019690707332 -75.9681345298215 -79.1517513341496 -80.7791557648812 -82.4562730281037 -84.945327530667 -88.1315271331531 -90.9790857174952 -93.3351062126232 -94.48145820364 -97.3364019275294 -98.7776476868136 -100.293120418104 -103.098907375751 -106.07678959316 -108.517571940509 -110.340034946916 -112.147628243583 -114.362168173561 -120.261984600543 -122.973995313318 -125.271941378111 -126.924845583438 -129.787783696338 -133.838535173619 -137.478567979996 -143.771206502848 -145.021993635737 -146.499909477109 -149.442972951336 -152.572703435301 -154.88889008475 -156.695164038422 -158.680936192249 -161.592173873923 -164.777121371553 -167.41023561534 -171.650065801545 -172.92982426979 -175.126366811697 -178.090255605934 -180.813482775391 -182.605500993936 -183.753780085253 -186.275003650685 -189.265528456407 -191.887869504079 -193.98436638228 -195.456594993599 -198.88293741222 -201.231121224923 -202.356657144685 -204.788575705549 -209.07408419497 -211.914928398312 -213.87464393643 -215.00175281703 -217.268529682547 -222.342711285418 -225.085022659603 -227.369724471942 -229.03922217359 -230.793908403394 -233.363097137629 -236.575325350453 -239.109375124021 -240.370268439155 -242.335667114842 -244.329921646759 -247.304776157275 -254.819510762848 -257.337300441941 -259.06781973773 -261.786971168814 -264.970974725236 -1.29546368823985 -7.43678882511874 -10.0618934259517 -16.1719954376652 -19.5311919537306 -21.241009187077 -24.5094176882104 -26.3660504033926 -28.548409936967 -31.3455150166147 -35.4534237036759 -38.2905284953721 -41.3219773020485 -42.9157231597218 -45.7116425526812 -49.0433966757609 -52.9621085122578 -55.4232409208052 -57.1485271959371 -59.3916012635954 -61.8840449893081 -65.230975637898 -67.5305034717825 -68.8270392212406 -70.5317147463396 -73.4539469930403 -76.0502536983432 -79.2477940128947 -80.8522208459607 -82.5318877802752 -85.0297889005429 -88.2292355708089 -91.0596892609394 -93.4227532446968 -94.5671231400283 -97.4102049086084 -98.8601717702988 -100.37451072139 -103.185789341663 -106.165635934399 -108.581383464918 -110.408895005299 -112.215543239905 -114.447972498934 -120.346185303841 -123.059832477806 -125.354785366584 -127.013994560109 -129.883413607073 -133.948978783104 -137.575364252193 -143.768883340205 -145.022232164384 -146.49413011505 -149.422979666171 -152.551164642336 -154.871586155389 -156.675907938885 -158.660608314494 -161.566358952721 -164.763785825579 -167.39527833118 -171.677507703751 -172.956286591311 -175.154508431361 -178.123487160219 -180.842228938663 -182.64131429853 -183.790555516448 -186.295192983995 -189.277507742169 -191.906570695445 -194.003339694307 -195.475443556099 -198.874656092935 -201.224352241491 -202.356977901712 -204.784927406228 -209.073302516008 -211.911704402414 -213.877024932171 -215.007190642375 -217.285579199488 -222.335356606813 -225.074400986381 -227.343818756055 -229.01562219425 -230.766717111906 -233.3441263209 -236.55851446539 -239.092455088646 -240.352116225862 -242.32069903604 -244.319173798559 -247.295302500451 -254.818786857066 -257.338668197572 -259.068881620833 -261.782612972764 -264.948172637924 -1.29512756324601 -7.44868828907356 -10.0619757017968 -16.0759400537259 -19.4494329391669 -21.1573079396642 -24.4047364989102 -26.2540890174929 -28.4370061064522 -31.2319879079945 -35.3411908019405 -38.2037182242997 -41.2320848720413 -42.8239165652709 -45.5949630577228 -48.9208673287919 -52.8427617569868 -55.3157075793773 -57.0453680170303 -59.3189528544296 -61.8144897700234 -65.1553165559097 -67.4609258458367 -68.7579385267973 -70.4645211000322 -73.3946037702015 -75.9701613761805 -79.1474976881653 -80.7569830831804 -82.435482471321 -84.9340157518029 -88.134689362287 -90.9863158322199 -93.3436072080819 -94.487381336486 -97.3558519287286 -98.8066757696709 -100.327612761958 -103.144418831666 -106.143750350038 -108.56553317789 -110.384628093549 -112.188515353146 -114.416175821168 -120.293510162777 -123.007019839453 -125.313240530747 -126.967306140579 -129.832193595804 -133.912157296432 -137.537943009132 -143.73652436978 -144.986152436613 -146.455409643713 -149.383660399682 -152.521159204894 -154.843848378805 -156.650412247672 -158.63590902518 -161.555085815938 -164.755140319043 -167.384328099346 -171.647933503338 -172.928687410261 -175.140608787802 -178.078711664571 -180.798061815006 -182.592807803746 -183.740199799375 -186.252170574309 -189.243709473295 -191.88133610829 -193.976392203305 -195.454392961322 -198.867445218771 -201.219057803104 -202.348508757579 -204.778952093188 -209.072740697652 -211.902648843816 -213.862346442697 -214.99022622026 -217.26900201795 -222.298307748486 -225.032390805558 -227.306962953323 -228.975850991844 -230.73405278101 -233.305160759553 -236.546208640062 -239.069960038244 -240.32783849399 -242.29143576372 -244.282891494311 -247.243937684121 -254.781879663916 -257.284486452753 -259.01588099457 -261.726632405683 -264.90274671987 -1.29560592132314 -7.45264924305299 -10.0852435002437 -16.2184528326276 -19.596184274607 -21.3062529117611 -24.5617495892399 -26.4133767341767 -28.5989966851324 -31.3941774544411 -35.5273673978145 -38.3734990932293 -41.4104080804631 -43.0027554246959 -45.7937378292842 -49.1170095107316 -53.0244644116347 -55.4923595026503 -57.2117948603191 -59.4685376839784 -61.9619590322956 -65.3274923379708 -67.6276604465507 -68.9255244559757 -70.6319643904457 -73.5698717069871 -76.1481831078341 -79.336393117437 -80.9550729209147 -82.6417149351187 -85.1252579345818 -88.3151824307299 -91.1512021942351 -93.5098195637941 -94.6571806782134 -97.5277222967827 -98.9824512272977 -100.491826434064 -103.30269402192 -106.284783184805 -108.702329156762 -110.523487654015 -112.326097525771 -114.548197469531 -120.440602313917 -123.144290137855 -125.444819103693 -127.103712728844 -129.976723164547 -134.01236398788 -137.624469298565 -143.774173247923 -145.023606941726 -146.495276390079 -149.42850005734 -152.55353584978 -154.865195555604 -156.669978852472 -158.657748759901 -161.562417742827 -164.757801478524 -167.386129746374 -171.652663596616 -172.933941788158 -175.139544803367 -178.08328488245 -180.810404451396 -182.605076048041 -183.752919300762 -186.2649106027 -189.257504470778 -191.876379216545 -193.982736683376 -195.455081725883 -198.859263763661 -201.209229744692 -202.339106292758 -204.770235529119 -209.04891748843 -211.895445362513 -213.861126825221 -214.989928843513 -217.279933397897 -222.297762686979 -225.042290001347 -227.313018519726 -228.983766701019 -230.739791910106 -233.312258558315 -236.523632894373 -239.055251893406 -240.309268795754 -242.277300465617 -244.274567487498 -247.242305344232 -254.673092403138 -257.18395199193 -258.912067132819 -261.635129358187 -264.822100772743 -1.29560414663142 -7.48229938736305 -10.1014239983678 -16.1592968063278 -19.5267689215926 -21.2337560058118 -24.4832114634617 -26.339827817704 -28.5297172749438 -31.3308023108442 -35.4843596532597 -38.3404224543314 -41.3776365198439 -42.969858638204 -45.7585639892678 -49.0786572918861 -53.0008867071513 -55.4708554774929 -57.2086231218929 -59.461171770186 -61.9545684203417 -65.3106456077496 -67.6143735624237 -68.9125702235863 -70.6255580947427 -73.5522039744709 -76.1427140467375 -79.3148875631832 -80.9366631865016 -82.6197376312624 -85.1103063382128 -88.3187513740604 -91.159305412819 -93.5030663121156 -94.6460501515358 -97.5025191779861 -98.9499191300819 -100.459592588541 -103.273937830714 -106.252334165998 -108.676335611656 -110.49966108831 -112.30659001829 -114.536427350806 -120.440778181371 -123.156187679935 -125.446141728628 -127.099544448575 -129.977879004907 -134.061218742354 -137.676386174964 -143.89298910039 -145.144095958211 -146.618963267561 -149.565545693216 -152.699855230501 -155.018312498699 -156.821214746795 -158.803857731259 -161.714853506605 -164.897008891814 -167.510808142233 -171.761804506656 -173.042116100193 -175.236939035617 -178.186287288651 -180.894619874437 -182.68722303779 -183.83503528478 -186.353450011938 -189.335026169812 -191.964820088201 -194.060835264302 -195.532697857195 -198.960793171433 -201.304439371652 -202.432243887196 -204.862233282199 -209.178920881377 -212.016441842946 -213.976671153297 -215.10473595177 -217.381586896945 -222.403932922921 -225.170377612114 -227.451562809512 -229.118995288565 -230.867963968924 -233.435289971592 -236.641564236425 -239.174968337882 -240.432203098055 -242.404309675294 -244.386496110419 -247.359160761644 -254.840442428005 -257.344429228692 -259.079364409529 -261.784033797357 -264.948181468735 -1.29502321344572 -7.46401613180034 -10.1065109725687 -16.1533376573416 -19.5195473917217 -21.232240377452 -24.5087607884991 -26.3635745453773 -28.5489143119724 -31.338063728659 -35.4776656314109 -38.3149766973699 -41.346897544095 -42.9372833298455 -45.7199945624614 -49.0412446568557 -52.9784920741268 -55.4494442152454 -57.1753654057083 -59.4405229986705 -61.9415451680182 -65.3099586833959 -67.602174821982 -68.8983206906373 -70.6024349844263 -73.5289228258676 -76.0958241995548 -79.3082348561537 -80.9263217451762 -82.6063801248095 -85.0916817783384 -88.2946021186077 -91.1468651544077 -93.5078049948366 -94.6523933934062 -97.508159579228 -98.967493588652 -100.481042772615 -103.283894557588 -106.269958716971 -108.700507813182 -110.524340860486 -112.324631926265 -114.545630205138 -120.435235734484 -123.159121199051 -125.468166892712 -127.123457401738 -129.985040884978 -134.03433003314 -137.647461104422 -143.864590780208 -145.113719128089 -146.590248874929 -149.512997352918 -152.64531993786 -154.961863817785 -156.768314366403 -158.744942512541 -161.639892453801 -164.834443264007 -167.461444564116 -171.685252155706 -172.965057936429 -175.168216949056 -178.139727501581 -180.859889115704 -182.662480373689 -183.810588747216 -186.319007050442 -189.324009341372 -191.941247601643 -194.039917630296 -195.512421514979 -198.886530841018 -201.236927093258 -202.361842246196 -204.788044162555 -209.075760812613 -211.915340324698 -213.880448144857 -215.00819862425 -217.289222997499 -222.316366464141 -225.059446780253 -227.335105412835 -229.006494583111 -230.76044021475 -233.325463479953 -236.537264634211 -239.0787592326 -240.334182739963 -242.30063129331 -244.291071038611 -247.251985165444 -254.765250052596 -257.2712961779 -259.005571084285 -261.735950135927 -264.90635578251 -1.29579882909789 -7.45490849331965 -10.0811140078446 -16.1316429239432 -19.4930748554763 -21.1999147021479 -24.4720838371881 -26.3245773359679 -28.5134259638237 -31.3103563512064 -35.4513843566636 -38.3051983564191 -41.335035837719 -42.9253038732555 -45.7082425489141 -49.0494732017361 -52.9612864946025 -55.4321751202757 -57.1474403449563 -59.408468318282 -61.9067482823139 -65.2764792674643 -67.5662519043784 -68.8626360348132 -70.5668339143178 -73.511595303585 -76.1001100208149 -79.2888948409675 -80.9181765044378 -82.5872246509474 -85.0743065697184 -88.2743282672792 -91.1384289445476 -93.491272608835 -94.6357084997195 -97.4748060068594 -98.9271113536502 -100.437943545891 -103.245038777682 -106.213639951272 -108.644518725366 -110.467789507206 -112.275525278097 -114.50350342758 -120.447067141518 -123.148481199071 -125.444400539015 -127.100954677925 -129.974048669561 -134.040512294218 -137.68632484195 -143.97428636898 -145.222967829573 -146.704392615617 -149.647960651018 -152.795249990903 -155.107955548116 -156.911304833841 -158.894763159007 -161.808912619332 -164.985629099047 -167.613270595072 -171.851524029755 -173.131911219063 -175.336459765224 -178.300969482435 -181.028686816777 -182.824376675017 -183.973353778748 -186.493276518863 -189.468733677139 -192.094951887238 -194.193294574881 -195.666841225053 -199.100254782802 -201.452896062454 -202.58259307826 -205.021483627989 -209.325496390867 -212.160767248817 -214.119367757021 -215.24720997006 -217.531543017283 -222.571389434323 -225.307461328896 -227.579989238641 -229.249808115291 -231.009393464433 -233.570116933548 -236.770131034858 -239.300221862211 -240.559304027926 -242.530028961797 -244.522320066446 -247.487316295459 -255.082226753489 -257.585679074827 -259.314536838828 -262.018932443418 -265.181339943623 -1.29513993516794 -7.43218750644782 -10.0443257528137 -16.0062998644721 -19.3648920114848 -21.0724525468079 -24.3310446672002 -26.1845298159185 -28.3831149441807 -31.1746654992849 -35.3342918823464 -38.1918960054443 -41.2169137346059 -42.8114913138887 -45.5935449613205 -48.9326786672946 -52.8352465584382 -55.3097059387728 -57.0193398868532 -59.2641502759147 -61.7675496183823 -65.1315063028954 -67.4252536050003 -68.7226260929682 -70.4256016226744 -73.3512845339935 -75.9237712997799 -79.1083840405182 -80.7403890445024 -82.4171515689412 -84.9067476990689 -88.0887682585137 -90.932140536874 -93.2827682666564 -94.4270506878699 -97.2949665670683 -98.7468215901227 -100.259203127734 -103.071908412746 -106.054843782136 -108.482758552515 -110.304881174151 -112.110142245059 -114.33526282129 -120.310917178673 -123.022047949764 -125.329570876042 -126.97886429341 -129.84424180677 -133.9256885932 -137.532278838855 -143.687904591024 -144.93863072243 -146.41198717798 -149.351645392775 -152.482939667672 -154.798844997308 -156.606939105546 -158.584885892842 -161.496964011043 -164.659737639042 -167.284184342061 -171.559919345858 -172.840005436998 -175.044303586981 -177.992324353564 -180.733446438735 -182.524588430454 -183.673134654483 -186.18013523492 -189.170228222492 -191.800857570247 -193.901376866825 -195.376462364117 -198.809800053585 -201.165058253457 -202.294327373446 -204.720673154567 -208.977030374576 -211.8136381439 -213.769155260827 -214.898463513649 -217.167269946633 -222.205551443588 -224.947395615373 -227.225608481785 -228.897691725207 -230.654779680369 -233.224993032384 -236.428048607557 -238.969358830784 -240.228480013504 -242.195652229271 -244.183888087891 -247.140863679683 -254.675376418739 -257.186511390337 -258.917883526693 -261.628775841038 -264.790672230593 -1.29426954780317 -7.43841265244232 -10.0503543962688 -16.1763440824607 -19.5396358441858 -21.2494893654628 -24.5151564980857 -26.3675687545567 -28.5587750161738 -31.3411692896249 -35.5175609676414 -38.3477576287052 -41.3844664021211 -42.9767578275139 -45.7510690488832 -49.0640702130604 -52.9862700840131 -55.4660169395611 -57.1696262485192 -59.4224379843847 -61.9146880017634 -65.2704853637391 -67.5807865546885 -68.8772677324422 -70.5815397061115 -73.5004769818159 -76.0815204619744 -79.2651064030457 -80.8770322326 -82.5627757247553 -85.0602458229494 -88.2586454642983 -91.1043951402906 -93.4604092537839 -94.606144692084 -97.4538037541776 -98.9064442778809 -100.42310943915 -103.223779823532 -106.208213517755 -108.632874686062 -110.448590019017 -112.252980890653 -114.472851100545 -120.435035521824 -123.152886997199 -125.45587390645 -127.109933554383 -129.991963194752 -134.085839187923 -137.706542934274 -143.920375123002 -145.170250500847 -146.639411171811 -149.553196585763 -152.68265399476 -154.999788292985 -156.801461410445 -158.785636317236 -161.710116169026 -164.900310779489 -167.515649578943 -171.7454756484 -173.026109228306 -175.23000837081 -178.183587395437 -180.89887369464 -182.693733804834 -183.842989657095 -186.351106944866 -189.341367262685 -191.957325086186 -194.058157393296 -195.526305309893 -198.940183628429 -201.277336262037 -202.403290045761 -204.835517802095 -209.139708955099 -211.981969646533 -213.944487281506 -215.071658931823 -217.344108020562 -222.387983020147 -225.12884191116 -227.406984981131 -229.07558987539 -230.826774947879 -233.400362532057 -236.631872116142 -239.178796585686 -240.436893276776 -242.405131308417 -244.400253208601 -247.36367503774 -254.923180248399 -257.443540746213 -259.177233399209 -261.88890838833 -265.051686478126 -1.29496571206835 -7.45540503972994 -10.0781247367183 -16.0813871775875 -19.4459682861476 -21.1519888810689 -24.4118934594297 -26.2708714123641 -28.454303118211 -31.2365683769342 -35.387917671814 -38.2363819197571 -41.2614515428338 -42.8523155671977 -45.6378304103175 -48.9656951584471 -52.8990691638488 -55.3749419913869 -57.1018919269459 -59.3643498144153 -61.8666724508352 -65.2461276276703 -67.5406168297528 -68.8387443660548 -70.5417241249013 -73.4806707127554 -76.0526937005707 -79.2266970447216 -80.8353980294326 -82.5177518539233 -85.005959214653 -88.2064309909646 -91.0594125100282 -93.4047944215461 -94.5526767461214 -97.4008282250698 -98.8459774158915 -100.351959199794 -103.153058912772 -106.129230163579 -108.557900098612 -110.375531141741 -112.183009930412 -114.413861146476 -120.247896806264 -122.953344433508 -125.254194559933 -126.909489816406 -129.79688497085 -133.83920721687 -137.445246184699 -143.676301032635 -144.925144757722 -146.398989481931 -149.324343420599 -152.464690863582 -154.782194952203 -156.585640653318 -158.562487407155 -161.474638556912 -164.67166496605 -167.289862729195 -171.520156109033 -172.800148023031 -174.998467359564 -177.966016682673 -180.689210445065 -182.482312010933 -183.63159930246 -186.147240528243 -189.135341149833 -191.750819393433 -193.856795156599 -195.330072762814 -198.748307427855 -201.103319567587 -202.226954096293 -204.655897215086 -208.911784239039 -211.755570992284 -213.722539710629 -214.851109669554 -217.1345678032 -222.219080221198 -224.965962274794 -227.24035196158 -228.911024976049 -230.669021346392 -233.233126423773 -236.440957467622 -238.967948312587 -240.226802620443 -242.184611423999 -244.17991667225 -247.144495213158 -254.689048584444 -257.192998418823 -258.925413587702 -261.637485863005 -264.812267879988 -1.29538728273062 -7.43201687882808 -10.0960671883365 -16.1528873186768 -19.514247342989 -21.2204831033638 -24.481649426233 -26.3479699936059 -28.531809167607 -31.3154878570411 -35.4532600862736 -38.2920022281818 -41.3380871827697 -42.9305899468787 -45.7068508030181 -49.044835666114 -52.9466003186204 -55.4149841804347 -57.1297344842165 -59.3855264539314 -61.8790040174228 -65.2554725081486 -67.5554918805054 -68.8524769182441 -70.5543633938902 -73.5002326322736 -76.0507474039201 -79.2459101850577 -80.8618640486923 -82.5428580620322 -85.03913454984 -88.2360904768397 -91.0846471151179 -93.4356447228954 -94.5789568908446 -97.4236652436298 -98.8776307698795 -100.386750665671 -103.186787984955 -106.156114786431 -108.575585298383 -110.399205615798 -112.206785029016 -114.431956416463 -120.342996001159 -123.041751274189 -125.34210687819 -126.997045746542 -129.854370493473 -133.925786458879 -137.564480439287 -143.838395713963 -145.088070719803 -146.560598202381 -149.489788087279 -152.621002552055 -154.937734283922 -156.742675914728 -158.722060268519 -161.618595915563 -164.801424759687 -167.428245970281 -171.662337287791 -172.942128089893 -175.146705772949 -178.104686283512 -180.821143524633 -182.614137949951 -183.761802967422 -186.280666390001 -189.282787855468 -191.908760697585 -194.006017311967 -195.480330236146 -198.887314148415 -201.237318721739 -202.368270184068 -204.791149549369 -209.081896237291 -211.917722942675 -213.877711193453 -215.005327786259 -217.276437257768 -222.313731282217 -225.047317861729 -227.319655781677 -228.99155903899 -230.748552297779 -233.309717503062 -236.5270721886 -239.054717953105 -240.312352242301 -242.285760122108 -244.281604517784 -247.26473387319 -254.700388588237 -257.208611694776 -258.935978219613 -261.649424766792 -264.813448881232 -1.29459039475431 -7.43066096136672 -10.0361096016095 -16.0521773101135 -19.4284891021213 -21.1418943826694 -24.3933975938705 -26.24659607676 -28.4404342532195 -31.2277426126226 -35.3625989523414 -38.2124817353991 -41.2438475876142 -42.8368975830166 -45.623969194269 -48.9506294715574 -52.8746318642254 -55.3506152584725 -57.0761571531369 -59.3297638040079 -61.8188609256648 -65.1746099129057 -67.4724713784517 -68.7687656130251 -70.4719510134414 -73.410092894396 -75.9768639284321 -79.1555841754584 -80.7767406756888 -82.4581300251964 -84.9474606549054 -88.139338540496 -90.9892405283564 -93.3450862513894 -94.4922616685543 -97.3437522669278 -98.7950320374992 -100.30738735874 -103.114880875263 -106.109670708595 -108.531912435406 -110.348494510333 -112.160076597006 -114.388048249984 -120.286982066869 -123.003208597475 -125.29657978218 -126.952493251066 -129.826015546732 -133.854111865325 -137.463553921903 -143.746032050927 -144.995704206927 -146.475665202337 -149.418830676999 -152.554437581727 -154.861478249714 -156.666182360504 -158.648481723526 -161.560724576098 -164.752901184378 -167.378746527093 -171.642510706672 -172.921681093615 -175.116214901542 -178.06760657495 -180.78360769348 -182.580228946917 -183.726759643582 -186.24515766073 -189.234415069793 -191.855834865164 -193.951387780934 -195.426362475505 -198.840836153395 -201.190550291785 -202.317697624077 -204.742352138594 -209.051189116357 -211.88417036379 -213.841851430305 -214.969815023482 -217.241116933469 -222.276883828758 -225.012741427283 -227.293372909113 -228.966549132751 -230.723326425289 -233.300939627575 -236.513641751456 -239.041010891866 -240.297137885834 -242.265040354992 -244.260885165261 -247.219573471775 -254.854483588432 -257.368940539322 -259.100774586855 -261.816592593963 -264.989228012239 -1.29619778071922 -7.44376009489446 -10.0598235769273 -16.0763054407051 -19.4356789653869 -21.1433287154759 -24.4116380779222 -26.2663205233373 -28.4576827312372 -31.2489667304934 -35.3802298964291 -38.2260848840864 -41.2678361239791 -42.8595958098764 -45.6420271811058 -48.958629802987 -52.8821615432154 -55.3606947141877 -57.0743603126124 -59.3261990601996 -61.813345256777 -65.181254319527 -67.4746163048887 -68.7741620252946 -70.4773645923255 -73.4141088614304 -75.9719970194918 -79.1533059989552 -80.777043150205 -82.451937984131 -84.9524176808927 -88.1682403508107 -91.0146218664602 -93.3670718880436 -94.5131682289108 -97.371692487843 -98.8266378906797 -100.338766866368 -103.141926049087 -106.104547154219 -108.533802280233 -110.358575561803 -112.166532960244 -114.393645159911 -120.2811869566 -122.990483074802 -125.287949523266 -126.947311169335 -129.815808576852 -133.867723681511 -137.495528020162 -143.636486625609 -144.887071103288 -146.361105541846 -149.303856073559 -152.428940577187 -154.746009785304 -156.548181117904 -158.528567456056 -161.439207353292 -164.617217481445 -167.241062066035 -171.475163200515 -172.754578200032 -174.953911397564 -177.898530552274 -180.616696355535 -182.409246153842 -183.555867751826 -186.073529857987 -189.069147260899 -191.695451281961 -193.790676413685 -195.262393891711 -198.65410360018 -201.007599879831 -202.139013883792 -204.567385999533 -208.829122380414 -211.684093640752 -213.639364718512 -214.766989590373 -217.054631474192 -222.14410583022 -224.88571781602 -227.167580293257 -228.839012617906 -230.594408525931 -233.160637635669 -236.364681101633 -238.896962613146 -240.155632597501 -242.122943140009 -244.112886623015 -247.081397083108 -254.546447010693 -257.054693187827 -258.785062683811 -261.503764347196 -264.688025085103 -1.29567290437304 -7.446295716209 -10.0865065384594 -16.1539926067887 -19.5201143453456 -21.2286912834952 -24.4936665000497 -26.3488271987066 -28.543275342387 -31.3400949268774 -35.5189063564725 -38.3630391752262 -41.3908848487833 -42.9848026093799 -45.7640494217307 -49.0963442676943 -53.0294103560149 -55.4971359119243 -57.2190814744935 -59.4804816895322 -61.9880439491478 -65.3525188385079 -67.6485892361335 -68.9441469201918 -70.6465027110415 -73.6012293920674 -76.1824721939307 -79.3741595608032 -80.9919309928103 -82.6718000610247 -85.1591466852212 -88.3584637103505 -91.2009943325464 -93.5591882608513 -94.7060106971625 -97.5692149162251 -99.028383773205 -100.538102979392 -103.339108506051 -106.30077284486 -108.727421863424 -110.541243450029 -112.348120474246 -114.570349417487 -120.439159073167 -123.15491076853 -125.461507265236 -127.116792908248 -129.992027957341 -134.072254506875 -137.686579136371 -143.890946686052 -145.140650253256 -146.614607661153 -149.539264850181 -152.68532519874 -154.99578326029 -156.798397615954 -158.782434500354 -161.690751745925 -164.869770275851 -167.491690916639 -171.730906979287 -173.009176814477 -175.206205760577 -178.162293828754 -180.885520967373 -182.676416979097 -183.824969061175 -186.343209039548 -189.374877772288 -191.999080546242 -194.10139267141 -195.573868736635 -198.973519997615 -201.326219055379 -202.455649452103 -204.869361157331 -209.116633564298 -211.962219184777 -213.918837073242 -215.046835135968 -217.319411345135 -222.39168891244 -225.139532331786 -227.405405565587 -229.076820728766 -230.838253924882 -233.414137486479 -236.637746505339 -239.168362499378 -240.426267249697 -242.396933242585 -244.390063960295 -247.355722687176 -254.982342761904 -257.489995941069 -259.21911119484 -261.919937440023 -265.106460608249 -1.2953978795456 -7.44361424936404 -10.0638056727379 -16.1110058820526 -19.4809699710433 -21.1883579059675 -24.4495197165975 -26.300751108892 -28.490608721978 -31.3000024294174 -35.4308097961219 -38.2732528007898 -41.3116384143769 -42.9047189222354 -45.6826343562309 -48.9881735310316 -52.8962911648448 -55.3696538502461 -57.0847326805693 -59.3373379056977 -61.8400927101126 -65.1910614152646 -67.4801502197397 -68.7781373176909 -70.4885022295758 -73.4348591089576 -75.9867626712107 -79.166592381278 -80.7903328498599 -82.4635782354587 -84.9469727011448 -88.1595733232568 -90.9966473947416 -93.3511472197801 -94.4972719722677 -97.342319447131 -98.7926361572036 -100.301570371113 -103.105812370594 -106.086067273878 -108.511557971373 -110.336530091834 -112.142044874295 -114.374713830354 -120.266020368536 -122.985582861967 -125.292934229506 -126.946640331838 -129.810494191255 -133.899603334903 -137.519894384396 -143.688035787068 -144.938831737619 -146.409405323216 -149.318591869771 -152.437391780283 -154.755984834783 -156.55934345412 -158.531390752943 -161.436778890282 -164.621733446764 -167.23972852558 -171.481896876093 -172.76105418429 -174.95744638042 -177.913372513019 -180.643321971346 -182.434202716815 -183.580739940674 -186.087699429018 -189.103270172496 -191.726778594065 -193.821244636262 -195.294293697358 -198.694608638892 -201.037074667233 -202.163640925006 -204.592723242125 -208.862597363274 -211.705389545367 -213.66927768804 -214.795158724438 -217.074263488806 -222.119081066418 -224.858251813265 -227.132362528298 -228.801081915203 -230.560251737838 -233.122233119158 -236.324161771437 -238.858130143491 -240.116757667443 -242.091157587321 -244.086489631125 -247.056063392295 -254.566866568349 -257.073899991133 -258.805032882214 -261.521385188852 -264.693683419858 -1.29580122858994 -7.45463549856703 -10.0663474849439 -16.11311347551 -19.472770904147 -21.1826026824325 -24.4481302899029 -26.2931437632217 -28.4843039765803 -31.2724554147177 -35.3893876802107 -38.231904198623 -41.2811304195204 -42.876018629617 -45.6627887515168 -48.9922403680732 -52.8922404880059 -55.370626902019 -57.0888840917952 -59.3419066554236 -61.845072077448 -65.2093855292326 -67.5129856714367 -68.8124781350722 -70.5199318235196 -73.4670476845971 -76.0675294373103 -79.2372712503447 -80.8493942663445 -82.5308652515147 -85.0264340552338 -88.2153829640018 -91.0544380504947 -93.4063425510941 -94.5495109939415 -97.410266455498 -98.8641391220892 -100.375330698626 -103.183135302966 -106.152214579125 -108.581525039695 -110.407066933623 -112.21159421661 -114.433631666432 -120.40988717781 -123.120219249354 -125.428915907691 -127.082907702307 -129.955006962578 -134.018755415231 -137.642818060987 -143.88807731109 -145.137200668217 -146.608848033639 -149.528598806104 -152.671466847854 -154.98351405652 -156.7872196135 -158.768629706215 -161.665430323801 -164.836665950354 -167.460272590867 -171.69629639546 -172.975155054321 -175.177857778808 -178.143395871365 -180.858692913946 -182.652914456112 -183.801803911536 -186.325085915122 -189.332029840582 -191.941474117405 -194.047296722781 -195.51833845228 -198.918881406294 -201.269292102884 -202.402446814311 -204.823562243981 -209.12390529244 -211.945748385943 -213.900753432063 -215.030505137339 -217.315542550856 -222.398354086185 -225.140242550941 -227.409865736832 -229.080260145954 -230.833359638817 -233.402250218267 -236.625132853703 -239.153988675561 -240.412719472694 -242.385844127734 -244.380567747693 -247.34761072867 -254.872469076908 -257.38570468404 -259.113791576868 -261.818300275745 -264.987529089693 -1.29449987709951 -7.45259845930844 -10.0654130695112 -16.1886544566177 -19.5474251039627 -21.2565898896715 -24.4966004731059 -26.3496290530499 -28.5424065780791 -31.328289577617 -35.4566264199588 -38.3083528469239 -41.3384888995947 -42.9309581558691 -45.7053616806735 -49.0224491691005 -52.9402053411986 -55.4137199467004 -57.1256789990346 -59.38418248916 -61.8690536560018 -65.236681342009 -67.5319292618597 -68.828944617874 -70.5359536088278 -73.4623847449242 -76.0489766548872 -79.2182027934812 -80.8423216611203 -82.5209736600251 -85.0075377939154 -88.2010389547253 -91.0500000043447 -93.4147993964292 -94.5599605155461 -97.4198010204316 -98.8729025052803 -100.386501988176 -103.191341498743 -106.168353991078 -108.592144393713 -110.414852562232 -112.223942036099 -114.446913677361 -120.326201308011 -123.041471882309 -125.337442086321 -126.994546549212 -129.858549549113 -133.931199861103 -137.556299299821 -143.786346643251 -145.036290116722 -146.512176472272 -149.446219526314 -152.576469347261 -154.89326371052 -156.696480216708 -158.685754395999 -161.603385675568 -164.818358422093 -167.444065018348 -171.674227766024 -172.954283849333 -175.148971123937 -178.100664321444 -180.82407539869 -182.613467012039 -183.762753102063 -186.288381549333 -189.298257329047 -191.919049747011 -194.012236135745 -195.486271687463 -198.899030525253 -201.241040380207 -202.369366091705 -204.798380483627 -209.062400505929 -211.903700635868 -213.866356773913 -214.993181578586 -217.267883398271 -222.357192514648 -225.104676773959 -227.374824510942 -229.044258177874 -230.797503781646 -233.370149253483 -236.574065542859 -239.124203957263 -240.384074159071 -242.342824472102 -244.331828354253 -247.300330272447 -254.939145281431 -257.444083349574 -259.178525205534 -261.906189473815 -265.06385343081 -1.29489244174802 -7.43368944481863 -10.0633616866948 -16.1688511093676 -19.5321257951586 -21.2433609544366 -24.507456905693 -26.3517068671348 -28.5449114355958 -31.3589831997557 -35.4920146754579 -38.3429791133425 -41.3737692538909 -42.9650152842109 -45.7488502508014 -49.0833295688336 -53.0154238126475 -55.488446830206 -57.2152442273092 -59.472414252483 -61.9690966050705 -65.333011199616 -67.6287463839075 -68.9240850337385 -70.6274014375054 -73.5681962009946 -76.1762254623997 -79.3788392350314 -80.9995130198336 -82.6706676515558 -85.1689096161102 -88.3707005788077 -91.1998790285741 -93.5464452799491 -94.6926673920594 -97.5564991293377 -99.0107200140248 -100.520936724794 -103.322180559906 -106.301515220624 -108.726028248391 -110.552017931371 -112.359209523423 -114.584704569519 -120.463998347632 -123.162977475479 -125.461907978573 -127.11511934375 -129.976778731709 -134.032734260599 -137.685023660656 -143.865998024532 -145.117158231793 -146.594320216219 -149.521042296522 -152.650653510887 -154.961213807732 -156.768590487842 -158.746512635257 -161.656869914661 -164.839905498351 -167.464659603988 -171.696211372273 -172.976342795284 -175.170705681351 -178.132096969572 -180.851315482137 -182.646165746425 -183.794871542437 -186.300505534164 -189.302436264823 -191.91717295508 -194.00917971879 -195.482082128339 -198.881821947571 -201.235769147661 -202.367616074559 -204.802664587212 -209.115152695709 -211.93910687151 -213.895792630926 -215.023442757607 -217.300115114687 -222.341852776679 -225.076710560773 -227.348450021724 -229.021226976895 -230.781032737418 -233.328564338959 -236.559298907827 -239.097903363723 -240.355886602493 -242.327950405017 -244.317663533049 -247.284700146316 -254.930445107927 -257.449162871591 -259.181006628007 -261.886458108123 -265.03551462566 -1.29494955813013 -7.43513332129021 -10.0454189785679 -16.0551250653202 -19.4278196568214 -21.1352001141202 -24.3959773356862 -26.2528321530981 -28.443889310667 -31.2557202276735 -35.4080794168587 -38.2388101044066 -41.2703317945594 -42.8657271961862 -45.6459732893848 -48.9622686888193 -52.8768098777255 -55.3521297781991 -57.0758680861122 -59.3372610315813 -61.8235363550009 -65.2048814606212 -67.4949745471325 -68.7939417493058 -70.4981441929737 -73.4235291423419 -75.9922957451111 -79.1756613044834 -80.7956047538869 -82.477215031167 -84.9641254578143 -88.1589149765968 -90.9951261347196 -93.3493151218354 -94.4938966700661 -97.3426825063826 -98.7940252534771 -100.308175960012 -103.117897115844 -106.098601829424 -108.52276558193 -110.343456639333 -112.147887334191 -114.372827540424 -120.317595925578 -123.031277236487 -125.335809564295 -126.994801818213 -129.877363603112 -133.927325838216 -137.564724431728 -143.816038406019 -145.068961104165 -146.546612414523 -149.487269313783 -152.623586375219 -154.948145130225 -156.752638068727 -158.72781843804 -161.645044614585 -164.820619313716 -167.4332978221 -171.679193860111 -172.96000765096 -175.153465581418 -178.104091799927 -180.829947935126 -182.623845783129 -183.770890870252 -186.291007949205 -189.304159387751 -191.923326396718 -194.024120056408 -195.492112076271 -198.888181194202 -201.244741773051 -202.37618005188 -204.800899859131 -209.09435202924 -211.949312960814 -213.909693861422 -215.035500476012 -217.318179542058 -222.318003280502 -225.080628022663 -227.354918499332 -229.027858973339 -230.784692084913 -233.354471534946 -236.580921154517 -239.117447869789 -240.375351958634 -242.343834509881 -244.340787274954 -247.309181595366 -254.706404425852 -257.211272540163 -258.940625974122 -261.664199589378 -264.849438023416 -1.29495071866125 -7.41926237164933 -10.0595277668591 -16.1670522310013 -19.5308649936949 -21.2387005058417 -24.4947180074309 -26.3437309308305 -28.5317427734975 -31.3277743036383 -35.4916888562419 -38.346544621517 -41.3806152086813 -42.9750203996319 -45.7606410423669 -49.0888900119379 -53.0115574401933 -55.4877149184047 -57.2043145253746 -59.4643438522676 -61.9633113078079 -65.3116179220189 -67.6103959051207 -68.907822435083 -70.6174507914189 -73.5578399883377 -76.1359242536431 -79.3104662751114 -80.9267588818582 -82.605306752051 -85.0840625677895 -88.300163806325 -91.1504551057128 -93.5075043323336 -94.654248358201 -97.5038115175039 -98.9425434829841 -100.450413116783 -103.254782530944 -106.242283505523 -108.667294534292 -110.488288039539 -112.292707754775 -114.518240571132 -120.396161111023 -123.108810614577 -125.412383079824 -127.069384960128 -129.931416980954 -133.998712623251 -137.625255834773 -143.837224511365 -145.088814381896 -146.565545197101 -149.497774192612 -152.605853643609 -154.920352208388 -156.724769672977 -158.708316822874 -161.614849056395 -164.778510676757 -167.403474453005 -171.678678533172 -172.960013423422 -175.153346243695 -178.110589768993 -180.832118172934 -182.628406367418 -183.776765447141 -186.283578888493 -189.263185675722 -191.882908681696 -193.981544440897 -195.453512001771 -198.871281852599 -201.212885503063 -202.342656114361 -204.770174832919 -209.000852423498 -211.84351648685 -213.804030418265 -214.931215233009 -217.201923661892 -222.244444320143 -224.975387909974 -227.252908579405 -228.921704617237 -230.67922786795 -233.257518351361 -236.479132165841 -239.019057582727 -240.27885652431 -242.251146883756 -244.248270096989 -247.219355892732 -254.866814961973 -257.371637714277 -259.101493116743 -261.811890489373 -264.980197204549 -1.29556737868454 -7.43806900806271 -10.0585734815903 -16.0417526253123 -19.3985173825511 -21.1042702366369 -24.3542983018456 -26.2016486106157 -28.388094835424 -31.1820357142391 -35.3071985365983 -38.1625641454199 -41.1902831306406 -42.7836215451794 -45.5583771691533 -48.8932652234669 -52.82618941865 -55.3047307549533 -57.0279244411318 -59.2953299243755 -61.7912479377137 -65.171138619626 -67.4659911393157 -68.7627156485603 -70.4654494428597 -73.414250197132 -75.9739318376825 -79.1517812235512 -80.7705754839506 -82.4490524915925 -84.9394739634575 -88.1309530067054 -90.9867932600925 -93.3271854278873 -94.4725110835246 -97.3299319304494 -98.7847448938625 -100.29494676743 -103.102185997744 -106.095486664407 -108.518567030244 -110.345843958119 -112.151311007264 -114.377868339673 -120.308820104177 -123.009051625327 -125.306436037964 -126.963760291753 -129.841340241956 -133.895432438052 -137.524813895281 -143.757483201089 -145.006909328088 -146.479992251999 -149.419390662605 -152.550172354737 -154.875795491106 -156.67816294402 -158.655810717118 -161.568520315132 -164.745365048371 -167.357682178911 -171.592645274005 -172.873526957712 -175.073628092218 -178.030914505386 -180.759115517679 -182.551167477691 -183.699424456097 -186.221504688919 -189.210548064353 -191.824368092246 -193.916913060788 -195.391273992199 -198.809000104617 -201.154427286228 -202.281432757771 -204.718919452003 -209.003034934625 -211.843333805195 -213.805862116651 -214.933959176968 -217.202724805676 -222.256410080554 -225.008711411646 -227.283427013899 -228.956016532408 -230.716049968414 -233.284789072663 -236.490277381251 -239.02400182726 -240.284049965604 -242.253640749609 -244.252712989353 -247.210160738578 -254.721777773067 -257.228213498894 -258.961025361314 -261.676637989687 -264.857630092454 -1.29494001418382 -7.44354121230224 -10.0650276304015 -16.0916314184545 -19.4446039242761 -21.1538552684947 -24.4198052396092 -26.2771840093409 -28.464654025848 -31.2511604461912 -35.3922444117556 -38.2374200695837 -41.2694474037802 -42.8655486826894 -45.6533669651895 -48.9743490289894 -52.8791030143927 -55.3433971920253 -57.057478745146 -59.3164164376405 -61.8349519182492 -65.1816289116576 -67.4807304088366 -68.7772606294079 -70.4811823444456 -73.4066790146132 -75.9384056341031 -79.1188964988878 -80.744099565206 -82.4299819392543 -84.929761979556 -88.1387421982224 -90.9895725971429 -93.3449788339315 -94.4911914142817 -97.3404750200233 -98.7878748909539 -100.303206518028 -103.106966938423 -106.095431820527 -108.519290699653 -110.338305301492 -112.142345770814 -114.379061628758 -120.278556866855 -122.988337457814 -125.287224458996 -126.938970596199 -129.812212665673 -133.881175564181 -137.503167895849 -143.809222913651 -145.059915891511 -146.532393919521 -149.458879834726 -152.576254746069 -154.883618584241 -156.692853862989 -158.672939333218 -161.565501623569 -164.734555577656 -167.351930430028 -171.578347365608 -172.857682780782 -175.055586905891 -178.004678521161 -180.732907745254 -182.527006393102 -183.675273227607 -186.189980575712 -189.175163766078 -191.795378076308 -193.893254423967 -195.365785449426 -198.771940650761 -201.121324346554 -202.247349915002 -204.68118696868 -208.96933205365 -211.809104634592 -213.76566384873 -214.896183479056 -217.168011313643 -222.2896797747 -225.037476238707 -227.312261770904 -228.981890092594 -230.730048660822 -233.284998257411 -236.501389496007 -239.033998420024 -240.288836518199 -242.260635898187 -244.259236142345 -247.231814491016 -254.823857505579 -257.331065549473 -259.062895577224 -261.778726556693 -264.949945728765 -1.29584377807445 -7.44007034945853 -10.0625226831114 -16.210380244495 -19.5770412288313 -21.2860782860487 -24.5543713229275 -26.4069455754142 -28.5964459370145 -31.3954414452036 -35.5439675220869 -38.3878638609322 -41.4388493159825 -43.0310884388833 -45.8194426157259 -49.1360560859111 -53.0760721819074 -55.5534042695679 -57.274200099008 -59.5263725564331 -62.0234300975362 -65.3589852792845 -67.6578158438521 -68.9544466612678 -70.6582009765369 -73.590635111365 -76.1712144966929 -79.3536436078256 -80.9801470029999 -82.6615648880275 -85.1461504444019 -88.3289037528215 -91.1670120618211 -93.5133719377603 -94.6594832046756 -97.5268246744072 -98.9782237783533 -100.497716573719 -103.306037585281 -106.29006230068 -108.721290038181 -110.548091871425 -112.356111863283 -114.588975331756 -120.463014890716 -123.179463460957 -125.488753189141 -127.145428938876 -130.007496398227 -134.09972454133 -137.715863380501 -144.010527084 -145.259667659933 -146.733960476241 -149.665655167662 -152.794838693264 -155.104789381943 -156.910449687937 -158.891772765451 -161.810606372973 -165.000310144684 -167.614421407665 -171.850985541845 -173.13103176381 -175.329533326518 -178.268956338288 -180.99327082569 -182.786039771967 -183.934193256924 -186.448739062206 -189.461450401787 -192.079848399746 -194.175846336353 -195.64740214193 -199.059841149218 -201.402441175123 -202.530649850473 -204.958145410665 -209.212408694496 -212.045998765762 -214.00710985769 -215.13216774661 -217.401822388457 -222.389951536507 -225.12714042985 -227.402444446205 -229.076749667584 -230.840480591815 -233.402124312052 -236.617584966835 -239.145380548049 -240.403257832624 -242.373595675318 -244.363068874557 -247.33863941228 -254.856088750285 -257.357756954287 -259.084758921287 -261.786170375322 -264.950926723189 -1.29497905396001 -7.43449640281325 -10.0679375117906 -16.1227926327937 -19.4855109232501 -21.1957834023046 -24.4517990778476 -26.3081861052697 -28.4999443983469 -31.3082164995619 -35.4574522530566 -38.3012429015881 -41.3318388663575 -42.9254195843131 -45.6968466566266 -49.0370555779062 -52.9634620969904 -55.4411370831328 -57.1696895281108 -59.4331185767167 -61.9287163068433 -65.3047551951265 -67.6056536383339 -68.9027142417392 -70.6091316441776 -73.5423558656939 -76.1123233245414 -79.3048908061082 -80.9339182152082 -82.6149397848112 -85.1061004812162 -88.2971397451576 -91.1496955640077 -93.5024283340412 -94.6474714118686 -97.4983389954689 -98.9510836706692 -100.463269091364 -103.267476825161 -106.251156254481 -108.677857640058 -110.498815839987 -112.308869756898 -114.537022945579 -120.423857450931 -123.128190754828 -125.4288951787 -127.087762936972 -129.959690555805 -134.035650987685 -137.659692790292 -143.844429218963 -145.094851082998 -146.565365057788 -149.498301751549 -152.637506478955 -154.956928367979 -156.766185425361 -158.747985900902 -161.652039329348 -164.84093886285 -167.469170229761 -171.715698764261 -172.99745133773 -175.197007218502 -178.165277534239 -180.892735253915 -182.683733993664 -183.831875422284 -186.348498208329 -189.347374375873 -191.959932053101 -194.062687981988 -195.537184995208 -198.956858277207 -201.300570630189 -202.42597758016 -204.856622561913 -209.149785632526 -211.99001283845 -213.952516497289 -215.079314401929 -217.348559475205 -222.410774804376 -225.155388771543 -227.418747753012 -229.089201275411 -230.845378375248 -233.403579543831 -236.619939230881 -239.150237236452 -240.412098071889 -242.385726611546 -244.380458707849 -247.349075831947 -254.921676099267 -257.423822991177 -259.151446266378 -261.865454176795 -265.050239416774 -1.2945040435614 -7.45488411141855 -10.1072849991348 -16.1346164273687 -19.4948595037779 -21.201528181942 -24.4855438282553 -26.3385765518636 -28.5272763500428 -31.3254100177597 -35.5172925085348 -38.3655454043414 -41.4091761354638 -43.0020453857437 -45.7898316528786 -49.1369255165343 -53.0428044459483 -55.5149680901107 -57.2336594903532 -59.4812557059906 -61.9721761403044 -65.3499039764355 -67.6435169473005 -68.9403756027284 -70.648685557262 -73.5832827392296 -76.1865088735383 -79.3862248235226 -81.0046364235735 -82.6862551930278 -85.1698197473821 -88.3481755592619 -91.197231957913 -93.5446184262168 -94.6916913663507 -97.5455796384196 -99.0021147824118 -100.514939602465 -103.309560646072 -106.281281362327 -108.703150606784 -110.526377777128 -112.332232774746 -114.551983142975 -120.421312530543 -123.132078420142 -125.439245163893 -127.091837738854 -129.946260998049 -134.034604363043 -137.679247104036 -143.883879613856 -145.135207652366 -146.608386186242 -149.545518301712 -152.676078979212 -154.991590718778 -156.796154358331 -158.784721349874 -161.691636393929 -164.890965051372 -167.515384299186 -171.761996565917 -173.042513730619 -175.249697066734 -178.204742939769 -180.924311659742 -182.71238355902 -183.860305350854 -186.378161339716 -189.374778143247 -192.001931541517 -194.101918928667 -195.576715043352 -198.982818295199 -201.329047074768 -202.459279509473 -204.891701264284 -209.15477200401 -211.983987861466 -213.946175312232 -215.07506053118 -217.356658895028 -222.434937461866 -225.177710933914 -227.455958272268 -229.124669786144 -230.883125217915 -233.463250916386 -236.694883468424 -239.220216554152 -240.479302397078 -242.443110896081 -244.440744513092 -247.428747115148 -254.965361423767 -257.46474942998 -259.196337022122 -261.895358486564 -265.058473641669 -1.29530230471255 -7.44759326179169 -10.0480248204271 -16.0880518756196 -19.4536576407284 -21.1615324864324 -24.4158324989861 -26.274484707268 -28.4654987753559 -31.2547456192929 -35.4175241767998 -38.2654699628888 -41.3082673588022 -42.900934512568 -45.6890216738788 -48.9870609312228 -52.9070218761235 -55.3925433449077 -57.1071767201965 -59.3652485931129 -61.8564024062943 -65.2065441976543 -67.5021709482938 -68.7998954868568 -70.5017741620831 -73.4422690122458 -76.0259952909012 -79.2108782455507 -80.8424628880331 -82.5152398169976 -85.0037936827238 -88.1904789752877 -91.0421626948197 -93.3959290874888 -94.5399505396711 -97.3936028679693 -98.8380045991996 -100.350864629946 -103.168223147918 -106.153582086304 -108.577854132684 -110.404500255077 -112.205619426615 -114.435668605449 -120.29844330958 -123.005473763732 -125.30870349745 -126.962140146048 -129.833738584097 -133.919214254112 -137.532807999743 -143.747341902361 -145.002162654898 -146.476302566267 -149.402075260995 -152.520919675947 -154.836899293475 -156.646285856741 -158.62905716158 -161.547775202656 -164.739797092964 -167.355551383196 -171.599825573241 -172.880145378484 -175.087181025654 -178.049341862319 -180.760453720076 -182.552295028315 -183.698970676507 -186.208834176016 -189.203434945851 -191.824585327013 -193.922679273722 -195.395444052441 -198.817504012579 -201.175058206945 -202.305688967834 -204.731820275281 -209.011481825503 -211.845386449425 -213.796964322193 -214.926296349549 -217.202844098979 -222.197288885548 -224.934291847766 -227.212110146939 -228.883591728309 -230.644275060255 -233.208806829466 -236.420378617137 -238.953099118469 -240.210377879227 -242.17152262601 -244.161316377397 -247.135168223522 -254.68698486455 -257.184099884591 -258.915340689201 -261.627829969024 -264.802211088379 -1.29562231923427 -7.45409191438507 -10.1114258955178 -16.0986995815521 -19.4805901673135 -21.1867698460869 -24.4346642327325 -26.2894804316412 -28.4731302654358 -31.2728837567903 -35.4514582360893 -38.3035094796671 -41.3348713583645 -42.9264886049402 -45.7045733446835 -49.0262810025369 -52.948271576605 -55.4277815389382 -57.154715780123 -59.413501633413 -61.8960342086938 -65.270099393547 -67.569390370854 -68.8649490551648 -70.5707159987944 -73.4958266101686 -76.0684142012266 -79.2593515755103 -80.8836539030159 -82.5638562953775 -85.0596642760543 -88.271131561224 -91.123777931786 -93.4696451761837 -94.6141402397814 -97.4698014742848 -98.9293200375936 -100.444598312081 -103.260074750586 -106.226515899921 -108.645609348931 -110.464711374732 -112.272341728688 -114.490759801999 -120.408475609378 -123.119755849351 -125.422634474792 -127.07515220085 -129.928996843527 -134.028227009296 -137.647874639184 -143.895781495661 -145.145270189975 -146.628166005668 -149.548415919647 -152.688135392203 -155.011925369713 -156.816857817652 -158.798345885456 -161.695117920869 -164.884145665787 -167.503453465953 -171.746695693831 -173.027279502315 -175.221642547828 -178.182689952374 -180.906951261241 -182.700739983521 -183.848548281525 -186.361908580542 -189.359171258177 -191.983838822424 -194.08675890377 -195.559738741912 -198.953164066608 -201.304421122867 -202.432216485392 -204.859384842485 -209.197851747705 -212.028340261836 -213.995877443682 -215.122557763096 -217.402271532754 -222.393616132285 -225.134666263965 -227.401899342075 -229.073964447796 -230.829076641042 -233.398279779622 -236.619699039288 -239.145110375195 -240.406356596494 -242.375111799788 -244.366978588942 -247.320966861452 -254.745505304643 -257.255038594571 -258.988004955572 -261.700120054605 -264.865215215101 -1.29476572872351 -7.4285866900774 -10.0527339170558 -16.1614969131557 -19.520742167818 -21.2308351951789 -24.4783185305265 -26.3320834273298 -28.5251634347278 -31.3158482136374 -35.4446383702473 -38.304675814708 -41.3505924447157 -42.9445339845892 -45.7337546118758 -49.0706799348379 -52.9828198084147 -55.4626596327804 -57.1772730077114 -59.4397085071047 -61.9434646498745 -65.306767528869 -67.607584653777 -68.9037611096058 -70.6070060414393 -73.5390186833134 -76.1092513387383 -79.2712786824529 -80.8796718425704 -82.5526856662091 -85.0428101880451 -88.2359551208274 -91.0901019668406 -93.4389004054244 -94.5830474735482 -97.4338418351135 -98.8881649027027 -100.409432152867 -103.224525521083 -106.209848767354 -108.638184596838 -110.455946844394 -112.26410582157 -114.492667575423 -120.473922056908 -123.185802608753 -125.48056189179 -127.134263232396 -129.999976637639 -134.054816784566 -137.681264739407 -143.949402229388 -145.198103901833 -146.669750683934 -149.608030062515 -152.748687130323 -155.071992801498 -156.879794981396 -158.855340812171 -161.776114360089 -164.968578710895 -167.594155541929 -171.839275962182 -173.11955088785 -175.311856475775 -178.266577204875 -180.977021625252 -182.772197678966 -183.922067859353 -186.443058128017 -189.441258899315 -192.067557744982 -194.168129706881 -195.636776987739 -199.06041355929 -201.408721073405 -202.53569698902 -204.96641996638 -209.246093160074 -212.083455337975 -214.046703646993 -215.17492948665 -217.458113630268 -222.52351023902 -225.258548539245 -227.538325081887 -229.209006567741 -230.96513502506 -233.531279708096 -236.730848405269 -239.262868653063 -240.519481091352 -242.4914169772 -244.48466182815 -247.449393978647 -254.98351558436 -257.497079002247 -259.230831081319 -261.947446035557 -265.125131402411 -1.2954821350535 -7.4524270654111 -10.1059726498246 -16.1582813653997 -19.5062586673927 -21.2148056630211 -24.499776554723 -26.3478927314818 -28.533971801935 -31.3332470260403 -35.4711446819991 -38.3213821911921 -41.3253113006874 -42.9166335976661 -45.6882468112576 -49.000450571019 -52.9444393593451 -55.421910068944 -57.1409237859146 -59.4041381700361 -61.9055194648201 -65.2517302889917 -67.5598444227415 -68.8588976362694 -70.5638172649438 -73.5088775624512 -76.0884625862229 -79.2866688630136 -80.9027653072133 -82.5782212130499 -85.0654669004682 -88.2562167737219 -91.0824565825203 -93.4354410240143 -94.579309888766 -97.4301949018837 -98.888051777051 -100.398379976467 -103.209245542318 -106.196198837451 -108.621560357914 -110.443071790307 -112.250363031207 -114.476609010934 -120.364535082805 -123.07770942014 -125.377566956829 -127.032339748499 -129.900821706985 -133.98055704797 -137.610859826775 -143.840234362535 -145.090438613968 -146.559469876821 -149.495012664613 -152.607915090356 -154.922645869593 -156.728449307742 -158.706825397873 -161.626553686762 -164.813471345003 -167.430263225207 -171.688340953504 -172.969833790453 -175.174378332204 -178.137795310045 -180.866709485114 -182.661685899196 -183.810283263285 -186.329608352026 -189.324269528845 -191.957632849752 -194.054074957349 -195.525281405605 -198.920048361367 -201.277621987253 -202.407558943439 -204.838040204767 -209.11317247816 -211.948980646135 -213.906556590895 -215.035500022523 -217.302524344927 -222.353191439951 -225.105909545961 -227.371422843686 -229.043555503929 -230.796966055135 -233.366984757624 -236.580389670623 -239.10876920145 -240.364727070701 -242.332680096234 -244.322233085505 -247.284224075462 -254.816223446313 -257.328330264293 -259.054993937169 -261.760959918444 -264.920476618308 -1.29505058011161 -7.41499728287373 -10.0525666327396 -16.0270115363479 -19.3931414695847 -21.0996749386989 -24.3536618861103 -26.1935085280937 -28.3913103924441 -31.1913844435209 -35.3480458437585 -38.20710001606 -41.2364753515944 -42.8311820674729 -45.6096060634749 -48.9396223599775 -52.8495486557484 -55.3251543727488 -57.046831720595 -59.2984044880764 -61.7991476076207 -65.1683945639577 -67.4589816577428 -68.7586065057811 -70.4630682710303 -73.3993745083815 -75.9815688505037 -79.1500122221571 -80.7834375825329 -82.4625525277757 -84.9488883429266 -88.1467629671131 -90.9859536646828 -93.3287881660521 -94.4745246081429 -97.3347854527308 -98.7905701473364 -100.298755937798 -103.110949271101 -106.092735003558 -108.508320650189 -110.329333840341 -112.13396595586 -114.357130742508 -120.140889912212 -122.849088217894 -125.153494712416 -126.805825824617 -129.680006861066 -133.752253119983 -137.37487914292 -143.582306116498 -144.831701719465 -146.297256772033 -149.214485399257 -152.344752402699 -154.662263904685 -156.470887474904 -158.45494092116 -161.355965615161 -164.544664105996 -167.15913694488 -171.413691168805 -172.693865275324 -174.891738886721 -177.847120641855 -180.564180242683 -182.361343207207 -183.506891250925 -186.015486876265 -189.02698457712 -191.656827939239 -193.755259284735 -195.22166293316 -198.657260514201 -201.011289106357 -202.143044387258 -204.570151829033 -208.85302423903 -211.690243695028 -213.643169920123 -214.769815250725 -217.03680128023 -222.098702288596 -224.843966779855 -227.117599317898 -228.789794254238 -230.545228665451 -233.118456894053 -236.31915721644 -238.86003304868 -240.120776037824 -242.088150251119 -244.089517960242 -247.053619672723 -254.621503119909 -257.132815426551 -258.863165095799 -261.578568507259 -264.745269871303 -1.29567053896577 -7.43865247960963 -10.0652204907036 -16.1224766755058 -19.476062064375 -21.1891626998605 -24.4691392380881 -26.3209393528012 -28.5122292693994 -31.3145056578155 -35.4758938747984 -38.3136546360566 -41.3528248857672 -42.9468835096775 -45.729881704135 -49.0662883746822 -52.9788679372027 -55.4545775050193 -57.1731962095316 -59.4320633401502 -61.9236541684406 -65.2630922983516 -67.5589351190453 -68.8540346316636 -70.554904046753 -73.4920317373593 -76.0495817852853 -79.2191257406196 -80.8360206185043 -82.5161147920511 -85.0114375684625 -88.1952343069518 -91.0504814376521 -93.3856133071102 -94.5306234173948 -97.38946095721 -98.8464500855878 -100.360674881959 -103.166358973227 -106.126610895572 -108.540944985151 -110.365364639768 -112.169068618472 -114.392531130667 -120.239921362515 -122.948275913842 -125.245315658935 -126.901248843247 -129.773163492117 -133.874102201202 -137.493904695399 -143.653446534301 -144.904753178068 -146.385939431179 -149.3172699433 -152.44400218782 -154.763043607681 -156.568742382157 -158.558926463343 -161.465975416467 -164.651021878496 -167.276095209742 -171.49609618959 -172.775269800244 -174.968844994872 -177.916858917257 -180.643056228477 -182.433037981092 -183.58061319822 -186.083365850808 -189.072212229679 -191.697460894159 -193.796291501917 -195.271350238465 -198.689507556469 -201.042972144786 -202.17213613726 -204.5970946028 -208.876244255367 -211.715920637713 -213.675714482496 -214.800810303117 -217.073888556819 -222.068765840296 -224.802763494322 -227.082128377147 -228.752974055742 -230.516585752015 -233.074652311616 -236.293829886303 -238.814357358039 -240.075415548162 -242.041479331118 -244.044663984516 -247.01548987663 -254.533767862567 -257.037268028685 -258.770157821659 -261.489106539339 -264.662056861603 -1.2953595947357 -7.45777749397731 -10.0691190813871 -16.1899598595086 -19.5705756116381 -21.2799502011694 -24.5502679044085 -26.4064040330094 -28.6006210430097 -31.4049966179688 -35.5421124118285 -38.3916274104266 -41.4315552411836 -43.0276114780302 -45.8120668222337 -49.1523180014675 -53.0859622248861 -55.5519053288839 -57.2639884708318 -59.5188350420461 -62.0096610788381 -65.3919616818273 -67.6922072105703 -68.9900481572202 -70.6964204811242 -73.6468591347171 -76.2388529636958 -79.4043895747318 -81.0297882753507 -82.7050855429921 -85.1844101910126 -88.3978250862577 -91.253906895131 -93.6159731311854 -94.7615946279095 -97.6137984851094 -99.0729049373033 -100.580778170081 -103.38741983103 -106.376610648727 -108.800803602888 -110.624686954653 -112.429151250344 -114.658244012144 -120.561393305045 -123.276896543825 -125.574960477942 -127.230533067839 -130.099687523385 -134.168268244644 -137.796252985423 -144.056458499628 -145.306047740823 -146.774246513863 -149.707964460039 -152.833181600756 -155.151756200873 -156.957910964971 -158.937277810123 -161.848716140622 -165.020314188807 -167.647784137497 -171.915071351817 -173.195108074097 -175.390823242495 -178.326554697461 -181.049605466476 -182.853624578416 -184.002031997367 -186.51891268873 -189.521996849369 -192.150083092611 -194.253615795945 -195.724245532252 -199.143785217802 -201.490767791561 -202.623647443614 -205.04737087158 -209.335359141229 -212.171537305477 -214.130836381499 -215.259480242153 -217.541254794319 -222.616022072446 -225.36388278545 -227.638175584091 -229.312725400489 -231.075940905634 -233.63987121784 -236.856332335763 -239.394650453146 -240.651014792295 -242.622117735074 -244.617254719429 -247.579821473728 -255.068075906254 -257.579705096446 -259.310584325642 -262.020057707032 -265.193568849858 -1.29466456893759 -7.46698101191191 -10.0881812083944 -16.1628247138789 -19.5181528592392 -21.2258789124949 -24.490789631761 -26.3395237237487 -28.5228941984855 -31.3216884008406 -35.458139434753 -38.3013149925978 -41.3350123173109 -42.9327418409271 -45.7166953795482 -49.0068882257673 -52.9502516053046 -55.4330959359884 -57.1504542034307 -59.398547343295 -61.8995303912698 -65.2639975149309 -67.5517224427121 -68.8509493434231 -70.5582682368503 -73.4922686829427 -76.0535541236676 -79.2339508123272 -80.8480548163795 -82.5325785509857 -85.0246892323212 -88.2115842132903 -91.0541768067927 -93.4147837991862 -94.5581847119953 -97.4003300620853 -98.8493359398593 -100.356032253611 -103.164819324991 -106.141549779166 -108.568511088298 -110.38915556232 -112.196410760658 -114.424668190916 -120.341987067228 -123.043916857107 -125.339176301614 -126.996416533745 -129.863571454336 -133.921325605872 -137.550245818624 -143.776624750272 -145.025193848951 -146.495068655777 -149.42399041277 -152.556966698333 -154.877545130084 -156.680715079691 -158.659131533882 -161.564780517984 -164.755094780786 -167.380742676628 -171.620756995441 -172.901506205151 -175.102943462996 -178.060683951029 -180.780232102523 -182.570585919037 -183.717822790286 -186.232432363028 -189.208070873587 -191.833435197738 -193.930595205176 -195.404951819794 -198.820213722729 -201.174089158537 -202.303290027556 -204.724960126571 -209.019449241127 -211.859906179976 -213.807120615703 -214.936464281092 -217.211147838749 -222.258891193249 -225.017910294013 -227.296014603939 -228.966169932689 -230.727060735306 -233.287887892231 -236.492425935556 -239.027474815019 -240.283905187129 -242.249349381738 -244.248127108757 -247.209623932024 -254.553298370755 -257.073558524792 -258.809855104276 -261.537462698893 -264.708235236747 -1.29541669983 -7.45635205265045 -10.0804666138654 -16.0613914991165 -19.4441149197807 -21.1542115846788 -24.4140161807702 -26.2759495201652 -28.4640296926438 -31.2495642733733 -35.395952621509 -38.2424273317022 -41.2667777736767 -42.8609412723994 -45.638319766847 -48.9588509650437 -52.8714746067876 -55.3462022037566 -57.0734448581455 -59.317376868452 -61.8144038849411 -65.1652494392378 -67.4723845344986 -68.7698657941564 -70.4748896013727 -73.4121845319913 -75.987495071315 -79.1593289022712 -80.7896864287114 -82.4661827588964 -84.9672933144404 -88.1789993427753 -91.0272403522925 -93.3834756310678 -94.5264068565839 -97.3933010803632 -98.848461653543 -100.360112971159 -103.17529782696 -106.133483421306 -108.563251123347 -110.382289128665 -112.187673326536 -114.421392304378 -120.351498216 -123.058064156947 -125.35107399993 -127.007472566019 -129.865136377221 -133.966179707127 -137.57584136542 -143.891831896855 -145.144047329101 -146.619024082779 -149.546647364283 -152.650859051062 -154.966716618846 -156.772921340978 -158.752546881274 -161.655222425546 -164.835018347534 -167.466779382924 -171.703803496352 -172.984223105374 -175.185384593797 -178.140160932589 -180.862077072928 -182.654994199023 -183.802520041838 -186.328706004864 -189.325382917587 -191.949434496672 -194.047242045592 -195.519231960293 -198.928660572609 -201.278198825853 -202.403097548604 -204.826291826165 -209.10251775146 -211.938705007891 -213.904316520832 -215.036731034231 -217.311450931741 -222.316470143045 -225.0471820797 -227.318631701215 -228.991570878608 -230.749721204591 -233.306996745128 -236.512656342466 -239.048713476563 -240.309720424934 -242.279820284497 -244.274682985754 -247.250366051507 -255.040241850518 -257.55001484475 -259.280367342814 -261.992039072525 -265.156989226326 -1.29619424365273 -7.44451516973502 -10.0639630838001 -16.1925903096111 -19.5438860444274 -21.2528754209944 -24.5046849123511 -26.3525570416514 -28.5434481628193 -31.3431727804539 -35.4776061900548 -38.3252598756244 -41.3628707594666 -42.9572305711684 -45.7401534596774 -49.0579318357784 -52.9705229326211 -55.452041774263 -57.1659098635219 -59.4246357163305 -61.9157262065486 -65.2605332050502 -67.5660641110528 -68.8640445913813 -70.564212414991 -73.4917971469394 -76.0409930022305 -79.2358093685049 -80.8473234885727 -82.527349094154 -85.0124122115833 -88.2092399727807 -91.0529696508106 -93.3969042475876 -94.5429881491405 -97.3886663114614 -98.8399964764568 -100.347102562894 -103.150320190459 -106.118686042639 -108.556400296791 -110.379415821521 -112.183929833519 -114.410395886197 -120.268898238918 -122.981534464266 -125.282707775339 -126.940009573888 -129.813458143525 -133.885856492235 -137.507125090517 -143.793439199141 -145.046058270572 -146.520144640391 -149.455325137418 -152.596430132322 -154.904710777662 -156.708732213328 -158.691802005226 -161.601971873319 -164.800342655857 -167.420460279091 -171.638358476407 -172.91717870387 -175.109635981949 -178.071108517333 -180.801062914339 -182.599226829927 -183.746852094701 -186.255433313439 -189.258867783764 -191.87467008344 -193.974517281145 -195.445419906991 -198.848140433113 -201.206269747206 -202.33222956059 -204.749080663678 -209.053821302041 -211.879972987252 -213.851381974575 -214.980492033906 -217.255463936653 -222.29822978802 -225.044174124649 -227.323453721703 -228.994499381745 -230.751747419448 -233.315657123388 -236.548093124697 -239.083473335156 -240.342303806157 -242.305353664817 -244.295517862453 -247.255764316455 -254.828016740163 -257.342632702956 -259.071431102318 -261.795273797706 -264.968769634032 -1.29496848905133 -7.45684193744677 -10.0896389649698 -16.0866407156688 -19.4533073405894 -21.1606727924192 -24.446475185494 -26.2929809697652 -28.4841251449858 -31.2943657308622 -35.4320335442099 -38.2804563937689 -41.3080510714499 -42.8993958364428 -45.6656121547377 -48.9811755512589 -52.910213424647 -55.3882492774237 -57.1084748131865 -59.3608820384023 -61.8665295802513 -65.2399613022707 -67.546842263524 -68.8419441311073 -70.542381949475 -73.4853500072647 -76.0522000059963 -79.2123050613675 -80.8155147783575 -82.4919247938517 -84.9711061253009 -88.1750432437266 -91.0315948819872 -93.3899456097116 -94.5352670687699 -97.3763238437822 -98.8295257353705 -100.343477958393 -103.147030271914 -106.128515209876 -108.556359249277 -110.386440365574 -112.191039391752 -114.417333420874 -120.321718276697 -123.0340531977 -125.34088893015 -126.995455201929 -129.851166460268 -133.938755292155 -137.569717274564 -143.764835597167 -145.014498650568 -146.485534537627 -149.417782844875 -152.540351474995 -154.858361772667 -156.65726110035 -158.636071212708 -161.547650647421 -164.73951238698 -167.360918245199 -171.622026181328 -172.901228136758 -175.095005049217 -178.048002890772 -180.761828108187 -182.554987408825 -183.705109025224 -186.217880652987 -189.18882456774 -191.822023376295 -193.917671102859 -195.38960490968 -198.800313154553 -201.150173819579 -202.281497303128 -204.721488213286 -209.002399229607 -211.828029143438 -213.78961331669 -214.916193020572 -217.191007721212 -222.213584403495 -224.950641676181 -227.231187577437 -228.901911813904 -230.655124911687 -233.212219060621 -236.432090364546 -238.964322941223 -240.219339815075 -242.190740443824 -244.17811506362 -247.155639339592 -254.675874141635 -257.184877501015 -258.918578527228 -261.644722790596 -264.81715538842 -1.29447274360777 -7.44178407037278 -10.0649012703476 -16.1677184443901 -19.513140798231 -21.2220235846464 -24.468927719773 -26.317791305941 -28.5058038185526 -31.2968241028634 -35.4551818865175 -38.2921526112371 -41.3242638445975 -42.9171096906811 -45.7001998968762 -49.0120049331639 -52.9255602575529 -55.4020256360874 -57.1228137810967 -59.3788415509874 -61.8851563958149 -65.2407644727831 -67.5328798504057 -68.8300904862144 -70.5318597823801 -73.4719817450565 -76.061354397878 -79.2282803169524 -80.8621075325757 -82.5464096313343 -85.0336781969435 -88.245369351953 -91.099453952584 -93.4523392054838 -94.5957690565646 -97.4592412152565 -98.9213577814815 -100.432285303855 -103.253738354923 -106.240009870207 -108.657995404814 -110.47739149093 -112.28420207772 -114.509980258181 -120.429240637449 -123.135849638952 -125.451645126275 -127.105283955629 -129.980037393447 -134.046426256976 -137.67538063133 -143.924852384254 -145.176983893596 -146.656214534464 -149.587938364337 -152.717581754413 -155.031958438281 -156.836231391155 -158.811157573416 -161.713244662088 -164.911334119539 -167.543923461445 -171.8078843151 -173.088547904697 -175.294245866127 -178.265318883777 -180.995393624987 -182.785317871455 -183.931938882838 -186.448596835647 -189.441777453193 -192.064709123979 -194.164498034287 -195.637833219518 -199.051571062777 -201.408360587884 -202.538633229524 -204.961684530663 -209.234950068009 -212.070093147978 -214.025121803716 -215.150178642226 -217.433119689744 -222.49551535586 -225.237553585756 -227.505479711236 -229.176709598074 -230.932733951049 -233.509496563682 -236.724390756874 -239.269238305663 -240.526435246668 -242.496223575777 -244.48861054591 -247.459393048764 -255.140186311012 -257.643238375654 -259.371933419132 -262.088932217274 -265.25991561173 -1.29527499132151 -7.44171680630516 -10.07821097167 -16.1506695833809 -19.5067941894701 -21.2142608267647 -24.4826805180116 -26.3361275483533 -28.5275045695178 -31.3415453587363 -35.493450715087 -38.3307468000032 -41.3738744317219 -42.9681718375235 -45.7442577905754 -49.0883013744089 -53.0030353601952 -55.4828237083292 -57.2109502485365 -59.4705914328121 -61.9734734363956 -65.3406921658713 -67.6357090089852 -68.9334899890261 -70.6364173068573 -73.5623178156549 -76.1583299324766 -79.3466403634937 -80.9584195257822 -82.6370401878191 -85.1295127024453 -88.3286550370092 -91.1851234857241 -93.5470025473008 -94.6927993470949 -97.5492164456145 -98.9958388911525 -100.51081432657 -103.321194073687 -106.304721536605 -108.735196263447 -110.558039362574 -112.368127484043 -114.595576638095 -120.48275201371 -123.204045536938 -125.502986257748 -127.163281681291 -130.032939110042 -134.134662674138 -137.761854891039 -144.03841552641 -145.289235641342 -146.762249678504 -149.686231176671 -152.821319368227 -155.132967997422 -156.937511083619 -158.918155502652 -161.819378876951 -165.007350872108 -167.626182707244 -171.874092835196 -173.155139373877 -175.3562508759 -178.315755013425 -181.025424544917 -182.814344609974 -183.962311047458 -186.477579600584 -189.46480962987 -192.08169108174 -194.188656118669 -195.66064862391 -199.077321253782 -201.429794980558 -202.560846140979 -204.984856199301 -209.256017305237 -212.08321691131 -214.041306503151 -215.169219885078 -217.438237703151 -222.485364012091 -225.221292483913 -227.497151887723 -229.169256012575 -230.923189033342 -233.508861568547 -236.717073594291 -239.246349759806 -240.506609115049 -242.463761936018 -244.458454667853 -247.422487092583 -254.94592169138 -257.46858380301 -259.201648246046 -261.915606802488 -265.076007880602 -1.29544889180412 -7.44256338598117 -10.06647029896 -16.1720785718202 -19.5282959235144 -21.2365933799558 -24.4943406744396 -26.3457012759964 -28.5290642759651 -31.3291146269624 -35.4564500087578 -38.3063679430863 -41.3328579946994 -42.9267336884876 -45.6983802264538 -49.0031317962285 -52.9205519963943 -55.3924350745309 -57.1128513316041 -59.3724835672106 -61.8707460437123 -65.2205930628477 -67.5154960588791 -68.8127497215146 -70.5228927164143 -73.4489426240639 -76.0291650339527 -79.2013870075894 -80.8248887738634 -82.5004167512105 -84.9771154705922 -88.1858588833912 -91.0431686565898 -93.3951273366609 -94.5407940214291 -97.3920121905518 -98.8396994813203 -100.350468776431 -103.164863658953 -106.123868241112 -108.545368312578 -110.366508612623 -112.170497005269 -114.40245163669 -120.318546902091 -123.0159563044 -125.316562671554 -126.973300548279 -129.852010012905 -133.915035183501 -137.546300728331 -143.729825452671 -144.980719784391 -146.45211041613 -149.371915790339 -152.502742889235 -154.813762973267 -156.615029953576 -158.59975640446 -161.500442046097 -164.686571551688 -167.313590966537 -171.551134731337 -172.83243936378 -175.030639284621 -177.99710892917 -180.720918884707 -182.512158493129 -183.659214200617 -186.176332146266 -189.173235383188 -191.789591215677 -193.891654885046 -195.363683640533 -198.764067926799 -201.112733590739 -202.241652919169 -204.676043653762 -208.952518638871 -211.787237323994 -213.748563820952 -214.876584859923 -217.162981571796 -222.217492375937 -224.96508270441 -227.245072398345 -228.914235859552 -230.669184020704 -233.244182463698 -236.454587330081 -238.987335402297 -240.245848962615 -242.211148543588 -244.207410423932 -247.172579035582 -254.760968020068 -257.267167459221 -258.995426839477 -261.705149679655 -264.873727819654 -1.29584873954534 -7.46058513768074 -10.0949213591347 -16.1224219143268 -19.4802133048676 -21.1920913876974 -24.465762702525 -26.3111924267222 -28.4984239494413 -31.2914164078895 -35.3966844923281 -38.2388870016388 -41.2867155140655 -42.8804845237854 -45.6618015202651 -48.9849407074096 -52.924388338895 -55.4094329031142 -57.129063444089 -59.3886803576434 -61.8873208276704 -65.2535371016475 -67.5481119376321 -68.8461970330568 -70.5416109324712 -73.473514161941 -76.0540425614416 -79.2425250429634 -80.8527527494759 -82.5299540026498 -85.0302834503594 -88.2327003015685 -91.0781672500001 -93.4368300932159 -94.5794210798402 -97.4340284074943 -98.8822402953129 -100.39889869431 -103.20877038132 -106.207307572209 -108.635199793496 -110.451399612799 -112.256887106181 -114.480659342136 -120.423073082608 -123.129293209247 -125.429774175753 -127.091542457409 -129.972594146751 -134.05610864076 -137.680543001486 -143.96761748938 -145.215782141171 -146.691095064157 -149.623261675066 -152.761793094981 -155.079486746428 -156.887636853691 -158.872596805762 -161.772135937219 -164.95913584104 -167.581543571655 -171.835135158284 -173.115834568445 -175.315912956496 -178.280863645104 -181.009670850591 -182.809182299886 -183.956222816728 -186.462434076356 -189.464507905842 -192.084994089437 -194.175306065578 -195.646656151743 -199.070470993716 -201.420500185991 -202.547188997225 -204.973454161336 -209.242853753819 -212.082342353031 -214.046250721335 -215.173937822366 -217.447435117209 -222.451005291014 -225.202678344638 -227.476706929687 -229.149086383231 -230.905128767195 -233.462965763254 -236.677941964752 -239.208924715612 -240.468096666987 -242.435367891421 -244.430284318459 -247.392965409554 -254.849526744339 -257.359652330465 -259.092679728404 -261.79400891775 -264.952741650632 -1.2960248573867 -7.4552250361869 -10.0822731447761 -16.1110926469542 -19.4700484546327 -21.1776723489263 -24.4332191820534 -26.2860881243902 -28.473006758706 -31.2633319373141 -35.4300489020508 -38.2807064525053 -41.3193172897815 -42.9122599804431 -45.6942635225181 -49.0281947440749 -52.9542234825144 -55.4197170952226 -57.1441552640642 -59.4061165121316 -61.9086949543544 -65.2705992292012 -67.5655920728032 -68.862697789362 -70.5684153695684 -73.4921040384273 -76.0811617980394 -79.274678270921 -80.901891821103 -82.5779605334817 -85.0796989300178 -88.2561303155598 -91.099806400872 -93.4476094164932 -94.5928469638895 -97.4514552997994 -98.8923690733939 -100.410165583006 -103.221382166055 -106.205894260721 -108.630769920165 -110.450244414114 -112.254179291863 -114.484227613279 -120.377679828096 -123.102396657482 -125.402572002608 -127.057185619725 -129.923301234496 -133.993760774949 -137.630415469025 -143.79737596924 -145.044585502153 -146.521589311642 -149.459357072095 -152.604701232719 -154.916115021353 -156.725818199231 -158.707903652424 -161.618537402604 -164.791788112638 -167.423139686355 -171.642611517075 -172.923194593858 -175.126362892131 -178.077953985882 -180.80364113146 -182.595523988892 -183.743859822105 -186.257318956378 -189.255659374163 -191.879543957201 -193.97529093429 -195.445284355645 -198.853202649816 -201.198206672385 -202.329324648523 -204.753568968681 -209.004271227883 -211.844436009349 -213.801179019482 -214.928640155853 -217.201667175646 -222.249063059832 -224.990072665248 -227.262891710387 -228.931726314946 -230.687994657971 -233.253929344534 -236.467297380241 -239.005407412121 -240.263942079499 -242.23469567005 -244.224960723368 -247.18404313204 -254.828692253519 -257.340826331045 -259.06935066778 -261.791854733859 -264.953635121562 -1.29489469589198 -7.43252675459807 -10.0655819064861 -16.1434344439308 -19.4998432493266 -21.2086556449832 -24.4661092172541 -26.3146259400136 -28.5020931067826 -31.3143899358457 -35.452589806292 -38.2950760457659 -41.3344183065664 -42.9273086949711 -45.6951075932413 -49.0279267248176 -52.9543374231795 -55.4270286180952 -57.1480337432238 -59.408386706405 -61.8993396850033 -65.2712909270166 -67.5594932389563 -68.8559261931505 -70.5653346566122 -73.4950825828911 -76.076258864915 -79.2635753851754 -80.8856216314248 -82.5669389097698 -85.0549387369709 -88.236713102345 -91.0686263188519 -93.4102988295325 -94.5563458205745 -97.414898125435 -98.8634628822593 -100.377247988182 -103.192567731672 -106.163315516104 -108.588274521633 -110.412417900012 -112.219212588293 -114.441593166616 -120.422681530373 -123.147144381472 -125.441914527048 -127.097343847264 -129.975324849264 -134.06814286275 -137.691200865356 -143.911889405492 -145.159823530184 -146.634417089899 -149.553219806631 -152.670157721458 -154.982923217558 -156.783908310567 -158.770371980607 -161.676410038112 -164.851970518419 -167.465287408641 -171.700641500826 -172.980778776773 -175.182816314008 -178.143824271743 -180.863481727522 -182.660737260136 -183.808662144482 -186.317879497491 -189.316236331718 -191.933600825476 -194.039076437892 -195.511520594652 -198.935095167177 -201.280841150317 -202.410800146817 -204.831429887836 -209.111828271059 -211.949739320058 -213.916519454914 -215.044683005274 -217.317774427359 -222.357718975812 -225.114941181833 -227.38979742043 -229.059679555244 -230.820838914334 -233.379949525625 -236.582424930526 -239.109647940656 -240.365512303106 -242.336774854861 -244.341490539514 -247.302152519244 -254.982637350733 -257.486061217442 -259.21930850869 -261.936003372538 -265.105049262031 -1.29531355875876 -7.44422665459379 -10.0655653602976 -16.1722017519494 -19.5286698933987 -21.239118123379 -24.5003756434812 -26.3495703038014 -28.5376490167783 -31.3368680462106 -35.4677210590534 -38.307644365122 -41.3439557567869 -42.9383623039709 -45.7074207491041 -49.023478243436 -52.9606759558299 -55.4363172956319 -57.1559968612298 -59.4161670012369 -61.908349370664 -65.2730839838905 -67.5684489686099 -68.8674295669219 -70.5715257616117 -73.5064699815089 -76.064663465976 -79.2438504323859 -80.8516231023678 -82.5309517790814 -85.0203876546089 -88.2396102250505 -91.0940416975722 -93.4548486318767 -94.5978032800816 -97.4562776360058 -98.9129874479933 -100.424606610605 -103.230966061225 -106.212125768081 -108.636148392892 -110.452951588754 -112.261568290672 -114.493494640773 -120.348782880684 -123.065902889972 -125.377472225775 -127.033732714989 -129.903933040395 -133.963797744289 -137.58483637647 -143.824635102602 -145.075844040323 -146.553269329114 -149.479289089096 -152.608880317749 -154.913718061669 -156.718607336563 -158.695049274736 -161.607233988503 -164.789850167699 -167.406085988461 -171.670334756807 -172.950761334607 -175.14658362468 -178.093619997384 -180.818230725765 -182.621305180281 -183.769806792619 -186.281339469885 -189.263554038305 -191.889631648301 -193.990965954828 -195.461169898601 -198.882557984168 -201.227888958782 -202.357675837596 -204.786400769808 -209.062182233459 -211.898570744202 -213.858666573372 -214.987377705484 -217.262715486087 -222.319375253342 -225.063236096245 -227.329633906579 -228.997944368984 -230.752949070912 -233.321306205381 -236.535229690569 -239.06849536713 -240.325448659945 -242.293636215179 -244.288456559131 -247.246911738096 -254.802208426523 -257.301551032907 -259.034514611672 -261.763149328187 -264.933038091983 -1.29552296435315 -7.44347256287061 -10.0718294230909 -16.0160622581095 -19.3994763161064 -21.109293773461 -24.3745775456416 -26.2218994257086 -28.4123518119051 -31.2072665774546 -35.347690951346 -38.2070060864069 -41.2380379236237 -42.8313956044227 -45.6093759487421 -48.9333145098371 -52.8458572082515 -55.3151365645524 -57.0372198715442 -59.2994909128487 -61.7964630412392 -65.1474898149677 -67.4510638978236 -68.7480508806451 -70.4540725399684 -73.4025219674074 -75.9785199103902 -79.1475568689266 -80.7763925951984 -82.4506998366544 -84.9427052226537 -88.1426355452462 -90.9856905690809 -93.3442905843807 -94.4895000308322 -97.350582306607 -98.8046437911145 -100.310055001226 -103.108891073934 -106.088325279814 -108.505591213387 -110.32470144854 -112.127906941557 -114.358756535295 -120.252764122053 -122.978911105032 -125.282623087427 -126.936356688758 -129.805219355558 -133.902627589855 -137.528235043526 -143.754142196447 -145.003964231172 -146.477563709296 -149.400245043446 -152.522034807351 -154.835929026727 -156.637675757248 -158.611804494048 -161.501688621528 -164.693774990165 -167.306166252953 -171.557455872435 -172.838887717811 -175.034270570639 -177.981668566145 -180.698086529234 -182.49339389054 -183.641977588685 -186.16331470438 -189.144621058123 -191.772572034427 -193.876604721102 -195.349896107468 -198.767066745999 -201.116937635229 -202.245603150071 -204.66512147805 -208.935735018202 -211.776720449288 -213.740826965988 -214.871311555473 -217.149111804554 -222.201195427392 -224.948700590266 -227.219725953001 -228.890459943275 -230.649264497819 -233.218198422061 -236.43580439683 -238.962793070506 -240.219921121209 -242.18795677887 -244.174480016005 -247.131524862795 -254.631006956437 -257.140562965577 -258.871287752053 -261.587159874246 -264.755941145293 -1.29518540638276 -7.44307160728734 -10.0726775625454 -16.1717924038856 -19.5305873826256 -21.2399644876744 -24.5005028046905 -26.3521758669638 -28.5408254777041 -31.3655708656892 -35.5132838153301 -38.3615266408883 -41.4058347470327 -42.9990730736786 -45.7661943522743 -49.0745326438755 -52.9888172318479 -55.4644408328259 -57.1949747349574 -59.4533476124163 -61.9470033486833 -65.2966762464694 -67.5994283272696 -68.897582178528 -70.6016042909526 -73.5120571569754 -76.0506974511552 -79.2395339975505 -80.8541545994933 -82.5316827589655 -85.0159800215256 -88.2125229707292 -91.0554940597588 -93.4008355296665 -94.5461221385331 -97.4025635569865 -98.8566153908458 -100.370035968765 -103.178890501209 -106.163071260375 -108.589782283303 -110.40949460856 -112.215776626771 -114.439832541849 -120.346070403719 -123.056927250196 -125.35827667059 -127.014264805376 -129.899581234058 -133.983178048457 -137.596993288888 -143.839385609021 -145.088655836495 -146.558518543686 -149.481224653928 -152.60478144219 -154.917809433123 -156.724202640297 -158.702241818226 -161.597369138239 -164.790195133431 -167.422660523283 -171.650427824513 -172.930732016737 -175.132022170151 -178.094563352096 -180.814446804999 -182.606667266398 -183.753853955968 -186.261004910598 -189.260978358579 -191.884909993455 -193.978997877729 -195.452255596992 -198.856131001818 -201.217258394738 -202.345114309607 -204.779388668122 -209.058140748652 -211.884922216792 -213.853341653272 -214.981092418652 -217.256059940097 -222.320188814931 -225.071033426056 -227.34759590792 -229.015003184755 -230.768937086391 -233.331680113828 -236.536861856038 -239.073566812868 -240.330702065456 -242.303785834403 -244.30786269254 -247.263741233859 -254.817903886568 -257.336108225591 -259.069934735145 -261.786446217318 -264.947334557503 -1.29602185726445 -7.46904962407538 -10.1137254618565 -16.1411463065233 -19.4930108591956 -21.2041773562385 -24.4533582196772 -26.3132910482476 -28.5005479617133 -31.2860220689318 -35.4458574020807 -38.3001805096076 -41.3351710820925 -42.927856081659 -45.7066246761269 -49.0141247446572 -52.9248921412143 -55.3939886986111 -57.1014917317889 -59.3661174654277 -61.8647853357512 -65.2333168804435 -67.5260931276381 -68.82511919601 -70.5335471836976 -73.4735712230679 -76.0634505012348 -79.2624946531825 -80.8840417425573 -82.559614385497 -85.0551666209147 -88.2506672817808 -91.0960891373469 -93.4337086782736 -94.580971106987 -97.4393823351048 -98.8938052004351 -100.403605290131 -103.214403692155 -106.188170744654 -108.614554773331 -110.441472703542 -112.243038846501 -114.461008070741 -120.375451234405 -123.090650701917 -125.395372979406 -127.055341993433 -129.929885863779 -134.017874605766 -137.650888666272 -143.828876069406 -145.077620956555 -146.549148048877 -149.467223434933 -152.599894757243 -154.913052389331 -156.715766995769 -158.694038678305 -161.613672333233 -164.811835363429 -167.437787038825 -171.680411415135 -172.960708120276 -175.164636925124 -178.125099983972 -180.861729927748 -182.653188597707 -183.801113611726 -186.31350257719 -189.30105694275 -191.935667860504 -194.034447144245 -195.506146199847 -198.929075205453 -201.281379931143 -202.409929931678 -204.845910456658 -209.089951807673 -211.917849969306 -213.884240884567 -215.012929039317 -217.298105145868 -222.298621458211 -225.039789228228 -227.307551571875 -228.978051837352 -230.731416389461 -233.304159647934 -236.525099582101 -239.059045395666 -240.31520642289 -242.286032026142 -244.286510440531 -247.258002975166 -254.848635462696 -257.355281971932 -259.088034934702 -261.806709651083 -264.972010790543 -1.29496567219467 -7.46419407712502 -10.0819230483255 -16.117275515408 -19.4563246678926 -21.1699290327819 -24.4647624855199 -26.3178639356471 -28.5102635060167 -31.3063520699338 -35.4121962954636 -38.2784053310514 -41.3096131429616 -42.9039905991697 -45.690140036678 -49.0173590010836 -52.9194598033458 -55.3977518093913 -57.1135444232506 -59.3840224906992 -61.8696285282052 -65.2288107352 -67.5230097271413 -68.8194957835651 -70.5248101039403 -73.4528082786496 -76.0207281289654 -79.1975489268642 -80.8162219334294 -82.4989351261721 -84.9758360133151 -88.1711132642777 -91.0124579928942 -93.3695522378527 -94.5149872045246 -97.3624649731629 -98.8147295779387 -100.3276935504 -103.14812848777 -106.122337653867 -108.539838226794 -110.365872731094 -112.172448218512 -114.402122335534 -120.29782301962 -123.002957018892 -125.304282750267 -126.961074208062 -129.823658540337 -133.939423283076 -137.548699341083 -143.796815434177 -145.047574182909 -146.522558071464 -149.45405143956 -152.597691170938 -154.911899137305 -156.717414770565 -158.695639361107 -161.607901107973 -164.788046292478 -167.415477061963 -171.627634495637 -172.90874008578 -175.109698590757 -178.052431163719 -180.781483094734 -182.576515964871 -183.725085470443 -186.239145862683 -189.234096778307 -191.849854373254 -193.947585272521 -195.420955909664 -198.825995184576 -201.171754528803 -202.300938805037 -204.731539734463 -209.01161466852 -211.843354162023 -213.802691678931 -214.931984991964 -217.210782415598 -222.275005287913 -225.020290620381 -227.288625402916 -228.958338694447 -230.71389869484 -233.275934741511 -236.505522636172 -239.039027975588 -240.296457071906 -242.262920344985 -244.257167615775 -247.227239562429 -254.737366864743 -257.246331581937 -258.979881214427 -261.696226036067 -264.868484757891 -1.29511547585117 -7.43656126156001 -10.0465734517434 -16.0950270154731 -19.4646989921793 -21.1716301769561 -24.4363878253663 -26.2907244461466 -28.4791825244567 -31.2752717132421 -35.4173896177407 -38.2582004107933 -41.284104188957 -42.8763327558023 -45.6611907156983 -48.9946423672561 -52.9121054926274 -55.3753599455922 -57.1079344052159 -59.3604978793329 -61.8722541372707 -65.2242907914596 -67.5274666000555 -68.8229626881006 -70.5269291962258 -73.4590848390529 -76.0332824293344 -79.2190384614923 -80.8390254539763 -82.519896092388 -85.0054442566087 -88.2117327586596 -91.0586025869827 -93.4197704997603 -94.5660576365484 -97.4234350157498 -98.8771841157764 -100.385649374818 -103.188439456895 -106.165518309059 -108.590562639961 -110.412172570563 -112.21491177027 -114.441397867573 -120.327777067647 -123.039067655684 -125.343671533668 -127.004565198777 -129.86610799918 -133.951835890862 -137.581891644078 -143.803472359944 -145.055130744985 -146.536303087963 -149.46360005764 -152.612804018965 -154.935475069772 -156.740476246985 -158.718030493193 -161.61472968693 -164.811951521702 -167.441440320524 -171.682972824812 -172.96187673817 -175.165737377621 -178.12263773573 -180.84012775719 -182.634150131109 -183.781980681346 -186.299882632037 -189.288946935866 -191.922254116714 -194.025076450487 -195.498032911607 -198.909422234567 -201.261999353949 -202.393165229099 -204.825150861857 -209.099123908644 -211.951558933896 -213.915227085057 -215.043091533386 -217.313983628046 -222.391949616114 -225.132683939019 -227.408174025435 -229.078183329475 -230.833077372234 -233.405766440626 -236.635499526023 -239.176312932641 -240.431472840975 -242.402999885973 -244.405672192999 -247.372605759795 -254.924108815996 -257.42882058122 -259.162786155978 -261.874140714752 -265.043798954934 -1.29536472308277 -7.45844137477759 -10.1025842136978 -16.1547138597805 -19.5141139516652 -21.2224527774187 -24.4926736857955 -26.3491390805318 -28.5356328282303 -31.3324066538177 -35.5115415177949 -38.345145818931 -41.3734178760825 -42.9665839468185 -45.7389794243944 -49.0662274545356 -52.9981124360878 -55.484452560477 -57.1946039515281 -59.4582601513697 -61.9576592960097 -65.3233783729193 -67.6228581499037 -68.9229554372404 -70.6276813412435 -73.551347755916 -76.1641807503946 -79.3360582653144 -80.9479982659945 -82.6185978112956 -85.1045223940632 -88.3346885686975 -91.1740513791668 -93.5372184456109 -94.6844170122148 -97.5395043977094 -98.9871527518903 -100.495333392389 -103.307944539162 -106.277106596173 -108.694580896002 -110.51491499166 -112.318691732762 -114.543578610946 -120.461847146129 -123.175425064152 -125.475815685463 -127.131488405894 -130.006723478178 -134.079142459859 -137.698375813206 -143.917938717179 -145.167854466118 -146.640442134804 -149.574365078031 -152.719804683205 -155.035339738818 -156.842391975042 -158.823412281626 -161.724089160043 -164.898786291158 -167.512495795185 -171.799004366014 -173.080159651845 -175.285001820314 -178.252623406592 -180.971854394041 -182.76367924633 -183.912073686843 -186.431809812903 -189.426949077339 -192.04179233452 -194.144902799682 -195.615976365983 -199.021586536865 -201.370249994183 -202.498182576548 -204.927153777069 -209.229121073216 -212.062467520457 -214.019492260271 -215.146601167603 -217.425668240404 -222.499905957201 -225.236020386561 -227.51455524498 -229.186293097833 -230.941863885156 -233.508404925416 -236.707867570174 -239.232675909692 -240.4899976075 -242.458184354502 -244.443357439253 -247.415223973926 -254.852654136195 -257.359277959457 -259.090956996895 -261.792232777372 -264.961623902658 -1.29555173513083 -7.45439762694327 -10.0667874944555 -16.1817414898855 -19.5428550173481 -21.2483056459487 -24.5081196734453 -26.3536634448498 -28.5412734274717 -31.3381012500268 -35.4756938592513 -38.3138973530747 -41.3534847993384 -42.9446581951232 -45.7269755839567 -49.0414016568611 -52.9709077092025 -55.4451563942491 -57.1558967556254 -59.420464454622 -61.9196560504182 -65.2720209912315 -67.5723801208683 -68.8683695540705 -70.5752512258388 -73.5094065764595 -76.0787870926466 -79.2781819764815 -80.891810372501 -82.5680883298145 -85.0547425311619 -88.2635366528053 -91.1021434255651 -93.456836829626 -94.6011596704996 -97.468373916016 -98.9113670665569 -100.415145441063 -103.238783776515 -106.229752386451 -108.657642481517 -110.480456349308 -112.283811694283 -114.506217001655 -120.39846455282 -123.114238539979 -125.409894047204 -127.065873513972 -129.940512213374 -134.039284109856 -137.6618746506 -143.841666601639 -145.090525869794 -146.558767732308 -149.492540343232 -152.619905563979 -154.943899914654 -156.749704924071 -158.733646187113 -161.650464239017 -164.82787669827 -167.447995905435 -171.694532881653 -172.974579509109 -175.173584528144 -178.123582251408 -180.848821244715 -182.641210205369 -183.788709931586 -186.308672385836 -189.300082867662 -191.920668164909 -194.019577703183 -195.489936807227 -198.913767787321 -201.264325641808 -202.392611890301 -204.825154731973 -209.073457263587 -211.903417844435 -213.872774160154 -215.000872002531 -217.27722727091 -222.32944644451 -225.076313016962 -227.353157348679 -229.021946481445 -230.779884577174 -233.343383008318 -236.583580377482 -239.131266664483 -240.388975732681 -242.350053337149 -244.338495858023 -247.290083452472 -254.922564113333 -257.436629460055 -259.169269544392 -261.881803442055 -265.06065330222 -1.29590845450563 -7.44820220967395 -10.0803686955238 -16.1413830310155 -19.4981770878233 -21.2096511192654 -24.4761940956453 -26.3237165053312 -28.5158870476168 -31.3142961326939 -35.4364391497086 -38.2788762412639 -41.3105578291615 -42.9033861539379 -45.6918072343837 -49.0216399645103 -52.9696685844127 -55.4567885005374 -57.1741351793022 -59.4248501999838 -61.9188064289359 -65.2891827954978 -67.5813147850574 -68.8778599125498 -70.5791650950277 -73.5295689668537 -76.1319728518645 -79.3069942389134 -80.9338895706886 -82.6154234478898 -85.0946656502587 -88.3007133274937 -91.1430740085168 -93.4829244343878 -94.6265082346713 -97.4753548998064 -98.9418529416861 -100.455579592696 -103.264667717235 -106.235752036612 -108.659936076291 -110.479370607288 -112.287415985926 -114.525432261227 -120.398782992587 -123.100684766034 -125.405056744588 -127.062460422436 -129.931558937073 -134.012410805575 -137.617689375029 -143.840126249506 -145.091486722461 -146.562245137711 -149.501902613206 -152.622153576564 -154.929629632499 -156.734326165885 -158.708376052005 -161.635414960748 -164.800909879318 -167.422146269767 -171.678733763955 -172.959422313851 -175.152736780766 -178.111320601901 -180.837295807581 -182.631210301604 -183.778848440916 -186.296706818934 -189.302458619655 -191.924009084975 -194.024866976659 -195.497551148831 -198.882867032233 -201.243050524015 -202.370821608828 -204.797604126776 -209.097289138851 -211.944186940555 -213.90736576458 -215.035278975219 -217.311708009566 -222.367838411337 -225.111021518018 -227.394545649038 -229.069137216875 -230.825271422712 -233.393513877235 -236.600628748198 -239.139155428824 -240.398622331243 -242.362954486931 -244.357457596479 -247.305656341734 -254.944559252818 -257.457417982466 -259.189456579541 -261.915852575551 -265.078550372952 -1.2939881169872 -7.43698353235704 -10.0491907862347 -16.0993710240392 -19.4575915561222 -21.1674433458769 -24.4350691859287 -26.2940038770663 -28.484917120996 -31.2902771004058 -35.4199412532063 -38.2608405064167 -41.2933014766516 -42.889889216421 -45.6818723466638 -49.0089094875431 -52.9511861722496 -55.4219462201277 -57.1459722667637 -59.4002442709447 -61.8912067991214 -65.2431019947088 -67.5382609363662 -68.8354318254673 -70.5414199303948 -73.4723550324428 -76.0227338631403 -79.214296262726 -80.8374622466899 -82.5215814780293 -85.0250689074679 -88.2375856737552 -91.0957449695193 -93.4404722694207 -94.5863114254444 -97.4410372216852 -98.8991689931373 -100.413327711164 -103.224227461531 -106.210273922341 -108.633221562761 -110.454134694825 -112.258400507155 -114.497559213788 -120.430024635108 -123.136228650437 -125.436363197043 -127.090758952345 -129.950219567675 -134.003560287101 -137.624982183238 -143.819700224982 -145.071149535382 -146.54482330117 -149.482129620866 -152.627785218138 -154.938606713154 -156.737820254523 -158.720961701805 -161.628725177194 -164.824588934401 -167.453979397114 -171.724180034285 -173.006093802593 -175.205303138543 -178.166695062335 -180.879840244184 -182.673078115125 -183.821155446513 -186.337251685691 -189.329802755079 -191.946476031155 -194.049431304016 -195.519976355047 -198.918740400341 -201.276009343191 -202.408381012193 -204.849510694084 -209.099341719339 -211.929311722216 -213.894758824719 -215.022823796253 -217.296258977096 -222.345810788823 -225.102367070812 -227.375669986877 -229.045539885989 -230.80043208696 -233.369097242704 -236.58440922228 -239.120846369656 -240.37769571135 -242.347675365617 -244.34238442478 -247.309689178107 -254.94532387494 -257.458974368409 -259.190703759018 -261.908412387986 -265.079976071377 -1.29561092600546 -7.43943201795225 -10.0433439919425 -16.1776495039573 -19.5478575450905 -21.2573525767904 -24.4985779257002 -26.3517782658474 -28.5472203950668 -31.3506976279408 -35.4813769206614 -38.3337332941548 -41.3616843997378 -42.9544885163942 -45.7344259350402 -49.0599248514613 -52.9948692211116 -55.4652244926611 -57.1856320045526 -59.4348926216087 -61.9345749540784 -65.3020680871039 -67.5986386040329 -68.8966511164809 -70.601914490545 -73.5336409141716 -76.1203612051594 -79.3213618823288 -80.9393611669741 -82.6161051008974 -85.1058512808169 -88.3075939055843 -91.1610623945173 -93.5242595215488 -94.6685877362879 -97.5225371691543 -98.9925539263646 -100.509388144856 -103.330034137781 -106.310551951746 -108.738614654639 -110.563078369239 -112.370527026404 -114.600773900794 -120.495324661303 -123.198855795194 -125.49444538514 -127.149872785034 -130.034034099969 -134.069868422517 -137.719023067709 -144.082071552425 -145.332198193749 -146.810068047204 -149.73997036992 -152.868172665406 -155.189348783732 -156.994575391264 -158.981611407514 -161.889669572004 -165.092646473122 -167.724839009068 -171.975225972176 -173.257477956069 -175.466325428459 -178.439441508914 -181.163022183509 -182.953525080035 -184.101960945197 -186.616387795728 -189.594874988692 -192.22749321563 -194.338222777596 -195.808148640217 -199.221640115477 -201.564088344373 -202.694924159252 -205.112094332934 -209.404897783364 -212.231674068656 -214.193598272565 -215.324518722421 -217.602473447205 -222.692166116297 -225.440413830218 -227.718223389009 -229.38886862858 -231.148052989978 -233.711820688684 -236.905509076667 -239.443216523635 -240.699830904241 -242.664164042381 -244.659317012198 -247.622050562948 -255.227967501712 -257.733068575238 -259.465258020056 -262.195830711639 -265.363466740167 -1.29491324930441 -7.44770774809197 -10.0650794805367 -16.1383038099079 -19.4782058040027 -21.1881950409869 -24.4599356601404 -26.3122094364546 -28.4898648854077 -31.3010771152162 -35.4354092529823 -38.2906799356706 -41.3156907599599 -42.9091487599501 -45.6800006110138 -49.0025689757446 -52.9037838443148 -55.3793488780354 -57.08818268723 -59.346537046654 -61.8409359685188 -65.2042587214755 -67.5047454485869 -68.8047677485374 -70.518844733658 -73.4467754313952 -76.0183458382146 -79.1945355333214 -80.8089736110049 -82.4896974727639 -84.9744803614924 -88.1945085967893 -91.0379126713687 -93.399883157014 -94.5438383412491 -97.409988600224 -98.8573430720985 -100.373631849229 -103.191787454225 -106.175882873819 -108.603884588603 -110.428736236639 -112.235041130245 -114.4622534139 -120.416708459861 -123.135295498857 -125.43141174317 -127.090540436454 -129.946797532739 -134.028395287864 -137.640823610721 -143.876853420337 -145.126385897443 -146.599076271114 -149.537833582346 -152.689749664113 -154.995538638867 -156.800894510188 -158.77638807531 -161.684671008319 -164.861374340792 -167.47816358897 -171.723545813402 -173.003388356896 -175.205687026785 -178.148286886678 -180.875773118843 -182.671991957131 -183.819834079231 -186.32478305926 -189.329720406521 -191.950972415639 -194.05032294249 -195.522451790257 -198.924101077691 -201.264216470799 -202.389853909162 -204.828059935586 -209.121725069525 -211.948212443659 -213.904282032369 -215.032939478419 -217.309533962611 -222.345447439455 -225.078432069577 -227.354061986555 -229.022397390118 -230.778486228089 -233.342156690227 -236.5785213715 -239.102317368994 -240.359717600519 -242.318666893644 -244.307880985012 -247.279992091429 -254.78875079518 -257.29352667818 -259.020664262764 -261.735369352772 -264.894506216602 -1.29546213849368 -7.46025104285747 -10.1074727405515 -16.183215937284 -19.5742821529494 -21.2854000729202 -24.5485030993457 -26.3973262046956 -28.5899780939976 -31.3972649511189 -35.5561819631218 -38.4031149343326 -41.4474707323747 -43.0412103788659 -45.8159731081233 -49.1436476472459 -53.0693725403126 -55.543626586726 -57.2686860878787 -59.528342205546 -62.0320997201763 -65.3880634437121 -67.6791239043453 -68.9760083714847 -70.68447513749 -73.6190947284349 -76.2181753959631 -79.4018599069338 -81.024017632903 -82.6996954685074 -85.1928654322399 -88.4029275725393 -91.2429575624185 -93.5942335456411 -94.7392437618479 -97.5950573273236 -99.0494216995118 -100.551707855263 -103.369158544675 -106.328015343053 -108.755000387439 -110.579529745465 -112.383827239706 -114.610058085796 -120.594677471547 -123.300265789375 -125.597436947658 -127.251355758066 -130.125977547517 -134.223404243013 -137.857828141534 -144.051148057601 -145.301751613065 -146.778181691601 -149.698722542341 -152.827373149931 -155.133152307961 -156.939855982507 -158.923602253063 -161.840093726943 -165.034976323005 -167.657260925425 -171.88210192618 -173.16007639822 -175.356159797155 -178.314620629517 -181.024094525246 -182.820099096947 -183.968044968746 -186.479650482898 -189.48057368426 -192.111851149201 -194.208757950682 -195.682902296804 -199.090506035947 -201.433763220585 -202.564255670606 -205.004542325164 -209.265602694943 -212.095285478563 -214.047572843314 -215.175532336101 -217.447576866235 -222.436931438467 -225.185221285302 -227.453462029089 -229.124293360917 -230.876865831306 -233.436755491885 -236.650088022224 -239.186162916313 -240.439682981391 -242.402042507446 -244.388999745967 -247.342154760114 -254.783880945105 -257.299906632794 -259.032605105807 -261.739555151478 -264.904158168964 -1.29640827436405 -7.45146255404111 -10.0682553657436 -16.1419447642782 -19.5109817294801 -21.2192092762149 -24.4705548365763 -26.3196687584567 -28.5117612322518 -31.3151071120716 -35.4600307870563 -38.3071827052374 -41.3255885507679 -42.9166112522632 -45.6986772968571 -49.0115138722675 -52.9308031241662 -55.4171701080187 -57.1485456354079 -59.4016834107439 -61.8880979139244 -65.2571124550041 -67.5573470701117 -68.8523802568856 -70.5543152169492 -73.5001862221172 -76.0499980280412 -79.2252918360672 -80.8556918330079 -82.5389057386479 -85.0267743045206 -88.2301611202723 -91.074491154353 -93.4181048218444 -94.5611570781659 -97.4168595470427 -98.8698370570285 -100.385385803132 -103.194505566592 -106.165531544266 -108.591423757028 -110.416076803657 -112.217399306785 -114.453317237042 -120.363426413221 -123.072621249995 -125.368153169723 -127.025596758577 -129.911506022223 -133.966094309751 -137.593100351604 -143.713117971942 -144.96433518362 -146.443691445285 -149.36352422739 -152.480577001487 -154.78859204237 -156.595334901005 -158.582181170571 -161.483012314209 -164.681195201067 -167.300556844333 -171.535020987291 -172.815441167069 -175.019585132927 -177.965786082055 -180.689496255894 -182.479881759742 -183.627465481334 -186.144864176883 -189.135809927813 -191.761930612627 -193.865249285086 -195.339061672712 -198.755747542307 -201.111739513426 -202.24146470978 -204.675359010423 -208.95278483221 -211.789886707501 -213.751543733312 -214.880517336187 -217.154339257268 -222.175852771558 -224.919387005048 -227.190449640488 -228.861039543281 -230.611002882702 -233.189851604063 -236.427272049767 -238.964642352035 -240.223534023583 -242.193850822575 -244.182210695877 -247.131081688312 -254.7426038783 -257.254631055493 -258.982759092674 -261.703789410388 -264.880607350428 -1.29532218623068 -7.45336214060876 -10.0716630858919 -16.1031851343746 -19.4510663885397 -21.1620954654156 -24.4262303402468 -26.2798534286955 -28.4729122011484 -31.2780936819006 -35.4074560586196 -38.2506101961566 -41.2813831395617 -42.8747949733368 -45.6487325501087 -48.991684522968 -52.9057852865629 -55.3795609010444 -57.1008437317359 -59.3541900578742 -61.8626140562291 -65.2193520882302 -67.5164650558822 -68.8121188290082 -70.5178861528592 -73.4510959827655 -76.0118419028287 -79.1953043510836 -80.8158618310317 -82.4918619061748 -84.9752040147835 -88.1830222974989 -91.0320374684961 -93.385590491939 -94.5323856125145 -97.3992912794632 -98.84957218752 -100.361283881738 -103.174116182839 -106.16570172176 -108.596950875253 -110.423954290292 -112.234480063017 -114.46724597962 -120.263601718718 -122.974142137167 -125.28449280782 -126.942195711226 -129.800658944395 -133.868931497811 -137.486691095317 -143.690577391707 -144.93880002589 -146.40724310361 -149.332598711799 -152.46807562879 -154.777415779849 -156.583808512543 -158.560453930304 -161.469214023461 -164.681024950059 -167.312250927652 -171.572721410226 -172.85295160617 -175.050461480149 -178.006502363073 -180.727643110474 -182.520008277869 -183.667971505538 -186.184518476997 -189.188215581094 -191.809770883598 -193.910215597721 -195.385335368291 -198.795175562857 -201.14157442049 -202.271021570841 -204.696649125788 -208.951953419854 -211.784290826518 -213.744462263432 -214.87456574439 -217.160185384739 -222.220594791672 -224.956929635736 -227.228363950015 -228.899648460498 -230.653581310653 -233.22577641122 -236.456499921654 -238.996882303159 -240.252914414455 -242.223835611902 -244.222232218115 -247.188943421976 -254.874364573375 -257.386773709927 -259.113625467476 -261.825048314933 -264.997610119361 -1.29506828616181 -7.44126261095876 -10.0950018111231 -16.2206236968774 -19.5919015454253 -21.3019772515228 -24.5569711958297 -26.4046499934956 -28.5959987905832 -31.3885369334654 -35.5249840895265 -38.3760634630296 -41.4247604412316 -43.0169529032427 -45.8003669617976 -49.127308345128 -53.0424788362667 -55.5125705636002 -57.2326217235524 -59.4898736385043 -61.9926262793828 -65.354464001968 -67.6428590045598 -68.9403952902962 -70.6399276313067 -73.5786556661807 -76.1738983141513 -79.3460515889046 -80.9693981543086 -82.6479468721544 -85.1310085653744 -88.327936469147 -91.1873564212395 -93.5392238074668 -94.684635718215 -97.533023498002 -98.9922473877326 -100.503340010712 -103.319355594637 -106.299234717649 -108.728664131479 -110.547962930227 -112.35658967203 -114.584150680574 -120.477010937697 -123.194893462779 -125.487249968628 -127.143104469266 -130.017037437209 -134.062544162505 -137.683772259619 -143.891876432016 -145.141994028037 -146.618471428753 -149.550035003382 -152.69780453037 -155.012705411671 -156.819095775506 -158.797957391119 -161.691968559069 -164.897919245499 -167.515288593355 -171.756447802731 -173.038316820336 -175.241763966131 -178.228479929127 -180.956098983175 -182.748770016044 -183.896413697459 -186.403156420985 -189.394614546561 -192.011146100809 -194.113410272359 -195.586410571112 -198.995316746016 -201.344107649708 -202.469306890463 -204.909956634383 -209.188002842533 -212.02780983852 -213.994539628048 -215.121192527743 -217.396519134239 -222.439548291194 -225.180449480914 -227.457460854164 -229.129869656793 -230.891312308741 -233.466632808562 -236.681929129815 -239.216624250464 -240.477161559886 -242.444703224072 -244.444072600668 -247.428807791302 -254.952984785653 -257.463010658379 -259.194730635403 -261.919156992705 -265.087506794539 -1.29514278732489 -7.4267824735864 -10.0549681952729 -16.109564039532 -19.4660100982015 -21.171900890861 -24.4194539170407 -26.2800753054063 -28.4711173386914 -31.2682261430858 -35.4211249533009 -38.2745327172349 -41.3095964597254 -42.90542351317 -45.6858890457147 -49.036509713592 -52.9394190744518 -55.4193956489077 -57.1424077320322 -59.4040337751052 -61.9039217148669 -65.2664961016065 -67.5549699269464 -68.8533455105596 -70.5619468679425 -73.4906070062206 -76.0855019703474 -79.2787419152013 -80.895909861208 -82.5773950781894 -85.0672017162943 -88.2719058610161 -91.1198595114115 -93.4740413227403 -94.6187083429003 -97.4877545171763 -98.9435113379217 -100.449979983129 -103.256355902945 -106.23411715945 -108.660251446188 -110.483056356181 -112.28760030339 -114.508655465561 -120.44835206809 -123.15191015916 -125.452415115077 -127.109736181674 -129.968753695935 -134.10519526652 -137.706951803301 -143.930635578296 -145.183404096302 -146.654970321809 -149.588598253529 -152.723637681604 -155.036707964714 -156.839943296565 -158.820555382452 -161.734013405529 -164.929184416287 -167.55208211512 -171.782526990457 -173.063172349816 -175.259938156655 -178.2104283692 -180.925596368265 -182.712069877056 -183.859247413831 -186.369642332035 -189.369038178943 -191.999775343777 -194.097920990198 -195.568562498755 -198.993661475729 -201.348000819306 -202.48172550251 -204.907177937668 -209.139296149451 -211.98179042951 -213.941779430936 -215.068180159484 -217.343926937326 -222.383486873178 -225.105578994437 -227.377810581524 -229.045828745851 -230.799399655692 -233.374703171203 -236.608707899559 -239.137528383939 -240.396765871637 -242.36365835523 -244.357810146486 -247.343971156688 -254.959313999176 -257.474837406312 -259.20660532243 -261.916359583924 -265.090804526355 -1.29504286226692 -7.44331277950882 -10.0711231064287 -16.1240047135165 -19.4907602467783 -21.2007892473139 -24.4561234150811 -26.3111580689962 -28.5010386308937 -31.2965999220929 -35.4899462711315 -38.3250765542941 -41.3478665634558 -42.9414739384731 -45.732546565238 -49.0726923909256 -52.9920804630653 -55.4675274655462 -57.2020043758324 -59.4745832586941 -61.9868745136795 -65.3339624154314 -67.6341106541774 -68.9298928125727 -70.6306716227744 -73.5747217733592 -76.1547636615285 -79.3477507415443 -80.9729495974951 -82.6548017957618 -85.1475412109615 -88.344781407097 -91.1957351511871 -93.5512151937664 -94.6947316686611 -97.5384835408818 -98.9915801912793 -100.502917137502 -103.32180576747 -106.284638768692 -108.709694964663 -110.535278421034 -112.342012652527 -114.564051474479 -120.423965452755 -123.137162367515 -125.444297400186 -127.101599866663 -129.96817084242 -134.038611534752 -137.659754103292 -143.824674585746 -145.072831385156 -146.543112772305 -149.474762211614 -152.60719577155 -154.91395444078 -156.71392008818 -158.69815470557 -161.600808809126 -164.788735488587 -167.410949814025 -171.666703673793 -172.948366597602 -175.151651993585 -178.107787263626 -180.832973852717 -182.623478149232 -183.770627662439 -186.277791029811 -189.272675710573 -191.900748545899 -194.001897213477 -195.474683291702 -198.882112937131 -201.232664822047 -202.363241138577 -204.789362653046 -209.058117338106 -211.888072995713 -213.849368177098 -214.976361830274 -217.236056890805 -222.255378439917 -225.001036570976 -227.277686410548 -228.94527562488 -230.696506273843 -233.264674149808 -236.487652164811 -239.016108821027 -240.27360269283 -242.242333964618 -244.239612880985 -247.202622446386 -254.560344570372 -257.061711259245 -258.790785618905 -261.491687698186 -264.65771753956 -1.29525581122164 -7.45133109807751 -10.0689959572839 -16.1311564498915 -19.4953799306895 -21.2060448639651 -24.4595064200153 -26.3051535810995 -28.4973854833253 -31.2861225969487 -35.4066681952728 -38.2512176947387 -41.2884038194855 -42.8789326581063 -45.6673522671714 -49.0019171057216 -52.9205923245749 -55.3834184164062 -57.1099743925677 -59.3611854011309 -61.8546129882736 -65.2165587438556 -67.5154429573072 -68.8115058061471 -70.520360184028 -73.4479184342998 -76.0389896950605 -79.2290107311817 -80.8521368211561 -82.5365955388036 -85.0215621123942 -88.2080739544473 -91.047958641864 -93.3938708974237 -94.540332138704 -97.3897071068182 -98.8478610546982 -100.365286546358 -103.175669307938 -106.157662104691 -108.578186186435 -110.399312854874 -112.204124946762 -114.426995903574 -120.383865028372 -123.082396385185 -125.381327240444 -127.029955143172 -129.902028796761 -134.026244181312 -137.632243761155 -143.922558806668 -145.172011721084 -146.648088507033 -149.58807902552 -152.734000101619 -155.050700580178 -156.853410968334 -158.834947657356 -161.7436113972 -164.916662572494 -167.5431075261 -171.774091091707 -173.05540551048 -175.253852313365 -178.193761981966 -180.906926809932 -182.702124065747 -183.850719140473 -186.37245876931 -189.385276284558 -192.011765348065 -194.110564210129 -195.584159323296 -198.999325610616 -201.340712513142 -202.465771678671 -204.893369780576 -209.176123199397 -212.012684057463 -213.970129806351 -215.097681889354 -217.376348969695 -222.400024212173 -225.144032991989 -227.419414394768 -229.092306118143 -230.853468036194 -233.418813365389 -236.636784880324 -239.163528631293 -240.421273230247 -242.38113762099 -244.376250387973 -247.351185289073 -254.774376898926 -257.273300572561 -259.004467024699 -261.720354913629 -264.898381243764 -1.29515559224732 -7.44460980619524 -10.0615328811079 -16.1337295980129 -19.5011735079174 -21.2067519046029 -24.4748324202579 -26.325379324909 -28.515559937641 -31.3242157942253 -35.4414118553406 -38.2827808444269 -41.3078505092584 -42.9001761976406 -45.6896346177595 -48.9938534326191 -52.9069097426642 -55.3827401619326 -57.0965871150892 -59.3492818355662 -61.8363126271635 -65.2160528102271 -67.5135003750173 -68.811054516895 -70.5187255304741 -73.4508539686995 -76.0354831965865 -79.2319065849349 -80.8435500668319 -82.519733450082 -85.0092955240694 -88.2176252161973 -91.0705346191855 -93.4320343489007 -94.5776825234059 -97.4245855947878 -98.8878266314658 -100.39476743402 -103.188191627882 -106.160342385944 -108.584477622966 -110.404533036393 -112.208137349941 -114.434617263945 -120.318790892323 -123.019818966236 -125.315214279771 -126.972866877853 -129.848072114795 -133.919486363627 -137.553184202135 -143.830376415756 -145.079925056041 -146.551513923838 -149.482792197468 -152.622285999321 -154.933846253238 -156.736667127139 -158.716871863626 -161.617467147527 -164.826059257177 -167.442268193956 -171.676806593893 -172.957050187931 -175.15692846704 -178.108774471523 -180.8282213531 -182.624232036222 -183.772121811241 -186.283844383082 -189.284605687284 -191.90391013162 -194.00724968954 -195.476788806329 -198.87918051357 -201.221905053628 -202.34969463539 -204.771274697311 -209.033703748211 -211.882238600469 -213.844598196559 -214.971822245602 -217.253920544281 -222.328241451977 -225.06230228596 -227.329616231964 -228.999393013511 -230.758929568969 -233.323420577637 -236.523207926116 -239.046758583212 -240.304220101991 -242.277344101394 -244.267518224735 -247.233396097442 -254.832776378878 -257.332026907091 -259.065668523019 -261.785138414702 -264.956435787513 -1.2949239077706 -7.43983178493925 -10.0482143070694 -16.0228907085553 -19.3873467694698 -21.0976375764902 -24.34830978241 -26.2036637492269 -28.3937716941717 -31.1791763249979 -35.3100484519813 -38.1426321783197 -41.1736807897651 -42.7654016172808 -45.5462427072727 -48.8594631384043 -52.7976352584808 -55.2573223752715 -56.9664069131658 -59.2252964480216 -61.7262419158695 -65.1061780784425 -67.4082960367218 -68.7028109593815 -70.4059662064458 -73.3361483701572 -75.9129043880315 -79.0850693975557 -80.7047476354449 -82.3812256225707 -84.8631210116455 -88.063234582186 -90.9115792946292 -93.2559441903048 -94.4006918820204 -97.2612518754586 -98.7155333917369 -100.225487325463 -103.03678411999 -106.013546234069 -108.433660371783 -110.255298537711 -112.062698055508 -114.293671452016 -120.187236513596 -122.898509522734 -125.20456216114 -126.860089810721 -129.739509146466 -133.850830838941 -137.484109772562 -143.666621948833 -144.918285958879 -146.393332353413 -149.322953588028 -152.454322266145 -154.768037590156 -156.571458437929 -158.554038996453 -161.455066932611 -164.636255759785 -167.260925884656 -171.524470556509 -172.804679587265 -175.00179735601 -177.950342597073 -180.663659934825 -182.458226374766 -183.606514673238 -186.127157797303 -189.131606302446 -191.753581030615 -193.856614785652 -195.330056188021 -198.754259556315 -201.107400189738 -202.239723347035 -204.672306429883 -208.977385777832 -211.808410979093 -213.768838691482 -214.8955297233 -217.160517533685 -222.220042438538 -224.981672880825 -227.26012506091 -228.930676614384 -230.696983523884 -233.258964865071 -236.481248983819 -239.019252325963 -240.27619634685 -242.24914035092 -244.246927047773 -247.215624928917 -254.702356392747 -257.21106097001 -258.94138580116 -261.6612060428 -264.822490820426 -1.29452460876225 -7.43239302787282 -10.0550860265296 -16.0102061910869 -19.3622575559022 -21.0738378686191 -24.3537674453721 -26.2083463627636 -28.4018559094864 -31.2078400098364 -35.3233415589013 -38.1703044188017 -41.1979456195045 -42.7876440219731 -45.5750193236086 -48.9000807243901 -52.8395148578849 -55.303133677443 -57.0189211407446 -59.2776665227274 -61.7805227435818 -65.1480676601568 -67.4463816243488 -68.7439096776957 -70.4510135726122 -73.3936411016348 -75.9841396287354 -79.1643640491806 -80.7759058470944 -82.4543283194605 -84.9416599839544 -88.1318420476854 -90.9725671444134 -93.3294740511578 -94.4737276240436 -97.301113328664 -98.7553652140843 -100.268783666253 -103.074356630731 -106.046245412405 -108.467394471664 -110.294104341702 -112.10302256507 -114.331867024832 -120.239846008066 -122.946984368942 -125.252771674447 -126.904691628823 -129.782753112365 -133.868208158785 -137.49489504866 -143.776510505249 -145.027268467612 -146.501278979904 -149.433953137102 -152.56054542907 -154.879859226636 -156.682223868733 -158.668968102137 -161.569914801609 -164.770316759669 -167.392049524217 -171.632431097563 -172.914383305451 -175.116634333988 -178.079799226408 -180.808766547151 -182.603219736873 -183.750644347116 -186.265903884414 -189.267784389839 -191.884824142574 -193.986562117499 -195.457459429076 -198.87390338915 -201.2191463038 -202.347962123684 -204.779133541843 -209.043872131795 -211.891894844905 -213.854346262937 -214.983358221059 -217.260692683386 -222.308834124114 -225.047514897597 -227.32483296992 -228.997394430029 -230.758691421512 -233.319472730687 -236.533870470485 -239.073111246135 -240.328377987716 -242.292508049462 -244.281786780425 -247.258934093763 -254.815232810886 -257.317507615581 -259.045163742554 -261.756867448898 -264.923807752164 -1.29503930352879 -7.44731414002787 -10.0822637379314 -16.1896966060149 -19.5578346408412 -21.2663655276983 -24.5404877415937 -26.3887972719266 -28.5778056002017 -31.3693401347893 -35.4927863803666 -38.3544936680448 -41.4106030112835 -43.0035851091684 -45.8043443989181 -49.1517617523813 -53.0663266934298 -55.5279079916929 -57.2563926254772 -59.512097389973 -62.001767479836 -65.3840232050657 -67.6755875200435 -68.9730588594852 -70.6821228435043 -73.6327147801414 -76.2145160244642 -79.4182770432567 -81.0380745928615 -82.7095660013653 -85.1989714974182 -88.3991395035151 -91.2466875231004 -93.6025101990294 -94.7509028006184 -97.5972473384337 -99.0558011924659 -100.569869933169 -103.391056079686 -106.364988444291 -108.786030555292 -110.605238979623 -112.408894852779 -114.624358650702 -120.543865892549 -123.25384491905 -125.560381310873 -127.215658130526 -130.064768882869 -134.132305789234 -137.766807164705 -144.02668368966 -145.276126163759 -146.749765237887 -149.673835510488 -152.802117802341 -155.11596332336 -156.920424716853 -158.90118136375 -161.821067165071 -165.006265135933 -167.626166608466 -171.869792354227 -173.149604126257 -175.344929828536 -178.309870304525 -181.044397485328 -182.838842115112 -183.987208836771 -186.509447609258 -189.490472476384 -192.107273190503 -194.202888778382 -195.675463379371 -199.095521353959 -201.450853688306 -202.580402992718 -205.004630840936 -209.255033593019 -212.075779313532 -214.033575163567 -215.160739917561 -217.435533488931 -222.520655477803 -225.258822425944 -227.534877940494 -229.203998178184 -230.956939160571 -233.531539722669 -236.737272380001 -239.260987140016 -240.51815210923 -242.482209834474 -244.48217540034 -247.450323755706 -254.894919686643 -257.411823899884 -259.140894292948 -261.860300314503 -265.047546389994 -1.29498941068561 -7.44872440799537 -10.0652426881605 -16.1095684121467 -19.4766407071964 -21.1872147521514 -24.4446995621434 -26.2980417716002 -28.4905017821105 -31.2879920174876 -35.4202132991537 -38.2783075575811 -41.3188228842679 -42.9100248846772 -45.688349017924 -49.0068224610816 -52.9216025345228 -55.3918900401954 -57.1142792831015 -59.3824028675471 -61.8729050344719 -65.2538708512602 -67.5546504137778 -68.8513123099793 -70.5541559949585 -73.4873925996882 -76.0579159190371 -79.2486126798245 -80.8639095940786 -82.5437856113696 -85.023910696902 -88.225368390728 -91.0722361065901 -93.4264561200793 -94.5708550130939 -97.4280442257496 -98.8724531287483 -100.381156854448 -103.199088324664 -106.168106992265 -108.593660749196 -110.415731037164 -112.223210626013 -114.453428541371 -120.357042431826 -123.084482660778 -125.389760337386 -127.046072091589 -129.922712706413 -133.993395073593 -137.605151285517 -143.864236579227 -145.114722271123 -146.586438293701 -149.514630887522 -152.655407617383 -154.957164351317 -156.760541902106 -158.745844074678 -161.663618963213 -164.867960537772 -167.502264279927 -171.755685811079 -173.034845328989 -175.235847092628 -178.190699536761 -180.897339964876 -182.691351133004 -183.839425843535 -186.366400245687 -189.376738649385 -192.015131270081 -194.115457218476 -195.587347508865 -198.995988630031 -201.353037093038 -202.481318841536 -204.923761202904 -209.232580920087 -212.06543553048 -214.022285833394 -215.15032515186 -217.429084545142 -222.465235304748 -225.208869426163 -227.4779401017 -229.14882591352 -230.906696968803 -233.472308939866 -236.692971426854 -239.232525316833 -240.490230383384 -242.460337449202 -244.454252672726 -247.415098083266 -254.949306778861 -257.464219665708 -259.19506804826 -261.913825829849 -265.071687680472 -1.29409303744913 -7.43284882715667 -10.0388256709223 -16.0175101748641 -19.392309931155 -21.0998657886694 -24.3561961990516 -26.2054095174064 -28.3889648279362 -31.1885215239997 -35.3244481442146 -38.181997538759 -41.2210506248446 -42.8170544633974 -45.6083983041994 -48.9433081382498 -52.865969254089 -55.346997844834 -57.0687474906135 -59.324397571453 -61.8329717435557 -65.1910647257598 -67.4874522288018 -68.7842874106557 -70.4913516077106 -73.4262264207067 -75.9754407619202 -79.1605835774189 -80.8016653115206 -82.4796097251415 -84.96323344163 -88.1685378499046 -91.0184434514719 -93.3744996340961 -94.5195057524391 -97.3751920752173 -98.8243547428536 -100.336560308658 -103.151234447953 -106.119022082105 -108.542150208718 -110.362000590247 -112.163912580628 -114.384267687363 -120.351753212748 -123.051742853641 -125.349731791629 -127.006276456663 -129.865766158203 -133.924302308477 -137.543175164263 -143.742952463024 -144.990109397812 -146.467484923161 -149.399790651456 -152.526512063425 -154.836415415308 -156.640848520298 -158.631761435134 -161.536425710771 -164.738168752701 -167.355164902906 -171.594317358586 -172.874498727372 -175.078293384726 -178.048630745456 -180.774598490565 -182.575416244265 -183.722895902293 -186.23350151535 -189.248628016503 -191.874468468276 -193.971698960301 -195.446802582179 -198.867550698118 -201.232713287263 -202.358871861832 -204.786083793701 -209.064698813629 -211.903830868253 -213.865165089979 -214.992249875082 -217.263616735606 -222.296786596414 -225.02564558544 -227.305743630798 -228.973660138972 -230.730404781872 -233.294782035909 -236.506474359095 -239.035469682278 -240.291953694276 -242.258570192011 -244.253789660271 -247.215698539999 -254.59781523694 -257.099506953931 -258.831469988025 -261.525711038928 -264.715112413803 -1.29492157181832 -7.43888985973283 -10.0731895356042 -16.0922764718912 -19.4745272795661 -21.1832528408294 -24.4351231825246 -26.2940435674805 -28.4764898115011 -31.2627021553348 -35.3817969527845 -38.2151383283469 -41.2542563651469 -42.8459122915181 -45.6409300066532 -48.963896752712 -52.8776039090059 -55.3627386377292 -57.0743285438434 -59.3395930394602 -61.8287187650186 -65.1822198082403 -67.4832712463665 -68.7801611785911 -70.4863513816917 -73.4353289342431 -75.9967938645103 -79.1748527855003 -80.809351950388 -82.4877923182431 -84.9882638277377 -88.1956617146806 -91.0377939361543 -93.3908935452065 -94.5367698577843 -97.3929848529292 -98.8400812894117 -100.346270450106 -103.146131037552 -106.113790938917 -108.539023436712 -110.361493975122 -112.17073018791 -114.395022705754 -120.307854451217 -123.026638962281 -125.333280395763 -126.988599810678 -129.856613559493 -133.913164042003 -137.523265256587 -143.739403027997 -144.989775484267 -146.465734923073 -149.401299962544 -152.521373791405 -154.849336946387 -156.648866805521 -158.632087462842 -161.553300935642 -164.748610146101 -167.37433690866 -171.617318342807 -172.89747633041 -175.099754071121 -178.060782341981 -180.789549632463 -182.582452196958 -183.730300079889 -186.241038328562 -189.235303562059 -191.864654706316 -193.968121493209 -195.440497121905 -198.851883131369 -201.197987897695 -202.328855287801 -204.753434158037 -209.011542691183 -211.845653294196 -213.803240025434 -214.930127195853 -217.210199107078 -222.234652998481 -224.975197135889 -227.245831960363 -228.916517357268 -230.673789758713 -233.238295991746 -236.455079161436 -238.988200859961 -240.245966641553 -242.210197545701 -244.201850060208 -247.168417802765 -254.617488315052 -257.121780311893 -258.854929318957 -261.563180184908 -264.723791243666 -1.29525995410199 -7.43964903346134 -10.0649627680005 -16.1997525912694 -19.5590265501978 -21.2650236886925 -24.5143693965914 -26.3708356542921 -28.5531432872936 -31.3522652250612 -35.4910222365572 -38.3253330988872 -41.3684775151395 -42.9624585272054 -45.7476889868935 -49.0688038826555 -52.9970910357145 -55.4776872694321 -57.1968144655359 -59.4625166941903 -61.9591729273681 -65.3254489004874 -67.6121598600636 -68.9080338334303 -70.6103302941047 -73.5428783967859 -76.1352721019169 -79.3124237382227 -80.9359045292748 -82.6126596222554 -85.0985136493628 -88.3076675672866 -91.1569351907686 -93.4999295033032 -94.645675776691 -97.4828278352829 -98.9348032878253 -100.445782383028 -103.250497602579 -106.23037973099 -108.653761719276 -110.477824594685 -112.282963399882 -114.503361616043 -120.354276028512 -123.078653440974 -125.383867011283 -127.039948476162 -129.914614945639 -134.043322437489 -137.672414049158 -143.839845516584 -145.091458036237 -146.567218399394 -149.493793728408 -152.633068840376 -154.944026663172 -156.748320971596 -158.728308810019 -161.642274535518 -164.839730697122 -167.45664091977 -171.693941635368 -172.974105396172 -175.171091072197 -178.13633748818 -180.847879046747 -182.635821472662 -183.781978363332 -186.291904117526 -189.273631581792 -191.899234447979 -193.995291478291 -195.467211659119 -198.879498085694 -201.230673769534 -202.360320865365 -204.784367295602 -209.059739336046 -211.875533971725 -213.843787598525 -214.970405888878 -217.252335792725 -222.331264618103 -225.075328231933 -227.347107664293 -229.017778269657 -230.774316772476 -233.335279562856 -236.530525880658 -239.059664636322 -240.317785399704 -242.285309082447 -244.278422716297 -247.250471150116 -254.744832451468 -257.240085124212 -258.969557799569 -261.70586086671 -264.881243138537 -1.29484129549648 -7.45231088812057 -10.0660099045475 -16.0700994807368 -19.4353272872576 -21.1446833361983 -24.3940550976089 -26.248183491826 -28.4354355893445 -31.2377436182874 -35.3728422177508 -38.2238250056039 -41.2638220989476 -42.8578652825508 -45.6424318310894 -48.9739715143864 -52.8979082565991 -55.3702733745774 -57.0965443472493 -59.3541374668901 -61.856626694481 -65.2306673463337 -67.5233644720094 -68.8197328299671 -70.5208017783534 -73.4520521313434 -76.0260847989457 -79.2093477594978 -80.8374803370514 -82.5216100467625 -85.013515197967 -88.2327181062766 -91.0709472132191 -93.4203842214898 -94.5647268688726 -97.412774404227 -98.8745762941082 -100.379919051462 -103.191250468279 -106.178708523278 -108.60155231543 -110.426313438024 -112.228179856989 -114.445463299042 -120.344857506638 -123.06319909351 -125.358852924985 -127.011531812086 -129.873833504151 -133.961175515532 -137.585629922176 -143.847847875867 -145.096349684319 -146.56301119551 -149.496937554104 -152.619529886084 -154.922705942081 -156.730839947668 -158.713632937965 -161.608605914342 -164.808547297904 -167.417997308407 -171.65024532657 -172.932074763667 -175.134063166649 -178.106255051558 -180.828192506763 -182.617854475626 -183.765571555053 -186.283119072025 -189.281350501491 -191.899593645269 -193.999052107813 -195.473103281391 -198.896893082704 -201.25352587595 -202.382242886628 -204.80705749328 -209.079088762545 -211.912577989347 -213.882152533689 -215.011885096266 -217.288485077294 -222.340228813904 -225.08312290312 -227.352095896953 -229.019405202596 -230.769564297149 -233.336305499772 -236.551293811284 -239.075378626803 -240.336043862552 -242.304238823203 -244.29765432354 -247.267959265535 -254.960702809374 -257.474227906769 -259.208729640552 -261.923382831809 -265.097927505015 -1.29521122160074 -7.4534584642209 -10.0798872285515 -16.0291658347312 -19.3997761955065 -21.10711611474 -24.3612298517124 -26.2025604692548 -28.3866273807516 -31.1931220596981 -35.3047675132245 -38.1613116029529 -41.1795987694663 -42.7740635551975 -45.5539948188748 -48.851227532042 -52.7581333077202 -55.2319743726784 -56.9592072783044 -59.2280338899405 -61.7177703036423 -65.0913954067093 -67.382904834752 -68.6804653182246 -70.3827397393839 -73.3060537460993 -75.8931901259128 -79.0941076018291 -80.7213916507788 -82.3968596768029 -84.8860060983734 -88.0856929597093 -90.9337793753197 -93.2922692089567 -94.4389150246271 -97.302548800022 -98.7632175727439 -100.272653989337 -103.080365073677 -106.055685256103 -108.470566784509 -110.295395540056 -112.104048196676 -114.333897415319 -120.184058814826 -122.896883609536 -125.195127123244 -126.851531344883 -129.73116275727 -133.816338146157 -137.437262475447 -143.668508803453 -144.920991524314 -146.389252206245 -149.308487663368 -152.44934154829 -154.75527658678 -156.563901244354 -158.546079492349 -161.447468400792 -164.641136566521 -167.249764755279 -171.50214878669 -172.780472994423 -174.982050172847 -177.945602413229 -180.672381975429 -182.467387231169 -183.61415784108 -186.120761089822 -189.114241207844 -191.745041688508 -193.84922971432 -195.317709478229 -198.728798210553 -201.077633412985 -202.205017731343 -204.632354521248 -208.898978249761 -211.744019170981 -213.702600452937 -214.833543957555 -217.112236433136 -222.146259979684 -224.880425189082 -227.153326819238 -228.823737559532 -230.574998723055 -233.141320688934 -236.349119349677 -238.88258166267 -240.141697308627 -242.111037679389 -244.105083100377 -247.080674143951 -254.644350693293 -257.155128377581 -258.884958143744 -261.600226003491 -264.775782998768 -1.29493061416452 -7.44657971726197 -10.0861350456977 -16.178979275464 -19.5422238926969 -21.2492918381252 -24.515718229955 -26.3718144734727 -28.5587230820462 -31.3482649896167 -35.5022049956815 -38.3440239723496 -41.3773238193838 -42.9676653865761 -45.748423558507 -49.0848510116975 -53.0001640255262 -55.4682101372297 -57.1758060459749 -59.4396339585368 -61.9271842527767 -65.2968007896988 -67.5860961305124 -68.8852344142994 -70.5907486351216 -73.534857118768 -76.1290723266019 -79.3000109268116 -80.8988673269664 -82.577249766333 -85.0590582423081 -88.2584678971711 -91.1046309838233 -93.4607212967289 -94.604954752176 -97.4635633126695 -98.9219409261972 -100.436193609881 -103.247754696918 -106.211204096288 -108.631629987293 -110.456098773263 -112.2624343827 -114.495863613789 -120.431116352571 -123.139131772089 -125.434180808808 -127.090873514402 -129.949947987865 -133.979698589546 -137.606923912387 -143.803848307177 -145.053739859615 -146.524084262206 -149.452114193214 -152.590243077208 -154.90752600642 -156.716055842557 -158.697406709373 -161.606441426413 -164.798475829537 -167.414060887321 -171.672658456293 -172.953958756933 -175.151849293541 -178.120964427148 -180.855595609048 -182.649146136976 -183.799112627878 -186.333126266071 -189.331750744975 -191.954020632458 -194.046499009598 -195.52030881979 -198.93940302904 -201.299379005155 -202.425590708314 -204.861663602754 -209.132640589811 -211.971888698841 -213.938122968855 -215.065813760607 -217.343709254507 -222.391985739855 -225.131785539954 -227.409552309319 -229.07799408855 -230.830068966898 -233.391909357441 -236.621592493267 -239.157427484693 -240.417479570542 -242.382271240356 -244.372791881362 -247.342550985258 -254.834123968624 -257.332826804806 -259.069431584026 -261.8007117539 -264.961133796791 -1.29599857990388 -7.42497306134627 -10.0571039139583 -16.1377317502006 -19.4976724627279 -21.2044408984196 -24.4593625704075 -26.3180259614004 -28.5067197842203 -31.3005825879122 -35.4061558381818 -38.2617072552907 -41.2901177675326 -42.8823145906412 -45.6780293896099 -49.0035354916912 -52.9245669364082 -55.3947192055997 -57.1176844720263 -59.3724599483422 -61.8588471893544 -65.2317433218326 -67.5289018108168 -68.8253982469163 -70.5300725751186 -73.455488280704 -76.013880547588 -79.2001673457101 -80.8179806195497 -82.4909752763554 -84.9889414290214 -88.1889806647324 -91.0298665782106 -93.3870337285534 -94.5297678075865 -97.3866146570005 -98.8461314525056 -100.361133272567 -103.173896988349 -106.142795635912 -108.566925583225 -110.39403652515 -112.202853238393 -114.436747898615 -120.370970326653 -123.073631637219 -125.386106815168 -127.042112993749 -129.897847415748 -133.942527230968 -137.573632876726 -143.847540554384 -145.097243842991 -146.566189655322 -149.499885296817 -152.62123478182 -154.939202689651 -156.744132346167 -158.731294769112 -161.630453136346 -164.813951475421 -167.441819750892 -171.694896611899 -172.974955552712 -175.179087516785 -178.130828700203 -180.84909866999 -182.641996884804 -183.789402750683 -186.299862972705 -189.29902583201 -191.928454690742 -194.034399586125 -195.508313457143 -198.911485235052 -201.266469092362 -202.395404084575 -204.812429022457 -209.094741788362 -211.933101736428 -213.89346722461 -215.021320071295 -217.306010104184 -222.398623663641 -225.14606181659 -227.420219707847 -229.087241185127 -230.846051574414 -233.417318720143 -236.629863311728 -239.160214329837 -240.419102609232 -242.397735271298 -244.39170809685 -247.353218966124 -254.951260716399 -257.466704633304 -259.193819374114 -261.891540420356 -265.047745617586 -1.29522448040988 -7.44297733642187 -10.0858482003556 -16.2063686675365 -19.5877425621096 -21.3006093893804 -24.5591637751621 -26.4147799791792 -28.6060276544378 -31.3983024792178 -35.5556449301492 -38.4051325115966 -41.4475586343569 -43.0382795173772 -45.8224223935274 -49.1453714866714 -53.0686359004978 -55.5313116268883 -57.2478043489839 -59.4981338867215 -61.9941582791971 -65.3508033872928 -67.6441224917922 -68.9430939454356 -70.6457017885759 -73.5766912758972 -76.19151907545 -79.3551934430001 -80.9676953403739 -82.6543531471738 -85.1435130460442 -88.3532370743131 -91.1926771346842 -93.5488123214263 -94.6946362890361 -97.5581889386961 -99.0166811459211 -100.524944701535 -103.329835032385 -106.306424097235 -108.731067511496 -110.552701960333 -112.357145728 -114.58984520803 -120.447507194022 -123.166083052215 -125.465287459044 -127.119366077928 -129.99277087758 -134.044508992607 -137.682883153898 -143.938362987229 -145.187592775057 -146.660811778394 -149.591730601161 -152.725869734862 -155.044442160981 -156.852632610314 -158.82552739739 -161.741806708808 -164.928954883608 -167.559193268115 -171.794314104768 -173.076011623431 -175.26904323811 -178.217141301025 -180.939877891864 -182.726728356212 -183.876606038479 -186.392515772214 -189.36949408812 -191.993569430602 -194.089498850596 -195.559992364817 -198.964490492294 -201.323908781582 -202.451782741972 -204.882018741399 -209.178989390925 -212.016546973879 -213.980328818884 -215.108322848905 -217.382026464369 -222.428464734965 -225.181486039116 -227.461894410555 -229.129566783837 -230.883985521121 -233.455829988223 -236.670522733737 -239.195297565094 -240.453214318516 -242.420280196584 -244.414488918797 -247.385203309735 -254.846583780828 -257.353335384194 -259.085673824202 -261.803010428916 -264.978805848449 -1.29546946932068 -7.44006063764074 -10.0792721866734 -16.1461768727 -19.5224552209443 -21.231764064465 -24.4832283938017 -26.3427220385538 -28.53533701976 -31.3388021060723 -35.468515383739 -38.3208981912765 -41.354620113641 -42.9507320563426 -45.7300470305071 -49.052487418006 -52.9810611018933 -55.4567530280467 -57.167443214414 -59.432871353501 -61.9255150584119 -65.2917973753101 -67.5914164683923 -68.8913084678003 -70.5988876226037 -73.5357994615344 -76.1191537735926 -79.2888599042189 -80.9133712757039 -82.5891200916768 -85.0738478833437 -88.2812748452041 -91.1194803976927 -93.4658962974295 -94.60759803611 -97.4559501593009 -98.9148491854297 -100.431799639947 -103.244461638038 -106.207758689804 -108.631667634292 -110.45256934122 -112.257433040645 -114.484220736105 -120.406307503701 -123.120186660325 -125.417833258062 -127.077530366563 -129.941833515231 -133.992454259835 -137.624234574523 -143.793788320692 -145.044351649138 -146.518617359982 -149.464750949339 -152.613914809124 -154.931442553908 -156.737721696229 -158.72374256896 -161.640989373529 -164.836665331326 -167.465624945073 -171.693411107919 -172.973212043998 -175.17331869166 -178.129819275166 -180.856112571113 -182.650465726548 -183.799322198494 -186.30661459826 -189.299804299589 -191.914272119461 -194.015773741919 -195.489602961682 -198.892554916488 -201.246400033015 -202.374213323635 -204.807425212926 -209.075561818229 -211.907369026302 -213.862119455686 -214.990799158671 -217.264686945514 -222.323432417217 -225.06886708502 -227.337099000226 -229.008966613564 -230.758283253237 -233.334070520177 -236.551891816422 -239.077036709853 -240.334278314406 -242.300301978795 -244.296988634589 -247.266944242883 -254.763569659684 -257.264295734046 -258.992833958959 -261.723221147097 -264.87547249539 -1.29453613281442 -7.44795378986345 -10.074900224018 -16.2601890816226 -19.6032370329447 -21.3118764292061 -24.6108293658054 -26.4663869790036 -28.6574472069516 -31.451169291078 -35.5955204437542 -38.4403388452455 -41.4717711059618 -43.0654110602594 -45.8466497854756 -49.1780775538679 -53.1024280889963 -55.5683468902636 -57.2749246029202 -59.5259725656063 -62.0116024470338 -65.3863216318768 -67.6853005685803 -68.9810745359713 -70.6883684266619 -73.6174440549319 -76.1840070920272 -79.3639245061264 -80.9853299654849 -82.6639751078834 -85.1557145257718 -88.3608766028592 -91.2110017219943 -93.5628519525084 -94.7091369409678 -97.5630137361049 -99.0109041012845 -100.527161878327 -103.330483552345 -106.307681666484 -108.731172153119 -110.551611769482 -112.356421701848 -114.577292921298 -120.461521921642 -123.193427175716 -125.500102475679 -127.155617043228 -130.020307397937 -134.10227628858 -137.73554228497 -143.973658722717 -145.224975153896 -146.703223727024 -149.635335267974 -152.787455757048 -155.109273721367 -156.918951809615 -158.90245174054 -161.79927097959 -164.986355324538 -167.614781407407 -171.87281315642 -173.152601754433 -175.359570925123 -178.316719468555 -181.047491526568 -182.836944895879 -183.984512955537 -186.502393593786 -189.485656906824 -192.11174053774 -194.208876532255 -195.681456813591 -199.091363492386 -201.439069755025 -202.570145886296 -204.990993963439 -209.289394066832 -212.123321715039 -214.084815977871 -215.212562345725 -217.487982727341 -222.545356593705 -225.293774099739 -227.574758829197 -229.244802648361 -230.998230059889 -233.563089208681 -236.786264927924 -239.316492692258 -240.573122280026 -242.541449107589 -244.538246855726 -247.502347329023 -255.017621273779 -257.529074214286 -259.25927915446 -261.973834187721 -265.165405519011 -1.29536315766977 -7.4358284383977 -10.0650292078387 -16.1002184920677 -19.4480085966574 -21.1587776696793 -24.4056391196163 -26.2589122806183 -28.4505173444837 -31.244457155865 -35.3668306783931 -38.2207608701532 -41.2538999814823 -42.8438023497965 -45.6278421564261 -48.945377660127 -52.8621715678386 -55.3360106328734 -57.0617911559942 -59.3247974474077 -61.823880429906 -65.1775100548345 -67.4704766692034 -68.7698973017727 -70.4771266886604 -73.4042896772476 -75.9849084994614 -79.1633149367593 -80.7858956854917 -82.4618443574838 -84.9436691492507 -88.1439557961886 -90.984152219453 -93.3369522919014 -94.4820069036576 -97.3324825094063 -98.7798434689159 -100.288682384633 -103.098830740555 -106.063398250892 -108.496167160631 -110.319046023529 -112.126224192456 -114.344012588085 -120.267277225756 -122.99166868822 -125.295431850804 -126.950844605947 -129.827295684627 -133.918973388833 -137.539806553615 -143.784806745452 -145.035373714845 -146.504484125401 -149.423476349748 -152.557312319772 -154.879352507855 -156.680853246009 -158.66077710299 -161.577123864336 -164.752130339604 -167.371777234538 -171.613867524483 -172.892548575838 -175.095267074532 -178.0699717292 -180.79002332088 -182.582938870703 -183.729917726631 -186.256820571702 -189.270839418221 -191.893274269883 -193.994015001262 -195.468307356014 -198.887905613427 -201.238277636803 -202.367281039857 -204.807928843856 -209.060605303622 -211.898373302526 -213.863433947832 -214.994313412287 -217.270982271077 -222.267773460678 -225.0135176877 -227.290511601396 -228.963414948822 -230.725151317849 -233.293870854959 -236.503830248299 -239.046228879473 -240.300785031255 -242.276262491365 -244.277179595718 -247.252190036104 -254.71453421511 -257.222359576093 -258.953837997228 -261.672156180481 -264.832037394238 -1.29572249168262 -7.43570568403979 -10.0576877650802 -16.1417365658275 -19.5148830679454 -21.2227929607804 -24.481836504395 -26.3338357032085 -28.5196549334877 -31.3239942126872 -35.4518018061461 -38.284185258949 -41.3145445051923 -42.9077206968992 -45.6991987700181 -49.0184177089486 -52.932703632067 -55.415639586538 -57.1325987784847 -59.3909816372347 -61.8771534510271 -65.2480279365478 -67.5462539947628 -68.843778238214 -70.5491396408497 -73.4782209206827 -76.054566521048 -79.2347444422878 -80.8435916955513 -82.5247879832888 -85.0122671936593 -88.2153549130471 -91.0503730666765 -93.4059618021267 -94.5479883313928 -97.4115495503912 -98.8561762536652 -100.368770271932 -103.181468143955 -106.164297683196 -108.585137004273 -110.405785857817 -112.20834537374 -114.43756744953 -120.303420956896 -123.024365810621 -125.327638640713 -126.985683192475 -129.859183954325 -133.9663344188 -137.591739493321 -143.856346733127 -145.105101146064 -146.585139758819 -149.531306935553 -152.659641145326 -154.971911074111 -156.777711435033 -158.756535612978 -161.660893569778 -164.849413122687 -167.475023903172 -171.714482606541 -172.995947381654 -175.192031469628 -178.133726339831 -180.853767682649 -182.651571332297 -183.799320165584 -186.304374628919 -189.316182831717 -191.931777134523 -194.027032595231 -195.498865879895 -198.904797882104 -201.258223257793 -202.389161417882 -204.811697237868 -209.09845770329 -211.935823751312 -213.900387316262 -215.030644902477 -217.321144395785 -222.372251755052 -225.107391916532 -227.374565422835 -229.045371254468 -230.800857432114 -233.378421255176 -236.589182513753 -239.134834658601 -240.394283445172 -242.362263404528 -244.354246829182 -247.311337277253 -254.872194795956 -257.377464707887 -259.108534104346 -261.822072424811 -264.984592549798 -1.29526259670898 -7.45486943455372 -10.1117167896857 -16.0599497884166 -19.4181867810126 -21.1317376442266 -24.4000578748959 -26.2474210249595 -28.4435844212106 -31.2462280891962 -35.3842325805243 -38.2413670314395 -41.2485433606373 -42.8426266948337 -45.6203200671879 -48.9575613516767 -52.8661837759638 -55.3503718858813 -57.0794769148087 -59.3409242153153 -61.829704960239 -65.1921230035797 -67.4922206421836 -68.7910714087871 -70.4941492276448 -73.4219849610036 -76.03067540697 -79.2109368750645 -80.8373470365113 -82.5230804320156 -85.0225959351744 -88.2312449604536 -91.0779758985741 -93.4272885176982 -94.5716658944172 -97.4169377026938 -98.8728873882122 -100.38456007711 -103.1785998093 -106.146142215223 -108.573902802686 -110.3956891794 -112.198596249321 -114.42825188085 -120.349634398007 -123.046578047096 -125.346613343337 -127.004470745459 -129.866159892751 -133.963444287926 -137.612167767066 -143.821738448511 -145.073704472882 -146.547593671418 -149.463147403717 -152.587372883494 -154.897006339192 -156.700545126184 -158.67674546736 -161.573774727707 -164.745935244336 -167.369553342857 -171.664950354186 -172.945574014755 -175.152208303962 -178.102982608667 -180.828917534615 -182.618267863948 -183.764186702461 -186.2831516195 -189.267547633559 -191.896523235365 -193.994264997646 -195.466150512062 -198.877389544411 -201.21463957432 -202.344508837737 -204.782852903383 -209.070907349413 -211.926304764763 -213.890074234149 -215.015543254848 -217.296637865545 -222.372924741364 -225.118117680842 -227.39406653964 -229.067130949534 -230.832256873648 -233.395580007215 -236.610312178882 -239.137644885605 -240.396412910266 -242.364238893018 -244.359971060848 -247.328996015519 -255.04199211107 -257.550680148749 -259.281754819969 -261.988589113483 -265.171774305867 -1.29551655245807 -7.43421341030886 -10.0780940560211 -16.0383755871792 -19.3913533223939 -21.0994201083946 -24.3488015509072 -26.1971519210665 -28.3892099466925 -31.1862891729833 -35.3400779291501 -38.1954019917416 -41.2274165585724 -42.8198490800234 -45.611063424169 -48.9239780334233 -52.8558858471367 -55.3302872553061 -57.037211380677 -59.3020794471969 -61.7958413253489 -65.1576559900119 -67.4586390814329 -68.7555838166651 -70.4603297239154 -73.3933211035536 -75.9660009375997 -79.1402282658127 -80.7602139054598 -82.4348251768146 -84.9292560635549 -88.1699675354514 -91.0074448748654 -93.3613262649409 -94.505843188933 -97.3575501237795 -98.8124671649231 -100.326114631773 -103.123292131967 -106.075375041244 -108.498892256375 -110.320405075168 -112.126986482774 -114.357756093357 -120.345281451764 -123.079401709874 -125.377895919518 -127.032166053042 -129.908665597618 -134.02121173557 -137.636122127194 -143.845044703162 -145.094766057644 -146.565954078378 -149.506484661058 -152.646817040738 -154.961746863677 -156.763990109857 -158.73996844937 -161.633441872421 -164.843686517593 -167.470688661403 -171.731104065367 -173.010785358977 -175.211208569651 -178.16975533255 -180.898861871289 -182.695958194349 -183.843613502743 -186.36827866258 -189.352544478364 -191.963113136773 -194.059643777173 -195.532944376825 -198.95696421861 -201.31383838244 -202.444920162129 -204.866564735893 -209.174095666569 -212.007870869179 -213.955376114801 -215.08119865351 -217.36232322194 -222.369702231715 -225.10309772542 -227.371126199573 -229.042196405313 -230.804515219399 -233.370564746077 -236.58453582592 -239.105488266183 -240.361897726139 -242.331995793224 -244.323467337997 -247.279566823989 -254.737170440818 -257.25099828485 -258.981662540033 -261.695583343819 -264.868064187811 -1.2949218252616 -7.44621334694281 -10.0795522917326 -16.1588835956586 -19.5292104886221 -21.2398478355872 -24.4984007011539 -26.3553059667861 -28.5476476382987 -31.3423052190367 -35.4847586316742 -38.3345180241743 -41.3722128433423 -42.9668022110553 -45.7434065086184 -49.0551802894234 -52.9637096300251 -55.4337376141986 -57.1502142256183 -59.4010255585204 -61.9027733880657 -65.2656179298845 -67.5598666979305 -68.8569961242254 -70.5582082495178 -73.4936267764552 -76.0584715567111 -79.2415427806963 -80.8580126314329 -82.5374792700627 -85.0284941068826 -88.2387694080265 -91.0826952278787 -93.4398826951267 -94.5842429721788 -97.4334910649394 -98.8895465257621 -100.406573729004 -103.212325987456 -106.185997257966 -108.609562236892 -110.427861756477 -112.230069972911 -114.459047771226 -120.347141414266 -123.065118372106 -125.369880697835 -127.024867558677 -129.898145738231 -133.97095786614 -137.592781707593 -143.837156915281 -145.086424938463 -146.557130387602 -149.48025842885 -152.619233964888 -154.932766991753 -156.737023263717 -158.71494188204 -161.64239534488 -164.829663427304 -167.460767827903 -171.709212986693 -172.990152450956 -175.19004714339 -178.140589267996 -180.866496434341 -182.662935843898 -183.809511575034 -186.325068297702 -189.319770009973 -191.941118709636 -194.043822127605 -195.51594146571 -198.950615925332 -201.309474522809 -202.436789285934 -204.867740382945 -209.154850992988 -211.987560196626 -213.94237568335 -215.074142397926 -217.352195705926 -222.410205705437 -225.164245345247 -227.435044962515 -229.105883515725 -230.862020627436 -233.425845449944 -236.645168088452 -239.17527891694 -240.435028987068 -242.406939089306 -244.393818068759 -247.355643327778 -254.963863617488 -257.469525741052 -259.200226296819 -261.915410189764 -265.095909043165 -1.29468845614346 -7.45360985342876 -10.0896617112576 -16.1364624387319 -19.497540783637 -21.2065486837089 -24.4781583711761 -26.3325935123834 -28.5224852028271 -31.3074420440457 -35.469637890158 -38.3211990024109 -41.3505098458821 -42.9433469481169 -45.7183373013824 -49.0555265387745 -52.9555404909571 -55.4316564075121 -57.1471153053474 -59.4110913336156 -61.9154757227883 -65.2745768543382 -67.5737830213109 -68.8718756823082 -70.5773816862321 -73.4964434135337 -76.0707954607333 -79.2470997723528 -80.8678894124098 -82.5479655371871 -85.043443530712 -88.2203679931204 -91.060979276603 -93.420280675174 -94.5650152890711 -97.4120066840854 -98.8766235965682 -100.387864698389 -103.194256847005 -106.170450013901 -108.592853659933 -110.417012197185 -112.224147244765 -114.458224866374 -120.341331871326 -123.054060473051 -125.349402831262 -127.004325611223 -129.870341912118 -133.941439904342 -137.556332100463 -143.763931137178 -145.017220235211 -146.489149890441 -149.428215942602 -152.555483590955 -154.873909029024 -156.678119306987 -158.65957732151 -161.559705919638 -164.748071305066 -167.382035760922 -171.627641771935 -172.907629985486 -175.094941313745 -178.049172945226 -180.782637674087 -182.569602912322 -183.717395008265 -186.226607822052 -189.210203817037 -191.830811947044 -193.928077195867 -195.400914600933 -198.815516264733 -201.166162555008 -202.295399768827 -204.729902758533 -208.992070719868 -211.824899934621 -213.786236670794 -214.914457120393 -217.193900299616 -222.287418664694 -225.027194973507 -227.302401669532 -228.973421976052 -230.731024480789 -233.305246565371 -236.509182560778 -239.040256369332 -240.293672765425 -242.264333419525 -244.260142276013 -247.23137503627 -254.847503406316 -257.355397913632 -259.083960956864 -261.798120047558 -264.965177490218 -1.29551546635126 -7.43500175295539 -10.080005346443 -16.1535644898356 -19.5231755238302 -21.2317814551451 -24.5012758739045 -26.3558250189959 -28.5383658166174 -31.3435355069373 -35.4834644080438 -38.3264038958412 -41.3627422039084 -42.9553262451015 -45.7360845368254 -49.0624348436007 -52.9660249658632 -55.4473142916244 -57.1686886689153 -59.4234890986986 -61.9187166653475 -65.2856286810765 -67.5818161907467 -68.8811721965847 -70.5876188389098 -73.5208928032531 -76.1114844582092 -79.3091213470358 -80.9265701243729 -82.602996110135 -85.0882616477535 -88.2948298575295 -91.1394625147023 -93.5031669547607 -94.6493412081131 -97.5089500719196 -98.947842538314 -100.463953186605 -103.270317162703 -106.244039035106 -108.671626787199 -110.492115271864 -112.299571208659 -114.518888921187 -120.396831794974 -123.110418863283 -125.417186001782 -127.072505929411 -129.941563138491 -133.988720465672 -137.600723730524 -143.801691911632 -145.051233668481 -146.524108377927 -149.460711466163 -152.592294636865 -154.91444811942 -156.718622875316 -158.697312747399 -161.607852482662 -164.797133741632 -167.426236685969 -171.692948479476 -172.973376681383 -175.166678602866 -178.115282875693 -180.846030085174 -182.642446974805 -183.790064318014 -186.309044582678 -189.295594938635 -191.933071168034 -194.033881164664 -195.505863196655 -198.924200450188 -201.276626758941 -202.406296163878 -204.835774820568 -209.152913949466 -211.996904296234 -213.957192913758 -215.084846784733 -217.367118310696 -222.409529719011 -225.1443715905 -227.419928912556 -229.089742996702 -230.837513065591 -233.405862440632 -236.625057498725 -239.164065599385 -240.419967262715 -242.38961646604 -244.382949103843 -247.352286048868 -254.979292318532 -257.485613196284 -259.218169144671 -261.93793350155 -265.118266920303 -1.29562206171675 -7.41895813513246 -10.0471244208159 -16.1098830862833 -19.4777200672537 -21.1894230915722 -24.4428167930098 -26.292668738761 -28.4857144351348 -31.2818138849484 -35.4217973985304 -38.2643099385367 -41.2965452232979 -42.8882782891955 -45.6612549895299 -48.9984848163301 -52.9022713123079 -55.3769357685612 -57.1022042760664 -59.3597484748724 -61.8657592903963 -65.2342206512893 -67.5339325451803 -68.8288209308946 -70.5348407605332 -73.4715957206201 -76.0502782360956 -79.2373351585217 -80.8558553839791 -82.5342908153916 -85.0220832041977 -88.2075531478071 -91.066747946714 -93.4226928776854 -94.5683252595081 -97.4147452766331 -98.8620697404806 -100.373832145088 -103.185094043635 -106.174352614974 -108.59359792857 -110.41767758951 -112.223239587445 -114.460464223038 -120.333546489884 -123.049387460825 -125.358779382266 -127.012753936141 -129.879950348117 -133.953476864977 -137.566855175147 -143.802409048945 -145.053235613734 -146.524678914145 -149.45258992226 -152.574264779692 -154.900107310108 -156.704473736698 -158.685451240385 -161.593944296227 -164.779188000158 -167.39996744149 -171.686408894313 -172.966174986553 -175.158020161215 -178.120808784497 -180.842404749512 -182.640014543894 -183.789003272884 -186.301715229185 -189.3146373977 -191.942881404664 -194.040689037803 -195.515467376736 -198.913972250715 -201.264265406556 -202.392556897442 -204.816813233684 -209.088992036245 -211.925492766986 -213.89302884861 -215.022585190903 -217.298854009323 -222.383709155051 -225.131257584725 -227.400540776806 -229.070390602807 -230.820855868755 -233.391980082147 -236.593822713917 -239.135867030713 -240.397200221564 -242.361203754329 -244.362412772408 -247.315477495752 -254.81474950618 -257.323193038826 -259.055110135752 -261.775512217798 -264.936797788477 -1.2953901415335 -7.45149601884627 -10.0871887717554 -16.1439101284079 -19.5053701074913 -21.2123276406906 -24.4773472072967 -26.3326635810858 -28.5181062370612 -31.3185485378356 -35.4643757106029 -38.2931820454771 -41.3351511307004 -42.9296001671986 -45.7174041459137 -49.0315203750949 -52.9461009503136 -55.4243037135503 -57.1495748006798 -59.4048705953143 -61.8924226792709 -65.274603444719 -67.5708415932202 -68.8654415094472 -70.5691313046207 -73.4942153627771 -76.0585462165268 -79.2188265852701 -80.8372892538621 -82.5136833536592 -85.0061066159359 -88.2072557195772 -91.0574076579389 -93.4085910179372 -94.5518719462474 -97.3941619566091 -98.8378918187769 -100.342463348876 -103.163340021754 -106.127946006346 -108.550644406988 -110.372799964134 -112.176270145573 -114.405726449122 -120.327339422326 -123.050492527171 -125.349082000346 -127.003076954524 -129.869150422673 -133.955983690061 -137.572453775752 -143.757563165586 -145.008319529384 -146.479382918029 -149.415474818999 -152.535447145087 -154.856396590183 -156.657905584028 -158.641414074953 -161.551430658446 -164.725551915637 -167.34629416468 -171.613569581783 -172.893808068218 -175.095683809246 -178.048284263032 -180.785957239181 -182.584862419376 -183.732577668075 -186.243179298465 -189.249168480363 -191.873922989804 -193.980897605828 -195.452114411016 -198.860635401224 -201.207448930299 -202.338255300395 -204.770381881144 -209.087292151631 -211.911903492847 -213.876783599126 -215.005766970853 -217.278306705791 -222.322249126269 -225.060692162921 -227.338243862217 -229.009352132203 -230.759916261731 -233.33442772372 -236.563202366425 -239.09369149885 -240.350751759653 -242.317883058838 -244.313024066974 -247.30045942708 -255.097645785113 -257.608417570862 -259.336263639107 -262.035556214435 -265.205856543582 -1.29537794850393 -7.4376878387341 -10.0672755741969 -16.1833181753562 -19.5402004648062 -21.2488115228472 -24.5245916502938 -26.3814700186916 -28.5699946423866 -31.353587634894 -35.4843833848069 -38.3345164686297 -41.3725941879132 -42.9635666172276 -45.7379448183984 -49.0777147913712 -52.9906810730466 -55.4598794348105 -57.1746079494693 -59.4340268336149 -61.9443608771117 -65.3053100710507 -67.6032623765437 -68.8994655543218 -70.602382452076 -73.5435405491661 -76.0864859224983 -79.2843140525323 -80.9021901119354 -82.5754733840575 -85.0741996989477 -88.2741287835628 -91.1118733365573 -93.4721432332144 -94.6176579562345 -97.4738259522393 -98.9218271989419 -100.427403108206 -103.239394933922 -106.210846953525 -108.632648400221 -110.450477065569 -112.258460790486 -114.478383215135 -120.360610670652 -123.077657929791 -125.37003317097 -127.026807936289 -129.893740731594 -133.997128804394 -137.622961265564 -143.898916895834 -145.147902229228 -146.618328888935 -149.535199047982 -152.675181165071 -154.996648539806 -156.803148230162 -158.785218897312 -161.688500921965 -164.866684468801 -167.489939486725 -171.795528407403 -173.076113794605 -175.279573572192 -178.234053177625 -180.957654655874 -182.745498447738 -183.894525123101 -186.416249478912 -189.430637904898 -192.05559964178 -194.15695620969 -195.628356056133 -199.051779530459 -201.411121708348 -202.540336106179 -204.962290356355 -209.253681174903 -212.08886516203 -214.042071814732 -215.169196199272 -217.451642737266 -222.500043972039 -225.243670261413 -227.517714864831 -229.186887019714 -230.937208937162 -233.507445381262 -236.720460561912 -239.254389713381 -240.510455338128 -242.478434438528 -244.467956529825 -247.438807044788 -255.212377308382 -257.718238515314 -259.451828048091 -262.161879021116 -265.336295844554 -1.29496160119571 -7.42151046494418 -10.0608933513969 -16.0411093067169 -19.4018144755468 -21.1136097265672 -24.3814148815206 -26.2341314101176 -28.4214326810104 -31.2222599215481 -35.3583457168915 -38.1982234618804 -41.2490003228854 -42.8428340713729 -45.633466555624 -48.9479865722185 -52.8514133133806 -55.321098468539 -57.0316299654033 -59.289133530574 -61.7851099021806 -65.1508001829483 -67.4476426410095 -68.7459896187028 -70.4544417315478 -73.385049236936 -75.9535845095346 -79.1366312758929 -80.7477606521603 -82.4202472610802 -84.9053526138636 -88.1317824710758 -90.9765223451468 -93.3353413879733 -94.4792716480236 -97.3455684522898 -98.7971140947025 -100.306615528345 -103.101635530902 -106.099521295295 -108.521426918313 -110.343912491271 -112.152249488409 -114.389353821746 -120.249277895684 -122.95725823034 -125.259812359302 -126.913892065349 -129.78485516312 -133.853885310167 -137.478461932136 -143.752914267347 -145.003943221717 -146.479316634022 -149.401827459292 -152.535381282926 -154.85066992736 -156.652994640817 -158.635495330618 -161.546920210337 -164.724128704823 -167.334648384563 -171.580720585852 -172.860015262941 -175.064801777797 -178.024676470752 -180.757112334556 -182.550614899159 -183.700383369032 -186.211526778152 -189.205295585081 -191.827196677258 -193.932103822161 -195.406763868025 -198.822720678264 -201.178250611135 -202.309432134432 -204.747831825513 -209.044232603714 -211.879521412429 -213.843194070189 -214.969336780622 -217.247308573019 -222.299800758067 -225.034744637259 -227.309353030393 -228.980704682156 -230.739666651732 -233.305192820982 -236.517032479403 -239.047692641692 -240.304140862582 -242.274316915094 -244.272850273167 -247.247385239484 -254.816223243163 -257.326802417948 -259.0603527025 -261.773188290028 -264.933640703761 -1.29437306144886 -7.46076664143772 -10.0893232570826 -16.0888808368625 -19.450999445283 -21.1595507106773 -24.4310142519754 -26.2778399482028 -28.4641946876837 -31.2678533067876 -35.3839997202454 -38.233987813255 -41.2706457155925 -42.8645062418378 -45.6422638593726 -48.9552659460545 -52.8704911444158 -55.340469889048 -57.0537524785 -59.304813264924 -61.8030026549651 -65.1888232706452 -67.4782777377298 -68.7730711330295 -70.4762227372073 -73.4134248269699 -75.9728339372572 -79.141137901773 -80.7589660127126 -82.4373443376745 -84.9284907798927 -88.1202965862074 -90.9756824982291 -93.3309275007365 -94.4781033452555 -97.3284040102457 -98.77503910614 -100.285929835565 -103.095855345653 -106.070433981907 -108.498188376723 -110.31361505889 -112.120941370408 -114.346066292083 -120.263475336487 -122.972547619205 -125.272697263168 -126.928414668643 -129.814829925252 -133.901041666952 -137.526652842146 -143.812771740272 -145.064377218509 -146.541007243742 -149.474379085697 -152.598967395613 -154.916497030324 -156.721642471431 -158.69656437922 -161.608805869785 -164.798809922741 -167.413066451963 -171.670125365887 -172.950043889773 -175.148203421255 -178.090211584391 -180.821073940772 -182.613436211709 -183.762819139629 -186.276942263743 -189.271616163634 -191.900363657783 -193.998727968722 -195.472123368603 -198.872221172132 -201.225512679972 -202.358696132344 -204.777306650007 -209.086548024302 -211.917322490282 -213.882532462154 -215.011543711238 -217.303262016296 -222.341336240648 -225.075122335409 -227.348340417145 -229.017223823397 -230.771158706257 -233.340044216414 -236.56314998608 -239.086690763735 -240.347178438571 -242.312470687362 -244.298305667716 -247.268915004926 -254.846213593939 -257.352770518426 -259.080631090773 -261.789652670804 -264.961354085483 -1.29486183957173 -7.42658244214012 -10.0412889161373 -16.1034368870619 -19.4600180825246 -21.1692625691738 -24.4299612459007 -26.2814297328305 -28.467555000283 -31.263111404134 -35.3515210330661 -38.2003649433683 -41.2532290353549 -42.8460980332413 -45.6097235320575 -48.9378360703364 -52.8501769935345 -55.3241352757756 -57.0467470070914 -59.3076360384208 -61.7985116147117 -65.1715694608419 -67.4524423832219 -68.7508349466093 -70.4552825103233 -73.3900876658221 -75.9578681172502 -79.1361795780674 -80.7595057376222 -82.4376015671576 -84.9222096961614 -88.1182103199369 -90.9601832241331 -93.3168962889739 -94.4581616785317 -97.3038177463816 -98.7483421843348 -100.256719417455 -103.069763118131 -106.048026146671 -108.473027266603 -110.293293805616 -112.10028086376 -114.329406687895 -120.172815973954 -122.86407051168 -125.167815137336 -126.820243729887 -129.679639879437 -133.736571220471 -137.382880607993 -143.667838181406 -144.920889969026 -146.390640573302 -149.339041481232 -152.465306834895 -154.777108839713 -156.581625067696 -158.557580897854 -161.473805657701 -164.665053188539 -167.284819616485 -171.522515963269 -172.805106215157 -175.006949592861 -177.955955248427 -180.683725126096 -182.48041889289 -183.629794054061 -186.150763704643 -189.157863971775 -191.781990361825 -193.879254444176 -195.352506240989 -198.773178395941 -201.118188856575 -202.248554867581 -204.669757697053 -208.953839716158 -211.788995774109 -213.748715973427 -214.876338357798 -217.151513771844 -222.192513895126 -224.928199389942 -227.202001955165 -228.871076996074 -230.619100732846 -233.181624263954 -236.422516498427 -238.950248782778 -240.207440653701 -242.172850364557 -244.172533090949 -247.136366371341 -254.652292011098 -257.152917145116 -258.884150404203 -261.607585147662 -264.78748003085 -1.29691752551385 -7.45800503538574 -10.0819077798141 -16.2023133411566 -19.5563429922561 -21.2658843513739 -24.5337344997558 -26.3755560452356 -28.5681159026724 -31.3732105517779 -35.5465169338395 -38.3954793686236 -41.4398580939668 -43.0301517913383 -45.8087521549957 -49.1366457091048 -53.0386184715353 -55.5145411102306 -57.2223328396153 -59.4857423767177 -61.972695687492 -65.352785447687 -67.6508221850642 -68.948111168527 -70.6532705869468 -73.5833913431578 -76.1678529885247 -79.3398808903632 -80.9669241430842 -82.6483435132133 -85.1415980703478 -88.3532981250533 -91.1865102539592 -93.5332934375548 -94.6802565388581 -97.5326783963312 -98.9871492946066 -100.497315290797 -103.308485129949 -106.279705238752 -108.700785607877 -110.520937377339 -112.326147761352 -114.548834325693 -120.414431889078 -123.122314369223 -125.422112109725 -127.081026087739 -129.943774335888 -134.039731443494 -137.649610814119 -143.830651418973 -145.081259786172 -146.553768383117 -149.480212183869 -152.612257387171 -154.929216199716 -156.730882416261 -158.708205400652 -161.615478335076 -164.795860754237 -167.422632472811 -171.674778218397 -172.953427781817 -175.139515838273 -178.087927079987 -180.799712545382 -182.587408931888 -183.736096945657 -186.253240928054 -189.249310613112 -191.869166933539 -193.969313121229 -195.442611562666 -198.852575010415 -201.212155597109 -202.339557716921 -204.761146318975 -209.050254893807 -211.8764333525 -213.83638307115 -214.963715367794 -217.258387053559 -222.319305096981 -225.063844532733 -227.338719227774 -229.00569900996 -230.755828125189 -233.328607022978 -236.539986927268 -239.072037950347 -240.32920277847 -242.299133634772 -244.298213207252 -247.256532927821 -254.807337380886 -257.312465757471 -259.048014537315 -261.779608002859 -264.954039718197 -1.29566003132745 -7.43994097746732 -10.0811992650033 -16.0763105975739 -19.4452393668943 -21.154644237956 -24.4354095954836 -26.2844917836417 -28.4698110838494 -31.2674740339017 -35.4156785105649 -38.2625642421073 -41.2823101625715 -42.8763027404083 -45.658420621465 -48.9780043869399 -52.9067568863612 -55.3861731848791 -57.1011954338025 -59.3677345018106 -61.8588553566049 -65.2228006587586 -67.5169955428272 -68.8152733216635 -70.5159051653977 -73.429975914777 -76.0088728355894 -79.1776008004422 -80.801165181259 -82.4885062311944 -84.974531765601 -88.178179499052 -91.0386289977898 -93.397432091958 -94.5411950333868 -97.3965225795542 -98.8548125153038 -100.359238112108 -103.164823995799 -106.140282411258 -108.553920046233 -110.38008783921 -112.186090476402 -114.412929034816 -120.258981206862 -122.979492756628 -125.284008846492 -126.937921945447 -129.79714662017 -133.863400437873 -137.491495324606 -143.712170022955 -144.960285871129 -146.43798409108 -149.354844526277 -152.495812796555 -154.809788573777 -156.613778369891 -158.59917639007 -161.517382635339 -164.701392881709 -167.326214565658 -171.570855339939 -172.850021816456 -175.050450785645 -178.006672445581 -180.736394318279 -182.526728527951 -183.675640653159 -186.192296731129 -189.191229173834 -191.815195224443 -193.916403799161 -195.388268614194 -198.795729690011 -201.152223549554 -202.275611500748 -204.699796952978 -208.979696216957 -211.803895727118 -213.764922082977 -214.890979713758 -217.176870387238 -222.219293341628 -224.970398859401 -227.255832161131 -228.923253213945 -230.672044041171 -233.241247377665 -236.459992817597 -239.00308489226 -240.262780379555 -242.219161232601 -244.215179470744 -247.18435135604 -254.705219367414 -257.206235002395 -258.937062406964 -261.652280496578 -264.818773208068 -1.29463925541796 -7.44820933332088 -10.0931481466805 -16.1878381684711 -19.5428130985572 -21.2546718212612 -24.5200768335021 -26.3688601958726 -28.5556636238816 -31.37250574749 -35.534948815199 -38.3763866357891 -41.413279244259 -43.006632345683 -45.7956688121256 -49.1162415092128 -53.0400952983208 -55.5061623688938 -57.2176228148368 -59.4767402841735 -61.9670964551742 -65.3141853038385 -67.6132032988478 -68.9115130132967 -70.6129859557795 -73.551247356647 -76.1245761866633 -79.3063330021595 -80.9337609755533 -82.6187716210655 -85.112566846597 -88.3185863487769 -91.1653052744016 -93.5184538056222 -94.6627425485002 -97.5143196911923 -98.9695057866631 -100.480192006614 -103.282695576662 -106.267423706237 -108.696140137335 -110.518286802182 -112.320140020419 -114.550094772441 -120.427277143713 -123.129483929655 -125.437999374286 -127.091221568549 -129.955914995486 -134.048426207622 -137.669640806002 -143.880288348534 -145.12717458859 -146.602024523216 -149.54007755846 -152.645593659861 -154.968456742145 -156.77355397304 -158.751835284566 -161.659668644524 -164.8256988975 -167.453066597262 -171.72163292921 -173.002736212388 -175.210007493467 -178.152951647138 -180.876622807413 -182.667749424303 -183.817399280874 -186.327829051365 -189.337034408011 -191.962705431577 -194.058508747755 -195.528798283295 -198.940104544337 -201.286558139205 -202.416567540346 -204.845080472246 -209.13223079019 -211.95481056967 -213.910899345926 -215.038982458414 -217.324850623166 -222.424105351355 -225.163210262571 -227.440014152305 -229.111745499694 -230.86986171906 -233.430297689665 -236.632002761765 -239.169358657261 -240.427586389358 -242.393058983135 -244.380426438732 -247.345507855794 -254.827046199897 -257.331333602367 -259.060443838728 -261.761857755437 -264.939654731547 -1.29612537366277 -7.46421321868486 -10.1041852825115 -16.2189717282261 -19.5912541225375 -21.3012489401183 -24.5637752022867 -26.4153316620859 -28.5978370130513 -31.3906822240136 -35.4958462359536 -38.3448070500014 -41.3714349901177 -42.9655528600032 -45.7530516810112 -49.0863265016189 -53.0043019526075 -55.4753980841574 -57.1984291109856 -59.4562348587006 -61.9470267923408 -65.2860516155316 -67.5874545675163 -68.8850008605744 -70.5922931304834 -73.5190350020303 -76.0995717345174 -79.2755032314039 -80.89121851911 -82.5636073810592 -85.0450647295007 -88.2463737847983 -91.0930619862777 -93.4389511260233 -94.5832563550888 -97.4537475510862 -98.9091085849747 -100.414912728032 -103.229323157398 -106.200344879382 -108.621090123414 -110.442930291642 -112.25066408304 -114.479632487407 -120.362248592574 -123.088609374437 -125.39969900937 -127.055847229292 -129.912514793957 -133.995925074405 -137.626026083737 -143.791428076944 -145.041414500281 -146.513201226716 -149.441046916463 -152.566610082935 -154.879553273644 -156.676921274749 -158.664797277572 -161.568954901595 -164.738546024657 -167.357092425752 -171.571839265181 -172.853513116439 -175.059137504286 -178.004350841728 -180.718439285621 -182.509601496543 -183.658143030183 -186.182433693417 -189.172479810506 -191.801238960019 -193.90595368302 -195.378312174945 -198.804283138508 -201.156705341766 -202.290489887658 -204.709682044606 -208.977941424207 -211.820940547414 -213.779516608303 -214.907575451204 -217.181714681585 -222.237089908283 -224.986372197241 -227.258526869328 -228.928986875562 -230.682288756948 -233.26004558395 -236.485284155769 -239.013670113846 -240.270069312842 -242.236954548498 -244.22995212519 -247.194511856482 -254.838845019284 -257.352487605925 -259.084651205446 -261.79814029945 -264.969747992402 -1.29478319435909 -7.43737366329695 -10.051289037923 -16.0565253988651 -19.4341382771933 -21.1425421596694 -24.3819362657775 -26.2401196450483 -28.4258063932702 -31.2078622595445 -35.3398684765073 -38.1840719022163 -41.2236342187451 -42.8165397351755 -45.5902014008862 -48.90796228088 -52.8324424782058 -55.3050746994373 -57.0342983749192 -59.2854631427001 -61.7837381431771 -65.1608709707081 -67.4581484969384 -68.7557804641053 -70.4598401306425 -73.387238247142 -75.9412884230909 -79.1430636316485 -80.7753380136058 -82.4585025490481 -84.9419482306313 -88.138063278125 -90.9810587104846 -93.3388464009128 -94.4813525992085 -97.3250069528422 -98.7732495402172 -100.289867272139 -103.081943355099 -106.048211536169 -108.476274041913 -110.297839836011 -112.105847032444 -114.339268884325 -120.26737146775 -122.982712199153 -125.28566107822 -126.940803237504 -129.81361885487 -133.912143280933 -137.516684029139 -143.739668094467 -144.990913678064 -146.461167468669 -149.400528883927 -152.529369279446 -154.84678198669 -156.647813927283 -158.630030119989 -161.534358310052 -164.714910435417 -167.341835638829 -171.582790333124 -172.863408555601 -175.071213862861 -178.044094989993 -180.771420486127 -182.559424189073 -183.708214078477 -186.235045366681 -189.215784151899 -191.842385609352 -193.949373217983 -195.423555118688 -198.846037925586 -201.190799680862 -202.319779873071 -204.747226761097 -209.018383124189 -211.844070661209 -213.80450028296 -214.938045681114 -217.204724971095 -222.233976117689 -224.969413585311 -227.234871793704 -228.90239566944 -230.648245383102 -233.215719525213 -236.472725060794 -239.021598621282 -240.278029303308 -242.246071316994 -244.240017843653 -247.199065701338 -254.884424501714 -257.390159810124 -259.121964813755 -261.848448488531 -265.026825553323 -1.29570685031709 -7.44601501344403 -10.0791567956465 -16.1300337262622 -19.4931241454583 -21.2011786249373 -24.4613353244248 -26.319271412752 -28.5124808001109 -31.3152254503733 -35.4587775176523 -38.3050269849387 -41.3334983288295 -42.9273529386006 -45.7173080442646 -49.0467854898282 -52.9712230549225 -55.4572173753145 -57.1694927744366 -59.4273662925665 -61.9216005000357 -65.2831584013296 -67.5795645406903 -68.8781709145815 -70.5845601638648 -73.5248596543448 -76.0756855900917 -79.2472319629919 -80.8713061945154 -82.5463460059033 -85.0329832092828 -88.2233946291599 -91.0693414170688 -93.4237592890987 -94.568661444361 -97.431006671498 -98.8871336565314 -100.401376487672 -103.217759896072 -106.191508137565 -108.617649425177 -110.435730288749 -112.236094617649 -114.467726306588 -120.373168581862 -123.100169052887 -125.394733325051 -127.05206371471 -129.911268192224 -133.97111798013 -137.587874996985 -143.793870485441 -145.044366064494 -146.511028948722 -149.45342764059 -152.592738410156 -154.907799276965 -156.716153909211 -158.697957187004 -161.602062340594 -164.799389421256 -167.420080563748 -171.659493273699 -172.938987434972 -175.135844960878 -178.079468189536 -180.802571838168 -182.6002614806 -183.747637908761 -186.254279429393 -189.258349590084 -191.884321481868 -193.984464891038 -195.455315098827 -198.856402937775 -201.20009547726 -202.327555362301 -204.756075558112 -209.02486640965 -211.864642866341 -213.83439470059 -214.962509328963 -217.24210573766 -222.27698414902 -225.030375299722 -227.308709898329 -228.982642432345 -230.735031751367 -233.301013262186 -236.507502552128 -239.045170870798 -240.304239412297 -242.278742812712 -244.28083789897 -247.258886006107 -254.785505612014 -257.294757006326 -259.026730902535 -261.7478905567 -264.917191342508 -1.29542085696118 -7.45159690214112 -10.0660053718541 -16.0878621945002 -19.4590087697526 -21.1682940761994 -24.4176196758314 -26.2716591255156 -28.4544232979919 -31.2498304372192 -35.3829677338153 -38.2266756461669 -41.2612108801198 -42.851215312553 -45.622938998629 -48.9635505506989 -52.8936624088788 -55.3702706597894 -57.0846578618155 -59.3421261459614 -61.8527337783801 -65.2218667594783 -67.5286275305609 -68.8259366158743 -70.5283106086919 -73.4579773143752 -76.0321176716259 -79.200259899444 -80.8198881507986 -82.4964806795102 -84.9788372326724 -88.1851913600003 -91.0287790146357 -93.3835657870578 -94.5287693540436 -97.3853936472453 -98.8416445659973 -100.353545490962 -103.171237826786 -106.146275028854 -108.572206125111 -110.400014381861 -112.207869818997 -114.440330493421 -120.333158779698 -123.027155699549 -125.330671392421 -126.985095243501 -129.851320024948 -133.881975661942 -137.488577750264 -143.740884340257 -144.991731363291 -146.459860224652 -149.403141199839 -152.536883220355 -154.849107025072 -156.654802767532 -158.63074865362 -161.53337105737 -164.734250086477 -167.359065829166 -171.637717324097 -172.918535786156 -175.129608239905 -178.083375943488 -180.796949960191 -182.59311350963 -183.741212282489 -186.263533248887 -189.2692840971 -191.884201085258 -193.979683061314 -195.454382781115 -198.874658920411 -201.228444244164 -202.356819116497 -204.781545222033 -209.041758919818 -211.87778987492 -213.839823976571 -214.967264305753 -217.251379781136 -222.347799813377 -225.087381799961 -227.35804788477 -229.02819599162 -230.783869740635 -233.342543662934 -236.571107244673 -239.100864082121 -240.358318531477 -242.325128776352 -244.314116858735 -247.28339528408 -254.750342298265 -257.260729835427 -258.991558646862 -261.70273064907 -264.873479447034 -1.29491964113272 -7.41922296923813 -10.0456567599814 -16.0920083048917 -19.4566398574282 -21.1651599925725 -24.4349517746655 -26.2809276002168 -28.4732909292765 -31.2723912346054 -35.4190234197645 -38.2667886048729 -41.3102321129594 -42.9016122615032 -45.6781797536348 -49.0039443584103 -52.9292876580531 -55.414263516086 -57.1498983626917 -59.4025986729227 -61.8953073451185 -65.2389468210046 -67.5310118604128 -68.8293430386027 -70.5356903750431 -73.4754372524056 -76.0657504034085 -79.2353054336618 -80.8697890160282 -82.5406096269905 -85.0418647813593 -88.2490668931359 -91.0944845482701 -93.4542174678204 -94.5985925471843 -97.4577178180821 -98.9123100675325 -100.428790626038 -103.247281025728 -106.22574104458 -108.659609891978 -110.481842618855 -112.287945863582 -114.514987178174 -120.517039375289 -123.229935945291 -125.535462442931 -127.192689998403 -130.085573801013 -134.175552234076 -137.794133186025 -143.96277826426 -145.212583466677 -146.684555426075 -149.622624930493 -152.762102196614 -155.079819453832 -156.884541028559 -158.863824813806 -161.782775724272 -164.954795643244 -167.569231834494 -171.818825201897 -173.099691673463 -175.304600259028 -178.247349426808 -180.972445860902 -182.765640477194 -183.915000236653 -186.432472966031 -189.413253775646 -192.031793563972 -194.130322686789 -195.603565657654 -198.997452520504 -201.354083944818 -202.484340307977 -204.913801095294 -209.184301759183 -212.01634434395 -213.972912201635 -215.098739653241 -217.380147402363 -222.437292942449 -225.183836878295 -227.461402268761 -229.128675359885 -230.881649626242 -233.444089456675 -236.675576094725 -239.210013696548 -240.465381865558 -242.436871613815 -244.42938023168 -247.407885164867 -255.082974141865 -257.57902261236 -259.310539912147 -262.029863779322 -265.234664614331 -1.29508067419847 -7.42898422086669 -10.0506919826689 -16.074959887755 -19.4438736029614 -21.1545129909138 -24.4205216362025 -26.2693377773522 -28.4571940866245 -31.2543022331234 -35.3813342903268 -38.2270362863454 -41.2509695240221 -42.8448513417583 -45.6243472838621 -48.9452001712073 -52.8574147396889 -55.3325884433305 -57.0706465148569 -59.3208761740618 -61.819216882541 -65.1799809035017 -67.4776881503511 -68.7753625030395 -70.4838517898422 -73.4171796845771 -75.9821153145087 -79.1827921427688 -80.7990918501138 -82.475125795437 -84.9817775483286 -88.1808484740759 -91.0312429864322 -93.3829572365719 -94.5292710159278 -97.3830064645119 -98.8277471527247 -100.342307512252 -103.152672233994 -106.139445225591 -108.558476582264 -110.377938685719 -112.183553846174 -114.413129303043 -120.332743178687 -123.035277769339 -125.347544118448 -127.007043400396 -129.87315323627 -133.96554253708 -137.597120918261 -143.902968092183 -145.154392770697 -146.626643976984 -149.558690873286 -152.689997190795 -155.013693877919 -156.819973202494 -158.79942140066 -161.711361921533 -164.894411546707 -167.517232315627 -171.777322729832 -173.058722301037 -175.26300177827 -178.217921415008 -180.943839039749 -182.740360926987 -183.888091880526 -186.405978914758 -189.409594206255 -192.027708738415 -194.126014768803 -195.599181452341 -198.982884762531 -201.335148078042 -202.463984124762 -204.891190503466 -209.169336654383 -212.000547941403 -213.960511352832 -215.088699693209 -217.371024980228 -222.403371326196 -225.148915609258 -227.424315493298 -229.094832741304 -230.853713424417 -233.42489607777 -236.656465902154 -239.195165434605 -240.452120974375 -242.418321682332 -244.404286027985 -247.363557447895 -254.905233305187 -257.414565880318 -259.143960791588 -261.859450858303 -265.034349979074 -1.29569228918503 -7.42706341045788 -10.0629435440089 -16.147194934922 -19.5111922801154 -21.2184012685064 -24.4752991339829 -26.3336629078606 -28.5252292827956 -31.3183513784767 -35.4545188356781 -38.303309075855 -41.3406482085853 -42.9344772609587 -45.713729361332 -49.0410535113518 -52.95490243808 -55.4294770716857 -57.1446980676978 -59.4001591321753 -61.8916181462656 -65.2594716319352 -67.5607207454736 -68.8559733754315 -70.5537650821808 -73.4909079244343 -76.0600028800268 -79.2334407339272 -80.8569728582764 -82.5346501445172 -85.0301622502888 -88.2430246099507 -91.0929128181747 -93.4487495679968 -94.5933430705182 -97.446319731071 -98.9018221069571 -100.41744188967 -103.218366625161 -106.195641343443 -108.619186532428 -110.44318282137 -112.250452226484 -114.482276444087 -120.422254732227 -123.139130185244 -125.436831290686 -127.090816153051 -129.956504373627 -134.033510993002 -137.647117408297 -143.867609241555 -145.11773883118 -146.592224672097 -149.511322850177 -152.652681057461 -154.970399210079 -156.774180786576 -158.755123723795 -161.663302532058 -164.859192100922 -167.482948358591 -171.735935641556 -173.015407373308 -175.209759465373 -178.162671964927 -180.886473145252 -182.679026417986 -183.82715083753 -186.328860599819 -189.310305952001 -191.928157513431 -194.029378127195 -195.502486324294 -198.903447268642 -201.25219535946 -202.379553962427 -204.805584226112 -209.132468637339 -211.976360902373 -213.933363014801 -215.063140111172 -217.339360668197 -222.425587798851 -225.168342485176 -227.450693249265 -229.121827655392 -230.874823635846 -233.436091912495 -236.670069036091 -239.19763196535 -240.457005612415 -242.428297688858 -244.418061478218 -247.383963983918 -254.976240808617 -257.489991105022 -259.223980186737 -261.941881607783 -265.104120238535 -1.29512151943185 -7.42487663414965 -10.0433853870338 -16.1169247102867 -19.4878972475512 -21.1973912676958 -24.4586482373491 -26.3156604477996 -28.5039367787967 -31.2994782137566 -35.4286725154937 -38.272105039411 -41.3012997128001 -42.8927344866832 -45.6591372106289 -48.9882862410836 -52.9133549418655 -55.3784642490365 -57.1102348573739 -59.3645061568128 -61.8666876028688 -65.2298051277386 -67.5248365818466 -68.8201823946338 -70.5279380839646 -73.4534627595188 -76.0516128315609 -79.2280082668837 -80.8484106138127 -82.5221088593352 -85.0076985221237 -88.2093378871598 -91.0553058354341 -93.412429069142 -94.5558966050122 -97.4074795132085 -98.8595242934189 -100.373041230988 -103.17662237027 -106.148485522457 -108.571527447115 -110.395901795549 -112.200086110216 -114.425436212165 -120.381859049335 -123.08290517535 -125.382324753218 -127.033396060985 -129.901105114589 -133.930566984003 -137.581918989455 -143.880627663505 -145.128546919195 -146.603354481938 -149.531248399459 -152.666927463343 -154.977745296843 -156.784836822848 -158.760709501817 -161.675328764703 -164.862831392896 -167.481468490008 -171.73116466309 -173.010772979396 -175.210415536675 -178.155047378115 -180.879295635165 -182.676396686815 -183.825689456921 -186.340881246055 -189.349443957273 -191.970586989665 -194.060938929206 -195.534993644426 -198.953074833331 -201.30813812279 -202.443083973248 -204.865643033617 -209.169042199818 -212.011241149824 -213.970010262912 -215.096832250004 -217.373887751777 -222.428348649977 -225.166484591901 -227.447794994503 -229.118311891328 -230.868686458977 -233.432560543024 -236.666934882303 -239.196356376764 -240.451248059196 -242.421131880983 -244.416317763794 -247.385736861417 -255.020205826124 -257.535831915454 -259.269530575439 -261.977997651149 -265.143053583932 -1.29489595969383 -7.45749735775973 -10.0713801716066 -16.0451036568905 -19.3934157494432 -21.1025622072564 -24.3836355315147 -26.2324941630122 -28.4238131720785 -31.22389396435 -35.3479824325247 -38.1884791253096 -41.2101240479931 -42.8010453569433 -45.5820056357046 -48.9072299087479 -52.8268146931075 -55.3043421622319 -57.0308080324926 -59.2812451783676 -61.7763010150163 -65.1409051910311 -67.4378743148372 -68.7358693143812 -70.4456505899918 -73.3861392584568 -76.0048137351511 -79.2018559919687 -80.8225290349509 -82.5086747256791 -84.9953032453609 -88.2096383565055 -91.0733059853068 -93.4284668555615 -94.5748292136579 -97.4378241092519 -98.8856676013384 -100.399578885404 -103.211524886098 -106.19073699538 -108.616191157492 -110.435077318958 -112.241430200831 -114.465991197671 -120.340335539769 -123.051520397751 -125.353138230774 -127.006543355401 -129.87756889311 -133.930592351099 -137.54655202055 -143.74729459365 -144.997280262335 -146.476620337059 -149.399196612091 -152.534910178743 -154.844830150642 -156.652739769391 -158.631701168449 -161.522966464293 -164.71178910963 -167.333266154114 -171.590629233558 -172.87158420825 -175.067845462146 -178.022107873199 -180.732346638707 -182.525969675246 -183.675356534433 -186.191782570761 -189.177241490057 -191.808333550577 -193.914882718857 -195.389564838337 -198.802308227414 -201.153219871449 -202.280376013146 -204.721769849617 -209.000238093873 -211.833186421858 -213.795625468714 -214.924731870623 -217.204218435167 -222.259738815278 -224.99247262615 -227.273181304253 -228.942840356968 -230.689393593792 -233.255465333443 -236.468248072742 -239.00461237509 -240.26374793951 -242.229640433388 -244.224522058161 -247.186463183068 -254.77992419913 -257.289124274618 -259.022333956128 -261.728310644177 -264.892316906193 -1.29527039699094 -7.42940264630304 -10.051506340983 -16.0610573160065 -19.4249300865184 -21.1332514695827 -24.4033168856224 -26.2560900583623 -28.4384733275816 -31.238876835167 -35.3938691679252 -38.2369293259011 -41.2803583618155 -42.8730030361001 -45.6654050136828 -48.9899127675406 -52.9113660573523 -55.3833030488545 -57.0989755569378 -59.3530567796171 -61.8497244227302 -65.2084060302995 -67.5061440298917 -68.8036277864011 -70.510939919033 -73.4363690694757 -76.0103157717091 -79.1653693304582 -80.7871973774425 -82.472934881484 -84.9610492958896 -88.1610819867157 -91.0010363571861 -93.3520574708108 -94.4948082629865 -97.3573582271015 -98.8110181913602 -100.323799965235 -103.140458932413 -106.109116776709 -108.536949231276 -110.361357893885 -112.166618580654 -114.392894225092 -120.3711192485 -123.084192379901 -125.383835043933 -127.041503154882 -129.926204709675 -134.011861929977 -137.627288558063 -143.746800595344 -144.995336770379 -146.468421717903 -149.383846645987 -152.498740351909 -154.803234048772 -156.610491303661 -158.598572666613 -161.524821795228 -164.706453998403 -167.322233220419 -171.556792447572 -172.83775106697 -175.043057448267 -178.003545339863 -180.733409892728 -182.530699972439 -183.679643238446 -186.196845869953 -189.189662419106 -191.803312661883 -193.905266649531 -195.378026663483 -198.801096684401 -201.157310028022 -202.282226495449 -204.713866694842 -208.967447667089 -211.79853554955 -213.761427764639 -214.88788311527 -217.168801470723 -222.220395464914 -224.963658595869 -227.230735790258 -228.901245537594 -230.658996428952 -233.222482312447 -236.433330938292 -238.97105825981 -240.228912871064 -242.195903500873 -244.182875161905 -247.157491528912 -254.664114817073 -257.175258180392 -258.908689582433 -261.617701091884 -264.780481336743 -1.29472352799262 -7.4376723269322 -10.070908989492 -16.1711604661361 -19.5316465455451 -21.2405805367302 -24.492143000655 -26.3419618989757 -28.5336644719042 -31.330047670138 -35.4631634564634 -38.3124012520905 -41.3596984585082 -42.9535116071832 -45.7416943141932 -49.0686824734676 -52.9982968377109 -55.471900922196 -57.1859314832116 -59.4441674174197 -61.9439412786982 -65.3129621504859 -67.6048612433338 -68.9015288698227 -70.6080478081664 -73.5592625089121 -76.143938327436 -79.3222320286878 -80.9276388363202 -82.6047211229641 -85.0858033704424 -88.2768445777455 -91.1265169138074 -93.4827176598851 -94.6264323948087 -97.4809449877684 -98.9400394133515 -100.448371271341 -103.259476906578 -106.233888784653 -108.659691597255 -110.483659007183 -112.287963887772 -114.519156257363 -120.424984647421 -123.129795300075 -125.433627336836 -127.087320625643 -129.959669921455 -134.018899443951 -137.635272053303 -143.76276679309 -145.014523770765 -146.492598803055 -149.442840942414 -152.570791552864 -154.890745879222 -156.698730434195 -158.678286309304 -161.589817344113 -164.798153634031 -167.412634689432 -171.685818525917 -172.966700761642 -175.173737265432 -178.139382772035 -180.86146953587 -182.656725042983 -183.805496483765 -186.321178501833 -189.33399681039 -191.964550967402 -194.057574685774 -195.532490112763 -198.932202078643 -201.272455081598 -202.40113658116 -204.830120859814 -209.122626725417 -211.951343094366 -213.912239829217 -215.039016216682 -217.330441052461 -222.415610441868 -225.146886074985 -227.406902059262 -229.080027468351 -230.830383218808 -233.400705235985 -236.623098556924 -239.170091072484 -240.427340688014 -242.39846102444 -244.391783400101 -247.337867622501 -254.822485078284 -257.330989508585 -259.061883191305 -261.75455624557 -264.908919411816 -1.2942226260997 -7.44479482500417 -10.0783341485801 -16.0923827249097 -19.4347203145862 -21.1412675551958 -24.406690700827 -26.2578380405428 -28.4423026789299 -31.2329784616525 -35.3794332085391 -38.2337759250844 -41.2641267321422 -42.8542245195771 -45.6364571515834 -48.9540560374437 -52.8671353628874 -55.3506677007956 -57.068788192611 -59.3280728577854 -61.8169808947133 -65.2118365390083 -67.5074291206666 -68.8047999368082 -70.511227938654 -73.4596583703061 -76.0416059099919 -79.2244876152903 -80.8516809323049 -82.5248682707948 -85.0177250247135 -88.2352216892151 -91.0827917141848 -93.4395191261328 -94.5859856388191 -97.4414501149123 -98.8972604270823 -100.407908375368 -103.226680444257 -106.210379931427 -108.638129032542 -110.458215114322 -112.262271090612 -114.487001068261 -120.302967883678 -123.025504323375 -125.324314050376 -126.978304401294 -129.854027550524 -133.943746006149 -137.558756069715 -143.732933886279 -144.985989617244 -146.463352104887 -149.393082972086 -152.531929313582 -154.835131810138 -156.641660880716 -158.626673288569 -161.538066602842 -164.741439637806 -167.371844459213 -171.615555118419 -172.895706084439 -175.09408657825 -178.056587126372 -180.770074127513 -182.563376752624 -183.710825316885 -186.227310507731 -189.210155676562 -191.835992479331 -193.931223709936 -195.404102556745 -198.814994240186 -201.173759089284 -202.300818435624 -204.732466994941 -209.012988519758 -211.851921361711 -213.820198627247 -214.947905561847 -217.229652131211 -222.27359578435 -225.008237431995 -227.280994357527 -228.948695945551 -230.701242880974 -233.27492003662 -236.491947272813 -239.035051839629 -240.29147701193 -242.259315715196 -244.255601278401 -247.233723308456 -254.86218172168 -257.371621952228 -259.104029386672 -261.822809676117 -265.008126454621 -1.29464551716064 -7.43251268449743 -10.0747242460331 -16.0241260190872 -19.3914944396022 -21.0982703817475 -24.3544584682961 -26.2123497034882 -28.4033321953626 -31.1980353065316 -35.3366675694239 -38.1873436488463 -41.2250603037224 -42.8160332266698 -45.6014091201983 -48.9364145885873 -52.8593362096053 -55.3251408589648 -57.0464472770112 -59.3083003258994 -61.8169109141878 -65.1765577562182 -67.4677205190947 -68.7670831681606 -70.4733547713398 -73.4330313781773 -75.9919599404984 -79.1583548682417 -80.7696314598941 -82.4445399730376 -84.931794581984 -88.1356070063962 -90.9866045885629 -93.3377542632437 -94.4833495269546 -97.331215937541 -98.7888868796383 -100.304064837053 -103.114482906133 -106.095378817254 -108.523396327057 -110.341639601909 -112.147564085727 -114.372634062795 -120.277988224475 -122.999354233644 -125.298422505695 -126.953248770246 -129.829882102445 -133.909743638977 -137.534816331979 -143.76754354013 -145.019019267302 -146.492307801825 -149.402304062266 -152.53154531038 -154.83913975206 -156.6426553293 -158.622726627074 -161.545644965572 -164.736260451173 -167.359066040074 -171.613253830694 -172.893013142013 -175.09019686668 -178.050131467434 -180.759473889407 -182.555518477681 -183.703216616375 -186.215986814186 -189.212327967862 -191.82623848726 -193.927257017634 -195.399355048047 -198.807001059475 -201.154430293161 -202.280213667802 -204.711762686987 -209.0083721221 -211.845443930162 -213.809030297175 -214.937390301855 -217.210340605191 -222.226798797161 -224.974271326367 -227.249759605077 -228.920965313081 -230.677874882163 -233.245820665574 -236.447448871209 -238.982350435589 -240.24017401763 -242.209519279866 -244.202307935556 -247.146316515081 -254.700776049997 -257.209105242175 -258.935776970396 -261.644965958287 -264.790481626923 -1.29498478026186 -7.43142776043134 -10.0616896215767 -16.0593561750988 -19.4105894563931 -21.122044988065 -24.3848163218353 -26.233382959368 -28.4101339474893 -31.2074609950704 -35.3593924592916 -38.2070012716074 -41.2409094528613 -42.8360112994447 -45.6341216495672 -48.9618111310158 -52.8745539909242 -55.3572673787801 -57.0671506253927 -59.3338824000262 -61.8323591591021 -65.1808569089881 -67.4801100967553 -68.7781644279651 -70.4834053333045 -73.4158566700271 -76.001573999801 -79.1874041650322 -80.8036120295581 -82.4812703643704 -84.9773643817939 -88.1699460751261 -91.0132591248059 -93.3637677381764 -94.5091572995905 -97.3600845672786 -98.8164347670747 -100.323082009068 -103.129703680145 -106.093072612449 -108.520506361295 -110.345136232804 -112.148464639357 -114.374276157284 -120.223706596503 -122.934208162457 -125.243562870493 -126.898600168206 -129.783534571738 -133.817026058496 -137.4430043912 -143.695828962681 -144.947164487504 -146.425708138511 -149.359491160394 -152.485373244694 -154.796810087341 -156.60637095489 -158.587047064809 -161.487228597524 -164.643411951411 -167.256303452526 -171.489732460605 -172.769382886378 -174.969989885248 -177.932752304691 -180.660635042749 -182.455983340474 -183.602250503887 -186.116697984413 -189.113415126357 -191.741816275482 -193.842222704589 -195.316402594323 -198.721351583619 -201.065895303714 -202.195458533536 -204.617970333625 -208.900384516255 -211.746745714867 -213.701624456847 -214.826226572044 -217.110684487701 -222.110935589977 -224.849885075222 -227.126995744398 -228.797656091867 -230.560652664658 -233.1275275723 -236.3448228244 -238.889669100161 -240.147887312196 -242.115224105344 -244.104589924158 -247.056235697772 -254.587523709406 -257.093315187342 -258.827485648388 -261.542946703921 -264.727892565423 -1.29478483600134 -7.43910726086806 -10.0725048491521 -16.1040828696472 -19.4916809190702 -21.2007908499687 -24.4605633587885 -26.3089401828432 -28.4955483606434 -31.2976998642242 -35.4571855101443 -38.2993701093388 -41.3076436651285 -42.897384495833 -45.6972152443969 -49.0048952755878 -52.9085032849736 -55.3675888611525 -57.0888269570381 -59.3498221800074 -61.8535124519782 -65.2353108250917 -67.5225452221525 -68.8211227462029 -70.5236660573026 -73.4580896290564 -76.0414382859604 -79.2540508754081 -80.8725366082033 -82.5522803054837 -85.0477948152926 -88.2651473203858 -91.1027782750431 -93.465734323287 -94.6104168150146 -97.4587165015769 -98.9125662197707 -100.423064808591 -103.233137096258 -106.213266069566 -108.644754771713 -110.467524771783 -112.26865281485 -114.495568209283 -120.41668101276 -123.096609237797 -125.399723547925 -127.052903545166 -129.910866358002 -134.02440976843 -137.665835489714 -143.950402634271 -145.202036270346 -146.677265700314 -149.592830063738 -152.719749785569 -155.042390870852 -156.849706628616 -158.834821314206 -161.747865552266 -164.932513823325 -167.548133142434 -171.788439627438 -173.0677453064 -175.270368107209 -178.223498011595 -180.951632351423 -182.739823371906 -183.888598426828 -186.403157106444 -189.391219153159 -192.014221598703 -194.113364145274 -195.585239237049 -199.009707365491 -201.359022719419 -202.488430717051 -204.924565703177 -209.19673823622 -212.031533894873 -213.991556362875 -215.122693610777 -217.406945989265 -222.439741788519 -225.172686605301 -227.448953421712 -229.114570496275 -230.864055714096 -233.430910328366 -236.659117296915 -239.200920721274 -240.457871393859 -242.428254676738 -244.418652421245 -247.381860592187 -254.897647958135 -257.40715388577 -259.14114352784 -261.854702695513 -264.995744215431 -1.29439984071504 -7.43767029351934 -10.0606070852975 -16.1986262533148 -19.5631357007027 -21.2710639070737 -24.5254100630922 -26.3751131327651 -28.563391148305 -31.3520806085693 -35.5031864484323 -38.3636486125651 -41.4011988310122 -42.9929753468462 -45.7666711147985 -49.0789766286609 -52.9871318169935 -55.4684820252448 -57.1892672698921 -59.4498806568435 -61.9604399525253 -65.3127532371929 -67.6066322350503 -68.9028987607574 -70.6050961566735 -73.5387580857551 -76.1130291308134 -79.2755505706873 -80.8949792674976 -82.5760229967006 -85.0740788771731 -88.2782959416096 -91.1219744926645 -93.477972521177 -94.6220494549867 -97.4740087126552 -98.9298380725439 -100.43944315748 -103.23549672756 -106.220776607923 -108.646190083714 -110.46602623357 -112.272441663758 -114.500749218641 -120.392803447274 -123.112405105812 -125.406295338733 -127.059707494352 -129.929234596992 -134.029184850789 -137.644492413956 -143.82652511042 -145.076489429396 -146.555180527553 -149.473263686856 -152.60388188177 -154.909693426257 -156.715915223935 -158.704530556779 -161.612026714944 -164.798249059833 -167.414890101303 -171.677099975789 -172.957967753505 -175.162493557737 -178.113293455456 -180.835865457774 -182.635551276285 -183.784170814728 -186.292308023607 -189.282983404985 -191.910754472138 -194.00702257963 -195.481881629082 -198.923863709308 -201.26905290937 -202.399839308162 -204.817115819378 -209.130194363968 -211.96904940819 -213.927988301711 -215.05603055515 -217.327667803105 -222.352954332697 -225.104436835748 -227.375748405339 -229.046881413349 -230.812185299951 -233.381855892082 -236.584831905662 -239.129609308782 -240.389938077392 -242.362096682521 -244.360547205156 -247.327479695422 -254.901663857571 -257.404630488115 -259.135496154885 -261.86110734807 -265.019172506331 -1.29522390986896 -7.45093307249356 -10.0671524883188 -16.0475291244992 -19.4073853158491 -21.1168904529872 -24.3876819128437 -26.2361117244703 -28.4269298644931 -31.232996059684 -35.3633840865312 -38.2017701439105 -41.24423275793 -42.8365691060599 -45.6036944106348 -48.9081713452325 -52.8220652433942 -55.298844490523 -57.0165850962041 -59.2708204064752 -61.7687053163 -65.1234470850634 -67.4201767481698 -68.7184856320746 -70.4200183666234 -73.3614383897107 -75.9292426984984 -79.1008475226958 -80.7175831435527 -82.3994964783158 -84.8829088028209 -88.0699497754749 -90.9000072553887 -93.2512175426827 -94.3951628105668 -97.2597234513668 -98.7131889130031 -100.226849503113 -103.028755658176 -105.994396577396 -108.431913035795 -110.251647936371 -112.059554756866 -114.284500064743 -120.202195564976 -122.921611118942 -125.213668838738 -126.866976277267 -129.741129179968 -133.776826243978 -137.418095469855 -143.583483006211 -144.83221625639 -146.300864633074 -149.217705132345 -152.34359273837 -154.6547302533 -156.457901210053 -158.449140450098 -161.364957014437 -164.547836359055 -167.173611140602 -171.41892434836 -172.6983235781 -174.894879927727 -177.850122669116 -180.564109271466 -182.358422946251 -183.507162252685 -186.027515504201 -189.028940789437 -191.650629250604 -193.759803619705 -195.233362629769 -198.660387609579 -201.014332337553 -202.147558140646 -204.571152030655 -208.871921983282 -211.714121611688 -213.674709369417 -214.80375367296 -217.082545830714 -222.109103701204 -224.860294915482 -227.142757508621 -228.810477983461 -230.569063559969 -233.13325026884 -236.332294744251 -238.873558280384 -240.129906694998 -242.094353970663 -244.08083770742 -247.061344187311 -254.460308405936 -256.963365577968 -258.697001849783 -261.414917876623 -264.567710594075 -1.29522736772726 -7.45104898764001 -10.0815774647027 -16.0665463901041 -19.4289292394401 -21.1353165338978 -24.3956083354851 -26.2488776620335 -28.4429514664653 -31.2288744167847 -35.3813890907032 -38.2410741217608 -41.276865321571 -42.8718890252864 -45.6419309220008 -48.9643596612785 -52.882577134873 -55.3614581525191 -57.0762173351472 -59.3242320481393 -61.820452567735 -65.1671367372148 -67.4681714298047 -68.7644993820216 -70.4683133810948 -73.4066480609412 -76.0042079207114 -79.1809218152998 -80.8040514882804 -82.4818518401641 -84.9676208303449 -88.1740693450922 -91.0263454325832 -93.3837078448164 -94.5293608538207 -97.3945506457461 -98.8510516795601 -100.363802917152 -103.174558296071 -106.15819966002 -108.589343563935 -110.414556941852 -112.219326004261 -114.453846845392 -120.365278806271 -123.075516670309 -125.378771498119 -127.036076553456 -129.888759752819 -133.976706449814 -137.599730177157 -143.783575610652 -145.032289730968 -146.508261369168 -149.438608185293 -152.568839553724 -154.884454975342 -156.691686582873 -158.678872611217 -161.588181501557 -164.781390811498 -167.399320911367 -171.625513585677 -172.906608837771 -175.114228648377 -178.088455771035 -180.808948743176 -182.605874185266 -183.752783957552 -186.268377920254 -189.260702368908 -191.87795111258 -193.969893224924 -195.443442855359 -198.848435588118 -201.194655834587 -202.323301985492 -204.752178650104 -209.033529292527 -211.877652982874 -213.837694210236 -214.964212575314 -217.241723368323 -222.26437134078 -225.020815261813 -227.292798340724 -228.966408943269 -230.721418205785 -233.28492179374 -236.505712617209 -239.032123714798 -240.29064416683 -242.257210948134 -244.257904950643 -247.233590404224 -254.696821376896 -257.19590630488 -258.922155078958 -261.631201788222 -264.790574251703 -1.29553968931067 -7.44633146261671 -10.0786250235915 -16.1923854030903 -19.5387821175607 -21.2504061568892 -24.5031439560281 -26.3628247774788 -28.5497158662986 -31.3338840607997 -35.4436018897912 -38.2890570690307 -41.3335426682363 -42.9270047517758 -45.7125527068006 -49.0289000036458 -52.93944981664 -55.4127067351199 -57.128173195342 -59.3757386292645 -61.8658958868903 -65.2220741628759 -67.5322203825704 -68.8312634690341 -70.5396802068988 -73.4716096240833 -76.0471525298352 -79.2157772381653 -80.8437571335428 -82.5274182977998 -85.0369636644299 -88.2504580223915 -91.0870701863941 -93.4536743124753 -94.5967968257981 -97.4455249703058 -98.8981983415918 -100.410866624095 -103.211190613195 -106.172408577139 -108.611065799642 -110.431531680588 -112.237699970559 -114.455139521032 -120.447633740607 -123.16711025082 -125.471310447713 -127.126380084908 -129.998993059213 -134.094821235682 -137.728952929297 -143.956673426608 -145.207120345372 -146.683625784298 -149.616880110747 -152.748616774876 -155.070643958324 -156.876144879445 -158.854600941313 -161.762934406498 -164.945926923577 -167.572949951951 -171.825225625548 -173.105464986391 -175.30914135391 -178.285864954333 -181.003933639409 -182.796553811133 -183.944692320929 -186.450739800069 -189.461450040129 -192.078614729013 -194.182098256898 -195.652893793093 -199.055220835541 -201.400104628833 -202.525368557507 -204.949387676619 -209.224756786986 -212.047729982019 -214.01080221629 -215.137384118216 -217.411117796674 -222.45990341821 -225.202217147133 -227.479064069041 -229.148658177799 -230.901586194024 -233.466321269823 -236.675781557259 -239.20751742267 -240.463027489437 -242.429205227819 -244.428290727473 -247.397196650476 -254.867203486522 -257.371335925768 -259.104179918796 -261.81431840276 -264.976771221314 -1.29479005644979 -7.45263465426263 -10.0935199205389 -16.2218671978224 -19.5750561612214 -21.2833500068236 -24.5468868862652 -26.3953312984763 -28.5859138138011 -31.382570994821 -35.5255228729095 -38.38938225304 -41.4225282173469 -43.0181886576881 -45.807097615519 -49.1311260538573 -53.0489514665909 -55.511831353653 -57.2341584984405 -59.5079704599924 -62.0072430660679 -65.3508371325528 -67.6333460121769 -68.9311323082193 -70.6376382871215 -73.5750795378775 -76.1430320346532 -79.3179907102084 -80.9316402785182 -82.6100782442534 -85.0940440897284 -88.296387611818 -91.1381474826893 -93.4842940555067 -94.6303805515295 -97.4789229801377 -98.9402344624991 -100.446465790004 -103.248172061906 -106.232413614619 -108.657851568882 -110.475922337482 -112.278442964771 -114.506486396886 -120.427803699908 -123.142285417798 -125.451272582094 -127.104567658966 -129.969547019439 -134.038735245515 -137.678203797158 -143.904724595321 -145.154465156407 -146.628892690456 -149.56131962095 -152.695561895999 -155.002132877142 -156.808157690224 -158.79457683475 -161.700759141811 -164.878473644484 -167.495576937095 -171.747810617564 -173.029038322253 -175.225312876081 -178.180740596114 -180.904012851547 -182.696369788553 -183.845196946037 -186.371826310486 -189.365688843278 -191.978938720957 -194.077708279885 -195.549849294612 -198.948330534816 -201.287936124904 -202.416754990089 -204.838379835393 -209.112364236423 -211.942402203811 -213.906620830547 -215.033593522336 -217.306275421766 -222.397087335121 -225.144707081799 -227.419298444009 -229.090720198014 -230.847825966344 -233.432518404145 -236.653648509394 -239.186290445816 -240.443864522631 -242.409344903139 -244.405285402208 -247.364779699945 -254.842517299444 -257.359983258357 -259.092365584746 -261.813109619105 -264.988943237193 -1.29514458308623 -7.45304024266778 -10.0880558885089 -16.1560145834516 -19.5270988474101 -21.235226884467 -24.4885917769154 -26.3535869677948 -28.5399094673949 -31.330412577441 -35.484062509474 -38.3390396970768 -41.3711683880189 -42.9662092602598 -45.7419439190102 -49.0657871521127 -52.9869487708335 -55.4552042687173 -57.1626551996079 -59.4219755988316 -61.9217070931128 -65.3032183113794 -67.5961291599239 -68.895334150761 -70.5985652424813 -73.5278507027106 -76.1001649749731 -79.2859544390341 -80.9195418990188 -82.5929848660737 -85.0805542754544 -88.2969378033509 -91.1479881522373 -93.5046860137214 -94.6502673656646 -97.492271741363 -98.9516170050124 -100.465119756187 -103.274596550038 -106.270348732817 -108.703011392909 -110.520829461774 -112.328229406399 -114.552939726039 -120.410071595418 -123.128535796867 -125.434499543845 -127.091358812414 -129.961592387177 -134.021546698021 -137.634834222884 -143.838713029419 -145.08931117596 -146.566963206415 -149.50779831829 -152.642147360709 -154.959020936637 -156.762113891837 -158.739952338823 -161.650321217771 -164.83247391478 -167.456183180241 -171.695667110509 -172.975865514911 -175.176804721335 -178.128480300689 -180.845995114976 -182.640786220617 -183.788722734705 -186.303419351865 -189.301547887913 -191.912432560764 -194.01822994076 -195.491255040739 -198.902255113671 -201.245981134692 -202.372371623959 -204.807609820333 -209.085826692153 -211.927943068429 -213.883005388386 -215.014645584394 -217.291562310412 -222.328502147963 -225.067847665189 -227.349986179799 -229.019703361739 -230.773054161541 -233.336577099141 -236.543573507721 -239.085405346887 -240.342190357557 -242.313582695509 -244.316844696441 -247.291799261504 -254.794248900032 -257.310504435349 -259.041588855403 -261.766098256444 -264.920570681101 -1.29547992190503 -7.44590736749713 -10.0627170098299 -16.1664148740297 -19.5226836807198 -21.2282992169998 -24.4905798390762 -26.348299437759 -28.5377821687652 -31.3511090722189 -35.4656928935865 -38.3057186254571 -41.3331173328528 -42.9270958902759 -45.7113808736248 -49.0365957670407 -52.9560067704706 -55.4217025782959 -57.1384735665529 -59.4016385400982 -61.8846880470152 -65.2901885050556 -67.5938442220602 -68.8900567843867 -70.600027097637 -73.5384068125593 -76.1190542009081 -79.290178998845 -80.9161063484262 -82.5984849360264 -85.0808231179081 -88.2519406482022 -91.0912520505982 -93.4507933034775 -94.5966149676582 -97.4498529479016 -98.9030579987405 -100.411018879965 -103.225405749723 -106.217240737328 -108.643540024261 -110.463934028625 -112.26976829788 -114.490523148375 -120.515253143062 -123.222445527729 -125.519160154067 -127.173081875985 -130.063600490876 -134.107152711507 -137.736485145278 -144.041122663095 -145.29142071087 -146.76792898155 -149.69082942445 -152.811500198445 -155.134391850657 -156.943263063246 -158.925627134672 -161.822905416782 -165.034171897518 -167.654823815213 -171.906441539725 -173.186154283632 -175.386588294195 -178.334637699807 -181.077911262948 -182.872346812515 -184.020860391581 -186.53667007925 -189.542814840803 -192.168249335691 -194.271542384863 -195.744690323353 -199.146404698675 -201.503526513726 -202.635085331334 -205.058546926517 -209.32935525134 -212.156873112108 -214.118034448522 -215.245853097277 -217.512290123709 -222.580072812045 -225.32644510697 -227.596089393559 -229.269493577952 -231.031488000782 -233.598152285933 -236.80714507295 -239.334591018932 -240.591806988088 -242.552467095611 -244.544860003614 -247.499022921865 -255.314618044068 -257.820549196634 -259.550956605666 -262.276138557234 -265.43743458776 -1.29604530581181 -7.4578380471926 -10.0866781476256 -16.2086760289425 -19.5720171801927 -21.280186586561 -24.5416696284524 -26.3997323910991 -28.5924638187813 -31.3866454964217 -35.5131894153874 -38.3654822370906 -41.3986616358687 -42.9919801348369 -45.7790219888495 -49.091630191634 -53.0051182996171 -55.4898935310192 -57.1951976879541 -59.45456292151 -61.9442570298465 -65.3211334324595 -67.6138311646403 -68.9109979070344 -70.6207136662072 -73.5544942259091 -76.1386702415974 -79.3108067906604 -80.9322785533087 -82.6135719462031 -85.0910827181844 -88.3017493284642 -91.1553051832126 -93.5032992511131 -94.6490215010726 -97.4929100258688 -98.9471357702408 -100.458247888206 -103.25517382373 -106.253269906806 -108.678659083022 -110.496919274449 -112.298430948254 -114.530266431681 -120.426921345699 -123.1491237802 -125.449622334163 -127.104146132435 -129.960282366026 -134.04698521133 -137.700032802616 -144.002990375691 -145.251539589181 -146.723638129738 -149.65784642445 -152.783976995143 -155.100535752627 -156.903287202566 -158.88410641933 -161.790483896283 -164.979887194482 -167.60544060099 -171.826451848348 -173.107315460425 -175.298859655834 -178.248971922699 -180.984069369008 -182.777086647246 -183.92539255841 -186.444031952843 -189.438213597728 -192.053664798741 -194.145550689564 -195.61757718554 -199.015344230959 -201.355729686754 -202.488408454987 -204.92154057345 -209.207849726335 -212.049228071188 -214.014258282215 -215.141415033574 -217.41304043289 -222.467464832925 -225.211768339921 -227.472600874684 -229.14607857202 -230.895546604485 -233.469898189545 -236.690927487024 -239.225958991501 -240.488577662572 -242.465216471188 -244.45929746778 -247.420279640342 -254.795737357889 -257.303519920492 -259.036872032242 -261.752580423447 -264.920260386155 -1.2940113185843 -7.45298844768595 -10.0768606785541 -16.1230812403383 -19.4778773623653 -21.1894482586731 -24.4565028905577 -26.3002673346217 -28.4814423586023 -31.2715541215174 -35.4257509175518 -38.2736103422695 -41.3176340569351 -42.9127779764779 -45.6992486497608 -49.0231405586508 -52.9508234611514 -55.4231982558697 -57.1475584500253 -59.4029142550068 -61.9010008916649 -65.2699745297374 -67.5602167482107 -68.8577949855772 -70.5657040649876 -73.4855336060927 -76.0278205742448 -79.1906246563931 -80.7997304373653 -82.482774149329 -84.9787947673028 -88.1605313224031 -91.0130602433865 -93.3683550132282 -94.513551100686 -97.3682029473577 -98.821224361826 -100.332667965701 -103.135371387977 -106.126320087945 -108.554767179149 -110.378936276879 -112.186748656538 -114.411461512198 -120.23747799836 -122.950846255192 -125.254108478097 -126.912303266885 -129.783531809885 -133.887931171521 -137.509500979691 -143.684915143485 -144.937166594737 -146.405782422779 -149.348540797542 -152.476826741298 -154.784860960654 -156.589333813386 -158.569062464471 -161.482117864505 -164.672739969756 -167.2964742362 -171.548124356899 -172.827708525917 -175.020588395103 -177.980715882848 -180.684023051508 -182.472340903809 -183.620179455083 -186.137605377114 -189.139010879667 -191.774976476472 -193.872102176675 -195.343376876533 -198.769241749579 -201.114400544961 -202.24420082714 -204.677531655383 -208.954540994867 -211.780847658957 -213.742404182444 -214.871705857821 -217.154947834823 -222.217352900015 -224.956684746329 -227.230276527836 -228.899790457343 -230.647620305955 -233.22605237597 -236.455058323974 -238.999735594249 -240.259010679067 -242.22310425134 -244.210148372144 -247.190022595298 -254.735398155789 -257.23732587494 -258.970264297258 -261.700218839015 -264.863991411046 -1.29544211456849 -7.43886755831619 -10.0890129910141 -16.1929340082556 -19.5690446813362 -21.2806813613399 -24.5229238644076 -26.378087422431 -28.567366844992 -31.3597577650125 -35.5233441553509 -38.3703658195624 -41.4029009448638 -42.9959899167891 -45.7844386367197 -49.1071916703741 -52.996194948197 -55.4689858183264 -57.180186205267 -59.4426255219607 -61.945763137958 -65.2962978633725 -67.5944520805992 -68.8906923267545 -70.6006319283704 -73.5353044889718 -76.1446542974252 -79.3224372832619 -80.9510013085898 -82.6257700251443 -85.1124444868453 -88.3070775743653 -91.1357051217131 -93.498481424869 -94.6436543638395 -97.4900459178424 -98.9455372880973 -100.460208613561 -103.258495445257 -106.23065700637 -108.654688534503 -110.475889535822 -112.283588429228 -114.505281441786 -120.399732394888 -123.099360491382 -125.393694162058 -127.046578440439 -129.921842742844 -133.985141430122 -137.617813145123 -143.829316210094 -145.078298404122 -146.550156522468 -149.484747441979 -152.610455633403 -154.937668252764 -156.740706236705 -158.727046098217 -161.642610325779 -164.828388374417 -167.450594799561 -171.661929713486 -172.943093713441 -175.144572747986 -178.089504824205 -180.815804842535 -182.61181920662 -183.760675794549 -186.267909321012 -189.251901018142 -191.8661386701 -193.956265782547 -195.426821528164 -198.825998857488 -201.179396620767 -202.307483471458 -204.744444337144 -209.009917936169 -211.8366489779 -213.800221471221 -214.92778258767 -217.196083034682 -222.218541509546 -224.966043724566 -227.253969619375 -228.925201492365 -230.682197313623 -233.246827879163 -236.466487417122 -239.014608546964 -240.277263970724 -242.239894406151 -244.233088685407 -247.202422018925 -254.766793191833 -257.274541972942 -259.007302957206 -261.725192362993 -264.888949299727 -1.29489668150732 -7.4522367296136 -10.0798699479535 -16.1698308209334 -19.5241251834907 -21.2316622710094 -24.4982718109101 -26.3577709345469 -28.5458821933578 -31.3341080838869 -35.461699559565 -38.3207164532893 -41.3541329875299 -42.9465891910679 -45.7209555198811 -49.0602725394322 -52.9859345932454 -55.4603994840016 -57.1868654995586 -59.4375048069754 -61.9427519637449 -65.2984727242162 -67.5797350388557 -68.8770851774214 -70.5800973849616 -73.50269624222 -76.0801076631952 -79.2720338726746 -80.8894218410209 -82.5680768711788 -85.0710445297791 -88.2678983619898 -91.1130647696267 -93.4675260122941 -94.6102667345647 -97.4644636551069 -98.9135036664426 -100.422975425083 -103.230401538692 -106.196862929323 -108.625378109409 -110.445399326932 -112.251830631906 -114.480771254382 -120.428335477998 -123.144957789213 -125.455543604016 -127.10962877266 -129.972325317132 -134.048279093873 -137.685795540554 -143.989649401371 -145.239457071728 -146.706907573588 -149.649324985122 -152.779820434822 -155.098412318918 -156.903948773426 -158.884877657597 -161.808685282905 -164.996117403458 -167.61664659371 -171.884556365625 -173.165532077522 -175.364477723492 -178.309295638843 -181.035083859893 -182.826881395496 -183.974974261663 -186.494463259171 -189.47936772832 -192.105749478955 -194.205315090894 -195.679596154923 -199.09112738281 -201.437213571015 -202.564855210626 -204.9973775374 -209.308320137279 -212.146796597591 -214.107786659637 -215.236163957939 -217.506785402388 -222.536455513722 -225.265722641139 -227.531771067663 -229.205349733064 -230.964988630253 -233.538037373685 -236.766361469431 -239.314954412935 -240.574444710493 -242.548177839994 -244.542879200438 -247.509205441979 -255.064982968922 -257.555777633366 -259.288278811617 -262.001214627323 -265.166116540918 -1.29545807935707 -7.44233666879236 -10.053939980973 -16.1107310718207 -19.4893030287418 -21.2018462664291 -24.4688166353253 -26.3192487312138 -28.5044589854728 -31.3007647931868 -35.4200918949741 -38.2729156923814 -41.3197054482088 -42.9137538939284 -45.7003746532721 -49.0290380353445 -52.9405460666649 -55.4140880257952 -57.1464839247453 -59.4063055021011 -61.9002619818328 -65.2636769333028 -67.5639623802776 -68.8629466913163 -70.5711981627856 -73.5113797216997 -76.0780272598364 -79.2470699083704 -80.8686796435563 -82.5428550567431 -85.0424490267289 -88.251662569803 -91.0998168745272 -93.4569003945531 -94.6030473176671 -97.4566539422679 -98.9133058535389 -100.423528338537 -103.22750428116 -106.199221716979 -108.619174067555 -110.441775061593 -112.245578853632 -114.467941626648 -120.435843251619 -123.163533422395 -125.468300294638 -127.122235197296 -129.994885062322 -134.103589125787 -137.725640608529 -143.918785998028 -145.167428795977 -146.636872696872 -149.548975573426 -152.69701079471 -155.008175209153 -156.816069328187 -158.796951322218 -161.721691094827 -164.91884582582 -167.531114153387 -171.787131536455 -173.06686958916 -175.265399517379 -178.238512999071 -180.979229013915 -182.77056538111 -183.916869929228 -186.428076757625 -189.428382809939 -192.064520665193 -194.158181543851 -195.631747506059 -199.041050973131 -201.399875483306 -202.526919004253 -204.959418117948 -209.239967348663 -212.067606998738 -214.018318332368 -215.14634798252 -217.42930057733 -222.452238919187 -225.196526014298 -227.471498772764 -229.144990742985 -230.905351282364 -233.461231976158 -236.697221195682 -239.240534270345 -240.498766675814 -242.464706165608 -244.462815077631 -247.426161099571 -255.105967511459 -257.620660394471 -259.349609827554 -262.077486595322 -265.247277754132 -1.29604419915245 -7.4606258568218 -10.0937725630809 -16.1119121985048 -19.4862898178263 -21.1933838885256 -24.4747845660414 -26.3294460694258 -28.517308808513 -31.3200076522518 -35.4813036736449 -38.3204821525004 -41.3661897055988 -42.9631507506611 -45.7528087361905 -49.0736111074269 -52.9915534246202 -55.4683749066381 -57.1805013528687 -59.4334586123545 -61.9244680705061 -65.2988791851092 -67.6013427233997 -68.8988914068417 -70.5996278099253 -73.5194643714208 -76.1023400531825 -79.2757129820649 -80.9088206719816 -82.5883172714313 -85.0813976525899 -88.2859651494396 -91.1406735103937 -93.4881865715015 -94.6333724890563 -97.4861162882936 -98.9339645081979 -100.444408553853 -103.254785033537 -106.224181275141 -108.652431521633 -110.476589960498 -112.28487963028 -114.5137941156 -120.392494103627 -123.105971847681 -125.407160816562 -127.065736359801 -129.932151372728 -133.99483364765 -137.628624390144 -143.917400726919 -145.165947381471 -146.640054124437 -149.564099999273 -152.688528991938 -155.006946717203 -156.81350550852 -158.802519460195 -161.702008846323 -164.896516160357 -167.522166232126 -171.77572662585 -173.056578923913 -175.270521931564 -178.219123689842 -180.942723605615 -182.733320910955 -183.880105033106 -186.399671658039 -189.401893213356 -192.01592720972 -194.116644268389 -195.588213998455 -199.014277479728 -201.370455277088 -202.501630551712 -204.939342728678 -209.231812193616 -212.067768587947 -214.02961831786 -215.157159151814 -217.430382979038 -222.458480756986 -225.1941223113 -227.469367918213 -229.138439588923 -230.887236848926 -233.448911985948 -236.691601531192 -239.22700271773 -240.482980277097 -242.450165974576 -244.445097348553 -247.40684960837 -255.035728222899 -257.538183332165 -259.269740624599 -261.991947764998 -265.158653546484 -1.29452167770915 -7.45875510020291 -10.1072844789871 -16.070730791411 -19.4339383688817 -21.1436671254465 -24.4061703598817 -26.2652921741996 -28.4559146906947 -31.2394046761535 -35.3722318463395 -38.2231133696316 -41.2724554545158 -42.8660234923266 -45.6611617658994 -48.9749997217743 -52.9123941053613 -55.3842669299455 -57.1037949522239 -59.3663473455969 -61.8721617978107 -65.2174044679382 -67.5107351318125 -68.8069333026332 -70.5102878723945 -73.4478825960985 -76.0366606863564 -79.2237540983409 -80.8446785453362 -82.5260933127957 -85.0104091839963 -88.2150714058951 -91.0650768888198 -93.4162781590312 -94.5587896308322 -97.4128387174111 -98.8662943842083 -100.375377681408 -103.181012005128 -106.15886689486 -108.585790986593 -110.410943989345 -112.21688497393 -114.436447387603 -120.267193771167 -122.983952106832 -125.30076755668 -126.957529398337 -129.823564682452 -133.838003174163 -137.469587737188 -143.664008895249 -144.913256523831 -146.387925644301 -149.311082922546 -152.436143722369 -154.741688811372 -156.54508175261 -158.518059876164 -161.428207610828 -164.62221872639 -167.243767131954 -171.481252158446 -172.762354465687 -174.957507139225 -177.92387050038 -180.653186792603 -182.451383644481 -183.599867950687 -186.105438579608 -189.11436089342 -191.739668314873 -193.84226256401 -195.31369669948 -198.729397754808 -201.08251010716 -202.209606275353 -204.637627072383 -208.927775979685 -211.776218592939 -213.73616570711 -214.862891446056 -217.144557418117 -222.212360483296 -224.951339454961 -227.226863699817 -228.898085397678 -230.654858077669 -233.215751341906 -236.425441196203 -238.95686600683 -240.214880724516 -242.180149762445 -244.178744476352 -247.149510793558 -254.738162579967 -257.231704291932 -258.964827810108 -261.671510045268 -264.857113071333 -1.29524184582801 -7.44526498238596 -10.0266320870845 -16.1064633628147 -19.4513377822375 -21.1620456551426 -24.424121788454 -26.2761169993876 -28.4612208528648 -31.2634052353703 -35.4137809697766 -38.2597650879718 -41.3049251955899 -42.8987117114409 -45.6878636216508 -49.0164703359287 -52.945338680602 -55.4207551601623 -57.139745608567 -59.4132401436751 -61.89609163929 -65.2770123406302 -67.5760519776506 -68.8722340425979 -70.5782081870005 -73.5323779018852 -76.1009384898091 -79.2904147222029 -80.908454894442 -82.5936699534788 -85.0955918930237 -88.2798680834449 -91.1191587798653 -93.4752919947173 -94.6202375400463 -97.4790478559472 -98.9372291634798 -100.450388317557 -103.244746852879 -106.224486512846 -108.645106987408 -110.465291774348 -112.270393751459 -114.494795288615 -120.376683099681 -123.080402827114 -125.387916519905 -127.040879063934 -129.926531422455 -133.945532577396 -137.555164872906 -143.735888108851 -144.987892487321 -146.462776258443 -149.387093093658 -152.526614351164 -154.840457417111 -156.646379870271 -158.634502474982 -161.540350555187 -164.726161951362 -167.353187282521 -171.608747763885 -172.887502109274 -175.084952766271 -178.047086350161 -180.775852161054 -182.568668353511 -183.717249567331 -186.226996772241 -189.230895209058 -191.857110213922 -193.958135619505 -195.432573482737 -198.83170972963 -201.183993085265 -202.310982485638 -204.735915408511 -209.005796465655 -211.841614970929 -213.80471527305 -214.933065238604 -217.222078688073 -222.247348305925 -224.989604753624 -227.266632758173 -228.940107270326 -230.685991843818 -233.246378463984 -236.46175890062 -238.99065849655 -240.247757480615 -242.21583841793 -244.209606385389 -247.1779486264 -254.844636582165 -257.347769206814 -259.078835248395 -261.796203716762 -264.966379218229 -1.29521521155687 -7.4328313332491 -10.0580297195382 -16.0631121170909 -19.425410001058 -21.133377359598 -24.3880719274431 -26.2374938678807 -28.4338204680393 -31.2403296222924 -35.3880058654524 -38.2379224263515 -41.2586031621031 -42.8509766337818 -45.6350436772086 -48.9632579137768 -52.9075930061306 -55.379684502826 -57.0839338313965 -59.3340590336233 -61.8223980848787 -65.1818019972303 -67.4861691269222 -68.7823446249279 -70.4914860903571 -73.4248348141163 -75.9964626224984 -79.1760717857685 -80.7939025084234 -82.4717134170035 -84.9695573001798 -88.1630408670019 -91.0233030996246 -93.3791931169402 -94.5245262183731 -97.3762341487837 -98.8360303443981 -100.344564510196 -103.152269120962 -106.117877835399 -108.537819305847 -110.356922951634 -112.16403285749 -114.393448509418 -120.277464252286 -122.980984885378 -125.28004705322 -126.933858793707 -129.808577112425 -133.903425854256 -137.531564271615 -143.785088979182 -145.035005637942 -146.506569442998 -149.430103984557 -152.53891010222 -154.860881181268 -156.667011479155 -158.641659364425 -161.553237549978 -164.74334207105 -167.361793099731 -171.596238627326 -172.877628534017 -175.078973903784 -178.03409278687 -180.750920107482 -182.54328490102 -183.692678224937 -186.205977139487 -189.223349303028 -191.843597784445 -193.949779701279 -195.420606069238 -198.83364520854 -201.191563536558 -202.319669744937 -204.739188775181 -209.027196819101 -211.862490847352 -213.825087564824 -214.953174793853 -217.234982154544 -222.262847635734 -225.00778709273 -227.283783312418 -228.953644297967 -230.713136265747 -233.287451842086 -236.496855978717 -239.027261033927 -240.286252096227 -242.252977785164 -244.245807795087 -247.228516976794 -254.842828384234 -257.36102091203 -259.093666596743 -261.814239094753 -264.984979045972 -1.29510531732787 -7.4499189985862 -10.0610047249412 -16.0468100072331 -19.4141853388482 -21.1227462300776 -24.3915291044189 -26.2430238881657 -28.4267523733806 -31.2179037768256 -35.377543099972 -38.2141382863409 -41.2457001998897 -42.8394676899232 -45.6173430107906 -48.9505813834298 -52.8672579872955 -55.3442327463686 -57.0678177892091 -59.3374739762168 -61.8303282295124 -65.1922039270394 -67.4885998925165 -68.7853570558512 -70.494910184423 -73.4346223356583 -76.0210589354747 -79.1839920859096 -80.81097515972 -82.4849599808053 -84.9702648266692 -88.1586045652447 -91.0185883723152 -93.3695817458168 -94.512819437887 -97.3638678413561 -98.8106734917207 -100.32257558447 -103.118334799008 -106.088695599979 -108.511970241781 -110.334309131083 -112.138537812817 -114.353297164068 -120.258798127683 -122.970486366704 -125.271024372237 -126.928101993747 -129.801725907643 -133.863235433282 -137.487778324889 -143.650455475718 -144.898794858358 -146.369056703628 -149.314112810232 -152.440776640062 -154.757829973231 -156.558233716764 -158.535890288106 -161.446755087103 -164.639564711924 -167.254127835934 -171.496797532933 -172.778270119993 -174.983836890514 -177.94058081108 -180.65384707994 -182.449602884009 -183.596968652874 -186.115512382648 -189.116465172729 -191.728462073975 -193.829485748074 -195.302472243142 -198.707647706683 -201.060914722042 -202.189175894111 -204.615448930435 -208.902077157349 -211.743074828713 -213.711079604269 -214.838765800599 -217.12314925536 -222.172775503371 -224.917070213022 -227.19453137574 -228.86731130389 -230.62331382211 -233.181143232546 -236.38645463571 -238.920191931221 -240.176264011133 -242.146268926382 -244.136314321857 -247.112959569262 -254.665942308485 -257.169779831136 -258.900687040605 -261.623187203797 -264.796303712866 -1.2943440430935 -7.43221131869652 -10.0594282187374 -16.1306743106598 -19.5075569142362 -21.2175416130699 -24.4617517431693 -26.3179414049213 -28.5025491039824 -31.3123707839201 -35.4314587724942 -38.2938010015782 -41.3107856697692 -42.9067379734338 -45.6961002514533 -49.0083721333485 -52.9380892413581 -55.4189507202353 -57.132004553772 -59.3992226304319 -61.8894512274718 -65.2502153346768 -67.5372958310637 -68.8346732799804 -70.5367436956377 -73.4674869217982 -76.045107620329 -79.2325589623775 -80.8453601473475 -82.5184015365412 -85.0103543547135 -88.2189908973479 -91.0604438750773 -93.4180813941954 -94.563261272984 -97.4137290641667 -98.8709319221559 -100.3806103616 -103.196492410324 -106.172567174443 -108.597107041985 -110.416240795788 -112.22719636747 -114.462914432882 -120.362885690351 -123.076002133542 -125.37499903123 -127.029884597918 -129.916053220869 -133.985077698198 -137.622040452162 -143.852223437304 -145.10197334745 -146.576823456993 -149.515350782876 -152.655558818524 -154.97712285194 -156.782441174727 -158.757087639384 -161.665667437502 -164.854763880587 -167.482102491154 -171.746025709097 -173.025764444823 -175.219426477662 -178.183979924732 -180.898840283284 -182.691741295836 -183.839624530842 -186.350354173573 -189.357114848275 -191.969311759029 -194.06742730161 -195.540778446523 -198.953264126705 -201.304874901353 -202.437631947872 -204.872540233411 -209.151180677143 -211.992463332606 -213.948263428647 -215.076238803077 -217.369826252227 -222.429078651838 -225.161821134657 -227.432628411462 -229.105198460423 -230.86632450082 -233.431869253 -236.64612848121 -239.182159735443 -240.441038083785 -242.402850842627 -244.398175110861 -247.374245773974 -254.962856653881 -257.477476042289 -259.205462645066 -261.925839683686 -265.074487073267 -1.29481596905131 -7.45299402155546 -10.0918914396615 -16.1981042891417 -19.563841970262 -21.2754714686866 -24.5392027446245 -26.382840671487 -28.5715289004945 -31.370678582369 -35.5551876220705 -38.3994120803604 -41.4248679003641 -43.0190165121342 -45.8093920080192 -49.12317781579 -53.0385208855297 -55.5170592485588 -57.2430381946685 -59.5007242281239 -62.0051251447001 -65.3505470475801 -67.6502422395531 -68.9481638704852 -70.6479801028275 -73.5966552625385 -76.1380514438078 -79.3307889836075 -80.9525701993164 -82.6403375900626 -85.1224169868044 -88.3120386517034 -91.1590647779163 -93.5119560602177 -94.6539472528629 -97.5083493883535 -98.9500811913372 -100.451823703819 -103.271766287133 -106.261173067505 -108.681064222784 -110.499675654964 -112.30371641296 -114.530669699999 -120.423278205927 -123.134960900859 -125.438971162185 -127.097695160627 -129.966968938523 -134.020610135775 -137.668261142781 -143.9234872521 -145.173007804782 -146.644905240903 -149.579769787232 -152.698950159879 -155.008315949056 -156.812256603119 -158.788010210159 -161.689425083409 -164.875978222071 -167.507572287001 -171.723330604867 -173.005488954248 -175.207064864315 -178.173216926428 -180.900108474631 -182.695625056319 -183.84343774304 -186.366635110103 -189.373273432672 -192.000847155178 -194.109750158797 -195.583438389293 -198.986263898121 -201.335708626027 -202.463369009432 -204.906761122118 -209.202062490452 -212.051496007057 -214.015915306677 -215.144553565616 -217.430104840047 -222.458536155666 -225.205063854911 -227.477299244804 -229.145260745757 -230.896172963518 -233.461524446148 -236.667969515747 -239.197704483357 -240.457740817937 -242.433106850282 -244.4262968906 -247.3902601942 -254.985889161293 -257.485554330641 -259.214334662019 -261.925630526109 -265.091153210741 -1.295171250498 -7.45408653384702 -10.084067779788 -16.1045930561619 -19.4839056376931 -21.1926656388522 -24.462516757805 -26.3149786268675 -28.5039228519878 -31.2970267235604 -35.4319668365457 -38.2887174265855 -41.3314016966202 -42.9247048947685 -45.7152244423555 -49.0225209748653 -52.9444459613436 -55.409249593944 -57.1337672413625 -59.3977165491634 -61.8857642464235 -65.244716777351 -67.5277329789284 -68.8256057712624 -70.5379986340739 -73.4760512061822 -76.0361418100201 -79.2052409411872 -80.828726383697 -82.5041821089531 -84.9866353544189 -88.1784774294366 -91.0297835989061 -93.3852829048354 -94.5274534368213 -97.3735910666874 -98.8378133673487 -100.349233791862 -103.167862037656 -106.143272152377 -108.570377592828 -110.394078077402 -112.201975471185 -114.443103047221 -120.327722505 -123.051842041389 -125.354355102766 -127.008416368896 -129.872402549528 -133.920896537671 -137.546871484541 -143.727687684177 -144.976842572567 -146.45013833019 -149.389364876779 -152.520289049196 -154.846291812511 -156.651950334436 -158.631582856153 -161.539288014357 -164.738969397221 -167.37372521365 -171.602476051727 -172.880453091872 -175.074332234373 -178.030936386865 -180.756427716282 -182.54751229905 -183.695933911498 -186.211628667009 -189.215607308005 -191.835537011629 -193.945222596592 -195.41748157804 -198.838783424686 -201.182478918099 -202.31295814349 -204.73596327258 -209.006625352134 -211.835760071629 -213.799034603299 -214.927532773187 -217.214681961223 -222.284725506563 -225.029127786489 -227.304108746126 -228.973406282665 -230.724051153783 -233.291678557521 -236.51818354347 -239.055395423161 -240.310577712477 -242.282084042814 -244.271925026801 -247.236384662075 -254.891224676385 -257.405060610358 -259.134848547749 -261.847680658951 -265.006682208385 -1.29505665871482 -7.43432019911512 -10.0668312252462 -16.1526516015301 -19.5088797950066 -21.2181056797113 -24.4869620641245 -26.3361562210146 -28.5277008703439 -31.3183725704337 -35.4792552200772 -38.3350829511061 -41.3691991153773 -42.9629219876585 -45.7451816986026 -49.0735177656051 -52.989247181419 -55.4611691108036 -57.1865195504666 -59.452239470521 -61.9410349316566 -65.3005994813785 -67.5888007958736 -68.8864394126143 -70.590797733493 -73.5264252101867 -76.1265062586075 -79.2889814515125 -80.9018080478157 -82.5837332834404 -85.0713685692361 -88.3027110377823 -91.1577106980617 -93.5042567921057 -94.6494744275194 -97.5030267986505 -98.9615058458976 -100.476121422679 -103.305015466008 -106.285966571989 -108.716545823719 -110.538962364569 -112.345675879398 -114.581676160323 -120.515958642268 -123.221185668034 -125.528055766642 -127.180773338959 -130.060219338214 -134.130922295082 -137.760920738711 -143.960622993901 -145.21163102705 -146.684035054739 -149.611910507829 -152.746453955115 -155.065466762448 -156.871180000742 -158.859719697726 -161.775597998263 -164.960466313879 -167.583613699361 -171.842571043566 -173.123751735089 -175.327733445677 -178.290651926553 -181.016682807896 -182.810005915323 -183.959510627104 -186.482883408805 -189.461114083815 -192.07910696661 -194.177627198381 -195.653121245969 -199.064097802303 -201.421601582296 -202.547003563357 -204.985255873419 -209.255765912059 -212.098103396636 -214.061675428929 -215.188546221534 -217.460706113031 -222.486625192364 -225.227694429923 -227.500887462579 -229.171228651029 -230.926988070447 -233.503531037863 -236.710997608982 -239.240997551143 -240.497781082221 -242.463060957107 -244.457930174423 -247.424895967703 -254.87617413376 -257.396871621399 -259.126629063645 -261.840941035134 -265.012743613447 -1.29596913346408 -7.45338590130646 -10.0989769775051 -16.15358019256 -19.5138325154418 -21.225188173518 -24.4773387061526 -26.3296108783411 -28.5206325506969 -31.3111690956925 -35.4398121161086 -38.2927123791997 -41.3231816824728 -42.9146986875486 -45.7046761552285 -49.0289896772231 -52.9626989710807 -55.4382082016508 -57.1638374248345 -59.4209181114717 -61.9102656642261 -65.2828710256536 -67.5893102622961 -68.8874342164505 -70.5911041715351 -73.5237812326682 -76.1031849256055 -79.2674957915661 -80.8822270691703 -82.5599196061845 -85.0454325195048 -88.2461802983416 -91.0994190634236 -93.4614936268696 -94.6070356304203 -97.4650988404354 -98.9177781083481 -100.420408983451 -103.232005907654 -106.195940472095 -108.621868857918 -110.441150480134 -112.247872097024 -114.47235034095 -120.339098621214 -123.04840034379 -125.345367172537 -127.000229203147 -129.889100535538 -133.974507516787 -137.614421563741 -143.890614790937 -145.141578146862 -146.6159744885 -149.533214209859 -152.665585298864 -154.985376854781 -156.791691128711 -158.777368644397 -161.679510284068 -164.866332447289 -167.489300189817 -171.738517343658 -173.018715680149 -175.212330817812 -178.161041692399 -180.8882218652 -182.679080911282 -183.828988453953 -186.343982642966 -189.336280052069 -191.945931011268 -194.052403879192 -195.526877083087 -198.946472542782 -201.295522962591 -202.42595478166 -204.866773138564 -209.163322891889 -211.981911555313 -213.939804594562 -215.069569475477 -217.341365607728 -222.420098976596 -225.174105119021 -227.436461755778 -229.107517584331 -230.862795580448 -233.42112834322 -236.635682622001 -239.173818856211 -240.43225425133 -242.407503597578 -244.407493812721 -247.370645431704 -254.926202997253 -257.437340996531 -259.170967163343 -261.89600949589 -265.049855751699 -1.29581714297956 -7.43433009426496 -10.0776125821919 -16.2160930507949 -19.5867408696188 -21.2949411934028 -24.5616300236321 -26.4150934214797 -28.5976494962846 -31.3943687186599 -35.5247272190261 -38.3711353128068 -41.4095211826734 -43.0027240055199 -45.7858406875592 -49.1040263614374 -53.0221076982403 -55.4986268842601 -57.2051969977962 -59.4623413344963 -61.9634129803657 -65.3090890553438 -67.6073375589271 -68.9055482126619 -70.6145377588644 -73.5377125435541 -76.1108885500808 -79.2935563566734 -80.9305604786439 -82.6055590188633 -85.0930198079096 -88.2701660528784 -91.1317333818183 -93.4920162343386 -94.6399958361501 -97.4905923149051 -98.9432603903945 -100.459034246643 -103.280758022135 -106.267570237804 -108.697058938974 -110.523428291841 -112.332820616873 -114.56408822805 -120.454588928598 -123.16422294937 -125.470539904099 -127.125992259145 -129.985705088427 -134.05585122129 -137.674948193796 -143.98193141702 -145.233105761984 -146.70551600109 -149.643350749552 -152.781070447796 -155.095418086622 -156.897631921192 -158.884515101649 -161.793970587973 -164.986847055057 -167.614467986741 -171.855685744145 -173.138001820314 -175.343050414269 -178.296303782286 -181.018236718812 -182.813986079221 -183.961800176854 -186.471704075293 -189.454082375564 -192.085861007939 -194.183254225045 -195.655336548185 -199.061943327335 -201.40693193076 -202.532791294537 -204.966265687613 -209.256000659326 -212.093165429254 -214.060339758187 -215.186273069944 -217.464081643541 -222.472237167413 -225.222279296182 -227.499917726421 -229.17128900939 -230.930198545971 -233.494274952887 -236.721707011748 -239.25428004939 -240.513304305277 -242.475047772608 -244.476515640836 -247.443024123051 -254.953036659831 -257.459081758048 -259.192976210476 -261.917605616338 -265.0978208178 -1.29531548320934 -7.44615308803547 -10.0614385908807 -16.1079388448803 -19.4616270510387 -21.1724099403716 -24.4215350148524 -26.2808692797614 -28.467514737157 -31.2522963488026 -35.3644249871281 -38.2203406173719 -41.2493510722752 -42.8429552162921 -45.6498651806837 -48.9649295721573 -52.8693932274666 -55.3534335184392 -57.0652342210708 -59.3232054406953 -61.819663959294 -65.1651462299472 -67.4622324941324 -68.7608111459918 -70.4711547686607 -73.4199847123668 -76.0465462247966 -79.2293018059036 -80.8567449957058 -82.5367414828167 -85.0256223743205 -88.2436206869596 -91.0935765406721 -93.4400070028217 -94.5829345541442 -97.4341382888883 -98.8911125466219 -100.399353928457 -103.218502293879 -106.203557925468 -108.631437617306 -110.448989827243 -112.251947261436 -114.473267443585 -120.388970936085 -123.097226717015 -125.389043671547 -127.04540776465 -129.904089652009 -133.996250691921 -137.639424065335 -143.849577153344 -145.097433137314 -146.568292948382 -149.484701557382 -152.619481187747 -154.929755053626 -156.735381454573 -158.711875232546 -161.627000117167 -164.812397344825 -167.426924174631 -171.700389632297 -172.981305268942 -175.187657630425 -178.148332618206 -180.873149092562 -182.663942100692 -183.812555137132 -186.328340297631 -189.324633219574 -191.949019882706 -194.042485238898 -195.514996922146 -198.939806958353 -201.290072483613 -202.421275746298 -204.846178599484 -209.116874614989 -211.93840734332 -213.898007790566 -215.02279840749 -217.305808675307 -222.36316995671 -225.108798650874 -227.390549384284 -229.056179678827 -230.79983970171 -233.375063615515 -236.626234270124 -239.160292354032 -240.420405953001 -242.39563197994 -244.391235566373 -247.355897454689 -254.754950023648 -257.269680655369 -259.000052975477 -261.712334250269 -264.876082512341 -1.29511709138444 -7.44524253145202 -10.0452720491106 -16.1418136724765 -19.4973090838237 -21.2072007216018 -24.4717893540109 -26.3279832244497 -28.5164192736064 -31.3294240280838 -35.468738118395 -38.3241692608352 -41.3411819165834 -42.9358325144184 -45.7232750134611 -49.0532823899292 -52.9817884023501 -55.4562692821799 -57.1797041422234 -59.4471860542911 -61.9486790337728 -65.3181331735178 -67.6116677500306 -68.9078212015451 -70.619704512247 -73.5483248234314 -76.1050428477194 -79.2991597681291 -80.9261500927132 -82.6043309090829 -85.1052093616745 -88.3070691530937 -91.1537568052441 -93.5108026785764 -94.6545707631858 -97.5107107502379 -98.9627619697859 -100.475445742511 -103.292778039633 -106.25760433544 -108.669336809575 -110.491300619674 -112.299178704906 -114.530394814476 -120.413229295463 -123.129211560377 -125.420326663904 -127.07625814374 -129.944956047721 -134.031980072181 -137.684434508926 -143.932275486567 -145.184493629737 -146.652319211454 -149.573535150757 -152.723579392684 -155.034667434835 -156.84143364207 -158.820117063772 -161.735793620981 -164.920342587627 -167.534325831197 -171.802364464386 -173.082348081438 -175.289250796963 -178.260222225624 -180.984147687518 -182.769936263119 -183.919419638545 -186.439330791611 -189.453912827676 -192.078796895037 -194.171854762784 -195.646091400814 -199.0629868162 -201.42150481181 -202.551771946888 -204.987723012128 -209.272293507739 -212.113751132822 -214.073756415159 -215.203406504373 -217.4753622505 -222.521020579452 -225.24082719078 -227.522720298353 -229.192109775181 -230.939952946401 -233.511292188545 -236.728120753593 -239.257564998294 -240.516380171083 -242.479370020886 -244.470039113974 -247.43270371082 -254.95238682326 -257.462833142524 -259.196852927449 -261.933275035502 -265.089885370942 -1.29551584237084 -7.45501963906466 -10.0781803426404 -16.1921997940464 -19.5457748574883 -21.2584077760307 -24.5075453316882 -26.3575953748801 -28.5541151487124 -31.3415209246802 -35.4834671662729 -38.3227796980786 -41.3481554570105 -42.94283686276 -45.7309776165799 -49.0602638409845 -52.9797858701384 -55.4545262347978 -57.1920901350773 -59.4501378260713 -61.9436865465119 -65.3011521133863 -67.6020211348882 -68.9001124523245 -70.6013401086345 -73.5329473441612 -76.0841657003625 -79.2671970335641 -80.8914064754499 -82.5716338043818 -85.0526194935694 -88.2651345376307 -91.1005364732744 -93.4582099422248 -94.6029806524365 -97.4522684113918 -98.9042405071618 -100.416188958843 -103.241550892577 -106.234451825183 -108.660065592057 -110.479552358173 -112.287093198607 -114.507417645914 -120.456617142518 -123.179260143927 -125.479541366902 -127.137683844068 -130.007138756583 -134.066994889606 -137.670525028495 -143.959689056844 -145.211312100784 -146.683678789418 -149.619414636502 -152.74943669643 -155.058343045522 -156.866387795183 -158.841683901036 -161.751874229906 -164.927256305436 -167.547318525969 -171.822690574273 -173.101946492181 -175.299082955291 -178.249188462237 -180.972833367017 -182.767905948652 -183.916873778784 -186.430541817153 -189.410279328216 -192.031804438431 -194.126255652606 -195.598452516369 -199.00388581071 -201.352550526482 -202.482102165507 -204.913042031422 -209.207665358893 -212.043330645226 -214.000396112472 -215.127778375776 -217.405538520272 -222.432340818365 -225.16845015674 -227.438393845027 -229.108365150065 -230.865802234678 -233.424187112205 -236.651842769361 -239.184196678984 -240.443036512686 -242.418303457821 -244.414571925939 -247.391863579954 -254.915738255443 -257.427101993566 -259.155984849248 -261.878931004202 -265.036860593923 -1.29538153453577 -7.44849021672051 -10.0757334466651 -16.1844915571409 -19.5286542199549 -21.2376043742385 -24.4912958134927 -26.3412548081934 -28.5317772561995 -31.3360913807543 -35.5147484015365 -38.3586451538711 -41.3918083693565 -42.9872354322921 -45.7780251731331 -49.0746028842863 -52.9801907953675 -55.4535675444389 -57.1579809182863 -59.4153714839833 -61.9248935910172 -65.2873951137846 -67.5819766592658 -68.8783614720836 -70.5875289832945 -73.5365907551478 -76.1544322240839 -79.3513266887541 -80.9741878607826 -82.6476921120674 -85.1360144009425 -88.347229900117 -91.1817331587769 -93.538963164524 -94.6831175422907 -97.5267002178127 -98.9710177117776 -100.481601292812 -103.291021224364 -106.260229526769 -108.678556614434 -110.502055111979 -112.309469216861 -114.536812289181 -120.407646930738 -123.118292409378 -125.412511862991 -127.065131834167 -129.937456558424 -133.992949461161 -137.614608201017 -143.833678476125 -145.081221300995 -146.551428910175 -149.491512430215 -152.621333161586 -154.929036551848 -156.735562615701 -158.717140424566 -161.617776951315 -164.809926139104 -167.427266609519 -171.671598296306 -172.952207053724 -175.158204916148 -178.113639739368 -180.834933715731 -182.629811360768 -183.778756909957 -186.305716033715 -189.29706772894 -191.923988373329 -194.023685227978 -195.500300534932 -198.892966562321 -201.248757231206 -202.37775878294 -204.800416954341 -209.077463168624 -211.910652112355 -213.868777645609 -214.998969590307 -217.284467663258 -222.312380212794 -225.046394013769 -227.323874536833 -228.990641219367 -230.744794619133 -233.306963586131 -236.532712036691 -239.055304838084 -240.31639134178 -242.284936069744 -244.278413609147 -247.237107979015 -254.804500359376 -257.299531914744 -259.035136568532 -261.752161703818 -264.922079364849 -1.29607334712607 -7.46401530017671 -10.0787828768227 -16.0958712442226 -19.4540162048526 -21.1664428025428 -24.4223155243103 -26.2815287251034 -28.4736056591083 -31.2701922476252 -35.404794600297 -38.2568972493559 -41.2923845161973 -42.8821878332559 -45.6618319769414 -48.9812905437745 -52.8866251951209 -55.3727194896732 -57.0662390341294 -59.3278336645885 -61.8217005865086 -65.1758227459498 -67.467364993914 -68.7662459402395 -70.4694175175893 -73.3944699000457 -75.9764802287053 -79.1568655351069 -80.7715811879876 -82.4518092539007 -84.9578817110839 -88.1463009750543 -91.0018413050607 -93.3588438507431 -94.5028008789466 -97.3479817560492 -98.7996091245477 -100.304630661188 -103.112646874197 -106.093154841081 -108.522018470711 -110.347014543519 -112.154132356591 -114.383115353596 -120.286620430591 -122.993886181825 -125.301672013154 -126.961244457157 -129.826463851912 -133.905621334718 -137.517559363362 -143.804552328575 -145.052597393069 -146.521388161151 -149.448951532239 -152.575318897434 -154.890388271306 -156.696982579442 -158.684730629211 -161.601967308426 -164.778372311795 -167.406160107913 -171.638953802323 -172.918079881247 -175.116921712668 -178.069112230573 -180.788812661067 -182.582845195174 -183.73127257982 -186.245725340294 -189.239552891963 -191.85163955823 -193.944498080789 -195.415691524239 -198.802101453278 -201.152673755214 -202.276724619925 -204.715330886786 -209.033364516832 -211.866245228943 -213.827027296939 -214.95631083917 -217.236490934325 -222.278626152799 -225.01564334598 -227.282676851484 -228.953319071343 -230.707221972489 -233.27605762654 -236.480896021987 -239.021551518344 -240.27815572089 -242.248213397531 -244.232368806219 -247.205808641862 -254.693683014308 -257.197893303926 -258.928615397409 -261.650587742111 -264.840582988835 -1.29465076055109 -7.45107844371682 -10.0693017728713 -16.1410941113362 -19.5025117504554 -21.2103777825175 -24.4981858234704 -26.3627301412712 -28.5531797997637 -31.3446977541011 -35.5019040673189 -38.3580358063623 -41.3958149099306 -42.9897183244716 -45.7713675097249 -49.0794613056277 -53.0201382459535 -55.4922054376979 -57.2076134500749 -59.4532444805488 -61.9586984172881 -65.3213412876638 -67.6108455453117 -68.9092560101766 -70.6176706672418 -73.5450974005465 -76.1305504792575 -79.3254724310367 -80.9581629552256 -82.6347292199995 -85.1138946674197 -88.3148360259677 -91.152498248262 -93.5034736839975 -94.647446993198 -97.4940534240667 -98.9488467654309 -100.459391102844 -103.261642196166 -106.239857106785 -108.671181103352 -110.491771357668 -112.300651270133 -114.521446272176 -120.419669311527 -123.128923992309 -125.439914855391 -127.089625727605 -129.967008722253 -134.042866195192 -137.679528709027 -143.923207491161 -145.172614322335 -146.649047318219 -149.581497930908 -152.711012927124 -155.020509060219 -156.824873406896 -158.806726569226 -161.717053692344 -164.893157996693 -167.513331503533 -171.752565407279 -173.033029720685 -175.231143823117 -178.170064617953 -180.897522309828 -182.691202318049 -183.839485456989 -186.362997314347 -189.367890417999 -191.9895281007 -194.087015808011 -195.558953499726 -198.970566663496 -201.318246128318 -202.443137849337 -204.87520312093 -209.139900924194 -211.978651834548 -213.937627452254 -215.065439849045 -217.354179299473 -222.376285817211 -225.128836272344 -227.40472802947 -229.076317562907 -230.834483991299 -233.396852224699 -236.615331465772 -239.15211056363 -240.410210059034 -242.375677980868 -244.371350150822 -247.341577007552 -254.884429859413 -257.390606627571 -259.119601014422 -261.840460204379 -265.013567107648 -1.29485007853112 -7.45196003799862 -10.0667252075672 -16.0982889735593 -19.4509844562863 -21.1615956427769 -24.4161391035076 -26.2681117991107 -28.4568951909182 -31.2644718851679 -35.4191788380926 -38.2596308385652 -41.2983726066346 -42.8900115227749 -45.6792315884642 -49.0034887415624 -52.9125709417505 -55.3835863764901 -57.1212290322917 -59.3774605508428 -61.8754547076709 -65.2188422268363 -67.5135484001518 -68.8128193080865 -70.5154837315807 -73.4398406643744 -76.005683477855 -79.1999568001797 -80.8399291647029 -82.5155551402086 -84.9968470538238 -88.2046336768663 -91.0413102040796 -93.3905882746811 -94.532719837827 -97.3885569027021 -98.8441309121055 -100.357709214511 -103.167727173029 -106.138955861088 -108.564223063632 -110.387940060222 -112.198583546715 -114.430965322692 -120.245254882579 -122.954990756876 -125.244665836551 -126.898710428215 -129.765037571301 -133.820277888948 -137.445523045587 -143.638984828442 -144.888104376238 -146.364595115114 -149.288508460813 -152.426515616194 -154.736141671286 -156.537105075414 -158.516584035523 -161.430474534813 -164.613399952807 -167.227052835666 -171.512385898604 -172.793111215469 -174.991978762648 -177.951368021024 -180.670786808977 -182.463224067296 -183.611421590548 -186.126237646713 -189.122917201652 -191.748400788482 -193.847198191935 -195.322404519736 -198.746116729414 -201.105564369975 -202.23619331558 -204.664449081361 -208.941964133028 -211.782909894324 -213.740234974946 -214.869364116817 -217.141510078589 -222.161672706224 -224.910449296134 -227.175365785809 -228.844408513565 -230.594644692656 -233.142943295815 -236.342087517401 -238.87115487568 -240.131770955083 -242.107811182077 -244.102359780668 -247.085044883513 -254.629815633626 -257.135662025832 -258.870193060337 -261.588445138149 -264.746254059639 -1.29577690532696 -7.45378508913833 -10.1139465044026 -16.2492683145832 -19.5982555435558 -21.3109308049121 -24.5707508858491 -26.4260140388885 -28.617385012983 -31.4142213243119 -35.5736928058909 -38.4284823330294 -41.4537509897825 -43.0480049039642 -45.8492507151941 -49.1721467215035 -53.106704141085 -55.5846212181654 -57.3152852768765 -59.5736560029586 -62.07394436587 -65.4486355227107 -67.7455460621639 -69.0427997335084 -70.7479520817239 -73.6917091880892 -76.2570732478759 -79.4273061246559 -81.0361818836964 -82.7145377289519 -85.2111189946928 -88.4219810737494 -91.2785233986314 -93.6310087212687 -94.7764120148212 -97.6315705622455 -99.087000861303 -100.600037095576 -103.387481444713 -106.379349454069 -108.802790051348 -110.626917608517 -112.431912084037 -114.657038987124 -120.567565633084 -123.270485410412 -125.577773188457 -127.23245108562 -130.108008036785 -134.191813209021 -137.814988815691 -144.038103966554 -145.291204771088 -146.764531878605 -149.703311816136 -152.854492443459 -155.16457196557 -156.965189021189 -158.947843220247 -161.852814473021 -165.038005520972 -167.654435034095 -171.90184573406 -173.182823994235 -175.382776560619 -178.337217853927 -181.066086859852 -182.862954240018 -184.010165142596 -186.52863761934 -189.5154403008 -192.131255151334 -194.232657368854 -195.706134500004 -199.115832068418 -201.461148632167 -202.588717479126 -205.031226656066 -209.370102154632 -212.209014545126 -214.168972852034 -215.296809187113 -217.573444579055 -222.688538924481 -225.420663134406 -227.696725033086 -229.366284791962 -231.122932787252 -233.696568994186 -236.920707536829 -239.45673462401 -240.714965348597 -242.683073958674 -244.670505234286 -247.650925876862 -255.111215621238 -257.610966397331 -259.338327995359 -262.038928487352 -265.193235859474 -1.29490392459192 -7.46111482096436 -10.0889015323519 -16.1189341892567 -19.4864928024877 -21.197875470175 -24.4452519527676 -26.2896748634305 -28.4752439646771 -31.2586436642112 -35.3828628475438 -38.2392455890128 -41.2921864496204 -42.8865949986132 -45.6647758921279 -48.9988495446471 -52.9167793462264 -55.3870348135947 -57.1121865050245 -59.3621605363831 -61.8595593014222 -65.2141307552371 -67.506348759086 -68.8053346448912 -70.5137405659334 -73.4523726631914 -76.0265798016692 -79.2129130886336 -80.8442387082483 -82.5131739455065 -84.9995881000287 -88.204112989581 -91.0623744368948 -93.4184114175989 -94.5627459539531 -97.4213781580019 -98.8722105368241 -100.386038004135 -103.184684858151 -106.161800546413 -108.578961874249 -110.40049998962 -112.207374103842 -114.430174916597 -120.366962785409 -123.076805297743 -125.374188066149 -127.028993780681 -129.899215419645 -133.971919225838 -137.604196177515 -143.842052693565 -145.094338388833 -146.568073696143 -149.500730118413 -152.6270782477 -154.939239006479 -156.742981795938 -158.717979568008 -161.629881451618 -164.817532899183 -167.435187723727 -171.679827432492 -172.960048299081 -175.163865931501 -178.128236856765 -180.849397945171 -182.644351704057 -183.791542424432 -186.304119959844 -189.287169634012 -191.901194685116 -193.994004975068 -195.467645181874 -198.864528317036 -201.217963586638 -202.343554653469 -204.778564268757 -209.04318151345 -211.878071031083 -213.838625954801 -214.967025104565 -217.249531209805 -222.281294714419 -225.038703351382 -227.310529998462 -228.98076280994 -230.733668907153 -233.300748975853 -236.520699195693 -239.049359730891 -240.307656302036 -242.274721770854 -244.269678396834 -247.239020770994 -254.723514533211 -257.226442945155 -258.954855825333 -261.669221034167 -264.821134641474 -1.29508915226413 -7.42502693609502 -10.0654464726701 -16.1065219533275 -19.4917268042785 -21.2011134808825 -24.4653869274867 -26.3184584211806 -28.5091485011142 -31.3008528560975 -35.4699075639082 -38.3246322036954 -41.3642827484667 -42.9568492073858 -45.7403645049206 -49.080343867112 -53.002721971662 -55.4729326046254 -57.2047773022391 -59.4546612638935 -61.9469327283609 -65.2943632974953 -67.5791919008187 -68.8772985707017 -70.5839891623129 -73.5159837952184 -76.1444148544399 -79.3299849924324 -80.9525167995788 -82.6258222131549 -85.1153860063815 -88.3012156709953 -91.1436043787969 -93.4899211743793 -94.6335331360932 -97.4907677910682 -98.9384224563154 -100.449864783986 -103.252445279181 -106.253347883278 -108.68305960237 -110.508626951187 -112.313512588655 -114.532136323492 -120.49482725109 -123.20052129459 -125.494159345936 -127.150231679961 -130.027825435552 -134.129195998026 -137.758122410207 -144.00498070149 -145.255302517911 -146.731648691989 -149.648409690672 -152.788042873375 -155.113506983545 -156.919890388154 -158.90529372044 -161.811967236077 -165.009779361103 -167.620117398574 -171.854922507989 -173.135458204256 -175.33395399961 -178.279647925675 -180.995824291407 -182.79644846927 -183.944858246615 -186.462599924997 -189.443364627934 -192.060970981227 -194.163903742271 -195.63662238417 -199.023597560274 -201.38252582353 -202.515751359745 -204.932924522074 -209.225388965591 -212.048910981095 -214.011377570766 -215.137220984185 -217.409462017174 -222.458492276392 -225.210937242912 -227.480747096469 -229.14909475487 -230.900049569295 -233.460953825993 -236.706195062288 -239.251900530924 -240.509176005409 -242.480727966918 -244.474676569275 -247.445480414681 -255.000702750429 -257.497311027248 -259.224564757582 -261.939970479935 -265.112608604511 -1.29537887223507 -7.4561380739438 -10.0871771342003 -16.0978445086706 -19.4636102841551 -21.1729222129693 -24.436866647816 -26.2970430012673 -28.4901083234968 -31.2852438405783 -35.4329153958681 -38.2739942514886 -41.3118751848212 -42.9059232113723 -45.6927250790296 -49.0334312958997 -52.9400275030032 -55.4129763288227 -57.1331216129441 -59.3873777114033 -61.8777523549582 -65.2316638731343 -67.5384189234577 -68.8371472035403 -70.5415952715414 -73.4734199543477 -76.076705455509 -79.2583673156471 -80.8784039213696 -82.5596040737352 -85.0560741464088 -88.2715506453348 -91.1226679437626 -93.4723684368364 -94.6158907667925 -97.4596855478915 -98.9215018143271 -100.430325511385 -103.243060034509 -106.210081817821 -108.635217412683 -110.455291622952 -112.263158511812 -114.488322675275 -120.411796447141 -123.124213212754 -125.432845624623 -127.090384123101 -129.956456980264 -134.00522043817 -137.62463051308 -143.898934383744 -145.149739151741 -146.620279199667 -149.543841160708 -152.674725322085 -154.990042249418 -156.790596183281 -158.78471782293 -161.70535803918 -164.887649219648 -167.497217548918 -171.731221485093 -173.013799853536 -175.211610362775 -178.174647652239 -180.898792362247 -182.691256097479 -183.8391661686 -186.344179869902 -189.341098398675 -191.958499810344 -194.051702701776 -195.527425673149 -198.936755904001 -201.277505663258 -202.403841821357 -204.83687844005 -209.134720340136 -211.968507866355 -213.930223179796 -215.057706213163 -217.334812990719 -222.346347676957 -225.093388202276 -227.364593426964 -229.036434807622 -230.795678996168 -233.367646810467 -236.590846093531 -239.125924606481 -240.385723482738 -242.35163634836 -244.346893646455 -247.308290335414 -254.884405430102 -257.383494651568 -259.115530728438 -261.841721992047 -265.018660051857 -1.29585651947832 -7.45019741965145 -10.069768057519 -16.2099957011081 -19.5912133573427 -21.3028125448536 -24.5675509546905 -26.4201393636092 -28.6123945585156 -31.4122850095767 -35.5738597757069 -38.4259617057117 -41.4603108341453 -43.0544180930626 -45.837067007415 -49.1551475739579 -53.0799176334942 -55.5480825589953 -57.270012299384 -59.5130429736429 -62.0139866604686 -65.369699887193 -67.6689252714687 -68.9646411236369 -70.6622836360753 -73.5945990008156 -76.1643630303712 -79.336786986367 -80.9662902015492 -82.6443231864406 -85.1443655390412 -88.3653230110159 -91.2063825935809 -93.5499293626873 -94.6970819784595 -97.5585300404307 -99.0036658603164 -100.508907957632 -103.318718549371 -106.292082815941 -108.719926314055 -110.541334795631 -112.346599508149 -114.5722537699 -120.441483935721 -123.159945743892 -125.462274739361 -127.122498909341 -129.991031517273 -134.017875810329 -137.615065762481 -143.895453748026 -145.143364301594 -146.616351552071 -149.544206407285 -152.684240847198 -155.001043881484 -156.80683372118 -158.794028027956 -161.702363648834 -164.898713847764 -167.527749860836 -171.779158442758 -173.058001597738 -175.256281506138 -178.219244097448 -180.940666052394 -182.738998285659 -183.887273169307 -186.401749629477 -189.400409886048 -192.032744347642 -194.135897337228 -195.609943338312 -199.015666320986 -201.362792825074 -202.49400583135 -204.917155391414 -209.206231626245 -212.031987312401 -213.999999600278 -215.130847643359 -217.407829990698 -222.47088650134 -225.216769529409 -227.487056821873 -229.15791377882 -230.91329962608 -233.479091194099 -236.711374347423 -239.251720163449 -240.506897770261 -242.47238948075 -244.460591188262 -247.427386492665 -254.971005235577 -257.47794665737 -259.206937672995 -261.919344953227 -265.094451808537 -1.29495029717072 -7.45111654775434 -10.088224937021 -16.1336778360573 -19.5017951296905 -21.213951147089 -24.4844893750932 -26.3364159049265 -28.5253976424351 -31.3295197663842 -35.434044680878 -38.285487715545 -41.3181489419085 -42.9115653997107 -45.6971996544659 -49.0229581020253 -52.9339008807596 -55.4028048377296 -57.1346391154114 -59.3844634336473 -61.8867814287031 -65.2512207763059 -67.5418440137838 -68.8398876885126 -70.5493648440087 -73.4943750396002 -76.0776072742839 -79.2547209709402 -80.862506965543 -82.5441290443439 -85.0375386685753 -88.2350335275925 -91.0768313645137 -93.4319039237487 -94.5774459085455 -97.4340364797211 -98.8879815560796 -100.402651503272 -103.214503666219 -106.164139438891 -108.587781251271 -110.411040132793 -112.218420598647 -114.439881465607 -120.348172029484 -123.075221433014 -125.385193124303 -127.042563292306 -129.929252753476 -133.991622884584 -137.619579062657 -143.950674060714 -145.198756023565 -146.67182834837 -149.612580814691 -152.737061511941 -155.046140542 -156.849199268385 -158.83445061922 -161.753048905925 -164.932778671219 -167.549653569514 -171.822255913547 -173.102040842977 -175.303034247192 -178.251308635067 -180.969404025823 -182.759670722821 -183.908216392519 -186.420802086119 -189.415910271836 -192.039662093692 -194.136888363008 -195.606832683314 -199.008050035177 -201.352375651595 -202.478413627676 -204.895375807805 -209.151437274064 -211.982650390011 -213.945071267782 -215.071241207741 -217.354628191768 -222.421269029278 -225.181261440426 -227.457769190656 -229.132386483845 -230.888009552045 -233.448732869169 -236.656240550879 -239.182858677999 -240.441917956162 -242.409571692379 -244.401936363059 -247.360658264368 -254.938270042134 -257.443414695363 -259.168362956259 -261.866157360155 -265.026195273864 -1.29503927444629 -7.4492627715941 -10.0408892689194 -16.0627739051519 -19.3922845889045 -21.0989658408683 -24.3715594210838 -26.2335566530152 -28.4192811858427 -31.226133062092 -35.3954843477181 -38.2411582632302 -41.2689223462248 -42.8623408126057 -45.6575009224444 -48.9768032115653 -52.9009628873611 -55.3707026209763 -57.1031141513145 -59.3603829616187 -61.8563878426195 -65.2123287274416 -67.501049909513 -68.7996959846738 -70.5039904600621 -73.4304316665561 -75.9923315337703 -79.1466757025969 -80.7621157143548 -82.4337766368941 -84.9166034777229 -88.1288354916677 -90.9778263752445 -93.3325005313555 -94.477778751925 -97.3436277579618 -98.7953025903464 -100.308393834619 -103.115041675697 -106.110912949837 -108.536189694747 -110.360097305925 -112.162930526436 -114.387068864247 -120.260227609213 -122.968335745727 -125.262753879466 -126.921477832499 -129.803324027634 -133.894743598352 -137.520754824573 -143.703139383018 -144.954932809194 -146.432035137066 -149.358584307372 -152.498134854426 -154.799198818455 -156.606741428035 -158.589104740525 -161.496039408631 -164.689521371161 -167.306788838781 -171.551581409454 -172.830761913608 -175.030744503076 -178.000673364763 -180.716284143293 -182.510729294824 -183.657035109557 -186.186441354553 -189.17802078697 -191.79297330287 -193.894463166694 -195.369076053878 -198.769343063635 -201.123942096315 -202.256221693842 -204.686436067213 -208.973409178781 -211.805827295337 -213.762058511952 -214.890090348809 -217.164347031327 -222.216540433877 -224.9564443079 -227.238684555427 -228.907221209517 -230.654565223401 -233.218592580867 -236.432733618455 -238.951781088054 -240.210692086956 -242.177946572386 -244.166576271738 -247.134399729153 -254.741811409301 -257.238246175653 -258.964689579219 -261.690639893075 -264.870690712016 -1.29556127572262 -7.4349530235327 -10.0947727473457 -16.1949108907868 -19.561681489565 -21.2742796889001 -24.5385440733043 -26.3857691394543 -28.5726041091652 -31.3598721232056 -35.485359904821 -38.3348469912822 -41.3624483092133 -42.9536049682685 -45.740985285231 -49.0752751268286 -52.9819378898853 -55.4568700128232 -57.1785008513455 -59.4271573711958 -61.9247933694149 -65.2916351331827 -67.5894203303962 -68.8863892108105 -70.5896357607787 -73.5385240364054 -76.1068928870586 -79.2916080827596 -80.8963549326581 -82.571859653784 -85.0598401529036 -88.238694024471 -91.0835358004893 -93.4316293468816 -94.5773147606246 -97.43587682471 -98.8946949122408 -100.413284650979 -103.21177523709 -106.197552474067 -108.625472011475 -110.448017094364 -112.254679632127 -114.484059591034 -120.371790570717 -123.086140390738 -125.384032880698 -127.043927549855 -129.909767811723 -133.957251159645 -137.582109876306 -143.787213228698 -145.03784022784 -146.511699095914 -149.430991062153 -152.5581570808 -154.876219116742 -156.682788892761 -158.668421004434 -161.576414626363 -164.77118830883 -167.392545570184 -171.629475232221 -172.910100068104 -175.10290176227 -178.066047494293 -180.794285039228 -182.583339792583 -183.731551320436 -186.239575422555 -189.228547673755 -191.861048247843 -193.958405954947 -195.431657432983 -198.826768526805 -201.182663877498 -202.309218538072 -204.730482891791 -209.022806119222 -211.851462624535 -213.817420207076 -214.944216493006 -217.211736465154 -222.234315641041 -224.979664144242 -227.253831903801 -228.924676953613 -230.681563041222 -233.253390362996 -236.476331369245 -239.008426914133 -240.26854098484 -242.238342414857 -244.230485621629 -247.181214181531 -254.720791937012 -257.227025191078 -258.958739388563 -261.67610586377 -264.850630192138 -1.29571697430494 -7.45156830350781 -10.0938480515455 -16.1593320153055 -19.5105450579243 -21.2177695299828 -24.4811658007333 -26.3329589660908 -28.5135381901743 -31.3146396603765 -35.4739850516178 -38.3166236121688 -41.3454928213648 -42.9395181057214 -45.7091002598888 -49.0301859961263 -52.9236084183532 -55.3937750256453 -57.1136176036611 -59.37157534875 -61.8677768629613 -65.2328921119391 -67.5280895766529 -68.8271515329491 -70.5348291295955 -73.4675970809468 -76.0543033880973 -79.2227449643022 -80.833933214636 -82.5139846933572 -85.00880389877 -88.2173836187132 -91.0747070861148 -93.427385327551 -94.5722148769311 -97.4219377719495 -98.8818363288619 -100.391921314518 -103.20184149737 -106.186457085468 -108.613202343437 -110.435477892675 -112.236607702331 -114.467855300807 -120.326018160434 -123.037615749962 -125.342743424425 -127.000318773123 -129.874233787758 -133.936711150204 -137.563134028694 -143.773426269444 -145.022388058469 -146.497130769594 -149.433413208043 -152.56222568522 -154.874193622663 -156.681522353305 -158.657070500709 -161.575182478362 -164.76967190305 -167.390434874373 -171.666825498831 -172.948081041223 -175.142537376394 -178.097129179648 -180.828226488235 -182.619733551092 -183.76776382714 -186.279817493727 -189.259581720387 -191.885855152183 -193.990773522833 -195.464565751306 -198.879225887108 -201.229050258821 -202.356382205386 -204.786479176135 -209.022577604574 -211.866097079005 -213.824745267108 -214.954304262895 -217.229228628228 -222.280314149305 -225.032932646162 -227.307250303217 -228.976557355005 -230.733390650649 -233.295469930024 -236.510376797216 -239.035121730832 -240.293451266639 -242.260161535111 -244.247121561335 -247.224582051395 -254.878032800599 -257.393075119473 -259.125846998509 -261.85181407006 -265.019664357502 -1.29406924538946 -7.43905503130538 -10.0972336151253 -16.2437984597805 -19.6137114416916 -21.3195215957928 -24.5798567058659 -26.4225118110089 -28.6169236611365 -31.4307426326084 -35.5368929371535 -38.3927533386955 -41.4069984455573 -43.0014629742268 -45.780767163953 -49.1229909073318 -53.0503548284889 -55.5288559346982 -57.2570263761427 -59.5145427623965 -62.0115349338891 -65.373108332659 -67.6781405461401 -68.9740175428352 -70.6779980103176 -73.6029271658433 -76.193880725367 -79.3821485112151 -81.0036636688812 -82.6870085994638 -85.1711337444459 -88.3550682901441 -91.2071965818165 -93.5585546922633 -94.7028815231566 -97.5705589824138 -99.026475243617 -100.537690359745 -103.338514513482 -106.32548860121 -108.749136567684 -110.571412010477 -112.376134811669 -114.598490332085 -120.544532330741 -123.258358267564 -125.555401724713 -127.210797603549 -130.087760059803 -134.195146509072 -137.844240728449 -144.038084615353 -145.288084263469 -146.760259376135 -149.705315794833 -152.821097585887 -155.118954440808 -156.92509632189 -158.901375566554 -161.816052024632 -165.000723312562 -167.615714793598 -171.853868442898 -173.132845048494 -175.333144316238 -178.294744857848 -181.025076177556 -182.823817595293 -183.972724837707 -186.489307074939 -189.482473935852 -192.114562381158 -194.219250475465 -195.692531022865 -199.107531726327 -201.450971924826 -202.578710042408 -205.004175166762 -209.293190912018 -212.135084270953 -214.094155594545 -215.223106127831 -217.50222470165 -222.500884183333 -225.230436803863 -227.50347795733 -229.172724117961 -230.925083296152 -233.475554282434 -236.702252680524 -239.233491292337 -240.490894396596 -242.454437948505 -244.447484330183 -247.402197149879 -254.990971869622 -257.496749792822 -259.226880053054 -261.935310591826 -265.12429213131 -1.29465846286158 -7.42535365295834 -10.047748292527 -16.1012917651887 -19.4797877459539 -21.1891599507513 -24.4597902712527 -26.3141249732156 -28.4977682170597 -31.291831140448 -35.4331797417814 -38.2727886868315 -41.3003783478064 -42.8938077217992 -45.6616552221244 -48.9931678182486 -52.9427858779806 -55.4153102709871 -57.1425243335378 -59.4092357998714 -61.9052223607371 -65.2944691710814 -67.5897598321559 -68.8891121884383 -70.5902453069207 -73.5281043639158 -76.1127920306815 -79.3012008144381 -80.9149527522104 -82.5913826401642 -85.0878211826686 -88.2571331568488 -91.1004771442563 -93.4524654371225 -94.5994739815707 -97.4537333049367 -98.9001290295863 -100.41322466429 -103.219067438053 -106.194304675966 -108.623179623531 -110.446048456931 -112.253096895399 -114.478067751717 -120.39545332618 -123.112197836248 -125.425178273145 -127.079354048896 -129.932170823445 -134.017025154978 -137.652416999423 -143.928351324894 -145.177026075435 -146.647569070754 -149.568331520695 -152.679366266259 -154.987809877097 -156.792060783219 -158.773827015778 -161.670690500327 -164.845818991264 -167.46817416684 -171.736635301352 -173.017199468357 -175.212732558734 -178.174077208821 -180.894816168901 -182.687728519407 -183.836144099708 -186.35728356609 -189.348442773329 -191.980010842712 -194.081571905613 -195.552207366318 -198.970119842245 -201.323463939557 -202.455072449264 -204.877588131343 -209.179266854631 -212.011500690802 -213.978258093627 -215.105295702008 -217.381381336054 -222.402802361681 -225.150312623109 -227.42644079282 -229.096543739914 -230.849093736765 -233.410035046206 -236.622038165032 -239.158418693123 -240.415693959938 -242.382136154702 -244.381002933469 -247.34663911643 -254.927745761911 -257.432769342738 -259.166914896599 -261.878414306844 -265.032377281873 -1.29503274516572 -7.42382884344299 -10.0740994003369 -16.1289636427075 -19.4985670038483 -21.2079327027779 -24.4529459638832 -26.3005894752963 -28.4905173436277 -31.287328158224 -35.4391901399498 -38.2690317651363 -41.3073378472541 -42.9012068567029 -45.6811098779393 -48.9994770442194 -52.9461133567485 -55.4223479833865 -57.1409707901524 -59.4014297234893 -61.8864864509058 -65.2518865827156 -67.5438374166994 -68.8419427432674 -70.5493602322462 -73.4905116685167 -76.0356505885499 -79.2220753877294 -80.8489903295066 -82.5246479517703 -85.007742094288 -88.2254133523711 -91.0763298121125 -93.4375334477651 -94.5825612664321 -97.4419487714958 -98.8935646198621 -100.405014400365 -103.225270361103 -106.201818148324 -108.634824960982 -110.455203702322 -112.2584465512 -114.482758921558 -120.378779790154 -123.096069092496 -125.394175897082 -127.045308617091 -129.913680543349 -133.97626278344 -137.606368322328 -143.882859560237 -145.133167601933 -146.605515468333 -149.541008333435 -152.669809960352 -154.979519828139 -156.779832329722 -158.755630232901 -161.670785855438 -164.860370663092 -167.467114073094 -171.712745627452 -172.993968715185 -175.191558732937 -178.145875778136 -180.885155765435 -182.680732660534 -183.826888189797 -186.345146627196 -189.347721756235 -191.971211040522 -194.075562313931 -195.547649713274 -198.965590608665 -201.31714799851 -202.444262086439 -204.865639759839 -209.128321062856 -211.963321195884 -213.929044562413 -215.058842342871 -217.352207163112 -222.342495358705 -225.076961484601 -227.350143561807 -229.024978703562 -230.789118302823 -233.358780755678 -236.581663119025 -239.110856172132 -240.368692169621 -242.338082366635 -244.328089866872 -247.282611131145 -254.9361203491 -257.441430230997 -259.174436098505 -261.887143410134 -265.067897714866 -1.29522443932007 -7.45307698830824 -10.0679346850872 -16.1783471088436 -19.5328478237782 -21.23852388222 -24.5054591774117 -26.3624999292053 -28.5512419908862 -31.3541865094749 -35.4734139652177 -38.3215778524274 -41.3619843560562 -42.9533809939452 -45.7331617980663 -49.0606276302908 -52.9575469947222 -55.4382110503392 -57.1646397502733 -59.43398147095 -61.9224195354232 -65.3034608103484 -67.5980896720158 -68.8945572317419 -70.5994381329183 -73.5292274252856 -76.133241198535 -79.3156683427802 -80.9285969089906 -82.607641063057 -85.1008665965705 -88.3028287232083 -91.1415497393471 -93.4986728691948 -94.6426534595719 -97.5079070494972 -98.9572478916849 -100.470909583837 -103.302753734963 -106.284368750391 -108.705533625461 -110.523832086027 -112.331646811368 -114.556191480099 -120.450026534377 -123.165685205851 -125.475972063929 -127.131298298998 -130.004887787485 -134.071400181516 -137.705772735655 -143.924825648062 -145.174975988389 -146.648076563452 -149.571332135957 -152.694910018189 -155.010234836022 -156.81468565614 -158.795860510422 -161.698424907935 -164.88951255609 -167.500775087246 -171.750360150394 -173.030192984146 -175.231655246231 -178.189040061559 -180.920296203816 -182.719655619228 -183.867342631415 -186.389109386094 -189.377532588879 -192.002038489343 -194.094534137719 -195.565541323336 -198.975840665568 -201.327295373288 -202.456111264269 -204.875793895748 -209.172865944355 -212.007332059466 -213.974702712302 -215.104251367825 -217.381299482433 -222.434314264514 -225.16490129731 -227.436769115172 -229.109636088158 -230.869411217523 -233.429986464697 -236.671087705053 -239.211760307492 -240.469831278541 -242.440067565069 -244.435849870208 -247.398095029005 -254.941325418897 -257.447356365365 -259.177338620434 -261.902876023261 -265.099343050489 -1.29539912330921 -7.46698490603647 -10.0976621078369 -16.0954619313863 -19.4546237056228 -21.1637994611373 -24.4339643958779 -26.2853703086959 -28.4881532452607 -31.2873637811596 -35.3958181043439 -38.2281502133791 -41.2704406589874 -42.8625102455683 -45.6588692082323 -48.9795010621233 -52.8901370158268 -55.3725430558547 -57.0898451658088 -59.3459325830143 -61.8302662683208 -65.1723485960648 -67.4654953742866 -68.7647611536397 -70.4707443725615 -73.4151124131505 -76.0059527669743 -79.1734182769649 -80.8027758791877 -82.4795067051974 -84.9572034171537 -88.165622348631 -91.0221214096733 -93.3809752193091 -94.5268260907423 -97.3774185982493 -98.8332095985263 -100.341869297173 -103.146247490938 -106.112925678869 -108.531159831964 -110.353270222308 -112.159461449519 -114.384952808655 -120.273823936497 -122.976712310207 -125.278942887738 -126.93557724598 -129.805756362843 -133.836464446509 -137.483337284106 -143.644293275795 -144.894180092587 -146.368642770053 -149.300190115155 -152.417569405496 -154.746308517091 -156.55420367859 -158.534213213476 -161.439905302321 -164.614025249805 -167.244091781722 -171.510603333915 -172.792602000028 -175.001739894329 -177.968012463454 -180.694910444478 -182.481395808146 -183.629548944162 -186.137792885022 -189.141377483296 -191.769859615842 -193.868769015693 -195.34355042737 -198.759307151933 -201.114926523926 -202.24213133044 -204.679121906462 -208.921487507844 -211.740986948191 -213.701505923618 -214.829180237989 -217.117302201482 -222.172846443217 -224.911670474677 -227.184883225072 -228.856011222874 -230.609919336805 -233.168668365235 -236.365542540598 -238.904868648786 -240.161030866181 -242.123572686339 -244.122646618527 -247.077327105377 -254.603954620996 -257.108076260757 -258.838520806898 -261.543530660208 -264.694021266303 -1.29518974704273 -7.4481436202123 -10.0538724249797 -16.1600193759442 -19.5122876722253 -21.2230532475681 -24.4820072666333 -26.3392669459509 -28.5292157650247 -31.3193041015557 -35.4802304808367 -38.3310091104539 -41.3556589180303 -42.9493373139578 -45.7342804410315 -49.0412548772181 -52.9452329111078 -55.4120048334237 -57.127838498298 -59.3829921261754 -61.8726277564816 -65.2449455475087 -67.5467517363563 -68.8447676691715 -70.548768858458 -73.4896004401147 -76.0404779104052 -79.23388490953 -80.8570849706892 -82.5344752435003 -85.0308085608469 -88.2272070565224 -91.0831986166057 -93.4384524907548 -94.5838641571601 -97.4419929277288 -98.8953916719024 -100.402268868476 -103.209471915667 -106.173822359661 -108.600649705236 -110.425850234084 -112.23104137092 -114.456610862159 -120.383085979901 -123.088118971104 -125.39934204348 -127.05185338937 -129.911022850499 -133.977684178719 -137.615927034967 -143.822581860381 -145.072530718752 -146.543786533986 -149.467243251974 -152.579668420899 -154.899193020584 -156.700969254354 -158.682809340777 -161.6034596397 -164.78485210559 -167.404035871563 -171.633960595127 -172.914730521979 -175.117262176331 -178.071982018674 -180.792092430915 -182.593104280974 -183.741118580183 -186.258878018139 -189.251828026873 -191.883919285621 -193.980175638968 -195.45448443858 -198.856743950858 -201.193759466789 -202.322204711897 -204.755480682461 -209.017727822083 -211.84970358342 -213.81191499088 -214.940146380097 -217.227452261604 -222.230934645786 -224.976877332933 -227.252160075946 -228.922365510994 -230.6809725392 -233.246324185321 -236.461665723456 -238.999018914015 -240.256061936223 -242.221653878357 -244.213717809449 -247.170420911691 -254.76680671168 -257.271207363233 -259.003220159846 -261.716935397394 -264.880553858459 -1.2939906636823 -7.44296049255102 -10.0939061706162 -16.1660630529737 -19.5396113794789 -21.2505888925421 -24.5271238290242 -26.3758290693194 -28.5657595393415 -31.3589388540453 -35.494790118095 -38.3455125676801 -41.3819246858573 -42.9704198950963 -45.7568029923889 -49.0610955007094 -52.9797486410821 -55.4536611884358 -57.1809282135941 -59.4324792877538 -61.9172014819389 -65.2735416957151 -67.5683180765702 -68.8676434195685 -70.5740745840519 -73.5047667834956 -76.0726058009494 -79.256293478772 -80.8842182945758 -82.5630970766798 -85.053904379703 -88.2305768299201 -91.0762122378328 -93.4282678936573 -94.5727149927148 -97.4323314303392 -98.8895662176403 -100.401640369381 -103.210544758687 -106.17905024075 -108.604824938736 -110.423726676523 -112.231904371474 -114.459934845437 -120.337866549807 -123.046398930884 -125.349279474535 -127.002511576249 -129.868942307674 -133.91495549684 -137.523947610416 -143.663310407201 -144.914079824141 -146.384669422107 -149.320735415471 -152.456701327492 -154.776566928755 -156.584812842675 -158.564660594834 -161.460888201294 -164.663097928919 -167.277312359265 -171.520491781804 -172.800643760505 -175.010728423573 -177.945745839675 -180.664789736612 -182.467506331475 -183.615854778581 -186.132258378192 -189.128026674329 -191.749978072357 -193.857294810692 -195.328919095002 -198.742222059146 -201.096221582688 -202.223658194987 -204.648633129294 -208.888726047709 -211.731489827696 -213.694016175917 -214.823136562589 -217.100182664557 -222.1218867154 -224.857599947756 -227.126242921445 -228.797038735237 -230.547974198168 -233.120797848384 -236.337365052342 -238.873885758072 -240.131471873927 -242.099897143024 -244.097653546859 -247.07090082446 -254.53662767117 -257.034288184271 -258.766890770933 -261.477598144605 -264.657590931441 -1.29470440718133 -7.43800320170067 -10.0517059259466 -16.111967917429 -19.470065348015 -21.177978303392 -24.4522189142419 -26.2998269617464 -28.4904807182 -31.2937255956827 -35.4388505446198 -38.2861338982125 -41.3170766955682 -42.9091627267907 -45.684854412134 -49.019344079207 -52.9348353300879 -55.4148675648879 -57.1331063539712 -59.3969558461733 -61.9086447192145 -65.2489931358104 -67.5425876101116 -68.8390053036144 -70.540974677907 -73.4661738482905 -76.0579714578079 -79.2506566116152 -80.8783431447321 -82.5510326615747 -85.0349171645908 -88.2481162715241 -91.0912160251125 -93.4403263697608 -94.5865297721096 -97.4395853515833 -98.8891118173379 -100.396820199138 -103.202570457567 -106.186217136621 -108.614877744106 -110.433688625323 -112.236573656768 -114.467743265732 -120.294544299056 -122.993520122065 -125.289146304363 -126.941420955562 -129.816636236929 -133.872201335424 -137.499553351771 -143.70559862511 -144.955251167222 -146.430951776893 -149.367968580102 -152.507717498361 -154.825690206653 -156.631034741945 -158.611186326402 -161.516068637496 -164.705691591462 -167.331835429677 -171.567340143168 -172.847902211936 -175.038008612284 -177.996806885729 -180.70857434248 -182.501586268818 -183.649003481863 -186.167400181744 -189.17668908299 -191.80720044112 -193.908329720463 -195.3810324981 -198.808295313708 -201.164561931256 -202.293358184576 -204.716024677231 -209.027123088587 -211.859018529345 -213.814809220303 -214.940938227454 -217.219559695517 -222.297425930745 -225.041081598014 -227.324901921646 -228.995164086248 -230.751887403623 -233.316716322404 -236.534260855676 -239.070275098227 -240.327941194054 -242.289041129919 -244.28078592089 -247.257356963777 -255.001668646426 -257.516631008283 -259.246814058152 -261.962834590816 -265.150830295153 -1.29482171836384 -7.44818884052226 -10.0637416968699 -16.1086556620915 -19.4855085263637 -21.1946234434712 -24.433810710294 -26.286242648529 -28.4741982864473 -31.2686212321558 -35.4113199692608 -38.2622401136387 -41.3075546671059 -42.9007837079022 -45.6956323966745 -49.018591727148 -52.9499011598567 -55.418932419678 -57.1390852116454 -59.3955868502178 -61.9002244955686 -65.2571955511916 -67.5611388102959 -68.8599687479997 -70.5720073862547 -73.5129659045364 -76.0783666199192 -79.258635533266 -80.889016393826 -82.5698201811339 -85.061018627796 -88.2685226289657 -91.1148754736718 -93.4739551470965 -94.6195560449703 -97.4783942974871 -98.9308906003946 -100.449125643 -103.255376631513 -106.231393466864 -108.652759017238 -110.477877128213 -112.283355807907 -114.506301879915 -120.372212919439 -123.093247667016 -125.398789870622 -127.05660663747 -129.927840783507 -134.016705851551 -137.652191168195 -143.893072045196 -145.143125522759 -146.614648137706 -149.554409373311 -152.692660799402 -155.005823834762 -156.811126405024 -158.799367994142 -161.697887512428 -164.899554398422 -167.51285637455 -171.777766028804 -173.059170862837 -175.256556252298 -178.223658696571 -180.952236761319 -182.749483811983 -183.8975379984 -186.414727076377 -189.422441326693 -192.042492767481 -194.145425404151 -195.616200304883 -199.018422476482 -201.366273244537 -202.494749266449 -204.925462134403 -209.198769577662 -212.028696887443 -213.987951571244 -215.117496590107 -217.397554889663 -222.451797602311 -225.19436578344 -227.474769544746 -229.145393131237 -230.893791119772 -233.465577483387 -236.678223275305 -239.212844934394 -240.470659043049 -242.435156336481 -244.440010471189 -247.401651437908 -254.819429355049 -257.328352195889 -259.063748425198 -261.792395953602 -264.969381056459 -1.29556674112776 -7.45859520733362 -10.081187127356 -16.0933501633195 -19.4541287828731 -21.164997620053 -24.4439505754845 -26.2952869123014 -28.4874481031957 -31.2884646818414 -35.4091425620339 -38.2573250672247 -41.2918582708418 -42.8868520870881 -45.6880907944202 -49.0094534035294 -52.9331161194522 -55.4015726785275 -57.1282270417383 -59.3811887551626 -61.8747954804969 -65.2473349779562 -67.5526024717743 -68.8512149553674 -70.55041787481 -73.4931114771261 -76.0509392856546 -79.2427113937746 -80.8517972855378 -82.5356838550763 -85.0292144306911 -88.2373520763611 -91.0806323300333 -93.4308983700599 -94.5744275704308 -97.4452203964703 -98.9071588853989 -100.420234400687 -103.220589047883 -106.201927329172 -108.617874402664 -110.437065322075 -112.243143005304 -114.471410976277 -120.336007616984 -123.038288382157 -125.341012981376 -126.99707702334 -129.858534933975 -133.935498090276 -137.559173245295 -143.836660319669 -145.085250751041 -146.559148880325 -149.492115165547 -152.629464539076 -154.949163591089 -156.757212240087 -158.739666701689 -161.655241587499 -164.837129708331 -167.458156121967 -171.681948095148 -172.961664757316 -175.164038061573 -178.099581312149 -180.825045777436 -182.611058853256 -183.758850500448 -186.277102759759 -189.262822890598 -191.880955546771 -193.98294535192 -195.455205197989 -198.862841422711 -201.213368191251 -202.340444021987 -204.775874131159 -209.040309257806 -211.873782117071 -213.837692575073 -214.964619389425 -217.229148610231 -222.305519856033 -225.051969806848 -227.324027366645 -228.993312816481 -230.750916420731 -233.325257213371 -236.546297282262 -239.079781632749 -240.33734732835 -242.305099850927 -244.298433550808 -247.272230727467 -254.708748254346 -257.220505273765 -258.953157856031 -261.666599518937 -264.834553036136 -1.29589266942679 -7.43056382405568 -10.0540687075623 -16.1551704789923 -19.531455432257 -21.2415877732224 -24.5043043428476 -26.3498619435503 -28.5411838845556 -31.3440968749827 -35.5189509142259 -38.3569759740634 -41.3820270043592 -42.975121811475 -45.7680851040702 -49.0851276442749 -53.0124318934039 -55.4847844421411 -57.2034980719576 -59.460483613947 -61.9627663231823 -65.3203866138702 -67.6147023252819 -68.9124987253001 -70.6177824465656 -73.5469621703268 -76.1486422266969 -79.3064613932384 -80.9248531868495 -82.5980693266564 -85.0895281287328 -88.278569902147 -91.1352150147303 -93.4941231889208 -94.6392541507188 -97.4872543549833 -98.9413220219441 -100.451762699229 -103.259180923459 -106.246517112978 -108.665791624616 -110.485318698811 -112.294918177861 -114.527170684333 -120.386930913379 -123.092215113291 -125.398143976191 -127.056933876414 -129.924699326096 -133.964443282784 -137.594405639612 -143.788684642804 -145.03938855732 -146.510534087685 -149.435425223446 -152.580402039551 -154.891785770401 -156.695732849124 -158.686695448622 -161.595587914867 -164.782681075449 -167.41400593808 -171.681726394398 -172.962040434774 -175.159051257472 -178.130449956366 -180.85075225066 -182.641571783082 -183.788743912917 -186.29840416816 -189.288292065503 -191.911788579366 -194.01266971594 -195.481307558452 -198.898781520195 -201.248402736748 -202.381432032898 -204.806867773502 -209.112130837752 -211.951655174705 -213.91231460765 -215.040287857338 -217.319752712846 -222.407317573573 -225.14712968827 -227.415624947117 -229.090534207302 -230.847867864222 -233.416312493333 -236.623086337157 -239.160013748363 -240.413925860901 -242.382753750976 -244.368110107311 -247.329032497503 -254.961678271213 -257.462019463668 -259.194840819185 -261.916183095323 -265.098457345268 -1.29550825220925 -7.43052781523134 -10.0477810161341 -16.0973868509009 -19.4657226700307 -21.1727758971169 -24.4210979336032 -26.2716364395173 -28.4640633936185 -31.2604472865754 -35.4073428069381 -38.2558693028167 -41.2829855151339 -42.8748264771219 -45.6678828205572 -49.0006008319225 -52.9356352891358 -55.4128668553348 -57.1520447697362 -59.4043443550783 -61.9154649368738 -65.2769133696308 -67.570306183838 -68.8684903825034 -70.5732053495998 -73.5030295886588 -76.0656444203877 -79.2455400149557 -80.8689012160519 -82.5430423571472 -85.0318504754214 -88.2284201087517 -91.0838985982824 -93.4320484001195 -94.5759332675726 -97.4304933409209 -98.8832309352829 -100.39310667633 -103.197180341187 -106.156858045918 -108.582713749878 -110.405170856391 -112.210602368382 -114.438010256187 -120.301976822097 -123.008338163615 -125.308681503936 -126.963358371203 -129.820049484505 -133.918333598358 -137.544950465621 -143.831932302201 -145.082100418703 -146.554759337104 -149.494216717345 -152.627581269441 -154.942482818623 -156.747200444499 -158.729895654313 -161.655117495434 -164.858604700414 -167.48944236413 -171.747652882868 -173.028110632121 -175.219526819445 -178.188762393098 -180.922830067885 -182.716227943343 -183.864157859892 -186.385498950946 -189.379842864116 -191.992286993302 -194.090062881547 -195.561822970893 -198.976235322067 -201.326839590688 -202.453033134805 -204.881551506822 -209.13574386193 -211.954546367772 -213.923381117714 -215.053713901318 -217.329353166462 -222.374068936563 -225.114294241557 -227.387003134885 -229.054473732029 -230.799096857898 -233.358906064463 -236.576860178839 -239.109495316446 -240.370324300048 -242.333549358402 -244.323046080288 -247.277772800793 -254.776840721226 -257.280979790446 -259.011417220464 -261.724820748817 -264.88224349136 -1.29539763596884 -7.44536970898999 -10.0705945475983 -16.1312860095122 -19.4813762859314 -21.18899990059 -24.4463063416674 -26.3002018343636 -28.4898142564529 -31.2743221544722 -35.386892030694 -38.2422634576471 -41.2830222785686 -42.8752640137103 -45.6600540851707 -48.9946583640213 -52.9110563748075 -55.3903315077966 -57.1134633382851 -59.3793269284924 -61.8769059227225 -65.2319142287514 -67.526047740058 -68.8247163443349 -70.5247035162641 -73.460462405523 -76.0276178368945 -79.2062076701336 -80.8315718116155 -82.5116218118216 -84.9963526875977 -88.2180573341091 -91.0618870640566 -93.4171248414421 -94.5625203851828 -97.4295656359363 -98.8843773101122 -100.391526811383 -103.195702453331 -106.175511079543 -108.594244828039 -110.412082893678 -112.216677650722 -114.433055436472 -120.366477666492 -123.082711335699 -125.380841569358 -127.040569519824 -129.901053174768 -133.946462305102 -137.586704633742 -143.806255024806 -145.057579348531 -146.530113322212 -149.458427302271 -152.590517409792 -154.910984689877 -156.714449626625 -158.700533562877 -161.597172263551 -164.789140647964 -167.404071625488 -171.652147600538 -172.932524517477 -175.131993802466 -178.098397233397 -180.80589012657 -182.602953183425 -183.752077523837 -186.261294270376 -189.255420256894 -191.87998172047 -193.978578564615 -195.449837883924 -198.844610318318 -201.196725197752 -202.32620638081 -204.763357461391 -209.028215768414 -211.856052288632 -213.81478946539 -214.942449309245 -217.220631509769 -222.272415831592 -225.025441746528 -227.29675031596 -228.968379471616 -230.728394191213 -233.299465351771 -236.531689060015 -239.060162079726 -240.316967772617 -242.291799987554 -244.290213397447 -247.261327622095 -254.801213974183 -257.308232027709 -259.040687561275 -261.769895101201 -264.93266628001 -1.29495014882402 -7.44955430271268 -10.0647761030046 -16.1340243829013 -19.5022517381207 -21.2124615981429 -24.4854166952476 -26.3405011784796 -28.5295515648258 -31.3272287936678 -35.4485200643147 -38.2913265725067 -41.3234365145129 -42.9187692461671 -45.6904753905586 -49.0075268519585 -52.9503629231546 -55.4144620346262 -57.1441825407376 -59.4050480640965 -61.889340212045 -65.2424932973501 -67.5335104420901 -68.8307277836464 -70.5342093057672 -73.4729416026372 -76.0338094481266 -79.2044983607434 -80.830889365995 -82.5073293262465 -84.9902448667668 -88.187155181162 -91.0319789510062 -93.3878152449754 -94.5305989134948 -97.3892854809593 -98.8439136996051 -100.351882776838 -103.155479544616 -106.128838481804 -108.554746599255 -110.377916317176 -112.18284110971 -114.412922426901 -120.286878001213 -122.999386592784 -125.293295395729 -126.951501005413 -129.817706804035 -133.901477308367 -137.508385376444 -143.756892034641 -145.005460613439 -146.481777161274 -149.422578049746 -152.564653084288 -154.878298816378 -156.684132493302 -158.664723933826 -161.573194058275 -164.778677463204 -167.410779678717 -171.636475980618 -172.916684081209 -175.106920149148 -178.042005847303 -180.773546775548 -182.559015092946 -183.706567557722 -186.229611413916 -189.224536292983 -191.835873270547 -193.942469696841 -195.417671816914 -198.841596805784 -201.193411383386 -202.318736468342 -204.742793771627 -209.016853005997 -211.852396171069 -213.810406860634 -214.937504297428 -217.213510156184 -222.257943967647 -225.002122509871 -227.284006052233 -228.954558416136 -230.704296543976 -233.268340223172 -236.482838884065 -239.019130384201 -240.276726940211 -242.24084773716 -244.226869788922 -247.209170439704 -254.816730229216 -257.31458992088 -259.046610657491 -261.762406193017 -264.92979971117 -1.29498206463898 -7.44909178197464 -10.0693061527352 -16.0046315015858 -19.3759000985244 -21.0869869182634 -24.3477501771362 -26.1982488359411 -28.3898868962811 -31.1828643053183 -35.3351693575834 -38.186896645567 -41.230188175228 -42.8235629845719 -45.6019974081837 -48.9173185704555 -52.8451121292148 -55.3200441552679 -57.0380845895077 -59.2912779642808 -61.7860398890213 -65.1479142932158 -67.4491170003694 -68.7470753322548 -70.4474346065971 -73.3821245410623 -75.9733227098978 -79.1565529842314 -80.7920274883942 -82.4679700951672 -84.9664056207554 -88.1765901025184 -91.0082374881877 -93.3615022070603 -94.5073460539721 -97.3508671670542 -98.8053102960936 -100.321330037677 -103.123422998974 -106.097768955139 -108.532593050946 -110.35591170887 -112.16376003357 -114.396557264722 -120.323898572875 -123.043931521808 -125.339134638857 -126.992290336731 -129.86444278521 -133.957589423986 -137.59360119352 -143.886760651885 -145.135928241279 -146.608108882958 -149.546135795387 -152.670753642061 -154.994084190421 -156.798140733671 -158.783743787045 -161.694517027491 -164.895266301375 -167.516757058347 -171.742359254015 -173.021208492157 -175.218510170609 -178.162277189462 -180.899312948405 -182.694386455243 -183.842817255686 -186.358012148526 -189.349451604624 -191.973273647213 -194.075847884088 -195.551297759143 -198.955282426973 -201.307846038495 -202.434841321283 -204.854792920105 -209.155672597579 -211.986751061562 -213.946916026955 -215.075962920254 -217.355087289033 -222.414994931249 -225.171570627806 -227.447177984011 -229.117021680022 -230.876184225977 -233.435668754054 -236.642656511134 -239.171661477335 -240.429933236287 -242.39884095287 -244.388847534813 -247.366774794966 -255.04610970321 -257.548571691174 -259.277341040764 -261.986750520233 -265.150616042405 -1.29445324133103 -7.4420055860176 -10.0571687350632 -16.0511337197271 -19.4032707367848 -21.1117717277334 -24.3745894114496 -26.2274179936187 -28.4134813531628 -31.2102068778004 -35.3520313704063 -38.1949003121601 -41.2137922779287 -42.8036203459183 -45.5937818089001 -48.9340559165669 -52.8449753686941 -55.3156072141872 -57.0447786844643 -59.3096113747895 -61.812657340518 -65.1683914488446 -67.4655074890351 -68.7620356971664 -70.4666869429417 -73.3918909232465 -75.9532049031733 -79.1527489898957 -80.7837681715465 -82.4632797075386 -84.9512413004602 -88.1527551135019 -91.0067561183815 -93.3595726845143 -94.5051316429733 -97.357729377491 -98.8133582451988 -100.328782644834 -103.142415497383 -106.126713494451 -108.546330726568 -110.36736240053 -112.172524770788 -114.408780062467 -120.292447891054 -123.010492364773 -125.316175057889 -126.969309124731 -129.840288563589 -133.883463113911 -137.522571862519 -143.814151636006 -145.065072923487 -146.538222442764 -149.470828300151 -152.60768159101 -154.918632617118 -156.725517657039 -158.712157169905 -161.629350411358 -164.817557671071 -167.426258185187 -171.659431699413 -172.93843095697 -175.128896063755 -178.09060798725 -180.826678686164 -182.62361173066 -183.772569580269 -186.298707917913 -189.313413024201 -191.939600527972 -194.046887468312 -195.520088532746 -198.944091089473 -201.288170450198 -202.412987241461 -204.842194477809 -209.107421030572 -211.945752280698 -213.907100804416 -215.035988336184 -217.312672076396 -222.350178526368 -225.086428497714 -227.363935465311 -229.03220109933 -230.781800212137 -233.340994640525 -236.574831781981 -239.114911305316 -240.371959979115 -242.337606823884 -244.33683598548 -247.285642831176 -254.85398016085 -257.355129450123 -259.085822895262 -261.79212674314 -264.94100412849 -1.29518878256573 -7.44626304509943 -10.080080614913 -16.0511599817475 -19.42159589146 -21.1330233630532 -24.3856871392573 -26.240856226483 -28.4262948337667 -31.2239535866308 -35.3802001511987 -38.2253590179423 -41.2536178838572 -42.8473655468563 -45.6300250254832 -48.9423162443528 -52.8645370053918 -55.3447341939136 -57.0630477525419 -59.3249737737341 -61.8279146053855 -65.1707141058025 -67.4639563789975 -68.7642328173566 -70.4667243579847 -73.3976509399962 -75.9615961274772 -79.1453369754198 -80.7646613938445 -82.440597894892 -84.9385201220256 -88.147508831869 -90.9889781262794 -93.3342947890253 -94.4789097614866 -97.3325942140326 -98.7890304592955 -100.303339836821 -103.116230270652 -106.085177190385 -108.516240335113 -110.344035750993 -112.146474314719 -114.379847286186 -120.333413493812 -123.02671844022 -125.326348625429 -126.984751364785 -129.860336651653 -133.907985787092 -137.552479347859 -143.846363080252 -145.095909307524 -146.567366245141 -149.490245702057 -152.624156023446 -154.933881435259 -156.73860091699 -158.715334524187 -161.636033750916 -164.834946031782 -167.455088395526 -171.693800839799 -172.9749025896 -175.169845914096 -178.118699006071 -180.840894319252 -182.631866427799 -183.780596613515 -186.286514192886 -189.277512652418 -191.907091714682 -194.004523141521 -195.475603364691 -198.894297110014 -201.242284595097 -202.371425916211 -204.792426378228 -209.094861482971 -211.924453468363 -213.886487087935 -215.01510822931 -217.296109358223 -222.263981994421 -225.010753609626 -227.290846726513 -228.96037753721 -230.710872174482 -233.270534133018 -236.468193340637 -238.993347716059 -240.248982731309 -242.217636242192 -244.215733363266 -247.175156870239 -254.67129249044 -257.173058332907 -258.903389409059 -261.611995715177 -264.76948983121 -1.29546190602465 -7.44364799793757 -10.0627051151917 -16.0894509798931 -19.4452835236162 -21.1553977503632 -24.4166783807904 -26.2683967258425 -28.4528037294485 -31.2543630284852 -35.4006544225409 -38.2278628650656 -41.2502638467312 -42.8413658172386 -45.6261355465378 -48.9460989125488 -52.8773743514308 -55.3553083241387 -57.0867987329374 -59.3456888932824 -61.8392853025045 -65.2087803814283 -67.5098896634941 -68.8081777841743 -70.5184205867344 -73.4486208093155 -76.0281183308062 -79.2073060614277 -80.8195280621507 -82.5011542531262 -84.993320475083 -88.2078602144463 -91.0503073683155 -93.414171101767 -94.5584871340577 -97.421208556939 -98.8728389710096 -100.380549409562 -103.194548430256 -106.173199484658 -108.601069191332 -110.424509939735 -112.23226819565 -114.467869070406 -120.31069862845 -123.014486492587 -125.318875312328 -126.970898284116 -129.840153952059 -133.905652061626 -137.546586936878 -143.762304387599 -145.013327974492 -146.489390674899 -149.409788480855 -152.545598564136 -154.862360013949 -156.664041865631 -158.651478315629 -161.571373215866 -164.748127349941 -167.364884979248 -171.613722080904 -172.89484075609 -175.097038894904 -178.052198199486 -180.773671727249 -182.55913938472 -183.708299400695 -186.222682520571 -189.218971503474 -191.844038459086 -193.944275197219 -195.416774163329 -198.821505242259 -201.167415260431 -202.295163480703 -204.727394817093 -208.998996395611 -211.849947806407 -213.809546261602 -214.938369692568 -217.211239778558 -222.294843576277 -225.05010284394 -227.325508564105 -228.995158312667 -230.752508146854 -233.319939291638 -236.542950369083 -239.076092842749 -240.335073160023 -242.303458389408 -244.300522947731 -247.27183297359 -254.8266551243 -257.333544006545 -259.063749741722 -261.779039699698 -264.944116477795 -1.29614451251805 -7.45791459274459 -10.0630211692535 -16.0342705944995 -19.4081014053011 -21.118119202496 -24.3889621692157 -26.2481027569289 -28.4344700132195 -31.2235820456938 -35.3751678675766 -38.2300286275586 -41.2571779772457 -42.8493927268619 -45.6387260546537 -48.9588893703918 -52.8728347256447 -55.3567669034809 -57.0629382548883 -59.3166203546004 -61.8103018817068 -65.1721116976514 -67.4773329148446 -68.7751132772254 -70.4832838038235 -73.4322998034397 -75.9824558605889 -79.1679837650529 -80.7839321691443 -82.4574121119897 -84.9413223254219 -88.139123161283 -90.9945222336853 -93.3541694333465 -94.4981266799632 -97.3549588530318 -98.8165053961457 -100.326233461326 -103.131822598781 -106.109177083774 -108.542893459158 -110.36739497535 -112.17442218914 -114.399476865505 -120.260945435205 -122.96994125609 -125.269472480424 -126.927466566318 -129.793057330402 -133.829981097537 -137.459669109754 -143.691264152034 -144.94242056132 -146.416262242278 -149.346891567952 -152.473488407885 -154.789990300446 -156.590229519429 -158.571755595903 -161.479277761778 -164.660908635189 -167.279906842411 -171.523747778972 -172.803019127007 -174.995809058668 -177.956090916171 -180.66792071115 -182.461196132847 -183.610333535744 -186.128461034792 -189.133427586455 -191.752173120612 -193.854508438973 -195.326403965256 -198.738547226712 -201.088914591355 -202.212389516861 -204.646434232066 -208.934075171773 -211.788845462457 -213.754923342929 -214.88480323896 -217.158673761814 -222.185520617046 -224.926175071157 -227.198410988583 -228.868464901373 -230.625115662505 -233.19605119559 -236.419633100841 -238.957540113627 -240.215702955092 -242.192167618793 -244.182688920566 -247.152822882781 -254.770422347988 -257.266743165299 -258.997334711091 -261.708748665786 -264.890194975394 -1.29473212180741 -7.44857283423867 -10.0821088514986 -16.0988493473759 -19.4524788289812 -21.1624115020459 -24.4169546180746 -26.2782511648463 -28.4615644159724 -31.2621451082162 -35.4196667824991 -38.2605814136313 -41.3102910886206 -42.9041596405511 -45.6879763904669 -49.0013089480325 -52.9065251125614 -55.3850067112076 -57.0956160605522 -59.3568291820353 -61.8587773451036 -65.2176816350942 -67.5047196453159 -68.8033002776234 -70.5036510673989 -73.4373063034827 -76.0096400496484 -79.1899666266559 -80.8140965477685 -82.4860561464345 -84.9779294288397 -88.1845711283501 -91.0305167102821 -93.381688592109 -94.5268478067634 -97.3753114509435 -98.8280720498813 -100.339465950803 -103.145011989848 -106.13221397016 -108.554611742835 -110.377623417969 -112.181451868405 -114.404534281238 -120.27709280514 -122.998954638702 -125.312425575447 -126.964662064263 -129.814384715147 -133.916146616645 -137.548444608343 -143.761542954236 -145.013089494961 -146.486044841938 -149.408323293088 -152.537827687115 -154.853373751211 -156.659906282391 -158.643804334463 -161.55826393286 -164.743405550663 -167.365852965769 -171.617115838102 -172.897113820742 -175.097709294605 -178.052185469571 -180.781040332963 -182.579606069917 -183.7270580985 -186.249624037432 -189.24853511676 -191.867163489491 -193.966876537797 -195.441919083211 -198.858947080695 -201.206204479702 -202.338181912791 -204.763561244142 -209.026670297464 -211.877432487882 -213.84090410349 -214.969372645415 -217.259450752224 -222.280820098731 -225.00768991609 -227.289998883287 -228.959773957951 -230.714403459325 -233.28772477572 -236.504763055125 -239.04387722964 -240.303487865923 -242.273407191977 -244.267620280893 -247.241401850082 -254.717983619641 -257.234621494819 -258.966627323103 -261.686612884392 -264.86680811397 -1.29561066727875 -7.42769117921292 -10.0595807984908 -16.173710530695 -19.5259448551946 -21.2367767880703 -24.4890839018069 -26.3456389703636 -28.5363719475401 -31.328617508565 -35.4646765308462 -38.3049117190277 -41.3381127455069 -42.9321748468604 -45.7199670000263 -49.0550141916477 -52.9622215543913 -55.4326762849419 -57.1494416532313 -59.4090061727409 -61.9009659551106 -65.261555244823 -67.5498865372375 -68.8481023383957 -70.5527130298142 -73.4754700096244 -76.0450742648431 -79.2321871301001 -80.8535194058723 -82.5319834013825 -85.023564319273 -88.2403096461489 -91.0969770378862 -93.4489123473649 -94.596060095256 -97.4535397290954 -98.9008979110187 -100.410751739943 -103.218750205462 -106.189322518039 -108.616026760096 -110.441425358738 -112.246710340897 -114.473474919886 -120.484631076827 -123.186693122244 -125.483381553373 -127.141207487682 -130.000966219842 -134.068678382796 -137.699490614145 -143.885208343371 -145.137482569254 -146.602456832081 -149.521320988737 -152.63835531787 -154.959759549818 -156.76474187971 -158.739499711925 -161.660374384227 -164.834804045148 -167.46023848786 -171.714197284842 -172.993406982104 -175.190006010403 -178.157545537365 -180.877258454725 -182.674707488151 -183.822779925321 -186.332258601714 -189.332891775079 -191.949911485065 -194.049143239334 -195.521632530613 -198.926600637127 -201.280483958215 -202.40545000736 -204.822165078339 -209.102555754582 -211.923375407682 -213.882598403893 -215.012104306505 -217.280461986204 -222.291999275776 -225.038230523394 -227.312718818744 -228.98487800595 -230.741496162271 -233.29844114718 -236.514747274958 -239.055324567701 -240.314041871017 -242.27767258239 -244.272600174306 -247.242237091852 -254.825471073676 -257.33890582638 -259.073591811436 -261.794603051446 -264.957207956861 -1.2945206418557 -7.43998704215001 -10.0845885019518 -16.1303839299142 -19.5148171249789 -21.2233232171346 -24.4862593722242 -26.3392726970781 -28.5218154598685 -31.3183100995818 -35.4584300406357 -38.3038880587968 -41.3274937203594 -42.9222739718575 -45.6968306559306 -49.0037135410765 -52.9439083297533 -55.4171979864942 -57.1342625171436 -59.3834396694955 -61.8747214236096 -65.2231345432058 -67.5167205587154 -68.8125398100246 -70.5125574893597 -73.438395393928 -76.0294728840082 -79.2121504223782 -80.8408558018418 -82.5174516424343 -85.0021224968042 -88.1777495664244 -91.013733701537 -93.366936200161 -94.5109496994302 -97.3694750761413 -98.8190454098857 -100.330782468595 -103.147463360132 -106.124732998946 -108.544837548889 -110.367505493047 -112.172203129122 -114.402017206684 -120.321866063744 -123.039177016454 -125.342937240559 -126.997309639231 -129.877009085232 -133.919110306922 -137.544353265843 -143.731868352128 -144.980985594671 -146.454684572501 -149.365472138742 -152.489321357766 -154.79901929858 -156.603310254084 -158.58911450057 -161.506620066017 -164.697232512333 -167.309595768538 -171.56235697297 -172.842328997508 -175.037264849277 -177.984342336589 -180.695025823984 -182.484716911769 -183.632856868527 -186.149841510091 -189.141033960211 -191.760535671557 -193.859255282849 -195.33011281545 -198.748133373494 -201.089622503543 -202.218296216142 -204.655389917051 -208.956751923078 -211.799651805115 -213.761674666934 -214.888754620472 -217.17018843261 -222.27322788384 -225.018760695717 -227.301279250426 -228.973049609695 -230.731743015783 -233.305778153359 -236.525545051991 -239.058228434754 -240.316308185008 -242.289669289975 -244.283358353084 -247.247883213923 -254.710542450097 -257.21210162612 -258.941663185107 -261.664742757725 -264.819831704108 -1.29492038407806 -7.44951099616716 -10.0690509458058 -16.0732074143107 -19.4229800595121 -21.1287829645866 -24.3976096323725 -26.2481978502286 -28.4421373021814 -31.2354531379647 -35.3939576343548 -38.2375439610605 -41.2541843144712 -42.8483889238345 -45.6396556708736 -48.9522082834864 -52.8833825964585 -55.3587387418126 -57.0840146555762 -59.3397871771545 -61.8455539754842 -65.2311223115592 -67.5200074973714 -68.8179757257285 -70.5259283632817 -73.45064660704 -76.0290594831401 -79.2072302622485 -80.8168798202097 -82.4979921214217 -84.9780413459328 -88.1917441628733 -91.0307224615092 -93.3945712212554 -94.5355638024537 -97.4011464395031 -98.8524441025212 -100.368562341122 -103.179841325314 -106.144376093136 -108.573172162253 -110.39234110335 -112.200888294111 -114.42992753495 -120.370361992218 -123.092712117111 -125.390956307586 -127.045158141001 -129.919294927326 -133.961636444358 -137.588092123759 -143.758001500997 -145.011449395271 -146.487908692499 -149.430804815526 -152.554642883371 -154.861430248385 -156.666683882409 -158.657353169486 -161.55623260352 -164.75621898861 -167.376974283835 -171.620691828929 -172.900717690449 -175.100119889429 -178.040990565662 -180.765289972531 -182.564888552619 -183.713090442719 -186.222143512924 -189.207012650683 -191.837218469593 -193.9327431292 -195.403568217615 -198.830836166332 -201.181639552787 -202.315447334703 -204.74544519596 -209.028354644519 -211.863234044863 -213.816577016366 -214.941504130693 -217.22496632186 -222.28924215158 -225.025885237606 -227.300336247293 -228.971911697554 -230.731693753772 -233.29571893867 -236.512150611107 -239.047086108904 -240.304810674545 -242.275358845673 -244.268214452913 -247.222275102383 -254.895066226085 -257.40965894906 -259.142914131678 -261.852751487576 -265.023057602584 -1.29505342983142 -7.44549976635048 -10.0631098176417 -16.1211837362032 -19.4607988033742 -21.1701727540159 -24.4351395846852 -26.2849228337839 -28.4742829378054 -31.2752872527405 -35.3517782137621 -38.2041299221038 -41.2450131251081 -42.837866883493 -45.6161271503199 -48.9388108065319 -52.8263910996867 -55.2938555476499 -57.0118203975432 -59.2728176102616 -61.7654502080301 -65.1387673848436 -67.435592622034 -68.7316863178232 -70.4427473681491 -73.3866313125513 -75.9759241723735 -79.1406016150721 -80.7589565416468 -82.4319428544048 -84.911352864928 -88.1044724315044 -90.9516344281658 -93.3157047439203 -94.4611877181479 -97.3187488314016 -98.7825374075231 -100.298380116594 -103.119424106999 -106.084037908405 -108.505443858175 -110.327014480223 -112.136142350631 -114.375002304407 -120.264165592799 -122.978723707656 -125.291128075585 -126.948668568125 -129.815778134637 -133.864147660855 -137.470611643193 -143.701772583 -144.952002551656 -146.427157976229 -149.347995301756 -152.492587490431 -154.813460434195 -156.622882516044 -158.610628513106 -161.519178493617 -164.728884485988 -167.346165831798 -171.595668041331 -172.874943308506 -175.069559694582 -178.028581551517 -180.750476101569 -182.545193537192 -183.693355450993 -186.220644647026 -189.227291052476 -191.858396117602 -193.953477252885 -195.425837475086 -198.846014048137 -201.192888745166 -202.320295736493 -204.743579039263 -209.036986905011 -211.873609084649 -213.828829848422 -214.953948015378 -217.233563959426 -222.301327620814 -225.050550393666 -227.331407028429 -229.001144165141 -230.756644155027 -233.333743298101 -236.550283470603 -239.086003485805 -240.346558140153 -242.313605433693 -244.304504080449 -247.284033972848 -254.802331087818 -257.304530737283 -259.036955823919 -261.747930421447 -264.929360589393 -1.29587868661706 -7.45345790247183 -10.0599725664802 -16.1167615291847 -19.4617412475215 -21.1701416792189 -24.4229995860849 -26.2751255017337 -28.4663250301676 -31.2663627678642 -35.3843085830544 -38.2387719412851 -41.2658787086058 -42.8584799369316 -45.6381202548243 -48.9531351901001 -52.8842149802867 -55.3560057139809 -57.0853323583706 -59.3415238687263 -61.8213616694665 -65.184781529279 -67.4815599600339 -68.7790578589899 -70.4784936919795 -73.4148568584574 -75.9774284808023 -79.1629859740017 -80.7671382026141 -82.4504653372845 -84.940178296126 -88.1396839356482 -90.9818139963996 -93.336462061826 -94.4788286188021 -97.3345481371215 -98.7896130150651 -100.297878225241 -103.114372698032 -106.093621036415 -108.52743962554 -110.344771438647 -112.148390345265 -114.380781854952 -120.230989705615 -122.940207379138 -125.238063903714 -126.888679791613 -129.758136697025 -133.845731321883 -137.470824763826 -143.749798936813 -144.998636716465 -146.471309896983 -149.411157523207 -152.558492875142 -154.880766429278 -156.68505877108 -158.670974781966 -161.573277052644 -164.77708936543 -167.40071392982 -171.645594072032 -172.926351450474 -175.12713952979 -178.084203308387 -180.816839194271 -182.606754781487 -183.753830132649 -186.276550487784 -189.271695682083 -191.897361834318 -193.996752487588 -195.470795936765 -198.873983697078 -201.22086056283 -202.351213807 -204.783068969557 -209.094263320901 -211.930420142158 -213.898649732486 -215.026660441999 -217.295159508644 -222.358876990454 -225.104658540061 -227.374368299246 -229.047522984879 -230.802972535744 -233.365359304585 -236.584411459551 -239.119160922759 -240.379233242474 -242.345568074042 -244.340017998168 -247.295298056502 -254.729114046268 -257.229596937751 -258.966278561418 -261.690562356227 -264.883763936557 -1.29500960408775 -7.45697470926866 -10.0453088640577 -16.1282192684088 -19.4994280125344 -21.2059466035795 -24.4665189414724 -26.3190942765629 -28.5031570499802 -31.3036503223898 -35.4112628492398 -38.2568473799973 -41.294739566076 -42.890610937961 -45.6656440059781 -48.9796610710349 -52.9082895540929 -55.3931839370911 -57.1137903978755 -59.3653241305512 -61.8617832552812 -65.223383032604 -67.5256255180548 -68.8241347432266 -70.5305030833652 -73.4684267133766 -76.0368950357868 -79.2035076881509 -80.8225122697513 -82.5030275361314 -84.9917583999963 -88.1964696300184 -91.05059794245 -93.404758170575 -94.5480825595642 -97.405666830225 -98.8629049005547 -100.371028911337 -103.186391223719 -106.172687660025 -108.591374575946 -110.409638156968 -112.216110949969 -114.444600471911 -120.399740223056 -123.124272032084 -125.430682891663 -127.08350958519 -129.957395871718 -133.993210723869 -137.61405306574 -143.835703355066 -145.087544231748 -146.560551948657 -149.502588805993 -152.625446699048 -154.945438686006 -156.749679038215 -158.730552279948 -161.640161685135 -164.812305426367 -167.432381215774 -171.66425575709 -172.944912350185 -175.136397292709 -178.088325838921 -180.817980049472 -182.614501120404 -183.763861457738 -186.282016179088 -189.290369128397 -191.913350227683 -194.020618870038 -195.492880023516 -198.893797747306 -201.241225170534 -202.374016274011 -204.816342095945 -209.088664830778 -211.926661643558 -213.884093825096 -215.012016634219 -217.278575940723 -222.363704114928 -225.105450518211 -227.389646940809 -229.062653965618 -230.820512832109 -233.381898734854 -236.602235515216 -239.141485645689 -240.402620106278 -242.366468955289 -244.361391662193 -247.322670572232 -254.891441315152 -257.405627238539 -259.133756516882 -261.847890669462 -265.035680947998 -1.29519589962723 -7.44948936552813 -10.0710056285885 -16.1095715735132 -19.4739551951334 -21.1862339415135 -24.4532053396805 -26.3124064921311 -28.5028709622537 -31.3067986508648 -35.4308658867898 -38.2721139221718 -41.3049038456869 -42.9001161019443 -45.6906190492946 -49.0119038761715 -52.9310151057172 -55.4121547970899 -57.1238909760553 -59.3763843837248 -61.8763080310162 -65.2357090366836 -67.524367907427 -68.8222470770427 -70.5254224945231 -73.4668517370459 -76.0458729961159 -79.2235121883312 -80.8513221420082 -82.5285619695797 -85.0143132348739 -88.2090253074274 -91.0606592343558 -93.4109212389492 -94.5545479473296 -97.4003425636983 -98.8589195085797 -100.372577246357 -103.176903805985 -106.154028946803 -108.588215971525 -110.404525158041 -112.208464222002 -114.441470634329 -120.394216817926 -123.093651943624 -125.404394179275 -127.061875884491 -129.932675817439 -133.999091637014 -137.625435120628 -143.841494050751 -145.089190983724 -146.563052853407 -149.498104074834 -152.625143720031 -154.952503019772 -156.758518109788 -158.743583092024 -161.643133913569 -164.824851798072 -167.454525838987 -171.68760845681 -172.965380480912 -175.165188121438 -178.127098710323 -180.852129051222 -182.646413667348 -183.794753238424 -186.315774489227 -189.315815151686 -191.943013365416 -194.044783107247 -195.514527739821 -198.944400042166 -201.292610409004 -202.421678752052 -204.866742192008 -209.124132685193 -211.95460552564 -213.913369184868 -215.04193329572 -217.328969226554 -222.379671885593 -225.126594168008 -227.392717192317 -229.062193102597 -230.82330037001 -233.393666661317 -236.616638786115 -239.14990981219 -240.409133325601 -242.370049516888 -244.363234874302 -247.335148905054 -254.694321589277 -257.196381355506 -258.929869994321 -261.647728388416 -264.833093243394 -1.29538845727806 -7.45339898296975 -10.082311336906 -16.1637005483116 -19.5317700122372 -21.2404621575929 -24.5081077682082 -26.3648937834238 -28.550412795375 -31.3459777122029 -35.4805508642368 -38.3262240078418 -41.3633570828992 -42.9590418261103 -45.7472079996429 -49.0634541451818 -53.0005189847341 -55.4741713857008 -57.1997858461011 -59.4494194390807 -61.9467939230434 -65.2873463143916 -67.5769211694182 -68.8736477435113 -70.5770775128367 -73.5131519965597 -76.0874579971633 -79.2701944563241 -80.9028676787272 -82.5815070078961 -85.066152310246 -88.270587784094 -91.1079940662261 -93.4602892782567 -94.6056519070887 -97.4601576593464 -98.9115867686477 -100.419125604924 -103.2207704888 -106.192060212809 -108.605404709878 -110.425579583075 -112.231352608889 -114.449441202043 -120.38269232914 -123.099220171026 -125.406971683126 -127.062827239871 -129.918762451171 -133.970268465166 -137.603960297932 -143.827801589703 -145.079992749956 -146.552427883714 -149.47152210871 -152.595255228959 -154.903902884977 -156.711171973817 -158.686942733733 -161.594654521785 -164.794378953055 -167.415789061806 -171.672384693938 -172.952725242845 -175.161897233265 -178.118910502541 -180.840182509921 -182.631157045251 -183.780158766533 -186.290655331353 -189.281351374738 -191.898944174447 -193.995023429317 -195.469410316151 -198.870724442168 -201.220456227621 -202.349257435901 -204.766115311374 -209.030485814431 -211.880337117869 -213.839982263332 -214.967884398318 -217.243053275006 -222.321760320876 -225.061819215599 -227.33574283937 -229.009478572182 -230.760726158693 -233.31776545754 -236.527976822406 -239.059412057853 -240.317508609005 -242.283756797756 -244.274801399281 -247.238158307905 -254.777750421742 -257.287823357569 -259.019632159833 -261.735088891733 -264.913483255311 -1.29629372653931 -7.45503880676804 -10.076460512358 -16.2418399680212 -19.6196265470502 -21.3265903083699 -24.582785085512 -26.4455715271367 -28.6327768056655 -31.4281459312331 -35.5683235631268 -38.3971976581519 -41.433744787753 -43.0291959644665 -45.803633293408 -49.1178847654074 -53.0203550111689 -55.5015648227272 -57.2244871500862 -59.4857508359925 -61.9786256606267 -65.3307071422104 -67.6300336925766 -68.9282004033749 -70.6269016728162 -73.5621888287994 -76.1760364229179 -79.3526448173736 -80.9805633131817 -82.6608586787363 -85.1472757815015 -88.3351300027384 -91.1768506436393 -93.5266091795741 -94.674228655088 -97.5199301385468 -98.9701241443555 -100.482613454523 -103.292130288354 -106.26895770294 -108.690978268646 -110.517007910835 -112.320521255557 -114.548936243224 -120.520920264893 -123.234373205728 -125.542414135262 -127.202796059726 -130.077132485906 -134.152063721645 -137.779732200274 -144.034424786467 -145.285567821103 -146.767645910172 -149.689297880789 -152.821925402233 -155.145927411107 -156.952299728397 -158.931459910036 -161.839221729568 -165.037216323278 -167.660836067469 -171.903018012009 -173.183959106487 -175.375936482914 -178.332211049752 -181.055771523123 -182.845686261349 -183.994566574265 -186.506279170429 -189.518708705182 -192.145181660267 -194.234366501397 -195.708839678809 -199.138789350411 -201.491435948396 -202.621300931528 -205.049635990214 -209.346836823848 -212.179430199923 -214.143575031177 -215.271662484553 -217.547738904109 -222.643308169201 -225.377075345413 -227.645714220586 -229.31562637754 -231.064927215013 -233.627600984127 -236.859115304825 -239.389480041945 -240.648158785951 -242.619707509827 -244.606706399902 -247.568067660293 -255.116164994526 -257.624942643487 -259.356042622437 -262.075157290747 -265.24585994512 -1.29467090877177 -7.43650263050182 -10.0718194424292 -16.0791269585588 -19.4395386956277 -21.1505399311857 -24.4148850106504 -26.2752075249244 -28.4679985580226 -31.2611536623193 -35.4478131159269 -38.2980419283147 -41.3398468831015 -42.9350522305598 -45.7157818019758 -49.0385600757168 -52.9790638575157 -55.456668260317 -57.1667824547173 -59.4212212848661 -61.9133686926549 -65.2674082644254 -67.559686771215 -68.8561517415936 -70.5572520497523 -73.4836409322142 -76.051079417207 -79.2166785532038 -80.8264861969712 -82.5087113510343 -85.0013301114334 -88.2173709834356 -91.0704162210284 -93.4255175368821 -94.5700804270456 -97.4286894157376 -98.8848981039164 -100.39324069812 -103.216106020272 -106.206911149077 -108.624995014899 -110.446075124232 -112.251455112629 -114.475891474452 -120.351742629515 -123.072965773798 -125.383358523101 -127.039601033852 -129.908599115426 -133.994947236599 -137.624816887241 -143.757092392188 -145.00612981153 -146.481159815326 -149.406122842731 -152.521986033348 -154.840498881831 -156.647746772473 -158.63159557495 -161.540089308331 -164.736909424229 -167.361171542324 -171.597754625733 -172.87847313974 -175.080751049634 -178.023551718319 -180.746685726525 -182.544061920546 -183.692292808722 -186.217270884295 -189.223499834262 -191.844879385912 -193.954552200426 -195.425354070637 -198.831572496383 -201.177300574651 -202.304306057337 -204.723612446361 -208.950448629171 -211.783542695059 -213.744682965812 -214.872856630116 -217.146727253628 -222.201448573951 -224.940628523681 -227.209051414417 -228.881125942464 -230.639407578111 -233.201554516541 -236.423063989563 -238.956019682309 -240.211252017786 -242.171264417922 -244.161199646681 -247.109215389271 -254.727216331714 -257.227633588805 -258.957160995267 -261.666783207501 -264.819752023915 -1.29616909659137 -7.44987132478464 -10.0714194481935 -16.1066268415685 -19.4700672821176 -21.1797238858812 -24.4179347388219 -26.2724317242836 -28.4683993888836 -31.2609083830517 -35.3789393829239 -38.2241942449764 -41.2459736061725 -42.8396791921777 -45.6327016594721 -48.9523982662294 -52.8707692397637 -55.339642069786 -57.0559442128633 -59.310955124917 -61.8180161242825 -65.1504351447888 -67.4353818132329 -68.7322264062116 -70.4394146726085 -73.3669107919331 -75.9561338479479 -79.1355419549015 -80.7527652505152 -82.4377793876606 -84.92753813595 -88.1248102374496 -90.9661458129753 -93.3164703157526 -94.4633954170258 -97.3269200775811 -98.7798052520691 -100.285097655468 -103.092262818298 -106.065889718929 -108.491280639121 -110.319404706692 -112.121825889363 -114.34769339925 -120.306962898057 -123.008651869819 -125.311002604252 -126.966578325602 -129.839218587485 -133.932520432241 -137.570249639073 -143.737767100605 -144.989547971312 -146.467585725598 -149.394063759076 -152.522686172979 -154.83762417023 -156.641869315197 -158.623558644775 -161.515427144305 -164.716157692542 -167.337799351567 -171.601791506977 -172.88263777993 -175.085302103141 -178.035636127364 -180.740878594076 -182.534184044533 -183.68248244457 -186.202512255297 -189.190791226454 -191.820441150914 -193.916425191583 -195.390336186687 -198.79992949495 -201.145641675143 -202.274005164781 -204.693640089752 -208.957456512164 -211.776829812458 -213.73948799955 -214.869114818897 -217.151108662841 -222.207114229998 -224.950158921942 -227.218787599964 -228.887314056853 -230.639653477522 -233.201032143426 -236.418902187035 -238.951770747457 -240.212591987112 -242.180435438872 -244.176817315526 -247.146003706455 -254.642272984191 -257.156232623234 -258.884939421242 -261.608246691638 -264.794292223716 -1.29472314049457 -7.43050949056874 -10.0505358712351 -16.0626249013345 -19.4057730606613 -21.1117153373237 -24.3752715995 -26.2335519613587 -28.418894037038 -31.2320357634127 -35.3760306396124 -38.2222580646571 -41.2566739897895 -42.8510644044305 -45.6262261325837 -48.9381743281192 -52.8574093441621 -55.3299711235928 -57.0524432318647 -59.3107249198959 -61.8256486242218 -65.1838096800966 -67.4803016858455 -68.7781850783399 -70.4868003488122 -73.4293727864335 -76.0138878304497 -79.1923681678231 -80.8121524621709 -82.4817953415019 -84.9653613374768 -88.1795273807261 -91.021797819023 -93.3684844709608 -94.5124026379369 -97.3807995541516 -98.8397834131584 -100.354025491768 -103.167454019924 -106.164279099144 -108.584042329357 -110.413049804765 -112.219983733615 -114.449134033902 -120.393858564051 -123.121400685682 -125.419983678995 -127.077912019492 -129.944726934667 -134.004429189656 -137.639449530346 -143.887823175665 -145.135798872574 -146.609254436654 -149.543310238394 -152.654362469468 -154.973235310988 -156.778930416049 -158.764354671458 -161.674257597807 -164.891871335605 -167.513711151784 -171.778655493592 -173.05669852587 -175.257906169838 -178.230198195167 -180.945411209311 -182.735683821925 -183.883844863783 -186.399934966867 -189.397151369739 -192.011975505442 -194.112503025223 -195.581073071066 -199.006356507305 -201.353777772363 -202.478104043732 -204.902318003054 -209.218873686827 -212.059339481475 -214.020080832483 -215.148299312619 -217.429623464542 -222.511565804513 -225.253936688045 -227.525368204956 -229.192983211596 -230.940946273743 -233.518046515855 -236.748147867218 -239.286215682344 -240.54483922072 -242.512995506292 -244.497438766326 -247.4622440738 -255.110464319091 -257.617191888747 -259.3474051949 -262.057432868607 -265.225267660278 -1.2951233576525 -7.43776528893971 -10.0623693727257 -16.0581864527798 -19.4230337605962 -21.1331390045454 -24.3927644932391 -26.2449047353708 -28.4280341678553 -31.2058123990182 -35.3557238981673 -38.1997952336566 -41.2360634509813 -42.8313243830975 -45.6019607860186 -48.9267028506385 -52.844527433704 -55.3176399011792 -57.0452761054247 -59.2919200827332 -61.7949682917759 -65.1553407281146 -67.4472381265003 -68.7423430350954 -70.4431791655772 -73.3947664476921 -75.9594447986723 -79.1306175698586 -80.7543212379221 -82.4314921304656 -84.9209388804265 -88.1209832199587 -90.9530623013074 -93.3014521526499 -94.4455904875681 -97.3063611738369 -98.7651434601232 -100.282180511315 -103.090906744129 -106.049073544296 -108.480113998627 -110.300379141266 -112.107945042163 -114.334984796049 -120.20743543909 -122.917722605098 -125.212415108441 -126.870798127611 -129.736047608831 -133.784281010605 -137.383115869229 -143.575030032749 -144.824429107791 -146.294099550009 -149.222578313771 -152.351491933246 -154.671492344604 -156.479317857812 -158.462302123426 -161.370987949479 -164.548706640154 -167.163986534377 -171.419654244686 -172.698682050935 -174.893709495767 -177.851760768363 -180.577696496345 -182.3700782244 -183.518488800628 -186.035769611272 -189.039193784386 -191.673029197271 -193.775781050403 -195.248961581544 -198.65409644277 -201.00874331251 -202.142510059107 -204.56893936896 -208.821526727163 -211.645482522008 -213.605157177606 -214.735570071204 -217.007648553516 -222.047026297846 -224.791224536248 -227.076897467632 -228.746952981716 -230.497900329269 -233.066401146177 -236.294321547429 -238.824728599236 -240.083137906094 -242.050013734975 -244.041255509616 -246.997594172099 -254.542930560963 -257.051847758704 -258.78197485836 -261.505349366123 -264.684374381448 -1.29520463592957 -7.45114843194739 -10.0868559836213 -16.0045706017493 -19.3647173609481 -21.0724928956159 -24.3292464204577 -26.1805592359682 -28.3683226137308 -31.1667212203611 -35.3545102968062 -38.2009356541095 -41.2324826436162 -42.8258022518355 -45.611429762397 -48.9424622371097 -52.8823619779076 -55.3596693397224 -57.0881904052776 -59.3534761684659 -61.8346193208843 -65.2113877460188 -67.5031830171063 -68.8025535193691 -70.5074185156956 -73.4379393832306 -76.0472567559936 -79.2373763538239 -80.8508996881677 -82.5261034899717 -85.0093415120816 -88.1945907327008 -91.0474599107512 -93.3962324541374 -94.5420024753656 -97.3930529289452 -98.841879531539 -100.354223054412 -103.165808004973 -106.146989069529 -108.56922164351 -110.396347358926 -112.202575557862 -114.429000293603 -120.294368774401 -123.012705098981 -125.317843613708 -126.972994309812 -129.837535995284 -133.898683565473 -137.533847208546 -143.805793161246 -145.054889056653 -146.529088754987 -149.457305584686 -152.57782452309 -154.885934086106 -156.689698474026 -158.668725347575 -161.580978941701 -164.766828614205 -167.380963685547 -171.629554029655 -172.907056361141 -175.106437380897 -178.073265721662 -180.793914143902 -182.589375575859 -183.737824170334 -186.261327187349 -189.268685468519 -191.901893909492 -194.006456283181 -195.47910489909 -198.864283932913 -201.215378897142 -202.338537481647 -204.761110898709 -209.030813842559 -211.867190652175 -213.835420638326 -214.963114178012 -217.22457403621 -222.288359980462 -225.029557997105 -227.307891664825 -228.981484045808 -230.74167127722 -233.309246584217 -236.533127565748 -239.074086805327 -240.332667707149 -242.299269918377 -244.288193983038 -247.249537356915 -254.763875299547 -257.268011388297 -258.998163509485 -261.732976521063 -264.916018458299 -1.29573882528973 -7.44488002407745 -10.0724612104249 -16.0693413501684 -19.4482147606728 -21.1576686238022 -24.4257398759497 -26.2794861636844 -28.4639749304361 -31.2506752816061 -35.3953507146961 -38.223951158467 -41.2590717641519 -42.852315647517 -45.6307991974098 -48.9540471862664 -52.8861863590703 -55.3622579252374 -57.0901137121067 -59.3524441625281 -61.8482746735332 -65.2110547262274 -67.5038154966152 -68.8017449959326 -70.5033858447869 -73.4404817860116 -75.9916212799674 -79.1717449755291 -80.7864246061783 -82.4611092521923 -84.9377266144476 -88.1387628339621 -90.9896932149359 -93.3479743817718 -94.4935059432426 -97.3417834732392 -98.7891220764771 -100.299159874512 -103.104275794252 -106.083743831775 -108.513379413856 -110.337810859342 -112.143388346895 -114.366887741365 -120.247161376216 -122.952879247138 -125.260665474332 -126.917136133438 -129.794872136101 -133.92152521238 -137.52134983096 -143.740774512379 -144.993654703478 -146.469330999348 -149.395914275179 -152.530545925506 -154.848469007765 -156.650837226721 -158.63300271085 -161.540025853605 -164.718575834294 -167.343398888487 -171.57141166945 -172.85192732853 -175.058167983327 -178.026842268378 -180.750437777299 -182.541680620301 -183.689584771808 -186.204974384258 -189.210425847057 -191.837254988552 -193.928676540631 -195.401518702203 -198.809770925385 -201.157852251768 -202.287679273717 -204.720393428816 -209.013066266957 -211.85209584596 -213.810647673402 -214.938355151904 -217.211181395557 -222.28676375695 -225.042223214799 -227.313580752881 -228.986191566363 -230.743933642783 -233.301836965669 -236.521789998574 -239.049556747436 -240.306349797364 -242.272881100074 -244.267894490518 -247.238108538857 -254.87989580219 -257.392781942834 -259.123345542073 -261.838421293794 -265.012897534853 -1.29470786040002 -7.44063423721877 -10.0886640743102 -16.1466733361421 -19.5115702073775 -21.2261016968915 -24.4802837203584 -26.3279334452839 -28.5154010684091 -31.3040119991045 -35.4158597741456 -38.2532456256231 -41.2998513541492 -42.894077524801 -45.6695301687942 -48.9826452039421 -52.8826726319123 -55.3569802326708 -57.0762346268265 -59.3404418317964 -61.8339060200191 -65.223378565172 -67.5250029695276 -68.8226033259597 -70.5289280080206 -73.4643311964302 -76.0520255720906 -79.2480038300858 -80.8771109569078 -82.5515687696151 -85.0475903116096 -88.2566946570907 -91.106478373587 -93.456281421223 -94.6002744714623 -97.4579710793128 -98.9098964898618 -100.419874212491 -103.227719114335 -106.209155190657 -108.642832164644 -110.468665634691 -112.2744780177 -114.510027472493 -120.481065705582 -123.19238414293 -125.49928540173 -127.153777188496 -130.008910528652 -134.090590648917 -137.721886353322 -143.885942343712 -145.137976996486 -146.610825884067 -149.540848151546 -152.666755237295 -154.985514598274 -156.791498441 -158.779817409092 -161.680289680727 -164.857505708469 -167.478947382025 -171.703292681137 -172.984054353109 -175.192941217028 -178.153072873989 -180.873563999177 -182.662358251705 -183.807717726741 -186.322168871696 -189.322590702316 -191.956621796454 -194.05577204089 -195.529280114895 -198.946028482979 -201.305161794743 -202.435061405387 -204.854349813928 -209.137981824378 -211.969094054794 -213.931581134945 -215.058378633594 -217.329165294774 -222.367774136151 -225.116701636391 -227.389819673535 -229.05683367944 -230.811211519731 -233.380780095421 -236.599701150774 -239.130130454216 -240.388163184347 -242.354606849805 -244.352713603092 -247.313671024611 -254.946240745684 -257.451176301629 -259.180080377244 -261.888358700253 -265.059796240727 -1.29578494988533 -7.45387282541258 -10.0952736183776 -16.1072437992749 -19.4811410666374 -21.1918618621047 -24.4539460709438 -26.3091711700856 -28.4890528811329 -31.2961780389525 -35.4078364157262 -38.2598432576794 -41.293011416927 -42.8869143666869 -45.6810661632664 -49.0087634889276 -52.9450984261331 -55.4145632008856 -57.138328294748 -59.3963527461158 -61.9066667204934 -65.2510336311351 -67.5448024410953 -68.8404311039146 -70.5475699549447 -73.4870645547634 -76.0620841842481 -79.2413850623547 -80.869065678702 -82.5482809693627 -85.0434774401401 -88.2633364608916 -91.1090843415692 -93.4629563203692 -94.6075039688359 -97.473568598583 -98.9308873283031 -100.437212769137 -103.255795696007 -106.252038862745 -108.684170253786 -110.500160101325 -112.305744121052 -114.536510012007 -120.435353143816 -123.15220606276 -125.453483894346 -127.107948285163 -129.993709402624 -134.065444465299 -137.69580680762 -143.936453598629 -145.187713262687 -146.66630484517 -149.598656124678 -152.716866648029 -155.028109165088 -156.833683220666 -158.811959246959 -161.725054383816 -164.914010798387 -167.525136849183 -171.758431174161 -173.039032058865 -175.242365080554 -178.194901832417 -180.914142334631 -182.706741781689 -183.85468588934 -186.367425454295 -189.38357922678 -192.000990175393 -194.105028556055 -195.578358166843 -198.980240723379 -201.330721074428 -202.456288202166 -204.888829998766 -209.168932030478 -212.008708458283 -213.973061134403 -215.095992328119 -217.380623382877 -222.424265341504 -225.158884791049 -227.436351215071 -229.110480757271 -230.874028519843 -233.441211186691 -236.656461063877 -239.186063561827 -240.444885570028 -242.416451613682 -244.410944381944 -247.365104826912 -255.019614201419 -257.530809956659 -259.260769179947 -261.980790440963 -265.153848462427 -1.29520294063804 -7.43681348357946 -10.055099587811 -16.126904674462 -19.4840875217058 -21.1928340614594 -24.440558716132 -26.2913154363635 -28.4807859386951 -31.2724531910901 -35.4130102579487 -38.2541291054855 -41.271590617298 -42.8622409721536 -45.6504017351191 -48.9610703083577 -52.8541186822183 -55.3162741924711 -57.0424002806577 -59.2864211987045 -61.7906936750815 -65.1389151410775 -67.435222629638 -68.7337022280792 -70.438223183843 -73.3654174870133 -75.9769835638174 -79.1588357795326 -80.7924793027961 -82.4692745637157 -84.9637443974168 -88.1429161475893 -90.9810477855976 -93.3381411129875 -94.4816354897685 -97.33939720002 -98.7995577642998 -100.31070163208 -103.118645086719 -106.120129129218 -108.55861411586 -110.375034537015 -112.180886034846 -114.408991280935 -120.332538811031 -123.058171771165 -125.360222994671 -127.017194222339 -129.877529193697 -133.961500720522 -137.584723496178 -143.823896233797 -145.075738745307 -146.546600425705 -149.471445857382 -152.605589960233 -154.924656226444 -156.726414374329 -158.70864184265 -161.625679787975 -164.807353749228 -167.42154483248 -171.650375356576 -172.929730475208 -175.130991832698 -178.086526673372 -180.808996754201 -182.603865755566 -183.754587980721 -186.278798210664 -189.277942941993 -191.892133870432 -193.990906743164 -195.462052626248 -198.877101405241 -201.22545946703 -202.350592070307 -204.785395332461 -209.049210552066 -211.880541278609 -213.843561984158 -214.972157247927 -217.254125293739 -222.295873369352 -225.026964992571 -227.296629835217 -228.968306814729 -230.726415515337 -233.28747390928 -236.51584519671 -239.051917276865 -240.309826130834 -242.267385335135 -244.259783109515 -247.216472268134 -254.632484556604 -257.150887402688 -258.88476228865 -261.609007956068 -264.766863593075 -1.29589966412218 -7.46862126889838 -10.0988289180199 -16.1193461411615 -19.4935168355259 -21.2042857492983 -24.4718862748907 -26.3180321716446 -28.5112997409097 -31.3100306337671 -35.4484879074241 -38.2879361122544 -41.3253011154681 -42.9179709034732 -45.7067550687175 -49.032313167354 -52.9495290604294 -55.4286903493219 -57.1566429761052 -59.420753963675 -61.9095377485718 -65.2828834949025 -67.5745625685323 -68.8710431231372 -70.5814819749287 -73.523442992066 -76.0612314761143 -79.2345399662899 -80.8484125681263 -82.5268168593497 -85.0268789993121 -88.2360363977132 -91.0777145002474 -93.4320867847906 -94.5778836864956 -97.4214352544714 -98.879573919996 -100.390929936776 -103.198347794127 -106.1667364356 -108.588502729967 -110.413525308897 -112.222119309659 -114.455653816719 -120.323276338156 -123.03332523049 -125.333229012302 -126.988101690476 -129.858123816324 -133.902256443556 -137.536068855902 -143.758614474041 -145.00684359173 -146.479519492484 -149.425612156365 -152.564684491273 -154.88157750115 -156.687996813398 -158.665326905301 -161.584928055896 -164.761944996028 -167.384032873691 -171.627231833863 -172.908825666931 -175.11285644256 -178.06468352039 -180.786950543056 -182.578811218591 -183.727486737165 -186.229836936992 -189.235626304667 -191.872346377248 -193.976288567582 -195.448978403943 -198.853793015525 -201.200496683027 -202.328210001556 -204.760465788349 -209.046447172659 -211.882674257411 -213.845775658076 -214.97254057071 -217.255383577046 -222.257795398242 -225.004273393407 -227.274548771197 -228.94573235493 -230.704573379276 -233.265066523918 -236.49455079928 -239.029829097489 -240.286245101709 -242.256606018755 -244.246172327527 -247.211753262782 -254.801215176266 -257.30837543279 -259.037938845373 -261.758130495236 -264.927605804157 -1.29525428716612 -7.45022777282269 -10.0753792719911 -16.1765101066307 -19.5412058409041 -21.2474169617464 -24.5115712373005 -26.3699884096772 -28.5591281546137 -31.3508709415407 -35.5094853460694 -38.3618564339717 -41.4093534600889 -43.0062792007562 -45.7889850218155 -49.0927136323071 -53.0272820630321 -55.5166679698585 -57.2343917128958 -59.4930011913499 -61.9947864729706 -65.3586350493497 -67.6637961486936 -68.9623741635289 -70.665781779483 -73.6011644634357 -76.1520861868841 -79.3414980797187 -80.9521504469291 -82.6338049730504 -85.12403936517 -88.3151333112322 -91.1514983349303 -93.5076588277504 -94.6531945720303 -97.517685110745 -98.9728718085794 -100.477140641967 -103.285522193134 -106.267063397588 -108.681807474439 -110.500981679194 -112.312111988887 -114.538067778528 -120.426873136193 -123.139639861553 -125.448121751569 -127.107723648167 -129.96737072543 -134.044024161323 -137.666089724686 -143.871464623002 -145.120469003144 -146.592740087964 -149.53074675362 -152.674118130429 -154.991845459116 -156.795324192786 -158.777636605987 -161.686244306852 -164.851694788274 -167.486211487193 -171.741068459227 -173.020663105777 -175.223393060663 -178.174981619292 -180.903177485652 -182.699733761955 -183.845948132533 -186.36859198837 -189.383983410352 -192.011625591086 -194.108449335103 -195.582885100471 -198.990010664198 -201.347109048884 -202.472085472714 -204.908281352536 -209.192574001591 -212.031363467424 -213.993239653448 -215.12224320082 -217.386458249542 -222.433487682335 -225.17862941206 -227.44702952392 -229.118447696101 -230.880306206479 -233.444050159983 -236.666495182831 -239.195123707384 -240.451275666198 -242.413076087296 -244.399866070052 -247.385614940867 -254.9535953343 -257.456969456295 -259.184037523042 -261.892976625704 -265.064942468569 -1.29490301766474 -7.44202492763384 -10.0605699665279 -16.1758631960006 -19.5331450225924 -21.2418546682715 -24.5094816299314 -26.3614962039458 -28.5457101145979 -31.3500439185209 -35.4899125537248 -38.3426523475132 -41.3881443610087 -42.9818702601641 -45.7669339379142 -49.0764681654729 -53.0148882772586 -55.4970222853359 -57.2057783029023 -59.4656643414095 -61.9512979803547 -65.3032999113022 -67.6021278226178 -68.8998826505335 -70.6103924032354 -73.5305227773166 -76.1042497702657 -79.3146930386722 -80.9469375711539 -82.6280851648686 -85.106773936341 -88.305006056918 -91.1459836443326 -93.5037992125516 -94.6485137349917 -97.4935047811385 -98.9576573711818 -100.477033061609 -103.281598323135 -106.267402970133 -108.691519322629 -110.51229216136 -112.319069105257 -114.546295712901 -120.448352925905 -123.142464222666 -125.445340503304 -127.099237474069 -129.975607207615 -134.047507592631 -137.674111116566 -143.858376974784 -145.107294504868 -146.579267483876 -149.503267941213 -152.636939343058 -154.95174862997 -156.758092061428 -158.741154762725 -161.649233546987 -164.824078176672 -167.449960999793 -171.691432626092 -172.973068715246 -175.173578785438 -178.130970241949 -180.861288109282 -182.653851086875 -183.800476866438 -186.32269143047 -189.322392109373 -191.947533443196 -194.045799805046 -195.51922708308 -198.933155177449 -201.279665731938 -202.407914245914 -204.838870562839 -209.108779333606 -211.931621166782 -213.893476222335 -215.020669500942 -217.302743980965 -222.392485871134 -225.142435114899 -227.417494409586 -229.089758395643 -230.840144060339 -233.425447330306 -236.635718169352 -239.177004230275 -240.437137332139 -242.404139895094 -244.402887373906 -247.374684518343 -254.841818622169 -257.340000673987 -259.071281178006 -261.792888202204 -264.950829292321 -1.29548639849615 -7.43787761687258 -10.0825988556159 -16.1222532026041 -19.4654817011062 -21.1730835724255 -24.4325448971697 -26.284279600712 -28.4795280008232 -31.2776861486813 -35.4424037609598 -38.2891249841363 -41.3377990839618 -42.9290639189746 -45.7035503574116 -49.0384603709645 -52.9557392862982 -55.4236338487647 -57.143193598161 -59.4084638114221 -61.9126021918913 -65.2650109729179 -67.5688651685869 -68.8671898466982 -70.577523629409 -73.5043229092815 -76.0708025497382 -79.2417167859647 -80.8480061913133 -82.5237939995492 -85.0125213559768 -88.2143154243369 -91.0588666490764 -93.4106705461402 -94.5557901893785 -97.417080999488 -98.8600496448402 -100.371509405458 -103.16728185136 -106.139890937869 -108.561008580879 -110.378342833985 -112.182000054283 -114.408898640383 -120.243821311059 -122.962038299547 -125.260369508329 -126.917071176218 -129.773314874532 -133.825444170609 -137.460366536224 -143.639630825236 -144.889157499182 -146.365128513091 -149.293203223261 -152.425038078583 -154.742642180511 -156.547464006322 -158.526782703252 -161.437055086777 -164.610457040755 -167.233291398313 -171.550026088446 -172.830752308523 -175.032921805462 -177.989194707807 -180.718325091443 -182.514374709938 -183.66330465154 -186.173560652867 -189.183283666261 -191.812131343846 -193.914390530393 -195.387420858375 -198.810479991983 -201.159361260624 -202.29043679784 -204.723199346494 -208.995024312593 -211.837540016206 -213.798913921186 -214.928227877661 -217.216889788127 -222.294112490488 -225.034561920176 -227.31357993574 -228.984838734169 -230.736724207018 -233.30236456511 -236.513355076575 -239.050274638634 -240.307444298256 -242.281720364018 -244.273053631239 -247.245194756532 -254.851558586092 -257.349037660841 -259.080758964486 -261.816026466386 -265.004801698427 -1.29534629010412 -7.4347682692509 -10.0571444308048 -16.0450511443179 -19.4031614819618 -21.1117040084912 -24.3836088977718 -26.2369092432085 -28.4257848039423 -31.2155054853222 -35.3834975907072 -38.2318651726272 -41.2540051008332 -42.846801378977 -45.6280225197884 -48.9364085267635 -52.8649768363972 -55.3371524875994 -57.0592473229921 -59.3058084576343 -61.8139694311603 -65.188868782256 -67.4797294018806 -68.7780472189657 -70.4813713992522 -73.3999582470811 -75.9759951335115 -79.1621277186996 -80.7823867337458 -82.4611426763961 -84.9578816163961 -88.1596800190167 -90.9917297714468 -93.3458018000496 -94.4897796553895 -97.3533173424825 -98.8111723892849 -100.319512164645 -103.132082528917 -106.130831952775 -108.55061383498 -110.375688637549 -112.18462444672 -114.41796870823 -120.383885292371 -123.084127255535 -125.378103500918 -127.031272779713 -129.910495365175 -133.993154197197 -137.623248838716 -143.925352631156 -145.178026039547 -146.655362254517 -149.587664972986 -152.74207308656 -155.064426818898 -156.868799338218 -158.840271398028 -161.749780151949 -164.943922738059 -167.571300213655 -171.82388169675 -173.104194839969 -175.318782983014 -178.27625814076 -180.990581829959 -182.785673989794 -183.934085133062 -186.452008844296 -189.455251784771 -192.07956416619 -194.178119046181 -195.651497359671 -199.065008958265 -201.421021782767 -202.546004552435 -204.983406470296 -209.268641850154 -212.102126546771 -214.065798291539 -215.195676058905 -217.479030635311 -222.505248113293 -225.256596103173 -227.53600549278 -229.204611691825 -230.95961810995 -233.527431679936 -236.753956221922 -239.286818866561 -240.54274535632 -242.504279824019 -244.492580838149 -247.454049283277 -255.116036332415 -257.626147395722 -259.357432078691 -262.073384853658 -265.246904635961 -1.29598463681245 -7.44696353746447 -10.0854606544502 -16.0987326997138 -19.4605908342265 -21.1673143951758 -24.4396036625914 -26.2944070877895 -28.4887061605506 -31.2831910049654 -35.4349165624733 -38.2727644919374 -41.2977676650416 -42.8883368178963 -45.6637332661741 -48.9873204125335 -52.9185532354088 -55.403213388594 -57.1315488846934 -59.3860814628642 -61.8859636714926 -65.2536761587673 -67.5494835686744 -68.8472183990573 -70.548989186754 -73.4897207832883 -76.0547414752358 -79.2303605048554 -80.8526459796651 -82.5299081006362 -85.0226368767161 -88.2391210382982 -91.0821755787104 -93.4446772855648 -94.5913535074062 -97.4571592569466 -98.9064249042066 -100.408758678633 -103.208131032696 -106.185670795454 -108.608067150706 -110.427880909108 -112.232264044826 -114.464035051967 -120.32017662122 -123.043503901537 -125.34147210362 -126.9958883481 -129.865945230824 -133.954937745431 -137.553968117074 -143.776876130927 -145.026894037784 -146.495605590856 -149.421462911751 -152.562725536951 -154.863924338959 -156.671002329129 -158.64862955363 -161.556095490903 -164.745970304759 -167.369243191204 -171.6289149221 -172.90823653393 -175.115702495277 -178.077710173365 -180.807307295626 -182.605668674807 -183.753309294969 -186.264588700144 -189.257792906742 -191.884612725423 -193.988712924155 -195.461776549323 -198.882314740052 -201.240636540298 -202.374275999647 -204.799522624977 -209.089283941648 -211.934990181544 -213.896677963089 -215.024170481478 -217.306858417901 -222.351373321506 -225.097371887652 -227.365583746937 -229.036900938157 -230.796967822231 -233.356644355197 -236.582191995961 -239.103365349011 -240.364298633551 -242.326402744899 -244.319720172585 -247.28882368677 -254.880854674734 -257.394716398261 -259.123459636772 -261.824535773389 -265.00020844273 -1.29555831449275 -7.4435246587611 -10.0572921079041 -16.1060171359807 -19.4684647446044 -21.1773315119937 -24.4719106465212 -26.327528901404 -28.5162391968524 -31.2950798635788 -35.4497509335096 -38.2949455454002 -41.3305535754896 -42.9238363510919 -45.7027003901231 -49.0253978795373 -52.9219254722147 -55.3960616350068 -57.1223228694936 -59.3840044513559 -61.8875461714411 -65.2195942620341 -67.5162986740815 -68.8158129426439 -70.5166416046173 -73.4530226305283 -76.011689883106 -79.1950294903525 -80.8245538338362 -82.5026872573741 -84.9901395581861 -88.1754052332146 -91.0312634611701 -93.3908640153152 -94.5380289685681 -97.3996017746359 -98.8423684300796 -100.35137099499 -103.157553565035 -106.149357130547 -108.57812166282 -110.3964433564 -112.200871723265 -114.4236844085 -120.234874709636 -122.947097300317 -125.246776178273 -126.906325145021 -129.776272197085 -133.855556540538 -137.498966192447 -143.729665444453 -144.979227381889 -146.455233919165 -149.38064759421 -152.526946150016 -154.844999273974 -156.648226688766 -158.634906274184 -161.531832125047 -164.734819459028 -167.354110074489 -171.589435213163 -172.869755804692 -175.071470972185 -178.033712077738 -180.754394902356 -182.553836769841 -183.701934956695 -186.221956177965 -189.216726134963 -191.840143009751 -193.950434320377 -195.422976098755 -198.824773953126 -201.173090154306 -202.298801999382 -204.716816929464 -209.005653005297 -211.832351092233 -213.795181114542 -214.922916095018 -217.209315391287 -222.297640756299 -225.03999802512 -227.326274923327 -228.995551356435 -230.747862882198 -233.318853634156 -236.53349202618 -239.069213172234 -240.326507339595 -242.297843850953 -244.288596410838 -247.250277725648 -254.685604772995 -257.1931697664 -258.923520054808 -261.634231297635 -264.803764995523 -1.29460833513241 -7.4390511806076 -10.0822513951192 -16.1098731454461 -19.4519101525073 -21.1600840807868 -24.4218236116142 -26.2785065428945 -28.4651134929229 -31.2596860177581 -35.4234548509205 -38.2744687971858 -41.318714391535 -42.9129670076608 -45.7014532568843 -49.0352865882155 -52.9389543365946 -55.4151718842307 -57.1212490116546 -59.3837210777391 -61.8686538399857 -65.2406817689881 -67.5312320957598 -68.8284656619624 -70.5350885504941 -73.4615462966295 -76.0395977987382 -79.2340791769362 -80.8598024077916 -82.5335586513755 -85.0203240450919 -88.218792641767 -91.06798854223 -93.4299152804599 -94.5754220322295 -97.4364451601338 -98.8869279458407 -100.400274843129 -103.204449943095 -106.185659238227 -108.60456319733 -110.422728291884 -112.22953153919 -114.453233263259 -120.372372315713 -123.081184604948 -125.383698565139 -127.038100517414 -129.915586628647 -134.009042931592 -137.634129660938 -143.880170526761 -145.131155072545 -146.604886624235 -149.541932904214 -152.6653905225 -154.972634176587 -156.778805782943 -158.762802959063 -161.673894444241 -164.87515314361 -167.489173887 -171.721905802582 -173.002143573434 -175.194878760959 -178.15003413567 -180.877628650804 -182.672733336057 -183.819456448128 -186.332954167352 -189.328896306924 -191.958336559531 -194.054467692527 -195.529063915543 -198.956839143147 -201.303147574526 -202.433628513351 -204.869006125595 -209.109390962017 -211.93776529171 -213.897521178 -215.023398155637 -217.304058338105 -222.414395440543 -225.152247558876 -227.423192466946 -229.094836437947 -230.852703182832 -233.421821697148 -236.640109715917 -239.171761495602 -240.430745304238 -242.397938042157 -244.386241296885 -247.358152297339 -254.873520659363 -257.377929439645 -259.109778126583 -261.819678198463 -264.982037594267 -1.29474282990091 -7.45298036246052 -10.0799171510698 -16.2822287353289 -19.6518448295426 -21.3599042422822 -24.6466822778739 -26.4978246188934 -28.6790979841707 -31.4797065483944 -35.6321277186426 -38.4624069661279 -41.4961587754185 -43.0893070889 -45.875318118833 -49.2000760584173 -53.1349826435438 -55.6093364085636 -57.3305060777743 -59.5821009388979 -62.0720918963345 -65.4245327715044 -67.7137319834396 -69.01203988554 -70.7119892624473 -73.6250545521626 -76.1957693051757 -79.372397787884 -81.0094474209739 -82.6888388228537 -85.1724590176052 -88.3781427655117 -91.2218894428131 -93.5715202730263 -94.7141554466126 -97.5672594240262 -99.0170771246919 -100.532074867358 -103.353458854003 -106.342875679247 -108.775769126975 -110.594507065059 -112.400347997617 -114.634135509891 -120.504252382229 -123.221124927988 -125.524002712255 -127.18193399206 -130.029206468242 -134.099880185394 -137.708899459999 -143.950191903985 -145.19981289979 -146.66793657763 -149.60700784926 -152.742143182946 -155.055913046075 -156.862684473758 -158.842027939725 -161.741348293783 -164.945466468638 -167.574237487481 -171.822820352685 -173.103240123842 -175.302115099335 -178.246739900029 -180.974458600853 -182.771660968489 -183.919896844682 -186.440703774296 -189.436806589264 -192.055588738106 -194.157317245537 -195.629630071622 -199.042207751691 -201.392214134344 -202.520647321428 -204.945879283104 -209.217440570126 -212.044043545074 -214.007305711755 -215.1363484581 -217.413335947703 -222.473641076643 -225.212026795166 -227.486223070637 -229.159456804485 -230.917809460479 -233.48462446305 -236.691485399224 -239.23168166696 -240.488747691405 -242.452366636506 -244.44532942814 -247.422869707464 -254.889495230555 -257.385146364158 -259.11861793592 -261.843053166706 -265.020978195901 -1.29511339634233 -7.45141265719403 -10.070743339918 -16.1012650455118 -19.458349944393 -21.1671297264022 -24.4469281298333 -26.3015525215567 -28.4940279657587 -31.3001802800934 -35.4438514796305 -38.2912459700102 -41.3309702808609 -42.9268606435891 -45.7197317262094 -49.0549424697564 -52.9661129241168 -55.4529209015386 -57.1696781651251 -59.425729542266 -61.9225309359749 -65.3088877858812 -67.5995562694886 -68.895761369397 -70.6001778152866 -73.5463210210402 -76.0998136652293 -79.2683728910464 -80.8890071425662 -82.5711033490664 -85.0686358855428 -88.2704941714952 -91.1214889251552 -93.4698583204721 -94.6125105713276 -97.4718240894984 -98.9258368986594 -100.437693468867 -103.240144180666 -106.214044106351 -108.633824714602 -110.453556629912 -112.256604194089 -114.481878079425 -120.401495138435 -123.109818917347 -125.414124367062 -127.072559326569 -129.937117692594 -134.020826153748 -137.637892961527 -143.925867064408 -145.175291716859 -146.648964292291 -149.569880186343 -152.712480902432 -155.028453659338 -156.833150243469 -158.820599199361 -161.736198786633 -164.921292095621 -167.545286581742 -171.776558684786 -173.056870903993 -175.259016764134 -178.199171909514 -180.927001509102 -182.721946103951 -183.869425914058 -186.383579303905 -189.363788850408 -191.987602358869 -194.093251937266 -195.565364094438 -198.963413672478 -201.310918534242 -202.440320891602 -204.872809525716 -209.15013313742 -211.984867436285 -213.949569628497 -215.076589814935 -217.352230680439 -222.443143145469 -225.189191489409 -227.459574487217 -229.130829287779 -230.881915802973 -233.444996188797 -236.668820442929 -239.202757699383 -240.462055119235 -242.426522435519 -244.412202524533 -247.378686690368 -254.911456371379 -257.415714802222 -259.143843143764 -261.857541094545 -265.031542342234 -1.29522902419268 -7.45281503163864 -10.0730938606606 -16.0922515562863 -19.4416148194512 -21.1529627184707 -24.4126374467269 -26.2662740899623 -28.4569301829777 -31.2542677933612 -35.3828084162196 -38.2398377858534 -41.2766032851142 -42.871360282649 -45.6464064834449 -48.9691178277419 -52.8916415591989 -55.3684443128833 -57.0845191396526 -59.3522382212143 -61.8413965187991 -65.2161363988142 -67.5129093390824 -68.8101360434507 -70.5171356864013 -73.4611212847369 -76.049972577587 -79.2210011647975 -80.8408470288952 -82.514502732729 -84.999271850266 -88.1942534829065 -91.03687956433 -93.3842856375309 -94.5287582984704 -97.3995321274084 -98.8598960690349 -100.369260623573 -103.191292595161 -106.159312749813 -108.595245320448 -110.412586517247 -112.219814915945 -114.444896155811 -120.379381416294 -123.083341720975 -125.385724864063 -127.03922874089 -129.918836027605 -133.961694985463 -137.579467241824 -143.796990980907 -145.04672125177 -146.522475578453 -149.459343601858 -152.60542312084 -154.926055554554 -156.728787924943 -158.708550847983 -161.616096834994 -164.795637744784 -167.422946297315 -171.666880625651 -172.948177440874 -175.148992681711 -178.109466827381 -180.818777419431 -182.615073718056 -183.762295130907 -186.275230105289 -189.272301908296 -191.888937460358 -193.986480842134 -195.456539408483 -198.862167201959 -201.213160336778 -202.343362222102 -204.77633092257 -209.039321021085 -211.86138167695 -213.819636724965 -214.947732752104 -217.227681339839 -222.330841197073 -225.080928121592 -227.357061072995 -229.026471061804 -230.784587892895 -233.344534890406 -236.571978965169 -239.098102481931 -240.355474628022 -242.322198704091 -244.311526879205 -247.271934460345 -254.870483750386 -257.370605353067 -259.098213763178 -261.786098286809 -264.941746485322 -1.29517236663095 -7.45910755660584 -10.0869484344574 -16.168845694843 -19.5124966828139 -21.2211437326117 -24.4845592488204 -26.3388419943842 -28.527142902141 -31.3403749506588 -35.509392030773 -38.3404586910532 -41.3674634012943 -42.9620674457006 -45.7458180678652 -49.0672143757696 -52.9741274364439 -55.4518302974932 -57.172669458877 -59.4304882616089 -61.9284071872774 -65.3331382416674 -67.6253678084645 -68.9221327136722 -70.6302913565588 -73.555345026293 -76.1229889597863 -79.2751613902088 -80.8896208743413 -82.5657661666718 -85.0665252394172 -88.2780537901857 -91.1329311569984 -93.4830739767905 -94.6288751726807 -97.4809869794815 -98.9399113776461 -100.451821116422 -103.25403878848 -106.231992278989 -108.644340268653 -110.465883252246 -112.272111261746 -114.500369618341 -120.444445888222 -123.162606250681 -125.461577322166 -127.116724546665 -129.985045635805 -134.065236854017 -137.697775462739 -143.904108676054 -145.151618778471 -146.619354108934 -149.542835777413 -152.680727487546 -154.999042133033 -156.799946238739 -158.79223028332 -161.696304103325 -164.852046278528 -167.479882607383 -171.714570167465 -172.993301876646 -175.202302193611 -178.161657713553 -180.884619291639 -182.676260900426 -183.825730734905 -186.349174940283 -189.358235792396 -191.985970260986 -194.081647911497 -195.551115902631 -198.970293820274 -201.313907598001 -202.442778043847 -204.872047483454 -209.113973468328 -211.952278001378 -213.918757464344 -215.048321516305 -217.326289190368 -222.330665648099 -225.072864759079 -227.35080007678 -229.020254854258 -230.773403569019 -233.335379293296 -236.543293990341 -239.087107705521 -240.345132912584 -242.318595397513 -244.310920594054 -247.270497175066 -254.920245886725 -257.425381433682 -259.154402552499 -261.858443915345 -265.015082711988 -1.2939427136645 -7.45008754167182 -10.06884132784 -16.1374892561445 -19.4999316802014 -21.2042259495798 -24.4725967869199 -26.3278437115413 -28.5176794964738 -31.324594558873 -35.4689901515732 -38.3097184939278 -41.349557313721 -42.9432529150192 -45.7280440305643 -49.0748994423481 -53.0131349679169 -55.4878562338053 -57.2096834977474 -59.4729107669499 -61.9613342914355 -65.3373023343063 -67.6309747299699 -68.9274546591926 -70.6353321775341 -73.5540429282895 -76.1330930811422 -79.3275691914658 -80.9554344556027 -82.6319226028085 -85.1127816190278 -88.3084322231103 -91.1541434957543 -93.503811084373 -94.6504453050531 -97.4976694625585 -98.9542027510564 -100.46367289671 -103.277398533676 -106.265787276225 -108.685464272219 -110.513150070491 -112.319694980807 -114.541917563138 -120.443641079895 -123.154332814227 -125.463947254377 -127.120130820958 -129.995978111125 -134.083178551831 -137.712625614228 -143.930427679317 -145.17792762794 -146.649937631559 -149.580300856008 -152.72268936544 -155.038838878043 -156.844570429476 -158.82568358387 -161.743259966392 -164.934627423296 -167.561926031209 -171.8048726935 -173.08446975213 -175.283095325521 -178.230954928522 -180.957848537772 -182.748533150609 -183.897352853994 -186.409503647791 -189.391782132975 -192.022285880275 -194.123781218085 -195.594824129207 -199.010818276324 -201.355550210099 -202.485916883582 -204.910248474056 -209.192259824208 -212.019331448151 -213.987479010112 -215.114767825422 -217.393605100402 -222.424216206388 -225.18154674156 -227.455150679431 -229.127968006681 -230.891000038597 -233.462980191153 -236.684512584305 -239.212524783392 -240.471310892006 -242.452254922929 -244.452608759095 -247.428216764136 -254.87883143033 -257.380129957934 -259.111474605839 -261.83157209436 -265.021398135723 -1.29504756612453 -7.43851377119037 -10.0795883826843 -16.1183781309845 -19.4676806218534 -21.174540620311 -24.4175304832602 -26.2779366700561 -28.4621774106066 -31.2564813354225 -35.393688286239 -38.2389790615042 -41.2779644569841 -42.8726306012749 -45.673900196155 -49.0012412933058 -52.9279465051265 -55.3958072604758 -57.0991063201796 -59.3594287994013 -61.8597099796952 -65.2361265268715 -67.5263705858084 -68.8226313171537 -70.5244969463125 -73.4687035224624 -76.0370957323066 -79.2090127866377 -80.8245553782847 -82.5038736920716 -84.9894757738608 -88.195923088053 -91.0401831392299 -93.391046714665 -94.5353300576026 -97.3891978742402 -98.8480569283599 -100.360718302059 -103.16623851114 -106.133229826043 -108.547113506311 -110.367089732137 -112.173400540086 -114.403750795182 -120.328216629729 -123.041828884879 -125.34145695317 -127.0014697767 -129.877211652492 -133.931965249203 -137.552983647086 -143.685795105648 -144.935369093124 -146.409470135544 -149.330503579341 -152.448273677997 -154.767417731447 -156.572929863198 -158.557439920295 -161.458283637683 -164.655770190642 -167.278528328131 -171.541970698086 -172.822648141104 -175.031744372648 -177.980064645381 -180.716493590276 -182.50906992484 -183.657470947331 -186.171002065869 -189.171074670118 -191.795386107388 -193.894135122085 -195.367755755512 -198.799883118698 -201.148462172252 -202.274750132286 -204.697108107249 -208.963883015021 -211.798769318576 -213.772982979824 -214.898681036995 -217.180198616365 -222.230585302978 -224.972738784325 -227.240215922555 -228.90832856889 -230.660882414923 -233.224268800874 -236.449736675342 -238.988987561613 -240.247014258122 -242.218441608258 -244.212685053885 -247.177967313209 -254.747880108626 -257.256520552343 -258.989540667915 -261.703353543903 -264.882939692917 -1.29446924814745 -7.43269699712308 -10.080856653952 -16.1263416068355 -19.4910721782715 -21.1993188017268 -24.477541576322 -26.3226475435561 -28.5082271742629 -31.3029995164634 -35.4416631297203 -38.291370051132 -41.3368476645753 -42.9311736400372 -45.714221444424 -49.0530217032471 -52.970121343731 -55.4421560074206 -57.1552044711435 -59.4100087947304 -61.9108787737454 -65.2575725288535 -67.5377359947298 -68.8375682397806 -70.5409937473496 -73.4832048649988 -76.0395448433386 -79.2173740555595 -80.8409042020122 -82.5163626014524 -85.0151328143628 -88.2014357509731 -91.0427056638764 -93.3911862314566 -94.5353125202306 -97.3851177793521 -98.8426550053243 -100.351102174372 -103.160068001473 -106.138788135324 -108.567826179152 -110.394211843503 -112.199196057739 -114.433141851849 -120.338811746022 -123.050942727354 -125.359734547726 -127.015479875394 -129.892777475259 -133.976194079668 -137.587495318445 -143.853881532804 -145.104061706581 -146.575248446169 -149.495349439834 -152.62253406605 -154.935523299253 -156.738017584196 -158.725680424176 -161.63762426621 -164.825242330201 -167.454372787289 -171.69655831229 -172.975214884027 -175.161296710338 -178.111943551263 -180.837082685087 -182.628894444011 -183.778151058251 -186.307231647495 -189.320408247162 -191.937035519449 -194.037336044612 -195.509774034281 -198.918975592394 -201.26645934366 -202.39686414264 -204.825930836044 -209.082980692045 -211.905980473888 -213.866893239632 -214.992717303665 -217.282206934607 -222.329533005329 -225.084241285083 -227.353084224256 -229.024971266775 -230.787201001474 -233.359348727279 -236.581462668151 -239.120280098991 -240.378935201006 -242.343265011585 -244.340523958402 -247.319192649109 -254.841370061821 -257.353099753975 -259.087040871917 -261.794417639075 -264.963738678763 -1.29476935512476 -7.43130300383035 -10.0739941419027 -16.1612053670409 -19.5239259176703 -21.2342311360443 -24.5135568481946 -26.3701843289081 -28.5596236300115 -31.3593831180085 -35.509188437935 -38.3641029450751 -41.399081565245 -42.9927131471487 -45.7715519715708 -49.0644522981227 -52.9669913703131 -55.4407538021393 -57.1456412476359 -59.4036712790883 -61.9036643224944 -65.2868323450917 -67.5808823169419 -68.8785473485909 -70.5786008623782 -73.5255940023691 -76.0994804293891 -79.2603479908272 -80.8870518775949 -82.5615395284792 -85.0397339368027 -88.2317171875204 -91.0696318704388 -93.4291189173093 -94.5762920202473 -97.4215150852245 -98.8754897727842 -100.392284395149 -103.198323104403 -106.177705918468 -108.605661349356 -110.426981128033 -112.235057676064 -114.465466457346 -120.366920823046 -123.075757482814 -125.379530143362 -127.034569559889 -129.899235452671 -133.968365114537 -137.58570660547 -143.836219326025 -145.0851477159 -146.555963082528 -149.495671337131 -152.61892402776 -154.939363310322 -156.749889647233 -158.729667501521 -161.637658299234 -164.836698795166 -167.465176983626 -171.714528047477 -172.99374097022 -175.189766184101 -178.146279619173 -180.877605279972 -182.679248285144 -183.828066326767 -186.339883462023 -189.311302413565 -191.953152574033 -194.052261181219 -195.526951891544 -198.925351286547 -201.281277793924 -202.411318512808 -204.843869746106 -209.116852682984 -211.938338600636 -213.905219056503 -215.034001766683 -217.315820197358 -222.345240401835 -225.079203648778 -227.350563350858 -229.020444579855 -230.779573822124 -233.344406652752 -236.575353398995 -239.103257570189 -240.360666901585 -242.328460397413 -244.314162976912 -247.282289153656 -254.971288909061 -257.473368499148 -259.206475277988 -261.929727528567 -265.105949186306 -1.2952107356319 -7.45019790420283 -10.1021953089121 -16.2189918232654 -19.5935897359717 -21.303413581166 -24.5801421874324 -26.4303047868258 -28.6217604625603 -31.4255665246076 -35.5673943153572 -38.3948933826412 -41.4342217204373 -43.0275300318735 -45.8189622358905 -49.1400271766946 -53.0590560308895 -55.5327172848511 -57.25955194447 -59.5103324145716 -62.0002913310627 -65.3541309745505 -67.653945132608 -68.9508981605642 -70.6537094130328 -73.5724015827046 -76.1431782383089 -79.3361004315732 -80.957656785005 -82.6375132127304 -85.1264902397376 -88.30766267297 -91.1634179910327 -93.5236496537022 -94.6676487133736 -97.5211690586419 -98.9760682198414 -100.490155509014 -103.294976514464 -106.28415495958 -108.718081240115 -110.543434960333 -112.347998045363 -114.578919853303 -120.479487981409 -123.178297383808 -125.475989418428 -127.130473864321 -129.993591050352 -134.068073128893 -137.688298051994 -143.914697548904 -145.16214740177 -146.631928765261 -149.561979146131 -152.702373664226 -155.020472906506 -156.823150709868 -158.800181583912 -161.707011107515 -164.894067046469 -167.520315748615 -171.794748218025 -173.075390735514 -175.27196055815 -178.223764858024 -180.950620971524 -182.748335985533 -183.896229675304 -186.411465279672 -189.402460295056 -192.02074656437 -194.119856171022 -195.592779480919 -198.998000792802 -201.355482579929 -202.487858879433 -204.916536290656 -209.188042176457 -212.026844604224 -213.993692700932 -215.122703057031 -217.395460984826 -222.484486854289 -225.225201561215 -227.502796443036 -229.173500901447 -230.935041430577 -233.506681101289 -236.731696520828 -239.260811742043 -240.520583445739 -242.486378468401 -244.485433915205 -247.448962735437 -254.958117684073 -257.470371114995 -259.204286717119 -261.931706724484 -265.102421981644 -1.29528573400182 -7.45087924686187 -10.0691605005871 -16.1404441626935 -19.5005957410358 -21.2086209765336 -24.4622121126245 -26.312598013217 -28.5046534320886 -31.2971199203005 -35.4375545418367 -38.278174954155 -41.3042625733173 -42.8979239784294 -45.6704990456492 -48.9992575291418 -52.9372364281303 -55.4069863889316 -57.1202996627745 -59.3772603039914 -61.8782402999845 -65.2175635662846 -67.5148309803857 -68.8128028248171 -70.5219426456244 -73.4803412689255 -76.0759612974097 -79.2492359520973 -80.864038703255 -82.5411916175705 -85.0308874336399 -88.2512832183512 -91.0995403748673 -93.4589161918725 -94.604001726428 -97.4560145390627 -98.9079713543949 -100.415788829582 -103.232927006274 -106.2202487573 -108.642574290736 -110.465386283555 -112.268476881547 -114.495577345574 -120.369963193066 -123.089018041384 -125.38524692899 -127.03760528654 -129.893036707623 -133.981068314784 -137.608226888925 -143.851175535201 -145.100094266227 -146.570629051402 -149.504369325714 -152.645814278704 -154.964323304793 -156.771530080523 -158.754421952963 -161.65414944357 -164.83035865489 -167.453314074788 -171.679385715609 -172.961024383855 -175.161371017049 -178.111817158881 -180.837555223498 -182.635368231901 -183.78390957869 -186.284177720272 -189.261624514155 -191.884451101545 -193.979144538594 -195.451925814888 -198.862919596745 -201.211421611201 -202.340306405828 -204.765494805328 -209.062436806481 -211.894138067868 -213.853468040293 -214.980538754828 -217.256443409963 -222.293203841675 -225.033383215884 -227.31183946975 -228.982774813189 -230.742346358212 -233.309049928651 -236.526979973453 -239.06477697709 -240.321939245701 -242.286284891328 -244.276570445015 -247.247288660472 -254.711086529724 -257.226355596264 -258.959195579053 -261.674977543049 -264.845141386724 -1.29467795010534 -7.4328757143381 -10.0357827859912 -16.128757459372 -19.5072701748601 -21.2152168213436 -24.4739344699381 -26.3182296955088 -28.5086945297467 -31.3133879984403 -35.4550849181115 -38.2889726419922 -41.3128630965831 -42.9082274135103 -45.698881150739 -49.0234821479679 -52.9491648609508 -55.4147773669861 -57.1380503657238 -59.3913696694595 -61.8810030763791 -65.2639070552985 -67.5616174510505 -68.8606218352983 -70.5643829082534 -73.4999197615396 -76.0585448934379 -79.2239085533811 -80.8456294262666 -82.5198421535138 -85.0049864182851 -88.2053417233152 -91.045415558892 -93.3965626197326 -94.5435470102931 -97.4030553016479 -98.8497250407216 -100.361539104032 -103.171716713564 -106.153243793391 -108.576095830332 -110.398790291636 -112.199847426786 -114.430620467265 -120.252639753548 -122.974630402922 -125.27732969545 -126.932217794207 -129.802884056981 -133.883553104584 -137.496573738047 -143.743864712058 -144.994820016593 -146.465636262352 -149.394767156576 -152.527224480409 -154.849466237492 -156.657787477437 -158.643664848019 -161.556794966209 -164.745334445747 -167.370622844129 -171.62839769643 -172.90924847321 -175.109122062114 -178.067464268771 -180.794336915642 -182.592182153879 -183.741100843079 -186.257593774104 -189.234231969447 -191.855515964571 -193.953245219358 -195.428256531149 -198.824975839809 -201.175624886213 -202.305892363405 -204.734808476214 -208.988691582152 -211.824023387296 -213.787229522784 -214.916739623865 -217.188397661925 -222.257799416402 -224.991800592898 -227.267142990495 -228.941183688132 -230.698844802366 -233.26254541677 -236.499844507724 -239.037679765771 -240.297564648626 -242.269818274486 -244.267440242976 -247.22429963007 -254.762947729315 -257.271771912287 -259.004080760191 -261.720352029956 -264.892419097184 -1.29595162000194 -7.4490945914414 -10.0887916294306 -16.1239755062106 -19.4714489162919 -21.1833074970827 -24.4630957913785 -26.3192925084471 -28.5118222793841 -31.3264336207654 -35.4544805508431 -38.2926289523521 -41.3248084862659 -42.9195495481169 -45.7068619465471 -49.0319668361489 -52.9508500090079 -55.4312685532789 -57.1471918689556 -59.4082229427624 -61.9068211654657 -65.2781509430937 -67.5671005012898 -68.8623837032095 -70.5712887719482 -73.5047965072251 -76.0717409203328 -79.2536091627319 -80.8798898097604 -82.5579536844566 -85.0508669445944 -88.2501760916033 -91.0798174387696 -93.4296320967559 -94.5738647996273 -97.4268667147654 -98.883052181584 -100.389892711388 -103.201737038496 -106.179067569201 -108.60654771171 -110.433565499811 -112.239990081805 -114.464198325998 -120.403602486991 -123.108321391872 -125.40976004044 -127.067058033665 -129.927300274356 -134.003962776766 -137.639940572528 -143.902542864659 -145.151503521235 -146.629208291917 -149.567019194551 -152.702673639845 -155.012121433702 -156.821952600842 -158.806596036732 -161.729969641823 -164.909271639266 -167.533497649981 -171.787754541525 -173.06821979017 -175.262502571696 -178.214384589145 -180.930743246636 -182.719436747189 -183.867456257689 -186.380161524171 -189.378778520374 -192.004345778813 -194.104757094008 -195.578304922122 -198.993352815212 -201.350215520914 -202.480382981949 -204.915597720245 -209.187289742139 -212.022956379099 -213.983015031006 -215.109033084944 -217.396117126689 -222.458918221314 -225.199257248262 -227.467043656753 -229.136039447681 -230.887226311769 -233.465233092367 -236.677996892238 -239.213994694875 -240.472204542365 -242.443602119298 -244.435736769236 -247.400840477356 -254.858371375714 -257.379071919651 -259.109773548927 -261.836333018547 -265.009501505667 -1.29583257191413 -7.44741895320124 -10.0640192455654 -16.1448260005304 -19.5107684889802 -21.2189805132163 -24.4705798378282 -26.3207063707713 -28.5016901735337 -31.2992387236979 -35.4482636059665 -38.2741150682599 -41.31277811289 -42.905176669292 -45.6946085446158 -49.0064907838937 -52.9453547092994 -55.4158890240206 -57.143596284083 -59.4260425735803 -61.9339993635993 -65.2857921260425 -67.5829367458451 -68.8789640838666 -70.5837222042977 -73.5188819382917 -76.1046299666177 -79.292123499078 -80.9147311003116 -82.5973637167161 -85.0817189256185 -88.2829234257637 -91.1197952116696 -93.4748656341963 -94.6205815315192 -97.4865410123453 -98.933572106925 -100.443356623612 -103.252755647204 -106.236877024777 -108.664055400634 -110.485077934006 -112.284916627972 -114.509965009278 -120.447911419443 -123.165385704392 -125.473792692296 -127.130753612364 -129.989163241347 -134.081611131057 -137.679439993423 -143.995068018028 -145.245677249755 -146.720153477569 -149.656283179142 -152.78636903322 -155.099441157732 -156.908819147304 -158.883246384262 -161.791711711378 -164.981971303008 -167.609867481941 -171.864579688283 -173.144755319867 -175.346225884195 -178.292402009762 -181.035888153875 -182.827936741626 -183.975762753042 -186.492354016932 -189.492304697899 -192.116155732374 -194.225577297501 -195.699723604882 -199.11079661986 -201.467534891954 -202.59608781883 -205.022203595544 -209.320272754049 -212.155822014119 -214.123561754839 -215.254602058445 -217.534476188039 -222.519970128278 -225.26707568493 -227.542640723993 -229.214143660026 -230.96811978877 -233.540713613525 -236.776872165535 -239.31012294129 -240.569373862546 -242.537598455485 -244.530800381169 -247.499572015278 -255.144969335228 -257.659552194703 -259.39068840347 -262.10245451672 -265.267284876689 -1.29499266656398 -7.44056153654456 -10.0749183775262 -16.110831084607 -19.4840093447465 -21.1931584993461 -24.4634024158997 -26.3162884638433 -28.508724793884 -31.3015513593498 -35.4412355811366 -38.2895995214839 -41.3347494611232 -42.9249691589756 -45.7056114464662 -49.0358017052357 -52.9533282678404 -55.4256426120786 -57.1417031220893 -59.4057808907619 -61.9028868208283 -65.2849325932106 -67.5814837539623 -68.8772913391792 -70.5750459193659 -73.5336329872916 -76.1197352246821 -79.3217116266765 -80.9374635221322 -82.6167746137168 -85.1040671296825 -88.2742614022485 -91.1333778062341 -93.4788556878874 -94.6219622372615 -97.4722140693344 -98.9369927224389 -100.449857719455 -103.261297056525 -106.231466616491 -108.659046043277 -110.482627344774 -112.291204365789 -114.516278550359 -120.399542839557 -123.103402322738 -125.409875246399 -127.064663320273 -129.925796728644 -134.024153863713 -137.651072824037 -143.901339859516 -145.151417846577 -146.625332058202 -149.541993605279 -152.658006877053 -154.96581875733 -156.770159095049 -158.75627862683 -161.666287584268 -164.827629763179 -167.443875748053 -171.706131053904 -172.987084007739 -175.18982630247 -178.137615319106 -180.865050051364 -182.65451067401 -183.802987123024 -186.323724675706 -189.315201663396 -191.934492533855 -194.035934241313 -195.508505481239 -198.90093632292 -201.252560970492 -202.384858681396 -204.810537706834 -209.071365544678 -211.894825962561 -213.861233073197 -214.990950058787 -217.271349671435 -222.359000283214 -225.104925044036 -227.376082790821 -229.049198433915 -230.811007351715 -233.377210885149 -236.576908575988 -239.104827157744 -240.363490360914 -242.321282625025 -244.320215300827 -247.288440333217 -254.835319089324 -257.338444053773 -259.073305507004 -261.781852335102 -264.947589387484 -1.29532424751271 -7.43115338375111 -10.0338192853429 -16.0781987372375 -19.4540632957443 -21.1617261173601 -24.4257775928645 -26.2776844921798 -28.4674500178523 -31.260602176164 -35.3665163289978 -38.2083785455996 -41.2309539490091 -42.8225782374061 -45.6076151543904 -48.9333724067119 -52.8253154162078 -55.3020109708562 -57.0245859489741 -59.2870587120384 -61.7957142022953 -65.1803775082549 -67.4665120878045 -68.7645945794387 -70.4709315733377 -73.4017863514896 -75.9738281550572 -79.1715441785266 -80.7909120206996 -82.4740054201486 -84.9628022486783 -88.1518093836735 -90.9899870665499 -93.3454409182166 -94.4888142450302 -97.3375486527733 -98.7990716372503 -100.312087963684 -103.134539849312 -106.093697424959 -108.528104697429 -110.351479751461 -112.1605120248 -114.390840308579 -120.221755638539 -122.938422453632 -125.241743254819 -126.892215120589 -129.74833523086 -133.819050747342 -137.451422929901 -143.723063894521 -144.973281093023 -146.449878996536 -149.393278273125 -152.532427261229 -154.849054004391 -156.650920279348 -158.622795349335 -161.539518680546 -164.735268989233 -167.360470823059 -171.584792945103 -172.865827616162 -175.064267847601 -178.019255719998 -180.747449741828 -182.538866357866 -183.686028355849 -186.205838695288 -189.206982553798 -191.823421588864 -193.931882568638 -195.407677311849 -198.81601559339 -201.171431161581 -202.297191007838 -204.729106666784 -209.033406146013 -211.868580760126 -213.830557166232 -214.958288576749 -217.233103406907 -222.252320271315 -224.996379383365 -227.282230063162 -228.951783646555 -230.709242938907 -233.269982388691 -236.492853862266 -239.022684561844 -240.280073755877 -242.243170422659 -244.237445155522 -247.20698486483 -254.787451599125 -257.292600877131 -259.024643768513 -261.743713461664 -264.911804279326 -1.29508115654138 -7.43206425008114 -10.0577540809666 -16.0459066691626 -19.4127242356268 -21.12316045791 -24.3983173173159 -26.2499580831466 -28.4405298361549 -31.2306543279353 -35.3536488063621 -38.1986165123146 -41.2455969475606 -42.8410236163731 -45.6202621936783 -48.9444458434484 -52.8534598635187 -55.3358389323449 -57.0581275825828 -59.320689367264 -61.8185721346796 -65.1867367671841 -67.4826924201503 -68.7795462386354 -70.4878632897097 -73.4297114907758 -75.9946552077249 -79.188749206655 -80.8170928053589 -82.4937253162926 -84.9841801517201 -88.1908006193572 -91.0364505631663 -93.3925657323357 -94.5368770259671 -97.3921834245398 -98.8389981887631 -100.347352393577 -103.15727290692 -106.156078710265 -108.590885823805 -110.412263171867 -112.21723119519 -114.443236613373 -120.377795659642 -123.10471881953 -125.411668444654 -127.065838733925 -129.938221125911 -134.011530511676 -137.633939866261 -143.931238759572 -145.181906464586 -146.661265267515 -149.591420700578 -152.723221396935 -155.043753183431 -156.84639021919 -158.826508681521 -161.734846008629 -164.912161566917 -167.52590703597 -171.773831434595 -173.054267290989 -175.255965804878 -178.204336521834 -180.928352021488 -182.717028620037 -183.864972117878 -186.376785925003 -189.377292936932 -192.002329292424 -194.105697576436 -195.579062235851 -198.991997887576 -201.329743007317 -202.461826812442 -204.891896368361 -209.177296194077 -212.017779688928 -213.979259474211 -215.106956370564 -217.375375630048 -222.385250449544 -225.13047542022 -227.404013549323 -229.07189685831 -230.82549146652 -233.396353560786 -236.591049462231 -239.126893682097 -240.385437693346 -242.357751622886 -244.356793356329 -247.331407845531 -254.846937851506 -257.357765046025 -259.087284596014 -261.800495322154 -264.976040388807 -1.29522488222268 -7.45471315133145 -10.0891543642388 -16.2410778603989 -19.6145277218381 -21.3228799642346 -24.5973759441358 -26.4571222174789 -28.6441038145241 -31.4446800167391 -35.5915297442466 -38.4294029473317 -41.464619247046 -43.0569448915479 -45.8497803343458 -49.1531659031339 -53.0878055594066 -55.5599892628389 -57.2729970374229 -59.5261263330753 -62.0318789083635 -65.4002046350919 -67.6853702637487 -68.9836400413061 -70.6918232312384 -73.635717351739 -76.2205313168986 -79.3955610097355 -81.0192485058991 -82.6950501869625 -85.180624518354 -88.3872663337272 -91.2324145443331 -93.5779258855558 -94.7234456857337 -97.5765935740063 -99.0242382534302 -100.538595140073 -103.323361214421 -106.302259928249 -108.726680144533 -110.549266472793 -112.35234580575 -114.573258970667 -120.408822065415 -123.128856346219 -125.428111269873 -127.088960797192 -129.969810122728 -134.043229327134 -137.664362388178 -143.82612798642 -145.073770042677 -146.543637038366 -149.472282084205 -152.598142301543 -154.914480122634 -156.721142396409 -158.699400089095 -161.610201697648 -164.776166447652 -167.403742987334 -171.652000729227 -172.931964949273 -175.125477757553 -178.078058274456 -180.813587914885 -182.603187771768 -183.751930462658 -186.267708988018 -189.278870832735 -191.90333860734 -193.999409379306 -195.471204964672 -198.879904702817 -201.226557328863 -202.358402259845 -204.790820053782 -209.054894755725 -211.888979183312 -213.846968941895 -214.976407105543 -217.251164281477 -222.351547967469 -225.091036357305 -227.366875937878 -229.036704717222 -230.793386558612 -233.359326413725 -236.595028958045 -239.121963640709 -240.376040538145 -242.348174087185 -244.340950195555 -247.318814532834 -254.917446782844 -257.419892232964 -259.151666798189 -261.879169973213 -265.061779199783 -1.29457958751743 -7.45319258123282 -10.0968470948995 -16.1489464074161 -19.5137858610573 -21.2196716207062 -24.4777854740777 -26.3204013746076 -28.5108551149475 -31.3098013336792 -35.4351158593005 -38.2714109950119 -41.3113134441458 -42.9033544434396 -45.6853358173402 -49.0114452788872 -52.9329366578599 -55.4042372531069 -57.1193117699774 -59.3800222002309 -61.8747756193584 -65.2468148680431 -67.5462180739151 -68.8446928401057 -70.5540940343545 -73.4897171960122 -76.0403620208315 -79.2188511563608 -80.8459953602064 -82.521958407041 -85.0019649432787 -88.2218190550219 -91.0695052780128 -93.4165847289535 -94.5644191309445 -97.4179113057395 -98.875542210524 -100.385241652597 -103.207485132564 -106.177782359885 -108.602283626928 -110.42988530483 -112.230540970847 -114.457934488633 -120.349665372815 -123.071068959249 -125.370606556611 -127.022572890491 -129.898350845629 -133.972112568152 -137.569061711668 -143.815142905941 -145.06478988312 -146.538770370048 -149.458470133824 -152.576064697726 -154.894731985569 -156.701763291974 -158.683855222979 -161.608102474007 -164.792686336526 -167.402211578821 -171.659543474198 -172.939861217668 -175.141158060003 -178.101423359801 -180.825033727413 -182.61657151511 -183.764504781359 -186.28369813664 -189.271271611539 -191.903009706643 -194.008841525018 -195.481085310832 -198.904497593411 -201.254783686683 -202.381516540419 -204.822971683439 -209.101057944935 -211.937215321739 -213.905726787759 -215.033980457195 -217.320143211219 -222.370851048743 -225.121850854564 -227.389258117691 -229.058551049586 -230.828564126844 -233.393534080145 -236.615235646693 -239.142657315911 -240.401015737225 -242.371027042701 -244.363978379705 -247.330667741333 -254.984934691514 -257.476397648769 -259.210876999434 -261.917598421373 -265.079045818699 -1.29502022061613 -7.426118295359 -10.0414137878105 -16.0901261687291 -19.4463482957707 -21.153082387871 -24.4153283858648 -26.2702436337142 -28.462505878527 -31.2575107585898 -35.3844432692627 -38.2226143448061 -41.2493067675593 -42.8409453393215 -45.6313795449001 -48.9501293623834 -52.8868795284534 -55.3674472549173 -57.0857567595827 -59.3423565184844 -61.840132046487 -65.2085683990408 -67.5076300385846 -68.8058185610443 -70.5077418499239 -73.4395394603816 -76.0153620866684 -79.1928704803872 -80.8151647711565 -82.4935888206981 -84.9788185870836 -88.1717962134827 -91.0177520427771 -93.3625762519182 -94.5055704724582 -97.3543659279547 -98.8169563904955 -100.329536020523 -103.131414413733 -106.110866017638 -108.53167606645 -110.346192962415 -112.149648461866 -114.381648024647 -120.305505759681 -123.019957435601 -125.330458027185 -126.982300069693 -129.851363239913 -133.9135736036 -137.548412657883 -143.742902017074 -144.99254570779 -146.46985092663 -149.402792059246 -152.538585272938 -154.854434366283 -156.661588158757 -158.644324183206 -161.538154606215 -164.729339207709 -167.347177761218 -171.610889019854 -172.891177836815 -175.089245387682 -178.055400317248 -180.771195860431 -182.564305309024 -183.714534487006 -186.229982953912 -189.214633865271 -191.838342583563 -193.936939579537 -195.405732290544 -198.81370642142 -201.16114274511 -202.28978027415 -204.729050563147 -209.012119808817 -211.836929905873 -213.802941707343 -214.929862495607 -217.210301483874 -222.271302459385 -225.005119883205 -227.272839064202 -228.943455558808 -230.695248449768 -233.26867989384 -236.48713455161 -239.029899626832 -240.289975689339 -242.252157509543 -244.251534794853 -247.226069703806 -254.820229443911 -257.328793309388 -259.060375397053 -261.776252037442 -264.939058345874 -1.29507732217422 -7.44815311375858 -10.0689515339526 -16.1550780082585 -19.5078450363459 -21.2204187352256 -24.4878773216255 -26.341579992846 -28.5314490399053 -31.328662713531 -35.4826747418581 -38.324482312823 -41.3657191524237 -42.9580606829914 -45.7388958545649 -49.05968358353 -52.9940173658386 -55.4721591012822 -57.1983960958954 -59.4552285138768 -61.9563246587085 -65.3190038712734 -67.6199468940756 -68.9173484097796 -70.6202266088337 -73.5444582061979 -76.1050378623054 -79.2889023082109 -80.8924218572077 -82.5729033302134 -85.0635198248258 -88.249513166474 -91.092397669449 -93.4469678169896 -94.5905884559266 -97.4533963533167 -98.9120252524013 -100.420356376171 -103.227316373465 -106.212831366919 -108.642817072436 -110.464564883155 -112.267995732722 -114.49290832151 -120.337634989566 -123.055452340527 -125.366772352541 -127.018542243897 -129.894303401685 -133.990740854477 -137.608170399147 -143.843167274382 -145.093834056868 -146.566588624384 -149.494101575075 -152.624308468135 -154.93727023605 -156.744410766624 -158.726504436809 -161.632368628076 -164.814075635343 -167.436015437847 -171.683614602257 -172.964571822057 -175.168601698282 -178.14335988638 -180.872962799672 -182.670514873201 -183.818451073573 -186.340006340922 -189.332353832195 -191.954346988292 -194.053271406855 -195.52686842786 -198.955430566661 -201.302318071249 -202.430235037746 -204.865930977266 -209.145466015475 -211.966560613519 -213.929518541719 -215.055659560025 -217.33650181541 -222.383699075682 -225.134836393155 -227.406670559761 -229.07504629477 -230.825369663017 -233.382849947387 -236.596051760499 -239.127423440006 -240.384503800094 -242.345728612658 -244.342034612546 -247.313098455158 -254.939886334857 -257.44463648188 -259.176706221378 -261.88781982077 -265.052300429783 -1.29562893907481 -7.42913717295873 -10.0946171992439 -16.0994196211816 -19.4601475947532 -21.1720097441048 -24.4387286735408 -26.2968236606647 -28.4824089507765 -31.2822381502781 -35.4183987269642 -38.2668399678637 -41.2953685783977 -42.8893895461435 -45.6782017577945 -48.9999755049617 -52.9172550851628 -55.387796500918 -57.093805635685 -59.3530043905712 -61.8578683133702 -65.211886214813 -67.5113719695886 -68.8063270018143 -70.5164031104436 -73.4526011856387 -76.0261818220761 -79.2133593190107 -80.8453732835266 -82.523383770056 -85.0076419616961 -88.2143291836596 -91.0567688553097 -93.4045224821772 -94.5490599962233 -97.4163158500095 -98.8711865764194 -100.381776811781 -103.195219808643 -106.163031929214 -108.592672434045 -110.413018429194 -112.218211669101 -114.436777835081 -120.282297803884 -123.002243450864 -125.295722216723 -126.947419320248 -129.817030936868 -133.902009260054 -137.535776787129 -143.761418424096 -145.012370762421 -146.488612549631 -149.405370259251 -152.549106092077 -154.87911254165 -156.681306787199 -158.651138366382 -161.562761895465 -164.753664685164 -167.379441759859 -171.621150825512 -172.901412649439 -175.098067480794 -178.057694225339 -180.780747953385 -182.573940279687 -183.721762016673 -186.235991464313 -189.242097609916 -191.85554892201 -193.955953209435 -195.425366602085 -198.839605379189 -201.199907370916 -202.329133954396 -204.759756520678 -209.032938361997 -211.859358376773 -213.822885951864 -214.951863848943 -217.222820893644 -222.222411751605 -224.979042001495 -227.255130776574 -228.927060083143 -230.677854175245 -233.240693117783 -236.460304976658 -238.992794958105 -240.245984499928 -242.214817430956 -244.212206777009 -247.169731243713 -254.759014434493 -257.267505774216 -259.002505984958 -261.70923664089 -264.855964083302 -1.29495623251991 -7.44519553353134 -10.0704198957427 -16.0589362797855 -19.4352385315391 -21.1450778260735 -24.4070732049958 -26.2586322256218 -28.4522251281545 -31.2522574601571 -35.3939675980276 -38.2432044840969 -41.2857329984431 -42.878363393647 -45.6685768905509 -48.9881340078419 -52.9221273688725 -55.3976686156566 -57.1124268025288 -59.3638075303271 -61.8616619583813 -65.2187881145342 -67.5219541630186 -68.8204344384452 -70.5244330292586 -73.4708691293102 -76.0352985436302 -79.2285206053845 -80.854390435973 -82.5478586859856 -85.0385067791495 -88.2549704715896 -91.1087733310248 -93.4566268782739 -94.601472605839 -97.463841642918 -98.9166063935386 -100.423065986401 -103.229035183673 -106.216641498092 -108.640886371771 -110.461300061733 -112.268988375141 -114.497302575766 -120.441138047109 -123.151952846474 -125.441096714135 -127.093738126724 -129.967799719939 -134.012190819091 -137.621313446109 -143.822879844704 -145.071950477382 -146.548569382155 -149.484191395412 -152.627233663687 -154.940829187709 -156.744366364576 -158.724992132558 -161.628951677471 -164.828895831076 -167.439965507377 -171.691188241663 -172.972473020025 -175.180758318916 -178.11544470326 -180.833740029833 -182.624859542957 -183.77274594178 -186.2800145925 -189.280003566619 -191.903329977864 -194.000311880712 -195.47108027008 -198.875368554066 -201.224258763284 -202.351592887327 -204.770777663007 -209.039443196224 -211.876081742221 -213.840063406367 -214.968701767 -217.244724114095 -222.256871652886 -224.999485774956 -227.27181147379 -228.941970885712 -230.700655278402 -233.272618504204 -236.496959101306 -239.032328618889 -240.289674013521 -242.26328387013 -244.25809471152 -247.221450855695 -254.7149488277 -257.211598292904 -258.942756617004 -261.66717519704 -264.840870698883 -1.29566001223071 -7.44236410917097 -10.0430502269472 -16.0816746467973 -19.4366644779717 -21.1461679128748 -24.409788215728 -26.2576170918814 -28.446482371577 -31.2427638375165 -35.3878698657238 -38.2332980797719 -41.2575293718977 -42.8498824189369 -45.6304061874723 -48.9698050453142 -52.8872472977539 -55.3691003341956 -57.0900364179734 -59.3492245057729 -61.8582956510735 -65.2212224508304 -67.5200328316912 -68.8179918336887 -70.5231138993094 -73.4527921338025 -76.0171717084185 -79.2040803992778 -80.8301004332826 -82.5121423174479 -85.003129881353 -88.1997268954596 -91.0545488816927 -93.4007056847542 -94.5456730574861 -97.3826122916199 -98.838299133192 -100.355716812889 -103.159022324758 -106.137061971882 -108.571491136428 -110.398552268987 -112.204902635365 -114.437739215426 -120.386798171339 -123.105553250985 -125.409832143477 -127.061377755124 -129.916427682537 -133.989862663417 -137.608302413281 -144.044334341813 -145.293951775107 -146.764127016027 -149.700086310521 -152.840555129624 -155.145374033021 -156.950976250397 -158.924365775648 -161.838395096557 -165.027334537209 -167.651444302942 -171.925040600433 -173.204205364157 -175.404563784947 -178.37401494375 -181.094910896358 -182.889166265956 -184.036962033121 -186.550851570829 -189.560135455437 -192.178585498676 -194.276109340177 -195.748895902706 -199.166546751503 -201.515333154266 -202.646993235403 -205.072719696241 -209.349475036648 -212.195094849025 -214.155478674615 -215.283467750172 -217.555829812455 -222.61237839711 -225.343277912715 -227.611899653857 -229.280503508856 -231.039944940347 -233.596115288633 -236.828137208511 -239.35265962588 -240.613870152183 -242.579568667872 -244.574882212864 -247.527768223917 -255.182590118066 -257.686618769575 -259.41541966234 -262.132447237698 -265.301343764669 -1.29525211408578 -7.41304462585612 -10.0269616165655 -16.0137491806627 -19.3883454626256 -21.0979886941147 -24.3671880143606 -26.2185636913337 -28.4096126866264 -31.1913805247533 -35.3241921211994 -38.1708926215191 -41.204336731456 -42.7938888614487 -45.5874413732803 -48.9271275528675 -52.8282788278894 -55.3031783501068 -57.0229497754982 -59.2827290094125 -61.772288963627 -65.1411432850839 -67.4319827988501 -68.7295620075584 -70.4386169767541 -73.391650007826 -75.9608287590483 -79.142447892072 -80.7712557022424 -82.4470342811664 -84.9304153050624 -88.1285318874985 -90.9889690194082 -93.3481098305229 -94.4937985703405 -97.349671767752 -98.8094454727529 -100.316951958431 -103.122176712066 -106.090508698909 -108.514860563775 -110.337135130737 -112.146302449549 -114.367378262622 -120.284263506745 -123.00824132837 -125.310131013668 -126.964368406782 -129.826980649733 -133.923252816938 -137.549613681912 -143.814276492155 -145.064016201731 -146.538245019996 -149.467134914573 -152.620468382522 -154.927227602663 -156.73400587316 -158.715926284133 -161.618106033842 -164.805386836119 -167.437740096477 -171.66807972195 -172.950244618333 -175.151493648045 -178.104215617016 -180.827123872356 -182.618942975273 -183.767420442921 -186.294641367825 -189.282411530509 -191.89741510475 -193.999113714827 -195.471059323668 -198.868922614148 -201.223153778388 -202.352737460911 -204.769250358436 -209.042860773394 -211.889762235146 -213.84948786225 -214.980684337069 -217.251613176371 -222.293759816772 -225.031016391517 -227.312293577417 -228.980779110321 -230.729451236029 -233.301979622952 -236.535026893152 -239.06441239031 -240.318913456351 -242.281162860715 -244.278128535932 -247.25049370449 -254.918513649225 -257.429626745479 -259.160266336624 -261.873329591904 -265.048090468843 -1.29544960119133 -7.44935884522227 -10.0741784050152 -16.1074285514356 -19.4635073933725 -21.1729204163669 -24.4362630644347 -26.297204498655 -28.4832512187655 -31.2865738500163 -35.4270330426876 -38.2801904344467 -41.308159560957 -42.8994831993008 -45.6787889907887 -48.993708930141 -52.9051933978175 -55.3865925887765 -57.0970015280367 -59.355106722496 -61.8430677540467 -65.2166704646386 -67.5166576423444 -68.813482491981 -70.5202450393007 -73.4566731043985 -76.0526847700207 -79.22971579782 -80.8534846958414 -82.5361625487924 -85.0257056560869 -88.2259027836827 -91.0651411292882 -93.4214074853166 -94.5679260213257 -97.4128153972106 -98.8631478011811 -100.376297675676 -103.19619904258 -106.170681280333 -108.603081277765 -110.431551230609 -112.239141026866 -114.464802457434 -120.397189343681 -123.120984206654 -125.425454664413 -127.079433328317 -129.943726419075 -134.018592428804 -137.663748942393 -143.826155035206 -145.077410809782 -146.544180419433 -149.479962317322 -152.606173328724 -154.9185990083 -156.720302485537 -158.702476142595 -161.619209315516 -164.817322598912 -167.429574282358 -171.66596143509 -172.947287457591 -175.150783268347 -178.082824949166 -180.795025754154 -182.589264242841 -183.736357296858 -186.258593302001 -189.251701293652 -191.886368178895 -193.983437981615 -195.454892879069 -198.856125408242 -201.206448272882 -202.33135159014 -204.757550347598 -209.016918233226 -211.857489149351 -213.810773782046 -214.939202199763 -217.218673438041 -222.218978516641 -224.971882450206 -227.245376404727 -228.915890875266 -230.671542126685 -233.234236623277 -236.437836902082 -238.966710216666 -240.226658962412 -242.196623513771 -244.183285917972 -247.156822095609 -254.671502439197 -257.181182414891 -258.909019877621 -261.613520618998 -264.792062916303 -1.29504844899746 -7.47088886624513 -10.0966194448075 -16.1227722626533 -19.4847244616181 -21.1921275088076 -24.4666347981442 -26.3209152657083 -28.5079470505838 -31.3080698666574 -35.453700112582 -38.3041346921787 -41.3444665080264 -42.9373466823596 -45.7173177123472 -49.0561167384537 -52.9651868555708 -55.4396523734457 -57.1469267147852 -59.3914022901062 -61.886392009455 -65.2285465030561 -67.5254081845199 -68.8214000937274 -70.5217982480161 -73.4525104474849 -76.0031457925438 -79.1999675719165 -80.828664628051 -82.5051752818412 -84.9997221518722 -88.2011100030623 -91.0507038684015 -93.4058480726397 -94.5521324540208 -97.4157228581603 -98.8743549836048 -100.381112361019 -103.19023054057 -106.158986981445 -108.59250141097 -110.412949041662 -112.21722223672 -114.442270453481 -120.389990164495 -123.096888263769 -125.398708543867 -127.0515319723 -129.929798787803 -134.021093281162 -137.64553555902 -143.891534000732 -145.140072767247 -146.614160088169 -149.545457000204 -152.670330576627 -154.989829703227 -156.796389917037 -158.775777701305 -161.68393173957 -164.881097328633 -167.506023320168 -171.746137911948 -173.027075332842 -175.227815921963 -178.198734847317 -180.899220405313 -182.690727271181 -183.837606369197 -186.352870727217 -189.35573518116 -191.974349162937 -194.081323888311 -195.552588113486 -198.96402544394 -201.319867089027 -202.450401451689 -204.875539296576 -209.134679905484 -211.972189240694 -213.930622666503 -215.061260975283 -217.343268753862 -222.394340737913 -225.131832571629 -227.404617554949 -229.07477475357 -230.833498845243 -233.40763616819 -236.631610656997 -239.168975632895 -240.427080085953 -242.39371886113 -244.385786838834 -247.350846305361 -254.798309086454 -257.279942872265 -259.009362281891 -261.719347953906 -264.906680181948 -1.29560669234976 -7.43513424128903 -10.0408929559245 -16.0822901512179 -19.4279732340542 -21.1391204597124 -24.4080098643397 -26.2631660163585 -28.4566649451306 -31.2483358344161 -35.3738030126023 -38.2304980476432 -41.2538429382766 -42.8472035510057 -45.6368033634936 -48.9757875725333 -52.9018637243243 -55.3608480250155 -57.0980666609918 -59.346037476161 -61.8458007433622 -65.2290873906354 -67.5283957233412 -68.8247214760813 -70.5333242017826 -73.4671700388783 -76.0339679640518 -79.2268608673526 -80.8458236729591 -82.523950792028 -85.0212705359485 -88.2114136760672 -91.049793102019 -93.4035207831602 -94.5509280378704 -97.4035212397201 -98.8525115891752 -100.364201767971 -103.170623078343 -106.143900509472 -108.564164056676 -110.388833704665 -112.190497793066 -114.42071318569 -120.30268677401 -123.017073784952 -125.321594614545 -126.977032703459 -129.843883091377 -133.919040505361 -137.539196614893 -143.802554966248 -145.052413444199 -146.524843720006 -149.452837725605 -152.578651817305 -154.905490378023 -156.709537149607 -158.690867731681 -161.603927013798 -164.797589232673 -167.415368604682 -171.695009917947 -172.977006337397 -175.171731732914 -178.136006598661 -180.862926829396 -182.65715906325 -183.80579482882 -186.314096239403 -189.311233121079 -191.933614395839 -194.035817195838 -195.507804564399 -198.916756264178 -201.272144608294 -202.402688868963 -204.84502191509 -209.117932927712 -211.950161807015 -213.910281902333 -215.036911768107 -217.304358278448 -222.394699448334 -225.144222839398 -227.420447009882 -229.087407708136 -230.836583487576 -233.397627587598 -236.622165875045 -239.156692882625 -240.416460407237 -242.386118204216 -244.383918690197 -247.35134701763 -255.006236610903 -257.509883127046 -259.238649074823 -261.951390158321 -265.120314010819 -1.29551628841685 -7.46069964474339 -10.0727751078277 -16.1250658198572 -19.5100316065908 -21.2197777095378 -24.4814924212226 -26.3353756764696 -28.5238998282453 -31.3178156518005 -35.4652172285408 -38.3234606927577 -41.3516539336448 -42.9460392739728 -45.7362415434291 -49.0629350924471 -52.9879042764307 -55.4635054373039 -57.1882281744831 -59.4376915473171 -61.9334076994673 -65.2899970172614 -67.5825126003813 -68.8803451098816 -70.586535924095 -73.5012429161532 -76.0593798186366 -79.2265924113937 -80.8361181408121 -82.5131845889042 -85.0119447353263 -88.2260259281673 -91.0754464184729 -93.4299202139124 -94.5731870288599 -97.4350797369051 -98.876503310993 -100.383705982301 -103.180187073327 -106.148907531223 -108.571482883935 -110.389835484364 -112.192786010263 -114.42324540903 -120.292667551083 -123.017381882551 -125.328838384909 -126.98392817784 -129.84432217117 -133.930239862828 -137.553057438633 -143.798792961255 -145.046997562579 -146.523090398383 -149.456959648491 -152.576527160667 -154.8912521588 -156.696262609904 -158.672722655485 -161.576150095448 -164.767691230363 -167.395714591498 -171.633469859804 -172.912596910386 -175.112017280725 -178.079973068203 -180.800680793229 -182.590090977472 -183.738512740553 -186.262665659946 -189.237234075569 -191.870206306903 -193.972378390721 -195.444719481366 -198.846041654362 -201.200211561017 -202.329050173414 -204.746760010775 -209.017489549791 -211.842471591148 -213.803039554899 -214.931373222473 -217.210275357495 -222.284254941894 -225.025160713204 -227.29524136778 -228.967973219574 -230.723470730904 -233.289794914048 -236.521350401556 -239.05058915211 -240.309921612218 -242.27702654043 -244.266961470851 -247.233953274978 -254.529947425783 -257.037594641924 -258.767335026494 -261.484113423139 -264.646800069489 -1.29595446846247 -7.42821420374728 -10.0526816077442 -16.1715904970506 -19.5297420793606 -21.2400440443434 -24.5076067381996 -26.3621243954096 -28.5501960922046 -31.3295414485015 -35.4430432824146 -38.3017385170822 -41.3352812138029 -42.9304997635212 -45.7193003821306 -49.0402181811119 -52.9437746151161 -55.4207252764052 -57.1386100576368 -59.4043510934307 -61.9043090944885 -65.285479653913 -67.5879933716754 -68.8857756118736 -70.5910207603595 -73.5228484276795 -76.0936070249315 -79.2824384289826 -80.9073189001046 -82.5798770823391 -85.0573285103 -88.2625956389713 -91.1123963887315 -93.4545758650632 -94.602570565436 -97.4571236038718 -98.9134234131396 -100.423849315614 -103.232914343146 -106.19873275426 -108.629578411288 -110.459433319162 -112.261014279051 -114.494323005899 -120.438807335041 -123.154363450643 -125.45609264605 -127.113746455649 -129.973762789283 -134.061581961686 -137.705508167159 -143.816922072894 -145.065459483671 -146.541555361593 -149.485748418801 -152.611113791637 -154.919541049847 -156.72488995182 -158.711825831212 -161.621198678345 -164.807699119007 -167.42690351795 -171.678520314799 -172.958750519393 -175.15924912602 -178.114025310839 -180.83153986586 -182.617185963406 -183.766112580914 -186.29717654422 -189.289972791157 -191.920286293519 -194.019388937664 -195.493066371207 -198.903772882377 -201.255818191205 -202.38115723811 -204.814058773679 -209.070014976166 -211.9064383014 -213.872402328783 -215.001339118414 -217.271975062646 -222.294409917693 -225.037681545241 -227.30701528042 -228.97662664338 -230.741250790458 -233.308017727719 -236.535969777957 -239.064566161186 -240.319923343593 -242.294352687907 -244.294406930733 -247.258651827366 -254.856664955512 -257.35490367449 -259.086252141395 -261.822078035806 -264.987165140331 -1.2955011477007 -7.45260799741603 -10.096868092162 -16.2173309644607 -19.59524202315 -21.3017238003997 -24.5738458758439 -26.4230423934229 -28.6102163284576 -31.4207247983024 -35.5485919730262 -38.4061447695969 -41.4357682961852 -43.0286132329726 -45.8230896256031 -49.1355535569656 -53.0475175371602 -55.5281633847354 -57.2306719797326 -59.4908722640277 -61.9833349383406 -65.3367550017433 -67.6354455758627 -68.9334855180491 -70.641678054788 -73.5651014176962 -76.1259324131782 -79.3069795448657 -80.933840482955 -82.6151176904468 -85.1011231923744 -88.2928419192218 -91.1323398306215 -93.4962819511417 -94.6402266148986 -97.499223600582 -98.956221948462 -100.463626187624 -103.278164713261 -106.249713157039 -108.676857363612 -110.497083540129 -112.30225133416 -114.531921535499 -120.443142697747 -123.159106187376 -125.456618428794 -127.117681925226 -129.99623815762 -134.040623087334 -137.664129172342 -143.883663855433 -145.133017524974 -146.60856078295 -149.537252882128 -152.665688446533 -154.974544463774 -156.773270581776 -158.754440464687 -161.662936445492 -164.857608543396 -167.482898089377 -171.722985110753 -173.003140029804 -175.210752083435 -178.174653781387 -180.908485896359 -182.696990540745 -183.846151392749 -186.361285001527 -189.381494967994 -192.006889620573 -194.114250266239 -195.585934825033 -199.012962898638 -201.361630649183 -202.490595927696 -204.922182440945 -209.173300859704 -212.008781331203 -213.963685615294 -215.090232425935 -217.372003852453 -222.418437464093 -225.16410958937 -227.441745542558 -229.114441067072 -230.869693544729 -233.438914740216 -236.655346151123 -239.192256411983 -240.446940666503 -242.417556297341 -244.416329750694 -247.39034741236 -254.93092072665 -257.431462039892 -259.164243070814 -261.879755715362 -265.052354754769 -1.295051420488 -7.45354568129028 -10.0683506932454 -16.1175111578249 -19.4743616604662 -21.1874280225735 -24.4641495063448 -26.3239544143937 -28.5202343218559 -31.3137749030252 -35.4479205614737 -38.2912766734974 -41.3324762883959 -42.9258148346912 -45.7253076861034 -49.0686182002552 -53.0026795413477 -55.4675630356068 -57.1932994590723 -59.4504726643715 -61.946419355712 -65.301832286242 -67.5989452886411 -68.8968964219637 -70.605518752688 -73.5411756120948 -76.1134106298498 -79.2869675904353 -80.9178219190107 -82.603269348016 -85.0970468596432 -88.2941117592742 -91.1424151068891 -93.5016733088215 -94.6444570839486 -97.4870235910544 -98.9457419773775 -100.4538790187 -103.256156657478 -106.23220066837 -108.652763301505 -110.467651950949 -112.275013932744 -114.494233467705 -120.414865871451 -123.112921290086 -125.41899030964 -127.073209135556 -129.950849012232 -134.064927931385 -137.669955932264 -143.816079557489 -145.066207088815 -146.540042777253 -149.468963982971 -152.594504309051 -154.91545956017 -156.720659594955 -158.692307746647 -161.598592674048 -164.759834558479 -167.385276704831 -171.63170826239 -172.91208229734 -175.117340776622 -178.076285163939 -180.790326936011 -182.579471445808 -183.729313662173 -186.254158648203 -189.251421243015 -191.886695497367 -193.979140913728 -195.450418950657 -198.856869410095 -201.201349107918 -202.325939570008 -204.760199197326 -209.036612563012 -211.877609630675 -213.835536450255 -214.96056844767 -217.238839035132 -222.259953771751 -225.007673994399 -227.285785087606 -228.956718001708 -230.720532980709 -233.29176451891 -236.507362690192 -239.04109778079 -240.297362381025 -242.26675816898 -244.257268914357 -247.225707921984 -254.930354744577 -257.440354552919 -259.168024242441 -261.865411155533 -265.047806000269 -1.29501573005234 -7.44191476061435 -10.0669933193016 -16.0777812764773 -19.422015783819 -21.1317809260939 -24.3765525131711 -26.2353922657698 -28.4264956424273 -31.2192153735031 -35.3479177821281 -38.1850258206649 -41.2234071184139 -42.813749132832 -45.6040835720527 -48.9297438288406 -52.8362001380986 -55.3140874026943 -57.0488249676037 -59.3023809445536 -61.7959781986116 -65.1620977705238 -67.4579724625022 -68.7538536883301 -70.468173204818 -73.3983287178734 -75.9600850445532 -79.1440543310415 -80.7605989204252 -82.4374723076667 -84.9267197983366 -88.1316969864755 -90.9888448539116 -93.341850246048 -94.4868580834151 -97.3375709224887 -98.7978302786437 -100.31001129927 -103.124509392473 -106.107665035112 -108.532213707819 -110.353669892542 -112.157415247444 -114.387352688444 -120.29644248087 -123.021064402927 -125.319522700344 -126.97751941161 -129.855407276118 -133.943415489129 -137.569666420407 -143.779624077362 -145.029420369445 -146.501733066082 -149.418212109389 -152.562487740666 -154.879530311509 -156.683684723392 -158.663963656415 -161.576096076441 -164.762193946315 -167.389532673065 -171.627632844032 -172.906863514589 -175.100680229766 -178.051291648246 -180.782583202913 -182.571082754942 -183.719420887878 -186.231000245653 -189.231755704948 -191.846556723538 -193.951938307584 -195.420190394869 -198.845253100814 -201.20229723077 -202.33154614623 -204.744868113208 -209.019437948448 -211.854020536656 -213.812753724349 -214.939601822816 -217.222145631992 -222.340023455911 -225.083476341807 -227.351144362016 -229.019147008247 -230.777036588226 -233.341031764033 -236.561224329842 -239.086935407666 -240.343994225399 -242.310061511896 -244.30363937093 -247.265884086418 -254.816769173638 -257.334897439896 -259.068660433947 -261.787892265712 -264.953469318857 -1.29544753554338 -7.4274850161011 -10.0564307840053 -15.986932066267 -19.3613054539949 -21.0707683141408 -24.352518998843 -26.202622718408 -28.3863758190184 -31.1828234066496 -35.320628945311 -38.1715246126082 -41.2274107074345 -42.8168868685943 -45.5870522724136 -48.9190360975689 -52.8401693594476 -55.3131075460965 -57.0315481152008 -59.2955103914698 -61.7931864932554 -65.1545010057832 -67.4443752668612 -68.7390426294266 -70.4436657446326 -73.3695549917524 -75.9585307523119 -79.1254430747466 -80.7436011224095 -82.4218589682234 -84.8981116534359 -88.0814281349095 -90.9318933674243 -93.2874227912575 -94.4322336009459 -97.2742100078376 -98.7310467571183 -100.245680911654 -103.061171310634 -106.041030537543 -108.475981303506 -110.29972447142 -112.104579631697 -114.331638704191 -120.232525248183 -122.943491477919 -125.2523133503 -126.906335702979 -129.774498059228 -133.808804070894 -137.420048244077 -143.575028745157 -144.824525876028 -146.296592344218 -149.224001025879 -152.355851160417 -154.67214183398 -156.480078119858 -158.459193640131 -161.36517537135 -164.557302417119 -167.173123463149 -171.442351864263 -172.723734826134 -174.919275004204 -177.88768498386 -180.611874868954 -182.40748837597 -183.553695825341 -186.072929762851 -189.066668793507 -191.684739631788 -193.785926626105 -195.257849608443 -198.661169055448 -201.014109743423 -202.14155201796 -204.571307406097 -208.854138472015 -211.695255246526 -213.663982829179 -214.793089990379 -217.06534409957 -222.106213390344 -224.846487087349 -227.128687273613 -228.801361753757 -230.555040057302 -233.126571605896 -236.347501626413 -238.88872656994 -240.143537898994 -242.110441522491 -244.097538297 -247.062825750913 -254.60897473073 -257.120899997539 -258.849554759576 -261.554967799677 -264.714473222472 -1.29528522507379 -7.46093117643527 -10.0689061151476 -16.0454965815886 -19.3985030100216 -21.108264537599 -24.3679601281489 -26.2231056365367 -28.4135422411503 -31.2068779690582 -35.3290355229022 -38.1728777361527 -41.2293950541901 -42.8209247914746 -45.6071617693215 -48.9381240206416 -52.8505590659934 -55.3250927306302 -57.0436124297024 -59.2936057292405 -61.787693474504 -65.1693332622791 -67.4803256832105 -68.7804916867839 -70.4877020271616 -73.4299540861833 -76.0151447240822 -79.1933905122256 -80.8093798874809 -82.4917079210971 -84.9846799715162 -88.1788871852655 -91.0299277036038 -93.3817334549374 -94.5275098437561 -97.3718792939686 -98.8235884000186 -100.340167640363 -103.148799197767 -106.144513751385 -108.569645786299 -110.393705840758 -112.196131497504 -114.426521769223 -120.296190857333 -123.014681400363 -125.323903773507 -126.981439522603 -129.849248231463 -133.934149511903 -137.541527379159 -143.71997063654 -144.967897586106 -146.444810870541 -149.369789367236 -152.488663410325 -154.806819820903 -156.608464564947 -158.590007920147 -161.496685261923 -164.690485566802 -167.309171277025 -171.578776758358 -172.858359561463 -175.060292749364 -178.014266979829 -180.752668808738 -182.548742142434 -183.697136251632 -186.209533440027 -189.204994647168 -191.82720001642 -193.924669547708 -195.398298582265 -198.796392243291 -201.151841246063 -202.280788311825 -204.715163075493 -208.996985492545 -211.817396754195 -213.779330270514 -214.907883232878 -217.188696314496 -222.225404446925 -224.974416744906 -227.251856417612 -228.921995328699 -230.675702951941 -233.239677186421 -236.45984641648 -239.000013420912 -240.258905410138 -242.221850587744 -244.212592919747 -247.179932622479 -254.743265616114 -257.242838673729 -258.972210516501 -261.702716705386 -264.863300705004 -1.29509704124783 -7.43215285776177 -10.0632068687802 -16.0941850035694 -19.4724812600405 -21.1809484622933 -24.4570609521142 -26.3104751605712 -28.4906694424266 -31.2828097523171 -35.4284471098746 -38.2822000424488 -41.3165503475817 -42.9103540831078 -45.6976369090938 -49.0382595412917 -52.9401672349137 -55.4121560194885 -57.1298844372045 -59.3837015542597 -61.8755424305286 -65.2224643938929 -67.5211690789117 -68.8189235296734 -70.5255383705476 -73.4582994513876 -76.0189989699223 -79.2112613313025 -80.8516738987729 -82.5314159958225 -85.0287096694204 -88.2373537155406 -91.0818847119771 -93.4300702950612 -94.5763143043954 -97.4221007026453 -98.8713718125755 -100.378593893458 -103.179384556153 -106.164999104383 -108.595848163509 -110.425487822638 -112.232636548079 -114.462250523034 -120.337353990035 -123.055484287876 -125.368930928077 -127.024712941086 -129.893278180778 -133.947019107743 -137.584364461627 -143.869218409355 -145.118359293264 -146.591959310745 -149.528681391781 -152.65927421432 -154.975607559917 -156.779768135972 -158.754013016947 -161.664338389514 -164.845802449471 -167.464357579267 -171.746601701012 -173.026918445346 -175.230185162089 -178.18984256892 -180.916779739469 -182.709494179444 -183.857447379359 -186.360878235433 -189.37360412383 -191.990925768375 -194.087749790012 -195.561465622087 -198.999467010795 -201.354533312096 -202.486126713308 -204.906906606113 -209.17346486978 -212.015749602756 -213.969601755644 -215.098417492856 -217.376395083235 -222.409145799422 -225.152642442056 -227.428238983741 -229.099646920552 -230.858066428046 -233.41874358627 -236.626797961683 -239.163481981132 -240.425620531782 -242.388700048379 -244.381613146792 -247.360921474258 -255.002687818667 -257.501175580228 -259.228771526709 -261.92758035669 -265.094671472609 -1.29545655048261 -7.43094844772738 -10.0484880413095 -16.070839763618 -19.4366232455529 -21.1467850261664 -24.412060136096 -26.263440282131 -28.4431723791955 -31.2439904128646 -35.3975235616394 -38.2422199779503 -41.276650305371 -42.86919357859 -45.6602953928613 -48.9807147474176 -52.9091460836961 -55.3997558621134 -57.1088385801097 -59.3732751536944 -61.8752135763652 -65.2596654744552 -67.5488358671044 -68.8455271992329 -70.5530470234394 -73.4770995847991 -76.063571803755 -79.2288639477789 -80.8428492960496 -82.5197897272308 -85.0020161248074 -88.2128119195602 -91.0644074057292 -93.4165339383324 -94.5619269074049 -97.4181323661089 -98.8747374375585 -100.382724352851 -103.189529891914 -106.162918910924 -108.577161464101 -110.401735308718 -112.209833891658 -114.444729126512 -120.306835749011 -123.015093408174 -125.316672220468 -126.974054383835 -129.848721112298 -133.861820878746 -137.478777191506 -143.718909628906 -144.968934832076 -146.443546454 -149.362543534336 -152.500488261536 -154.818172928933 -156.625439033166 -158.601241164644 -161.524734111781 -164.708048132149 -167.32358772303 -171.576352178709 -172.855962293616 -175.06601301703 -178.016714726321 -180.743617233662 -182.540118583547 -183.687294504714 -186.200629905524 -189.217129790108 -191.829409115841 -193.924889130784 -195.395586144047 -198.792580043919 -201.134970130917 -202.261769192687 -204.689462969785 -208.970374652896 -211.804667075036 -213.764563190039 -214.893946155084 -217.16703649167 -222.200666653214 -224.959734614364 -227.234518611244 -228.905272417432 -230.656086778168 -233.217540869768 -236.456845487185 -239.00446792891 -240.263085099572 -242.230889939042 -244.225733304218 -247.185344212694 -254.791784114216 -257.29958035445 -259.034745734188 -261.744036723474 -264.907662638321 -1.29503123025563 -7.43575406105458 -10.0689436071885 -16.14400278979 -19.5162792686955 -21.2239111300956 -24.4900916279373 -26.3398271674213 -28.5320121909577 -31.3340838623316 -35.4707147568637 -38.3225159259057 -41.3577932641399 -42.9492655601923 -45.7417515354713 -49.0681496252696 -52.9939480693433 -55.4717347304303 -57.2110877533794 -59.4659731876363 -61.9552265629424 -65.3057721210796 -67.6026605875581 -68.8994219614421 -70.6060629856327 -73.5492621872335 -76.1286128590258 -79.337461153441 -80.9714191818812 -82.6560524789812 -85.142191974224 -88.3421314486379 -91.1764620447013 -93.5421388449811 -94.6860410171693 -97.5465459828774 -98.9953614572769 -100.50735749323 -103.306259847008 -106.287763906693 -108.707377315672 -110.530295936749 -112.333973388985 -114.546717399971 -120.444574925342 -123.15692381575 -125.458816546825 -127.114830771209 -129.97631373999 -134.027811170221 -137.643458444595 -143.943795393185 -145.192805787896 -146.667088288256 -149.585648227965 -152.718909564655 -155.039579944561 -156.845112111551 -158.820542610613 -161.75058814456 -164.939914045087 -167.557341362057 -171.788181366169 -173.066792369421 -175.257337515856 -178.219896563584 -180.944287004085 -182.729881827152 -183.875982575178 -186.407403087453 -189.403697315585 -192.036806602166 -194.135824227694 -195.606904795366 -199.013901781973 -201.359602496501 -202.492594797573 -204.91429830795 -209.187482730116 -212.017224118197 -213.979332481076 -215.105393493454 -217.378429872074 -222.40967533722 -225.156444970887 -227.431412808123 -229.099727718317 -230.844658217788 -233.42074828516 -236.655768853693 -239.186749434154 -240.445777165406 -242.420659938159 -244.415382584244 -247.382174495037 -254.910445346276 -257.415926491101 -259.149271624015 -261.875557029811 -265.057486122683 -1.29447225089246 -7.44974513203606 -10.0967440395043 -16.1335399244908 -19.4929091738072 -21.2015276589149 -24.4698860755675 -26.3150103572767 -28.5004157857677 -31.2972188505678 -35.4232349391345 -38.2798409399942 -41.3132636202048 -42.9068285710629 -45.6826974546432 -48.9881845078439 -52.9096738851113 -55.377713510799 -57.1025624673852 -59.3610945940573 -61.8604823948403 -65.226115261034 -67.5132985326877 -68.8103979150923 -70.5159139380599 -73.4437385978896 -76.0574187912822 -79.2458351762531 -80.8765303467261 -82.5557754414326 -85.0396834108404 -88.2426581648626 -91.0830635047301 -93.4339675386268 -94.5771194890313 -97.426336948411 -98.8696875081221 -100.38610906826 -103.206776189231 -106.170642291295 -108.603274464216 -110.426799842077 -112.232938245916 -114.454739452965 -120.391462707794 -123.101011570397 -125.405301323097 -127.059955508395 -129.921370362465 -133.989668969528 -137.604091398845 -143.85746021335 -145.109131881574 -146.58365866403 -149.508551555912 -152.641140672226 -154.94956591758 -156.754743655799 -158.736745264915 -161.641080502713 -164.831935888112 -167.458542303591 -171.704719236745 -172.98303203977 -175.180195343911 -178.114445707474 -180.833562831746 -182.624801795728 -183.773975672684 -186.290549289295 -189.274814142582 -191.889648252187 -193.989479843839 -195.460546308593 -198.869629162271 -201.217535335566 -202.343870972103 -204.776168360061 -209.087816732478 -211.923851614876 -213.886330200386 -215.014778181176 -217.295397459795 -222.380650077465 -225.112873562911 -227.382318824039 -229.053134233721 -230.811028957944 -233.380687880107 -236.591654714501 -239.121534268943 -240.378099137815 -242.344382230407 -244.334079219067 -247.290073551822 -254.812197105873 -257.328795709532 -259.05649986282 -261.774892829636 -264.917653950675 -1.29465332186119 -7.45115406565419 -10.0892598497961 -16.1412078340212 -19.5086126774723 -21.2171106619472 -24.4691334656126 -26.3335405099459 -28.5215179454074 -31.3160979560596 -35.445797884004 -38.2947090554808 -41.3226948124465 -42.915011623799 -45.701182792628 -49.0342567543229 -52.9448935191646 -55.4139585566585 -57.1264964066825 -59.3907518671931 -61.8870647593792 -65.2491948434574 -67.5510701794585 -68.8473426796565 -70.5509095858979 -73.4936396845528 -76.0596165075277 -79.2260186651426 -80.8424824411694 -82.5226255751043 -85.0054770216333 -88.2068061450021 -91.0628712911975 -93.4208419862603 -94.565197346068 -97.4232307563834 -98.8721625769148 -100.378144664199 -103.191112358893 -106.158337668899 -108.585759582199 -110.410986975249 -112.215872664945 -114.441071502643 -120.308246211606 -123.029920486929 -125.317558615388 -126.973962443037 -129.849289808688 -133.925066210139 -137.552899298881 -143.82418754934 -145.075001220186 -146.548070619247 -149.478548553085 -152.611544913192 -154.928086186522 -156.7380697719 -158.719151779944 -161.639621440534 -164.81676278673 -167.446829276903 -171.66731605624 -172.947313725581 -175.145726900791 -178.119446431646 -180.840206863732 -182.634291759416 -183.783012164157 -186.306670286088 -189.294463966452 -191.915184756505 -194.017563801657 -195.489676316964 -198.901465477719 -201.24455593989 -202.371668535098 -204.806138878892 -209.076893663762 -211.912578920923 -213.88377121119 -215.010551603531 -217.286996531883 -222.343768544776 -225.084544878 -227.353783850345 -229.025074704442 -230.789898611271 -233.363436995747 -236.59011336676 -239.115542829048 -240.373028368792 -242.344339333282 -244.335873270361 -247.301744380485 -254.790754457149 -257.298175601581 -259.025398937687 -261.7423080604 -264.91018112998 -1.29460461400012 -7.42438066835797 -10.0346535677623 -16.120472021143 -19.4708895031226 -21.18157304038 -24.4432378569692 -26.3002777935396 -28.4973125203731 -31.2881596513376 -35.4092871913479 -38.2613284505367 -41.2859077432575 -42.8814613177184 -45.666763517562 -49.0105890136222 -52.9158534037551 -55.3944421150621 -57.1169320718499 -59.3813703153234 -61.8833675319995 -65.2372267713691 -67.5275230340804 -68.8253553389784 -70.5314377687379 -73.4443415027264 -76.0243769961741 -79.2120666968483 -80.8353405405528 -82.5077320671775 -85.0007155143855 -88.1973756678476 -91.0500066584696 -93.4015044949991 -94.5460039211822 -97.3788452575307 -98.8255824805341 -100.341330891035 -103.137093152756 -106.111485279683 -108.542051141578 -110.367322080585 -112.174434955903 -114.404746007505 -120.369596957163 -123.081559514238 -125.383621076359 -127.040888947833 -129.910737638377 -133.952445172247 -137.588369691346 -143.857166342897 -145.105508165261 -146.580631510851 -149.497596299962 -152.622073047497 -154.944726956794 -156.749269643399 -158.741956171117 -161.652200322355 -164.839279103823 -167.476610483409 -171.744109443408 -173.024155976546 -175.224605539712 -178.162211823699 -180.879834225241 -182.679116508231 -183.827954891106 -186.342816065975 -189.351314921681 -191.978149362904 -194.078235747356 -195.548092971393 -198.953443964682 -201.305959111958 -202.435476922852 -204.867004627549 -209.169275974575 -212.001977237515 -213.970082441509 -215.099969492425 -217.385345011762 -222.475825952066 -225.22039971789 -227.498015641349 -229.167388720655 -230.928834925669 -233.498149126712 -236.716568424554 -239.234814026574 -240.494098918225 -242.460396538408 -244.457510767671 -247.440153822191 -254.940570840068 -257.454159367471 -259.186897872931 -261.890515732782 -265.064458719343 -1.29521240556907 -7.44212518443518 -10.0769939687713 -16.0585701901705 -19.4304567946206 -21.1361571060671 -24.40059177228 -26.2509258224341 -28.4407420100129 -31.2350775601721 -35.3734303688621 -38.2213808258527 -41.2460860671273 -42.8381261733436 -45.6140087380112 -48.940873519746 -52.8359171404185 -55.2993804340393 -57.0301226073045 -59.2766101395571 -61.769402209887 -65.1331043763788 -67.4337343527717 -68.7316340675672 -70.4384344924891 -73.374592948818 -75.9645304696226 -79.133391695072 -80.7587622710921 -82.4394289559311 -84.9308212595539 -88.147592705228 -90.9843293333213 -93.3375325128221 -94.4827487774308 -97.3406916835426 -98.8055003000181 -100.319905203386 -103.126143227829 -106.089069536804 -108.52646968304 -110.346790237459 -112.15284423409 -114.374050399098 -120.267904458648 -122.97964319344 -125.288785507611 -126.94556338497 -129.823865654093 -133.887540354767 -137.506784956704 -143.777477868614 -145.027158817699 -146.498021406862 -149.431204843133 -152.550435451735 -154.85933222352 -156.66583353316 -158.6456157793 -161.551155009915 -164.738218746872 -167.343384543272 -171.605935846353 -172.885434594791 -175.079491775174 -178.042669191286 -180.772329246139 -182.571025564484 -183.718547108715 -186.233774058587 -189.23614485527 -191.860533210326 -193.959325992796 -195.430864632744 -198.864292746032 -201.22453575545 -202.356707865555 -204.793143621582 -209.069321253782 -211.897943546941 -213.857446063167 -214.98460398112 -217.256869217314 -222.272420140047 -225.017313023921 -227.296692892074 -228.968135906558 -230.72648772859 -233.291865794992 -236.511075242101 -239.043253151859 -240.297929541645 -242.267472595374 -244.265298562034 -247.229089814897 -254.658414999097 -257.177399798181 -258.905494822245 -261.627572301704 -264.80160236648 -1.29584668595099 -7.44271704948572 -10.0739919485263 -16.1279764343904 -19.4712576600354 -21.1794704183718 -24.4471763289283 -26.3051079560574 -28.4908705141491 -31.2909400477682 -35.4346519320473 -38.2871227597686 -41.3148622074719 -42.9076464033123 -45.6897222016028 -49.0108441053598 -52.9188928013426 -55.3908002671521 -57.1097637114765 -59.3728730599749 -61.8580707091337 -65.2196607544888 -67.499732228523 -68.7949071729779 -70.4978910995436 -73.4346633804365 -76.0071253604675 -79.2026349028949 -80.8212586966866 -82.4970496491677 -84.9762859109354 -88.1925308014374 -91.0300364843569 -93.3903614221243 -94.5333915759727 -97.3956957401083 -98.8431378371559 -100.354580003316 -103.1729337776 -106.149872192952 -108.581197330121 -110.402530077893 -112.209473818762 -114.438315884987 -120.310170378034 -123.01852504321 -125.321079739758 -126.980284128282 -129.854561287498 -133.954761493095 -137.572718959463 -143.848744883957 -145.0983755304 -146.577024393593 -149.515736558438 -152.654387547805 -154.975159508473 -156.779822437693 -158.769397848483 -161.673083378089 -164.841558538648 -167.466077541829 -171.711027608408 -172.991878116582 -175.19639336886 -178.165843617113 -180.879563258203 -182.671885544499 -183.820333210607 -186.32785791124 -189.328070672849 -191.938248748459 -194.037858888762 -195.509208625591 -198.918603369154 -201.268476757261 -202.397321825288 -204.826961877825 -209.124336630647 -211.96964432223 -213.929246287207 -215.057989623193 -217.325737662829 -222.342566170772 -225.088422862489 -227.361995820168 -229.033289555353 -230.78981515943 -233.341240517948 -236.541040642948 -239.088296736013 -240.346606680804 -242.314451338142 -244.304277358181 -247.269771778756 -254.753099553143 -257.255115231669 -258.984997274009 -261.693749527752 -264.867198657188 -1.29496612358074 -7.43320789600341 -10.0815214747076 -16.0477920366017 -19.4039611723563 -21.1159635860583 -24.3795035379168 -26.2338983833095 -28.4257903367295 -31.2329445377272 -35.3672288947601 -38.20901307163 -41.2348467541289 -42.8250370566066 -45.6088282964047 -48.9147836205629 -52.8256301041169 -55.2929026359734 -57.015225547317 -59.2805048901618 -61.7798055706409 -65.1611700904122 -67.4506776466513 -68.7494268796287 -70.4502245080219 -73.3853693066553 -75.9756324068338 -79.182184398691 -80.8016826785693 -82.4827613772266 -84.9738906393908 -88.1660409260822 -91.0175498576515 -93.3742483839011 -94.5205134435573 -97.3801442543879 -98.8367491817993 -100.347306858021 -103.169882695249 -106.145026375273 -108.572077291224 -110.397623646686 -112.205760222152 -114.432707106296 -120.357987490523 -123.077163614734 -125.38072765397 -127.030127946727 -129.900887248003 -133.991838148023 -137.614363788973 -143.848005049606 -145.099822576108 -146.574596655931 -149.512151629586 -152.642937455611 -154.948104299065 -156.755184871455 -158.738472009451 -161.640289265472 -164.835358450943 -167.461117690902 -171.701060953597 -172.984533789773 -175.190038549435 -178.137231389647 -180.868548844989 -182.658635930835 -183.807077140942 -186.318697771856 -189.349923413889 -191.974771328453 -194.071017215153 -195.543869897256 -198.95089252643 -201.304396117679 -202.428738529603 -204.861538960533 -209.176632116169 -212.015132248925 -213.969652546051 -215.097844732061 -217.373111138442 -222.413465309056 -225.159281654169 -227.435439725628 -229.106390486912 -230.868592130207 -233.443849997259 -236.681732164879 -239.217608343137 -240.475083220027 -242.44001400887 -244.437365494424 -247.405379187689 -255.097979462452 -257.615533365439 -259.346168606085 -262.059453179708 -265.22259047746 -1.29562168488551 -7.455537332928 -10.0708216709825 -16.104289070856 -19.4815478923342 -21.1875937143778 -24.4485194979642 -26.3020911311222 -28.490395085414 -31.2900654698896 -35.399775860933 -38.2355779420901 -41.2717211443524 -42.8650311139486 -45.6567160802915 -48.9784753606387 -52.8858683279477 -55.364735738185 -57.0938798996302 -59.3591814463747 -61.8576402924446 -65.2265838053562 -67.5153222181263 -68.8140969187377 -70.5231294299196 -73.4491325049497 -76.0146459314224 -79.212352753382 -80.8362440700988 -82.5111828066373 -84.9951933721626 -88.2082844241443 -91.0613604557713 -93.4165612453588 -94.5596273711212 -97.4163076702914 -98.8723687723436 -100.381080678727 -103.182697335866 -106.14677396374 -108.579231889711 -110.40072732468 -112.207771130165 -114.435914238196 -120.364040392078 -123.079412653505 -125.379314109611 -127.033902228081 -129.900111495129 -133.955745131387 -137.598888524811 -143.836148322216 -145.085593027012 -146.561221905823 -149.493905745667 -152.636310655583 -154.962151325798 -156.7670805273 -158.745304465306 -161.655980825159 -164.834816396079 -167.452433750249 -171.704536239133 -172.984463364858 -175.188406717261 -178.129575140848 -180.842869129758 -182.643214013495 -183.790710875259 -186.299442746818 -189.302140942997 -191.923230586184 -194.027692969249 -195.5010796201 -198.909282123263 -201.253487356651 -202.385473663236 -204.819661564179 -209.083176625076 -211.898533792924 -213.857918560635 -214.984366001188 -217.263227162514 -222.287413645645 -225.032881411424 -227.305796514356 -228.970439806868 -230.723673296771 -233.285112934144 -236.495382412345 -239.031537159754 -240.289196749645 -242.255448499896 -244.251004063163 -247.229064848153 -254.921144854633 -257.420113068639 -259.1473203042 -261.867487120411 -265.028774658492 -1.2956365674711 -7.45610822432278 -10.0643307803403 -16.0770513166207 -19.4411790411671 -21.1477257753608 -24.3998417047337 -26.2523122880606 -28.4375381044113 -31.2294189443498 -35.35468042966 -38.202927727097 -41.2233363774799 -42.8164520545168 -45.5970444149127 -48.9227417634552 -52.8462721192689 -55.3119461272506 -57.0266867570356 -59.2814075193353 -61.777196060623 -65.1434410898797 -67.4449984189366 -68.7422625982878 -70.4427717919664 -73.3782166664738 -75.973543771634 -79.1660296708331 -80.7815074094372 -82.4613882699418 -84.9496253305572 -88.1451721794284 -90.9912710131269 -93.3382124346682 -94.481754781321 -97.3325292136578 -98.7897335645817 -100.305502916289 -103.106769954764 -106.095700492379 -108.520904077259 -110.340094855753 -112.145928187576 -114.373561183285 -120.17930805135 -122.888065711979 -125.179639249652 -126.831051906294 -129.710828636274 -133.799793065627 -137.417633305972 -143.620317053266 -144.87224750087 -146.339427411201 -149.262521991043 -152.397136940793 -154.714678294453 -156.520373139305 -158.508750865004 -161.413345324665 -164.622047206456 -167.250610370302 -171.473674432114 -172.75350371733 -174.94425240212 -177.904346684354 -180.630710342278 -182.424889649773 -183.574526819357 -186.093377299445 -189.101001252533 -191.722174784492 -193.82359442305 -195.29439490192 -198.703933083764 -201.061469816956 -202.187807431408 -204.623903796099 -208.905378083945 -211.736191830813 -213.702332501858 -214.831819358643 -217.121095000764 -222.145775341512 -224.886288385272 -227.160854438367 -228.830462149524 -230.593295299726 -233.152467744619 -236.36024200452 -238.906059577877 -240.16616899952 -242.135149014347 -244.130532523673 -247.108516872715 -254.467231158855 -256.982480749276 -258.710454606304 -261.426816619552 -264.588105954483 -1.29529065704436 -7.45561469931417 -10.0888855319872 -16.1581919363198 -19.5230836935021 -21.230596814923 -24.4954616566745 -26.3436550510666 -28.5343201682296 -31.3306663474248 -35.4487940169035 -38.2896215828762 -41.3187647289 -42.9114498859667 -45.6951227661284 -49.016847288017 -52.9513596374344 -55.4239778705044 -57.1428125220759 -59.4095787545352 -61.8916393893265 -65.2765876200382 -67.5795165582845 -68.8789678870554 -70.587586842792 -73.5349358540971 -76.1351246149456 -79.3072469216505 -80.9296478479217 -82.6071479819113 -85.0907540418421 -88.306187951862 -91.1514676729157 -93.4901659712531 -94.6353229990366 -97.4860718504284 -98.9309915424746 -100.440859289384 -103.240751476534 -106.23200565044 -108.652813233734 -110.475257256202 -112.282189256619 -114.506709619758 -120.429108567733 -123.147193801738 -125.445626584704 -127.104583641942 -129.975627236427 -134.039473824492 -137.65111714692 -143.868817128703 -145.119567688775 -146.592192731382 -149.528019078169 -152.674612493136 -154.990033717481 -156.794887972991 -158.776575040357 -161.69516292497 -164.896121354451 -167.508820448832 -171.741726785053 -173.023149924369 -175.22328279071 -178.185524074412 -180.909049283644 -182.700086541271 -183.846980721777 -186.356094849306 -189.348751692844 -191.975004423674 -194.079609412135 -195.550310639313 -198.963641696417 -201.326925280807 -202.457374184439 -204.894357589918 -209.15889528654 -212.006733046144 -213.967125105399 -215.095688231973 -217.366515214153 -222.389478909491 -225.13547199502 -227.415900811472 -229.0837097489 -230.832865111296 -233.40592511869 -236.632381884076 -239.167953486113 -240.427040657782 -242.399798953553 -244.395409332166 -247.367766186926 -254.976243340543 -257.484776489128 -259.215695884792 -261.934165042568 -265.109048870411 -1.29465341023227 -7.45032326358283 -10.0673058653847 -16.1741745660567 -19.5423949442437 -21.2533947066488 -24.5197696189591 -26.3793734896575 -28.5728520931967 -31.3624651803921 -35.5195904241733 -38.3757026276759 -41.4011146380208 -42.9932522744755 -45.7741377211879 -49.102024380252 -53.0062864356572 -55.4728057437764 -57.1850582643734 -59.4551078873183 -61.9610506241432 -65.3183455992051 -67.6138730269382 -68.9124855743062 -70.6130452029978 -73.5518330637969 -76.1188849004697 -79.2954214740444 -80.9110586161973 -82.5940395607196 -85.0916771720938 -88.2957478226904 -91.1498178752295 -93.4962084187474 -94.6402616397212 -97.4994268122189 -98.95815208396 -100.468833023981 -103.274748700837 -106.25264868232 -108.680109831097 -110.506230761801 -112.314667954568 -114.547887195639 -120.45790966655 -123.178313106729 -125.476963528979 -127.133027307655 -129.993411733491 -134.062551245293 -137.708838715442 -143.994562339295 -145.24529346236 -146.720417029612 -149.667312378787 -152.775249159018 -155.090117857726 -156.894394682324 -158.8693221722 -161.771353681714 -164.959435103084 -167.584318468231 -171.858260871832 -173.139404612656 -175.346645583875 -178.308409073987 -181.028903808904 -182.825945248878 -183.972740318775 -186.481253998067 -189.497094150445 -192.125237375007 -194.220568812752 -195.694865862714 -199.099612765575 -201.455662768312 -202.57984599942 -205.011481408981 -209.317829951231 -212.14419399814 -214.102350008697 -215.230026775922 -217.508196002142 -222.557983144412 -225.304157898436 -227.577123596664 -229.249228417864 -230.998158170518 -233.569000441271 -236.792389758942 -239.318603867043 -240.575085664 -242.543603565105 -244.538611390755 -247.495535387513 -254.870761387186 -257.387824289636 -259.121143398753 -261.836934507238 -264.99929899954 -1.29517446941292 -7.45961994963726 -10.0874000661318 -16.0778105528296 -19.4413245418469 -21.1492336294442 -24.4090841300071 -26.2664371305677 -28.4553620903753 -31.2528693152581 -35.3904681703768 -38.2292398390848 -41.2697767758895 -42.8613110057697 -45.6420149921692 -48.9552614604743 -52.877433821454 -55.3561584211832 -57.060057914188 -59.3155329906545 -61.8245229031208 -65.1939547388248 -67.492300433272 -68.7878399312895 -70.4896222788187 -73.4302776097526 -75.9957873668222 -79.1575900597246 -80.7774444996284 -82.4556777034213 -84.9391485580098 -88.1563142720814 -90.9975637282291 -93.3462249178027 -94.4913961008203 -97.3469681142359 -98.8016182075827 -100.315026195388 -103.133101320024 -106.101519599241 -108.527803471008 -110.349913579571 -112.157706199005 -114.391547422412 -120.289736145218 -122.99302264022 -125.29528663786 -126.948893529026 -129.817934397328 -133.906241473882 -137.534625932748 -143.764450232508 -145.014600837746 -146.489707841374 -149.427385358757 -152.560057037083 -154.873601448207 -156.676671070775 -158.658371653628 -161.561385486788 -164.780628797854 -167.41048342113 -171.681475977514 -172.965186130914 -175.172466459858 -178.1403339076 -180.859523755128 -182.65463317489 -183.802111242374 -186.310705611034 -189.293150030555 -191.911356285849 -194.020781470833 -195.490925501236 -198.913096509268 -201.260480908947 -202.394400881651 -204.825826701425 -209.103651576611 -211.933159539906 -213.893486843999 -215.020678425179 -217.303516834843 -222.410756804281 -225.139176397773 -227.407459673703 -229.080681412787 -230.838896790489 -233.393389598191 -236.626360572916 -239.146571578101 -240.404520157157 -242.381533256217 -244.379586526867 -247.324283898268 -254.822777972621 -257.329057998202 -259.059265452917 -261.775385738721 -264.954239361358 -1.29565489447129 -7.44143984768225 -10.0653105403269 -16.0719640387902 -19.4124400804046 -21.1196609791981 -24.38052422275 -26.2304266847374 -28.4209637250239 -31.2139335696871 -35.4115249085838 -38.261121106602 -41.2710038726635 -42.867193840572 -45.6468397091659 -48.9812974224897 -52.8979964274192 -55.3619474210973 -57.0753783091466 -59.3270405174932 -61.8157960331445 -65.1719256564731 -67.4690942801971 -68.7682466696452 -70.4738917023351 -73.401812201711 -75.9582272957527 -79.1408968062297 -80.7530912975057 -82.429030474657 -84.9118149416595 -88.0935914553459 -90.9442253510188 -93.2983738456723 -94.442983312308 -97.2998804549336 -98.7480280966628 -100.264068227481 -103.081587050542 -106.044422942874 -108.475001678613 -110.300091354374 -112.105671986364 -114.327863179341 -120.261294070838 -122.982769168687 -125.281029606434 -126.934856527529 -129.785975458803 -133.841657338902 -137.471334904698 -143.675097677364 -144.924783750028 -146.397269565988 -149.340725225416 -152.468305120764 -154.777217843932 -156.586228364672 -158.568066650595 -161.485423809937 -164.672785753553 -167.30758320856 -171.580156379264 -172.861786969998 -175.063480394949 -178.028009963961 -180.747103880389 -182.544733717435 -183.692954190813 -186.214469801354 -189.20374127081 -191.833011217594 -193.931477949425 -195.402566814406 -198.804737128251 -201.151123391116 -202.284145536973 -204.707962633644 -208.970761815163 -211.806107475493 -213.778380878789 -214.904493306952 -217.181708861191 -222.242670064038 -224.98748051928 -227.268755271811 -228.939755348092 -230.695364717196 -233.271798014613 -236.494976895149 -239.029540782017 -240.285801796538 -242.252022083946 -244.243900794917 -247.221876941461 -254.885188120449 -257.387302399066 -259.119579064362 -261.841167862032 -265.021295602289 -1.29554173038916 -7.42873825337611 -10.0617200465275 -16.1038273252719 -19.4718228204396 -21.1762434154056 -24.441324239692 -26.2967641390645 -28.4832553659346 -31.273837111412 -35.4566534156067 -38.3000854298349 -41.3327750076074 -42.9250874199213 -45.7091555624454 -49.0417982228754 -52.9799966662679 -55.4531979280923 -57.172003673105 -59.4292989020208 -61.9294771643489 -65.2970782255995 -67.5954440469242 -68.8941090836301 -70.6026278816022 -73.5345759514629 -76.1058592152367 -79.2697679201599 -80.8956623236039 -82.5791570848217 -85.0692087486195 -88.2709604487721 -91.1214713046422 -93.4765193146379 -94.6227594392944 -97.4706433129257 -98.9148308282172 -100.432508217772 -103.240127866028 -106.232607007495 -108.658642313432 -110.483291474679 -112.291686788907 -114.517737456615 -120.451913600959 -123.161367554392 -125.465370279336 -127.119639030102 -129.99625170896 -134.064678837944 -137.703172772639 -143.946984162072 -145.19502704881 -146.671726858857 -149.597199031198 -152.710050281405 -155.026625170974 -156.832280332351 -158.821186395986 -161.721360911964 -164.894579134265 -167.516258296954 -171.749133432103 -173.029590272642 -175.230105599357 -178.205606902161 -180.933221124283 -182.721827570716 -183.870319156928 -186.396731282911 -189.404670963961 -192.031362113307 -194.131358301597 -195.601007900168 -199.018623327604 -201.361802187949 -202.491900840036 -204.921398611105 -209.185188304886 -212.016276294284 -213.981803685387 -215.108822905772 -217.387511117929 -222.482180527967 -225.223001783957 -227.493529999304 -229.162604448918 -230.922468017049 -233.478816603359 -236.701462143984 -239.246456662123 -240.505447774998 -242.472160434492 -244.468881598707 -247.443359123482 -254.981118783811 -257.480372375878 -259.210461364421 -261.910176084992 -265.075765163583 -1.29505278945553 -7.42883695661029 -10.0559453189779 -16.0481763785231 -19.4069978263839 -21.1127754612653 -24.3702796984755 -26.2272197262834 -28.4186502608471 -31.2170058069491 -35.3598684040982 -38.2056545717377 -41.2517723506437 -42.8430327722366 -45.6256125311142 -48.9567024668463 -52.8751832089461 -55.3452174225335 -57.0809547360505 -59.345032796186 -61.837357733974 -65.1966310789105 -67.5010775189768 -68.7982421919567 -70.5066868958018 -73.4512326396396 -76.0240932755711 -79.2043648949517 -80.8331831106492 -82.509360774032 -85.0102663590791 -88.2005934280323 -91.0459362855837 -93.4009327114622 -94.5455757007077 -97.406920039788 -98.8683580217351 -100.38607670346 -103.214858238594 -106.200949642739 -108.634140616908 -110.453157589525 -112.25638539681 -114.482947958831 -120.467225599279 -123.180125500441 -125.485193719175 -127.143232622758 -130.018938724196 -134.066726143696 -137.673973121332 -143.888122360351 -145.137970915799 -146.610529052847 -149.550519073998 -152.685736972174 -155.004337702603 -156.813011747429 -158.795972041103 -161.708260075296 -164.897573798631 -167.515805008712 -171.761944296155 -173.041965495805 -175.23329218877 -178.193006408543 -180.909054030077 -182.705029795405 -183.852735704474 -186.368704416122 -189.364669110463 -191.981246005951 -194.076885111325 -195.548705824202 -198.968067550316 -201.311920396167 -202.441152665237 -204.870459566909 -209.162402880667 -212.00686202428 -213.965602488775 -215.09540670711 -217.379338187267 -222.422246226563 -225.162271960256 -227.429055613322 -229.093613512601 -230.841505416362 -233.403408724101 -236.62573947734 -239.160964218501 -240.416534921364 -242.383652996555 -244.372642813433 -247.341521582996 -254.810481021346 -257.309784568477 -259.043102592918 -261.756509427515 -264.927358311147 -1.29465884366764 -7.41731451598885 -10.0507128506639 -16.0598659670366 -19.4272740332014 -21.1336328148997 -24.3912041188643 -26.2445487110967 -28.4376296739776 -31.2357736313263 -35.3858062851425 -38.2397091823927 -41.2785356323282 -42.8718941456535 -45.6543637479479 -48.978525149515 -52.9010560468189 -55.3807593192568 -57.0942119028523 -59.3584556118814 -61.8589874236957 -65.2358116292196 -67.5231004120355 -68.8208448644512 -70.5233168702971 -73.4552895377776 -76.0444512395377 -79.2246424304602 -80.8403075298277 -82.5139906558165 -85.0084630445127 -88.206585323023 -91.0452715131184 -93.3958095042238 -94.5387607354335 -97.3917741757522 -98.8522575223037 -100.362295464247 -103.169422703476 -106.152327847395 -108.583325888311 -110.403966354101 -112.209785136326 -114.433632064302 -120.253502806853 -122.964134739319 -125.270457506727 -126.92701889977 -129.794706762841 -133.854782475135 -137.494493486744 -143.677441301944 -144.927287112583 -146.397813047732 -149.328869572065 -152.463820298435 -154.777458755331 -156.581193833636 -158.570521635643 -161.475583658179 -164.66752351959 -167.302851582456 -171.561585594708 -172.842994336898 -175.044647773437 -178.006117824039 -180.727760022022 -182.519336205174 -183.668845526315 -186.182514863572 -189.191648695574 -191.813613387702 -193.901476568948 -195.374726685846 -198.795927884314 -201.14979411153 -202.280553560624 -204.701846297907 -208.989655183697 -211.835034293032 -213.79931650102 -214.930869916472 -217.211876935714 -222.21778544201 -224.962722818925 -227.236457304888 -228.912853320605 -230.674768234521 -233.243234326408 -236.453635503092 -238.992023927327 -240.248898638434 -242.215488570611 -244.209059907706 -247.184277072189 -254.853960994593 -257.371987668874 -259.105439578041 -261.819120860938 -264.983746077304 -1.29448282572623 -7.44221513768899 -10.0681653951916 -16.0858970068173 -19.4427543914635 -21.1543541109116 -24.411816808863 -26.2617615102073 -28.4622057369457 -31.2689823751144 -35.4251748485546 -38.2790633901774 -41.3124106393861 -42.9061339064747 -45.6874943553278 -49.0022417402971 -52.917572975611 -55.3815007367409 -57.1006827876803 -59.3707631065495 -61.8770267142114 -65.2466873959522 -67.544382910762 -68.8414944014631 -70.5479912847335 -73.4879621602611 -76.1053593573808 -79.3152239716462 -80.9497243971144 -82.6274052443777 -85.1145839022569 -88.3223483797893 -91.1624944349009 -93.5080800927772 -94.6539363946175 -97.5068764352106 -98.9561805818441 -100.464723957853 -103.27720946629 -106.256429859251 -108.687599325747 -110.509573140569 -112.314429906453 -114.533029012372 -120.41349174241 -123.135548000837 -125.433434483892 -127.09006128503 -129.964845646954 -133.99648127105 -137.609637717796 -143.908290320806 -145.156758841341 -146.631179049843 -149.56483039494 -152.699432339771 -155.013742304844 -156.819975914086 -158.800346692668 -161.706297182258 -164.892473440075 -167.5036878619 -171.714237143286 -172.993671539952 -175.190914401587 -178.153224977414 -180.879943006543 -182.674907797509 -183.82246390495 -186.330675680493 -189.33172051764 -191.959804683642 -194.061263388099 -195.530914071751 -198.9338135815 -201.284147090631 -202.410559663975 -204.840406359309 -209.109868515538 -211.938812027258 -213.900779336144 -215.027990277891 -217.309769299233 -222.316216178855 -225.057355214629 -227.33438088157 -229.005604126469 -230.760991262276 -233.331790487557 -236.54111687896 -239.067335933634 -240.321945122141 -242.290641774291 -244.285363595441 -247.256562526141 -254.722797100595 -257.229084521645 -258.959861341396 -261.667702982769 -264.847518027618 -1.29570232117507 -7.45815356043891 -10.0581235827856 -16.116303643318 -19.481941729918 -21.1911850943064 -24.4504317268899 -26.3047150886838 -28.4948248153245 -31.2908661487356 -35.4525862593538 -38.2880612236871 -41.33104900887 -42.9267538061162 -45.6957189630576 -49.0066787604583 -52.9202446999181 -55.3868246756671 -57.1040074336704 -59.3601319453506 -61.8688045675637 -65.2406156988123 -67.5391095091103 -68.8362310006988 -70.5421532597696 -73.4761025086582 -76.0329527316008 -79.211746200586 -80.8392264942766 -82.5236936544282 -85.015733010606 -88.2309217178515 -91.0836537528491 -93.4347038001033 -94.5780033048043 -97.4328489695973 -98.8951960410134 -100.405726627897 -103.217661907107 -106.202837922643 -108.623659396935 -110.450193740424 -112.255467040635 -114.477761624902 -120.401819572258 -123.107615776916 -125.415958910112 -127.071859439151 -129.943948091127 -134.053115030387 -137.686871209897 -143.974878108699 -145.225886054865 -146.698317380848 -149.633087592322 -152.764952710236 -155.079727530027 -156.887646698505 -158.868344060837 -161.770772074555 -164.952818364458 -167.573282935265 -171.845806320797 -173.123979007557 -175.315627508213 -178.275753446283 -180.985036318927 -182.772245469739 -183.920462384317 -186.44019706322 -189.445322599316 -192.066649730651 -194.164895662436 -195.636291565518 -199.041888129365 -201.379175925594 -202.509235665499 -204.93411288508 -209.229565050325 -212.064096913461 -214.0277900048 -215.154871638429 -217.423770070257 -222.464580058655 -225.203667119058 -227.476415910495 -229.15123118672 -230.916091033457 -233.48542754251 -236.694972310744 -239.227881638225 -240.48749932806 -242.460932911699 -244.454606311005 -247.437903989809 -255.002271756854 -257.503423709907 -259.231119509326 -261.946875939517 -265.123510582172 -1.29607508527401 -7.45811382839808 -10.0603355699007 -16.0811444060357 -19.4364606527051 -21.1458078385095 -24.4359423210212 -26.288361242684 -28.4792759567482 -31.2813560902464 -35.4076517438279 -38.2572676993613 -41.2869701593856 -42.8791536924074 -45.6671961290345 -48.9968214147992 -52.8948036591465 -55.3644733598075 -57.0845235170585 -59.3452264322439 -61.8458649440797 -65.2144018822195 -67.507572808175 -68.8047306742619 -70.5029107612631 -73.448547830434 -76.0352796284822 -79.22195082981 -80.8506141332354 -82.5263051720434 -85.0055147001069 -88.2249858584071 -91.0591029660569 -93.4231918934519 -94.5674192893472 -97.4307076907193 -98.885347317195 -100.400697047573 -103.202414408377 -106.184930604437 -108.618288346007 -110.436931476877 -112.241452512046 -114.464565790012 -120.463104370474 -123.160832657857 -125.456259458397 -127.113286973538 -129.98403564606 -134.054250661425 -137.662388354187 -143.831187927848 -145.081297345373 -146.548864285353 -149.483259026543 -152.61932079914 -154.927888551674 -156.734446516093 -158.718842292849 -161.62692683038 -164.801484264312 -167.423627488801 -171.713608786936 -172.994072605916 -175.194316890413 -178.146332817705 -180.870943093171 -182.665425412364 -183.814126522793 -186.332530218919 -189.322301259829 -191.936450433476 -194.046882832716 -195.52334022362 -198.935700445388 -201.292555417224 -202.423851617489 -204.854703039879 -209.140382047389 -211.980068108382 -213.947107314566 -215.073280058342 -217.346367201693 -222.462888563257 -225.202292855457 -227.474626107727 -229.139565628189 -230.886385405592 -233.455985671631 -236.667309916182 -239.197474571501 -240.45788840309 -242.425671541206 -244.418077105168 -247.379141978998 -254.956333244138 -257.46868478998 -259.200564898882 -261.907194137256 -265.09168766969 -1.29478002494344 -7.4491193431662 -10.0831453861419 -16.1278677734945 -19.5003109616578 -21.2122631464251 -24.4758092283497 -26.322215922306 -28.5092751939337 -31.309103419442 -35.4512657115969 -38.3086763513871 -41.3296272287182 -42.9219609271738 -45.7066710906389 -49.0360138303471 -52.9518603903306 -55.430804723667 -57.1282535393471 -59.3856580491664 -61.8773838854191 -65.2178842992858 -67.5283945635837 -68.826948502667 -70.5354940247699 -73.4711913705465 -76.0502659060411 -79.2184553737769 -80.8506257882384 -82.5264831742684 -85.0069830235686 -88.2002902184937 -91.0366049394206 -93.3930122257039 -94.5386466570707 -97.3954614651795 -98.8426321159801 -100.361874493714 -103.175172265455 -106.14724580044 -108.583341845998 -110.404150244635 -112.211707067723 -114.446614505631 -120.346990245473 -123.053041748684 -125.345876951288 -127.000715637784 -129.880931467111 -133.96730665979 -137.603894984148 -143.890455800103 -145.140083136328 -146.610493315789 -149.536715202489 -152.654124156826 -154.969805191215 -156.771483821294 -158.756655430043 -161.657672560194 -164.841586160121 -167.466148061788 -171.705802065446 -172.986025223256 -175.191533643859 -178.162499923666 -180.882147318863 -182.673918464231 -183.821141408448 -186.328554788426 -189.314950009471 -191.93456569154 -194.038999469943 -195.512139934213 -198.915075030524 -201.275590348428 -202.405163632487 -204.824398070223 -209.076800052056 -211.914112092892 -213.8763515124 -215.003128533114 -217.277789175929 -222.31872964245 -225.073758262488 -227.352361656574 -229.023921032028 -230.777687062992 -233.338761915468 -236.570802206801 -239.101813978157 -240.359358269415 -242.332838554819 -244.327699743292 -247.300160159815 -254.809764404618 -257.32258311261 -259.053312733797 -261.769489125105 -264.9297912044 -1.29562647542281 -7.44781728456215 -10.092085543106 -16.114589689021 -19.4561156791126 -21.1639956371288 -24.4418186843815 -26.2969221973528 -28.4814549018508 -31.2869651612522 -35.4659192774546 -38.313636329246 -41.3498619190112 -42.9422559853939 -45.7353126130733 -49.0481897301969 -52.9441128690756 -55.4172899668596 -57.1284044605455 -59.3821548065095 -61.8845903162535 -65.2671163152511 -67.5645492417888 -68.8625156858441 -70.5684105424285 -73.4992284748596 -76.0561977292384 -79.2421995620762 -80.8738938908768 -82.5504125595936 -85.0316789777783 -88.2394066263782 -91.0835992031411 -93.431483021473 -94.5749016612712 -97.4214913245997 -98.8805024564197 -100.396671465602 -103.209880880405 -106.196095845499 -108.61942060065 -110.44433836725 -112.248746419028 -114.474563472864 -120.324757393635 -123.032611876005 -125.333277549771 -126.991267968338 -129.866073686411 -133.936894615865 -137.581790774653 -143.822913689457 -145.073412815788 -146.544909527554 -149.481806408658 -152.615354378867 -154.932750116427 -156.738074249568 -158.717371632604 -161.640447202533 -164.838770936974 -167.464973531998 -171.691996847332 -172.972361854644 -175.17984020574 -178.139865320317 -180.87004881388 -182.667605588147 -183.815214957107 -186.332370519086 -189.333021510471 -191.963406011339 -194.066062419826 -195.537525088381 -198.946976081695 -201.292632661945 -202.41905097316 -204.849922227548 -209.110368324661 -211.950805758874 -213.910607592352 -215.03890447077 -217.31709013704 -222.332885859525 -225.058437451676 -227.342602249606 -229.016719159189 -230.774748303195 -233.336890049707 -236.567061846928 -239.099158812076 -240.357610349221 -242.324933034056 -244.319486186877 -247.289998397709 -254.937063584798 -257.442711560099 -259.173702471789 -261.891163755626 -265.067064054036 -1.29488868429344 -7.45545720764984 -10.088975028914 -16.1260032360879 -19.4935637035611 -21.2022476999763 -24.4735349282615 -26.3352539291224 -28.5319529401847 -31.3169829279415 -35.4615644330459 -38.3179059611407 -41.3580971842623 -42.9534538940972 -45.7486230141046 -49.0799020886672 -52.9935709237093 -55.4712270905816 -57.1769596056019 -59.4298278569173 -61.9168873194044 -65.2844965509209 -67.5792345810511 -68.8769422562288 -70.5829730061878 -73.5051382785495 -76.0654810861803 -79.2693633808122 -80.9025936273276 -82.5800490890397 -85.0735477667127 -88.2734041135477 -91.1247300610105 -93.490840332036 -94.6362146348841 -97.494789070467 -98.9521296458945 -100.456715186137 -103.258487743914 -106.234569220813 -108.669653950622 -110.49142742302 -112.299392120363 -114.52620244511 -120.439661676911 -123.15591666204 -125.450628383546 -127.107632116142 -129.980055355401 -134.00957905763 -137.63611508434 -143.830522916961 -145.080133196246 -146.551154239614 -149.472717312209 -152.605719632645 -154.924539388819 -156.731753436555 -158.715797265334 -161.620680861094 -164.810222922373 -167.441322120491 -171.676424958741 -172.955441331176 -175.154334897438 -178.112720109582 -180.832526854525 -182.624438777503 -183.772426490139 -186.279700599039 -189.25876241166 -191.883699528635 -193.978941076822 -195.451825727956 -198.850550844582 -201.204348848892 -202.332350110062 -204.766272058719 -209.04720748679 -211.878326701577 -213.834910019597 -214.964704007314 -217.238070773872 -222.28927003148 -225.030126378738 -227.304996945688 -228.977338599637 -230.734222737987 -233.30212367545 -236.512836298607 -239.06293172129 -240.319400139761 -242.294220295811 -244.290764425588 -247.247971549463 -254.861040183115 -257.360259291497 -259.09055462224 -261.815797355558 -264.975382893715 -1.29571661782142 -7.45990066096282 -10.0923913056641 -16.1450481294079 -19.5011129377614 -21.2116417098672 -24.4687431033019 -26.3167005023598 -28.5055092492563 -31.297854184001 -35.4443210169164 -38.2699098768652 -41.3033177116521 -42.8994188587865 -45.6824665828631 -49.0048778773351 -52.8991874165124 -55.3641056385365 -57.077402751171 -59.3307320799957 -61.8203282727502 -65.1768418142141 -67.4683094926622 -68.7638394529102 -70.4704394446121 -73.3892876614401 -75.9767636883657 -79.1670861394044 -80.7973376717741 -82.4775846841577 -84.9658291627773 -88.1632909041066 -91.0205780518879 -93.3790522639166 -94.5217816493839 -97.3814884800999 -98.8412218551136 -100.354190798391 -103.168573086418 -106.141556309556 -108.558669302836 -110.374926645764 -112.183601679774 -114.413353960946 -120.277930341427 -122.990110338436 -125.290473242001 -126.945995393463 -129.806023825826 -133.858035741646 -137.488286321837 -143.779518197726 -145.029621722061 -146.502648522681 -149.429855918927 -152.550663525564 -154.864996299017 -156.667868096606 -158.646120999508 -161.564334998443 -164.753571690432 -167.371213030998 -171.617979846634 -172.89923111342 -175.108045112934 -178.074320529317 -180.802317882091 -182.597784069858 -183.744505287486 -186.263801446882 -189.239312553672 -191.862540414998 -193.954898848858 -195.428571876063 -198.86946789507 -201.225075870268 -202.35278561221 -204.787141002816 -209.083800394941 -211.918942317245 -213.883682098991 -215.010447870886 -217.286718472418 -222.308310485838 -225.047107053125 -227.31660065648 -228.987796843616 -230.745600373824 -233.320758429213 -236.551339880278 -239.085147822641 -240.342077676257 -242.311174195503 -244.305491534067 -247.277082032291 -254.826167743049 -257.333493745361 -259.062538638574 -261.7847876518 -264.961797140425 -1.29455785964205 -7.40302836077657 -10.02177038054 -16.1150049851183 -19.4759790372249 -21.1856707129246 -24.4591628537627 -26.316712014795 -28.5079242687718 -31.3020355985906 -35.4510186252946 -38.3159877373415 -41.348797878191 -42.9395597905092 -45.7262033983038 -49.0491902156971 -52.9619836104952 -55.4369371176574 -57.1512989618891 -59.4227902130499 -61.9369949692105 -65.3001773784735 -67.588127368416 -68.8846365507562 -70.5872391211728 -73.5270941411527 -76.1224262602483 -79.2936691472281 -80.9165658202236 -82.5816447970283 -85.0758253581795 -88.2762329485399 -91.1253707033449 -93.4784267394005 -94.6237759960459 -97.4967906236285 -98.9563202888464 -100.467102071729 -103.282636564416 -106.267825491638 -108.699277086433 -110.517098188318 -112.323531719605 -114.550622824488 -120.542626358558 -123.250500705781 -125.55481663131 -127.209149841819 -130.079678143706 -134.156295597328 -137.768610121426 -143.978301418494 -145.226703049191 -146.698842840746 -149.631378219573 -152.749947772732 -155.065947083067 -156.870266233236 -158.851272556584 -161.765443737678 -164.95561786454 -167.568588204909 -171.807569311256 -173.088160572313 -175.288668282583 -178.236672413953 -180.956485853975 -182.749203077189 -183.896822763563 -186.414684180193 -189.413729168387 -192.036775536114 -194.134234010532 -195.60594999692 -199.014179070963 -201.361578851656 -202.492661251957 -204.919515256585 -209.178693364309 -212.013893702043 -213.980242205965 -215.108295574796 -217.393059840028 -222.4809310588 -225.228015731415 -227.500428525195 -229.171049211312 -230.930163313952 -233.496026798799 -236.713657826163 -239.240549288224 -240.497880029707 -242.459341814996 -244.44809081817 -247.408906351405 -254.964899383109 -257.479530337347 -259.208232784348 -261.910244795156 -265.066493526159 -1.29501380393774 -7.44620221139971 -10.0905990947948 -16.1795220382485 -19.5427202857948 -21.2516719278896 -24.5154496140374 -26.3736851277487 -28.5597832550131 -31.3534161954466 -35.4559275609252 -38.3103684366455 -41.3557198200077 -42.9505568871798 -45.7484634803245 -49.0632532274574 -52.95513951053 -55.4379248108357 -57.1559892250664 -59.4029253589414 -61.9063443648598 -65.2867543248227 -67.5768053400833 -68.8734068781787 -70.5705745392951 -73.5033213165858 -76.0829002275438 -79.2403662510656 -80.8631329889973 -82.5402867920033 -85.030692404163 -88.2281274446322 -91.0690353170286 -93.4155217971112 -94.5592549215227 -97.4019508001005 -98.855587981566 -100.372233233812 -103.177146153658 -106.169851854863 -108.589705727185 -110.416577474419 -112.223102623013 -114.454704539901 -120.384560730949 -123.101399001033 -125.399790203841 -127.05494463187 -129.911551728192 -134.02907634275 -137.647520964102 -143.892914223288 -145.14183331196 -146.620574619941 -149.541216390484 -152.666293105546 -154.972858858316 -156.776780720541 -158.756824110966 -161.663736322333 -164.839429886435 -167.459487525058 -171.691018803339 -172.970192092258 -175.161810810491 -178.109831332881 -180.832127937428 -182.624623847176 -183.772683515131 -186.291448073638 -189.299898992816 -191.911574810753 -194.015065493347 -195.48794109633 -198.900945256247 -201.253787782035 -202.381670265755 -204.813735570174 -209.079092950065 -211.900158881021 -213.856662473663 -214.983321473329 -217.262030544112 -222.3257759888 -225.071451314444 -227.34640712025 -229.016130997189 -230.766372814858 -233.33078286064 -236.542940825562 -239.068986927902 -240.327584567073 -242.296469420068 -244.294993727414 -247.262680565293 -254.645442833924 -257.151570579618 -258.880766949375 -261.600052903023 -264.767352833259 -1.29482896728191 -7.41760936764642 -10.0547996684237 -16.1331088972661 -19.4840592933818 -21.1932625622056 -24.4540176193152 -26.3108579297406 -28.5025063944515 -31.3001618481846 -35.4525064871954 -38.2961792783493 -41.3434361386675 -42.9360110581962 -45.7272315150726 -49.0456508985081 -52.9904067476217 -55.4639324773913 -57.1784494091945 -59.4337470509641 -61.9308828317601 -65.2929176561933 -67.588081973079 -68.8865093741514 -70.5936892750241 -73.5273162132126 -76.1247473665033 -79.3098876436824 -80.9240672240449 -82.6013227181292 -85.0953396660742 -88.301019651862 -91.1472057075949 -93.506920185488 -94.6536296916907 -97.5047669069056 -98.9584504586718 -100.474997271712 -103.298723905401 -106.2835202259 -108.701639184867 -110.527642929435 -112.333947921823 -114.55965215522 -120.414935244277 -123.129054485823 -125.432080428652 -127.089487960715 -129.968554891011 -134.049785559963 -137.68554624346 -143.90992451188 -145.16074855318 -146.633274982928 -149.559786395485 -152.678528540289 -154.988610041576 -156.789402275307 -158.768096630169 -161.69202185831 -164.875059061365 -167.507960920519 -171.78318238164 -173.064312127168 -175.263669180423 -178.222484521562 -180.944918382774 -182.744650124238 -183.892327001488 -186.418565483836 -189.404413404926 -192.03116224807 -194.137664718989 -195.611626393658 -199.018014204513 -201.361987005651 -202.496713416188 -204.925879905783 -209.208238174549 -212.038870741262 -213.994450107221 -215.121272446043 -217.408570878075 -222.442105001207 -225.192501421552 -227.467030007496 -229.139601681405 -230.894505126412 -233.461168657602 -236.660862650186 -239.203877926066 -240.461203397406 -242.434134425404 -244.434876203439 -247.40460374349 -254.985245678114 -257.495680124531 -259.227075400852 -261.95515540957 -265.137320893464 -1.29462795796465 -7.45694556517606 -10.087180033428 -16.0764911072253 -19.4353451228176 -21.1483494596712 -24.4243142854287 -26.2811399923408 -28.4717344468077 -31.262950105694 -35.4383709146117 -38.2858227705582 -41.3213251361366 -42.9153295568183 -45.6993724539765 -49.0359931059107 -52.9652368456916 -55.4365636206742 -57.169121822855 -59.4302347407119 -61.9279126718002 -65.2903566836412 -67.584529776482 -68.8817671155538 -70.5848132149655 -73.5360094631426 -76.1310497587592 -79.3219011578088 -80.9442366277873 -82.626402601264 -85.1103027854482 -88.310654800828 -91.157336375468 -93.5212061534992 -94.6633787382589 -97.5176601919159 -98.9753426378185 -100.485704538878 -103.296082956964 -106.286457972316 -108.719043141978 -110.544562092158 -112.352161254152 -114.579610023687 -120.5371253058 -123.246234395649 -125.556565287641 -127.213469672555 -130.087379443645 -134.178029344802 -137.788618080117 -144.004375490975 -145.256758569884 -146.734510015274 -149.658402124417 -152.786958985687 -155.106040463398 -156.907645985823 -158.890767755836 -161.794969854238 -164.994680138183 -167.614912584602 -171.885847458757 -173.165973137067 -175.373761177567 -178.32908144986 -181.045556865619 -182.839353389957 -183.987391574403 -186.503103932679 -189.498011030112 -192.105915879175 -194.197639934919 -195.667242479303 -199.088306615664 -201.441097636282 -202.572893803439 -204.993407275662 -209.256126919314 -212.084092757585 -214.041367734162 -215.169731467231 -217.458020708951 -222.518841418866 -225.257239646271 -227.522595457602 -229.194325030349 -230.94606271994 -233.521356701589 -236.742896947579 -239.279799995266 -240.538521244665 -242.512917726312 -244.512297845701 -247.47244071925 -255.207430659075 -257.709220582479 -259.438606664432 -262.14353614286 -265.291580225338 -1.29446853100524 -7.44592527658529 -10.081961728146 -16.1371887219405 -19.5032195193983 -21.2132018270107 -24.4784172901352 -26.3297325898272 -28.5134699829264 -31.3037576615812 -35.4124076988596 -38.2548956731554 -41.2912726050109 -42.8852499580058 -45.6584674637125 -48.9897270805431 -52.9052491486432 -55.3732483279955 -57.089853693577 -59.3486271903163 -61.846210727635 -65.2215000876851 -67.5095247691216 -68.8084577544563 -70.5134146257455 -73.4394392642308 -76.0106541422619 -79.1834571550002 -80.8036217780462 -82.4850643293153 -84.9798374250975 -88.1891114335251 -91.0351525218757 -93.3933812455428 -94.5396367147081 -97.4002143263244 -98.8535194443917 -100.357909468412 -103.168873798856 -106.165331490898 -108.592636247888 -110.408135483369 -112.210003215154 -114.442494037673 -120.392998754129 -123.102105811945 -125.402174721065 -127.058530384618 -129.929152915639 -134.015630633258 -137.65888766497 -143.825500803244 -145.074583147556 -146.549821775031 -149.482185366676 -152.61892528283 -154.925990021244 -156.734266214645 -158.713997231044 -161.626970788949 -164.809201391819 -167.438008481149 -171.708130487789 -172.990095230215 -175.195918114224 -178.143344736898 -180.855086119965 -182.650075795763 -183.79851608393 -186.31715042926 -189.30267046259 -191.933309745631 -194.03250162752 -195.507049334626 -198.902261130747 -201.2544774169 -202.387947487342 -204.803298539358 -209.072228813273 -211.910079304434 -213.870961121423 -214.999429622433 -217.275592251143 -222.376740924358 -225.117824182722 -227.393098558416 -229.065330584253 -230.823128918139 -233.395193382722 -236.615589870342 -239.152527477713 -240.41137664112 -242.385326753298 -244.372399042352 -247.341639948744 -254.859104102678 -257.368141496674 -259.097120436949 -261.79606981004 -264.966141523472 -1.29494905491976 -7.44779003891199 -10.0690566537851 -16.1542172569488 -19.514227360926 -21.2245235121558 -24.4822608789501 -26.3306688953337 -28.5282070521023 -31.3219937517535 -35.4494368945811 -38.291963848501 -41.3286146573075 -42.9208524529089 -45.7200970645941 -49.0496782599802 -52.9676023847486 -55.4426165779054 -57.1606439411123 -59.422931379484 -61.9169492427055 -65.2652016228979 -67.5703173163819 -68.8659209946933 -70.5681919499069 -73.5009992401671 -76.0422190128715 -79.2189190157507 -80.8355279970355 -82.5142497296084 -84.9911812200731 -88.1910897056254 -91.0405910849719 -93.3934649173464 -94.5373429800695 -97.3889498941381 -98.8425843964575 -100.354033903145 -103.170162365499 -106.156343143926 -108.585709526486 -110.403418082828 -112.20856071224 -114.438605302902 -120.346675530257 -123.067947289342 -125.366520365875 -127.022927057887 -129.898687130843 -133.948942760878 -137.57273585108 -143.83412852324 -145.085115925411 -146.557190769398 -149.486737501321 -152.625275092656 -154.928245891894 -156.729847135146 -158.710171743769 -161.614442474581 -164.820014131134 -167.440934061785 -171.670989598181 -172.951942008267 -175.150056441788 -178.097902350618 -180.828681665181 -182.623870778487 -183.773036101269 -186.282070125101 -189.278449609053 -191.892961867513 -193.98635761725 -195.456387283754 -198.868403278724 -201.211124712069 -202.340026730449 -204.762141299172 -209.043497158473 -211.879343315611 -213.838077566156 -214.963800233262 -217.240803111999 -222.326787033714 -225.07301797593 -227.347951088824 -229.019572052079 -230.777421712826 -233.334690161768 -236.545980762254 -239.078969037045 -240.338021858917 -242.30737168598 -244.298835869628 -247.253313761656 -254.770616633043 -257.286028951079 -259.018806017158 -261.737220657992 -264.874556173108 -1.29514561490471 -7.47164510912569 -10.1356175207377 -16.1828201607113 -19.5420299820429 -21.2499299019885 -24.5111798993236 -26.367747781168 -28.5559751728745 -31.3444300591917 -35.4819104958653 -38.3379415752844 -41.361589769596 -42.9575744979878 -45.7415169987811 -49.0775439838581 -52.9962417705613 -55.4726600173076 -57.1968359881016 -59.4580916190107 -61.9497304037137 -65.3222570656357 -67.6162679542095 -68.9151244825178 -70.6240502430249 -73.5551509348282 -76.1554243817509 -79.3328945853 -80.9569817169598 -82.6303963136169 -85.1156981806546 -88.3144468044217 -91.1646431018022 -93.5278249441023 -94.6729884157478 -97.521876341534 -98.9822698088285 -100.488428814806 -103.2996864809 -106.260073092698 -108.686659357676 -110.509574911262 -112.313795284425 -114.545865208597 -120.463068154941 -123.169424786722 -125.477245495944 -127.135107372585 -129.998814283153 -134.056595173568 -137.680229302467 -143.939943966396 -145.189087664055 -146.666455204503 -149.595885660362 -152.724283396008 -155.039743030543 -156.842701144416 -158.829158494502 -161.75145514664 -164.941198928605 -167.556941138856 -171.80703051079 -173.087509999716 -175.290964474109 -178.258661833126 -180.989841927097 -182.785904677912 -183.934198438693 -186.443900210465 -189.436511708925 -192.055243550264 -194.156357584668 -195.630545252676 -199.028155816391 -201.382212167632 -202.509236226678 -204.92898437668 -209.191767467561 -212.029447345504 -213.985469498947 -215.111701151891 -217.399164741228 -222.423154903577 -225.162314254285 -227.436937527505 -229.108960184816 -230.87505899769 -233.444036858923 -236.670908164275 -239.209912214647 -240.468751961459 -242.437530133625 -244.437414054809 -247.410590058113 -255.076998764005 -257.57020947631 -259.304145152964 -262.025929522526 -265.189050894287 -1.29447463696564 -7.46767431770895 -10.0980907132874 -16.1517200635092 -19.4830274678084 -21.1924337263684 -24.4481030985947 -26.3031587553622 -28.4988611592848 -31.303697913579 -35.4116797771833 -38.2446015948872 -41.287988531454 -42.8822767956847 -45.6649790851674 -48.983587764547 -52.9126940101747 -55.3939868189613 -57.1186237429873 -59.3722746747981 -61.8622641209047 -65.2305247440275 -67.5305229149023 -68.8281564775676 -70.5374054215499 -73.470930302444 -76.0073571964447 -79.1837837349888 -80.8097552498183 -82.4812511501618 -84.9622588722531 -88.1744961892394 -91.026565751988 -93.3827552456943 -94.5259441619215 -97.3938120861497 -98.8555013701561 -100.359828973407 -103.17705511582 -106.140596927829 -108.568695094751 -110.389731465254 -112.1933986124 -114.415326226344 -120.294087317264 -123.002148811873 -125.30742493361 -126.963776527219 -129.837028142174 -133.887886155425 -137.514954562159 -143.773027506437 -145.022528046633 -146.495980816604 -149.417649522105 -152.536893182915 -154.85854808942 -156.664736520757 -158.653500877874 -161.549628169881 -164.737262441618 -167.349885130602 -171.619551634134 -172.899327004541 -175.103938992722 -178.065103602656 -180.781623229539 -182.573363140866 -183.720349354917 -186.239652249267 -189.231864960619 -191.853381873373 -193.953008429539 -195.42591459851 -198.829122973795 -201.18407490638 -202.313929983856 -204.738185811568 -208.98455094249 -211.822252121436 -213.778215266932 -214.907161932254 -217.19089607008 -222.252734044057 -225.001058929486 -227.284448700005 -228.955159385719 -230.699524698183 -233.273459101306 -236.50321087073 -239.041316067361 -240.301235157243 -242.267107207182 -244.258659451846 -247.228997452464 -254.875321906405 -257.38895312687 -259.121849332464 -261.842866886658 -265.021005216187 -1.29510716034182 -7.44764929523644 -10.0714912888885 -16.0924452856042 -19.4522531116481 -21.1600968119814 -24.425295024449 -26.2730397801004 -28.4644965968803 -31.264929090534 -35.4078247007429 -38.2499539663259 -41.2973575281778 -42.8894469043303 -45.6553804700938 -48.9658391581598 -52.8926987377083 -55.3701729232827 -57.0961310691999 -59.3514857964179 -61.8587345658708 -65.2059145604321 -67.50561731026 -68.8045175180001 -70.5135965926524 -73.4368331986927 -75.9992977234288 -79.1810933856985 -80.8072440259968 -82.4850224741308 -84.9826486781863 -88.1754719271496 -91.0136271016789 -93.364768210188 -94.5091594218654 -97.3615877597235 -98.8142772013611 -100.325249325748 -103.124209438487 -106.085426501651 -108.518878458799 -110.340100438798 -112.144380510322 -114.375262381567 -120.247471615482 -122.956107110994 -125.266094999018 -126.923290865811 -129.785575366298 -133.864817807561 -137.498878693301 -143.706443460423 -144.957535198669 -146.428276043237 -149.347446501851 -152.478982701828 -154.786995040858 -156.597355208089 -158.574712945602 -161.488922587687 -164.661163996602 -167.291078193523 -171.545921046756 -172.82667435769 -175.036607379625 -177.979489619492 -180.700292053353 -182.489540302522 -183.637637734767 -186.149149760584 -189.142315030349 -191.763393856921 -193.858684058199 -195.332031925307 -198.74504752471 -201.097375148155 -202.223527760573 -204.653387719734 -208.915185558838 -211.749444245873 -213.715210764718 -214.845457294196 -217.125432502949 -222.174782078216 -224.90885789278 -227.180537467795 -228.847466812343 -230.596026625926 -233.169081106664 -236.377285705968 -238.912441682982 -240.171031081259 -242.134097183049 -244.13015131359 -247.077763177053 -254.657158589188 -257.161175014153 -258.892149688743 -261.610590177725 -264.787284467953 -1.29498559067904 -7.45126412395236 -10.0809366293803 -16.0643909792309 -19.4299989587797 -21.1411515468104 -24.4088782329211 -26.2574776523498 -28.4472630963702 -31.2394421337804 -35.3659552750665 -38.2215477744072 -41.2526689469284 -42.8418139880485 -45.6216888278953 -48.9459608464167 -52.877074557726 -55.3485818012182 -57.0712337732595 -59.3362876734141 -61.8265633875919 -65.1850718404195 -67.4836481812575 -68.7835193860571 -70.489682753671 -73.4051315927026 -75.9770320071535 -79.1684079708922 -80.7810829287638 -82.4639172096597 -84.9481690463234 -88.1392027085686 -90.9884958284657 -93.3466271334475 -94.495744323703 -97.3611083245113 -98.8161347503818 -100.3177982908 -103.130233112273 -106.095937414296 -108.522061056563 -110.347775103532 -112.149471866283 -114.37822583083 -120.247525642338 -122.962646353051 -125.261989129936 -126.910637763297 -129.787384047054 -133.892203834539 -137.520088311448 -143.768592350184 -145.018555228258 -146.490985996538 -149.416860191314 -152.553557047989 -154.868991300277 -156.672972683007 -158.652806266922 -161.575196183544 -164.76604949729 -167.400787916825 -171.645744394044 -172.926382898561 -175.127920407651 -178.090218093577 -180.804073925307 -182.597517035836 -183.744940717925 -186.244714940514 -189.225390929812 -191.846927076666 -193.942031423183 -195.414961862036 -198.814443473583 -201.168479623285 -202.298792244391 -204.727902331652 -209.029992416045 -211.878564410374 -213.839990201177 -214.969291032951 -217.250001012372 -222.262610910852 -224.992307120963 -227.262692681615 -228.932164384104 -230.693216695269 -233.275280936577 -236.49879818944 -239.037244413582 -240.294987674064 -242.262775121532 -244.254150518332 -247.194632553564 -254.829398722451 -257.338543561871 -259.067000492278 -261.790947673327 -264.972085429248 -1.2955803221155 -7.4193279149242 -10.0288579837914 -16.089198298425 -19.4569608031521 -21.1639755891903 -24.4196190325397 -26.2660338071317 -28.4486562554357 -31.2471165207782 -35.368553916997 -38.2165399117256 -41.2494890568462 -42.8434252566329 -45.6321945440626 -48.9590463424625 -52.8775382274053 -55.3443114016014 -57.0594760236154 -59.3139921778303 -61.814476654716 -65.1816746869876 -67.4717201264217 -68.7693957289318 -70.4755233990049 -73.4159698878302 -76.0128127908232 -79.2112535533221 -80.8436205587998 -82.5257966945338 -85.0105016225945 -88.2392006088183 -91.0924895538137 -93.4566595203331 -94.601316748147 -97.4449873651139 -98.8937653001512 -100.404910797639 -103.205198112491 -106.194931904647 -108.62284232139 -110.450213146062 -112.258066073737 -114.476542545611 -120.377842342329 -123.095258117066 -125.389475461152 -127.046174621041 -129.907131514452 -133.979985995159 -137.612017032934 -143.86344994297 -145.113139445124 -146.587571687469 -149.513402972243 -152.6395584516 -154.957234461277 -156.761359713475 -158.750178734999 -161.658676976156 -164.850512673661 -167.474263755229 -171.701362374991 -172.980754395814 -175.18994474096 -178.152725599789 -180.88403495349 -182.675616432977 -183.823863378446 -186.343503541084 -189.338304397349 -191.960512963869 -194.06336607678 -195.534856526935 -198.937615624204 -201.295407848604 -202.427957052211 -204.868613461894 -209.159082910192 -211.98045868181 -213.935262668056 -215.061790340896 -217.329661801998 -222.364656979075 -225.099224210148 -227.368777007939 -229.039048055783 -230.796640298004 -233.367440436084 -236.600404742447 -239.129431105936 -240.385515784778 -242.351121761333 -244.340720571064 -247.304476413288 -254.931277272659 -257.420591522099 -259.150289691612 -261.859324786007 -265.035592451962 -1.29549932015029 -7.44493996961864 -10.0911310920492 -16.1579924950245 -19.5149507947173 -21.2216741774944 -24.4916896566173 -26.3412852277948 -28.5295794344172 -31.3173119458879 -35.4523989292725 -38.3002043782305 -41.3244018413214 -42.9185342012758 -45.7099173157927 -49.0179416227598 -52.9440740579081 -55.4057849237204 -57.1268103809616 -59.3911360173631 -61.8832801372415 -65.2330306953019 -67.523504740119 -68.8206107895811 -70.5260137303365 -73.461413392178 -76.0339085167433 -79.2123374195014 -80.8333126352764 -82.5061610834742 -84.990304039724 -88.199733648844 -91.0438484377862 -93.4080322891702 -94.5526205649448 -97.411167521074 -98.8658174282338 -100.36822478077 -103.183734031594 -106.169944743593 -108.610688588288 -110.430387853817 -112.235845489427 -114.464546429839 -120.419840347829 -123.132813690658 -125.43862396565 -127.092756300115 -129.95011476001 -134.049925275125 -137.672575445225 -143.844175722598 -145.096516490597 -146.566794095154 -149.49716000847 -152.618633679204 -154.932622131899 -156.736166749645 -158.719713577549 -161.622835895775 -164.809733327607 -167.432526532678 -171.683484394285 -172.964360292261 -175.16582632634 -178.115967894484 -180.842407897168 -182.633928023317 -183.782130338761 -186.296157680078 -189.28500675709 -191.908175067964 -194.009880767957 -195.480673724304 -198.89133963024 -201.238673331144 -202.366902790532 -204.794964329762 -209.104055404263 -211.940598835586 -213.90642990557 -215.03705907429 -217.321285406379 -222.354866039571 -225.104909304114 -227.381687922663 -229.051526208256 -230.805264814433 -233.371149423688 -236.599794413851 -239.141500929012 -240.399406543965 -242.370627633764 -244.368186449629 -247.328238163457 -254.997168778126 -257.511588813883 -259.243249503765 -261.96643797373 -265.142489761721 -1.29564872628091 -7.44242146191008 -10.054426109445 -16.1077887670529 -19.4806056824799 -21.1895428951054 -24.449962489796 -26.3053988056125 -28.4889754111395 -31.2824011575768 -35.4265881759595 -38.2660006371391 -41.286491041779 -42.8837619812682 -45.6727459682083 -48.9900300210384 -52.8892736182404 -55.3641281736933 -57.0912117981986 -59.3446283250893 -61.8409254271854 -65.2177818215782 -67.4974971047528 -68.7921597025247 -70.4964974525426 -73.4205594953891 -75.9849712217192 -79.1654854077466 -80.7773905439391 -82.4551227727889 -84.9402624029865 -88.1310740719353 -90.9643160388904 -93.3278610998785 -94.474529221929 -97.3318076733249 -98.7843823394653 -100.29634874289 -103.112475380196 -106.076443922404 -108.507424642064 -110.332480146141 -112.137023908987 -114.361229771732 -120.265841306082 -122.978822222671 -125.286352575905 -126.943977328369 -129.821575888348 -133.910347443077 -137.539310791521 -143.721883853392 -144.971276377419 -146.44457382152 -149.368589844362 -152.490279467235 -154.813805953253 -156.617915978204 -158.597260529761 -161.504165361425 -164.679912457534 -167.304346178363 -171.547019627172 -172.825699582811 -175.020220662081 -177.987613867192 -180.705047341945 -182.497421265014 -183.645368842084 -186.149653248906 -189.156982714839 -191.769572085819 -193.879784096409 -195.349356589995 -198.745945635811 -201.092282546515 -202.222541631868 -204.651355258353 -208.932879402408 -211.751166872281 -213.71226366099 -214.839727448116 -217.121996194124 -222.17679902229 -224.926072046244 -227.200548308617 -228.870569708802 -230.623387394587 -233.206731886813 -236.432669928545 -238.973693802545 -240.231023831975 -242.195811124038 -244.193482386933 -247.159306477029 -254.570567853691 -257.081344719837 -258.814161384132 -261.531371075289 -264.68968609528 -1.29588559139966 -7.46181875062491 -10.0864387483486 -16.1674079972514 -19.5129725267003 -21.2249220194472 -24.4900691223089 -26.3431338079837 -28.5283936827441 -31.3251346729522 -35.478507174612 -38.3244021726282 -41.3717004291578 -42.9635732187173 -45.7430833141332 -49.0757365461532 -52.9921779968518 -55.4783002648203 -57.2010705824668 -59.4614296257019 -61.9669295568419 -65.3239509814385 -67.6147107400601 -68.9124431546696 -70.6135729828268 -73.5451137167115 -76.1337597639117 -79.3022251947076 -80.9284722169664 -82.608510047465 -85.0908385621328 -88.2527302565138 -91.0874325681927 -93.4420978866034 -94.5859000369149 -97.4377468463519 -98.8964616769037 -100.399314585832 -103.20807614018 -106.185268146657 -108.599938770874 -110.42144229104 -112.225562120295 -114.453422053841 -120.33960213858 -123.053002290059 -125.352720543355 -127.011859079816 -129.86908587316 -133.89842310174 -137.537855854279 -143.747571547669 -144.997724209386 -146.464852504059 -149.393240727796 -152.524239009366 -154.831500302274 -156.637765004462 -158.619081656545 -161.540056583369 -164.733212815457 -167.353545065394 -171.602084756298 -172.882166544615 -175.083136868444 -178.04532245073 -180.771624272639 -182.563218933506 -183.710579046343 -186.230092936832 -189.228602022285 -191.851242613753 -193.94851535534 -195.424178147383 -198.823515399137 -201.181521648979 -202.310716160113 -204.748488681123 -209.021520420628 -211.850829331374 -213.806702829769 -214.933549986447 -217.21598169465 -222.251401859549 -224.987691712447 -227.263293631969 -228.933659498397 -230.689310236586 -233.254080727755 -236.487727013064 -239.026155618562 -240.284207110384 -242.249455440488 -244.237167558148 -247.186262144095 -254.800715763491 -257.314013609476 -259.04280506473 -261.750671027583 -264.91346836871 -1.29588168480739 -7.45799605781366 -10.0748445114413 -16.0632484959195 -19.4028815291833 -21.1140182952527 -24.3780705154118 -26.2281982154088 -28.4209882710095 -31.211874877982 -35.3633594343814 -38.2160363534655 -41.2575475657466 -42.8525585008544 -45.6246108667347 -48.9390941017561 -52.8717746641741 -55.3411005751034 -57.0620273694046 -59.3229471889876 -61.8236341618738 -65.1791755778605 -67.4687955381312 -68.7677050099774 -70.4747524571258 -73.4146612703957 -76.0145944156638 -79.1750891238927 -80.7969164180863 -82.4751259665001 -84.964568465537 -88.1829950491326 -91.0272799722086 -93.3739551900347 -94.5181460796807 -97.3653960973124 -98.8271937264079 -100.334293649877 -103.128214812484 -106.119056058704 -108.537016294683 -110.362320582343 -112.170507479633 -114.392677387093 -120.257531231805 -122.953183800441 -125.254967271 -126.910184855297 -129.778150431207 -133.876622393652 -137.499498349301 -143.723290018303 -144.97276555242 -146.446846745863 -149.378421393045 -152.502902305024 -154.816884978909 -156.621253224113 -158.602996447795 -161.516221313815 -164.709648645192 -167.328919782073 -171.564043863979 -172.84478884461 -175.041309142756 -177.991060720158 -180.716748546073 -182.508329393712 -183.656593493739 -186.17404397722 -189.17138353826 -191.780979813429 -193.880067859784 -195.352810142255 -198.759185367263 -201.105738318546 -202.231192581943 -204.652545106071 -208.921661435417 -211.755344999317 -213.721886376566 -214.84832644856 -217.129797493968 -222.153506293199 -224.898126734859 -227.161946071336 -228.83178133118 -230.583098347102 -233.146215824296 -236.366945307027 -238.909234371222 -240.168928525227 -242.133296854186 -244.116519739048 -247.071772213559 -254.591803103223 -257.113663581329 -258.844780559509 -261.567410189237 -264.726627731135 -1.29549748371373 -7.46251144449595 -10.0711205173462 -16.0486954841017 -19.3940629742708 -21.104540851598 -24.3801392120401 -26.2290770258152 -28.4148181858906 -31.1966840664492 -35.3252683120272 -38.1749363279441 -41.2081884706379 -42.8031899048655 -45.5877057666147 -48.920180435474 -52.8328086502286 -55.2919697655438 -57.0107135046776 -59.2617328923887 -61.7484147782707 -65.1320370448321 -67.4191164190451 -68.7175053146929 -70.4294031672161 -73.3805806876616 -75.9369438416951 -79.116699140673 -80.7444172567503 -82.4269543033525 -84.905817275565 -88.0996823177582 -90.9503383150202 -93.2982347708207 -94.4438511138888 -97.2924475098377 -98.7447591002263 -100.258932835037 -103.077263355148 -106.041247043051 -108.470039602221 -110.294192534183 -112.103237752252 -114.328124966618 -120.197724586884 -122.92402745711 -125.235374878068 -126.888008786646 -129.76438701938 -133.827058294118 -137.464932245908 -143.689556529796 -144.936489037437 -146.415235862992 -149.354042230258 -152.489721389808 -154.798602698084 -156.607102674723 -158.595309805915 -161.49799133538 -164.680035527824 -167.302965059051 -171.573721226722 -172.853406468595 -175.056651033808 -178.018531786802 -180.734196134788 -182.527603764686 -183.674341940445 -186.19909847749 -189.220336964996 -191.844249073083 -193.950000968452 -195.422092400332 -198.833241808759 -201.183207913687 -202.309371520576 -204.735151617354 -209.01258694407 -211.850522101331 -213.814617219109 -214.942650130478 -217.212957905309 -222.298670195198 -225.041884916899 -227.31522924315 -228.985809321124 -230.737788822288 -233.310363004365 -236.536877256036 -239.076321307815 -240.335314162252 -242.303000143936 -244.294587093771 -247.266788688384 -254.82263461492 -257.328909738442 -259.056550637301 -261.761325608002 -264.929651679144 -1.2954847730145 -7.44266347212741 -10.0601191549655 -16.0422642552469 -19.4139488203524 -21.1250956580849 -24.3896264109431 -26.2399677412984 -28.4312953644065 -31.2324599350588 -35.3499226879317 -38.1945915914839 -41.2334611493766 -42.8238534126714 -45.6017304564681 -48.9233986742542 -52.818123776371 -55.2904954024258 -57.0073974511388 -59.2678614590315 -61.7650386074104 -65.1515295706138 -67.4489631345957 -68.7470256926579 -70.4565203301915 -73.3995383590619 -75.9669220615314 -79.145133263407 -80.7653031426614 -82.4508527604919 -84.9350271205097 -88.1385392588058 -90.9920691349634 -93.3416628326601 -94.4885548701737 -97.3410084249036 -98.7986818349298 -100.312922401394 -103.112755368011 -106.088722558966 -108.514775621381 -110.340287116216 -112.146049557403 -114.370841650956 -120.277404255652 -122.990150055158 -125.293524116866 -126.949618228013 -129.836933790634 -133.923084409931 -137.556035995002 -143.750595615714 -144.996721968414 -146.470745699154 -149.398060736247 -152.519371858084 -154.827077639999 -156.628772093655 -158.606679897555 -161.516459252048 -164.689937296813 -167.310234873694 -171.535892436508 -172.817320027526 -175.026158305451 -177.979848362435 -180.708820393746 -182.503034981212 -183.649623230363 -186.166398802468 -189.155828745553 -191.778655371972 -193.874029554842 -195.345179643129 -198.772803428771 -201.122115444175 -202.249002541552 -204.66936135501 -208.94076210057 -211.774472149926 -213.739265348949 -214.868085886791 -217.145761509324 -222.176498635342 -224.90935157899 -227.188551420112 -228.858806610373 -230.615914089113 -233.189944404923 -236.408729281443 -238.946909158271 -240.206050098476 -242.168604709952 -244.165704866467 -247.111553628016 -254.51260352118 -257.019642442959 -258.754585730652 -261.459492997744 -264.626008009362 -1.29505358356726 -7.4484232308227 -10.0714333156533 -16.0691485722355 -19.4280241770792 -21.1335403977164 -24.4102026604582 -26.258311359476 -28.4452320407109 -31.2412387243543 -35.3657829231243 -38.2028662866145 -41.2337990501787 -42.8277291119555 -45.6151240267627 -48.9286108666219 -52.8499959274894 -55.3203095514889 -57.0360761072841 -59.2847777188059 -61.7884441830356 -65.1378726611721 -67.4305132858494 -68.727499471378 -70.4257232992225 -73.3606424683244 -75.9326612844992 -79.1188321566788 -80.7423868442177 -82.4225781442666 -84.9191009769208 -88.1178001499739 -90.9796966476664 -93.3292988177781 -94.4757010920979 -97.319405131153 -98.7871686986101 -100.297605105262 -103.113970395513 -106.081881481599 -108.500563958614 -110.31928906968 -112.125503173499 -114.349286281096 -120.238659395817 -122.936913435772 -125.236751489968 -126.891706175721 -129.752856154486 -133.822438034609 -137.454889695282 -143.776292471606 -145.02552214458 -146.5058686433 -149.430246581795 -152.548041336294 -154.86904675676 -156.674080184883 -158.655531535135 -161.566862557233 -164.737979299879 -167.366424369742 -171.617401286994 -172.898843695016 -175.103010616429 -178.062090288344 -180.78152612242 -182.573429836428 -183.720560992351 -186.237208192034 -189.230325246429 -191.855822247332 -193.952888648159 -195.422927673357 -198.853682227098 -201.215380435658 -202.342790222384 -204.773281672907 -209.07438178369 -211.914159010697 -213.874029981493 -215.001989675856 -217.273273670511 -222.261478278012 -225.003233906933 -227.283110797304 -228.950038895464 -230.703974558275 -233.277351937427 -236.499259720655 -239.027668549589 -240.283463110626 -242.242495268123 -244.235544463443 -247.198773767854 -254.824850896045 -257.327334490305 -259.059940080861 -261.780325559331 -264.951194970793 -1.29599318547628 -7.45305679278657 -10.0727775440714 -16.1556000624829 -19.51680906421 -21.2233415180918 -24.4915645380667 -26.3526050312266 -28.5419234693528 -31.3430341827973 -35.486798373669 -38.3315433066521 -41.363341573179 -42.9563925046938 -45.7273143048232 -49.0452771838757 -52.9795451495746 -55.4564812205557 -57.1695282944927 -59.4300624793885 -61.9224781654694 -65.3086660850727 -67.6052445330264 -68.903205785818 -70.6112013399768 -73.5549637971706 -76.1481326661457 -79.3051793758452 -80.9323340266388 -82.6132155860592 -85.0951576389094 -88.2954292584143 -91.1442188568233 -93.496504161741 -94.6418968272568 -97.4887961336093 -98.9305778788659 -100.44378753065 -103.249076700301 -106.253051555806 -108.674436099311 -110.492500461146 -112.298866544741 -114.528656676585 -120.448601923441 -123.151760416336 -125.449498359182 -127.106666895624 -129.977345207396 -134.046357234961 -137.675314899474 -143.939970005863 -145.190940204633 -146.669650074618 -149.604671332994 -152.731909578733 -155.0466311474 -156.848292526909 -158.835326184761 -161.741438125399 -164.947689150429 -167.560790702833 -171.792980250967 -173.072959077757 -175.262765433606 -178.219733592045 -180.929492534757 -182.724645417614 -183.874907251821 -186.389925298074 -189.379583818707 -191.993971962452 -194.094353791829 -195.566157394158 -198.987861020224 -201.321234844307 -202.450233237494 -204.867030246325 -209.150467458391 -211.981795444928 -213.945154446831 -215.072758871122 -217.345279366086 -222.380694243984 -225.132693229281 -227.399071480914 -229.069930101699 -230.827659928796 -233.397444386507 -236.646499743404 -239.179854600899 -240.437436577321 -242.404943191632 -244.397546977 -247.359324367256 -254.977957925089 -257.483855802358 -259.215456987851 -261.925766832766 -265.101600868921 -1.29492422863978 -7.44818819504688 -10.0758502814043 -16.0999210633733 -19.4548690365942 -21.1648692121306 -24.4324809017476 -26.2791896325513 -28.4765867064954 -31.2790689619186 -35.4315836615014 -38.2850640229755 -41.3145281810285 -42.9059777830674 -45.6863513673386 -48.9929180288417 -52.9015204115049 -55.3804439589134 -57.0796798192203 -59.3460661129237 -61.8423798186257 -65.2120653051094 -67.5158746629468 -68.8130203045867 -70.5140369947027 -73.4432771521373 -76.0128545646033 -79.2061706836658 -80.8279687583126 -82.5103064114333 -84.9884607305284 -88.1793324641998 -91.019278164789 -93.3643646508635 -94.5066859698884 -97.3598482421938 -98.8149783706156 -100.326117774132 -103.133434224478 -106.114699366113 -108.545845792169 -110.367548421722 -112.173531136728 -114.402705436554 -120.360551837767 -123.061610063587 -125.363077627709 -127.017848549508 -129.882991971898 -133.970361385718 -137.607131233998 -143.796049512823 -145.045193602862 -146.525404290816 -149.479376039777 -152.598601224386 -154.909019867334 -156.71781819105 -158.707955982209 -161.62806401341 -164.843164271915 -167.471491281792 -171.738975129908 -173.019678426941 -175.222429445653 -178.178810743085 -180.900345462408 -182.699716985733 -183.846865291246 -186.363791193806 -189.347759983288 -191.977252621987 -194.07109667679 -195.54339488848 -198.947549285806 -201.294189137308 -202.422438895783 -204.843105282896 -209.110471845606 -211.939887570573 -213.903284955454 -215.028935343245 -217.307581905677 -222.343300780025 -225.08757265909 -227.362822563448 -229.034416802145 -230.79155691107 -233.354121540578 -236.573552201839 -239.103571053597 -240.362322546852 -242.323690735303 -244.314503583007 -247.290078785239 -254.76510425003 -257.274599506631 -259.006101768737 -261.718758441316 -264.872515458337 -1.29414350028517 -7.44195827731554 -10.0604803063956 -16.1212824975725 -19.4682134148485 -21.1803411056603 -24.4405729164198 -26.2931643860766 -28.4848631668675 -31.2748994469952 -35.4277755424308 -38.2932727955602 -41.3203889290103 -42.9145657696854 -45.7012639844912 -49.0302485325094 -52.9499206441173 -55.4286610738917 -57.154536983595 -59.40033088052 -61.9002777792268 -65.2678738502557 -67.5567482485503 -68.8523465361608 -70.5491580399007 -73.474279183539 -76.0139276095629 -79.2135271138055 -80.8441313209018 -82.5208948213636 -85.007488636277 -88.2138103312757 -91.0536775492572 -93.4148802437205 -94.5602078181197 -97.4285028005797 -98.8790821292051 -100.393587333715 -103.200874528121 -106.167172411882 -108.593779706972 -110.412790462635 -112.216800012596 -114.441639541126 -120.337479048561 -123.050717606221 -125.35136278177 -127.000775505578 -129.88227036748 -133.931174535892 -137.551752406905 -143.749087146768 -145.000295918133 -146.47598286628 -149.401046436235 -152.540420634581 -154.853535737566 -156.656398347299 -158.632975785105 -161.553188041709 -164.731065569225 -167.347610083331 -171.576057461608 -172.856536134359 -175.059625650605 -178.003322988295 -180.724909470436 -182.519891161135 -183.668092851572 -186.183199052332 -189.192648748766 -191.8097764111 -193.902485179191 -195.377481539371 -198.798629972646 -201.147621157941 -202.277947060742 -204.704808961031 -208.981161888924 -211.823394970863 -213.788389284014 -214.915421360361 -217.194094078738 -222.212599136831 -224.95865870965 -227.231873585607 -228.901735740371 -230.661730110344 -233.231556467132 -236.446658315466 -238.985746454806 -240.243652143587 -242.213483146024 -244.202035443864 -247.159134358215 -254.803380325627 -257.322764758185 -259.0557185661 -261.765065991135 -264.917146106492 -1.29568748226261 -7.45245947673758 -10.1186075977127 -16.1764240766475 -19.5281176961216 -21.2374633104251 -24.5007724231215 -26.3532521553067 -28.5450849009861 -31.3452907150421 -35.4865971810775 -38.3428803313473 -41.3787166703303 -42.9698793646589 -45.7498644758795 -49.0667211998988 -52.9902684147781 -55.4656053421152 -57.1811670078047 -59.4349985187495 -61.9417294928037 -65.3038625815874 -67.5944757567993 -68.8915547705538 -70.5932826186351 -73.5266450768892 -76.1130728317614 -79.2854785252846 -80.8988385805425 -82.577876637297 -85.0745959092808 -88.267591011579 -91.1001740902637 -93.4548798128892 -94.5985783278499 -97.4462995193397 -98.8944330767215 -100.406109631943 -103.211108431364 -106.201705707313 -108.621475967434 -110.446398378395 -112.250495820405 -114.472933550929 -120.33387314976 -123.05159271136 -125.345198148174 -127.004226618942 -129.871434619263 -133.919850637335 -137.569718407683 -143.811425312977 -145.059319998982 -146.528621987368 -149.476461851336 -152.60674910736 -154.913104199901 -156.717117363172 -158.698478792216 -161.596429164209 -164.781612395931 -167.416356766658 -171.664608811943 -172.9448450991 -175.146035238892 -178.093033823505 -180.80551581004 -182.597850808921 -183.74603192595 -186.262983082174 -189.243587977187 -191.86576170642 -193.965918217804 -195.435324072281 -198.840776923664 -201.189275795878 -202.318786078771 -204.744786374179 -209.037905480591 -211.860697282534 -213.827251861562 -214.950960069916 -217.230325511711 -222.296038822172 -225.029017628772 -227.310528790918 -228.982563518293 -230.737150107362 -233.300753007908 -236.524480094921 -239.057586046177 -240.314911794965 -242.285087900131 -244.282927237033 -247.252479452152 -254.612389592373 -257.120741935129 -258.850942555295 -261.566611824792 -264.738588930173 -1.29518088162279 -7.46025138347055 -10.0864451490597 -16.1592892425139 -19.5129900903631 -21.2238691128626 -24.4815177248344 -26.3312969735297 -28.5152735562102 -31.3084169603703 -35.4619655808405 -38.3109855260072 -41.353829363075 -42.9491469832208 -45.7322996007167 -49.0687825993468 -52.992561690766 -55.4813125982175 -57.201871457376 -59.4572056644089 -61.9570453787846 -65.3367906234976 -67.6356637094117 -68.9329222085325 -70.6387125714903 -73.5721063581535 -76.1488966312779 -79.3476117710642 -80.9688612811223 -82.6441027815663 -85.1291059651923 -88.3305930047106 -91.1636529284773 -93.5128445458733 -94.6574540591185 -97.4972132568721 -98.9468552503821 -100.453656054981 -103.24920902085 -106.236966893292 -108.655748860113 -110.479538570813 -112.283847958504 -114.508988329972 -120.416526544682 -123.130658861989 -125.428998493327 -127.082802114646 -129.967141929963 -134.026035079429 -137.655854289749 -143.871286226744 -145.123541820908 -146.596549883034 -149.514677141344 -152.645983734353 -154.958452703435 -156.762947155819 -158.749541874539 -161.65295375702 -164.829728892035 -167.460838767963 -171.713195905978 -172.992790643879 -175.191617091101 -178.156758122485 -180.897371000618 -182.692148628908 -183.842850023164 -186.357562987718 -189.344509963133 -191.946084579566 -194.047171364675 -195.519469863654 -198.91457438557 -201.266234321155 -202.394131647452 -204.813467310309 -209.10449202293 -211.94652706113 -213.910620821629 -215.03710043035 -217.31429655021 -222.36356654031 -225.102319352949 -227.378820180272 -229.049365987403 -230.800273126965 -233.379776823605 -236.600272043921 -239.145697582186 -240.403170595782 -242.37583743366 -244.362094544211 -247.326200135002 -254.886213995541 -257.39985838238 -259.128996595106 -261.839966210342 -265.013106777527 -1.29517141611958 -7.44339160954836 -10.0460439996102 -16.0306607288048 -19.3884637283049 -21.0972677785826 -24.3690535681241 -26.2238467394109 -28.4175791207485 -31.2264590534308 -35.3617783157347 -38.1973423365796 -41.2366838504996 -42.8280659870581 -45.6098665137659 -48.9261680262351 -52.8305573221488 -55.3027894165048 -57.0193348954276 -59.2818070977189 -61.7738895689402 -65.1454783318118 -67.4453311942713 -68.7415882242655 -70.4458906766707 -73.3833107264529 -75.9238886839558 -79.1011601860088 -80.7250989956621 -82.4005111109373 -84.8891130584329 -88.088835827564 -90.9352618070658 -93.2911831236206 -94.4369565942402 -97.2941446514565 -98.7510213159229 -100.257741036015 -103.074384657037 -106.042114381384 -108.479524470328 -110.309482716574 -112.116523316214 -114.334543623127 -120.172304583841 -122.89456696778 -125.201059741321 -126.856607702112 -129.723455573924 -133.810400749509 -137.446595349311 -143.699227542092 -144.951091201842 -146.426855666003 -149.370921316964 -152.508568243289 -154.822318631243 -156.629146238055 -158.600582482421 -161.510340661336 -164.704900802163 -167.33217399507 -171.59633006157 -172.875951799154 -175.082771296632 -178.043162009933 -180.768159882646 -182.562213341246 -183.70879972959 -186.213218914483 -189.231426946562 -191.847529886712 -193.940908976412 -195.411411315729 -198.821747180973 -201.173066680886 -202.303359233026 -204.724815173079 -209.013604089615 -211.854964039265 -213.81219467692 -214.941183957024 -217.216796526007 -222.268100950029 -225.016265417323 -227.281829257858 -228.95284120659 -230.707053839494 -233.26371197596 -236.468114762603 -238.99941446111 -240.258576696706 -242.229187391717 -244.217080413709 -247.177733399694 -254.696124681755 -257.202854594288 -258.933698607407 -261.651740216798 -264.816682646564 -1.29621626363613 -7.43828635346162 -10.0504180251889 -16.1375006589252 -19.5007096269842 -21.2100767118381 -24.459343162817 -26.3056653502176 -28.4998381187798 -31.3051235558554 -35.4039281746506 -38.2465002128693 -41.2680459937816 -42.8634587242751 -45.6497263422348 -48.9600466697703 -52.8769295497486 -55.3577782555853 -57.0737231519235 -59.3274344916695 -61.8303044038398 -65.1744983835719 -67.4763226226709 -68.7739568455727 -70.4839886511469 -73.4104449268441 -75.9975541376943 -79.1837718284675 -80.8011438041811 -82.4795909009081 -84.9688748823247 -88.157653424877 -90.9981675998186 -93.3455581610939 -94.4894581082559 -97.3565599007665 -98.8051671834302 -100.309915043477 -103.121608525749 -106.098264342906 -108.524957260531 -110.343329722345 -112.146276146152 -114.369969690142 -120.223488140289 -122.943406333351 -125.24876844063 -126.904735061188 -129.775430434053 -133.839099884583 -137.467557258762 -143.697071920497 -144.947684469061 -146.422677150317 -149.335368105308 -152.468736208408 -154.781731263185 -156.589387902386 -158.568028208153 -161.472256905434 -164.657948151385 -167.276856426163 -171.510289088178 -172.790720886136 -174.997127783737 -177.941635139659 -180.668908067932 -182.462699791888 -183.610308815783 -186.122631363978 -189.118080349613 -191.736092130287 -193.833354246267 -195.3043675298 -198.71525492957 -201.072193110829 -202.202764989661 -204.628992468546 -208.909656088743 -211.731012354833 -213.695293742547 -214.821418058782 -217.097580088919 -222.126783444917 -224.853760719727 -227.121420076315 -228.791245793523 -230.551321595313 -233.123926762236 -236.346235944374 -238.880896456237 -240.141339617748 -242.111769007988 -244.10349012442 -247.073226374972 -254.613440242496 -257.12696745379 -258.85633043689 -261.571865980028 -264.741185022107 -1.29430397458386 -7.45385355896024 -10.0614452872806 -16.0780379938767 -19.4367292339853 -21.1453261264591 -24.394008454783 -26.2487193344095 -28.436260138629 -31.2314141256951 -35.3830089178674 -38.2425569453727 -41.2803555590146 -42.8728001568511 -45.6549769161601 -48.9750623132978 -52.8754072817828 -55.3472526119091 -57.0632565786064 -59.3098028680885 -61.807417373519 -65.1764515083915 -67.4733056715594 -68.7696990322141 -70.4723489710017 -73.3929476968045 -75.9831848207213 -79.183375674373 -80.8041204158831 -82.4858011826953 -84.970585845831 -88.1782701697791 -91.0299504003885 -93.3837890078062 -94.5300190483721 -97.3862853311898 -98.8447156461959 -100.355422390331 -103.165621529685 -106.154496370612 -108.577552539235 -110.400933029546 -112.202852782208 -114.437448881187 -120.37403302776 -123.081701106114 -125.382578039395 -127.037554848713 -129.907798866492 -133.99078371076 -137.607589422465 -143.842855816401 -145.089460057777 -146.558780252655 -149.481809260227 -152.587385988804 -154.908316298373 -156.711900275871 -158.696597110032 -161.610136762407 -164.814702125233 -167.439901284853 -171.690826947681 -172.970339126001 -175.16115822711 -178.124215190063 -180.828879781827 -182.622655175825 -183.772010700339 -186.289482051374 -189.282688048045 -191.894146712257 -193.992716314317 -195.46451094085 -198.880302605412 -201.229719237343 -202.359463832683 -204.786351044679 -209.053421800017 -211.890512416429 -213.844915135233 -214.973463448691 -217.2603515657 -222.31902664042 -225.07657579291 -227.349477871868 -229.022000618691 -230.773719111371 -233.334939680356 -236.562399855282 -239.097046670761 -240.355755830049 -242.32117450474 -244.307577473296 -247.2845923476 -254.824413072886 -257.333865152018 -259.067560220342 -261.773835781451 -264.942289743285 -1.29448072138638 -7.42550657500397 -10.0574078520679 -16.1339088320368 -19.492655683284 -21.2025437335985 -24.4656434498975 -26.3205425955925 -28.5062989445731 -31.3161035935682 -35.4769475564302 -38.3124274677863 -41.335182762926 -42.929427084977 -45.7073092742005 -49.0209351845109 -52.9381765557171 -55.413874799171 -57.1202408697761 -59.3756063738363 -61.8597042718946 -65.2600264662295 -67.5487833632509 -68.8467142135461 -70.5508574587513 -73.4909184075976 -76.0810272795327 -79.2675382430649 -80.8869478050822 -82.56084127409 -85.0475954642678 -88.2412488784061 -91.0914899192505 -93.4471633414631 -94.5885546889128 -97.442224848527 -98.8927584193321 -100.403626814244 -103.208232519777 -106.180872471333 -108.614582901089 -110.432729166546 -112.234056319677 -114.461750406446 -120.331146031673 -123.044879084648 -125.342570123576 -126.997554880347 -129.884803921244 -133.969855491645 -137.591519329804 -143.76269986526 -145.014663004368 -146.490431708612 -149.423778310211 -152.557011944517 -154.876318103432 -156.68105876289 -158.660131574276 -161.560193777091 -164.744148412852 -167.364667940121 -171.600224605764 -172.879473307076 -175.08016650392 -178.045817604113 -180.780733002336 -182.57477389267 -183.72261156123 -186.241179337006 -189.228218456181 -191.851550085311 -193.950201991003 -195.423603761552 -198.83414739746 -201.180383528821 -202.310148661787 -204.743739134547 -209.015892716303 -211.86034633718 -213.82371323167 -214.95369579636 -217.233073831223 -222.257405237338 -225.018772197799 -227.299361086326 -228.966252796132 -230.717872061712 -233.285974872543 -236.525328182259 -239.051342762066 -240.307994369459 -242.27594654037 -244.266511383886 -247.234496711766 -254.732839105551 -257.237644202469 -258.968867189679 -261.69342500085 -264.854549705956 -1.29525413941505 -7.45736696014739 -10.0759922128093 -16.2502945637581 -19.6010389260344 -21.3100896147081 -24.5601969022095 -26.4103874139809 -28.5990902769223 -31.3898509310114 -35.539946072397 -38.3846796712986 -41.4159259665475 -43.0091099933342 -45.8038488403433 -49.120842825757 -53.064948111847 -55.5414904499702 -57.2520996428994 -59.5080920506739 -61.9992771810914 -65.3445991282784 -67.6449597315319 -68.9421109764155 -70.6481038243005 -73.5696658539002 -76.1695015062527 -79.3686528276839 -80.9982375419805 -82.6768802707487 -85.1667726511424 -88.3649401016073 -91.2064610452728 -93.5590614358475 -94.7020104849236 -97.5469487889777 -99.0098662516212 -100.522737509254 -103.326697573594 -106.317171694609 -108.731376747865 -110.556791514163 -112.363375310996 -114.585810882779 -120.50467818046 -123.217613413179 -125.5192940602 -127.174400505211 -130.039465468193 -134.110413584596 -137.734991075401 -143.95239716375 -145.202382693999 -146.678065176161 -149.617618048316 -152.734722641821 -155.044486955654 -156.852572906564 -158.8365781724 -161.749896284499 -164.951138551014 -167.573565527538 -171.814015424849 -173.094331611137 -175.291563461045 -178.254644357151 -180.969964371303 -182.767268948128 -183.915185808425 -186.435652592646 -189.419153800629 -192.047795929266 -194.149779078408 -195.619645406639 -199.027072915853 -201.382393668283 -202.513004254786 -204.953750493573 -209.224472536258 -212.059171611779 -214.01965631018 -215.148021470236 -217.421928430795 -222.454880870758 -225.198860684859 -227.473169497246 -229.1432483121 -230.897859429344 -233.475284016636 -236.695368884158 -239.224851961294 -240.482984268914 -242.448036196253 -244.437848064444 -247.397721693964 -254.974639334087 -257.487836925773 -259.222090891048 -261.939269521546 -265.084507475635 -1.29514747758302 -7.45007136142493 -10.0904563000492 -16.070868327816 -19.4204961404058 -21.1301137431249 -24.3783269045302 -26.2417175031493 -28.4285545394231 -31.2319659792924 -35.3725566654015 -38.2226295969487 -41.2658846027053 -42.8596209577851 -45.6465016106519 -48.9712571078758 -52.8958719263222 -55.3668938335599 -57.0807529313496 -59.3377962476483 -61.8346600533878 -65.1972525103007 -67.499656801771 -68.7966051914454 -70.50184528637 -73.4431510067449 -76.0213345844331 -79.2006846067421 -80.8176509670172 -82.4979479064089 -84.9729598302084 -88.1817195783483 -91.0261444737908 -93.3760874543018 -94.5226883690825 -97.3892376265346 -98.8404211709293 -100.357357113433 -103.167588502891 -106.164145332555 -108.597632620519 -110.416341791861 -112.227013251972 -114.45617251634 -120.300900234231 -123.014212093259 -125.314604774807 -126.967611537002 -129.819399300549 -133.890552978331 -137.507814916028 -143.715537520578 -144.964393715511 -146.438898555666 -149.369900652395 -152.492323692644 -154.811561892202 -156.620487000545 -158.596828121886 -161.503839091901 -164.678135140299 -167.297889734366 -171.552504892657 -172.83257448431 -175.032100453409 -177.992716299047 -180.724827113104 -182.521410409908 -183.669698512508 -186.189743465329 -189.174776221723 -191.794178646099 -193.895132745765 -195.366841056102 -198.771651198983 -201.127046051971 -202.256592305199 -204.681545231967 -208.943014549189 -211.774447440386 -213.733745424192 -214.858692193162 -217.130830908131 -222.162498965556 -224.903062065263 -227.178718426002 -228.848528717356 -230.60318364831 -233.175816254612 -236.399961048972 -238.936358052749 -240.193646412999 -242.160471103901 -244.155737955366 -247.12624007129 -254.62659448244 -257.133815318766 -258.860608378356 -261.571793198532 -264.727812291003 -1.29532826634745 -7.44014807816134 -10.0659789749731 -16.1417497259544 -19.5191444293259 -21.2296277248562 -24.4793840120356 -26.3357889306807 -28.5224196119583 -31.3155112611777 -35.47972253559 -38.3278258278039 -41.3657330735878 -42.9570224371793 -45.7494664521755 -49.0881267958779 -53.0146705676911 -55.47979485301 -57.2116985451326 -59.470396308104 -61.9638190080601 -65.3493365184966 -67.6548262375484 -68.952583750468 -70.6610716771217 -73.5870383971532 -76.1501189005073 -79.3311770904693 -80.9531266950951 -82.6341442154759 -85.1314115118727 -88.3336047688938 -91.1901715533675 -93.5442428573161 -94.6892062963364 -97.5483800340562 -98.9996227882407 -100.511659093606 -103.305913834002 -106.305386099034 -108.737492166517 -110.563693352492 -112.369874778818 -114.598853887982 -120.499309519684 -123.213820994171 -125.503662864865 -127.157160740438 -130.021422911678 -134.088509586165 -137.711466322367 -143.912059027996 -145.159327582008 -146.632916575218 -149.573857643738 -152.70320562746 -155.008593387033 -156.811774036709 -158.79978323149 -161.704940470836 -164.904905605629 -167.524098836753 -171.776200646097 -173.056988625505 -175.255659226169 -178.204613482221 -180.927656777898 -182.721562720557 -183.869597798521 -186.38597524592 -189.371929571305 -191.997801102465 -194.099610544355 -195.572062027157 -198.972875869442 -201.321187041746 -202.44693588579 -204.86817359924 -209.150694505317 -211.972785708048 -213.936536100554 -215.062829837388 -217.337716631057 -222.449303206026 -225.18591908845 -227.456079599127 -229.130044263459 -230.889210219094 -233.453052329415 -236.655913655476 -239.177996787093 -240.433923415902 -242.395193796557 -244.391146260696 -247.344316718707 -254.703363658141 -257.213687000059 -258.943504114279 -261.647566381676 -264.816819777216 -1.29626825323142 -7.43206681015412 -10.066073907918 -16.1807110100566 -19.5296303205289 -21.2430974996621 -24.4844161540888 -26.3444989990605 -28.5335810963939 -31.3308597084832 -35.4579290382909 -38.2966400855098 -41.3446456829056 -42.94062258851 -45.7021807077804 -49.0330135213127 -52.9287989568454 -55.4018795634706 -57.1264890499741 -59.3825991027561 -61.8834481580807 -65.2205334117049 -67.511813051728 -68.8088495466619 -70.514796185284 -73.4540268980062 -76.0432150332142 -79.2064720888294 -80.8211659068899 -82.4972797037592 -84.981627552634 -88.1898453096053 -91.0317392936201 -93.3883730013621 -94.5339171237452 -97.3950910428498 -98.8466826989449 -100.357767228183 -103.156815028035 -106.120915020181 -108.546594901287 -110.37144751817 -112.179213395833 -114.404444321133 -120.306729166001 -123.019568157261 -125.325729856244 -126.979497703129 -129.842860736808 -133.953959308654 -137.598215613717 -143.78352106132 -145.033647453431 -146.506758761007 -149.431380626558 -152.568788940384 -154.885774359133 -156.690658650482 -158.675633679419 -161.56917203298 -164.760106292803 -167.369567183263 -171.624841208227 -172.903144333634 -175.107281722671 -178.069415445352 -180.790246109716 -182.590249419937 -183.740177913835 -186.262782525773 -189.255393225624 -191.874612823898 -193.968486943427 -195.441344914204 -198.839728793651 -201.186184680999 -202.316127216908 -204.741824204957 -209.018183921883 -211.838284832042 -213.793421396731 -214.923116097364 -217.197235135428 -222.233806139724 -224.969215483795 -227.240951347897 -228.913281799615 -230.672471230127 -233.244862627101 -236.440348377344 -238.97370350684 -240.230589882807 -242.205359559149 -244.201258667459 -247.163924227933 -254.663381325242 -257.163049182057 -258.896795925522 -261.610007869441 -264.792800518522 -1.29455999204416 -7.45708724966225 -10.0730294068427 -16.0874630233388 -19.4547602357898 -21.1630585462985 -24.4196151738146 -26.2790694424218 -28.4681781091612 -31.2677936609712 -35.3801733889817 -38.2343417524059 -41.2812770209595 -42.8714293040966 -45.6526421647293 -48.9767821329451 -52.9016753102222 -55.3828725457288 -57.1063169063516 -59.3672688981678 -61.8668448188917 -65.231444125174 -67.5285734007394 -68.8264073625703 -70.5353264611935 -73.4757161140133 -76.0486492744719 -79.2300890126975 -80.8512444565354 -82.5299015722287 -85.0172252744774 -88.2238833264637 -91.085581187192 -93.4392166582895 -94.5838135509029 -97.4312580008466 -98.8861249020194 -100.393905605955 -103.191874416633 -106.168737279518 -108.594870466825 -110.418747097202 -112.221693636118 -114.444145678116 -120.36247533603 -123.081746360307 -125.383914044994 -127.039831055214 -129.91164059494 -133.977109430482 -137.61057673881 -143.818681291079 -145.068329529386 -146.534986098978 -149.456962516589 -152.595114277591 -154.911612028112 -156.71578092139 -158.694504593847 -161.598354496411 -164.783544374295 -167.39972610474 -171.664482060931 -172.944843929439 -175.147856761789 -178.112061788986 -180.833246819967 -182.624840007897 -183.772857823417 -186.295877889172 -189.282334874323 -191.910907453227 -194.006519857124 -195.475782092663 -198.897048739486 -201.248649465676 -202.37998370726 -204.805202835075 -209.063829335139 -211.893702975975 -213.857198008534 -214.985297056219 -217.268350510811 -222.257510269991 -224.996399406752 -227.268227857741 -228.938650515874 -230.69397928471 -233.268320269199 -236.487154640149 -239.017923876904 -240.276886833013 -242.243832942522 -244.236755996512 -247.18463487419 -254.609817363627 -257.114461999757 -258.846406466339 -261.564510108906 -264.744663435048 -1.29530764712849 -7.44188426822306 -10.0692294077828 -16.0236897540867 -19.3846129362064 -21.0904325072822 -24.3530477841028 -26.2024226866809 -28.3935635260676 -31.1881738723646 -35.2880407646905 -38.1290688102349 -41.1689718200507 -42.7635846254879 -45.5512657165568 -48.8831733772689 -52.7773462518879 -55.2492184085816 -56.9704610846385 -59.2428149953819 -61.7462911002819 -65.0960272368535 -67.3987950265009 -68.6977541912848 -70.4038902596656 -73.3451480322458 -75.9307179711686 -79.1169888024839 -80.7448464633651 -82.4192894146551 -84.9205589122438 -88.114711980848 -90.9628805292744 -93.3125658075138 -94.4576904463495 -97.3106886279224 -98.7606040198444 -100.273863151704 -103.083046550721 -106.06618870896 -108.487556265046 -110.310522366214 -112.119307687535 -114.348560543834 -120.292860125732 -122.999983872496 -125.302181680578 -126.955252299223 -129.821425573812 -133.882312488411 -137.508660899484 -143.77351782675 -145.025155166292 -146.499619967429 -149.404075435552 -152.532273418485 -154.845303726275 -156.65206839588 -158.629358975406 -161.545849985699 -164.72702199159 -167.354290989543 -171.605730572274 -172.887155955356 -175.096478585171 -178.065461226387 -180.786332692114 -182.57365109469 -183.721223366868 -186.234718947619 -189.242107228369 -191.870580701808 -193.965902760507 -195.43857171669 -198.838881915434 -201.184412208264 -202.313474060855 -204.74235243148 -209.009498138951 -211.842029291244 -213.804819116575 -214.934255223057 -217.208759455056 -222.239747944918 -224.976706391963 -227.2503011207 -228.922614423148 -230.675458357253 -233.237434136786 -236.450885791435 -238.981055266112 -240.235502497231 -242.2090739078 -244.209597320295 -247.177934592568 -254.531449066227 -257.043387313295 -258.77489395177 -261.488562774085 -264.66408024481 -1.29521815895541 -7.4484799683602 -10.0610014162902 -16.1122987195507 -19.4924095549359 -21.1976114965149 -24.458678594784 -26.3138059690458 -28.4976309191335 -31.3059110049213 -35.4305279207344 -38.263875967079 -41.3041742444258 -42.897280496229 -45.689960835307 -49.0127485769637 -52.9294396327064 -55.3988303628434 -57.1203968400906 -59.3787727659586 -61.8605670537646 -65.2268978256961 -67.5211932814527 -68.8181583652619 -70.5226687054719 -73.4589131704651 -76.0242554019474 -79.2154600719595 -80.8454281032468 -82.5236257479575 -85.0028080677111 -88.2073847877979 -91.0536916869936 -93.3976735776229 -94.5404382546504 -97.4011373146881 -98.8482773248911 -100.351201120959 -103.159824275963 -106.15458281412 -108.576222193779 -110.396808811777 -112.197962936489 -114.435936584977 -120.376127462875 -123.086034379506 -125.380743062762 -127.03440471836 -129.894497446291 -133.989171042592 -137.609504382584 -143.82902511147 -145.079440127571 -146.551153563137 -149.480304922009 -152.621716593194 -154.928235731152 -156.736071110936 -158.721825096796 -161.649693339667 -164.859706467275 -167.479580492024 -171.76431619924 -173.043576005951 -175.249856181037 -178.209737778861 -180.92877794338 -182.716541061653 -183.865648101919 -186.378517292592 -189.36369732538 -191.978618056165 -194.082360337687 -195.554067742429 -198.96978439829 -201.317532625692 -202.443254934878 -204.870431175605 -209.127483656963 -211.958977835623 -213.918450266502 -215.045664598797 -217.318701052553 -222.357203366584 -225.096739546265 -227.365754908889 -229.03629716955 -230.792620104483 -233.355650841089 -236.58419566277 -239.115652490261 -240.374493836534 -242.341535298665 -244.328397877699 -247.299880453514 -254.951037150597 -257.461409838605 -259.191652912907 -261.904633128071 -265.048982728172 -1.29553106752894 -7.4531087341586 -10.075976430555 -16.1348952407452 -19.4931789347138 -21.2002597087678 -24.4659247112317 -26.3174344532534 -28.5122423055801 -31.3177064560693 -35.4128463735463 -38.2554410848882 -41.2841926410119 -42.8791938162108 -45.6729635246725 -48.9981442612095 -52.9158907868871 -55.3914972023562 -57.1134970600508 -59.3617128244656 -61.8539641286146 -65.1971921450097 -67.5019973345373 -68.8006867089498 -70.5071345687202 -73.4409515343405 -76.019734479311 -79.2142965355678 -80.8384767839082 -82.5190200274109 -85.0075255280734 -88.2153602953332 -91.0610134399259 -93.4205899016543 -94.5639737317622 -97.4317751889618 -98.8733633017772 -100.391445618394 -103.173713049399 -106.135998582973 -108.552080823179 -110.376058756811 -112.183673707397 -114.413382744969 -120.346256514132 -123.064131108619 -125.369922474503 -127.022992355819 -129.892330707644 -133.97365666357 -137.592263271689 -143.799930002862 -145.050592144057 -146.528268443908 -149.450520902652 -152.58376148103 -154.907338424306 -156.71020625752 -158.69430849117 -161.598708496862 -164.78202870827 -167.401596867489 -171.668073467859 -172.949063140813 -175.141564543467 -178.081616507009 -180.810280934891 -182.602338080611 -183.749892670463 -186.256145459889 -189.254914773472 -191.866418584147 -193.962905317913 -195.435395319545 -198.853843703053 -201.205039183478 -202.333666800333 -204.765774522525 -209.037824387459 -211.873841081768 -213.833657682038 -214.961389574006 -217.233157238608 -222.25943469213 -225.000692197245 -227.273079616955 -228.940937544509 -230.691995970766 -233.253998467251 -236.467290157382 -239.001258928893 -240.256868729817 -242.22716960553 -244.221904797468 -247.196697392897 -254.712009006569 -257.219613916795 -258.949267213096 -261.660795597247 -264.81822243934 -1.29483337922049 -7.44993125884573 -10.0557032612502 -16.1620545740108 -19.5471682057325 -21.2554733972461 -24.5274117063214 -26.3757224780866 -28.5647366476345 -31.3644270895793 -35.4814598260891 -38.3169224277157 -41.3500402677818 -42.9436634916555 -45.7262492363085 -49.0473973679355 -52.9667374029173 -55.4296796599053 -57.1501124345967 -59.4066529725377 -61.922343056609 -65.260171486139 -67.5558141733346 -68.8543885114843 -70.5584510309991 -73.4959566419536 -76.0597500007443 -79.2378748818999 -80.8438342793421 -82.5234140804149 -85.0031387220117 -88.2175394478137 -91.0682263374984 -93.427922837817 -94.5724117432325 -97.4169474203091 -98.8737162292634 -100.38380294708 -103.180158241669 -106.156591443189 -108.56890960847 -110.389050094429 -112.192828208019 -114.425275640884 -120.284115841473 -123.005282268455 -125.310924505095 -126.963150768406 -129.831178239306 -133.945791506329 -137.559952030437 -143.760747680248 -145.009914502284 -146.48436748758 -149.412465640536 -152.54237480694 -154.850076605175 -156.652916075093 -158.634364883652 -161.548780629731 -164.752257241539 -167.372583437822 -171.604685281517 -172.886134885924 -175.088975898486 -178.044860029916 -180.771812703695 -182.562012904298 -183.711043605027 -186.229570420287 -189.224585882248 -191.856095973143 -193.956023053289 -195.431345413924 -198.834282420638 -201.178928044735 -202.308981598678 -204.729231622083 -209.00037810608 -211.831424494525 -213.793942357057 -214.923794929936 -217.194035025556 -222.276731120885 -225.007073599268 -227.287424864275 -228.960381200028 -230.717061955981 -233.275470027202 -236.479273855961 -239.02064248884 -240.279243968692 -242.250088873699 -244.244890390174 -247.211830837463 -254.830423195018 -257.330420091988 -259.065440259387 -261.786801358375 -264.961194131921 -1.29557254157946 -7.46198227295644 -10.0708440815422 -16.0698153297011 -19.4337722323671 -21.1388322914873 -24.3976406122192 -26.2463829002786 -28.4315067653375 -31.2245336709783 -35.3418286707218 -38.1833476574975 -41.2137881313463 -42.808478306932 -45.5794204966868 -48.9047345394875 -52.8137767238805 -55.2967951937073 -57.0166441083732 -59.2779343715228 -61.7801663902333 -65.1301978954582 -67.4255227003255 -68.7231945371215 -70.4251535573215 -73.364262704646 -75.9319058878757 -79.1115927409526 -80.7267227888982 -82.4028803559222 -84.8889036177048 -88.0847846672784 -90.9298362226873 -93.2857979711555 -94.4303827371313 -97.2862735918921 -98.7338632747792 -100.24660358149 -103.034409654073 -106.017982360324 -108.448511671017 -110.278665155123 -112.090024404402 -114.320180838968 -120.217527583038 -122.927633769549 -125.228446272004 -126.885035667901 -129.771983213917 -133.82602209509 -137.470685374008 -143.656948877547 -144.905519898188 -146.380581495487 -149.306824723748 -152.421152263568 -154.734959122444 -156.535630116081 -158.521994386118 -161.435785666911 -164.646879551119 -167.277528931356 -171.52126093817 -172.801586211786 -175.006011034113 -177.953661465736 -180.666844655988 -182.458959956065 -183.60687812295 -186.110085771607 -189.112657342659 -191.729401677564 -193.830359756123 -195.299965919757 -198.696869191605 -201.047043293733 -202.177994971331 -204.606827883844 -208.891890589971 -211.727873775807 -213.692405107834 -214.820216816712 -217.097231391043 -222.126738035155 -224.884798322906 -227.168875871289 -228.840778459329 -230.592813222138 -233.155864249309 -236.374771480563 -238.902090921772 -240.159782241959 -242.124662200063 -244.119160761722 -247.087052058495 -254.696691931182 -257.194440652883 -258.925554624317 -261.636740125553 -264.798191048165 -1.29586923224114 -7.43530763570216 -10.0617432274482 -16.1275417055896 -19.4925370662677 -21.2039045440709 -24.4695096429606 -26.321225537574 -28.5098912798521 -31.3041711452358 -35.425620150259 -38.2549160253943 -41.283174098133 -42.8790576510964 -45.6520822374891 -48.9641500159249 -52.9004281841079 -55.3803182748923 -57.1008828570378 -59.355657385994 -61.8525178270083 -65.2192510896808 -67.5089305661254 -68.8063835430537 -70.5121033818179 -73.4477746709986 -76.0221901610876 -79.2065698757772 -80.8502435344336 -82.5326444126911 -85.029587839991 -88.2252531446322 -91.0654013692551 -93.420418581084 -94.5652418906744 -97.405409624907 -98.8603371228803 -100.366026668507 -103.174622536802 -106.143879304701 -108.570875619702 -110.395367154938 -112.202912345145 -114.421623085846 -120.303607195739 -123.019426809004 -125.324994129633 -126.982163614028 -129.851922960661 -133.897640693139 -137.533273356457 -143.735509290488 -144.98506376277 -146.456114956136 -149.378261505926 -152.520663344525 -154.830423381687 -156.635229033164 -158.61323984611 -161.537188482548 -164.724159640807 -167.34795442185 -171.597726049076 -172.87835801904 -175.075559509753 -178.03877418655 -180.768156946246 -182.563686566058 -183.71191616576 -186.233160800205 -189.236614248455 -191.855256986938 -193.954188768942 -195.425466128766 -198.850399982557 -201.198163644649 -202.325906732116 -204.760929255081 -209.053279785331 -211.900875353142 -213.863887853394 -214.990709677232 -217.270683657286 -222.339065886729 -225.077250603389 -227.352360958388 -229.026922834104 -230.787919783988 -233.354100804019 -236.594336995599 -239.127123992393 -240.387490398429 -242.364178440605 -244.358369957615 -247.322538582336 -254.833530664179 -257.33684927102 -259.075713916427 -261.786831076007 -264.954401146574 -1.29440650795306 -7.43222965476124 -10.0591759687676 -16.1034628986026 -19.4528873724354 -21.1615802457013 -24.4242564607029 -26.285039709088 -28.4723881968254 -31.2673287175308 -35.3949395302284 -38.2381354251709 -41.2727914940729 -42.8654717047309 -45.6525725721598 -48.987331236659 -52.9157652594461 -55.3912015949592 -57.1127149026636 -59.3739509882616 -61.8644430336816 -65.2289000683972 -67.5308985591908 -68.827169342916 -70.5307189064197 -73.4602149751779 -76.0315783126304 -79.2113192260374 -80.8379273979198 -82.5051407046976 -84.991027074286 -88.1901486459162 -91.0412254361078 -93.3981016463342 -94.5403336836034 -97.3958495662446 -98.8473955962116 -100.362896801987 -103.175195421714 -106.150015612546 -108.581309488715 -110.409980493321 -112.218697970269 -114.447083839126 -120.362905820612 -123.08841716751 -125.395259622968 -127.049180860688 -129.928891065862 -133.99381266329 -137.587885415625 -143.760767420566 -145.010740650049 -146.485214270031 -149.416658877649 -152.545273494621 -154.857524534333 -156.664826366838 -158.652684661667 -161.562108966908 -164.746964906044 -167.375580929644 -171.586875231948 -172.865837708966 -175.069381937387 -178.021777704918 -180.738641768997 -182.531205870999 -183.678322258452 -186.19638934239 -189.184572759943 -191.805532088362 -193.902681987851 -195.374571583395 -198.781673054719 -201.143565903686 -202.273373461641 -204.711212384698 -209.012589829975 -211.847860937664 -213.804360209009 -214.932721427714 -217.201282531612 -222.237582267148 -224.987520653987 -227.260809986319 -228.930555475805 -230.681227494001 -233.240840475968 -236.470569984715 -239.001373069629 -240.257864006496 -242.226765235268 -244.212956163741 -247.186843870002 -254.859531474797 -257.356993195402 -259.087174534839 -261.807086415563 -264.976628016552 -1.29506560639693 -7.44635491024057 -10.0731948575599 -16.2103245422745 -19.5515908982205 -21.2547775664994 -24.5330735531226 -26.3876607355076 -28.5832458318725 -31.379400366831 -35.5318378135473 -38.3850402333087 -41.4134743150154 -43.0084453584265 -45.7919931770461 -49.1176132632797 -53.0379845523673 -55.5089913207862 -57.2416174793522 -59.5009338190434 -61.9991399470105 -65.3643155411537 -67.6703896969639 -68.9679838534449 -70.6741010568821 -73.613982574898 -76.164979466053 -79.3387647536166 -80.9536619661922 -82.6309522425046 -85.120271170385 -88.3003100276499 -91.1477957103991 -93.5115059942852 -94.6559652365109 -97.5137031193588 -98.9544242246057 -100.46546328223 -103.283706211194 -106.281501939923 -108.707067003918 -110.528391706406 -112.333285476765 -114.553758927753 -120.389994235127 -123.106777073691 -125.403753386711 -127.060876695385 -129.929292229038 -133.991292329772 -137.608535822153 -143.798129536481 -145.047788877946 -146.518520649164 -149.437958067222 -152.568359890811 -154.877985899901 -156.685073289341 -158.661774078177 -161.561130820005 -164.746999876028 -167.372464769264 -171.618621131476 -172.898444059093 -175.089363238491 -178.038946549017 -180.76373426479 -182.554094799937 -183.701719169888 -186.217186353233 -189.206219596043 -191.828235150898 -193.934741991479 -195.405337001737 -198.831404060865 -201.18336130507 -202.313336105892 -204.74812540245 -209.022842507701 -211.870078274086 -213.834224584252 -214.962641228939 -217.252666108623 -222.29421139672 -225.047189408923 -227.321466666667 -228.993626022706 -230.742133355589 -233.310188051894 -236.537564226661 -239.067500481018 -240.324856717651 -242.29381964948 -244.288591932382 -247.252746460401 -254.658485334883 -257.151071113232 -258.886722169298 -261.599069251418 -264.77419699671
"14" -1.29498040858906 -7.43874870413087 -10.0527865872827 -16.0535204181207 -19.4295367085782 -21.1399935253857 -24.3950369208664 -26.2468572464742 -28.4344679321437 -31.2393165502373 -35.3736290203464 -38.2075748341783 -41.2394642364575 -42.8322219027764 -45.6086737422491 -48.9339918879482 -52.8545464941968 -55.3325010928127 -57.054631042149 -59.319571236039 -61.80861795401 -65.1780966685611 -67.4722059816546 -68.7692975118771 -70.4729050270555 -73.4029445888079 -75.986061632569 -79.1725441405833 -80.8032806488926 -82.4783830293246 -84.975222192885 -88.1682588777174 -91.0148878257194 -93.3736660251889 -94.5167442912276 -97.3667113510943 -98.8186636596729 -100.333169364334 -103.141101264767 -106.109869147125 -108.540186059455 -110.361365039693 -112.166455146053 -114.399507795318 -120.356240081927 -123.068521859666 -125.369645267686 -127.024762332647 -129.894805035902 -133.994167274851 -137.598059345986 -143.816456138199 -145.067710287678 -146.543902460142 -149.479072837136 -152.604126011312 -154.918006082662 -156.724268243455 -158.709502866133 -161.627646789045 -164.807712456323 -167.427399838396 -171.659594660721 -172.940164325329 -175.137476991803 -178.093422002248 -180.811155120232 -182.607932081419 -183.756240666376 -186.273844587112 -189.271597364423 -191.897362886006 -193.997843640434 -195.4712107858 -198.879021627851 -201.227378832817 -202.357546799303 -204.78592397475 -209.065348170434 -211.89534473278 -213.85722663396 -214.984520056436 -217.258137699993 -222.296119257993 -225.034373268682 -227.29490906294 -228.963529955399 -230.71508343768 -233.281859142644 -236.503921193489 -239.029594102031 -240.287351734278 -242.254049789896 -244.246131184625 -247.210112502256 -254.830311861815 -257.339225745024 -259.070150563687 -261.788645447338 -264.952034673067 -1.29494611182355 -7.44426634175314 -10.0651176587585 -16.1220088883361 -19.5029520590435 -21.2134716367835 -24.4739919110519 -26.3290492127169 -28.5133172204935 -31.3103030508497 -35.4573709392295 -38.3098932379795 -41.3489522471043 -42.9425406166259 -45.7283912928422 -49.0550411528819 -52.9709958968286 -55.4477036534549 -57.1665781991904 -59.418752983391 -61.9177549382027 -65.2772749984711 -67.5760581360991 -68.8743668092642 -70.5772542836519 -73.5154462194035 -76.0902329930388 -79.2832690652131 -80.9164536382062 -82.5926199858515 -85.0749729683841 -88.2613748520556 -91.1177871115836 -93.4764704999436 -94.622207574594 -97.4684717502224 -98.9322805096947 -100.441973015954 -103.245720497617 -106.22496853652 -108.650014859862 -110.468866037322 -112.270931244929 -114.492576061488 -120.391012635799 -123.106203272466 -125.41110144781 -127.064004748938 -129.934369582863 -133.979450062867 -137.605825558902 -143.839567633665 -145.088136741582 -146.560116260108 -149.492083209871 -152.619680235548 -154.935083559912 -156.739598282355 -158.722934795058 -161.636524774746 -164.824328026732 -167.447815612021 -171.696650597027 -172.976305127658 -175.179574017445 -178.143517453311 -180.871312620002 -182.657943385434 -183.80595374063 -186.320267470485 -189.321746269565 -191.950677523703 -194.049067558479 -195.520840363699 -198.931918482282 -201.281139536698 -202.413969110036 -204.83709629614 -209.114838885601 -211.938132751565 -213.89651745496 -215.024662495985 -217.302810886513 -222.351375092082 -225.102333005952 -227.370975222788 -229.042064262292 -230.79961384332 -233.367969728228 -236.588640282118 -239.117795263634 -240.375456255637 -242.342904795806 -244.330119289088 -247.286258818838 -254.8340771874 -257.337815930609 -259.06941520256 -261.789418743444 -264.954018107648 -1.29516924201144 -7.42258109908487 -10.0475436030439 -16.13109822005 -19.5082365313378 -21.2174398071398 -24.4813222408558 -26.3330017789374 -28.522431552945 -31.3183237308659 -35.4802661770343 -38.3255780570956 -41.3454175647978 -42.9387643295639 -45.7213334849421 -49.0522167384228 -52.9692027799989 -55.444260913305 -57.1729530168308 -59.4294589021255 -61.9259222768514 -65.2882127175324 -67.5769055275518 -68.8729125801954 -70.5803507647845 -73.5109277663605 -76.0776836479019 -79.2702926471341 -80.8910431109281 -82.5677571279171 -85.0573495234208 -88.2553429547253 -91.1033012992037 -93.4526485372902 -94.5984648044699 -97.4559117991143 -98.9124240870728 -100.42434910315 -103.226005550243 -106.211087462402 -108.637529558426 -110.458091822263 -112.25977057719 -114.489253173756 -120.386273967412 -123.10331762496 -125.403032079068 -127.059014984111 -129.93384083898 -134.01064263789 -137.636904355159 -143.848830527259 -145.097885037462 -146.573766567913 -149.49833246204 -152.631694289569 -154.951177419216 -156.755739122063 -158.730950864908 -161.639198422131 -164.823329837807 -167.450740385018 -171.708513039426 -172.988203405674 -175.189712932399 -178.150925309087 -180.870821072817 -182.65957510616 -183.808096050916 -186.330070890642 -189.327402577341 -191.954251835577 -194.058391117614 -195.530577493541 -198.947273697682 -201.301600326995 -202.430359889424 -204.862183365466 -209.128530666017 -211.966048341825 -213.928303592072 -215.056912760288 -217.332594467879 -222.388837614258 -225.131404378866 -227.403214216572 -229.072094745972 -230.824359462356 -233.384230099741 -236.595578665241 -239.134704400352 -240.39222601358 -242.362717536766 -244.35532807085 -247.317761030229 -254.717754726095 -257.227070191213 -258.958317648309 -261.674017905154 -264.844974366272 -1.29508465455402 -7.45602286736498 -10.0658863616898 -16.0696055260343 -19.4406393244752 -21.1478317611382 -24.4243024076625 -26.2720840203194 -28.4632970713024 -31.2640236341508 -35.392410473967 -38.2396339980774 -41.2742455201237 -42.8663624810745 -45.6527498560154 -48.9685022952207 -52.8758410555421 -55.3494511572193 -57.0770601212265 -59.3412364650354 -61.8391572488322 -65.2029195457307 -67.5071343985338 -68.8028280491304 -70.5078121828429 -73.4403002290693 -76.0146879952235 -79.2022058673128 -80.8300745426493 -82.5085270645995 -84.9943438978869 -88.1947657802049 -91.0477558225777 -93.398262868358 -94.5438159837002 -97.3976079109683 -98.8528661466898 -100.36328334608 -103.174521386412 -106.148604069182 -108.566443826987 -110.387419995216 -112.195095349956 -114.420918335948 -120.338256905842 -123.056737694663 -125.357609803155 -127.011024721688 -129.889568278026 -133.942676554767 -137.572960391119 -143.774522038531 -145.0252832949 -146.498898164968 -149.431294239931 -152.563884865596 -154.881469462111 -156.685795620969 -158.670713712767 -161.588897378306 -164.77458328216 -167.401051444183 -171.628585702649 -172.909208730044 -175.108559892593 -178.059984519309 -180.782239657855 -182.576244679582 -183.724454522203 -186.243672083317 -189.237748077236 -191.861046282485 -193.960956293531 -195.433990311442 -198.84355332945 -201.184723441312 -202.314215682628 -204.739864664106 -209.01641605527 -211.857698612166 -213.818523988408 -214.946210523612 -217.224142299563 -222.228627746958 -224.967356457202 -227.246420946717 -228.918841208468 -230.672363339816 -233.241392489596 -236.466802898998 -239.004235201823 -240.261708469601 -242.233619063372 -244.222842799525 -247.197249727693 -254.817925685352 -257.325411306379 -259.055083228411 -261.770588888568 -264.942628321301 -1.29526642214241 -7.44555242541886 -10.0787909179454 -16.1366395159184 -19.4907749024735 -21.2007114119304 -24.455976052284 -26.3080451322134 -28.4968576328704 -31.3003062799819 -35.4488341946939 -38.3001087067864 -41.3359566930145 -42.9264694855019 -45.7134271121175 -49.0329792855806 -52.9539740850482 -55.435596028068 -57.1630853824986 -59.4134257916647 -61.9160132220386 -65.2782748249803 -67.5753907161142 -68.8728278114334 -70.5789706467933 -73.5094322527121 -76.0795403691682 -79.2772998676525 -80.9090117002995 -82.5875348787956 -85.0688303829418 -88.258917646248 -91.0993535541371 -93.4519094795252 -94.5983077610802 -97.4484732145062 -98.9012361575748 -100.413490278498 -103.22268166239 -106.210405013873 -108.632718622151 -110.452463311831 -112.257464003778 -114.484317457236 -120.36059293081 -123.079516223531 -125.381360243052 -127.038755826409 -129.908778137681 -133.977987329547 -137.603661144157 -143.831885663683 -145.082549541089 -146.556092237859 -149.479394321857 -152.616095778082 -154.92979179207 -156.734206317222 -158.724957566703 -161.635542523548 -164.819322726711 -167.442358828891 -171.664915650315 -172.943945569202 -175.139652973498 -178.09667696884 -180.822676434309 -182.612194685583 -183.760942908389 -186.2709589725 -189.268262771594 -191.891050527067 -193.995270545364 -195.468695641479 -198.873934808104 -201.224765259411 -202.35431757934 -204.781022690982 -209.083832527845 -211.917680953924 -213.880571189773 -215.00995172248 -217.284226060459 -222.345351801518 -225.089320764257 -227.361697810055 -229.032982839568 -230.787468288044 -233.360715220349 -236.574060040161 -239.110632289754 -240.369664318246 -242.333733709796 -244.331245388841 -247.299444546022 -254.796350939181 -257.296230180625 -259.025114799149 -261.740427237269 -264.915671373291 -1.29483713003893 -7.44934830061028 -10.0578593594342 -16.1242313769634 -19.4821415973425 -21.1908338902243 -24.4427525946816 -26.2984744145258 -28.4860895628017 -31.2829556043059 -35.428717022832 -38.2671843421997 -41.2974628923524 -42.8896133391797 -45.6690574414336 -48.9912983180884 -52.9108210068125 -55.3864434328762 -57.1020580989794 -59.3662721195187 -61.8553755742578 -65.217514839912 -67.5131004432812 -68.8101122745167 -70.5139321512569 -73.455589770666 -76.0355703425457 -79.214869373254 -80.8426135657602 -82.5219179008746 -85.0163293443461 -88.2220049817305 -91.0750685984166 -93.4216366476554 -94.568047950115 -97.4261920180536 -98.8860972243982 -100.398556145118 -103.214841240108 -106.195045686599 -108.617928952594 -110.440454184783 -112.247957573658 -114.477125988868 -120.379759009549 -123.09162732178 -125.39812404286 -127.053261303678 -129.928259821813 -133.984094570349 -137.601715922329 -143.867624735685 -145.118087037953 -146.594886702334 -149.528832826454 -152.663259044709 -154.973767515449 -156.778631604885 -158.762868538637 -161.667535118345 -164.866355409013 -167.4859548296 -171.712131338508 -172.992812266674 -175.187575584238 -178.14822550371 -180.880872239081 -182.670865099508 -183.819270912683 -186.330234180919 -189.319596973193 -191.935575861381 -194.038962865942 -195.512830308382 -198.92719754392 -201.277305482194 -202.406044879622 -204.838006808022 -209.130279422283 -211.968255776065 -213.928848226615 -215.056239718856 -217.332805606032 -222.360971701266 -225.1060782775 -227.375089400305 -229.044648904309 -230.798022165941 -233.369259627885 -236.593176634566 -239.130058358923 -240.390013523298 -242.354162176557 -244.352993638428 -247.317398305429 -254.833952551919 -257.341379108911 -259.073754946984 -261.784348164304 -264.93931497024 -1.29537463059363 -7.44028221975604 -10.0754069987173 -16.0708165972236 -19.4385178983886 -21.1469541328631 -24.4263348048579 -26.2794631937389 -28.4700905783101 -31.2717064729322 -35.4120802106831 -38.2459286574744 -41.2776023281444 -42.8691580141623 -45.6583523230697 -48.9815509411281 -52.9010193182846 -55.3752083651072 -57.0932391093726 -59.3459535782416 -61.8467985271732 -65.2044177247843 -67.4980571458848 -68.7951448322588 -70.5019305669707 -73.4331003578157 -76.008675531335 -79.186247357189 -80.7999056161046 -82.4760803793188 -84.952514070988 -88.1625733103346 -91.0040947976917 -93.3575050949245 -94.5020778109647 -97.3529007218087 -98.8088747367199 -100.317772592301 -103.122747516079 -106.106375296643 -108.529951377477 -110.349289924416 -112.157827013721 -114.398002536074 -120.300707474561 -123.01721269196 -125.319478299471 -126.975030579634 -129.828489787993 -133.899518312901 -137.523866091623 -143.738983583599 -144.989780729296 -146.465177965322 -149.38385429567 -152.518569137566 -154.833307096014 -156.63874651238 -158.624161004331 -161.532230735565 -164.730740030015 -167.345710429205 -171.593928328309 -172.875016101808 -175.075407425938 -178.027501833007 -180.746895214141 -182.545848690907 -183.693444812597 -186.208003462131 -189.198602695321 -191.816685638251 -193.924267078488 -195.399032151857 -198.804079628501 -201.153346921866 -202.280334978243 -204.706292086987 -209.005764999298 -211.846782139904 -213.810538562105 -214.937659971094 -217.214427776301 -222.282104885866 -225.018150877667 -227.294416436312 -228.966555027756 -230.726928193416 -233.296796783538 -236.521192134885 -239.059763080073 -240.320141341001 -242.286171881296 -244.276078969003 -247.24618098134 -254.762563491972 -257.268101804426 -258.997908174958 -261.710806788771 -264.888650769721 -1.29542980817788 -7.44783507617734 -10.0605299538145 -16.1214993985197 -19.4821125379866 -21.1906752228201 -24.448120404591 -26.2984278337052 -28.48895719316 -31.2897878456052 -35.4159280831561 -38.2731278701169 -41.3166448051935 -42.9119099178618 -45.6902617864618 -48.9991580403743 -52.9128876704876 -55.3850264414765 -57.0982914257774 -59.3466380728987 -61.8390164917745 -65.2055376823237 -67.50221030171 -68.7998217474699 -70.5015458792061 -73.4361941148793 -76.0015060620692 -79.182325862539 -80.8186762014295 -82.4968510671497 -84.9856597958568 -88.1891848674952 -91.0295765646947 -93.3832793394071 -94.5273314209241 -97.3824774942056 -98.8303159282727 -100.341516961796 -103.158297982586 -106.138846473554 -108.569420181928 -110.388346871744 -112.192460030964 -114.417564189105 -120.28089566542 -122.99740224861 -125.294855713081 -126.95256748422 -129.821355383247 -133.9005497269 -137.528808037573 -143.746999314266 -144.999592632519 -146.471489098417 -149.404870064601 -152.533416168241 -154.846091087714 -156.651410944245 -158.63410119486 -161.546660257298 -164.744783848161 -167.36062597647 -171.595721123237 -172.875941194641 -175.076222988096 -178.033872302522 -180.760741223126 -182.550198847073 -183.698894617165 -186.212148686388 -189.203442225787 -191.828936376592 -193.93514313568 -195.407458083841 -198.822828010154 -201.174994338407 -202.302509652194 -204.73216001761 -209.008925636165 -211.844155244091 -213.805731610446 -214.935296565417 -217.20847060166 -222.282381088393 -225.032413618873 -227.305613476955 -228.974651135149 -230.731960705566 -233.300241600144 -236.520688153169 -239.053459332977 -240.31120806911 -242.283059316468 -244.275608041484 -247.248635729883 -254.779438300493 -257.290902268153 -259.019885835389 -261.72306971322 -264.894871411643 -1.29516769262168 -7.44442721568382 -10.0834808463761 -16.1368798479577 -19.5033268456203 -21.2149086990896 -24.4681468436823 -26.3210892864676 -28.5061667363592 -31.298654972254 -35.4533059940521 -38.3083654338715 -41.3393245728953 -42.9326810122147 -45.7091794919982 -49.0371207304201 -52.959083561146 -55.4405952999649 -57.1566681064058 -59.4148545614451 -61.9146738177096 -65.2648894773936 -67.5661136138151 -68.8624134097897 -70.5674739272872 -73.4987534969283 -76.0996583244022 -79.2835327285879 -80.9029610034044 -82.5766132700574 -85.0688081044551 -88.2602113558718 -91.1006541395569 -93.4514206074 -94.596139625979 -97.4558911770587 -98.9090487612347 -100.422193071103 -103.226602735667 -106.200619720264 -108.635337342423 -110.457362154616 -112.262777042576 -114.491932222057 -120.451753642327 -123.180759178223 -125.477373133368 -127.136190423993 -130.01378518729 -134.110423513306 -137.724590907107 -143.921140283098 -145.170336435479 -146.641274483801 -149.566354245232 -152.696631495752 -155.01367138342 -156.820386103643 -158.807731046154 -161.71174716708 -164.893922463484 -167.509574040415 -171.749249208703 -173.029670024662 -175.225421368228 -178.18167706677 -180.90345768664 -182.693721784935 -183.842383665288 -186.352723811746 -189.355950311173 -191.980442357142 -194.081121657257 -195.554367140891 -198.956846579376 -201.303875394297 -202.430710694309 -204.854691706835 -209.15360364279 -211.993630910812 -213.952680107133 -215.07929146336 -217.362765690094 -222.419621108483 -225.157156811715 -227.437032862973 -229.108082028486 -230.864429995086 -233.433723872803 -236.650584692014 -239.183002906951 -240.443960263077 -242.41387331455 -244.413129361142 -247.377391629241 -254.988692312339 -257.487812905906 -259.217584072304 -261.928978163295 -265.094780824501 -1.29498493930034 -7.44213817157136 -10.071633177129 -16.0606629505489 -19.4244102375842 -21.1331658944679 -24.4036626603926 -26.2562194539171 -28.4444077930481 -31.238233325656 -35.3644664768778 -38.2122136717278 -41.2495355617391 -42.8415161383885 -45.6221134892236 -48.9454785044642 -52.8676676008239 -55.3381375048271 -57.0635139524878 -59.3189332923152 -61.818928547308 -65.1772441146225 -67.4748123459781 -68.7726502697577 -70.482491550463 -73.4105356658121 -76.0021670040724 -79.1778495172695 -80.801287495729 -82.4786091650633 -84.9615059641832 -88.1618212188959 -91.0071103770717 -93.3682579657503 -94.5114029657388 -97.3748652469318 -98.8274513819728 -100.339707067045 -103.142244834864 -106.124836160301 -108.548964270497 -110.374665703267 -112.179429833315 -114.407228375153 -120.365911076545 -123.087265142975 -125.393206350597 -127.047683623743 -129.918318648605 -134.007230154902 -137.639110016015 -143.894323410575 -145.144446930758 -146.61693074153 -149.541283718466 -152.665833865379 -154.981656541896 -156.784601290188 -158.769575147031 -161.678506525664 -164.858685592229 -167.489397370017 -171.741568942636 -173.021250109776 -175.218031591189 -178.167416046616 -180.886611616861 -182.678951371167 -183.826310437852 -186.335937348626 -189.332446046843 -191.956629713938 -194.066988999503 -195.542248158453 -198.953479762824 -201.308049887884 -202.436353859099 -204.865220552807 -209.142800557531 -211.967672189976 -213.924610309932 -215.050848340463 -217.333925086068 -222.388446707152 -225.123581484165 -227.398329548813 -229.068717610399 -230.823571310259 -233.382933280458 -236.598965043663 -239.135999712138 -240.39617378253 -242.364921176521 -244.357859645358 -247.334027051585 -254.906781889053 -257.415923506418 -259.145837778446 -261.854927128127 -265.012004876178 -1.29568349783808 -7.45675802070233 -10.079347029736 -16.0924210583568 -19.4530260859207 -21.1588990980732 -24.4301594676477 -26.2887022171918 -28.4805595258722 -31.2844526990986 -35.4470274582612 -38.2947142203243 -41.3283270005272 -42.9228644380068 -45.7116733076654 -49.0320425004303 -52.9443357745537 -55.421204857867 -57.1408185117499 -59.3982386179508 -61.898402001481 -65.2618893769331 -67.5548296135362 -68.8527771960129 -70.5529043531008 -73.490284273095 -76.0771246263222 -79.2651612151515 -80.8899192297177 -82.5691327170944 -85.0585974970925 -88.2646305198185 -91.1178108766928 -93.469300718042 -94.6156552013489 -97.4710097306837 -98.9275790132869 -100.431439845105 -103.241687385255 -106.227083222602 -108.655673649782 -110.477626651057 -112.281698436013 -114.512708180889 -120.446285962352 -123.162255513049 -125.464831124198 -127.119787252409 -129.987283931577 -134.057574873138 -137.680065486181 -143.873172961989 -145.123749883484 -146.595999088392 -149.541899141872 -152.677910145825 -154.990427757072 -156.795933445967 -158.776584537413 -161.680056764974 -164.882629762831 -167.501300249132 -171.756230065964 -173.03649409385 -175.234076974221 -178.194051512769 -180.913523104039 -182.714902612905 -183.862499960792 -186.377678609929 -189.372013620115 -191.999428642975 -194.10309190051 -195.574651467903 -198.978380307892 -201.328675305729 -202.456530424918 -204.883437632428 -209.181679538593 -212.012196319754 -213.977442585723 -215.105813521972 -217.383164184415 -222.445634251173 -225.201021780915 -227.478411080077 -229.150274350797 -230.906932772033 -233.484346320363 -236.692574597382 -239.220226281167 -240.476570934625 -242.444170908425 -244.439860424218 -247.397830312209 -254.98286590211 -257.490821008573 -259.219331296712 -261.935845430757 -265.0945155576 -1.29520666324266 -7.44008331432576 -10.0709464613097 -16.0871013125673 -19.4510819780086 -21.1593969381616 -24.4217212834757 -26.2733929916646 -28.4630779399963 -31.2642840920893 -35.3965518466479 -38.2442965858957 -41.2753999227789 -42.8690702314486 -45.6508067073139 -48.9651337473719 -52.8894137010549 -55.3673379829665 -57.095635528551 -59.3506712599544 -61.844106481325 -65.1961330801291 -67.4917763291089 -68.7894385867672 -70.4962973922294 -73.4307706398544 -76.0043214954593 -79.192659345471 -80.8218075310206 -82.496536443708 -84.9868213045894 -88.1884676087237 -91.0353356074405 -93.3887133055663 -94.5335990168437 -97.3829170880277 -98.8380402806511 -100.352328522975 -103.162588453556 -106.153203855565 -108.568900777381 -110.386249867521 -112.196058696485 -114.427723964641 -120.336873977213 -123.055028099121 -125.349447274489 -127.006018413341 -129.872006432179 -133.964835277253 -137.584138850852 -143.837945297948 -145.089038963533 -146.565961905909 -149.491134893326 -152.619301703726 -154.93605211293 -156.740805165851 -158.722061807412 -161.628123880398 -164.825038941505 -167.446421718348 -171.705632269662 -172.987028618759 -175.186952303191 -178.145022342936 -180.872144273958 -182.66738416219 -183.815050409709 -186.335470872677 -189.325420749537 -191.945244169497 -194.044156549282 -195.518330089388 -198.921253236164 -201.271938201347 -202.401205156882 -204.83482759248 -209.114497025164 -211.943263307014 -213.900864484636 -215.028418767975 -217.309394095587 -222.349131240864 -225.088760064786 -227.365956034823 -229.036965403981 -230.788789877308 -233.354801570871 -236.569281290178 -239.106596898234 -240.363718460083 -242.328372032612 -244.321738836717 -247.288432510632 -254.760815535484 -257.273490683328 -259.006159470343 -261.721582659445 -264.886274173911 -1.29549156348324 -7.44223653455884 -10.0659122328733 -16.1500262468186 -19.5096408206455 -21.2182260986471 -24.4735333226448 -26.3250123959939 -28.5142198272579 -31.3065788797068 -35.4394342276796 -38.2873374386224 -41.3213471702042 -42.9144657525766 -45.695344098809 -49.0063721258961 -52.9267752886619 -55.3968671236617 -57.1133718747326 -59.366267896922 -61.8603359668672 -65.2366664633334 -67.5339335616494 -68.8309952701384 -70.53911410953 -73.4762703187196 -76.066219267551 -79.2407678550954 -80.8748795665875 -82.5500379902894 -85.0391725945952 -88.2362429398653 -91.0690631552809 -93.4183912426296 -94.5625277982745 -97.4248883691024 -98.8876422001336 -100.396257838161 -103.206611840974 -106.185262597213 -108.606056964667 -110.429600879513 -112.235969972088 -114.465031702142 -120.391452983452 -123.102935145973 -125.409670784624 -127.066969004633 -129.919510381779 -133.987552246576 -137.622966359853 -143.793201951499 -145.041852244635 -146.516393110562 -149.446775403353 -152.584820385126 -154.903716830956 -156.70822623259 -158.696987012833 -161.610364925669 -164.79895933704 -167.421581359544 -171.665190797966 -172.945392828638 -175.144856366099 -178.111447686242 -180.830777141404 -182.622383844767 -183.770369206176 -186.289767922427 -189.278102578684 -191.902965152 -194.001451573717 -195.472084663735 -198.886140471202 -201.234222571968 -202.361751019119 -204.787269631343 -209.060853483889 -211.900228141027 -213.860950317912 -214.98888045443 -217.271801807337 -222.318861110112 -225.055813964376 -227.332273637378 -229.006698215015 -230.76329369894 -233.321522116169 -236.547585387068 -239.079905939141 -240.336735056032 -242.306469327681 -244.298647026344 -247.262081345581 -254.811629476985 -257.320297929176 -259.05232775683 -261.763767176188 -264.934337381252 -1.2951794791589 -7.4453988977803 -10.0861755821714 -16.2147730971384 -19.5755256424497 -21.2831479925197 -24.5487710442018 -26.4009235299157 -28.5881379293472 -31.3904234951402 -35.5508323112932 -38.4048824721426 -41.445024893261 -43.0383317913041 -45.8131176300185 -49.1388768638573 -53.0454593570342 -55.5165856521241 -57.2380198450319 -59.4914757897069 -61.9961192113642 -65.3359562824879 -67.6369029822721 -68.9343690033882 -70.6412182362784 -73.572929709765 -76.1432871365503 -79.3241640701335 -80.9451372944182 -82.6251574342233 -85.1219273491712 -88.3239754621374 -91.1629647312397 -93.5214105851351 -94.6650520798382 -97.5310126294876 -98.9870220610403 -100.495226036874 -103.301615604933 -106.283019788962 -108.709318313268 -110.532832360672 -112.337973867344 -114.566057412692 -120.440195507474 -123.154130063348 -125.452324232778 -127.106895081689 -129.970146341983 -134.024342031915 -137.652946670272 -143.862505809275 -145.112291398108 -146.584182885941 -149.518593079808 -152.645455513481 -154.956990425785 -156.76546579864 -158.749162067827 -161.661111574154 -164.854314094213 -167.473896819999 -171.717382395266 -172.999053694477 -175.193172092478 -178.153215722738 -180.881580445019 -182.675025817145 -183.823725286062 -186.344076758489 -189.348077379327 -191.979114394967 -194.073701479851 -195.546797088492 -198.951929110402 -201.302295095191 -202.430765957309 -204.85710143529 -209.160244339147 -211.992172094099 -213.954916160445 -215.082539556577 -217.35755645234 -222.395588444041 -225.12780170929 -227.400146322476 -229.072618131905 -230.828868287391 -233.391610472164 -236.611275904118 -239.142311210743 -240.398051709525 -242.367591689425 -244.365864573048 -247.331723061814 -254.757691906911 -257.262270976726 -258.992026296034 -261.700816567933 -264.890067142308 -1.29509927310094 -7.44603569393124 -10.0722978337144 -16.1048557646321 -19.4653838230107 -21.175863932762 -24.4328976601973 -26.2861720616372 -28.4805487394366 -31.2838304827229 -35.4238795387152 -38.2558417964234 -41.2945100935727 -42.8883447472538 -45.6636601857548 -48.9734264144671 -52.8964644747744 -55.3681672857975 -57.092750746062 -59.3461403503827 -61.8390354523375 -65.1987123157965 -67.4900849361011 -68.7864829982797 -70.4920163473635 -73.4211511240389 -75.9876994203026 -79.1675728396349 -80.8046709057758 -82.4838066116224 -84.9725919627875 -88.1705165470949 -91.017931106076 -93.3705279274945 -94.5160105503144 -97.3706248038371 -98.822680658012 -100.335661220806 -103.146631229692 -106.128843776679 -108.560888199784 -110.385014202054 -112.185416213293 -114.412634645971 -120.305348864029 -123.012627165428 -125.311124863918 -126.968782224922 -129.845063722152 -133.899006499066 -137.536270461557 -143.729699095653 -144.979309630206 -146.449517806563 -149.382847561942 -152.506938899576 -154.826588189373 -156.631565502026 -158.616464898057 -161.523944236297 -164.72724337431 -167.353185779034 -171.612125031513 -172.892513694083 -175.097989677426 -178.053694575265 -180.777618981213 -182.569983897234 -183.718777085519 -186.238569411785 -189.229682579152 -191.851249301424 -193.950617752272 -195.423569429489 -198.843774487524 -201.190809323142 -202.317607175221 -204.750394942611 -209.038456839884 -211.870407646753 -213.832270991196 -214.960554187018 -217.23772881908 -222.282024484216 -225.028376037863 -227.304209714143 -228.974287745587 -230.736749187351 -233.30479017925 -236.522177178573 -239.055090887265 -240.31338254665 -242.282274417561 -244.278435980766 -247.246312476067 -254.671171112205 -257.180561493272 -258.911460973151 -261.62095491947 -264.798643432785 -1.29540447876637 -7.44520308034175 -10.0714892462604 -16.1341395974374 -19.5006706450798 -21.2078141823185 -24.467184420797 -26.3207053650154 -28.5114498108654 -31.3150239752798 -35.4476576890156 -38.2853174377195 -41.3165291819597 -42.908687964214 -45.6972807887962 -49.0338714305957 -52.9335605932589 -55.4033930477545 -57.1267359260974 -59.3772057474428 -61.8664773841423 -65.227588274476 -67.5261091269291 -68.8236949642037 -70.5301688555899 -73.4588902514058 -76.0190318807339 -79.2179835747019 -80.837182207678 -82.5133837090475 -85.0057239879756 -88.2175104196098 -91.0624164885164 -93.4197744520457 -94.5654890734916 -97.4269706868916 -98.8728210363826 -100.383266024832 -103.185811216499 -106.162003060683 -108.587257555622 -110.411613769901 -112.217360191855 -114.444439801954 -120.297049035692 -123.008481821772 -125.313559719309 -126.968744036919 -129.841989979464 -133.911065411687 -137.534662259403 -143.765989971427 -145.01612132127 -146.48894972148 -149.431488676514 -152.572343072128 -154.894251635173 -156.70033448747 -158.685437773396 -161.596396817503 -164.777232787702 -167.396944422005 -171.657191657939 -172.938727048981 -175.145846355216 -178.117564312322 -180.839649314105 -182.636749039698 -183.785458043399 -186.304109626859 -189.304820344944 -191.929100582716 -194.030260365619 -195.503387928409 -198.929195956258 -201.277107381861 -202.40333816506 -204.823189605909 -209.12486553431 -211.956459320552 -213.912095970855 -215.041623542127 -217.324186035524 -222.415992076409 -225.150097110059 -227.425479116475 -229.095069671167 -230.847549687853 -233.412834114255 -236.637056762763 -239.172117800745 -240.432110666789 -242.39528331323 -244.388783779182 -247.356601170358 -255.017988515306 -257.529304313673 -259.259295484959 -261.97337097658 -265.143113148715 -1.29510642937844 -7.44400231026442 -10.0632153627087 -16.0844236529424 -19.4380654165559 -21.1491902333095 -24.4055261597033 -26.2652630575087 -28.4517356202694 -31.2498597271974 -35.3738997813115 -38.2176908070061 -41.2467593556928 -42.840122238577 -45.6144361568611 -48.9269420131352 -52.8369434354546 -55.3204136756944 -57.0192600253603 -59.2804796645392 -61.7745354309654 -65.1338686419235 -67.4338312449611 -68.7310370978781 -70.4367224262684 -73.3714089611862 -75.9512054382765 -79.1501516998082 -80.7778219087697 -82.4563054626203 -84.9330673925718 -88.1313930195087 -90.9740768492385 -93.3231627560043 -94.4672090059355 -97.3163116531523 -98.7680318967126 -100.278092759881 -103.084417325627 -106.054495791791 -108.481239680866 -110.301965856852 -112.107083090068 -114.332085497189 -120.20685026594 -122.919521748127 -125.216988812853 -126.874725848531 -129.747401452313 -133.803033143641 -137.4294846779 -143.625251257861 -144.874648685935 -146.350761487827 -149.274205477949 -152.409940476191 -154.725271240893 -156.529172698647 -158.50851729448 -161.41878743636 -164.598604184161 -167.217896608761 -171.448698700465 -172.728802552835 -174.928736242453 -177.892587178815 -180.610602501121 -182.404595434246 -183.55203912893 -186.066897946081 -189.054008934891 -191.662847335296 -193.758238325174 -195.230282166837 -198.645438261457 -200.996740784217 -202.125300488189 -204.554309583147 -208.856792303752 -211.681242388119 -213.641524921706 -214.768926949726 -217.048613972537 -222.101996105199 -224.838428402039 -227.108856618576 -228.778467512495 -230.538266205031 -233.101568577101 -236.316217872894 -238.850906215243 -240.108205003931 -242.08112021906 -244.074746731637 -247.03666103413 -254.596882275186 -257.105171355157 -258.836903177697 -261.551631192414 -264.710533747915 -1.29455136461725 -7.43732738716334 -10.072563352808 -16.1371865495711 -19.4974063072207 -21.2065952598617 -24.4786608577844 -26.3292768679221 -28.5205633369293 -31.3357906761938 -35.4854722725164 -38.3362869609425 -41.3736047332828 -42.9665311254953 -45.7357928206259 -49.0573308123438 -52.9869970710321 -55.4558746467354 -57.1750619979099 -59.4344000334093 -61.925832873093 -65.3097127651905 -67.602334512225 -68.9002189531393 -70.6086258042738 -73.5362367603662 -76.1002742101271 -79.2661676878168 -80.8840664755336 -82.5585983281241 -85.0453237697722 -88.2533971341236 -91.0913072070001 -93.4373191910515 -94.5825227646284 -97.4328137328848 -98.8916805010481 -100.404510898725 -103.215758241934 -106.195698121311 -108.622011965187 -110.442591554958 -112.250541400367 -114.481236618492 -120.367524295204 -123.081337534348 -125.381895691911 -127.034886882066 -129.902250381299 -133.975953630489 -137.600642190114 -143.758465242661 -145.009811581176 -146.481432400163 -149.413414719121 -152.540047514453 -154.858230392028 -156.664547916713 -158.647243661914 -161.556864072873 -164.751531549046 -167.369839853161 -171.62296645622 -172.90285430717 -175.104404175116 -178.067646294358 -180.795514366583 -182.589167368834 -183.736548358843 -186.251001727798 -189.243878380864 -191.864989879818 -193.959484300788 -195.432576540797 -198.833152338402 -201.185441075372 -202.314708233489 -204.740814768341 -209.002747539745 -211.839796803072 -213.802346596678 -214.930959817199 -217.203625511414 -222.254773913651 -224.994306977432 -227.266230362705 -228.93614996937 -230.698074588757 -233.267584905555 -236.486413131077 -239.019950274075 -240.278578264214 -242.24765719978 -244.244246138073 -247.20443983096 -254.745657247507 -257.252526824933 -258.985856490816 -261.688178763622 -264.851515261443 -1.29505773926103 -7.44467517559492 -10.098826806683 -16.1904485390926 -19.5450945368829 -21.2527846291944 -24.5166981323355 -26.3727725784992 -28.5599029903694 -31.3572178808434 -35.4930271876078 -38.3421397434699 -41.379505235197 -42.9736038504572 -45.7602187643295 -49.0864626733909 -52.994470048531 -55.4736199346458 -57.1910793241825 -59.4475514254193 -61.9385416142094 -65.3104520329385 -67.6049505360398 -68.9032671181776 -70.6096464431766 -73.5539875049697 -76.1430563454524 -79.311771560028 -80.9415854500081 -82.6203796650079 -85.1161919647284 -88.3308610074588 -91.1719770080004 -93.5229714732521 -94.6672978266024 -97.5178924917506 -98.9713675557664 -100.483111133121 -103.285303532502 -106.274534707763 -108.699076166471 -110.519848862672 -112.32710396756 -114.555477733655 -120.45285865889 -123.165945538513 -125.464887011006 -127.119684496261 -129.989211814363 -134.081965699087 -137.710782615449 -144.005730260756 -145.254012934652 -146.724787413194 -149.654848065749 -152.791055528586 -155.101821207913 -156.906211396213 -158.888625500891 -161.793804107639 -164.989049705221 -167.60727531555 -171.860828311798 -173.142333366394 -175.346260590623 -178.289646256937 -181.015269637072 -182.80355150393 -183.951832374393 -186.475201884755 -189.465928356703 -192.093244677428 -194.195705685377 -195.668777263955 -199.079994093536 -201.435099043388 -202.568706372411 -204.999528200906 -209.289038781036 -212.129069246176 -214.091643518746 -215.219154705942 -217.494327976132 -222.530072090617 -225.27211465164 -227.541170361175 -229.21276418807 -230.970774721324 -233.546658966163 -236.755512291828 -239.294078144545 -240.553720241788 -242.519138362565 -244.510156288246 -247.482484754179 -254.962897312441 -257.468910054695 -259.201015962109 -261.922796183815 -265.112990447516 -1.29521026769135 -7.4590532151749 -10.0808717593282 -16.1646370919734 -19.522045843425 -21.2287198382523 -24.5041578894209 -26.3556596940667 -28.5442102760915 -31.3447352409357 -35.4892574161399 -38.3399988877071 -41.3797300709184 -42.9747342346393 -45.7663029691755 -49.0944983591091 -53.0049409080126 -55.4844041533356 -57.2012482097216 -59.4594863104418 -61.953359520811 -65.3167320308642 -67.6104991675912 -68.9094797456276 -70.6155356543076 -73.5406252972503 -76.1041754693594 -79.3041698226641 -80.9282486781444 -82.6077538866823 -85.0926095822217 -88.3139924799052 -91.1619610873173 -93.5157534718886 -94.6594171227349 -97.5201988967874 -98.9748674369348 -100.485647465312 -103.295395210363 -106.276048762735 -108.697122559811 -110.517925860337 -112.324067094215 -114.55543984458 -120.472566730794 -123.180615122632 -125.487913202549 -127.144238248565 -130.016977419282 -134.067116748462 -137.707869511349 -143.967349318414 -145.215772528319 -146.69040020463 -149.614925249146 -152.751522261088 -155.071980624353 -156.878993599729 -158.859617765038 -161.753480143551 -164.939620738761 -167.563244076673 -171.820913301236 -173.101308297914 -175.298205639067 -178.251575757093 -180.97756792131 -182.771462273964 -183.920071800729 -186.445558217333 -189.434818516763 -192.058655840627 -194.158568373344 -195.631053619978 -199.044755104104 -201.395049983868 -202.525467176136 -204.952947120098 -209.246427625064 -212.078797507691 -214.0362281387 -215.164164258647 -217.449244329533 -222.510386054331 -225.252857819555 -227.527058739691 -229.198911303447 -230.958438739825 -233.516601226897 -236.735401758585 -239.274375020456 -240.532859278161 -242.501743067131 -244.48981709884 -247.456548582641 -255.117980622323 -257.630761802418 -259.362398580411 -262.079717037495 -265.223442634123 -1.29536022797712 -7.44200229939164 -10.0767525758778 -16.1534657126222 -19.5090474828247 -21.2195880850163 -24.4819944614504 -26.3333993830226 -28.5217365682716 -31.3228034858122 -35.4567681063707 -38.2999981686174 -41.3314664045158 -42.9263850090397 -45.7038887846062 -49.027239044929 -52.9428097398088 -55.4135389630227 -57.1258379858076 -59.3886912017005 -61.8786383691874 -65.2528965853846 -67.5492376899454 -68.8463956071974 -70.5572306288667 -73.4866117398822 -76.0514399096615 -79.2262176604431 -80.8518345537741 -82.5295243947847 -85.0121436486975 -88.2091950512888 -91.046081186672 -93.394322990789 -94.5386607664426 -97.3873189635527 -98.84328963786 -100.354190484538 -103.163482151279 -106.132493902564 -108.565208960029 -110.389140194994 -112.195856960711 -114.416564643565 -120.32825843948 -123.032214934402 -125.336669332228 -126.988780627601 -129.856330378219 -133.934334279927 -137.563629657595 -143.739782321269 -144.988713224116 -146.460302806865 -149.387936157993 -152.524537175715 -154.838534266543 -156.641227649859 -158.622258000976 -161.529376375414 -164.720733492839 -167.340228040806 -171.608937847545 -172.889713223202 -175.093894284281 -178.059236450199 -180.78354909452 -182.57702260591 -183.72506829324 -186.238934280999 -189.230704726591 -191.849330773017 -193.95253141813 -195.423777107427 -198.834904889069 -201.18555588379 -202.315763535841 -204.743497070288 -209.023176453131 -211.861276192848 -213.820485446314 -214.948479225912 -217.229258449421 -222.26573478399 -225.008940257078 -227.287572980336 -228.956925475666 -230.711986211945 -233.280810648009 -236.500415587083 -239.035565776108 -240.295234587138 -242.265114566463 -244.259129798127 -247.226572971736 -254.774206078324 -257.285305987683 -259.016809410731 -261.731547653207 -264.890335518952 -1.29500302630864 -7.44174478528841 -10.0653682553023 -16.1056853668166 -19.4678714197659 -21.1767549324623 -24.443090291564 -26.2952025145045 -28.4873247378379 -31.2890406020304 -35.4262620745302 -38.2775094426477 -41.3187183767198 -42.9121304257286 -45.7000009826873 -49.0211686770977 -52.9255900572606 -55.3988044553901 -57.115484516053 -59.3738960185417 -61.8696476274445 -65.2349182171726 -67.5279415921567 -68.8236565381083 -70.5265959839998 -73.4666352454648 -76.0365965781426 -79.2037002594226 -80.828179183695 -82.5033260502067 -84.9986956694213 -88.2144304242905 -91.0624628754389 -93.4194335012609 -94.5650887397858 -97.4257086795111 -98.8812579066373 -100.392500710849 -103.203644332522 -106.181082222791 -108.603921455826 -110.426607258263 -112.230119576008 -114.463010801985 -120.307895257669 -123.020931461301 -125.322161368102 -126.975121875158 -129.842801511242 -133.901516094315 -137.53628611806 -143.738833493418 -144.988344718554 -146.462662132674 -149.394810167214 -152.528352203585 -154.851342527769 -156.658722884684 -158.641735838337 -161.55361592774 -164.738320105827 -167.359204060107 -171.614768532987 -172.894619708265 -175.095065872856 -178.046673427462 -180.765486937713 -182.5594173553 -183.707816163747 -186.226186370946 -189.222771851744 -191.843508447325 -193.946802769 -195.42034600603 -198.842190891951 -201.193178277167 -202.323667127673 -204.756719866923 -209.027652619959 -211.867459404224 -213.830441277403 -214.955766487914 -217.235322628682 -222.313720336728 -225.054150314367 -227.324298424304 -228.994750802508 -230.751846313967 -233.317604095995 -236.548615765609 -239.084918297308 -240.340399866653 -242.306347635529 -244.300959702714 -247.274051277094 -254.820059140969 -257.320741699132 -259.055109235931 -261.7748237923 -264.940936211257 -1.29491812768044 -7.44382281621183 -10.0734615839292 -16.0989434234315 -19.4746649081052 -21.1844522200423 -24.4595862054057 -26.3167649982233 -28.5082389176946 -31.3043921485397 -35.4170519409613 -38.2741690771094 -41.3104250198849 -42.9025463026894 -45.6882062293628 -49.018673303197 -52.9416963195911 -55.4226065729065 -57.1432839054924 -59.4037929082216 -61.9032622228653 -65.2381345329514 -67.5297422097373 -68.8268325159167 -70.5328936548117 -73.4702158589434 -76.0378892834444 -79.2150911160014 -80.831929751062 -82.5150749022432 -85.0087730108989 -88.2175693467558 -91.063430507995 -93.4190615156797 -94.5636384044035 -97.4205301867548 -98.8804454831629 -100.39164222829 -103.197770509932 -106.184083873936 -108.612775001639 -110.436845200234 -112.241988721485 -114.463442878101 -120.391825380192 -123.103244426987 -125.411592014848 -127.065791434987 -129.942435566106 -134.01529461498 -137.633997223643 -143.868472509926 -145.119783209485 -146.59513648559 -149.520699532579 -152.644025015337 -154.960120580639 -156.762361016262 -158.744996205437 -161.6576644026 -164.858155030533 -167.482195716333 -171.739291666589 -173.020011484743 -175.216423789552 -178.17424675379 -180.896132270514 -182.689918031577 -183.838218919386 -186.34978459511 -189.345414018182 -191.9688936663 -194.06786200136 -195.542874675046 -198.959722541273 -201.308165367132 -202.433896899305 -204.857109501611 -209.158579323888 -211.983120070601 -213.943232717036 -215.071658269781 -217.342342221381 -222.375850064089 -225.115426642452 -227.386734973982 -229.058206991095 -230.816184067541 -233.390432860033 -236.614902428595 -239.142813057767 -240.402027174506 -242.369182558518 -244.360593928328 -247.337451483983 -254.852461486225 -257.358160209557 -259.09080391917 -261.802706908094 -264.977174657878 -1.29499293744693 -7.43674840877731 -10.0559166785104 -16.0834352111241 -19.445363368829 -21.1546112627327 -24.4225205104539 -26.2765289420621 -28.4679182487131 -31.2614337470639 -35.3820920820888 -38.238206950399 -41.2798068907441 -42.8729502503744 -45.6502659274903 -48.9706752625333 -52.8883859945294 -55.3633917624921 -57.0783026373445 -59.3293740861675 -61.8261188342304 -65.1914060442715 -67.4892763266242 -68.7862464979066 -70.4939479079191 -73.4292767223958 -76.0232498993776 -79.2026340786922 -80.8227031173024 -82.500714031634 -84.9835684933611 -88.1785618046329 -91.0241992446988 -93.3762487491009 -94.5218904108137 -97.3847046478477 -98.8330880012386 -100.343852949032 -103.154995341618 -106.123600371496 -108.548452606199 -110.363054384458 -112.166215472593 -114.393960228279 -120.314861149302 -123.025521129876 -125.322777299565 -126.978005178901 -129.851320209966 -133.898969914166 -137.530577470014 -143.772414554131 -145.022434695323 -146.49512683173 -149.422356510442 -152.561972703808 -154.87545251982 -156.682292952981 -158.660385793895 -161.569247149912 -164.760466075743 -167.382895064998 -171.646267154551 -172.926099981738 -175.130192319483 -178.095147945925 -180.814463940794 -182.61193246614 -183.759489229773 -186.276712437646 -189.272409442973 -191.901132230689 -194.004656453683 -195.477968883347 -198.884804573159 -201.237024897394 -202.364844772874 -204.79236059966 -209.086544550638 -211.921720430706 -213.879696596515 -215.007238921802 -217.287421849099 -222.335598923408 -225.069643184058 -227.339119539429 -229.009726025291 -230.769113199997 -233.335407104059 -236.553509514368 -239.078003210532 -240.336740919853 -242.306868712878 -244.299808623098 -247.278816609433 -254.807160286008 -257.31799666785 -259.048817440335 -261.760247946852 -264.924021431448 -1.29432198343159 -7.45163764546003 -10.0647729733392 -16.1282258699674 -19.4734262533459 -21.180788599488 -24.4518587214259 -26.3044298003907 -28.4943887926882 -31.2931198888507 -35.4391673629955 -38.286655187107 -41.3249092147917 -42.9165991069187 -45.6926756377272 -49.0199466498809 -52.9410355302763 -55.4125995353325 -57.1422615864975 -59.4013025188085 -61.896361933059 -65.2635916717147 -67.5573620457807 -68.8546440992441 -70.5588167080667 -73.4976087366891 -76.082945335015 -79.264964518455 -80.8854928582979 -82.5683468081846 -85.0499171661496 -88.2459657196609 -91.1028820856366 -93.4590835273976 -94.605195597938 -97.4494390722516 -98.8977311644332 -100.410806103654 -103.213406272249 -106.187623110636 -108.620124150776 -110.440931250431 -112.24770008747 -114.482544612527 -120.331357156143 -123.043945762538 -125.34682351577 -127.00194961731 -129.875338775386 -133.95431164797 -137.574300531719 -143.80085747607 -145.051849784021 -146.528126238555 -149.465224821408 -152.586141009476 -154.905396053171 -156.710923170776 -158.691604427924 -161.610799478771 -164.796328639897 -167.412705796385 -171.659855732423 -172.940702971512 -175.137452594739 -178.093529936698 -180.808602052537 -182.602076101075 -183.749497434528 -186.260250355692 -189.262658805554 -191.876647065595 -193.968920745257 -195.441981806023 -198.857766856302 -201.209318226162 -202.336322838143 -204.763229121754 -209.006829740679 -211.836935764966 -213.796541710488 -214.924468329553 -217.199093010548 -222.2712079599 -225.018620046096 -227.293917150252 -228.964382565911 -230.721439106708 -233.286763319546 -236.511979572952 -239.041608535517 -240.299610318652 -242.262720221562 -244.260232002826 -247.227159211219 -254.751243357548 -257.255615529894 -258.986203121683 -261.696718020511 -264.860042956674 -1.29532083919167 -7.44689440575241 -10.0836872452714 -16.0975216461352 -19.4656308646569 -21.1753601032863 -24.4276960072412 -26.2814983500391 -28.4740760279875 -31.2690136130733 -35.3962998178071 -38.2508672547149 -41.2848283425631 -42.8755645543311 -45.6586614599759 -48.9751111568184 -52.8874260793857 -55.361445683173 -57.0772124715362 -59.3317279016266 -61.8314034848871 -65.1879278709191 -67.4850536188058 -68.7844322572795 -70.4880504492539 -73.4254214811747 -75.9961545482511 -79.1758728936385 -80.79413658228 -82.4722469840563 -84.9621312133035 -88.1806172563024 -91.0332993707415 -93.3951194156153 -94.5398003454614 -97.3987418585044 -98.8513229578146 -100.364939522795 -103.170263681083 -106.159080835041 -108.583990837654 -110.407003688576 -112.211461285855 -114.43545965506 -120.318160120925 -123.03604455088 -125.336195078851 -126.99183543819 -129.866076157727 -133.934436728728 -137.564024382267 -143.822313192045 -145.071184989548 -146.542608999142 -149.463525916297 -152.606921390109 -154.923885314258 -156.727884609062 -158.707072421617 -161.615916331799 -164.809002445765 -167.42626947249 -171.667623798026 -172.948275201572 -175.149438681087 -178.097314263283 -180.824069442876 -182.617228437559 -183.765107845793 -186.272583923231 -189.287197546943 -191.910328329425 -194.012170315719 -195.483430529765 -198.894765616945 -201.244993623899 -202.371975556149 -204.79324070207 -209.067863823589 -211.904755607813 -213.866448553897 -214.994575123499 -217.265813376989 -222.347749382334 -225.093414939345 -227.367507719623 -229.037101732633 -230.791102730521 -233.366297366257 -236.589089653436 -239.123591947247 -240.382665992051 -242.349788009008 -244.34502382749 -247.315721115045 -254.795421369778 -257.306571953281 -259.036468900338 -261.752318287521 -264.919846974713 -1.29513152363016 -7.44496371077426 -10.0686355698231 -16.1375520004076 -19.4948635550466 -21.2056493540837 -24.4603367965682 -26.3106833470191 -28.4938063024769 -31.2869018850667 -35.4244492371807 -38.2757203132201 -41.3155167224696 -42.909416003387 -45.6916581034281 -49.0127677393871 -52.9273712967732 -55.391218304981 -57.113958230087 -59.3719853385542 -61.8605181296684 -65.2242388078444 -67.5224133661915 -68.8187470892277 -70.5261874951815 -73.4568451122613 -76.0298200580199 -79.2125488519473 -80.8332818339346 -82.5179880906258 -85.0000127333422 -88.2071392875433 -91.0497279543748 -93.401047351605 -94.5467548774477 -97.3981793418788 -98.8485224567744 -100.362900286026 -103.178242287394 -106.165496963721 -108.590542441612 -110.413214838145 -112.219740875262 -114.446633582675 -120.317301328482 -123.029538196882 -125.331496932651 -126.985719881458 -129.84721190575 -133.902230581201 -137.54076402721 -143.799548615131 -145.049788849214 -146.52318762148 -149.454322931528 -152.56607886362 -154.880933313961 -156.683048870697 -158.665515774016 -161.581123787099 -164.766263373511 -167.393627934771 -171.640215960113 -172.92054386908 -175.123728749962 -178.071826980648 -180.793477592661 -182.586233824701 -183.734055929055 -186.254093872234 -189.245879596469 -191.858446298394 -193.955732068094 -195.427064607133 -198.84659347392 -201.196375162111 -202.322949467636 -204.75201312053 -209.017890018826 -211.852849054789 -213.813443110963 -214.942897279824 -217.211582299599 -222.257082944486 -225.008657395415 -227.28179276029 -228.952851359453 -230.706629239431 -233.280320803228 -236.503310336937 -239.044894932386 -240.304588836589 -242.27375863253 -244.266372974061 -247.2281285306 -254.749276574994 -257.24781266427 -258.979123534914 -261.699642033705 -264.872087361615 -1.29552380484084 -7.44105894515899 -10.0590711640119 -16.0439429793892 -19.4021570454244 -21.1116867937084 -24.3731796926 -26.2305219327935 -28.4145770175741 -31.2114820651545 -35.347413882371 -38.1922892795971 -41.225637396797 -42.8190026396283 -45.6031241243228 -48.932236813567 -52.8487022962517 -55.3170265390518 -57.0454825542981 -59.3024383927772 -61.7955604044648 -65.1659078660758 -67.4665693882189 -68.7628883779656 -70.4668099527104 -73.401801635806 -75.9837355334088 -79.1744517996347 -80.7903933371088 -82.4663858176915 -84.9598047757948 -88.1712935466822 -91.0073728707581 -93.3583883502362 -94.502210580742 -97.3592640643207 -98.8123659323739 -100.319769787202 -103.127829707886 -106.103954513936 -108.521625702446 -110.342686819539 -112.149063166818 -114.374916506764 -120.239749736294 -122.951358595984 -125.24769877299 -126.90256473469 -129.770597971683 -133.880593669944 -137.502317150113 -143.699720800341 -144.950154687407 -146.424160038094 -149.361172272399 -152.487311526542 -154.799411222632 -156.606704076776 -158.584825153769 -161.492732362729 -164.674287949852 -167.303744033238 -171.557568687084 -172.838491148739 -175.044287292632 -178.006046875081 -180.730966735548 -182.523722020011 -183.672051678931 -186.182473823415 -189.186671954479 -191.809064933606 -193.90737610285 -195.38010366651 -198.784839346138 -201.132462774807 -202.261852137523 -204.689734142942 -208.962161770066 -211.784967957491 -213.745940189274 -214.872968698563 -217.156828972103 -222.223355083542 -224.961630673286 -227.233426170551 -228.902693924676 -230.660858896691 -233.224611084583 -236.428346079794 -238.960578331322 -240.217928947201 -242.187262691957 -244.180042410684 -247.150585104799 -254.793260801096 -257.296830607264 -259.027039598045 -261.740576891552 -264.901486267975 -1.29464520618798 -7.44043770757724 -10.0550927682044 -16.18028591361 -19.5392717131011 -21.2508687512885 -24.511480819718 -26.3675151668996 -28.5543530821941 -31.3539164668711 -35.4955910160589 -38.3353291026079 -41.3661312771016 -42.9581302396526 -45.7364640610539 -49.0584210815529 -52.9579964971734 -55.4317046404159 -57.1527742060778 -59.4123571064939 -61.909183774534 -65.2742229762203 -67.5709490151094 -68.8674663882448 -70.5721614333137 -73.5023068997627 -76.071278958807 -79.238747854032 -80.8455855381952 -82.5239139390413 -85.0122774218524 -88.2150841139918 -91.0587113472497 -93.4091048754762 -94.5523599156792 -97.4061949674151 -98.8593743234215 -100.372705458453 -103.178934213886 -106.161357530976 -108.588642165279 -110.411075865141 -112.216055533182 -114.441891117239 -120.353186533389 -123.066917617012 -125.369668348404 -127.025066615229 -129.898148757327 -133.953542910538 -137.57421055941 -143.799633439288 -145.047976557355 -146.522431462965 -149.446899596361 -152.567008870006 -154.886653185914 -156.693182969888 -158.675800896321 -161.579991033 -164.785964489584 -167.40259761162 -171.659601047436 -172.939019393386 -175.13438154432 -178.095707130044 -180.821996524367 -182.614826100174 -183.762168837035 -186.275601949053 -189.282859106451 -191.908177370428 -194.010936688439 -195.483189674936 -198.884826302103 -201.231848012928 -202.358889535188 -204.788226761019 -209.058278678862 -211.897885038525 -213.856404917294 -214.984118923948 -217.262745183342 -222.315718767457 -225.052484605218 -227.325638027953 -228.994851493602 -230.746714781444 -233.31087098839 -236.533711191958 -239.060534760672 -240.316366688893 -242.286241762145 -244.279674942912 -247.235507352037 -254.763749708524 -257.276038416401 -259.008438100199 -261.722992340222 -264.890146833912 -1.29562806824273 -7.4562390169654 -10.0740656391695 -16.1641948511595 -19.5313527384295 -21.2409300553212 -24.5027768060863 -26.3572026993845 -28.5449449360585 -31.3549547318193 -35.4927490159642 -38.3492827999531 -41.3830580672338 -42.9753197362276 -45.7583096817831 -49.0732751738208 -52.9883642240124 -55.4656614450842 -57.1827850098451 -59.4441138792398 -61.9389694664787 -65.2961935281858 -67.5936188331679 -68.8920793718443 -70.5967666063961 -73.5366150863204 -76.1463750920339 -79.323521939596 -80.9394495352514 -82.6193232182778 -85.110593024077 -88.3304440597492 -91.1808944928955 -93.5306455401114 -94.6746128728711 -97.5311251522245 -98.9856594689642 -100.499126132024 -103.308388353125 -106.294796236035 -108.721301463353 -110.539140260906 -112.345277403424 -114.571379066702 -120.473153284414 -123.184400223117 -125.480392320858 -127.136399230544 -130.006251307385 -134.089840935899 -137.724636437881 -143.921206745634 -145.172710158964 -146.643510348205 -149.577473343361 -152.71337762206 -155.028087158596 -156.831059231702 -158.814761668148 -161.716560475637 -164.916862504613 -167.542243757213 -171.798932579472 -173.078939110198 -175.284450983598 -178.235246282241 -180.956780208943 -182.755605450474 -183.903817450552 -186.417299193817 -189.401879004515 -192.025301379847 -194.125663877853 -195.598796557085 -199.011894654221 -201.357615145425 -202.485948477573 -204.916895632536 -209.197639938464 -212.036615990754 -214.002105381937 -215.128906160388 -217.421084470031 -222.501664228785 -225.237871067988 -227.512703644869 -229.18367777398 -230.938042897485 -233.499791771543 -236.711974401332 -239.24510092488 -240.504702682396 -242.470836825683 -244.463863832652 -247.419120346776 -254.888558454736 -257.393588456821 -259.124848466503 -261.83451317548 -265.000960732126 -1.29528122980905 -7.43172182446393 -10.0626424911103 -16.0722570170594 -19.4380654413962 -21.1482354203545 -24.4137682200866 -26.2713783748512 -28.4630845955763 -31.2551365054009 -35.4011962461909 -38.2452064200104 -41.2790125179992 -42.8726189604359 -45.6526394423655 -48.9690133515455 -52.8832640531114 -55.3532388064081 -57.0709761055079 -59.3227951146669 -61.8239503161377 -65.184608784675 -67.486146530658 -68.7834741670101 -70.4899749510495 -73.430309421211 -76.0016167929232 -79.1804398366826 -80.7925772747758 -82.4723230322233 -84.9567309121277 -88.1578819007709 -91.0011903812441 -93.3616351739671 -94.5063354815589 -97.3557393446391 -98.8048323771312 -100.31382921982 -103.123459113074 -106.105003413531 -108.533333061022 -110.357734002691 -112.161409136016 -114.385084580147 -120.259894800193 -122.969613372662 -125.274095243967 -126.930275819341 -129.794321842502 -133.86394819315 -137.478016694545 -143.722838270765 -144.971616986926 -146.438685853543 -149.366502869304 -152.50387713009 -154.818795401911 -156.626387445499 -158.612582408019 -161.516067056563 -164.703388265167 -167.323095967568 -171.572007838729 -172.851964597239 -175.049730765232 -178.008838482547 -180.727146401045 -182.519829022788 -183.669539543584 -186.186949880159 -189.181402445032 -191.799220382045 -193.897207455608 -195.371176512868 -198.776418488642 -201.1306770051 -202.258961411646 -204.684164551311 -208.951487436824 -211.783324840784 -213.745602891712 -214.875266292477 -217.154866653053 -222.212600101218 -224.96808866918 -227.241459025729 -228.909794628372 -230.659529032053 -233.223312332379 -236.442194876932 -238.97809211174 -240.235871131378 -242.204662394269 -244.197577835743 -247.163639075151 -254.717291615528 -257.221653752 -258.953585815244 -261.665582414349 -264.834035843285 -1.29579257491345 -7.43403402101636 -10.0324760813308 -16.0975195879357 -19.4713183675694 -21.1809293372219 -24.446711961598 -26.2981992612655 -28.4880662984024 -31.2820809065466 -35.4327894650212 -38.2769789093998 -41.3092580774781 -42.902233535231 -45.6850222020552 -49.0053907958189 -52.9282105649785 -55.3970794216953 -57.1063509736232 -59.3647928368834 -61.8671008863573 -65.2226826515182 -67.5250451864214 -68.8243696840531 -70.5307881057058 -73.4626851123077 -76.0461578036824 -79.2404454821101 -80.8599985455244 -82.5408067051546 -85.0282507721517 -88.2388808349657 -91.0852606031884 -93.4401048263935 -94.5867515895652 -97.4355391402742 -98.885672384421 -100.397757363853 -103.214570987217 -106.181437140727 -108.616867818285 -110.43917889565 -112.242963199026 -114.464953642381 -120.361114220596 -123.074391564956 -125.376392468208 -127.032117328692 -129.904975144436 -133.985157659978 -137.607677959406 -143.803878187979 -145.05340423859 -146.527670757476 -149.451681855585 -152.584251218659 -154.894532805373 -156.701100948255 -158.682587157624 -161.590711929739 -164.763974557656 -167.382716573708 -171.639001917235 -172.919890172503 -175.118966874829 -178.066349908446 -180.796729103978 -182.591780297222 -183.73855104508 -186.250781422024 -189.252251832808 -191.871882481783 -193.969841138151 -195.443468260452 -198.860202559476 -201.207590010191 -202.339988326867 -204.772950817214 -209.065301889028 -211.896462683818 -213.855336803228 -214.983632184869 -217.254690987408 -222.30109460776 -225.045751888459 -227.318558215034 -228.99042196368 -230.745847452051 -233.310936685038 -236.526597922214 -239.05391349498 -240.31210397615 -242.282494735262 -244.278179220002 -247.236733556972 -254.815187451107 -257.321292041195 -259.050658025923 -261.764852160579 -264.925331312421 -1.29588255281491 -7.44734401346054 -10.0832412766096 -16.1462381041398 -19.5205125108713 -21.2277252481085 -24.4826716427675 -26.3376695670634 -28.5244011828232 -31.3253588330583 -35.45803784131 -38.3003418954261 -41.3327771624433 -42.9248258654984 -45.7104198997319 -49.0222167873771 -52.9399134527849 -55.4130213321286 -57.1362113902388 -59.394029286352 -61.8908951726747 -65.2517539260447 -67.5527687361379 -68.8494067007581 -70.5551722751125 -73.4855445948065 -76.0374954677915 -79.2145359825834 -80.8440586536406 -82.5216960962528 -85.0113278968649 -88.2056008087357 -91.0487972603859 -93.3990094130808 -94.5449820610888 -97.4077765067264 -98.8659138305177 -100.374893153713 -103.188041971808 -106.173080152853 -108.597322803847 -110.419423147102 -112.225371209114 -114.449819149154 -120.367595782949 -123.084198440906 -125.381291378789 -127.035871537671 -129.908378918144 -133.975349114164 -137.582183346285 -143.783947524267 -145.034080056112 -146.506813799573 -149.432572611207 -152.562896199394 -154.877393729328 -156.683531079943 -158.665995840012 -161.573665348825 -164.769772544191 -167.391158574647 -171.645145189071 -172.92594115072 -175.128128058766 -178.083115691923 -180.807671419029 -182.600673488507 -183.747716241795 -186.264139989007 -189.25198123866 -191.869403564824 -193.96930856861 -195.439648599974 -198.857073344832 -201.21166726792 -202.342986211804 -204.77265951631 -209.06341120525 -211.893995595191 -213.857405652907 -214.984290507169 -217.26360618648 -222.28580099373 -225.031654873786 -227.305681707024 -228.976963011607 -230.732474665054 -233.293497632447 -236.512663148695 -239.05203002853 -240.310377335812 -242.278880112039 -244.272795842372 -247.240272978792 -254.815888621074 -257.319993214217 -259.05369641308 -261.768295782257 -264.945586807595 -1.29514002392892 -7.43437480394937 -10.068847186416 -16.1469676581042 -19.5129307336538 -21.2189858860605 -24.4793044839216 -26.3322453451819 -28.5188854205263 -31.320160589471 -35.4717364499815 -38.3343311208873 -41.369540457258 -42.9617862745746 -45.7478565392513 -49.0723309920071 -53.008911860802 -55.4780842326636 -57.2058067263798 -59.4620387096234 -61.964753182976 -65.3358066010216 -67.6360929385645 -68.9330293583543 -70.640260793578 -73.5680019294244 -76.1416234953735 -79.3279903962833 -80.9645263466195 -82.6431687880986 -85.1270837163275 -88.3333348507856 -91.1750173713606 -93.5279155267863 -94.6741035255216 -97.521933313948 -98.9738850407636 -100.488357227015 -103.289588829187 -106.264343814977 -108.686353343591 -110.510270879519 -112.314094912278 -114.534512133687 -120.45174275535 -123.170048453253 -125.474992578573 -127.128423030645 -129.998835903967 -134.070346834381 -137.684505058942 -143.886467962046 -145.136337092693 -146.609107288387 -149.531900976179 -152.673000659738 -154.989483097767 -156.79481429917 -158.778037923529 -161.69452781202 -164.87691443284 -167.502974269727 -171.74722573498 -173.02705633642 -175.228673934119 -178.182947532916 -180.905130872312 -182.700042810677 -183.848614243419 -186.36630386803 -189.37571942436 -191.995097428347 -194.095160268126 -195.568000961136 -198.984771925028 -201.334332916439 -202.463533235079 -204.899468868197 -209.172935162744 -212.002035057117 -213.960055553716 -215.088086685026 -217.371691756249 -222.390290980766 -225.142088337936 -227.420565344382 -229.09258664226 -230.848191547932 -233.418301446014 -236.644841844597 -239.167418275165 -240.424628672739 -242.390692626955 -244.387682215132 -247.351358731019 -254.889469526602 -257.398690197263 -259.129382028267 -261.840780681772 -265.017011688007 -1.2953079893631 -7.43789449203817 -10.0622026713972 -16.1442985615078 -19.5113784495163 -21.2207639265872 -24.4918113917732 -26.3469761813737 -28.5373993621426 -31.3508413750372 -35.4624952923298 -38.3012545966953 -41.3430991389979 -42.9362965367589 -45.7155320486548 -49.0410616318083 -52.9505428593593 -55.4244849862316 -57.1501728975935 -59.4062249510342 -61.8960990933618 -65.2687139865285 -67.5688438084915 -68.8650820005305 -70.5728569071462 -73.5061384681251 -76.0786951604845 -79.258157776824 -80.8778747176439 -82.5533002592128 -85.0380545997705 -88.2304477520161 -91.0691823295074 -93.4203986238183 -94.563281378703 -97.4176403648592 -98.86923759677 -100.381092051971 -103.191123681453 -106.166589959881 -108.592136139087 -110.415700509787 -112.222535148491 -114.448545808456 -120.333864768016 -123.047229777853 -125.350049626728 -127.00557522323 -129.864388036643 -133.939985603114 -137.559734294309 -143.787651693828 -145.038061065498 -146.51397416661 -149.43900373638 -152.56914988523 -154.880797678829 -156.684415899856 -158.667497368224 -161.570457907371 -164.755058664509 -167.380481013212 -171.631399952933 -172.911070753869 -175.112879232663 -178.060270408615 -180.785840493018 -182.57973712313 -183.728479319858 -186.242415877331 -189.243724411394 -191.873696760838 -193.971911478479 -195.445450972066 -198.864809623771 -201.211099199166 -202.337886452253 -204.765420729446 -209.032433071527 -211.870715683095 -213.834121037632 -214.962499641439 -217.236987906461 -222.307204422622 -225.043779242026 -227.31391455902 -228.98445246451 -230.737696993072 -233.30207923581 -236.516804754381 -239.056123894405 -240.313652613081 -242.284177526166 -244.273727099528 -247.230550919847 -254.857940268543 -257.361854818573 -259.092616504861 -261.804685807065 -264.972983391673 -1.29529325224772 -7.44248240721188 -10.0651554134434 -16.1473257351941 -19.5090723298876 -21.2172152154365 -24.465945079044 -26.321247443453 -28.5100617898612 -31.2985837968959 -35.4350843335949 -38.2843984695459 -41.3206236628326 -42.9149930400301 -45.6991515051343 -49.0185103287224 -52.9246891286507 -55.3995713245269 -57.1236710137497 -59.3807801258158 -61.8827607129146 -65.2528653511605 -67.5483353342098 -68.8462403807141 -70.5524322799697 -73.4938006087284 -76.0721627771767 -79.246045554065 -80.8632483481962 -82.53861064927 -85.0375883845638 -88.2317425254137 -91.0796999517061 -93.4347260288758 -94.5804721654566 -97.4317448758897 -98.8885619016904 -100.396499280955 -103.206398187427 -106.180356853749 -108.598330935397 -110.41697657716 -112.221581831275 -114.457922787273 -120.374620997855 -123.086205982818 -125.390156708856 -127.046883615351 -129.916213315234 -133.990640160094 -137.614079762668 -143.919124902382 -145.168642298086 -146.643522444693 -149.571214037097 -152.70574669033 -155.027175700697 -156.832386460436 -158.812614946774 -161.723770103357 -164.921229927575 -167.539052242581 -171.794622255535 -173.074147083087 -175.274565448945 -178.218495343165 -180.941212883742 -182.735561621401 -183.884065824395 -186.400874109298 -189.387430044124 -192.006945211332 -194.109904994132 -195.581838376276 -198.993794492081 -201.348255066328 -202.476801369352 -204.907266298723 -209.181259158617 -212.019209204954 -213.978661091708 -215.108196705097 -217.38736030713 -222.452485695733 -225.19765402342 -227.475566317311 -229.145043769499 -230.90161207992 -233.473800830128 -236.693807126131 -239.232527667711 -240.488147519819 -242.457441384201 -244.454643011823 -247.424394025164 -255.066494949889 -257.57366875841 -259.305430469632 -262.020346048346 -265.198506429985 -1.29560976283099 -7.45018777994152 -10.0708388801773 -16.0844075689933 -19.4503181277949 -21.1588464422432 -24.4134357608185 -26.2643333826822 -28.4490739515381 -31.24018557457 -35.3692826640494 -38.2105024598864 -41.2392772793638 -42.8322247339008 -45.6149708805192 -48.9223040800738 -52.8395985679353 -55.3146766280624 -57.0343344477434 -59.2970159719952 -61.7972110787733 -65.1629504378568 -67.4593602194839 -68.7572558731641 -70.4641320451566 -73.3929418222898 -75.9706890688248 -79.1516237944437 -80.7683854902456 -82.451438883756 -84.9467444714644 -88.142455229441 -90.9890358313384 -93.3486568688894 -94.4935621477309 -97.3450190682091 -98.7996284791674 -100.315430803871 -103.123862996186 -106.08914266091 -108.511312128551 -110.332507007668 -112.138026530154 -114.361247804767 -120.242288343833 -122.956659112724 -125.257207375378 -126.915386805491 -129.799200463996 -133.870907316101 -137.484296513164 -143.750453941018 -144.999840723817 -146.475888979608 -149.398449516584 -152.530766516913 -154.837226366079 -156.642963996608 -158.623542611174 -161.540932048651 -164.728606572882 -167.352547743808 -171.602835383174 -172.883411287928 -175.083792572624 -178.048671764985 -180.777274446348 -182.572234813972 -183.720296751177 -186.237046915621 -189.229064495968 -191.843891541735 -193.937307595583 -195.407981285659 -198.826053904407 -201.177171836494 -202.301697471728 -204.735867809197 -208.993414099831 -211.831874114811 -213.794583186322 -214.922294191299 -217.195236793068 -222.222419370043 -224.962717662239 -227.237451407163 -228.907081054853 -230.664879650077 -233.234068201438 -236.445777781683 -238.972506125008 -240.230656623148 -242.193322779586 -244.185545347135 -247.1525545875 -254.692161332143 -257.198075666614 -258.929830774135 -261.633743550985 -264.80844682799 -1.29584376656481 -7.44143836659036 -10.0732841214155 -16.1327853327727 -19.482846311613 -21.1926523893889 -24.4485184823431 -26.305823277057 -28.4974336507252 -31.3087894527322 -35.4660754540258 -38.3156346292819 -41.3517544064699 -42.9459269825712 -45.7315655970508 -49.0455717636663 -52.9567210855738 -55.4290684741708 -57.1485615785784 -59.4137465818192 -61.9114701053492 -65.2530541470793 -67.5467944122157 -68.8427432762006 -70.5463817329668 -73.4887178615768 -76.0668900745417 -79.2520639781735 -80.8793210338665 -82.564042629689 -85.0646566791286 -88.2642618951151 -91.1119888790539 -93.4605185641722 -94.6052273763274 -97.451838671425 -98.9050629445086 -100.415879625308 -103.212986146296 -106.189593544784 -108.617298688847 -110.438325522166 -112.244982849185 -114.474215057532 -120.377469563921 -123.091360846628 -125.396366444123 -127.051246925025 -129.915609076404 -134.008021966532 -137.637202723242 -143.887648962919 -145.138115341948 -146.612810912301 -149.542238660632 -152.661889940396 -154.975816746692 -156.781500458997 -158.760319489382 -161.67741086992 -164.866562899653 -167.488987609356 -171.731712539336 -173.012478543887 -175.209221068481 -178.170513096957 -180.902312079409 -182.694637442199 -183.842678109747 -186.354797727664 -189.344453319608 -191.970170229573 -194.071093375919 -195.54514857948 -198.969734894986 -201.319858945114 -202.449936260968 -204.872847643523 -209.158521027857 -211.994305828179 -213.95641882514 -215.08243808702 -217.363999567853 -222.444485156123 -225.180730170993 -227.448190006826 -229.118412720623 -230.875007488154 -233.439359778376 -236.656408832183 -239.183307342068 -240.443894354675 -242.412640958785 -244.410208536027 -247.381081213499 -254.81763520809 -257.330394052299 -259.060599070306 -261.772459441163 -264.949630531876 -1.29504524985492 -7.44023219686972 -10.0688523129066 -16.1113097084636 -19.4566706099707 -21.1640938618767 -24.4318090837357 -26.2833118442434 -28.4749938309304 -31.2696953768005 -35.3906137381895 -38.2371053156361 -41.2737291758872 -42.8653075401508 -45.6421059488105 -48.9699469818539 -52.8955838145755 -55.3730465256185 -57.1001172943311 -59.3579154932546 -61.8486859269985 -65.2138385515545 -67.5178138463618 -68.815588655992 -70.5178408287361 -73.4536368320262 -76.0524303029214 -79.2411483297194 -80.8603543719181 -82.5453206266699 -85.0445768955786 -88.2545457795137 -91.1029198906377 -93.4655193630073 -94.6100395769324 -97.4635132548295 -98.9196671049601 -100.428480139007 -103.23909739108 -106.213404642966 -108.638029879246 -110.457679282618 -112.26199124825 -114.485751047026 -120.417599862649 -123.12435150014 -125.430618612087 -127.08501877623 -129.954859505958 -134.026168673157 -137.670141329021 -143.9180319869 -145.168135885331 -146.642861757281 -149.574817990894 -152.690377242439 -155.009655816066 -156.815244995391 -158.793001612144 -161.705318848916 -164.890689927086 -167.511865784625 -171.762068036314 -173.04254015433 -175.242555967019 -178.199679669903 -180.923066572381 -182.713365876963 -183.860328896952 -186.37616103547 -189.37127624243 -191.9969286729 -194.093821860648 -195.569408326491 -198.975755598143 -201.32679288751 -202.455293643032 -204.880645318281 -209.150239123536 -211.983048417408 -213.940941619917 -215.070436457152 -217.35430528541 -222.393103364059 -225.143668088215 -227.421180237334 -229.091430358478 -230.846347049008 -233.410799713394 -236.625955594095 -239.163538436472 -240.42368703041 -242.391532076818 -244.387904410348 -247.359943411284 -254.81546739014 -257.313287243319 -259.045691382309 -261.748772400694 -264.914282111583 -1.29545532473652 -7.45637204385433 -10.0792693444142 -16.1168512750977 -19.4770495783872 -21.1876564300372 -24.4485297879799 -26.3039159994246 -28.4947118005716 -31.2971144213448 -35.4114898757918 -38.2581036183492 -41.2766385498866 -42.8704506307655 -45.6525517982862 -48.9726600583643 -52.8717861249467 -55.34526672613 -57.0613387162304 -59.3194932606038 -61.8134090603718 -65.181213571456 -67.4758295268181 -68.7715984900993 -70.4739430054224 -73.4202027904796 -75.9992305009015 -79.1730166087607 -80.8046238169293 -82.4855498702124 -84.9718108563329 -88.1744121869152 -91.0182689632202 -93.3712475116429 -94.5147013250857 -97.3697650204162 -98.8203615238919 -100.330896495811 -103.141797264154 -106.109857357298 -108.534722778807 -110.359594661886 -112.167736573249 -114.397108103035 -120.256105610366 -122.963558092177 -125.259575101627 -126.913773137953 -129.78910597532 -133.84491887706 -137.484886086638 -143.688420232928 -144.938738431321 -146.410286035769 -149.348410149818 -152.481474534368 -154.797899715865 -156.602352510241 -158.583457670451 -161.489536989741 -164.686583262623 -167.302208957242 -171.553030742646 -172.834521726178 -175.035038927777 -177.983469372739 -180.704290522858 -182.496854641964 -183.644671889218 -186.159331089899 -189.150007945807 -191.768800921858 -193.867917389908 -195.341439389674 -198.744193580361 -201.096370409712 -202.221496165994 -204.653572960998 -208.924889078927 -211.758606426177 -213.720395018127 -214.848452631306 -217.133317953304 -222.214147169648 -224.951081790763 -227.232057043578 -228.901489863747 -230.659807400275 -233.228292663861 -236.448587536637 -238.986909544013 -240.247086501157 -242.217166695244 -244.210182182866 -247.181233532247 -254.738941093838 -257.243999715335 -258.977302395146 -261.689943729648 -264.858835120724 -1.29516236928926 -7.43895249018096 -10.0646723611039 -16.0682808386407 -19.4270985232581 -21.1357381764794 -24.4026739503177 -26.2585161097135 -28.446279904524 -31.2441406066765 -35.3876557593679 -38.2350150811289 -41.2629823580079 -42.8551523071797 -45.6449117697842 -48.9654449839642 -52.871410268569 -55.3449046958173 -57.0558523965732 -59.3143091637516 -61.8132898675222 -65.1653360748944 -67.4568956956883 -68.7555147245349 -70.4572554371262 -73.3985464297394 -75.9927200345855 -79.1676695546101 -80.7895874043449 -82.4699068027612 -84.9613309542229 -88.1567856060348 -91.0021340191337 -93.3528231209241 -94.4980595914425 -97.3495306900835 -98.8041046497149 -100.314605438882 -103.123925770708 -106.10658660543 -108.531042193698 -110.353964551204 -112.161308182319 -114.385939778936 -120.256680187361 -122.970116594997 -125.27365355687 -126.928897105394 -129.810197856136 -133.881468265897 -137.498624957914 -143.710956642921 -144.960690973572 -146.434882644624 -149.362419134827 -152.489438329935 -154.806690798893 -156.611166042769 -158.594374944294 -161.496559748755 -164.701540834567 -167.32621226865 -171.549397189065 -172.829941026566 -175.033095577788 -177.985216924092 -180.705921796344 -182.498610143184 -183.645891277618 -186.157641961931 -189.149546621708 -191.781590807722 -193.878361316192 -195.351299578585 -198.76878829651 -201.115554263854 -202.248520335423 -204.678059193517 -208.957301440424 -211.799616942268 -213.763537339294 -214.892255761351 -217.16972384293 -222.213123955691 -224.948815992258 -227.222982284133 -228.893683742699 -230.647951998811 -233.218287982036 -236.440949992299 -238.971625637852 -240.231365612563 -242.198964094025 -244.19471566001 -247.171280547879 -254.636121564433 -257.142269899476 -258.872857152186 -261.58322596162 -264.747293292101 -1.29569532116751 -7.44690951323837 -10.0822185190605 -16.12508309359 -19.4826514212009 -21.1911773067796 -24.4598835069584 -26.3119501478474 -28.5009983490992 -31.294621752278 -35.4315969638399 -38.2834822065124 -41.3282747266355 -42.9215623178171 -45.7008744909519 -49.0152582208113 -52.9251212710678 -55.3972925945578 -57.1192965408938 -59.3794858177389 -61.8770250787279 -65.2338973750711 -67.5307465681348 -68.8283705125751 -70.5359125014173 -73.4651504174598 -76.0389800592588 -79.22037953439 -80.8434380067623 -82.5208630218929 -85.0074291466607 -88.2181366661169 -91.0616511185818 -93.4199711731031 -94.5654910162443 -97.419511783738 -98.8753533254495 -100.390964600685 -103.196890716295 -106.18484341222 -108.609528781607 -110.428505305304 -112.232331922989 -114.454694820227 -120.312353265851 -123.027032715152 -125.33112670251 -126.984516617053 -129.856612283731 -133.938514197088 -137.569722344528 -143.795050289591 -145.043913645218 -146.514536434958 -149.448866073405 -152.579779137066 -154.903063515744 -156.7072857769 -158.691488531142 -161.591895972525 -164.790332255145 -167.416629137514 -171.681663965587 -172.960862639079 -175.164076798204 -178.120103034448 -180.840592374005 -182.633593565998 -183.781994589216 -186.299591358262 -189.301814752764 -191.929079944801 -194.030232153378 -195.504859233613 -198.903570555516 -201.256399710279 -202.384244300203 -204.815293835234 -209.082724143297 -211.921332188923 -213.880788750827 -215.00934410809 -217.287410530827 -222.294525258531 -225.032482735358 -227.302437863498 -228.973288256082 -230.73577276032 -233.309229624994 -236.517586251544 -239.056911315444 -240.313556992932 -242.278995420898 -244.273557810879 -247.231510008231 -254.739309545111 -257.248881896194 -258.979268769419 -261.688826694315 -264.8616007278 -1.29491931584824 -7.43137114534108 -10.0408398187522 -16.0473307016829 -19.3965044382236 -21.1047604905487 -24.3623843471022 -26.2134924411242 -28.4017935754517 -31.1988643810654 -35.3481032142182 -38.2001574849708 -41.2362077957589 -42.8291940826612 -45.6017381721267 -48.9154474227834 -52.82302404734 -55.2993839439747 -57.0273109475499 -59.2880232854043 -61.7824831376266 -65.151627173104 -67.4506057005328 -68.7498462940969 -70.4599838698049 -73.4001502076342 -75.9782266296793 -79.1765758979689 -80.8035089013285 -82.4799926993001 -84.9729198487523 -88.1877597324976 -91.021285223704 -93.3751086469224 -94.5184436628133 -97.3683525288603 -98.8226197387711 -100.333581563213 -103.139770150164 -106.111706768289 -108.539690237029 -110.364162173168 -112.17353650398 -114.405846452707 -120.349192469746 -123.065508295126 -125.364894390523 -127.019377532954 -129.885300002834 -133.948497605126 -137.577956094913 -143.840117075113 -145.089739695194 -146.564559158144 -149.485053993838 -152.607938269652 -154.917013192182 -156.723277850994 -158.704140693571 -161.616761785056 -164.810381243596 -167.433354790087 -171.668964769034 -172.949249176429 -175.151003857516 -178.097519447936 -180.820013984363 -182.612323461747 -183.760508978105 -186.274569799645 -189.264585644521 -191.889649483696 -193.984278951978 -195.456859988936 -198.870979390133 -201.222052374141 -202.350781317202 -204.774712591928 -209.055389435155 -211.877746891207 -213.842816343629 -214.971254872951 -217.252048804528 -222.289399950439 -225.034009116931 -227.310027505576 -228.981285169314 -230.73246487823 -233.302018374028 -236.532490800427 -239.065072520472 -240.323445757529 -242.289826421817 -244.285519415082 -247.253087092094 -254.814423869205 -257.31737356372 -259.047368171815 -261.757409624287 -264.921236206513 -1.29574346305869 -7.4500588376716 -10.0894311199948 -16.1020060015684 -19.4629843411676 -21.1704547075751 -24.4335813120485 -26.2836026404673 -28.4726814718516 -31.2667071285916 -35.3872849795056 -38.2276942512339 -41.2609852734629 -42.853124026487 -45.6403371220845 -48.9668841061034 -52.875711938355 -55.3526037870287 -57.0652930153449 -59.3352608681136 -61.8278942536036 -65.1960930516173 -67.497937075642 -68.7959575170147 -70.5052356311958 -73.4362365255178 -76.0084312978475 -79.1904994647999 -80.8124284448343 -82.4874475663459 -84.9827354709335 -88.1808262795161 -91.030424223623 -93.3846964299447 -94.5290029389556 -97.3824965056851 -98.8331547888989 -100.341867271623 -103.138025734411 -106.104351731502 -108.533701361253 -110.354880768583 -112.159508182261 -114.386384068618 -120.256419498407 -122.970111551966 -125.269764973097 -126.92160494092 -129.781057457981 -133.861197620615 -137.478935729015 -143.722320635938 -144.971302725484 -146.442953656898 -149.372367292993 -152.514314682049 -154.828310925145 -156.631624065256 -158.613918298498 -161.521473787935 -164.718523793793 -167.34460095859 -171.602978433103 -172.882979827668 -175.088570760698 -178.035748749843 -180.75852248872 -182.550842344759 -183.698539598379 -186.218724392496 -189.207899001909 -191.834216341287 -193.932675873602 -195.403765651596 -198.831715776319 -201.176469330356 -202.306581203552 -204.728427583677 -208.962814586031 -211.79747662446 -213.756225912009 -214.884844470241 -217.159831812043 -222.182120840381 -224.92178057547 -227.198542016274 -228.870672015845 -230.625652455108 -233.190645267707 -236.415314103881 -238.945015057043 -240.204677099512 -242.175011545993 -244.170728878125 -247.127839916132 -254.545122474288 -257.054455149126 -258.786413097476 -261.499288419794 -264.670501486808 -1.29530461807537 -7.45145532032594 -10.0744134407127 -16.1354348326576 -19.4951038131859 -21.2023807780443 -24.4594822612315 -26.3149991674412 -28.4998710732248 -31.2996971170343 -35.4413304772104 -38.2870911029196 -41.3251776409718 -42.9169929672838 -45.7058554093987 -49.0202219503926 -52.9518655795375 -55.4280014607228 -57.1462860614036 -59.4118587551881 -61.9106920144128 -65.2642410507651 -67.5599042631067 -68.8565479730056 -70.5618477975704 -73.4981513795647 -76.0983222575007 -79.2868176256912 -80.9087357885059 -82.5868103451405 -85.0807982378602 -88.2793054659852 -91.1304099163002 -93.4867203497497 -94.6317265205698 -97.4805687125813 -98.9320609370213 -100.443939808393 -103.261278489208 -106.242709482987 -108.661285448524 -110.483866264475 -112.290005315158 -114.510274630225 -120.388521807897 -123.099722130287 -125.397686820978 -127.054540630204 -129.913517501903 -133.977335092061 -137.595547992742 -143.793999342373 -145.044914663745 -146.520398643705 -149.4511084003 -152.571697628042 -154.88980308318 -156.697177108051 -158.679412923916 -161.580762285395 -164.769964850117 -167.379568053524 -171.627364935857 -172.908412464317 -175.112364231563 -178.071668872309 -180.7979379294 -182.593718393669 -183.741753952689 -186.26166100083 -189.24862261222 -191.878859669214 -193.975231874825 -195.447959119886 -198.858220505499 -201.215823268384 -202.345262225228 -204.774701462388 -209.050957080411 -211.8878981304 -213.848262049662 -214.976192754306 -217.253529287859 -222.297533697096 -225.032265997249 -227.302076924262 -228.972990244008 -230.728811680291 -233.293769600693 -236.513337974934 -239.041305022142 -240.300252220951 -242.266010487209 -244.255812155267 -247.229464214138 -254.81887882479 -257.316989328232 -259.048293701571 -261.754677340817 -264.928751837977 -1.29493602148096 -7.44589509952411 -10.098303594025 -16.1453300193357 -19.5153854248189 -21.2230874861487 -24.4809517537755 -26.3294835788039 -28.5160272292475 -31.3139205181956 -35.4415268211381 -38.2870657699078 -41.3284907014603 -42.9214412204217 -45.698544868524 -49.015608593754 -52.9307040792307 -55.4045923748919 -57.1270088656516 -59.3913749393118 -61.8946713765544 -65.2791016285837 -67.5791444165336 -68.8778737393533 -70.5815343593821 -73.5159872311567 -76.1024269914819 -79.2758586987671 -80.8987065387163 -82.5753103829903 -85.0706898287727 -88.2589864773681 -91.1060752290649 -93.4603910035452 -94.6052470218068 -97.460256196065 -98.9173359847467 -100.428333506152 -103.241097637382 -106.215233933987 -108.641219067121 -110.468126339387 -112.275393841951 -114.504726030125 -120.4122287131 -123.116623142005 -125.420028710226 -127.074776314321 -129.938136984507 -134.01786273549 -137.64481721388 -143.887416477705 -145.137054322512 -146.609780266515 -149.535404607427 -152.658905571009 -154.976302035378 -156.781020766034 -158.763009320964 -161.675052994412 -164.857140261085 -167.481044461968 -171.735184347543 -173.016629231761 -175.217145586802 -178.175720091331 -180.904305472904 -182.698893227141 -183.847761810425 -186.363149167699 -189.359433047876 -191.986522112125 -194.094014058637 -195.566894997231 -198.982049196615 -201.335253159935 -202.462788035879 -204.888174279939 -209.163325964517 -212.0016885587 -213.966803691422 -215.095268776134 -217.37068471348 -222.413151214443 -225.159618604102 -227.429673830526 -229.102168543199 -230.858641662349 -233.425236288018 -236.644261437342 -239.180507439643 -240.437728894063 -242.404808159211 -244.400013855517 -247.360791248539 -254.851961334311 -257.353858834822 -259.08323062707 -261.795667021845 -264.969075251383 -1.29579971051776 -7.45938227326583 -10.0734141447983 -16.1428439905497 -19.5052340379356 -21.215152357331 -24.4810185910508 -26.3291310569065 -28.51401313654 -31.3039607410658 -35.4240302059622 -38.2652452043707 -41.3053738887829 -42.8986549511847 -45.682645114128 -48.9924190085401 -52.9081611830131 -55.3771582079254 -57.0973389844823 -59.3577060959769 -61.8560189690903 -65.2152040453532 -67.5101980934777 -68.8083168627887 -70.5136058721037 -73.4406594127416 -76.0378353796823 -79.2248785483213 -80.8504248694457 -82.5273156460618 -85.0152547572685 -88.2152109098385 -91.064168218317 -93.4150343745407 -94.5593022149073 -97.4105247074642 -98.8601295227177 -100.367954433553 -103.186290920616 -106.157401170118 -108.586218633891 -110.409221351532 -112.212960251965 -114.445136655915 -120.354548854389 -123.063882787942 -125.365742622075 -127.019681887309 -129.880375178327 -133.945690083575 -137.553843188743 -143.72222563996 -144.970921190732 -146.444134175048 -149.364856311888 -152.487297404857 -154.800736384279 -156.605272293387 -158.584182475818 -161.493097767938 -164.682948042621 -167.305395594352 -171.571478416814 -172.851716927208 -175.053974564774 -178.005104399097 -180.736484566576 -182.528557947481 -183.67646387857 -186.194481122987 -189.191403503403 -191.812741793018 -193.913055162131 -195.383245526133 -198.792448340358 -201.143350839093 -202.273536947055 -204.703143552283 -208.969869231804 -211.79677806424 -213.75645469505 -214.883638047541 -217.167672242428 -222.192700851755 -224.939307508049 -227.217644979378 -228.88870034602 -230.641954418344 -233.21685600462 -236.434510176536 -238.958511239693 -240.21766342564 -242.184806588988 -244.179371383506 -247.1394027923 -254.567577119614 -257.068479911099 -258.798877000216 -261.51151187934 -264.672417550806 -1.29533133735483 -7.45916267902738 -10.080517783718 -16.0989982102243 -19.4639156936914 -21.1728432206418 -24.4374324612489 -26.292149132404 -28.4777657648156 -31.2727779022318 -35.422932501726 -38.2654128010091 -41.3003660396508 -42.8941362039967 -45.6731257844933 -49.0057016656557 -52.9085145904888 -55.3831314210488 -57.1041988226087 -59.3569070202621 -61.8536645042154 -65.2254504784712 -67.5221435101708 -68.820423081916 -70.5256278103685 -73.4661298029938 -76.0504568650798 -79.237305819199 -80.8611247436932 -82.537769929711 -85.0272722830528 -88.2284372974408 -91.0670258373236 -93.4173061407859 -94.5625840565827 -97.4253215869091 -98.8751288963882 -100.394268313872 -103.196756141308 -106.171259706897 -108.60087852667 -110.416817747431 -112.22359523937 -114.445061434998 -120.304426115634 -123.011939270122 -125.308369273156 -126.963862087796 -129.826626842968 -133.893190819392 -137.507402189457 -143.739634372653 -144.988315773214 -146.458617542968 -149.39189322187 -152.533879147048 -154.844765498486 -156.648277329016 -158.62755281242 -161.540353100935 -164.731020396474 -167.353977037675 -171.598841443476 -172.878339346613 -175.07628928584 -178.038044129449 -180.759164371737 -182.55071575081 -183.69823268908 -186.216882115122 -189.219571779672 -191.845548156162 -193.942252367501 -195.413711669751 -198.828993630389 -201.175190389546 -202.304252734655 -204.736515663623 -209.0107101965 -211.849279624404 -213.814490244923 -214.942860612905 -217.215812335587 -222.261733128109 -225.008872322531 -227.278635593622 -228.949326250481 -230.707997118654 -233.278600604808 -236.506274487016 -239.047930183433 -240.307735487956 -242.276830452651 -244.271624441563 -247.230360146688 -254.806037104317 -257.31583745322 -259.046496018612 -261.768236384119 -264.941886347748 -1.29576395192025 -7.45230281589191 -10.0933347925153 -16.1567297112151 -19.5282904412241 -21.2372846387061 -24.5056396798295 -26.3540447515338 -28.5480811749663 -31.342443851438 -35.4663968581644 -38.2979141089194 -41.3189931364603 -42.911987357267 -45.6930015273566 -49.0210071089186 -52.9572625231947 -55.4381151089806 -57.1526297471581 -59.4072086210714 -61.9070420082397 -65.2521392275527 -67.5494545074061 -68.8472370045341 -70.5500910231537 -73.4949262271839 -76.0665767240469 -79.2521958030507 -80.8636993940558 -82.5436344863479 -85.023730073311 -88.2373660367938 -91.0899206081885 -93.4473907836816 -94.5919932637653 -97.4415272274408 -98.8943503144393 -100.405958038337 -103.218965278386 -106.195251034569 -108.623332072172 -110.445635517978 -112.248874016619 -114.476328374022 -120.434665301619 -123.143976890071 -125.451544599848 -127.106026871548 -129.975287943115 -134.062269220433 -137.688027379936 -143.945906015576 -145.196270178698 -146.666741037093 -149.588969901369 -152.727969696813 -155.049538720207 -156.852749063462 -158.835474979784 -161.745229570967 -164.929933478986 -167.553180910106 -171.78319709796 -173.064603586892 -175.262593470026 -178.21328277817 -180.944613652985 -182.73670559792 -183.885266784384 -186.402252782613 -189.386005937001 -192.010902801541 -194.113254154288 -195.587076765446 -198.985777862144 -201.33533571693 -202.463798228588 -204.886437547916 -209.158824609338 -211.996405918407 -213.957608274376 -215.086095566573 -217.363769786854 -222.447163732109 -225.185122955698 -227.466921977465 -229.135015531083 -230.892855348631 -233.457229474597 -236.669990087607 -239.205107622557 -240.464787633183 -242.430723465622 -244.420433781363 -247.37487580481 -254.868204812725 -257.373761594684 -259.105833494243 -261.81269626578 -264.989477744859 -1.29504113844033 -7.44200883560017 -10.0704028196338 -16.0988137799596 -19.4638328167261 -21.1718799189941 -24.4374505513254 -26.2911559178309 -28.4800943603861 -31.2711661052647 -35.40846599902 -38.2506896449479 -41.287491162158 -42.8817905197723 -45.6564888779486 -48.9789599860736 -52.9030067483454 -55.3723735164177 -57.1033239039301 -59.3574324140148 -61.8494995636165 -65.2054298155863 -67.4985399037814 -68.7958678916501 -70.5037125669673 -73.4354488292619 -76.0015692909142 -79.1840719277256 -80.8069252312456 -82.48836187923 -84.9715437824464 -88.1819342410906 -91.0244311247708 -93.3835112413692 -94.5303128571367 -97.3948074176582 -98.8374333161184 -100.345270887697 -103.15614004537 -106.134277706635 -108.562768163025 -110.382082623843 -112.191613475895 -114.420678054135 -120.298600958169 -123.011507753935 -125.309848567565 -126.965710639198 -129.841482273125 -133.92566191297 -137.562400789675 -143.737409144568 -144.987697849437 -146.458530623224 -149.381612868069 -152.529181829163 -154.840493617115 -156.643094496374 -158.626064386501 -161.536141340504 -164.731664061337 -167.351712515742 -171.578731661004 -172.857848276897 -175.05608987924 -178.030247374469 -180.752354493105 -182.543960857451 -183.692283917564 -186.19915567427 -189.191310445887 -191.810378409096 -193.91348370342 -195.385500448009 -198.809052971508 -201.15790916093 -202.28669641915 -204.71715815873 -209.018516530012 -211.850382707666 -213.813023484586 -214.941399512661 -217.2164456927 -222.286801240439 -225.036710326872 -227.309146534291 -228.981252694987 -230.740531671638 -233.30237013398 -236.510098289147 -239.047875520841 -240.30542908329 -242.276185485369 -244.269027604157 -247.240149449807 -254.76185445879 -257.268781826684 -258.998156074599 -261.70838087798 -264.875322799803 -1.29517366833029 -7.44107794561591 -10.0707732003639 -16.095138679502 -19.4563142368471 -21.1646620346183 -24.4232801317287 -26.2707942203654 -28.4584625971675 -31.2551978755042 -35.4135803164414 -38.2579463862672 -41.2911602425154 -42.8852492166926 -45.6595158044813 -48.9765699580236 -52.9008046745618 -55.3782991558797 -57.1019694699979 -59.3642485510924 -61.8634381199331 -65.2456983547858 -67.5362724967168 -68.8341286287108 -70.5379317860781 -73.4658564733577 -76.0452803916766 -79.2317067124285 -80.8538783171339 -82.5307242761012 -85.0217145188057 -88.2256943124681 -91.0762860529391 -93.4313297750626 -94.5763308548939 -97.431150539428 -98.8867031536963 -100.397635005179 -103.208467388114 -106.194725629835 -108.623041989178 -110.442792215956 -112.247720227024 -114.473201950473 -120.330650462645 -123.033823019275 -125.332443346458 -126.990139010621 -129.851359675208 -133.914311802989 -137.525679362904 -143.736704112676 -144.987909741292 -146.465304065284 -149.391154643753 -152.516990234854 -154.827088431988 -156.633485338856 -158.61648167087 -161.528779843547 -164.714248309122 -167.33383170069 -171.570296115397 -172.850735712844 -175.050214851966 -178.011978689437 -180.737112050355 -182.527322944819 -183.674553772964 -186.189290662687 -189.178388087438 -191.800973389724 -193.905541302805 -195.377295623402 -198.775393479137 -201.126199440617 -202.256762535532 -204.680144576048 -208.958854137379 -211.788631783703 -213.750920448483 -214.879482428401 -217.156271969344 -222.217911959805 -224.960977677933 -227.229550188754 -228.89932651626 -230.648636461851 -233.219453064598 -236.425212548167 -238.958448571723 -240.216395495307 -242.183262843334 -244.177328338235 -247.150190350183 -254.688276409838 -257.192154758171 -258.925159400398 -261.64030058729 -264.824658210014 -1.29538350109769 -7.45135450631716 -10.0565017980676 -16.1056823849721 -19.4640256358443 -21.1713893016399 -24.429570144587 -26.2844129946081 -28.4661345259035 -31.2536401024071 -35.4000164149647 -38.2404199487022 -41.2684033843691 -42.8630522416569 -45.6490743422351 -48.9736675203127 -52.8893791746366 -55.3655443646629 -57.0876282417267 -59.3491595110837 -61.8511139684592 -65.2135758350177 -67.5081682684143 -68.80569870173 -70.513629698335 -73.4572418375765 -76.0252433531258 -79.205380906421 -80.828993272352 -82.5082533877184 -85.0056854476785 -88.2262513966489 -91.0614012075381 -93.4184350867914 -94.5623046171176 -97.4203250947754 -98.8723987253093 -100.385402798093 -103.191129584388 -106.159350662059 -108.583000135683 -110.402481853346 -112.208092179928 -114.434149805189 -120.317896064375 -123.041678817538 -125.346823276864 -127.001967953924 -129.878786566642 -133.930670920764 -137.561083098863 -143.837137586182 -145.085592361373 -146.561606848922 -149.485899654059 -152.617637542248 -154.9315030143 -156.737531828945 -158.724671133957 -161.63658875164 -164.829593535995 -167.456121630203 -171.690321692689 -172.970320494008 -175.166941068628 -178.122674061675 -180.833073735269 -182.626130430822 -183.773736968877 -186.29303101346 -189.277456649446 -191.899107881323 -193.997365893246 -195.468623836106 -198.882354403476 -201.232238413921 -202.363074046248 -204.790058357293 -209.074519465203 -211.916667617899 -213.879670856119 -215.009354370089 -217.291489963143 -222.313529299296 -225.052709059793 -227.326988067677 -229.000198854955 -230.75832875378 -233.331011624131 -236.544408015934 -239.082713255665 -240.342519005581 -242.308455099828 -244.297970862288 -247.276147394818 -254.744481270884 -257.252139138919 -258.981121957396 -261.693480610293 -264.854838439886 -1.2953385716315 -7.44202328742224 -10.0618513917713 -16.1154075531814 -19.4782125530456 -21.186332373251 -24.44786314651 -26.3000144850314 -28.4860218209526 -31.2783445815542 -35.4301451993644 -38.2755614694221 -41.3106798615203 -42.9047993142599 -45.691789324064 -49.0178017451578 -52.9524192142108 -55.4192287634084 -57.1407337019135 -59.398186187879 -61.8764466119359 -65.2414900052989 -67.5305762797241 -68.8290994130746 -70.5318036350802 -73.463670489992 -76.0407948419805 -79.2091883796455 -80.8297234734976 -82.5136109276037 -85.0080603827881 -88.2117412370922 -91.0519595918974 -93.4106717876923 -94.5560153226852 -97.4062528982558 -98.8574966513239 -100.371800425079 -103.181436067105 -106.160444168004 -108.587675017624 -110.409648275119 -112.213163126732 -114.444668987867 -120.348144426891 -123.054819652256 -125.3617771695 -127.015621204453 -129.882035106147 -133.958894887285 -137.582606561994 -143.832669423712 -145.081902439842 -146.557077579516 -149.491786149901 -152.621541794429 -154.940266646546 -156.746244927482 -158.733349750588 -161.638536229202 -164.820585833243 -167.4386955583 -171.696889190636 -172.977437246389 -175.181737760068 -178.139098510743 -180.864472791513 -182.659281095711 -183.807978114028 -186.329293785566 -189.333008393519 -191.955455017104 -194.056907168636 -195.529699423398 -198.94828847146 -201.302889338644 -202.434310863389 -204.857066958438 -209.145882540389 -211.981889906381 -213.942152426316 -215.070273561359 -217.349608026912 -222.389501812393 -225.129243550119 -227.40260956928 -229.073659596509 -230.826801147815 -233.395739002967 -236.617080337984 -239.144552859226 -240.402862193128 -242.372510164886 -244.363227090463 -247.334642565526 -254.97973633717 -257.48703539905 -259.219894797161 -261.930952708409 -265.095213531864 -1.2952540923669 -7.44617341415771 -10.0909246454579 -16.1547365778492 -19.5181238525235 -21.2281064089787 -24.4788580578041 -26.3288827670641 -28.5145762407887 -31.3094661615725 -35.4425005212292 -38.2985880834452 -41.3363573435616 -42.9301582554795 -45.7064465729169 -49.0299881790459 -52.9470922535359 -55.4256704515221 -57.1408549615098 -59.405637814917 -61.9000671561778 -65.2779764348463 -67.5795539586218 -68.8760433563928 -70.5786586853762 -73.5113707422232 -76.0692663530446 -79.2443820207381 -80.8636896535867 -82.5420547584279 -85.0284074813416 -88.2259482237328 -91.0737283661849 -93.4276013235638 -94.5715819838571 -97.4203274554821 -98.8750072791604 -100.382909329974 -103.189815455036 -106.147957244757 -108.572384961457 -110.394425265909 -112.198955168854 -114.424246467368 -120.296951828595 -122.993257432023 -125.302615365117 -126.957713126151 -129.832191328329 -133.889449323807 -137.528383806018 -143.76989385835 -145.019414151511 -146.491966578303 -149.424363060524 -152.561743998556 -154.877025715529 -156.682229945041 -158.670161557107 -161.578885119256 -164.762613185859 -167.383095794075 -171.621863834142 -172.902573548069 -175.098825081475 -178.059853239183 -180.773197825718 -182.566098316963 -183.713732625193 -186.216558111171 -189.199393781301 -191.822160220407 -193.92765868823 -195.399502922043 -198.811815162312 -201.165532642288 -202.295112289224 -204.720564684702 -208.996312031769 -211.824379560759 -213.787158195658 -214.917156919517 -217.191842180481 -222.22897079861 -224.974405845872 -227.257067773587 -228.928777229359 -230.687361295535 -233.253999755975 -236.463174319218 -238.999202114182 -240.254548282407 -242.225559089916 -244.219595089571 -247.181500762837 -254.70114483322 -257.209593998898 -258.941989743169 -261.662399592668 -264.840477212018 -1.29527084176992 -7.45291158120302 -10.0833601550152 -16.1396199254527 -19.4991452951625 -21.2079479410276 -24.4588260842076 -26.3138745400761 -28.4988264798826 -31.2879714201391 -35.4584986245052 -38.2977197923393 -41.3287904382119 -42.9224524353532 -45.7004700783466 -49.0211124074602 -52.9374083248486 -55.4222213281585 -57.1468037791019 -59.4040826660353 -61.9083937022682 -65.2526801827428 -67.5504450659153 -68.847589644116 -70.5535856889368 -73.4976086055147 -76.0711602536885 -79.2536177110096 -80.8783807360368 -82.5544189761858 -85.0507276289775 -88.2602174517822 -91.1084409897484 -93.4633162201507 -94.6089755592429 -97.465327342222 -98.9171391509322 -100.427762512827 -103.24488078536 -106.224636413071 -108.653750728917 -110.472364068592 -112.278665509281 -114.502176370189 -120.418688863596 -123.13300954312 -125.433875024119 -127.087456385814 -129.953951225854 -134.023695344325 -137.649423651259 -143.933860569699 -145.18442717216 -146.659998828522 -149.578019531697 -152.712783319186 -155.02838199856 -156.832245063128 -158.816913465409 -161.725625628695 -164.914063361158 -167.531385725411 -171.771576263497 -173.052140518082 -175.254708546269 -178.197489585994 -180.918606138243 -182.711823811834 -183.860623629924 -186.369994032568 -189.375734739786 -192.001231455961 -194.097175836036 -195.568665900374 -198.987783456407 -201.341610817839 -202.469759778595 -204.905699171622 -209.171648249575 -212.004439922936 -213.963030809482 -215.088385529923 -217.374290879576 -222.430931929983 -225.167475172504 -227.439209111121 -229.107833479281 -230.860982137961 -233.428936552286 -236.636070429146 -239.170292739859 -240.429004055691 -242.396704827878 -244.388930352659 -247.352527580526 -254.901124243239 -257.402124843863 -259.132964963775 -261.839813967627 -265.016290346232 -1.29468797322117 -7.44799543320685 -10.0810977448122 -16.0960456167372 -19.4591575319794 -21.1694551759573 -24.4333082984894 -26.2824035157099 -28.4728567265482 -31.2751293523435 -35.4024891013412 -38.2534722225416 -41.2857056366393 -42.8786969526917 -45.6688193685029 -48.9839286479417 -52.9061078275692 -55.3809771384741 -57.0992982360748 -59.3583522382701 -61.8631049250754 -65.221228841599 -67.5159900616565 -68.8137900021599 -70.5209769802681 -73.4549812403318 -76.0326368889474 -79.2144118177022 -80.8249340635246 -82.5063815947614 -85.0025504822007 -88.204609173196 -91.0518767863867 -93.4070526479856 -94.5513461453522 -97.3992861760738 -98.8470574414189 -100.35979528083 -103.166761377867 -106.140043775705 -108.56391630658 -110.3862215372 -112.191573420709 -114.419957596619 -120.314195847638 -123.02555282355 -125.326400462825 -126.982075319252 -129.855793608772 -133.924210534921 -137.547402998106 -143.77339012447 -145.024192926971 -146.496373909128 -149.429338163274 -152.55115185294 -154.860439986561 -156.666661149595 -158.652805436563 -161.556532035436 -164.74501333343 -167.361245657426 -171.596207629374 -172.876665072203 -175.078119625171 -178.026904915365 -180.755315718112 -182.543794989315 -183.692061213187 -186.209688603889 -189.20324700436 -191.818821685358 -193.923151080433 -195.398412013506 -198.802756747322 -201.158558661647 -202.287995357458 -204.720765623373 -209.006638043467 -211.838460412946 -213.798165067229 -214.923281813025 -217.198582203193 -222.245273913316 -224.9831886712 -227.261658604796 -228.92916821112 -230.684302011559 -233.250724868427 -236.465447653141 -238.996934531634 -240.253533664292 -242.214818173846 -244.209793802043 -247.177545644755 -254.733314901429 -257.234848285275 -258.964452688802 -261.678121908944 -264.849060649639 -1.29527210879181 -7.44585070396306 -10.0824592276331 -16.1548647112942 -19.5274952298178 -21.2378398159396 -24.5064060321635 -26.3508273352938 -28.5412452552404 -31.3334226885176 -35.4912206151542 -38.3376080466979 -41.3725500755773 -42.9657558715901 -45.7474958410389 -49.0621620607451 -52.9737972458015 -55.446864555762 -57.1713010488096 -59.4245475703302 -61.9240244392434 -65.2784240191895 -67.5688294597653 -68.8647558935833 -70.5729837129001 -73.4973774956174 -76.0755561851138 -79.2538318020786 -80.879484160239 -82.5572024831732 -85.0472663124664 -88.2584859308424 -91.0962305771362 -93.4475869101632 -94.5933856124947 -97.4378687817231 -98.8923584604239 -100.4020715805 -103.208722923027 -106.177661364194 -108.602892782731 -110.426589322483 -112.231165165568 -114.455441440295 -120.378348543236 -123.088921436164 -125.388848323708 -127.046466502138 -129.918697934231 -133.996039300033 -137.60651555993 -143.778958993922 -145.027390092016 -146.50013799018 -149.43237303033 -152.556663034611 -154.869247310182 -156.674619411941 -158.657582813875 -161.560753635875 -164.744020978036 -167.370196897868 -171.614931703154 -172.896714629254 -175.094855063297 -178.0509873994 -180.776122480438 -182.568658430395 -183.71754163246 -186.236014640798 -189.235062857317 -191.854227542966 -193.954915741492 -195.426735492176 -198.840337620389 -201.193872204517 -202.322207392287 -204.755542651791 -209.019282566844 -211.844610762992 -213.802406285095 -214.930199060791 -217.211379041895 -222.252711498911 -224.987025649918 -227.258105104518 -228.927529974341 -230.682678605612 -233.249952861564 -236.473928873367 -239.011606621405 -240.271702124416 -242.237508096028 -244.230456919956 -247.193864831113 -254.812259042366 -257.326551520355 -259.057351945665 -261.76938448203 -264.936920557699 -1.29555844710488 -7.44709022249552 -10.0541177318174 -16.1144179802799 -19.4749062515892 -21.1808128167468 -24.444968837972 -26.3013519724272 -28.4907832618381 -31.2958057294807 -35.4553411963741 -38.2895738004397 -41.3235458881941 -42.9173154618965 -45.6963449671303 -49.0140360878452 -52.9470286136078 -55.4256886935744 -57.1461279779452 -59.4048105160244 -61.9042764365056 -65.2628576091062 -67.5597079403091 -68.8565821560919 -70.5621366614043 -73.4993013789269 -76.073963094423 -79.2518820109475 -80.8747413374247 -82.5549302731652 -85.0376857324292 -88.2261815679174 -91.0732259627609 -93.4232850419371 -94.5677896242624 -97.4242705602926 -98.8764683996894 -100.388637203613 -103.189328523661 -106.156479271797 -108.590047942959 -110.413207300011 -112.220545818853 -114.451215650748 -120.350286723098 -123.050250756495 -125.357096161309 -127.011749662745 -129.886032336871 -133.926607193864 -137.555586241951 -143.751281261801 -145.002085264807 -146.475391656592 -149.405401117508 -152.530223788047 -154.845677172986 -156.650288355316 -158.633305809541 -161.541747999396 -164.719448341948 -167.341437212122 -171.585105711571 -172.863939247842 -175.063330047346 -178.027111493101 -180.749496429799 -182.542953401004 -183.690612224793 -186.204771411384 -189.206616006811 -191.832519609128 -193.937913189179 -195.409457041471 -198.821559013153 -201.170914117528 -202.299468925061 -204.730068640904 -208.989420999482 -211.833740679745 -213.795703026054 -214.92280776711 -217.19593440123 -222.248508066898 -224.991733335272 -227.261814709561 -228.929330784609 -230.685510711036 -233.244050367537 -236.44801365092 -238.979605463815 -240.237968067917 -242.203275514591 -244.195362822359 -247.161502358843 -254.80338992912 -257.317191449143 -259.047525268458 -261.760774060356 -264.942015395479 -1.29600321863519 -7.45077389040497 -10.0923160863914 -16.2074476652722 -19.5687893528416 -21.2786666466291 -24.5411141399245 -26.3929597214657 -28.580364262759 -31.3799349028827 -35.5200757747367 -38.368412291981 -41.405349853638 -42.9981861128189 -45.7839102842756 -49.1129529198454 -53.029116548101 -55.499760202842 -57.2204447995213 -59.4796693027629 -61.9799108450911 -65.3371994817227 -67.6333214753885 -68.9302297693496 -70.6368505680656 -73.5769618214293 -76.1492151222276 -79.3277046104248 -80.9370269785175 -82.6122180323271 -85.1030991916444 -88.2900387968732 -91.1300856134727 -93.4857477468831 -94.6309324789318 -97.489995355266 -98.9440489866026 -100.454860748148 -103.254651673044 -106.235476586571 -108.661312935586 -110.485089725994 -112.291421900804 -114.513047426111 -120.413504526029 -123.119099478773 -125.417270988435 -127.073422181095 -129.939627571656 -133.994563562762 -137.613591697991 -143.863388749856 -145.112585336417 -146.585873575318 -149.517648259035 -152.650256358731 -154.96643210844 -156.767830464766 -158.751352964559 -161.664948476876 -164.844255545037 -167.466062529849 -171.707621197851 -172.988535864429 -175.190366594653 -178.150956350302 -180.872201294339 -182.669090366058 -183.817385826271 -186.332566044676 -189.330216492068 -191.958999098275 -194.056537483365 -195.525789398364 -198.943212004928 -201.284907377711 -202.414605770054 -204.844601923839 -209.096407925344 -211.921398671676 -213.884728267271 -215.011728476025 -217.287388299204 -222.338620279259 -225.076693647061 -227.344536006821 -229.016201278908 -230.773698340273 -233.343978978409 -236.567624315563 -239.099183978156 -240.35459969188 -242.323294805617 -244.316180969104 -247.272445738953 -254.783738855595 -257.290047410143 -259.021441671423 -261.738087646016 -264.907943491921 -1.29511497274956 -7.43077607983736 -10.0541452480089 -16.093761038901 -19.4583397784813 -21.1663085224812 -24.4382764848382 -26.2899638397406 -28.481201928907 -31.2824985465608 -35.4332420541531 -38.2877104777035 -41.3333568631676 -42.9259214852356 -45.71590660599 -49.0373966293227 -52.9516016864126 -55.4230319623228 -57.146903041531 -59.4086943448685 -61.9031167434493 -65.2787614529303 -67.56697820528 -68.8635817728309 -70.5667241070049 -73.4880719334753 -76.0581297259889 -79.2353067747962 -80.8603401303225 -82.5396235810292 -85.0236991818473 -88.2235867950283 -91.0781980998096 -93.4297984255862 -94.5759661357657 -97.4262320012138 -98.8855111261352 -100.395653965474 -103.200055129734 -106.179496919765 -108.604344483253 -110.425783199343 -112.228244777663 -114.457459472195 -120.371007027354 -123.085355500427 -125.391390311938 -127.046179279924 -129.90808249246 -133.976962755389 -137.6074905839 -143.863757878769 -145.114399187034 -146.591611827367 -149.532742497187 -152.669784177477 -154.984646442364 -156.789902528463 -158.773888789097 -161.681731162839 -164.866454750534 -167.493488212092 -171.758835356341 -173.039959421806 -175.243954325723 -178.197283181301 -180.915907235397 -182.711061743055 -183.859672915173 -186.378443575549 -189.377387929876 -191.997272542912 -194.100220881449 -195.571334096933 -198.997382718957 -201.342795536215 -202.473885413164 -204.89713963063 -209.157384360416 -211.993672749396 -213.954982772441 -215.083587398133 -217.363845808843 -222.416097910267 -225.150941926666 -227.425479578569 -229.093007264879 -230.843676569729 -233.408912827866 -236.624636764667 -239.161676889328 -240.4212584456 -242.386273546836 -244.384652673765 -247.361854043157 -254.976571967704 -257.477403689353 -259.207429046035 -261.916873537272 -265.074856021682 -1.29502133215709 -7.43094460721718 -10.0588896948049 -16.094557318093 -19.464655354167 -21.1719862563529 -24.4383599089972 -26.2902342393733 -28.476598658592 -31.2600854058899 -35.3867086236671 -38.2317157910927 -41.2666752846852 -42.8604811737892 -45.6413238447184 -48.9642589620257 -52.8711329781603 -55.3410673018567 -57.0669892098508 -59.3362136663823 -61.8375211688765 -65.1915967933693 -67.4816664487383 -68.7790034495081 -70.4837933819527 -73.4270241183693 -76.003171181314 -79.1691995565971 -80.792308782744 -82.4696214556363 -84.9574176447484 -88.1487208748593 -90.9903070692592 -93.3449392079628 -94.4904916636294 -97.3385270028154 -98.7914718887763 -100.300104515945 -103.101557166085 -106.083070208352 -108.505379711174 -110.328117748286 -112.133110553425 -114.362710087445 -120.291235095372 -123.010221530703 -125.314754694116 -126.971598913472 -129.84060174182 -133.922404559742 -137.54010043526 -143.797630058375 -145.047716693097 -146.52188969053 -149.451018619746 -152.583698037792 -154.902335571878 -156.709069560121 -158.691799685873 -161.598417894832 -164.79051979043 -167.400571844346 -171.638369831353 -172.919961358135 -175.120098793467 -178.087096416976 -180.816190461588 -182.61146613186 -183.761806753788 -186.272721120567 -189.268081138073 -191.887913209245 -193.984261987143 -195.457818854449 -198.857354269091 -201.204182984485 -202.32951571584 -204.763174199027 -209.037403040872 -211.86555238562 -213.827108962842 -214.956235225848 -217.242195530426 -222.290275233626 -225.029054923017 -227.304341015601 -228.973353883969 -230.72587054499 -233.289544307624 -236.517964904384 -239.048331643482 -240.304661588438 -242.276532532915 -244.2730334723 -247.24390115165 -254.725809152265 -257.230682860731 -258.960695775425 -261.681507466616 -264.833617706993 -1.295697717564 -7.4373477857531 -10.0695969024875 -16.0681126251447 -19.4178099761811 -21.1257219480592 -24.382743662646 -26.2388622035429 -28.43075182746 -31.224825670531 -35.359196141278 -38.2098114052706 -41.237540784503 -42.8291848241604 -45.6081907289029 -48.9371713242553 -52.8547677018589 -55.3365416779471 -57.0489727161318 -59.3130537141477 -61.8160835871648 -65.1782566318541 -67.4800148225735 -68.777541836285 -70.4847103219476 -73.4276195596373 -76.006028860389 -79.1860371851811 -80.8102444679138 -82.4854426260264 -84.9787798226987 -88.1834023587729 -91.0330525762978 -93.3847331675715 -94.5301920608262 -97.3766796788285 -98.8270156573186 -100.339223989769 -103.14859463503 -106.124504918226 -108.553038660187 -110.375170399338 -112.181558093572 -114.409580593131 -120.278224427862 -122.997624347952 -125.303179336425 -126.956305097408 -129.832329375767 -133.902793736495 -137.536474578545 -143.749092339451 -144.999222291345 -146.469669055325 -149.402984163426 -152.534794628252 -154.847346431301 -156.651723214962 -158.63441074204 -161.540172505459 -164.732021266097 -167.353385549547 -171.604890121448 -172.885753194542 -175.088723746523 -178.049844072379 -180.778626324616 -182.569173058525 -183.716695066095 -186.232907272875 -189.227545565809 -191.845801681276 -193.947220300285 -195.418279376963 -198.827463535638 -201.178090012208 -202.307605913976 -204.741394592013 -209.001122993279 -211.825471577678 -213.790781799105 -214.91732711091 -217.191643067227 -222.232996032781 -224.976482994778 -227.248741790863 -228.917652475049 -230.671764586203 -233.235589363416 -236.459833052796 -238.995326157156 -240.25348759932 -242.22144453464 -244.209817300817 -247.166044760933 -254.648401054757 -257.151766464724 -258.882978234755 -261.59457206304 -264.761715060858 -1.2949557697895 -7.42901546574394 -10.0563630630943 -16.1493632175686 -19.5232031332329 -21.2319908983264 -24.5056670359576 -26.3589753867784 -28.5425678135757 -31.332872463927 -35.4806578548076 -38.3282546848057 -41.3610745874199 -42.9559029448858 -45.7367534028621 -49.0551149676215 -52.962774258691 -55.4425438895523 -57.1610230180529 -59.4212892096394 -61.9220470889587 -65.2747666918465 -67.5651294351001 -68.863019150471 -70.5679096343853 -73.4932374080007 -76.0782226764766 -79.2543025364479 -80.8747125209016 -82.5472564525012 -85.0376457546314 -88.258421323117 -91.1022445220807 -93.4606085375433 -94.6043619839429 -97.4539450757338 -98.9071020022095 -100.420324357041 -103.23293577628 -106.205568367493 -108.62793382515 -110.449236394803 -112.254973506385 -114.478011203204 -120.378909318745 -123.091377247715 -125.390642958637 -127.047233539471 -129.912451857123 -133.95666081335 -137.569598994722 -143.784948854753 -145.037129904158 -146.514073993475 -149.441384022008 -152.560407615011 -154.876781217583 -156.681711907482 -158.665320602068 -161.572761870917 -164.758779476112 -167.377655800745 -171.633823345452 -172.914858146945 -175.115068218091 -178.07289000188 -180.807486340404 -182.597117211763 -183.744598219085 -186.258101123324 -189.259221602855 -191.87735120961 -193.979479312499 -195.450542540165 -198.85580437907 -201.203317534944 -202.330258698765 -204.751800239056 -209.021985407358 -211.854554759867 -213.816042237066 -214.943701463608 -217.226566924692 -222.302147160371 -225.049938282454 -227.322593906638 -228.99398478851 -230.746502845558 -233.312979340789 -236.518752181463 -239.051806820949 -240.308773716465 -242.274784533252 -244.26504551039 -247.239576187537 -254.629129569622 -257.136913198976 -258.868861790202 -261.584791643509 -264.751080013399 -1.2950375179335 -7.43422019202233 -10.0752410655845 -16.1005985523971 -19.4545093761036 -21.1640316549713 -24.4321976565575 -26.2881212850021 -28.4771494870213 -31.2751343843769 -35.4324063710391 -38.2734362654963 -41.3033618587786 -42.8961062399659 -45.6753300952813 -48.9947633609662 -52.9159581962689 -55.3855166557168 -57.1145766882588 -59.377381235053 -61.881346131528 -65.2396312323075 -67.5334417584147 -68.8314572115762 -70.5377811661913 -73.4809384524972 -76.0814599010804 -79.2589509112906 -80.8797393234596 -82.5565153995576 -85.0463688677443 -88.2375716891132 -91.0697685671544 -93.4303692323573 -94.5763821786947 -97.4355243713243 -98.8876791229836 -100.397989900262 -103.20047359086 -106.190114339834 -108.620864706169 -110.445630938619 -112.250202692357 -114.476285842408 -120.352805644072 -123.067370565211 -125.371130377484 -127.027089287887 -129.898131305841 -133.967238987605 -137.568235113353 -143.785771129096 -145.03528168767 -146.506528023007 -149.431331138456 -152.554667592376 -154.865360326135 -156.669677316397 -158.6502578182 -161.548079194249 -164.727856191598 -167.352978449067 -171.593155910018 -172.873070567366 -175.072509178039 -178.022482169233 -180.738072674687 -182.52861456937 -183.676745982146 -186.185194908628 -189.183915309907 -191.80871511767 -193.910602035859 -195.384251437631 -198.803236550967 -201.146812711579 -202.278011834368 -204.707082654444 -208.996836949679 -211.831892957391 -213.790286386165 -214.916626462804 -217.191574563332 -222.224614348657 -224.964913087312 -227.23862792798 -228.909867632963 -230.661638089258 -233.228827696994 -236.442708983031 -238.977423539362 -240.236457262719 -242.201551677761 -244.19450560034 -247.164308778001 -254.725376303403 -257.232872518801 -258.964766856309 -261.679864126294 -264.853426855547 -1.29492649411728 -7.44708579034359 -10.093784345066 -16.1974250120738 -19.5633728539655 -21.270468293334 -24.5371950292521 -26.3838239061 -28.5728053687457 -31.3710565072797 -35.5094318051062 -38.3591511137016 -41.3996765839491 -42.9934897403267 -45.7713400140078 -49.1032356547059 -53.0180090728387 -55.4978418763636 -57.2173438914124 -59.4781710570535 -61.969024830282 -65.3349212129264 -67.6311028075585 -68.9281777855178 -70.6342830088461 -73.5613554940086 -76.1438255296923 -79.330083501044 -80.9506403977682 -82.626533666622 -85.1141380390201 -88.3145055084248 -91.1650516372854 -93.5229402268554 -94.6683173786156 -97.5249131888336 -98.9753942027739 -100.48546647491 -103.287628948431 -106.257220703615 -108.681687178574 -110.508043071439 -112.312035009803 -114.544098661596 -120.445776791721 -123.157645292579 -125.453860831265 -127.108902140694 -129.973581140471 -134.020044105298 -137.638457901856 -143.878002181353 -145.127854742058 -146.602759394979 -149.529995864206 -152.656644110969 -154.966091028687 -156.768696583165 -158.75056425749 -161.667505916571 -164.865332634166 -167.48577551221 -171.750344357076 -173.031003621697 -175.224129110439 -178.177529938388 -180.88893658965 -182.678676098118 -183.826065465679 -186.337294204739 -189.336923683315 -191.952772632369 -194.051252760709 -195.524920390561 -198.932419501887 -201.283788520642 -202.411752345926 -204.83469799097 -209.098577233984 -211.934001417098 -213.892483602866 -215.021235517928 -217.30481328159 -222.358442323855 -225.101892090864 -227.377087069951 -229.045960582525 -230.798893676626 -233.37229978195 -236.600344249126 -239.12967382467 -240.388413549059 -242.354047594109 -244.347513363883 -247.307673747169 -254.715781540658 -257.222949522657 -258.955639276734 -261.667683561922 -264.838097205251 -1.29529686736866 -7.45073518468256 -10.0724039908128 -16.0504995569098 -19.4142414951082 -21.121669824447 -24.3900844115529 -26.2412428674286 -28.4307993246941 -31.2266258364303 -35.3602912024018 -38.2045600508198 -41.2338742185177 -42.8275585263634 -45.6003898672969 -48.9184705469512 -52.838007595089 -55.3106553187719 -57.0402757809896 -59.2981466265399 -61.7931057775745 -65.1567181864835 -67.4502571218416 -68.7483336548192 -70.4546019426726 -73.3912056408463 -75.9648555730842 -79.1322851460354 -80.7481467465407 -82.4278431219767 -84.9217166517267 -88.1303933766927 -90.9684034023317 -93.313909929406 -94.4593930371831 -97.3186795024155 -98.7725898702452 -100.286131230827 -103.094862237462 -106.075433112894 -108.499466427096 -110.323135934862 -112.12895703966 -114.361190119856 -120.252128312082 -122.969452020541 -125.275035060348 -126.930411810141 -129.803781389868 -133.880235255231 -137.502614661897 -143.703981843909 -144.955577622201 -146.427999871447 -149.360303373932 -152.491678152061 -154.806918422476 -156.6123377691 -158.598554731978 -161.506266355182 -164.688674696927 -167.310263691344 -171.55277680398 -172.83275281787 -175.031365906257 -177.97396138282 -180.69293280086 -182.48919394673 -183.636786574349 -186.154661795678 -189.163324880314 -191.780098593382 -193.883895843554 -195.356302381 -198.75941383147 -201.098344618133 -202.227329225145 -204.655651075732 -208.925498639421 -211.769443155841 -213.730876946253 -214.85880944357 -217.134203624123 -222.221095919242 -224.965421117212 -227.238784258962 -228.909582479501 -230.667206325322 -233.2305512992 -236.444565460712 -238.974319297401 -240.232227284328 -242.200683789654 -244.194483482931 -247.16109559277 -254.709632700331 -257.221361564931 -258.954031993157 -261.6801312583 -264.857692016375 -1.2955413168733 -7.44298079898261 -10.0615477059251 -16.0910637751899 -19.4601772406153 -21.1695458591228 -24.4440306079021 -26.3016709469657 -28.4897279388446 -31.2787544011701 -35.4370231993928 -38.2817926478233 -41.3247012885671 -42.9183172006093 -45.6938650413835 -49.0241442727582 -52.9353641105574 -55.4131275606854 -57.13197683971 -59.3895697079385 -61.8810661560725 -65.2365963006813 -67.5333728028249 -68.8312205992857 -70.5364333393141 -73.4652759883241 -76.0518115495306 -79.2404267337216 -80.8591383327362 -82.5359902458423 -85.0293791292839 -88.2338152982185 -91.079286381139 -93.4334801330616 -94.575974766012 -97.431902983645 -98.8850591120904 -100.398484322303 -103.200197366582 -106.179568872027 -108.606043154959 -110.427824073455 -112.231847416645 -114.458488096008 -120.357623095502 -123.078863228302 -125.384351052831 -127.044171855726 -129.911037633679 -133.974252994839 -137.593833381917 -143.815951069074 -145.066407890652 -146.539468258595 -149.476784806796 -152.596408366209 -154.904700777747 -156.709126291585 -158.694732995898 -161.60065565275 -164.79901023662 -167.424755497528 -171.683300921833 -172.963380223773 -175.166139603714 -178.123515841042 -180.847499796759 -182.641699343881 -183.790267618329 -186.302315888387 -189.303216244768 -191.922131219484 -194.021294553507 -195.492134886726 -198.903460247767 -201.254775419095 -202.384653073421 -204.816000037235 -209.087498891703 -211.924896146316 -213.888829006421 -215.015939935487 -217.290044088044 -222.35423837397 -225.091499448771 -227.362183768377 -229.033090422478 -230.791151069257 -233.361678059866 -236.580014744438 -239.111301514757 -240.370046605034 -242.337081146265 -244.329687749182 -247.296881400471 -254.82214235935 -257.329167823959 -259.060428816285 -261.775026126519 -264.948562820798 -1.29541254805889 -7.4376367664884 -10.0842259695288 -16.2161527482785 -19.5637688464301 -21.2736384562265 -24.5408696640779 -26.3953872721653 -28.5878176445603 -31.3755430896953 -35.5075097709236 -38.3542456390904 -41.3887970111265 -42.9800119810915 -45.7661946693647 -49.0856130117162 -53.0002913403041 -55.4744876943332 -57.1864514519033 -59.4442007390972 -61.9384418387958 -65.3117293496164 -67.6025019475969 -68.899340930168 -70.6041093279759 -73.5420376844568 -76.1057665116524 -79.300467620805 -80.9165457094161 -82.5928675863554 -85.0845811443575 -88.2924149836621 -91.1395774583938 -93.497655402313 -94.6420773661746 -97.4865754416607 -98.9431386127888 -100.45567207128 -103.264624637661 -106.246653307563 -108.673089779896 -110.495629036113 -112.301255677127 -114.53257453477 -120.418045145243 -123.141324361492 -125.444998979807 -127.100328182211 -129.960321407248 -134.039986858703 -137.663984061491 -143.898388222159 -145.148224583565 -146.620480443707 -149.536962310437 -152.670293539253 -154.980998885381 -156.785144872715 -158.765318020186 -161.667110957142 -164.8436234376 -167.466067365669 -171.74027831173 -173.020599686978 -175.227211545405 -178.191118084202 -180.90249661645 -182.694047623978 -183.84275251369 -186.353549364047 -189.352954496149 -191.97462375735 -194.073606641491 -195.546368305966 -198.974227768223 -201.325063442608 -202.454014609286 -204.87927165607 -209.169939873222 -212.00489006575 -213.964262091025 -215.093609000434 -217.377241426199 -222.429159910013 -225.170961588368 -227.447817600526 -229.117386368579 -230.875464064953 -233.442264910067 -236.656609040041 -239.191890072751 -240.451144806398 -242.421215630432 -244.413781242966 -247.381070005022 -254.798087737583 -257.311604205536 -259.041965216782 -261.753621791704 -264.917608084923 -1.29574409654779 -7.44873456955099 -10.0805103842004 -16.1509777059643 -19.5185385248194 -21.2285135968789 -24.5001382848071 -26.3473023599982 -28.5390610968738 -31.3330580198723 -35.462139907085 -38.306889294831 -41.3408531326367 -42.9338312696684 -45.7188768520931 -49.034994198385 -52.9482271143074 -55.4261934057666 -57.1327773424462 -59.3854055486849 -61.8783044031367 -65.2429460208484 -67.5397189185956 -68.8375400933058 -70.5397593339185 -73.4715441850874 -76.0501495177198 -79.2373582346296 -80.8565452818617 -82.5330898078625 -85.018355533546 -88.2165970793469 -91.06173533262 -93.4149250529596 -94.561376440123 -97.413555198879 -98.8736839540294 -100.38424901986 -103.189697087701 -106.162142812515 -108.582664640093 -110.408269578805 -112.213015148626 -114.440587512227 -120.336276959386 -123.045795935764 -125.349471252488 -127.002774006547 -129.877771573464 -133.928514761552 -137.562914535316 -143.810978426131 -145.059736963793 -146.533949461373 -149.454070778376 -152.590533342396 -154.90207972689 -156.710216740746 -158.691304497617 -161.605135890424 -164.790922102509 -167.412494084932 -171.654412301247 -172.933770105134 -175.139212742107 -178.094005331666 -180.814829332769 -182.612094714191 -183.759326727328 -186.272158876213 -189.2654182552 -191.894913708516 -193.991747071861 -195.466072312307 -198.871573479642 -201.224921913167 -202.353383783366 -204.783952885764 -209.054978311216 -211.892126730715 -213.855754529945 -214.983562936288 -217.266409791467 -222.319480365189 -225.056928166378 -227.323382055501 -228.99326301573 -230.74513883181 -233.310583442464 -236.53056969004 -239.067646159207 -240.325416887634 -242.294195268184 -244.285244719798 -247.252241017894 -254.811816175697 -257.321244575388 -259.051585005143 -261.766443237688 -264.941735088258 -1.2950665189938 -7.44450614727211 -10.0551841124784 -16.0966575519527 -19.4519059950325 -21.1614797597151 -24.4253061502037 -26.2820191497305 -28.4716752155739 -31.2663597113648 -35.4080211253726 -38.245987673695 -41.283498131069 -42.8775573140253 -45.663421489654 -48.9846776752658 -52.8820053232467 -55.3584551806891 -57.0629820737879 -59.3157279893914 -61.8144981378008 -65.1968640650708 -67.4937859381657 -68.790791931237 -70.497442163516 -73.4311918466741 -75.9856758256297 -79.1584778350718 -80.7857238523307 -82.4642214653336 -84.953639253652 -88.1364012659843 -90.9825201364463 -93.3376978993764 -94.4827383882743 -97.3306460532249 -98.7814779819506 -100.292852246368 -103.102607498168 -106.078975576781 -108.500603444832 -110.323094359567 -112.128657883537 -114.357450522777 -120.271181466517 -122.983320383345 -125.287782293422 -126.942226376648 -129.815879588025 -133.877576725651 -137.520452559689 -143.775031056413 -145.024696910882 -146.498905340033 -149.425553373194 -152.564604497839 -154.879088874119 -156.68231957831 -158.668430506276 -161.576323562428 -164.748689968156 -167.367560137555 -171.617798417027 -172.898085544617 -175.094131174313 -178.052111359194 -180.774913366604 -182.567747168565 -183.716333206024 -186.224429503742 -189.215859783507 -191.839944074192 -193.939944990914 -195.410569913695 -198.820063148772 -201.171707855639 -202.300234827622 -204.724845161236 -209.015178022412 -211.85569480785 -213.822687782336 -214.95099766974 -217.225445535857 -222.279919633183 -225.020189660646 -227.2894611513 -228.959702987229 -230.714348511711 -233.285311174913 -236.499838346882 -239.04097470374 -240.297402574204 -242.266432313011 -244.26326310102 -247.223015054045 -254.857800735062 -257.35812105537 -259.088056537779 -261.80128345862 -264.973401516465 -1.29569999436788 -7.44530087662537 -10.0797986747833 -16.1531087731603 -19.4949994894109 -21.2050012893052 -24.4635122445077 -26.314891694079 -28.5071305545022 -31.3033670593109 -35.4214859153324 -38.2524702381678 -41.2918409248561 -42.8868751032293 -45.6702928006328 -48.9892074731437 -52.9097482808797 -55.3763688326015 -57.0927616392513 -59.3478836412497 -61.8483446134498 -65.2071094561599 -67.5037876705895 -68.8023835935955 -70.5103396425463 -73.4458601660143 -76.0023154263313 -79.1821123526783 -80.8028778629321 -82.4822405408056 -84.974107764818 -88.1842574537778 -91.0316025938829 -93.3840044790058 -94.5284344115438 -97.3855786581335 -98.8423347523632 -100.356291217484 -103.160120272727 -106.129636096308 -108.554758476135 -110.377059093169 -112.184773544977 -114.40784490326 -120.295912527558 -123.02048221361 -125.326083341075 -126.979849274162 -129.845213868086 -133.910111221388 -137.545149641073 -143.810690834934 -145.062131581823 -146.538152375422 -149.463869058821 -152.592538777202 -154.910920353548 -156.715825884338 -158.694623509851 -161.603047265026 -164.802106569955 -167.420792965112 -171.669242281709 -172.949618420181 -175.151601069457 -178.107176140961 -180.821326385139 -182.617648279334 -183.764291587696 -186.283142476021 -189.277562245242 -191.89117179667 -193.988165340588 -195.460270627599 -198.874677700693 -201.224103831966 -202.353727627253 -204.781313190339 -209.058802937679 -211.890574104584 -213.852681131742 -214.980401935568 -217.265199233583 -222.306469732557 -225.059484273591 -227.335213531833 -229.004794758342 -230.757719056321 -233.323794048653 -236.550863343979 -239.096331460299 -240.354466224016 -242.320250965616 -244.314262328049 -247.276192370173 -254.850212622429 -257.358012100003 -259.087383444726 -261.799525947883 -264.959965752168 -1.29543971712544 -7.45333683054291 -10.0874543400581 -16.1223442423833 -19.4767556200706 -21.1861368939861 -24.4557627432009 -26.3047034960838 -28.492239076776 -31.2850145947261 -35.4221490591144 -38.2670363857108 -41.3105349076688 -42.9024686561138 -45.6904491654161 -49.0118493734143 -52.9278770031159 -55.4039758413065 -57.126452588348 -59.3794271798965 -61.873583432517 -65.2375809394638 -67.5331116871253 -68.830282941884 -70.5301814425166 -73.4620362001437 -76.0485570840072 -79.2230526128541 -80.8549520931803 -82.5346237977963 -85.026133474392 -88.2278809376345 -91.0758251473817 -93.4290525449966 -94.5728113123866 -97.4313273409143 -98.8911166120623 -100.401679090779 -103.208880588555 -106.194988212819 -108.618938229643 -110.438345630232 -112.24356361602 -114.470101041495 -120.343563380433 -123.057552202255 -125.348779634582 -127.004908112548 -129.893951243414 -133.973245893652 -137.607346488448 -143.858828117407 -145.107464430308 -146.580830045052 -149.509006217533 -152.653226966343 -154.974383211294 -156.781152562081 -158.766880887485 -161.68177017855 -164.861870573392 -167.48397545 -171.720289966537 -173.000832803794 -175.198856247977 -178.153527212069 -180.883557703186 -182.682636387907 -183.83144628599 -186.346889607762 -189.342263728775 -191.960077760801 -194.06268926877 -195.534794071382 -198.962608565451 -201.315865096169 -202.443861532537 -204.874301078535 -209.143556514699 -211.980974148307 -213.937366059382 -215.065001138802 -217.34568223157 -222.393346328016 -225.139799526421 -227.415529583766 -229.087107281176 -230.846132959338 -233.407111301219 -236.630571081762 -239.17017902306 -240.428515014833 -242.39333960484 -244.392110666764 -247.352206455532 -254.973495365119 -257.485049798874 -259.214917363256 -261.940833900001 -265.106389339912 -1.29513560031911 -7.4370373725558 -10.0525184776428 -16.0711965747847 -19.4373919641363 -21.1481310919365 -24.4168017853151 -26.2691335143063 -28.4586432387064 -31.2509449431351 -35.3669164453993 -38.2141514927862 -41.2498733183112 -42.8433286322009 -45.6239957225121 -48.9557579232209 -52.8823918180275 -55.3472472813067 -57.0845349104366 -59.3418169867934 -61.8464181291717 -65.2137153351238 -67.5006534372074 -68.798767440527 -70.5072783473563 -73.4403040670305 -76.0070823041636 -79.1826719589713 -80.7977913218081 -82.4740113710909 -84.9551785299631 -88.1641210742968 -91.0104463601187 -93.3621607855267 -94.5075967172935 -97.3624927917853 -98.8147340318219 -100.322328331764 -103.130408492329 -106.113260253958 -108.545607331798 -110.370215015448 -112.174726333261 -114.400000342874 -120.299447459942 -123.007449984307 -125.312589486453 -126.966062757475 -129.821416686012 -133.915384874637 -137.530244235881 -143.737819358111 -144.988060301831 -146.464939980645 -149.391134664242 -152.52047678563 -154.836707606124 -156.643434603991 -158.625088657647 -161.541425841225 -164.742306114964 -167.363793289393 -171.596665722702 -172.876917432858 -175.077518574127 -178.036016237161 -180.756044222913 -182.549588298917 -183.697720672877 -186.21501321192 -189.216631173149 -191.833761593612 -193.929816426044 -195.401307350591 -198.807397721963 -201.158509998476 -202.283190211674 -204.71722960269 -208.996422117404 -211.828910797084 -213.790985091341 -214.918410875288 -217.19960912628 -222.24883446635 -224.997379762781 -227.271588947278 -228.944042447272 -230.706538380891 -233.275753418618 -236.499478659925 -239.036559582816 -240.293648591463 -242.262491115768 -244.252043020342 -247.212427419227 -254.833976605449 -257.338013229592 -259.070608366517 -261.785128389095 -264.957250621876 -1.29518065507932 -7.4538723700049 -10.0665855112946 -16.078567916194 -19.4360422287544 -21.1429284434877 -24.4052421865886 -26.2572607722397 -28.4449265395301 -31.2396924823102 -35.377056234897 -38.2278968695039 -41.2600071777065 -42.8532812589549 -45.6332661710813 -48.9550317426304 -52.8770358022624 -55.3480087264056 -57.0610259775601 -59.3175414865717 -61.805860546808 -65.1589746243936 -67.4514065836813 -68.7477541730087 -70.4495624609083 -73.3904062820505 -75.9917038160229 -79.1816527023443 -80.8015527450694 -82.4798282777144 -84.9707682125175 -88.1711160477185 -91.0147909550601 -93.3678668699572 -94.5118665607229 -97.3715415624337 -98.8250532231888 -100.33261099013 -103.150989540859 -106.123485359408 -108.55103591463 -110.374796378128 -112.178152286792 -114.406948807297 -120.295939253915 -123.008904361244 -125.307004663573 -126.963654380265 -129.835184416348 -133.926352197918 -137.548443407648 -143.792176088405 -145.043138505518 -146.518586620173 -149.452318124083 -152.581361847963 -154.887539130678 -156.692035933679 -158.676902490925 -161.586028756616 -164.78719807685 -167.407916441321 -171.657925230013 -172.937795771445 -175.143638666863 -178.10321216014 -180.817009914605 -182.612117056498 -183.761348954282 -186.286725084376 -189.288403770599 -191.909151570323 -194.012627958411 -195.485363922932 -198.893621642882 -201.242185168102 -202.371428216279 -204.803783721206 -209.082513501739 -211.926538997914 -213.886551011544 -215.014602191991 -217.293094845718 -222.361601985308 -225.102574038127 -227.37681291457 -229.046502910085 -230.8027142654 -233.370947573147 -236.590874911951 -239.121205273557 -240.379614711137 -242.346138509422 -244.341967143297 -247.324915141498 -254.913886708721 -257.420790482619 -259.150476363388 -261.877733937266 -265.04917545861 -1.29524354643771 -7.45051542633099 -10.0808905073699 -16.1292972470161 -19.4857978280776 -21.1952946714311 -24.4554962555465 -26.2985536716749 -28.4873970184831 -31.2785302970599 -35.4207638150234 -38.2678813172243 -41.2902249639596 -42.8847207040086 -45.6636708860728 -48.9837247357179 -52.9126089938828 -55.3871845863095 -57.0999012349825 -59.3461622840521 -61.8368024388691 -65.1947151298648 -67.497805937734 -68.795490528239 -70.5025790914582 -73.4232179536779 -75.9904979968565 -79.1753428158048 -80.8006914942151 -82.4784239232244 -84.9705796120438 -88.1607000979572 -91.0103630725706 -93.3650108412206 -94.5097302846874 -97.3736433289515 -98.8327888948229 -100.345226492959 -103.157814433 -106.128756548336 -108.55537770248 -110.377944039629 -112.186305929956 -114.411605028739 -120.336237290977 -123.037851631698 -125.346738440783 -127.003056391895 -129.869651409853 -133.925831415388 -137.551455478528 -143.794412055128 -145.046295261215 -146.518199358172 -149.449492355755 -152.583703072729 -154.901905215887 -156.709143047964 -158.690089402382 -161.604305127171 -164.805866884194 -167.430473670734 -171.693880183126 -172.974889867001 -175.172798258981 -178.125222745327 -180.855124818096 -182.648088198995 -183.796592258573 -186.310742730498 -189.304065746906 -191.9279352109 -194.02689757249 -195.499974285972 -198.920520407274 -201.271476839254 -202.403107209827 -204.825088653183 -209.108398380815 -211.93307858237 -213.893296430375 -215.020646223428 -217.298696870389 -222.362040247401 -225.098747738858 -227.372142896194 -229.042872237437 -230.794519373253 -233.361876230929 -236.568050104931 -239.103422631924 -240.36193407865 -242.332293032635 -244.327027792718 -247.288152283562 -254.977725575737 -257.487844020781 -259.218000133083 -261.931097912488 -265.098965695497 -1.2954408089297 -7.45218946404608 -10.0647350916827 -16.090009772818 -19.4562603938444 -21.1673379447874 -24.4229464136789 -26.2741184294235 -28.4625973416413 -31.2540679951947 -35.3994663930374 -38.2501467338859 -41.284059324404 -42.8762497924175 -45.6545932885823 -48.9777863187867 -52.8895660241407 -55.3721342624616 -57.098971045896 -59.3566263091928 -61.8568864181617 -65.2132990531201 -67.5121501978552 -68.8112771991502 -70.5155625558642 -73.4426956065524 -76.0101784967284 -79.1860219603665 -80.8091902757613 -82.4939958403316 -84.9814080005572 -88.1705740046883 -91.0197917669125 -93.3707176267717 -94.5157234860812 -97.3700842155914 -98.8252199267941 -100.336619988179 -103.150653711221 -106.123423435275 -108.550073159076 -110.369226644584 -112.174585410557 -114.397699858933 -120.301777535195 -123.013928649604 -125.315825819561 -126.966910932335 -129.832436858233 -133.900430191731 -137.528594621471 -143.760877942183 -145.011641456578 -146.485016734036 -149.407735752201 -152.530335921239 -154.843221126868 -156.647063183514 -158.630291018274 -161.547965817673 -164.739820870008 -167.36295001583 -171.634089760227 -172.915477036472 -175.118056958613 -178.07488423767 -180.79850362469 -182.58944278599 -183.73765394551 -186.255328962948 -189.266039210896 -191.892983895283 -194.000286236808 -195.470499704058 -198.885370619236 -201.235496850529 -202.363899858613 -204.793150689841 -209.068528809562 -211.905324495085 -213.864483595551 -214.990231118576 -217.266258285926 -222.290420998473 -225.036520609633 -227.307456806507 -228.97569300773 -230.725306308581 -233.301525623808 -236.528279643125 -239.062739519806 -240.321740089801 -242.286588788927 -244.277536301814 -247.242740967606 -254.757779494368 -257.25953414523 -258.991149431244 -261.70883844763 -264.879489861211 -1.29496294538119 -7.44513618670698 -10.079612698932 -16.0897970924768 -19.4561761986586 -21.1646107567763 -24.4324023413122 -26.2816454197061 -28.471993955956 -31.2755655818412 -35.4264068387902 -38.282154451961 -41.3142920724226 -42.9093665366827 -45.6953085363705 -49.024201691363 -52.9328954751009 -55.4009440394991 -57.1349862533919 -59.3908596762008 -61.8875238862663 -65.2341388469271 -67.5265543210213 -68.823457857726 -70.5242360748454 -73.4676087515709 -76.0267613861518 -79.2180795039024 -80.8472867759572 -82.5265654234267 -85.0113317988988 -88.2218060456654 -91.0653286612178 -93.4175706837021 -94.5620750197862 -97.4158171046706 -98.8722615796186 -100.38193462245 -103.189066159034 -106.172217144665 -108.599879585367 -110.421157398464 -112.225176440447 -114.45089043508 -120.321566857043 -123.033903100566 -125.340835470943 -126.996703572625 -129.86406058752 -133.936513256065 -137.576586272489 -143.859699084046 -145.11145033375 -146.5856214684 -149.502373836152 -152.63374572105 -154.950718725492 -156.755620962629 -158.736148841209 -161.644435662291 -164.833088448229 -167.448079465016 -171.698412678138 -172.978652401095 -175.172223914951 -178.128141352436 -180.847386659845 -182.638018708549 -183.78596008811 -186.298671885571 -189.296597354565 -191.917630799831 -194.022037226012 -195.493785559085 -198.906226906828 -201.255600404906 -202.384902556441 -204.816669756342 -209.096543092743 -211.923708594139 -213.886094349321 -215.013107848245 -217.295931900359 -222.362529181149 -225.109663847201 -227.382739867734 -229.054419989607 -230.809726737458 -233.364065627024 -236.587478199559 -239.121266329494 -240.377585882638 -242.348744225837 -244.343311809388 -247.311974672613 -254.938111030945 -257.443767208589 -259.174563118737 -261.896245176126 -265.062678477834 -1.29561330475961 -7.4532211530625 -10.0707044550836 -16.1659637201263 -19.5296258396813 -21.239338522525 -24.500679297309 -26.3522903965655 -28.5405339901972 -31.3295449777519 -35.4854445523138 -38.3304795895151 -41.3614126170455 -42.954322602351 -45.7389910153698 -49.0689294602845 -52.9980471729386 -55.4748776100588 -57.1990395565685 -59.4568600460132 -61.9452581682035 -65.3137456313672 -67.6082104782586 -68.9053878796265 -70.6094871544827 -73.5351036556446 -76.1097104068334 -79.2972155365546 -80.9168850208559 -82.5941716802864 -85.0790732113042 -88.2892283270621 -91.1349960733307 -93.4915507105421 -94.6374871016426 -97.4871697346342 -98.9400449611269 -100.453506416152 -103.26971576103 -106.25334913214 -108.677527679383 -110.498261869471 -112.304364213356 -114.532150345804 -120.403325056861 -123.117065239488 -125.420660033437 -127.076835138605 -129.954779303017 -134.031035530703 -137.663559338608 -143.893813027627 -145.144393644298 -146.61990489035 -149.553849830941 -152.676117569541 -154.989553508511 -156.792941924206 -158.776615534301 -161.692151709986 -164.883166845317 -167.511764084181 -171.770714016772 -173.050884272243 -175.247819213323 -178.201257612937 -180.91688355786 -182.707438679565 -183.855117824085 -186.371660718055 -189.365593842001 -191.985214627418 -194.084607829322 -195.558749208745 -198.985596523516 -201.330757671542 -202.457499829331 -204.882081420093 -209.146055857691 -211.989510424133 -213.951912719799 -215.078636661203 -217.35458534881 -222.414115929506 -225.156253126489 -227.436130130077 -229.108173124881 -230.867593669014 -233.435455090256 -236.650646260691 -239.182214988392 -240.440449736377 -242.407691131202 -244.400998921114 -247.367691103846 -255.02183716317 -257.531109388853 -259.262690044038 -261.97022571611 -265.139632024081 -1.29485348795088 -7.44375936226149 -10.0460933257032 -16.1059933511772 -19.4667082830397 -21.174511637742 -24.4413430552682 -26.2936885235485 -28.4844053053143 -31.2881153651886 -35.4370618592843 -38.2803984028058 -41.3123221781303 -42.9066060646677 -45.690288208823 -49.0224912344539 -52.941030618177 -55.4127484847879 -57.122717390433 -59.3780234527761 -61.8723261029532 -65.2382535077594 -67.534550848348 -68.8313840671962 -70.5368728404461 -73.4587802785898 -76.0283395143137 -79.2096197794325 -80.8297520502568 -82.504066590533 -84.9898570421038 -88.1842859681471 -91.0244879016672 -93.371430303874 -94.5158611843165 -97.3821463553651 -98.8384144320162 -100.349319803695 -103.155387574723 -106.137471029848 -108.557042473611 -110.380886918812 -112.188667107827 -114.41798650101 -120.375224402252 -123.077348197578 -125.37507832022 -127.03098287646 -129.902162989542 -133.972302958269 -137.595027004099 -143.835147599381 -145.083650223814 -146.558289381894 -149.480814920207 -152.61080675398 -154.928492502679 -156.731653488161 -158.706045653215 -161.625620767482 -164.810239400881 -167.434922768471 -171.696241611499 -172.976360599821 -175.172797519867 -178.139179372381 -180.868060260218 -182.66347565482 -183.812041574263 -186.338731815267 -189.344658338938 -191.966218037578 -194.061676105785 -195.534535744329 -198.958520110096 -201.306664734521 -202.436273293488 -204.870957164192 -209.161591001598 -211.995204155397 -213.957799007281 -215.085070261447 -217.361311392499 -222.416197216949 -225.168480862725 -227.4416755791 -229.110989959207 -230.862351353674 -233.435189463081 -236.649992595364 -239.181706984048 -240.43742437821 -242.405355754336 -244.402157981351 -247.365868674389 -254.963035377183 -257.468904513508 -259.198881711033 -261.913122023237 -265.079073358079 -1.29538446549526 -7.44756096607443 -10.0744864497255 -16.1079366910347 -19.4810625072549 -21.1881672045045 -24.4576077299128 -26.3125508422587 -28.5029823482562 -31.309971581161 -35.4662430842121 -38.3064269720614 -41.3428043022571 -42.9346883880713 -45.723535168494 -49.0382978479512 -52.971707118143 -55.4502615610898 -57.17077917295 -59.4353702578016 -61.9356628258292 -65.305579971204 -67.5995279284821 -68.8960145941024 -70.5974554117491 -73.5285357247528 -76.1357166501233 -79.3051129698362 -80.9239576503741 -82.5990039873553 -85.0933570871078 -88.3006770439007 -91.1517637333442 -93.5014935730935 -94.6459447823496 -97.5110988377945 -98.9597181897167 -100.471292220529 -103.280280783865 -106.253370171231 -108.67744114184 -110.498574947303 -112.306135276165 -114.538603016061 -120.437941463098 -123.149224191221 -125.448318668792 -127.105671605836 -129.975098434452 -134.033132114639 -137.646343915827 -143.922158616198 -145.171658388326 -146.645468894175 -149.578552128594 -152.701052629239 -155.023095764176 -156.828752230808 -158.817412188827 -161.719026455843 -164.911711373694 -167.533269893583 -171.757901582947 -173.037440530894 -175.23733806891 -178.198639538581 -180.918196735422 -182.709815081282 -183.859062242033 -186.376232742289 -189.371720550185 -191.985445079638 -194.087906752323 -195.560061973107 -198.981551825424 -201.331356152773 -202.4598256114 -204.888731433509 -209.192664482066 -212.025483538251 -213.985776725881 -215.111639122257 -217.381845381379 -222.420453324123 -225.162300089472 -227.436315038637 -229.106723361295 -230.865105313998 -233.423107208518 -236.648975054602 -239.184290687669 -240.441381978731 -242.415217018707 -244.409305767413 -247.37308417177 -254.987089837872 -257.491566436642 -259.223840476766 -261.936491449138 -265.109947073851 -1.29563816265648 -7.43742668907032 -10.064857029842 -16.1141195461293 -19.473295641828 -21.1820299803414 -24.446290314687 -26.3000673877603 -28.4880632779015 -31.2876871723833 -35.44869411135 -38.2897912560301 -41.3253214478724 -42.9185121798236 -45.7051059963007 -49.0258960612339 -52.9467354258734 -55.4271075183357 -57.1398482199228 -59.3933335692455 -61.885464696352 -65.2499506906575 -67.5526713475368 -68.8487329987555 -70.5516429691537 -73.4875314963253 -76.0588439897008 -79.2408721687753 -80.8626585440617 -82.5396340883932 -85.0305133826152 -88.2341908344259 -91.0781786193649 -93.4317116747087 -94.5772587858552 -97.4242664865471 -98.8810603311762 -100.396467351108 -103.198223707908 -106.168781560691 -108.596180419923 -110.414027392029 -112.220943513946 -114.448285205254 -120.38978014507 -123.099305260021 -125.404497659426 -127.057264994155 -129.938657311652 -133.996902062145 -137.621006058206 -143.84612393444 -145.095587532334 -146.565365254544 -149.488634024501 -152.618741889774 -154.931928626545 -156.732723873497 -158.720911748402 -161.631250287886 -164.809858673397 -167.433729338158 -171.669017096563 -172.948658831247 -175.148106116529 -178.107303318377 -180.832423852845 -182.628075579701 -183.775263191008 -186.298798171611 -189.301787575112 -191.922602058352 -194.020417389693 -195.491848250523 -198.887594042756 -201.236380319029 -202.367596227874 -204.795799867634 -209.073204737264 -211.909905261214 -213.873773340923 -215.000932708269 -217.283130655346 -222.356455823042 -225.093069923675 -227.36341137761 -229.03439921069 -230.788281875346 -233.357573886834 -236.581268688792 -239.114173304458 -240.37257969796 -242.341691532408 -244.338009068391 -247.304997777289 -254.886764461168 -257.401225040233 -259.133292573005 -261.848442843113 -265.021216470321 -1.29557973142237 -7.44062132149181 -10.0679107016273 -16.0673379586841 -19.4428364056849 -21.1522919901418 -24.4143873333303 -26.2694234349754 -28.4603144836964 -31.2539453851924 -35.3942864564525 -38.2555378901698 -41.2861661895041 -42.8779205512479 -45.6557988409636 -48.9829085425255 -52.8878452062624 -55.3643337340276 -57.0769344219553 -59.3327525468357 -61.8384477450146 -65.215256121074 -67.5108378405001 -68.8077035150003 -70.5077540237161 -73.4389857520218 -75.9998648394532 -79.1747126704457 -80.8007704786595 -82.4795331751771 -84.9722259721239 -88.1664514503555 -91.0067526690477 -93.3572798195789 -94.5028976923385 -97.3551067000318 -98.8141447364921 -100.327056929919 -103.145570982999 -106.121712033195 -108.549248549909 -110.37297638484 -112.182423428392 -114.416751307749 -120.331855548593 -123.051627265897 -125.344901740051 -126.998793089841 -129.873865780254 -133.955070798624 -137.569985276993 -143.796315998438 -145.046183544882 -146.520273754307 -149.456378594883 -152.592438382451 -154.902576687626 -156.707076107518 -158.688005464482 -161.599830295056 -164.786237279957 -167.417151260922 -171.665168379089 -172.946803880506 -175.150252702784 -178.104563172645 -180.826836458599 -182.616971126749 -183.765640655455 -186.283260741867 -189.290275584871 -191.911912809422 -194.009934821829 -195.481664590247 -198.883269994131 -201.230786659923 -202.360843486265 -204.80278940777 -209.076254239519 -211.913759855154 -213.874642784174 -215.001564822782 -217.285238850781 -222.330031879116 -225.067617261086 -227.330959870525 -229.000335327824 -230.754715815466 -233.318104802345 -236.538973455604 -239.067956706484 -240.325379792938 -242.293891043574 -244.286791688804 -247.258111448786 -254.757153513281 -257.264792850794 -258.993156848981 -261.714871129431 -264.878680667114 -1.29530600648854 -7.45587612573694 -10.0980269969906 -16.0911485730229 -19.443538190233 -21.1541476085053 -24.4034848592477 -26.2520839180921 -28.4386124376762 -31.244897551673 -35.3721802423841 -38.2153773998837 -41.2535426844598 -42.8471008124981 -45.6284553113268 -48.9480753516253 -52.875835247212 -55.3532877151792 -57.0725030841175 -59.3280976751788 -61.8335446222048 -65.1782657622041 -67.4732320195925 -68.7724800541631 -70.4767234368325 -73.4142826485067 -75.9986426680078 -79.1885106826566 -80.810887088025 -82.4893443844915 -84.9735106409135 -88.1579408318499 -90.9956252703188 -93.3483518459266 -94.4920762868442 -97.3390547595301 -98.7927037919 -100.310693509403 -103.121971927251 -106.091773307882 -108.514040846004 -110.334567118961 -112.141812231054 -114.371449283343 -120.292011762095 -123.001627308921 -125.304729308952 -126.959964431127 -129.825153298919 -133.889313029112 -137.51885830147 -143.738861126538 -144.988582406334 -146.46294932117 -149.399289270788 -152.521843257347 -154.839562361671 -156.645533206953 -158.621854563782 -161.526053022169 -164.719279506609 -167.34292170933 -171.588633704813 -172.868394608798 -175.0644018225 -178.022986079679 -180.741853563287 -182.53672219297 -183.684756259346 -186.193697632729 -189.19475455326 -191.815325046178 -193.917789913292 -195.388151476346 -198.794789374628 -201.144875421348 -202.274928512955 -204.705899629189 -208.984234100895 -211.820512446904 -213.778853584868 -214.908118532161 -217.192208241001 -222.218588774951 -224.959541661748 -227.235289452266 -228.90441906 -230.658409403285 -233.224600130908 -236.432986538968 -238.961703618662 -240.217534248298 -242.182160092279 -244.176564693346 -247.136565888105 -254.772450042346 -257.280112016976 -259.012744729066 -261.72307212338 -264.891561249678 -1.29521980637382 -7.45815419238963 -10.0865200962672 -16.1264795229472 -19.4946092660712 -21.2036097279072 -24.4687407771866 -26.3298415233816 -28.5181122795193 -31.3134154391444 -35.4401005119909 -38.2902093732369 -41.3236226987382 -42.9168332773245 -45.6938941767919 -49.0192075339572 -52.9415973734643 -55.4093254031846 -57.1252218131353 -59.3837587606994 -61.8841815000473 -65.2326438129406 -67.5275514648985 -68.8256061759693 -70.528545241651 -73.4633959918326 -76.015865801756 -79.1804834753728 -80.79658127853 -82.4737081831341 -84.9537650511501 -88.159538554756 -91.0125399576181 -93.3642339428906 -94.5093951645015 -97.3655224060431 -98.8188896634023 -100.334074206766 -103.141185463355 -106.117030554353 -108.540251519071 -110.363857702292 -112.166334598875 -114.389431075896 -120.355841152518 -123.068101995283 -125.371792540196 -127.026789141647 -129.895030653972 -133.962075419914 -137.59375172832 -143.836761758299 -145.08940920803 -146.564892944849 -149.499671046511 -152.643485818469 -154.95950531665 -156.764454699439 -158.750234806381 -161.658592213884 -164.853674824127 -167.471202795835 -171.700300104635 -172.981301708977 -175.178910522594 -178.139101861402 -180.869883543689 -182.660800699682 -183.809540858261 -186.323159617537 -189.319195396232 -191.939510931065 -194.035049611591 -195.508403625386 -198.909086105314 -201.257769569657 -202.384933619257 -204.813906279807 -209.093822035775 -211.928399591539 -213.887961383233 -215.015171712606 -217.294925244026 -222.35435811096 -225.096155348561 -227.372564631787 -229.04356449806 -230.80388548065 -233.360798960242 -236.586861283187 -239.113557624558 -240.372812304855 -242.337936570156 -244.327423676168 -247.28510371448 -254.7728336132 -257.277271291051 -259.00961442681 -261.718600671476 -264.882207288788 -1.29529000607629 -7.4392831439343 -10.0510074882638 -16.1368946607748 -19.4915846997955 -21.1989379840545 -24.4673896927293 -26.3187801993516 -28.5108333973538 -31.3061305180949 -35.4252214760882 -38.2759948065393 -41.3095767987585 -42.9017295520251 -45.6835013798101 -49.0085746434006 -52.9203779351518 -55.3859497730681 -57.113581922707 -59.368952596539 -61.8643838455308 -65.2195776288889 -67.5125818842279 -68.8110741732769 -70.5236305179574 -73.4575426598327 -76.0288145317379 -79.1978362745513 -80.821595613442 -82.4965717578052 -84.9815890897171 -88.1907404269273 -91.0488168647588 -93.3994716831236 -94.5438223564327 -97.4008849895443 -98.8583513101706 -100.367846712018 -103.184557219653 -106.1654262449 -108.587581069707 -110.411717378014 -112.217865131747 -114.445815466496 -120.326068003319 -123.041108736888 -125.341819253087 -126.999374697615 -129.869561821623 -133.950078285136 -137.566480633721 -143.75241207168 -145.001658297029 -146.474390381869 -149.406263289639 -152.543796290448 -154.857831622603 -156.666721201274 -158.65031730129 -161.545746908172 -164.746280173347 -167.366211132638 -171.607681566314 -172.887760235638 -175.086996487136 -178.033777856694 -180.756517361759 -182.552685713388 -183.700412496105 -186.212825247557 -189.21150259849 -191.839919566597 -193.938533619182 -195.412650465442 -198.822567446567 -201.16961321473 -202.297886339741 -204.733945754163 -209.005483533758 -211.837689661408 -213.798243440504 -214.926786747364 -217.20158929457 -222.274036108664 -225.01994377662 -227.294220183547 -228.961594149904 -230.7098563103 -233.276413192131 -236.496622328875 -239.030516929923 -240.288187257499 -242.25483144803 -244.248860673042 -247.214264935963 -254.851434584566 -257.364360060339 -259.098372017879 -261.811762240526 -264.983846750976 -1.29530159147529 -7.43536368343673 -10.0583378474777 -16.1368059113051 -19.4930315452774 -21.2035690816186 -24.4665170387724 -26.3241764152513 -28.5092832752942 -31.3160968475985 -35.4697457222147 -38.3173658399724 -41.3405522474171 -42.933081714587 -45.7244316635536 -49.0450945304751 -52.9563268363093 -55.4260498895959 -57.1432862477933 -59.3992859642167 -61.8874536308794 -65.2360059799477 -67.540745531828 -68.838776646302 -70.5440404606343 -73.4803823067644 -76.0530671712219 -79.2344817605108 -80.8624242103346 -82.5383842632402 -85.0317658754886 -88.2378260742922 -91.0820523964712 -93.43552616391 -94.5791279949186 -97.4218200121405 -98.8782372858714 -100.386475733097 -103.19408875266 -106.173617031619 -108.598285156502 -110.421621520272 -112.229527730874 -114.457591834453 -120.286241046404 -122.999188175586 -125.300289453489 -126.955195139231 -129.819055599451 -133.907111468801 -137.541229493869 -143.76413955427 -145.013589029355 -146.486633385647 -149.413532013529 -152.549529951172 -154.861744652893 -156.666139981437 -158.646979397871 -161.5584315278 -164.743187309132 -167.360864009221 -171.596872177687 -172.877182731287 -175.082704761842 -178.037393907401 -180.767198823695 -182.55909440266 -183.707355396808 -186.223526291121 -189.219667776097 -191.839767388706 -193.936630872666 -195.406378773066 -198.832993858706 -201.181502516618 -202.307405718123 -204.735459765025 -209.025858137401 -211.852100182252 -213.817842975732 -214.94554194657 -217.226550393481 -222.266411506872 -225.006262651647 -227.278581305757 -228.949871603301 -230.70864765244 -233.274222771455 -236.479952192104 -239.010257374846 -240.268642504138 -242.237866197418 -244.23247746856 -247.192872158766 -254.740952789785 -257.241124490332 -258.974484917201 -261.694385636113 -264.867642875488 -1.29494461968852 -7.44485509731489 -10.0785313090223 -16.1668999612271 -19.5339875986662 -21.2439991649375 -24.5077348802332 -26.3655924840242 -28.5506155471969 -31.3434982312837 -35.4710127011465 -38.3246491440115 -41.3557084823469 -42.9479703579608 -45.728838309298 -49.048793460784 -52.9715114637229 -55.4482671910195 -57.167753205755 -59.4227100601338 -61.9158342402443 -65.2721740178989 -67.5622959137978 -68.8597081671883 -70.5629367012946 -73.4948076528795 -76.0861044883302 -79.2657958857087 -80.8880049715518 -82.5667916318856 -85.0542429135555 -88.2513469995697 -91.1063365704133 -93.4568828627843 -94.600863103542 -97.4621187004421 -98.9125648994206 -100.423152385562 -103.237754642277 -106.216020054048 -108.634959496602 -110.461588082814 -112.265936926927 -114.491155327423 -120.412360206336 -123.125612404118 -125.423453404746 -127.078202515329 -129.937652821578 -134.037586010559 -137.673683020705 -143.886491825471 -145.13798900677 -146.609572165289 -149.535153408832 -152.666104105651 -154.978240024764 -156.785201073956 -158.76629424012 -161.675622218651 -164.878228256255 -167.49195956899 -171.744506861974 -173.025592747096 -175.233838171544 -178.17733987515 -180.909198217844 -182.700832376839 -183.848661249236 -186.361259149711 -189.373809604583 -191.994045340061 -194.097428739163 -195.5709199454 -198.977709147124 -201.330248148781 -202.458553161439 -204.895199089041 -209.180199126524 -212.015712455583 -213.977559609476 -215.10704599504 -217.387716306636 -222.43181397764 -225.177339825667 -227.445469077709 -229.11465504708 -230.871067400033 -233.434300558231 -236.647650744216 -239.177377083591 -240.437632164636 -242.402968444415 -244.394856183494 -247.361779681747 -254.819868025954 -257.333974623925 -259.064459041697 -261.777240586432 -264.950450180489 -1.29496980679971 -7.42769138256732 -10.0612650183033 -16.072386032948 -19.4240855972498 -21.1323344353772 -24.3930753626959 -26.2451418785173 -28.4320657540808 -31.2196906338023 -35.3612853526958 -38.2100439168671 -41.2388362322569 -42.8309889104321 -45.6134713164762 -48.9328209060021 -52.8555418964788 -55.3392101209223 -57.0584585947212 -59.3134374517316 -61.8096298609633 -65.1786806499352 -67.4704328024164 -68.7673654549775 -70.4701039408075 -73.4104611440747 -75.9603343221751 -79.1480015083787 -80.7763778777383 -82.4490903999652 -84.9387090858432 -88.1550488015167 -91.0040251020713 -93.3582171919631 -94.501911682393 -97.356438895329 -98.8039650248053 -100.31434746118 -103.119630861489 -106.095476925405 -108.522237716545 -110.348131188103 -112.154139018292 -114.37864533088 -120.239887467427 -122.957137942557 -125.258318268513 -126.915239549944 -129.788705256585 -133.850466845989 -137.48099317644 -143.729771806402 -144.980312709167 -146.457873327282 -149.401935760124 -152.539077716438 -154.853110204614 -156.658398496477 -158.640594266075 -161.541017119265 -164.723116292404 -167.355182467066 -171.631577694082 -172.912932157897 -175.119651589423 -178.081053602298 -180.801453146845 -182.591544995647 -183.73908346037 -186.267762289 -189.282228183841 -191.907690902194 -194.00526274932 -195.477046362156 -198.881878351646 -201.23558653821 -202.367352298648 -204.796429018039 -209.073246104954 -211.89897532959 -213.856924840644 -214.984917777242 -217.27017422315 -222.334050806901 -225.084108233689 -227.356889449123 -229.027115002916 -230.788826039121 -233.348924590314 -236.565528647418 -239.094123147193 -240.35232188524 -242.319388557204 -244.308921133348 -247.268601398744 -254.829445506746 -257.350983252072 -259.081246056013 -261.788956024431 -264.954337907702 -1.29559432477999 -7.43585652221102 -10.0576794499774 -16.1076427296591 -19.4780709293424 -21.1855432383781 -24.4597040670562 -26.3162097836169 -28.5023938029811 -31.2898155725629 -35.4067734544093 -38.2480403711084 -41.2733127465674 -42.8643943888153 -45.6498393039648 -48.977143145782 -52.8947396671154 -55.35835972075 -57.078843077104 -59.3379454615256 -61.8303695329833 -65.2011831125608 -67.5020577203572 -68.7985392550234 -70.5081805899714 -73.4399304552657 -76.0068051325203 -79.1888033196247 -80.8025215093323 -82.4835430360083 -84.9723670908944 -88.174354037244 -91.0174616734979 -93.371944315558 -94.5162158998529 -97.3770392777843 -98.8300966215508 -100.344597897495 -103.146870964556 -106.133773221856 -108.567070308702 -110.389746294982 -112.197891317378 -114.433948186871 -120.318474570184 -123.031951077618 -125.328355137397 -126.98442300474 -129.852145667355 -133.917450930145 -137.561649526174 -143.740889679764 -144.990659010877 -146.458808832139 -149.389456078182 -152.513374527221 -154.825640979888 -156.63421553169 -158.61262239411 -161.522664240405 -164.700606440017 -167.320888323075 -171.577313380843 -172.857629221495 -175.059370852719 -178.001763232696 -180.731057884465 -182.530375265588 -183.677581217624 -186.193080986891 -189.197180131517 -191.822885285438 -193.916985536309 -195.390707779067 -198.801196654492 -201.157756382585 -202.286799321296 -204.713918321147 -208.995473966779 -211.832188409219 -213.792860452129 -214.918972215563 -217.198493454642 -222.270982096508 -225.016660545668 -227.287665231007 -228.957906148733 -230.712868703735 -233.280379600253 -236.506721903681 -239.033313603107 -240.293762343804 -242.263188520651 -244.262391461688 -247.239998878332 -254.789766174386 -257.294127627595 -259.024454494962 -261.734565517287 -264.904992797885 -1.29484350522489 -7.44271762486378 -10.0715819600504 -16.1074966177752 -19.4662367510813 -21.1748206362831 -24.431341308305 -26.2831031220924 -28.4702333056741 -31.2592953323582 -35.3944317972403 -38.2462388719645 -41.276275718405 -42.8685914077567 -45.6514280028011 -48.9802564329803 -52.9060170660728 -55.3816783982233 -57.1120886270805 -59.3715631051026 -61.8697322787453 -65.2234470611396 -67.5213890049976 -68.817447843016 -70.5201495063021 -73.4552601030935 -76.0388042120213 -79.2241670864143 -80.8361392133687 -82.5117257057813 -84.9951361860118 -88.194486913308 -91.0372343001539 -93.3867907923378 -94.529977073782 -97.3897297911123 -98.8362891896778 -100.347540974424 -103.146313424316 -106.123415152987 -108.549291225035 -110.373077864812 -112.173887454706 -114.401380863255 -120.297063767462 -123.00257509783 -125.305527871944 -126.961811678575 -129.835184787342 -133.897394831139 -137.525176708857 -143.751159286537 -144.99882243053 -146.471359326761 -149.395387567829 -152.53161662392 -154.842603549422 -156.647638332955 -158.625287410226 -161.53541060813 -164.731637828524 -167.342153286915 -171.575416890053 -172.857068854099 -175.059973585778 -178.016908480938 -180.7373992775 -182.526730848192 -183.675058024933 -186.187449544728 -189.187912136561 -191.804954105869 -193.902899061444 -195.374244064702 -198.796374027742 -201.146253807767 -202.276235774927 -204.702874067987 -208.978770808873 -211.815408650411 -213.777532460974 -214.906037988355 -217.19074824172 -222.205431228282 -224.95589553632 -227.229187477224 -228.898948119152 -230.654281557989 -233.221264683721 -236.430808215539 -238.969263433993 -240.227746087315 -242.196603596122 -244.186332373367 -247.146412438678 -254.767965851985 -257.273707578906 -259.007350295063 -261.730066129916 -264.895834397953 -1.29566027728354 -7.44460514000311 -10.0866580578365 -16.0856508020681 -19.4502148529883 -21.1575723034888 -24.4299328844713 -26.2832612683234 -28.4706365068344 -31.2629197513476 -35.4069790781534 -38.2609849669673 -41.2859509593448 -42.8788993143654 -45.6739092591472 -48.9888178635952 -52.9032931832382 -55.3666863183168 -57.0806659383022 -59.3313095459675 -61.8241415365494 -65.1816801124999 -67.480355447504 -68.77755455602 -70.4846431932983 -73.4127059619741 -75.9753824257062 -79.1552167329803 -80.7781963743344 -82.4562277019754 -84.9479800960132 -88.1454990460671 -90.9769838450636 -93.3328085078331 -94.4805236534181 -97.3416424179246 -98.7952774869398 -100.306058879127 -103.119413206629 -106.099350638465 -108.524994082168 -110.346993312321 -112.153862330353 -114.383568256258 -120.26973789624 -122.987578368082 -125.29304950716 -126.950042192811 -129.826128796852 -133.89388516123 -137.51028059789 -143.750184525969 -145.000528560533 -146.473183664014 -149.400405191195 -152.532773149004 -154.850192127283 -156.656006326985 -158.635307240831 -161.5471600306 -164.734093716976 -167.355947219278 -171.584778966868 -172.863850122034 -175.065910237756 -178.017913182269 -180.738313897068 -182.531558810647 -183.679474500081 -186.200413994063 -189.211140538416 -191.832530453146 -193.935364720001 -195.406609078681 -198.816107365292 -201.16905799267 -202.295461057282 -204.723217634219 -208.974286811694 -211.801854200022 -213.764372936088 -214.893641226783 -217.172410681768 -222.211663025043 -224.954600477328 -227.227911224012 -228.897185644723 -230.651784535008 -233.223158348715 -236.437846731436 -238.977108326508 -240.232576365945 -242.204484298494 -244.201336585352 -247.170918958726 -254.748479743481 -257.256357649978 -258.98785873467 -261.702273653233 -264.864738746576 -1.29530318108157 -7.43907519275477 -10.0808470259479 -16.0954783149678 -19.4413356725744 -21.1495607100256 -24.4208386463832 -26.2722723210845 -28.4646442644929 -31.2575900229802 -35.4015272548879 -38.2421078027655 -41.2742758728149 -42.8679329557791 -45.6513195073807 -48.9707188852185 -52.8850304983479 -55.3581167905269 -57.0865587584536 -59.3490591110763 -61.8484380939347 -65.2089610482863 -67.5021338901342 -68.8002400298635 -70.5061374785445 -73.4388082293198 -76.000630596556 -79.1887139212267 -80.8102706363223 -82.4902804607756 -84.9792250481199 -88.1883442141121 -91.0370921398183 -93.3942200464058 -94.5395185371294 -97.3863346291127 -98.831022369628 -100.34419653566 -103.16684205301 -106.141120530853 -108.569936725044 -110.386745562397 -112.194545583399 -114.422459915199 -120.320314247034 -123.036926953818 -125.339700785857 -126.99352066628 -129.871901409793 -133.949807086303 -137.587657336249 -143.792353834306 -145.041258601833 -146.510486280844 -149.438046438518 -152.564797425902 -154.877070872169 -156.68208254427 -158.665117940319 -161.580737789626 -164.779971822003 -167.401400165775 -171.637107928566 -172.919176276029 -175.13117888255 -178.097471127933 -180.820222919912 -182.612480593107 -183.76046175219 -186.27154262732 -189.266204712769 -191.887535164271 -193.987064043066 -195.458440546531 -198.877555746122 -201.240285119577 -202.367815595599 -204.796968497963 -209.071777640637 -211.907354423048 -213.870489698793 -214.998027919537 -217.277003835521 -222.336228816182 -225.079922105352 -227.345839093199 -229.016323603818 -230.775270101844 -233.341599307233 -236.559400591187 -239.09387154565 -240.354558805678 -242.324925890169 -244.319077166617 -247.2817741733 -254.94004403779 -257.44797995863 -259.179561889461 -261.885083641441 -265.048135457672 -1.29508599829925 -7.440807410792 -10.0872599992443 -16.112013089675 -19.4751413918851 -21.1841714305342 -24.4522394173732 -26.3047352019459 -28.4973264742486 -31.289935725971 -35.4202412061558 -38.2596854735785 -41.2939864886677 -42.8850438456203 -45.6725450234645 -48.9971867321214 -52.9178053042628 -55.3915236680877 -57.1117226145396 -59.3690337951058 -61.8699009611396 -65.209264100234 -67.5076506472378 -68.8064302235192 -70.5121792515357 -73.4456845736097 -76.0193032116034 -79.2017055640581 -80.8188807092196 -82.495124519602 -84.9713313634182 -88.1840471510524 -91.0362889564817 -93.3864205624814 -94.5300264591293 -97.3837591023816 -98.842350996624 -100.355605793047 -103.166325597467 -106.138789797018 -108.563135427213 -110.384200115055 -112.18742897055 -114.409771122002 -120.327004171434 -123.036862250068 -125.337656264785 -126.992401232447 -129.869073019928 -133.944094034759 -137.573458471948 -143.77863577059 -145.027815256448 -146.50102778158 -149.436577239225 -152.567875947571 -154.886964024509 -156.690438024742 -158.669786213205 -161.568504296785 -164.758947191633 -167.38779376479 -171.630340211763 -172.910967547932 -175.111943210542 -178.071115349451 -180.801845333526 -182.592446979635 -183.74151417933 -186.262506037394 -189.268215966341 -191.888666834756 -193.989237400166 -195.460959735675 -198.887927795715 -201.238329027539 -202.364809797189 -204.791212816089 -209.073178205727 -211.902572154387 -213.867913049028 -214.99570375788 -217.28112587438 -222.336053740234 -225.081998554154 -227.354065272297 -229.022579871663 -230.775225378968 -233.342841634721 -236.569917119917 -239.097094579193 -240.354022114031 -242.323735777748 -244.323955454869 -247.293749389685 -254.851570441442 -257.358241215036 -259.090813344341 -261.806538523815 -264.962509725003 -1.29474002026284 -7.44810993160551 -10.0595684696285 -16.1250987446873 -19.493158226119 -21.2019066970951 -24.473921393501 -26.3338157480047 -28.5223343387079 -31.3252918335544 -35.4817509113363 -38.3211556359067 -41.3534600842075 -42.9452315235185 -45.7258578016393 -49.051046158693 -52.9735326112547 -55.4435568825729 -57.1612695793076 -59.4165713400333 -61.9085609478605 -65.266385547874 -67.570853012243 -68.8685068207207 -70.5717942776943 -73.5085351506051 -76.0832219197394 -79.2732359596981 -80.888167057059 -82.5707064817022 -85.0651280586494 -88.2639622337765 -91.1155774734396 -93.4749058776707 -94.6202357550616 -97.4761966141579 -98.9338694796671 -100.444798439343 -103.254290464716 -106.234242754028 -108.658218346928 -110.479752164616 -112.287023546024 -114.511297775838 -120.444171196549 -123.156919328927 -125.459811105076 -127.115633960069 -129.985126257352 -134.057265966498 -137.674385310809 -143.93271259737 -145.18166524594 -146.655103897974 -149.577616664695 -152.702900169951 -155.018736401178 -156.824902705459 -158.80415514269 -161.715997702077 -164.904962051991 -167.525727874028 -171.7725209703 -173.052620190651 -175.250109954824 -178.201418414685 -180.928490419043 -182.721071359445 -183.869108167437 -186.383679895487 -189.372452862481 -191.997754200007 -194.0993455096 -195.571456725542 -198.98345774349 -201.337327042655 -202.469443755426 -204.893117993971 -209.173700540406 -212.007055770129 -213.968632581181 -215.09632801048 -217.368608302613 -222.423013043122 -225.166013309226 -227.442065125575 -229.111719187498 -230.867549874512 -233.440762857726 -236.658880407207 -239.192482378969 -240.45101511597 -242.41684535327 -244.412997757719 -247.385916503025 -254.953306957959 -257.451369301418 -259.182621918563 -261.895395566705 -265.073112569539 -1.29515967956675 -7.44894842329639 -10.0795393290693 -16.1870229295669 -19.5547092889122 -21.2644099651478 -24.538583852671 -26.3860747027635 -28.5793605671881 -31.3661293303368 -35.4915161361689 -38.3383124933323 -41.3723351150591 -42.9654656166231 -45.7441632486254 -49.063466594092 -52.9833278016706 -55.4559349653579 -57.1731040554162 -59.4371797029082 -61.9368607451212 -65.2926582154675 -67.590966450634 -68.8880503256628 -70.5942053741092 -73.5337400456214 -76.1153044055585 -79.2910674205142 -80.9155441873595 -82.5942083580274 -85.077206435516 -88.2852470565443 -91.1283688288123 -93.4838092953288 -94.628400018238 -97.4924456086105 -98.9483878762775 -100.455742223634 -103.261580046916 -106.248097584818 -108.67516405357 -110.495295194374 -112.303179964137 -114.528565662715 -120.406997238005 -123.112758368263 -125.424372199399 -127.077851270039 -129.944812818409 -134.028980549422 -137.648013221001 -143.82976351952 -145.080696549173 -146.552711926964 -149.476710396026 -152.610204579044 -154.922364554522 -156.727743479093 -158.709951905753 -161.617954748045 -164.804724782489 -167.430404227037 -171.682689937372 -172.962508239681 -175.160199481121 -178.114539895145 -180.835927199162 -182.632638701489 -183.780637321135 -186.296853152393 -189.293885507649 -191.919272171083 -194.016395326473 -195.488338103623 -198.905858687307 -201.25678766028 -202.385875486185 -204.819572474759 -209.111833178216 -211.948434514734 -213.910785225268 -215.039214305205 -217.312429958991 -222.346036668704 -225.084419414912 -227.361910977705 -229.031193095705 -230.785193681936 -233.356673128354 -236.579136315813 -239.107916223017 -240.36609589507 -242.331345113028 -244.32238275058 -247.287778032103 -254.835117530601 -257.346026953881 -259.075230307419 -261.778010092554 -264.950878860492 -1.29566582113966 -7.43707428722038 -10.0583937226559 -16.1109488799078 -19.4643302605219 -21.1739055418225 -24.4577840569809 -26.3119287445935 -28.5039811824737 -31.2979720843971 -35.4694786678235 -38.3165933646065 -41.34605288792 -42.9385405286901 -45.7214298638673 -49.0331725990637 -52.9503423589165 -55.4198419363519 -57.138587411311 -59.3987837115773 -61.8899959754571 -65.2591336656012 -67.5585721253683 -68.8548147660471 -70.5593943231938 -73.4918270634611 -76.0723684694981 -79.2490323922996 -80.86653116931 -82.545645835223 -85.0390789608362 -88.2276922824819 -91.0787360958331 -93.4306862051411 -94.576243439896 -97.4305540047026 -98.8776962110998 -100.390700650683 -103.201040969532 -106.169607708004 -108.587821471358 -110.411557248728 -112.218851904867 -114.445233579874 -120.374246586716 -123.090959217197 -125.388123730275 -127.043780974673 -129.916169654854 -133.995265881711 -137.61933153 -143.895949271575 -145.145270998534 -146.62108182545 -149.540982519706 -152.669439355635 -154.986248864841 -156.789532710898 -158.77079426466 -161.692027069094 -164.881699705924 -167.500125584481 -171.765909861289 -173.046456088386 -175.242488212772 -178.198851359036 -180.929745414767 -182.724718641732 -183.872530556233 -186.389104578263 -189.375727757707 -192.005118567194 -194.106799937356 -195.579317387146 -198.987559386471 -201.336222201049 -202.467907422438 -204.897234149434 -209.173971075096 -212.004311936904 -213.966445463344 -215.0931679165 -217.377394506627 -222.455652406852 -225.199983305719 -227.478252197941 -229.147464849661 -230.89786666762 -233.465992262439 -236.693068519828 -239.226149810987 -240.480392683554 -242.448789809303 -244.4395393035 -247.410981638487 -255.031176209667 -257.544301114897 -259.276190918664 -261.985571031925 -265.148872866643 -1.29521515692652 -7.4632290963111 -10.0979426380611 -16.1480692708485 -19.5009111639948 -21.2094948202476 -24.473125462282 -26.3251489487609 -28.5119171569551 -31.300822212456 -35.4335895426819 -38.2823016378706 -41.315903979767 -42.9083746912622 -45.699491314997 -49.0164665821681 -52.9333683566159 -55.4100783295528 -57.1153549662958 -59.3716143378702 -61.8751356736724 -65.2380658940977 -67.5337478915408 -68.8309498547346 -70.5381504136911 -73.4734285378965 -76.0658922253296 -79.2560835240853 -80.8829168586834 -82.5582589671933 -85.0448343117315 -88.25739825383 -91.1056714266136 -93.461836337859 -94.6073985633677 -97.4620632260059 -98.9209932976027 -100.430371854943 -103.238674823828 -106.205678674153 -108.631684318635 -110.456460735403 -112.262374633521 -114.486950476737 -120.396546145604 -123.117464000519 -125.414964595814 -127.06993826166 -129.942835862587 -134.006392780039 -137.627970632139 -143.786996782826 -145.037371423738 -146.50803347944 -149.439238408922 -152.557806830553 -154.873996540241 -156.678456286208 -158.657712605473 -161.566430301688 -164.765476374018 -167.382372453306 -171.635020729627 -172.914844201666 -175.11137311675 -178.065874960712 -180.781651248493 -182.575608736837 -183.723456424914 -186.240561356095 -189.237049791771 -191.857681011662 -193.95485676739 -195.425961919211 -198.834634278943 -201.186585367512 -202.314426906875 -204.745893618037 -209.022226661695 -211.84387656533 -213.805399467424 -214.933614996695 -217.207162312913 -222.262423314544 -225.008106948845 -227.278330479966 -228.952771528018 -230.710663870176 -233.284169638065 -236.499023518587 -239.03231805975 -240.288817621954 -242.25746266541 -244.255649880959 -247.216024524408 -254.861882782895 -257.369626645696 -259.09969660571 -261.815306515494 -264.980749273399 -1.29548822988627 -7.45604386282793 -10.0866417750738 -16.1501834820018 -19.5107967293046 -21.2185000180988 -24.4771557572893 -26.3289922954531 -28.5223181859152 -31.3148526584334 -35.4428951552426 -38.2819361213177 -41.3202126231188 -42.9137730817449 -45.6998603571725 -49.0266642601495 -52.9432267970741 -55.4169869627644 -57.1369871798674 -59.3977707391169 -61.8930894817095 -65.2530477731584 -67.5466435295027 -68.8435030957147 -70.5485351246823 -73.4836162146862 -76.0465157930069 -79.2119683472549 -80.8210853943739 -82.4972217717544 -84.9858732068029 -88.1958537072301 -91.0364490166534 -93.3868611695793 -94.5327669702751 -97.379806785357 -98.8304996196332 -100.343280720125 -103.145024354577 -106.112999907476 -108.539716317911 -110.359711874 -112.164097791917 -114.391796702326 -120.27115360347 -122.983406068986 -125.287228331363 -126.944232684799 -129.81026010279 -133.868704789052 -137.491887383597 -143.690863464042 -144.94059195516 -146.414986224011 -149.344936770001 -152.477355788622 -154.792546122776 -156.599802125914 -158.584708265291 -161.492234577759 -164.678894037142 -167.305138740694 -171.560322716467 -172.839795838947 -175.036543394827 -177.998190914721 -180.729700785938 -182.524876619323 -183.672425674805 -186.184933057754 -189.182978294651 -191.80760862555 -193.911824842607 -195.383335659434 -198.796826590023 -201.146778454116 -202.274248902048 -204.708101647102 -208.988424491461 -211.823993870636 -213.789340792459 -214.917835481142 -217.192073295085 -222.229863816855 -224.982632597299 -227.262592460218 -228.933721648336 -230.690636222933 -233.258122922633 -236.476349406758 -238.99902165469 -240.254537817185 -242.229396215865 -244.224102037537 -247.17798556155 -254.780648376452 -257.287263702362 -259.020388234222 -261.744140278993 -264.915950383111 -1.29545776449704 -7.4526358175507 -10.0747867975292 -16.1600928977213 -19.533689181731 -21.2433625109265 -24.5020685865112 -26.3536006827751 -28.5407311042235 -31.3327890567875 -35.4800160452677 -38.3265507337636 -41.3684111138146 -42.9615511742867 -45.7492277118959 -49.0772984713641 -52.9913750546067 -55.4681980683686 -57.1852049983137 -59.4388034086966 -61.9350174237476 -65.3074847991804 -67.6076589310391 -68.9057945673306 -70.6128221705514 -73.5560204595138 -76.1389533532248 -79.3163491841414 -80.9446122870685 -82.6249336473697 -85.1188352555311 -88.3148904794605 -91.1667330022363 -93.5150327706849 -94.6609552552893 -97.5103778915547 -98.9618408873878 -100.47736794164 -103.287552824158 -106.254508028852 -108.681034181039 -110.49983365668 -112.306621720809 -114.53546235763 -120.379256719827 -123.103276817918 -125.402869789563 -127.055761961709 -129.932914056906 -134.011985765984 -137.611843908343 -143.889399709145 -145.138867032804 -146.612648436624 -149.544783996371 -152.678027971795 -155.001345069997 -156.804671855977 -158.785524643982 -161.691892269231 -164.878199474423 -167.502090154968 -171.75755780452 -173.038089377362 -175.231192952064 -178.180825143833 -180.903109457418 -182.69578497801 -183.84372672276 -186.361970238804 -189.368009486801 -191.988629975456 -194.09033574783 -195.563694766457 -198.985314305169 -201.338658401733 -202.471136623456 -204.900977005585 -209.185469985784 -212.015534985594 -213.973168416482 -215.103374203804 -217.381047357921 -222.455170565326 -225.204381946549 -227.476998806729 -229.149427842896 -230.905687855799 -233.477706989683 -236.70121801436 -239.228784706915 -240.487032079959 -242.454000375875 -244.445850031003 -247.396710127094 -254.932111837418 -257.440111216223 -259.16911130871 -261.874846866944 -265.037928558997 -1.29540019430369 -7.45237641520588 -10.0820460486563 -16.2133743221884 -19.5795342159801 -21.2872189855391 -24.5484650576353 -26.3977886440873 -28.5844440652452 -31.382605236401 -35.5324929145057 -38.3763386919472 -41.4164285265731 -43.0086152596866 -45.7829401520268 -49.1015735131484 -53.0248672097435 -55.4971808540691 -57.2093834068645 -59.4661439250718 -61.9656225691658 -65.328465845493 -67.6181493585152 -68.9136834765889 -70.6216552420853 -73.5579155764557 -76.1385690654734 -79.3217200658171 -80.9516950233973 -82.6279400444754 -85.1187964271942 -88.3231376938014 -91.1738029566745 -93.5224974496851 -94.6690885363083 -97.5219670973297 -98.9665935908345 -100.4803526447 -103.299163470102 -106.294103380134 -108.717981300071 -110.53781321009 -112.343099768203 -114.571059930183 -120.437509336696 -123.152864445096 -125.455579336376 -127.111349274445 -129.971859490675 -134.061549109983 -137.675755921479 -143.886034394966 -145.137518887207 -146.612881243005 -149.544152183005 -152.664596942968 -154.976503335999 -156.780361380945 -158.766144722629 -161.674038668725 -164.869521941131 -167.491654540076 -171.733466656626 -173.013393170648 -175.208324093892 -178.170323520694 -180.886090154069 -182.678700508545 -183.827286621429 -186.344733738338 -189.343502791202 -191.962090249802 -194.064297226181 -195.535447624454 -198.954597391112 -201.303690157268 -202.434709980436 -204.861930021103 -209.131554512919 -211.964409742583 -213.925513504876 -215.05256047538 -217.333239677534 -222.384020636636 -225.123513086441 -227.396865321459 -229.066866394601 -230.827368542009 -233.394589277867 -236.598902160508 -239.123183864284 -240.379512352737 -242.348801216064 -244.343496094304 -247.317237955695 -254.925095966658 -257.427953252676 -259.158100604306 -261.86843795439 -265.0368178373 -1.29509292314565 -7.43436193975268 -10.0695069218291 -16.1215711492453 -19.4727647754814 -21.1797724519203 -24.4530293860785 -26.3105985371442 -28.5064055893475 -31.3009040320192 -35.4539579991716 -38.2991884621385 -41.3290684551281 -42.9200783617455 -45.7086835884246 -49.0371919081182 -52.9709170446448 -55.4478932439766 -57.1711356256473 -59.4339568787652 -61.9263999018033 -65.2920504183949 -67.5869364967895 -68.8833637578133 -70.5895325752704 -73.532276445902 -76.0904896984186 -79.2714760906214 -80.9048806093475 -82.5823414897776 -85.0716479775213 -88.2723857216337 -91.1150510696485 -93.4664950913819 -94.6113364808811 -97.4712298533202 -98.9228214442723 -100.438974010657 -103.245981290063 -106.222687921039 -108.64130090797 -110.46470659701 -112.26990948479 -114.494128765351 -120.372044585536 -123.082445857505 -125.376526484272 -127.032005105943 -129.914844605759 -134.000239303794 -137.640636637572 -143.895086800117 -145.144897294183 -146.61899214613 -149.549486708631 -152.676912548623 -154.992447247423 -156.801425063951 -158.77889593834 -161.692780441564 -164.872274967503 -167.494571389404 -171.711968783734 -172.991293791181 -175.1861125433 -178.129861254292 -180.852493117808 -182.650844802367 -183.799343903792 -186.323786927323 -189.328918210954 -191.959255081908 -194.055135631814 -195.528299321344 -198.938088240194 -201.297617124772 -202.427151661613 -204.858229885882 -209.142158955755 -211.974507214758 -213.941535260123 -215.069821845347 -217.342791976404 -222.381830634871 -225.116378684648 -227.39223598329 -229.065600309423 -230.824119632262 -233.388740469325 -236.603327119212 -239.135929382577 -240.393666891554 -242.357206546971 -244.350282073253 -247.314866278938 -254.874547893951 -257.383902979841 -259.117019545322 -261.836753679298 -265.006167611902 -1.29566831186345 -7.4409023554874 -10.0660136149308 -16.160620971782 -19.507158171986 -21.2176637575031 -24.4834530623882 -26.3363128113427 -28.5249982821517 -31.3191254755746 -35.4644607500362 -38.3096884054777 -41.3485048912772 -42.9424046240979 -45.723882165724 -49.0593747529932 -52.9817165075508 -55.4580152508352 -57.1828296392472 -59.4441775464728 -61.9477179070583 -65.3001849457309 -67.5930327412377 -68.8896488084296 -70.5931034937282 -73.5265339830663 -76.1113534827514 -79.2839608012026 -80.8983774747796 -82.5755925124752 -85.0658201861771 -88.2565125448348 -91.1025737956112 -93.4583116039238 -94.6035996675695 -97.4646721178931 -98.9213923943343 -100.433538013898 -103.237229999518 -106.209352498509 -108.645882191813 -110.471089987017 -112.276363138596 -114.501709002521 -120.415235214233 -123.12918238053 -125.427438562314 -127.082451754632 -129.956175033944 -134.048995544915 -137.688719277236 -143.934261122634 -145.18619449301 -146.664289060649 -149.591485368012 -152.725171436761 -155.04328996619 -156.848763873705 -158.831166179451 -161.736238645712 -164.923524605804 -167.548742469827 -171.794332497978 -173.073662264556 -175.27583439397 -178.235246638876 -180.951303619052 -182.750865380278 -183.89880190793 -186.414222474921 -189.411327446607 -192.033060468338 -194.133542779705 -195.605319617686 -199.015811331523 -201.366395124452 -202.49658893851 -204.926665759537 -209.208782284615 -212.039013209879 -214.005621341931 -215.133396660145 -217.409557259074 -222.452545567157 -225.200549393165 -227.469352737974 -229.13772490458 -230.888928745104 -233.451352846327 -236.66612360772 -239.205190945028 -240.462028757581 -242.429289232943 -244.420164248006 -247.388860890817 -254.932560209171 -257.430357172007 -259.159984991854 -261.875299775832 -265.051137936864 -1.29543117844081 -7.44022325902839 -10.068127478893 -16.1118762057085 -19.466959941513 -21.1761329915805 -24.432666177345 -26.2847510731811 -28.4690511081292 -31.2720471959772 -35.4174184495511 -38.2642748647904 -41.298550321712 -42.8919453698844 -45.669396783047 -48.9830311532181 -52.9212911878657 -55.3890286507993 -57.1197197292367 -59.3744788250145 -61.866069984933 -65.2245160712705 -67.5269729396709 -68.8240860690874 -70.528625393219 -73.4664403450099 -76.0318285303458 -79.2089796757956 -80.8374950679596 -82.5154325992514 -85.0020521891599 -88.2164262765649 -91.0574871443066 -93.4127438127735 -94.5576239002151 -97.4224711373674 -98.8785636329262 -100.388721498005 -103.195314832037 -106.177214940419 -108.597834349056 -110.419449660664 -112.226505755973 -114.45653126333 -120.349487916869 -123.066537720028 -125.36933411268 -127.02469393089 -129.890864932493 -133.968678194275 -137.595495695292 -143.80871888296 -145.05884714668 -146.53338745597 -149.468414240181 -152.600717658685 -154.920978757553 -156.726714295289 -158.712324872144 -161.627083465088 -164.809229597098 -167.428810041557 -171.665373293502 -172.946466009604 -175.151744006617 -178.109245654265 -180.824831471327 -182.616885163166 -183.765049872165 -186.274518994484 -189.272014020797 -191.899822014228 -193.994690312326 -195.467648916542 -198.88036499995 -201.232178513608 -202.361504048749 -204.78705768487 -209.064416382702 -211.890598641195 -213.850587458956 -214.977087932726 -217.258160391535 -222.308627208956 -225.052686125935 -227.32583806552 -228.99783416775 -230.755319544861 -233.324565467918 -236.558028473873 -239.095601327492 -240.353662242384 -242.322371930631 -244.318046197733 -247.266424889707 -254.837251810277 -257.33476244316 -259.064072337598 -261.780229539056 -264.95974478278 -1.29582788591506 -7.42805786241549 -10.0519569247069 -16.1140178887301 -19.4730227858546 -21.1825372157443 -24.4448865246919 -26.2987970815439 -28.487511264583 -31.2792762428047 -35.4213369872849 -38.2636677865756 -41.2912934185569 -42.8846439974365 -45.6623079791151 -48.9833475069023 -52.9006345678696 -55.3709512030283 -57.0963726443723 -59.3499487187539 -61.8458494600041 -65.2059926438997 -67.4973171063661 -68.7934681192897 -70.5019557204249 -73.4326284810323 -76.0080153561429 -79.1900374322782 -80.8070528270191 -82.4877925129023 -84.9778478697522 -88.1752248382463 -91.0192327227348 -93.3707391592421 -94.5164533999098 -97.3763491279937 -98.8256874185402 -100.342362135216 -103.145997869259 -106.124323430622 -108.549312883109 -110.368936231176 -112.174223882231 -114.406733849964 -120.260644817033 -122.976509977562 -125.282180601675 -126.93708740346 -129.816084837254 -133.892842113954 -137.511872457734 -143.757372054721 -145.006985761156 -146.480397449142 -149.411413428734 -152.53849015866 -154.857754634313 -156.664584349211 -158.644400378856 -161.552666655608 -164.753038579092 -167.370417320909 -171.60143665146 -172.881675595525 -175.083575372727 -178.056653748376 -180.782498352395 -182.576831222578 -183.724521629467 -186.247410953551 -189.241668954381 -191.863501068707 -193.959019389339 -195.431963811623 -198.851484200471 -201.201601656332 -202.330442594907 -204.752063661361 -209.036522184909 -211.873637354771 -213.837481341767 -214.965189621541 -217.240406783672 -222.319528858762 -225.056186809721 -227.332801005585 -229.004394546645 -230.758263485502 -233.337746422598 -236.554538756055 -239.092557535218 -240.351082492089 -242.317802354145 -244.308105831292 -247.25922360525 -254.874731572252 -257.372802741519 -259.101804002647 -261.811398649966 -264.99762912642 -1.29496940251336 -7.43943416497367 -10.0659225637696 -16.1235116333908 -19.5006118436008 -21.209538055459 -24.4790551170207 -26.3321784392523 -28.5191748885663 -31.3110673121685 -35.4349403125741 -38.2854202767268 -41.3337692464683 -42.9265839778453 -45.7105392895937 -49.0430621621522 -52.9640388734314 -55.440810757628 -57.1595953303106 -59.4176149553804 -61.9085657438792 -65.2627085956552 -67.5592423165944 -68.8566788038147 -70.5636471400139 -73.4962432490499 -76.0897973703341 -79.2732319204457 -80.8915193493621 -82.5727742935703 -85.0613309424573 -88.267142503622 -91.1199435236264 -93.4709166946477 -94.616179557719 -97.4716494839508 -98.9194318689972 -100.42847217796 -103.235727422263 -106.208849683973 -108.638819552185 -110.463144349864 -112.270247218592 -114.497613824638 -120.419101394689 -123.131344821512 -125.439929013957 -127.093753939655 -129.961496430304 -134.022637250359 -137.647943572449 -143.892326448379 -145.141841771962 -146.6150375048 -149.548137303008 -152.678095677098 -154.995871836391 -156.799905519543 -158.778542138093 -161.677221665642 -164.867958157472 -167.487006368982 -171.741521431094 -173.02175815702 -175.217369553531 -178.165216122486 -180.886328966619 -182.678878243878 -183.826984678194 -186.339101217687 -189.343260937076 -191.966461389851 -194.069120419808 -195.541677228618 -198.949002574971 -201.294457932431 -202.423762734512 -204.852684900881 -209.123188011341 -211.952752603617 -213.917284662242 -215.045938756634 -217.324759026895 -222.373224743291 -225.112893145543 -227.390528907282 -229.061177743912 -230.817646913873 -233.382170764504 -236.593387071835 -239.133813120707 -240.393392643942 -242.361535593078 -244.359926322245 -247.335506079841 -254.977413519734 -257.48231122645 -259.214214127678 -261.935265999136 -265.110886161475 -1.29548305120512 -7.44278607238265 -10.0748334959442 -16.0633078971237 -19.4325103905403 -21.1395707367243 -24.3977641502579 -26.2475363520099 -28.4367321265784 -31.2251970908972 -35.3415284490998 -38.1923620593729 -41.2271844488779 -42.8212530489182 -45.6099711806476 -48.938280559803 -52.8647586299824 -55.3411613243857 -57.0612941279482 -59.3131816305473 -61.7959582869212 -65.1689446482834 -67.4653429173326 -68.7617967567812 -70.4684992829023 -73.4033947275313 -75.9672159788869 -79.1584906811735 -80.7872955564551 -82.4658796218231 -84.9630920507993 -88.1616056254574 -91.0137880970749 -93.3718669777379 -94.5169683826074 -97.3688008789899 -98.8240355941965 -100.330150636149 -103.131432401343 -106.118846145335 -108.541571798974 -110.361380187859 -112.166501594259 -114.401126839757 -120.306883556234 -123.013047353276 -125.305366093914 -126.963537112529 -129.834777438826 -133.913089756248 -137.547995540908 -143.822713557278 -145.071646046668 -146.543403710261 -149.467725058214 -152.607821520948 -154.924731149238 -156.729666735157 -158.712605993737 -161.617334844783 -164.807970524861 -167.427097693348 -171.687648625689 -172.968164729908 -175.16930585259 -178.121506357902 -180.841582469399 -182.637375822035 -183.785511805024 -186.290801388051 -189.282388027203 -191.898226610688 -194.000510928129 -195.472577867952 -198.883550205145 -201.234092896056 -202.362353611476 -204.791299790536 -209.072533041481 -211.907587393981 -213.866275522921 -214.992657974735 -217.271294064063 -222.294067402233 -225.041276807329 -227.317672535743 -228.988872660464 -230.741622844111 -233.306662750166 -236.521813853398 -239.044319339334 -240.301070354277 -242.271753260027 -244.265631395137 -247.225473209051 -254.879281196767 -257.385611978883 -259.115113338275 -261.834565085645 -265.003240296153 -1.29528415582947 -7.44222471609129 -10.0716900365047 -16.1319622390012 -19.4804599986452 -21.1894071700771 -24.4400554135782 -26.2912404572935 -28.4784969343718 -31.2817470917837 -35.4162199753711 -38.259477578521 -41.2906260350755 -42.8817623398767 -45.6666366132232 -48.9890049066157 -52.914904461531 -55.3901913611483 -57.1097059989667 -59.362102149744 -61.8585471694962 -65.2081829393742 -67.4971524985694 -68.7930087032301 -70.4958396459787 -73.4324163682204 -76.0258531467447 -79.2175970045339 -80.8517936826038 -82.5291183817553 -85.0172237922938 -88.2191175929971 -91.0653551726085 -93.4235674987752 -94.5685000503429 -97.4186681027937 -98.8704867158758 -100.379045589387 -103.186268467249 -106.163596774882 -108.591570038053 -110.415309726711 -112.221099001778 -114.446281912163 -120.353542200249 -123.067220400998 -125.366743833887 -127.022748168549 -129.883635891323 -133.94288484003 -137.564482780379 -143.805490374549 -145.055842545176 -146.530396154422 -149.458751220584 -152.587875647239 -154.900473043965 -156.703776144479 -158.688004597199 -161.595190956056 -164.783563808859 -167.41254626311 -171.654893359575 -172.936147125311 -175.132725727515 -178.092434559023 -180.8268301028 -182.619943434716 -183.76814267347 -186.284589843405 -189.268532928982 -191.888299989611 -193.987383553661 -195.460571463787 -198.866996757534 -201.214034623034 -202.346377591212 -204.772955487097 -209.070155338445 -211.90291732021 -213.864690711036 -214.991371693606 -217.276942653391 -222.284579735624 -225.023169897841 -227.294176920707 -228.963897580257 -230.714931778815 -233.287999127289 -236.505141808202 -239.046765780232 -240.302793590994 -242.271646292392 -244.266490889585 -247.243050259228 -254.728336424014 -257.231034611707 -258.962575641241 -261.683849198675 -264.853514533735 -1.29557295543143 -7.45881237989 -10.078754651721 -16.1281983807448 -19.4882241111678 -21.1975974624491 -24.4602950244711 -26.313078681574 -28.5029113916871 -31.3011167997641 -35.4512748564942 -38.3005248033611 -41.3230776439091 -42.9151292256405 -45.6959180379852 -49.0116168436922 -52.9446012228134 -55.4262995488694 -57.1431970212818 -59.3987733773893 -61.901176245608 -65.2462559083022 -67.5383067324662 -68.8346047107874 -70.5398878642068 -73.459119537582 -76.0260226680101 -79.2177903679217 -80.8451353740889 -82.522587016212 -85.0088231631666 -88.2046208492374 -91.0537854272981 -93.412101311408 -94.5572877645325 -97.4160308242916 -98.869148114722 -100.381925493616 -103.192072056778 -106.157736387309 -108.582672444453 -110.405588156219 -112.210422078936 -114.438207005623 -120.311720961155 -123.028791559507 -125.324701862851 -126.980829698219 -129.857965540598 -133.938609711355 -137.567944956967 -143.776822787139 -145.027058423652 -146.496657038965 -149.426352137741 -152.552548308408 -154.869975004738 -156.676591844561 -158.659347947684 -161.559674717341 -164.738836182597 -167.355531592894 -171.605013954708 -172.885957363927 -175.084937286721 -178.031435700222 -180.754756540449 -182.545224065599 -183.692966307038 -186.208712383383 -189.199924695623 -191.827854023231 -193.930132302513 -195.403549189699 -198.817126861298 -201.174269023408 -202.304109479923 -204.73299364883 -209.037128598086 -211.861921534677 -213.821824644569 -214.951748498415 -217.222368787806 -222.258427729636 -225.004550003151 -227.285285245322 -228.95624679392 -230.715718354363 -233.28225719257 -236.497756739391 -239.03619936681 -240.293770965697 -242.260479009323 -244.257231442938 -247.22565670675 -254.893518559856 -257.399424274419 -259.128478926335 -261.848944044691 -265.026106549914 -1.29504768190906 -7.44900376330087 -10.0681625502543 -16.1256085386519 -19.5067776557082 -21.2160037156308 -24.4818074339319 -26.3353552269191 -28.5191134902763 -31.3051101373646 -35.4559565004646 -38.3093027650561 -41.3495174612717 -42.9423184394127 -45.7346117825951 -49.0477081963152 -52.9736837406198 -55.4535090958009 -57.1839186989542 -59.443552024049 -61.9378779538383 -65.3081526209085 -67.6033213408214 -68.9001034615661 -70.6049039477931 -73.539042703766 -76.1092363702416 -79.2932112578713 -80.9278541931481 -82.6042875112202 -85.0911507859886 -88.303845753379 -91.1526284617428 -93.5069993693761 -94.6505973801981 -97.5049545054162 -98.9615156993863 -100.47433993607 -103.287312337242 -106.274345447602 -108.700522384125 -110.524543199794 -112.330649600336 -114.556155012934 -120.483035720013 -123.194407696388 -125.498206223273 -127.154766525011 -130.031221047895 -134.104536227197 -137.718729538096 -143.883179336467 -145.131156779055 -146.604975770585 -149.548231839411 -152.677344866684 -154.990617553001 -156.796735772951 -158.777362461223 -161.695104718222 -164.887142565485 -167.499434455346 -171.739812438628 -173.020735014744 -175.221223181085 -178.177594568538 -180.8974037256 -182.692133722609 -183.839640127404 -186.349645308163 -189.357092769142 -191.983795395232 -194.080260338464 -195.551297297525 -198.962171588841 -201.31117970225 -202.442967824516 -204.873002282174 -209.155020959945 -211.992601216202 -213.961436163014 -215.088340416653 -217.364740297077 -222.411241043149 -225.145857665941 -227.428375614183 -229.097522060699 -230.856246019419 -233.413169144764 -236.641457546296 -239.178797407736 -240.436076277193 -242.40374823689 -244.398474239834 -247.36099164598 -255.030610020689 -257.541312236203 -259.272614585069 -261.986575960998 -265.145058052597 -1.29531156498848 -7.44539353393376 -10.0754280650115 -16.1770616862653 -19.548701748983 -21.2576223548941 -24.5257039487565 -26.383568909068 -28.572793927844 -31.3679896852679 -35.5061262103289 -38.3544639474412 -41.3894461543833 -42.9846025339493 -45.7639740598546 -49.0975849331403 -53.0114892052992 -55.4918521724917 -57.2124824412077 -59.4670453423205 -61.9622450528926 -65.3132793369965 -67.6098224184694 -68.9075043484245 -70.6125040129753 -73.544804950803 -76.1214200876389 -79.3055884208641 -80.9251401368539 -82.6048102786911 -85.0925358649677 -88.288686628698 -91.143681860031 -93.5026696165092 -94.6465691109877 -97.483244863471 -98.9347684356676 -100.446783547344 -103.254377419717 -106.222018120548 -108.649407507103 -110.467026174013 -112.274254068101 -114.507580724018 -120.388180996253 -123.11162814167 -125.413176668573 -127.065555542608 -129.937357804838 -134.003275133951 -137.615995619572 -143.896606071769 -145.14786485494 -146.625738465458 -149.535590979785 -152.667601258291 -154.981359499921 -156.786796994743 -158.766890273896 -161.662798291537 -164.850071897501 -167.475766634841 -171.74030164599 -173.021160718824 -175.225143288912 -178.190944967991 -180.907590976299 -182.707482081579 -183.855298201762 -186.368913845719 -189.373511478143 -192.004983160064 -194.103390182461 -195.573423327876 -198.997923352968 -201.347856601622 -202.478750116414 -204.903587441594 -209.179464252303 -212.016256849672 -213.973671557977 -215.101406725537 -217.380451770849 -222.413737853181 -225.158730799162 -227.435123366529 -229.104856268835 -230.863463182816 -233.424634780662 -236.637129468192 -239.169281682936 -240.428261077521 -242.39540246677 -244.390609545631 -247.364190135924 -254.848886034239 -257.354252258101 -259.087083302702 -261.807361921401 -264.989501941769 -1.29497414318966 -7.44853544672269 -10.0658744058061 -16.1587260839802 -19.516811541109 -21.2263783496446 -24.5031248299451 -26.3513080439249 -28.5450184509858 -31.349310910152 -35.4974945258076 -38.3428475256024 -41.3813637133703 -42.9757266166754 -45.7624085575561 -49.0744312425096 -53.0016501223987 -55.4778724027689 -57.2012481434487 -59.4559162416428 -61.9571614638803 -65.3149240875615 -67.6146279950077 -68.9121449532309 -70.6176386411866 -73.5487167222445 -76.1195658464338 -79.3013382934665 -80.9139142420979 -82.5894730884135 -85.0804142704462 -88.2862229459993 -91.1365122906062 -93.4989553576232 -94.6438101213545 -97.5011018319157 -98.9578359894588 -100.470474092363 -103.274962951887 -106.251960910533 -108.68035032906 -110.504768969524 -112.309454346234 -114.534852860929 -120.377278731484 -123.084724651387 -125.386643620367 -127.042160927207 -129.921808016698 -134.014158859701 -137.646222409787 -143.877360532973 -145.128601817065 -146.604747551278 -149.521730674918 -152.650313763963 -154.96770967911 -156.774028593222 -158.756687790097 -161.663601396541 -164.859897108997 -167.477919724623 -171.717945360804 -172.997297500757 -175.198254417776 -178.16006077425 -180.883952839804 -182.676839997631 -183.824176977041 -186.344887798032 -189.355137043065 -191.973902344163 -194.06810082421 -195.541059136051 -198.954833571321 -201.307569585712 -202.437281026737 -204.863964902864 -209.134437764863 -211.962627875282 -213.927247711716 -215.053121950717 -217.335627427782 -222.395232730788 -225.139783662172 -227.410328629909 -229.081578771684 -230.838888455249 -233.401062640274 -236.633641801175 -239.162072097526 -240.419911359842 -242.387463381184 -244.380471300777 -247.342724232008 -254.857858184413 -257.361690325035 -259.091619296199 -261.803124184824 -264.975677983119 -1.29510183134057 -7.44849935721154 -10.080960373859 -16.0743728065215 -19.4308864334038 -21.1404541214157 -24.4162411726414 -26.26929824818 -28.4584612558521 -31.2614697454983 -35.4164730538273 -38.2651649439589 -41.3050071653175 -42.9001632062269 -45.6846600969227 -48.9922275244195 -52.9089977681361 -55.3796191314658 -57.0944813003824 -59.3527996770634 -61.8468519306282 -65.2033944905591 -67.4958934027631 -68.7929653303097 -70.4967852788164 -73.4415275741939 -76.0218151681758 -79.2047967087042 -80.8322647197 -82.5036692493588 -84.9876279927906 -88.1941452026275 -91.0441830202207 -93.4014147969855 -94.5453728396771 -97.3918734375361 -98.8436400067235 -100.353259567835 -103.165145063953 -106.130698072631 -108.556998528058 -110.38042529994 -112.186228612017 -114.416039382543 -120.323304842409 -123.032698728409 -125.343020325211 -126.999190490008 -129.867983228208 -133.903963966995 -137.540716106382 -143.809206092135 -145.058163897286 -146.534729850072 -149.455275398766 -152.580231654214 -154.898019761297 -156.702549532598 -158.681544416206 -161.593891743487 -164.772744895088 -167.396288232668 -171.654202322914 -172.93350792806 -175.132633043591 -178.075610055623 -180.793183924369 -182.587195334359 -183.734948664328 -186.25176881262 -189.249987581436 -191.875720310345 -193.979977097865 -195.452610319728 -198.850781890714 -201.201215156354 -202.326808817902 -204.756883914273 -209.05097038933 -211.885902609288 -213.84512122388 -214.971499326108 -217.250338773036 -222.308648871295 -225.051699331873 -227.31805434626 -228.98785422887 -230.742957684097 -233.319897985673 -236.541975126347 -239.070717235228 -240.329925093423 -242.295700774943 -244.290018706747 -247.25421552829 -254.809523266079 -257.305128596789 -259.036509490359 -261.748774650561 -264.914235722084 -1.29549167142951 -7.44968757478239 -10.0774193430198 -16.160186231834 -19.5402908683822 -21.2493179794762 -24.5056957102027 -26.355739345609 -28.5457875535057 -31.3402729547122 -35.461616682439 -38.3014477914798 -41.3349638981771 -42.9287975506019 -45.7138177984183 -49.0370650466759 -52.9668249184272 -55.4444192502164 -57.1684004025148 -59.4231535474218 -61.9177530787657 -65.2816915232794 -67.5745375710158 -68.8727507559359 -70.5772499759159 -73.5216653653518 -76.1083677187815 -79.2858489971216 -80.9103121349646 -82.5891625358824 -85.0724067361178 -88.2872054632354 -91.1211776441852 -93.4809666868642 -94.6262002231303 -97.4806248470498 -98.9280124329931 -100.433321041561 -103.243571463292 -106.235369800136 -108.6613973007 -110.485821267711 -112.289680181453 -114.514939233474 -120.448757078085 -123.152284474064 -125.456149217868 -127.112782993117 -129.983216463347 -134.051411324566 -137.670397384322 -143.895353482113 -145.145318474959 -146.620865844205 -149.547826189817 -152.681504985649 -154.999544168981 -156.804803506778 -158.783183457791 -161.684002199183 -164.874107902311 -167.494924165414 -171.73800906742 -173.019181168458 -175.225100900487 -178.17966796868 -180.906501093861 -182.697438145518 -183.844819530872 -186.358465691866 -189.360753868861 -191.986023790253 -194.088386556406 -195.559906366991 -198.97489993235 -201.326805950328 -202.454325676378 -204.886633603796 -209.17441674617 -212.01690254346 -213.983168781198 -215.11138758686 -217.394212978643 -222.439045338017 -225.171059216081 -227.445515068696 -229.113297068619 -230.868050181845 -233.431376204124 -236.653114100997 -239.189764766662 -240.446808625019 -242.417551247662 -244.40957275609 -247.377281961037 -254.830623769516 -257.329299383016 -259.061067877387 -261.776523864565 -264.946915286371 -1.29516414455888 -7.46470634161049 -10.1154155907809 -16.2427873438427 -19.5954776267581 -21.3058146933043 -24.5570533343794 -26.4162240692121 -28.6068235268706 -31.3988804077321 -35.5370140755918 -38.3784650329342 -41.4171812894868 -43.0096359767418 -45.7841658056147 -49.1026409022334 -53.0216733317941 -55.4951526995526 -57.2108266027434 -59.4726492899325 -61.9632805255114 -65.3104310361261 -67.6114526357037 -68.9078817891381 -70.6094004859095 -73.5475471466141 -76.126835706478 -79.2977952464537 -80.9208388245901 -82.5951766776602 -85.084212446574 -88.2868033387565 -91.1370731278315 -93.5025915565428 -94.6472593624796 -97.5054631868573 -98.9544845515675 -100.468573658068 -103.274674817175 -106.255754365982 -108.682392376975 -110.507048480207 -112.312875544922 -114.540041077437 -120.445135863814 -123.159269978821 -125.468539911786 -127.124106079789 -129.997112508396 -134.044850549313 -137.672906194461 -143.896038563936 -145.146844006938 -146.623685005038 -149.550031858776 -152.675991116016 -154.985739300896 -156.7901414627 -158.772918929405 -161.686223122433 -164.88054572895 -167.500917169264 -171.754985483914 -173.034902660395 -175.234182060219 -178.208391458633 -180.929208295926 -182.72709919321 -183.87604804069 -186.38836731626 -189.381330112471 -192.006861480469 -194.10706070727 -195.57751489169 -198.978709477638 -201.325156974366 -202.454151001977 -204.873211474189 -209.150915353272 -211.981953456383 -213.938068310856 -215.066725253179 -217.354870025262 -222.429266825672 -225.171356841712 -227.447940834788 -229.115829578478 -230.871836724584 -233.423943724167 -236.643453607651 -239.1796575802 -240.435042628003 -242.400267577698 -244.394404472286 -247.362631028038 -254.951466189043 -257.456658219853 -259.188183190136 -261.900341408585 -265.064903302814 -1.29512682653087 -7.44410442038296 -10.0542165919705 -16.1128036201666 -19.4931429731456 -21.2031219959191 -24.4764751109612 -26.3253389224374 -28.5115401872981 -31.3053043030257 -35.4330532637805 -38.2820705566442 -41.3167338814972 -42.9125242848927 -45.7043859060204 -49.0323790449705 -52.9476625526274 -55.421185872099 -57.1468515895254 -59.4016977548022 -61.8929599551731 -65.2508483792923 -67.5486647221917 -68.8449727662338 -70.5467150605877 -73.4728232634502 -76.0483266578844 -79.224474019275 -80.8378694120767 -82.5177517672306 -85.0018942371988 -88.2146178734673 -91.0590536864432 -93.4146964611111 -94.5600060370161 -97.4114925132715 -98.8718546839262 -100.385244729995 -103.193469140788 -106.169666948611 -108.586716364893 -110.409996958418 -112.211874309779 -114.44690360372 -120.354491670138 -123.065052427078 -125.366296508783 -127.020669587072 -129.889441056767 -133.955442239541 -137.572873368387 -143.780610184533 -145.031826691389 -146.503028170942 -149.443911673309 -152.5740993924 -154.894122481171 -156.700571055283 -158.683332231901 -161.585331683808 -164.778875058509 -167.409154797089 -171.661775600447 -172.943437736139 -175.142276441826 -178.105366568122 -180.816210750418 -182.605289742327 -183.753151668934 -186.264478309681 -189.260598879861 -191.877599298527 -193.972626407272 -195.446375862432 -198.850727391275 -201.20032939858 -202.327773631443 -204.755203534285 -209.053719886647 -211.886695978126 -213.852627334679 -214.982348129919 -217.260826766477 -222.321828512499 -225.06973911332 -227.345089911565 -229.01298437265 -230.766025625764 -233.331523319868 -236.554383554738 -239.090207480996 -240.347926840844 -242.315029441871 -244.311397144583 -247.279824647019 -254.826323172455 -257.332974432041 -259.06516746175 -261.78116236277 -264.936469057464 -1.29533079209987 -7.44395719057561 -10.0641535314592 -16.1387275603545 -19.497048529794 -21.205273843949 -24.4714398812332 -26.3246858847532 -28.5159322905027 -31.3128428008856 -35.4744949357483 -38.3208346909867 -41.3519206299641 -42.9467133309352 -45.7314896154465 -49.0586680808 -52.9805664036005 -55.4560053902918 -57.1745093065005 -59.4353367772759 -61.9371353891248 -65.2967001097224 -67.5892931093131 -68.8865987385554 -70.593177575627 -73.528225112058 -76.1086517839798 -79.2833958604587 -80.9175446325272 -82.5956496643125 -85.0872137238529 -88.2882705670216 -91.1273198395013 -93.4781741613414 -94.6240291688417 -97.4794013462332 -98.9359927537438 -100.449997240391 -103.25972532203 -106.248057131543 -108.676846152302 -110.499137155925 -112.303216966138 -114.519523111903 -120.442875301688 -123.154207645459 -125.454485194587 -127.110040275335 -129.972462237471 -134.042603266272 -137.665081641009 -143.832403657832 -145.082100895766 -146.555057495716 -149.490486754709 -152.620813132032 -154.938153422988 -156.742142118253 -158.723128466863 -161.641876722667 -164.82145246768 -167.443566280377 -171.686852519683 -172.967716611793 -175.169138153971 -178.115925614051 -180.83918995115 -182.633489500291 -183.783237212727 -186.290033394294 -189.280791549161 -191.908946765188 -194.014704713863 -195.485083999976 -198.896881037024 -201.246917470133 -202.375884998086 -204.813210126502 -209.091552308393 -211.938691016769 -213.899043627756 -215.02756582553 -217.307315069575 -222.337843471817 -225.070628830516 -227.352785494256 -229.023029018322 -230.78034934408 -233.360570667926 -236.565936879528 -239.099506894416 -240.356050403768 -242.323599775924 -244.315220220284 -247.283524238103 -254.83863571795 -257.333770171876 -259.061665910552 -261.777650965997 -264.952634514608 -1.29505987346246 -7.44456240210914 -10.0729664839731 -16.1314690439823 -19.4916128868291 -21.1996885355006 -24.4700835357277 -26.3211896698986 -28.5084327451469 -31.3037362345491 -35.4513414775278 -38.2946877134392 -41.3374757713011 -42.9313198523934 -45.7130087741259 -49.0347373447541 -52.9513695194233 -55.4271803202315 -57.1370707306796 -59.3962710957596 -61.8923709447827 -65.2480662222194 -67.5484738472177 -68.8447836722178 -70.5513694611452 -73.4784346978545 -76.0643068909163 -79.2431888191783 -80.868258699501 -82.5523474060622 -85.0373598488101 -88.2342413268633 -91.0806865440425 -93.4348288550334 -94.5791223731997 -97.4343752191543 -98.8837759984652 -100.392076814184 -103.195510608522 -106.171099567243 -108.594390832251 -110.421393274241 -112.225684818937 -114.450290654755 -120.405777604426 -123.122554320069 -125.427062061702 -127.084015931908 -129.943997629362 -134.012308762208 -137.637042892845 -143.843181759615 -145.093733757422 -146.564037126423 -149.496034506051 -152.612367823716 -154.929269804263 -156.738498482931 -158.720284325019 -161.631244214752 -164.823645088556 -167.456900605862 -171.686670629183 -172.967853932302 -175.160270058252 -178.114080152695 -180.839199796846 -182.631476569394 -183.779728731823 -186.289299715607 -189.286631999452 -191.913256123164 -194.01618690243 -195.486546993375 -198.896352392717 -201.248827172852 -202.379684956673 -204.803154382065 -209.08776899614 -211.919371677064 -213.877253242096 -215.003150325256 -217.27858881373 -222.310929255572 -225.052952516047 -227.328464174764 -228.999828464605 -230.761020307493 -233.331461657778 -236.547234467141 -239.080004141018 -240.341147682293 -242.308270333938 -244.30145570221 -247.267272609197 -254.819382987489 -257.323506643605 -259.056013220253 -261.771039587909 -264.941928861298 -1.2951390272974 -7.4600392956055 -10.0916797683989 -16.144631872101 -19.5146928373096 -21.2244158593314 -24.4882226578115 -26.3400112997648 -28.526870180705 -31.3221795718847 -35.4573259606448 -38.3089761884609 -41.3515776750814 -42.9430149052918 -45.7294546299847 -49.0442982036046 -52.9717194377791 -55.4462748122515 -57.1635416987577 -59.4216129984527 -61.9203792401253 -65.277352991311 -67.5798417747502 -68.876790253408 -70.5796670451446 -73.511068695182 -76.079232043467 -79.2597802491542 -80.8874662249699 -82.5706615819203 -85.0649854483885 -88.2643761496903 -91.1079410643267 -93.4581243520679 -94.6041212894911 -97.4611510207392 -98.9113425126736 -100.421130141659 -103.229310405501 -106.211466755405 -108.637298657318 -110.456991833894 -112.263884551758 -114.490974663623 -120.39074256958 -123.114482029067 -125.419780504166 -127.072506079463 -129.949550472934 -134.028662274396 -137.657766685615 -143.859408154265 -145.110368741928 -146.581715692015 -149.513639056675 -152.652944324779 -154.963264158471 -156.768237778642 -158.753436134205 -161.645339874004 -164.837423625216 -167.460771225253 -171.708270727896 -172.989498102383 -175.195037332363 -178.16072548543 -180.886181432016 -182.68036508367 -183.828403841559 -186.347429662357 -189.342942436436 -191.963497003508 -194.06265909457 -195.53546739155 -198.954246252077 -201.30402354936 -202.434606360517 -204.863397700678 -209.150834369418 -211.990157372204 -213.951849146519 -215.080594010665 -217.362095457829 -222.422961742721 -225.152555468966 -227.433251515983 -229.102610286795 -230.852317342451 -233.4160673114 -236.657018905145 -239.192594811006 -240.449652418014 -242.41545924169 -244.405081695958 -247.364469524045 -254.934822382766 -257.436610272637 -259.16586854301 -261.875328347166 -265.044068852693 -1.29529774095399 -7.45480765433136 -10.0910267563596 -16.1540897450078 -19.5161607283057 -21.2252666349844 -24.4812193857008 -26.3402532627253 -28.5268884166837 -31.3297160670845 -35.4689985519587 -38.3141909906169 -41.3322822662856 -42.9257698615514 -45.7205328184783 -49.0342331918882 -52.9544231911346 -55.4286651226571 -57.143894089738 -59.3995317568968 -61.9021191211528 -65.2615243751501 -67.5585807356562 -68.8565002582619 -70.5619564750762 -73.4982328591574 -76.0551897891182 -79.2411871081625 -80.8589719882378 -82.5361541510661 -85.0247141748902 -88.2171009026809 -91.0576831296482 -93.405163020482 -94.5495175742441 -97.3953313829433 -98.8451007152429 -100.359305956441 -103.169164007536 -106.15616173087 -108.587159018583 -110.410301175696 -112.213092162481 -114.440725652913 -120.368415585732 -123.079078941244 -125.373313433914 -127.0300287705 -129.894973338054 -133.958276104269 -137.580945513516 -143.864954049316 -145.1169335465 -146.592971921238 -149.514927595868 -152.647226434225 -154.964621744145 -156.77180311742 -158.753878358322 -161.65094059803 -164.841121300266 -167.467311986425 -171.70133738261 -172.982552985875 -175.183573019843 -178.140126504654 -180.860283179738 -182.653721960798 -183.801753782462 -186.315205070644 -189.308002562757 -191.938639769444 -194.042041238674 -195.516423349097 -198.927312088831 -201.278555180967 -202.408251485983 -204.830434631853 -209.108236146542 -211.941593432707 -213.905000956472 -215.032399560542 -217.313480879047 -222.367064150261 -225.10248457074 -227.3810258615 -229.050754273774 -230.81114564366 -233.376791884552 -236.588892159626 -239.115674946812 -240.372447584037 -242.337682478726 -244.332834341576 -247.292304798089 -254.863291316603 -257.372774819745 -259.105366385078 -261.808052349424 -264.977770864848 -1.2954620138046 -7.45531471617049 -10.0889714198786 -16.1314778792875 -19.4960583645237 -21.2061825702922 -24.4762441239611 -26.3336806222119 -28.5219989811273 -31.3202416350347 -35.4578943486496 -38.3016940572713 -41.3334925813441 -42.9258990449455 -45.7110979578889 -49.0333992907359 -52.9569434612101 -55.4354238695225 -57.1541957978174 -59.4170744997804 -61.9157912823678 -65.2786001367578 -67.5726349283018 -68.8703873644196 -70.5760127189172 -73.5112023806999 -76.0964606296418 -79.2765588566236 -80.9001597829408 -82.5815801740491 -85.0745053765194 -88.2674512901272 -91.111419313048 -93.4701705997167 -94.6146691967278 -97.4662119636108 -98.9147991457324 -100.429107223356 -103.248171193406 -106.216924472737 -108.643301972481 -110.46837533014 -112.272802234175 -114.501960832873 -120.381141387735 -123.088388525979 -125.39266685672 -127.049748280291 -129.922429159912 -133.969185881199 -137.584353000454 -143.767033596231 -145.017440619401 -146.487359305237 -149.415178732806 -152.538914702688 -154.853278214918 -156.657365051993 -158.639436740834 -161.541004010176 -164.730769152989 -167.350410591267 -171.639998498098 -172.919407002753 -175.123087295584 -178.082435567864 -180.804627273982 -182.596417356725 -183.744676777333 -186.262774984682 -189.265825514988 -191.900146792029 -194.002658909695 -195.474180325123 -198.884225108351 -201.233274673508 -202.362182720056 -204.791112374587 -209.072796069813 -211.912558625129 -213.872631509182 -215.000584547789 -217.283994465979 -222.322940972367 -225.066370144292 -227.338087883803 -229.00784172586 -230.7555713738 -233.332179437738 -236.548921850633 -239.082736282549 -240.34019091775 -242.308103126308 -244.301047293869 -247.264923821487 -254.821676912546 -257.329569241694 -259.059863780763 -261.76813519264 -264.936012404152 -1.29546244548648 -7.46169252743299 -10.099999823184 -16.1407187259445 -19.503369087967 -21.2142437408556 -24.4783032884447 -26.329593177163 -28.5166993289255 -31.3110324498766 -35.4218525015486 -38.2582061416216 -41.2888100902666 -42.8842213810591 -45.6659170383472 -48.9904369100461 -52.9168086698355 -55.3963425528712 -57.1194028727055 -59.3837212793884 -61.8766148135161 -65.2561682932164 -67.5494528347738 -68.8466103941987 -70.5519971799199 -73.4871349990517 -76.0578023003154 -79.2502393819758 -80.8787958935702 -82.559867115201 -85.0600729818724 -88.2632325801363 -91.1045610548216 -93.4594107188961 -94.6039016950586 -97.4640350393627 -98.9187814978219 -100.429660883416 -103.237944215099 -106.214640285181 -108.640050921422 -110.457057493944 -112.263654364827 -114.489224002067 -120.366422115076 -123.071276770977 -125.370365522739 -127.025948602417 -129.884189611401 -133.95642739513 -137.593873647169 -143.783941886818 -145.034504493308 -146.507932590175 -149.444968218628 -152.574226200024 -154.884690137612 -156.690291930258 -158.671195985155 -161.572029301134 -164.753984894617 -167.374057608128 -171.619483148545 -172.899204095418 -175.099568264582 -178.04571681751 -180.771977794614 -182.565286851966 -183.713330010956 -186.233061618744 -189.233954577486 -191.861822687368 -193.960692485156 -195.432869026924 -198.835922200638 -201.184353200599 -202.314424615522 -204.737004759532 -209.023249203506 -211.857254116548 -213.821060879699 -214.949907290751 -217.21983416577 -222.288215266056 -225.03278867248 -227.304627679629 -228.976314446789 -230.733620814015 -233.307656975966 -236.521680996156 -239.053855105138 -240.310462458105 -242.279076685251 -244.275121674794 -247.247164864005 -254.840110417504 -257.340191140324 -259.073877364399 -261.786342777327 -264.943194980615 -1.29541724923647 -7.44857848875625 -10.080772651743 -16.1134537973925 -19.4749402535657 -21.1823298925929 -24.4429855143742 -26.2937491441031 -28.4800729742837 -31.2752733966258 -35.4178239766643 -38.2521779526545 -41.2822259749278 -42.8757764651688 -45.651418802289 -48.9878390092845 -52.8906889970574 -55.3615778822595 -57.085694397299 -59.3547346500897 -61.8534177912535 -65.2037236846216 -67.5013837415004 -68.7985742394484 -70.5046659177132 -73.4408168091432 -76.0167480504113 -79.2010638365859 -80.8183454031393 -82.4989124653298 -84.9815470770274 -88.1806885129108 -91.024572425146 -93.3849192044574 -94.5310291855755 -97.3897196137543 -98.8466280481614 -100.355803598361 -103.15992842094 -106.141117246582 -108.564117890432 -110.386884612058 -112.192254031876 -114.417728901242 -120.341786044399 -123.052692362132 -125.357850905936 -127.013719226656 -129.885425853478 -133.9396311576 -137.572297828556 -143.709412753949 -144.959568604692 -146.437441413207 -149.371532142823 -152.507800270107 -154.823228173584 -156.628344171105 -158.607647670706 -161.518491814903 -164.700932506201 -167.323676945438 -171.587450559405 -172.868123934743 -175.067226099505 -178.024572960437 -180.739909572265 -182.536982414664 -183.685498673287 -186.199542100769 -189.193612981406 -191.807857809668 -193.90905373172 -195.381346023905 -198.786605095179 -201.130316397504 -202.255605658027 -204.687210417677 -208.965333491657 -211.804643895891 -213.760495857365 -214.88689713759 -217.158821093946 -222.198984519337 -224.930705842058 -227.203234573483 -228.873447605406 -230.627467798491 -233.19282994205 -236.403328011113 -238.930147951968 -240.187598353883 -242.161400153753 -244.157091674967 -247.117809852493 -254.579366341343 -257.08116347932 -258.812466188315 -261.528211165742 -264.697712083992 -1.2953992019462 -7.44966373548931 -10.0878676673857 -16.1286708686212 -19.486036589687 -21.1942646702952 -24.4444705302544 -26.2964887941312 -28.4838160868963 -31.2898795833737 -35.4203415472061 -38.2653926908963 -41.3014459101215 -42.8929586459985 -45.6752349192686 -48.9911265468812 -52.9138112438444 -55.389140493315 -57.1055628469121 -59.3572055556633 -61.8474552553742 -65.2090856159326 -67.5087590432789 -68.806593012675 -70.5091095232073 -73.4318168373648 -76.0174320529389 -79.1947086111 -80.8152877410893 -82.4951634654559 -84.9869172085243 -88.1714809531109 -91.0226923199384 -93.3786977429006 -94.5255360539399 -97.3807039981985 -98.8317866947257 -100.342279279304 -103.153376460361 -106.138952013587 -108.557705075988 -110.381681446255 -112.189052304749 -114.41768401082 -120.30694610223 -123.013556537072 -125.315506452872 -126.971397681135 -129.843469733091 -133.930844562381 -137.556391211282 -143.755537694903 -145.005659883825 -146.479605566149 -149.417935569337 -152.551542735594 -154.862997251702 -156.670345266001 -158.649583671342 -161.55940155368 -164.7548421383 -167.380627794056 -171.647125282321 -172.928181019004 -175.129863616593 -178.089643741134 -180.811703965879 -182.604691677318 -183.752947143578 -186.272151398762 -189.268355845288 -191.899592903979 -193.999364578358 -195.472528613248 -198.894160549052 -201.241399757991 -202.368593059444 -204.793991146907 -209.103252434618 -211.945772340286 -213.904928656063 -215.031946163134 -217.310918410664 -222.387166501482 -225.130983648667 -227.407149298706 -229.076467547105 -230.828216126208 -233.388930254281 -236.609884092596 -239.141516913155 -240.398606082345 -242.36347538411 -244.360676166799 -247.327820443541 -254.862034369289 -257.371676020734 -259.101904848637 -261.807008494961 -264.992827190906 -1.29501077994806 -7.44785373180196 -10.0866201578659 -16.1552811761769 -19.5201620418652 -21.2291464810248 -24.4921677593761 -26.346662384334 -28.5358104654566 -31.3339535460758 -35.4807444410874 -38.3319851749233 -41.3646873410133 -42.9596866152438 -45.743903149198 -49.066643325918 -52.9783952173464 -55.4518377664157 -57.1617311694627 -59.4173636687529 -61.9087232811632 -65.2745731075404 -67.5697116848614 -68.8682962414954 -70.576564474937 -73.5103263502865 -76.0901239069305 -79.2770860720753 -80.9093263970328 -82.5858736418358 -85.0764622894522 -88.2936711429411 -91.1445558871862 -93.5012519305067 -94.6465865536502 -97.5007373985398 -98.9553771679364 -100.463764976091 -103.273547597466 -106.265626984432 -108.694222619532 -110.513560842025 -112.316633617347 -114.542851318278 -120.435090455177 -123.155875288256 -125.462024084628 -127.117689346936 -129.988446130097 -134.065747807812 -137.699583551985 -143.907580868671 -145.157420290573 -146.632344377074 -149.554506700095 -152.697797071775 -155.007655952524 -156.814102803867 -158.798484220037 -161.714562108455 -164.896784500765 -167.51818439684 -171.758881119053 -173.040316768704 -175.243467936645 -178.193936203806 -180.926413336077 -182.7236561091 -183.871669048371 -186.3826123893 -189.385267409121 -192.012308870582 -194.110384091264 -195.583604205204 -198.990797664411 -201.346699417169 -202.476638291342 -204.90634837209 -209.173073505312 -212.002387070963 -213.964802554071 -215.091870645411 -217.372269777204 -222.41184861483 -225.148203929612 -227.429210949516 -229.096805128711 -230.850465278106 -233.417155963905 -236.632914891802 -239.161579110676 -240.4193829143 -242.384588714258 -244.37329915264 -247.343836746592 -254.831286286444 -257.324837439984 -259.057222024245 -261.767861998737 -264.933492639273 -1.29499912220128 -7.45465151263061 -10.0845743114882 -16.1804791501068 -19.5373532624951 -21.2465073278002 -24.5064016544456 -26.3603100885862 -28.5501661965584 -31.3507117232001 -35.4837020112761 -38.3331670383855 -41.3692011612752 -42.9608769638268 -45.7320565901231 -49.0487844626097 -52.9633717580252 -55.4395223757802 -57.1598030245631 -59.415375450934 -61.9093003467025 -65.2730949881572 -67.5685322558999 -68.8668873353219 -70.5729998386624 -73.5133710695257 -76.096431177325 -79.2736946587455 -80.9026902584208 -82.5825870194649 -85.074924918687 -88.2933261299562 -91.1243321916547 -93.4746962898242 -94.6205469081974 -97.4709959025964 -98.9195348109057 -100.433675089814 -103.246761017041 -106.213846004579 -108.643980736221 -110.46566511477 -112.273261499098 -114.501538335244 -120.424693898718 -123.132422785605 -125.44066429505 -127.095732976663 -129.964370987075 -134.031682739248 -137.656550609346 -143.843174707896 -145.092744947997 -146.562327608077 -149.4898146969 -152.623956441585 -154.939561691281 -156.745298803746 -158.732270714178 -161.640464252904 -164.832563215426 -167.447619456177 -171.688814833563 -172.969918068915 -175.174672383453 -178.130493440503 -180.854246612787 -182.648363928996 -183.796789429664 -186.311560055086 -189.30111754777 -191.924426166322 -194.024098240224 -195.498693151963 -198.924853786314 -201.279807459209 -202.408529168502 -204.832303624 -209.102986991793 -211.938754662987 -213.901935538324 -215.030480138276 -217.316583096857 -222.373440437304 -225.122482674399 -227.392284474814 -229.060565646889 -230.811081239755 -233.385626735876 -236.608874681313 -239.143419186125 -240.402038451633 -242.370229964628 -244.370071055982 -247.344697546206 -254.934375784875 -257.440976420603 -259.169332264758 -261.881389095416 -265.060033799234 -1.29531202630579 -7.45516122322267 -10.0753174749464 -16.1421441502265 -19.5091729102985 -21.217095775479 -24.4765503750753 -26.3285138564951 -28.5135290923179 -31.3062402361253 -35.446931817416 -38.2813334371863 -41.3288936998835 -42.9218566649834 -45.7014609928691 -49.0375050815297 -52.9483499672417 -55.4243122650644 -57.1546692254265 -59.41667916402 -61.9158534684492 -65.27877805958 -67.5710820833769 -68.8689745484046 -70.5743092823423 -73.5112947850484 -76.0963157291175 -79.2874184697965 -80.9136285572241 -82.5953124441844 -85.0870598590408 -88.2848691999627 -91.1440774778455 -93.4963006052657 -94.6400619587209 -97.5057896914639 -98.9608180192157 -100.472271883581 -103.285955067894 -106.269230063255 -108.686528374489 -110.505646668097 -112.31154868167 -114.540206178067 -120.444869091769 -123.152982015583 -125.449937887347 -127.107374264342 -129.980758036957 -134.030571589624 -137.656946297396 -143.934003802625 -145.185818910449 -146.657124531535 -149.585110863467 -152.718219529665 -155.03490797098 -156.843040190057 -158.829576048757 -161.743405387335 -164.925322929573 -167.543200050387 -171.781991729395 -173.062156347383 -175.262820726226 -178.213768545183 -180.934456401601 -182.727633538826 -183.877010182274 -186.381862013131 -189.378204370999 -192.001679047523 -194.108396902208 -195.582106378476 -198.992880357159 -201.343872314096 -202.471099176184 -204.889781643133 -209.165793256951 -212.002073344344 -213.957144249541 -215.085215678023 -217.356941858953 -222.377494449063 -225.118492449906 -227.392568611612 -229.064844697204 -230.822195975838 -233.385396650769 -236.603616833632 -239.131062044703 -240.387034966117 -242.355618120162 -244.351163802966 -247.313575312449 -254.885348546089 -257.387931764589 -259.121854666999 -261.83482771094 -264.99894986624 -1.29565757800096 -7.46582768266459 -10.0748161957991 -16.142395176886 -19.4940416948123 -21.2028449879462 -24.4621260564579 -26.3157075389429 -28.5081588292277 -31.3105233069599 -35.436937187826 -38.2762344796411 -41.3042909548551 -42.8983721570474 -45.6807348076362 -49.002166252796 -52.931771307961 -55.4093195982739 -57.1289088135705 -59.3856580692015 -61.8833077876815 -65.2449530136106 -67.5371161073888 -68.8347025236507 -70.5405357064937 -73.4791607589769 -76.0547597284926 -79.2369002484571 -80.856029831933 -82.530195374394 -85.0147233835171 -88.2261298316007 -91.0782426787264 -93.4359925706524 -94.5809947751602 -97.4281639569998 -98.8832115907631 -100.392167472822 -103.191876553618 -106.175374379101 -108.607262376471 -110.428909416011 -112.233939388151 -114.459083387503 -120.368246634441 -123.076705861796 -125.384951749091 -127.043001951301 -129.916922794549 -133.981951005891 -137.60606401378 -143.841638525564 -145.092816345184 -146.566219230962 -149.49858162001 -152.63147248508 -154.952012366111 -156.756538630396 -158.735287443694 -161.653281982644 -164.830202428447 -167.454169957722 -171.71971233563 -172.999669255019 -175.20509391629 -178.167483875869 -180.889690549027 -182.685806168547 -183.833452719341 -186.35333897464 -189.343154986021 -191.95614015815 -194.058287534804 -195.529818024385 -198.951232511289 -201.30729573572 -202.437459866939 -204.870492038489 -209.159066244062 -212.002549871369 -213.962356880099 -215.09107867457 -217.360990876183 -222.374789620917 -225.113580900446 -227.393951203545 -229.063677999246 -230.815191584123 -233.381511724703 -236.605634066176 -239.138850983209 -240.398887708166 -242.368613138253 -244.36160215982 -247.331064485346 -254.924845159941 -257.421345098252 -259.154985166056 -261.873037009413 -265.051072534597 -1.29499066141765 -7.44052362558154 -10.06879501 -16.0743695548119 -19.4443463940135 -21.1537347698645 -24.4033920215931 -26.2581992691368 -28.4445286970219 -31.241237515551 -35.409974244993 -38.2588178265175 -41.299124548532 -42.8932493597844 -45.6756365745724 -48.9950763289264 -52.9084603853666 -55.3846492656321 -57.0921328172203 -59.3556251067213 -61.8552616422729 -65.231312688055 -67.5292108880669 -68.8265336189173 -70.53469932777 -73.4715826935411 -76.0489619313509 -79.2353136177643 -80.874177601922 -82.5530685558043 -85.0431834610529 -88.258323568699 -91.1088300016632 -93.4655187479638 -94.6105309559192 -97.4622049743479 -98.9223791460229 -100.432032594524 -103.237804202553 -106.235061739593 -108.662076969743 -110.485446657382 -112.290779811846 -114.514907053229 -120.4030133106 -123.113407244266 -125.416778039502 -127.071979951123 -129.945802229663 -134.042501767875 -137.659422017746 -143.84280303182 -145.093535014847 -146.57203478576 -149.495114741883 -152.621268120528 -154.937445946888 -156.741606295921 -158.725215665938 -161.63782916648 -164.818182264684 -167.440090318456 -171.691344244639 -172.971011174076 -175.173352036829 -178.117605116948 -180.844720720845 -182.636248652576 -183.783743029248 -186.303930981695 -189.29403486454 -191.921118713744 -194.026099647099 -195.500127680038 -198.918006718269 -201.270634237598 -202.400527288236 -204.830259779863 -209.086843459302 -211.923317625544 -213.881056259137 -215.008056572855 -217.294788740518 -222.381286985566 -225.120613585286 -227.397261154169 -229.065131213411 -230.81819855554 -233.382922910273 -236.602564153824 -239.13318685362 -240.391822136608 -242.357546976685 -244.341891152654 -247.31279592254 -254.951977516732 -257.458284149089 -259.190965420043 -261.906515308417 -265.088014265871 -1.29475102252251 -7.4482506192346 -10.0757737740559 -16.1421293683101 -19.4945853554432 -21.2050978814982 -24.4706319833569 -26.3197051765166 -28.5067776674711 -31.2907207150877 -35.4530900233698 -38.3027501730728 -41.3396334439287 -42.9338042613672 -45.7230400312957 -49.0400436094382 -52.9696612506264 -55.4458486052714 -57.1653061439973 -59.4243244776766 -61.9206581604867 -65.2878677710612 -67.585657664466 -68.8825809983233 -70.582798845639 -73.5192273125191 -76.1000787901891 -79.2901979133805 -80.9162192223946 -82.5887919425637 -85.0782577535408 -88.2865572443384 -91.1334143348895 -93.4906264870605 -94.634286522245 -97.4937275948972 -98.9448377630269 -100.454072135443 -103.266916058221 -106.252885135347 -108.684396840241 -110.503550811507 -112.309095606267 -114.537711980651 -120.445441561501 -123.153053424717 -125.454268614045 -127.109304759681 -129.982712139621 -134.051213960438 -137.688402358893 -143.894391381888 -145.144872518232 -146.621956315866 -149.553012316416 -152.684153862872 -155.002947144257 -156.811549351617 -158.791960231252 -161.687404559947 -164.86998087516 -167.487947095171 -171.733483626704 -173.014806768447 -175.217219131557 -178.175188317099 -180.888081239486 -182.681736661933 -183.830706525543 -186.347130612106 -189.34481538573 -191.965891345232 -194.06530770431 -195.540516714368 -198.952656808662 -201.304458714732 -202.433509042376 -204.857316746474 -209.149943578178 -211.979570218502 -213.935944322881 -215.063909095721 -217.34150251929 -222.381537843664 -225.129637398557 -227.403833373575 -229.074449657143 -230.831846102666 -233.398248807326 -236.612373287495 -239.149007905456 -240.406405251822 -242.368948380154 -244.360163958136 -247.32599978946 -254.824359079559 -257.335115553881 -259.06312892301 -261.784226211196 -264.952370728383 -1.2953358498635 -7.45103280470349 -10.0861259507297 -16.1568328323893 -19.5332725740652 -21.2434936988584 -24.5153453195538 -26.3693550181666 -28.5585152915595 -31.353438449637 -35.4981316107172 -38.3409018130874 -41.3771725036598 -42.9707683458754 -45.7414660372421 -49.065787467613 -52.9741100539943 -55.4481434158515 -57.1607975568751 -59.4181242512725 -61.9180114447643 -65.2996623248086 -67.5914456170953 -68.8892847140288 -70.5961408489305 -73.525139337707 -76.102024015589 -79.2783125115214 -80.9076475933815 -82.5833500473711 -85.0724503409367 -88.2784816563037 -91.1215236321714 -93.4777818241975 -94.6221850832529 -97.4822422078917 -98.9365650722974 -100.447095338201 -103.253625943755 -106.234045108379 -108.665731471265 -110.486326560174 -112.291164645908 -114.515552620258 -120.422690941993 -123.131058861895 -125.434956692347 -127.089883037865 -129.959086409131 -134.04165655721 -137.653784258003 -143.826358563286 -145.075924377145 -146.541403045802 -149.467333730044 -152.594510629665 -154.907899196551 -156.714035845573 -158.700243501833 -161.604651803798 -164.799384512248 -167.424821935755 -171.672847671219 -172.953724639201 -175.152992888002 -178.10493021833 -180.826968036972 -182.620734059197 -183.768546362848 -186.289595667273 -189.285395101424 -191.913708530948 -194.016036536579 -195.488846070113 -198.89602955261 -201.244311682149 -202.372500446201 -204.802836959001 -209.107713845318 -211.945110685168 -213.904944809587 -215.03441031058 -217.31062086528 -222.358285363218 -225.104399582287 -227.378842052822 -229.051533234292 -230.809735265407 -233.370397462936 -236.58732529505 -239.120649730967 -240.378564948983 -242.353483181387 -244.350284373779 -247.312864563499 -254.716070351174 -257.216767788343 -258.947387612619 -261.649966305167 -264.804101066745 -1.2952157116635 -7.43082367195745 -10.0772931723865 -16.1711668057524 -19.5296236261703 -21.2406434286318 -24.5070865573193 -26.3599410376341 -28.5522820741461 -31.3538418897438 -35.5001567249855 -38.3471092739054 -41.376453150507 -42.968829635435 -45.7502804398392 -49.063970434191 -52.9863906103886 -55.4523438250417 -57.1734208636352 -59.4376383197589 -61.929782698815 -65.3070993958969 -67.6023528847177 -68.900327541532 -70.6073419525017 -73.5272050059832 -76.1184334780709 -79.2996643918309 -80.9241465854415 -82.5992602139535 -85.0850841981163 -88.2772732331936 -91.1142947625206 -93.4739512531309 -94.6186749219693 -97.4798412081107 -98.9338759081022 -100.444697996408 -103.25430859209 -106.230387858725 -108.652844503193 -110.474360442988 -112.281805078906 -114.511991787424 -120.473595702339 -123.180186492339 -125.481710488426 -127.139677416206 -130.008829034547 -134.075588413674 -137.691357340773 -143.945976377371 -145.19626464449 -146.67207231741 -149.594667599439 -152.724002755932 -155.037301530452 -156.842339653047 -158.824072992265 -161.72537445711 -164.910875045865 -167.530310829261 -171.787885986722 -173.068525517848 -175.26640549361 -178.229874340363 -180.949815139581 -182.742476768704 -183.890554568784 -186.40820235509 -189.407721426015 -192.032185691291 -194.136163382215 -195.608378523375 -199.00709239481 -201.360624393557 -202.489554394342 -204.926119168398 -209.214925841405 -212.052503500006 -214.015666105385 -215.143207267481 -217.415987093598 -222.439088155473 -225.177989126193 -227.451614525549 -229.12278091446 -230.87661658001 -233.450006716449 -236.670468773309 -239.209109178945 -240.46796797739 -242.434190831971 -244.428487836709 -247.391661771444 -254.961930476279 -257.475875066914 -259.207563661175 -261.926859846894 -265.096662972257 -1.29530683161438 -7.45271003068261 -10.0824019335887 -16.1509192421301 -19.5208937208313 -21.2296065368668 -24.4962009073439 -26.3498223303231 -28.5403064237256 -31.335629638581 -35.4579564506556 -38.3018550932476 -41.3409000183351 -42.933827015145 -45.717601856127 -49.0411167658764 -52.9610426882604 -55.4440995884012 -57.1578444311589 -59.4125773137281 -61.915751211851 -65.2659788136966 -67.5604463867019 -68.856396327484 -70.5614126068504 -73.4868229300181 -76.0561698431551 -79.243921573381 -80.8673282787367 -82.5474949640213 -85.0361322244158 -88.2347561155207 -91.069739131773 -93.4215338398253 -94.5673333091948 -97.428584688305 -98.8810741840304 -100.387160415651 -103.203359479596 -106.181059393682 -108.603212548063 -110.42624581457 -112.230513600928 -114.452301233245 -120.348411320523 -123.066766064323 -125.372536733356 -127.026700236833 -129.897214333318 -133.98681534054 -137.606428085561 -143.854728503293 -145.10564189633 -146.581152579377 -149.510386112231 -152.653567018376 -154.967810545513 -156.77588208152 -158.761470327593 -161.671991184778 -164.86712011665 -167.482374084042 -171.760230692595 -173.039711744077 -175.236469841151 -178.194794694877 -180.918098344816 -182.708924521058 -183.857787029877 -186.373374414781 -189.368140481361 -191.98781119029 -194.091916111436 -195.565256078715 -198.976618299156 -201.336109129502 -202.464770002241 -204.892874359919 -209.175881792837 -212.011807915371 -213.977554387948 -215.106850813375 -217.376906539009 -222.429505033919 -225.169006668843 -227.443238482604 -229.111404434814 -230.866870054449 -233.430921833028 -236.649936434731 -239.176264194384 -240.433925881646 -242.402713989806 -244.393664172511 -247.36629114392 -255.024028395477 -257.538887300628 -259.268182502913 -261.979989478039 -265.155068377545 -1.29467461460995 -7.4665176468136 -10.0995068832656 -16.1416827433931 -19.4999014271532 -21.2087219930479 -24.4734437841032 -26.3253706076451 -28.5123676316104 -31.3127559381598 -35.4549450691718 -38.3041671763854 -41.3342677352986 -42.9276417450157 -45.7134653925106 -49.0503068908278 -52.9762851902097 -55.4588736107035 -57.1783880708319 -59.4348880045242 -61.9331479533173 -65.2933575390816 -67.5883151120068 -68.8838134032083 -70.5845759450286 -73.5222833626309 -76.0858678802186 -79.2627462818201 -80.8900726549515 -82.5716609157068 -85.063089819965 -88.2673499663619 -91.1101777413794 -93.4678898200673 -94.6126165319194 -97.466017969717 -98.9155387129034 -100.431840370059 -103.241500323072 -106.225413000096 -108.648267652133 -110.470893612508 -112.276973434732 -114.500998867524 -120.413209311316 -123.1241788174 -125.426918098795 -127.082363394247 -129.95830079288 -134.020672967306 -137.653821957642 -143.858560660109 -145.10976581358 -146.58559028335 -149.522970116047 -152.642155038083 -154.959383648296 -156.763471166901 -158.745112147279 -161.657482155581 -164.841189271021 -167.462533771509 -171.706501827267 -172.986524038428 -175.190164016361 -178.141012415677 -180.865144248664 -182.661823513369 -183.809350985754 -186.327630354285 -189.322185764809 -191.949656842322 -194.052290841152 -195.526469464759 -198.931352196825 -201.287930848555 -202.416050472197 -204.842838785558 -209.111477790229 -211.951768077034 -213.911335079368 -215.040910110218 -217.316308535385 -222.332798360156 -225.078299856269 -227.351461349632 -229.022913903736 -230.780414199617 -233.342856045451 -236.564093535486 -239.10363223281 -240.360630469879 -242.330349182593 -244.319651117427 -247.295494998168 -254.89251475799 -257.403084970205 -259.134618041473 -261.85560007024 -265.023697598172 -1.29522011870119 -7.44330494193984 -10.0729808915594 -16.13302748113 -19.4979207184005 -21.2058785354036 -24.4613065180627 -26.3148248648774 -28.5002694497338 -31.2910398292556 -35.4527399711159 -38.2988929621507 -41.3402970310544 -42.9346061865444 -45.7113043497041 -49.0337243406923 -52.9476180897149 -55.4233863799489 -57.149180052757 -59.3963026644558 -61.9012003282074 -65.2623362856614 -67.5655281337162 -68.8625926130652 -70.5687756389353 -73.5020732980054 -76.0904909136931 -79.2759311907503 -80.8985374353372 -82.5771586607749 -85.0674014186831 -88.2706905214996 -91.1247797795761 -93.4746356227796 -94.6193435661335 -97.4738948388531 -98.9262709694583 -100.432852928378 -103.242510923081 -106.233878589633 -108.66404539578 -110.485923785446 -112.291918026983 -114.517976972792 -120.415459728665 -123.127734275182 -125.430952410291 -127.089541990753 -129.956892702613 -134.018922408654 -137.660318746838 -143.846575572309 -145.096668969048 -146.568237907392 -149.504327398082 -152.651047022383 -154.965453635742 -156.76938030824 -158.752506981547 -161.665557867252 -164.867028105052 -167.497694058325 -171.733959400711 -173.014228434195 -175.210493490996 -178.169382341546 -180.890602354995 -182.68399423785 -183.831483139157 -186.343964592827 -189.337956821962 -191.952045376964 -194.052277081213 -195.523531587339 -198.927130048947 -201.275048473928 -202.40765819742 -204.837144022552 -209.117257806252 -211.949535791093 -213.91002888881 -215.036972143868 -217.30949242936 -222.368600932815 -225.107578799366 -227.380273116007 -229.050053176281 -230.799968325345 -233.368804730553 -236.580692481902 -239.116142747942 -240.374444478106 -242.336942107637 -244.332643393636 -247.301371573672 -255.059219193679 -257.565804327838 -259.296910076329 -262.012757108042 -265.174534086597 -1.29540112547974 -7.43368121278749 -10.049440345386 -16.0520191704399 -19.4284428163991 -21.1374764257033 -24.4082062381612 -26.2634919456723 -28.4527517094259 -31.2501850489989 -35.4065108773725 -38.2579355831896 -41.2934494791978 -42.8861209483098 -45.6700904901035 -48.9944275912089 -52.9233162384529 -55.4018479916275 -57.134970226279 -59.3989019364098 -61.9027911995764 -65.2723017717732 -67.5690137374309 -68.8654242234894 -70.5709882113206 -73.503623518336 -76.0597294866355 -79.239859387075 -80.8593893706021 -82.5341804176392 -85.030920313006 -88.2352971885674 -91.0804295479735 -93.4378814505283 -94.5816087244892 -97.4337712622579 -98.879694911517 -100.387762489854 -103.190533685245 -106.152457051725 -108.583186972043 -110.405765323647 -112.209651862055 -114.430480799515 -120.325304866861 -123.042270736274 -125.338685468668 -126.991319141371 -129.870332368243 -133.92486605952 -137.550815434112 -143.717130224972 -144.967289942823 -146.444297371164 -149.383644448666 -152.51456938804 -154.833285758103 -156.640046813552 -158.627514885395 -161.534339387127 -164.731402010583 -167.358145799177 -171.609145458954 -172.88987396457 -175.089705757364 -178.045047192108 -180.774811562343 -182.570033201283 -183.718656756483 -186.234447944629 -189.229195239155 -191.854309948226 -193.960396672953 -195.432048255231 -198.83294645089 -201.181350538093 -202.30880534545 -204.741512829181 -208.98032215978 -211.816761597524 -213.779670711638 -214.905938075964 -217.191202595873 -222.250207455446 -224.991888452327 -227.265362720425 -228.937254467949 -230.690929204791 -233.255628405304 -236.48991703825 -239.022591951982 -240.281243156722 -242.252354212537 -244.247691312456 -247.226704835606 -254.685998583908 -257.193256440537 -258.924049370468 -261.634253028725 -264.801858170372 -1.29539713413948 -7.45472506838057 -10.0893684466916 -16.1346542004667 -19.5058733658432 -21.2147847325866 -24.475079241721 -26.3246230210172 -28.510520633034 -31.3104892465991 -35.4415097600403 -38.2834355739892 -41.320687942928 -42.9136439712707 -45.6884891928884 -49.0009609073027 -52.9177603661022 -55.390298858773 -57.0991403532488 -59.3533650585236 -61.8615986652771 -65.2155915439248 -67.5103909199316 -68.8081761770391 -70.5117394519715 -73.4496615864216 -76.0293032580183 -79.2132981759456 -80.8461011192364 -82.5231014137672 -85.0123086443049 -88.2204151477044 -91.0670138875243 -93.4107351884636 -94.5556761764269 -97.4136400973837 -98.8703400736531 -100.381202054232 -103.189446772719 -106.176209929107 -108.604650375756 -110.429082188022 -112.234166835261 -114.458515935317 -120.372713214945 -123.088242945109 -125.391140458302 -127.047084170182 -129.921213970785 -133.969744868054 -137.597164117094 -143.800342998313 -145.051282363137 -146.522417631366 -149.458817013195 -152.577554098617 -154.884973148408 -156.689809608287 -158.670062572666 -161.583913361812 -164.777797324582 -167.392409823485 -171.639968723239 -172.920568413977 -175.126036731108 -178.084225603251 -180.808796437041 -182.604509401002 -183.752627285512 -186.265640036949 -189.261911890854 -191.882554898942 -193.982201358838 -195.453381138377 -198.86586173083 -201.215275471505 -202.343222234237 -204.771982404849 -209.039249412957 -211.863558260089 -213.824298841429 -214.952953447459 -217.234238925641 -222.300748615418 -225.048941904983 -227.326342948815 -228.998082124551 -230.755058115559 -233.320495310683 -236.542051693289 -239.067464271226 -240.323760609309 -242.29047354698 -244.282899475567 -247.24584297497 -254.77277834643 -257.27189989224 -259.00375537422 -261.71359136052 -264.887794370971 -1.29552179466855 -7.45133382511368 -10.0674892822455 -16.1609624918768 -19.5060847103562 -21.2151641704855 -24.4852914493622 -26.3320530588345 -28.5180253683499 -31.3140858647343 -35.4663074892393 -38.3114180465559 -41.3439150006575 -42.9359119704242 -45.7198683973614 -49.050363521364 -52.9682074860046 -55.4449478439804 -57.1543824722733 -59.414083510681 -61.9130823581599 -65.2566322939127 -67.5553750714155 -68.8519397143243 -70.5550991825498 -73.4978857132092 -76.0702543229282 -79.2493779543929 -80.8677142576568 -82.540743071522 -85.0293190772296 -88.2304618742213 -91.0762517951162 -93.426996585898 -94.5719739796909 -97.4184652390904 -98.86828350474 -100.3816951641 -103.192295766425 -106.173107755807 -108.603096086073 -110.4280423019 -112.231195560267 -114.460033082439 -120.370007167596 -123.082244678504 -125.388334241949 -127.044236735573 -129.913258741622 -133.968706317581 -137.599319892583 -143.840717290847 -145.091348917397 -146.567432294272 -149.491404334804 -152.608931500995 -154.917145930876 -156.723138463688 -158.706846776695 -161.610260916924 -164.801083630946 -167.430031561305 -171.671598196898 -172.951335425194 -175.155482360014 -178.100426093427 -180.831446650515 -182.624583182019 -183.773008985631 -186.281963693669 -189.284397946871 -191.911420116017 -194.009848050849 -195.481980693255 -198.903713476951 -201.257988296858 -202.385284510979 -204.819754968573 -209.083927800327 -211.908431343551 -213.873772081091 -215.001616549398 -217.28249355225 -222.309071968565 -225.047769529588 -227.316553425546 -228.984995385779 -230.737426676481 -233.29062766602 -236.504067661224 -239.039218778284 -240.296664146579 -242.2615971438 -244.251307947051 -247.22337285151 -254.708496421666 -257.211513010296 -258.943372171262 -261.664180037156 -264.83919159166 -1.29554218175608 -7.44101735068133 -10.0693026822743 -16.1052740147518 -19.4631999758078 -21.1714556624714 -24.427301131892 -26.2784351711321 -28.4689183190156 -31.2633943957891 -35.4126036818681 -38.2583630087593 -41.2931534433 -42.8854526871627 -45.6705932713359 -48.9911835085717 -52.9176767999752 -55.3914424524821 -57.1103649944304 -59.3654930473995 -61.8564686647675 -65.224710959089 -67.518980301601 -68.816545090995 -70.5240928491009 -73.4573164121101 -76.0423826295888 -79.2065239512031 -80.8219499730514 -82.4980246345975 -84.9849239434399 -88.1757021324391 -91.0250975506526 -93.3786494421695 -94.5236971017052 -97.3788324685684 -98.8312733887195 -100.343336962656 -103.151514810239 -106.120100444921 -108.544341728417 -110.363999473053 -112.169874159018 -114.395648416976 -120.314793442943 -123.030838122035 -125.324974629527 -126.982441796287 -129.867266878769 -133.91043296941 -137.520241323074 -143.810685126202 -145.060643670934 -146.532697532091 -149.464005982619 -152.596723379899 -154.917949007851 -156.72379734433 -158.703912333329 -161.615496497222 -164.798192493194 -167.420709725988 -171.678638547826 -172.959132871903 -175.165343276066 -178.114739872644 -180.829761002901 -182.626235258536 -183.77406110821 -186.282952298724 -189.282252054329 -191.901676632384 -194.002821542176 -195.475730876257 -198.88500859728 -201.240869293621 -202.369915704841 -204.802532640254 -209.070008352207 -211.901245807817 -213.857670909391 -214.985723452413 -217.269147042834 -222.315750787905 -225.060519471694 -227.335804915311 -229.006667837764 -230.76771359587 -233.334866055719 -236.564558218144 -239.099665594182 -240.359285062287 -242.327207778279 -244.319827576221 -247.298782820772 -254.754166320302 -257.256630705337 -258.987817923948 -261.694172454644 -264.865311296899 -1.29506726951158 -7.46250015096643 -10.0999591025699 -16.1164697549017 -19.4936589985735 -21.2026258992926 -24.4580414189005 -26.3121048864142 -28.5008715199042 -31.2923808251197 -35.4518964503997 -38.2969052642858 -41.3309024964641 -42.9253555616856 -45.7092193861124 -49.0199375875427 -52.9316919780234 -55.4085502330687 -57.1327447216106 -59.3923945961726 -61.8908987883473 -65.2488473906378 -67.5344879554731 -68.8311920259671 -70.5339336441152 -73.4688986684199 -76.0542450007125 -79.2568913304435 -80.8769811247377 -82.5505436502943 -85.0357994281934 -88.243341387983 -91.0915976427498 -93.4529748176337 -94.5980552228335 -97.4545830993005 -98.9119817531764 -100.427443439428 -103.241027037701 -106.230928835988 -108.651043192004 -110.471798621706 -112.279348502629 -114.503350349645 -120.384095457354 -123.10031914329 -125.397749005836 -127.056810063411 -129.922888389604 -133.970926627293 -137.596905030747 -143.854177036062 -145.103949738575 -146.579111347093 -149.501798530007 -152.628526737311 -154.94843766401 -156.75451393828 -158.738335517292 -161.652042243666 -164.850187796059 -167.472781662746 -171.71280548213 -172.993681958452 -175.197078588269 -178.156862834959 -180.881200107661 -182.674150952017 -183.823160892046 -186.333159106319 -189.336433707604 -191.953159822527 -194.052164174152 -195.525291729121 -198.944474825527 -201.295246769635 -202.426019559604 -204.85458609614 -209.152035479777 -211.986971992194 -213.948174224104 -215.075330678191 -217.347692188296 -222.398757557169 -225.134102184942 -227.402967432498 -229.073346503105 -230.833026107404 -233.394708498118 -236.614611268843 -239.152250891737 -240.407746035598 -242.375333745138 -244.375404519476 -247.343345010639 -254.928649979562 -257.43432176254 -259.165639542901 -261.878532578334 -265.045060793285 -1.29538710959435 -7.45049075285468 -10.0838789300746 -16.1657789274954 -19.5213198238476 -21.2295440865091 -24.4866525401121 -26.3420694954991 -28.5362620561216 -31.3445482480549 -35.4903964689658 -38.3359487283841 -41.3653298259547 -42.9573855686601 -45.7386297315322 -49.0671599043191 -52.9892093383622 -55.4697192726546 -57.1913766810485 -59.4538999788486 -61.9522759440298 -65.3213555391096 -67.6178320235961 -68.9140417488078 -70.6228194359526 -73.5554455686347 -76.1105188067697 -79.2986804435069 -80.9102200515642 -82.5855355425153 -85.0691183595663 -88.2710626986176 -91.1090647827944 -93.4667153401024 -94.6116157203433 -97.4690975655002 -98.9265569457311 -100.436051842512 -103.252591560681 -106.235480360583 -108.666966609533 -110.486392703274 -112.292448831399 -114.52388472524 -120.361372424766 -123.071543289785 -125.381856978873 -127.038523754043 -129.913128624789 -133.997343913831 -137.634380189445 -143.8683530944 -145.118372673621 -146.592004438448 -149.531624295038 -152.664346569174 -154.977683546463 -156.780482347529 -158.762678134611 -161.66549703191 -164.861372081375 -167.476249708029 -171.714229759127 -172.994735292268 -175.195315718564 -178.153979930717 -180.876020825272 -182.671839682879 -183.820799075013 -186.335013584721 -189.328011648749 -191.95590012825 -194.055178377861 -195.525985451432 -198.939563313884 -201.287566330291 -202.416455190957 -204.841349765499 -209.139332196928 -211.984445686623 -213.942031910312 -215.070123630713 -217.345074230768 -222.389634256418 -225.139970202297 -227.409734856546 -229.080788163404 -230.83110374522 -233.396145006818 -236.609687870355 -239.146450878513 -240.405599170142 -242.37263075384 -244.360764023123 -247.313228394856 -254.822206786309 -257.321943795811 -259.054740204696 -261.769461911926 -264.934520860804 -1.29501222082521 -7.44051115654023 -10.0775048928203 -16.0904473594578 -19.4599834910864 -21.1681988925982 -24.418013435427 -26.2693514918383 -28.4599986785711 -31.2547829876536 -35.3908667348789 -38.2474734771722 -41.2812544386368 -42.8746033350353 -45.6548240940902 -48.9768747112686 -52.8971146688059 -55.3682010455595 -57.0854508285424 -59.3440405667059 -61.8332322072137 -65.1990335569807 -67.4949684142473 -68.7928771330677 -70.4985905596396 -73.4379833783828 -76.0227518819389 -79.1936092891636 -80.811518753189 -82.4936779908214 -84.98350247226 -88.1654959967031 -91.0100325778556 -93.3622011838283 -94.5079324321009 -97.3588378409504 -98.8133103449981 -100.323125396599 -103.128299284163 -106.110192968886 -108.540600976757 -110.365974273527 -112.171075673667 -114.397338960072 -120.32355843625 -123.033373711677 -125.335908840075 -126.994064905936 -129.85846062981 -133.935404580298 -137.553899402287 -143.793767928205 -145.043034101481 -146.523896650176 -149.448990050722 -152.570899179453 -154.885957108422 -156.691776079184 -158.673061062744 -161.576838573748 -164.76342454706 -167.386773453801 -171.648451306007 -172.929385072737 -175.130076133516 -178.09241734056 -180.817313316597 -182.609829340223 -183.758703784532 -186.271169990204 -189.276885556855 -191.899863972379 -193.990156201639 -195.462314748268 -198.872680254949 -201.227587702539 -202.355938185246 -204.781619997827 -209.084208956427 -211.908660494637 -213.870217303096 -214.997419578286 -217.278397028817 -222.341708212741 -225.086776880727 -227.358462343407 -229.031618237542 -230.785915668576 -233.359468722055 -236.569821291372 -239.102144391819 -240.361615433708 -242.327185474544 -244.323240671732 -247.289722685647 -254.756030143561 -257.263887740322 -258.994042447225 -261.708457680557 -264.868943111632 -1.2953218331471 -7.44987763537275 -10.0835613230072 -16.1218953290701 -19.4884891110461 -21.1983905856696 -24.458794696071 -26.30727870512 -28.4939750473896 -31.29348699329 -35.4276655872718 -38.2723661323157 -41.2993320576101 -42.8926572048811 -45.6805928379732 -49.0037651006277 -52.9304164316545 -55.4177471121537 -57.1324051492138 -59.3895391374476 -61.8805774894544 -65.2614719694638 -67.556215504627 -68.8552868602459 -70.5610534027085 -73.4841598560901 -76.0516907819655 -79.2486783806091 -80.8780288207066 -82.5544543628293 -85.0426134063053 -88.2508715323331 -91.0993250147619 -93.4514306052686 -94.5957452817056 -97.4499667479122 -98.9033907620817 -100.415285559965 -103.23215951091 -106.21056915137 -108.644093584579 -110.465007664423 -112.269565148086 -114.492954462061 -120.370437017498 -123.073625095133 -125.371858526555 -127.027623507016 -129.89447651341 -133.964846369628 -137.580142996897 -143.778862247076 -145.028417858917 -146.499542176151 -149.432526142498 -152.564431539673 -154.879726599143 -156.685379868427 -158.667405397386 -161.577612744066 -164.770112705277 -167.382583939008 -171.646642864572 -172.927071073743 -175.131979930972 -178.075969311427 -180.804018565935 -182.600848291389 -183.749077886517 -186.268463638372 -189.270764580318 -191.890120949991 -193.991412691443 -195.463537764856 -198.876942842581 -201.236145005477 -202.364809105824 -204.794211216618 -209.05553810473 -211.876407757857 -213.839875724432 -214.969675963595 -217.252461288081 -222.309649188784 -225.065865015647 -227.343871474873 -229.014550205518 -230.767171355443 -233.333876069116 -236.543301236745 -239.089877000465 -240.34681655893 -242.316238182865 -244.31173768163 -247.278918140345 -254.810705424236 -257.30977985114 -259.040978011915 -261.753670369109 -264.91036871139 -1.29487387952348 -7.43733721685855 -10.04986747224 -16.0718181023104 -19.4418562746003 -21.1526306085577 -24.4210345626419 -26.2784080148934 -28.4672282872324 -31.2678475363964 -35.4027285611078 -38.2529949688831 -41.2944843875587 -42.8881301111076 -45.6775727173774 -49.0013730239985 -52.9139146955042 -55.3927498876568 -57.1112577874392 -59.3674794197248 -61.857671181207 -65.2226423380699 -67.5202878505299 -68.8176356879149 -70.5226153011964 -73.4478112707548 -76.027613147186 -79.2022689093351 -80.8171092230387 -82.4924801151608 -84.9844635983213 -88.1859106575738 -91.0318690340254 -93.3790960998097 -94.5232862755482 -97.3764653485494 -98.8310821445817 -100.342672068972 -103.148363238842 -106.12707230639 -108.550028525783 -110.37234597051 -112.177170129019 -114.406524034302 -120.286037547273 -122.99424075057 -125.292479708915 -126.947793200995 -129.821877581169 -133.911246885554 -137.545847882762 -143.753077635085 -145.003042053954 -146.474812877712 -149.405580887848 -152.534449123103 -154.83700023413 -156.639068871794 -158.622809996583 -161.533751529453 -164.72500214548 -167.335594040254 -171.579583401867 -172.859569663689 -175.062252552716 -178.019211021295 -180.753104513581 -182.546420425575 -183.694511900516 -186.21033403907 -189.212696960522 -191.837249276098 -193.934429970901 -195.407257437452 -198.811824929997 -201.156940268453 -202.282599487918 -204.715152045535 -208.994171726598 -211.830509488089 -213.787991508906 -214.914606358211 -217.197532995698 -222.252029586794 -225.000178005722 -227.283883612072 -228.956882599738 -230.712473756453 -233.283242872455 -236.494750944146 -239.0285317975 -240.286542476082 -242.249472130851 -244.242940003112 -247.207045640937 -254.70762476226 -257.218383780346 -258.947626218291 -261.660024787872 -264.82716619316 -1.2953814585899 -7.43559381668108 -10.0723531887926 -16.1387355620158 -19.5086111757336 -21.2193266043176 -24.485321332342 -26.3404086388689 -28.532004118452 -31.3314250808778 -35.4761180050428 -38.3290273650971 -41.3528623945923 -42.9467778917451 -45.7293100165159 -49.0440557948712 -52.9526548456966 -55.4256951566083 -57.1490196323488 -59.4015876164091 -61.8949919795136 -65.2563709935229 -67.5462312124581 -68.8434211731512 -70.5441270446962 -73.4774271465074 -76.0470764848537 -79.2220774341631 -80.8314985962689 -82.5075375192637 -85.0013066105283 -88.1965965135085 -91.0342445833039 -93.3918344030483 -94.5371788520068 -97.3957374234903 -98.8500284486761 -100.361155212693 -103.170833686335 -106.139855090368 -108.563982016246 -110.385097049314 -112.191381099605 -114.413985658316 -120.333014728163 -123.040948459151 -125.340582266923 -126.993747070756 -129.862812902593 -133.935797740355 -137.554290554771 -143.814342917613 -145.063677525399 -146.541050976547 -149.458999073715 -152.590083546895 -154.905098111026 -156.712135195547 -158.692687564787 -161.60652769919 -164.801401991443 -167.422584981799 -171.670083634787 -172.949770696138 -175.153886849964 -178.109300351337 -180.832108126386 -182.626542836225 -183.774752307582 -186.296885144123 -189.311262043171 -191.935459833723 -194.038784510662 -195.512923501734 -198.916988825949 -201.268142497174 -202.396797050809 -204.833242818629 -209.142924198076 -211.978001480302 -213.942055575336 -215.069635661391 -217.339508628653 -222.376074030642 -225.115453183153 -227.390071969094 -229.061274946018 -230.816932014321 -233.385279843849 -236.61022882752 -239.13540920643 -240.392396445365 -242.355868169732 -244.34646990815 -247.313718624642 -254.890042934471 -257.403484703604 -259.133443798934 -261.852139123478 -265.027689038287 -1.29546628301839 -7.44715156000701 -10.0751358175291 -16.131517218264 -19.4969670401198 -21.2045894045324 -24.4705502768834 -26.3250317547512 -28.5188309544015 -31.3167248595416 -35.4494741176579 -38.2987866494822 -41.3343986898863 -42.9295301689555 -45.7190464335967 -49.0430488601274 -52.9491148409278 -55.4259578689518 -57.144272253341 -59.3989050031095 -61.899035487117 -65.2605285926746 -67.5586686112806 -68.8547952978311 -70.5619804043925 -73.496311029536 -76.0675662462627 -79.2550146433928 -80.8838721761132 -82.5635837131705 -85.0463150480895 -88.2509126134611 -91.089423282198 -93.4408949108734 -94.5847976450674 -97.4380280789197 -98.8905287972162 -100.402175399323 -103.210331595371 -106.186153142138 -108.612723512022 -110.432660409877 -112.237826045817 -114.462289552949 -120.425441107317 -123.131133103533 -125.42965611009 -127.085521249094 -129.95844153456 -134.013711181535 -137.641123084552 -143.839977450714 -145.088770983041 -146.559812217143 -149.492838257621 -152.613988228787 -154.930622698699 -156.735922955971 -158.715243844084 -161.630466405341 -164.824105250415 -167.447086191412 -171.689575129174 -172.970312110138 -175.174602822269 -178.124882667209 -180.850493462797 -182.645208861814 -183.793266465622 -186.309138172516 -189.297885285774 -191.909534255133 -194.005848378333 -195.476047970104 -198.903401133646 -201.258374250428 -202.388656245044 -204.824089957888 -209.109065093372 -211.942264387303 -213.907186285755 -215.034689816348 -217.323287631047 -222.374466892971 -225.113479185255 -227.386265948132 -229.055229420354 -230.810736153931 -233.37458954435 -236.582963990262 -239.112715446015 -240.370114051895 -242.33328462196 -244.325431299158 -247.283536782107 -254.802094847404 -257.298828991103 -259.03040365035 -261.737634948207 -264.911710361294 -1.29478093711058 -7.43929761704592 -10.0666844123972 -16.1636775772103 -19.5229162454867 -21.230892491217 -24.4914754720872 -26.3423856468764 -28.5305312661518 -31.323073284988 -35.4551742763405 -38.2988231961287 -41.3269811400742 -42.9195352937972 -45.6967162926656 -49.0199558383325 -52.9461698323261 -55.4255983996968 -57.1442761651014 -59.3953700654819 -61.898533296082 -65.266298901964 -67.560207587748 -68.8585213822074 -70.5616828318826 -73.493286970219 -76.0746538415811 -79.2634919451011 -80.8859346471031 -82.5619658734899 -85.0548135322978 -88.2520960219666 -91.1063948711523 -93.4566163185242 -94.6018787650987 -97.4505389783025 -98.9049175221896 -100.413230416882 -103.216598371929 -106.185360550829 -108.605914073222 -110.427387046452 -112.231808614097 -114.456796607315 -120.321695231458 -123.037653480041 -125.339934877564 -126.995151826604 -129.861140661785 -133.961835629006 -137.582167708628 -143.756311877051 -145.006590634426 -146.481447766546 -149.41393332494 -152.536779035381 -154.848838101562 -156.656590198559 -158.639213290822 -161.545687300016 -164.748181715789 -167.368603602035 -171.604510531486 -172.886081932917 -175.086173723418 -178.032059501884 -180.76513072619 -182.55612766047 -183.703936354425 -186.219933643843 -189.21967647892 -191.841498072043 -193.943256088815 -195.415491366613 -198.819711677966 -201.168885015178 -202.298329949861 -204.731392622567 -209.021673819424 -211.855736909035 -213.818586014245 -214.947385768869 -217.224678338421 -222.273002277932 -225.008960188847 -227.283813334513 -228.956555106592 -230.715594245772 -233.279714418278 -236.486763544643 -239.021913107488 -240.278240915598 -242.245457810135 -244.235523384025 -247.200328937342 -254.670632572181 -257.170581235702 -258.903638920881 -261.622958460103 -264.796412182031 -1.29557239277951 -7.43821273521063 -10.0766079148303 -16.1449755365988 -19.5113776208432 -21.2207177421837 -24.4895819913247 -26.3444432149656 -28.5331215495105 -31.3376901738339 -35.4843542703456 -38.3392915797227 -41.3833539984796 -42.975762774576 -45.7659071263011 -49.0949055366469 -53.0147042359165 -55.492109411193 -57.2037515265454 -59.469695236223 -61.9630041347189 -65.3264996294099 -67.6181010929552 -68.9147520936855 -70.6194786214147 -73.5592491701901 -76.1248090746923 -79.3094555753915 -80.945200865088 -82.6240646618564 -85.1097453614854 -88.3215853767826 -91.173254285863 -93.5239542196075 -94.6699413715067 -97.521517611325 -98.971444297933 -100.482635153422 -103.288879309919 -106.271840196997 -108.702038741556 -110.524423829627 -112.330497905468 -114.557152534476 -120.473182500323 -123.184681466161 -125.489275730763 -127.142702676069 -130.014208320475 -134.09414617333 -137.707672912517 -143.908623575103 -145.157941055022 -146.634112426875 -149.558285801886 -152.685153146594 -155.003672151097 -156.808834641224 -158.78989515863 -161.706486476432 -164.890147653984 -167.519417235048 -171.767852122494 -173.048598289173 -175.248351385543 -178.205086152139 -180.931275135237 -182.725356781422 -183.873390720847 -186.382282589346 -189.376901700239 -192.001926434882 -194.101440946949 -195.572702911581 -198.977741924153 -201.332141065064 -202.457373449142 -204.886925372234 -209.152411595998 -211.99301789817 -213.953386235603 -215.083431989796 -217.358571267925 -222.407247764858 -225.140528506541 -227.414819940761 -229.086077356426 -230.843146309158 -233.41297880294 -236.624049936353 -239.154578082968 -240.409457589934 -242.377457616229 -244.372820887992 -247.33500552437 -254.811017373262 -257.323049028797 -259.052150222398 -261.770090147407 -264.949222085732 -1.29477149082184 -7.42888166688542 -10.0597748621999 -16.1484665007113 -19.503824542051 -21.2132234496315 -24.4660297158798 -26.3146125807643 -28.5034589472071 -31.3104342058595 -35.4253921138176 -38.27488384759 -41.3105657396916 -42.9032857272416 -45.6881934892121 -49.0094146356685 -52.9279075098452 -55.3944285108607 -57.1104257479776 -59.3682032476169 -61.8655113602853 -65.2478819824051 -67.540963964361 -68.8384294771984 -70.5451555077184 -73.4712547190745 -76.0563717695605 -79.2421670532875 -80.8684628164129 -82.5499811703997 -85.0343963799297 -88.250379996969 -91.0964405498187 -93.4518152601989 -94.5973273130156 -97.4572205015038 -98.9158922796584 -100.423502867177 -103.235665889442 -106.235145546475 -108.662454495789 -110.48349638976 -112.291243709381 -114.518319924791 -120.486383900617 -123.198504637889 -125.494554323094 -127.151993799775 -130.019544665653 -134.075775538923 -137.691811249361 -143.912099551547 -145.161917124577 -146.633235042488 -149.56081931666 -152.68906670411 -155.002323779066 -156.805068233895 -158.786077985856 -161.693919255954 -164.884503045147 -167.503065256641 -171.768150627187 -173.05092218096 -175.249925592489 -178.212574421088 -180.939473718382 -182.731878068336 -183.879274678786 -186.391534315867 -189.391979950933 -192.021042757111 -194.120575553139 -195.594414276026 -199.000483728854 -201.35453798262 -202.481638273243 -204.905963081287 -209.19814358686 -212.032760531194 -213.988744005474 -215.118329721425 -217.393379748444 -222.449900160944 -225.194050612443 -227.471777981256 -229.142551867397 -230.898801685993 -233.469884269677 -236.689764226604 -239.21631101549 -240.475852214725 -242.441982916736 -244.434664205277 -247.398855861969 -254.996352894932 -257.505699346575 -259.235629001266 -261.953245056918 -265.134348844065 -1.29517342951684 -7.44032561215445 -10.0710467242508 -16.1290750128392 -19.5052742543922 -21.2160227578587 -24.4710011267123 -26.3253215729409 -28.51384714572 -31.3139943886134 -35.4544131785659 -38.2945082309792 -41.3281412828596 -42.9210272863957 -45.701644789144 -49.0277890306836 -52.9465655293574 -55.4254693378383 -57.1353393123852 -59.3997779055904 -61.8906993685807 -65.2575295076539 -67.5518655308769 -68.8497370801513 -70.5558689449153 -73.4880315935944 -76.0705953577548 -79.2424333055133 -80.8637261958508 -82.5461055025271 -85.0323175818269 -88.2383316619056 -91.0827923811058 -93.4369899669672 -94.5808242864179 -97.4272475313422 -98.8766308702015 -100.387891391142 -103.198493957622 -106.18182258258 -108.607207068594 -110.428687296817 -112.234843302627 -114.460183037 -120.355550670148 -123.067051813675 -125.368984704847 -127.022346594269 -129.893011194608 -133.962836799815 -137.597858396047 -143.787418464251 -145.038221916184 -146.512280683794 -149.450433320233 -152.576995354099 -154.888914387182 -156.694506770112 -158.675549260123 -161.58754059009 -164.780160529419 -167.401210698152 -171.634526054755 -172.914694776939 -175.11407649268 -178.074844460783 -180.797891572476 -182.5943643756 -183.741875971518 -186.259610159837 -189.238531063379 -191.86045088734 -193.959727551462 -195.43167167219 -198.82612737688 -201.178781450379 -202.307467383336 -204.741778858571 -209.020320655999 -211.84997014242 -213.810286489256 -214.937005914313 -217.213214326929 -222.323791151793 -225.065630895279 -227.341079647609 -229.00845827005 -230.76066987093 -233.333760587993 -236.554783108977 -239.083531766823 -240.340069149862 -242.30869060905 -244.305977164696 -247.274167340513 -254.872730008808 -257.383258892001 -259.114477916474 -261.824651363879 -265.001996960855 -1.29505598616116 -7.45082401865713 -10.0965907519633 -16.1700834273341 -19.5260758331747 -21.2340297971402 -24.496831556697 -26.344768071406 -28.5341280651353 -31.3319972172549 -35.4669373150406 -38.3085928939764 -41.342635108734 -42.9368931909786 -45.725542627652 -49.0471168057626 -52.9577075166437 -55.4387803185219 -57.156797802592 -59.4160336519072 -61.9055758863315 -65.2716354023706 -67.5658728504621 -68.8628035866414 -70.5693079273776 -73.4973269894566 -76.0891812933345 -79.2620343265803 -80.8842916062937 -82.5565285614691 -85.049625171673 -88.2579696446246 -91.1101857226275 -93.4656142700025 -94.609694611406 -97.4579993645603 -98.9152183260249 -100.42249317944 -103.230781958527 -106.204674598834 -108.633814335726 -110.452863820742 -112.257030006171 -114.483318225093 -120.375806379916 -123.09583392864 -125.401147907518 -127.056982833995 -129.924762158216 -133.974547205713 -137.592539343028 -143.804655034843 -145.055774257306 -146.532728931449 -149.46868447961 -152.594027420386 -154.912207470039 -156.716043566476 -158.695739583132 -161.609267034983 -164.797513973111 -167.421832072815 -171.678977330501 -172.959773017465 -175.167388159123 -178.12382323145 -180.848299490636 -182.643736547559 -183.791178828943 -186.305468251921 -189.292146041461 -191.915270823334 -194.014137932102 -195.486295846997 -198.886753730204 -201.231526997735 -202.359144284116 -204.787083177696 -209.047205974435 -211.87242042376 -213.830627860195 -214.957765806659 -217.226864675429 -222.294214089093 -225.032697197489 -227.311634592808 -228.981235362444 -230.735409966703 -233.300516288397 -236.532952512154 -239.069813198171 -240.327511257141 -242.291784105422 -244.279730929445 -247.249080297826 -254.884341744832 -257.394127750212 -259.12649842473 -261.836926256168 -265.008933062755 -1.29485098306091 -7.44177768039453 -10.0625573970345 -16.0928145764083 -19.4586559491585 -21.1673708088829 -24.4331870692384 -26.2820172314241 -28.4750782338508 -31.2903828131168 -35.4144203055738 -38.2561677239879 -41.2943590464613 -42.8869551233305 -45.6651743099321 -48.9790935420391 -52.9109799814919 -55.3925825505124 -57.1063295020583 -59.3652566785821 -61.8625370568211 -65.222247710255 -67.5175926994909 -68.8159036952415 -70.5252454494161 -73.4635842736285 -76.0328165327878 -79.2282970329318 -80.8606286269279 -82.5401077441694 -85.0217026809215 -88.2353068361035 -91.0865365547564 -93.4472447581948 -94.5926111702874 -97.4433669912739 -98.8944470045967 -100.407843058259 -103.223636952347 -106.218297945907 -108.645272912632 -110.469234603411 -112.274178470725 -114.500968949505 -120.410827447499 -123.121000688937 -125.427971247088 -127.088485759465 -129.963206077157 -134.034134572268 -137.652480829805 -143.871254927011 -145.120575319282 -146.596325487822 -149.52271984795 -152.656585601688 -154.967300604583 -156.772439613428 -158.752099382817 -161.670168313884 -164.86033086672 -167.483096920529 -171.722683561353 -173.003624753935 -175.207042561982 -178.168767504793 -180.899464363809 -182.687493141537 -183.83573760551 -186.345373393101 -189.340584241146 -191.959643025287 -194.06010920528 -195.53215140135 -198.949917751529 -201.297698257524 -202.424918841605 -204.849943402032 -209.104556972446 -211.940359258734 -213.902344886666 -215.028304147647 -217.311270067029 -222.39377936623 -225.141720972027 -227.411886243136 -229.081399407841 -230.841361655859 -233.41157495025 -236.635241526953 -239.172459649415 -240.42997325657 -242.395494202949 -244.386885982758 -247.340690575212 -254.846906129885 -257.364393117696 -259.096631883229 -261.804613499688 -264.969381565347 -1.29488128390603 -7.43594432869979 -10.0517347513928 -16.0577604174287 -19.4210240019068 -21.1301055532901 -24.3924385506591 -26.248426848353 -28.4360991628601 -31.2347834568171 -35.3771210213384 -38.2203839514955 -41.2575440566818 -42.8522083117901 -45.643131590181 -48.9613062245493 -52.8904280927062 -55.3603664201743 -57.077598151339 -59.3331623154907 -61.8275540708004 -65.1908893287216 -67.4857924919343 -68.7828601889626 -70.4880111311708 -73.423826732316 -76.0091328770683 -79.1953322001903 -80.8068668755627 -82.4844104280284 -84.979142620251 -88.1631932137327 -91.015464710573 -93.3670137983535 -94.5117688878998 -97.3668953954606 -98.8232908892466 -100.337843001564 -103.157750180165 -106.136904062805 -108.564998881042 -110.388495930009 -112.194481786749 -114.41903486103 -120.288592124773 -123.00851583974 -125.313418213857 -126.970749054598 -129.84113060851 -133.934765160239 -137.571746393744 -143.800361001676 -145.051196674279 -146.525664105899 -149.448982903262 -152.571114263121 -154.887107912653 -156.69306472653 -158.669589333534 -161.584729816999 -164.76802981337 -167.389170168997 -171.641027246645 -172.920870563921 -175.119079200149 -178.077644161312 -180.801385734907 -182.593874699203 -183.741292225061 -186.255126310643 -189.25567551895 -191.875493621988 -193.971527132394 -195.445920587943 -198.860565275694 -201.209836198277 -202.337415343315 -204.777128676569 -209.050890741732 -211.886470503602 -213.846925444401 -214.974641531324 -217.250906389018 -222.304449736674 -225.042163311815 -227.317615967292 -228.988968354619 -230.745817859779 -233.311170350717 -236.52073604857 -239.059745196191 -240.316552664732 -242.285417205159 -244.281214689626 -247.245171896748 -254.786251726329 -257.285874362204 -259.014291139442 -261.727886438218 -264.909444928873 -1.29630623041143 -7.468084442354 -10.1042908343546 -16.1692771586816 -19.5273904627267 -21.2363872797997 -24.4947318441054 -26.3522176208268 -28.5400342290684 -31.3347625299135 -35.4746545413614 -38.3343226545689 -41.3621870303296 -42.9551502757662 -45.7345955307006 -49.052860067663 -52.9665318595966 -55.4538940402318 -57.1706868010783 -59.4340143613258 -61.9344412361872 -65.3012307113844 -67.5979738964643 -68.8943378096092 -70.5973326241361 -73.5293567674692 -76.0983407224317 -79.2737174462765 -80.8946760828998 -82.571843571786 -85.0637038202258 -88.2693984270546 -91.1179444262521 -93.4724428478576 -94.6184504512039 -97.4791817040517 -98.9349812377125 -100.448704970851 -103.256844434661 -106.233364599523 -108.657268687287 -110.48100438232 -112.287474935913 -114.516722811767 -120.398026886622 -123.107459317538 -125.41444851865 -127.069214793736 -129.940839343071 -133.993947112302 -137.61783428163 -143.841612190433 -145.09169627664 -146.562733892589 -149.493100522463 -152.635936172059 -154.94670645009 -156.752653262229 -158.736170456764 -161.650709449145 -164.835680872814 -167.45479664431 -171.706059014649 -172.986095233158 -175.187449466861 -178.145000477634 -180.868372926505 -182.662549831051 -183.810281944571 -186.327987976209 -189.341459990296 -191.969734681155 -194.06478132131 -195.537729435964 -198.960074253212 -201.308405723658 -202.440468365311 -204.86754482423 -209.147138456396 -211.98926569498 -213.950881695006 -215.079072529147 -217.35248438131 -222.402843659309 -225.153204986074 -227.423575421795 -229.092490889813 -230.851576104194 -233.413310472272 -236.637350530769 -239.173313747906 -240.432080369148 -242.400574913345 -244.396421233278 -247.359441477275 -254.980758985424 -257.491643331645 -259.223293444566 -261.94284666053 -265.121368571888 -1.29466382515593 -7.4325487162579 -10.0713681155656 -16.0813949764311 -19.4416015851333 -21.1503188407935 -24.4077503647746 -26.2679267735602 -28.4535358185643 -31.2456644988446 -35.3914137529694 -38.2260856713131 -41.2640899413682 -42.8546581303755 -45.6381447617199 -48.9597964613503 -52.873879407412 -55.3482646355756 -57.0716191583592 -59.3281777302924 -61.8182906406775 -65.1731943250512 -67.4698813030415 -68.766148233514 -70.4760873681991 -73.4046545016842 -75.9839032218711 -79.1690828551804 -80.788964063761 -82.4699136065496 -84.960845163442 -88.1743656295599 -91.0138090505411 -93.3743427949394 -94.5174433683553 -97.3641300965245 -98.8160423190391 -100.326043798555 -103.132632337893 -106.105508546181 -108.532881104723 -110.353931619852 -112.156891646009 -114.379367013359 -120.284069615437 -122.999391239368 -125.296225929238 -126.953993748468 -129.829218881737 -133.881738140479 -137.512161480349 -143.706789062661 -144.955054634017 -146.42461646852 -149.355285084082 -152.474564463631 -154.790630177554 -156.594063418974 -158.581745362738 -161.493983586431 -164.674148147243 -167.296460308634 -171.546550846792 -172.827678452909 -175.027562698953 -177.972374541549 -180.703225298798 -182.498348745366 -183.646129269803 -186.168353628318 -189.163619373903 -191.782336980651 -193.881985878377 -195.351866678791 -198.749450157524 -201.099857107297 -202.227226206833 -204.653704839593 -208.928188810807 -211.751828012315 -213.710339391415 -214.839335203744 -217.121181170713 -222.168110175947 -224.907749401134 -227.186302134599 -228.857371012942 -230.612865611754 -233.180209688391 -236.395882387781 -238.924686118408 -240.184851664348 -242.15109823274 -244.148953378381 -247.109050151262 -254.572836613527 -257.078368387346 -258.810265036643 -261.522502245461 -264.691373110936 -1.29512098732142 -7.43569962311908 -10.0615857974646 -16.1429201530514 -19.5005644826817 -21.2090112606816 -24.4694116171589 -26.322465339368 -28.511694305188 -31.3019415208662 -35.4524017382194 -38.2915901600962 -41.3306284745753 -42.9227370622617 -45.699503318875 -49.016803879357 -52.9215759718416 -55.3965651738218 -57.1274552097081 -59.3817088265293 -61.8702355669962 -65.2350821584854 -67.5302579635675 -68.8275860650581 -70.5293427582863 -73.4640751407978 -76.0426357935658 -79.2234779541557 -80.8376289950322 -82.5190257054565 -85.0046210360258 -88.2052615168112 -91.0497632277566 -93.4048898864584 -94.5489796634851 -97.4056694876415 -98.8618604627883 -100.371262685109 -103.177687287536 -106.15917304917 -108.587505023128 -110.416674781063 -112.221235215866 -114.443615444075 -120.343476932351 -123.047185857821 -125.344713537241 -126.998746113469 -129.865881488409 -133.922926897693 -137.548790076181 -143.724355429657 -144.974936690579 -146.448209207006 -149.370137228008 -152.494626655463 -154.806799787274 -156.612202642396 -158.595378576008 -161.497746284502 -164.673497120664 -167.286928457258 -171.539174396192 -172.820177844081 -175.019653455311 -177.974029258797 -180.700053774425 -182.491307216565 -183.639431129949 -186.158696872251 -189.149799774654 -191.771796033015 -193.875843416527 -195.347304610811 -198.77680105153 -201.128077592325 -202.257188250101 -204.688087598372 -208.95310932579 -211.786148653511 -213.747613882633 -214.874407551025 -217.150834747609 -222.207299769701 -224.956100937296 -227.230343219622 -228.901915215992 -230.654686676311 -233.223677688176 -236.44443285589 -238.974119226852 -240.232796012584 -242.198625333635 -244.190978654241 -247.157677779986 -254.777113110527 -257.274562138736 -259.004812459326 -261.720842741676 -264.890789664873 -1.29528486507813 -7.44353204334398 -10.0783536632839 -16.1509982536068 -19.5114847083037 -21.2198686338884 -24.4813463748325 -26.3332440600168 -28.5233465024892 -31.3246220388968 -35.4671516021835 -38.3144622439344 -41.3493412585185 -42.9412099858613 -45.7225412311359 -49.0255024053647 -52.9528874958876 -55.4286357504367 -57.1505031548362 -59.4042596481558 -61.9043559548183 -65.2659429401543 -67.560283405263 -68.8577643174455 -70.564619309158 -73.4936062860291 -76.0779838960621 -79.2755001662813 -80.8983640849675 -82.5753060018432 -85.0609462661262 -88.269806695114 -91.1095774725398 -93.4618543512729 -94.6076366536139 -97.4618950485717 -98.9107720685886 -100.423495391002 -103.22190325873 -106.188800002368 -108.624341133746 -110.449986406061 -112.257935507461 -114.478988914055 -120.375290169974 -123.084569605714 -125.389644833926 -127.04502880434 -129.918902199233 -134.000997003639 -137.62524824224 -143.823949480542 -145.074974452777 -146.547176010111 -149.479174873603 -152.611301568692 -154.925379929371 -156.73051758432 -158.713779337542 -161.621832966973 -164.808488486142 -167.429251464985 -171.673005223976 -172.953362287177 -175.149232994236 -178.098601784231 -180.817758980387 -182.615623585604 -183.763257763614 -186.278533482554 -189.280134334351 -191.912773773519 -194.011456586936 -195.481977127881 -198.899597959604 -201.255178774326 -202.385194875095 -204.82740734582 -209.09963905843 -211.934155339451 -213.897144978672 -215.026906573506 -217.306945011758 -222.366735758642 -225.117911800667 -227.390684059757 -229.062203488861 -230.824689219093 -233.388981277255 -236.603835739649 -239.132976832878 -240.39021538529 -242.359167879739 -244.353913902814 -247.322496436052 -254.843397425823 -257.354058891515 -259.08258964752 -261.789064151278 -264.945938868853 -1.29543656245594 -7.44739287096282 -10.0654653715409 -16.1146938980825 -19.4769793039083 -21.1875136331225 -24.4538995655971 -26.3027447413998 -28.4936686058729 -31.2966548721948 -35.4251649246946 -38.275448188326 -41.3141770121837 -42.9063856813886 -45.6805355736618 -49.0095408928091 -52.9361281522679 -55.4095154380853 -57.1237546190068 -59.3837606411286 -61.8804320814503 -65.241671402793 -67.5411555742564 -68.8400216696674 -70.5479157329594 -73.4915869283491 -76.0673617781574 -79.242421335823 -80.855990202105 -82.5346310959377 -85.0198998941944 -88.230345519461 -91.0751876250438 -93.4275730924349 -94.5735958309473 -97.427182261258 -98.8765644012232 -100.390408214319 -103.199339059081 -106.173561052805 -108.596365916053 -110.418541889827 -112.225756086862 -114.460766945253 -120.351561485662 -123.058265114065 -125.358293271456 -127.014437089299 -129.888091518743 -133.97073233809 -137.587599116949 -143.81247110714 -145.061519471294 -146.532439761486 -149.463800523017 -152.594528561321 -154.915866968058 -156.722108828207 -158.700982674131 -161.611897119521 -164.80959480283 -167.427789794135 -171.677625269688 -172.958556092051 -175.159348177549 -178.117212513417 -180.832417775633 -182.625731414306 -183.774336339106 -186.293174506665 -189.284656959765 -191.903627980243 -194.004791209748 -195.479062065508 -198.889429180581 -201.238333510156 -202.368915374878 -204.803701380021 -209.078053199577 -211.915661221788 -213.87557038781 -215.002606760979 -217.280895059268 -222.31120957206 -225.050600149062 -227.325864831869 -228.996497356659 -230.75095003495 -233.302747007129 -236.533947805024 -239.063443386537 -240.320591241476 -242.2875542949 -244.284209018309 -247.240750626032 -254.86237899819 -257.381253687481 -259.113738875134 -261.829447394872 -264.996160501787 -1.29540079502985 -7.43607669305745 -10.0657474005642 -16.1269673953137 -19.4866294768037 -21.1951981303782 -24.4707549369521 -26.3219616653989 -28.5145664248988 -31.3140020575211 -35.4638986605371 -38.3082925108234 -41.3481657910761 -42.9425898519063 -45.7205221464837 -49.0319149534542 -52.9516657459888 -55.4278048940977 -57.1478593799489 -59.4064096667974 -61.9037546818511 -65.2835267836118 -67.5809099203301 -68.8786063980046 -70.5816685594536 -73.5121319111624 -76.0823364058007 -79.2540601783789 -80.8841684084546 -82.5646154154189 -85.0577331290347 -88.2611171228571 -91.1124726617442 -93.4672021502818 -94.6129833382155 -97.4693765931227 -98.9264703065976 -100.440583661896 -103.253091348285 -106.233772468136 -108.652755184741 -110.475596718347 -112.281694081396 -114.506527836747 -120.432266450646 -123.146548575868 -125.453739121327 -127.11001006299 -129.972110147594 -134.044625125558 -137.656520859411 -143.930140096149 -145.180054462685 -146.653829097559 -149.584573930244 -152.707078577678 -155.021989570901 -156.828533114729 -158.813107106498 -161.728441941034 -164.922444988971 -167.558472612954 -171.818496545486 -173.098786729632 -175.296693268717 -178.248832272966 -180.970659548415 -182.760780669927 -183.909142944904 -186.423129261597 -189.418762918967 -192.040543682252 -194.140154630779 -195.611207776041 -199.017698573361 -201.36510346523 -202.493849998777 -204.915943332183 -209.196170367053 -212.034058739704 -213.995074970114 -215.122368471062 -217.40526834185 -222.493449273487 -225.240759439897 -227.516997612761 -229.189702395054 -230.941974282129 -233.502746256463 -236.732794631061 -239.269244315214 -240.523862094559 -242.48974789543 -244.489225029983 -247.455438541845 -254.960337674847 -257.466789788166 -259.196849353012 -261.91366319602 -265.07889871937 -1.29579681244779 -7.44649589645374 -10.0834877567704 -16.066390711119 -19.437584581967 -21.1486327465121 -24.4127328603809 -26.2655619884603 -28.4539552568896 -31.2473567133311 -35.4050068533698 -38.2448732459485 -41.275751689594 -42.8675846634531 -45.6444171714923 -48.9652043593988 -52.877900998711 -55.3574420045878 -57.073498184768 -59.3322770315253 -61.8290428574675 -65.1997122854325 -67.4961707416151 -68.7922009818647 -70.4916202254679 -73.4188436515027 -76.0030826778513 -79.1879375351552 -80.80568407577 -82.4799111271063 -84.970602726346 -88.1686134205134 -91.0072715996869 -93.3612270771247 -94.5070853310021 -97.3573957386587 -98.8075019410226 -100.315459290484 -103.132228437875 -106.109935656903 -108.533755000523 -110.359568672284 -112.165012628098 -114.388423464968 -120.280136652888 -122.990479323807 -125.292033941898 -126.947084695775 -129.817230080701 -133.877470740849 -137.498392945095 -143.699425711195 -144.947378166518 -146.421028629486 -149.345471230648 -152.480071603349 -154.794720776759 -156.596220563835 -158.575912968215 -161.483424543624 -164.666176966562 -167.284129206225 -171.524746048752 -172.804341616489 -175.006112654838 -177.96597984263 -180.68462368123 -182.480108973074 -183.629324145207 -186.14063360716 -189.129980679487 -191.759864779224 -193.860088544191 -195.332694650096 -198.746954058896 -201.105528399651 -202.235072398184 -204.669778512089 -208.927957440081 -211.759652558418 -213.713646999218 -214.843115474979 -217.120531218356 -222.173869960777 -224.919192831033 -227.194467284513 -228.864567687463 -230.622995601947 -233.186485595075 -236.401334838732 -238.93597511315 -240.192245003849 -242.163539655204 -244.1575495889 -247.13308531687 -254.614366531809 -257.120349111312 -258.851158126321 -261.566354564567 -264.729955271917 -1.29495413452 -7.44081738253535 -10.0736529591185 -16.1287974645645 -19.5014707771291 -21.2116118656265 -24.4707918912425 -26.3228516379168 -28.509896188502 -31.3046293511938 -35.4613777799982 -38.3051241843655 -41.3331758056462 -42.9260630205683 -45.7112414003976 -49.0303624038765 -52.9504875452348 -55.4188675348487 -57.1497870649962 -59.4059082593614 -61.8979709016622 -65.2690608579211 -67.5679725040547 -68.8639723732851 -70.567686326355 -73.5089999176673 -76.0610840168694 -79.2567127245924 -80.8738112556331 -82.5470872407138 -85.0344802603302 -88.241337232324 -91.082475344161 -93.4454041166782 -94.5907762622078 -97.4368747072634 -98.8832467151658 -100.396209272144 -103.208738922281 -106.179350000693 -108.607840472371 -110.430399265035 -112.233478453414 -114.458850036963 -120.375062328907 -123.089697259376 -125.391608871892 -127.047305757443 -129.919557072436 -133.998125798438 -137.650028759001 -143.866122158373 -145.116897199154 -146.587977418796 -149.526652939729 -152.65254459307 -154.963340081031 -156.767455742062 -158.746652853741 -161.663379057582 -164.857651038063 -167.481782717972 -171.747194195492 -173.027233199642 -175.225558142731 -178.185675429101 -180.910121016273 -182.704306862856 -183.852199642133 -186.369311107024 -189.382384398035 -192.001314154585 -194.10063664923 -195.572963960758 -198.979295501138 -201.333610142141 -202.460617397291 -204.893353243992 -209.177687949037 -212.016666969498 -213.976678618555 -215.106816155507 -217.377864907275 -222.398932461746 -225.138124699039 -227.412783781099 -229.081551005226 -230.83007515741 -233.398794831094 -236.617754631641 -239.151248732252 -240.406948250739 -242.372367804974 -244.365553305995 -247.325034640425 -254.908721762928 -257.405301603354 -259.134349605626 -261.842094718783 -265.008299627323 -1.29499562943533 -7.44763463104569 -10.069512544865 -16.1419420425785 -19.5143894259567 -21.2251194058345 -24.4928916518356 -26.347935685342 -28.5289611654652 -31.3265311221229 -35.4732032231307 -38.3191326794701 -41.3536571404629 -42.9476025899739 -45.7354577518639 -49.0493412442414 -52.9781376096973 -55.4522178743761 -57.1847699922142 -59.4388761805505 -61.933614653956 -65.2904749436929 -67.5870932478546 -68.88454796873 -70.5915006587088 -73.5198484668256 -76.1081862504232 -79.2902094915578 -80.9111384125224 -82.5915322126498 -85.0839849432158 -88.2722371501328 -91.1091524808375 -93.4639739801228 -94.6102303506271 -97.45473000444 -98.901030269821 -100.415505857707 -103.222229635153 -106.193663978443 -108.610188142848 -110.430281949206 -112.234518728775 -114.462556381856 -120.392677734766 -123.094601490623 -125.402352174388 -127.058478244735 -129.922901916334 -133.982714711359 -137.600747841468 -143.838318984761 -145.086662667628 -146.55855031668 -149.486252889114 -152.618682360604 -154.935108835084 -156.742244061318 -158.722985570576 -161.634746686836 -164.83850170327 -167.458870252145 -171.704040762673 -172.98397899173 -175.18608784893 -178.140503201751 -180.860874205191 -182.656668441336 -183.803604504397 -186.319806629402 -189.314967344614 -191.935215454138 -194.035484626731 -195.508170663618 -198.908586294236 -201.257315079898 -202.385605504688 -204.817616773762 -209.102664399045 -211.949356764436 -213.912485910391 -215.038521043026 -217.317160263779 -222.338629554439 -225.078929889284 -227.356582068257 -229.027449518136 -230.770197188189 -233.343083011623 -236.560617488427 -239.096847630095 -240.353919335757 -242.320480306955 -244.311418567707 -247.276204212422 -254.808693213626 -257.315459322268 -259.046749883423 -261.77279552587 -264.937803294337 -1.29537667756518 -7.4614338917665 -10.10322788951 -16.1505665053005 -19.5179610621487 -21.2280714492574 -24.4864591985847 -26.3401657623722 -28.5286623322591 -31.3191501771588 -35.4603019022825 -38.3027042038844 -41.3298755519803 -42.9216833478308 -45.7060548806965 -49.0235335931867 -52.9256274078277 -55.3894613722431 -57.1060123773464 -59.3573826191648 -61.8472506882349 -65.2274736076728 -67.5303133688738 -68.8284992857314 -70.533542516639 -73.4748492359213 -76.0419573006149 -79.2196035180471 -80.8351688657856 -82.5123043679683 -84.9974994093775 -88.1967360186107 -91.0392868202461 -93.389541993744 -94.5341747284471 -97.3854342322933 -98.8340150022331 -100.343944936424 -103.14679950002 -106.133681620182 -108.559668623321 -110.381171774078 -112.187040874567 -114.410950022736 -120.304806097735 -123.024996035717 -125.33546102214 -126.990783106754 -129.855388952996 -133.938973568805 -137.5705661567 -143.765149309141 -145.015521763326 -146.486985063267 -149.413222244125 -152.549614253405 -154.86162804349 -156.665308924589 -158.648305883305 -161.554735644531 -164.739607852542 -167.361154456781 -171.594894159403 -172.875506621333 -175.075280827191 -178.027166818236 -180.754373012928 -182.548866052196 -183.696180948943 -186.218301094837 -189.207108672329 -191.824751288551 -193.924692130113 -195.39697654137 -198.800009095178 -201.145648890148 -202.272884705549 -204.70040422049 -208.962131538018 -211.791399783533 -213.750371791644 -214.876886069957 -217.166378453958 -222.212450556161 -224.958977094164 -227.234987831874 -228.905102812278 -230.662250752125 -233.226536240299 -236.435891854136 -238.968288168332 -240.226369640967 -242.195151981469 -244.192969699712 -247.152743759499 -254.741181887183 -257.25265870008 -258.983185120299 -261.70171697669 -264.876064924019 -1.29502014830391 -7.4414029059929 -10.0624206029414 -16.1101359918142 -19.4639039212338 -21.1720901203253 -24.4379598971398 -26.2908457638235 -28.4746035299465 -31.2679877813516 -35.3916634290067 -38.2295097148989 -41.2597587722319 -42.8535595808421 -45.6337633747875 -48.9675009152138 -52.8918541527182 -55.3694315645652 -57.0933739179154 -59.3528462253905 -61.843611060618 -65.2061688690702 -67.5001330937015 -68.7973633171647 -70.5013515303345 -73.433174884986 -76.0100938153574 -79.1804628215181 -80.798914208155 -82.476641875636 -84.9686833692632 -88.156705405368 -91.0104877090024 -93.3659996811152 -94.5118095104407 -97.3534354418355 -98.8059473678382 -100.312111135732 -103.119938745965 -106.10680551163 -108.536756943531 -110.358026438826 -112.16471113031 -114.38438630632 -120.28097707528 -122.995979167492 -125.296204451931 -126.956595677264 -129.837907455797 -133.889173030308 -137.500224935881 -143.697734339423 -144.948705442391 -146.42181019626 -149.351155345036 -152.480832809183 -154.792199486999 -156.598622733361 -158.58211264667 -161.493755827973 -164.677906797609 -167.300513272389 -171.547438515824 -172.827628110494 -175.026728811984 -177.977910591399 -180.696769157964 -182.487073551768 -183.635113354335 -186.147228736993 -189.139075665818 -191.750181372162 -193.84948670639 -195.321050167387 -198.720170800491 -201.068470050696 -202.203306814259 -204.639538428021 -208.910630591826 -211.733309471893 -213.694702535842 -214.822872351856 -217.111734618304 -222.163219934241 -224.902709983445 -227.176126540822 -228.844365693814 -230.602542625094 -233.172948299028 -236.399876315375 -238.934439769484 -240.191533719551 -242.161247613736 -244.158262356413 -247.131969652736 -254.72613501761 -257.228911074021 -258.957183418846 -261.669717263114 -264.834491200697 -1.2951743201641 -7.46070801725418 -10.0823469716534 -16.1330354987825 -19.5109450529045 -21.2211042562404 -24.4872966390727 -26.3403005145183 -28.5290889555729 -31.321730944111 -35.4534651423934 -38.2912256718254 -41.3230616676023 -42.9168635429304 -45.6980760097763 -49.0302346031327 -52.9695384816221 -55.4451975449698 -57.1614075219633 -59.4176592177965 -61.9153907029168 -65.2681377444558 -67.5675375509278 -68.8638475595584 -70.5675160276177 -73.4884740076287 -76.0772106835508 -79.2526853777109 -80.8758260412827 -82.5534788670057 -85.0447893573109 -88.2444562158671 -91.0928315497115 -93.443663921311 -94.5885454393759 -97.4442535762405 -98.9022374784688 -100.413979695715 -103.225804337455 -106.200226737451 -108.623506869373 -110.442622752313 -112.248722239103 -114.472444554204 -120.378589034416 -123.087242627768 -125.389848256804 -127.048412531526 -129.922708239161 -133.968244992884 -137.599158552158 -143.902432558454 -145.151768720892 -146.623870634278 -149.566535633618 -152.705971591778 -155.026336630256 -156.832074556388 -158.808464257042 -161.724094938665 -164.90468482425 -167.525948121214 -171.764883309225 -173.045020742388 -175.241098213429 -178.199502709712 -180.929869015828 -182.723854525381 -183.871053934995 -186.384431862647 -189.380755511162 -192.010510590199 -194.111096548675 -195.581844121814 -199.002229304718 -201.353386711548 -202.484736841985 -204.918138529457 -209.191895164689 -212.027744394187 -213.988822500096 -215.118341784977 -217.394936248187 -222.42577838148 -225.162666482552 -227.437714754326 -229.104738946031 -230.862814549892 -233.42296668692 -236.642367789592 -239.181233075727 -240.439010922298 -242.402261733475 -244.394478500356 -247.360106586405 -254.878075349346 -257.379565986449 -259.110386121933 -261.812188674593 -264.980661395136 -1.2953398716016 -7.4331675466264 -10.0627730884515 -16.1346284661916 -19.4922290985427 -21.200427218639 -24.4678857126351 -26.3206592806424 -28.5059844314223 -31.305112599741 -35.4346772411781 -38.2863817464947 -41.3198079278328 -42.9121471016743 -45.6932479261949 -49.0172671521425 -52.9372999793335 -55.4133414821489 -57.1316460286393 -59.3943126458698 -61.896410109654 -65.2581997296514 -67.5617438886094 -68.85890411519 -70.5566158061219 -73.4880553561162 -76.0538061464479 -79.2379095756912 -80.8653895190746 -82.5454636490904 -85.0369584948123 -88.224641760492 -91.0581486316562 -93.4070204782297 -94.5530745579466 -97.4132927718858 -98.86390606485 -100.378422442424 -103.184363240815 -106.167514550372 -108.596302690563 -110.420290525705 -112.224263363199 -114.449168017787 -120.335866040791 -123.058466154771 -125.3614203882 -127.015765084862 -129.881953684039 -133.96537547078 -137.577146135534 -143.803821565613 -145.054602916932 -146.527770214714 -149.447816617136 -152.568523337796 -154.886600535043 -156.689963754255 -158.672616610829 -161.579830486243 -164.771401898204 -167.392636076064 -171.659096583249 -172.939433263509 -175.140041381674 -178.099952320226 -180.82507959468 -182.618084131379 -183.766271405324 -186.286430588854 -189.283758137015 -191.904616032039 -194.001768458062 -195.472996519256 -198.885650374882 -201.233965845211 -202.362799245319 -204.788786402408 -209.074210932256 -211.906889019829 -213.869983087053 -214.997549401227 -217.284007414477 -222.301212160175 -225.033511376274 -227.303593461827 -228.975163751094 -230.731251353012 -233.293869830297 -236.515230635115 -239.043450046785 -240.30195053614 -242.264511195697 -244.260766709418 -247.231914295712 -255.011511415044 -257.521003819672 -259.250765989523 -261.954963940969 -265.106727723352 -1.29544514577064 -7.43878907446373 -10.0683698283108 -16.1769030539763 -19.5341923215414 -21.242146274468 -24.5000602528658 -26.3568903046201 -28.5501843326471 -31.352404347207 -35.4841252249567 -38.3295109985043 -41.3661775930064 -42.9594871685282 -45.7409110760076 -49.0626120581573 -52.9765673170763 -55.4518848663563 -57.1654596507332 -59.4199447678757 -61.918316627841 -65.2841834856802 -67.5818123663972 -68.8783511719198 -70.5812521608677 -73.5163968774646 -76.0947819686673 -79.2822265768228 -80.906015769491 -82.5842976293543 -85.0756411076912 -88.2776159112411 -91.1195299835189 -93.4739880121542 -94.6189798148022 -97.4723220151987 -98.924830210543 -100.438815893058 -103.239831113416 -106.214962429018 -108.644311672468 -110.465574186615 -112.269518035206 -114.49762970751 -120.391409449622 -123.102158017159 -125.400070529342 -127.05700642159 -129.927180324695 -133.990725567297 -137.603681608508 -143.815110842838 -145.066614509962 -146.539433198373 -149.476055127461 -152.615462924217 -154.929569240495 -156.731623180057 -158.714716818091 -161.621991071318 -164.818577707655 -167.442577057682 -171.6708803764 -172.952152286624 -175.153454323476 -178.1219827871 -180.842955687208 -182.63788797472 -183.785949316388 -186.30509967357 -189.30423915233 -191.928586736015 -194.027277725005 -195.500700337409 -198.903796362108 -201.256691269217 -202.385358014928 -204.811838356715 -209.08041080214 -211.912812925588 -213.873133336734 -215.001227933422 -217.278729563326 -222.304953568022 -225.049379506719 -227.325283670407 -228.995024010223 -230.749185607664 -233.317745910798 -236.533842482119 -239.073884798123 -240.333637818588 -242.301422522952 -244.295412337733 -247.261519420548 -254.684459324306 -257.188846234485 -258.920486174364 -261.635618832256 -264.797757506892 -1.29544688147111 -7.44723268094627 -10.0794600982141 -16.1879070715857 -19.5493371497299 -21.2591983646378 -24.5252636166222 -26.3771475374905 -28.5625191764866 -31.3650994719612 -35.4937507765954 -38.3429373858805 -41.381865379416 -42.9739891318109 -45.7572692818637 -49.0732695771289 -53.0091242482202 -55.4817527914366 -57.2037186766409 -59.466901754827 -61.961851432345 -65.3304149920469 -67.6227678884547 -68.920323939525 -70.6269078784434 -73.5589806415303 -76.1299421568352 -79.3023700920889 -80.9255927777356 -82.6009343647483 -85.0884974707811 -88.2918977033594 -91.1379603092399 -93.4869856395961 -94.6316703333405 -97.490758347535 -98.9423349557447 -100.455775551931 -103.268814540943 -106.2330015372 -108.66112360173 -110.476759666087 -112.283619050956 -114.509242141103 -120.385363086158 -123.096693384013 -125.390580725079 -127.045726241291 -129.919927709178 -133.969289972924 -137.597705066984 -143.821053159168 -145.071179517525 -146.545261553331 -149.477882317834 -152.608629460737 -154.928457669403 -156.730504284602 -158.714201169087 -161.618762433839 -164.79252819461 -167.41543264862 -171.657048508024 -172.936842808968 -175.136524148742 -178.095308873283 -180.831594273229 -182.623588887963 -183.772423751012 -186.289478087172 -189.29317929508 -191.919032370778 -194.017318356574 -195.490689838022 -198.909135199417 -201.258221433413 -202.384751576768 -204.806548875636 -209.070036844396 -211.90269978435 -213.859450973758 -214.987667003108 -217.26052895275 -222.308266803833 -225.049199856399 -227.326026574086 -228.997679218123 -230.747993800856 -233.314693269572 -236.534767881564 -239.0664927973 -240.324825618066 -242.294301496974 -244.285223501471 -247.247975156444 -254.737570584371 -257.243370411336 -258.973482052577 -261.684496760827 -264.848535578991 -1.2959248984386 -7.45771065085062 -10.0857135934165 -16.1651937698471 -19.5207753546294 -21.2283574296615 -24.4914061271566 -26.345437459818 -28.5287697285754 -31.319975903732 -35.4742266519136 -38.3288353089781 -41.353388679087 -42.9453324790305 -45.7308950107473 -49.0646625839481 -52.9618794553771 -55.4301694260377 -57.1479869578941 -59.4052245703593 -61.9023635262062 -65.2538661550407 -67.5468379622516 -68.8446522683311 -70.5516608548445 -73.478443212566 -76.0476619215516 -79.2298978721493 -80.8571446360414 -82.5380118165423 -85.0296396269631 -88.2310976933191 -91.0921278091838 -93.443488265048 -94.5885640237912 -97.4531650078235 -98.9133702325097 -100.427658093078 -103.23798321092 -106.231440912334 -108.654364436489 -110.473264644924 -112.277172047288 -114.501994613857 -120.43172354337 -123.150741935771 -125.453392523664 -127.10606223972 -129.979265424695 -134.016125358539 -137.637247983928 -143.897349318629 -145.147117262115 -146.623058015432 -149.559690499097 -152.677678840089 -154.986455341906 -156.789593963783 -158.773283926682 -161.676208670454 -164.874026510466 -167.492975130587 -171.758753620619 -173.039307628107 -175.236569407418 -178.186838815754 -180.90628324776 -182.696003813908 -183.844175833301 -186.356091501372 -189.358385226396 -191.975516004559 -194.072581291708 -195.545330000863 -198.951217953769 -201.298120907553 -202.428007682226 -204.854333630506 -209.141885595659 -211.97519533188 -213.938608228498 -215.066425741498 -217.348941198183 -222.43086242388 -225.161461157995 -227.43903307569 -229.109045816406 -230.865745453617 -233.434245221024 -236.651544849297 -239.180330516778 -240.438441761901 -242.40451930804 -244.397860907965 -247.363068388625 -254.968391619645 -257.479563331221 -259.208181426462 -261.920893193539 -265.086662369397 -1.29530500595516 -7.44511729515516 -10.0672285367239 -16.0706953496007 -19.4302955716463 -21.1383313029961 -24.3985467236999 -26.2534218918923 -28.4396629190386 -31.2474198723359 -35.385795718316 -38.2277315995942 -41.2527949322857 -42.8466608000004 -45.6288733779527 -48.9417738305292 -52.8648107138897 -55.3383276715203 -57.059490084571 -59.32298066629 -61.8085051320643 -65.1572210857468 -67.4504469483101 -68.7463312896532 -70.455078540881 -73.3895523245582 -75.9588880522034 -79.1450243330763 -80.766462640786 -82.4390151167778 -84.9277980125796 -88.1236486646047 -90.978725193562 -93.3269962894428 -94.4724424519392 -97.3295046031094 -98.7794148204786 -100.28560883143 -103.098554663423 -106.068802709282 -108.498714880413 -110.319324955195 -112.124740281949 -114.349278208629 -120.26430669384 -122.986726607027 -125.288356329114 -126.942816576423 -129.806209095742 -133.877250495218 -137.494754100871 -143.69740211832 -144.947433561052 -146.423582300313 -149.354291178258 -152.487385314441 -154.804384634576 -156.608197771155 -158.591659706556 -161.500244229797 -164.689419887406 -167.299208208799 -171.544214126571 -172.8252248138 -175.031047069202 -177.979477745243 -180.705331182446 -182.498161452619 -183.64611581548 -186.163778502307 -189.163954751912 -191.789749621199 -193.891054243548 -195.363657287572 -198.785727706778 -201.137700078209 -202.26895230304 -204.703738480907 -208.983322245405 -211.824508003208 -213.782592638051 -214.910439370665 -217.197410610246 -222.260974408209 -224.990918503298 -227.263697602805 -228.932119062383 -230.685817604245 -233.251193914445 -236.468383176626 -239.00148740145 -240.259048186816 -242.225922011763 -244.217956360973 -247.193823481391 -254.739768502674 -257.251656428243 -258.983331954115 -261.698115668952 -264.875578830493 -1.29482792990264 -7.44045664570148 -10.0873150961112 -16.1356889368408 -19.4918250277946 -21.2017845189674 -24.454714147731 -26.3111849274535 -28.5009177420828 -31.2959607495288 -35.4233479263605 -38.262711110007 -41.2997131572628 -42.8930044525154 -45.6766757623934 -49.0064316318953 -52.9247883759049 -55.3960364451945 -57.1091615928459 -59.3681862860949 -61.8677656093261 -65.2500314380143 -67.5467250512422 -68.8441110863289 -70.5483179388299 -73.4833805859372 -76.0553113105264 -79.2220093746541 -80.8463987675833 -82.523147941756 -85.0168222807915 -88.2287176026838 -91.0787565900052 -93.4356149687828 -94.5802051227961 -97.4316268569972 -98.8820441424874 -100.396658453098 -103.207081858275 -106.186347729347 -108.613419146889 -110.434426359905 -112.241353264767 -114.475626237411 -120.351361393146 -123.067309494873 -125.368970869124 -127.024609786404 -129.881832597972 -133.960227432483 -137.587336458234 -143.768185222083 -145.01817432853 -146.491774702696 -149.420257426981 -152.532801081516 -154.842383974674 -156.646381289606 -158.631176343447 -161.539609231946 -164.719375707845 -167.338065776063 -171.596747062636 -172.877423737504 -175.071773448497 -178.035473699233 -180.762155364753 -182.55220863409 -183.700178391849 -186.217310999124 -189.207384562395 -191.825197171737 -193.92079913473 -195.394207132694 -198.815486957492 -201.166891450171 -202.295851308922 -204.721849833908 -208.974641418959 -211.808098751333 -213.769079223011 -214.89658342108 -217.174365002188 -222.214013707706 -224.96299891301 -227.239483232138 -228.907415024069 -230.656808282203 -233.217570834237 -236.42904863329 -238.960469578329 -240.217242506895 -242.183060661545 -244.172870719926 -247.130658435587 -254.698207797414 -257.204156860351 -258.93339467246 -261.653375291002 -264.827167311955 -1.29517288314706 -7.43218922890814 -10.0776080788602 -16.1303064956429 -19.474685508033 -21.1826500928419 -24.4506771066493 -26.3006079165028 -28.4879532718657 -31.2861431402068 -35.4268966948923 -38.2626131549961 -41.2951108753148 -42.8880692009351 -45.6737689153094 -49.0055108922918 -52.9292610440594 -55.4003342506006 -57.1116460866901 -59.3739964011159 -61.8742391888303 -65.2456956390568 -67.5393441001608 -68.8362523568207 -70.5422891571575 -73.4649387320158 -76.0377181148291 -79.2171300727511 -80.8322776811061 -82.5116213696306 -84.9972665680578 -88.1965051173931 -91.0463970719444 -93.3969047650219 -94.5429768539848 -97.4027553469693 -98.8565957656314 -100.37384650439 -103.178297209919 -106.159335245904 -108.587261323927 -110.408464084634 -112.214217071308 -114.443112650069 -120.353551221714 -123.072370730409 -125.368609192365 -127.022012094837 -129.899625459022 -133.972906555793 -137.595863540122 -143.791401631417 -145.041695044576 -146.512803339877 -149.436129935271 -152.572339594349 -154.886938019217 -156.691192564605 -158.673015119559 -161.57715633672 -164.769163849567 -167.392845578461 -171.630431227624 -172.910119524131 -175.108754033186 -178.071289505902 -180.795595096339 -182.584404636794 -183.732997059031 -186.247796333374 -189.255190584388 -191.872219489827 -193.970285783626 -195.442629554956 -198.846366805747 -201.190162548631 -202.319780237629 -204.745865035739 -209.040206408293 -211.880840649191 -213.840632423474 -214.967931074752 -217.247837606124 -222.29051857818 -225.029241631619 -227.309940449306 -228.980407080361 -230.740932204653 -233.304383401082 -236.519379243537 -239.053750606166 -240.310145047233 -242.276022644227 -244.266854955686 -247.235549694582 -254.788564130551 -257.291572371316 -259.019181502751 -261.731433137645 -264.893375278023 -1.29534956432026 -7.44303543881219 -10.054607855529 -16.1319483880541 -19.4900458670231 -21.1953688979442 -24.4519825084901 -26.3042957829917 -28.492487463887 -31.3054161004166 -35.4444414641147 -38.2872565788352 -41.3192718840144 -42.9120485971695 -45.6941047508199 -49.0229632165239 -52.9349197086771 -55.4058056872898 -57.1314674835061 -59.3891431354931 -61.8896280638904 -65.2480087241336 -67.5433601280468 -68.8419472346915 -70.5447557902977 -73.4689114032794 -76.0357235604059 -79.2147993323773 -80.8423289572146 -82.5151848312625 -85.0025905483584 -88.1975201069283 -91.0411444982292 -93.391092176068 -94.5381531626653 -97.3919824684866 -98.8419759265459 -100.352218915586 -103.165209364651 -106.14081828636 -108.567576778202 -110.392235968766 -112.202059880148 -114.424776684632 -120.27183305424 -122.983152171033 -125.284637374993 -126.939326718393 -129.811764976457 -133.898621598394 -137.515657218452 -143.800788068734 -145.050337705263 -146.525654025679 -149.467062625204 -152.599691266156 -154.919540632995 -156.723586263755 -158.706295237093 -161.612462775973 -164.803632985535 -167.423077089251 -171.662789754358 -172.943297264216 -175.136880247212 -178.0872353202 -180.801720687352 -182.595343840942 -183.743606665657 -186.258821821699 -189.237886275812 -191.860519685898 -193.961850410321 -195.435597899785 -198.841691736031 -201.19088637873 -202.320399157297 -204.754850800941 -209.019398336237 -211.858453132469 -213.816721273308 -214.941328812195 -217.22543347739 -222.253084249807 -224.980866384609 -227.255759163158 -228.92661749225 -230.682472383051 -233.249893318337 -236.466927406388 -239.003119946005 -240.26059888973 -242.229818814331 -244.220579625864 -247.173868561625 -254.681889999809 -257.18508916157 -258.914755559394 -261.630829129183 -264.799205673457 -1.29502473750697 -7.4411834844658 -10.0614142555492 -16.1740533007298 -19.5300942845142 -21.238935991318 -24.496481365064 -26.3519908113974 -28.5378441544017 -31.3413602198768 -35.4777386822486 -38.3220992807115 -41.3620497987703 -42.9538749484627 -45.7391337420423 -49.0604980474024 -52.9785165436138 -55.4528737531781 -57.1729371645722 -59.4298776643624 -61.9224983180379 -65.3018609404675 -67.6026050740813 -68.9000897114983 -70.6074410876736 -73.5389475347954 -76.1323975527046 -79.3222961284424 -80.9509489413559 -82.626694965478 -85.1209879585558 -88.3153700769231 -91.1598925066377 -93.5242675520696 -94.6687634921125 -97.5187622483528 -98.9737420244026 -100.48606712077 -103.297251001689 -106.27227985662 -108.695620477612 -110.519031580886 -112.322837084899 -114.550368032803 -120.470114673025 -123.174780862391 -125.471526153914 -127.126361949672 -130.001928834024 -134.070091470295 -137.700769924572 -143.893329117561 -145.145686594339 -146.618956073015 -149.549173586861 -152.683003626654 -154.999521579698 -156.804021060075 -158.783785915152 -161.688312402915 -164.889348544957 -167.515964848397 -171.757940972739 -173.038284895363 -175.240209202317 -178.196091158948 -180.916449200295 -182.711360498366 -183.859626104601 -186.376667214133 -189.366581880321 -191.997514572957 -194.10006226354 -195.57428998625 -198.994651713503 -201.340595033844 -202.469621155332 -204.892423469136 -209.163404262567 -211.990509520332 -213.94974946734 -215.077461179799 -217.354539667827 -222.413021072365 -225.155589420838 -227.431833039523 -229.101365466312 -230.859349306192 -233.425868632777 -236.634244004916 -239.163469284442 -240.422114941092 -242.393121998879 -244.389778020906 -247.341991581671 -254.879207690166 -257.374696292406 -259.105612372729 -261.819170164944 -265.003885757897 -1.29553547970491 -7.45338889901935 -10.0776202526741 -16.1586052158441 -19.5309986200624 -21.2402690257804 -24.5001186117571 -26.3483796782626 -28.5349149983816 -31.3256566842443 -35.4610777776483 -38.3104319785877 -41.3434578011387 -42.9391318705756 -45.7239809601757 -49.0420943047443 -52.9706075250834 -55.4430560002932 -57.1636148345965 -59.4154484603791 -61.9062071606764 -65.2471418959296 -67.544489844121 -68.8430610743819 -70.5486164251258 -73.488591932486 -76.052999248586 -79.2276894541002 -80.8477695374155 -82.5230186963836 -85.0083901061468 -88.2025881120987 -91.045331102913 -93.4038270356193 -94.5502239231464 -97.403154164598 -98.858552380093 -100.371904767554 -103.185848877551 -106.17249448819 -108.595514855019 -110.420641671351 -112.225479257067 -114.45451489732 -120.329924260939 -123.047831116664 -125.348547290462 -127.002754876093 -129.872340374926 -133.929054957491 -137.545510302424 -143.745396156719 -144.994770865191 -146.466261166253 -149.386449641261 -152.511111576687 -154.824490747014 -156.627227966767 -158.607742305052 -161.526312380568 -164.716947271129 -167.338844611943 -171.575739589942 -172.855020393696 -175.055576548297 -178.016406053471 -180.743476725224 -182.533844951651 -183.68278236509 -186.203578150308 -189.192538298512 -191.814480811031 -193.91948043486 -195.390967162794 -198.812379362665 -201.164675704477 -202.294775796261 -204.729295481668 -209.013617566678 -211.848263254579 -213.810588736388 -214.938202421298 -217.220958241991 -222.292931648064 -225.039743778716 -227.312683881658 -228.985356017545 -230.745658953489 -233.309606594438 -236.536300144878 -239.064871639654 -240.321564718978 -242.295104671304 -244.291246430496 -247.257398911578 -254.7840241333 -257.288616457624 -259.020055274716 -261.731782017644 -264.899269298477 -1.29491969860801 -7.45385122302645 -10.0970389138553 -16.2415912743082 -19.6029505670605 -21.313899043591 -24.5827941731087 -26.4358017667495 -28.6214336755237 -31.4168444456802 -35.5749980285261 -38.4250595594911 -41.4693370026308 -43.0617505520614 -45.8493726978698 -49.1665237918042 -53.0738298898051 -55.5445257199423 -57.260458207338 -59.5202217140993 -62.0229204987529 -65.3759169256256 -67.6680679883291 -68.9640247439415 -70.6707404229282 -73.6054126033439 -76.1867908878741 -79.3701649539373 -81.0056177725624 -82.6816581917959 -85.172633649585 -88.3772403886581 -91.2367522089098 -93.5902887555779 -94.7353518504997 -97.5926213352657 -99.0484538528617 -100.559991684455 -103.38118893713 -106.363212062496 -108.785837925033 -110.606194868928 -112.410913398714 -114.638771821926 -120.545324488926 -123.2597712448 -125.556202809971 -127.21094274151 -130.084977740063 -134.148532978701 -137.765227947983 -143.959541160212 -145.211046168046 -146.683573619942 -149.60845572948 -152.737960795863 -155.052801082432 -156.855478696191 -158.836373044897 -161.749583453407 -164.940424055835 -167.560319701677 -171.817921358806 -173.098039961763 -175.299226024729 -178.263672616984 -180.998806308258 -182.79154874042 -183.940866229397 -186.452837462786 -189.456424150764 -192.075558720716 -194.175345316067 -195.648310613418 -199.059650869214 -201.405758913636 -202.531868964989 -204.965182398041 -209.246357974621 -212.0723383912 -214.035608999943 -215.164311161834 -217.445989735258 -222.53142135227 -225.277924454838 -227.550355393899 -229.220718099689 -230.970725310062 -233.536973847082 -236.752164078124 -239.281815999384 -240.539122529288 -242.512661689964 -244.504782011771 -247.472007636464 -255.123583051192 -257.639559283046 -259.369769740188 -262.088553574823 -265.260390483301 -1.29559539118893 -7.44827087297177 -10.0830289734998 -16.1080918824568 -19.4875577622307 -21.1979307338327 -24.454887813795 -26.3065182138442 -28.5011230162178 -31.2882153326391 -35.4439925981244 -38.2944070987682 -41.3255193532378 -42.9194542073537 -45.7118912698594 -49.03811644789 -52.9794802926096 -55.4531654613451 -57.1751319577287 -59.4271780737415 -61.9240469404778 -65.274799748093 -67.5662723085803 -68.8626791585238 -70.569391711007 -73.5083910263229 -76.0966258340518 -79.276298692965 -80.9071072930436 -82.5850080625945 -85.0747635358731 -88.2561054217249 -91.1042827013821 -93.452528166141 -94.5981009656292 -97.4549351158359 -98.9114207620947 -100.423057831827 -103.234815563579 -106.223348854267 -108.655973333207 -110.48047656812 -112.289253037448 -114.518133578324 -120.41558237528 -123.134017729987 -125.439473916349 -127.092327884581 -129.956316470328 -134.049588338918 -137.676570547961 -143.909381177654 -145.161625944806 -146.640515952675 -149.570132976705 -152.696969340706 -155.00829995115 -156.81205584659 -158.798043130405 -161.706208624856 -164.894939589367 -167.521341198496 -171.771626630347 -173.05164246639 -175.254908647238 -178.223002380716 -180.951298899969 -182.744621415074 -183.893013595726 -186.403491143601 -189.408604356587 -192.03278848126 -194.135129041777 -195.606251770474 -199.016212944995 -201.375422929491 -202.507593011752 -204.93696250284 -209.201294735032 -212.028037596186 -213.99030727474 -215.118197790238 -217.397854540476 -222.468111204708 -225.207212850506 -227.482543391782 -229.153607812855 -230.907331282806 -233.470783593757 -236.68874390318 -239.230414018255 -240.48921863299 -242.458618921655 -244.458332705118 -247.430882368556 -254.989484022637 -257.489456791499 -259.219631123877 -261.932744851502 -265.10094441209 -1.29509632880382 -7.4535210849167 -10.0780163353405 -16.1443871038319 -19.5133730107346 -21.2239203178124 -24.4924895091704 -26.34653934953 -28.5369594117272 -31.3289590923801 -35.5105346536982 -38.3594656145522 -41.388879919261 -42.9820125580757 -45.7639064179402 -49.0887166184534 -53.010890446608 -55.4780324556609 -57.1970684412984 -59.4573734742125 -61.9573604674431 -65.3316217253488 -67.6336166472315 -68.932526512191 -70.6387751078754 -73.5755510743935 -76.1392631312435 -79.3182337539958 -80.9453509488121 -82.6221990940925 -85.1088561628999 -88.3083926667141 -91.149689526135 -93.5021011584006 -94.6455294447675 -97.4950156900586 -98.9481781925818 -100.459418394933 -103.267802022643 -106.256367756217 -108.685289209004 -110.508025248661 -112.311349306432 -114.541844108462 -120.431569176177 -123.152032669923 -125.457963871872 -127.107958409264 -129.978367464335 -134.053024668122 -137.677105642967 -143.896548095448 -145.145563678487 -146.618454811295 -149.550763022173 -152.687374356119 -154.999799329304 -156.804669414456 -158.78292488292 -161.699137465172 -164.876805744402 -167.497585472997 -171.753166572498 -173.034237006225 -175.240025623456 -178.196024762661 -180.929007985516 -182.726192612984 -183.873629141253 -186.387546138477 -189.382415544869 -192.009320854645 -194.109581735697 -195.581417195481 -199.009276411876 -201.355436294817 -202.48384950602 -204.906441974678 -209.195475376734 -212.033187636781 -213.98991307864 -215.11728834852 -217.396765685148 -222.422397004541 -225.161902982497 -227.434575608296 -229.103672161811 -230.855826747263 -233.423190096659 -236.635550401121 -239.167162863082 -240.425003364013 -242.395630957452 -244.389547762679 -247.350068475734 -254.81859677049 -257.322352177462 -259.055175707107 -261.772799783561 -264.947983765993 -1.29567464417276 -7.44892480210387 -10.07349807729 -16.0756061829821 -19.4395592954228 -21.1509455202997 -24.4215522833049 -26.270271918155 -28.4546094768777 -31.2549845620941 -35.3649425296664 -38.223459098112 -41.2630357486783 -42.8566056048719 -45.6359394163322 -48.9491306446706 -52.8682229384278 -55.3494581685094 -57.0632073871432 -59.3270847859848 -61.8267949201427 -65.2017123427064 -67.4976060607184 -68.7940628376214 -70.4987486180126 -73.4287781096129 -76.024753816356 -79.1851810570278 -80.8061748001331 -82.487427290823 -84.9733132638092 -88.1783572832777 -91.033523228562 -93.3831189059019 -94.5274353695722 -97.3847820036383 -98.8319949835938 -100.344882727674 -103.149232429156 -106.128105033461 -108.554458795913 -110.378935486015 -112.182274865815 -114.41087618956 -120.32155420676 -123.033086912481 -125.331374680565 -126.986844087225 -129.84854496191 -133.906632878683 -137.530272382264 -143.746546193906 -144.994747468022 -146.469336886271 -149.394213431208 -152.517095127146 -154.831871605921 -156.639883193361 -158.62153703275 -161.528596283891 -164.721544672327 -167.340241564621 -171.592309997866 -172.872851181063 -175.072771364804 -178.023993354852 -180.750437744078 -182.543348089188 -183.691560056391 -186.211013657415 -189.212974425515 -191.839809368336 -193.937110440742 -195.411862676953 -198.836645681412 -201.188670878941 -202.319202709945 -204.750178500652 -209.034920222347 -211.870087547242 -213.829601958793 -214.956185926163 -217.233358225812 -222.32419642764 -225.065568434864 -227.339496537325 -229.009788335109 -230.760986935072 -233.323127804693 -236.536295069214 -239.062203296628 -240.321131533065 -242.290704069401 -244.287678265105 -247.255809660204 -254.784714595734 -257.291668462405 -259.020622745808 -261.735240858172 -264.912422550083 -1.29472036198737 -7.45259181415034 -10.0641654056361 -16.1099183253039 -19.4775318670969 -21.1877158063938 -24.4474149815398 -26.2961815587216 -28.4839139329144 -31.2821980659219 -35.4059121226753 -38.2385344033797 -41.2711266251079 -42.864330805701 -45.642264385002 -48.9653024303245 -52.8773190086009 -55.3499494871919 -57.0730119993423 -59.3324755150347 -61.8323893579059 -65.1957491614234 -67.4853834501819 -68.7836074555144 -70.4925729781203 -73.427470387389 -76.0027968653467 -79.1898296246913 -80.804752608977 -82.480990005883 -84.9733923212135 -88.1712053919137 -91.0194365214978 -93.3684718388956 -94.5132103302384 -97.3738783168044 -98.8287635472517 -100.340109815436 -103.145931888246 -106.129319184104 -108.556148510346 -110.378232326567 -112.182342283746 -114.406296410964 -120.315409626754 -123.021882366036 -125.32132332572 -126.975407669819 -129.838805589922 -133.897301920417 -137.518903540698 -143.726320771753 -144.976780023554 -146.451696841814 -149.372849631528 -152.498844140462 -154.812204543167 -156.619542663158 -158.601231523722 -161.506996138629 -164.688283826984 -167.308566379322 -171.556984569748 -172.837841064633 -175.034681156325 -178.001920159305 -180.72376075577 -182.52148168491 -183.669098362768 -186.184443321456 -189.19274246003 -191.821124675594 -193.922180100398 -195.394619463494 -198.807782359226 -201.154766860318 -202.283934470928 -204.715520679272 -209.002662110216 -211.845980513123 -213.817816456232 -214.946320785232 -217.223951474561 -222.225824046524 -224.96951966181 -227.239439781374 -228.910893089511 -230.671054920772 -233.241013897066 -236.46988159221 -238.996750110657 -240.253225613797 -242.217348851222 -244.211619667003 -247.180374393017 -254.727799065959 -257.237404600384 -258.969437622976 -261.680626100597 -264.855701322815 -1.29537578654284 -7.4583217602966 -10.0950537279769 -16.1096438880384 -19.4853372414364 -21.1940143200273 -24.4492160619845 -26.3032449174943 -28.4887513035397 -31.284075880945 -35.4096229774463 -38.2526850592692 -41.282356986678 -42.8778158559638 -45.6617476738025 -48.9910018881034 -52.900823174161 -55.3774733181185 -57.0923258421933 -59.3508230424142 -61.8594948588626 -65.2151255696713 -67.51079408474 -68.8086551083688 -70.5154770056216 -73.4451217549782 -76.0113857345789 -79.1947706403075 -80.8136210032165 -82.4943421620661 -84.9810643604027 -88.1691356514726 -91.0147523775893 -93.3657384099061 -94.511769097945 -97.3796877893837 -98.8346592390144 -100.348375021549 -103.158002835255 -106.134727443193 -108.557035940674 -110.381310725698 -112.189771028278 -114.417353163648 -120.313492267685 -123.028585266128 -125.333057342584 -126.989101380379 -129.852161548007 -133.907509383569 -137.5389109675 -143.754231722642 -145.006105807659 -146.479586298444 -149.404524843935 -152.531924952464 -154.845925992358 -156.65307144592 -158.640152497018 -161.542182967735 -164.721463534071 -167.343339226151 -171.601659573199 -172.881819397653 -175.087961572573 -178.055417645634 -180.783526869003 -182.582592158478 -183.730644844291 -186.246617020752 -189.245191714312 -191.873328323925 -193.970776742744 -195.441054917422 -198.864062781018 -201.213250020063 -202.34241085165 -204.775861866769 -209.06285234396 -211.890415613008 -213.85460541633 -214.983088411813 -217.25800531956 -222.289133746672 -225.025402439808 -227.300585016115 -228.970265598729 -230.72708746928 -233.299681032326 -236.527414839316 -239.052468397732 -240.310569940441 -242.276238663768 -244.264127017594 -247.23080618103 -254.683153302647 -257.182129984014 -258.913197705251 -261.624173521358 -264.802920327923 -1.2951790540618 -7.45589192333717 -10.0767235133785 -16.1268842411154 -19.4814682197853 -21.1896788897404 -24.4642191475216 -26.3195718323064 -28.5063683957017 -31.2948129423326 -35.4577631483314 -38.2968393995155 -41.3342984649585 -42.9275218839409 -45.7181706817504 -49.0382944221009 -52.9395543157039 -55.4131807359278 -57.1227646673963 -59.3758889156415 -61.8771908751734 -65.2396259800752 -67.5334696997447 -68.832114203156 -70.5383298865853 -73.4800848749171 -76.0403063730443 -79.2108459495622 -80.8305068452082 -82.5095370051798 -85.0045016544819 -88.2146248965067 -91.0595034060642 -93.4092612482954 -94.5550027838438 -97.4125094189675 -98.8716139754428 -100.381430808783 -103.189485339333 -106.174205184482 -108.601841088096 -110.423423363642 -112.226336045473 -114.455050231896 -120.329670304334 -123.041422211867 -125.352310011546 -127.006445859907 -129.879537881118 -133.967375753554 -137.594338880634 -143.812500851968 -145.062004778264 -146.531307872053 -149.442710240417 -152.578372182418 -154.889594258912 -156.693851820954 -158.674520023873 -161.585221220828 -164.780306203305 -167.397300679634 -171.674471621658 -172.954416282216 -175.151801327183 -178.112594957944 -180.839255878057 -182.634697331639 -183.782195534777 -186.298692335114 -189.292570397472 -191.914048558369 -194.017038997503 -195.48772272871 -198.904939526698 -201.25748953648 -202.384609541576 -204.81785631685 -209.077533805071 -211.907678367188 -213.871920234138 -214.998539458333 -217.274785015598 -222.29901141303 -225.048951423444 -227.321950542098 -228.991522582674 -230.751152146137 -233.318109408435 -236.538255740555 -239.073840615552 -240.32826870079 -242.30144534628 -244.295310807769 -247.261286307481 -254.90099076411 -257.408157208316 -259.140105437023 -261.844560111578 -264.997781286323 -1.29541293748249 -7.44069673942317 -10.0795745987011 -16.0783594784463 -19.4339719697009 -21.1404992186999 -24.3969586899466 -26.2491832761465 -28.4431578566555 -31.2424565264461 -35.3854978075856 -38.2307039094452 -41.2682724286217 -42.8615886297608 -45.6572875909038 -48.971761687856 -52.8949273347385 -55.3720785748656 -57.0960338033631 -59.3586150707175 -61.8405871873596 -65.2066396046042 -67.498460428409 -68.7952518932555 -70.4982438880108 -73.4327286652911 -75.9978160151275 -79.1874562586897 -80.8225978444914 -82.5041943635641 -84.9864899984357 -88.1888599271496 -91.0296526986307 -93.3809419539154 -94.5261501875359 -97.3863761857588 -98.8419382548421 -100.355081261416 -103.157684640996 -106.138169448075 -108.561075732948 -110.383150485797 -112.187498847491 -114.41431525112 -120.34807316306 -123.064420353729 -125.371126354865 -127.025636810883 -129.883499529084 -133.968808395429 -137.590122523086 -143.833894381823 -145.082582746623 -146.556477652654 -149.476512911624 -152.610206015836 -154.929587162198 -156.734161391451 -158.716614407769 -161.628335103976 -164.816330761671 -167.437274202417 -171.685500619239 -172.966053455591 -175.164981239559 -178.112293428294 -180.832395413776 -182.623837557076 -183.77211472323 -186.288439232703 -189.286748315492 -191.916458542811 -194.023022592583 -195.494035049362 -198.906696193474 -201.260751553794 -202.38640888812 -204.815385522313 -209.086512167197 -211.910824259266 -213.871074103301 -214.999615469643 -217.271434034962 -222.3239148073 -225.070356063068 -227.347921298684 -229.019102169689 -230.778167339692 -233.351680924149 -236.576140841869 -239.112693113456 -240.371380250373 -242.339434472237 -244.335276097332 -247.298271645752 -254.822018903879 -257.336998575215 -259.068589008305 -261.778739904482 -264.94564429766 -1.29551842572201 -7.46119408672506 -10.0916555145291 -16.1509900233843 -19.5164634173094 -21.2250528200609 -24.4794945266466 -26.3296810879811 -28.5138806676105 -31.3102256530786 -35.4357535307372 -38.2734054129684 -41.3053534034755 -42.89904903124 -45.6761324724244 -48.9987916813722 -52.9126245004593 -55.3781042030869 -57.1025693245751 -59.3560246245717 -61.853057476922 -65.2193921872294 -67.5165747822711 -68.814448197178 -70.5211781852733 -73.4607392664959 -76.0537828580085 -79.23129643891 -80.8554639658426 -82.530878196872 -85.0204130014263 -88.2294411973237 -91.0724947558936 -93.4300796734594 -94.5740013151251 -97.4299186275404 -98.8808233358091 -100.391107770804 -103.206204233285 -106.192712075349 -108.619491336348 -110.444682541184 -112.249903847345 -114.472562403827 -120.348710155917 -123.055306818598 -125.35724242078 -127.012363357109 -129.875665642194 -133.917710602474 -137.535799896921 -143.786357499118 -145.037646419033 -146.510892539109 -149.436847641555 -152.567629915376 -154.881688319169 -156.68676130438 -158.66566184103 -161.568742466697 -164.757926451259 -167.377401877101 -171.621607480977 -172.902293809947 -175.10196677714 -178.062355729601 -180.787762466356 -182.582844388234 -183.731184740649 -186.242694963759 -189.233395207407 -191.857611171226 -193.956869106631 -195.429953791393 -198.840993888618 -201.193251878067 -202.323397175103 -204.755394983788 -209.025734340295 -211.85933548536 -213.818536472892 -214.946559922752 -217.223066188821 -222.287405310055 -225.023321439169 -227.305525841665 -228.976688168182 -230.732951974837 -233.293239377313 -236.516104857795 -239.041664526148 -240.300122440116 -242.273636607075 -244.264641891178 -247.226402428074 -254.78214001546 -257.297205779679 -259.027187567998 -261.733580339449 -264.911401680954 -1.2947220533337 -7.43282875062549 -10.0585427326916 -16.1211759318107 -19.4807815396144 -21.1901891910951 -24.4641393155496 -26.3175074591617 -28.4989976113135 -31.3045314344843 -35.4438683664309 -38.2867195396352 -41.3112547688728 -42.9048230438237 -45.6983506252478 -49.0172667303199 -52.9376922099886 -55.4104089432381 -57.1373882044148 -59.3985578936308 -61.8973664682514 -65.2703578778295 -67.5645391014742 -68.8628595587166 -70.5692002644561 -73.5096635014648 -76.0705709751817 -79.2541294804352 -80.8703063679751 -82.5504135295124 -85.0428630963584 -88.2505767465784 -91.1042675435224 -93.4577304569969 -94.603528320092 -97.4556763006933 -98.9045388697014 -100.417718908988 -103.225095215813 -106.199629107285 -108.629114648877 -110.44662578567 -112.249369956202 -114.476409283834 -120.36457526251 -123.075236588652 -125.379557395202 -127.03911592027 -129.904512417587 -134.008356968324 -137.633662862413 -143.932989682538 -145.183661981284 -146.660949339976 -149.589045142934 -152.731324169145 -155.0420527514 -156.848605148418 -158.831183682676 -161.7362380279 -164.915258904575 -167.545194693835 -171.766865726182 -173.048420707993 -175.249799701582 -178.209035524454 -180.92973852879 -182.721652029046 -183.869858265096 -186.389334330473 -189.383887096011 -192.00353022243 -194.102529078687 -195.575269690202 -198.98799134693 -201.33686573175 -202.468373246854 -204.889489079319 -209.186406596887 -212.019397706482 -213.977438988585 -215.104457030471 -217.387739958585 -222.439876364924 -225.173054228185 -227.445467134141 -229.117289088866 -230.880151766825 -233.438469786607 -236.66021241232 -239.193564336026 -240.45382502317 -242.424632009864 -244.416408673339 -247.385339998394 -255.02700618887 -257.537303512767 -259.26809827879 -261.988151230507 -265.162355769617 -1.29495548544714 -7.43907137719421 -10.0626527798343 -16.1156214784 -19.4871599658432 -21.1937265958355 -24.4619615439273 -26.3148927591958 -28.5049436528393 -31.2967725022249 -35.4092758268755 -38.26432988597 -41.305845246534 -42.8979609909185 -45.6769842112599 -48.998235781327 -52.9163457529273 -55.3882321768723 -57.1183105865157 -59.3676835964731 -61.8603629962991 -65.2225145883339 -67.5167731939653 -68.8138003620877 -70.5171853792499 -73.4538000388577 -76.0270660512986 -79.2005488311652 -80.8302953543987 -82.5175020822608 -85.0098833158758 -88.2068356960272 -91.0585664338991 -93.4077962013275 -94.5511437220721 -97.3961459431569 -98.852257402848 -100.364897144514 -103.169197894787 -106.142539705407 -108.568242150516 -110.387556563058 -112.18889633871 -114.415251809413 -120.320191414922 -123.029407000581 -125.328159251352 -126.982124422917 -129.857104849789 -133.954032682838 -137.568685544243 -143.821453113277 -145.070720872953 -146.542258218223 -149.4749642842 -152.615778969062 -154.938525921659 -156.743962428572 -158.720807186657 -161.617118526951 -164.805216052196 -167.434041775588 -171.688023373024 -172.968164844001 -175.172021636949 -178.136983038451 -180.863009535423 -182.657599680793 -183.805954185528 -186.330914489722 -189.315814305098 -191.943440433038 -194.044054520149 -195.515818685203 -198.939232812594 -201.297859666417 -202.424660309336 -204.849336249834 -209.115940780629 -211.951709613744 -213.919167960735 -215.048227042225 -217.328318131024 -222.373865030832 -225.122949262205 -227.395334848437 -229.064156882527 -230.814348410341 -233.379126784281 -236.595329295499 -239.122722881447 -240.380601632561 -242.348304595013 -244.338869677922 -247.302943565878 -254.902717446343 -257.402505730051 -259.131828901913 -261.836137810648 -264.997550672816 -1.2948244870118 -7.4497038850266 -10.0704070113798 -16.086388651985 -19.4561528234929 -21.1691254808502 -24.4399595905418 -26.2918444353774 -28.4811994016327 -31.2768628907347 -35.4023301562135 -38.2502844968481 -41.2829025925757 -42.8764806748168 -45.6619353875281 -48.9765337984959 -52.8951135984486 -55.3742876979444 -57.0918727449443 -59.3499180408122 -61.8476558989105 -65.2014074906927 -67.4963067858935 -68.7934215116582 -70.4987974195528 -73.4285412576903 -76.0109889380259 -79.2065020321905 -80.8268408449553 -82.5028651506898 -84.9977970535424 -88.195596278948 -91.0315085091162 -93.3822870635034 -94.5257976824771 -97.3860164559914 -98.8434274313621 -100.35510183095 -103.156917778933 -106.14340057425 -108.564251713759 -110.387649744926 -112.194973117544 -114.425674185799 -120.318549716325 -123.041578763119 -125.339061044099 -126.99383652929 -129.873794539328 -133.944979156545 -137.578773361246 -143.830088062625 -145.081447237001 -146.554976238356 -149.490652932929 -152.607838215442 -154.930454043138 -156.735281295009 -158.723888477106 -161.644207955036 -164.845325013211 -167.469576276601 -171.732934860678 -173.012483311304 -175.215943127206 -178.173723151291 -180.897238193964 -182.694934590522 -183.842484019607 -186.364922257656 -189.370369522941 -191.996683064169 -194.09961980746 -195.569022652552 -198.980776964819 -201.328434577019 -202.457576076829 -204.88860211346 -209.158956808559 -211.995165989209 -213.960773238567 -215.090295270995 -217.361984253878 -222.406731983351 -225.157472268641 -227.433523981395 -229.104769244997 -230.860243372184 -233.430855117316 -236.641071369613 -239.169487020232 -240.42552240453 -242.392886215403 -244.385201139525 -247.344105313598 -254.965769389927 -257.469058500784 -259.201171017854 -261.909594527889 -265.088164160449 -1.29467570400384 -7.45011177900736 -10.0793302742525 -16.1877068304504 -19.5539777710227 -21.2639298359628 -24.5255191703417 -26.3751460442779 -28.5656136527695 -31.3649733694494 -35.5113889250825 -38.3484026670895 -41.3879364151463 -42.981226418962 -45.7658162184124 -49.0850825199039 -53.0004827895642 -55.479395877224 -57.2047688527583 -59.4622362412867 -61.9673799445748 -65.3288856559607 -67.6264773406927 -68.9243538535871 -70.6298983041247 -73.5547476405007 -76.1268487470442 -79.296633511166 -80.9195903939039 -82.6018838871035 -85.0951257737897 -88.2930984087726 -91.1383093521457 -93.492373782696 -94.636522753598 -97.4897740372072 -98.9361466564057 -100.448552378093 -103.255849585564 -106.251681600809 -108.679628881584 -110.496600554469 -112.304496553941 -114.531680075372 -120.412425258506 -123.121065925814 -125.425331261454 -127.078626313504 -129.950534843533 -134.017052489371 -137.641083342019 -143.821049858773 -145.070503914282 -146.542623262516 -149.45651602269 -152.59165757176 -154.911227669602 -156.717911116399 -158.696459977724 -161.602801174147 -164.78688983501 -167.4037847356 -171.645769400798 -172.925784849812 -175.131114065444 -178.074827553113 -180.815065116542 -182.607060393369 -183.754804574396 -186.273396911402 -189.266940224238 -191.884511009353 -193.987190119635 -195.458119851592 -198.85843580662 -201.210678692622 -202.33994371477 -204.772595434983 -209.063668199509 -211.890541108635 -213.853430525231 -214.979339404754 -217.261211661606 -222.306094496124 -225.047145589177 -227.323940215751 -228.995650961311 -230.754886185539 -233.322038725458 -236.537106587228 -239.071501313342 -240.328180499171 -242.295396087423 -244.28464597861 -247.248855074394 -254.848703559804 -257.352956841307 -259.084197936698 -261.790235392885 -264.976361136195 -1.29501680806867 -7.4439766994303 -10.0850819277816 -16.1715155095301 -19.5348736341018 -21.2434260395942 -24.5081596676344 -26.3630597318481 -28.5495544953405 -31.3423585089105 -35.4942638344776 -38.3458727385997 -41.3765021486486 -42.9701382684004 -45.7480777009441 -49.0704565670916 -52.9832806699498 -55.4571285315824 -57.1756864731022 -59.4308506211046 -61.9227278332483 -65.2783106513483 -67.5824064180274 -68.8802625430567 -70.5850081435216 -73.5217039659296 -76.1026658274774 -79.282555386041 -80.8969985988541 -82.5758834698355 -85.064394934454 -88.2643239053262 -91.1146651087145 -93.4718116271212 -94.6155030234534 -97.4694755445461 -98.9197558437846 -100.432007287032 -103.241215099169 -106.212109979995 -108.643175649708 -110.463655157059 -112.271054345994 -114.497030726159 -120.363962074837 -123.071818919145 -125.374761774494 -127.028889539268 -129.900072652016 -133.947378334697 -137.572505644919 -143.80455636369 -145.054648247297 -146.527771798597 -149.460047582059 -152.597931164478 -154.913292121771 -156.719551995502 -158.70270012741 -161.613690751871 -164.806805019898 -167.424622285727 -171.679576214178 -172.958881702329 -175.160763637748 -178.108828980579 -180.835827339014 -182.633831294731 -183.782170966677 -186.29007388532 -189.281112667636 -191.907162358156 -194.008683158997 -195.481551392285 -198.904158050248 -201.250627848645 -202.379428041211 -204.806948210805 -209.104684883151 -211.932661606905 -213.898130029304 -215.025192308408 -217.303611125942 -222.34483228882 -225.087663502375 -227.363391490337 -229.032658493001 -230.788461212637 -233.353663319947 -236.568071904988 -239.109419437574 -240.367696863183 -242.336422615142 -244.330213320317 -247.294427200628 -254.86134745175 -257.365385154887 -259.09535412071 -261.812777108563 -264.974663120039 -1.29515267869084 -7.45955822783678 -10.0802815080277 -16.1746482222253 -19.5413649665466 -21.2512719854502 -24.5108266659128 -26.367019041969 -28.5542613532395 -31.3473141759745 -35.4873096233414 -38.3392242784293 -41.3751053855243 -42.9679393627109 -45.7490888649555 -49.0760787563095 -52.9990490161995 -55.4681810362816 -57.181777573925 -59.4396184927104 -61.9361971673428 -65.3004911624764 -67.6007509468239 -68.8991374860529 -70.6036810082804 -73.5387093017529 -76.1160905939717 -79.3016383596453 -80.9270857665792 -82.6054618841096 -85.0909336656479 -88.2964579333276 -91.1446115311743 -93.5016085028561 -94.6472461953745 -97.496194793316 -98.9520978147008 -100.464597405603 -103.273661553458 -106.248788292256 -108.676020960066 -110.498632099768 -112.303538619654 -114.530132245795 -120.462981302859 -123.174166155524 -125.479772595588 -127.135385332437 -130.00398753268 -134.089807998306 -137.723214660898 -143.947847743817 -145.198194591038 -146.670014037281 -149.602759807095 -152.729706073393 -155.04348615539 -156.85139533532 -158.833330986965 -161.742846762945 -164.924344216245 -167.549353011617 -171.79796379939 -173.07859595626 -175.285766115337 -178.242789038482 -180.966737380201 -182.759755249149 -183.907360172439 -186.421599212095 -189.409134320726 -192.039118465209 -194.142232000257 -195.616360515671 -199.025562146406 -201.377294307466 -202.507403966466 -204.941762386059 -209.192478128198 -212.029657116318 -213.996421272439 -215.124534066986 -217.410458018348 -222.461731053544 -225.208704177169 -227.479507055524 -229.14996892993 -230.905338818546 -233.473797991693 -236.69337103708 -239.231266799903 -240.489199499379 -242.459823165683 -244.45422775121 -247.431937253799 -255.005018821836 -257.506429444386 -259.235367959924 -261.953799876059 -265.132881401274 -1.29512653174905 -7.43927098338262 -10.0866304638714 -16.1068558058838 -19.4829117542465 -21.192268911738 -24.4625432599963 -26.3167188885104 -28.5001338155176 -31.2959239314025 -35.4435303637507 -38.2890487330899 -41.325269475258 -42.9189518223852 -45.6948538913469 -49.0121263175697 -52.9195058376461 -55.3955095689868 -57.1198594231962 -59.3773590555417 -61.8766982290342 -65.237256239693 -67.5370716027115 -68.8325307003153 -70.5371382512654 -73.4661142394963 -76.037834908572 -79.233165909884 -80.8627934219054 -82.544399788224 -85.0248560364341 -88.2233200850957 -91.0580022935752 -93.4081352374736 -94.554544656807 -97.3998297735871 -98.8544453645804 -100.363983548551 -103.174875574954 -106.157013255858 -108.586474451951 -110.409220122273 -112.214710929188 -114.435938368618 -120.342274774171 -123.055891750024 -125.357333488613 -127.013439316033 -129.878759038158 -133.976422906611 -137.605014321137 -143.784365361414 -145.034804137586 -146.510610617864 -149.432770028738 -152.577943664856 -154.889993484648 -156.696347093685 -158.681369536101 -161.58650620391 -164.77719548868 -167.392575619267 -171.647485755265 -172.927497078679 -175.122326221461 -178.080167255671 -180.807066805459 -182.600919795091 -183.749827970719 -186.271135510959 -189.257389204421 -191.882225663022 -193.984411350869 -195.457190639216 -198.877372280689 -201.227639768266 -202.357512411967 -204.790007155259 -209.066816079102 -211.916602601824 -213.878380645246 -215.004369438152 -217.28784766673 -222.344042406417 -225.079110163657 -227.349975278092 -229.020655103073 -230.776513098518 -233.337945809674 -236.554302002164 -239.086445299762 -240.345993870791 -242.313032889658 -244.308907189651 -247.269134820239 -254.852003864002 -257.358703522728 -259.091905937156 -261.805085242524 -264.977145965755 -1.29569039777971 -7.44643088267498 -10.0923399683488 -16.087656819059 -19.4624236567968 -21.1697051498979 -24.4298983656264 -26.2793348332815 -28.4697582351342 -31.2726762846938 -35.4279304847735 -38.2734179685239 -41.3081698487036 -42.9023063479267 -45.6870142954432 -49.0082738008673 -52.9167363731725 -55.383873860307 -57.1125696359972 -59.3667403666504 -61.8618780645823 -65.2131130272494 -67.5048312924028 -68.8014107624514 -70.503572535691 -73.4418515937741 -76.0298593951814 -79.2147168392667 -80.8289107533347 -82.5089761461102 -85.0035587650387 -88.2033412069378 -91.0508025728309 -93.4062431644405 -94.5514255360721 -97.4051380768498 -98.8563618101706 -100.363924377317 -103.166404424118 -106.138616239883 -108.563379711337 -110.386691217965 -112.192107150811 -114.415243871808 -120.360530988289 -123.069964627665 -125.374801222041 -127.029337447177 -129.894753587317 -133.995268381009 -137.61551734245 -143.84785154685 -145.098312705185 -146.570478620449 -149.506431392603 -152.64981941172 -154.961039468577 -156.76688918582 -158.747017671287 -161.660648224543 -164.850422808932 -167.474480743067 -171.720917781198 -173.000554042958 -175.195271618486 -178.146378030367 -180.868050784813 -182.661356794443 -183.810427665736 -186.334020413198 -189.331746934901 -191.955601033962 -194.055308806162 -195.528928849211 -198.937904607345 -201.292749599043 -202.424835515923 -204.845951050355 -209.103703170808 -211.940667352314 -213.900836899375 -215.028000900875 -217.306977896937 -222.353143478689 -225.092167708491 -227.369452697877 -229.037658036429 -230.792217230077 -233.361873061265 -236.58407512034 -239.126918846686 -240.38460931512 -242.35195762478 -244.338261537938 -247.308947287388 -254.935409801518 -257.439673494954 -259.170173483764 -261.882024922787 -265.053162910002 -1.29514484786087 -7.44106594277708 -10.075154290396 -16.1244275226367 -19.4926171075615 -21.2021657836305 -24.4640252033063 -26.3180245912765 -28.5057863041839 -31.300977882226 -35.4513282490187 -38.2952931909951 -41.3357116376619 -42.9286226194211 -45.7055417468041 -49.0153564896191 -52.923556709585 -55.4021298822442 -57.1189996059353 -59.3775420068558 -61.869451765284 -65.2235843715882 -67.5236514870547 -68.8189377504581 -70.5229763406309 -73.4432263189064 -76.0159286701885 -79.2030590924942 -80.8134994696331 -82.4929841034191 -84.9832032721689 -88.1772657145269 -91.0228979032607 -93.3769009526358 -94.5214582055069 -97.3749490849085 -98.8260383338257 -100.337817586595 -103.141856874536 -106.120954869583 -108.540707645087 -110.358623601117 -112.16309332309 -114.39386767547 -120.28785203451 -122.997489458219 -125.307870699097 -126.964794594226 -129.83300844374 -133.91037367169 -137.522169152149 -143.763910472385 -145.012743356527 -146.485239979134 -149.409376373545 -152.54024187391 -154.851034343018 -156.654747672093 -158.637129513866 -161.550869397087 -164.737064401588 -167.357740263385 -171.60945893457 -172.889399132226 -175.092689274423 -178.057761750714 -180.782172439238 -182.574259117776 -183.723002196345 -186.236351095691 -189.226367733407 -191.850584292537 -193.948740216471 -195.420442988172 -198.834142043772 -201.184405788655 -202.315771903703 -204.738556831362 -209.002975735029 -211.834298536552 -213.798959744881 -214.926567290131 -217.206682208825 -222.250222616099 -224.978498075828 -227.256712369997 -228.92547383528 -230.686800236517 -233.252378375972 -236.457632979968 -238.990240254791 -240.247719136932 -242.213613364941 -244.2081876203 -247.17481524027 -254.7384515976 -257.243949230853 -258.976455000587 -261.692825346142 -264.859652732948 -1.29464282635901 -7.43213084678745 -10.0572828774628 -16.1188516603514 -19.4812874946072 -21.1952505147392 -24.4617059726394 -26.3117138212446 -28.5047892245618 -31.3095282422415 -35.445553188599 -38.2921746993104 -41.3117068507702 -42.9037655380836 -45.6912404980791 -49.0151121726885 -52.9440201892463 -55.4159289033686 -57.1305438448373 -59.3855574412284 -61.8877020474714 -65.2500655303032 -67.5451381095045 -68.8416298164866 -70.5448790435182 -73.4687749480955 -76.0309164839669 -79.2234885697636 -80.8451384811327 -82.52563240414 -85.0051884960812 -88.2125805404956 -91.0609704050033 -93.4137822013453 -94.558780550487 -97.4269436220716 -98.8730609509486 -100.386690463828 -103.199450562375 -106.189551125656 -108.620423663617 -110.441632494196 -112.245325831179 -114.471624806991 -120.359266126027 -123.064598830512 -125.369674389666 -127.026882591924 -129.899738756715 -133.961056532912 -137.585229117043 -143.82035960483 -145.071251483261 -146.54423458518 -149.485631753706 -152.618861962723 -154.932199282033 -156.739553585297 -158.722457828969 -161.623470781443 -164.809521855995 -167.435827864044 -171.689044901645 -172.969644709331 -175.173574683682 -178.138777655442 -180.85795541989 -182.648835674355 -183.796656256678 -186.307291218237 -189.304679759348 -191.923532351275 -194.024585436598 -195.497376896676 -198.904220464471 -201.260637016321 -202.389109631077 -204.823036608092 -209.100820316091 -211.936831551749 -213.899091910801 -215.0266146552 -217.308318485365 -222.368561716141 -225.111092941287 -227.390441825699 -229.060391709591 -230.81670505456 -233.388287525362 -236.614089704707 -239.14946342058 -240.407127819176 -242.373087573545 -244.368903512295 -247.335027506496 -254.845428112799 -257.351635142283 -259.08225227972 -261.795737696461 -264.962401602987 -1.29579127833822 -7.45085254435867 -10.0744336948524 -16.107422845725 -19.4676594584184 -21.1770418063894 -24.4347922730852 -26.2877920752598 -28.4770658034767 -31.2635853292865 -35.3977905994151 -38.2382049261626 -41.279866197879 -42.8734996787233 -45.6583785523943 -48.9923485559398 -52.9259350536941 -55.3979299567669 -57.1054982375246 -59.3767869894958 -61.8726719922591 -65.2288860167163 -67.5209524258153 -68.8158962622009 -70.5229826705955 -73.4553475303616 -76.0178572047039 -79.1941102781512 -80.8234011111991 -82.4989500701449 -84.9866116493612 -88.1860615934309 -91.038094269126 -93.3930984534263 -94.5376894496572 -97.3917987274516 -98.8494077859504 -100.362759941339 -103.169206123715 -106.148916050604 -108.571379950797 -110.392475314101 -112.197421259617 -114.419082482303 -120.350774572324 -123.062947849737 -125.360303943878 -127.015632641076 -129.875526713084 -133.918957798048 -137.551914422425 -143.759937659074 -145.011494623169 -146.487681127811 -149.414734091696 -152.539779001249 -154.85405795386 -156.657271712953 -158.639404528657 -161.554553694372 -164.747616611683 -167.363844900789 -171.62010323058 -172.900251648961 -175.09824889015 -178.046942113493 -180.773780262648 -182.567110219968 -183.716128754873 -186.228308972421 -189.225878902096 -191.854727111967 -193.952401269168 -195.425847295702 -198.849296061403 -201.207539626756 -202.33681486823 -204.767534657477 -209.039297431719 -211.875671558678 -213.83729924428 -214.964990425318 -217.238821696894 -222.273916289718 -225.017703054188 -227.295193322445 -228.965513151549 -230.719605252923 -233.276656445444 -236.486232762401 -239.017514530061 -240.27461241008 -242.238816570026 -244.230089896657 -247.189269059733 -254.843005569578 -257.351960978272 -259.083576278522 -261.793281978832 -264.956530668368 -1.29493304685035 -7.44654172987852 -10.0756228917383 -16.1640730331211 -19.5238108701803 -21.2323219599159 -24.4983758539383 -26.3529714085928 -28.5387416113439 -31.3380831628206 -35.4753821026104 -38.3186021447258 -41.3527803519969 -42.9445206891781 -45.7274967412836 -49.0471223691768 -52.9588938207772 -55.4348226670411 -57.1574771261288 -59.412870622052 -61.9077901166816 -65.2799299580611 -67.5718296420849 -68.8684484945555 -70.5754880764696 -73.5093930583144 -76.0808899207421 -79.2646448230645 -80.8887442750263 -82.5712642132903 -85.0606473220378 -88.2540447990259 -91.0914585921888 -93.4459265866014 -94.5908232705444 -97.4526528817462 -98.9022899805769 -100.415958961285 -103.214366241067 -106.204247948815 -108.625240073882 -110.447692798596 -112.255519838562 -114.484877560152 -120.414781063703 -123.121222240412 -125.423665790238 -127.07606939654 -129.951251014916 -134.008412458426 -137.630770401545 -143.883234199842 -145.134221710561 -146.607779886502 -149.544019706479 -152.667679511435 -154.991652113367 -156.797692620126 -158.775329282509 -161.667849619665 -164.842490870059 -167.466456575187 -171.712646797376 -172.992467932205 -175.196721543151 -178.161741409609 -180.887379489066 -182.683399425172 -183.830461220736 -186.36125420478 -189.362698588552 -191.976354254139 -194.074260986618 -195.546183506283 -198.959931641094 -201.313084825106 -202.440503195411 -204.86674895632 -209.151478437272 -211.992781980889 -213.957090827987 -215.086655527853 -217.368651714828 -222.451608060011 -225.198204565374 -227.472261667461 -229.142332759558 -230.891484208219 -233.463709903151 -236.670709409572 -239.201464382463 -240.458526309997 -242.424217503206 -244.416275170304 -247.376405834043 -254.881868749064 -257.394056067233 -259.124175044457 -261.838629660485 -265.006763735712 -1.29540957535204 -7.44865524777527 -10.0699865907206 -16.157019706962 -19.5260248829091 -21.2337519366403 -24.5041334968251 -26.3544319190022 -28.5425134621479 -31.3324617059282 -35.4907029116848 -38.3377026584115 -41.3718932043891 -42.9663372539973 -45.7524931776166 -49.0754521593048 -52.9891459282803 -55.4591988297505 -57.1831827023409 -59.4381636255388 -61.9360079804072 -65.2931761229488 -67.5908455494374 -68.8870487239045 -70.5913884555898 -73.5211711843885 -76.0937733430981 -79.2771390574723 -80.9051369956655 -82.581698303897 -85.0675204052293 -88.260805833421 -91.1015375541305 -93.4534371827807 -94.5993392683966 -97.4537847694627 -98.9092918518563 -100.4232515403 -103.230435302382 -106.20328759194 -108.627840555941 -110.44954069468 -112.255923625572 -114.481484918324 -120.43249532118 -123.151756630405 -125.453459062316 -127.111035403429 -129.975762859484 -134.030109940621 -137.660631063128 -143.906737935955 -145.15648443278 -146.630490968376 -149.562151934235 -152.695471691333 -155.007728318213 -156.811604104101 -158.789634637393 -161.701648867517 -164.88482548383 -167.505425568025 -171.72412490787 -173.005924179743 -175.205825774034 -178.161692476988 -180.88916406834 -182.685388182081 -183.834009834025 -186.343559428471 -189.34730529139 -191.972221768208 -194.075084342478 -195.547355000296 -198.963829468692 -201.31712133209 -202.445792024924 -204.884468021596 -209.136096990166 -211.97291016123 -213.936044202583 -215.063014619274 -217.344729651197 -222.374656593671 -225.112001795834 -227.382153010454 -229.054533634948 -230.802337664618 -233.360963966303 -236.574750520265 -239.112471406586 -240.369839236549 -242.339944636437 -244.335615382005 -247.305390048622 -254.878275969125 -257.384149569434 -259.11470135183 -261.823051025822 -264.991295979013 -1.29534627528776 -7.43731302720367 -10.0639454030581 -16.1399927301095 -19.5129296279307 -21.2233048863523 -24.4857759471381 -26.3368030472876 -28.5219824223933 -31.3031370132819 -35.4462887830492 -38.2831766879852 -41.3169429348335 -42.9117515631335 -45.6937414286758 -49.0181614651404 -52.9359242186478 -55.4082913115372 -57.1312992680465 -59.389639994219 -61.8839736385739 -65.2613116609294 -67.5542164827482 -68.8530861634869 -70.5587772947633 -73.4860952757915 -76.0574247081256 -79.2274752752073 -80.8448262197767 -82.5227855220652 -85.0138130312455 -88.2121888804392 -91.0604558909701 -93.4171384323298 -94.5636971846801 -97.4138171766411 -98.8703032734553 -100.382532772558 -103.180744533258 -106.158850065993 -108.584249135598 -110.408810578016 -112.21544424026 -114.436853024061 -120.363178272757 -123.074627616334 -125.375790572099 -127.032297943758 -129.913338888644 -133.982059942929 -137.599276200694 -143.836452907712 -145.085633918865 -146.559362463258 -149.493792851768 -152.625903236792 -154.942452737481 -156.745570745682 -158.728912921654 -161.635843359649 -164.8405944085 -167.465065424192 -171.719973526722 -172.999660287174 -175.200653539179 -178.163446259117 -180.887123976936 -182.681146318092 -183.829006014555 -186.350901665735 -189.340233188271 -191.968742570499 -194.068561059309 -195.540615413703 -198.944957647601 -201.293639298613 -202.423324943545 -204.84564037686 -209.129325514771 -211.962489896629 -213.927886638967 -215.056103460868 -217.340188042168 -222.394683818459 -225.136979539223 -227.416053408494 -229.084978386607 -230.834119913184 -233.400237594191 -236.622146130786 -239.157817137266 -240.415401770279 -242.383303414058 -244.376173860688 -247.337663311126 -254.883342377059 -257.38724999138 -259.120313064166 -261.83976111267 -265.018856466856 -1.29504797485454 -7.4373380635487 -10.0743896803245 -16.1258781446972 -19.4847354575757 -21.1949660620308 -24.455447676417 -26.3065535626713 -28.4945711679911 -31.2972520926984 -35.4139714014725 -38.2672042873745 -41.2974651579136 -42.8920316816067 -45.671805223511 -48.9970397481167 -52.9308805835213 -55.4035744498676 -57.1202340776744 -59.3761294654215 -61.8715124660622 -65.2214923068729 -67.5191679376297 -68.8165843467725 -70.5238412088754 -73.4570225530182 -76.0435877452751 -79.2312510288298 -80.8464198051049 -82.5250130927407 -85.0115002595976 -88.2257031234882 -91.0638876262769 -93.4153944485938 -94.562116215203 -97.4092492712838 -98.859805190327 -100.368477320747 -103.173545164184 -106.146972239271 -108.568244082863 -110.388791337015 -112.192286235922 -114.423279003201 -120.289867195106 -123.005651448676 -125.311736113337 -126.966504679839 -129.826060050206 -133.901465266858 -137.535082385056 -143.792866239337 -145.044012019306 -146.520234705184 -149.447337808058 -152.578178188006 -154.888925425966 -156.69362087402 -158.671747722279 -161.581856290375 -164.764247473234 -167.389401578561 -171.629593305609 -172.909989814876 -175.113707207178 -178.07231122389 -180.796619729163 -182.586687331383 -183.734665217441 -186.251890216972 -189.25293276082 -191.877165886067 -193.978249757508 -195.449011551605 -198.864484772964 -201.214526241195 -202.343503233214 -204.772787746922 -209.043357350481 -211.883940604645 -213.851598805804 -214.978481458318 -217.259530061201 -222.303806800863 -225.056262442862 -227.328599878904 -228.999249273341 -230.756227439398 -233.32366939377 -236.55484040019 -239.079744398055 -240.33661964735 -242.304738829876 -244.304275332019 -247.2725561095 -254.783038932399 -257.288537446021 -259.01886808484 -261.727724808018 -264.882120240434 -1.2951038909334 -7.43657110808978 -10.0631898519481 -16.0067346940503 -19.3659673378791 -21.0742591622125 -24.3421372099235 -26.1936752700125 -28.3778392582428 -31.1646852987459 -35.3271488304709 -38.1717296250948 -41.1930552603632 -42.787389851629 -45.574152543837 -48.9061927531504 -52.8246656740732 -55.2976177987357 -57.0130483088686 -59.2696322527849 -61.7581848691253 -65.1215450542737 -67.4204087316105 -68.7174418913991 -70.422774370197 -73.3509092467365 -75.9285065130386 -79.1057552557703 -80.7286152338281 -82.4066118567055 -84.8946109787396 -88.0977987267558 -90.9424730398121 -93.2986859524426 -94.4432726162208 -97.2987116308268 -98.7515439897006 -100.26300358175 -103.080477961124 -106.060062792083 -108.482897807109 -110.30592940025 -112.109251680464 -114.329654977757 -120.216738207069 -122.926683780544 -125.229868973844 -126.8840248307 -129.752342375089 -133.812403323982 -137.442226871161 -143.684409877963 -144.935378776484 -146.408629640493 -149.340324117079 -152.465373300702 -154.780132247859 -156.583264950917 -158.567478308219 -161.480430372381 -164.678423267074 -167.304476135626 -171.554706179936 -172.834861600349 -175.042774604025 -177.997067717491 -180.715310775152 -182.508975224619 -183.656524115296 -186.175069337403 -189.16468774968 -191.787351919909 -193.885450137882 -195.357872769999 -198.776787634405 -201.120339866864 -202.250501073698 -204.679707218581 -208.962706620995 -211.800439209273 -213.763388886291 -214.893639512244 -217.17606076697 -222.222243689604 -224.969196504281 -227.240265929748 -228.910586149124 -230.667137425856 -233.226092052887 -236.442959840847 -238.980010337534 -240.237703329273 -242.202298678961 -244.193452418236 -247.158850069289 -254.713806854902 -257.207975983743 -258.937236383386 -261.659195394769 -264.831120113641 -1.29527052999856 -7.45557406525068 -10.0773495080391 -16.1577815933184 -19.5159604626686 -21.2258162772093 -24.497255934882 -26.3508260547552 -28.5456203123185 -31.3466226885588 -35.4736824365996 -38.3113021405185 -41.3569744472808 -42.9505472866436 -45.7343912991185 -49.0598363686403 -52.9796022585274 -55.4579663211535 -57.1797546314561 -59.4420014281556 -61.9345258803431 -65.2941814956502 -67.5929190017203 -68.8901872695394 -70.5954194619091 -73.5247195683395 -76.0845412495584 -79.2615213800014 -80.8805851282083 -82.5613979752267 -85.0544459029549 -88.2581742775427 -91.1078371725332 -93.4617988299032 -94.6074113211443 -97.4644479235425 -98.9218294762028 -100.435100792008 -103.244673541424 -106.220056862948 -108.643535920201 -110.467844590874 -112.273996322536 -114.50549992613 -120.406644989835 -123.114538487678 -125.415694552193 -127.071005351079 -129.951534489005 -134.038977357556 -137.659355701137 -143.888473875689 -145.138743958219 -146.614659242185 -149.551391794996 -152.686885507915 -154.996581558505 -156.799766498013 -158.779803521293 -161.691800430439 -164.898746881485 -167.514447688284 -171.757781604286 -173.038211802166 -175.240002200015 -178.18798415662 -180.905866090546 -182.699825844865 -183.847355330319 -186.360451677107 -189.359230486657 -191.981898126945 -194.085116280104 -195.557804524902 -198.977459797857 -201.335930056372 -202.466687069224 -204.890825272505 -209.184997613786 -212.021590950736 -213.979082514621 -215.107765771825 -217.390463687455 -222.455434670198 -225.201225694912 -227.480958058872 -229.148281619506 -230.90666911545 -233.474458716349 -236.715549176435 -239.254615727989 -240.51267400089 -242.477079618354 -244.465782105017 -247.441691103087 -255.020505944299 -257.523992344986 -259.254687546821 -261.970217328742 -265.143885059961 -1.29546513337749 -7.46150736193826 -10.0896238055483 -16.1383600025569 -19.4924362449609 -21.2033821380804 -24.4667635535235 -26.3142907486795 -28.5002120222183 -31.2996040244286 -35.4358194776651 -38.2708214457105 -41.2975087857583 -42.8920332848387 -45.6774749444651 -49.009672578923 -52.9372547429631 -55.4165336856305 -57.1383281515874 -59.3898507704125 -61.8854832693812 -65.2598154706264 -67.5550943784893 -68.8531937679199 -70.5558729215671 -73.4880876755947 -76.05059571052 -79.231723561716 -80.8679608950523 -82.5483095983367 -85.0393393149432 -88.2547455379648 -91.1090401215224 -93.4560097512692 -94.5987091195587 -97.4479414878975 -98.904905449545 -100.415609904483 -103.220851228936 -106.194244673653 -108.624517838419 -110.445153361029 -112.251408676973 -114.482362806401 -120.390978407179 -123.103425503598 -125.401222227952 -127.055177583236 -129.930474481533 -134.00124008671 -137.614063824928 -143.893631126162 -145.14245849944 -146.61563312441 -149.533903938422 -152.658752546833 -154.978668048386 -156.781391059663 -158.762784685266 -161.674737351175 -164.861414630486 -167.483909862413 -171.727896666993 -173.007839386244 -175.210776212456 -178.170004571209 -180.88191813533 -182.678059712924 -183.826149188643 -186.340485225092 -189.343160514973 -191.967772678293 -194.061583696682 -195.534610717696 -198.944810409733 -201.301198061103 -202.429420711619 -204.863367400673 -209.134957011813 -211.96837003582 -213.927533582615 -215.057279561407 -217.343421797518 -222.373446709791 -225.107825576736 -227.379901093719 -229.049214840777 -230.800290638164 -233.366797853126 -236.588329981042 -239.121815870057 -240.381308492054 -242.351895877632 -244.350906604059 -247.310587174164 -254.782542686139 -257.289509855879 -259.018631442361 -261.730695160796 -264.884436899217 -1.29542181075614 -7.46424607263749 -10.0837705615764 -16.1154020368653 -19.4792477421025 -21.1869796915544 -24.4353995726978 -26.2847790932251 -28.4733078771137 -31.2681295292429 -35.4338645155496 -38.2810154402798 -41.3170118772652 -42.912178826113 -45.7011522209673 -49.0137971307203 -52.9208548189089 -55.3997409271869 -57.1204560200137 -59.3875525704862 -61.8829386463662 -65.22328624003 -67.5190132740848 -68.8162364250696 -70.5214924246404 -73.4560181976384 -76.0416004679871 -79.1997720412298 -80.8192718345091 -82.4957410723397 -84.9846095664857 -88.1928323271762 -91.0382282601153 -93.3925733625911 -94.5385993475375 -97.3954971759105 -98.8503504552407 -100.360610797837 -103.173295914085 -106.14905260971 -108.572901752727 -110.391547192466 -112.197964183355 -114.425300825866 -120.270771491176 -122.985707018843 -125.291603991023 -126.944648927846 -129.806086379156 -133.875869396965 -137.50465090357 -143.685313084325 -144.933618255918 -146.409231733312 -149.335433645492 -152.470847444358 -154.787341215494 -156.593196865739 -158.577183722284 -161.492247590775 -164.674985675882 -167.301434094693 -171.559092219802 -172.83889163447 -175.031860330326 -177.973763630169 -180.696984079605 -182.491675328047 -183.640414863121 -186.155613239814 -189.160561899952 -191.791745466773 -193.893099084183 -195.367207780662 -198.782961228299 -201.134480087146 -202.266092363209 -204.686017447086 -208.966510907798 -211.793224994573 -213.749710579759 -214.876478789854 -217.154563127761 -222.229382310897 -224.9672987428 -227.240316289797 -228.909955484867 -230.66647202165 -233.236333277498 -236.453711248088 -238.990570756677 -240.250890351384 -242.219340037302 -244.214503496379 -247.17452283117 -254.686072612872 -257.191891040901 -258.922800131503 -261.634157088765 -264.7979084015 -1.29535319282682 -7.43653246505715 -10.057135915171 -16.084858943401 -19.4401843883943 -21.1486917612575 -24.4139207254828 -26.2713165838228 -28.4608499861218 -31.2529017467816 -35.383500633051 -38.224706484396 -41.2639553601972 -42.8585088611004 -45.6498804728829 -48.9726017789247 -52.8899275329649 -55.3680591900129 -57.0776764174007 -59.3369466244679 -61.8342529608158 -65.1793062151773 -67.4771320444029 -68.7750436827159 -70.4800361917283 -73.4167144937393 -75.9955528798738 -79.1749590761928 -80.7924969797325 -82.4680867103483 -84.9503670816373 -88.136530134349 -90.9841337892593 -93.3373897252286 -94.4822779978781 -97.3348477047377 -98.791840273331 -100.301858840463 -103.106829460264 -106.089863806856 -108.515591515247 -110.339467716908 -112.144768940857 -114.370598363216 -120.311635459026 -123.022021977548 -125.329137121552 -126.982133434243 -129.850950398194 -133.924655181375 -137.54717370045 -143.78660008592 -145.037339348815 -146.509357596288 -149.440078396777 -152.579044056521 -154.891419930354 -156.694830897676 -158.675230593462 -161.579737961558 -164.765657437112 -167.380420452031 -171.631743536817 -172.911642040133 -175.110706470384 -178.068093642314 -180.789216773959 -182.589211581949 -183.736752904648 -186.251833888961 -189.238869131426 -191.849999280416 -193.95436979917 -195.428139841678 -198.829461355571 -201.1824146342 -202.312278986884 -204.72831002103 -208.984201692853 -211.82300415915 -213.783223066318 -214.913323641549 -217.193870569262 -222.247906108612 -224.985337920208 -227.261777122572 -228.93115035355 -230.686184333142 -233.248653910484 -236.477936518203 -239.014118659559 -240.271143909839 -242.242058024963 -244.235321043963 -247.196109989447 -254.777844906844 -257.283041619374 -259.014570795707 -261.722133923162 -264.88536208253 -1.29557941255837 -7.44844518473068 -10.0731485270985 -16.1109629259591 -19.4691126477574 -21.1768554919003 -24.4372653707718 -26.2840549567506 -28.4718149556284 -31.2717358369153 -35.4075947482021 -38.2558101819739 -41.2932998562563 -42.8869587789527 -45.6594965000831 -48.9894971513848 -52.9176338662146 -55.3885030507245 -57.1218764276134 -59.3871529392309 -61.8908650909776 -65.2468451691822 -67.544111629249 -68.8408523465966 -70.5442530937892 -73.4760585466077 -76.0490538869654 -79.231368315001 -80.8546732627406 -82.5300518629016 -85.0170259747724 -88.2331295916947 -91.0847421687102 -93.443465737897 -94.5876855505293 -97.4343446611146 -98.8863080654134 -100.3972408851 -103.205599771331 -106.18189464753 -108.607486200542 -110.43175339991 -112.238089733181 -114.461289585721 -120.38771626858 -123.0977305438 -125.40344227992 -127.057744935825 -129.926167347372 -134.008578435441 -137.639237589234 -143.868512838037 -145.12004151848 -146.595889119375 -149.53038319807 -152.664880103371 -154.979676440751 -156.785005819097 -158.765449154811 -161.667745478506 -164.862218640313 -167.477771753211 -171.716542134449 -172.996456967901 -175.195978785046 -178.147985011522 -180.866716059933 -182.664846273738 -183.8124492596 -186.328474433933 -189.325369743554 -191.953497159278 -194.061829449231 -195.533211713624 -198.951184983413 -201.30491162036 -202.432972412983 -204.869424730428 -209.149402819025 -211.978856476715 -213.936080902453 -215.063414223642 -217.345209508968 -222.409402383135 -225.144912644996 -227.417318558664 -229.08784839794 -230.839624885088 -233.40171029788 -236.627265810722 -239.158407540799 -240.41573235552 -242.384765542385 -244.377690314865 -247.348582096525 -254.848597374394 -257.349704976465 -259.08173075452 -261.798392160056 -264.959789850687 -1.2950071502007 -7.4560307383764 -10.0842852861677 -16.1160242355244 -19.4743994711474 -21.1851418285296 -24.4474301712967 -26.297044111315 -28.4870379948344 -31.2803444769439 -35.4372633133002 -38.2902278708582 -41.3194637481687 -42.9131282310632 -45.7017430532649 -49.030794478409 -52.9592433377614 -55.4278066231762 -57.1523415836951 -59.4119609725015 -61.911245394677 -65.2749178010025 -67.5768702643357 -68.8748054918764 -70.5795055639718 -73.5142098987541 -76.0768070490924 -79.2607601989771 -80.8768998874567 -82.5567490161481 -85.0456894517121 -88.2483089921821 -91.0998024015867 -93.4535100106422 -94.5982274960738 -97.4416770773969 -98.8834188238314 -100.395626322726 -103.210704645116 -106.180871146409 -108.605503292892 -110.426596633994 -112.23072473387 -114.461766465907 -120.354156587297 -123.06506718444 -125.374235361315 -127.032096569684 -129.899950431109 -133.973782187418 -137.608832022308 -143.888952140515 -145.139956914792 -146.612478837938 -149.529658012074 -152.661184312657 -154.97580159403 -156.77910767484 -158.762530172511 -161.678032388652 -164.875422793789 -167.496949509736 -171.742655789276 -173.023324442434 -175.218778524467 -178.179734766154 -180.898809507706 -182.690464728739 -183.837303185295 -186.345787809144 -189.333064253128 -191.953509745149 -194.057280405291 -195.530102496706 -198.937592599622 -201.293894084068 -202.420221051003 -204.855582931277 -209.130902192462 -211.970718973982 -213.929748957897 -215.056235698556 -217.339681720348 -222.366842909797 -225.114941988002 -227.388332957166 -229.059330322689 -230.817130229132 -233.383497055131 -236.613444235345 -239.146549253591 -240.403842930931 -242.369701871065 -244.361134658932 -247.316136602788 -254.998534306437 -257.510992407342 -259.243071488377 -261.964625850118 -265.135002814002 -1.29522556598833 -7.44995622408192 -10.0671885709143 -16.0940167363011 -19.4460066507477 -21.153936961744 -24.4247286845295 -26.2742391857032 -28.4659478291668 -31.2640430216432 -35.3762719415085 -38.2178110843925 -41.2435455534548 -42.8381987356561 -45.6271025954794 -48.9468312914 -52.8611923928762 -55.3372129658978 -57.0550940503938 -59.3120066656013 -61.810401180291 -65.1820311408237 -67.4790362421757 -68.777053515917 -70.4812421053769 -73.4136268549386 -75.9712206313733 -79.1497702162997 -80.7694671493893 -82.444715917606 -84.9350953228848 -88.1462157854498 -90.9978801699276 -93.3534371327895 -94.498083694673 -97.3552408890694 -98.8017205665825 -100.315611847292 -103.128991878246 -106.107898080636 -108.530941317146 -110.353163581863 -112.158732528098 -114.387819970373 -120.309824244659 -123.030123008375 -125.332566153597 -126.987490765954 -129.846205457748 -133.940101175043 -137.553943612105 -143.761636848694 -145.0116167011 -146.482960188634 -149.40877760058 -152.535735223111 -154.849212638404 -156.650139561917 -158.631756729248 -161.545905545686 -164.74004646899 -167.360045643108 -171.614404828752 -172.894785829169 -175.099862726004 -178.04219294093 -180.769246664654 -182.561938365623 -183.709631678642 -186.218926269949 -189.209434796385 -191.840304948454 -193.944248416096 -195.415204733393 -198.827032813197 -201.176913973141 -202.307966134855 -204.733743458636 -209.030363939128 -211.86058282877 -213.822298160022 -214.950670873442 -217.221675545703 -222.278982925297 -225.024961056577 -227.296976616975 -228.96851384813 -230.726985196789 -233.295650237976 -236.512298135669 -239.051602443004 -240.308580965391 -242.277980564635 -244.270840533079 -247.2391944981 -254.790033080241 -257.296376818725 -259.027173919987 -261.746912405628 -264.918481573362 -1.29502141366157 -7.43118459734052 -10.0654861565226 -16.2171027591891 -19.5631623187911 -21.2712309177726 -24.5395672908842 -26.3884412722151 -28.5740230850134 -31.3622469755167 -35.5122790909803 -38.3499524713236 -41.3777435313694 -42.9715287713507 -45.7627428202775 -49.0885610625865 -52.9967583852086 -55.4670488243386 -57.1907519035594 -59.4496726651336 -61.9417422388245 -65.2996497631681 -67.5932664097623 -68.8907094989626 -70.5958052541981 -73.5244894352902 -76.1123872324002 -79.3013217136183 -80.9202965222351 -82.5953704395063 -85.086081646933 -88.2850173440594 -91.1358502733784 -93.4890595302921 -94.6343571078623 -97.4765796443416 -98.9240814786267 -100.434441564702 -103.237778893451 -106.207422201077 -108.631135951028 -110.458402472528 -112.263182342981 -114.495680089356 -120.341976655761 -123.052085456442 -125.350247170054 -127.002646324788 -129.872406716882 -133.970742828299 -137.61114762092 -143.849728920436 -145.099040764814 -146.571826927543 -149.499444199598 -152.625595765851 -154.93826275779 -156.7457369851 -158.726629024092 -161.642786889007 -164.83400432888 -167.455165562756 -171.707257380621 -172.987974323976 -175.190746157232 -178.151859787552 -180.877214225959 -182.672623051733 -183.82094513153 -186.330034789014 -189.327161956461 -191.950098609964 -194.052301394822 -195.524055753591 -198.927085256239 -201.279664747861 -202.40881018527 -204.833273428239 -209.108663531732 -211.933247770254 -213.890367847469 -215.017203359923 -217.290925181323 -222.344283854168 -225.093531278211 -227.371339160028 -229.041064153777 -230.795497578038 -233.367154600395 -236.59481908789 -239.132106500766 -240.388198052785 -242.356686074885 -244.347698673487 -247.314475933974 -254.821586253553 -257.33144056578 -259.062235759357 -261.776125313434 -264.942331365876 -1.29493628520182 -7.45763598561855 -10.0935756510715 -16.1010204414188 -19.4613545875095 -21.1704709039902 -24.4379407734566 -26.2856349815946 -28.4708676589392 -31.2621751999464 -35.4328257243333 -38.2763471889047 -41.3090098015624 -42.9042769221008 -45.6828919435328 -49.0014777805173 -52.9173477617959 -55.3943728403754 -57.110296431749 -59.3645784705894 -61.8624886350499 -65.2359508295964 -67.5375899406376 -68.8352645334536 -70.545851526455 -73.4859548906027 -76.0600014125064 -79.2579540759101 -80.8868010366887 -82.562720377415 -85.0554711925065 -88.2554223688608 -91.104517965118 -93.4598792595144 -94.6059595484854 -97.4641217789545 -98.915130054175 -100.42838446997 -103.238463230977 -106.218536969848 -108.651911269593 -110.476233090266 -112.281009792123 -114.503048190096 -120.396719642604 -123.12274129362 -125.421179139063 -127.075901985865 -129.937962750664 -134.0017621828 -137.627016977672 -143.853792422141 -145.104969343114 -146.577683567183 -149.502684929417 -152.62946658405 -154.950911171211 -156.75708764538 -158.737581724441 -161.641215078566 -164.835158158873 -167.459269062725 -171.697042725614 -172.977960334784 -175.17574023404 -178.121798517743 -180.843879718079 -182.63885703381 -183.788350337366 -186.313201045016 -189.298355588827 -191.921345265809 -194.021082555713 -195.492750375568 -198.904072643113 -201.258996226875 -202.388339508529 -204.813517222422 -209.083552081851 -211.912549140519 -213.874514611671 -215.002098496506 -217.274784441001 -222.338195683926 -225.07993660992 -227.356667431601 -229.02631656948 -230.778671163849 -233.343390187775 -236.572397572448 -239.102257126319 -240.360562540341 -242.326217278375 -244.322363002872 -247.290709514077 -254.829010811499 -257.334973255978 -259.066914446434 -261.783682681839 -264.96277171525 -1.29519928979737 -7.44181561182511 -10.0643608588125 -16.1037554027904 -19.4574145697174 -21.1653456609624 -24.4238699614026 -26.2743785386481 -28.463010955076 -31.2575153349987 -35.4143484626696 -38.2542331283995 -41.3063894165238 -42.8988091196451 -45.672427971423 -48.9971114817842 -52.9284441102281 -55.393649429618 -57.1192203127664 -59.3791293497864 -61.8681180671726 -65.2255609879658 -67.525060446722 -68.8217988677965 -70.5243098543399 -73.4571696754883 -76.0160759319233 -79.201359409234 -80.8275802744143 -82.5005247771175 -84.991283263066 -88.1914567072147 -91.0351862371101 -93.391145935037 -94.53609572746 -97.3871332426635 -98.8387458915829 -100.344128733926 -103.155653803141 -106.136311612574 -108.561488212056 -110.386496885024 -112.189796465035 -114.421354034971 -120.306052524023 -123.016078814092 -125.318083210063 -126.972616836174 -129.844566459144 -133.881012761413 -137.505598601763 -143.755046896957 -145.005485132027 -146.479786512489 -149.421921905793 -152.553857107197 -154.870165247169 -156.675537928295 -158.657641216266 -161.563727711313 -164.763548147979 -167.390523443852 -171.627129080916 -172.907638174893 -175.108448287628 -178.066181342966 -180.783732795672 -182.575746436412 -183.723608953278 -186.244357510275 -189.243021913687 -191.869083917431 -193.970466406851 -195.442818885144 -198.85646148161 -201.208916790968 -202.340500051463 -204.770096495285 -209.045999465194 -211.87076127153 -213.829855688847 -214.959219433375 -217.228910724112 -222.278435125177 -225.023279106798 -227.295847491721 -228.967386513094 -230.724209689499 -233.287317143656 -236.498519304618 -239.036353810971 -240.295199413719 -242.260023312148 -244.256162010893 -247.229784014593 -254.785081918289 -257.291403408907 -259.023337850833 -261.737891830041 -264.899002054961 -1.29571727968636 -7.4487845860816 -10.0681847057514 -16.0745598717959 -19.4494187110328 -21.1566839536438 -24.4312984146749 -26.2887049093973 -28.4783184179754 -31.2759954438814 -35.4112963250432 -38.2600013130457 -41.302521283394 -42.8961775946265 -45.6791132196463 -49.0007853515637 -52.9258748618004 -55.402946127806 -57.1194497837468 -59.3827504094632 -61.8766259560823 -65.2408817692044 -67.5325840141735 -68.8296042263096 -70.5329455629682 -73.483214971919 -76.0618716007745 -79.2380106311524 -80.859232665934 -82.5416465120774 -85.0256620199977 -88.2320842346201 -91.086671900266 -93.4401135573666 -94.5848671588408 -97.4365115724133 -98.888096429555 -100.402890350613 -103.216435037198 -106.199836388548 -108.626952146548 -110.445532739561 -112.249104067206 -114.471923838299 -120.306257838923 -123.025645354151 -125.329521515048 -126.983398649268 -129.857262582326 -133.945789928598 -137.566743266207 -143.765190179957 -145.015180723702 -146.492381927924 -149.416971805827 -152.546435964087 -154.864758640757 -156.669134486679 -158.648132844897 -161.553769217637 -164.742419288095 -167.362568722799 -171.607252799305 -172.886746845317 -175.079851731668 -178.034707379205 -180.761606902739 -182.558054859496 -183.705311189495 -186.215936013306 -189.226536922515 -191.848759710188 -193.952001723078 -195.425515436977 -198.8424863213 -201.194679442891 -202.323816485649 -204.746816899192 -209.025653660562 -211.853612910284 -213.816095113813 -214.942554855372 -217.230242217078 -222.323258621329 -225.065128935814 -227.337782226739 -229.006285791488 -230.76027978184 -233.328808257523 -236.558176401564 -239.083222043114 -240.339449734926 -242.30504483834 -244.29749776895 -247.259033533308 -254.697635944799 -257.202887393253 -258.933450023335 -261.65009581429 -264.807551719487 -1.29583213340528 -7.45480656216786 -10.0829977774575 -16.1512799299239 -19.5212727015081 -21.2304468257969 -24.4918791039282 -26.3483435766539 -28.5343878329035 -31.3346340851131 -35.4821488852089 -38.3301138695465 -41.3518545020912 -42.9442346575525 -45.7271386072444 -49.0439842246482 -52.959318123668 -55.4318378175482 -57.1639691619777 -59.4325366611122 -61.9338752682542 -65.2910983457213 -67.5869183743483 -68.8824184834064 -70.5865881975055 -73.5242134115217 -76.1105235850329 -79.2912624511507 -80.9102845937843 -82.5868532422759 -85.0800456301498 -88.2764102206298 -91.1290387902795 -93.4912500951362 -94.6365528020928 -97.4794905351502 -98.9322895860301 -100.443427846518 -103.239203056969 -106.220411016694 -108.640194819907 -110.464272564453 -112.271095171597 -114.497316826571 -120.40934350811 -123.118338133098 -125.419017733522 -127.072630830471 -129.948001908169 -134.04639634677 -137.673977135743 -143.904259254045 -145.154288992161 -146.628597741454 -149.558395883814 -152.693370488829 -155.010633532557 -156.821737095005 -158.801276908116 -161.708791236346 -164.899892475062 -167.523538137661 -171.767149393579 -173.047420441756 -175.242913372248 -178.198777521806 -180.924993888347 -182.721991290646 -183.870656781734 -186.383057118265 -189.378440666837 -192.000117307504 -194.098034779565 -195.569566514786 -198.964833546468 -201.312319929363 -202.442147015139 -204.872501464585 -209.129209334824 -211.96761530525 -213.926178987424 -215.052997438377 -217.334514027365 -222.378279505962 -225.120325428071 -227.395764137918 -229.066043396921 -230.829253424048 -233.388951566432 -236.59644640461 -239.133878314985 -240.391571432094 -242.35668893557 -244.351343531579 -247.313448845845 -254.751465573306 -257.250181630014 -258.981538494339 -261.689865250418 -264.859709974615 -1.29486319747746 -7.45698157396224 -10.0837541963626 -16.1257192608874 -19.4910928061723 -21.2000980038303 -24.4618879171488 -26.3163449694245 -28.5062724245661 -31.3000238004924 -35.4140066141553 -38.2603639326413 -41.2840610083136 -42.877297309401 -45.65168848854 -48.9682673108314 -52.8691275134009 -55.3448073177021 -57.0628283174153 -59.3221120156436 -61.8225187361569 -65.1782988261134 -67.470929168396 -68.7691063549923 -70.4767821157934 -73.4170102581106 -75.9911868700218 -79.1794004031358 -80.8143825882117 -82.4921346119103 -84.9860808975603 -88.1933670071119 -91.0400135274618 -93.3941019413429 -94.5402574018651 -97.3991594961726 -98.851064493631 -100.364133513016 -103.16940298128 -106.155951124943 -108.583916074421 -110.408547352635 -112.21209957442 -114.443846384474 -120.366188528528 -123.075444456218 -125.376089783486 -127.032305923143 -129.900553312843 -133.958763191377 -137.600009436039 -143.853988217121 -145.105147108644 -146.578570343412 -149.498951436233 -152.634264392315 -154.949202664914 -156.753416318325 -158.735210610277 -161.648327156471 -164.832813513944 -167.45639995993 -171.711739906046 -172.99270002123 -175.200472863879 -178.158143826778 -180.880292913087 -182.673324882688 -183.820618710976 -186.334908423754 -189.326865508367 -191.951759573718 -194.05493555635 -195.529054865661 -198.940146060806 -201.293172513098 -202.423644304777 -204.854273075453 -209.133170299464 -211.965500774076 -213.927608165105 -215.058024685835 -217.334164124745 -222.414217667205 -225.145362435265 -227.42671737565 -229.0980280784 -230.853746870345 -233.424421654638 -236.646743631965 -239.182380002889 -240.440748491138 -242.407074524574 -244.402454919127 -247.378889983782 -254.913707870563 -257.419123639221 -259.151368127391 -261.860749740646 -265.025545063813 -1.29507390596736 -7.45078001122255 -10.077650808068 -16.098160828695 -19.4613359993834 -21.1712012172308 -24.4323021858279 -26.283456692272 -28.4750893557864 -31.2648454939677 -35.4030182329006 -38.246869538089 -41.2827216465348 -42.8752951555936 -45.656035217877 -48.9848798768324 -52.9026934487123 -55.3847585620013 -57.1054998677086 -59.3660411132484 -61.8544548080418 -65.2265362435144 -67.5170354660169 -68.8143037402511 -70.5175227970134 -73.4522238229361 -76.034853814466 -79.2138627540152 -80.8325513378082 -82.513870324263 -85.0029022638054 -88.1998724714952 -91.0461824425472 -93.4000161795152 -94.5450720834002 -97.3986925728801 -98.853445251814 -100.364591571042 -103.166762350734 -106.153651909402 -108.582734389124 -110.404706347242 -112.21193287852 -114.446280905754 -120.383858915168 -123.090935637523 -125.398849115498 -127.053964780233 -129.921356610481 -134.008836683908 -137.623450664665 -143.842677022792 -145.093458560756 -146.57028245491 -149.498979482382 -152.637187838215 -154.952101533707 -156.757419804833 -158.741264469906 -161.639324214876 -164.836196602206 -167.455877729009 -171.711749812915 -172.993325788694 -175.194545339362 -178.149606861803 -180.864301753229 -182.659800701604 -183.808451166342 -186.323222279275 -189.316715361482 -191.943161794005 -194.046557250939 -195.519028071527 -198.935008677626 -201.289821940304 -202.416514826651 -204.852468249165 -209.129122752625 -211.966669995961 -213.927614942028 -215.057286553433 -217.337318252458 -222.396105587278 -225.148403687265 -227.420412118182 -229.092433781259 -230.851488337432 -233.417313452045 -236.631739017978 -239.167706880438 -240.424677247075 -242.393343759965 -244.388575098149 -247.356510928892 -254.896536516964 -257.399500773038 -259.12919070956 -261.836025751623 -265.00911936999 -1.29529814558969 -7.44418267942788 -10.0768223041488 -16.0506353049057 -19.4139221967966 -21.1246236928688 -24.3886078966363 -26.2371699437973 -28.4238937097246 -31.2149789223263 -35.345152104807 -38.1907636130453 -41.2260562021549 -42.8199633679593 -45.6104549955545 -48.9223080968496 -52.8490700047746 -55.3325476754546 -57.0434527733987 -59.2979203228843 -61.8002752168696 -65.1526702832092 -67.4567502856374 -68.7542601704947 -70.4616924467975 -73.3876924406151 -75.9649440105293 -79.1423669442544 -80.7628247379319 -82.4395260720257 -84.9286881828567 -88.1318202509699 -90.9744542953369 -93.333745888839 -94.4787418437723 -97.3283765081156 -98.7833667383378 -100.293307958426 -103.094467338005 -106.065597467752 -108.494243975591 -110.316339101092 -112.120173686643 -114.347820337519 -120.286083558852 -122.995710426849 -125.302200865443 -126.958852803202 -129.811482798179 -133.874108861594 -137.507118015589 -143.690849024914 -144.942276331462 -146.41922676384 -149.353081902005 -152.481070382658 -154.797096535977 -156.598205314245 -158.580890457274 -161.481224820607 -164.672342878113 -167.290700863466 -171.554695741599 -172.83457687725 -175.032808692771 -177.996026605832 -180.720405907304 -182.50925700483 -183.657883589263 -186.172187583925 -189.175921749658 -191.803365250855 -193.900949825247 -195.372726534154 -198.775338853931 -201.128460224437 -202.256250487555 -204.687552392157 -208.994856138065 -211.83402136458 -213.797138001996 -214.925334013508 -217.208908042066 -222.248122562597 -224.99436045256 -227.268918342295 -228.939591434812 -230.694324184794 -233.262186172499 -236.472863651125 -239.009758410318 -240.267429011403 -242.230419001222 -244.224020886204 -247.201219139381 -254.724716907776 -257.233763683547 -258.962301551734 -261.683962009808 -264.836364347712 -1.29513053123156 -7.45670233961942 -10.0901653820891 -16.1423540422295 -19.506142594499 -21.2160421639425 -24.4712938861122 -26.3243796302504 -28.5162225574226 -31.3156354590872 -35.440211712511 -38.2947844567747 -41.3279128337287 -42.9208770425487 -45.7026797838641 -49.0257582002824 -52.9433148140387 -55.4236200321489 -57.1476259392465 -59.4110904320515 -61.9086916972901 -65.2672264843136 -67.5580563160745 -68.8563127497406 -70.5610216397548 -73.4965605754709 -76.068013487127 -79.2582110083508 -80.8794202251899 -82.5560612730524 -85.050657445166 -88.2532216687699 -91.0932389912719 -93.4516439274667 -94.5952147044287 -97.460766009839 -98.914742535249 -100.424429505068 -103.226586688316 -106.207127076764 -108.634217048268 -110.457123835919 -112.260415569012 -114.482033451182 -120.365513293332 -123.067007243615 -125.369939731961 -127.026609660097 -129.899813350877 -133.943453375288 -137.569180987452 -143.803894088991 -145.054053953118 -146.527764248027 -149.467839264843 -152.588766070342 -154.903655062777 -156.706554098788 -158.683129633611 -161.599331644192 -164.794658306966 -167.417008413231 -171.674829949371 -172.956035665173 -175.155442375388 -178.104126533012 -180.835725190551 -182.627874408143 -183.775874956841 -186.291442698723 -189.271582009533 -191.898861533113 -193.997656793678 -195.469271207991 -198.886713165279 -201.242223928018 -202.370502460606 -204.785765723181 -209.074449247576 -211.899424848572 -213.8621181147 -214.991483536269 -217.268828778567 -222.35020690811 -225.088127328984 -227.365777855544 -229.036980036825 -230.796904001265 -233.357981888661 -236.564807454354 -239.097785454838 -240.357672984643 -242.323169822503 -244.320904122013 -247.284198066359 -254.873016832189 -257.379142053356 -259.107590018112 -261.814494082609 -264.972054561042 -1.2949231504866 -7.4398366387647 -10.0684094972855 -16.1592316744117 -19.520025267239 -21.2265200511847 -24.4919618484833 -26.3458018838837 -28.5287987221413 -31.324201598166 -35.4558787888477 -38.305244687775 -41.3396861291539 -42.9339442775387 -45.7228861609614 -49.0493035469331 -52.9522623187633 -55.4200969098132 -57.1398995094883 -59.3930561835536 -61.8869449039394 -65.2590802948911 -67.5540209365965 -68.8512410340754 -70.5552832170195 -73.4867528403868 -76.0706527473183 -79.2541873676693 -80.8779003596978 -82.5587994963708 -85.0470735695275 -88.2480850578026 -91.0932144543967 -93.4532117260148 -94.5962021743164 -97.454709996786 -98.9100017066341 -100.425909449277 -103.230288587002 -106.205628053912 -108.626786130002 -110.449040899933 -112.257334055612 -114.492169361501 -120.411147059235 -123.127421514686 -125.427861935442 -127.083340849044 -129.950575507965 -134.003427472954 -137.648909464049 -143.874211711777 -145.124924322158 -146.600637704851 -149.532749787298 -152.664789092283 -154.976774806639 -156.781786416786 -158.759959533707 -161.669677805326 -164.868744743973 -167.493689613625 -171.732530254235 -173.011996835509 -175.212396449475 -178.17113050313 -180.893524410947 -182.681827498591 -183.829474384372 -186.340846507915 -189.336792262987 -191.970719017751 -194.066710026231 -195.538428463914 -198.950814637265 -201.303429960932 -202.43394789513 -204.864925985701 -209.139102413812 -211.969437526076 -213.92915061598 -215.056747809718 -217.334518743415 -222.391633355227 -225.13380271343 -227.409332997448 -229.081874267547 -230.842383890912 -233.410681857831 -236.63864657587 -239.171190414944 -240.428020859469 -242.394875983894 -244.390033039682 -247.351549124646 -254.886242087701 -257.399715751942 -259.133686594059 -261.85183143584 -265.027099729019 -1.29508394713985 -7.44784038789515 -10.0813572079265 -16.1271949021093 -19.4962237190328 -21.2068746362696 -24.4619130408502 -26.315800454749 -28.5021801762151 -31.2995903435911 -35.4187472222229 -38.2698348549246 -41.3017543318319 -42.8965895987917 -45.6810941645452 -48.9964971243866 -52.9121735044383 -55.3839373383165 -57.1033846524589 -59.3627017078221 -61.8631901963928 -65.2239575543329 -67.5205298868748 -68.8180480151582 -70.5199317546259 -73.4650671521214 -76.0264378823336 -79.214882862882 -80.8365169199466 -82.5117008264614 -85.0056681690473 -88.1953330174605 -91.0377036616824 -93.3919469366105 -94.5373117624752 -97.3917614229904 -98.8410109845889 -100.349940709103 -103.162331548013 -106.128613548306 -108.551638559061 -110.373793653331 -112.181426989213 -114.413089964363 -120.283990374254 -122.999814802623 -125.303586551217 -126.956328776774 -129.828244356244 -133.914930194579 -137.560283893261 -143.843371620507 -145.09360496186 -146.569404195457 -149.505878792772 -152.632000414424 -154.945198502559 -156.751817660828 -158.732942475492 -161.636239007978 -164.840417176719 -167.465128729401 -171.70764621965 -172.987313133032 -175.184567502816 -178.140398724178 -180.863576047453 -182.654158656721 -183.802038833441 -186.321162060281 -189.324544495552 -191.941285503313 -194.038484943504 -195.51208584822 -198.935078822779 -201.286793735568 -202.414869339129 -204.841362889706 -209.130442091075 -211.967683833109 -213.931240149 -215.058544713361 -217.334840487638 -222.335663115823 -225.079582345271 -227.362524050617 -229.032842390279 -230.791485267367 -233.35462555615 -236.584424299722 -239.109797611751 -240.366621382262 -242.330390771504 -244.324954744676 -247.30276655698 -254.839749930488 -257.349080578161 -259.079388533504 -261.795857435556 -264.960794405922 -1.29541856978028 -7.45046654300218 -10.0703554054852 -16.1255164184233 -19.4726585756334 -21.1822464255485 -24.4450117727053 -26.2913713006979 -28.477189963653 -31.2760088978127 -35.4250046188989 -38.2790909735214 -41.2969742649949 -42.8919574784347 -45.6801676502496 -49.0081374071798 -52.9281506076677 -55.402159742398 -57.1176119989567 -59.3764677634065 -61.8672733646154 -65.2402409125272 -67.5367290626143 -68.8346105926873 -70.5399736601005 -73.4787774821213 -76.0462796686873 -79.2307331889059 -80.8494963681305 -82.5285677184345 -85.0161314979125 -88.2062011386901 -91.0580615090666 -93.4141522330264 -94.560175256999 -97.4170989996868 -98.8725343080908 -100.382506605121 -103.192062315989 -106.179011649871 -108.603469248938 -110.426458503801 -112.231664863198 -114.457585818912 -120.393488248597 -123.113378431519 -125.418436798472 -127.073266208285 -129.948162989522 -134.031623591155 -137.654937751608 -143.824119662198 -145.073886541704 -146.544836791999 -149.469580015291 -152.601172158749 -154.914383653707 -156.71972679438 -158.706092021183 -161.608068633121 -164.801032813233 -167.419116708484 -171.661796849624 -172.941868333311 -175.137081223419 -178.101165108396 -180.821668491768 -182.619005227819 -183.766346095412 -186.286177861219 -189.296931763728 -191.928240956821 -194.027957140921 -195.500248465162 -198.923190814387 -201.2716084367 -202.401139050319 -204.834544585132 -209.131702731223 -211.961970227088 -213.920448344244 -215.046552560819 -217.333602320083 -222.383549544733 -225.130458298654 -227.405910906519 -229.075068189849 -230.832008017581 -233.401809058089 -236.622790618478 -239.152903906725 -240.411534085896 -242.375964023786 -244.365896445448 -247.34156493003 -254.937191577155 -257.438604693153 -259.169653126723 -261.888484861416 -265.057256805099 -1.29504308065654 -7.44845809191808 -10.0721724503689 -16.1162200480943 -19.4701588165186 -21.1782396334954 -24.442266586708 -26.2937046862517 -28.4800254250945 -31.2734823902228 -35.4157769098849 -38.2662168643713 -41.3079612154506 -42.9011636572983 -45.690835281347 -49.0125460226298 -52.9338602615012 -55.4071845585999 -57.1269047531637 -59.3880239089033 -61.8830153018507 -65.2561680192714 -67.5550040446894 -68.8519855493185 -70.5567100335953 -73.4861376456238 -76.0598763550397 -79.243390067124 -80.8653431573179 -82.5410094369542 -85.0204275432804 -88.2352733294869 -91.0825241870955 -93.4394734393772 -94.5845445848846 -97.4443155097198 -98.8980664683628 -100.40613925856 -103.219422657481 -106.207163146612 -108.63233873959 -110.457401616524 -112.259999504855 -114.483559207556 -120.366060199681 -123.080870498876 -125.377418669458 -127.033025843751 -129.893668855073 -133.975002946091 -137.59717354992 -143.80476563348 -145.055469173145 -146.53267850445 -149.460068711971 -152.593345194655 -154.913710416051 -156.720276176086 -158.699996450613 -161.599691135912 -164.79801986227 -167.420676403929 -171.658380818985 -172.939976534867 -175.14162546814 -178.08944701606 -180.805951922134 -182.600531406328 -183.749209911334 -186.260059537235 -189.260468128591 -191.865511247542 -193.969577255063 -195.440966171148 -198.864870748393 -201.215773946113 -202.347877494693 -204.775001757957 -209.05134644849 -211.902174249929 -213.864644186129 -214.993198122658 -217.265767326158 -222.297124648576 -225.034069122113 -227.302033790239 -228.973874869046 -230.72743790048 -233.287663311743 -236.506701743997 -239.042286872078 -240.297366024632 -242.259491153396 -244.249899219483 -247.202762662007 -254.762201655729 -257.262970685591 -258.995076121075 -261.712815932805 -264.865341556758 -1.29523636130926 -7.43616123773283 -10.077079601345 -16.1293082487763 -19.4801966940665 -21.1890529857987 -24.4421547969956 -26.2935858376481 -28.4866567419749 -31.2777903656995 -35.420987465428 -38.2646883974371 -41.2960399954309 -42.8878988019209 -45.6632118434393 -48.9801545687627 -52.8926827996819 -55.3603567678971 -57.0762631402199 -59.3347032736612 -61.8345025154617 -65.1938512342298 -67.4967048340395 -68.7937657744665 -70.4999631221251 -73.4390070184632 -76.0252860463261 -79.2085026975165 -80.8301865277555 -82.5094620863926 -84.9994567422566 -88.206066015199 -91.0438432004444 -93.4035155144177 -94.5478266815693 -97.4046443731665 -98.8631978407263 -100.371393632925 -103.177131921878 -106.151835427222 -108.578661583604 -110.401698273305 -112.209398630315 -114.436314628955 -120.307617444519 -123.033376452186 -125.335338654109 -126.991934686511 -129.856101607469 -133.916911166618 -137.541854451012 -143.762084128141 -145.01140485306 -146.484776102412 -149.410367256638 -152.546402860304 -154.863313326785 -156.667710732077 -158.648881808585 -161.560883567435 -164.743833543846 -167.362095720031 -171.622270110422 -172.902602501204 -175.104506074416 -178.052673897176 -180.779419112116 -182.571984833458 -183.719629024117 -186.231118778307 -189.242079984961 -191.862995825953 -193.961020462775 -195.434144663121 -198.854975671782 -201.20136228946 -202.329541149972 -204.757404779634 -209.036845247626 -211.858336403734 -213.817206264506 -214.945330245776 -217.219136501051 -222.248401191285 -225.001279667267 -227.273204146159 -228.942964437105 -230.703284145086 -233.270064797076 -236.484682504949 -239.018916547761 -240.278187298312 -242.245129684042 -244.236862827029 -247.20915763374 -254.883928175371 -257.392468528159 -259.123759568314 -261.838977962493 -265.016973560976 -1.29547026436793 -7.43934783625089 -10.0714125600454 -16.1460813296324 -19.5127624944337 -21.2212941943746 -24.493631633774 -26.3499053340936 -28.5377606483604 -31.3354917280307 -35.477406360171 -38.3247705836392 -41.3593807554262 -42.9530539021885 -45.7246153095023 -49.0448404442074 -52.9661256874272 -55.4278295975588 -57.146119357643 -59.4000612449217 -61.8986060396243 -65.2718834812612 -67.5645058805426 -68.8614786832374 -70.5641116346767 -73.5046844027556 -76.0858342443824 -79.2834837340113 -80.9123127379142 -82.5909877136621 -85.084091163209 -88.2832117732503 -91.1242918027687 -93.4795874279338 -94.623970242189 -97.4898159505044 -98.9474308546431 -100.460942253383 -103.27565279668 -106.252819352112 -108.677633953516 -110.500340410144 -112.307719468791 -114.535158923863 -120.421031960759 -123.130917184501 -125.424652578011 -127.081602632426 -129.962631943025 -134.037962000697 -137.649865909462 -143.79108888481 -145.041621638373 -146.518522107677 -149.453014315364 -152.59168235617 -154.906370130185 -156.710938722383 -158.686783070486 -161.60093323373 -164.791331158373 -167.415823801879 -171.650248289348 -172.931788300545 -175.132099035917 -178.095929366054 -180.821750526405 -182.615518444992 -183.763997131955 -186.279272782196 -189.281441944759 -191.910605682628 -194.009972032326 -195.482414546614 -198.909733518328 -201.259751797087 -202.386463786709 -204.819688009175 -209.085208934349 -211.923382943293 -213.89084615746 -215.019635736948 -217.307685568888 -222.3853854934 -225.129960014167 -227.402248769103 -229.071729088725 -230.826286968628 -233.390649882577 -236.614916659757 -239.151924096488 -240.411088364405 -242.377480426225 -244.374852440255 -247.348115435518 -254.92360855185 -257.429055105527 -259.160418471151 -261.872161572025 -265.038328402638 -1.29541422917337 -7.44974196461746 -10.0589163527738 -16.1060741459878 -19.4661554822362 -21.1764191931698 -24.4371336996425 -26.290853249677 -28.4803867579318 -31.2829623356345 -35.4133022228147 -38.2578366894109 -41.2862549528438 -42.8786131028361 -45.6568609496432 -48.9718483332062 -52.8937608343235 -55.3702842388028 -57.0849358444344 -59.3486935750512 -61.8546842366767 -65.2160871725438 -67.5084838993457 -68.806866987246 -70.511923908432 -73.4462705359918 -76.0283502493886 -79.2068438428073 -80.8307182173892 -82.5090804056531 -84.9981396742491 -88.2025167474061 -91.0552251283141 -93.4043901039283 -94.5475922159688 -97.405654967454 -98.8546762719165 -100.370008546051 -103.176473412784 -106.148791745231 -108.580052967579 -110.399227511734 -112.202719132417 -114.430732814506 -120.316617305763 -123.027667901586 -125.334681565654 -126.989951805695 -129.853021439909 -133.930797892769 -137.552321738601 -143.752592387704 -145.000864418698 -146.474811007979 -149.405950429501 -152.529290853115 -154.843130944538 -156.645395532418 -158.624227016554 -161.536102148843 -164.717303090677 -167.346665510677 -171.601944452346 -172.882485074156 -175.088878203997 -178.051156873055 -180.770630773837 -182.566085513205 -183.713115354793 -186.222579531496 -189.225851412261 -191.852785187902 -193.952774933092 -195.425581820643 -198.82809267432 -201.175956719857 -202.302955544479 -204.72522314131 -209.012944947159 -211.858486922007 -213.819505738769 -214.947694803193 -217.229092100433 -222.27672331456 -225.011428054457 -227.284747669134 -228.953215961181 -230.711903632044 -233.279509957674 -236.487727640384 -239.024757565255 -240.281072758796 -242.251161255853 -244.242428375644 -247.211013257269 -254.75061007982 -257.256331807703 -258.988136093933 -261.70954531123 -264.879640020666 -1.29533319105769 -7.45796019876594 -10.1049995172965 -16.1383575205793 -19.5073780376007 -21.2161295578195 -24.4883232786917 -26.3421932920689 -28.531591118189 -31.3360807069162 -35.4912450067949 -38.3313983793287 -41.3634356043224 -42.9579985359658 -45.7335433587172 -49.0600601446912 -52.9749732252475 -55.4484721743354 -57.1736461002716 -59.4319470867988 -61.936062015324 -65.2871401813878 -67.5799351460544 -68.8774322763393 -70.5821641759336 -73.5120527330308 -76.0535225377583 -79.2232033800179 -80.8424116883949 -82.519948128437 -85.0090320458064 -88.199636924678 -91.0403860109888 -93.3946337918329 -94.538487393053 -97.3980558804518 -98.8463989896084 -100.353512167381 -103.157126323423 -106.134871690201 -108.552520498078 -110.371167731691 -112.175698775998 -114.398763338593 -120.332097699247 -123.032563826699 -125.331719011633 -126.988607950644 -129.866661425541 -133.938091237743 -137.552769673301 -143.718218502162 -144.969127334909 -146.443453748205 -149.368180384459 -152.504844840017 -154.818498215192 -156.624099025918 -158.602906940477 -161.506865215939 -164.691551412084 -167.311436926713 -171.554965543547 -172.834946063441 -175.033282867628 -177.978230772171 -180.705400458367 -182.4990018374 -183.646414761598 -186.156466709337 -189.145112279377 -191.769276019701 -193.871145328864 -195.342821204268 -198.753508787877 -201.106090376092 -202.237935723787 -204.658549358792 -208.930798089885 -211.768063317908 -213.728155996203 -214.857229263735 -217.143235489308 -222.1779039812 -224.925183665198 -227.206917815536 -228.877191464832 -230.634169196209 -233.195988528111 -236.41438744111 -238.946099058286 -240.203438356599 -242.175845383047 -244.169386282784 -247.128339382231 -254.725608510553 -257.22784280459 -258.957633548903 -261.673250671176 -264.843971200938 -1.29491203534063 -7.43937637214961 -10.0756602519033 -16.1395168539151 -19.4982656386779 -21.2070723202671 -24.4625259515276 -26.3155068539433 -28.508390929129 -31.3149557218404 -35.4671282542966 -38.3132310730907 -41.3449846092427 -42.9387003704949 -45.7290762763646 -49.0506907501418 -52.9660059661744 -55.4366166569627 -57.154509853423 -59.4135956261933 -61.9066358760219 -65.2812602626112 -67.5709048052444 -68.8687338329527 -70.5746709823139 -73.5157191955365 -76.0816634279884 -79.2472517978936 -80.867114604399 -82.5451420567494 -85.0285198779176 -88.2334391151366 -91.0811672650869 -93.4444216215243 -94.590744596636 -97.4455274588446 -98.8997448267142 -100.408297697042 -103.216043411572 -106.201726151346 -108.629812806177 -110.454465675288 -112.261014956876 -114.486406475694 -120.382687914367 -123.089902360438 -125.387661161963 -127.044229025694 -129.913765423175 -133.993449881711 -137.616615410066 -143.870874443024 -145.119689351277 -146.591483221525 -149.521970564765 -152.647449715029 -154.962872816962 -156.769360519168 -158.749609403757 -161.658277811018 -164.84425959427 -167.468914319918 -171.721401045759 -173.001391227751 -175.201810910459 -178.15023863622 -180.877424250849 -182.672893006671 -183.820890795474 -186.333942101759 -189.325653736795 -191.947402684597 -194.049744545119 -195.52207475977 -198.916181911523 -201.27428513969 -202.404170691287 -204.830598360103 -209.104431853101 -211.943234061212 -213.899823418602 -215.028890191334 -217.302342022001 -222.360699267584 -225.094523465072 -227.371746634913 -229.042687589611 -230.797798604356 -233.366227484247 -236.579479405516 -239.111630196271 -240.370133144701 -242.337278979946 -244.332446507599 -247.285998239759 -254.765911937964 -257.272505573859 -259.002100876808 -261.709255099348 -264.874693930395 -1.29513744590245 -7.44739599709634 -10.0653941353304 -16.0833510268856 -19.4470371039564 -21.1596507889105 -24.4331078918692 -26.282652323593 -28.4704766438603 -31.268666762343 -35.4050565743758 -38.2494235771654 -41.2869484780031 -42.8806201656727 -45.6498317146443 -48.9678349909745 -52.8862776746128 -55.3610003762867 -57.0793416949787 -59.3324809562477 -61.8277681163696 -65.2035981259958 -67.5023117637574 -68.8005154016004 -70.5047068602503 -73.4396617511889 -76.0274006023071 -79.2183127145861 -80.8372165305915 -82.5165766858664 -85.0038228677079 -88.2025146055656 -91.0404132573225 -93.3946092148044 -94.5396333565076 -97.3948159869475 -98.8476024994813 -100.35445233261 -103.164810299564 -106.144061321797 -108.567670763859 -110.39097953877 -112.197748680481 -114.43232076825 -120.329341631039 -123.036468351155 -125.344612868027 -126.999882069448 -129.871151465214 -133.941062984379 -137.563076380607 -143.758813281141 -145.006939839229 -146.479375318492 -149.407135506828 -152.539136607368 -154.860423696512 -156.663118652754 -158.646688484702 -161.558202288636 -164.75445121409 -167.376524717547 -171.607239619939 -172.886773602524 -175.086541061251 -178.040632862027 -180.755375208333 -182.547248811969 -183.694972093528 -186.207082176272 -189.200012829388 -191.823494550758 -193.920977132458 -195.393767949215 -198.798105363058 -201.148231276646 -202.273460852285 -204.700977868666 -208.972164270411 -211.800629556056 -213.756396825956 -214.883364292429 -217.159547392147 -222.204315049453 -224.948977679448 -227.224796085971 -228.896315706627 -230.646652128819 -233.216405862763 -236.433898950729 -238.970926348069 -240.229290315593 -242.196414645531 -244.189999863101 -247.150832233977 -254.716380412725 -257.224880445339 -258.957520888587 -261.674667420744 -264.837150163953 -1.29549506623876 -7.44918407737246 -10.0646930658248 -16.0795407747094 -19.4520328516771 -21.1598724369402 -24.4086233876718 -26.2636071058913 -28.4495478998235 -31.2479152293375 -35.3898269618238 -38.2402743947952 -41.2758550652385 -42.8674749405413 -45.6468997913635 -48.9698973245468 -52.8961311947052 -55.3767707413271 -57.0935673818838 -59.3530906355091 -61.8552279359844 -65.2267234181584 -67.5191686942638 -68.815657888861 -70.5200195838962 -73.4591369083478 -76.0357953919534 -79.2144175436463 -80.8319092818993 -82.5162259708516 -85.0081670455661 -88.2181302022057 -91.0579652797508 -93.4159342810215 -94.5593644208932 -97.4129823272178 -98.8659386194043 -100.375984031342 -103.182133078457 -106.163805964072 -108.590400216131 -110.412084347984 -112.215433234903 -114.435862526878 -120.340127729824 -123.046926542682 -125.351012007621 -127.005220655162 -129.863766670574 -133.939732611047 -137.556882413846 -143.826808042868 -145.077441544689 -146.552022550895 -149.493559779585 -152.624798321385 -154.939506050956 -156.74284706257 -158.728890257641 -161.635684205763 -164.825973524251 -167.43978057118 -171.701735457163 -172.981643707465 -175.175817604542 -178.139610265641 -180.858843414369 -182.647633166233 -183.795365642761 -186.31754135094 -189.306395133428 -191.935161788156 -194.032035764175 -195.504880115156 -198.92682909255 -201.280473162373 -202.406793950848 -204.839545003649 -209.135681710817 -211.97718097555 -213.939385408351 -215.067752098444 -217.341497979338 -222.403208817391 -225.154761522689 -227.431062784891 -229.102499526896 -230.863162322469 -233.433208982909 -236.639693101721 -239.178823138105 -240.435972569184 -242.404433801709 -244.396135693131 -247.359411245707 -254.874323913031 -257.384774610525 -259.113589201933 -261.822266029677 -264.982753507081 -1.29522195071926 -7.45356409856258 -10.0898309705219 -16.1676399423825 -19.5338538984472 -21.2424442592657 -24.5025453834935 -26.3572360980645 -28.5430374920252 -31.3366623791577 -35.4804424909068 -38.3153940468965 -41.3566600174752 -42.9516481425106 -45.7292152812823 -49.0420848265589 -52.9553405683492 -55.4266437687809 -57.1544539379812 -59.4079327529516 -61.9109816605237 -65.2586277154878 -67.5506923611362 -68.8483679900782 -70.5485847271031 -73.4774386463185 -76.0559294647376 -79.2537008957173 -80.8701585008458 -82.547800508493 -85.0420095114026 -88.2445594394345 -91.0865312671158 -93.4429530354161 -94.587479771571 -97.4366436862751 -98.8922490972181 -100.403985962786 -103.21479562783 -106.204569093545 -108.634926561881 -110.45441577558 -112.260988792497 -114.48533104205 -120.368278144948 -123.079448304341 -125.380713034965 -127.034893236746 -129.908233192928 -133.959840671862 -137.585804315195 -143.824012396177 -145.073370166228 -146.551400556582 -149.485497032737 -152.610057494657 -154.926842744767 -156.730524464553 -158.710315175475 -161.622428035349 -164.821259904484 -167.442158930585 -171.674909717376 -172.955785930588 -175.150931140676 -178.097340427092 -180.820826447732 -182.614177019317 -183.761974666857 -186.278491017338 -189.27951916434 -191.896622369535 -193.997033130815 -195.471011179417 -198.881548101154 -201.227277313943 -202.357061999098 -204.787332812215 -209.064759833326 -211.909630751307 -213.878748211425 -215.007455133973 -217.286797458684 -222.350282759093 -225.094788557649 -227.372242273169 -229.042380436372 -230.798460717449 -233.358332006805 -236.579559574503 -239.115953550103 -240.374658682621 -242.342600725065 -244.336264223429 -247.295723027061 -254.861140265276 -257.366692508417 -259.096448245038 -261.807240236428 -264.977466660367 -1.29570979883137 -7.45757184524739 -10.0795977981063 -16.1498689542981 -19.5170464552036 -21.2270828514396 -24.4763186090064 -26.3364560279062 -28.5248218630535 -31.3236338172877 -35.4521135887679 -38.300292341055 -41.3338903773549 -42.9269678928057 -45.7125090792585 -49.0470825656788 -52.9665959821915 -55.4451160404764 -57.1639989078753 -59.4176342962128 -61.911013452096 -65.2574061018027 -67.5606595216973 -68.8579130230677 -70.5678198001085 -73.4940322291473 -76.0570705921714 -79.2422690283438 -80.8627532845262 -82.5411671561 -85.0351285800469 -88.2416917068581 -91.0887896893964 -93.443029350843 -94.5893733024964 -97.4468700116647 -98.90349969455 -100.420132513169 -103.227132171202 -106.204323750024 -108.627759489671 -110.44979312115 -112.253276738159 -114.481874067386 -120.347693102378 -123.056997267187 -125.363728150729 -127.019264486861 -129.89617505818 -133.937509673577 -137.577377442795 -143.889998841134 -145.140390457005 -146.615263011977 -149.548401915755 -152.67182739944 -154.989718518631 -156.798731169477 -158.779474801165 -161.694889539427 -164.886142430684 -167.500461934427 -171.764443179882 -173.045200070938 -175.248378122182 -178.210877538352 -180.935935808166 -182.729779018863 -183.878448169534 -186.388104965093 -189.390469431862 -192.017588319271 -194.116178914309 -195.587817202253 -198.984668855093 -201.334426227219 -202.462941205875 -204.888274568059 -209.177072387503 -212.012127646875 -213.974374556066 -215.101714885744 -217.376505044304 -222.39558884544 -225.140300659362 -227.423580063938 -229.092246936138 -230.848362124619 -233.423219105671 -236.632334948652 -239.158902262333 -240.414943040296 -242.38640331316 -244.382449785638 -247.342402284339 -254.779779670427 -257.297338617123 -259.028170713272 -261.747466516439 -264.924913145958 -1.29500282851942 -7.44056657774808 -10.0557851873796 -16.1215499290812 -19.4763672726872 -21.1869193536854 -24.4415516546327 -26.2889350127995 -28.4786287552403 -31.2882766152935 -35.4281573624935 -38.2835393157049 -41.312912750976 -42.9047173913668 -45.6906962316565 -49.0160417743253 -52.9373493105087 -55.4083221814448 -57.1334318880969 -59.3932986661752 -61.8902025975778 -65.252708067309 -67.5503672673791 -68.849609967485 -70.550954119633 -73.4923898484015 -76.0819471990147 -79.2674321509269 -80.8898994442803 -82.5701150061516 -85.0681136476038 -88.2674473871607 -91.1091996648833 -93.4574662640059 -94.6012029910376 -97.4464789415242 -98.8960778019071 -100.409168744708 -103.218134525817 -106.210822097068 -108.635607545558 -110.454222700137 -112.263813148861 -114.496380668244 -120.396836855797 -123.108125012315 -125.412676951998 -127.065793598867 -129.931998336729 -134.021243372727 -137.654194335662 -143.896917156928 -145.147270377565 -146.621794963856 -149.554116682758 -152.677490919158 -154.991542311874 -156.796071327101 -158.7802811512 -161.692787572203 -164.886465449469 -167.50771309281 -171.750980614162 -173.031146069042 -175.227161072607 -178.184484516334 -180.908088928596 -182.697168667574 -183.844868399207 -186.364122683513 -189.35650962793 -191.977679042264 -194.084493964642 -195.555692850667 -198.964401441318 -201.313327967803 -202.442060364793 -204.871608753278 -209.161402650561 -211.98743694972 -213.947656341986 -215.076616670557 -217.356448097371 -222.402508848911 -225.141405496253 -227.411803815376 -229.082012452056 -230.832135975196 -233.396670122452 -236.611125798285 -239.139378099473 -240.396079934659 -242.362376809375 -244.355749749455 -247.324208582401 -254.861269173512 -257.373330691002 -259.106214092345 -261.818284791416 -264.986129158555 -1.2955129412403 -7.44139931163925 -10.0627166003725 -16.1644560409875 -19.5295957784323 -21.2366122298788 -24.4944290200158 -26.3485987976303 -28.5378438415451 -31.3370323278988 -35.4626539913351 -38.3168771864254 -41.3436126365562 -42.9358049964337 -45.7184200547822 -49.0310484100014 -52.9417890732297 -55.4160204951439 -57.1327528947126 -59.3857975270333 -61.8842306600794 -65.2398723120808 -67.5373770629475 -68.8335994466334 -70.5413495604543 -73.4838908749413 -76.0395667584336 -79.2103274870739 -80.8381275827985 -82.5177766090844 -85.0061948341339 -88.2022673248585 -91.0573562112835 -93.4078074560353 -94.5519988672114 -97.4124182094144 -98.8604165285887 -100.36997643529 -103.183409030025 -106.170514601989 -108.595871462474 -110.415915778168 -112.222364111639 -114.46018605429 -120.389502452997 -123.096044157698 -125.393338190747 -127.047191887091 -129.914504318748 -134.002941281447 -137.618165931844 -143.846276508598 -145.096617644058 -146.569795485933 -149.499167689052 -152.626583001363 -154.938067580112 -156.745373066524 -158.729911473504 -161.622447055564 -164.808576894683 -167.43141735802 -171.677230928588 -172.958689139398 -175.167370956866 -178.119170227619 -180.84522524113 -182.638556199557 -183.786065991461 -186.299028101827 -189.302205556851 -191.925574842363 -194.027770517641 -195.49917268653 -198.904493986651 -201.258016293037 -202.384008475823 -204.814076101666 -209.080346153716 -211.91296320732 -213.876561916081 -215.005852816914 -217.276108553777 -222.310237279065 -225.053236223012 -227.322455781685 -228.992430570313 -230.751575349874 -233.324542788703 -236.548346070418 -239.077478708001 -240.33555433552 -242.301491688203 -244.294459545542 -247.265101860489 -254.896875457034 -257.40386032922 -259.135930949674 -261.848095116285 -265.020515013286 -1.2948666295373 -7.43587625180744 -10.0519613087316 -16.1037605106803 -19.475838747335 -21.1854096036979 -24.4419885240547 -26.2924934976281 -28.4838920169849 -31.2752076988587 -35.4139074057797 -38.2562609484265 -41.3039694488673 -42.8966691720082 -45.6930843934319 -49.0198168495234 -52.9410880171542 -55.4191882026046 -57.1362882649652 -59.4020037172581 -61.8935801036248 -65.2718491325218 -67.5640214006469 -68.8616731410775 -70.5655784258875 -73.5045535601792 -76.0772664535458 -79.2651471242682 -80.8953300951606 -82.5768689218121 -85.061322012298 -88.2684901692377 -91.1112164074889 -93.472184715971 -94.6165001822914 -97.4669601307362 -98.9142313011545 -100.422673518488 -103.231890843019 -106.218414895776 -108.643705006872 -110.464364483644 -112.267657113595 -114.497005241056 -120.363435396496 -123.076013488077 -125.37333814879 -127.028988565158 -129.899112360475 -133.956904840246 -137.582903022953 -143.805477859645 -145.055388295648 -146.527735051341 -149.463235835127 -152.598599722673 -154.917433917997 -156.721698379974 -158.704871206676 -161.609649350927 -164.789350849469 -167.407472365317 -171.6516626401 -172.931922809029 -175.131091494174 -178.085284368514 -180.807255147145 -182.602832124974 -183.750611548698 -186.265741287732 -189.269311704077 -191.885983065305 -193.984578941302 -195.456267836265 -198.86257949451 -201.214475487858 -202.342199434827 -204.762961550586 -209.038302565131 -211.871643507588 -213.834378630487 -214.96183807633 -217.240330376248 -222.344527965855 -225.088545723427 -227.363152053899 -229.03419941242 -230.792597284184 -233.361397850885 -236.577520555235 -239.116441076345 -240.373398644278 -242.341850604765 -244.337960007905 -247.305293770529 -254.863161515758 -257.373887118299 -259.104625832859 -261.823758292165 -264.996158553548 -1.29509428546332 -7.44289923581076 -10.0659943399476 -16.1031270519404 -19.469112280965 -21.1782204355722 -24.4416936734624 -26.2861994513598 -28.4726042127507 -31.276886240088 -35.4183572556758 -38.2561041599663 -41.2920160791322 -42.8836918889328 -45.6733449138766 -48.9911005379871 -52.9137738806282 -55.3838321320258 -57.1042441084101 -59.3564081339593 -61.841215231177 -65.2085304123455 -67.5078709077292 -68.8052657483949 -70.5112183697689 -73.4510787174497 -76.0396517855146 -79.2175754990621 -80.8392306847701 -82.5160171696207 -85.0068608731484 -88.2163276121925 -91.0643388261316 -93.4157002222325 -94.5605805871828 -97.4020868233993 -98.8512962518605 -100.359939433148 -103.165443001526 -106.141185248147 -108.574591299172 -110.401149443343 -112.209469876623 -114.439088785107 -120.332083956021 -123.041365262146 -125.340687699187 -126.996430219926 -129.871851551134 -133.916887130524 -137.549363356255 -143.75374749669 -145.004923744323 -146.477678529146 -149.412805018394 -152.550891592518 -154.862078168526 -156.66861961501 -158.653202233287 -161.561760580807 -164.757878839088 -167.374831921285 -171.620289991607 -172.90203146351 -175.105051100678 -178.055925131476 -180.773590724511 -182.569213180985 -183.717979251444 -186.235265015453 -189.231142198749 -191.852407795743 -193.952037695289 -195.423777615096 -198.836791850722 -201.193171637811 -202.320825653865 -204.744194910996 -209.029931613469 -211.860666070333 -213.823095168333 -214.950597034772 -217.230935522536 -222.282662474725 -225.019900298194 -227.295675232433 -228.966614163299 -230.720368473127 -233.277598181731 -236.492907607731 -239.024994624401 -240.281371539356 -242.246849460057 -244.240152546036 -247.204314761456 -254.753198816945 -257.258406321166 -258.989767961188 -261.713053283677 -264.894800816577 -1.29504499883599 -7.44808844434614 -10.0726424448135 -16.1076944477947 -19.4575247658499 -21.166339255125 -24.423342172113 -26.2753772681499 -28.4631921834109 -31.2715494717785 -35.39110280566 -38.2316153576445 -41.2619934588966 -42.8579521536082 -45.651219413886 -48.9688169055898 -52.8779813634504 -55.3528840476426 -57.0771411262594 -59.3347163993668 -61.8336061733001 -65.2016393014833 -67.4998460941771 -68.7972176819186 -70.5020885403324 -73.4422516973347 -75.9878787091563 -79.1625215464544 -80.7840723297687 -82.4634626749906 -84.9552913268781 -88.1563757546456 -90.9965592622245 -93.3511598320249 -94.496241438877 -97.3497314774916 -98.807542121129 -100.319064101564 -103.118891553636 -106.104134701178 -108.530610746159 -110.351681819903 -112.157934556201 -114.38596057782 -120.280386627042 -122.982891047224 -125.282723982489 -126.93731528363 -129.803062798667 -133.883969728676 -137.50808664342 -143.751017629148 -145.002361021408 -146.476543011047 -149.405866487761 -152.540519049671 -154.860128095555 -156.663895552753 -158.64174284264 -161.544658783124 -164.733718013647 -167.347709610391 -171.591406439564 -172.871476813304 -175.069393178422 -178.030570280282 -180.748463674316 -182.54424535044 -183.692316293474 -186.20836217205 -189.206642494092 -191.832819966096 -193.93602975983 -195.408808875118 -198.823785321288 -201.177835199537 -202.307082128782 -204.730559480261 -209.0154869094 -211.847669582199 -213.805931694208 -214.932643306962 -217.212592279621 -222.244818990632 -224.991727477759 -227.270563119135 -228.943014553282 -230.705025958369 -233.26956974941 -236.490606333375 -239.027571171447 -240.284785806627 -242.252451204464 -244.246450179423 -247.206804237208 -254.791930237157 -257.298201816685 -259.027594316344 -261.741608014002 -264.913396015773 -1.29506596760614 -7.4586666818121 -10.0856752191303 -16.1596524415035 -19.5253177718852 -21.2345502004345 -24.4984715788241 -26.3590287632447 -28.5456225367381 -31.3417176036082 -35.4878607158431 -38.3375287093824 -41.3774394218029 -42.9716687467372 -45.7539513678179 -49.0782121254803 -53.0171136269923 -55.4942480686098 -57.2171806995386 -59.4764878524668 -61.9790468958143 -65.3369098863672 -67.6384694805512 -68.9345826350028 -70.6365442352674 -73.5722401860996 -76.1444127415999 -79.3212301646419 -80.9461241689057 -82.6223817613129 -85.1112563970249 -88.3093253106311 -91.148801910431 -93.5019213333987 -94.6459119350367 -97.50246190138 -98.9553025401054 -100.468754202248 -103.286826614308 -106.270394392226 -108.696511346718 -110.516604341706 -112.321792533272 -114.53948427732 -120.43432901347 -123.153174939364 -125.458146423553 -127.114129255939 -129.977310304445 -134.047781263087 -137.667404326068 -143.924217425301 -145.174805512507 -146.650498521168 -149.585564907007 -152.706434376243 -155.023740309547 -156.830788482322 -158.811569312438 -161.719531246287 -164.905496685508 -167.522679329666 -171.768080732176 -173.047656328217 -175.241037260701 -178.201241937832 -180.918060674686 -182.712815837388 -183.861050391712 -186.38338306183 -189.379862980726 -192.01568797717 -194.113552082688 -195.587727675612 -198.99670992913 -201.348185631248 -202.479515092002 -204.909477109671 -209.17470298967 -212.012324362259 -213.974082582173 -215.101422858435 -217.377637262751 -222.442076399793 -225.182888586389 -227.454995542317 -229.127850463725 -230.881263471688 -233.447933270522 -236.672944968303 -239.214639315882 -240.474754395568 -242.446529852969 -244.437309185806 -247.405619972117 -254.951402039012 -257.460184577345 -259.191313928847 -261.905805479359 -265.08048694064 -1.29602085421427 -7.43585120304158 -10.070520530368 -16.1287767420592 -19.4917281791638 -21.1975864981101 -24.467857668329 -26.3157157833206 -28.5063545876517 -31.2978030822974 -35.4369234176936 -38.2839190406973 -41.3119910302655 -42.9058158908543 -45.6942412366948 -49.0255438965537 -52.9407013881602 -55.4190087021975 -57.1358030835675 -59.3889568101992 -61.8854767521667 -65.2338103396097 -67.5236516882962 -68.82168600144 -70.527645314909 -73.4589163165533 -76.0454502149831 -79.2295105734767 -80.8573751146629 -82.5319219896024 -85.021110715034 -88.2185265772082 -91.0618333839677 -93.4021164816757 -94.5467891730639 -97.4046350763102 -98.8589928870303 -100.369485407741 -103.176039744426 -106.157073274665 -108.580368449467 -110.407247909844 -112.214477027062 -114.436883080113 -120.34441026816 -123.051795937789 -125.355968079124 -127.011631307577 -129.877512518021 -133.94535774121 -137.565184890883 -143.747628121315 -144.997995040933 -146.472651793275 -149.403429556692 -152.536245389094 -154.848221764868 -156.654710398246 -158.63870104755 -161.548333723057 -164.737989905071 -167.362158821445 -171.604790764471 -172.884965211761 -175.080803598191 -178.032265198959 -180.751577027148 -182.537578244147 -183.686618151983 -186.205946993295 -189.204100559644 -191.828514457836 -193.929550445573 -195.403171452926 -198.801594615211 -201.144291788464 -202.270390808881 -204.699010683268 -208.969435091947 -211.80175274924 -213.761425109815 -214.888663408856 -217.168596864191 -222.215690776737 -224.954860104676 -227.230753444223 -228.89994909722 -230.662635249877 -233.21828650586 -236.442604356605 -238.974913056763 -240.231922236519 -242.200887978295 -244.198364316333 -247.164714179695 -254.762437537412 -257.26485923653 -258.99792960488 -261.708642843348 -264.881283307708 -1.29496344859593 -7.44120424309995 -10.0736366481882 -16.1482911069594 -19.5057690154729 -21.2160416695976 -24.4788026286032 -26.3315331427507 -28.5205306601352 -31.3148554319759 -35.4426333787596 -38.28174463832 -41.3296263205194 -42.9221486691643 -45.704357892498 -49.0166901228456 -52.9285417614563 -55.406667660315 -57.1286990258113 -59.39105665068 -61.8877826498761 -65.2452984035626 -67.5382649452834 -68.8349958751623 -70.5415980989331 -73.4645590392828 -76.0350961861077 -79.2072987154111 -80.8267099241703 -82.5052027492104 -85.0006105724758 -88.2105296949615 -91.0505644705801 -93.3948676489942 -94.5401262072794 -97.3927717010136 -98.8455835031736 -100.358273948891 -103.176277408644 -106.162500828509 -108.584135427962 -110.408163057215 -112.21638428087 -114.440690222402 -120.319173295673 -123.019897914894 -125.3271568155 -126.982115371254 -129.857944571874 -133.937263689091 -137.556810122757 -143.776387196658 -145.027133836424 -146.498256604721 -149.421050803784 -152.556321722113 -154.873754028518 -156.676754693451 -158.662062729085 -161.577396822009 -164.764685425039 -167.385523220914 -171.643937040087 -172.923685144433 -175.117933960626 -178.08072375603 -180.80020621788 -182.591766505661 -183.738944240424 -186.254085334573 -189.24963674691 -191.870539498082 -193.971701910697 -195.443561300019 -198.862588123988 -201.210908835442 -202.341510057995 -204.767889048353 -209.064428474213 -211.898334031839 -213.858665213336 -214.987133613306 -217.264529564918 -222.320348235673 -225.06736620035 -227.342142172013 -229.012394518058 -230.766067985094 -233.337069026294 -236.55594670023 -239.088443658626 -240.3462176682 -242.315330811486 -244.311183699396 -247.284096938812 -254.867017064635 -257.377049745816 -259.108416782579 -261.816890117537 -264.98246188029 -1.29527908773184 -7.45007184227342 -10.0812671770592 -16.0848010505429 -19.4466365412929 -21.1558180483542 -24.407120710143 -26.2627320932224 -28.4534115028897 -31.2569636431684 -35.3909449000558 -38.2284105226632 -41.2649409339703 -42.8602259342249 -45.644023344473 -48.9701594905879 -52.8929006274273 -55.3697804576907 -57.0927543523623 -59.3544627958326 -61.8542650927751 -65.2213295987301 -67.5121689586657 -68.8087170560072 -70.5155175731148 -73.4525881436141 -76.00003479142 -79.1900603104683 -80.8192913592238 -82.5008001751246 -84.9922110423668 -88.1951781026837 -91.0454894903833 -93.3971130803506 -94.5430193832909 -97.4037445785903 -98.8503753337874 -100.360808661736 -103.177738185746 -106.158905866771 -108.583814219657 -110.404290375067 -112.211991371747 -114.43950336375 -120.300850579576 -123.002408565473 -125.303353281796 -126.957940072148 -129.822420286789 -133.87490724414 -137.516155551234 -143.768575516516 -145.019086941677 -146.493257201678 -149.430659333056 -152.572614399821 -154.885044356944 -156.688721726167 -158.67369792053 -161.580739601687 -164.772036549174 -167.392277419167 -171.647101174365 -172.927288303547 -175.133707676624 -178.089875241727 -180.811838630159 -182.606305376453 -183.754581123635 -186.272573427443 -189.267480877095 -191.894728912542 -194.0009227642 -195.472278361408 -198.885897720275 -201.23705606178 -202.366288873968 -204.789401683428 -209.070987874488 -211.920690190065 -213.879919847916 -215.007473590198 -217.285911119847 -222.319524230637 -225.069375281609 -227.34391124721 -229.013334349741 -230.764173089925 -233.337297978035 -236.570794119386 -239.10310664314 -240.358844500834 -242.321802547 -244.31489488944 -247.276624442588 -254.79844852493 -257.306094036897 -259.036731565868 -261.75121262128 -264.925695596925 -1.29486709005096 -7.45807859844351 -10.08021661142 -16.1540090846147 -19.5108513932643 -21.2215915034965 -24.4713102358769 -26.3218740293673 -28.5108352402168 -31.3036621973802 -35.4529630630204 -38.3015856320889 -41.3356665461816 -42.9294760308289 -45.7165944389716 -49.0420135477951 -52.9485265137486 -55.429478368244 -57.1466062740976 -59.4110615037109 -61.9068090761238 -65.259706317234 -67.5604704431097 -68.858520143216 -70.565106955993 -73.4933216575925 -76.0785816453416 -79.2472645774395 -80.8628521750801 -82.5418498376765 -85.0328560669439 -88.2479396707923 -91.0955821600199 -93.4420918843995 -94.5879167906109 -97.4373845131895 -98.8889098237211 -100.401482601158 -103.207116171061 -106.179874508655 -108.607216910538 -110.431767922361 -112.236805312343 -114.459593508338 -120.341460032852 -123.061103446369 -125.363692297031 -127.018998294612 -129.885876294396 -133.942710329382 -137.561965423654 -143.781979785851 -145.03193888769 -146.504791934725 -149.434319781196 -152.556833758313 -154.875497916678 -156.679465933375 -158.659202369777 -161.570583667669 -164.758239898855 -167.371042409781 -171.623318306867 -172.903091291918 -175.100509949068 -178.060150674571 -180.774652508578 -182.567876402792 -183.715720953111 -186.23208906788 -189.22828445628 -191.851130184153 -193.948319108717 -195.421661788655 -198.833893538055 -201.175386890573 -202.305276209957 -204.739892266007 -209.016210209689 -211.854639960638 -213.809448248674 -214.939469670522 -217.219495614493 -222.252827400004 -224.998031861502 -227.270393487208 -228.941463083029 -230.697852174782 -233.268193295468 -236.478239401697 -239.013475650187 -240.271443382269 -242.238983521384 -244.234358353551 -247.203568151557 -254.706223758531 -257.21414710528 -258.945035996916 -261.657361329246 -264.824350787262 -1.29552496831284 -7.45786121593195 -10.084088996922 -16.0794680453965 -19.4417735845752 -21.147971436069 -24.4172314953987 -26.2699544308576 -28.4596279322827 -31.2533345844277 -35.4170003941413 -38.2588530606292 -41.2993043624149 -42.8936964372952 -45.6822805958729 -48.9930344937707 -52.9021386769041 -55.3746356343734 -57.0807119405121 -59.3416824658924 -61.8480703107822 -65.2088285897834 -67.512533680079 -68.8106412815917 -70.5179075815654 -73.4460969171084 -76.0167997291805 -79.2011066726251 -80.8257959360562 -82.5047622826888 -84.9925644882967 -88.2048281237278 -91.0520990983442 -93.4036370835044 -94.5486954530207 -97.3988550184681 -98.8507489880717 -100.366145982947 -103.176550184145 -106.15304672179 -108.585826146164 -110.41250802049 -112.216713061187 -114.443306605322 -120.319597297589 -123.045709995926 -125.341504844829 -126.998533012664 -129.877991487375 -133.918999344607 -137.555591750852 -143.766936865154 -145.017468031736 -146.489915605025 -149.421462305844 -152.556722494297 -154.871271434692 -156.677538840444 -158.65741026404 -161.567011469132 -164.759655542057 -167.385485677387 -171.616870591996 -172.898186532553 -175.097807002221 -178.041747498202 -180.759838037255 -182.551156309832 -183.699030604902 -186.211954118632 -189.202642194254 -191.824286857646 -193.925199461737 -195.395747267849 -198.801922506998 -201.152243596863 -202.282755377848 -204.708185614629 -209.003135050365 -211.844172967671 -213.809161564657 -214.93883726479 -217.216157401684 -222.277035603708 -225.01943432114 -227.298902936978 -228.969093935759 -230.722942256122 -233.28285398678 -236.50696646569 -239.041721027134 -240.300699872071 -242.272237617423 -244.267952551147 -247.238845473486 -254.792119199981 -257.311420165667 -259.042271028565 -261.753397260293 -264.910224641132 -1.29513315670699 -7.43501787424037 -10.0578154185902 -16.1216921019384 -19.4968204024582 -21.2061576100521 -24.4591546643482 -26.3121391303881 -28.5002390401862 -31.3002884967449 -35.4221335255775 -38.2770342427205 -41.319967372592 -42.9130446189554 -45.6895062950232 -49.0155464869761 -52.9377956651455 -55.4138603617414 -57.1352086013229 -59.3951115715484 -61.9068411619396 -65.2780115888002 -67.5729081919867 -68.8709442717416 -70.577545231276 -73.5149057029008 -76.0957832250098 -79.2683746121623 -80.8823625563036 -82.5601558613152 -85.0511070941058 -88.2620408388795 -91.1092621436607 -93.4651608087083 -94.6103992558627 -97.4630554573504 -98.9083631163959 -100.418345974739 -103.23131926717 -106.211762199678 -108.640051175675 -110.462459331314 -112.267230661022 -114.497494076154 -120.409917150449 -123.112433241139 -125.423955381222 -127.078867575257 -129.951523923294 -134.00507829536 -137.6419243081 -143.852475668756 -145.101881439663 -146.575687230838 -149.499674618296 -152.625550587787 -154.940843788549 -156.747292019976 -158.728979347211 -161.635213322571 -164.838453404948 -167.471051740606 -171.700761938474 -172.98166901419 -175.181736600488 -178.140404573438 -180.854513247383 -182.649634755834 -183.797941100675 -186.30491081039 -189.301450729999 -191.934199796457 -194.036857035569 -195.510444004805 -198.920090351829 -201.273336598463 -202.402552723426 -204.834271159728 -209.113244797591 -211.947804228891 -213.909769327027 -215.037648175913 -217.319188653126 -222.368265858749 -225.111232381856 -227.385470622545 -229.058386051276 -230.817692438004 -233.382974750697 -236.598833897366 -239.136203422122 -240.394998519388 -242.366042564364 -244.36415156655 -247.336189488378 -254.907027332675 -257.418299081911 -259.148053055016 -261.861015299139 -265.023970880777 -1.29529443191985 -7.46314309110606 -10.116836205247 -16.161447872284 -19.5260492891301 -21.2353170316581 -24.5036252026621 -26.3517730571749 -28.5383070141361 -31.3451408810304 -35.4617516886199 -38.2922949326949 -41.3214884775143 -42.914727903684 -45.7033833641157 -49.02079866709 -52.9403743332865 -55.4150909436038 -57.1381016662023 -59.3945741682166 -61.8896498404174 -65.2566545689549 -67.5536490054578 -68.8524095942641 -70.560274209084 -73.4981270959845 -76.0651252209418 -79.2505369059768 -80.8684347270719 -82.5471884880201 -85.0354261011246 -88.2385040659439 -91.0859466410036 -93.4463598639348 -94.5905802903705 -97.4451914667246 -98.8987146891417 -100.411474823056 -103.233159384948 -106.213863078394 -108.639668837875 -110.462088707274 -112.264844949955 -114.488424964683 -120.376318435605 -123.096906985923 -125.399582421136 -127.05484751374 -129.922665380528 -134.027524410489 -137.648101278768 -143.833336118926 -145.082943140967 -146.552432042754 -149.489509896883 -152.620063248903 -154.942840984443 -156.748072207407 -158.728013085882 -161.641420735939 -164.82971778359 -167.443506260833 -171.687955613256 -172.968835173565 -175.168427206693 -178.129684229837 -180.856361890717 -182.645037898992 -183.792604237281 -186.307639009559 -189.300230148233 -191.928457562308 -194.032172543946 -195.507675427115 -198.922232502123 -201.270626307721 -202.402679932729 -204.835344535169 -209.104136844117 -211.934827973269 -213.901203571869 -215.029540707854 -217.300926209461 -222.360651139484 -225.105673104788 -227.384470099279 -229.054983427605 -230.804746913946 -233.373237981743 -236.591058643008 -239.118279487237 -240.375593425837 -242.346022458253 -244.342681581072 -247.305332231876 -254.818486639909 -257.329746589374 -259.061383159187 -261.781845163383 -264.951730610008 -1.29507371040216 -7.45452752044818 -10.0774201285576 -16.0898308987576 -19.44640756866 -21.1552345262457 -24.4178614855359 -26.2709393027667 -28.4635197114415 -31.256364133281 -35.3916095331324 -38.2318164563713 -41.2685240318061 -42.8626397018201 -45.6638113873716 -48.9706520952235 -52.8896117968788 -55.361934799358 -57.0822661187997 -59.3388211587058 -61.8366581990596 -65.2035632875192 -67.4992416994514 -68.7970233348437 -70.5022828745143 -73.4369015320785 -76.0076554488612 -79.1925259299459 -80.8172223705787 -82.4944209020594 -84.9854967557227 -88.1882703993682 -91.0353752818966 -93.3922143242207 -94.5381271005621 -97.3883147866184 -98.8403372066076 -100.352246913413 -103.162661552716 -106.149859088454 -108.56879707975 -110.389924740198 -112.193724813923 -114.418827653175 -120.309647883912 -123.017755918867 -125.322158448902 -126.975458811249 -129.851699502094 -133.928558218298 -137.550332429369 -143.781310248364 -145.031637442831 -146.503768872283 -149.420312233836 -152.555034834952 -154.873122048592 -156.679085324233 -158.662226385608 -161.578770469461 -164.771216835452 -167.405528332313 -171.667832088671 -172.949531028516 -175.149385518109 -178.107178367518 -180.839203920396 -182.632724952216 -183.780098843916 -186.303975403613 -189.29823168447 -191.922272885701 -194.021648795119 -195.493284991653 -198.895575018426 -201.249790927235 -202.378706648946 -204.803593487725 -209.064667205534 -211.898371489927 -213.859581562166 -214.987106942004 -217.263696633135 -222.328421949778 -225.06934578794 -227.34949890889 -229.019699893345 -230.773723200138 -233.340147482327 -236.552674355342 -239.092360214826 -240.350853764325 -242.321487039518 -244.311220366691 -247.274236241945 -254.817110265324 -257.316951111931 -259.046286378255 -261.76340078626 -264.942083373376 -1.29541099009027 -7.44966043276416 -10.075122168085 -16.0791708781828 -19.4310874062463 -21.1391785635877 -24.4049074924776 -26.2582411828279 -28.4452691171717 -31.236080138312 -35.3705834997784 -38.21476329091 -41.2420052978262 -42.8347388858265 -45.6191326047686 -48.9347823936771 -52.8459454146932 -55.3205500301741 -57.039515881786 -59.2993201092573 -61.7893776471547 -65.156489908785 -67.4529923041081 -68.751823672874 -70.4608770343306 -73.3902747012172 -75.9590304771977 -79.1297808759823 -80.7520720515381 -82.4319696175428 -84.9272243098224 -88.123803812199 -90.9775496373712 -93.3277403377559 -94.4720010291526 -97.3257778880901 -98.7772356833493 -100.287837089205 -103.105497676634 -106.080003571364 -108.499781992497 -110.320307962993 -112.124470709514 -114.355253980494 -120.264666062588 -122.975937540869 -125.281642295839 -126.935554904355 -129.809372855778 -133.868622835704 -137.500693542938 -143.73642781886 -144.987596400961 -146.459906969114 -149.383832393565 -152.510425054219 -154.82469386684 -156.630055124507 -158.611162080142 -161.52814503136 -164.711824375509 -167.336461018648 -171.584786750354 -172.866137324159 -175.066405873349 -178.018771051276 -180.745349756855 -182.54238842538 -183.690320496405 -186.208029002396 -189.213430317359 -191.840383712333 -193.941373924874 -195.415566573052 -198.837094612629 -201.192296881495 -202.322286640049 -204.746811554274 -209.043233200267 -211.87867603028 -213.836927365125 -214.966079427964 -217.247765546535 -222.266699850085 -225.000969800427 -227.274206067953 -228.947134688292 -230.704431950287 -233.264335038627 -236.479490771319 -239.01912101824 -240.280769307464 -242.244041086767 -244.234349110153 -247.18656569864 -254.81444763496 -257.331621049565 -259.063124795752 -261.777030298339 -264.955477679736 -1.29562999135896 -7.45361487432731 -10.0829516771242 -16.1453384266163 -19.5088712887339 -21.2162332402087 -24.4885624522454 -26.3396363266581 -28.5325861720431 -31.328675970483 -35.4751936119335 -38.3087684289759 -41.3403042593418 -42.9336800524467 -45.708503720175 -49.0348488150255 -52.9434941597747 -55.4139760715762 -57.1424868269603 -59.4012772182071 -61.899230985507 -65.2593867685498 -67.5548133983572 -68.8515698883065 -70.5557660263927 -73.4934536276741 -76.0725009947891 -79.2436731651187 -80.8628276453631 -82.5393578725608 -85.0217992794658 -88.2134519720972 -91.0587569519231 -93.4136956824839 -94.5588504189425 -97.4104733025664 -98.8636828065118 -100.369548900704 -103.177598286742 -106.162025168736 -108.586123918584 -110.408376465486 -112.2154845799 -114.443010904706 -120.357159141488 -123.071421665021 -125.372368936727 -127.026414484513 -129.89617931646 -133.951219664384 -137.573427968583 -143.765304170129 -145.01573615912 -146.488943891032 -149.428750679527 -152.567153225771 -154.882672105028 -156.688909206605 -158.67006067088 -161.586254852386 -164.784417823158 -167.404729498905 -171.646648683862 -172.926782161622 -175.123361941193 -178.074436604547 -180.801430008666 -182.593272342463 -183.740840447877 -186.25326274046 -189.246610320591 -191.87065719132 -193.972434541303 -195.444921782285 -198.861930509093 -201.220292202918 -202.352152612608 -204.780575523107 -209.029375639744 -211.861011905185 -213.823215585493 -214.953207954791 -217.235863015768 -222.263701359087 -225.00791558147 -227.286920966098 -228.957296643475 -230.71864579926 -233.277325214297 -236.490333744368 -239.027896103682 -240.286275709221 -242.257604892788 -244.248834339083 -247.210237702318 -254.652410883534 -257.161043888453 -258.891691667194 -261.603164249981 -264.766741850766 -1.29510376325792 -7.45760385780411 -10.089492842094 -16.2177697197886 -19.5722091205336 -21.2819330072595 -24.5483881013554 -26.4011756833386 -28.5901977287833 -31.3804477545891 -35.5132474532594 -38.3612281457725 -41.3948101786168 -42.9910062421832 -45.7802574187597 -49.1143993135591 -53.0486740846859 -55.5215939348817 -57.2322894930126 -59.486505355176 -61.980351437136 -65.3490044881365 -67.6456118239929 -68.9425479487656 -70.6436637016477 -73.5838122495094 -76.1584113002908 -79.334631170402 -80.9591244701924 -82.6388596339418 -85.1264151009096 -88.3335350154522 -91.1713912060066 -93.5262320204896 -94.6707771259917 -97.5225919136622 -98.9739778816382 -100.487954826288 -103.303096278318 -106.276059927004 -108.697942908651 -110.518923944294 -112.323945705459 -114.550179838636 -120.421247545399 -123.137544935008 -125.443775411964 -127.09835015634 -129.970347892671 -134.035891206155 -137.657036342688 -143.8581591973 -145.108999263558 -146.582549004034 -149.516290510131 -152.651019200052 -154.970956275582 -156.773105683518 -158.747685133747 -161.658940058752 -164.843983049587 -167.466301401186 -171.688544276988 -172.968521840104 -175.165618228488 -178.126012950944 -180.863830838643 -182.65660098079 -183.804761775813 -186.327497554459 -189.323388945079 -191.942418202003 -194.043082495387 -195.514812339474 -198.926343526593 -201.283272248842 -202.413049290711 -204.844061151716 -209.107952887931 -211.943658951577 -213.90265204679 -215.030913624943 -217.314758185391 -222.368301662625 -225.112113629301 -227.387789998257 -229.060594562943 -230.818775185149 -233.384579483739 -236.600384410808 -239.133097102391 -240.390817593732 -242.35332167865 -244.344500439015 -247.317516640552 -255.006468035263 -257.519765933583 -259.251133270993 -261.968236214716 -265.133047205224 -1.29612848248684 -7.44619526935052 -10.0665213786415 -16.1526157857105 -19.5245437910857 -21.2290242099642 -24.4954335875446 -26.3500213979564 -28.5378523706695 -31.3361220171776 -35.4737492325367 -38.3104517558676 -41.3501952160921 -42.9411710894309 -45.7243744160554 -49.040402396467 -52.9622332046775 -55.4386387391106 -57.1616727024676 -59.4254025111552 -61.9301957667656 -65.2834156968291 -67.5831880723265 -68.8803640725964 -70.5853188561044 -73.5135191327218 -76.0718896218219 -79.2467147811365 -80.8629882415194 -82.543072560225 -85.0265472703478 -88.2196358425187 -91.0634900533127 -93.4185205632205 -94.5658050513789 -97.4109238551754 -98.8668552559817 -100.376097986163 -103.177826828031 -106.151671808458 -108.58052831457 -110.402543023944 -112.208873224427 -114.436000431176 -120.328213423869 -123.035214745127 -125.332146185342 -126.988712156945 -129.85836912863 -133.9429432663 -137.573069435553 -143.862365451382 -145.113019798219 -146.585580035186 -149.514357261388 -152.634680432026 -154.954517187785 -156.760343594387 -158.744477263629 -161.653543696746 -164.841712711696 -167.4552079975 -171.689846944681 -172.970838110418 -175.177046815408 -178.116619874931 -180.839738852805 -182.633899981323 -183.782762704642 -186.296657516944 -189.294322943933 -191.914446083499 -194.021740304641 -195.493097262631 -198.906903572706 -201.259071092818 -202.386949166941 -204.820730230234 -209.100470734521 -211.920953857999 -213.880133513315 -215.008120930072 -217.287951488039 -222.346115572996 -225.087965600544 -227.36488607945 -229.032875951371 -230.787078706751 -233.352010022363 -236.552287637892 -239.088473100333 -240.346289773444 -242.316498041361 -244.311771046609 -247.293134423333 -254.822323551678 -257.323281754189 -259.054162305777 -261.770260939775 -264.959107259392 -1.29560514372334 -7.43758067134485 -10.0438402054153 -16.12228411195 -19.4903929702131 -21.2009224987546 -24.4768214076359 -26.3264537840435 -28.5213461696692 -31.3207687565377 -35.4722903333868 -38.3197337980303 -41.3456933313219 -42.9370366484731 -45.7190238011777 -49.0301744569759 -52.9178550179567 -55.3942970665734 -57.1132530576471 -59.3730064471915 -61.8832442088238 -65.2359136384619 -67.5322285015216 -68.8284806487881 -70.5328260450464 -73.4679826560148 -76.0417233543169 -79.2163639164417 -80.8350901698932 -82.5174338016215 -85.0053928523841 -88.2103611996221 -91.0594287084079 -93.4204713882884 -94.5663780621176 -97.426285300542 -98.8801380403012 -100.393563967282 -103.207888605887 -106.178279641258 -108.606218201187 -110.426739256261 -112.232375219656 -114.45995649927 -120.365111614032 -123.073352681588 -125.382323798664 -127.036091304721 -129.905593419607 -133.971379109938 -137.581612264481 -143.772858605512 -145.022798748729 -146.498004242356 -149.422247240285 -152.549186141564 -154.870019410787 -156.675541240151 -158.658018066965 -161.567567030845 -164.743174149719 -167.361837479794 -171.602294886484 -172.884345731115 -175.089299957751 -178.045191677452 -180.767161400604 -182.559011501451 -183.707628061165 -186.222572810352 -189.22730336732 -191.84965785871 -193.951202450964 -195.42205973811 -198.837282551844 -201.188238122309 -202.32150096214 -204.745681472759 -209.032958906024 -211.862574233016 -213.8223142981 -214.949702708884 -217.22261525367 -222.272497621762 -225.014964188761 -227.296688041202 -228.969774198324 -230.726921880778 -233.292227016537 -236.521621676249 -239.053231407484 -240.311965500714 -242.278788828514 -244.273444738118 -247.231894722552 -254.776964474647 -257.277488990286 -259.010908287994 -261.727706936466 -264.898659100013 -1.29513846560733 -7.44602402306275 -10.0723030878751 -16.1567630853889 -19.5120932647645 -21.2205279000582 -24.4816639069306 -26.33045907489 -28.5208828088383 -31.3157347508832 -35.4466643807621 -38.2870723532309 -41.3147495898523 -42.9075204371979 -45.6975886303803 -49.024134441622 -52.9489542575658 -55.4194207997413 -57.1354887544053 -59.3954790486364 -61.8960166459351 -65.24789816701 -67.5465144100214 -68.8436478678235 -70.5517533084935 -73.4832523990011 -76.0650844252543 -79.2459822942266 -80.8607338182181 -82.5377623721314 -85.0222361231039 -88.2130314433314 -91.0605879096778 -93.4124481036685 -94.5569563981044 -97.4240179572553 -98.8805394780046 -100.39386501045 -103.207625998264 -106.200514346362 -108.625944743062 -110.450209703303 -112.256431734957 -114.480423373451 -120.422992560678 -123.138387453135 -125.439599846098 -127.096350285413 -129.97737032867 -134.052903265766 -137.686853935769 -143.884281209506 -145.135023114314 -146.60441184191 -149.536537245575 -152.658678015062 -154.973638509838 -156.780461770641 -158.761167523795 -161.669679523006 -164.847778324668 -167.471243390179 -171.714970831136 -172.995389611296 -175.190957738756 -178.142609465041 -180.871333881379 -182.664268136251 -183.811645252854 -186.322372024442 -189.325275702276 -191.939400141145 -194.034301181286 -195.506303231319 -198.918850633088 -201.272342368858 -202.403474210656 -204.823915430674 -209.090892202322 -211.920559716583 -213.879622648769 -215.005876351666 -217.275574376912 -222.317239587098 -225.058769412538 -227.33981138627 -229.011012017878 -230.771137610144 -233.330203386331 -236.548009677752 -239.080810376145 -240.337259183894 -242.307578443964 -244.29911899766 -247.267744044446 -254.805176019825 -257.309459471527 -259.041833908545 -261.759336737899 -264.928217615191 -1.29478531878754 -7.43345532947434 -10.0721839120308 -16.1328335606018 -19.498977515641 -21.208283519085 -24.4637037474764 -26.317563636557 -28.5062606834365 -31.2984793372029 -35.4290111917634 -38.2747815816129 -41.302849259958 -42.8971298110238 -45.6772662063753 -48.9995243583213 -52.933358816185 -55.403940958332 -57.1243991356848 -59.3757838093424 -61.8731032921299 -65.2357585949495 -67.5374980443124 -68.8359112672657 -70.5401601380181 -73.4736987380213 -76.043431126307 -79.223140749502 -80.8487790858314 -82.5266225358069 -85.0160617101231 -88.2110946091173 -91.0606054498148 -93.4127925009949 -94.5569658856334 -97.4059829600268 -98.8725444578041 -100.387705041117 -103.201975404515 -106.173966703475 -108.590015977592 -110.414497880505 -112.223079932857 -114.454114410681 -120.378151070119 -123.095177745258 -125.397020724656 -127.052870118321 -129.919304159138 -134.004483816523 -137.625234305599 -143.838306914712 -145.089237288782 -146.557670769912 -149.503896737585 -152.623590966303 -154.936934339848 -156.739508784522 -158.717568394489 -161.621939701417 -164.811366993602 -167.438432448432 -171.683477899246 -172.964907721755 -175.160309827754 -178.117263831907 -180.831692851273 -182.626290048264 -183.774892471489 -186.292024671657 -189.283763394794 -191.904509996262 -194.005713190044 -195.478999192273 -198.885555730106 -201.232363709684 -202.362288050264 -204.791541899917 -209.07201011032 -211.906801729949 -213.864728605514 -214.991846297574 -217.268915700975 -222.333181272983 -225.086223562104 -227.359924285308 -229.031886137605 -230.790329071026 -233.357571859417 -236.567573972612 -239.101932507279 -240.359514187892 -242.327655945115 -244.318019824882 -247.288765535743 -254.764978399699 -257.284752936278 -259.016882824247 -261.741697335955 -264.911900657207 -1.29563731338619 -7.4582103596288 -10.1047449227617 -16.1834612633622 -19.5533134303754 -21.263498459269 -24.5246398096466 -26.3836812859988 -28.5679403777273 -31.3569922453508 -35.4840075399799 -38.3331982535407 -41.3691061946268 -42.961797361827 -45.7446449763009 -49.0657917177969 -52.9853832187217 -55.4624106999009 -57.1872928400927 -59.4448710137517 -61.9347535622955 -65.2954493036042 -67.5854643956713 -68.8829246966624 -70.5910704329264 -73.5210727953038 -76.0875311540328 -79.267662015358 -80.8835215173214 -82.5595523467179 -85.0460786345352 -88.248903159927 -91.0909196615147 -93.442203508373 -94.5870679882324 -97.4432761972524 -98.8987246390322 -100.413719897947 -103.221638797073 -106.205454506266 -108.628239789414 -110.445556959156 -112.251869369513 -114.476550952148 -120.357255731935 -123.066575398435 -125.368501387768 -127.022415368099 -129.894748796572 -133.999885201462 -137.615364382467 -143.8193353743 -145.069004152106 -146.545416568644 -149.48363049216 -152.608163170181 -154.92356771892 -156.729178197316 -158.716349031824 -161.625187532717 -164.807876418056 -167.435677819457 -171.690667950922 -172.971481319201 -175.172486126256 -178.131454125153 -180.85294470556 -182.650362788812 -183.799169093606 -186.315170388912 -189.300333890769 -191.921814064916 -194.022171378859 -195.4954502975 -198.910254196721 -201.260007193811 -202.388165951691 -204.826917810768 -209.123784516575 -211.960308743856 -213.920136149086 -215.048695196067 -217.331064201942 -222.375915615516 -225.111674169393 -227.386371615077 -229.056963569383 -230.80866000835 -233.370430428662 -236.588885522583 -239.124759707414 -240.383425967515 -242.355009078878 -244.352851529723 -247.316892850522 -254.775921676811 -257.283779274164 -259.016145923837 -261.731301509593 -264.9075053557 -1.29565966818935 -7.44954631998412 -10.0853136923022 -16.0766278046789 -19.4391399224574 -21.1503256100614 -24.4154950721395 -26.2674984373462 -28.4597550896213 -31.2565183165991 -35.4095272572717 -38.2644127930044 -41.2912661170811 -42.8855246232252 -45.6753276137046 -49.0006477325596 -52.923039333795 -55.3964680410297 -57.1168338165509 -59.3734290917812 -61.8645346688354 -65.2420875748087 -67.5375967087347 -68.8348982328299 -70.5408504864637 -73.4651837334254 -76.04662735076 -79.2183178122949 -80.8489613749176 -82.526058444794 -85.0239647149124 -88.2287775974873 -91.0737969653245 -93.4284854542392 -94.5726192353109 -97.4256621677094 -98.8760642017769 -100.384414511093 -103.19271289309 -106.151159111447 -108.576054886007 -110.397123577436 -112.203044697064 -114.430408000851 -120.381052015086 -123.087305630044 -125.388380381963 -127.043945155394 -129.9087466165 -133.981483098524 -137.59932584048 -143.78290703909 -145.032321271464 -146.507797575865 -149.441302272245 -152.571979479953 -154.884400353058 -156.689396744159 -158.672624085779 -161.592091892694 -164.783417767405 -167.408427498536 -171.668991963181 -172.94908486969 -175.152607243333 -178.11434580247 -180.837644002119 -182.631280107153 -183.779570938341 -186.288133879272 -189.288256766816 -191.910469394137 -194.008327957256 -195.479549929678 -198.899038734798 -201.249228103041 -202.381027133646 -204.803220110937 -209.095005733964 -211.919798178908 -213.877603430303 -215.003853075408 -217.278257017539 -222.335621311323 -225.083065037332 -227.361041048467 -229.033212771307 -230.789368629817 -233.35718714238 -236.566758493538 -239.091413708154 -240.349681399611 -242.319362001267 -244.308142344421 -247.277697055859 -254.90273446061 -257.408337011368 -259.141097676548 -261.868374443037 -265.051869907586 -1.29491612559188 -7.43103075054838 -10.064167019918 -16.1088108335494 -19.4688320169536 -21.1759410209893 -24.4412317019285 -26.2977982087075 -28.488066681626 -31.2823427872222 -35.4339853191697 -38.285642286691 -41.3251070999013 -42.9197611555085 -45.7073563984916 -49.0113539395743 -52.9219713043363 -55.3989808906529 -57.1155917375909 -59.3750019613093 -61.867248306391 -65.2358135672017 -67.5281756689573 -68.8251960127786 -70.5274401187994 -73.4609162110827 -76.0309764731439 -79.2171756853732 -80.8427874387992 -82.5237816779756 -85.017904891366 -88.2209789906445 -91.0682960963126 -93.4169738995652 -94.5605525548868 -97.4193898465977 -98.8788825301404 -100.389981986394 -103.201185151132 -106.178285183996 -108.596456905246 -110.419092340699 -112.223462320581 -114.448438252106 -120.327504769292 -123.041277863242 -125.349453031046 -127.007444302708 -129.865789883795 -133.924950450276 -137.529707458485 -143.782682057806 -145.031580259511 -146.504784945808 -149.434827336834 -152.562803190475 -154.871958067572 -156.677248162921 -158.6613317119 -161.571863675079 -164.759644592394 -167.389230149419 -171.625484620451 -172.905536375134 -175.110855989191 -178.069670293093 -180.786130969814 -182.580975323489 -183.728973177289 -186.250639731584 -189.26093896215 -191.884371647124 -193.98997648059 -195.463585249998 -198.883769566048 -201.234542455294 -202.363882680161 -204.789762150451 -209.063913168085 -211.897016852442 -213.858567610216 -214.987287942036 -217.268301521644 -222.334784889501 -225.070395393864 -227.346846018482 -229.014300839243 -230.767663762651 -233.338809288256 -236.563220874568 -239.095396276543 -240.352274192337 -242.323640636063 -244.321010872086 -247.300332682248 -254.792263439288 -257.304049108958 -259.038219099301 -261.753574053791 -264.902863363065 -1.29509620114058 -7.44789786821091 -10.0743295710221 -16.1060882135861 -19.4796236479818 -21.1885180074031 -24.4471026782965 -26.3038732475989 -28.4934177715743 -31.2935523722018 -35.4028825118684 -38.2490817480707 -41.2862381167583 -42.8809117055019 -45.6473705368008 -48.9716727880136 -52.8987162927815 -55.3762708025654 -57.0861925210339 -59.3439830868962 -61.8406662424355 -65.2044903926347 -67.5059472065112 -68.8038855378187 -70.5099902370609 -73.4418370026827 -76.0388141617522 -79.2128421590677 -80.8329556820501 -82.5140811379336 -85.0059571552432 -88.2211904409786 -91.0635059965859 -93.4093178668992 -94.5540738176931 -97.4162694515455 -98.8731748686139 -100.382688277869 -103.192509430956 -106.166170249009 -108.589269971937 -110.412901569498 -112.216370144915 -114.437591798403 -120.365737939025 -123.077728889165 -125.386654902999 -127.040178227161 -129.907961485637 -133.997960702404 -137.608880272753 -143.798451779501 -145.049859203297 -146.52391631898 -149.443706700915 -152.580847399977 -154.895528783218 -156.699424692853 -158.679980475641 -161.579987523003 -164.769091676202 -167.397457824585 -171.650007570994 -172.930664737467 -175.132077294425 -178.095540673864 -180.818045757312 -182.612256011061 -183.760636338042 -186.278822619093 -189.277828359212 -191.901373037976 -194.003946359067 -195.475306617548 -198.88931052872 -201.232222615503 -202.361512292751 -204.779437606617 -209.054708648064 -211.895863746171 -213.85809840107 -214.985835248674 -217.262840997504 -222.353031764208 -225.098565287112 -227.375512824713 -229.046403419456 -230.81145524776 -233.379611587401 -236.602778739987 -239.140584678421 -240.398858236302 -242.363159290533 -244.361890946413 -247.327912310262 -254.913438133304 -257.42110108453 -259.15395493219 -261.872881050547 -265.036297596657 -1.29542277459999 -7.45047033863377 -10.0881229775138 -16.1345583545225 -19.5065112744294 -21.2165204987505 -24.4691317328082 -26.3221161702138 -28.512950759469 -31.3054324054507 -35.4229939581245 -38.2720097282606 -41.3097265317697 -42.9014398758776 -45.681563997041 -48.9996607462354 -52.9291835234785 -55.3983930019154 -57.1258733659785 -59.3851283375501 -61.8808213856224 -65.2419889483506 -67.5365987284285 -68.8346573006277 -70.5365446663725 -73.47553040081 -76.0569531664554 -79.2424905831199 -80.8575243312575 -82.533067823865 -85.0244920473991 -88.2217659897342 -91.0734373450494 -93.4255431817486 -94.5691471276124 -97.4238178103575 -98.880433526972 -100.395309168422 -103.214356147742 -106.192095881682 -108.612730568601 -110.435116962114 -112.240346529554 -114.471147593787 -120.396735003484 -123.107004952805 -125.40406464579 -127.060049629561 -129.921721476281 -133.973094918233 -137.587767377561 -143.811250903259 -145.060431697973 -146.530817196068 -149.451543539628 -152.581662033713 -154.893781455051 -156.696961384135 -158.678525249238 -161.588534317687 -164.769437671392 -167.38320625931 -171.610263751163 -172.890512534027 -175.092689991768 -178.056257080623 -180.774742403446 -182.568791586559 -183.717653335368 -186.233794993298 -189.238348137923 -191.869167914616 -193.970206402582 -195.442102784156 -198.855935263419 -201.203407296295 -202.332362815257 -204.757904879708 -209.017489021198 -211.856950438175 -213.816037126105 -214.943944971335 -217.222666521046 -222.266146791575 -225.009309660324 -227.292857569724 -228.96149379948 -230.71552778902 -233.29181520036 -236.511841488144 -239.048711112946 -240.306653167395 -242.276695687362 -244.273544704071 -247.242533764249 -254.78775028935 -257.286753967667 -259.017598202837 -261.726398595787 -264.894028849427 -1.29529461679047 -7.44522869401468 -10.0651314492395 -16.0817287261394 -19.4409505819148 -21.1506111845145 -24.3979024535246 -26.2484456725781 -28.436198187804 -31.2342459762148 -35.3545138763362 -38.2038427293122 -41.2311938922042 -42.8231041501324 -45.6093033495725 -48.9307672304231 -52.8424184646325 -55.3204009385312 -57.0405518689193 -59.2931307009535 -61.7919660526682 -65.1611641762902 -67.4589594337738 -68.7572448267376 -70.4637616089835 -73.3987571714525 -75.9565781471703 -79.1496128274158 -80.7759801612616 -82.4524052116958 -84.9453831690856 -88.1501101096082 -90.9967600365444 -93.3487817155262 -94.4931216316814 -97.348761195453 -98.7955489960699 -100.306509120473 -103.117822255287 -106.087020200098 -108.516712609593 -110.337867291048 -112.141718317087 -114.36733425217 -120.270625176086 -122.98898742526 -125.300161611708 -126.956571047406 -129.821662113197 -133.906169296556 -137.545124464513 -143.74283918394 -144.992981940465 -146.462950968289 -149.389042424868 -152.520319666451 -154.838210125024 -156.642249785556 -158.630742615558 -161.525133466597 -164.712089381137 -167.326584535268 -171.558664760272 -172.838692196365 -175.035126569792 -177.986112994756 -180.710291681875 -182.502717891466 -183.652124749599 -186.175309353681 -189.168011643282 -191.789380974784 -193.896254642531 -195.370576923269 -198.789604157217 -201.140653573966 -202.27103460897 -204.705399045966 -208.995199405968 -211.826712713169 -213.787489204111 -214.914997486751 -217.196135110211 -222.264490923208 -224.99695996744 -227.268860007352 -228.940501516147 -230.700850827686 -233.269724866353 -236.484922241439 -239.017374612557 -240.275747968196 -242.237728149393 -244.22865271198 -247.189564453791 -254.742118377916 -257.24778397185 -258.978002994662 -261.695255881237 -264.869765820324 -1.29490233375662 -7.4534485176926 -10.0813890673528 -16.1173728239093 -19.4688963045831 -21.1775547747587 -24.424849128426 -26.275079263955 -28.4660121349781 -31.2653697008142 -35.4174087624789 -38.255882411903 -41.2844745342921 -42.8779018979673 -45.6576889065548 -48.9789300400674 -52.8958557196596 -55.3751127051639 -57.0932143336142 -59.3458940065095 -61.8361937511501 -65.192387106035 -67.4945631206598 -68.7914739224847 -70.497435452125 -73.4233254421377 -76.0055658226499 -79.1989725437457 -80.8216099362283 -82.5023624941457 -84.9967164358681 -88.1987749764069 -91.036083541956 -93.3903922028203 -94.5342439023192 -97.3836973073111 -98.8353069058236 -100.349701305164 -103.153389793331 -106.133322913344 -108.559388965769 -110.379767054716 -112.182815577216 -114.408196675196 -120.307053807978 -123.018497102535 -125.317302113279 -126.972603906361 -129.841963294961 -133.908107524952 -137.522924357591 -143.747743964704 -144.997864117735 -146.467977310853 -149.396493159318 -152.541998015337 -154.857539558449 -156.662769992657 -158.646874972046 -161.555810267895 -164.742040929479 -167.363900342898 -171.614565931231 -172.895345813549 -175.092451062856 -178.055047845852 -180.785375298825 -182.575749383411 -183.723044328286 -186.241271043996 -189.229913802586 -191.851984373194 -193.948941181347 -195.421427569618 -198.828547978311 -201.179739430535 -202.310248832877 -204.735379978082 -209.012190890903 -211.850171226984 -213.815121931 -214.945110956561 -217.229071429537 -222.288230411289 -225.03027315862 -227.304853146756 -228.974945103646 -230.730530597064 -233.296238036865 -236.513278831603 -239.040298946353 -240.297208601003 -242.269512416892 -244.261105071685 -247.228330268589 -254.781876026609 -257.285699652717 -259.018188953444 -261.731123459296 -264.902937438587 -1.29457315426841 -7.44038466766695 -10.0688888906433 -16.1283548193302 -19.5005651162349 -21.2091205658481 -24.4895884228768 -26.339205512225 -28.5303708090512 -31.3240626154217 -35.4682816083279 -38.3212953327654 -41.358259656835 -42.9507962558549 -45.7397168334281 -49.0618895478386 -52.9728800383779 -55.4468765743279 -57.1648193773002 -59.4281173071008 -61.920962689092 -65.2779264401231 -67.5746343373549 -68.8727686866904 -70.5808510665687 -73.5072743968361 -76.1047318143374 -79.2939479463139 -80.9105764224148 -82.5839423963002 -85.0763678095448 -88.2811224339567 -91.1287310182422 -93.4792829173687 -94.6246926445197 -97.4767181335334 -98.9283594536709 -100.433738384866 -103.238401768655 -106.219293473343 -108.647304779156 -110.470643947898 -112.277248583611 -114.501916181395 -120.393394869592 -123.116439684116 -125.408409876255 -127.063991941952 -129.93056341871 -133.997763716047 -137.61603126473 -143.847506290591 -145.096836489389 -146.570522079408 -149.497873317959 -152.639542997328 -154.957560854796 -156.762489100554 -158.741821757531 -161.64514249562 -164.826521575796 -167.43351755389 -171.682636160045 -172.964324299534 -175.166002677288 -178.123195543767 -180.85205789963 -182.645013980313 -183.793376696533 -186.307587283788 -189.309887766625 -191.93715811741 -194.032634877547 -195.503937427212 -198.922748866211 -201.273045415713 -202.401321462309 -204.822842252722 -209.090760450857 -211.926760661673 -213.887994329667 -215.016410915554 -217.302135458365 -222.336968337335 -225.068420678526 -227.33873569484 -229.009187296044 -230.764254007914 -233.329362825954 -236.549592209215 -239.079266545383 -240.336725817939 -242.303681884275 -244.293022953412 -247.258717560151 -254.813913209454 -257.314358294991 -259.045658621093 -261.760042496102 -264.922148000316 -1.29493702442682 -7.45022588945699 -10.1000610853047 -16.2441083424689 -19.6010431762298 -21.3078731801866 -24.5718256445171 -26.4229841939362 -28.6127307308793 -31.4151537745081 -35.5565480912432 -38.3968341133047 -41.4337666919544 -43.0271518140369 -45.8098044914391 -49.1430538957347 -53.0587000251213 -55.5394554868743 -57.2528723125291 -59.5108409400573 -62.0146093465336 -65.3775952657618 -67.6766608789752 -68.974242514143 -70.6750533591452 -73.6110660735926 -76.2010243833703 -79.3851013084652 -81.0091960901852 -82.6847231799718 -85.1682967048407 -88.3791026186768 -91.2255769100293 -93.5800226927307 -94.7251540180999 -97.5829640526128 -99.0265840970242 -100.540628247146 -103.35027943469 -106.33241401658 -108.762968682949 -110.586851651503 -112.39247488693 -114.617340066179 -120.562921965568 -123.275480349125 -125.58071311234 -127.232628876072 -130.096869977235 -134.159465382549 -137.787009729129 -144.021487168293 -145.272907678223 -146.746511035741 -149.665166888261 -152.792903477472 -155.099662644146 -156.905452827367 -158.883727484734 -161.79031090988 -164.985916130792 -167.607251460313 -171.827415999983 -173.10886067716 -175.307768747612 -178.262286300349 -180.986279222151 -182.781221631141 -183.929224840971 -186.44441441506 -189.441715630192 -192.064461946923 -194.164927529241 -195.636634387651 -199.03856040175 -201.384552861125 -202.510437765793 -204.939510149566 -209.214635082308 -212.047642447504 -214.007121934431 -215.135885220413 -217.411228166161 -222.464302535562 -225.213744583812 -227.486711032221 -229.156172079581 -230.913678542634 -233.484986000332 -236.696223133212 -239.233970201695 -240.493803157295 -242.462128557716 -244.45848117452 -247.421798184402 -254.915422212262 -257.418907581893 -259.149801871373 -261.862697325101 -265.037057003909 -1.29547210240641 -7.45011311624943 -10.094086089958 -16.1735330984718 -19.5379926468207 -21.2453423215297 -24.5101997372163 -26.364323199536 -28.5466158408383 -31.3386123715952 -35.4674296293133 -38.3188244362812 -41.3607773423572 -42.9549945794876 -45.7425472488135 -49.0591942997196 -52.9788875257247 -55.4481661700443 -57.1687954423526 -59.4293701856221 -61.9255874111499 -65.3062710525012 -67.5976188616032 -68.8956116956926 -70.6015424320559 -73.537004770032 -76.1100509952475 -79.3008657746074 -80.9176617854552 -82.5930580388766 -85.0861247102523 -88.2820029298142 -91.1274060268445 -93.480407787605 -94.6250784727335 -97.4893579816416 -98.9465491018907 -100.460419677945 -103.263765115505 -106.238953078077 -108.666774503344 -110.490375682738 -112.297281618263 -114.526148831858 -120.461794484545 -123.166801401029 -125.465727910157 -127.120307016455 -129.983165818833 -134.054708801526 -137.674585545495 -143.915908686127 -145.164423448846 -146.636869405073 -149.565324154649 -152.703356602672 -155.018449573185 -156.824919893156 -158.805609119603 -161.7145473555 -164.897219292668 -167.516979695614 -171.773176192567 -173.052344235193 -175.253629048182 -178.200839490437 -180.925656084414 -182.716308873496 -183.865443013579 -186.375828612303 -189.381904137025 -192.004377766117 -194.10378282854 -195.575581887628 -198.982837665015 -201.336178062635 -202.464822027725 -204.892258344828 -209.173664083931 -212.016689017506 -213.981575949948 -215.110441927756 -217.384441876882 -222.449287714185 -225.193569497551 -227.460676753997 -229.130709367035 -230.884562140825 -233.445783068138 -236.664589341677 -239.196088709761 -240.454910124771 -242.41913328445 -244.412314287243 -247.377164376098 -254.883089948317 -257.389933235207 -259.122379368024 -261.8404358006 -265.01535286629 -1.29527661605797 -7.45165022144865 -10.0798928114307 -16.1341824881776 -19.4904407454292 -21.1981089433992 -24.440292074424 -26.2920556700268 -28.4820305429424 -31.2818232337331 -35.4164763746554 -38.2712790625606 -41.3086927888282 -42.9020348175712 -45.6832838948718 -49.0135647897915 -52.930689935277 -55.4012630985458 -57.1229604615787 -59.3758017942746 -61.8826486819075 -65.2417391769726 -67.5365488096038 -68.8334766497753 -70.5397193341366 -73.4673760302732 -76.05339914202 -79.2395739242453 -80.8530863015788 -82.5306225556738 -85.0142600562014 -88.2245144159922 -91.0614627572756 -93.4146862980633 -94.5585857787341 -97.4158312696574 -98.8613869875796 -100.375610876898 -103.179589231285 -106.16266248974 -108.59077757257 -110.414820968651 -112.219139233453 -114.440065053298 -120.349655550116 -123.0642259483 -125.370467867156 -127.025438906681 -129.900169267718 -133.964183120492 -137.585053435632 -143.814839695651 -145.063239868396 -146.540557410588 -149.477069940534 -152.612912186532 -154.920671481093 -156.726737807994 -158.71073843664 -161.61797307286 -164.803109747752 -167.424739949026 -171.658028976606 -172.938429872459 -175.135024634102 -178.087059925789 -180.81499993748 -182.609369233714 -183.757685639193 -186.269682910633 -189.261749430078 -191.89475178625 -193.994763308199 -195.467292245941 -198.879465569964 -201.225157898929 -202.351287811082 -204.776460253044 -209.053232900419 -211.870622980059 -213.83049643571 -214.958909835905 -217.235120897947 -222.296325228052 -225.037970441146 -227.311321127373 -228.980150677123 -230.733410265338 -233.305289253637 -236.538043439286 -239.074989601313 -240.330434114986 -242.291659640286 -244.280874213508 -247.239281459886 -254.790216399683 -257.300224814592 -259.029939327657 -261.74447147477 -264.915872622687 -1.295098896602 -7.43879267259561 -10.062221142963 -16.0995508014282 -19.4521558553367 -21.1616745807436 -24.4255572080512 -26.2805212562891 -28.4664169663718 -31.2553905868305 -35.4010554181418 -38.2411580942191 -41.2806255223682 -42.8754852983655 -45.6548901425657 -48.9852918199875 -52.9063471096149 -55.3770284324817 -57.0992293717344 -59.3614793011942 -61.8628897824744 -65.2185017249827 -67.5167397096576 -68.8145210309533 -70.5205001462613 -73.4580945144836 -76.0333489651643 -79.2109927549279 -80.8415434310364 -82.5227571128494 -85.0107862399635 -88.2051041344445 -91.0529878655792 -93.4129323948191 -94.5566341210275 -97.4233700437291 -98.883196627432 -100.396786449291 -103.20673209869 -106.182557234382 -108.605105580005 -110.423818955847 -112.229167236041 -114.453039117867 -120.340122840935 -123.052459892054 -125.352666793446 -127.007194111885 -129.87947162488 -133.957978039624 -137.587705530473 -143.788764713251 -145.037815489235 -146.511808947399 -149.443772042752 -152.565413556431 -154.883661969933 -156.690301838747 -158.672612415028 -161.582642061898 -164.780352809087 -167.404848205892 -171.667581206354 -172.947401591537 -175.147409045107 -178.118331425565 -180.842545783409 -182.639898687123 -183.787062234417 -186.301393832152 -189.302069351412 -191.929738686623 -194.035128261401 -195.506636748053 -198.920399260221 -201.268731004648 -202.400506875858 -204.825626080459 -209.105262833639 -211.94041822429 -213.895663657661 -215.023477119813 -217.297970656435 -222.35743673927 -225.100203097978 -227.381475499783 -229.05240685722 -230.814282584278 -233.371082765343 -236.602137654163 -239.133639655916 -240.391213455559 -242.360575895089 -244.351469451656 -247.322428204726 -254.796830715899 -257.305174804797 -259.036889030782 -261.760792449304 -264.920259711913 -1.29527193190325 -7.43898619451516 -10.0469399830766 -16.0628692885698 -19.4176549418965 -21.1248543078777 -24.3863259058446 -26.2354424728196 -28.4281139631681 -31.2171518196725 -35.3484901093489 -38.1889510155104 -41.2173337116432 -42.8113689683091 -45.5918691180286 -48.9175030745767 -52.8446152300369 -55.3228650176115 -57.0429174336676 -59.3011015188547 -61.7967012848436 -65.1444480813582 -67.450176901508 -68.7479676975451 -70.4504359133012 -73.381668503348 -75.9473856841001 -79.1294621287933 -80.7505934230035 -82.4305234342934 -84.923623236009 -88.1153880140719 -90.9630950755836 -93.3136909216129 -94.4575698952455 -97.3111385190989 -98.7679905262348 -100.281315094515 -103.081386957592 -106.047321051097 -108.479152428423 -110.300539526655 -112.104870231909 -114.327282166742 -120.211875657132 -122.925085871712 -125.229171393497 -126.885816796883 -129.745760672006 -133.817782845778 -137.436807367514 -143.582595910769 -144.833674878729 -146.306161890308 -149.230467328414 -152.367867614035 -154.687049516429 -156.491565813189 -158.475155483635 -161.373819335909 -164.562711678853 -167.181975214213 -171.439168733282 -172.719552994245 -174.915337565629 -177.878469222395 -180.60746989537 -182.402821865006 -183.55028265902 -186.069483782164 -189.053709450646 -191.675146082756 -193.776026247077 -195.248785395987 -198.659600974895 -201.013793882364 -202.142893191581 -204.57217731433 -208.849962653203 -211.689311289387 -213.646326944931 -214.774204830341 -217.055500344603 -222.099028335259 -224.838398563369 -227.113547383691 -228.783163301 -230.539411650534 -233.109365962999 -236.32041422745 -238.858442095994 -240.116686001554 -242.087249756245 -244.077867342551 -247.044742332338 -254.640838979523 -257.148340099027 -258.880007197868 -261.595547561056 -264.776097270182 -1.29495662003103 -7.44753522080306 -10.0648562090573 -16.1156892091952 -19.4879430028834 -21.1978044169606 -24.4662724190846 -26.3129306042496 -28.5011729019129 -31.2974493188966 -35.4479884535685 -38.2887602866942 -41.3358187006354 -42.930372299205 -45.7216726095887 -49.0610476062262 -52.9741492829454 -55.4478554396553 -57.1695123940355 -59.4262395347707 -61.9292724761074 -65.2925031798058 -67.5878167736524 -68.8853737928873 -70.5882561196284 -73.5181432706318 -76.1051772286258 -79.296442773586 -80.9150930488413 -82.5960587434744 -85.0823637962777 -88.2720950286815 -91.1269305139532 -93.4814983265754 -94.6263333722894 -97.4880334946629 -98.9394131065361 -100.451020989335 -103.269237565025 -106.248538193465 -108.676552648443 -110.501973913901 -112.307112594482 -114.541562739489 -120.477689532552 -123.195200607786 -125.493755283184 -127.146356629423 -130.015338599192 -134.075341386284 -137.692440561271 -143.90352048044 -145.153844915835 -146.622943595372 -149.556384253245 -152.683725217468 -155.003541961962 -156.806318135854 -158.783345726662 -161.690593156409 -164.887681184845 -167.507786647029 -171.784445964378 -173.065437737953 -175.26994367253 -178.227365677732 -180.947692791285 -182.74116760744 -183.889761958503 -186.404999186377 -189.398545615731 -192.016477559035 -194.112531790725 -195.585662475405 -198.983523918776 -201.333090648452 -202.461379333379 -204.89645901774 -209.178951025451 -212.007953961385 -213.971726909451 -215.101284675568 -217.378923617447 -222.447420740298 -225.198752234931 -227.47009897245 -229.141783928222 -230.900245742387 -233.473495942706 -236.686759091088 -239.21223560357 -240.471979112655 -242.435335719336 -244.428816805901 -247.391311073344 -254.772555417579 -257.280643591501 -259.009439246704 -261.721199279484 -264.886796792651 -1.29504752652793 -7.45902955496661 -10.0996015777375 -16.1280842653648 -19.4900984995496 -21.1999301304218 -24.4676307460409 -26.316808340054 -28.5063618680826 -31.3046656564783 -35.4514333859956 -38.304000421061 -41.3299814158235 -42.9227868002399 -45.7031924434777 -49.0278229586027 -52.9424531934873 -55.4135189149676 -57.1395224678742 -59.4018733761226 -61.9045312826499 -65.2578532011742 -67.5612865505287 -68.8592736359104 -70.5627190366855 -73.4958898666803 -76.0878667620468 -79.2674232047947 -80.897381847333 -82.572438328168 -85.0635714087792 -88.2687876910598 -91.1094655292603 -93.4597625296212 -94.6052238228613 -97.4688055034211 -98.9191816825728 -100.431540196436 -103.23559617274 -106.224458457524 -108.648660839952 -110.467822038289 -112.272565902733 -114.501157944206 -120.370322386836 -123.088751423818 -125.392053861458 -127.043894702279 -129.91028258774 -133.994591702636 -137.642046515254 -143.877086720672 -145.127177840184 -146.603163189246 -149.523113579083 -152.651752684028 -154.96213374031 -156.770473839606 -158.751805644633 -161.660632873389 -164.846008656719 -167.469557504548 -171.701241567044 -172.982042544178 -175.178623477886 -178.137888788656 -180.866367165281 -182.665448876545 -183.813912140381 -186.326410541852 -189.323920164111 -191.952860841877 -194.057421333245 -195.528529294827 -198.942113035293 -201.289973814546 -202.42128802145 -204.850184818396 -209.11521028875 -211.943561542239 -213.903594124572 -215.032168835109 -217.30922528819 -222.3520805739 -225.094849115915 -227.367472660722 -229.0369440658 -230.797906164233 -233.364295310995 -236.590205662413 -239.125846049948 -240.38308785929 -242.353063059695 -244.344292246395 -247.309823280253 -254.825528520486 -257.335412409149 -259.06590280079 -261.77573483008 -264.947391564071 -1.29507979975911 -7.44459126156232 -10.0870898620913 -16.1157981818899 -19.4831344875748 -21.1922841392829 -24.4587269189875 -26.3090501419666 -28.4967205237848 -31.2941742133417 -35.4069065474165 -38.2574337559262 -41.2990955063797 -42.8919388960401 -45.6810154448019 -49.0106903414875 -52.9324069994158 -55.4129955287958 -57.1236820972039 -59.3812188352704 -61.8789666221422 -65.2294066008092 -67.5206295470048 -68.8178796300704 -70.5268654297637 -73.4534831724883 -76.0178078142818 -79.1976874427385 -80.8152189166021 -82.491278857915 -84.9758814359557 -88.1874453088335 -91.0239313051795 -93.3747671280396 -94.5192302263826 -97.3711543315924 -98.8221034204537 -100.333402881848 -103.14204799421 -106.121327060513 -108.545573491895 -110.370756439428 -112.179322801264 -114.406164471377 -120.289919358255 -123.001034361716 -125.300854612239 -126.954142570891 -129.821481310718 -133.904964838675 -137.542657498298 -143.754769017415 -145.002811531052 -146.480090799399 -149.407176790431 -152.534975603461 -154.849341575157 -156.653976304775 -158.634203668704 -161.546782227132 -164.726563135012 -167.348923244536 -171.587538669892 -172.868752089676 -175.065967460425 -178.018317902999 -180.741015597066 -182.530809928026 -183.678818289782 -186.19573621929 -189.201357680638 -191.82411386645 -193.920227509516 -195.391052070693 -198.80584161595 -201.15801095585 -202.285729166658 -204.719956067568 -209.006919034651 -211.844957108542 -213.80154093818 -214.928957876391 -217.207873442329 -222.280211726506 -225.020948188242 -227.299303923592 -228.97060725193 -230.719021252747 -233.291623836439 -236.511801002575 -239.048566761254 -240.307480789775 -242.278918047121 -244.280658202147 -247.251615210077 -254.654550993494 -257.158787662245 -258.8900822117 -261.604847893715 -264.769349425795 -1.29502666472629 -7.44853243091898 -10.0753219601131 -16.0573555148384 -19.422994494845 -21.1306539468343 -24.4028926668212 -26.2516933729432 -28.4424639736057 -31.2409937218616 -35.3466356487091 -38.2029321642211 -41.2338915800523 -42.8266642990509 -45.605063714421 -48.9249020212542 -52.8452897173338 -55.3265655705181 -57.0546709690292 -59.3104325912261 -61.8068000252427 -65.1600303881661 -67.4533434033257 -68.7497072632207 -70.4579245516453 -73.3955390781554 -75.9814216261188 -79.1582328609993 -80.7762519397923 -82.454281823705 -84.9383691840148 -88.1327046107446 -90.988934054658 -93.3407382746003 -94.4854966503241 -97.3367780675752 -98.7840164152339 -100.294497454046 -103.091284810145 -106.069033801168 -108.492122627655 -110.312011731139 -112.11732624315 -114.345922693734 -120.302154056264 -123.014121165264 -125.315402818932 -126.969980851143 -129.849013551021 -133.916526487553 -137.548883481136 -143.789901035964 -145.040061844489 -146.516846028223 -149.447913249341 -152.578851088014 -154.897389937927 -156.702582805456 -158.684270537351 -161.589624761488 -164.784677782515 -167.406777722154 -171.654767197213 -172.934483334349 -175.134197322594 -178.105804107562 -180.832947361363 -182.625062639632 -183.772649846875 -186.282687070577 -189.272213812232 -191.885449870012 -193.983973880211 -195.456257108746 -198.873405979959 -201.2190278338 -202.34513510551 -204.773493456753 -209.069570331624 -211.90555607971 -213.868914729685 -214.995653262184 -217.274655554744 -222.321558643448 -225.068918439171 -227.340338195985 -229.011802879295 -230.769139337878 -233.341526637842 -236.560156953101 -239.098581845577 -240.357124236313 -242.32810894927 -244.322591265429 -247.283455212276 -254.857461653061 -257.368438946706 -259.099789811785 -261.816765194815 -264.98513052516 -1.29543166982985 -7.44606853587481 -10.0721562643304 -16.0995779740739 -19.4572536844798 -21.1671983325682 -24.4247833055656 -26.2763818477995 -28.469531067777 -31.2644928597778 -35.4036410753546 -38.2426762628886 -41.2831734254155 -42.8793769932273 -45.6644091509449 -48.9847601768344 -52.9015754693567 -55.3757484686645 -57.1017941224386 -59.3602800696035 -61.8447841001655 -65.2130686784111 -67.5084967028114 -68.8048283474691 -70.5117836306394 -73.4389817328161 -76.0043815666772 -79.1762484320092 -80.7972886406911 -82.4809729412797 -84.9681651366518 -88.1749960478794 -91.0169566579461 -93.3779609315872 -94.523411949786 -97.3843990693248 -98.8422598042366 -100.350008560162 -103.158062797678 -106.127806203868 -108.562787139123 -110.380379014318 -112.183292708673 -114.416451504582 -120.31486161785 -123.021429363415 -125.322710126062 -126.979499566389 -129.850293386944 -133.900550017534 -137.527045356104 -143.725488337579 -144.975084214947 -146.44755260692 -149.371761734468 -152.508191924945 -154.82276789584 -156.62972048598 -158.609856466635 -161.521895354678 -164.703963159221 -167.326197117147 -171.569200326665 -172.849636304411 -175.045785273744 -178.005066733225 -180.731162548629 -182.520220118675 -183.668610034543 -186.190869013272 -189.192408109504 -191.81310062328 -193.913046041638 -195.386694618885 -198.786242956373 -201.133867048451 -202.263271161756 -204.688271120278 -208.974713718325 -211.803514996318 -213.766274054365 -214.893643331956 -217.172256588281 -222.244060509909 -224.985179572158 -227.258082311984 -228.929791270903 -230.687696979804 -233.255216420683 -236.462322544882 -238.998715331358 -240.25614604069 -242.222127683198 -244.215493037957 -247.172466116195 -254.653969278944 -257.153093544344 -258.882610809743 -261.587039588575 -264.753939385191 -1.2949145584168 -7.4535959600457 -10.0878552698184 -16.1843928017247 -19.5675827241887 -21.2760798190671 -24.5461336428337 -26.3973206319616 -28.5818376925009 -31.3752236311109 -35.5187646938615 -38.3643809999272 -41.3918961805691 -42.9846923995178 -45.754717483546 -49.076466857347 -52.9933122563515 -55.4621256394476 -57.1837088914771 -59.4416935648096 -61.9425647284739 -65.3065956224504 -67.6071625777835 -68.9056203178015 -70.6128268765868 -73.5534315836109 -76.12589840353 -79.3079664589573 -80.9331870062619 -82.6199579105596 -85.1098963042487 -88.3139418562117 -91.1557671016126 -93.5085302853505 -94.6523126131894 -97.4998515295233 -98.9508224321954 -100.462896409095 -103.274699265381 -106.257528586139 -108.687051383777 -110.508766940523 -112.312716609489 -114.538596440925 -120.453356619473 -123.167833434675 -125.462534760192 -127.114301012541 -129.982492017833 -134.047785571557 -137.670750540701 -143.869486585214 -145.118314261626 -146.591097678038 -149.514011395252 -152.65466262969 -154.964749024636 -156.772332885082 -158.750988859854 -161.665651626151 -164.859644300614 -167.474428184088 -171.716463517328 -172.998705127995 -175.202254754862 -178.161338142148 -180.873162816464 -182.665360419712 -183.813127641966 -186.317555710278 -189.306754875282 -191.931406507641 -194.030501725325 -195.500878447399 -198.899343706847 -201.252751008187 -202.383396905892 -204.81936499029 -209.09780296265 -211.923913986276 -213.885087385777 -215.011177596988 -217.283112541104 -222.339807152013 -225.083229371202 -227.35673728917 -229.027009763101 -230.78305970655 -233.35404613909 -236.582561006681 -239.118028538895 -240.377080623384 -242.341604449912 -244.338480679831 -247.316726963394 -254.868806947389 -257.380610090721 -259.110811294717 -261.824257906209 -264.994242772447 -1.2949159775495 -7.43353580608988 -10.0486205176518 -16.1268057124929 -19.4907920897421 -21.2015256900698 -24.4656802339801 -26.3210509047361 -28.5098540686135 -31.3044299262786 -35.4415258680878 -38.2944413444376 -41.336152896485 -42.9322147443932 -45.7121039707986 -49.0388600340247 -52.9514899187396 -55.4277829612822 -57.1377288461288 -59.3990931880513 -61.8931728456031 -65.2531644414335 -67.5517130185159 -68.8488977206498 -70.5567925970645 -73.489733308341 -76.0579734140534 -79.2478140685927 -80.8792286904143 -82.5596130172865 -85.0499806647315 -88.2683721186827 -91.1133817417018 -93.4698273664579 -94.6158140542529 -97.4737724496665 -98.9309991737394 -100.445264069436 -103.252211275811 -106.248171770055 -108.664434409737 -110.48756340605 -112.294290541316 -114.5193879241 -120.431260541835 -123.148038393908 -125.45153009973 -127.107524614015 -129.977191729816 -134.026213074586 -137.648038142517 -143.862207878411 -145.113540808416 -146.586925580674 -149.525768447229 -152.665192552987 -154.9830138976 -156.789491192546 -158.77339318234 -161.68723467017 -164.881470635376 -167.499922283426 -171.735751687786 -173.017227351138 -175.213252642068 -178.177974884974 -180.904177654874 -182.696145385146 -183.843510926074 -186.364054357338 -189.366276106084 -191.993840526613 -194.096336696433 -195.568950830102 -198.986189969977 -201.33332465295 -202.461617580791 -204.88642736942 -209.150796522274 -211.986230659317 -213.948451125423 -215.076136443141 -217.356511849795 -222.405117445753 -225.141257594874 -227.413789121708 -229.084402298241 -230.838255862373 -233.41119537854 -236.64204768613 -239.173327224938 -240.432524014501 -242.398807572706 -244.395374326634 -247.366146906475 -254.843317525454 -257.348561211662 -259.079865876743 -261.785746048919 -264.958936786577 -1.29609152287322 -7.43998939761196 -10.0706779104947 -16.1129953292386 -19.4696578152763 -21.1787301735844 -24.4452651569473 -26.2998659626478 -28.4905569705853 -31.2821694073472 -35.4296538786653 -38.2763169333273 -41.3081302265586 -42.9009154805861 -45.6749331316361 -49.0030132168775 -52.9131532005071 -55.3862715109808 -57.1001859599527 -59.3591016563836 -61.8592582683046 -65.2300898551726 -67.5278607979969 -68.8237236305517 -70.5251164747753 -73.4642656980049 -76.0477243005832 -79.22928574922 -80.8599049077186 -82.5375546352676 -85.0252643344778 -88.233207184164 -91.0843296262497 -93.4399215121599 -94.5850509732932 -97.4232831990346 -98.8797711082605 -100.396066348439 -103.202514668767 -106.190197374735 -108.616449548954 -110.437711767363 -112.240026477701 -114.462302177063 -120.389728289532 -123.105114271492 -125.407559281442 -127.063456849002 -129.934005002107 -134.01016353167 -137.626175450504 -143.828743263133 -145.07755102202 -146.556155148188 -149.482998425507 -152.613088438657 -154.927917226903 -156.73312515587 -158.717614027321 -161.609984469124 -164.792620040388 -167.409919307794 -171.653575848371 -172.933291033942 -175.133045058419 -178.080090799771 -180.801253429847 -182.593940643841 -183.742856396714 -186.254378428397 -189.238285828043 -191.858233984525 -193.960386595295 -195.434884942326 -198.841142838236 -201.192297615437 -202.32159353886 -204.751549489771 -209.024922711221 -211.858737981421 -213.82247559056 -214.952200862277 -217.232101041762 -222.279919751428 -225.029696140957 -227.301194588027 -228.971735207137 -230.725147256168 -233.29472881429 -236.520683568561 -239.052355688461 -240.309645867037 -242.275628015525 -244.267102801344 -247.234976234719 -254.758640358631 -257.265047270752 -258.997886181559 -261.714559727784 -264.891373369196 -1.29527549503128 -7.43660930402064 -10.0562147748777 -16.1354818834428 -19.4904044948115 -21.1989477367821 -24.4621325964518 -26.3170679964442 -28.5061774607952 -31.305963818443 -35.4602336958961 -38.3080782645411 -41.3336354214223 -42.9271878021096 -45.7048891097245 -49.0326630956175 -52.9479141245045 -55.4202690798076 -57.1421002293384 -59.4035985039712 -61.891383542303 -65.2750347736738 -67.5710800676179 -68.8681444896919 -70.5739978241614 -73.5000181044975 -76.0964577071018 -79.2865907422237 -80.9097339049375 -82.5857203957486 -85.0733379374012 -88.2773335988325 -91.1214072268485 -93.4765241237476 -94.6229602772269 -97.4724652925536 -98.9207936205724 -100.430782096859 -103.247204746427 -106.228290947311 -108.653979246501 -110.480584079839 -112.286682959227 -114.508909949046 -120.423685969881 -123.143305835897 -125.440015277327 -127.095575569549 -129.963200778235 -134.042623731935 -137.662919295344 -143.867484087655 -145.117507420339 -146.592803282829 -149.526160796646 -152.657759737889 -154.968114713045 -156.772087802088 -158.754290443983 -161.661111070764 -164.853233432099 -167.471597140593 -171.736802846276 -173.016718917851 -175.219619518612 -178.178227318556 -180.894544693957 -182.688065916602 -183.835580968115 -186.355479115862 -189.355166251237 -191.975588101542 -194.079730369477 -195.549799855547 -198.956159073321 -201.308054201272 -202.437009531491 -204.853533330638 -209.131011785413 -211.967344069315 -213.927403375071 -215.054533997606 -217.329597550132 -222.384974761997 -225.129293684591 -227.402452456725 -229.072724738605 -230.825500893547 -233.398830828508 -236.616753963289 -239.150018852846 -240.406622467631 -242.373259496942 -244.368693522764 -247.326110797507 -254.902088310888 -257.409741803847 -259.138946315337 -261.847911217711 -265.026543132548 -1.2951056648435 -7.43611518734152 -10.0775228871414 -16.2054911846009 -19.5726344020828 -21.2801549232712 -24.5477861695294 -26.4033923497536 -28.5902434217233 -31.3806823554145 -35.5066025078087 -38.3512432913448 -41.3775339857192 -42.9700459693212 -45.7515437621218 -49.0781241561652 -52.9941833373365 -55.4674973756146 -57.1895795908117 -59.4483814374282 -61.9448789655596 -65.3254348453178 -67.6195301649846 -68.9172418583586 -70.6213621167391 -73.561382375846 -76.1448990440882 -79.3372477156966 -80.9587556025688 -82.63493338538 -85.1262818019675 -88.3259399881295 -91.1602143184658 -93.5146118085563 -94.6590442791831 -97.5061512750111 -98.9619036285636 -100.475134368903 -103.288208297322 -106.266098124356 -108.692020610145 -110.511631725451 -112.317793160974 -114.545800322534 -120.413873434218 -123.135832261524 -125.439673613034 -127.090261408253 -129.94861776183 -134.034521755322 -137.655066805437 -143.836342078631 -145.085174711337 -146.559338384517 -149.486192687838 -152.626057680901 -154.93472075646 -156.739639586811 -158.718660610712 -161.623916353361 -164.808598673653 -167.434218596402 -171.662157990685 -172.942445577215 -175.139439021643 -178.08307697396 -180.807906996081 -182.603193130471 -183.752133902403 -186.269565115767 -189.269310191033 -191.892830495049 -193.989155682856 -195.461072754548 -198.874260614009 -201.220538981129 -202.350125396242 -204.782788627793 -209.060171744483 -211.902241634317 -213.859851616412 -214.98533492735 -217.264847005136 -222.300231942247 -225.037731647201 -227.312366200173 -228.985234617509 -230.741214930747 -233.308706456601 -236.528809708553 -239.062942474311 -240.317928542968 -242.288771210694 -244.279926147372 -247.236956042258 -254.827432197133 -257.33077751385 -259.059579254531 -261.762795680555 -264.933052107924 -1.29551767755817 -7.45473691611748 -10.0806924364791 -16.1355591739477 -19.4894465188039 -21.1973789452766 -24.4667085516317 -26.3258145178652 -28.5137357791927 -31.3137232359121 -35.4545244915348 -38.2987171940857 -41.3304562254611 -42.9247533833381 -45.7056622449074 -49.0326371012667 -52.9510507652591 -55.4238470418426 -57.1410657383687 -59.4007180053315 -61.8928970348623 -65.2542617579685 -67.547995133725 -68.8455048425071 -70.5515082470951 -73.4846710868296 -76.0596945057469 -79.2417271233507 -80.8594997259133 -82.5348319360864 -85.0290226567673 -88.2326840840798 -91.0725690023788 -93.4221881944731 -94.568582797337 -97.4239838574036 -98.8795284488767 -100.385017497355 -103.197244705058 -106.175503601458 -108.59823424486 -110.421319608099 -112.225236643374 -114.449971204745 -120.377319295099 -123.084426290403 -125.385790348039 -127.042948113867 -129.911909627236 -133.983888763675 -137.610668492162 -143.843716116552 -145.092659422094 -146.568577975788 -149.491417556479 -152.633351805534 -154.948618604811 -156.753454475987 -158.737038703851 -161.641294039187 -164.823843178537 -167.444856421915 -171.707328657042 -172.98786491342 -175.191067720345 -178.147956489432 -180.867590374223 -182.663116226766 -183.811063149078 -186.329729754983 -189.337721362671 -191.959972984701 -194.059871964368 -195.531686533125 -198.948203189532 -201.297621173363 -202.424991307099 -204.850998807666 -209.130946316856 -211.96509590247 -213.923914868438 -215.052019627912 -217.332677703063 -222.365145439679 -225.106081173045 -227.384965077479 -229.055530705262 -230.808601169857 -233.381128109459 -236.610208094825 -239.147870794394 -240.40565777857 -242.373820301347 -244.36426075385 -247.336616317936 -254.881093481023 -257.390417115973 -259.122598137964 -261.843103801002 -265.014223539285 -1.29577257682691 -7.45210341272293 -10.1119156833445 -16.229854248396 -19.5846973892501 -21.2948409228961 -24.5404578761463 -26.3918859940403 -28.5800591296732 -31.3798526573987 -35.5147105282592 -38.3598231871126 -41.3784175008678 -42.9712928511443 -45.7572762991888 -49.0765180145792 -52.9757580301934 -55.4473464513721 -57.1592296992963 -59.419353439317 -61.9137892205151 -65.2800070234146 -67.5801005218673 -68.8782013126725 -70.5840218769774 -73.5118830747182 -76.1023154896425 -79.2922962571033 -80.9234119758648 -82.6031257402704 -85.0936543046547 -88.3120472252078 -91.160911128318 -93.5178659034157 -94.6620121593843 -97.5164666648228 -98.9790374229568 -100.4888728689 -103.298833764304 -106.285633591862 -108.707033825631 -110.530947320342 -112.3353976885 -114.565742798448 -120.485767700524 -123.197270895733 -125.500351683815 -127.157325846594 -130.01352769654 -134.089726972304 -137.707540202979 -144.005234944328 -145.255186503109 -146.729679282549 -149.660637421961 -152.794533420907 -155.10572990416 -156.911952634541 -158.8923380039 -161.805396200252 -164.983424025078 -167.607166072026 -171.848615541771 -173.129421443104 -175.328751396874 -178.277778376873 -181.001985270348 -182.797664214058 -183.945526335021 -186.46142676687 -189.462809815265 -192.08362320863 -194.18074424743 -195.653249271636 -199.072607862 -201.424495050234 -202.555202479902 -204.979734697984 -209.264109285945 -212.109259549781 -214.068495965518 -215.195167257064 -217.467837282131 -222.519439125121 -225.265140852055 -227.537149955442 -229.206798148095 -230.962741987535 -233.527954059542 -236.754456664048 -239.291018262074 -240.545708150385 -242.515425606121 -244.508365630535 -247.491423809102 -254.950990094632 -257.457143520045 -259.187993857005 -261.897251732502 -265.067758676586 -1.29516518963875 -7.45894754277303 -10.0982022061441 -16.1509603540218 -19.5140037726884 -21.2228316289935 -24.4726126079672 -26.3253156464291 -28.5138779123931 -31.3140771411262 -35.4498411716267 -38.2932786669757 -41.3337151518379 -42.9258801196334 -45.7166992916639 -49.0380740559258 -52.9505914894389 -55.4240308365032 -57.1507419256039 -59.4065156051924 -61.9055981709888 -65.2704254582564 -67.5613346691143 -68.8578304186524 -70.565890399234 -73.504877098217 -76.0694864977771 -79.2586599785761 -80.8808077340371 -82.5628368067571 -85.0488624475876 -88.2507684553115 -91.0942331997259 -93.4411944535548 -94.5870844266604 -97.4364309546069 -98.8873748407509 -100.399610150967 -103.210977437822 -106.197898712337 -108.625881422983 -110.444415906714 -112.249010536372 -114.473631335195 -120.376884013257 -123.100188987369 -125.393611268264 -127.049233843835 -129.917340324612 -134.002229274904 -137.623195407167 -143.793698763953 -145.04550197142 -146.522200549354 -149.440869656658 -152.570839097254 -154.881340805606 -156.685077170566 -158.66712528446 -161.571340778705 -164.769555088404 -167.394448762247 -171.651306126901 -172.931751411845 -175.133417692596 -178.095403412045 -180.821087998784 -182.615203860282 -183.763112396153 -186.287860043174 -189.288629914142 -191.907962171898 -194.011029167309 -195.481950755946 -198.896126534697 -201.246548027179 -202.378203310584 -204.80685652299 -209.090045851299 -211.934944920428 -213.898505647718 -215.028789695007 -217.303040678766 -222.359941449131 -225.104139640247 -227.378889780678 -229.049429843535 -230.812179470023 -233.378393498088 -236.589834890132 -239.122321189714 -240.381155256466 -242.345855070027 -244.339607082088 -247.305588831419 -254.881098336076 -257.390944115711 -259.123192758051 -261.846453506199 -265.017277338336 -1.29545214730894 -7.45835974633504 -10.0846099773329 -16.1727250145877 -19.5305573461167 -21.2384434608898 -24.5022745747271 -26.3495081476921 -28.5373008745873 -31.3345724398899 -35.4657466494275 -38.3214557894954 -41.355943407984 -42.9493201235796 -45.7320314644107 -49.058138045488 -52.9641998762063 -55.4297826563944 -57.1458169799703 -59.4071624121148 -61.9035690038525 -65.2679838535479 -67.5688447319194 -68.8654360156508 -70.5726166374158 -73.5103737126586 -76.0638997634408 -79.2602549345293 -80.8836259862113 -82.5615540800442 -85.0460758507192 -88.238835357723 -91.0910842624078 -93.4470286114079 -94.592349011582 -97.4366987228632 -98.8869607255596 -100.394584477473 -103.197851265169 -106.17561358843 -108.603220038241 -110.425790033982 -112.233117400616 -114.45808454175 -120.358548311742 -123.066210373156 -125.367748168986 -127.019323370471 -129.879494496276 -133.963124186494 -137.584430569076 -143.79247672428 -145.042981820911 -146.517670844609 -149.442377896419 -152.574728070325 -154.889643816028 -156.697190540022 -158.676578774034 -161.56856146181 -164.764564290347 -167.385506591715 -171.606567430763 -172.885843714326 -175.089536917208 -178.048419059651 -180.770332976848 -182.564594349023 -183.712619162739 -186.230295291278 -189.21733859301 -191.839750758038 -193.938874318532 -195.409079444769 -198.814646365734 -201.167714643424 -202.299403453469 -204.729386483102 -209.006761567687 -211.836968109134 -213.793184386541 -214.922654964209 -217.203287819014 -222.301091891204 -225.051035523584 -227.322224909355 -228.99209145957 -230.749749062667 -233.313855409112 -236.540242839152 -239.068571758803 -240.326386942337 -242.293394376257 -244.290571709362 -247.256069910688 -254.703337359917 -257.206554545824 -258.938456264588 -261.653813235543 -264.817894168053 -1.29500099311194 -7.46393307151923 -10.0998555522495 -16.1477700316292 -19.5022671221477 -21.2110494215711 -24.475141323856 -26.3231123281162 -28.5136158449366 -31.3126295729072 -35.4446710908003 -38.298002718493 -41.3322571496478 -42.9249852670017 -45.7107425768745 -49.0433199012995 -52.9641767624242 -55.4320505726336 -57.148304589663 -59.4109894019749 -61.9157949354553 -65.2711207655364 -67.5687104093715 -68.8660049854625 -70.5730849435914 -73.5080459037416 -76.0886425735817 -79.2661232081262 -80.8960861127737 -82.577197756912 -85.0668794749439 -88.2784350237925 -91.1192064480723 -93.4771568226763 -94.6219333986307 -97.4637811406028 -98.9150929037831 -100.425553155282 -103.229219407115 -106.202325368047 -108.624393081025 -110.446893196165 -112.252895286651 -114.477559359709 -120.348854440685 -123.068177453248 -125.376425608215 -127.035125335101 -129.900124451849 -133.993267870481 -137.627143012272 -143.883287036676 -145.133524252427 -146.609783534813 -149.540752989066 -152.670599494335 -154.985339619953 -156.789121137302 -158.76664286731 -161.662511285509 -164.851761253499 -167.473485590003 -171.734400246674 -173.015601020869 -175.218247100527 -178.16414820191 -180.888840251659 -182.681190668375 -183.828992027574 -186.343330384632 -189.337228641955 -191.963462090382 -194.065365400906 -195.53643890658 -198.958134414552 -201.310403508458 -202.439425030447 -204.876874324382 -209.159138630057 -212.00051313275 -213.963468520951 -215.092251238277 -217.367946132372 -222.416570063994 -225.172454212741 -227.44435197613 -229.114839621366 -230.870742307847 -233.437083157758 -236.65096549426 -239.188608123515 -240.445638517107 -242.415960350913 -244.409694589347 -247.3744326693 -254.814161558308 -257.318378623069 -259.052258776319 -261.769944537762 -264.940473634477 -1.29545629919251 -7.44656441405414 -10.0780855793318 -16.1326140490951 -19.496071895824 -21.2035363664643 -24.4776964821291 -26.329679448901 -28.5175284383989 -31.3215336266956 -35.4525079082957 -38.2975359077943 -41.3361437397776 -42.9287213416818 -45.7105343830614 -49.0267741114736 -52.9380547257213 -55.4137967807293 -57.1352557259087 -59.387372837881 -61.8975512974558 -65.2394690717036 -67.531692020803 -68.8275416015737 -70.5327378733739 -73.4692888678792 -76.0510331588721 -79.2253964740437 -80.8468424590106 -82.5270330640645 -85.019737867296 -88.2325233831788 -91.0792159879921 -93.4384202443569 -94.5846743845116 -97.4314802967578 -98.8881965061015 -100.402009140592 -103.202587747456 -106.180442861406 -108.614954877101 -110.441673012839 -112.246472074128 -114.474509013678 -120.339544411218 -123.055323482357 -125.360356263133 -127.013642377717 -129.886768071689 -133.920525465275 -137.540088397968 -143.787388031931 -145.038180778581 -146.517487494531 -149.449925661116 -152.577531628938 -154.894989046405 -156.701045574369 -158.682270373083 -161.594741039347 -164.791992945254 -167.409420219361 -171.638235956635 -172.918498355039 -175.121111215165 -178.077217645133 -180.796660587806 -182.590015319255 -183.738202797029 -186.2571781428 -189.250043646414 -191.872702225802 -193.969955386451 -195.443939364926 -198.85106514363 -201.210470653578 -202.344324548468 -204.780701927681 -209.069669951785 -211.908133341491 -213.871084535699 -214.999382285015 -217.293154635035 -222.328984895072 -225.06520115245 -227.339679664811 -229.011186136413 -230.766183176562 -233.329132919196 -236.545108895587 -239.079447176268 -240.339013200406 -242.303326455855 -244.300424177194 -247.271726443208 -254.840105581886 -257.350482857595 -259.082350980658 -261.788361429978 -264.945707090375 -1.29534752580035 -7.45998596373441 -10.0955194987515 -16.0951236627984 -19.447117171142 -21.155204663646 -24.411786976712 -26.264471830081 -28.4526182260744 -31.2528463888816 -35.4069842361403 -38.2593675399376 -41.2989094907274 -42.8910931889776 -45.6688125642479 -48.9982673874741 -52.9267066301257 -55.4047538471703 -57.1269663493581 -59.3936381222761 -61.889911853834 -65.257016199612 -67.5544435582042 -68.8512142044141 -70.5551959091269 -73.4976504928456 -76.056435357875 -79.2524686829286 -80.8788070490488 -82.5637321169384 -85.0483692354753 -88.2600273481941 -91.1003938290128 -93.452991944947 -94.5965640429605 -97.4507695274812 -98.9087821355323 -100.42260132207 -103.22767306639 -106.205484657865 -108.627567013053 -110.450324239512 -112.255966247595 -114.486280522571 -120.369257172379 -123.086349494904 -125.382434906246 -127.035641217331 -129.90116722527 -133.981071979136 -137.601057092293 -143.827618383079 -145.077160395875 -146.554660975399 -149.486859950742 -152.608690669817 -154.923222004625 -156.728654185409 -158.716122302265 -161.631626908549 -164.830138595835 -167.456190885741 -171.720315607268 -173.001445220606 -175.199304348463 -178.153696691749 -180.875318878247 -182.665930454929 -183.813286993703 -186.329536304278 -189.327304507832 -191.951326729405 -194.052439794227 -195.523476634964 -198.935809909311 -201.291659571644 -202.418629465728 -204.840443000057 -209.128362600122 -211.957184243727 -213.92006793637 -215.051143300101 -217.33126687471 -222.370478086327 -225.103563018673 -227.376083830137 -229.046970868529 -230.807279234471 -233.374001977141 -236.589347068224 -239.128669612118 -240.387478760844 -242.354655662878 -244.354854203819 -247.32256256992 -254.951624936249 -257.453588086417 -259.184763042522 -261.899740743346 -265.080224511129 -1.29481186759656 -7.43847702948692 -10.0659265243546 -16.1009679267582 -19.4573629446 -21.1677534598839 -24.4387430874513 -26.2913360082375 -28.4724484114691 -31.2627101332491 -35.3933317815394 -38.2488861222887 -41.2920184429583 -42.8840714451668 -45.6619774071943 -48.9791617019275 -52.8824324419567 -55.3533317098075 -57.0683692656546 -59.3268805697166 -61.824846632705 -65.1848590940283 -67.475952428594 -68.774976569735 -70.4791737408821 -73.4222357579268 -75.9982700668055 -79.1931797509019 -80.8158965732307 -82.4911020573111 -84.9817661923021 -88.1890059832247 -91.0329004150698 -93.3899436492831 -94.5349725531733 -97.39596409765 -98.846423120798 -100.35620436413 -103.171705293389 -106.153930587322 -108.580592060927 -110.401534910148 -112.207583529515 -114.431470500987 -120.369276037412 -123.085784970134 -125.389459054373 -127.043966594045 -129.913487460338 -133.978932756617 -137.604057426583 -143.798155106963 -145.046045455758 -146.522212461572 -149.468387741557 -152.603746922679 -154.921671002577 -156.726739220458 -158.705189617699 -161.61977363554 -164.80819481715 -167.430098102173 -171.681471159816 -172.961351903381 -175.167253903155 -178.123746010351 -180.852078144788 -182.644424335736 -183.79308829712 -186.31072085383 -189.314278807439 -191.928472959294 -194.033695157731 -195.506862484098 -198.929039939923 -201.279365094581 -202.405562787925 -204.833468260228 -209.114510346448 -211.938769534764 -213.903483657659 -215.030205844164 -217.31290621654 -222.361732211756 -225.099298211986 -227.378141439439 -229.050816822466 -230.810196698209 -233.377501600842 -236.60201443318 -239.134334138425 -240.39339903133 -242.357776104588 -244.355566619484 -247.321481271202 -254.818938108758 -257.326183507617 -259.057765142571 -261.768344951704 -264.928339335178 -1.29519898048379 -7.43394062200805 -10.066545355263 -16.1359436943401 -19.4892439200697 -21.1998051307062 -24.4719504119004 -26.3254644961659 -28.5158356966786 -31.3029443668905 -35.4544555175883 -38.3015567020111 -41.3392441211563 -42.9312716415133 -45.7078953866773 -49.038674150952 -52.9723086867837 -55.4406966122765 -57.1807368406276 -59.4354434912502 -61.9324022959792 -65.2838687239825 -67.5777976863827 -68.8746656398265 -70.577142672018 -73.5094827139535 -76.0941958668353 -79.2807443478942 -80.9049535955104 -82.5808182100866 -85.0668671028778 -88.257800326227 -91.1041912823281 -93.4569442294708 -94.6024819710797 -97.4502515714291 -98.8987679009018 -100.409883166508 -103.221995348565 -106.198043865059 -108.624838239372 -110.446421340661 -112.249327878734 -114.478552008931 -120.419557392866 -123.138002760383 -125.439615539086 -127.096978180325 -129.960448949324 -134.051962438927 -137.684902672267 -143.937730657926 -145.187761805822 -146.662588407681 -149.590980181171 -152.722167822635 -155.036326945482 -156.841906826564 -158.823193427076 -161.730976321461 -164.917218655622 -167.535599259922 -171.798889183972 -173.078734672468 -175.276895377923 -178.224078508282 -180.946945164271 -182.738932580573 -183.887344092161 -186.405424697425 -189.405363631537 -192.026842564977 -194.128703129831 -195.601522779511 -199.00720482515 -201.362691106518 -202.494106530686 -204.920061773058 -209.204921079217 -212.037349255004 -213.995993211306 -215.124239187127 -217.401129379147 -222.451105780374 -225.188768053738 -227.46728657023 -229.135434771934 -230.89110159044 -233.460736686039 -236.68297806579 -239.211364033648 -240.467784608701 -242.432424519601 -244.418110927607 -247.391932350541 -254.850146878594 -257.358830608133 -259.090959915358 -261.805698597231 -264.97284269352 -1.29531271070084 -7.4432598746762 -10.0622742364504 -16.1381255289711 -19.5103522123911 -21.2180909462307 -24.4855616012738 -26.3380193393846 -28.5275198756029 -31.325792724571 -35.4832395426925 -38.3337493791863 -41.3628374795585 -42.9567849811166 -45.7307374229021 -49.0658968877775 -52.9770723014747 -55.4506698480776 -57.1683198608559 -59.426328602209 -61.9252389681347 -65.303782020215 -67.6064513102797 -68.9038812937419 -70.611496655725 -73.5400816776297 -76.1348349534281 -79.3200596321381 -80.950116086911 -82.6246517794938 -85.1101743791731 -88.3210853149909 -91.1637830968689 -93.5183225949578 -94.6634226642481 -97.5162873229362 -98.9679071060053 -100.479926372692 -103.282637229676 -106.266755490448 -108.698699799197 -110.520700639685 -112.324854938341 -114.550274299792 -120.426198388123 -123.141339981996 -125.444396598294 -127.098881473423 -129.956010770183 -134.031527886908 -137.666015571304 -143.872368873907 -145.122352364233 -146.597040805234 -149.523077702678 -152.658375369304 -154.96752685771 -156.774446687083 -158.755731227885 -161.672587381371 -164.862999732732 -167.480190662451 -171.732439847236 -173.012811893154 -175.213264452677 -178.179844507453 -180.903177499802 -182.696525070382 -183.845343036504 -186.366274799592 -189.360715351044 -191.982065084757 -194.08256114229 -195.554344608944 -198.955801268789 -201.305533458268 -202.434998341215 -204.863032292088 -209.122954126663 -211.964401140826 -213.931259973005 -215.058686722671 -217.335408089284 -222.399680023366 -225.150243832082 -227.423568615006 -229.093171188532 -230.842860976267 -233.400813021139 -236.607936279744 -239.146647016195 -240.403336047089 -242.370015964402 -244.363769421525 -247.337938858424 -254.924951832276 -257.424304479894 -259.156386218297 -261.87611894897 -265.03540210234 -1.29486177439804 -7.44740833123503 -10.0778511079585 -16.1352282769712 -19.4912612698414 -21.2000473191025 -24.4646134313991 -26.3160138373365 -28.5053579813317 -31.3008682053421 -35.4377695018091 -38.2999341586883 -41.3276727854931 -42.9216420807101 -45.7068588448933 -49.0306418021727 -52.9273231695052 -55.4007161299779 -57.1209766924426 -59.3773537746312 -61.8805349669786 -65.2501994090866 -67.5411136860622 -68.8382029536266 -70.5403066756846 -73.487865576739 -76.063810545159 -79.2498638298393 -80.8640595954347 -82.5412869813654 -85.0285300992354 -88.2368437474253 -91.0824491870727 -93.4411887483821 -94.5878564398165 -97.4492617098142 -98.9072629757168 -100.419203569294 -103.231377694102 -106.201934436344 -108.626555391028 -110.450123085542 -112.256000848493 -114.481672996897 -120.404399151493 -123.118706000375 -125.417083057001 -127.072345514635 -129.938340442858 -134.030384658545 -137.636897739471 -143.871568436699 -145.122619780661 -146.59277978551 -149.531709466408 -152.6694585097 -154.984443653959 -156.787648234739 -158.76733750653 -161.66548430076 -164.841949334751 -167.463692867728 -171.707233211233 -172.986520848629 -175.182783433315 -178.153634063378 -180.874546881404 -182.667873517725 -183.81543990248 -186.329076887524 -189.334205834119 -191.96253741645 -194.060957891209 -195.534104715093 -198.946125700784 -201.29933737273 -202.427658951589 -204.85553241827 -209.131652904105 -211.964775080608 -213.92862806474 -215.056000007135 -217.330939159282 -222.392703485777 -225.131325184847 -227.405894579615 -229.074833849012 -230.835097842213 -233.398378363483 -236.619079373484 -239.155580194217 -240.412559084265 -242.381665254222 -244.372313046414 -247.345298785348 -254.763636487681 -257.270872521839 -259.002554273335 -261.715278588693 -264.880849942374 -1.29495293370721 -7.45552141986795 -10.0838180127357 -16.1063033849071 -19.4781842271896 -21.1867305267577 -24.4491150771568 -26.3052592192231 -28.4973251572079 -31.2965480359131 -35.4302489336044 -38.2798035870387 -41.3184500484602 -42.9119216670929 -45.7007927358949 -49.0219311753853 -52.9419399592292 -55.4122069411589 -57.1297189249263 -59.3909198515625 -61.8844603725258 -65.2467226870301 -67.5457065550677 -68.8443658973819 -70.550491502182 -73.4946666210823 -76.076960374525 -79.2533292227938 -80.875890736398 -82.5562356310922 -85.0469911564439 -88.2424362475958 -91.0894880786911 -93.4370635935034 -94.5823276706372 -97.4248052658308 -98.8746195754568 -100.38879605658 -103.196875536017 -106.176272475814 -108.603212064538 -110.42405943655 -112.229149457475 -114.457985109139 -120.366734950941 -123.076401585413 -125.374549305517 -127.027211489101 -129.89341132658 -133.967323929094 -137.581814261902 -143.80623909932 -145.054151642695 -146.522480755868 -149.444574442742 -152.563341725918 -154.872661375986 -156.675711485619 -158.659797394191 -161.563141903888 -164.756727333988 -167.383435445198 -171.619319236965 -172.899648702876 -175.100084303179 -178.04757994938 -180.771800812909 -182.569129045477 -183.717878683812 -186.239174888085 -189.23738195097 -191.860978990706 -193.957967229176 -195.430336815895 -198.837808799838 -201.187562416832 -202.312226128111 -204.740121483641 -209.011329910476 -211.848391245872 -213.80818699479 -214.936919724631 -217.215748281959 -222.248971409104 -224.990911178418 -227.270124893528 -228.942855774255 -230.711265111096 -233.270263937144 -236.488710252779 -239.02436424815 -240.283222177405 -242.253734185276 -244.245045648797 -247.212426265032 -254.771989249022 -257.277078875331 -259.00761613155 -261.727161398046 -264.890343514292 -1.29563458830289 -7.44344524404196 -10.0618949799661 -16.0867511148302 -19.4418662040624 -21.1503403015009 -24.3876194693968 -26.2425658808097 -28.4352458268866 -31.2326917683489 -35.3662773395938 -38.2082804569618 -41.2468890548139 -42.8391048441369 -45.6170120614865 -48.9473686024931 -52.8583707035026 -55.3366874599102 -57.0508254147819 -59.3095833258906 -61.8052848905261 -65.170484177413 -67.4721505481419 -68.7698801964226 -70.4760575786465 -73.4084831127277 -75.9796943386381 -79.1492436444145 -80.7629972240352 -82.4402771750097 -84.9330368067921 -88.13110331496 -90.971520504682 -93.3233984851926 -94.4682327663896 -97.3185017069189 -98.7738913516157 -100.287194573275 -103.092959066577 -106.075986035787 -108.504754262486 -110.328798827364 -112.135912561029 -114.365789132765 -120.252018423366 -122.977118635368 -125.27105154183 -126.924977513018 -129.801414701474 -133.851657637896 -137.46958656458 -143.680288082796 -144.930736419555 -146.403782135559 -149.331552965896 -152.460952160664 -154.777483783218 -156.581113754679 -158.565395656976 -161.486655867111 -164.685445679447 -167.303389344422 -171.534430345519 -172.815166474897 -175.017914079583 -177.984021066095 -180.711536683668 -182.505742157965 -183.652812092979 -186.170646988044 -189.175818516843 -191.798959955831 -193.901218178481 -195.374255587665 -198.783463362535 -201.129260175429 -202.259606423579 -204.6808966454 -208.973061842523 -211.803748425793 -213.768182865747 -214.898287668559 -217.181729026456 -222.243820149899 -224.987579608226 -227.266204859192 -228.935087747026 -230.685340913451 -233.246836744171 -236.476889453705 -239.00581214031 -240.262806422802 -242.233579457617 -244.229950100625 -247.208243682526 -254.773465245361 -257.275600633613 -259.007410299078 -261.718250176519 -264.887617976639 -1.29471619157859 -7.44838556068315 -10.0776147668128 -16.1483520947475 -19.4982732018299 -21.2085026258397 -24.4686062606914 -26.3164044577224 -28.5108201517021 -31.3074962575151 -35.4513955570143 -38.2945096564806 -41.3306787964172 -42.9238001674698 -45.6976294775507 -49.0183472997805 -52.9354415587162 -55.4076420674948 -57.1270516922834 -59.3858111693645 -61.8873832428658 -65.254016230254 -67.5463884341346 -68.8435168453646 -70.5496941522232 -73.4841295736948 -76.0591153048047 -79.2467616807383 -80.8608784402885 -82.5362319729938 -85.0295378769223 -88.2291159043529 -91.0697615448148 -93.4217780909362 -94.5676139788885 -97.4171771465255 -98.8745159544341 -100.385541314956 -103.191295136614 -106.162578398928 -108.585503628019 -110.4025067256 -112.209841063067 -114.441502938163 -120.335389037686 -123.044113736128 -125.340526542429 -126.995444399193 -129.872379612427 -133.920307045374 -137.542276855836 -143.754767905384 -145.005236482979 -146.481732674849 -149.416514592095 -152.551171735205 -154.861940877704 -156.666328184313 -158.651832617467 -161.571615436063 -164.764803469841 -167.388510336783 -171.633442670934 -172.915159787885 -175.118341882869 -178.073334892544 -180.797208180995 -182.592175473892 -183.739848758127 -186.248985510558 -189.249378418111 -191.866076528161 -193.968046389038 -195.439303916643 -198.864501440559 -201.214962292236 -202.342599617287 -204.769857364321 -209.052374080815 -211.881264130999 -213.837378544232 -214.966140235568 -217.247730365351 -222.327176975217 -225.074167501431 -227.345836828605 -229.01653915125 -230.77455896799 -233.343077157732 -236.559818305992 -239.089257989012 -240.34983508026 -242.316134670528 -244.306393323052 -247.276252220218 -254.851248021152 -257.360066846269 -259.091256025532 -261.809602632989 -264.984318252725 -1.29531013731937 -7.44164454983575 -10.0745792383361 -16.1426623813926 -19.4972419356527 -21.2047152146059 -24.4616169265142 -26.3171114145573 -28.5065174035507 -31.2966231339611 -35.42433713275 -38.2738787421626 -41.29921714362 -42.8926106788947 -45.6764954556375 -48.9871246911772 -52.9051869458905 -55.3780803264104 -57.0855975697654 -59.3509457669334 -61.8477813548602 -65.2120422106659 -67.5073626675583 -68.8054033935081 -70.511678607575 -73.4440306815203 -76.0099113770892 -79.1849189515087 -80.807302840688 -82.4876956166057 -84.9729781453743 -88.1886371849709 -91.0483797520868 -93.4079194037351 -94.5549519828729 -97.4092244097336 -98.8623665410767 -100.372703067904 -103.180463032471 -106.158500257348 -108.583962140742 -110.409312893299 -112.213191473099 -114.438551899649 -120.340115864584 -123.060806476218 -125.367776851714 -127.023608053518 -129.900253245441 -133.960664746697 -137.594144969691 -143.813917650445 -145.063645454438 -146.537911653864 -149.463167798119 -152.587719144897 -154.895123544878 -156.70053420399 -158.683926643894 -161.595322371907 -164.801610909786 -167.424186845312 -171.672707843795 -172.95240084455 -175.151628273989 -178.111456597997 -180.84011374428 -182.631747607432 -183.779583841974 -186.291138948475 -189.276789392058 -191.908476911205 -194.011466111707 -195.485796687417 -198.903826202602 -201.25960223341 -202.391341887065 -204.82344889937 -209.097344374532 -211.924766488237 -213.8829224281 -215.010860612704 -217.289906067776 -222.332836438443 -225.076776657268 -227.346921386019 -229.020043033122 -230.775496412168 -233.338848850577 -236.557531570303 -239.088014351002 -240.345124750373 -242.311270940808 -244.305712422364 -247.273026712607 -254.887274409584 -257.386000473838 -259.117835094793 -261.83371678109 -264.991966233516 -1.2952520203338 -7.43807894823442 -10.0476223106856 -16.0794233951439 -19.4396731036523 -21.149136641555 -24.4034446118137 -26.25621453346 -28.444439602769 -31.2410769456715 -35.3726751782237 -38.2197393021274 -41.2482382146078 -42.8413716673172 -45.6294767494126 -48.9620467382416 -52.8890831109221 -55.3643185384387 -57.0959310782618 -59.349602000193 -61.8441735718925 -65.1990895261526 -67.4901486346012 -68.7874604003529 -70.490493285564 -73.4177833361363 -75.9637446287768 -79.155659595394 -80.7724089931882 -82.4545545625245 -84.9420756801563 -88.1387841481934 -90.980787474476 -93.3392699126677 -94.4840402382805 -97.3366523444247 -98.7928339439739 -100.304232096022 -103.118817424236 -106.088830552246 -108.519710180483 -110.344287111133 -112.147053043273 -114.374889135627 -120.222224126182 -122.93948168978 -125.245778405755 -126.900292929731 -129.763678353968 -133.846020095404 -137.479893841914 -143.632547521411 -144.881569603782 -146.355776281901 -149.275671349693 -152.412104391874 -154.728158058194 -156.531138570794 -158.518156481729 -161.422736195905 -164.617536148414 -167.245906217197 -171.490100362654 -172.771060915595 -174.973355668695 -177.936263765003 -180.656483145042 -182.448938838141 -183.597221646357 -186.116173010252 -189.119593777373 -191.747164041578 -193.848070351265 -195.318624330757 -198.729019619887 -201.079693383938 -202.207666291806 -204.63689122887 -208.90411607154 -211.739334299042 -213.69965562153 -214.827969502269 -217.108090987116 -222.130965257147 -224.878706633683 -227.151954386241 -228.822913270824 -230.577284997533 -233.140894236437 -236.358663411938 -238.885128979992 -240.144032148333 -242.114860113648 -244.111520161119 -247.079624277386 -254.5580908383 -257.063473448102 -258.795663851108 -261.511530377595 -264.683724046801 -1.29541184542102 -7.44669646930857 -10.061054678666 -16.0850250490665 -19.4577362013712 -21.166008617325 -24.4102006139543 -26.2647872708563 -28.4509385753789 -31.2507577803618 -35.3946263089972 -38.2301458407366 -41.2613899894566 -42.8534398476676 -45.6261376013345 -48.9648199683827 -52.8842981028717 -55.3522769940876 -57.0686082104547 -59.3249866398971 -61.8238353292999 -65.1820135217386 -67.4766002204342 -68.7733218063542 -70.4775838577315 -73.4040136523785 -75.9887879568378 -79.1662004971407 -80.7746093352229 -82.4548933481291 -84.9383954640124 -88.1485128696977 -91.0020634831566 -93.3576206066697 -94.5015994251659 -97.3661468272233 -98.8163316053741 -100.326809183529 -103.133430666847 -106.107627762464 -108.538696693928 -110.358337670193 -112.161932581929 -114.387634590086 -120.301012382701 -123.01673387891 -125.319671990626 -126.974151777168 -129.848781147721 -133.916070347468 -137.528504148655 -143.807530292518 -145.057535145498 -146.527729496786 -149.454448387198 -152.580947695158 -154.901186765705 -156.704953191437 -158.684667328382 -161.597219911763 -164.807584625333 -167.423336661853 -171.671411179598 -172.951655619124 -175.153474931146 -178.110225597624 -180.832059624052 -182.626659391466 -183.775030131681 -186.285654880776 -189.282358469678 -191.903790629721 -194.005801622137 -195.478863174708 -198.88375197592 -201.233904511681 -202.364433644906 -204.79796814805 -209.083933162544 -211.920145346985 -213.88570009836 -215.011810634858 -217.288494100112 -222.309633834249 -225.053644569306 -227.323173031483 -228.993143317292 -230.747362935849 -233.311152810908 -236.530009969781 -239.071617553954 -240.32803582036 -242.296870109593 -244.286270598675 -247.253552169634 -254.806143544738 -257.310586410976 -259.043345629493 -261.759820418075 -264.91234981766 -1.29524615236593 -7.4406917727794 -10.0801799664554 -16.1313791587486 -19.4922063961627 -21.2024384711789 -24.4616442086224 -26.3142329666687 -28.4984859778527 -31.297347873082 -35.4298511266359 -38.2791788448497 -41.3171399031671 -42.9101026510077 -45.694767063258 -49.0236123932208 -52.9475624047762 -55.4143386310053 -57.1222201072456 -59.3865901800369 -61.8760376885576 -65.2505086524715 -67.5459282014924 -68.8435561202494 -70.5491779747611 -73.4881879351992 -76.0584092564591 -79.2527297714412 -80.8892725969127 -82.568303550362 -85.0590185780517 -88.2600284103908 -91.1111924228665 -93.4682120154056 -94.6144205437772 -97.4635822804021 -98.9162778469787 -100.426493031441 -103.234077717504 -106.225941261457 -108.647867832721 -110.468485327473 -112.273987964167 -114.503303899098 -120.346579442529 -123.07046735767 -125.370704938723 -127.026167280642 -129.903015833924 -133.959645422903 -137.597786443209 -143.8572580569 -145.107510349015 -146.581079838657 -149.507051783987 -152.639445978762 -154.953432894554 -156.758901185532 -158.740957962121 -161.654737381745 -164.838299802255 -167.45968530783 -171.684361950479 -172.965039959599 -175.161819022353 -178.123473990085 -180.844394442917 -182.63818261374 -183.786734351128 -186.30789546712 -189.311119393561 -191.933518980295 -194.031095447562 -195.504155139655 -198.919949525374 -201.273163766047 -202.40382117214 -204.833872384871 -209.103642401045 -211.942156305621 -213.904003163143 -215.032424021129 -217.31453025843 -222.387925024645 -225.136244663951 -227.416714995788 -229.088687001703 -230.844687112003 -233.414243504252 -236.642474506166 -239.177562409511 -240.436605225043 -242.41014989536 -244.403272801945 -247.362793069139 -254.995260878564 -257.5009779937 -259.231783805413 -261.949126416968 -265.113593194444 -1.29589335001271 -7.45234588667429 -10.0896342710903 -16.1123308277332 -19.4811078428849 -21.189518469579 -24.4408485424887 -26.2972444325183 -28.4856179948916 -31.2753696303097 -35.4078335619453 -38.2576678060113 -41.2923501248799 -42.8840719004107 -45.6565755371283 -48.9795232419142 -52.889041532115 -55.3643009168245 -57.0829898579946 -59.3368629312623 -61.8262596272928 -65.2014294340565 -67.4930457567601 -68.7899386273293 -70.4976911278863 -73.4311596853539 -75.975568631803 -79.1627513523616 -80.7835370912819 -82.4604270657041 -84.9552865448222 -88.1433505240864 -90.9874173752576 -93.3429862255388 -94.4872881878063 -97.3485123735911 -98.8024333635638 -100.311296928883 -103.110931160713 -106.090461463796 -108.510532659611 -110.33345789821 -112.140613626965 -114.374702951876 -120.247822693589 -122.953548852939 -125.253087074447 -126.908952145516 -129.773902220532 -133.818123898757 -137.454927876444 -143.673387853153 -144.921416600451 -146.392656339238 -149.313005587757 -152.447291441375 -154.76959022487 -156.573116812016 -158.553511291398 -161.461027606122 -164.650240198831 -167.266611263482 -171.512261374805 -172.792060418093 -174.992587947403 -177.958828986585 -180.677913843235 -182.467931581497 -183.61711035443 -186.137152027136 -189.134355931624 -191.763389455545 -193.867185811705 -195.340653173912 -198.754402298711 -201.108717470194 -202.236088973268 -204.6674471178 -208.945611080313 -211.781385763114 -213.743996309771 -214.871753087311 -217.151198104852 -222.234058474953 -224.972262153971 -227.246136648292 -228.914510428007 -230.663156477907 -233.226671181752 -236.437235772108 -238.959967265064 -240.217417239194 -242.185301755773 -244.183760936943 -247.157079234303 -254.723196456401 -257.23444747623 -258.965676393705 -261.685831336313 -264.84329105518 -1.2953007101803 -7.43658335869511 -10.0590508507006 -16.1166101960493 -19.4741375481344 -21.1841960038418 -24.4463979180543 -26.3041547865992 -28.4919849320719 -31.2927957815597 -35.4276878617436 -38.2730404903016 -41.2994895229542 -42.8938772894844 -45.678136592915 -49.0080368598828 -52.9226289533633 -55.4028667690764 -57.1189139930962 -59.3773894848568 -61.8694725389186 -65.2324996761758 -67.5266871484496 -68.823840445698 -70.5284964056302 -73.452608541615 -76.0549397800047 -79.2282994039997 -80.8511155803871 -82.5283610810928 -85.0171470571856 -88.2178254825549 -91.0596796514409 -93.4104524684188 -94.5559549139386 -97.4103517174432 -98.8707991927766 -100.384097154842 -103.181708470888 -106.146080805812 -108.576657236771 -110.397143818731 -112.203747986278 -114.432665704083 -120.280173185173 -122.996102677324 -125.296925815408 -126.952596762231 -129.81506928868 -133.901035824326 -137.526287101981 -143.719337509961 -144.969846097094 -146.447182774975 -149.378947577272 -152.504882670376 -154.820960895317 -156.626070294084 -158.606509229172 -161.502427298262 -164.690383014762 -167.31521082249 -171.57722821978 -172.857432616856 -175.063023329152 -178.013078181327 -180.736859843952 -182.531400780979 -183.678337352084 -186.193353812061 -189.19307262781 -191.818629234639 -193.920067928146 -195.392744925229 -198.807652489226 -201.15473264748 -202.284311311093 -204.712524755115 -208.982406368988 -211.809247254701 -213.767242303728 -214.898996979611 -217.174555297094 -222.227397039684 -224.976050056775 -227.243391631882 -228.912800718794 -230.664113527662 -233.229754716693 -236.449447093157 -238.977283002411 -240.234541014993 -242.203166257714 -244.199308245599 -247.159083933229 -254.714808767708 -257.229136273902 -258.960580302655 -261.68363155541 -264.853935786096 -1.29487042383941 -7.45986344515018 -10.1021956277394 -16.1314806646045 -19.4859434756749 -21.1944442362765 -24.4559729996504 -26.3050845951984 -28.4934926341637 -31.2851520963492 -35.4214090253538 -38.2666263565575 -41.2949952445966 -42.8889787625032 -45.6705540181113 -48.9954133297313 -52.918844306824 -55.3956952934271 -57.1085879654098 -59.3710167955276 -61.8623773185623 -65.2163014080219 -67.5109496354342 -68.8083594630186 -70.5158331884137 -73.4416567678082 -76.0366858082953 -79.2106100850032 -80.8307739860212 -82.5106136865663 -85.0010827135003 -88.2088704093277 -91.0518393002365 -93.4074568143941 -94.5526697869808 -97.4049458665244 -98.8585365653846 -100.371629345209 -103.18440808447 -106.151440420224 -108.570843582524 -110.39368336817 -112.198285272663 -114.42550878126 -120.263242783866 -122.970409080226 -125.266460853491 -126.921549579973 -129.785668804162 -133.858447956709 -137.476931095968 -143.77610801592 -145.025034133947 -146.499601316574 -149.428537280588 -152.562359588853 -154.882048340269 -156.688770257898 -158.673321485289 -161.58338918561 -164.768647059985 -167.388099777818 -171.63308415292 -172.913007052103 -175.113260909646 -178.071218413201 -180.790429516799 -182.580267369144 -183.727536166257 -186.240814006639 -189.230126653939 -191.845065024969 -193.943595306354 -195.416507302427 -198.824478504902 -201.177414520265 -202.309952017572 -204.738828533091 -209.018321404709 -211.859355947798 -213.823205053129 -214.951672590289 -217.238810571018 -222.265030813241 -225.010120804018 -227.274790073645 -228.944688828224 -230.697695632134 -233.273279977641 -236.482294879949 -239.021582382692 -240.280905114731 -242.252706674699 -244.24820881779 -247.217139038792 -254.718819983589 -257.231141415136 -258.964638358419 -261.677380983349 -264.852042864454 -1.29584106363843 -7.44795936204295 -10.07080249479 -16.1393701675942 -19.5107238606725 -21.2210089705201 -24.4860346247348 -26.3433319188761 -28.5319656909495 -31.3263042911565 -35.4588662782518 -38.3117047073767 -41.3519799519108 -42.9483731772045 -45.7291116595351 -49.0640041744711 -52.9946797617114 -55.4693316790413 -57.1904504797626 -59.4453329201012 -61.9428509890655 -65.303536078838 -67.5974971179851 -68.8945923865084 -70.5985807353235 -73.5325986419155 -76.0980159674546 -79.2769596366381 -80.9014044352798 -82.5769964984194 -85.0718737220779 -88.272892065758 -91.1088406111851 -93.4589410355404 -94.6031232209009 -97.4712283447905 -98.9168646672757 -100.436526822236 -103.243491092578 -106.225870139239 -108.650079504574 -110.475340650004 -112.279610164864 -114.504096842856 -120.39214537437 -123.101889384102 -125.411844230756 -127.069930073024 -129.944563231143 -134.006918809725 -137.629904819401 -143.88470614801 -145.133473413459 -146.610132185823 -149.545940374856 -152.671397319471 -154.991655528136 -156.796026861822 -158.780745101176 -161.691920271965 -164.88431294498 -167.506512358583 -171.75508862673 -173.034735567441 -175.230643671857 -178.187908528781 -180.900502908376 -182.690359182703 -183.838651708133 -186.359564434196 -189.355229544948 -191.970905633727 -194.0724245298 -195.543581519159 -198.954997643355 -201.307529090586 -202.435951256796 -204.869531511137 -209.14577794402 -211.988919645331 -213.950798178471 -215.080049951386 -217.354531977861 -222.404655064883 -225.14880013702 -227.422999387938 -229.094965699222 -230.851760208263 -233.417182322174 -236.636030759657 -239.16603419106 -240.423259539384 -242.388416053393 -244.380006083949 -247.358471573682 -254.850941075304 -257.353724491412 -259.086725412997 -261.803036500074 -264.974255211198 -1.29601444469772 -7.44062505172008 -10.0685533178558 -16.1492792857715 -19.5274855001848 -21.2358719087038 -24.4940058870382 -26.3468427815936 -28.537144852459 -31.332925003228 -35.4617997453034 -38.3010146371403 -41.3501442600507 -42.9444122070662 -45.7249680726195 -49.0467738619051 -52.9682989178822 -55.4454894221204 -57.1621576265362 -59.4231932561142 -61.914884421047 -65.2806131141209 -67.5757619675318 -68.8714423978948 -70.5751546386107 -73.5083192977804 -76.0967958090711 -79.277404128952 -80.9049915415348 -82.5805118430493 -85.0691048984604 -88.2640866296642 -91.1104690780796 -93.4680165330112 -94.6136263260071 -97.4578427100043 -98.910514398958 -100.422197981768 -103.226829176954 -106.198909950577 -108.624707040733 -110.446723177603 -112.250707738507 -114.476530798615 -120.355460099955 -123.073486938099 -125.373466666207 -127.029246899109 -129.894001906048 -133.986365157563 -137.601213591716 -143.786152013251 -145.036964396566 -146.514651221486 -149.447140380759 -152.579673750563 -154.893689568353 -156.698973251396 -158.683926162658 -161.591580941019 -164.787528457608 -167.419871440258 -171.669168887864 -172.947869704367 -175.144273309964 -178.103351886808 -180.822774727104 -182.617815657275 -183.766347670506 -186.293297775403 -189.306715224393 -191.934914348845 -194.035426341485 -195.509952599754 -198.917484641207 -201.270656591018 -202.401064740855 -204.832407967271 -209.101195617772 -211.94273118026 -213.908532051268 -215.037567501495 -217.311694924824 -222.371787983757 -225.109978311178 -227.387206581128 -229.058079914452 -230.818938745306 -233.384132895648 -236.602048506312 -239.134275297696 -240.393152416289 -242.365777810691 -244.361013667982 -247.335987106832 -254.942312789768 -257.456351535617 -259.187369423575 -261.904420832314 -265.065423527829 -1.29551701455118 -7.45284840860046 -10.0756174977307 -16.1094640798018 -19.4616120871779 -21.1703894943028 -24.4260940686739 -26.2774103353948 -28.468991625673 -31.2600972931992 -35.3816485669365 -38.2239547466927 -41.2469528562799 -42.8400153712131 -45.6250309168401 -48.926841788096 -52.8530506392206 -55.3354616192109 -57.05083014932 -59.313225621509 -61.8102986114051 -65.1900438961318 -67.4923109597065 -68.7896228956806 -70.4961073166601 -73.4273619739276 -76.009635346911 -79.1947315634767 -80.8198989765302 -82.4990648154983 -84.988681742231 -88.186665100059 -91.0369502652969 -93.3882172647333 -94.5325458203044 -97.3825280308304 -98.8359988800671 -100.3470992152 -103.155823403231 -106.129070418246 -108.55548801526 -110.375585725706 -112.183054507505 -114.411118994274 -120.31110517743 -123.021485977524 -125.325906988362 -126.981340161537 -129.852610962093 -133.910248315883 -137.539053899489 -143.76791244602 -145.019513016219 -146.493713481717 -149.411221774347 -152.538754672183 -154.852942793476 -156.65950411855 -158.644503488131 -161.552081718317 -164.740351609766 -167.358853149974 -171.609493221229 -172.888849759552 -175.091272033928 -178.054910158563 -180.780766201008 -182.570985244207 -183.718824249441 -186.233390794114 -189.222644887224 -191.842906074649 -193.941608423872 -195.414938737503 -198.82419397918 -201.175468758118 -202.303279271624 -204.736085178425 -209.025253070143 -211.863329294068 -213.825343285806 -214.954251326817 -217.230034445984 -222.286638473755 -225.022433772303 -227.294850260315 -228.965544716797 -230.718243556407 -233.274871851108 -236.501808337391 -239.040805243622 -240.299304518353 -242.264868554207 -244.254402042685 -247.221238148192 -254.744960041937 -257.253934819387 -258.987092250468 -261.700917478698 -264.867480355711 -1.29534671824064 -7.44557869161708 -10.0764801750379 -16.1191869157763 -19.4875394881261 -21.1948817106187 -24.4654375967165 -26.3130655469077 -28.5094462029233 -31.3041030993236 -35.4609235598497 -38.3075327295084 -41.3460638151465 -42.9389454322171 -45.7233572477046 -49.0680567024029 -52.9818399885701 -55.4530132391014 -57.1739369435769 -59.4324267711174 -61.9297095313242 -65.3050601688894 -67.6024268090504 -68.8989060523711 -70.6028504957472 -73.5474936475293 -76.1118489847319 -79.2918838308361 -80.9073296990345 -82.5813198147513 -85.0721195047134 -88.2884326304861 -91.1367247223558 -93.4947562465038 -94.6395038652467 -97.4885399801771 -98.941045320064 -100.452612417799 -103.267380538621 -106.252820832581 -108.676073071127 -110.494725907567 -112.302137952331 -114.529804643844 -120.441463836827 -123.153112860953 -125.463008732708 -127.117408640281 -129.978812505396 -134.042882251655 -137.667135813333 -143.922207637122 -145.172435276798 -146.647705958388 -149.568796940304 -152.703982672758 -155.017603511331 -156.820517614704 -158.798012654442 -161.709399406957 -164.879338678158 -167.49802475205 -171.748234837191 -173.028527830627 -175.224750622782 -178.17490386289 -180.893973290999 -182.686821385675 -183.835098240601 -186.338617711574 -189.344010951732 -191.963740599681 -194.062337729015 -195.533423461986 -198.941411796879 -201.292903030649 -202.420914308596 -204.850843741106 -209.139480305528 -211.9710838552 -213.93416454861 -215.061894858456 -217.335328332294 -222.363820833049 -225.098231491536 -227.36768300159 -229.037905598453 -230.796881768303 -233.361909496653 -236.584801074923 -239.114964494192 -240.373456143277 -242.340338446371 -244.327150509235 -247.300701544772 -254.913346601762 -257.424179160458 -259.15545027243 -261.872005888342 -265.05444202604 -1.29557298509038 -7.43605395514739 -10.0555780020703 -16.0972546465662 -19.4666672992192 -21.1773831126326 -24.4481339009055 -26.2957223556758 -28.486085064023 -31.2835575553845 -35.4419348062518 -38.2923298440748 -41.3249399701888 -42.9174215068643 -45.701122485232 -49.0204079946074 -52.94031387787 -55.4164313955407 -57.1418311430576 -59.3962143315847 -61.8951404168328 -65.2544254098311 -67.5519417233692 -68.8493632957474 -70.5498515053183 -73.4889468045526 -76.095656284247 -79.2746472423472 -80.9076767648743 -82.583644602697 -85.0695177249404 -88.2572562354454 -91.1023056541274 -93.4533177548841 -94.5979261273819 -97.4575862954271 -98.9107816817525 -100.421286364039 -103.2289855969 -106.207629660233 -108.632846550728 -110.454252323667 -112.262365942413 -114.485242975851 -120.39070214075 -123.112715393214 -125.407987216101 -127.063397309575 -129.937358990327 -133.995186483841 -137.637292981519 -143.866870970067 -145.116869380347 -146.595851153589 -149.524439396751 -152.65218668116 -154.961977414354 -156.765846591467 -158.740790413098 -161.648435027366 -164.838530108383 -167.455043452232 -171.682066774279 -172.963519633052 -175.165673476237 -178.130703644403 -180.866387921266 -182.659991983262 -183.807772917195 -186.315769110742 -189.313011143149 -191.939599105135 -194.044449542547 -195.517633336371 -198.9506683486 -201.291041679459 -202.418839096131 -204.854504289835 -209.13148021355 -211.96423419025 -213.924247005487 -215.054248582915 -217.333908484296 -222.417172122573 -225.163547726638 -227.436629170745 -229.107105635721 -230.862278972502 -233.427764992486 -236.638770804503 -239.172810272207 -240.4296562154 -242.404912057659 -244.401595741657 -247.361163487273 -254.85901777234 -257.362417167444 -259.093468535301 -261.816872771203 -264.999723701514 -1.29526570684161 -7.44144145606977 -10.0488449636427 -16.1172052465214 -19.4717380143642 -21.1789491674655 -24.4444345612959 -26.2958691445179 -28.4872852123418 -31.2872066044159 -35.4350278369614 -38.2825287725286 -41.3224449267084 -42.9138021871244 -45.7017089099238 -49.0343861332198 -52.93138701289 -55.399103742066 -57.1259532409969 -59.3922820936334 -61.8870391026695 -65.2401170948771 -67.5322014495235 -68.8298985175262 -70.5352957189439 -73.4660107087269 -76.0806822541802 -79.2766710241226 -80.9116932376539 -82.583861802222 -85.0764301766634 -88.2640587957682 -91.1067359924962 -93.4583947082137 -94.6032185103888 -97.4517431867599 -98.9143646873122 -100.430022199982 -103.245845528548 -106.225621982921 -108.650265389488 -110.471868423777 -112.281359356226 -114.510716780383 -120.405074679844 -123.116465373173 -125.416178962349 -127.070425587056 -129.947624382844 -134.036847362577 -137.654200956676 -143.912437191329 -145.16289532732 -146.633331252761 -149.560454547047 -152.689275517736 -155.004532753055 -156.808121950533 -158.788968544963 -161.699000595501 -164.889019946952 -167.518741740927 -171.756316560428 -173.037240375255 -175.236623045605 -178.204610018486 -180.926363812962 -182.72042303581 -183.868894390221 -186.380459051879 -189.388031178383 -192.010853779494 -194.117212153529 -195.588980283702 -199.001430228685 -201.35135991581 -202.478335797859 -204.915605296042 -209.20043965146 -212.033870989437 -213.992470003037 -215.119307980299 -217.388826923604 -222.417637551911 -225.158921987055 -227.432824806701 -229.103976398839 -230.855479431856 -233.419481338241 -236.632608087063 -239.170222917352 -240.426354547163 -242.396016932285 -244.38759347879 -247.347096474449 -254.970912996552 -257.479677197631 -259.209220258952 -261.921947179929 -265.079974468941 -1.29543195273378 -7.44465144942698 -10.0676048673941 -16.154416270287 -19.5246145164564 -21.2343395543732 -24.480313060037 -26.3376614338404 -28.5227843113368 -31.3160467491336 -35.4474827790921 -38.2947273100607 -41.3270995241053 -42.9199337146168 -45.6960852224357 -49.0235849842524 -52.942075121135 -55.4144073412767 -57.1307412411719 -59.3934746295106 -61.8851661773656 -65.2480159319011 -67.5475000430287 -68.8454736379782 -70.5499664327607 -73.4879762823907 -76.0542504857018 -79.2367768845372 -80.8525257688427 -82.5290016978267 -85.0262080365117 -88.2354091691856 -91.0764758491259 -93.43582649745 -94.5821761541556 -97.4422783979088 -98.9074995088334 -100.421232739189 -103.22956717078 -106.215231056874 -108.648811924262 -110.471190048003 -112.278301345586 -114.504861873548 -120.425606630383 -123.137958977808 -125.440173672934 -127.098013215971 -129.971706175825 -134.063027999466 -137.688164621398 -143.8822053696 -145.132514724333 -146.606423328746 -149.535212649251 -152.68113450987 -154.996381355787 -156.8008324113 -158.786243004536 -161.696644067266 -164.89012609871 -167.512672203845 -171.77334446468 -173.053990736845 -175.257253733672 -178.210542504791 -180.932408086913 -182.72726020594 -183.873918895154 -186.389068576202 -189.379751291491 -192.012988806226 -194.115784012766 -195.588222697369 -199.010376760974 -201.360273083598 -202.493084831453 -204.923125992719 -209.186678415533 -212.030424420927 -213.996892959867 -215.123312215371 -217.398442925024 -222.441836899063 -225.181519881931 -227.461171963492 -229.13383856951 -230.88854144993 -233.459443579804 -236.683326654603 -239.214453900611 -240.473869515642 -242.441877526949 -244.433787775311 -247.398590207534 -254.916908436605 -257.415539531906 -259.148260376014 -261.860495068239 -265.033211495531 -1.29508388444772 -7.43578413454234 -10.0454903525645 -16.0454519875468 -19.4048462195907 -21.1173220838726 -24.375708145746 -26.2269279196036 -28.420275740358 -31.2127150464076 -35.3493459956405 -38.191416719063 -41.2277074232299 -42.818644689739 -45.6033554455799 -48.9310404484205 -52.8597880323143 -55.330248436711 -57.0567778891208 -59.323045406246 -61.8141038381225 -65.1715440820515 -67.468022777183 -68.7655968059335 -70.468294297001 -73.4064507411771 -75.9905267873763 -79.1751866033076 -80.785196309796 -82.4633075990967 -84.9397781884295 -88.1387824125403 -90.9857586830005 -93.3380144374258 -94.4838100673751 -97.331418424366 -98.7846300217851 -100.300066523593 -103.111433153219 -106.081078137081 -108.507900585634 -110.32932153452 -112.133679257451 -114.355751797861 -120.257757381514 -122.968465913682 -125.273244188107 -126.9271540996 -129.788553944744 -133.855315774588 -137.500545736299 -143.705399018116 -144.954937449813 -146.427899254018 -149.36712803115 -152.503422716038 -154.821876796648 -156.626767523013 -158.613639079012 -161.513338935738 -164.699647498787 -167.318835235658 -171.57669290382 -172.85665791109 -175.052806763985 -178.010683739308 -180.730173999708 -182.521790798522 -183.670303952616 -186.186172681983 -189.176295320842 -191.796352417954 -193.894893653269 -195.368719891409 -198.774970081477 -201.123621374198 -202.25196531181 -204.680416641966 -208.952729202361 -211.786499513418 -213.750695658508 -214.879961567579 -217.157043128002 -222.170847706352 -224.910217225472 -227.187931350283 -228.85751988648 -230.611338731562 -233.172189892031 -236.400645290053 -238.933654057429 -240.19004389734 -242.162676045656 -244.159378772424 -247.126390275731 -254.750297704952 -257.255303385216 -258.984624251758 -261.68777290158 -264.849169800596 -1.29567513591566 -7.4424915433773 -10.0838360859186 -16.2004121775822 -19.5630870868647 -21.2720165226039 -24.5378344818589 -26.3868813949996 -28.5782491951064 -31.3646049564402 -35.4922212809377 -38.3362702523934 -41.37564189643 -42.9712090721581 -45.7514110437985 -49.0780580548999 -52.9971657090548 -55.4671188812733 -57.1819855801892 -59.4349678895817 -61.9312813706161 -65.2819893101628 -67.5803771642559 -68.8767061802772 -70.5809822076994 -73.515811504961 -76.0866925987113 -79.2707897261524 -80.8933659230684 -82.5776395796542 -85.0754294427323 -88.2794991949959 -91.1211443484136 -93.4782981287488 -94.6213960782597 -97.4684032015182 -98.9152832329753 -100.426726887684 -103.236871745897 -106.21388361782 -108.640299273446 -110.462262653394 -112.272912525966 -114.498481162721 -120.376560551119 -123.082037401658 -125.384849339171 -127.040653771886 -129.911072275312 -133.966662876429 -137.579930459098 -143.802769943329 -145.053743119961 -146.527215374603 -149.456738546223 -152.589090565901 -154.90310091073 -156.707987649591 -158.690392288952 -161.602409782846 -164.788876722815 -167.407514303972 -171.678714974823 -172.959054018513 -175.159003136343 -178.121314863334 -180.851095429446 -182.643704620887 -183.791518237727 -186.311245211611 -189.293709267854 -191.918427098734 -194.016033775265 -195.490205929589 -198.900765880822 -201.257941942581 -202.385965421875 -204.823031336536 -209.128021119412 -211.965706050139 -213.927818350014 -215.055262296425 -217.334651862864 -222.389872498573 -225.127092196299 -227.401413406051 -229.072408903036 -230.833538473632 -233.394054112045 -236.598187673373 -239.126756319286 -240.383250200518 -242.349085401735 -244.342581630983 -247.309064765314 -254.860303315924 -257.366831865898 -259.097312671567 -261.811135991209 -264.972655209121 -1.29517273334658 -7.4448318256628 -10.0588502688562 -16.0979239740252 -19.4456285005968 -21.1525211469904 -24.4012517061442 -26.2470859715068 -28.4394491298599 -31.2337036086627 -35.3823550269827 -38.2300050369792 -41.2538894062275 -42.8467757946173 -45.6297788981191 -48.9537745226382 -52.8649643300967 -55.3377225022025 -57.0377841300165 -59.2876809573614 -61.783729999934 -65.138827157859 -67.4281773913571 -68.7256460209098 -70.4350995789211 -73.3701328574705 -75.9629808765694 -79.1331622241316 -80.7497181628067 -82.4257601245597 -84.9062612458202 -88.0984908545261 -90.9484353470193 -93.3046366173339 -94.4485645369605 -97.3165144209749 -98.7700088048206 -100.283818620646 -103.096996776322 -106.070300004055 -108.497770453512 -110.319043448636 -112.125679974092 -114.350221438471 -120.236463805698 -122.942078114297 -125.247128813443 -126.900458457574 -129.755659301793 -133.846395625333 -137.480531640289 -143.664640795892 -144.913373586015 -146.384964458447 -149.305615996457 -152.435272993589 -154.746613213789 -156.551404415476 -158.536470470474 -161.453501963438 -164.636557601182 -167.270757993905 -171.514363875364 -172.795210604105 -174.992908986895 -177.956072180708 -180.674200103606 -182.467485574052 -183.616338028284 -186.12699452078 -189.123267784459 -191.748878302652 -193.846074156949 -195.320980752959 -198.731900948444 -201.080278547751 -202.210552490774 -204.646641597359 -208.919063133872 -211.761762318658 -213.722291850873 -214.851516164312 -217.135213640146 -222.163176875162 -224.909721702608 -227.183011977397 -228.856100156682 -230.620703691644 -233.192730191032 -236.402915079971 -238.934625363475 -240.191498350719 -242.162060103947 -244.160009588729 -247.131035714095 -254.658654178918 -257.168039694401 -258.896458955174 -261.606495494778 -264.778266047674 -1.2953270917556 -7.45358471961704 -10.0817282714235 -16.160849798828 -19.5187512305502 -21.2253921543096 -24.4868584504909 -26.3444862686045 -28.5371008914478 -31.336304186067 -35.4811197940242 -38.323238440203 -41.35412600969 -42.9495346821085 -45.7271091328325 -49.0346994138871 -52.9525401357587 -55.4296102584442 -57.1477510137134 -59.4033173435715 -61.9026827736206 -65.2638238917967 -67.5637377786944 -68.8616571163461 -70.5685769750796 -73.5080506084761 -76.0780695693028 -79.256736559613 -80.8822148959872 -82.5608938103729 -85.0531781905708 -88.2563125152074 -91.1097762564999 -93.4616150147476 -94.6053061497692 -97.4628856866888 -98.9214223486312 -100.437143960723 -103.240690802763 -106.218031659404 -108.637419374354 -110.46095503997 -112.264328867319 -114.48740911241 -120.418337848645 -123.122988795224 -125.430705839198 -127.08856872334 -129.960565319052 -134.052188273229 -137.684427050017 -143.911096157538 -145.161270830055 -146.634337461519 -149.567427526023 -152.699891643787 -155.017965334367 -156.823942950294 -158.803954987472 -161.713377501247 -164.894050413724 -167.518326316236 -171.770158628659 -173.050691607375 -175.242241588336 -178.187605468195 -180.902383216373 -182.696424423262 -183.844255598818 -186.364617394718 -189.365274434829 -191.98499559377 -194.080149134358 -195.552272716935 -198.959462057326 -201.30363976361 -202.429995888927 -204.863565485822 -209.123988383604 -211.948626636684 -213.914063196874 -215.04164495825 -217.314238686914 -222.351286217592 -225.081741257104 -227.35477571728 -229.025518973499 -230.780230753932 -233.338910447845 -236.562520924139 -239.087787486645 -240.344708940545 -242.311040126476 -244.30098392363 -247.260549824828 -254.838546608961 -257.342322785401 -259.07309092073 -261.782058969686 -264.955593422553 -1.29467442829897 -7.44116735251964 -10.0676228539732 -16.1490328099874 -19.5166285816118 -21.226064625759 -24.4954270760483 -26.3449118996598 -28.536491394312 -31.3308917843627 -35.4656939429487 -38.3038053323579 -41.3238307638312 -42.9175922782457 -45.7047233227411 -49.0269220010332 -52.9379701883667 -55.4166918391529 -57.1308951075555 -59.3888503797455 -61.8866188062855 -65.2471730513446 -67.5438880976012 -68.841911424086 -70.5458394716592 -73.4784858185649 -76.0573291327598 -79.2319209902828 -80.8606290064267 -82.5394237511749 -85.0332133846721 -88.2332996303193 -91.0754739983088 -93.4330180131482 -94.5767685761777 -97.4303590561527 -98.8835626682345 -100.3971483166 -103.213516143342 -106.195485188494 -108.615465289857 -110.436515265806 -112.24725401069 -114.469209194735 -120.398615247121 -123.107485562946 -125.405774251384 -127.061763527589 -129.938366033252 -134.013091659542 -137.635688106605 -143.829501051059 -145.079990447835 -146.553962984183 -149.490635428348 -152.627321792388 -154.942073435654 -156.745726711491 -158.73005986642 -161.63374950625 -164.819179100632 -167.438461749745 -171.683314090101 -172.964919455917 -175.162083987422 -178.115768976909 -180.839674221646 -182.634065760361 -183.782308785612 -186.299922387931 -189.298715468815 -191.926275733669 -194.031883586869 -195.506755287334 -198.925430690972 -201.273085781327 -202.399374158544 -204.828771652013 -209.087205898488 -211.912404263611 -213.87736612881 -215.005382554958 -217.294481231635 -222.356799417387 -225.103812366869 -227.379501891246 -229.047398705063 -230.806002908889 -233.372149309177 -236.590796025812 -239.122145103552 -240.3794534361 -242.346057887183 -244.339534854832 -247.303607126051 -254.814957636813 -257.33043965767 -259.060255264217 -261.771431932403 -264.940889835283 -1.29551551580831 -7.4582250114422 -10.0944191508631 -16.1563200434001 -19.5181312022093 -21.2274275116601 -24.4833256082233 -26.3390402670123 -28.5258931847563 -31.3214779292956 -35.4556767327602 -38.3041668357015 -41.3384599283575 -42.9322661919188 -45.7166156821075 -49.0394314102141 -52.9651271957744 -55.4345539771726 -57.1537398370223 -59.4162204455268 -61.9164814810798 -65.2768082347721 -67.5717057646881 -68.8697059534308 -70.5786869073994 -73.5049561170186 -76.0619626967657 -79.2520162656073 -80.8757047582251 -82.5533406875643 -85.0446545321528 -88.2470027121186 -91.0953039569478 -93.4506599605599 -94.5967644677271 -97.4599027396596 -98.9176975866159 -100.431254068521 -103.239826919905 -106.22249047379 -108.652558380346 -110.481556848332 -112.287594825143 -114.5114665921 -120.416779923208 -123.123077397456 -125.427886479679 -127.085332100031 -129.954468595685 -134.024349163469 -137.659075267497 -143.816342441986 -145.066242451218 -146.535641742087 -149.463385752446 -152.582860630135 -154.899086457428 -156.701007382429 -158.690198925896 -161.595072754843 -164.790093620135 -167.40897274389 -171.651031858207 -172.931239184009 -175.132779667546 -178.08735696412 -180.81221273139 -182.60425173237 -183.751594579464 -186.264217160072 -189.260530047389 -191.884831181649 -193.982874530935 -195.454227772659 -198.861739775034 -201.215980134171 -202.342952102008 -204.773493223942 -209.070622761681 -211.915860749932 -213.87886862019 -215.005970049596 -217.291598824753 -222.323278366439 -225.06360853018 -227.329640697965 -229.000814956686 -230.761143077275 -233.329293432033 -236.56223522911 -239.097663027209 -240.355956458774 -242.321515877743 -244.319081820327 -247.285195745181 -254.931290224425 -257.44828414028 -259.178228661495 -261.900451621278 -265.061522905787 -1.29481281315235 -7.45237428004349 -10.0684562287921 -16.1019390584392 -19.4687394952318 -21.1789013631344 -24.438066606615 -26.2885782539981 -28.4783422295228 -31.2791998595736 -35.4098630169203 -38.2558240363887 -41.279002671762 -42.8730546469996 -45.6498314094162 -48.9737191354389 -52.8855323297851 -55.3655393054092 -57.0950755942398 -59.3545804328377 -61.8491438251881 -65.2162031596275 -67.5104934226822 -68.8071545311239 -70.5099276280986 -73.4467954282623 -76.0024251621424 -79.1838148551864 -80.8007695603124 -82.4786341249279 -84.9702522727231 -88.174069002454 -91.0075498924571 -93.3653719684692 -94.5109457733366 -97.3742907149055 -98.8320090728852 -100.34816148301 -103.155402273282 -106.132409846999 -108.561640560174 -110.382771493651 -112.188494257702 -114.407127474803 -120.296812651584 -123.006221450115 -125.303204647161 -126.960066846815 -129.831341113552 -133.882974157472 -137.504388405026 -143.810343391624 -145.059859257045 -146.538447320047 -149.467776030037 -152.604874387901 -154.91242607635 -156.715423648501 -158.697816769036 -161.601089292579 -164.78977963792 -167.408098694838 -171.649547984198 -172.931028202074 -175.136846719542 -178.083946588769 -180.798848969647 -182.593508606477 -183.74191444659 -186.257545657655 -189.249365930765 -191.874607319908 -193.976266934913 -195.447771012558 -198.861064610227 -201.210773795238 -202.33891390951 -204.773466886327 -209.062677092992 -211.891699276761 -213.852382936004 -214.980197204508 -217.249777367159 -222.298853409129 -225.039666224962 -227.312406313653 -228.983371048611 -230.742366344165 -233.310222051344 -236.513752873507 -239.051793928054 -240.310251777131 -242.276699192556 -244.270927991102 -247.23300502697 -254.725704296249 -257.234119705814 -258.963676275979 -261.670669145542 -264.830924448607 -1.29503789736261 -7.44779036968835 -10.0676786265755 -16.0919462905 -19.4554417577912 -21.1621917766398 -24.4327863442577 -26.2839230278279 -28.4737911338741 -31.2682917537181 -35.3936915157208 -38.2374371914032 -41.2751398637546 -42.8698729366703 -45.660262397666 -48.9759483358821 -52.8804077377215 -55.3580806729767 -57.0803636621978 -59.3404268062955 -61.8429751772426 -65.2100575060082 -67.5085652748364 -68.8069091049472 -70.5121029341408 -73.4447348380914 -76.0134874487895 -79.1836975882093 -80.7956066035833 -82.4779184215714 -84.9624033739634 -88.1678449353422 -91.0126605891033 -93.3630532906137 -94.5091311183111 -97.3533211339975 -98.8130527739312 -100.327437721526 -103.13618121446 -106.114772040468 -108.534117958172 -110.353230138268 -112.159443120676 -114.390435309025 -120.298111736841 -123.006250492302 -125.308138454382 -126.962691694423 -129.836657665552 -133.927607586508 -137.537069430409 -143.786333273288 -145.036106315976 -146.508416350907 -149.434885769044 -152.559152584959 -154.866468424639 -156.673865776831 -158.651234486192 -161.553182022983 -164.742873257252 -167.367820490268 -171.609851416676 -172.889046941294 -175.093593677048 -178.059120598933 -180.778161373619 -182.571162935583 -183.719700665143 -186.232302750209 -189.233092197979 -191.850595431034 -193.948538336021 -195.420626691131 -198.81576872664 -201.164915463769 -202.294253047166 -204.727703615549 -209.02055144745 -211.851415194865 -213.813415664039 -214.941013339745 -217.217778322796 -222.240174897001 -224.978743281588 -227.243865695249 -228.913481035597 -230.672725588594 -233.247384620588 -236.47380980801 -239.01017074817 -240.267374318331 -242.238326212314 -244.228745992966 -247.196286074804 -254.655977298574 -257.152741199881 -258.885546498463 -261.595887410222 -264.764275901558 -1.29560122173165 -7.44127362156754 -10.0730222720153 -16.1583141087911 -19.5109438922358 -21.2183030552701 -24.4885186828902 -26.3372836194449 -28.5277136544238 -31.3224847769395 -35.4394503855733 -38.2839284656385 -41.3260435995128 -42.9202476125042 -45.7069323054602 -49.031195440958 -52.9503741875681 -55.4221982446173 -57.1490758540795 -59.4077229474254 -61.9102405436584 -65.2721054117861 -67.5645319329162 -68.8619906039419 -70.5690302648778 -73.4995069146751 -76.0802491836537 -79.2582362627576 -80.8808980338564 -82.5596796094581 -85.0459412587192 -88.2430822562989 -91.0802334567333 -93.4362566660345 -94.5793101956534 -97.4385387061654 -98.8873062355306 -100.400225191487 -103.208401058908 -106.190497214978 -108.617493774172 -110.438798575827 -112.245217735608 -114.476134862539 -120.370626470376 -123.077994070694 -125.379882388131 -127.032768801669 -129.899327084092 -133.987925962286 -137.595303030236 -143.773490517443 -145.023178515302 -146.498000992086 -149.441181935689 -152.570181304048 -154.882763068978 -156.687777433856 -158.670711197684 -161.580386986545 -164.784802882342 -167.406204485549 -171.653732665603 -172.933679683888 -175.131625365516 -178.09813475502 -180.837502025715 -182.634319941004 -183.782197942067 -186.294365790029 -189.287876974931 -191.905081720911 -194.006744058043 -195.478785921678 -198.889303989417 -201.237130924777 -202.368037717613 -204.79765867062 -209.094427693368 -211.932440256077 -213.891212387668 -215.018035211492 -217.296153265356 -222.310625867962 -225.046130959993 -227.322502349123 -228.991183447296 -230.744983035675 -233.311255164849 -236.527050593742 -239.063141592387 -240.322380680413 -242.282072172593 -244.278215174037 -247.23981283382 -254.758003104758 -257.263289969274 -258.995512995455 -261.708259848395 -264.873488131708 -1.29472952509878 -7.42947038606931 -10.0609868265583 -16.0478310279426 -19.4050469521125 -21.1098901303335 -24.3734477064051 -26.2249152988425 -28.4128939519733 -31.2150186628326 -35.3679386414712 -38.2151788279175 -41.2605841089539 -42.8533785086011 -45.6341312907554 -48.9600394887976 -52.8697218147642 -55.3449001067542 -57.0643945001659 -59.3228960908496 -61.8136724681207 -65.1710561174245 -67.4647422978054 -68.7626164587468 -70.4626686637649 -73.3933467569358 -75.9517019002455 -79.1342369304342 -80.7532900192483 -82.4321763627474 -84.921097478559 -88.1203631931012 -90.9588058847815 -93.307340368663 -94.4520541437879 -97.3050563688661 -98.7569497265083 -100.270071012734 -103.075287981855 -106.041085697901 -108.464647717896 -110.283450539917 -112.087394042987 -114.314963962469 -120.206612251562 -122.927824424732 -125.228935614145 -126.883569745012 -129.756968549875 -133.811826698025 -137.443004991658 -143.648442102428 -144.899243207495 -146.371868433646 -149.305335015875 -152.440458210969 -154.754521559508 -156.558505970767 -158.533873603651 -161.448214818906 -164.628999320811 -167.259674799475 -171.511330844235 -172.790734713175 -174.988270295218 -177.94302433941 -180.663897635566 -182.461486256403 -183.610135453573 -186.125418133037 -189.112209141424 -191.742227646597 -193.842017826948 -195.31390381477 -198.719759421846 -201.065684358754 -202.195039268244 -204.622592834127 -208.911789156574 -211.751147065016 -213.717723576953 -214.845547391201 -217.122867439474 -222.167351778501 -224.902652962851 -227.173688586578 -228.844938852671 -230.601252552268 -233.164927414391 -236.388603010299 -238.91743751605 -240.176412653692 -242.142972046553 -244.131177776942 -247.090627934448 -254.659650806507 -257.168810137043 -258.90159026638 -261.620851778734 -264.784865304354 -1.29530778745331 -7.44126674264985 -10.0784554093085 -16.0950671967789 -19.4713071261483 -21.1798266028734 -24.4469365552051 -26.2996173934584 -28.4872356132993 -31.2815605728144 -35.43059388811 -38.2666700906952 -41.2953243748028 -42.8892079284466 -45.6626144058388 -48.9741359582086 -52.8929482524072 -55.3680756425123 -57.0889101254966 -59.3459663250696 -61.8497389754146 -65.2090548212536 -67.5018791590091 -68.799146129619 -70.5019642658282 -73.4457391359828 -76.0395695345514 -79.2318058454291 -80.8577238921687 -82.5337461084041 -85.0216397620032 -88.2181466283761 -91.0655161021567 -93.4244862616502 -94.5699518677436 -97.4291591517503 -98.8807895121816 -100.391615345473 -103.198092894664 -106.173434700933 -108.605435362033 -110.42586925112 -112.231495033163 -114.456468559538 -120.359727093855 -123.073412978168 -125.37850198227 -127.033730462239 -129.906526805129 -133.976220879261 -137.606195567597 -143.801958234722 -145.051679268466 -146.525863723342 -149.454973886459 -152.589754418537 -154.908412210089 -156.714124674777 -158.697477322698 -161.596315605443 -164.793673065818 -167.423481510903 -171.677552038529 -172.95759788235 -175.159773393293 -178.116090614866 -180.834558312556 -182.633010377912 -183.780878969631 -186.295390554037 -189.296954716352 -191.917373774224 -194.014947168726 -195.486751815882 -198.907432704223 -201.256427417907 -202.387529740238 -204.815046382011 -209.090039591989 -211.918010457251 -213.878446661448 -215.007285592358 -217.284179152409 -222.370119613366 -225.111691157124 -227.383518117698 -229.055317865424 -230.808097769514 -233.381320154105 -236.601976326979 -239.125621773057 -240.382828811112 -242.345504749384 -244.339264614962 -247.307428076134 -254.908805926649 -257.418208877891 -259.150472041551 -261.856188554864 -265.011165008325 -1.29550619204402 -7.44000937855756 -10.0642754111478 -16.1713945115959 -19.5348714658775 -21.2439455861206 -24.511330640506 -26.3664180968484 -28.5595214698695 -31.3493538150357 -35.4821107223345 -38.3276961713808 -41.3602034152272 -42.9541119894998 -45.7362513796964 -49.0659672556569 -52.9771393876057 -55.4486936275174 -57.1620845662845 -59.4198512678435 -61.9110864709159 -65.2740445516336 -67.5606907068105 -68.8581886641008 -70.5662590128687 -73.5034100337187 -76.1024388818619 -79.2827097798392 -80.9052282119925 -82.5837738959207 -85.0713418133773 -88.2732519545494 -91.1194768565826 -93.4786640441948 -94.6227320555365 -97.4737596501955 -98.918515507551 -100.431418673158 -103.240893763176 -106.221524482406 -108.647232545493 -110.46716321654 -112.27476761271 -114.503111592725 -120.390583968032 -123.102224768876 -125.40365472858 -127.060354891867 -129.929039688773 -133.982891170337 -137.602793515761 -143.899851581967 -145.151631774799 -146.62979248758 -149.562215552151 -152.69005557755 -155.004192883042 -156.812674859676 -158.798749410788 -161.704574871186 -164.895237674614 -167.513631363315 -171.774740414172 -173.055662302985 -175.255947103599 -178.214259939957 -180.942040167987 -182.735321247055 -183.883878109132 -186.402721180358 -189.392194050609 -192.014734252952 -194.113527810809 -195.587144124914 -199.005523003283 -201.361003860074 -202.489155136985 -204.919258500851 -209.197570520665 -212.032468521864 -213.994125045432 -215.122736440777 -217.400715512315 -222.442056074284 -225.181538441391 -227.448186608916 -229.120776637137 -230.877723104125 -233.436982771655 -236.655129699149 -239.193443148287 -240.451295702889 -242.413256651193 -244.402254058103 -247.373299794699 -255.048897239251 -257.551210567164 -259.281250353653 -261.996722152301 -265.167606720015 -1.29571303738645 -7.4564651098545 -10.0831821434153 -16.0561114547272 -19.4221784799724 -21.1305152469417 -24.3892378852026 -26.2402359801883 -28.4308984970075 -31.2283236193177 -35.3709641435376 -38.2145181216453 -41.2642401724087 -42.8571369158223 -45.6420946374158 -48.9603142065417 -52.8880387224239 -55.3702834670659 -57.0884261450555 -59.3437338428216 -61.8410352633613 -65.196204696196 -67.492021562032 -68.7894657598998 -70.4957015249085 -73.4236733486167 -76.0015302950495 -79.1902653662518 -80.8202410860805 -82.498916721664 -84.9924228956791 -88.1900026724981 -91.0311966403675 -93.3817240481903 -94.5243397033675 -97.3843864347723 -98.8325873335796 -100.343357930246 -103.149882697166 -106.138376640128 -108.564874565064 -110.390382816543 -112.197128682344 -114.422991694261 -120.339934899483 -123.054581868754 -125.354449792652 -127.010498915204 -129.882584477663 -133.959722745773 -137.585953884783 -143.806137639767 -145.057416480059 -146.531822484521 -149.45511940464 -152.59263778871 -154.910566788268 -156.715177449156 -158.695966753208 -161.598235415008 -164.79046304526 -167.411446636617 -171.685471763462 -172.964941291774 -175.168060480155 -178.130822171974 -180.847656215013 -182.640944227225 -183.789479868489 -186.30446635764 -189.302024147795 -191.928100761929 -194.030046625179 -195.503530493619 -198.919982898582 -201.268813423039 -202.402526372076 -204.823977871609 -209.122731390698 -211.964496766701 -213.922460939789 -215.049442969008 -217.326919457796 -222.403456697149 -225.14527184039 -227.421618010978 -229.092107132861 -230.847283379901 -233.414052341072 -236.624637270841 -239.157653726233 -240.41617498957 -242.38662130785 -244.386907834768 -247.351344473579 -254.859370067651 -257.360478708432 -259.090952555671 -261.804831064916 -264.963878747373 -1.29535372644561 -7.44245551551705 -10.0642533627009 -16.1091144772257 -19.4682619992147 -21.177789930731 -24.4260098399445 -26.2767072038257 -28.4635304478942 -31.2625422017067 -35.3877266293659 -38.2380503519172 -41.2712784721476 -42.8639656196228 -45.6465133616682 -48.9695224503424 -52.8753885391867 -55.3540479401924 -57.0814629109271 -59.3447171133519 -61.8391029753032 -65.1941725655262 -67.4935859816255 -68.7900972484456 -70.4977373487999 -73.4290784698243 -75.9909706228092 -79.191919833495 -80.8141422199175 -82.4918853886071 -84.9799818635462 -88.1854097357342 -91.046262364857 -93.3959056830482 -94.541082137241 -97.3931334176803 -98.8430729350749 -100.353042353992 -103.16411320013 -106.142135018249 -108.568163726482 -110.393049614387 -112.196448501447 -114.418308892 -120.354189897328 -123.066441943044 -125.365578129184 -127.023937573633 -129.878520733848 -133.922488644437 -137.551417817578 -143.704430990625 -144.955018969842 -146.427123640751 -149.360059750513 -152.482192462007 -154.799992116024 -156.60505550287 -158.588166570028 -161.489456812327 -164.668764214394 -167.29723388746 -171.55242760892 -172.831844832204 -175.036254260517 -177.994424660821 -180.726889088809 -182.523363690437 -183.672434563729 -186.190854923547 -189.186572536555 -191.816310202422 -193.912561899018 -195.386107925404 -198.804704139626 -201.157682537159 -202.286695159929 -204.70754263745 -208.992417390599 -211.81959626966 -213.779204922042 -214.907184440476 -217.190708067475 -222.225447050994 -224.967364780106 -227.238347012558 -228.91345449516 -230.673980516442 -233.242418232365 -236.466843636589 -239.004315137326 -240.26382412725 -242.23005132604 -244.223843341042 -247.19131065064 -254.766039876371 -257.275834164486 -259.009562045733 -261.728310300016 -264.90489217225 -1.29510918738724 -7.44584543981616 -10.0651875066422 -16.095497916908 -19.4596595295331 -21.1682857059417 -24.423139055551 -26.2783752273925 -28.4697605153205 -31.2632478677713 -35.4199315636867 -38.2548546664234 -41.2892190325071 -42.8833209022524 -45.671152664677 -48.9994074502291 -52.9264028241967 -55.4016829601705 -57.1193001608214 -59.3821605961724 -61.8923592691321 -65.2414084778035 -67.5389650406217 -68.8380213959259 -70.545319482481 -73.4798225500196 -76.0444123575078 -79.2208198530142 -80.8483119185954 -82.5307865901085 -85.0216513594464 -88.2292087598866 -91.0735628884394 -93.4304954603208 -94.5749315882745 -97.4317806597127 -98.8869281365606 -100.397764004796 -103.209310584383 -106.175461659648 -108.606548835184 -110.426892352513 -112.231211496245 -114.456137315405 -120.37877309238 -123.088795410975 -125.393608202288 -127.048782717076 -129.911030234688 -133.953323298161 -137.598101617606 -143.77749297179 -145.02777728148 -146.502667598547 -149.440502750097 -152.573940047236 -154.884992074796 -156.69018118972 -158.673901199264 -161.582133841358 -164.780308858771 -167.406257638299 -171.66241529467 -172.94290360811 -175.142080225085 -178.093890035136 -180.814845948978 -182.607691227277 -183.756329563541 -186.277196891702 -189.274906411159 -191.897238878956 -194.000463387758 -195.474628540574 -198.889154125491 -201.250833583444 -202.379842863694 -204.819032611009 -209.094721067097 -211.926541546863 -213.88865976895 -215.016533668516 -217.293360594135 -222.335947298277 -225.076353013635 -227.349403780099 -229.02052283484 -230.776290485657 -233.345032524669 -236.558192327651 -239.08237320426 -240.340687124931 -242.304051418421 -244.302439564448 -247.265766286855 -254.764687413247 -257.275235730618 -259.008697621403 -261.721803025067 -264.895219763149 -1.29554077714094 -7.44478577973296 -10.0648539205145 -16.0949588439273 -19.4672633174207 -21.1752520969386 -24.4412966425114 -26.3014205337375 -28.4851107891994 -31.267965973527 -35.4008751256294 -38.2499671899711 -41.2784417988925 -42.8716722500741 -45.6581270884855 -48.9703431175281 -52.8879991479212 -55.3549670031465 -57.075099036584 -59.336920449531 -61.8499768376663 -65.2003097116826 -67.4945548498242 -68.7921385724704 -70.4980184621076 -73.4323894839571 -76.0105429975105 -79.1841087998785 -80.8023723212716 -82.4821882842248 -84.9711379998089 -88.1714007517006 -91.0137795130285 -93.3719684212048 -94.5161209549531 -97.3807685268127 -98.8381388916194 -100.345752783187 -103.15491830015 -106.126906512318 -108.558287336754 -110.378050370585 -112.182070064982 -114.406919427526 -120.299870144889 -123.014413600418 -125.316628078605 -126.97389477067 -129.836828796788 -133.905154078439 -137.541090324318 -143.793983440098 -145.04400309927 -146.521753042762 -149.454914099875 -152.596800187694 -154.915721907035 -156.722423998591 -158.703138313714 -161.61359569902 -164.805020719995 -167.429897855954 -171.659044726193 -172.939055305678 -175.139377956062 -178.081797782989 -180.803380467418 -182.594304172829 -183.742880167827 -186.251927973783 -189.260796817748 -191.88059252669 -193.978717559989 -195.452775597634 -198.86336699918 -201.219653775288 -202.348937436965 -204.776274029047 -209.057737844601 -211.906041045163 -213.865139518851 -214.993153082181 -217.275508255446 -222.344367198548 -225.080507819582 -227.355636028908 -229.025670238617 -230.779698162609 -233.345892932489 -236.570102321192 -239.106027604292 -240.363508633165 -242.324579320098 -244.318909474521 -247.290202036166 -254.78331079089 -257.29155178557 -259.022302961384 -261.733748972379 -264.89990904996 -1.29509343557932 -7.44526979322806 -10.0696973903969 -16.1126724121627 -19.480751144958 -21.1905644739003 -24.4503943042773 -26.3007812298515 -28.4890137184679 -31.2970792495012 -35.4352074089536 -38.2698499346708 -41.3039898375983 -42.8965891368992 -45.6787314737076 -48.9983219786299 -52.9211091354127 -55.3918205820492 -57.1117829807687 -59.3727295668113 -61.8745748250234 -65.244569126376 -67.5440515828467 -68.8419286590753 -70.5476890199875 -73.4810179722725 -76.0495915138573 -79.2238989923588 -80.8508635448194 -82.5259421528177 -85.0138336610728 -88.2160687823695 -91.0663655807156 -93.4186389463497 -94.5642776763469 -97.4264397181103 -98.8786346911857 -100.389250221309 -103.203734130324 -106.178102522718 -108.600650103915 -110.424858349972 -112.229424287495 -114.459087608575 -120.358649248955 -123.065723060208 -125.366498372398 -127.022065536862 -129.887594199733 -133.96319401707 -137.580596045601 -143.827697804656 -145.076380642468 -146.550691689158 -149.482494389326 -152.611019934381 -154.928189864268 -156.735233753999 -158.715890920997 -161.615977651077 -164.800347665285 -167.417506783741 -171.658005847242 -172.938409893938 -175.138428697531 -178.084907668452 -180.808808780858 -182.602471115283 -183.748530299139 -186.255986452488 -189.243550337624 -191.863990443878 -193.958442707053 -195.430003076853 -198.838000717103 -201.1934986535 -202.322283762917 -204.748465915825 -209.001993988857 -211.828753702279 -213.786694623249 -214.9134401915 -217.187905429125 -222.247927201575 -224.989339731975 -227.264735280024 -228.933942742219 -230.694364377686 -233.272618046256 -236.491835336249 -239.020315997874 -240.279346749383 -242.246818018868 -244.236773098273 -247.208378193213 -254.932659778149 -257.439619154301 -259.171109352995 -261.885666008174 -265.051284454948 -1.29593632363207 -7.44543491728896 -10.0863508953077 -16.150830810963 -19.526306676156 -21.23578102932 -24.4912632536286 -26.3449765344329 -28.5305884016593 -31.3170605981549 -35.4473789519843 -38.2918580095669 -41.3291664934305 -42.9235087919363 -45.7087889096981 -49.029579221708 -52.9573221124071 -55.4356296587058 -57.1452800318506 -59.3967351440606 -61.8871462300644 -65.2361919013667 -67.5300143715328 -68.8270892959941 -70.533683408465 -73.4632613485105 -76.0339581376399 -79.221822763076 -80.8380247540466 -82.5141077022305 -84.9999654944134 -88.1995002154579 -91.0409687948045 -93.3955262761249 -94.5393568182816 -97.3872324662341 -98.8423315301919 -100.35348142306 -103.157033345783 -106.127578925888 -108.552788716183 -110.370413023205 -112.179048246617 -114.412392668485 -120.314694097275 -123.023997654538 -125.328032795498 -126.985090698068 -129.855809882046 -133.920085988421 -137.551112755892 -143.723525950939 -144.973402244656 -146.444775305768 -149.372339823885 -152.506876343697 -154.822037008849 -156.624076138827 -158.601697764549 -161.508192696382 -164.687052755372 -167.302801948985 -171.545820242467 -172.826404660124 -175.024974211143 -177.974886919016 -180.700549203664 -182.495646292733 -183.643765985942 -186.160087271315 -189.161402469687 -191.776712476035 -193.875773474501 -195.348486312164 -198.760489663106 -201.112234222761 -202.242961452822 -204.668570179338 -208.941346308187 -211.777026161788 -213.73661063517 -214.866346808779 -217.144521814724 -222.169164079864 -224.908506866261 -227.17967967531 -228.848475319005 -230.602177615218 -233.165420416678 -236.387247907735 -238.919069151334 -240.179410953192 -242.148035916638 -244.139233094405 -247.099562728757 -254.502231777596 -257.003543705022 -258.732643794924 -261.454611494197 -264.628018631329 -1.29545855855202 -7.44312755888471 -10.0678757491803 -16.1185537419854 -19.4763953610149 -21.1852788205456 -24.456092947522 -26.3079106958039 -28.5016159403849 -31.3007136785569 -35.4546091538504 -38.3037575863442 -41.3413286958514 -42.9347485926028 -45.7164394876185 -49.0386386390483 -52.9587354190914 -55.434993640544 -57.160673593471 -59.4160391899477 -61.914281933757 -65.2747719321833 -67.5684133911324 -68.8657362026812 -70.5697725569158 -73.4955201146617 -76.0777932654648 -79.2523782229598 -80.8810381625191 -82.5577208381343 -85.039765293316 -88.2446010935315 -91.0868067200594 -93.4406081344415 -94.5859519833829 -97.4420021674825 -98.8976978564545 -100.405243800773 -103.212634882028 -106.190841074361 -108.618896924624 -110.438646901442 -112.246191681794 -114.473602943569 -120.297368049715 -123.009644464433 -125.309585312534 -126.964701167282 -129.837705438485 -133.92357462825 -137.541856030582 -143.764355219439 -145.016531321677 -146.491349376239 -149.422041401814 -152.550601154018 -154.864128578567 -156.668266267873 -158.653173555131 -161.560181372068 -164.739410665004 -167.362608581111 -171.614505884686 -172.89498905102 -175.094042862874 -178.041795156073 -180.765928493943 -182.557035454138 -183.70563480787 -186.231283840625 -189.236603242177 -191.853103075336 -193.95305429312 -195.424276010387 -198.826082261356 -201.178755470917 -202.306218827915 -204.736511119137 -209.007332376361 -211.848227660796 -213.811172859929 -214.938561787838 -217.221682431579 -222.242308158604 -224.984263805749 -227.263776039543 -228.932250798581 -230.686739363038 -233.255675463929 -236.479235811709 -239.020570556414 -240.278642953984 -242.242272139328 -244.232750475777 -247.200347562823 -254.882514067797 -257.388479342905 -259.120749873919 -261.83669226892 -265.000935387272 -1.29488387065318 -7.43726748168609 -10.1042086228496 -16.189081986356 -19.5730240733521 -21.2821698456256 -24.5450901556201 -26.3968029325594 -28.5942468483363 -31.3977445348279 -35.5219501671037 -38.3779571001137 -41.4204242549807 -43.0141443383537 -45.7981861387148 -49.1139008059028 -53.0345895690601 -55.5011577158731 -57.2162114137517 -59.4675192123508 -61.9644594748455 -65.3432777280707 -67.6365754345948 -68.9340144412486 -70.6404060086168 -73.5663766450194 -76.1437646320937 -79.3121372653919 -80.9294802867373 -82.6047535593069 -85.1021954070181 -88.3002268767139 -91.1461297692703 -93.5036434975525 -94.6488165757285 -97.4991472616845 -98.957127684456 -100.467288254493 -103.27546828168 -106.263318728966 -108.691450713653 -110.513750318663 -112.320625412298 -114.543858058752 -120.455556846212 -123.16361625761 -125.462556912469 -127.11792399625 -130.000509709686 -134.070384058243 -137.700878765313 -143.938865542973 -145.189246389855 -146.657316288663 -149.574952038425 -152.708038875204 -155.019149860258 -156.82388695332 -158.808065675525 -161.712481967126 -164.905562990328 -167.517967692408 -171.793787415788 -173.074446537153 -175.27699327822 -178.236045800819 -180.963055786801 -182.758812542482 -183.907161398095 -186.421330371539 -189.412672557772 -192.037013173253 -194.136819460003 -195.606408480241 -199.01155698488 -201.361938256242 -202.49016910472 -204.923318877574 -209.193807298142 -212.028773327859 -213.98601330913 -215.114569053036 -217.396396658076 -222.404273760675 -225.156872375519 -227.426860135213 -229.096700319567 -230.848465365966 -233.410633287537 -236.62921203925 -239.162779815811 -240.419383440014 -242.389842295316 -244.384218035651 -247.361074860289 -254.898763944457 -257.40268720988 -259.132398855443 -261.837480994486 -264.996720269993 -1.29516700179405 -7.43395532177901 -10.0721473637187 -16.1254952269245 -19.4775387694682 -21.1840701721055 -24.4493824231027 -26.2995422900368 -28.4913951316114 -31.2881498154818 -35.4333600922133 -38.2801553396669 -41.3161433656134 -42.9067226009978 -45.6858911717651 -48.999114072729 -52.9191117883802 -55.3958734261252 -57.1181141233468 -59.3803784577652 -61.8806993530956 -65.2401546392837 -67.5435670972945 -68.839675104587 -70.5443744905709 -73.486078039593 -76.0734677787822 -79.2558442415462 -80.8874338799464 -82.5637032195531 -85.053621171572 -88.2405617374117 -91.0894408072781 -93.4439418448852 -94.589255881391 -97.4442369893676 -98.8944454271395 -100.40710624123 -103.22114101914 -106.193289665476 -108.621080710138 -110.445815798986 -112.251532619804 -114.48444142137 -120.388680116024 -123.094215537696 -125.394105815822 -127.048248850585 -129.922214601737 -133.998263932229 -137.637340483594 -143.888721046967 -145.138783843228 -146.613575779485 -149.543360755179 -152.67916757088 -154.990615044421 -156.797853645893 -158.782623066101 -161.694111801314 -164.884641258131 -167.501286062347 -171.751674183042 -173.031689054949 -175.226653041143 -178.184973783497 -180.901726600498 -182.698439552258 -183.847185959791 -186.368147871979 -189.367704138301 -191.97929664694 -194.083232815503 -195.555542056365 -198.974248881599 -201.321703189978 -202.453691356096 -204.877494492618 -209.130676281981 -211.964274651786 -213.924686066833 -215.052401877207 -217.335980832515 -222.394596310423 -225.132747693388 -227.406249613497 -229.07628349712 -230.830723910773 -233.391583136942 -236.601555022637 -239.135174232581 -240.393267249586 -242.363245427227 -244.357163500654 -247.316860370919 -254.927289657805 -257.433596856508 -259.166850770105 -261.883441149364 -265.055651204316 -1.29491125052378 -7.45486214953684 -10.0867837132421 -16.0879351149804 -19.4440109350855 -21.1528435924712 -24.3973184192057 -26.2476753193231 -28.4399718193528 -31.2395867146715 -35.3767166535229 -38.2179929808515 -41.244699924309 -42.8368697885445 -45.6144473312786 -48.9427851354759 -52.84937424445 -55.3258646267553 -57.0434259351556 -59.299217709222 -61.8018550101676 -65.1455849016311 -67.4372590550514 -68.736903269807 -70.4394314835066 -73.3762240241386 -75.9309256831092 -79.1197663620921 -80.7543373519467 -82.4319894350103 -84.9248993789418 -88.1421071967353 -90.9977217980403 -93.3495724203502 -94.4941322337632 -97.3469487804889 -98.7979331882723 -100.313083569084 -103.121105147201 -106.105938497901 -108.529319907329 -110.351114530683 -112.156901208598 -114.380218048152 -120.327030046932 -123.038381386013 -125.340598553497 -126.994264699533 -129.867856536975 -133.946712011281 -137.578809379814 -143.837924671715 -145.08755838195 -146.563297419324 -149.496666960137 -152.639706181086 -154.949878298829 -156.753576020237 -158.738724747498 -161.659287102183 -164.853112000188 -167.474138278525 -171.720751910734 -173.001681501157 -175.200627436101 -178.163461851937 -180.894598469737 -182.6856535107 -183.833050226848 -186.353450147034 -189.349202990085 -191.979328154452 -194.079880121257 -195.552129751853 -198.962464259814 -201.311047822541 -202.439322268586 -204.867084839552 -209.14096085753 -211.969711092431 -213.928811211426 -215.05587288718 -217.327973109811 -222.364317794334 -225.121991466446 -227.394213235518 -229.065451693263 -230.822523263574 -233.390765457285 -236.61721664689 -239.154095914654 -240.410952408569 -242.381733749824 -244.373122795185 -247.351625698736 -254.886564268072 -257.390316489482 -259.121233522582 -261.827912012654 -264.993412492347 -1.29523017450449 -7.44477533180656 -10.0755832305631 -16.1004646653008 -19.4677076562389 -21.1744447434128 -24.4445394438841 -26.2973353380551 -28.4892378628618 -31.286119449839 -35.4147657531121 -38.2596383878757 -41.2960386616421 -42.8870258589367 -45.6690205281918 -48.996890230185 -52.9173350499675 -55.3985570880058 -57.1229481445733 -59.3791516168924 -61.8823460044382 -65.2473473230407 -67.5457630373189 -68.843017434178 -70.54543237406 -73.4658451586217 -76.0552659776152 -79.2167331178244 -80.8351158382752 -82.5088070715153 -85.0000980395936 -88.2172073656508 -91.0601815354172 -93.4241673703191 -94.5707558080577 -97.4316650875364 -98.88772174259 -100.397939850907 -103.20828437741 -106.1882407285 -108.619491596296 -110.445416602401 -112.252361605758 -114.474544021389 -120.419244024176 -123.141801290652 -125.438571760227 -127.095389255314 -129.96685657174 -134.049550381327 -137.673738236543 -143.836618213343 -145.087464180499 -146.559654007478 -149.491033884834 -152.624596746368 -154.936597427231 -156.739413828885 -158.72061048006 -161.628447212015 -164.813747280568 -167.433964628083 -171.673058829909 -172.953197539076 -175.151870025902 -178.111030919236 -180.833660480885 -182.626134212953 -183.774630283886 -186.29069695012 -189.287967924978 -191.908910564187 -194.00902544923 -195.483268810411 -198.896381088878 -201.240123609132 -202.369018026697 -204.788879594124 -209.045316615955 -211.86814827908 -213.829158715093 -214.956758130709 -217.224903525131 -222.264629237869 -225.0122976931 -227.294065027873 -228.963822321474 -230.721614582384 -233.286729672329 -236.504794508589 -239.036116586826 -240.294369863777 -242.257223840353 -244.254452615129 -247.222453044514 -254.788564436026 -257.294946332003 -259.030693070245 -261.744265683941 -264.899388808949 -1.29528624642125 -7.44291052305978 -10.0778515742761 -16.1027285466708 -19.4630554225022 -21.1719759564355 -24.4290378177921 -26.2827615447146 -28.4733052474476 -31.2735861724677 -35.3892758999615 -38.2425766429062 -41.2842084126831 -42.8759725433603 -45.6615698795884 -48.9870282339111 -52.9157836902427 -55.3870629548963 -57.105975097154 -59.3646805037703 -61.8605400158247 -65.2287932206212 -67.5182184612943 -68.8163214616141 -70.5270090420314 -73.4568575247215 -76.0315387380544 -79.204703916844 -80.8254193436337 -82.5064711984912 -84.9983290895464 -88.2038354347754 -91.044265722316 -93.4008322900799 -94.5470180714327 -97.3925994620861 -98.8481994317562 -100.363743470709 -103.166274393556 -106.139084109599 -108.566503412284 -110.388431028793 -112.192472030664 -114.419333408709 -120.310983744525 -123.027376771303 -125.329413715426 -126.983627041054 -129.852295094672 -133.905500299482 -137.52166434407 -143.736090007501 -144.986437517154 -146.461970316597 -149.39062792056 -152.516769548607 -154.833911622011 -156.639532998809 -158.616057564237 -161.523753793163 -164.717731549286 -167.345092837846 -171.594407405393 -172.873974384906 -175.070071015534 -178.024706882139 -180.7462352044 -182.541116510308 -183.690020734709 -186.209953794951 -189.209100182717 -191.83267525634 -193.929740553171 -195.402411896909 -198.804166492902 -201.153974760834 -202.281331432262 -204.713600736069 -209.000857041296 -211.824892713277 -213.781449663171 -214.908551766139 -217.181414293103 -222.193179662816 -224.940161454548 -227.210392504115 -228.882301580677 -230.63425230753 -233.197856642169 -236.421984769401 -238.95058651948 -240.208161132258 -242.178801509628 -244.166338348084 -247.13123133791 -254.763965241857 -257.266683948649 -258.995309189965 -261.70498242237 -264.879131028493 -1.29505483438525 -7.44245638613979 -10.0545488896772 -16.0913254025195 -19.4566568049988 -21.1654860140651 -24.4282822557698 -26.2808159231073 -28.4674392901289 -31.2665940690283 -35.401743052046 -38.2395798365172 -41.2725129681347 -42.8645608914208 -45.6424584860743 -48.964073869274 -52.8723882836778 -55.343951730156 -57.0750468202805 -59.3331770753096 -61.834291518711 -65.1827985033694 -67.4797433550785 -68.7781686178831 -70.4815899161754 -73.4175394640178 -75.9748870104929 -79.1659058162842 -80.7895261284469 -82.4670555450669 -84.9522424613456 -88.1574293224567 -91.0020000601766 -93.3582868702293 -94.5022755881683 -97.353747312682 -98.7981251926825 -100.317139055709 -103.118181668567 -106.089582597474 -108.516512753225 -110.334560134766 -112.13660316557 -114.364304632552 -120.244589973086 -122.958191931865 -125.257838581061 -126.914089272935 -129.781275856603 -133.867343750659 -137.494689870958 -143.708191478459 -144.959062591892 -146.431466419732 -149.356010039136 -152.49246048856 -154.806519614703 -156.611344421119 -158.592048098793 -161.499929305386 -164.682966340763 -167.297891862804 -171.541135015 -172.820920984526 -175.016147121146 -177.969660915415 -180.705424585561 -182.495928024594 -183.643150705865 -186.160690224528 -189.159164144155 -191.785965990577 -193.884811946376 -195.357097755688 -198.77872776788 -201.126205226369 -202.252817933594 -204.686101659003 -208.962010713307 -211.790154815442 -213.752534935215 -214.879603892185 -217.159096898837 -222.164209334286 -224.918989328639 -227.195307483864 -228.864573807857 -230.616683350711 -233.181289565106 -236.390580502779 -238.919795219825 -240.178511703857 -242.146830632769 -244.144624526962 -247.112923522395 -254.63468601081 -257.14206577262 -258.873083967802 -261.592519728136 -264.754722093656 -1.29505623197351 -7.44815367754169 -10.0684385599123 -16.1420393136688 -19.5066393821129 -21.213843098417 -24.4707186853691 -26.3233490783104 -28.5148413301471 -31.315418316609 -35.4630937992601 -38.3076304887039 -41.3391492315165 -42.9326574549674 -45.7176454675114 -49.0372483053405 -52.9649473411285 -55.4439873025697 -57.1615303799753 -59.4214380564344 -61.9131873003537 -65.283759552865 -67.5797906592263 -68.877936806756 -70.580091366044 -73.5109455587219 -76.0966833287717 -79.2759349793717 -80.8970371995237 -82.5753546806962 -85.0669193115526 -88.2683142686877 -91.1093840346144 -93.4608890874452 -94.6050945747792 -97.4547076408114 -98.9082878595755 -100.418722764496 -103.227874164185 -106.206406027513 -108.634715357446 -110.455581383109 -112.261406723833 -114.48780193016 -120.405058637993 -123.110444492127 -125.41819239593 -127.074299792051 -129.943769258773 -134.024094299125 -137.654582556834 -143.885373930685 -145.135067475022 -146.608807757786 -149.536344749441 -152.673219694665 -154.987912789758 -156.795541923829 -158.779223933747 -161.687926825441 -164.873272840864 -167.495143044211 -171.741961997394 -173.022569164167 -175.220858819075 -178.179291612905 -180.90921624916 -182.703627418401 -183.851539761279 -186.366554682345 -189.354859637219 -191.984971001753 -194.087321718883 -195.560085675174 -198.975789239306 -201.320091570363 -202.448836594644 -204.87250137607 -209.126587813329 -211.968605839163 -213.934852646557 -215.062328729807 -217.333850037044 -222.376372598173 -225.127252050274 -227.397568957646 -229.067564903445 -230.827064258894 -233.403512449239 -236.620219520892 -239.155577535186 -240.413988292168 -242.382692171226 -244.374364046777 -247.334029035529 -254.908183294494 -257.410574363022 -259.140758436922 -261.863778139291 -265.03851776879 -1.29511487389114 -7.45093528817098 -10.0677465432779 -16.1320557944619 -19.4934801717496 -21.2023919401705 -24.464511571804 -26.3184736466745 -28.5106799036988 -31.3164002026768 -35.4468037120643 -38.285564812383 -41.3185774713544 -42.9116121184228 -45.7049687734491 -49.0140381182335 -52.939466593977 -55.4136949176933 -57.1396047230526 -59.3909207510008 -61.8870768083242 -65.2554913358723 -67.5530531270924 -68.8497101410453 -70.5519094382808 -73.4930507965312 -76.0765571820331 -79.2764767138242 -80.8977314847432 -82.5740337405215 -85.0696864207506 -88.27937658122 -91.1182600406449 -93.4745985768382 -94.6185789099323 -97.4683983112696 -98.9159681775864 -100.427861793897 -103.244129692825 -106.220204050224 -108.645699081392 -110.469294492414 -112.275541894009 -114.50107939171 -120.420885919008 -123.136918088884 -125.441057603535 -127.094774846433 -129.962439326448 -134.035322374974 -137.661921487524 -143.817599845503 -145.067752357527 -146.54450363091 -149.47747315739 -152.605247400178 -154.918285968765 -156.72473837091 -158.71029616592 -161.611138760445 -164.799039766684 -167.423538422742 -171.684184087127 -172.964426032021 -175.166388447311 -178.11720804972 -180.840007966313 -182.634927826376 -183.782935875025 -186.295283211618 -189.294743392695 -191.915611170162 -194.013888874065 -195.484273834826 -198.895959713145 -201.246845291334 -202.37424407474 -204.80583090254 -209.096290871108 -211.928527093822 -213.886610617761 -215.014049442347 -217.289396603011 -222.334472039607 -225.081505622539 -227.351409904505 -229.02179971485 -230.780082769686 -233.344305981186 -236.575455061999 -239.101757230102 -240.359585311653 -242.329836235698 -244.323947198648 -247.289120061894 -254.790744750738 -257.291062681896 -259.0243464535 -261.732662315115 -264.90599297164 -1.29532896235273 -7.44466497600625 -10.0556615688651 -16.102511957228 -19.4626812057882 -21.1722668939434 -24.4384827932932 -26.2901957337981 -28.4779556331718 -31.2676143714998 -35.4011868766308 -38.2551120587605 -41.2873712759113 -42.8772713533335 -45.6693077635159 -49.0044585689293 -52.9449739722233 -55.4206372414446 -57.1356202533896 -59.3961880249034 -61.8887833336439 -65.2387577215326 -67.5348378561554 -68.8320507708098 -70.5389216801892 -73.4604685183809 -76.0342837415619 -79.2228174273952 -80.843330982215 -82.5184882531228 -85.0131589323937 -88.2090591472605 -91.0640966345955 -93.4239203608496 -94.570474573295 -97.4249643766619 -98.8841378807047 -100.397120486343 -103.206022530822 -106.183117335991 -108.610445855305 -110.434689943051 -112.237215628052 -114.467610702397 -120.327565170983 -123.041751958337 -125.344830783173 -127.000359244504 -129.854765873913 -133.935616030857 -137.568464213321 -143.805216156446 -145.054768661047 -146.525483702017 -149.451122741294 -152.584747366092 -154.899763333233 -156.703692679444 -158.688096322397 -161.593263925962 -164.783191949416 -167.404292822227 -171.652210851398 -172.932092065036 -175.128003014413 -178.088998650656 -180.809652554645 -182.605377766445 -183.753626555789 -186.275130763501 -189.262813953297 -191.886644715258 -193.991811701923 -195.465442237123 -198.867279794057 -201.21846134459 -202.343416432664 -204.771620966578 -209.047136467997 -211.885444829798 -213.847404296288 -214.974130411232 -217.253632308247 -222.31208825472 -225.056503512779 -227.327843688012 -228.99887639609 -230.75728687683 -233.326614220267 -236.538760859456 -239.07359628609 -240.329424074916 -242.298046231023 -244.289468447727 -247.254074648008 -254.788997814692 -257.286955456068 -259.019702812795 -261.740421907623 -264.907083489695 -1.29576104943981 -7.46245484719773 -10.0711460312282 -16.1464901895334 -19.5135252875105 -21.221580324715 -24.4922926230851 -26.3435482603692 -28.529045786127 -31.3227626329454 -35.4836605030602 -38.3339622994674 -41.368573718874 -42.9623390223862 -45.7432097193211 -49.0649940352493 -52.9858955048462 -55.4597217793572 -57.1622382952559 -59.4185298642882 -61.9203054437126 -65.2670287457724 -67.5623749695452 -68.8585051022104 -70.5655670908298 -73.5000626559248 -76.0718898330882 -79.2504111606552 -80.8638104815857 -82.544471296235 -85.0272487462408 -88.2269426484056 -91.0746552973442 -93.4274972173086 -94.5713252607443 -97.426937636815 -98.8842144818289 -100.395221897565 -103.196507165021 -106.175324602792 -108.600097707145 -110.419597431367 -112.223570129441 -114.446345904119 -120.375849123676 -123.077423053702 -125.381650116866 -127.035803442549 -129.905907585587 -133.969156903391 -137.594862501939 -143.796791556015 -145.0476718084 -146.523061727744 -149.455712993409 -152.596121798828 -154.916689236761 -156.725021854683 -158.703960521254 -161.620519161024 -164.817007979356 -167.439109232399 -171.690198081339 -172.97044640867 -175.163350567126 -178.128083433605 -180.85709598099 -182.651482846505 -183.798810365475 -186.320048111365 -189.327516798893 -191.957305582318 -194.059607191155 -195.530691723312 -198.944532237414 -201.30365013102 -202.43166931239 -204.857462954491 -209.116737483954 -211.939994846609 -213.895759894962 -215.022112880899 -217.306075503514 -222.364124723317 -225.108433272413 -227.385305672819 -229.053459121391 -230.806679671344 -233.372393691022 -236.591782416804 -239.128977645022 -240.387654738595 -242.355849043495 -244.353618778924 -247.325401493281 -255.07563138414 -257.578368631212 -259.309475436002 -262.018303876362 -265.187912058752 -1.29485639912701 -7.44310227537316 -10.0739282722478 -16.12178834232 -19.4939729261219 -21.2033690715293 -24.4809771539648 -26.3387313613828 -28.5238670214808 -31.3168029766941 -35.4541697340964 -38.2960805636634 -41.3277558557231 -42.9206493408455 -45.7025082913157 -49.0367774925714 -52.9541851158012 -55.4391216950861 -57.1549400305535 -59.4112858051631 -61.913635412278 -65.2721194029074 -67.5709986070957 -68.8675285697914 -70.5739763655466 -73.5170103310864 -76.0795279450153 -79.254733063727 -80.8714303320267 -82.5492406879881 -85.0392226110636 -88.2428729804603 -91.0886902822725 -93.4354397625684 -94.5804302121994 -97.4256311549931 -98.8803362785343 -100.392523531507 -103.211792076702 -106.203699571157 -108.636143399295 -110.454961325011 -112.256870209293 -114.484186490691 -120.358719843347 -123.079240141052 -125.38121100095 -127.0373961587 -129.911684483912 -133.969316734718 -137.586317700746 -143.867905134576 -145.117311867386 -146.589110796261 -149.520916140409 -152.654450316079 -154.975715846175 -156.782006818503 -158.762037853889 -161.670305548744 -164.865089441648 -167.485382759936 -171.710153803994 -172.991168262119 -175.192425376313 -178.150086170704 -180.876287265643 -182.66793585016 -183.815744135006 -186.340683439031 -189.337956847022 -191.966701119883 -194.070496557303 -195.541199854976 -198.944534114941 -201.294109316401 -202.425291719044 -204.852104433668 -209.113304069253 -211.94287775615 -213.900074313478 -215.028342202494 -217.304793469665 -222.330447512909 -225.071363299487 -227.349960561805 -229.023631382175 -230.780827495229 -233.34560870448 -236.56653325816 -239.102190059051 -240.358272557911 -242.32416396829 -244.321102831004 -247.291985962895 -254.885696138746 -257.394874806888 -259.128037832549 -261.85066769119 -265.015340802679 -1.29532165222935 -7.44279643913753 -10.0700668207393 -16.0909835162955 -19.4526225323688 -21.1622389571973 -24.4210766730281 -26.2719917289048 -28.4548109647207 -31.2455455946004 -35.3889130174993 -38.2318062618802 -41.2545839763561 -42.8472542479051 -45.6346801989718 -48.9627461575749 -52.8727023303638 -55.3472335583784 -57.0615150273821 -59.3201108068495 -61.8156246533342 -65.1713160759802 -67.4616348623515 -68.7603265067752 -70.4644877860292 -73.3970758059313 -75.9730268356984 -79.1626343702278 -80.7887793708241 -82.4633230441232 -84.9464898657203 -88.1434212832905 -90.9777845723911 -93.3312323799921 -94.4772248753159 -97.3318948658767 -98.7798215347005 -100.291261565526 -103.098547814442 -106.053999909195 -108.479356136849 -110.302990446684 -112.107156177478 -114.331472340915 -120.285411376652 -122.996923655533 -125.297019109516 -126.951742794005 -129.820209262028 -133.888149756371 -137.535288787272 -143.748904797064 -144.999676232372 -146.473522672778 -149.395179515062 -152.519157527782 -154.827781206893 -156.630500990571 -158.620050733099 -161.529648486516 -164.709115863505 -167.330825233837 -171.565265734267 -172.846313502535 -175.054068418631 -177.999539734685 -180.726797019909 -182.522642416283 -183.670727310252 -186.18656427306 -189.179411911136 -191.803652568985 -193.90559606748 -195.377802245633 -198.788941367168 -201.146175380215 -202.27464536235 -204.706147465029 -209.00940340074 -211.841433764394 -213.802722199155 -214.92976263452 -217.210449596989 -222.248581570043 -224.993134208928 -227.274288159333 -228.944057358465 -230.695316882365 -233.253449666699 -236.487318920554 -239.022296510066 -240.279291862461 -242.246629930322 -244.242976205787 -247.211181409434 -254.777961614136 -257.289832627914 -259.021671741831 -261.737692288019 -264.901909745006 -1.2954880016317 -7.45039366760358 -10.0755256543826 -16.1306434652583 -19.4893095582436 -21.1986391431118 -24.4527409952954 -26.3060775216534 -28.4935769062418 -31.2794387248744 -35.4212692574603 -38.2648549947643 -41.297517252416 -42.8919278762207 -45.6791853537365 -49.0109925102823 -52.9243113083721 -55.391710451085 -57.1211009181433 -59.3852852781937 -61.8817104630063 -65.2489307788286 -67.546024083769 -68.8433632022746 -70.5522806624486 -73.4820872632064 -76.0333333676684 -79.2202046027196 -80.8501671369211 -82.5272214133615 -85.0107369174475 -88.2199374000338 -91.0671482625607 -93.4198150976627 -94.5650815664923 -97.4273783131892 -98.8728317146916 -100.387359388557 -103.190872137409 -106.169964858745 -108.594450535851 -110.414201348669 -112.221575719569 -114.450831875157 -120.427789232953 -123.141674533571 -125.444025694634 -127.097706827645 -129.961153838016 -134.036359556953 -137.665028142743 -143.865029791325 -145.116790653947 -146.590531471118 -149.515803090534 -152.65023650932 -154.957346643385 -156.761113727772 -158.745043863474 -161.654634541782 -164.850195131264 -167.472015658615 -171.696402632777 -172.977014338232 -175.179213401544 -178.140460606127 -180.868533406481 -182.659212082165 -183.806895334187 -186.3265424656 -189.307220067873 -191.924009878811 -194.029297396092 -195.500371155019 -198.908449722943 -201.255625594362 -202.380125049132 -204.809962201369 -209.090527221751 -211.924092793602 -213.881543583354 -215.008667843178 -217.288351310492 -222.335318554053 -225.078373908843 -227.352298881011 -229.021618128529 -230.778614801528 -233.34908837548 -236.557724652346 -239.092935861475 -240.35265993116 -242.318389636501 -244.311940699594 -247.276645492572 -254.789702354895 -257.292708376525 -259.024357803728 -261.738601445684 -264.900138207011 -1.29526208583594 -7.44038092600331 -10.0607018360524 -16.1287185753398 -19.4798192172437 -21.1900552357557 -24.4661361141457 -26.3220229734415 -28.5083660011541 -31.2988053735261 -35.4290952645228 -38.273274571577 -41.3019383309176 -42.8945875316402 -45.6812281374275 -49.011561279539 -52.9112215912373 -55.3819921969843 -57.1058149955524 -59.3721678289032 -61.8724664336532 -65.228457226995 -67.5284401452004 -68.8262255106808 -70.5330795170798 -73.4655877179328 -76.0258911974919 -79.1966584650982 -80.8233642302872 -82.5033310998921 -84.9861856561891 -88.1897274449826 -91.0301879520495 -93.3801621488603 -94.5245775272218 -97.368600933503 -98.8201891931325 -100.334088335521 -103.146966906047 -106.121992431145 -108.542005047069 -110.367242450095 -112.17159099188 -114.399345697813 -120.261496426001 -122.982838247444 -125.281468908535 -126.937179988561 -129.80566328709 -133.873795344922 -137.496200887451 -143.743608763103 -144.995462077244 -146.468925569089 -149.393765443812 -152.518930092593 -154.840580337428 -156.644647616997 -158.630720089777 -161.534775416955 -164.728019984486 -167.352241296553 -171.598201612583 -172.878133452987 -175.078038342793 -178.035414358997 -180.761772633691 -182.55700870862 -183.704876978178 -186.223636602093 -189.228189150558 -191.855125962983 -193.954108404658 -195.426936700385 -198.843253720197 -201.18974062468 -202.316688986991 -204.742018059563 -209.021800094395 -211.85798388043 -213.817396568918 -214.944025739171 -217.223852258926 -222.293685476286 -225.034992215281 -227.309522819469 -228.981109887507 -230.731702136253 -233.305777042848 -236.515276833619 -239.0551743364 -240.313155261841 -242.282327806526 -244.271407050819 -247.230339437011 -254.696911729003 -257.205403426567 -258.934702455341 -261.654795476684 -264.813630544742 -1.29566616756924 -7.45223668128461 -10.0804570150586 -16.1110898464881 -19.4821343006102 -21.1894840944921 -24.4598018108552 -26.3182174731131 -28.50993998961 -31.3046753351827 -35.4474184885077 -38.3024135739174 -41.3324015644262 -42.9257846333412 -45.7099585343074 -49.0332600361824 -52.9503490398325 -55.4256605676004 -57.1348022995272 -59.3978834424827 -61.8885621832009 -65.2483162624327 -67.5476312407808 -68.8434305708972 -70.5505825080746 -73.4743103009494 -76.0448756242832 -79.2242391677277 -80.8540165320494 -82.5343778838863 -85.0236612452746 -88.2271063415665 -91.0763970536727 -93.4253683023041 -94.5699217275121 -97.4300412920405 -98.8831770761492 -100.389467392388 -103.201464451938 -106.172674473243 -108.600595340027 -110.420678566832 -112.228367527529 -114.457126949969 -120.301580647228 -123.014509792123 -125.319840465258 -126.97643602713 -129.854297920571 -133.90247706218 -137.52652755109 -143.77301129299 -145.023199460015 -146.495995872563 -149.428837926121 -152.555117858015 -154.873304854356 -156.679945307756 -158.660597791489 -161.558857647664 -164.743486412537 -167.364925327532 -171.62238581561 -172.902152837124 -175.098194530938 -178.052061134115 -180.782077143322 -182.574650721817 -183.723246379111 -186.232759163374 -189.225074292367 -191.846489890151 -193.94386970438 -195.415433489189 -198.813610447659 -201.173396003811 -202.300876920135 -204.739532354945 -209.019217984598 -211.853593247475 -213.817328035871 -214.946582977905 -217.218379396016 -222.246100639581 -224.983890866007 -227.256765423671 -228.926969828311 -230.682176048505 -233.24498969144 -236.475368440084 -239.011340484671 -240.271546911277 -242.24343145296 -244.235716821759 -247.213971105029 -254.779041614671 -257.284275557801 -259.015422653506 -261.728154088742 -264.905186523327 -1.29474205959961 -7.45104270746052 -10.0733571676238 -16.1513301648986 -19.5173332294042 -21.2258905489889 -24.4894335512967 -26.3359452276371 -28.5250784148445 -31.3211084656154 -35.4688763137487 -38.3111315441841 -41.3479621856434 -42.939634859472 -45.7221501803208 -49.0526372814528 -52.9830110012985 -55.4652094101629 -57.187356121782 -59.4372640106479 -61.9328833590348 -65.2874132796683 -67.5857850432691 -68.8811971998031 -70.5884100428581 -73.5155214495789 -76.0685546656096 -79.23482741924 -80.8565310163884 -82.5345155256985 -85.0284750790031 -88.2249632623624 -91.0689867479056 -93.4250903666212 -94.5682193767729 -97.4179987381039 -98.8666175320824 -100.377914355731 -103.189069330782 -106.16800467048 -108.596267186057 -110.416365166425 -112.223429524431 -114.455125444826 -120.341708132518 -123.045498852478 -125.348247149168 -127.003806171805 -129.87264926366 -133.949622790589 -137.566285204704 -143.794877049821 -145.044765528582 -146.516741653966 -149.444808844462 -152.574862706452 -154.888755963512 -156.694879866083 -158.673862035363 -161.58977180095 -164.780982049316 -167.409658552681 -171.651719317971 -172.931590142926 -175.128107395293 -178.08977850441 -180.817681633134 -182.612980435513 -183.7618658795 -186.27584285186 -189.260121104544 -191.889970575428 -193.989728585967 -195.460808272443 -198.86584731156 -201.217944947935 -202.346616605895 -204.775389452853 -209.05575934787 -211.889074456171 -213.855319118422 -214.984340438718 -217.263029681218 -222.315865421234 -225.066212282626 -227.338713642889 -229.008830314021 -230.762408366054 -233.327120903797 -236.540231432607 -239.077544424323 -240.335312248419 -242.306200411271 -244.29889748511 -247.258459849317 -254.798786798839 -257.315743861522 -259.046957751745 -261.762723377157 -264.932907773686 -1.29523689102867 -7.44119585675234 -10.0677766991309 -16.1063690002102 -19.480874136454 -21.1885828957499 -24.4461011356789 -26.2952403660786 -28.489276418285 -31.2836304562838 -35.4370421824902 -38.2846956992259 -41.3147008076337 -42.9076276199892 -45.6992734964683 -49.0243304473479 -52.9394715518393 -55.4148990998028 -57.1419091173173 -59.3941479344915 -61.8924208724346 -65.2582743827084 -67.5506290088641 -68.8473946363037 -70.5514978813218 -73.4832289316964 -76.0595213478645 -79.2383390913581 -80.8638491481602 -82.5450809614414 -85.0390059421203 -88.2416594107599 -91.0852419852054 -93.4386846570002 -94.5841075043328 -97.4413986775318 -98.8931557236032 -100.405116322447 -103.218614724549 -106.200942519446 -108.629561812728 -110.45074408409 -112.256411014628 -114.480235047263 -120.424154784562 -123.132898516278 -125.432589844024 -127.088491314266 -129.96593188875 -134.034774191575 -137.659812294826 -143.900721217431 -145.15133788476 -146.626519989861 -149.555586706589 -152.685937650205 -154.999235256754 -156.80404501887 -158.78370784393 -161.69327795965 -164.884761303283 -167.504635950555 -171.750551209866 -173.03163716263 -175.23334447019 -178.19369111415 -180.921148902225 -182.716714101051 -183.863910887106 -186.380325623676 -189.375168117504 -191.998380349625 -194.09757888947 -195.56869489949 -198.977478196264 -201.322123710741 -202.450241070351 -204.873395360259 -209.156779765268 -211.989583394095 -213.952772952003 -215.081400698774 -217.364029775035 -222.42003769252 -225.157915957661 -227.429565136413 -229.102325976096 -230.866765717382 -233.43194490135 -236.651079879759 -239.188958329037 -240.44668117889 -242.412029194493 -244.407005718975 -247.376290986691 -254.971118527873 -257.48004434211 -259.213241953965 -261.924187157808 -265.084955616828 -1.29489882359226 -7.43583633807226 -10.050138702771 -16.1326240236046 -19.4927487235895 -21.2023089164047 -24.4680857345636 -26.3190635166694 -28.5069261869495 -31.3032279221539 -35.4464808635145 -38.2922535504379 -41.3216109538485 -42.9155349562064 -45.6956710588038 -49.0216548214711 -52.9245586723167 -55.3977312367211 -57.1085846944623 -59.3673593202298 -61.8674697636588 -65.228336140013 -67.5334498615006 -68.8313194166559 -70.5356756570211 -73.4652777180117 -76.034468133207 -79.2148467162508 -80.8345754617116 -82.5114010126461 -84.9991141952353 -88.2028665449119 -91.0500125133507 -93.4028815237071 -94.5465576603668 -97.4036355596723 -98.858413571437 -100.369932162192 -103.175627246102 -106.170781086905 -108.602151055134 -110.42598235071 -112.231878789377 -114.454205002885 -120.354191637858 -123.067334946331 -125.364887480848 -127.019439276307 -129.88778239823 -133.95616155214 -137.582151028485 -143.81418001347 -145.061738089046 -146.533697613378 -149.466935065229 -152.594144150244 -154.90623518098 -156.713361841195 -158.695026303614 -161.595571675845 -164.773194441559 -167.398132102482 -171.667323774182 -172.946869922127 -175.149972679348 -178.097551534487 -180.815496482992 -182.608237501228 -183.756682431799 -186.275130631958 -189.27857578556 -191.902704405513 -194.004694085065 -195.47745207435 -198.876724455389 -201.223759011741 -202.353583423793 -204.777915182905 -209.052038417108 -211.883516687528 -213.846233047838 -214.974090410775 -217.256278054416 -222.303029818978 -225.053957116511 -227.333018538659 -229.004643341821 -230.763707103004 -233.328888347793 -236.548067885008 -239.080671154954 -240.338309786202 -242.308588471524 -244.302261162951 -247.266611886994 -254.755200806714 -257.267227683648 -258.996916550905 -261.710925116749 -264.876276138718 -1.29530931902301 -7.43995778093737 -10.0815748198091 -16.1427726950503 -19.4999705719818 -21.2070312901376 -24.4677377775727 -26.3198636598686 -28.5114192221572 -31.3083675625397 -35.4610609851873 -38.3163772773175 -41.3450524640775 -42.9370597453699 -45.7199745062384 -49.0423666443883 -52.9570101710815 -55.4332580746435 -57.1617022575936 -59.4235174642378 -61.9203564905629 -65.2970836111243 -67.5941698295521 -68.8925202890733 -70.5952755308438 -73.5319593892696 -76.1082990598281 -79.2965331618008 -80.9199460841462 -82.6019412114551 -85.0909167149787 -88.2934825513681 -91.1281984184278 -93.4814707249635 -94.6276993175868 -97.4778924261666 -98.926355710167 -100.435862327571 -103.243345495215 -106.231227335763 -108.658784792878 -110.480187490279 -112.286955484585 -114.513284085568 -120.369035120126 -123.078445194784 -125.377396222828 -127.030525829133 -129.901434005044 -133.986112084537 -137.595952260326 -143.821243386419 -145.070225804984 -146.543645538771 -149.465639776825 -152.587561407733 -154.903465839181 -156.708783549429 -158.687092464838 -161.593384496374 -164.782078260536 -167.399713041795 -171.66334216213 -172.944047842082 -175.136446469478 -178.09538479097 -180.817799948672 -182.608870201685 -183.757972579516 -186.274612398141 -189.283256077321 -191.90931601863 -194.005019972434 -195.479055495737 -198.883547954238 -201.224338550542 -202.354173052243 -204.784750026045 -209.066009135134 -211.897921383425 -213.854680669026 -214.982568975729 -217.255462225522 -222.266501749633 -225.005336913574 -227.278295334335 -228.946747266389 -230.705915332914 -233.277994936731 -236.498767292074 -239.034509409934 -240.292209698873 -242.258088078128 -244.250229156081 -247.225629061056 -254.82222538142 -257.33033255576 -259.061543838083 -261.777826914567 -264.95051178554 -1.29496879718293 -7.44903053757751 -10.077476194324 -16.106094827805 -19.4638060353849 -21.1732416616535 -24.4307752672818 -26.2864733524524 -28.4786337319863 -31.2719589853006 -35.4134211378411 -38.2553951747984 -41.2915235555946 -42.8841698048758 -45.6674769537079 -48.9957516222268 -52.9191861485204 -55.3976478556608 -57.1249679879982 -59.3777818479605 -61.8892777703704 -65.248223694489 -67.5467603830408 -68.8443018734787 -70.5493698164161 -73.4845735070668 -76.0701425179217 -79.2529202239205 -80.8678381174446 -82.5488621052684 -85.0377300286499 -88.2304508929809 -91.0734176022036 -93.4242492224158 -94.5698508236204 -97.4151551651156 -98.8684163769332 -100.385348363767 -103.193206996135 -106.172969977401 -108.594157953054 -110.415873862026 -112.222360994182 -114.450717334939 -120.302797049161 -123.028163905965 -125.332201815145 -126.988577469235 -129.861436630255 -133.922526776606 -137.555818695121 -143.780533504993 -145.030167151404 -146.505543700499 -149.433816725056 -152.563782837985 -154.878314965871 -156.683294115565 -158.667038453012 -161.570038871147 -164.752160070697 -167.372571965474 -171.615345924911 -172.895325061196 -175.098028029341 -178.070598104009 -180.78928008016 -182.578892855262 -183.727435454331 -186.254305745887 -189.256905716891 -191.882809106726 -193.975419111232 -195.445218703998 -198.862498869297 -201.215858667989 -202.344209486742 -204.773396544856 -209.041254465391 -211.885095814112 -213.847550749316 -214.975251969318 -217.248721625536 -222.314940649072 -225.058967245848 -227.331243418207 -229.00209586019 -230.760265168865 -233.330938476101 -236.561864801773 -239.093007047655 -240.351108308409 -242.316816600665 -244.309324356242 -247.277792109193 -254.817833038135 -257.328661212281 -259.059882069371 -261.785503304895 -264.967231241727 -1.29542382851974 -7.45223658355039 -10.0920159993242 -16.1846291951729 -19.5426048071287 -21.2545475076058 -24.5304955396582 -26.3824172178036 -28.5710311556383 -31.3789514556617 -35.5207206362777 -38.3654201800718 -41.4097973859753 -43.0025679309963 -45.7844926637397 -49.1096962332347 -53.0364991871888 -55.5132426622434 -57.2285696458849 -59.4871005004918 -61.990806017023 -65.3470124021054 -67.6399116993484 -68.9389131446813 -70.6479941626398 -73.5896872120617 -76.1827465892198 -79.3661413943534 -80.9871829540953 -82.6677584332789 -85.1616671544413 -88.364474867934 -91.2094194721792 -93.5601443467809 -94.7052937650196 -97.5682689323816 -99.0182820420012 -100.526958347906 -103.327624475037 -106.306315436095 -108.729355414227 -110.550573243765 -112.358860738633 -114.589515529101 -120.49896684092 -123.219108785554 -125.519624909279 -127.174048949355 -130.044400913237 -134.107022541058 -137.730259582898 -143.990566458557 -145.241048722805 -146.719466821446 -149.654353221513 -152.791643660703 -155.114024534756 -156.920206055416 -158.905141810082 -161.817299150317 -165.00332506022 -167.617898352785 -171.847496828571 -173.128981059278 -175.3318584276 -178.296773894247 -181.02319312134 -182.816212578355 -183.963417122797 -186.479132750284 -189.470627952098 -192.104074404307 -194.205617082147 -195.678554224766 -199.092392408145 -201.446902572511 -202.570324441152 -205.004309194873 -209.294087605836 -212.119946590151 -214.084621446086 -215.213159450013 -217.492295717132 -222.539787275398 -225.283023747627 -227.558759924139 -229.229056262554 -230.986734447746 -233.556590107927 -236.774399794129 -239.311688651431 -240.569030419804 -242.538290480979 -244.531643990688 -247.512154800599 -255.206007772112 -257.711326369907 -259.441479957772 -262.154786066475 -265.33391490197 -1.29562734839288 -7.4597481090749 -10.0874541091787 -16.1451693791745 -19.5016875072041 -21.2101430690098 -24.4769191111378 -26.3316002230905 -28.5178797799345 -31.3125030474932 -35.4701025488666 -38.3175609994295 -41.3455817498416 -42.9367710265604 -45.7299763089849 -49.0549112734007 -52.9808540823335 -55.4500527847145 -57.1725968990778 -59.4320686807555 -61.9244478270968 -65.2968469164873 -67.5917566361894 -68.8889677957316 -70.5932052622903 -73.5355573295938 -76.0989824504641 -79.2668774129915 -80.8883275927251 -82.5639821638699 -85.0487402881076 -88.2471010756064 -91.0902771975551 -93.4407234752622 -94.5864224985503 -97.4394203977226 -98.8995578300684 -100.412814570805 -103.223689970897 -106.198181432025 -108.628935419554 -110.45187834477 -112.256711020576 -114.482031857094 -120.380417690736 -123.095818702297 -125.388794571601 -127.044597158545 -129.906165931339 -134.001921968205 -137.609272175313 -143.822779962816 -145.073818057874 -146.547215007323 -149.472055843428 -152.606327548498 -154.924888638058 -156.728858124197 -158.708275857479 -161.60743787243 -164.809510756806 -167.427541189876 -171.685864672454 -172.967210577595 -175.170900154305 -178.123623812993 -180.855051906653 -182.644116116106 -183.792632949486 -186.309621010377 -189.3179691247 -191.932427911503 -194.03352954333 -195.504441673138 -198.911870245872 -201.262059519704 -202.390514187487 -204.828572621526 -209.089210154052 -211.922077152916 -213.879013474641 -215.007341179603 -217.283030408673 -222.342034902629 -225.084691979072 -227.358528070486 -229.030840134418 -230.783272955595 -233.352795989991 -236.566073083905 -239.103193882486 -240.36120177069 -242.327169824291 -244.321468764353 -247.287061446828 -254.875936625662 -257.386331103166 -259.11715146402 -261.82684124263 -264.998454281247 -1.29569925571704 -7.45452704044799 -10.0774410363948 -16.0896451457209 -19.4535893233039 -21.1641771733212 -24.4192164384697 -26.2753228845077 -28.4610051289313 -31.2618461391383 -35.3864620624875 -38.2304380963636 -41.2784309304403 -42.8728364655603 -45.6504031671283 -48.9767797830125 -52.8956696004373 -55.3738014499941 -57.0904422416636 -59.3521576591731 -61.8589734393493 -65.2169590361424 -67.5190959030223 -68.8181031582783 -70.526390549305 -73.4563325456209 -76.0542076732075 -79.2302368829173 -80.8593258128896 -82.5374133450575 -85.0381741567144 -88.2436067676345 -91.0877106919692 -93.4414259602193 -94.5846977730588 -97.4381094115476 -98.8902037900605 -100.405670901673 -103.214643026367 -106.206766298914 -108.63546039779 -110.460722082905 -112.26525420666 -114.4976948594 -120.361806653508 -123.071832974943 -125.372381121346 -127.027103012255 -129.886263283709 -133.95635336327 -137.589998148073 -143.757701215791 -145.006955673605 -146.480972263258 -149.408747096442 -152.541807749237 -154.858422982881 -156.661350244609 -158.642075753469 -161.552426021133 -164.734624095047 -167.362578115767 -171.622950484235 -172.904013705542 -175.107871923035 -178.076868238943 -180.805662552206 -182.59971961207 -183.747912260706 -186.263930719804 -189.274483340735 -191.907632137906 -194.007176275515 -195.479178241657 -198.880180208992 -201.229163869894 -202.359599221881 -204.78309149431 -209.076666588636 -211.911084432611 -213.870640428267 -214.998704437688 -217.280979883673 -222.303686647714 -225.045767579372 -227.325533944143 -228.994867629394 -230.748158551216 -233.313549185942 -236.539077853739 -239.073555315525 -240.332533042326 -242.298547934929 -244.292424773127 -247.274914186608 -254.808247978277 -257.315702832716 -259.047483450055 -261.764847284261 -264.918985522416 -1.29559403736358 -7.45284190833679 -10.0991699238397 -16.0907485374981 -19.4636307518786 -21.1723195121629 -24.4244218889193 -26.2818174758618 -28.4679470403926 -31.2685350820028 -35.4241677567241 -38.2720111577242 -41.3027563586704 -42.8956398464194 -45.6907445460663 -48.9939481998051 -52.9237792016938 -55.4002455200766 -57.128217401054 -59.3853068542126 -61.8950930765803 -65.2417132475651 -67.5369425607168 -68.8339973689084 -70.5388245768733 -73.4778840671384 -76.0463787218705 -79.2109164229236 -80.8306547955541 -82.5103692203337 -84.993737788823 -88.2003327944171 -91.0466671557684 -93.4023585678127 -94.5460227357971 -97.4049160745233 -98.8571176628764 -100.366647732522 -103.177805817131 -106.152710776145 -108.577807156909 -110.401785905144 -112.204754801646 -114.432912036828 -120.325576589891 -123.038898186261 -125.332723419136 -126.987482705991 -129.853864242113 -133.951210879641 -137.581451259891 -143.795152638289 -145.044751744219 -146.519464057969 -149.445250044413 -152.585963264753 -154.892623178934 -156.698170327784 -158.685667131036 -161.597789371821 -164.784821651912 -167.405900093319 -171.643911161792 -172.923771234038 -175.119213441864 -178.079147635638 -180.804875021497 -182.601372737218 -183.749408580922 -186.264296978656 -189.261017634138 -191.879021442495 -193.976291195956 -195.448212943694 -198.860681598876 -201.20917507031 -202.336432144113 -204.766682637382 -209.03493709626 -211.869665246178 -213.827718955025 -214.954744462581 -217.236253567429 -222.279834568295 -225.026556532323 -227.302025163489 -228.97486707607 -230.728486484682 -233.285973422437 -236.490006629341 -239.024484687058 -240.283430567624 -242.251481490866 -244.242749529526 -247.2061094049 -254.894392132103 -257.39910489192 -259.134284333932 -261.852670983963 -265.019886665173 -1.29542199892018 -7.43800213154479 -10.0607266768869 -16.1434032167964 -19.4836387433184 -21.1930378962127 -24.4576611826234 -26.3057640142827 -28.4928184774794 -31.2878868484658 -35.4303632803391 -38.2817320895477 -41.3071468751468 -42.9029239379284 -45.6751063131556 -49.0103830376239 -52.920604094884 -55.3959346990493 -57.1128152796162 -59.3743933066128 -61.875802976119 -65.2326602036193 -67.526281343988 -68.8229361277624 -70.5269566666438 -73.468454156077 -76.0446746656958 -79.2271135829284 -80.8500603086539 -82.5272187084238 -85.0115947711307 -88.2114192013277 -91.0571649786552 -93.4108791173044 -94.5569595579851 -97.4126879975795 -98.8708683213399 -100.384724480259 -103.197570604816 -106.181225822816 -108.599229008872 -110.418460408155 -112.22592215787 -114.454118139725 -120.337926672574 -123.049264766957 -125.354426564996 -127.009423454707 -129.883652534026 -133.932131506515 -137.561387723922 -143.786756611382 -145.036998293418 -146.512021714471 -149.437560607338 -152.559049955082 -154.880275232991 -156.683501904435 -158.667499740484 -161.583315810286 -164.765283534821 -167.392669556392 -171.642041698808 -172.922838580645 -175.117555422991 -178.067329736087 -180.791926787472 -182.583833209881 -183.732717526325 -186.245689853021 -189.250274829138 -191.879971951031 -193.974960193431 -195.449404312698 -198.855449297434 -201.20581592814 -202.333116242804 -204.759895991428 -209.026975201167 -211.860281789995 -213.817729259243 -214.944311591553 -217.220752137761 -222.266669203902 -225.003488120361 -227.282052578427 -228.954123746928 -230.7116681324 -233.274570625832 -236.49304464361 -239.02552389992 -240.282670458417 -242.249558996025 -244.245076984794 -247.219401455702 -254.760722478847 -257.266536679066 -258.99851829201 -261.713807510761 -264.88680827285 -1.29535167058522 -7.44749732572691 -10.0541591909984 -16.0931337392423 -19.4473100430108 -21.1558308383111 -24.4250878097983 -26.2760123524907 -28.4641294773065 -31.2693254808372 -35.4402195241474 -38.2942494425299 -41.3277656160313 -42.9185709975557 -45.7073714287066 -49.038943753724 -52.9623071154522 -55.4291925962995 -57.1564672433083 -59.409763574556 -61.9087965289882 -65.2757429796883 -67.5713315460722 -68.8687697620979 -70.5723413372773 -73.5032018609369 -76.0767590898745 -79.2526990859166 -80.8633128684818 -82.5426908851942 -85.0272677614191 -88.2251056347463 -91.067280986714 -93.4167437523156 -94.5609261044871 -97.4175119624209 -98.8753547326783 -100.389286167105 -103.204443082623 -106.192521232365 -108.614013966681 -110.439768861622 -112.243478831152 -114.471770718978 -120.358774317798 -123.085538934545 -125.391555325465 -127.049217471338 -129.911045126717 -133.983837916321 -137.604655988426 -143.789397351129 -145.040369501781 -146.512237453847 -149.442189399799 -152.57863398128 -154.894869917579 -156.700237125153 -158.681083539727 -161.590180266014 -164.773534017045 -167.389136733122 -171.640448000497 -172.920372589528 -175.124318518593 -178.083544994207 -180.804850899352 -182.59587277876 -183.743244401409 -186.26427460919 -189.260136684606 -191.881855729915 -193.984495947903 -195.459348835135 -198.864138811098 -201.212534744286 -202.341461301374 -204.771332338183 -209.058966705257 -211.883302092256 -213.850183806151 -214.978423166597 -217.250193337101 -222.283932045852 -225.024813468582 -227.300102072448 -228.972354089222 -230.726419298777 -233.289739995371 -236.514939069266 -239.046512144672 -240.305383789701 -242.272281211315 -244.271338900869 -247.231775712889 -254.798239700243 -257.30695875439 -259.03799051906 -261.751476157106 -264.919919116832 -1.29506847496887 -7.43438622347911 -10.0680184053331 -16.1128165058437 -19.4777760122354 -21.1920583556088 -24.4569964249516 -26.3147646302265 -28.5018707669957 -31.2943615169907 -35.4367771905007 -38.2744265045129 -41.3034842127874 -42.8959884215316 -45.6836605212665 -49.0194491261242 -52.9244878881057 -55.400635244411 -57.1068757210213 -59.360755048393 -61.8639621537608 -65.2220684478433 -67.517501137892 -68.816120321465 -70.5236566778595 -73.4693560529133 -76.0485532383997 -79.2173607286727 -80.8253314927529 -82.5011554551919 -84.9974163832847 -88.1951046428161 -91.0441623835443 -93.4008842743112 -94.546495805388 -97.4008429913428 -98.857834774621 -100.36553710718 -103.178196884646 -106.147501686204 -108.577783824493 -110.397754453499 -112.204037054033 -114.431624359501 -120.341522684597 -123.058528578086 -125.355479072797 -127.011285886331 -129.886099110196 -133.943110633953 -137.554831530871 -143.833985206495 -145.083899387598 -146.55354935199 -149.47281461639 -152.613680508679 -154.934409254931 -156.73990164582 -158.723381682879 -161.633429138225 -164.819455439507 -167.443933446691 -171.671246439552 -172.952599594147 -175.152028496148 -178.103176294607 -180.82538829791 -182.621775182779 -183.769254501187 -186.286330838824 -189.281065893193 -191.897720538448 -194.000235742088 -195.473459923989 -198.879339299515 -201.231870912476 -202.360066406819 -204.785441812887 -209.078661292389 -211.916590861554 -213.878338154347 -215.006111954297 -217.284399981453 -222.287514911126 -225.033284128874 -227.300222711048 -228.970675201579 -230.725718078683 -233.29439703143 -236.511256642737 -239.044153268158 -240.302798304645 -242.266759340499 -244.26124410036 -247.231450996181 -254.700829711633 -257.208289960093 -258.939987016674 -261.656058240589 -264.826874938952 -1.29507728308381 -7.451383212226 -10.0715536712418 -16.0808794033088 -19.4337048170499 -21.1427257907883 -24.4089702189944 -26.2593758799019 -28.4503758340434 -31.2528122997262 -35.3907192981288 -38.2277524193271 -41.2664292199216 -42.8588853275999 -45.6513536012481 -48.969699900147 -52.8737197852452 -55.3433577080581 -57.062730342527 -59.3185460659632 -61.8103677723479 -65.1667260565534 -67.460850427312 -68.7574000180309 -70.4653989721182 -73.3975747788753 -75.9457132071272 -79.1313109629638 -80.7512190903368 -82.4294181434159 -84.9171684429101 -88.1182694158181 -90.96477799298 -93.3154051921848 -94.4587193588143 -97.3137282457839 -98.7638908755138 -100.275739142692 -103.080995884786 -106.05240664844 -108.479605142497 -110.302423481933 -112.105718198203 -114.329291670225 -120.265251139724 -122.96417863465 -125.261664021429 -126.915958108269 -129.785611381626 -133.882073328574 -137.519385557645 -143.822939178817 -145.070821062132 -146.546509311629 -149.480455471736 -152.612276189485 -154.933346098766 -156.737719378581 -158.720460073151 -161.633733938032 -164.81430408686 -167.448751675034 -171.702117083356 -172.982500168387 -175.175821508232 -178.137602580156 -180.857863682421 -182.655367710913 -183.804151199834 -186.328530529874 -189.310559586004 -191.932616374435 -194.028056303887 -195.502335827306 -198.921014864671 -201.276545694185 -202.404254940287 -204.832599261976 -209.103361610268 -211.939197642932 -213.898812804225 -215.027120215918 -217.301908585758 -222.342995634872 -225.09042930482 -227.36875430868 -229.040369996899 -230.800072357905 -233.375501305501 -236.589359029181 -239.118425265812 -240.377303666652 -242.340281707483 -244.332584306417 -247.298423305058 -254.880047660479 -257.394739374267 -259.123809024997 -261.840071220651 -265.010506689608 -1.29485002934692 -7.4422611067335 -10.0698072901726 -16.1321457958791 -19.4941409680226 -21.2030334143168 -24.4588612117649 -26.3124840106207 -28.5040210088493 -31.3041827552533 -35.4458504504714 -38.3001454827239 -41.3344115506155 -42.9270521872192 -45.7054409062347 -49.0311919294424 -52.9621186239041 -55.4354147554536 -57.1517355542718 -59.4048691408922 -61.8912856728405 -65.2620002313211 -67.5584130128601 -68.8564838162408 -70.5586570845888 -73.5005733653732 -76.068608170927 -79.2496682064258 -80.8703048660119 -82.5491041003715 -85.0366943595429 -88.2388889526953 -91.0770021211906 -93.4313184403304 -94.576174541661 -97.440700067222 -98.8936477165431 -100.406545679273 -103.219924150612 -106.207327802842 -108.626515936328 -110.448369858289 -112.253242444241 -114.479914427029 -120.392263565308 -123.101745140394 -125.399832628989 -127.056868937612 -129.93026778222 -134.006898481317 -137.622223181379 -143.880234741863 -145.131270044687 -146.605025206725 -149.534413637451 -152.665774635241 -154.977838806076 -156.781419391874 -158.762477980037 -161.674303020925 -164.857756905433 -167.473556156363 -171.730004263838 -173.010265094438 -175.209981765554 -178.163068106962 -180.881211498368 -182.671942684111 -183.818980644078 -186.342003118883 -189.33859423582 -191.962754035429 -194.065470683584 -195.538611834781 -198.93726721211 -201.282395966278 -202.410956862939 -204.840626663159 -209.127223008761 -211.965329639748 -213.927936456187 -215.055359128037 -217.336487428481 -222.411836379809 -225.138891402871 -227.415184755774 -229.086042924982 -230.842775232161 -233.417940274318 -236.634228510743 -239.170390552312 -240.427058415079 -242.396884933009 -244.392437438754 -247.361980473333 -254.921787415079 -257.425518747747 -259.158850747934 -261.870458364436 -265.024338630223 -1.29519150258261 -7.45168631560614 -10.0907168007606 -16.1609693749462 -19.5204167390479 -21.2295551315707 -24.4979162126227 -26.3581187223856 -28.5436649771307 -31.3416971881263 -35.4775808422287 -38.3198471350308 -41.3411759572899 -42.9329361323563 -45.7148501528728 -49.0386722967624 -52.9456699082259 -55.4206047841449 -57.1451937862997 -59.4043252565235 -61.9018150615649 -65.2605047790066 -67.550475053883 -68.8472541675291 -70.5495223526693 -73.473142255603 -76.0397895866595 -79.2279486091691 -80.8434677269814 -82.5223807730479 -85.0153651716476 -88.2046410079803 -91.0431836392058 -93.3959671756137 -94.5415135435584 -97.3961820139757 -98.8495400209801 -100.362823424046 -103.175748615574 -106.150281877278 -108.580409289298 -110.401698291285 -112.207475964229 -114.437447540042 -120.344873791733 -123.05949179452 -125.364013989074 -127.01649952264 -129.893386348667 -133.957868818895 -137.593808098066 -143.846588261592 -145.097404499736 -146.570193396207 -149.50071730198 -152.63033033045 -154.944144724704 -156.750510080042 -158.727435851051 -161.622535162353 -164.815521590591 -167.434093394417 -171.677254378177 -172.957893911418 -175.156932472674 -178.114322428775 -180.832923063931 -182.6219457821 -183.769675360739 -186.28825133757 -189.288783373651 -191.910734760972 -194.013373421999 -195.485984977171 -198.899463187416 -201.256087884982 -202.383388545869 -204.813064920658 -209.082790983296 -211.909801235274 -213.87174712143 -214.998298639924 -217.277218645998 -222.331745608374 -225.070216218159 -227.344908545978 -229.015865445854 -230.769311669205 -233.337510078835 -236.562080206173 -239.096940409984 -240.355561246618 -242.324495948333 -244.319825475542 -247.282848761313 -254.91763327588 -257.420827123154 -259.154539669734 -261.866067362234 -265.042361550391 -1.29546720360171 -7.44987734815071 -10.0804966481686 -16.1229797012222 -19.4715248179106 -21.1800459970104 -24.451221038953 -26.3057211754253 -28.492331664174 -31.27769919843 -35.415495218291 -38.2609009425602 -41.2906423751204 -42.8856182049656 -45.6727909136648 -48.9869424230536 -52.9047677716518 -55.3766589861765 -57.0909730947255 -59.3489416050644 -61.8384565471035 -65.2246557799948 -67.5230979525563 -68.8209494256482 -70.5297839690072 -73.4624072650228 -76.0215876916212 -79.1887603974324 -80.8113243795233 -82.4938032299358 -84.9844111697071 -88.1797021192093 -91.0239719468963 -93.3795795821622 -94.5260806646081 -97.3758772064283 -98.8287367738077 -100.338468329087 -103.147984097163 -106.132048885584 -108.555558558325 -110.377905920776 -112.184031984618 -114.414379227125 -120.357389475004 -123.070814824794 -125.366147454925 -127.020175707201 -129.888711466017 -133.955902846999 -137.585438454886 -143.83685342995 -145.08705986534 -146.559872053008 -149.482645947293 -152.612623160665 -154.928462163267 -156.733122835592 -158.715725369772 -161.61223834775 -164.786194252646 -167.405770236265 -171.668548537709 -172.94890083074 -175.149122895996 -178.103621317472 -180.826415955904 -182.617878982543 -183.766048016206 -186.287342336472 -189.296533506485 -191.915485252411 -194.01260673818 -195.484336078228 -198.908196512867 -201.263590543929 -202.391404129895 -204.816472193424 -209.106754833239 -211.94072141365 -213.903474685129 -215.031335996356 -217.307956922615 -222.33260895393 -225.067230075052 -227.348954650855 -229.019662828525 -230.768266374918 -233.335016402719 -236.559068631088 -239.094763235244 -240.351829435801 -242.316705935355 -244.310811165352 -247.287496702512 -254.859485554556 -257.369842183298 -259.102423797001 -261.823046672615 -264.983472992864 -1.29526364426248 -7.43319225453539 -10.0579194113841 -16.1281029025081 -19.493595015094 -21.2024919223581 -24.4653626363103 -26.3210573258759 -28.5077441188881 -31.2961025323493 -35.4329313815182 -38.2784761411964 -41.3058589381829 -42.8992077380876 -45.6882952366095 -49.0041001492795 -52.9255652166523 -55.4011734834575 -57.1221017119469 -59.3850466657163 -61.8784533035504 -65.2426568113932 -67.5401398583086 -68.8374154052569 -70.5409526812989 -73.4696645415681 -76.0637424254188 -79.2466854369936 -80.8663096858925 -82.5481359000924 -85.0387154074391 -88.251220474043 -91.1024047172953 -93.4601282242099 -94.6060356994054 -97.4625082615594 -98.9110461745403 -100.418820158836 -103.230909462172 -106.208457752522 -108.631221238524 -110.455557391219 -112.260209149475 -114.486206014184 -120.392023829304 -123.113239236112 -125.416464220679 -127.071415054575 -129.936049776796 -134.022741636541 -137.646455879321 -143.865471213643 -145.113228943247 -146.584882802171 -149.51850675016 -152.655842984343 -154.977161311944 -156.78208741758 -158.759928613406 -161.660132636157 -164.84778043626 -167.479141454717 -171.730875328371 -173.010895802013 -175.212519921879 -178.165943747201 -180.883867849474 -182.678197405377 -183.825208722546 -186.344255522396 -189.343228166711 -191.963730016634 -194.059250173769 -195.528223339603 -198.947038126967 -201.292017387574 -202.417466349673 -204.84361528015 -209.102426443968 -211.939003657951 -213.901743754431 -215.030831137376 -217.302747969421 -222.336463420239 -225.080929977939 -227.358231858149 -229.028356055285 -230.779184108267 -233.347812706197 -236.553210065968 -239.091218332684 -240.347986599966 -242.31244583914 -244.309226850576 -247.274817989686 -254.788284027583 -257.300936001104 -259.03280411467 -261.754427371904 -264.93069311379 -1.2946745337061 -7.44288205473034 -10.0778557381649 -16.0865208698791 -19.4532622265782 -21.160312178958 -24.4040128511709 -26.254538411155 -28.4444108712052 -31.2400763564946 -35.3774516867664 -38.2153276115094 -41.2546123945738 -42.8476267738948 -45.6278453073605 -48.9404090916634 -52.8522302371703 -55.3233891105482 -57.028822333967 -59.2856844296215 -61.7824953238885 -65.1422141382895 -67.4424569068744 -68.7396573847878 -70.4468784072734 -73.3875565271831 -75.9625494620441 -79.1458609482953 -80.7696988579506 -82.4482129222339 -84.9379150713359 -88.1373942154585 -90.9762421492528 -93.3328569539316 -94.4792861087326 -97.3297859702556 -98.7806111974691 -100.289506880908 -103.096505179563 -106.086767683296 -108.511408780498 -110.333588995617 -112.138947180297 -114.370034653724 -120.271347414542 -122.983473349886 -125.27739592631 -126.934557874049 -129.801786360343 -133.87141477344 -137.4854774157 -143.675206935832 -144.923769118644 -146.398143767393 -149.307282454857 -152.43607234154 -154.751799175018 -156.560224616069 -158.548993845381 -161.452720499811 -164.645866916661 -167.268672931391 -171.528024000328 -172.808378331727 -175.005574087929 -177.972490279355 -180.691908678592 -182.48856691786 -183.636532331671 -186.147662962094 -189.143287058516 -191.761188972021 -193.861597579591 -195.331565856191 -198.74646803577 -201.096011862669 -202.222839318613 -204.646385629274 -208.934560633963 -211.770735649163 -213.735043584909 -214.863372267952 -217.153177843005 -222.204684604912 -224.941749943036 -227.222131561891 -228.894940586163 -230.648446209664 -233.210258433088 -236.432149510298 -238.959774856911 -240.216896609782 -242.184313322787 -244.179006531275 -247.14137178942 -254.732116777755 -257.241685224533 -258.973052320101 -261.6850279686 -264.858821984345 -1.29507368856536 -7.45048852688268 -10.0803833714806 -16.1778148972627 -19.540382054326 -21.2521108094991 -24.5131318728656 -26.3624773622935 -28.5501276203231 -31.3382484773187 -35.4484355371744 -38.2872671319122 -41.3120192889601 -42.9039627636735 -45.689865832293 -49.0161834322136 -52.9206416223778 -55.3920122127796 -57.1068973013456 -59.3658205354732 -61.8719561332415 -65.22280018285 -67.5167364254545 -68.8146165551291 -70.518991517542 -73.4633490545896 -76.0318577240262 -79.2137031560882 -80.8411609272657 -82.5201612691255 -85.0084906523368 -88.2008221779124 -91.0452206218646 -93.3975898815339 -94.5427746372043 -97.3988486384625 -98.8515430034463 -100.36451184644 -103.182477531534 -106.155563755412 -108.577565003323 -110.399205794636 -112.203738359972 -114.432204320822 -120.385110428055 -123.104214156311 -125.410615155516 -127.069227086052 -129.937789788609 -134.013648261253 -137.643932575157 -143.885459701294 -145.136219750543 -146.610338698782 -149.5470058832 -152.670775168197 -154.985471762946 -156.788894088218 -158.767224744312 -161.68394893618 -164.884854063301 -167.506114313474 -171.766790574839 -173.046095137995 -175.246833569288 -178.204695114087 -180.924826388835 -182.718526302024 -183.866045138963 -186.378317203273 -189.377935427434 -192.007265229867 -194.117476123 -195.588918281908 -198.999826816482 -201.356254633695 -202.483002653654 -204.91384460103 -209.195099574145 -212.026542776642 -213.984862779469 -215.113265194002 -217.390700591516 -222.460659965147 -225.20327361173 -227.479216245932 -229.149520582321 -230.909176358845 -233.483565822663 -236.712495511705 -239.236900877028 -240.495791767177 -242.466153374729 -244.45325899053 -247.417586806218 -254.923543585395 -257.435465475267 -259.167401208789 -261.886274306628 -265.04804366515 -1.29596534671426 -7.43644147629786 -10.0513435950053 -16.1325841543075 -19.4904472509109 -21.197743531986 -24.4594897004449 -26.3060399220856 -28.4911678807323 -31.2857122522441 -35.4238189156822 -38.2640407259753 -41.2940252268758 -42.8879838996825 -45.6716648069906 -49.0039959876339 -52.9257399568611 -55.4100507636268 -57.133774460099 -59.3926851179555 -61.8842156956006 -65.2575504833695 -67.551112820645 -68.8494603998726 -70.5536355161977 -73.4786760230339 -76.0778303341958 -79.2633864193422 -80.884449258887 -82.5595044416868 -85.0502336610859 -88.2603764496102 -91.1029676477091 -93.4624408559707 -94.6076355748927 -97.4551316560786 -98.9060286620327 -100.424937098981 -103.237759759411 -106.21317912144 -108.641475140065 -110.457357424128 -112.260015849618 -114.484694250876 -120.341531762954 -123.062655169563 -125.36076131565 -127.016087275081 -129.89418188632 -133.971022603227 -137.609066290525 -143.802500073578 -145.049090132303 -146.522468822439 -149.452916347207 -152.580657273009 -154.891020940327 -156.694421573078 -158.670438567861 -161.575248464181 -164.750781718039 -167.3717941609 -171.606137424199 -172.887884414472 -175.086890329654 -178.034367205893 -180.756605380601 -182.550845129658 -183.698870132233 -186.212312461073 -189.201394928561 -191.818664778947 -193.915633215263 -195.385368005612 -198.801706147987 -201.147256025077 -202.275391028396 -204.706875509103 -208.997503214212 -211.841077409629 -213.802832262525 -214.929792300476 -217.203252767155 -222.314261346206 -225.068280167466 -227.343222770562 -229.013498108983 -230.771728118299 -233.338153350394 -236.549540847083 -239.080419174548 -240.337968229229 -242.308098806752 -244.300186692539 -247.259737271478 -254.826432840507 -257.328683351393 -259.056483735531 -261.765889465403 -264.925276034973 -1.29481465555975 -7.43139896856649 -10.0480214991542 -16.1312179573009 -19.4765678919876 -21.1848866729503 -24.4315822305896 -26.2900522273562 -28.473364509607 -31.2703502929347 -35.4106373724494 -38.2597625332131 -41.2925811251582 -42.8853135813949 -45.6715033447204 -48.9771592379697 -52.8826090724169 -55.3507333481624 -57.0609261661843 -59.3208000411776 -61.8186558250647 -65.1781703158573 -67.4798531476841 -68.7772600034561 -70.4850537052271 -73.4183491963779 -75.9736910796754 -79.1671032477224 -80.7959418764553 -82.4704809104682 -84.9630063013178 -88.1584330450147 -91.0098836031165 -93.3639254167864 -94.5082540499461 -97.3614931036077 -98.8148537656424 -100.326891895686 -103.132372734485 -106.117624044084 -108.54029085121 -110.364899297437 -112.171407756662 -114.397468085343 -120.284239585452 -122.992408192814 -125.296393655217 -126.95029147859 -129.823326397181 -133.876199374505 -137.499303257496 -143.732923955081 -144.983885533953 -146.457572956826 -149.385807443732 -152.515439529572 -154.830270458155 -156.635687165554 -158.61824647402 -161.514972072363 -164.702743129815 -167.32291358347 -171.551986465723 -172.832400714307 -175.035749817172 -177.990529883602 -180.722547525409 -182.516274394967 -183.664662165608 -186.1811674446 -189.173430057727 -191.796278573277 -193.896811429025 -195.368683598364 -198.778575475834 -201.127683613667 -202.258921510678 -204.681315113873 -208.978585683743 -211.80653630666 -213.764350182105 -214.891851953652 -217.170700341442 -222.196810802602 -224.947566705036 -227.220170892299 -228.891489408859 -230.651536523258 -233.220343297635 -236.431450824639 -238.961111839843 -240.217120127862 -242.187842605187 -244.178480405371 -247.143765811856 -254.62881220636 -257.136903055066 -258.866625394347 -261.576738120805 -264.740889938627 -1.29540116422726 -7.44250335060527 -10.0833457024007 -16.1097335972853 -19.4751126810907 -21.184642674669 -24.4511271738594 -26.3066368832777 -28.5018895821746 -31.2945628129985 -35.4176527793189 -38.2735192078405 -41.3069371189297 -42.8994290000041 -45.6893296256164 -49.0001872316445 -52.9217528114843 -55.4034838516086 -57.1222205975384 -59.3741076439264 -61.8690237152375 -65.2263459607314 -67.5229829049609 -68.8207996163186 -70.5219768352358 -73.4587806201883 -76.0287438991914 -79.2156524325656 -80.8379583677358 -82.517953559282 -85.0048505480814 -88.1943866658088 -91.0455759314647 -93.4017661646241 -94.5461321141295 -97.4014963207115 -98.855923933759 -100.364571399727 -103.168650140943 -106.149503668708 -108.575237278954 -110.398504460535 -112.203071427642 -114.433575220323 -120.341726356386 -123.046531847228 -125.345010532184 -126.999727709646 -129.878778845433 -133.942140703782 -137.569236096992 -143.721366925247 -144.97271588488 -146.443396455573 -149.372896906653 -152.500325976734 -154.81017684761 -156.615819557116 -158.601381184345 -161.511943426945 -164.703876308329 -167.321170141952 -171.556417527948 -172.837675297841 -175.038500425054 -177.996897186862 -180.719140660288 -182.509778101002 -183.657897273101 -186.176988183717 -189.186186234527 -191.802776387225 -193.900959378113 -195.371956810902 -198.775248378453 -201.121899597171 -202.246862275406 -204.677232242935 -208.984267667752 -211.820615877863 -213.787746107261 -214.916342460637 -217.184923610104 -222.25979143801 -224.998005183955 -227.27043811851 -228.940063416855 -230.696494303067 -233.261689183399 -236.483241386747 -239.018116917823 -240.277673492373 -242.242075225469 -244.232937911798 -247.20505744334 -254.771076437151 -257.284625802422 -259.017554984811 -261.736789262597 -264.906488372674 -1.29522939021639 -7.44744850688188 -10.0840789566933 -16.1485545012466 -19.50642624404 -21.2137277464441 -24.4757542010804 -26.3286057461217 -28.5169878451186 -31.303157328029 -35.4458783762267 -38.2934908488872 -41.3429231877937 -42.9360672805736 -45.720230573822 -49.0474035059348 -52.9649505356994 -55.4394701521029 -57.1626209967252 -59.4201089201929 -61.9104050905424 -65.2875905212712 -67.5789436444891 -68.876379684306 -70.5748389397186 -73.5159041305685 -76.0804578165338 -79.2554767669477 -80.8781627682734 -82.5549198911584 -85.0483107754186 -88.2575469340872 -91.103413219999 -93.4597746202864 -94.6057977740026 -97.4510174119103 -98.9047848653171 -100.41817372846 -103.2234037281 -106.201611421432 -108.628424768531 -110.449983546847 -112.255982869122 -114.477155100097 -120.373027102588 -123.077287821453 -125.386857271931 -127.044548599088 -129.902051505009 -133.988642308385 -137.607059801101 -143.807363930452 -145.058110645638 -146.533091372994 -149.456348784556 -152.581129242965 -154.897832732256 -156.702248129885 -158.683147085732 -161.593458190517 -164.786079644842 -167.405692907708 -171.643643379689 -172.924021332887 -175.125970123281 -178.088554117955 -180.815907332228 -182.607053047093 -183.755101675016 -186.275548862177 -189.271759339311 -191.894490430061 -193.987039767814 -195.459901736433 -198.870045272565 -201.222347876198 -202.352293112929 -204.786207307203 -209.048183759614 -211.878963524004 -213.840485248295 -214.968046599999 -217.246536678547 -222.335412368296 -225.083472260663 -227.358820102342 -229.028418598614 -230.785334880806 -233.354032563241 -236.567462726829 -239.095745247058 -240.35350525751 -242.320519270383 -244.314205879723 -247.27849395789 -254.812974480709 -257.321046511095 -259.052579910603 -261.765586258701 -264.937740959459 -1.29460546443625 -7.45457707597047 -10.0878819402464 -16.1302636045222 -19.4867105753531 -21.1961808804636 -24.4697923643391 -26.3205451356601 -28.5127009247465 -31.313795877676 -35.4615130615341 -38.3136604719375 -41.3495118534635 -42.9428476097017 -45.7279444728208 -49.0594066731318 -52.9791371071942 -55.4585583691609 -57.166538298443 -59.4267752090402 -61.9245599298323 -65.2810115267656 -67.576087265815 -68.8739208460087 -70.5807402384959 -73.5118662598815 -76.0964359619339 -79.2748925954734 -80.8969647866404 -82.5762622770571 -85.0669474125036 -88.2622486821057 -91.1086906976295 -93.4581221804661 -94.6031592733576 -97.4481845215684 -98.8980558491763 -100.412606271174 -103.224587147152 -106.204005263282 -108.635568971912 -110.459507386302 -112.265912429119 -114.494492649201 -120.4247394778 -123.136084540059 -125.438677656824 -127.095248613013 -129.972949619155 -134.019765662113 -137.648145323519 -143.875095987655 -145.124993818707 -146.59857772656 -149.528422536696 -152.658601808318 -154.97126445145 -156.77702947068 -158.757924486496 -161.659893882285 -164.844517583396 -167.463252059873 -171.706003866269 -172.98545474739 -175.183053615781 -178.149945747264 -180.866846680093 -182.664763519014 -183.812925768999 -186.331344338588 -189.335407636449 -191.950043103435 -194.054730688708 -195.526475045464 -198.935915750426 -201.286252213599 -202.416327159219 -204.847031312939 -209.128355139518 -211.958416244685 -213.919770007374 -215.047738083954 -217.331706365406 -222.401973984019 -225.148410689529 -227.427220298363 -229.098677989801 -230.847251156009 -233.41640521756 -236.642032537073 -239.184039103294 -240.442873710658 -242.409734968837 -244.401938000161 -247.365929821273 -254.960194010135 -257.470257029583 -259.202337877096 -261.91415117108 -265.079300768371 -1.29507392624084 -7.43368555951354 -10.0578606774486 -16.1110155583716 -19.4784346821563 -21.1898261789556 -24.4576987326205 -26.311432763751 -28.5042036316593 -31.2916611257832 -35.4301580452137 -38.2678351748279 -41.2981051990852 -42.8902525001673 -45.663735694442 -48.9786721240138 -52.8904967356301 -55.3626397218259 -57.0895204582801 -59.3449644734362 -61.8464221452358 -65.2064525392219 -67.4991251535962 -68.7950503917476 -70.4990382045144 -73.430494811121 -76.0029211704434 -79.1819107080186 -80.7947268801623 -82.4734470175129 -84.9697800767307 -88.1643247299505 -91.010194875509 -93.368905250479 -94.5146319579943 -97.3649919005731 -98.8183249575408 -100.330031023819 -103.146095163849 -106.116218487369 -108.543369372482 -110.362447449337 -112.16938109643 -114.397346029729 -120.289103914705 -122.998672969039 -125.297990204761 -126.953136691014 -129.828268941972 -133.895903983375 -137.498670589486 -143.745777480067 -144.994777813247 -146.468186960135 -149.379275844093 -152.519063244601 -154.83426625206 -156.640676378452 -158.621980960208 -161.531553179807 -164.729883666309 -167.353114243924 -171.599855160847 -172.879546435174 -175.077466813068 -178.033973697155 -180.756161342382 -182.552532418395 -183.701157454572 -186.210801358453 -189.209694194937 -191.827304271243 -193.925256527646 -195.397006352123 -198.804661887515 -201.159071119858 -202.285500782297 -204.71182019555 -208.97889046369 -211.8128365202 -213.773263586707 -214.901091313633 -217.181773917875 -222.224148630172 -224.96670684215 -227.245199430633 -228.915499970604 -230.672662069144 -233.233377665062 -236.452343757134 -238.989504876332 -240.249064636849 -242.218982156261 -244.213436500378 -247.174091253244 -254.874994880881 -257.384880697741 -259.119672560773 -261.832215228248 -265.005316635384 -1.29504825684952 -7.44521560244572 -10.0693515789255 -16.0937629540702 -19.4504386670488 -21.1591551385449 -24.4297561748754 -26.2858163804796 -28.470322228558 -31.2568196717571 -35.4103377649589 -38.2630728957458 -41.2924893668633 -42.8858303231536 -45.6705017734951 -49.0042865332203 -52.9228254080763 -55.3875871171521 -57.1038433805472 -59.3619555390927 -61.8591504316528 -65.2269991927274 -67.5205736877623 -68.8179049586621 -70.5233309141253 -73.4615990237336 -76.030040472956 -79.2240903027305 -80.8366263278753 -82.5128472815428 -85.0068996142427 -88.2168495990172 -91.0563380169732 -93.4120048565328 -94.5564091190415 -97.4107492066937 -98.869975972638 -100.381053820897 -103.197058561046 -106.16664249785 -108.586293026868 -110.403912053583 -112.20922747807 -114.43189174137 -120.347444586001 -123.064854950284 -125.363839249036 -127.021270472012 -129.883933099321 -133.963996217569 -137.590482904857 -143.817989603589 -145.068524295743 -146.544052854902 -149.469455633028 -152.598892957149 -154.916885881427 -156.71990735722 -158.701005449832 -161.610142796893 -164.795358861003 -167.416247570832 -171.684775000212 -172.965356885846 -175.169139844819 -178.133331415158 -180.853312878845 -182.645589739539 -183.793003460446 -186.304033737463 -189.29712898536 -191.920204522865 -194.020589382745 -195.492530022833 -198.908651376124 -201.260630744001 -202.386367655051 -204.81737895319 -209.084237777527 -211.92319240301 -213.887382541349 -215.015067810474 -217.298809307951 -222.363409585226 -225.107540635488 -227.381907434016 -229.053154395624 -230.806032452078 -233.36818810612 -236.570224732393 -239.102447859528 -240.362146354961 -242.331012769887 -244.322422883944 -247.285218343253 -254.832063721204 -257.334199684516 -259.065026188528 -261.778234883461 -264.952260742034 -1.29534352030456 -7.44979806082187 -10.0767757280586 -16.0890903067082 -19.451114449892 -21.1566226991471 -24.4264639695146 -26.2822557935779 -28.4740241524131 -31.2671916990157 -35.4181396321587 -38.2616888858433 -41.2908433368361 -42.8834752313482 -45.6693785807455 -48.9947307306809 -52.9097360251569 -55.3904640961424 -57.1060989755829 -59.3610674433434 -61.8638812746864 -65.2248684714433 -67.5195464086707 -68.8154244827664 -70.5211965831631 -73.4498371832819 -76.0227719751972 -79.1930014134758 -80.8106406333228 -82.4907649950195 -84.9804771972042 -88.1765916473343 -91.0181059589834 -93.3716236131029 -94.5182410390275 -97.3766822696849 -98.8267605491279 -100.337210168911 -103.135535468891 -106.12049132499 -108.552297200377 -110.371207713211 -112.178777464367 -114.410069925085 -120.297093826113 -123.008271659258 -125.312999662392 -126.967848317441 -129.838229839111 -133.910790536843 -137.529369722427 -143.733606011161 -144.983861232862 -146.459612401981 -149.379509526864 -152.512083116323 -154.826026819063 -156.630048798954 -158.613574386208 -161.526952279908 -164.710050092614 -167.33754823127 -171.585099656452 -172.86669187324 -175.063531948025 -178.022523525921 -180.745327915438 -182.536376646428 -183.683885040517 -186.206032065242 -189.191749323312 -191.81140966702 -193.915909410207 -195.387088702498 -198.804493047259 -201.148037756743 -202.277679852558 -204.706567183531 -209.004937374771 -211.830349426492 -213.791676716902 -214.919898814259 -217.202953135229 -222.293491190374 -225.034445955413 -227.302218041543 -228.972801780443 -230.732359011574 -233.295205352097 -236.5123291271 -239.045212878131 -240.303781283004 -242.265884122664 -244.259209424494 -247.233680403108 -254.694901390689 -257.204047381816 -258.93759445608 -261.650036359793 -264.807774025849 -1.2945768197507 -7.44289945337442 -10.0518688135373 -16.1082716015145 -19.4620479192419 -21.169976042515 -24.4367684865387 -26.2887345560459 -28.4750709748762 -31.2699675190408 -35.4437341401118 -38.2873573469249 -41.3308408821239 -42.9237942228831 -45.7017642103602 -49.0247216317808 -52.955805611623 -55.4307095203615 -57.1495130472448 -59.4057762827928 -61.8992825250921 -65.2546924637609 -67.5531228793897 -68.8511295791271 -70.5508429115751 -73.4804994781437 -76.0482189738153 -79.2432671643177 -80.8664058568271 -82.5470588696796 -85.04034096062 -88.23707789473 -91.0705064463745 -93.4216803658266 -94.5664537608053 -97.4248748454633 -98.8777547061797 -100.385479496124 -103.187678272504 -106.161184722013 -108.588221795074 -110.412610983972 -112.218580998598 -114.447887762803 -120.31291545388 -123.022819082496 -125.330406075991 -126.98582941171 -129.857264259079 -133.96212445772 -137.570530597824 -143.836086410702 -145.087027636408 -146.566515201531 -149.495370330269 -152.617023603333 -154.928924357065 -156.734742579367 -158.71619349065 -161.630017698872 -164.818111846691 -167.4447317302 -171.680251049552 -172.960433003981 -175.156091887069 -178.105262964707 -180.823623656006 -182.615774121329 -183.762682290111 -186.27185920716 -189.258658353886 -191.879305253169 -193.976874042455 -195.451360222372 -198.862043460446 -201.211905028764 -202.340277655042 -204.770795398352 -209.075656904991 -211.916142982359 -213.877231289738 -215.003968457527 -217.27915310874 -222.323192019427 -225.069986048261 -227.347235574139 -229.016324457762 -230.767669484421 -233.337994373179 -236.561894087359 -239.098628139357 -240.356239816622 -242.32700883735 -244.325134657704 -247.301142412543 -254.779548806458 -257.283116183856 -259.01446098787 -261.732578722059 -264.898645425794 -1.29551086440567 -7.4621358146604 -10.0796495235028 -16.1107608989539 -19.4716975980378 -21.1802275816693 -24.4545963280482 -26.3024308932886 -28.4967634592274 -31.2918632530044 -35.4187172779024 -38.2618261780494 -41.2867633767556 -42.8787574230418 -45.6719356327832 -48.992207131503 -52.8973335958239 -55.366823589478 -57.0892206062238 -59.3480935108439 -61.8412106258938 -65.2169675508504 -67.5073169287703 -68.8043070230569 -70.505660888741 -73.4468661543772 -76.0272009663282 -79.2101539328457 -80.8288144466528 -82.506266008204 -85.0045127144475 -88.207266360818 -91.0473715961236 -93.4028955264906 -94.5486869294776 -97.4092715116693 -98.8624534229308 -100.370441125367 -103.184078780717 -106.160479645341 -108.582221054736 -110.40656487091 -112.213165640383 -114.434513366073 -120.34890826717 -123.055978230306 -125.357235745485 -127.014295443103 -129.885577168152 -133.937500219775 -137.551287436824 -143.812365617175 -145.06057431751 -146.537375887548 -149.467741771618 -152.589483167254 -154.909429350035 -156.715500512821 -158.694791917226 -161.609588236003 -164.788821694674 -167.419678973537 -171.664520837996 -172.945734038264 -175.145614614279 -178.100551684755 -180.820390850567 -182.617492202813 -183.76477781234 -186.27921780096 -189.28720232963 -191.907829545693 -194.007690344813 -195.479761778531 -198.900124832601 -201.252748616171 -202.382620567643 -204.814265573074 -209.088491735007 -211.91610632884 -213.878589965049 -215.005925345954 -217.285987985919 -222.323893825795 -225.070892867415 -227.342722657258 -229.013570539241 -230.771406345141 -233.332782865539 -236.553115910962 -239.087915872367 -240.344181178258 -242.315982343723 -244.308422631986 -247.282401618102 -254.731303174782 -257.231519056872 -258.963492421384 -261.682427635069 -264.854578842429 -1.29501631057006 -7.45700516432465 -10.0780879552353 -16.1059575158245 -19.4924140109975 -21.2003769419644 -24.4608955128731 -26.3187449064722 -28.5041270905163 -31.3021861873257 -35.4612810299689 -38.3144776099696 -41.3413959336803 -42.9331727822711 -45.7065308510743 -49.0310870177811 -52.961321689823 -55.4395035144733 -57.1607287229305 -59.4228513400789 -61.926123175924 -65.2926272143432 -67.5931530064666 -68.8905575060142 -70.5984661721845 -73.533548907617 -76.1040995753625 -79.2869787603787 -80.9075567204506 -82.5855615467049 -85.0684524508561 -88.270312159585 -91.1102628587638 -93.4636236757212 -94.6089054722692 -97.4596745680305 -98.9156901582099 -100.425953183722 -103.22785839234 -106.201655412324 -108.633547424509 -110.453942424652 -112.260246337601 -114.48428305658 -120.397109396105 -123.110236300529 -125.410227988314 -127.064961026811 -129.943497903826 -133.998657303053 -137.638960523854 -143.86660395493 -145.118966486601 -146.595657365812 -149.529201735033 -152.658387662069 -154.970348266386 -156.77299967808 -158.751259147718 -161.664269069708 -164.853425060106 -167.476673866913 -171.724684815692 -173.005693815956 -175.209358363811 -178.169989655369 -180.896156936532 -182.687939104968 -183.836595314346 -186.354012826695 -189.347534933587 -191.977564410775 -194.079346996649 -195.550971128728 -198.963191535146 -201.312599144961 -202.439883215271 -204.869199739201 -209.16003434803 -211.998027791013 -213.960155831332 -215.088631451554 -217.362334156226 -222.409816999911 -225.154155733946 -227.427956238909 -229.098676571905 -230.857276108687 -233.423812078487 -236.646302005386 -239.179286932996 -240.438928393263 -242.409727268319 -244.404636210245 -247.373939734431 -254.916520194636 -257.423853470643 -259.158071364208 -261.873453927272 -265.03144290024 -1.2947613113112 -7.44324851917892 -10.0562850351365 -16.1176146368809 -19.475780765969 -21.1827333391116 -24.4524139068643 -26.3077160759055 -28.4937790597221 -31.2959709762827 -35.4301725533436 -38.2740487881716 -41.3078155434016 -42.9000880483159 -45.6840607724281 -49.0040658783514 -52.9215173725424 -55.3970048162681 -57.1123588665631 -59.371863945004 -61.8687848339827 -65.2431598352991 -67.5396287712599 -68.8373587623671 -70.541929056427 -73.477742427549 -76.0469452374035 -79.2346526378068 -80.8559768217808 -82.5392549953628 -85.0232900606621 -88.2199474210259 -91.0619144222568 -93.4135052372027 -94.5595738334157 -97.4147352272317 -98.867576934576 -100.37923432475 -103.177080277964 -106.154461749843 -108.578108622537 -110.402674756421 -112.207633888721 -114.433608007237 -120.287235997649 -122.991940313764 -125.299312548397 -126.955327579012 -129.830938111464 -133.905365734963 -137.532507819422 -143.752346161893 -145.002785268949 -146.473470564063 -149.404210757804 -152.53885859616 -154.851306564906 -156.655777269721 -158.640885082111 -161.549886232811 -164.735967081713 -167.357394600055 -171.590210508347 -172.870828001843 -175.074100493196 -178.029442782887 -180.76229056603 -182.554158675188 -183.702162898186 -186.216800324113 -189.21437532718 -191.838280983306 -193.938571313522 -195.410277560565 -198.817627638509 -201.162400304316 -202.286762898471 -204.71579218617 -209.001692095066 -211.844047886217 -213.806323355223 -214.933766462186 -217.215641493125 -222.253646395886 -224.988920115707 -227.266849161496 -228.935049049995 -230.688011658554 -233.264371797334 -236.477493131442 -239.014537344209 -240.272479453067 -242.241199368421 -244.234331161756 -247.203921001692 -254.722827005387 -257.229756438405 -258.962388606093 -261.671677927382 -264.83456388939 -1.29522972621336 -7.44871530164819 -10.0841754744684 -16.134124388461 -19.4962656580077 -21.2062943123311 -24.4730044995564 -26.3231824620386 -28.5178603967799 -31.3198072950603 -35.4535547551045 -38.3069540595726 -41.3424985998282 -42.9366464197472 -45.7218661674579 -49.0353080060593 -52.9452183387353 -55.4172744820946 -57.1357047690558 -59.4026115017369 -61.904261332506 -65.2671502133398 -67.5651416857207 -68.8624395914138 -70.568232217828 -73.4990067884427 -76.0856482223049 -79.2584157738936 -80.8863279469465 -82.5649959699693 -85.0560196972583 -88.2593107664691 -91.0995632444783 -93.449419649405 -94.5940673789918 -97.4495995354973 -98.9055479210589 -100.414847900595 -103.221936175876 -106.201722418733 -108.625952496051 -110.451414048166 -112.252171808347 -114.477460592251 -120.382683837078 -123.095639918115 -125.405469994385 -127.060717013733 -129.938895107589 -134.032576525456 -137.650533022336 -143.882831908802 -145.131829318159 -146.602433196147 -149.53717751016 -152.672073442457 -154.987269841433 -156.79344070652 -158.769905831456 -161.673962735345 -164.848437611866 -167.467600681816 -171.724027153288 -173.004094476116 -175.1978955708 -178.149609619924 -180.868802196427 -182.660580543105 -183.808864683233 -186.326229471524 -189.335240596014 -191.949622054513 -194.047424286325 -195.521494418004 -198.943161908857 -201.291355420074 -202.420708859053 -204.848086108085 -209.117973629437 -211.955761270976 -213.91754569185 -215.045573459528 -217.326195403978 -222.385282410481 -225.130450875132 -227.399671618177 -229.069156261341 -230.82091310892 -233.385554180909 -236.606525466866 -239.146014119625 -240.406048743609 -242.374257588865 -244.370874051743 -247.328361066383 -254.883039376209 -257.385819517997 -259.115940082948 -261.831719042098 -264.991094426468 -1.29497115906004 -7.44110267361548 -10.0469850971239 -16.0802551209082 -19.4471745518422 -21.1578777298894 -24.4241656830744 -26.2750710523565 -28.4620790802606 -31.2593099289361 -35.4051161285538 -38.2492294711574 -41.2865279952849 -42.8789210856224 -45.6521251098852 -48.9646027728094 -52.9129299883787 -55.3968982972875 -57.1169723589056 -59.3755280612756 -61.8765997167346 -65.2491725407236 -67.5457004599794 -68.8428002232394 -70.5477460711403 -73.490017002316 -76.0589284896295 -79.2441676703331 -80.8564843988124 -82.5368883595943 -85.0256084224973 -88.229940230212 -91.0815073549907 -93.4364059969823 -94.5807566665123 -97.4300748372857 -98.8861575124106 -100.396171131553 -103.207226970122 -106.191113410233 -108.623771549235 -110.449527733466 -112.254189767781 -114.477994450208 -120.38149119067 -123.08739251843 -125.391738644238 -127.047516929574 -129.90877908978 -133.969779113894 -137.587635746655 -143.787552071102 -145.036690384186 -146.512039554387 -149.446497285742 -152.589797924313 -154.904403820477 -156.708837347277 -158.688348606836 -161.607851367799 -164.798760837202 -167.423123846483 -171.655343765772 -172.933950702437 -175.131618459664 -178.086790175443 -180.807936719799 -182.604981345491 -183.752479999471 -186.270186821853 -189.256790205091 -191.881236123812 -193.982186488586 -195.455962241635 -198.885971881856 -201.234232790847 -202.363178884696 -204.801810860944 -209.084969882479 -211.920073088348 -213.882881974898 -215.011882767902 -217.295606049023 -222.321768771757 -225.06213704579 -227.341908170583 -229.013066225786 -230.766354043935 -233.32745620081 -236.548085423694 -239.077698542266 -240.335743579491 -242.297397765982 -244.286685992594 -247.246005499935 -254.901160525019 -257.415890792679 -259.148772395041 -261.861938698681 -265.039108315963 -1.29503062292123 -7.43884388264328 -10.0539254469587 -16.1123989437528 -19.4804271999335 -21.1893663665857 -24.4509376470484 -26.3020097338504 -28.4881746657016 -31.2875908630241 -35.4410829717091 -38.2924314269346 -41.3343966979451 -42.92642848722 -45.7021360522478 -49.0220976401759 -52.9348853177246 -55.4114459950496 -57.1332370441047 -59.3885540013548 -61.8842725553546 -65.2440522666966 -67.5429756765244 -68.8399170279613 -70.5440582136809 -73.4775391940881 -76.0417550946541 -79.2274779289971 -80.8435333774728 -82.524512889135 -85.0056195258613 -88.1982185750563 -91.0429181125514 -93.400017678688 -94.5451624248656 -97.4025234369303 -98.8541276380454 -100.371200555778 -103.183129713417 -106.172325045452 -108.604579311556 -110.42942671011 -112.235766698357 -114.458671176622 -120.385901911427 -123.106952327781 -125.410093291022 -127.066709502602 -129.946318335271 -133.99588398283 -137.633060824107 -143.852517687261 -145.10255244891 -146.577734176421 -149.50275332089 -152.629472863298 -154.948290278334 -156.753001042028 -158.738064731575 -161.648143025544 -164.845248880183 -167.468183703691 -171.735982250719 -173.016381073258 -175.219432594328 -178.17348641607 -180.901147016369 -182.700926196361 -183.848542077532 -186.363163074174 -189.362068690895 -191.984739318732 -194.086071989939 -195.558661404037 -198.980572048072 -201.331724255894 -202.463850385674 -204.88506124337 -209.170769776024 -212.006512245196 -213.971368994931 -215.099321076798 -217.372177179193 -222.419927738577 -225.16403414873 -227.437167389002 -229.106315397056 -230.866802091353 -233.426320739386 -236.638639912074 -239.176580938296 -240.433511596803 -242.398423966185 -244.387552169576 -247.348225821155 -254.843395815954 -257.346582852294 -259.075939926512 -261.786617165241 -264.963237430952 -1.29519661447178 -7.43376872945445 -10.0719640233301 -16.1294699988584 -19.4957117309478 -21.204908690039 -24.4601051886815 -26.3080577917819 -28.4976180163145 -31.2868457354997 -35.4423122952212 -38.2902981926748 -41.3240760845379 -42.9149926781257 -45.6905326293372 -49.015887191796 -52.9438449673618 -55.4146665968687 -57.1340846533765 -59.3998756479505 -61.9000503626524 -65.2751287288605 -67.5738629841022 -68.8715118652994 -70.5767394354561 -73.5146027369927 -76.0965567642447 -79.278911596268 -80.8958247924757 -82.5758125212663 -85.0574391601983 -88.2635729491988 -91.116646046833 -93.4696376633167 -94.614779849738 -97.4644862269451 -98.9254349700259 -100.432819623358 -103.245137732922 -106.21966522388 -108.641322064228 -110.465474679238 -112.273440622841 -114.500150862121 -120.421350931716 -123.126203501134 -125.431469061163 -127.085033974763 -129.952744807224 -134.035936710415 -137.664242688634 -143.913617306544 -145.163679538215 -146.638824490078 -149.568308157918 -152.702769847778 -155.014719732301 -156.82015963108 -158.803885597546 -161.712206112176 -164.892875083642 -167.516807778685 -171.772578688591 -173.052270809214 -175.256980943878 -178.210321051599 -180.933567813958 -182.730064069729 -183.878050812823 -186.390978099617 -189.389574915671 -192.00855003752 -194.109897198094 -195.582528519765 -198.99430082078 -201.343602312153 -202.474287378057 -204.902660024788 -209.192259617446 -212.02847113667 -213.993289605322 -215.119557457083 -217.395916499107 -222.436983176038 -225.182009842374 -227.451485041467 -229.120880686118 -230.873672429564 -233.438016586102 -236.665235662249 -239.193839261276 -240.453572839651 -242.425125622634 -244.421138448297 -247.389097228262 -254.942587891354 -257.44887801663 -259.179322818407 -261.894062265067 -265.056939613508 -1.29528594749432 -7.45081872709324 -10.070839200421 -16.0901517216762 -19.4567249128139 -21.1646127292027 -24.4402514690726 -26.2968755967999 -28.4824953166339 -31.2761986497073 -35.4160346783942 -38.2485947879599 -41.2879677194202 -42.881013584131 -45.6748183988622 -48.9989795556599 -52.9163996593704 -55.3941237384703 -57.1034801711297 -59.3575779848281 -61.8596802968656 -65.209850624053 -67.5152425408675 -68.813230443319 -70.5127529420486 -73.4412608444448 -76.0183623574553 -79.1920277037027 -80.8076445358414 -82.488983313128 -84.9661430634103 -88.1616653645716 -91.0136227366937 -93.374332532148 -94.5194594650971 -97.3700825322077 -98.8249910771297 -100.338736603909 -103.149458155855 -106.121442341648 -108.547038983665 -110.36781295557 -112.173967102388 -114.40247896706 -120.319087210379 -123.040650179021 -125.341777698963 -127.000527066173 -129.881727982898 -133.94201745507 -137.568642436331 -143.759866906323 -145.010087255358 -146.482665342736 -149.403469449213 -152.527865429729 -154.842233676279 -156.644143479785 -158.625472807052 -161.534396301315 -164.712967929518 -167.338471805145 -171.57587455729 -172.855600249369 -175.056436054174 -178.007130641918 -180.736774398485 -182.533580601949 -183.681377607558 -186.203323729681 -189.211102627528 -191.838904947089 -193.935267085268 -195.407752181207 -198.82162746402 -201.171288439377 -202.299532017495 -204.723359355796 -209.017184381587 -211.854044347176 -213.812684625174 -214.939576946798 -217.2204018807 -222.303415058843 -225.043042272938 -227.319857081609 -228.991007718011 -230.75059424269 -233.312469167495 -236.523359418177 -239.068620143802 -240.325101786599 -242.296510665674 -244.28786065347 -247.25283660693 -254.787382054778 -257.290137229729 -259.021572410522 -261.737646853679 -264.90439046298 -1.29526738503097 -7.44681269319656 -10.0698188275513 -16.1752440628643 -19.5371031662848 -21.2468627812744 -24.4922259537183 -26.3439882232532 -28.5327910864682 -31.3297561398331 -35.4680132449077 -38.3142497363032 -41.3408580865104 -42.9351979138857 -45.7257694292857 -49.0325405182623 -52.9518916195755 -55.4283430403033 -57.1407796873016 -59.4047928236648 -61.9040801945312 -65.2713656564753 -67.5659919318713 -68.863714686387 -70.5672269606787 -73.4957973719648 -76.0885934138025 -79.2672648965373 -80.8874325812946 -82.5641445387689 -85.058960849085 -88.2580159492621 -91.1127704036419 -93.4619431965733 -94.6068735129942 -97.4688083832389 -98.9255549631579 -100.437168517155 -103.247194884027 -106.230360789479 -108.650289002753 -110.472128333508 -112.277743431175 -114.507139336531 -120.450716253016 -123.16620858036 -125.462671738812 -127.118729424094 -129.993197968302 -134.053994730529 -137.667484203154 -143.860271970442 -145.109259040175 -146.581872629156 -149.509916692197 -152.642571566206 -154.953127501146 -156.757618249643 -158.738361787761 -161.656060303828 -164.844732740204 -167.473920807649 -171.721006716929 -173.003108509062 -175.203750013454 -178.152799981562 -180.878569270035 -182.676486605974 -183.824681683461 -186.348474456138 -189.344549937128 -191.971295374654 -194.067447316544 -195.541006070837 -198.957499409752 -201.30998369768 -202.437020624886 -204.871448717545 -209.141478162073 -211.973471071829 -213.931871854741 -215.060367748366 -217.341470783848 -222.391721902273 -225.140962213704 -227.413521402766 -229.083552761749 -230.8383367052 -233.401103680841 -236.624971993302 -239.155191823097 -240.412891700137 -242.380142094669 -244.376344773213 -247.34223903247 -254.865176955593 -257.374837849695 -259.107941500152 -261.828706848532 -264.990371214488 -1.29495554089989 -7.44663799286425 -10.060695431234 -16.1136609508454 -19.4791287979281 -21.1872975756684 -24.4472393829514 -26.3005652886672 -28.4894270557011 -31.2919571404478 -35.444711835401 -38.2867053901152 -41.3246750019128 -42.9172494741294 -45.7036912093891 -49.0338869777502 -52.9571882629917 -55.4320531737827 -57.1678832642397 -59.4247951916091 -61.9266113758853 -65.2987418618169 -67.593665755076 -68.8902845104093 -70.5972642314348 -73.5301821563165 -76.110792760958 -79.2944844670725 -80.9147168758022 -82.5940194741043 -85.0991016415414 -88.3087187432658 -91.1475502396522 -93.5067014402574 -94.6516681041141 -97.5058053497273 -98.9654030558929 -100.477394083405 -103.287540281161 -106.268407279127 -108.68821678151 -110.509036901463 -112.316423306137 -114.542174679027 -120.425431651867 -123.137932398672 -125.44511081691 -127.101181067303 -129.97022337097 -134.019911183129 -137.646976709772 -143.906769813002 -145.158402796277 -146.63207473088 -149.568075303691 -152.693686397334 -155.00700467674 -156.812104722438 -158.788845924949 -161.693948110728 -164.893131630438 -167.518854097265 -171.766673956363 -173.046609754108 -175.246826573112 -178.211341488557 -180.933731909936 -182.727952963734 -183.876437202541 -186.39511659006 -189.389772051687 -192.020978554821 -194.123767243883 -195.594914504703 -198.99741150877 -201.348498613374 -202.478657364057 -204.904575290733 -209.177143223888 -212.006024647572 -213.964047820257 -215.091201231814 -217.38417948393 -222.458440704144 -225.197056344643 -227.47249179254 -229.141144897524 -230.898029405325 -233.471838128475 -236.699372450712 -239.236687080012 -240.497469585212 -242.465972392598 -244.460944884576 -247.422740761924 -255.012771291146 -257.521063122419 -259.254012558338 -261.974349175562 -265.136709340075 -1.29595075494045 -7.44862337662756 -10.0856731337679 -16.1272456212532 -19.482950939214 -21.1937953941675 -24.4611396703186 -26.3132544671713 -28.5013719927573 -31.3047679927264 -35.4416962208456 -38.2959652024468 -41.3265938475851 -42.921183308889 -45.7077697189805 -49.0174679025903 -52.9303326627216 -55.408913947542 -57.1339764327894 -59.3938204222512 -61.8931323403742 -65.2500620296154 -67.5501835390031 -68.8455901365629 -70.5503898087282 -73.4935643455828 -76.0697412283854 -79.259221671698 -80.8844105227118 -82.5615763354166 -85.0514377760904 -88.2493254568557 -91.0906918021278 -93.4456752012882 -94.5918704156272 -97.4364640268277 -98.8905230098072 -100.401235018729 -103.208191243548 -106.179617910523 -108.60569422774 -110.431748774813 -112.23553552489 -114.459292338382 -120.336082463239 -123.047441252527 -125.345500562101 -126.998885475277 -129.872646015356 -133.931388285635 -137.546876293134 -143.772792925356 -145.02333648744 -146.49639101275 -149.423412691825 -152.556721794552 -154.873021095721 -156.680011539109 -158.662084884565 -161.559168811282 -164.73295730329 -167.357299559615 -171.601964804961 -172.883445432834 -175.090419496669 -178.044330229795 -180.769404747505 -182.556387814911 -183.704161671436 -186.221396566396 -189.218632794252 -191.842061848415 -193.938171780172 -195.40985382418 -198.816125851953 -201.164567326747 -202.296183669057 -204.724746317008 -208.989676808549 -211.82341090278 -213.782238385255 -214.911162108844 -217.181945149208 -222.230991122317 -224.973135110779 -227.243038215788 -228.914224330928 -230.671098143884 -233.229863015874 -236.45639629108 -238.986760471209 -240.245876191711 -242.219537368947 -244.209792983542 -247.18536217665 -254.794169007188 -257.303276187613 -259.034418163138 -261.738015291086 -264.9055079436 -1.29530102528851 -7.43897401234006 -10.0762352103893 -16.103359139154 -19.4654029311879 -21.174653005033 -24.4412765957405 -26.2925662594918 -28.4814922552355 -31.2648849685236 -35.3863064610178 -38.2294076761811 -41.2640700166431 -42.8577544752049 -45.6456417264721 -48.9715543158501 -52.8946087082456 -55.3677201824537 -57.0809601313304 -59.3306629682477 -61.8329118212384 -65.1930204251677 -67.4885276908178 -68.7853836699927 -70.4895722136321 -73.432656918903 -75.9989264640125 -79.1865424275299 -80.8149307772778 -82.4921107353884 -84.9760857766409 -88.1668835937328 -91.0299275274125 -93.3849905212408 -94.5308468765061 -97.3891530905669 -98.8410485003509 -100.349462081557 -103.15723147828 -106.133169313685 -108.564239605185 -110.385287245974 -112.193831630134 -114.423375551377 -120.339773451238 -123.055947910082 -125.351269511192 -127.004147417522 -129.877128191083 -133.921066209873 -137.54584898317 -143.760335239281 -145.010253100916 -146.486355128817 -149.422928368181 -152.563924384001 -154.874945505954 -156.678811840377 -158.661248620429 -161.569505350915 -164.756425044404 -167.382304460025 -171.622036219654 -172.902195629511 -175.098586845033 -178.063132716478 -180.786714262291 -182.57671699134 -183.725078189497 -186.239882260148 -189.245593353144 -191.874593008159 -193.975834704036 -195.448302621821 -198.869486270035 -201.215944969732 -202.344417368977 -204.771253779833 -209.044647028823 -211.886266248175 -213.850009463869 -214.977727357127 -217.246735751123 -222.274052007895 -225.013314187684 -227.28926549401 -228.959248452167 -230.710066352586 -233.281303665805 -236.496032533268 -239.024583324126 -240.282509759624 -242.246513054072 -244.241118085703 -247.207942758012 -254.803867292978 -257.313388631072 -259.043998056299 -261.753621881319 -264.916259429258 -1.29513347085661 -7.43711846895053 -10.0689452057042 -16.1420111267137 -19.4995147898495 -21.2105609298734 -24.4744932808529 -26.3271779862029 -28.5182559708106 -31.3121551414809 -35.4452119605982 -38.2983582298375 -41.3334453701132 -42.9247929258052 -45.712753343747 -49.0420349470903 -52.9642852371615 -55.439884254826 -57.1567339412685 -59.4116483284828 -61.92227797236 -65.2820435463553 -67.5818845237123 -68.8794405301032 -70.5834039778696 -73.5233184887119 -76.1068235203687 -79.2997936742692 -80.9215942445471 -82.5989580778565 -85.0875068134447 -88.282214356026 -91.1286604097899 -93.4743389500515 -94.6192439313052 -97.4815835016364 -98.936966560139 -100.455092658609 -103.273905547197 -106.258970545857 -108.684349644675 -110.504976141781 -112.310351513981 -114.538770950066 -120.428130971858 -123.142780669838 -125.44347228803 -127.100983347553 -129.970929844708 -134.045364485596 -137.677059278723 -143.857721582999 -145.107874457759 -146.577140623854 -149.510640776665 -152.631707680571 -154.943694838843 -156.747078600478 -158.731587681684 -161.639678067154 -164.831803052647 -167.453773366154 -171.702525255826 -172.983188683068 -175.182656279307 -178.129824837073 -180.851919995925 -182.645810534944 -183.793223750101 -186.311224411648 -189.309881399757 -191.940523389988 -194.039118025686 -195.512798569102 -198.929373856952 -201.281907653627 -202.408823990729 -204.838853048541 -209.121353247371 -211.966381519149 -213.926163013379 -215.052385195793 -217.333376515781 -222.360568937867 -225.104062518443 -227.379663378077 -229.048906462083 -230.806506192165 -233.370557762701 -236.595881601932 -239.128877719382 -240.385894857753 -242.353714324959 -244.348016933853 -247.309966365762 -254.742772919962 -257.241200132934 -258.972708293488 -261.690755014809 -264.867119647237 -1.29594521136955 -7.4332579786922 -10.0732911625849 -16.1165447082992 -19.4835896292564 -21.191730748188 -24.4659012942582 -26.3235696819688 -28.5122200778612 -31.2995154841167 -35.4440096180444 -38.2836454259682 -41.3119275695577 -42.9049036969096 -45.681212577544 -49.0041116235526 -52.929771125055 -55.4041392686157 -57.1174143310303 -59.374829940996 -61.8684539554052 -65.2304570711567 -67.5224052444325 -68.8195856536043 -70.5277456802844 -73.4640055069779 -76.0414476092506 -79.2162838421219 -80.8414350069044 -82.5184105840799 -85.0061942915018 -88.1973848583441 -91.0451198668865 -93.3981499248887 -94.5439097359966 -97.4032822939163 -98.8531814949308 -100.362795239706 -103.172690468387 -106.156405929387 -108.588389454404 -110.412488991609 -112.215926183654 -114.44558714084 -120.315482649669 -123.029758405112 -125.329488226517 -126.984160010843 -129.850383190255 -133.929366742297 -137.547759307112 -143.767319073076 -145.016326941888 -146.492370891222 -149.423878568581 -152.557896283207 -154.876309738981 -156.682842334292 -158.665585266617 -161.578997750408 -164.771302981767 -167.39530063747 -171.647269764635 -172.928191531191 -175.127575627671 -178.084681945886 -180.804853786724 -182.599579177292 -183.748503972916 -186.267703306909 -189.26792097432 -191.897815211625 -193.997846733958 -195.469935088688 -198.873302931878 -201.220569469439 -202.349275635631 -204.780026455607 -209.034585558969 -211.865740412602 -213.831113098001 -214.95931535437 -217.234148866283 -222.268648763258 -225.006234238576 -227.287890193146 -228.957452192672 -230.716122048569 -233.280632407519 -236.496670042756 -239.028123780543 -240.285858657508 -242.246513078143 -244.244313863491 -247.203905472581 -254.748131288032 -257.24924625022 -258.978409449031 -261.690365711831 -264.865183173209 -1.29524244871745 -7.45145387581794 -10.0879665372937 -16.1243252472916 -19.4946463687301 -21.2026394821708 -24.4776872125803 -26.3311079313269 -28.5214242458636 -31.3289518152763 -35.4732580322952 -38.3215358367714 -41.3542913779393 -42.9480245630854 -45.7292108756729 -49.0459231831237 -52.9701334871865 -55.4462480172945 -57.1666756535902 -59.4182844680314 -61.921120770645 -65.2863023627307 -67.5850439661646 -68.8822442972915 -70.5883429216421 -73.5176391587573 -76.1069868007007 -79.2890588654044 -80.9123523158784 -82.5889600611465 -85.0814704591513 -88.2858385135861 -91.1378965729955 -93.4983167888157 -94.6427043728481 -97.4971351927184 -98.9493086241253 -100.462982507845 -103.266571831906 -106.250493585929 -108.675950549316 -110.49815675455 -112.30821563749 -114.534765753953 -120.495009831299 -123.199845836752 -125.505720664268 -127.162439259264 -130.017616745919 -134.102345161023 -137.728468340017 -143.929658974897 -145.179206417112 -146.653335576172 -149.581172455741 -152.713922464061 -155.032569415079 -156.836087747817 -158.819379490129 -161.732294565544 -164.92281635208 -167.542454081442 -171.794856777132 -173.075464536105 -175.274748314922 -178.229171477297 -180.944897611658 -182.73978836415 -183.888051629231 -186.40059995732 -189.411468054789 -192.036336856798 -194.13509725723 -195.606115359306 -199.005237230126 -201.361169611435 -202.493404016119 -204.921677078808 -209.197500694375 -212.032073955223 -213.992022762432 -215.117832534975 -217.3985380105 -222.455063377928 -225.193639850114 -227.468161791539 -229.138399595167 -230.893063748473 -233.470680805626 -236.686379791647 -239.225136738161 -240.48347237371 -242.453220568692 -244.448138451272 -247.420707213242 -255.092234776515 -257.604434266968 -259.335416705722 -262.056789328631 -265.223128149773 -1.29532679023751 -7.44419089778163 -10.0686778340454 -16.079057697376 -19.4466491895526 -21.1594918954614 -24.4163064896313 -26.2636385896154 -28.4546396692288 -31.2482212280654 -35.3820546456773 -38.2317612564696 -41.2598824027999 -42.8519370111641 -45.6348634187289 -48.9622781019888 -52.8659159710049 -55.3432219510991 -57.0560920481036 -59.3151501960904 -61.8133075168692 -65.1898744590873 -67.4898638558647 -68.7870308992512 -70.4944744750754 -73.424777770529 -75.9842704334135 -79.1752054156428 -80.799702112111 -82.4775511468628 -84.9719772925084 -88.1727217427516 -91.0110717636691 -93.3605777637138 -94.5054205504861 -97.3603911691298 -98.8090821448844 -100.319652855802 -103.135341508602 -106.125521302052 -108.549640235181 -110.372723232386 -112.178401753247 -114.404901053005 -120.276020661722 -122.987144701176 -125.295485670898 -126.950558494397 -129.815772250555 -133.886728297716 -137.515967939793 -143.796250052904 -145.046136726914 -146.519101045824 -149.456336877645 -152.586947241727 -154.906832406974 -156.710145998563 -158.69124149854 -161.599287310111 -164.792138221134 -167.409051094231 -171.64716631292 -172.928302587783 -175.126652496646 -178.078371115234 -180.797313041158 -182.595273131441 -183.742866243561 -186.253569871256 -189.243126934088 -191.859848550246 -193.958164893977 -195.430928027725 -198.848590189032 -201.20272065209 -202.330068960922 -204.760331755619 -209.00954710049 -211.833756318643 -213.796887795656 -214.923965726007 -217.201263244026 -222.267725829156 -225.01576382595 -227.290682861196 -228.959540928019 -230.715272977269 -233.291115619996 -236.510995900456 -239.044579052542 -240.302024557736 -242.269922252186 -244.267497118861 -247.23236603645 -254.709089233149 -257.21257078981 -258.942365523213 -261.655850444392 -264.82671881089 -1.29570002263145 -7.43083232317845 -10.0428639577735 -16.0812421052029 -19.4476167732897 -21.1600918608522 -24.4172482058625 -26.2713649294026 -28.4615507406594 -31.2558965493974 -35.3944516134613 -38.2426234139033 -41.281518280105 -42.8739255732572 -45.6550263991968 -48.9695153523518 -52.8833759536822 -55.356851165453 -57.0776549555656 -59.3320464699064 -61.8339841085907 -65.2044278246725 -67.5021197196588 -68.8006371731774 -70.5085058286866 -73.4397731969583 -76.0228367799495 -79.2001508548132 -80.823048486136 -82.5042382743764 -84.9858966985844 -88.187237609766 -91.0392739232387 -93.3937879004881 -94.5376261356303 -97.393020142919 -98.8451774695362 -100.357069444046 -103.170462585262 -106.147293785117 -108.57687534205 -110.396554623872 -112.201335513021 -114.427215749239 -120.326486880807 -123.031040917793 -125.337684752813 -126.996986544189 -129.856913405638 -133.896985700011 -137.507729112291 -143.750555685533 -145.000304204821 -146.472665720571 -149.400416326328 -152.52388510761 -154.832488463333 -156.635194195346 -158.618336316639 -161.526538565514 -164.708293118504 -167.334746464498 -171.578128503345 -172.858742548315 -175.058879681678 -178.018395393403 -180.742689781106 -182.536580954523 -183.684371608392 -186.198248794402 -189.209039235401 -191.837632641078 -193.937867091613 -195.412569769326 -198.81623239774 -201.166125093599 -202.294145854621 -204.724728608746 -209.001574883414 -211.830532906677 -213.792167764607 -214.920450062814 -217.197682356221 -222.245814354627 -224.988982010688 -227.263219358191 -228.933787355029 -230.68882897865 -233.253710315089 -236.47014772889 -239.008280867228 -240.266950614714 -242.233021628562 -244.220206940476 -247.179359291475 -254.725274935884 -257.231877672867 -258.962800851181 -261.682448416303 -264.860029842382 -1.29547829868722 -7.45383808352229 -10.0785748929371 -16.1421964484124 -19.5140082704901 -21.2250241053983 -24.4974512796934 -26.3522448900587 -28.53793785081 -31.3506327092903 -35.4660549881465 -38.3118757204112 -41.3433142076155 -42.9354954502601 -45.7089680818381 -49.0431730274624 -52.9609713403348 -55.439851075981 -57.1669039756746 -59.420677795764 -61.9254675798819 -65.2930219827135 -67.5912932307454 -68.8896741320337 -70.5935771616822 -73.5277590582544 -76.1161746769797 -79.3022453860667 -80.9185220838651 -82.5977912314511 -85.0898281067442 -88.292449420259 -91.1331325624143 -93.4893963011855 -94.634614922259 -97.4873120780341 -98.9384787601251 -100.451607571313 -103.270105312982 -106.237132176738 -108.666222787284 -110.488874844919 -112.293146087696 -114.52092692657 -120.462696040718 -123.181400508308 -125.484061399574 -127.139628549857 -130.0106968285 -134.090064754266 -137.725452648417 -144.009563337722 -145.259110938742 -146.733575966036 -149.660099698847 -152.794689744156 -155.10637384062 -156.913686887516 -158.889623324331 -161.807730894897 -164.991446734532 -167.617364029973 -171.868949608232 -173.150062070666 -175.35036413753 -178.312165895638 -181.03911037073 -182.834755053821 -183.981775836743 -186.501677953401 -189.508257554448 -192.140025519769 -194.238786001291 -195.710331949658 -199.118166100118 -201.467546653412 -202.595698265117 -205.031310654482 -209.331915552047 -212.172903662724 -214.137644784473 -215.266535562454 -217.550305892985 -222.615050665421 -225.359622868264 -227.638075120788 -229.305745363158 -231.061506148426 -233.632052224009 -236.85509429126 -239.389825281706 -240.647436411246 -242.619783767737 -244.611089902196 -247.57254716698 -255.182949074856 -257.693576938862 -259.425934409278 -262.141182199199 -265.310156761927 -1.29544734317878 -7.45911637674767 -10.0825865595865 -16.1296919320098 -19.4999778049063 -21.2081516137481 -24.4864591304358 -26.3372764763884 -28.5291959921193 -31.3216253622426 -35.4512575420114 -38.2925741269855 -41.3251300905299 -42.9180123875147 -45.7021346700659 -49.0304906552396 -52.9558900794225 -55.4289106301232 -57.1436940782091 -59.3993014388841 -61.9030268830425 -65.2535790650269 -67.5481662756498 -68.8444040982612 -70.5494414135527 -73.480744524695 -76.0578640417745 -79.2426683522701 -80.8575709484678 -82.5329870404642 -85.0260174988772 -88.2332318124205 -91.0719881613433 -93.4311368688616 -94.5760184749127 -97.4193391656516 -98.8741047618871 -100.384156123418 -103.187042841966 -106.169899197433 -108.599611420775 -110.422779738958 -112.226396148933 -114.45264985271 -120.370853936884 -123.080135066603 -125.377541493309 -127.03205782358 -129.905448315704 -133.978741192355 -137.604799602024 -143.812369469588 -145.064661370768 -146.538701230916 -149.477583440615 -152.599673584687 -154.912342424187 -156.720397432177 -158.697670815958 -161.599877064072 -164.805979942183 -167.43421741644 -171.68637595416 -172.967626836915 -175.170776220554 -178.122692720274 -180.849010304826 -182.64104946759 -183.788964513115 -186.298549660583 -189.304737010839 -191.923357468671 -194.029707475526 -195.502256517023 -198.904641048346 -201.258085370435 -202.384983828547 -204.81201788217 -209.077473960934 -211.91492775279 -213.879637889591 -215.007146118221 -217.284085484672 -222.332165323038 -225.073582905704 -227.353572248213 -229.02433077336 -230.780678536262 -233.345815936508 -236.569563565714 -239.103525553996 -240.362985908047 -242.328396515973 -244.318629273014 -247.284316367956 -254.822461337452 -257.323535204707 -259.055870143268 -261.773199670988 -264.957715521786 -1.29504937018752 -7.45768241857769 -10.0872160814666 -16.158767977835 -19.5235716793227 -21.2320323409445 -24.4786527587756 -26.3310072789482 -28.5179561038824 -31.3145015980719 -35.4316885031976 -38.2725282405377 -41.3227164859939 -42.9149274882583 -45.7040135202891 -49.0306850440259 -52.954716294495 -55.4262457561578 -57.1529809287363 -59.4193365416971 -61.9164810806192 -65.2727590560213 -67.5664170983831 -68.8640174474635 -70.5658182436366 -73.4912067396751 -76.0806912869782 -79.262917575151 -80.8910243656052 -82.5663937089366 -85.0510792739335 -88.2570437392934 -91.0983834866002 -93.454566995984 -94.5988584873768 -97.445289615767 -98.9028953386197 -100.416562059329 -103.222337894535 -106.206365998656 -108.634707235408 -110.461066000422 -112.267700771306 -114.498260544061 -120.423251449342 -123.141377862724 -125.44395513246 -127.102843552883 -129.975278238536 -134.046512825681 -137.66218072413 -143.880723158351 -145.129261739209 -146.603647742716 -149.535402953995 -152.658214915468 -154.963677597879 -156.76605602014 -158.747729592889 -161.653417376265 -164.850709766546 -167.473209269705 -171.720177012566 -173.000303335517 -175.193321512586 -178.156832121001 -180.874304682228 -182.669625290817 -183.817804549717 -186.330368192717 -189.320980104458 -191.945936898165 -194.043300047436 -195.513668197464 -198.929413837828 -201.280807532691 -202.409318118743 -204.837254911867 -209.127203982289 -211.957419123645 -213.921821865438 -215.049000810574 -217.328569763478 -222.351861522367 -225.090281314952 -227.368502669619 -229.038864661075 -230.792962534876 -233.363296360893 -236.579358921947 -239.118358595335 -240.375848049518 -242.344944051183 -244.343180206392 -247.309667817163 -254.87863068616 -257.390103855656 -259.122459447593 -261.84505275392 -265.029296335671 -1.29531932369397 -7.45035925695957 -10.0841587632694 -16.1485750891785 -19.5074372993443 -21.2164162923071 -24.4694178965974 -26.3241683274419 -28.5113495417237 -31.3024301550288 -35.4446464913261 -38.3021613885901 -41.3365950523637 -42.9310999897459 -45.7087192228121 -49.0346288095547 -52.9504000242954 -55.4207500518347 -57.1414233679174 -59.4005537499348 -61.9005360502407 -65.2639957479233 -67.5630420059598 -68.8608129366696 -70.5689077379761 -73.5161292811445 -76.0920816823238 -79.2668970408817 -80.8849629588027 -82.5591950490855 -85.0489424544469 -88.2456955628801 -91.0902067084492 -93.4433922741809 -94.5901137751167 -97.4313679333188 -98.8801558036032 -100.391928324342 -103.197647875697 -106.177582200432 -108.605072671872 -110.427726643935 -112.231496258628 -114.462967412638 -120.361787659234 -123.074746434492 -125.377443971065 -127.031432616726 -129.899249192837 -133.976209427786 -137.595134823539 -143.773887036028 -145.023134735922 -146.497553612149 -149.432897944721 -152.559445247929 -154.881055867315 -156.687261889883 -158.666910552607 -161.574503594619 -164.747159255556 -167.369871131763 -171.602156623713 -172.88211562705 -175.07967286751 -178.028954699581 -180.755266085864 -182.551105376958 -183.70076744074 -186.216718372423 -189.213555304889 -191.833106572352 -193.938676245861 -195.411478599335 -198.808481852567 -201.160693849889 -202.288908804922 -204.719445368183 -209.008928985256 -211.845831421178 -213.810140144242 -214.939400681574 -217.221646830602 -222.274650271895 -225.022858263319 -227.299708023255 -228.969002946295 -230.722428178112 -233.282997106638 -236.512093711811 -239.04418946562 -240.303071106349 -242.275054548941 -244.264305880005 -247.226614880804 -254.752867125724 -257.258874021688 -258.987798175084 -261.70608431688 -264.85521493156 -1.29561156754148 -7.43510627509085 -10.0519411660989 -16.0745522583155 -19.4447718464967 -21.1561971959694 -24.407862947173 -26.2578681316778 -28.4453843693099 -31.2371969116712 -35.3766751611337 -38.2252979060753 -41.2601198182939 -42.853572030414 -45.6307076977398 -48.9435143524062 -52.8591999047608 -55.3296888355655 -57.0515744706026 -59.3063004870582 -61.797915793405 -65.1750622294685 -67.4710942310257 -68.7686361236329 -70.4726877619721 -73.4021812668758 -75.9790754493305 -79.1704904608828 -80.7974010925376 -82.478997863514 -84.9733848630203 -88.1641845243762 -91.0091645727964 -93.3575552463554 -94.5010650749828 -97.3506579037569 -98.8040811385145 -100.309668921943 -103.122716128204 -106.101291276918 -108.53027944829 -110.350638696655 -112.157119805522 -114.385154567391 -120.285300925562 -122.987494751135 -125.286272187326 -126.943245811462 -129.81234849837 -133.872106813993 -137.493524997258 -143.666020439246 -144.916549196209 -146.390462110737 -149.319665152444 -152.453689527786 -154.772773837623 -156.57690189927 -158.551310831664 -161.452190582127 -164.647894202321 -167.26962655517 -171.512222556555 -172.792488160884 -174.98919252323 -177.935951490903 -180.65707142284 -182.448660533851 -183.596896498584 -186.117499547173 -189.10796525532 -191.730354150289 -193.839772754227 -195.312589034061 -198.727344788303 -201.082020294041 -202.209651438094 -204.646114762411 -208.919960362112 -211.763706238031 -213.719477848143 -214.848608267019 -217.121014689421 -222.191469239273 -224.945641039122 -227.216147668162 -228.887058097922 -230.646172187401 -233.21648666184 -236.429254208014 -238.968037376955 -240.225884144137 -242.190831609471 -244.183236995008 -247.145822596205 -254.764211496322 -257.271794606936 -259.003590984142 -261.718754163583 -264.898169894101 -1.29574342084208 -7.46041696755677 -10.0844972455842 -16.1479080626378 -19.5004666482481 -21.2079373188735 -24.4761640697361 -26.3266299184635 -28.5171200607468 -31.3210178825851 -35.4699408046758 -38.316589744642 -41.3508477968629 -42.9447258193737 -45.7289035287083 -49.0622618625343 -52.9868951827579 -55.4589534209174 -57.190259600932 -59.4574542047182 -61.9547217653553 -65.3110038399284 -67.6132632326098 -68.9097602246616 -70.614465897818 -73.5311034130348 -76.1087721620191 -79.2832868233487 -80.89987419505 -82.5814701599218 -85.0723726782494 -88.2756127439818 -91.1242326353162 -93.4780363826607 -94.6229106799673 -97.4764944633662 -98.9194713810734 -100.428922296887 -103.238396979018 -106.205253733287 -108.627984811569 -110.448979712442 -112.254307508045 -114.480138358129 -120.422935069594 -123.135929843918 -125.440390008874 -127.096200971823 -129.961541839418 -134.007539899112 -137.635427864812 -143.818119024492 -145.067807493379 -146.539391484498 -149.468733324123 -152.597082096168 -154.914140166765 -156.720611286856 -158.702160615088 -161.609769045551 -164.806131717378 -167.42631809986 -171.661009534603 -172.941910953197 -175.142296358671 -178.093594013353 -180.809301703523 -182.602472243591 -183.751044719769 -186.268682280247 -189.245947244669 -191.868878717136 -193.970159009331 -195.443018621417 -198.856191897327 -201.207611309789 -202.336934013322 -204.757463189089 -209.048145303917 -211.878707568581 -213.837775011479 -214.965425390194 -217.245013704586 -222.292560825867 -225.041470191261 -227.317772889041 -228.990072075957 -230.740277382982 -233.303206466016 -236.525238832075 -239.054936508307 -240.315779858281 -242.283718107902 -244.277949353411 -247.235409777652 -254.756866399077 -257.26364949217 -258.996071555941 -261.70601303633 -264.87832099717 -1.29511038256794 -7.42791060841289 -10.0578371841176 -16.0823877383624 -19.430048487936 -21.1370038868082 -24.4088491059652 -26.2630267928416 -28.453046537046 -31.2536616711864 -35.4008584054296 -38.2465873194545 -41.2777155100432 -42.8720468487014 -45.6581630156506 -48.9846904182059 -52.9014442209382 -55.3813876287226 -57.1111434507862 -59.3759291856675 -61.8778865913789 -65.2475758459852 -67.5361998475758 -68.831782620065 -70.5393800169067 -73.4796648683961 -76.0491980361875 -79.2288767357868 -80.8501374363812 -82.5295496332602 -85.0164539944974 -88.216255327552 -91.0607568851053 -93.4107434587743 -94.5560524644265 -97.413870356689 -98.8646214714481 -100.375207433112 -103.187360318329 -106.165193422166 -108.585438122792 -110.409175941805 -112.216391535963 -114.450435394947 -120.327610196603 -123.04081218539 -125.345206302918 -126.997360927058 -129.862651422745 -133.917560518967 -137.535587923537 -143.726707272512 -144.976266816383 -146.448496868468 -149.377096527117 -152.501861598569 -154.810917303842 -156.614478940267 -158.595943187406 -161.504278231019 -164.686546985606 -167.308283788111 -171.564898899867 -172.845839561986 -175.046133739784 -178.002900111462 -180.723751941436 -182.513430720847 -183.66202648173 -186.183868592819 -189.191377403886 -191.820073842362 -193.919451168454 -195.39305080191 -198.810981592702 -201.154894053946 -202.284938446364 -204.716231052935 -208.983641009099 -211.812489090084 -213.778635429513 -214.907309137961 -217.18567965814 -222.220624667742 -224.967590198871 -227.244862159525 -228.915393809545 -230.669970001508 -233.236550903863 -236.448431600314 -238.991109253448 -240.250883556019 -242.225797376918 -244.216922669577 -247.175259997538 -254.623108360239 -257.137017234049 -258.868520207183 -261.582833288027 -264.744247173344 -1.2957754971105 -7.46879010952511 -10.0922954104092 -16.1363389185734 -19.4933608995955 -21.2022490023838 -24.471429078256 -26.3232822810597 -28.5073420814865 -31.3113109712802 -35.4696547324118 -38.331194332549 -41.3634253648151 -42.9563652341159 -45.734760702383 -49.0508358563289 -52.9570194722181 -55.4332287193914 -57.1484508386719 -59.405492023462 -61.9023175621647 -65.2630619641457 -67.5568764421988 -68.8542397957608 -70.5575720099261 -73.4873498281004 -76.047228317049 -79.2357452462545 -80.8551885438993 -82.5332491046938 -85.0183733248391 -88.2215742029543 -91.0691261495023 -93.4307025525483 -94.575008148168 -97.4209144614818 -98.8717531399454 -100.381521335865 -103.182641603346 -106.165188228404 -108.587869972581 -110.40804788756 -112.212436583398 -114.440691595807 -120.290146340179 -122.997416812425 -125.30355990591 -126.958818094575 -129.831959995807 -133.90539380739 -137.526521410851 -143.711925740523 -144.962455058407 -146.433925141125 -149.362138902767 -152.50486328313 -154.822184439058 -156.62979004847 -158.609770423269 -161.518800583689 -164.699876828569 -167.317178554554 -171.570217165722 -172.85121915233 -175.052833907718 -177.99958534293 -180.722542816377 -182.515104921454 -183.663815799814 -186.178748639741 -189.163093212681 -191.788954575157 -193.889564079605 -195.360756466269 -198.769345722073 -201.117068853122 -202.245640115074 -204.672870977098 -208.937143967567 -211.775079494837 -213.73722567912 -214.867448791215 -217.142927522444 -222.183031638384 -224.929784821381 -227.203962133776 -228.87579709169 -230.627286209267 -233.194831471329 -236.420978879783 -238.952313686754 -240.211659791759 -242.175759910835 -244.171642493944 -247.126478344941 -254.665932062931 -257.17038338828 -258.901440522069 -261.619262679125 -264.78933144782 -1.29552920922765 -7.4555766761887 -10.0785122246663 -16.1741310205862 -19.5366721761324 -21.2461894714794 -24.5160360779176 -26.3681467399081 -28.5558629276915 -31.3529355737319 -35.4902807048234 -38.3313562176881 -41.3757046901216 -42.9700912606743 -45.7567525264509 -49.0733537982038 -52.9953923788087 -55.4727581673334 -57.1811261059084 -59.4428794052926 -61.9436632103574 -65.3182038017858 -67.6167705307221 -68.9145551114032 -70.6222793454311 -73.5558839939227 -76.1235853261287 -79.3024626667918 -80.9361531995582 -82.6163646875848 -85.1036192959076 -88.3020738277234 -91.145421375375 -93.4987839709391 -94.6434953311201 -97.49611579465 -98.9522486069841 -100.466768938162 -103.269815335984 -106.234362600994 -108.65838300769 -110.482640053927 -112.289634475816 -114.513466641465 -120.416989601855 -123.117179469364 -125.408977943565 -127.063889462634 -129.93578284333 -133.991550290211 -137.620785907769 -143.804571914096 -145.054542683299 -146.528122085158 -149.467049347224 -152.603248027842 -154.921595537473 -156.726156379248 -158.706850442319 -161.615322513778 -164.80361353552 -167.430894944937 -171.676753152816 -172.957926414154 -175.161831239339 -178.120970821326 -180.842094155933 -182.631254703753 -183.779376320271 -186.297493909174 -189.287110228757 -191.910891145741 -194.016802342774 -195.489219221932 -198.907102548404 -201.251218569784 -202.375343664441 -204.807486815433 -209.088448193873 -211.922619134182 -213.885320140279 -215.014247369805 -217.299436656866 -222.358603509203 -225.097485632604 -227.370263373387 -229.041031870212 -230.794530497492 -233.37002474153 -236.595258950111 -239.126443610672 -240.385235097028 -242.353521578927 -244.345617557374 -247.308627022285 -254.870443502166 -257.368621706209 -259.100161662419 -261.818239891173 -264.988396040074 -1.29455541894886 -7.44248438655869 -10.076971452431 -16.0998031708612 -19.4498008018986 -21.160808749475 -24.424125380076 -26.2738471616482 -28.4627021821287 -31.2625607043763 -35.3784498730379 -38.2249499604821 -41.2594995051919 -42.8511937375286 -45.6271606857758 -48.944566764115 -52.8580104239072 -55.3324814833276 -57.0571321629353 -59.3189190933093 -61.8108845521164 -65.1827063326692 -67.4773750586175 -68.7749681317849 -70.4782997586299 -73.4179860019569 -75.9992188941623 -79.1746670815127 -80.8035159588064 -82.4825371589415 -84.9711296055814 -88.1902146816993 -91.0446871603994 -93.4015485945615 -94.5462273572041 -97.3969767407638 -98.8539728565499 -100.36481736808 -103.177610086617 -106.154731155591 -108.584950918249 -110.403814158416 -112.205055766748 -114.426379027535 -120.328360780275 -123.038514851224 -125.342491604123 -126.996112325262 -129.867922481264 -133.9323173216 -137.555191187887 -143.756830552266 -145.005870173034 -146.476325204095 -149.401100121507 -152.5343385393 -154.847052711928 -156.651671216978 -158.636323190219 -161.55639830528 -164.738025815283 -167.35849093736 -171.617331140193 -172.897136283998 -175.090154885597 -178.045849719033 -180.767039790428 -182.560291367107 -183.709172392418 -186.220587468414 -189.215126516075 -191.84360943954 -193.946980850918 -195.418965316583 -198.833525972631 -201.184346827978 -202.314287388474 -204.738823569707 -209.014163996153 -211.872015808729 -213.833502593231 -214.961612036448 -217.240260521754 -222.298762325691 -225.033570637556 -227.310113598436 -228.984369042574 -230.739518301263 -233.300997903617 -236.524753722966 -239.05790862187 -240.316618909583 -242.281461076768 -244.274071201797 -247.241725518218 -254.81798434787 -257.323553046695 -259.057452140565 -261.780816738104 -264.947319221296 -1.29538557242131 -7.43542945825469 -10.062835312582 -16.0793527646503 -19.4389946879123 -21.1487106255657 -24.4290513543796 -26.2825133035865 -28.4738158513714 -31.2787701855763 -35.4047592383144 -38.2531478515713 -41.2941128816691 -42.887008562327 -45.6712292300591 -48.9964660920719 -52.9183460413776 -55.3882546236683 -57.1066727162961 -59.3667190403075 -61.8639395854744 -65.226807059116 -67.5205771382004 -68.8191023091454 -70.5231745474388 -73.4518603238725 -76.0423639220613 -79.2244007983499 -80.8408843236764 -82.5215094328848 -85.0147868161594 -88.2180467368492 -91.0577586435285 -93.4127699280156 -94.5580237724783 -97.4079347582482 -98.8581317138863 -100.369824737524 -103.176448922923 -106.159576112857 -108.587826586715 -110.409966497012 -112.213090831187 -114.43485716894 -120.36151224472 -123.070879307271 -125.371418456295 -127.024635007305 -129.890257092061 -133.947045970476 -137.573984382096 -143.79340704645 -145.043865826809 -146.515078310995 -149.440686958119 -152.581350023988 -154.897924557505 -156.706728088588 -158.68489053406 -161.590238297334 -164.780352639056 -167.400728684028 -171.644246138819 -172.925233615122 -175.123933949534 -178.0754195592 -180.800868973869 -182.593742878561 -183.741923990119 -186.25384435844 -189.255002311284 -191.874605991202 -193.970993295711 -195.44324284137 -198.854984387436 -201.204078295796 -202.336554718527 -204.773044855505 -209.050361180463 -211.881897753677 -213.83796685203 -214.96664947892 -217.247892031684 -222.281639102468 -225.026164771556 -227.302539142313 -228.970715773642 -230.729219614114 -233.297418316623 -236.514189670399 -239.043971758223 -240.301242875155 -242.269215848427 -244.268494119211 -247.226901330905 -254.730853134701 -257.243711730705 -258.977793742551 -261.690025359822 -264.858112621381 -1.29494676162279 -7.45133011649224 -10.0834774515513 -16.1537121042435 -19.5068522228746 -21.2187656897034 -24.4905380505572 -26.3378936122159 -28.5267057960333 -31.327168384941 -35.473664269573 -38.3242816291626 -41.3566876670925 -42.9506089295771 -45.7388805047902 -49.0598960346249 -52.9756921684142 -55.448588660029 -57.1772324049169 -59.4295437045494 -61.9298416527005 -65.2905373011488 -67.5879455406308 -68.8867483484112 -70.594125538989 -73.5295786448758 -76.1093654982834 -79.3052878183209 -80.9325248769508 -82.6089560787448 -85.0964436325042 -88.2927639823872 -91.1333552852023 -93.4850966990433 -94.6307668904085 -97.4766396653328 -98.926432084057 -100.435920932582 -103.254362941268 -106.226044486268 -108.652618783817 -110.475036995734 -112.280969568553 -114.508194683061 -120.454643433362 -123.170466745917 -125.475099423551 -127.128972093157 -129.990269052945 -134.071482188937 -137.697248750325 -143.801971051249 -145.052852634582 -146.530711799011 -149.468823267709 -152.597710517935 -154.909994295353 -156.715648171186 -158.695158064828 -161.604147612198 -164.784409708009 -167.400708370981 -171.647434327201 -172.928428764907 -175.125126387041 -178.082051007109 -180.806164112614 -182.601349746661 -183.749699322395 -186.259434293599 -189.253058943627 -191.868954873372 -193.967856222392 -195.440910164379 -198.852588613651 -201.202996888313 -202.331382531594 -204.755880783507 -209.027434329585 -211.861286556423 -213.820512858578 -214.949349018323 -217.224905925895 -222.276953183762 -225.017277844954 -227.285106018296 -228.956443470599 -230.70877375199 -233.281736168893 -236.501337716439 -239.038515921361 -240.294828821906 -242.262082299379 -244.248506667513 -247.212579564766 -254.754502441002 -257.260259901961 -258.991752333597 -261.708758275169 -264.862187881223 -1.29526515552938 -7.44413149620003 -10.0642175243078 -16.0707154651613 -19.4299691017272 -21.1393327288885 -24.3947535329135 -26.2472123383689 -28.4351850850888 -31.2350503775154 -35.3694245023431 -38.218352360577 -41.2439577767591 -42.837688367513 -45.6288580017296 -48.9469723739318 -52.8594801833199 -55.3347127401049 -57.0523594082235 -59.3097549880969 -61.8042426136722 -65.1881920135422 -67.4932349336609 -68.7914291791971 -70.4994383313099 -73.4305347896861 -76.0142320217646 -79.2034926835837 -80.8271878727414 -82.5083395669844 -85.0013730921184 -88.192571404674 -91.0315744504757 -93.378762785187 -94.5247880718928 -97.3817877263069 -98.8311174549859 -100.338993704554 -103.141799528006 -106.1260486629 -108.558650688463 -110.380861279667 -112.184193657879 -114.40718706044 -120.308206184852 -123.018632584285 -125.314175428327 -126.966674339685 -129.83598627866 -133.908552121328 -137.520020914482 -143.708555629788 -144.959445502073 -146.430648774164 -149.356535155233 -152.484903893102 -154.79182951774 -156.599491020603 -158.581129750061 -161.47885729013 -164.663360506376 -167.282436206355 -171.545192625279 -172.825080965681 -175.025961009934 -177.975589819076 -180.693459426372 -182.488165333816 -183.635179089213 -186.149317133784 -189.146017890723 -191.772749798899 -193.869216289209 -195.343437688186 -198.750987934332 -201.099843254088 -202.228582619518 -204.653058282833 -208.915614324315 -211.739067857582 -213.702841460349 -214.83173462543 -217.121584644163 -222.200525111194 -224.945954762069 -227.218303176927 -228.886774080362 -230.639902053297 -233.202099609829 -236.411867091889 -238.948578083526 -240.204217530532 -242.171454231967 -244.162373099364 -247.135669892444 -254.662838355097 -257.168659049283 -258.901632077353 -261.618207187597 -264.77309596489 -1.29545788970812 -7.44930426450968 -10.0808480917975 -16.1388902850578 -19.5109080382278 -21.2200164435197 -24.4903613268153 -26.344528008048 -28.5357369740475 -31.3464852533274 -35.4897843926488 -38.3391646378645 -41.3798578368095 -42.9737202304223 -45.7509514597679 -49.0832458483732 -52.9825474826068 -55.4586319084668 -57.1747129247372 -59.4381297511651 -61.937904751829 -65.3051768344777 -67.6003441974387 -68.897560702153 -70.6065643979873 -73.5453012270255 -76.1198347861973 -79.3121603762757 -80.9281991773936 -82.6086567794229 -85.1024579996199 -88.3008029349055 -91.1553553318236 -93.5104181729156 -94.6542949179078 -97.520648245955 -98.9796203404024 -100.497128295223 -103.30836282261 -106.281729532975 -108.704545842199 -110.527659371486 -112.332662314424 -114.559499814458 -120.446473356397 -123.151541681805 -125.453945214959 -127.108866314957 -129.9821574748 -134.038882770794 -137.654029427116 -143.852194645045 -145.101986493456 -146.577124924849 -149.506198939407 -152.627083289991 -154.946811189716 -156.755571288007 -158.735481092037 -161.644563137952 -164.836056480289 -167.458006532544 -171.701530605802 -172.981919537132 -175.184221815968 -178.136596498747 -180.846829362509 -182.637886189152 -183.785842601122 -186.303929199964 -189.305222182875 -191.934678685046 -194.034562871358 -195.507790011165 -198.933186744537 -201.286969259179 -202.414310013945 -204.840980454034 -209.093295949377 -211.92650198522 -213.890252383324 -215.018086279149 -217.293046795729 -222.363093778359 -225.106743283497 -227.384639828708 -229.05684464135 -230.814365211076 -233.380717428597 -236.604131563265 -239.137774779418 -240.39644935505 -242.367668321003 -244.358425383298 -247.324891140951 -254.956471169529 -257.457185050472 -259.189522143173 -261.906375572536 -265.078564662133 -1.29520147306511 -7.45503065263197 -10.0809598442055 -16.1447200127638 -19.5099452370197 -21.2186050948643 -24.4795115825736 -26.3312613069681 -28.5182657808591 -31.3046154455413 -35.4725111407722 -38.3220019385284 -41.35144774025 -42.9450460412243 -45.7202076057092 -49.0522127570855 -52.9693314799486 -55.4474630411276 -57.1680948187891 -59.4335829131147 -61.9418871764826 -65.3000163226341 -67.5917827311587 -68.889750543943 -70.5972828628772 -73.5301441132525 -76.1128810640647 -79.2886486171159 -80.9034304777202 -82.5815463489883 -85.072088857675 -88.2808486128846 -91.123248704377 -93.4768757177903 -94.6211043714496 -97.4809451732912 -98.935775564541 -100.447756115595 -103.253845412315 -106.233740091076 -108.663746738317 -110.48814957326 -112.297512884581 -114.531789598721 -120.42042785727 -123.13774939364 -125.433133344811 -127.089923853999 -129.964661261824 -134.025829217794 -137.665676920335 -143.891901141216 -145.142022014919 -146.614773033496 -149.557386668802 -152.683136842554 -154.999830803429 -156.806796270338 -158.790636733802 -161.697581448678 -164.88700606993 -167.51029874224 -171.759872048851 -173.039733901329 -175.232902617004 -178.179608139177 -180.897318463388 -182.694206283665 -183.842520064713 -186.355965247691 -189.348905108771 -191.967253118929 -194.064662765135 -195.537414534046 -198.935885387861 -201.286699733203 -202.416190563599 -204.849169865098 -209.110965882393 -211.946204321796 -213.90689118621 -215.036085238063 -217.31593011108 -222.361449818441 -225.103928048605 -227.379267666691 -229.050237377426 -230.811649833127 -233.370401917596 -236.596286964944 -239.121579860613 -240.381580236527 -242.345585365221 -244.335059223788 -247.313293884952 -254.896138384912 -257.402152688098 -259.133145893739 -261.854113638719 -265.021863870627 -1.29517501667226 -7.44652164787677 -10.0897546765667 -16.1471964398895 -19.5163173875308 -21.2235289124416 -24.4998184091396 -26.3539597540483 -28.542692570534 -31.3392152031128 -35.4456676821953 -38.2992595021019 -41.3305094094161 -42.9252576970982 -45.700943067819 -49.0211969909533 -52.9354254527988 -55.413620400189 -57.1359185675263 -59.4016251321074 -61.9021394284354 -65.275349950224 -67.5709107053775 -68.869484701412 -70.5737529761157 -73.5093572755612 -76.1001025648573 -79.2844910761995 -80.9042314906945 -82.5859681856583 -85.0779884705324 -88.2910255516681 -91.1410675110076 -93.4942621261545 -94.638251912625 -97.4937864090672 -98.9454716597161 -100.456080604071 -103.264565295383 -106.246719120125 -108.669400594878 -110.488069356075 -112.295176999404 -114.513718312366 -120.384503558556 -123.093672659612 -125.395718839254 -127.052490636168 -129.923749023841 -133.972180688287 -137.602145817651 -143.779338710488 -145.030817004081 -146.501044801652 -149.419170115407 -152.544991532615 -154.85886159387 -156.665968590414 -158.647002208884 -161.555149612804 -164.74913541176 -167.372089982897 -171.630607374181 -172.911229965178 -175.11687927931 -178.075917506293 -180.797380240225 -182.587751105014 -183.735380303564 -186.24841049514 -189.247183673984 -191.863608051312 -193.966422658165 -195.439654007272 -198.84009488265 -201.189713428441 -202.3203833356 -204.755575722042 -209.056719305781 -211.883304960423 -213.851083145791 -214.978774370536 -217.259387798858 -222.314679005162 -225.048543211407 -227.316454576641 -228.98431478011 -230.735843480116 -233.299476143724 -236.523644603258 -239.059461994031 -240.315414687403 -242.279740253804 -244.27437626338 -247.246763251414 -254.719772478136 -257.222647581131 -258.952991382045 -261.667634953371 -264.836362474993 -1.29458730059979 -7.45107755121064 -10.0836987431934 -16.0932629908128 -19.447190958909 -21.1559763072862 -24.4202469849198 -26.267158636565 -28.4535451130336 -31.2513710578155 -35.3641071402286 -38.2160469209916 -41.2561559940865 -42.8473502933664 -45.6239422128956 -48.9505004965131 -52.8635893930606 -55.3383910624456 -57.065335605494 -59.3262123953569 -61.8244808469162 -65.1864763213454 -67.4844954648448 -68.7827684753164 -70.4894476164535 -73.4187886685431 -75.9818417330427 -79.1610419977602 -80.7820504573617 -82.4581545832549 -84.9476919013298 -88.1399063217091 -90.990667462066 -93.3453188512527 -94.4895771197286 -97.3443973457958 -98.7951103476046 -100.307932544752 -103.121679561962 -106.084499578755 -108.509201625805 -110.33006634735 -112.135944269073 -114.364219325621 -120.291878073493 -122.998461929372 -125.298166244429 -126.953767343467 -129.824596697653 -133.894646810111 -137.531797620017 -143.800807036821 -145.049602154856 -146.525943088129 -149.456472580044 -152.574756676632 -154.883058412838 -156.687183166166 -158.670462236783 -161.585742912835 -164.777439105616 -167.398526330975 -171.651367580737 -172.9331868643 -175.133514788114 -178.083248363782 -180.798359711373 -182.589822403241 -183.738110944417 -186.261140908794 -189.260042225501 -191.882505300415 -193.980129789684 -195.452451641422 -198.845671022797 -201.188613408866 -202.315828571794 -204.743350006231 -209.015399237995 -211.851096278426 -213.814655085585 -214.942483670771 -217.214570431386 -222.302774601346 -225.037241161609 -227.313246595161 -228.983590070632 -230.738024532071 -233.303564129025 -236.526914600994 -239.05936255768 -240.31612059406 -242.288257522157 -244.283091239854 -247.252252740883 -254.776835999522 -257.286856271901 -259.016557378168 -261.72969457259 -264.891663990552 -1.29471184773818 -7.44432851736403 -10.0725621303916 -16.1356217245154 -19.494335978558 -21.2031914973148 -24.4671314241484 -26.3213108549735 -28.5085452629213 -31.2979315238164 -35.4405912909807 -38.2822285398135 -41.3334380941011 -42.9260805459039 -45.7114857696433 -49.0348176465521 -52.9640613916258 -55.4475894145685 -57.1619915120832 -59.4147701953055 -61.9124110655378 -65.2741523621648 -67.5682911883971 -68.8662508699094 -70.5693950408122 -73.4975493230477 -76.0782715433458 -79.2499576945248 -80.8697014166364 -82.5459234626506 -85.0379044980192 -88.229283716124 -91.0768774969966 -93.4305676855517 -94.5755471532165 -97.4372954425012 -98.8825157929497 -100.391568050939 -103.204012132758 -106.190847582454 -108.618011837575 -110.436978405374 -112.242019463152 -114.46965611165 -120.39297278351 -123.1108370497 -125.420779832188 -127.075253889806 -129.94734375153 -134.019764720971 -137.663133297224 -143.861220522638 -145.112042108336 -146.585958645065 -149.51972929597 -152.638223692061 -154.955795696092 -156.757305672974 -158.737636930697 -161.651457397022 -164.838745983932 -167.462628721242 -171.714757120434 -172.994935797925 -175.201428316152 -178.170712027696 -180.891857714396 -182.682930211021 -183.830190982096 -186.341047060795 -189.342257076154 -191.965245306351 -194.066823962189 -195.539599842225 -198.95841531028 -201.311534933609 -202.442303793705 -204.870739830393 -209.162079065412 -211.9924298853 -213.948206703639 -215.076270366184 -217.360690488289 -222.410389208801 -225.155719995607 -227.431492844468 -229.100620812231 -230.852919584008 -233.422131948047 -236.649813906766 -239.170754071814 -240.427374509101 -242.397803469507 -244.390807046297 -247.358691289328 -254.929535002496 -257.438458790665 -259.169989449567 -261.884087838173 -265.066280435267 -1.29574793008194 -7.44354952602873 -10.0575582107936 -16.1002341292412 -19.4469699793488 -21.1563255684235 -24.4139517503645 -26.2681138087049 -28.4533865021243 -31.2520544969187 -35.3928468164518 -38.2419156399713 -41.2768833640518 -42.8683923521879 -45.6485535857373 -48.9552465110142 -52.8602147271817 -55.3445387517536 -57.0659501923243 -59.3282095234946 -61.8242359535928 -65.1815170728193 -67.4741529887632 -68.7725073899087 -70.4746327591743 -73.4046474092098 -75.9721646068293 -79.1550721684649 -80.7832506438683 -82.4639207490343 -84.959723314457 -88.1643900506499 -91.0112449326534 -93.3691431305021 -94.5141732428549 -97.36581437237 -98.8182957388802 -100.331195911536 -103.137620146352 -106.103537371196 -108.527809052715 -110.350232654495 -112.155764810864 -114.380942431813 -120.305217002976 -123.018902329411 -125.319508564726 -126.977182831663 -129.835221124111 -133.896426530332 -137.525260576014 -143.773094580126 -145.021202848253 -146.496028165392 -149.432060137321 -152.55392674633 -154.863605110291 -156.669384393195 -158.649126292557 -161.55790978925 -164.750086012123 -167.379889605639 -171.641143229779 -172.92060278088 -175.11962326336 -178.078984056966 -180.802382343782 -182.594018560809 -183.74297720212 -186.257759813139 -189.267596897691 -191.896131671338 -193.992159066991 -195.464501041838 -198.87886751668 -201.228919617953 -202.357588881934 -204.787807372464 -209.071686894799 -211.894784171243 -213.852773511029 -214.981676672175 -217.26247871303 -222.298963952994 -225.042001236478 -227.31397183388 -228.986024773177 -230.741399141325 -233.305646179694 -236.523272969665 -239.053091198139 -240.31042470494 -242.279185826208 -244.265398356409 -247.251281999969 -254.796842794803 -257.304194706656 -259.034659810725 -261.751973648122 -264.913432400789 -1.294856952549 -7.43548461458991 -10.0664697967558 -16.1969426086623 -19.5536464631242 -21.2620464331493 -24.5247005709528 -26.3729588864586 -28.5662289537253 -31.3643131070131 -35.5170213722212 -38.3650751855615 -41.4069445064924 -43.0001795062667 -45.7763129120746 -49.0974551653687 -53.0144588489701 -55.4868633353263 -57.2095062972569 -59.4637324428748 -61.9661384961353 -65.3461236902838 -67.6401737714955 -68.9368182870669 -70.6444979787619 -73.5679543253882 -76.1557849825809 -79.3465098179571 -80.9751966367699 -82.6530966062472 -85.1543389734788 -88.3440108312102 -91.1806426996634 -93.5336367331225 -94.6794860705552 -97.5340628479282 -98.9911120006165 -100.500462999624 -103.301638314429 -106.29667127631 -108.719236273553 -110.541528230683 -112.346787227808 -114.57892125474 -120.525413285414 -123.241799565502 -125.548980185612 -127.203643664212 -130.069407320878 -134.152897100592 -137.766169518133 -143.985948191112 -145.236078914075 -146.71135249143 -149.639217194976 -152.766756766131 -155.080809932991 -156.886008071942 -158.864818919602 -161.766996424291 -164.947940892474 -167.562799266284 -171.802421162653 -173.08364581465 -175.287431842865 -178.245597814572 -180.977546369343 -182.771947384985 -183.91913052185 -186.431369123559 -189.427157477735 -192.045203172958 -194.148853440572 -195.622228944359 -199.026421142452 -201.379225968599 -202.510254073616 -204.940329624202 -209.248830654673 -212.082280887648 -214.047285204767 -215.174954913742 -217.461060331877 -222.500129856351 -225.251241600685 -227.52606693264 -229.19670224786 -230.955557698677 -233.525703681576 -236.745582061329 -239.285539486572 -240.543090170072 -242.507436930109 -244.502181706607 -247.467995030415 -255.091741893418 -257.600300572055 -259.332831259881 -262.045603868067 -265.213924172764 -1.29508346504348 -7.44297406275879 -10.0760798321066 -16.1730529534287 -19.5412437989455 -21.2498209049035 -24.5133313674516 -26.3676766031133 -28.5576352915503 -31.3597483748532 -35.4994530945916 -38.3506909895112 -41.3774205163719 -42.9699380890936 -45.7672091963843 -49.0921348240674 -53.0090911523828 -55.4828471955715 -57.1982386852003 -59.4576042700729 -61.9588926747802 -65.3132343066469 -67.6103541030593 -68.9073649129939 -70.6141541507333 -73.5530873241781 -76.1327625537377 -79.3127939952148 -80.9428045148278 -82.6198104092939 -85.1114973567746 -88.3200938400019 -91.1677747512258 -93.5266526257891 -94.670601339255 -97.5181320021051 -98.965363006641 -100.480680991249 -103.296688896989 -106.274709869437 -108.700054270044 -110.523381496443 -112.329273359506 -114.557414792802 -120.416756888609 -123.122989124327 -125.419336144877 -127.076194661593 -129.937646088993 -134.006868263573 -137.625006761318 -143.891019353732 -145.140067269976 -146.611388860089 -149.539555670414 -152.665338495288 -154.98262113058 -156.78774416393 -158.770005080839 -161.679978999488 -164.872630635008 -167.499395776914 -171.760615492612 -173.040912404518 -175.241155439715 -178.202051805723 -180.924452496224 -182.718851392781 -183.866423021587 -186.383788751761 -189.37541625039 -191.991333644334 -194.089707231488 -195.563316677712 -198.981389871994 -201.332476978459 -202.461203269972 -204.886733479058 -209.181309353238 -212.017165741722 -213.979433012718 -215.105437031815 -217.388561852902 -222.435504815694 -225.169867991765 -227.448426365097 -229.118061949991 -230.873511322687 -233.443382223185 -236.661667257237 -239.205623928171 -240.462848344833 -242.433358361311 -244.42686321318 -247.400136709877 -254.939214055531 -257.441981628207 -259.173275189489 -261.89409024582 -265.058778534756 -1.29504352770858 -7.44934539545905 -10.0747643198916 -16.1573720729124 -19.518579310575 -21.2291333380383 -24.4961393524039 -26.3448112188766 -28.532823688215 -31.3253543410807 -35.465035647385 -38.303934645137 -41.3343325243227 -42.9283827819834 -45.7124389811762 -49.0410483798679 -52.9356707629513 -55.4038968167355 -57.1293759389055 -59.3821886056352 -61.8869552344554 -65.2391747195473 -67.5329418846845 -68.8295177605763 -70.5340133923685 -73.4640562025143 -76.0543502247309 -79.2292423185694 -80.8478606195595 -82.5236649611465 -85.0133283690617 -88.1947390322677 -91.0494850523875 -93.4097413093043 -94.5547875974769 -97.4090713159123 -98.8610600224365 -100.373507526864 -103.183312666527 -106.180609051667 -108.6050724356 -110.426760294449 -112.232857885625 -114.463159832558 -120.377426494995 -123.089574837797 -125.396078806497 -127.04933217161 -129.927088922122 -134.027464274624 -137.656404599461 -143.903485327763 -145.153694178791 -146.62975164625 -149.565933941743 -152.698467230746 -155.016388823234 -156.82419429864 -158.802333504592 -161.715971726856 -164.903281888659 -167.522436014123 -171.767321763431 -173.048615126161 -175.250903037442 -178.198619554585 -180.909768935963 -182.706162000908 -183.852851335115 -186.36422078971 -189.355517954978 -191.974699039053 -194.0707615535 -195.542458860941 -198.947713458725 -201.297407498585 -202.427847637048 -204.863035237782 -209.150216492622 -211.98163960614 -213.944694774659 -215.073154697246 -217.349766343197 -222.407913336011 -225.147721180593 -227.411475708725 -229.081355488265 -230.837024946705 -233.403057260971 -236.616186756198 -239.146616936303 -240.406993439497 -242.374766782097 -244.374488085721 -247.340290769709 -254.908477665073 -257.41368453353 -259.145104333423 -261.852599859693 -265.017823205932 -1.29536778089703 -7.42953952091973 -10.0542373411237 -16.1217339603345 -19.489510874534 -21.1978271679937 -24.472096828876 -26.3296243900088 -28.5119480872659 -31.3079621423974 -35.470478466273 -38.3215395005897 -41.3738246053521 -42.9660441232447 -45.7412755454694 -49.0761902325916 -53.0084874022901 -55.482690328362 -57.2073472210541 -59.4686768361096 -61.9663748764834 -65.3314405657847 -67.6311147822624 -68.9315728946799 -70.6392800350589 -73.5794152554318 -76.1605591456375 -79.3420965346516 -80.9691098915322 -82.6472297400307 -85.1389546887543 -88.3514593678095 -91.1917331225937 -93.5422770596063 -94.6881047634348 -97.5353047456119 -98.9967016494044 -100.507758244816 -103.321575212421 -106.297000797272 -108.72410229896 -110.545055333911 -112.348272288974 -114.57089648677 -120.454986558901 -123.166061034876 -125.465721129499 -127.121964219529 -129.995703006978 -134.050708135241 -137.677973809926 -143.898086002304 -145.148232984699 -146.62334071211 -149.554370325381 -152.679867114375 -154.987588086112 -156.793054750159 -158.771916115862 -161.682641717504 -164.873265540515 -167.488934834655 -171.740988404397 -173.022295573371 -175.226259597683 -178.173617209618 -180.905466090325 -182.704370434241 -183.852356858378 -186.37475897535 -189.363812001044 -191.979856176345 -194.086799175072 -195.55900296534 -198.977774031894 -201.330971168997 -202.45778580798 -204.895845527161 -209.175083533302 -212.00711759999 -213.969539987555 -215.097486757621 -217.371908171638 -222.425492449684 -225.167481695295 -227.442587850235 -229.111742319391 -230.86677794572 -233.428346411636 -236.641730258147 -239.181302806513 -240.438496330085 -242.40690407647 -244.399346604523 -247.36565770751 -254.851455891648 -257.357049897651 -259.091412311022 -261.801649546551 -264.984262115677 -1.29486474108241 -7.45311388333857 -10.0562262600767 -16.1242023680054 -19.4899121527998 -21.1985154110227 -24.4686792827992 -26.3226244341729 -28.5133927354239 -31.3222161845894 -35.45251298293 -38.2974631128339 -41.3397248931531 -42.9347178036112 -45.7224385692683 -49.0394314360283 -52.9534249543293 -55.4181970166601 -57.1388608321354 -59.3928223628959 -61.8890324358289 -65.2517243972246 -67.5461751179568 -68.8435641459616 -70.5525913061286 -73.4790211021967 -76.0672589671131 -79.241109586249 -80.8623283776934 -82.5415304022165 -85.042527502625 -88.2391216133782 -91.0833283246463 -93.4427351425078 -94.5894732092769 -97.4431754987532 -98.8912689029892 -100.40529078291 -103.213170030436 -106.181662794798 -108.609871798862 -110.432024517698 -112.238860433633 -114.466659592892 -120.349915810603 -123.056500943201 -125.358847002582 -127.0154561006 -129.865394772836 -133.945601544072 -137.570129265142 -143.805190742714 -145.054693349554 -146.524109393277 -149.456239667076 -152.583007784963 -154.903221865784 -156.708924920121 -158.694254439602 -161.605423912657 -164.787287705642 -167.410759183357 -171.654005569391 -172.933163736288 -175.133260511249 -178.086011159194 -180.811276228944 -182.602042689529 -183.74977871771 -186.266935300343 -189.27665976025 -191.905781738461 -194.007473915825 -195.481776690219 -198.884676135982 -201.229062503154 -202.359315045609 -204.787427847622 -209.058055879608 -211.88616618723 -213.853765847929 -214.98151057095 -217.264187792647 -222.297859629891 -225.041384575139 -227.311621217267 -228.983216949842 -230.743985494092 -233.306936096238 -236.51250111407 -239.042208408052 -240.300995965794 -242.276837153769 -244.266669231817 -247.22448386811 -254.786048758692 -257.298407087792 -259.030237345616 -261.749871548542 -264.923689475044 -1.29559981861572 -7.43786926856102 -10.0727632929705 -16.0869310479011 -19.4601192147495 -21.1695151275063 -24.4188800799618 -26.2678356952205 -28.4523213964857 -31.2549211257002 -35.4018680948703 -38.2440414924951 -41.2766520302229 -42.8702611767617 -45.657218511218 -48.9679061412508 -52.8940643778888 -55.3706335629328 -57.0891809430667 -59.3513995704105 -61.846354737367 -65.1995512141624 -67.496182487446 -68.7938972156236 -70.4941377804937 -73.4201239293327 -75.9925262583751 -79.1484088076488 -80.763140021516 -82.4350955888017 -84.9261109685372 -88.1265381336314 -90.9658423283267 -93.3220337226458 -94.4683268068266 -97.3306326163258 -98.785323571767 -100.299333298305 -103.116096697104 -106.098571609702 -108.531456249724 -110.349749308925 -112.153903168063 -114.375571041496 -120.270745236199 -122.989471818837 -125.295440331731 -126.950722835159 -129.817517555343 -133.904481522285 -137.531248064291 -143.776102190281 -145.027047449786 -146.498571407315 -149.4286466915 -152.557111574512 -154.877393979788 -156.680802823008 -158.661045254953 -161.563681225346 -164.751585662814 -167.377984737842 -171.630366547178 -172.911510211954 -175.115890054191 -178.078582219394 -180.801696517992 -182.594414234089 -183.743198057486 -186.259314286999 -189.253585636811 -191.873202680611 -193.969543132574 -195.442449341635 -198.859627202268 -201.210974644849 -202.34250960806 -204.7664157786 -209.046782359738 -211.882610406549 -213.844927163328 -214.972796463023 -217.254210934196 -222.306424706372 -225.042755174538 -227.312074062018 -228.982905220032 -230.735091373668 -233.304536646074 -236.526187298861 -239.06670481388 -240.325616304519 -242.293099501946 -244.285706304528 -247.256868879487 -254.830857611896 -257.339644272318 -259.072835710109 -261.792762007229 -264.959696742138 -1.29470903106633 -7.44323381711165 -10.0750364917577 -16.1850801482409 -19.5524593600188 -21.2622673862721 -24.5324533210693 -26.3901116774541 -28.580295600745 -31.3748837404045 -35.5183059627692 -38.367963637677 -41.4052350180101 -42.995457335703 -45.7793097799146 -49.1050862974316 -53.0278080745472 -55.5042708514587 -57.2197685648304 -59.4833568171581 -61.9842426774072 -65.3521547158358 -67.6452506843653 -68.9429684089212 -70.6491670353525 -73.5764282969354 -76.155909599411 -79.3418837843188 -80.9623428290504 -82.6388680404861 -85.135121696995 -88.3531380968828 -91.2040602139041 -93.5604245499542 -94.7057054517622 -97.5617757870789 -99.0207191204125 -100.5317269731 -103.343034299163 -106.321665065196 -108.74410388799 -110.566912917241 -112.371892070618 -114.59897340055 -120.504187677935 -123.21700633048 -125.518314874671 -127.174747468466 -130.043487293403 -134.114522473315 -137.734242787981 -143.982568769684 -145.231378861212 -146.703439224699 -149.63385696288 -152.766240673572 -155.08066363051 -156.88907629627 -158.871983568842 -161.779084481509 -164.971080714244 -167.592793394736 -171.833514681914 -173.113552194982 -175.313957937239 -178.266454352715 -180.991187871758 -182.785964847752 -183.933513597955 -186.453623621815 -189.450029499531 -192.07357621559 -194.17303938583 -195.645446677996 -199.068587206992 -201.425318863298 -202.55388207837 -204.990044054199 -209.256084420693 -212.095574304503 -214.053707379794 -215.183661979815 -217.459770487998 -222.521143420416 -225.256716285815 -227.528949531689 -229.19796772811 -230.951177691799 -233.507782244472 -236.734802729728 -239.278037425971 -240.536429521647 -242.507695768217 -244.498700731321 -247.479806920554 -255.058353619287 -257.562913008742 -259.295206198719 -262.019361918987 -265.192092123468 -1.29544118674529 -7.45105050877818 -10.0833554902325 -16.1035103527753 -19.459329787485 -21.1681142772775 -24.4320355839309 -26.2852794608774 -28.4756921048927 -31.2644114286617 -35.3997861448701 -38.2339617708815 -41.2700891132188 -42.8640153437182 -45.6527535139447 -48.9731811626052 -52.8884024705622 -55.3675615355021 -57.0895133521428 -59.3506044193815 -61.8415052744487 -65.202825621209 -67.4949247714101 -68.7941681028682 -70.4983780628288 -73.4413465333548 -76.0352599582026 -79.2015713461289 -80.8313703633494 -82.5087371288299 -85.0006579193003 -88.1925613617768 -91.0485010640439 -93.4053549561201 -94.549883293114 -97.4015541065554 -98.858886319997 -100.373042344016 -103.175348689852 -106.153547577527 -108.571078251303 -110.394995279275 -112.200031616913 -114.429666859528 -120.273733116724 -122.987374112183 -125.2849270542 -126.939449708949 -129.812533275307 -133.887858890096 -137.512990481934 -143.767401446337 -145.017010238125 -146.491277092875 -149.410331724386 -152.53694126174 -154.849441129221 -156.652703208155 -158.634673822472 -161.541480418228 -164.728312372655 -167.354141046387 -171.58806879122 -172.866699896332 -175.059998057464 -178.00634128547 -180.741000419062 -182.537825175573 -183.685623952586 -186.2012721884 -189.196838873155 -191.822225578838 -193.92333701885 -195.395282185572 -198.809882389511 -201.156065436267 -202.285592888649 -204.714081913757 -208.98477037453 -211.820872121879 -213.784385341074 -214.912086402178 -217.19332684289 -222.205319539485 -224.948733247107 -227.217868813503 -228.888553562831 -230.645055118489 -233.214114050602 -236.419838491972 -238.950569899908 -240.209426055471 -242.178209528902 -244.172360373986 -247.133420600622 -254.687379386582 -257.195749935801 -258.925543765273 -261.639754977288 -264.798519849659 -1.29491345546101 -7.44346810060916 -10.0628894382555 -16.148900310305 -19.5201409994833 -21.227260322734 -24.4925541425662 -26.3490127253247 -28.5399841844138 -31.3281399402543 -35.4481527360477 -38.2910424187501 -41.3276755359137 -42.9199013003551 -45.7124635564682 -49.0301861828406 -52.9475443097635 -55.4210459344897 -57.1317239680105 -59.3916529920299 -61.8835034867065 -65.2309496856149 -67.5268785334352 -68.8220434047256 -70.5250082615795 -73.4624039859677 -76.0473982367386 -79.2269247169534 -80.8497376755404 -82.5287844129687 -85.0195703787103 -88.2143442890968 -91.0601944621968 -93.4050138118726 -94.5502660226866 -97.4040298122299 -98.8549401537932 -100.363831897808 -103.180948159786 -106.14629547747 -108.572178692418 -110.394900093077 -112.200617262737 -114.427352137013 -120.335320868717 -123.038265312998 -125.345011947805 -126.997113482961 -129.861975947686 -133.939239697373 -137.565934678018 -143.819737217316 -145.068066177215 -146.538305354904 -149.46473293151 -152.585247536658 -154.901972941286 -156.710184082552 -158.691747489805 -161.593795460392 -164.78191802591 -167.403149163222 -171.65271678083 -172.933316262013 -175.133006359183 -178.095510851337 -180.819391592883 -182.61135128342 -183.75973177773 -186.280782496082 -189.275777231345 -191.901143399231 -194.002467471426 -195.472153302684 -198.884983407159 -201.231554024205 -202.362344098872 -204.79081259042 -209.092939580611 -211.931494678028 -213.892375606643 -215.019481026995 -217.293509218337 -222.317152044651 -225.064769609871 -227.340986360097 -229.01088124778 -230.773441443322 -233.344448016412 -236.570616402664 -239.113541031137 -240.371568994799 -242.343491880423 -244.336071867503 -247.302341089066 -254.872196289354 -257.382214617652 -259.115199726496 -261.828643697443 -264.997793203135 -1.29521142131129 -7.43612101781388 -10.0778346514046 -16.1499940217024 -19.5007165029818 -21.2075094797584 -24.4701315669048 -26.3267950700439 -28.5200175137732 -31.3124623023031 -35.4543960717299 -38.2965568085358 -41.3323468730496 -42.9269834663267 -45.7044078261285 -49.0257409339969 -52.9391733631513 -55.4154150231477 -57.1296722062338 -59.3873527911272 -61.88748553378 -65.2470641019309 -67.5483133868059 -68.8465044383006 -70.5514729334804 -73.4765227972375 -76.0348103556945 -79.2036567688876 -80.8350932226941 -82.5162276193034 -85.0069569764387 -88.208975046377 -91.0600555759212 -93.4121087153903 -94.5591517542755 -97.4138325513509 -98.8641439371328 -100.375853732873 -103.187873850255 -106.159337025554 -108.588293926713 -110.411664071745 -112.215294150843 -114.43986464203 -120.292741856932 -123.009387952364 -125.305498233019 -126.961722705622 -129.826437892213 -133.895529943361 -137.517854523791 -143.773401836765 -145.022530779535 -146.496663674778 -149.41958769384 -152.549362294112 -154.859250881241 -156.661890419218 -158.640845867223 -161.544470112601 -164.740961595325 -167.363112153552 -171.621870490264 -172.90321729084 -175.09952428015 -178.058419697767 -180.785576480448 -182.581043961903 -183.728316682913 -186.241064908989 -189.234953665892 -191.859870155964 -193.961633843322 -195.433706277605 -198.852143591152 -201.201269421581 -202.329476901265 -204.763491760353 -209.044807634058 -211.889879346809 -213.850414674949 -214.981031013561 -217.255736640383 -222.284568237337 -225.024385629419 -227.299843986729 -228.969614618562 -230.724127652708 -233.284887052268 -236.523596733595 -239.066139034 -240.323150697212 -242.289953931786 -244.28328850329 -247.251960322012 -254.681244597476 -257.186646275074 -258.918468875435 -261.639813949626 -264.819021113063 -1.29496069424285 -7.43238992830803 -10.0489568862744 -16.0939589275779 -19.4606568024728 -21.1693516231497 -24.4345874866552 -26.2880977689025 -28.4694837145806 -31.2741216787278 -35.4209250235799 -38.2730306504568 -41.3030146026911 -42.8963385282343 -45.6807814697756 -49.0039978074507 -52.9098544356291 -55.3843469689077 -57.107749838177 -59.3707670778187 -61.8681807492213 -65.2630931346319 -67.5553386892275 -68.8525875635215 -70.5553471340964 -73.4765330548812 -76.0647881088441 -79.2450367029969 -80.8763418159046 -82.5585694369743 -85.0461330332869 -88.2670223190272 -91.1093871595058 -93.4662098892371 -94.6107140792655 -97.4544626295348 -98.9132554639412 -100.425061871679 -103.239119374598 -106.19703243534 -108.626226473828 -110.451114374491 -112.257756260904 -114.481596523333 -120.410179112636 -123.116613682307 -125.426722493058 -127.081131525211 -129.94438330508 -134.014007578125 -137.654432423807 -143.883110462033 -145.132910837689 -146.605631750159 -149.535970613039 -152.666333461613 -154.987646067599 -156.790111221904 -158.770722100081 -161.677473569533 -164.863344319652 -167.491581759511 -171.735014748197 -173.016577526521 -175.20970696948 -178.168091464643 -180.896614779319 -182.690476856362 -183.838519438561 -186.359615428268 -189.347868963813 -191.969489506957 -194.06926555444 -195.543586542384 -198.952340624411 -201.30740564127 -202.435748619861 -204.867440615585 -209.129716195616 -211.977991052194 -213.939201821974 -215.067817433771 -217.346548728645 -222.391639376945 -225.134867589089 -227.407858651426 -229.07810250746 -230.841496236116 -233.397471280518 -236.609097976105 -239.142226285835 -240.401415644066 -242.373885772374 -244.363725168242 -247.324384034013 -254.871281091512 -257.378689497086 -259.110397475928 -261.830436760511 -264.980174462475 -1.29507610242576 -7.44532217309442 -10.0700562028665 -16.1499827340862 -19.5088813757012 -21.2191479584786 -24.473494913683 -26.3281363934378 -28.5170399290787 -31.3049985695484 -35.4504238697199 -38.2940855218729 -41.3368996287004 -42.9286242230256 -45.7133609371844 -49.0346952380305 -52.9530780093695 -55.4298209126109 -57.1572175053991 -59.4017310359612 -61.898871934372 -65.2555063158477 -67.55239740257 -68.850872251081 -70.5577457827249 -73.492075627001 -76.0598850162289 -79.2223601547606 -80.835444679887 -82.508995493713 -84.9931923273211 -88.1901206479431 -91.0313520498043 -93.3846014207565 -94.5297610666968 -97.3817201612025 -98.8321138124003 -100.343696152717 -103.157535419426 -106.134137024481 -108.556423259262 -110.378165184153 -112.186012286201 -114.411645199308 -120.304391691343 -123.013838465575 -125.321924827376 -126.974211627205 -129.843105191734 -133.901791016853 -137.533772503883 -143.806343813413 -145.056985932896 -146.532896749372 -149.468372235838 -152.586960958943 -154.898340721286 -156.702982592633 -158.687345259539 -161.608896440729 -164.805081017917 -167.428492871804 -171.671800053431 -172.952146474372 -175.147881731878 -178.109461490692 -180.839857095889 -182.631762936903 -183.779897405194 -186.293428161058 -189.296377229618 -191.925352341119 -194.022216029983 -195.494898098529 -198.89959509308 -201.250100448384 -202.37961430392 -204.804962130087 -209.074807496253 -211.907362891423 -213.868171249322 -214.997375696582 -217.282737631866 -222.338758994545 -225.074039241998 -227.350534488264 -229.019060854293 -230.775107773743 -233.342285253255 -236.561690202698 -239.095483955122 -240.353569296914 -242.321404013074 -244.312930422015 -247.28305655277 -254.907695377974 -257.406912890248 -259.136031848243 -261.858591783681 -265.022267667234 -1.29538965774535 -7.44834090622642 -10.0778843646763 -16.2024806786211 -19.5644752702195 -21.2714316512801 -24.5330514637677 -26.3829567146658 -28.5711001856429 -31.3789993825652 -35.5387706583178 -38.3772032555428 -41.419443308489 -43.0139647039999 -45.811208788 -49.1325723810614 -53.0491262807657 -55.5225411935347 -57.2542962230315 -59.513207387677 -62.0040972105745 -65.3593001771192 -67.6565578135533 -68.9541551750495 -70.6600742321745 -73.589681050295 -76.163084296397 -79.3506532739792 -80.9638450662895 -82.6456679108523 -85.1260622633411 -88.3288262357805 -91.171180128734 -93.5254434935135 -94.6700210084965 -97.5344048330797 -98.9875313599313 -100.495936884639 -103.297658103643 -106.270360885714 -108.696740658297 -110.5209309853 -112.327149087934 -114.557634633546 -120.457199652689 -123.169818977162 -125.47810502967 -127.132804296163 -130.013793285474 -134.086539704442 -137.703772754124 -143.894108145222 -145.143407052105 -146.619919181372 -149.551493609699 -152.672521314041 -154.992007906308 -156.797470611417 -158.778669641793 -161.687708713128 -164.881551645383 -167.492603622255 -171.745433626645 -173.02688457222 -175.226894308168 -178.195128768126 -180.920681952651 -182.709801912334 -183.857832842633 -186.374240784569 -189.354700032436 -191.966619147275 -194.072758169094 -195.546309389548 -198.953218105148 -201.296794053335 -202.427613701497 -204.866614510962 -209.136075454369 -211.978093537913 -213.935704925285 -215.061841788166 -217.340157387587 -222.367307764701 -225.116454079485 -227.387961312977 -229.060935517788 -230.817972399479 -233.379040052995 -236.586298914767 -239.118813403512 -240.378540914445 -242.34034400132 -244.327150286628 -247.285181351037 -254.884790035571 -257.396513348733 -259.123733503793 -261.842144884183 -265.008110248716 -1.29628223830926 -7.4554066075024 -10.1008221592629 -16.157513032853 -19.5174699639143 -21.2263869498251 -24.4942844189886 -26.3428569002773 -28.5326962174226 -31.3243034295655 -35.4604557397783 -38.312605021882 -41.3579315091605 -42.9508854352111 -45.7379019618026 -49.0604096460459 -52.9894269262202 -55.4644226231463 -57.1843079683524 -59.4441341015506 -61.9392256453597 -65.3067938257852 -67.5990465458297 -68.8951990970508 -70.6013416865569 -73.5366186103664 -76.1055105166492 -79.2894448990055 -80.918340947308 -82.5959995230003 -85.0868671284064 -88.2904449636881 -91.1304562693593 -93.4838608958318 -94.6296416855741 -97.4898471805132 -98.9434940874867 -100.452742554932 -103.263079907643 -106.238548817069 -108.666945980942 -110.492127516014 -112.294883623141 -114.521115265139 -120.421508179387 -123.125518220213 -125.428634474759 -127.083683612836 -129.954345144764 -134.018312473464 -137.63567368146 -143.870589450982 -145.12035681494 -146.591563919841 -149.527756564952 -152.663810676873 -154.985437354171 -156.790640999629 -158.774059776051 -161.680035744406 -164.889621437132 -167.503134944557 -171.763549780481 -173.0454121712 -175.248638712991 -178.205447479048 -180.929354485138 -182.726587886638 -183.875641871546 -186.386711815949 -189.378372060212 -192.002070475318 -194.104050270692 -195.574882455861 -198.982805159132 -201.329105573204 -202.457528731366 -204.88957419018 -209.173981800934 -212.005239802358 -213.958071930021 -215.084635582946 -217.37833286425 -222.457483680371 -225.185247504366 -227.464105054853 -229.134494071915 -230.88702717721 -233.458444403379 -236.674919409174 -239.216526361373 -240.472698098885 -242.440698688438 -244.430445261151 -247.3896243524 -254.954938101267 -257.459929361331 -259.191080142201 -261.913466596333 -265.079109248372 -1.2953592016603 -7.44242224779636 -10.0746153320652 -16.1662937146111 -19.5192998931197 -21.2284808136657 -24.4886474782978 -26.3406078140197 -28.5311504427443 -31.3302206580284 -35.460391813839 -38.314436523518 -41.3458211695425 -42.9399713016229 -45.7334985849609 -49.0616277356635 -52.9792595762464 -55.4560412369438 -57.1704682447079 -59.427864981209 -61.928747550507 -65.2888916022788 -67.581363345078 -68.8800178404416 -70.5837890748589 -73.5275938245275 -76.1190979301042 -79.2970100202307 -80.9245877667761 -82.5986891777589 -85.0865134903715 -88.2968231340655 -91.1488687191908 -93.5038309180842 -94.6491638669871 -97.5051970013832 -98.9518408440037 -100.461978367285 -103.276715655975 -106.261475350657 -108.681510450449 -110.502551385054 -112.307245982297 -114.533460806013 -120.474799610606 -123.187959985265 -125.481548401535 -127.137739399549 -130.004833238587 -134.068432341738 -137.702886557582 -143.955177176919 -145.203264619038 -146.675026298177 -149.612346680613 -152.740438055175 -155.050607053968 -156.855772091087 -158.833413014638 -161.738730132878 -164.931319352471 -167.554336027479 -171.808122709506 -173.0886923334 -175.294285940086 -178.247569754349 -180.973251808628 -182.772436285788 -183.920829844386 -186.432045817999 -189.42011675678 -192.045367431537 -194.145474505212 -195.617131550244 -199.034694561786 -201.382046008042 -202.507291149829 -204.933019703239 -209.202427826326 -212.038885550496 -214.002654262649 -215.130559966478 -217.403097540586 -222.461871926317 -225.210715730612 -227.477134810991 -229.149396417224 -230.905645942103 -233.469103999325 -236.666981582751 -239.19437513181 -240.453212467259 -242.416147903973 -244.411000549079 -247.368259760002 -254.920055714374 -257.428982147459 -259.162210587318 -261.87355474539 -265.035865854136 -1.295945933978 -7.44586104835045 -10.06515475316 -16.1249537830023 -19.5032856501457 -21.2146173094067 -24.4794659837751 -26.3358919503422 -28.5221445660057 -31.3215056891303 -35.4648089272538 -38.3161019967541 -41.3417615188154 -42.9357817798379 -45.7142246526601 -49.0336550796513 -52.9600611548207 -55.4241967632951 -57.1364402535668 -59.3902423394105 -61.8868852338972 -65.2547350189955 -67.549734478748 -68.8465713271836 -70.5516063465521 -73.493406922334 -76.0830532182883 -79.2650130292823 -80.887999857926 -82.567085813839 -85.058405400777 -88.2550573564 -91.0964914295792 -93.4498761131177 -94.5932596739604 -97.4386903768831 -98.8965031740473 -100.407179954379 -103.218419927612 -106.194259474189 -108.621311811654 -110.442212899971 -112.245717130494 -114.474397532316 -120.430781822515 -123.137048031709 -125.434443882609 -127.09154684662 -129.97358736818 -134.060477728467 -137.702739719922 -143.908150017078 -145.158158131586 -146.632358858388 -149.569330858512 -152.697319150529 -155.01664644586 -156.821517016918 -158.807470355176 -161.719085151572 -164.911488514291 -167.531103455067 -171.783743727076 -173.064939917439 -175.258792666059 -178.220258520774 -180.941844056523 -182.736112498158 -183.883149036133 -186.39712001022 -189.398417451284 -192.022459450465 -194.118663988463 -195.589932477827 -199.013579278525 -201.360213306943 -202.488478625569 -204.913040832933 -209.177363686767 -212.007905321549 -213.968667295084 -215.097183215067 -217.376477716138 -222.444146272687 -225.184489782182 -227.459730391178 -229.130157647854 -230.8838239447 -233.441699377042 -236.651346650399 -239.192313792919 -240.450189763656 -242.418451202458 -244.409000036121 -247.383013708246 -254.980587300925 -257.479571216938 -259.212189738739 -261.920449662739 -265.083418030441 -1.29482645675487 -7.45123073884868 -10.0776253008227 -16.0899250053091 -19.4678339297862 -21.175818661624 -24.4276649419499 -26.2840647494361 -28.4759771988784 -31.2781506370852 -35.4134075438348 -38.2714243937086 -41.3065377333691 -42.901466680628 -45.690794395991 -49.007112488304 -52.9101452350235 -55.3842474365509 -57.1069086289749 -59.363877351529 -61.8517149279899 -65.247220928366 -67.5408908188407 -68.8384996695973 -70.54207970622 -73.4839681494194 -76.0602216547446 -79.2415342667685 -80.8653992780514 -82.543909907111 -85.0397961239661 -88.2383502335191 -91.0900726504576 -93.4409047977773 -94.5866609250956 -97.4403182274544 -98.8946102240005 -100.406345855567 -103.204455096362 -106.182506232799 -108.606568684449 -110.423210279977 -112.228175485681 -114.448386934604 -120.367512957399 -123.08403848468 -125.384134250089 -127.037628827579 -129.906798559477 -133.976944114252 -137.593518933348 -143.799516134903 -145.050825383274 -146.524107783817 -149.449138998618 -152.586828340402 -154.902853707147 -156.70972642865 -158.692180057563 -161.602382348253 -164.787193159375 -167.409619220319 -171.649820173514 -172.929484118494 -175.124207927124 -178.090856009327 -180.818364049373 -182.612916937047 -183.761095504478 -186.274083995333 -189.274587875825 -191.892037431864 -193.993273657941 -195.463899107088 -198.872797536985 -201.221508384945 -202.349294791183 -204.784104766293 -209.07194441981 -211.91376124317 -213.879794819567 -215.006970700932 -217.288380953445 -222.346790401083 -225.088525655378 -227.366315607831 -229.035725776573 -230.790026827506 -233.358893924587 -236.582403049132 -239.116826197083 -240.372980460805 -242.335979202401 -244.326892686775 -247.288152289752 -254.830444607544 -257.33423448513 -259.065517955003 -261.785856937207 -264.9514726573 -1.29518813226292 -7.4479867975337 -10.0700345641101 -16.1241190046813 -19.4798439716955 -21.1880111050509 -24.4585102854761 -26.3133721323683 -28.5038021673119 -31.2989826483888 -35.4533476221214 -38.2870287247504 -41.3257337657688 -42.919603008402 -45.6961438824758 -49.0008729245423 -52.9207604562525 -55.3944518648521 -57.1156986180486 -59.3755793404527 -61.8700591146472 -65.228056951139 -67.519300788917 -68.8162124648649 -70.5227583007627 -73.4516274637167 -76.0290415551024 -79.2014367174111 -80.8218742303011 -82.4990102745749 -84.9839735131942 -88.1978056239422 -91.0495155219303 -93.4003368739775 -94.5451853875488 -97.3958442386407 -98.8466268791359 -100.357933820712 -103.163037526914 -106.138392465767 -108.562289945776 -110.385153276661 -112.18939954638 -114.416937124394 -120.331673511445 -123.046088268338 -125.346848052801 -126.999858106088 -129.871651939036 -133.919177210881 -137.550855049209 -143.784898198386 -145.034753794504 -146.506366475601 -149.437810246411 -152.570510493553 -154.885838889392 -156.694428736995 -158.679822651517 -161.583229896077 -164.7769730491 -167.399396692497 -171.625702147923 -172.905742000519 -175.105956265407 -178.046185769026 -180.765463583611 -182.560721543315 -183.708412821329 -186.232467494802 -189.22618833271 -191.848038425956 -193.945611067628 -195.4181419609 -198.828711355246 -201.182998436265 -202.311816546295 -204.732086399939 -209.019638381648 -211.856290949373 -213.814066150965 -214.941463733979 -217.22005181074 -222.266116161117 -225.00855309474 -227.291655606408 -228.963697182908 -230.719554114032 -233.281524674655 -236.509610926071 -239.040027621907 -240.298053142187 -242.266343345993 -244.263061139663 -247.229399759714 -254.756610032048 -257.270436302757 -259.002036967075 -261.71688016499 -264.877079260605 -1.29562866151303 -7.44477082981615 -10.0798161903307 -16.1059490098426 -19.4646258924768 -21.1712555445158 -24.4370199143468 -26.286996820382 -28.47800521868 -31.2840701613023 -35.425299341503 -38.2588513172507 -41.3082433990085 -42.9037976122734 -45.6900964313439 -49.0226471340972 -52.9336623426098 -55.4152434501058 -57.1273177182699 -59.3867595814879 -61.8893728899977 -65.2444929896331 -67.5399202617517 -68.836725444174 -70.5407285799922 -73.4732871204599 -76.0512516209332 -79.2356844962135 -80.8644940227752 -82.5424311588152 -85.0248450198989 -88.2208624173999 -91.0669772144977 -93.4253056971904 -94.5697959388612 -97.4130059179862 -98.8603791366903 -100.37435056604 -103.181631209191 -106.153543350214 -108.584531352769 -110.405948637132 -112.21230331019 -114.44461551364 -120.299194666974 -123.00255891375 -125.306690112493 -126.960600059329 -129.829432111222 -133.875971932839 -137.492719182235 -143.707320099151 -144.957430184203 -146.433387588755 -149.372444844826 -152.519563352165 -154.841843765909 -156.646127287003 -158.624924974694 -161.535089000878 -164.724847715226 -167.349726716232 -171.591344604408 -172.871076467708 -175.071225017058 -178.027108771456 -180.759287750596 -182.550064604174 -183.698298267838 -186.218310444782 -189.212570378846 -191.834019243613 -193.932284863839 -195.405668295141 -198.813999116282 -201.160512717711 -202.288584725355 -204.720179289584 -208.987025304283 -211.825904605968 -213.786356507276 -214.913789805393 -217.207898765875 -222.24018871183 -224.976111255609 -227.247749654407 -228.917490135615 -230.667797154692 -233.227854628051 -236.44207452108 -238.978920430745 -240.238353839049 -242.20584307858 -244.198533002514 -247.164001670187 -254.67590776896 -257.179239489038 -258.909425666055 -261.62848913092 -264.801121409446 -1.29528328129809 -7.43516018881635 -10.0643396514301 -16.029003680189 -19.3921191508189 -21.1009573809935 -24.3782995145596 -26.2306890548676 -28.4212707874119 -31.2159881842409 -35.3464639090176 -38.1908235541585 -41.2230244261008 -42.8135371666069 -45.5953213616182 -48.9227775375219 -52.8383857078133 -55.3116797415653 -57.0306313491716 -59.2875730236656 -61.7832987114033 -65.1596213345762 -67.4554505511347 -68.7522109546847 -70.4588883688034 -73.3940209450416 -75.9689616013653 -79.1499834957679 -80.7883801235967 -82.4640224411484 -84.9494959705685 -88.1641931362557 -91.0095700044057 -93.3568566391324 -94.5017988016506 -97.3461240357276 -98.8008916219079 -100.311775574531 -103.119731984084 -106.112119768894 -108.543536847239 -110.366868540274 -112.17289515997 -114.39889359706 -120.344208043506 -123.053672934741 -125.35116154343 -127.004004563356 -129.876950443931 -133.943539746264 -137.565559655689 -143.77901549684 -145.029705429796 -146.502161780215 -149.423792930266 -152.546500600827 -154.86141791216 -156.667539978374 -158.646371634809 -161.549735057859 -164.741626711331 -167.364261490728 -171.597987609902 -172.878618764144 -175.075821041153 -178.028797589542 -180.746894070463 -182.539303562814 -183.687291309363 -186.206046336088 -189.194031220689 -191.811027407087 -193.915965104956 -195.388791889315 -198.806413914375 -201.162878596167 -202.292612304678 -204.728323197742 -208.998769073299 -211.830882867618 -213.7959211128 -214.924743358389 -217.200195263172 -222.239497761459 -224.983589685243 -227.253570170533 -228.925550957009 -230.686092797615 -233.259050333635 -236.476269034957 -239.017066795452 -240.275350076843 -242.244903386994 -244.239504270193 -247.212113045493 -254.783688495308 -257.292712054155 -259.02271627565 -261.74058309741 -264.917563151123 -1.29502204950957 -7.44420570760633 -10.0705421285258 -16.06005746133 -19.429004444115 -21.1364196674987 -24.3900163847896 -26.2457032543433 -28.431859353151 -31.2233296604576 -35.352428514979 -38.1889163849712 -41.2206289079271 -42.8148771362014 -45.6015879195897 -48.9128254809052 -52.8246053106485 -55.298977300334 -57.0205994859439 -59.2899240693736 -61.7837835928385 -65.1366069913317 -67.4260080116797 -68.7230368290638 -70.4288642855859 -73.3631508431669 -75.9287793310688 -79.1066948282199 -80.7359435510779 -82.4123514645503 -84.9016599886935 -88.0992897669446 -90.9468888006077 -93.290976943017 -94.4353026281721 -97.2948330862844 -98.7390620429075 -100.248602481558 -103.068618589703 -106.046181189755 -108.467783865239 -110.290659706372 -112.097496788943 -114.32096577219 -120.206523655723 -122.917900155811 -125.214439797919 -126.867760721362 -129.72711563441 -133.796659307971 -137.430082586533 -143.670773727605 -144.919573520113 -146.39359282221 -149.32239148558 -152.441885651217 -154.759115285156 -156.566673026326 -158.549703435737 -161.44983507003 -164.655132715451 -167.282723654151 -171.526549439537 -172.806350561952 -175.007743125577 -177.963494899622 -180.682133977947 -182.473260445362 -183.621223064253 -186.130850684849 -189.123656961308 -191.749756263138 -193.851435165308 -195.324130327844 -198.73324438783 -201.087498533894 -202.219929864505 -204.648496122537 -208.930236467533 -211.76296542132 -213.728279038192 -214.856865419179 -217.138289082914 -222.213292109227 -224.958013454897 -227.229617955578 -228.900195520634 -230.660541680955 -233.223280290332 -236.458079100772 -238.987944073101 -240.245871263353 -242.214477420026 -244.202239753646 -247.169442379916 -254.802815631639 -257.304202007704 -259.033507648014 -261.752499272612 -264.931201040025 -1.29529264095485 -7.43274543438793 -10.0471049459666 -16.0591197903929 -19.4338716392093 -21.1426420784276 -24.3985778732362 -26.2552494280353 -28.4487436906625 -31.2547299105318 -35.3880232994404 -38.2459960265566 -41.2760729718101 -42.8710729119473 -45.654592225597 -48.9676288555371 -52.8862087360466 -55.3585525258888 -57.0766307533976 -59.3237027171253 -61.8276467959932 -65.1803988339378 -67.4814702900858 -68.7788634677698 -70.4857534042183 -73.4159630066087 -75.9744820490326 -79.1449063079404 -80.7620636975291 -82.4451704295856 -84.9322650264814 -88.1387221269001 -90.9839548508666 -93.3373742751671 -94.4806730320359 -97.3410911551479 -98.7922082483713 -100.303722135463 -103.110156741938 -106.086587888191 -108.515012658569 -110.339881381307 -112.1453851672 -114.371900488425 -120.274875411997 -122.987696963103 -125.289634012466 -126.944800882125 -129.810940955612 -133.875881181309 -137.510054981563 -143.730158400859 -144.982500757694 -146.45376295982 -149.386290269392 -152.520580168266 -154.830850594556 -156.636146337139 -158.619167391253 -161.534610116446 -164.724719050721 -167.338851797384 -171.597399834344 -172.877708797823 -175.075498474799 -178.011957427008 -180.727865352671 -182.520462463687 -183.668613586922 -186.190885840374 -189.193372233876 -191.816117350869 -193.91767792042 -195.390216441511 -198.789460734501 -201.140022770429 -202.267449239517 -204.691397905394 -208.96674675073 -211.805163730231 -213.76539129819 -214.892725251343 -217.179805425685 -222.20919302716 -224.951705480646 -227.226722241129 -228.898089771248 -230.656802478073 -233.218627611231 -236.425395187725 -238.956084448498 -240.215215695397 -242.181056239115 -244.171585792861 -247.127920006613 -254.684177979973 -257.196517034064 -258.927464674083 -261.634366001732 -264.811404660837 -1.29449077823018 -7.43443326081912 -10.050989578821 -16.1126539560417 -19.4660241894696 -21.1750496731653 -24.4500808068041 -26.3024826365711 -28.4906901335441 -31.2888664866641 -35.4159862737287 -38.2563505614887 -41.2947955929896 -42.887873276064 -45.6778090485072 -49.0002652681295 -52.9161204527081 -55.385891476295 -57.1078217721524 -59.3697349325168 -61.8676323858651 -65.2382570506329 -67.5432059262092 -68.8394815590701 -70.5421652624391 -73.4747695531792 -76.045350155631 -79.2180621519395 -80.8455040396106 -82.5233476190243 -85.0068028033916 -88.2181984932359 -91.0648471257596 -93.420361101419 -94.5646895028736 -97.4124146577888 -98.8620175574398 -100.371046270746 -103.17808670179 -106.147053544432 -108.569651239593 -110.39583894203 -112.202354413802 -114.429219716876 -120.369754461825 -123.087802529131 -125.393654485652 -127.048926737836 -129.931898972647 -133.983030471874 -137.604200078533 -143.800718092185 -145.052428388462 -146.525473419791 -149.457490266695 -152.586164867579 -154.898077990465 -156.702652785636 -158.683921181634 -161.5939196059 -164.785228856321 -167.408344803831 -171.676490131011 -172.955664511794 -175.157887265918 -178.104783024154 -180.838031738523 -182.634773468931 -183.78389070736 -186.300236749522 -189.297956949148 -191.909118280661 -193.997046481552 -195.471013223815 -198.887893603487 -201.233527713568 -202.361946177421 -204.786051446526 -209.050495439534 -211.890723435583 -213.855096244654 -214.983658387125 -217.264448895018 -222.283699293662 -225.023333584339 -227.297188898878 -228.969391610338 -230.73055046162 -233.295705855429 -236.503357791215 -239.034202485459 -240.294664045821 -242.262049920202 -244.2601130539 -247.230245265387 -254.873325734648 -257.389391012813 -259.121965509777 -261.838179817071 -264.999135525422 -1.29451311044567 -7.4430875741836 -10.0749308093547 -16.2003519355024 -19.5735563751494 -21.2826930615269 -24.5313471892406 -26.3809286845347 -28.5643495427643 -31.3734699350887 -35.5025277725206 -38.3496329747448 -41.3742141452014 -42.9699573087877 -45.7654388201331 -49.0952134863943 -53.0184501461464 -55.489361978685 -57.2107559249955 -59.4708456554266 -61.9723603334542 -65.3439665613188 -67.6402591820573 -68.9378969429615 -70.6423298634878 -73.5850872398107 -76.1518248742708 -79.333823547296 -80.9558081588967 -82.637959390837 -85.1264865956954 -88.3265471636605 -91.1711763286082 -93.5215151481612 -94.6646490085732 -97.5293482069276 -98.9817717566521 -100.493957323525 -103.303204913498 -106.279253201744 -108.712026070585 -110.535332020159 -112.339767898444 -114.568833722653 -120.472181001837 -123.18362286585 -125.483643597157 -127.136953175095 -130.00509386789 -134.073981693611 -137.698662048249 -143.929993832237 -145.179456267559 -146.653778923427 -149.578485348164 -152.711509114087 -155.03380462267 -156.841008077467 -158.825895277338 -161.728153697232 -164.914636827364 -167.542352996205 -171.793405051461 -173.073592637182 -175.276854882666 -178.234302445001 -180.955626906718 -182.744273951204 -183.892327172019 -186.405182513047 -189.422787334317 -192.052078858877 -194.156392584445 -195.630056674373 -199.038432809993 -201.389352917424 -202.516780312407 -204.948858225595 -209.225611124287 -212.06288106038 -214.031609224827 -215.160664114765 -217.444246456814 -222.517619653219 -225.258197492495 -227.53087676967 -229.202673859972 -230.952848241143 -233.516568232819 -236.743874867255 -239.280033540416 -240.537396388649 -242.504039993058 -244.497705114211 -247.461186681284 -255.084543019123 -257.578069766946 -259.309450160418 -262.024557184155 -265.195983645513 -1.29490452422025 -7.45539381683802 -10.083870481928 -16.1304937975674 -19.500147655854 -21.2081122764679 -24.4782430724074 -26.3387699905112 -28.5280998382749 -31.3303625769356 -35.4656487347996 -38.3178734603632 -41.3446836759627 -42.9364390987098 -45.7252833586855 -49.0411388294383 -52.9603137413605 -55.4296658324344 -57.1547775530032 -59.4075807688661 -61.9021733453144 -65.2625259494866 -67.5610258823037 -68.859877843895 -70.5682014652801 -73.5002490256427 -76.0939146974469 -79.2899170312544 -80.9265384697093 -82.6040224891614 -85.0892816083492 -88.277308799267 -91.1230137963763 -93.4756675195353 -94.6203516255245 -97.4753889845892 -98.9358583478588 -100.449871578259 -103.251846190513 -106.22725251152 -108.65180254498 -110.474170128547 -112.280730187039 -114.511763146914 -120.39426912848 -123.105988563656 -125.411336317019 -127.068147993035 -129.938795259734 -134.018401291173 -137.634761425946 -143.858283058827 -145.108421913631 -146.580321351726 -149.50389078391 -152.628315607196 -154.942717114932 -156.748628024187 -158.730766700354 -161.638256563572 -164.847822102883 -167.464612133037 -171.7182384931 -172.998193295184 -175.196671303559 -178.155789856002 -180.86791285361 -182.656768141766 -183.80548791723 -186.325265669884 -189.332957150273 -191.960817751641 -194.062213573494 -195.535013062032 -198.950125615116 -201.305901965677 -202.433174479906 -204.868050598581 -209.139713737166 -211.973887919973 -213.932541036518 -215.06031468292 -217.332966017836 -222.379726765625 -225.11847515728 -227.395570952812 -229.065645136377 -230.823119188394 -233.397620588992 -236.620340135412 -239.153463713285 -240.410994315411 -242.378953377502 -244.371019358509 -247.339143089411 -254.900710070947 -257.409465562242 -259.143708130537 -261.863230842077 -265.03672485656 -1.2955033778916 -7.43580482628436 -10.0624680230392 -16.1084849414455 -19.4665228642911 -21.1774522675841 -24.4379553462711 -26.2857862309982 -28.4753284450777 -31.2731567637146 -35.4311334842165 -38.2810141563569 -41.3214249420196 -42.914170757269 -45.7040670589254 -49.0243070399244 -52.9364587400925 -55.4135727681791 -57.1422818717984 -59.3973135846958 -61.895374491757 -65.2683966924863 -67.5677511684884 -68.8650899912434 -70.5701976143098 -73.4997345926877 -76.042908234767 -79.2101371834822 -80.8321013264656 -82.5059849197198 -84.9913151708192 -88.1826846007463 -91.0350236633036 -93.3934065318867 -94.539847461759 -97.389860733567 -98.8456333151602 -100.360187508241 -103.16769064918 -106.148917919783 -108.581280649924 -110.401675707779 -112.20831599611 -114.434995675639 -120.282532741788 -122.994947752431 -125.298016060557 -126.953173058687 -129.834345822103 -133.902730959917 -137.520487933413 -143.696608237521 -144.946600383031 -146.419663900448 -149.355649191342 -152.477089943739 -154.795895236124 -156.598058929352 -158.576394945503 -161.48571839531 -164.670491525238 -167.282979105721 -171.521173638044 -172.801974579438 -174.998640466745 -177.962760915119 -180.688588443263 -182.482890231747 -183.630855436815 -186.149926595213 -189.137177660653 -191.765959262781 -193.868106942045 -195.341282877063 -198.749535742489 -201.100005056197 -202.230704395359 -204.664882703803 -208.939044801357 -211.770268152779 -213.730777053613 -214.858614238587 -217.145069632931 -222.166112519676 -224.903805196934 -227.172366893645 -228.842914286417 -230.601986995165 -233.158371144545 -236.382443956917 -238.923787788995 -240.182266529251 -242.144296835989 -244.139815698279 -247.098879875046 -254.615730600597 -257.122672473481 -258.852769247576 -261.565572579866 -264.727946060029 -1.29506520082425 -7.44663507303531 -10.0727703038073 -16.1019495564406 -19.4744194524324 -21.1818520540609 -24.4520440463502 -26.3003766536283 -28.4906338116038 -31.2853369960788 -35.4234066618113 -38.2787350021693 -41.3118352373702 -42.9068254110822 -45.6890496835623 -49.0084857606211 -52.916726956311 -55.3891624581792 -57.1039107432558 -59.3526512797227 -61.8495153119224 -65.2018812042687 -67.5070585183135 -68.8049858364259 -70.5140069080575 -73.4539801022828 -76.038408339845 -79.2269112748233 -80.848590688382 -82.528943965914 -85.0180489763165 -88.2208251438901 -91.0632113711148 -93.4173675085409 -94.5622929290589 -97.4183717815338 -98.8777127476611 -100.388870399195 -103.192980713015 -106.188051314826 -108.613597485182 -110.434691504524 -112.241573089418 -114.471598973618 -120.359919653553 -123.071266879454 -125.376188773083 -127.029776901457 -129.891799544157 -133.960054959251 -137.582188927861 -143.796232058818 -145.044742918361 -146.516296223656 -149.439078490885 -152.573657347871 -154.885326086288 -156.690209573594 -158.671983234292 -161.580533464388 -164.762284594299 -167.381196964605 -171.609911581642 -172.891000730167 -175.092578679976 -178.050587853239 -180.768993549223 -182.559816699424 -183.708251803053 -186.220014781807 -189.219006663509 -191.843051476654 -193.946036879156 -195.418516803771 -198.840293631711 -201.187163664087 -202.316787677398 -204.7509484429 -209.0142240524 -211.84057318782 -213.799576860635 -214.926787306426 -217.195517418576 -222.256864541184 -225.008025305631 -227.274864855512 -228.944436747021 -230.696448924885 -233.265309973997 -236.484097088684 -239.020872344597 -240.277499946482 -242.244156471048 -244.242159650177 -247.215548721203 -254.634334807228 -257.141867639241 -258.873346562337 -261.591810152692 -264.76238251165 -1.2951524209638 -7.44250391645116 -10.0777368601267 -16.1597909394011 -19.5198284625616 -21.2266906786912 -24.4956601905595 -26.3441206274025 -28.5338894552783 -31.3261120816588 -35.440659198646 -38.291214021776 -41.3292967012446 -42.9244620636676 -45.7048476813671 -49.0307113185947 -52.9526044017493 -55.428786125168 -57.1534268275385 -59.4108198548141 -61.9008426610938 -65.2646533756586 -67.5619028561608 -68.8590756223236 -70.5661684160981 -73.4982745514562 -76.0682413891455 -79.2346916767226 -80.8561523747013 -82.5309068670748 -85.0146860106517 -88.2040279041568 -91.0521561028226 -93.4062919182614 -94.5509178236512 -97.4030650187845 -98.8564430464153 -100.369427566043 -103.176704366376 -106.156932909735 -108.582919795582 -110.405819617905 -112.209604459701 -114.430384869472 -120.380857760699 -123.1013333827 -125.411882954039 -127.065408395033 -129.944111568412 -134.004220925353 -137.639976927999 -143.839810624523 -145.090120352655 -146.565368404889 -149.493883752448 -152.618560821502 -154.930470132482 -156.735041381455 -158.716006309148 -161.631401245169 -164.814081532639 -167.440352499615 -171.674851076024 -172.95505244409 -175.153460718736 -178.106073455175 -180.821064075327 -182.613486196151 -183.762317115022 -186.27581097829 -189.287052914761 -191.916903890879 -194.014670052274 -195.488402886124 -198.906552335094 -201.257501884321 -202.388103478854 -204.815834210514 -209.095377218784 -211.91898173002 -213.88523254449 -215.013945294296 -217.291463470741 -222.3541479155 -225.09822102019 -227.374857057041 -229.047659115046 -230.80241903602 -233.365662180791 -236.582326346416 -239.110978233897 -240.368959986205 -242.336867344775 -244.32758974251 -247.28604669327 -254.803628769411 -257.310184077137 -259.038126047917 -261.750921162402 -264.909457633882 -1.29535957021413 -7.44992135401058 -10.0626737690647 -16.0663888532403 -19.4269157783304 -21.1380244355917 -24.397590584085 -26.251624185678 -28.4403387916163 -31.2424766424162 -35.3718991804094 -38.2133295558762 -41.2474585823232 -42.8398638753094 -45.6284745587988 -48.953500893375 -52.8693561335252 -55.3433428151135 -57.0572405786996 -59.3207878758166 -61.8218016169778 -65.1852912489497 -67.4815324114516 -68.7798729179085 -70.484957873063 -73.4152933205522 -75.999784360585 -79.175685887251 -80.7892494228702 -82.4653591304401 -84.9565112103126 -88.1579688894208 -91.0081195146316 -93.3649186909681 -94.5084389459394 -97.3558542231094 -98.8130461712026 -100.326151501251 -103.125384515363 -106.104662437284 -108.53190709092 -110.35368580475 -112.159928706806 -114.381959232988 -120.283744214793 -122.99560726253 -125.293219115287 -126.947472815663 -129.818027491748 -133.900969190005 -137.53398289228 -143.767302656358 -145.018916799145 -146.492503501108 -149.419382325788 -152.555731415267 -154.870618520096 -156.679596693732 -158.659229756191 -161.563107749544 -164.752822734016 -167.364026053679 -171.590169206097 -172.872244017272 -175.071719509534 -178.018932720384 -180.741207969146 -182.535213952881 -183.681947003073 -186.207335096186 -189.199970943526 -191.823786878504 -193.9189814334 -195.391443956639 -198.795751546439 -201.143370979245 -202.274811999731 -204.707419864089 -208.982616550369 -211.826539784784 -213.787076343447 -214.914538440714 -217.194173368136 -222.225037244101 -224.968924770841 -227.239351835069 -228.907981628323 -230.662976730177 -233.233482438735 -236.449619949239 -238.983837562736 -240.240918535667 -242.208250891086 -244.199426481792 -247.160752863704 -254.690913091809 -257.201078200865 -258.931296199123 -261.642348105086 -264.820033896751 -1.29510478587528 -7.45047930503843 -10.080255546069 -16.158567899513 -19.5146753780325 -21.2227381080126 -24.4863164145652 -26.3409237128658 -28.526189609046 -31.3146121161666 -35.4544507128142 -38.3033795483059 -41.3438875562039 -42.9363551437557 -45.7239986160485 -49.0629617795315 -52.9862459059345 -55.4653928987223 -57.184071036348 -59.4435090686688 -61.9372913140113 -65.2977328200159 -67.5926247973521 -68.8890760083043 -70.5972815436198 -73.5260577898139 -76.1133748917058 -79.2824185699751 -80.9075778679239 -82.5878111263054 -85.0784274352844 -88.2964808122395 -91.1387392330423 -93.4952193072141 -94.6395750178147 -97.4940975424026 -98.9526755999462 -100.459173620281 -103.270744786246 -106.243135931222 -108.662205509924 -110.480930482785 -112.288619164407 -114.517360978383 -120.385063631357 -123.094662419019 -125.395608781739 -127.048987382989 -129.904859524244 -133.978114929122 -137.609907833707 -143.805124679557 -145.054862891825 -146.529583846058 -149.452749006207 -152.573286755379 -154.882748885219 -156.687469139692 -158.675647346381 -161.577087272209 -164.767623853107 -167.394633527121 -171.657917121003 -172.938801165473 -175.142349267265 -178.105603711494 -180.826926516217 -182.618923183694 -183.767636000991 -186.278776468131 -189.264640093775 -191.882750135692 -193.98435494893 -195.4579111218 -198.854703433418 -201.206863146027 -202.335188146918 -204.761549631989 -209.036916069858 -211.864922268769 -213.827635632798 -214.955883805559 -217.23185180872 -222.267402993723 -225.015841431738 -227.291507524763 -228.96416640787 -230.719575974977 -233.287760168101 -236.512976652814 -239.047135083964 -240.307191609248 -242.275407783666 -244.268964901204 -247.239664740294 -254.792758076609 -257.299863329156 -259.02957531039 -261.751616262768 -264.915054984729 -1.29498443863877 -7.44907413720278 -10.0732348894428 -16.0993782156685 -19.4657090648146 -21.1733353257891 -24.4358515529181 -26.2927952087444 -28.4816317072886 -31.2786793475471 -35.4176767347368 -38.2654306358542 -41.2980844413521 -42.8907988006025 -45.6773621064568 -49.000178036209 -52.9133163201539 -55.3876562476556 -57.0954605064681 -59.3472005399042 -61.8478338581138 -65.2140705602555 -67.505320778211 -68.8030753620774 -70.5110266548466 -73.4350808102475 -76.0176237080359 -79.1934884925048 -80.8038718738347 -82.4843637209742 -84.9769485974804 -88.1897212976491 -91.0315660137131 -93.3791280686106 -94.5244734726202 -97.3790622629936 -98.8331540774536 -100.34608858072 -103.156774892102 -106.125009069528 -108.548703561903 -110.366469270153 -112.170592783958 -114.396624788933 -120.275854750694 -122.991261888409 -125.291261025468 -126.947945905111 -129.815321025555 -133.884165705765 -137.509154255106 -143.760863422551 -145.010343178785 -146.48382441906 -149.409827576962 -152.539497981559 -154.856944378971 -156.664199223773 -158.642765782515 -161.544734145454 -164.73681551547 -167.362741308307 -171.621145353998 -172.900512752912 -175.097068164581 -178.064169375741 -180.783126628746 -182.577510368183 -183.725532682913 -186.243811360506 -189.241318837146 -191.861830256519 -193.96326969111 -195.435718243792 -198.858642737458 -201.211135760323 -202.341834750058 -204.774462073577 -209.032584984183 -211.865048326841 -213.831881852678 -214.958009177404 -217.242035123737 -222.284660226465 -225.028903642855 -227.301939573348 -228.97190534812 -230.730823951151 -233.294157378544 -236.497173210529 -239.035116015615 -240.295272883183 -242.263204719213 -244.253411455755 -247.225921156993 -254.804333514406 -257.304997149288 -259.036165177944 -261.752737678966 -264.941644300153 -1.29515761397597 -7.4477564328827 -10.0934258785633 -16.1620365294284 -19.5176311609423 -21.2253277668009 -24.4869731668303 -26.3358311376776 -28.523674362251 -31.3202966232322 -35.4518363627705 -38.3036571273825 -41.3393879236245 -42.9299463737945 -45.7166574243036 -49.0440073077855 -52.9731604180389 -55.445424856528 -57.1733577172185 -59.4260486942289 -61.92599091658 -65.3015126143187 -67.5992857714996 -68.8972539897821 -70.6030862811794 -73.5260302824584 -76.0879117048859 -79.2650934968156 -80.8742542901707 -82.5551052515036 -85.0503396164461 -88.2614981947957 -91.1135007323162 -93.4688034178268 -94.6137104417516 -97.4651235428535 -98.9144162078174 -100.424404796827 -103.235656788508 -106.199762692994 -108.622531874145 -110.442298307935 -112.247484825763 -114.472096886534 -120.306190859925 -123.006382158446 -125.311203258095 -126.965457560901 -129.82716086354 -133.905789284092 -137.538957599253 -143.702078434304 -144.952091432058 -146.426326343319 -149.352900395544 -152.488203432792 -154.80478764373 -156.610206598748 -158.596638097302 -161.509266016243 -164.687395013357 -167.30977376607 -171.5536144096 -172.833509731074 -175.03094862345 -177.987894510682 -180.712700531359 -182.51295157273 -183.659840827754 -186.177762922739 -189.175645341443 -191.797697945333 -193.899211868315 -195.372990896229 -198.77675600789 -201.132272370987 -202.263122478694 -204.689807519004 -208.967711735242 -211.789632340331 -213.751432583978 -214.87777230758 -217.159858282283 -222.213546961393 -224.958075781441 -227.236162955882 -228.904986102675 -230.662785160923 -233.231029092772 -236.440606371878 -238.968783241009 -240.225886124643 -242.191361768631 -244.192063584788 -247.153157274456 -254.692567172705 -257.202169319823 -258.932459532962 -261.643737063327 -264.816771268235 -1.29526388503759 -7.44344438896195 -10.0902244098545 -16.1208984513918 -19.4685616254368 -21.1756691185819 -24.4423974109125 -26.2952990703441 -28.4844824038699 -31.2836417177861 -35.3925709171619 -38.2463536135949 -41.281313169309 -42.8770617984623 -45.6581408010776 -48.9704703504503 -52.8985128701231 -55.3788514445006 -57.0962999171039 -59.3574237437868 -61.8506074159887 -65.2153975075546 -67.5035823143137 -68.8015969316668 -70.505384957313 -73.4282064606479 -76.0113902277476 -79.1953769067439 -80.816531491685 -82.4961959866945 -84.989419798263 -88.1852970510703 -91.0277361359343 -93.3803906067811 -94.5251057968764 -97.3800235239763 -98.8332315989468 -100.345825601195 -103.152360329568 -106.122912624913 -108.552398937354 -110.375763921414 -112.18292693752 -114.408563904899 -120.319349502255 -123.017213307349 -125.319196968894 -126.974269703198 -129.842198430967 -133.927514572862 -137.557251436299 -143.723098649163 -144.973220288697 -146.446481006489 -149.377529846461 -152.507526672114 -154.825280396442 -156.629962933752 -158.612963360066 -161.519991182724 -164.692585724376 -167.311097055605 -171.576318215184 -172.856143009218 -175.051617678515 -178.003325729843 -180.720357304381 -182.51171730319 -183.659334021678 -186.176093380856 -189.176814068121 -191.801294262073 -193.90563553337 -195.379653202048 -198.781029581655 -201.130531201648 -202.25896246775 -204.693879099737 -208.962433719251 -211.80201948598 -213.765235493108 -214.891942466221 -217.171786510802 -222.242766030812 -224.986531936277 -227.260318287159 -228.931045544365 -230.686402087602 -233.256566592423 -236.478572235782 -239.003507795705 -240.262334462513 -242.232018745377 -244.222410140324 -247.192699962364 -254.757670692538 -257.267940361436 -258.998870668558 -261.7151840404 -264.884013860694 -1.29522479058931 -7.43985727769564 -10.0649381288006 -16.0558550398647 -19.423662268742 -21.1308867650286 -24.3808471387589 -26.2378245920244 -28.4248757106389 -31.2271022641766 -35.3615865981182 -38.213927681954 -41.243688398635 -42.8381127757206 -45.6197606152247 -48.9496248804531 -52.8817705817187 -55.3582150940936 -57.0775219401997 -59.3369056586961 -61.8298722166395 -65.1935752447056 -67.4875313428687 -68.7861101680676 -70.4908806857782 -73.4211848193693 -75.9813240736205 -79.1478597308992 -80.7608110082398 -82.4424054167535 -84.9415688681248 -88.1632117448221 -91.0071216809591 -93.3607269087499 -94.5058779072724 -97.3673677924211 -98.8250518281978 -100.338532988667 -103.146186647781 -106.118346219173 -108.544644819813 -110.366349935503 -112.171736505581 -114.391922458821 -120.320250487965 -123.031591496212 -125.332300753183 -126.988653602793 -129.856556140966 -133.946433992846 -137.577551072866 -143.865132054426 -145.115534420009 -146.589903761386 -149.527653079919 -152.657734471775 -154.971735638045 -156.777599071347 -158.756611850457 -161.66777227031 -164.857601270064 -167.481734591844 -171.727319476718 -173.00796099784 -175.207053511583 -178.15768790977 -180.87531644194 -182.670302981622 -183.818496555981 -186.330773277643 -189.325769678445 -191.953524299491 -194.055406455267 -195.52889227126 -198.949165331056 -201.301089417919 -202.432436320555 -204.862178370688 -209.134166134909 -211.962543398473 -213.923937582996 -215.052621780555 -217.328607244969 -222.398545774297 -225.144435619293 -227.422032959273 -229.092358268375 -230.845679817434 -233.415230025844 -236.634954409294 -239.168852252942 -240.427603945893 -242.395703562036 -244.390407245108 -247.352642589851 -254.965939397833 -257.471148760227 -259.201026953094 -261.923579992133 -265.086131825165 -1.29494605187723 -7.45000478127056 -10.0702728868673 -16.1122405715682 -19.4709408856845 -21.1784566040787 -24.4327246532991 -26.2827186057479 -28.4699227630646 -31.2725609459119 -35.4084012710128 -38.2691356767536 -41.3167259764677 -42.9084006896132 -45.6925056871159 -49.007334444374 -52.9305446544473 -55.4047705821673 -57.1180118645515 -59.3690546121789 -61.8669166084499 -65.2373509429023 -67.5370421058366 -68.8349198967389 -70.5393853343622 -73.4823566499751 -76.068641095975 -79.2502366204807 -80.8641609220479 -82.541143434178 -85.0206190294569 -88.2244061600177 -91.0688847220848 -93.4217339146418 -94.5655504932255 -97.4229642868918 -98.8785233697082 -100.390351082637 -103.18916011201 -106.172434804472 -108.6027809662 -110.425079697051 -112.231122054658 -114.461234866611 -120.383165788254 -123.090952592601 -125.400299682726 -127.057351002213 -129.909214327798 -133.997285715913 -137.636462340398 -143.863791804916 -145.114155818391 -146.587400851497 -149.514217521808 -152.6460175302 -154.963831661541 -156.767530683388 -158.748459963865 -161.653786526531 -164.841105816971 -167.470543900077 -171.721136375234 -173.002778494985 -175.204459807105 -178.150490193924 -180.877243726892 -182.675088899415 -183.823580566222 -186.333342603322 -189.341176379415 -191.965054755817 -194.06922343238 -195.543262078263 -198.963822511542 -201.315015368831 -202.445727557815 -204.873041041576 -209.17296260736 -212.002305245006 -213.960879869757 -215.090480921722 -217.37360129956 -222.422007985002 -225.171911547207 -227.442070954599 -229.114728121972 -230.871575002266 -233.438298297743 -236.658064475041 -239.204134730979 -240.462260726951 -242.431967800965 -244.423893581853 -247.394576846457 -254.930470165523 -257.430920744551 -259.159901458112 -261.872830684911 -265.047681663222 -1.29556504532259 -7.45352735510655 -10.0855976063289 -16.1215731809749 -19.4837640590369 -21.1906112060768 -24.4654361660884 -26.3173258660229 -28.507561686698 -31.301057690996 -35.4456324756727 -38.2938410036259 -41.3259090591581 -42.9194617304772 -45.7034027597183 -49.0379374425473 -52.9711618790968 -55.4492071184367 -57.1689702845003 -59.4337771683125 -61.9345359357082 -65.2985589944077 -67.5938953157603 -68.8907538666552 -70.5965186767856 -73.5322498809212 -76.1350230107419 -79.3195318614992 -80.9437336917592 -82.6219992901576 -85.1086547917623 -88.3003358954169 -91.1454456757828 -93.4964716339131 -94.6407132329346 -97.4917937213634 -98.944778852447 -100.455453281476 -103.26521024229 -106.243929494104 -108.65922659564 -110.483994050294 -112.28984894904 -114.513406357319 -120.380267741945 -123.091433247186 -125.402422936587 -127.056990249384 -129.91357527565 -133.994175628455 -137.614762826016 -143.825786318634 -145.076259914725 -146.549026853033 -149.476174678127 -152.608979552977 -154.925721907805 -156.733230344906 -158.715587596925 -161.628711673127 -164.822606218481 -167.440744825867 -171.703386593703 -172.984880145357 -175.184661232449 -178.134827055146 -180.855978553616 -182.652131025621 -183.80081295696 -186.319641562867 -189.314349258956 -191.944392475016 -194.040715953518 -195.514780925879 -198.929303209446 -201.284279150188 -202.414862611168 -204.849878546827 -209.128677149092 -211.952082712949 -213.912111785114 -215.039005544694 -217.312743919282 -222.344907893369 -225.095779780873 -227.38033010516 -229.052054985599 -230.805312243097 -233.362649733305 -236.58221167945 -239.117741859833 -240.37578981493 -242.347472397439 -244.341513005982 -247.305587946879 -254.908140971904 -257.412460988881 -259.143965895003 -261.850039481436 -265.027534407672 -1.29479025162341 -7.43907551158187 -10.0575659983297 -16.1100617905574 -19.4550939075478 -21.1634912530121 -24.4221932300381 -26.2776501093229 -28.469942586393 -31.2690362577015 -35.4177354116959 -38.262739982474 -41.2918746618601 -42.8861527373891 -45.6616505155251 -49.0032686838925 -52.9221795571529 -55.3973717865383 -57.1160628069148 -59.3710420794173 -61.8686267328833 -65.2425468128992 -67.5365243057724 -68.8349031669395 -70.5376889520082 -73.4738683708003 -76.0501949298939 -79.2242438560289 -80.8426049121783 -82.5197933902097 -85.0123680386059 -88.1993587937967 -91.0394746532132 -93.3925565757365 -94.5374613761148 -97.3856936385477 -98.8428662552983 -100.355446215677 -103.158075144478 -106.135820663999 -108.569540637964 -110.392355504452 -112.199754590006 -114.427382671407 -120.300011602367 -123.010563522558 -125.315595991594 -126.969600958837 -129.839561689543 -133.898061833291 -137.513950068087 -143.722374478217 -144.972906779978 -146.447583565618 -149.376652295147 -152.508595205737 -154.826659598183 -156.633132362855 -158.61674419928 -161.520148186093 -164.71810051705 -167.330852446288 -171.573631021035 -172.854827369082 -175.050641884579 -178.012515672264 -180.733060366935 -182.523638216765 -183.671781278594 -186.18268875683 -189.175912432356 -191.801521099211 -193.903200509444 -195.375228372827 -198.780948652379 -201.128442324136 -202.256419974762 -204.683510250346 -208.969585414234 -211.808591615964 -213.773095229287 -214.901063130052 -217.186179527146 -222.222564124327 -224.971153538135 -227.24864224681 -228.92072885387 -230.673274941371 -233.239937705166 -236.460317535982 -238.998385809467 -240.254518346411 -242.217469127145 -244.211778841769 -247.177407665596 -254.717687599572 -257.223312046004 -258.955126661143 -261.66890962979 -264.836664190496 -1.29489021918313 -7.45590144419788 -10.0808075449776 -16.1751003546795 -19.542801921453 -21.251319964792 -24.510545192306 -26.3643431571411 -28.548427023663 -31.3406730796992 -35.5002850968262 -38.3586274877153 -41.3891142190638 -42.9824458911568 -45.7628759877804 -49.0790492955396 -52.9996937100339 -55.4729022891715 -57.1850438435139 -59.4423571041442 -61.9281153120068 -65.2965441269246 -67.594580262202 -68.8933121838232 -70.6022302660131 -73.5297663243565 -76.1054293034263 -79.2884726780325 -80.9083227831677 -82.5871535811415 -85.0705171153731 -88.2768372842385 -91.1185403440907 -93.4695739171531 -94.6161246966126 -97.4763081289373 -98.9300053254567 -100.443721077326 -103.255472285622 -106.226909494953 -108.652362856794 -110.476009984737 -112.279611171895 -114.507017133994 -120.387330056888 -123.097732590478 -125.400696610882 -127.055950117366 -129.919997330152 -134.005417976859 -137.62647041909 -143.893940346471 -145.143947676734 -146.622807126267 -149.551375321674 -152.678724178196 -154.989300860788 -156.789680458793 -158.768314515207 -161.673642523355 -164.86210941382 -167.493589211759 -171.742381105296 -173.021804804963 -175.226232298234 -178.187065421666 -180.913552869144 -182.706968177715 -183.853531582356 -186.372642508714 -189.39016266878 -192.001738307414 -194.108199691329 -195.581795614003 -198.988312256533 -201.333826510565 -202.46432999412 -204.891930217428 -209.159261436161 -212.002699534173 -213.961048841665 -215.088365116158 -217.365281775592 -222.441982659039 -225.180588727012 -227.4583744747 -229.125765362193 -230.879343808062 -233.443165746719 -236.662611058086 -239.19035152839 -240.450640409006 -242.42032591851 -244.418014835792 -247.387813636044 -254.832743623499 -257.346567081016 -259.079231744187 -261.801837979509 -264.977534621412 -1.29482641877291 -7.45553149190868 -10.0648011402088 -16.1139165247449 -19.4802355106542 -21.1907267540938 -24.4574908882008 -26.311893300325 -28.5010243739637 -31.2977061328355 -35.4284257230783 -38.2727476354707 -41.3099567563448 -42.9046890367603 -45.6853410921844 -49.0005239397018 -52.9057539370257 -55.3783642432144 -57.1141662442854 -59.3711305199891 -61.8683325757267 -65.2298202063471 -67.5303023644125 -68.8274449828727 -70.5315053875969 -73.4661091133544 -76.0524900980143 -79.2243831188121 -80.8515894250774 -82.5281336968335 -85.0210480154485 -88.2329823520145 -91.072079683931 -93.4314138774629 -94.5773926691199 -97.4272502846913 -98.8811948770358 -100.394332101262 -103.207224255818 -106.197999112558 -108.625399950603 -110.449402810427 -112.255674967446 -114.477731601731 -120.42590163053 -123.137783014258 -125.438660651194 -127.093674862975 -129.950634900311 -134.018723088309 -137.641185329398 -143.864900784086 -145.115208251594 -146.590829411868 -149.520337959364 -152.640221235251 -154.948064494155 -156.754314589843 -158.731571903094 -161.632392195493 -164.815804806364 -167.440806036759 -171.661928960487 -172.943574087848 -175.147609491042 -178.098951199833 -180.818465311605 -182.616400656266 -183.765551476917 -186.282898209009 -189.270116980985 -191.894533256387 -193.994291197623 -195.466890115415 -198.86936281342 -201.222286371856 -202.350723071212 -204.78894866346 -209.082274064819 -211.914473219141 -213.871314573461 -215.00059183298 -217.268824868224 -222.271014896409 -225.007840619449 -227.287527304881 -228.955835930381 -230.71168429102 -233.29033698284 -236.50828668517 -239.042117322566 -240.301442759798 -242.268392112675 -244.261450507309 -247.227210704242 -254.856415285417 -257.365412350173 -259.094593922967 -261.810719591561 -264.97099942074 -1.29520333226853 -7.44150461266899 -10.0696542173522 -16.1572110559479 -19.5072304813503 -21.217209511719 -24.4780450837912 -26.3310861438019 -28.5177493992893 -31.3158014336887 -35.4668286639651 -38.3089948656879 -41.3480195021543 -42.9404107551515 -45.71638469867 -49.0541217828874 -52.9870135751417 -55.4579440376724 -57.1798251166109 -59.4332608728953 -61.9313436086671 -65.2964142700923 -67.5909952773956 -68.8878555502579 -70.5903962458245 -73.5332781524787 -76.1135730310427 -79.304780058335 -80.9238468840242 -82.6021379080488 -85.0795907939328 -88.2775525746299 -91.1217474610804 -93.4818585992457 -94.6259832391459 -97.4885022487617 -98.943312329848 -100.457081550373 -103.259853672387 -106.241259388482 -108.669578744915 -110.48862033556 -112.296201350801 -114.530223605923 -120.421501252823 -123.135674023627 -125.437771378765 -127.088700516133 -129.956420218022 -134.039958272156 -137.666195705893 -143.908178367791 -145.157699622554 -146.633327982695 -149.564633558245 -152.699730129208 -155.01153254627 -156.816760051558 -158.79819882255 -161.705849496028 -164.89069945506 -167.514336371129 -171.755887415925 -173.03600349419 -175.236535733967 -178.203225270954 -180.934919827997 -182.731499736442 -183.879449154684 -186.392570222217 -189.384814252239 -192.006510093392 -194.107601789186 -195.580002929694 -198.995677548496 -201.352970272698 -202.48639529594 -204.919851549984 -209.192167478862 -212.029140817844 -213.992114879232 -215.119640536395 -217.400377245947 -222.4603991814 -225.205009037967 -227.478573662152 -229.148467926616 -230.903384408194 -233.470395195231 -236.682747350024 -239.21983390644 -240.477705494866 -242.444623899464 -244.441597115182 -247.402944036591 -254.959796755659 -257.470369128288 -259.200043158775 -261.910643868772 -265.076931044104 -1.29537403270933 -7.43583721288644 -10.0582101705835 -16.1093571325217 -19.4688182791012 -21.1775790850332 -24.4368380620901 -26.2930539304101 -28.4821608170461 -31.2832978222341 -35.4110039122682 -38.2464100901915 -41.2814133417894 -42.8757013704679 -45.6547453470261 -48.9730329880155 -52.8859711291226 -55.3573346669031 -57.0790420485582 -59.3430436574005 -61.8342499185683 -65.2075474934721 -67.5106524498686 -68.8085337876471 -70.5132942147414 -73.4453102581744 -76.0249672991857 -79.2060680544456 -80.8205815689133 -82.4962582047407 -84.9871970429699 -88.2131674946909 -91.0666145301682 -93.4187805762277 -94.5628111398027 -97.423802579197 -98.873292053146 -100.382361557516 -103.19036850606 -106.173981583905 -108.606261246219 -110.42613200048 -112.230909473735 -114.461548447407 -120.369009050205 -123.074437905392 -125.371079792572 -127.027656788868 -129.898001263342 -133.949797749501 -137.582882914341 -143.861505812461 -145.111470265939 -146.588652663186 -149.515607526887 -152.649204758646 -154.965028656195 -156.767655181529 -158.749731431943 -161.655185243198 -164.840350111787 -167.456662539229 -171.709482600821 -172.989999314978 -175.186570129804 -178.153583261985 -180.879338033174 -182.671524511484 -183.819255849088 -186.331861507246 -189.32266104104 -191.945829551348 -194.044592763341 -195.515195693298 -198.930782911704 -201.274989991725 -202.405535735756 -204.830374623682 -209.113471561945 -211.947672755128 -213.906118184184 -215.033583318794 -217.310804868871 -222.349553704303 -225.092420572214 -227.364255081807 -229.0325135127 -230.790119918619 -233.355024796897 -236.573009305895 -239.098263405498 -240.355575283209 -242.32525801433 -244.318875107208 -247.288477126686 -254.771279754736 -257.27558088059 -259.005493955985 -261.714148752893 -264.898696525079 -1.29516935434742 -7.45186659927942 -10.0808185767343 -16.1199350019631 -19.4685436575994 -21.1782205473631 -24.4426058710835 -26.297376358299 -28.4876518951322 -31.2799126617543 -35.389520103204 -38.2341302043356 -41.2677212862779 -42.8611635328997 -45.6403350618525 -48.9638916713104 -52.8710742545358 -55.3395175571043 -57.0685725576099 -59.3290570855468 -61.8256477579607 -65.1843560515746 -67.4801346293712 -68.7766004044407 -70.4787167383416 -73.4136721850944 -75.9738088839484 -79.1593029764804 -80.7782460424885 -82.455209047748 -84.9448736653483 -88.1503540947553 -90.9915156592431 -93.3465635668864 -94.491848183849 -97.3449198260957 -98.7949554378783 -100.307122105035 -103.117690823753 -106.099738962768 -108.51796370091 -110.34353255613 -112.147395351841 -114.37721929539 -120.2816063548 -122.994521157477 -125.297837880015 -126.952171796305 -129.81485697491 -133.905096577976 -137.533215155849 -143.777670768193 -145.026866394186 -146.504240761943 -149.43731952934 -152.582620038411 -154.898644698151 -156.703862309955 -158.685620546571 -161.596857342599 -164.77954946414 -167.401690772908 -171.648420750046 -172.928054973713 -175.123923780332 -178.080911907176 -180.805749382055 -182.600720454227 -183.74860145059 -186.264836060133 -189.257103944455 -191.877163271244 -193.975233538191 -195.447069864474 -198.860439536784 -201.205420398772 -202.335128999335 -204.768003956592 -209.079770107876 -211.914117686376 -213.878576821866 -215.006603894618 -217.296201741513 -222.367003228308 -225.108076865227 -227.380387933689 -229.051414349403 -230.806189720931 -233.37549566211 -236.598761195541 -239.126109958355 -240.38286378978 -242.354105436855 -244.349919181875 -247.315580622581 -254.90768408896 -257.417324860149 -259.148938196973 -261.858908668463 -265.021448889269 -1.29561775371389 -7.43533176693827 -10.05993096493 -16.0413342066242 -19.415355997894 -21.1235949701929 -24.3763698207629 -26.2307436420821 -28.4156225494232 -31.2118039606709 -35.3399777131023 -38.176871143041 -41.2035623930054 -42.7957585967675 -45.5793191579185 -48.8964430545017 -52.8097872695096 -55.284714652897 -56.9888355391433 -59.2564316540555 -61.7498687901888 -65.1124727523292 -67.4150704449125 -68.7118970860575 -70.4180165634458 -73.3545045835053 -75.9286139302175 -79.1166974223031 -80.7420617738296 -82.4186113223258 -84.9095550850698 -88.1179694403145 -90.9691769778599 -93.3218724295961 -94.4676877900491 -97.3143650120289 -98.7679031871407 -100.280869879065 -103.095547066952 -106.068959858778 -108.498247391261 -110.319371406615 -112.124002239343 -114.343715982027 -120.219331040072 -122.932643564761 -125.240596515449 -126.895500076169 -129.766256424676 -133.837933478398 -137.468852028764 -143.668462764018 -144.919850780399 -146.390832366242 -149.324967412984 -152.455585643584 -154.769213626144 -156.572111888352 -158.552373264908 -161.460306661664 -164.649206620609 -167.27124750897 -171.50783550685 -172.789156569618 -174.986065750912 -177.939072995307 -180.662213658215 -182.45575192194 -183.604383372575 -186.114665520311 -189.104307887876 -191.728245674737 -193.82942977188 -195.300749945503 -198.708130083384 -201.058728281717 -202.188564486954 -204.617239885979 -208.914689807376 -211.756062204916 -213.714245255839 -214.841554214858 -217.123639470445 -222.179709476382 -224.921961766437 -227.195556015843 -228.867211558732 -230.622030644877 -233.192255088247 -236.406924670492 -238.937448293763 -240.195130617014 -242.163700730261 -244.152123607341 -247.111560413656 -254.658174449414 -257.170412078912 -258.903242971867 -261.626127419932 -264.795136088088 -1.29608513994553 -7.44883091361369 -10.0814356883636 -16.1815060480701 -19.5405599458316 -21.2510656006215 -24.5169691599196 -26.370051386735 -28.5601766335153 -31.3469744049411 -35.4864034024519 -38.3360960287376 -41.3737834770492 -42.9667147831282 -45.7482534482316 -49.0638483035721 -52.9725658474337 -55.4431919612244 -57.1743866733721 -59.4290522347101 -61.9218206424044 -65.2824010865511 -67.5741370991393 -68.8694011815357 -70.5735426208004 -73.5145907316697 -76.0825700087924 -79.2625763346506 -80.8850428789248 -82.5615517228119 -85.0540936141028 -88.247959793897 -91.084332100389 -93.4374602108167 -94.5831060890661 -97.43248726875 -98.8862430935941 -100.397230938393 -103.203847498659 -106.182720338749 -108.614008642105 -110.436519692524 -112.243816978448 -114.468893554889 -120.372819535067 -123.0806858248 -125.387500433563 -127.041082491459 -129.906871028687 -133.984690373304 -137.599946470896 -143.875349139902 -145.125713602417 -146.596390860471 -149.521174326774 -152.638651577176 -154.953315316108 -156.75897577783 -158.739046962153 -161.650907962529 -164.835668454493 -167.450785470428 -171.720017949755 -173.000536160844 -175.196734819525 -178.158269601788 -180.881368579044 -182.67520085885 -183.824012512104 -186.340363012611 -189.343545237969 -191.969751340866 -194.074501404132 -195.547070544505 -198.959383845722 -201.313862605629 -202.440693856388 -204.864168518481 -209.122207557797 -211.954127482501 -213.920385115533 -215.048448972891 -217.330922622025 -222.393475715275 -225.14356578824 -227.413639423613 -229.084213301386 -230.844753471955 -233.41239787684 -236.638258465188 -239.168778013077 -240.427640145885 -242.395391816783 -244.387169173538 -247.355540787563 -254.867407332547 -257.37477024922 -259.108357423926 -261.828193321281 -264.989875301133 -1.29517471218814 -7.45365427987299 -10.067872837216 -16.0799446324787 -19.4503401561046 -21.1602360382456 -24.4292104471227 -26.2849814875414 -28.4761074052863 -31.2800452364159 -35.4083415601649 -38.2523461135482 -41.2873631070703 -42.8790632009635 -45.6730253497149 -49.0070424930563 -52.9527611026759 -55.4251985328589 -57.1553421498463 -59.4083671398743 -61.9111477449849 -65.2769315916718 -67.5683063473227 -68.8657212657384 -70.5729357519635 -73.5038162032037 -76.0743321841292 -79.2628162918662 -80.8817682227446 -82.560972072119 -85.0579119299847 -88.2500070153064 -91.1125825803167 -93.4720502703015 -94.6170250454827 -97.4789285856311 -98.9329577994428 -100.44351219486 -103.250865061624 -106.236303691968 -108.662118234693 -110.484225414919 -112.290926918845 -114.509499182673 -120.379478135668 -123.088592296543 -125.386384623921 -127.041329804693 -129.907416385879 -133.988363963486 -137.619963992964 -143.887366958854 -145.13870746319 -146.612693332964 -149.549351234003 -152.674383646574 -154.991074383146 -156.793729362561 -158.776889735435 -161.683851603082 -164.865900531561 -167.486417766216 -171.733877861519 -173.01341729048 -175.219131025254 -178.179475015218 -180.907816882473 -182.702841731416 -183.852150048987 -186.369143414371 -189.357749072261 -191.978839699771 -194.078637463503 -195.550675053701 -198.958581675866 -201.310309723789 -202.442052196125 -204.860346072387 -209.128840726219 -211.961144117154 -213.920911591184 -215.048997408967 -217.332404051446 -222.405138482456 -225.153727374307 -227.427268804556 -229.098967771802 -230.854493694392 -233.424521670231 -236.642105625408 -239.1746180027 -240.432411409661 -242.399203088265 -244.390519903055 -247.352647899604 -254.825332875938 -257.331614737131 -259.062156256615 -261.77723246591 -264.961188292186 -1.29525416000777 -7.43364976690351 -10.0637050785336 -16.1429241147621 -19.5183978168874 -21.2278596848348 -24.493665226924 -26.3473775365619 -28.5401062471983 -31.3326707523461 -35.4657555100769 -38.3151714624322 -41.3483013785843 -42.9415119632246 -45.7262403020827 -49.0547783624496 -52.9694743955452 -55.4417994985044 -57.1579664919153 -59.4095495471503 -61.9047826752403 -65.2740649246997 -67.5762903297384 -68.8735743126207 -70.5804101408731 -73.5182532765568 -76.1121418220202 -79.3098834711562 -80.9317142973449 -82.6093038106938 -85.1011846907155 -88.3013022962049 -91.1487744503818 -93.5090720079322 -94.6551557833964 -97.4966811292035 -98.9456836786776 -100.456912997403 -103.263432426385 -106.235128090271 -108.661247730793 -110.483984272244 -112.291287334074 -114.52638475031 -120.444754828606 -123.153089522031 -125.458465271758 -127.111521356932 -129.988175722501 -134.085636679337 -137.711449517736 -144.055518457439 -145.304455620774 -146.778649669418 -149.708987964174 -152.833541710255 -155.142375084197 -156.944590826573 -158.926820742927 -161.840702712666 -165.02236651573 -167.643258075807 -171.896783924571 -173.177849323232 -175.378385739435 -178.346060211307 -181.061190737488 -182.85099285281 -183.998311960217 -186.51387460163 -189.508129552239 -192.142938562073 -194.247435919219 -195.719197594091 -199.140560237795 -201.493823479408 -202.625185562938 -205.058183197724 -209.329799828484 -212.16594304676 -214.12986058142 -215.256895705844 -217.533384675715 -222.577875562866 -225.317771210161 -227.588980773102 -229.259745085213 -231.013843362731 -233.579706861642 -236.819002293013 -239.352869537901 -240.609872215867 -242.57776508262 -244.570483474386 -247.53469546136 -255.005723668662 -257.505309995348 -259.235657190401 -261.948971781632 -265.128728326353 -1.29529173891242 -7.44537806511217 -10.0752133709324 -16.1090893349059 -19.4705062973241 -21.180813216663 -24.4435862105854 -26.2899144888622 -28.4783218015963 -31.2726365099082 -35.3973932244644 -38.2436660701357 -41.2867649404874 -42.8794845070338 -45.6594076255466 -48.974785708023 -52.89949740035 -55.3713578065762 -57.1042728136788 -59.3635016534025 -61.8671641471649 -65.2141579034662 -67.5119483931678 -68.8093877052149 -70.5130363153976 -73.4428049828891 -76.0260854963458 -79.2067177351723 -80.8284707469229 -82.507171838135 -84.9955506745542 -88.2014785923627 -91.0447258364814 -93.4045511320485 -94.5492852201253 -97.4032364055295 -98.8586934250282 -100.369145686086 -103.174573778528 -106.149172580682 -108.580984386186 -110.401327691974 -112.207676710502 -114.432559933637 -120.327908622301 -123.03647953504 -125.345999131914 -126.999939299025 -129.874266302858 -133.953807042894 -137.590821171719 -143.882195052346 -145.131414899015 -146.60460478689 -149.540336419193 -152.65520270209 -154.966816658069 -156.769801177031 -158.750941810712 -161.664827913688 -164.859485769451 -167.476766021949 -171.723194772027 -173.004002178824 -175.209837180826 -178.167934457548 -180.889708810332 -182.681901718232 -183.83023583926 -186.346365344022 -189.330809642589 -191.951565474198 -194.054355528389 -195.525512805937 -198.938112433097 -201.292304218124 -202.41966145211 -204.85335472586 -209.142186062021 -211.976056493027 -213.936646728555 -215.065018043171 -217.33939833705 -222.390336937855 -225.125681333235 -227.398967705028 -229.06968691223 -230.819068382714 -233.380470418632 -236.592833083042 -239.133792100498 -240.38988809053 -242.357722743492 -244.351532412967 -247.321607995437 -254.924862435448 -257.432664320967 -259.165226214495 -261.877890853702 -265.046862604078 -1.2950315271569 -7.43532971491253 -10.0683868847527 -16.102556231345 -19.4679378949301 -21.1778385293108 -24.4459513031073 -26.2926460578254 -28.4800763982005 -31.2711677800934 -35.4061257452976 -38.2550267195637 -41.2861664560254 -42.8810640072854 -45.6603648138783 -48.9843097318516 -52.9007006121069 -55.3801410898751 -57.0973329657513 -59.3544086267309 -61.8499342714668 -65.1967661529322 -67.498805821567 -68.7959192427561 -70.5012536319173 -73.4348816069097 -76.0095983789904 -79.2089634392613 -80.8467590067051 -82.5253227617048 -85.0093510922441 -88.2037731145235 -91.0451710380801 -93.3978094315381 -94.5426365448018 -97.4084617713291 -98.8556073317318 -100.365768929886 -103.177941358253 -106.152457491097 -108.575693470548 -110.402269497396 -112.207621670597 -114.432108013712 -120.363846162085 -123.076488014127 -125.373861860073 -127.028080293144 -129.900332748832 -133.971787934565 -137.58831345539 -143.825271790214 -145.075457542267 -146.550448028791 -149.489549066235 -152.618111090706 -154.928179906196 -156.73205539343 -158.712384189295 -161.624949576179 -164.805979940409 -167.424652585099 -171.665650091067 -172.946057710956 -175.144579462556 -178.096294494196 -180.822175906511 -182.616070065753 -183.764227418798 -186.279656622431 -189.285954023334 -191.909359360924 -194.010197307378 -195.484213082335 -198.896750258612 -201.252258845409 -202.383599529877 -204.810505482917 -209.090186801168 -211.920425148395 -213.880448595362 -215.00744759056 -217.290923701178 -222.345293601494 -225.085792010682 -227.362373712161 -229.033009557896 -230.786487997362 -233.359199535423 -236.581476011971 -239.123148709966 -240.380659842373 -242.350248523922 -244.34787111665 -247.318742393374 -254.895539831132 -257.405433607674 -259.137576388763 -261.852087609238 -265.021246793014 -1.29500102912655 -7.45674917571088 -10.0973829365987 -16.1323090098025 -19.4987963886784 -21.2078534341012 -24.4593170341424 -26.3157526614704 -28.505012521379 -31.2997574036131 -35.4526550412215 -38.3059238308298 -41.3441033936367 -42.9346911381303 -45.7192117963189 -49.0377557862518 -52.9715171682708 -55.4502288174734 -57.1685040428905 -59.431102894402 -61.9110294538 -65.2797082751368 -67.5735159661248 -68.869888342694 -70.5763892676295 -73.5023296644347 -76.0857921050001 -79.2775059415429 -80.9108667750868 -82.5900953128371 -85.0726073303536 -88.2620456086091 -91.1060175938461 -93.4680306688841 -94.613901517538 -97.472739730081 -98.9219015511744 -100.434985360325 -103.251037596885 -106.229976725711 -108.660057596263 -110.476453520065 -112.282135691012 -114.498231899357 -120.348993737367 -123.072263847136 -125.372092211916 -127.028484714355 -129.896642114709 -133.969053965609 -137.60265092782 -143.815790513507 -145.065311759428 -146.536444830582 -149.471623591095 -152.606686418089 -154.926169850961 -156.728788611184 -158.712087220145 -161.619621978624 -164.800925558159 -167.421276943455 -171.68331824834 -172.963819041983 -175.167932036044 -178.11271347276 -180.839803950286 -182.630128479107 -183.778575968789 -186.29261904494 -189.289964185672 -191.913945836838 -194.012068217753 -195.484999031674 -198.887051650638 -201.235491506633 -202.367542474371 -204.798469436872 -209.067619515348 -211.903769629603 -213.869961303195 -214.998243942945 -217.274575777697 -222.324697811282 -225.070118674113 -227.343758507477 -229.01529056945 -230.772289025309 -233.333904307384 -236.55503539464 -239.088600315855 -240.346258528952 -242.313722636274 -244.312652612344 -247.273834121995 -254.820088841401 -257.32286195705 -259.05399530833 -261.765554550218 -264.938652419398 -1.29545199838852 -7.44389891911887 -10.0657029499502 -16.1140044297126 -19.4648207945885 -21.1768146158988 -24.4344977106761 -26.2915169739546 -28.4809482932552 -31.2805603311519 -35.3940531203609 -38.2484326316479 -41.2803615691337 -42.8749314200215 -45.6554057280524 -48.978863688208 -52.9002961069514 -55.3756285826838 -57.0873381270969 -59.3340075156175 -61.8312376449141 -65.1990716606751 -67.5007690175389 -68.7983558993009 -70.5046196089021 -73.4345752645062 -76.002631650556 -79.1876831204079 -80.8051254615061 -82.4780584187062 -84.9621474459553 -88.1475495450402 -91.0012489427502 -93.3479989878592 -94.4930417892131 -97.3469453829482 -98.7976227773319 -100.31092161113 -103.116856116859 -106.082696929534 -108.508600308865 -110.336205655795 -112.141317193386 -114.368162718066 -120.289125647304 -123.007317223298 -125.304319142807 -126.961489364413 -129.831588075121 -133.899337394514 -137.516009792111 -143.752727980295 -145.002138569015 -146.478319705303 -149.409747836042 -152.53066485524 -154.844945930067 -156.650444375811 -158.640477583896 -161.549837558242 -164.733801184911 -167.358974012748 -171.590465281725 -172.872065106181 -175.075640463473 -178.027105228092 -180.747409101618 -182.541238208849 -183.689140158827 -186.208770906908 -189.206861748059 -191.835455320819 -193.93560050689 -195.408096019693 -198.793299690077 -201.141411901525 -202.268855581594 -204.695953035351 -208.971890485549 -211.815171925784 -213.776203225505 -214.904511984886 -217.177287105362 -222.231425390978 -224.97082284476 -227.244522866416 -228.916286402011 -230.671710806378 -233.235665711964 -236.450790174786 -238.977558748114 -240.233878891621 -242.20143848967 -244.196225462081 -247.166871926413 -254.711597661139 -257.220028877977 -258.95053078011 -261.66712770427 -264.814799614211 -1.29565336272062 -7.44885361560731 -10.100310663403 -16.1803219521025 -19.5400465247875 -21.2470032728672 -24.5154814235299 -26.3715250259049 -28.5562076830125 -31.3498385591108 -35.5067249777897 -38.3423600580591 -41.3779089717213 -42.9712704342007 -45.7554497587528 -49.0786846432542 -53.0016627848142 -55.4796078103441 -57.2045017301474 -59.4589580121202 -61.9487722328776 -65.3199462544594 -67.6130710947307 -68.9103365769765 -70.6136928186502 -73.5452956566919 -76.1216947510568 -79.2969328165157 -80.9187915097465 -82.6011757389699 -85.0939502479361 -88.28366147276 -91.1210025019507 -93.4741436478592 -94.6206289507558 -97.4699507592653 -98.92632018085 -100.432582278355 -103.248786406934 -106.232888947641 -108.670621195041 -110.493353108263 -112.300242191342 -114.522007314543 -120.423023429744 -123.135125751381 -125.441500453542 -127.097991609132 -129.96910177775 -134.043557656925 -137.6816725765 -143.929989921772 -145.179576080568 -146.655442687536 -149.591505021183 -152.726582313756 -155.040144201735 -156.845489950417 -158.825169192464 -161.72872985958 -164.917487071459 -167.542442577569 -171.793157636255 -173.073344011408 -175.27857266617 -178.231415397107 -180.958750246831 -182.752059031875 -183.899904079917 -186.408799388995 -189.409257049428 -192.04262538348 -194.144971000717 -195.616028723708 -199.029611461063 -201.377965155374 -202.506666244475 -204.935705671519 -209.218619522186 -212.056700410314 -214.014700148062 -215.142674612813 -217.415967827785 -222.472199421905 -225.214595215893 -227.488670850535 -229.155953207901 -230.909742574659 -233.48125392158 -236.67725574872 -239.21519347634 -240.472785062975 -242.437322070117 -244.42351574847 -247.390556443831 -254.909237999383 -257.41854140446 -259.149712562541 -261.87523538683 -265.043159085239 -1.29540742274408 -7.44853756526098 -10.0737848319467 -16.1303478680677 -19.4936076646426 -21.2013570021434 -24.4706159368977 -26.3290595221709 -28.5134940357195 -31.3137162356601 -35.4606400363591 -38.3112553295194 -41.3493104025444 -42.9426541136489 -45.7250605902166 -49.0519273408261 -52.9777692075066 -55.4522128126677 -57.1771739820101 -59.4398230542556 -61.9389378069805 -65.3108122279649 -67.6083924463323 -68.9069152139838 -70.6123583246128 -73.5386235520443 -76.1222769723072 -79.2985728074417 -80.9121618350366 -82.592784507042 -85.0864635484842 -88.2771246193063 -91.1179276469626 -93.4734195586839 -94.618124053802 -97.4694609245224 -98.9251313216225 -100.435123390889 -103.252245219783 -106.229895405114 -108.657244903841 -110.479028715924 -112.284776389464 -114.514754719807 -120.438965548328 -123.147853562148 -125.439851691086 -127.095858294434 -129.969495335376 -134.022166032578 -137.647520204574 -143.880794230476 -145.13072109576 -146.605730179507 -149.53696858969 -152.665281361822 -154.98226079787 -156.787563340182 -158.769450142391 -161.676887130159 -164.872073267295 -167.509042481317 -171.764539495568 -173.044084501898 -175.243375624868 -178.200599873462 -180.921675032907 -182.717071232054 -183.866716143985 -186.381290609475 -189.383624455028 -191.999159255155 -194.099519046243 -195.572460938133 -198.988913518442 -201.336518595948 -202.465994824646 -204.89207400627 -209.167319848633 -212.009112632213 -213.968109002588 -215.096438207739 -217.378607542636 -222.391471714972 -225.141225123098 -227.420056124459 -229.08997623627 -230.850000686055 -233.414990267979 -236.621041629094 -239.157948913242 -240.416618534427 -242.382558134462 -244.379218838796 -247.354838986587 -254.826996288528 -257.330217814219 -259.063824469226 -261.793185176375 -264.962861037557 -1.29511750449033 -7.44664963921069 -10.0608943808275 -16.0823129074926 -19.4443484552002 -21.1541829010619 -24.4153922885264 -26.2700764668983 -28.4595569869011 -31.2567549185976 -35.415665996907 -38.2590825446349 -41.2858174509957 -42.8817722403706 -45.6709017274249 -48.9933480976555 -52.9040773986739 -55.3713921576974 -57.0940721807099 -59.3509577975469 -61.8482561729296 -65.2028656429248 -67.5000210307893 -68.7970742053624 -70.5000567696262 -73.4269939614416 -75.9826922225831 -79.1786159908281 -80.8027087138857 -82.4804716642102 -84.970238182755 -88.1703002582507 -91.0084961238597 -93.3638104539304 -94.508510521873 -97.360489871875 -98.8165829901228 -100.323431607562 -103.130811662914 -106.108993069448 -108.529090621355 -110.347557756417 -112.152501260184 -114.376160884859 -120.305689607397 -123.017091138437 -125.325502033846 -126.982079092388 -129.843089466071 -133.908596017039 -137.53426779841 -143.739645552382 -144.989578000341 -146.459782089006 -149.38520748424 -152.509795127183 -154.823041805051 -156.629459592281 -158.607969544432 -161.51526370198 -164.693675964656 -167.313454860157 -171.570622049234 -172.851456383618 -175.049698757583 -178.009005599843 -180.729486254824 -182.524383940296 -183.672061575089 -186.187607092616 -189.18342184429 -191.796222521236 -193.898718752639 -195.370678743026 -198.767427094239 -201.108397169712 -202.234146777701 -204.662228375485 -208.944063856744 -211.780486216955 -213.748949003236 -214.875519569745 -217.157132653229 -222.170842198434 -224.919990773439 -227.195686670956 -228.863924361102 -230.61697130853 -233.18274153939 -236.397766562321 -238.92978231399 -240.185611696659 -242.153050318234 -244.146666595432 -247.100959269879 -254.554169004332 -257.057563274568 -258.788703892077 -261.502857368895 -264.690219742312 -1.29528021743676 -7.43948046867141 -10.0734225852607 -16.0678130510298 -19.4136936621842 -21.1209891549034 -24.3950022965729 -26.2504492259873 -28.439275721555 -31.2443097988567 -35.3847199834089 -38.2320054458754 -41.2699255167943 -42.8634978038305 -45.6508077843574 -48.9726828430802 -52.8780954960224 -55.3560567159859 -57.0602263276993 -59.3108856429118 -61.817358030618 -65.1740935267406 -67.462888031172 -68.7601758783959 -70.4664169563835 -73.3950820843199 -75.9566051402827 -79.140238883086 -80.7754451018216 -82.4528131526663 -84.9423694634109 -88.1453204951 -90.9973726009264 -93.3478240398881 -94.4923419001887 -97.3462052033294 -98.7957164032318 -100.305524719926 -103.105540197485 -106.081181615244 -108.510181015734 -110.331609388026 -112.13883498554 -114.366339365467 -120.273493286325 -122.984928964755 -125.283670834922 -126.93788072474 -129.802994055911 -133.86568733701 -137.487066196054 -143.690074757394 -144.941071064348 -146.414143597879 -149.348047103925 -152.474779464235 -154.788359816222 -156.592991042314 -158.5737272026 -161.488796886412 -164.669201490071 -167.291584181972 -171.548822101468 -172.828943733849 -175.028617297942 -177.986991450235 -180.715983899257 -182.509117764909 -183.658440662385 -186.167458811684 -189.170698571428 -191.793152311312 -193.890110430458 -195.363791267449 -198.769497551959 -201.123320600666 -202.252097089369 -204.683713373082 -208.968091317824 -211.793639135942 -213.757095435294 -214.884985816801 -217.167360361137 -222.245150566733 -224.985986085636 -227.264285698103 -228.936497431862 -230.694307330536 -233.258365338172 -236.473982878226 -239.006270124651 -240.262071715499 -242.230666139885 -244.226627251634 -247.183577717541 -254.663924051889 -257.169895180077 -258.903475403206 -261.615019243289 -264.796061457235 -1.29495300521838 -7.43599252188941 -10.0549172726116 -16.1439412862004 -19.5013262387982 -21.2107711714576 -24.4706601358379 -26.3249105987546 -28.5099865581791 -31.3127887100281 -35.4883524039114 -38.3345799352763 -41.3629648057811 -42.9560666177037 -45.7290536923642 -49.0524952123964 -52.9783530337619 -55.4492710630104 -57.1611670891295 -59.4199126471687 -61.9132518247738 -65.2802064123533 -67.579194507187 -68.8767675116087 -70.5853087533048 -73.5192405116555 -76.0684969354908 -79.2341864607849 -80.8542690150359 -82.5294735404577 -85.0235330203385 -88.2151123171691 -91.0574559078575 -93.413964889604 -94.5589684530266 -97.4038297909664 -98.8582196723895 -100.365403592756 -103.162400371416 -106.141792345596 -108.563509443994 -110.382072115506 -112.187588783321 -114.411014505581 -120.366363911448 -123.076647431632 -125.374216052007 -127.029593987714 -129.884989435862 -133.964717886937 -137.588129876298 -143.783740915621 -145.033938761306 -146.508804895599 -149.43851643402 -152.560346075775 -154.876891900285 -156.681978454292 -158.663103348066 -161.575685861783 -164.770672180979 -167.3896086231 -171.6412597424 -172.922749259833 -175.125363077439 -178.080743553988 -180.800198302169 -182.592800527491 -183.740707963814 -186.25531928213 -189.247557569406 -191.876076209676 -193.9788453673 -195.451298096506 -198.876886398715 -201.22630909251 -202.356200707823 -204.784559373059 -209.043630683941 -211.880673082754 -213.846851019962 -214.975613081379 -217.255672356033 -222.343779108388 -225.093006676083 -227.364684273118 -229.034618723197 -230.788046998046 -233.353107790492 -236.564764475971 -239.092662645811 -240.350631606786 -242.312534987089 -244.307645502962 -247.269529533268 -254.829044053703 -257.328340796639 -259.060982830691 -261.781153982588 -264.951301418454 -1.29551472327155 -7.45461750510925 -10.0995464160608 -16.1775687024861 -19.5571796203727 -21.2642856037613 -24.5202596313943 -26.3717837220273 -28.5630485112531 -31.3594946045584 -35.5102452780339 -38.3514286673321 -41.3839696209924 -42.975915247198 -45.7628797368112 -49.0961050981853 -53.0111989694038 -55.4854318648319 -57.20399866248 -59.4556603538957 -61.9578042255542 -65.3260387961273 -67.6215525163796 -68.9188908233426 -70.620233191709 -73.5557962315777 -76.1366038219523 -79.3110582302102 -80.9315599176268 -82.6060582460812 -85.1010369601567 -88.3086627253798 -91.1604670082039 -93.515796039286 -94.6626048122523 -97.5168732464904 -98.9707803278885 -100.479194066601 -103.282613848085 -106.263929972955 -108.693793964867 -110.514848586907 -112.317773294027 -114.540988137927 -120.430032978535 -123.153788943156 -125.454592928617 -127.109806756734 -129.980459157953 -134.044257576436 -137.665361882759 -143.934259362059 -145.184524070816 -146.658669196825 -149.58930614719 -152.72347934675 -155.042556503493 -156.846995549692 -158.825822701241 -161.735792452123 -164.92155547788 -167.544816260298 -171.795136121447 -173.074546125404 -175.279023270793 -178.224764995325 -180.949899768228 -182.741690774367 -183.88882439053 -186.404064644418 -189.411401974715 -192.032642025078 -194.13071322263 -195.600673492791 -199.00679440814 -201.358985358594 -202.48658952813 -204.911904621304 -209.167696566875 -212.002424521794 -213.962649662194 -215.089546208409 -217.368849522269 -222.40882143533 -225.153005667187 -227.425099756401 -229.096169154353 -230.850149698497 -233.418989260347 -236.633014923966 -239.163060596676 -240.422882991274 -242.397145530914 -244.391098141615 -247.366622921402 -254.991671160415 -257.493661272091 -259.22619361955 -261.948157760022 -265.12085568845 -1.2955523267376 -7.44817693458838 -10.0572377965319 -16.1390140596258 -19.5178623282111 -21.2256015126483 -24.4838429495084 -26.334612984316 -28.5229415673064 -31.320748572727 -35.4685704277956 -38.3128108303906 -41.3514618566352 -42.9443392706675 -45.7267354970927 -49.0618026212386 -52.9740219180731 -55.4483409012734 -57.1737129986785 -59.4265238729199 -61.9191078889868 -65.2863614904695 -67.5845073284827 -68.8819294947009 -70.586084319381 -73.5184009439961 -76.0966265334282 -79.2760429145201 -80.9025498203992 -82.5794520164081 -85.07145315812 -88.2639807945242 -91.1147662732915 -93.46509114917 -94.6088775431699 -97.4686293708422 -98.9207342057145 -100.43015895309 -103.236860086068 -106.205223554745 -108.639196393299 -110.459452582361 -112.264763175877 -114.48816686758 -120.394631298512 -123.114862578252 -125.407391206526 -127.062961459689 -129.937004764087 -133.991734587964 -137.611018762712 -143.823314126526 -145.072876928234 -146.546853116887 -149.478801563581 -152.61786875414 -154.930865164821 -156.735925372974 -158.722869719722 -161.626554213735 -164.80914574372 -167.427237273519 -171.675684197045 -172.954653129922 -175.154292775897 -178.111592296387 -180.835657290559 -182.63026388345 -183.777784897125 -186.285931184046 -189.290129787757 -191.907890166978 -194.011051956108 -195.482138831791 -198.899793931924 -201.251921588492 -202.377421123915 -204.800547557247 -209.065413190823 -211.893972117407 -213.857420494315 -214.986479553378 -217.269345573858 -222.311299415907 -225.047599696777 -227.317127650795 -228.988715498239 -230.744743447264 -233.307532589588 -236.52537633836 -239.063449727554 -240.32447898411 -242.291658038933 -244.288808208999 -247.248026694024 -254.913047732101 -257.423001455147 -259.154261406399 -261.868473597856 -265.040349674436 -1.29533456870269 -7.43215724882313 -10.0549749655389 -16.1141522377022 -19.4630357376654 -21.1718517323531 -24.434490585051 -26.2836428851407 -28.4722627634845 -31.2708111021377 -35.4073679810709 -38.2585535252418 -41.2991108847643 -42.8929871007945 -45.675331702827 -49.0063687838597 -52.9319452076603 -55.4041012827694 -57.1240465495586 -59.3752805772581 -61.8691384746124 -65.2174884515109 -67.5134901526116 -68.8098066176437 -70.5142860173285 -73.4395185627835 -76.0195108789641 -79.203765915727 -80.8281021891732 -82.5045708215935 -84.9948488063567 -88.2071999673142 -91.0582295718544 -93.4138882961538 -94.5587557510755 -97.4193441101583 -98.8752584676192 -100.389880773858 -103.20290323708 -106.172990610395 -108.603282972981 -110.424708802326 -112.229654004475 -114.455499352549 -120.397007946021 -123.107010288199 -125.408814999922 -127.066635587067 -129.938389025517 -134.022999204747 -137.663239799883 -143.914457710744 -145.165407114126 -146.638107444057 -149.573547404843 -152.696431846087 -155.005036272591 -156.810673063169 -158.788964466543 -161.694569709255 -164.880932478697 -167.497720384945 -171.742459250419 -173.023387102691 -175.227457804434 -178.175896755214 -180.886054816923 -182.678469010006 -183.826494329265 -186.33983667608 -189.340575926327 -191.9475380652 -194.047417365756 -195.520074648787 -198.926624138563 -201.278987444762 -202.406636339725 -204.834277440464 -209.112477005065 -211.948884759277 -213.91177564173 -215.039234542545 -217.319996610091 -222.374537567589 -225.123644735241 -227.399438584722 -229.068991536991 -230.821508473315 -233.380783993549 -236.592950086229 -239.127742029522 -240.38555034266 -242.35655545903 -244.351074818995 -247.317249978622 -254.759783362282 -257.260836979829 -258.990508545074 -261.702626390395 -264.880578271963 -1.29516312350491 -7.44781124434793 -10.0799340630787 -16.1307940516296 -19.499254400777 -21.206009588254 -24.4641278926038 -26.3179339720475 -28.5069093572952 -31.3051205694776 -35.4506229960874 -38.2963576633871 -41.3371733940057 -42.9297424901888 -45.7108428556856 -49.0299686099643 -52.9568751514633 -55.4340869037631 -57.158680226299 -59.4161273771713 -61.9101298812504 -65.2848480475614 -67.5828628205394 -68.8812578222212 -70.5884527236342 -73.5223315319372 -76.1105330815052 -79.2805029757195 -80.8989867553678 -82.5719674709707 -85.0576813523742 -88.2735729151409 -91.1181492224829 -93.4738677189686 -94.6209920442193 -97.4848227379429 -98.9322694263197 -100.4430418376 -103.251371159189 -106.243860643809 -108.672483362936 -110.496321770661 -112.301937160185 -114.530708806255 -120.45041966863 -123.163370592534 -125.468634831529 -127.121210609083 -129.980416564712 -134.069432186948 -137.692356392809 -143.911483650486 -145.162539400403 -146.638628092264 -149.573456425851 -152.695169450406 -155.005965580612 -156.810941818419 -158.788437970324 -161.69357520944 -164.881253213598 -167.500190605409 -171.750877792367 -173.031508210305 -175.231026871867 -178.178657173385 -180.901613960352 -182.696536017953 -183.844529810925 -186.359458768355 -189.356086984304 -191.981492434117 -194.079399076498 -195.550562155045 -198.968204163697 -201.313821185938 -202.440860805624 -204.867542374286 -209.168165786667 -212.004972717605 -213.965395633679 -215.091502678546 -217.37331791822 -222.431491888762 -225.170604675643 -227.445844670293 -229.115020836633 -230.863006194676 -233.43234352936 -236.653412346784 -239.18762838966 -240.444781851486 -242.412460108792 -244.407352107757 -247.368934880718 -254.938664891656 -257.448233969276 -259.181407194313 -261.905813866127 -265.07369796237 -1.2945898799159 -7.44965519171242 -10.0756372551085 -16.0851011424442 -19.4403567538385 -21.1491642907088 -24.4143470535177 -26.2667483214297 -28.4541727911655 -31.253825921275 -35.399744459808 -38.2518039794203 -41.2909755681264 -42.8858332933782 -45.6725264516438 -48.9990320664943 -52.9172863126461 -55.3989878432635 -57.1146025477683 -59.368386318782 -61.8677438441857 -65.2287939643773 -67.5191768389365 -68.8159437011461 -70.5221099138184 -73.4547349943024 -76.0268289296783 -79.2121982308349 -80.8330005935834 -82.5133403692583 -85.0029954592623 -88.2066245352573 -91.0488641090464 -93.3947920604895 -94.5394355467911 -97.3979701091293 -98.8463388443394 -100.359608756694 -103.173114410895 -106.150337274439 -108.572304122898 -110.393895355575 -112.198367443786 -114.425951023284 -120.313456801656 -123.021089739266 -125.323464713713 -126.97658054372 -129.844487168186 -133.903181412976 -137.534544792087 -143.71980616687 -144.969800703411 -146.444626731527 -149.374874279219 -152.511171740717 -154.826011130547 -156.631224526189 -158.61767376476 -161.525059695345 -164.712972156354 -167.337919881371 -171.582940551799 -172.86358917424 -175.067241610928 -178.024674122755 -180.741604165595 -182.533968717718 -183.682272257454 -186.18906155448 -189.179813991628 -191.802797117546 -193.897381106961 -195.371399212422 -198.795041241762 -201.148046975791 -202.275836602397 -204.71262453851 -208.983487364311 -211.807178599747 -213.774586423873 -214.902487271605 -217.173338674805 -222.206638877368 -224.94423652363 -227.2282116935 -228.896813187141 -230.648623091065 -233.216797344697 -236.432047359318 -238.96160319851 -240.218305699368 -242.18326232383 -244.178725690562 -247.146761997947 -254.832890158593 -257.334946178552 -259.066685785578 -261.78376503474 -264.953271663746 -1.29534954569599 -7.44848207072377 -10.0860247866034 -16.1543761978345 -19.517744959441 -21.227248656389 -24.5036934776174 -26.3577989441082 -28.5495135406756 -31.3551066171198 -35.5012241246371 -38.3522936491463 -41.3931377199967 -42.984151221604 -45.7688870909863 -49.1050963567492 -53.0307422584984 -55.5019456485524 -57.2372250963346 -59.4943901640157 -61.9826653922288 -65.3413580918994 -67.6338160402112 -68.9326284906266 -70.6376267239931 -73.5778470618662 -76.1620299617578 -79.345638535087 -80.9726427945965 -82.6508444082853 -85.1352281895744 -88.3234893561366 -91.1738301794035 -93.5229617914141 -94.6691600698987 -97.528551840347 -98.9798454099737 -100.495045002418 -103.297875306058 -106.276404435262 -108.70233652175 -110.519533255601 -112.325530885337 -114.552553666371 -120.4239791985 -123.138354344036 -125.441369573781 -127.098818186667 -129.960199591728 -134.032808379358 -137.657891663531 -143.9362206742 -145.18514752837 -146.657596120889 -149.581940062337 -152.707084134282 -155.018898651354 -156.824801490439 -158.810715829624 -161.718748888479 -164.905970185599 -167.528954017549 -171.763391029759 -173.045523901056 -175.242932539062 -178.195667954795 -180.922462081837 -182.716824972038 -183.863547164329 -186.38480730263 -189.382442518008 -191.997351003064 -194.095106530593 -195.568719269542 -198.965820359079 -201.310408888809 -202.44252922993 -204.875104793995 -209.149627896333 -211.982679703099 -213.939990842743 -215.068719713 -217.346208510534 -222.389162623593 -225.126505484718 -227.404854802168 -229.07299320996 -230.824190339779 -233.385528384344 -236.612612176231 -239.142548445641 -240.400651608291 -242.370599306284 -244.371275320811 -247.335814755592 -254.987695271777 -257.497904375813 -259.230720147223 -261.93895981279 -265.105740205933 -1.29491863790592 -7.44644820406974 -10.0686150737226 -16.0980378017984 -19.4523345760697 -21.1627754851981 -24.4289474970795 -26.2774508070096 -28.4674780494741 -31.27181768921 -35.3787023480569 -38.2178264788038 -41.2589755756268 -42.8523282295995 -45.6246435140744 -48.9393334406354 -52.8492782128275 -55.3226713433413 -57.0518710019517 -59.3103073978787 -61.8015104013824 -65.1836264357806 -67.4785124451193 -68.775011342938 -70.4789738858707 -73.4073936405083 -75.9686705068619 -79.1461762279533 -80.765482964881 -82.4413165225134 -84.9324897950182 -88.127125030872 -90.9760323416261 -93.3264420947939 -94.4721727710588 -97.3243369266922 -98.7804483290557 -100.294136698019 -103.093381237616 -106.081702573483 -108.507283923331 -110.327763330055 -112.135112671553 -114.364912491183 -120.276561723185 -122.990946640546 -125.291977104412 -126.948250280012 -129.81783790717 -133.88235084933 -137.509132385395 -143.738758690059 -144.989091495902 -146.46368871374 -149.393368489375 -152.518595111685 -154.834403216777 -156.639115051402 -158.620637801843 -161.538849357503 -164.72649116656 -167.342283014058 -171.603018238944 -172.883628988284 -175.087927670229 -178.043087903678 -180.765470006771 -182.558286483735 -183.706079760099 -186.22836970712 -189.219147001361 -191.843712361721 -193.945253739682 -195.417161941352 -198.829506540733 -201.180129737419 -202.30922356141 -204.741431377803 -209.004115178118 -211.833190182167 -213.795768456668 -214.922627230974 -217.200623358133 -222.245481449233 -224.98930318291 -227.264261390751 -228.935622203427 -230.690886233736 -233.252920565131 -236.468323283813 -238.997216176478 -240.255574548883 -242.226004649242 -244.21542508945 -247.180972280379 -254.738223780634 -257.249065177472 -258.979270256131 -261.689802317931 -264.872519442463 -1.29472376011652 -7.44777641841465 -10.0660049903833 -16.138585982864 -19.5050719352735 -21.2155003030039 -24.4696386548585 -26.3199432830397 -28.5104913823411 -31.2988442620157 -35.4327224316851 -38.2814196239781 -41.3180981694957 -42.9129030164394 -45.6865104731725 -49.0178795571691 -52.9366272301576 -55.4124125274605 -57.1354735865828 -59.3959874746473 -61.8903540749297 -65.2628553751412 -67.5624543827333 -68.8594281569439 -70.5628292977129 -73.4942240066367 -76.0768206909995 -79.2707526951928 -80.9004599368052 -82.5787771147468 -85.0681945681161 -88.282546681047 -91.1269881734674 -93.4810909836242 -94.6277720264874 -97.4860864225448 -98.941552312647 -100.452248025113 -103.257142803688 -106.233493981548 -108.656267958907 -110.480460204377 -112.286988182264 -114.518144950547 -120.433682499726 -123.152009656718 -125.456062474229 -127.110984469041 -129.975974033003 -134.064035185652 -137.683363677867 -143.918160447654 -145.167191648793 -146.642782275585 -149.566808968659 -152.69949674221 -155.013692796094 -156.817617465788 -158.7998615748 -161.715098262466 -164.906337209331 -167.533857828254 -171.780601432865 -173.05923314434 -175.261217062994 -178.217877388683 -180.945334001023 -182.739112234163 -183.887780282254 -186.39526846645 -189.389216198598 -192.013680672974 -194.112341515904 -195.583259942412 -198.986989195086 -201.340350140648 -202.469676953499 -204.905775240193 -209.204808753321 -212.032572649075 -213.99408610121 -215.120573433333 -217.401341426772 -222.429664349559 -225.167550112017 -227.439687432211 -229.110324341677 -230.867982612358 -233.434901397083 -236.648092805878 -239.18103225162 -240.438835856929 -242.413456038464 -244.407311756337 -247.372848201201 -254.976604112892 -257.484673965039 -259.217952450901 -261.934188157454 -265.105816384561 -1.29496880717088 -7.44308022799547 -10.0809840964992 -16.0864636532854 -19.4501154583478 -21.1588247283964 -24.4292447536976 -26.2815023271172 -28.4658069161754 -31.2546611980586 -35.4079450487109 -38.2539051418302 -41.2980212481861 -42.8928858402993 -45.6792244627825 -48.9936853954291 -52.9137210106054 -55.3944713835946 -57.113818222525 -59.3764349804027 -61.8765547047063 -65.2426452687555 -67.5375656847751 -68.8335977806993 -70.5408793425881 -73.4764567732998 -76.0420170635319 -79.224318499661 -80.8425544838335 -82.520333327488 -85.0096204029829 -88.2055717108353 -91.0595690414104 -93.4144649803003 -94.560293192746 -97.4166751984073 -98.8665067001248 -100.37605421322 -103.187298233368 -106.170405497221 -108.592563556917 -110.416057172534 -112.220916942552 -114.450305551611 -120.381024541623 -123.085952105966 -125.393483248785 -127.04913183253 -129.920106096679 -134.030683333027 -137.642405743251 -143.902618869936 -145.152096995851 -146.626085389202 -149.551243094405 -152.683115784555 -155.000549867195 -156.804706840171 -158.787096505314 -161.691646539893 -164.880695472759 -167.505348490615 -171.752277273878 -173.032637179883 -175.232046342728 -178.184012045416 -180.900399979211 -182.692609246165 -183.840687472551 -186.358352350575 -189.35676425408 -191.981768440406 -194.084480344764 -195.556085694366 -198.975899442841 -201.323750719849 -202.451696074721 -204.883871095534 -209.14094509073 -211.980906705221 -213.948459581448 -215.077782606633 -217.358128939286 -222.398440864734 -225.134813236719 -227.407744225377 -229.077427224224 -230.842769770078 -233.405168032067 -236.621962366725 -239.151394287377 -240.408790016932 -242.377203157418 -244.371456522884 -247.343668434101 -254.9058261672 -257.410858896546 -259.144265746259 -261.853696683628 -265.0225199027 -1.29578259385651 -7.44613807842078 -10.0605849656572 -16.1145049668877 -19.4834686825015 -21.1929112383277 -24.4498740668819 -26.3012623635826 -28.4901627533959 -31.2880404109081 -35.4358443999402 -38.2813539127937 -41.3184089468929 -42.912771247861 -45.6964960867882 -49.0259710205124 -52.9410044157359 -55.4181753683628 -57.1418190263081 -59.4013984339577 -61.8986543762975 -65.2644361443063 -67.5575652422667 -68.8548307675955 -70.5596745167991 -73.4929939962768 -76.071493770167 -79.2547375478383 -80.878673319788 -82.5582697897046 -85.0418893457569 -88.2422423416024 -91.0882773639734 -93.4448246200795 -94.5899296736601 -97.447182429142 -98.9000138229689 -100.407171060206 -103.205054700227 -106.180651688312 -108.608954023423 -110.43021960335 -112.236358671068 -114.462131216268 -120.342908212437 -123.05837380298 -125.36189173641 -127.018222647158 -129.894241457491 -133.969453794519 -137.605976975713 -143.835225709049 -145.083796171626 -146.559841140606 -149.485524591933 -152.620583384527 -154.937887152622 -156.742526120631 -158.724041954253 -161.628776462746 -164.824126972844 -167.441479062181 -171.685556349627 -172.966356851026 -175.163357990784 -178.115241719572 -180.843334014419 -182.637653301597 -183.783808841221 -186.297261246986 -189.297170217868 -191.926897114077 -194.025238116115 -195.498048461596 -198.909234879224 -201.258627627759 -202.384768056895 -204.807262040886 -209.072827325235 -211.904752750121 -213.866392647911 -214.995250727013 -217.272040503956 -222.333593424484 -225.075053893853 -227.346725030533 -229.018764303856 -230.777695048981 -233.344130004807 -236.551794901874 -239.084216879927 -240.343037050916 -242.310279213598 -244.300309645163 -247.259425191266 -254.888944381681 -257.395209195826 -259.124445705931 -261.834658150795 -264.995554946329 -1.29497685180888 -7.45180814381217 -10.088643367973 -16.2075072060367 -19.5742044283828 -21.2813581578668 -24.5509886245037 -26.4023746476547 -28.5959687786732 -31.3916468628366 -35.5045363930261 -38.343404080881 -41.3794239339718 -42.9725774662959 -45.7558026667708 -49.0693130096172 -52.9771310844975 -55.4560294446029 -57.1706074991279 -59.4344150449233 -61.9361757265164 -65.2910595964303 -67.5861862656127 -68.8825349756275 -70.5878334587163 -73.5214696772889 -76.0949593912621 -79.2831656473874 -80.9056820132458 -82.5822528175913 -85.077621855349 -88.2777022085963 -91.1211634620612 -93.4773326878773 -94.6229489132231 -97.4656191616637 -98.9170165347347 -100.427125668556 -103.239925615143 -106.20331616411 -108.630947561382 -110.45214271882 -112.258442584335 -114.484466949725 -120.359303553179 -123.068171032886 -125.371480515825 -127.028859178076 -129.907345421052 -133.97389107284 -137.593746110159 -143.798215887948 -145.046855993632 -146.519618064227 -149.441722544175 -152.587460364241 -154.90935950107 -156.713884129333 -158.691679624772 -161.601907611519 -164.800970195164 -167.410548044422 -171.649835496343 -172.929420833364 -175.128851718754 -178.08663268908 -180.80344853162 -182.599225715268 -183.747222141332 -186.260555794162 -189.254328063576 -191.872104631814 -193.967596445359 -195.439500810598 -198.84891983595 -201.19424894024 -202.322255951088 -204.749538764129 -209.052421699121 -211.901913685805 -213.85940009559 -214.987288198828 -217.27108581252 -222.354299157914 -225.104168797547 -227.376304408589 -229.048097970955 -230.801749374573 -233.367231613024 -236.575105269337 -239.107468344126 -240.366340907239 -242.335788921532 -244.327463501935 -247.292039307571 -254.737750251274 -257.25055912679 -258.982730895315 -261.694881201991 -264.861341300009 -1.29585571678482 -7.45145817346982 -10.0812384503074 -16.1336702167082 -19.5007895537611 -21.209576675799 -24.4705281900904 -26.3214874869476 -28.5092983218307 -31.3045122232995 -35.4255097330532 -38.267942042849 -41.305946445308 -42.8993855521746 -45.6886301461829 -49.0012201486782 -52.9254741905988 -55.4009673847592 -57.1120206980391 -59.3748657977727 -61.8696262620377 -65.2295714096789 -67.5295442990493 -68.828015119384 -70.5317173502974 -73.4625004583182 -76.0301947995776 -79.2221246830103 -80.8355831451801 -82.5175745502843 -85.0095808983787 -88.2185384275164 -91.0767862215447 -93.4286124982137 -94.5718872683312 -97.4204178176389 -98.8739249590256 -100.388196117498 -103.201526817286 -106.179340311461 -108.608886109756 -110.432493961755 -112.236646031841 -114.464798239518 -120.323565370641 -123.036939970445 -125.339267926908 -126.997678254032 -129.870367533376 -133.928624014525 -137.551480501183 -143.755523685762 -145.006255825093 -146.475102116149 -149.398303208132 -152.540155291888 -154.852484439427 -156.656381382018 -158.63918592661 -161.544461261146 -164.708059594473 -167.337367485895 -171.585955750359 -172.866042683642 -175.067847159741 -178.022295266001 -180.744709813418 -182.539073623861 -183.687983878751 -186.202183823694 -189.194956827161 -191.822188937904 -193.926730763793 -195.400223581828 -198.80649073483 -201.157001583867 -202.290310831663 -204.720156971502 -208.995829378142 -211.827561393277 -213.788807382161 -214.917460502762 -217.19923991402 -222.229229505328 -224.974247642239 -227.253269728794 -228.925103499183 -230.682982371788 -233.250787146524 -236.473423008619 -239.003372688299 -240.261047202093 -242.230164405586 -244.221590051415 -247.185961934949 -254.765282897246 -257.277196138772 -259.007656367029 -261.728110969026 -264.902023500355 -1.29499758149571 -7.44083448090882 -10.0706530032962 -16.0726933415075 -19.4329293458306 -21.1413018008226 -24.3977118513981 -26.248399311315 -28.4464306866842 -31.2480459992153 -35.4084855501077 -38.251168149084 -41.280889808647 -42.8753574122344 -45.6455581127494 -48.9687881622098 -52.867516973309 -55.3443691509266 -57.0618689900535 -59.3211294564732 -61.8271324411701 -65.1794662315395 -67.4706310648551 -68.7680458366738 -70.4730320085084 -73.4165390046969 -75.9818092584929 -79.1670625449593 -80.7871753914748 -82.4650323205513 -84.9622979899317 -88.1819243559718 -91.0347586284263 -93.3872085831641 -94.5318133192284 -97.3807116817869 -98.8332679548854 -100.343112452852 -103.149377657193 -106.131519591324 -108.558689244638 -110.377408622063 -112.185309287303 -114.416587006922 -120.293344100131 -122.998106424394 -125.302654220972 -126.957601846755 -129.820169885101 -133.883417617374 -137.50699912268 -143.763688505657 -145.015435447076 -146.493238691129 -149.424646285109 -152.566776906349 -154.88572841493 -156.689637112157 -158.668221128336 -161.585943308743 -164.777862518858 -167.395383474405 -171.635951543717 -172.916291909637 -175.116364866555 -178.085295633963 -180.808006993368 -182.601533193725 -183.748355209658 -186.265652744368 -189.268482774176 -191.891382376375 -193.98908254462 -195.461753722362 -198.888095147727 -201.237624689312 -202.364584662209 -204.788135718454 -209.076729426901 -211.909922831043 -213.874529065424 -215.001945145639 -217.290661912593 -222.320351554045 -225.069369924611 -227.346197850407 -229.015222478109 -230.775820191504 -233.340117019625 -236.568496244275 -239.095860665299 -240.353579191706 -242.320537340404 -244.311393400957 -247.279992574115 -254.989023012115 -257.497160207144 -259.231276891778 -261.951240160487 -265.130896261811 -1.29568687628706 -7.44314997150011 -10.0905727803185 -16.1075559947481 -19.4708706819392 -21.1792226699421 -24.4510520527016 -26.3053275677987 -28.494261619595 -31.293779540122 -35.4438721011657 -38.2850714706164 -41.3079123033509 -42.8999790131586 -45.6799284729159 -49.0071574407153 -52.9116773787422 -55.3864328479764 -57.0985316686067 -59.3605121269342 -61.855395581309 -65.2236540818994 -67.5144101963642 -68.8122885412301 -70.5218451693272 -73.4461582217582 -76.0185873214603 -79.2091368137081 -80.8284642978384 -82.5050605254113 -84.9935133874403 -88.197664110207 -91.0487121586761 -93.4039736693295 -94.5487414879567 -97.4010492342215 -98.8537010176952 -100.362848115947 -103.178942558104 -106.155530552576 -108.584398986991 -110.406757351724 -112.21174276214 -114.438883115098 -120.330414868398 -123.041319022022 -125.349590625098 -127.006078138989 -129.878941647472 -133.952427545192 -137.581170197524 -143.789696529592 -145.038933276908 -146.513629170117 -149.43875857664 -152.571583863174 -154.882674279575 -156.687454519264 -158.671943686955 -161.58443356814 -164.785233181425 -167.407760983884 -171.628154275172 -172.908252034155 -175.107764017003 -178.057577014034 -180.784709888016 -182.57237409666 -183.720577606283 -186.234557590244 -189.226289538299 -191.844084128334 -193.944752081199 -195.415414329718 -198.821483539878 -201.172597273389 -202.302404744507 -204.729417761138 -209.004836394263 -211.836817117888 -213.797123395712 -214.926892169486 -217.205793613476 -222.283341374841 -225.025522734504 -227.294758236817 -228.962293159859 -230.720321092922 -233.286043688935 -236.501714699766 -239.025769707587 -240.28410161693 -242.253927337031 -244.244411056099 -247.209117114925 -254.824693239493 -257.334875374588 -259.066237973057 -261.778672767701 -264.947265751905 -1.29487031228317 -7.44891460437215 -10.0583381347172 -16.0910293760191 -19.4640599385971 -21.1743292547415 -24.4237161724252 -26.2798177064606 -28.4745732338988 -31.2719098473535 -35.4048764533929 -38.2612023072034 -41.284943243617 -42.8782341590928 -45.6632158437195 -48.9690155873985 -52.8863930490447 -55.3635818072181 -57.087699251896 -59.3481630010342 -61.8527260900168 -65.2190262442808 -67.5217476745245 -68.8178329059333 -70.5230668216251 -73.4512329836759 -76.0106345372762 -79.1896077470015 -80.8156966665722 -82.494630779909 -84.9821063336085 -88.1753076791496 -91.0235693166499 -93.382005664479 -94.5281530842013 -97.3772234405248 -98.8323204989443 -100.347920074624 -103.158380786669 -106.135572227764 -108.558922081993 -110.379623422341 -112.186135954269 -114.411099533827 -120.289473570636 -123.005421323174 -125.303397413154 -126.958692261072 -129.829404781738 -133.886418509247 -137.518287487621 -143.832574171381 -145.082171576011 -146.558604946524 -149.483897934711 -152.612082645653 -154.924151550567 -156.730050467015 -158.706842910793 -161.60915306233 -164.789043701855 -167.399762295501 -171.661026458797 -172.94094192199 -175.141249383159 -178.100523436481 -180.821057681111 -182.616237006263 -183.764158015556 -186.278830637913 -189.282240882163 -191.909255916484 -194.0057157499 -195.47856235429 -198.88906550583 -201.244220893212 -202.375184812199 -204.807592074161 -209.088224337142 -211.913736339141 -213.877241612426 -215.005635902918 -217.282758113412 -222.350307410826 -225.097344361595 -227.375177162881 -229.044874008099 -230.796635349765 -233.363012525465 -236.58201870717 -239.112865867329 -240.370805673955 -242.338689551025 -244.335573735137 -247.309752740387 -254.950508528862 -257.4575990392 -259.18958856977 -261.907106295221 -265.078354621122 -1.2950470268816 -7.44807418415097 -10.0741759964509 -16.1035562010584 -19.4693678094326 -21.1775530397721 -24.4344927861742 -26.2862110297184 -28.4780902526991 -31.2832117472991 -35.413826709114 -38.2634637089427 -41.2992078684496 -42.8902886205335 -45.6782240035361 -49.0006834505866 -52.9151239922345 -55.3906762898701 -57.0989122069251 -59.3588151528374 -61.8552703021268 -65.2095239076241 -67.5048835127015 -68.8017249200088 -70.5088888488647 -73.4360982352445 -75.9961514546579 -79.1835230993623 -80.8092142576614 -82.4928476163911 -84.9772600417751 -88.1769348306714 -91.0213033525115 -93.3783202084832 -94.5235820235688 -97.3845474803785 -98.8384854971 -100.349217185379 -103.160161363823 -106.147077625613 -108.574523457117 -110.395627730566 -112.201162401199 -114.417683414376 -120.326184785214 -123.046878878249 -125.35078663478 -127.008155649619 -129.879697599842 -133.973760860318 -137.603426130988 -143.823645983397 -145.073019823083 -146.5482642859 -149.469281458704 -152.591119102574 -154.906498572061 -156.710961719993 -158.69772562188 -161.613664309875 -164.80789577281 -167.428423155293 -171.666982633615 -172.947206040945 -175.145293847323 -178.115552954441 -180.832705615386 -182.626516422758 -183.774657135829 -186.284704254961 -189.269688014641 -191.88833097831 -193.986039226375 -195.458770063452 -198.872956705924 -201.225228761862 -202.353305751917 -204.7816017498 -209.061024364045 -211.893302368604 -213.851905801463 -214.98009333403 -217.260430947289 -222.330595785653 -225.074186916215 -227.347030381191 -229.01696276594 -230.771760666454 -233.329836362298 -236.54084603481 -239.077309189201 -240.333765479035 -242.305503499669 -244.299528665632 -247.268119483272 -254.839844173166 -257.349653185063 -259.079144251951 -261.798345085857 -264.957772740425 -1.29507936257283 -7.44431987214298 -10.0576225662623 -16.0772176161701 -19.4478835847273 -21.1561513263696 -24.4290003438914 -26.2758262750437 -28.4661928661924 -31.2673206747491 -35.4098814582786 -38.2595620176815 -41.2985210274355 -42.8917693116332 -45.6782059151877 -49.0079097562895 -52.9389389335668 -55.4128656808743 -57.1274997209436 -59.3858307091105 -61.8864800346017 -65.2441517790479 -67.5492119382699 -68.8455592123876 -70.5507426784256 -73.4830108691977 -76.0429530762128 -79.2305191723046 -80.8474311012575 -82.5272895927726 -85.0116806791844 -88.2236094849748 -91.0674133865273 -93.4240520039271 -94.5673247669773 -97.4279507782186 -98.8842145279804 -100.394543310564 -103.199483981885 -106.180151779587 -108.614086267586 -110.437684159404 -112.243304324164 -114.469679383416 -120.339146645777 -123.046854688185 -125.353116959928 -127.00940472143 -129.882291486063 -133.962432940708 -137.577024594935 -143.793347223256 -145.043965967937 -146.514705121405 -149.441346961645 -152.584299846296 -154.898549167762 -156.703620859501 -158.686340740754 -161.596530769133 -164.785396348812 -167.411467273461 -171.664923964857 -172.944856494676 -175.138325345739 -178.097028345582 -180.824138389015 -182.619417365201 -183.767065351041 -186.278568656866 -189.27396687613 -191.894837614402 -193.995863135559 -195.468372660826 -198.877381477213 -201.226628467863 -202.356031378342 -204.789911558851 -209.080281519883 -211.919573005293 -213.879650064079 -215.006902950828 -217.278702148459 -222.312091244123 -225.059740382649 -227.333520403855 -229.00850306019 -230.771338785026 -233.340302413069 -236.559888615454 -239.092056561082 -240.346783118931 -242.314323838293 -244.304448780417 -247.27719435585 -254.8986942565 -257.414615512304 -259.143838039268 -261.85229696907 -265.022168242591 -1.29505682433347 -7.44024550791722 -10.0682066927039 -16.1515737091853 -19.5140341326816 -21.2231546377736 -24.4777200723297 -26.3266842156278 -28.5149148600029 -31.3124429855127 -35.4503025437576 -38.3006384211911 -41.3374365139682 -42.9303653028078 -45.7114980822483 -49.0363457562113 -52.9517272912693 -55.424348800464 -57.1394706556045 -59.3927859130801 -61.8969903196333 -65.2683900905976 -67.5624318881638 -68.8593821151294 -70.5669642462619 -73.4942666310885 -76.0780828596256 -79.2645014302669 -80.8830424186966 -82.5550055571944 -85.0462230075283 -88.2600658774148 -91.1028922036954 -93.4560010983203 -94.5991315340173 -97.4551475463956 -98.9083425425556 -100.419609914367 -103.226409198332 -106.199752355553 -108.61979691045 -110.443700685433 -112.249443483951 -114.474600314755 -120.374812287712 -123.088238373224 -125.389943066293 -127.043623905747 -129.922198526932 -133.967113191498 -137.5992965701 -143.806284772263 -145.057384587822 -146.530193167623 -149.471039778689 -152.604510993677 -154.917960184924 -156.722494355254 -158.709578834427 -161.619063233253 -164.801027147444 -167.424606608846 -171.665263485727 -172.945580360519 -175.139852627325 -178.091977028056 -180.818953154752 -182.613887110616 -183.762741764186 -186.278953045626 -189.271010157048 -191.894903239883 -193.994463360866 -195.464670115996 -198.874805274529 -201.232064469969 -202.360038598889 -204.785628816118 -209.065583179787 -211.904934330981 -213.865030994758 -214.992431202688 -217.272413519585 -222.337613614945 -225.070705892048 -227.341174416462 -229.014059186121 -230.770316463129 -233.330555793329 -236.55739472795 -239.088712752154 -240.34523107282 -242.317255384956 -244.313878301349 -247.285483169159 -254.757353330373 -257.260689478952 -258.99246849728 -261.705255802869 -264.877662553432 -1.29508824918397 -7.44493869000841 -10.0587273284543 -16.0541687809419 -19.4265079626291 -21.1352585290578 -24.394438607665 -26.2420381719977 -28.4325354246218 -31.2350223025846 -35.3746986710599 -38.2169184158452 -41.2484632030934 -42.8411857268879 -45.6235154328426 -48.9483021519175 -52.8683847251959 -55.3415118622664 -57.062938197783 -59.3220288109664 -61.8257479331244 -65.2065267284232 -67.503215867729 -68.8003692002209 -70.5031481935825 -73.4330173087478 -75.9994365694618 -79.1738172010185 -80.7846709162792 -82.4568465936275 -84.9428362818268 -88.15269304235 -90.9928107080325 -93.3467396155387 -94.4908577412641 -97.3451986394634 -98.7998112522434 -100.315815959234 -103.128462595146 -106.095901524046 -108.523800699605 -110.342348317156 -112.148409686115 -114.375694237671 -120.292575377162 -123.004137426595 -125.302481703186 -126.958512970845 -129.824092860708 -133.891691862689 -137.51344270005 -143.710492991913 -144.960210169952 -146.435101917479 -149.368088896723 -152.491132165226 -154.811106263146 -156.614181604262 -158.596670905549 -161.50199567658 -164.690425280724 -167.312246784874 -171.566936972357 -172.847637268956 -175.050477165617 -178.013582456344 -180.738889334085 -182.53496904635 -183.682945952952 -186.18928071661 -189.176908083317 -191.801403367969 -193.901231455501 -195.373597699172 -198.796328746781 -201.145514968941 -202.273320694788 -204.701125916941 -208.961068818957 -211.798795273908 -213.76149465618 -214.889877255458 -217.168753385947 -222.211961050275 -224.957214157979 -227.238272571055 -228.909401165816 -230.663260147299 -233.23177901393 -236.444735053906 -238.97291547668 -240.229508374707 -242.197276420165 -244.190614178028 -247.157683543552 -254.76431936806 -257.275212291018 -259.004808425184 -261.707247892688 -264.86278740071 -1.29482484311087 -7.44487285674112 -10.0552104551023 -16.1780569173263 -19.5248663315 -21.2322775659381 -24.5011113860488 -26.3568612058262 -28.5507871414274 -31.3422187418889 -35.4744856566707 -38.3323261429275 -41.3671730245079 -42.9607162135916 -45.7539401599279 -49.0705331350732 -53.0016353515607 -55.4785350464259 -57.1960656155673 -59.453531332702 -61.9421057231628 -65.292190403559 -67.5851085620215 -68.8822657427549 -70.5906748992448 -73.5211209885882 -76.0858422871998 -79.2593511114514 -80.8892856722893 -82.5687938019232 -85.0568321260709 -88.2703185945235 -91.111086259621 -93.461626494892 -94.6040273279705 -97.4638471506476 -98.917516831047 -100.425633014168 -103.249376340166 -106.234358538924 -108.660433781614 -110.484616076436 -112.28875569678 -114.513481485835 -120.383285651481 -123.101441001769 -125.409369827107 -127.064439458578 -129.934975253278 -133.990765947212 -137.624434763708 -143.829186828037 -145.077011322049 -146.553428277781 -149.487736968044 -152.619725923013 -154.936451029152 -156.742182106209 -158.722251867517 -161.633720997602 -164.822274828774 -167.448683388898 -171.690236564569 -172.970754501395 -175.16834329798 -178.130253125785 -180.85291793215 -182.646620060585 -183.794668329966 -186.317682083451 -189.313504340208 -191.933761661055 -194.027189356691 -195.50023792486 -198.898910255134 -201.249388933773 -202.381396070319 -204.805500204992 -209.105271077905 -211.939303706964 -213.894578998037 -215.021257132924 -217.29896509502 -222.361624539228 -225.10220043697 -227.371770750546 -229.042952347326 -230.798673480444 -233.367006263738 -236.588048996134 -239.120640111241 -240.37916073052 -242.35065209343 -244.343791335033 -247.320612636366 -254.932349525312 -257.430157057325 -259.15884073573 -261.871802306061 -265.05348905009 -1.29499911338416 -7.43777458916077 -10.0600339236609 -16.0911578725953 -19.4519419205579 -21.1597584992928 -24.4284831734132 -26.2792351427316 -28.4732292277097 -31.2777534668595 -35.4008927757382 -38.2530388851255 -41.292164262011 -42.8848187760291 -45.6697196885712 -48.9870962386277 -52.9043761104878 -55.3822326133529 -57.0897495625233 -59.3486221720525 -61.850263979366 -65.2041555877266 -67.4974598632999 -68.793717169275 -70.4972829592461 -73.4337867260395 -76.0123107585206 -79.1863913704888 -80.798745504083 -82.4784746918967 -84.9737715606872 -88.1765703223238 -91.0249798705882 -93.3789518970207 -94.5240569427405 -97.3827386599575 -98.8376671721827 -100.346134053583 -103.167867637628 -106.148039904982 -108.570948050343 -110.396038040182 -112.199687106772 -114.419100520521 -120.358051027752 -123.059361516055 -125.360381450451 -127.016485276463 -129.884282619836 -133.973567835833 -137.602074778573 -143.77324453486 -145.024164355806 -146.500798469974 -149.430011288455 -152.571061429852 -154.88303501584 -156.688052767866 -158.670523281731 -161.580052858962 -164.770448866061 -167.387075049594 -171.649264791808 -172.929050487192 -175.130660235852 -178.080171080175 -180.810241196788 -182.598361571989 -183.747676156186 -186.267205617805 -189.264821748198 -191.889702279377 -193.991508091387 -195.463453398508 -198.875777005676 -201.225077405936 -202.351261964398 -204.786791860001 -209.04587853094 -211.882036682216 -213.842794346101 -214.971289936374 -217.247950641883 -222.301297488 -225.044268263037 -227.317605112452 -228.987890812327 -230.742309804992 -233.310464350402 -236.533790160486 -239.062092904323 -240.318640751941 -242.286862820077 -244.280088044039 -247.248880636999 -254.635156344662 -257.134454484118 -258.864695331955 -261.567153026256 -264.729138862609 -1.29472128989148 -7.45206897180801 -10.0945714865064 -16.1573793880182 -19.5144358192391 -21.223672960102 -24.4883571294858 -26.3500672557556 -28.5371967306321 -31.345435428567 -35.5040817210218 -38.3471705434866 -41.3754148081437 -42.9677131379018 -45.7503887970673 -49.0773907471336 -53.0129325222002 -55.4919197309899 -57.2159645844078 -59.4788299299396 -61.9731585413652 -65.3376957308327 -67.6342392639328 -68.9314127986014 -70.6358871944029 -73.5709939226408 -76.1501799033124 -79.3419115068262 -80.9602011578387 -82.6340463887131 -85.125592092627 -88.3221786145597 -91.1710173053502 -93.5300584438473 -94.6753738753454 -97.5249090310355 -98.978799189645 -100.492604813025 -103.300814825514 -106.281623173466 -108.711007502587 -110.535244727388 -112.339855803482 -114.567572137971 -120.425987348764 -123.144330282569 -125.448548975325 -127.105143395875 -129.970774381657 -134.054521270345 -137.686079396997 -143.87437148361 -145.124100263844 -146.595573421372 -149.522386185469 -152.653164784664 -154.967465746204 -156.773268910828 -158.755800210318 -161.661304591508 -164.849044029607 -167.468833176033 -171.728553977978 -173.008931919413 -175.207104299133 -178.16245220889 -180.884315404522 -182.678811920839 -183.827032156381 -186.342999587561 -189.346186309231 -191.966959410141 -194.065400238617 -195.537344464828 -198.942657323674 -201.288960844097 -202.416020578315 -204.842158297678 -209.125520515076 -211.956385896355 -213.919239760036 -215.048008101491 -217.328785638261 -222.379556278458 -225.126181516897 -227.403312252034 -229.073927681609 -230.835143444638 -233.400132206192 -236.611080400284 -239.151325815544 -240.409805068334 -242.380971027343 -244.374959980558 -247.34231313167 -254.932442449788 -257.433867545069 -259.164024671806 -261.87861158622 -265.055596955655 -1.29493865427489 -7.43658077610779 -10.0777294039677 -16.0912516167225 -19.4373591327766 -21.1464963724302 -24.4114365726223 -26.267048505853 -28.4572909277257 -31.2511831903339 -35.3838423658149 -38.2356587398065 -41.2592957010694 -42.8514545603692 -45.6328870084757 -48.9662703586771 -52.867499089581 -55.3362869284429 -57.0522541037084 -59.30429352977 -61.8070822870476 -65.1663621998022 -67.4651033484185 -68.7618393311261 -70.4671877284022 -73.4025348991856 -75.9796874389518 -79.154168833586 -80.7751210493087 -82.4516103280459 -84.9375148336617 -88.1418233195206 -90.9916522593563 -93.3393532778036 -94.4852495067776 -97.3366553577383 -98.7860840304929 -100.301101244213 -103.107965090462 -106.099926559629 -108.525434639338 -110.349373178137 -112.155224805291 -114.3860000692 -120.264434606501 -122.960080418179 -125.263123078249 -126.918448547569 -129.800910318199 -133.85744573253 -137.469471475218 -143.70596155775 -144.95615366781 -146.428451036918 -149.359755848981 -152.484923908523 -154.792227906993 -156.595240361545 -158.578476975333 -161.496329375477 -164.688822437226 -167.315146371061 -171.558462072191 -172.838560975995 -175.036893084366 -178.002273549993 -180.736835383727 -182.52929720184 -183.677302028417 -186.190724337501 -189.194721835383 -191.822208738468 -193.928692377147 -195.402546045375 -198.810700653438 -201.159813691924 -202.287732602481 -204.720146975934 -208.966859645319 -211.794922665996 -213.752669219881 -214.879207609145 -217.156713041419 -222.1812656482 -224.922108827342 -227.195866440535 -228.864569004305 -230.620028670038 -233.18837289202 -236.408155320592 -238.945525433285 -240.203778870325 -242.166815289533 -244.156558963123 -247.124027043145 -254.680574916942 -257.193139501507 -258.923912455105 -261.64883459637 -264.817011083328 -1.29533205121178 -7.43869886524679 -10.0531266090781 -16.1434622816169 -19.5023892001124 -21.2120328406957 -24.4762917245164 -26.3287893030322 -28.5128331834886 -31.3072470742758 -35.4486786121448 -38.3016768627475 -41.336955931928 -42.9302205765309 -45.7143660866759 -49.0365688567856 -52.95007159281 -55.4266399683145 -57.1416707783577 -59.4017256926998 -61.8995376587338 -65.2627709164228 -67.5611236662867 -68.8599885982331 -70.5663005508189 -73.4922376893392 -76.0564735215677 -79.2281968869706 -80.8503348480258 -82.5315483194521 -85.0235756825714 -88.2187764732103 -91.0600699292209 -93.416961420967 -94.5607014997019 -97.4073756085416 -98.8613934013726 -100.371664617684 -103.179981534445 -106.14145356482 -108.574522530744 -110.398178203294 -112.203797336376 -114.426524201454 -120.315102201258 -123.030039043855 -125.335080087912 -126.990531895599 -129.864613443195 -133.927007322515 -137.541606774571 -143.796943836827 -145.047278485526 -146.519660187127 -149.45170753603 -152.587751116814 -154.906754290367 -156.715618609033 -158.696611560689 -161.600251977476 -164.79505072565 -167.417618584262 -171.656081663459 -172.936987744767 -175.141236130623 -178.101420494141 -180.826980885394 -182.614831237865 -183.762922982825 -186.272555772195 -189.268186703375 -191.893008985285 -193.99239116461 -195.464742856653 -198.889257603911 -201.235898280144 -202.361174468414 -204.791283745384 -209.070538335182 -211.902305482213 -213.858820238614 -214.987180345913 -217.270594324769 -222.295581256915 -225.044048155906 -227.318874929095 -228.991576326437 -230.753835253808 -233.331251944781 -236.540035199902 -239.071474076735 -240.329723439172 -242.297935568902 -244.288223607689 -247.257230413287 -254.706694702767 -257.212477458058 -258.944830777378 -261.653611443624 -264.82350492111 -1.29582836839442 -7.44775197167378 -10.075486954874 -16.0959555144006 -19.4496373660589 -21.1592830252078 -24.4292856334459 -26.2834704606436 -28.4684223275846 -31.2657777782882 -35.3991254081868 -38.2431517757966 -41.278117502236 -42.8737772613722 -45.6598149044486 -48.9891174267422 -52.9081071169764 -55.3855549487091 -57.1000048163017 -59.3560866949477 -61.8585621022822 -65.2250737261237 -67.5292438590178 -68.8264567289408 -70.5333098715061 -73.4692150577917 -76.0143281378558 -79.1992424583998 -80.8158571537684 -82.4995438040661 -84.9812723889348 -88.1670632978075 -91.0112305477498 -93.3689639185933 -94.5147476734096 -97.3641297443798 -98.8154829886616 -100.324164106617 -103.13030304265 -106.115735664679 -108.534769248939 -110.357943778187 -112.164802535281 -114.391638153868 -120.253200322611 -122.966841529003 -125.270496637221 -126.927139743557 -129.789419631464 -133.858601382816 -137.481041232218 -143.711800635443 -144.962154716486 -146.434482079268 -149.358158211025 -152.497362797143 -154.811824529785 -156.617269371326 -158.598219307315 -161.510414771797 -164.702022109836 -167.325200538057 -171.566683275838 -172.847249431351 -175.044266997146 -178.017963658205 -180.738098246625 -182.529757536981 -183.678966704114 -186.194038283709 -189.189190270743 -191.814182184257 -193.91338372285 -195.385909731344 -198.789671798396 -201.148171130818 -202.275488028704 -204.703125994892 -208.988262722258 -211.812264628637 -213.771390667126 -214.901337634102 -217.179667285327 -222.237207942424 -224.974645334069 -227.250756086241 -228.921193221687 -230.676178281299 -233.244311433469 -236.461595529738 -238.985334544833 -240.243331437554 -242.210765283234 -244.204724325916 -247.172399418368 -254.805592953034 -257.316889518239 -259.048627444942 -261.765348786089 -264.934526818129 -1.29527224131002 -7.43930796276426 -10.0651016309951 -16.1232715354967 -19.4906807943838 -21.2003091211625 -24.4534979491088 -26.3075363617475 -28.4995432908266 -31.2945562555253 -35.4369325240341 -38.2836753320703 -41.3147427706901 -42.9081909668606 -45.6851147694507 -49.006803388794 -52.9092414803017 -55.3758983918067 -57.1007866218599 -59.3615243244293 -61.8568736973038 -65.2205657032271 -67.5162037654815 -68.8140545600516 -70.5154790818085 -73.4416903407906 -76.0242427897378 -79.2051230800273 -80.8297808781725 -82.5046706405321 -84.9878693886922 -88.1932302297179 -91.0326701346756 -93.3912596214447 -94.5369300251551 -97.3986998091734 -98.8482748117146 -100.360162195285 -103.171611539536 -106.147838976476 -108.580580798998 -110.402102781962 -112.20795784519 -114.431350104065 -120.237784240479 -122.950825155353 -125.243236999813 -126.896810204422 -129.765793800762 -133.855568039929 -137.477662106028 -143.741413031365 -144.990863228541 -146.466134211929 -149.393394047157 -152.522795475307 -154.838789542567 -156.64111948343 -158.620497107916 -161.538076930344 -164.724803312298 -167.340811600347 -171.582522922027 -172.863248502692 -175.068402359154 -178.020993256049 -180.747095768646 -182.532604917233 -183.680762260075 -186.192563672701 -189.195060850061 -191.819527885678 -193.920926754806 -195.391049215018 -198.799490761283 -201.148567219016 -202.278150360544 -204.705102163857 -208.979227827014 -211.810007606767 -213.774629930953 -214.900840033857 -217.181467405117 -222.236301763269 -224.978451276613 -227.254241577105 -228.924736103706 -230.677157356421 -233.238784611487 -236.469601831574 -238.996281973872 -240.255630868625 -242.219960278158 -244.213341988911 -247.170133062181 -254.719043223901 -257.224233389337 -258.957229980159 -261.680458374539 -264.849049634951 -1.29477464929811 -7.45493297385702 -10.0611088109073 -16.1286672348478 -19.4836617553228 -21.191279789108 -24.4564760033304 -26.3090864751561 -28.4937767740159 -31.2956375549914 -35.4409731832796 -38.2933956978711 -41.3246887245924 -42.9194547863825 -45.6968733721796 -49.0276824075155 -52.9421990896116 -55.4175368572619 -57.1431914087276 -59.4022083011429 -61.9014170666371 -65.2619605125814 -67.5511355140213 -68.8493539900196 -70.5566223021835 -73.4948808847228 -76.0798615967607 -79.2468718545606 -80.8672540165626 -82.549386577518 -85.0418320802616 -88.2517203663499 -91.091532267499 -93.4436940783603 -94.5887693760994 -97.4505818829655 -98.9073599865158 -100.417445489686 -103.212871124467 -106.191033232454 -108.615158302414 -110.437024503735 -112.241323064597 -114.465930443581 -120.430353328876 -123.137581034273 -125.438728621261 -127.094005261044 -129.966307899436 -134.044528296833 -137.654993401081 -143.849482413412 -145.099579815828 -146.571361392989 -149.50018208383 -152.63155188081 -154.948468221227 -156.753571819014 -158.736743941903 -161.648979088777 -164.841225733957 -167.471641335556 -171.72057886138 -173.001339788646 -175.198428698874 -178.158234826652 -180.875341013584 -182.666316305573 -183.815041972065 -186.336600974016 -189.325583844303 -191.957993985063 -194.058735828091 -195.531493260607 -198.945964905682 -201.295354832694 -202.423420939924 -204.848558049022 -209.112432907291 -211.950440767036 -213.910758281029 -215.039442427092 -217.318965590289 -222.353605886066 -225.095038249457 -227.370242539914 -229.042115543931 -230.801165596699 -233.363723607702 -236.576771251797 -239.112719802658 -240.372190126731 -242.339279677898 -244.334390301763 -247.306054231907 -254.964616736199 -257.472512978365 -259.203414063369 -261.918972534018 -265.099721033787 -1.29604460202948 -7.44136543159939 -10.0788184787789 -16.1849431724363 -19.5336638871745 -21.2440773462915 -24.4931833620906 -26.3456021959159 -28.5364728382815 -31.3329471399592 -35.4751538923517 -38.3255653369544 -41.3612868613909 -42.952857172759 -45.725144833461 -49.0435664746278 -52.9646790457694 -55.4398334136779 -57.1631135528302 -59.4144946059637 -61.9076361745012 -65.2809990421412 -67.5854539052019 -68.8833459683364 -70.5897025210613 -73.5224018283218 -76.099130072625 -79.2893896829182 -80.9140498176696 -82.5920667245194 -85.0858984445513 -88.286104305851 -91.128023336057 -93.4896564408703 -94.6338150281632 -97.4889621994349 -98.9438198959557 -100.458714640118 -103.262472369464 -106.240716322576 -108.662375918279 -110.482272195008 -112.288580317972 -114.517907043239 -120.44097879263 -123.154270763178 -125.455085171311 -127.110234801358 -129.984987600668 -134.07447922543 -137.697517226412 -143.968426658212 -145.217897447574 -146.692082656185 -149.623195728594 -152.752676137539 -155.074918306368 -156.880272688347 -158.866287713967 -161.774494602896 -164.96219158135 -167.578819456354 -171.808032885511 -173.087262580313 -175.283429709859 -178.237677972767 -180.963689328017 -182.75504356961 -183.902892716957 -186.416770087916 -189.421735530839 -192.035077216866 -194.137996543347 -195.611733544594 -199.014681786732 -201.365292879273 -202.492236266892 -204.923216385375 -209.190420948239 -212.023231834622 -213.986172259223 -215.113558159141 -217.382693912239 -222.431473822519 -225.189174688067 -227.462627976773 -229.131367718608 -230.885872927629 -233.451365418871 -236.664417268364 -239.202359483294 -240.46281406963 -242.427743013944 -244.422624881786 -247.385516071309 -255.010580488299 -257.527816208141 -259.254389934752 -261.970564187864 -265.141495331611 -1.29500408578139 -7.44601049643809 -10.0854253380074 -16.169298976607 -19.5205501064252 -21.2276527861787 -24.489931516468 -26.3416722892784 -28.531154716443 -31.3209686624163 -35.4805378701204 -38.3221732025323 -41.3550172187501 -42.9464569241346 -45.7300364055763 -49.0456529429328 -52.9647013900792 -55.4430446597435 -57.1581890599167 -59.4216789644353 -61.9237133691706 -65.2884265085993 -67.5862541273033 -68.8821775033829 -70.5841378042107 -73.5078220219041 -76.0699757786633 -79.2714580438057 -80.8966248028332 -82.573921150333 -85.0636350756924 -88.2535530316125 -91.097620621696 -93.4450802466747 -94.5899365907418 -97.4443578890109 -98.9025879422332 -100.41345590177 -103.21128467283 -106.188926570595 -108.614556146271 -110.428664700491 -112.233818526728 -114.462766205347 -120.350296220797 -123.061406268237 -125.365581722495 -127.021789597789 -129.888657660792 -133.971727455193 -137.592440218087 -143.85577534029 -145.105114793171 -146.572990502447 -149.496723959117 -152.640701851957 -154.957188768136 -156.763861629959 -158.743772441784 -161.652021680729 -164.84444488811 -167.470380153952 -171.706268439076 -172.987140707721 -175.183996528064 -178.146793184719 -180.874921164075 -182.668611399765 -183.81787646581 -186.322439038946 -189.316766590906 -191.944435741692 -194.040934743184 -195.512464488565 -198.92928389636 -201.276297889857 -202.405857627803 -204.846722281483 -209.135844958529 -211.971833054988 -213.932243653035 -215.060247051211 -217.339481695094 -222.353703806866 -225.090086131831 -227.357771437958 -229.027875276212 -230.782496891666 -233.349387547879 -236.559142544942 -239.091253407245 -240.349474696772 -242.318155403902 -244.309678597724 -247.262523966818 -254.75547425773 -257.259221491318 -258.990451469616 -261.713736431146 -264.886621809683 -1.29590275767183 -7.46237685310539 -10.0810549566175 -16.1460680070389 -19.5070381755773 -21.2132071935966 -24.4797893212936 -26.334906928019 -28.5234316583606 -31.3271411266457 -35.461120982706 -38.3042925106252 -41.3343292607003 -42.9269220674938 -45.7073605690825 -49.0394276962902 -52.9642224900932 -55.4405731662907 -57.1579275655336 -59.4183723452975 -61.9061015333443 -65.2710937054812 -67.5645131927155 -68.8615758195982 -70.5660812465659 -73.494153047187 -76.0785757521091 -79.27916554756 -80.9101535773762 -82.5835640028227 -85.0722598568089 -88.2738186737476 -91.1130116607274 -93.4680192836602 -94.6126568511985 -97.4703524237849 -98.9205792164651 -100.435073820818 -103.235956139308 -106.21473832547 -108.643033387483 -110.464901228079 -112.269861814385 -114.500556781208 -120.445340860631 -123.149855767165 -125.457682587953 -127.114074547391 -129.980035008453 -134.050016638968 -137.671523590896 -143.882822108798 -145.133295646517 -146.604996287447 -149.540228396727 -152.672055174896 -154.98374721264 -156.787500567533 -158.766158028826 -161.676148459938 -164.8593446383 -167.482783309466 -171.737300327037 -173.018647079965 -175.224622066268 -178.179008942809 -180.89178314116 -182.687255076943 -183.836211142343 -186.35171091705 -189.343849881057 -191.968940226341 -194.06488239413 -195.537957359872 -198.942869062065 -201.295522959818 -202.427516481972 -204.858547809708 -209.126467531926 -211.959031504272 -213.918836523724 -215.046428788347 -217.321778846602 -222.363476077423 -225.104129163874 -227.378014802357 -229.048434819936 -230.806335890311 -233.380230440217 -236.603431564853 -239.135374920937 -240.393370993546 -242.358102895702 -244.349274535607 -247.310315262069 -254.945680109889 -257.455963845815 -259.18898372698 -261.911413433927 -265.079552266919 -1.29495777953747 -7.44228456115717 -10.0653450341923 -16.1256875451697 -19.4802668518943 -21.1897610103861 -24.4489179853393 -26.3027231092072 -28.4928227088969 -31.2774188240893 -35.4205086918363 -38.2755549851361 -41.3131926562554 -42.9089941787316 -45.6944378985426 -49.000074797527 -52.9150922061686 -55.385737882678 -57.1145401719746 -59.3703638178377 -61.8676916666271 -65.2376033686002 -67.5338968652528 -68.8330271363269 -70.5404844209665 -73.4724158710221 -76.03161483129 -79.2008657916141 -80.821441338629 -82.4968898303012 -84.9873207931369 -88.1932693046144 -91.0356072995602 -93.3866346812557 -94.5329136471318 -97.3771060474298 -98.8317648206028 -100.341739150128 -103.157538333948 -106.145428386183 -108.580662465283 -110.399109140313 -112.206651252425 -114.433477852625 -120.307521413812 -123.016002460317 -125.31991086197 -126.972556967445 -129.84154790786 -133.91114880377 -137.534564013604 -143.762853426632 -145.011030836567 -146.488154055378 -149.415182617465 -152.555272253576 -154.87054793863 -156.67606232635 -158.657117412748 -161.570307241624 -164.759918215419 -167.386698545682 -171.626933385578 -172.907514308915 -175.110215473104 -178.068495260096 -180.792235071192 -182.585200283019 -183.733250088503 -186.252022651843 -189.247889424971 -191.862044762116 -193.965174701032 -195.436357584398 -198.849809866287 -201.193723324104 -202.320582313602 -204.750901468276 -209.02665305638 -211.855848421916 -213.816185137231 -214.945588672076 -217.217254998417 -222.245187507552 -224.985242125275 -227.260481044012 -228.9321064747 -230.688220972769 -233.253420916683 -236.48058759238 -239.015272980371 -240.27417751847 -242.236833425781 -244.235345869108 -247.206322298412 -254.818075022199 -257.317939685216 -259.049168192796 -261.767338811858 -264.941083677912 -1.29570378664457 -7.43125947425933 -10.0776237649635 -16.1161784655143 -19.4698588875363 -21.1806230502188 -24.4197528282636 -26.2706920045164 -28.4587918326609 -31.2555115268462 -35.384055324258 -38.2312850038867 -41.2532862624304 -42.8446861029754 -45.6278886227971 -48.940449967248 -52.8660520455042 -55.3482812158487 -57.0704673355184 -59.331175563868 -61.8290346203824 -65.1941114434138 -67.4835553102843 -68.7791344416975 -70.4823494176658 -73.4059752990748 -75.9799134462648 -79.1597011368146 -80.7768681171094 -82.4560154383039 -84.9457917962139 -88.1529477288841 -90.9913130936961 -93.3416687926215 -94.4874517418324 -97.3397606142098 -98.791330711776 -100.305412006492 -103.119864383544 -106.103273236321 -108.525593900929 -110.348968604836 -112.15286775034 -114.376216588238 -120.299063361534 -123.0158506846 -125.318681837064 -126.973808395227 -129.844642399084 -133.937304920673 -137.560330786723 -143.797581171745 -145.047951351444 -146.520323960856 -149.445918984817 -152.579356145325 -154.896208485826 -156.702539389774 -158.684485211379 -161.60437175093 -164.79473427901 -167.419054181122 -171.656668605076 -172.937328810566 -175.141358574231 -178.100298525546 -180.82170436563 -182.616030558212 -183.763777269491 -186.278892761359 -189.276612162798 -191.897315774728 -193.997067786169 -195.466737978593 -198.874590456952 -201.225272151776 -202.354590387991 -204.787681027891 -209.046765853496 -211.865040034234 -213.828790507145 -214.958113239663 -217.244827135195 -222.29213387759 -225.038292875952 -227.316244672281 -228.985471252967 -230.74187158182 -233.308582668607 -236.522624043325 -239.060558735972 -240.317844824454 -242.284410321576 -244.273361151242 -247.241862992666 -254.709962191113 -257.212730660761 -258.944293100429 -261.649170366966 -264.822316928494 -1.29489501367256 -7.45548689953257 -10.0873231264335 -16.1573266189271 -19.5262152627461 -21.2373216354922 -24.5054011565264 -26.3607285431822 -28.5459423004275 -31.3488337564533 -35.483175163276 -38.342861319785 -41.3840088663765 -42.9765173579247 -45.7672746135689 -49.0951799203973 -53.007504656182 -55.4812170465107 -57.1961861832959 -59.4562012686621 -61.9513216706651 -65.3189196652698 -67.6193149342148 -68.9177049453265 -70.619361643916 -73.5582024535379 -76.1398890556987 -79.3186486237719 -80.935829901965 -82.6198636099125 -85.1070785603623 -88.3185617828466 -91.1675368706619 -93.5222007411383 -94.6674516126754 -97.5283290013901 -98.9779488649665 -100.486860675141 -103.278976721834 -106.263897473361 -108.691162856797 -110.517491615812 -112.322671253634 -114.553373672029 -120.519419320986 -123.23037842124 -125.528324837792 -127.182928025076 -130.063029910326 -134.122498801294 -137.745320531117 -144.000680019758 -145.251253019726 -146.725693486444 -149.649204382359 -152.767079472524 -155.078675730547 -156.885930635072 -158.871768199919 -161.770621005661 -164.970772865125 -167.597167749784 -171.840004877001 -173.119698319696 -175.325463050257 -178.281337223008 -181.005554425213 -182.797606332597 -183.946891634872 -186.465489909386 -189.467999588994 -192.098532031958 -194.194985898191 -195.667195654306 -199.073621685862 -201.4253903441 -202.555195443312 -204.981371123329 -209.266265260281 -212.095673690874 -214.05468051735 -215.183564186462 -217.461982233292 -222.50603105719 -225.248239860194 -227.52558162023 -229.193835448624 -230.948167300404 -233.519690658885 -236.740566139559 -239.281304355098 -240.538906467797 -242.509004745709 -244.500045499767 -247.478790115884 -255.065322838388 -257.572989562372 -259.305630857577 -262.021505312003 -265.179006803306 -1.29490991924206 -7.45160189656562 -10.0796408356985 -16.1028349402453 -19.4460302021501 -21.1581305848798 -24.4236235466887 -26.2681003394377 -28.4571045054462 -31.2571147381901 -35.3950344563596 -38.2491657167806 -41.2826672023464 -42.8770865697186 -45.6641663488351 -48.9838602185493 -52.9028971958086 -55.3728394856296 -57.0866926087454 -59.3482763372765 -61.8367188038823 -65.2112513931613 -67.5049343381331 -68.8026869312731 -70.5093707560021 -73.4369748268726 -76.0308686265973 -79.2181570918172 -80.8398908874147 -82.5168488020108 -85.0086231782887 -88.218750192861 -91.0673482234482 -93.4155321813855 -94.5596338373384 -97.4182564512254 -98.874435079965 -100.38123595515 -103.191360129421 -106.175122540134 -108.594880703224 -110.416517867838 -112.223524891334 -114.453809431562 -120.318114829717 -123.035761199995 -125.347640518391 -127.007141467022 -129.876180369288 -133.930688096339 -137.540817357521 -143.730985713543 -144.981433148187 -146.453784532953 -149.387725746766 -152.515493861256 -154.828520395373 -156.632511737378 -158.616656646393 -161.53132346986 -164.713904590085 -167.334856072063 -171.560962619745 -172.842083953706 -175.039136822805 -177.999936131209 -180.719746390944 -182.513959957104 -183.662918378 -186.173665409556 -189.160982295081 -191.779944238308 -193.883883828269 -195.355650843739 -198.784216836013 -201.137443822335 -202.265171265653 -204.690223828983 -208.990354305462 -211.830735379579 -213.792458852113 -214.918761619522 -217.203160694901 -222.273103803252 -225.01509697782 -227.293487273022 -228.963264154735 -230.720668100723 -233.285631731178 -236.500068305542 -239.032499918119 -240.288726003974 -242.256292673279 -244.247517036729 -247.217362644584 -254.711885278681 -257.222177721853 -258.951108958981 -261.660558210184 -264.815555910142 -1.2952712611247 -7.44474366527863 -10.0691034246217 -16.0646393909355 -19.4257946733696 -21.1357777142286 -24.3921341212081 -26.2468509807568 -28.4357774397835 -31.2266765859827 -35.3767852519584 -38.2256264647899 -41.2507700790727 -42.8430071031855 -45.630582120738 -48.9591239274632 -52.8764858038645 -55.3451706697588 -57.063859216994 -59.3213296342958 -61.8152369221813 -65.1943989498802 -67.4858788910438 -68.7820605219611 -70.4864490813443 -73.4221857029672 -76.0098340041218 -79.1980127564791 -80.8129711089512 -82.489887030069 -84.9804990349121 -88.1820188283871 -91.0248211311836 -93.3774137646984 -94.522736158485 -97.3746796080087 -98.8295210747289 -100.340013471665 -103.144418173206 -106.125800803935 -108.554219252269 -110.376157491127 -112.18234945157 -114.409837396107 -120.343331915961 -123.054076813073 -125.359200884631 -127.015820377407 -129.886306971991 -133.960414116284 -137.610509438777 -143.903495156938 -145.15378420092 -146.626671131788 -149.553232887219 -152.682699545188 -154.996025095148 -156.804162284112 -158.787494724689 -161.70496605818 -164.886522597663 -167.507649186122 -171.754879147082 -173.034985524194 -175.234415435624 -178.189413063146 -180.91558739682 -182.709145883111 -183.85729656887 -186.366804502049 -189.359867450787 -191.990732490305 -194.094168964007 -195.567781742814 -198.975946536046 -201.329371520743 -202.456303849399 -204.888940960289 -209.153817886379 -211.990397351967 -213.951967055593 -215.079796925015 -217.367423817667 -222.424816411895 -225.160052168182 -227.429686678109 -229.101156623536 -230.85865175718 -233.427430574174 -236.640054795181 -239.172337458906 -240.431206351967 -242.399345499728 -244.392207421809 -247.354641289467 -254.796719325517 -257.297528706919 -259.025039810716 -261.739823536857 -264.912136451136 -1.29562600795062 -7.45566442730569 -10.0883189694025 -16.1132481034855 -19.4660802924819 -21.1761039069118 -24.4278227027669 -26.2796579909673 -28.4659315929119 -31.2683988399099 -35.3939694918021 -38.2404050591719 -41.2832302913597 -42.87695841819 -45.6660074240514 -48.994162313394 -52.9083339320814 -55.3854593474202 -57.1028664827434 -59.3550369395985 -61.8530975622186 -65.2238932271144 -67.5243874193306 -68.8218986670758 -70.5258588891633 -73.4645240642815 -76.0365767310721 -79.218278536476 -80.8465184040515 -82.5238511199745 -85.0171863577455 -88.2181907051391 -91.0560808003558 -93.4153110513517 -94.561503236182 -97.4133329524153 -98.866055750432 -100.382303496969 -103.19859208725 -106.173772823324 -108.595358359669 -110.416861822365 -112.224796063006 -114.451784041639 -120.30350375133 -123.015670783131 -125.320068773504 -126.979145742575 -129.847876749827 -133.891175306226 -137.525494463241 -143.725190723989 -144.975687493871 -146.449421791674 -149.384956690538 -152.526388818505 -154.841172157663 -156.65077899985 -158.629793335932 -161.538863729078 -164.736177213104 -167.349906783124 -171.591412960499 -172.870818759626 -175.068427794079 -178.03594311061 -180.758084195183 -182.55437191885 -183.702323813267 -186.220708575478 -189.212967756731 -191.83204530474 -193.932365179159 -195.406126898813 -198.807505309989 -201.153457556502 -202.278380156442 -204.708397553575 -208.996402795594 -211.829506955801 -213.79237241889 -214.919729518078 -217.207631220863 -222.241535577033 -224.987402898048 -227.262411739433 -228.933781705426 -230.687387959699 -233.253964271868 -236.482138915257 -239.02435037246 -240.280857194003 -242.251130749469 -244.245871539004 -247.210857117573 -254.733079084353 -257.249767264579 -258.981017465599 -261.699200854479 -264.867159616204 -1.29596490781247 -7.43944227952175 -10.0381173593391 -16.0939887521373 -19.4662126452613 -21.1756073062627 -24.4424272783143 -26.2907718735578 -28.4821315105392 -31.2740997034489 -35.4254157229141 -38.2772749841771 -41.3063654564857 -42.898547710081 -45.6793092263097 -49.0093868064731 -52.9356266264334 -55.4076569897696 -57.1256035226409 -59.3733775635737 -61.8723100823802 -65.2401776463973 -67.53926664169 -68.8365254924901 -70.5387906014411 -73.4684411551448 -76.0296065301913 -79.2166748782425 -80.8403034645187 -82.5178968631693 -85.003185657647 -88.2075036603906 -91.0542540472275 -93.4083777552305 -94.5526261969555 -97.4153408522252 -98.8714335176239 -100.380893135403 -103.196675561857 -106.174842531262 -108.597283885681 -110.424959395174 -112.23016210153 -114.458984331776 -120.370936436475 -123.086323002829 -125.392628227547 -127.04883141432 -129.92779422306 -133.986404818944 -137.605418396458 -143.796228321917 -145.047813557009 -146.520683668735 -149.443250702764 -152.567940928651 -154.878730807463 -156.681810079022 -158.66558436864 -161.58242962861 -164.777209170699 -167.39396467506 -171.643909045331 -172.923513842258 -175.120460777406 -178.073009230522 -180.792942601344 -182.587638127351 -183.735786116671 -186.251336987086 -189.245284937888 -191.867117856916 -193.967559966294 -195.439300217903 -198.842799151166 -201.195743601972 -202.329572315183 -204.75767310883 -209.031426670176 -211.857154951318 -213.81655904973 -214.943690201837 -217.213953970319 -222.293835999447 -225.032646828578 -227.313605012225 -228.986342999448 -230.748316913224 -233.313282649192 -236.527492485449 -239.050991698117 -240.309683187377 -242.272552737476 -244.265246639099 -247.242378884464 -254.771375926027 -257.269358618924 -259.001383720175 -261.720693044631 -264.883664255107 -1.29519317264398 -7.44315308006912 -10.0848039489547 -16.1157702718019 -19.4774047131585 -21.1859274944278 -24.4429196267594 -26.300724241501 -28.4895565811226 -31.2936451231298 -35.4259606803636 -38.274737625507 -41.3085465238404 -42.8996403164806 -45.6812897429075 -49.0055797455062 -52.9193707525193 -55.3978975789242 -57.1116692202349 -59.3693793006193 -61.8607570755644 -65.2266043187381 -67.5245834597055 -68.8235200575789 -70.5293120870386 -73.4577319437239 -76.0213809810949 -79.1938414416944 -80.8150187534319 -82.4949725660649 -84.9890258992837 -88.1979628206229 -91.0554592423916 -93.4097147648315 -94.5537077351103 -97.4005215108871 -98.8497308828582 -100.362614246473 -103.174259966979 -106.143955411134 -108.569129375747 -110.395470179624 -112.2016684115 -114.429801840941 -120.303033771288 -123.010400076633 -125.31661579992 -126.972547703623 -129.834604484652 -133.906477556619 -137.54103696398 -143.821989757319 -145.071431910365 -146.546342845137 -149.467382571791 -152.592655316752 -154.90783971494 -156.712886915656 -158.701469876533 -161.603229780184 -164.792425167556 -167.408292715821 -171.658317614995 -172.939287745232 -175.137916945998 -178.098395593515 -180.823054683677 -182.616019596762 -183.765020827987 -186.282807246409 -189.274093615567 -191.897865910247 -193.997561759229 -195.46918714321 -198.86946105466 -201.214889411278 -202.340847354108 -204.778498386806 -209.062649672597 -211.903915814673 -213.865519635039 -214.991916495846 -217.275270856397 -222.324118852343 -225.069328197705 -227.34105421842 -229.01186855075 -230.766133858386 -233.33475219378 -236.561107799359 -239.096453924523 -240.354391096759 -242.328129335805 -244.321303508784 -247.275736688896 -254.773653292594 -257.281690712984 -259.013793563614 -261.734343081726 -264.904186452002 -1.29529213211476 -7.44851614691977 -10.0792481136793 -16.1513198669594 -19.5125869174718 -21.2233721601934 -24.4720338001822 -26.3263400234797 -28.5163793995209 -31.3172004443944 -35.4618150830876 -38.3040648570251 -41.340004151179 -42.9323086558423 -45.7092163151077 -49.0279496824112 -52.9523001275128 -55.4309913650944 -57.1533858783306 -59.4147601894751 -61.9173922027908 -65.2796125963204 -67.5816178369468 -68.8771680978108 -70.5806587783811 -73.5062731141333 -76.0973839664449 -79.2741004242994 -80.9038117874543 -82.5818405319261 -85.0648542916866 -88.2692907434081 -91.114284241238 -93.4718668303084 -94.617813858037 -97.4690404936762 -98.9172117126361 -100.426266880588 -103.227706924259 -106.202905534377 -108.63698529341 -110.461159304063 -112.265327176273 -114.487192839332 -120.366410956459 -123.080975085156 -125.379961045543 -127.035091885963 -129.90527458641 -133.966997926674 -137.58504841663 -143.790419135263 -145.03984474878 -146.512134790514 -149.434336196301 -152.565093971463 -154.879468100836 -156.68262424297 -158.668508681477 -161.576785326467 -164.765661870607 -167.388491678048 -171.641764008228 -172.923898436845 -175.123937454005 -178.082887599734 -180.801833210738 -182.596282328809 -183.746016146192 -186.259726376415 -189.261221779509 -191.88665901779 -193.9870513155 -195.460499659017 -198.881756809056 -201.227547459527 -202.357790269692 -204.79209299571 -209.06875508885 -211.908516832748 -213.871118310893 -214.999026141509 -217.275264695081 -222.341319469485 -225.087694368238 -227.358090276269 -229.028652168401 -230.781086449222 -233.347971229753 -236.552206133995 -239.093751174255 -240.352013635363 -242.321755427731 -244.309686545247 -247.272742467269 -254.747763837573 -257.241656897046 -258.974149085805 -261.692622787884 -264.863407358944 -1.2948481377395 -7.45781268312995 -10.062528383444 -16.1172043813152 -19.4705896224075 -21.1804216700506 -24.4473054911903 -26.295859908435 -28.4882022702305 -31.284514981264 -35.4420078875641 -38.2908256810508 -41.323562422402 -42.9180604348522 -45.7011261853865 -49.0145096450026 -52.9328758224495 -55.4142867497427 -57.1326684475862 -59.3916007475529 -61.8943625690614 -65.2474735269066 -67.5393699138037 -68.836458692572 -70.5415315603677 -73.4659867468845 -76.0343422318483 -79.2190456704738 -80.8430299879651 -82.5264368906921 -85.0106068664181 -88.2276463604556 -91.0649515476469 -93.4148953073573 -94.5593679854673 -97.4152866824616 -98.878330116563 -100.38903461257 -103.201309527131 -106.174608005051 -108.602293704314 -110.428010317101 -112.231311778107 -114.453653821267 -120.360946007205 -123.076925304398 -125.381218007436 -127.034860936098 -129.903049044627 -133.99085308442 -137.61694564137 -143.86622444964 -145.11637824897 -146.590286332532 -149.520092397067 -152.652121040377 -154.968235353606 -156.77373614298 -158.757599827046 -161.670676141412 -164.865190356708 -167.48570562014 -171.724327790961 -173.006001901347 -175.206512066259 -178.161526256084 -180.885028966238 -182.679715893778 -183.829478821269 -186.347991439403 -189.351209218152 -191.975494707327 -194.078169290812 -195.550590181833 -198.964686297386 -201.315838397924 -202.44285070487 -204.874205144268 -209.148023684456 -211.985330584337 -213.948948207009 -215.07914853659 -217.357278945198 -222.406880851181 -225.149487055162 -227.424249250991 -229.094567177672 -230.848334375833 -233.415664761289 -236.638126147984 -239.169845066966 -240.428058081898 -242.396484243801 -244.391250460739 -247.364584998497 -255.017025118048 -257.530396451764 -259.259772315678 -261.971453467554 -265.131818558007 -1.29487588342167 -7.44672819478312 -10.0676596632754 -16.0975054870359 -19.4584478897934 -21.1671353023604 -24.4282656288887 -26.2772824265434 -28.4662909182865 -31.271603444194 -35.4146532357442 -38.251717086589 -41.2784307721808 -42.873748261263 -45.6510851088452 -48.9703904713704 -52.8929348550687 -55.3590735237182 -57.073433363175 -59.3315864071214 -61.8257591214605 -65.1817429841701 -67.4726992723307 -68.770477076703 -70.476351336224 -73.3991123184399 -75.9962498948847 -79.1791503494072 -80.798992471505 -82.4777988277181 -84.9627545817697 -88.1821627149862 -91.0143232353512 -93.3676312326071 -94.5137167570013 -97.370424240488 -98.8148995905921 -100.325043273138 -103.125142214039 -106.095441286659 -108.522408863467 -110.343598113003 -112.149965689297 -114.371833453466 -120.2640840263 -122.975821838957 -125.277999120071 -126.933381945234 -129.792556178998 -133.860355733009 -137.482879449617 -143.682366720437 -144.931811187019 -146.402732460626 -149.333377388527 -152.458202122819 -154.769643822086 -156.572747543046 -158.557207309226 -161.469285496256 -164.664901240861 -167.278837955149 -171.535727029575 -172.815223134265 -175.017676806775 -177.970454124812 -180.700248705716 -182.494128968519 -183.642441611046 -186.158431656445 -189.157245807231 -191.782856231972 -193.889469639826 -195.360431820997 -198.761598348136 -201.110850321335 -202.237004095807 -204.665023543664 -208.948228785239 -211.785636392707 -213.747943489367 -214.877662679126 -217.152456099182 -222.20054179107 -224.947393685669 -227.223659884409 -228.895458418829 -230.65114477718 -233.217018381174 -236.419408458076 -238.94646432624 -240.204256995084 -242.175049927885 -244.169090971936 -247.154317352492 -254.785223224793 -257.29752615117 -259.029795699736 -261.747437319638 -264.916961802493 -1.29533296404421 -7.44539572672322 -10.0551991450299 -16.0785641864366 -19.4345484942581 -21.1428213214409 -24.4167278669744 -26.2713291038055 -28.4648178042558 -31.2656273658739 -35.3936411432341 -38.2381786342555 -41.283581609422 -42.8775077059356 -45.6596908962604 -48.9748468954235 -52.8987353659017 -55.375257751125 -57.0919040505308 -59.3531457907288 -61.8476876779957 -65.2229940415332 -67.5135882727687 -68.8108754976292 -70.517550807504 -73.4461322959672 -76.0366087325773 -79.2180966476181 -80.8373577274091 -82.5184013891504 -85.0075191318465 -88.2194430602098 -91.0764584996921 -93.4286671370123 -94.5750099852719 -97.4189417746956 -98.8740635960227 -100.384169819102 -103.190015356569 -106.174241689016 -108.605629330867 -110.428821956606 -112.23589679003 -114.463392797512 -120.399473414029 -123.122090927146 -125.432418123427 -127.087627749007 -129.967708292123 -134.023469622965 -137.671118297307 -143.890555406125 -145.138981033307 -146.612108913248 -149.543152246619 -152.664091694031 -154.984704794919 -156.786530868346 -158.769946596293 -161.684032730485 -164.874560390519 -167.492411150428 -171.750682989482 -173.030592927349 -175.230373539737 -178.185157629581 -180.908772893453 -182.704718997673 -183.853013157678 -186.367686013317 -189.357509200746 -191.980886994157 -194.079629932663 -195.552514708915 -198.967303815964 -201.309284804003 -202.43939294955 -204.870805396968 -209.177788384393 -212.007401412535 -213.96241795638 -215.092147519629 -217.37584348848 -222.44382318671 -225.190897507917 -227.464210965195 -229.135003188441 -230.889246197309 -233.450409401215 -236.657956952228 -239.189030385914 -240.446714989306 -242.413815513559 -244.40967356143 -247.369601540927 -254.891594420481 -257.396147411448 -259.127573105002 -261.84165187171 -265.004777069164 -1.29503690270363 -7.45817170609687 -10.0919690759131 -16.1200318373403 -19.4645211982172 -21.1739872519294 -24.4424030300967 -26.2984348359406 -28.483524835901 -31.289741506781 -35.4296315947664 -38.2694505115717 -41.306709219521 -42.9005318849208 -45.6827711833577 -48.9999786374766 -52.9120863832736 -55.3786608605187 -57.1030863798397 -59.3585117996599 -61.8488520538784 -65.2071596414105 -67.5034881542318 -68.8002803611463 -70.5023778957892 -73.4334819080826 -76.0114801871898 -79.206780528853 -80.8235399084736 -82.5019570486619 -84.993223986324 -88.1858838748238 -91.0365934628558 -93.39212100854 -94.5371563331322 -97.3850274516011 -98.8389094171532 -100.351147326092 -103.162685496237 -106.137935688485 -108.564671060964 -110.386136455392 -112.189230331864 -114.417752151219 -120.352107817399 -123.066718264589 -125.375969634672 -127.031066998307 -129.911353180152 -133.998117821271 -137.615283978171 -143.885972333634 -145.135720328828 -146.6119134742 -149.541045963951 -152.675942948748 -154.99592139963 -156.799699463942 -158.778753569675 -161.692612418872 -164.879085085517 -167.49527608556 -171.745350623414 -173.026209085436 -175.221074042221 -178.170318247179 -180.89977832192 -182.694315741035 -183.842385955536 -186.352784845373 -189.347902353508 -191.982179798255 -194.087019263267 -195.563720247491 -198.984066829449 -201.335438458656 -202.463862490337 -204.893968263401 -209.185193172359 -212.021340980112 -213.984810182794 -215.113916533751 -217.391120162099 -222.459046470561 -225.194385372162 -227.468856354665 -229.137482919159 -230.892662969796 -233.458101879747 -236.678485446138 -239.212223859143 -240.468630175272 -242.43930511702 -244.435360350304 -247.404100602469 -254.960347476604 -257.461523062718 -259.192521089819 -261.904181235088 -265.072603302934 -1.29532293939012 -7.44921030245782 -10.0711997679518 -16.0823165373166 -19.4522463210938 -21.1605491252347 -24.4295778283501 -26.2804017692667 -28.4672931552983 -31.2663759847782 -35.3867217682094 -38.2274265104305 -41.2675972831435 -42.8615687228081 -45.6538406492978 -48.9637179494994 -52.898083398744 -55.3717824541336 -57.1005266449848 -59.3554581148621 -61.8446803444928 -65.2040288391223 -67.4962293647198 -68.7930134558313 -70.5000180395227 -73.4312861035534 -75.9906242924827 -79.1573335360318 -80.772921747239 -82.4514102145495 -84.9417184036714 -88.1521467278973 -91.0001279723998 -93.3531174768047 -94.4985777903414 -97.3533588797381 -98.7968132261712 -100.31109510909 -103.123503024374 -106.106454140069 -108.523895496375 -110.345696674765 -112.150340673628 -114.37695860248 -120.267672189978 -122.985247087925 -125.281504826446 -126.935850893246 -129.808344801665 -133.874887560317 -137.498409877993 -143.72194981899 -144.974347399591 -146.448913066538 -149.370787940957 -152.496038011948 -154.813537655133 -156.619155605569 -158.602254118634 -161.506662592738 -164.691375717411 -167.317807302512 -171.577784386871 -172.859123414274 -175.060518735144 -178.016831738619 -180.741801381379 -182.535937348904 -183.684322272902 -186.19914123964 -189.218361560915 -191.833628517083 -193.93539911372 -195.410947012229 -198.824290280339 -201.175227753612 -202.303579186921 -204.732142287828 -209.02504983124 -211.855545002356 -213.811817608353 -214.940246299558 -217.224209218754 -222.285654366702 -225.029561231107 -227.308345794047 -228.979229195147 -230.730188304349 -233.298414791085 -236.524470709412 -239.061319129747 -240.318978079136 -242.283853369922 -244.276107680826 -247.226114124995 -254.758953068833 -257.267818829433 -258.998770268013 -261.717674210438 -264.902335398884 -1.29515719570274 -7.45528395125715 -10.0798680232317 -16.1054113651746 -19.4883912757375 -21.1955518899139 -24.4584611729679 -26.3098450438148 -28.4981411564643 -31.2895874062877 -35.4326676329485 -38.2708436920567 -41.2978213432426 -42.8923812168829 -45.6744440297765 -48.9985102064929 -52.9103383379224 -55.3770256236288 -57.0974542879503 -59.3503916716125 -61.8427681345889 -65.2078179431878 -67.5002613138327 -68.7973321521855 -70.5045702136682 -73.4370626782484 -76.0070522884 -79.1883837303875 -80.8116912048691 -82.4875104189897 -84.9724040900163 -88.1648724171195 -91.019395887328 -93.3737490207536 -94.517617531441 -97.3721529878053 -98.8193768207462 -100.324294146767 -103.133142012519 -106.111572593647 -108.536409207929 -110.355014765417 -112.161860198117 -114.392690132579 -120.308252675431 -123.020401513897 -125.325370833216 -126.98088024192 -129.849211686797 -133.894771792728 -137.520539790168 -143.665316174707 -144.914331802129 -146.38152295204 -149.309030297804 -152.443551888513 -154.764372075019 -156.568203529598 -158.556047304628 -161.461865787494 -164.651458583792 -167.274712708424 -171.534206865155 -172.813946160144 -175.010406546329 -177.965472483842 -180.687940513153 -182.484029366665 -183.631684753957 -186.14938759089 -189.156649203782 -191.783303662921 -193.882372021735 -195.352049365133 -198.753803023431 -201.107426426432 -202.237514865603 -204.66927530627 -208.935411093199 -211.770761436999 -213.735338415975 -214.864245117468 -217.141354503453 -222.21216695617 -224.952493828783 -227.228489457241 -228.899095084358 -230.659602138211 -233.225462142673 -236.438545387564 -238.97032842843 -240.229799726009 -242.194716288908 -244.18715271917 -247.144048242771 -254.614599231434 -257.113293863866 -258.844211946862 -261.562475201882 -264.723061557388 -1.29559567529734 -7.4555966995824 -10.083102305584 -16.155240882681 -19.5043794267345 -21.2130371480408 -24.4733446684374 -26.3216126229354 -28.5079115841337 -31.3044898799459 -35.4624615462763 -38.3063900250405 -41.3397829687006 -42.932949876719 -45.7144344672483 -49.0337879461168 -52.9536089506143 -55.430035227961 -57.1549801852097 -59.41262121313 -61.9084930562441 -65.2643167210579 -67.561189924577 -68.8592949123218 -70.5656034749687 -73.4912019927495 -76.056030852192 -79.239975226542 -80.8574594133377 -82.538186192665 -85.0264802743946 -88.2165193471306 -91.0641851950679 -93.4110646860056 -94.5566201914749 -97.4155808195611 -98.8706594134533 -100.379812861278 -103.183498064609 -106.175506711531 -108.603866522184 -110.427129503638 -112.230495856977 -114.463483130302 -120.344216081984 -123.051527330441 -125.349562000938 -127.005024308554 -129.879391558012 -133.913919166725 -137.537941039063 -143.787805703834 -145.036873288924 -146.51318197625 -149.449914207013 -152.577036574933 -154.898946439634 -156.700115270568 -158.68006683194 -161.591859094279 -164.793875301183 -167.421468781478 -171.655369171917 -172.936072288289 -175.137287997872 -178.086569438592 -180.812277814472 -182.607303520008 -183.754887006788 -186.271930522858 -189.265396425974 -191.888165464298 -193.986695369041 -195.459787530213 -198.872528533141 -201.22117991952 -202.349867651011 -204.779369210704 -209.042830342757 -211.874836115895 -213.838333158827 -214.967075118449 -217.241363759634 -222.280769298184 -225.018352470758 -227.289683561938 -228.959286626343 -230.715518499172 -233.278193779602 -236.492837091138 -239.020783464891 -240.279288267596 -242.246048579083 -244.239183080169 -247.209222115529 -254.766934541357 -257.268277676192 -259.000492265114 -261.709020419296 -264.891775856535 -1.29479968692031 -7.45385767997642 -10.0728294495689 -16.105860615831 -19.4601857008692 -21.1679403124757 -24.4353254027631 -26.2879439267211 -28.4704935794708 -31.274718511826 -35.4088314939249 -38.2522682045768 -41.2811832873623 -42.8744480435228 -45.6629529156528 -48.9871403612739 -52.897609863207 -55.3767828949548 -57.0857716357463 -59.3470156462655 -61.8466067792828 -65.2142955808921 -67.5126015865562 -68.8098489057028 -70.5182218940497 -73.4519144082047 -76.0292578694738 -79.2209635072738 -80.8529519692903 -82.5292560089195 -85.0143167654865 -88.2121338316342 -91.0624278853157 -93.4161482440015 -94.5620208410331 -97.4226654416139 -98.8798032229735 -100.387037718188 -103.191785145697 -106.178450913874 -108.605029861243 -110.426923692589 -112.230961374331 -114.45612263948 -120.385989199752 -123.091340246035 -125.391587009764 -127.044860186607 -129.908657528593 -133.993895489227 -137.624343112266 -143.834331499302 -145.08430034839 -146.561485591744 -149.49503433538 -152.625014813588 -154.947239771962 -156.753055278866 -158.73472203382 -161.643755389218 -164.848461000237 -167.468222886108 -171.733206922656 -173.015134379347 -175.22616589797 -178.186736149133 -180.91048737267 -182.707171727023 -183.855291231325 -186.371845469321 -189.361629779274 -191.981593200379 -194.07986692868 -195.550401379519 -198.971640092526 -201.319945231406 -202.447311248599 -204.880246812275 -209.138293420594 -211.96865131634 -213.927884961394 -215.057466727368 -217.341453175904 -222.396753005952 -225.144945277535 -227.419696980448 -229.090048501881 -230.849887696427 -233.414996591398 -236.632488772975 -239.165559624132 -240.424301822071 -242.385469447191 -244.3768825316 -247.340327881241 -254.861506383511 -257.373035846013 -259.103561909518 -261.814558535517 -264.974599110792


==> figs/UnivariateModel/Data/LikQMC11_2.txt <==
"X1" "X2" "X3" "X4" "X5" "X6" "X7" "X8" "X9" "X10" "X11" "X12" "X13" "X14" "X15" "X16" "X17" "X18" "X19" "X20" "X21" "X22" "X23" "X24" "X25" "X26" "X27" "X28" "X29" "X30" "X31" "X32" "X33" "X34" "X35" "X36" "X37" "X38" "X39" "X40" "X41" "X42" "X43" "X44" "X45" "X46" "X47" "X48" "X49" "X50" "X51" "X52" "X53" "X54" "X55" "X56" "X57" "X58" "X59" "X60" "X61" "X62" "X63" "X64" "X65" "X66" "X67" "X68" "X69" "X70" "X71" "X72" "X73" "X74" "X75" "X76" "X77" "X78" "X79" "X80" "X81" "X82" "X83" "X84" "X85" "X86" "X87" "X88" "X89" "X90" "X91" "X92" "X93" "X94" "X95" "X96" "X97" "X98" "X99" "X100" "X101" "X102" "X103" "X104" "X105" "X106" "X107" "X108" "X109" "X110" "X111" "X112" "X113" "X114" "X115" "X116" "X117" "X118" "X119" "X120" "X121" "X122" "X123" "X124" "X125" "X126" "X127" "X128" "X129" "X130" "X131" "X132" "X133" "X134" "X135" "X136" "X137" "X138" "X139" "X140" "X141" "X142" "X143" "X144" "X145" "X146" "X147" "X148" "X149" "X150" "X151" "X152" "X153" "X154" "X155" "X156" "X157" "X158" "X159" "X160" "X161" "X162" "X163" "X164" "X165" "X166" "X167" "X168" "X169" "X170" "X171" "X172" "X173" "X174" "X175" "X176" "X177" "X178" "X179" "X180" "X181" "X182" "X183" "X184" "X185" "X186" "X187" "X188" "X189" "X190" "X191" "X192" "X193" "X194" "X195" "X196" "X197" "X198" "X199" "X200" "X201" "X202" "X203" "X204" "X205" "X206" "X207" "X208" "X209" "X210" "X211" "X212" "X213" "X214" "X215" "X216" "X217" "X218" "X219" "X220" "X221" "X222" "X223" "X224" "X225" "X226" "X227" "X228" "X229" "X230" "X231" "X232" "X233" "X234" "X235" "X236" "X237" "X238" "X239" "X240" "X241" "X242" "X243" "X244" "X245" "X246" "X247" "X248" "X249" "X250" "X251" "X252" "X253" "X254" "X255" "X256" "X257" "X258" "X259" "X260" "X261" "X262" "X263" "X264" "X265" "X266" "X267" "X268" "X269" "X270" "X271" "X272" "X273" "X274" "X275" "X276" "X277" "X278" "X279" "X280" "X281" "X282" "X283" "X284" "X285" "X286" "X287" "X288" "X289" "X290" "X291" "X292" "X293" "X294" "X295" "X296" "X297" "X298" "X299" "X300" "X301" "X302" "X303" "X304" "X305" "X306" "X307" "X308" "X309" "X310" "X311" "X312" "X313" "X314" "X315" "X316" "X317" "X318" "X319" "X320" "X321" "X322" "X323" "X324" "X325" "X326" "X327" "X328" "X329" "X330" "X331" "X332" "X333" "X334" "X335" "X336" "X337" "X338" "X339" "X340" "X341" "X342" "X343" "X344" "X345" "X346" "X347" "X348" "X349" "X350" "X351" "X352" "X353" "X354" "X355" "X356" "X357" "X358" "X359" "X360" "X361" "X362" "X363" "X364" "X365" "X366" "X367" "X368" "X369" "X370" "X371" "X372" "X373" "X374" "X375" "X376" "X377" "X378" "X379" "X380" "X381" "X382" "X383" "X384" "X385" "X386" "X387" "X388" "X389" "X390" "X391" "X392" "X393" "X394" "X395" "X396" "X397" "X398" "X399" "X400" "X401" "X402" "X403" "X404" "X405" "X406" "X407" "X408" "X409" "X410" "X411" "X412" "X413" "X414" "X415" "X416" "X417" "X418" "X419" "X420" "X421" "X422" "X423" "X424" "X425" "X426" "X427" "X428" "X429" "X430" "X431" "X432" "X433" "X434" "X435" "X436" "X437" "X438" "X439" "X440" "X441" "X442" "X443" "X444" "X445" "X446" "X447" "X448" "X449" "X450" "X451" "X452" "X453" "X454" "X455" "X456" "X457" "X458" "X459" "X460" "X461" "X462" "X463" "X464" "X465" "X466" "X467" "X468" "X469" "X470" "X471" "X472" "X473" "X474" "X475" "X476" "X477" "X478" "X479" "X480" "X481" "X482" "X483" "X484" "X485" "X486" "X487" "X488" "X489" "X490" "X491" "X492" "X493" "X494" "X495" "X496" "X497" "X498" "X499" "X500" "X501" "X502" "X503" "X504" "X505" "X506" "X507" "X508" "X509" "X510" "X511" "X512" "X513" "X514" "X515" "X516" "X517" "X518" "X519" "X520" "X521" "X522" "X523" "X524" "X525" "X526" "X527" "X528" "X529" "X530" "X531" "X532" "X533" "X534" "X535" "X536" "X537" "X538" "X539" "X540" "X541" "X542" "X543" "X544" "X545" "X546" "X547" "X548" "X549" "X550" "X551" "X552" "X553" "X554" "X555" "X556" "X557" "X558" "X559" "X560" "X561" "X562" "X563" "X564" "X565" "X566" "X567" "X568" "X569" "X570" "X571" "X572" "X573" "X574" "X575" "X576" "X577" "X578" "X579" "X580" "X581" "X582" "X583" "X584" "X585" "X586" "X587" "X588" "X589" "X590" "X591" "X592" "X593" "X594" "X595" "X596" "X597" "X598" "X599" "X600" "X601" "X602" "X603" "X604" "X605" "X606" "X607" "X608" "X609" "X610" "X611" "X612" "X613" "X614" "X615" "X616" "X617" "X618" "X619" "X620" "X621" "X622" "X623" "X624" "X625" "X626" "X627" "X628" "X629" "X630" "X631" "X632" "X633" "X634" "X635" "X636" "X637" "X638" "X639" "X640" "X641" "X642" "X643" "X644" "X645" "X646" "X647" "X648" "X649" "X650" "X651" "X652" "X653" "X654" "X655" "X656" "X657" "X658" "X659" "X660" "X661" "X662" "X663" "X664" "X665" "X666" "X667" "X668" "X669" "X670" "X671" "X672" "X673" "X674" "X675" "X676" "X677" "X678" "X679" "X680" "X681" "X682" "X683" "X684" "X685" "X686" "X687" "X688" "X689" "X690" "X691" "X692" "X693" "X694" "X695" "X696" "X697" "X698" "X699" "X700" "X701" "X702" "X703" "X704" "X705" "X706" "X707" "X708" "X709" "X710" "X711" "X712" "X713" "X714" "X715" "X716" "X717" "X718" "X719" "X720" "X721" "X722" "X723" "X724" "X725" "X726" "X727" "X728" "X729" "X730" "X731" "X732" "X733" "X734" "X735" "X736" "X737" "X738" "X739" "X740" "X741" "X742" "X743" "X744" "X745" "X746" "X747" "X748" "X749" "X750" "X751" "X752" "X753" "X754" "X755" "X756" "X757" "X758" "X759" "X760" "X761" "X762" "X763" "X764" "X765" "X766" "X767" "X768" "X769" "X770" "X771" "X772" "X773" "X774" "X775" "X776" "X777" "X778" "X779" "X780" "X781" "X782" "X783" "X784" "X785" "X786" "X787" "X788" "X789" "X790" "X791" "X792" "X793" "X794" "X795" "X796" "X797" "X798" "X799" "X800" "X801" "X802" "X803" "X804" "X805" "X806" "X807" "X808" "X809" "X810" "X811" "X812" "X813" "X814" "X815" "X816" "X817" "X818" "X819" "X820" "X821" "X822" "X823" "X824" "X825" "X826" "X827" "X828" "X829" "X830" "X831" "X832" "X833" "X834" "X835" "X836" "X837" "X838" "X839" "X840" "X841" "X842" "X843" "X844" "X845" "X846" "X847" "X848" "X849" "X850" "X851" "X852" "X853" "X854" "X855" "X856" "X857" "X858" "X859" "X860" "X861" "X862" "X863" "X864" "X865" "X866" "X867" "X868" "X869" "X870" "X871" "X872" "X873" "X874" "X875" "X876" "X877" "X878" "X879" "X880" "X881" "X882" "X883" "X884" "X885" "X886" "X887" "X888" "X889" "X890" "X891" "X892" "X893" "X894" "X895" "X896" "X897" "X898" "X899" "X900" "X901" "X902" "X903" "X904" "X905" "X906" "X907" "X908" "X909" "X910" "X911" "X912" "X913" "X914" "X915" "X916" "X917" "X918" "X919" "X920" "X921" "X922" "X923" "X924" "X925" "X926" "X927" "X928" "X929" "X930" "X931" "X932" "X933" "X934" "X935" "X936" "X937" "X938" "X939" "X940" "X941" "X942" "X943" "X944" "X945" "X946" "X947" "X948" "X949" "X950" "X951" "X952" "X953" "X954" "X955" "X956" "X957" "X958" "X959" "X960" "X961" "X962" "X963" "X964" "X965" "X966" "X967" "X968" "X969" "X970" "X971" "X972" "X973" "X974" "X975" "X976" "X977" "X978" "X979" "X980" "X981" "X982" "X983" "X984" "X985" "X986" "X987" "X988" "X989" "X990" "X991" "X992" "X993" "X994" "X995" "X996" "X997" "X998" "X999" "X1000" "X1001" "X1002" "X1003" "X1004" "X1005" "X1006" "X1007" "X1008" "X1009" "X1010" "X1011" "X1012" "X1013" "X1014" "X1015" "X1016" "X1017" "X1018" "X1019" "X1020" "X1021" "X1022" "X1023" "X1024" "X1025" "X1026" "X1027" "X1028" "X1029" "X1030" "X1031" "X1032" "X1033" "X1034" "X1035" "X1036" "X1037" "X1038" "X1039" "X1040" "X1041" "X1042" "X1043" "X1044" "X1045" "X1046" "X1047" "X1048" "X1049" "X1050" "X1051" "X1052" "X1053" "X1054" "X1055" "X1056" "X1057" "X1058" "X1059" "X1060" "X1061" "X1062" "X1063" "X1064" "X1065" "X1066" "X1067" "X1068" "X1069" "X1070" "X1071" "X1072" "X1073" "X1074" "X1075" "X1076" "X1077" "X1078" "X1079" "X1080" "X1081" "X1082" "X1083" "X1084" "X1085" "X1086" "X1087" "X1088" "X1089" "X1090" "X1091" "X1092" "X1093" "X1094" "X1095" "X1096" "X1097" "X1098" "X1099" "X1100" "X1101" "X1102" "X1103" "X1104" "X1105" "X1106" "X1107" "X1108" "X1109" "X1110" "X1111" "X1112" "X1113" "X1114" "X1115" "X1116" "X1117" "X1118" "X1119" "X1120" "X1121" "X1122" "X1123" "X1124" "X1125" "X1126" "X1127" "X1128" "X1129" "X1130" "X1131" "X1132" "X1133" "X1134" "X1135" "X1136" "X1137" "X1138" "X1139" "X1140" "X1141" "X1142" "X1143" "X1144" "X1145" "X1146" "X1147" "X1148" "X1149" "X1150" "X1151" "X1152" "X1153" "X1154" "X1155" "X1156" "X1157" "X1158" "X1159" "X1160" "X1161" "X1162" "X1163" "X1164" "X1165" "X1166" "X1167" "X1168" "X1169" "X1170" "X1171" "X1172" "X1173" "X1174" "X1175" "X1176" "X1177" "X1178" "X1179" "X1180" "X1181" "X1182" "X1183" "X1184" "X1185" "X1186" "X1187" "X1188" "X1189" "X1190" "X1191" "X1192" "X1193" "X1194" "X1195" "X1196" "X1197" "X1198" "X1199" "X1200" "X1201" "X1202" "X1203" "X1204" "X1205" "X1206" "X1207" "X1208" "X1209" "X1210" "X1211" "X1212" "X1213" "X1214" "X1215" "X1216" "X1217" "X1218" "X1219" "X1220" "X1221" "X1222" "X1223" "X1224" "X1225" "X1226" "X1227" "X1228" "X1229" "X1230" "X1231" "X1232" "X1233" "X1234" "X1235" "X1236" "X1237" "X1238" "X1239" "X1240" "X1241" "X1242" "X1243" "X1244" "X1245" "X1246" "X1247" "X1248" "X1249" "X1250" "X1251" "X1252" "X1253" "X1254" "X1255" "X1256" "X1257" "X1258" "X1259" "X1260" "X1261" "X1262" "X1263" "X1264" "X1265" "X1266" "X1267" "X1268" "X1269" "X1270" "X1271" "X1272" "X1273" "X1274" "X1275" "X1276" "X1277" "X1278" "X1279" "X1280" "X1281" "X1282" "X1283" "X1284" "X1285" "X1286" "X1287" "X1288" "X1289" "X1290" "X1291" "X1292" "X1293" "X1294" "X1295" "X1296" "X1297" "X1298" "X1299" "X1300" "X1301" "X1302" "X1303" "X1304" "X1305" "X1306" "X1307" "X1308" "X1309" "X1310" "X1311" "X1312" "X1313" "X1314" "X1315" "X1316" "X1317" "X1318" "X1319" "X1320" "X1321" "X1322" "X1323" "X1324" "X1325" "X1326" "X1327" "X1328" "X1329" "X1330" "X1331" "X1332" "X1333" "X1334" "X1335" "X1336" "X1337" "X1338" "X1339" "X1340" "X1341" "X1342" "X1343" "X1344" "X1345" "X1346" "X1347" "X1348" "X1349" "X1350" "X1351" "X1352" "X1353" "X1354" "X1355" "X1356" "X1357" "X1358" "X1359" "X1360" "X1361" "X1362" "X1363" "X1364" "X1365" "X1366" "X1367" "X1368" "X1369" "X1370" "X1371" "X1372" "X1373" "X1374" "X1375" "X1376" "X1377" "X1378" "X1379" "X1380" "X1381" "X1382" "X1383" "X1384" "X1385" "X1386" "X1387" "X1388" "X1389" "X1390" "X1391" "X1392" "X1393" "X1394" "X1395" "X1396" "X1397" "X1398" "X1399" "X1400" "X1401" "X1402" "X1403" "X1404" "X1405" "X1406" "X1407" "X1408" "X1409" "X1410" "X1411" "X1412" "X1413" "X1414" "X1415" "X1416" "X1417" "X1418" "X1419" "X1420" "X1421" "X1422" "X1423" "X1424" "X1425" "X1426" "X1427" "X1428" "X1429" "X1430" "X1431" "X1432" "X1433" "X1434" "X1435" "X1436" "X1437" "X1438" "X1439" "X1440" "X1441" "X1442" "X1443" "X1444" "X1445" "X1446" "X1447" "X1448" "X1449" "X1450" "X1451" "X1452" "X1453" "X1454" "X1455" "X1456" "X1457" "X1458" "X1459" "X1460" "X1461" "X1462" "X1463" "X1464" "X1465" "X1466" "X1467" "X1468" "X1469" "X1470" "X1471" "X1472" "X1473" "X1474" "X1475" "X1476" "X1477" "X1478" "X1479" "X1480" "X1481" "X1482" "X1483" "X1484" "X1485" "X1486" "X1487" "X1488" "X1489" "X1490" "X1491" "X1492" "X1493" "X1494" "X1495" "X1496" "X1497" "X1498" "X1499" "X1500" "X1501" "X1502" "X1503" "X1504" "X1505" "X1506" "X1507" "X1508" "X1509" "X1510" "X1511" "X1512" "X1513" "X1514" "X1515" "X1516" "X1517" "X1518" "X1519" "X1520" "X1521" "X1522" "X1523" "X1524" "X1525" "X1526" "X1527" "X1528" "X1529" "X1530" "X1531" "X1532" "X1533" "X1534" "X1535" "X1536" "X1537" "X1538" "X1539" "X1540" "X1541" "X1542" "X1543" "X1544" "X1545" "X1546" "X1547" "X1548" "X1549" "X1550" "X1551" "X1552" "X1553" "X1554" "X1555" "X1556" "X1557" "X1558" "X1559" "X1560" "X1561" "X1562" "X1563" "X1564" "X1565" "X1566" "X1567" "X1568" "X1569" "X1570" "X1571" "X1572" "X1573" "X1574" "X1575" "X1576" "X1577" "X1578" "X1579" "X1580" "X1581" "X1582" "X1583" "X1584" "X1585" "X1586" "X1587" "X1588" "X1589" "X1590" "X1591" "X1592" "X1593" "X1594" "X1595" "X1596" "X1597" "X1598" "X1599" "X1600" "X1601" "X1602" "X1603" "X1604" "X1605" "X1606" "X1607" "X1608" "X1609" "X1610" "X1611" "X1612" "X1613" "X1614" "X1615" "X1616" "X1617" "X1618" "X1619" "X1620" "X1621" "X1622" "X1623" "X1624" "X1625" "X1626" "X1627" "X1628" "X1629" "X1630" "X1631" "X1632" "X1633" "X1634" "X1635" "X1636" "X1637" "X1638" "X1639" "X1640" "X1641" "X1642" "X1643" "X1644" "X1645" "X1646" "X1647" "X1648" "X1649" "X1650" "X1651" "X1652" "X1653" "X1654" "X1655" "X1656" "X1657" "X1658" "X1659" "X1660" "X1661" "X1662" "X1663" "X1664" "X1665" "X1666" "X1667" "X1668" "X1669" "X1670" "X1671" "X1672" "X1673" "X1674" "X1675" "X1676" "X1677" "X1678" "X1679" "X1680" "X1681" "X1682" "X1683" "X1684" "X1685" "X1686" "X1687" "X1688" "X1689" "X1690" "X1691" "X1692" "X1693" "X1694" "X1695" "X1696" "X1697" "X1698" "X1699" "X1700" "X1701" "X1702" "X1703" "X1704" "X1705" "X1706" "X1707" "X1708" "X1709" "X1710" "X1711" "X1712" "X1713" "X1714" "X1715" "X1716" "X1717" "X1718" "X1719" "X1720" "X1721" "X1722" "X1723" "X1724" "X1725" "X1726" "X1727" "X1728" "X1729" "X1730" "X1731" "X1732" "X1733" "X1734" "X1735" "X1736" "X1737" "X1738" "X1739" "X1740" "X1741" "X1742" "X1743" "X1744" "X1745" "X1746" "X1747" "X1748" "X1749" "X1750" "X1751" "X1752" "X1753" "X1754" "X1755" "X1756" "X1757" "X1758" "X1759" "X1760" "X1761" "X1762" "X1763" "X1764" "X1765" "X1766" "X1767" "X1768" "X1769" "X1770" "X1771" "X1772" "X1773" "X1774" "X1775" "X1776" "X1777" "X1778" "X1779" "X1780" "X1781" "X1782" "X1783" "X1784" "X1785" "X1786" "X1787" "X1788" "X1789" "X1790" "X1791" "X1792" "X1793" "X1794" "X1795" "X1796" "X1797" "X1798" "X1799" "X1800" "X1801" "X1802" "X1803" "X1804" "X1805" "X1806" "X1807" "X1808" "X1809" "X1810" "X1811" "X1812" "X1813" "X1814" "X1815" "X1816" "X1817" "X1818" "X1819" "X1820" "X1821" "X1822" "X1823" "X1824" "X1825" "X1826" "X1827" "X1828" "X1829" "X1830" "X1831" "X1832" "X1833" "X1834" "X1835" "X1836" "X1837" "X1838" "X1839" "X1840" "X1841" "X1842" "X1843" "X1844" "X1845" "X1846" "X1847" "X1848" "X1849" "X1850" "X1851" "X1852" "X1853" "X1854" "X1855" "X1856" "X1857" "X1858" "X1859" "X1860" "X1861" "X1862" "X1863" "X1864" "X1865" "X1866" "X1867" "X1868" "X1869" "X1870" "X1871" "X1872" "X1873" "X1874" "X1875" "X1876" "X1877" "X1878" "X1879" "X1880" "X1881" "X1882" "X1883" "X1884" "X1885" "X1886" "X1887" "X1888" "X1889" "X1890" "X1891" "X1892" "X1893" "X1894" "X1895" "X1896" "X1897" "X1898" "X1899" "X1900" "X1901" "X1902" "X1903" "X1904" "X1905" "X1906" "X1907" "X1908" "X1909" "X1910" "X1911" "X1912" "X1913" "X1914" "X1915" "X1916" "X1917" "X1918" "X1919" "X1920" "X1921" "X1922" "X1923" "X1924" "X1925" "X1926" "X1927" "X1928" "X1929" "X1930" "X1931" "X1932" "X1933" "X1934" "X1935" "X1936" "X1937" "X1938" "X1939" "X1940" "X1941" "X1942" "X1943" "X1944" "X1945" "X1946" "X1947" "X1948" "X1949" "X1950" "X1951" "X1952" "X1953" "X1954" "X1955" "X1956" "X1957" "X1958" "X1959" "X1960" "X1961" "X1962" "X1963" "X1964" "X1965" "X1966" "X1967" "X1968" "X1969" "X1970" "X1971" "X1972" "X1973" "X1974" "X1975" "X1976" "X1977" "X1978" "X1979" "X1980" "X1981" "X1982" "X1983" "X1984" "X1985" "X1986" "X1987" "X1988" "X1989" "X1990" "X1991" "X1992" "X1993" "X1994" "X1995" "X1996" "X1997" "X1998" "X1999" "X2000" "X2001" "X2002" "X2003" "X2004" "X2005" "X2006" "X2007" "X2008" "X2009" "X2010" "X2011" "X2012" "X2013" "X2014" "X2015" "X2016" "X2017" "X2018" "X2019" "X2020" "X2021" "X2022" "X2023" "X2024" "X2025" "X2026" "X2027" "X2028" "X2029" "X2030" "X2031" "X2032" "X2033" "X2034" "X2035" "X2036" "X2037" "X2038" "X2039" "X2040" "X2041" "X2042" "X2043" "X2044" "X2045" "X2046" "X2047" "X2048" "X2049" "X2050" "X2051" "X2052" "X2053" "X2054" "X2055" "X2056" "X2057" "X2058" "X2059" "X2060" "X2061" "X2062" "X2063" "X2064" "X2065" "X2066" "X2067" "X2068" "X2069" "X2070" "X2071" "X2072" "X2073" "X2074" "X2075" "X2076" "X2077" "X2078" "X2079" "X2080" "X2081" "X2082" "X2083" "X2084" "X2085" "X2086" "X2087" "X2088" "X2089" "X2090" "X2091" "X2092" "X2093" "X2094" "X2095" "X2096" "X2097" "X2098" "X2099" "X2100" "X2101" "X2102" "X2103" "X2104" "X2105" "X2106" "X2107" "X2108" "X2109" "X2110" "X2111" "X2112" "X2113" "X2114" "X2115" "X2116" "X2117" "X2118" "X2119" "X2120" "X2121" "X2122" "X2123" "X2124" "X2125" "X2126" "X2127" "X2128" "X2129" "X2130" "X2131" "X2132" "X2133" "X2134" "X2135" "X2136" "X2137" "X2138" "X2139" "X2140" "X2141" "X2142" "X2143" "X2144" "X2145" "X2146" "X2147" "X2148" "X2149" "X2150" "X2151" "X2152" "X2153" "X2154" "X2155" "X2156" "X2157" "X2158" "X2159" "X2160" "X2161" "X2162" "X2163" "X2164" "X2165" "X2166" "X2167" "X2168" "X2169" "X2170" "X2171" "X2172" "X2173" "X2174" "X2175" "X2176" "X2177" "X2178" "X2179" "X2180" "X2181" "X2182" "X2183" "X2184" "X2185" "X2186" "X2187" "X2188" "X2189" "X2190" "X2191" "X2192" "X2193" "X2194" "X2195" "X2196" "X2197" "X2198" "X2199" "X2200" "X2201" "X2202" "X2203" "X2204" "X2205" "X2206" "X2207" "X2208" "X2209" "X2210" "X2211" "X2212" "X2213" "X2214" "X2215" "X2216" "X2217" "X2218" "X2219" "X2220" "X2221" "X2222" "X2223" "X2224" "X2225" "X2226" "X2227" "X2228" "X2229" "X2230" "X2231" "X2232" "X2233" "X2234" "X2235" "X2236" "X2237" "X2238" "X2239" "X2240" "X2241" "X2242" "X2243" "X2244" "X2245" "X2246" "X2247" "X2248" "X2249" "X2250" "X2251" "X2252" "X2253" "X2254" "X2255" "X2256" "X2257" "X2258" "X2259" "X2260" "X2261" "X2262" "X2263" "X2264" "X2265" "X2266" "X2267" "X2268" "X2269" "X2270" "X2271" "X2272" "X2273" "X2274" "X2275" "X2276" "X2277" "X2278" "X2279" "X2280" "X2281" "X2282" "X2283" "X2284" "X2285" "X2286" "X2287" "X2288" "X2289" "X2290" "X2291" "X2292" "X2293" "X2294" "X2295" "X2296" "X2297" "X2298" "X2299" "X2300" "X2301" "X2302" "X2303" "X2304" "X2305" "X2306" "X2307" "X2308" "X2309" "X2310" "X2311" "X2312" "X2313" "X2314" "X2315" "X2316" "X2317" "X2318" "X2319" "X2320" "X2321" "X2322" "X2323" "X2324" "X2325" "X2326" "X2327" "X2328" "X2329" "X2330" "X2331" "X2332" "X2333" "X2334" "X2335" "X2336" "X2337" "X2338" "X2339" "X2340" "X2341" "X2342" "X2343" "X2344" "X2345" "X2346" "X2347" "X2348" "X2349" "X2350" "X2351" "X2352" "X2353" "X2354" "X2355" "X2356" "X2357" "X2358" "X2359" "X2360" "X2361" "X2362" "X2363" "X2364" "X2365" "X2366" "X2367" "X2368" "X2369" "X2370" "X2371" "X2372" "X2373" "X2374" "X2375" "X2376" "X2377" "X2378" "X2379" "X2380" "X2381" "X2382" "X2383" "X2384" "X2385" "X2386" "X2387" "X2388" "X2389" "X2390" "X2391" "X2392" "X2393" "X2394" "X2395" "X2396" "X2397" "X2398" "X2399" "X2400" "X2401" "X2402" "X2403" "X2404" "X2405" "X2406" "X2407" "X2408" "X2409" "X2410" "X2411" "X2412" "X2413" "X2414" "X2415" "X2416" "X2417" "X2418" "X2419" "X2420" "X2421" "X2422" "X2423" "X2424" "X2425" "X2426" "X2427" "X2428" "X2429" "X2430" "X2431" "X2432" "X2433" "X2434" "X2435" "X2436" "X2437" "X2438" "X2439" "X2440" "X2441" "X2442" "X2443" "X2444" "X2445" "X2446" "X2447" "X2448" "X2449" "X2450" "X2451" "X2452" "X2453" "X2454" "X2455" "X2456" "X2457" "X2458" "X2459" "X2460" "X2461" "X2462" "X2463" "X2464" "X2465" "X2466" "X2467" "X2468" "X2469" "X2470" "X2471" "X2472" "X2473" "X2474" "X2475" "X2476" "X2477" "X2478" "X2479" "X2480" "X2481" "X2482" "X2483" "X2484" "X2485" "X2486" "X2487" "X2488" "X2489" "X2490" "X2491" "X2492" "X2493" "X2494" "X2495" "X2496" "X2497" "X2498" "X2499" "X2500" "X2501" "X2502" "X2503" "X2504" "X2505" "X2506" "X2507" "X2508" "X2509" "X2510" "X2511" "X2512" "X2513" "X2514" "X2515" "X2516" "X2517" "X2518" "X2519" "X2520" "X2521" "X2522" "X2523" "X2524" "X2525" "X2526" "X2527" "X2528" "X2529" "X2530" "X2531" "X2532" "X2533" "X2534" "X2535" "X2536" "X2537" "X2538" "X2539" "X2540" "X2541" "X2542" "X2543" "X2544" "X2545" "X2546" "X2547" "X2548" "X2549" "X2550" "X2551" "X2552" "X2553" "X2554" "X2555" "X2556" "X2557" "X2558" "X2559" "X2560" "X2561" "X2562" "X2563" "X2564" "X2565" "X2566" "X2567" "X2568" "X2569" "X2570" "X2571" "X2572" "X2573" "X2574" "X2575" "X2576" "X2577" "X2578" "X2579" "X2580" "X2581" "X2582" "X2583" "X2584" "X2585" "X2586" "X2587" "X2588" "X2589" "X2590" "X2591" "X2592" "X2593" "X2594" "X2595" "X2596" "X2597" "X2598" "X2599" "X2600" "X2601" "X2602" "X2603" "X2604" "X2605" "X2606" "X2607" "X2608" "X2609" "X2610" "X2611" "X2612" "X2613" "X2614" "X2615" "X2616" "X2617" "X2618" "X2619" "X2620" "X2621" "X2622" "X2623" "X2624" "X2625" "X2626" "X2627" "X2628" "X2629" "X2630" "X2631" "X2632" "X2633" "X2634" "X2635" "X2636" "X2637" "X2638" "X2639" "X2640" "X2641" "X2642" "X2643" "X2644" "X2645" "X2646" "X2647" "X2648" "X2649" "X2650" "X2651" "X2652" "X2653" "X2654" "X2655" "X2656" "X2657" "X2658" "X2659" "X2660" "X2661" "X2662" "X2663" "X2664" "X2665" "X2666" "X2667" "X2668" "X2669" "X2670" "X2671" "X2672" "X2673" "X2674" "X2675" "X2676" "X2677" "X2678" "X2679" "X2680" "X2681" "X2682" "X2683" "X2684" "X2685" "X2686" "X2687" "X2688" "X2689" "X2690" "X2691" "X2692" "X2693" "X2694" "X2695" "X2696" "X2697" "X2698" "X2699" "X2700" "X2701" "X2702" "X2703" "X2704" "X2705" "X2706" "X2707" "X2708" "X2709" "X2710" "X2711" "X2712" "X2713" "X2714" "X2715" "X2716" "X2717" "X2718" "X2719" "X2720" "X2721" "X2722" "X2723" "X2724" "X2725" "X2726" "X2727" "X2728" "X2729" "X2730" "X2731" "X2732" "X2733" "X2734" "X2735" "X2736" "X2737" "X2738" "X2739" "X2740" "X2741" "X2742" "X2743" "X2744" "X2745" "X2746" "X2747" "X2748" "X2749" "X2750" "X2751" "X2752" "X2753" "X2754" "X2755" "X2756" "X2757" "X2758" "X2759" "X2760" "X2761" "X2762" "X2763" "X2764" "X2765" "X2766" "X2767" "X2768" "X2769" "X2770" "X2771" "X2772" "X2773" "X2774" "X2775" "X2776" "X2777" "X2778" "X2779" "X2780" "X2781" "X2782" "X2783" "X2784" "X2785" "X2786" "X2787" "X2788" "X2789" "X2790" "X2791" "X2792" "X2793" "X2794" "X2795" "X2796" "X2797" "X2798" "X2799" "X2800" "X2801" "X2802" "X2803" "X2804" "X2805" "X2806" "X2807" "X2808" "X2809" "X2810" "X2811" "X2812" "X2813" "X2814" "X2815" "X2816" "X2817" "X2818" "X2819" "X2820" "X2821" "X2822" "X2823" "X2824" "X2825" "X2826" "X2827" "X2828" "X2829" "X2830" "X2831" "X2832" "X2833" "X2834" "X2835" "X2836" "X2837" "X2838" "X2839" "X2840" "X2841" "X2842" "X2843" "X2844" "X2845" "X2846" "X2847" "X2848" "X2849" "X2850" "X2851" "X2852" "X2853" "X2854" "X2855" "X2856" "X2857" "X2858" "X2859" "X2860" "X2861" "X2862" "X2863" "X2864" "X2865" "X2866" "X2867" "X2868" "X2869" "X2870" "X2871" "X2872" "X2873" "X2874" "X2875" "X2876" "X2877" "X2878" "X2879" "X2880" "X2881" "X2882" "X2883" "X2884" "X2885" "X2886" "X2887" "X2888" "X2889" "X2890" "X2891" "X2892" "X2893" "X2894" "X2895" "X2896" "X2897" "X2898" "X2899" "X2900" "X2901" "X2902" "X2903" "X2904" "X2905" "X2906" "X2907" "X2908" "X2909" "X2910" "X2911" "X2912" "X2913" "X2914" "X2915" "X2916" "X2917" "X2918" "X2919" "X2920" "X2921" "X2922" "X2923" "X2924" "X2925" "X2926" "X2927" "X2928" "X2929" "X2930" "X2931" "X2932" "X2933" "X2934" "X2935" "X2936" "X2937" "X2938" "X2939" "X2940" "X2941" "X2942" "X2943" "X2944" "X2945" "X2946" "X2947" "X2948" "X2949" "X2950" "X2951" "X2952" "X2953" "X2954" "X2955" "X2956" "X2957" "X2958" "X2959" "X2960" "X2961" "X2962" "X2963" "X2964" "X2965" "X2966" "X2967" "X2968" "X2969" "X2970" "X2971" "X2972" "X2973" "X2974" "X2975" "X2976" "X2977" "X2978" "X2979" "X2980" "X2981" "X2982" "X2983" "X2984" "X2985" "X2986" "X2987" "X2988" "X2989" "X2990" "X2991" "X2992" "X2993" "X2994" "X2995" "X2996" "X2997" "X2998" "X2999" "X3000" "X3001" "X3002" "X3003" "X3004" "X3005" "X3006" "X3007" "X3008" "X3009" "X3010" "X3011" "X3012" "X3013" "X3014" "X3015" "X3016" "X3017" "X3018" "X3019" "X3020" "X3021" "X3022" "X3023" "X3024" "X3025" "X3026" "X3027" "X3028" "X3029" "X3030" "X3031" "X3032" "X3033" "X3034" "X3035" "X3036" "X3037" "X3038" "X3039" "X3040" "X3041" "X3042" "X3043" "X3044" "X3045" "X3046" "X3047" "X3048" "X3049" "X3050" "X3051" "X3052" "X3053" "X3054" "X3055" "X3056" "X3057" "X3058" "X3059" "X3060" "X3061" "X3062" "X3063" "X3064" "X3065" "X3066" "X3067" "X3068" "X3069" "X3070" "X3071" "X3072" "X3073" "X3074" "X3075" "X3076" "X3077" "X3078" "X3079" "X3080" "X3081" "X3082" "X3083" "X3084" "X3085" "X3086" "X3087" "X3088" "X3089" "X3090" "X3091" "X3092" "X3093" "X3094" "X3095" "X3096" "X3097" "X3098" "X3099" "X3100" "X3101" "X3102" "X3103" "X3104" "X3105" "X3106" "X3107" "X3108" "X3109" "X3110" "X3111" "X3112" "X3113" "X3114" "X3115" "X3116" "X3117" "X3118" "X3119" "X3120" "X3121" "X3122" "X3123" "X3124" "X3125" "X3126" "X3127" "X3128" "X3129" "X3130" "X3131" "X3132" "X3133" "X3134" "X3135" "X3136" "X3137" "X3138" "X3139" "X3140" "X3141" "X3142" "X3143" "X3144" "X3145" "X3146" "X3147" "X3148" "X3149" "X3150" "X3151" "X3152" "X3153" "X3154" "X3155" "X3156" "X3157" "X3158" "X3159" "X3160" "X3161" "X3162" "X3163" "X3164" "X3165" "X3166" "X3167" "X3168" "X3169" "X3170" "X3171" "X3172" "X3173" "X3174" "X3175" "X3176" "X3177" "X3178" "X3179" "X3180" "X3181" "X3182" "X3183" "X3184" "X3185" "X3186" "X3187" "X3188" "X3189" "X3190" "X3191" "X3192" "X3193" "X3194" "X3195" "X3196" "X3197" "X3198" "X3199" "X3200" "X3201" "X3202" "X3203" "X3204" "X3205" "X3206" "X3207" "X3208" "X3209" "X3210" "X3211" "X3212" "X3213" "X3214" "X3215" "X3216" "X3217" "X3218" "X3219" "X3220" "X3221" "X3222" "X3223" "X3224" "X3225" "X3226" "X3227" "X3228" "X3229" "X3230" "X3231" "X3232" "X3233" "X3234" "X3235" "X3236" "X3237" "X3238" "X3239" "X3240" "X3241" "X3242" "X3243" "X3244" "X3245" "X3246" "X3247" "X3248" "X3249" "X3250" "X3251" "X3252" "X3253" "X3254" "X3255" "X3256" "X3257" "X3258" "X3259" "X3260" "X3261" "X3262" "X3263" "X3264" "X3265" "X3266" "X3267" "X3268" "X3269" "X3270" "X3271" "X3272" "X3273" "X3274" "X3275" "X3276" "X3277" "X3278" "X3279" "X3280" "X3281" "X3282" "X3283" "X3284" "X3285" "X3286" "X3287" "X3288" "X3289" "X3290" "X3291" "X3292" "X3293" "X3294" "X3295" "X3296" "X3297" "X3298" "X3299" "X3300" "X3301" "X3302" "X3303" "X3304" "X3305" "X3306" "X3307" "X3308" "X3309" "X3310" "X3311" "X3312" "X3313" "X3314" "X3315" "X3316" "X3317" "X3318" "X3319" "X3320" "X3321" "X3322" "X3323" "X3324" "X3325" "X3326" "X3327" "X3328" "X3329" "X3330" "X3331" "X3332" "X3333" "X3334" "X3335" "X3336" "X3337" "X3338" "X3339" "X3340" "X3341" "X3342" "X3343" "X3344" "X3345" "X3346" "X3347" "X3348" "X3349" "X3350" "X3351" "X3352" "X3353" "X3354" "X3355" "X3356" "X3357" "X3358" "X3359" "X3360" "X3361" "X3362" "X3363" "X3364" "X3365" "X3366" "X3367" "X3368" "X3369" "X3370" "X3371" "X3372" "X3373" "X3374" "X3375" "X3376" "X3377" "X3378" "X3379" "X3380" "X3381" "X3382" "X3383" "X3384" "X3385" "X3386" "X3387" "X3388" "X3389" "X3390" "X3391" "X3392" "X3393" "X3394" "X3395" "X3396" "X3397" "X3398" "X3399" "X3400" "X3401" "X3402" "X3403" "X3404" "X3405" "X3406" "X3407" "X3408" "X3409" "X3410" "X3411" "X3412" "X3413" "X3414" "X3415" "X3416" "X3417" "X3418" "X3419" "X3420" "X3421" "X3422" "X3423" "X3424" "X3425" "X3426" "X3427" "X3428" "X3429" "X3430" "X3431" "X3432" "X3433" "X3434" "X3435" "X3436" "X3437" "X3438" "X3439" "X3440" "X3441" "X3442" "X3443" "X3444" "X3445" "X3446" "X3447" "X3448" "X3449" "X3450" "X3451" "X3452" "X3453" "X3454" "X3455" "X3456" "X3457" "X3458" "X3459" "X3460" "X3461" "X3462" "X3463" "X3464" "X3465" "X3466" "X3467" "X3468" "X3469" "X3470" "X3471" "X3472" "X3473" "X3474" "X3475" "X3476" "X3477" "X3478" "X3479" "X3480" "X3481" "X3482" "X3483" "X3484" "X3485" "X3486" "X3487" "X3488" "X3489" "X3490" "X3491" "X3492" "X3493" "X3494" "X3495" "X3496" "X3497" "X3498" "X3499" "X3500" "X3501" "X3502" "X3503" "X3504" "X3505" "X3506" "X3507" "X3508" "X3509" "X3510" "X3511" "X3512" "X3513" "X3514" "X3515" "X3516" "X3517" "X3518" "X3519" "X3520" "X3521" "X3522" "X3523" "X3524" "X3525" "X3526" "X3527" "X3528" "X3529" "X3530" "X3531" "X3532" "X3533" "X3534" "X3535" "X3536" "X3537" "X3538" "X3539" "X3540" "X3541" "X3542" "X3543" "X3544" "X3545" "X3546" "X3547" "X3548" "X3549" "X3550" "X3551" "X3552" "X3553" "X3554" "X3555" "X3556" "X3557" "X3558" "X3559" "X3560" "X3561" "X3562" "X3563" "X3564" "X3565" "X3566" "X3567" "X3568" "X3569" "X3570" "X3571" "X3572" "X3573" "X3574" "X3575" "X3576" "X3577" "X3578" "X3579" "X3580" "X3581" "X3582" "X3583" "X3584" "X3585" "X3586" "X3587" "X3588" "X3589" "X3590" "X3591" "X3592" "X3593" "X3594" "X3595" "X3596" "X3597" "X3598" "X3599" "X3600" "X3601" "X3602" "X3603" "X3604" "X3605" "X3606" "X3607" "X3608" "X3609" "X3610" "X3611" "X3612" "X3613" "X3614" "X3615" "X3616" "X3617" "X3618" "X3619" "X3620" "X3621" "X3622" "X3623" "X3624" "X3625" "X3626" "X3627" "X3628" "X3629" "X3630" "X3631" "X3632" "X3633" "X3634" "X3635" "X3636" "X3637" "X3638" "X3639" "X3640" "X3641" "X3642" "X3643" "X3644" "X3645" "X3646" "X3647" "X3648" "X3649" "X3650" "X3651" "X3652" "X3653" "X3654" "X3655" "X3656" "X3657" "X3658" "X3659" "X3660" "X3661" "X3662" "X3663" "X3664" "X3665" "X3666" "X3667" "X3668" "X3669" "X3670" "X3671" "X3672" "X3673" "X3674" "X3675" "X3676" "X3677" "X3678" "X3679" "X3680" "X3681" "X3682" "X3683" "X3684" "X3685" "X3686" "X3687" "X3688" "X3689" "X3690" "X3691" "X3692" "X3693" "X3694" "X3695" "X3696" "X3697" "X3698" "X3699" "X3700" "X3701" "X3702" "X3703" "X3704" "X3705" "X3706" "X3707" "X3708" "X3709" "X3710" "X3711" "X3712" "X3713" "X3714" "X3715" "X3716" "X3717" "X3718" "X3719" "X3720" "X3721" "X3722" "X3723" "X3724" "X3725" "X3726" "X3727" "X3728" "X3729" "X3730" "X3731" "X3732" "X3733" "X3734" "X3735" "X3736" "X3737" "X3738" "X3739" "X3740" "X3741" "X3742" "X3743" "X3744" "X3745" "X3746" "X3747" "X3748" "X3749" "X3750" "X3751" "X3752" "X3753" "X3754" "X3755" "X3756" "X3757" "X3758" "X3759" "X3760" "X3761" "X3762" "X3763" "X3764" "X3765" "X3766" "X3767" "X3768" "X3769" "X3770" "X3771" "X3772" "X3773" "X3774" "X3775" "X3776" "X3777" "X3778" "X3779" "X3780" "X3781" "X3782" "X3783" "X3784" "X3785" "X3786" "X3787" "X3788" "X3789" "X3790" "X3791" "X3792" "X3793" "X3794" "X3795" "X3796" "X3797" "X3798" "X3799" "X3800" "X3801" "X3802" "X3803" "X3804" "X3805" "X3806" "X3807" "X3808" "X3809" "X3810" "X3811" "X3812" "X3813" "X3814" "X3815" "X3816" "X3817" "X3818" "X3819" "X3820" "X3821" "X3822" "X3823" "X3824" "X3825" "X3826" "X3827" "X3828" "X3829" "X3830" "X3831" "X3832" "X3833" "X3834" "X3835" "X3836" "X3837" "X3838" "X3839" "X3840" "X3841" "X3842" "X3843" "X3844" "X3845" "X3846" "X3847" "X3848" "X3849" "X3850" "X3851" "X3852" "X3853" "X3854" "X3855" "X3856" "X3857" "X3858" "X3859" "X3860" "X3861" "X3862" "X3863" "X3864" "X3865" "X3866" "X3867" "X3868" "X3869" "X3870" "X3871" "X3872" "X3873" "X3874" "X3875" "X3876" "X3877" "X3878" "X3879" "X3880" "X3881" "X3882" "X3883" "X3884" "X3885" "X3886" "X3887" "X3888" "X3889" "X3890" "X3891" "X3892" "X3893" "X3894" "X3895" "X3896" "X3897" "X3898" "X3899" "X3900" "X3901" "X3902" "X3903" "X3904" "X3905" "X3906" "X3907" "X3908" "X3909" "X3910" "X3911" "X3912" "X3913" "X3914" "X3915" "X3916" "X3917" "X3918" "X3919" "X3920" "X3921" "X3922" "X3923" "X3924" "X3925" "X3926" "X3927" "X3928" "X3929" "X3930" "X3931" "X3932" "X3933" "X3934" "X3935" "X3936" "X3937" "X3938" "X3939" "X3940" "X3941" "X3942" "X3943" "X3944" "X3945" "X3946" "X3947" "X3948" "X3949" "X3950" "X3951" "X3952" "X3953" "X3954" "X3955" "X3956" "X3957" "X3958" "X3959" "X3960" "X3961" "X3962" "X3963" "X3964" "X3965" "X3966" "X3967" "X3968" "X3969" "X3970" "X3971" "X3972" "X3973" "X3974" "X3975" "X3976" "X3977" "X3978" "X3979" "X3980" "X3981" "X3982" "X3983" "X3984" "X3985" "X3986" "X3987" "X3988" "X3989" "X3990" "X3991" "X3992" "X3993" "X3994" "X3995" "X3996" "X3997" "X3998" "X3999" "X4000" "X4001" "X4002" "X4003" "X4004" "X4005" "X4006" "X4007" "X4008" "X4009" "X4010" "X4011" "X4012" "X4013" "X4014" "X4015" "X4016" "X4017" "X4018" "X4019" "X4020" "X4021" "X4022" "X4023" "X4024" "X4025" "X4026" "X4027" "X4028" "X4029" "X4030" "X4031" "X4032" "X4033" "X4034" "X4035" "X4036" "X4037" "X4038" "X4039" "X4040" "X4041" "X4042" "X4043" "X4044" "X4045" "X4046" "X4047" "X4048" "X4049" "X4050" "X4051" "X4052" "X4053" "X4054" "X4055" "X4056" "X4057" "X4058" "X4059" "X4060" "X4061" "X4062" "X4063" "X4064" "X4065" "X4066" "X4067" "X4068" "X4069" "X4070" "X4071" "X4072" "X4073" "X4074" "X4075" "X4076" "X4077" "X4078" "X4079" "X4080" "X4081" "X4082" "X4083" "X4084" "X4085" "X4086" "X4087" "X4088" "X4089" "X4090" "X4091" "X4092" "X4093" "X4094" "X4095" "X4096" "X4097" "X4098" "X4099" "X4100" "X4101" "X4102" "X4103" "X4104" "X4105" "X4106" "X4107" "X4108" "X4109" "X4110" "X4111" "X4112" "X4113" "X4114" "X4115" "X4116" "X4117" "X4118" "X4119" "X4120" "X4121" "X4122" "X4123" "X4124" "X4125" "X4126" "X4127" "X4128" "X4129" "X4130" "X4131" "X4132" "X4133" "X4134" "X4135" "X4136" "X4137" "X4138" "X4139" "X4140" "X4141" "X4142" "X4143" "X4144" "X4145" "X4146" "X4147" "X4148" "X4149" "X4150" "X4151" "X4152" "X4153" "X4154" "X4155" "X4156" "X4157" "X4158" "X4159" "X4160" "X4161" "X4162" "X4163" "X4164" "X4165" "X4166" "X4167" "X4168" "X4169" "X4170" "X4171" "X4172" "X4173" "X4174" "X4175" "X4176" "X4177" "X4178" "X4179" "X4180" "X4181" "X4182" "X4183" "X4184" "X4185" "X4186" "X4187" "X4188" "X4189" "X4190" "X4191" "X4192" "X4193" "X4194" "X4195" "X4196" "X4197" "X4198" "X4199" "X4200" "X4201" "X4202" "X4203" "X4204" "X4205" "X4206" "X4207" "X4208" "X4209" "X4210" "X4211" "X4212" "X4213" "X4214" "X4215" "X4216" "X4217" "X4218" "X4219" "X4220" "X4221" "X4222" "X4223" "X4224" "X4225" "X4226" "X4227" "X4228" "X4229" "X4230" "X4231" "X4232" "X4233" "X4234" "X4235" "X4236" "X4237" "X4238" "X4239" "X4240" "X4241" "X4242" "X4243" "X4244" "X4245" "X4246" "X4247" "X4248" "X4249" "X4250" "X4251" "X4252" "X4253" "X4254" "X4255" "X4256" "X4257" "X4258" "X4259" "X4260" "X4261" "X4262" "X4263" "X4264" "X4265" "X4266" "X4267" "X4268" "X4269" "X4270" "X4271" "X4272" "X4273" "X4274" "X4275" "X4276" "X4277" "X4278" "X4279" "X4280" "X4281" "X4282" "X4283" "X4284" "X4285" "X4286" "X4287" "X4288" "X4289" "X4290" "X4291" "X4292" "X4293" "X4294" "X4295" "X4296" "X4297" "X4298" "X4299" "X4300" "X4301" "X4302" "X4303" "X4304" "X4305" "X4306" "X4307" "X4308" "X4309" "X4310" "X4311" "X4312" "X4313" "X4314" "X4315" "X4316" "X4317" "X4318" "X4319" "X4320" "X4321" "X4322" "X4323" "X4324" "X4325" "X4326" "X4327" "X4328" "X4329" "X4330" "X4331" "X4332" "X4333" "X4334" "X4335" "X4336" "X4337" "X4338" "X4339" "X4340" "X4341" "X4342" "X4343" "X4344" "X4345" "X4346" "X4347" "X4348" "X4349" "X4350" "X4351" "X4352" "X4353" "X4354" "X4355" "X4356" "X4357" "X4358" "X4359" "X4360" "X4361" "X4362" "X4363" "X4364" "X4365" "X4366" "X4367" "X4368" "X4369" "X4370" "X4371" "X4372" "X4373" "X4374" "X4375" "X4376" "X4377" "X4378" "X4379" "X4380" "X4381" "X4382" "X4383" "X4384" "X4385" "X4386" "X4387" "X4388" "X4389" "X4390" "X4391" "X4392" "X4393" "X4394" "X4395" "X4396" "X4397" "X4398" "X4399" "X4400" "X4401" "X4402" "X4403" "X4404" "X4405" "X4406" "X4407" "X4408" "X4409" "X4410" "X4411" "X4412" "X4413" "X4414" "X4415" "X4416" "X4417" "X4418" "X4419" "X4420" "X4421" "X4422" "X4423" "X4424" "X4425" "X4426" "X4427" "X4428" "X4429" "X4430" "X4431" "X4432" "X4433" "X4434" "X4435" "X4436" "X4437" "X4438" "X4439" "X4440" "X4441" "X4442" "X4443" "X4444" "X4445" "X4446" "X4447" "X4448" "X4449" "X4450" "X4451" "X4452" "X4453" "X4454" "X4455" "X4456" "X4457" "X4458" "X4459" "X4460" "X4461" "X4462" "X4463" "X4464" "X4465" "X4466" "X4467" "X4468" "X4469" "X4470" "X4471" "X4472" "X4473" "X4474" "X4475" "X4476" "X4477" "X4478" "X4479" "X4480" "X4481" "X4482" "X4483" "X4484" "X4485" "X4486" "X4487" "X4488" "X4489" "X4490" "X4491" "X4492" "X4493" "X4494" "X4495" "X4496" "X4497" "X4498" "X4499" "X4500" "X4501" "X4502" "X4503" "X4504" "X4505" "X4506" "X4507" "X4508" "X4509" "X4510" "X4511" "X4512" "X4513" "X4514" "X4515" "X4516" "X4517" "X4518" "X4519" "X4520" "X4521" "X4522" "X4523" "X4524" "X4525" "X4526" "X4527" "X4528" "X4529" "X4530" "X4531" "X4532" "X4533" "X4534" "X4535" "X4536" "X4537" "X4538" "X4539" "X4540" "X4541" "X4542" "X4543" "X4544" "X4545" "X4546" "X4547" "X4548" "X4549" "X4550" "X4551" "X4552" "X4553" "X4554" "X4555" "X4556" "X4557" "X4558" "X4559" "X4560" "X4561" "X4562" "X4563" "X4564" "X4565" "X4566" "X4567" "X4568" "X4569" "X4570" "X4571" "X4572" "X4573" "X4574" "X4575" "X4576" "X4577" "X4578" "X4579" "X4580" "X4581" "X4582" "X4583" "X4584" "X4585" "X4586" "X4587" "X4588" "X4589" "X4590" "X4591" "X4592" "X4593" "X4594" "X4595" "X4596" "X4597" "X4598" "X4599" "X4600" "X4601" "X4602" "X4603" "X4604" "X4605" "X4606" "X4607" "X4608" "X4609" "X4610" "X4611" "X4612" "X4613" "X4614" "X4615" "X4616" "X4617" "X4618" "X4619" "X4620" "X4621" "X4622" "X4623" "X4624" "X4625" "X4626" "X4627" "X4628" "X4629" "X4630" "X4631" "X4632" "X4633" "X4634" "X4635" "X4636" "X4637" "X4638" "X4639" "X4640" "X4641" "X4642" "X4643" "X4644" "X4645" "X4646" "X4647" "X4648" "X4649" "X4650" "X4651" "X4652" "X4653" "X4654" "X4655" "X4656" "X4657" "X4658" "X4659" "X4660" "X4661" "X4662" "X4663" "X4664" "X4665" "X4666" "X4667" "X4668" "X4669" "X4670" "X4671" "X4672" "X4673" "X4674" "X4675" "X4676" "X4677" "X4678" "X4679" "X4680" "X4681" "X4682" "X4683" "X4684" "X4685" "X4686" "X4687" "X4688" "X4689" "X4690" "X4691" "X4692" "X4693" "X4694" "X4695" "X4696" "X4697" "X4698" "X4699" "X4700" "X4701" "X4702" "X4703" "X4704" "X4705" "X4706" "X4707" "X4708" "X4709" "X4710" "X4711" "X4712" "X4713" "X4714" "X4715" "X4716" "X4717" "X4718" "X4719" "X4720" "X4721" "X4722" "X4723" "X4724" "X4725" "X4726" "X4727" "X4728" "X4729" "X4730" "X4731" "X4732" "X4733" "X4734" "X4735" "X4736" "X4737" "X4738" "X4739" "X4740" "X4741" "X4742" "X4743" "X4744" "X4745" "X4746" "X4747" "X4748" "X4749" "X4750" "X4751" "X4752" "X4753" "X4754" "X4755" "X4756" "X4757" "X4758" "X4759" "X4760" "X4761" "X4762" "X4763" "X4764" "X4765" "X4766" "X4767" "X4768" "X4769" "X4770" "X4771" "X4772" "X4773" "X4774" "X4775" "X4776" "X4777" "X4778" "X4779" "X4780" "X4781" "X4782" "X4783" "X4784" "X4785" "X4786" "X4787" "X4788" "X4789" "X4790" "X4791" "X4792" "X4793" "X4794" "X4795" "X4796" "X4797" "X4798" "X4799" "X4800" "X4801" "X4802" "X4803" "X4804" "X4805" "X4806" "X4807" "X4808" "X4809" "X4810" "X4811" "X4812" "X4813" "X4814" "X4815" "X4816" "X4817" "X4818" "X4819" "X4820" "X4821" "X4822" "X4823" "X4824" "X4825" "X4826" "X4827" "X4828" "X4829" "X4830" "X4831" "X4832" "X4833" "X4834" "X4835" "X4836" "X4837" "X4838" "X4839" "X4840" "X4841" "X4842" "X4843" "X4844" "X4845" "X4846" "X4847" "X4848" "X4849" "X4850" "X4851" "X4852" "X4853" "X4854" "X4855" "X4856" "X4857" "X4858" "X4859" "X4860" "X4861" "X4862" "X4863" "X4864" "X4865" "X4866" "X4867" "X4868" "X4869" "X4870" "X4871" "X4872" "X4873" "X4874" "X4875" "X4876" "X4877" "X4878" "X4879" "X4880" "X4881" "X4882" "X4883" "X4884" "X4885" "X4886" "X4887" "X4888" "X4889" "X4890" "X4891" "X4892" "X4893" "X4894" "X4895" "X4896" "X4897" "X4898" "X4899" "X4900" "X4901" "X4902" "X4903" "X4904" "X4905" "X4906" "X4907" "X4908" "X4909" "X4910" "X4911" "X4912" "X4913" "X4914" "X4915" "X4916" "X4917" "X4918" "X4919" "X4920" "X4921" "X4922" "X4923" "X4924" "X4925" "X4926" "X4927" "X4928" "X4929" "X4930" "X4931" "X4932" "X4933" "X4934" "X4935" "X4936" "X4937" "X4938" "X4939" "X4940" "X4941" "X4942" "X4943" "X4944" "X4945" "X4946" "X4947" "X4948" "X4949" "X4950" "X4951" "X4952" "X4953" "X4954" "X4955" "X4956" "X4957" "X4958" "X4959" "X4960" "X4961" "X4962" "X4963" "X4964" "X4965" "X4966" "X4967" "X4968" "X4969" "X4970" "X4971" "X4972" "X4973" "X4974" "X4975" "X4976" "X4977" "X4978" "X4979" "X4980" "X4981" "X4982" "X4983" "X4984" "X4985" "X4986" "X4987" "X4988" "X4989" "X4990" "X4991" "X4992" "X4993" "X4994" "X4995" "X4996" "X4997" "X4998" "X4999" "X5000" "X5001" "X5002" "X5003" "X5004" "X5005" "X5006" "X5007" "X5008" "X5009" "X5010" "X5011" "X5012" "X5013" "X5014" "X5015" "X5016" "X5017" "X5018" "X5019" "X5020" "X5021" "X5022" "X5023" "X5024" "X5025" "X5026" "X5027" "X5028" "X5029" "X5030" "X5031" "X5032" "X5033" "X5034" "X5035" "X5036" "X5037" "X5038" "X5039" "X5040" "X5041" "X5042" "X5043" "X5044" "X5045" "X5046" "X5047" "X5048" "X5049" "X5050" "X5051" "X5052" "X5053" "X5054" "X5055" "X5056" "X5057" "X5058" "X5059" "X5060" "X5061" "X5062" "X5063" "X5064" "X5065" "X5066" "X5067" "X5068" "X5069" "X5070" "X5071" "X5072" "X5073" "X5074" "X5075" "X5076" "X5077" "X5078" "X5079" "X5080" "X5081" "X5082" "X5083" "X5084" "X5085" "X5086" "X5087" "X5088" "X5089" "X5090" "X5091" "X5092" "X5093" "X5094" "X5095" "X5096" "X5097" "X5098" "X5099" "X5100" "X5101" "X5102" "X5103" "X5104" "X5105" "X5106" "X5107" "X5108" "X5109" "X5110" "X5111" "X5112" "X5113" "X5114" "X5115" "X5116" "X5117" "X5118" "X5119" "X5120" "X5121" "X5122" "X5123" "X5124" "X5125" "X5126" "X5127" "X5128" "X5129" "X5130" "X5131" "X5132" "X5133" "X5134" "X5135" "X5136" "X5137" "X5138" "X5139" "X5140" "X5141" "X5142" "X5143" "X5144" "X5145" "X5146" "X5147" "X5148" "X5149" "X5150" "X5151" "X5152" "X5153" "X5154" "X5155" "X5156" "X5157" "X5158" "X5159" "X5160" "X5161" "X5162" "X5163" "X5164" "X5165" "X5166" "X5167" "X5168" "X5169" "X5170" "X5171" "X5172" "X5173" "X5174" "X5175" "X5176" "X5177" "X5178" "X5179" "X5180" "X5181" "X5182" "X5183" "X5184" "X5185" "X5186" "X5187" "X5188" "X5189" "X5190" "X5191" "X5192" "X5193" "X5194" "X5195" "X5196" "X5197" "X5198" "X5199" "X5200" "X5201" "X5202" "X5203" "X5204" "X5205" "X5206" "X5207" "X5208" "X5209" "X5210" "X5211" "X5212" "X5213" "X5214" "X5215" "X5216" "X5217" "X5218" "X5219" "X5220" "X5221" "X5222" "X5223" "X5224" "X5225" "X5226" "X5227" "X5228" "X5229" "X5230" "X5231" "X5232" "X5233" "X5234" "X5235" "X5236" "X5237" "X5238" "X5239" "X5240" "X5241" "X5242" "X5243" "X5244" "X5245" "X5246" "X5247" "X5248" "X5249" "X5250" "X5251" "X5252" "X5253" "X5254" "X5255" "X5256" "X5257" "X5258" "X5259" "X5260" "X5261" "X5262" "X5263" "X5264" "X5265" "X5266" "X5267" "X5268" "X5269" "X5270" "X5271" "X5272" "X5273" "X5274" "X5275" "X5276" "X5277" "X5278" "X5279" "X5280" "X5281" "X5282" "X5283" "X5284" "X5285" "X5286" "X5287" "X5288" "X5289" "X5290" "X5291" "X5292" "X5293" "X5294" "X5295" "X5296" "X5297" "X5298" "X5299" "X5300" "X5301" "X5302" "X5303" "X5304" "X5305" "X5306" "X5307" "X5308" "X5309" "X5310" "X5311" "X5312" "X5313" "X5314" "X5315" "X5316" "X5317" "X5318" "X5319" "X5320" "X5321" "X5322" "X5323" "X5324" "X5325" "X5326" "X5327" "X5328" "X5329" "X5330" "X5331" "X5332" "X5333" "X5334" "X5335" "X5336" "X5337" "X5338" "X5339" "X5340" "X5341" "X5342" "X5343" "X5344" "X5345" "X5346" "X5347" "X5348" "X5349" "X5350" "X5351" "X5352" "X5353" "X5354" "X5355" "X5356" "X5357" "X5358" "X5359" "X5360" "X5361" "X5362" "X5363" "X5364" "X5365" "X5366" "X5367" "X5368" "X5369" "X5370" "X5371" "X5372" "X5373" "X5374" "X5375" "X5376" "X5377" "X5378" "X5379" "X5380" "X5381" "X5382" "X5383" "X5384" "X5385" "X5386" "X5387" "X5388" "X5389" "X5390" "X5391" "X5392" "X5393" "X5394" "X5395" "X5396" "X5397" "X5398" "X5399" "X5400" "X5401" "X5402" "X5403" "X5404" "X5405" "X5406" "X5407" "X5408" "X5409" "X5410" "X5411" "X5412" "X5413" "X5414" "X5415" "X5416" "X5417" "X5418" "X5419" "X5420" "X5421" "X5422" "X5423" "X5424" "X5425" "X5426" "X5427" "X5428" "X5429" "X5430" "X5431" "X5432" "X5433" "X5434" "X5435" "X5436" "X5437" "X5438" "X5439" "X5440" "X5441" "X5442" "X5443" "X5444" "X5445" "X5446" "X5447" "X5448" "X5449" "X5450" "X5451" "X5452" "X5453" "X5454" "X5455" "X5456" "X5457" "X5458" "X5459" "X5460" "X5461" "X5462" "X5463" "X5464" "X5465" "X5466" "X5467" "X5468" "X5469" "X5470" "X5471" "X5472" "X5473" "X5474" "X5475" "X5476" "X5477" "X5478" "X5479" "X5480" "X5481" "X5482" "X5483" "X5484" "X5485" "X5486" "X5487" "X5488" "X5489" "X5490" "X5491" "X5492" "X5493" "X5494" "X5495" "X5496" "X5497" "X5498" "X5499" "X5500" "X5501" "X5502" "X5503" "X5504" "X5505" "X5506" "X5507" "X5508" "X5509" "X5510" "X5511" "X5512" "X5513" "X5514" "X5515" "X5516" "X5517" "X5518" "X5519" "X5520" "X5521" "X5522" "X5523" "X5524" "X5525" "X5526" "X5527" "X5528" "X5529" "X5530" "X5531" "X5532" "X5533" "X5534" "X5535" "X5536" "X5537" "X5538" "X5539" "X5540" "X5541" "X5542" "X5543" "X5544" "X5545" "X5546" "X5547" "X5548" "X5549" "X5550" "X5551" "X5552" "X5553" "X5554" "X5555" "X5556" "X5557" "X5558" "X5559" "X5560" "X5561" "X5562" "X5563" "X5564" "X5565" "X5566" "X5567" "X5568" "X5569" "X5570" "X5571" "X5572" "X5573" "X5574" "X5575" "X5576" "X5577" "X5578" "X5579" "X5580" "X5581" "X5582" "X5583" "X5584" "X5585" "X5586" "X5587" "X5588" "X5589" "X5590" "X5591" "X5592" "X5593" "X5594" "X5595" "X5596" "X5597" "X5598" "X5599" "X5600" "X5601" "X5602" "X5603" "X5604" "X5605" "X5606" "X5607" "X5608" "X5609" "X5610" "X5611" "X5612" "X5613" "X5614" "X5615" "X5616" "X5617" "X5618" "X5619" "X5620" "X5621" "X5622" "X5623" "X5624" "X5625" "X5626" "X5627" "X5628" "X5629" "X5630" "X5631" "X5632" "X5633" "X5634" "X5635" "X5636" "X5637" "X5638" "X5639" "X5640" "X5641" "X5642" "X5643" "X5644" "X5645" "X5646" "X5647" "X5648" "X5649" "X5650" "X5651" "X5652" "X5653" "X5654" "X5655" "X5656" "X5657" "X5658" "X5659" "X5660" "X5661" "X5662" "X5663" "X5664" "X5665" "X5666" "X5667" "X5668" "X5669" "X5670" "X5671" "X5672" "X5673" "X5674" "X5675" "X5676" "X5677" "X5678" "X5679" "X5680" "X5681" "X5682" "X5683" "X5684" "X5685" "X5686" "X5687" "X5688" "X5689" "X5690" "X5691" "X5692" "X5693" "X5694" "X5695" "X5696" "X5697" "X5698" "X5699" "X5700" "X5701" "X5702" "X5703" "X5704" "X5705" "X5706" "X5707" "X5708" "X5709" "X5710" "X5711" "X5712" "X5713" "X5714" "X5715" "X5716" "X5717" "X5718" "X5719" "X5720" "X5721" "X5722" "X5723" "X5724" "X5725" "X5726" "X5727" "X5728" "X5729" "X5730" "X5731" "X5732" "X5733" "X5734" "X5735" "X5736" "X5737" "X5738" "X5739" "X5740" "X5741" "X5742" "X5743" "X5744" "X5745" "X5746" "X5747" "X5748" "X5749" "X5750" "X5751" "X5752" "X5753" "X5754" "X5755" "X5756" "X5757" "X5758" "X5759" "X5760" "X5761" "X5762" "X5763" "X5764" "X5765" "X5766" "X5767" "X5768" "X5769" "X5770" "X5771" "X5772" "X5773" "X5774" "X5775" "X5776" "X5777" "X5778" "X5779" "X5780" "X5781" "X5782" "X5783" "X5784" "X5785" "X5786" "X5787" "X5788" "X5789" "X5790" "X5791" "X5792" "X5793" "X5794" "X5795" "X5796" "X5797" "X5798" "X5799" "X5800" "X5801" "X5802" "X5803" "X5804" "X5805" "X5806" "X5807" "X5808" "X5809" "X5810" "X5811" "X5812" "X5813" "X5814" "X5815" "X5816" "X5817" "X5818" "X5819" "X5820" "X5821" "X5822" "X5823" "X5824" "X5825" "X5826" "X5827" "X5828" "X5829" "X5830" "X5831" "X5832" "X5833" "X5834" "X5835" "X5836" "X5837" "X5838" "X5839" "X5840" "X5841" "X5842" "X5843" "X5844" "X5845" "X5846" "X5847" "X5848" "X5849" "X5850" "X5851" "X5852" "X5853" "X5854" "X5855" "X5856" "X5857" "X5858" "X5859" "X5860" "X5861" "X5862" "X5863" "X5864" "X5865" "X5866" "X5867" "X5868" "X5869" "X5870" "X5871" "X5872" "X5873" "X5874" "X5875" "X5876" "X5877" "X5878" "X5879" "X5880" "X5881" "X5882" "X5883" "X5884" "X5885" "X5886" "X5887" "X5888" "X5889" "X5890" "X5891" "X5892" "X5893" "X5894" "X5895" "X5896" "X5897" "X5898" "X5899" "X5900" "X5901" "X5902" "X5903" "X5904" "X5905" "X5906" "X5907" "X5908" "X5909" "X5910" "X5911" "X5912" "X5913" "X5914" "X5915" "X5916" "X5917" "X5918" "X5919" "X5920" "X5921" "X5922" "X5923" "X5924" "X5925" "X5926" "X5927" "X5928" "X5929" "X5930" "X5931" "X5932" "X5933" "X5934" "X5935" "X5936" "X5937" "X5938" "X5939" "X5940" "X5941" "X5942" "X5943" "X5944" "X5945" "X5946" "X5947" "X5948" "X5949" "X5950" "X5951" "X5952" "X5953" "X5954" "X5955" "X5956" "X5957" "X5958" "X5959" "X5960" "X5961" "X5962" "X5963" "X5964" "X5965" "X5966" "X5967" "X5968" "X5969" "X5970" "X5971" "X5972" "X5973" "X5974" "X5975" "X5976" "X5977" "X5978" "X5979" "X5980" "X5981" "X5982" "X5983" "X5984" "X5985" "X5986" "X5987" "X5988" "X5989" "X5990" "X5991" "X5992" "X5993" "X5994" "X5995" "X5996" "X5997" "X5998" "X5999" "X6000" "X6001" "X6002" "X6003" "X6004" "X6005" "X6006" "X6007" "X6008" "X6009" "X6010" "X6011" "X6012" "X6013" "X6014" "X6015" "X6016" "X6017" "X6018" "X6019" "X6020" "X6021" "X6022" "X6023" "X6024" "X6025" "X6026" "X6027" "X6028" "X6029" "X6030" "X6031" "X6032" "X6033" "X6034" "X6035" "X6036" "X6037" "X6038" "X6039" "X6040" "X6041" "X6042" "X6043" "X6044" "X6045" "X6046" "X6047" "X6048" "X6049" "X6050" "X6051" "X6052" "X6053" "X6054" "X6055" "X6056" "X6057" "X6058" "X6059" "X6060" "X6061" "X6062" "X6063" "X6064" "X6065" "X6066" "X6067" "X6068" "X6069" "X6070" "X6071" "X6072" "X6073" "X6074" "X6075" "X6076" "X6077" "X6078" "X6079" "X6080" "X6081" "X6082" "X6083" "X6084" "X6085" "X6086" "X6087" "X6088" "X6089" "X6090" "X6091" "X6092" "X6093" "X6094" "X6095" "X6096" "X6097" "X6098" "X6099" "X6100" "X6101" "X6102" "X6103" "X6104" "X6105" "X6106" "X6107" "X6108" "X6109" "X6110" "X6111" "X6112" "X6113" "X6114" "X6115" "X6116" "X6117" "X6118" "X6119" "X6120" "X6121" "X6122" "X6123" "X6124" "X6125" "X6126" "X6127" "X6128" "X6129" "X6130" "X6131" "X6132" "X6133" "X6134" "X6135" "X6136" "X6137" "X6138" "X6139" "X6140" "X6141" "X6142" "X6143" "X6144" "X6145" "X6146" "X6147" "X6148" "X6149" "X6150" "X6151" "X6152" "X6153" "X6154" "X6155" "X6156" "X6157" "X6158" "X6159" "X6160" "X6161" "X6162" "X6163" "X6164" "X6165" "X6166" "X6167" "X6168" "X6169" "X6170" "X6171" "X6172" "X6173" "X6174" "X6175" "X6176" "X6177" "X6178" "X6179" "X6180" "X6181" "X6182" "X6183" "X6184" "X6185" "X6186" "X6187" "X6188" "X6189" "X6190" "X6191" "X6192" "X6193" "X6194" "X6195" "X6196" "X6197" "X6198" "X6199" "X6200" "X6201" "X6202" "X6203" "X6204" "X6205" "X6206" "X6207" "X6208" "X6209" "X6210" "X6211" "X6212" "X6213" "X6214" "X6215" "X6216" "X6217" "X6218" "X6219" "X6220" "X6221" "X6222" "X6223" "X6224" "X6225" "X6226" "X6227" "X6228" "X6229" "X6230" "X6231" "X6232" "X6233" "X6234" "X6235" "X6236" "X6237" "X6238" "X6239" "X6240" "X6241" "X6242" "X6243" "X6244" "X6245" "X6246" "X6247" "X6248" "X6249" "X6250" "X6251" "X6252" "X6253" "X6254" "X6255" "X6256" "X6257" "X6258" "X6259" "X6260" "X6261" "X6262" "X6263" "X6264" "X6265" "X6266" "X6267" "X6268" "X6269" "X6270" "X6271" "X6272" "X6273" "X6274" "X6275" "X6276" "X6277" "X6278" "X6279" "X6280" "X6281" "X6282" "X6283" "X6284" "X6285" "X6286" "X6287" "X6288" "X6289" "X6290" "X6291" "X6292" "X6293" "X6294" "X6295" "X6296" "X6297" "X6298" "X6299" "X6300" "X6301" "X6302" "X6303" "X6304" "X6305" "X6306" "X6307" "X6308" "X6309" "X6310" "X6311" "X6312" "X6313" "X6314" "X6315" "X6316" "X6317" "X6318" "X6319" "X6320" "X6321" "X6322" "X6323" "X6324" "X6325" "X6326" "X6327" "X6328" "X6329" "X6330" "X6331" "X6332" "X6333" "X6334" "X6335" "X6336" "X6337" "X6338" "X6339" "X6340" "X6341" "X6342" "X6343" "X6344" "X6345" "X6346" "X6347" "X6348" "X6349" "X6350" "X6351" "X6352" "X6353" "X6354" "X6355" "X6356" "X6357" "X6358" "X6359" "X6360" "X6361" "X6362" "X6363" "X6364" "X6365" "X6366" "X6367" "X6368" "X6369" "X6370" "X6371" "X6372" "X6373" "X6374" "X6375" "X6376" "X6377" "X6378" "X6379" "X6380" "X6381" "X6382" "X6383" "X6384" "X6385" "X6386" "X6387" "X6388" "X6389" "X6390" "X6391" "X6392" "X6393" "X6394" "X6395" "X6396" "X6397" "X6398" "X6399" "X6400" "X6401" "X6402" "X6403" "X6404" "X6405" "X6406" "X6407" "X6408" "X6409" "X6410" "X6411" "X6412" "X6413" "X6414" "X6415" "X6416" "X6417" "X6418" "X6419" "X6420" "X6421" "X6422" "X6423" "X6424" "X6425" "X6426" "X6427" "X6428" "X6429" "X6430" "X6431" "X6432" "X6433" "X6434" "X6435" "X6436" "X6437" "X6438" "X6439" "X6440" "X6441" "X6442" "X6443" "X6444" "X6445" "X6446" "X6447" "X6448" "X6449" "X6450" "X6451" "X6452" "X6453" "X6454" "X6455" "X6456" "X6457" "X6458" "X6459" "X6460" "X6461" "X6462" "X6463" "X6464" "X6465" "X6466" "X6467" "X6468" "X6469" "X6470" "X6471" "X6472" "X6473" "X6474" "X6475" "X6476" "X6477" "X6478" "X6479" "X6480" "X6481" "X6482" "X6483" "X6484" "X6485" "X6486" "X6487" "X6488" "X6489" "X6490" "X6491" "X6492" "X6493" "X6494" "X6495" "X6496" "X6497" "X6498" "X6499" "X6500" "X6501" "X6502" "X6503" "X6504" "X6505" "X6506" "X6507" "X6508" "X6509" "X6510" "X6511" "X6512" "X6513" "X6514" "X6515" "X6516" "X6517" "X6518" "X6519" "X6520" "X6521" "X6522" "X6523" "X6524" "X6525" "X6526" "X6527" "X6528" "X6529" "X6530" "X6531" "X6532" "X6533" "X6534" "X6535" "X6536" "X6537" "X6538" "X6539" "X6540" "X6541" "X6542" "X6543" "X6544" "X6545" "X6546" "X6547" "X6548" "X6549" "X6550" "X6551" "X6552" "X6553" "X6554" "X6555" "X6556" "X6557" "X6558" "X6559" "X6560" "X6561" "X6562" "X6563" "X6564" "X6565" "X6566" "X6567" "X6568" "X6569" "X6570" "X6571" "X6572" "X6573" "X6574" "X6575" "X6576" "X6577" "X6578" "X6579" "X6580" "X6581" "X6582" "X6583" "X6584" "X6585" "X6586" "X6587" "X6588" "X6589" "X6590" "X6591" "X6592" "X6593" "X6594" "X6595" "X6596" "X6597" "X6598" "X6599" "X6600" "X6601" "X6602" "X6603" "X6604" "X6605" "X6606" "X6607" "X6608" "X6609" "X6610" "X6611" "X6612" "X6613" "X6614" "X6615" "X6616" "X6617" "X6618" "X6619" "X6620" "X6621" "X6622" "X6623" "X6624" "X6625" "X6626" "X6627" "X6628" "X6629" "X6630" "X6631" "X6632" "X6633" "X6634" "X6635" "X6636" "X6637" "X6638" "X6639" "X6640" "X6641" "X6642" "X6643" "X6644" "X6645" "X6646" "X6647" "X6648" "X6649" "X6650" "X6651" "X6652" "X6653" "X6654" "X6655" "X6656" "X6657" "X6658" "X6659" "X6660" "X6661" "X6662" "X6663" "X6664" "X6665" "X6666" "X6667" "X6668" "X6669" "X6670" "X6671" "X6672" "X6673" "X6674" "X6675" "X6676" "X6677" "X6678" "X6679" "X6680" "X6681" "X6682" "X6683" "X6684" "X6685" "X6686" "X6687" "X6688" "X6689" "X6690" "X6691" "X6692" "X6693" "X6694" "X6695" "X6696" "X6697" "X6698" "X6699" "X6700" "X6701" "X6702" "X6703" "X6704" "X6705" "X6706" "X6707" "X6708" "X6709" "X6710" "X6711" "X6712" "X6713" "X6714" "X6715" "X6716" "X6717" "X6718" "X6719" "X6720" "X6721" "X6722" "X6723" "X6724" "X6725" "X6726" "X6727" "X6728" "X6729" "X6730" "X6731" "X6732" "X6733" "X6734" "X6735" "X6736" "X6737" "X6738" "X6739" "X6740" "X6741" "X6742" "X6743" "X6744" "X6745" "X6746" "X6747" "X6748" "X6749" "X6750" "X6751" "X6752" "X6753" "X6754" "X6755" "X6756" "X6757" "X6758" "X6759" "X6760" "X6761" "X6762" "X6763" "X6764" "X6765" "X6766" "X6767" "X6768" "X6769" "X6770" "X6771" "X6772" "X6773" "X6774" "X6775" "X6776" "X6777" "X6778" "X6779" "X6780" "X6781" "X6782" "X6783" "X6784" "X6785" "X6786" "X6787" "X6788" "X6789" "X6790" "X6791" "X6792" "X6793" "X6794" "X6795" "X6796" "X6797" "X6798" "X6799" "X6800" "X6801" "X6802" "X6803" "X6804" "X6805" "X6806" "X6807" "X6808" "X6809" "X6810" "X6811" "X6812" "X6813" "X6814" "X6815" "X6816" "X6817" "X6818" "X6819" "X6820" "X6821" "X6822" "X6823" "X6824" "X6825" "X6826" "X6827" "X6828" "X6829" "X6830" "X6831" "X6832" "X6833" "X6834" "X6835" "X6836" "X6837" "X6838" "X6839" "X6840" "X6841" "X6842" "X6843" "X6844" "X6845" "X6846" "X6847" "X6848" "X6849" "X6850" "X6851" "X6852" "X6853" "X6854" "X6855" "X6856" "X6857" "X6858" "X6859" "X6860" "X6861" "X6862" "X6863" "X6864" "X6865" "X6866" "X6867" "X6868" "X6869" "X6870" "X6871" "X6872" "X6873" "X6874" "X6875" "X6876" "X6877" "X6878" "X6879" "X6880" "X6881" "X6882" "X6883" "X6884" "X6885" "X6886" "X6887" "X6888" "X6889" "X6890" "X6891" "X6892" "X6893" "X6894" "X6895" "X6896" "X6897" "X6898" "X6899" "X6900" "X6901" "X6902" "X6903" "X6904" "X6905" "X6906" "X6907" "X6908" "X6909" "X6910" "X6911" "X6912" "X6913" "X6914" "X6915" "X6916" "X6917" "X6918" "X6919" "X6920" "X6921" "X6922" "X6923" "X6924" "X6925" "X6926" "X6927" "X6928" "X6929" "X6930" "X6931" "X6932" "X6933" "X6934" "X6935" "X6936" "X6937" "X6938" "X6939" "X6940" "X6941" "X6942" "X6943" "X6944" "X6945" "X6946" "X6947" "X6948" "X6949" "X6950" "X6951" "X6952" "X6953" "X6954" "X6955" "X6956" "X6957" "X6958" "X6959" "X6960" "X6961" "X6962" "X6963" "X6964" "X6965" "X6966" "X6967" "X6968" "X6969" "X6970" "X6971" "X6972" "X6973" "X6974" "X6975" "X6976" "X6977" "X6978" "X6979" "X6980" "X6981" "X6982" "X6983" "X6984" "X6985" "X6986" "X6987" "X6988" "X6989" "X6990" "X6991" "X6992" "X6993" "X6994" "X6995" "X6996" "X6997" "X6998" "X6999" "X7000" "X7001" "X7002" "X7003" "X7004" "X7005" "X7006" "X7007" "X7008" "X7009" "X7010" "X7011" "X7012" "X7013" "X7014" "X7015" "X7016" "X7017" "X7018" "X7019" "X7020" "X7021" "X7022" "X7023" "X7024" "X7025" "X7026" "X7027" "X7028" "X7029" "X7030" "X7031" "X7032" "X7033" "X7034" "X7035" "X7036" "X7037" "X7038" "X7039" "X7040" "X7041" "X7042" "X7043" "X7044" "X7045" "X7046" "X7047" "X7048" "X7049" "X7050" "X7051" "X7052" "X7053" "X7054" "X7055" "X7056" "X7057" "X7058" "X7059" "X7060" "X7061" "X7062" "X7063" "X7064" "X7065" "X7066" "X7067" "X7068" "X7069" "X7070" "X7071" "X7072" "X7073" "X7074" "X7075" "X7076" "X7077" "X7078" "X7079" "X7080" "X7081" "X7082" "X7083" "X7084" "X7085" "X7086" "X7087" "X7088" "X7089" "X7090" "X7091" "X7092" "X7093" "X7094" "X7095" "X7096" "X7097" "X7098" "X7099" "X7100" "X7101" "X7102" "X7103" "X7104" "X7105" "X7106" "X7107" "X7108" "X7109" "X7110" "X7111" "X7112" "X7113" "X7114" "X7115" "X7116" "X7117" "X7118" "X7119" "X7120" "X7121" "X7122" "X7123" "X7124" "X7125" "X7126" "X7127" "X7128" "X7129" "X7130" "X7131" "X7132" "X7133" "X7134" "X7135" "X7136" "X7137" "X7138" "X7139" "X7140" "X7141" "X7142" "X7143" "X7144" "X7145" "X7146" "X7147" "X7148" "X7149" "X7150" "X7151" "X7152" "X7153" "X7154" "X7155" "X7156" "X7157" "X7158" "X7159" "X7160" "X7161" "X7162" "X7163" "X7164" "X7165" "X7166" "X7167" "X7168" "X7169" "X7170" "X7171" "X7172" "X7173" "X7174" "X7175" "X7176" "X7177" "X7178" "X7179" "X7180" "X7181" "X7182" "X7183" "X7184" "X7185" "X7186" "X7187" "X7188" "X7189" "X7190" "X7191" "X7192" "X7193" "X7194" "X7195" "X7196" "X7197" "X7198" "X7199" "X7200" "X7201" "X7202" "X7203" "X7204" "X7205" "X7206" "X7207" "X7208" "X7209" "X7210" "X7211" "X7212" "X7213" "X7214" "X7215" "X7216" "X7217" "X7218" "X7219" "X7220" "X7221" "X7222" "X7223" "X7224" "X7225" "X7226" "X7227" "X7228" "X7229" "X7230" "X7231" "X7232" "X7233" "X7234" "X7235" "X7236" "X7237" "X7238" "X7239" "X7240" "X7241" "X7242" "X7243" "X7244" "X7245" "X7246" "X7247" "X7248" "X7249" "X7250" "X7251" "X7252" "X7253" "X7254" "X7255" "X7256" "X7257" "X7258" "X7259" "X7260" "X7261" "X7262" "X7263" "X7264" "X7265" "X7266" "X7267" "X7268" "X7269" "X7270" "X7271" "X7272" "X7273" "X7274" "X7275" "X7276" "X7277" "X7278" "X7279" "X7280" "X7281" "X7282" "X7283" "X7284" "X7285" "X7286" "X7287" "X7288" "X7289" "X7290" "X7291" "X7292" "X7293" "X7294" "X7295" "X7296" "X7297" "X7298" "X7299" "X7300" "X7301" "X7302" "X7303" "X7304" "X7305" "X7306" "X7307" "X7308" "X7309" "X7310" "X7311" "X7312" "X7313" "X7314" "X7315" "X7316" "X7317" "X7318" "X7319" "X7320" "X7321" "X7322" "X7323" "X7324" "X7325" "X7326" "X7327" "X7328" "X7329" "X7330" "X7331" "X7332" "X7333" "X7334" "X7335" "X7336" "X7337" "X7338" "X7339" "X7340" "X7341" "X7342" "X7343" "X7344" "X7345" "X7346" "X7347" "X7348" "X7349" "X7350" "X7351" "X7352" "X7353" "X7354" "X7355" "X7356" "X7357" "X7358" "X7359" "X7360" "X7361" "X7362" "X7363" "X7364" "X7365" "X7366" "X7367" "X7368" "X7369" "X7370" "X7371" "X7372" "X7373" "X7374" "X7375" "X7376" "X7377" "X7378" "X7379" "X7380" "X7381" "X7382" "X7383" "X7384" "X7385" "X7386" "X7387" "X7388" "X7389" "X7390" "X7391" "X7392" "X7393" "X7394" "X7395" "X7396" "X7397" "X7398" "X7399" "X7400" "X7401" "X7402" "X7403" "X7404" "X7405" "X7406" "X7407" "X7408" "X7409" "X7410" "X7411" "X7412" "X7413" "X7414" "X7415" "X7416" "X7417" "X7418" "X7419" "X7420" "X7421" "X7422" "X7423" "X7424" "X7425" "X7426" "X7427" "X7428" "X7429" "X7430" "X7431" "X7432" "X7433" "X7434" "X7435" "X7436" "X7437" "X7438" "X7439" "X7440" "X7441" "X7442" "X7443" "X7444" "X7445" "X7446" "X7447" "X7448" "X7449" "X7450" "X7451" "X7452" "X7453" "X7454" "X7455" "X7456" "X7457" "X7458" "X7459" "X7460" "X7461" "X7462" "X7463" "X7464" "X7465" "X7466" "X7467" "X7468" "X7469" "X7470" "X7471" "X7472" "X7473" "X7474" "X7475" "X7476" "X7477" "X7478" "X7479" "X7480" "X7481" "X7482" "X7483" "X7484" "X7485" "X7486" "X7487" "X7488" "X7489" "X7490" "X7491" "X7492" "X7493" "X7494" "X7495" "X7496" "X7497" "X7498" "X7499" "X7500" "X7501" "X7502" "X7503" "X7504" "X7505" "X7506" "X7507" "X7508" "X7509" "X7510" "X7511" "X7512" "X7513" "X7514" "X7515" "X7516" "X7517" "X7518" "X7519" "X7520" "X7521" "X7522" "X7523" "X7524" "X7525" "X7526" "X7527" "X7528" "X7529" "X7530" "X7531" "X7532" "X7533" "X7534" "X7535" "X7536" "X7537" "X7538" "X7539" "X7540" "X7541" "X7542" "X7543" "X7544" "X7545" "X7546" "X7547" "X7548" "X7549" "X7550" "X7551" "X7552" "X7553" "X7554" "X7555" "X7556" "X7557" "X7558" "X7559" "X7560" "X7561" "X7562" "X7563" "X7564" "X7565" "X7566" "X7567" "X7568" "X7569" "X7570" "X7571" "X7572" "X7573" "X7574" "X7575" "X7576" "X7577" "X7578" "X7579" "X7580" "X7581" "X7582" "X7583" "X7584" "X7585" "X7586" "X7587" "X7588" "X7589" "X7590" "X7591" "X7592" "X7593" "X7594" "X7595" "X7596" "X7597" "X7598" "X7599" "X7600" "X7601" "X7602" "X7603" "X7604" "X7605" "X7606" "X7607" "X7608" "X7609" "X7610" "X7611" "X7612" "X7613" "X7614" "X7615" "X7616" "X7617" "X7618" "X7619" "X7620" "X7621" "X7622" "X7623" "X7624" "X7625" "X7626" "X7627" "X7628" "X7629" "X7630" "X7631" "X7632" "X7633" "X7634" "X7635" "X7636" "X7637" "X7638" "X7639" "X7640" "X7641" "X7642" "X7643" "X7644" "X7645" "X7646" "X7647" "X7648" "X7649" "X7650" "X7651" "X7652" "X7653" "X7654" "X7655" "X7656" "X7657" "X7658" "X7659" "X7660" "X7661" "X7662" "X7663" "X7664" "X7665" "X7666" "X7667" "X7668" "X7669" "X7670" "X7671" "X7672" "X7673" "X7674" "X7675" "X7676" "X7677" "X7678" "X7679" "X7680" "X7681" "X7682" "X7683" "X7684" "X7685" "X7686" "X7687" "X7688" "X7689" "X7690" "X7691" "X7692" "X7693" "X7694" "X7695" "X7696" "X7697" "X7698" "X7699" "X7700" "X7701" "X7702" "X7703" "X7704" "X7705" "X7706" "X7707" "X7708" "X7709" "X7710" "X7711" "X7712" "X7713" "X7714" "X7715" "X7716" "X7717" "X7718" "X7719" "X7720" "X7721" "X7722" "X7723" "X7724" "X7725" "X7726" "X7727" "X7728" "X7729" "X7730" "X7731" "X7732" "X7733" "X7734" "X7735" "X7736" "X7737" "X7738" "X7739" "X7740" "X7741" "X7742" "X7743" "X7744" "X7745" "X7746" "X7747" "X7748" "X7749" "X7750" "X7751" "X7752" "X7753" "X7754" "X7755" "X7756" "X7757" "X7758" "X7759" "X7760" "X7761" "X7762" "X7763" "X7764" "X7765" "X7766" "X7767" "X7768" "X7769" "X7770" "X7771" "X7772" "X7773" "X7774" "X7775" "X7776" "X7777" "X7778" "X7779" "X7780" "X7781" "X7782" "X7783" "X7784" "X7785" "X7786" "X7787" "X7788" "X7789" "X7790" "X7791" "X7792" "X7793" "X7794" "X7795" "X7796" "X7797" "X7798" "X7799" "X7800" "X7801" "X7802" "X7803" "X7804" "X7805" "X7806" "X7807" "X7808" "X7809" "X7810" "X7811" "X7812" "X7813" "X7814" "X7815" "X7816" "X7817" "X7818" "X7819" "X7820" "X7821" "X7822" "X7823" "X7824" "X7825" "X7826" "X7827" "X7828" "X7829" "X7830" "X7831" "X7832" "X7833" "X7834" "X7835" "X7836" "X7837" "X7838" "X7839" "X7840" "X7841" "X7842" "X7843" "X7844" "X7845" "X7846" "X7847" "X7848" "X7849" "X7850" "X7851" "X7852" "X7853" "X7854" "X7855" "X7856" "X7857" "X7858" "X7859" "X7860" "X7861" "X7862" "X7863" "X7864" "X7865" "X7866" "X7867" "X7868" "X7869" "X7870" "X7871" "X7872" "X7873" "X7874" "X7875" "X7876" "X7877" "X7878" "X7879" "X7880" "X7881" "X7882" "X7883" "X7884" "X7885" "X7886" "X7887" "X7888" "X7889" "X7890" "X7891" "X7892" "X7893" "X7894" "X7895" "X7896" "X7897" "X7898" "X7899" "X7900" "X7901" "X7902" "X7903" "X7904" "X7905" "X7906" "X7907" "X7908" "X7909" "X7910" "X7911" "X7912" "X7913" "X7914" "X7915" "X7916" "X7917" "X7918" "X7919" "X7920" "X7921" "X7922" "X7923" "X7924" "X7925" "X7926" "X7927" "X7928" "X7929" "X7930" "X7931" "X7932" "X7933" "X7934" "X7935" "X7936" "X7937" "X7938" "X7939" "X7940" "X7941" "X7942" "X7943" "X7944" "X7945" "X7946" "X7947" "X7948" "X7949" "X7950" "X7951" "X7952" "X7953" "X7954" "X7955" "X7956" "X7957" "X7958" "X7959" "X7960" "X7961" "X7962" "X7963" "X7964" "X7965" "X7966" "X7967" "X7968" "X7969" "X7970" "X7971" "X7972" "X7973" "X7974" "X7975" "X7976" "X7977" "X7978" "X7979" "X7980" "X7981" "X7982" "X7983" "X7984" "X7985" "X7986" "X7987" "X7988" "X7989" "X7990" "X7991" "X7992" "X7993" "X7994" "X7995" "X7996" "X7997" "X7998" "X7999" "X8000" "X8001" "X8002" "X8003" "X8004" "X8005" "X8006" "X8007" "X8008" "X8009" "X8010" "X8011" "X8012" "X8013" "X8014" "X8015" "X8016" "X8017" "X8018" "X8019" "X8020" "X8021" "X8022" "X8023" "X8024" "X8025" "X8026" "X8027" "X8028" "X8029" "X8030" "X8031" "X8032" "X8033" "X8034" "X8035" "X8036" "X8037" "X8038" "X8039" "X8040" "X8041" "X8042" "X8043" "X8044" "X8045" "X8046" "X8047" "X8048" "X8049" "X8050" "X8051" "X8052" "X8053" "X8054" "X8055" "X8056" "X8057" "X8058" "X8059" "X8060" "X8061" "X8062" "X8063" "X8064" "X8065" "X8066" "X8067" "X8068" "X8069" "X8070" "X8071" "X8072" "X8073" "X8074" "X8075" "X8076" "X8077" "X8078" "X8079" "X8080" "X8081" "X8082" "X8083" "X8084" "X8085" "X8086" "X8087" "X8088" "X8089" "X8090" "X8091" "X8092" "X8093" "X8094" "X8095" "X8096" "X8097" "X8098" "X8099" "X8100" "X8101" "X8102" "X8103" "X8104" "X8105" "X8106" "X8107" "X8108" "X8109" "X8110" "X8111" "X8112" "X8113" "X8114" "X8115" "X8116" "X8117" "X8118" "X8119" "X8120" "X8121" "X8122" "X8123" "X8124" "X8125" "X8126" "X8127" "X8128" "X8129" "X8130" "X8131" "X8132" "X8133" "X8134" "X8135" "X8136" "X8137" "X8138" "X8139" "X8140" "X8141" "X8142" "X8143" "X8144" "X8145" "X8146" "X8147" "X8148" "X8149" "X8150" "X8151" "X8152" "X8153" "X8154" "X8155" "X8156" "X8157" "X8158" "X8159" "X8160" "X8161" "X8162" "X8163" "X8164" "X8165" "X8166" "X8167" "X8168" "X8169" "X8170" "X8171" "X8172" "X8173" "X8174" "X8175" "X8176" "X8177" "X8178" "X8179" "X8180" "X8181" "X8182" "X8183" "X8184" "X8185" "X8186" "X8187" "X8188" "X8189" "X8190" "X8191" "X8192" "X8193" "X8194" "X8195" "X8196" "X8197" "X8198" "X8199" "X8200" "X8201" "X8202" "X8203" "X8204" "X8205" "X8206" "X8207" "X8208" "X8209" "X8210" "X8211" "X8212" "X8213" "X8214" "X8215" "X8216" "X8217" "X8218" "X8219" "X8220" "X8221" "X8222" "X8223" "X8224" "X8225" "X8226" "X8227" "X8228" "X8229" "X8230" "X8231" "X8232" "X8233" "X8234" "X8235" "X8236" "X8237" "X8238" "X8239" "X8240" "X8241" "X8242" "X8243" "X8244" "X8245" "X8246" "X8247" "X8248" "X8249" "X8250" "X8251" "X8252" "X8253" "X8254" "X8255" "X8256" "X8257" "X8258" "X8259" "X8260" "X8261" "X8262" "X8263" "X8264" "X8265" "X8266" "X8267" "X8268" "X8269" "X8270" "X8271" "X8272" "X8273" "X8274" "X8275" "X8276" "X8277" "X8278" "X8279" "X8280" "X8281" "X8282" "X8283" "X8284" "X8285" "X8286" "X8287" "X8288" "X8289" "X8290" "X8291" "X8292" "X8293" "X8294" "X8295" "X8296" "X8297" "X8298" "X8299" "X8300" "X8301" "X8302" "X8303" "X8304" "X8305" "X8306" "X8307" "X8308" "X8309" "X8310" "X8311" "X8312" "X8313" "X8314" "X8315" "X8316" "X8317" "X8318" "X8319" "X8320" "X8321" "X8322" "X8323" "X8324" "X8325" "X8326" "X8327" "X8328" "X8329" "X8330" "X8331" "X8332" "X8333" "X8334" "X8335" "X8336" "X8337" "X8338" "X8339" "X8340" "X8341" "X8342" "X8343" "X8344" "X8345" "X8346" "X8347" "X8348" "X8349" "X8350" "X8351" "X8352" "X8353" "X8354" "X8355" "X8356" "X8357" "X8358" "X8359" "X8360" "X8361" "X8362" "X8363" "X8364" "X8365" "X8366" "X8367" "X8368" "X8369" "X8370" "X8371" "X8372" "X8373" "X8374" "X8375" "X8376" "X8377" "X8378" "X8379" "X8380" "X8381" "X8382" "X8383" "X8384" "X8385" "X8386" "X8387" "X8388" "X8389" "X8390" "X8391" "X8392" "X8393" "X8394" "X8395" "X8396" "X8397" "X8398" "X8399" "X8400" "X8401" "X8402" "X8403" "X8404" "X8405" "X8406" "X8407" "X8408" "X8409" "X8410" "X8411" "X8412" "X8413" "X8414" "X8415" "X8416" "X8417" "X8418" "X8419" "X8420" "X8421" "X8422" "X8423" "X8424" "X8425" "X8426" "X8427" "X8428" "X8429" "X8430" "X8431" "X8432" "X8433" "X8434" "X8435" "X8436" "X8437" "X8438" "X8439" "X8440" "X8441" "X8442" "X8443" "X8444" "X8445" "X8446" "X8447" "X8448" "X8449" "X8450" "X8451" "X8452" "X8453" "X8454" "X8455" "X8456" "X8457" "X8458" "X8459" "X8460" "X8461" "X8462" "X8463" "X8464" "X8465" "X8466" "X8467" "X8468" "X8469" "X8470" "X8471" "X8472" "X8473" "X8474" "X8475" "X8476" "X8477" "X8478" "X8479" "X8480" "X8481" "X8482" "X8483" "X8484" "X8485" "X8486" "X8487" "X8488" "X8489" "X8490" "X8491" "X8492" "X8493" "X8494" "X8495" "X8496" "X8497" "X8498" "X8499" "X8500" "X8501" "X8502" "X8503" "X8504" "X8505" "X8506" "X8507" "X8508" "X8509" "X8510" "X8511" "X8512" "X8513" "X8514" "X8515" "X8516" "X8517" "X8518" "X8519" "X8520" "X8521" "X8522" "X8523" "X8524" "X8525" "X8526" "X8527" "X8528" "X8529" "X8530" "X8531" "X8532" "X8533" "X8534" "X8535" "X8536" "X8537" "X8538" "X8539" "X8540" "X8541" "X8542" "X8543" "X8544" "X8545" "X8546" "X8547" "X8548" "X8549" "X8550" "X8551" "X8552" "X8553" "X8554" "X8555" "X8556" "X8557" "X8558" "X8559" "X8560" "X8561" "X8562" "X8563" "X8564" "X8565" "X8566" "X8567" "X8568" "X8569" "X8570" "X8571" "X8572" "X8573" "X8574" "X8575" "X8576" "X8577" "X8578" "X8579" "X8580" "X8581" "X8582" "X8583" "X8584" "X8585" "X8586" "X8587" "X8588" "X8589" "X8590" "X8591" "X8592" "X8593" "X8594" "X8595" "X8596" "X8597" "X8598" "X8599" "X8600" "X8601" "X8602" "X8603" "X8604" "X8605" "X8606" "X8607" "X8608" "X8609" "X8610" "X8611" "X8612" "X8613" "X8614" "X8615" "X8616" "X8617" "X8618" "X8619" "X8620" "X8621" "X8622" "X8623" "X8624" "X8625" "X8626" "X8627" "X8628" "X8629" "X8630" "X8631" "X8632" "X8633" "X8634" "X8635" "X8636" "X8637" "X8638" "X8639" "X8640" "X8641" "X8642" "X8643" "X8644" "X8645" "X8646" "X8647" "X8648" "X8649" "X8650" "X8651" "X8652" "X8653" "X8654" "X8655" "X8656" "X8657" "X8658" "X8659" "X8660" "X8661" "X8662" "X8663" "X8664" "X8665" "X8666" "X8667" "X8668" "X8669" "X8670" "X8671" "X8672" "X8673" "X8674" "X8675" "X8676" "X8677" "X8678" "X8679" "X8680" "X8681" "X8682" "X8683" "X8684" "X8685" "X8686" "X8687" "X8688" "X8689" "X8690" "X8691" "X8692" "X8693" "X8694" "X8695" "X8696" "X8697" "X8698" "X8699" "X8700" "X8701" "X8702" "X8703" "X8704" "X8705" "X8706" "X8707" "X8708" "X8709" "X8710" "X8711" "X8712" "X8713" "X8714" "X8715" "X8716" "X8717" "X8718" "X8719" "X8720" "X8721" "X8722" "X8723" "X8724" "X8725" "X8726" "X8727" "X8728" "X8729" "X8730" "X8731" "X8732" "X8733" "X8734" "X8735" "X8736" "X8737" "X8738" "X8739" "X8740" "X8741" "X8742" "X8743" "X8744" "X8745" "X8746" "X8747" "X8748" "X8749" "X8750" "X8751" "X8752" "X8753" "X8754" "X8755" "X8756" "X8757" "X8758" "X8759" "X8760" "X8761" "X8762" "X8763" "X8764" "X8765" "X8766" "X8767" "X8768" "X8769" "X8770" "X8771" "X8772" "X8773" "X8774" "X8775" "X8776" "X8777" "X8778" "X8779" "X8780" "X8781" "X8782" "X8783" "X8784" "X8785" "X8786" "X8787" "X8788" "X8789" "X8790" "X8791" "X8792" "X8793" "X8794" "X8795" "X8796" "X8797" "X8798" "X8799" "X8800" "X8801" "X8802" "X8803" "X8804" "X8805" "X8806" "X8807" "X8808" "X8809" "X8810" "X8811" "X8812" "X8813" "X8814" "X8815" "X8816" "X8817" "X8818" "X8819" "X8820" "X8821" "X8822" "X8823" "X8824" "X8825" "X8826" "X8827" "X8828" "X8829" "X8830" "X8831" "X8832" "X8833" "X8834" "X8835" "X8836" "X8837" "X8838" "X8839" "X8840" "X8841" "X8842" "X8843" "X8844" "X8845" "X8846" "X8847" "X8848" "X8849" "X8850" "X8851" "X8852" "X8853" "X8854" "X8855" "X8856" "X8857" "X8858" "X8859" "X8860" "X8861" "X8862" "X8863" "X8864" "X8865" "X8866" "X8867" "X8868" "X8869" "X8870" "X8871" "X8872" "X8873" "X8874" "X8875" "X8876" "X8877" "X8878" "X8879" "X8880" "X8881" "X8882" "X8883" "X8884" "X8885" "X8886" "X8887" "X8888" "X8889" "X8890" "X8891" "X8892" "X8893" "X8894" "X8895" "X8896" "X8897" "X8898" "X8899" "X8900" "X8901" "X8902" "X8903" "X8904" "X8905" "X8906" "X8907" "X8908" "X8909" "X8910" "X8911" "X8912" "X8913" "X8914" "X8915" "X8916" "X8917" "X8918" "X8919" "X8920" "X8921" "X8922" "X8923" "X8924" "X8925" "X8926" "X8927" "X8928" "X8929" "X8930" "X8931" "X8932" "X8933" "X8934" "X8935" "X8936" "X8937" "X8938" "X8939" "X8940" "X8941" "X8942" "X8943" "X8944" "X8945" "X8946" "X8947" "X8948" "X8949" "X8950" "X8951" "X8952" "X8953" "X8954" "X8955" "X8956" "X8957" "X8958" "X8959" "X8960" "X8961" "X8962" "X8963" "X8964" "X8965" "X8966" "X8967" "X8968" "X8969" "X8970" "X8971" "X8972" "X8973" "X8974" "X8975" "X8976" "X8977" "X8978" "X8979" "X8980" "X8981" "X8982" "X8983" "X8984" "X8985" "X8986" "X8987" "X8988" "X8989" "X8990" "X8991" "X8992" "X8993" "X8994" "X8995" "X8996" "X8997" "X8998" "X8999" "X9000" "X9001" "X9002" "X9003" "X9004" "X9005" "X9006" "X9007" "X9008" "X9009" "X9010" "X9011" "X9012" "X9013" "X9014" "X9015" "X9016" "X9017" "X9018" "X9019" "X9020" "X9021" "X9022" "X9023" "X9024" "X9025" "X9026" "X9027" "X9028" "X9029" "X9030" "X9031" "X9032" "X9033" "X9034" "X9035" "X9036" "X9037" "X9038" "X9039" "X9040" "X9041" "X9042" "X9043" "X9044" "X9045" "X9046" "X9047" "X9048" "X9049" "X9050" "X9051" "X9052" "X9053" "X9054" "X9055" "X9056" "X9057" "X9058" "X9059" "X9060" "X9061" "X9062" "X9063" "X9064" "X9065" "X9066" "X9067" "X9068" "X9069" "X9070" "X9071" "X9072" "X9073" "X9074" "X9075" "X9076" "X9077" "X9078" "X9079" "X9080" "X9081" "X9082" "X9083" "X9084" "X9085" "X9086" "X9087" "X9088" "X9089" "X9090" "X9091" "X9092" "X9093" "X9094" "X9095" "X9096" "X9097" "X9098" "X9099" "X9100" "X9101" "X9102" "X9103" "X9104" "X9105" "X9106" "X9107" "X9108" "X9109" "X9110" "X9111" "X9112" "X9113" "X9114" "X9115" "X9116" "X9117" "X9118" "X9119" "X9120" "X9121" "X9122" "X9123" "X9124" "X9125" "X9126" "X9127" "X9128" "X9129" "X9130" "X9131" "X9132" "X9133" "X9134" "X9135" "X9136" "X9137" "X9138" "X9139" "X9140" "X9141" "X9142" "X9143" "X9144" "X9145" "X9146" "X9147" "X9148" "X9149" "X9150" "X9151" "X9152" "X9153" "X9154" "X9155" "X9156" "X9157" "X9158" "X9159" "X9160" "X9161" "X9162" "X9163" "X9164" "X9165" "X9166" "X9167" "X9168" "X9169" "X9170" "X9171" "X9172" "X9173" "X9174" "X9175" "X9176" "X9177" "X9178" "X9179" "X9180" "X9181" "X9182" "X9183" "X9184" "X9185" "X9186" "X9187" "X9188" "X9189" "X9190" "X9191" "X9192" "X9193" "X9194" "X9195" "X9196" "X9197" "X9198" "X9199" "X9200" "X9201" "X9202" "X9203" "X9204" "X9205" "X9206" "X9207" "X9208" "X9209" "X9210" "X9211" "X9212" "X9213" "X9214" "X9215" "X9216" "X9217" "X9218" "X9219" "X9220" "X9221" "X9222" "X9223" "X9224" "X9225" "X9226" "X9227" "X9228" "X9229" "X9230" "X9231" "X9232" "X9233" "X9234" "X9235" "X9236" "X9237" "X9238" "X9239" "X9240" "X9241" "X9242" "X9243" "X9244" "X9245" "X9246" "X9247" "X9248" "X9249" "X9250" "X9251" "X9252" "X9253" "X9254" "X9255" "X9256" "X9257" "X9258" "X9259" "X9260" "X9261" "X9262" "X9263" "X9264" "X9265" "X9266" "X9267" "X9268" "X9269" "X9270" "X9271" "X9272" "X9273" "X9274" "X9275" "X9276" "X9277" "X9278" "X9279" "X9280" "X9281" "X9282" "X9283" "X9284" "X9285" "X9286" "X9287" "X9288" "X9289" "X9290" "X9291" "X9292" "X9293" "X9294" "X9295" "X9296" "X9297" "X9298" "X9299" "X9300" "X9301" "X9302" "X9303" "X9304" "X9305" "X9306" "X9307" "X9308" "X9309" "X9310" "X9311" "X9312" "X9313" "X9314" "X9315" "X9316" "X9317" "X9318" "X9319" "X9320" "X9321" "X9322" "X9323" "X9324" "X9325" "X9326" "X9327" "X9328" "X9329" "X9330" "X9331" "X9332" "X9333" "X9334" "X9335" "X9336" "X9337" "X9338" "X9339" "X9340" "X9341" "X9342" "X9343" "X9344" "X9345" "X9346" "X9347" "X9348" "X9349" "X9350" "X9351" "X9352" "X9353" "X9354" "X9355" "X9356" "X9357" "X9358" "X9359" "X9360" "X9361" "X9362" "X9363" "X9364" "X9365" "X9366" "X9367" "X9368" "X9369" "X9370" "X9371" "X9372" "X9373" "X9374" "X9375" "X9376" "X9377" "X9378" "X9379" "X9380" "X9381" "X9382" "X9383" "X9384" "X9385" "X9386" "X9387" "X9388" "X9389" "X9390" "X9391" "X9392" "X9393" "X9394" "X9395" "X9396" "X9397" "X9398" "X9399" "X9400" "X9401" "X9402" "X9403" "X9404" "X9405" "X9406" "X9407" "X9408" "X9409" "X9410" "X9411" "X9412" "X9413" "X9414" "X9415" "X9416" "X9417" "X9418" "X9419" "X9420" "X9421" "X9422" "X9423" "X9424" "X9425" "X9426" "X9427" "X9428" "X9429" "X9430" "X9431" "X9432" "X9433" "X9434" "X9435" "X9436" "X9437" "X9438" "X9439" "X9440" "X9441" "X9442" "X9443" "X9444" "X9445" "X9446" "X9447" "X9448" "X9449" "X9450" "X9451" "X9452" "X9453" "X9454" "X9455" "X9456" "X9457" "X9458" "X9459" "X9460" "X9461" "X9462" "X9463" "X9464" "X9465" "X9466" "X9467" "X9468" "X9469" "X9470" "X9471" "X9472" "X9473" "X9474" "X9475" "X9476" "X9477" "X9478" "X9479" "X9480" "X9481" "X9482" "X9483" "X9484" "X9485" "X9486" "X9487" "X9488" "X9489" "X9490" "X9491" "X9492" "X9493" "X9494" "X9495" "X9496" "X9497" "X9498" "X9499" "X9500" "X9501" "X9502" "X9503" "X9504" "X9505" "X9506" "X9507" "X9508" "X9509" "X9510" "X9511" "X9512" "X9513" "X9514" "X9515" "X9516" "X9517" "X9518" "X9519" "X9520" "X9521" "X9522" "X9523" "X9524" "X9525" "X9526" "X9527" "X9528" "X9529" "X9530" "X9531" "X9532" "X9533" "X9534" "X9535" "X9536" "X9537" "X9538" "X9539" "X9540" "X9541" "X9542" "X9543" "X9544" "X9545" "X9546" "X9547" "X9548" "X9549" "X9550" "X9551" "X9552" "X9553" "X9554" "X9555" "X9556" "X9557" "X9558" "X9559" "X9560" "X9561" "X9562" "X9563" "X9564" "X9565" "X9566" "X9567" "X9568" "X9569" "X9570" "X9571" "X9572" "X9573" "X9574" "X9575" "X9576" "X9577" "X9578" "X9579" "X9580" "X9581" "X9582" "X9583" "X9584" "X9585" "X9586" "X9587" "X9588" "X9589" "X9590" "X9591" "X9592" "X9593" "X9594" "X9595" "X9596" "X9597" "X9598" "X9599" "X9600" "X9601" "X9602" "X9603" "X9604" "X9605" "X9606" "X9607" "X9608" "X9609" "X9610" "X9611" "X9612" "X9613" "X9614" "X9615" "X9616" "X9617" "X9618" "X9619" "X9620" "X9621" "X9622" "X9623" "X9624" "X9625" "X9626" "X9627" "X9628" "X9629" "X9630" "X9631" "X9632" "X9633" "X9634" "X9635" "X9636" "X9637" "X9638" "X9639" "X9640" "X9641" "X9642" "X9643" "X9644" "X9645" "X9646" "X9647" "X9648" "X9649" "X9650" "X9651" "X9652" "X9653" "X9654" "X9655" "X9656" "X9657" "X9658" "X9659" "X9660" "X9661" "X9662" "X9663" "X9664" "X9665" "X9666" "X9667" "X9668" "X9669" "X9670" "X9671" "X9672" "X9673" "X9674" "X9675" "X9676" "X9677" "X9678" "X9679" "X9680" "X9681" "X9682" "X9683" "X9684" "X9685" "X9686" "X9687" "X9688" "X9689" "X9690" "X9691" "X9692" "X9693" "X9694" "X9695" "X9696" "X9697" "X9698" "X9699" "X9700" "X9701" "X9702" "X9703" "X9704" "X9705" "X9706" "X9707" "X9708" "X9709" "X9710" "X9711" "X9712" "X9713" "X9714" "X9715" "X9716" "X9717" "X9718" "X9719" "X9720" "X9721" "X9722" "X9723" "X9724" "X9725" "X9726" "X9727" "X9728" "X9729" "X9730" "X9731" "X9732" "X9733" "X9734" "X9735" "X9736" "X9737" "X9738" "X9739" "X9740" "X9741" "X9742" "X9743" "X9744" "X9745" "X9746" "X9747" "X9748" "X9749" "X9750" "X9751" "X9752" "X9753" "X9754" "X9755" "X9756" "X9757" "X9758" "X9759" "X9760" "X9761" "X9762" "X9763" "X9764" "X9765" "X9766" "X9767" "X9768" "X9769" "X9770" "X9771" "X9772" "X9773" "X9774" "X9775" "X9776" "X9777" "X9778" "X9779" "X9780" "X9781" "X9782" "X9783" "X9784" "X9785" "X9786" "X9787" "X9788" "X9789" "X9790" "X9791" "X9792" "X9793" "X9794" "X9795" "X9796" "X9797" "X9798" "X9799" "X9800" "X9801" "X9802" "X9803" "X9804" "X9805" "X9806" "X9807" "X9808" "X9809" "X9810" "X9811" "X9812" "X9813" "X9814" "X9815" "X9816" "X9817" "X9818" "X9819" "X9820" "X9821" "X9822" "X9823" "X9824" "X9825" "X9826" "X9827" "X9828" "X9829" "X9830" "X9831" "X9832" "X9833" "X9834" "X9835" "X9836" "X9837" "X9838" "X9839" "X9840" "X9841" "X9842" "X9843" "X9844" "X9845" "X9846" "X9847" "X9848" "X9849" "X9850" "X9851" "X9852" "X9853" "X9854" "X9855" "X9856" "X9857" "X9858" "X9859" "X9860" "X9861" "X9862" "X9863" "X9864" "X9865" "X9866" "X9867" "X9868" "X9869" "X9870" "X9871" "X9872" "X9873" "X9874" "X9875" "X9876" "X9877" "X9878" "X9879" "X9880" "X9881" "X9882" "X9883" "X9884" "X9885" "X9886" "X9887" "X9888" "X9889" "X9890" "X9891" "X9892" "X9893" "X9894" "X9895" "X9896" "X9897" "X9898" "X9899" "X9900" "X9901" "X9902" "X9903" "X9904" "X9905" "X9906" "X9907" "X9908" "X9909" "X9910" "X9911" "X9912" "X9913" "X9914" "X9915" "X9916" "X9917" "X9918" "X9919" "X9920" "X9921" "X9922" "X9923" "X9924" "X9925" "X9926" "X9927" "X9928" "X9929" "X9930" "X9931" "X9932" "X9933" "X9934" "X9935" "X9936" "X9937" "X9938" "X9939" "X9940" "X9941" "X9942" "X9943" "X9944" "X9945" "X9946" "X9947" "X9948" "X9949" "X9950" "X9951" "X9952" "X9953" "X9954" "X9955" "X9956" "X9957" "X9958" "X9959" "X9960" "X9961" "X9962" "X9963" "X9964" "X9965" "X9966" "X9967" "X9968" "X9969" "X9970" "X9971" "X9972" "X9973" "X9974" "X9975" "X9976" "X9977" "X9978" "X9979" "X9980" "X9981" "X9982" "X9983" "X9984" "X9985" "X9986" "X9987" "X9988" "X9989" "X9990" "X9991" "X9992" "X9993" "X9994" "X9995" "X9996" "X9997" "X9998" "X9999" "X10000" "X10001" "X10002" "X10003" "X10004" "X10005" "X10006" "X10007" "X10008" "X10009" "X10010" "X10011" "X10012" "X10013" "X10014" "X10015" "X10016" "X10017" "X10018" "X10019" "X10020" "X10021" "X10022" "X10023" "X10024" "X10025" "X10026" "X10027" "X10028" "X10029" "X10030" "X10031" "X10032" "X10033" "X10034" "X10035" "X10036" "X10037" "X10038" "X10039" "X10040" "X10041" "X10042" "X10043" "X10044" "X10045" "X10046" "X10047" "X10048" "X10049" "X10050" "X10051" "X10052" "X10053" "X10054" "X10055" "X10056" "X10057" "X10058" "X10059" "X10060" "X10061" "X10062" "X10063" "X10064" "X10065" "X10066" "X10067" "X10068" "X10069" "X10070" "X10071" "X10072" "X10073" "X10074" "X10075" "X10076" "X10077" "X10078" "X10079" "X10080" "X10081" "X10082" "X10083" "X10084" "X10085" "X10086" "X10087" "X10088" "X10089" "X10090" "X10091" "X10092" "X10093" "X10094" "X10095" "X10096" "X10097" "X10098" "X10099" "X10100" "X10101" "X10102" "X10103" "X10104" "X10105" "X10106" "X10107" "X10108" "X10109" "X10110" "X10111" "X10112" "X10113" "X10114" "X10115" "X10116" "X10117" "X10118" "X10119" "X10120" "X10121" "X10122" "X10123" "X10124" "X10125" "X10126" "X10127" "X10128" "X10129" "X10130" "X10131" "X10132" "X10133" "X10134" "X10135" "X10136" "X10137" "X10138" "X10139" "X10140" "X10141" "X10142" "X10143" "X10144" "X10145" "X10146" "X10147" "X10148" "X10149" "X10150" "X10151" "X10152" "X10153" "X10154" "X10155" "X10156" "X10157" "X10158" "X10159" "X10160" "X10161" "X10162" "X10163" "X10164" "X10165" "X10166" "X10167" "X10168" "X10169" "X10170" "X10171" "X10172" "X10173" "X10174" "X10175" "X10176" "X10177" "X10178" "X10179" "X10180" "X10181" "X10182" "X10183" "X10184" "X10185" "X10186" "X10187" "X10188" "X10189" "X10190" "X10191" "X10192" "X10193" "X10194" "X10195" "X10196" "X10197" "X10198" "X10199" "X10200" "X10201" "X10202" "X10203" "X10204" "X10205" "X10206" "X10207" "X10208" "X10209" "X10210" "X10211" "X10212" "X10213" "X10214" "X10215" "X10216" "X10217" "X10218" "X10219" "X10220" "X10221" "X10222" "X10223" "X10224" "X10225" "X10226" "X10227" "X10228" "X10229" "X10230" "X10231" "X10232" "X10233" "X10234" "X10235" "X10236" "X10237" "X10238" "X10239" "X10240" "X10241" "X10242" "X10243" "X10244" "X10245" "X10246" "X10247" "X10248" "X10249" "X10250" "X10251" "X10252" "X10253" "X10254" "X10255" "X10256" "X10257" "X10258" "X10259" "X10260" "X10261" "X10262" "X10263" "X10264" "X10265" "X10266" "X10267" "X10268" "X10269" "X10270" "X10271" "X10272" "X10273" "X10274" "X10275" "X10276" "X10277" "X10278" "X10279" "X10280" "X10281" "X10282" "X10283" "X10284" "X10285" "X10286" "X10287" "X10288" "X10289" "X10290" "X10291" "X10292" "X10293" "X10294" "X10295" "X10296" "X10297" "X10298" "X10299" "X10300" "X10301" "X10302" "X10303" "X10304" "X10305" "X10306" "X10307" "X10308" "X10309" "X10310" "X10311" "X10312" "X10313" "X10314" "X10315" "X10316" "X10317" "X10318" "X10319" "X10320" "X10321" "X10322" "X10323" "X10324" "X10325" "X10326" "X10327" "X10328" "X10329" "X10330" "X10331" "X10332" "X10333" "X10334" "X10335" "X10336" "X10337" "X10338" "X10339" "X10340" "X10341" "X10342" "X10343" "X10344" "X10345" "X10346" "X10347" "X10348" "X10349" "X10350" "X10351" "X10352" "X10353" "X10354" "X10355" "X10356" "X10357" "X10358" "X10359" "X10360" "X10361" "X10362" "X10363" "X10364" "X10365" "X10366" "X10367" "X10368" "X10369" "X10370" "X10371" "X10372" "X10373" "X10374" "X10375" "X10376" "X10377" "X10378" "X10379" "X10380" "X10381" "X10382" "X10383" "X10384" "X10385" "X10386" "X10387" "X10388" "X10389" "X10390" "X10391" "X10392" "X10393" "X10394" "X10395" "X10396" "X10397" "X10398" "X10399" "X10400" "X10401" "X10402" "X10403" "X10404" "X10405" "X10406" "X10407" "X10408" "X10409" "X10410" "X10411" "X10412" "X10413" "X10414" "X10415" "X10416" "X10417" "X10418" "X10419" "X10420" "X10421" "X10422" "X10423" "X10424" "X10425" "X10426" "X10427" "X10428" "X10429" "X10430" "X10431" "X10432" "X10433" "X10434" "X10435" "X10436" "X10437" "X10438" "X10439" "X10440" "X10441" "X10442" "X10443" "X10444" "X10445" "X10446" "X10447" "X10448" "X10449" "X10450" "X10451" "X10452" "X10453" "X10454" "X10455" "X10456" "X10457" "X10458" "X10459" "X10460" "X10461" "X10462" "X10463" "X10464" "X10465" "X10466" "X10467" "X10468" "X10469" "X10470" "X10471" "X10472" "X10473" "X10474" "X10475" "X10476" "X10477" "X10478" "X10479" "X10480" "X10481" "X10482" "X10483" "X10484" "X10485" "X10486" "X10487" "X10488" "X10489" "X10490" "X10491" "X10492" "X10493" "X10494" "X10495" "X10496" "X10497" "X10498" "X10499" "X10500" "X10501" "X10502" "X10503" "X10504" "X10505" "X10506" "X10507" "X10508" "X10509" "X10510" "X10511" "X10512" "X10513" "X10514" "X10515" "X10516" "X10517" "X10518" "X10519" "X10520" "X10521" "X10522" "X10523" "X10524" "X10525" "X10526" "X10527" "X10528" "X10529" "X10530" "X10531" "X10532" "X10533" "X10534" "X10535" "X10536" "X10537" "X10538" "X10539" "X10540" "X10541" "X10542" "X10543" "X10544" "X10545" "X10546" "X10547" "X10548" "X10549" "X10550" "X10551" "X10552" "X10553" "X10554" "X10555" "X10556" "X10557" "X10558" "X10559" "X10560" "X10561" "X10562" "X10563" "X10564" "X10565" "X10566" "X10567" "X10568" "X10569" "X10570" "X10571" "X10572" "X10573" "X10574" "X10575" "X10576" "X10577" "X10578" "X10579" "X10580" "X10581" "X10582" "X10583" "X10584" "X10585" "X10586" "X10587" "X10588" "X10589" "X10590" "X10591" "X10592" "X10593" "X10594" "X10595" "X10596" "X10597" "X10598" "X10599" "X10600" "X10601" "X10602" "X10603" "X10604" "X10605" "X10606" "X10607" "X10608" "X10609" "X10610" "X10611" "X10612" "X10613" "X10614" "X10615" "X10616" "X10617" "X10618" "X10619" "X10620" "X10621" "X10622" "X10623" "X10624" "X10625" "X10626" "X10627" "X10628" "X10629" "X10630" "X10631" "X10632" "X10633" "X10634" "X10635" "X10636" "X10637" "X10638" "X10639" "X10640" "X10641" "X10642" "X10643" "X10644" "X10645" "X10646" "X10647" "X10648" "X10649" "X10650" "X10651" "X10652" "X10653" "X10654" "X10655" "X10656" "X10657" "X10658" "X10659" "X10660" "X10661" "X10662" "X10663" "X10664" "X10665" "X10666" "X10667" "X10668" "X10669" "X10670" "X10671" "X10672" "X10673" "X10674" "X10675" "X10676" "X10677" "X10678" "X10679" "X10680" "X10681" "X10682" "X10683" "X10684" "X10685" "X10686" "X10687" "X10688" "X10689" "X10690" "X10691" "X10692" "X10693" "X10694" "X10695" "X10696" "X10697" "X10698" "X10699" "X10700" "X10701" "X10702" "X10703" "X10704" "X10705" "X10706" "X10707" "X10708" "X10709" "X10710" "X10711" "X10712" "X10713" "X10714" "X10715" "X10716" "X10717" "X10718" "X10719" "X10720" "X10721" "X10722" "X10723" "X10724" "X10725" "X10726" "X10727" "X10728" "X10729" "X10730" "X10731" "X10732" "X10733" "X10734" "X10735" "X10736" "X10737" "X10738" "X10739" "X10740" "X10741" "X10742" "X10743" "X10744" "X10745" "X10746" "X10747" "X10748" "X10749" "X10750" "X10751" "X10752" "X10753" "X10754" "X10755" "X10756" "X10757" "X10758" "X10759" "X10760" "X10761" "X10762" "X10763" "X10764" "X10765" "X10766" "X10767" "X10768" "X10769" "X10770" "X10771" "X10772" "X10773" "X10774" "X10775" "X10776" "X10777" "X10778" "X10779" "X10780" "X10781" "X10782" "X10783" "X10784" "X10785" "X10786" "X10787" "X10788" "X10789" "X10790" "X10791" "X10792" "X10793" "X10794" "X10795" "X10796" "X10797" "X10798" "X10799" "X10800" "X10801" "X10802" "X10803" "X10804" "X10805" "X10806" "X10807" "X10808" "X10809" "X10810" "X10811" "X10812" "X10813" "X10814" "X10815" "X10816" "X10817" "X10818" "X10819" "X10820" "X10821" "X10822" "X10823" "X10824" "X10825" "X10826" "X10827" "X10828" "X10829" "X10830" "X10831" "X10832" "X10833" "X10834" "X10835" "X10836" "X10837" "X10838" "X10839" "X10840" "X10841" "X10842" "X10843" "X10844" "X10845" "X10846" "X10847" "X10848" "X10849" "X10850" "X10851" "X10852" "X10853" "X10854" "X10855" "X10856" "X10857" "X10858" "X10859" "X10860" "X10861" "X10862" "X10863" "X10864" "X10865" "X10866" "X10867" "X10868" "X10869" "X10870" "X10871" "X10872" "X10873" "X10874" "X10875" "X10876" "X10877" "X10878" "X10879" "X10880" "X10881" "X10882" "X10883" "X10884" "X10885" "X10886" "X10887" "X10888" "X10889" "X10890" "X10891" "X10892" "X10893" "X10894" "X10895" "X10896" "X10897" "X10898" "X10899" "X10900" "X10901" "X10902" "X10903" "X10904" "X10905" "X10906" "X10907" "X10908" "X10909" "X10910" "X10911" "X10912" "X10913" "X10914" "X10915" "X10916" "X10917" "X10918" "X10919" "X10920" "X10921" "X10922" "X10923" "X10924" "X10925" "X10926" "X10927" "X10928" "X10929" "X10930" "X10931" "X10932" "X10933" "X10934" "X10935" "X10936" "X10937" "X10938" "X10939" "X10940" "X10941" "X10942" "X10943" "X10944" "X10945" "X10946" "X10947" "X10948" "X10949" "X10950" "X10951" "X10952" "X10953" "X10954" "X10955" "X10956" "X10957" "X10958" "X10959" "X10960" "X10961" "X10962" "X10963" "X10964" "X10965" "X10966" "X10967" "X10968" "X10969" "X10970" "X10971" "X10972" "X10973" "X10974" "X10975" "X10976" "X10977" "X10978" "X10979" "X10980" "X10981" "X10982" "X10983" "X10984" "X10985" "X10986" "X10987" "X10988" "X10989" "X10990" "X10991" "X10992" "X10993" "X10994" "X10995" "X10996" "X10997" "X10998" "X10999" "X11000" "X11001" "X11002" "X11003" "X11004" "X11005" "X11006" "X11007" "X11008" "X11009" "X11010" "X11011" "X11012" "X11013" "X11014" "X11015" "X11016" "X11017" "X11018" "X11019" "X11020" "X11021" "X11022" "X11023" "X11024" "X11025" "X11026" "X11027" "X11028" "X11029" "X11030" "X11031" "X11032" "X11033" "X11034" "X11035" "X11036" "X11037" "X11038" "X11039" "X11040" "X11041" "X11042" "X11043" "X11044" "X11045" "X11046" "X11047" "X11048" "X11049" "X11050" "X11051" "X11052" "X11053" "X11054" "X11055" "X11056" "X11057" "X11058" "X11059" "X11060" "X11061" "X11062" "X11063" "X11064" "X11065" "X11066" "X11067" "X11068" "X11069" "X11070" "X11071" "X11072" "X11073" "X11074" "X11075" "X11076" "X11077" "X11078" "X11079" "X11080" "X11081" "X11082" "X11083" "X11084" "X11085" "X11086" "X11087" "X11088" "X11089" "X11090" "X11091" "X11092" "X11093" "X11094" "X11095" "X11096" "X11097" "X11098" "X11099" "X11100" "X11101" "X11102" "X11103" "X11104" "X11105" "X11106" "X11107" "X11108" "X11109" "X11110" "X11111" "X11112" "X11113" "X11114" "X11115" "X11116" "X11117" "X11118" "X11119" "X11120" "X11121" "X11122" "X11123" "X11124" "X11125" "X11126" "X11127" "X11128" "X11129" "X11130" "X11131" "X11132" "X11133" "X11134" "X11135" "X11136" "X11137" "X11138" "X11139" "X11140" "X11141" "X11142" "X11143" "X11144" "X11145" "X11146" "X11147" "X11148" "X11149" "X11150" "X11151" "X11152" "X11153" "X11154" "X11155" "X11156" "X11157" "X11158" "X11159" "X11160" "X11161" "X11162" "X11163" "X11164" "X11165" "X11166" "X11167" "X11168" "X11169" "X11170" "X11171" "X11172" "X11173" "X11174" "X11175" "X11176" "X11177" "X11178" "X11179" "X11180" "X11181" "X11182" "X11183" "X11184" "X11185" "X11186" "X11187" "X11188" "X11189" "X11190" "X11191" "X11192" "X11193" "X11194" "X11195" "X11196" "X11197" "X11198" "X11199" "X11200" "X11201" "X11202" "X11203" "X11204" "X11205" "X11206" "X11207" "X11208" "X11209" "X11210" "X11211" "X11212" "X11213" "X11214" "X11215" "X11216" "X11217" "X11218" "X11219" "X11220" "X11221" "X11222" "X11223" "X11224" "X11225" "X11226" "X11227" "X11228" "X11229" "X11230" "X11231" "X11232" "X11233" "X11234" "X11235" "X11236" "X11237" "X11238" "X11239" "X11240" "X11241" "X11242" "X11243" "X11244" "X11245" "X11246" "X11247" "X11248" "X11249" "X11250" "X11251" "X11252" "X11253" "X11254" "X11255" "X11256" "X11257" "X11258" "X11259" "X11260" "X11261" "X11262" "X11263" "X11264" "X11265" "X11266" "X11267" "X11268" "X11269" "X11270" "X11271" "X11272" "X11273" "X11274" "X11275" "X11276" "X11277" "X11278" "X11279" "X11280" "X11281" "X11282" "X11283" "X11284" "X11285" "X11286" "X11287" "X11288" "X11289" "X11290" "X11291" "X11292" "X11293" "X11294" "X11295" "X11296" "X11297" "X11298" "X11299" "X11300" "X11301" "X11302" "X11303" "X11304" "X11305" "X11306" "X11307" "X11308" "X11309" "X11310" "X11311" "X11312" "X11313" "X11314" "X11315" "X11316" "X11317" "X11318" "X11319" "X11320" "X11321" "X11322" "X11323" "X11324" "X11325" "X11326" "X11327" "X11328" "X11329" "X11330" "X11331" "X11332" "X11333" "X11334" "X11335" "X11336" "X11337" "X11338" "X11339" "X11340" "X11341" "X11342" "X11343" "X11344" "X11345" "X11346" "X11347" "X11348" "X11349" "X11350" "X11351" "X11352" "X11353" "X11354" "X11355" "X11356" "X11357" "X11358" "X11359" "X11360" "X11361" "X11362" "X11363" "X11364" "X11365" "X11366" "X11367" "X11368" "X11369" "X11370" "X11371" "X11372" "X11373" "X11374" "X11375" "X11376" "X11377" "X11378" "X11379" "X11380" "X11381" "X11382" "X11383" "X11384" "X11385" "X11386" "X11387" "X11388" "X11389" "X11390" "X11391" "X11392" "X11393" "X11394" "X11395" "X11396" "X11397" "X11398" "X11399" "X11400" "X11401" "X11402" "X11403" "X11404" "X11405" "X11406" "X11407" "X11408" "X11409" "X11410" "X11411" "X11412" "X11413" "X11414" "X11415" "X11416" "X11417" "X11418" "X11419" "X11420" "X11421" "X11422" "X11423" "X11424" "X11425" "X11426" "X11427" "X11428" "X11429" "X11430" "X11431" "X11432" "X11433" "X11434" "X11435" "X11436" "X11437" "X11438" "X11439" "X11440" "X11441" "X11442" "X11443" "X11444" "X11445" "X11446" "X11447" "X11448" "X11449" "X11450" "X11451" "X11452" "X11453" "X11454" "X11455" "X11456" "X11457" "X11458" "X11459" "X11460" "X11461" "X11462" "X11463" "X11464" "X11465" "X11466" "X11467" "X11468" "X11469" "X11470" "X11471" "X11472" "X11473" "X11474" "X11475" "X11476" "X11477" "X11478" "X11479" "X11480" "X11481" "X11482" "X11483" "X11484" "X11485" "X11486" "X11487" "X11488" "X11489" "X11490" "X11491" "X11492" "X11493" "X11494" "X11495" "X11496" "X11497" "X11498" "X11499" "X11500" "X11501" "X11502" "X11503" "X11504" "X11505" "X11506" "X11507" "X11508" "X11509" "X11510" "X11511" "X11512" "X11513" "X11514" "X11515" "X11516" "X11517" "X11518" "X11519" "X11520" "X11521" "X11522" "X11523" "X11524" "X11525" "X11526" "X11527" "X11528" "X11529" "X11530" "X11531" "X11532" "X11533" "X11534" "X11535" "X11536" "X11537" "X11538" "X11539" "X11540" "X11541" "X11542" "X11543" "X11544" "X11545" "X11546" "X11547" "X11548" "X11549" "X11550" "X11551" "X11552" "X11553" "X11554" "X11555" "X11556" "X11557" "X11558" "X11559" "X11560" "X11561" "X11562" "X11563" "X11564" "X11565" "X11566" "X11567" "X11568" "X11569" "X11570" "X11571" "X11572" "X11573" "X11574" "X11575" "X11576" "X11577" "X11578" "X11579" "X11580" "X11581" "X11582" "X11583" "X11584" "X11585" "X11586" "X11587" "X11588" "X11589" "X11590" "X11591" "X11592" "X11593" "X11594" "X11595" "X11596" "X11597" "X11598" "X11599" "X11600" "X11601" "X11602" "X11603" "X11604" "X11605" "X11606" "X11607" "X11608" "X11609" "X11610" "X11611" "X11612" "X11613" "X11614" "X11615" "X11616" "X11617" "X11618" "X11619" "X11620" "X11621" "X11622" "X11623" "X11624" "X11625" "X11626" "X11627" "X11628" "X11629" "X11630" "X11631" "X11632" "X11633" "X11634" "X11635" "X11636" "X11637" "X11638" "X11639" "X11640" "X11641" "X11642" "X11643" "X11644" "X11645" "X11646" "X11647" "X11648" "X11649" "X11650" "X11651" "X11652" "X11653" "X11654" "X11655" "X11656" "X11657" "X11658" "X11659" "X11660" "X11661" "X11662" "X11663" "X11664" "X11665" "X11666" "X11667" "X11668" "X11669" "X11670" "X11671" "X11672" "X11673" "X11674" "X11675" "X11676" "X11677" "X11678" "X11679" "X11680" "X11681" "X11682" "X11683" "X11684" "X11685" "X11686" "X11687" "X11688" "X11689" "X11690" "X11691" "X11692" "X11693" "X11694" "X11695" "X11696" "X11697" "X11698" "X11699" "X11700" "X11701" "X11702" "X11703" "X11704" "X11705" "X11706" "X11707" "X11708" "X11709" "X11710" "X11711" "X11712" "X11713" "X11714" "X11715" "X11716" "X11717" "X11718" "X11719" "X11720" "X11721" "X11722" "X11723" "X11724" "X11725" "X11726" "X11727" "X11728" "X11729" "X11730" "X11731" "X11732" "X11733" "X11734" "X11735" "X11736" "X11737" "X11738" "X11739" "X11740" "X11741" "X11742" "X11743" "X11744" "X11745" "X11746" "X11747" "X11748" "X11749" "X11750" "X11751" "X11752" "X11753" "X11754" "X11755" "X11756" "X11757" "X11758" "X11759" "X11760" "X11761" "X11762" "X11763" "X11764" "X11765" "X11766" "X11767" "X11768" "X11769" "X11770" "X11771" "X11772" "X11773" "X11774" "X11775" "X11776" "X11777" "X11778" "X11779" "X11780" "X11781" "X11782" "X11783" "X11784" "X11785" "X11786" "X11787" "X11788" "X11789" "X11790" "X11791" "X11792" "X11793" "X11794" "X11795" "X11796" "X11797" "X11798" "X11799" "X11800" "X11801" "X11802" "X11803" "X11804" "X11805" "X11806" "X11807" "X11808" "X11809" "X11810" "X11811" "X11812" "X11813" "X11814" "X11815" "X11816" "X11817" "X11818" "X11819" "X11820" "X11821" "X11822" "X11823" "X11824" "X11825" "X11826" "X11827" "X11828" "X11829" "X11830" "X11831" "X11832" "X11833" "X11834" "X11835" "X11836" "X11837" "X11838" "X11839" "X11840" "X11841" "X11842" "X11843" "X11844" "X11845" "X11846" "X11847" "X11848" "X11849" "X11850" "X11851" "X11852" "X11853" "X11854" "X11855" "X11856" "X11857" "X11858" "X11859" "X11860" "X11861" "X11862" "X11863" "X11864" "X11865" "X11866" "X11867" "X11868" "X11869" "X11870" "X11871" "X11872" "X11873" "X11874" "X11875" "X11876" "X11877" "X11878" "X11879" "X11880" "X11881" "X11882" "X11883" "X11884" "X11885" "X11886" "X11887" "X11888" "X11889" "X11890" "X11891" "X11892" "X11893" "X11894" "X11895" "X11896" "X11897" "X11898" "X11899" "X11900" "X11901" "X11902" "X11903" "X11904" "X11905" "X11906" "X11907" "X11908" "X11909" "X11910" "X11911" "X11912" "X11913" "X11914" "X11915" "X11916" "X11917" "X11918" "X11919" "X11920" "X11921" "X11922" "X11923" "X11924" "X11925" "X11926" "X11927" "X11928" "X11929" "X11930" "X11931" "X11932" "X11933" "X11934" "X11935" "X11936" "X11937" "X11938" "X11939" "X11940" "X11941" "X11942" "X11943" "X11944" "X11945" "X11946" "X11947" "X11948" "X11949" "X11950" "X11951" "X11952" "X11953" "X11954" "X11955" "X11956" "X11957" "X11958" "X11959" "X11960" "X11961" "X11962" "X11963" "X11964" "X11965" "X11966" "X11967" "X11968" "X11969" "X11970" "X11971" "X11972" "X11973" "X11974" "X11975" "X11976" "X11977" "X11978" "X11979" "X11980" "X11981" "X11982" "X11983" "X11984" "X11985" "X11986" "X11987" "X11988" "X11989" "X11990" "X11991" "X11992" "X11993" "X11994" "X11995" "X11996" "X11997" "X11998" "X11999" "X12000" "X12001" "X12002" "X12003" "X12004" "X12005" "X12006" "X12007" "X12008" "X12009" "X12010" "X12011" "X12012" "X12013" "X12014" "X12015" "X12016" "X12017" "X12018" "X12019" "X12020" "X12021" "X12022" "X12023" "X12024" "X12025" "X12026" "X12027" "X12028" "X12029" "X12030" "X12031" "X12032" "X12033" "X12034" "X12035" "X12036" "X12037" "X12038" "X12039" "X12040" "X12041" "X12042" "X12043" "X12044" "X12045" "X12046" "X12047" "X12048" "X12049" "X12050" "X12051" "X12052" "X12053" "X12054" "X12055" "X12056" "X12057" "X12058" "X12059" "X12060" "X12061" "X12062" "X12063" "X12064" "X12065" "X12066" "X12067" "X12068" "X12069" "X12070" "X12071" "X12072" "X12073" "X12074" "X12075" "X12076" "X12077" "X12078" "X12079" "X12080" "X12081" "X12082" "X12083" "X12084" "X12085" "X12086" "X12087" "X12088" "X12089" "X12090" "X12091" "X12092" "X12093" "X12094" "X12095" "X12096" "X12097" "X12098" "X12099" "X12100" "X12101" "X12102" "X12103" "X12104" "X12105" "X12106" "X12107" "X12108" "X12109" "X12110" "X12111" "X12112" "X12113" "X12114" "X12115" "X12116" "X12117" "X12118" "X12119" "X12120" "X12121" "X12122" "X12123" "X12124" "X12125" "X12126" "X12127" "X12128" "X12129" "X12130" "X12131" "X12132" "X12133" "X12134" "X12135" "X12136" "X12137" "X12138" "X12139" "X12140" "X12141" "X12142" "X12143" "X12144" "X12145" "X12146" "X12147" "X12148" "X12149" "X12150" "X12151" "X12152" "X12153" "X12154" "X12155" "X12156" "X12157" "X12158" "X12159" "X12160" "X12161" "X12162" "X12163" "X12164" "X12165" "X12166" "X12167" "X12168" "X12169" "X12170" "X12171" "X12172" "X12173" "X12174" "X12175" "X12176" "X12177" "X12178" "X12179" "X12180" "X12181" "X12182" "X12183" "X12184" "X12185" "X12186" "X12187" "X12188" "X12189" "X12190" "X12191" "X12192" "X12193" "X12194" "X12195" "X12196" "X12197" "X12198" "X12199" "X12200" "X12201" "X12202" "X12203" "X12204" "X12205" "X12206" "X12207" "X12208" "X12209" "X12210" "X12211" "X12212" "X12213" "X12214" "X12215" "X12216" "X12217" "X12218" "X12219" "X12220" "X12221" "X12222" "X12223" "X12224" "X12225" "X12226" "X12227" "X12228" "X12229" "X12230" "X12231" "X12232" "X12233" "X12234" "X12235" "X12236" "X12237" "X12238" "X12239" "X12240" "X12241" "X12242" "X12243" "X12244" "X12245" "X12246" "X12247" "X12248" "X12249" "X12250" "X12251" "X12252" "X12253" "X12254" "X12255" "X12256" "X12257" "X12258" "X12259" "X12260" "X12261" "X12262" "X12263" "X12264" "X12265" "X12266" "X12267" "X12268" "X12269" "X12270" "X12271" "X12272" "X12273" "X12274" "X12275" "X12276" "X12277" "X12278" "X12279" "X12280" "X12281" "X12282" "X12283" "X12284" "X12285" "X12286" "X12287" "X12288" "X12289" "X12290" "X12291" "X12292" "X12293" "X12294" "X12295" "X12296" "X12297" "X12298" "X12299" "X12300" "X12301" "X12302" "X12303" "X12304" "X12305" "X12306" "X12307" "X12308" "X12309" "X12310" "X12311" "X12312" "X12313" "X12314" "X12315" "X12316" "X12317" "X12318" "X12319" "X12320" "X12321" "X12322" "X12323" "X12324" "X12325" "X12326" "X12327" "X12328" "X12329" "X12330" "X12331" "X12332" "X12333" "X12334" "X12335" "X12336" "X12337" "X12338" "X12339" "X12340" "X12341" "X12342" "X12343" "X12344" "X12345" "X12346" "X12347" "X12348" "X12349" "X12350" "X12351" "X12352" "X12353" "X12354" "X12355" "X12356" "X12357" "X12358" "X12359" "X12360" "X12361" "X12362" "X12363" "X12364" "X12365" "X12366" "X12367" "X12368" "X12369" "X12370" "X12371" "X12372" "X12373" "X12374" "X12375" "X12376" "X12377" "X12378" "X12379" "X12380" "X12381" "X12382" "X12383" "X12384" "X12385" "X12386" "X12387" "X12388" "X12389" "X12390" "X12391" "X12392" "X12393" "X12394" "X12395" "X12396" "X12397" "X12398" "X12399" "X12400" "X12401" "X12402" "X12403" "X12404" "X12405" "X12406" "X12407" "X12408" "X12409" "X12410" "X12411" "X12412" "X12413" "X12414" "X12415" "X12416" "X12417" "X12418" "X12419" "X12420" "X12421" "X12422" "X12423" "X12424" "X12425" "X12426" "X12427" "X12428" "X12429" "X12430" "X12431" "X12432" "X12433" "X12434" "X12435" "X12436" "X12437" "X12438" "X12439" "X12440" "X12441" "X12442" "X12443" "X12444" "X12445" "X12446" "X12447" "X12448" "X12449" "X12450" "X12451" "X12452" "X12453" "X12454" "X12455" "X12456" "X12457" "X12458" "X12459" "X12460" "X12461" "X12462" "X12463" "X12464" "X12465" "X12466" "X12467" "X12468" "X12469" "X12470" "X12471" "X12472" "X12473" "X12474" "X12475" "X12476" "X12477" "X12478" "X12479" "X12480" "X12481" "X12482" "X12483" "X12484" "X12485" "X12486" "X12487" "X12488" "X12489" "X12490" "X12491" "X12492" "X12493" "X12494" "X12495" "X12496" "X12497" "X12498" "X12499" "X12500" "X12501" "X12502" "X12503" "X12504" "X12505" "X12506" "X12507" "X12508" "X12509" "X12510" "X12511" "X12512" "X12513" "X12514" "X12515" "X12516" "X12517" "X12518" "X12519" "X12520" "X12521" "X12522" "X12523" "X12524" "X12525" "X12526" "X12527" "X12528" "X12529" "X12530" "X12531" "X12532" "X12533" "X12534" "X12535" "X12536" "X12537" "X12538" "X12539" "X12540" "X12541" "X12542" "X12543" "X12544" "X12545" "X12546" "X12547" "X12548" "X12549" "X12550" "X12551" "X12552" "X12553" "X12554" "X12555" "X12556" "X12557" "X12558" "X12559" "X12560" "X12561" "X12562" "X12563" "X12564" "X12565" "X12566" "X12567" "X12568" "X12569" "X12570" "X12571" "X12572" "X12573" "X12574" "X12575" "X12576" "X12577" "X12578" "X12579" "X12580" "X12581" "X12582" "X12583" "X12584" "X12585" "X12586" "X12587" "X12588" "X12589" "X12590" "X12591" "X12592" "X12593" "X12594" "X12595" "X12596" "X12597" "X12598" "X12599" "X12600" "X12601" "X12602" "X12603" "X12604" "X12605" "X12606" "X12607" "X12608" "X12609" "X12610" "X12611" "X12612" "X12613" "X12614" "X12615" "X12616" "X12617" "X12618" "X12619" "X12620" "X12621" "X12622" "X12623" "X12624" "X12625" "X12626" "X12627" "X12628" "X12629" "X12630" "X12631" "X12632" "X12633" "X12634" "X12635" "X12636" "X12637" "X12638" "X12639" "X12640" "X12641" "X12642" "X12643" "X12644" "X12645" "X12646" "X12647" "X12648" "X12649" "X12650" "X12651" "X12652" "X12653" "X12654" "X12655" "X12656" "X12657" "X12658" "X12659" "X12660" "X12661" "X12662" "X12663" "X12664" "X12665" "X12666" "X12667" "X12668" "X12669" "X12670" "X12671" "X12672" "X12673" "X12674" "X12675" "X12676" "X12677" "X12678" "X12679" "X12680" "X12681" "X12682" "X12683" "X12684" "X12685" "X12686" "X12687" "X12688" "X12689" "X12690" "X12691" "X12692" "X12693" "X12694" "X12695" "X12696" "X12697" "X12698" "X12699" "X12700" "X12701" "X12702" "X12703" "X12704" "X12705" "X12706" "X12707" "X12708" "X12709" "X12710" "X12711" "X12712" "X12713" "X12714" "X12715" "X12716" "X12717" "X12718" "X12719" "X12720" "X12721" "X12722" "X12723" "X12724" "X12725" "X12726" "X12727" "X12728" "X12729" "X12730" "X12731" "X12732" "X12733" "X12734" "X12735" "X12736" "X12737" "X12738" "X12739" "X12740" "X12741" "X12742" "X12743" "X12744" "X12745" "X12746" "X12747" "X12748" "X12749" "X12750" "X12751" "X12752" "X12753" "X12754" "X12755" "X12756" "X12757" "X12758" "X12759" "X12760" "X12761" "X12762" "X12763" "X12764" "X12765" "X12766" "X12767" "X12768" "X12769" "X12770" "X12771" "X12772" "X12773" "X12774" "X12775" "X12776" "X12777" "X12778" "X12779" "X12780" "X12781" "X12782" "X12783" "X12784" "X12785" "X12786" "X12787" "X12788" "X12789" "X12790" "X12791" "X12792" "X12793" "X12794" "X12795" "X12796" "X12797" "X12798" "X12799" "X12800" "X12801" "X12802" "X12803" "X12804" "X12805" "X12806" "X12807" "X12808" "X12809" "X12810" "X12811" "X12812" "X12813" "X12814" "X12815" "X12816" "X12817" "X12818" "X12819" "X12820" "X12821" "X12822" "X12823" "X12824" "X12825" "X12826" "X12827" "X12828" "X12829" "X12830" "X12831" "X12832" "X12833" "X12834" "X12835" "X12836" "X12837" "X12838" "X12839" "X12840" "X12841" "X12842" "X12843" "X12844" "X12845" "X12846" "X12847" "X12848" "X12849" "X12850" "X12851" "X12852" "X12853" "X12854" "X12855" "X12856" "X12857" "X12858" "X12859" "X12860" "X12861" "X12862" "X12863" "X12864" "X12865" "X12866" "X12867" "X12868" "X12869" "X12870" "X12871" "X12872" "X12873" "X12874" "X12875" "X12876" "X12877" "X12878" "X12879" "X12880" "X12881" "X12882" "X12883" "X12884" "X12885" "X12886" "X12887" "X12888" "X12889" "X12890" "X12891" "X12892" "X12893" "X12894" "X12895" "X12896" "X12897" "X12898" "X12899" "X12900" "X12901" "X12902" "X12903" "X12904" "X12905" "X12906" "X12907" "X12908" "X12909" "X12910" "X12911" "X12912" "X12913" "X12914" "X12915" "X12916" "X12917" "X12918" "X12919" "X12920" "X12921" "X12922" "X12923" "X12924" "X12925" "X12926" "X12927" "X12928" "X12929" "X12930" "X12931" "X12932" "X12933" "X12934" "X12935" "X12936" "X12937" "X12938" "X12939" "X12940" "X12941" "X12942" "X12943" "X12944" "X12945" "X12946" "X12947" "X12948" "X12949" "X12950" "X12951" "X12952" "X12953" "X12954" "X12955" "X12956" "X12957" "X12958" "X12959" "X12960" "X12961" "X12962" "X12963" "X12964" "X12965" "X12966" "X12967" "X12968" "X12969" "X12970" "X12971" "X12972" "X12973" "X12974" "X12975" "X12976" "X12977" "X12978" "X12979" "X12980" "X12981" "X12982" "X12983" "X12984" "X12985" "X12986" "X12987" "X12988" "X12989" "X12990" "X12991" "X12992" "X12993" "X12994" "X12995" "X12996" "X12997" "X12998" "X12999" "X13000" "X13001" "X13002" "X13003" "X13004" "X13005" "X13006" "X13007" "X13008" "X13009" "X13010" "X13011" "X13012" "X13013" "X13014" "X13015" "X13016" "X13017" "X13018" "X13019" "X13020" "X13021" "X13022" "X13023" "X13024" "X13025" "X13026" "X13027" "X13028" "X13029" "X13030" "X13031" "X13032" "X13033" "X13034" "X13035" "X13036" "X13037" "X13038" "X13039" "X13040" "X13041" "X13042" "X13043" "X13044" "X13045" "X13046" "X13047" "X13048" "X13049" "X13050" "X13051" "X13052" "X13053" "X13054" "X13055" "X13056" "X13057" "X13058" "X13059" "X13060" "X13061" "X13062" "X13063" "X13064" "X13065" "X13066" "X13067" "X13068" "X13069" "X13070" "X13071" "X13072" "X13073" "X13074" "X13075" "X13076" "X13077" "X13078" "X13079" "X13080" "X13081" "X13082" "X13083" "X13084" "X13085" "X13086" "X13087" "X13088" "X13089" "X13090" "X13091" "X13092" "X13093" "X13094" "X13095" "X13096" "X13097" "X13098" "X13099" "X13100" "X13101" "X13102" "X13103" "X13104" "X13105" "X13106" "X13107" "X13108" "X13109" "X13110" "X13111" "X13112" "X13113" "X13114" "X13115" "X13116" "X13117" "X13118" "X13119" "X13120" "X13121" "X13122" "X13123" "X13124" "X13125" "X13126" "X13127" "X13128" "X13129" "X13130" "X13131" "X13132" "X13133" "X13134" "X13135" "X13136" "X13137" "X13138" "X13139" "X13140" "X13141" "X13142" "X13143" "X13144" "X13145" "X13146" "X13147" "X13148" "X13149" "X13150" "X13151" "X13152" "X13153" "X13154" "X13155" "X13156" "X13157" "X13158" "X13159" "X13160" "X13161" "X13162" "X13163" "X13164" "X13165" "X13166" "X13167" "X13168" "X13169" "X13170" "X13171" "X13172" "X13173" "X13174" "X13175" "X13176" "X13177" "X13178" "X13179" "X13180" "X13181" "X13182" "X13183" "X13184" "X13185" "X13186" "X13187" "X13188" "X13189" "X13190" "X13191" "X13192" "X13193" "X13194" "X13195" "X13196" "X13197" "X13198" "X13199" "X13200" "X13201" "X13202" "X13203" "X13204" "X13205" "X13206" "X13207" "X13208" "X13209" "X13210" "X13211" "X13212" "X13213" "X13214" "X13215" "X13216" "X13217" "X13218" "X13219" "X13220" "X13221" "X13222" "X13223" "X13224" "X13225" "X13226" "X13227" "X13228" "X13229" "X13230" "X13231" "X13232" "X13233" "X13234" "X13235" "X13236" "X13237" "X13238" "X13239" "X13240" "X13241" "X13242" "X13243" "X13244" "X13245" "X13246" "X13247" "X13248" "X13249" "X13250" "X13251" "X13252" "X13253" "X13254" "X13255" "X13256" "X13257" "X13258" "X13259" "X13260" "X13261" "X13262" "X13263" "X13264" "X13265" "X13266" "X13267" "X13268" "X13269" "X13270" "X13271" "X13272" "X13273" "X13274" "X13275" "X13276" "X13277" "X13278" "X13279" "X13280" "X13281" "X13282" "X13283" "X13284" "X13285" "X13286" "X13287" "X13288" "X13289" "X13290" "X13291" "X13292" "X13293" "X13294" "X13295" "X13296" "X13297" "X13298" "X13299" "X13300" "X13301" "X13302" "X13303" "X13304" "X13305" "X13306" "X13307" "X13308" "X13309" "X13310" "X13311" "X13312" "X13313" "X13314" "X13315" "X13316" "X13317" "X13318" "X13319" "X13320" "X13321" "X13322" "X13323" "X13324" "X13325" "X13326" "X13327" "X13328" "X13329" "X13330" "X13331" "X13332" "X13333" "X13334" "X13335" "X13336" "X13337" "X13338" "X13339" "X13340" "X13341" "X13342" "X13343" "X13344" "X13345" "X13346" "X13347" "X13348" "X13349" "X13350" "X13351" "X13352" "X13353" "X13354" "X13355" "X13356" "X13357" "X13358" "X13359" "X13360" "X13361" "X13362" "X13363" "X13364" "X13365" "X13366" "X13367" "X13368" "X13369" "X13370" "X13371" "X13372" "X13373" "X13374" "X13375" "X13376" "X13377" "X13378" "X13379" "X13380" "X13381" "X13382" "X13383" "X13384" "X13385" "X13386" "X13387" "X13388" "X13389" "X13390" "X13391" "X13392" "X13393" "X13394" "X13395" "X13396" "X13397" "X13398" "X13399" "X13400" "X13401" "X13402" "X13403" "X13404" "X13405" "X13406" "X13407" "X13408" "X13409" "X13410" "X13411" "X13412" "X13413" "X13414" "X13415" "X13416" "X13417" "X13418" "X13419" "X13420" "X13421" "X13422" "X13423" "X13424" "X13425" "X13426" "X13427" "X13428" "X13429" "X13430" "X13431" "X13432" "X13433" "X13434" "X13435" "X13436" "X13437" "X13438" "X13439" "X13440" "X13441" "X13442" "X13443" "X13444" "X13445" "X13446" "X13447" "X13448" "X13449" "X13450" "X13451" "X13452" "X13453" "X13454" "X13455" "X13456" "X13457" "X13458" "X13459" "X13460" "X13461" "X13462" "X13463" "X13464" "X13465" "X13466" "X13467" "X13468" "X13469" "X13470" "X13471" "X13472" "X13473" "X13474" "X13475" "X13476" "X13477" "X13478" "X13479" "X13480" "X13481" "X13482" "X13483" "X13484" "X13485" "X13486" "X13487" "X13488" "X13489" "X13490" "X13491" "X13492" "X13493" "X13494" "X13495" "X13496" "X13497" "X13498" "X13499" "X13500" "X13501" "X13502" "X13503" "X13504" "X13505" "X13506" "X13507" "X13508" "X13509" "X13510" "X13511" "X13512" "X13513" "X13514" "X13515" "X13516" "X13517" "X13518" "X13519" "X13520" "X13521" "X13522" "X13523" "X13524" "X13525" "X13526" "X13527" "X13528" "X13529" "X13530" "X13531" "X13532" "X13533" "X13534" "X13535" "X13536" "X13537" "X13538" "X13539" "X13540" "X13541" "X13542" "X13543" "X13544" "X13545" "X13546" "X13547" "X13548" "X13549" "X13550" "X13551" "X13552" "X13553" "X13554" "X13555" "X13556" "X13557" "X13558" "X13559" "X13560" "X13561" "X13562" "X13563" "X13564" "X13565" "X13566" "X13567" "X13568" "X13569" "X13570" "X13571" "X13572" "X13573" "X13574" "X13575" "X13576" "X13577" "X13578" "X13579" "X13580" "X13581" "X13582" "X13583" "X13584" "X13585" "X13586" "X13587" "X13588" "X13589" "X13590" "X13591" "X13592" "X13593" "X13594" "X13595" "X13596" "X13597" "X13598" "X13599" "X13600" "X13601" "X13602" "X13603" "X13604" "X13605" "X13606" "X13607" "X13608" "X13609" "X13610" "X13611" "X13612" "X13613" "X13614" "X13615" "X13616" "X13617" "X13618" "X13619" "X13620" "X13621" "X13622" "X13623" "X13624" "X13625" "X13626" "X13627" "X13628" "X13629" "X13630" "X13631" "X13632" "X13633" "X13634" "X13635" "X13636" "X13637" "X13638" "X13639" "X13640" "X13641" "X13642" "X13643" "X13644" "X13645" "X13646" "X13647" "X13648" "X13649" "X13650" "X13651" "X13652" "X13653" "X13654" "X13655" "X13656" "X13657" "X13658" "X13659" "X13660" "X13661" "X13662" "X13663" "X13664" "X13665" "X13666" "X13667" "X13668" "X13669" "X13670" "X13671" "X13672" "X13673" "X13674" "X13675" "X13676" "X13677" "X13678" "X13679" "X13680" "X13681" "X13682" "X13683" "X13684" "X13685" "X13686" "X13687" "X13688" "X13689" "X13690" "X13691" "X13692" "X13693" "X13694" "X13695" "X13696" "X13697" "X13698" "X13699" "X13700" "X13701" "X13702" "X13703" "X13704" "X13705" "X13706" "X13707" "X13708" "X13709" "X13710" "X13711" "X13712" "X13713" "X13714" "X13715" "X13716" "X13717" "X13718" "X13719" "X13720" "X13721" "X13722" "X13723" "X13724" "X13725" "X13726" "X13727" "X13728" "X13729" "X13730" "X13731" "X13732" "X13733" "X13734" "X13735" "X13736" "X13737" "X13738" "X13739" "X13740" "X13741" "X13742" "X13743" "X13744" "X13745" "X13746" "X13747" "X13748" "X13749" "X13750" "X13751" "X13752" "X13753" "X13754" "X13755" "X13756" "X13757" "X13758" "X13759" "X13760" "X13761" "X13762" "X13763" "X13764" "X13765" "X13766" "X13767" "X13768" "X13769" "X13770" "X13771" "X13772" "X13773" "X13774" "X13775" "X13776" "X13777" "X13778" "X13779" "X13780" "X13781" "X13782" "X13783" "X13784" "X13785" "X13786" "X13787" "X13788" "X13789" "X13790" "X13791" "X13792" "X13793" "X13794" "X13795" "X13796" "X13797" "X13798" "X13799" "X13800" "X13801" "X13802" "X13803" "X13804" "X13805" "X13806" "X13807" "X13808" "X13809" "X13810" "X13811" "X13812" "X13813" "X13814" "X13815" "X13816" "X13817" "X13818" "X13819" "X13820" "X13821" "X13822" "X13823" "X13824" "X13825" "X13826" "X13827" "X13828" "X13829" "X13830" "X13831" "X13832" "X13833" "X13834" "X13835" "X13836" "X13837" "X13838" "X13839" "X13840" "X13841" "X13842" "X13843" "X13844" "X13845" "X13846" "X13847" "X13848" "X13849" "X13850" "X13851" "X13852" "X13853" "X13854" "X13855" "X13856" "X13857" "X13858" "X13859" "X13860" "X13861" "X13862" "X13863" "X13864" "X13865" "X13866" "X13867" "X13868" "X13869" "X13870" "X13871" "X13872" "X13873" "X13874" "X13875" "X13876" "X13877" "X13878" "X13879" "X13880" "X13881" "X13882" "X13883" "X13884" "X13885" "X13886" "X13887" "X13888" "X13889" "X13890" "X13891" "X13892" "X13893" "X13894" "X13895" "X13896" "X13897" "X13898" "X13899" "X13900" "X13901" "X13902" "X13903" "X13904" "X13905" "X13906" "X13907" "X13908" "X13909" "X13910" "X13911" "X13912" "X13913" "X13914" "X13915" "X13916" "X13917" "X13918" "X13919" "X13920" "X13921" "X13922" "X13923" "X13924" "X13925" "X13926" "X13927" "X13928" "X13929" "X13930" "X13931" "X13932" "X13933" "X13934" "X13935" "X13936" "X13937" "X13938" "X13939" "X13940" "X13941" "X13942" "X13943" "X13944" "X13945" "X13946" "X13947" "X13948" "X13949" "X13950" "X13951" "X13952" "X13953" "X13954" "X13955" "X13956" "X13957" "X13958" "X13959" "X13960" "X13961" "X13962" "X13963" "X13964" "X13965" "X13966" "X13967" "X13968" "X13969" "X13970" "X13971" "X13972" "X13973" "X13974" "X13975" "X13976" "X13977" "X13978" "X13979" "X13980" "X13981" "X13982" "X13983" "X13984" "X13985" "X13986" "X13987" "X13988" "X13989" "X13990" "X13991" "X13992" "X13993" "X13994" "X13995" "X13996" "X13997" "X13998" "X13999" "X14000" "X14001" "X14002" "X14003" "X14004" "X14005" "X14006" "X14007" "X14008" "X14009" "X14010" "X14011" "X14012" "X14013" "X14014" "X14015" "X14016" "X14017" "X14018" "X14019" "X14020" "X14021" "X14022" "X14023" "X14024" "X14025" "X14026" "X14027" "X14028" "X14029" "X14030" "X14031" "X14032" "X14033" "X14034" "X14035" "X14036" "X14037" "X14038" "X14039" "X14040" "X14041" "X14042" "X14043" "X14044" "X14045" "X14046" "X14047" "X14048" "X14049" "X14050" "X14051" "X14052" "X14053" "X14054" "X14055" "X14056" "X14057" "X14058" "X14059" "X14060" "X14061" "X14062" "X14063" "X14064" "X14065" "X14066" "X14067" "X14068" "X14069" "X14070" "X14071" "X14072" "X14073" "X14074" "X14075" "X14076" "X14077" "X14078" "X14079" "X14080" "X14081" "X14082" "X14083" "X14084" "X14085" "X14086" "X14087" "X14088" "X14089" "X14090" "X14091" "X14092" "X14093" "X14094" "X14095" "X14096" "X14097" "X14098" "X14099" "X14100" "X14101" "X14102" "X14103" "X14104" "X14105" "X14106" "X14107" "X14108" "X14109" "X14110" "X14111" "X14112" "X14113" "X14114" "X14115" "X14116" "X14117" "X14118" "X14119" "X14120" "X14121" "X14122" "X14123" "X14124" "X14125" "X14126" "X14127" "X14128" "X14129" "X14130" "X14131" "X14132" "X14133" "X14134" "X14135" "X14136" "X14137" "X14138" "X14139" "X14140" "X14141" "X14142" "X14143" "X14144" "X14145" "X14146" "X14147" "X14148" "X14149" "X14150" "X14151" "X14152" "X14153" "X14154" "X14155" "X14156" "X14157" "X14158" "X14159" "X14160" "X14161" "X14162" "X14163" "X14164" "X14165" "X14166" "X14167" "X14168" "X14169" "X14170" "X14171" "X14172" "X14173" "X14174" "X14175" "X14176" "X14177" "X14178" "X14179" "X14180" "X14181" "X14182" "X14183" "X14184" "X14185" "X14186" "X14187" "X14188" "X14189" "X14190" "X14191" "X14192" "X14193" "X14194" "X14195" "X14196" "X14197" "X14198" "X14199" "X14200" "X14201" "X14202" "X14203" "X14204" "X14205" "X14206" "X14207" "X14208" "X14209" "X14210" "X14211" "X14212" "X14213" "X14214" "X14215" "X14216" "X14217" "X14218" "X14219" "X14220" "X14221" "X14222" "X14223" "X14224" "X14225" "X14226" "X14227" "X14228" "X14229" "X14230" "X14231" "X14232" "X14233" "X14234" "X14235" "X14236" "X14237" "X14238" "X14239" "X14240" "X14241" "X14242" "X14243" "X14244" "X14245" "X14246" "X14247" "X14248" "X14249" "X14250" "X14251" "X14252" "X14253" "X14254" "X14255" "X14256" "X14257" "X14258" "X14259" "X14260" "X14261" "X14262" "X14263" "X14264" "X14265" "X14266" "X14267" "X14268" "X14269" "X14270" "X14271" "X14272" "X14273" "X14274" "X14275" "X14276" "X14277" "X14278" "X14279" "X14280" "X14281" "X14282" "X14283" "X14284" "X14285" "X14286" "X14287" "X14288" "X14289" "X14290" "X14291" "X14292" "X14293" "X14294" "X14295" "X14296" "X14297" "X14298" "X14299" "X14300" "X14301" "X14302" "X14303" "X14304" "X14305" "X14306" "X14307" "X14308" "X14309" "X14310" "X14311" "X14312" "X14313" "X14314" "X14315" "X14316" "X14317" "X14318" "X14319" "X14320" "X14321" "X14322" "X14323" "X14324" "X14325" "X14326" "X14327" "X14328" "X14329" "X14330" "X14331" "X14332" "X14333" "X14334" "X14335" "X14336" "X14337" "X14338" "X14339" "X14340" "X14341" "X14342" "X14343" "X14344" "X14345" "X14346" "X14347" "X14348" "X14349" "X14350" "X14351" "X14352" "X14353" "X14354" "X14355" "X14356" "X14357" "X14358" "X14359" "X14360" "X14361" "X14362" "X14363" "X14364" "X14365" "X14366" "X14367" "X14368" "X14369" "X14370" "X14371" "X14372" "X14373" "X14374" "X14375" "X14376" "X14377" "X14378" "X14379" "X14380" "X14381" "X14382" "X14383" "X14384" "X14385" "X14386" "X14387" "X14388" "X14389" "X14390" "X14391" "X14392" "X14393" "X14394" "X14395" "X14396" "X14397" "X14398" "X14399" "X14400" "X14401" "X14402" "X14403" "X14404" "X14405" "X14406" "X14407" "X14408" "X14409" "X14410" "X14411" "X14412" "X14413" "X14414" "X14415" "X14416" "X14417" "X14418" "X14419" "X14420" "X14421" "X14422" "X14423" "X14424" "X14425" "X14426" "X14427" "X14428" "X14429" "X14430" "X14431" "X14432" "X14433" "X14434" "X14435" "X14436" "X14437" "X14438" "X14439" "X14440" "X14441" "X14442" "X14443" "X14444" "X14445" "X14446" "X14447" "X14448" "X14449" "X14450" "X14451" "X14452" "X14453" "X14454" "X14455" "X14456" "X14457" "X14458" "X14459" "X14460" "X14461" "X14462" "X14463" "X14464" "X14465" "X14466" "X14467" "X14468" "X14469" "X14470" "X14471" "X14472" "X14473" "X14474" "X14475" "X14476" "X14477" "X14478" "X14479" "X14480" "X14481" "X14482" "X14483" "X14484" "X14485" "X14486" "X14487" "X14488" "X14489" "X14490" "X14491" "X14492" "X14493" "X14494" "X14495" "X14496" "X14497" "X14498" "X14499" "X14500" "X14501" "X14502" "X14503" "X14504" "X14505" "X14506" "X14507" "X14508" "X14509" "X14510" "X14511" "X14512" "X14513" "X14514" "X14515" "X14516" "X14517" "X14518" "X14519" "X14520" "X14521" "X14522" "X14523" "X14524" "X14525" "X14526" "X14527" "X14528" "X14529" "X14530" "X14531" "X14532" "X14533" "X14534" "X14535" "X14536" "X14537" "X14538" "X14539" "X14540" "X14541" "X14542" "X14543" "X14544" "X14545" "X14546" "X14547" "X14548" "X14549" "X14550" "X14551" "X14552" "X14553" "X14554" "X14555" "X14556" "X14557" "X14558" "X14559" "X14560" "X14561" "X14562" "X14563" "X14564" "X14565" "X14566" "X14567" "X14568" "X14569" "X14570" "X14571" "X14572" "X14573" "X14574" "X14575" "X14576" "X14577" "X14578" "X14579" "X14580" "X14581" "X14582" "X14583" "X14584" "X14585" "X14586" "X14587" "X14588" "X14589" "X14590" "X14591" "X14592" "X14593" "X14594" "X14595" "X14596" "X14597" "X14598" "X14599" "X14600" "X14601" "X14602" "X14603" "X14604" "X14605" "X14606" "X14607" "X14608" "X14609" "X14610" "X14611" "X14612" "X14613" "X14614" "X14615" "X14616" "X14617" "X14618" "X14619" "X14620" "X14621" "X14622" "X14623" "X14624" "X14625" "X14626" "X14627" "X14628" "X14629" "X14630" "X14631" "X14632" "X14633" "X14634" "X14635" "X14636" "X14637" "X14638" "X14639" "X14640" "X14641" "X14642" "X14643" "X14644" "X14645" "X14646" "X14647" "X14648" "X14649" "X14650" "X14651" "X14652" "X14653" "X14654" "X14655" "X14656" "X14657" "X14658" "X14659" "X14660" "X14661" "X14662" "X14663" "X14664" "X14665" "X14666" "X14667" "X14668" "X14669" "X14670" "X14671" "X14672" "X14673" "X14674" "X14675" "X14676" "X14677" "X14678" "X14679" "X14680" "X14681" "X14682" "X14683" "X14684" "X14685" "X14686" "X14687" "X14688" "X14689" "X14690" "X14691" "X14692" "X14693" "X14694" "X14695" "X14696" "X14697" "X14698" "X14699" "X14700" "X14701" "X14702" "X14703" "X14704" "X14705" "X14706" "X14707" "X14708" "X14709" "X14710" "X14711" "X14712" "X14713" "X14714" "X14715" "X14716" "X14717" "X14718" "X14719" "X14720" "X14721" "X14722" "X14723" "X14724" "X14725" "X14726" "X14727" "X14728" "X14729" "X14730" "X14731" "X14732" "X14733" "X14734" "X14735" "X14736" "X14737" "X14738" "X14739" "X14740" "X14741" "X14742" "X14743" "X14744" "X14745" "X14746" "X14747" "X14748" "X14749" "X14750" "X14751" "X14752" "X14753" "X14754" "X14755" "X14756" "X14757" "X14758" "X14759" "X14760" "X14761" "X14762" "X14763" "X14764" "X14765" "X14766" "X14767" "X14768" "X14769" "X14770" "X14771" "X14772" "X14773" "X14774" "X14775" "X14776" "X14777" "X14778" "X14779" "X14780" "X14781" "X14782" "X14783" "X14784" "X14785" "X14786" "X14787" "X14788" "X14789" "X14790" "X14791" "X14792" "X14793" "X14794" "X14795" "X14796" "X14797" "X14798" "X14799" "X14800" "X14801" "X14802" "X14803" "X14804" "X14805" "X14806" "X14807" "X14808" "X14809" "X14810" "X14811" "X14812" "X14813" "X14814" "X14815" "X14816" "X14817" "X14818" "X14819" "X14820" "X14821" "X14822" "X14823" "X14824" "X14825" "X14826" "X14827" "X14828" "X14829" "X14830" "X14831" "X14832" "X14833" "X14834" "X14835" "X14836" "X14837" "X14838" "X14839" "X14840" "X14841" "X14842" "X14843" "X14844" "X14845" "X14846" "X14847" "X14848" "X14849" "X14850" "X14851" "X14852" "X14853" "X14854" "X14855" "X14856" "X14857" "X14858" "X14859" "X14860" "X14861" "X14862" "X14863" "X14864" "X14865" "X14866" "X14867" "X14868" "X14869" "X14870" "X14871" "X14872" "X14873" "X14874" "X14875" "X14876" "X14877" "X14878" "X14879" "X14880" "X14881" "X14882" "X14883" "X14884" "X14885" "X14886" "X14887" "X14888" "X14889" "X14890" "X14891" "X14892" "X14893" "X14894" "X14895" "X14896" "X14897" "X14898" "X14899" "X14900" "X14901" "X14902" "X14903" "X14904" "X14905" "X14906" "X14907" "X14908" "X14909" "X14910" "X14911" "X14912" "X14913" "X14914" "X14915" "X14916" "X14917" "X14918" "X14919" "X14920" "X14921" "X14922" "X14923" "X14924" "X14925" "X14926" "X14927" "X14928" "X14929" "X14930" "X14931" "X14932" "X14933" "X14934" "X14935" "X14936" "X14937" "X14938" "X14939" "X14940" "X14941" "X14942" "X14943" "X14944" "X14945" "X14946" "X14947" "X14948" "X14949" "X14950" "X14951" "X14952" "X14953" "X14954" "X14955" "X14956" "X14957" "X14958" "X14959" "X14960" "X14961" "X14962" "X14963" "X14964" "X14965" "X14966" "X14967" "X14968" "X14969" "X14970" "X14971" "X14972" "X14973" "X14974" "X14975" "X14976" "X14977" "X14978" "X14979" "X14980" "X14981" "X14982" "X14983" "X14984" "X14985" "X14986" "X14987" "X14988" "X14989" "X14990" "X14991" "X14992" "X14993" "X14994" "X14995" "X14996" "X14997" "X14998" "X14999" "X15000" "X15001" "X15002" "X15003" "X15004" "X15005" "X15006" "X15007" "X15008" "X15009" "X15010" "X15011" "X15012" "X15013" "X15014" "X15015" "X15016" "X15017" "X15018" "X15019" "X15020" "X15021" "X15022" "X15023" "X15024" "X15025" "X15026" "X15027" "X15028" "X15029" "X15030" "X15031" "X15032" "X15033" "X15034" "X15035" "X15036" "X15037" "X15038" "X15039" "X15040" "X15041" "X15042" "X15043" "X15044" "X15045" "X15046" "X15047" "X15048" "X15049" "X15050" "X15051" "X15052" "X15053" "X15054" "X15055" "X15056" "X15057" "X15058" "X15059" "X15060" "X15061" "X15062" "X15063" "X15064" "X15065" "X15066" "X15067" "X15068" "X15069" "X15070" "X15071" "X15072" "X15073" "X15074" "X15075" "X15076" "X15077" "X15078" "X15079" "X15080" "X15081" "X15082" "X15083" "X15084" "X15085" "X15086" "X15087" "X15088" "X15089" "X15090" "X15091" "X15092" "X15093" "X15094" "X15095" "X15096" "X15097" "X15098" "X15099" "X15100" "X15101" "X15102" "X15103" "X15104" "X15105" "X15106" "X15107" "X15108" "X15109" "X15110" "X15111" "X15112" "X15113" "X15114" "X15115" "X15116" "X15117" "X15118" "X15119" "X15120" "X15121" "X15122" "X15123" "X15124" "X15125" "X15126" "X15127" "X15128" "X15129" "X15130" "X15131" "X15132" "X15133" "X15134" "X15135" "X15136" "X15137" "X15138" "X15139" "X15140" "X15141" "X15142" "X15143" "X15144" "X15145" "X15146" "X15147" "X15148" "X15149" "X15150" "X15151" "X15152" "X15153" "X15154" "X15155" "X15156" "X15157" "X15158" "X15159" "X15160" "X15161" "X15162" "X15163" "X15164" "X15165" "X15166" "X15167" "X15168" "X15169" "X15170" "X15171" "X15172" "X15173" "X15174" "X15175" "X15176" "X15177" "X15178" "X15179" "X15180" "X15181" "X15182" "X15183" "X15184" "X15185" "X15186" "X15187" "X15188" "X15189" "X15190" "X15191" "X15192" "X15193" "X15194" "X15195" "X15196" "X15197" "X15198" "X15199" "X15200" "X15201" "X15202" "X15203" "X15204" "X15205" "X15206" "X15207" "X15208" "X15209" "X15210" "X15211" "X15212" "X15213" "X15214" "X15215" "X15216" "X15217" "X15218" "X15219" "X15220" "X15221" "X15222" "X15223" "X15224" "X15225" "X15226" "X15227" "X15228" "X15229" "X15230" "X15231" "X15232" "X15233" "X15234" "X15235" "X15236" "X15237" "X15238" "X15239" "X15240" "X15241" "X15242" "X15243" "X15244" "X15245" "X15246" "X15247" "X15248" "X15249" "X15250" "X15251" "X15252" "X15253" "X15254" "X15255" "X15256" "X15257" "X15258" "X15259" "X15260" "X15261" "X15262" "X15263" "X15264" "X15265" "X15266" "X15267" "X15268" "X15269" "X15270" "X15271" "X15272" "X15273" "X15274" "X15275" "X15276" "X15277" "X15278" "X15279" "X15280" "X15281" "X15282" "X15283" "X15284" "X15285" "X15286" "X15287" "X15288" "X15289" "X15290" "X15291" "X15292" "X15293" "X15294" "X15295" "X15296" "X15297" "X15298" "X15299" "X15300" "X15301" "X15302" "X15303" "X15304" "X15305" "X15306" "X15307" "X15308" "X15309" "X15310" "X15311" "X15312" "X15313" "X15314" "X15315" "X15316" "X15317" "X15318" "X15319" "X15320" "X15321" "X15322" "X15323" "X15324" "X15325" "X15326" "X15327" "X15328" "X15329" "X15330" "X15331" "X15332" "X15333" "X15334" "X15335" "X15336" "X15337" "X15338" "X15339" "X15340" "X15341" "X15342" "X15343" "X15344" "X15345" "X15346" "X15347" "X15348" "X15349" "X15350" "X15351" "X15352" "X15353" "X15354" "X15355" "X15356" "X15357" "X15358" "X15359" "X15360" "X15361" "X15362" "X15363" "X15364" "X15365" "X15366" "X15367" "X15368" "X15369" "X15370" "X15371" "X15372" "X15373" "X15374" "X15375" "X15376" "X15377" "X15378" "X15379" "X15380" "X15381" "X15382" "X15383" "X15384" "X15385" "X15386" "X15387" "X15388" "X15389" "X15390" "X15391" "X15392" "X15393" "X15394" "X15395" "X15396" "X15397" "X15398" "X15399" "X15400" "X15401" "X15402" "X15403" "X15404" "X15405" "X15406" "X15407" "X15408" "X15409" "X15410" "X15411" "X15412" "X15413" "X15414" "X15415" "X15416" "X15417" "X15418" "X15419" "X15420" "X15421" "X15422" "X15423" "X15424" "X15425" "X15426" "X15427" "X15428" "X15429" "X15430" "X15431" "X15432" "X15433" "X15434" "X15435" "X15436" "X15437" "X15438" "X15439" "X15440" "X15441" "X15442" "X15443" "X15444" "X15445" "X15446" "X15447" "X15448" "X15449" "X15450" "X15451" "X15452" "X15453" "X15454" "X15455" "X15456" "X15457" "X15458" "X15459" "X15460" "X15461" "X15462" "X15463" "X15464" "X15465" "X15466" "X15467" "X15468" "X15469" "X15470" "X15471" "X15472" "X15473" "X15474" "X15475" "X15476" "X15477" "X15478" "X15479" "X15480" "X15481" "X15482" "X15483" "X15484" "X15485" "X15486" "X15487" "X15488" "X15489" "X15490" "X15491" "X15492" "X15493" "X15494" "X15495" "X15496" "X15497" "X15498" "X15499" "X15500" "X15501" "X15502" "X15503" "X15504" "X15505" "X15506" "X15507" "X15508" "X15509" "X15510" "X15511" "X15512" "X15513" "X15514" "X15515" "X15516" "X15517" "X15518" "X15519" "X15520" "X15521" "X15522" "X15523" "X15524" "X15525" "X15526" "X15527" "X15528" "X15529" "X15530" "X15531" "X15532" "X15533" "X15534" "X15535" "X15536" "X15537" "X15538" "X15539" "X15540" "X15541" "X15542" "X15543" "X15544" "X15545" "X15546" "X15547" "X15548" "X15549" "X15550" "X15551" "X15552" "X15553" "X15554" "X15555" "X15556" "X15557" "X15558" "X15559" "X15560" "X15561" "X15562" "X15563" "X15564" "X15565" "X15566" "X15567" "X15568" "X15569" "X15570" "X15571" "X15572" "X15573" "X15574" "X15575" "X15576" "X15577" "X15578" "X15579" "X15580" "X15581" "X15582" "X15583" "X15584" "X15585" "X15586" "X15587" "X15588" "X15589" "X15590" "X15591" "X15592" "X15593" "X15594" "X15595" "X15596" "X15597" "X15598" "X15599" "X15600" "X15601" "X15602" "X15603" "X15604" "X15605" "X15606" "X15607" "X15608" "X15609" "X15610" "X15611" "X15612" "X15613" "X15614" "X15615" "X15616" "X15617" "X15618" "X15619" "X15620" "X15621" "X15622" "X15623" "X15624" "X15625" "X15626" "X15627" "X15628" "X15629" "X15630" "X15631" "X15632" "X15633" "X15634" "X15635" "X15636" "X15637" "X15638" "X15639" "X15640" "X15641" "X15642" "X15643" "X15644" "X15645" "X15646" "X15647" "X15648" "X15649" "X15650" "X15651" "X15652" "X15653" "X15654" "X15655" "X15656" "X15657" "X15658" "X15659" "X15660" "X15661" "X15662" "X15663" "X15664" "X15665" "X15666" "X15667" "X15668" "X15669" "X15670" "X15671" "X15672" "X15673" "X15674" "X15675" "X15676" "X15677" "X15678" "X15679" "X15680" "X15681" "X15682" "X15683" "X15684" "X15685" "X15686" "X15687" "X15688" "X15689" "X15690" "X15691" "X15692" "X15693" "X15694" "X15695" "X15696" "X15697" "X15698" "X15699" "X15700" "X15701" "X15702" "X15703" "X15704" "X15705" "X15706" "X15707" "X15708" "X15709" "X15710" "X15711" "X15712" "X15713" "X15714" "X15715" "X15716" "X15717" "X15718" "X15719" "X15720" "X15721" "X15722" "X15723" "X15724" "X15725" "X15726" "X15727" "X15728" "X15729" "X15730" "X15731" "X15732" "X15733" "X15734" "X15735" "X15736" "X15737" "X15738" "X15739" "X15740" "X15741" "X15742" "X15743" "X15744" "X15745" "X15746" "X15747" "X15748" "X15749" "X15750" "X15751" "X15752" "X15753" "X15754" "X15755" "X15756" "X15757" "X15758" "X15759" "X15760" "X15761" "X15762" "X15763" "X15764" "X15765" "X15766" "X15767" "X15768" "X15769" "X15770" "X15771" "X15772" "X15773" "X15774" "X15775" "X15776" "X15777" "X15778" "X15779" "X15780" "X15781" "X15782" "X15783" "X15784" "X15785" "X15786" "X15787" "X15788" "X15789" "X15790" "X15791" "X15792" "X15793" "X15794" "X15795" "X15796" "X15797" "X15798" "X15799" "X15800" "X15801" "X15802" "X15803" "X15804" "X15805" "X15806" "X15807" "X15808" "X15809" "X15810" "X15811" "X15812" "X15813" "X15814" "X15815" "X15816" "X15817" "X15818" "X15819" "X15820" "X15821" "X15822" "X15823" "X15824" "X15825" "X15826" "X15827" "X15828" "X15829" "X15830" "X15831" "X15832" "X15833" "X15834" "X15835" "X15836" "X15837" "X15838" "X15839" "X15840" "X15841" "X15842" "X15843" "X15844" "X15845" "X15846" "X15847" "X15848" "X15849" "X15850" "X15851" "X15852" "X15853" "X15854" "X15855" "X15856" "X15857" "X15858" "X15859" "X15860" "X15861" "X15862" "X15863" "X15864" "X15865" "X15866" "X15867" "X15868" "X15869" "X15870" "X15871" "X15872" "X15873" "X15874" "X15875" "X15876" "X15877" "X15878" "X15879" "X15880" "X15881" "X15882" "X15883" "X15884" "X15885" "X15886" "X15887" "X15888" "X15889" "X15890" "X15891" "X15892" "X15893" "X15894" "X15895" "X15896" "X15897" "X15898" "X15899" "X15900" "X15901" "X15902" "X15903" "X15904" "X15905" "X15906" "X15907" "X15908" "X15909" "X15910" "X15911" "X15912" "X15913" "X15914" "X15915" "X15916" "X15917" "X15918" "X15919" "X15920" "X15921" "X15922" "X15923" "X15924" "X15925" "X15926" "X15927" "X15928" "X15929" "X15930" "X15931" "X15932" "X15933" "X15934" "X15935" "X15936" "X15937" "X15938" "X15939" "X15940" "X15941" "X15942" "X15943" "X15944" "X15945" "X15946" "X15947" "X15948" "X15949" "X15950" "X15951" "X15952" "X15953" "X15954" "X15955" "X15956" "X15957" "X15958" "X15959" "X15960" "X15961" "X15962" "X15963" "X15964" "X15965" "X15966" "X15967" "X15968" "X15969" "X15970" "X15971" "X15972" "X15973" "X15974" "X15975" "X15976" "X15977" "X15978" "X15979" "X15980" "X15981" "X15982" "X15983" "X15984" "X15985" "X15986" "X15987" "X15988" "X15989" "X15990" "X15991" "X15992" "X15993" "X15994" "X15995" "X15996" "X15997" "X15998" "X15999" "X16000" "X16001" "X16002" "X16003" "X16004" "X16005" "X16006" "X16007" "X16008" "X16009" "X16010" "X16011" "X16012" "X16013" "X16014" "X16015" "X16016" "X16017" "X16018" "X16019" "X16020" "X16021" "X16022" "X16023" "X16024" "X16025" "X16026" "X16027" "X16028" "X16029" "X16030" "X16031" "X16032" "X16033" "X16034" "X16035" "X16036" "X16037" "X16038" "X16039" "X16040" "X16041" "X16042" "X16043" "X16044" "X16045" "X16046" "X16047" "X16048" "X16049" "X16050" "X16051" "X16052" "X16053" "X16054" "X16055" "X16056" "X16057" "X16058" "X16059" "X16060" "X16061" "X16062" "X16063" "X16064" "X16065" "X16066" "X16067" "X16068" "X16069" "X16070" "X16071" "X16072" "X16073" "X16074" "X16075" "X16076" "X16077" "X16078" "X16079" "X16080" "X16081" "X16082" "X16083" "X16084" "X16085" "X16086" "X16087" "X16088" "X16089" "X16090" "X16091" "X16092" "X16093" "X16094" "X16095" "X16096" "X16097" "X16098" "X16099" "X16100" "X16101" "X16102" "X16103" "X16104" "X16105" "X16106" "X16107" "X16108" "X16109" "X16110" "X16111" "X16112" "X16113" "X16114" "X16115" "X16116" "X16117" "X16118" "X16119" "X16120" "X16121" "X16122" "X16123" "X16124" "X16125" "X16126" "X16127" "X16128" "X16129" "X16130" "X16131" "X16132" "X16133" "X16134" "X16135" "X16136" "X16137" "X16138" "X16139" "X16140" "X16141" "X16142" "X16143" "X16144" "X16145" "X16146" "X16147" "X16148" "X16149" "X16150" "X16151" "X16152" "X16153" "X16154" "X16155" "X16156" "X16157" "X16158" "X16159" "X16160" "X16161" "X16162" "X16163" "X16164" "X16165" "X16166" "X16167" "X16168" "X16169" "X16170" "X16171" "X16172" "X16173" "X16174" "X16175" "X16176" "X16177" "X16178" "X16179" "X16180" "X16181" "X16182" "X16183" "X16184" "X16185" "X16186" "X16187" "X16188" "X16189" "X16190" "X16191" "X16192" "X16193" "X16194" "X16195" "X16196" "X16197" "X16198" "X16199" "X16200" "X16201" "X16202" "X16203" "X16204" "X16205" "X16206" "X16207" "X16208" "X16209" "X16210" "X16211" "X16212" "X16213" "X16214" "X16215" "X16216" "X16217" "X16218" "X16219" "X16220" "X16221" "X16222" "X16223" "X16224" "X16225" "X16226" "X16227" "X16228" "X16229" "X16230" "X16231" "X16232" "X16233" "X16234" "X16235" "X16236" "X16237" "X16238" "X16239" "X16240" "X16241" "X16242" "X16243" "X16244" "X16245" "X16246" "X16247" "X16248" "X16249" "X16250" "X16251" "X16252" "X16253" "X16254" "X16255" "X16256" "X16257" "X16258" "X16259" "X16260" "X16261" "X16262" "X16263" "X16264" "X16265" "X16266" "X16267" "X16268" "X16269" "X16270" "X16271" "X16272" "X16273" "X16274" "X16275" "X16276" "X16277" "X16278" "X16279" "X16280" "X16281" "X16282" "X16283" "X16284" "X16285" "X16286" "X16287" "X16288" "X16289" "X16290" "X16291" "X16292" "X16293" "X16294" "X16295" "X16296" "X16297" "X16298" "X16299" "X16300" "X16301" "X16302" "X16303" "X16304" "X16305" "X16306" "X16307" "X16308" "X16309" "X16310" "X16311" "X16312" "X16313" "X16314" "X16315" "X16316" "X16317" "X16318" "X16319" "X16320" "X16321" "X16322" "X16323" "X16324" "X16325" "X16326" "X16327" "X16328" "X16329" "X16330" "X16331" "X16332" "X16333" "X16334" "X16335" "X16336" "X16337" "X16338" "X16339" "X16340" "X16341" "X16342" "X16343" "X16344" "X16345" "X16346" "X16347" "X16348" "X16349" "X16350" "X16351" "X16352" "X16353" "X16354" "X16355" "X16356" "X16357" "X16358" "X16359" "X16360" "X16361" "X16362" "X16363" "X16364" "X16365" "X16366" "X16367" "X16368" "X16369" "X16370" "X16371" "X16372" "X16373" "X16374" "X16375" "X16376" "X16377" "X16378" "X16379" "X16380" "X16381" "X16382" "X16383" "X16384" "X16385" "X16386" "X16387" "X16388" "X16389" "X16390" "X16391" "X16392" "X16393" "X16394" "X16395" "X16396" "X16397" "X16398" "X16399" "X16400" "X16401" "X16402" "X16403" "X16404" "X16405" "X16406" "X16407" "X16408" "X16409" "X16410" "X16411" "X16412" "X16413" "X16414" "X16415" "X16416" "X16417" "X16418" "X16419" "X16420" "X16421" "X16422" "X16423" "X16424" "X16425" "X16426" "X16427" "X16428" "X16429" "X16430" "X16431" "X16432" "X16433" "X16434" "X16435" "X16436" "X16437" "X16438" "X16439" "X16440" "X16441" "X16442" "X16443" "X16444" "X16445" "X16446" "X16447" "X16448" "X16449" "X16450" "X16451" "X16452" "X16453" "X16454" "X16455" "X16456" "X16457" "X16458" "X16459" "X16460" "X16461" "X16462" "X16463" "X16464" "X16465" "X16466" "X16467" "X16468" "X16469" "X16470" "X16471" "X16472" "X16473" "X16474" "X16475" "X16476" "X16477" "X16478" "X16479" "X16480" "X16481" "X16482" "X16483" "X16484" "X16485" "X16486" "X16487" "X16488" "X16489" "X16490" "X16491" "X16492" "X16493" "X16494" "X16495" "X16496" "X16497" "X16498" "X16499" "X16500" "X16501" "X16502" "X16503" "X16504" "X16505" "X16506" "X16507" "X16508" "X16509" "X16510" "X16511" "X16512" "X16513" "X16514" "X16515" "X16516" "X16517" "X16518" "X16519" "X16520" "X16521" "X16522" "X16523" "X16524" "X16525" "X16526" "X16527" "X16528" "X16529" "X16530" "X16531" "X16532" "X16533" "X16534" "X16535" "X16536" "X16537" "X16538" "X16539" "X16540" "X16541" "X16542" "X16543" "X16544" "X16545" "X16546" "X16547" "X16548" "X16549" "X16550" "X16551" "X16552" "X16553" "X16554" "X16555" "X16556" "X16557" "X16558" "X16559" "X16560" "X16561" "X16562" "X16563" "X16564" "X16565" "X16566" "X16567" "X16568" "X16569" "X16570" "X16571" "X16572" "X16573" "X16574" "X16575" "X16576" "X16577" "X16578" "X16579" "X16580" "X16581" "X16582" "X16583" "X16584" "X16585" "X16586" "X16587" "X16588" "X16589" "X16590" "X16591" "X16592" "X16593" "X16594" "X16595" "X16596" "X16597" "X16598" "X16599" "X16600" "X16601" "X16602" "X16603" "X16604" "X16605" "X16606" "X16607" "X16608" "X16609" "X16610" "X16611" "X16612" "X16613" "X16614" "X16615" "X16616" "X16617" "X16618" "X16619" "X16620" "X16621" "X16622" "X16623" "X16624" "X16625" "X16626" "X16627" "X16628" "X16629" "X16630" "X16631" "X16632" "X16633" "X16634" "X16635" "X16636" "X16637" "X16638" "X16639" "X16640" "X16641" "X16642" "X16643" "X16644" "X16645" "X16646" "X16647" "X16648" "X16649" "X16650" "X16651" "X16652" "X16653" "X16654" "X16655" "X16656" "X16657" "X16658" "X16659" "X16660" "X16661" "X16662" "X16663" "X16664" "X16665" "X16666" "X16667" "X16668" "X16669" "X16670" "X16671" "X16672" "X16673" "X16674" "X16675" "X16676" "X16677" "X16678" "X16679" "X16680" "X16681" "X16682" "X16683" "X16684" "X16685" "X16686" "X16687" "X16688" "X16689" "X16690" "X16691" "X16692" "X16693" "X16694" "X16695" "X16696" "X16697" "X16698" "X16699" "X16700" "X16701" "X16702" "X16703" "X16704" "X16705" "X16706" "X16707" "X16708" "X16709" "X16710" "X16711" "X16712" "X16713" "X16714" "X16715" "X16716" "X16717" "X16718" "X16719" "X16720" "X16721" "X16722" "X16723" "X16724" "X16725" "X16726" "X16727" "X16728" "X16729" "X16730" "X16731" "X16732" "X16733" "X16734" "X16735" "X16736" "X16737" "X16738" "X16739" "X16740" "X16741" "X16742" "X16743" "X16744" "X16745" "X16746" "X16747" "X16748" "X16749" "X16750" "X16751" "X16752" "X16753" "X16754" "X16755" "X16756" "X16757" "X16758" "X16759" "X16760" "X16761" "X16762" "X16763" "X16764" "X16765" "X16766" "X16767" "X16768" "X16769" "X16770" "X16771" "X16772" "X16773" "X16774" "X16775" "X16776" "X16777" "X16778" "X16779" "X16780" "X16781" "X16782" "X16783" "X16784" "X16785" "X16786" "X16787" "X16788" "X16789" "X16790" "X16791" "X16792" "X16793" "X16794" "X16795" "X16796" "X16797" "X16798" "X16799" "X16800" "X16801" "X16802" "X16803" "X16804" "X16805" "X16806" "X16807" "X16808" "X16809" "X16810" "X16811" "X16812" "X16813" "X16814" "X16815" "X16816" "X16817" "X16818" "X16819" "X16820" "X16821" "X16822" "X16823" "X16824" "X16825" "X16826" "X16827" "X16828" "X16829" "X16830" "X16831" "X16832" "X16833" "X16834" "X16835" "X16836" "X16837" "X16838" "X16839" "X16840" "X16841" "X16842" "X16843" "X16844" "X16845" "X16846" "X16847" "X16848" "X16849" "X16850" "X16851" "X16852" "X16853" "X16854" "X16855" "X16856" "X16857" "X16858" "X16859" "X16860" "X16861" "X16862" "X16863" "X16864" "X16865" "X16866" "X16867" "X16868" "X16869" "X16870" "X16871" "X16872" "X16873" "X16874" "X16875" "X16876" "X16877" "X16878" "X16879" "X16880" "X16881" "X16882" "X16883" "X16884" "X16885" "X16886" "X16887" "X16888" "X16889" "X16890" "X16891" "X16892" "X16893" "X16894" "X16895" "X16896" "X16897" "X16898" "X16899" "X16900" "X16901" "X16902" "X16903" "X16904" "X16905" "X16906" "X16907" "X16908" "X16909" "X16910" "X16911" "X16912" "X16913" "X16914" "X16915" "X16916" "X16917" "X16918" "X16919" "X16920" "X16921" "X16922" "X16923" "X16924" "X16925" "X16926" "X16927" "X16928" "X16929" "X16930" "X16931" "X16932" "X16933" "X16934" "X16935" "X16936" "X16937" "X16938" "X16939" "X16940" "X16941" "X16942" "X16943" "X16944" "X16945" "X16946" "X16947" "X16948" "X16949" "X16950" "X16951" "X16952" "X16953" "X16954" "X16955" "X16956" "X16957" "X16958" "X16959" "X16960" "X16961" "X16962" "X16963" "X16964" "X16965" "X16966" "X16967" "X16968" "X16969" "X16970" "X16971" "X16972" "X16973" "X16974" "X16975" "X16976" "X16977" "X16978" "X16979" "X16980" "X16981" "X16982" "X16983" "X16984" "X16985" "X16986" "X16987" "X16988" "X16989" "X16990" "X16991" "X16992" "X16993" "X16994" "X16995" "X16996" "X16997" "X16998" "X16999" "X17000" "X17001" "X17002" "X17003" "X17004" "X17005" "X17006" "X17007" "X17008" "X17009" "X17010" "X17011" "X17012" "X17013" "X17014" "X17015" "X17016" "X17017" "X17018" "X17019" "X17020" "X17021" "X17022" "X17023" "X17024" "X17025" "X17026" "X17027" "X17028" "X17029" "X17030" "X17031" "X17032" "X17033" "X17034" "X17035" "X17036" "X17037" "X17038" "X17039" "X17040" "X17041" "X17042" "X17043" "X17044" "X17045" "X17046" "X17047" "X17048" "X17049" "X17050" "X17051" "X17052" "X17053" "X17054" "X17055" "X17056" "X17057" "X17058" "X17059" "X17060" "X17061" "X17062" "X17063" "X17064" "X17065" "X17066" "X17067" "X17068" "X17069" "X17070" "X17071" "X17072" "X17073" "X17074" "X17075" "X17076" "X17077" "X17078" "X17079" "X17080" "X17081" "X17082" "X17083" "X17084" "X17085" "X17086" "X17087" "X17088" "X17089" "X17090" "X17091" "X17092" "X17093" "X17094" "X17095" "X17096" "X17097" "X17098" "X17099" "X17100" "X17101" "X17102" "X17103" "X17104" "X17105" "X17106" "X17107" "X17108" "X17109" "X17110" "X17111" "X17112" "X17113" "X17114" "X17115" "X17116" "X17117" "X17118" "X17119" "X17120" "X17121" "X17122" "X17123" "X17124" "X17125" "X17126" "X17127" "X17128" "X17129" "X17130" "X17131" "X17132" "X17133" "X17134" "X17135" "X17136" "X17137" "X17138" "X17139" "X17140" "X17141" "X17142" "X17143" "X17144" "X17145" "X17146" "X17147" "X17148" "X17149" "X17150" "X17151" "X17152" "X17153" "X17154" "X17155" "X17156" "X17157" "X17158" "X17159" "X17160" "X17161" "X17162" "X17163" "X17164" "X17165" "X17166" "X17167" "X17168" "X17169" "X17170" "X17171" "X17172" "X17173" "X17174" "X17175" "X17176" "X17177" "X17178" "X17179" "X17180" "X17181" "X17182" "X17183" "X17184" "X17185" "X17186" "X17187" "X17188" "X17189" "X17190" "X17191" "X17192" "X17193" "X17194" "X17195" "X17196" "X17197" "X17198" "X17199" "X17200" "X17201" "X17202" "X17203" "X17204" "X17205" "X17206" "X17207" "X17208" "X17209" "X17210" "X17211" "X17212" "X17213" "X17214" "X17215" "X17216" "X17217" "X17218" "X17219" "X17220" "X17221" "X17222" "X17223" "X17224" "X17225" "X17226" "X17227" "X17228" "X17229" "X17230" "X17231" "X17232" "X17233" "X17234" "X17235" "X17236" "X17237" "X17238" "X17239" "X17240" "X17241" "X17242" "X17243" "X17244" "X17245" "X17246" "X17247" "X17248" "X17249" "X17250" "X17251" "X17252" "X17253" "X17254" "X17255" "X17256" "X17257" "X17258" "X17259" "X17260" "X17261" "X17262" "X17263" "X17264" "X17265" "X17266" "X17267" "X17268" "X17269" "X17270" "X17271" "X17272" "X17273" "X17274" "X17275" "X17276" "X17277" "X17278" "X17279" "X17280" "X17281" "X17282" "X17283" "X17284" "X17285" "X17286" "X17287" "X17288" "X17289" "X17290" "X17291" "X17292" "X17293" "X17294" "X17295" "X17296" "X17297" "X17298" "X17299" "X17300" "X17301" "X17302" "X17303" "X17304" "X17305" "X17306" "X17307" "X17308" "X17309" "X17310" "X17311" "X17312" "X17313" "X17314" "X17315" "X17316" "X17317" "X17318" "X17319" "X17320" "X17321" "X17322" "X17323" "X17324" "X17325" "X17326" "X17327" "X17328" "X17329" "X17330" "X17331" "X17332" "X17333" "X17334" "X17335" "X17336" "X17337" "X17338" "X17339" "X17340" "X17341" "X17342" "X17343" "X17344" "X17345" "X17346" "X17347" "X17348" "X17349" "X17350" "X17351" "X17352" "X17353" "X17354" "X17355" "X17356" "X17357" "X17358" "X17359" "X17360" "X17361" "X17362" "X17363" "X17364" "X17365" "X17366" "X17367" "X17368" "X17369" "X17370" "X17371" "X17372" "X17373" "X17374" "X17375" "X17376" "X17377" "X17378" "X17379" "X17380" "X17381" "X17382" "X17383" "X17384" "X17385" "X17386" "X17387" "X17388" "X17389" "X17390" "X17391" "X17392" "X17393" "X17394" "X17395" "X17396" "X17397" "X17398" "X17399" "X17400" "X17401" "X17402" "X17403" "X17404" "X17405" "X17406" "X17407" "X17408" "X17409" "X17410" "X17411" "X17412" "X17413" "X17414" "X17415" "X17416" "X17417" "X17418" "X17419" "X17420" "X17421" "X17422" "X17423" "X17424" "X17425" "X17426" "X17427" "X17428" "X17429" "X17430" "X17431" "X17432" "X17433" "X17434" "X17435" "X17436" "X17437" "X17438" "X17439" "X17440" "X17441" "X17442" "X17443" "X17444" "X17445" "X17446" "X17447" "X17448" "X17449" "X17450" "X17451" "X17452" "X17453" "X17454" "X17455" "X17456" "X17457" "X17458" "X17459" "X17460" "X17461" "X17462" "X17463" "X17464" "X17465" "X17466" "X17467" "X17468" "X17469" "X17470" "X17471" "X17472" "X17473" "X17474" "X17475" "X17476" "X17477" "X17478" "X17479" "X17480" "X17481" "X17482" "X17483" "X17484" "X17485" "X17486" "X17487" "X17488" "X17489" "X17490" "X17491" "X17492" "X17493" "X17494" "X17495" "X17496" "X17497" "X17498" "X17499" "X17500" "X17501" "X17502" "X17503" "X17504" "X17505" "X17506" "X17507" "X17508" "X17509" "X17510" "X17511" "X17512" "X17513" "X17514" "X17515" "X17516" "X17517" "X17518" "X17519" "X17520" "X17521" "X17522" "X17523" "X17524" "X17525" "X17526" "X17527" "X17528" "X17529" "X17530" "X17531" "X17532" "X17533" "X17534" "X17535" "X17536" "X17537" "X17538" "X17539" "X17540" "X17541" "X17542" "X17543" "X17544" "X17545" "X17546" "X17547" "X17548" "X17549" "X17550" "X17551" "X17552" "X17553" "X17554" "X17555" "X17556" "X17557" "X17558" "X17559" "X17560" "X17561" "X17562" "X17563" "X17564" "X17565" "X17566" "X17567" "X17568" "X17569" "X17570" "X17571" "X17572" "X17573" "X17574" "X17575" "X17576" "X17577" "X17578" "X17579" "X17580" "X17581" "X17582" "X17583" "X17584" "X17585" "X17586" "X17587" "X17588" "X17589" "X17590" "X17591" "X17592" "X17593" "X17594" "X17595" "X17596" "X17597" "X17598" "X17599" "X17600" "X17601" "X17602" "X17603" "X17604" "X17605" "X17606" "X17607" "X17608" "X17609" "X17610" "X17611" "X17612" "X17613" "X17614" "X17615" "X17616" "X17617" "X17618" "X17619" "X17620" "X17621" "X17622" "X17623" "X17624" "X17625" "X17626" "X17627" "X17628" "X17629" "X17630" "X17631" "X17632" "X17633" "X17634" "X17635" "X17636" "X17637" "X17638" "X17639" "X17640" "X17641" "X17642" "X17643" "X17644" "X17645" "X17646" "X17647" "X17648" "X17649" "X17650" "X17651" "X17652" "X17653" "X17654" "X17655" "X17656" "X17657" "X17658" "X17659" "X17660" "X17661" "X17662" "X17663" "X17664" "X17665" "X17666" "X17667" "X17668" "X17669" "X17670" "X17671" "X17672" "X17673" "X17674" "X17675" "X17676" "X17677" "X17678" "X17679" "X17680" "X17681" "X17682" "X17683" "X17684" "X17685" "X17686" "X17687" "X17688" "X17689" "X17690" "X17691" "X17692" "X17693" "X17694" "X17695" "X17696" "X17697" "X17698" "X17699" "X17700" "X17701" "X17702" "X17703" "X17704" "X17705" "X17706" "X17707" "X17708" "X17709" "X17710" "X17711" "X17712" "X17713" "X17714" "X17715" "X17716" "X17717" "X17718" "X17719" "X17720" "X17721" "X17722" "X17723" "X17724" "X17725" "X17726" "X17727" "X17728" "X17729" "X17730" "X17731" "X17732" "X17733" "X17734" "X17735" "X17736" "X17737" "X17738" "X17739" "X17740" "X17741" "X17742" "X17743" "X17744" "X17745" "X17746" "X17747" "X17748" "X17749" "X17750" "X17751" "X17752" "X17753" "X17754" "X17755" "X17756" "X17757" "X17758" "X17759" "X17760" "X17761" "X17762" "X17763" "X17764" "X17765" "X17766" "X17767" "X17768" "X17769" "X17770" "X17771" "X17772" "X17773" "X17774" "X17775" "X17776" "X17777" "X17778" "X17779" "X17780" "X17781" "X17782" "X17783" "X17784" "X17785" "X17786" "X17787" "X17788" "X17789" "X17790" "X17791" "X17792" "X17793" "X17794" "X17795" "X17796" "X17797" "X17798" "X17799" "X17800" "X17801" "X17802" "X17803" "X17804" "X17805" "X17806" "X17807" "X17808" "X17809" "X17810" "X17811" "X17812" "X17813" "X17814" "X17815" "X17816" "X17817" "X17818" "X17819" "X17820" "X17821" "X17822" "X17823" "X17824" "X17825" "X17826" "X17827" "X17828" "X17829" "X17830" "X17831" "X17832" "X17833" "X17834" "X17835" "X17836" "X17837" "X17838" "X17839" "X17840" "X17841" "X17842" "X17843" "X17844" "X17845" "X17846" "X17847" "X17848" "X17849" "X17850" "X17851" "X17852" "X17853" "X17854" "X17855" "X17856" "X17857" "X17858" "X17859" "X17860" "X17861" "X17862" "X17863" "X17864" "X17865" "X17866" "X17867" "X17868" "X17869" "X17870" "X17871" "X17872" "X17873" "X17874" "X17875" "X17876" "X17877" "X17878" "X17879" "X17880" "X17881" "X17882" "X17883" "X17884" "X17885" "X17886" "X17887" "X17888" "X17889" "X17890" "X17891" "X17892" "X17893" "X17894" "X17895" "X17896" "X17897" "X17898" "X17899" "X17900" "X17901" "X17902" "X17903" "X17904" "X17905" "X17906" "X17907" "X17908" "X17909" "X17910" "X17911" "X17912" "X17913" "X17914" "X17915" "X17916" "X17917" "X17918" "X17919" "X17920" "X17921" "X17922" "X17923" "X17924" "X17925" "X17926" "X17927" "X17928" "X17929" "X17930" "X17931" "X17932" "X17933" "X17934" "X17935" "X17936" "X17937" "X17938" "X17939" "X17940" "X17941" "X17942" "X17943" "X17944" "X17945" "X17946" "X17947" "X17948" "X17949" "X17950" "X17951" "X17952" "X17953" "X17954" "X17955" "X17956" "X17957" "X17958" "X17959" "X17960" "X17961" "X17962" "X17963" "X17964" "X17965" "X17966" "X17967" "X17968" "X17969" "X17970" "X17971" "X17972" "X17973" "X17974" "X17975" "X17976" "X17977" "X17978" "X17979" "X17980" "X17981" "X17982" "X17983" "X17984" "X17985" "X17986" "X17987" "X17988" "X17989" "X17990" "X17991" "X17992" "X17993" "X17994" "X17995" "X17996" "X17997" "X17998" "X17999" "X18000" "X18001" "X18002" "X18003" "X18004" "X18005" "X18006" "X18007" "X18008" "X18009" "X18010" "X18011" "X18012" "X18013" "X18014" "X18015" "X18016" "X18017" "X18018" "X18019" "X18020" "X18021" "X18022" "X18023" "X18024" "X18025" "X18026" "X18027" "X18028" "X18029" "X18030" "X18031" "X18032" "X18033" "X18034" "X18035" "X18036" "X18037" "X18038" "X18039" "X18040" "X18041" "X18042" "X18043" "X18044" "X18045" "X18046" "X18047" "X18048" "X18049" "X18050" "X18051" "X18052" "X18053" "X18054" "X18055" "X18056" "X18057" "X18058" "X18059" "X18060" "X18061" "X18062" "X18063" "X18064" "X18065" "X18066" "X18067" "X18068" "X18069" "X18070" "X18071" "X18072" "X18073" "X18074" "X18075" "X18076" "X18077" "X18078" "X18079" "X18080" "X18081" "X18082" "X18083" "X18084" "X18085" "X18086" "X18087" "X18088" "X18089" "X18090" "X18091" "X18092" "X18093" "X18094" "X18095" "X18096" "X18097" "X18098" "X18099" "X18100" "X18101" "X18102" "X18103" "X18104" "X18105" "X18106" "X18107" "X18108" "X18109" "X18110" "X18111" "X18112" "X18113" "X18114" "X18115" "X18116" "X18117" "X18118" "X18119" "X18120" "X18121" "X18122" "X18123" "X18124" "X18125" "X18126" "X18127" "X18128" "X18129" "X18130" "X18131" "X18132" "X18133" "X18134" "X18135" "X18136" "X18137" "X18138" "X18139" "X18140" "X18141" "X18142" "X18143" "X18144" "X18145" "X18146" "X18147" "X18148" "X18149" "X18150" "X18151" "X18152" "X18153" "X18154" "X18155" "X18156" "X18157" "X18158" "X18159" "X18160" "X18161" "X18162" "X18163" "X18164" "X18165" "X18166" "X18167" "X18168" "X18169" "X18170" "X18171" "X18172" "X18173" "X18174" "X18175" "X18176" "X18177" "X18178" "X18179" "X18180" "X18181" "X18182" "X18183" "X18184" "X18185" "X18186" "X18187" "X18188" "X18189" "X18190" "X18191" "X18192" "X18193" "X18194" "X18195" "X18196" "X18197" "X18198" "X18199" "X18200" "X18201" "X18202" "X18203" "X18204" "X18205" "X18206" "X18207" "X18208" "X18209" "X18210" "X18211" "X18212" "X18213" "X18214" "X18215" "X18216" "X18217" "X18218" "X18219" "X18220" "X18221" "X18222" "X18223" "X18224" "X18225" "X18226" "X18227" "X18228" "X18229" "X18230" "X18231" "X18232" "X18233" "X18234" "X18235" "X18236" "X18237" "X18238" "X18239" "X18240" "X18241" "X18242" "X18243" "X18244" "X18245" "X18246" "X18247" "X18248" "X18249" "X18250" "X18251" "X18252" "X18253" "X18254" "X18255" "X18256" "X18257" "X18258" "X18259" "X18260" "X18261" "X18262" "X18263" "X18264" "X18265" "X18266" "X18267" "X18268" "X18269" "X18270" "X18271" "X18272" "X18273" "X18274" "X18275" "X18276" "X18277" "X18278" "X18279" "X18280" "X18281" "X18282" "X18283" "X18284" "X18285" "X18286" "X18287" "X18288" "X18289" "X18290" "X18291" "X18292" "X18293" "X18294" "X18295" "X18296" "X18297" "X18298" "X18299" "X18300" "X18301" "X18302" "X18303" "X18304" "X18305" "X18306" "X18307" "X18308" "X18309" "X18310" "X18311" "X18312" "X18313" "X18314" "X18315" "X18316" "X18317" "X18318" "X18319" "X18320" "X18321" "X18322" "X18323" "X18324" "X18325" "X18326" "X18327" "X18328" "X18329" "X18330" "X18331" "X18332" "X18333" "X18334" "X18335" "X18336" "X18337" "X18338" "X18339" "X18340" "X18341" "X18342" "X18343" "X18344" "X18345" "X18346" "X18347" "X18348" "X18349" "X18350" "X18351" "X18352" "X18353" "X18354" "X18355" "X18356" "X18357" "X18358" "X18359" "X18360" "X18361" "X18362" "X18363" "X18364" "X18365" "X18366" "X18367" "X18368" "X18369" "X18370" "X18371" "X18372" "X18373" "X18374" "X18375" "X18376" "X18377" "X18378" "X18379" "X18380" "X18381" "X18382" "X18383" "X18384" "X18385" "X18386" "X18387" "X18388" "X18389" "X18390" "X18391" "X18392" "X18393" "X18394" "X18395" "X18396" "X18397" "X18398" "X18399" "X18400" "X18401" "X18402" "X18403" "X18404" "X18405" "X18406" "X18407" "X18408" "X18409" "X18410" "X18411" "X18412" "X18413" "X18414" "X18415" "X18416" "X18417" "X18418" "X18419" "X18420" "X18421" "X18422" "X18423" "X18424" "X18425" "X18426" "X18427" "X18428" "X18429" "X18430" "X18431" "X18432" "X18433" "X18434" "X18435" "X18436" "X18437" "X18438" "X18439" "X18440" "X18441" "X18442" "X18443" "X18444" "X18445" "X18446" "X18447" "X18448" "X18449" "X18450" "X18451" "X18452" "X18453" "X18454" "X18455" "X18456" "X18457" "X18458" "X18459" "X18460" "X18461" "X18462" "X18463" "X18464" "X18465" "X18466" "X18467" "X18468" "X18469" "X18470" "X18471" "X18472" "X18473" "X18474" "X18475" "X18476" "X18477" "X18478" "X18479" "X18480" "X18481" "X18482" "X18483" "X18484" "X18485" "X18486" "X18487" "X18488" "X18489" "X18490" "X18491" "X18492" "X18493" "X18494" "X18495" "X18496" "X18497" "X18498" "X18499" "X18500" "X18501" "X18502" "X18503" "X18504" "X18505" "X18506" "X18507" "X18508" "X18509" "X18510" "X18511" "X18512" "X18513" "X18514" "X18515" "X18516" "X18517" "X18518" "X18519" "X18520" "X18521" "X18522" "X18523" "X18524" "X18525" "X18526" "X18527" "X18528" "X18529" "X18530" "X18531" "X18532" "X18533" "X18534" "X18535" "X18536" "X18537" "X18538" "X18539" "X18540" "X18541" "X18542" "X18543" "X18544" "X18545" "X18546" "X18547" "X18548" "X18549" "X18550" "X18551" "X18552" "X18553" "X18554" "X18555" "X18556" "X18557" "X18558" "X18559" "X18560" "X18561" "X18562" "X18563" "X18564" "X18565" "X18566" "X18567" "X18568" "X18569" "X18570" "X18571" "X18572" "X18573" "X18574" "X18575" "X18576" "X18577" "X18578" "X18579" "X18580" "X18581" "X18582" "X18583" "X18584" "X18585" "X18586" "X18587" "X18588" "X18589" "X18590" "X18591" "X18592" "X18593" "X18594" "X18595" "X18596" "X18597" "X18598" "X18599" "X18600" "X18601" "X18602" "X18603" "X18604" "X18605" "X18606" "X18607" "X18608" "X18609" "X18610" "X18611" "X18612" "X18613" "X18614" "X18615" "X18616" "X18617" "X18618" "X18619" "X18620" "X18621" "X18622" "X18623" "X18624" "X18625" "X18626" "X18627" "X18628" "X18629" "X18630" "X18631" "X18632" "X18633" "X18634" "X18635" "X18636" "X18637" "X18638" "X18639" "X18640" "X18641" "X18642" "X18643" "X18644" "X18645" "X18646" "X18647" "X18648" "X18649" "X18650" "X18651" "X18652" "X18653" "X18654" "X18655" "X18656" "X18657" "X18658" "X18659" "X18660" "X18661" "X18662" "X18663" "X18664" "X18665" "X18666" "X18667" "X18668" "X18669" "X18670" "X18671" "X18672" "X18673" "X18674" "X18675" "X18676" "X18677" "X18678" "X18679" "X18680" "X18681" "X18682" "X18683" "X18684" "X18685" "X18686" "X18687" "X18688" "X18689" "X18690" "X18691" "X18692" "X18693" "X18694" "X18695" "X18696" "X18697" "X18698" "X18699" "X18700" "X18701" "X18702" "X18703" "X18704" "X18705" "X18706" "X18707" "X18708" "X18709" "X18710" "X18711" "X18712" "X18713" "X18714" "X18715" "X18716" "X18717" "X18718" "X18719" "X18720" "X18721" "X18722" "X18723" "X18724" "X18725" "X18726" "X18727" "X18728" "X18729" "X18730" "X18731" "X18732" "X18733" "X18734" "X18735" "X18736" "X18737" "X18738" "X18739" "X18740" "X18741" "X18742" "X18743" "X18744" "X18745" "X18746" "X18747" "X18748" "X18749" "X18750" "X18751" "X18752" "X18753" "X18754" "X18755" "X18756" "X18757" "X18758" "X18759" "X18760" "X18761" "X18762" "X18763" "X18764" "X18765" "X18766" "X18767" "X18768" "X18769" "X18770" "X18771" "X18772" "X18773" "X18774" "X18775" "X18776" "X18777" "X18778" "X18779" "X18780" "X18781" "X18782" "X18783" "X18784" "X18785" "X18786" "X18787" "X18788" "X18789" "X18790" "X18791" "X18792" "X18793" "X18794" "X18795" "X18796" "X18797" "X18798" "X18799" "X18800" "X18801" "X18802" "X18803" "X18804" "X18805" "X18806" "X18807" "X18808" "X18809" "X18810" "X18811" "X18812" "X18813" "X18814" "X18815" "X18816" "X18817" "X18818" "X18819" "X18820" "X18821" "X18822" "X18823" "X18824" "X18825" "X18826" "X18827" "X18828" "X18829" "X18830" "X18831" "X18832" "X18833" "X18834" "X18835" "X18836" "X18837" "X18838" "X18839" "X18840" "X18841" "X18842" "X18843" "X18844" "X18845" "X18846" "X18847" "X18848" "X18849" "X18850" "X18851" "X18852" "X18853" "X18854" "X18855" "X18856" "X18857" "X18858" "X18859" "X18860" "X18861" "X18862" "X18863" "X18864" "X18865" "X18866" "X18867" "X18868" "X18869" "X18870" "X18871" "X18872" "X18873" "X18874" "X18875" "X18876" "X18877" "X18878" "X18879" "X18880" "X18881" "X18882" "X18883" "X18884" "X18885" "X18886" "X18887" "X18888" "X18889" "X18890" "X18891" "X18892" "X18893" "X18894" "X18895" "X18896" "X18897" "X18898" "X18899" "X18900" "X18901" "X18902" "X18903" "X18904" "X18905" "X18906" "X18907" "X18908" "X18909" "X18910" "X18911" "X18912" "X18913" "X18914" "X18915" "X18916" "X18917" "X18918" "X18919" "X18920" "X18921" "X18922" "X18923" "X18924" "X18925" "X18926" "X18927" "X18928" "X18929" "X18930" "X18931" "X18932" "X18933" "X18934" "X18935" "X18936" "X18937" "X18938" "X18939" "X18940" "X18941" "X18942" "X18943" "X18944" "X18945" "X18946" "X18947" "X18948" "X18949" "X18950" "X18951" "X18952" "X18953" "X18954" "X18955" "X18956" "X18957" "X18958" "X18959" "X18960" "X18961" "X18962" "X18963" "X18964" "X18965" "X18966" "X18967" "X18968" "X18969" "X18970" "X18971" "X18972" "X18973" "X18974" "X18975" "X18976" "X18977" "X18978" "X18979" "X18980" "X18981" "X18982" "X18983" "X18984" "X18985" "X18986" "X18987" "X18988" "X18989" "X18990" "X18991" "X18992" "X18993" "X18994" "X18995" "X18996" "X18997" "X18998" "X18999" "X19000" "X19001" "X19002" "X19003" "X19004" "X19005" "X19006" "X19007" "X19008" "X19009" "X19010" "X19011" "X19012" "X19013" "X19014" "X19015" "X19016" "X19017" "X19018" "X19019" "X19020" "X19021" "X19022" "X19023" "X19024" "X19025" "X19026" "X19027" "X19028" "X19029" "X19030" "X19031" "X19032" "X19033" "X19034" "X19035" "X19036" "X19037" "X19038" "X19039" "X19040" "X19041" "X19042" "X19043" "X19044" "X19045" "X19046" "X19047" "X19048" "X19049" "X19050" "X19051" "X19052" "X19053" "X19054" "X19055" "X19056" "X19057" "X19058" "X19059" "X19060" "X19061" "X19062" "X19063" "X19064" "X19065" "X19066" "X19067" "X19068" "X19069" "X19070" "X19071" "X19072" "X19073" "X19074" "X19075" "X19076" "X19077" "X19078" "X19079" "X19080" "X19081" "X19082" "X19083" "X19084" "X19085" "X19086" "X19087" "X19088" "X19089" "X19090" "X19091" "X19092" "X19093" "X19094" "X19095" "X19096" "X19097" "X19098" "X19099" "X19100" "X19101" "X19102" "X19103" "X19104" "X19105" "X19106" "X19107" "X19108" "X19109" "X19110" "X19111" "X19112" "X19113" "X19114" "X19115" "X19116" "X19117" "X19118" "X19119" "X19120" "X19121" "X19122" "X19123" "X19124" "X19125" "X19126" "X19127" "X19128" "X19129" "X19130" "X19131" "X19132" "X19133" "X19134" "X19135" "X19136" "X19137" "X19138" "X19139" "X19140" "X19141" "X19142" "X19143" "X19144" "X19145" "X19146" "X19147" "X19148" "X19149" "X19150" "X19151" "X19152" "X19153" "X19154" "X19155" "X19156" "X19157" "X19158" "X19159" "X19160" "X19161" "X19162" "X19163" "X19164" "X19165" "X19166" "X19167" "X19168" "X19169" "X19170" "X19171" "X19172" "X19173" "X19174" "X19175" "X19176" "X19177" "X19178" "X19179" "X19180" "X19181" "X19182" "X19183" "X19184" "X19185" "X19186" "X19187" "X19188" "X19189" "X19190" "X19191" "X19192" "X19193" "X19194" "X19195" "X19196" "X19197" "X19198" "X19199" "X19200" "X19201" "X19202" "X19203" "X19204" "X19205" "X19206" "X19207" "X19208" "X19209" "X19210" "X19211" "X19212" "X19213" "X19214" "X19215" "X19216" "X19217" "X19218" "X19219" "X19220" "X19221" "X19222" "X19223" "X19224" "X19225" "X19226" "X19227" "X19228" "X19229" "X19230" "X19231" "X19232" "X19233" "X19234" "X19235" "X19236" "X19237" "X19238" "X19239" "X19240" "X19241" "X19242" "X19243" "X19244" "X19245" "X19246" "X19247" "X19248" "X19249" "X19250" "X19251" "X19252" "X19253" "X19254" "X19255" "X19256" "X19257" "X19258" "X19259" "X19260" "X19261" "X19262" "X19263" "X19264" "X19265" "X19266" "X19267" "X19268" "X19269" "X19270" "X19271" "X19272" "X19273" "X19274" "X19275" "X19276" "X19277" "X19278" "X19279" "X19280" "X19281" "X19282" "X19283" "X19284" "X19285" "X19286" "X19287" "X19288" "X19289" "X19290" "X19291" "X19292" "X19293" "X19294" "X19295" "X19296" "X19297" "X19298" "X19299" "X19300" "X19301" "X19302" "X19303" "X19304" "X19305" "X19306" "X19307" "X19308" "X19309" "X19310" "X19311" "X19312" "X19313" "X19314" "X19315" "X19316" "X19317" "X19318" "X19319" "X19320" "X19321" "X19322" "X19323" "X19324" "X19325" "X19326" "X19327" "X19328" "X19329" "X19330" "X19331" "X19332" "X19333" "X19334" "X19335" "X19336" "X19337" "X19338" "X19339" "X19340" "X19341" "X19342" "X19343" "X19344" "X19345" "X19346" "X19347" "X19348" "X19349" "X19350" "X19351" "X19352" "X19353" "X19354" "X19355" "X19356" "X19357" "X19358" "X19359" "X19360" "X19361" "X19362" "X19363" "X19364" "X19365" "X19366" "X19367" "X19368" "X19369" "X19370" "X19371" "X19372" "X19373" "X19374" "X19375" "X19376" "X19377" "X19378" "X19379" "X19380" "X19381" "X19382" "X19383" "X19384" "X19385" "X19386" "X19387" "X19388" "X19389" "X19390" "X19391" "X19392" "X19393" "X19394" "X19395" "X19396" "X19397" "X19398" "X19399" "X19400" "X19401" "X19402" "X19403" "X19404" "X19405" "X19406" "X19407" "X19408" "X19409" "X19410" "X19411" "X19412" "X19413" "X19414" "X19415" "X19416" "X19417" "X19418" "X19419" "X19420" "X19421" "X19422" "X19423" "X19424" "X19425" "X19426" "X19427" "X19428" "X19429" "X19430" "X19431" "X19432" "X19433" "X19434" "X19435" "X19436" "X19437" "X19438" "X19439" "X19440" "X19441" "X19442" "X19443" "X19444" "X19445" "X19446" "X19447" "X19448" "X19449" "X19450" "X19451" "X19452" "X19453" "X19454" "X19455" "X19456" "X19457" "X19458" "X19459" "X19460" "X19461" "X19462" "X19463" "X19464" "X19465" "X19466" "X19467" "X19468" "X19469" "X19470" "X19471" "X19472" "X19473" "X19474" "X19475" "X19476" "X19477" "X19478" "X19479" "X19480" "X19481" "X19482" "X19483" "X19484" "X19485" "X19486" "X19487" "X19488" "X19489" "X19490" "X19491" "X19492" "X19493" "X19494" "X19495" "X19496" "X19497" "X19498" "X19499" "X19500" "X19501" "X19502" "X19503" "X19504" "X19505" "X19506" "X19507" "X19508" "X19509" "X19510" "X19511" "X19512" "X19513" "X19514" "X19515" "X19516" "X19517" "X19518" "X19519" "X19520" "X19521" "X19522" "X19523" "X19524" "X19525" "X19526" "X19527" "X19528" "X19529" "X19530" "X19531" "X19532" "X19533" "X19534" "X19535" "X19536" "X19537" "X19538" "X19539" "X19540" "X19541" "X19542" "X19543" "X19544" "X19545" "X19546" "X19547" "X19548" "X19549" "X19550" "X19551" "X19552" "X19553" "X19554" "X19555" "X19556" "X19557" "X19558" "X19559" "X19560" "X19561" "X19562" "X19563" "X19564" "X19565" "X19566" "X19567" "X19568" "X19569" "X19570" "X19571" "X19572" "X19573" "X19574" "X19575" "X19576" "X19577" "X19578" "X19579" "X19580" "X19581" "X19582" "X19583" "X19584" "X19585" "X19586" "X19587" "X19588" "X19589" "X19590" "X19591" "X19592" "X19593" "X19594" "X19595" "X19596" "X19597" "X19598" "X19599" "X19600" "X19601" "X19602" "X19603" "X19604" "X19605" "X19606" "X19607" "X19608" "X19609" "X19610" "X19611" "X19612" "X19613" "X19614" "X19615" "X19616" "X19617" "X19618" "X19619" "X19620" "X19621" "X19622" "X19623" "X19624" "X19625" "X19626" "X19627" "X19628" "X19629" "X19630" "X19631" "X19632" "X19633" "X19634" "X19635" "X19636" "X19637" "X19638" "X19639" "X19640" "X19641" "X19642" "X19643" "X19644" "X19645" "X19646" "X19647" "X19648" "X19649" "X19650" "X19651" "X19652" "X19653" "X19654" "X19655" "X19656" "X19657" "X19658" "X19659" "X19660" "X19661" "X19662" "X19663" "X19664" "X19665" "X19666" "X19667" "X19668" "X19669" "X19670" "X19671" "X19672" "X19673" "X19674" "X19675" "X19676" "X19677" "X19678" "X19679" "X19680" "X19681" "X19682" "X19683" "X19684" "X19685" "X19686" "X19687" "X19688" "X19689" "X19690" "X19691" "X19692" "X19693" "X19694" "X19695" "X19696" "X19697" "X19698" "X19699" "X19700" "X19701" "X19702" "X19703" "X19704" "X19705" "X19706" "X19707" "X19708" "X19709" "X19710" "X19711" "X19712" "X19713" "X19714" "X19715" "X19716" "X19717" "X19718" "X19719" "X19720" "X19721" "X19722" "X19723" "X19724" "X19725" "X19726" "X19727" "X19728" "X19729" "X19730" "X19731" "X19732" "X19733" "X19734" "X19735" "X19736" "X19737" "X19738" "X19739" "X19740" "X19741" "X19742" "X19743" "X19744" "X19745" "X19746" "X19747" "X19748" "X19749" "X19750" "X19751" "X19752" "X19753" "X19754" "X19755" "X19756" "X19757" "X19758" "X19759" "X19760" "X19761" "X19762" "X19763" "X19764" "X19765" "X19766" "X19767" "X19768" "X19769" "X19770" "X19771" "X19772" "X19773" "X19774" "X19775" "X19776" "X19777" "X19778" "X19779" "X19780" "X19781" "X19782" "X19783" "X19784" "X19785" "X19786" "X19787" "X19788" "X19789" "X19790" "X19791" "X19792" "X19793" "X19794" "X19795" "X19796" "X19797" "X19798" "X19799" "X19800" "X19801" "X19802" "X19803" "X19804" "X19805" "X19806" "X19807" "X19808" "X19809" "X19810" "X19811" "X19812" "X19813" "X19814" "X19815" "X19816" "X19817" "X19818" "X19819" "X19820" "X19821" "X19822" "X19823" "X19824" "X19825" "X19826" "X19827" "X19828" "X19829" "X19830" "X19831" "X19832" "X19833" "X19834" "X19835" "X19836" "X19837" "X19838" "X19839" "X19840" "X19841" "X19842" "X19843" "X19844" "X19845" "X19846" "X19847" "X19848" "X19849" "X19850" "X19851" "X19852" "X19853" "X19854" "X19855" "X19856" "X19857" "X19858" "X19859" "X19860" "X19861" "X19862" "X19863" "X19864" "X19865" "X19866" "X19867" "X19868" "X19869" "X19870" "X19871" "X19872" "X19873" "X19874" "X19875" "X19876" "X19877" "X19878" "X19879" "X19880" "X19881" "X19882" "X19883" "X19884" "X19885" "X19886" "X19887" "X19888" "X19889" "X19890" "X19891" "X19892" "X19893" "X19894" "X19895" "X19896" "X19897" "X19898" "X19899" "X19900" "X19901" "X19902" "X19903" "X19904" "X19905" "X19906" "X19907" "X19908" "X19909" "X19910" "X19911" "X19912" "X19913" "X19914" "X19915" "X19916" "X19917" "X19918" "X19919" "X19920" "X19921" "X19922" "X19923" "X19924" "X19925" "X19926" "X19927" "X19928" "X19929" "X19930" "X19931" "X19932" "X19933" "X19934" "X19935" "X19936" "X19937" "X19938" "X19939" "X19940" "X19941" "X19942" "X19943" "X19944" "X19945" "X19946" "X19947" "X19948" "X19949" "X19950" "X19951" "X19952" "X19953" "X19954" "X19955" "X19956" "X19957" "X19958" "X19959" "X19960" "X19961" "X19962" "X19963" "X19964" "X19965" "X19966" "X19967" "X19968" "X19969" "X19970" "X19971" "X19972" "X19973" "X19974" "X19975" "X19976" "X19977" "X19978" "X19979" "X19980" "X19981" "X19982" "X19983" "X19984" "X19985" "X19986" "X19987" "X19988" "X19989" "X19990" "X19991" "X19992" "X19993" "X19994" "X19995" "X19996" "X19997" "X19998" "X19999" "X20000" "X20001" "X20002" "X20003" "X20004" "X20005" "X20006" "X20007" "X20008" "X20009" "X20010" "X20011" "X20012" "X20013" "X20014" "X20015" "X20016" "X20017" "X20018" "X20019" "X20020" "X20021" "X20022" "X20023" "X20024" "X20025" "X20026" "X20027" "X20028" "X20029" "X20030" "X20031" "X20032" "X20033" "X20034" "X20035" "X20036" "X20037" "X20038" "X20039" "X20040" "X20041" "X20042" "X20043" "X20044" "X20045" "X20046" "X20047" "X20048" "X20049" "X20050" "X20051" "X20052" "X20053" "X20054" "X20055" "X20056" "X20057" "X20058" "X20059" "X20060" "X20061" "X20062" "X20063" "X20064" "X20065" "X20066" "X20067" "X20068" "X20069" "X20070" "X20071" "X20072" "X20073" "X20074" "X20075" "X20076" "X20077" "X20078" "X20079" "X20080" "X20081" "X20082" "X20083" "X20084" "X20085" "X20086" "X20087" "X20088" "X20089" "X20090" "X20091" "X20092" "X20093" "X20094" "X20095" "X20096" "X20097" "X20098" "X20099" "X20100" "X20101" "X20102" "X20103" "X20104" "X20105" "X20106" "X20107" "X20108" "X20109" "X20110" "X20111" "X20112" "X20113" "X20114" "X20115" "X20116" "X20117" "X20118" "X20119" "X20120" "X20121" "X20122" "X20123" "X20124" "X20125" "X20126" "X20127" "X20128" "X20129" "X20130" "X20131" "X20132" "X20133" "X20134" "X20135" "X20136" "X20137" "X20138" "X20139" "X20140" "X20141" "X20142" "X20143" "X20144" "X20145" "X20146" "X20147" "X20148" "X20149" "X20150" "X20151" "X20152" "X20153" "X20154" "X20155" "X20156" "X20157" "X20158" "X20159" "X20160" "X20161" "X20162" "X20163" "X20164" "X20165" "X20166" "X20167" "X20168" "X20169" "X20170" "X20171" "X20172" "X20173" "X20174" "X20175" "X20176" "X20177" "X20178" "X20179" "X20180" "X20181" "X20182" "X20183" "X20184" "X20185" "X20186" "X20187" "X20188" "X20189" "X20190" "X20191" "X20192" "X20193" "X20194" "X20195" "X20196" "X20197" "X20198" "X20199" "X20200" "X20201" "X20202" "X20203" "X20204" "X20205" "X20206" "X20207" "X20208" "X20209" "X20210" "X20211" "X20212" "X20213" "X20214" "X20215" "X20216" "X20217" "X20218" "X20219" "X20220" "X20221" "X20222" "X20223" "X20224" "X20225" "X20226" "X20227" "X20228" "X20229" "X20230" "X20231" "X20232" "X20233" "X20234" "X20235" "X20236" "X20237" "X20238" "X20239" "X20240" "X20241" "X20242" "X20243" "X20244" "X20245" "X20246" "X20247" "X20248" "X20249" "X20250" "X20251" "X20252" "X20253" "X20254" "X20255" "X20256" "X20257" "X20258" "X20259" "X20260" "X20261" "X20262" "X20263" "X20264" "X20265" "X20266" "X20267" "X20268" "X20269" "X20270" "X20271" "X20272" "X20273" "X20274" "X20275" "X20276" "X20277" "X20278" "X20279" "X20280" "X20281" "X20282" "X20283" "X20284" "X20285" "X20286" "X20287" "X20288" "X20289" "X20290" "X20291" "X20292" "X20293" "X20294" "X20295" "X20296" "X20297" "X20298" "X20299" "X20300" "X20301" "X20302" "X20303" "X20304" "X20305" "X20306" "X20307" "X20308" "X20309" "X20310" "X20311" "X20312" "X20313" "X20314" "X20315" "X20316" "X20317" "X20318" "X20319" "X20320" "X20321" "X20322" "X20323" "X20324" "X20325" "X20326" "X20327" "X20328" "X20329" "X20330" "X20331" "X20332" "X20333" "X20334" "X20335" "X20336" "X20337" "X20338" "X20339" "X20340" "X20341" "X20342" "X20343" "X20344" "X20345" "X20346" "X20347" "X20348" "X20349" "X20350" "X20351" "X20352" "X20353" "X20354" "X20355" "X20356" "X20357" "X20358" "X20359" "X20360" "X20361" "X20362" "X20363" "X20364" "X20365" "X20366" "X20367" "X20368" "X20369" "X20370" "X20371" "X20372" "X20373" "X20374" "X20375" "X20376" "X20377" "X20378" "X20379" "X20380" "X20381" "X20382" "X20383" "X20384" "X20385" "X20386" "X20387" "X20388" "X20389" "X20390" "X20391" "X20392" "X20393" "X20394" "X20395" "X20396" "X20397" "X20398" "X20399" "X20400" "X20401" "X20402" "X20403" "X20404" "X20405" "X20406" "X20407" "X20408" "X20409" "X20410" "X20411" "X20412" "X20413" "X20414" "X20415" "X20416" "X20417" "X20418" "X20419" "X20420" "X20421" "X20422" "X20423" "X20424" "X20425" "X20426" "X20427" "X20428" "X20429" "X20430" "X20431" "X20432" "X20433" "X20434" "X20435" "X20436" "X20437" "X20438" "X20439" "X20440" "X20441" "X20442" "X20443" "X20444" "X20445" "X20446" "X20447" "X20448" "X20449" "X20450" "X20451" "X20452" "X20453" "X20454" "X20455" "X20456" "X20457" "X20458" "X20459" "X20460" "X20461" "X20462" "X20463" "X20464" "X20465" "X20466" "X20467" "X20468" "X20469" "X20470" "X20471" "X20472" "X20473" "X20474" "X20475" "X20476" "X20477" "X20478" "X20479" "X20480" "X20481" "X20482" "X20483" "X20484" "X20485" "X20486" "X20487" "X20488" "X20489" "X20490" "X20491" "X20492" "X20493" "X20494" "X20495" "X20496" "X20497" "X20498" "X20499" "X20500" "X20501" "X20502" "X20503" "X20504" "X20505" "X20506" "X20507" "X20508" "X20509" "X20510" "X20511" "X20512" "X20513" "X20514" "X20515" "X20516" "X20517" "X20518" "X20519" "X20520" "X20521" "X20522" "X20523" "X20524" "X20525" "X20526" "X20527" "X20528" "X20529" "X20530" "X20531" "X20532" "X20533" "X20534" "X20535" "X20536" "X20537" "X20538" "X20539" "X20540" "X20541" "X20542" "X20543" "X20544" "X20545" "X20546" "X20547" "X20548" "X20549" "X20550" "X20551" "X20552" "X20553" "X20554" "X20555" "X20556" "X20557" "X20558" "X20559" "X20560" "X20561" "X20562" "X20563" "X20564" "X20565" "X20566" "X20567" "X20568" "X20569" "X20570" "X20571" "X20572" "X20573" "X20574" "X20575" "X20576" "X20577" "X20578" "X20579" "X20580" "X20581" "X20582" "X20583" "X20584" "X20585" "X20586" "X20587" "X20588" "X20589" "X20590" "X20591" "X20592" "X20593" "X20594" "X20595" "X20596" "X20597" "X20598" "X20599" "X20600" "X20601" "X20602" "X20603" "X20604" "X20605" "X20606" "X20607" "X20608" "X20609" "X20610" "X20611" "X20612" "X20613" "X20614" "X20615" "X20616" "X20617" "X20618" "X20619" "X20620" "X20621" "X20622" "X20623" "X20624" "X20625" "X20626" "X20627" "X20628" "X20629" "X20630" "X20631" "X20632" "X20633" "X20634" "X20635" "X20636" "X20637" "X20638" "X20639" "X20640" "X20641" "X20642" "X20643" "X20644" "X20645" "X20646" "X20647" "X20648" "X20649" "X20650" "X20651" "X20652" "X20653" "X20654" "X20655" "X20656" "X20657" "X20658" "X20659" "X20660" "X20661" "X20662" "X20663" "X20664" "X20665" "X20666" "X20667" "X20668" "X20669" "X20670" "X20671" "X20672" "X20673" "X20674" "X20675" "X20676" "X20677" "X20678" "X20679" "X20680" "X20681" "X20682" "X20683" "X20684" "X20685" "X20686" "X20687" "X20688" "X20689" "X20690" "X20691" "X20692" "X20693" "X20694" "X20695" "X20696" "X20697" "X20698" "X20699" "X20700" "X20701" "X20702" "X20703" "X20704" "X20705" "X20706" "X20707" "X20708" "X20709" "X20710" "X20711" "X20712" "X20713" "X20714" "X20715" "X20716" "X20717" "X20718" "X20719" "X20720" "X20721" "X20722" "X20723" "X20724" "X20725" "X20726" "X20727" "X20728" "X20729" "X20730" "X20731" "X20732" "X20733" "X20734" "X20735" "X20736" "X20737" "X20738" "X20739" "X20740" "X20741" "X20742" "X20743" "X20744" "X20745" "X20746" "X20747" "X20748" "X20749" "X20750" "X20751" "X20752" "X20753" "X20754" "X20755" "X20756" "X20757" "X20758" "X20759" "X20760" "X20761" "X20762" "X20763" "X20764" "X20765" "X20766" "X20767" "X20768" "X20769" "X20770" "X20771" "X20772" "X20773" "X20774" "X20775" "X20776" "X20777" "X20778" "X20779" "X20780" "X20781" "X20782" "X20783" "X20784" "X20785" "X20786" "X20787" "X20788" "X20789" "X20790" "X20791" "X20792" "X20793" "X20794" "X20795" "X20796" "X20797" "X20798" "X20799" "X20800" "X20801" "X20802" "X20803" "X20804" "X20805" "X20806" "X20807" "X20808" "X20809" "X20810" "X20811" "X20812" "X20813" "X20814" "X20815" "X20816" "X20817" "X20818" "X20819" "X20820" "X20821" "X20822" "X20823" "X20824" "X20825" "X20826" "X20827" "X20828" "X20829" "X20830" "X20831" "X20832" "X20833" "X20834" "X20835" "X20836" "X20837" "X20838" "X20839" "X20840" "X20841" "X20842" "X20843" "X20844" "X20845" "X20846" "X20847" "X20848" "X20849" "X20850" "X20851" "X20852" "X20853" "X20854" "X20855" "X20856" "X20857" "X20858" "X20859" "X20860" "X20861" "X20862" "X20863" "X20864" "X20865" "X20866" "X20867" "X20868" "X20869" "X20870" "X20871" "X20872" "X20873" "X20874" "X20875" "X20876" "X20877" "X20878" "X20879" "X20880" "X20881" "X20882" "X20883" "X20884" "X20885" "X20886" "X20887" "X20888" "X20889" "X20890" "X20891" "X20892" "X20893" "X20894" "X20895" "X20896" "X20897" "X20898" "X20899" "X20900" "X20901" "X20902" "X20903" "X20904" "X20905" "X20906" "X20907" "X20908" "X20909" "X20910" "X20911" "X20912" "X20913" "X20914" "X20915" "X20916" "X20917" "X20918" "X20919" "X20920" "X20921" "X20922" "X20923" "X20924" "X20925" "X20926" "X20927" "X20928" "X20929" "X20930" "X20931" "X20932" "X20933" "X20934" "X20935" "X20936" "X20937" "X20938" "X20939" "X20940" "X20941" "X20942" "X20943" "X20944" "X20945" "X20946" "X20947" "X20948" "X20949" "X20950" "X20951" "X20952" "X20953" "X20954" "X20955" "X20956" "X20957" "X20958" "X20959" "X20960" "X20961" "X20962" "X20963" "X20964" "X20965" "X20966" "X20967" "X20968" "X20969" "X20970" "X20971" "X20972" "X20973" "X20974" "X20975" "X20976" "X20977" "X20978" "X20979" "X20980" "X20981" "X20982" "X20983" "X20984" "X20985" "X20986" "X20987" "X20988" "X20989" "X20990" "X20991" "X20992" "X20993" "X20994" "X20995" "X20996" "X20997" "X20998" "X20999" "X21000" "X21001" "X21002" "X21003" "X21004" "X21005" "X21006" "X21007" "X21008" "X21009" "X21010" "X21011" "X21012" "X21013" "X21014" "X21015" "X21016" "X21017" "X21018" "X21019" "X21020" "X21021" "X21022" "X21023" "X21024" "X21025" "X21026" "X21027" "X21028" "X21029" "X21030" "X21031" "X21032" "X21033" "X21034" "X21035" "X21036" "X21037" "X21038" "X21039" "X21040" "X21041" "X21042" "X21043" "X21044" "X21045" "X21046" "X21047" "X21048" "X21049" "X21050" "X21051" "X21052" "X21053" "X21054" "X21055" "X21056" "X21057" "X21058" "X21059" "X21060" "X21061" "X21062" "X21063" "X21064" "X21065" "X21066" "X21067" "X21068" "X21069" "X21070" "X21071" "X21072" "X21073" "X21074" "X21075" "X21076" "X21077" "X21078" "X21079" "X21080" "X21081" "X21082" "X21083" "X21084" "X21085" "X21086" "X21087" "X21088" "X21089" "X21090" "X21091" "X21092" "X21093" "X21094" "X21095" "X21096" "X21097" "X21098" "X21099" "X21100" "X21101" "X21102" "X21103" "X21104" "X21105" "X21106" "X21107" "X21108" "X21109" "X21110" "X21111" "X21112" "X21113" "X21114" "X21115" "X21116" "X21117" "X21118" "X21119" "X21120" "X21121" "X21122" "X21123" "X21124" "X21125" "X21126" "X21127" "X21128" "X21129" "X21130" "X21131" "X21132" "X21133" "X21134" "X21135" "X21136" "X21137" "X21138" "X21139" "X21140" "X21141" "X21142" "X21143" "X21144" "X21145" "X21146" "X21147" "X21148" "X21149" "X21150" "X21151" "X21152" "X21153" "X21154" "X21155" "X21156" "X21157" "X21158" "X21159" "X21160" "X21161" "X21162" "X21163" "X21164" "X21165" "X21166" "X21167" "X21168" "X21169" "X21170" "X21171" "X21172" "X21173" "X21174" "X21175" "X21176" "X21177" "X21178" "X21179" "X21180" "X21181" "X21182" "X21183" "X21184" "X21185" "X21186" "X21187" "X21188" "X21189" "X21190" "X21191" "X21192" "X21193" "X21194" "X21195" "X21196" "X21197" "X21198" "X21199" "X21200" "X21201" "X21202" "X21203" "X21204" "X21205" "X21206" "X21207" "X21208" "X21209" "X21210" "X21211" "X21212" "X21213" "X21214" "X21215" "X21216" "X21217" "X21218" "X21219" "X21220" "X21221" "X21222" "X21223" "X21224" "X21225" "X21226" "X21227" "X21228" "X21229" "X21230" "X21231" "X21232" "X21233" "X21234" "X21235" "X21236" "X21237" "X21238" "X21239" "X21240" "X21241" "X21242" "X21243" "X21244" "X21245" "X21246" "X21247" "X21248" "X21249" "X21250" "X21251" "X21252" "X21253" "X21254" "X21255" "X21256" "X21257" "X21258" "X21259" "X21260" "X21261" "X21262" "X21263" "X21264" "X21265" "X21266" "X21267" "X21268" "X21269" "X21270" "X21271" "X21272" "X21273" "X21274" "X21275" "X21276" "X21277" "X21278" "X21279" "X21280" "X21281" "X21282" "X21283" "X21284" "X21285" "X21286" "X21287" "X21288" "X21289" "X21290" "X21291" "X21292" "X21293" "X21294" "X21295" "X21296" "X21297" "X21298" "X21299" "X21300" "X21301" "X21302" "X21303" "X21304" "X21305" "X21306" "X21307" "X21308" "X21309" "X21310" "X21311" "X21312" "X21313" "X21314" "X21315" "X21316" "X21317" "X21318" "X21319" "X21320" "X21321" "X21322" "X21323" "X21324" "X21325" "X21326" "X21327" "X21328" "X21329" "X21330" "X21331" "X21332" "X21333" "X21334" "X21335" "X21336" "X21337" "X21338" "X21339" "X21340" "X21341" "X21342" "X21343" "X21344" "X21345" "X21346" "X21347" "X21348" "X21349" "X21350" "X21351" "X21352" "X21353" "X21354" "X21355" "X21356" "X21357" "X21358" "X21359" "X21360" "X21361" "X21362" "X21363" "X21364" "X21365" "X21366" "X21367" "X21368" "X21369" "X21370" "X21371" "X21372" "X21373" "X21374" "X21375" "X21376" "X21377" "X21378" "X21379" "X21380" "X21381" "X21382" "X21383" "X21384" "X21385" "X21386" "X21387" "X21388" "X21389" "X21390" "X21391" "X21392" "X21393" "X21394" "X21395" "X21396" "X21397" "X21398" "X21399" "X21400" "X21401" "X21402" "X21403" "X21404" "X21405" "X21406" "X21407" "X21408" "X21409" "X21410" "X21411" "X21412" "X21413" "X21414" "X21415" "X21416" "X21417" "X21418" "X21419" "X21420" "X21421" "X21422" "X21423" "X21424" "X21425" "X21426" "X21427" "X21428" "X21429" "X21430" "X21431" "X21432" "X21433" "X21434" "X21435" "X21436" "X21437" "X21438" "X21439" "X21440" "X21441" "X21442" "X21443" "X21444" "X21445" "X21446" "X21447" "X21448" "X21449" "X21450" "X21451" "X21452" "X21453" "X21454" "X21455" "X21456" "X21457" "X21458" "X21459" "X21460" "X21461" "X21462" "X21463" "X21464" "X21465" "X21466" "X21467" "X21468" "X21469" "X21470" "X21471" "X21472" "X21473" "X21474" "X21475" "X21476" "X21477" "X21478" "X21479" "X21480" "X21481" "X21482" "X21483" "X21484" "X21485" "X21486" "X21487" "X21488" "X21489" "X21490" "X21491" "X21492" "X21493" "X21494" "X21495" "X21496" "X21497" "X21498" "X21499" "X21500" "X21501" "X21502" "X21503" "X21504" "X21505" "X21506" "X21507" "X21508" "X21509" "X21510" "X21511" "X21512" "X21513" "X21514" "X21515" "X21516" "X21517" "X21518" "X21519" "X21520" "X21521" "X21522" "X21523" "X21524" "X21525" "X21526" "X21527" "X21528" "X21529" "X21530" "X21531" "X21532" "X21533" "X21534" "X21535" "X21536" "X21537" "X21538" "X21539" "X21540" "X21541" "X21542" "X21543" "X21544" "X21545" "X21546" "X21547" "X21548" "X21549" "X21550" "X21551" "X21552" "X21553" "X21554" "X21555" "X21556" "X21557" "X21558" "X21559" "X21560" "X21561" "X21562" "X21563" "X21564" "X21565" "X21566" "X21567" "X21568" "X21569" "X21570" "X21571" "X21572" "X21573" "X21574" "X21575" "X21576" "X21577" "X21578" "X21579" "X21580" "X21581" "X21582" "X21583" "X21584" "X21585" "X21586" "X21587" "X21588" "X21589" "X21590" "X21591" "X21592" "X21593" "X21594" "X21595" "X21596" "X21597" "X21598" "X21599" "X21600" "X21601" "X21602" "X21603" "X21604" "X21605" "X21606" "X21607" "X21608" "X21609" "X21610" "X21611" "X21612" "X21613" "X21614" "X21615" "X21616" "X21617" "X21618" "X21619" "X21620" "X21621" "X21622" "X21623" "X21624" "X21625" "X21626" "X21627" "X21628" "X21629" "X21630" "X21631" "X21632" "X21633" "X21634" "X21635" "X21636" "X21637" "X21638" "X21639" "X21640" "X21641" "X21642" "X21643" "X21644" "X21645" "X21646" "X21647" "X21648" "X21649" "X21650" "X21651" "X21652" "X21653" "X21654" "X21655" "X21656" "X21657" "X21658" "X21659" "X21660" "X21661" "X21662" "X21663" "X21664" "X21665" "X21666" "X21667" "X21668" "X21669" "X21670" "X21671" "X21672" "X21673" "X21674" "X21675" "X21676" "X21677" "X21678" "X21679" "X21680" "X21681" "X21682" "X21683" "X21684" "X21685" "X21686" "X21687" "X21688" "X21689" "X21690" "X21691" "X21692" "X21693" "X21694" "X21695" "X21696" "X21697" "X21698" "X21699" "X21700" "X21701" "X21702" "X21703" "X21704" "X21705" "X21706" "X21707" "X21708" "X21709" "X21710" "X21711" "X21712" "X21713" "X21714" "X21715" "X21716" "X21717" "X21718" "X21719" "X21720" "X21721" "X21722" "X21723" "X21724" "X21725" "X21726" "X21727" "X21728" "X21729" "X21730" "X21731" "X21732" "X21733" "X21734" "X21735" "X21736" "X21737" "X21738" "X21739" "X21740" "X21741" "X21742" "X21743" "X21744" "X21745" "X21746" "X21747" "X21748" "X21749" "X21750" "X21751" "X21752" "X21753" "X21754" "X21755" "X21756" "X21757" "X21758" "X21759" "X21760" "X21761" "X21762" "X21763" "X21764" "X21765" "X21766" "X21767" "X21768" "X21769" "X21770" "X21771" "X21772" "X21773" "X21774" "X21775" "X21776" "X21777" "X21778" "X21779" "X21780" "X21781" "X21782" "X21783" "X21784" "X21785" "X21786" "X21787" "X21788" "X21789" "X21790" "X21791" "X21792" "X21793" "X21794" "X21795" "X21796" "X21797" "X21798" "X21799" "X21800" "X21801" "X21802" "X21803" "X21804" "X21805" "X21806" "X21807" "X21808" "X21809" "X21810" "X21811" "X21812" "X21813" "X21814" "X21815" "X21816" "X21817" "X21818" "X21819" "X21820" "X21821" "X21822" "X21823" "X21824" "X21825" "X21826" "X21827" "X21828" "X21829" "X21830" "X21831" "X21832" "X21833" "X21834" "X21835" "X21836" "X21837" "X21838" "X21839" "X21840" "X21841" "X21842" "X21843" "X21844" "X21845" "X21846" "X21847" "X21848" "X21849" "X21850" "X21851" "X21852" "X21853" "X21854" "X21855" "X21856" "X21857" "X21858" "X21859" "X21860" "X21861" "X21862" "X21863" "X21864" "X21865" "X21866" "X21867" "X21868" "X21869" "X21870" "X21871" "X21872" "X21873" "X21874" "X21875" "X21876" "X21877" "X21878" "X21879" "X21880" "X21881" "X21882" "X21883" "X21884" "X21885" "X21886" "X21887" "X21888" "X21889" "X21890" "X21891" "X21892" "X21893" "X21894" "X21895" "X21896" "X21897" "X21898" "X21899" "X21900" "X21901" "X21902" "X21903" "X21904" "X21905" "X21906" "X21907" "X21908" "X21909" "X21910" "X21911" "X21912" "X21913" "X21914" "X21915" "X21916" "X21917" "X21918" "X21919" "X21920" "X21921" "X21922" "X21923" "X21924" "X21925" "X21926" "X21927" "X21928" "X21929" "X21930" "X21931" "X21932" "X21933" "X21934" "X21935" "X21936" "X21937" "X21938" "X21939" "X21940" "X21941" "X21942" "X21943" "X21944" "X21945" "X21946" "X21947" "X21948" "X21949" "X21950" "X21951" "X21952" "X21953" "X21954" "X21955" "X21956" "X21957" "X21958" "X21959" "X21960" "X21961" "X21962" "X21963" "X21964" "X21965" "X21966" "X21967" "X21968" "X21969" "X21970" "X21971" "X21972" "X21973" "X21974" "X21975" "X21976" "X21977" "X21978" "X21979" "X21980" "X21981" "X21982" "X21983" "X21984" "X21985" "X21986" "X21987" "X21988" "X21989" "X21990" "X21991" "X21992" "X21993" "X21994" "X21995" "X21996" "X21997" "X21998" "X21999" "X22000" "X22001" "X22002" "X22003" "X22004" "X22005" "X22006" "X22007" "X22008" "X22009" "X22010" "X22011" "X22012" "X22013" "X22014" "X22015" "X22016" "X22017" "X22018" "X22019" "X22020" "X22021" "X22022" "X22023" "X22024" "X22025" "X22026" "X22027" "X22028" "X22029" "X22030" "X22031" "X22032" "X22033" "X22034" "X22035" "X22036" "X22037" "X22038" "X22039" "X22040" "X22041" "X22042" "X22043" "X22044" "X22045" "X22046" "X22047" "X22048" "X22049" "X22050" "X22051" "X22052" "X22053" "X22054" "X22055" "X22056" "X22057" "X22058" "X22059" "X22060" "X22061" "X22062" "X22063" "X22064" "X22065" "X22066" "X22067" "X22068" "X22069" "X22070" "X22071" "X22072" "X22073" "X22074" "X22075" "X22076" "X22077" "X22078" "X22079" "X22080" "X22081" "X22082" "X22083" "X22084" "X22085" "X22086" "X22087" "X22088" "X22089" "X22090" "X22091" "X22092" "X22093" "X22094" "X22095" "X22096" "X22097" "X22098" "X22099" "X22100" "X22101" "X22102" "X22103" "X22104" "X22105" "X22106" "X22107" "X22108" "X22109" "X22110" "X22111" "X22112" "X22113" "X22114" "X22115" "X22116" "X22117" "X22118" "X22119" "X22120" "X22121" "X22122" "X22123" "X22124" "X22125" "X22126" "X22127" "X22128" "X22129" "X22130" "X22131" "X22132" "X22133" "X22134" "X22135" "X22136" "X22137" "X22138" "X22139" "X22140" "X22141" "X22142" "X22143" "X22144" "X22145" "X22146" "X22147" "X22148" "X22149" "X22150" "X22151" "X22152" "X22153" "X22154" "X22155" "X22156" "X22157" "X22158" "X22159" "X22160" "X22161" "X22162" "X22163" "X22164" "X22165" "X22166" "X22167" "X22168" "X22169" "X22170" "X22171" "X22172" "X22173" "X22174" "X22175" "X22176" "X22177" "X22178" "X22179" "X22180" "X22181" "X22182" "X22183" "X22184" "X22185" "X22186" "X22187" "X22188" "X22189" "X22190" "X22191" "X22192" "X22193" "X22194" "X22195" "X22196" "X22197" "X22198" "X22199" "X22200" "X22201" "X22202" "X22203" "X22204" "X22205" "X22206" "X22207" "X22208" "X22209" "X22210" "X22211" "X22212" "X22213" "X22214" "X22215" "X22216" "X22217" "X22218" "X22219" "X22220" "X22221" "X22222" "X22223" "X22224" "X22225" "X22226" "X22227" "X22228" "X22229" "X22230" "X22231" "X22232" "X22233" "X22234" "X22235" "X22236" "X22237" "X22238" "X22239" "X22240" "X22241" "X22242" "X22243" "X22244" "X22245" "X22246" "X22247" "X22248" "X22249" "X22250" "X22251" "X22252" "X22253" "X22254" "X22255" "X22256" "X22257" "X22258" "X22259" "X22260" "X22261" "X22262" "X22263" "X22264" "X22265" "X22266" "X22267" "X22268" "X22269" "X22270" "X22271" "X22272" "X22273" "X22274" "X22275" "X22276" "X22277" "X22278" "X22279" "X22280" "X22281" "X22282" "X22283" "X22284" "X22285" "X22286" "X22287" "X22288" "X22289" "X22290" "X22291" "X22292" "X22293" "X22294" "X22295" "X22296" "X22297" "X22298" "X22299" "X22300" "X22301" "X22302" "X22303" "X22304" "X22305" "X22306" "X22307" "X22308" "X22309" "X22310" "X22311" "X22312" "X22313" "X22314" "X22315" "X22316" "X22317" "X22318" "X22319" "X22320" "X22321" "X22322" "X22323" "X22324" "X22325" "X22326" "X22327" "X22328" "X22329" "X22330" "X22331" "X22332" "X22333" "X22334" "X22335" "X22336" "X22337" "X22338" "X22339" "X22340" "X22341" "X22342" "X22343" "X22344" "X22345" "X22346" "X22347" "X22348" "X22349" "X22350" "X22351" "X22352" "X22353" "X22354" "X22355" "X22356" "X22357" "X22358" "X22359" "X22360" "X22361" "X22362" "X22363" "X22364" "X22365" "X22366" "X22367" "X22368" "X22369" "X22370" "X22371" "X22372" "X22373" "X22374" "X22375" "X22376" "X22377" "X22378" "X22379" "X22380" "X22381" "X22382" "X22383" "X22384" "X22385" "X22386" "X22387" "X22388" "X22389" "X22390" "X22391" "X22392" "X22393" "X22394" "X22395" "X22396" "X22397" "X22398" "X22399" "X22400" "X22401" "X22402" "X22403" "X22404" "X22405" "X22406" "X22407" "X22408" "X22409" "X22410" "X22411" "X22412" "X22413" "X22414" "X22415" "X22416" "X22417" "X22418" "X22419" "X22420" "X22421" "X22422" "X22423" "X22424" "X22425" "X22426" "X22427" "X22428" "X22429" "X22430" "X22431" "X22432" "X22433" "X22434" "X22435" "X22436" "X22437" "X22438" "X22439" "X22440" "X22441" "X22442" "X22443" "X22444" "X22445" "X22446" "X22447" "X22448" "X22449" "X22450" "X22451" "X22452" "X22453" "X22454" "X22455" "X22456" "X22457" "X22458" "X22459" "X22460" "X22461" "X22462" "X22463" "X22464" "X22465" "X22466" "X22467" "X22468" "X22469" "X22470" "X22471" "X22472" "X22473" "X22474" "X22475" "X22476" "X22477" "X22478" "X22479" "X22480" "X22481" "X22482" "X22483" "X22484" "X22485" "X22486" "X22487" "X22488" "X22489" "X22490" "X22491" "X22492" "X22493" "X22494" "X22495" "X22496" "X22497" "X22498" "X22499" "X22500" "X22501" "X22502" "X22503" "X22504" "X22505" "X22506" "X22507" "X22508" "X22509" "X22510" "X22511" "X22512" "X22513" "X22514" "X22515" "X22516" "X22517" "X22518" "X22519" "X22520" "X22521" "X22522" "X22523" "X22524" "X22525" "X22526" "X22527" "X22528" "X22529" "X22530" "X22531" "X22532" "X22533" "X22534" "X22535" "X22536" "X22537" "X22538" "X22539" "X22540" "X22541" "X22542" "X22543" "X22544" "X22545" "X22546" "X22547" "X22548" "X22549" "X22550" "X22551" "X22552" "X22553" "X22554" "X22555" "X22556" "X22557" "X22558" "X22559" "X22560" "X22561" "X22562" "X22563" "X22564" "X22565" "X22566" "X22567" "X22568" "X22569" "X22570" "X22571" "X22572" "X22573" "X22574" "X22575" "X22576" "X22577" "X22578" "X22579" "X22580" "X22581" "X22582" "X22583" "X22584" "X22585" "X22586" "X22587" "X22588" "X22589" "X22590" "X22591" "X22592" "X22593" "X22594" "X22595" "X22596" "X22597" "X22598" "X22599" "X22600" "X22601" "X22602" "X22603" "X22604" "X22605" "X22606" "X22607" "X22608" "X22609" "X22610" "X22611" "X22612" "X22613" "X22614" "X22615" "X22616" "X22617" "X22618" "X22619" "X22620" "X22621" "X22622" "X22623" "X22624" "X22625" "X22626" "X22627" "X22628" "X22629" "X22630" "X22631" "X22632" "X22633" "X22634" "X22635" "X22636" "X22637" "X22638" "X22639" "X22640" "X22641" "X22642" "X22643" "X22644" "X22645" "X22646" "X22647" "X22648" "X22649" "X22650" "X22651" "X22652" "X22653" "X22654" "X22655" "X22656" "X22657" "X22658" "X22659" "X22660" "X22661" "X22662" "X22663" "X22664" "X22665" "X22666" "X22667" "X22668" "X22669" "X22670" "X22671" "X22672" "X22673" "X22674" "X22675" "X22676" "X22677" "X22678" "X22679" "X22680" "X22681" "X22682" "X22683" "X22684" "X22685" "X22686" "X22687" "X22688" "X22689" "X22690" "X22691" "X22692" "X22693" "X22694" "X22695" "X22696" "X22697" "X22698" "X22699" "X22700" "X22701" "X22702" "X22703" "X22704" "X22705" "X22706" "X22707" "X22708" "X22709" "X22710" "X22711" "X22712" "X22713" "X22714" "X22715" "X22716" "X22717" "X22718" "X22719" "X22720" "X22721" "X22722" "X22723" "X22724" "X22725" "X22726" "X22727" "X22728" "X22729" "X22730" "X22731" "X22732" "X22733" "X22734" "X22735" "X22736" "X22737" "X22738" "X22739" "X22740" "X22741" "X22742" "X22743" "X22744" "X22745" "X22746" "X22747" "X22748" "X22749" "X22750" "X22751" "X22752" "X22753" "X22754" "X22755" "X22756" "X22757" "X22758" "X22759" "X22760" "X22761" "X22762" "X22763" "X22764" "X22765" "X22766" "X22767" "X22768" "X22769" "X22770" "X22771" "X22772" "X22773" "X22774" "X22775" "X22776" "X22777" "X22778" "X22779" "X22780" "X22781" "X22782" "X22783" "X22784" "X22785" "X22786" "X22787" "X22788" "X22789" "X22790" "X22791" "X22792" "X22793" "X22794" "X22795" "X22796" "X22797" "X22798" "X22799" "X22800" "X22801" "X22802" "X22803" "X22804" "X22805" "X22806" "X22807" "X22808" "X22809" "X22810" "X22811" "X22812" "X22813" "X22814" "X22815" "X22816" "X22817" "X22818" "X22819" "X22820" "X22821" "X22822" "X22823" "X22824" "X22825" "X22826" "X22827" "X22828" "X22829" "X22830" "X22831" "X22832" "X22833" "X22834" "X22835" "X22836" "X22837" "X22838" "X22839" "X22840" "X22841" "X22842" "X22843" "X22844" "X22845" "X22846" "X22847" "X22848" "X22849" "X22850" "X22851" "X22852" "X22853" "X22854" "X22855" "X22856" "X22857" "X22858" "X22859" "X22860" "X22861" "X22862" "X22863" "X22864" "X22865" "X22866" "X22867" "X22868" "X22869" "X22870" "X22871" "X22872" "X22873" "X22874" "X22875" "X22876" "X22877" "X22878" "X22879" "X22880" "X22881" "X22882" "X22883" "X22884" "X22885" "X22886" "X22887" "X22888" "X22889" "X22890" "X22891" "X22892" "X22893" "X22894" "X22895" "X22896" "X22897" "X22898" "X22899" "X22900" "X22901" "X22902" "X22903" "X22904" "X22905" "X22906" "X22907" "X22908" "X22909" "X22910" "X22911" "X22912" "X22913" "X22914" "X22915" "X22916" "X22917" "X22918" "X22919" "X22920" "X22921" "X22922" "X22923" "X22924" "X22925" "X22926" "X22927" "X22928" "X22929" "X22930" "X22931" "X22932" "X22933" "X22934" "X22935" "X22936" "X22937" "X22938" "X22939" "X22940" "X22941" "X22942" "X22943" "X22944" "X22945" "X22946" "X22947" "X22948" "X22949" "X22950" "X22951" "X22952" "X22953" "X22954" "X22955" "X22956" "X22957" "X22958" "X22959" "X22960" "X22961" "X22962" "X22963" "X22964" "X22965" "X22966" "X22967" "X22968" "X22969" "X22970" "X22971" "X22972" "X22973" "X22974" "X22975" "X22976" "X22977" "X22978" "X22979" "X22980" "X22981" "X22982" "X22983" "X22984" "X22985" "X22986" "X22987" "X22988" "X22989" "X22990" "X22991" "X22992" "X22993" "X22994" "X22995" "X22996" "X22997" "X22998" "X22999" "X23000" "X23001" "X23002" "X23003" "X23004" "X23005" "X23006" "X23007" "X23008" "X23009" "X23010" "X23011" "X23012" "X23013" "X23014" "X23015" "X23016" "X23017" "X23018" "X23019" "X23020" "X23021" "X23022" "X23023" "X23024" "X23025" "X23026" "X23027" "X23028" "X23029" "X23030" "X23031" "X23032" "X23033" "X23034" "X23035" "X23036" "X23037" "X23038" "X23039" "X23040" "X23041" "X23042" "X23043" "X23044" "X23045" "X23046" "X23047" "X23048" "X23049" "X23050" "X23051" "X23052" "X23053" "X23054" "X23055" "X23056" "X23057" "X23058" "X23059" "X23060" "X23061" "X23062" "X23063" "X23064" "X23065" "X23066" "X23067" "X23068" "X23069" "X23070" "X23071" "X23072" "X23073" "X23074" "X23075" "X23076" "X23077" "X23078" "X23079" "X23080" "X23081" "X23082" "X23083" "X23084" "X23085" "X23086" "X23087" "X23088" "X23089" "X23090" "X23091" "X23092" "X23093" "X23094" "X23095" "X23096" "X23097" "X23098" "X23099" "X23100" "X23101" "X23102" "X23103" "X23104" "X23105" "X23106" "X23107" "X23108" "X23109" "X23110" "X23111" "X23112" "X23113" "X23114" "X23115" "X23116" "X23117" "X23118" "X23119" "X23120" "X23121" "X23122" "X23123" "X23124" "X23125" "X23126" "X23127" "X23128" "X23129" "X23130" "X23131" "X23132" "X23133" "X23134" "X23135" "X23136" "X23137" "X23138" "X23139" "X23140" "X23141" "X23142" "X23143" "X23144" "X23145" "X23146" "X23147" "X23148" "X23149" "X23150" "X23151" "X23152" "X23153" "X23154" "X23155" "X23156" "X23157" "X23158" "X23159" "X23160" "X23161" "X23162" "X23163" "X23164" "X23165" "X23166" "X23167" "X23168" "X23169" "X23170" "X23171" "X23172" "X23173" "X23174" "X23175" "X23176" "X23177" "X23178" "X23179" "X23180" "X23181" "X23182" "X23183" "X23184" "X23185" "X23186" "X23187" "X23188" "X23189" "X23190" "X23191" "X23192" "X23193" "X23194" "X23195" "X23196" "X23197" "X23198" "X23199" "X23200" "X23201" "X23202" "X23203" "X23204" "X23205" "X23206" "X23207" "X23208" "X23209" "X23210" "X23211" "X23212" "X23213" "X23214" "X23215" "X23216" "X23217" "X23218" "X23219" "X23220" "X23221" "X23222" "X23223" "X23224" "X23225" "X23226" "X23227" "X23228" "X23229" "X23230" "X23231" "X23232" "X23233" "X23234" "X23235" "X23236" "X23237" "X23238" "X23239" "X23240" "X23241" "X23242" "X23243" "X23244" "X23245" "X23246" "X23247" "X23248" "X23249" "X23250" "X23251" "X23252" "X23253" "X23254" "X23255" "X23256" "X23257" "X23258" "X23259" "X23260" "X23261" "X23262" "X23263" "X23264" "X23265" "X23266" "X23267" "X23268" "X23269" "X23270" "X23271" "X23272" "X23273" "X23274" "X23275" "X23276" "X23277" "X23278" "X23279" "X23280" "X23281" "X23282" "X23283" "X23284" "X23285" "X23286" "X23287" "X23288" "X23289" "X23290" "X23291" "X23292" "X23293" "X23294" "X23295" "X23296" "X23297" "X23298" "X23299" "X23300" "X23301" "X23302" "X23303" "X23304" "X23305" "X23306" "X23307" "X23308" "X23309" "X23310" "X23311" "X23312" "X23313" "X23314" "X23315" "X23316" "X23317" "X23318" "X23319" "X23320" "X23321" "X23322" "X23323" "X23324" "X23325" "X23326" "X23327" "X23328" "X23329" "X23330" "X23331" "X23332" "X23333" "X23334" "X23335" "X23336" "X23337" "X23338" "X23339" "X23340" "X23341" "X23342" "X23343" "X23344" "X23345" "X23346" "X23347" "X23348" "X23349" "X23350" "X23351" "X23352" "X23353" "X23354" "X23355" "X23356" "X23357" "X23358" "X23359" "X23360" "X23361" "X23362" "X23363" "X23364" "X23365" "X23366" "X23367" "X23368" "X23369" "X23370" "X23371" "X23372" "X23373" "X23374" "X23375" "X23376" "X23377" "X23378" "X23379" "X23380" "X23381" "X23382" "X23383" "X23384" "X23385" "X23386" "X23387" "X23388" "X23389" "X23390" "X23391" "X23392" "X23393" "X23394" "X23395" "X23396" "X23397" "X23398" "X23399" "X23400" "X23401" "X23402" "X23403" "X23404" "X23405" "X23406" "X23407" "X23408" "X23409" "X23410" "X23411" "X23412" "X23413" "X23414" "X23415" "X23416" "X23417" "X23418" "X23419" "X23420" "X23421" "X23422" "X23423" "X23424" "X23425" "X23426" "X23427" "X23428" "X23429" "X23430" "X23431" "X23432" "X23433" "X23434" "X23435" "X23436" "X23437" "X23438" "X23439" "X23440" "X23441" "X23442" "X23443" "X23444" "X23445" "X23446" "X23447" "X23448" "X23449" "X23450" "X23451" "X23452" "X23453" "X23454" "X23455" "X23456" "X23457" "X23458" "X23459" "X23460" "X23461" "X23462" "X23463" "X23464" "X23465" "X23466" "X23467" "X23468" "X23469" "X23470" "X23471" "X23472" "X23473" "X23474" "X23475" "X23476" "X23477" "X23478" "X23479" "X23480" "X23481" "X23482" "X23483" "X23484" "X23485" "X23486" "X23487" "X23488" "X23489" "X23490" "X23491" "X23492" "X23493" "X23494" "X23495" "X23496" "X23497" "X23498" "X23499" "X23500" "X23501" "X23502" "X23503" "X23504" "X23505" "X23506" "X23507" "X23508" "X23509" "X23510" "X23511" "X23512" "X23513" "X23514" "X23515" "X23516" "X23517" "X23518" "X23519" "X23520" "X23521" "X23522" "X23523" "X23524" "X23525" "X23526" "X23527" "X23528" "X23529" "X23530" "X23531" "X23532" "X23533" "X23534" "X23535" "X23536" "X23537" "X23538" "X23539" "X23540" "X23541" "X23542" "X23543" "X23544" "X23545" "X23546" "X23547" "X23548" "X23549" "X23550" "X23551" "X23552" "X23553" "X23554" "X23555" "X23556" "X23557" "X23558" "X23559" "X23560" "X23561" "X23562" "X23563" "X23564" "X23565" "X23566" "X23567" "X23568" "X23569" "X23570" "X23571" "X23572" "X23573" "X23574" "X23575" "X23576" "X23577" "X23578" "X23579" "X23580" "X23581" "X23582" "X23583" "X23584" "X23585" "X23586" "X23587" "X23588" "X23589" "X23590" "X23591" "X23592" "X23593" "X23594" "X23595" "X23596" "X23597" "X23598" "X23599" "X23600" "X23601" "X23602" "X23603" "X23604" "X23605" "X23606" "X23607" "X23608" "X23609" "X23610" "X23611" "X23612" "X23613" "X23614" "X23615" "X23616" "X23617" "X23618" "X23619" "X23620" "X23621" "X23622" "X23623" "X23624" "X23625" "X23626" "X23627" "X23628" "X23629" "X23630" "X23631" "X23632" "X23633" "X23634" "X23635" "X23636" "X23637" "X23638" "X23639" "X23640" "X23641" "X23642" "X23643" "X23644" "X23645" "X23646" "X23647" "X23648" "X23649" "X23650" "X23651" "X23652" "X23653" "X23654" "X23655" "X23656" "X23657" "X23658" "X23659" "X23660" "X23661" "X23662" "X23663" "X23664" "X23665" "X23666" "X23667" "X23668" "X23669" "X23670" "X23671" "X23672" "X23673" "X23674" "X23675" "X23676" "X23677" "X23678" "X23679" "X23680" "X23681" "X23682" "X23683" "X23684" "X23685" "X23686" "X23687" "X23688" "X23689" "X23690" "X23691" "X23692" "X23693" "X23694" "X23695" "X23696" "X23697" "X23698" "X23699" "X23700" "X23701" "X23702" "X23703" "X23704" "X23705" "X23706" "X23707" "X23708" "X23709" "X23710" "X23711" "X23712" "X23713" "X23714" "X23715" "X23716" "X23717" "X23718" "X23719" "X23720" "X23721" "X23722" "X23723" "X23724" "X23725" "X23726" "X23727" "X23728" "X23729" "X23730" "X23731" "X23732" "X23733" "X23734" "X23735" "X23736" "X23737" "X23738" "X23739" "X23740" "X23741" "X23742" "X23743" "X23744" "X23745" "X23746" "X23747" "X23748" "X23749" "X23750" "X23751" "X23752" "X23753" "X23754" "X23755" "X23756" "X23757" "X23758" "X23759" "X23760" "X23761" "X23762" "X23763" "X23764" "X23765" "X23766" "X23767" "X23768" "X23769" "X23770" "X23771" "X23772" "X23773" "X23774" "X23775" "X23776" "X23777" "X23778" "X23779" "X23780" "X23781" "X23782" "X23783" "X23784" "X23785" "X23786" "X23787" "X23788" "X23789" "X23790" "X23791" "X23792" "X23793" "X23794" "X23795" "X23796" "X23797" "X23798" "X23799" "X23800" "X23801" "X23802" "X23803" "X23804" "X23805" "X23806" "X23807" "X23808" "X23809" "X23810" "X23811" "X23812" "X23813" "X23814" "X23815" "X23816" "X23817" "X23818" "X23819" "X23820" "X23821" "X23822" "X23823" "X23824" "X23825" "X23826" "X23827" "X23828" "X23829" "X23830" "X23831" "X23832" "X23833" "X23834" "X23835" "X23836" "X23837" "X23838" "X23839" "X23840" "X23841" "X23842" "X23843" "X23844" "X23845" "X23846" "X23847" "X23848" "X23849" "X23850" "X23851" "X23852" "X23853" "X23854" "X23855" "X23856" "X23857" "X23858" "X23859" "X23860" "X23861" "X23862" "X23863" "X23864" "X23865" "X23866" "X23867" "X23868" "X23869" "X23870" "X23871" "X23872" "X23873" "X23874" "X23875" "X23876" "X23877" "X23878" "X23879" "X23880" "X23881" "X23882" "X23883" "X23884" "X23885" "X23886" "X23887" "X23888" "X23889" "X23890" "X23891" "X23892" "X23893" "X23894" "X23895" "X23896" "X23897" "X23898" "X23899" "X23900" "X23901" "X23902" "X23903" "X23904" "X23905" "X23906" "X23907" "X23908" "X23909" "X23910" "X23911" "X23912" "X23913" "X23914" "X23915" "X23916" "X23917" "X23918" "X23919" "X23920" "X23921" "X23922" "X23923" "X23924" "X23925" "X23926" "X23927" "X23928" "X23929" "X23930" "X23931" "X23932" "X23933" "X23934" "X23935" "X23936" "X23937" "X23938" "X23939" "X23940" "X23941" "X23942" "X23943" "X23944" "X23945" "X23946" "X23947" "X23948" "X23949" "X23950" "X23951" "X23952" "X23953" "X23954" "X23955" "X23956" "X23957" "X23958" "X23959" "X23960" "X23961" "X23962" "X23963" "X23964" "X23965" "X23966" "X23967" "X23968" "X23969" "X23970" "X23971" "X23972" "X23973" "X23974" "X23975" "X23976" "X23977" "X23978" "X23979" "X23980" "X23981" "X23982" "X23983" "X23984" "X23985" "X23986" "X23987" "X23988" "X23989" "X23990" "X23991" "X23992" "X23993" "X23994" "X23995" "X23996" "X23997" "X23998" "X23999" "X24000" "X24001" "X24002" "X24003" "X24004" "X24005" "X24006" "X24007" "X24008" "X24009" "X24010" "X24011" "X24012" "X24013" "X24014" "X24015" "X24016" "X24017" "X24018" "X24019" "X24020" "X24021" "X24022" "X24023" "X24024" "X24025" "X24026" "X24027" "X24028" "X24029" "X24030" "X24031" "X24032" "X24033" "X24034" "X24035" "X24036" "X24037" "X24038" "X24039" "X24040" "X24041" "X24042" "X24043" "X24044" "X24045" "X24046" "X24047" "X24048" "X24049" "X24050" "X24051" "X24052" "X24053" "X24054" "X24055" "X24056" "X24057" "X24058" "X24059" "X24060" "X24061" "X24062" "X24063" "X24064" "X24065" "X24066" "X24067" "X24068" "X24069" "X24070" "X24071" "X24072" "X24073" "X24074" "X24075" "X24076" "X24077" "X24078" "X24079" "X24080" "X24081" "X24082" "X24083" "X24084" "X24085" "X24086" "X24087" "X24088" "X24089" "X24090" "X24091" "X24092" "X24093" "X24094" "X24095" "X24096" "X24097" "X24098" "X24099" "X24100" "X24101" "X24102" "X24103" "X24104" "X24105" "X24106" "X24107" "X24108" "X24109" "X24110" "X24111" "X24112" "X24113" "X24114" "X24115" "X24116" "X24117" "X24118" "X24119" "X24120" "X24121" "X24122" "X24123" "X24124" "X24125" "X24126" "X24127" "X24128" "X24129" "X24130" "X24131" "X24132" "X24133" "X24134" "X24135" "X24136" "X24137" "X24138" "X24139" "X24140" "X24141" "X24142" "X24143" "X24144" "X24145" "X24146" "X24147" "X24148" "X24149" "X24150" "X24151" "X24152" "X24153" "X24154" "X24155" "X24156" "X24157" "X24158" "X24159" "X24160" "X24161" "X24162" "X24163" "X24164" "X24165" "X24166" "X24167" "X24168" "X24169" "X24170" "X24171" "X24172" "X24173" "X24174" "X24175" "X24176" "X24177" "X24178" "X24179" "X24180" "X24181" "X24182" "X24183" "X24184" "X24185" "X24186" "X24187" "X24188" "X24189" "X24190" "X24191" "X24192" "X24193" "X24194" "X24195" "X24196" "X24197" "X24198" "X24199" "X24200" "X24201" "X24202" "X24203" "X24204" "X24205" "X24206" "X24207" "X24208" "X24209" "X24210" "X24211" "X24212" "X24213" "X24214" "X24215" "X24216" "X24217" "X24218" "X24219" "X24220" "X24221" "X24222" "X24223" "X24224" "X24225" "X24226" "X24227" "X24228" "X24229" "X24230" "X24231" "X24232" "X24233" "X24234" "X24235" "X24236" "X24237" "X24238" "X24239" "X24240" "X24241" "X24242" "X24243" "X24244" "X24245" "X24246" "X24247" "X24248" "X24249" "X24250" "X24251" "X24252" "X24253" "X24254" "X24255" "X24256" "X24257" "X24258" "X24259" "X24260" "X24261" "X24262" "X24263" "X24264" "X24265" "X24266" "X24267" "X24268" "X24269" "X24270" "X24271" "X24272" "X24273" "X24274" "X24275" "X24276" "X24277" "X24278" "X24279" "X24280" "X24281" "X24282" "X24283" "X24284" "X24285" "X24286" "X24287" "X24288" "X24289" "X24290" "X24291" "X24292" "X24293" "X24294" "X24295" "X24296" "X24297" "X24298" "X24299" "X24300" "X24301" "X24302" "X24303" "X24304" "X24305" "X24306" "X24307" "X24308" "X24309" "X24310" "X24311" "X24312" "X24313" "X24314" "X24315" "X24316" "X24317" "X24318" "X24319" "X24320" "X24321" "X24322" "X24323" "X24324" "X24325" "X24326" "X24327" "X24328" "X24329" "X24330" "X24331" "X24332" "X24333" "X24334" "X24335" "X24336" "X24337" "X24338" "X24339" "X24340" "X24341" "X24342" "X24343" "X24344" "X24345" "X24346" "X24347" "X24348" "X24349" "X24350" "X24351" "X24352" "X24353" "X24354" "X24355" "X24356" "X24357" "X24358" "X24359" "X24360" "X24361" "X24362" "X24363" "X24364" "X24365" "X24366" "X24367" "X24368" "X24369" "X24370" "X24371" "X24372" "X24373" "X24374" "X24375" "X24376" "X24377" "X24378" "X24379" "X24380" "X24381" "X24382" "X24383" "X24384" "X24385" "X24386" "X24387" "X24388" "X24389" "X24390" "X24391" "X24392" "X24393" "X24394" "X24395" "X24396" "X24397" "X24398" "X24399" "X24400" "X24401" "X24402" "X24403" "X24404" "X24405" "X24406" "X24407" "X24408" "X24409" "X24410" "X24411" "X24412" "X24413" "X24414" "X24415" "X24416" "X24417" "X24418" "X24419" "X24420" "X24421" "X24422" "X24423" "X24424" "X24425" "X24426" "X24427" "X24428" "X24429" "X24430" "X24431" "X24432" "X24433" "X24434" "X24435" "X24436" "X24437" "X24438" "X24439" "X24440" "X24441" "X24442" "X24443" "X24444" "X24445" "X24446" "X24447" "X24448" "X24449" "X24450" "X24451" "X24452" "X24453" "X24454" "X24455" "X24456" "X24457" "X24458" "X24459" "X24460" "X24461" "X24462" "X24463" "X24464" "X24465" "X24466" "X24467" "X24468" "X24469" "X24470" "X24471" "X24472" "X24473" "X24474" "X24475" "X24476" "X24477" "X24478" "X24479" "X24480" "X24481" "X24482" "X24483" "X24484" "X24485" "X24486" "X24487" "X24488" "X24489" "X24490" "X24491" "X24492" "X24493" "X24494" "X24495" "X24496" "X24497" "X24498" "X24499" "X24500" "X24501" "X24502" "X24503" "X24504" "X24505" "X24506" "X24507" "X24508" "X24509" "X24510" "X24511" "X24512" "X24513" "X24514" "X24515" "X24516" "X24517" "X24518" "X24519" "X24520" "X24521" "X24522" "X24523" "X24524" "X24525" "X24526" "X24527" "X24528" "X24529" "X24530" "X24531" "X24532" "X24533" "X24534" "X24535" "X24536" "X24537" "X24538" "X24539" "X24540" "X24541" "X24542" "X24543" "X24544" "X24545" "X24546" "X24547" "X24548" "X24549" "X24550" "X24551" "X24552" "X24553" "X24554" "X24555" "X24556" "X24557" "X24558" "X24559" "X24560" "X24561" "X24562" "X24563" "X24564" "X24565" "X24566" "X24567" "X24568" "X24569" "X24570" "X24571" "X24572" "X24573" "X24574" "X24575" "X24576" "X24577" "X24578" "X24579" "X24580" "X24581" "X24582" "X24583" "X24584" "X24585" "X24586" "X24587" "X24588" "X24589" "X24590" "X24591" "X24592" "X24593" "X24594" "X24595" "X24596" "X24597" "X24598" "X24599" "X24600" "X24601" "X24602" "X24603" "X24604" "X24605" "X24606" "X24607" "X24608" "X24609" "X24610" "X24611" "X24612" "X24613" "X24614" "X24615" "X24616" "X24617" "X24618" "X24619" "X24620" "X24621" "X24622" "X24623" "X24624" "X24625" "X24626" "X24627" "X24628" "X24629" "X24630" "X24631" "X24632" "X24633" "X24634" "X24635" "X24636" "X24637" "X24638" "X24639" "X24640" "X24641" "X24642" "X24643" "X24644" "X24645" "X24646" "X24647" "X24648" "X24649" "X24650" "X24651" "X24652" "X24653" "X24654" "X24655" "X24656" "X24657" "X24658" "X24659" "X24660" "X24661" "X24662" "X24663" "X24664" "X24665" "X24666" "X24667" "X24668" "X24669" "X24670" "X24671" "X24672" "X24673" "X24674" "X24675" "X24676" "X24677" "X24678" "X24679" "X24680" "X24681" "X24682" "X24683" "X24684" "X24685" "X24686" "X24687" "X24688" "X24689" "X24690" "X24691" "X24692" "X24693" "X24694" "X24695" "X24696" "X24697" "X24698" "X24699" "X24700" "X24701" "X24702" "X24703" "X24704" "X24705" "X24706" "X24707" "X24708" "X24709" "X24710" "X24711" "X24712" "X24713" "X24714" "X24715" "X24716" "X24717" "X24718" "X24719" "X24720" "X24721" "X24722" "X24723" "X24724" "X24725" "X24726" "X24727" "X24728" "X24729" "X24730" "X24731" "X24732" "X24733" "X24734" "X24735" "X24736" "X24737" "X24738" "X24739" "X24740" "X24741" "X24742" "X24743" "X24744" "X24745" "X24746" "X24747" "X24748" "X24749" "X24750" "X24751" "X24752" "X24753" "X24754" "X24755" "X24756" "X24757" "X24758" "X24759" "X24760" "X24761" "X24762" "X24763" "X24764" "X24765" "X24766" "X24767" "X24768" "X24769" "X24770" "X24771" "X24772" "X24773" "X24774" "X24775" "X24776" "X24777" "X24778" "X24779" "X24780" "X24781" "X24782" "X24783" "X24784" "X24785" "X24786" "X24787" "X24788" "X24789" "X24790" "X24791" "X24792" "X24793" "X24794" "X24795" "X24796" "X24797" "X24798" "X24799" "X24800" "X24801" "X24802" "X24803" "X24804" "X24805" "X24806" "X24807" "X24808" "X24809" "X24810" "X24811" "X24812" "X24813" "X24814" "X24815" "X24816" "X24817" "X24818" "X24819" "X24820" "X24821" "X24822" "X24823" "X24824" "X24825" "X24826" "X24827" "X24828" "X24829" "X24830" "X24831" "X24832" "X24833" "X24834" "X24835" "X24836" "X24837" "X24838" "X24839" "X24840" "X24841" "X24842" "X24843" "X24844" "X24845" "X24846" "X24847" "X24848" "X24849" "X24850" "X24851" "X24852" "X24853" "X24854" "X24855" "X24856" "X24857" "X24858" "X24859" "X24860" "X24861" "X24862" "X24863" "X24864" "X24865" "X24866" "X24867" "X24868" "X24869" "X24870" "X24871" "X24872" "X24873" "X24874" "X24875" "X24876" "X24877" "X24878" "X24879" "X24880" "X24881" "X24882" "X24883" "X24884" "X24885" "X24886" "X24887" "X24888" "X24889" "X24890" "X24891" "X24892" "X24893" "X24894" "X24895" "X24896" "X24897" "X24898" "X24899" "X24900" "X24901" "X24902" "X24903" "X24904" "X24905" "X24906" "X24907" "X24908" "X24909" "X24910" "X24911" "X24912" "X24913" "X24914" "X24915" "X24916" "X24917" "X24918" "X24919" "X24920" "X24921" "X24922" "X24923" "X24924" "X24925" "X24926" "X24927" "X24928" "X24929" "X24930" "X24931" "X24932" "X24933" "X24934" "X24935" "X24936" "X24937" "X24938" "X24939" "X24940" "X24941" "X24942" "X24943" "X24944" "X24945" "X24946" "X24947" "X24948" "X24949" "X24950" "X24951" "X24952" "X24953" "X24954" "X24955" "X24956" "X24957" "X24958" "X24959" "X24960" "X24961" "X24962" "X24963" "X24964" "X24965" "X24966" "X24967" "X24968" "X24969" "X24970" "X24971" "X24972" "X24973" "X24974" "X24975" "X24976" "X24977" "X24978" "X24979" "X24980" "X24981" "X24982" "X24983" "X24984" "X24985" "X24986" "X24987" "X24988" "X24989" "X24990" "X24991" "X24992" "X24993" "X24994" "X24995" "X24996" "X24997" "X24998" "X24999" "X25000" "X25001" "X25002" "X25003" "X25004" "X25005" "X25006" "X25007" "X25008" "X25009" "X25010" "X25011" "X25012" "X25013" "X25014" "X25015" "X25016" "X25017" "X25018" "X25019" "X25020" "X25021" "X25022" "X25023" "X25024" "X25025" "X25026" "X25027" "X25028" "X25029" "X25030" "X25031" "X25032" "X25033" "X25034" "X25035" "X25036" "X25037" "X25038" "X25039" "X25040" "X25041" "X25042" "X25043" "X25044" "X25045" "X25046" "X25047" "X25048" "X25049" "X25050" "X25051" "X25052" "X25053" "X25054" "X25055" "X25056" "X25057" "X25058" "X25059" "X25060" "X25061" "X25062" "X25063" "X25064" "X25065" "X25066" "X25067" "X25068" "X25069" "X25070" "X25071" "X25072" "X25073" "X25074" "X25075" "X25076" "X25077" "X25078" "X25079" "X25080" "X25081" "X25082" "X25083" "X25084" "X25085" "X25086" "X25087" "X25088" "X25089" "X25090" "X25091" "X25092" "X25093" "X25094" "X25095" "X25096" "X25097" "X25098" "X25099" "X25100" "X25101" "X25102" "X25103" "X25104" "X25105" "X25106" "X25107" "X25108" "X25109" "X25110" "X25111" "X25112" "X25113" "X25114" "X25115" "X25116" "X25117" "X25118" "X25119" "X25120" "X25121" "X25122" "X25123" "X25124" "X25125" "X25126" "X25127" "X25128" "X25129" "X25130" "X25131" "X25132" "X25133" "X25134" "X25135" "X25136" "X25137" "X25138" "X25139" "X25140" "X25141" "X25142" "X25143" "X25144" "X25145" "X25146" "X25147" "X25148" "X25149" "X25150" "X25151" "X25152" "X25153" "X25154" "X25155" "X25156" "X25157" "X25158" "X25159" "X25160" "X25161" "X25162" "X25163" "X25164" "X25165" "X25166" "X25167" "X25168" "X25169" "X25170" "X25171" "X25172" "X25173" "X25174" "X25175" "X25176" "X25177" "X25178" "X25179" "X25180" "X25181" "X25182" "X25183" "X25184" "X25185" "X25186" "X25187" "X25188" "X25189" "X25190" "X25191" "X25192" "X25193" "X25194" "X25195" "X25196" "X25197" "X25198" "X25199" "X25200" "X25201" "X25202" "X25203" "X25204" "X25205" "X25206" "X25207" "X25208" "X25209" "X25210" "X25211" "X25212" "X25213" "X25214" "X25215" "X25216" "X25217" "X25218" "X25219" "X25220" "X25221" "X25222" "X25223" "X25224" "X25225" "X25226" "X25227" "X25228" "X25229" "X25230" "X25231" "X25232" "X25233" "X25234" "X25235" "X25236" "X25237" "X25238" "X25239" "X25240" "X25241" "X25242" "X25243" "X25244" "X25245" "X25246" "X25247" "X25248" "X25249" "X25250" "X25251" "X25252" "X25253" "X25254" "X25255" "X25256" "X25257" "X25258" "X25259" "X25260" "X25261" "X25262" "X25263" "X25264" "X25265" "X25266" "X25267" "X25268" "X25269" "X25270" "X25271" "X25272" "X25273" "X25274" "X25275" "X25276" "X25277" "X25278" "X25279" "X25280" "X25281" "X25282" "X25283" "X25284" "X25285" "X25286" "X25287" "X25288" "X25289" "X25290" "X25291" "X25292" "X25293" "X25294" "X25295" "X25296" "X25297" "X25298" "X25299" "X25300" "X25301" "X25302" "X25303" "X25304" "X25305" "X25306" "X25307" "X25308" "X25309" "X25310" "X25311" "X25312" "X25313" "X25314" "X25315" "X25316" "X25317" "X25318" "X25319" "X25320" "X25321" "X25322" "X25323" "X25324" "X25325" "X25326" "X25327" "X25328" "X25329" "X25330" "X25331" "X25332" "X25333" "X25334" "X25335" "X25336" "X25337" "X25338" "X25339" "X25340" "X25341" "X25342" "X25343" "X25344" "X25345" "X25346" "X25347" "X25348" "X25349" "X25350" "X25351" "X25352" "X25353" "X25354" "X25355" "X25356" "X25357" "X25358" "X25359" "X25360" "X25361" "X25362" "X25363" "X25364" "X25365" "X25366" "X25367" "X25368" "X25369" "X25370" "X25371" "X25372" "X25373" "X25374" "X25375" "X25376" "X25377" "X25378" "X25379" "X25380" "X25381" "X25382" "X25383" "X25384" "X25385" "X25386" "X25387" "X25388" "X25389" "X25390" "X25391" "X25392" "X25393" "X25394" "X25395" "X25396" "X25397" "X25398" "X25399" "X25400" "X25401" "X25402" "X25403" "X25404" "X25405" "X25406" "X25407" "X25408" "X25409" "X25410" "X25411" "X25412" "X25413" "X25414" "X25415" "X25416" "X25417" "X25418" "X25419" "X25420" "X25421" "X25422" "X25423" "X25424" "X25425" "X25426" "X25427" "X25428" "X25429" "X25430" "X25431" "X25432" "X25433" "X25434" "X25435" "X25436" "X25437" "X25438" "X25439" "X25440" "X25441" "X25442" "X25443" "X25444" "X25445" "X25446" "X25447" "X25448" "X25449" "X25450" "X25451" "X25452" "X25453" "X25454" "X25455" "X25456" "X25457" "X25458" "X25459" "X25460" "X25461" "X25462" "X25463" "X25464" "X25465" "X25466" "X25467" "X25468" "X25469" "X25470" "X25471" "X25472" "X25473" "X25474" "X25475" "X25476" "X25477" "X25478" "X25479" "X25480" "X25481" "X25482" "X25483" "X25484" "X25485" "X25486" "X25487" "X25488" "X25489" "X25490" "X25491" "X25492" "X25493" "X25494" "X25495" "X25496" "X25497" "X25498" "X25499" "X25500" "X25501" "X25502" "X25503" "X25504" "X25505" "X25506" "X25507" "X25508" "X25509" "X25510" "X25511" "X25512" "X25513" "X25514" "X25515" "X25516" "X25517" "X25518" "X25519" "X25520" "X25521" "X25522" "X25523" "X25524" "X25525" "X25526" "X25527" "X25528" "X25529" "X25530" "X25531" "X25532" "X25533" "X25534" "X25535" "X25536" "X25537" "X25538" "X25539" "X25540" "X25541" "X25542" "X25543" "X25544" "X25545" "X25546" "X25547" "X25548" "X25549" "X25550" "X25551" "X25552" "X25553" "X25554" "X25555" "X25556" "X25557" "X25558" "X25559" "X25560" "X25561" "X25562" "X25563" "X25564" "X25565" "X25566" "X25567" "X25568" "X25569" "X25570" "X25571" "X25572" "X25573" "X25574" "X25575" "X25576" "X25577" "X25578" "X25579" "X25580" "X25581" "X25582" "X25583" "X25584" "X25585" "X25586" "X25587" "X25588" "X25589" "X25590" "X25591" "X25592" "X25593" "X25594" "X25595" "X25596" "X25597" "X25598" "X25599" "X25600" "X25601" "X25602" "X25603" "X25604" "X25605" "X25606" "X25607" "X25608" "X25609" "X25610" "X25611" "X25612" "X25613" "X25614" "X25615" "X25616" "X25617" "X25618" "X25619" "X25620" "X25621" "X25622" "X25623" "X25624" "X25625" "X25626" "X25627" "X25628" "X25629" "X25630" "X25631" "X25632" "X25633" "X25634" "X25635" "X25636" "X25637" "X25638" "X25639" "X25640" "X25641" "X25642" "X25643" "X25644" "X25645" "X25646" "X25647" "X25648" "X25649" "X25650" "X25651" "X25652" "X25653" "X25654" "X25655" "X25656" "X25657" "X25658" "X25659" "X25660" "X25661" "X25662" "X25663" "X25664" "X25665" "X25666" "X25667" "X25668" "X25669" "X25670" "X25671" "X25672" "X25673" "X25674" "X25675" "X25676" "X25677" "X25678" "X25679" "X25680" "X25681" "X25682" "X25683" "X25684" "X25685" "X25686" "X25687" "X25688" "X25689" "X25690" "X25691" "X25692" "X25693" "X25694" "X25695" "X25696" "X25697" "X25698" "X25699" "X25700" "X25701" "X25702" "X25703" "X25704" "X25705" "X25706" "X25707" "X25708" "X25709" "X25710" "X25711" "X25712" "X25713" "X25714" "X25715" "X25716" "X25717" "X25718" "X25719" "X25720" "X25721" "X25722" "X25723" "X25724" "X25725" "X25726" "X25727" "X25728" "X25729" "X25730" "X25731" "X25732" "X25733" "X25734" "X25735" "X25736" "X25737" "X25738" "X25739" "X25740" "X25741" "X25742" "X25743" "X25744" "X25745" "X25746" "X25747" "X25748" "X25749" "X25750" "X25751" "X25752" "X25753" "X25754" "X25755" "X25756" "X25757" "X25758" "X25759" "X25760" "X25761" "X25762" "X25763" "X25764" "X25765" "X25766" "X25767" "X25768" "X25769" "X25770" "X25771" "X25772" "X25773" "X25774" "X25775" "X25776" "X25777" "X25778" "X25779" "X25780" "X25781" "X25782" "X25783" "X25784" "X25785" "X25786" "X25787" "X25788" "X25789" "X25790" "X25791" "X25792" "X25793" "X25794" "X25795" "X25796" "X25797" "X25798" "X25799" "X25800" "X25801" "X25802" "X25803" "X25804" "X25805" "X25806" "X25807" "X25808" "X25809" "X25810" "X25811" "X25812" "X25813" "X25814" "X25815" "X25816" "X25817" "X25818" "X25819" "X25820" "X25821" "X25822" "X25823" "X25824" "X25825" "X25826" "X25827" "X25828" "X25829" "X25830" "X25831" "X25832" "X25833" "X25834" "X25835" "X25836" "X25837" "X25838" "X25839" "X25840" "X25841" "X25842" "X25843" "X25844" "X25845" "X25846" "X25847" "X25848" "X25849" "X25850" "X25851" "X25852" "X25853" "X25854" "X25855" "X25856" "X25857" "X25858" "X25859" "X25860" "X25861" "X25862" "X25863" "X25864" "X25865" "X25866" "X25867" "X25868" "X25869" "X25870" "X25871" "X25872" "X25873" "X25874" "X25875" "X25876" "X25877" "X25878" "X25879" "X25880" "X25881" "X25882" "X25883" "X25884" "X25885" "X25886" "X25887" "X25888" "X25889" "X25890" "X25891" "X25892" "X25893" "X25894" "X25895" "X25896" "X25897" "X25898" "X25899" "X25900" "X25901" "X25902" "X25903" "X25904" "X25905" "X25906" "X25907" "X25908" "X25909" "X25910" "X25911" "X25912" "X25913" "X25914" "X25915" "X25916" "X25917" "X25918" "X25919" "X25920" "X25921" "X25922" "X25923" "X25924" "X25925" "X25926" "X25927" "X25928" "X25929" "X25930" "X25931" "X25932" "X25933" "X25934" "X25935" "X25936" "X25937" "X25938" "X25939" "X25940" "X25941" "X25942" "X25943" "X25944" "X25945" "X25946" "X25947" "X25948" "X25949" "X25950" "X25951" "X25952" "X25953" "X25954" "X25955" "X25956" "X25957" "X25958" "X25959" "X25960" "X25961" "X25962" "X25963" "X25964" "X25965" "X25966" "X25967" "X25968" "X25969" "X25970" "X25971" "X25972" "X25973" "X25974" "X25975" "X25976" "X25977" "X25978" "X25979" "X25980" "X25981" "X25982" "X25983" "X25984" "X25985" "X25986" "X25987" "X25988" "X25989" "X25990" "X25991" "X25992" "X25993" "X25994" "X25995" "X25996" "X25997" "X25998" "X25999" "X26000" "X26001" "X26002" "X26003" "X26004" "X26005" "X26006" "X26007" "X26008" "X26009" "X26010" "X26011" "X26012" "X26013" "X26014" "X26015" "X26016" "X26017" "X26018" "X26019" "X26020" "X26021" "X26022" "X26023" "X26024" "X26025" "X26026" "X26027" "X26028" "X26029" "X26030" "X26031" "X26032" "X26033" "X26034" "X26035" "X26036" "X26037" "X26038" "X26039" "X26040" "X26041" "X26042" "X26043" "X26044" "X26045" "X26046" "X26047" "X26048" "X26049" "X26050" "X26051" "X26052" "X26053" "X26054" "X26055" "X26056" "X26057" "X26058" "X26059" "X26060" "X26061" "X26062" "X26063" "X26064" "X26065" "X26066" "X26067" "X26068" "X26069" "X26070" "X26071" "X26072" "X26073" "X26074" "X26075" "X26076" "X26077" "X26078" "X26079" "X26080" "X26081" "X26082" "X26083" "X26084" "X26085" "X26086" "X26087" "X26088" "X26089" "X26090" "X26091" "X26092" "X26093" "X26094" "X26095" "X26096" "X26097" "X26098" "X26099" "X26100" "X26101" "X26102" "X26103" "X26104" "X26105" "X26106" "X26107" "X26108" "X26109" "X26110" "X26111" "X26112" "X26113" "X26114" "X26115" "X26116" "X26117" "X26118" "X26119" "X26120" "X26121" "X26122" "X26123" "X26124" "X26125" "X26126" "X26127" "X26128" "X26129" "X26130" "X26131" "X26132" "X26133" "X26134" "X26135" "X26136" "X26137" "X26138" "X26139" "X26140" "X26141" "X26142" "X26143" "X26144" "X26145" "X26146" "X26147" "X26148" "X26149" "X26150" "X26151" "X26152" "X26153" "X26154" "X26155" "X26156" "X26157" "X26158" "X26159" "X26160" "X26161" "X26162" "X26163" "X26164" "X26165" "X26166" "X26167" "X26168" "X26169" "X26170" "X26171" "X26172" "X26173" "X26174" "X26175" "X26176" "X26177" "X26178" "X26179" "X26180" "X26181" "X26182" "X26183" "X26184" "X26185" "X26186" "X26187" "X26188" "X26189" "X26190" "X26191" "X26192" "X26193" "X26194" "X26195" "X26196" "X26197" "X26198" "X26199" "X26200" "X26201" "X26202" "X26203" "X26204" "X26205" "X26206" "X26207" "X26208" "X26209" "X26210" "X26211" "X26212" "X26213" "X26214" "X26215" "X26216" "X26217" "X26218" "X26219" "X26220" "X26221" "X26222" "X26223" "X26224" "X26225" "X26226" "X26227" "X26228" "X26229" "X26230" "X26231" "X26232" "X26233" "X26234" "X26235" "X26236" "X26237" "X26238" "X26239" "X26240" "X26241" "X26242" "X26243" "X26244" "X26245" "X26246" "X26247" "X26248" "X26249" "X26250" "X26251" "X26252" "X26253" "X26254" "X26255" "X26256" "X26257" "X26258" "X26259" "X26260" "X26261" "X26262" "X26263" "X26264" "X26265" "X26266" "X26267" "X26268" "X26269" "X26270" "X26271" "X26272" "X26273" "X26274" "X26275" "X26276" "X26277" "X26278" "X26279" "X26280" "X26281" "X26282" "X26283" "X26284" "X26285" "X26286" "X26287" "X26288" "X26289" "X26290" "X26291" "X26292" "X26293" "X26294" "X26295" "X26296" "X26297" "X26298" "X26299" "X26300" "X26301" "X26302" "X26303" "X26304" "X26305" "X26306" "X26307" "X26308" "X26309" "X26310" "X26311" "X26312" "X26313" "X26314" "X26315" "X26316" "X26317" "X26318" "X26319" "X26320" "X26321" "X26322" "X26323" "X26324" "X26325" "X26326" "X26327" "X26328" "X26329" "X26330" "X26331" "X26332" "X26333" "X26334" "X26335" "X26336" "X26337" "X26338" "X26339" "X26340" "X26341" "X26342" "X26343" "X26344" "X26345" "X26346" "X26347" "X26348" "X26349" "X26350" "X26351" "X26352" "X26353" "X26354" "X26355" "X26356" "X26357" "X26358" "X26359" "X26360" "X26361" "X26362" "X26363" "X26364" "X26365" "X26366" "X26367" "X26368" "X26369" "X26370" "X26371" "X26372" "X26373" "X26374" "X26375" "X26376" "X26377" "X26378" "X26379" "X26380" "X26381" "X26382" "X26383" "X26384" "X26385" "X26386" "X26387" "X26388" "X26389" "X26390" "X26391" "X26392" "X26393" "X26394" "X26395" "X26396" "X26397" "X26398" "X26399" "X26400" "X26401" "X26402" "X26403" "X26404" "X26405" "X26406" "X26407" "X26408" "X26409" "X26410" "X26411" "X26412" "X26413" "X26414" "X26415" "X26416" "X26417" "X26418" "X26419" "X26420" "X26421" "X26422" "X26423" "X26424" "X26425" "X26426" "X26427" "X26428" "X26429" "X26430" "X26431" "X26432" "X26433" "X26434" "X26435" "X26436" "X26437" "X26438" "X26439" "X26440" "X26441" "X26442" "X26443" "X26444" "X26445" "X26446" "X26447" "X26448" "X26449" "X26450" "X26451" "X26452" "X26453" "X26454" "X26455" "X26456" "X26457" "X26458" "X26459" "X26460" "X26461" "X26462" "X26463" "X26464" "X26465" "X26466" "X26467" "X26468" "X26469" "X26470" "X26471" "X26472" "X26473" "X26474" "X26475" "X26476" "X26477" "X26478" "X26479" "X26480" "X26481" "X26482" "X26483" "X26484" "X26485" "X26486" "X26487" "X26488" "X26489" "X26490" "X26491" "X26492" "X26493" "X26494" "X26495" "X26496" "X26497" "X26498" "X26499" "X26500" "X26501" "X26502" "X26503" "X26504" "X26505" "X26506" "X26507" "X26508" "X26509" "X26510" "X26511" "X26512" "X26513" "X26514" "X26515" "X26516" "X26517" "X26518" "X26519" "X26520" "X26521" "X26522" "X26523" "X26524" "X26525" "X26526" "X26527" "X26528" "X26529" "X26530" "X26531" "X26532" "X26533" "X26534" "X26535" "X26536" "X26537" "X26538" "X26539" "X26540" "X26541" "X26542" "X26543" "X26544" "X26545" "X26546" "X26547" "X26548" "X26549" "X26550" "X26551" "X26552" "X26553" "X26554" "X26555" "X26556" "X26557" "X26558" "X26559" "X26560" "X26561" "X26562" "X26563" "X26564" "X26565" "X26566" "X26567" "X26568" "X26569" "X26570" "X26571" "X26572" "X26573" "X26574" "X26575" "X26576" "X26577" "X26578" "X26579" "X26580" "X26581" "X26582" "X26583" "X26584" "X26585" "X26586" "X26587" "X26588" "X26589" "X26590" "X26591" "X26592" "X26593" "X26594" "X26595" "X26596" "X26597" "X26598" "X26599" "X26600" "X26601" "X26602" "X26603" "X26604" "X26605" "X26606" "X26607" "X26608" "X26609" "X26610" "X26611" "X26612" "X26613" "X26614" "X26615" "X26616" "X26617" "X26618" "X26619" "X26620" "X26621" "X26622" "X26623" "X26624" "X26625" "X26626" "X26627" "X26628" "X26629" "X26630" "X26631" "X26632" "X26633" "X26634" "X26635" "X26636" "X26637" "X26638" "X26639" "X26640" "X26641" "X26642" "X26643" "X26644" "X26645" "X26646" "X26647" "X26648" "X26649" "X26650" "X26651" "X26652" "X26653" "X26654" "X26655" "X26656" "X26657" "X26658" "X26659" "X26660" "X26661" "X26662" "X26663" "X26664" "X26665" "X26666" "X26667" "X26668" "X26669" "X26670" "X26671" "X26672" "X26673" "X26674" "X26675" "X26676" "X26677" "X26678" "X26679" "X26680" "X26681" "X26682" "X26683" "X26684" "X26685" "X26686" "X26687" "X26688" "X26689" "X26690" "X26691" "X26692" "X26693" "X26694" "X26695" "X26696" "X26697" "X26698" "X26699" "X26700" "X26701" "X26702" "X26703" "X26704" "X26705" "X26706" "X26707" "X26708" "X26709" "X26710" "X26711" "X26712" "X26713" "X26714" "X26715" "X26716" "X26717" "X26718" "X26719" "X26720" "X26721" "X26722" "X26723" "X26724" "X26725" "X26726" "X26727" "X26728" "X26729" "X26730" "X26731" "X26732" "X26733" "X26734" "X26735" "X26736" "X26737" "X26738" "X26739" "X26740" "X26741" "X26742" "X26743" "X26744" "X26745" "X26746" "X26747" "X26748" "X26749" "X26750" "X26751" "X26752" "X26753" "X26754" "X26755" "X26756" "X26757" "X26758" "X26759" "X26760" "X26761" "X26762" "X26763" "X26764" "X26765" "X26766" "X26767" "X26768" "X26769" "X26770" "X26771" "X26772" "X26773" "X26774" "X26775" "X26776" "X26777" "X26778" "X26779" "X26780" "X26781" "X26782" "X26783" "X26784" "X26785" "X26786" "X26787" "X26788" "X26789" "X26790" "X26791" "X26792" "X26793" "X26794" "X26795" "X26796" "X26797" "X26798" "X26799" "X26800" "X26801" "X26802" "X26803" "X26804" "X26805" "X26806" "X26807" "X26808" "X26809" "X26810" "X26811" "X26812" "X26813" "X26814" "X26815" "X26816" "X26817" "X26818" "X26819" "X26820" "X26821" "X26822" "X26823" "X26824" "X26825" "X26826" "X26827" "X26828" "X26829" "X26830" "X26831" "X26832" "X26833" "X26834" "X26835" "X26836" "X26837" "X26838" "X26839" "X26840" "X26841" "X26842" "X26843" "X26844" "X26845" "X26846" "X26847" "X26848" "X26849" "X26850" "X26851" "X26852" "X26853" "X26854" "X26855" "X26856" "X26857" "X26858" "X26859" "X26860" "X26861" "X26862" "X26863" "X26864" "X26865" "X26866" "X26867" "X26868" "X26869" "X26870" "X26871" "X26872" "X26873" "X26874" "X26875" "X26876" "X26877" "X26878" "X26879" "X26880" "X26881" "X26882" "X26883" "X26884" "X26885" "X26886" "X26887" "X26888" "X26889" "X26890" "X26891" "X26892" "X26893" "X26894" "X26895" "X26896" "X26897" "X26898" "X26899" "X26900" "X26901" "X26902" "X26903" "X26904" "X26905" "X26906" "X26907" "X26908" "X26909" "X26910" "X26911" "X26912" "X26913" "X26914" "X26915" "X26916" "X26917" "X26918" "X26919" "X26920" "X26921" "X26922" "X26923" "X26924" "X26925" "X26926" "X26927" "X26928" "X26929" "X26930" "X26931" "X26932" "X26933" "X26934" "X26935" "X26936" "X26937" "X26938" "X26939" "X26940" "X26941" "X26942" "X26943" "X26944" "X26945" "X26946" "X26947" "X26948" "X26949" "X26950" "X26951" "X26952" "X26953" "X26954" "X26955" "X26956" "X26957" "X26958" "X26959" "X26960" "X26961" "X26962" "X26963" "X26964" "X26965" "X26966" "X26967" "X26968" "X26969" "X26970" "X26971" "X26972" "X26973" "X26974" "X26975" "X26976" "X26977" "X26978" "X26979" "X26980" "X26981" "X26982" "X26983" "X26984" "X26985" "X26986" "X26987" "X26988" "X26989" "X26990" "X26991" "X26992" "X26993" "X26994" "X26995" "X26996" "X26997" "X26998" "X26999" "X27000" "X27001" "X27002" "X27003" "X27004" "X27005" "X27006" "X27007" "X27008" "X27009" "X27010" "X27011" "X27012" "X27013" "X27014" "X27015" "X27016" "X27017" "X27018" "X27019" "X27020" "X27021" "X27022" "X27023" "X27024" "X27025" "X27026" "X27027" "X27028" "X27029" "X27030" "X27031" "X27032" "X27033" "X27034" "X27035" "X27036" "X27037" "X27038" "X27039" "X27040" "X27041" "X27042" "X27043" "X27044" "X27045" "X27046" "X27047" "X27048" "X27049" "X27050" "X27051" "X27052" "X27053" "X27054" "X27055" "X27056" "X27057" "X27058" "X27059" "X27060" "X27061" "X27062" "X27063" "X27064" "X27065" "X27066" "X27067" "X27068" "X27069" "X27070" "X27071" "X27072" "X27073" "X27074" "X27075" "X27076" "X27077" "X27078" "X27079" "X27080" "X27081" "X27082" "X27083" "X27084" "X27085" "X27086" "X27087" "X27088" "X27089" "X27090" "X27091" "X27092" "X27093" "X27094" "X27095" "X27096" "X27097" "X27098" "X27099" "X27100" "X27101" "X27102" "X27103" "X27104" "X27105" "X27106" "X27107" "X27108" "X27109" "X27110" "X27111" "X27112" "X27113" "X27114" "X27115" "X27116" "X27117" "X27118" "X27119" "X27120" "X27121" "X27122" "X27123" "X27124" "X27125" "X27126" "X27127" "X27128" "X27129" "X27130" "X27131" "X27132" "X27133" "X27134" "X27135" "X27136" "X27137" "X27138" "X27139" "X27140" "X27141" "X27142" "X27143" "X27144" "X27145" "X27146" "X27147" "X27148" "X27149" "X27150" "X27151" "X27152" "X27153" "X27154" "X27155" "X27156" "X27157" "X27158" "X27159" "X27160" "X27161" "X27162" "X27163" "X27164" "X27165" "X27166" "X27167" "X27168" "X27169" "X27170" "X27171" "X27172" "X27173" "X27174" "X27175" "X27176" "X27177" "X27178" "X27179" "X27180" "X27181" "X27182" "X27183" "X27184" "X27185" "X27186" "X27187" "X27188" "X27189" "X27190" "X27191" "X27192" "X27193" "X27194" "X27195" "X27196" "X27197" "X27198" "X27199" "X27200" "X27201" "X27202" "X27203" "X27204" "X27205" "X27206" "X27207" "X27208" "X27209" "X27210" "X27211" "X27212" "X27213" "X27214" "X27215" "X27216" "X27217" "X27218" "X27219" "X27220" "X27221" "X27222" "X27223" "X27224" "X27225" "X27226" "X27227" "X27228" "X27229" "X27230" "X27231" "X27232" "X27233" "X27234" "X27235" "X27236" "X27237" "X27238" "X27239" "X27240" "X27241" "X27242" "X27243" "X27244" "X27245" "X27246" "X27247" "X27248" "X27249" "X27250" "X27251" "X27252" "X27253" "X27254" "X27255" "X27256" "X27257" "X27258" "X27259" "X27260" "X27261" "X27262" "X27263" "X27264" "X27265" "X27266" "X27267" "X27268" "X27269" "X27270" "X27271" "X27272" "X27273" "X27274" "X27275" "X27276" "X27277" "X27278" "X27279" "X27280" "X27281" "X27282" "X27283" "X27284" "X27285" "X27286" "X27287" "X27288" "X27289" "X27290" "X27291" "X27292" "X27293" "X27294" "X27295" "X27296" "X27297" "X27298" "X27299" "X27300" "X27301" "X27302" "X27303" "X27304" "X27305" "X27306" "X27307" "X27308" "X27309" "X27310" "X27311" "X27312" "X27313" "X27314" "X27315" "X27316" "X27317" "X27318" "X27319" "X27320" "X27321" "X27322" "X27323" "X27324" "X27325" "X27326" "X27327" "X27328" "X27329" "X27330" "X27331" "X27332" "X27333" "X27334" "X27335" "X27336" "X27337" "X27338" "X27339" "X27340" "X27341" "X27342" "X27343" "X27344" "X27345" "X27346" "X27347" "X27348" "X27349" "X27350" "X27351" "X27352" "X27353" "X27354" "X27355" "X27356" "X27357" "X27358" "X27359" "X27360" "X27361" "X27362" "X27363" "X27364" "X27365" "X27366" "X27367" "X27368" "X27369" "X27370" "X27371" "X27372" "X27373" "X27374" "X27375" "X27376" "X27377" "X27378" "X27379" "X27380" "X27381" "X27382" "X27383" "X27384" "X27385" "X27386" "X27387" "X27388" "X27389" "X27390" "X27391" "X27392" "X27393" "X27394" "X27395" "X27396" "X27397" "X27398" "X27399" "X27400" "X27401" "X27402" "X27403" "X27404" "X27405" "X27406" "X27407" "X27408" "X27409" "X27410" "X27411" "X27412" "X27413" "X27414" "X27415" "X27416" "X27417" "X27418" "X27419" "X27420" "X27421" "X27422" "X27423" "X27424" "X27425" "X27426" "X27427" "X27428" "X27429" "X27430" "X27431" "X27432" "X27433" "X27434" "X27435" "X27436" "X27437" "X27438" "X27439" "X27440" "X27441" "X27442" "X27443" "X27444" "X27445" "X27446" "X27447" "X27448" "X27449" "X27450" "X27451" "X27452" "X27453" "X27454" "X27455" "X27456" "X27457" "X27458" "X27459" "X27460" "X27461" "X27462" "X27463" "X27464" "X27465" "X27466" "X27467" "X27468" "X27469" "X27470" "X27471" "X27472" "X27473" "X27474" "X27475" "X27476" "X27477" "X27478" "X27479" "X27480" "X27481" "X27482" "X27483" "X27484" "X27485" "X27486" "X27487" "X27488" "X27489" "X27490" "X27491" "X27492" "X27493" "X27494" "X27495" "X27496" "X27497" "X27498" "X27499" "X27500" "X27501" "X27502" "X27503" "X27504" "X27505" "X27506" "X27507" "X27508" "X27509" "X27510" "X27511" "X27512" "X27513" "X27514" "X27515" "X27516" "X27517" "X27518" "X27519" "X27520" "X27521" "X27522" "X27523" "X27524" "X27525" "X27526" "X27527" "X27528" "X27529" "X27530" "X27531" "X27532" "X27533" "X27534" "X27535" "X27536" "X27537" "X27538" "X27539" "X27540" "X27541" "X27542" "X27543" "X27544" "X27545" "X27546" "X27547" "X27548" "X27549" "X27550" "X27551" "X27552" "X27553" "X27554" "X27555" "X27556" "X27557" "X27558" "X27559" "X27560" "X27561" "X27562" "X27563" "X27564" "X27565" "X27566" "X27567" "X27568" "X27569" "X27570" "X27571" "X27572" "X27573" "X27574" "X27575" "X27576" "X27577" "X27578" "X27579" "X27580" "X27581" "X27582" "X27583" "X27584" "X27585" "X27586" "X27587" "X27588" "X27589" "X27590" "X27591" "X27592" "X27593" "X27594" "X27595" "X27596" "X27597" "X27598" "X27599" "X27600" "X27601" "X27602" "X27603" "X27604" "X27605" "X27606" "X27607" "X27608" "X27609" "X27610" "X27611" "X27612" "X27613" "X27614" "X27615" "X27616" "X27617" "X27618" "X27619" "X27620" "X27621" "X27622" "X27623" "X27624" "X27625" "X27626" "X27627" "X27628" "X27629" "X27630" "X27631" "X27632" "X27633" "X27634" "X27635" "X27636" "X27637" "X27638" "X27639" "X27640" "X27641" "X27642" "X27643" "X27644" "X27645" "X27646" "X27647" "X27648" "X27649" "X27650" "X27651" "X27652" "X27653" "X27654" "X27655" "X27656" "X27657" "X27658" "X27659" "X27660" "X27661" "X27662" "X27663" "X27664" "X27665" "X27666" "X27667" "X27668" "X27669" "X27670" "X27671" "X27672" "X27673" "X27674" "X27675" "X27676" "X27677" "X27678" "X27679" "X27680" "X27681" "X27682" "X27683" "X27684" "X27685" "X27686" "X27687" "X27688" "X27689" "X27690" "X27691" "X27692" "X27693" "X27694" "X27695" "X27696" "X27697" "X27698" "X27699" "X27700" "X27701" "X27702" "X27703" "X27704" "X27705" "X27706" "X27707" "X27708" "X27709" "X27710" "X27711" "X27712" "X27713" "X27714" "X27715" "X27716" "X27717" "X27718" "X27719" "X27720" "X27721" "X27722" "X27723" "X27724" "X27725" "X27726" "X27727" "X27728" "X27729" "X27730" "X27731" "X27732" "X27733" "X27734" "X27735" "X27736" "X27737" "X27738" "X27739" "X27740" "X27741" "X27742" "X27743" "X27744" "X27745" "X27746" "X27747" "X27748" "X27749" "X27750" "X27751" "X27752" "X27753" "X27754" "X27755" "X27756" "X27757" "X27758" "X27759" "X27760" "X27761" "X27762" "X27763" "X27764" "X27765" "X27766" "X27767" "X27768" "X27769" "X27770" "X27771" "X27772" "X27773" "X27774" "X27775" "X27776" "X27777" "X27778" "X27779" "X27780" "X27781" "X27782" "X27783" "X27784" "X27785" "X27786" "X27787" "X27788" "X27789" "X27790" "X27791" "X27792" "X27793" "X27794" "X27795" "X27796" "X27797" "X27798" "X27799" "X27800" "X27801" "X27802" "X27803" "X27804" "X27805" "X27806" "X27807" "X27808" "X27809" "X27810" "X27811" "X27812" "X27813" "X27814" "X27815" "X27816" "X27817" "X27818" "X27819" "X27820" "X27821" "X27822" "X27823" "X27824" "X27825" "X27826" "X27827" "X27828" "X27829" "X27830" "X27831" "X27832" "X27833" "X27834" "X27835" "X27836" "X27837" "X27838" "X27839" "X27840" "X27841" "X27842" "X27843" "X27844" "X27845" "X27846" "X27847" "X27848" "X27849" "X27850" "X27851" "X27852" "X27853" "X27854" "X27855" "X27856" "X27857" "X27858" "X27859" "X27860" "X27861" "X27862" "X27863" "X27864" "X27865" "X27866" "X27867" "X27868" "X27869" "X27870" "X27871" "X27872" "X27873" "X27874" "X27875" "X27876" "X27877" "X27878" "X27879" "X27880" "X27881" "X27882" "X27883" "X27884" "X27885" "X27886" "X27887" "X27888" "X27889" "X27890" "X27891" "X27892" "X27893" "X27894" "X27895" "X27896" "X27897" "X27898" "X27899" "X27900" "X27901" "X27902" "X27903" "X27904" "X27905" "X27906" "X27907" "X27908" "X27909" "X27910" "X27911" "X27912" "X27913" "X27914" "X27915" "X27916" "X27917" "X27918" "X27919" "X27920" "X27921" "X27922" "X27923" "X27924" "X27925" "X27926" "X27927" "X27928" "X27929" "X27930" "X27931" "X27932" "X27933" "X27934" "X27935" "X27936" "X27937" "X27938" "X27939" "X27940" "X27941" "X27942" "X27943" "X27944" "X27945" "X27946" "X27947" "X27948" "X27949" "X27950" "X27951" "X27952" "X27953" "X27954" "X27955" "X27956" "X27957" "X27958" "X27959" "X27960" "X27961" "X27962" "X27963" "X27964" "X27965" "X27966" "X27967" "X27968" "X27969" "X27970" "X27971" "X27972" "X27973" "X27974" "X27975" "X27976" "X27977" "X27978" "X27979" "X27980" "X27981" "X27982" "X27983" "X27984" "X27985" "X27986" "X27987" "X27988" "X27989" "X27990" "X27991" "X27992" "X27993" "X27994" "X27995" "X27996" "X27997" "X27998" "X27999" "X28000" "X28001" "X28002" "X28003" "X28004" "X28005" "X28006" "X28007" "X28008" "X28009" "X28010" "X28011" "X28012" "X28013" "X28014" "X28015" "X28016" "X28017" "X28018" "X28019" "X28020" "X28021" "X28022" "X28023" "X28024" "X28025" "X28026" "X28027" "X28028" "X28029" "X28030" "X28031" "X28032" "X28033" "X28034" "X28035" "X28036" "X28037" "X28038" "X28039" "X28040" "X28041" "X28042" "X28043" "X28044" "X28045" "X28046" "X28047" "X28048" "X28049" "X28050" "X28051" "X28052" "X28053" "X28054" "X28055" "X28056" "X28057" "X28058" "X28059" "X28060" "X28061" "X28062" "X28063" "X28064" "X28065" "X28066" "X28067" "X28068" "X28069" "X28070" "X28071" "X28072" "X28073" "X28074" "X28075" "X28076" "X28077" "X28078" "X28079" "X28080" "X28081" "X28082" "X28083" "X28084" "X28085" "X28086" "X28087" "X28088" "X28089" "X28090" "X28091" "X28092" "X28093" "X28094" "X28095" "X28096" "X28097" "X28098" "X28099" "X28100" "X28101" "X28102" "X28103" "X28104" "X28105" "X28106" "X28107" "X28108" "X28109" "X28110" "X28111" "X28112" "X28113" "X28114" "X28115" "X28116" "X28117" "X28118" "X28119" "X28120" "X28121" "X28122" "X28123" "X28124" "X28125" "X28126" "X28127" "X28128" "X28129" "X28130" "X28131" "X28132" "X28133" "X28134" "X28135" "X28136" "X28137" "X28138" "X28139" "X28140" "X28141" "X28142" "X28143" "X28144" "X28145" "X28146" "X28147" "X28148" "X28149" "X28150" "X28151" "X28152" "X28153" "X28154" "X28155" "X28156" "X28157" "X28158" "X28159" "X28160" "X28161" "X28162" "X28163" "X28164" "X28165" "X28166" "X28167" "X28168" "X28169" "X28170" "X28171" "X28172" "X28173" "X28174" "X28175" "X28176" "X28177" "X28178" "X28179" "X28180" "X28181" "X28182" "X28183" "X28184" "X28185" "X28186" "X28187" "X28188" "X28189" "X28190" "X28191" "X28192" "X28193" "X28194" "X28195" "X28196" "X28197" "X28198" "X28199" "X28200" "X28201" "X28202" "X28203" "X28204" "X28205" "X28206" "X28207" "X28208" "X28209" "X28210" "X28211" "X28212" "X28213" "X28214" "X28215" "X28216" "X28217" "X28218" "X28219" "X28220" "X28221" "X28222" "X28223" "X28224" "X28225" "X28226" "X28227" "X28228" "X28229" "X28230" "X28231" "X28232" "X28233" "X28234" "X28235" "X28236" "X28237" "X28238" "X28239" "X28240" "X28241" "X28242" "X28243" "X28244" "X28245" "X28246" "X28247" "X28248" "X28249" "X28250" "X28251" "X28252" "X28253" "X28254" "X28255" "X28256" "X28257" "X28258" "X28259" "X28260" "X28261" "X28262" "X28263" "X28264" "X28265" "X28266" "X28267" "X28268" "X28269" "X28270" "X28271" "X28272" "X28273" "X28274" "X28275" "X28276" "X28277" "X28278" "X28279" "X28280" "X28281" "X28282" "X28283" "X28284" "X28285" "X28286" "X28287" "X28288" "X28289" "X28290" "X28291" "X28292" "X28293" "X28294" "X28295" "X28296" "X28297" "X28298" "X28299" "X28300" "X28301" "X28302" "X28303" "X28304" "X28305" "X28306" "X28307" "X28308" "X28309" "X28310" "X28311" "X28312" "X28313" "X28314" "X28315" "X28316" "X28317" "X28318" "X28319" "X28320" "X28321" "X28322" "X28323" "X28324" "X28325" "X28326" "X28327" "X28328" "X28329" "X28330" "X28331" "X28332" "X28333" "X28334" "X28335" "X28336" "X28337" "X28338" "X28339" "X28340" "X28341" "X28342" "X28343" "X28344" "X28345" "X28346" "X28347" "X28348" "X28349" "X28350" "X28351" "X28352" "X28353" "X28354" "X28355" "X28356" "X28357" "X28358" "X28359" "X28360" "X28361" "X28362" "X28363" "X28364" "X28365" "X28366" "X28367" "X28368" "X28369" "X28370" "X28371" "X28372" "X28373" "X28374" "X28375" "X28376" "X28377" "X28378" "X28379" "X28380" "X28381" "X28382" "X28383" "X28384" "X28385" "X28386" "X28387" "X28388" "X28389" "X28390" "X28391" "X28392" "X28393" "X28394" "X28395" "X28396" "X28397" "X28398" "X28399" "X28400" "X28401" "X28402" "X28403" "X28404" "X28405" "X28406" "X28407" "X28408" "X28409" "X28410" "X28411" "X28412" "X28413" "X28414" "X28415" "X28416" "X28417" "X28418" "X28419" "X28420" "X28421" "X28422" "X28423" "X28424" "X28425" "X28426" "X28427" "X28428" "X28429" "X28430" "X28431" "X28432" "X28433" "X28434" "X28435" "X28436" "X28437" "X28438" "X28439" "X28440" "X28441" "X28442" "X28443" "X28444" "X28445" "X28446" "X28447" "X28448" "X28449" "X28450" "X28451" "X28452" "X28453" "X28454" "X28455" "X28456" "X28457" "X28458" "X28459" "X28460" "X28461" "X28462" "X28463" "X28464" "X28465" "X28466" "X28467" "X28468" "X28469" "X28470" "X28471" "X28472" "X28473" "X28474" "X28475" "X28476" "X28477" "X28478" "X28479" "X28480" "X28481" "X28482" "X28483" "X28484" "X28485" "X28486" "X28487" "X28488" "X28489" "X28490" "X28491" "X28492" "X28493" "X28494" "X28495" "X28496" "X28497" "X28498" "X28499" "X28500" "X28501" "X28502" "X28503" "X28504" "X28505" "X28506" "X28507" "X28508" "X28509" "X28510" "X28511" "X28512" "X28513" "X28514" "X28515" "X28516" "X28517" "X28518" "X28519" "X28520" "X28521" "X28522" "X28523" "X28524" "X28525" "X28526" "X28527" "X28528" "X28529" "X28530" "X28531" "X28532" "X28533" "X28534" "X28535" "X28536" "X28537" "X28538" "X28539" "X28540" "X28541" "X28542" "X28543" "X28544" "X28545" "X28546" "X28547" "X28548" "X28549" "X28550" "X28551" "X28552" "X28553" "X28554" "X28555" "X28556" "X28557" "X28558" "X28559" "X28560" "X28561" "X28562" "X28563" "X28564" "X28565" "X28566" "X28567" "X28568" "X28569" "X28570" "X28571" "X28572" "X28573" "X28574" "X28575" "X28576" "X28577" "X28578" "X28579" "X28580" "X28581" "X28582" "X28583" "X28584" "X28585" "X28586" "X28587" "X28588" "X28589" "X28590" "X28591" "X28592" "X28593" "X28594" "X28595" "X28596" "X28597" "X28598" "X28599" "X28600" "X28601" "X28602" "X28603" "X28604" "X28605" "X28606" "X28607" "X28608" "X28609" "X28610" "X28611" "X28612" "X28613" "X28614" "X28615" "X28616" "X28617" "X28618" "X28619" "X28620" "X28621" "X28622" "X28623" "X28624" "X28625" "X28626" "X28627" "X28628" "X28629" "X28630" "X28631" "X28632" "X28633" "X28634" "X28635" "X28636" "X28637" "X28638" "X28639" "X28640" "X28641" "X28642" "X28643" "X28644" "X28645" "X28646" "X28647" "X28648" "X28649" "X28650" "X28651" "X28652" "X28653" "X28654" "X28655" "X28656" "X28657" "X28658" "X28659" "X28660" "X28661" "X28662" "X28663" "X28664" "X28665" "X28666" "X28667" "X28668" "X28669" "X28670" "X28671" "X28672" "X28673" "X28674" "X28675" "X28676" "X28677" "X28678" "X28679" "X28680" "X28681" "X28682" "X28683" "X28684" "X28685" "X28686" "X28687" "X28688" "X28689" "X28690" "X28691" "X28692" "X28693" "X28694" "X28695" "X28696" "X28697" "X28698" "X28699" "X28700" "X28701" "X28702" "X28703" "X28704" "X28705" "X28706" "X28707" "X28708" "X28709" "X28710" "X28711" "X28712" "X28713" "X28714" "X28715" "X28716" "X28717" "X28718" "X28719" "X28720" "X28721" "X28722" "X28723" "X28724" "X28725" "X28726" "X28727" "X28728" "X28729" "X28730" "X28731" "X28732" "X28733" "X28734" "X28735" "X28736" "X28737" "X28738" "X28739" "X28740" "X28741" "X28742" "X28743" "X28744" "X28745" "X28746" "X28747" "X28748" "X28749" "X28750" "X28751" "X28752" "X28753" "X28754" "X28755" "X28756" "X28757" "X28758" "X28759" "X28760" "X28761" "X28762" "X28763" "X28764" "X28765" "X28766" "X28767" "X28768" "X28769" "X28770" "X28771" "X28772" "X28773" "X28774" "X28775" "X28776" "X28777" "X28778" "X28779" "X28780" "X28781" "X28782" "X28783" "X28784" "X28785" "X28786" "X28787" "X28788" "X28789" "X28790" "X28791" "X28792" "X28793" "X28794" "X28795" "X28796" "X28797" "X28798" "X28799" "X28800" "X28801" "X28802" "X28803" "X28804" "X28805" "X28806" "X28807" "X28808" "X28809" "X28810" "X28811" "X28812" "X28813" "X28814" "X28815" "X28816" "X28817" "X28818" "X28819" "X28820" "X28821" "X28822" "X28823" "X28824" "X28825" "X28826" "X28827" "X28828" "X28829" "X28830" "X28831" "X28832" "X28833" "X28834" "X28835" "X28836" "X28837" "X28838" "X28839" "X28840" "X28841" "X28842" "X28843" "X28844" "X28845" "X28846" "X28847" "X28848" "X28849" "X28850" "X28851" "X28852" "X28853" "X28854" "X28855" "X28856" "X28857" "X28858" "X28859" "X28860" "X28861" "X28862" "X28863" "X28864" "X28865" "X28866" "X28867" "X28868" "X28869" "X28870" "X28871" "X28872" "X28873" "X28874" "X28875" "X28876" "X28877" "X28878" "X28879" "X28880" "X28881" "X28882" "X28883" "X28884" "X28885" "X28886" "X28887" "X28888" "X28889" "X28890" "X28891" "X28892" "X28893" "X28894" "X28895" "X28896" "X28897" "X28898" "X28899" "X28900" "X28901" "X28902" "X28903" "X28904" "X28905" "X28906" "X28907" "X28908" "X28909" "X28910" "X28911" "X28912" "X28913" "X28914" "X28915" "X28916" "X28917" "X28918" "X28919" "X28920" "X28921" "X28922" "X28923" "X28924" "X28925" "X28926" "X28927" "X28928" "X28929" "X28930" "X28931" "X28932" "X28933" "X28934" "X28935" "X28936" "X28937" "X28938" "X28939" "X28940" "X28941" "X28942" "X28943" "X28944" "X28945" "X28946" "X28947" "X28948" "X28949" "X28950" "X28951" "X28952" "X28953" "X28954" "X28955" "X28956" "X28957" "X28958" "X28959" "X28960" "X28961" "X28962" "X28963" "X28964" "X28965" "X28966" "X28967" "X28968" "X28969" "X28970" "X28971" "X28972" "X28973" "X28974" "X28975" "X28976" "X28977" "X28978" "X28979" "X28980" "X28981" "X28982" "X28983" "X28984" "X28985" "X28986" "X28987" "X28988" "X28989" "X28990" "X28991" "X28992" "X28993" "X28994" "X28995" "X28996" "X28997" "X28998" "X28999" "X29000" "X29001" "X29002" "X29003" "X29004" "X29005" "X29006" "X29007" "X29008" "X29009" "X29010" "X29011" "X29012" "X29013" "X29014" "X29015" "X29016" "X29017" "X29018" "X29019" "X29020" "X29021" "X29022" "X29023" "X29024" "X29025" "X29026" "X29027" "X29028" "X29029" "X29030" "X29031" "X29032" "X29033" "X29034" "X29035" "X29036" "X29037" "X29038" "X29039" "X29040" "X29041" "X29042" "X29043" "X29044" "X29045" "X29046" "X29047" "X29048" "X29049" "X29050" "X29051" "X29052" "X29053" "X29054" "X29055" "X29056" "X29057" "X29058" "X29059" "X29060" "X29061" "X29062" "X29063" "X29064" "X29065" "X29066" "X29067" "X29068" "X29069" "X29070" "X29071" "X29072" "X29073" "X29074" "X29075" "X29076" "X29077" "X29078" "X29079" "X29080" "X29081" "X29082" "X29083" "X29084" "X29085" "X29086" "X29087" "X29088" "X29089" "X29090" "X29091" "X29092" "X29093" "X29094" "X29095" "X29096" "X29097" "X29098" "X29099" "X29100" "X29101" "X29102" "X29103" "X29104" "X29105" "X29106" "X29107" "X29108" "X29109" "X29110" "X29111" "X29112" "X29113" "X29114" "X29115" "X29116" "X29117" "X29118" "X29119" "X29120" "X29121" "X29122" "X29123" "X29124" "X29125" "X29126" "X29127" "X29128" "X29129" "X29130" "X29131" "X29132" "X29133" "X29134" "X29135" "X29136" "X29137" "X29138" "X29139" "X29140" "X29141" "X29142" "X29143" "X29144" "X29145" "X29146" "X29147" "X29148" "X29149" "X29150" "X29151" "X29152" "X29153" "X29154" "X29155" "X29156" "X29157" "X29158" "X29159" "X29160" "X29161" "X29162" "X29163" "X29164" "X29165" "X29166" "X29167" "X29168" "X29169" "X29170" "X29171" "X29172" "X29173" "X29174" "X29175" "X29176" "X29177" "X29178" "X29179" "X29180" "X29181" "X29182" "X29183" "X29184" "X29185" "X29186" "X29187" "X29188" "X29189" "X29190" "X29191" "X29192" "X29193" "X29194" "X29195" "X29196" "X29197" "X29198" "X29199" "X29200" "X29201" "X29202" "X29203" "X29204" "X29205" "X29206" "X29207" "X29208" "X29209" "X29210" "X29211" "X29212" "X29213" "X29214" "X29215" "X29216" "X29217" "X29218" "X29219" "X29220" "X29221" "X29222" "X29223" "X29224" "X29225" "X29226" "X29227" "X29228" "X29229" "X29230" "X29231" "X29232" "X29233" "X29234" "X29235" "X29236" "X29237" "X29238" "X29239" "X29240" "X29241" "X29242" "X29243" "X29244" "X29245" "X29246" "X29247" "X29248" "X29249" "X29250" "X29251" "X29252" "X29253" "X29254" "X29255" "X29256" "X29257" "X29258" "X29259" "X29260" "X29261" "X29262" "X29263" "X29264" "X29265" "X29266" "X29267" "X29268" "X29269" "X29270" "X29271" "X29272" "X29273" "X29274" "X29275" "X29276" "X29277" "X29278" "X29279" "X29280" "X29281" "X29282" "X29283" "X29284" "X29285" "X29286" "X29287" "X29288" "X29289" "X29290" "X29291" "X29292" "X29293" "X29294" "X29295" "X29296" "X29297" "X29298" "X29299" "X29300" "X29301" "X29302" "X29303" "X29304" "X29305" "X29306" "X29307" "X29308" "X29309" "X29310" "X29311" "X29312" "X29313" "X29314" "X29315" "X29316" "X29317" "X29318" "X29319" "X29320" "X29321" "X29322" "X29323" "X29324" "X29325" "X29326" "X29327" "X29328" "X29329" "X29330" "X29331" "X29332" "X29333" "X29334" "X29335" "X29336" "X29337" "X29338" "X29339" "X29340" "X29341" "X29342" "X29343" "X29344" "X29345" "X29346" "X29347" "X29348" "X29349" "X29350" "X29351" "X29352" "X29353" "X29354" "X29355" "X29356" "X29357" "X29358" "X29359" "X29360" "X29361" "X29362" "X29363" "X29364" "X29365" "X29366" "X29367" "X29368" "X29369" "X29370" "X29371" "X29372" "X29373" "X29374" "X29375" "X29376" "X29377" "X29378" "X29379" "X29380" "X29381" "X29382" "X29383" "X29384" "X29385" "X29386" "X29387" "X29388" "X29389" "X29390" "X29391" "X29392" "X29393" "X29394" "X29395" "X29396" "X29397" "X29398" "X29399" "X29400" "X29401" "X29402" "X29403" "X29404" "X29405" "X29406" "X29407" "X29408" "X29409" "X29410" "X29411" "X29412" "X29413" "X29414" "X29415" "X29416" "X29417" "X29418" "X29419" "X29420" "X29421" "X29422" "X29423" "X29424" "X29425" "X29426" "X29427" "X29428" "X29429" "X29430" "X29431" "X29432" "X29433" "X29434" "X29435" "X29436" "X29437" "X29438" "X29439" "X29440" "X29441" "X29442" "X29443" "X29444" "X29445" "X29446" "X29447" "X29448" "X29449" "X29450" "X29451" "X29452" "X29453" "X29454" "X29455" "X29456" "X29457" "X29458" "X29459" "X29460" "X29461" "X29462" "X29463" "X29464" "X29465" "X29466" "X29467" "X29468" "X29469" "X29470" "X29471" "X29472" "X29473" "X29474" "X29475" "X29476" "X29477" "X29478" "X29479" "X29480" "X29481" "X29482" "X29483" "X29484" "X29485" "X29486" "X29487" "X29488" "X29489" "X29490" "X29491" "X29492" "X29493" "X29494" "X29495" "X29496" "X29497" "X29498" "X29499" "X29500" "X29501" "X29502" "X29503" "X29504" "X29505" "X29506" "X29507" "X29508" "X29509" "X29510" "X29511" "X29512" "X29513" "X29514" "X29515" "X29516" "X29517" "X29518" "X29519" "X29520" "X29521" "X29522" "X29523" "X29524" "X29525" "X29526" "X29527" "X29528" "X29529" "X29530" "X29531" "X29532" "X29533" "X29534" "X29535" "X29536" "X29537" "X29538" "X29539" "X29540" "X29541" "X29542" "X29543" "X29544" "X29545" "X29546" "X29547" "X29548" "X29549" "X29550" "X29551" "X29552" "X29553" "X29554" "X29555" "X29556" "X29557" "X29558" "X29559" "X29560" "X29561" "X29562" "X29563" "X29564" "X29565" "X29566" "X29567" "X29568" "X29569" "X29570" "X29571" "X29572" "X29573" "X29574" "X29575" "X29576" "X29577" "X29578" "X29579" "X29580" "X29581" "X29582" "X29583" "X29584" "X29585" "X29586" "X29587" "X29588" "X29589" "X29590" "X29591" "X29592" "X29593" "X29594" "X29595" "X29596" "X29597" "X29598" "X29599" "X29600" "X29601" "X29602" "X29603" "X29604" "X29605" "X29606" "X29607" "X29608" "X29609" "X29610" "X29611" "X29612" "X29613" "X29614" "X29615" "X29616" "X29617" "X29618" "X29619" "X29620" "X29621" "X29622" "X29623" "X29624" "X29625" "X29626" "X29627" "X29628" "X29629" "X29630" "X29631" "X29632" "X29633" "X29634" "X29635" "X29636" "X29637" "X29638" "X29639" "X29640" "X29641" "X29642" "X29643" "X29644" "X29645" "X29646" "X29647" "X29648" "X29649" "X29650" "X29651" "X29652" "X29653" "X29654" "X29655" "X29656" "X29657" "X29658" "X29659" "X29660" "X29661" "X29662" "X29663" "X29664" "X29665" "X29666" "X29667" "X29668" "X29669" "X29670" "X29671" "X29672" "X29673" "X29674" "X29675" "X29676" "X29677" "X29678" "X29679" "X29680" "X29681" "X29682" "X29683" "X29684" "X29685" "X29686" "X29687" "X29688" "X29689" "X29690" "X29691" "X29692" "X29693" "X29694" "X29695" "X29696" "X29697" "X29698" "X29699" "X29700" "X29701" "X29702" "X29703" "X29704" "X29705" "X29706" "X29707" "X29708" "X29709" "X29710" "X29711" "X29712" "X29713" "X29714" "X29715" "X29716" "X29717" "X29718" "X29719" "X29720" "X29721" "X29722" "X29723" "X29724" "X29725" "X29726" "X29727" "X29728" "X29729" "X29730" "X29731" "X29732" "X29733" "X29734" "X29735" "X29736" "X29737" "X29738" "X29739" "X29740" "X29741" "X29742" "X29743" "X29744" "X29745" "X29746" "X29747" "X29748" "X29749" "X29750" "X29751" "X29752" "X29753" "X29754" "X29755" "X29756" "X29757" "X29758" "X29759" "X29760" "X29761" "X29762" "X29763" "X29764" "X29765" "X29766" "X29767" "X29768" "X29769" "X29770" "X29771" "X29772" "X29773" "X29774" "X29775" "X29776" "X29777" "X29778" "X29779" "X29780" "X29781" "X29782" "X29783" "X29784" "X29785" "X29786" "X29787" "X29788" "X29789" "X29790" "X29791" "X29792" "X29793" "X29794" "X29795" "X29796" "X29797" "X29798" "X29799" "X29800" "X29801" "X29802" "X29803" "X29804" "X29805" "X29806" "X29807" "X29808" "X29809" "X29810" "X29811" "X29812" "X29813" "X29814" "X29815" "X29816" "X29817" "X29818" "X29819" "X29820" "X29821" "X29822" "X29823" "X29824" "X29825" "X29826" "X29827" "X29828" "X29829" "X29830" "X29831" "X29832" "X29833" "X29834" "X29835" "X29836" "X29837" "X29838" "X29839" "X29840" "X29841" "X29842" "X29843" "X29844" "X29845" "X29846" "X29847" "X29848" "X29849" "X29850" "X29851" "X29852" "X29853" "X29854" "X29855" "X29856" "X29857" "X29858" "X29859" "X29860" "X29861" "X29862" "X29863" "X29864" "X29865" "X29866" "X29867" "X29868" "X29869" "X29870" "X29871" "X29872" "X29873" "X29874" "X29875" "X29876" "X29877" "X29878" "X29879" "X29880" "X29881" "X29882" "X29883" "X29884" "X29885" "X29886" "X29887" "X29888" "X29889" "X29890" "X29891" "X29892" "X29893" "X29894" "X29895" "X29896" "X29897" "X29898" "X29899" "X29900" "X29901" "X29902" "X29903" "X29904" "X29905" "X29906" "X29907" "X29908" "X29909" "X29910" "X29911" "X29912" "X29913" "X29914" "X29915" "X29916" "X29917" "X29918" "X29919" "X29920" "X29921" "X29922" "X29923" "X29924" "X29925" "X29926" "X29927" "X29928" "X29929" "X29930" "X29931" "X29932" "X29933" "X29934" "X29935" "X29936" "X29937" "X29938" "X29939" "X29940" "X29941" "X29942" "X29943" "X29944" "X29945" "X29946" "X29947" "X29948" "X29949" "X29950" "X29951" "X29952" "X29953" "X29954" "X29955" "X29956" "X29957" "X29958" "X29959" "X29960" "X29961" "X29962" "X29963" "X29964" "X29965" "X29966" "X29967" "X29968" "X29969" "X29970" "X29971" "X29972" "X29973" "X29974" "X29975" "X29976" "X29977" "X29978" "X29979" "X29980" "X29981" "X29982" "X29983" "X29984" "X29985" "X29986" "X29987" "X29988" "X29989" "X29990" "X29991" "X29992" "X29993" "X29994" "X29995" "X29996" "X29997" "X29998" "X29999" "X30000" "X30001" "X30002" "X30003" "X30004" "X30005" "X30006" "X30007" "X30008" "X30009" "X30010" "X30011" "X30012" "X30013" "X30014" "X30015" "X30016" "X30017" "X30018" "X30019" "X30020" "X30021" "X30022" "X30023" "X30024" "X30025" "X30026" "X30027" "X30028" "X30029" "X30030" "X30031" "X30032" "X30033" "X30034" "X30035" "X30036" "X30037" "X30038" "X30039" "X30040" "X30041" "X30042" "X30043" "X30044" "X30045" "X30046" "X30047" "X30048" "X30049" "X30050" "X30051" "X30052" "X30053" "X30054" "X30055" "X30056" "X30057" "X30058" "X30059" "X30060" "X30061" "X30062" "X30063" "X30064" "X30065" "X30066" "X30067" "X30068" "X30069" "X30070" "X30071" "X30072" "X30073" "X30074" "X30075" "X30076" "X30077" "X30078" "X30079" "X30080" "X30081" "X30082" "X30083" "X30084" "X30085" "X30086" "X30087" "X30088" "X30089" "X30090" "X30091" "X30092" "X30093" "X30094" "X30095" "X30096" "X30097" "X30098" "X30099" "X30100" "X30101" "X30102" "X30103" "X30104" "X30105" "X30106" "X30107" "X30108" "X30109" "X30110" "X30111" "X30112" "X30113" "X30114" "X30115" "X30116" "X30117" "X30118" "X30119" "X30120" "X30121" "X30122" "X30123" "X30124" "X30125" "X30126" "X30127" "X30128" "X30129" "X30130" "X30131" "X30132" "X30133" "X30134" "X30135" "X30136" "X30137" "X30138" "X30139" "X30140" "X30141" "X30142" "X30143" "X30144" "X30145" "X30146" "X30147" "X30148" "X30149" "X30150" "X30151" "X30152" "X30153" "X30154" "X30155" "X30156" "X30157" "X30158" "X30159" "X30160" "X30161" "X30162" "X30163" "X30164" "X30165" "X30166" "X30167" "X30168" "X30169" "X30170" "X30171" "X30172" "X30173" "X30174" "X30175" "X30176" "X30177" "X30178" "X30179" "X30180" "X30181" "X30182" "X30183" "X30184" "X30185" "X30186" "X30187" "X30188" "X30189" "X30190" "X30191" "X30192" "X30193" "X30194" "X30195" "X30196" "X30197" "X30198" "X30199" "X30200" "X30201" "X30202" "X30203" "X30204" "X30205" "X30206" "X30207" "X30208" "X30209" "X30210" "X30211" "X30212" "X30213" "X30214" "X30215" "X30216" "X30217" "X30218" "X30219" "X30220" "X30221" "X30222" "X30223" "X30224" "X30225" "X30226" "X30227" "X30228" "X30229" "X30230" "X30231" "X30232" "X30233" "X30234" "X30235" "X30236" "X30237" "X30238" "X30239" "X30240" "X30241" "X30242" "X30243" "X30244" "X30245" "X30246" "X30247" "X30248" "X30249" "X30250" "X30251" "X30252" "X30253" "X30254" "X30255" "X30256" "X30257" "X30258" "X30259" "X30260" "X30261" "X30262" "X30263" "X30264" "X30265" "X30266" "X30267" "X30268" "X30269" "X30270" "X30271" "X30272" "X30273" "X30274" "X30275" "X30276" "X30277" "X30278" "X30279" "X30280" "X30281" "X30282" "X30283" "X30284" "X30285" "X30286" "X30287" "X30288" "X30289" "X30290" "X30291" "X30292" "X30293" "X30294" "X30295" "X30296" "X30297" "X30298" "X30299" "X30300" "X30301" "X30302" "X30303" "X30304" "X30305" "X30306" "X30307" "X30308" "X30309" "X30310" "X30311" "X30312" "X30313" "X30314" "X30315" "X30316" "X30317" "X30318" "X30319" "X30320" "X30321" "X30322" "X30323" "X30324" "X30325" "X30326" "X30327" "X30328" "X30329" "X30330" "X30331" "X30332" "X30333" "X30334" "X30335" "X30336" "X30337" "X30338" "X30339" "X30340" "X30341" "X30342" "X30343" "X30344" "X30345" "X30346" "X30347" "X30348" "X30349" "X30350" "X30351" "X30352" "X30353" "X30354" "X30355" "X30356" "X30357" "X30358" "X30359" "X30360" "X30361" "X30362" "X30363" "X30364" "X30365" "X30366" "X30367" "X30368" "X30369" "X30370" "X30371" "X30372" "X30373" "X30374" "X30375" "X30376" "X30377" "X30378" "X30379" "X30380" "X30381" "X30382" "X30383" "X30384" "X30385" "X30386" "X30387" "X30388" "X30389" "X30390" "X30391" "X30392" "X30393" "X30394" "X30395" "X30396" "X30397" "X30398" "X30399" "X30400" "X30401" "X30402" "X30403" "X30404" "X30405" "X30406" "X30407" "X30408" "X30409" "X30410" "X30411" "X30412" "X30413" "X30414" "X30415" "X30416" "X30417" "X30418" "X30419" "X30420" "X30421" "X30422" "X30423" "X30424" "X30425" "X30426" "X30427" "X30428" "X30429" "X30430" "X30431" "X30432" "X30433" "X30434" "X30435" "X30436" "X30437" "X30438" "X30439" "X30440" "X30441" "X30442" "X30443" "X30444" "X30445" "X30446" "X30447" "X30448" "X30449" "X30450" "X30451" "X30452" "X30453" "X30454" "X30455" "X30456" "X30457" "X30458" "X30459" "X30460" "X30461" "X30462" "X30463" "X30464" "X30465" "X30466" "X30467" "X30468" "X30469" "X30470" "X30471" "X30472" "X30473" "X30474" "X30475" "X30476" "X30477" "X30478" "X30479" "X30480" "X30481" "X30482" "X30483" "X30484" "X30485" "X30486" "X30487" "X30488" "X30489" "X30490" "X30491" "X30492" "X30493" "X30494" "X30495" "X30496" "X30497" "X30498" "X30499" "X30500" "X30501" "X30502" "X30503" "X30504" "X30505" "X30506" "X30507" "X30508" "X30509" "X30510" "X30511" "X30512" "X30513" "X30514" "X30515" "X30516" "X30517" "X30518" "X30519" "X30520" "X30521" "X30522" "X30523" "X30524" "X30525" "X30526" "X30527" "X30528" "X30529" "X30530" "X30531" "X30532" "X30533" "X30534" "X30535" "X30536" "X30537" "X30538" "X30539" "X30540" "X30541" "X30542" "X30543" "X30544" "X30545" "X30546" "X30547" "X30548" "X30549" "X30550" "X30551" "X30552" "X30553" "X30554" "X30555" "X30556" "X30557" "X30558" "X30559" "X30560" "X30561" "X30562" "X30563" "X30564" "X30565" "X30566" "X30567" "X30568" "X30569" "X30570" "X30571" "X30572" "X30573" "X30574" "X30575" "X30576" "X30577" "X30578" "X30579" "X30580" "X30581" "X30582" "X30583" "X30584" "X30585" "X30586" "X30587" "X30588" "X30589" "X30590" "X30591" "X30592" "X30593" "X30594" "X30595" "X30596" "X30597" "X30598" "X30599" "X30600" "X30601" "X30602" "X30603" "X30604" "X30605" "X30606" "X30607" "X30608" "X30609" "X30610" "X30611" "X30612" "X30613" "X30614" "X30615" "X30616" "X30617" "X30618" "X30619" "X30620" "X30621" "X30622" "X30623" "X30624" "X30625" "X30626" "X30627" "X30628" "X30629" "X30630" "X30631" "X30632" "X30633" "X30634" "X30635" "X30636" "X30637" "X30638" "X30639" "X30640" "X30641" "X30642" "X30643" "X30644" "X30645" "X30646" "X30647" "X30648" "X30649" "X30650" "X30651" "X30652" "X30653" "X30654" "X30655" "X30656" "X30657" "X30658" "X30659" "X30660" "X30661" "X30662" "X30663" "X30664" "X30665" "X30666" "X30667" "X30668" "X30669" "X30670" "X30671" "X30672" "X30673" "X30674" "X30675" "X30676" "X30677" "X30678" "X30679" "X30680" "X30681" "X30682" "X30683" "X30684" "X30685" "X30686" "X30687" "X30688" "X30689" "X30690" "X30691" "X30692" "X30693" "X30694" "X30695" "X30696" "X30697" "X30698" "X30699" "X30700" "X30701" "X30702" "X30703" "X30704" "X30705" "X30706" "X30707" "X30708" "X30709" "X30710" "X30711" "X30712" "X30713" "X30714" "X30715" "X30716" "X30717" "X30718" "X30719" "X30720" "X30721" "X30722" "X30723" "X30724" "X30725" "X30726" "X30727" "X30728" "X30729" "X30730" "X30731" "X30732" "X30733" "X30734" "X30735" "X30736" "X30737" "X30738" "X30739" "X30740" "X30741" "X30742" "X30743" "X30744" "X30745" "X30746" "X30747" "X30748" "X30749" "X30750" "X30751" "X30752" "X30753" "X30754" "X30755" "X30756" "X30757" "X30758" "X30759" "X30760" "X30761" "X30762" "X30763" "X30764" "X30765" "X30766" "X30767" "X30768" "X30769" "X30770" "X30771" "X30772" "X30773" "X30774" "X30775" "X30776" "X30777" "X30778" "X30779" "X30780" "X30781" "X30782" "X30783" "X30784" "X30785" "X30786" "X30787" "X30788" "X30789" "X30790" "X30791" "X30792" "X30793" "X30794" "X30795" "X30796" "X30797" "X30798" "X30799" "X30800" "X30801" "X30802" "X30803" "X30804" "X30805" "X30806" "X30807" "X30808" "X30809" "X30810" "X30811" "X30812" "X30813" "X30814" "X30815" "X30816" "X30817" "X30818" "X30819" "X30820" "X30821" "X30822" "X30823" "X30824" "X30825" "X30826" "X30827" "X30828" "X30829" "X30830" "X30831" "X30832" "X30833" "X30834" "X30835" "X30836" "X30837" "X30838" "X30839" "X30840" "X30841" "X30842" "X30843" "X30844" "X30845" "X30846" "X30847" "X30848" "X30849" "X30850" "X30851" "X30852" "X30853" "X30854" "X30855" "X30856" "X30857" "X30858" "X30859" "X30860" "X30861" "X30862" "X30863" "X30864" "X30865" "X30866" "X30867" "X30868" "X30869" "X30870" "X30871" "X30872" "X30873" "X30874" "X30875" "X30876" "X30877" "X30878" "X30879" "X30880" "X30881" "X30882" "X30883" "X30884" "X30885" "X30886" "X30887" "X30888" "X30889" "X30890" "X30891" "X30892" "X30893" "X30894" "X30895" "X30896" "X30897" "X30898" "X30899" "X30900" "X30901" "X30902" "X30903" "X30904" "X30905" "X30906" "X30907" "X30908" "X30909" "X30910" "X30911" "X30912" "X30913" "X30914" "X30915" "X30916" "X30917" "X30918" "X30919" "X30920" "X30921" "X30922" "X30923" "X30924" "X30925" "X30926" "X30927" "X30928" "X30929" "X30930" "X30931" "X30932" "X30933" "X30934" "X30935" "X30936" "X30937" "X30938" "X30939" "X30940" "X30941" "X30942" "X30943" "X30944" "X30945" "X30946" "X30947" "X30948" "X30949" "X30950" "X30951" "X30952" "X30953" "X30954" "X30955" "X30956" "X30957" "X30958" "X30959" "X30960" "X30961" "X30962" "X30963" "X30964" "X30965" "X30966" "X30967" "X30968" "X30969" "X30970" "X30971" "X30972" "X30973" "X30974" "X30975" "X30976" "X30977" "X30978" "X30979" "X30980" "X30981" "X30982" "X30983" "X30984" "X30985" "X30986" "X30987" "X30988" "X30989" "X30990" "X30991" "X30992" "X30993" "X30994" "X30995" "X30996" "X30997" "X30998" "X30999" "X31000" "X31001" "X31002" "X31003" "X31004" "X31005" "X31006" "X31007" "X31008" "X31009" "X31010" "X31011" "X31012" "X31013" "X31014" "X31015" "X31016" "X31017" "X31018" "X31019" "X31020" "X31021" "X31022" "X31023" "X31024" "X31025" "X31026" "X31027" "X31028" "X31029" "X31030" "X31031" "X31032" "X31033" "X31034" "X31035" "X31036" "X31037" "X31038" "X31039" "X31040" "X31041" "X31042" "X31043" "X31044" "X31045" "X31046" "X31047" "X31048" "X31049" "X31050" "X31051" "X31052" "X31053" "X31054" "X31055" "X31056" "X31057" "X31058" "X31059" "X31060" "X31061" "X31062" "X31063" "X31064" "X31065" "X31066" "X31067" "X31068" "X31069" "X31070" "X31071" "X31072" "X31073" "X31074" "X31075" "X31076" "X31077" "X31078" "X31079" "X31080" "X31081" "X31082" "X31083" "X31084" "X31085" "X31086" "X31087" "X31088" "X31089" "X31090" "X31091" "X31092" "X31093" "X31094" "X31095" "X31096" "X31097" "X31098" "X31099" "X31100" "X31101" "X31102" "X31103" "X31104" "X31105" "X31106" "X31107" "X31108" "X31109" "X31110" "X31111" "X31112" "X31113" "X31114" "X31115" "X31116" "X31117" "X31118" "X31119" "X31120" "X31121" "X31122" "X31123" "X31124" "X31125" "X31126" "X31127" "X31128" "X31129" "X31130" "X31131" "X31132" "X31133" "X31134" "X31135" "X31136" "X31137" "X31138" "X31139" "X31140" "X31141" "X31142" "X31143" "X31144" "X31145" "X31146" "X31147" "X31148" "X31149" "X31150" "X31151" "X31152" "X31153" "X31154" "X31155" "X31156" "X31157" "X31158" "X31159" "X31160" "X31161" "X31162" "X31163" "X31164" "X31165" "X31166" "X31167" "X31168" "X31169" "X31170" "X31171" "X31172" "X31173" "X31174" "X31175" "X31176" "X31177" "X31178" "X31179" "X31180" "X31181" "X31182" "X31183" "X31184" "X31185" "X31186" "X31187" "X31188" "X31189" "X31190" "X31191" "X31192" "X31193" "X31194" "X31195" "X31196" "X31197" "X31198" "X31199" "X31200" "X31201" "X31202" "X31203" "X31204" "X31205" "X31206" "X31207" "X31208" "X31209" "X31210" "X31211" "X31212" "X31213" "X31214" "X31215" "X31216" "X31217" "X31218" "X31219" "X31220" "X31221" "X31222" "X31223" "X31224" "X31225" "X31226" "X31227" "X31228" "X31229" "X31230" "X31231" "X31232" "X31233" "X31234" "X31235" "X31236" "X31237" "X31238" "X31239" "X31240" "X31241" "X31242" "X31243" "X31244" "X31245" "X31246" "X31247" "X31248" "X31249" "X31250" "X31251" "X31252" "X31253" "X31254" "X31255" "X31256" "X31257" "X31258" "X31259" "X31260" "X31261" "X31262" "X31263" "X31264" "X31265" "X31266" "X31267" "X31268" "X31269" "X31270" "X31271" "X31272" "X31273" "X31274" "X31275" "X31276" "X31277" "X31278" "X31279" "X31280" "X31281" "X31282" "X31283" "X31284" "X31285" "X31286" "X31287" "X31288" "X31289" "X31290" "X31291" "X31292" "X31293" "X31294" "X31295" "X31296" "X31297" "X31298" "X31299" "X31300" "X31301" "X31302" "X31303" "X31304" "X31305" "X31306" "X31307" "X31308" "X31309" "X31310" "X31311" "X31312" "X31313" "X31314" "X31315" "X31316" "X31317" "X31318" "X31319" "X31320" "X31321" "X31322" "X31323" "X31324" "X31325" "X31326" "X31327" "X31328" "X31329" "X31330" "X31331" "X31332" "X31333" "X31334" "X31335" "X31336" "X31337" "X31338" "X31339" "X31340" "X31341" "X31342" "X31343" "X31344" "X31345" "X31346" "X31347" "X31348" "X31349" "X31350" "X31351" "X31352" "X31353" "X31354" "X31355" "X31356" "X31357" "X31358" "X31359" "X31360" "X31361" "X31362" "X31363" "X31364" "X31365" "X31366" "X31367" "X31368" "X31369" "X31370" "X31371" "X31372" "X31373" "X31374" "X31375" "X31376" "X31377" "X31378" "X31379" "X31380" "X31381" "X31382" "X31383" "X31384" "X31385" "X31386" "X31387" "X31388" "X31389" "X31390" "X31391" "X31392" "X31393" "X31394" "X31395" "X31396" "X31397" "X31398" "X31399" "X31400" "X31401" "X31402" "X31403" "X31404" "X31405" "X31406" "X31407" "X31408" "X31409" "X31410" "X31411" "X31412" "X31413" "X31414" "X31415" "X31416" "X31417" "X31418" "X31419" "X31420" "X31421" "X31422" "X31423" "X31424" "X31425" "X31426" "X31427" "X31428" "X31429" "X31430" "X31431" "X31432" "X31433" "X31434" "X31435" "X31436" "X31437" "X31438" "X31439" "X31440" "X31441" "X31442" "X31443" "X31444" "X31445" "X31446" "X31447" "X31448" "X31449" "X31450" "X31451" "X31452" "X31453" "X31454" "X31455" "X31456" "X31457" "X31458" "X31459" "X31460" "X31461" "X31462" "X31463" "X31464" "X31465" "X31466" "X31467" "X31468" "X31469" "X31470" "X31471" "X31472" "X31473" "X31474" "X31475" "X31476" "X31477" "X31478" "X31479" "X31480" "X31481" "X31482" "X31483" "X31484" "X31485" "X31486" "X31487" "X31488" "X31489" "X31490" "X31491" "X31492" "X31493" "X31494" "X31495" "X31496" "X31497" "X31498" "X31499" "X31500" "X31501" "X31502" "X31503" "X31504" "X31505" "X31506" "X31507" "X31508" "X31509" "X31510" "X31511" "X31512" "X31513" "X31514" "X31515" "X31516" "X31517" "X31518" "X31519" "X31520" "X31521" "X31522" "X31523" "X31524" "X31525" "X31526" "X31527" "X31528" "X31529" "X31530" "X31531" "X31532" "X31533" "X31534" "X31535" "X31536" "X31537" "X31538" "X31539" "X31540" "X31541" "X31542" "X31543" "X31544" "X31545" "X31546" "X31547" "X31548" "X31549" "X31550" "X31551" "X31552" "X31553" "X31554" "X31555" "X31556" "X31557" "X31558" "X31559" "X31560" "X31561" "X31562" "X31563" "X31564" "X31565" "X31566" "X31567" "X31568" "X31569" "X31570" "X31571" "X31572" "X31573" "X31574" "X31575" "X31576" "X31577" "X31578" "X31579" "X31580" "X31581" "X31582" "X31583" "X31584" "X31585" "X31586" "X31587" "X31588" "X31589" "X31590" "X31591" "X31592" "X31593" "X31594" "X31595" "X31596" "X31597" "X31598" "X31599" "X31600" "X31601" "X31602" "X31603" "X31604" "X31605" "X31606" "X31607" "X31608" "X31609" "X31610" "X31611" "X31612" "X31613" "X31614" "X31615" "X31616" "X31617" "X31618" "X31619" "X31620" "X31621" "X31622" "X31623" "X31624" "X31625" "X31626" "X31627" "X31628" "X31629" "X31630" "X31631" "X31632" "X31633" "X31634" "X31635" "X31636" "X31637" "X31638" "X31639" "X31640" "X31641" "X31642" "X31643" "X31644" "X31645" "X31646" "X31647" "X31648" "X31649" "X31650" "X31651" "X31652" "X31653" "X31654" "X31655" "X31656" "X31657" "X31658" "X31659" "X31660" "X31661" "X31662" "X31663" "X31664" "X31665" "X31666" "X31667" "X31668" "X31669" "X31670" "X31671" "X31672" "X31673" "X31674" "X31675" "X31676" "X31677" "X31678" "X31679" "X31680" "X31681" "X31682" "X31683" "X31684" "X31685" "X31686" "X31687" "X31688" "X31689" "X31690" "X31691" "X31692" "X31693" "X31694" "X31695" "X31696" "X31697" "X31698" "X31699" "X31700" "X31701" "X31702" "X31703" "X31704" "X31705" "X31706" "X31707" "X31708" "X31709" "X31710" "X31711" "X31712" "X31713" "X31714" "X31715" "X31716" "X31717" "X31718" "X31719" "X31720" "X31721" "X31722" "X31723" "X31724" "X31725" "X31726" "X31727" "X31728" "X31729" "X31730" "X31731" "X31732" "X31733" "X31734" "X31735" "X31736" "X31737" "X31738" "X31739" "X31740" "X31741" "X31742" "X31743" "X31744" "X31745" "X31746" "X31747" "X31748" "X31749" "X31750" "X31751" "X31752" "X31753" "X31754" "X31755" "X31756" "X31757" "X31758" "X31759" "X31760" "X31761" "X31762" "X31763" "X31764" "X31765" "X31766" "X31767" "X31768" "X31769" "X31770" "X31771" "X31772" "X31773" "X31774" "X31775" "X31776" "X31777" "X31778" "X31779" "X31780" "X31781" "X31782" "X31783" "X31784" "X31785" "X31786" "X31787" "X31788" "X31789" "X31790" "X31791" "X31792" "X31793" "X31794" "X31795" "X31796" "X31797" "X31798" "X31799" "X31800" "X31801" "X31802" "X31803" "X31804" "X31805" "X31806" "X31807" "X31808" "X31809" "X31810" "X31811" "X31812" "X31813" "X31814" "X31815" "X31816" "X31817" "X31818" "X31819" "X31820" "X31821" "X31822" "X31823" "X31824" "X31825" "X31826" "X31827" "X31828" "X31829" "X31830" "X31831" "X31832" "X31833" "X31834" "X31835" "X31836" "X31837" "X31838" "X31839" "X31840" "X31841" "X31842" "X31843" "X31844" "X31845" "X31846" "X31847" "X31848" "X31849" "X31850" "X31851" "X31852" "X31853" "X31854" "X31855" "X31856" "X31857" "X31858" "X31859" "X31860" "X31861" "X31862" "X31863" "X31864" "X31865" "X31866" "X31867" "X31868" "X31869" "X31870" "X31871" "X31872" "X31873" "X31874" "X31875" "X31876" "X31877" "X31878" "X31879" "X31880" "X31881" "X31882" "X31883" "X31884" "X31885" "X31886" "X31887" "X31888" "X31889" "X31890" "X31891" "X31892" "X31893" "X31894" "X31895" "X31896" "X31897" "X31898" "X31899" "X31900" "X31901" "X31902" "X31903" "X31904" "X31905" "X31906" "X31907" "X31908" "X31909" "X31910" "X31911" "X31912" "X31913" "X31914" "X31915" "X31916" "X31917" "X31918" "X31919" "X31920" "X31921" "X31922" "X31923" "X31924" "X31925" "X31926" "X31927" "X31928" "X31929" "X31930" "X31931" "X31932" "X31933" "X31934" "X31935" "X31936" "X31937" "X31938" "X31939" "X31940" "X31941" "X31942" "X31943" "X31944" "X31945" "X31946" "X31947" "X31948" "X31949" "X31950" "X31951" "X31952" "X31953" "X31954" "X31955" "X31956" "X31957" "X31958" "X31959" "X31960" "X31961" "X31962" "X31963" "X31964" "X31965" "X31966" "X31967" "X31968" "X31969" "X31970" "X31971" "X31972" "X31973" "X31974" "X31975" "X31976" "X31977" "X31978" "X31979" "X31980" "X31981" "X31982" "X31983" "X31984" "X31985" "X31986" "X31987" "X31988" "X31989" "X31990" "X31991" "X31992" "X31993" "X31994" "X31995" "X31996" "X31997" "X31998" "X31999" "X32000" "X32001" "X32002" "X32003" "X32004" "X32005" "X32006" "X32007" "X32008" "X32009" "X32010" "X32011" "X32012" "X32013" "X32014" "X32015" "X32016" "X32017" "X32018" "X32019" "X32020" "X32021" "X32022" "X32023" "X32024" "X32025" "X32026" "X32027" "X32028" "X32029" "X32030" "X32031" "X32032" "X32033" "X32034" "X32035" "X32036" "X32037" "X32038" "X32039" "X32040" "X32041" "X32042" "X32043" "X32044" "X32045" "X32046" "X32047" "X32048" "X32049" "X32050" "X32051" "X32052" "X32053" "X32054" "X32055" "X32056" "X32057" "X32058" "X32059" "X32060" "X32061" "X32062" "X32063" "X32064" "X32065" "X32066" "X32067" "X32068" "X32069" "X32070" "X32071" "X32072" "X32073" "X32074" "X32075" "X32076" "X32077" "X32078" "X32079" "X32080" "X32081" "X32082" "X32083" "X32084" "X32085" "X32086" "X32087" "X32088" "X32089" "X32090" "X32091" "X32092" "X32093" "X32094" "X32095" "X32096" "X32097" "X32098" "X32099" "X32100" "X32101" "X32102" "X32103" "X32104" "X32105" "X32106" "X32107" "X32108" "X32109" "X32110" "X32111" "X32112" "X32113" "X32114" "X32115" "X32116" "X32117" "X32118" "X32119" "X32120" "X32121" "X32122" "X32123" "X32124" "X32125" "X32126" "X32127" "X32128" "X32129" "X32130" "X32131" "X32132" "X32133" "X32134" "X32135" "X32136" "X32137" "X32138" "X32139" "X32140" "X32141" "X32142" "X32143" "X32144" "X32145" "X32146" "X32147" "X32148" "X32149" "X32150" "X32151" "X32152" "X32153" "X32154" "X32155" "X32156" "X32157" "X32158" "X32159" "X32160" "X32161" "X32162" "X32163" "X32164" "X32165" "X32166" "X32167" "X32168" "X32169" "X32170" "X32171" "X32172" "X32173" "X32174" "X32175" "X32176" "X32177" "X32178" "X32179" "X32180" "X32181" "X32182" "X32183" "X32184" "X32185" "X32186" "X32187" "X32188" "X32189" "X32190" "X32191" "X32192" "X32193" "X32194" "X32195" "X32196" "X32197" "X32198" "X32199" "X32200" "X32201" "X32202" "X32203" "X32204" "X32205" "X32206" "X32207" "X32208" "X32209" "X32210" "X32211" "X32212" "X32213" "X32214" "X32215" "X32216" "X32217" "X32218" "X32219" "X32220" "X32221" "X32222" "X32223" "X32224" "X32225" "X32226" "X32227" "X32228" "X32229" "X32230" "X32231" "X32232" "X32233" "X32234" "X32235" "X32236" "X32237" "X32238" "X32239" "X32240" "X32241" "X32242" "X32243" "X32244" "X32245" "X32246" "X32247" "X32248" "X32249" "X32250" "X32251" "X32252" "X32253" "X32254" "X32255" "X32256" "X32257" "X32258" "X32259" "X32260" "X32261" "X32262" "X32263" "X32264" "X32265" "X32266" "X32267" "X32268" "X32269" "X32270" "X32271" "X32272" "X32273" "X32274" "X32275" "X32276" "X32277" "X32278" "X32279" "X32280" "X32281" "X32282" "X32283" "X32284" "X32285" "X32286" "X32287" "X32288" "X32289" "X32290" "X32291" "X32292" "X32293" "X32294" "X32295" "X32296" "X32297" "X32298" "X32299" "X32300" "X32301" "X32302" "X32303" "X32304" "X32305" "X32306" "X32307" "X32308" "X32309" "X32310" "X32311" "X32312" "X32313" "X32314" "X32315" "X32316" "X32317" "X32318" "X32319" "X32320" "X32321" "X32322" "X32323" "X32324" "X32325" "X32326" "X32327" "X32328" "X32329" "X32330" "X32331" "X32332" "X32333" "X32334" "X32335" "X32336" "X32337" "X32338" "X32339" "X32340" "X32341" "X32342" "X32343" "X32344" "X32345" "X32346" "X32347" "X32348" "X32349" "X32350" "X32351" "X32352" "X32353" "X32354" "X32355" "X32356" "X32357" "X32358" "X32359" "X32360" "X32361" "X32362" "X32363" "X32364" "X32365" "X32366" "X32367" "X32368" "X32369" "X32370" "X32371" "X32372" "X32373" "X32374" "X32375" "X32376" "X32377" "X32378" "X32379" "X32380" "X32381" "X32382" "X32383" "X32384" "X32385" "X32386" "X32387" "X32388" "X32389" "X32390" "X32391" "X32392" "X32393" "X32394" "X32395" "X32396" "X32397" "X32398" "X32399" "X32400" "X32401" "X32402" "X32403" "X32404" "X32405" "X32406" "X32407" "X32408" "X32409" "X32410" "X32411" "X32412" "X32413" "X32414" "X32415" "X32416" "X32417" "X32418" "X32419" "X32420" "X32421" "X32422" "X32423" "X32424" "X32425" "X32426" "X32427" "X32428" "X32429" "X32430" "X32431" "X32432" "X32433" "X32434" "X32435" "X32436" "X32437" "X32438" "X32439" "X32440" "X32441" "X32442" "X32443" "X32444" "X32445" "X32446" "X32447" "X32448" "X32449" "X32450" "X32451" "X32452" "X32453" "X32454" "X32455" "X32456" "X32457" "X32458" "X32459" "X32460" "X32461" "X32462" "X32463" "X32464" "X32465" "X32466" "X32467" "X32468" "X32469" "X32470" "X32471" "X32472" "X32473" "X32474" "X32475" "X32476" "X32477" "X32478" "X32479" "X32480" "X32481" "X32482" "X32483" "X32484" "X32485" "X32486" "X32487" "X32488" "X32489" "X32490" "X32491" "X32492" "X32493" "X32494" "X32495" "X32496" "X32497" "X32498" "X32499" "X32500" "X32501" "X32502" "X32503" "X32504" "X32505" "X32506" "X32507" "X32508" "X32509" "X32510" "X32511" "X32512" "X32513" "X32514" "X32515" "X32516" "X32517" "X32518" "X32519" "X32520" "X32521" "X32522" "X32523" "X32524" "X32525" "X32526" "X32527" "X32528" "X32529" "X32530" "X32531" "X32532" "X32533" "X32534" "X32535" "X32536" "X32537" "X32538" "X32539" "X32540" "X32541" "X32542" "X32543" "X32544" "X32545" "X32546" "X32547" "X32548" "X32549" "X32550" "X32551" "X32552" "X32553" "X32554" "X32555" "X32556" "X32557" "X32558" "X32559" "X32560" "X32561" "X32562" "X32563" "X32564" "X32565" "X32566" "X32567" "X32568" "X32569" "X32570" "X32571" "X32572" "X32573" "X32574" "X32575" "X32576" "X32577" "X32578" "X32579" "X32580" "X32581" "X32582" "X32583" "X32584" "X32585" "X32586" "X32587" "X32588" "X32589" "X32590" "X32591" "X32592" "X32593" "X32594" "X32595" "X32596" "X32597" "X32598" "X32599" "X32600" "X32601" "X32602" "X32603" "X32604" "X32605" "X32606" "X32607" "X32608" "X32609" "X32610" "X32611" "X32612" "X32613" "X32614" "X32615" "X32616" "X32617" "X32618" "X32619" "X32620" "X32621" "X32622" "X32623" "X32624" "X32625" "X32626" "X32627" "X32628" "X32629" "X32630" "X32631" "X32632" "X32633" "X32634" "X32635" "X32636" "X32637" "X32638" "X32639" "X32640" "X32641" "X32642" "X32643" "X32644" "X32645" "X32646" "X32647" "X32648" "X32649" "X32650" "X32651" "X32652" "X32653" "X32654" "X32655" "X32656" "X32657" "X32658" "X32659" "X32660" "X32661" "X32662" "X32663" "X32664" "X32665" "X32666" "X32667" "X32668" "X32669" "X32670" "X32671" "X32672" "X32673" "X32674" "X32675" "X32676" "X32677" "X32678" "X32679" "X32680" "X32681" "X32682" "X32683" "X32684" "X32685" "X32686" "X32687" "X32688" "X32689" "X32690" "X32691" "X32692" "X32693" "X32694" "X32695" "X32696" "X32697" "X32698" "X32699" "X32700" "X32701" "X32702" "X32703" "X32704" "X32705" "X32706" "X32707" "X32708" "X32709" "X32710" "X32711" "X32712" "X32713" "X32714" "X32715" "X32716" "X32717" "X32718" "X32719" "X32720" "X32721" "X32722" "X32723" "X32724" "X32725" "X32726" "X32727" "X32728" "X32729" "X32730" "X32731" "X32732" "X32733" "X32734" "X32735" "X32736" "X32737" "X32738" "X32739" "X32740" "X32741" "X32742" "X32743" "X32744" "X32745" "X32746" "X32747" "X32748" "X32749" "X32750" "X32751" "X32752" "X32753" "X32754" "X32755" "X32756" "X32757" "X32758" "X32759" "X32760" "X32761" "X32762" "X32763" "X32764" "X32765" "X32766" "X32767" "X32768" "X32769" "X32770" "X32771" "X32772" "X32773" "X32774" "X32775" "X32776" "X32777" "X32778" "X32779" "X32780" "X32781" "X32782" "X32783" "X32784" "X32785" "X32786" "X32787" "X32788" "X32789" "X32790" "X32791" "X32792" "X32793" "X32794" "X32795" "X32796" "X32797" "X32798" "X32799" "X32800" "X32801" "X32802" "X32803" "X32804" "X32805" "X32806" "X32807" "X32808" "X32809" "X32810" "X32811" "X32812" "X32813" "X32814" "X32815" "X32816" "X32817" "X32818" "X32819" "X32820" "X32821" "X32822" "X32823" "X32824" "X32825" "X32826" "X32827" "X32828" "X32829" "X32830" "X32831" "X32832" "X32833" "X32834" "X32835" "X32836" "X32837" "X32838" "X32839" "X32840" "X32841" "X32842" "X32843" "X32844" "X32845" "X32846" "X32847" "X32848" "X32849" "X32850" "X32851" "X32852" "X32853" "X32854" "X32855" "X32856" "X32857" "X32858" "X32859" "X32860" "X32861" "X32862" "X32863" "X32864" "X32865" "X32866" "X32867" "X32868" "X32869" "X32870" "X32871" "X32872" "X32873" "X32874" "X32875" "X32876" "X32877" "X32878" "X32879" "X32880" "X32881" "X32882" "X32883" "X32884" "X32885" "X32886" "X32887" "X32888" "X32889" "X32890" "X32891" "X32892" "X32893" "X32894" "X32895" "X32896" "X32897" "X32898" "X32899" "X32900" "X32901" "X32902" "X32903" "X32904" "X32905" "X32906" "X32907" "X32908" "X32909" "X32910" "X32911" "X32912" "X32913" "X32914" "X32915" "X32916" "X32917" "X32918" "X32919" "X32920" "X32921" "X32922" "X32923" "X32924" "X32925" "X32926" "X32927" "X32928" "X32929" "X32930" "X32931" "X32932" "X32933" "X32934" "X32935" "X32936" "X32937" "X32938" "X32939" "X32940" "X32941" "X32942" "X32943" "X32944" "X32945" "X32946" "X32947" "X32948" "X32949" "X32950" "X32951" "X32952" "X32953" "X32954" "X32955" "X32956" "X32957" "X32958" "X32959" "X32960" "X32961" "X32962" "X32963" "X32964" "X32965" "X32966" "X32967" "X32968" "X32969" "X32970" "X32971" "X32972" "X32973" "X32974" "X32975" "X32976" "X32977" "X32978" "X32979" "X32980" "X32981" "X32982" "X32983" "X32984" "X32985" "X32986" "X32987" "X32988" "X32989" "X32990" "X32991" "X32992" "X32993" "X32994" "X32995" "X32996" "X32997" "X32998" "X32999" "X33000" "X33001" "X33002" "X33003" "X33004" "X33005" "X33006" "X33007" "X33008" "X33009" "X33010" "X33011" "X33012" "X33013" "X33014" "X33015" "X33016" "X33017" "X33018" "X33019" "X33020" "X33021" "X33022" "X33023" "X33024" "X33025" "X33026" "X33027" "X33028" "X33029" "X33030" "X33031" "X33032" "X33033" "X33034" "X33035" "X33036" "X33037" "X33038" "X33039" "X33040" "X33041" "X33042" "X33043" "X33044" "X33045" "X33046" "X33047" "X33048" "X33049" "X33050" "X33051" "X33052" "X33053" "X33054" "X33055" "X33056" "X33057" "X33058" "X33059" "X33060" "X33061" "X33062" "X33063" "X33064" "X33065" "X33066" "X33067" "X33068" "X33069" "X33070" "X33071" "X33072" "X33073" "X33074" "X33075" "X33076" "X33077" "X33078" "X33079" "X33080" "X33081" "X33082" "X33083" "X33084" "X33085" "X33086" "X33087" "X33088" "X33089" "X33090" "X33091" "X33092" "X33093" "X33094" "X33095" "X33096" "X33097" "X33098" "X33099" "X33100" "X33101" "X33102" "X33103" "X33104" "X33105" "X33106" "X33107" "X33108" "X33109" "X33110" "X33111" "X33112" "X33113" "X33114" "X33115" "X33116" "X33117" "X33118" "X33119" "X33120" "X33121" "X33122" "X33123" "X33124" "X33125" "X33126" "X33127" "X33128" "X33129" "X33130" "X33131" "X33132" "X33133" "X33134" "X33135" "X33136" "X33137" "X33138" "X33139" "X33140" "X33141" "X33142" "X33143" "X33144" "X33145" "X33146" "X33147" "X33148" "X33149" "X33150" "X33151" "X33152" "X33153" "X33154" "X33155" "X33156" "X33157" "X33158" "X33159" "X33160" "X33161" "X33162" "X33163" "X33164" "X33165" "X33166" "X33167" "X33168" "X33169" "X33170" "X33171" "X33172" "X33173" "X33174" "X33175" "X33176" "X33177" "X33178" "X33179" "X33180" "X33181" "X33182" "X33183" "X33184" "X33185" "X33186" "X33187" "X33188" "X33189" "X33190" "X33191" "X33192" "X33193" "X33194" "X33195" "X33196" "X33197" "X33198" "X33199" "X33200" "X33201" "X33202" "X33203" "X33204" "X33205" "X33206" "X33207" "X33208" "X33209" "X33210" "X33211" "X33212" "X33213" "X33214" "X33215" "X33216" "X33217" "X33218" "X33219" "X33220" "X33221" "X33222" "X33223" "X33224" "X33225" "X33226" "X33227" "X33228" "X33229" "X33230" "X33231" "X33232" "X33233" "X33234" "X33235" "X33236" "X33237" "X33238" "X33239" "X33240" "X33241" "X33242" "X33243" "X33244" "X33245" "X33246" "X33247" "X33248" "X33249" "X33250" "X33251" "X33252" "X33253" "X33254" "X33255" "X33256" "X33257" "X33258" "X33259" "X33260" "X33261" "X33262" "X33263" "X33264" "X33265" "X33266" "X33267" "X33268" "X33269" "X33270" "X33271" "X33272" "X33273" "X33274" "X33275" "X33276" "X33277" "X33278" "X33279" "X33280" "X33281" "X33282" "X33283" "X33284" "X33285" "X33286" "X33287" "X33288" "X33289" "X33290" "X33291" "X33292" "X33293" "X33294" "X33295" "X33296" "X33297" "X33298" "X33299" "X33300" "X33301" "X33302" "X33303" "X33304" "X33305" "X33306" "X33307" "X33308" "X33309" "X33310" "X33311" "X33312" "X33313" "X33314" "X33315" "X33316" "X33317" "X33318" "X33319" "X33320" "X33321" "X33322" "X33323" "X33324" "X33325" "X33326" "X33327" "X33328" "X33329" "X33330" "X33331" "X33332" "X33333" "X33334" "X33335" "X33336" "X33337" "X33338" "X33339" "X33340" "X33341" "X33342" "X33343" "X33344" "X33345" "X33346" "X33347" "X33348" "X33349" "X33350" "X33351" "X33352" "X33353" "X33354" "X33355" "X33356" "X33357" "X33358" "X33359" "X33360" "X33361" "X33362" "X33363" "X33364" "X33365" "X33366" "X33367" "X33368" "X33369" "X33370" "X33371" "X33372" "X33373" "X33374" "X33375" "X33376" "X33377" "X33378" "X33379" "X33380" "X33381" "X33382" "X33383" "X33384" "X33385" "X33386" "X33387" "X33388" "X33389" "X33390" "X33391" "X33392" "X33393" "X33394" "X33395" "X33396" "X33397" "X33398" "X33399" "X33400" "X33401" "X33402" "X33403" "X33404" "X33405" "X33406" "X33407" "X33408" "X33409" "X33410" "X33411" "X33412" "X33413" "X33414" "X33415" "X33416" "X33417" "X33418" "X33419" "X33420" "X33421" "X33422" "X33423" "X33424" "X33425" "X33426" "X33427" "X33428" "X33429" "X33430" "X33431" "X33432" "X33433" "X33434" "X33435" "X33436" "X33437" "X33438" "X33439" "X33440" "X33441" "X33442" "X33443" "X33444" "X33445" "X33446" "X33447" "X33448" "X33449" "X33450" "X33451" "X33452" "X33453" "X33454" "X33455" "X33456" "X33457" "X33458" "X33459" "X33460" "X33461" "X33462" "X33463" "X33464" "X33465" "X33466" "X33467" "X33468" "X33469" "X33470" "X33471" "X33472" "X33473" "X33474" "X33475" "X33476" "X33477" "X33478" "X33479" "X33480" "X33481" "X33482" "X33483" "X33484" "X33485" "X33486" "X33487" "X33488" "X33489" "X33490" "X33491" "X33492" "X33493" "X33494" "X33495" "X33496" "X33497" "X33498" "X33499" "X33500" "X33501" "X33502" "X33503" "X33504" "X33505" "X33506" "X33507" "X33508" "X33509" "X33510" "X33511" "X33512" "X33513" "X33514" "X33515" "X33516" "X33517" "X33518" "X33519" "X33520" "X33521" "X33522" "X33523" "X33524" "X33525" "X33526" "X33527" "X33528" "X33529" "X33530" "X33531" "X33532" "X33533" "X33534" "X33535" "X33536" "X33537" "X33538" "X33539" "X33540" "X33541" "X33542" "X33543" "X33544" "X33545" "X33546" "X33547" "X33548" "X33549" "X33550" "X33551" "X33552" "X33553" "X33554" "X33555" "X33556" "X33557" "X33558" "X33559" "X33560" "X33561" "X33562" "X33563" "X33564" "X33565" "X33566" "X33567" "X33568" "X33569" "X33570" "X33571" "X33572" "X33573" "X33574" "X33575" "X33576" "X33577" "X33578" "X33579" "X33580" "X33581" "X33582" "X33583" "X33584" "X33585" "X33586" "X33587" "X33588" "X33589" "X33590" "X33591" "X33592" "X33593" "X33594" "X33595" "X33596" "X33597" "X33598" "X33599" "X33600" "X33601" "X33602" "X33603" "X33604" "X33605" "X33606" "X33607" "X33608" "X33609" "X33610" "X33611" "X33612" "X33613" "X33614" "X33615" "X33616" "X33617" "X33618" "X33619" "X33620" "X33621" "X33622" "X33623" "X33624" "X33625" "X33626" "X33627" "X33628" "X33629" "X33630" "X33631" "X33632" "X33633" "X33634" "X33635" "X33636" "X33637" "X33638" "X33639" "X33640" "X33641" "X33642" "X33643" "X33644" "X33645" "X33646" "X33647" "X33648" "X33649" "X33650" "X33651" "X33652" "X33653" "X33654" "X33655" "X33656" "X33657" "X33658" "X33659" "X33660" "X33661" "X33662" "X33663" "X33664" "X33665" "X33666" "X33667" "X33668" "X33669" "X33670" "X33671" "X33672" "X33673" "X33674" "X33675" "X33676" "X33677" "X33678" "X33679" "X33680" "X33681" "X33682" "X33683" "X33684" "X33685" "X33686" "X33687" "X33688" "X33689" "X33690" "X33691" "X33692" "X33693" "X33694" "X33695" "X33696" "X33697" "X33698" "X33699" "X33700" "X33701" "X33702" "X33703" "X33704" "X33705" "X33706" "X33707" "X33708" "X33709" "X33710" "X33711" "X33712" "X33713" "X33714" "X33715" "X33716" "X33717" "X33718" "X33719" "X33720" "X33721" "X33722" "X33723" "X33724" "X33725" "X33726" "X33727" "X33728" "X33729" "X33730" "X33731" "X33732" "X33733" "X33734" "X33735" "X33736" "X33737" "X33738" "X33739" "X33740" "X33741" "X33742" "X33743" "X33744" "X33745" "X33746" "X33747" "X33748" "X33749" "X33750" "X33751" "X33752" "X33753" "X33754" "X33755" "X33756" "X33757" "X33758" "X33759" "X33760" "X33761" "X33762" "X33763" "X33764" "X33765" "X33766" "X33767" "X33768" "X33769" "X33770" "X33771" "X33772" "X33773" "X33774" "X33775" "X33776" "X33777" "X33778" "X33779" "X33780" "X33781" "X33782" "X33783" "X33784" "X33785" "X33786" "X33787" "X33788" "X33789" "X33790" "X33791" "X33792" "X33793" "X33794" "X33795" "X33796" "X33797" "X33798" "X33799" "X33800" "X33801" "X33802" "X33803" "X33804" "X33805" "X33806" "X33807" "X33808" "X33809" "X33810" "X33811" "X33812" "X33813" "X33814" "X33815" "X33816" "X33817" "X33818" "X33819" "X33820" "X33821" "X33822" "X33823" "X33824" "X33825" "X33826" "X33827" "X33828" "X33829" "X33830" "X33831" "X33832" "X33833" "X33834" "X33835" "X33836" "X33837" "X33838" "X33839" "X33840" "X33841" "X33842" "X33843" "X33844" "X33845" "X33846" "X33847" "X33848" "X33849" "X33850" "X33851" "X33852" "X33853" "X33854" "X33855" "X33856" "X33857" "X33858" "X33859" "X33860" "X33861" "X33862" "X33863" "X33864" "X33865" "X33866" "X33867" "X33868" "X33869" "X33870" "X33871" "X33872" "X33873" "X33874" "X33875" "X33876" "X33877" "X33878" "X33879" "X33880" "X33881" "X33882" "X33883" "X33884" "X33885" "X33886" "X33887" "X33888" "X33889" "X33890" "X33891" "X33892" "X33893" "X33894" "X33895" "X33896" "X33897" "X33898" "X33899" "X33900" "X33901" "X33902" "X33903" "X33904" "X33905" "X33906" "X33907" "X33908" "X33909" "X33910" "X33911" "X33912" "X33913" "X33914" "X33915" "X33916" "X33917" "X33918" "X33919" "X33920" "X33921" "X33922" "X33923" "X33924" "X33925" "X33926" "X33927" "X33928" "X33929" "X33930" "X33931" "X33932" "X33933" "X33934" "X33935" "X33936" "X33937" "X33938" "X33939" "X33940" "X33941" "X33942" "X33943" "X33944" "X33945" "X33946" "X33947" "X33948" "X33949" "X33950" "X33951" "X33952" "X33953" "X33954" "X33955" "X33956" "X33957" "X33958" "X33959" "X33960" "X33961" "X33962" "X33963" "X33964" "X33965" "X33966" "X33967" "X33968" "X33969" "X33970" "X33971" "X33972" "X33973" "X33974" "X33975" "X33976" "X33977" "X33978" "X33979" "X33980" "X33981" "X33982" "X33983" "X33984" "X33985" "X33986" "X33987" "X33988" "X33989" "X33990" "X33991" "X33992" "X33993" "X33994" "X33995" "X33996" "X33997" "X33998" "X33999" "X34000" "X34001" "X34002" "X34003" "X34004" "X34005" "X34006" "X34007" "X34008" "X34009" "X34010" "X34011" "X34012" "X34013" "X34014" "X34015" "X34016" "X34017" "X34018" "X34019" "X34020" "X34021" "X34022" "X34023" "X34024" "X34025" "X34026" "X34027" "X34028" "X34029" "X34030" "X34031" "X34032" "X34033" "X34034" "X34035" "X34036" "X34037" "X34038" "X34039" "X34040" "X34041" "X34042" "X34043" "X34044" "X34045" "X34046" "X34047" "X34048" "X34049" "X34050" "X34051" "X34052" "X34053" "X34054" "X34055" "X34056" "X34057" "X34058" "X34059" "X34060" "X34061" "X34062" "X34063" "X34064" "X34065" "X34066" "X34067" "X34068" "X34069" "X34070" "X34071" "X34072" "X34073" "X34074" "X34075" "X34076" "X34077" "X34078" "X34079" "X34080" "X34081" "X34082" "X34083" "X34084" "X34085" "X34086" "X34087" "X34088" "X34089" "X34090" "X34091" "X34092" "X34093" "X34094" "X34095" "X34096" "X34097" "X34098" "X34099" "X34100" "X34101" "X34102" "X34103" "X34104" "X34105" "X34106" "X34107" "X34108" "X34109" "X34110" "X34111" "X34112" "X34113" "X34114" "X34115" "X34116" "X34117" "X34118" "X34119" "X34120" "X34121" "X34122" "X34123" "X34124" "X34125" "X34126" "X34127" "X34128" "X34129" "X34130" "X34131" "X34132" "X34133" "X34134" "X34135" "X34136" "X34137" "X34138" "X34139" "X34140" "X34141" "X34142" "X34143" "X34144" "X34145" "X34146" "X34147" "X34148" "X34149" "X34150" "X34151" "X34152" "X34153" "X34154" "X34155" "X34156" "X34157" "X34158" "X34159" "X34160" "X34161" "X34162" "X34163" "X34164" "X34165" "X34166" "X34167" "X34168" "X34169" "X34170" "X34171" "X34172" "X34173" "X34174" "X34175" "X34176" "X34177" "X34178" "X34179" "X34180" "X34181" "X34182" "X34183" "X34184" "X34185" "X34186" "X34187" "X34188" "X34189" "X34190" "X34191" "X34192" "X34193" "X34194" "X34195" "X34196" "X34197" "X34198" "X34199" "X34200" "X34201" "X34202" "X34203" "X34204" "X34205" "X34206" "X34207" "X34208" "X34209" "X34210" "X34211" "X34212" "X34213" "X34214" "X34215" "X34216" "X34217" "X34218" "X34219" "X34220" "X34221" "X34222" "X34223" "X34224" "X34225" "X34226" "X34227" "X34228" "X34229" "X34230" "X34231" "X34232" "X34233" "X34234" "X34235" "X34236" "X34237" "X34238" "X34239" "X34240" "X34241" "X34242" "X34243" "X34244" "X34245" "X34246" "X34247" "X34248" "X34249" "X34250" "X34251" "X34252" "X34253" "X34254" "X34255" "X34256" "X34257" "X34258" "X34259" "X34260" "X34261" "X34262" "X34263" "X34264" "X34265" "X34266" "X34267" "X34268" "X34269" "X34270" "X34271" "X34272" "X34273" "X34274" "X34275" "X34276" "X34277" "X34278" "X34279" "X34280" "X34281" "X34282" "X34283" "X34284" "X34285" "X34286" "X34287" "X34288" "X34289" "X34290" "X34291" "X34292" "X34293" "X34294" "X34295" "X34296" "X34297" "X34298" "X34299" "X34300" "X34301" "X34302" "X34303" "X34304" "X34305" "X34306" "X34307" "X34308" "X34309" "X34310" "X34311" "X34312" "X34313" "X34314" "X34315" "X34316" "X34317" "X34318" "X34319" "X34320" "X34321" "X34322" "X34323" "X34324" "X34325" "X34326" "X34327" "X34328" "X34329" "X34330" "X34331" "X34332" "X34333" "X34334" "X34335" "X34336" "X34337" "X34338" "X34339" "X34340" "X34341" "X34342" "X34343" "X34344" "X34345" "X34346" "X34347" "X34348" "X34349" "X34350" "X34351" "X34352" "X34353" "X34354" "X34355" "X34356" "X34357" "X34358" "X34359" "X34360" "X34361" "X34362" "X34363" "X34364" "X34365" "X34366" "X34367" "X34368" "X34369" "X34370" "X34371" "X34372" "X34373" "X34374" "X34375" "X34376" "X34377" "X34378" "X34379" "X34380" "X34381" "X34382" "X34383" "X34384" "X34385" "X34386" "X34387" "X34388" "X34389" "X34390" "X34391" "X34392" "X34393" "X34394" "X34395" "X34396" "X34397" "X34398" "X34399" "X34400" "X34401" "X34402" "X34403" "X34404" "X34405" "X34406" "X34407" "X34408" "X34409" "X34410" "X34411" "X34412" "X34413" "X34414" "X34415" "X34416" "X34417" "X34418" "X34419" "X34420" "X34421" "X34422" "X34423" "X34424" "X34425" "X34426" "X34427" "X34428" "X34429" "X34430" "X34431" "X34432" "X34433" "X34434" "X34435" "X34436" "X34437" "X34438" "X34439" "X34440" "X34441" "X34442" "X34443" "X34444" "X34445" "X34446" "X34447" "X34448" "X34449" "X34450" "X34451" "X34452" "X34453" "X34454" "X34455" "X34456" "X34457" "X34458" "X34459" "X34460" "X34461" "X34462" "X34463" "X34464" "X34465" "X34466" "X34467" "X34468" "X34469" "X34470" "X34471" "X34472" "X34473" "X34474" "X34475" "X34476" "X34477" "X34478" "X34479" "X34480" "X34481" "X34482" "X34483" "X34484" "X34485" "X34486" "X34487" "X34488" "X34489" "X34490" "X34491" "X34492" "X34493" "X34494" "X34495" "X34496" "X34497" "X34498" "X34499" "X34500" "X34501" "X34502" "X34503" "X34504" "X34505" "X34506" "X34507" "X34508" "X34509" "X34510" "X34511" "X34512" "X34513" "X34514" "X34515" "X34516" "X34517" "X34518" "X34519" "X34520" "X34521" "X34522" "X34523" "X34524" "X34525" "X34526" "X34527" "X34528" "X34529" "X34530" "X34531" "X34532" "X34533" "X34534" "X34535" "X34536" "X34537" "X34538" "X34539" "X34540" "X34541" "X34542" "X34543" "X34544" "X34545" "X34546" "X34547" "X34548" "X34549" "X34550" "X34551" "X34552" "X34553" "X34554" "X34555" "X34556" "X34557" "X34558" "X34559" "X34560" "X34561" "X34562" "X34563" "X34564" "X34565" "X34566" "X34567" "X34568" "X34569" "X34570" "X34571" "X34572" "X34573" "X34574" "X34575" "X34576" "X34577" "X34578" "X34579" "X34580" "X34581" "X34582" "X34583" "X34584" "X34585" "X34586" "X34587" "X34588" "X34589" "X34590" "X34591" "X34592" "X34593" "X34594" "X34595" "X34596" "X34597" "X34598" "X34599" "X34600" "X34601" "X34602" "X34603" "X34604" "X34605" "X34606" "X34607" "X34608" "X34609" "X34610" "X34611" "X34612" "X34613" "X34614" "X34615" "X34616" "X34617" "X34618" "X34619" "X34620" "X34621" "X34622" "X34623" "X34624" "X34625" "X34626" "X34627" "X34628" "X34629" "X34630" "X34631" "X34632" "X34633" "X34634" "X34635" "X34636" "X34637" "X34638" "X34639" "X34640" "X34641" "X34642" "X34643" "X34644" "X34645" "X34646" "X34647" "X34648" "X34649" "X34650" "X34651" "X34652" "X34653" "X34654" "X34655" "X34656" "X34657" "X34658" "X34659" "X34660" "X34661" "X34662" "X34663" "X34664" "X34665" "X34666" "X34667" "X34668" "X34669" "X34670" "X34671" "X34672" "X34673" "X34674" "X34675" "X34676" "X34677" "X34678" "X34679" "X34680" "X34681" "X34682" "X34683" "X34684" "X34685" "X34686" "X34687" "X34688" "X34689" "X34690" "X34691" "X34692" "X34693" "X34694" "X34695" "X34696" "X34697" "X34698" "X34699" "X34700" "X34701" "X34702" "X34703" "X34704" "X34705" "X34706" "X34707" "X34708" "X34709" "X34710" "X34711" "X34712" "X34713" "X34714" "X34715" "X34716" "X34717" "X34718" "X34719" "X34720" "X34721" "X34722" "X34723" "X34724" "X34725" "X34726" "X34727" "X34728" "X34729" "X34730" "X34731" "X34732" "X34733" "X34734" "X34735" "X34736" "X34737" "X34738" "X34739" "X34740" "X34741" "X34742" "X34743" "X34744" "X34745" "X34746" "X34747" "X34748" "X34749" "X34750" "X34751" "X34752" "X34753" "X34754" "X34755" "X34756" "X34757" "X34758" "X34759" "X34760" "X34761" "X34762" "X34763" "X34764" "X34765" "X34766" "X34767" "X34768" "X34769" "X34770" "X34771" "X34772" "X34773" "X34774" "X34775" "X34776" "X34777" "X34778" "X34779" "X34780" "X34781" "X34782" "X34783" "X34784" "X34785" "X34786" "X34787" "X34788" "X34789" "X34790" "X34791" "X34792" "X34793" "X34794" "X34795" "X34796" "X34797" "X34798" "X34799" "X34800" "X34801" "X34802" "X34803" "X34804" "X34805" "X34806" "X34807" "X34808" "X34809" "X34810" "X34811" "X34812" "X34813" "X34814" "X34815" "X34816" "X34817" "X34818" "X34819" "X34820" "X34821" "X34822" "X34823" "X34824" "X34825" "X34826" "X34827" "X34828" "X34829" "X34830" "X34831" "X34832" "X34833" "X34834" "X34835" "X34836" "X34837" "X34838" "X34839" "X34840" "X34841" "X34842" "X34843" "X34844" "X34845" "X34846" "X34847" "X34848" "X34849" "X34850" "X34851" "X34852" "X34853" "X34854" "X34855" "X34856" "X34857" "X34858" "X34859" "X34860" "X34861" "X34862" "X34863" "X34864" "X34865" "X34866" "X34867" "X34868" "X34869" "X34870" "X34871" "X34872" "X34873" "X34874" "X34875" "X34876" "X34877" "X34878" "X34879" "X34880" "X34881" "X34882" "X34883" "X34884" "X34885" "X34886" "X34887" "X34888" "X34889" "X34890" "X34891" "X34892" "X34893" "X34894" "X34895" "X34896" "X34897" "X34898" "X34899" "X34900" "X34901" "X34902" "X34903" "X34904" "X34905" "X34906" "X34907" "X34908" "X34909" "X34910" "X34911" "X34912" "X34913" "X34914" "X34915" "X34916" "X34917" "X34918" "X34919" "X34920" "X34921" "X34922" "X34923" "X34924" "X34925" "X34926" "X34927" "X34928" "X34929" "X34930" "X34931" "X34932" "X34933" "X34934" "X34935" "X34936" "X34937" "X34938" "X34939" "X34940" "X34941" "X34942" "X34943" "X34944" "X34945" "X34946" "X34947" "X34948" "X34949" "X34950" "X34951" "X34952" "X34953" "X34954" "X34955" "X34956" "X34957" "X34958" "X34959" "X34960" "X34961" "X34962" "X34963" "X34964" "X34965" "X34966" "X34967" "X34968" "X34969" "X34970" "X34971" "X34972" "X34973" "X34974" "X34975" "X34976" "X34977" "X34978" "X34979" "X34980" "X34981" "X34982" "X34983" "X34984" "X34985" "X34986" "X34987" "X34988" "X34989" "X34990" "X34991" "X34992" "X34993" "X34994" "X34995" "X34996" "X34997" "X34998" "X34999" "X35000" "X35001" "X35002" "X35003" "X35004" "X35005" "X35006" "X35007" "X35008" "X35009" "X35010" "X35011" "X35012" "X35013" "X35014" "X35015" "X35016" "X35017" "X35018" "X35019" "X35020" "X35021" "X35022" "X35023" "X35024" "X35025" "X35026" "X35027" "X35028" "X35029" "X35030" "X35031" "X35032" "X35033" "X35034" "X35035" "X35036" "X35037" "X35038" "X35039" "X35040" "X35041" "X35042" "X35043" "X35044" "X35045" "X35046" "X35047" "X35048" "X35049" "X35050" "X35051" "X35052" "X35053" "X35054" "X35055" "X35056" "X35057" "X35058" "X35059" "X35060" "X35061" "X35062" "X35063" "X35064" "X35065" "X35066" "X35067" "X35068" "X35069" "X35070" "X35071" "X35072" "X35073" "X35074" "X35075" "X35076" "X35077" "X35078" "X35079" "X35080" "X35081" "X35082" "X35083" "X35084" "X35085" "X35086" "X35087" "X35088" "X35089" "X35090" "X35091" "X35092" "X35093" "X35094" "X35095" "X35096" "X35097" "X35098" "X35099" "X35100" "X35101" "X35102" "X35103" "X35104" "X35105" "X35106" "X35107" "X35108" "X35109" "X35110" "X35111" "X35112" "X35113" "X35114" "X35115" "X35116" "X35117" "X35118" "X35119" "X35120" "X35121" "X35122" "X35123" "X35124" "X35125" "X35126" "X35127" "X35128" "X35129" "X35130" "X35131" "X35132" "X35133" "X35134" "X35135" "X35136" "X35137" "X35138" "X35139" "X35140" "X35141" "X35142" "X35143" "X35144" "X35145" "X35146" "X35147" "X35148" "X35149" "X35150" "X35151" "X35152" "X35153" "X35154" "X35155" "X35156" "X35157" "X35158" "X35159" "X35160" "X35161" "X35162" "X35163" "X35164" "X35165" "X35166" "X35167" "X35168" "X35169" "X35170" "X35171" "X35172" "X35173" "X35174" "X35175" "X35176" "X35177" "X35178" "X35179" "X35180" "X35181" "X35182" "X35183" "X35184" "X35185" "X35186" "X35187" "X35188" "X35189" "X35190" "X35191" "X35192" "X35193" "X35194" "X35195" "X35196" "X35197" "X35198" "X35199" "X35200" "X35201" "X35202" "X35203" "X35204" "X35205" "X35206" "X35207" "X35208" "X35209" "X35210" "X35211" "X35212" "X35213" "X35214" "X35215" "X35216" "X35217" "X35218" "X35219" "X35220" "X35221" "X35222" "X35223" "X35224" "X35225" "X35226" "X35227" "X35228" "X35229" "X35230" "X35231" "X35232" "X35233" "X35234" "X35235" "X35236" "X35237" "X35238" "X35239" "X35240" "X35241" "X35242" "X35243" "X35244" "X35245" "X35246" "X35247" "X35248" "X35249" "X35250" "X35251" "X35252" "X35253" "X35254" "X35255" "X35256" "X35257" "X35258" "X35259" "X35260" "X35261" "X35262" "X35263" "X35264" "X35265" "X35266" "X35267" "X35268" "X35269" "X35270" "X35271" "X35272" "X35273" "X35274" "X35275" "X35276" "X35277" "X35278" "X35279" "X35280" "X35281" "X35282" "X35283" "X35284" "X35285" "X35286" "X35287" "X35288" "X35289" "X35290" "X35291" "X35292" "X35293" "X35294" "X35295" "X35296" "X35297" "X35298" "X35299" "X35300" "X35301" "X35302" "X35303" "X35304" "X35305" "X35306" "X35307" "X35308" "X35309" "X35310" "X35311" "X35312" "X35313" "X35314" "X35315" "X35316" "X35317" "X35318" "X35319" "X35320" "X35321" "X35322" "X35323" "X35324" "X35325" "X35326" "X35327" "X35328" "X35329" "X35330" "X35331" "X35332" "X35333" "X35334" "X35335" "X35336" "X35337" "X35338" "X35339" "X35340" "X35341" "X35342" "X35343" "X35344" "X35345" "X35346" "X35347" "X35348" "X35349" "X35350" "X35351" "X35352" "X35353" "X35354" "X35355" "X35356" "X35357" "X35358" "X35359" "X35360" "X35361" "X35362" "X35363" "X35364" "X35365" "X35366" "X35367" "X35368" "X35369" "X35370" "X35371" "X35372" "X35373" "X35374" "X35375" "X35376" "X35377" "X35378" "X35379" "X35380" "X35381" "X35382" "X35383" "X35384" "X35385" "X35386" "X35387" "X35388" "X35389" "X35390" "X35391" "X35392" "X35393" "X35394" "X35395" "X35396" "X35397" "X35398" "X35399" "X35400" "X35401" "X35402" "X35403" "X35404" "X35405" "X35406" "X35407" "X35408" "X35409" "X35410" "X35411" "X35412" "X35413" "X35414" "X35415" "X35416" "X35417" "X35418" "X35419" "X35420" "X35421" "X35422" "X35423" "X35424" "X35425" "X35426" "X35427" "X35428" "X35429" "X35430" "X35431" "X35432" "X35433" "X35434" "X35435" "X35436" "X35437" "X35438" "X35439" "X35440" "X35441" "X35442" "X35443" "X35444" "X35445" "X35446" "X35447" "X35448" "X35449" "X35450" "X35451" "X35452" "X35453" "X35454" "X35455" "X35456" "X35457" "X35458" "X35459" "X35460" "X35461" "X35462" "X35463" "X35464" "X35465" "X35466" "X35467" "X35468" "X35469" "X35470" "X35471" "X35472" "X35473" "X35474" "X35475" "X35476" "X35477" "X35478" "X35479" "X35480" "X35481" "X35482" "X35483" "X35484" "X35485" "X35486" "X35487" "X35488" "X35489" "X35490" "X35491" "X35492" "X35493" "X35494" "X35495" "X35496" "X35497" "X35498" "X35499" "X35500" "X35501" "X35502" "X35503" "X35504" "X35505" "X35506" "X35507" "X35508" "X35509" "X35510" "X35511" "X35512" "X35513" "X35514" "X35515" "X35516" "X35517" "X35518" "X35519" "X35520" "X35521" "X35522" "X35523" "X35524" "X35525" "X35526" "X35527" "X35528" "X35529" "X35530" "X35531" "X35532" "X35533" "X35534" "X35535" "X35536" "X35537" "X35538" "X35539" "X35540" "X35541" "X35542" "X35543" "X35544" "X35545" "X35546" "X35547" "X35548" "X35549" "X35550" "X35551" "X35552" "X35553" "X35554" "X35555" "X35556" "X35557" "X35558" "X35559" "X35560" "X35561" "X35562" "X35563" "X35564" "X35565" "X35566" "X35567" "X35568" "X35569" "X35570" "X35571" "X35572" "X35573" "X35574" "X35575" "X35576" "X35577" "X35578" "X35579" "X35580" "X35581" "X35582" "X35583" "X35584" "X35585" "X35586" "X35587" "X35588" "X35589" "X35590" "X35591" "X35592" "X35593" "X35594" "X35595" "X35596" "X35597" "X35598" "X35599" "X35600" "X35601" "X35602" "X35603" "X35604" "X35605" "X35606" "X35607" "X35608" "X35609" "X35610" "X35611" "X35612" "X35613" "X35614" "X35615" "X35616" "X35617" "X35618" "X35619" "X35620" "X35621" "X35622" "X35623" "X35624" "X35625" "X35626" "X35627" "X35628" "X35629" "X35630" "X35631" "X35632" "X35633" "X35634" "X35635" "X35636" "X35637" "X35638" "X35639" "X35640" "X35641" "X35642" "X35643" "X35644" "X35645" "X35646" "X35647" "X35648" "X35649" "X35650" "X35651" "X35652" "X35653" "X35654" "X35655" "X35656" "X35657" "X35658" "X35659" "X35660" "X35661" "X35662" "X35663" "X35664" "X35665" "X35666" "X35667" "X35668" "X35669" "X35670" "X35671" "X35672" "X35673" "X35674" "X35675" "X35676" "X35677" "X35678" "X35679" "X35680" "X35681" "X35682" "X35683" "X35684" "X35685" "X35686" "X35687" "X35688" "X35689" "X35690" "X35691" "X35692" "X35693" "X35694" "X35695" "X35696" "X35697" "X35698" "X35699" "X35700" "X35701" "X35702" "X35703" "X35704" "X35705" "X35706" "X35707" "X35708" "X35709" "X35710" "X35711" "X35712" "X35713" "X35714" "X35715" "X35716" "X35717" "X35718" "X35719" "X35720" "X35721" "X35722" "X35723" "X35724" "X35725" "X35726" "X35727" "X35728" "X35729" "X35730" "X35731" "X35732" "X35733" "X35734" "X35735" "X35736" "X35737" "X35738" "X35739" "X35740" "X35741" "X35742" "X35743" "X35744" "X35745" "X35746" "X35747" "X35748" "X35749" "X35750" "X35751" "X35752" "X35753" "X35754" "X35755" "X35756" "X35757" "X35758" "X35759" "X35760" "X35761" "X35762" "X35763" "X35764" "X35765" "X35766" "X35767" "X35768" "X35769" "X35770" "X35771" "X35772" "X35773" "X35774" "X35775" "X35776" "X35777" "X35778" "X35779" "X35780" "X35781" "X35782" "X35783" "X35784" "X35785" "X35786" "X35787" "X35788" "X35789" "X35790" "X35791" "X35792" "X35793" "X35794" "X35795" "X35796" "X35797" "X35798" "X35799" "X35800" "X35801" "X35802" "X35803" "X35804" "X35805" "X35806" "X35807" "X35808" "X35809" "X35810" "X35811" "X35812" "X35813" "X35814" "X35815" "X35816" "X35817" "X35818" "X35819" "X35820" "X35821" "X35822" "X35823" "X35824" "X35825" "X35826" "X35827" "X35828" "X35829" "X35830" "X35831" "X35832" "X35833" "X35834" "X35835" "X35836" "X35837" "X35838" "X35839" "X35840" "X35841" "X35842" "X35843" "X35844" "X35845" "X35846" "X35847" "X35848" "X35849" "X35850" "X35851" "X35852" "X35853" "X35854" "X35855" "X35856" "X35857" "X35858" "X35859" "X35860" "X35861" "X35862" "X35863" "X35864" "X35865" "X35866" "X35867" "X35868" "X35869" "X35870" "X35871" "X35872" "X35873" "X35874" "X35875" "X35876" "X35877" "X35878" "X35879" "X35880" "X35881" "X35882" "X35883" "X35884" "X35885" "X35886" "X35887" "X35888" "X35889" "X35890" "X35891" "X35892" "X35893" "X35894" "X35895" "X35896" "X35897" "X35898" "X35899" "X35900" "X35901" "X35902" "X35903" "X35904" "X35905" "X35906" "X35907" "X35908" "X35909" "X35910" "X35911" "X35912" "X35913" "X35914" "X35915" "X35916" "X35917" "X35918" "X35919" "X35920" "X35921" "X35922" "X35923" "X35924" "X35925" "X35926" "X35927" "X35928" "X35929" "X35930" "X35931" "X35932" "X35933" "X35934" "X35935" "X35936" "X35937" "X35938" "X35939" "X35940" "X35941" "X35942" "X35943" "X35944" "X35945" "X35946" "X35947" "X35948" "X35949" "X35950" "X35951" "X35952" "X35953" "X35954" "X35955" "X35956" "X35957" "X35958" "X35959" "X35960" "X35961" "X35962" "X35963" "X35964" "X35965" "X35966" "X35967" "X35968" "X35969" "X35970" "X35971" "X35972" "X35973" "X35974" "X35975" "X35976" "X35977" "X35978" "X35979" "X35980" "X35981" "X35982" "X35983" "X35984" "X35985" "X35986" "X35987" "X35988" "X35989" "X35990" "X35991" "X35992" "X35993" "X35994" "X35995" "X35996" "X35997" "X35998" "X35999" "X36000" "X36001" "X36002" "X36003" "X36004" "X36005" "X36006" "X36007" "X36008" "X36009" "X36010" "X36011" "X36012" "X36013" "X36014" "X36015" "X36016" "X36017" "X36018" "X36019" "X36020" "X36021" "X36022" "X36023" "X36024" "X36025" "X36026" "X36027" "X36028" "X36029" "X36030" "X36031" "X36032" "X36033" "X36034" "X36035" "X36036" "X36037" "X36038" "X36039" "X36040" "X36041" "X36042" "X36043" "X36044" "X36045" "X36046" "X36047" "X36048" "X36049" "X36050" "X36051" "X36052" "X36053" "X36054" "X36055" "X36056" "X36057" "X36058" "X36059" "X36060" "X36061" "X36062" "X36063" "X36064" "X36065" "X36066" "X36067" "X36068" "X36069" "X36070" "X36071" "X36072" "X36073" "X36074" "X36075" "X36076" "X36077" "X36078" "X36079" "X36080" "X36081" "X36082" "X36083" "X36084" "X36085" "X36086" "X36087" "X36088" "X36089" "X36090" "X36091" "X36092" "X36093" "X36094" "X36095" "X36096" "X36097" "X36098" "X36099" "X36100" "X36101" "X36102" "X36103" "X36104" "X36105" "X36106" "X36107" "X36108" "X36109" "X36110" "X36111" "X36112" "X36113" "X36114" "X36115" "X36116" "X36117" "X36118" "X36119" "X36120" "X36121" "X36122" "X36123" "X36124" "X36125" "X36126" "X36127" "X36128" "X36129" "X36130" "X36131" "X36132" "X36133" "X36134" "X36135" "X36136" "X36137" "X36138" "X36139" "X36140" "X36141" "X36142" "X36143" "X36144" "X36145" "X36146" "X36147" "X36148" "X36149" "X36150" "X36151" "X36152" "X36153" "X36154" "X36155" "X36156" "X36157" "X36158" "X36159" "X36160" "X36161" "X36162" "X36163" "X36164" "X36165" "X36166" "X36167" "X36168" "X36169" "X36170" "X36171" "X36172" "X36173" "X36174" "X36175" "X36176" "X36177" "X36178" "X36179" "X36180" "X36181" "X36182" "X36183" "X36184" "X36185" "X36186" "X36187" "X36188" "X36189" "X36190" "X36191" "X36192" "X36193" "X36194" "X36195" "X36196" "X36197" "X36198" "X36199" "X36200" "X36201" "X36202" "X36203" "X36204" "X36205" "X36206" "X36207" "X36208" "X36209" "X36210" "X36211" "X36212" "X36213" "X36214" "X36215" "X36216" "X36217" "X36218" "X36219" "X36220" "X36221" "X36222" "X36223" "X36224" "X36225" "X36226" "X36227" "X36228" "X36229" "X36230" "X36231" "X36232" "X36233" "X36234" "X36235" "X36236" "X36237" "X36238" "X36239" "X36240" "X36241" "X36242" "X36243" "X36244" "X36245" "X36246" "X36247" "X36248" "X36249" "X36250" "X36251" "X36252" "X36253" "X36254" "X36255" "X36256" "X36257" "X36258" "X36259" "X36260" "X36261" "X36262" "X36263" "X36264" "X36265" "X36266" "X36267" "X36268" "X36269" "X36270" "X36271" "X36272" "X36273" "X36274" "X36275" "X36276" "X36277" "X36278" "X36279" "X36280" "X36281" "X36282" "X36283" "X36284" "X36285" "X36286" "X36287" "X36288" "X36289" "X36290" "X36291" "X36292" "X36293" "X36294" "X36295" "X36296" "X36297" "X36298" "X36299" "X36300" "X36301" "X36302" "X36303" "X36304" "X36305" "X36306" "X36307" "X36308" "X36309" "X36310" "X36311" "X36312" "X36313" "X36314" "X36315" "X36316" "X36317" "X36318" "X36319" "X36320" "X36321" "X36322" "X36323" "X36324" "X36325" "X36326" "X36327" "X36328" "X36329" "X36330" "X36331" "X36332" "X36333" "X36334" "X36335" "X36336" "X36337" "X36338" "X36339" "X36340" "X36341" "X36342" "X36343" "X36344" "X36345" "X36346" "X36347" "X36348" "X36349" "X36350" "X36351" "X36352" "X36353" "X36354" "X36355" "X36356" "X36357" "X36358" "X36359" "X36360" "X36361" "X36362" "X36363" "X36364" "X36365" "X36366" "X36367" "X36368" "X36369" "X36370" "X36371" "X36372" "X36373" "X36374" "X36375" "X36376" "X36377" "X36378" "X36379" "X36380" "X36381" "X36382" "X36383" "X36384" "X36385" "X36386" "X36387" "X36388" "X36389" "X36390" "X36391" "X36392" "X36393" "X36394" "X36395" "X36396" "X36397" "X36398" "X36399" "X36400" "X36401" "X36402" "X36403" "X36404" "X36405" "X36406" "X36407" "X36408" "X36409" "X36410" "X36411" "X36412" "X36413" "X36414" "X36415" "X36416" "X36417" "X36418" "X36419" "X36420" "X36421" "X36422" "X36423" "X36424" "X36425" "X36426" "X36427" "X36428" "X36429" "X36430" "X36431" "X36432" "X36433" "X36434" "X36435" "X36436" "X36437" "X36438" "X36439" "X36440" "X36441" "X36442" "X36443" "X36444" "X36445" "X36446" "X36447" "X36448" "X36449" "X36450" "X36451" "X36452" "X36453" "X36454" "X36455" "X36456" "X36457" "X36458" "X36459" "X36460" "X36461" "X36462" "X36463" "X36464" "X36465" "X36466" "X36467" "X36468" "X36469" "X36470" "X36471" "X36472" "X36473" "X36474" "X36475" "X36476" "X36477" "X36478" "X36479" "X36480" "X36481" "X36482" "X36483" "X36484" "X36485" "X36486" "X36487" "X36488" "X36489" "X36490" "X36491" "X36492" "X36493" "X36494" "X36495" "X36496" "X36497" "X36498" "X36499" "X36500" "X36501" "X36502" "X36503" "X36504" "X36505" "X36506" "X36507" "X36508" "X36509" "X36510" "X36511" "X36512" "X36513" "X36514" "X36515" "X36516" "X36517" "X36518" "X36519" "X36520" "X36521" "X36522" "X36523" "X36524" "X36525" "X36526" "X36527" "X36528" "X36529" "X36530" "X36531" "X36532" "X36533" "X36534" "X36535" "X36536" "X36537" "X36538" "X36539" "X36540" "X36541" "X36542" "X36543" "X36544" "X36545" "X36546" "X36547" "X36548" "X36549" "X36550" "X36551" "X36552" "X36553" "X36554" "X36555" "X36556" "X36557" "X36558" "X36559" "X36560" "X36561" "X36562" "X36563" "X36564" "X36565" "X36566" "X36567" "X36568" "X36569" "X36570" "X36571" "X36572" "X36573" "X36574" "X36575" "X36576" "X36577" "X36578" "X36579" "X36580" "X36581" "X36582" "X36583" "X36584" "X36585" "X36586" "X36587" "X36588" "X36589" "X36590" "X36591" "X36592" "X36593" "X36594" "X36595" "X36596" "X36597" "X36598" "X36599" "X36600" "X36601" "X36602" "X36603" "X36604" "X36605" "X36606" "X36607" "X36608" "X36609" "X36610" "X36611" "X36612" "X36613" "X36614" "X36615" "X36616" "X36617" "X36618" "X36619" "X36620" "X36621" "X36622" "X36623" "X36624" "X36625" "X36626" "X36627" "X36628" "X36629" "X36630" "X36631" "X36632" "X36633" "X36634" "X36635" "X36636" "X36637" "X36638" "X36639" "X36640" "X36641" "X36642" "X36643" "X36644" "X36645" "X36646" "X36647" "X36648" "X36649" "X36650" "X36651" "X36652" "X36653" "X36654" "X36655" "X36656" "X36657" "X36658" "X36659" "X36660" "X36661" "X36662" "X36663" "X36664" "X36665" "X36666" "X36667" "X36668" "X36669" "X36670" "X36671" "X36672" "X36673" "X36674" "X36675" "X36676" "X36677" "X36678" "X36679" "X36680" "X36681" "X36682" "X36683" "X36684" "X36685" "X36686" "X36687" "X36688" "X36689" "X36690" "X36691" "X36692" "X36693" "X36694" "X36695" "X36696" "X36697" "X36698" "X36699" "X36700" "X36701" "X36702" "X36703" "X36704" "X36705" "X36706" "X36707" "X36708" "X36709" "X36710" "X36711" "X36712" "X36713" "X36714" "X36715" "X36716" "X36717" "X36718" "X36719" "X36720" "X36721" "X36722" "X36723" "X36724" "X36725" "X36726" "X36727" "X36728" "X36729" "X36730" "X36731" "X36732" "X36733" "X36734" "X36735" "X36736" "X36737" "X36738" "X36739" "X36740" "X36741" "X36742" "X36743" "X36744" "X36745" "X36746" "X36747" "X36748" "X36749" "X36750" "X36751" "X36752" "X36753" "X36754" "X36755" "X36756" "X36757" "X36758" "X36759" "X36760" "X36761" "X36762" "X36763" "X36764" "X36765" "X36766" "X36767" "X36768" "X36769" "X36770" "X36771" "X36772" "X36773" "X36774" "X36775" "X36776" "X36777" "X36778" "X36779" "X36780" "X36781" "X36782" "X36783" "X36784" "X36785" "X36786" "X36787" "X36788" "X36789" "X36790" "X36791" "X36792" "X36793" "X36794" "X36795" "X36796" "X36797" "X36798" "X36799" "X36800" "X36801" "X36802" "X36803" "X36804" "X36805" "X36806" "X36807" "X36808" "X36809" "X36810" "X36811" "X36812" "X36813" "X36814" "X36815" "X36816" "X36817" "X36818" "X36819" "X36820" "X36821" "X36822" "X36823" "X36824" "X36825" "X36826" "X36827" "X36828" "X36829" "X36830" "X36831" "X36832" "X36833" "X36834" "X36835" "X36836" "X36837" "X36838" "X36839" "X36840" "X36841" "X36842" "X36843" "X36844" "X36845" "X36846" "X36847" "X36848" "X36849" "X36850" "X36851" "X36852" "X36853" "X36854" "X36855" "X36856" "X36857" "X36858" "X36859" "X36860" "X36861" "X36862" "X36863" "X36864" "X36865" "X36866" "X36867" "X36868" "X36869" "X36870" "X36871" "X36872" "X36873" "X36874" "X36875" "X36876" "X36877" "X36878" "X36879" "X36880" "X36881" "X36882" "X36883" "X36884" "X36885" "X36886" "X36887" "X36888" "X36889" "X36890" "X36891" "X36892" "X36893" "X36894" "X36895" "X36896" "X36897" "X36898" "X36899" "X36900" "X36901" "X36902" "X36903" "X36904" "X36905" "X36906" "X36907" "X36908" "X36909" "X36910" "X36911" "X36912" "X36913" "X36914" "X36915" "X36916" "X36917" "X36918" "X36919" "X36920" "X36921" "X36922" "X36923" "X36924" "X36925" "X36926" "X36927" "X36928" "X36929" "X36930" "X36931" "X36932" "X36933" "X36934" "X36935" "X36936" "X36937" "X36938" "X36939" "X36940" "X36941" "X36942" "X36943" "X36944" "X36945" "X36946" "X36947" "X36948" "X36949" "X36950" "X36951" "X36952" "X36953" "X36954" "X36955" "X36956" "X36957" "X36958" "X36959" "X36960" "X36961" "X36962" "X36963" "X36964" "X36965" "X36966" "X36967" "X36968" "X36969" "X36970" "X36971" "X36972" "X36973" "X36974" "X36975" "X36976" "X36977" "X36978" "X36979" "X36980" "X36981" "X36982" "X36983" "X36984" "X36985" "X36986" "X36987" "X36988" "X36989" "X36990" "X36991" "X36992" "X36993" "X36994" "X36995" "X36996" "X36997" "X36998" "X36999" "X37000" "X37001" "X37002" "X37003" "X37004" "X37005" "X37006" "X37007" "X37008" "X37009" "X37010" "X37011" "X37012" "X37013" "X37014" "X37015" "X37016" "X37017" "X37018" "X37019" "X37020" "X37021" "X37022" "X37023" "X37024" "X37025" "X37026" "X37027" "X37028" "X37029" "X37030" "X37031" "X37032" "X37033" "X37034" "X37035" "X37036" "X37037" "X37038" "X37039" "X37040" "X37041" "X37042" "X37043" "X37044" "X37045" "X37046" "X37047" "X37048" "X37049" "X37050" "X37051" "X37052" "X37053" "X37054" "X37055" "X37056" "X37057" "X37058" "X37059" "X37060" "X37061" "X37062" "X37063" "X37064" "X37065" "X37066" "X37067" "X37068" "X37069" "X37070" "X37071" "X37072" "X37073" "X37074" "X37075" "X37076" "X37077" "X37078" "X37079" "X37080" "X37081" "X37082" "X37083" "X37084" "X37085" "X37086" "X37087" "X37088" "X37089" "X37090" "X37091" "X37092" "X37093" "X37094" "X37095" "X37096" "X37097" "X37098" "X37099" "X37100" "X37101" "X37102" "X37103" "X37104" "X37105" "X37106" "X37107" "X37108" "X37109" "X37110" "X37111" "X37112" "X37113" "X37114" "X37115" "X37116" "X37117" "X37118" "X37119" "X37120" "X37121" "X37122" "X37123" "X37124" "X37125" "X37126" "X37127" "X37128" "X37129" "X37130" "X37131" "X37132" "X37133" "X37134" "X37135" "X37136" "X37137" "X37138" "X37139" "X37140" "X37141" "X37142" "X37143" "X37144" "X37145" "X37146" "X37147" "X37148" "X37149" "X37150" "X37151" "X37152" "X37153" "X37154" "X37155" "X37156" "X37157" "X37158" "X37159" "X37160" "X37161" "X37162" "X37163" "X37164" "X37165" "X37166" "X37167" "X37168" "X37169" "X37170" "X37171" "X37172" "X37173" "X37174" "X37175" "X37176" "X37177" "X37178" "X37179" "X37180" "X37181" "X37182" "X37183" "X37184" "X37185" "X37186" "X37187" "X37188" "X37189" "X37190" "X37191" "X37192" "X37193" "X37194" "X37195" "X37196" "X37197" "X37198" "X37199" "X37200" "X37201" "X37202" "X37203" "X37204" "X37205" "X37206" "X37207" "X37208" "X37209" "X37210" "X37211" "X37212" "X37213" "X37214" "X37215" "X37216" "X37217" "X37218" "X37219" "X37220" "X37221" "X37222" "X37223" "X37224" "X37225" "X37226" "X37227" "X37228" "X37229" "X37230" "X37231" "X37232" "X37233" "X37234" "X37235" "X37236" "X37237" "X37238" "X37239" "X37240" "X37241" "X37242" "X37243" "X37244" "X37245" "X37246" "X37247" "X37248" "X37249" "X37250" "X37251" "X37252" "X37253" "X37254" "X37255" "X37256" "X37257" "X37258" "X37259" "X37260" "X37261" "X37262" "X37263" "X37264" "X37265" "X37266" "X37267" "X37268" "X37269" "X37270" "X37271" "X37272" "X37273" "X37274" "X37275" "X37276" "X37277" "X37278" "X37279" "X37280" "X37281" "X37282" "X37283" "X37284" "X37285" "X37286" "X37287" "X37288" "X37289" "X37290" "X37291" "X37292" "X37293" "X37294" "X37295" "X37296" "X37297" "X37298" "X37299" "X37300" "X37301" "X37302" "X37303" "X37304" "X37305" "X37306" "X37307" "X37308" "X37309" "X37310" "X37311" "X37312" "X37313" "X37314" "X37315" "X37316" "X37317" "X37318" "X37319" "X37320" "X37321" "X37322" "X37323" "X37324" "X37325" "X37326" "X37327" "X37328" "X37329" "X37330" "X37331" "X37332" "X37333" "X37334" "X37335" "X37336" "X37337" "X37338" "X37339" "X37340" "X37341" "X37342" "X37343" "X37344" "X37345" "X37346" "X37347" "X37348" "X37349" "X37350" "X37351" "X37352" "X37353" "X37354" "X37355" "X37356" "X37357" "X37358" "X37359" "X37360" "X37361" "X37362" "X37363" "X37364" "X37365" "X37366" "X37367" "X37368" "X37369" "X37370" "X37371" "X37372" "X37373" "X37374" "X37375" "X37376" "X37377" "X37378" "X37379" "X37380" "X37381" "X37382" "X37383" "X37384" "X37385" "X37386" "X37387" "X37388" "X37389" "X37390" "X37391" "X37392" "X37393" "X37394" "X37395" "X37396" "X37397" "X37398" "X37399" "X37400" "X37401" "X37402" "X37403" "X37404" "X37405" "X37406" "X37407" "X37408" "X37409" "X37410" "X37411" "X37412" "X37413" "X37414" "X37415" "X37416" "X37417" "X37418" "X37419" "X37420" "X37421" "X37422" "X37423" "X37424" "X37425" "X37426" "X37427" "X37428" "X37429" "X37430" "X37431" "X37432" "X37433" "X37434" "X37435" "X37436" "X37437" "X37438" "X37439" "X37440" "X37441" "X37442" "X37443" "X37444" "X37445" "X37446" "X37447" "X37448" "X37449" "X37450" "X37451" "X37452" "X37453" "X37454" "X37455" "X37456" "X37457" "X37458" "X37459" "X37460" "X37461" "X37462" "X37463" "X37464" "X37465" "X37466" "X37467" "X37468" "X37469" "X37470" "X37471" "X37472" "X37473" "X37474" "X37475" "X37476" "X37477" "X37478" "X37479" "X37480" "X37481" "X37482" "X37483" "X37484" "X37485" "X37486" "X37487" "X37488" "X37489" "X37490" "X37491" "X37492" "X37493" "X37494" "X37495" "X37496" "X37497" "X37498" "X37499" "X37500" "X37501" "X37502" "X37503" "X37504" "X37505" "X37506" "X37507" "X37508" "X37509" "X37510" "X37511" "X37512" "X37513" "X37514" "X37515" "X37516" "X37517" "X37518" "X37519" "X37520" "X37521" "X37522" "X37523" "X37524" "X37525" "X37526" "X37527" "X37528" "X37529" "X37530" "X37531" "X37532" "X37533" "X37534" "X37535" "X37536" "X37537" "X37538" "X37539" "X37540" "X37541" "X37542" "X37543" "X37544" "X37545" "X37546" "X37547" "X37548" "X37549" "X37550" "X37551" "X37552" "X37553" "X37554" "X37555" "X37556" "X37557" "X37558" "X37559" "X37560" "X37561" "X37562" "X37563" "X37564" "X37565" "X37566" "X37567" "X37568" "X37569" "X37570" "X37571" "X37572" "X37573" "X37574" "X37575" "X37576" "X37577" "X37578" "X37579" "X37580" "X37581" "X37582" "X37583" "X37584" "X37585" "X37586" "X37587" "X37588" "X37589" "X37590" "X37591" "X37592" "X37593" "X37594" "X37595" "X37596" "X37597" "X37598" "X37599" "X37600" "X37601" "X37602" "X37603" "X37604" "X37605" "X37606" "X37607" "X37608" "X37609" "X37610" "X37611" "X37612" "X37613" "X37614" "X37615" "X37616" "X37617" "X37618" "X37619" "X37620" "X37621" "X37622" "X37623" "X37624" "X37625" "X37626" "X37627" "X37628" "X37629" "X37630" "X37631" "X37632" "X37633" "X37634" "X37635" "X37636" "X37637" "X37638" "X37639" "X37640" "X37641" "X37642" "X37643" "X37644" "X37645" "X37646" "X37647" "X37648" "X37649" "X37650" "X37651" "X37652" "X37653" "X37654" "X37655" "X37656" "X37657" "X37658" "X37659" "X37660" "X37661" "X37662" "X37663" "X37664" "X37665" "X37666" "X37667" "X37668" "X37669" "X37670" "X37671" "X37672" "X37673" "X37674" "X37675" "X37676" "X37677" "X37678" "X37679" "X37680" "X37681" "X37682" "X37683" "X37684" "X37685" "X37686" "X37687" "X37688" "X37689" "X37690" "X37691" "X37692" "X37693" "X37694" "X37695" "X37696" "X37697" "X37698" "X37699" "X37700" "X37701" "X37702" "X37703" "X37704" "X37705" "X37706" "X37707" "X37708" "X37709" "X37710" "X37711" "X37712" "X37713" "X37714" "X37715" "X37716" "X37717" "X37718" "X37719" "X37720" "X37721" "X37722" "X37723" "X37724" "X37725" "X37726" "X37727" "X37728" "X37729" "X37730" "X37731" "X37732" "X37733" "X37734" "X37735" "X37736" "X37737" "X37738" "X37739" "X37740" "X37741" "X37742" "X37743" "X37744" "X37745" "X37746" "X37747" "X37748" "X37749" "X37750" "X37751" "X37752" "X37753" "X37754" "X37755" "X37756" "X37757" "X37758" "X37759" "X37760" "X37761" "X37762" "X37763" "X37764" "X37765" "X37766" "X37767" "X37768" "X37769" "X37770" "X37771" "X37772" "X37773" "X37774" "X37775" "X37776" "X37777" "X37778" "X37779" "X37780" "X37781" "X37782" "X37783" "X37784" "X37785" "X37786" "X37787" "X37788" "X37789" "X37790" "X37791" "X37792" "X37793" "X37794" "X37795" "X37796" "X37797" "X37798" "X37799" "X37800" "X37801" "X37802" "X37803" "X37804" "X37805" "X37806" "X37807" "X37808" "X37809" "X37810" "X37811" "X37812" "X37813" "X37814" "X37815" "X37816" "X37817" "X37818" "X37819" "X37820" "X37821" "X37822" "X37823" "X37824" "X37825" "X37826" "X37827" "X37828" "X37829" "X37830" "X37831" "X37832" "X37833" "X37834" "X37835" "X37836" "X37837" "X37838" "X37839" "X37840" "X37841" "X37842" "X37843" "X37844" "X37845" "X37846" "X37847" "X37848" "X37849" "X37850" "X37851" "X37852" "X37853" "X37854" "X37855" "X37856" "X37857" "X37858" "X37859" "X37860" "X37861" "X37862" "X37863" "X37864" "X37865" "X37866" "X37867" "X37868" "X37869" "X37870" "X37871" "X37872" "X37873" "X37874" "X37875" "X37876" "X37877" "X37878" "X37879" "X37880" "X37881" "X37882" "X37883" "X37884" "X37885" "X37886" "X37887" "X37888" "X37889" "X37890" "X37891" "X37892" "X37893" "X37894" "X37895" "X37896" "X37897" "X37898" "X37899" "X37900" "X37901" "X37902" "X37903" "X37904" "X37905" "X37906" "X37907" "X37908" "X37909" "X37910" "X37911" "X37912" "X37913" "X37914" "X37915" "X37916" "X37917" "X37918" "X37919" "X37920" "X37921" "X37922" "X37923" "X37924" "X37925" "X37926" "X37927" "X37928" "X37929" "X37930" "X37931" "X37932" "X37933" "X37934" "X37935" "X37936" "X37937" "X37938" "X37939" "X37940" "X37941" "X37942" "X37943" "X37944" "X37945" "X37946" "X37947" "X37948" "X37949" "X37950" "X37951" "X37952" "X37953" "X37954" "X37955" "X37956" "X37957" "X37958" "X37959" "X37960" "X37961" "X37962" "X37963" "X37964" "X37965" "X37966" "X37967" "X37968" "X37969" "X37970" "X37971" "X37972" "X37973" "X37974" "X37975" "X37976" "X37977" "X37978" "X37979" "X37980" "X37981" "X37982" "X37983" "X37984" "X37985" "X37986" "X37987" "X37988" "X37989" "X37990" "X37991" "X37992" "X37993" "X37994" "X37995" "X37996" "X37997" "X37998" "X37999" "X38000" "X38001" "X38002" "X38003" "X38004" "X38005" "X38006" "X38007" "X38008" "X38009" "X38010" "X38011" "X38012" "X38013" "X38014" "X38015" "X38016" "X38017" "X38018" "X38019" "X38020" "X38021" "X38022" "X38023" "X38024" "X38025" "X38026" "X38027" "X38028" "X38029" "X38030" "X38031" "X38032" "X38033" "X38034" "X38035" "X38036" "X38037" "X38038" "X38039" "X38040" "X38041" "X38042" "X38043" "X38044" "X38045" "X38046" "X38047" "X38048" "X38049" "X38050" "X38051" "X38052" "X38053" "X38054" "X38055" "X38056" "X38057" "X38058" "X38059" "X38060" "X38061" "X38062" "X38063" "X38064" "X38065" "X38066" "X38067" "X38068" "X38069" "X38070" "X38071" "X38072" "X38073" "X38074" "X38075" "X38076" "X38077" "X38078" "X38079" "X38080" "X38081" "X38082" "X38083" "X38084" "X38085" "X38086" "X38087" "X38088" "X38089" "X38090" "X38091" "X38092" "X38093" "X38094" "X38095" "X38096" "X38097" "X38098" "X38099" "X38100" "X38101" "X38102" "X38103" "X38104" "X38105" "X38106" "X38107" "X38108" "X38109" "X38110" "X38111" "X38112" "X38113" "X38114" "X38115" "X38116" "X38117" "X38118" "X38119" "X38120" "X38121" "X38122" "X38123" "X38124" "X38125" "X38126" "X38127" "X38128" "X38129" "X38130" "X38131" "X38132" "X38133" "X38134" "X38135" "X38136" "X38137" "X38138" "X38139" "X38140" "X38141" "X38142" "X38143" "X38144" "X38145" "X38146" "X38147" "X38148" "X38149" "X38150" "X38151" "X38152" "X38153" "X38154" "X38155" "X38156" "X38157" "X38158" "X38159" "X38160" "X38161" "X38162" "X38163" "X38164" "X38165" "X38166" "X38167" "X38168" "X38169" "X38170" "X38171" "X38172" "X38173" "X38174" "X38175" "X38176" "X38177" "X38178" "X38179" "X38180" "X38181" "X38182" "X38183" "X38184" "X38185" "X38186" "X38187" "X38188" "X38189" "X38190" "X38191" "X38192" "X38193" "X38194" "X38195" "X38196" "X38197" "X38198" "X38199" "X38200" "X38201" "X38202" "X38203" "X38204" "X38205" "X38206" "X38207" "X38208" "X38209" "X38210" "X38211" "X38212" "X38213" "X38214" "X38215" "X38216" "X38217" "X38218" "X38219" "X38220" "X38221" "X38222" "X38223" "X38224" "X38225" "X38226" "X38227" "X38228" "X38229" "X38230" "X38231" "X38232" "X38233" "X38234" "X38235" "X38236" "X38237" "X38238" "X38239" "X38240" "X38241" "X38242" "X38243" "X38244" "X38245" "X38246" "X38247" "X38248" "X38249" "X38250" "X38251" "X38252" "X38253" "X38254" "X38255" "X38256" "X38257" "X38258" "X38259" "X38260" "X38261" "X38262" "X38263" "X38264" "X38265" "X38266" "X38267" "X38268" "X38269" "X38270" "X38271" "X38272" "X38273" "X38274" "X38275" "X38276" "X38277" "X38278" "X38279" "X38280" "X38281" "X38282" "X38283" "X38284" "X38285" "X38286" "X38287" "X38288" "X38289" "X38290" "X38291" "X38292" "X38293" "X38294" "X38295" "X38296" "X38297" "X38298" "X38299" "X38300" "X38301" "X38302" "X38303" "X38304" "X38305" "X38306" "X38307" "X38308" "X38309" "X38310" "X38311" "X38312" "X38313" "X38314" "X38315" "X38316" "X38317" "X38318" "X38319" "X38320" "X38321" "X38322" "X38323" "X38324" "X38325" "X38326" "X38327" "X38328" "X38329" "X38330" "X38331" "X38332" "X38333" "X38334" "X38335" "X38336" "X38337" "X38338" "X38339" "X38340" "X38341" "X38342" "X38343" "X38344" "X38345" "X38346" "X38347" "X38348" "X38349" "X38350" "X38351" "X38352" "X38353" "X38354" "X38355" "X38356" "X38357" "X38358" "X38359" "X38360" "X38361" "X38362" "X38363" "X38364" "X38365" "X38366" "X38367" "X38368" "X38369" "X38370" "X38371" "X38372" "X38373" "X38374" "X38375" "X38376" "X38377" "X38378" "X38379" "X38380" "X38381" "X38382" "X38383" "X38384" "X38385" "X38386" "X38387" "X38388" "X38389" "X38390" "X38391" "X38392" "X38393" "X38394" "X38395" "X38396" "X38397" "X38398" "X38399" "X38400" "X38401" "X38402" "X38403" "X38404" "X38405" "X38406" "X38407" "X38408" "X38409" "X38410" "X38411" "X38412" "X38413" "X38414" "X38415" "X38416" "X38417" "X38418" "X38419" "X38420" "X38421" "X38422" "X38423" "X38424" "X38425" "X38426" "X38427" "X38428" "X38429" "X38430" "X38431" "X38432" "X38433" "X38434" "X38435" "X38436" "X38437" "X38438" "X38439" "X38440" "X38441" "X38442" "X38443" "X38444" "X38445" "X38446" "X38447" "X38448" "X38449" "X38450" "X38451" "X38452" "X38453" "X38454" "X38455" "X38456" "X38457" "X38458" "X38459" "X38460" "X38461" "X38462" "X38463" "X38464" "X38465" "X38466" "X38467" "X38468" "X38469" "X38470" "X38471" "X38472" "X38473" "X38474" "X38475" "X38476" "X38477" "X38478" "X38479" "X38480" "X38481" "X38482" "X38483" "X38484" "X38485" "X38486" "X38487" "X38488" "X38489" "X38490" "X38491" "X38492" "X38493" "X38494" "X38495" "X38496" "X38497" "X38498" "X38499" "X38500" "X38501" "X38502" "X38503" "X38504" "X38505" "X38506" "X38507" "X38508" "X38509" "X38510" "X38511" "X38512" "X38513" "X38514" "X38515" "X38516" "X38517" "X38518" "X38519" "X38520" "X38521" "X38522" "X38523" "X38524" "X38525" "X38526" "X38527" "X38528" "X38529" "X38530" "X38531" "X38532" "X38533" "X38534" "X38535" "X38536" "X38537" "X38538" "X38539" "X38540" "X38541" "X38542" "X38543" "X38544" "X38545" "X38546" "X38547" "X38548" "X38549" "X38550" "X38551" "X38552" "X38553" "X38554" "X38555" "X38556" "X38557" "X38558" "X38559" "X38560" "X38561" "X38562" "X38563" "X38564" "X38565" "X38566" "X38567" "X38568" "X38569" "X38570" "X38571" "X38572" "X38573" "X38574" "X38575" "X38576" "X38577" "X38578" "X38579" "X38580" "X38581" "X38582" "X38583" "X38584" "X38585" "X38586" "X38587" "X38588" "X38589" "X38590" "X38591" "X38592" "X38593" "X38594" "X38595" "X38596" "X38597" "X38598" "X38599" "X38600" "X38601" "X38602" "X38603" "X38604" "X38605" "X38606" "X38607" "X38608" "X38609" "X38610" "X38611" "X38612" "X38613" "X38614" "X38615" "X38616" "X38617" "X38618" "X38619" "X38620" "X38621" "X38622" "X38623" "X38624" "X38625" "X38626" "X38627" "X38628" "X38629" "X38630" "X38631" "X38632" "X38633" "X38634" "X38635" "X38636" "X38637" "X38638" "X38639" "X38640" "X38641" "X38642" "X38643" "X38644" "X38645" "X38646" "X38647" "X38648" "X38649" "X38650" "X38651" "X38652" "X38653" "X38654" "X38655" "X38656" "X38657" "X38658" "X38659" "X38660" "X38661" "X38662" "X38663" "X38664" "X38665" "X38666" "X38667" "X38668" "X38669" "X38670" "X38671" "X38672" "X38673" "X38674" "X38675" "X38676" "X38677" "X38678" "X38679" "X38680" "X38681" "X38682" "X38683" "X38684" "X38685" "X38686" "X38687" "X38688" "X38689" "X38690" "X38691" "X38692" "X38693" "X38694" "X38695" "X38696" "X38697" "X38698" "X38699" "X38700" "X38701" "X38702" "X38703" "X38704" "X38705" "X38706" "X38707" "X38708" "X38709" "X38710" "X38711" "X38712" "X38713" "X38714" "X38715" "X38716" "X38717" "X38718" "X38719" "X38720" "X38721" "X38722" "X38723" "X38724" "X38725" "X38726" "X38727" "X38728" "X38729" "X38730" "X38731" "X38732" "X38733" "X38734" "X38735" "X38736" "X38737" "X38738" "X38739" "X38740" "X38741" "X38742" "X38743" "X38744" "X38745" "X38746" "X38747" "X38748" "X38749" "X38750" "X38751" "X38752" "X38753" "X38754" "X38755" "X38756" "X38757" "X38758" "X38759" "X38760" "X38761" "X38762" "X38763" "X38764" "X38765" "X38766" "X38767" "X38768" "X38769" "X38770" "X38771" "X38772" "X38773" "X38774" "X38775" "X38776" "X38777" "X38778" "X38779" "X38780" "X38781" "X38782" "X38783" "X38784" "X38785" "X38786" "X38787" "X38788" "X38789" "X38790" "X38791" "X38792" "X38793" "X38794" "X38795" "X38796" "X38797" "X38798" "X38799" "X38800" "X38801" "X38802" "X38803" "X38804" "X38805" "X38806" "X38807" "X38808" "X38809" "X38810" "X38811" "X38812" "X38813" "X38814" "X38815" "X38816" "X38817" "X38818" "X38819" "X38820" "X38821" "X38822" "X38823" "X38824" "X38825" "X38826" "X38827" "X38828" "X38829" "X38830" "X38831" "X38832" "X38833" "X38834" "X38835" "X38836" "X38837" "X38838" "X38839" "X38840" "X38841" "X38842" "X38843" "X38844" "X38845" "X38846" "X38847" "X38848" "X38849" "X38850" "X38851" "X38852" "X38853" "X38854" "X38855" "X38856" "X38857" "X38858" "X38859" "X38860" "X38861" "X38862" "X38863" "X38864" "X38865" "X38866" "X38867" "X38868" "X38869" "X38870" "X38871" "X38872" "X38873" "X38874" "X38875" "X38876" "X38877" "X38878" "X38879" "X38880" "X38881" "X38882" "X38883" "X38884" "X38885" "X38886" "X38887" "X38888" "X38889" "X38890" "X38891" "X38892" "X38893" "X38894" "X38895" "X38896" "X38897" "X38898" "X38899" "X38900" "X38901" "X38902" "X38903" "X38904" "X38905" "X38906" "X38907" "X38908" "X38909" "X38910" "X38911" "X38912" "X38913" "X38914" "X38915" "X38916" "X38917" "X38918" "X38919" "X38920" "X38921" "X38922" "X38923" "X38924" "X38925" "X38926" "X38927" "X38928" "X38929" "X38930" "X38931" "X38932" "X38933" "X38934" "X38935" "X38936" "X38937" "X38938" "X38939" "X38940" "X38941" "X38942" "X38943" "X38944" "X38945" "X38946" "X38947" "X38948" "X38949" "X38950" "X38951" "X38952" "X38953" "X38954" "X38955" "X38956" "X38957" "X38958" "X38959" "X38960" "X38961" "X38962" "X38963" "X38964" "X38965" "X38966" "X38967" "X38968" "X38969" "X38970" "X38971" "X38972" "X38973" "X38974" "X38975" "X38976" "X38977" "X38978" "X38979" "X38980" "X38981" "X38982" "X38983" "X38984" "X38985" "X38986" "X38987" "X38988" "X38989" "X38990" "X38991" "X38992" "X38993" "X38994" "X38995" "X38996" "X38997" "X38998" "X38999" "X39000" "X39001" "X39002" "X39003" "X39004" "X39005" "X39006" "X39007" "X39008" "X39009" "X39010" "X39011" "X39012" "X39013" "X39014" "X39015" "X39016" "X39017" "X39018" "X39019" "X39020" "X39021" "X39022" "X39023" "X39024" "X39025" "X39026" "X39027" "X39028" "X39029" "X39030" "X39031" "X39032" "X39033" "X39034" "X39035" "X39036" "X39037" "X39038" "X39039" "X39040" "X39041" "X39042" "X39043" "X39044" "X39045" "X39046" "X39047" "X39048" "X39049" "X39050" "X39051" "X39052" "X39053" "X39054" "X39055" "X39056" "X39057" "X39058" "X39059" "X39060" "X39061" "X39062" "X39063" "X39064" "X39065" "X39066" "X39067" "X39068" "X39069" "X39070" "X39071" "X39072" "X39073" "X39074" "X39075" "X39076" "X39077" "X39078" "X39079" "X39080" "X39081" "X39082" "X39083" "X39084" "X39085" "X39086" "X39087" "X39088" "X39089" "X39090" "X39091" "X39092" "X39093" "X39094" "X39095" "X39096" "X39097" "X39098" "X39099" "X39100" "X39101" "X39102" "X39103" "X39104" "X39105" "X39106" "X39107" "X39108" "X39109" "X39110" "X39111" "X39112" "X39113" "X39114" "X39115" "X39116" "X39117" "X39118" "X39119" "X39120" "X39121" "X39122" "X39123" "X39124" "X39125" "X39126" "X39127" "X39128" "X39129" "X39130" "X39131" "X39132" "X39133" "X39134" "X39135" "X39136" "X39137" "X39138" "X39139" "X39140" "X39141" "X39142" "X39143" "X39144" "X39145" "X39146" "X39147" "X39148" "X39149" "X39150" "X39151" "X39152" "X39153" "X39154" "X39155" "X39156" "X39157" "X39158" "X39159" "X39160" "X39161" "X39162" "X39163" "X39164" "X39165" "X39166" "X39167" "X39168" "X39169" "X39170" "X39171" "X39172" "X39173" "X39174" "X39175" "X39176" "X39177" "X39178" "X39179" "X39180" "X39181" "X39182" "X39183" "X39184" "X39185" "X39186" "X39187" "X39188" "X39189" "X39190" "X39191" "X39192" "X39193" "X39194" "X39195" "X39196" "X39197" "X39198" "X39199" "X39200" "X39201" "X39202" "X39203" "X39204" "X39205" "X39206" "X39207" "X39208" "X39209" "X39210" "X39211" "X39212" "X39213" "X39214" "X39215" "X39216" "X39217" "X39218" "X39219" "X39220" "X39221" "X39222" "X39223" "X39224" "X39225" "X39226" "X39227" "X39228" "X39229" "X39230" "X39231" "X39232" "X39233" "X39234" "X39235" "X39236" "X39237" "X39238" "X39239" "X39240" "X39241" "X39242" "X39243" "X39244" "X39245" "X39246" "X39247" "X39248" "X39249" "X39250" "X39251" "X39252" "X39253" "X39254" "X39255" "X39256" "X39257" "X39258" "X39259" "X39260" "X39261" "X39262" "X39263" "X39264" "X39265" "X39266" "X39267" "X39268" "X39269" "X39270" "X39271" "X39272" "X39273" "X39274" "X39275" "X39276" "X39277" "X39278" "X39279" "X39280" "X39281" "X39282" "X39283" "X39284" "X39285" "X39286" "X39287" "X39288" "X39289" "X39290" "X39291" "X39292" "X39293" "X39294" "X39295" "X39296" "X39297" "X39298" "X39299" "X39300" "X39301" "X39302" "X39303" "X39304" "X39305" "X39306" "X39307" "X39308" "X39309" "X39310" "X39311" "X39312" "X39313" "X39314" "X39315" "X39316" "X39317" "X39318" "X39319" "X39320" "X39321" "X39322" "X39323" "X39324" "X39325" "X39326" "X39327" "X39328" "X39329" "X39330" "X39331" "X39332" "X39333" "X39334" "X39335" "X39336" "X39337" "X39338" "X39339" "X39340" "X39341" "X39342" "X39343" "X39344" "X39345" "X39346" "X39347" "X39348" "X39349" "X39350" "X39351" "X39352" "X39353" "X39354" "X39355" "X39356" "X39357" "X39358" "X39359" "X39360" "X39361" "X39362" "X39363" "X39364" "X39365" "X39366" "X39367" "X39368" "X39369" "X39370" "X39371" "X39372" "X39373" "X39374" "X39375" "X39376" "X39377" "X39378" "X39379" "X39380" "X39381" "X39382" "X39383" "X39384" "X39385" "X39386" "X39387" "X39388" "X39389" "X39390" "X39391" "X39392" "X39393" "X39394" "X39395" "X39396" "X39397" "X39398" "X39399" "X39400" "X39401" "X39402" "X39403" "X39404" "X39405" "X39406" "X39407" "X39408" "X39409" "X39410" "X39411" "X39412" "X39413" "X39414" "X39415" "X39416" "X39417" "X39418" "X39419" "X39420" "X39421" "X39422" "X39423" "X39424" "X39425" "X39426" "X39427" "X39428" "X39429" "X39430" "X39431" "X39432" "X39433" "X39434" "X39435" "X39436" "X39437" "X39438" "X39439" "X39440" "X39441" "X39442" "X39443" "X39444" "X39445" "X39446" "X39447" "X39448" "X39449" "X39450" "X39451" "X39452" "X39453" "X39454" "X39455" "X39456" "X39457" "X39458" "X39459" "X39460" "X39461" "X39462" "X39463" "X39464" "X39465" "X39466" "X39467" "X39468" "X39469" "X39470" "X39471" "X39472" "X39473" "X39474" "X39475" "X39476" "X39477" "X39478" "X39479" "X39480" "X39481" "X39482" "X39483" "X39484" "X39485" "X39486" "X39487" "X39488" "X39489" "X39490" "X39491" "X39492" "X39493" "X39494" "X39495" "X39496" "X39497" "X39498" "X39499" "X39500" "X39501" "X39502" "X39503" "X39504" "X39505" "X39506" "X39507" "X39508" "X39509" "X39510" "X39511" "X39512" "X39513" "X39514" "X39515" "X39516" "X39517" "X39518" "X39519" "X39520" "X39521" "X39522" "X39523" "X39524" "X39525" "X39526" "X39527" "X39528" "X39529" "X39530" "X39531" "X39532" "X39533" "X39534" "X39535" "X39536" "X39537" "X39538" "X39539" "X39540" "X39541" "X39542" "X39543" "X39544" "X39545" "X39546" "X39547" "X39548" "X39549" "X39550" "X39551" "X39552" "X39553" "X39554" "X39555" "X39556" "X39557" "X39558" "X39559" "X39560" "X39561" "X39562" "X39563" "X39564" "X39565" "X39566" "X39567" "X39568" "X39569" "X39570" "X39571" "X39572" "X39573" "X39574" "X39575" "X39576" "X39577" "X39578" "X39579" "X39580" "X39581" "X39582" "X39583" "X39584" "X39585" "X39586" "X39587" "X39588" "X39589" "X39590" "X39591" "X39592" "X39593" "X39594" "X39595" "X39596" "X39597" "X39598" "X39599" "X39600" "X39601" "X39602" "X39603" "X39604" "X39605" "X39606" "X39607" "X39608" "X39609" "X39610" "X39611" "X39612" "X39613" "X39614" "X39615" "X39616" "X39617" "X39618" "X39619" "X39620" "X39621" "X39622" "X39623" "X39624" "X39625" "X39626" "X39627" "X39628" "X39629" "X39630" "X39631" "X39632" "X39633" "X39634" "X39635" "X39636" "X39637" "X39638" "X39639" "X39640" "X39641" "X39642" "X39643" "X39644" "X39645" "X39646" "X39647" "X39648" "X39649" "X39650" "X39651" "X39652" "X39653" "X39654" "X39655" "X39656" "X39657" "X39658" "X39659" "X39660" "X39661" "X39662" "X39663" "X39664" "X39665" "X39666" "X39667" "X39668" "X39669" "X39670" "X39671" "X39672" "X39673" "X39674" "X39675" "X39676" "X39677" "X39678" "X39679" "X39680" "X39681" "X39682" "X39683" "X39684" "X39685" "X39686" "X39687" "X39688" "X39689" "X39690" "X39691" "X39692" "X39693" "X39694" "X39695" "X39696" "X39697" "X39698" "X39699" "X39700" "X39701" "X39702" "X39703" "X39704" "X39705" "X39706" "X39707" "X39708" "X39709" "X39710" "X39711" "X39712" "X39713" "X39714" "X39715" "X39716" "X39717" "X39718" "X39719" "X39720" "X39721" "X39722" "X39723" "X39724" "X39725" "X39726" "X39727" "X39728" "X39729" "X39730" "X39731" "X39732" "X39733" "X39734" "X39735" "X39736" "X39737" "X39738" "X39739" "X39740" "X39741" "X39742" "X39743" "X39744" "X39745" "X39746" "X39747" "X39748" "X39749" "X39750" "X39751" "X39752" "X39753" "X39754" "X39755" "X39756" "X39757" "X39758" "X39759" "X39760" "X39761" "X39762" "X39763" "X39764" "X39765" "X39766" "X39767" "X39768" "X39769" "X39770" "X39771" "X39772" "X39773" "X39774" "X39775" "X39776" "X39777" "X39778" "X39779" "X39780" "X39781" "X39782" "X39783" "X39784" "X39785" "X39786" "X39787" "X39788" "X39789" "X39790" "X39791" "X39792" "X39793" "X39794" "X39795" "X39796" "X39797" "X39798" "X39799" "X39800" "X39801" "X39802" "X39803" "X39804" "X39805" "X39806" "X39807" "X39808" "X39809" "X39810" "X39811" "X39812" "X39813" "X39814" "X39815" "X39816" "X39817" "X39818" "X39819" "X39820" "X39821" "X39822" "X39823" "X39824" "X39825" "X39826" "X39827" "X39828" "X39829" "X39830" "X39831" "X39832" "X39833" "X39834" "X39835" "X39836" "X39837" "X39838" "X39839" "X39840" "X39841" "X39842" "X39843" "X39844" "X39845" "X39846" "X39847" "X39848" "X39849" "X39850" "X39851" "X39852" "X39853" "X39854" "X39855" "X39856" "X39857" "X39858" "X39859" "X39860" "X39861" "X39862" "X39863" "X39864" "X39865" "X39866" "X39867" "X39868" "X39869" "X39870" "X39871" "X39872" "X39873" "X39874" "X39875" "X39876" "X39877" "X39878" "X39879" "X39880" "X39881" "X39882" "X39883" "X39884" "X39885" "X39886" "X39887" "X39888" "X39889" "X39890" "X39891" "X39892" "X39893" "X39894" "X39895" "X39896" "X39897" "X39898" "X39899" "X39900" "X39901" "X39902" "X39903" "X39904" "X39905" "X39906" "X39907" "X39908" "X39909" "X39910" "X39911" "X39912" "X39913" "X39914" "X39915" "X39916" "X39917" "X39918" "X39919" "X39920" "X39921" "X39922" "X39923" "X39924" "X39925" "X39926" "X39927" "X39928" "X39929" "X39930" "X39931" "X39932" "X39933" "X39934" "X39935" "X39936" "X39937" "X39938" "X39939" "X39940" "X39941" "X39942" "X39943" "X39944" "X39945" "X39946" "X39947" "X39948" "X39949" "X39950" "X39951" "X39952" "X39953" "X39954" "X39955" "X39956" "X39957" "X39958" "X39959" "X39960" "X39961" "X39962" "X39963" "X39964" "X39965" "X39966" "X39967" "X39968" "X39969" "X39970" "X39971" "X39972" "X39973" "X39974" "X39975" "X39976" "X39977" "X39978" "X39979" "X39980" "X39981" "X39982" "X39983" "X39984" "X39985" "X39986" "X39987" "X39988" "X39989" "X39990" "X39991" "X39992" "X39993" "X39994" "X39995" "X39996" "X39997" "X39998" "X39999" "X40000" "X40001" "X40002" "X40003" "X40004" "X40005" "X40006" "X40007" "X40008" "X40009" "X40010" "X40011" "X40012" "X40013" "X40014" "X40015" "X40016" "X40017" "X40018" "X40019" "X40020" "X40021" "X40022" "X40023" "X40024" "X40025" "X40026" "X40027" "X40028" "X40029" "X40030" "X40031" "X40032" "X40033" "X40034" "X40035" "X40036" "X40037" "X40038" "X40039" "X40040" "X40041" "X40042" "X40043" "X40044" "X40045" "X40046" "X40047" "X40048" "X40049" "X40050" "X40051" "X40052" "X40053" "X40054" "X40055" "X40056" "X40057" "X40058" "X40059" "X40060" "X40061" "X40062" "X40063" "X40064" "X40065" "X40066" "X40067" "X40068" "X40069" "X40070" "X40071" "X40072" "X40073" "X40074" "X40075" "X40076" "X40077" "X40078" "X40079" "X40080" "X40081" "X40082" "X40083" "X40084" "X40085" "X40086" "X40087" "X40088" "X40089" "X40090" "X40091" "X40092" "X40093" "X40094" "X40095" "X40096" "X40097" "X40098" "X40099" "X40100" "X40101" "X40102" "X40103" "X40104" "X40105" "X40106" "X40107" "X40108" "X40109" "X40110" "X40111" "X40112" "X40113" "X40114" "X40115" "X40116" "X40117" "X40118" "X40119" "X40120" "X40121" "X40122" "X40123" "X40124" "X40125" "X40126" "X40127" "X40128" "X40129" "X40130" "X40131" "X40132" "X40133" "X40134" "X40135" "X40136" "X40137" "X40138" "X40139" "X40140" "X40141" "X40142" "X40143" "X40144" "X40145" "X40146" "X40147" "X40148" "X40149" "X40150" "X40151" "X40152" "X40153" "X40154" "X40155" "X40156" "X40157" "X40158" "X40159" "X40160" "X40161" "X40162" "X40163" "X40164" "X40165" "X40166" "X40167" "X40168" "X40169" "X40170" "X40171" "X40172" "X40173" "X40174" "X40175" "X40176" "X40177" "X40178" "X40179" "X40180" "X40181" "X40182" "X40183" "X40184" "X40185" "X40186" "X40187" "X40188" "X40189" "X40190" "X40191" "X40192" "X40193" "X40194" "X40195" "X40196" "X40197" "X40198" "X40199" "X40200" "X40201" "X40202" "X40203" "X40204" "X40205" "X40206" "X40207" "X40208" "X40209" "X40210" "X40211" "X40212" "X40213" "X40214" "X40215" "X40216" "X40217" "X40218" "X40219" "X40220" "X40221" "X40222" "X40223" "X40224" "X40225" "X40226" "X40227" "X40228" "X40229" "X40230" "X40231" "X40232" "X40233" "X40234" "X40235" "X40236" "X40237" "X40238" "X40239" "X40240" "X40241" "X40242" "X40243" "X40244" "X40245" "X40246" "X40247" "X40248" "X40249" "X40250" "X40251" "X40252" "X40253" "X40254" "X40255" "X40256" "X40257" "X40258" "X40259" "X40260" "X40261" "X40262" "X40263" "X40264" "X40265" "X40266" "X40267" "X40268" "X40269" "X40270" "X40271" "X40272" "X40273" "X40274" "X40275" "X40276" "X40277" "X40278" "X40279" "X40280" "X40281" "X40282" "X40283" "X40284" "X40285" "X40286" "X40287" "X40288" "X40289" "X40290" "X40291" "X40292" "X40293" "X40294" "X40295" "X40296" "X40297" "X40298" "X40299" "X40300" "X40301" "X40302" "X40303" "X40304" "X40305" "X40306" "X40307" "X40308" "X40309" "X40310" "X40311" "X40312" "X40313" "X40314" "X40315" "X40316" "X40317" "X40318" "X40319" "X40320" "X40321" "X40322" "X40323" "X40324" "X40325" "X40326" "X40327" "X40328" "X40329" "X40330" "X40331" "X40332" "X40333" "X40334" "X40335" "X40336" "X40337" "X40338" "X40339" "X40340" "X40341" "X40342" "X40343" "X40344" "X40345" "X40346" "X40347" "X40348" "X40349" "X40350" "X40351" "X40352" "X40353" "X40354" "X40355" "X40356" "X40357" "X40358" "X40359" "X40360" "X40361" "X40362" "X40363" "X40364" "X40365" "X40366" "X40367" "X40368" "X40369" "X40370" "X40371" "X40372" "X40373" "X40374" "X40375" "X40376" "X40377" "X40378" "X40379" "X40380" "X40381" "X40382" "X40383" "X40384" "X40385" "X40386" "X40387" "X40388" "X40389" "X40390" "X40391" "X40392" "X40393" "X40394" "X40395" "X40396" "X40397" "X40398" "X40399" "X40400" "X40401" "X40402" "X40403" "X40404" "X40405" "X40406" "X40407" "X40408" "X40409" "X40410" "X40411" "X40412" "X40413" "X40414" "X40415" "X40416" "X40417" "X40418" "X40419" "X40420" "X40421" "X40422" "X40423" "X40424" "X40425" "X40426" "X40427" "X40428" "X40429" "X40430" "X40431" "X40432" "X40433" "X40434" "X40435" "X40436" "X40437" "X40438" "X40439" "X40440" "X40441" "X40442" "X40443" "X40444" "X40445" "X40446" "X40447" "X40448" "X40449" "X40450" "X40451" "X40452" "X40453" "X40454" "X40455" "X40456" "X40457" "X40458" "X40459" "X40460" "X40461" "X40462" "X40463" "X40464" "X40465" "X40466" "X40467" "X40468" "X40469" "X40470" "X40471" "X40472" "X40473" "X40474" "X40475" "X40476" "X40477" "X40478" "X40479" "X40480" "X40481" "X40482" "X40483" "X40484" "X40485" "X40486" "X40487" "X40488" "X40489" "X40490" "X40491" "X40492" "X40493" "X40494" "X40495" "X40496" "X40497" "X40498" "X40499" "X40500" "X40501" "X40502" "X40503" "X40504" "X40505" "X40506" "X40507" "X40508" "X40509" "X40510" "X40511" "X40512" "X40513" "X40514" "X40515" "X40516" "X40517" "X40518" "X40519" "X40520" "X40521" "X40522" "X40523" "X40524" "X40525" "X40526" "X40527" "X40528" "X40529" "X40530" "X40531" "X40532" "X40533" "X40534" "X40535" "X40536" "X40537" "X40538" "X40539" "X40540" "X40541" "X40542" "X40543" "X40544" "X40545" "X40546" "X40547" "X40548" "X40549" "X40550" "X40551" "X40552" "X40553" "X40554" "X40555" "X40556" "X40557" "X40558" "X40559" "X40560" "X40561" "X40562" "X40563" "X40564" "X40565" "X40566" "X40567" "X40568" "X40569" "X40570" "X40571" "X40572" "X40573" "X40574" "X40575" "X40576" "X40577" "X40578" "X40579" "X40580" "X40581" "X40582" "X40583" "X40584" "X40585" "X40586" "X40587" "X40588" "X40589" "X40590" "X40591" "X40592" "X40593" "X40594" "X40595" "X40596" "X40597" "X40598" "X40599" "X40600" "X40601" "X40602" "X40603" "X40604" "X40605" "X40606" "X40607" "X40608" "X40609" "X40610" "X40611" "X40612" "X40613" "X40614" "X40615" "X40616" "X40617" "X40618" "X40619" "X40620" "X40621" "X40622" "X40623" "X40624" "X40625" "X40626" "X40627" "X40628" "X40629" "X40630" "X40631" "X40632" "X40633" "X40634" "X40635" "X40636" "X40637" "X40638" "X40639" "X40640" "X40641" "X40642" "X40643" "X40644" "X40645" "X40646" "X40647" "X40648" "X40649" "X40650" "X40651" "X40652" "X40653" "X40654" "X40655" "X40656" "X40657" "X40658" "X40659" "X40660" "X40661" "X40662" "X40663" "X40664" "X40665" "X40666" "X40667" "X40668" "X40669" "X40670" "X40671" "X40672" "X40673" "X40674" "X40675" "X40676" "X40677" "X40678" "X40679" "X40680" "X40681" "X40682" "X40683" "X40684" "X40685" "X40686" "X40687" "X40688" "X40689" "X40690" "X40691" "X40692" "X40693" "X40694" "X40695" "X40696" "X40697" "X40698" "X40699" "X40700" "X40701" "X40702" "X40703" "X40704" "X40705" "X40706" "X40707" "X40708" "X40709" "X40710" "X40711" "X40712" "X40713" "X40714" "X40715" "X40716" "X40717" "X40718" "X40719" "X40720" "X40721" "X40722" "X40723" "X40724" "X40725" "X40726" "X40727" "X40728" "X40729" "X40730" "X40731" "X40732" "X40733" "X40734" "X40735" "X40736" "X40737" "X40738" "X40739" "X40740" "X40741" "X40742" "X40743" "X40744" "X40745" "X40746" "X40747" "X40748" "X40749" "X40750" "X40751" "X40752" "X40753" "X40754" "X40755" "X40756" "X40757" "X40758" "X40759" "X40760" "X40761" "X40762" "X40763" "X40764" "X40765" "X40766" "X40767" "X40768" "X40769" "X40770" "X40771" "X40772" "X40773" "X40774" "X40775" "X40776" "X40777" "X40778" "X40779" "X40780" "X40781" "X40782" "X40783" "X40784" "X40785" "X40786" "X40787" "X40788" "X40789" "X40790" "X40791" "X40792" "X40793" "X40794" "X40795" "X40796" "X40797" "X40798" "X40799" "X40800" "X40801" "X40802" "X40803" "X40804" "X40805" "X40806" "X40807" "X40808" "X40809" "X40810" "X40811" "X40812" "X40813" "X40814" "X40815" "X40816" "X40817" "X40818" "X40819" "X40820" "X40821" "X40822" "X40823" "X40824" "X40825" "X40826" "X40827" "X40828" "X40829" "X40830" "X40831" "X40832" "X40833" "X40834" "X40835" "X40836" "X40837" "X40838" "X40839" "X40840" "X40841" "X40842" "X40843" "X40844" "X40845" "X40846" "X40847" "X40848" "X40849" "X40850" "X40851" "X40852" "X40853" "X40854" "X40855" "X40856" "X40857" "X40858" "X40859" "X40860" "X40861" "X40862" "X40863" "X40864" "X40865" "X40866" "X40867" "X40868" "X40869" "X40870" "X40871" "X40872" "X40873" "X40874" "X40875" "X40876" "X40877" "X40878" "X40879" "X40880" "X40881" "X40882" "X40883" "X40884" "X40885" "X40886" "X40887" "X40888" "X40889" "X40890" "X40891" "X40892" "X40893" "X40894" "X40895" "X40896" "X40897" "X40898" "X40899" "X40900" "X40901" "X40902" "X40903" "X40904" "X40905" "X40906" "X40907" "X40908" "X40909" "X40910" "X40911" "X40912" "X40913" "X40914" "X40915" "X40916" "X40917" "X40918" "X40919" "X40920" "X40921" "X40922" "X40923" "X40924" "X40925" "X40926" "X40927" "X40928" "X40929" "X40930" "X40931" "X40932" "X40933" "X40934" "X40935" "X40936" "X40937" "X40938" "X40939" "X40940" "X40941" "X40942" "X40943" "X40944" "X40945" "X40946" "X40947" "X40948" "X40949" "X40950" "X40951" "X40952" "X40953" "X40954" "X40955" "X40956" "X40957" "X40958" "X40959" "X40960" "X40961" "X40962" "X40963" "X40964" "X40965" "X40966" "X40967" "X40968" "X40969" "X40970" "X40971" "X40972" "X40973" "X40974" "X40975" "X40976" "X40977" "X40978" "X40979" "X40980" "X40981" "X40982" "X40983" "X40984" "X40985" "X40986" "X40987" "X40988" "X40989" "X40990" "X40991" "X40992" "X40993" "X40994" "X40995" "X40996" "X40997" "X40998" "X40999" "X41000" "X41001" "X41002" "X41003" "X41004" "X41005" "X41006" "X41007" "X41008" "X41009" "X41010" "X41011" "X41012" "X41013" "X41014" "X41015" "X41016" "X41017" "X41018" "X41019" "X41020" "X41021" "X41022" "X41023" "X41024" "X41025" "X41026" "X41027" "X41028" "X41029" "X41030" "X41031" "X41032" "X41033" "X41034" "X41035" "X41036" "X41037" "X41038" "X41039" "X41040" "X41041" "X41042" "X41043" "X41044" "X41045" "X41046" "X41047" "X41048" "X41049" "X41050" "X41051" "X41052" "X41053" "X41054" "X41055" "X41056" "X41057" "X41058" "X41059" "X41060" "X41061" "X41062" "X41063" "X41064" "X41065" "X41066" "X41067" "X41068" "X41069" "X41070" "X41071" "X41072" "X41073" "X41074" "X41075" "X41076" "X41077" "X41078" "X41079" "X41080" "X41081" "X41082" "X41083" "X41084" "X41085" "X41086" "X41087" "X41088" "X41089" "X41090" "X41091" "X41092" "X41093" "X41094" "X41095" "X41096" "X41097" "X41098" "X41099" "X41100" "X41101" "X41102" "X41103" "X41104" "X41105" "X41106" "X41107" "X41108" "X41109" "X41110" "X41111" "X41112" "X41113" "X41114" "X41115" "X41116" "X41117" "X41118" "X41119" "X41120" "X41121" "X41122" "X41123" "X41124" "X41125" "X41126" "X41127" "X41128" "X41129" "X41130" "X41131" "X41132" "X41133" "X41134" "X41135" "X41136" "X41137" "X41138" "X41139" "X41140" "X41141" "X41142" "X41143" "X41144" "X41145" "X41146" "X41147" "X41148" "X41149" "X41150" "X41151" "X41152" "X41153" "X41154" "X41155" "X41156" "X41157" "X41158" "X41159" "X41160" "X41161" "X41162" "X41163" "X41164" "X41165" "X41166" "X41167" "X41168" "X41169" "X41170" "X41171" "X41172" "X41173" "X41174" "X41175" "X41176" "X41177" "X41178" "X41179" "X41180" "X41181" "X41182" "X41183" "X41184" "X41185" "X41186" "X41187" "X41188" "X41189" "X41190" "X41191" "X41192" "X41193" "X41194" "X41195" "X41196" "X41197" "X41198" "X41199" "X41200" "X41201" "X41202" "X41203" "X41204" "X41205" "X41206" "X41207" "X41208" "X41209" "X41210" "X41211" "X41212" "X41213" "X41214" "X41215" "X41216" "X41217" "X41218" "X41219" "X41220" "X41221" "X41222" "X41223" "X41224" "X41225" "X41226" "X41227" "X41228" "X41229" "X41230" "X41231" "X41232" "X41233" "X41234" "X41235" "X41236" "X41237" "X41238" "X41239" "X41240" "X41241" "X41242" "X41243" "X41244" "X41245" "X41246" "X41247" "X41248" "X41249" "X41250" "X41251" "X41252" "X41253" "X41254" "X41255" "X41256" "X41257" "X41258" "X41259" "X41260" "X41261" "X41262" "X41263" "X41264" "X41265" "X41266" "X41267" "X41268" "X41269" "X41270" "X41271" "X41272" "X41273" "X41274" "X41275" "X41276" "X41277" "X41278" "X41279" "X41280" "X41281" "X41282" "X41283" "X41284" "X41285" "X41286" "X41287" "X41288" "X41289" "X41290" "X41291" "X41292" "X41293" "X41294" "X41295" "X41296" "X41297" "X41298" "X41299" "X41300" "X41301" "X41302" "X41303" "X41304" "X41305" "X41306" "X41307" "X41308" "X41309" "X41310" "X41311" "X41312" "X41313" "X41314" "X41315" "X41316" "X41317" "X41318" "X41319" "X41320" "X41321" "X41322" "X41323" "X41324" "X41325" "X41326" "X41327" "X41328" "X41329" "X41330" "X41331" "X41332" "X41333" "X41334" "X41335" "X41336" "X41337" "X41338" "X41339" "X41340" "X41341" "X41342" "X41343" "X41344" "X41345" "X41346" "X41347" "X41348" "X41349" "X41350" "X41351" "X41352" "X41353" "X41354" "X41355" "X41356" "X41357" "X41358" "X41359" "X41360" "X41361" "X41362" "X41363" "X41364" "X41365" "X41366" "X41367" "X41368" "X41369" "X41370" "X41371" "X41372" "X41373" "X41374" "X41375" "X41376" "X41377" "X41378" "X41379" "X41380" "X41381" "X41382" "X41383" "X41384" "X41385" "X41386" "X41387" "X41388" "X41389" "X41390" "X41391" "X41392" "X41393" "X41394" "X41395" "X41396" "X41397" "X41398" "X41399" "X41400" "X41401" "X41402" "X41403" "X41404" "X41405" "X41406" "X41407" "X41408" "X41409" "X41410" "X41411" "X41412" "X41413" "X41414" "X41415" "X41416" "X41417" "X41418" "X41419" "X41420" "X41421" "X41422" "X41423" "X41424" "X41425" "X41426" "X41427" "X41428" "X41429" "X41430" "X41431" "X41432" "X41433" "X41434" "X41435" "X41436" "X41437" "X41438" "X41439" "X41440" "X41441" "X41442" "X41443" "X41444" "X41445" "X41446" "X41447" "X41448" "X41449" "X41450" "X41451" "X41452" "X41453" "X41454" "X41455" "X41456" "X41457" "X41458" "X41459" "X41460" "X41461" "X41462" "X41463" "X41464" "X41465" "X41466" "X41467" "X41468" "X41469" "X41470" "X41471" "X41472" "X41473" "X41474" "X41475" "X41476" "X41477" "X41478" "X41479" "X41480" "X41481" "X41482" "X41483" "X41484" "X41485" "X41486" "X41487" "X41488" "X41489" "X41490" "X41491" "X41492" "X41493" "X41494" "X41495" "X41496" "X41497" "X41498" "X41499" "X41500" "X41501" "X41502" "X41503" "X41504" "X41505" "X41506" "X41507" "X41508" "X41509" "X41510" "X41511" "X41512" "X41513" "X41514" "X41515" "X41516" "X41517" "X41518" "X41519" "X41520" "X41521" "X41522" "X41523" "X41524" "X41525" "X41526" "X41527" "X41528" "X41529" "X41530" "X41531" "X41532" "X41533" "X41534" "X41535" "X41536" "X41537" "X41538" "X41539" "X41540" "X41541" "X41542" "X41543" "X41544" "X41545" "X41546" "X41547" "X41548" "X41549" "X41550" "X41551" "X41552" "X41553" "X41554" "X41555" "X41556" "X41557" "X41558" "X41559" "X41560" "X41561" "X41562" "X41563" "X41564" "X41565" "X41566" "X41567" "X41568" "X41569" "X41570" "X41571" "X41572" "X41573" "X41574" "X41575" "X41576" "X41577" "X41578" "X41579" "X41580" "X41581" "X41582" "X41583" "X41584" "X41585" "X41586" "X41587" "X41588" "X41589" "X41590" "X41591" "X41592" "X41593" "X41594" "X41595" "X41596" "X41597" "X41598" "X41599" "X41600" "X41601" "X41602" "X41603" "X41604" "X41605" "X41606" "X41607" "X41608" "X41609" "X41610" "X41611" "X41612" "X41613" "X41614" "X41615" "X41616" "X41617" "X41618" "X41619" "X41620" "X41621" "X41622" "X41623" "X41624" "X41625" "X41626" "X41627" "X41628" "X41629" "X41630" "X41631" "X41632" "X41633" "X41634" "X41635" "X41636" "X41637" "X41638" "X41639" "X41640" "X41641" "X41642" "X41643" "X41644" "X41645" "X41646" "X41647" "X41648" "X41649" "X41650" "X41651" "X41652" "X41653" "X41654" "X41655" "X41656" "X41657" "X41658" "X41659" "X41660" "X41661" "X41662" "X41663" "X41664" "X41665" "X41666" "X41667" "X41668" "X41669" "X41670" "X41671" "X41672" "X41673" "X41674" "X41675" "X41676" "X41677" "X41678" "X41679" "X41680" "X41681" "X41682" "X41683" "X41684" "X41685" "X41686" "X41687" "X41688" "X41689" "X41690" "X41691" "X41692" "X41693" "X41694" "X41695" "X41696" "X41697" "X41698" "X41699" "X41700" "X41701" "X41702" "X41703" "X41704" "X41705" "X41706" "X41707" "X41708" "X41709" "X41710" "X41711" "X41712" "X41713" "X41714" "X41715" "X41716" "X41717" "X41718" "X41719" "X41720" "X41721" "X41722" "X41723" "X41724" "X41725" "X41726" "X41727" "X41728" "X41729" "X41730" "X41731" "X41732" "X41733" "X41734" "X41735" "X41736" "X41737" "X41738" "X41739" "X41740" "X41741" "X41742" "X41743" "X41744" "X41745" "X41746" "X41747" "X41748" "X41749" "X41750" "X41751" "X41752" "X41753" "X41754" "X41755" "X41756" "X41757" "X41758" "X41759" "X41760" "X41761" "X41762" "X41763" "X41764" "X41765" "X41766" "X41767" "X41768" "X41769" "X41770" "X41771" "X41772" "X41773" "X41774" "X41775" "X41776" "X41777" "X41778" "X41779" "X41780" "X41781" "X41782" "X41783" "X41784" "X41785" "X41786" "X41787" "X41788" "X41789" "X41790" "X41791" "X41792" "X41793" "X41794" "X41795" "X41796" "X41797" "X41798" "X41799" "X41800" "X41801" "X41802" "X41803" "X41804" "X41805" "X41806" "X41807" "X41808" "X41809" "X41810" "X41811" "X41812" "X41813" "X41814" "X41815" "X41816" "X41817" "X41818" "X41819" "X41820" "X41821" "X41822" "X41823" "X41824" "X41825" "X41826" "X41827" "X41828" "X41829" "X41830" "X41831" "X41832" "X41833" "X41834" "X41835" "X41836" "X41837" "X41838" "X41839" "X41840" "X41841" "X41842" "X41843" "X41844" "X41845" "X41846" "X41847" "X41848" "X41849" "X41850" "X41851" "X41852" "X41853" "X41854" "X41855" "X41856" "X41857" "X41858" "X41859" "X41860" "X41861" "X41862" "X41863" "X41864" "X41865" "X41866" "X41867" "X41868" "X41869" "X41870" "X41871" "X41872" "X41873" "X41874" "X41875" "X41876" "X41877" "X41878" "X41879" "X41880" "X41881" "X41882" "X41883" "X41884" "X41885" "X41886" "X41887" "X41888" "X41889" "X41890" "X41891" "X41892" "X41893" "X41894" "X41895" "X41896" "X41897" "X41898" "X41899" "X41900" "X41901" "X41902" "X41903" "X41904" "X41905" "X41906" "X41907" "X41908" "X41909" "X41910" "X41911" "X41912" "X41913" "X41914" "X41915" "X41916" "X41917" "X41918" "X41919" "X41920" "X41921" "X41922" "X41923" "X41924" "X41925" "X41926" "X41927" "X41928" "X41929" "X41930" "X41931" "X41932" "X41933" "X41934" "X41935" "X41936" "X41937" "X41938" "X41939" "X41940" "X41941" "X41942" "X41943" "X41944" "X41945" "X41946" "X41947" "X41948" "X41949" "X41950" "X41951" "X41952" "X41953" "X41954" "X41955" "X41956" "X41957" "X41958" "X41959" "X41960" "X41961" "X41962" "X41963" "X41964" "X41965" "X41966" "X41967" "X41968" "X41969" "X41970" "X41971" "X41972" "X41973" "X41974" "X41975" "X41976" "X41977" "X41978" "X41979" "X41980" "X41981" "X41982" "X41983" "X41984" "X41985" "X41986" "X41987" "X41988" "X41989" "X41990" "X41991" "X41992" "X41993" "X41994" "X41995" "X41996" "X41997" "X41998" "X41999" "X42000" "X42001" "X42002" "X42003" "X42004" "X42005" "X42006" "X42007" "X42008" "X42009" "X42010" "X42011" "X42012" "X42013" "X42014" "X42015" "X42016" "X42017" "X42018" "X42019" "X42020" "X42021" "X42022" "X42023" "X42024" "X42025" "X42026" "X42027" "X42028" "X42029" "X42030" "X42031" "X42032" "X42033" "X42034" "X42035" "X42036" "X42037" "X42038" "X42039" "X42040" "X42041" "X42042" "X42043" "X42044" "X42045" "X42046" "X42047" "X42048" "X42049" "X42050" "X42051" "X42052" "X42053" "X42054" "X42055" "X42056" "X42057" "X42058" "X42059" "X42060" "X42061" "X42062" "X42063" "X42064" "X42065" "X42066" "X42067" "X42068" "X42069" "X42070" "X42071" "X42072" "X42073" "X42074" "X42075" "X42076" "X42077" "X42078" "X42079" "X42080" "X42081" "X42082" "X42083" "X42084" "X42085" "X42086" "X42087" "X42088" "X42089" "X42090" "X42091" "X42092" "X42093" "X42094" "X42095" "X42096" "X42097" "X42098" "X42099" "X42100" "X42101" "X42102" "X42103" "X42104" "X42105" "X42106" "X42107" "X42108" "X42109" "X42110" "X42111" "X42112" "X42113" "X42114" "X42115" "X42116" "X42117" "X42118" "X42119" "X42120" "X42121" "X42122" "X42123" "X42124" "X42125" "X42126" "X42127" "X42128" "X42129" "X42130" "X42131" "X42132" "X42133" "X42134" "X42135" "X42136" "X42137" "X42138" "X42139" "X42140" "X42141" "X42142" "X42143" "X42144" "X42145" "X42146" "X42147" "X42148" "X42149" "X42150" "X42151" "X42152" "X42153" "X42154" "X42155" "X42156" "X42157" "X42158" "X42159" "X42160" "X42161" "X42162" "X42163" "X42164" "X42165" "X42166" "X42167" "X42168" "X42169" "X42170" "X42171" "X42172" "X42173" "X42174" "X42175" "X42176" "X42177" "X42178" "X42179" "X42180" "X42181" "X42182" "X42183" "X42184" "X42185" "X42186" "X42187" "X42188" "X42189" "X42190" "X42191" "X42192" "X42193" "X42194" "X42195" "X42196" "X42197" "X42198" "X42199" "X42200" "X42201" "X42202" "X42203" "X42204" "X42205" "X42206" "X42207" "X42208" "X42209" "X42210" "X42211" "X42212" "X42213" "X42214" "X42215" "X42216" "X42217" "X42218" "X42219" "X42220" "X42221" "X42222" "X42223" "X42224" "X42225" "X42226" "X42227" "X42228" "X42229" "X42230" "X42231" "X42232" "X42233" "X42234" "X42235" "X42236" "X42237" "X42238" "X42239" "X42240" "X42241" "X42242" "X42243" "X42244" "X42245" "X42246" "X42247" "X42248" "X42249" "X42250" "X42251" "X42252" "X42253" "X42254" "X42255" "X42256" "X42257" "X42258" "X42259" "X42260" "X42261" "X42262" "X42263" "X42264" "X42265" "X42266" "X42267" "X42268" "X42269" "X42270" "X42271" "X42272" "X42273" "X42274" "X42275" "X42276" "X42277" "X42278" "X42279" "X42280" "X42281" "X42282" "X42283" "X42284" "X42285" "X42286" "X42287" "X42288" "X42289" "X42290" "X42291" "X42292" "X42293" "X42294" "X42295" "X42296" "X42297" "X42298" "X42299" "X42300" "X42301" "X42302" "X42303" "X42304" "X42305" "X42306" "X42307" "X42308" "X42309" "X42310" "X42311" "X42312" "X42313" "X42314" "X42315" "X42316" "X42317" "X42318" "X42319" "X42320" "X42321" "X42322" "X42323" "X42324" "X42325" "X42326" "X42327" "X42328" "X42329" "X42330" "X42331" "X42332" "X42333" "X42334" "X42335" "X42336" "X42337" "X42338" "X42339" "X42340" "X42341" "X42342" "X42343" "X42344" "X42345" "X42346" "X42347" "X42348" "X42349" "X42350" "X42351" "X42352" "X42353" "X42354" "X42355" "X42356" "X42357" "X42358" "X42359" "X42360" "X42361" "X42362" "X42363" "X42364" "X42365" "X42366" "X42367" "X42368" "X42369" "X42370" "X42371" "X42372" "X42373" "X42374" "X42375" "X42376" "X42377" "X42378" "X42379" "X42380" "X42381" "X42382" "X42383" "X42384" "X42385" "X42386" "X42387" "X42388" "X42389" "X42390" "X42391" "X42392" "X42393" "X42394" "X42395" "X42396" "X42397" "X42398" "X42399" "X42400" "X42401" "X42402" "X42403" "X42404" "X42405" "X42406" "X42407" "X42408" "X42409" "X42410" "X42411" "X42412" "X42413" "X42414" "X42415" "X42416" "X42417" "X42418" "X42419" "X42420" "X42421" "X42422" "X42423" "X42424" "X42425" "X42426" "X42427" "X42428" "X42429" "X42430" "X42431" "X42432" "X42433" "X42434" "X42435" "X42436" "X42437" "X42438" "X42439" "X42440" "X42441" "X42442" "X42443" "X42444" "X42445" "X42446" "X42447" "X42448" "X42449" "X42450" "X42451" "X42452" "X42453" "X42454" "X42455" "X42456" "X42457" "X42458" "X42459" "X42460" "X42461" "X42462" "X42463" "X42464" "X42465" "X42466" "X42467" "X42468" "X42469" "X42470" "X42471" "X42472" "X42473" "X42474" "X42475" "X42476" "X42477" "X42478" "X42479" "X42480" "X42481" "X42482" "X42483" "X42484" "X42485" "X42486" "X42487" "X42488" "X42489" "X42490" "X42491" "X42492" "X42493" "X42494" "X42495" "X42496" "X42497" "X42498" "X42499" "X42500" "X42501" "X42502" "X42503" "X42504" "X42505" "X42506" "X42507" "X42508" "X42509" "X42510" "X42511" "X42512" "X42513" "X42514" "X42515" "X42516" "X42517" "X42518" "X42519" "X42520" "X42521" "X42522" "X42523" "X42524" "X42525" "X42526" "X42527" "X42528" "X42529" "X42530" "X42531" "X42532" "X42533" "X42534" "X42535" "X42536" "X42537" "X42538" "X42539" "X42540" "X42541" "X42542" "X42543" "X42544" "X42545" "X42546" "X42547" "X42548" "X42549" "X42550" "X42551" "X42552" "X42553" "X42554" "X42555" "X42556" "X42557" "X42558" "X42559" "X42560" "X42561" "X42562" "X42563" "X42564" "X42565" "X42566" "X42567" "X42568" "X42569" "X42570" "X42571" "X42572" "X42573" "X42574" "X42575" "X42576" "X42577" "X42578" "X42579" "X42580" "X42581" "X42582" "X42583" "X42584" "X42585" "X42586" "X42587" "X42588" "X42589" "X42590" "X42591" "X42592" "X42593" "X42594" "X42595" "X42596" "X42597" "X42598" "X42599" "X42600" "X42601" "X42602" "X42603" "X42604" "X42605" "X42606" "X42607" "X42608" "X42609" "X42610" "X42611" "X42612" "X42613" "X42614" "X42615" "X42616" "X42617" "X42618" "X42619" "X42620" "X42621" "X42622" "X42623" "X42624" "X42625" "X42626" "X42627" "X42628" "X42629" "X42630" "X42631" "X42632" "X42633" "X42634" "X42635" "X42636" "X42637" "X42638" "X42639" "X42640" "X42641" "X42642" "X42643" "X42644" "X42645" "X42646" "X42647" "X42648" "X42649" "X42650" "X42651" "X42652" "X42653" "X42654" "X42655" "X42656" "X42657" "X42658" "X42659" "X42660" "X42661" "X42662" "X42663" "X42664" "X42665" "X42666" "X42667" "X42668" "X42669" "X42670" "X42671" "X42672" "X42673" "X42674" "X42675" "X42676" "X42677" "X42678" "X42679" "X42680" "X42681" "X42682" "X42683" "X42684" "X42685" "X42686" "X42687" "X42688" "X42689" "X42690" "X42691" "X42692" "X42693" "X42694" "X42695" "X42696" "X42697" "X42698" "X42699" "X42700" "X42701" "X42702" "X42703" "X42704" "X42705" "X42706" "X42707" "X42708" "X42709" "X42710" "X42711" "X42712" "X42713" "X42714" "X42715" "X42716" "X42717" "X42718" "X42719" "X42720" "X42721" "X42722" "X42723" "X42724" "X42725" "X42726" "X42727" "X42728" "X42729" "X42730" "X42731" "X42732" "X42733" "X42734" "X42735" "X42736" "X42737" "X42738" "X42739" "X42740" "X42741" "X42742" "X42743" "X42744" "X42745" "X42746" "X42747" "X42748" "X42749" "X42750" "X42751" "X42752" "X42753" "X42754" "X42755" "X42756" "X42757" "X42758" "X42759" "X42760" "X42761" "X42762" "X42763" "X42764" "X42765" "X42766" "X42767" "X42768" "X42769" "X42770" "X42771" "X42772" "X42773" "X42774" "X42775" "X42776" "X42777" "X42778" "X42779" "X42780" "X42781" "X42782" "X42783" "X42784" "X42785" "X42786" "X42787" "X42788" "X42789" "X42790" "X42791" "X42792" "X42793" "X42794" "X42795" "X42796" "X42797" "X42798" "X42799" "X42800" "X42801" "X42802" "X42803" "X42804" "X42805" "X42806" "X42807" "X42808" "X42809" "X42810" "X42811" "X42812" "X42813" "X42814" "X42815" "X42816" "X42817" "X42818" "X42819" "X42820" "X42821" "X42822" "X42823" "X42824" "X42825" "X42826" "X42827" "X42828" "X42829" "X42830" "X42831" "X42832" "X42833" "X42834" "X42835" "X42836" "X42837" "X42838" "X42839" "X42840" "X42841" "X42842" "X42843" "X42844" "X42845" "X42846" "X42847" "X42848" "X42849" "X42850" "X42851" "X42852" "X42853" "X42854" "X42855" "X42856" "X42857" "X42858" "X42859" "X42860" "X42861" "X42862" "X42863" "X42864" "X42865" "X42866" "X42867" "X42868" "X42869" "X42870" "X42871" "X42872" "X42873" "X42874" "X42875" "X42876" "X42877" "X42878" "X42879" "X42880" "X42881" "X42882" "X42883" "X42884" "X42885" "X42886" "X42887" "X42888" "X42889" "X42890" "X42891" "X42892" "X42893" "X42894" "X42895" "X42896" "X42897" "X42898" "X42899" "X42900" "X42901" "X42902" "X42903" "X42904" "X42905" "X42906" "X42907" "X42908" "X42909" "X42910" "X42911" "X42912" "X42913" "X42914" "X42915" "X42916" "X42917" "X42918" "X42919" "X42920" "X42921" "X42922" "X42923" "X42924" "X42925" "X42926" "X42927" "X42928" "X42929" "X42930" "X42931" "X42932" "X42933" "X42934" "X42935" "X42936" "X42937" "X42938" "X42939" "X42940" "X42941" "X42942" "X42943" "X42944" "X42945" "X42946" "X42947" "X42948" "X42949" "X42950" "X42951" "X42952" "X42953" "X42954" "X42955" "X42956" "X42957" "X42958" "X42959" "X42960" "X42961" "X42962" "X42963" "X42964" "X42965" "X42966" "X42967" "X42968" "X42969" "X42970" "X42971" "X42972" "X42973" "X42974" "X42975" "X42976" "X42977" "X42978" "X42979" "X42980" "X42981" "X42982" "X42983" "X42984" "X42985" "X42986" "X42987" "X42988" "X42989" "X42990" "X42991" "X42992" "X42993" "X42994" "X42995" "X42996" "X42997" "X42998" "X42999" "X43000" "X43001" "X43002" "X43003" "X43004" "X43005" "X43006" "X43007" "X43008" "X43009" "X43010" "X43011" "X43012" "X43013" "X43014" "X43015" "X43016" "X43017" "X43018" "X43019" "X43020" "X43021" "X43022" "X43023" "X43024" "X43025" "X43026" "X43027" "X43028" "X43029" "X43030" "X43031" "X43032" "X43033" "X43034" "X43035" "X43036" "X43037" "X43038" "X43039" "X43040" "X43041" "X43042" "X43043" "X43044" "X43045" "X43046" "X43047" "X43048" "X43049" "X43050" "X43051" "X43052" "X43053" "X43054" "X43055" "X43056" "X43057" "X43058" "X43059" "X43060" "X43061" "X43062" "X43063" "X43064" "X43065" "X43066" "X43067" "X43068" "X43069" "X43070" "X43071" "X43072" "X43073" "X43074" "X43075" "X43076" "X43077" "X43078" "X43079" "X43080" "X43081" "X43082" "X43083" "X43084" "X43085" "X43086" "X43087" "X43088" "X43089" "X43090" "X43091" "X43092" "X43093" "X43094" "X43095" "X43096" "X43097" "X43098" "X43099" "X43100" "X43101" "X43102" "X43103" "X43104" "X43105" "X43106" "X43107" "X43108" "X43109" "X43110" "X43111" "X43112" "X43113" "X43114" "X43115" "X43116" "X43117" "X43118" "X43119" "X43120" "X43121" "X43122" "X43123" "X43124" "X43125" "X43126" "X43127" "X43128" "X43129" "X43130" "X43131" "X43132" "X43133" "X43134" "X43135" "X43136" "X43137" "X43138" "X43139" "X43140" "X43141" "X43142" "X43143" "X43144" "X43145" "X43146" "X43147" "X43148" "X43149" "X43150" "X43151" "X43152" "X43153" "X43154" "X43155" "X43156" "X43157" "X43158" "X43159" "X43160" "X43161" "X43162" "X43163" "X43164" "X43165" "X43166" "X43167" "X43168" "X43169" "X43170" "X43171" "X43172" "X43173" "X43174" "X43175" "X43176" "X43177" "X43178" "X43179" "X43180" "X43181" "X43182" "X43183" "X43184" "X43185" "X43186" "X43187" "X43188" "X43189" "X43190" "X43191" "X43192" "X43193" "X43194" "X43195" "X43196" "X43197" "X43198" "X43199" "X43200" "X43201" "X43202" "X43203" "X43204" "X43205" "X43206" "X43207" "X43208" "X43209" "X43210" "X43211" "X43212" "X43213" "X43214" "X43215" "X43216" "X43217" "X43218" "X43219" "X43220" "X43221" "X43222" "X43223" "X43224" "X43225" "X43226" "X43227" "X43228" "X43229" "X43230" "X43231" "X43232" "X43233" "X43234" "X43235" "X43236" "X43237" "X43238" "X43239" "X43240" "X43241" "X43242" "X43243" "X43244" "X43245" "X43246" "X43247" "X43248" "X43249" "X43250" "X43251" "X43252" "X43253" "X43254" "X43255" "X43256" "X43257" "X43258" "X43259" "X43260" "X43261" "X43262" "X43263" "X43264" "X43265" "X43266" "X43267" "X43268" "X43269" "X43270" "X43271" "X43272" "X43273" "X43274" "X43275" "X43276" "X43277" "X43278" "X43279" "X43280" "X43281" "X43282" "X43283" "X43284" "X43285" "X43286" "X43287" "X43288" "X43289" "X43290" "X43291" "X43292" "X43293" "X43294" "X43295" "X43296" "X43297" "X43298" "X43299" "X43300" "X43301" "X43302" "X43303" "X43304" "X43305" "X43306" "X43307" "X43308" "X43309" "X43310" "X43311" "X43312" "X43313" "X43314" "X43315" "X43316" "X43317" "X43318" "X43319" "X43320" "X43321" "X43322" "X43323" "X43324" "X43325" "X43326" "X43327" "X43328" "X43329" "X43330" "X43331" "X43332" "X43333" "X43334" "X43335" "X43336" "X43337" "X43338" "X43339" "X43340" "X43341" "X43342" "X43343" "X43344" "X43345" "X43346" "X43347" "X43348" "X43349" "X43350" "X43351" "X43352" "X43353" "X43354" "X43355" "X43356" "X43357" "X43358" "X43359" "X43360" "X43361" "X43362" "X43363" "X43364" "X43365" "X43366" "X43367" "X43368" "X43369" "X43370" "X43371" "X43372" "X43373" "X43374" "X43375" "X43376" "X43377" "X43378" "X43379" "X43380" "X43381" "X43382" "X43383" "X43384" "X43385" "X43386" "X43387" "X43388" "X43389" "X43390" "X43391" "X43392" "X43393" "X43394" "X43395" "X43396" "X43397" "X43398" "X43399" "X43400" "X43401" "X43402" "X43403" "X43404" "X43405" "X43406" "X43407" "X43408" "X43409" "X43410" "X43411" "X43412" "X43413" "X43414" "X43415" "X43416" "X43417" "X43418" "X43419" "X43420" "X43421" "X43422" "X43423" "X43424" "X43425" "X43426" "X43427" "X43428" "X43429" "X43430" "X43431" "X43432" "X43433" "X43434" "X43435" "X43436" "X43437" "X43438" "X43439" "X43440" "X43441" "X43442" "X43443" "X43444" "X43445" "X43446" "X43447" "X43448" "X43449" "X43450" "X43451" "X43452" "X43453" "X43454" "X43455" "X43456" "X43457" "X43458" "X43459" "X43460" "X43461" "X43462" "X43463" "X43464" "X43465" "X43466" "X43467" "X43468" "X43469" "X43470" "X43471" "X43472" "X43473" "X43474" "X43475" "X43476" "X43477" "X43478" "X43479" "X43480" "X43481" "X43482" "X43483" "X43484" "X43485" "X43486" "X43487" "X43488" "X43489" "X43490" "X43491" "X43492" "X43493" "X43494" "X43495" "X43496" "X43497" "X43498" "X43499" "X43500" "X43501" "X43502" "X43503" "X43504" "X43505" "X43506" "X43507" "X43508" "X43509" "X43510" "X43511" "X43512" "X43513" "X43514" "X43515" "X43516" "X43517" "X43518" "X43519" "X43520" "X43521" "X43522" "X43523" "X43524" "X43525" "X43526" "X43527" "X43528" "X43529" "X43530" "X43531" "X43532" "X43533" "X43534" "X43535" "X43536" "X43537" "X43538" "X43539" "X43540" "X43541" "X43542" "X43543" "X43544" "X43545" "X43546" "X43547" "X43548" "X43549" "X43550" "X43551" "X43552" "X43553" "X43554" "X43555" "X43556" "X43557" "X43558" "X43559" "X43560" "X43561" "X43562" "X43563" "X43564" "X43565" "X43566" "X43567" "X43568" "X43569" "X43570" "X43571" "X43572" "X43573" "X43574" "X43575" "X43576" "X43577" "X43578" "X43579" "X43580" "X43581" "X43582" "X43583" "X43584" "X43585" "X43586" "X43587" "X43588" "X43589" "X43590" "X43591" "X43592" "X43593" "X43594" "X43595" "X43596" "X43597" "X43598" "X43599" "X43600" "X43601" "X43602" "X43603" "X43604" "X43605" "X43606" "X43607" "X43608" "X43609" "X43610" "X43611" "X43612" "X43613" "X43614" "X43615" "X43616" "X43617" "X43618" "X43619" "X43620" "X43621" "X43622" "X43623" "X43624" "X43625" "X43626" "X43627" "X43628" "X43629" "X43630" "X43631" "X43632" "X43633" "X43634" "X43635" "X43636" "X43637" "X43638" "X43639" "X43640" "X43641" "X43642" "X43643" "X43644" "X43645" "X43646" "X43647" "X43648" "X43649" "X43650" "X43651" "X43652" "X43653" "X43654" "X43655" "X43656" "X43657" "X43658" "X43659" "X43660" "X43661" "X43662" "X43663" "X43664" "X43665" "X43666" "X43667" "X43668" "X43669" "X43670" "X43671" "X43672" "X43673" "X43674" "X43675" "X43676" "X43677" "X43678" "X43679" "X43680" "X43681" "X43682" "X43683" "X43684" "X43685" "X43686" "X43687" "X43688" "X43689" "X43690" "X43691" "X43692" "X43693" "X43694" "X43695" "X43696" "X43697" "X43698" "X43699" "X43700" "X43701" "X43702" "X43703" "X43704" "X43705" "X43706" "X43707" "X43708" "X43709" "X43710" "X43711" "X43712" "X43713" "X43714" "X43715" "X43716" "X43717" "X43718" "X43719" "X43720" "X43721" "X43722" "X43723" "X43724" "X43725" "X43726" "X43727" "X43728" "X43729" "X43730" "X43731" "X43732" "X43733" "X43734" "X43735" "X43736" "X43737" "X43738" "X43739" "X43740" "X43741" "X43742" "X43743" "X43744" "X43745" "X43746" "X43747" "X43748" "X43749" "X43750" "X43751" "X43752" "X43753" "X43754" "X43755" "X43756" "X43757" "X43758" "X43759" "X43760" "X43761" "X43762" "X43763" "X43764" "X43765" "X43766" "X43767" "X43768" "X43769" "X43770" "X43771" "X43772" "X43773" "X43774" "X43775" "X43776" "X43777" "X43778" "X43779" "X43780" "X43781" "X43782" "X43783" "X43784" "X43785" "X43786" "X43787" "X43788" "X43789" "X43790" "X43791" "X43792" "X43793" "X43794" "X43795" "X43796" "X43797" "X43798" "X43799" "X43800" "X43801" "X43802" "X43803" "X43804" "X43805" "X43806" "X43807" "X43808" "X43809" "X43810" "X43811" "X43812" "X43813" "X43814" "X43815" "X43816" "X43817" "X43818" "X43819" "X43820" "X43821" "X43822" "X43823" "X43824" "X43825" "X43826" "X43827" "X43828" "X43829" "X43830" "X43831" "X43832" "X43833" "X43834" "X43835" "X43836" "X43837" "X43838" "X43839" "X43840" "X43841" "X43842" "X43843" "X43844" "X43845" "X43846" "X43847" "X43848" "X43849" "X43850" "X43851" "X43852" "X43853" "X43854" "X43855" "X43856" "X43857" "X43858" "X43859" "X43860" "X43861" "X43862" "X43863" "X43864" "X43865" "X43866" "X43867" "X43868" "X43869" "X43870" "X43871" "X43872" "X43873" "X43874" "X43875" "X43876" "X43877" "X43878" "X43879" "X43880" "X43881" "X43882" "X43883" "X43884" "X43885" "X43886" "X43887" "X43888" "X43889" "X43890" "X43891" "X43892" "X43893" "X43894" "X43895" "X43896" "X43897" "X43898" "X43899" "X43900" "X43901" "X43902" "X43903" "X43904" "X43905" "X43906" "X43907" "X43908" "X43909" "X43910" "X43911" "X43912" "X43913" "X43914" "X43915" "X43916" "X43917" "X43918" "X43919" "X43920" "X43921" "X43922" "X43923" "X43924" "X43925" "X43926" "X43927" "X43928" "X43929" "X43930" "X43931" "X43932" "X43933" "X43934" "X43935" "X43936" "X43937" "X43938" "X43939" "X43940" "X43941" "X43942" "X43943" "X43944" "X43945" "X43946" "X43947" "X43948" "X43949" "X43950" "X43951" "X43952" "X43953" "X43954" "X43955" "X43956" "X43957" "X43958" "X43959" "X43960" "X43961" "X43962" "X43963" "X43964" "X43965" "X43966" "X43967" "X43968" "X43969" "X43970" "X43971" "X43972" "X43973" "X43974" "X43975" "X43976" "X43977" "X43978" "X43979" "X43980" "X43981" "X43982" "X43983" "X43984" "X43985" "X43986" "X43987" "X43988" "X43989" "X43990" "X43991" "X43992" "X43993" "X43994" "X43995" "X43996" "X43997" "X43998" "X43999" "X44000" "X44001" "X44002" "X44003" "X44004" "X44005" "X44006" "X44007" "X44008" "X44009" "X44010" "X44011" "X44012" "X44013" "X44014" "X44015" "X44016" "X44017" "X44018" "X44019" "X44020" "X44021" "X44022" "X44023" "X44024" "X44025" "X44026" "X44027" "X44028" "X44029" "X44030" "X44031" "X44032" "X44033" "X44034" "X44035" "X44036" "X44037" "X44038" "X44039" "X44040" "X44041" "X44042" "X44043" "X44044" "X44045" "X44046" "X44047" "X44048" "X44049" "X44050" "X44051" "X44052" "X44053" "X44054" "X44055" "X44056" "X44057" "X44058" "X44059" "X44060" "X44061" "X44062" "X44063" "X44064" "X44065" "X44066" "X44067" "X44068" "X44069" "X44070" "X44071" "X44072" "X44073" "X44074" "X44075" "X44076" "X44077" "X44078" "X44079" "X44080" "X44081" "X44082" "X44083" "X44084" "X44085" "X44086" "X44087" "X44088" "X44089" "X44090" "X44091" "X44092" "X44093" "X44094" "X44095" "X44096" "X44097" "X44098" "X44099" "X44100" "X44101" "X44102" "X44103" "X44104" "X44105" "X44106" "X44107" "X44108" "X44109" "X44110" "X44111" "X44112" "X44113" "X44114" "X44115" "X44116" "X44117" "X44118" "X44119" "X44120" "X44121" "X44122" "X44123" "X44124" "X44125" "X44126" "X44127" "X44128" "X44129" "X44130" "X44131" "X44132" "X44133" "X44134" "X44135" "X44136" "X44137" "X44138" "X44139" "X44140" "X44141" "X44142" "X44143" "X44144" "X44145" "X44146" "X44147" "X44148" "X44149" "X44150" "X44151" "X44152" "X44153" "X44154" "X44155" "X44156" "X44157" "X44158" "X44159" "X44160" "X44161" "X44162" "X44163" "X44164" "X44165" "X44166" "X44167" "X44168" "X44169" "X44170" "X44171" "X44172" "X44173" "X44174" "X44175" "X44176" "X44177" "X44178" "X44179" "X44180" "X44181" "X44182" "X44183" "X44184" "X44185" "X44186" "X44187" "X44188" "X44189" "X44190" "X44191" "X44192" "X44193" "X44194" "X44195" "X44196" "X44197" "X44198" "X44199" "X44200" "X44201" "X44202" "X44203" "X44204" "X44205" "X44206" "X44207" "X44208" "X44209" "X44210" "X44211" "X44212" "X44213" "X44214" "X44215" "X44216" "X44217" "X44218" "X44219" "X44220" "X44221" "X44222" "X44223" "X44224" "X44225" "X44226" "X44227" "X44228" "X44229" "X44230" "X44231" "X44232" "X44233" "X44234" "X44235" "X44236" "X44237" "X44238" "X44239" "X44240" "X44241" "X44242" "X44243" "X44244" "X44245" "X44246" "X44247" "X44248" "X44249" "X44250" "X44251" "X44252" "X44253" "X44254" "X44255" "X44256" "X44257" "X44258" "X44259" "X44260" "X44261" "X44262" "X44263" "X44264" "X44265" "X44266" "X44267" "X44268" "X44269" "X44270" "X44271" "X44272" "X44273" "X44274" "X44275" "X44276" "X44277" "X44278" "X44279" "X44280" "X44281" "X44282" "X44283" "X44284" "X44285" "X44286" "X44287" "X44288" "X44289" "X44290" "X44291" "X44292" "X44293" "X44294" "X44295" "X44296" "X44297" "X44298" "X44299" "X44300" "X44301" "X44302" "X44303" "X44304" "X44305" "X44306" "X44307" "X44308" "X44309" "X44310" "X44311" "X44312" "X44313" "X44314" "X44315" "X44316" "X44317" "X44318" "X44319" "X44320" "X44321" "X44322" "X44323" "X44324" "X44325" "X44326" "X44327" "X44328" "X44329" "X44330" "X44331" "X44332" "X44333" "X44334" "X44335" "X44336" "X44337" "X44338" "X44339" "X44340" "X44341" "X44342" "X44343" "X44344" "X44345" "X44346" "X44347" "X44348" "X44349" "X44350" "X44351" "X44352" "X44353" "X44354" "X44355" "X44356" "X44357" "X44358" "X44359" "X44360" "X44361" "X44362" "X44363" "X44364" "X44365" "X44366" "X44367" "X44368" "X44369" "X44370" "X44371" "X44372" "X44373" "X44374" "X44375" "X44376" "X44377" "X44378" "X44379" "X44380" "X44381" "X44382" "X44383" "X44384" "X44385" "X44386" "X44387" "X44388" "X44389" "X44390" "X44391" "X44392" "X44393" "X44394" "X44395" "X44396" "X44397" "X44398" "X44399" "X44400" "X44401" "X44402" "X44403" "X44404" "X44405" "X44406" "X44407" "X44408" "X44409" "X44410" "X44411" "X44412" "X44413" "X44414" "X44415" "X44416" "X44417" "X44418" "X44419" "X44420" "X44421" "X44422" "X44423" "X44424" "X44425" "X44426" "X44427" "X44428" "X44429" "X44430" "X44431" "X44432" "X44433" "X44434" "X44435" "X44436" "X44437" "X44438" "X44439" "X44440" "X44441" "X44442" "X44443" "X44444" "X44445" "X44446" "X44447" "X44448" "X44449" "X44450" "X44451" "X44452" "X44453" "X44454" "X44455" "X44456" "X44457" "X44458" "X44459" "X44460" "X44461" "X44462" "X44463" "X44464" "X44465" "X44466" "X44467" "X44468" "X44469" "X44470" "X44471" "X44472" "X44473" "X44474" "X44475" "X44476" "X44477" "X44478" "X44479" "X44480" "X44481" "X44482" "X44483" "X44484" "X44485" "X44486" "X44487" "X44488" "X44489" "X44490" "X44491" "X44492" "X44493" "X44494" "X44495" "X44496" "X44497" "X44498" "X44499" "X44500" "X44501" "X44502" "X44503" "X44504" "X44505" "X44506" "X44507" "X44508" "X44509" "X44510" "X44511" "X44512" "X44513" "X44514" "X44515" "X44516" "X44517" "X44518" "X44519" "X44520" "X44521" "X44522" "X44523" "X44524" "X44525" "X44526" "X44527" "X44528" "X44529" "X44530" "X44531" "X44532" "X44533" "X44534" "X44535" "X44536" "X44537" "X44538" "X44539" "X44540" "X44541" "X44542" "X44543" "X44544" "X44545" "X44546" "X44547" "X44548" "X44549" "X44550" "X44551" "X44552" "X44553" "X44554" "X44555" "X44556" "X44557" "X44558" "X44559" "X44560" "X44561" "X44562" "X44563" "X44564" "X44565" "X44566" "X44567" "X44568" "X44569" "X44570" "X44571" "X44572" "X44573" "X44574" "X44575" "X44576" "X44577" "X44578" "X44579" "X44580" "X44581" "X44582" "X44583" "X44584" "X44585" "X44586" "X44587" "X44588" "X44589" "X44590" "X44591" "X44592" "X44593" "X44594" "X44595" "X44596" "X44597" "X44598" "X44599" "X44600" "X44601" "X44602" "X44603" "X44604" "X44605" "X44606" "X44607" "X44608" "X44609" "X44610" "X44611" "X44612" "X44613" "X44614" "X44615" "X44616" "X44617" "X44618" "X44619" "X44620" "X44621" "X44622" "X44623" "X44624" "X44625" "X44626" "X44627" "X44628" "X44629" "X44630" "X44631" "X44632" "X44633" "X44634" "X44635" "X44636" "X44637" "X44638" "X44639" "X44640" "X44641" "X44642" "X44643" "X44644" "X44645" "X44646" "X44647" "X44648" "X44649" "X44650" "X44651" "X44652" "X44653" "X44654" "X44655" "X44656" "X44657" "X44658" "X44659" "X44660" "X44661" "X44662" "X44663" "X44664" "X44665" "X44666" "X44667" "X44668" "X44669" "X44670" "X44671" "X44672" "X44673" "X44674" "X44675" "X44676" "X44677" "X44678" "X44679" "X44680" "X44681" "X44682" "X44683" "X44684" "X44685" "X44686" "X44687" "X44688" "X44689" "X44690" "X44691" "X44692" "X44693" "X44694" "X44695" "X44696" "X44697" "X44698" "X44699" "X44700" "X44701" "X44702" "X44703" "X44704" "X44705" "X44706" "X44707" "X44708" "X44709" "X44710" "X44711" "X44712" "X44713" "X44714" "X44715" "X44716" "X44717" "X44718" "X44719" "X44720" "X44721" "X44722" "X44723" "X44724" "X44725" "X44726" "X44727" "X44728" "X44729" "X44730" "X44731" "X44732" "X44733" "X44734" "X44735" "X44736" "X44737" "X44738" "X44739" "X44740" "X44741" "X44742" "X44743" "X44744" "X44745" "X44746" "X44747" "X44748" "X44749" "X44750" "X44751" "X44752" "X44753" "X44754" "X44755" "X44756" "X44757" "X44758" "X44759" "X44760" "X44761" "X44762" "X44763" "X44764" "X44765" "X44766" "X44767" "X44768" "X44769" "X44770" "X44771" "X44772" "X44773" "X44774" "X44775" "X44776" "X44777" "X44778" "X44779" "X44780" "X44781" "X44782" "X44783" "X44784" "X44785" "X44786" "X44787" "X44788" "X44789" "X44790" "X44791" "X44792" "X44793" "X44794" "X44795" "X44796" "X44797" "X44798" "X44799" "X44800" "X44801" "X44802" "X44803" "X44804" "X44805" "X44806" "X44807" "X44808" "X44809" "X44810" "X44811" "X44812" "X44813" "X44814" "X44815" "X44816" "X44817" "X44818" "X44819" "X44820" "X44821" "X44822" "X44823" "X44824" "X44825" "X44826" "X44827" "X44828" "X44829" "X44830" "X44831" "X44832" "X44833" "X44834" "X44835" "X44836" "X44837" "X44838" "X44839" "X44840" "X44841" "X44842" "X44843" "X44844" "X44845" "X44846" "X44847" "X44848" "X44849" "X44850" "X44851" "X44852" "X44853" "X44854" "X44855" "X44856" "X44857" "X44858" "X44859" "X44860" "X44861" "X44862" "X44863" "X44864" "X44865" "X44866" "X44867" "X44868" "X44869" "X44870" "X44871" "X44872" "X44873" "X44874" "X44875" "X44876" "X44877" "X44878" "X44879" "X44880" "X44881" "X44882" "X44883" "X44884" "X44885" "X44886" "X44887" "X44888" "X44889" "X44890" "X44891" "X44892" "X44893" "X44894" "X44895" "X44896" "X44897" "X44898" "X44899" "X44900" "X44901" "X44902" "X44903" "X44904" "X44905" "X44906" "X44907" "X44908" "X44909" "X44910" "X44911" "X44912" "X44913" "X44914" "X44915" "X44916" "X44917" "X44918" "X44919" "X44920" "X44921" "X44922" "X44923" "X44924" "X44925" "X44926" "X44927" "X44928" "X44929" "X44930" "X44931" "X44932" "X44933" "X44934" "X44935" "X44936" "X44937" "X44938" "X44939" "X44940" "X44941" "X44942" "X44943" "X44944" "X44945" "X44946" "X44947" "X44948" "X44949" "X44950" "X44951" "X44952" "X44953" "X44954" "X44955" "X44956" "X44957" "X44958" "X44959" "X44960" "X44961" "X44962" "X44963" "X44964" "X44965" "X44966" "X44967" "X44968" "X44969" "X44970" "X44971" "X44972" "X44973" "X44974" "X44975" "X44976" "X44977" "X44978" "X44979" "X44980" "X44981" "X44982" "X44983" "X44984" "X44985" "X44986" "X44987" "X44988" "X44989" "X44990" "X44991" "X44992" "X44993" "X44994" "X44995" "X44996" "X44997" "X44998" "X44999" "X45000" "X45001" "X45002" "X45003" "X45004" "X45005" "X45006" "X45007" "X45008" "X45009" "X45010" "X45011" "X45012" "X45013" "X45014" "X45015" "X45016" "X45017" "X45018" "X45019" "X45020" "X45021" "X45022" "X45023" "X45024" "X45025" "X45026" "X45027" "X45028" "X45029" "X45030" "X45031" "X45032" "X45033" "X45034" "X45035" "X45036" "X45037" "X45038" "X45039" "X45040" "X45041" "X45042" "X45043" "X45044" "X45045" "X45046" "X45047" "X45048" "X45049" "X45050" "X45051" "X45052" "X45053" "X45054" "X45055" "X45056" "X45057" "X45058" "X45059" "X45060" "X45061" "X45062" "X45063" "X45064" "X45065" "X45066" "X45067" "X45068" "X45069" "X45070" "X45071" "X45072" "X45073" "X45074" "X45075" "X45076" "X45077" "X45078" "X45079" "X45080" "X45081" "X45082" "X45083" "X45084" "X45085" "X45086" "X45087" "X45088" "X45089" "X45090" "X45091" "X45092" "X45093" "X45094" "X45095" "X45096" "X45097" "X45098" "X45099" "X45100" "X45101" "X45102" "X45103" "X45104" "X45105" "X45106" "X45107" "X45108" "X45109" "X45110" "X45111" "X45112" "X45113" "X45114" "X45115" "X45116" "X45117" "X45118" "X45119" "X45120" "X45121" "X45122" "X45123" "X45124" "X45125" "X45126" "X45127" "X45128" "X45129" "X45130" "X45131" "X45132" "X45133" "X45134" "X45135" "X45136" "X45137" "X45138" "X45139" "X45140" "X45141" "X45142" "X45143" "X45144" "X45145" "X45146" "X45147" "X45148" "X45149" "X45150" "X45151" "X45152" "X45153" "X45154" "X45155" "X45156" "X45157" "X45158" "X45159" "X45160" "X45161" "X45162" "X45163" "X45164" "X45165" "X45166" "X45167" "X45168" "X45169" "X45170" "X45171" "X45172" "X45173" "X45174" "X45175" "X45176" "X45177" "X45178" "X45179" "X45180" "X45181" "X45182" "X45183" "X45184" "X45185" "X45186" "X45187" "X45188" "X45189" "X45190" "X45191" "X45192" "X45193" "X45194" "X45195" "X45196" "X45197" "X45198" "X45199" "X45200" "X45201" "X45202" "X45203" "X45204" "X45205" "X45206" "X45207" "X45208" "X45209" "X45210" "X45211" "X45212" "X45213" "X45214" "X45215" "X45216" "X45217" "X45218" "X45219" "X45220" "X45221" "X45222" "X45223" "X45224" "X45225" "X45226" "X45227" "X45228" "X45229" "X45230" "X45231" "X45232" "X45233" "X45234" "X45235" "X45236" "X45237" "X45238" "X45239" "X45240" "X45241" "X45242" "X45243" "X45244" "X45245" "X45246" "X45247" "X45248" "X45249" "X45250" "X45251" "X45252" "X45253" "X45254" "X45255" "X45256" "X45257" "X45258" "X45259" "X45260" "X45261" "X45262" "X45263" "X45264" "X45265" "X45266" "X45267" "X45268" "X45269" "X45270" "X45271" "X45272" "X45273" "X45274" "X45275" "X45276" "X45277" "X45278" "X45279" "X45280" "X45281" "X45282" "X45283" "X45284" "X45285" "X45286" "X45287" "X45288" "X45289" "X45290" "X45291" "X45292" "X45293" "X45294" "X45295" "X45296" "X45297" "X45298" "X45299" "X45300" "X45301" "X45302" "X45303" "X45304" "X45305" "X45306" "X45307" "X45308" "X45309" "X45310" "X45311" "X45312" "X45313" "X45314" "X45315" "X45316" "X45317" "X45318" "X45319" "X45320" "X45321" "X45322" "X45323" "X45324" "X45325" "X45326" "X45327" "X45328" "X45329" "X45330" "X45331" "X45332" "X45333" "X45334" "X45335" "X45336" "X45337" "X45338" "X45339" "X45340" "X45341" "X45342" "X45343" "X45344" "X45345" "X45346" "X45347" "X45348" "X45349" "X45350" "X45351" "X45352" "X45353" "X45354" "X45355" "X45356" "X45357" "X45358" "X45359" "X45360" "X45361" "X45362" "X45363" "X45364" "X45365" "X45366" "X45367" "X45368" "X45369" "X45370" "X45371" "X45372" "X45373" "X45374" "X45375" "X45376" "X45377" "X45378" "X45379" "X45380" "X45381" "X45382" "X45383" "X45384" "X45385" "X45386" "X45387" "X45388" "X45389" "X45390" "X45391" "X45392" "X45393" "X45394" "X45395" "X45396" "X45397" "X45398" "X45399" "X45400" "X45401" "X45402" "X45403" "X45404" "X45405" "X45406" "X45407" "X45408" "X45409" "X45410" "X45411" "X45412" "X45413" "X45414" "X45415" "X45416" "X45417" "X45418" "X45419" "X45420" "X45421" "X45422" "X45423" "X45424" "X45425" "X45426" "X45427" "X45428" "X45429" "X45430" "X45431" "X45432" "X45433" "X45434" "X45435" "X45436" "X45437" "X45438" "X45439" "X45440" "X45441" "X45442" "X45443" "X45444" "X45445" "X45446" "X45447" "X45448" "X45449" "X45450" "X45451" "X45452" "X45453" "X45454" "X45455" "X45456" "X45457" "X45458" "X45459" "X45460" "X45461" "X45462" "X45463" "X45464" "X45465" "X45466" "X45467" "X45468" "X45469" "X45470" "X45471" "X45472" "X45473" "X45474" "X45475" "X45476" "X45477" "X45478" "X45479" "X45480" "X45481" "X45482" "X45483" "X45484" "X45485" "X45486" "X45487" "X45488" "X45489" "X45490" "X45491" "X45492" "X45493" "X45494" "X45495" "X45496" "X45497" "X45498" "X45499" "X45500" "X45501" "X45502" "X45503" "X45504" "X45505" "X45506" "X45507" "X45508" "X45509" "X45510" "X45511" "X45512" "X45513" "X45514" "X45515" "X45516" "X45517" "X45518" "X45519" "X45520" "X45521" "X45522" "X45523" "X45524" "X45525" "X45526" "X45527" "X45528" "X45529" "X45530" "X45531" "X45532" "X45533" "X45534" "X45535" "X45536" "X45537" "X45538" "X45539" "X45540" "X45541" "X45542" "X45543" "X45544" "X45545" "X45546" "X45547" "X45548" "X45549" "X45550" "X45551" "X45552" "X45553" "X45554" "X45555" "X45556" "X45557" "X45558" "X45559" "X45560" "X45561" "X45562" "X45563" "X45564" "X45565" "X45566" "X45567" "X45568" "X45569" "X45570" "X45571" "X45572" "X45573" "X45574" "X45575" "X45576" "X45577" "X45578" "X45579" "X45580" "X45581" "X45582" "X45583" "X45584" "X45585" "X45586" "X45587" "X45588" "X45589" "X45590" "X45591" "X45592" "X45593" "X45594" "X45595" "X45596" "X45597" "X45598" "X45599" "X45600" "X45601" "X45602" "X45603" "X45604" "X45605" "X45606" "X45607" "X45608" "X45609" "X45610" "X45611" "X45612" "X45613" "X45614" "X45615" "X45616" "X45617" "X45618" "X45619" "X45620" "X45621" "X45622" "X45623" "X45624" "X45625" "X45626" "X45627" "X45628" "X45629" "X45630" "X45631" "X45632" "X45633" "X45634" "X45635" "X45636" "X45637" "X45638" "X45639" "X45640" "X45641" "X45642" "X45643" "X45644" "X45645" "X45646" "X45647" "X45648" "X45649" "X45650" "X45651" "X45652" "X45653" "X45654" "X45655" "X45656" "X45657" "X45658" "X45659" "X45660" "X45661" "X45662" "X45663" "X45664" "X45665" "X45666" "X45667" "X45668" "X45669" "X45670" "X45671" "X45672" "X45673" "X45674" "X45675" "X45676" "X45677" "X45678" "X45679" "X45680" "X45681" "X45682" "X45683" "X45684" "X45685" "X45686" "X45687" "X45688" "X45689" "X45690" "X45691" "X45692" "X45693" "X45694" "X45695" "X45696" "X45697" "X45698" "X45699" "X45700" "X45701" "X45702" "X45703" "X45704" "X45705" "X45706" "X45707" "X45708" "X45709" "X45710" "X45711" "X45712" "X45713" "X45714" "X45715" "X45716" "X45717" "X45718" "X45719" "X45720" "X45721" "X45722" "X45723" "X45724" "X45725" "X45726" "X45727" "X45728" "X45729" "X45730" "X45731" "X45732" "X45733" "X45734" "X45735" "X45736" "X45737" "X45738" "X45739" "X45740" "X45741" "X45742" "X45743" "X45744" "X45745" "X45746" "X45747" "X45748" "X45749" "X45750" "X45751" "X45752" "X45753" "X45754" "X45755" "X45756" "X45757" "X45758" "X45759" "X45760" "X45761" "X45762" "X45763" "X45764" "X45765" "X45766" "X45767" "X45768" "X45769" "X45770" "X45771" "X45772" "X45773" "X45774" "X45775" "X45776" "X45777" "X45778" "X45779" "X45780" "X45781" "X45782" "X45783" "X45784" "X45785" "X45786" "X45787" "X45788" "X45789" "X45790" "X45791" "X45792" "X45793" "X45794" "X45795" "X45796" "X45797" "X45798" "X45799" "X45800" "X45801" "X45802" "X45803" "X45804" "X45805" "X45806" "X45807" "X45808" "X45809" "X45810" "X45811" "X45812" "X45813" "X45814" "X45815" "X45816" "X45817" "X45818" "X45819" "X45820" "X45821" "X45822" "X45823" "X45824" "X45825" "X45826" "X45827" "X45828" "X45829" "X45830" "X45831" "X45832" "X45833" "X45834" "X45835" "X45836" "X45837" "X45838" "X45839" "X45840" "X45841" "X45842" "X45843" "X45844" "X45845" "X45846" "X45847" "X45848" "X45849" "X45850" "X45851" "X45852" "X45853" "X45854" "X45855" "X45856" "X45857" "X45858" "X45859" "X45860" "X45861" "X45862" "X45863" "X45864" "X45865" "X45866" "X45867" "X45868" "X45869" "X45870" "X45871" "X45872" "X45873" "X45874" "X45875" "X45876" "X45877" "X45878" "X45879" "X45880" "X45881" "X45882" "X45883" "X45884" "X45885" "X45886" "X45887" "X45888" "X45889" "X45890" "X45891" "X45892" "X45893" "X45894" "X45895" "X45896" "X45897" "X45898" "X45899" "X45900" "X45901" "X45902" "X45903" "X45904" "X45905" "X45906" "X45907" "X45908" "X45909" "X45910" "X45911" "X45912" "X45913" "X45914" "X45915" "X45916" "X45917" "X45918" "X45919" "X45920" "X45921" "X45922" "X45923" "X45924" "X45925" "X45926" "X45927" "X45928" "X45929" "X45930" "X45931" "X45932" "X45933" "X45934" "X45935" "X45936" "X45937" "X45938" "X45939" "X45940" "X45941" "X45942" "X45943" "X45944" "X45945" "X45946" "X45947" "X45948" "X45949" "X45950" "X45951" "X45952" "X45953" "X45954" "X45955" "X45956" "X45957" "X45958" "X45959" "X45960" "X45961" "X45962" "X45963" "X45964" "X45965" "X45966" "X45967" "X45968" "X45969" "X45970" "X45971" "X45972" "X45973" "X45974" "X45975" "X45976" "X45977" "X45978" "X45979" "X45980" "X45981" "X45982" "X45983" "X45984" "X45985" "X45986" "X45987" "X45988" "X45989" "X45990" "X45991" "X45992" "X45993" "X45994" "X45995" "X45996" "X45997" "X45998" "X45999" "X46000" "X46001" "X46002" "X46003" "X46004" "X46005" "X46006" "X46007" "X46008" "X46009" "X46010" "X46011" "X46012" "X46013" "X46014" "X46015" "X46016" "X46017" "X46018" "X46019" "X46020" "X46021" "X46022" "X46023" "X46024" "X46025" "X46026" "X46027" "X46028" "X46029" "X46030" "X46031" "X46032" "X46033" "X46034" "X46035" "X46036" "X46037" "X46038" "X46039" "X46040" "X46041" "X46042" "X46043" "X46044" "X46045" "X46046" "X46047" "X46048" "X46049" "X46050" "X46051" "X46052" "X46053" "X46054" "X46055" "X46056" "X46057" "X46058" "X46059" "X46060" "X46061" "X46062" "X46063" "X46064" "X46065" "X46066" "X46067" "X46068" "X46069" "X46070" "X46071" "X46072" "X46073" "X46074" "X46075" "X46076" "X46077" "X46078" "X46079" "X46080" "X46081" "X46082" "X46083" "X46084" "X46085" "X46086" "X46087" "X46088" "X46089" "X46090" "X46091" "X46092" "X46093" "X46094" "X46095" "X46096" "X46097" "X46098" "X46099" "X46100" "X46101" "X46102" "X46103" "X46104" "X46105" "X46106" "X46107" "X46108" "X46109" "X46110" "X46111" "X46112" "X46113" "X46114" "X46115" "X46116" "X46117" "X46118" "X46119" "X46120" "X46121" "X46122" "X46123" "X46124" "X46125" "X46126" "X46127" "X46128" "X46129" "X46130" "X46131" "X46132" "X46133" "X46134" "X46135" "X46136" "X46137" "X46138" "X46139" "X46140" "X46141" "X46142" "X46143" "X46144" "X46145" "X46146" "X46147" "X46148" "X46149" "X46150" "X46151" "X46152" "X46153" "X46154" "X46155" "X46156" "X46157" "X46158" "X46159" "X46160" "X46161" "X46162" "X46163" "X46164" "X46165" "X46166" "X46167" "X46168" "X46169" "X46170" "X46171" "X46172" "X46173" "X46174" "X46175" "X46176" "X46177" "X46178" "X46179" "X46180" "X46181" "X46182" "X46183" "X46184" "X46185" "X46186" "X46187" "X46188" "X46189" "X46190" "X46191" "X46192" "X46193" "X46194" "X46195" "X46196" "X46197" "X46198" "X46199" "X46200" "X46201" "X46202" "X46203" "X46204" "X46205" "X46206" "X46207" "X46208" "X46209" "X46210" "X46211" "X46212" "X46213" "X46214" "X46215" "X46216" "X46217" "X46218" "X46219" "X46220" "X46221" "X46222" "X46223" "X46224" "X46225" "X46226" "X46227" "X46228" "X46229" "X46230" "X46231" "X46232" "X46233" "X46234" "X46235" "X46236" "X46237" "X46238" "X46239" "X46240" "X46241" "X46242" "X46243" "X46244" "X46245" "X46246" "X46247" "X46248" "X46249" "X46250" "X46251" "X46252" "X46253" "X46254" "X46255" "X46256" "X46257" "X46258" "X46259" "X46260" "X46261" "X46262" "X46263" "X46264" "X46265" "X46266" "X46267" "X46268" "X46269" "X46270" "X46271" "X46272" "X46273" "X46274" "X46275" "X46276" "X46277" "X46278" "X46279" "X46280" "X46281" "X46282" "X46283" "X46284" "X46285" "X46286" "X46287" "X46288" "X46289" "X46290" "X46291" "X46292" "X46293" "X46294" "X46295" "X46296" "X46297" "X46298" "X46299" "X46300" "X46301" "X46302" "X46303" "X46304" "X46305" "X46306" "X46307" "X46308" "X46309" "X46310" "X46311" "X46312" "X46313" "X46314" "X46315" "X46316" "X46317" "X46318" "X46319" "X46320" "X46321" "X46322" "X46323" "X46324" "X46325" "X46326" "X46327" "X46328" "X46329" "X46330" "X46331" "X46332" "X46333" "X46334" "X46335" "X46336" "X46337" "X46338" "X46339" "X46340" "X46341" "X46342" "X46343" "X46344" "X46345" "X46346" "X46347" "X46348" "X46349" "X46350" "X46351" "X46352" "X46353" "X46354" "X46355" "X46356" "X46357" "X46358" "X46359" "X46360" "X46361" "X46362" "X46363" "X46364" "X46365" "X46366" "X46367" "X46368" "X46369" "X46370" "X46371" "X46372" "X46373" "X46374" "X46375" "X46376" "X46377" "X46378" "X46379" "X46380" "X46381" "X46382" "X46383" "X46384" "X46385" "X46386" "X46387" "X46388" "X46389" "X46390" "X46391" "X46392" "X46393" "X46394" "X46395" "X46396" "X46397" "X46398" "X46399" "X46400" "X46401" "X46402" "X46403" "X46404" "X46405" "X46406" "X46407" "X46408" "X46409" "X46410" "X46411" "X46412" "X46413" "X46414" "X46415" "X46416" "X46417" "X46418" "X46419" "X46420" "X46421" "X46422" "X46423" "X46424" "X46425" "X46426" "X46427" "X46428" "X46429" "X46430" "X46431" "X46432" "X46433" "X46434" "X46435" "X46436" "X46437" "X46438" "X46439" "X46440" "X46441" "X46442" "X46443" "X46444" "X46445" "X46446" "X46447" "X46448" "X46449" "X46450" "X46451" "X46452" "X46453" "X46454" "X46455" "X46456" "X46457" "X46458" "X46459" "X46460" "X46461" "X46462" "X46463" "X46464" "X46465" "X46466" "X46467" "X46468" "X46469" "X46470" "X46471" "X46472" "X46473" "X46474" "X46475" "X46476" "X46477" "X46478" "X46479" "X46480" "X46481" "X46482" "X46483" "X46484" "X46485" "X46486" "X46487" "X46488" "X46489" "X46490" "X46491" "X46492" "X46493" "X46494" "X46495" "X46496" "X46497" "X46498" "X46499" "X46500" "X46501" "X46502" "X46503" "X46504" "X46505" "X46506" "X46507" "X46508" "X46509" "X46510" "X46511" "X46512" "X46513" "X46514" "X46515" "X46516" "X46517" "X46518" "X46519" "X46520" "X46521" "X46522" "X46523" "X46524" "X46525" "X46526" "X46527" "X46528" "X46529" "X46530" "X46531" "X46532" "X46533" "X46534" "X46535" "X46536" "X46537" "X46538" "X46539" "X46540" "X46541" "X46542" "X46543" "X46544" "X46545" "X46546" "X46547" "X46548" "X46549" "X46550" "X46551" "X46552" "X46553" "X46554" "X46555" "X46556" "X46557" "X46558" "X46559" "X46560" "X46561" "X46562" "X46563" "X46564" "X46565" "X46566" "X46567" "X46568" "X46569" "X46570" "X46571" "X46572" "X46573" "X46574" "X46575" "X46576" "X46577" "X46578" "X46579" "X46580" "X46581" "X46582" "X46583" "X46584" "X46585" "X46586" "X46587" "X46588" "X46589" "X46590" "X46591" "X46592" "X46593" "X46594" "X46595" "X46596" "X46597" "X46598" "X46599" "X46600" "X46601" "X46602" "X46603" "X46604" "X46605" "X46606" "X46607" "X46608" "X46609" "X46610" "X46611" "X46612" "X46613" "X46614" "X46615" "X46616" "X46617" "X46618" "X46619" "X46620" "X46621" "X46622" "X46623" "X46624" "X46625" "X46626" "X46627" "X46628" "X46629" "X46630" "X46631" "X46632" "X46633" "X46634" "X46635" "X46636" "X46637" "X46638" "X46639" "X46640" "X46641" "X46642" "X46643" "X46644" "X46645" "X46646" "X46647" "X46648" "X46649" "X46650" "X46651" "X46652" "X46653" "X46654" "X46655" "X46656" "X46657" "X46658" "X46659" "X46660" "X46661" "X46662" "X46663" "X46664" "X46665" "X46666" "X46667" "X46668" "X46669" "X46670" "X46671" "X46672" "X46673" "X46674" "X46675" "X46676" "X46677" "X46678" "X46679" "X46680" "X46681" "X46682" "X46683" "X46684" "X46685" "X46686" "X46687" "X46688" "X46689" "X46690" "X46691" "X46692" "X46693" "X46694" "X46695" "X46696" "X46697" "X46698" "X46699" "X46700" "X46701" "X46702" "X46703" "X46704" "X46705" "X46706" "X46707" "X46708" "X46709" "X46710" "X46711" "X46712" "X46713" "X46714" "X46715" "X46716" "X46717" "X46718" "X46719" "X46720" "X46721" "X46722" "X46723" "X46724" "X46725" "X46726" "X46727" "X46728" "X46729" "X46730" "X46731" "X46732" "X46733" "X46734" "X46735" "X46736" "X46737" "X46738" "X46739" "X46740" "X46741" "X46742" "X46743" "X46744" "X46745" "X46746" "X46747" "X46748" "X46749" "X46750" "X46751" "X46752" "X46753" "X46754" "X46755" "X46756" "X46757" "X46758" "X46759" "X46760" "X46761" "X46762" "X46763" "X46764" "X46765" "X46766" "X46767" "X46768" "X46769" "X46770" "X46771" "X46772" "X46773" "X46774" "X46775" "X46776" "X46777" "X46778" "X46779" "X46780" "X46781" "X46782" "X46783" "X46784" "X46785" "X46786" "X46787" "X46788" "X46789" "X46790" "X46791" "X46792" "X46793" "X46794" "X46795" "X46796" "X46797" "X46798" "X46799" "X46800" "X46801" "X46802" "X46803" "X46804" "X46805" "X46806" "X46807" "X46808" "X46809" "X46810" "X46811" "X46812" "X46813" "X46814" "X46815" "X46816" "X46817" "X46818" "X46819" "X46820" "X46821" "X46822" "X46823" "X46824" "X46825" "X46826" "X46827" "X46828" "X46829" "X46830" "X46831" "X46832" "X46833" "X46834" "X46835" "X46836" "X46837" "X46838" "X46839" "X46840" "X46841" "X46842" "X46843" "X46844" "X46845" "X46846" "X46847" "X46848" "X46849" "X46850" "X46851" "X46852" "X46853" "X46854" "X46855" "X46856" "X46857" "X46858" "X46859" "X46860" "X46861" "X46862" "X46863" "X46864" "X46865" "X46866" "X46867" "X46868" "X46869" "X46870" "X46871" "X46872" "X46873" "X46874" "X46875" "X46876" "X46877" "X46878" "X46879" "X46880" "X46881" "X46882" "X46883" "X46884" "X46885" "X46886" "X46887" "X46888" "X46889" "X46890" "X46891" "X46892" "X46893" "X46894" "X46895" "X46896" "X46897" "X46898" "X46899" "X46900" "X46901" "X46902" "X46903" "X46904" "X46905" "X46906" "X46907" "X46908" "X46909" "X46910" "X46911" "X46912" "X46913" "X46914" "X46915" "X46916" "X46917" "X46918" "X46919" "X46920" "X46921" "X46922" "X46923" "X46924" "X46925" "X46926" "X46927" "X46928" "X46929" "X46930" "X46931" "X46932" "X46933" "X46934" "X46935" "X46936" "X46937" "X46938" "X46939" "X46940" "X46941" "X46942" "X46943" "X46944" "X46945" "X46946" "X46947" "X46948" "X46949" "X46950" "X46951" "X46952" "X46953" "X46954" "X46955" "X46956" "X46957" "X46958" "X46959" "X46960" "X46961" "X46962" "X46963" "X46964" "X46965" "X46966" "X46967" "X46968" "X46969" "X46970" "X46971" "X46972" "X46973" "X46974" "X46975" "X46976" "X46977" "X46978" "X46979" "X46980" "X46981" "X46982" "X46983" "X46984" "X46985" "X46986" "X46987" "X46988" "X46989" "X46990" "X46991" "X46992" "X46993" "X46994" "X46995" "X46996" "X46997" "X46998" "X46999" "X47000" "X47001" "X47002" "X47003" "X47004" "X47005" "X47006" "X47007" "X47008" "X47009" "X47010" "X47011" "X47012" "X47013" "X47014" "X47015" "X47016" "X47017" "X47018" "X47019" "X47020" "X47021" "X47022" "X47023" "X47024" "X47025" "X47026" "X47027" "X47028" "X47029" "X47030" "X47031" "X47032" "X47033" "X47034" "X47035" "X47036" "X47037" "X47038" "X47039" "X47040" "X47041" "X47042" "X47043" "X47044" "X47045" "X47046" "X47047" "X47048" "X47049" "X47050" "X47051" "X47052" "X47053" "X47054" "X47055" "X47056" "X47057" "X47058" "X47059" "X47060" "X47061" "X47062" "X47063" "X47064" "X47065" "X47066" "X47067" "X47068" "X47069" "X47070" "X47071" "X47072" "X47073" "X47074" "X47075" "X47076" "X47077" "X47078" "X47079" "X47080" "X47081" "X47082" "X47083" "X47084" "X47085" "X47086" "X47087" "X47088" "X47089" "X47090" "X47091" "X47092" "X47093" "X47094" "X47095" "X47096" "X47097" "X47098" "X47099" "X47100" "X47101" "X47102" "X47103" "X47104" "X47105" "X47106" "X47107" "X47108" "X47109" "X47110" "X47111" "X47112" "X47113" "X47114" "X47115" "X47116" "X47117" "X47118" "X47119" "X47120" "X47121" "X47122" "X47123" "X47124" "X47125" "X47126" "X47127" "X47128" "X47129" "X47130" "X47131" "X47132" "X47133" "X47134" "X47135" "X47136" "X47137" "X47138" "X47139" "X47140" "X47141" "X47142" "X47143" "X47144" "X47145" "X47146" "X47147" "X47148" "X47149" "X47150" "X47151" "X47152" "X47153" "X47154" "X47155" "X47156" "X47157" "X47158" "X47159" "X47160" "X47161" "X47162" "X47163" "X47164" "X47165" "X47166" "X47167" "X47168" "X47169" "X47170" "X47171" "X47172" "X47173" "X47174" "X47175" "X47176" "X47177" "X47178" "X47179" "X47180" "X47181" "X47182" "X47183" "X47184" "X47185" "X47186" "X47187" "X47188" "X47189" "X47190" "X47191" "X47192" "X47193" "X47194" "X47195" "X47196" "X47197" "X47198" "X47199" "X47200" "X47201" "X47202" "X47203" "X47204" "X47205" "X47206" "X47207" "X47208" "X47209" "X47210" "X47211" "X47212" "X47213" "X47214" "X47215" "X47216" "X47217" "X47218" "X47219" "X47220" "X47221" "X47222" "X47223" "X47224" "X47225" "X47226" "X47227" "X47228" "X47229" "X47230" "X47231" "X47232" "X47233" "X47234" "X47235" "X47236" "X47237" "X47238" "X47239" "X47240" "X47241" "X47242" "X47243" "X47244" "X47245" "X47246" "X47247" "X47248" "X47249" "X47250" "X47251" "X47252" "X47253" "X47254" "X47255" "X47256" "X47257" "X47258" "X47259" "X47260" "X47261" "X47262" "X47263" "X47264" "X47265" "X47266" "X47267" "X47268" "X47269" "X47270" "X47271" "X47272" "X47273" "X47274" "X47275" "X47276" "X47277" "X47278" "X47279" "X47280" "X47281" "X47282" "X47283" "X47284" "X47285" "X47286" "X47287" "X47288" "X47289" "X47290" "X47291" "X47292" "X47293" "X47294" "X47295" "X47296" "X47297" "X47298" "X47299" "X47300" "X47301" "X47302" "X47303" "X47304" "X47305" "X47306" "X47307" "X47308" "X47309" "X47310" "X47311" "X47312" "X47313" "X47314" "X47315" "X47316" "X47317" "X47318" "X47319" "X47320" "X47321" "X47322" "X47323" "X47324" "X47325" "X47326" "X47327" "X47328" "X47329" "X47330" "X47331" "X47332" "X47333" "X47334" "X47335" "X47336" "X47337" "X47338" "X47339" "X47340" "X47341" "X47342" "X47343" "X47344" "X47345" "X47346" "X47347" "X47348" "X47349" "X47350" "X47351" "X47352" "X47353" "X47354" "X47355" "X47356" "X47357" "X47358" "X47359" "X47360" "X47361" "X47362" "X47363" "X47364" "X47365" "X47366" "X47367" "X47368" "X47369" "X47370" "X47371" "X47372" "X47373" "X47374" "X47375" "X47376" "X47377" "X47378" "X47379" "X47380" "X47381" "X47382" "X47383" "X47384" "X47385" "X47386" "X47387" "X47388" "X47389" "X47390" "X47391" "X47392" "X47393" "X47394" "X47395" "X47396" "X47397" "X47398" "X47399" "X47400" "X47401" "X47402" "X47403" "X47404" "X47405" "X47406" "X47407" "X47408" "X47409" "X47410" "X47411" "X47412" "X47413" "X47414" "X47415" "X47416" "X47417" "X47418" "X47419" "X47420" "X47421" "X47422" "X47423" "X47424" "X47425" "X47426" "X47427" "X47428" "X47429" "X47430" "X47431" "X47432" "X47433" "X47434" "X47435" "X47436" "X47437" "X47438" "X47439" "X47440" "X47441" "X47442" "X47443" "X47444" "X47445" "X47446" "X47447" "X47448" "X47449" "X47450" "X47451" "X47452" "X47453" "X47454" "X47455" "X47456" "X47457" "X47458" "X47459" "X47460" "X47461" "X47462" "X47463" "X47464" "X47465" "X47466" "X47467" "X47468" "X47469" "X47470" "X47471" "X47472" "X47473" "X47474" "X47475" "X47476" "X47477" "X47478" "X47479" "X47480" "X47481" "X47482" "X47483" "X47484" "X47485" "X47486" "X47487" "X47488" "X47489" "X47490" "X47491" "X47492" "X47493" "X47494" "X47495" "X47496" "X47497" "X47498" "X47499" "X47500" "X47501" "X47502" "X47503" "X47504" "X47505" "X47506" "X47507" "X47508" "X47509" "X47510" "X47511" "X47512" "X47513" "X47514" "X47515" "X47516" "X47517" "X47518" "X47519" "X47520" "X47521" "X47522" "X47523" "X47524" "X47525" "X47526" "X47527" "X47528" "X47529" "X47530" "X47531" "X47532" "X47533" "X47534" "X47535" "X47536" "X47537" "X47538" "X47539" "X47540" "X47541" "X47542" "X47543" "X47544" "X47545" "X47546" "X47547" "X47548" "X47549" "X47550" "X47551" "X47552" "X47553" "X47554" "X47555" "X47556" "X47557" "X47558" "X47559" "X47560" "X47561" "X47562" "X47563" "X47564" "X47565" "X47566" "X47567" "X47568" "X47569" "X47570" "X47571" "X47572" "X47573" "X47574" "X47575" "X47576" "X47577" "X47578" "X47579" "X47580" "X47581" "X47582" "X47583" "X47584" "X47585" "X47586" "X47587" "X47588" "X47589" "X47590" "X47591" "X47592" "X47593" "X47594" "X47595" "X47596" "X47597" "X47598" "X47599" "X47600" "X47601" "X47602" "X47603" "X47604" "X47605" "X47606" "X47607" "X47608" "X47609" "X47610" "X47611" "X47612" "X47613" "X47614" "X47615" "X47616" "X47617" "X47618" "X47619" "X47620" "X47621" "X47622" "X47623" "X47624" "X47625" "X47626" "X47627" "X47628" "X47629" "X47630" "X47631" "X47632" "X47633" "X47634" "X47635" "X47636" "X47637" "X47638" "X47639" "X47640" "X47641" "X47642" "X47643" "X47644" "X47645" "X47646" "X47647" "X47648" "X47649" "X47650" "X47651" "X47652" "X47653" "X47654" "X47655" "X47656" "X47657" "X47658" "X47659" "X47660" "X47661" "X47662" "X47663" "X47664" "X47665" "X47666" "X47667" "X47668" "X47669" "X47670" "X47671" "X47672" "X47673" "X47674" "X47675" "X47676" "X47677" "X47678" "X47679" "X47680" "X47681" "X47682" "X47683" "X47684" "X47685" "X47686" "X47687" "X47688" "X47689" "X47690" "X47691" "X47692" "X47693" "X47694" "X47695" "X47696" "X47697" "X47698" "X47699" "X47700" "X47701" "X47702" "X47703" "X47704" "X47705" "X47706" "X47707" "X47708" "X47709" "X47710" "X47711" "X47712" "X47713" "X47714" "X47715" "X47716" "X47717" "X47718" "X47719" "X47720" "X47721" "X47722" "X47723" "X47724" "X47725" "X47726" "X47727" "X47728" "X47729" "X47730" "X47731" "X47732" "X47733" "X47734" "X47735" "X47736" "X47737" "X47738" "X47739" "X47740" "X47741" "X47742" "X47743" "X47744" "X47745" "X47746" "X47747" "X47748" "X47749" "X47750" "X47751" "X47752" "X47753" "X47754" "X47755" "X47756" "X47757" "X47758" "X47759" "X47760" "X47761" "X47762" "X47763" "X47764" "X47765" "X47766" "X47767" "X47768" "X47769" "X47770" "X47771" "X47772" "X47773" "X47774" "X47775" "X47776" "X47777" "X47778" "X47779" "X47780" "X47781" "X47782" "X47783" "X47784" "X47785" "X47786" "X47787" "X47788" "X47789" "X47790" "X47791" "X47792" "X47793" "X47794" "X47795" "X47796" "X47797" "X47798" "X47799" "X47800" "X47801" "X47802" "X47803" "X47804" "X47805" "X47806" "X47807" "X47808" "X47809" "X47810" "X47811" "X47812" "X47813" "X47814" "X47815" "X47816" "X47817" "X47818" "X47819" "X47820" "X47821" "X47822" "X47823" "X47824" "X47825" "X47826" "X47827" "X47828" "X47829" "X47830" "X47831" "X47832" "X47833" "X47834" "X47835" "X47836" "X47837" "X47838" "X47839" "X47840" "X47841" "X47842" "X47843" "X47844" "X47845" "X47846" "X47847" "X47848" "X47849" "X47850" "X47851" "X47852" "X47853" "X47854" "X47855" "X47856" "X47857" "X47858" "X47859" "X47860" "X47861" "X47862" "X47863" "X47864" "X47865" "X47866" "X47867" "X47868" "X47869" "X47870" "X47871" "X47872" "X47873" "X47874" "X47875" "X47876" "X47877" "X47878" "X47879" "X47880" "X47881" "X47882" "X47883" "X47884" "X47885" "X47886" "X47887" "X47888" "X47889" "X47890" "X47891" "X47892" "X47893" "X47894" "X47895" "X47896" "X47897" "X47898" "X47899" "X47900" "X47901" "X47902" "X47903" "X47904" "X47905" "X47906" "X47907" "X47908" "X47909" "X47910" "X47911" "X47912" "X47913" "X47914" "X47915" "X47916" "X47917" "X47918" "X47919" "X47920" "X47921" "X47922" "X47923" "X47924" "X47925" "X47926" "X47927" "X47928" "X47929" "X47930" "X47931" "X47932" "X47933" "X47934" "X47935" "X47936" "X47937" "X47938" "X47939" "X47940" "X47941" "X47942" "X47943" "X47944" "X47945" "X47946" "X47947" "X47948" "X47949" "X47950" "X47951" "X47952" "X47953" "X47954" "X47955" "X47956" "X47957" "X47958" "X47959" "X47960" "X47961" "X47962" "X47963" "X47964" "X47965" "X47966" "X47967" "X47968" "X47969" "X47970" "X47971" "X47972" "X47973" "X47974" "X47975" "X47976" "X47977" "X47978" "X47979" "X47980" "X47981" "X47982" "X47983" "X47984" "X47985" "X47986" "X47987" "X47988" "X47989" "X47990" "X47991" "X47992" "X47993" "X47994" "X47995" "X47996" "X47997" "X47998" "X47999" "X48000" "X48001" "X48002" "X48003" "X48004" "X48005" "X48006" "X48007" "X48008" "X48009" "X48010" "X48011" "X48012" "X48013" "X48014" "X48015" "X48016" "X48017" "X48018" "X48019" "X48020" "X48021" "X48022" "X48023" "X48024" "X48025" "X48026" "X48027" "X48028" "X48029" "X48030" "X48031" "X48032" "X48033" "X48034" "X48035" "X48036" "X48037" "X48038" "X48039" "X48040" "X48041" "X48042" "X48043" "X48044" "X48045" "X48046" "X48047" "X48048" "X48049" "X48050" "X48051" "X48052" "X48053" "X48054" "X48055" "X48056" "X48057" "X48058" "X48059" "X48060" "X48061" "X48062" "X48063" "X48064" "X48065" "X48066" "X48067" "X48068" "X48069" "X48070" "X48071" "X48072" "X48073" "X48074" "X48075" "X48076" "X48077" "X48078" "X48079" "X48080" "X48081" "X48082" "X48083" "X48084" "X48085" "X48086" "X48087" "X48088" "X48089" "X48090" "X48091" "X48092" "X48093" "X48094" "X48095" "X48096" "X48097" "X48098" "X48099" "X48100" "X48101" "X48102" "X48103" "X48104" "X48105" "X48106" "X48107" "X48108" "X48109" "X48110" "X48111" "X48112" "X48113" "X48114" "X48115" "X48116" "X48117" "X48118" "X48119" "X48120" "X48121" "X48122" "X48123" "X48124" "X48125" "X48126" "X48127" "X48128" "X48129" "X48130" "X48131" "X48132" "X48133" "X48134" "X48135" "X48136" "X48137" "X48138" "X48139" "X48140" "X48141" "X48142" "X48143" "X48144" "X48145" "X48146" "X48147" "X48148" "X48149" "X48150" "X48151" "X48152" "X48153" "X48154" "X48155" "X48156" "X48157" "X48158" "X48159" "X48160" "X48161" "X48162" "X48163" "X48164" "X48165" "X48166" "X48167" "X48168" "X48169" "X48170" "X48171" "X48172" "X48173" "X48174" "X48175" "X48176" "X48177" "X48178" "X48179" "X48180" "X48181" "X48182" "X48183" "X48184" "X48185" "X48186" "X48187" "X48188" "X48189" "X48190" "X48191" "X48192" "X48193" "X48194" "X48195" "X48196" "X48197" "X48198" "X48199" "X48200" "X48201" "X48202" "X48203" "X48204" "X48205" "X48206" "X48207" "X48208" "X48209" "X48210" "X48211" "X48212" "X48213" "X48214" "X48215" "X48216" "X48217" "X48218" "X48219" "X48220" "X48221" "X48222" "X48223" "X48224" "X48225" "X48226" "X48227" "X48228" "X48229" "X48230" "X48231" "X48232" "X48233" "X48234" "X48235" "X48236" "X48237" "X48238" "X48239" "X48240" "X48241" "X48242" "X48243" "X48244" "X48245" "X48246" "X48247" "X48248" "X48249" "X48250" "X48251" "X48252" "X48253" "X48254" "X48255" "X48256" "X48257" "X48258" "X48259" "X48260" "X48261" "X48262" "X48263" "X48264" "X48265" "X48266" "X48267" "X48268" "X48269" "X48270" "X48271" "X48272" "X48273" "X48274" "X48275" "X48276" "X48277" "X48278" "X48279" "X48280" "X48281" "X48282" "X48283" "X48284" "X48285" "X48286" "X48287" "X48288" "X48289" "X48290" "X48291" "X48292" "X48293" "X48294" "X48295" "X48296" "X48297" "X48298" "X48299" "X48300" "X48301" "X48302" "X48303" "X48304" "X48305" "X48306" "X48307" "X48308" "X48309" "X48310" "X48311" "X48312" "X48313" "X48314" "X48315" "X48316" "X48317" "X48318" "X48319" "X48320" "X48321" "X48322" "X48323" "X48324" "X48325" "X48326" "X48327" "X48328" "X48329" "X48330" "X48331" "X48332" "X48333" "X48334" "X48335" "X48336" "X48337" "X48338" "X48339" "X48340" "X48341" "X48342" "X48343" "X48344" "X48345" "X48346" "X48347" "X48348" "X48349" "X48350" "X48351" "X48352" "X48353" "X48354" "X48355" "X48356" "X48357" "X48358" "X48359" "X48360" "X48361" "X48362" "X48363" "X48364" "X48365" "X48366" "X48367" "X48368" "X48369" "X48370" "X48371" "X48372" "X48373" "X48374" "X48375" "X48376" "X48377" "X48378" "X48379" "X48380" "X48381" "X48382" "X48383" "X48384" "X48385" "X48386" "X48387" "X48388" "X48389" "X48390" "X48391" "X48392" "X48393" "X48394" "X48395" "X48396" "X48397" "X48398" "X48399" "X48400" "X48401" "X48402" "X48403" "X48404" "X48405" "X48406" "X48407" "X48408" "X48409" "X48410" "X48411" "X48412" "X48413" "X48414" "X48415" "X48416" "X48417" "X48418" "X48419" "X48420" "X48421" "X48422" "X48423" "X48424" "X48425" "X48426" "X48427" "X48428" "X48429" "X48430" "X48431" "X48432" "X48433" "X48434" "X48435" "X48436" "X48437" "X48438" "X48439" "X48440" "X48441" "X48442" "X48443" "X48444" "X48445" "X48446" "X48447" "X48448" "X48449" "X48450" "X48451" "X48452" "X48453" "X48454" "X48455" "X48456" "X48457" "X48458" "X48459" "X48460" "X48461" "X48462" "X48463" "X48464" "X48465" "X48466" "X48467" "X48468" "X48469" "X48470" "X48471" "X48472" "X48473" "X48474" "X48475" "X48476" "X48477" "X48478" "X48479" "X48480" "X48481" "X48482" "X48483" "X48484" "X48485" "X48486" "X48487" "X48488" "X48489" "X48490" "X48491" "X48492" "X48493" "X48494" "X48495" "X48496" "X48497" "X48498" "X48499" "X48500" "X48501" "X48502" "X48503" "X48504" "X48505" "X48506" "X48507" "X48508" "X48509" "X48510" "X48511" "X48512" "X48513" "X48514" "X48515" "X48516" "X48517" "X48518" "X48519" "X48520" "X48521" "X48522" "X48523" "X48524" "X48525" "X48526" "X48527" "X48528" "X48529" "X48530" "X48531" "X48532" "X48533" "X48534" "X48535" "X48536" "X48537" "X48538" "X48539" "X48540" "X48541" "X48542" "X48543" "X48544" "X48545" "X48546" "X48547" "X48548" "X48549" "X48550" "X48551" "X48552" "X48553" "X48554" "X48555" "X48556" "X48557" "X48558" "X48559" "X48560" "X48561" "X48562" "X48563" "X48564" "X48565" "X48566" "X48567" "X48568" "X48569" "X48570" "X48571" "X48572" "X48573" "X48574" "X48575" "X48576" "X48577" "X48578" "X48579" "X48580" "X48581" "X48582" "X48583" "X48584" "X48585" "X48586" "X48587" "X48588" "X48589" "X48590" "X48591" "X48592" "X48593" "X48594" "X48595" "X48596" "X48597" "X48598" "X48599" "X48600" "X48601" "X48602" "X48603" "X48604" "X48605" "X48606" "X48607" "X48608" "X48609" "X48610" "X48611" "X48612" "X48613" "X48614" "X48615" "X48616" "X48617" "X48618" "X48619" "X48620" "X48621" "X48622" "X48623" "X48624" "X48625" "X48626" "X48627" "X48628" "X48629" "X48630" "X48631" "X48632" "X48633" "X48634" "X48635" "X48636" "X48637" "X48638" "X48639" "X48640" "X48641" "X48642" "X48643" "X48644" "X48645" "X48646" "X48647" "X48648" "X48649" "X48650" "X48651" "X48652" "X48653" "X48654" "X48655" "X48656" "X48657" "X48658" "X48659" "X48660" "X48661" "X48662" "X48663" "X48664" "X48665" "X48666" "X48667" "X48668" "X48669" "X48670" "X48671" "X48672" "X48673" "X48674" "X48675" "X48676" "X48677" "X48678" "X48679" "X48680" "X48681" "X48682" "X48683" "X48684" "X48685" "X48686" "X48687" "X48688" "X48689" "X48690" "X48691" "X48692" "X48693" "X48694" "X48695" "X48696" "X48697" "X48698" "X48699" "X48700" "X48701" "X48702" "X48703" "X48704" "X48705" "X48706" "X48707" "X48708" "X48709" "X48710" "X48711" "X48712" "X48713" "X48714" "X48715" "X48716" "X48717" "X48718" "X48719" "X48720" "X48721" "X48722" "X48723" "X48724" "X48725" "X48726" "X48727" "X48728" "X48729" "X48730" "X48731" "X48732" "X48733" "X48734" "X48735" "X48736" "X48737" "X48738" "X48739" "X48740" "X48741" "X48742" "X48743" "X48744" "X48745" "X48746" "X48747" "X48748" "X48749" "X48750" "X48751" "X48752" "X48753" "X48754" "X48755" "X48756" "X48757" "X48758" "X48759" "X48760" "X48761" "X48762" "X48763" "X48764" "X48765" "X48766" "X48767" "X48768" "X48769" "X48770" "X48771" "X48772" "X48773" "X48774" "X48775" "X48776" "X48777" "X48778" "X48779" "X48780" "X48781" "X48782" "X48783" "X48784" "X48785" "X48786" "X48787" "X48788" "X48789" "X48790" "X48791" "X48792" "X48793" "X48794" "X48795" "X48796" "X48797" "X48798" "X48799" "X48800" "X48801" "X48802" "X48803" "X48804" "X48805" "X48806" "X48807" "X48808" "X48809" "X48810" "X48811" "X48812" "X48813" "X48814" "X48815" "X48816" "X48817" "X48818" "X48819" "X48820" "X48821" "X48822" "X48823" "X48824" "X48825" "X48826" "X48827" "X48828" "X48829" "X48830" "X48831" "X48832" "X48833" "X48834" "X48835" "X48836" "X48837" "X48838" "X48839" "X48840" "X48841" "X48842" "X48843" "X48844" "X48845" "X48846" "X48847" "X48848" "X48849" "X48850" "X48851" "X48852" "X48853" "X48854" "X48855" "X48856" "X48857" "X48858" "X48859" "X48860" "X48861" "X48862" "X48863" "X48864" "X48865" "X48866" "X48867" "X48868" "X48869" "X48870" "X48871" "X48872" "X48873" "X48874" "X48875" "X48876" "X48877" "X48878" "X48879" "X48880" "X48881" "X48882" "X48883" "X48884" "X48885" "X48886" "X48887" "X48888" "X48889" "X48890" "X48891" "X48892" "X48893" "X48894" "X48895" "X48896" "X48897" "X48898" "X48899" "X48900" "X48901" "X48902" "X48903" "X48904" "X48905" "X48906" "X48907" "X48908" "X48909" "X48910" "X48911" "X48912" "X48913" "X48914" "X48915" "X48916" "X48917" "X48918" "X48919" "X48920" "X48921" "X48922" "X48923" "X48924" "X48925" "X48926" "X48927" "X48928" "X48929" "X48930" "X48931" "X48932" "X48933" "X48934" "X48935" "X48936" "X48937" "X48938" "X48939" "X48940" "X48941" "X48942" "X48943" "X48944" "X48945" "X48946" "X48947" "X48948" "X48949" "X48950" "X48951" "X48952" "X48953" "X48954" "X48955" "X48956" "X48957" "X48958" "X48959" "X48960" "X48961" "X48962" "X48963" "X48964" "X48965" "X48966" "X48967" "X48968" "X48969" "X48970" "X48971" "X48972" "X48973" "X48974" "X48975" "X48976" "X48977" "X48978" "X48979" "X48980" "X48981" "X48982" "X48983" "X48984" "X48985" "X48986" "X48987" "X48988" "X48989" "X48990" "X48991" "X48992" "X48993" "X48994" "X48995" "X48996" "X48997" "X48998" "X48999" "X49000" "X49001" "X49002" "X49003" "X49004" "X49005" "X49006" "X49007" "X49008" "X49009" "X49010" "X49011" "X49012" "X49013" "X49014" "X49015" "X49016" "X49017" "X49018" "X49019" "X49020" "X49021" "X49022" "X49023" "X49024" "X49025" "X49026" "X49027" "X49028" "X49029" "X49030" "X49031" "X49032" "X49033" "X49034" "X49035" "X49036" "X49037" "X49038" "X49039" "X49040" "X49041" "X49042" "X49043" "X49044" "X49045" "X49046" "X49047" "X49048" "X49049" "X49050" "X49051" "X49052" "X49053" "X49054" "X49055" "X49056" "X49057" "X49058" "X49059" "X49060" "X49061" "X49062" "X49063" "X49064" "X49065" "X49066" "X49067" "X49068" "X49069" "X49070" "X49071" "X49072" "X49073" "X49074" "X49075" "X49076" "X49077" "X49078" "X49079" "X49080" "X49081" "X49082" "X49083" "X49084" "X49085" "X49086" "X49087" "X49088" "X49089" "X49090" "X49091" "X49092" "X49093" "X49094" "X49095" "X49096" "X49097" "X49098" "X49099" "X49100" "X49101" "X49102" "X49103" "X49104" "X49105" "X49106" "X49107" "X49108" "X49109" "X49110" "X49111" "X49112" "X49113" "X49114" "X49115" "X49116" "X49117" "X49118" "X49119" "X49120" "X49121" "X49122" "X49123" "X49124" "X49125" "X49126" "X49127" "X49128" "X49129" "X49130" "X49131" "X49132" "X49133" "X49134" "X49135" "X49136" "X49137" "X49138" "X49139" "X49140" "X49141" "X49142" "X49143" "X49144" "X49145" "X49146" "X49147" "X49148" "X49149" "X49150" "X49151" "X49152" "X49153" "X49154" "X49155" "X49156" "X49157" "X49158" "X49159" "X49160" "X49161" "X49162" "X49163" "X49164" "X49165" "X49166" "X49167" "X49168" "X49169" "X49170" "X49171" "X49172" "X49173" "X49174" "X49175" "X49176" "X49177" "X49178" "X49179" "X49180" "X49181" "X49182" "X49183" "X49184" "X49185" "X49186" "X49187" "X49188" "X49189" "X49190" "X49191" "X49192" "X49193" "X49194" "X49195" "X49196" "X49197" "X49198" "X49199" "X49200" "X49201" "X49202" "X49203" "X49204" "X49205" "X49206" "X49207" "X49208" "X49209" "X49210" "X49211" "X49212" "X49213" "X49214" "X49215" "X49216" "X49217" "X49218" "X49219" "X49220" "X49221" "X49222" "X49223" "X49224" "X49225" "X49226" "X49227" "X49228" "X49229" "X49230" "X49231" "X49232" "X49233" "X49234" "X49235" "X49236" "X49237" "X49238" "X49239" "X49240" "X49241" "X49242" "X49243" "X49244" "X49245" "X49246" "X49247" "X49248" "X49249" "X49250" "X49251" "X49252" "X49253" "X49254" "X49255" "X49256" "X49257" "X49258" "X49259" "X49260" "X49261" "X49262" "X49263" "X49264" "X49265" "X49266" "X49267" "X49268" "X49269" "X49270" "X49271" "X49272" "X49273" "X49274" "X49275" "X49276" "X49277" "X49278" "X49279" "X49280" "X49281" "X49282" "X49283" "X49284" "X49285" "X49286" "X49287" "X49288" "X49289" "X49290" "X49291" "X49292" "X49293" "X49294" "X49295" "X49296" "X49297" "X49298" "X49299" "X49300" "X49301" "X49302" "X49303" "X49304" "X49305" "X49306" "X49307" "X49308" "X49309" "X49310" "X49311" "X49312" "X49313" "X49314" "X49315" "X49316" "X49317" "X49318" "X49319" "X49320" "X49321" "X49322" "X49323" "X49324" "X49325" "X49326" "X49327" "X49328" "X49329" "X49330" "X49331" "X49332" "X49333" "X49334" "X49335" "X49336" "X49337" "X49338" "X49339" "X49340" "X49341" "X49342" "X49343" "X49344" "X49345" "X49346" "X49347" "X49348" "X49349" "X49350" "X49351" "X49352" "X49353" "X49354" "X49355" "X49356" "X49357" "X49358" "X49359" "X49360" "X49361" "X49362" "X49363" "X49364" "X49365" "X49366" "X49367" "X49368" "X49369" "X49370" "X49371" "X49372" "X49373" "X49374" "X49375" "X49376" "X49377" "X49378" "X49379" "X49380" "X49381" "X49382" "X49383" "X49384" "X49385" "X49386" "X49387" "X49388" "X49389" "X49390" "X49391" "X49392" "X49393" "X49394" "X49395" "X49396" "X49397" "X49398" "X49399" "X49400" "X49401" "X49402" "X49403" "X49404" "X49405" "X49406" "X49407" "X49408" "X49409" "X49410" "X49411" "X49412" "X49413" "X49414" "X49415" "X49416" "X49417" "X49418" "X49419" "X49420" "X49421" "X49422" "X49423" "X49424" "X49425" "X49426" "X49427" "X49428" "X49429" "X49430" "X49431" "X49432" "X49433" "X49434" "X49435" "X49436" "X49437" "X49438" "X49439" "X49440" "X49441" "X49442" "X49443" "X49444" "X49445" "X49446" "X49447" "X49448" "X49449" "X49450" "X49451" "X49452" "X49453" "X49454" "X49455" "X49456" "X49457" "X49458" "X49459" "X49460" "X49461" "X49462" "X49463" "X49464" "X49465" "X49466" "X49467" "X49468" "X49469" "X49470" "X49471" "X49472" "X49473" "X49474" "X49475" "X49476" "X49477" "X49478" "X49479" "X49480" "X49481" "X49482" "X49483" "X49484" "X49485" "X49486" "X49487" "X49488" "X49489" "X49490" "X49491" "X49492" "X49493" "X49494" "X49495" "X49496" "X49497" "X49498" "X49499" "X49500" "X49501" "X49502" "X49503" "X49504" "X49505" "X49506" "X49507" "X49508" "X49509" "X49510" "X49511" "X49512" "X49513" "X49514" "X49515" "X49516" "X49517" "X49518" "X49519" "X49520" "X49521" "X49522" "X49523" "X49524" "X49525" "X49526" "X49527" "X49528" "X49529" "X49530" "X49531" "X49532" "X49533" "X49534" "X49535" "X49536" "X49537" "X49538" "X49539" "X49540" "X49541" "X49542" "X49543" "X49544" "X49545" "X49546" "X49547" "X49548" "X49549" "X49550" "X49551" "X49552" "X49553" "X49554" "X49555" "X49556" "X49557" "X49558" "X49559" "X49560" "X49561" "X49562" "X49563" "X49564" "X49565" "X49566" "X49567" "X49568" "X49569" "X49570" "X49571" "X49572" "X49573" "X49574" "X49575" "X49576" "X49577" "X49578" "X49579" "X49580" "X49581" "X49582" "X49583" "X49584" "X49585" "X49586" "X49587" "X49588" "X49589" "X49590" "X49591" "X49592" "X49593" "X49594" "X49595" "X49596" "X49597" "X49598" "X49599" "X49600" "X49601" "X49602" "X49603" "X49604" "X49605" "X49606" "X49607" "X49608" "X49609" "X49610" "X49611" "X49612" "X49613" "X49614" "X49615" "X49616" "X49617" "X49618" "X49619" "X49620" "X49621" "X49622" "X49623" "X49624" "X49625" "X49626" "X49627" "X49628" "X49629" "X49630" "X49631" "X49632" "X49633" "X49634" "X49635" "X49636" "X49637" "X49638" "X49639" "X49640" "X49641" "X49642" "X49643" "X49644" "X49645" "X49646" "X49647" "X49648" "X49649" "X49650" "X49651" "X49652" "X49653" "X49654" "X49655" "X49656" "X49657" "X49658" "X49659" "X49660" "X49661" "X49662" "X49663" "X49664" "X49665" "X49666" "X49667" "X49668" "X49669" "X49670" "X49671" "X49672" "X49673" "X49674" "X49675" "X49676" "X49677" "X49678" "X49679" "X49680" "X49681" "X49682" "X49683" "X49684" "X49685" "X49686" "X49687" "X49688" "X49689" "X49690" "X49691" "X49692" "X49693" "X49694" "X49695" "X49696" "X49697" "X49698" "X49699" "X49700" "X49701" "X49702" "X49703" "X49704" "X49705" "X49706" "X49707" "X49708" "X49709" "X49710" "X49711" "X49712" "X49713" "X49714" "X49715" "X49716" "X49717" "X49718" "X49719" "X49720" "X49721" "X49722" "X49723" "X49724" "X49725" "X49726" "X49727" "X49728" "X49729" "X49730" "X49731" "X49732" "X49733" "X49734" "X49735" "X49736" "X49737" "X49738" "X49739" "X49740" "X49741" "X49742" "X49743" "X49744" "X49745" "X49746" "X49747" "X49748" "X49749" "X49750" "X49751" "X49752" "X49753" "X49754" "X49755" "X49756" "X49757" "X49758" "X49759" "X49760" "X49761" "X49762" "X49763" "X49764" "X49765" "X49766" "X49767" "X49768" "X49769" "X49770" "X49771" "X49772" "X49773" "X49774" "X49775" "X49776" "X49777" "X49778" "X49779" "X49780" "X49781" "X49782" "X49783" "X49784" "X49785" "X49786" "X49787" "X49788" "X49789" "X49790" "X49791" "X49792" "X49793" "X49794" "X49795" "X49796" "X49797" "X49798" "X49799" "X49800" "X49801" "X49802" "X49803" "X49804" "X49805" "X49806" "X49807" "X49808" "X49809" "X49810" "X49811" "X49812" "X49813" "X49814" "X49815" "X49816" "X49817" "X49818" "X49819" "X49820" "X49821" "X49822" "X49823" "X49824" "X49825" "X49826" "X49827" "X49828" "X49829" "X49830" "X49831" "X49832" "X49833" "X49834" "X49835" "X49836" "X49837" "X49838" "X49839" "X49840" "X49841" "X49842" "X49843" "X49844" "X49845" "X49846" "X49847" "X49848" "X49849" "X49850" "X49851" "X49852" "X49853" "X49854" "X49855" "X49856" "X49857" "X49858" "X49859" "X49860" "X49861" "X49862" "X49863" "X49864" "X49865" "X49866" "X49867" "X49868" "X49869" "X49870" "X49871" "X49872" "X49873" "X49874" "X49875" "X49876" "X49877" "X49878" "X49879" "X49880" "X49881" "X49882" "X49883" "X49884" "X49885" "X49886" "X49887" "X49888" "X49889" "X49890" "X49891" "X49892" "X49893" "X49894" "X49895" "X49896" "X49897" "X49898" "X49899" "X49900" "X49901" "X49902" "X49903" "X49904" "X49905" "X49906" "X49907" "X49908" "X49909" "X49910" "X49911" "X49912" "X49913" "X49914" "X49915" "X49916" "X49917" "X49918" "X49919" "X49920" "X49921" "X49922" "X49923" "X49924" "X49925" "X49926" "X49927" "X49928" "X49929" "X49930" "X49931" "X49932" "X49933" "X49934" "X49935" "X49936" "X49937" "X49938" "X49939" "X49940" "X49941" "X49942" "X49943" "X49944" "X49945" "X49946" "X49947" "X49948" "X49949" "X49950" "X49951" "X49952" "X49953" "X49954" "X49955" "X49956" "X49957" "X49958" "X49959" "X49960" "X49961" "X49962" "X49963" "X49964" "X49965" "X49966" "X49967" "X49968" "X49969" "X49970" "X49971" "X49972" "X49973" "X49974" "X49975" "X49976" "X49977" "X49978" "X49979" "X49980" "X49981" "X49982" "X49983" "X49984" "X49985" "X49986" "X49987" "X49988" "X49989" "X49990" "X49991" "X49992" "X49993" "X49994" "X49995" "X49996" "X49997" "X49998" "X49999" "X50000"
"1" -1.31584488684141 -8.69447809957039 -10.3370894685565 -14.0287357243387 -17.4431598014068 -19.190045522024 -22.0190934378224 -23.7946593155104 -25.8830619930103 -28.541354989137 -34.6860216423166 -37.3441223907409 -40.1742996818573 -41.7107725671609 -45.1599604962317 -48.5363608273435 -53.5328462776703 -56.0026931293768 -57.6964358556861 -59.9238878843183 -62.6017161438285 -66.2305486945241 -68.5035553525293 -69.7632317398561 -71.7488133127332 -74.5920619487886 -92.1895177694692 -94.4346137790517 -95.7546636210381 -97.4437733527472 -99.5749685109695 -102.635017982502 -105.244934713958 -107.584322736216 -108.736607631528 -111.435125218091 -112.794418573908 -114.308214725649 -118.784558983602 -121.758166387508 -124.183881845349 -126.011088327322 -127.994107579501 -130.038419351004 -135.956122927537 -138.716954030952 -141.027018093747 -143.005914921185 -145.849987373418 -149.632177156508 -153.234427232135 -170.811301369853 -172.01277645533 -173.877957649433 -177.521344395742 -180.255270561495 -182.549929243154 -184.370618579661 -186.312199288413 -188.712391020347 -192.256725556176 -194.949278728878 -199.882594537612 -201.261118522204 -204.236262442338 -206.820349318376 -209.866798388922 -211.608494692265 -212.747233090072 -214.928077702287 -217.668529667879 -220.386613795876 -222.407570696956 -223.87507774785 -226.96477855749 -229.26948065966 -230.321078769042 -232.435299086637 -236.480587889342 -239.228659146891 -241.181394757093 -242.348673040293 -245.231715900318 -248.679351950244 -251.495285162138 -253.742284889971 -255.495131792936 -257.515621052977 -259.489462940771 -263.102082501557 -265.62153859633 -266.853380233412 -268.563099043834 -270.54470499394 -273.673593553523 -300.493856379074 -303.254047830584 -304.997325510753 -307.629367409692 -311.772003213418 -1.3141596385202 -7.60141200833181 -9.98423778170057 -270.275357042185 -272.282617398598 -284.443146668614 -287.147230595264 -288.924271011792 -291.092984038578 -293.449415886525 -304.922864528798 -307.62618783832 -310.905762109802 -312.525170061172 -314.75279509856 -318.083882596871 -321.193749639468 -323.673385135213 -325.022823566097 -327.600644291224 -330.811116843379 -333.492620118133 -335.817759798028 -337.081576005066 -338.734498084705 -342.253322664324 -345.28222550917 -347.856594286789 -349.434607875109 -351.196020719153 -353.535367583246 -356.776154128515 -359.582704676981 -362.133959032555 -363.286728042171 -366.42868163064 -367.667158000794 -369.182644503067 -371.815960716976 -374.409508681032 -376.882400061619 -378.742258284955 -380.509891352209 -383.006173566036 -387.405084337883 -390.023246019223 -392.295829915617 -393.867033160399 -396.597347453612 -439.728458394363 -450.378856224881 -478.832462170074 -480.030316597308 -481.801255973833 -484.890098061891 -488.01741141852 -490.483231174866 -492.336573081029 -494.350413739004 -497.016060975038 -500.012635938715 -502.656037416268 -507.808596548886 -509.090938454658 -511.391231699019 -514.186664457045 -517.176370581485 -519.021508528182 -520.208212786064 -522.571838313393 -525.168364356323 -527.733905139815 -529.782579936759 -531.214545964056 -535.002363616609 -537.167670472844 -538.28578009377 -542.006984421894 -548.05846726303 -550.804361536399 -552.792623195909 -553.96368063076 -556.245576214628 -565.383904327603 -568.0094433995 -570.34500622555 -572.100377630415 -573.998012905716 -576.611642460934 -579.506202868512 -581.91249114775 -583.18432510708 -585.082166499302 -587.127560871283 -590.459874445736 -605.761049886592 -608.54284079198 -610.325846131646 -613.376182015922 -616.938311230309 -1.30663805498954 -9.14165108341745 -11.2962658059346 -32.1029476267376 -34.8425446266416 -36.5618672731916 -40.7454164138955 -42.551099652686 -44.9473993148533 -47.3876753303582 -52.7227705320998 -55.6609771901945 -58.6685818332349 -60.2946794298205 -63.8126493656525 -67.1286105194768 -70.1890834896251 -72.6893102094449 -74.4323805656183 -76.6078416011244 -79.2784842558007 -84.2166416630453 -86.4758971661762 -87.7838381331265 -89.5751596982935 -92.3392275430247 -94.3568264849609 -97.4016454826995 -99.4120635664745 -101.212445385037 -103.417782086552 -106.907046006063 -109.819828346146 -112.206106485292 -113.336809340407 -115.988737327127 -117.105293313987 -118.562652386744 -122.093628741036 -126.265054077233 -128.743108569219 -130.603090142806 -132.384097133349 -134.684319065063 -140.570009496994 -143.364229666961 -145.678742413695 -147.181231831727 -149.872240744788 -153.642884472325 -157.099493957418 -173.53852888005 -174.730323937159 -176.648438460935 -179.175738227414 -181.907916764936 -184.277318457611 -186.120039443705 -187.966426237645 -190.922327224715 -194.075824349866 -196.503943023001 -200.752666997933 -201.995965896155 -204.347204340527 -206.988392893737 -209.650501319611 -211.43382839637 -212.597946549112 -215.138384104287 -218.047470410049 -220.878469680099 -222.977961281439 -224.442728738142 -227.903583366426 -230.385769515611 -231.673298304322 -234.019041495409 -241.313717275545 -244.040069654835 -246.028824597497 -247.192552780524 -249.498547056079 -253.014473813432 -255.847955029724 -258.175874359708 -259.925276778689 -261.787071860876 -264.269609783444 -268.917953512613 -271.738711995137 -273.027524762794 -274.689058719115 -276.651422090465 -279.83652315779 -329.392523970154 -332.666909620412 -334.366583317808 -337.159179969012 -339.891196008791 -1.30225827156019 -9.63582056348416 -11.1662102735926 -42.1713415619133 -44.7299041093244 -46.4578071579963 -49.2966356732081 -51.1020973429878 -53.4195184005028 -56.9322199430341 -178.287796954584 -214.52818851076 -216.941688467558 -226.334541227435 -228.57394892733 -231.752894619034 -236.209867426706 -238.759816367716 -240.369324694404 -242.422278773363 -244.891067105606 -248.633449237819 -250.92670956194 -252.188929780974 -253.772650431162 -256.633121001611 -259.034432265349 -262.232654620058 -265.730331227047 -267.048618957046 -269.918995511626 -272.830777004576 -275.537084043485 -277.795478966387 -278.944013118905 -281.762048882391 -283.333496006192 -284.848440097143 -287.051805083878 -291.862664273628 -294.293898260791 -296.086992384883 -297.867266749446 -299.842766656034 -315.491816773748 -317.878194423652 -320.146274578693 -321.775258140909 -324.598217163493 -328.381870598877 -331.475226702691 -340.198855370042 -341.411602330186 -342.811217006254 -345.938165974299 -349.003978982435 -351.409170886987 -353.17173758528 -355.091644349003 -358.025332306867 -360.74265377914 -363.407095862788 -367.222958440107 -368.493009519574 -370.572056269958 -373.549298242656 -376.266820165215 -378.066463585668 -379.280050178866 -381.984152439473 -384.967155848426 -387.546904814678 -389.719036008337 -391.216904795845 -395.502659271206 -397.750716229784 -398.852223051566 -401.355876320722 -407.75946780394 -410.368258253134 -412.311966560918 -413.408228877281 -415.963010291366 -418.667145716906 -421.440838002655 -423.738263127551 -425.445243328266 -427.246386442985 -429.550651490123 -432.7835889902 -435.280883000136 -436.524461074953 -438.452912369505 -440.733446402486 -443.684629177481 -502.091430430293 -505.407538518326 -507.141753000278 -509.90933176571 -512.381113816361 -1.29521919896491 -11.7594808399341 -13.0182456337915 -16.7355450527618 -20.456318196972 -22.1541083325537 -24.7421087104116 -26.5586840154881 -28.7367849993224 -31.4550733550125 -38.3036613094287 -41.8446581573364 -44.7476197556315 -46.3662657379067 -49.698267886249 -53.1743838416822 -57.1726691291993 -59.7014375147931 -61.3301531255887 -64.2382697736381 -66.9890856552506 -70.0662466598746 -72.3149001098162 -73.6178688099185 -75.3235624998046 -78.3793154533092 -79.8293902345807 -83.4171747909027 -84.8192762780478 -86.4044650119109 -88.5554993020112 -91.8575364216899 -94.7735261064441 -97.1316515375513 -98.284939393823 -100.663393345919 -102.255652251615 -103.714143654328 -105.995527897224 -110.036238685686 -112.496575471768 -114.33782768745 -116.255154646399 -118.715023277174 -131.733730620592 -134.475077872821 -136.735594390537 -138.288339357793 -140.709988518296 -143.945657302349 -147.313565254207 -158.108887559284 -159.335256677766 -160.890096283364 -164.713169670917 -167.759967432163 -170.236087827146 -172.013693801847 -174.142330059529 -176.434040606981 -179.784736274604 -182.324236214771 -186.298390859956 -187.551716861604 -189.526350942048 -192.345200598363 -194.962325536138 -196.758439299028 -197.93110717668 -200.317127296349 -202.984144874256 -205.621343195912 -207.691584649173 -209.194623043424 -211.894412909877 -214.371461781791 -215.595716318965 -218.637785760139 -229.116337188817 -231.761941842056 -233.795032482868 -235.061628785438 -237.391989219363 -263.089549973832 -265.862439723927 -268.145119651642 -269.762076063786 -271.684062093744 -274.046894918733 -277.675773701904 -280.186412957634 -281.42327606819 -283.346921776787 -285.183631686562 -288.560338649939 -334.583024670678 -337.633562609147 -339.324182900877 -341.786613273982 -344.501862613793 -1.28538501750182 -7.09954565495306 -11.4098569889495 -375.820607379293 -377.64418213473 -397.757910599311 -400.459035333336 -402.230211266913 -404.645686002502 -407.370387233865 -410.931184217439 -413.837629196193 -417.065085340891 -418.603465445974 -421.058175202567 -423.923435134773 -427.582115127965 -430.025658406706 -431.560850550442 -433.350308268598 -435.662263421296 -442.956091594253 -445.309506534709 -446.635697577254 -448.331806485485 -451.681924658668 -466.750195857731 -468.914513831454 -470.228458334649 -471.869718492327 -474.109450416812 -476.925647605533 -479.67945608578 -481.965009797415 -483.09619963388 -485.850161383008 -487.195642926252 -488.724805545382 -490.871732216265 -493.499507602644 -496.102777864118 -497.902919395166 -499.688429479933 -502.118397579043 -508.285157973064 -510.872318932052 -513.161905329692 -514.673886866927 -517.684211778871 -521.198231714814 -524.451687395874 -536.485710851788 -537.717003340966 -539.3250988665 -542.2139034461 -545.531787775416 -547.878031063075 -549.670643181776 -551.60401441624 -555.081099680594 -558.295084776426 -560.901737441459 -566.020746167684 -567.250650459745 -569.625696452027 -572.520821824997 -575.077864540999 -576.800864401588 -577.921187253791 -580.627512917759 -584.516783823415 -587.257282156399 -589.359889271694 -590.857217554387 -594.029832302175 -596.265470669771 -597.339907611746 -599.287553460706 -602.886466619341 -606.221804677179 -608.209925490601 -609.303815730054 -611.2863271966 -647.867688668249 -650.792566416852 -652.982488474944 -654.777116061444 -656.33844955059 -659.09751789659 -662.210714262327 -664.769693259387 -666.083132449373 -667.719841409105 -669.885187911745 -672.881989103737 -695.094001217325 -698.20022551651 -699.913487751123 -702.761529338365 -707.184812273015 -1.30503839348196 -7.01355009397397 -9.51065688741483 -310.382077059688 -312.256360884276 -330.946095507208 -333.621618452941 -335.357340609098 -337.478590277322 -340.528812639178 -393.488083036587 -395.876954486984 -398.800431542236 -400.364748827969 -403.734854925488 -406.705241687971 -411.332074517647 -413.816892555782 -415.979729118998 -418.500920625175 -421.161086716482 -423.908704084555 -426.21792535914 -427.520633917693 -429.074174013956 -432.512411029308 -453.52444878926 -455.853840147208 -457.187939085941 -458.819264526633 -461.776136982478 -464.520608876847 -467.653414205768 -469.900510498003 -471.051082507491 -474.274502576896 -475.840315914122 -477.335503981287 -480.158955940986 -482.810606244996 -485.258627187583 -487.076969233658 -488.814368655687 -491.029048411325 -501.890770952025 -504.508667916287 -506.767682939757 -508.531168194536 -511.308480405921 -515.192322836983 -519.050109868418 -526.749425742884 -527.975744883674 -529.470841093706 -532.209168352156 -535.331138790422 -537.557531364119 -539.382521059109 -541.164708369902 -544.195342229908 -547.376174124994 -549.892900824075 -554.157054912692 -555.381262498684 -557.610551611639 -560.531455743465 -563.367343082198 -565.153116676691 -566.297862365554 -568.672746079315 -572.701194497157 -575.226923395585 -577.407670103007 -578.896045659353 -581.801163326559 -584.162651759478 -585.214231042825 -587.186858773039 -592.443489022538 -595.132239406183 -597.036298635546 -598.092718695103 -600.319849402133 -631.3898997551 -634.192865104291 -636.451857581676 -638.10330606163 -639.81741333639 -643.280900383687 -646.987973044908 -649.374056445295 -650.636614361745 -652.377063527591 -654.440848996646 -657.289069785133 -661.071297258989 -663.552719452612 -665.221300741429 -668.152216956834 -671.361704433803 -1.2931433900075 -7.10854831508986 -55.4307724400194 -59.3490305687482 -62.8716102439465 -64.5742752026896 -70.1538769663335 -72.1019250917026 -74.3722197001878 -78.5509795145399 -98.8036632218842 -101.308399005374 -104.290478469945 -105.857536832692 -108.840766741731 -113.082856770706 -116.966595240717 -119.303675242553 -122.25141574883 -124.385582078503 -126.257998022655 -158.419610858289 -160.78247016657 -162.086149616018 -163.80075977003 -166.701176188285 -181.383756826183 -183.592175063999 -184.909208412776 -186.694891656356 -188.774041987984 -191.921687539624 -194.636592869795 -196.895362868753 -198.005238358806 -200.600042593301 -202.056442790869 -203.480252568826 -206.644642739439 -209.580001059009 -212.107514357734 -213.926848872505 -215.663360002259 -217.570670492867 -225.049436556806 -227.569100231091 -229.847211148665 -231.425603112822 -234.358349741695 -262.490364811351 -275.424083138941 -292.524112106294 -293.765872013056 -295.40790961828 -297.922185989164 -300.836136493114 -303.314153410127 -305.099733420763 -307.543565552588 -310.065769866652 -313.082884672334 -315.714863739954 -320.859763371144 -322.102181906896 -324.827968609693 -328.34362081047 -331.159011811644 -332.963940154136 -334.087641333028 -336.987962891583 -339.712502315413 -342.387057779385 -344.491666947249 -345.945360073321 -349.581182085448 -351.843561682337 -352.933080858505 -355.109610823831 -359.969997926797 -362.680999261855 -364.628598133644 -365.724099783828 -367.661137598152 -383.836273719726 -386.815101167723 -389.02484432485 -390.694702658367 -392.459298126978 -395.351045538388 -398.300935053602 -401.049323677672 -402.359798395025 -404.184086105225 -405.957843462119 -408.898292970312 -471.203731000554 -474.265089143679 -476.066979832873 -478.802028520468 -481.760173490606 -1.29170943924708 -7.06244589297914 -9.21598209860892 -14.3726913952436 -17.4162593734562 -19.1292990592967 -22.3700781809538 -24.1647937738334 -26.2659706230393 -29.9090685729709 -33.4669334769568 -36.3154259338402 -39.3306439412642 -40.9285506375045 -43.2153333975896 -47.3581239378093 -50.4266992217928 -52.825277119102 -54.1652464043354 -56.6005056613604 -58.8782968956003 -63.5520785463683 -65.9046678612834 -67.1843611269274 -68.9946799975078 -72.0230273702355 -90.4534833087752 -92.6900856627252 -94.0072622242467 -95.7482016798487 -97.7949159975617 -102.824079555311 -105.694970323276 -108.012266461516 -109.182936052022 -112.814952997665 -114.462087273227 -115.979756709126 -118.795190887261 -122.419624978687 -124.889902178397 -126.735070621065 -128.66461979176 -130.908081209929 -136.166930547257 -139.061991053071 -141.305096006577 -142.761860145421 -145.678507423176 -149.196706595756 -152.546823157415 -166.606134175247 -167.822811942597 -169.469295804264 -172.032896638009 -174.963597352247 -177.411910834881 -179.209564154704 -180.867268230642 -184.345368730165 -187.681752269896 -190.361779639221 -195.400204620438 -196.632908231418 -198.551577951481 -201.305044246286 -204.057296487272 -205.801942851252 -206.963474597279 -209.350394235908 -212.452653917259 -215.01867947376 -217.109758196254 -218.563060465948 -221.75460427132 -224.100592635386 -225.188874913874 -227.548075224273 -236.331458295161 -238.758729057354 -240.724848746586 -241.820986037572 -244.125210625046 -246.848544021413 -249.528874093908 -251.721884834561 -253.419941707785 -255.410881033328 -257.31347807528 -262.416310116234 -264.81962756129 -266.066233546086 -268.099757899536 -269.974870739218 -273.171886224838 -307.162670549872 -310.106149289605 -311.957983894068 -314.698464060788 -317.161316649394 -1.28871219145073 -7.45175377330651 -19.126045365815 -24.3363402130683 -27.3455683852289 -29.0572212368233 -31.9867362523293 -33.7861747936086 -36.012863498372 -39.132464972252 -62.5733522881136 -65.314884837622 -68.0778838757572 -69.7548733711604 -72.9564452566878 -76.2580600955379 -81.2301341251625 -83.830101227757 -85.7124151675442 -88.0316829263682 -90.8712071911817 -93.9599242142761 -96.2494077714049 -97.5508330152543 -99.3505860124339 -101.788863990136 -103.48961840375 -107.207031231602 -108.992287258804 -110.575471139716 -112.871612908614 -116.636790500409 -119.717147138969 -122.187887262102 -123.316878644305 -125.757860134652 -127.332965664378 -128.964183771408 -131.654276654378 -134.938104705952 -137.441650201453 -139.28905695387 -140.951025088496 -142.791049447393 -159.536585887498 -162.237689918582 -164.527853077843 -166.112805550035 -168.774009238049 -172.35917111237 -175.869268853413 -192.484983573528 -193.783415786737 -195.422130696721 -197.817341166555 -201.462715636885 -203.678047689068 -205.44844180814 -207.578887131699 -210.446135278175 -213.365161918445 -215.913516939905 -223.585006211695 -224.848462358627 -227.103617986267 -230.065518604693 -232.866506623134 -234.650227899346 -235.844580998834 -237.866856673178 -240.975073810556 -243.56997086481 -245.626818894422 -247.111125777571 -250.758723771174 -253.169137510181 -254.248733768445 -256.831429262066 -262.206868637287 -265.251140742656 -267.155652471709 -268.266963751207 -270.449450733799 -274.466683377791 -277.246115225241 -279.631857207067 -281.40413062224 -283.211078767571 -285.575848520262 -288.71049200516 -291.286024289118 -292.532488662592 -294.31061591322 -296.325557619767 -299.07066088902 -320.332957919333 -322.94341742351 -324.641061444898 -327.436236520478 -330.858473003904 -1.29388396204351 -9.71585657806488 -11.0258804645379 -15.2639315825314 -18.4677472531364 -20.1994041626065 -24.1532666469624 -25.8856963564055 -27.978053112464 -30.7226485999398 -34.1579811137708 -37.1504907935067 -40.3617196797473 -41.9969033704422 -44.7492690200197 -47.9600081222503 -52.3657497726157 -54.8717328242014 -56.4915887743893 -58.7962086679115 -61.8848237207971 -64.7928069423303 -67.1416800833065 -68.394033931087 -70.1188429310631 -72.6876971992452 -75.5437633123703 -78.859805235676 -80.2173496382569 -81.8325506242221 -84.3759112403984 -87.8955410323697 -90.9572953645166 -93.3393759133568 -94.4526242582152 -97.6671548409272 -99.358354742816 -100.728940455868 -103.278076986681 -105.954678138877 -108.466795847615 -110.269603545021 -112.053804839023 -114.401419864037 -136.752781367276 -139.329006746812 -141.604728827985 -143.300333686499 -146.226432414045 -150.9225032987 -154.807953712501 -168.716783787597 -169.965771636724 -171.831188557201 -175.274417735445 -178.251838301413 -180.558808399759 -182.375310271646 -184.24506554245 -187.668952283115 -190.819263503318 -193.469853792199 -197.944515795708 -199.185898631344 -201.272042587388 -204.45866081892 -207.18580289935 -208.937743130238 -210.083408703411 -212.623221154485 -216.434293786972 -218.898994091602 -220.921808736606 -222.36428875725 -225.557484762658 -227.814700498105 -228.901356456959 -231.280495543751 -234.816655878022 -237.50491091208 -239.440721097117 -240.542763228024 -242.756810852987 -289.517009314602 -292.195765882064 -294.318603162846 -295.938205693239 -297.597026566698 -301.017784997212 -304.321238270023 -306.864510980161 -308.145311315853 -310.102711468726 -312.202730185438 -314.95915481474 -350.737436225194 -353.435070160934 -355.102949123783 -357.790175243097 -360.616366825367 -1.2864264163208 -9.70970008095019 -11.5226323715411 -32.9069076173781 -35.592281499589 -37.2970185601328 -40.430298159008 -42.2094907662359 -44.378018264933 -46.9222649936667 -50.694180745262 -53.5730367272133 -56.9209209661627 -58.4719299945954 -61.1220278416914 -64.0425446915646 -68.6393887451936 -71.2005708429808 -72.5760913073122 -74.8636872097183 -77.6807097055395 -80.5483397271761 -82.9995658428376 -84.296607206746 -85.9450894344946 -89.4050599435594 -92.0774854165877 -94.6165421032049 -96.6374870474016 -98.4498868996808 -100.887379345267 -104.288505722373 -107.302424285119 -109.639457661203 -110.817983773097 -113.335241358714 -114.797717188952 -116.361720380995 -120.147114697489 -123.104155321841 -125.56112452456 -127.318543141669 -129.168919612909 -131.529476737282 -140.52105665857 -143.233916741385 -145.605891612377 -147.401735855999 -150.334662468857 -156.103868898463 -159.125493233243 -173.506335825028 -174.722612735212 -176.48424825973 -179.159049273129 -182.401412476135 -184.949742575648 -186.745044865432 -188.571339166718 -190.802530108087 -194.700131432572 -197.462102079289 -201.117347526003 -202.359679641796 -204.639017488606 -207.56564208255 -210.05008532429 -211.8667481861 -212.991987796538 -215.411709170566 -218.393777570238 -220.93046808834 -223.027197668494 -224.507413826747 -227.698165130375 -230.070532729498 -231.186640917743 -233.661888117324 -236.71506984493 -239.550728449997 -241.564377302485 -242.654388987812 -244.811614648721 -272.350379829256 -275.142640497729 -277.493335335065 -279.108118232174 -280.790302965475 -284.134104260894 -287.09749991859 -289.642675090813 -290.883197004711 -293.037773128393 -294.879986399356 -297.976174722497 -343.005208113452 -346.081735506472 -347.769272060676 -350.561512498897 -352.894262459074 -1.31569115501387 -6.34234715398874 -8.74965891982834 -46.4858239111121 -49.1706418947821 -50.8535041525424 -54.530880875104 -56.3012558317011 -58.5688973741321 -60.9863675164047 -64.9792797270382 -67.727350682336 -70.8821112127489 -72.5575700792075 -77.0750841033732 -81.2737938696111 -85.5657870101858 -87.9026914976975 -90.476002992145 -93.1445061604967 -95.1019173352389 -102.788907050382 -105.326557086757 -106.569291809043 -108.34470365432 -110.790817143584 -112.985555977592 -116.150341553545 -117.593330011642 -119.197238415297 -121.303253399343 -127.410488463737 -130.533829082619 -132.825042451649 -133.948157816343 -137.229229975898 -138.734274896344 -140.15605578407 -143.100132774257 -146.041123915335 -148.39880503468 -150.254334683987 -152.193934233932 -154.103055727735 -169.23538673588 -171.938992457501 -174.190200128707 -175.791969015287 -178.64276590895 -182.135052100023 -185.418142585263 -205.030187269243 -206.230724369781 -208.049513200213 -211.464452537984 -214.406155809234 -216.690278805072 -218.5072326009 -220.712139133176 -224.275539284038 -227.381635617138 -229.917693742557 -233.804936542321 -235.130082623615 -237.203114543712 -240.21408746125 -243.155330296895 -244.936202944073 -246.136219448706 -248.818577624572 -252.092653627898 -254.957742121405 -257.106719868915 -258.551475721062 -263.040451947617 -265.429065000989 -266.502539037168 -268.843433464476 -275.769247853887 -278.569607626416 -280.504581652051 -281.599143914455 -283.571915073267 -291.039505476422 -293.613402970574 -295.89202010628 -297.621993586398 -299.185208788844 -301.239827594464 -305.247838260234 -307.771788596209 -309.049286048549 -310.811121386037 -312.853091370153 -315.78870202988 -375.387672720164 -378.351167169109 -380.043090284922 -382.852622903351 -385.656670163378 -1.28839876190529 -7.52411804545447 -13.3989361302043 -393.743894631218 -395.520516625858 -404.279350478465 -407.048512149325 -408.811723300361 -411.320130233529 -414.901868487059 -418.879643302997 -421.598800853004 -424.862957965217 -426.458717210124 -429.326448462819 -432.651143714495 -437.851608175118 -440.286250497701 -442.392009394336 -444.748677701572 -446.755769433032 -451.354663070187 -453.462925221451 -454.758022890094 -456.580073638722 -459.922899656334 -462.990664519531 -465.47046654708 -466.862828390173 -468.414461352991 -470.600708214336 -473.980632487206 -476.747942765184 -479.033859519091 -480.17366350811 -482.385242674646 -483.752087530034 -485.31320295111 -488.112518222992 -491.768141765198 -494.150978042332 -496.037003506463 -497.799408885728 -500.355043176157 -506.002271200474 -508.650477931526 -510.955964655192 -512.592747250483 -515.104705860252 -518.799689602082 -523.853389442274 -540.58221271319 -541.782532812499 -543.448553963789 -546.282406840267 -549.242569476321 -551.662129853338 -553.443704138345 -555.263409959543 -558.163844837855 -561.208169440897 -563.785493755242 -568.112738751834 -569.482600626486 -572.082388502048 -575.04560651069 -577.516768659357 -579.379419204346 -580.582393836626 -582.824978063741 -586.199069856805 -588.751451224406 -590.942617988571 -592.441848536597 -595.553498609119 -597.972710708415 -599.04666048035 -601.450081048806 -605.303602921008 -608.147732882858 -610.10031279963 -611.235592535266 -613.57352280843 -626.309496058893 -629.053469833506 -631.418733813951 -633.038546697165 -634.826404733035 -637.087613040103 -640.118428546683 -642.659940328239 -643.955906241008 -645.814040269978 -647.889248444664 -650.849974153503 -672.963103559406 -675.59380529796 -677.321917685018 -680.39922143271 -683.089902929685 -1.28853323848786 -7.52598450838322 -9.59880283527744 -14.4091377360599 -17.3912510543063 -19.1260053348286 -23.2247345930785 -25.0943706091756 -27.3242388369769 -29.6516231858528 -35.611323916718 -38.5816771845147 -41.4060503443039 -43.0470607369032 -45.4769790734114 -48.6469768242554 -53.455691303624 -55.8823030782101 -58.3090505108004 -60.2664380679927 -62.8149789990197 -65.3409986920625 -67.7711662939962 -69.106131097242 -70.6798386544035 -76.0891307897477 -79.8259157115496 -83.9137304828357 -89.3757806779826 -97.0863990867009 -99.7066096312181 -166.380950014282 -170.263988366074 -172.526634913875 -173.62712227146 -177.254380532888 -178.469805565243 -180.148557449541 -183.013489918866 -185.463988004722 -187.958816504019 -189.802149733591 -191.543704549152 -193.831044135014 -229.932512231964 -232.594410995477 -234.834362327508 -236.451417800215 -239.459373722883 -242.38544390488 -245.946131110003 -266.412057658392 -267.621812269756 -269.277138843226 -273.585168684038 -276.301898248474 -278.588424619187 -280.390128786145 -282.163887655407 -284.985559685796 -287.893550382043 -290.686035069318 -294.414018369296 -295.736863868708 -297.962152658369 -301.250824911314 -304.14714863413 -305.873003038818 -307.036983608652 -309.43370857239 -312.14165690807 -314.756438996437 -316.815379452904 -318.245092290791 -322.629934480058 -324.911525114127 -325.979798457678 -328.595441144659 -339.706327676897 -342.406996864009 -344.349148138828 -345.638458639866 -347.935084983717 -356.17488459756 -358.830797068837 -361.057330555128 -362.80583199486 -364.646738863913 -367.672810353347 -370.710860351798 -373.111392616623 -374.371803808077 -376.192246694807 -377.907110724264 -380.939830960898 -426.79650140693 -429.783988866321 -431.420975665613 -433.937357038228 -436.998449342265 -1.32949860085112 -7.9338212416872 -16.0090503022146 -79.9860845608708 -82.4123480524761 -84.1323539490558 -86.7642789039199 -88.6852850023691 -90.8093718743855 -95.1797227304126 -98.3506026644402 -101.315966298806 -104.230216532154 -105.824446807055 -108.901927938867 -112.49227109795 -116.178439220331 -118.620317985411 -120.009308867614 -122.242224240261 -124.499397827287 -128.403534012965 -130.651111802661 -131.954833029401 -133.685086942484 -136.888217033741 -138.524114549937 -141.943646512003 -143.53237957376 -145.118157206277 -148.063412996877 -152.278125737997 -155.379938409429 -157.698327607873 -158.818685762038 -163.133560019129 -164.802126773552 -166.19213870283 -168.913675771946 -178.942219202938 -181.487457891977 -183.359198198972 -185.132951120851 -187.144690454598 -196.664024934754 -199.324137824319 -201.605075702989 -203.37189819185 -206.354435491226 -210.294757201229 -214.138117602762 -232.148571003161 -233.36134008281 -235.030798371987 -237.708735210984 -240.711073099282 -242.996171477341 -244.793490554096 -246.334676084271 -250.500109324928 -253.995115581992 -256.738779075386 -262.050020788739 -263.312605585482 -266.051164578835 -269.367459454549 -272.131397355066 -273.915717186335 -275.067956773552 -277.964280776219 -280.590354104311 -283.329702900767 -285.408929915798 -286.86235944814 -289.257540879044 -291.805884432464 -293.112162720647 -295.647768794385 -300.279171025646 -303.103140866995 -305.050991915563 -306.259011532465 -309.697540830757 -315.831293888943 -318.35968093322 -320.6427902091 -322.250305952613 -324.007718899297 -326.390496984835 -330.042822431612 -332.515843976146 -333.779737336752 -335.675990739886 -337.532329029654 -339.870185946734 -371.397185055665 -374.413754677025 -376.294609953607 -378.551001678452 -381.175671846707 -1.28626830630049 -7.49638152808454 -10.2135792749182 -346.483068953569 -348.311404764911 -362.367247083633 -365.154496882849 -366.888797224876 -368.902848973268 -372.028147600515 -376.044945286231 -378.976319341405 -382.11406630479 -383.671281302076 -386.512163726105 -390.113567031837 -393.739545927129 -396.158878868085 -397.620273247215 -399.724692373448 -402.249028794225 -405.423893792487 -407.75471032309 -409.015038905679 -410.835150382945 -415.447622006021 -426.541399069372 -428.859148256384 -430.185306238015 -431.958874963958 -434.032112006656 -436.757339217529 -439.797165868798 -442.168151429972 -443.340284394676 -446.056074904678 -447.945802540269 -449.536846127728 -453.050429304859 -456.446463721394 -458.899806072764 -460.711265011224 -462.589534849713 -464.754762141707 -481.349146797833 -483.941262886236 -486.233632165838 -487.869181994551 -491.303235801397 -501.487262383539 -507.100545255045 -530.601110132166 -531.824788410566 -533.475997713878 -537.318771639699 -540.11299683548 -542.329748347297 -544.148048772661 -545.986485494338 -548.301395697659 -551.061778848292 -553.500220998177 -557.244198685833 -558.474919555452 -560.584335770064 -563.258687270347 -565.959272481223 -567.73324733797 -568.91566085009 -572.269705199758 -575.928050420319 -578.574507921087 -580.686718642573 -582.176984650745 -584.936541988206 -587.287894488219 -588.352403963999 -591.276071329846 -594.613931791034 -597.318509341656 -599.311697729688 -600.455429041957 -602.610998837782 -607.18721010133 -609.953562728532 -612.19308719887 -613.824439705371 -615.63117804144 -618.038148568808 -621.382670586818 -624.01944057267 -625.241113348618 -627.065694987777 -629.108853243623 -631.975770943388 -693.539039680427 -696.614055964204 -698.356939824858 -701.06235288385 -706.094623151087 -1.30671615698368 -6.75654058827271 -9.89282595289734 -314.485351067731 -316.332200708059 -326.346952284529 -328.984398298604 -330.74685174205 -332.909547837466 -335.240597594691 -338.932226255573 -341.677860552279 -345.174196502308 -346.832029541441 -349.37396748467 -352.928813380731 -356.516085985872 -358.988255029618 -361.76098770091 -364.215029659943 -366.69360748844 -370.37504791617 -372.728276309855 -374.031957875924 -375.706263396987 -379.92636497076 -394.717392996105 -396.93181045056 -398.234726475558 -399.950104758311 -402.798805090842 -464.025103257982 -560.28914328204 -562.405870591569 -580.959448478099 -583.456072873568 -584.60260649997 -586.281431941447 -588.790941372263 -591.264074528026 -593.587890308545 -595.378510231 -597.389449195963 -599.603656023806 -603.494547972752 -606.346605670153 -608.653763548092 -610.37580570236 -613.359736906739 -617.002420900628 -621.365820832911 -626.266070921348 -627.531957120315 -628.920810994401 -632.304762153051 -635.310588260654 -637.581161285123 -639.406040650267 -641.572394162841 -644.187977041287 -647.30529374528 -649.877890399698 -653.924425420364 -655.215377122765 -657.154529937577 -660.158312910187 -663.285177985878 -665.099747228304 -666.281665804503 -668.856348068558 -671.992955723276 -674.490421859126 -676.626332025797 -678.089247755884 -682.902551823156 -685.464323992108 -686.534153406323 -688.724449241474 -691.53528124346 -694.19621981089 -696.18564772027 -697.334169684088 -699.445535489175 -702.775500086812 -705.530095546993 -707.712869436304 -709.360195726297 -711.151075910884 -713.640216293092 -717.298446027765 -719.770831550078 -721.006535283021 -722.976180740376 -725.0169319065 -728.104031564279 -740.783462758184 -743.590023806489 -745.455065556722 -747.865657641076 -750.87918009958 -1.289938872783 -7.63669706161589 -11.5321610087574 -327.258555739507 -329.153522228263 -338.55506034345 -341.239856907218 -343.008143497432 -345.198095039881 -348.249095674444 -354.133838887819 -356.911962340061 -359.844346500494 -361.420039069528 -363.852430458786 -366.608884003258 -370.732984467637 -373.289353377042 -374.92158033928 -377.197571483932 -379.820961610587 -383.299008191453 -385.452409775011 -386.71374928434 -388.708848019597 -391.621699861221 -393.127424467164 -396.103016617524 -397.901822862473 -399.513904540843 -402.140080629313 -405.507592797738 -408.687738112187 -411.068805802425 -412.244124948852 -415.372398563317 -416.600931354173 -418.088320322835 -421.373848511516 -425.446042161645 -427.837681552042 -429.636231626706 -431.502787136208 -433.685017859677 -458.999717290303 -461.630952714921 -463.930510591576 -465.573680058469 -468.698219208061 -473.331336194791 -476.677107689021 -484.700079198945 -485.934112471114 -487.646830497669 -491.774368240611 -494.728390610258 -497.086016819292 -498.868268050668 -501.012251297014 -504.00872944205 -507.595844116841 -510.393726915738 -515.801192065629 -517.046701214429 -519.470317780068 -522.432038888072 -525.184950383475 -526.958234545683 -528.151064335798 -530.57310454073 -533.551041474877 -536.337487477572 -538.369782104579 -539.823837514673 -545.232106962827 -547.378660470084 -548.494812595343 -550.890294415689 -557.984127196628 -560.531865315867 -562.47812489676 -563.600593747438 -565.900046129922 -569.629341424024 -572.23411238066 -574.479059262472 -576.219947295797 -577.873980435733 -580.466632367957 -584.51261790574 -587.019475185334 -588.255349468604 -589.825633000876 -591.730850487676 -594.979780924263 -642.819936546055 -646.106596177983 -647.817101111092 -650.4894150319 -653.384893803957 -1.29218369723966 -8.24171488841163 -10.0724808407151 -19.3296644555867 -22.3088717041996 -24.0019222201535 -27.3899828998262 -29.2037319146897 -31.4127607186869 -33.9652181424484 -37.9241924515884 -40.7587892880591 -43.7464188460615 -45.2896035771918 -48.2107553540579 -52.2903336780565 -56.2893390978304 -58.6304041523642 -60.4167851301275 -63.1370925735207 -65.3066820085491 -69.0485605891418 -71.3107427220705 -72.592299819773 -74.0630753219009 -76.7580125875839 -78.7245615884783 -81.3914937029231 -83.8535107203998 -85.7798715282649 -88.3026365337944 -91.6259473397736 -94.548129610134 -96.7909038929267 -97.9551730434579 -100.339156199192 -101.781434228994 -103.25195126568 -106.47453877669 -109.869221679298 -112.17162878924 -113.981850511801 -115.806782037127 -118.179205724675 -127.538196235197 -130.199337565895 -132.438604014291 -134.065991014866 -137.330242137598 -147.132390049859 -155.609105536699 -176.476845328528 -192.439922513589 -198.411010565285 -215.266449322189 -230.627340685607 -233.200488576301 -235.009989225165 -237.011084481326 -240.32862084096 -243.167907497593 -245.848914253507 -249.881251330292 -251.194872509618 -253.173219629396 -256.268266274165 -259.068566798137 -260.857568866292 -262.019376594755 -264.306135210487 -267.164037486549 -269.838314959695 -271.885278396639 -273.385842811011 -278.535716973597 -280.921578007732 -281.981555066509 -284.749693383588 -288.143557808345 -290.861151856051 -292.799157845247 -293.941002605034 -296.989967678368 -317.512251263154 -320.284262658941 -322.586930832455 -324.171130144296 -325.836355464841 -328.357728368429 -331.464293417538 -334.036932146745 -335.307056009156 -337.453260772784 -339.464000456948 -342.750702123477 -346.60542392244 -349.162384393781 -350.938329152564 -354.096630460824 -356.551769448984 -1.31629386885219 -7.64200271906125 -29.2355891557402 -43.1217702263801 -46.1944032029341 -47.9178931400325 -51.0899686004881 -52.8059999281822 -55.0914610134329 -57.5743971760109 -61.4325065041295 -64.3156567191062 -66.9875668514393 -68.6404395804611 -71.3778107031024 -75.1117405171492 -78.8086339299943 -81.2261707467783 -83.9727555873216 -87.0425704491447 -89.5710706462364 -92.3890800486403 -94.7372472685832 -96.0640310624689 -97.8015922301431 -101.690074958506 -104.085389835868 -107.289615865854 -108.576909134996 -110.325086728217 -112.972937203514 -115.360014804903 -118.16376790115 -120.410433910745 -121.550869237364 -124.48133291276 -126.842410934963 -128.823168363912 -131.340841910743 -133.982412862249 -136.549870212731 -138.360620066763 -140.212720022617 -142.786456448054 -148.314800347431 -150.96153755264 -153.290697482557 -154.836932226153 -157.535700973537 -188.201267389186 -203.17784974009 -208.321216401155 -225.750690880446 -231.8401370016 -252.348917964594 -272.414428874168 -274.865669073459 -276.629207233073 -278.861889086558 -281.661409455071 -284.636600456987 -287.28416382605 -291.77841397202 -293.07417080298 -295.26256996741 -298.436824730377 -301.213480037464 -302.979565107344 -304.130581263403 -307.352445551774 -310.109566780148 -312.580192847405 -314.666419694322 -316.146902770958 -319.574173916223 -322.084604789398 -323.171445049089 -325.356144576191 -329.017152564006 -331.890616032674 -333.895144547793 -334.990305861616 -337.697138459707 -340.881628280215 -343.572757896336 -345.873174407675 -347.512967780399 -349.400621845465 -351.937409972741 -356.192286823047 -358.58979930892 -359.836772744643 -361.774137516636 -363.796291300302 -366.730081254558 -390.289795959539 -393.199099790553 -395.123885843988 -397.613740287314 -402.19615618695 -1.30039483921931 -8.38452540399739 -17.6968750864552 -82.9296240188697 -85.3891005600369 -87.111648140909 -91.0026378870986 -94.9433466663599 -96.8778056500333 -99.3312702935959 -103.935427719702 -106.585104571572 -109.716776811 -111.27286854613 -114.260003404282 -116.98857802171 -121.45996784177 -124.322338092842 -125.689092802094 -128.0480279634 -130.774122249899 -133.604375283309 -135.997003942458 -137.258162884293 -138.86035109127 -141.854693350578 -143.691167048931 -146.366245944881 -148.147088909305 -149.787105125369 -152.471839636962 -155.288579967141 -158.825067470757 -161.143870675851 -162.296389073354 -165.433109026191 -167.452709825381 -169.170362133933 -171.976340941655 -203.279693157016 -205.970385276505 -207.71552959549 -209.436515372398 -212.004508453538 -222.543603884928 -225.166551304759 -227.45373413685 -229.147257801846 -233.2966851052 -236.313254748419 -239.688309164612 -244.28359894457 -245.563352705149 -246.869893122848 -250.355710358266 -253.527160768812 -255.804521305591 -257.589123867656 -259.704211371525 -262.232574194897 -265.611615213393 -268.115332150221 -271.720675533296 -273.014926071771 -275.039971967368 -278.12164815234 -280.692710238096 -282.50241787169 -283.687674126178 -286.374674897595 -289.423393694458 -292.042385939988 -294.220133005234 -295.721549318933 -300.973085951941 -303.231411503459 -304.294424961588 -306.633312609116 -310.041277830128 -312.796326121759 -314.755684091511 -315.82727861468 -317.809913810964 -343.201612258895 -345.976615967531 -348.237594741904 -349.870698375959 -351.491019428408 -354.123649370602 -356.99739146973 -359.489790128681 -360.758473240916 -362.922830929247 -365.147374323176 -368.06146061893 -400.077738554073 -402.947133823724 -404.794962405976 -408.230356920401 -411.165080428782 -1.28947488250597 -6.68597111087227 -9.82006608931324 -315.689271844316 -317.560953950575 -331.466905044528 -334.118113014597 -335.901827863617 -337.951862760716 -340.524413757407 -344.514156650622 -347.440959123056 -350.216194001793 -351.770846931644 -354.636678452218 -357.92261247734 -363.597210786543 -366.255615416065 -368.220343369711 -370.464662666351 -373.599610498567 -376.508068821652 -378.746520272583 -380.048743132091 -381.803589903146 -384.446971836247 -405.819649497056 -408.122583456165 -409.439311563393 -410.99855296697 -413.142654817594 -416.067033227448 -419.002823641001 -421.418682532513 -422.567476679689 -424.841488386669 -426.554935828302 -428.117254731684 -430.236764370939 -433.265580409252 -435.718448171468 -437.563704064638 -439.528190654703 -441.752195450193 -459.368483234406 -461.996195585065 -464.320590022366 -465.802280425203 -468.343686189334 -471.749073087013 -475.135242978464 -486.185502254987 -487.492019476906 -488.776385820373 -491.313806782215 -494.480530151017 -496.726683792407 -498.489655969853 -500.341011384261 -503.123629186955 -506.443178767131 -509.014480455221 -512.69435879373 -513.933371073011 -516.067427127584 -518.694771419371 -521.369785120478 -523.1286296011 -524.302722111307 -527.169543513712 -530.335394507491 -533.04183631929 -535.17537031667 -536.632592794237 -539.733251443544 -541.971667175087 -543.066631083808 -545.339653150166 -549.211541129862 -552.171332270122 -554.115578287806 -555.235855923706 -557.283010065935 -562.195170850845 -564.871598678011 -567.182324791664 -568.913225881807 -570.741694407101 -573.939743989388 -576.829177176045 -579.258243213377 -580.526080158988 -582.548148998692 -584.798959257465 -587.922392454799 -615.000536831908 -617.993472052294 -619.71940363136 -622.897291552191 -625.598652918055 -1.28267016143971 -7.52330117991873 -11.4952784718932 -371.775354098351 -373.612388916685 -384.396259820858 -386.934821294685 -388.675851013725 -390.829794291876 -393.444779390412 -397.615489426944 -400.459495690735 -403.32581957808 -404.956348912457 -407.641446771744 -410.668588427509 -414.229258458695 -416.700527327719 -418.113867635381 -420.186641283384 -422.888633948016 -427.035565733766 -429.277934241762 -430.580476823399 -432.455365590371 -435.249548945021 -439.030749974929 -442.434413790492 -449.366949650498 -458.487254087309 -461.192563443377 -527.311347782936 -534.822835323708 -536.958409095332 -538.09286000714 -540.96131033599 -542.841547874259 -544.479334861257 -547.32303837791 -549.77016935251 -552.199686242293 -553.983952018052 -555.940219132741 -557.928822987286 -592.846613906188 -595.655351800743 -597.985958025957 -599.526997324476 -602.329301692614 -606.174871339214 -611.830498584113 -620.047254969915 -621.252739595794 -622.7046894623 -625.878790411451 -628.753120904338 -631.223766385334 -632.974947306256 -634.875817677692 -637.833570940907 -640.951620412567 -643.578232035417 -648.874414801916 -650.174050159701 -652.529199351099 -655.8025619651 -658.687720434022 -660.486653758235 -661.635376502161 -664.475073083702 -668.237642066193 -670.677043322778 -672.718566775467 -674.171737631505 -677.405085109419 -679.741178295423 -680.846272461469 -683.07316990588 -688.301321423262 -691.120594992208 -693.069661725853 -694.264283032731 -696.037410622667 -700.674998750858 -703.321736642898 -705.605222913492 -707.310737024013 -709.032572341404 -711.631015504511 -714.925402814445 -717.333670199715 -718.598418383942 -720.55846844567 -722.830513288071 -725.413309400366 -785.520839792289 -788.80711051804 -790.510622500303 -793.678261844139 -796.726512685613 -1.28576093876943 -12.2900577151914 -19.2875818434558 -84.1170923409679 -86.5782084052815 -88.2340433988892 -91.2963007843306 -93.0815360789186 -95.3165608956132 -97.9265230510511 -102.153114173636 -105.024923735685 -108.060879205323 -109.726442981172 -112.334474709258 -115.719396922174 -119.514346810921 -122.040158052782 -123.458804279442 -125.799536343546 -129.036514181775 -132.003514221511 -134.343242388863 -135.65506000131 -137.138107253613 -141.199270117726 -143.563930686543 -147.116170824804 -148.470597039685 -150.188052483292 -152.947645132432 -156.659904167909 -159.512173738521 -161.886213052034 -163.05935961448 -166.025764101535 -167.178393644833 -168.720879299903 -172.057008575664 -174.600672849424 -177.004349894299 -178.835804559562 -180.561142048239 -182.637001853903 -197.383308169058 -200.042105551634 -202.340600499587 -204.013813440234 -206.506630725347 -210.366145240315 -214.897420806834 -221.624245577212 -222.889576798977 -224.419990122496 -227.480377984169 -230.130722636897 -232.436768493966 -234.219674818602 -236.475973612233 -238.844632029559 -241.903053676912 -244.583856270732 -250.285070321651 -251.54384843615 -253.634408948975 -256.516123487777 -259.510063653442 -261.282734146443 -262.400428577824 -264.959270984024 -267.540773687219 -270.012868020554 -272.172254733894 -273.661091040692 -278.042276423993 -280.522411198181 -281.621975125498 -283.905433136478 -290.385678240481 -293.267120413966 -295.229659506865 -296.322610341201 -298.822994325813 -302.279707792289 -304.920035303957 -307.317246133532 -308.951821849798 -310.783301573216 -313.20936338794 -316.325906997052 -318.917141882193 -320.201281245266 -322.039428132164 -323.953402728177 -326.789118185193 -363.55055236808 -366.425156863191 -368.140734230156 -370.624943392213 -373.609240445149 -1.28431126252362 -8.35994280321459 -10.7701583212718 -21.7427318324222 -24.696607356341 -26.3968389127987 -29.1438742817963 -30.9006614872421 -32.9896827299084 -35.4445978293382 -38.5374811656209 -41.609007562483 -44.7379059695565 -46.2858009981909 -49.4662256253831 -52.8186155081552 -56.7161952466235 -59.1273097531293 -60.7657842254247 -62.8623431658439 -64.8743212016404 -68.0800609261771 -70.3937639963916 -71.6623046356984 -73.3570065617633 -76.1037533719049 -91.1746774854404 -93.4951798529678 -94.8150901820734 -96.4811166804751 -99.1159197683256 -102.213379446405 -104.999207484088 -107.515484485498 -108.649396095568 -111.396233719663 -112.859604731532 -114.468969950452 -116.85323574379 -119.415619557432 -121.83991803614 -123.664783282391 -125.525708304083 -127.935021282092 -132.206959484754 -134.868854021917 -137.170180486379 -138.78471283809 -141.796099874168 -145.211668687744 -149.060077094147 -152.842581596483 -154.085123031159 -155.5249058028 -158.570521138086 -161.472211275335 -163.662973510429 -165.463633363746 -167.230502270626 -169.724043509323 -172.492712587798 -175.131571168677 -180.621241715496 -181.888421761136 -184.20253257719 -186.978442939545 -189.749989935362 -191.567044399889 -192.68309807741 -195.903102147942 -199.033628160561 -201.798696996488 -203.825485034326 -205.273049866633 -208.315969821897 -210.516713554042 -211.611641166417 -214.341981588997 -221.387579695366 -224.12415239702 -226.080064508507 -227.222234792004 -229.476538479303 -252.848445487939 -255.712874104424 -257.933380616701 -259.597623022651 -261.324626295977 -264.317568877183 -267.448606052614 -270.077901221415 -271.348623257 -273.375973790252 -275.385088972564 -278.174750110092 -327.316737488735 -330.718548657026 -332.433078537021 -335.357996358596 -338.139199575528 -1.30002499659283 -7.61954532872218 -10.1200004927963 -44.3548760206054 -47.0818183290177 -48.8093943468461 -51.7592557973481 -53.4835689260205 -55.6794431590431 -58.0745294226752 -64.7036102248355 -67.5416318331058 -70.6175909184007 -72.1598067352048 -74.5769561471297 -77.8160514858889 -82.5012102270168 -85.1340791048489 -86.8107506615189 -88.9482222593804 -91.4260623155018 -94.4120259838261 -96.7411648728649 -98.0630767766556 -99.5768131963308 -102.904473734268 -106.234978829981 -110.669884436103 -112.324287269106 -113.99319487335 -117.202240819564 -120.046874597747 -122.825176845828 -125.155109039446 -126.281866988358 -129.230933503269 -130.421073374425 -131.996270212125 -135.36920424692 -138.366320200598 -140.82231502764 -142.630922782243 -144.417798763352 -146.516800292937 -161.392852108447 -163.940962084361 -166.279897339935 -168.021696944175 -170.725067379194 -178.67081160588 -182.261831810004 -186.588677659795 -187.817318341275 -189.407269645613 -192.739702502308 -195.743064873159 -197.938517918909 -199.719172964394 -201.780195584805 -205.160881320324 -208.085506791742 -210.723241635789 -215.938809007904 -217.26137531987 -219.69178231161 -222.399149418887 -225.572898099715 -227.35882139023 -228.497150723009 -230.892480948372 -234.037898104187 -236.963347981735 -239.060022573436 -240.537274974047 -245.168724101339 -247.591312582339 -250.522868290151 -252.244943300698 -255.323092334396 -258.144131843415 -260.0796015073 -261.205655625863 -263.684928384031 -267.910232796781 -270.843413614283 -273.184874191651 -274.79575323124 -276.459260740718 -279.070448232273 -282.591676451743 -285.156953819121 -286.454013675609 -288.465353549756 -290.406213046518 -293.264219893462 -340.107586953981 -343.387038101478 -345.073177357925 -347.512516142127 -351.035774604178 -1.28720173222118 -6.68460156661089 -10.3481765133211 -360.687354167029 -362.511435185664 -372.137030686213 -374.812140293904 -376.55178335214 -378.672306154327 -381.484645815518 -385.173964450296 -387.799993930064 -390.469284460075 -392.183297218298 -396.872422650208 -400.363460557974 -404.153298503922 -406.721534308288 -408.105854997988 -410.109584230303 -412.361389270692 -416.394099495231 -418.855787199285 -420.177566121325 -421.892499101541 -425.010347937336 -426.415000803918 -430.007520770535 -433.126157405497 -435.170247614495 -437.323137794797 -439.917318085625 -442.752637161476 -445.092035806912 -446.208742772972 -449.012706694274 -450.605313656388 -452.241878836487 -454.737839317813 -457.340832202905 -459.816009340544 -461.626750610155 -463.302318462087 -465.476262510617 -485.124868345797 -487.75499120701 -490.052597885022 -491.7224451198 -494.574682152802 -498.421051213619 -502.007517965805 -520.624874363757 -521.843646262323 -523.456493205919 -526.818127271148 -530.075658959989 -532.413348990385 -534.192651450322 -536.135823975083 -539.70357735909 -542.911436449151 -545.501636792525 -549.472563368318 -550.748311132257 -552.616102011006 -555.741474403278 -558.488713274839 -560.273426662929 -561.42182940643 -564.013411341134 -570.104277431787 -572.733366805667 -574.902718515051 -576.38538099547 -579.410601196693 -581.720413657595 -582.811477147791 -585.330855333161 -591.153011636116 -593.763655525411 -595.713362296176 -596.779380829394 -598.949468124353 -604.568634645286 -607.332501749062 -609.578963698733 -611.362023094441 -613.027012699813 -616.833410332813 -619.647141922153 -622.242433331133 -623.534681650217 -626.11532566349 -628.362677146295 -630.775825761466 -651.577026486032 -654.392692785449 -656.093607534174 -659.075590127868 -662.293660814693 -1.29551219002954 -7.10675197866392 -12.329026304672 -66.2425359136162 -68.8541588828201 -70.5803868042741 -73.5166380993844 -75.3022583857769 -77.5486762641607 -81.3608025193573 -206.604796899388 -235.594991807415 -237.908982835587 -250.304783070736 -252.518508226721 -256.307215634467 -261.324566044712 -263.810152315853 -265.635001628355 -268.124743276227 -270.788967182711 -274.066265187169 -276.409264235804 -277.714969063739 -279.306897795905 -282.140017889493 -295.216984294922 -297.515731551132 -298.833360508933 -300.528358334052 -302.695717269342 -306.379720971077 -309.315128700128 -311.693308967574 -312.815978399683 -316.220119050222 -317.586586765768 -318.905851336419 -321.340532067811 -324.754041579232 -327.189190592849 -329.0586309202 -330.888214179266 -333.068093707511 -341.255479999151 -343.921858116262 -346.225124742504 -347.995224387276 -351.193834511157 -354.792466149974 -358.010145957397 -366.724176861008 -368.001943569344 -369.427233063222 -373.127037935564 -375.928558040077 -378.372623002891 -380.135561903369 -382.06220919043 -385.156725360307 -388.326241577122 -391.11379409517 -395.325373167749 -396.57662131908 -398.787088854303 -402.986294951473 -405.598566251264 -407.385844508508 -408.479668957909 -410.622130529263 -413.55463453961 -416.154280923777 -418.194652949996 -419.675506909359 -424.753728632243 -427.204933186733 -428.279345012137 -430.941207744994 -444.856773366167 -447.849732967997 -449.837849563658 -450.946368598105 -453.256748971583 -469.734525481547 -472.564449490076 -474.876781163752 -476.578694084569 -478.211321127496 -481.237978302044 -484.070352298889 -486.630271241833 -487.902027599579 -489.894773401108 -491.915630893482 -494.826205010843 -541.824616703097 -544.895220316971 -546.581957668733 -548.731486135237 -553.599828729697 -1.29587252029489 -6.83797897964955 -9.90847261758793 -273.446463326524 -275.416675808008 -291.44362614193 -294.251330328319 -296.017158702942 -298.074437325296 -300.629887920394 -308.029816970617 -310.824569413256 -314.053978828425 -315.71826255718 -318.802004802193 -321.904148754455 -326.219104039772 -328.812914409824 -330.217213218576 -332.364996065303 -335.01478385507 -337.262614467628 -339.473500704978 -340.760069070069 -342.313468342874 -345.155460118552 -353.773361125021 -356.114631662294 -357.450899149223 -359.024410173466 -360.845000483064 -364.207890839377 -367.256718104002 -369.630386456221 -370.764605342895 -373.550525218126 -375.123389974253 -376.595538558187 -379.061143658863 -382.15115325497 -384.548064484046 -386.379067933871 -388.157947776853 -390.087054271098 -395.486697163705 -398.28479122936 -400.600812536783 -402.208930077453 -405.388641151667 -413.244147703221 -416.259059749964 -425.724775445028 -426.973817791615 -428.55964817305 -430.952972697159 -433.956054824253 -436.268356365462 -438.064453300895 -440.145108138408 -443.607278236667 -446.570117850137 -449.099313396544 -454.47493781034 -455.795406202555 -458.053686355878 -461.26533526006 -463.874015267879 -465.64376678718 -466.838368401755 -469.876923353199 -472.226506528669 -474.932593144262 -477.017762226057 -478.483688772982 -481.796119571311 -484.119493460312 -485.15898555607 -487.809866867284 -492.048940484321 -495.085817139707 -497.075871315522 -498.291326159624 -500.742331258658 -510.817874612395 -513.652205782226 -515.940267560143 -517.646823144883 -519.354894933111 -521.480466394918 -524.649374291624 -527.406034679179 -528.633653462653 -530.526835350984 -532.377925008646 -535.445976527425 -597.797605562065 -601.197172117809 -602.874583622533 -606.025216631407 -609.150962603903 -1.30791698503518 -7.97630580859315 -10.9951806976051 -17.6564494702176 -21.1736039957125 -22.8952568825953 -26.5406692871218 -28.3912120468368 -30.4932361670858 -33.6696490048611 -60.5785441335509 -63.1897866398569 -66.4804991267909 -68.0520376038527 -70.8366715144573 -75.0906094349117 -79.0083130811311 -81.559709650545 -83.4919869484266 -85.7589243814884 -88.654184274146 -91.7124552997785 -93.8535609068698 -95.1384953407071 -96.6659778813222 -100.019216101772 -115.925851297641 -118.1346877072 -119.45788993187 -121.177258264219 -123.403458197203 -126.787068054446 -129.860448496674 -132.186314869944 -133.31752955457 -136.208024417989 -137.690165790743 -138.974390855331 -141.594878005992 -144.969609908422 -147.463160949737 -149.251244067596 -151.174160155924 -153.464162874398 -170.532247117221 -173.006858209085 -175.282832518961 -176.891832877144 -179.791993485021 -183.498990460207 -187.585936754486 -208.667463208302 -209.874694067906 -211.519449998827 -213.798558625745 -217.023101066045 -219.403974139735 -221.232724613967 -223.27159248812 -225.740091951871 -229.350803872698 -231.897023008564 -235.743941479456 -237.133797568469 -239.135157816576 -241.910792081521 -244.66196860719 -246.400823150737 -247.541464175389 -249.493969586316 -252.494549599458 -255.069464384097 -257.134215279391 -258.649724045954 -262.095753406388 -264.557008946264 -265.624542496274 -267.837094464747 -273.292918164796 -276.179548702503 -278.138499930602 -279.220497924664 -281.188414774978 -285.082444981401 -287.908578911656 -290.129375487328 -291.750965410393 -293.447613135087 -295.600321028091 -299.077143564417 -301.676776455785 -302.922923494546 -305.101458841672 -307.028225263127 -310.196481458051 -329.762381106525 -332.501827823005 -334.324707766065 -337.034951786723 -339.802653697534 -1.30358683164829 -7.46274377164154 -11.2178218544081 -15.1069534759995 -18.3365554420761 -20.0522995252496 -23.6242287758889 -25.4140697557494 -27.609752308257 -30.4061330153883 -35.1310278882978 -37.8390062032141 -40.9733767437489 -42.5650752984817 -45.9008534796185 -49.549888127648 -54.5415516143131 -57.238974820007 -59.1447033625744 -61.7805612950406 -64.2680780954599 -67.0081870532141 -69.2813148001715 -70.6126770907161 -72.3358769572933 -76.9285688632056 -96.6502615466636 -98.894471013929 -100.191331653234 -101.803966301118 -104.031458749155 -107.70102696099 -110.729615986273 -113.049465988937 -114.227359867465 -117.537495783705 -119.024710729262 -120.442774566449 -123.402663127856 -126.370055241879 -128.908940082857 -130.708499093067 -132.598612115661 -134.78136021258 -159.368278416984 -161.989838348856 -164.285276108723 -165.848116934654 -168.683447689139 -172.335284136163 -175.562804623127 -179.891030030239 -181.148731506269 -182.739494767803 -186.251129629339 -189.345483045473 -191.668763500556 -193.449669555789 -195.78347325828 -199.580946171958 -202.818278040945 -205.481183915072 -209.536011822687 -210.792140314051 -212.875583804689 -216.634661573499 -219.253119975279 -220.971486448142 -222.100028077107 -224.589886962649 -228.751767680133 -231.170941399874 -233.292859390132 -234.758857741382 -237.415540086801 -239.936889684133 -241.0303780373 -243.175220370319 -247.913083697321 -250.469021257108 -252.40502192312 -253.561505280343 -256.078834728293 -260.014531047971 -262.746223676594 -264.901351846219 -266.670542411686 -268.727709610748 -271.427135138113 -275.093564903532 -277.644516250058 -278.900868669736 -280.870734693851 -283.163778383836 -286.063046507838 -300.489921945745 -303.096167128397 -304.942329541928 -307.918391287221 -311.658774831755 -1.28905417968652 -7.75594158272439 -10.0860894268004 -58.033940751559 -60.434147212216 -62.1576283333614 -65.7998932859298 -67.5651299837202 -69.7776924152729 -72.4180373820136 -76.1377542943765 -78.9297109827466 -81.7853557360555 -83.344538367721 -86.5054092593804 -90.0694558172432 -94.6951213443966 -97.1848996365045 -99.0049032318964 -101.129359710264 -103.387396420861 -106.923865717324 -109.283902456745 -110.57801642068 -112.275767934607 -115.249260508579 -117.825579963875 -121.120226405125 -122.471276181786 -124.161333715046 -126.518963128595 -129.67635729273 -132.493607205376 -134.90633481503 -136.012427637861 -138.878986710312 -140.089101107336 -141.852432948677 -144.199137522925 -146.908666096271 -149.280639201166 -151.164381160525 -153.100691489499 -155.44292746369 -159.199009506113 -161.869624614089 -164.148876347002 -165.780764972657 -167.921531289331 -171.74590578506 -174.918233945201 -190.480615259242 -191.668928651489 -193.517732214083 -195.733347439205 -198.713793160967 -200.976414391033 -202.823217554785 -204.618317153017 -207.04789419738 -210.046319351773 -212.595051467474 -217.240984580432 -218.545630066933 -221.054958018732 -224.222320510329 -227.648139414295 -229.475469380524 -230.606621836646 -232.693276219993 -235.954597716374 -238.459807066769 -240.576503787919 -242.040618999132 -245.502024001399 -247.792627803256 -248.84305360973 -251.228165759912 -254.825252398444 -257.643736742616 -259.606479549795 -260.694487451701 -263.17801857131 -266.870493337495 -269.499152240822 -271.710735894601 -273.437435423125 -275.199793611532 -277.759598802045 -280.694924652685 -283.221673618886 -284.439700184031 -286.60044642539 -288.634355977736 -291.764706006751 -316.242824539919 -319.096395208276 -320.94834262212 -323.454830362785 -326.566355980749 -1.3082886617008 -7.45266658495429 -25.0595281286893 -72.5822078465828 -75.0969599807253 -76.7953716915582 -79.5531917442044 -81.3269952301467 -83.4388123910506 -85.8129824556031 -89.3530243275535 -92.1044238076695 -95.3842239549749 -96.9204763717567 -99.403853047816 -103.038079904205 -107.699603777003 -110.119048580364 -111.87131790434 -113.68001392639 -116.490207721217 -119.314476522753 -121.613364171283 -122.892937519088 -124.316001132445 -127.18652344305 -136.418689087407 -138.711334031618 -140.029374942804 -141.715504893039 -144.027666889892 -146.995451840055 -149.677694824855 -151.942481689102 -153.080236652545 -155.819059512212 -157.236064450501 -158.780216137391 -161.527863420075 -164.547618802521 -167.011757625336 -168.847666584279 -170.749273006411 -172.77040568684 -181.805186324968 -184.87457726899 -187.141777275614 -188.650293462389 -191.047174293958 -196.460091982702 -200.329911215618 -222.279906972473 -223.494160174768 -225.212854117075 -228.365645827423 -232.635974172506 -235.078412799416 -236.852590442273 -238.704211352462 -241.950833859118 -246.773262895231 -249.387109246466 -254.5684656616 -255.8960775278 -258.294697503624 -261.209650608135 -263.993844444904 -265.763482552971 -266.914738721444 -269.780416876885 -272.883721518279 -275.549125675751 -277.682738216935 -279.147034430194 -282.903686618542 -285.151031333241 -286.261081839479 -288.920500514514 -292.402371617105 -295.132014294333 -297.053205707932 -298.148041999915 -300.294878999765 -326.685449694451 -329.484682989699 -331.792998025791 -333.467262199409 -335.250517977848 -338.76727391218 -342.033582573651 -344.615719277834 -345.889506788948 -348.035588620928 -349.889245306798 -352.79201197191 -403.040873446043 -405.782175221377 -407.454405629781 -410.249609084506 -413.468850151628 -1.28368310453742 -7.58448984557341 -18.8841675613725 -35.7309377033299 -38.7513612084002 -40.456950184716 -44.4774942559267 -46.1827044557695 -48.2971540662737 -51.6011750341366 -54.7632061252548 -57.4388417713397 -60.5539819293056 -62.2245182850401 -64.7712926509012 -68.1679461106371 -73.0454033042448 -75.4369696793119 -77.1908400150141 -79.540232203341 -81.5552353910864 -84.7773931733902 -87.2188633658144 -88.4943306445045 -90.162710203318 -93.6803165233935 -95.4137883327895 -97.8752336505465 -99.5988452654817 -101.297638882267 -103.697308764032 -107.478696480806 -110.208260425157 -112.683398148237 -113.804884895147 -116.847474223871 -118.424690119207 -119.747634763075 -122.327603173415 -125.270169386136 -127.759308352748 -129.540546760944 -131.387504297894 -133.251543871941 -149.119725418876 -151.611719696377 -153.903186990897 -155.805373962313 -158.586250263027 -161.678417537743 -165.132994205499 -177.535888500377 -178.773933094092 -180.326338572312 -182.373512546334 -185.501462065308 -187.975898049703 -189.815077734965 -191.633573170535 -194.068167340082 -197.802984752645 -200.481365124115 -205.41562202224 -206.685603883302 -208.811924549557 -212.50662261145 -215.699064095648 -217.4644601309 -218.629201617399 -221.322098336722 -224.095485404674 -226.647536106234 -228.754975982598 -230.238158518719 -233.207434961147 -235.571980632661 -236.657571839294 -238.934601243022 -242.554061781501 -245.118854357261 -247.094413453393 -248.169865710503 -251.208570476584 -322.331972684629 -325.464197734192 -327.865330928222 -329.460250503146 -331.166805351559 -334.062907872243 -337.024310167446 -339.628887679724 -340.878192851543 -342.89476103993 -344.896717633296 -347.622888765658 -401.353911136489 -404.724540419853 -406.418101889233 -409.205499923596 -412.032469086561 -1.31087334341963 -7.74777564021385 -23.2361142088938 -80.628568374122 -83.1240075266449 -84.8290353260146 -88.3980532686131 -90.2003587230983 -92.4187973706488 -95.5259248402486 -99.0496238330633 -102.266916485183 -105.019095087358 -106.709009981876 -109.319459364054 -112.519914082086 -115.907889870149 -118.472068274159 -119.924242925561 -122.014786588365 -124.256976473457 -147.170279676274 -149.540773675586 -150.83513792062 -152.547494684816 -155.208844051157 -158.920649688515 -163.761572895239 -167.583102248223 -191.166333857137 -193.591173061475 -256.039508443988 -342.923205367573 -345.064494651019 -359.563058345985 -362.037310875533 -363.177397284087 -364.586978896409 -369.728709492028 -372.701068269744 -375.052021122785 -376.91348583768 -378.891307962363 -381.169587157342 -393.904127607555 -396.681601450326 -399.067237498539 -400.737631961022 -403.677598420101 -407.428575409606 -412.872382030883 -427.231479373146 -428.514004967187 -430.007225182193 -433.233601703961 -436.142382366897 -438.228730023559 -440.015601111983 -442.185312731373 -444.8373973356 -448.203246091072 -450.939874126278 -454.614467368339 -455.86943441841 -458.678665320572 -461.273488962369 -463.888965951943 -465.691059289154 -466.849187046721 -469.290598818697 -471.863844830605 -474.401924847615 -476.639877307347 -478.126282919697 -481.553302010415 -483.782861721585 -484.838071563651 -486.988493884645 -490.576443303313 -493.417460197338 -495.339794054134 -496.367160309202 -498.548664252922 -520.036412127566 -523.031741492799 -525.30472443242 -526.961769990666 -528.798898306323 -531.332715062402 -535.038692984856 -537.634150213283 -538.92427185935 -540.686821344615 -542.463480551891 -545.53049077156 -601.141619760031 -604.138165432757 -605.886033262783 -608.582185248591 -611.895694732991 -1.2816217695594 -7.72921182927683 -40.8839333006363 -57.4301986900809 -60.3046097876239 -62.0193901261429 -64.7879534423257 -66.5298794822027 -68.6315143556388 -71.7617297126736 -79.3444724329541 -82.1304838883664 -85.2263538817481 -86.8042315333342 -90.4253599340084 -94.3042898042073 -99.1172736919944 -101.808595578938 -103.796997146956 -106.071158187155 -108.652301240067 -111.92031499809 -114.180509967708 -115.510200387183 -117.163908385173 -120.722959934719 -136.259163963457 -138.491833645352 -139.829353230535 -141.402508194813 -143.78451437478 -147.44868097126 -150.291211609445 -152.558502844473 -153.742123717955 -156.562870216213 -158.052018519904 -159.520196483207 -161.997432443177 -164.988923883447 -167.438229868289 -169.230681826662 -171.12630159509 -173.272113954534 -183.4009454807 -186.019588364065 -188.27130204865 -189.866726011841 -193.338904676974 -197.325385356347 -201.011947820231 -213.855451269207 -215.068119332087 -216.821307877754 -219.539064558202 -222.688797402306 -225.058116369672 -226.865504561505 -228.710100870216 -231.551076289463 -234.48395312727 -237.162131795826 -241.030558254805 -242.327912397502 -244.974879589273 -248.188423234839 -250.853800394619 -252.6112345018 -253.787015679695 -256.324686403407 -260.397019616492 -262.90428790673 -265.016652759967 -266.479023676629 -270.002725935929 -272.546567296899 -273.642895705117 -276.199744219828 -293.710631813939 -296.476977468429 -298.503391584047 -299.60369244004 -301.700113978088 -306.285843593257 -309.161484114935 -311.454124977572 -313.114773566249 -314.806664574294 -317.729229686398 -321.726728791512 -324.415793412846 -325.650898128478 -327.69393610955 -329.447196547202 -332.535674745904 -358.859721010172 -361.902938435551 -363.669538674753 -366.400236186307 -369.330839545184 -1.28536788716744 -7.04442973302479 -8.78607492387267 -28.200432083434 -31.0821946480594 -32.7952588957457 -36.7362405998353 -38.4508879293359 -40.6255204742489 -43.2681653025378 -46.8990700640198 -49.722111186784 -52.9903739723601 -54.6401887151324 -57.5612348496544 -61.0632278401293 -64.7447556078282 -67.2822559122137 -70.0097786982975 -72.7683584511642 -75.6156061370931 -78.5531637108084 -80.7271836014241 -82.0178299224724 -83.5176059721787 -87.0201849905207 -88.6502805759328 -91.980111554126 -93.4982051633712 -95.2957709621581 -97.638694621692 -101.270489407467 -104.25126259594 -106.63029581272 -107.759118807192 -110.368504982911 -111.508277639567 -112.900480608417 -116.769513578577 -119.335618916122 -121.760183816232 -123.595212359517 -125.46278700385 -127.52887580895 -157.842173207889 -160.389199611917 -162.69300869746 -164.48213283506 -167.317110435378 -194.05251442658 -208.523336137861 -251.335699517288 -257.688697679842 -262.865954073652 -283.240802274114 -308.644404903169 -311.574414073078 -313.427143312366 -315.337248134313 -318.021899277812 -321.335776757413 -323.917457019239 -327.679978731413 -328.995190985296 -331.197565158124 -334.150383682636 -336.971048933102 -338.735212609002 -339.853127405114 -342.32361399601 -345.105138904146 -347.860410799059 -349.876765751282 -351.327836475151 -353.898014961888 -356.445315017137 -358.149258833618 -360.489861793564 -367.384123679886 -370.131172816791 -372.122698488264 -373.214809609063 -375.545516038728 -389.813888369708 -392.414376061132 -394.609358280241 -396.201775206135 -398.068605525606 -400.756837135466 -404.288877588933 -406.928953201042 -408.188431328187 -410.240966105581 -412.558713730875 -415.879074307278 -468.878013193975 -472.031890250222 -473.733498958359 -476.813746325811 -479.744893285298 -1.28533672785292 -6.98389747377628 -10.1222403863871 -320.755238211233 -322.603948915633 -341.305127383983 -343.80809115498 -345.548289597152 -347.797121964397 -350.239764948678 -355.158691643866 -358.101469124567 -360.958027845842 -362.486329931304 -365.518354592732 -368.401081373742 -372.094881360187 -374.60356543429 -376.152851313065 -378.477472009341 -381.19591992122 -384.472016351296 -386.790128058584 -388.081879325873 -389.801162705564 -393.093047280428 -409.487462739405 -411.722209743705 -413.064214249734 -414.681432530964 -417.36726074168 -420.346963521103 -423.096696209754 -425.42113808704 -426.554952449824 -429.33243738297 -430.698174031064 -432.079117074708 -435.505899708166 -438.40711167322 -440.784857962294 -442.593747730598 -444.444838051267 -446.803736381143 -465.532889624626 -468.074485542497 -470.427551071504 -471.991988416712 -476.11084444854 -482.315044297034 -485.845602515411 -492.165473347572 -493.379510508562 -494.935316179054 -497.952244952639 -500.903472363193 -503.221321473368 -505.034737178664 -506.93639105207 -510.66152322316 -513.795184755465 -516.489725330676 -520.487796887595 -521.721198693411 -524.015704870356 -527.037637159367 -529.429356030111 -531.227015974537 -532.313197793145 -534.621053320764 -537.587659534457 -540.586211667397 -542.695326898337 -544.153438442639 -547.274046343938 -549.636660757654 -550.693697332439 -553.140607532634 -556.791369921816 -559.88096395989 -561.877625718525 -563.069800705631 -565.15337130773 -568.418509154793 -571.330499554431 -573.492271295179 -575.183110053633 -577.047823753094 -579.457839252548 -582.769733069579 -585.390980795358 -586.607826263451 -588.705076773121 -590.557665384988 -593.408834656532 -623.674140756593 -626.465443027807 -628.305807576016 -631.193741802993 -634.357249729262 -1.30478963346469 -9.01140609903842 -12.8443934845251 -25.2303232290457 -28.1611144462073 -29.8691426515325 -34.1372100808796 -35.8973913233859 -38.1860987764733 -40.7159900019932 -44.6967972481004 -47.6696177103231 -50.6611310281727 -52.2198696892738 -54.9580373752693 -58.7753385839341 -62.2444855484309 -64.5393784892722 -66.1263785747481 -67.875960866367 -70.0204272505191 -73.6825267508677 -75.8624663364057 -77.1690252472484 -78.9175715784346 -81.3546505574714 -97.4312554666995 -99.7062005816834 -101.03554386969 -102.725306169435 -105.364804523703 -108.055829131823 -110.790871944592 -113.173821723639 -114.307632604574 -117.084993707731 -118.233443655985 -119.706493314982 -123.230407583413 -126.43484537796 -129.012692529272 -130.881646840529 -132.57854184697 -134.858068882787 -144.925371161207 -147.629141395794 -149.861086988805 -151.612894450638 -153.994518056603 -157.495368731972 -161.763324505336 -180.24812672468 -181.484350871754 -183.189860966505 -185.606361316549 -188.618749496794 -190.836318356501 -192.630358078446 -194.639478334317 -197.440094084849 -200.936305529756 -203.619301850944 -208.876262413963 -210.200199079394 -212.85908237509 -216.093938744623 -218.641524209325 -220.440976187872 -221.590896632574 -223.907475933582 -226.758370950592 -229.277730492363 -231.351504748984 -232.842323018972 -236.062518694745 -238.332095177153 -239.489717609022 -241.826626132335 -245.051406776839 -247.851676000954 -249.795208568048 -250.945988861422 -253.783768723535 -262.464772321137 -265.193572361995 -267.445833929449 -269.037419705727 -270.656669445494 -273.274401006379 -276.455178907534 -278.873386390464 -280.158881703553 -282.311056555557 -284.357391702188 -287.016446410201 -308.275615946291 -311.002416906424 -312.722640835744 -315.586630492348 -319.503801558607 -1.29587982308837 -7.57867102592525 -30.7043953969435 -42.6724240299201 -45.4247157794616 -47.1550336471711 -50.1962403856204 -51.9955267901328 -54.1410081392111 -57.4172028155478 -60.9119355143928 -63.7945511640003 -66.5600708388288 -68.1540792888074 -70.7537692134763 -73.6151235129577 -77.3840390295097 -79.6000700105305 -81.1356385157285 -82.9702865905793 -85.510701500916 -88.2350554944494 -90.5699103087971 -91.9019666456548 -93.49289968317 -96.8735384893474 -98.5699517789191 -101.487180461693 -102.820073178952 -104.500541541891 -107.485776331616 -110.352006165804 -113.209293543693 -115.534347886606 -116.697836227151 -119.729712123409 -121.347940501565 -122.925858861929 -127.14994064812 -130.221232033107 -132.51273108496 -134.343342647326 -136.058181242368 -138.210659759151 -154.723575968858 -157.31978200769 -159.598433571711 -161.498153749588 -164.409159541271 -168.132644280132 -171.808661413224 -176.986853811279 -178.264210042813 -179.66954895491 -182.294879596734 -185.814621445537 -188.124656131093 -189.960663902178 -191.95229484124 -194.861896574358 -198.764769531373 -201.391491507095 -205.231142902017 -206.514840746258 -208.814400016741 -211.476428805416 -214.325861169219 -216.12518586993 -217.276693688064 -219.904656192909 -223.623715118372 -226.212102772138 -228.380126416449 -229.856027866123 -234.818088636086 -237.339841219612 -239.19775300839 -241.721741953905 -247.380493817956 -250.444179020467 -252.417121482444 -253.538045501204 -255.673455081487 -259.818404368221 -262.526632423113 -264.766579434763 -266.375450456764 -268.051939124241 -270.929566044209 -273.8735720888 -276.506917095467 -277.740592518704 -279.90971414716 -281.960386387448 -285.184091498649 -300.887048403645 -303.533794232954 -305.237517067286 -308.10818713652 -311.312195820007 -1.28233627732193 -6.73135482465645 -8.70657332817288 -12.4124224664557 -15.5303408894584 -17.2667794163113 -20.276028339919 -22.021289253255 -24.1952958415361 -26.425905150761 -29.7009446696315 -32.4609360450627 -35.2026065100446 -36.7603547812944 -39.4607479884828 -43.9857075303652 -48.4146363459613 -50.9961434586936 -52.5931987881474 -54.6689552323193 -56.7058736668582 -59.9170171102164 -62.1369372675781 -63.395804279623 -65.1498784620651 -67.5552186589502 -70.2865537001242 -73.4185211072592 -75.6446831774389 -77.0874286710154 -79.6135251420435 -84.2690626738503 -86.7955217125809 -89.1154221855736 -90.291169179281 -93.4982441025762 -95.3247833571115 -96.7502867541844 -100.1929801587 -102.800508047824 -105.143092185973 -106.973818322017 -108.816125587274 -111.003879822113 -146.824114984004 -149.350375152459 -151.616833706722 -153.357767041753 -156.24738149731 -160.045036502209 -165.369683504375 -176.16277746741 -177.470822821332 -179.042354917763 -181.643758733575 -184.841577737805 -187.249384949142 -189.042321601793 -191.049649178863 -193.76701715534 -197.369299841067 -199.822378827985 -204.429026811564 -205.735345529585 -207.688823527737 -210.987005545358 -213.952087738435 -215.736867979735 -216.887324790394 -219.162823972462 -221.936660358294 -224.718115128089 -226.844207465807 -228.299771451026 -235.573276587259 -237.695775503738 -238.922681294465 -241.225625788106 -245.877412868559 -248.799867407938 -250.756310406708 -251.866620369557 -254.245246966469 -270.288814540211 -273.12405724286 -275.467826210453 -277.06745466599 -278.941827480928 -281.699945608624 -286.167693479324 -288.541715398043 -289.786239084513 -292.16924189021 -294.448157214929 -297.989508158209 -316.181887423793 -318.952834398515 -320.669516117908 -323.678884185636 -327.526183848242 -1.30658942572085 -7.48285108944266 -9.97886878484878 -19.1553660898441 -22.5351139869963 -24.2456283522537 -26.8203072043897 -28.8591098432162 -30.9835640561865 -33.5454917373461 -37.0987335927325 -40.0075948081507 -42.8799997367515 -44.4950828597842 -47.9881117094789 -50.8657465385846 -54.4901459162706 -56.9860878783155 -58.3314183268186 -61.2865685125951 -63.8661312908319 -67.3230107673446 -69.6197218056756 -70.9249413159634 -72.4912847093662 -74.7437152828194 -76.7615062019747 -79.6578863230233 -81.5362689177912 -83.0964409206746 -85.9243244282326 -89.3864729212914 -92.0102064785689 -94.3788180863715 -95.5270774732715 -98.6620030213079 -99.8979529531882 -101.446457304916 -104.063155094442 -107.056066473098 -109.371199101787 -111.23253880803 -113.1386466855 -115.308267810213 -136.009643843327 -138.522485623303 -140.832598059442 -142.474336680097 -145.175430631569 -157.167069075249 -160.401402210569 -172.190413786667 -173.437663851833 -174.932600957703 -177.60023146586 -180.699985423478 -182.954172436592 -184.80347017878 -186.56178904402 -189.789383510197 -193.121720056143 -195.688328605285 -199.983201825459 -201.215033126548 -203.553717582971 -206.340559536072 -209.001236624452 -210.752596923531 -211.825355055568 -214.505922481618 -217.538793668626 -219.960931251171 -222.123687908382 -223.562123520518 -227.199022183421 -229.542202660753 -230.613765305963 -232.735330707981 -236.972217318195 -239.788735955962 -241.765827423841 -242.905049856876 -245.0882668718 -255.350875284792 -258.209467615597 -260.374489367121 -262.01827618601 -263.642176765542 -266.04287946332 -269.261938624775 -271.760407083886 -273.019420231355 -275.064250625952 -276.934718121575 -279.780636989269 -306.465186773678 -309.509393203219 -311.313144430704 -314.452260450632 -317.385334190454 -1.28075929015977 -7.79943833225305 -46.6684531548468 -62.1191897803167 -65.0083734883102 -66.7090795800769 -72.6249253090159 -74.2607219467196 -76.5099926361447 -80.0008514016861 -83.251597160342 -86.30287325826 -89.6467136886366 -91.2686971951427 -94.0406171912982 -97.0615895801608 -101.18495426421 -103.597130664075 -105.975983906238 -108.124383474114 -110.545708737715 -114.413291290351 -116.703825616988 -117.96848798209 -119.684202731138 -122.456700264633 -124.617903419515 -128.557312428332 -130.119367717211 -131.828427165177 -134.568747291666 -137.931280628376 -140.890337007692 -143.168810704542 -144.287404238929 -148.075135042403 -149.224236198423 -150.7899903878 -154.349922591545 -157.487662746742 -159.845944950227 -161.631772815572 -163.444912838471 -165.957200479606 -184.446421021452 -187.133708455087 -189.432206456365 -191.043347037209 -193.748126979701 -197.639703367583 -200.985393015504 -215.072221888751 -216.328470071913 -217.9065774801 -221.224274286897 -223.923048380949 -226.220672384768 -228.054842114868 -229.911656053279 -232.699834526968 -235.760288177676 -238.43313694813 -245.467129772972 -246.781534568883 -249.851380626583 -252.716068671536 -255.430507174666 -257.218952840394 -258.379435708207 -260.975037696864 -265.53716395997 -268.334060654272 -270.414387258551 -271.881018126231 -275.657377645728 -278.243357975221 -279.548122763586 -281.753805808453 -285.540106838782 -288.394176565712 -290.311672440219 -291.443797321653 -293.769098697857 -297.643644283702 -300.341901933801 -302.709804338719 -304.354445909253 -305.947594377704 -308.149054594859 -310.930869251634 -313.630947578557 -314.889833771513 -316.747282535432 -318.679901841529 -321.737628434937 -352.712253836577 -355.688363617335 -357.526822054202 -360.801595109271 -363.782044949049 -1.29229057217282 -7.34138790968566 -9.10505626062512 -34.893095455933 -37.6566002008039 -39.350542045828 -42.3712909983183 -44.2053269054725 -46.3564460983424 -50.1059886480187 -53.938573113246 -57.1042445435153 -60.4210275030826 -62.0064733658863 -64.5487695171851 -67.4416666929003 -71.3333471056663 -73.8816437645446 -75.323838919642 -77.5935898225651 -80.2231313682253 -83.3732695666021 -85.6957531905614 -86.9935576128843 -88.7951521710822 -91.7041773857743 -94.8012845880488 -97.9357541017532 -99.7032181680514 -101.429820585985 -104.303657598878 -108.054725318847 -111.368775573022 -113.731088393593 -114.881731172624 -117.982647889291 -119.394085850681 -120.955936398934 -124.181952619263 -127.66983995451 -130.04862029953 -131.844055097861 -133.719584607213 -136.323487201567 -143.212898143498 -146.079570243319 -148.381804047736 -149.947544438729 -152.567661957662 -156.196498603689 -160.117688349723 -177.550118567062 -178.789613052216 -180.55961852424 -183.499318387272 -186.436161727591 -188.777511944395 -190.594998324262 -192.326401340385 -196.919481319699 -200.205126067446 -202.764744561357 -207.445210900072 -208.774044234731 -210.891655446195 -213.845894770859 -216.67757132375 -218.487457453478 -219.679278842739 -222.095418052945 -225.274549014801 -228.006397518249 -230.168297516043 -231.636428150652 -234.974635651697 -237.230915138691 -238.307395123687 -240.641912713855 -244.320058871006 -247.324497471603 -249.293853521757 -250.433920268028 -252.703611123184 -256.73634338313 -259.71180797257 -262.168293911665 -263.759339437517 -265.611474545942 -267.992833959128 -270.974113871379 -273.477931298072 -274.708458369465 -276.796474303137 -278.863190930334 -281.540959205452 -293.721047347141 -296.529908422607 -298.225181401612 -301.08410777923 -303.665074349597 -1.28937119230572 -7.67733087031505 -9.95324685354385 -223.62488694284 -225.683959620204 -242.406852718982 -244.996870819388 -246.7320951674 -248.882633405372 -251.87671550058 -256.677946172778 -259.646411465295 -262.336878274135 -264.024226953775 -266.966285859591 -270.655354218659 -274.015932270065 -276.672916944931 -278.472842565349 -281.013801081177 -283.693068607329 -286.547639321413 -288.919257027413 -290.19455997903 -291.815148921666 -295.341145036835 -299.151661345095 -309.42651282482 -314.735727781071 -328.49681092271 -331.103937975173 -399.458113162569 -496.542222340144 -498.634017247581 -516.855132350157 -519.206230438267 -520.399555444981 -521.839356189564 -524.419757711445 -527.418421200938 -529.756720826735 -531.630169691233 -533.322199109156 -535.715932951561 -620.837734073381 -623.375983938472 -625.703415850764 -627.423563039702 -630.07214249494 -635.04636897999 -638.525702609013 -642.286750540284 -643.523222053586 -644.920474525456 -647.487396940707 -650.70112851 -653.085415696498 -654.94948409551 -657.009313666728 -659.937961261429 -662.85769879018 -665.280750107592 -669.156411021038 -670.407312326125 -672.58309875571 -675.153453257952 -677.928291459244 -679.722150513162 -680.849850446709 -683.050940949349 -687.583179483372 -690.174194788618 -692.18990502733 -693.656764262988 -696.255481926255 -698.624889988453 -699.739371576059 -701.868816749955 -708.111448107872 -710.742347460833 -712.748240495279 -713.931475403597 -716.233347667294 -723.132053041045 -725.954751717463 -728.16879595274 -729.89922743851 -731.651811932628 -734.630896018817 -738.476043960174 -740.919697182905 -742.162879269454 -744.083836296836 -745.990037127724 -748.870361440265 -755.5701667959 -758.226944807538 -759.954405052794 -763.387191679209 -766.875628530335 -1.30277695746612 -7.43923961211654 -11.236584354023 -14.5956851279765 -18.3358566485686 -20.0645256655059 -23.6875796603452 -25.6349792581427 -27.9128125912255 -30.9863476949213 -35.3965210536107 -38.1231674055676 -41.0977053341452 -42.6846883904389 -45.5244896783271 -48.5387672379417 -52.5514803704098 -55.0994153530428 -56.6067222911802 -59.4080357615006 -62.2248074855087 -65.696096501511 -67.9503250053548 -69.1981871434418 -71.0322288389585 -73.7890680708486 -76.2279678552486 -79.6721439095704 -81.1627110343423 -82.9353903925759 -85.2171523463191 -90.4653800462699 -93.3269818597422 -95.5125442674601 -96.6456723886174 -99.269136663962 -100.735207628226 -102.164697613224 -104.680241588603 -107.373402239713 -109.890470588273 -111.676581069426 -113.493134584262 -115.967668710574 -148.324234706597 -150.822647170945 -153.10954506843 -154.790058932199 -157.462182647582 -165.021192337473 -168.210487773203 -179.827433018805 -181.064068352383 -182.821954114048 -185.471926108937 -188.294547426876 -190.598389635952 -192.394451580134 -194.363480580361 -196.689729198888 -199.916688642629 -202.714021830297 -206.72174322333 -207.990993172837 -210.216688252884 -212.728540228194 -215.503573231185 -217.324314015702 -218.486011197539 -220.974354536597 -223.635289145999 -226.399584701372 -228.442062057904 -229.949239272571 -233.548667220822 -235.794690355838 -236.873894682019 -239.22616361199 -244.721555201883 -247.546162179523 -249.492515248724 -250.610862944381 -252.726655056752 -256.644667893417 -259.278128617812 -261.667803201226 -263.279044720851 -265.036231653878 -268.120442122262 -271.344747605509 -273.744696842768 -274.978525178232 -277.062065352685 -279.170825756551 -282.176816460827 -323.431929367181 -326.306573569671 -328.124240793879 -330.8827255848 -334.055226631257 -1.28655093439814 -7.71424691968491 -10.2989885049347 -28.3984857582019 -31.2852274091934 -33.0079502571349 -35.8125759694763 -37.5939602122292 -39.8676827728567 -42.3141674016786 -47.2557683398539 -50.3038927817183 -53.4852194691717 -55.0501359634069 -57.9279550422074 -61.1081495635492 -64.4354921935463 -66.8971737328 -68.3337723848394 -71.049527843827 -74.0423445024062 -77.5933209442588 -79.858350719309 -81.1417794717297 -82.8137102596811 -85.2512329361679 -87.4492020607906 -90.0781684205203 -91.5157101625532 -93.2194285329175 -96.0565520702557 -98.857168213452 -101.635249545376 -104.03272247927 -105.208998778266 -107.753364550006 -109.63753940712 -111.005840431961 -113.193381277605 -115.940478782562 -118.30856980745 -120.111455718335 -121.925188757739 -124.910530948241 -194.804143416122 -197.411968397396 -199.710027701973 -201.330398466607 -204.362708252447 -207.609937239831 -211.639695823155 -230.822854363006 -232.096518630018 -233.848528046818 -236.772292684523 -239.736105417247 -242.159468165676 -243.949818659831 -246.000774497596 -248.783124027691 -251.71920470905 -254.36796461605 -258.923082698397 -260.215372570525 -262.4048377133 -265.001687612766 -267.760384556541 -269.544838830352 -270.706276131379 -273.175636573727 -276.259185092468 -279.113471934923 -281.221023739527 -282.681698372635 -285.838317612032 -288.332825163453 -289.8585026129 -292.736847962704 -296.465598706251 -299.194431499216 -301.15558904537 -302.432555557773 -304.597417967395 -308.667301346503 -311.325485544512 -313.65942490308 -315.316361010719 -316.995955475042 -320.001377670057 -324.151777788181 -326.564720596188 -327.808945978969 -329.835983594371 -331.911553657941 -334.502403700854 -338.646342550472 -341.139237980797 -342.869322154756 -345.505916620141 -348.349446992204 -1.29610094026001 -7.14793639863797 -9.09366562464859 -63.0101293744889 -65.5672227136052 -67.2199289677113 -69.5409242303808 -71.5417892793653 -73.6831010889781 -76.2964052574205 -86.0654438741132 -89.2339683903501 -92.2959852631135 -93.8168909386636 -96.8451419925953 -100.686898766115 -104.264967322614 -106.70782113073 -108.08284524125 -110.05300056232 -112.120799769913 -115.277409283718 -117.493562175244 -118.772045866693 -120.434335378899 -123.010663665658 -125.703805071137 -130.240066711599 -131.673401341105 -133.429570173878 -136.267918301854 -139.263118646863 -141.925831657189 -144.274398788458 -145.397466830306 -148.241627497305 -150.718396319958 -152.186153225967 -155.259901627178 -158.800473206483 -161.042421416899 -162.840511988898 -164.663251487362 -167.006643655689 -195.493398586158 -197.974562985789 -200.256171897446 -201.947329550843 -205.033704541427 -208.343192729354 -212.04208064662 -232.051118469576 -233.254672920475 -234.866403248283 -238.243375168251 -241.377165017596 -243.696531736795 -245.519788992128 -247.462725960544 -250.32283608534 -253.334006653562 -256.120315393878 -260.149051362878 -261.432576733644 -263.59395813831 -266.667436767717 -269.221701754198 -271.099245400375 -272.23874153716 -275.207882710104 -277.703963161019 -280.407211287286 -282.429097177279 -283.91803816661 -287.241260594154 -289.613364742907 -290.721617423265 -293.337946592461 -298.655458361912 -301.441057970125 -303.365296445187 -304.477246806619 -306.439956524054 -317.649502356474 -320.288958712364 -322.565987690481 -324.210702399276 -325.9652594524 -328.03878987439 -330.795613654581 -333.229650407108 -334.482624605639 -336.515731535209 -338.407719496467 -341.582024922848 -380.924280801908 -383.839532943086 -385.614446827088 -388.441218671719 -391.332352578376 -1.3020932713843 -6.62530841909154 -8.70834408719359 -44.4704746914826 -47.3510576809066 -49.0508799236618 -52.1119678144571 -53.8226245114833 -55.9938027136463 -58.5725224974824 -62.4262748936248 -65.4835090495529 -68.7663427728705 -70.3946194870575 -73.9412851429573 -77.4394562319612 -80.953203477667 -83.6686910182653 -85.0002740159804 -87.1691346461401 -89.955564017074 -92.9666812793896 -95.2431323162652 -96.549970266733 -98.0718227087963 -101.365529196562 -105.082467261384 -109.622075326879 -114.82632540821 -124.060115865173 -126.600763882043 -189.080293752535 -280.030882921955 -282.117052521391 -300.400454700144 -302.784756191735 -303.916834254647 -305.353264336904 -307.658956077643 -311.038059968034 -313.494684613922 -315.339048416448 -317.210940290907 -319.232642346177 -331.25339930789 -333.795867483298 -336.102847562255 -337.921777911329 -340.718576203324 -344.003763375484 -347.904157496194 -353.693988511926 -354.926009404202 -356.484136335376 -359.144926109132 -362.153257010751 -364.499331885627 -366.281825851679 -368.382242129021 -371.064828405886 -374.177564225724 -376.802835880529 -381.30666374193 -382.598273501045 -384.750330186395 -388.350352747798 -391.097976064192 -392.926577166135 -394.097107543617 -396.637921847803 -400.089537313116 -402.474291523845 -404.618474147251 -406.09092164085 -410.300885579442 -412.704404559618 -413.774341719311 -416.609814405073 -419.49759457047 -422.160777552344 -424.168991830558 -425.322923067363 -428.350070616176 -438.021005111234 -440.785463914303 -443.083307555896 -444.732147366999 -446.544572878275 -449.189576800422 -452.698010215742 -455.33859267185 -456.6252397668 -458.554763432734 -460.476703085245 -463.59471266858 -517.807595956653 -520.850602023434 -522.476302411046 -524.866811509038 -533.074290450477 -1.29577197031129 -6.65587595836133 -10.6777221531964 -25.2043163390174 -28.3889304297278 -30.1211846964742 -33.80817474663 -35.5921626898991 -37.7874239536265 -40.8840898635196 -46.3993666389827 -49.2955312737248 -52.1443452218297 -53.6803805546241 -56.8735003871505 -61.4386963655111 -65.3926044946877 -67.7910811312108 -70.6029918823358 -73.190624397485 -75.0278486868423 -78.4610998240689 -80.8285831867611 -82.1519153657662 -83.7402707138654 -86.7817040563928 -89.0850740476498 -92.4500398469543 -93.7770454936632 -95.4337090396428 -98.0620198938836 -101.93185759347 -104.566718019945 -106.898222401096 -108.039841204251 -111.127738247055 -112.639195015864 -114.00665364673 -116.792101702058 -120.086338178363 -122.646931237839 -124.467331504248 -126.304602805217 -128.47112212277 -150.284709577731 -152.875608787488 -155.21508330022 -156.856277262399 -159.78648851328 -176.744642670088 -179.739552900131 -201.898675668229 -203.111006076282 -204.759106282558 -208.143447077092 -210.991039843409 -213.3703768815 -215.153682326146 -217.259436005061 -220.124197887664 -223.571580261197 -225.992840528765 -229.688644167821 -230.93013787416 -233.047375316828 -235.546584599052 -238.190778544759 -239.95970497143 -241.076230811106 -244.00193321021 -246.335069788757 -248.91371207357 -251.022247131653 -252.472758162508 -255.217272685973 -257.524992338513 -258.62019567333 -261.051164100309 -267.559388098895 -270.188714222857 -272.0886229043 -273.220824349286 -275.153984546281 -280.301396012813 -283.216765122282 -285.552732974128 -287.23484777362 -288.899360092663 -291.500595953582 -294.363841491564 -296.949548776942 -298.248634200146 -300.283661190086 -302.24278396809 -305.074047301093 -356.449263779396 -359.397579427193 -361.081434052251 -364.353763047433 -367.057684619124 -1.28768838882863 -7.42472879054962 -10.1146035637829 -306.817709742961 -308.73009399351 -318.224609259154 -320.817691839503 -322.605135906666 -324.727819266819 -327.692230528058 -334.783048075741 -337.561007198764 -340.868682642248 -342.461363278062 -344.833510536467 -348.987915859366 -353.018063939025 -355.646921306669 -357.03467408631 -359.418045063472 -362.011213729727 -365.088313505012 -367.480365419718 -368.733478667821 -370.243449426647 -373.206525949694 -392.04687069369 -394.356552392347 -395.688256179507 -397.289617301654 -399.326583777705 -402.271172873189 -405.084505710877 -407.399862372441 -408.549373606954 -410.909201919885 -412.18690678962 -413.716551701922 -417.163270431204 -419.514899706113 -421.892828327738 -423.63504857416 -425.47892297883 -427.890907315522 -433.652783307732 -436.309909758767 -438.574823592711 -440.083933044323 -443.260110186432 -447.068328462249 -450.754747566234 -468.084184688692 -469.311950408109 -470.888490177675 -474.432144412477 -477.423903471465 -479.66841875974 -481.515927741325 -483.523452665732 -486.228454776099 -489.934210527974 -492.929165029234 -496.615212931177 -497.861983459537 -500.146274786557 -503.689957797203 -506.340685810751 -508.174317236919 -509.283907958784 -511.810931551228 -515.29881895079 -517.822668011182 -520.028603984643 -521.484038093288 -525.734039392977 -528.036109323207 -529.119139455728 -531.561338043537 -538.106300215597 -540.804763541249 -542.789951505056 -543.920673584886 -546.08364897943 -559.63166871902 -562.33612887153 -564.567075747808 -566.217254007452 -567.764610091175 -571.035495719386 -574.170185295629 -576.720735626894 -577.964178185265 -579.792853230619 -581.627822622343 -585.192707312877 -615.879430352271 -618.767801618052 -620.584129239104 -623.910939823737 -626.71560744883 -1.29838149076659 -7.2501552337851 -9.48114964182406 -54.4607914661238 -57.0470775562058 -58.7436452141521 -61.4577601885264 -63.3435229511964 -65.4957069955939 -68.1479115120765 -80.5429969756241 -83.6161511061177 -86.8541876926663 -88.5249960446326 -91.3703340900837 -94.7501377260203 -98.1592242228237 -100.628669189162 -102.100973721478 -104.550585885646 -107.121116818652 -110.335819317352 -112.63935482796 -113.948369120655 -115.551543672113 -118.153156566438 -119.859852850523 -122.983971944595 -126.128218337703 -127.608727322723 -129.796555157989 -133.173624644832 -136.291040499668 -138.586265110921 -139.730660847899 -142.537709429941 -144.265695903135 -145.898224414987 -148.129906557663 -151.186738849739 -153.511620416922 -155.361690060613 -157.222251930132 -159.597959993585 -164.448836161079 -167.033569647932 -169.358926044329 -170.949650219271 -174.65856966685 -182.65997657763 -185.877313958507 -190.164565396308 -191.440692836786 -192.768762860861 -196.145988343979 -198.973121279048 -201.284675355538 -203.126297330811 -205.265822359449 -207.801023708537 -210.865958092269 -213.171994618634 -216.935189248121 -218.227034752507 -220.115990884477 -223.281848246546 -226.263565528904 -228.038553966063 -229.202207502751 -231.377088708205 -234.684564912211 -237.270828893522 -239.384142400244 -240.866812875357 -246.539174220153 -248.743434294113 -249.842742858339 -252.412491951078 -255.544763967251 -258.386683308961 -260.330925549477 -261.458027386285 -263.670840268672 -269.315879826582 -271.915691612451 -274.269925795693 -275.868923941382 -277.679859554889 -279.883647623023 -283.860112592312 -286.563155473946 -287.810780092487 -289.622239349986 -291.446410680787 -294.32088934474 -298.492945463451 -300.989786553011 -302.642853671349 -305.368233092069 -308.628858547977 -1.27800054245852 -7.7665633495904 -34.1212666550391 -74.9365728687615 -77.4328429906529 -79.1515983012896 -82.3457589157043 -84.0610965963372 -86.2052250631539 -89.2573998359926 -94.9890333274473 -97.8434809097473 -100.803797455968 -102.387690902408 -105.252535996921 -108.98212694857 -112.955632304047 -115.534988671361 -117.61972644992 -119.541407982131 -121.928357064288 -126.588807758259 -128.794241300564 -130.083430488234 -131.887944045582 -135.420904439444 -147.679067402959 -149.906154776253 -151.275277179024 -152.982960330615 -155.389734703752 -158.524698109235 -161.417384279021 -163.668430687077 -164.785292481131 -167.988230262959 -169.561123783929 -171.230750972947 -173.389406678433 -176.113395055839 -178.781879998804 -180.567916990356 -182.450080014039 -184.761620377072 -201.14849917668 -203.598002398967 -205.881194570701 -207.547031262058 -210.03221335926 -212.919918626434 -216.480604854348 -234.185639657338 -235.404292410978 -237.086686542799 -239.711224968447 -242.392163131083 -244.630736186548 -246.47354138393 -248.478976510278 -251.238702438692 -254.975686537132 -257.514939588499 -262.063738652021 -263.308910195924 -265.651981862602 -268.789448067575 -271.59555294885 -273.363601428022 -274.565427796405 -277.04039038361 -279.981478629809 -282.858230301878 -285.028696229953 -286.500558203404 -289.813663345744 -292.078443771093 -293.168642332193 -295.247951360881 -303.674095287637 -306.572827646609 -308.543558545432 -309.635877823011 -312.190205075339 -316.648904072884 -319.570730647828 -321.940137590204 -323.642687320307 -325.53773827596 -327.936604036718 -330.7786145947 -333.263583639532 -334.494424730835 -336.553545942998 -338.641190329149 -341.489079813836 -369.905736718686 -372.85622188832 -374.594824757743 -377.230100393863 -380.104452968128 -1.32987699696982 -7.81250114305758 -10.4064193189556 -348.705271694479 -350.50305549958 -365.974889336637 -368.661120276346 -370.475344424569 -372.46276800685 -375.20889636698 -379.286912753618 -381.879215713532 -385.162486916323 -386.725479691011 -389.527197553045 -393.026601871661 -396.196057686688 -398.619333333905 -401.073176577989 -404.119350293318 -407.001762417237 -409.657718449794 -412.011009236315 -413.28384824322 -414.855583368393 -417.559345309892 -419.327919053138 -422.670467338833 -424.046038472338 -425.761288879531 -428.574942938777 -431.385025322645 -434.005900254756 -436.309349049655 -437.485322489172 -439.992122233432 -441.176550240733 -442.622993642163 -445.079617223835 -448.608548009523 -451.188865330899 -453.051051831463 -454.79947462265 -457.456741458663 -487.770447093416 -490.457538889587 -492.707513081863 -494.52504122983 -497.392554221899 -501.052058984662 -504.288557709963 -515.304847956298 -516.534533367712 -518.301481973444 -521.192230595883 -524.201151824019 -526.544576428797 -528.322702852533 -530.383799878803 -532.869754719803 -535.697466971143 -538.321359097193 -542.795748907734 -544.040979437143 -546.471556545954 -549.604290398827 -552.504741277349 -554.32148832949 -555.512387563617 -558.584480017071 -561.655624633318 -564.443667569506 -566.540765080971 -567.975481979083 -571.489124566268 -573.812302199464 -574.943383902492 -577.815338840988 -603.267678578875 -605.696757996896 -607.575887613105 -608.661371954481 -610.744535068685 -614.448854010267 -617.042696856234 -619.317213643378 -621.060265731692 -623.053394559562 -625.501209205118 -629.494125387317 -632.109156409212 -633.430154128174 -635.398721527348 -637.406448048698 -640.295360412551 -674.589565960226 -677.620311842524 -679.27568938276 -682.221938731737 -685.024571058808 -1.2981968615409 -7.00634153474475 -42.6813488145618 -63.2815188285302 -66.0692289856144 -67.7967327583976 -73.3849419445286 -76.2571510207112 -78.4770763712057 -81.7083201019685 -90.6510013842169 -93.3079440479033 -96.4047856322292 -98.0649214682407 -100.993438742234 -104.835740298867 -109.906763310114 -112.483167836467 -114.11997721158 -116.481077790083 -118.579790917249 -122.774171039965 -124.966579948839 -126.276553837447 -128.017067357396 -131.649197751631 -133.335463556329 -136.177382420786 -137.85989068158 -139.709821608247 -142.059877165617 -144.642136372951 -147.308241352888 -149.531262134878 -150.702443677523 -153.728004789382 -155.890929001287 -157.393554620661 -159.783571862059 -162.41165057183 -164.82915669567 -166.658222989351 -168.523280737946 -170.809013167775 -188.197428392421 -190.881603650295 -193.184836412209 -194.793927227654 -198.181972366371 -244.133804079723 -256.718938073949 -260.491463471887 -261.763337947993 -263.174040003469 -266.402050989317 -269.386195271134 -271.635026397173 -273.398988718064 -275.485175267086 -278.040753048751 -281.590668638014 -284.146803121707 -287.861455230432 -289.10351842438 -291.410284853021 -294.867859129398 -297.530572183179 -299.300224565838 -300.455540890437 -303.326405229712 -306.883657703487 -309.597330566569 -311.77314214262 -313.231086152357 -318.901182723734 -321.372050686072 -322.428018065988 -324.916733359795 -331.482108246888 -334.376835017045 -336.320380073041 -337.502471167574 -340.442665423535 -364.904058976655 -367.742599629508 -369.957002734143 -371.585025738173 -373.258321503696 -376.377552711006 -379.994962452996 -382.572639438582 -383.890489776099 -385.808252956692 -387.99088497128 -390.479403504926 -438.356962591558 -441.219886660683 -442.935838861868 -445.191285507445 -449.942067759558 -1.31943428605647 -6.95899210698844 -10.1643469750053 -16.3855289441843 -19.5608526369913 -21.2310646927855 -24.5289618770905 -26.3197442057047 -28.5386010676429 -31.1200728685006 -35.320310357144 -38.128765424204 -41.3990034804783 -42.9334467577423 -45.488089957009 -48.486070497125 -52.5929180671129 -55.2818087128292 -56.6088974564167 -58.6423510770665 -60.7767724777345 -69.2084868038507 -71.4440602496396 -72.7862383278721 -74.3863013000029 -76.7037814607396 -79.769709067553 -83.5887887743393 -85.1959917195185 -86.8254420062008 -89.5854418189866 -92.3766391943411 -95.1819279573728 -97.5448592427097 -98.7054585565407 -100.957667848073 -102.100886869842 -103.594345364933 -106.062442746297 -109.715331082665 -112.039731364723 -113.886071037863 -115.732901395276 -118.609648720587 -226.432549727676 -229.175764304897 -231.521546181063 -233.127237190844 -235.269893009022 -238.722828213946 -242.52989287396 -258.527336537718 -259.776520916694 -261.387805274604 -263.891856704304 -267.076544927798 -269.462038271955 -271.260115975064 -273.262953907919 -276.201818618974 -279.41662177198 -282.165082205289 -286.933903442949 -288.164651513546 -290.323346269468 -292.549133037937 -295.59154587888 -297.400542897479 -298.564703234205 -301.705000683578 -305.046939120539 -307.530992898958 -309.628027119156 -311.106763380794 -314.211851115544 -316.533349214535 -317.672992547669 -321.00419482782 -324.881424616555 -327.939414405637 -329.94270699222 -331.053820644303 -333.360579697901 -337.276490131522 -340.107510026325 -342.363468621246 -344.069876610774 -345.728930430542 -348.234099722375 -352.614703817479 -355.040782087186 -356.279924581991 -358.186875779981 -360.177333091927 -362.966531705598 -380.575827671658 -383.269008778254 -384.986754207695 -388.20028264811 -391.058002044591 -1.28963069472539 -7.26796620387549 -22.2419234440329 -80.6231143644696 -82.9974879764829 -84.6841644766025 -87.2867718526456 -89.5192928287343 -91.6651406456679 -93.7789259581926 -97.4618417997116 -100.523765238235 -103.351294248183 -105.007721286634 -107.641161257366 -110.741963176769 -114.060237262761 -116.672365958472 -118.185264662083 -120.821444326693 -123.81580441014 -126.528387402633 -128.828764349303 -130.099736421445 -131.94839838035 -134.829213019343 -136.859360732571 -140.248359322878 -141.56420047402 -143.382389833679 -146.281339874928 -148.842090919635 -151.821700661415 -154.251615130451 -155.392078992062 -157.647162534796 -159.122902762407 -160.730638869014 -164.212965309561 -166.593121587383 -168.898915251305 -170.726737945942 -172.486244785172 -174.573482991739 -193.640930854021 -196.230408630818 -198.443863645541 -200.079439786433 -203.018997600459 -211.906387516441 -215.682964694614 -222.23471749526 -223.452279224491 -224.97442032862 -229.083138140024 -231.870027389423 -234.204973046295 -236.032416875743 -238.069480940022 -241.39427263377 -244.448123299873 -247.129393962552 -252.569455452523 -253.849225909332 -255.739744422166 -258.577053572149 -261.460141383508 -263.215051239548 -264.350225038361 -266.739578225439 -270.241825419912 -272.804722741531 -274.920350627616 -276.376269909666 -279.128765556463 -281.647734011066 -282.862471285554 -285.320004950523 -306.422941434202 -309.834485809491 -311.771946709111 -312.880902255627 -315.830986272394 -320.534361362483 -323.192217882597 -325.392764325979 -327.105357097432 -328.855962089308 -331.406672280822 -334.297836441084 -336.851102004119 -338.107494324293 -340.266586622403 -342.012146243543 -345.042104714856 -375.403372525254 -378.336233037247 -380.062961261198 -382.762483235789 -386.577347872676 -1.28376023623894 -7.75041339110036 -10.0600878069645 -314.922481852634 -316.836448423794 -334.286729810157 -336.783761843828 -338.543070897811 -340.886893545009 -343.643743881006 -366.6908570577 -369.244317116845 -372.059058044271 -373.748583307291 -377.091689882937 -380.338920838057 -384.249394645416 -386.725832133404 -388.340656783922 -391.043950872266 -393.586581572006 -396.912031832671 -399.267809681898 -400.56856883407 -402.235968183111 -407.966120455412 -424.546343092037 -426.883904272246 -428.202511083412 -429.792853395838 -432.63526076854 -435.645173069892 -438.711144817548 -441.108818559601 -442.239129310774 -445.287996746796 -446.440297897922 -447.862059635469 -450.344504696649 -453.37884324693 -455.815812297278 -457.644725392535 -459.461801894994 -461.853544965493 -480.128187301928 -482.829399333741 -485.119646684996 -486.830788425995 -489.252062898921 -492.603984370153 -495.936445168862 -516.870700336883 -518.119837434514 -519.985040562143 -522.75080801258 -526.594055973107 -528.981685332344 -530.801419441156 -532.611980025495 -535.430340310783 -538.978577115881 -541.618690800065 -545.674070290149 -546.986016266547 -549.381685944149 -552.114606855726 -554.691216929892 -556.471417824667 -557.604925662711 -560.894062215278 -564.955431088963 -567.410725529954 -569.389516189228 -570.863240950541 -574.782412830883 -577.431582343763 -579.828459525773 -582.405609231341 -586.517804613072 -589.37429649262 -591.314475319411 -592.477892394384 -594.89800799578 -602.218368806005 -605.112328675428 -607.413396195535 -609.020918402107 -610.844150665732 -613.769173760805 -616.994759731316 -619.544848249279 -620.844515457662 -622.835821863103 -625.005553455555 -628.098768333748 -674.879738284568 -677.919881099518 -679.645381438327 -682.076235041445 -684.69923305891 -1.30628486128 -6.85748980741136 -9.96827325126241 -337.786255420747 -339.458493025254 -341.256491810666 -344.093227241972 -345.834764911308 -348.075343243246 -350.682114158727 -370.769737810011 -373.251592678493 -375.970501093802 -377.536279413362 -380.386750672527 -383.315750686222 -387.616629838254 -390.143570376653 -391.852120488006 -394.028975080825 -396.29482929392 -400.723518107257 -403.10648562325 -404.432148136642 -406.07261790194 -408.354678939599 -410.218563185391 -413.845200518663 -415.335184982657 -416.986039158311 -419.442585559327 -421.938489831219 -424.954506268052 -427.220405582055 -428.35479001522 -431.409516274168 -432.580830824014 -434.012037908455 -436.352370183875 -440.294102160856 -442.721487183851 -444.522634807628 -446.470377467376 -448.296410159689 -463.332157047892 -465.926063883901 -468.258442775729 -469.744050379975 -472.691456183715 -476.73869244034 -480.248002649485 -502.980378101408 -504.236446336941 -505.791306938325 -509.197473718603 -512.152849345322 -514.351337563202 -516.199996548453 -518.272217473947 -521.235774002454 -524.044650794949 -526.735581177501 -530.410434643543 -531.759457822733 -534.080347702161 -536.863274470886 -539.552234067116 -541.338491016563 -542.454677262105 -544.798577584267 -548.805233159483 -551.28243567916 -553.452950540158 -554.901026645429 -558.52386260278 -560.847340769239 -561.935583230931 -564.334575707862 -570.520316319442 -573.643126588351 -575.679312888139 -576.777840076636 -578.743536339109 -583.415953971667 -586.190595848029 -588.527965010576 -590.140664819433 -591.910414304162 -594.07606239267 -596.932561152244 -599.444050650435 -600.72130411495 -603.005970540836 -605.038251505647 -608.009902143851 -628.545693958905 -631.163726384792 -632.908258536736 -635.38733840701 -638.984812494652 -1.28730537910918 -7.32178584103865 -10.5733230551651 -360.128964136582 -361.934010125414 -373.585971355122 -376.109448185776 -377.956102041223 -380.204742356712 -383.873341875273 -387.872496436227 -390.63205408279 -393.818187537615 -395.380548584731 -397.821199443849 -401.708283151209 -405.298548865719 -407.913640314971 -409.581183137837 -411.673613354414 -414.013766858581 -417.555058967705 -419.901701729342 -421.167754129164 -422.879993754287 -425.547152355221 -429.2464863386 -435.34849546249 -440.731132134102 -451.313864083342 -453.848659577805 -523.022637576358 -527.766165103377 -530.191837019604 -531.3366033958 -533.513631297384 -535.097930681594 -536.428655924006 -538.616796474735 -541.783224846353 -544.158326862466 -545.953166905632 -547.707073865562 -550.022967487177 -565.821859410326 -568.418452209662 -570.761396928929 -572.432636035767 -574.651144218204 -578.776411644598 -582.312009487377 -597.29291094214 -598.521589827805 -600.02464003046 -602.838632818726 -605.980040916936 -608.149674259726 -609.951534617523 -612.017949149875 -616.226015306519 -619.929160867279 -622.480641810224 -626.141991349028 -627.438798833775 -629.741914160922 -632.721151165478 -635.802107589639 -637.607106854774 -638.735565122882 -641.815799139907 -644.223686540251 -646.640097655081 -648.772390083617 -650.267163944575 -654.282183549466 -656.563619818558 -657.657717714254 -660.792904653765 -664.857191642355 -667.676581683637 -669.623566467685 -670.758137328314 -673.310486675863 -682.514920623978 -685.145893334897 -687.464626502195 -689.10302441143 -690.862096045265 -692.95480273556 -695.858439078317 -698.408933020608 -699.638943137771 -701.614785489085 -703.568854499157 -707.003034714415 -745.384805257065 -748.186027142401 -749.949669730625 -752.51527489664 -755.067841552639 -1.2977842556841 -7.75831313558727 -10.1291432430995 -21.8903296300057 -24.7974042626121 -26.5117906421694 -30.1979178138057 -32.0374248664787 -34.186573000915 -36.8315146100701 -47.6474503868111 -50.2065763182127 -53.2201049848641 -54.8243539516292 -57.527320562454 -60.4477348596985 -64.1181900473909 -66.4937290648757 -67.9815302031295 -70.338467644532 -73.0084055753098 -76.1617530133151 -78.4425462695028 -79.7261218271663 -81.6471471391344 -84.8004513323117 -88.9279319154462 -92.6248824141372 -98.7359049333938 -108.454754098393 -111.061385730144 -175.961307868828 -266.509835591356 -268.643609206373 -282.370150460486 -284.839464697635 -285.984027060554 -287.49037021458 -291.239810539479 -293.992878699258 -296.356238296932 -298.152070559823 -300.075467981562 -301.805633348704 -328.353310872159 -330.970943497374 -333.223810498564 -334.884875509512 -338.033864575059 -349.805106957887 -352.701035393193 -372.009714654951 -373.219331783994 -374.836764885508 -377.300356935436 -380.391653924554 -382.745932162049 -384.531615855006 -386.466410751619 -388.891985958883 -391.893140013192 -394.370015643113 -399.675133451769 -400.923920782981 -403.003811897186 -406.790941147593 -409.458487528432 -411.212545082395 -412.363211625236 -414.659614267452 -417.295021008292 -419.811063953178 -422.01546019436 -423.45429483925 -426.652123260321 -429.227268907101 -430.892671170838 -433.919664848893 -437.120967253595 -440.240953234159 -442.174762642091 -443.300905756961 -445.617078702657 -449.997980378637 -452.574756842555 -454.957209565654 -456.689160025235 -458.713517605248 -461.168013900388 -464.822425952875 -467.191849388107 -468.471183604974 -470.665724002544 -472.775204846141 -476.324912844937 -481.375660889333 -484.061276610116 -485.761218920758 -488.57093179966 -492.076910052684 -1.3068617803791 -7.05489434695248 -9.34664577602204 -362.919226246561 -364.70352186343 -381.150391184903 -383.748982558023 -385.499544391986 -387.653098396764 -390.626218538264 -399.449807414272 -402.636327496102 -405.916739080613 -407.466711984624 -409.884743488836 -413.523209878999 -417.210290411532 -419.907738783403 -421.381792506531 -423.456209465482 -426.306116470654 -429.539321961105 -431.81556151465 -433.156372861445 -434.938736276461 -438.410374644112 -447.097417169875 -449.404514283828 -450.746604569498 -452.430528561402 -455.076638402027 -458.079603147394 -460.798304953267 -463.075773926084 -464.212517586377 -466.906992679944 -468.520750542351 -470.095955446519 -473.04377310408 -475.52899194673 -477.953224417458 -479.749545768553 -481.538421361901 -483.510536853202 -505.767898721655 -508.407626160086 -510.743001817237 -512.337194380863 -514.901953418839 -521.797690604323 -524.886449623361 -528.868350131693 -530.109638520159 -531.628597553826 -534.216146899495 -537.177130001044 -539.644466924184 -541.53003409737 -543.596567410795 -546.014907840509 -549.102367974996 -551.336842522976 -555.017044758597 -556.23843099346 -558.359441064194 -561.139369968416 -563.608137725697 -565.354457839836 -566.45815634114 -569.030815504917 -572.28355331721 -574.874387119809 -577.004113928206 -578.43768396562 -581.637336739342 -583.922634318851 -584.989844730054 -587.242560238682 -591.002081990345 -593.847315205407 -595.823081987303 -596.893148230517 -599.140039261795 -605.613593695348 -608.245402027168 -610.60309768018 -612.316453963921 -614.191054264369 -616.655702422783 -620.133422599357 -622.59124263847 -623.832960171144 -625.815556282654 -627.857179026201 -630.588718809963 -634.422591108464 -636.911301355318 -638.583685673634 -641.130227501859 -644.950764988655 -1.28171032612583 -7.05688385650438 -35.2579134259955 -59.8991311663606 -62.5712059909034 -64.261089102291 -67.3741525617656 -69.1726105192746 -71.335142373136 -74.2214055354571 -78.1013891695362 -80.8735445130606 -84.2124236572264 -85.7542308599166 -88.7712648018268 -92.9128903007875 -96.6415137255001 -99.211790261789 -100.58906391971 -103.092773151547 -105.10766406188 -108.470638376992 -110.781065173007 -112.063907940101 -113.787056427235 -116.676787994107 -129.48196725148 -131.780028483457 -133.10006945588 -134.828331120256 -137.611242080616 -140.749267970096 -143.681420164194 -146.015176128544 -147.105159961527 -149.656257205541 -150.858044395966 -152.473425114022 -155.511155562272 -158.94834883989 -161.277097860558 -163.134185052343 -164.822983306808 -166.782144747288 -176.806033326613 -179.350156072665 -181.618325931923 -183.218237571863 -185.858300079252 -192.551763307497 -196.718443127269 -201.212887771977 -202.460276324333 -204.042994829307 -206.458579850038 -209.507805917926 -211.849814918844 -213.686600722125 -215.916619230616 -221.029616507992 -223.774055283075 -226.329306527761 -230.56840135594 -231.833434869743 -234.162840335245 -237.293911894452 -239.942552690305 -241.772971539258 -242.932385864178 -245.796582127903 -248.386984647784 -250.919407227397 -253.039200560921 -254.522802817573 -258.409637903195 -260.772006592809 -261.927178419528 -264.209659713162 -268.346718695201 -271.324525430205 -273.296347296295 -274.428961556769 -276.752291841261 -284.58031113029 -287.219782923616 -289.468450496106 -291.069396427831 -292.586001525821 -295.141498191123 -298.098859593512 -300.77268853078 -302.007103793662 -304.20409370916 -306.463139380234 -309.045142419087 -360.015029808941 -363.332925771367 -365.011140050814 -367.618692772744 -370.492125353307 -1.30009838210674 -9.07521782511722 -11.2554055757053 -250.628381312464 -252.38743657419 -254.138953246653 -256.93684272505 -258.859204001733 -261.026669209949 -264.036352299618 -267.544492159856 -270.540572661666 -274.040758930322 -275.576296614573 -278.076024072848 -281.628133770215 -285.443308290305 -288.002144699306 -289.837980845765 -292.138409361977 -294.456950700009 -297.979763533143 -300.247718268132 -301.539734730392 -303.436668790957 -305.910187740979 -309.048173290143 -312.206302611269 -313.568024640508 -315.289368379789 -317.777260807819 -321.471889447015 -324.061092396142 -326.379241121182 -327.501218004036 -330.109902881663 -331.633910078945 -333.169179062334 -335.704784320933 -338.449834016746 -340.974463975278 -342.840315737147 -344.714778183106 -346.538219658577 -352.742771278368 -355.537389920239 -357.837453856788 -359.532127493259 -362.120114414677 -367.911965342656 -371.221665900055 -392.427948597857 -393.647657604221 -395.38799557872 -400.018218581064 -403.174074088731 -405.463699128406 -407.308680411931 -409.162637833457 -412.344569980836 -416.035475100713 -418.687342382077 -422.388314789139 -423.72050049187 -425.912391073829 -428.866904240504 -431.345360437455 -433.184195184803 -434.363294341095 -436.685135341662 -439.572122130945 -442.087145842723 -444.197482368465 -445.697529523665 -448.665179012757 -451.041161945433 -452.155533390574 -454.868963586293 -458.649734674144 -461.621181812318 -463.572156526859 -464.73477577057 -466.820571042035 -470.970364959541 -473.774888616867 -476.053647719408 -477.653030790484 -479.419341650907 -481.858202593929 -484.657422980468 -487.312223338573 -488.549271017696 -490.311695220714 -492.289885059988 -495.25793680802 -550.617566000161 -553.605877532946 -555.306349315999 -558.051130105083 -562.308635554229 -1.2835806184723 -7.72928327976334 -10.3172754885328 -319.341944078705 -321.208941460575 -333.201065239098 -335.927986664164 -337.715931706372 -339.85677082532 -342.739136929808 -347.03611465263 -349.913093565492 -353.180575678074 -354.887580117494 -357.55633837742 -360.72611052373 -366.081811877309 -368.703983495787 -371.864774651989 -374.206888435945 -377.219393796189 -380.133736453916 -382.455355920712 -383.717458549104 -385.452489275518 -387.815155399502 -390.19490999645 -393.301991460778 -395.198594213725 -396.902440811277 -398.910822975192 -401.850976146522 -404.881947760366 -407.210827718457 -408.362094201815 -411.295213052556 -412.515761839737 -414.196207451804 -416.968030381234 -419.733557923752 -422.120296592844 -423.901786416026 -425.699383500915 -427.975940432193 -431.680761563403 -434.53874452123 -436.864735165168 -438.442697358876 -441.32596913971 -445.036674726827 -450.696760649822 -454.436600694445 -455.699768499394 -457.220869076124 -461.088716850499 -464.133259438438 -466.39776938733 -468.197700664701 -470.054153624259 -474.181453588713 -477.952161830677 -480.527683191262 -484.85078378277 -486.135234623242 -488.714493655434 -491.208912769118 -493.907069240879 -495.699685335409 -496.847764902025 -498.765249904666 -501.675749994201 -504.1973043327 -506.157904196891 -507.616157238876 -510.762351875011 -513.256972048549 -514.301588652519 -516.854358431941 -520.625582712012 -523.664344920469 -525.684241313487 -526.813708439469 -529.706095960739 -558.174640935152 -560.893656809327 -563.152122848562 -564.795566437138 -566.671300065507 -569.560971216498 -572.583407010427 -575.164593396241 -576.453306567352 -578.142845523966 -579.870037637991 -582.691967781312 -606.064926607351 -609.201001741545 -610.930681025072 -613.286292526413 -617.724915798862 -1.29466117202484 -7.60920641748885 -10.2087514604233 -333.315638823531 -335.100667932327 -349.642730383639 -352.249947008368 -354.013730814508 -356.393523850408 -359.242591457648 -365.582948428651 -368.256640398162 -371.073530716639 -372.660624468725 -375.586583289151 -378.981678756289 -383.131755203231 -385.641479787778 -387.498330801194 -389.768321765409 -392.339993121437 -396.263951487767 -398.349904941834 -399.685315150937 -401.408544274521 -404.559102533473 -407.617502872982 -411.484837654987 -413.066849463508 -414.729081384433 -417.17257672194 -420.822933404114 -423.507490800036 -425.945124366557 -427.124804875037 -429.971042142726 -431.142329833274 -432.713113923053 -435.276622693186 -438.532994023746 -440.948109115673 -442.767814735275 -444.759672744429 -447.386982219696 -459.597034544841 -462.261280832127 -464.589741493341 -466.216526431909 -469.304826318311 -476.322019844065 -480.052251217789 -485.116577151602 -486.344524362437 -487.974829745387 -490.480629884556 -493.905613158495 -496.20609039024 -498.001272978794 -500.033482053421 -503.139068418677 -508.433709991713 -511.111289049245 -515.053600076404 -516.362249214809 -518.371768320729 -521.502986060651 -524.130149350469 -525.916657986104 -527.019915966462 -529.236226536586 -532.386235120102 -535.365071862452 -537.405175001324 -538.8580821536 -542.152334823025 -544.479947637249 -545.571145260586 -547.885442875909 -554.863806643238 -557.761641009358 -559.69159661275 -560.783319369845 -563.207701201361 -576.051343664098 -578.759702207167 -581.140723085589 -582.754463653683 -584.664375670074 -587.44734431358 -590.306524376013 -592.751370232675 -593.997575707427 -596.217005901211 -597.860258113444 -600.795576325036 -657.575287626784 -660.764140935146 -662.545017977459 -665.329653466175 -668.28581748486 -1.3019553829512 -9.72914885551792 -11.0382374838739 -22.31715702384 -25.1686701271239 -26.8955359882009 -29.9952915130855 -31.7659368233175 -33.9820379328756 -37.0147078566162 -40.1789908346218 -43.1287032465304 -46.1814296501702 -47.7949900070014 -50.224931219422 -54.4242961750593 -58.8656640867842 -61.2976108322301 -63.7592904044303 -65.7998131364048 -67.8986554427785 -71.6869980780449 -73.9860355028691 -75.3053202299317 -76.9834475438359 -79.2989053619465 -93.2826747950604 -95.5609514089793 -96.8747739565515 -98.4487777666405 -101.056946883277 -104.048005139426 -106.901648641299 -109.249824810285 -110.364593430726 -113.663796076632 -114.951217078642 -116.39517101521 -119.188104802082 -124.210792386074 -126.656070630726 -128.534088092957 -130.484142463261 -132.781097325562 -143.982921273973 -146.593064778875 -148.809657797444 -150.624620919718 -153.886661608051 -157.274594983746 -162.280236754653 -183.481917399904 -184.71646655586 -186.478113723756 -188.819321477286 -191.752705652724 -194.042869829818 -195.895652256923 -197.957863068022 -200.979536426753 -204.017272342376 -206.6894874715 -210.416634018091 -211.794243926795 -213.923169591509 -216.624383743879 -219.426311991417 -221.237930588681 -222.374509355282 -224.512808280051 -227.572956564973 -230.306290902143 -232.471484358645 -233.942346610508 -236.898457363972 -239.223832411711 -240.453077188834 -242.611126026425 -246.241826032006 -249.312671770987 -251.298350240768 -252.442702194262 -254.893544787752 -259.099809281135 -261.803867455605 -263.948481570393 -265.581135838985 -267.364795395756 -269.876527885347 -273.368585080635 -275.892193224417 -277.150190787484 -278.98971473387 -281.249259590515 -283.779736519837 -329.464473635322 -332.721348520859 -334.485557111173 -337.35031102356 -340.151102749212 -1.29847721203844 -7.31349350292836 -23.1247267630522 -73.4281548921474 -75.8103039440761 -77.5360961776794 -80.4641970817905 -82.4960439785863 -84.5471330260373 -87.7486921563588 -92.0233373527072 -94.7523580308309 -98.0248119647942 -99.5539476318572 -101.985825089426 -105.072486093339 -108.564325035125 -111.033841128743 -112.389532128816 -114.831807218458 -118.06448203394 -121.296470590209 -123.486171379559 -124.737172909081 -126.308939430235 -131.087412757416 -132.747099980483 -135.955127612043 -137.321033388609 -139.158798634888 -141.724952314899 -144.28483691382 -147.077019116142 -149.365627508713 -150.519031284462 -154.112627126754 -155.320791654587 -156.710654163523 -159.990795248582 -162.768069786645 -165.258749176719 -167.085746825453 -168.777192411965 -170.593237810622 -178.452041586318 -181.058991861908 -183.381533331142 -185.17461575088 -187.923529162327 -207.313355847682 -210.300596338589 -215.418515085398 -216.646877266206 -218.050093233934 -222.565878046416 -225.647457414969 -228.04116281661 -229.892203915641 -231.585179879931 -235.958712400686 -239.133129918993 -241.654194689577 -246.693708359451 -247.984115200927 -250.298092663467 -252.838332451096 -255.517312495804 -257.327130409675 -258.471781536569 -260.826345449801 -263.716314470163 -266.244897779387 -268.208633694562 -269.67659762257 -273.347847421355 -275.672597123334 -276.712373124821 -279.3597821371 -282.805502847913 -285.563246474447 -287.547138160077 -288.640543444146 -290.689480412856 -304.013025575981 -306.748552764129 -309.086346482939 -310.774291445128 -312.523327834834 -315.112770783131 -319.431616148555 -322.072627373021 -323.33483987759 -325.315347321473 -327.357523949326 -329.893535064433 -386.734516541403 -389.682736830077 -391.51898957069 -394.908765486699 -397.931146311763 -1.31388868462693 -6.96083460153937 -9.11878171106096 -35.4154732583054 -38.0420319031746 -39.7559375969282 -42.9778120108411 -44.745588409846 -46.8000665290021 -49.2418095620695 -61.0369219985035 -63.84374340071 -66.7110518746204 -68.3020502188255 -71.0227917732388 -75.2340097473163 -78.965001657419 -81.5038412351344 -82.9122252060825 -85.8489718935434 -88.3627506334597 -92.6062179080749 -95.2779536704689 -96.5608632617193 -98.3875014090222 -101.675914532983 -103.580623917118 -106.113236497632 -107.688612890794 -109.312820527744 -111.544769435831 -115.231449114243 -118.0690603295 -120.475165380357 -121.65253402186 -124.229116444147 -126.12152763953 -127.810770289206 -130.123614910707 -133.008930177798 -135.541421714304 -137.45366838025 -139.243136016926 -141.113831539997 -150.185948828782 -152.862388283654 -155.187444895235 -156.906615169025 -160.816697426041 -164.039179058649 -167.541729612651 -186.470002953067 -187.699956178476 -189.341108516568 -192.458950889302 -195.350159176279 -197.574315280085 -199.394722129743 -201.190936759063 -204.962562148372 -207.803694879749 -210.494891629064 -214.483825812536 -215.765617136717 -217.700096651489 -220.781706034787 -223.69433379004 -225.530662735365 -226.645225069222 -229.234252392866 -232.381953121298 -235.019203839769 -237.137209827061 -238.609343972243 -241.534587029778 -244.071367799179 -245.158833683603 -248.044287057244 -255.940784791694 -258.598318859216 -260.542007460769 -261.63597297215 -263.836936825084 -276.872548849918 -279.546791031358 -281.789344267247 -283.419102477033 -285.034114007245 -287.687350630336 -290.788438302659 -293.184021194969 -294.47601321182 -296.392474918818 -298.180115952595 -300.99620378378 -345.091333219939 -348.09338074071 -349.96301849938 -352.662911270155 -355.276660115949 -1.31345585461698 -8.73281077983777 -10.3507925046786 -19.8082770855497 -23.4087977295482 -25.1264149999518 -29.2959669650582 -31.0658811988094 -33.3950099184239 -36.8814102355023 -58.5184184810807 -61.033413485713 -63.8835634918106 -65.5125375094255 -68.1825327379849 -71.5879207752374 -74.9824878406719 -77.3464221972835 -80.3626907260229 -82.7223939724329 -85.3114515633099 -88.4504340813023 -90.7322372002953 -92.0310020431312 -93.6476901219743 -96.8439824568295 -99.505424723966 -103.365466985011 -104.81111694305 -106.494135893742 -109.328290443803 -112.409333740318 -115.343757569255 -117.833896149125 -118.992992524164 -121.987836402955 -123.138474425224 -124.621441332148 -127.086096619742 -130.126351380534 -132.5396266282 -134.336386892597 -136.100021475941 -138.192206555313 -157.581840964434 -160.239786503091 -162.522249510304 -164.137273894757 -167.006290539258 -170.722838793839 -174.652687464404 -187.577381878794 -188.814436818198 -190.599034078267 -193.574161240319 -197.187080393361 -199.608300402982 -201.420514741215 -203.297638562241 -206.17370876088 -209.358597494219 -211.785051872167 -215.419301509339 -216.715690877618 -218.555946223647 -221.213985655911 -223.911628125699 -225.690190215948 -226.826405128968 -229.267263173516 -232.088205386621 -234.751149189182 -236.911707430994 -238.38928750778 -242.675976564573 -244.920282990309 -245.982879850109 -248.861261035045 -252.574104328518 -255.139027856922 -257.087467556143 -258.173861741016 -260.318662781137 -275.777565308976 -278.357030631407 -280.845786030613 -282.542716824261 -284.322819358088 -287.420876716509 -292.424229357776 -295.269917871293 -296.532733328774 -298.400702383137 -300.4543753121 -303.841424553039 -362.754062014468 -365.860213289308 -367.569806626836 -370.470618761466 -373.706241189266 -1.32069703880763 -7.72495992832567 -11.8917621966452 -25.2798176126943 -28.5187372680521 -30.2092845272613 -33.6204577990388 -35.4301448911715 -37.7290087058443 -40.7057480979929 -44.17321763143 -46.824029221486 -50.3267827495241 -51.905732850223 -54.417323857671 -58.0990513984298 -61.7486287542762 -64.1887546963185 -65.6562452237277 -68.0757945749993 -69.9773130943975 -74.7460187224814 -77.1281838137125 -78.4415442438214 -79.9985378871703 -83.4051983231666 -93.0328578234099 -95.2695813684701 -96.5906586667344 -98.2658267716504 -100.707762180025 -103.66251039888 -106.447233474878 -108.816912734601 -109.985866412274 -112.768398859341 -113.923501440014 -115.53733047437 -117.675558061955 -121.600754954126 -124.089213326448 -125.934270550915 -127.647341664963 -129.90047158199 -138.357751010018 -140.936688128697 -143.216157261476 -144.884580258763 -147.297520273278 -151.326877830075 -155.748703458101 -168.346775182936 -169.562594251963 -171.268086692286 -174.584826906641 -177.318593104801 -179.636811647311 -181.44270014558 -183.363708505317 -186.792358616017 -189.987756548389 -192.647963096788 -197.382748603992 -198.638680000638 -200.985059924244 -203.640856704298 -206.559679305906 -208.327426837359 -209.4526159557 -212.065575733653 -214.914027180077 -217.621309903821 -219.764704234348 -221.241058364165 -224.005758353523 -226.332715558303 -227.449925210636 -229.877531973325 -233.507550299038 -236.317355513389 -238.250626517369 -239.313079342368 -241.369307453082 -260.334197735409 -263.133786017246 -265.327122752432 -266.966455437326 -268.760244173656 -271.245586955874 -274.65892479835 -277.145328831488 -278.384845477653 -280.382578110151 -282.479607939227 -285.432167887113 -292.354477588653 -294.903872860838 -296.649558928628 -299.518391781898 -303.882903324147 -1.27970747044815 -7.04746632770155 -20.3992778199199 -46.8296798636696 -49.4086103323076 -51.1102388809796 -53.9425917776766 -55.9361502511993 -57.9367398542216 -61.0016185830053 -64.7619075475902 -67.7748050855439 -70.7071509315761 -72.2839203708316 -75.0438895265538 -78.8469659746107 -82.2617618400613 -84.5465049104981 -86.8919469882248 -89.5536924474507 -92.7129868209118 -95.7167611255515 -98.0558776969895 -99.3885227521093 -101.123324754066 -103.865103565598 -106.05298647143 -111.016843315709 -112.539476147607 -114.221712677002 -116.5613227053 -119.759030400246 -122.679140493253 -125.075668138724 -126.209390261325 -128.601056417075 -130.020508357243 -131.468960402891 -133.877814519678 -137.259572200949 -139.595287255869 -141.4438125712 -143.173467458924 -145.535632845235 -163.024445512375 -165.704632465507 -167.995562804429 -169.690922404024 -173.122807319938 -178.263397464452 -181.909618293963 -186.096622218497 -187.360896179088 -188.657853108487 -191.393708999354 -194.996681579707 -197.299001547094 -199.134477186913 -201.236542706259 -203.869788435756 -207.968491458501 -210.63208284882 -214.446811301784 -215.719676763733 -218.251777511119 -221.400577991969 -224.134056113622 -225.955662032923 -227.09606477041 -229.103182326874 -232.333854632604 -235.149057372917 -237.277979228552 -238.712035172683 -242.221430628078 -244.556786742472 -245.722711766145 -249.151153672967 -252.732927959689 -255.484808460485 -257.455418618158 -258.500639242214 -261.063203474128 -279.148436585215 -281.869155680106 -284.189305055805 -285.96345762361 -287.952608009136 -290.564777683221 -293.319076191625 -295.937030576748 -297.170263282589 -299.50278502504 -301.825980805697 -304.593019134093 -341.516203539541 -344.401296049873 -346.077245095553 -349.210448238729 -352.108211620116 -1.28356857475478 -6.865939325422 -32.8369144348227 -72.8383220665453 -75.4638782654964 -77.1623990041694 -80.7203514645725 -83.3961602176484 -85.8488012179081 -88.6309927473805 -93.2643650477493 -96.1463852499614 -98.9657392721582 -100.56505741781 -104.41959159249 -108.090929487176 -112.76854971496 -115.702816559223 -117.178276198086 -119.299895499589 -121.738405170617 -124.882620894487 -127.141570946762 -128.440333541885 -130.162128993776 -132.882545950465 -135.184753995182 -139.074572620192 -142.334771050176 -144.309628922318 -147.320990918918 -150.72747309997 -153.742522459867 -156.264989438798 -157.435018142195 -161.188421749783 -164.679342294831 -186.348147693292 -189.708232058866 -232.038711105844 -234.588346089146 -236.380049987372 -238.245441474375 -240.517702887902 -245.6505748606 -248.326813836797 -250.57628946474 -252.127885268846 -255.180713704778 -261.745674756622 -265.366632357818 -270.149168571462 -271.397850514652 -273.036747609036 -276.475959514848 -279.882295860993 -282.243591972202 -284.044226939374 -286.046225562116 -288.68140319996 -292.644679957587 -295.309958578236 -300.792540153571 -302.074547618245 -304.330283074647 -308.023208419513 -310.672619145569 -312.386723452822 -313.531630722253 -315.85956953626 -318.855539652602 -321.561163916313 -323.714395656518 -325.131451278975 -328.342627770096 -330.58783698499 -331.718999771508 -334.350116142764 -343.106785274741 -346.305720032518 -348.278762434598 -349.380364838589 -351.934583015242 -370.821311385503 -373.42988348254 -375.822032434717 -377.414843979241 -379.185546207094 -382.535616358607 -386.391952387084 -388.756958805918 -389.994859190377 -391.978277545861 -393.814034580086 -397.110896511644 -431.943216149306 -434.726548241547 -436.541783936516 -439.623947552112 -442.928031595647 -1.29648930707313 -7.70639032015793 -10.0583799650334 -18.8119885429306 -21.7866841364475 -23.4937566070162 -26.6687082387268 -28.465012701024 -30.6047863309956 -33.6471022184803 -59.1278016586919 -61.713218354165 -64.7756123741512 -66.4649878901017 -68.8763861555235 -72.0842863666427 -76.7617638119255 -79.1673533317714 -80.8206824047385 -82.7382812469107 -85.8256183452301 -89.0100805852517 -91.3638346323391 -92.7500389848962 -94.4531656806029 -97.7083039299894 -113.231085444427 -115.490205166801 -116.802092345644 -118.546042759999 -120.925015732987 -125.416187347815 -127.989585084864 -130.326950332 -131.447054289195 -134.455896293144 -135.666639984179 -137.046352787459 -139.651047988938 -142.638136837443 -145.001028462209 -146.863199349673 -148.585720873752 -150.906588259549 -168.333599473266 -170.945209296557 -173.238178417124 -174.731796985619 -177.619840166423 -181.976024054044 -185.358340848476 -193.242187500828 -194.478547491367 -196.017537727415 -199.473045586068 -202.199992268524 -204.495903973506 -206.32698010294 -208.330873728503 -211.736856494531 -214.578482809054 -217.137212187045 -220.805388553077 -222.080625525956 -224.036714652517 -226.825471827665 -229.249525084563 -231.073591607114 -232.258936221615 -235.107898399482 -237.949106770758 -240.624857281734 -242.690613656163 -244.190223420361 -247.71287500976 -250.134040227211 -251.27298736448 -254.177118723848 -260.059568609316 -263.10186855246 -265.063764708838 -266.187288085521 -268.221542569701 -310.057783406016 -313.169572133977 -315.281536872636 -316.91749878549 -318.653590983757 -321.308322395051 -324.282000080368 -326.931383394232 -328.22588166208 -329.999448005547 -331.854083725609 -334.996762750873 -367.201876902459 -370.220166023425 -372.013868102448 -374.591280387541 -377.860555156104 -1.28998380080465 -7.32772905641141 -24.454020988135 -37.2031972965295 -40.3202716519404 -42.0302669788278 -45.5084634172072 -47.3895934390648 -49.4793592853682 -52.9640401586455 -59.4620590217328 -62.285665176999 -65.3245664172785 -66.9185572760202 -69.9824953356101 -73.604598088648 -77.1313823210465 -79.280605955575 -81.406804860227 -83.5018906318873 -85.6761384989358 -90.1210756784809 -92.3101903164811 -93.5732746298773 -95.1621242977066 -98.0550623411544 -101.141073425189 -104.96236177765 -106.306207666239 -107.91299661035 -110.251841505835 -112.925608764651 -115.607186504102 -117.911891887645 -119.042549277642 -121.780746502914 -123.747318159805 -124.91675002185 -127.976413093169 -130.388346911958 -132.702630412456 -134.52035654903 -136.228387169536 -138.370934008703 -148.619575656427 -151.513302865492 -153.819716523319 -155.431769625768 -157.642679776593 -161.015095408567 -165.136562785871 -181.741736143585 -182.930652899681 -184.536613973738 -188.093541132886 -191.427704500003 -193.763429551679 -195.562956474855 -197.609939375092 -201.09865018012 -204.166068003904 -206.821394817237 -211.362000046356 -212.644083081298 -214.643286168139 -217.856230750633 -220.588518620824 -222.335347235938 -223.544765541266 -225.547710003575 -229.078651828002 -231.774166787152 -233.858677768514 -235.327177567435 -238.738210645473 -241.149054629035 -242.217108751562 -244.512594155489 -248.649167356653 -251.450519171289 -253.435031462889 -254.577952054855 -257.289649979416 -273.86358323982 -276.919738715939 -279.146954497292 -280.786154510174 -282.52113922157 -285.148771384001 -287.963005508824 -290.474741182468 -291.732783911996 -293.554106025088 -295.604737990866 -298.768520200791 -337.204969599249 -339.91476531111 -341.640055358512 -344.007497972467 -346.931727344974 -1.28536905547414 -8.06549161950145 -10.8681260670168 -16.5943071993303 -19.8246116841713 -21.5376318299807 -24.8199967327017 -26.6599490914891 -28.8955497594957 -32.4207020566854 -153.17369298379 -183.401608785946 -185.707383236157 -192.757731301285 -195.056178082625 -198.571153206358 -201.946087839468 -204.344731739672 -206.77735429503 -209.150994547087 -212.040210689919 -214.814308633259 -217.146671003921 -218.470049313109 -220.15001203057 -222.689999365157 -224.843251914237 -228.044725033673 -230.013617769654 -231.553682672217 -234.0989760504 -237.285551008586 -240.040409523548 -242.393613651286 -243.529072509138 -248.947659477963 -251.675468537628 -253.522582398247 -256.26924553322 -258.900592490687 -261.183672720199 -262.954685442944 -264.833882625022 -267.375720296534 -281.06977958801 -283.610801495377 -285.954110212615 -287.544163950664 -290.964383333039 -296.860751698855 -300.292155753122 -315.115073222347 -316.336676477913 -318.006595854738 -320.974026168534 -323.820356262528 -326.124247755824 -327.976419040072 -330.002528761563 -332.744170623051 -335.794665117703 -338.340199313699 -343.312085408934 -344.568749705768 -346.780244406019 -349.903619516471 -352.452689652812 -354.220392203105 -355.372401563952 -358.45923478107 -361.561208351616 -364.182373031267 -366.356759384361 -367.832939614867 -371.832577002024 -374.13666422036 -375.189703827193 -377.480998177309 -381.732881288891 -384.617106170073 -386.578410022005 -387.722306234456 -389.645551336124 -417.626609358305 -420.548319689547 -422.754125022437 -424.362861947171 -426.175047454426 -428.968673325891 -432.041352910052 -434.618430295932 -435.886809012292 -437.765808700832 -439.570616762888 -442.91893214942 -479.710566325158 -482.621237758213 -484.38805928943 -487.128335906909 -489.894554992215 -1.28508077551486 -7.12391774440548 -20.8209702053171 -42.4691408251256 -45.0961018163409 -46.8118086444447 -49.9118375669156 -51.6459716881267 -53.7994268695875 -55.8893269489896 -59.9076608305609 -62.8352981296484 -66.2097204594035 -67.7846950963037 -70.3567656560442 -73.6718308404206 -78.1768119013861 -80.7546860207946 -82.389800573143 -84.6465428813554 -87.328656332957 -90.5708950518156 -92.8469148885762 -94.1766610186182 -95.9231913272062 -99.0821027954849 -102.851833691495 -106.413176061726 -112.338914024591 -125.425362783269 -127.898376418428 -186.577206844198 -190.051019912507 -192.432442717396 -193.605749751481 -196.623430289171 -197.925692762332 -199.336638693788 -202.043599664216 -205.574068943117 -208.290341150201 -210.126856263942 -211.816213409315 -213.699934179236 -232.35603168119 -235.045783700729 -237.341956153391 -238.902437730794 -242.551457839879 -246.343290721414 -249.432336035648 -262.771729563965 -263.989050407975 -265.689028521559 -268.884436457254 -271.758701375508 -274.118031138353 -275.963382017323 -277.997001647169 -280.516870833332 -283.570601124265 -286.122373842153 -290.272175668466 -291.552156506422 -293.765105748217 -296.46536631482 -299.173287130575 -301.010242462926 -302.173838091029 -304.835460086616 -307.711136856539 -310.520104056499 -312.534171309702 -314.040351542341 -316.978686447121 -319.216120930219 -320.266036663028 -323.271878600239 -329.223225207142 -332.198837491639 -334.157714964058 -335.279117637264 -337.671371487018 -381.797038581077 -384.666084602033 -386.948893230875 -388.568805366983 -390.349603006021 -392.973730094698 -395.949762006943 -398.537530950759 -399.805000563712 -401.951882039001 -404.059453919513 -406.63442064619 -452.944877768382 -455.908872947503 -457.610141807123 -460.095622940987 -463.650679615848 -1.29428359130577 -7.67681689088972 -9.98728081603769 -303.981767213904 -305.895112628713 -323.532032619846 -326.04426240103 -327.879884273851 -330.012671640391 -332.725501551298 -337.999518267438 -340.667766725903 -343.933828484354 -345.512816480919 -348.13816550101 -351.411233083806 -355.130509959179 -357.731218928366 -359.590028362074 -362.066339127969 -364.876107743475 -367.804993552699 -370.098669954338 -371.365505422002 -372.968026305096 -375.609919823702 -377.225961191562 -380.284244933184 -382.310807739944 -383.950148085499 -386.685528883273 -389.970761550297 -392.839935754422 -395.151209088271 -396.302005002868 -399.779992509663 -400.960652376274 -402.39908294873 -405.359927000493 -408.323516176351 -410.809083611533 -412.626071965268 -414.304733246868 -416.402834094591 -421.987175668134 -424.662936831321 -426.958159382202 -428.732208906504 -431.276183489894 -435.073298393132 -438.67032491057 -450.94016557499 -452.182985536097 -453.730153441723 -456.653526927772 -459.434416388063 -461.646360863704 -463.483729078516 -465.477198099618 -468.175406481841 -471.65063183888 -474.328271000584 -478.267998746342 -479.529458156133 -481.780927125824 -484.84869748557 -487.798133282219 -489.589729394962 -490.707586765657 -493.049757085619 -495.822999679818 -498.318492144946 -500.440229537382 -501.945872858891 -505.506058403336 -507.996675977204 -509.066374671781 -511.613066056344 -515.718378947348 -518.275327778873 -520.236417958685 -521.469546978729 -523.854001421823 -532.564044671028 -535.515559455525 -537.706053912233 -539.325228254164 -540.990956507077 -543.535745855367 -548.017170251768 -550.811238256897 -552.117332080202 -554.052663782382 -556.207357831221 -560.085821181277 -584.311640368557 -587.130399936148 -588.991061333473 -592.487015454284 -595.341061119639 -1.30158792917443 -7.28735721291279 -26.8079261740432 -51.3195650894237 -54.4057866718857 -56.1664974344153 -59.4993836748262 -61.2928603317391 -63.4224070604704 -66.3717756068518 -72.8344520018094 -75.6047521060895 -78.815196772132 -80.3683761013509 -83.8004166130239 -87.0200109945796 -90.7541089221752 -93.4314166351601 -94.9498865575393 -97.1443703224716 -99.6875850927025 -102.846312860651 -105.110124721622 -106.381749488177 -108.127460670769 -111.487991901745 -114.194694318655 -117.393019843483 -119.29963993825 -121.058868562114 -123.790990589207 -127.512487644745 -130.428728832939 -132.673952912161 -133.834873438429 -136.426002286911 -137.644074909498 -139.317762777388 -141.852745259175 -144.260425348018 -146.743265219172 -148.601496124989 -150.406987292215 -152.937873003758 -167.205809606714 -169.797980988103 -172.034429079713 -173.631209757244 -176.976189846636 -183.508247719533 -186.520923161522 -202.08161141913 -203.316890887685 -205.033602711149 -208.063391040242 -210.976222704243 -213.240400945978 -215.073260213128 -216.950175582142 -219.890024649202 -222.922839456654 -225.409753258344 -229.641630608351 -230.955055081399 -232.974444753501 -236.012761416416 -238.855181130948 -240.666901089139 -241.797022079168 -244.530429040783 -247.675994115284 -250.239102514774 -252.290036281638 -253.791524617336 -257.237407676148 -259.598630263947 -260.659115701147 -263.114575990887 -268.834675851108 -271.663324945292 -273.58786271744 -274.73434250171 -276.709241557152 -293.558513319252 -296.444078990997 -298.785872468447 -300.408888027795 -301.973897725967 -304.996031264034 -308.17235807849 -310.82227580769 -312.094034407357 -313.852409981483 -315.773437855476 -318.929766076826 -375.494919609638 -378.285543994728 -380.007104766078 -382.761971474686 -385.91484444139 -1.2926695106247 -6.87491508533232 -10.4059447118551 -299.328569290253 -301.237864357695 -308.59163625134 -311.179406080895 -312.942379439244 -315.051346328615 -317.923153100513 -321.815599121765 -324.791004729342 -327.982996425662 -329.493803677236 -332.399517283452 -336.242031616052 -341.062044950037 -343.527601055384 -345.25802666853 -347.968110933878 -350.57726615613 -354.850654332125 -357.006962509705 -358.281440796189 -359.9635093568 -362.703453072834 -366.535643985373 -369.653475072412 -370.980072484632 -372.668169977028 -375.20935418193 -378.174314390514 -380.942074744837 -383.23884376171 -384.384474339431 -386.921323021431 -388.163261144127 -389.822570777248 -392.343392462814 -396.016067607531 -398.434596669503 -400.29022087031 -401.95244647667 -404.111581465183 -424.77807111712 -427.355859920258 -429.728787361235 -431.673585674483 -434.467251571856 -438.026500326688 -441.281073603547 -449.361832385071 -450.600970622952 -452.086931186286 -455.245302793958 -458.222086819822 -460.56152154583 -462.335103852891 -464.512475286848 -466.754087522046 -469.989272986585 -472.610040459269 -476.717230740024 -477.942549966055 -480.131026784968 -483.179342384528 -485.604220985377 -487.460544470906 -488.607641869317 -491.60146481175 -494.424029050232 -497.278110333413 -499.397950286935 -500.896470381946 -504.527337595194 -506.919416417798 -508.016780302745 -510.41822501438 -514.48456153759 -517.237952108062 -519.200389352167 -520.338827118747 -522.48321626052 -526.988779778545 -529.693294707708 -532.002025046512 -533.64937270143 -535.343459640917 -537.544083292691 -540.218727555564 -542.509886954003 -543.767918433318 -545.783346538432 -547.734435453833 -550.677024890054 -573.335743114105 -576.37855192187 -578.088383584439 -581.229011287025 -584.777415002562 -1.29794261864821 -7.00025531930483 -10.1511661145614 -362.484760204411 -364.184025333021 -365.972678880257 -369.363429467339 -371.062359447692 -373.375227218262 -375.969365043858 -379.520800117148 -382.527546072294 -385.667112584092 -387.211066770348 -389.943841707109 -393.061004983196 -396.670305046743 -398.893540157311 -400.550830138122 -403.086048390275 -405.796171825485 -409.08310610332 -411.412433742735 -412.707324763242 -414.264568064811 -417.754024583516 -434.034267735291 -436.341569517181 -437.710693078 -439.447106090244 -442.122033918924 -444.584447481514 -447.253031109669 -449.498794952958 -450.647336507379 -453.705368383765 -455.282687645126 -456.689334490274 -459.279734431784 -462.514275614369 -464.958789967606 -466.796237136445 -468.595715794437 -471.121239498591 -477.822421522412 -480.547201425514 -482.906666030205 -484.557121103293 -488.618712035104 -523.026783792643 -536.558585775271 -557.108012798776 -558.315828354874 -560.08960486053 -562.730876910539 -565.991032789837 -568.222024682442 -570.01454199097 -571.988848670896 -574.84030291713 -579.06051541432 -581.599104758544 -585.585835810867 -586.83744761591 -589.039446674226 -592.036145719067 -594.650905042584 -596.432151107153 -597.580946934919 -599.595733333649 -602.535781409387 -605.051192187919 -607.159479745484 -608.622678143377 -611.925321179183 -614.235920405542 -615.440198083721 -617.761380698865 -621.067173531937 -623.932477514695 -625.870291299314 -627.017525925438 -629.530361193299 -675.149811141115 -678.169102725167 -680.562134502428 -682.184329145226 -684.102548960535 -686.382227240125 -689.337138382808 -692.044084625923 -693.346519108047 -695.147690566864 -697.280818305842 -699.882579689986 -707.223721387787 -710.029235932379 -711.78381920622 -714.411805306742 -717.951761353887 -1.31519715909891 -7.6992088936984 -11.1538966128805 -16.4488052307223 -20.4955179509755 -22.2302575340919 -24.9527268954685 -26.7268618483997 -28.9724136375247 -31.3521901011565 -42.959670931751 -45.6944213312003 -49.1291485902897 -50.679781716503 -53.1923537942079 -56.4506093305797 -61.282382917815 -64.0089539156939 -66.8572947030073 -68.767556096516 -70.5824368529069 -84.7873482456058 -87.0499109790824 -88.3304097330859 -90.0406665294538 -93.0873416864565 -113.592179786013 -115.841558911374 -117.159441273599 -118.75464505855 -121.295738327773 -124.150622360211 -126.972255021902 -129.402739142275 -130.56192047084 -133.755274475171 -134.898238443266 -136.546104038043 -139.539221936277 -142.500702698148 -145.033432913261 -146.891721848055 -148.714559404663 -150.882744559059 -159.81422469432 -162.799344948272 -165.070225647388 -166.746292584192 -170.48789088644 -175.123963804979 -178.856444834332 -191.869452687628 -193.07366686545 -194.531452526739 -198.97619281586 -201.842893750641 -204.199931881807 -206.029049276931 -207.884112669432 -210.732532578132 -213.789934904548 -216.294638155885 -221.213226700151 -222.540757759044 -224.672983636648 -227.279543249715 -229.788954705196 -231.618819251212 -232.769753730424 -235.018702083465 -237.586652529804 -240.251118461038 -242.366067573691 -243.866219865052 -247.498705088843 -249.910911326444 -250.985530039816 -253.508296228242 -258.629303907509 -261.251636394845 -263.20694182728 -264.311511073892 -266.604642350158 -279.593219555829 -282.461818505076 -284.643222552076 -286.259018868236 -288.002239462088 -291.09248023213 -294.337717172132 -296.801368102403 -298.082451083125 -300.115856036093 -302.103735220602 -305.10215009002 -317.347478249594 -319.840774906706 -321.513564333962 -324.501460491707 -328.103213005563 -1.28748412467134 -7.35563996753675 -9.4966351114287 -280.533212856509 -282.238343700286 -283.976312942046 -288.871804772747 -290.700160121234 -292.980851380461 -296.830340750663 -300.461831404922 -303.41275949284 -306.759605331387 -308.348481559601 -311.341113561614 -315.025786802145 -318.619908432398 -321.106579113409 -322.802411796634 -324.759828792572 -327.154196909373 -331.860305806294 -334.07181434968 -335.333933911992 -337.123301890955 -340.646504991051 -343.317665114386 -346.225770936306 -348.135214618795 -349.688669249654 -352.44718744718 -355.630499139977 -358.296177557648 -360.720362546703 -361.861727331261 -364.996028572637 -366.246834242843 -367.648545981475 -370.295626724975 -372.878126111011 -375.328044351412 -377.145097497375 -378.848111078128 -380.781797231509 -399.741301086513 -402.387783706343 -404.736513399805 -406.319046331958 -409.159401516093 -414.693323045898 -420.308950148478 -431.538360973517 -432.799803740881 -434.492736237496 -437.273258825367 -440.587643796236 -442.857885238743 -444.673013376506 -446.540432571235 -448.706509021019 -453.986406330139 -456.576154390812 -461.042710937477 -462.334461656019 -464.465556955438 -468.352042345931 -471.245617545168 -473.042204655333 -474.201550808851 -476.659397242638 -479.294176218927 -482.092323372491 -484.148290774399 -485.624450273911 -489.547893834264 -491.776868289168 -492.929776229149 -495.571048206264 -498.504931532099 -501.355164767751 -503.345104929501 -504.556940300341 -506.749296097569 -511.210024856887 -514.042173853399 -516.276070059912 -517.879892979633 -519.584934569541 -522.372473237018 -525.999103381069 -528.478873711536 -529.754693206356 -532.0138392214 -534.110389302716 -536.699149504129 -594.155366196988 -597.537148240646 -599.273576822793 -602.134679948843 -605.10011294614 -1.28305469532829 -7.37768583338684 -10.2955832835804 -308.793830557948 -310.494877141121 -312.261682005914 -315.697737235013 -317.421088125898 -319.593233927318 -322.054422163149 -326.269488913712 -329.038409658329 -332.130022417461 -333.67208320855 -336.227720555807 -339.503834480439 -343.561216583507 -346.100926601246 -347.455375757166 -349.722563045513 -351.742816820932 -356.318204193286 -358.599755033933 -359.890150408242 -361.732064180581 -364.52390259058 -367.615160484538 -371.552169532015 -378.236661570544 -393.46466116152 -396.039229525523 -466.753748512542 -471.984380127089 -474.262416924972 -475.399235900318 -478.420037106742 -479.927722974513 -481.39819539406 -484.038549574987 -487.09006689877 -489.545604877012 -491.315655571993 -493.209100607713 -495.858718923077 -506.846387851217 -509.656878699803 -511.997281915079 -513.589178757791 -517.01312755321 -524.240259545814 -527.962408858067 -547.562224902841 -548.841993637576 -550.370748189455 -553.118520099805 -556.093600481233 -558.435601515865 -560.212338236261 -561.811084981118 -565.037660168598 -568.318415653181 -570.998242849074 -575.608841544696 -576.936191485289 -579.141565845992 -583.144815014258 -585.894772381386 -587.696964754046 -588.828848854582 -590.851992239217 -593.669298595412 -596.18257272078 -598.338790311023 -599.809505111931 -602.844452428986 -605.173253697091 -606.276989869852 -608.872525254099 -613.516640162163 -616.33132816333 -618.266869946987 -619.377116833687 -621.374979891669 -625.142921238155 -627.866289569772 -630.059319005843 -631.675480301602 -633.27492765464 -635.49279482342 -639.593356423228 -642.105371505264 -643.389458405946 -645.283840041296 -647.246678103876 -650.171027322162 -698.828552953828 -701.774528982338 -703.689126631103 -706.873858842003 -709.699759789451 -1.2790767141701 -9.29375173865405 -11.2684585685236 -39.4569413940612 -42.1973071585132 -43.921349257677 -49.4017333709466 -51.2992619590287 -53.3703913595176 -55.6875195019782 -59.3304915313916 -62.1633935353312 -65.0204484878495 -66.5638718007585 -69.365050383611 -74.026784647129 -78.8563497697042 -81.6525889010987 -84.205411723251 -86.6608987529985 -88.6868488034391 -92.1290920184426 -94.4089545337265 -95.7159906995109 -97.4310665038026 -101.440307420528 -118.717339691449 -121.054532745837 -122.360280798817 -124.129830016556 -126.389890595624 -129.337920562751 -132.252391966883 -134.580710741642 -135.725981202594 -138.604523058492 -140.049013801662 -141.670473175678 -144.188685612388 -147.654985513877 -150.041091337095 -151.842956758923 -153.64440911563 -155.296335128598 -174.648686356396 -177.147242658601 -179.478338561222 -181.136363249998 -184.9640511809 -205.976123868998 -209.129188544585 -217.113660887399 -218.344184666586 -219.79186541666 -222.491470280489 -225.3629130451 -227.608555711514 -229.43018098727 -231.122898384853 -233.838064750975 -236.946872724599 -239.588092377133 -244.150316344091 -245.480182464958 -248.257366287886 -251.194640644845 -253.996565981855 -255.806541243213 -256.963782470355 -259.114745087854 -262.260910686117 -264.837220965584 -266.918333011036 -268.389093262497 -271.15423807407 -273.451003726228 -274.54405377817 -276.910268425162 -284.25473497756 -287.391664963061 -289.332444293475 -290.443907769325 -292.650971493284 -328.435715490234 -331.326245029678 -333.524087723113 -335.263471746607 -337.007896362675 -340.118657697747 -343.36251262808 -345.802078219214 -347.028280703119 -348.929222277217 -350.830817058214 -354.268769187062 -378.615315732175 -381.407244540933 -383.122936042429 -385.948727217453 -388.88185311212 -1.32531805222456 -7.2928491451362 -9.71605172831462 -18.9018853280504 -22.7218072178926 -24.4490390776322 -28.3400886338903 -30.131338543418 -32.396834862669 -35.7041599100613 -40.2506267632637 -43.1173579102476 -46.2406967094051 -47.9215783851621 -51.3724444769472 -54.8134448681352 -58.4573662234642 -60.671588471988 -64.1849328087518 -66.2917449160182 -69.2224011810991 -72.0955164600771 -74.4882935916187 -75.7715488008584 -77.6151344991888 -80.8183465462362 -83.5053088816587 -85.9648348207088 -87.5959723952332 -89.2667928186915 -91.7846944696217 -94.4746682670096 -97.4731254564795 -99.8791961107488 -101.007786748352 -104.131526853772 -106.327684408739 -107.634266252017 -111.247481552156 -114.065992422406 -116.533773971865 -118.263100476313 -120.127524044533 -122.146684387609 -146.992416499037 -149.467691418338 -151.740709488745 -153.381120633478 -156.115267314003 -159.83489451805 -164.008176081982 -181.104338541355 -182.342793805091 -183.91953386421 -186.710899907804 -189.925381816157 -192.245630778766 -194.051600036552 -195.727740220158 -198.902875792006 -201.853886580994 -204.428370729901 -208.068406569837 -209.308945780249 -211.491717274089 -214.137319889579 -217.057204999469 -218.880149527682 -220.019020057374 -222.665653219827 -226.738593800735 -229.647611834158 -231.789922288292 -233.241812540929 -236.420840585549 -238.618397312715 -239.715651071853 -242.102842696437 -245.851489372857 -248.702819346305 -250.625866825834 -251.734853933118 -253.862833422503 -263.348340835146 -266.273403953705 -268.516426086773 -270.141520538701 -271.931364699227 -274.340771542002 -277.304648435564 -279.827525061223 -281.129479547806 -283.030622676055 -285.116451877943 -287.855379218529 -295.39579497685 -298.15300500079 -299.829655107562 -302.254055091767 -305.616497024758 -1.28500306832412 -7.15808263248527 -10.1127715033575 -316.484921200635 -318.349326524252 -331.801141591652 -334.379995157697 -336.148527160389 -338.316853538182 -341.043349672903 -352.917256823703 -357.179585221867 -360.213149082847 -361.762953147921 -364.472331838386 -368.488500546771 -372.154620693546 -374.7221849954 -376.23124504572 -378.133264789743 -381.120764355988 -384.056764135322 -386.286759316463 -387.58301104203 -389.222741204099 -392.474888506491 -396.188393440313 -399.489504976654 -403.168268562195 -404.673971341661 -407.300523146852 -409.843857458615 -412.904569217802 -415.342550089865 -416.502175557152 -421.774492416762 -423.527720048166 -425.243302268083 -427.959347211254 -433.556770037161 -436.044587239879 -437.873157519324 -439.57362834212 -441.735886135048 -449.367094987575 -451.930325058319 -454.243176733082 -456.005170402771 -458.488700081348 -462.184771850701 -467.216059829943 -479.061590807234 -480.289135820247 -481.876502289237 -485.170000825849 -488.386145172518 -490.796982693615 -492.620575737654 -494.718575869177 -497.534552712819 -500.584642666647 -503.151666423824 -508.013520405275 -509.272807433075 -511.296737105657 -514.647079479195 -517.227190042426 -519.03043878787 -520.262820413313 -523.180349394232 -526.573657053286 -529.226025718229 -531.324807493696 -532.833544530636 -536.942813489866 -539.222987598631 -540.363949752449 -542.713455521074 -546.549831678918 -549.431375264705 -551.382989911662 -552.490042582004 -555.027220532545 -571.744292264939 -574.482403725548 -576.745403078438 -578.424848083375 -580.23341026271 -582.321754117512 -586.334944679849 -588.978704407323 -590.245711514556 -592.121252207667 -594.401428353957 -596.889588093334 -646.915922647072 -649.756568739788 -651.415169179923 -654.151632198299 -657.325538170139 -1.28985872241219 -7.81265296048212 -10.0689466382142 -100.969110996928 -103.276286503368 -104.996233536302 -109.009162428109 -110.734470431633 -113.0062409529 -116.150044029116 -131.262897497887 -133.861405729083 -136.932185230898 -138.462074006903 -140.894214634357 -144.307945129585 -148.730005419089 -151.152316414215 -152.941826003203 -155.010216603045 -157.606703397479 -160.83866250714 -163.080688523083 -164.380021143331 -166.310581770026 -169.333328468039 -186.16264450635 -188.414995627523 -189.730800076476 -191.377441280361 -193.372163712174 -197.13518412339 -199.976273190734 -202.222650899546 -203.371772811886 -206.032075463243 -207.331165827871 -208.714481961607 -211.524083091312 -214.622775834801 -216.997788676697 -218.819768317381 -220.756940217699 -223.292975132939 -242.802114382532 -245.321136078717 -247.633637384486 -249.284783518489 -252.764233814204 -256.074281292072 -259.136781226415 -274.526888768234 -275.763994934923 -277.644655851223 -281.424369160466 -284.410219379546 -286.707256645331 -288.488227774558 -290.442877471969 -293.481631522149 -297.578685390154 -300.100485031339 -303.728725536933 -304.954904282734 -306.864847848328 -309.864730661144 -312.467619936356 -314.273647386026 -315.399298376711 -317.754439855941 -320.970044331062 -323.668524380073 -325.700570698674 -327.17116579837 -330.717244585736 -333.097004018367 -334.491647228239 -336.698845174584 -341.442825245877 -344.371518665269 -346.340585011469 -347.456115038364 -349.782182679601 -370.07622346989 -372.859883927856 -375.257792444838 -376.869610673854 -378.637995279356 -381.229709047179 -384.767986816449 -387.396762383807 -388.696914251094 -390.316032963415 -392.023852379399 -395.167896729284 -403.51812526705 -406.207846436762 -407.929938251003 -410.668274695061 -413.229528745747 -1.30861107836716 -7.5987880995387 -8.93913257245521 -28.4928559285012 -31.4057503271448 -33.0884577524814 -37.2241215875909 -39.2547505982811 -41.2802704907194 -43.7255849654411 -49.104020081588 -51.6438129900191 -54.6604131178502 -56.2613515850967 -58.7989406548037 -61.7407305104155 -65.4632575951819 -68.0651110958156 -69.4150222427162 -71.6148077027548 -73.897575910215 -79.3232934234324 -81.7017965569276 -83.0034013891119 -84.8450412791752 -87.155051587703 -88.9293987255836 -92.1076072787477 -94.2319466203846 -95.8471367749709 -98.6101123792968 -102.011060827851 -104.958875394298 -107.230063069718 -108.394849911513 -112.348000595051 -113.633372195368 -115.159136667158 -117.662448932751 -120.737122558098 -123.16851935036 -125.010828124596 -126.751590263114 -128.9687233084 -132.669329305439 -135.4404457672 -137.781037133073 -139.401474266547 -142.120208701825 -145.76231128872 -149.325851605581 -153.399153762943 -154.667111484575 -156.105007249029 -158.750756124758 -162.154677035162 -164.430090650166 -166.220274131213 -168.140984620673 -170.893102854459 -173.618338067099 -176.219762062885 -181.610831804474 -182.911485989101 -185.478257082851 -188.981956800055 -191.839074336903 -193.584948600897 -194.739185535987 -197.226236395784 -200.572059748951 -203.096895696642 -205.177486688317 -206.606590010434 -209.970848408192 -212.283410283654 -213.416318715254 -215.988037896543 -227.222130870676 -230.668808237159 -232.661121573962 -233.8456471893 -235.725613017401 -240.573256388683 -243.192088828386 -245.455825335363 -247.073987301652 -248.761228867123 -251.417842580242 -254.158593818087 -256.994966390817 -258.230395281204 -260.39242674019 -262.716891222132 -266.323038363788 -320.714119455441 -323.642943893977 -325.401981393522 -328.736743429153 -332.261219960985 -1.28705673150228 -7.29458500381421 -9.10858822065652 -146.446772707761 -148.525861839497 -150.215799859552 -153.573019100685 -155.357758675418 -157.294586004743 -159.936653186245 -164.524334586041 -167.218115142189 -170.249967270673 -171.806480434888 -174.57686677854 -177.566384956732 -181.293434328831 -183.776224976697 -185.287483973774 -187.65053864769 -190.259604224465 -193.318864055404 -195.653371639953 -196.954887025602 -198.661537676517 -201.868545529858 -203.106222067203 -206.196875383443 -208.182460236004 -210.07009184783 -212.237111021179 -215.975652919294 -218.958313067801 -221.215987835001 -222.363065174755 -224.988793658523 -226.306595586811 -227.748902057221 -230.602028336781 -232.964895438321 -235.398470125026 -237.260688888864 -239.041588078759 -241.235925014042 -260.025384316022 -262.859324453962 -265.16660217868 -266.796339195841 -270.138226406946 -273.492853702617 -277.120907148347 -284.184707816327 -285.425366944063 -286.979712932072 -290.679176248911 -293.506658271503 -295.891985963622 -297.692904987619 -299.70885754943 -302.731058931932 -306.130820802857 -309.1298211918 -314.770527259055 -316.13374785181 -318.341572128784 -321.982961176767 -324.576073110537 -326.397032396976 -327.565313670186 -330.595849503721 -353.665883152762 -356.369343201195 -358.474387586323 -359.922741282611 -364.248910851085 -366.52263464352 -367.610169839916 -369.769088192393 -373.624936613168 -376.476223121579 -378.399747027458 -379.444464542979 -382.465990843851 -389.577797985729 -392.299999895935 -394.583614980339 -396.176585220454 -397.949496129146 -400.076383027067 -404.270342266916 -406.710267956631 -407.962922130349 -409.783974464548 -412.214680476257 -414.934594925591 -447.522217181769 -450.456316032448 -452.202030040994 -455.195503829868 -458.19643390696 -1.2912563644659 -9.1537002055112 -13.3310972960684 -390.619409787305 -392.450815815797 -395.855188684652 -398.973490168929 -400.738640025524 -402.895245449435 -404.957267323962 -410.337164593899 -413.052094931627 -415.854780949656 -417.508994564977 -419.966194240091 -423.554199154183 -427.371989474214 -429.893514273088 -431.47764272337 -433.628447459905 -435.940122609692 -439.445597471966 -441.648780049962 -442.960179218021 -444.620348523952 -447.73968490937 -461.587111104508 -463.955321774195 -465.316506087767 -467.133824620707 -469.738512396069 -472.492061156589 -475.197094528227 -477.586982854981 -478.70061315418 -481.602004581633 -483.55780634585 -484.893275291359 -487.772666076037 -490.666842176362 -493.103883946206 -494.930681044963 -496.660765328137 -498.921596701884 -502.959246269238 -505.673836982984 -508.022012803008 -510.018841359341 -512.409934018696 -520.018680636662 -523.627642867354 -536.655430927588 -537.870577010802 -539.43366327833 -542.508918047799 -545.413760180377 -547.767591765828 -549.578799314351 -551.758235987553 -554.850147043926 -558.593902018484 -561.187280379678 -565.978516276933 -567.211846212358 -569.389423323158 -572.109583256954 -575.049188215632 -576.802878448342 -577.968347174442 -580.476694016626 -583.169074133267 -585.778856049698 -587.878491974267 -589.330769377638 -592.180418787771 -594.649864447053 -595.943894787634 -598.645785602358 -603.103197445173 -605.715306160137 -607.674284277392 -608.794490032791 -611.50814504639 -619.847186277973 -622.621717847499 -624.903438906746 -626.604700333489 -628.718967130277 -631.693939717698 -634.752244563412 -637.261983611432 -638.562710570967 -640.396083295053 -642.237381822434 -645.805137232167 -681.999896900819 -684.94516527782 -686.705984633279 -689.421656945188 -693.323938410963 -1.28463315084278 -6.845768126321 -9.36937345586919 -171.385467078964 -173.350370089721 -175.068956545766 -180.238274697558 -182.133796207843 -184.365176532996 -187.773202896606 -303.622486133156 -333.277646527417 -336.759247458834 -338.297131419619 -341.05804351452 -343.881425107361 -348.363421963325 -350.927070515632 -352.308717030435 -354.392295564729 -357.217624957891 -360.871717223342 -363.233757816774 -364.494796776987 -366.170761106995 -369.667359322923 -373.419483278911 -376.17461714251 -377.507616614953 -379.110559623841 -381.951849622524 -385.729939270812 -388.643008648981 -391.021232145944 -392.159794045971 -394.672812454923 -396.245324501026 -397.770461558984 -401.314689806475 -404.156930308644 -406.461760126786 -408.268910409337 -410.096594875229 -412.127967686901 -426.967896171988 -429.649488993365 -431.93176462343 -433.643757907194 -437.166856687886 -440.373452796067 -443.994514921679 -463.19081871408 -464.400751509731 -466.073627847817 -468.829196239392 -471.907708448309 -474.20973916625 -476.061080272208 -478.086876235406 -480.749108494544 -484.41573405405 -487.061433341163 -490.727171394721 -492.018610606331 -494.110476700866 -497.280377929201 -499.770178669326 -501.596867214856 -502.711765138725 -506.165460826049 -514.419303888467 -516.943173448043 -519.116647292551 -520.605306635344 -523.194870076523 -525.584376068177 -526.701325601348 -529.267273985889 -533.508708360048 -536.410327343327 -538.436679909348 -539.554191732011 -541.804070569365 -561.567258392904 -564.645522894932 -566.94070809004 -568.65262124924 -570.452346839909 -573.406998200386 -576.478037598042 -579.02237968446 -580.271981490125 -582.539080127499 -584.73626219334 -587.308050087601 -631.540610897192 -634.62656596352 -636.451764699349 -640.0684643886 -643.648506167975 -1.28940846898403 -7.1227771637221 -10.0430893241875 -110.646229153826 -112.767864253448 -114.505412252129 -118.15830974714 -120.748170762388 -123.103728505909 -126.794614212357 -134.500835108831 -137.204124502798 -140.432001304012 -141.992885870922 -144.923870440176 -148.571269057092 -153.050217085947 -155.78471624665 -157.658196671305 -160.033166667949 -162.889138512968 -165.910693389936 -168.436376167146 -169.719595105617 -171.573129737983 -173.684712607953 -175.71995268203 -178.352740675924 -180.325899225856 -182.061688085495 -184.690962115366 -187.429323465261 -189.932662470274 -192.203143035808 -193.35259345718 -196.51624885829 -197.95002893274 -199.695992706381 -202.341740096123 -206.00048482702 -208.55490410547 -210.369303998689 -212.114938265758 -214.368044073363 -218.204171540696 -220.885520371401 -223.211695437739 -224.822943506011 -227.441700190033 -230.787115864206 -234.96514214051 -245.309547964883 -246.524991229757 -248.283185534263 -251.407897579358 -254.369127911596 -256.57694072731 -258.415037412871 -260.272952342279 -262.981700295937 -267.110050529348 -269.476927503909 -273.508920752017 -274.757352926267 -277.129181427212 -280.263295879903 -283.442688749166 -285.17970608026 -286.307487336489 -288.381611539653 -291.115324596505 -293.709812607637 -295.827486148534 -297.309859006809 -300.986003412313 -303.217617737918 -304.276775650709 -306.640640430962 -311.409690287945 -314.230898625479 -316.206174437146 -317.317855415429 -319.793572465328 -351.918738453971 -354.807443263074 -357.216897418678 -358.840912061167 -360.593389071942 -363.508973981456 -367.232422527501 -369.923714433678 -371.181213776114 -373.0002883787 -375.061480782276 -378.259927793382 -407.844922196388 -410.794227030907 -412.516523869498 -415.142604478407 -418.91317713961 -1.29500790026216 -8.21548727783244 -9.72320021746963 -36.6304072775794 -39.3616988331578 -41.0606686583794 -44.0811074212301 -45.8368886542048 -48.0634608457291 -51.2550195236053 -55.8552541675274 -58.4392993417904 -61.615332129566 -63.1578268341839 -65.456910955339 -68.8274151063031 -72.8292966475461 -75.3513654726119 -76.8525885685787 -79.0538802995698 -81.1956641999181 -84.4383604014009 -86.7313396324091 -88.0490307862814 -89.6714873349743 -92.7057259505539 -94.7924245217924 -99.1784403166602 -100.679236032086 -102.302196850769 -106.211509767087 -109.305019525089 -112.071656830592 -114.439706730048 -115.596324220831 -118.473857846554 -120.192532160975 -121.855848554826 -124.378811289942 -127.265387954457 -129.488088083335 -131.330164379692 -133.146111997309 -135.157475565511 -158.06906709353 -160.533097840168 -162.755422672095 -164.454060495081 -167.435940243578 -170.993990237984 -174.120416908324 -182.317106939978 -183.620652398322 -184.950961522099 -187.709782039086 -190.756840703618 -193.001531479376 -194.79855795425 -196.766346282336 -200.376392810756 -208.335243843572 -211.314793808239 -215.025055376281 -216.276143543226 -218.217171682478 -221.083419118385 -223.599079726786 -225.373533803591 -226.516112486445 -229.207901757161 -232.536624510479 -235.064812302037 -237.145272780407 -238.611247257498 -242.108010791769 -244.481080061179 -245.528462900637 -247.978516530946 -255.373703014804 -257.866653188959 -259.862692738858 -261.064496937824 -263.316262456607 -269.180636097507 -272.230646225206 -274.563660855072 -276.178942427964 -278.004838722854 -281.011336687569 -283.794285299016 -286.264373090283 -287.543329173531 -289.792374773912 -291.983347566862 -294.397012004516 -349.521218696822 -352.843084819248 -354.564065314925 -357.038210965739 -359.532446038289 -1.29418337182876 -6.94326208465996 -8.64527244286627 -20.2760901768489 -23.0720513990379 -24.7923536172849 -27.9674751033249 -29.8658556050768 -31.9803571170394 -34.3932342214122 -37.415382908259 -40.3187410811518 -43.0519605001635 -44.5971648876212 -47.0397748144103 -50.2492568886202 -55.1329140316266 -57.6543062391789 -59.32199488369 -61.7371530227134 -63.7541118945697 -67.1739823102144 -69.4645889183847 -70.8034618826737 -72.5847594077987 -75.2678786929373 -77.9300388113062 -81.2306010214924 -83.6353578525255 -84.9779956887436 -87.597916732841 -91.0770840578046 -93.8431975390312 -96.1311347460159 -97.2591398655129 -100.252129136953 -101.745431571893 -103.047590177103 -106.715350988233 -109.513892292917 -111.75996963653 -113.539742943083 -115.396819836048 -117.414041141382 -132.514473946986 -135.233080839391 -137.509563970786 -139.097391737151 -142.61685878768 -152.6717387638 -155.750707103398 -167.696646258942 -168.932313595075 -170.431000206062 -173.720723402539 -176.963593708233 -179.285428760931 -181.082575971848 -183.256132629525 -186.00900639387 -189.276316437438 -191.920426887496 -198.320557816368 -199.56788921127 -201.871762771212 -205.173634461574 -207.879549898585 -209.74746442846 -210.873926623286 -213.264013420806 -216.166387746765 -218.656279141956 -220.70468340895 -222.208922024432 -225.600923534656 -227.995186053828 -229.064009593886 -231.439464879491 -242.418747169672 -245.019224727928 -246.972902343657 -248.07605062242 -250.678848757018 -286.471294852396 -289.309443208612 -291.533423753405 -293.137856788438 -294.994017909046 -297.640338581306 -300.420672255391 -303.166137683654 -304.448249097445 -306.751048247873 -309.115955695005 -312.211645131205 -326.35429172661 -328.93004456317 -330.764948723921 -333.039989740596 -336.0285399067 -1.28723657697493 -9.70236294782401 -19.0740876969239 -52.1016653288591 -54.6125345244327 -56.3211495591544 -58.476016844495 -60.6380762897731 -62.894471559017 -65.7219616026164 -69.4465127288352 -72.3622967946311 -75.4728843739771 -77.0110890349052 -79.4023592948134 -82.8513798840933 -86.9705449133481 -89.338654054603 -91.4164955891625 -93.5872356541194 -96.1191264006495 -100.01315995985 -102.5830730909 -103.907510872196 -105.661165456127 -108.504916447629 -109.967418175835 -113.537408394513 -114.856680571506 -116.433051266544 -118.822539781944 -122.606437419869 -125.74329353767 -128.230978088369 -129.367162550926 -131.981079093373 -133.092499673278 -134.592476228341 -136.728958796613 -139.577351488446 -142.191743143495 -143.973784206406 -145.854896083319 -148.58986712384 -185.23577433934 -187.728465363059 -190.019817825199 -191.703204217969 -197.181152662929 -199.864084334006 -204.651358712213 -219.960368755408 -221.161866165011 -222.891763677228 -225.763186046845 -228.715910148737 -231.23417154531 -233.009510332997 -235.043859862981 -238.098129347026 -241.146005193055 -243.904648373076 -247.571234851869 -248.797694328634 -251.037638672826 -254.065740062371 -256.759838291296 -258.539522264533 -259.666592895219 -262.478359357058 -265.189953734539 -267.697537920348 -269.762016508344 -271.192887816664 -275.637533547008 -278.072106326952 -279.144921659202 -281.639448961513 -284.956480380847 -288.265708284271 -290.247267551596 -291.334413202262 -293.585596762029 -297.801686729777 -300.438851432563 -302.662155637973 -304.306296020329 -306.111722782821 -308.660778033172 -313.22834166873 -315.769118338673 -317.015999159115 -319.060123629851 -321.011122828562 -324.80474423823 -362.604094776353 -365.415313001487 -367.120563460751 -370.074057081777 -372.959999000043 -1.3131337501036 -9.52920004188249 -11.1497619457268 -153.499924075186 -155.53392750543 -157.227575314896 -160.282112543477 -162.040605815886 -164.426955250897 -167.351661028808 -170.40692901091 -173.314849109428 -176.310581024558 -177.88774093457 -180.833800770104 -183.652810261924 -187.275516824352 -189.690641232852 -191.049566833651 -193.164555364906 -196.223387660322 -199.388289295619 -201.788746421232 -203.017923915239 -204.84733613729 -207.475221356412 -209.325986022968 -213.979140406261 -218.624913465066 -224.999736976434 -227.58624073831 -286.554028980716 -359.671783348555 -361.702227645592 -371.890055771802 -374.330730389018 -375.478163821932 -376.991331787774 -379.561926861832 -382.929549863527 -385.461706170671 -387.292703483614 -389.174075033532 -392.057971244135 -416.926066400491 -419.447807325249 -421.778773162123 -423.361219255218 -426.018917390485 -429.801123226216 -433.725090254139 -455.847995551837 -457.059165541061 -458.713567107894 -462.112935698199 -465.229408475706 -467.465101537455 -469.286638191923 -471.147714055041 -474.155770270022 -477.022881918776 -479.591116929886 -484.180914122631 -485.485378858503 -487.37587149976 -489.88214081621 -492.431755346448 -494.20263856507 -495.297322573666 -498.096428142374 -501.227680046805 -503.739323722597 -505.891651347359 -507.369540098779 -510.264633952191 -512.495249051851 -513.594456079574 -515.586876123719 -525.864711521608 -528.403395164321 -530.306830562687 -531.433081275404 -533.506702441156 -547.088699588997 -549.785715860797 -552.039679118096 -553.748164336006 -555.665004432837 -557.986466726863 -561.295981166005 -563.681367549764 -564.916385249585 -566.773074992242 -568.691502761841 -571.618706757995 -623.424069529141 -626.504070293894 -628.425168568068 -631.852939126344 -644.00530119042 -1.29093067730454 -7.9291461457023 -10.2119197810231 -317.410410811195 -319.281379652163 -336.863941747283 -339.393336751863 -341.141438302233 -343.244710911556 -346.343523568988 -351.457161104302 -354.211297224428 -357.207140418535 -358.819338306163 -362.575084537875 -366.743790741763 -372.082006109962 -375.0955288845 -376.972717158753 -379.714556054894 -382.568677205606 -385.156766609953 -387.475981298833 -388.754640283123 -390.493772421354 -393.615247570115 -395.850987747744 -399.808114036683 -401.705061326365 -403.358291401036 -406.290321276147 -408.85972089244 -412.129562387588 -414.392126190991 -415.556609490683 -418.620100509332 -420.231110620371 -421.815402566617 -425.872190182903 -428.584070306021 -431.086371671938 -432.876144405562 -434.789785291217 -437.159208513532 -445.569658717252 -448.241969314558 -450.589064525641 -452.258973983944 -457.039371762271 -460.6895769969 -464.357311194764 -478.156289726743 -479.361182438375 -480.928284774561 -483.713961829265 -487.26135358588 -489.637721482355 -491.453518821405 -493.76777645585 -496.317007565343 -499.933082224604 -502.653979295793 -506.386745492603 -507.615214659226 -509.428734506293 -512.757624121019 -515.885861823176 -517.693331289451 -518.838556330152 -521.005168023246 -524.39054838887 -527.028198060183 -529.14811007366 -530.633614447912 -533.406513994834 -535.808587070999 -536.898763240706 -539.104142900874 -543.045010375559 -546.06027487035 -547.993868959535 -549.123869696961 -551.871437401744 -555.7079024062 -558.549972009852 -560.764802699841 -562.438942500572 -563.930935547434 -566.994723055124 -570.475099679806 -572.907247859677 -574.182020265737 -576.170517515547 -578.13519056748 -581.276114888166 -607.07235807906 -609.977551970373 -611.750375037053 -614.536076911982 -618.661091264975 -1.29083806270748 -7.34555788643116 -9.2495935130954 -181.098906764819 -183.014282830734 -184.737445431285 -187.58086029644 -189.496436810702 -191.576175399094 -194.142000441913 -198.502359881212 -201.256398960621 -204.097623769897 -205.627080400518 -208.448504083225 -211.289047406361 -214.820975105515 -217.311217360627 -218.669654445457 -221.308768153316 -223.858426091887 -228.6174719808 -231.04480081231 -232.327407606764 -234.017282276759 -236.622237704653 -238.80361415339 -243.399695193565 -246.077676323213 -247.990686344396 -250.203507189807 -254.287683619431 -257.118766578748 -259.432722692339 -260.565353684112 -265.435343870693 -267.544562348485 -268.856216356846 -272.297270340838 -275.646935401362 -277.97811862513 -279.827594326421 -281.915349101928 -284.228807797989 -288.138979093174 -291.013847540801 -293.326715952469 -295.083080082464 -297.72881586105 -301.263658215271 -304.406303190372 -310.752726172477 -311.951823557047 -313.468182120044 -316.10658700042 -319.217894193443 -321.711343020399 -323.500920122999 -325.509699526576 -328.059916421982 -330.954423414848 -333.541387356187 -337.33763434436 -338.627653825025 -340.71348822117 -344.080316049115 -346.858495070929 -348.675771767469 -349.771067282598 -352.866457160617 -355.640089668822 -358.330653871778 -360.423395594694 -361.898438905075 -364.829665166959 -367.142361812536 -368.207757523036 -370.864450915496 -379.457583465357 -382.135681803594 -384.084271165752 -385.173079102422 -387.91074045921 -391.541023227196 -394.198640069406 -396.470595959957 -398.098951579325 -399.947146091358 -402.210092310484 -404.865918636168 -407.446681977732 -408.735966180771 -410.784740554344 -412.700383057717 -415.604021286785 -437.626053440159 -440.525362855434 -442.17685244469 -444.971947414626 -447.481824211145 -1.28788255741778 -7.73245177336954 -10.4471776702527 -151.237274107335 -153.276462139572 -154.951634686022 -158.00302525515 -159.738021471751 -161.951012571833 -164.762569115342 -282.210734002975 -294.220385736426 -296.607761998041 -300.842817102435 -302.981744912486 -306.440005770422 -310.176389191628 -312.750501807183 -315.154223004688 -316.932685690212 -319.151613370635 -322.528803620286 -324.819206634838 -326.085886873411 -327.69174678084 -332.017342062848 -348.578098131552 -350.85518989427 -352.197219328575 -353.881131787929 -356.23649615563 -359.576213979088 -362.732124070975 -365.109766730939 -366.260716087612 -369.198316849935 -370.406007214637 -371.912895864398 -374.984531822942 -377.62736600275 -379.845431807584 -381.74106240279 -383.494747258083 -385.374437239174 -389.417375840819 -392.154463854052 -394.421353972143 -395.984150156691 -399.339035727917 -402.597376679511 -407.074470115565 -423.227733937092 -424.417308916217 -425.925077476311 -428.841127194904 -431.931929612776 -434.17988267921 -436.026688609035 -438.250435208344 -442.941532102611 -445.722783688591 -448.741977305995 -452.564248174384 -453.878110922057 -455.720282550487 -458.993783561117 -461.710176423283 -463.523761832934 -464.683796643141 -466.953661161891 -470.061882264771 -472.720684568385 -474.902191930253 -476.377947891509 -479.843213254539 -482.26969041788 -483.455020465214 -485.677347568272 -489.379026567078 -492.16506793194 -494.071750065908 -495.259795888309 -497.488806649625 -503.997742480779 -506.978139466082 -509.242316523034 -510.948755882918 -512.437791525517 -514.656702967558 -517.798016835785 -520.107370741031 -521.408360934142 -523.352677173285 -525.359751137311 -528.242183253035 -579.864202325008 -582.110217084053 -583.802354111963 -586.788233832388 -589.359669105732 -1.29367246672084 -7.78350087861163 -10.3215131425252 -236.121961288744 -238.177455472843 -250.942099886163 -253.521364629648 -255.318173236947 -257.504161988443 -260.311616797973 -282.389509477718 -284.897726996717 -287.892056718072 -289.448467846537 -293.296476986651 -298.053307881182 -302.470679267282 -305.107545629837 -306.465568093509 -309.039589539892 -311.569113611747 -314.820331164288 -317.031688194981 -318.331135159463 -319.983872537598 -322.259393515671 -324.483947019502 -327.734488370825 -329.06487602574 -330.609362055463 -333.53780910505 -336.984581342431 -339.947494855485 -342.382289561174 -343.570329788379 -345.899480162501 -347.574850318571 -349.337945997025 -352.161365974324 -354.939324855214 -357.500453752495 -359.302669225041 -361.104608592001 -363.4806310123 -380.378308393399 -383.101005762542 -385.369339951212 -387.074626745085 -390.653253952501 -406.864873085092 -410.083746818171 -423.160409840814 -424.37360682071 -426.13991360897 -428.53775909631 -431.743673504895 -434.017446867271 -435.832119438214 -437.654552445619 -441.130645403868 -444.360037470451 -447.197336322455 -452.177755678444 -453.470434926453 -455.789866389636 -458.5435487526 -461.2923618861 -463.039245814696 -464.169158102612 -466.369949742438 -468.973655929023 -471.495388535275 -473.568130777971 -475.023576737167 -477.469859089385 -479.812251595981 -480.901778211438 -483.061341568469 -486.838153172224 -489.576445246353 -491.530644947803 -492.651229161746 -494.809150903417 -516.773647497912 -519.606566675656 -521.835909331467 -523.52025137978 -525.252492132453 -527.645975872248 -530.55290644928 -533.240800357836 -534.483969978915 -536.406293101618 -538.672437181513 -541.737168169078 -581.126106322561 -584.015606426593 -585.778793214829 -588.419479315433 -591.055651184774 -1.2845361515552 -6.89171972007187 -9.07489597437283 -31.1175339258868 -33.7837394370648 -35.5113344847706 -39.6125094576753 -41.4967676277473 -43.6118928831655 -46.625947152406 -171.757733220875 -209.059393560497 -212.381153066169 -215.389323660746 -217.614799353272 -220.742919129886 -224.328394061842 -226.649542907801 -228.456678356409 -231.029476519417 -233.846516835497 -236.907564895788 -239.17610033117 -240.451408488578 -242.343752118051 -245.001260284009 -246.503655258068 -249.078172866468 -250.695926074369 -252.386629834542 -254.911666869684 -257.506285284566 -260.536995925362 -263.038998401026 -264.198675892446 -266.380439653376 -268.071011946701 -269.545989380612 -272.109457487655 -275.123465125094 -277.410536429246 -279.147071459911 -280.825566231423 -282.76718744522 -299.676329222093 -302.349960735716 -304.768502025682 -306.37031534481 -309.395193726101 -349.747641968398 -359.969748468983 -387.93137804614 -389.119360515565 -390.808154788254 -394.247842563478 -397.510720229114 -399.692336384888 -401.538153681062 -403.232530904491 -406.339259752014 -409.49186185823 -411.857362884863 -416.287506710948 -417.558618928298 -419.80765210403 -422.511807735386 -425.059823018456 -426.891557255651 -428.018222870881 -430.523232380061 -433.323136330601 -436.167230048015 -438.3511443513 -439.809758588948 -442.90117035712 -445.295110272404 -446.380299513494 -448.705942703718 -452.442576771255 -455.316237419026 -457.250417440496 -458.334801851107 -460.277681088094 -468.644838956445 -471.499244525791 -473.689202903523 -475.360484659566 -477.00133259349 -479.305348230728 -483.031972241906 -485.611387514399 -486.846377326628 -488.911518793289 -490.944026132222 -493.861996236589 -557.961065347052 -560.907791586576 -562.614900644859 -565.107535569437 -568.420758146106 -1.30229536857212 -7.80603161658361 -24.4947026141715 -29.0616402182193 -32.4191455642174 -34.1321355350414 -41.7260444966685 -45.1333001095008 -47.8843417610416 -51.1678783622062 -54.8761053270724 -57.7039317490589 -60.3665051220522 -62.0152975411323 -64.3034923496399 -67.7699490108652 -72.1257427423458 -74.6096770335729 -76.0771693277349 -78.5098662505542 -81.2035599597077 -84.2619090223581 -86.5817105895894 -87.8669225569488 -89.3990800870855 -92.3828939767419 -94.4487053838508 -97.7150555435236 -100.309109315742 -101.954570718695 -104.460291419519 -107.254079920608 -110.152124287353 -112.442953345843 -113.595735105775 -116.431806822838 -118.233902467596 -119.475678182633 -122.235840311969 -125.096239367259 -127.449883035435 -129.223623704532 -131.079660024002 -133.259206852685 -150.6130496663 -153.240066645524 -155.505600412887 -157.117554864294 -159.604461822321 -164.216462710642 -167.602415299671 -171.299199063567 -172.548821616286 -173.934833480635 -176.752730284336 -179.646330134223 -182.044551535929 -183.866913711591 -185.666584351314 -188.450696506355 -191.150999284507 -193.678957931362 -198.602721795211 -199.907580569722 -202.364313559208 -206.061841792189 -208.76863150001 -210.55963973874 -211.72291234688 -214.482079423331 -217.289749615381 -219.728187194234 -221.92904381935 -223.372952346225 -227.462407737427 -229.705650946587 -230.814985335215 -233.076692846019 -240.227534042761 -243.155816022566 -245.131374164525 -246.271334141379 -248.682774364291 -256.165855069506 -258.796422677596 -261.071062722242 -262.691527625575 -264.396855175606 -266.921892178597 -270.411918930122 -272.89157619166 -274.151696677889 -276.134154915055 -277.775391883045 -281.074591995982 -334.625997868081 -337.966916718796 -339.67228555974 -342.49536781175 -345.512942157384 -1.29349270176016 -7.74961881447448 -45.1674875015022 -54.8185999921906 -57.8990454047475 -59.6111334680082 -62.5780721852003 -64.3810447996686 -66.4755816899194 -69.4340401396088 -72.9938904284042 -75.9436035397829 -78.7638039656741 -80.2846236507975 -82.6626218487114 -87.6615478144985 -91.1109994269134 -93.3201185767997 -95.6378033698803 -98.3401233747927 -101.195431379054 -103.915860473194 -106.071831829317 -107.388978283189 -109.119110998595 -111.939656608318 -114.630735857783 -117.567585970957 -119.075789889628 -120.740907887027 -122.762998296011 -125.866466217351 -128.532409097379 -130.866714786707 -131.993251602707 -134.568996193351 -135.744242795807 -137.252456466041 -139.983996860242 -142.528393826373 -145.167160425501 -147.030888023752 -148.745086601545 -151.341483939232 -167.463116319341 -170.245234953159 -172.569166469931 -174.263009352681 -177.62017855556 -184.569502796929 -187.710707249781 -211.374342196696 -212.580212668209 -214.212724061068 -217.53137544719 -220.336780807365 -222.507377594305 -224.302720539295 -226.215281199111 -229.014927211225 -231.910414561924 -234.549538269137 -238.425390275092 -239.684878840612 -241.949045192634 -245.001155580626 -247.493681072469 -249.316009754565 -250.423703971712 -252.539497256629 -255.383298550773 -258.133324161702 -260.260819922947 -261.725487756977 -266.56865379821 -269.05136309508 -270.140075579478 -272.794140930388 -280.574909614087 -283.410182263695 -285.379581803777 -286.556260868485 -288.956893996968 -292.560411187965 -295.34372758122 -297.566814805378 -299.165636983248 -300.859427906751 -302.941476509343 -306.394749663858 -308.738391208925 -309.993154218602 -311.847483669914 -313.704121368754 -316.162324448612 -361.980918972328 -364.760663302785 -366.637144374228 -369.442968072796 -372.420747378356 -1.30536125598975 -6.95768632844386 -8.22632991220496 -17.6976058569144 -20.6856993073455 -22.3818341185608 -25.9839839144285 -27.7991297712774 -29.9307024910156 -33.2430887654861 -146.698131767989 -180.663292472806 -184.132264032667 -185.696337280122 -188.026314707071 -191.442690410157 -195.338664863713 -197.77463087174 -206.326984023118 -208.346804224143 -210.698320864278 -215.346367835282 -217.717743103929 -219.0116484059 -220.842267683172 -225.168997110149 -239.74224816652 -242.113645316236 -243.431856027129 -245.030200966576 -247.597082768376 -250.828919296926 -253.463574732409 -255.848142722547 -256.954370117091 -259.832626662035 -261.433018546982 -263.035112733573 -265.572094320884 -268.05894853911 -270.408382374277 -272.237582873094 -274.151207368214 -276.366797504513 -284.483448083988 -287.125745751308 -289.438694471274 -291.38851742925 -293.926902703731 -332.771593004534 -347.562713095242 -360.870704506087 -362.07547286644 -363.667751933877 -366.468110044017 -369.54247579905 -371.928329251184 -373.791282902699 -375.437245444585 -378.54734651488 -381.56472234964 -384.208284362599 -387.959660844989 -389.183452047443 -391.288739078486 -394.487991673762 -397.171965615022 -398.942175003567 -400.127185917265 -403.263428057049 -407.029595445548 -409.890282295381 -412.010759912845 -413.481780001128 -416.936558515527 -419.327848440983 -421.52334842331 -424.638727398063 -430.832375264505 -433.555161687705 -435.489469803735 -436.540534083806 -439.083842708127 -454.939441587153 -457.863615125181 -460.069794295795 -461.710118442651 -463.359152841476 -465.882012965969 -469.064743884117 -471.494281872758 -472.77756803477 -474.620800841644 -476.546653197231 -479.125812719202 -526.086885241086 -529.282583678029 -531.040187710525 -533.898789972515 -536.748846019698 -1.31375385984176 -6.86942826912921 -10.6216674950233 -288.637402478261 -290.541547012707 -299.088089308777 -301.781023060153 -303.535111138009 -305.763272811278 -308.479520564622 -312.156852937367 -315.008677561268 -317.742637674894 -319.303243417887 -322.393633279741 -326.756730404535 -330.470354642594 -332.639078533718 -335.782711685015 -338.049977772816 -340.97624287636 -343.584887617418 -345.946786897658 -347.231007451087 -349.020386417813 -351.510220083176 -353.696178841883 -357.295279093746 -358.813586206403 -360.507596601148 -363.752559946442 -366.595374954027 -369.515147024424 -371.805954050488 -372.963287278106 -375.641296658388 -376.974852258199 -378.462828422443 -381.101606477158 -383.89661451973 -386.220800350922 -388.01898510823 -389.8286800805 -391.869720859304 -431.594581765019 -434.168649982585 -436.476391733001 -438.014369265904 -440.619916450346 -454.233713897366 -460.689050088213 -493.69426262692 -505.528530181794 -510.309554617689 -530.052729455338 -554.192653285308 -556.644990998589 -558.49121988909 -560.51960206707 -564.80638638384 -567.970430111949 -570.524764572303 -574.683280416395 -575.992022312165 -578.161059364551 -580.988977465034 -583.82868329978 -585.595009197544 -586.735630966295 -589.210637752228 -591.916902804729 -594.418845828585 -596.570118425606 -598.049223843142 -601.510813756785 -603.916474824578 -604.992080645821 -607.55046946889 -612.539133235758 -615.444533927105 -617.39525548183 -618.512693992742 -621.123287895007 -640.335612075731 -643.086023717511 -645.289806973609 -647.017865425803 -648.653708749556 -651.154115629113 -655.12002975902 -657.651408716223 -658.898365118829 -660.988092492383 -663.035390642544 -665.775830185518 -707.152023485241 -709.890759033342 -711.688901519245 -714.15840026393 -716.870830629131 -1.30126115596132 -7.96965300847612 -9.76735125481405 -63.8595281411783 -66.3989397051975 -68.1319561597684 -72.9032370583528 -74.7669850155415 -76.9575582659774 -79.470827900946 -83.1308270773936 -86.0335409020642 -89.0999770541406 -90.6828074970001 -93.5567622185627 -96.9652278135192 -100.384630639191 -102.86140249938 -104.242398961574 -106.433829829854 -109.044676274648 -111.857084100037 -114.083483249942 -115.377775582292 -117.00274058105 -121.957763302724 -124.14525844201 -126.724068039411 -128.727654326137 -130.807299576397 -133.61043886713 -137.322400161661 -140.044153674598 -142.366659146298 -143.47492653454 -145.898647139167 -147.497111988925 -148.859329162048 -151.516994602667 -153.977136520785 -156.322963376165 -158.145124780571 -159.971270919425 -162.030596783706 -166.360450090756 -169.214274392382 -171.479862366931 -173.074267051804 -176.373640032421 -182.754778335078 -186.329760535153 -192.493826383033 -193.696284317121 -195.283583327242 -198.559705805766 -202.691547285505 -205.033346037774 -206.818984939694 -208.835687656823 -212.204199218608 -215.344386816664 -218.050943932756 -222.283411164791 -223.570654563774 -226.162554105883 -228.877352178031 -231.569105501856 -233.381891622025 -234.523443869494 -237.396069117325 -240.323980619378 -242.742890089719 -244.85246483558 -246.321841032701 -249.526964149172 -252.006070216697 -253.055576041889 -255.115434087411 -258.344659563258 -261.297781139156 -263.291183853579 -264.40353594461 -266.924343079138 -271.89001141259 -274.589560303522 -276.84556407507 -278.567396701379 -280.504818794519 -282.63525375046 -287.815713106564 -290.584122474421 -291.814736309052 -293.836511764889 -296.040645935246 -298.821390952458 -346.647557819568 -349.351480558178 -351.085221391333 -353.766941687766 -357.112709406567 -1.30130842278701 -7.65105143280317 -10.2195055867452 -356.192388475386 -357.932895666525 -360.127565316858 -363.892007853273 -365.682076515475 -367.963346213329 -370.694300697392 -373.481197335031 -376.130579005607 -378.905942389239 -380.484597858787 -383.10129694191 -386.326585608519 -390.304402091951 -392.923868419123 -394.299695710963 -396.428352341418 -398.565429940147 -402.009616910247 -404.395799248872 -405.702937421164 -407.379200015265 -410.775307486976 -413.583474771171 -416.572742217429 -417.994471628032 -419.632553620835 -422.482838478696 -425.804064731113 -428.49652674134 -430.880940309633 -432.062142135977 -438.718015077382 -440.128079336013 -441.61570825004 -445.121275035201 -449.282875382813 -451.714064789571 -453.618321020854 -455.58617704488 -458.124195756358 -604.319739806474 -607.018670289451 -609.326776300785 -610.940696335923 -614.083020562542 -641.172327385594 -658.464179621096 -686.206886253233 -697.925215271767 -703.270782661316 -723.830521695357 -746.291978637261 -748.806280638212 -750.599458316487 -752.923691235674 -755.630994821244 -758.70259317091 -761.524977314836 -767.866530092443 -769.154575360451 -771.318071813751 -774.310563506617 -777.177629400882 -779.047829121847 -780.175407696331 -782.647188460193 -785.609807145131 -788.314032327305 -790.396887528997 -791.855880336025 -794.863148701035 -797.204792417108 -798.304885739638 -800.540605262679 -804.636587578828 -807.698183501626 -809.655412909481 -810.93533741351 -812.976015338148 -821.794029431799 -824.739221683163 -827.006870459686 -828.593465743986 -830.376155844644 -833.047046490902 -836.523647946042 -839.224246010532 -840.470529770649 -842.213639180554 -844.016156958619 -846.576038728576 -853.369576482826 -856.166371235565 -857.830882077741 -860.293108638255 -862.90073699275 -1.30868168303811 -7.0233233384234 -9.4547037363905 -357.399758186933 -359.216201287088 -372.064154731749 -374.868633746417 -376.612440461984 -378.699552970257 -381.677254835638 -492.72840477981 -533.60228984928 -536.070635232366 -547.254746975393 -549.501043858765 -552.855239839733 -557.113914939216 -559.696756154043 -561.626374988342 -563.951511648944 -566.104368443532 -570.12466238718 -572.424104851583 -573.747810537245 -575.381300466075 -578.792420701982 -581.389738392023 -584.579940484801 -586.658309971668 -588.417973690935 -590.927286218706 -593.568368406747 -596.437530774469 -598.657733153063 -599.794200521801 -602.460669469406 -603.606305956659 -605.191941204741 -608.676275757452 -611.169598215708 -613.522593358698 -615.351144078241 -617.191753000266 -619.42190689762 -630.849668695802 -633.485763059092 -635.733825364097 -637.647381547924 -640.839860413451 -651.5337040057 -654.503251844452 -668.961632569002 -670.185261763898 -671.736272152117 -674.818845354686 -677.990986198991 -680.513654368956 -682.287971724776 -684.095088689607 -687.558439562011 -690.50186880383 -692.954807602027 -698.123984485272 -699.467217287171 -701.4431257367 -704.334101793222 -707.259603590127 -709.104506399766 -710.23461775209 -712.172513680849 -715.150650380629 -717.630001894536 -719.725674691813 -721.186409500298 -724.157886311872 -726.518539155118 -727.591591157578 -730.019293886627 -734.452001475851 -737.46068760406 -739.460987464435 -740.516168390097 -742.906732884355 -762.07573378901 -764.87891957564 -767.136678260747 -768.95392711138 -770.483731376862 -773.425362236341 -777.105054518965 -779.674163751281 -780.906521545636 -783.194489791883 -785.638721054769 -788.375102989862 -800.987332172725 -803.821167647216 -805.550830159292 -808.222393962269 -811.347501323222 -1.29768247763519 -7.24891839433263 -10.2860695963001 -334.570829703738 -336.420103595652 -352.630772607823 -355.120711724006 -356.860607210837 -359.106276370077 -361.419215499623 -378.574016258553 -381.062648454187 -384.303736221556 -385.871095025897 -388.44774668996 -391.44117396382 -395.609983900665 -398.249027124587 -399.629945823908 -401.805592765376 -404.878866362461 -407.816657861923 -410.123348021386 -411.467112948246 -413.00296181915 -416.512070891525 -420.333291107326 -424.784669289434 -426.178725168728 -427.777012573562 -430.185733023551 -433.055097390338 -435.877641190946 -438.234042672393 -439.396126923655 -442.851276195444 -445.521277246204 -447.178445443279 -450.382414008437 -452.855465226733 -455.218254915117 -457.001307003187 -458.716273862128 -461.206123639289 -471.570651453386 -474.083379907677 -476.375833125341 -477.994659640763 -480.714448605797 -484.730434794031 -488.655736386888 -504.370415771185 -505.599072084191 -507.197074999787 -510.313202569304 -513.311989960682 -515.700576255716 -517.483040877198 -519.742764680177 -522.220508987647 -525.535561170037 -528.160294354496 -531.877391127613 -533.144117603051 -535.375122903351 -539.028672226269 -541.724316598854 -543.496921486296 -544.61741929438 -546.783336103754 -549.519089492509 -552.196066129071 -554.365822454053 -555.833052620331 -559.12258499053 -561.543584509938 -562.967936068926 -565.620241262301 -569.94723924826 -572.638443363488 -574.544270714989 -575.689433718013 -577.435333313773 -581.642127764645 -584.261460981209 -586.47495219389 -588.096622965867 -589.762769601767 -592.835795709044 -595.875240922252 -598.520162926693 -599.786524312015 -601.725815791103 -603.634147601694 -606.868394560367 -630.675194081638 -633.33902427406 -635.070074627627 -637.833905792553 -640.802352424394 -1.2973985756271 -6.75125692973776 -10.1933351146111 -315.168734268699 -317.006180811393 -331.243805917241 -333.687236655152 -335.472271325518 -337.73809185523 -340.596192961344 -344.3119654587 -347.113910293241 -350.181965058072 -351.772173672702 -354.937773759958 -358.161648247651 -361.825579526665 -364.295463779718 -365.863971239068 -368.010015763295 -370.826553914642 -374.024189425778 -376.449273732356 -377.740812238442 -379.499102717151 -381.718069126674 -384.801447024041 -387.881948336682 -389.440462315782 -390.918418097699 -393.276969927718 -397.519448249794 -400.273897608941 -402.501527427691 -403.672943661366 -406.139985520409 -407.452495749264 -408.988377036428 -411.829961019148 -415.52019170427 -417.983406096612 -419.791320316881 -421.573698622917 -424.053062222574 -480.108455183018 -482.574487156529 -484.942926945422 -486.957707754062 -490.522077849054 -495.497524863668 -498.945264238875 -503.52327478601 -504.80157731821 -506.203023478281 -508.754607824014 -512.17899431402 -514.498455214322 -516.30188349656 -518.241478970236 -520.672836841655 -524.117048544927 -526.938602910037 -530.473823400661 -531.824342545394 -534.00760468089 -536.738403827794 -539.401945372243 -541.145340296033 -542.28485729244 -544.910357873955 -547.546872447719 -550.018705673526 -552.125520278483 -553.62539433899 -556.039661002952 -558.396133548855 -559.4647290991 -562.592588077764 -570.52467083635 -573.234479146086 -575.19239547794 -576.304021419841 -578.102899726741 -581.903767844434 -584.630355572706 -586.816254279455 -588.406565255905 -590.231367056799 -592.850325446261 -595.960302584848 -598.583820720274 -599.874899426734 -601.890269540595 -603.881131556128 -606.38451636908 -616.775521433092 -619.408278620429 -621.086155410242 -624.11917820681 -627.388632980258 -1.33150249681563 -7.2093905056926 -32.3171970449022 -47.3771377378793 -50.9489646028689 -52.6194921439315 -55.5616073609647 -57.3225516835242 -59.5418021394459 -62.4598203099345 -65.4604876796887 -68.1906993727852 -71.1949994428888 -72.8724861807974 -75.3475797250997 -78.530628986702 -82.3025598024536 -84.5732061514813 -86.3462816764084 -88.6954454178006 -90.985107778028 -95.1199197849427 -97.5302871290814 -98.7854447750153 -100.464002163613 -103.526780567213 -106.260116970401 -109.778417114854 -111.092477991446 -112.775060496938 -115.152670308081 -119.199524180374 -121.945640871422 -124.302769848299 -125.445481212135 -128.506579554748 -129.811213191859 -131.419092405838 -134.217358254714 -136.750966389556 -139.108058331862 -140.888913848764 -142.624040075875 -144.871132409182 -163.681566917697 -166.186532313973 -168.451988540015 -170.167951317982 -172.881980303063 -176.580838465711 -180.134256770884 -192.193773715968 -193.387678689733 -195.233602544683 -197.922815336834 -200.840907554559 -203.079003751629 -204.904938553472 -206.705025734088 -209.692212072326 -213.335232240938 -215.923459847572 -221.596560536658 -222.791023390998 -224.872986510826 -227.742663798336 -230.227059626839 -231.931045574007 -233.089556652606 -235.369517673021 -238.296367290098 -241.163166800251 -243.23869435528 -244.703394588771 -247.593318465931 -250.087205051038 -251.183303704578 -253.875243186342 -257.76436269538 -260.556920374138 -262.545478816886 -263.706353073967 -266.352734864824 -270.181458072666 -272.715336468036 -275.02682840932 -276.757956150872 -278.517817354759 -280.882999970799 -284.003878970472 -286.845749770432 -288.116005716268 -290.191071455778 -292.308853904166 -295.380637822518 -342.302660050174 -345.386586295823 -347.079418022452 -349.526819842934 -353.18095555196 -1.28509912971794 -6.48009728495158 -9.64889651770844 -369.912237494439 -371.677373503852 -377.859350147486 -380.520403564123 -382.295496056308 -384.583958877519 -386.653023416892 -392.421349083771 -395.22040761555 -397.818372003053 -399.431866822995 -402.706317151046 -406.197637382298 -410.735690425895 -413.328702277143 -415.835458311892 -418.109593399426 -420.914856217808 -423.776578813247 -426.08392992219 -427.44145446265 -429.146851298118 -432.031765603127 -434.047965829471 -437.036423092762 -438.98325871858 -440.629642321741 -443.983662407524 -446.434731730361 -449.387390206557 -451.760916985232 -452.881002333187 -455.755992006404 -457.187474110734 -458.81237415159 -461.489907790108 -464.400595137512 -466.857411906825 -468.731455982606 -470.557051779489 -473.009590181324 -478.426604692538 -480.949316824821 -483.226761268013 -484.815858179178 -488.607873328396 -493.149519734498 -497.033200402199 -514.770964906068 -516.004314823831 -517.893524500237 -520.27216152662 -523.151887025061 -525.484051739547 -527.297782758821 -529.827167831423 -533.624904590107 -536.514506590436 -538.966594942094 -543.013440194897 -544.245785078351 -546.401766507246 -549.247157507613 -552.008628917799 -553.863256302471 -554.949864804474 -557.677118231112 -560.646129491473 -563.331303305706 -565.456883279306 -566.951463001412 -570.746907400973 -573.044552293771 -574.142848855544 -576.308151733095 -588.959928933551 -591.265341647718 -593.203432344726 -594.337031376344 -596.179142650336 -604.035735508237 -606.807908792668 -609.171959153919 -610.875354034043 -612.602450927194 -615.061362332308 -618.363836313928 -620.800849541248 -622.066868891532 -624.322089391413 -626.349942961679 -629.046666108628 -651.660289543112 -654.442810462545 -656.150356679499 -658.643695405871 -661.766443672945 -1.28917805583357 -7.47175975068167 -10.336059390503 -355.924689534294 -357.768337438508 -366.475356587956 -369.114400244318 -370.831485314892 -372.941072876681 -375.778083346489 -380.676798209269 -383.420904884504 -386.607635853909 -388.167403008851 -391.447790568774 -394.883943562284 -398.275150867376 -400.728281997022 -402.312174084909 -404.579840807696 -407.233700515306 -410.790313285835 -413.032582849905 -414.379098097169 -416.029901633985 -418.505890663366 -434.772844534066 -437.002236989832 -438.308077781603 -440.042538946646 -442.779479628641 -445.93958437322 -448.868618080547 -451.2161427392 -452.334693900237 -454.688618367635 -456.283538082985 -457.713802094107 -460.842248108904 -463.986269062979 -466.423328044794 -468.310789085013 -470.030806655375 -472.513331162253 -483.78479313466 -486.425389155396 -488.778060045593 -490.405339599869 -493.371268936895 -497.041163028243 -500.142342127718 -509.918989934058 -511.181106593334 -512.849702889637 -516.080326780853 -519.516207106225 -521.842825780466 -523.602951823353 -525.613196019837 -527.998476760774 -531.287958602723 -533.714750752215 -537.648599937121 -538.887313433223 -540.724750489697 -543.392747019985 -545.94020488037 -547.800705513543 -548.900468620732 -551.09421364528 -554.176071819394 -556.682298535354 -558.839642321899 -560.284492438557 -566.995470288886 -569.22487777485 -570.35426533244 -572.756723910771 -576.268698617137 -579.294675694764 -581.30254215053 -582.358306202974 -584.659283762332 -628.414601628654 -631.547799382232 -633.767917449351 -635.533512697387 -637.502176783094 -640.547535940134 -643.541904372231 -646.106496286801 -647.382459397095 -649.090809318156 -651.397232353845 -653.873621231075 -685.874864544004 -688.870767035623 -690.545097212048 -693.459578607908 -696.977973640848 -1.32761212844274 -9.2569359864242 -12.3187643080924 -92.3300554824879 -94.708378401674 -96.408421289766 -98.9397805473345 -100.979848018983 -103.216868584482 -106.425698085799 -110.628802677759 -113.51846276427 -116.481046501439 -118.017331648045 -121.531607852755 -124.762195376604 -129.023128060707 -131.581638190242 -133.103184623059 -135.421887204148 -137.759183883751 -140.991330507538 -143.413066434201 -144.719311730926 -146.39385941508 -149.530263576067 -151.69672788932 -155.780596034689 -157.170190745961 -159.032896153648 -161.626440407461 -164.762867577865 -168.055811125921 -170.35473092508 -171.512395395446 -174.392906084574 -176.115882516752 -177.593459811947 -180.316071589486 -183.472483632333 -185.911398485929 -187.716683607825 -189.593037739358 -191.911818317676 -196.48434661407 -199.095023134578 -201.43008236802 -203.396708622159 -206.237048125309 -209.934882886905 -213.139300788395 -229.484716679368 -230.677302480072 -232.288672232151 -234.398712382281 -237.935521526035 -240.400498587957 -242.218796595037 -243.869936617249 -246.726649592541 -252.135179992223 -254.991964458291 -260.114776341553 -261.424014138699 -263.591116575761 -266.509459451071 -268.9691597477 -270.76722695182 -271.923331452414 -274.317975828028 -277.208503774446 -279.815620526284 -281.981951691729 -283.467769730495 -286.664071464533 -289.123585802518 -290.220969481307 -292.590433523045 -295.975286944433 -298.766635297761 -300.716316537788 -301.752429208125 -304.177281777635 -308.042490948427 -310.729721862453 -313.124379358824 -314.718687998578 -316.436967300257 -319.747501409362 -322.899601708113 -325.442036144722 -326.723098098483 -328.675837493441 -330.517904261235 -333.321931922332 -361.019281554187 -363.733828919993 -365.518326936935 -368.42138536196 -371.464238541701 -1.28480717841183 -7.43146077942686 -25.1193644355028 -73.5569821133025 -76.0219894025468 -77.7185424915834 -81.6608495937931 -83.3926306184227 -85.5319051966657 -88.0729987915672 -91.9400224000721 -94.7170907957873 -97.6880726283808 -99.3342021555142 -103.012176850823 -106.675957726183 -111.400867580149 -114.052939820889 -115.473537956615 -117.509170279811 -120.17505676714 -122.806988544554 -125.195262931542 -126.491897588302 -128.14999759699 -131.480184239608 -133.684042349073 -136.645929309953 -138.65539868643 -140.322015002765 -142.689597872201 -145.219612931138 -148.044532442067 -150.421091363894 -151.585519874398 -154.233361968356 -155.756459144685 -157.268512532677 -159.916261494503 -162.734180676283 -165.081715518566 -166.912550652544 -168.736122681764 -171.046787650026 -189.633648378282 -192.192015660935 -194.435431558932 -196.360396568661 -198.953126938363 -202.582091639885 -206.32291096975 -229.147030262164 -230.361348857748 -232.142393066463 -235.600845692396 -238.650704958785 -240.981858205708 -242.807325571563 -244.764291423051 -248.039102573827 -251.156795270863 -253.849544811609 -259.676419070099 -261.011484071077 -263.787145653176 -270.868175181459 -273.572567114671 -275.349661716946 -276.506331203602 -279.314469913708 -282.35364291673 -285.015996891829 -287.07006194209 -288.577617550139 -291.375934161971 -293.853855647726 -295.238214712235 -297.504288762653 -301.96782565597 -304.575773974426 -306.525644772199 -307.816162086326 -310.141004525313 -317.057940397705 -319.795426116228 -322.098268055742 -323.760107730915 -325.681164263267 -328.408143001805 -331.123861547255 -333.571496152161 -334.789857383701 -336.731556617533 -338.539048149708 -342.322092964919 -387.839214228152 -390.766169537799 -392.478869051413 -394.775549743642 -397.634094265177 -1.29124931694883 -7.70824874299233 -11.5004474139949 -15.4244227578558 -18.5797342657885 -20.2997330958428 -24.0955389301554 -26.0230662757835 -28.2766008614361 -30.4950018187927 -56.3197192327345 -58.8635255436235 -62.2620103400454 -63.8289200748146 -67.0726070046458 -70.6177884213604 -75.323940814827 -77.6516645816936 -79.1653474210911 -81.1515950987839 -83.5309608697926 -86.3146610491245 -88.4961204140956 -89.7667989362333 -91.3071809172172 -93.7471163835522 -96.124487181172 -100.128344029639 -101.442757662331 -103.074683623934 -106.152180563417 -109.323359897276 -112.124899798932 -114.524753309164 -115.678875456241 -118.212911891697 -119.831854955611 -121.361380378811 -124.154796248889 -126.666727341552 -129.018484917668 -130.766919785171 -132.586366213454 -134.99445241821 -156.594881150872 -159.350344018579 -161.657541323983 -163.373394734029 -165.763381598107 -171.316158005884 -175.493815075496 -180.231841800262 -181.491525960136 -182.972316286656 -185.981755024432 -192.32435669667 -194.635757483787 -196.418489724233 -198.422324963675 -201.457428079454 -204.547444812257 -207.234334298062 -212.155319453827 -213.477839560598 -215.593117643802 -218.584905632657 -221.299670608537 -223.080295501283 -224.212996578805 -226.570278643926 -230.104703278542 -232.695981492561 -234.763621240705 -236.224713243931 -240.037564145846 -242.534651560306 -243.577401815726 -246.052006055641 -252.805521113181 -255.37692091298 -257.266486624192 -258.296273857805 -260.977768707592 -264.670891328734 -267.347005926602 -269.577576524069 -271.195546802928 -272.825640178766 -275.534577822492 -278.400581668942 -281.005116735626 -282.259131060698 -284.399024042364 -286.09916038453 -288.906052221949 -304.484331995551 -307.254211921237 -309.044622234198 -312.244731210021 -316.360386658848 -1.28830159209041 -7.31771130597206 -19.144993006885 -60.7405365059316 -63.3152857094104 -65.0358237267842 -67.5930070397779 -69.3860580383713 -71.6683079375432 -74.7717540588314 -77.9247896774683 -80.8199381173772 -84.164202520658 -85.785207703818 -88.1276593506219 -91.7110780555296 -96.447487695576 -98.871125270492 -100.809831996989 -103.034580986269 -106.152762109356 -109.002703821288 -111.278679755398 -112.587762725383 -114.130172316705 -117.243803900861 -120.342000890683 -124.84757992725 -127.695873238637 -129.251314523167 -131.169574746831 -134.225288825288 -137.037225078053 -139.387457182606 -140.518830788616 -143.319410391733 -144.838797954231 -146.205444175817 -149.65355997987 -152.240067461785 -154.634416473419 -156.459115265351 -158.199704777182 -160.722695755974 -196.155526250707 -198.846081265916 -201.125996009174 -202.858802069791 -206.434780052552 -227.779254475883 -241.875233871596 -255.65445481244 -256.852755776474 -258.543324921108 -261.339422819887 -264.660001866352 -266.977270879948 -268.769615831276 -270.941695199541 -273.890871801433 -277.236853375447 -279.707526603901 -283.443391987356 -284.662115270657 -286.834518229836 -290.135373247052 -292.685768636447 -294.458959791326 -295.560850411525 -298.270954853689 -301.444489628213 -304.36334826749 -306.434386885708 -307.896277560248 -311.09069057682 -313.40336911779 -314.52271284078 -316.677707308469 -320.686786135847 -323.45494710518 -325.417345758182 -326.609698156373 -328.971319528551 -350.252511071536 -352.865322936736 -355.283320152727 -356.898867857495 -358.598609083282 -361.429042888589 -365.096650600745 -367.587087606523 -368.859092183319 -370.676206500756 -372.985898031527 -375.61434232625 -419.177939578032 -422.165373225788 -423.887774024127 -426.864452076068 -429.939591599602 -1.29014613868992 -7.51757966203941 -10.3838011397219 -310.29662753888 -312.162615019738 -331.456028006873 -334.046772979881 -335.78405024536 -337.910386558387 -341.080265357265 -347.30747452728 -350.013047506367 -353.322755595244 -354.93845063813 -357.45266754294 -362.364799124331 -366.706229577258 -369.224619869768 -370.876064855389 -373.311773529844 -375.502280118297 -378.625408009027 -380.874208435997 -382.156135744056 -383.976117797646 -387.615465284102 -401.212105310118 -403.465738390797 -404.78519550719 -406.448158627773 -409.024664302285 -412.436518645738 -415.254711057753 -417.629871896848 -418.746690166791 -421.615373194216 -422.855675834617 -424.439044228549 -427.685980551466 -431.017861849878 -433.390046160827 -435.251844132767 -436.952480777668 -439.116063925169 -455.679475308065 -458.217171696489 -460.499914018068 -462.167923274383 -465.309472338539 -469.236467011609 -472.428823109421 -483.481712161463 -484.704270464033 -486.293793333972 -489.419146695862 -492.797169866278 -495.258680656089 -497.062703693058 -499.046888781727 -502.554473870883 -506.422356325455 -509.213145805007 -514.221816556797 -515.532112160927 -517.658404686539 -520.799126252297 -523.732154986799 -525.474324051346 -526.591915353639 -529.088886832242 -532.354202959631 -534.786795474426 -537.044778809784 -538.501626592326 -546.95480416612 -549.446862298922 -550.538394999095 -553.273024757068 -558.768157970328 -561.971880114636 -563.947397153416 -565.081085678618 -567.522859800757 -615.427280188412 -618.363325222099 -620.623161802862 -622.295005063524 -623.94180879581 -626.644421122605 -629.689208064256 -632.282042523247 -633.551276487671 -635.629199883204 -637.665452254319 -640.822387312487 -676.340646685791 -679.522857001966 -681.237445152138 -684.424990865944 -687.417851772163 -1.29293412797404 -8.24775933841893 -9.87255993972511 -13.5701060824336 -16.7811893895118 -18.5375864466821 -21.6740635860987 -23.4385119329594 -25.6970916811518 -27.8816228917205 -31.2890442250452 -34.0721141902068 -37.0232872534028 -38.630150076547 -41.3977774261092 -45.1914379509861 -48.615831909712 -50.9640787713998 -52.4776128599553 -54.8013141649635 -57.9578690980866 -60.6715519843933 -63.0163686471804 -64.3113011364929 -66.0828244778079 -69.8969604226584 -72.5734597653055 -76.1485065405643 -77.7535746460457 -79.3546077845079 -82.1457632835523 -84.9984520280538 -87.8398799867226 -90.2395005203455 -91.3620211676159 -94.8134658035721 -95.9582511496566 -97.7461130681984 -100.415928042285 -103.990430432279 -106.441873169474 -108.250314740223 -110.054359474712 -112.366254873758 -119.226683256059 -121.860452041317 -124.181082688036 -125.924004102269 -128.35956046342 -132.214202598273 -135.754686766411 -145.810429334321 -147.035485157984 -148.505020002199 -152.310803077791 -155.33288921951 -157.748922283079 -159.525118868138 -161.502332067449 -165.063581637391 -168.694609536742 -171.494262642093 -176.016056694901 -177.278128575173 -179.330615854813 -181.862912797094 -184.558872710439 -186.388082898278 -187.467382185508 -190.118837523629 -193.523269686056 -196.215349180471 -198.328302756583 -199.835138638808 -204.004800506681 -206.256522696052 -207.335795891952 -209.738451891177 -214.154797441701 -217.075408487195 -219.07245756968 -220.166642410707 -222.361629244567 -234.366479632717 -237.233912944252 -239.540152690237 -241.300102163327 -243.203646601974 -245.808127157249 -248.810940905005 -251.548866484781 -252.862520741171 -254.592760692725 -256.617755352927 -259.458399702813 -281.992675841436 -284.790746885068 -286.516129695958 -289.780117814649 -294.37547443427 -1.28673768524127 -9.5205401148231 -11.3783603958478 -18.9911744264065 -21.998211993007 -23.7074152144436 -27.98702042682 -29.8442658118237 -31.9677949080674 -34.7536495061511 -159.917244413359 -163.001904658581 -165.952119828539 -167.554424408724 -170.242509370641 -173.698156349868 -178.425276394151 -180.626074751431 -203.106197349269 -207.075054995992 -208.59518724442 -213.634409841559 -215.858957394027 -217.179293229875 -219.029118510197 -222.906266878346 -225.837842364918 -229.311250723719 -230.599739142598 -232.210817368447 -234.864110030107 -238.244830897341 -241.068548527359 -243.424986465708 -244.550497218073 -247.693020838634 -248.959887850365 -250.275966662109 -252.67986351983 -255.862353136991 -258.289137589079 -260.069330149735 -261.79004498202 -263.8060796598 -274.571858709095 -277.234458616417 -279.476617116911 -281.099881954084 -284.511604898006 -328.096321428032 -340.483123159844 -361.815466761825 -362.994185492503 -364.655979956339 -368.254157066472 -371.292336177675 -373.648280905199 -375.437460560779 -377.44699396137 -379.567611974776 -382.692836018614 -385.167562947518 -389.365252442574 -390.722812188141 -392.91467188157 -396.103244347138 -398.799478485881 -400.652885715686 -401.836221057029 -404.353464105302 -407.015372003497 -409.49682136889 -411.509936316646 -413.005696505234 -416.989700431732 -419.168282468151 -420.311975203216 -422.791291312874 -432.266926285032 -435.091797706978 -437.071825624477 -438.211016947028 -440.507470792273 -444.31508894535 -446.947979349152 -449.243402124828 -450.875344176733 -452.589853558599 -456.038287540776 -459.729944535768 -462.171970469049 -463.412036016996 -465.504033322016 -467.631285587222 -470.854599126332 -531.241576792351 -534.736701512876 -536.540613934036 -539.464783037038 -542.600825946132 -1.29470708462092 -7.61056040186312 -9.03361451815849 -17.594981672093 -21.8525571602864 -23.5261649055988 -27.8406347091385 -29.6957009725976 -31.9497404561362 -35.224221715022 -43.5007202238854 -45.9917100640425 -49.1091526162799 -50.7126339929076 -53.3426601450171 -56.5433732818071 -61.4624178400847 -63.8191288336003 -66.6945830437213 -68.6600949361572 -71.0572865065223 -73.6579427717077 -76.014793558454 -77.3191334995904 -79.0022306726362 -81.3695949683526 -83.0890557025028 -86.412481870736 -88.759729530493 -90.510440021674 -92.8754805884432 -95.9121577288143 -98.6092619968932 -101.020497402182 -102.175851674929 -104.977226950126 -106.152060977584 -107.572968907655 -110.581270102615 -113.562236255929 -116.028355051629 -117.887137054459 -119.794593735119 -122.047185143164 -184.56280991532 -187.228908223767 -189.526678294976 -191.273787663997 -194.129244299786 -197.273396167445 -200.591237560823 -217.913791817352 -219.122600728867 -220.795234712431 -223.808560777396 -226.834095810413 -229.198891017566 -230.992260904109 -233.112564018456 -236.742800918224 -239.961800721468 -242.487686503763 -246.821546480889 -248.126833008037 -249.979600109861 -253.321894402296 -256.318638939757 -258.141926526185 -259.363539312039 -261.878030203684 -264.380280263292 -266.981060196748 -269.167067977058 -270.609214860129 -273.838914084997 -276.155924036812 -277.242788038367 -279.410440778466 -286.746824437854 -289.43782238491 -291.353587801433 -292.484222851329 -295.091667757377 -320.46427725108 -323.098623689523 -325.300040755527 -326.99171150475 -328.705694246476 -331.086693706153 -334.59581533404 -337.237660118634 -338.504882008098 -340.489486003618 -342.732607311361 -345.606387345071 -398.528487743792 -401.798271087563 -403.478634172387 -405.865690402105 -410.558905591158 -1.31006407775881 -7.0077968518705 -10.8855328732285 -14.5988632922905 -17.8775934845699 -19.5677713975376 -23.2169623036369 -25.0063312784173 -27.2451541040062 -29.9832396128032 -36.4680612172969 -39.1671056033464 -42.5270866955404 -44.0979874732687 -47.2600271600468 -50.7963486010957 -55.3688658844136 -58.0055935281095 -59.8345507156402 -62.4742194312689 -65.7176159202973 -68.8625209459086 -71.2724210485782 -72.5885778270027 -74.21039160611 -76.8584417652477 -78.8705940239646 -81.9159633179675 -83.336908548713 -85.0488567297229 -87.3611044263339 -90.2592059159513 -93.2670794561979 -95.6993708451891 -96.8641037381783 -100.603905384009 -103.133300274254 -104.90497192787 -107.678030570104 -110.591124184191 -112.979808588732 -114.853061189355 -116.731991343609 -118.801794178387 -147.901900906903 -150.438144352065 -152.740141982448 -154.51154622635 -157.257189611325 -162.67136910421 -165.894267603196 -187.174231598574 -188.416383661488 -190.2107272027 -192.776514666631 -195.800220522788 -198.179053580631 -199.981727780873 -201.85552584311 -205.852447602228 -208.710856708056 -211.186117775629 -214.978674530219 -216.264412031852 -218.757860078877 -221.358606950001 -223.864848186112 -225.664634370836 -226.785836495368 -229.195114947974 -232.265053053788 -234.841606698993 -237.01074507918 -238.44884645788 -242.885586764898 -245.189731193426 -246.278087073599 -248.723144515525 -261.895278814444 -264.629455683476 -266.588529811825 -267.685952143662 -269.91313240275 -295.038692312551 -297.825397835555 -300.020616845353 -301.617817229115 -303.331893574132 -305.908178249819 -308.728000004098 -311.365282459009 -312.620562987674 -314.272500251994 -316.04414355356 -318.766878906412 -376.749521939912 -380.085677655677 -381.831368712305 -384.011345666592 -387.792847624685 -1.28872921385153 -6.98456848645692 -10.0801542084945 -306.621462576106 -308.553062909297 -329.548489326116 -332.108038864675 -333.847905891234 -336.160500878332 -338.889880887588 -342.601375818133 -345.470049159446 -348.322878121148 -349.865003349652 -352.307950148176 -356.450460061059 -360.884795338709 -363.641921033293 -365.653075279751 -367.468914759765 -370.271409243777 -373.721493943408 -376.0113542996 -377.265497928477 -379.052648841274 -382.167860362109 -388.813474307355 -391.013649182698 -392.323148282073 -394.054168207839 -396.579035130935 -400.02465399847 -402.814554217254 -405.098384806278 -406.24711292789 -408.731706182264 -410.597203773763 -412.175402694114 -414.855308667817 -418.36999297031 -420.897642340604 -422.677560057593 -424.379440895531 -426.673379053836 -446.765031958502 -449.50687469192 -451.817697456258 -453.486675477683 -456.159566648481 -462.092426767172 -465.429139376525 -474.383337183807 -475.627385487237 -477.099809362206 -479.934122470159 -482.686204946309 -484.958850268782 -486.809404322432 -488.837823729041 -492.022476790811 -495.004779832433 -497.664117083429 -501.375753630309 -502.610933532548 -504.906064169077 -507.782164148672 -510.931158468505 -512.78224407171 -513.887273961892 -516.501601092516 -519.94652857816 -522.470545238263 -524.549029513223 -526.011916393228 -529.04469697817 -531.500701493335 -532.548006242719 -534.547597825774 -542.717360540091 -545.95402230532 -547.96280229832 -549.074692582725 -551.510726975449 -581.310779950775 -584.193326943469 -586.574414431222 -588.278187354391 -590.130906976537 -592.368029581531 -595.94898732469 -598.510546507852 -599.825367638957 -601.839830199057 -603.996438126042 -606.996289165144 -660.136941158656 -663.664250137742 -665.439081229503 -668.10869576517 -671.270907105074 -1.2960801016205 -7.33472116659137 -10.7831330421545 -345.739648328633 -347.573055583743 -356.750440762694 -359.407028270929 -361.148680007693 -363.321937120925 -366.113699878262 -373.498024690792 -376.292983328301 -379.249310635909 -380.859543529089 -383.526980809321 -386.362660146012 -389.925197047293 -392.478611878704 -394.039878042996 -396.167514749728 -398.870023472034 -402.050781264426 -404.385128704652 -405.688887673743 -407.35956255743 -410.11399445515 -423.153482468567 -425.428834559738 -426.753425583121 -428.403010680721 -430.987705637672 -434.533890548016 -437.428452706321 -439.825996404187 -440.995434076163 -444.095061582844 -445.651536257539 -447.173176450022 -450.188998265355 -452.643252475114 -454.855879817952 -456.658825899707 -458.541422116767 -460.818003927528 -469.232826618315 -471.916967806275 -474.230960323147 -475.972559414081 -478.6551830791 -482.523314593348 -486.289211720418 -498.189706643366 -499.411828534231 -501.071227280429 -504.35417198421 -507.211366569608 -509.494631130066 -511.307075912059 -513.168636834818 -516.394888758543 -519.924466778578 -522.515105328982 -527.094732485406 -528.394052881734 -530.422351074793 -534.065956925707 -537.00932098275 -538.908905369646 -540.043485234053 -542.722723070038 -545.494457699129 -548.201470716216 -550.372922223198 -551.81190027666 -555.880787364482 -558.353347073631 -559.452087424769 -561.709815029059 -570.68655940921 -573.845206650657 -575.869284545228 -577.064099002359 -579.329911955737 -583.034982009729 -585.872548465215 -588.22181691731 -589.829176823915 -591.696784223107 -594.116876148656 -597.234735835808 -599.852811853759 -601.075538314386 -602.91694081469 -605.006454416313 -608.154227711677 -655.447416120558 -658.453323851141 -660.16726109638 -662.703238134722 -666.50680022681 -1.29761296611018 -7.49663729930249 -9.57582301914808 -13.867182085354 -17.1738688108 -18.8932943624207 -21.6089749419525 -23.4380786846731 -25.5179654591857 -28.3898815517974 -32.4171454739317 -35.4213163224232 -38.4917445627313 -40.1397548465213 -42.7334625370092 -46.0700722467343 -50.2253114638146 -52.6269072935484 -54.5444244330186 -56.4174336659512 -58.3180909071638 -63.2355163448584 -65.5784760895278 -66.8388789221173 -68.3218225016088 -71.3492266110448 -73.3437257508798 -78.5027760286116 -79.9367863020634 -81.606912265945 -84.2804440047996 -86.924245433649 -89.9101603141547 -92.2605322472635 -93.4296635463548 -95.5909183029807 -96.881045742859 -98.569080910939 -100.911277131119 -103.427199503869 -106.050082029019 -107.88685902159 -109.740847266637 -112.05019896431 -116.002923488974 -118.660944724857 -120.935969054284 -122.649485132722 -125.702488657189 -131.753132127008 -135.329250332634 -140.549292287321 -141.816170462402 -143.341825729816 -146.653730072276 -149.705441037258 -152.029779885728 -153.802991197186 -155.69931011815 -158.908272672017 -161.816567354797 -164.413425670437 -167.981535525713 -169.249122187809 -171.33508537289 -174.908161550643 -177.535923975429 -179.299960170387 -180.41718724661 -182.707202392217 -188.434375597244 -191.070009259084 -193.072446968987 -194.523462488991 -198.123527286637 -200.440555139937 -201.486106196563 -203.765099714399 -208.524664410109 -211.275597759338 -213.237029848912 -214.47841738634 -216.812341238941 -257.913142853177 -260.923325699711 -263.294743226712 -265.009926088256 -266.586355769415 -268.781758179178 -271.948187007558 -274.73490137426 -276.007630824172 -278.051798206071 -280.082165416882 -283.209697460244 -325.035535638713 -328.092247821073 -329.779913040417 -332.850401761964 -335.990651816039 -1.28259532163794 -7.86952923573372 -9.98509499006098 -67.3203155285892 -69.685578536763 -71.417687006451 -74.4826029279566 -76.3057539770957 -78.4957201916222 -81.6736345438437 -107.722536185427 -110.191643273103 -113.54954761875 -115.196911202019 -117.284441639708 -120.788173569486 -125.659024823183 -128.295919810676 -129.671335590829 -132.093806014564 -134.425612745052 -137.826663517004 -140.075786163818 -141.369897891333 -142.976324617654 -145.404078351042 -147.575642377265 -151.117979594127 -153.360079149782 -154.970934704661 -157.682421565771 -160.384529897692 -163.09874136201 -165.415655297893 -166.578977495824 -170.292769882688 -171.456309130513 -173.012654814826 -176.637759221088 -179.724556340686 -182.039956281799 -183.870796627991 -185.61656283927 -187.695402902637 -206.33188242958 -208.827862949181 -211.177993039368 -212.968525292465 -216.396631503474 -235.561604177646 -238.559645941255 -249.208786507686 -250.439043013776 -252.124483412758 -254.971493426548 -257.924231459612 -260.335248185036 -262.135195287488 -264.078945582406 -266.223926458246 -269.121224522838 -271.938652780631 -278.650859246441 -280.043110467931 -281.983697161355 -285.203097520336 -287.926971962109 -289.679740464956 -290.885830215598 -293.082605381772 -296.140203309446 -298.850100104553 -300.902560406925 -302.381723474182 -306.816494113512 -309.164960006 -310.25238936242 -312.548207314836 -316.074275768088 -318.820682027838 -320.7523056798 -321.907946025961 -324.103142386432 -328.050062651178 -330.690496547378 -332.91875800998 -334.640151888317 -336.484729612074 -338.843505449472 -342.506994561121 -345.133096353016 -346.382678748 -348.576736131928 -350.402201416672 -353.10688267525 -395.108800557228 -398.037758740582 -399.714501913857 -402.527730936895 -409.174861634697 -1.30662772015075 -8.07708971105272 -17.4106046406977 -57.9657593206901 -60.5199753932087 -62.2565628579845 -65.004306205398 -66.7423612245942 -68.9616900082303 -71.4735215432314 -75.0799581534765 -78.0159804262736 -81.0746533451959 -82.6435374814687 -85.2320932533515 -88.0860063406367 -91.4104411548585 -94.0067139187984 -95.7257686554666 -98.2090719913161 -100.329856111369 -104.032425075347 -106.393551064869 -107.653758365788 -109.444963826136 -113.182924857492 -115.372991984667 -118.317202581777 -119.673609421171 -121.229269040255 -124.129079729973 -127.715444641592 -130.564638500395 -132.928785581246 -134.037265850527 -137.073344685427 -138.742503381436 -140.19782359892 -142.589906395997 -145.10780993705 -147.589889133966 -149.391506296895 -151.24109279874 -153.150018143336 -156.902614775974 -159.718238244792 -162.08401213628 -163.871759023255 -166.789199301034 -171.080524008089 -174.700065627383 -182.013204052706 -183.21230218627 -184.804607041878 -187.592709251513 -191.035730175095 -193.255104540177 -195.043246483969 -196.862389003466 -199.322649936964 -202.494092148372 -204.99655007138 -208.970117848062 -210.222998234692 -212.300156403247 -215.40002493098 -218.004902529436 -219.796246149669 -220.961796131076 -223.366459650453 -226.212119079419 -229.020186987527 -231.139184454375 -232.602860001472 -238.23934652493 -240.513537088628 -241.591856237106 -243.739837279003 -248.930984082496 -251.618354622751 -253.508340215677 -254.587010439224 -256.852285799617 -260.55130256071 -263.283991715841 -265.4372165929 -267.120239683404 -268.801362905869 -271.521502409135 -274.96287666788 -277.669238973251 -278.980578909845 -280.861313157931 -282.714681508768 -285.594193686644 -334.531883252579 -337.87175252353 -339.560068473176 -341.743285131425 -346.149504958236 -1.30642213009041 -7.94812498666835 -11.9019782881522 -311.528726902929 -313.365487784467 -319.601472983573 -322.169482762741 -324.026141140721 -326.023885007265 -328.170397537583 -331.970375503375 -334.631686237934 -337.437628399211 -339.018898041694 -342.228108137472 -345.744243860481 -349.339361224431 -351.703507490219 -353.219308062455 -355.463132285983 -358.453374024813 -361.489577624308 -363.711824829114 -365.007303237932 -366.72334133624 -369.614347410737 -373.488565695028 -375.96110112593 -377.282845109477 -379.114748461033 -382.115910468219 -387.009819429566 -389.952395323617 -392.357266675636 -393.501743168218 -396.991456397939 -398.331959315892 -399.535934783619 -402.502178139435 -405.278227207467 -407.831057422733 -409.629372424354 -411.508466282937 -414.015625183657 -476.027494548789 -478.631314062049 -480.932196619374 -482.826413219006 -485.356880454068 -489.030759154748 -492.535960831088 -509.994551773371 -511.248635478854 -512.949207683658 -516.19016211719 -519.118670898864 -521.369293739745 -523.150867018651 -525.450616546923 -527.993643094388 -530.943442957009 -533.534892495555 -537.525918715688 -538.805914496465 -540.973481066262 -543.812632143275 -546.337132310281 -548.130176955259 -549.246045727171 -551.299398370941 -554.2567125712 -556.871778637476 -558.921966909377 -560.39841758039 -563.790850785296 -566.196978419437 -567.325812338726 -570.067207655317 -573.775940678437 -576.596466061059 -578.587701753031 -579.866160869463 -582.083904404657 -614.105146642686 -616.825055871404 -619.10446907595 -620.755606780371 -622.678846051644 -625.424481177206 -628.40602063035 -630.770969331809 -632.056656188956 -634.072276106769 -636.188561299718 -639.335123692932 -680.207330487007 -683.2409195322 -684.952874959677 -687.464618429774 -693.438237991162 -1.28940131719405 -7.25503438266211 -10.0950373169286 -68.9192758927546 -71.3243549847983 -73.0375829553805 -76.4850037853661 -78.2982860949087 -80.3421123521524 -83.0144346059049 -88.2804134371508 -91.0648254378084 -93.832950500258 -95.4933455439349 -98.2159956056249 -101.486685077846 -104.652676726637 -107.062883620433 -109.030816481334 -111.622997402542 -113.294772373573 -117.784043012087 -120.079374472699 -121.324321400584 -122.942707455162 -126.246608488461 -128.618611145435 -131.948496680204 -133.441440077696 -135.010169045506 -138.560799288761 -141.028357416775 -143.821367762552 -146.137168086237 -147.287858121365 -150.066608098546 -151.215255736845 -152.857522964303 -155.49131050079 -158.551387776932 -160.908856476291 -162.75552315545 -164.505297508256 -166.758888344712 -170.464794759885 -173.269512217394 -175.617044442918 -177.548341012756 -179.66098743473 -184.18980904861 -187.611213998163 -199.818643016004 -201.023220305899 -202.452659747551 -205.199840366456 -208.516465825592 -211.06629017984 -212.88313466608 -215.015448961975 -218.502691195994 -221.423885088024 -224.082468856985 -228.616968884383 -229.925119658014 -232.406455220873 -235.346385258099 -237.861116574138 -239.641397626519 -240.786852749088 -243.76031953676 -247.102580958875 -250.023088474828 -252.107120912594 -253.567256518309 -256.504958249497 -258.704842105718 -259.768758228723 -262.138183666868 -266.018419280675 -268.673427674311 -270.573283487081 -271.661590133761 -274.460617718336 -278.205878680362 -281.158772618608 -283.342787483409 -285.022917964058 -286.795082270403 -289.658184602271 -292.751327544526 -295.314598036624 -296.626638937905 -298.579467878107 -300.761717840793 -303.469027623199 -360.480013854583 -364.188841974376 -365.88481754828 -368.584561908794 -371.59119069232 -1.28942106924057 -7.36332523720003 -9.57016263878022 -15.4691695337965 -18.5326804204951 -20.2585750073338 -23.681948597332 -25.5431497098505 -27.6578930234732 -30.102050339115 -35.5866345441546 -38.3542910701054 -41.2569529008408 -42.805134753498 -45.4111397926897 -48.7504114705042 -52.7801086522992 -55.6354461825214 -56.9479176676866 -59.8582207121012 -62.0056622289092 -65.3934704254003 -67.6376737539948 -68.9350917050491 -70.6923138334416 -74.0355809932698 -75.2718168895085 -78.6576639177399 -81.1021288322179 -82.8220029625504 -85.3802882187349 -88.2185426203507 -90.8980412538306 -93.4330047992122 -94.589556238835 -97.1541911058618 -98.3399556595023 -99.9723016434315 -103.365977993595 -106.575010713298 -108.83425512692 -110.68364559771 -112.397847589888 -114.430274163999 -127.460110140228 -130.167251830113 -132.418804709057 -134.036053868401 -136.845407917602 -140.559964750275 -143.794336293444 -163.658369130241 -164.840118241867 -166.526756467618 -168.7380240211 -171.679910685409 -173.953526870877 -175.735456965363 -177.769109291285 -181.902505410551 -184.995530762801 -187.503472347926 -192.39197709058 -193.709836562728 -195.803533162691 -200.281152506674 -203.04173060194 -204.8281059637 -205.947346793828 -208.324503479587 -211.448571352867 -214.366843572402 -216.491228275161 -217.980688921874 -221.33170301693 -223.705093552506 -224.788176691339 -227.244742795611 -231.188935979746 -234.03777495206 -236.012652581118 -237.110252688275 -239.382665000128 -264.975088891604 -267.650501195184 -270.032469557724 -271.728093701222 -273.643334647869 -276.27759350749 -279.223339602412 -281.557594503306 -282.816566798569 -284.483626874331 -286.487305886133 -289.823755864076 -325.226444551505 -328.001992808603 -329.662612521916 -332.580624955576 -335.572949889339 -1.28824235782932 -7.6491471504839 -9.70231886904786 -20.4437812751256 -23.6168737615997 -25.3386749284308 -28.3645062900994 -30.5068296047542 -32.7864402247928 -35.7911522249154 -46.7814646102871 -49.5723389421217 -52.44077779513 -54.0101775389019 -56.7436117035597 -60.4055783426115 -65.068700884432 -67.2195965821742 -69.05214465537 -71.8592061233526 -74.5854525079823 -77.5043409858166 -79.6801058648897 -80.9573541115738 -82.6732506922417 -85.9830681457125 -101.438091774509 -103.739060922946 -105.051281148975 -106.672930720177 -110.161741650703 -113.564098941204 -116.17621135707 -118.3812503448 -119.547489743719 -121.836618711348 -123.369135402466 -124.977025742043 -128.188715818782 -141.2151471788 -143.738009913249 -145.52512455975 -147.361109167984 -149.336874082521 -161.028689470168 -163.659878479296 -166.019832005704 -167.556110886414 -170.782212769641 -203.887674266853 -217.239664473781 -250.256525394181 -260.310123558987 -267.198947506604 -281.307041154375 -298.791147879263 -304.295360370217 -315.637543754857 -319.33397666453 -324.021088759732 -335.098252719831 -370.371050292203 -372.557033001732 -383.468662312787 -385.455761139011 -404.302168264012 -467.057263863816 -468.920955547134 -470.070095018342 -472.719437133036 -475.628334601878 -478.190218994899 -480.249096135571 -481.736952714724 -485.337350671479 -487.627915148873 -488.736989630877 -491.475126974771 -500.406926852818 -503.167669039774 -505.155374621573 -506.294225091203 -508.419809215494 -568.508939251104 -571.636531891747 -573.914889384611 -575.673976473795 -577.702400201255 -579.916699004766 -583.077577972174 -585.723808305218 -586.956732375385 -588.80319444144 -590.82791869985 -594.006971005537 -628.297002876831 -631.051163228892 -632.86814074826 -635.274057999859 -638.827577234323 -1.29108275449888 -9.58887753805967 -10.946774397381 -22.1772809492011 -25.7699690280267 -27.4908076477869 -30.7151082771441 -32.6868079103089 -35.0990660584096 -37.8685528143276 -41.2352275897782 -43.9914436900859 -47.3319858048059 -48.8832828419156 -51.0379126383576 -54.7530930890996 -58.2958894317981 -60.6016490851711 -63.3401462494144 -65.8486909476854 -68.0896425764706 -71.8135848734519 -73.9970497984808 -75.289522869374 -76.8613849207631 -79.4397650451861 -83.2509049561753 -85.9899723565075 -88.6526021730055 -90.6410568483208 -92.9160109836024 -95.6210778510355 -98.3702645617121 -100.590037924651 -101.721278999653 -104.118945454559 -105.38821433463 -106.897266811352 -109.972053474004 -112.369486726322 -114.812467922328 -116.64689840299 -118.599669069558 -121.018076403808 -132.426127262575 -135.42709533456 -137.769380416379 -139.335802368772 -142.394037721925 -145.593128542835 -149.734860540371 -166.570173329955 -167.829437898582 -169.527524060185 -173.156521765909 -176.296427518098 -178.667593103937 -180.489055502985 -182.536681667817 -185.582631897749 -189.080960831611 -191.646375673393 -196.093372917021 -197.432653390275 -199.682263047425 -202.984925225213 -205.872793711474 -207.66042687197 -208.772163074902 -211.499125102735 -214.366612053195 -216.97021079302 -219.023920135333 -220.472146890202 -223.605394287103 -225.942288427224 -227.008481537297 -229.375598307152 -244.159839848945 -246.675235597701 -248.610292889099 -249.830128386808 -251.92492210455 -256.173317594108 -258.847148814036 -261.173763090106 -262.774272954174 -264.638106787134 -267.435180335085 -271.886656916747 -274.799896497139 -276.105736593623 -277.929205290243 -279.837786684142 -282.861590592345 -329.326382835149 -332.606324254114 -334.318898284075 -337.429061984316 -340.354728984084 -1.2885242429914 -7.03321656397075 -10.0892568903891 -326.096390421526 -328.007155903929 -346.783316080241 -349.538900694578 -351.291770168374 -353.508171776521 -356.654940828913 -360.749824393661 -363.52951391279 -366.451377531744 -368.016089802617 -370.676539415659 -373.794276670908 -377.794652435748 -380.263735124933 -381.609495807976 -384.439679800075 -387.119314815739 -391.218392565391 -393.496116449372 -394.806414088825 -396.442221331634 -399.294232110011 -401.168221339874 -404.633111354617 -405.982310463172 -407.849005624944 -410.531136787419 -413.861638553402 -416.706169779078 -418.869821652163 -419.996045895701 -423.197408047197 -424.363053294779 -425.768886604511 -428.523716322735 -431.696988815555 -434.26353783224 -436.034502097542 -438.015093800956 -440.888211946209 -454.528817119336 -457.217656696715 -459.452747112307 -460.976616344269 -464.004497702222 -492.944395950573 -496.722108970354 -503.821218873845 -505.048499775091 -506.700318947082 -511.306367431807 -514.151157733977 -516.521624691122 -518.305419977048 -520.217783599493 -523.03238538464 -526.052017434302 -528.535187106984 -533.177561564426 -534.466750228199 -536.816673447144 -539.728289965886 -542.345135522846 -544.17233937725 -545.343784075286 -548.059613019297 -551.346289642694 -553.878187794285 -555.929522401008 -557.397909315374 -561.164037788545 -563.575437451508 -564.655962695192 -566.892709253819 -573.823364994531 -576.568703438955 -578.493821321001 -579.606862205036 -581.767548804118 -589.863093836992 -592.615815864779 -594.897728776622 -596.545463536256 -598.182967016906 -600.553175583165 -603.966136286775 -606.502564623185 -607.761516606127 -609.827950742582 -611.768193182991 -614.893179825097 -662.558327546372 -665.819026374777 -667.631152973546 -670.323748970915 -674.055500609343 -1.29001103950811 -7.60350997259823 -9.61995616725391 -13.818176373468 -17.5035586463004 -19.2002574604325 -23.2781090246207 -25.0799122963417 -27.1420799771226 -29.9435805670002 -33.6334065096286 -36.6818656846098 -39.7225284621853 -41.2567938306034 -44.2866142747383 -47.6611787400504 -51.5112336711755 -54.047366884308 -55.5540814599398 -57.7957607382644 -59.9957525487238 -63.701948151007 -66.0289690443301 -67.3174419419983 -69.0713355492879 -72.0405225594766 -73.8766573686752 -77.0421109983579 -78.7939748597711 -80.3883819354701 -82.5355766392231 -86.0053304101501 -88.7146245544568 -91.079978177943 -92.2543675189167 -94.9009243929198 -96.2814504803779 -97.8531777222775 -100.102387668823 -102.497242931421 -105.018911055907 -106.867579734058 -108.574350685036 -110.8072151704 -114.54716884042 -117.290057530089 -119.592360350497 -121.286459302119 -125.279576396279 -164.200966358746 -173.222727018195 -211.041359120775 -212.217067437141 -214.315065500367 -218.476203545932 -222.06115715218 -224.422564731947 -226.199375285936 -228.28058799739 -231.620461088117 -234.979261243416 -237.686756225 -241.437366208914 -242.718095253158 -245.308144484828 -248.943387061478 -251.642738354243 -253.468327365165 -254.622820903883 -257.238047682186 -260.769811856707 -263.459712573606 -265.514560212332 -266.99085032848 -271.980691604507 -274.45053795529 -275.510053566382 -277.774835939881 -289.671137616808 -292.498029009241 -294.419151489358 -295.673347216507 -297.948220997 -308.14894925251 -311.012615962149 -313.247090795021 -314.907549215218 -316.57347558788 -318.733748467887 -321.587218457628 -324.101308550224 -325.354018305757 -327.458540510164 -329.225219308566 -332.134290526582 -374.289904896987 -377.329304907842 -379.123163932799 -382.427950635467 -385.316631708296 -1.29558110347124 -9.4900985010929 -12.0525155169437 -22.6745555981054 -25.6213844414687 -27.3363034754002 -31.6429919463043 -33.7192262698513 -36.0769874244161 -39.8551378556135 -151.849782615107 -154.316924151746 -157.380538006492 -158.939900433893 -161.779214853472 -165.964029174884 -169.822289835556 -172.494922760414 -174.512857736793 -176.351618162646 -178.779351466662 -182.11767885295 -184.470953804928 -185.771987969942 -187.362540115365 -190.754438772485 -206.738685165379 -209.186345241871 -210.514433007189 -212.358730927947 -215.167373295739 -217.845414633341 -220.686389542505 -222.972155044409 -224.089954257145 -227.199350389967 -229.174584234939 -230.506733813529 -233.391788256938 -236.402750611957 -238.756610485419 -240.602630919096 -242.356015624719 -244.32959534429 -266.637316865258 -269.389088993807 -271.657708614346 -273.319241877135 -276.035979627584 -279.832798120908 -283.025744657412 -297.162679071554 -298.348010160438 -299.862036896228 -302.600823912956 -305.612555674344 -307.901119948322 -309.665384670214 -311.903079660541 -314.838848772098 -317.882453573897 -320.56726430821 -325.400462672567 -326.704395389235 -329.230910099692 -332.532057080911 -334.975368089765 -336.765916824199 -337.86542241308 -340.836013253511 -343.662660542267 -346.19216345994 -348.420185746939 -349.922870339372 -353.593221536636 -355.914917030281 -356.983393272118 -359.492707010406 -364.401230857535 -367.179713579217 -369.134929725778 -370.261923847349 -372.388821821866 -408.34927340256 -411.503402594936 -413.812281522809 -415.419932073279 -417.198376706584 -420.161978515555 -423.515870988148 -426.193383726288 -427.465414253886 -429.277366189914 -431.068942912806 -433.995673214183 -490.611758261393 -493.431415328035 -495.244660470279 -497.504833331165 -500.977481058895 -1.284861322614 -7.44793935505745 -10.3271361667669 -338.255773570074 -340.04754907864 -352.754766128652 -355.493738564136 -357.274439628124 -359.32118358483 -362.202635348638 -366.204883329868 -369.21630384506 -371.862028974552 -373.413456405185 -376.044663157614 -378.988663661499 -382.671723483326 -385.192521111247 -386.589735119099 -388.525039739162 -391.270191958118 -394.305093400074 -396.597591525524 -397.914037265422 -399.679298553995 -402.101618808075 -404.499545641445 -407.683612296385 -409.862075818588 -411.16250509137 -413.681118037562 -416.620416137244 -419.461223973457 -421.719504382285 -422.855845971774 -425.468158688018 -427.205056825095 -428.589010258186 -434.058333567366 -436.818887671198 -439.158891403299 -441.014380114097 -442.686471757739 -445.014648618694 -450.867669468901 -453.559321604731 -455.808737379311 -457.419959562922 -460.442896522757 -469.798635045505 -474.324770875453 -484.020772760621 -485.249435457328 -486.835071937622 -489.343451886383 -493.527294278221 -496.000489494741 -497.768545235578 -499.757867222628 -504.0840942317 -507.386504262265 -510.055795768168 -515.349546247531 -516.616662779802 -518.698832028688 -521.285553931656 -523.822916634796 -525.599871441494 -526.767001595486 -528.896114271946 -532.070386462962 -534.563102136857 -536.737061666421 -538.205674312858 -541.180428515796 -543.519072533188 -544.941942738439 -547.314467315663 -551.383751699021 -554.268237473989 -556.280087737507 -557.472286483546 -559.535177387384 -569.593513950325 -572.376071966788 -574.604697735149 -576.268031325265 -578.046407898971 -580.72575651339 -583.706482454917 -586.28483732428 -587.534885328558 -589.342084220989 -591.04132570703 -593.57189965571 -622.571319058554 -625.705163742 -627.560128995142 -630.868698207361 -634.303107250884 -1.29046103150401 -7.46157903607102 -9.47838540408886 -114.63503264805 -116.79967553099 -118.518052401412 -123.114833731077 -125.00245030052 -127.154664897961 -130.446046289894 -133.747365881951 -136.565475676504 -139.735161054873 -141.285156059627 -144.103817781055 -147.626577741249 -151.000845352859 -153.443235337654 -154.807207398058 -157.10220097465 -160.113685923008 -162.943888645422 -165.264083394103 -166.507696048161 -168.31784704894 -171.640971916813 -173.622461048181 -176.707039071267 -178.385144049304 -179.983353914427 -182.651999724947 -185.150379036332 -188.040943574712 -190.320461892355 -191.478282057882 -193.946953010057 -195.899019069564 -197.468874037857 -200.691430617601 -203.494689432562 -205.929102994253 -207.657770678127 -209.542611109133 -211.439117191348 -225.693919863109 -228.196802518087 -230.456611214412 -232.243735612833 -234.949764383812 -238.720060879326 -242.361070660305 -264.606201835324 -265.786002984613 -267.338744140124 -270.734268701706 -273.849171639852 -276.444917327064 -278.243713998079 -280.165934180564 -282.829038992121 -285.679339619647 -288.315007368026 -293.423085856143 -294.654224875823 -296.979800097948 -299.656879378057 -302.290919152408 -304.070318348706 -305.21163926116 -307.581532984713 -310.430575886331 -312.953732358674 -315.053160575266 -316.522461257567 -319.374756106678 -321.649283137492 -322.730939532515 -325.230317716156 -330.715292342534 -333.381469386758 -335.371115836298 -336.539173997045 -338.695548940598 -345.678231897055 -348.467281640739 -350.715843276955 -352.337129120199 -354.113310571083 -356.335047734809 -359.13993706187 -361.715129382696 -362.972396180774 -364.726984469996 -366.492285807039 -369.175885220761 -423.138322196841 -425.88485304132 -427.60515309848 -430.594150008102 -433.668430529928 -1.29697391785561 -6.63253469847673 -9.45732279604703 -228.40116051419 -230.514896212287 -244.039479305408 -246.653517617396 -248.440084024418 -250.888948294563 -253.209562771093 -263.176317351677 -265.819287673969 -269.137630112648 -270.712354969941 -273.564110233501 -276.60504134854 -280.202592234803 -282.646819556932 -284.052887654669 -286.659587737759 -289.578609043272 -292.449520211888 -294.650090654284 -295.94651999912 -297.438972261647 -301.541640218199 -319.676442549401 -322.033533921842 -323.361555251364 -325.045906090632 -327.585066453503 -330.675796824946 -333.617644134482 -336.094239206551 -337.26510721281 -340.149979403429 -342.15287437519 -343.387847718132 -345.662914239872 -348.239542133409 -350.701142788225 -352.454515614674 -354.129241434692 -356.492051179905 -361.350207206784 -364.047118908439 -366.341724135271 -368.101108783355 -370.986634949538 -375.739302398405 -379.102809423102 -400.946665871528 -402.159870331702 -403.647063115404 -406.946829420023 -410.263061614504 -412.542188663711 -414.332567114172 -416.484506061625 -419.336554383865 -422.198574254418 -424.789617001419 -428.529661146141 -429.848952593639 -432.369072603659 -435.058153346775 -437.678505543954 -439.391273778539 -440.57669988223 -443.817419190386 -446.514677176529 -449.403701199924 -451.54686286135 -453.036914114955 -456.789646967943 -459.248968212161 -460.370310303158 -462.859009344914 -466.071520962897 -468.846683712497 -470.837517746338 -471.879675846495 -474.135390705761 -477.965250728725 -480.608815938693 -482.944694597393 -484.558369696761 -486.350809520187 -488.651281349086 -491.487274466981 -494.03196692821 -495.284920286436 -497.145462967236 -499.081559692581 -502.180327828202 -543.515182731938 -546.397725939924 -548.257390209728 -551.014484618179 -554.572362134375 -1.32332511918582 -6.92568917544353 -9.54677200738823 -60.9760670074506 -63.5271353510341 -65.2416625374769 -68.4093580201009 -70.2449002708527 -72.4017682370214 -75.0534438980328 -78.8602673586529 -81.7530475754275 -84.5554987150222 -86.1325445122964 -88.4287947497374 -91.8073329216736 -95.3295705475917 -97.6738724799595 -99.4178543067405 -101.829236556994 -104.858407460163 -107.818076143148 -110.129862628379 -111.425403153652 -113.126864900864 -116.934762632745 -118.071891895626 -121.798452573899 -124.201487882163 -126.42232487676 -128.782703346082 -131.575567581248 -134.134390103215 -136.521714172014 -137.637025456295 -140.520004806754 -141.661169964298 -143.252470577519 -146.070709137993 -148.641918905064 -151.064147417492 -152.878124323459 -154.658214909126 -156.381974181369 -180.148108812575 -182.821418966449 -185.105145973569 -186.716744760722 -189.191148744113 -192.870602273012 -196.037048852924 -212.940980862731 -214.150363411684 -215.88328577401 -218.679444284787 -221.441407269881 -223.801214440504 -225.600052950181 -227.588811954603 -230.683879871853 -234.399884460052 -236.708122369408 -241.239551682605 -242.546102951671 -244.791033468727 -247.371743134689 -250.103996249803 -251.888495190236 -253.011440757636 -255.432126593596 -259.532608804196 -262.160422353907 -264.377102934594 -265.84000095987 -268.202088361867 -270.521455004326 -271.604784226648 -273.93295638316 -277.730332590635 -280.510075302427 -282.469429951045 -283.554631102307 -285.881174504619 -307.229682902035 -310.037435750806 -312.318976691356 -314.014382506338 -315.901313912597 -319.586717223218 -322.569215181226 -325.071914998785 -326.307706345826 -328.391011215807 -330.396756629581 -334.020444375483 -376.894818238164 -380.089123169131 -381.836945227808 -384.730613706507 -387.996410025975 -1.28902717622705 -7.47760542168443 -10.079068299467 -15.8914969125655 -19.1148421046762 -20.7963413355043 -23.4344723806277 -25.2017146289244 -27.4172032101937 -30.7099617559321 -41.1747043192383 -43.7749590394218 -46.7821055004687 -48.3389293139639 -51.2688545339097 -54.1298934288787 -59.7547976511401 -62.3322060960385 -64.7143225157299 -67.0852394062241 -70.092742047506 -72.8872241538502 -75.03676573065 -76.3346086796821 -78.0708027221769 -81.0485010769125 -84.9073513711361 -87.757245602791 -91.7787635627228 -104.067729081363 -106.571533873005 -174.943888195136 -259.059609633245 -261.142380903855 -271.217510824302 -273.638350818015 -274.833170877448 -276.095733647341 -278.677617122924 -282.454096225224 -284.82290434223 -286.647000913758 -288.357377489549 -290.35000286352 -294.157304843296 -296.75505486057 -299.030551184113 -300.751017491392 -303.575224943995 -306.869281231869 -311.042368912648 -330.472414274618 -331.702598217301 -333.27030614175 -335.954407089854 -339.233613250358 -341.595594208822 -343.374074189084 -345.362788381586 -347.475821494873 -350.871802313325 -353.549796612084 -358.372274106325 -359.69496668927 -361.971999104376 -364.688125630678 -367.309987593685 -369.077228601323 -370.209250078324 -372.57551747614 -375.636609636863 -378.263001379749 -380.278801743676 -381.737356619308 -385.126053352415 -387.453053871278 -388.529855005662 -392.088698385153 -395.532064757652 -398.528885072471 -400.512040405687 -401.653200617859 -404.447176203303 -417.153727809579 -420.044224734281 -422.25952101211 -423.90279446884 -425.693230349263 -428.558178079804 -431.417244645598 -433.806438992371 -435.090479367046 -437.241513619731 -439.653354161367 -442.35317862485 -490.805352795614 -494.231572803624 -495.899273378928 -498.646970218947 -502.300204041741 -1.29515414369854 -7.94806798441761 -25.4382758046072 -57.8866166004999 -60.6965641022925 -62.4253065192199 -65.1989687008324 -66.9628557834598 -69.1649643574185 -71.9962551666036 -75.803368343964 -78.7124733485886 -81.9958996577022 -83.5625780018191 -86.6364559599055 -90.4749724505642 -94.754716172191 -97.3293336835655 -98.7770784807785 -100.72106462149 -103.065540910755 -106.513138581701 -108.865307752965 -110.167966344814 -111.827211465328 -115.360639595509 -116.810572315357 -120.01693827333 -121.608511703295 -123.195049036783 -125.618788993805 -129.128407575135 -131.936635544825 -134.313205922102 -135.467568982872 -138.042955923314 -139.49429749882 -140.962456861244 -144.668401973641 -147.917414091459 -150.387720417652 -152.220085506409 -154.285766436833 -156.536510144928 -161.60403649021 -164.182492627248 -166.488123793725 -168.370224303164 -170.958128883908 -174.780517612215 -178.510224003975 -197.209471282622 -198.470799463244 -200.465956900381 -203.569214649073 -206.511494072459 -208.754381034621 -210.519775924219 -212.407206674958 -215.623272078821 -218.538772362028 -221.164100688578 -225.592979673125 -226.835199916509 -228.861496547132 -231.599849195023 -234.244032270593 -236.058772709733 -237.200918295673 -239.752174305352 -243.096910128271 -245.985351194655 -248.213023059485 -249.687214050274 -253.26846224424 -255.695828113235 -256.810590013833 -259.108481120499 -265.428944632607 -268.378446764864 -270.336793032324 -271.469439954543 -273.742049572415 -280.39526279846 -283.121826048476 -285.39252878576 -287.154110017056 -289.06635389646 -291.794326509077 -294.985986604237 -297.484916883085 -298.791226249628 -300.687385539775 -302.638414377427 -305.38636518573 -354.003465518249 -356.918667541083 -358.773946329584 -361.784271037709 -365.74567561918 -1.29266503808151 -7.82213872589589 -9.78435303643434 -32.254661493291 -35.1107090942298 -36.8142118998749 -40.2175550295754 -42.1557393144588 -44.4275848119909 -47.5022229900606 -52.5483689591393 -55.3628793962602 -58.1170987748418 -59.7848845673959 -62.7129554632839 -65.6447792491229 -69.5062491222442 -72.0739233474747 -73.4655701862722 -75.557588237126 -78.3927987125074 -81.2489200704629 -83.4765756164743 -84.7731681314814 -86.4212803216059 -90.0002381355291 -102.336974291841 -104.625128643723 -105.93938352158 -107.512079978285 -109.567789924199 -113.240513378761 -116.0783550031 -118.402533005229 -119.573856489518 -122.367856714594 -123.640901598186 -125.136445995447 -128.844114885109 -131.833357204883 -134.279404649528 -136.086211996735 -137.908479487344 -140.3752119239 -149.56573558067 -152.170883831881 -154.432948518598 -156.119946247315 -158.579210048528 -173.870378687703 -177.68508439156 -184.468933728561 -185.730330247059 -187.247748494211 -190.124781494124 -193.499509542332 -195.768598708239 -197.613027068272 -199.657254599074 -202.63008065398 -206.303393517526 -208.962262174066 -213.4191355103 -214.660289377093 -216.864703864419 -219.991940365579 -222.724397732087 -224.513045600177 -225.646945556151 -228.264810296213 -230.817658346307 -233.363173124813 -235.566429007758 -237.038374264558 -239.698133449733 -242.089139372661 -243.163311401333 -245.845096879336 -249.081831178908 -251.862598870882 -253.873634722839 -254.991251754345 -257.369459784996 -261.282901192701 -264.021937959966 -266.27233734638 -267.929869454497 -269.792099028624 -272.567652464737 -275.975371813051 -278.702480442007 -279.97186204456 -282.020160142072 -283.832668433559 -286.936072923122 -330.059722996896 -333.11254695124 -334.872964516094 -338.11556631393 -340.963596629179 -1.29270108234187 -7.06759660405856 -10.1802973678864 -287.363956116046 -289.286518035203 -309.277003550077 -311.90748480018 -313.686250609156 -315.942166823413 -319.477339709318 -324.371895002713 -326.999955711739 -329.647122260231 -331.174580138391 -334.130391542487 -337.173084577076 -342.032017221927 -344.529573219336 -346.849664948409 -348.90703356987 -351.134731423053 -354.139503514716 -356.410794790118 -357.670866125072 -359.264884480623 -363.961119291015 -367.763751036705 -370.856477033973 -372.181186376996 -373.872122060744 -376.548171253122 -380.292976292312 -383.001493625684 -385.319271992092 -386.454247745333 -389.941444747429 -391.73525745344 -393.263943282751 -396.017097817968 -398.57894386366 -400.981426798782 -402.74875779956 -404.693953682526 -406.559819819495 -421.202667822734 -423.688372492627 -425.93024595532 -427.626327611122 -430.728769462902 -465.734601180041 -478.398512263971 -499.277119092322 -500.486844749889 -502.250545897131 -506.904729790566 -510.495942225143 -512.87401871323 -514.721193390554 -516.592869798135 -519.935192354206 -523.546170417801 -526.066211315739 -530.87535505281 -532.159153078494 -534.615757367186 -537.226660290996 -540.009071527369 -541.759800878248 -542.919973125317 -545.190827569318 -547.993050381009 -550.530162647494 -552.664419308227 -554.175208733483 -557.471517307104 -559.837058788929 -560.976515311326 -563.32789209258 -567.116392556756 -569.748580232285 -571.768779434411 -572.872065629863 -575.260676651959 -585.566800864028 -588.42887268221 -590.757905689301 -592.451148880594 -594.234258658357 -596.753582712267 -600.542939566482 -603.06778338563 -604.280471842989 -606.198004700244 -608.520283561001 -611.157142734293 -656.812678969305 -659.981802878463 -661.775428133706 -664.651472834682 -667.369170215 -1.29361898311871 -7.2776435040589 -9.82391684217715 -23.0462478038569 -26.0114806489899 -27.7097792069504 -30.5256908253237 -32.2797506545746 -34.7271706822802 -37.6845000993858 -44.1578370166044 -46.8120066669175 -50.0306690696671 -51.602827331574 -54.1392626747987 -57.6383100596876 -61.6241108841378 -63.9867190821779 -65.6150780671142 -67.7387580695644 -70.2221123161808 -73.4204043063891 -75.7079978253513 -77.0160131730449 -78.6622189114684 -81.3168509119328 -85.1420845587073 -88.0931255177122 -93.70300259243 -105.606649184272 -108.248502835425 -167.859662185376 -171.075697981272 -173.383199721776 -174.584639202299 -177.215418046274 -178.91069480703 -180.548514595003 -183.067021426489 -185.493506571343 -187.915203641346 -189.797528267757 -191.555575353696 -193.94438824037 -208.599137877587 -211.045866817668 -213.360509417324 -214.959886756907 -217.72640588301 -222.722553008875 -226.77392088158 -244.219415520365 -245.454562260995 -247.214796792593 -249.867528683732 -252.856844931377 -255.022236567534 -256.781215112929 -258.679503877067 -261.396302891497 -264.83321246405 -267.588965348787 -273.898165945423 -275.203750510695 -277.159934166017 -280.041838656542 -282.89072229836 -284.710067848178 -285.87281193383 -288.247254183009 -291.886602178493 -294.580687189144 -296.767843405444 -298.235052105026 -301.899710524742 -304.425412000856 -305.488955286298 -307.740779723611 -311.11215873052 -313.729053291883 -315.633713043681 -316.757919723198 -319.133294171643 -322.927215973017 -325.615472768145 -327.944183878337 -329.667116530566 -331.487579911692 -335.130143113721 -338.778494508057 -341.234830713312 -342.452320993489 -344.594582410855 -346.661352617422 -349.630255206853 -396.506102212393 -399.365396897823 -401.038710638034 -403.647228405254 -406.163183282782 -1.29301190257861 -7.63220477186163 -10.4054987183558 -33.0550121501135 -35.7734198389647 -37.4782849363865 -40.5571038167511 -42.4471726697336 -44.5839450896662 -47.301557805344 -51.0052061382246 -53.8341184039532 -56.9775640630411 -58.4858028085787 -60.7947877726177 -64.5912796275915 -67.9377373096792 -70.0773847844922 -73.291582830598 -75.7949572757343 -78.2924381241565 -81.3664215389769 -83.6194917828292 -84.8732489034275 -86.5109558999325 -89.8913152199935 -107.719931297414 -110.00578577706 -111.327880189425 -112.986741303082 -116.392979327643 -125.032460463276 -128.188894041688 -130.537080143217 -131.674672806742 -135.255255993929 -136.443929634223 -137.836782637763 -140.503684308707 -143.617721244547 -146.019720219147 -147.832724712629 -149.850389306228 -151.906043569431 -167.598379793621 -170.161422963035 -172.467846368079 -174.001414623755 -177.373583136057 -180.208948622758 -183.725736452291 -193.999507006636 -195.239707223213 -196.79242620013 -199.521198548313 -202.943869622162 -205.367284346195 -207.148036856041 -209.115999309228 -211.686184580605 -214.931873198651 -217.732018617409 -222.023191865594 -223.270340968412 -225.322530232614 -227.978501147141 -230.588798991939 -232.399044458377 -233.477847111294 -235.988859312467 -238.622885274841 -241.08247512751 -243.147068885915 -244.62129558515 -248.283885617833 -250.721468642612 -251.832248050353 -254.278474244948 -262.012488346106 -264.532931473752 -266.491294295822 -267.595323574785 -269.572192982577 -306.818196571169 -309.882062074915 -312.088913959742 -313.852659914953 -315.591889299198 -318.524183645488 -321.321110969469 -323.889045215582 -325.1375761422 -327.155096258623 -329.200726227059 -332.811248008625 -353.362297316904 -356.072855199024 -357.904854005274 -360.67166495978 -364.337631654767 -1.30200635660709 -7.24437867736345 -10.3130779192603 -357.990278634409 -359.798188359493 -374.779035261 -377.432432306218 -379.202384845107 -381.385126370639 -383.936835028096 -387.26284425099 -389.986532300888 -392.96477182486 -394.499517586043 -396.890955535762 -400.653825111419 -404.77741893014 -407.250004785796 -409.244578473401 -411.89548983475 -415.057927216331 -417.802898025582 -420.089160185061 -421.472033084144 -423.038564744842 -425.556995968052 -428.649244844044 -432.846690795586 -436.041899699018 -438.386507474529 -440.616196502288 -444.507454031214 -447.055443331703 -449.437196023756 -450.559208351978 -453.457186853469 -455.07002225121 -456.729093058769 -459.970394046065 -463.169670224009 -465.378638763503 -467.194011016676 -468.93720371184 -470.864776204437 -497.307847444604 -499.845181773422 -502.166582110854 -504.043681205063 -506.899168406105 -512.513705429269 -515.710576756365 -520.852908541977 -522.083383133566 -523.57893292715 -527.703886647017 -530.55003809561 -533.096454783704 -534.883777305736 -536.841258810726 -539.811524474263 -543.806924309382 -546.482110808112 -551.001463662902 -552.24231103471 -554.130285101215 -557.185987425893 -559.943911723624 -561.761171094062 -562.889740891608 -565.81622482303 -569.67308198262 -571.986671404442 -574.090499613845 -575.571019549572 -578.71825499791 -581.19247844737 -582.351694831712 -584.501300579373 -592.632595839699 -595.238088984315 -597.144340723755 -598.246031366375 -600.980115267031 -627.366014181948 -630.143658748759 -632.421038701497 -634.117909957045 -635.804484795393 -638.011176683822 -641.303959317694 -643.828311818584 -645.051751409751 -646.819296193474 -648.935640620024 -651.350207316004 -705.386320551574 -708.327631084368 -710.095714421859 -712.826005718092 -716.254634905469 -1.31697026092157 -7.45419987690979 -10.145726064995 -368.328189155376 -370.126993969852 -390.067032413672 -392.594946428785 -394.36719097228 -396.571915907265 -399.12718560644 -402.167385529383 -404.882923903346 -407.75932094725 -409.316290927676 -412.210310214764 -415.239537377086 -418.692088726861 -421.20365327138 -422.853396411766 -425.588735845444 -427.545902784793 -431.261131026822 -433.623748361006 -435.036761736837 -436.626645638916 -440.325410573201 -443.45420342051 -445.896620889329 -447.535967391663 -449.107834940715 -451.539872290379 -454.326509705666 -457.315669948289 -459.56176306116 -460.734684432896 -464.450115237512 -465.618313562963 -467.080895106835 -469.409143280946 -473.710500099052 -476.121206171984 -477.924001068057 -479.827794617881 -482.805491086232 -486.507885034772 -489.238152711969 -491.563432208051 -493.217283615775 -496.113973829294 -499.128854647859 -502.561953462486 -509.44070577871 -510.669908050766 -512.117981855114 -516.285216804569 -519.326795093092 -521.572696284955 -523.371251423366 -525.519981451493 -528.575119695954 -531.532973176784 -533.960053152233 -538.502921563448 -539.727187858074 -541.856911600437 -545.214049777642 -548.039349856307 -549.853777953559 -551.004568970344 -553.602121119703 -556.332683625507 -558.86564457859 -560.854403972795 -562.29272501238 -567.708418349211 -569.931710747811 -571.02268910608 -573.371271250553 -576.974654983607 -579.951579507104 -581.931281971739 -583.029491306054 -585.236350595171 -589.055470838999 -591.657297509912 -593.866123156146 -595.61404535935 -597.298159597518 -600.195215412398 -603.237950439167 -605.731314731616 -606.980967970781 -609.006734583047 -611.121050372423 -614.542162069256 -663.708625349428 -666.972325807785 -668.728432104884 -671.525498723941 -674.93731761907 -1.28620691212979 -6.93088477587407 -10.1745054567849 -87.4756833236927 -89.8802944979561 -91.6296739310127 -95.3095794783123 -97.0550259748202 -99.0732487211626 -101.61080920552 -113.984256751587 -117.089700578157 -120.029419558462 -121.719021433197 -124.113071247325 -127.685340139235 -131.289856871859 -133.563517638641 -135.478964305454 -137.843452962056 -140.34757653762 -143.39482552705 -145.813029042571 -147.124542760866 -148.902354059633 -152.007136697964 -154.635967365751 -157.126749424977 -158.724120583997 -160.421421904208 -163.035217401465 -167.265023685226 -170.040355716086 -172.568950112925 -173.726184627006 -176.09688492066 -177.56103782156 -179.080414263773 -182.339732916206 -185.102995424561 -187.549173153583 -189.375606767257 -191.182532949924 -193.406196236542 -198.841866177754 -201.457246697794 -203.745343017651 -205.453829013237 -208.133171983348 -213.330549509789 -217.047015014476 -228.735909832044 -229.985752374042 -231.58965698039 -235.119006071251 -238.047692367602 -240.438417452793 -242.226549145754 -244.193781180292 -247.099757811797 -250.005187990439 -252.76705743221 -256.784343213688 -258.063410254314 -259.952827295209 -262.794665737394 -265.419198195848 -267.267532460203 -268.366999972989 -271.701330137057 -274.718605475406 -277.183528920684 -279.21786034732 -280.687900175109 -285.267034267958 -287.537493371243 -288.64272631889 -290.982747502718 -294.774622669769 -297.655098858977 -299.597386505767 -300.727351058985 -302.901189779817 -307.219367954634 -309.90365412297 -312.135957370386 -313.776876617368 -315.392191479134 -318.757885742299 -321.653106633288 -324.195898947221 -325.479881996789 -327.356248952278 -329.382181355343 -332.821161422404 -388.496339104351 -391.592983583255 -393.416540943635 -396.111718758207 -398.435320132424 -1.28919992388901 -8.66994022506977 -12.4133063556497 -129.57723832452 -131.598580636466 -133.305309333517 -137.043631015551 -138.834375631094 -141.013486723967 -144.266339537418 -149.563590527827 -152.406426330323 -155.41406183495 -156.958079826798 -159.674025274274 -163.161275020325 -166.751439960075 -169.26711720993 -170.772214433607 -173.103825071344 -176.158016880315 -178.910098185869 -181.297591720023 -182.617442730158 -184.427656231394 -187.823060668266 -191.578204265412 -197.059551877302 -203.981742271095 -218.276216013442 -220.80401132167 -283.91715649786 -374.953417883892 -377.082591413721 -387.170173367021 -389.678552142494 -390.813447771203 -392.437034065799 -396.501388768591 -399.050671980369 -401.443894074014 -403.317292652035 -405.040608700954 -407.400888299304 -411.643389156502 -414.252327658031 -416.590857656942 -418.214002709114 -421.283178685756 -465.719299559093 -477.789969133483 -488.778947354017 -490.011407576283 -491.52252627798 -494.228483418931 -497.974725939254 -500.496089372378 -502.277015319867 -504.322696254304 -507.307457216726 -513.895710404198 -516.436111766495 -520.126562656856 -521.49509622327 -523.684712280763 -527.982564839767 -530.586920265589 -532.419674473534 -533.559396575875 -536.124832992037 -539.086869663918 -541.675633144887 -543.750881526635 -545.216460069719 -549.096602472641 -551.323412553029 -552.366027145893 -554.544637382164 -559.238645393761 -562.064591758508 -564.080028550433 -565.24019709559 -567.866040242334 -576.626242339075 -579.543240797651 -581.72197124111 -583.358311327509 -585.000707686504 -588.004293514893 -591.541926765638 -594.055260172509 -595.299684466914 -597.340128585206 -599.273298900938 -602.263761856731 -653.898000366641 -656.796641601563 -658.481009234659 -661.133990263318 -664.818298637538 -1.27980149404168 -7.4954349802526 -12.0281993376992 -368.771180753108 -370.43653559479 -372.090684399523 -376.90298377955 -378.68579547325 -380.93308576256 -384.294703282731 -387.495584110457 -390.535381948576 -393.725963194931 -395.294357544851 -397.73914929811 -401.292686289084 -404.875041345365 -407.346906724196 -408.769821786217 -410.814206257735 -413.290959324855 -416.625563590871 -419.001815404099 -420.377382296318 -422.187819355116 -427.213309600046 -443.614120952787 -445.928508131064 -447.243680859226 -448.920153438804 -450.869792970322 -455.643905135756 -458.608039487613 -460.968015162514 -462.130092513894 -464.811448301407 -466.533604933621 -467.971256036568 -471.123297837173 -474.590675602757 -477.056474855267 -478.847691332488 -480.639625013311 -482.935915382808 -487.479624495023 -490.18192897587 -492.48962093648 -494.069212998458 -496.999673540186 -500.522062033983 -503.960287824421 -518.916907081473 -520.138097414038 -521.813060543517 -525.182196812257 -528.399855423269 -530.636469043735 -532.423639701132 -534.755812542485 -537.53891335671 -540.254190850731 -542.826743654075 -546.557798145186 -547.908577766135 -550.239397009324 -553.365381733744 -555.906973071172 -557.760313008805 -558.939020186718 -561.475908811464 -564.176669316277 -566.771227786082 -568.921955314238 -570.388812761295 -573.21656763685 -575.490198099316 -576.54022615691 -578.788774255125 -585.683039216383 -588.545522037239 -590.485757651625 -591.672339107337 -593.874100966469 -597.589911753467 -600.201797701194 -602.392506585996 -604.054935510367 -605.792769619846 -608.47198451227 -611.412654292142 -614.045239053568 -615.346640716711 -617.339904368536 -619.243538501851 -622.305409698602 -671.211150161295 -674.231185613328 -675.951579949794 -678.900185394219 -682.509225139762 -1.29510660186127 -6.97027950422945 -17.3781975289799 -37.0131439082909 -39.8267494975756 -41.518451860176 -44.6658776842058 -46.3839313261135 -48.5066410312823 -50.8845168061364 -54.5959171975194 -57.3254784071152 -60.3933832432066 -62.0270651681773 -64.6385452592335 -67.4448005636499 -71.1497187185663 -73.7548872961611 -76.4764906081659 -78.6307318595827 -80.5030194181603 -84.7148670188448 -87.0327711900118 -88.3477572091291 -90.0139559826469 -93.3561482648345 -104.248753922125 -106.609672669889 -107.976076007006 -109.654098039361 -112.307700947604 -116.097990230515 -118.980046312542 -121.361320006037 -122.490171046593 -125.875911929376 -127.091458488237 -128.583659569109 -131.586114147116 -134.498537376982 -136.850931684128 -138.708908637978 -140.681939179026 -142.812478529012 -163.933857479489 -166.467028213652 -168.793963727007 -170.534502698026 -173.399204012611 -208.689357118726 -218.224276782211 -242.132327664296 -243.361366984935 -245.127486923132 -248.402566053115 -251.445861400643 -253.736001460739 -255.544535167744 -257.390927890693 -260.348555711931 -263.463959605852 -266.359005612707 -270.420278770104 -271.754400613666 -274.158121553167 -277.013368250528 -279.830551006902 -281.640551974235 -282.815508629692 -285.295359291 -288.012366042992 -290.681802619382 -292.746415719165 -294.201597852572 -297.02342646527 -299.330057636068 -300.414494445864 -302.702081268444 -310.13660397486 -312.821764062312 -314.832831334505 -315.958234870169 -317.738451970496 -352.192619097669 -355.088126127971 -357.261807978005 -358.954611309253 -360.639443577945 -363.698193789238 -366.462143507103 -369.110937904547 -370.411045506709 -372.432080735026 -374.699944924915 -377.504907670965 -429.130555889749 -432.468266939725 -434.154758233638 -436.617552062323 -439.693486084812 -1.28337373238278 -7.31112918762819 -29.7741326133615 -80.8539215477816 -83.4733254662356 -85.1803157551756 -89.2247764114068 -91.0723404473467 -93.1590490882343 -95.8449396623976 -98.9137604016017 -101.901276908597 -105.070925979516 -106.65488530348 -109.747493471899 -113.066420368841 -117.14886828949 -119.800113553755 -121.844615266658 -123.758640823537 -126.084659571766 -129.598558362138 -132.05027202594 -133.443507697287 -135.157696444882 -137.776096691269 -152.470871660499 -154.706220626658 -156.035563327879 -157.631009341354 -160.429075117148 -163.816993872668 -166.987700131742 -169.342508763486 -170.466097046991 -172.737662870022 -174.131586990457 -175.519635776011 -179.223340230176 -181.746159925426 -184.107775995526 -185.95911710801 -187.716658277587 -189.767241820633 -220.536149531603 -223.209343303234 -225.508556570041 -227.174472195462 -230.348468021042 -244.81470409833 -247.764869535506 -271.936085070917 -273.134842900058 -274.860002411076 -277.491481271581 -280.909296948373 -283.179439196621 -284.965523514437 -286.860171531337 -289.966472369996 -293.024881219002 -295.577961334355 -299.208821480919 -300.470019494742 -302.523294074527 -305.811091954727 -308.531813498707 -310.303299051486 -311.479912944495 -313.925536327416 -317.286570590249 -319.816316965653 -321.936420245858 -323.384316023335 -325.890371194641 -328.217149370713 -329.294616237309 -331.489320895487 -339.751511768292 -342.573159095634 -344.523359118882 -345.655483807532 -348.203089916891 -364.788948611197 -367.493547690302 -369.692261728175 -371.306633615554 -373.10190280138 -375.586717318829 -385.504587331333 -387.905799769702 -389.184785783182 -391.39649336948 -393.484773944004 -396.227538336508 -449.640771354986 -453.029755591359 -454.759916703396 -457.338097677704 -459.886476000236 -1.28988159188502 -9.84434612531518 -12.4134373117423 -16.3169280026145 -19.7395396736086 -21.4784784472975 -25.4042830292337 -27.1425988778928 -29.185201805552 -32.0324376765134 -38.8113409754213 -41.4581289044211 -44.0657796867362 -45.6183867363681 -48.3981055491836 -52.0717677645116 -56.3269472864503 -58.6295596468638 -60.9628960664576 -63.6246232027042 -66.1115781293691 -69.4920699443316 -71.8184951384144 -73.0931205211874 -74.5453282627813 -76.8710031318431 -79.551704487847 -83.4267443487446 -84.7746040196106 -86.3235994446772 -88.0321029092817 -91.5670342104919 -94.5624748725734 -96.9202134281082 -98.0645042648928 -101.629482518092 -102.800044127507 -104.297750522566 -106.931309788767 -109.940809391846 -112.47282835176 -114.304944405535 -116.095934162592 -118.041635109733 -136.433642650836 -139.148775500403 -141.39666860944 -143.314824862301 -146.884544432659 -153.310259702052 -156.481568934028 -171.605855016268 -172.809690988965 -174.440210270319 -178.026453325206 -180.815544038347 -183.105176605757 -184.885581360872 -186.721516763082 -189.708907177787 -192.797894262053 -195.283677827765 -199.562842682398 -200.821143657288 -203.11259345976 -206.213297807479 -208.87551258946 -210.690323250677 -211.808973167499 -214.760555980214 -217.891756845901 -220.745359183308 -222.881034541675 -224.340427174729 -227.567642687623 -229.851628803243 -230.983312618051 -233.520809363457 -240.354749916402 -243.051665184351 -245.034851116142 -246.123277940595 -248.39197435371 -266.767734921603 -269.42220355571 -271.786023642877 -273.618990593678 -275.291482587146 -277.587712443139 -283.365536114155 -285.933406579382 -287.187596934909 -289.097716858508 -290.994098646609 -294.049324112636 -347.819243758275 -351.083957343392 -352.928857710569 -355.539992437015 -358.318047990437 -1.29062091875621 -6.86806328415753 -10.2415871540568 -17.1170034038789 -20.2109855950833 -21.9059000912622 -25.2771168984411 -27.0305545280173 -29.2034991394594 -31.8871205298921 -39.6009259949466 -42.5296004709462 -45.7871803754394 -47.4632400252457 -50.1402540837762 -54.0218616839181 -58.1111850566991 -60.5171068583922 -63.6306057110225 -66.0508042050473 -68.6461145914524 -71.8173719781635 -74.2627955316567 -75.5644234581451 -77.2883240473383 -79.5921881518978 -81.8042142099065 -85.4288485556997 -87.1774000887117 -88.7523367909811 -91.0817847625283 -94.8557427930451 -97.5761136442584 -99.9664866315209 -101.110313857742 -103.949024701217 -105.822967984978 -107.456351035784 -109.857889304992 -112.674719336823 -115.039076561457 -116.817739519629 -118.448421997604 -120.70397565797 -139.544197609321 -142.150028481897 -144.475526903151 -146.137292811008 -149.130801579794 -152.180844977615 -155.299687905315 -169.64203785611 -170.87404201532 -172.559273765142 -175.745100342915 -178.678317577876 -181.068631391396 -182.853189231667 -184.548630047932 -186.907724300701 -190.692674709351 -193.408793665583 -197.613009698325 -199.000830485685 -201.583454108031 -204.364393238534 -207.020604505444 -208.805287601357 -209.963679139504 -213.330657564558 -216.075319594558 -218.54717300286 -220.717590749463 -222.185087594872 -226.162146266496 -228.822625811138 -230.195925837346 -232.485589058201 -235.773639604251 -238.53513478058 -240.448618901268 -241.514936083212 -243.814274534198 -254.10526334484 -256.753678165162 -259.077645660674 -260.701789153704 -262.483261673054 -266.883393168324 -269.772977594182 -272.340735654356 -273.57413286226 -275.46843569143 -277.341187867073 -280.54230513662 -314.667706714479 -317.606146052109 -319.390101509258 -322.32910247855 -325.87406107101 -1.28429467243211 -6.75210159651742 -9.24090582938441 -339.612889443855 -341.417486754416 -357.305232895205 -360.060473885182 -361.891299159306 -364.098449174846 -367.230464196517 -371.334772333725 -374.008280143678 -377.236559038188 -378.786522886448 -381.973234969631 -385.593548687501 -389.521737949414 -391.906028116486 -393.63005792513 -395.770763706015 -398.250172055396 -401.54673144191 -403.950163823161 -405.244829665463 -406.876030099357 -411.138700015554 -421.056340228796 -423.289715023311 -424.619379633 -426.258729687786 -428.558711786371 -431.127601349319 -434.284065444923 -436.750505348685 -437.912085592483 -441.145972025796 -442.761173698382 -444.215770447316 -447.077018207789 -451.115191305213 -453.430014484156 -455.240495000793 -457.120528260347 -459.760168586152 -493.000108460513 -495.537956533274 -497.881407540629 -499.535963923509 -501.811121049193 -505.198901128385 -508.829141761443 -517.424801278303 -518.650359194328 -520.086437322834 -522.845995119816 -525.749678707517 -527.990977036988 -529.798533270074 -531.728994966135 -534.678055398517 -538.101617484118 -540.530165987719 -544.270544263335 -545.535899571137 -547.722655230537 -550.968779566337 -553.885403037614 -555.687294640924 -556.789914772157 -559.117228846319 -562.34615092972 -565.280361156065 -567.485573859623 -568.980004159758 -573.619731831721 -575.978606333728 -577.088881097814 -579.248966172256 -601.459162323788 -604.051757012387 -606.041374274593 -607.202574189865 -609.683323493904 -615.648166531831 -618.252486904435 -620.54766984852 -622.193809258802 -623.987148593391 -626.396128392843 -629.372743744434 -632.125047273157 -633.382504970296 -635.512197754196 -637.428557784757 -640.320636399839 -684.220303758641 -687.352627062005 -689.034439135106 -692.101856440076 -694.975873018465 -1.31355256902044 -7.38496616634476 -11.1332907661671 -197.444446366446 -199.782273224953 -215.671306052939 -218.313514968322 -220.113910267157 -222.341097510974 -224.883666600404 -228.506894010822 -231.127134696719 -233.844764378559 -235.461018016848 -237.993314002555 -241.381302310963 -244.838192069518 -247.504455339683 -249.291276351909 -251.517529125241 -254.298249050695 -257.133583204946 -259.483980199875 -260.7644857034 -262.488933856964 -265.288200448198 -268.397286644825 -273.020035471948 -280.318613273279 -298.276499328838 -300.827683312088 -364.881536513623 -425.642011535028 -427.700032676983 -442.466325842669 -444.938708087316 -446.077178196964 -447.658072167178 -450.180792487223 -453.457756556361 -455.946712977523 -457.76372519295 -459.495676781698 -461.63784073989 -477.015832323439 -479.586974090437 -481.825917345938 -483.431559433623 -486.452144225477 -490.08011933008 -493.407947672924 -503.479025063507 -504.683210284104 -506.124529359568 -508.683933336589 -512.397155294546 -514.592136398222 -516.412566313637 -518.306325998884 -521.540920328709 -524.349921860401 -526.764633829741 -531.688594751868 -533.008369850745 -534.857939012569 -537.741170604666 -540.674892310115 -542.455561083226 -543.568697771386 -546.076603772353 -549.23590867175 -552.203506048657 -554.245261297149 -555.730576769684 -559.068422678584 -561.482680200505 -562.547613778778 -565.039305509658 -575.104519833243 -577.712380783454 -579.65283424181 -580.765519209278 -583.223039542485 -608.837376361076 -611.99645812527 -614.253400260305 -615.869363883679 -617.662639322499 -619.818671832109 -622.690413145937 -625.237625053398 -626.55189887246 -628.542094247498 -630.643712956323 -633.777687588038 -667.508281728923 -670.507101864364 -672.296690542384 -675.274475696154 -679.417681852354 -1.28674915529783 -7.95482363183777 -11.6859854646714 -305.938279948476 -307.822437161292 -324.988844887732 -327.55114632128 -329.300297082325 -331.336065536778 -334.396413699816 -337.645757629123 -340.256901535718 -343.274159416355 -344.904664018194 -347.710204013136 -351.094223261688 -354.538837371376 -356.991032245667 -358.357814804247 -360.448371505307 -362.960294498786 -365.803691561056 -368.058503126544 -369.340453895214 -370.718498176873 -374.186852414407 -392.027435726061 -394.357304289386 -395.676029647464 -397.44177743518 -400.198561916086 -403.719648787055 -406.575157882916 -408.876617240458 -410.007269905617 -412.690458182088 -414.060220256987 -415.676394507938 -417.955574161558 -420.642277216611 -423.036095535879 -424.861189256195 -426.611803646479 -428.982039304858 -432.689805962367 -435.357417028561 -437.681401583846 -439.202834956997 -442.753365526063 -482.080508221065 -490.764690662608 -502.948526676936 -504.130513562376 -505.659357861079 -508.637769672128 -511.440648939032 -513.738523268631 -515.552741618284 -517.612612607898 -520.087866006678 -523.036553252761 -525.854704776568 -530.699413289903 -531.935170354412 -534.262977709721 -537.16906971806 -539.889752119231 -541.659431527341 -542.7960244303 -545.272638113579 -548.185414274978 -550.814671531442 -552.994880106077 -554.472081837081 -558.683313529547 -560.883474492694 -561.956122323125 -564.281598084901 -572.013679919011 -574.668348789939 -576.601610562106 -577.698367917777 -579.931146087352 -587.022834303605 -589.649122559029 -592.084865132162 -593.85950319965 -595.647537963318 -598.825644015697 -601.600330095646 -604.117080598 -605.338074692305 -607.264415012284 -609.349140518982 -612.517264089332 -645.99402562803 -648.97378469354 -650.833604608815 -653.560864781544 -656.199744425289 -1.29250957771943 -7.54524238303625 -10.1025475254897 -24.0506708727209 -27.0273693819409 -28.7487519161504 -34.1304722044803 -35.8989124660569 -38.0251416695684 -40.3733122117996 -43.629454831938 -46.2871186334454 -49.3855692700638 -51.0043700169938 -54.3791983411158 -57.5699127432144 -61.5030750612244 -63.9480250744834 -65.5308426483657 -68.1740832688609 -70.5590522929314 -74.222109253842 -76.5593460493737 -77.8947164910797 -79.5402225475997 -82.647558049779 -89.2162517331017 -91.4918293580942 -92.8050882301914 -94.4888817256252 -97.0384150037531 -100.171958763467 -103.26605833741 -105.803633641744 -106.917913293609 -110.185244238395 -111.465787567483 -112.88478840055 -115.843628925059 -119.38121773579 -121.746039250606 -123.605838245208 -125.306401149879 -127.372888690525 -131.660521936223 -134.28611520962 -136.631921992316 -138.23247238538 -141.262376093894 -144.37904457549 -147.975285031439 -169.298114444269 -170.481365996471 -172.246588105488 -174.930346119778 -178.473121866685 -180.794822000804 -182.567726772704 -184.542602914621 -186.952121914483 -189.970015970856 -192.714333449369 -197.848265059891 -199.144822137642 -201.55194813454 -204.57563698164 -207.039707897796 -208.809031615685 -209.927105617379 -212.540264928583 -215.196264460834 -217.833243489346 -220.004128840952 -221.439640956117 -224.111492379065 -226.473381413844 -227.676835503287 -230.039818664499 -237.165588842286 -240.165655419135 -242.091888040791 -243.204936687986 -245.369667074796 -253.637704557276 -256.264608232514 -258.462924854263 -260.173323328968 -261.969031776887 -264.582940933861 -267.510860373289 -270.018103926971 -271.251111454939 -273.346804548088 -275.530291358451 -278.989356903076 -300.884270446386 -303.650795785555 -305.35627225263 -307.805987250045 -310.890479854379 -1.28519311226786 -7.42640732490515 -38.5981231721176 -80.253749177828 -83.0064361934306 -84.8224502838699 -88.4281795514127 -90.2044017912385 -92.2566726676625 -95.9306210562494 -115.73363396225 -118.144389261336 -121.174376552419 -122.733380099623 -125.44333419246 -129.47228313851 -133.121059541109 -135.58773868806 -136.971164951024 -139.054475529339 -141.598654102586 -144.783625484419 -147.079956408581 -148.39576607825 -150.08275748383 -153.236339173114 -156.975804370997 -160.038442604053 -167.563177549867 -182.606689766141 -185.105172719548 -253.501717347424 -351.158941066492 -353.275894706481 -371.557524920269 -373.991201467151 -375.130384883007 -376.76874986452 -379.076814055514 -382.731915600491 -385.172427528227 -386.995943569656 -388.720895110517 -390.736953876775 -425.59403466603 -428.374901168986 -430.668248981729 -432.268469747894 -435.559287500583 -440.104295191637 -443.606123723062 -448.500603454378 -449.716016281842 -451.29409489481 -454.577640610841 -457.634288860881 -459.944810956129 -461.749785470494 -463.71360670157 -466.632453022505 -469.733227917177 -472.35625855533 -476.080299717933 -477.29451058858 -479.610670705763 -482.940839849537 -485.380438024565 -487.205333306929 -488.334973410146 -491.034975636763 -495.479198393337 -498.185095039294 -500.426289223864 -501.885272471997 -505.073143344101 -507.336587424273 -508.4056556082 -510.714045428881 -520.062247879622 -522.794242755515 -524.770329653653 -525.890895141846 -528.177127398273 -545.135737621745 -548.113553963524 -550.401994751202 -552.032114705395 -553.913397585461 -556.340909097712 -559.086112796987 -561.602604489693 -562.855578480888 -564.702597583464 -566.463438823504 -569.557330397042 -608.918796196132 -611.71334469942 -613.467791796307 -616.636549359529 -620.329298889937 -1.28599061430645 -7.86831718100299 -9.75541609712357 -57.5182243600332 -60.0925985817551 -61.7598071168494 -64.6901219246366 -66.4816846355158 -68.7337286555151 -71.707856187186 -79.0476283236042 -81.6754830805181 -84.6477260976283 -86.2237655748998 -90.0134183398723 -93.3553246368514 -98.0499562321811 -100.420749311566 -101.943684070123 -104.097247763064 -106.262512881096 -110.609336434881 -112.898990449519 -114.229972772208 -115.886616741555 -119.574478431704 -136.149993553423 -138.392366546853 -139.722284562732 -141.285191675047 -143.76546936228 -146.405892536945 -149.41316017602 -151.711820578622 -152.86141104426 -155.192784035155 -156.59847596669 -158.042961714347 -160.909416492871 -163.49704903668 -165.843746591828 -167.68806298662 -169.49537995508 -171.558001452508 -183.418256354117 -185.977270709545 -188.2314972665 -189.942052540715 -195.76298276221 -201.904347091935 -205.64286074959 -211.884593168364 -213.157225910445 -214.532859457285 -217.434025258887 -220.940585386057 -223.067892711424 -224.880186213366 -226.853761146944 -229.300623101218 -232.715515878982 -235.432431076842 -239.125290217122 -240.37421833643 -242.616516521115 -245.64059992922 -248.332029354004 -250.08986863534 -251.254645170275 -254.413611079409 -258.02538642493 -260.728356603762 -262.895370734529 -264.384175692437 -267.427188720915 -269.666971004697 -270.739293708412 -273.091899399332 -276.87522591262 -279.714089793691 -281.642758261268 -282.706406071022 -285.304889932754 -295.764494439124 -298.496976644554 -300.743989449853 -302.370113193684 -304.061612000998 -306.933497705062 -310.176522991594 -312.729332835413 -313.973025037361 -316.15253557942 -318.476963160808 -321.463786959865 -338.837121764871 -341.441567853699 -343.111582179496 -345.734511464153 -348.900326071828 -1.28196304277043 -7.00244392238822 -10.0221174048829 -326.917863719444 -328.588106794533 -330.339811311304 -334.219423685217 -336.089725082549 -338.221121462673 -340.939957171053 -346.855351988608 -349.764597046049 -352.734118940552 -354.289951772178 -357.796177408734 -361.241590698717 -365.506523409354 -367.814105725873 -370.047931859505 -372.059511578438 -374.772764134822 -377.368741659372 -379.649525084547 -380.937335840642 -382.621461881677 -385.297326647957 -387.582652709219 -391.629442552649 -392.96598693068 -394.655887207722 -396.756510765733 -400.394917246445 -403.052130727241 -405.54438238854 -406.698757557982 -409.881535454571 -411.191908613977 -412.679221726307 -414.987798416114 -417.657227692427 -420.161698596263 -421.96650969034 -423.939062834169 -426.060258323294 -445.32620703629 -447.936578768841 -450.210636439002 -451.850703087815 -454.813263357292 -458.465828723759 -462.148952296672 -466.170484190779 -467.445682154505 -468.691431219471 -472.676850051679 -475.783510820846 -478.106963855078 -479.869172573143 -481.99773883016 -484.887929512446 -487.816881658105 -490.65162328489 -497.379805093341 -498.648598588205 -500.687962595218 -503.53585328187 -506.779363156263 -508.586680793661 -509.687984227186 -511.775713692685 -515.272633728569 -517.917472112365 -520.047064292125 -521.466762534246 -524.866984192408 -527.299082918386 -528.388892946438 -530.912633009197 -536.897577622126 -539.646962775181 -541.570054958389 -542.688339701329 -545.076265163089 -555.673621102571 -558.605954275569 -560.937248159854 -562.561036176591 -564.458455451496 -567.147237617982 -570.481037550828 -572.787009208433 -574.040318713337 -576.48090084434 -578.709494519204 -581.756676567913 -646.769220403992 -649.604692466001 -651.318650735494 -653.921857489406 -656.797079909502 -1.31424336492585 -10.3271037552861 -18.7522883856984 -71.6443394255472 -74.0250663904563 -75.7449200076444 -78.4201758288851 -80.1823476181624 -82.4112916120255 -85.1582703636434 -90.112032254392 -93.0230053792188 -96.3138990741243 -97.9341887657475 -100.785283642613 -104.606893065972 -109.851211929377 -112.288071740308 -113.935996022505 -115.832863675034 -118.151214136643 -121.359277904809 -123.691056161838 -125.006326028536 -126.701372238418 -129.357337498984 -131.123829931907 -133.927915962658 -135.334582559611 -136.978454307593 -139.364449440917 -142.581271188669 -145.347664564014 -147.671180613476 -148.804703500044 -152.551248043753 -153.761359475625 -155.083840610621 -157.509699484793 -160.826555140086 -163.19763526431 -165.079896734692 -166.758559872326 -169.115731899745 -274.956549962933 -277.5890263798 -279.879579067137 -281.402718278198 -284.521285757685 -302.858693073807 -305.574434793206 -319.531045173576 -320.739755289454 -322.324121866271 -325.461091175221 -328.332131604355 -330.782354891605 -332.60918165592 -334.29289115141 -337.0361016433 -340.299288698608 -343.083714365174 -348.284153135374 -349.58705550896 -351.939745687373 -355.205833692322 -357.714344220478 -359.515872404255 -360.723616129181 -363.127919868402 -366.188049126392 -368.913278051304 -371.018714561133 -372.522676065626 -375.882800986659 -378.2194987471 -379.33395035814 -381.932940705516 -385.197240322917 -387.928314776971 -389.878102345881 -390.93186529438 -393.372175720079 -401.52284548203 -404.506981023268 -406.869016659446 -408.502776799549 -410.025390976216 -413.091781950692 -415.73045248025 -418.140260346119 -419.385027196442 -421.280330470224 -423.041282540622 -426.190429086329 -437.509809820622 -440.033048722985 -441.741050218694 -444.471794583198 -448.088566005895 -1.29093482700221 -8.04365850366563 -10.4227091210369 -30.0887809835986 -32.9029300568071 -34.6359354877766 -38.5579593319979 -40.3388128737749 -42.6452031569577 -45.4351069315766 -49.0861249567841 -51.9747954978926 -55.3488571412334 -56.9217866504676 -60.0804918327721 -63.3925693847546 -67.2637659064365 -69.6099073374102 -71.484624600788 -73.8232737949208 -76.8687349693319 -80.1995406488769 -82.4754393993745 -83.8202112904197 -85.4398854804269 -88.3340579636353 -90.7439385675964 -94.0480274981218 -95.4822361564563 -97.0953578053547 -99.8757497411828 -102.59330170128 -105.386001122642 -107.651172904551 -108.822718744339 -111.486791099571 -112.963914204134 -114.514932184564 -117.508243650656 -120.21464629808 -122.692369827701 -124.427135442185 -126.362813221396 -128.3811764582 -137.609015408817 -140.226480055257 -142.449511664544 -144.1615388795 -147.050980787245 -152.705807632598 -156.210495082327 -172.024336276177 -173.22634126109 -174.908977379093 -177.412551578285 -180.719364999504 -183.056576861535 -184.825795472007 -186.441116971297 -190.015139005497 -193.046674731601 -195.540278779964 -199.24856187751 -200.586322326602 -203.337801900996 -206.631922061072 -209.584105265509 -211.365200118942 -212.536862028083 -214.978620580491 -218.01530244622 -220.666581247293 -222.734281471145 -224.192508902916 -227.560918423597 -230.005374128249 -231.088793402082 -233.255440787408 -238.498252216193 -241.570350525916 -243.495440765854 -244.606229551796 -247.025812151404 -257.692561253172 -260.422211172238 -262.743898221097 -264.398603499617 -266.147267060375 -268.530442395648 -271.621536139782 -274.062043340475 -275.319060614612 -277.113377053585 -279.114516460004 -282.092556349354 -302.367949187462 -305.218986875427 -307.055723436123 -310.098170959673 -312.924115895175 -1.29062052974332 -7.38202525495953 -30.3466016949542 -68.1693429126096 -70.6629386825359 -72.3561408370417 -75.763780020649 -77.5913552996612 -79.7121152540482 -82.8907157525922 -89.5880409074907 -92.2417942460188 -95.3614611660311 -97.0331106852353 -99.9433968224879 -103.729432040068 -108.285099128261 -110.867043451242 -112.457344769151 -114.648890953914 -117.131927841548 -120.090824834315 -122.487298890954 -123.765814981054 -125.363895421034 -128.629202351573 -130.630109014534 -136.200091113112 -137.473523698296 -139.258818538136 -142.344847387548 -145.148914087384 -148.033622827888 -150.477319918795 -151.63726454584 -155.366171148033 -156.614712503525 -158.281814243126 -161.124478634036 -164.35394659302 -166.778761145579 -168.623173281827 -170.341564779734 -172.568180695488 -180.985178473341 -183.692193567515 -185.963118237889 -187.605865649183 -189.857533037298 -193.361594020027 -196.923642435033 -209.600418789704 -210.806297728828 -212.445177126741 -215.504695019627 -218.578688027062 -220.835637977459 -222.637727802249 -224.905389009132 -227.454878390138 -230.709341278332 -233.250308250096 -237.934580201745 -239.291854460539 -241.757897598725 -244.461401375092 -247.048540471859 -248.859650746918 -250.009274201155 -252.7855166658 -256.015526162204 -258.831044653568 -260.916179789885 -262.399583524967 -265.749267316257 -268.15851759267 -269.247371556082 -271.5924114408 -274.800591988078 -277.805698446096 -279.732128627142 -280.845193505147 -282.783449874325 -292.261743497698 -295.192720552445 -297.528685594315 -299.216503077903 -300.866867747519 -303.818600550934 -306.637583496254 -309.096475039446 -310.362123842369 -312.26618568576 -314.20397685747 -317.478916104165 -374.5011661262 -377.609920497018 -379.373098237513 -382.189657743133 -384.769741923081 -1.29480171210333 -6.66942245599471 -9.25864419065667 -20.3559152724296 -23.3196404513276 -25.0413355607062 -27.8575482841429 -29.6309620122191 -31.6842296807567 -34.3864076830812 -37.7834080806675 -40.7706491454428 -44.1620610069651 -45.756970363108 -48.3766888756711 -52.147754794865 -55.6649759000265 -57.8713119319544 -60.3817189857231 -63.0602240944756 -65.7087378880198 -68.585739615897 -70.8099289376455 -72.1170941586114 -73.7917547146107 -77.2562332439851 -94.3483768428969 -96.6788276776846 -97.9962465749715 -99.5562035676398 -102.206164445403 -105.986759354762 -109.243942234215 -111.706672917119 -112.832702609612 -115.127888140921 -116.571140747524 -118.020410766401 -120.516706645173 -123.159676840872 -125.46056680945 -127.270116468262 -129.134598249409 -130.919484141827 -141.400801512201 -144.073769536057 -146.446568410198 -148.09243816786 -151.6808608481 -154.815864334631 -158.162454740098 -176.238509689156 -177.458542532179 -179.223766149187 -181.987918563656 -187.178352702858 -189.434145905568 -191.211158267983 -193.293298070205 -196.122667277679 -199.073249772392 -201.757717761227 -206.845244333048 -208.123807838789 -210.140413389932 -213.742781575093 -216.461898639585 -218.293788281253 -219.436329084088 -222.072658857798 -224.577192184566 -226.963350681414 -229.010499715487 -230.470660597231 -234.095819426603 -236.484538829841 -237.547955885354 -240.196705857048 -244.89632557855 -247.623007901416 -249.574071776367 -250.779099786576 -253.188283570735 -268.993904763911 -271.826996023363 -274.158913373677 -275.903605540158 -277.697611632062 -279.719887873168 -282.676381950381 -285.311212397369 -286.53897627136 -288.340316048078 -290.394519483208 -293.385701625964 -307.205294827304 -309.965489276382 -311.646416213 -314.352901788319 -317.038406863312 -1.2883749694395 -7.046228304687 -9.99605595674889 -312.911317879482 -314.812967947787 -331.826901830237 -334.337783888828 -336.083931406366 -338.267911152944 -341.724558397365 -349.567679602668 -352.043482301076 -355.357449043371 -357.048641637021 -359.656055191697 -364.121006279028 -368.859132144453 -371.313483143328 -372.747634379806 -375.005456517686 -377.908829368623 -380.514163557405 -382.825977133275 -384.127592236285 -385.859963536402 -388.616438932964 -401.117092527175 -403.354594509371 -404.683160133665 -406.367300698614 -408.36566898008 -411.297750116394 -414.111859641166 -416.483830483984 -417.616278318506 -420.114795114495 -421.425039419397 -423.066479824477 -425.737690283167 -429.309102009878 -431.794146366319 -433.635086549628 -435.583351288756 -437.943597547842 -442.527508033958 -445.200652813546 -447.491118269577 -449.04204652214 -452.222654254066 -457.249818120664 -460.881050547246 -484.986936259848 -486.247686323249 -487.904483127581 -491.398759509473 -494.35820014416 -496.674163707016 -498.483401188728 -500.45762213721 -502.882254813744 -507.196426069984 -510.346566970467 -514.408084869441 -515.707247781003 -517.717839797058 -520.679081609806 -523.337920493232 -525.165474032776 -526.343063415677 -529.054577871632 -532.250358241076 -534.748341986812 -536.837035813885 -538.318486499378 -543.000642303545 -545.377189099425 -546.456568413305 -548.977166775746 -553.589636284763 -556.704861597306 -558.682380731867 -559.775058427019 -562.232969627955 -587.850922303601 -590.681266788566 -592.898931087777 -594.54907035367 -596.266805128196 -598.798660441886 -603.337434369088 -606.167075271995 -607.437383940142 -609.460767068036 -611.460193089903 -614.589193908602 -625.780086297598 -628.474249107126 -630.1611369742 -633.002660482335 -635.929011664007 -1.3158418705814 -7.47595573413618 -10.415844532294 -376.844309492103 -378.557762726162 -380.271253065279 -383.833221823849 -385.613307825701 -387.751446978573 -390.312239027868 -410.940586289931 -413.466841770386 -416.560877215542 -418.240176190866 -420.712926692044 -423.725290169881 -427.101868912847 -429.558303498957 -430.945697051025 -433.042505598203 -435.536379085355 -439.136254077954 -441.413968945184 -442.69735964332 -444.344415753023 -447.948976496724 -450.908105778538 -453.988688720871 -456.480362029484 -458.246367175853 -460.803110710425 -463.694971711676 -466.561799817277 -469.113713221316 -470.281105655075 -472.945959283492 -474.667785007564 -476.36088581495 -479.142587527625 -481.780589821835 -484.226693416996 -486.00253639291 -487.921380029699 -490.105612609825 -497.888754122894 -500.420864757077 -502.698553298809 -504.548758768373 -508.260177519423 -515.638441403887 -518.857537276087 -538.83853780409 -540.05020375626 -541.731249051158 -544.48447704386 -547.616237003504 -549.879387653593 -551.669327403299 -553.671642769921 -556.527682412052 -559.376516392378 -562.189591985052 -565.91414495744 -567.186267341742 -569.335721697374 -572.445033306418 -575.092313784929 -576.903712259324 -578.002956001688 -580.717148431645 -583.818216458551 -586.399280731732 -588.48210189388 -589.97201035083 -592.652111184009 -595.0670205911 -596.19193550697 -598.888931636483 -604.645443566238 -607.357064521358 -609.283430729525 -610.41196496395 -612.547067805857 -630.560670289457 -633.173960501234 -635.362592077221 -637.093684518562 -638.87276307269 -641.173484963264 -644.875423965805 -647.321757936506 -648.609277551704 -650.565385940091 -652.65168995002 -655.506865039082 -727.48585425525 -730.994261451411 -732.704273469747 -735.049922713358 -740.828382439583 -1.32486718481895 -6.93826050310952 -9.78442795248132 -23.2490474678565 -26.1721236609806 -27.8681588413342 -30.6020807400646 -32.6757222693564 -35.0326506519516 -37.2083627671553 -43.3488411523987 -45.9867965620759 -49.2408917495796 -50.8011691812468 -54.0320490459962 -58.5402269653642 -62.4191299560804 -65.1702729090371 -67.074939453366 -69.4490184878335 -71.5926593861229 -78.6417072444798 -80.9668969983035 -82.3193238971824 -83.8867652270199 -86.8861686305847 -88.4449454324528 -92.7424671511976 -94.0812380370327 -95.9780360774499 -98.6198277281529 -102.145710347775 -104.945271723926 -107.145637090652 -108.27117946856 -111.056873064848 -112.270476193035 -113.731126816025 -116.400572450629 -118.839327277904 -121.161409876409 -122.970893135673 -124.825995476254 -127.142709807067 -146.231086689835 -148.805973832292 -151.10075431121 -152.791914928441 -155.263922072546 -158.825693501671 -162.41088591873 -182.641942059924 -183.886674971188 -185.581397374029 -188.477027213527 -192.029085564602 -194.250143841577 -196.070344487852 -197.75602450454 -200.984207011104 -203.738303673711 -206.635943744536 -211.600819144074 -212.858917211888 -214.860581981617 -218.349062472418 -221.364011102976 -223.20191492461 -224.312407138271 -227.21361328349 -229.955482841208 -232.580240753698 -234.749199715254 -236.235650862841 -239.557470857891 -242.017395037218 -243.113217423159 -245.662784854004 -249.762651672315 -252.745882412525 -254.682534008269 -255.864748764239 -258.41599125323 -263.788063964505 -266.576129928201 -268.894988145455 -270.619902926807 -272.315615160544 -274.31070978571 -277.38445382249 -279.878898218347 -281.110198260046 -283.334122529651 -285.25670183384 -288.690061833259 -296.206350277337 -298.80823786473 -300.474701875434 -302.801261353986 -306.338045097693 -1.29499892818644 -6.94366973213405 -8.96477217623009 -26.3931315193488 -30.7695790785315 -32.4851061105627 -36.8560610086981 -38.7252416553254 -40.8233213250103 -43.8412593153663 -145.942682013106 -171.534208600175 -173.83659061969 -184.088946801652 -186.284190431165 -189.786371690854 -194.526051960511 -197.074528595416 -198.649523407976 -201.216091916775 -204.095071033087 -206.906005300841 -209.216020351453 -210.507533759166 -212.43077809974 -215.01482077624 -216.832065488928 -219.818817705393 -221.855550409021 -223.586837776997 -226.204285939314 -230.398069009248 -233.060584842674 -235.313951192966 -236.487389545108 -239.493797040679 -241.383064799149 -242.783713205342 -245.057689343872 -247.831065664438 -250.030939018246 -251.81294316252 -253.654808040483 -256.498323586212 -260.320390829504 -263.00341153494 -265.304114634972 -267.18639979278 -270.499507593154 -276.205387182493 -279.564116042602 -299.80821788564 -301.018953028434 -302.662263761409 -305.29486964184 -308.077605308135 -310.284692392234 -312.058247878694 -314.068600136422 -316.834532091366 -320.053964965298 -322.860784643079 -326.870035297641 -328.121737692877 -329.983987666195 -332.866721489392 -335.782202597862 -337.561269644126 -338.694980317146 -341.465435684627 -344.48314094135 -346.928007206412 -349.039656018441 -350.509688028717 -354.937747221876 -357.212188055284 -358.265070815222 -360.536556343044 -364.29215916628 -367.02743193014 -369.014787610391 -370.167079712233 -372.559863746949 -387.087850979398 -389.353927771235 -391.776958906658 -393.491346627848 -395.166102730485 -398.291846949475 -401.33252558303 -403.823699029173 -405.069664411029 -407.46696758238 -409.565136495076 -412.763057837239 -461.454144654152 -464.647653613438 -466.353606572655 -469.297744232281 -472.55576364558 -1.3096251623638 -7.65859102021254 -9.52954255374085 -28.3596129418162 -32.2103151630421 -33.9044117597633 -36.4955498381657 -38.3652855053712 -40.484340272522 -42.6778431562516 -50.1031950292396 -52.8594111207612 -56.0596564701185 -57.7551596441255 -60.4672215615538 -63.6137894179636 -67.3650978673529 -69.8941405003033 -71.3227406722683 -74.1726832348069 -76.5688962172764 -80.2026300534987 -82.4246574390824 -83.7392804561566 -85.387830196887 -87.7521482589605 -89.7844325659091 -92.7293624296421 -94.0917214229551 -95.8613108255624 -98.1753877308748 -101.457514724882 -104.675528298293 -106.961643592246 -108.159982719241 -111.33178891443 -112.78269521755 -114.372807538913 -118.033391186148 -128.799298825088 -131.196419721769 -133.013523182457 -134.680548941161 -137.247940760737 -175.274500255038 -177.896319471322 -180.205727981074 -181.912492265522 -184.505176539051 -187.694579948698 -191.244735986568 -202.274906322273 -203.493433495051 -205.098593170066 -208.073839214582 -211.296550280858 -213.707593401355 -215.482268637969 -217.670738654931 -220.738986513663 -224.297875558207 -227.290256442454 -235.112375129767 -236.394830360365 -238.845817741878 -241.895261049075 -244.612950609452 -246.41468285093 -247.539495022639 -250.163611936675 -253.367333018834 -255.937288722359 -257.987903945393 -259.44025543614 -263.179885153863 -265.396822927856 -266.47390850847 -268.981528879193 -272.843599231956 -275.599559935122 -277.600115320434 -278.677498863249 -281.222692517296 -289.756473989906 -292.705931717757 -295.108520143849 -296.706673109005 -298.434895954345 -300.926470246563 -304.523782335187 -306.853861188531 -308.076765167116 -310.015075588982 -311.754595368188 -315.282291378839 -376.284646656619 -379.49583737936 -381.236316077086 -383.906034387871 -386.64010165098 -1.2894390339216 -8.24113380568561 -10.0226283611639 -16.3984090621488 -19.4227973149094 -21.1373796233544 -25.0548393135423 -27.2241609312727 -29.2642879232845 -31.6296614678255 -36.7852564508447 -39.7073081565562 -42.4617298710968 -43.990088021075 -46.5670802734396 -50.1068170867323 -53.6964041177259 -56.3247415708944 -57.7769610666371 -60.3176150272804 -63.2300103548095 -66.6223942465608 -69.0092267443613 -70.2994472869763 -72.0796815846201 -74.3281049865995 -76.3227234287531 -79.3705789924878 -81.0060384540397 -82.6728392687361 -85.5865789422196 -124.460436346197 -218.157300021211 -220.317511494311 -241.466607453281 -243.856038354193 -244.997131477965 -246.51947271575 -249.454215866523 -252.934867015578 -255.336043075774 -257.133363288262 -258.857551134276 -260.988225554808 -278.273349861647 -280.853526983934 -283.119102055438 -284.6706773561 -287.281864554135 -291.331800872964 -295.045496561638 -319.564913665992 -320.824545672872 -322.833144267662 -325.681483060835 -328.654126110039 -331.021514973265 -332.861611354734 -334.899089684366 -337.741874360864 -341.189429317521 -343.882796928979 -348.689555321607 -349.938470246981 -351.937066656966 -354.478724173761 -357.494493119093 -359.335470300749 -360.471625290249 -362.886255526018 -366.567869731855 -369.149300038094 -371.360171169758 -372.82649457566 -377.217267280138 -379.447171856063 -380.51321121734 -382.643801364931 -386.561022791082 -389.606543074375 -391.620404101801 -392.735394302434 -395.295157492972 -399.420761403503 -402.282124492702 -404.486803355438 -406.164909053513 -408.116064064892 -410.829238740666 -414.297487641616 -416.932424251483 -418.2563257798 -419.967652784934 -422.081878155107 -424.83482616799 -474.222415117392 -477.025435067636 -478.792404915839 -481.284631367516 -484.749183233682 -1.2753175856748 -7.20268145214892 -9.98898064822579 -14.1051012857848 -17.4308047834184 -19.1537402549413 -22.1276960623917 -23.8933233237239 -25.9843245752011 -29.0075542141291 -133.26749439202 -158.743237767749 -161.119505562688 -165.053457118516 -167.290710225895 -170.638752062665 -174.936150298543 -177.193718051853 -179.202249652329 -181.066062047337 -184.25771335142 -187.15384134539 -189.387802641284 -190.673229906656 -192.386935410437 -194.990548116856 -197.670516273667 -200.18970372749 -202.004041420225 -203.885502299851 -206.508267388869 -210.661662219829 -213.611129638975 -215.983604782752 -217.136337350074 -221.452768349385 -222.693857164569 -224.028493595479 -227.63747427363 -231.186645163741 -233.648193566139 -235.521636842675 -237.374199359445 -239.770244126615 -272.018492070849 -274.547454866249 -276.823849484247 -278.598640105161 -282.09460623129 -286.496826967094 -295.800218008568 -332.30483668266 -336.222259772135 -343.127154991183 -360.101674721385 -378.722185389082 -381.133013347116 -382.913229546922 -384.729853099849 -388.628398934687 -392.381504959665 -395.243234222002 -398.728887835772 -400.117592735833 -401.999321458145 -405.142758911559 -407.924870501684 -409.759327487229 -410.901737605959 -413.358953204135 -416.355473967976 -418.955731416538 -421.084838409021 -422.519781390364 -425.111446829208 -427.387325108061 -428.457634802391 -430.917767848196 -436.347492263675 -438.985852435548 -440.968041819032 -442.048629270914 -444.163517856112 -447.498111130322 -450.293788027693 -452.683712939017 -454.320650586555 -456.245281187617 -459.22462870312 -462.81982913313 -465.458794466241 -466.695876670834 -468.674869133753 -470.645131744406 -473.363778990391 -507.203974010913 -509.959321242443 -511.703896023958 -514.728110668331 -518.259577720835 -1.30940896725601 -7.12833467385063 -38.0213657011104 -55.0347635444532 -57.9139997197865 -59.6316756772166 -62.4497216816112 -64.2401851744443 -66.5127800002036 -70.3334059057584 -74.0209289434449 -76.7338737824689 -79.5534984135253 -81.1159086005904 -83.7792280285819 -86.8719039274745 -90.4999503545423 -92.9432001976234 -94.353129560492 -96.8937865336042 -99.8430379045757 -102.743628895815 -105.049994205677 -106.290272232601 -108.299129948423 -110.724881694469 -125.265284152955 -127.582034425696 -128.901657360974 -130.605252797481 -132.920035567423 -135.97847389755 -138.874678013076 -141.18683831907 -142.337555522281 -145.405101119576 -146.625522617475 -148.101687927274 -151.862425740449 -154.315815418677 -156.892485811672 -158.702532549837 -160.575448940723 -162.691268029028 -196.005428884578 -198.559969320791 -200.839447940974 -202.451642165555 -205.478961281198 -208.750309027827 -212.496564083349 -231.54259765302 -232.781650080927 -234.576812785155 -237.644329757292 -240.949127768996 -243.193493772653 -245.046045266379 -247.243891354805 -249.975992671535 -253.217070788548 -255.772021962995 -259.772320028131 -261.195286946855 -263.410618705937 -266.10300229372 -268.787216452011 -270.613142916967 -271.787189108114 -274.027136388809 -277.083517877129 -279.734235157102 -281.831623284446 -283.314340853644 -290.230505052315 -292.779615839639 -293.830294560412 -296.489190423764 -300.598027166669 -303.28679445721 -305.265115595077 -306.401786865739 -308.607471784525 -312.304603078076 -314.969071637569 -317.207319857126 -318.979061751892 -320.817300605499 -323.229706942514 -326.131321839742 -328.811293207816 -330.042036081846 -332.221901175861 -334.086154435606 -336.977361686801 -394.493299000827 -397.748454742039 -399.439976185458 -402.005742433073 -405.349680169533 -1.28089655295591 -7.12737743702428 -24.9056010799064 -65.0851072710543 -67.6790598392644 -69.3910942309887 -72.9355312858528 -74.6430949768082 -76.8854973959898 -79.7724261490493 -83.4547259375303 -86.3406259192728 -89.3976346676957 -90.9589212029978 -93.8346324047058 -98.978550038029 -103.313843782069 -105.617302951498 -107.776481174369 -110.413081463646 -113.304907444559 -116.476982434657 -118.625492868212 -119.9144350674 -121.599220025271 -124.082389888696 -126.022674658479 -129.1024059072 -130.866297032562 -132.541682125154 -135.152181673091 -138.65251303405 -141.441702023565 -143.777421625367 -144.931400066302 -148.938939423609 -151.039929252593 -152.483246244106 -155.535861318624 -158.342001838398 -160.85117732233 -162.671444410957 -164.505506274899 -166.457084314708 -174.889714767692 -177.42359289938 -179.718350664046 -181.451375200653 -183.977597033184 -187.98850583761 -191.612800840476 -200.337196156206 -201.584027661868 -203.131011161876 -206.176005918402 -209.225005180823 -211.498933779893 -213.33461136454 -215.463678909225 -217.744287226526 -222.412007766084 -224.796228217974 -228.68627856596 -230.094578898693 -232.040828926362 -235.320919996568 -238.055433469405 -239.854682918273 -240.992410025338 -243.468126333176 -246.594105077357 -249.085292054889 -251.165983331526 -252.632839618629 -255.813904976322 -258.105813452261 -259.151702299906 -261.496774354928 -265.986509615418 -269.10840712705 -271.132551588582 -272.275241290127 -274.475536762355 -281.192095209012 -283.881134927646 -286.065391503941 -287.670109373516 -289.496608684531 -292.20135323481 -295.163997347815 -297.64821084065 -298.875324102069 -300.755582426756 -302.52497876895 -305.056368736583 -364.794870108132 -368.220070294242 -370.061654870835 -373.142576237079 -375.585404446928 -1.28543541484993 -7.93970379581781 -42.2400849299831 -58.4244861202868 -61.6984853634228 -63.3631852455364 -67.4609924701539 -69.3001475872528 -71.4716915541246 -74.2771830832628 -77.9773072067085 -80.8451618497059 -83.5810514093846 -85.2015576070916 -87.6354085919902 -91.2286237344353 -95.5720208172868 -97.7677116384844 -100.991807053079 -102.908072557412 -105.484977769547 -108.496983620475 -110.672704003441 -112.01114604791 -113.658552607165 -116.592977844303 -119.675882331998 -123.121183199732 -124.522836369853 -126.155598746419 -128.258109176362 -131.258760799558 -134.339179393987 -136.58159502849 -137.739803086526 -140.667173839909 -142.545615667418 -144.070134243101 -147.257544593566 -150.813784165806 -153.237125917255 -155.08244344582 -156.879704008649 -159.513976132528 -174.09137382319 -176.691223470035 -179.03817235941 -180.602966000639 -184.134611001787 -187.951600681315 -191.642611945011 -197.511852038972 -198.752919395744 -200.293047160578 -203.456617576285 -206.357755436138 -208.773833661426 -210.552899982383 -212.549683835687 -215.39589712012 -218.306183756564 -220.893648509729 -225.606634948027 -226.907191633073 -228.978221381074 -232.093612213296 -235.070023862988 -236.856021196963 -238.004193006175 -240.394740612372 -243.1151224932 -245.867464785077 -248.02262054958 -249.520580708281 -252.368619680472 -254.751933902333 -256.252630054987 -258.520069555112 -276.978099212731 -279.51592105636 -281.468187453839 -282.597575957911 -285.575351808278 -289.284632162851 -292.012371230551 -294.271932218031 -295.998392794908 -297.878153478783 -301.174119167391 -303.803777716757 -306.369008132585 -307.66950425793 -309.648119244449 -311.54996152225 -314.254853773866 -319.299379332618 -321.888479781928 -323.587930298075 -326.715974396755 -329.173541631763 -1.29718569288471 -7.79279789921188 -11.5741966669718 -15.8038543944473 -18.9660876633393 -20.6828403007414 -23.8288228127655 -25.6283108320311 -27.9214090625749 -30.3807151356319 -36.2281718914492 -38.991622668182 -42.1242819094329 -43.840547420911 -46.977531913085 -50.4680094630219 -54.6545379885638 -57.5686279158831 -58.9470475546388 -60.879140404606 -63.5167055837854 -66.239787034631 -68.643399307422 -69.939609589578 -71.6573537187902 -74.7295815488707 -77.7945124971559 -81.6847757980356 -83.0455890234022 -84.7097794352145 -87.1091898996551 -90.2700885428933 -92.7619258460897 -95.122283152879 -96.2978975480979 -99.0077079525974 -101.05342722151 -102.214724619573 -104.348093081576 -107.405780808821 -109.857031489597 -111.703110198568 -113.375257126128 -115.59714997911 -148.701206587227 -151.101631342186 -153.426257919074 -155.083940174912 -157.671455967148 -160.980600079007 -164.721427180888 -186.105254290462 -187.310590385331 -188.795876085836 -191.368422642575 -194.606466933546 -196.897739231231 -198.731385814035 -200.871317504519 -203.196717174019 -206.967968681407 -209.480825843364 -213.812475350547 -215.050667882025 -217.509795140769 -220.363168697347 -223.242584723015 -225.032623680566 -226.193564443693 -228.33221701619 -231.120781447467 -233.911533732914 -236.018599694426 -237.465102069856 -241.093166248581 -243.665525589055 -244.762681248004 -247.085660880139 -251.385074359204 -254.124112437296 -256.09465351982 -257.263285218925 -259.652427716341 -264.401743864556 -267.23473525027 -269.414617416125 -271.001398136871 -272.843380881702 -275.762235890694 -278.658591838635 -281.192883021115 -282.443931813501 -284.505277728493 -286.494721783468 -290.250741563312 -313.5938931053 -316.495999543085 -318.232344526185 -321.400092308662 -324.897643250892 -1.28425506962729 -7.74988764605751 -10.197569456125 -26.714798939519 -29.6283354375295 -31.3308812812069 -35.0604647957917 -36.8876401049209 -39.0392975461168 -41.2822098632095 -46.1923756834931 -49.1166756820561 -51.9253540340076 -53.519978270547 -56.4872234664119 -60.5622176324832 -64.4242728981096 -66.9615484561309 -68.4862021856471 -70.710664008558 -73.3404534924352 -76.3671713505277 -78.5818278184702 -79.8932777032815 -81.6747069276997 -84.2112923657223 -86.3688466865789 -89.640091697788 -90.9415433831916 -92.5324447357322 -94.6183083142138 -97.6529120330238 -100.543324964733 -102.93496915537 -104.098787679829 -107.137405302872 -108.430082883238 -110.128769548425 -113.713720402541 -116.432284174484 -118.934510741752 -120.71401799747 -122.543153538478 -125.163280602179 -161.936053836021 -164.638498733632 -166.891705723605 -168.589281363421 -173.323661366973 -213.811988603571 -222.28186187324 -246.179075311588 -256.72114777037 -264.309462497806 -277.876326572425 -299.343316707879 -301.797379476556 -303.648424620664 -305.66859676657 -307.964033509975 -311.426562449364 -314.003373791443 -318.429171282674 -319.677920738249 -321.840852799061 -324.731882105957 -327.377988976149 -329.183782452862 -330.319087509117 -333.010269975032 -335.741372073503 -338.412365869294 -340.628539106515 -342.113796773011 -346.002815870159 -348.462852789953 -349.85037561459 -351.895975771451 -355.62954354885 -358.383567162962 -360.343583623914 -361.451312213527 -363.457466213122 -367.249007132337 -369.878959994799 -372.095104886443 -373.78082676031 -375.416844770366 -378.438823144465 -381.551472363974 -384.181212933152 -385.436263776201 -387.786107459586 -389.743120131037 -392.631872636897 -444.893744432119 -448.419083342365 -450.093363876322 -453.045596022963 -457.000219262829 -1.28790623545992 -7.71946461638399 -10.3434910562099 -58.3163481099569 -60.7145197025849 -62.4435774945079 -65.7817259684606 -67.7420428761756 -70.034824289105 -73.5247278378789 -77.3817364505328 -80.2290126105185 -82.9234045904351 -84.5236246288423 -87.0692582778235 -90.3409893898124 -94.5187441393356 -97.1654322846199 -98.7199972181185 -100.767158566249 -103.253951122436 -106.820208987931 -109.259900998795 -110.553159899531 -112.217992865844 -114.646097002718 -116.816765199428 -119.518778650402 -121.258388608551 -122.891913219465 -125.872260691523 -129.386064658709 -132.369291918916 -134.760740689053 -135.929150273107 -138.002986200426 -139.624466550256 -141.200908929619 -143.942673317823 -146.68244245254 -148.994266993832 -150.781453128432 -152.466762987731 -154.776181758471 -158.881189483775 -161.629731017462 -163.97010619952 -165.515308930099 -168.706794881127 -171.89361464422 -179.987549222797 -191.907209001101 -193.165941949282 -194.67203855255 -198.219311681405 -201.290154413654 -203.646353110722 -205.435597619175 -207.295356300614 -211.395515863627 -214.955522656301 -217.518927542936 -221.121077337309 -222.424907724886 -224.505115367252 -227.752643815758 -230.22587834595 -232.041681726637 -233.142876817826 -235.628555861596 -239.047668592683 -241.477521073552 -243.682259640073 -245.165284080136 -248.084564353089 -250.580445036988 -251.935221489443 -254.111862803241 -257.669536782966 -260.247245438703 -262.174044705626 -263.364649318652 -265.761822900718 -339.389744174902 -439.607847516764 -442.870672496986 -451.004288262404 -459.2444937846 -463.950715862242 -570.022560104565 -572.217267014989 -573.480456808271 -575.367691829538 -577.310838644561 -580.499085435532 -626.938504973226 -630.117649746089 -631.841546623544 -634.419552013262 -637.959234236126 -1.29944703038504 -9.78774375315238 -11.8800874185871 -19.8547044927429 -22.9538978800493 -24.6659605373823 -28.5555025984026 -30.4207993836644 -32.4969790996387 -34.8934612537577 -38.7500806761759 -41.5262623628449 -45.0034357099241 -46.600513330738 -49.3676632987032 -53.9794633736575 -57.9148880386986 -60.4313487084098 -62.0163478178483 -64.1685671140382 -66.9126286916242 -70.6042964140805 -72.9981747408501 -74.3233734718723 -76.1433529628164 -79.0465330723298 -82.2187212029947 -86.2567803427217 -93.0404743687686 -104.881305695811 -107.503113849543 -173.73210305182 -271.891641756508 -274.054577397446 -281.807865823099 -284.273917573677 -285.423313972804 -286.794618061086 -289.347650477055 -292.526101625716 -295.011245458945 -296.843590034496 -298.629391634435 -300.868102162977 -306.015307621856 -308.609281230791 -310.868071995066 -312.483590948862 -315.163391252552 -319.160828276882 -322.649919307186 -336.833702447743 -338.057593379639 -339.618210471466 -342.378418633731 -347.648996165448 -349.929822092904 -351.717849843524 -353.795359239355 -357.036043965445 -360.28182213958 -363.032353845776 -367.173307914834 -368.485361206391 -370.919502887161 -373.934337424434 -376.686546479036 -378.504284956133 -379.708555189226 -382.356170422515 -385.553830682626 -388.138583793506 -390.110653392861 -391.590045867081 -395.825684772788 -398.182572951715 -399.255534439605 -401.34037659782 -409.148883900775 -411.768457650259 -413.760679560122 -414.902614384817 -417.050661822809 -446.96301161417 -449.779298361076 -452.014326408607 -453.667986224236 -455.502901579632 -457.971302998153 -461.004795938895 -463.390368247477 -464.683748810598 -466.809253957198 -469.429329289639 -472.157477001336 -529.895779524969 -533.020093017678 -534.726384166517 -537.494153786994 -541.299182496695 -1.28658008544173 -8.4482095931401 -20.3945816913914 -30.8811444425913 -33.7953474750391 -35.4994983862899 -39.697818417874 -41.5421569331151 -43.9709423990769 -46.6292094120146 -50.9197907274094 -53.6808418565236 -56.7913566192347 -58.3798483125214 -61.3754325643733 -64.5330665463849 -68.8293779396099 -71.2199998833923 -72.6784076768358 -75.0396568346408 -77.7338725138043 -80.3818963090579 -82.8564388564745 -84.1938916675139 -85.9148158291747 -88.954802192262 -91.6402881868741 -93.7558593172795 -95.2457084350499 -96.7844693360851 -99.4395056911218 -102.192875635652 -105.206143389044 -107.507602868964 -108.65491209755 -111.164082371749 -112.515239639432 -114.004277534771 -116.54361048298 -119.879038717547 -122.048444488146 -123.918849842519 -125.617845756646 -127.7357550307 -132.889265534887 -135.500064529417 -137.775687811695 -139.755266648552 -142.950925687151 -146.366451782647 -150.119915280281 -162.722423597627 -163.974035718579 -165.544316579909 -168.276117370213 -171.206628935308 -173.411410726556 -175.215435304975 -177.300668248795 -179.923360697519 -184.045461422124 -186.608265081502 -191.375257324352 -192.627577663304 -194.850912985343 -198.113319850046 -200.756201421449 -202.573458331815 -203.762239129111 -206.117294053684 -209.094514496417 -211.943776699715 -213.938658306656 -215.404700213315 -219.081513073948 -221.378355413191 -222.569940616916 -224.85141069943 -233.658907871131 -236.495086853152 -238.394107759318 -239.461468491453 -241.896870790263 -245.74949478092 -248.367602228925 -250.696764479518 -252.291529728683 -253.953045608885 -256.482811908155 -259.29747321312 -261.797104036655 -263.05378545986 -265.130338940854 -267.168948901853 -269.969135728067 -321.686104669515 -324.845720799815 -326.514803146837 -329.178809312486 -331.659919868464 -1.2843336432264 -7.39580289506686 -9.50141488219547 -33.4117757229065 -36.3636510751329 -38.0328026819628 -40.9979623049518 -42.8067743807575 -44.9873663322708 -47.5044394177677 -53.3821100348191 -55.9850316715735 -58.5759688947372 -60.1266844275764 -62.5674786154177 -66.3032179772924 -70.527593212075 -72.9735554667852 -74.8496640751958 -76.7980694247928 -78.9958765237617 -88.5466462435397 -90.826104083264 -92.0884037578251 -93.8485786105192 -96.3994040995069 -98.8617689626365 -101.919793561221 -103.475400903252 -105.007995146014 -107.502496176047 -110.302682966829 -113.310819821466 -115.54754124942 -116.695457695034 -118.759267521258 -120.474320766291 -122.096555048516 -125.268198306664 -127.85180870346 -130.238257259778 -132.057137863656 -133.87180142607 -135.717538966489 -144.038859396762 -146.584820926455 -149.021928730006 -151.045446526666 -154.254750457363 -157.732950135766 -160.92576800543 -181.442202329573 -182.671948013538 -184.28901676513 -187.357556260982 -190.290894899276 -192.604705226927 -194.413098348459 -196.3422402874 -199.016791606028 -202.55269778831 -205.119908049259 -208.815797260967 -210.067944028173 -212.487010141169 -215.134792181656 -217.969487731225 -219.760276863651 -220.949700384612 -222.788665109256 -226.669736687235 -229.326979938209 -231.335519547158 -232.836737288645 -235.872109685714 -238.205096647135 -239.797701473996 -242.353573576512 -247.447821650012 -250.139828268863 -252.092744474312 -253.201529253457 -255.436929568016 -274.534657550275 -277.292256331849 -279.549145618774 -281.193722185817 -282.924949367415 -285.412372974773 -289.576784276919 -292.264983975785 -293.494238771651 -295.233501001302 -297.167324191056 -299.89486432883 -309.084268403239 -311.778612223193 -313.507092042577 -316.473688550702 -319.043661072035 -1.2815430294582 -8.82339543538952 -10.7028113914537 -15.087440400804 -18.4350383010397 -20.1364063613983 -23.717488151831 -25.4874627622135 -27.5745047119188 -30.4707135792413 -34.1828355006331 -37.2368245916196 -40.2168108546748 -41.7873271260092 -45.1275002195452 -48.3257062786207 -52.2220918815629 -54.7005098572626 -56.4297448682933 -58.2645195683957 -60.601383142075 -63.765144795753 -65.9598750177325 -67.2378216709353 -69.0654605231098 -71.4597753898236 -74.0939849875371 -77.1456246300299 -78.7982527061376 -80.5980253525809 -82.7080356462632 -85.3449236195419 -88.1417160379395 -90.3976305344309 -91.586022791298 -94.1478855712196 -95.7000410930431 -97.1977548164122 -99.9941123300294 -102.714881681013 -105.113877359927 -106.895751167357 -108.823658276522 -111.295727057036 -127.965314919385 -130.80567670996 -133.06241227133 -134.737237160582 -137.274417305709 -140.914450088457 -143.985722020366 -162.577037681295 -163.787274334584 -165.402876264932 -169.337474260949 -172.757223461915 -175.13165700973 -176.919713771305 -178.824934815198 -181.794728943608 -184.704606341086 -187.254674453166 -193.739580658393 -194.993898992244 -197.638702973759 -200.335104015108 -202.963947079926 -204.676500314355 -205.842757789948 -208.500254732406 -211.204001173569 -213.770358973751 -215.901350175875 -217.339599128479 -220.166215414047 -222.553424198666 -223.650898173401 -226.279082133722 -229.964413527545 -232.728194947463 -234.67859763582 -235.806931215827 -237.910077377273 -248.067446612406 -250.838380032209 -253.128059642022 -254.863715253772 -256.712766922655 -259.640986273283 -262.742891996319 -265.214208591448 -266.512951226933 -268.504312032455 -270.969246864749 -274.082029224751 -311.418440495724 -314.583820513474 -316.254138310516 -319.045052368012 -324.461869013976 -1.27564132757545 -7.58396033079407 -25.9617357857918 -69.3379101941296 -71.8019917949217 -73.5192462981029 -76.7254587455614 -78.5600039361006 -80.5814922008849 -83.0441940854104 -86.8787706795752 -89.8451656465059 -93.1090424776955 -94.644451651676 -97.4594722247751 -101.081821470801 -105.464390888786 -107.603413544916 -109.773332794283 -112.093747325394 -114.417098051056 -117.232548635139 -119.519709455517 -120.811258986454 -122.507436296872 -124.986180680129 -127.38570416999 -130.356940523836 -131.694668740348 -133.309722429233 -135.480397849606 -138.605871328552 -141.488676826556 -143.79632428657 -144.938239229961 -147.213498972841 -148.932037706359 -150.336716363845 -152.82490489538 -155.486205733092 -157.8977374989 -159.706884628263 -161.540440632629 -163.577713289777 -201.359358962767 -204.116358520312 -206.490539972919 -208.171188842278 -211.262272911482 -215.1785211404 -218.606950722682 -235.10127471764 -236.335001341245 -237.843311815462 -240.678195748464 -243.593528871791 -245.828511514126 -247.597946549686 -249.495371702267 -252.987716752654 -256.107116733443 -258.72300799349 -262.386826830757 -263.671822592707 -265.925090600914 -269.650688542714 -272.433222483929 -274.230553619295 -275.347998248193 -278.361323349661 -281.092427183276 -283.661590470961 -285.744898443547 -287.20488899319 -290.801613233006 -293.435838221831 -294.49351272996 -296.930982351613 -301.476524992443 -304.546923803702 -306.51449781275 -307.670401244631 -310.011264495189 -335.350714566413 -338.16252561445 -340.311479046443 -342.029812844254 -343.633861655574 -346.163159983973 -349.251460430106 -352.056075886896 -353.344245527323 -355.53116436312 -357.852960475406 -360.429055187683 -388.804325106045 -391.60086557263 -393.352552623177 -396.125717711995 -399.31484162984 -1.29794203856753 -6.90341335780128 -8.67280195787275 -32.71199287745 -35.5248616029212 -37.2439395121272 -40.4449995147225 -42.5022754894934 -44.6400166301434 -50.1034975271619 -54.8215163166776 -57.7351481383655 -60.8478777663648 -62.3853889828587 -65.5745814176214 -68.5898938800438 -74.0791462513329 -76.6106283571637 -79.4984996851141 -81.5652942319453 -84.4855716704714 -87.5536274170692 -89.7980098506271 -91.1341238151709 -92.7976477418491 -95.9928447991406 -99.8697601156421 -106.471662495729 -110.623794421232 -127.862878718014 -130.364113037015 -192.102214091692 -276.2746345743 -278.454979678885 -292.659403754742 -295.102745869371 -296.21735831731 -297.650406151522 -300.680894009407 -303.234181136338 -305.598618304786 -307.398117516147 -309.230785938371 -312.145558701493 -332.716766707244 -335.27462075075 -337.527563669728 -339.221182910509 -342.86775682147 -372.217354353285 -380.949035608478 -414.003482709845 -426.539897172146 -432.176394253291 -446.772519235958 -460.707867805657 -463.298098057766 -465.13790175947 -467.313368623074 -471.068136852436 -474.409788645359 -476.934267421142 -480.607738157314 -481.842862133961 -484.197843771845 -487.014910518641 -489.636456841926 -491.406725894683 -492.510524753059 -495.045827112799 -497.912113654068 -500.679220113615 -502.677172013032 -504.160633283972 -507.623279007255 -510.066035154867 -511.166484189546 -513.367848280818 -517.055485160068 -520.161400480237 -522.18019413381 -523.34755886999 -526.40194525002 -574.754318004525 -577.71032090494 -579.982782982906 -581.661088782634 -583.388478786407 -585.487397075088 -589.320731987979 -591.745068400379 -592.968029244098 -594.983405057418 -597.065655903175 -600.181432326243 -650.923364698551 -654.354463401016 -656.079170220452 -658.57756422903 -661.801630740944 -1.2854569432723 -6.79145915258922 -8.87899374276618 -46.6470088072767 -49.2737380754657 -50.9818533468394 -54.6756616145958 -56.5120492396644 -58.7222329148004 -61.6077531634255 -159.72902286816 -193.107819117442 -195.443872828979 -207.866254795046 -210.121383395252 -213.850561847698 -218.932342733234 -221.668133226516 -224.544540870363 -227.658680440527 -230.320127691091 -232.916528352123 -235.269973242342 -236.57960807368 -238.351991196594 -241.662240652284 -254.668245553486 -256.951588056312 -258.277738168077 -259.770963490738 -262.913542202329 -266.696138480205 -269.252630126159 -271.491614392831 -272.647215357479 -275.321745748822 -276.976053562545 -278.374373608594 -281.17366614181 -284.180129118331 -286.514641948224 -288.320534272001 -290.133014242497 -292.470345893982 -314.391365444853 -317.048088591697 -319.350461472247 -320.902882952635 -323.827311004858 -347.782397049065 -361.692613335153 -387.080856613684 -388.259237476151 -390.133183145695 -393.721445590263 -396.519619078769 -398.806079239891 -400.575631934104 -402.484923698123 -407.056186187998 -410.083945809572 -412.657042129811 -416.365124395012 -417.598146665302 -419.850067453401 -422.89118194392 -425.568740842729 -427.35813697303 -428.544414621061 -430.834098208906 -433.713444774908 -436.573736885928 -438.613709389598 -440.059356882793 -443.145423926025 -445.652612618704 -446.7073169278 -448.993938725938 -455.873987219964 -458.36734814185 -460.292712292482 -461.482958639623 -463.411947817015 -471.009248745206 -473.890007144618 -476.148051010533 -477.836813004528 -479.633318401329 -481.791451805958 -485.221220414617 -487.685806495919 -488.91231046391 -490.895797529064 -492.851961467329 -495.834778218585 -515.162935508994 -517.867999808753 -519.648233473835 -522.352163226336 -525.826070203911 -1.287555579561 -7.33740018982063 -8.6167576014275 -12.3412182576148 -15.7214294573709 -17.4543422498907 -21.5120863862507 -23.331996981425 -25.405173095076 -28.7124986355657 -51.0710006036014 -53.7252907645767 -56.9673649133995 -58.5394897519442 -61.8237218612362 -64.3983498818788 -68.2862656432986 -70.7850351135952 -72.1681724292408 -74.8487085916104 -77.806517065431 -80.7697931439409 -83.1918602583997 -84.5617724249126 -86.2712488962962 -88.8656381014832 -107.76734355982 -110.03040651237 -111.440821990622 -113.103668627173 -115.955553724667 -119.362341536456 -121.929064633025 -124.339257012414 -125.45334687871 -128.444321860669 -129.634814626036 -131.338475585406 -134.294425179675 -137.279634446996 -139.634423878121 -141.478290329968 -143.172118563598 -145.66772574478 -161.568613289703 -164.224451490856 -166.486346729715 -168.080304532472 -171.501024170014 -176.672798707476 -181.004566775905 -193.411423536336 -194.62396756543 -196.166365297381 -199.36638645458 -202.377814656651 -204.78161605471 -206.592245384065 -209.043079884625 -211.412554810999 -216.563520977586 -219.168491803163 -222.93210828092 -224.18609267145 -226.400993402749 -229.142289497291 -231.691280105119 -233.493094494538 -234.656786138713 -237.531077472163 -242.878978432329 -245.620358697582 -247.68108219299 -249.183971356819 -252.53436523546 -254.758038876102 -255.838288578902 -258.07173474418 -263.407878894609 -266.137674296375 -268.088225978529 -269.284384673978 -271.554446318531 -277.798905530057 -280.423468344439 -282.578563008805 -284.172813132952 -285.870166083433 -288.202607654807 -292.637353313043 -295.10598202308 -296.376001691702 -298.29865310688 -300.316095488231 -303.031228987556 -357.604681470292 -360.489010444939 -362.163281153138 -364.678773592926 -368.054079429648 -1.27922493862473 -7.40709871236474 -9.94416149572831 -42.4259613893158 -45.1546825345837 -46.8661259629328 -50.1921492655168 -51.9809072214027 -54.0858847720894 -57.1021918574267 -67.4671288002302 -70.1377877588205 -73.2149188231428 -74.828878520241 -77.2933304708804 -80.5849187024737 -84.215631328277 -86.6591682192642 -88.1465444756622 -90.1377396170034 -92.7080770630749 -95.9701019148995 -98.2749573566634 -99.6012487755771 -101.343633160219 -103.99846213907 -106.39968837034 -109.829017027592 -111.181927734931 -112.580465718241 -114.832773645934 -119.571539122812 -122.497916960489 -124.840271076083 -125.986692388423 -128.766813416469 -130.031963582964 -131.582673141123 -133.922596674794 -136.54823360228 -139.048218337147 -140.846206963014 -142.554781577706 -144.743500364832 -178.048137954798 -180.694700915298 -182.976617241445 -184.54798110312 -187.348916617622 -190.99549073262 -194.723000029575 -207.819964905651 -209.050594092061 -210.720222935892 -214.07701913457 -217.166554458839 -219.425258236779 -221.216149773403 -223.119416123651 -227.287648666804 -230.383909965107 -233.001569784098 -237.471374209454 -238.747160404716 -240.970726597663 -244.09891055216 -246.943305248955 -248.676248431227 -249.822352307936 -253.459763535093 -256.967993108448 -259.630919027074 -261.662751191155 -263.127816766022 -267.130710498983 -269.512222741405 -270.627435807455 -273.409842613814 -277.4778039579 -280.468892135102 -282.422111349916 -283.570743806373 -285.476751464097 -303.30803778 -305.957189778248 -308.255674665147 -309.998260482388 -311.726189734023 -314.463044841895 -318.023012484126 -320.650935639255 -321.908581362737 -323.847061486575 -326.00287647723 -328.634187226214 -358.244994157102 -360.989870971881 -362.734006695964 -365.23537995343 -368.283952882857 -1.30064177674628 -7.89327794091709 -9.50997915345558 -17.403925706574 -20.4840027392949 -22.2109786439504 -25.51493698247 -27.2607490463911 -29.5722025329551 -32.3224970533792 -36.0334153562346 -38.9048532708185 -41.8929134997682 -43.5470556590228 -46.1951894144497 -49.2633033641655 -53.5866246829231 -56.0966727914132 -57.7151076548085 -59.9743087843177 -62.1207524245232 -65.6354759670915 -67.9339076629257 -69.2479577645207 -70.8611957849346 -74.0603911594011 -77.197704828396 -79.9500637860846 -82.22415089629 -83.8349404377843 -88.4585858649877 -92.0479553295494 -94.8720006396314 -97.2741699777679 -98.4098413928468 -101.22023948008 -102.57469246752 -104.050546572692 -106.777911517609 -109.813012960935 -112.322649183475 -114.119857983539 -115.863549534946 -117.822977136992 -136.153255263216 -138.759820657722 -141.049398300549 -142.575693498605 -144.932728327274 -148.51851927196 -151.991430294664 -161.1693063931 -162.414356916908 -164.03432595378 -166.981943376771 -169.839838229845 -172.224048439398 -173.981601819508 -175.892534960374 -179.222226561461 -182.463351791219 -185.003720898018 -192.461643259523 -193.740888308091 -195.716691333982 -198.602259633295 -201.182845466402 -203.011624496454 -204.155547122131 -206.589445437875 -208.953018110707 -211.589660637692 -213.639119571794 -215.098642772185 -219.498582561763 -221.881007717285 -222.952927393737 -225.144344296617 -229.963298293614 -232.873220161853 -234.813259890376 -235.925279622215 -238.624439568796 -277.452038788061 -280.565619226722 -282.734821963079 -284.334927733057 -286.127392019274 -288.557493823275 -291.292153737302 -293.69455107313 -294.934920261785 -296.89082102621 -298.998143935397 -301.652570658061 -339.449870587548 -342.485472888825 -344.193546599877 -347.190619266678 -350.207219964055 -1.28953161881916 -10.974393418593 -14.2494779762622 -22.9516462474975 -26.1311047140016 -27.81777189411 -31.1609042413138 -32.934136572107 -34.9750858463158 -38.593743440162 -41.9271938999019 -44.5737972948717 -47.8724659587238 -49.4147914252656 -52.356889665384 -54.8806868106754 -58.4807024335603 -60.9842706338431 -62.4980227574649 -64.7362323250395 -66.9868173785293 -70.666655502982 -72.9117542463773 -74.1988395605738 -75.9509434109574 -78.9127830815543 -80.2832915365508 -83.7134154745667 -85.5329926329667 -87.416833201863 -90.1672281590358 -93.6123863694666 -96.595272674774 -98.7960266584286 -99.9530212112058 -103.229243517872 -104.401926604739 -105.822862548665 -108.744954885883 -112.142446222634 -114.47820500902 -116.364114823421 -118.140526216064 -120.20356879933 -126.741199441466 -129.543584166736 -131.813783694472 -133.379569193058 -136.165569106833 -144.166220521737 -147.03445687826 -157.040893182549 -158.263319198563 -159.986201098529 -162.494977303068 -165.524853800547 -167.849110992602 -169.635584678772 -171.534511998677 -174.878155457975 -178.590978824259 -181.327126867758 -185.51754659562 -186.821652338523 -188.893654071948 -191.796087312116 -194.734545911646 -196.513057708317 -197.664467647555 -200.314148921689 -204.769314304101 -207.256826711066 -209.375028248967 -210.834742545024 -213.861863669345 -216.277979223974 -217.391518071497 -219.909029361267 -222.702862341326 -225.554548806359 -227.548970871216 -228.669746342 -230.90207582888 -234.865557051686 -237.69613817476 -240.0611601001 -241.695608422084 -243.407531571593 -245.543100530989 -249.636764662188 -252.126928173145 -253.427819552266 -255.024898925616 -256.91177866729 -260.313053161642 -315.896847319604 -319.25741995494 -320.973722102705 -323.714809372043 -326.365482970761 -1.28295952245543 -7.07828095081713 -10.1231225363006 -210.171890403324 -212.01277023576 -213.835209765965 -217.137509184679 -218.924576793762 -221.166508019078 -224.050528760001 -238.375914273417 -241.734482504653 -244.380133010986 -246.058810906923 -249.334923405345 -253.269669916721 -256.748626802159 -259.265932588312 -260.60274541644 -262.524472539087 -265.310158126857 -268.163187501729 -270.569933078756 -271.882594743721 -273.886924020465 -276.494931893936 -279.254131944033 -282.734001646806 -284.246351827531 -286.043221242305 -289.051091199411 -292.773718678348 -295.596465933505 -297.872544249077 -299.016589846888 -301.225251744199 -302.79222572492 -304.328631496622 -307.327875557011 -311.077606426789 -313.533380681366 -315.323910887956 -317.087671119342 -319.188611950951 -327.008744330309 -329.711525507704 -331.978946420606 -333.601443060502 -336.411188048336 -350.497153743335 -354.061463704125 -375.343758604678 -376.637239259777 -378.464595194918 -381.038439692081 -383.997161398674 -386.325077404729 -388.112331423977 -390.214144696132 -393.407541647493 -396.422110881613 -399.190953273084 -404.594225706873 -405.900574928809 -408.51280475418 -411.474141854016 -414.287404766122 -416.103625976832 -417.20985310794 -419.472589966122 -422.184372327247 -424.967439881165 -427.172943913268 -428.661167884332 -433.011096594495 -435.8100159204 -437.300648258758 -439.873646141148 -442.992173387394 -445.961978608529 -447.923738435175 -449.04152336892 -451.029006406069 -473.372813009647 -476.20428288856 -478.329301332411 -480.053766106763 -481.878950750091 -484.26316712492 -487.137123161212 -489.643338788701 -490.934444218786 -492.843334280849 -494.685812426499 -497.731471314726 -536.802393600022 -539.878277668984 -541.750159263901 -544.79558452975 -547.815923240612 -1.30794797387705 -7.17403230598748 -42.8330848327262 -84.4547632813541 -86.9658685578927 -88.6319449939445 -93.0275712293231 -94.9249804892054 -97.1385598719254 -100.26613958239 -107.179115675045 -109.953521689518 -112.68112006427 -114.247325672165 -117.429431368968 -120.422224156624 -123.787701425243 -126.027312515092 -127.736215057211 -130.302507006118 -133.390035710919 -136.645726433551 -139.020624770863 -140.31609228783 -141.957436593844 -145.473879883807 -155.892383992331 -158.180934919703 -159.552244376402 -161.163564861108 -164.33387987678 -167.146945588885 -169.913724982088 -172.22376431413 -173.365908220722 -176.682129060197 -177.865924314218 -179.58158595927 -182.38246749982 -184.770218814821 -187.128406409813 -188.920020965945 -190.76561482948 -193.089942040217 -197.922961484574 -200.536627168295 -202.861599999176 -204.376652237558 -207.716649104822 -218.080474387881 -221.054116058904 -228.103475448742 -229.340435617676 -230.915990649197 -234.741996863212 -237.825374976313 -240.174104303351 -241.978826057912 -244.214733013504 -246.501459023434 -249.350296367099 -252.070099619577 -257.649312130842 -258.995637034165 -261.086915648738 -264.232976786643 -266.690651395593 -268.455722517653 -269.615867513888 -272.645743845707 -276.935581336628 -279.597653178416 -281.774825222486 -283.28953868835 -286.803937076221 -289.056347283308 -290.140297577853 -292.175335012423 -294.990428390241 -297.628669813065 -299.56839274827 -300.639723011192 -302.557044181924 -307.439774088916 -310.093312430367 -312.236105284087 -313.944536669811 -315.864407377078 -318.356711655938 -321.171080767575 -323.692546826841 -325.00855599369 -326.942614312667 -328.980685601516 -332.357366049808 -390.002969619495 -393.202550069204 -395.05839901733 -398.173919078223 -401.880709132294 -1.29000825194689 -7.43382564160363 -9.94366910483853 -13.6470323338378 -16.8514140688914 -18.5612678682503 -21.8166908374263 -23.576878047098 -25.9656519380964 -28.653195064044 -32.9308004618214 -35.6983647117008 -38.8346533247644 -40.3618099862432 -43.0148644883212 -45.9902128740666 -49.5143716333369 -51.979153027034 -53.601095270167 -55.7002332303666 -57.9560982185153 -61.1010414075849 -63.3846908852032 -64.7116633464742 -66.4334869031083 -69.1942646593107 -73.0707875852422 -75.3006064205139 -76.6309022093574 -78.2949685801647 -80.8506620841488 -83.8135081254199 -86.6818308510958 -88.9474619574711 -90.0938758729501 -93.806971510207 -97.4336786104644 -98.6647298951605 -101.938462497902 -105.208547338637 -107.692600904339 -109.556655477761 -111.200027839878 -113.442573009872 -117.753439416554 -120.381330576099 -122.677394907696 -124.322922414372 -127.585603411267 -131.484925826964 -135.107991121744 -144.030963494825 -145.246430333302 -146.724663182232 -149.721013617745 -152.828986639594 -155.191762216707 -157.029317703052 -158.927302697632 -162.294037132339 -165.077537339247 -167.543688194093 -171.298653190652 -172.647996849414 -175.03278076954 -177.757966284758 -180.390529839927 -182.185014804228 -183.364362346582 -185.975813625075 -189.233306415199 -191.832750139745 -193.963092147675 -195.464609095649 -199.715831139075 -201.932151030353 -203.003823549759 -205.556871682808 -225.305929669119 -227.927747231991 -229.919165900928 -231.194827882999 -233.897887007323 -282.366280618063 -285.398526050152 -287.668605269239 -289.315770812373 -290.890798140206 -292.982987831549 -296.189366358312 -298.535924252814 -299.77434374885 -302.054276233182 -304.140247639066 -307.040130229205 -372.978391682342 -376.055974224952 -377.730880588142 -380.003018321269 -383.43461715496 -1.29928718190278 -6.7792288636102 -9.38037724619597 -23.7027815182232 -26.6493274982135 -28.329906394614 -32.6913716614917 -34.49649465436 -36.5400836686773 -39.1625676126318 -52.7135008463323 -55.3440968664416 -58.135451525926 -59.671385136507 -62.7397211598591 -67.0680417738103 -72.0885451346133 -74.6725850002056 -76.3657182256061 -78.3837845859754 -80.7094667125873 -84.1122343289428 -86.4976205728802 -87.7957813184477 -89.5250153437078 -92.5422397027644 -99.8112082528578 -102.081463605916 -103.425593855332 -105.201855748122 -107.936212711526 -110.593163372574 -113.539154224462 -115.858894196096 -117.015586434933 -119.511825910351 -120.980256082819 -122.485677959532 -125.287072253272 -127.887270391481 -130.195956422184 -132.008827449589 -133.798639936115 -136.190527790448 -149.855993250381 -152.32972596095 -154.632071939153 -156.217514887265 -159.924679096492 -169.294888763319 -172.368290013446 -185.741317062805 -186.999286612966 -188.546480356967 -191.084420124488 -194.101060359174 -196.486997847225 -198.288673525474 -200.259449633286 -203.155014555642 -206.32800558229 -208.992086700739 -213.503684680418 -214.741093042869 -217.348318545222 -220.509414075694 -223.23808310705 -225.03814666454 -226.141570871635 -229.323841874343 -231.898729303573 -234.612288876418 -236.622322422137 -238.092828978102 -244.90471961131 -247.186883945776 -248.285516515222 -250.690402527641 -254.414238878242 -257.25283981389 -259.20606670758 -260.337108879637 -262.757858491167 -273.177141375761 -276.022724015761 -278.290635647346 -279.99328638228 -281.856684809974 -284.351500461033 -287.283891379862 -289.963433718423 -291.219170490234 -293.180177378103 -295.324348460628 -298.729662960148 -355.169402408015 -358.241379137533 -359.933568276135 -362.550097659136 -367.248813303025 -1.27874716737802 -6.83459375387837 -8.74541224823922 -13.1387525859319 -16.5269374909537 -18.2525201869825 -21.2265533211609 -22.997760197317 -25.1443600933061 -29.0182869943741 -35.2400628310552 -38.0073010409186 -41.2158517409358 -42.8517325138178 -45.6700954544644 -49.2228792626599 -53.1420126439721 -55.6401912731318 -57.067891777179 -59.2880045812027 -61.6456101038157 -65.4066421216373 -67.7962601542936 -69.0766262750349 -70.7279805114918 -73.6881422769516 -76.0315694700251 -79.2296195432587 -80.5515207875582 -82.2568902289702 -84.760932014812 -88.5378238768512 -91.7158850117387 -94.0557631010009 -95.2444046546621 -98.159023960978 -99.3697419007715 -100.80665410041 -103.566838921714 -106.31888781469 -108.65409455423 -110.471384303903 -112.128898202452 -114.880829039576 -124.55256217733 -127.349390225132 -129.648335628095 -131.169496780634 -134.382111265707 -155.920330720531 -170.902107951863 -190.796112224655 -197.256808568704 -200.99601526352 -212.625920792343 -236.818125459483 -239.353771951631 -241.149064860589 -243.021213411645 -247.619127422748 -250.658361932338 -253.300051337086 -257.617059655056 -258.851393462315 -260.892690433042 -263.845247396108 -266.467626743484 -268.322796493957 -269.451757952294 -271.76616175879 -274.410784984152 -277.001155678108 -279.11639304352 -280.567712963569 -284.576757271426 -286.947901884016 -288.060753616022 -290.418387490813 -307.318300562477 -310.417549426243 -312.418727047092 -313.573143728819 -316.361141717237 -341.840673773463 -344.561015870196 -346.803963578664 -348.434285321119 -350.130524755118 -353.139364054244 -356.290488513517 -358.907118942864 -360.183730369168 -362.235578962318 -364.383210131175 -367.448158469907 -417.87905410307 -421.16182537138 -422.853418335418 -425.702009154283 -428.855480210366 -1.29111497708347 -11.4276462517134 -13.4358906608098 -18.1235562674542 -21.3592884725278 -23.0504962678275 -26.0242016649588 -28.1541462281299 -30.55291413671 -33.6363886164877 -37.1021192995338 -39.6338227266207 -42.6013666144726 -44.1977248621645 -46.8447797752224 -49.9993020504507 -55.8983432497831 -58.8805984141365 -61.6215982738287 -63.7254826016039 -65.4912085653038 -73.7999314512298 -76.3351961439581 -77.6582051248372 -79.3238166524804 -82.4966002753219 -96.4362122654279 -98.7019787838868 -100.033550043861 -101.874863426945 -104.351772804596 -107.792009281023 -110.646332935576 -112.9857307247 -114.129760528638 -116.65131356363 -118.374569638465 -120.031705776933 -122.286894709091 -124.963371111557 -127.388500364269 -129.203338479841 -130.862464230058 -132.98252192584 -154.466112777607 -157.176946930629 -159.386936854704 -161.004655407082 -164.02331990582 -168.551750680026 -172.757834907672 -176.486631092787 -177.748359500908 -179.32674319055 -182.262355641372 -185.462400154398 -187.658938313976 -189.485464513673 -191.482607078899 -194.085711488963 -197.379631925798 -199.959743867739 -204.477856933993 -205.787217370121 -208.190983795514 -210.864875469041 -213.557928140694 -215.345688354543 -216.524152189815 -219.439611239963 -222.404810330422 -224.943561245222 -227.051946439629 -228.505629125792 -232.000585962494 -234.736922369143 -237.735676279556 -239.764421331952 -243.366561850091 -246.547256621732 -248.501052030041 -249.554751649366 -251.967555174447 -261.982305198071 -264.780940943542 -267.08902589051 -268.779575803879 -270.391513788244 -272.675785590574 -276.227515305329 -278.772754753261 -280.036376016887 -282.042687636475 -284.105539440321 -287.747133113711 -300.726833035819 -303.350161676021 -305.235371367411 -307.848729416977 -311.024814691039 -1.30695019410275 -7.58287096756604 -9.52586486003912 -15.150015266194 -18.5975089496351 -20.2912630046505 -24.1072701985529 -25.9432035997888 -28.2460261675501 -31.3407023031747 -35.2850490160645 -38.0260754922879 -41.2407862425085 -42.830669550687 -45.8334966722989 -49.4093861069704 -53.0812634536478 -55.5375619886427 -78.5580373371145 -82.3210128974704 -83.8370769937822 -87.6703212477699 -89.9714807514851 -91.2812408385477 -93.0365510028485 -96.5711559686877 -100.448544597409 -117.055824532065 -122.452901077657 -136.524522068474 -139.055706173077 -186.30189956632 -189.849825700258 -192.252921343522 -193.442683917999 -196.967792548578 -198.18441137027 -199.562449211883 -202.272317424533 -204.866530786019 -207.227911072036 -209.079198750496 -210.81132134163 -212.934128076973 -230.049405373034 -232.522206034403 -234.813838986196 -236.782744147473 -240.260885610729 -245.957248929434 -249.255599179962 -260.237536932195 -261.45994405289 -262.98119451883 -265.3250261164 -268.603379051762 -270.968841777268 -272.751662436607 -274.69158444141 -276.857467565298 -279.869530970356 -282.502004109784 -287.003977639144 -288.277174913393 -290.489048489877 -293.153827811389 -295.779437416271 -297.533746324864 -298.707068858543 -300.988777608395 -303.674887831162 -306.258715280789 -308.344391163513 -309.801006195757 -313.653044902175 -316.147238644517 -317.22939057679 -319.172340022569 -327.728658343884 -330.584360741386 -332.501087902393 -333.604558137591 -335.961394149445 -354.147450541984 -356.869785200444 -359.130216788891 -360.867622465045 -362.668326250383 -365.200178326484 -368.080986162278 -370.643540296816 -371.913668241161 -373.87217016728 -375.839310199563 -379.287497447626 -422.295676796647 -425.105735053531 -426.774014278186 -429.329527559425 -432.294102379594 -1.27920778541664 -7.46741323290424 -10.1466109239034 -282.299973336397 -284.259739111127 -303.795260764582 -306.379986607124 -308.122780759333 -310.306503311749 -312.938729805172 -320.096158661831 -322.919546615155 -326.112292304367 -327.794413302486 -330.479979229012 -334.114586841776 -338.033190259207 -340.627198831121 -342.329225814808 -344.580637432227 -347.10017574562 -350.51136931895 -352.778413259715 -354.075636739392 -355.696897802104 -358.403663497421 -371.971298687498 -374.266200163452 -375.581130557274 -377.237865841517 -379.751273233113 -383.366828897345 -386.072412837314 -388.548634088438 -389.721488586984 -392.588024898984 -394.093083249611 -395.693545332948 -398.343009993104 -401.186598731317 -403.565530612871 -405.371809615918 -407.180158840653 -409.27446785796 -423.371961267332 -425.916785816125 -428.248648413548 -430.048135486964 -432.524884433616 -437.839824757985 -441.721023461315 -457.705635147936 -458.903047398113 -460.610550316237 -463.758041228715 -468.050722069695 -470.250965040804 -472.066490376168 -473.911345146224 -477.191171623215 -480.137246687908 -482.716796535169 -486.62340042596 -487.891211773247 -490.208704923983 -493.259862456306 -495.96859028263 -497.795625572291 -498.898647308299 -501.238840136206 -504.289107038852 -506.908801331957 -509.055903594966 -510.544904851432 -514.221947242953 -516.56648158872 -517.709434006102 -520.65552271962 -526.489809610778 -529.012466707762 -530.904928443663 -531.970725593438 -534.90264326344 -540.79089997675 -543.477440067461 -545.741851099318 -547.470181464469 -549.169919512269 -551.256218539564 -554.209291981441 -556.606701778881 -557.877209042321 -560.035015858931 -562.122608043632 -564.659199809216 -611.608196454256 -614.510241878044 -616.229881237184 -618.423897184217 -622.681095844187 -1.30116909633478 -7.97116950171835 -10.6999740729744 -132.857712772856 -134.956711816179 -136.68064348978 -140.18356572291 -141.959999984147 -144.125376584935 -147.080084230718 -151.3315957869 -154.151175191308 -157.39524843595 -158.953934175766 -162.083052203458 -165.588852176328 -169.5193549349 -172.16277362769 -173.529305001988 -175.570540592592 -178.219645204725 -181.481634545458 -183.798497616941 -185.088000813976 -186.722691106107 -189.491901067436 -195.080929181271 -197.316771720135 -198.641444971878 -200.474684554794 -203.134562459708 -206.419048019595 -209.301277294358 -211.743054230381 -212.865996315728 -216.031698172288 -218.393195566202 -220.150650600687 -222.352225994138 -225.057477291043 -227.41266548817 -229.295007372264 -231.193806676263 -233.119479464203 -246.800489856131 -249.352796238533 -251.622315578682 -253.306614066309 -256.672398899607 -267.831216908609 -270.659216329493 -290.54167269448 -291.77333950978 -293.508429160014 -296.523647929741 -299.281384434398 -301.370769859249 -303.160756745892 -305.215144477263 -308.520258119274 -311.53325141504 -313.910079829784 -319.455750149985 -320.739175188303 -322.778955661917 -325.4658384451 -328.107293228835 -329.927492387517 -331.060843645906 -333.541399558885 -336.689668513951 -339.312706015357 -341.433759659716 -342.897140625208 -347.978742358763 -350.551966338519 -351.641344750812 -354.151652334536 -358.128074973898 -360.821365050642 -362.814841230586 -363.899489486811 -366.494039848164 -373.096479513194 -375.995459487046 -378.351565003944 -379.9200915031 -381.52222714297 -384.091580950422 -386.992851850663 -389.791216740861 -391.046019151218 -392.928386228731 -394.936749984796 -397.398965436326 -426.635175266059 -429.611438400625 -431.313737344342 -433.919549826747 -437.430441250504 -1.30735090057577 -6.68950783837699 -9.78500174532632 -325.89436288146 -327.784208778804 -338.008277749208 -340.708771062225 -342.478075950692 -344.667954335726 -347.35842283625 -356.008181137322 -358.852725905593 -362.009410168105 -363.578670459141 -366.333297342233 -370.442954161107 -374.446963564547 -377.043412223818 -378.594018895882 -380.623058824376 -383.447161531834 -386.192573757012 -388.572555684392 -389.848268070514 -391.410578184693 -395.666141228704 -411.053688280693 -413.303026308302 -414.653670591853 -416.205592056003 -418.542560653997 -421.970932449785 -424.773007815912 -427.1432158847 -428.281928274841 -430.486783845444 -432.122595711778 -433.610442446731 -436.72355190478 -443.420662348837 -445.786041099835 -447.681085141556 -449.483587960652 -451.860747496032 -458.628885140495 -461.275284595443 -463.522299136413 -465.17286166288 -467.852497844398 -471.555053864094 -475.723186055671 -489.096455026753 -490.346795659905 -492.051504070862 -494.906692231749 -497.700673743812 -500.001000830329 -501.810132383664 -503.660238126971 -505.926573953674 -508.796063952499 -511.300955527588 -516.408531769461 -517.693554574847 -520.316895736342 -523.073777884642 -525.684256730965 -527.48037154027 -528.646509522602 -530.837391674227 -533.827811494788 -536.411388687725 -538.551673973562 -540.038615054474 -542.546866985958 -544.838744299326 -545.928817316039 -548.31861472647 -551.816738790521 -554.930286972876 -556.923810328016 -558.134707570166 -560.922456122175 -565.257256449689 -568.12855316117 -570.393980732217 -572.251420208763 -573.960938987019 -576.809260985949 -579.579434987862 -582.163957029764 -583.404738857984 -585.50095815734 -587.599873493556 -590.246389324314 -634.996527531391 -638.151341233549 -639.896814278333 -642.585470342189 -645.745096003609 -1.2868670322732 -7.46077615634934 -10.166387031162 -374.306376520163 -376.032545430556 -377.791113952442 -380.751752699705 -382.52666387849 -384.669780231248 -386.937903568775 -392.562963435956 -395.640340491739 -398.729665653343 -400.281740327416 -403.183930012164 -406.445664247504 -410.720919918181 -413.316953098877 -414.782980881108 -417.013721131652 -419.244984649185 -423.352684529722 -425.653920688778 -426.941388312701 -428.403011603366 -431.886605665681 -442.805748093868 -445.077879579444 -446.390741765417 -447.893972287529 -449.780179382928 -453.097079975535 -456.089180806191 -458.389410017241 -459.522062543287 -462.440466497103 -464.102820061753 -465.87572627688 -468.476689860088 -471.792895605949 -474.13235541387 -475.927490166135 -477.700511826985 -479.817539468901 -492.588056792531 -495.133085487793 -497.405159819107 -498.995474465202 -501.738672149716 -505.765881908593 -511.264367926893 -527.193446492666 -528.392826849597 -530.048487090975 -532.807724680755 -536.524226133957 -538.776373277375 -540.60431394232 -542.525799897931 -544.965416239188 -548.319286346131 -550.924215277224 -554.600226770855 -555.84447046892 -559.363882527873 -563.271985145262 -565.948947898427 -567.824440409244 -568.955463921416 -571.162654295278 -574.157076663154 -576.645904014098 -578.835485026111 -580.335661541359 -583.768602342856 -586.099000681506 -587.206323473966 -589.172740943935 -595.364258152923 -598.083465739121 -600.088337083197 -601.189607021835 -603.031732955145 -618.293331947439 -621.134818283097 -623.340458389061 -624.99502339081 -626.692973346056 -629.10776856954 -632.350758547885 -634.677466530514 -635.894522078257 -637.974453477804 -640.040768833335 -642.988248341642 -697.813700228429 -701.234786537548 -702.957892224627 -705.258700228576 -711.052669547327 -1.28509378285159 -7.62502103548015 -8.87643405096897 -13.393676790735 -16.692445069695 -18.3850452387238 -21.3128027577213 -23.092378657713 -25.5290065473733 -28.5183311095402 -32.3080980621654 -35.4013137677886 -38.0944475584626 -39.7557259323796 -42.018428914002 -45.3131749394418 -48.5136686466486 -50.9273340078562 -52.3397936997752 -54.5860864220066 -57.2285541847594 -60.3196639398254 -62.4165755631598 -63.6969041475652 -65.3669888499122 -68.0417184910336 -71.7667603844197 -76.4415098961663 -83.7563502040467 -98.1130611731021 -100.681975222922 -162.132985366483 -245.141666379252 -248.262645048063 -249.404884989433 -251.978696580047 -253.187723199968 -254.841663492438 -257.891515288337 -260.53393633946 -263.18756982111 -264.932824780102 -266.683441161053 -268.962378812912 -283.923137112559 -286.365100726938 -288.687345066701 -290.481870873194 -293.591213437184 -296.428518780846 -299.441144605935 -315.402513942305 -316.617740729965 -318.162874593055 -320.831649130095 -323.858987229865 -326.151059893134 -327.952599820149 -329.971356062879 -332.848250201402 -335.662062667079 -338.533573327851 -342.821220755512 -344.085764882349 -346.63873411919 -350.104254714979 -352.766586784248 -354.567699249474 -355.669990190434 -357.606552116555 -360.918235108239 -363.447018413992 -365.609777241064 -367.072664691492 -372.637374241821 -374.974999743383 -376.010962478885 -378.453540863181 -382.180304105047 -385.162269482029 -387.096902975482 -388.200330087703 -391.069131748551 -417.705670856933 -420.494124106973 -422.865200573051 -424.604660497731 -426.410194781439 -429.148636782267 -432.28508294302 -434.961332925317 -436.248118401905 -438.325075460208 -440.10004055569 -443.294978382784 -446.987133510921 -449.506611597244 -451.299487476174 -454.200072711268 -457.099200514361 -1.30636517825762 -6.97330424392319 -35.8566186687216 -45.7684370296243 -48.9725276986909 -50.6960935580734 -54.198423961749 -55.9773870543871 -58.2346922586609 -61.0715158555874 -75.2948647181304 -77.9985185322632 -81.0020508207583 -82.6740835306653 -85.354389048929 -88.9851114868775 -92.4779782665201 -94.9675333091209 -96.4772274539117 -98.7935115415637 -101.510365614165 -104.556524617621 -106.82731850846 -108.088850792118 -109.954876958813 -113.393793553971 -117.170170415297 -120.836877322928 -125.647585651221 -141.918941426582 -144.390307894597 -207.053767424355 -302.761578809841 -304.93116143906 -321.505131594861 -323.92246015141 -325.058484188184 -326.487280372303 -329.854934299803 -332.429082754165 -334.907922544997 -336.696979927573 -338.465026788495 -340.464565354688 -351.295718303071 -353.967644552919 -356.254168839211 -357.850506707701 -360.511624359985 -364.833095082248 -368.168447612631 -381.128437797681 -382.336686346653 -383.866353973889 -386.659246228712 -389.761452789746 -392.088981265678 -393.882862346965 -395.75052138216 -399.032859173805 -401.894436531046 -404.482272493911 -411.982816847331 -413.256240558586 -415.550137640367 -418.50759834138 -421.349124534711 -423.096395609202 -424.21199900651 -426.831916068767 -429.587404748221 -432.214301935642 -434.281748746321 -435.748143882662 -438.832316478878 -441.134103514258 -442.214751427391 -444.63821658029 -450.712446274107 -453.248112388353 -455.172856851712 -456.233267879891 -458.592371108816 -466.297047619001 -468.991644640847 -471.291244957584 -472.888538346026 -474.615303681309 -477.083326244725 -481.294504089748 -483.634914118972 -484.931134246985 -487.095571743033 -489.595480977523 -492.952609245633 -517.920149861318 -520.926733365416 -522.614406323505 -525.116566161783 -528.300196496234 -1.27694356806603 -7.43260234857713 -10.0142720950961 -24.458904995917 -27.358366228805 -29.0656248880522 -32.409769922408 -34.2235552125866 -36.3289514150001 -38.8100407904521 -43.461739316144 -46.4153677027531 -49.7224455589977 -51.2920934187406 -54.1936998377809 -57.1802863033665 -60.7932428843612 -63.2874694723683 -64.6798453099243 -66.7273342187206 -68.8221379905909 -71.856483910026 -74.2185252917441 -75.4929896821254 -77.2083471770741 -80.4027315375027 -82.248457108143 -85.3886194179724 -86.8334141706133 -88.2952903642084 -90.9831145942659 -93.8641222398898 -96.7735287064288 -99.0475919372652 -100.170088235932 -103.147284995833 -104.967178394698 -106.472665199355 -109.614422752156 -112.536118171271 -115.046439688785 -116.862040048345 -118.520799909753 -120.923190834502 -138.239204056072 -140.945041229563 -143.295272805126 -144.819834153467 -148.085849773596 -151.466109401891 -155.703818730748 -177.641018307454 -178.853851745361 -180.518899734793 -182.947185072233 -185.742762434221 -188.036522012983 -189.858623138605 -191.856729846359 -194.943456094312 -198.388218781221 -201.049574791399 -205.606479068057 -206.831085046894 -209.081199094425 -212.068236735257 -214.968653560621 -216.728339465243 -217.864297277724 -220.312733925505 -222.990024850296 -225.580459185517 -227.719326441538 -229.232506494484 -234.106998523378 -236.291824578913 -237.377921544795 -239.7773418726 -247.361955925695 -250.023487007253 -252.006062029002 -253.133443529804 -255.380429748943 -292.833958327999 -295.600804923472 -297.794463279247 -299.667729931495 -301.349783175931 -303.418050942573 -306.108357944191 -308.483007082116 -309.771736628808 -311.686334094566 -313.394543161497 -316.751285078007 -343.072855587449 -345.998717515639 -347.82086952389 -350.700009755318 -353.639231120673 -1.28564877059163 -6.69893395763716 -9.81562515410346 -351.895973205411 -353.544696149143 -355.248629550084 -357.677913997154 -359.685300820478 -361.901196305075 -364.156044716334 -367.776410446529 -370.439029366067 -373.531743698325 -375.237254229388 -378.330965988979 -381.42933505716 -385.742163164436 -388.311768429764 -390.263245041442 -392.980802024307 -395.577348064738 -398.850119913457 -401.038014378587 -402.345721482441 -403.879937528683 -406.950204735245 -408.939525766815 -412.503778278413 -416.644085372464 -417.949177250243 -420.415456794064 -423.903270455397 -426.947725860152 -429.376233246132 -430.531674867213 -434.368233791422 -436.166463358622 -437.619078269803 -440.074643683522 -443.069317246124 -445.654767555073 -447.49717317583 -449.263220666346 -451.467547808206 -471.470166424015 -474.065220412065 -476.288006114678 -477.869278803062 -481.108509745687 -484.427367302616 -489.20186193065 -495.168434358603 -496.431190424503 -497.986763475528 -500.727288441929 -504.079247089265 -506.387134524838 -508.156919562255 -510.037848418906 -513.490284053807 -516.541739184345 -519.075412669192 -522.746251191009 -524.008729613466 -526.661524507586 -529.489095417199 -532.103886337119 -533.950464769463 -535.130340402569 -537.974545365868 -540.714132470097 -543.399811691461 -545.55916612067 -547.021876348102 -549.788440364359 -552.015443630224 -553.10814770602 -555.97029603913 -563.202621264003 -566.027134355755 -568.007673459134 -569.227617481625 -572.600310767849 -588.559247149875 -591.428997044072 -593.800288256004 -595.471963219589 -597.12531661253 -599.289539932262 -602.530957867566 -605.032195774483 -606.263461468969 -608.261038500009 -610.356331296778 -613.058818436334 -659.165244522558 -661.983538448837 -663.671082658227 -666.497622593777 -669.33096915869 -1.28031693171603 -7.15467070321034 -9.60405743765771 -18.5723107881494 -21.6884945416196 -23.3803599916647 -26.2997018993946 -28.4246687398186 -30.5773971388624 -33.2215817324515 -37.2419675039973 -40.2553803563516 -43.0340105878565 -44.6340780682606 -47.2912864974455 -50.0707109570009 -54.4659743828448 -57.1880296297344 -58.5020634597659 -60.710478997527 -63.1928799562402 -66.8016654241251 -69.0843816312503 -70.3926611294503 -72.0354110462011 -74.665388231188 -90.2885084886607 -92.5922513697679 -93.9294358576026 -95.5537844701174 -98.000586980995 -101.210736908658 -104.005700703637 -106.374842429524 -107.522133808359 -110.745967116497 -112.145125092491 -113.746122915739 -116.582452577408 -119.334550123744 -121.871752789254 -123.671727427247 -125.4599686371 -127.17496567608 -132.573311720175 -135.301700863684 -137.560364760426 -139.260621284933 -142.492260996879 -147.488702874246 -150.912505379743 -164.697043743696 -165.912629075542 -167.646488896583 -171.295361590336 -174.172301078831 -176.603736002895 -178.395120922532 -180.337069510718 -183.452139588279 -186.573405182364 -189.008462817633 -194.287764558348 -195.528181474754 -198.050807976998 -201.318178268833 -203.96226736989 -205.789760133875 -207.017452728864 -209.232538865539 -212.411751796592 -215.008321341046 -217.182032368673 -218.653167300967 -222.371195435392 -224.73996614911 -225.821055049086 -228.019997335838 -236.261400723469 -239.051713812859 -240.991264698959 -242.112008762001 -244.386281382812 -251.477084545429 -254.230639394313 -256.490536562408 -258.14923835186 -259.881281931363 -262.624122469822 -265.548815205586 -268.05135065423 -269.286833922677 -271.295362491776 -273.349017074314 -276.396907926268 -289.358470598534 -292.131479798699 -293.821257832382 -296.156382558712 -299.325586961201 -1.31641848283181 -11.327546825471 -12.8754802902067 -16.5787631114092 -19.9990298072474 -21.6799647416223 -25.0583020149043 -26.7674577913597 -29.0494035256358 -31.6745580145615 -35.8336273968838 -38.6344684420055 -41.6136160684542 -43.1764029499354 -47.0490991942427 -51.5968731797112 -55.1328027419517 -57.6038240576598 -59.0144753152682 -61.4045761777585 -63.8564811056282 -66.66027934728 -68.9096707710617 -70.194186307233 -71.9005437819449 -75.182573000957 -81.593405051993 -83.9006808852424 -85.2765424190692 -86.9998131383136 -89.7481689527282 -92.733144808284 -95.8336233132041 -98.177131012051 -99.3340940222307 -102.206117848079 -104.077275378315 -105.617083784063 -108.52262804995 -111.064726881202 -113.454222042613 -115.30454778508 -117.092247978903 -119.37197228192 -128.666222777079 -131.391259334919 -133.668625290818 -135.323700217244 -138.356702660096 -142.021529244796 -145.353698156982 -159.7537783375 -160.989833094411 -162.644013231069 -166.433182815339 -169.647917974585 -171.949611132949 -173.772901469279 -175.57537322569 -178.404665601089 -182.146205948927 -184.879743481003 -189.847995036222 -191.171332189943 -193.231632530516 -196.306438569985 -199.013354956562 -200.856855678756 -201.976715410897 -204.625461334801 -207.50295119613 -210.108751868824 -212.199723491298 -213.692633332442 -216.864946936373 -219.277252120112 -220.359854917809 -222.823168733926 -226.636660151116 -229.417628989188 -231.355489600114 -232.440649823224 -234.806627908712 -239.689658922205 -242.433832334902 -244.633378914791 -246.241336728366 -247.980413138567 -250.993203158569 -254.907258361918 -257.272104962164 -258.572485907543 -260.46015247273 -262.569023704448 -266.5108749157 -290.150971111928 -292.975329474905 -294.661718547864 -297.33257480188 -303.318037171701 -1.29978294379853 -7.46133763752697 -10.3433492205464 -329.36603923044 -331.220774238109 -340.53487682201 -343.065106634592 -344.859326485323 -347.079284532795 -349.697328463916 -354.154194948582 -356.995963888952 -360.050309977181 -361.593505751645 -364.209876001107 -367.039682209918 -370.818156450715 -373.319798940767 -374.806030711444 -376.914662558994 -379.436990370809 -383.469680436609 -385.917648484099 -387.179290406479 -388.941989759141 -391.881901905972 -393.601849321038 -396.21402240107 -397.934450790128 -399.762093343024 -402.520241270845 -405.284674504973 -407.981814687712 -410.250782831909 -411.380588497124 -414.150401243375 -415.445696745249 -417.019791213708 -419.71495873484 -422.541918460269 -425.038265686909 -426.833453914744 -428.550322782033 -430.989149600706 -450.465115543001 -453.109702944487 -455.410932720433 -457.105510205743 -459.468305729456 -463.138570924667 -466.767476531566 -477.404959196238 -478.627786864412 -480.399918411071 -482.499215354676 -485.53377613433 -487.79958412012 -489.617450332239 -491.910674587359 -494.825020818306 -498.147679720468 -501.005306636237 -505.972729710184 -507.274991369222 -509.429415823936 -512.583817105148 -515.374427929336 -517.182721483321 -518.313392061961 -520.803965318499 -524.179857930552 -527.185713008148 -529.28035891722 -530.708417744855 -533.686081576818 -535.92866837806 -537.011788989922 -539.229609946761 -543.619655006197 -546.672152937587 -548.638669946072 -549.733133304034 -551.766118422777 -557.617930814812 -560.307078391714 -562.640418327308 -564.265081548574 -565.985350036113 -568.696659343902 -571.773824970595 -574.535288270574 -575.754090119086 -577.634057154657 -579.663537018372 -582.51531640554 -603.962805265014 -606.944379074623 -608.645347730219 -612.108888549095 -615.214375913123 -1.31109803430078 -7.31785931633321 -9.60800517268208 -22.7580400078328 -25.6286635272288 -27.3415444939431 -29.7336588412043 -31.4975858867784 -33.6538018191238 -35.9569422352579 -39.4991547044129 -42.7637295062701 -46.0087169936332 -47.5860771765801 -50.0685797118964 -52.736659882181 -56.0075817224755 -58.5230867109718 -59.9810210990166 -62.1908762397877 -64.4217752408363 -68.4492435574334 -70.8643076227446 -72.1471396322562 -73.8195392034548 -76.8595086361486 -81.3161639165654 -83.5959046955228 -84.9110587145043 -86.630658311219 -89.5215292685093 -92.6157438815487 -95.3234821706137 -97.6239870346949 -98.797968995295 -101.901374651915 -103.241623193462 -104.914575379036 -107.660247741895 -112.110666065584 -114.405606125572 -116.279645579917 -118.083814357316 -120.569669958551 -141.252462160502 -143.861118746484 -146.091970160406 -147.767916604349 -150.408901897921 -157.240786379581 -161.587241209492 -168.202980306685 -169.425089527531 -171.067907970709 -173.9028947983 -177.300821425076 -179.761639284853 -181.554894568574 -183.718097627129 -186.311127888679 -189.870566879476 -192.352253238011 -197.024596687568 -198.292670576429 -200.731362932198 -204.545570416528 -207.214443290205 -209.002914154152 -210.142353562865 -212.341202134867 -216.181004606302 -218.622962260293 -220.723297719553 -222.176298183675 -226.401193677378 -228.747047693814 -229.903880684062 -232.523321603208 -236.267496907995 -239.319020345296 -241.250885218696 -242.350609505004 -244.928927997113 -249.141244483936 -251.842409839506 -254.088598757976 -255.745730509278 -257.404303863978 -260.254340413944 -263.662191910164 -266.251895294767 -267.498449528845 -269.451418513577 -271.618874801534 -274.802581105536 -317.810375523575 -320.75999128272 -322.449987151639 -325.208622699034 -328.962766993361 -1.29140081475923 -7.58861123086125 -9.92572689230608 -62.8360701771606 -65.181850817281 -66.9056807733684 -69.6241199668717 -71.3588456510782 -73.441981125469 -76.4875498974282 -81.0440692524552 -84.0060180990152 -87.0029868299579 -88.5676281425473 -90.7762059959345 -94.5993582084651 -98.2540047939746 -100.761481852175 -102.154173725854 -104.835837799467 -107.314033523941 -110.81638006451 -113.093871843845 -114.419077484652 -115.888119447767 -118.573964517859 -120.150671284852 -123.561769940364 -124.912520647894 -126.324672749218 -128.951682259988 -134.381317665345 -137.587266570076 -139.994967078539 -141.157052232993 -143.589787855995 -145.272504637138 -146.867913695048 -149.702684858 -152.267887014067 -154.671125403408 -156.471790333893 -158.292385097652 -160.599535701521 -228.141964317096 -230.96737817488 -233.227818256651 -234.877505954162 -238.230425517723 -252.983821858958 -255.903546579963 -275.315747883827 -276.54789899533 -278.405525011558 -281.074816268526 -284.819392495254 -287.261904722597 -289.052047598702 -290.85773069632 -294.205929718732 -297.199728290218 -299.620241548867 -303.894303684579 -305.207965941407 -307.419696602707 -309.84733924065 -312.757409582703 -314.510789923552 -315.671402477645 -318.673997284579 -322.534220427951 -325.330776861458 -327.492890085122 -328.967472224122 -332.527697525469 -334.953880806676 -336.030239974274 -338.131337678197 -343.061982157758 -345.73624300875 -347.698157293865 -348.835245913058 -351.433030219397 -357.574596063063 -360.307238857809 -362.636785375625 -364.34774851319 -366.108371528338 -368.356978633596 -371.284722520576 -373.859335823335 -375.12672868269 -377.101651821644 -379.246608256314 -382.258877503583 -444.156476573515 -447.550589307029 -449.248698125557 -452.199816940791 -455.659782039098 -1.28704844589726 -7.16991763621901 -52.772557897547 -57.6558564841742 -60.9502642506159 -62.6528355230091 -66.0796758052424 -67.7988175926937 -70.1810055854491 -73.1042346911371 -76.5186044338709 -79.2817419795811 -82.5217640308448 -84.1681512143156 -87.5337729284798 -90.7014872532779 -95.7264757096045 -98.2276920100896 -100.071642073088 -102.855326128462 -104.936053052249 -109.331960918618 -111.771369031156 -113.115728574694 -114.668207554271 -117.319485902021 -118.785598816599 -122.121736959153 -124.390042312375 -126.269334776837 -128.593563959173 -132.245599533181 -135.098373111277 -137.273725612887 -138.451980515481 -142.47781282141 -144.060881165791 -145.56166202403 -148.674195516051 -151.115693962048 -153.503073742001 -155.280126423116 -157.098483322235 -159.352987758315 -193.985118205705 -196.613496862472 -198.884910745558 -200.530432368919 -203.179689830607 -238.979331226824 -255.102337197692 -284.212295715386 -285.425126993861 -287.118639870717 -289.665802894705 -292.664045590484 -294.946707902489 -296.780708826663 -298.759900681909 -300.819279533843 -304.059679262734 -306.576098654145 -311.192191627301 -312.538283480129 -314.672793474804 -317.438479097102 -320.094489509679 -321.926608220938 -323.099715778934 -325.230864249708 -328.829554435724 -331.411918983597 -333.530226827769 -334.985751717644 -338.830111331881 -341.293499268991 -342.382254176209 -344.837908906295 -349.065258195935 -351.989077382932 -353.923867003405 -355.058237521146 -356.996055846374 -362.347268235795 -365.085088995917 -367.359662029395 -368.950676077551 -370.707824999335 -372.948925466026 -376.15695360444 -378.655906878873 -379.879555494087 -381.84376115093 -383.822898912677 -387.023454476881 -435.504379943344 -438.458902059496 -440.258701126074 -442.855238426815 -446.0802526672 -1.28874004794775 -7.72879146530286 -9.99903348130555 -304.825447188316 -306.551167517096 -308.262373377747 -311.680854396893 -313.454341530863 -315.694023985514 -319.073780552653 -322.147218389954 -325.479386213591 -328.249200977316 -329.778168714016 -332.150351278872 -335.244795285771 -338.736663708662 -341.128638322544 -343.968807815784 -345.648909288699 -348.316417637032 -351.574377160827 -353.921094982366 -355.210469009015 -357.005420909516 -359.696131874095 -367.574144155805 -369.937690127357 -371.227834633947 -372.901275605252 -376.202618785566 -380.857094566211 -383.834579434323 -386.023450252462 -387.13116585418 -390.007072418673 -391.195362439893 -392.610536210429 -395.440548473789 -398.376004249334 -400.684087277464 -402.520888678459 -404.291967197133 -406.498606262044 -410.535684038412 -413.284842338171 -415.598957257635 -417.589607009537 -420.637206664872 -429.759918639582 -443.80374004256 -470.409443744621 -484.638948080554 -492.571460498825 -505.492439731125 -528.145950540777 -530.628107237351 -532.463613905643 -534.523641724525 -536.913694347803 -540.424554387988 -543.202748400313 -549.639246963822 -550.847371914435 -552.774700822958 -555.422700762131 -558.185907135298 -560.031067468352 -561.141413126969 -564.037221512578 -568.04743407875 -570.352502523791 -572.466886230794 -573.931223510597 -576.707588791617 -578.903432070822 -580.006651519428 -582.516946502255 -590.300819712809 -593.032100162498 -594.991927882068 -596.273986952453 -598.433378721063 -602.799311587739 -605.435228517361 -607.537708901301 -609.129740391684 -610.860334839049 -613.599636366542 -616.611742819981 -619.137406679821 -620.379071571152 -622.245816945564 -624.26912005104 -627.176419800611 -663.239682115299 -666.057544620611 -667.871835065916 -670.916810868232 -675.252497540396 -1.28809984845097 -7.59457584016012 -9.88688150553897 -162.488326251022 -164.424692047462 -166.125090872974 -169.507094782505 -171.27921717648 -173.456488860297 -176.468132830909 -183.67801877074 -186.465189454104 -189.507258229407 -191.152948104197 -193.961143482135 -198.411636303161 -201.936384975235 -204.154063552706 -205.821706175904 -208.025438074436 -210.116214184951 -214.182116086103 -216.35704729506 -217.643463186371 -219.362993855635 -222.743000042774 -226.373591202498 -230.064065222102 -231.38994299894 -233.19069542019 -235.683689672801 -238.712520526554 -241.759949892571 -244.127953720099 -245.271227383969 -248.287207930117 -249.477977901648 -250.849349738344 -253.126672659415 -255.89105972138 -258.34372924759 -260.166351558076 -262.115492781374 -263.867839924945 -310.940642996832 -313.412469472467 -315.725340437299 -317.477776994702 -319.971713028477 -323.626898263169 -327.183878165351 -344.372212296617 -345.549869075218 -347.308751113135 -350.134334716497 -353.038731018031 -355.327191724381 -357.137686908489 -359.011826812597 -361.58476802583 -364.630673884147 -367.204888238271 -372.328899660979 -373.576255946813 -375.804598393774 -378.616434860578 -381.178347981352 -383.023701889164 -384.166712198288 -386.795271130158 -389.463303326447 -392.144896499612 -394.170180454692 -395.638892424185 -400.2811092553 -402.784520583325 -403.873788883752 -406.240632359442 -412.136881296173 -414.762409899922 -416.630774482954 -417.660965075566 -420.195829194341 -427.857592892433 -430.67114300877 -433.021788288597 -434.793808353185 -436.513945862229 -439.342399207787 -441.957453558113 -444.495863267209 -445.779014544853 -447.846711776581 -449.802744447102 -453.058871220056 -501.173702665662 -503.964522894662 -505.633051656515 -508.550313883808 -514.150886783015 -1.30411634004198 -8.03933588505251 -10.5937162520888 -20.8080808973617 -23.7969185605627 -25.4895848439196 -29.3205628481862 -31.139431476948 -33.3894554311331 -36.1714525619179 -39.982924030895 -42.5247020582889 -45.7583622732941 -47.2940824483344 -50.3780189611677 -53.8430116038805 -58.6660108475838 -61.1464193879732 -62.6729934588689 -64.9588649199313 -67.4287143825003 -70.158627284767 -72.5857393051041 -73.8588374347862 -75.551766571227 -78.4264010551136 -81.6337521344014 -85.7547071300053 -87.1522792368107 -88.7008974590013 -91.1513971412817 -94.1514531500419 -97.081812214472 -99.4200252488522 -100.587132178565 -103.544224204728 -104.944992554107 -106.494110609351 -109.609064547283 -112.183200167199 -114.663075572233 -116.462967007175 -118.120116968858 -120.203147752491 -130.200064642892 -132.689442591141 -134.973198552406 -136.843505219383 -139.621176163048 -143.703301799918 -147.261660262568 -155.29391656921 -156.515957490507 -158.326217706914 -161.581995870429 -164.617114844247 -167.024954111348 -168.781201039904 -170.836158829596 -173.64812581688 -178.062631408613 -180.767587810691 -184.702150769884 -185.968987844162 -188.231068133258 -191.317751568224 -194.170186109797 -196.01296914382 -197.124150119911 -199.879083005146 -202.898171668697 -205.383792346013 -207.449076914339 -208.900910807682 -212.195015654376 -214.517369042938 -215.615206613197 -218.071800408579 -227.288340096456 -229.96428530208 -231.917047994925 -233.055659921308 -235.221612121224 -242.487965836847 -245.375884248904 -247.726127474666 -249.384872413315 -251.291615326626 -254.117387338778 -257.647835051313 -260.005533220912 -261.33070238838 -263.013338605498 -264.889230800331 -268.404462264376 -272.096067224483 -274.62573273489 -276.323716547905 -279.050060136938 -282.601402748979 -1.2861290288815 -7.59974322679558 -9.90659133785054 -246.400055613406 -248.342488108394 -268.265307672686 -270.882929985535 -272.638686854971 -274.863895435338 -277.566333859594 -285.647381084056 -288.48171332044 -291.558120908729 -293.12046289212 -295.856738198242 -298.947915395244 -302.168964010622 -304.742023320204 -306.183879394011 -308.474643244861 -311.092328810656 -315.390312205294 -317.463000704714 -318.775970504561 -320.426123018544 -323.368191108459 -338.092773117977 -340.291305771414 -341.625996131674 -343.315223717368 -345.915836793394 -349.400844137894 -352.220966669495 -354.496875375972 -355.625031059388 -358.609902461148 -359.835715233078 -361.392805684464 -364.280065428824 -366.851313392634 -369.124657861826 -370.95591174184 -372.843014540374 -375.522959884589 -379.264615976175 -381.946870650041 -384.262932126231 -385.964786764806 -389.052532937283 -392.431429996643 -397.358905491489 -413.449829050227 -414.732663606873 -416.508873825443 -418.697191778225 -421.982399624857 -424.326815866677 -426.152538223597 -428.192158405807 -431.299682358884 -434.748756263618 -437.276094754961 -441.401557709319 -442.667395224019 -444.709416406978 -448.201745071506 -450.642401255737 -452.409175520783 -453.520459284491 -456.050522329701 -459.261089952976 -462.228350970649 -464.388305561339 -465.881431033681 -471.09603751709 -473.336108447274 -474.39406608119 -476.572024824416 -489.348934175622 -491.971909703339 -493.912004905912 -495.037545124463 -497.173084237951 -500.911723245349 -503.772177190202 -506.005024346572 -507.611663565064 -509.411860261602 -511.735650786642 -515.150173130086 -517.448038746611 -518.69236832614 -520.509636489469 -522.651440858666 -525.952131719249 -589.119575559449 -592.302909602348 -594.120131990393 -596.580733523678 -601.71448268537 -1.28095445950815 -7.01260867730962 -9.23887321614138 -281.970656766991 -283.898608729673 -300.245312518177 -302.785049291527 -304.547966461656 -306.758528814879 -310.119439668381 -366.846855783781 -369.305325642551 -372.040124448832 -373.633262028036 -377.269217727229 -380.861279860818 -384.523769136162 -387.011085997005 -388.385800123552 -390.959251265714 -393.788166064964 -397.368024165196 -399.691694516926 -401.04738612816 -402.597406624562 -405.417394694908 -406.852636757401 -413.210299891784 -415.887216452319 -417.721352095986 -420.823378788753 -424.530230865614 -427.940065216719 -430.35689474868 -431.484495077637 -433.923144061296 -435.141833220178 -436.873045675187 -440.237954011558 -443.295927800077 -445.723585734469 -447.570748392473 -449.287718757747 -451.999406417196 -472.914361307566 -475.572661381336 -477.850832406964 -479.55863777519 -482.104454461312 -524.327278076042 -539.909244113058 -571.7610031201 -583.606363330353 -590.811556537718 -602.18535859161 -622.672257016071 -625.320402722655 -627.082097999063 -628.930247056488 -631.451108138623 -634.449531413155 -637.150341973419 -640.782248776069 -642.041527823834 -644.242833436411 -646.707535067686 -649.484311699487 -651.301967401054 -652.479025407812 -654.798836872165 -657.406930069081 -660.066052701273 -662.193911470047 -663.646717002803 -667.467139153818 -669.859761118653 -670.908005940858 -673.35532894982 -676.772131293668 -679.646385678639 -681.648174238925 -682.747076759843 -685.100972314322 -693.427970382505 -696.281099766562 -698.645558189178 -700.309890411737 -702.119090302431 -704.855027629386 -707.572365845473 -710.076679962676 -711.374584891243 -713.383694259881 -715.459943438954 -718.295771988259 -735.031852428773 -737.828644544642 -739.487879872285 -741.792969849927 -744.631343224994 -1.3026912845816 -7.80333968789393 -11.549852587892 -339.178028778647 -340.982650858089 -350.159082768605 -352.854205649357 -354.596591319935 -356.865047739755 -361.0470853068 -424.347499269906 -426.840647828436 -429.959136688328 -431.503113481759 -434.524199373353 -437.663269446524 -442.565985530808 -445.149588987883 -446.94799330262 -449.021128642898 -451.496803757304 -455.04988116841 -457.438816439725 -458.75802754121 -460.353495577314 -464.097711468652 -466.146284566617 -469.994315727386 -473.099133804395 -475.11694223248 -477.475644828945 -482.535048559004 -485.561233708995 -488.039771918424 -489.198605886299 -491.996684007235 -493.276499775762 -494.728047264402 -497.101394073735 -500.786772299332 -503.379951206354 -505.216440124328 -507.131937300834 -509.680166859096 -549.593604716897 -552.259107594366 -554.489095624062 -556.178647582861 -558.874352754469 -562.44190043111 -565.889578998456 -584.95762088246 -586.220748851254 -587.880624801927 -591.30902814599 -594.244829000715 -596.510414626224 -598.315592795319 -600.353495213492 -604.088683320068 -606.935235699204 -609.496794964926 -614.867837053191 -616.105050735253 -618.170314409128 -621.16900618806 -623.726658760914 -625.527774673443 -626.735318208661 -629.062098253112 -631.939923682686 -634.468557649962 -636.631339694296 -638.095513837479 -641.835012048466 -644.300817132203 -645.412670788486 -647.723540728856 -651.081187242553 -654.004693598667 -655.979604206957 -657.163136545563 -659.405381585253 -689.972049431643 -692.869715195198 -695.110272062248 -696.879927074937 -699.008246580566 -701.751737652613 -704.788520622263 -707.358050197006 -708.595274521048 -710.410052318938 -712.357685779545 -715.929758081602 -745.775644486851 -748.97356015403 -750.694792240434 -753.215789511351 -756.182376718599 -1.31076148205087 -7.70684006225731 -13.4769271431299 -147.50266234893 -149.528973235408 -151.231086127115 -154.129629911082 -155.957428108712 -158.121140110711 -160.998915792237 -164.649900653365 -167.681629183852 -170.738895236427 -172.294138712961 -175.256253409787 -178.471731716962 -181.867523393523 -184.228842569682 -185.928216328678 -187.878119477172 -190.917131396747 -193.779105395488 -196.016863398078 -197.344589809706 -198.865579959578 -201.665225815103 -204.125405781355 -206.807088227591 -208.513934518907 -210.304385777233 -212.487126424102 -215.901398647517 -218.889858251333 -221.379553666928 -222.497072902803 -225.155686151894 -226.790861073125 -228.051422436492 -230.58552030981 -233.131389738457 -235.616034524518 -237.446477807967 -239.376657757896 -241.673192940511 -305.009964130444 -307.653977035675 -309.951001578045 -311.616258946388 -314.155118411543 -323.109377467794 -326.777499077064 -343.463633784127 -344.644324562158 -346.206177696835 -349.071371584144 -352.093692092582 -354.252075984122 -356.089118382785 -358.268908660006 -362.195994309115 -365.513192890145 -368.05280099561 -372.730250043154 -373.977255387749 -375.984621970888 -378.698169457741 -381.855082200078 -383.692987067001 -384.805849054294 -387.185187415301 -390.019752245504 -392.851856971511 -394.98967970345 -396.442997838139 -399.600359796779 -401.987844217289 -403.098080781565 -405.776111119382 -412.77355120653 -415.528893625024 -417.483859436755 -418.620617405484 -420.898114827186 -428.067065072907 -430.877168792166 -433.216019982133 -434.864469164731 -436.569054647156 -439.273413284014 -442.123633791776 -444.600880790302 -445.844060028087 -447.701682894736 -449.425484770905 -452.129909766704 -494.205852708731 -497.339790798802 -499.202076791816 -502.32932415258 -505.156495929738 -1.28252046620018 -7.43715582181099 -10.0558230881291 -318.123405892556 -319.99436757804 -339.599450918572 -342.316140871383 -344.089772657292 -346.3367830844 -348.41344067528 -352.146713023274 -355.080571528001 -358.322030721678 -359.965692098292 -362.321280129191 -365.532075370274 -369.071738978763 -371.420891829155 -375.245000631635 -376.950769642343 -379.650485129107 -382.703314771641 -385.001399587932 -386.308458004642 -387.949410656758 -390.716677552522 -392.725810806403 -395.939349205432 -397.932822971447 -399.685334422902 -401.722373293292 -404.296191390124 -407.02279626717 -409.381403043175 -410.527213997705 -413.365261789164 -414.854432779923 -416.21737104889 -419.073824558132 -421.619605863866 -424.01812094874 -425.821342535303 -427.551234458566 -430.416943432054 -448.757663394949 -451.323852018296 -453.612556181996 -455.349647153793 -458.511473556832 -461.70875023265 -465.503607037536 -482.128904713614 -483.344917186929 -485.13287816699 -488.076620151726 -491.148086981058 -493.41910890756 -495.177626276372 -497.120375809781 -499.465157624702 -502.791100031182 -505.394331198125 -510.053260226433 -511.290031279165 -513.636135915767 -516.413375153737 -519.256727657708 -521.070198346037 -522.211653729045 -524.498031478733 -527.335721720309 -530.062782781975 -532.194990965251 -533.64217650656 -536.275983290912 -538.751902865756 -539.825727175369 -542.101820696916 -554.351534132228 -557.050777104654 -559.004365041656 -560.102627865396 -562.042449302521 -569.467461032846 -572.188328095291 -574.484785794176 -576.368822075505 -578.004279555524 -580.403071018906 -583.275617431409 -585.775323742614 -587.045814648969 -588.981830051055 -590.810859323733 -593.78735048693 -638.588479991427 -641.408376586984 -643.124943804626 -646.087293647463 -650.10023963661 -1.29972945514284 -7.21615131770814 -10.180034960913 -341.568493179588 -343.361715020185 -363.073266088446 -365.6823920568 -367.422038154325 -369.534569596481 -372.107857841256 -380.145172948599 -383.27019029651 -386.453661439269 -388.075847956591 -390.701805588356 -394.160374425973 -397.829752743366 -400.284405545271 -402.056190480377 -404.22225647619 -406.815177226095 -409.608524877577 -411.928065996018 -413.209033270756 -414.890929912483 -417.977963799134 -419.123255848799 -422.73426177929 -426.336749588038 -493.984985822544 -496.160439609414 -556.705647713455 -560.499331852059 -562.926710479045 -564.053134256526 -566.388079287494 -567.809006057367 -569.2161462821 -572.033649032066 -574.643190431361 -577.0445055734 -578.892898222993 -580.682482639637 -583.011237222636 -600.36503093422 -602.884993121959 -605.191251924418 -606.752329126017 -609.15196870043 -614.042661517645 -617.151327585965 -631.187689955734 -632.413280459932 -634.118738228723 -636.442307049541 -639.429916401286 -641.682340939696 -643.474230398827 -645.702902665835 -648.668367923396 -651.660095122564 -654.121909577055 -658.664948278809 -659.956687177812 -661.986895580328 -664.362125822371 -666.926195865037 -668.697241171774 -669.907631531414 -671.803822427437 -674.799675606531 -677.45006103319 -679.467709831128 -680.950551371968 -684.362817391868 -686.830959644044 -687.976609947133 -690.485040083209 -694.38816531989 -697.197124797201 -699.165333878504 -700.283035873054 -702.345444803942 -724.217385605698 -727.021912963293 -729.329576662411 -731.00421870231 -732.769831215415 -735.150978814545 -738.444886749487 -741.10033380332 -742.391811078788 -744.346837632255 -746.374184622372 -749.999594211704 -770.711248436981 -773.451617057606 -775.150759191957 -777.967210275893 -781.247413000897 -1.33407392998607 -11.2186848619414 -12.5276366652769 -40.232753437395 -42.9849102950149 -44.6789796614682 -48.6953359878605 -50.61108870793 -52.787274841428 -55.5770411704331 -61.6645740021151 -64.3188927719573 -67.723240009241 -69.2473435127721 -72.0283200832551 -75.0339472732386 -78.6237500161091 -81.3565075375236 -82.7690352594053 -85.1115092625332 -88.0824921099126 -91.3504863873543 -93.6117442242442 -94.8872070665319 -96.5212545598211 -99.7498249660408 -102.773849001641 -108.189435603169 -112.445980213194 -120.307057037053 -122.951540590485 -176.729678432946 -273.552928313113 -275.630894070579 -291.371583797508 -293.890319048085 -295.055444479291 -296.588502438049 -300.058605850941 -302.894100055979 -305.36034286805 -307.163526741743 -308.865230265724 -311.113075540991 -315.129510307424 -317.74638520463 -320.079308504845 -321.786999781719 -324.681194307344 -337.291892907259 -340.739391424443 -349.114646060031 -350.371171239274 -351.941559650337 -354.811253781606 -357.890654407953 -360.26938089789 -362.124700543461 -364.119770487266 -367.712400172168 -371.203193742968 -373.685205198847 -377.439125436768 -378.669321389251 -381.391512108833 -383.743265823295 -386.410825696581 -388.164125446749 -389.301469184228 -391.614506745751 -394.366663535352 -397.002934992807 -399.044067670318 -400.506608238229 -403.273512859855 -405.639809356112 -406.705085503578 -408.734001417248 -412.380306942321 -415.276376108503 -417.302925635277 -418.375490898961 -420.695187256872 -429.327620866794 -432.199289498661 -434.486266145077 -436.128187662238 -437.834134311823 -440.040825151158 -443.004617097314 -445.610781463643 -446.914055774079 -448.8939186381 -450.699908649494 -453.662308948674 -483.683935075956 -486.600448459612 -488.271684282556 -491.234743560103 -494.136745821221 -1.30815802109615 -7.25289285508879 -18.1494128225479 -67.2499761293684 -69.8624709939786 -71.5492028697015 -74.4954997692579 -76.3826179505125 -78.7306321133008 -80.8881594758637 -83.9158746152237 -86.826910245081 -89.9280100537598 -91.4963744514394 -94.5271462382312 -98.2907948605503 -102.115997745042 -104.459376650012 -107.178234443542 -110.001883774083 -112.764202863973 -115.723916525658 -118.16662423051 -119.437586809595 -121.104596477165 -124.844343895003 -126.538163667461 -129.205806365643 -131.124460367421 -132.848614191853 -135.65641034134 -138.874590735071 -142.051301743564 -144.474285699431 -145.628851032828 -147.936839022716 -149.323105317151 -151.024555184115 -153.621832328107 -156.806651609962 -159.114106936413 -160.968011105987 -162.814528543887 -164.816819168778 -202.939370773576 -205.551400539584 -207.87955302157 -209.512709941039 -212.175964359916 -246.179093244666 -260.826929396581 -264.897451112812 -266.131749668273 -267.690867299388 -272.322513575476 -275.286736270709 -277.52283971144 -279.323334303752 -281.049549030628 -284.092583413394 -287.484983134247 -290.168054553208 -294.849455462829 -296.167864481895 -298.110888342514 -300.537192365145 -302.988206891563 -304.756475708598 -305.85845301104 -307.864394738686 -312.06193887863 -314.624504745332 -316.757754541123 -318.220550946967 -321.215068844087 -323.595259091882 -324.640480688599 -326.845928064572 -331.036155106715 -333.969475268438 -335.91796612369 -337.090641213936 -339.417994585315 -346.270008381852 -349.008518720259 -351.264255959169 -352.92235402348 -354.668485133507 -356.959498040442 -359.976934702698 -362.38842549144 -363.698465848024 -365.793814653868 -368.074257403488 -371.09983297212 -431.977759192225 -435.308793742566 -437.01357416264 -439.611171845176 -442.696220484743 -1.27953919851933 -7.69490588126662 -21.9748914809596 -75.8494775572909 -78.3315333390294 -80.0339842318159 -83.7317342975874 -85.5008556036273 -87.8404348632458 -91.963646191993 -95.3659576941837 -98.1211087587605 -101.233910985771 -102.770401623904 -105.96300877444 -109.774272265197 -114.653339977587 -117.033743748091 -118.740058795107 -120.848580649954 -123.553479780927 -126.65855040501 -128.915352342716 -130.235857143709 -131.843286836987 -134.046283952655 -135.900691065331 -138.093249009782 -139.698520317383 -141.138836851048 -143.266799486144 -145.84748662854 -148.721599765829 -150.983406412892 -152.093109875775 -155.682169972283 -156.942349242636 -158.38155864403 -161.444466953923 -164.199548307464 -166.691615043734 -168.452601335707 -170.298730862323 -172.582832044685 -191.051638753111 -193.725789193369 -195.933824062359 -197.478365294221 -200.098554725518 -206.057853649097 -209.792786772758 -220.882798540906 -222.121074403988 -223.866224609022 -227.017713469549 -229.982897825553 -232.373873728794 -234.162275127086 -236.349357022034 -239.750518275813 -242.801401033459 -245.293764861732 -250.149608951393 -251.395895573763 -253.518681481166 -256.464958309787 -259.315565106741 -261.103835903201 -262.283534628546 -264.786331621246 -267.730272551323 -270.431815328325 -272.559312630762 -274.075560769124 -279.771138227416 -282.340831835162 -289.67511690262 -292.064312637132 -415.997498297484 -418.450159670878 -420.410059382132 -421.530128910483 -424.1492143999 -428.855386008537 -431.422964222062 -433.743966000926 -435.413422949315 -437.367011369537 -440.02980139537 -443.040642347028 -445.597246660626 -446.839203326787 -448.972128651227 -450.906719814469 -454.081118661672 -458.606824137163 -461.24140587305 -462.926026569677 -465.572415532803 -468.636910013342 -1.30397341847592 -8.9150059657358 -10.3655304779344 -55.3899599095479 -57.9076290730613 -59.5796038614938 -63.194264159366 -64.9406794250612 -67.0642024824468 -69.7473378834888 -73.7627059418078 -76.994721548133 -80.228340387501 -81.8944595734419 -84.5220510134823 -87.6148408110975 -91.7928521314666 -94.3630742520071 -95.8135962036806 -97.7005241819119 -99.6535594556768 -106.062984151736 -108.321994333572 -109.632366302456 -111.117143465707 -113.899778755899 -132.571298195162 -134.919927140668 -136.218881556764 -137.93289349531 -140.064988189541 -142.869645392885 -145.794210345569 -148.096142658735 -149.207029762226 -152.211389807942 -153.443371031919 -154.851274071 -157.357501555805 -160.546593962974 -163.067836292249 -164.788197254963 -166.574222418241 -168.675246861588 -207.965436936547 -210.435822970749 -212.734932000748 -214.31609484761 -216.492303107113 -220.324169707042 -223.689244697564 -236.748481437729 -237.982190228074 -239.642845570687 -242.415006171693 -245.459304764912 -247.710714380076 -249.522174317616 -251.691924094027 -255.882385212572 -260.196560978421 -263.005369087805 -266.899512588706 -268.142827304189 -270.375857254939 -273.906602382213 -276.970392973376 -278.685737083358 -279.826526840946 -282.174993349725 -285.401508323023 -288.261530111908 -290.233650498451 -291.689372738426 -295.48438484509 -297.704362117283 -298.800550689838 -301.297818746414 -314.577214603076 -317.244913101335 -319.186943912743 -320.300512886008 -322.331832454034 -327.097170243325 -329.720585313615 -332.073314120907 -333.690682850708 -335.211323484336 -338.30934446477 -341.269355653405 -343.918256566266 -345.176064300893 -346.886933694656 -348.632275352638 -352.073610850846 -409.017771848804 -412.420387685507 -414.15026801461 -416.756360734273 -419.466978354964 -1.29388661685696 -7.17883679410783 -13.5790377506999 -397.712048788293 -399.378862177725 -401.08313703425 -404.286256625668 -406.106247216767 -408.357346780885 -410.745794930574 -414.442712299741 -417.31137250501 -420.315234881281 -421.866098708102 -424.344893737172 -427.613516643434 -430.980654133265 -433.370536359051 -435.309160461579 -437.708740826001 -440.660556055305 -443.576880271435 -445.923019827289 -447.245036219158 -449.02258666702 -451.499926009305 -453.103133509397 -456.176478222934 -459.61020731727 -461.317557459778 -464.550748085992 -467.17908608998 -469.900198585387 -472.229250788176 -473.347833924136 -475.894766690742 -477.754788765897 -479.201176279207 -482.089644450776 -485.155685348707 -487.504175631831 -489.399905238899 -491.229649316768 -493.100785051856 -528.166219569092 -530.755854959383 -533.064620685028 -534.656582457359 -538.019023595385 -544.418635973334 -547.952263128325 -564.119111762919 -565.365618810793 -567.113115978769 -570.314956432974 -573.210116738732 -575.452737351428 -577.248528424085 -579.414313407783 -582.152622168881 -585.955734579431 -588.692559030797 -592.930051443902 -594.183561319353 -596.178145256345 -599.43999768244 -602.320050651497 -604.095606924422 -605.227723171287 -608.090841328239 -610.499613715242 -613.05793106976 -615.113176214138 -616.57849719144 -619.323075950631 -621.71070187865 -622.931677129649 -625.718904463951 -666.405506744601 -668.925015511517 -670.877749043379 -672.010846768053 -674.930099516586 -685.669011461033 -688.479067654337 -690.709540047653 -692.39238049895 -694.179953493216 -697.302343653751 -700.301045928489 -702.766009324488 -704.07374057098 -706.177334231311 -708.196237038208 -710.670872881515 -739.342590569409 -742.168754669231 -744.179851358732 -747.53086410742 -751.053218922727 -1.29867851957225 -6.67342087372024 -27.2854688675779 -64.8901068093741 -67.5227376912763 -69.2181962182682 -72.1736549623798 -73.9399405982388 -76.1738603607165 -78.3114090913436 -83.3963982098905 -86.0813166641446 -89.020046494758 -90.5755906678164 -93.0009095508644 -96.4422785553196 -100.391151072514 -102.786481709834 -105.251467378932 -107.59460965761 -109.949952408726 -112.983960593924 -115.308723820731 -116.559887553168 -118.268957411245 -120.919759278174 -123.930795103494 -126.781501307124 -128.128124137753 -129.739894192454 -132.135559834854 -135.350838713024 -138.167335895405 -140.625239454924 -141.768180268612 -144.72103645779 -146.000201577122 -147.434112908527 -150.373023823826 -153.115851697457 -155.618077107123 -157.440963364303 -159.358956279338 -161.5675819315 -174.183938364339 -176.751529741932 -179.077074497105 -180.787698003702 -183.907514630579 -197.455950478731 -209.198831730655 -224.752196000657 -241.062298811996 -248.819752339497 -257.675722359342 -278.071425176084 -280.604566876087 -282.394610241873 -284.272929483586 -287.084365617009 -290.380525938594 -292.932478662611 -297.494813244664 -298.829569778726 -301.207919632734 -304.218270035015 -306.845232020289 -308.650110289585 -309.757801070214 -313.082901866373 -317.969344046385 -320.477841223002 -322.549995791964 -324.03081011663 -326.53415372671 -328.846209566371 -329.897054184421 -332.239032348048 -336.40909725724 -339.336384114396 -341.309552843207 -342.45309013842 -344.477585444429 -367.07378838214 -369.909886198309 -372.18266300553 -373.81311914667 -375.530949370677 -378.590516864192 -381.34282407615 -383.858497588993 -385.137525702704 -387.180943060629 -389.335391337001 -392.516352083913 -437.499114373537 -440.547427497938 -442.39416271581 -446.112751038106 -449.435967315294 -1.29017944557295 -7.03661943721714 -10.3008021394406 -321.878404357555 -323.747034269329 -341.526338293754 -344.058138718222 -345.844520686051 -348.150658432572 -350.594907931398 -356.034469248093 -359.061577979852 -361.772923883599 -363.30909114967 -366.337714909888 -370.365464564473 -373.782674294266 -376.258130877655 -378.05995616498 -380.785624994687 -383.535463817855 -386.389786399519 -388.601213547535 -389.852076608443 -391.444101115399 -394.747289131606 -409.442817310234 -411.742507291455 -413.047010530068 -414.6699649426 -417.148233647944 -419.986350301712 -422.911927712883 -425.244231071264 -426.381516911519 -428.708851143173 -430.145970509428 -431.625104792146 -435.95127262696 -439.615642075644 -441.985545012632 -443.813815327006 -445.533365384216 -447.773759375613 -456.325961825162 -458.934986473377 -461.212011680057 -462.796702949938 -466.3077022086 -469.329836266212 -472.484316616414 -486.511256889928 -487.740560966963 -489.375214100972 -492.978945697393 -496.234978264685 -498.604866088498 -500.385287973218 -502.292432442092 -505.231937351515 -508.707537672728 -511.365204814636 -515.483339493545 -516.823979994625 -518.837231918219 -521.482029075206 -524.286854871511 -526.126782309438 -527.37417842121 -529.730681935397 -532.586750564834 -535.210160537975 -537.3420661635 -538.837235518875 -542.732361229017 -544.933359140022 -546.060199709329 -548.564526405383 -553.588259231196 -556.264002684702 -558.226865254338 -559.349784970864 -561.72443668497 -577.003004757009 -579.950885317302 -582.254124354274 -583.908992725367 -585.690257940613 -588.435171815233 -592.422320289984 -594.925219799649 -596.190037459921 -598.149449226794 -599.881275763543 -602.784852115059 -612.008629244541 -614.704285500838 -616.393396782647 -618.997407410422 -622.021411353971 -1.28569197674496 -7.13718468916886 -10.1095540906159 -322.5594365868 -324.264421799874 -326.007557130579 -329.348733147759 -331.167376460488 -333.378980566721 -336.474989844244 -340.250697074103 -342.937339201125 -345.90221195662 -347.512427829839 -349.881744146096 -352.898562832421 -357.791277367845 -360.497431908138 -362.234919348377 -364.591883731662 -366.85307121313 -369.774544934427 -372.115734363782 -373.403073627537 -375.018357316337 -379.270059806401 -382.684475339196 -386.352865459139 -387.727460416845 -389.645768599488 -391.891770739015 -395.394200119726 -398.151844936329 -400.481301555331 -401.617939822998 -404.641640895566 -406.13659030697 -407.752871176571 -411.327209363366 -415.163975889028 -417.696793732778 -419.564666365917 -421.262711943531 -423.392590802378 -431.528051600939 -434.239754121795 -436.514943243513 -438.188574549967 -442.244734073901 -445.647010024863 -450.816618693381 -457.012120644113 -458.272247913741 -459.958793321285 -463.38267832887 -466.355252375263 -468.638704165538 -470.482400913258 -472.429096827965 -475.151304093958 -478.099307067127 -480.659919459156 -486.48207754077 -487.769588648643 -490.063446627059 -492.765929203601 -495.47899128237 -497.325492752954 -498.506219352807 -501.760159540429 -505.378239447766 -507.858408888612 -509.910554726219 -511.368897755664 -514.694657127867 -517.097369562112 -518.164764652502 -520.11487433867 -525.160466490948 -528.102662197435 -530.010008371141 -531.145161931775 -534.010062776373 -547.456953625535 -550.130853944384 -552.379671297508 -553.972679392746 -555.709895105834 -558.090247305198 -562.710735158358 -565.166703719649 -566.43852585998 -568.394370668125 -570.171032901372 -573.32636566544 -623.070928555567 -626.273976790432 -628.084250121226 -631.104016285989 -634.264390332046 -1.27773454920099 -7.01063591649661 -9.29613737197647 -13.5561537764049 -17.0338226874784 -18.7527280761731 -21.2937793489742 -23.2860610159708 -25.5363183630422 -28.0068423568368 -31.1922782994927 -33.9218262116928 -36.7783437008959 -38.3543701096144 -40.6918112186279 -43.7919674730944 -47.0007648236956 -49.3817457578142 -50.8262908813662 -53.2684532662175 -55.9343381777543 -58.5724892425844 -60.7068981449299 -61.9958331565727 -63.802898479035 -66.2249309692752 -68.6913234137364 -71.3130995811487 -73.3311459685095 -74.8340704931861 -77.0090979248743 -80.305856404769 -83.0006796105779 -85.2534115175045 -86.4187684878159 -89.8280366266668 -91.0848208105356 -92.6389673705979 -98.6347719071107 -102.533140168351 -104.907451262543 -106.776564694559 -108.692044947635 -111.072373742056 -139.034138346074 -141.735676913273 -144.059296821594 -145.619027225394 -148.880694738353 -153.574271112336 -156.942976910911 -171.96515753111 -173.20955696551 -174.697596339371 -178.035945988987 -181.491333449489 -183.794285532267 -185.604932570393 -187.550283059788 -190.207270795752 -193.496706291335 -196.008169739736 -202.254121172101 -203.601429152672 -205.715495422757 -208.959891119494 -211.629252839809 -213.476370751912 -214.63271549217 -216.97064651489 -219.80703376107 -222.463094625192 -224.610901709631 -226.074915424109 -228.984598177622 -231.279251929775 -232.515775307179 -234.910334661268 -238.084728912206 -240.974588992748 -242.948519813494 -244.052851757407 -246.21681294339 -258.650397645003 -261.355480971084 -263.603791935846 -265.424649304935 -267.161449309796 -270.190614246778 -274.054224531862 -276.894944520546 -278.164735274041 -280.153987293532 -282.243991278657 -285.242329087758 -352.634620128918 -356.108279462972 -357.792883807048 -360.281500683934 -363.671507299072 -1.28476100609998 -8.06993533445032 -9.87450079405283 -239.612749759092 -241.40287138661 -243.105498112206 -248.103223687536 -250.287243308285 -252.470474375375 -255.038461392916 -259.4138629493 -262.042175742691 -264.807789634711 -266.539834253262 -269.560069390801 -272.485732418971 -276.759743187086 -279.210752656263 -284.860383278582 -286.782306829224 -289.146940190497 -292.267909916553 -294.480849830767 -295.812950596992 -297.629673672646 -300.864324276966 -302.767432562399 -306.142614353483 -307.468947222487 -309.11720407698 -311.268304148678 -314.98844224041 -317.608882331221 -319.980350025951 -321.138102409783 -323.564524958961 -324.926789878522 -326.397495308434 -329.292894414128 -331.747903072539 -334.040318991466 -335.846400833285 -337.626042094354 -339.839238771579 -348.248961963569 -351.008659842878 -353.281767705514 -354.872392534824 -358.084222380445 -364.78647489119 -367.7250720752 -389.952167924787 -391.138104156892 -392.813495876114 -395.533967091545 -398.45534547146 -400.841803208225 -402.630860261991 -404.632132404359 -407.529994971073 -410.412435997034 -413.21108541259 -417.303481092349 -418.650982757096 -420.835141810246 -424.180754238079 -426.878478424865 -428.721574393813 -429.878566245505 -432.175905258419 -434.628023634651 -437.155726032132 -439.260212287242 -440.746543589096 -446.207314042187 -448.418951741589 -449.509862601329 -451.987043530002 -455.349207159834 -458.367591004182 -460.355640052184 -461.483603887027 -463.591231348293 -475.617559080879 -478.424142904826 -480.680805130428 -482.312555262365 -484.216136769312 -486.179986173988 -489.390194186909 -491.72548538787 -493.021123404609 -494.588748254792 -496.322417275323 -499.115980135827 -539.485383622185 -542.305821380577 -544.010240989436 -546.998712066815 -549.758111104479 -1.31388038867578 -7.85609367190203 -10.0784265913405 -58.4799342771474 -60.9667010195368 -62.6641125092258 -65.7780543042788 -67.6269379767447 -69.7561173339697 -72.9310067481355 -78.432056730483 -81.2098794865299 -84.5138518663582 -86.0523612640205 -89.3969878567927 -93.6874568748175 -97.3199319543832 -99.8746414533922 -101.260930244413 -104.004720140003 -107.088369784498 -110.149572342861 -112.458006109677 -113.767221672733 -115.556210246853 -118.854213031695 -122.606192899823 -125.204098051645 -126.54611537564 -128.318313064919 -131.151341307268 -134.50752214622 -137.154075061874 -139.562086552656 -140.71929719569 -143.858016805892 -145.189830973844 -146.690589725558 -149.242261110318 -151.721902584138 -154.099972255027 -155.958677656495 -157.781357427773 -160.166530536141 -173.246933000404 -175.943231691138 -178.259325364186 -179.923261805398 -182.278084981037 -185.955425417206 -189.136666805723 -205.579324720872 -206.775084556834 -208.353516367563 -211.050035134819 -214.069509940098 -216.38919456864 -218.169688996807 -220.624330437373 -223.696692857941 -226.737346367897 -229.323224852177 -232.8755171734 -234.096933516899 -236.066168483651 -238.682716919605 -241.536885279389 -243.368632286685 -244.589658318719 -246.979170817439 -249.524421616428 -252.124820664163 -254.130334315049 -255.602315471712 -259.376241268874 -261.879453356775 -263.005799125528 -265.358879680696 -269.491790963772 -272.465380628747 -274.373609686797 -275.459224325181 -278.265759561165 -283.465965161442 -286.0710989448 -288.321020774214 -289.96237273451 -291.720184928319 -294.338428412712 -297.628652493548 -300.139849634376 -301.410970223523 -303.178039657393 -305.065788557233 -308.493582803825 -322.219512410565 -324.823687355769 -326.517732688998 -329.536169744253 -332.213988262543 -1.28248781195381 -6.91583471178149 -10.1111398242427 -365.561087707659 -367.409934369704 -381.979599206679 -384.554106294716 -386.310665295807 -388.663705795339 -391.610426675464 -394.675376085325 -397.456222125239 -400.657583674832 -402.191129870952 -404.687452210373 -408.29046333247 -412.743340648516 -415.132074370803 -417.116503508464 -418.92261735977 -421.130259561868 -424.728337100751 -427.101798921408 -428.430037927004 -430.122742871809 -432.47385582135 -435.211587615101 -438.861148807094 -442.537221228904 -470.255101092165 -472.654900656307 -520.71817715988 -600.789592281907 -602.90487257915 -622.43476008478 -624.880116989814 -626.031788746827 -627.622141096511 -630.067387678888 -632.980142124462 -635.43324765508 -637.30202396344 -639.104780611799 -641.320768488857 -664.123164348627 -667.078319333253 -669.352397616828 -671.077091359884 -673.816978509454 -677.404851788262 -681.124403781254 -692.02444627151 -693.249643824458 -694.773448907758 -697.516801265672 -700.384321385246 -702.890470243521 -704.733413925198 -706.805212976892 -709.888417683801 -712.944472850904 -715.480070062786 -719.121196791076 -720.376408443207 -722.987732406812 -726.077704770896 -729.110930594564 -730.85439013645 -731.94663045952 -734.466503119379 -737.362024076648 -740.140732417012 -742.199658917115 -743.676994232259 -747.49366486788 -749.7719174407 -750.825777048328 -752.956249056909 -756.161579269172 -758.84987689922 -760.826934291467 -762.027899198873 -764.650089413509 -769.081854133912 -771.814658632286 -774.108834394737 -775.864167974698 -777.482440581743 -779.750047607648 -782.902304643044 -785.612940789982 -786.83920403507 -788.699043308751 -790.829581108888 -793.768673787755 -846.908801868808 -850.381681593129 -852.068960158996 -854.82062806009 -858.079917810127 -1.28248949118445 -7.63689451803039 -10.2469462027289 -25.4037964240829 -28.2485738957609 -29.9714435457306 -33.5631092866363 -35.5028618207679 -37.4626469162315 -40.0316832256441 -43.6022373348346 -46.5257987360176 -49.5655853438598 -51.0902784146006 -53.711088662612 -56.7976701470502 -60.3239250258289 -62.5920303071331 -64.2201286330153 -66.310943957908 -69.008129631137 -72.3843657668798 -74.8043868502558 -76.1001891928296 -77.705361447252 -80.1273644876793 -89.0873550026373 -91.429911708853 -92.726749656364 -94.5202926251729 -96.5151632295441 -99.6082869181576 -102.353823043161 -104.750520608306 -105.917685419367 -108.910163618961 -110.13526918682 -111.725166663261 -114.955813919656 -119.59471217513 -122.170194849815 -123.999454729507 -125.761023367101 -128.314954690499 -132.053668582341 -134.744120479415 -137.046887588909 -138.650111905662 -141.196354468577 -145.708899213356 -150.159747391199 -154.565713713061 -155.826594294671 -157.205669724269 -159.948034347289 -163.427433872827 -165.626454457485 -167.449061499336 -169.444457683452 -172.647759896382 -175.47749674755 -178.219701988644 -182.108738730229 -183.443129198901 -185.467179117177 -188.432759143005 -190.855922083739 -192.582439054255 -193.70226060015 -196.095056831393 -198.865168044313 -201.540206639638 -203.660549078709 -205.138590602744 -208.194728453589 -210.557112440881 -211.620067174118 -214.107472047536 -218.712750008798 -221.361839096326 -223.351110974002 -224.509430189277 -226.370990431171 -229.883253585664 -232.631762931809 -234.970891739626 -236.600384827353 -238.292103099891 -241.212418598641 -244.922186082191 -247.570779855242 -248.835513028959 -250.914198838616 -252.980893648649 -255.757370238382 -301.619892552573 -304.649994594582 -306.352240767616 -308.842590511469 -312.374064275293 -1.28402511906981 -8.50914636067912 -21.867622550087 -38.1216367506417 -40.930201290899 -42.635270469994 -45.3590528238257 -47.1326528431517 -49.2033877185803 -52.4465580260245 -56.3917736054805 -59.062265055486 -61.7767982853865 -63.4646795070873 -66.2565511731472 -69.4877449554017 -73.065922278461 -75.5162228357954 -76.8871192759572 -78.9693223352306 -81.3564592716307 -84.7750955151823 -86.8583829715879 -88.1717863173752 -89.8819151393961 -92.6808986256495 -94.29093544382 -98.2130390607841 -99.5058400996431 -101.0583198008 -103.430598426334 -106.58286968423 -109.385632286454 -111.724858222965 -112.887336699252 -115.442009772479 -116.663477495823 -118.070661203113 -120.750962836203 -123.249028262956 -125.612506735737 -127.439236991293 -129.351321199624 -132.075933467583 -148.98478969087 -151.669697873816 -154.04702003432 -155.707621458202 -158.475991965445 -162.266443441255 -165.594238280595 -173.94479861314 -175.190989319869 -176.753637444325 -179.387694057902 -182.476726495275 -184.951425793681 -186.749271860092 -188.897320468665 -192.202960616848 -195.036206648804 -197.711764853363 -202.179488929275 -203.49281402957 -205.496237874119 -208.382190265411 -211.122548040992 -212.901776699474 -214.053121289924 -216.187777119309 -219.38702691403 -222.103519766841 -224.221410916621 -225.69787019998 -228.670398807948 -231.127238841452 -232.293097527972 -234.771564903008 -247.953769008723 -250.950609762544 -252.972171882335 -254.03166093134 -255.941993960435 -268.575806560289 -271.419125727028 -273.727452142405 -275.479593259471 -277.074287732888 -279.764220239746 -283.228398533675 -285.638415107957 -286.893120569821 -288.933670651008 -291.164979755598 -293.967655542234 -352.059861910309 -355.004353402759 -356.695955289548 -359.658513443324 -362.81289046091 -1.28922921785174 -7.32085599832001 -10.676306592694 -27.9594658857032 -30.7868909303086 -32.5190811656014 -35.4222401457531 -37.2807069218059 -39.5715603796657 -43.1595391317298 -151.904126121395 -179.38693418389 -181.811954313132 -193.333739836178 -195.509380428753 -199.545505596891 -203.690084652749 -206.308629644075 -207.993343766435 -210.408177452156 -212.728433192955 -216.00853022794 -218.281537756285 -219.580064838998 -221.352669788485 -224.762248974472 -245.381338500746 -247.698254158392 -249.026874862105 -250.702853704962 -253.038176049611 -256.742522563669 -259.552342598014 -261.973575417439 -263.08178871646 -266.03158474049 -267.309790371541 -268.904911764919 -272.076701376062 -314.427770876276 -341.552164034175 -344.186318511111 -349.465403513234 -351.397442317527 -515.037625053488 -571.930572614026 -574.641362298297 -589.442382200543 -591.751906626185 -632.813495705755 -648.450170461648 -671.970554856267 -673.204202946738 -674.941969835313 -678.883994662404 -682.082240064646 -684.343788080891 -686.116146676863 -688.273523111432 -691.962158082144 -694.749330596727 -697.479042045721 -701.600581467691 -702.876048739489 -704.936998518785 -708.0014052731 -710.722822259413 -712.465418260947 -713.615775527752 -716.360026592514 -718.838105492185 -721.365615645985 -723.499907274257 -725.000104060864 -728.001938554233 -730.312025979285 -731.411103016389 -734.120542795961 -739.97025975128 -742.642969789757 -744.596546277043 -745.765074018489 -747.80334305417 -751.67760920187 -754.3243756236 -756.474230805232 -758.078288462042 -759.877094716303 -762.302711312111 -767.154255166451 -769.681361490684 -770.932100589691 -772.716733531985 -774.662323217563 -777.677316672623 -783.043325511392 -785.546021895072 -787.206765258313 -790.39580345698 -793.354670512786 -1.28831456464114 -7.09784126580318 -9.29348277123378 -240.775739094715 -242.572736967464 -244.278216727895 -248.042683700467 -249.769828955779 -251.908462966346 -254.631588053407 -258.286193009519 -261.044928763195 -264.392857556558 -265.993557705726 -268.204616538489 -271.414511230716 -275.678711816722 -278.179521651164 -279.936778204586 -282.039195024893 -284.71947142759 -287.632445423709 -289.82586234084 -291.127535919434 -292.789464145844 -296.158537149451 -302.242202045107 -304.548383093569 -305.845417008118 -307.602932115452 -310.674573925377 -316.258479308706 -318.92371094229 -321.17659882403 -322.319172000861 -325.385577717418 -326.622278376256 -328.044722367655 -330.953382934278 -334.402094945015 -336.951420884928 -338.789256074801 -340.682271895126 -342.913167824054 -362.822563855054 -365.344786225619 -367.67406499884 -369.314698442226 -372.11591625423 -381.799891289471 -384.871073575674 -398.231061178709 -399.421731944821 -401.014904039255 -404.662126066956 -407.44164714604 -409.671395210329 -411.475202211646 -413.582021598542 -416.420299356478 -419.785140222153 -422.342229631198 -426.95678944868 -428.200401875984 -430.236591570977 -433.16287405067 -435.883367122627 -437.651084936249 -438.766445024957 -441.252211654551 -444.384643505906 -446.961890129363 -449.068470017376 -450.534788120598 -452.982491016371 -455.329943021961 -456.725867179975 -459.381688043754 -465.610660952501 -468.332903509544 -470.313710987011 -471.498603289257 -473.297477926184 -477.812998153196 -480.486932491721 -482.735332961821 -484.376877391967 -486.089030120407 -488.968129635409 -492.084888041604 -494.763252733313 -496.012931239265 -497.977844504693 -500.374553474377 -503.460504814113 -524.162673311776 -527.109793393082 -528.790957120686 -532.249233040721 -535.159949914281 -1.30846375244405 -7.71774708571559 -23.3191761606779 -71.8697972401145 -74.4089498277444 -76.1153582907742 -79.7839068687196 -81.5526220891672 -83.6482927227134 -86.5885023991157 -121.900913775372 -124.424482278391 -127.464206821709 -129.206093302848 -132.728619758503 -136.442419205915 -141.254135432853 -143.895763561784 -147.834558673922 -153.580136681349 -155.087693627788 -202.662821413956 -205.42693498938 -206.720995923659 -208.499853867172 -211.397798635181 -214.221149174037 -217.362141134342 -218.641839337916 -220.346601663738 -223.202311814651 -227.098838011234 -230.387956112845 -232.580889412525 -233.690556159153 -236.777894450012 -238.65686615317 -240.286613498229 -243.795893848395 -246.661011992704 -249.105503483636 -250.90998975821 -252.648646852827 -254.912814695156 -265.033789478534 -267.989951782254 -270.299821195758 -271.897951517474 -275.11870307087 -279.792988765847 -283.606628351807 -294.936273339132 -296.181850790536 -297.79359534858 -300.798506311904 -303.574617203326 -306.065897817265 -307.899959752738 -309.818901035689 -312.04022062728 -317.200148468373 -319.66065887146 -324.419796239448 -325.67454558581 -327.688048474523 -331.094967884736 -333.832815972705 -335.636179155135 -336.817429101824 -338.864025479826 -341.912292230714 -344.552531925432 -346.721628641106 -348.226378760292 -351.537929147848 -353.904887782594 -354.97305441094 -357.226003743694 -365.349634495053 -368.036982549754 -369.964936006808 -371.168804027563 -373.39888627129 -378.102292175629 -380.813785578439 -383.114965345736 -384.713412595149 -386.380101775589 -388.695543236983 -392.412304811265 -394.750527345389 -395.975425547675 -398.166137473957 -400.240805385124 -403.52358365281 -428.165474526749 -430.929930108378 -432.622272465402 -435.335147569765 -438.591582846707 -1.31942288316688 -7.69267544725156 -10.0473274091044 -41.8710779567339 -44.6008366319637 -46.2903730624431 -49.6713785255777 -51.5963014992824 -53.7302213005542 -57.8809425637453 -61.4148919174672 -64.4032623129987 -67.5506442732319 -69.1246504808484 -71.6111169219406 -74.9220041262711 -80.5479619826341 -83.3280610387563 -85.6702623643776 -87.7524931277509 -90.8546712865231 -93.6592454165265 -95.9968196888376 -97.3046070090632 -98.9149411557421 -101.91541572974 -103.661690089743 -107.121932479208 -108.496357752928 -110.158328163753 -112.890065276573 -115.787162806663 -118.555519053958 -120.882127096961 -122.037575145392 -124.959385755666 -126.653994974554 -128.203991837796 -132.695143275769 -136.076846018427 -138.506292706197 -140.309346012284 -142.051796289601 -144.074124930159 -170.115155560119 -172.705400191312 -175.007384245394 -176.697212458517 -179.575726217654 -183.302393590734 -186.536309333979 -206.420810096412 -207.648600764984 -209.532250096178 -212.643603777998 -215.559782425104 -217.926565447854 -219.76192610359 -221.942401596196 -225.322484925018 -228.737678620769 -231.356744925533 -235.667362623063 -236.904176634778 -239.437900937123 -242.503421980215 -245.270437733884 -247.10264110006 -248.262566581606 -251.481949860637 -254.600321497888 -257.410975420145 -259.639720237293 -261.104313381528 -263.830821484235 -266.169317009854 -267.217914116323 -269.99068108163 -274.234443640962 -277.118975947156 -279.050243599935 -280.179129735254 -282.128577142541 -285.525640803643 -288.071515918336 -290.289676066959 -291.882155123927 -293.654867139052 -296.124764400511 -299.131054761852 -301.728627997897 -302.977099602421 -305.014377458246 -306.768506634899 -309.958695127578 -335.381024272206 -338.17176423202 -339.876273817338 -343.007157536304 -346.324759247299 -1.28377942506257 -7.61549860277522 -10.2828721047733 -364.721451509097 -366.562346377501 -380.373578643861 -383.041480197117 -384.800907628574 -386.880291767922 -390.734752942172 -490.315510864533 -492.854302604667 -495.922162932321 -497.483240270839 -500.132163161094 -503.17465059644 -506.638335519891 -509.094950421971 -510.464785765992 -512.703697913989 -515.002997508224 -518.646351008178 -520.990190337781 -522.295910916089 -524.048311836444 -526.555584455135 -544.452269745273 -546.77119781213 -548.081971682281 -549.630532020872 -551.557825003077 -554.562612406671 -557.575818654564 -560.046826112957 -561.152967863305 -563.953412119501 -565.097292896069 -566.504748792184 -568.649856856263 -571.4694755384 -573.844325661167 -575.568043506525 -577.430856615048 -579.780156692378 -583.495507698615 -586.236987778048 -588.562240104849 -590.176981996063 -593.006157765102 -596.916114836796 -600.092345770967 -618.395773630987 -619.609328962491 -621.251722797948 -623.988255552293 -627.080556354751 -629.297737764184 -631.09942454181 -633.094677508673 -636.13371743353 -639.109532865161 -641.590423950061 -645.501952268718 -646.850840539092 -649.330340871429 -652.458946043778 -655.445856892099 -657.22049065067 -658.406562582189 -660.631410412659 -663.228883552249 -665.751964337583 -667.838067472522 -669.280579421177 -672.758843030861 -675.117698527695 -676.180747779741 -678.477689124566 -681.872819312613 -684.703794820243 -686.692328101348 -687.872607294753 -690.325965822804 -695.243685071139 -698.055823998782 -700.421221750887 -702.101692808755 -704.100490165163 -706.941074306609 -710.2349853778 -712.790152597584 -714.057450975472 -716.153920675575 -718.065223492587 -721.57395215783 -781.706230098619 -784.500774870726 -786.256764521277 -788.832053045713 -791.736447747478 -1.31185337039572 -8.60092123284468 -15.4263977898957 -80.2586891787545 -82.7203119755541 -84.3955861274072 -87.8697225060842 -89.5737005486532 -91.7434035198482 -93.9435679711856 -101.626173474596 -104.827544761622 -107.822970230232 -109.412940265173 -112.441569457892 -116.392037044797 -119.830533236612 -122.360036518795 -123.950384595056 -126.280808350317 -129.03544117772 -132.13850243942 -134.516377855901 -135.848147695172 -137.606471816944 -140.349516865801 -157.716824309435 -159.990252558336 -161.324716566022 -162.783908531239 -165.689894494739 -168.619850512994 -171.561580842085 -173.790265379586 -174.909888990503 -177.452997690044 -179.320330787496 -180.896154736674 -183.754089402867 -186.969837466868 -189.485157995962 -191.313579080006 -193.173914612065 -195.344356675946 -201.188353655806 -203.775705960782 -206.084118622705 -207.690908256026 -210.253427463518 -219.067613026 -222.17124710347 -239.269800536022 -240.449586138316 -242.038345631396 -245.131472830119 -248.631973953979 -250.861817543181 -252.683953429764 -254.913453207812 -257.695305076874 -260.983769888988 -263.386917380991 -267.69709079333 -268.955026508714 -270.955142048325 -273.575607756123 -276.320574583947 -278.076085868434 -279.206637540234 -281.428289161173 -285.702523619445 -288.243606517747 -290.285576318358 -291.754869118512 -295.35110695292 -297.639270945659 -298.720581747388 -301.253095315131 -310.556356903998 -313.301915468561 -315.255317634687 -316.360557873052 -318.83216322017 -329.913879845792 -332.757306532594 -334.986996004939 -336.775264327042 -338.84062419536 -341.335968454099 -343.98387238547 -346.444981870612 -347.74019654218 -349.744111003075 -352.038280517336 -354.731275289071 -367.608877356171 -370.376882666159 -372.081848060087 -374.827391701102 -377.856029954815 -1.28961696174205 -7.10479799200504 -10.3530710535675 -366.900694992965 -368.733576834739 -383.964501978128 -386.658339277124 -388.430995996497 -390.63235818813 -393.608793603916 -398.249293099721 -401.012041983912 -404.213987288106 -405.86242549344 -408.375882738029 -411.764293558433 -416.78401632599 -419.308434293292 -421.813032920011 -423.553024558901 -426.345317363853 -429.48344273097 -431.688073976215 -433.002082288777 -434.808356714042 -437.396887331801 -456.549083211404 -458.862679960195 -460.227297481738 -461.892001542087 -464.181162685408 -467.267819638385 -470.216938915201 -472.650802174335 -473.812397379988 -476.477961896921 -478.359373931877 -479.95560860305 -482.78072433655 -485.217456931662 -487.594464957943 -489.412022589771 -491.118030696429 -493.174081642631 -507.342996123284 -509.977269575684 -512.24310568288 -513.780191793262 -516.402740862203 -519.843662969119 -525.416917747493 -541.672358082877 -542.927845413152 -544.727075806994 -547.500049866872 -550.766680512049 -553.194020628811 -554.976974871306 -556.885081943507 -559.871891557903 -563.185870927501 -565.797610430935 -570.501400313923 -571.826657706236 -574.953701926308 -578.642253939276 -581.369968366823 -583.226385056188 -584.400582325766 -587.471352072426 -591.498778284987 -594.083117146677 -596.162293854081 -597.654488846436 -600.749689645549 -603.081342614699 -604.189874725569 -606.659743852944 -612.35387552693 -614.9100172083 -616.88455531321 -618.14357683854 -620.266352664645 -624.504875924361 -627.307500012187 -629.535632824676 -631.196112748746 -633.042881430902 -635.323206629629 -640.997423173427 -643.582328941449 -644.848398118928 -646.545611383995 -648.368904274442 -651.274547477389 -696.812274135717 -699.496949862037 -701.373603530988 -705.114884239948 -708.940710127589 -1.29165308273377 -6.76021602575486 -18.3192503604484 -391.289566055338 -392.95662900443 -394.668371092953 -397.326113521305 -399.485075349536 -401.727995529856 -404.912453332803 -414.711682533778 -417.450245000438 -420.812283693962 -422.458770154676 -425.876784088937 -429.563932421426 -434.288205444108 -436.956871499134 -439.568869684436 -441.824944259968 -444.523249652112 -447.123729484026 -449.477950891636 -450.786105688377 -452.39578110824 -455.160007621395 -462.444942470281 -464.8465626676 -466.173466372072 -467.727131239712 -469.920185817083 -473.031351960682 -475.77317025811 -478.130879280503 -479.300425314477 -481.678181447354 -482.836836285044 -484.429854669554 -487.454592602409 -490.274365885918 -492.825423942752 -494.639896715015 -496.390455303967 -498.632009421051 -517.904458430836 -520.424484188542 -522.764095743399 -524.458137317234 -527.591043703442 -533.287476571369 -536.554186403902 -552.365534175399 -553.558387771373 -555.131876579973 -557.777701372671 -560.866707150835 -563.093545568486 -564.924973442811 -567.036600399664 -570.370027638284 -573.247946095901 -575.883860245563 -580.727947078524 -582.03680405714 -584.395247490839 -587.600275383117 -590.547327047203 -592.376914032237 -593.526037691748 -595.724890122988 -599.098390672715 -601.79033259561 -603.958577709348 -605.430729875176 -608.904589917138 -611.228643103461 -612.314477530401 -614.755089508579 -618.271738921842 -621.023687300867 -622.972482591039 -624.043497395478 -626.590888294915 -634.616561808714 -637.35899285622 -639.607171800766 -641.240793545021 -642.847706482478 -645.351260916285 -648.458235492242 -651.176156126032 -652.436746034532 -654.307597293184 -656.465938862841 -659.24087595531 -686.920903695803 -689.741574283293 -691.440733901718 -693.922284791946 -696.56940929439 -1.28285003075168 -8.02618788054718 -13.0678870297421 -28.7364340184794 -31.6194976153366 -33.3321136859393 -39.1706059963962 -41.0942135092662 -43.2398874873757 -45.9499931134309 -49.6892130263641 -52.6427632934954 -55.7696028671984 -57.3737257724358 -60.4334499181758 -63.7507028110742 -68.4118782949137 -71.1156292120064 -72.4775089333535 -74.654578524785 -77.254877902542 -80.1221320850791 -82.3168118468321 -83.6786844914392 -85.2382648621604 -89.7129409992918 -92.8896996437014 -96.0239480131058 -97.3468029572163 -98.9397047295039 -101.350972257888 -104.037444642759 -106.927446932523 -109.235773322851 -110.363486481266 -112.971682733224 -114.567891738145 -116.347334635498 -119.493469617396 -122.032225905701 -124.334366140589 -126.181405381268 -127.839540213102 -130.525180735293 -147.588674073007 -150.194609708515 -152.467126368452 -154.004919220121 -156.956002907695 -161.304839589551 -164.599016380692 -182.201515107173 -183.422568331375 -185.168443581576 -188.797873368869 -191.735492154528 -194.154461169484 -195.988457258065 -197.861032383138 -200.458601280103 -203.259133311859 -205.863278337481 -211.035799784341 -212.258231433946 -214.286328937063 -217.168298411387 -220.439266377679 -222.199925961288 -223.357245859506 -226.053439174015 -228.839556038856 -231.410987336063 -233.524579931539 -235.01923270875 -238.248732415112 -240.636009650584 -241.711104179922 -244.400251923423 -250.22855657619 -253.019684234805 -255.007893918539 -256.206210717401 -258.478857862106 -265.872094322393 -268.593055002018 -271.035463473744 -272.704497274094 -274.537288689987 -277.230961715233 -281.391012848349 -283.946333572456 -285.222421684177 -287.443718311172 -289.607428896646 -292.357628953583 -316.818390115279 -319.656527809177 -321.405756512485 -323.884752610151 -326.546026775294 -1.28422162016435 -7.59697592811614 -9.50540318898705 -171.053981790754 -172.975274506535 -174.692780057024 -177.915027157447 -179.695901474248 -181.70923657357 -184.606201184238 -189.188268502496 -191.850764532714 -195.102632845962 -196.738145979057 -200.038191312694 -203.593063488906 -209.007147482889 -211.676475681463 -213.832776839937 -216.298240080523 -218.993196773709 -222.12636987676 -224.346044118393 -225.627998353321 -227.245567722107 -229.723823574642 -231.999800896933 -235.386624713904 -236.700091797271 -238.390792239105 -240.817525747226 -244.183232972735 -246.926580772062 -249.397235762297 -250.554832930676 -254.46358387879 -255.795297079074 -257.116625607705 -260.127360828011 -262.986383286261 -265.38642404198 -267.174775914754 -268.898504419314 -271.283981602074 -324.392004232332 -326.846756802083 -329.095036729063 -331.10063037269 -333.479921243058 -337.767133351541 -341.430441252414 -350.694244939837 -351.919722020558 -353.430009749698 -357.689274282615 -361.220311845943 -363.570543209222 -365.352313786988 -367.356151359106 -369.901253242949 -373.699140282476 -376.472303593736 -380.388994950859 -381.662509040843 -383.980160300755 -386.874608249439 -389.551340376357 -391.303218851778 -392.464757556689 -396.27968038288 -399.916444470033 -402.504749988119 -404.657193119669 -406.098186427602 -409.282024425317 -412.078807682806 -413.216834073472 -415.541382239538 -419.909853234773 -422.695986553086 -424.692551408117 -425.916518442144 -428.525760413863 -439.768286607936 -442.579154550218 -444.815498754509 -446.512040413496 -448.280375672573 -450.990380080951 -454.255185314592 -456.784411819803 -458.030747977806 -460.093386602479 -462.007912584668 -465.407054020843 -478.68062729178 -481.46820944602 -483.184074893256 -486.212154609652 -489.658226125828 -1.29365390602313 -7.3360808691639 -29.9104751547102 -51.8435544896608 -54.6458990246305 -56.352728202181 -59.6575437563221 -61.4178034749881 -63.5270049862626 -66.9474698330076 -74.4995974951973 -77.2182859652635 -80.6803413294924 -82.2540138444907 -84.7122530300131 -87.8932072110809 -92.8536311592442 -95.6640461150982 -97.3810145108037 -99.8705335855732 -102.21148799656 -108.349851975021 -110.735427026803 -112.040159652821 -113.611532082657 -117.125387308364 -134.434745308235 -136.826111733116 -138.177267060728 -139.800914082656 -142.330867256393 -145.709270511014 -148.617501764635 -151.048037804714 -152.174722094324 -155.298371441514 -156.456494570511 -157.910670235471 -160.596278745291 -163.47372769503 -166.151243757421 -167.986850604188 -169.795510379673 -171.737615348388 -194.338985177756 -196.876756237393 -199.28819362745 -200.894041961343 -204.217230599218 -208.187749123294 -213.091149568698 -216.782683778541 -218.053301995074 -219.555202553804 -222.494125011182 -225.41574890475 -227.891661256964 -229.704967930186 -231.713110607264 -235.052362306351 -237.836743734465 -240.635501194459 -244.950553607618 -246.259430323392 -248.385699293585 -251.305032593034 -254.094499910295 -255.928373071678 -257.046384979069 -259.893954606256 -262.590517249991 -265.14279123436 -267.199591996678 -268.675447289827 -273.000752139578 -275.386323937759 -276.495246361679 -278.686008790669 -282.206632129942 -285.186120571274 -287.089188237147 -288.174326210903 -290.527706323438 -305.241576839685 -307.941175671387 -310.346547743751 -312.076170450962 -313.784750345753 -315.974566969321 -318.954230552526 -321.396307215157 -322.669947716335 -324.702460064877 -326.496433807945 -332.813911115052 -388.717998047185 -391.849841039265 -393.635039321124 -396.684990509179 -399.704793097523 -1.3065382806704 -7.11103286008387 -8.78733259627358 -29.6202769811326 -34.0938405258234 -35.7634356442522 -41.646307429267 -43.8922813282442 -46.1370279515588 -49.6886564288187 -53.3894752077306 -56.4420594047657 -59.242325389805 -60.791129069494 -63.6721082835517 -67.5912924084291 -71.6995484450402 -73.9560553016808 -75.4781411552812 -77.7128580915682 -80.115686876443 -84.2384664903213 -86.5611315617152 -87.8606870831559 -89.7095134115989 -92.5660797647909 -93.8301374970382 -97.6723773034869 -98.9584992403148 -100.467157152134 -102.631255291059 -106.736639454773 -109.48789841843 -111.776595434341 -112.900502705138 -115.628739757723 -117.428995202404 -118.763618642008 -121.076749079435 -123.641672280644 -125.943613112258 -127.796593127726 -129.708989539301 -131.433210469155 -135.252520889003 -137.889084425585 -140.161194934154 -141.786697698398 -144.348773052375 -152.962421194548 -157.223663228942 -166.578565352859 -167.803529932787 -169.361838815167 -172.146669867305 -175.320696015562 -177.684510591647 -179.500498654926 -181.43677993825 -184.015979182215 -186.950550095688 -189.346288896022 -193.278137769285 -194.56255918933 -196.998200411792 -200.126782705828 -202.812590809639 -204.641009378046 -205.849033404951 -208.673355640266 -212.103688051947 -214.775471312878 -216.873521178723 -218.310590620014 -222.791239896268 -224.939265909669 -226.077360059433 -228.434476602294 -232.146296900785 -234.913368395888 -236.813399996125 -237.895788203052 -240.035665119845 -249.500357431306 -252.865534737732 -255.079960347746 -256.890060521491 -258.512095959204 -260.901189804227 -263.87747570635 -266.341322682735 -267.576919779632 -269.612314757694 -271.854805917875 -274.775900756218 -304.712419418849 -307.618612912646 -309.313890753946 -311.942188312483 -315.447887749374 -1.28859386514935 -9.15300862136095 -12.2150723942894 -315.688359760393 -317.544405316981 -331.590441082929 -334.28136615293 -336.040593474344 -338.353599003152 -340.994026876981 -347.4222694635 -350.139421512309 -352.880889741149 -354.481209511031 -357.848323657394 -361.32261536963 -364.859495923782 -367.199876584527 -368.973978986469 -371.50880076563 -374.514033502057 -377.756419944772 -380.011865159267 -381.260606018187 -382.867935319508 -385.97318942314 -389.722144562077 -398.123327318562 -400.886524861397 -403.357375348866 -406.306899896631 -409.605810509637 -412.735216720599 -415.040093558987 -416.170851655928 -418.922642387561 -420.155408361967 -421.729366417305 -424.191767016928 -427.292583524469 -429.762679512653 -431.59238790849 -433.330026703834 -435.509829438726 -448.600714659613 -451.05598352243 -453.291212347432 -455.057199201742 -458.184224108785 -472.77483590419 -481.165512650798 -488.750729777013 -489.991769562635 -491.663154504854 -494.675929442791 -497.494306279464 -499.67170820486 -501.523299723723 -503.452545128439 -507.434760213802 -510.403882513498 -512.885863359548 -516.757921700438 -518.093736843803 -520.084508923836 -523.039121210269 -525.805802409459 -527.552973608522 -528.639637019121 -530.903355014844 -533.515407675864 -536.146732741312 -538.333716371828 -539.813133513432 -544.716731598966 -547.127068721693 -548.231075773864 -551.084369192188 -558.645258549605 -561.447742514568 -563.472059186684 -564.55827960523 -566.557519738875 -576.94964755917 -579.838352028117 -582.324450280079 -583.940838325793 -585.692199031468 -588.076653233904 -591.605525876766 -594.114082906223 -595.374897793398 -597.299708120683 -599.372346863616 -602.864668363314 -649.685977965256 -652.796375352932 -654.576360162002 -657.597250947317 -660.482821587283 -1.29494224944021 -7.59983933871772 -9.17040253354703 -71.2616519927951 -73.677303579978 -75.3580270445752 -79.7577547782681 -81.7371305578877 -83.8315013064866 -86.4453328191253 -89.8877874448122 -92.7398492307696 -95.8738057615612 -97.4327392970593 -99.9325125279938 -104.606081189929 -108.826339277987 -111.457824015097 -113.337011748241 -116.154159429991 -118.834355686811 -122.512780073407 -124.762408755867 -126.133972136345 -127.825032345108 -130.497656077332 -132.889157944513 -136.158395652345 -138.014415392657 -139.845993525176 -142.184391809744 -144.895606001597 -147.941216233999 -150.18459193852 -151.314111835077 -154.003452213067 -155.479735484481 -156.967827100677 -159.748882262817 -162.67354073147 -165.175879070442 -166.954926913002 -168.629229899902 -170.89477641678 -174.608274752238 -177.454002859315 -179.706801037529 -181.420358478146 -183.872835271057 -188.559801711194 -192.504844893806 -197.322707062956 -198.54879544683 -199.979488575431 -203.063042463175 -206.179908571726 -208.464136543192 -210.307002834184 -212.494856861399 -215.879179321127 -218.885665224614 -221.585285310525 -226.439507961055 -227.718938435765 -229.972087519534 -233.102489843593 -236.12484198743 -237.911866508216 -239.058047080608 -241.541600545573 -245.355715983131 -247.99175098108 -250.130979839181 -251.634064403224 -255.278045046022 -257.603560369458 -258.678085726902 -260.851283147907 -272.116475895457 -275.243786833245 -277.244668105326 -278.366832261824 -280.957024593322 -284.637950410363 -287.389740472338 -289.68147249706 -291.344750531032 -293.099729554761 -296.544074513983 -299.326439803998 -301.943378034747 -303.201892390317 -305.201661897175 -307.125336631273 -310.269293457008 -360.256011004654 -363.354858038225 -365.025830369162 -368.349168816215 -372.097248752791 -1.27985301105273 -7.97062987872169 -9.67350234222433 -57.002688645349 -60.7457439173727 -62.4298140810846 -65.4698009929418 -67.2658771960059 -69.5782606252444 -74.9334074011536 -80.8510825868503 -83.6367033975637 -86.6812795915002 -88.2377791360501 -92.1193524254087 -95.9428717174482 -100.092569444928 -102.649668773125 -104.470780158164 -106.607063222542 -109.536088730736 -112.208667186484 -114.422121121689 -115.732576902077 -117.395474855227 -120.553205527763 -124.276346380999 -126.670290565007 -128.016508835799 -129.677531716962 -132.683266693756 -136.35410693697 -139.209522375509 -141.528313421094 -142.679112913047 -145.463262193652 -146.749948915318 -148.265809496144 -151.604061914936 -154.973346184404 -157.620989107656 -159.456745673594 -161.384880746471 -163.7654853201 -173.785331122246 -176.283389332256 -178.589517290796 -180.298973551121 -183.170332032403 -186.787837439682 -190.684652756124 -199.07321707474 -200.302955916952 -201.793762718487 -205.133595407489 -207.764875360927 -210.077226110875 -211.848697988268 -213.945172438258 -216.127998623272 -219.971575544191 -222.518976850093 -229.299227858236 -230.505905081719 -232.805075240721 -235.604819046662 -238.216909038172 -240.002770346757 -241.205813815128 -243.66917573512 -246.304718397897 -249.164670063581 -251.266739400935 -252.708158397966 -255.45786296465 -257.771482080088 -258.895982854863 -261.378607696804 -280.724117131278 -283.248872910737 -285.207988356051 -286.26079992698 -288.583832397684 -292.718241458807 -295.492965017078 -297.739602545866 -299.372239348296 -301.043327717498 -303.07168150449 -306.669074785769 -309.202970065833 -310.445982011501 -312.533135469319 -314.507847527403 -317.186379351754 -336.459835843875 -339.295977286532 -340.998761595282 -343.614392552307 -346.485217852476 -1.29508382699 -7.46308882558941 -10.0792660720739 -339.485880870676 -341.149282339543 -342.875872123229 -345.843817830368 -348.361437939713 -350.698359680949 -353.148011238822 -356.62721055413 -359.480191473313 -362.494492916166 -364.039193327597 -367.121067666868 -370.224417173609 -374.042553100609 -376.341435710632 -378.73292687712 -381.225846704963 -384.722229875836 -387.632865116229 -390.053487070497 -391.36438401716 -392.90131087784 -397.36360666179 -408.096249082082 -410.443368731938 -411.769704185004 -413.483983691817 -416.09235417548 -418.819072250574 -422.00047438788 -424.361274513013 -425.498941854232 -428.229251104719 -429.693072548921 -431.28078114158 -434.913401272877 -437.243796299091 -439.774166360922 -441.552755354403 -443.337106851092 -445.615484534697 -465.111836735657 -467.665075298331 -469.949569790552 -471.53690552081 -474.281674049322 -478.463889423301 -481.608877965259 -485.648353149972 -486.91790871841 -488.272477484985 -491.758003491443 -494.791582932004 -497.113537088962 -498.92222441646 -500.944794319429 -503.819782590441 -506.622060373419 -509.10970672536 -513.829147172828 -515.135821788482 -517.427595450646 -520.271133626986 -522.972339999218 -524.690840000247 -525.830448192725 -528.487934784678 -532.941592360242 -535.766637335373 -537.803757266984 -539.267558712157 -542.279879604088 -544.660396811349 -545.793095878253 -549.213267749248 -554.044804957499 -557.41446527549 -559.374620147477 -560.454395478346 -562.268292908185 -567.201960989899 -570.159772716664 -572.476159843231 -574.111961715164 -575.72127597021 -578.404737762209 -581.157694293744 -583.57718947155 -584.82122607898 -587.069083677396 -589.393445252707 -592.128199535781 -654.452781693657 -657.446724185821 -659.3032792616 -661.816940788269 -665.429419542931 -1.28617068169051 -8.26782443704956 -9.90385860987414 -18.6361089484784 -21.6801031369084 -23.3941256845348 -30.4149835874487 -32.0519576938073 -34.3305135495814 -37.6337452541513 -43.9212306252658 -46.7187083532168 -49.8619575692824 -51.4915975195562 -53.7926038806503 -57.0978687420818 -61.8192184295575 -64.1727247694933 -65.9431326259598 -68.1361816899787 -70.1782173955842 -73.7977260005502 -76.1632432425353 -77.4876884238444 -79.20551852239 -81.9033896401885 -85.6245947183382 -90.6636154407418 -96.1589729951196 -108.147844846868 -110.617690427285 -171.133606275796 -244.62505165653 -246.716367299783 -256.099001297096 -258.637649966198 -259.864970027102 -261.124666553111 -265.282043593347 -268.605049492624 -271.117520017957 -272.985183967117 -274.739240161966 -276.9111681509 -293.617592291357 -296.215261501038 -298.512039401191 -300.026066634579 -303.376808628257 -306.766826544924 -313.607761990649 -317.579983267083 -318.859972401374 -320.297719554316 -322.979836873458 -326.130897196469 -328.40918017993 -330.173756777085 -331.897410541354 -335.620795021211 -339.021226456023 -341.567905519586 -345.969017884547 -347.225675350896 -349.100142720594 -351.697369440564 -354.240651146747 -356.005054916073 -357.131049943195 -359.702135649464 -362.665066463982 -365.247080625458 -367.339105234601 -368.830791937933 -376.608958029226 -379.220285099032 -380.390950318518 -382.817880791767 -386.517416274166 -389.160986527162 -391.124940455929 -392.384839395537 -394.632544865665 -401.17210696135 -403.824650706683 -406.045081547479 -407.717604034902 -409.498814940999 -411.888595830608 -415.095263511559 -417.695990373029 -418.928594577985 -421.030166506294 -423.219962282765 -426.436586099817 -488.089284482883 -491.048577137689 -492.72893574792 -495.63363602832 -499.194153928411 -1.30144213872352 -6.7080128061013 -8.93465873621399 -21.8610103780854 -25.7119704745341 -27.4185402576188 -31.6634869905923 -33.3379222864655 -35.6303163401587 -39.5293242837192 -42.6712891163428 -45.5628992096849 -48.7677691013334 -50.4797265413047 -53.531724643728 -56.379517055456 -60.2529911992051 -62.6801385023679 -81.01879533408 -85.0580212274731 -86.5332888670544 -92.5483996173979 -94.8178862068893 -96.103070633268 -97.6086724366807 -100.717971973624 -112.982042704291 -115.168712487696 -116.504558597256 -118.1171651985 -120.675963505649 -123.2461289626 -126.073161777567 -128.305261709438 -129.42646110451 -133.047938946978 -134.189426684775 -135.570721892573 -138.627324106305 -141.230626428506 -143.667040842776 -145.537624728328 -147.219460446948 -149.830049169009 -186.536293561653 -189.088172844704 -191.369331124304 -193.025078110637 -196.14413104914 -199.546924133007 -202.890704302545 -209.042142954104 -210.262611295147 -211.802772019558 -214.553469620667 -217.587443714038 -219.831823322613 -221.61668080785 -223.721516712744 -226.187896658561 -229.385155800584 -232.089358569197 -235.781013756285 -237.02480808571 -239.046173541855 -241.879347855992 -244.418161304653 -246.204501265833 -247.370816355003 -250.110848358499 -253.35389297384 -256.195589540923 -258.237333719782 -259.71728439413 -263.265201904468 -265.508663634966 -266.576312988798 -269.003311907827 -272.732357545445 -275.244843086117 -277.177786401522 -278.302250502366 -280.862891654683 -304.179849569407 -307.024310325887 -309.321040308726 -310.949275540751 -312.684428194616 -315.185986589602 -318.857218872516 -321.262400243624 -322.580418766187 -324.458830574073 -326.424468616416 -329.560247803216 -360.576164977983 -363.665561950096 -365.354436447454 -368.215999260723 -370.82613255891 -1.31208462343546 -7.55408910673843 -9.97891024557747 -362.504860376015 -364.284917914615 -375.630947187922 -378.314590058421 -380.024316536849 -382.171715092457 -385.263732050772 -388.950843736566 -391.582230797005 -394.359590936448 -395.936221286528 -399.624140236824 -403.095453457965 -407.509429780428 -409.95492148267 -411.966683046142 -414.444521852662 -416.812277399261 -420.157124559079 -422.578509746761 -423.864727206044 -425.657236989313 -429.007777319984 -430.198987901661 -433.309289265192 -435.436340344395 -437.387840165431 -439.714519422579 -442.255916743569 -444.964657958499 -447.463107122611 -448.598701387818 -451.646066334437 -452.961942040863 -454.418579171673 -457.848484928148 -460.545588856044 -462.885973810334 -464.666234987573 -466.468047884367 -468.497267118103 -479.160108501394 -481.777584950242 -484.13357100067 -485.89898058256 -488.356696674286 -491.923089120987 -495.804799238687 -515.19025432531 -516.488942411686 -518.035242313241 -521.141671998456 -524.128469226707 -526.401867598531 -528.191162585502 -530.055917537543 -532.561138619962 -535.983742996377 -538.577905501979 -542.375139171493 -543.741970983488 -545.849660114829 -548.750513729397 -551.879509657283 -553.645114550617 -554.785155473136 -557.371654889508 -560.191035050078 -562.889007341613 -565.051283656935 -566.510396747354 -570.724639575341 -573.086176893445 -574.160684440368 -576.66524184579 -582.138887799946 -584.948171702594 -586.97094988865 -588.148090656636 -590.501670958269 -607.877927481261 -610.769644595849 -612.983894292833 -614.62732175004 -616.621725581703 -619.032569928522 -622.001459071065 -624.487683589439 -625.755360026523 -627.750119366066 -629.664418392731 -633.189689730749 -689.488326762197 -692.670274156742 -694.385467113814 -697.354167849009 -700.555189586551 -1.30372633138972 -7.83539068759445 -10.5532432512692 -16.9267693449488 -20.0653983129225 -21.7861260926973 -25.0198801380638 -26.7975851332722 -29.0689424161462 -31.457600841017 -35.5133143959557 -38.7150482157212 -41.6732158734717 -43.2402163688392 -46.2886066661379 -49.7902799745429 -54.3584052786171 -56.7664207069091 -58.8114393568333 -61.3870595861415 -63.5559089261678 -66.8367308518287 -69.1429982673331 -70.4055708870587 -72.1139231323469 -75.4048553130628 -86.3094434741926 -88.5632903490012 -89.8728790180865 -91.5790646180061 -94.3016648429101 -97.6245550526414 -100.619317303067 -103.006550451573 -104.173277289885 -107.19622675385 -108.41059855475 -109.802340577632 -112.453360558899 -114.694419534452 -117.056627357548 -118.848546622845 -120.771188847173 -122.733810593893 -133.418282860146 -136.132080055433 -138.444488510166 -140.168087019354 -142.92135205049 -146.230372340195 -151.014134182764 -169.315587680389 -170.498375815959 -172.108947257378 -175.28794942557 -178.108540707814 -180.322396818366 -182.114927614055 -183.92366522675 -187.155340832014 -189.988864139805 -192.536033447696 -197.339761637009 -198.594089934654 -201.318367323618 -203.792303510642 -206.420362124854 -208.149585161245 -209.330917920705 -211.912397218564 -215.631694409288 -218.322450177569 -220.437889069069 -221.892792300666 -224.814627727396 -227.148867010748 -228.478606142365 -230.945463505588 -238.416654608985 -240.943707098135 -242.867728049721 -243.968722365877 -245.817731881404 -251.390936209726 -254.16823278275 -256.543875192571 -258.161087740815 -259.888532242129 -262.256638112836 -265.086534542085 -267.748304814115 -268.991450282545 -271.122375528135 -273.334576644592 -275.954117035798 -280.821068298303 -283.472477809402 -285.165501977105 -287.68349497612 -291.979594559474 -1.29086350738818 -6.90735431050597 -10.8854068564636 -39.6805896076469 -42.2486360673844 -43.9366019170422 -49.3074878749744 -50.9705846126349 -53.0036227577847 -55.0940215489231 -61.5379305664076 -64.2381186697887 -67.5409296174774 -69.1950002765802 -71.5880980208092 -74.6015256921343 -78.7853828899505 -81.3268926551048 -83.2274006183112 -85.9813124711929 -87.6899048510976 -92.5197834258098 -94.7379283657709 -95.985617961164 -97.4613067280121 -101.679561817735 -116.802127757518 -119.044419080861 -120.360767796239 -122.152825165611 -124.27905375857 -126.955215973811 -129.892489436706 -132.241486560433 -133.387022369519 -136.527164086984 -137.764629664075 -139.126525392324 -141.831039177769 -145.14186744791 -147.506136450737 -149.388724329178 -151.139930279195 -153.287713827212 -181.72637828812 -184.349564166408 -186.676145311855 -188.443269260236 -192.840581165079 -197.040911855389 -200.424347958594 -214.082193385821 -215.280776600924 -216.843416729726 -219.603854203956 -222.551782494189 -224.881439877316 -226.66557889287 -228.935549030775 -232.205345052098 -235.114921825973 -237.859995654127 -241.534713304902 -242.812087052504 -244.988048076182 -247.691358076783 -250.735341883737 -252.604197127359 -253.756709767951 -256.351751597168 -259.147712097344 -261.645388173436 -263.901901309626 -265.373346251021 -268.573984167592 -271.170927460658 -273.017747381683 -275.731787508464 -280.075754956724 -282.853425661633 -284.815324514177 -285.941767169006 -287.989066560196 -291.681986727651 -294.302810052082 -296.58126955488 -298.296758313967 -300.046210220619 -302.728041998026 -305.495409332614 -308.138331337883 -309.373030808283 -311.358994294808 -313.198537102093 -315.941790212369 -338.078715048344 -340.743664453886 -342.466297098002 -345.157198631826 -347.95667454043 -1.30431702273135 -7.14749291776971 -10.127543656268 -323.168197781366 -325.014705304124 -339.87799196126 -342.328302001536 -344.082621676924 -346.315711834006 -350.36340781267 -354.843113812518 -357.587724608943 -360.796482630259 -362.339486876801 -365.882383748472 -369.007731643561 -374.491628844906 -377.385502303687 -378.957154286858 -381.011245351882 -383.519709117571 -386.532951307667 -388.78215384429 -390.104744592067 -391.979544945604 -395.699145110796 -416.210716926896 -418.482426507267 -419.83355008436 -421.52047225525 -423.801519343937 -426.360413198326 -429.283550989798 -431.564245151402 -432.720235687422 -435.249696695078 -436.621510349998 -438.326671918319 -441.44676196842 -444.309589623376 -446.753666210801 -448.555312877119 -450.453529260452 -452.528969613388 -470.428143473624 -472.993310869164 -475.234817164766 -476.855065140971 -479.589825328326 -484.180819247411 -487.655380947468 -495.802792508649 -497.044354058776 -498.476096785178 -501.39760648582 -504.383426112979 -506.607343248873 -508.363673606505 -510.273480468975 -513.147774160292 -516.323114659676 -518.701945570832 -523.334299962554 -524.651236553881 -526.530829851201 -530.171231337232 -533.058014507139 -534.782434544905 -535.949778244952 -537.985181787595 -540.595349980065 -543.335000688614 -545.527266714662 -546.981976212972 -550.847615337139 -553.194852604438 -554.305972294562 -556.887061291326 -564.773572733672 -567.30881009855 -569.262121919336 -570.543870851773 -572.888975529605 -607.814465440008 -610.871722946817 -613.219352367643 -614.921641618681 -616.65767271358 -619.100911386377 -622.036339352933 -624.526522631543 -625.793979948951 -627.825670664538 -629.888598844446 -632.846115206632 -694.965601630862 -698.024977218951 -699.888817462425 -702.208560138987 -705.982739500428 -1.28729499561565 -6.78743171650412 -10.7967157328822 -363.087000022785 -364.857539160653 -377.594005955437 -380.244382142807 -382.032999778474 -384.031564234377 -386.800356317414 -394.145986923442 -396.838977562137 -399.960939244341 -401.603831312219 -404.951331444533 -408.980729567102 -413.86321229315 -416.48451429387 -418.671379482799 -420.936598056262 -423.699717050529 -427.123829778427 -429.336052496594 -430.594091956463 -432.388263515436 -435.382055047487 -437.094951144047 -440.136290979711 -441.470526822369 -443.211851561174 -445.213614089482 -448.636850829242 -451.552293265864 -453.87205937719 -455.000500127801 -458.664218573415 -459.941896081514 -461.5104707497 -464.043241432448 -467.004506812747 -469.487888081023 -471.360147600222 -473.087105710542 -475.562808710434 -479.424238669257 -482.072647152334 -484.352514166098 -486.200567546992 -489.188063584763 -493.090014262304 -496.283022322677 -516.468358344376 -517.704964204021 -519.366950719374 -522.737582358197 -525.990470855809 -528.26656966576 -530.013662810134 -531.853086203441 -535.12440503019 -538.193770912319 -540.863430340748 -545.802880252032 -547.077109628717 -549.30487175257 -552.646124129959 -555.259227249959 -557.012670676882 -558.158286114654 -560.790947328011 -565.043200447571 -567.727930170693 -569.949870139244 -571.3992271552 -574.455664321585 -576.71244797264 -577.784465544795 -580.439570215929 -585.637894550661 -588.672505067985 -590.689388692307 -591.787849724382 -594.614050713058 -602.002897400184 -604.626883238332 -606.869905633757 -608.478144241961 -610.213034400836 -612.793434053061 -615.678487920489 -618.120971519945 -619.438591939234 -621.489095770883 -623.555124990099 -626.337163908064 -657.407803200846 -660.263077799794 -661.96944227978 -664.993879542043 -667.988943586865 -1.31340522600812 -7.48434704578843 -9.99949917093216 -347.781976143158 -349.433062623209 -351.198868360585 -354.195750179413 -355.975810862644 -358.245900212228 -360.49583347 -364.261102988893 -367.121173674578 -369.921525974744 -371.5724937099 -375.071201699227 -379.286268125411 -383.750994691302 -386.465570482498 -388.485147209114 -391.24202423332 -393.357759328742 -397.290114972764 -399.552790207786 -400.844678119864 -402.69546353428 -407.092606625822 -410.910002126255 -414.654233015331 -416.029021145054 -417.689985180708 -420.118921743567 -423.098754468504 -425.778266536935 -428.120283678428 -429.29056901865 -432.16191880004 -433.730751706427 -435.524318081492 -438.278252977463 -441.136334991694 -443.561123849458 -445.382090280365 -447.078828509194 -449.383442650979 -461.493819034023 -464.254161777486 -466.55033311281 -468.221150547429 -470.508554607734 -475.660326593914 -478.761738609946 -497.666426885886 -498.83727792573 -500.491540350166 -503.111082038892 -506.57084475551 -508.861129835016 -510.62896998521 -512.598825390479 -515.032561211358 -518.578535176901 -521.376983934074 -525.335399685207 -526.568333765714 -529.122697597525 -532.4560584364 -535.037908098873 -536.851882419245 -537.99606371961 -541.050020109761 -543.572883177135 -546.007417410531 -548.143482406655 -549.609742214262 -552.148305445937 -554.383927429141 -555.470384230775 -557.729343268193 -563.126105569104 -566.008240379643 -567.918777137264 -569.044891189908 -571.7538844816 -581.036831728077 -583.540840725343 -585.867284569414 -587.515134033077 -589.228557177986 -591.640983927094 -594.617163947514 -597.206178557304 -598.522282561272 -600.401918602018 -602.450381237615 -605.138164597458 -653.961209230304 -657.139376709452 -658.895640621359 -661.814872350579 -666.265871934234 -1.29766967479048 -7.34409428004561 -9.534761758052 -13.4231183106016 -16.8974894497136 -18.6023027064362 -21.2994528610732 -23.0677104000062 -25.297290462583 -28.4242258673146 -32.7709748454299 -35.5105224077341 -38.4206228785081 -39.9927603942329 -43.3099187619621 -46.4117778461168 -50.4533201891887 -52.7582433444869 -54.3550333699513 -56.6684794145786 -59.6169859407378 -62.3596778380475 -64.6747786761709 -65.9947413468715 -67.7516953925125 -71.0675118832921 -74.7720606533798 -78.7299103311449 -84.1772435921339 -96.6027131319205 -99.2363048361538 -150.712876091895 -226.844143165486 -228.948637535543 -244.825152247654 -247.159502690008 -248.296802854051 -249.640803190082 -252.159537161805 -254.626404575985 -256.93770555444 -258.826433585479 -260.548554082561 -262.795872194668 -281.322737654613 -283.852257331392 -286.126811767327 -287.799619254403 -291.89001178816 -296.225076493671 -299.690905349491 -313.897159786665 -315.123091913683 -316.890535122914 -320.088146823162 -323.48527192937 -325.771949988164 -327.582361376876 -329.741263617308 -332.29627989975 -335.216003784662 -337.926634985828 -341.947959229174 -343.18145964193 -345.261977446676 -348.514684536913 -351.347515389723 -353.128995382901 -354.311227842967 -356.728460399622 -359.730188887113 -362.369708533333 -364.447047122706 -365.911442218562 -369.704565419867 -372.065743454576 -373.115486162232 -375.302732445953 -380.632805032388 -383.557809036262 -385.466404355112 -386.563088730859 -388.641448689026 -399.709093071626 -402.524504086248 -404.846394400548 -406.541979579808 -408.247325674017 -411.672222089375 -414.562586130607 -417.008641366114 -418.270730862774 -420.333047999038 -422.216637233356 -425.253753155284 -492.878817906314 -495.714219955276 -497.496110163732 -500.228977331976 -502.892954249952 -1.29782320871391 -8.90271182665703 -10.3445818553354 -14.0525108761426 -17.5346596710215 -19.2387674568841 -22.5155355223213 -24.2284357634376 -26.4697938474368 -28.9794196924423 -32.2504219979046 -34.9612065989533 -38.1247812593336 -39.6788510328194 -42.0670383917415 -44.8762044751665 -48.2924245995046 -50.8308180732915 -52.5136023507066 -55.5625635555573 -58.4720256476102 -61.3501616041198 -63.6577186826334 -64.9524789091471 -66.6351821361724 -69.3794263246869 -74.9448197021206 -77.2146082122789 -78.5302847138721 -80.2489293311629 -82.8487368658713 -86.490604998158 -89.2337894435065 -91.6801230076069 -92.8305926021221 -96.0582472740354 -97.2282780609435 -98.7900807474854 -101.80764139879 -105.184233398382 -107.694930412889 -109.453837004436 -111.357771130191 -113.635649095483 -138.624408818381 -141.150904383603 -143.507914997141 -145.212711277503 -147.97139029123 -151.795712002126 -156.701052614764 -168.570429395373 -169.780325646546 -171.495321118123 -174.066626851235 -177.065179048673 -179.376179984526 -181.200071005202 -183.206609608003 -186.041173948961 -189.736539011122 -192.292446794078 -196.102780108285 -197.48201242376 -199.574896526129 -202.549520325118 -205.148121584283 -206.901200736211 -208.058423977359 -211.163397120608 -213.984768919397 -216.537663417027 -218.646700000625 -220.126357581422 -222.942740807279 -225.389793223626 -226.492857416989 -228.946785378338 -237.005081020508 -239.486942779486 -241.459369679531 -242.599396881746 -244.760115402102 -263.139315169692 -265.853388275114 -268.292617767914 -269.995775800656 -271.758419580173 -274.677502979192 -277.917285085703 -280.546269171082 -281.801733966729 -283.739415297635 -285.795345925102 -288.364052409489 -330.271888397268 -333.045088066904 -334.790919430687 -337.94855985234 -340.723407730435 -1.3009152134284 -7.97523425876457 -10.0560521561197 -26.8804345600645 -29.760588279189 -31.4810706093729 -36.5421341927091 -38.2072730806558 -40.5259625061228 -44.2717543052109 -48.1626781206742 -50.849235014015 -53.6455743935164 -55.2277795004988 -59.5702961969386 -62.4465028104928 -66.5251224874944 -69.1526432996212 -70.7369924816169 -72.8391283859857 -75.4428075294726 -81.5536374078131 -83.8093306125299 -85.0747042551859 -86.8872778312702 -90.3006491012337 -104.054047510594 -106.328143579675 -107.641229593355 -109.052528405763 -111.944950640431 -116.142883831242 -118.827830888885 -121.19969590181 -122.344990762445 -124.696235229648 -126.105098164528 -127.770421201183 -130.934901589641 -134.035019268562 -136.4656187776 -138.248700224005 -140.111187850446 -141.991720545725 -211.908743686986 -214.529305067828 -216.788873249501 -218.29792305532 -220.951361521213 -225.060330379957 -228.221471530165 -246.64241054764 -247.8500765645 -249.410571201806 -252.321531901905 -255.359583400789 -257.619926977424 -259.394269406524 -261.481223602906 -264.448956783437 -267.3906795924 -270.096981869406 -273.651944308973 -274.886074720352 -277.231585579903 -280.276849826311 -283.121744350442 -284.941045221607 -286.113918799914 -289.973956974696 -292.581304032319 -295.458825388762 -297.61569714475 -299.107525564788 -302.581204178483 -304.825881166155 -305.924983999417 -307.91104485662 -311.515792037078 -314.922981073859 -316.904376835944 -318.022334248532 -320.24002870186 -324.07931394708 -326.757681508703 -328.983020482182 -330.638527543589 -332.566836547133 -334.897998115077 -338.04902295981 -340.424741614527 -341.704491565062 -343.589499803529 -345.431416342982 -348.321122532032 -392.820348020912 -395.822361491007 -397.498072980641 -400.59248271644 -403.510362518323 -1.29162180976118 -7.13681449109347 -9.34630224487065 -291.51471272221 -293.431291399392 -304.515320866382 -307.139965310764 -308.894391275244 -311.043831196358 -314.011577180075 -431.349441130565 -456.535859892477 -458.936359859425 -467.195690953825 -469.469309418489 -473.334640291682 -477.702420746761 -480.235362670224 -481.764419101655 -483.590125922877 -486.221061331638 -489.512005400803 -491.861119429236 -493.161790611998 -495.034809637401 -497.55241275269 -499.210482901847 -502.138089983036 -503.933849389331 -505.673928894733 -508.317957776352 -510.912560075182 -513.657950422116 -515.894827710473 -517.067549860943 -519.464982444518 -521.355421145941 -522.786396991096 -525.117689866813 -527.869771950752 -530.286003372065 -532.219080997959 -533.991186519648 -535.95458255983 -540.28959145491 -543.165586860267 -545.441582662214 -547.080646010948 -549.89024326316 -560.855304519593 -564.120830173732 -567.949340572475 -569.20204889336 -570.731586619219 -573.634519709413 -577.809133808254 -580.038597396418 -581.828748091383 -584.028126605846 -586.843022423698 -589.673931786663 -592.431825522203 -597.439227738116 -598.703691195049 -600.878069667944 -603.575427695594 -606.143963700126 -607.955739405991 -609.108601178435 -611.814416402901 -615.834963027091 -618.428287424773 -620.616690037717 -622.09828955794 -626.690872766529 -628.938792267829 -630.052479363314 -632.721200151283 -636.863896292835 -639.63517516342 -641.558136516157 -642.681556147944 -644.505584985912 -665.375734231002 -668.226988219269 -670.493838525121 -672.159779027956 -674.000946200261 -676.706709405592 -679.616298511207 -682.277581552135 -683.542264573493 -685.679492568125 -687.744561819199 -690.041606413411 -719.222926518014 -722.07209740412 -723.728563554468 -726.475116010634 -730.321487402165 -1.28469375732732 -7.21792146848499 -8.92186353151024 -20.2515151122341 -23.266601110755 -24.9816200820803 -28.8141874300346 -30.6157226774377 -32.8428623080569 -35.7371374707132 -40.0188919469654 -43.0697445766128 -46.0178008272766 -47.5846359616385 -50.5578240312641 -54.3964852418234 -58.6964596489033 -61.1426597567769 -62.7791660138512 -65.0470564951365 -67.7103907822619 -71.8973191978085 -74.1637159596901 -75.4346623719683 -77.2312939809023 -79.8353545570582 -81.620568801162 -85.7519678702337 -87.1098876037674 -88.6931881788974 -90.6733245501269 -93.8694618918212 -96.6333890297655 -99.0307380199552 -100.206366989597 -103.18915332755 -104.29476413731 -105.707964882529 -108.303463093451 -111.107949806904 -113.398515827397 -115.205848983987 -117.060004343411 -119.714783750925 -125.663705265429 -128.30962944637 -130.557398167677 -132.075383566612 -135.490663392276 -150.046229890105 -163.604299054726 -200.893168863408 -202.075213045649 -203.91323667634 -209.08813113611 -212.639934586427 -214.992676468426 -216.812774006329 -218.800429048491 -222.986988110372 -227.258681386088 -229.961286199573 -234.106720221427 -235.336634359823 -237.475833912786 -240.44614532964 -243.05783898476 -244.832432824452 -245.965289567632 -248.55475249507 -251.243689320738 -253.667323662801 -255.757724825227 -257.247938505402 -260.872698339598 -263.253152954259 -264.398868118379 -267.247633730872 -270.828033124084 -273.672085085378 -275.565224320614 -276.659904110558 -278.984905524753 -282.803243503763 -285.575226293409 -287.836095400549 -289.467459832463 -291.044526625733 -293.1977636185 -296.354737563629 -299.015772213617 -300.243970416754 -302.225469672511 -304.047171597477 -306.773616465803 -314.498394574119 -317.201190971079 -318.929902001505 -322.145466750226 -325.872896702059 -1.28968795912816 -7.53147608983244 -9.98788831115644 -24.1058577382687 -27.2889758407683 -29.0200705624337 -32.8539436219801 -34.7031504118505 -36.8642706920163 -39.2470159146712 -43.6303885358397 -46.2838526509042 -49.3398219587695 -50.9259598226003 -53.5704216086027 -57.0690229874632 -60.7212143727427 -63.2088210307203 -64.7790845990948 -66.9477235700156 -70.1296016202282 -72.8984934105347 -75.131186433738 -76.4210416775836 -78.2599072317933 -81.2932102816404 -97.5405870639692 -99.802232211243 -101.186037839752 -102.763990324586 -105.586170383027 -109.289527223571 -112.104849257763 -114.371289380363 -115.522759965621 -118.951073760765 -120.341619216437 -122.074198793196 -125.155732158526 -128.280138328412 -130.748090882454 -132.557747060187 -134.274096094247 -136.741212544932 -146.862755326227 -149.397733691762 -151.704490273753 -153.331473291945 -156.458843403 -188.48688098513 -202.474395982241 -251.639314360186 -261.477081885227 -266.712876838839 -278.828266815453 -300.970266263949 -303.475352476174 -305.33852009012 -307.433790811493 -309.996380961343 -312.788581743787 -315.332356760935 -319.064001574896 -320.337994758786 -322.22210637062 -326.599650428578 -329.741716931023 -331.532216265211 -332.706932093412 -335.526930542592 -338.914337288967 -341.536835429243 -343.669648012472 -345.148203253981 -348.363201117247 -350.77787936437 -351.87876136207 -354.927967675219 -358.846312514963 -361.674902532315 -363.674554854686 -364.856784364087 -366.895768079355 -380.353062426651 -383.106734740917 -385.477927783793 -387.140613164212 -388.908318393366 -391.915458106041 -396.514560434492 -398.960101807611 -400.248181571449 -402.058245671 -404.147068207951 -407.991367107793 -461.660411652921 -465.0520288914 -466.752061827345 -469.38761756887 -474.102675184303 -1.29716600105595 -7.92810136796137 -19.2738286215539 -53.8967440231849 -56.5432330042148 -58.2316707124168 -61.0647386736496 -62.864531743204 -64.9395788722173 -68.2247047996423 -74.2892496255794 -77.1955888574902 -80.1827789793311 -81.7035130003595 -85.1688798186382 -89.1699513993557 -92.7388735773593 -95.2511212818417 -97.4347906136988 -99.9743389297917 -102.054151560147 -106.306222350181 -108.606523782084 -109.870459460503 -111.770724512757 -115.098100664255 -122.845261398705 -125.117837805356 -126.43941409385 -128.256394523516 -130.404588564214 -133.671018104026 -136.577123494068 -138.947752286419 -140.080642654168 -142.944328437224 -144.15056070647 -145.919094549103 -149.382093915912 -152.23372083527 -154.693407914908 -156.514231141105 -158.275177379623 -160.415179596272 -180.066315843095 -182.802687848408 -185.109317162731 -186.756685471516 -190.211333799636 -199.415292933604 -203.239392834218 -219.704997215381 -220.905926656761 -222.578330265833 -224.783758502111 -227.581892710005 -229.857142264159 -231.634001010959 -233.678441833378 -236.750076618136 -240.036066220483 -242.406798403153 -245.945168079561 -247.271606477398 -249.133180176753 -252.4453697401 -255.47260474882 -257.257738286538 -258.441782742172 -260.903030134048 -263.456444877671 -266.045583368593 -268.132343476713 -269.600134127333 -273.718705314194 -276.080135763859 -277.144527023015 -279.439104534542 -285.82320373302 -288.535882720092 -290.48497484301 -291.619804478907 -294.5143410371 -297.809100474859 -300.356934525937 -302.59089746416 -304.236739291 -305.769354605483 -308.195117917445 -311.650975022708 -314.199483144657 -315.464376018413 -317.403046806125 -319.410289262789 -322.097462582619 -357.328886471634 -360.217468470556 -361.879793521309 -364.533975348801 -373.147887922755 -1.31233046206872 -7.52072634638703 -24.0337590276856 -28.5446812657038 -32.0702165209264 -33.7787941874305 -37.0553780213125 -38.8480627776909 -40.9989205967098 -44.0143205443125 -47.7372865405826 -50.7003529967852 -53.5353347659531 -55.1283988459605 -57.4822187262696 -60.4662188697567 -65.415713173947 -68.0338064254658 -69.7231031586724 -72.0520289784389 -74.6326392145402 -77.9305148128306 -80.3594516647974 -81.6434945482233 -83.5435873524399 -86.9934026965566 -96.0543734619097 -98.3004910716659 -99.6193592653299 -101.378316404293 -104.381985487475 -106.984599214024 -109.873398730017 -112.192813072363 -113.375334612347 -116.142628370048 -117.271567977722 -118.604433224911 -121.353188620858 -124.395151377221 -126.725583302142 -128.574761210712 -130.607357651314 -132.979164289298 -138.94025007191 -141.527326837484 -143.813049868815 -145.477838447582 -148.28226576498 -152.485036112412 -157.355108450435 -170.854985905666 -172.057121935689 -173.602509766781 -175.974728411912 -178.789136296413 -181.048203859772 -182.831499564077 -184.991495552884 -187.561895400534 -190.65397676497 -193.313617569501 -197.058649111393 -198.40476679595 -200.91564779481 -203.867941756827 -206.666963879768 -208.445434721276 -209.581698766394 -212.575758300064 -216.281534445654 -219.03063351874 -221.123199698384 -222.585430175487 -224.977233133468 -227.56651967523 -228.747210964363 -231.320532171696 -235.859712851416 -238.793284410009 -240.773141869692 -241.879805385533 -244.486260583063 -250.943775205042 -253.561003518884 -255.866634250745 -257.444508115954 -259.354632497905 -261.885260920562 -265.228450592597 -267.821172682859 -269.06574457403 -271.083177754739 -273.48263975189 -276.016088438662 -297.397383622207 -300.223667401153 -301.913508658101 -304.265861380121 -307.053280904099 -1.29698718446577 -7.81115406976315 -10.1461523950044 -355.934438122469 -357.787119054519 -371.859205368173 -374.487617955921 -376.267921580281 -378.460571827656 -381.11801050016 -464.130654790242 -494.243485403689 -499.620224164365 -501.2217047159 -503.993098923432 -507.833251404131 -512.269186161412 -514.894520586282 -516.54359056398 -518.547883577773 -521.036917731994 -523.90297462329 -526.144253551627 -527.475238064012 -529.250294170609 -532.105386708694 -534.305238633321 -537.536026512508 -538.824442895267 -540.430791108566 -542.966416166834 -546.645136960775 -549.410881692405 -551.721006764903 -552.88955165422 -555.847486001232 -557.571589796828 -559.012519922674 -562.908949983974 -566.563842326081 -569.096331637326 -570.879095390281 -572.855718403625 -575.180055039154 -585.895931314755 -588.68320818449 -591.009349631248 -592.48466911898 -595.637162216291 -619.402287492385 -634.182331710913 -646.190512326882 -647.416347961057 -649.110238370944 -651.91052674929 -655.271031669583 -657.569555592933 -659.426275537052 -661.441989459079 -664.629108792875 -667.429076565592 -670.229120516558 -673.898475225305 -675.179588721659 -677.345798140546 -680.647680601519 -683.413713431607 -685.147992472389 -686.281137340326 -689.206450741731 -692.412188938445 -695.019584269183 -697.082175607911 -698.572547677451 -704.383078628401 -706.535858740636 -707.623588708157 -710.07851694632 -714.60542183086 -717.442733955602 -719.409044741727 -720.559112053558 -723.12265668023 -726.828503581049 -729.83848584133 -732.123433834856 -733.753639811741 -735.402118270453 -737.584885783178 -741.274616337972 -743.797649111584 -745.043538792113 -747.023700853421 -748.985360602683 -752.013400527708 -789.847532039475 -792.789603930363 -794.497010309773 -796.86782942548 -799.95404838794 -1.29814441260661 -8.91368220948925 -13.1147248325292 -356.897912754105 -358.692967501726 -370.993731143406 -373.561685561291 -375.298693155173 -377.562418715198 -379.908868194099 -383.574581738956 -386.376023532123 -389.248455415619 -390.807582254314 -394.060317144379 -397.45984084389 -400.925627974848 -403.184764435258 -405.142762930698 -407.094827486401 -409.912427524278 -412.810384252475 -415.185165957985 -416.455126377884 -418.119500466722 -420.195503340607 -422.397534681086 -426.29865156834 -427.673182910329 -429.415726619006 -432.83507712882 -436.88777854596 -439.802975191388 -442.114794227372 -443.255863217483 -445.834104687847 -447.250982161078 -448.674952153769 -452.027345752747 -455.446001444716 -457.784377571232 -459.603843217029 -461.432926515583 -464.706483134286 -496.887610352062 -499.411757818374 -501.592375394169 -503.184597368462 -505.94390078938 -509.635864762824 -514.815271116866 -518.58510790159 -519.827400971355 -521.286979321616 -523.654875979204 -526.780898345729 -529.150551789336 -530.936230804963 -532.8215523677 -536.147032959918 -539.519846432697 -542.135868983519 -546.684033136916 -547.977364954591 -550.227991986626 -553.55999978283 -556.131776857565 -557.922688809623 -559.042214012144 -561.641476169154 -564.1151607731 -566.721036845013 -568.805263199991 -570.276556684917 -575.767803369189 -578.090521663187 -579.187985252255 -581.486075408828 -585.264833127162 -588.307195669276 -590.27530321505 -591.396497774893 -593.712337519043 -607.685569752662 -610.392344714062 -612.698692919082 -614.312929992972 -616.029345405655 -619.610474637731 -625.176771679043 -627.636635320364 -628.938525751148 -630.97215638311 -632.73734340441 -635.624692621978 -674.40629707044 -677.319222517939 -678.98172949547 -681.61788082237 -684.334694493857 -1.29636075622812 -7.54099063925972 -21.8129574157009 -62.9767511910207 -65.835593623677 -67.6198135591709 -70.8301427250803 -72.5964002491973 -74.8012979582714 -77.9673378815022 -181.800264913688 -211.096995456589 -213.443783957441 -221.417587035167 -223.576224474805 -227.3372406682 -231.452999922673 -233.889609895099 -235.276930354813 -237.612189792889 -240.287726737149 -243.951672901583 -246.043075444288 -247.329512451046 -248.945551258783 -252.096957928351 -261.77006934729 -264.03428230812 -265.35888184675 -267.131191376565 -269.160978551869 -272.765803635115 -275.625991101343 -277.902313272451 -279.012771003701 -281.322995566519 -282.716398936318 -284.38490907456 -287.713095150334 -289.969966381937 -292.283574947183 -294.081808774056 -295.786332718653 -297.93100080254 -301.743208427679 -304.547056984857 -306.78832544391 -308.562985851415 -311.9895225773 -315.822200294399 -319.245982945515 -330.818738399517 -332.140016903421 -333.566620217881 -336.688672191148 -339.727622287632 -342.23107118058 -344.032697292331 -346.160727207271 -349.489496194026 -352.280127328655 -354.69759546773 -358.375308753629 -359.691275959617 -361.989737545126 -364.689042150264 -367.379740399686 -369.185281397548 -370.348603886754 -373.025473444605 -376.210963840282 -378.696957151117 -380.769068220959 -382.230507769486 -384.923661291324 -387.20670180854 -388.357703050236 -391.330629944893 -394.061490285671 -396.739538305607 -398.715839587297 -399.857787842471 -402.137431041215 -405.623332459518 -408.432705044877 -410.650839695184 -412.396646268975 -414.233382142645 -417.037100253466 -421.753903986964 -424.316558682339 -425.547897940724 -427.502117336456 -429.341996847534 -432.827460029514 -436.825452460695 -439.272561396713 -441.034311534037 -443.666858449551 -445.988866431302 -1.29454298804916 -10.4910716719536 -19.157324959787 -73.3045428414987 -75.682703348814 -77.3646324478178 -81.1095337950866 -83.0050696315118 -85.2594576062033 -87.728522758374 -91.4715099893892 -94.6193730882877 -97.7093173897839 -99.2873390194274 -102.392358648782 -105.964697753169 -110.230847848707 -112.53494579476 -115.039976001977 -117.288164918616 -119.164413648423 -125.741986658485 -128.015479667266 -129.301272327395 -130.9651793065 -134.010987907314 -135.951682290255 -139.67147945973 -141.118440848938 -142.665838951785 -145.380677051281 -148.580441095514 -151.451166274034 -153.648547359773 -154.793039396643 -158.478435465103 -159.83171940526 -161.316459692494 -164.484715416717 -167.542890210964 -169.812438330933 -171.661956208127 -173.502025091289 -176.137380463346 -182.83674247466 -185.406653877457 -187.767120027743 -189.290885879527 -193.035374436832 -196.588077758249 -200.600916575401 -220.266171859379 -221.489372571654 -223.214210828551 -226.503204892431 -229.478057109392 -231.724590192159 -233.523958034713 -235.908544747875 -238.519940463691 -241.764091908183 -244.60781391916 -248.259091511406 -249.51215822068 -251.339353540345 -254.651924808018 -257.431574010484 -259.234653606783 -260.381106447963 -262.843502538692 -265.744424652467 -268.421359871522 -270.446274883112 -271.911965767539 -275.13043330739 -277.373499117929 -278.466902113216 -281.020528695687 -284.523328762537 -287.367398073712 -289.312715661462 -290.451169962811 -292.820587618108 -302.871362076457 -305.778295543362 -307.993900915177 -309.815824755689 -311.742297501128 -314.756465918415 -318.254788140619 -320.718828783237 -321.947962800868 -324.275566544842 -326.735879068602 -329.792994461277 -374.257844315146 -377.375527963084 -379.225172145268 -383.161598745077 -386.724870786847 -1.32359899446576 -7.67113942606165 -9.08979193142712 -48.6059876350408 -51.1729632029221 -52.8741156732017 -58.7151118264943 -60.5860187812863 -62.8090223392068 -65.7995426436937 -69.6570686366649 -72.6613405325577 -75.6026467209286 -77.149864238453 -80.4134478066963 -83.3281532137278 -87.8506235934182 -90.1589481145235 -92.0161824265764 -94.4062639421196 -97.0580189178141 -100.195148260997 -102.272182172244 -103.595181758628 -105.181157229227 -107.444989187411 -110.015376730182 -116.124254447372 -117.52775647236 -119.347514279812 -122.269530592256 -125.045744388876 -127.69594993105 -130.051939310882 -131.202610655263 -133.900265410114 -135.328675374186 -136.714767108472 -140.372538135232 -143.769540014542 -146.122045483607 -147.975186984643 -149.795738310438 -152.491489076321 -156.719122812586 -159.617770649 -161.974513582384 -163.608151274626 -166.649763505412 -180.603561552081 -185.098471997563 -190.246975408665 -191.520833785078 -193.035010976343 -195.648586615029 -199.03154907756 -201.277368779049 -203.062586015658 -204.926027255054 -207.500113492804 -211.481670267064 -213.958845797667 -218.742595145268 -220.114837107026 -222.483833299793 -224.918811849917 -227.4497049482 -229.210496152792 -230.43273609339 -232.645255176047 -235.440949271356 -238.029310055389 -240.194313205687 -241.686887991256 -246.405445504909 -249.314296389629 -252.393575168405 -254.814738693616 -261.061313944813 -263.858042133078 -265.837160137348 -267.002339777911 -269.430653765328 -291.816969876588 -294.580215955655 -296.803225921309 -298.419547619551 -300.227727326206 -302.818812178334 -306.03958249832 -309.065698565781 -310.29608457528 -312.320437852376 -314.024084579536 -317.036995019418 -346.035897563542 -348.791671958842 -350.491484900798 -352.596016241534 -363.824553846532 -1.29758428771697 -7.38655525673147 -11.1294382211985 -236.066095334046 -237.897796737903 -239.603396002149 -243.172927806718 -244.933983972998 -247.104514393169 -249.62777197391 -253.71247535091 -256.380604654696 -259.10708722827 -260.784308937606 -264.280709348984 -267.234993935895 -270.269173472448 -272.671997162264 -274.787768478044 -276.895657444879 -279.855227825427 -282.934026446631 -285.130796285821 -286.458048740415 -288.109681880598 -291.000668341364 -307.367833880154 -309.684418974526 -310.991381180892 -312.780853790192 -315.067522716311 -318.243144179699 -321.224244284846 -323.634184910793 -324.789192979606 -327.866046146325 -329.735560312122 -331.158652460762 -333.861824259714 -336.62429080815 -339.112365302314 -340.847285265656 -342.600986811365 -344.760636965848 -364.347236143257 -367.23309142545 -369.487800604231 -371.095635800789 -373.850817162681 -385.428142787546 -388.500740694902 -405.466494797027 -406.676541344739 -408.42917800178 -411.438825876615 -414.482123309098 -416.660068568398 -418.435327405401 -420.27684400806 -423.275701214261 -426.287625123857 -428.969242084983 -432.824124910651 -434.081578497417 -436.142132909505 -439.362940149547 -441.926303902787 -443.74590545832 -444.910095096006 -447.46310858098 -450.825214433578 -453.488257626638 -455.510047406868 -456.965145594498 -460.355251342741 -462.643017960993 -463.736793444829 -465.969461289461 -469.095457577967 -471.998331899391 -473.92098125178 -475.038498220108 -477.150796860822 -480.864012056129 -483.355872127604 -485.57790714923 -487.339556838484 -489.168995600432 -491.166209162259 -495.513461153247 -497.927878708783 -499.19194352903 -500.995459431874 -502.846083909903 -506.064042847452 -570.484994282853 -573.446789449029 -575.282754086405 -577.560582300332 -581.300327699298 -1.30794477676165 -8.33312024109624 -9.92515165094894 -63.163624261145 -65.7070787357104 -67.4052448268784 -70.6577814940203 -72.369604654226 -74.6116821586369 -77.5740001623875 -81.9618417566973 -84.6802544323036 -87.5030784503941 -89.1194456755199 -92.4852935498815 -95.4213414529872 -99.0690448722618 -101.623005513414 -103.118220012005 -105.425640867375 -107.53278378102 -111.073645079442 -113.448142719495 -114.752814687921 -116.400518150542 -119.003012284779 -120.659670041964 -123.579842059302 -125.646714702554 -127.296614766684 -129.605462793688 -133.104614777 -136.022828593152 -138.414125876923 -139.529116725783 -142.158130702582 -143.742226001369 -145.229548738609 -148.256042561304 -150.929484042449 -153.279286391095 -155.078325479875 -156.893155539393 -158.771861168416 -178.103264673619 -180.849657415827 -183.150345324042 -184.703565447482 -188.163026862542 -206.421655612956 -215.211388373231 -224.63271617142 -242.639081814502 -250.016385951945 -267.921204151646 -292.001386077467 -294.436315252578 -296.258165469465 -298.341661723279 -301.059363616223 -303.886632961421 -306.431323463766 -310.25856222143 -311.497730682853 -313.730295640943 -316.246733257111 -318.90574782176 -320.659943771599 -321.769486381758 -325.434826362414 -328.951339126197 -331.490868814313 -333.554018682559 -335.033173365476 -339.793662331884 -342.336120745138 -343.402544790931 -345.569889969761 -349.918404307709 -352.695435034816 -354.627275400697 -355.774853907945 -358.420704318177 -392.821387728947 -395.595366761086 -397.994856323891 -399.682527117424 -401.659649433554 -404.633253469469 -407.802684636684 -410.347934061997 -411.577561643656 -413.663411947952 -415.659681843716 -418.708755023896 -469.775544037633 -473.117014573791 -474.820357750551 -477.911564103867 -490.751379500297 -1.28945977197681 -8.18808661957236 -10.1031639723452 -70.4640390153594 -72.9836994747065 -74.6645212066391 -78.257411488533 -80.0098002734762 -82.2058054185104 -84.6303813233253 -90.0442271197572 -92.610679990027 -95.7764087239163 -97.3126892927106 -100.061437558884 -104.217298884317 -109.380905271901 -112.173727205354 -114.10302600342 -116.529683236867 -118.707499129704 -122.377986763947 -124.757437257198 -126.092408927488 -127.659887613409 -130.920906996885 -137.158604082835 -139.462330340664 -140.76483354125 -142.33589659851 -144.694637121695 -147.764723749754 -151.067199078302 -153.324102456979 -154.5049290908 -156.649428939701 -157.93667485106 -159.565269521758 -162.566909726988 -165.63798689138 -168.074789576167 -169.889595322115 -171.800043522704 -174.129473432051 -185.200578162113 -187.770243741822 -190.094515351007 -191.843223338515 -194.607576888154 -198.506838251157 -202.574024779122 -218.588937707665 -219.900170687514 -221.404644985802 -224.063663477362 -227.32971881356 -229.863705342439 -231.692108618737 -233.761511864722 -237.281136655866 -240.154084867202 -242.686434820278 -247.664065305688 -248.970842841037 -251.56557842018 -255.100241502119 -257.729544024994 -259.461632480688 -260.609144850197 -262.926142248456 -265.548054040269 -268.121974357711 -270.187984294074 -271.674724561522 -275.025200141902 -277.294653493745 -278.35541374459 -280.839954603101 -284.634922520317 -287.34605224173 -289.30986242339 -290.436067876391 -292.807743697156 -297.435738084236 -300.080005933442 -302.464342699281 -304.133485549229 -306.025008847916 -308.098751530855 -311.078017570505 -313.496848294512 -314.820514993953 -316.619437487077 -318.568078974416 -321.843488591734 -328.879175570409 -331.499542640969 -333.213652553403 -335.847817540408 -339.101710333343 -1.30624141690998 -7.16440444431117 -9.52606185651954 -294.884089021471 -296.766495828635 -312.546581938942 -315.112562762107 -316.880642404038 -318.976610553214 -321.478863344528 -329.276881951232 -332.1464868117 -335.064312419267 -336.682556117094 -339.118675320792 -342.575383090427 -346.760980324569 -349.321028513129 -350.702350216388 -353.215918367241 -355.83918683384 -359.518696742719 -361.777799925855 -363.110768315069 -364.906312953835 -367.98601997555 -371.401709113317 -373.640161169236 -375.050163220806 -376.677632008363 -379.618721622783 -382.521795512004 -385.837609687679 -388.136154308966 -389.322581032366 -392.293073343235 -393.445594503733 -394.752846443592 -397.02969549337 -400.556518314312 -402.997274358083 -404.875661861293 -406.61720542634 -408.884924839257 -420.953627048664 -423.513927647038 -425.836147716323 -427.320747018131 -430.07813507585 -435.95651992375 -439.114379069971 -448.728667929163 -449.977921887444 -451.594370320057 -454.808266982355 -457.94081540838 -460.39766431921 -462.178787853703 -464.10861895847 -467.435042419047 -470.405076520015 -472.938190618282 -476.86652714763 -478.136067476507 -480.565947812817 -483.042607430724 -485.912404870552 -487.698224494383 -488.902472791687 -491.625712807475 -494.254628978938 -497.229925044473 -499.227219321187 -500.709429350712 -504.045558210248 -506.282379435471 -507.356854624756 -509.486630874384 -513.013842008296 -516.124290702678 -518.085596413758 -519.306677133795 -522.135742801495 -552.307704077019 -555.287091911215 -557.62024534076 -559.199189228501 -561.033539245668 -563.54654448143 -566.344756848397 -568.695691776519 -569.936706570585 -572.036408813269 -573.988663478155 -576.837706471205 -597.340489521892 -600.314587273973 -602.011411055568 -604.9713546311 -607.917360713486 -1.29054057928985 -8.33256153988726 -9.81467888725288 -34.8744920838426 -39.4933242850154 -41.2268433240941 -44.4678885141067 -46.2708436696433 -48.5096907065598 -51.3216367151696 -66.1758852306178 -68.9043095671497 -71.8371625785659 -73.5012775937389 -76.4623625881947 -79.7105974449953 -84.3124074071712 -86.7561693139866 -88.1654618221385 -90.6458871060045 -93.5092377653207 -96.6386975062118 -99.0688854161152 -100.403619606238 -102.113989391822 -104.653168855692 -112.56107611788 -114.919515728547 -116.245950779939 -117.846310535481 -120.037447466966 -123.256085210761 -126.015026430453 -128.34559036969 -129.474692638403 -132.432583445671 -133.595738830578 -135.122789236106 -139.324815061168 -141.879083804888 -144.247853791828 -146.040326615377 -147.707139980435 -150.177164378148 -169.438019157694 -172.037451382331 -174.282090980933 -175.87577072453 -178.680190662332 -183.322540899182 -187.754491300568 -198.937512714633 -200.13134051516 -201.7231199686 -204.560473300179 -207.787607736729 -210.082581203833 -211.899842371111 -213.945083580015 -216.698386089484 -219.893760662567 -222.542915551167 -226.710313754316 -228.017725137919 -230.157930311528 -232.634961422273 -235.706144209608 -237.497518951977 -238.632815750121 -241.65778169138 -248.532396959342 -251.332677378985 -253.395101950347 -254.895227575234 -258.571586360771 -260.858133896462 -261.988469327008 -264.382074547496 -268.299511769938 -271.223746588426 -273.195236818008 -274.354602054989 -277.033848719346 -281.732548129054 -284.623351419102 -286.991076673424 -288.743196283875 -290.590779888083 -293.908595362852 -296.758453527506 -299.27695561008 -300.551032317546 -302.539165033461 -304.410011239211 -307.090238050737 -363.429938484325 -366.721947989622 -368.457815814774 -371.333939850357 -375.412592867314 -1.30921032395586 -7.50321228966283 -9.47147793490242 -316.386249644234 -318.279535233597 -325.428227339649 -328.22876801356 -329.971183823054 -332.190767132137 -334.915127110561 -338.345612916803 -341.234548568028 -344.418996044344 -345.961877200696 -348.764330136565 -351.873350410344 -357.258339241409 -359.897462470433 -362.122975416255 -364.838642342571 -367.458340402012 -370.237155240722 -372.461585039637 -373.72567752868 -375.243093236527 -378.114613560715 -387.115092665602 -389.487623228897 -390.8060861912 -392.590680310163 -395.119581428014 -398.224466151077 -401.452257839708 -403.897346027111 -405.032630975445 -407.679700921285 -409.058134648786 -410.581501903923 -412.691127674425 -415.828065497116 -418.226036171803 -420.117395761795 -421.807492898321 -423.786147731447 -444.277884199757 -446.898917570387 -449.173373220191 -450.740797589792 -454.426139653327 -457.432172514717 -461.019940422138 -476.123348509496 -477.354220612866 -479.28258919188 -482.247775480061 -486.366538376302 -488.689957596162 -490.479446857129 -492.566561242045 -495.759954798212 -499.327849254651 -502.217979825503 -506.610357185074 -507.906276496539 -509.970850327779 -512.494486063914 -515.235423147377 -517.035312469129 -518.175627679092 -520.922517720917 -524.612980795539 -527.216095600346 -529.327898133663 -530.812993279637 -536.18612073079 -538.26374390586 -539.315746569564 -541.748403270204 -546.758876099744 -549.458688361063 -551.422670099031 -552.625467306939 -555.12129888873 -581.585323616104 -584.458857455744 -586.749848135109 -588.417187593401 -590.395167907886 -593.459234597137 -600.846956356523 -603.257155362137 -604.521286830173 -606.591460700458 -608.69338199966 -611.295501647108 -626.1304470534 -628.974085315366 -630.659861839362 -633.166926381558 -636.842660744498 -1.35132622485054 -7.02836494438654 -9.56006171180944 -14.5967281768164 -18.3355848134403 -20.065608384872 -23.3322951572459 -25.1609717058838 -27.2894044412068 -29.9194395041308 -35.6589705718865 -38.1222170242935 -41.1164321659186 -42.6782918522955 -45.2040523303032 -47.8891608251815 -52.956816166796 -55.6273890472751 -57.8130766499813 -59.9141976472605 -62.6145963478461 -65.442371246508 -67.8714367704542 -69.1711782817854 -71.0254141885301 -73.6863215303412 -75.8446507621737 -79.0330738096285 -81.2035392671104 -83.0721461436745 -85.1776429092502 -88.2313007844697 -91.0582891636455 -93.3050922467716 -94.4407307902121 -97.3466724192018 -98.4921109951876 -100.108320240615 -102.78242286962 -105.460464800887 -108.107002958855 -109.84294943883 -111.64752510285 -113.418320900849 -117.185532457528 -120.016550842079 -122.317679477895 -123.974255486323 -126.819967913352 -130.862726895283 -134.098925657892 -145.45397561298 -146.668208518941 -148.324570115744 -150.833852880404 -153.794761539659 -156.115876287073 -157.924375203402 -159.963374496879 -162.969625212613 -165.889077002471 -168.505521406247 -173.603942816356 -174.85233964293 -176.858298314286 -179.900463201773 -182.779139255154 -184.549186246397 -185.68377208765 -187.83264004773 -191.530781228339 -194.161855524254 -196.259589689619 -197.744119800149 -200.991257460662 -203.227855918301 -204.29486414988 -206.638466429298 -210.440956585399 -213.410273940697 -215.378273330443 -216.482408737303 -218.937035040389 -223.5126199991 -226.2301110434 -228.519773283058 -230.139660396724 -231.793083436225 -234.056080762655 -237.365231020211 -239.826001781247 -241.083354778873 -243.062621452849 -245.051049374931 -247.90722761626 -297.962622978303 -301.308647009839 -302.990759054088 -305.331160429455 -308.262790332855 -1.29948614009868 -7.1347053468661 -33.9721610120412 -72.1309073045971 -74.7627171325525 -76.4827000745541 -80.0664273081321 -81.8654831171453 -84.0371835862292 -86.4304139084403 -89.8542940211806 -92.6346224756738 -95.9228588327406 -97.6228021692401 -100.351902250125 -103.425402195177 -108.38950246076 -110.636072314555 -113.529104682849 -115.317341546748 -117.373891836978 -122.119934752997 -124.394546234098 -125.708072191674 -127.376586207457 -129.360844030932 -132.028669240133 -135.382782137336 -136.730295618851 -138.437275531045 -141.035174520421 -144.669571715466 -147.390161830745 -149.724825371177 -150.877316288947 -154.239637570434 -155.421221208865 -157.168609924648 -159.944439549495 -162.868007786002 -165.393641859396 -167.1595511123 -169.003674872687 -171.523488873432 -187.967059231632 -190.59511711381 -192.927315760193 -194.516359336376 -197.931147502546 -242.37808782242 -257.201579990718 -289.957233401979 -297.307583732256 -301.532721142057 -319.713279970492 -343.023651951058 -350.516921027972 -356.385667186845 -362.648420957476 -367.541553131792 -383.366851188234 -385.979955023725 -389.635698244482 -390.875317563537 -392.905511197689 -395.416134792622 -398.075293293568 -399.927319827225 -401.107248464471 -404.561381904721 -409.244802098967 -411.99147100284 -414.112910788652 -415.609245698095 -419.161328806578 -421.340970528227 -422.449232202291 -425.224179631759 -429.084750674596 -432.024370694486 -434.014927617108 -435.081486373859 -437.208612000565 -444.287456243668 -447.000203296785 -449.419182315806 -451.165303372808 -453.099903505561 -455.346913952688 -458.5324418583 -461.100926156007 -462.398830872641 -464.205015583906 -466.131583481449 -469.458208595914 -481.051199259055 -483.935838154126 -485.664547381119 -488.852981485499 -492.58247515301 -1.30372571973771 -7.95700790645246 -25.1421640599318 -33.7227298086617 -37.0581486409599 -38.7483688669674 -42.1218158756304 -43.9172064940177 -46.129330785427 -48.8914367849855 -52.7832572046984 -55.5882694653558 -58.452017056152 -60.0307800098533 -62.6531725553703 -66.0169128828391 -69.9437438570898 -72.5143769682261 -74.2579297865128 -76.528294123346 -79.7333745713726 -83.0498703550704 -85.731705501972 -87.0437579473446 -88.9423901390607 -91.2818376940136 -93.3968326848904 -97.0754624768648 -98.4067067572969 -99.9173747705392 -102.058528345744 -105.432427894465 -108.145126093454 -110.561802498977 -111.685382476489 -115.261342827058 -116.483958074419 -118.147503620903 -121.119515395038 -123.996831511358 -126.284133698302 -128.160588512718 -129.836355822279 -131.919272103474 -146.894352330705 -149.523731340018 -151.861733498385 -153.473755281314 -157.030042826082 -170.016494196855 -173.315599731744 -189.134977202412 -190.38113141279 -191.991936775156 -195.047804546007 -198.076356118869 -200.452276487088 -202.223575240026 -204.313455293901 -207.054244037369 -210.040169565176 -212.772246870361 -216.573852932474 -217.873711908817 -219.709946295817 -222.232256200916 -224.88976909687 -226.671619463019 -227.801261355799 -230.578247763767 -233.407445747623 -235.987800394804 -238.079458269735 -239.532295905008 -243.476767521674 -245.950881429064 -248.125349314679 -250.299726026938 -260.321279703933 -263.367975629704 -265.332963470505 -266.459271998083 -269.012367505711 -282.096021616307 -284.981601699334 -287.344259904249 -289.165362906723 -290.753007079893 -293.29880892837 -296.137011582581 -298.593518554227 -299.825011294366 -301.478125129305 -303.310455218234 -305.884908321034 -358.569315463333 -361.378097508196 -363.208127765589 -365.699438868859 -369.368542000149 -1.33559656149034 -7.55071747547639 -10.9552517816391 -14.1847298897607 -17.5881647227997 -19.2677569602205 -23.7064727441899 -25.5965197886102 -27.877159516639 -30.3461597362483 -34.8118238750937 -37.8254477706587 -41.2819801659081 -42.8297434418552 -45.4250987280459 -48.6815741997817 -52.4193402915687 -54.8296832349474 -56.378303489282 -58.5359018603995 -60.4329688331464 -65.0780156773771 -67.2872389794502 -68.590807846472 -70.3769074812588 -73.291903891295 -75.1602417613557 -78.5659045954187 -80.1676721959378 -81.8741956275569 -84.3813662504262 -101.159424987745 -104.793045803896 -107.212101081434 -108.386286049345 -113.602098601817 -115.637881311894 -117.156212975309 -120.495445841775 -123.086227776671 -125.678949253263 -127.421118950139 -129.146356948744 -131.123266292422 -136.02460105593 -138.986169679288 -141.220365434008 -142.813322517205 -146.035690982859 -151.003646324096 -155.568708556517 -159.347347053021 -160.618819347627 -162.142295898789 -165.468575440228 -168.618429409066 -170.981559491662 -172.773082668459 -175.070419171579 -178.004265381246 -181.227417565176 -183.759904901909 -188.137460149959 -189.494146743555 -192.052389305864 -195.199571017544 -197.793895601316 -199.582630748617 -200.693940073782 -203.88996146396 -225.533510077635 -227.961279809962 -230.023121042156 -231.486628266911 -234.916871126979 -237.168762876424 -238.270540699605 -240.591723506914 -246.304447072195 -249.026040649109 -250.966943442001 -252.042885373334 -253.995122740213 -257.656968891037 -260.303697313221 -262.678909922583 -264.335026250029 -266.113313927563 -268.561694378739 -271.862017796033 -274.328978456636 -275.578499975275 -277.708710846019 -279.836076752094 -283.293545147097 -297.187039151747 -299.943391670255 -301.779983120523 -304.694325321356 -307.16557854733 -1.30649215691538 -6.99791190330473 -9.33273743862721 -25.6934965689666 -28.4834548425357 -30.1746172438343 -33.3231819230374 -35.0688462129764 -37.2041507293769 -39.5889131945605 -43.6343296504852 -46.2956122982321 -49.254309202034 -50.8154695379588 -53.4600261235128 -56.7638856291921 -60.1924151369042 -62.3984613273721 -65.1175972955269 -67.6781472065514 -70.8236810870344 -73.9058312591799 -76.2016069690845 -77.4928675094335 -79.3107256758686 -82.1456862161168 -84.3066372866662 -87.8025626128551 -89.1602997683169 -90.8376937329912 -92.9528934409649 -96.6593542212394 -99.4557418672032 -101.93263504446 -103.088800550577 -105.682706606313 -107.142154290209 -108.753620051927 -110.77448191121 -113.441818198832 -115.79450038142 -117.604770192665 -119.340357885448 -121.645480119368 -142.060417609266 -144.713911078432 -147.020151174854 -148.981574945808 -151.216366613435 -155.790090015284 -159.007434464275 -169.363504860895 -170.591435774371 -172.227804011316 -175.617481470204 -178.592736082691 -180.758922166055 -182.584408078173 -184.676079158301 -186.876039246943 -189.766392740872 -192.448416813359 -196.580910629152 -197.923324031481 -200.093612991857 -202.921715972094 -205.538268049954 -207.278716200405 -208.410910079719 -211.169334161077 -213.980097066346 -216.407950994629 -218.464253231108 -219.931005901968 -224.250431125534 -226.722876429218 -227.775307386556 -230.003527026741 -235.104374648375 -237.721018082572 -239.664015680745 -240.727451321006 -243.062971942509 -246.072028449362 -248.730409864815 -250.988312067027 -252.643574284076 -254.393315557255 -257.283442562254 -260.087404674515 -262.526091181409 -263.797286126641 -266.187480048627 -268.153877299719 -270.778042887451 -298.580121074147 -301.421186117246 -303.163669907636 -305.60994606928 -309.048214539573 -1.28945498671885 -7.47293325350095 -27.1295970301602 -81.931228843657 -84.3897573860705 -86.109868324444 -89.5760622523061 -91.3790041507373 -93.7327485698919 -96.7456010031415 -105.158238237556 -107.772766226129 -110.839326781349 -112.397870008854 -115.51693372858 -119.050416185878 -122.838695868119 -125.346828159551 -127.130281940793 -129.295929397398 -131.243916425921 -136.356748857386 -138.612369635199 -139.878704482933 -141.459101152713 -144.305427257201 -145.995585092393 -150.456881542567 -151.996990983049 -153.539495658779 -156.121728342051 -159.466313484612 -162.641192071253 -165.031475123851 -166.194424642361 -168.280506583094 -169.530771185677 -171.062148502306 -174.171691116038 -176.873129185739 -179.185712560721 -181.082603383111 -182.824013073527 -185.41853577461 -193.717679596831 -196.30009855078 -198.573279899081 -200.163784339914 -203.158384801557 -206.886979304602 -210.435693462204 -228.295109429933 -229.514606373224 -231.163723895434 -234.43021394175 -237.043142846135 -239.459994240006 -241.291188465312 -243.421923136534 -246.648221776797 -249.722916755043 -252.423795444303 -256.032995945527 -257.429039357238 -259.886349274386 -262.688287193755 -265.297687178168 -267.030410325407 -268.227739314318 -270.615637775229 -273.491006564571 -275.999047702976 -278.065172708579 -279.526139671678 -282.775244049364 -285.278453236986 -286.365880163158 -288.78030875907 -292.446347972528 -295.012320687063 -297.017086895267 -298.122262779979 -300.766823277343 -304.486917291755 -307.403836643708 -309.692340647855 -311.330900183382 -313.1477592447 -315.661035227583 -318.515887240675 -321.036474181301 -322.263745584424 -324.338880337582 -326.377760589945 -329.156645541849 -371.257913078192 -374.36956245294 -376.062499718482 -379.13778619277 -381.961719689864 -1.30488255265813 -7.46506809460427 -9.51935104724595 -65.0240315627278 -67.5042374962151 -69.235257303559 -72.1937724449384 -74.7156074464466 -77.0218157560719 -79.690132347677 -83.0748924551248 -86.1272853966429 -89.256231741591 -90.8602845114244 -93.4922304781058 -97.467501045655 -101.858078756376 -104.330292797998 -107.216644729141 -110.059068856977 -112.964306460764 -116.175348910575 -118.574201724785 -119.86475485675 -121.471939251033 -124.209942866238 -126.546123853494 -131.845890946867 -133.27306777759 -134.902228628781 -137.634209619737 -140.616277788357 -143.349250201251 -145.765257600082 -146.92232304181 -149.96093552919 -151.767080920246 -153.433189622932 -155.712320956924 -158.48745030773 -160.766364791843 -162.650032857334 -164.389744170285 -166.579416006025 -175.253161321897 -178.031719494862 -180.344822826423 -182.056505293038 -185.011518724275 -189.866924014504 -193.87594935625 -198.665846575937 -199.89920571885 -201.427691358308 -204.15511065378 -207.435069145721 -209.698605434197 -211.475981149946 -213.431420059207 -216.101559386216 -218.918983656892 -221.652502733008 -225.31239139985 -226.610835892427 -228.545553344783 -231.484593994726 -234.302359443812 -236.12931745094 -237.232124837994 -239.444221467609 -242.578792611628 -245.146829633012 -247.192271677112 -248.672131867383 -253.093217838945 -255.321650015336 -256.47050015982 -258.751159324392 -263.265148457173 -266.260581140805 -268.270660922597 -269.490270930947 -272.149231205823 -277.628969193856 -280.472715585133 -282.839301869041 -284.55847468219 -286.694565022807 -288.631232361594 -292.364906210231 -294.923624534858 -296.188491445854 -298.112538304297 -300.21306767034 -302.67637400872 -307.110116614946 -309.585329371055 -311.337802970773 -314.705008076222 -328.790960964472 -1.28621543998079 -8.69529882584449 -10.178411085788 -17.1631151076052 -20.2326633113017 -21.9251446314729 -26.9981317974063 -28.6817521751619 -30.8245759083702 -35.0735957327262 -38.2988306768991 -41.1592060034248 -44.2242990324574 -45.755669216015 -48.7080176809157 -51.6714983808584 -55.0880343760952 -57.6013316412231 -59.0690639327096 -61.2762030794215 -64.531285125192 -67.6432099542578 -69.9811888720084 -71.282009048078 -73.0730943394693 -76.0424159217653 -77.6405617044503 -81.5870525229333 -83.5602635903688 -85.0604854321967 -87.2078124111348 -90.2330782492644 -93.1112554880932 -95.4414820730058 -96.6050726950105 -99.8900524486974 -101.568685543135 -103.015112086832 -105.457690674407 -108.506685654587 -110.935932846129 -112.721725597676 -114.484549804218 -116.714824539515 -124.431878173357 -127.133863939287 -129.402800201182 -131.106479929367 -133.930244464045 -145.342993924323 -148.754481814983 -163.328608446286 -164.589352218064 -166.289376038805 -169.157900418218 -172.89962533429 -175.119305925777 -176.907565314967 -178.843191345481 -181.267026747312 -184.380912584396 -186.933808969776 -190.592925089636 -191.832436616803 -193.891621922411 -198.191052673833 -200.617154402338 -202.372311068382 -203.597285636097 -206.252715134151 -209.579901130128 -212.198056408648 -214.216600363528 -215.658714432356 -218.570818635451 -221.159534289756 -222.749084846608 -225.058489886346 -228.067549494353 -230.950449411494 -232.907211925338 -233.994303962555 -236.609230017949 -241.351420850296 -244.592499434372 -246.880945567663 -248.556431546942 -250.24993969094 -252.590936085674 -257.000783837473 -259.540730651054 -260.773861811965 -262.565119423034 -264.138388991041 -266.775998343238 -273.972731853419 -276.707440455445 -278.50357757087 -280.991200182846 -283.51694949559 -1.28397170184423 -9.25550824083622 -10.6935378564426 -36.5922350095076 -39.3274088374376 -41.0428382448719 -44.8350217563388 -46.6075458598829 -48.8517354966593 -51.6950409933071 -55.0599746444477 -57.999130046031 -60.8096432619332 -62.3153105535577 -65.4866487367696 -69.7207943561362 -74.0642908741014 -76.4411006772035 -78.1744356104076 -80.3806819709314 -83.2910518586232 -86.3088388488005 -88.8463019832138 -90.1295805393363 -91.5895127317978 -95.2133340883641 -100.421136389641 -102.78033574831 -104.085575369898 -105.690918568898 -108.427785194188 -111.790106183462 -114.663846357394 -117.133875774321 -118.286923525043 -120.838729247992 -122.086570592761 -123.679727785095 -126.029251711052 -129.315248966442 -131.75688773278 -133.515250904076 -135.436395517027 -137.460817744665 -145.406197885557 -147.91678073485 -150.159754303488 -151.944541675789 -155.30355489798 -193.082373396245 -206.501213635746 -216.658927154256 -217.913062089411 -219.640099986264 -222.14705463931 -224.970752736871 -227.440890338268 -229.232174481849 -231.091382755805 -233.989856479444 -236.888459248921 -239.694300179549 -244.628115224425 -245.889274306757 -247.800264129587 -250.515168353772 -253.118523427175 -254.909027362851 -256.043919107042 -258.984375137923 -262.300296137101 -265.118655593354 -267.119116260177 -268.596970417948 -271.973516650818 -274.426010562157 -275.972277006879 -278.712931702425 -285.774433595641 -288.630788122284 -290.552082759773 -291.76969877754 -294.186837427001 -302.212596735696 -304.973834319537 -307.30512829365 -308.931840180415 -310.659721447717 -313.471799421282 -316.679389507528 -319.137526540736 -320.428115619029 -322.116480864586 -324.035080030501 -327.434838864634 -368.912037590663 -372.187447743036 -373.910579245635 -376.959880619548 -380.202412234948 -1.29179341522912 -7.1576775810501 -9.3378547233026 -342.189890575599 -343.989603877782 -352.024977805367 -354.795770343276 -356.572808234458 -358.710679485832 -361.492063179159 -365.794931160956 -368.943982934559 -372.14454147667 -373.697095973353 -376.434263413262 -379.387826847228 -383.424609359167 -385.828867548923 -387.272199351608 -389.416390176035 -392.059472270035 -396.77014601012 -398.986717575317 -400.294027648235 -402.099254406349 -404.61182344395 -406.779743668084 -410.188015338829 -412.975914401739 -415.007068496907 -417.482269209533 -420.966817726158 -423.764196784388 -426.26041827239 -427.434117318673 -430.393771297219 -432.107685582315 -433.755646707372 -437.431249580484 -439.712424902396 -442.22911934057 -444.057954470424 -445.772445176593 -447.94127496078 -459.036284671227 -461.732131504028 -464.030766016223 -465.649816940287 -468.21707137729 -471.393930203763 -474.819060908925 -484.243528678515 -485.493582527323 -487.103552580951 -490.48345288078 -493.470425764159 -495.824183872399 -497.618785915961 -499.522418411387 -502.649700649521 -506.110584558593 -508.973825453878 -513.844066131038 -515.095520075563 -517.520246771329 -520.235921415954 -523.070255544907 -524.830249955707 -526.014276608043 -529.187028252118 -532.867746380137 -535.245199421363 -537.333837494865 -538.807899516969 -542.7669551457 -545.162740834601 -546.272411680972 -548.623764233532 -552.591244855743 -555.277912072782 -557.208595931151 -558.253959266232 -560.711469351203 -565.135397666369 -567.760119774539 -569.860714649391 -571.590380378085 -573.275269843878 -575.774810090527 -578.997246831825 -581.588380974011 -582.863831843344 -585.082745832426 -587.382688202343 -590.589435803642 -653.654893286986 -656.81927444594 -658.54384396717 -661.645640479527 -664.512570385208 -1.3159264028048 -8.9421650091389 -19.4358297486998 -72.8302129746045 -75.2604191391407 -76.9823225014102 -80.4065184820954 -82.4371151776195 -84.4066508368705 -86.3354702015945 -89.4129665145107 -92.3717234646056 -95.2247718601688 -96.8222903633059 -99.3868942963382 -102.910425220755 -107.564971508916 -110.083116683188 -111.942894142532 -114.34131018298 -117.131600982768 -120.267380177712 -122.506513196194 -123.794213026441 -125.529729114557 -128.122707383803 -145.235838100148 -147.483486997885 -148.798892908017 -150.374382597094 -152.986191262651 -155.941017761379 -158.950694681122 -161.282280130868 -162.45392889278 -165.504553973624 -167.368144341145 -168.943757560826 -171.896305304295 -174.524482488253 -176.799183892576 -178.54440674196 -180.438972526857 -182.822382515427 -194.242232225853 -196.948428795696 -199.287961911993 -201.080078439336 -203.567374396928 -207.359347133937 -211.634162566733 -224.660835607193 -225.852706204225 -227.468226866762 -230.292289297736 -233.199681392681 -235.368550677299 -237.180581842279 -239.325160372088 -241.624989442137 -245.075171462259 -247.967587922703 -252.037055760625 -253.273986361752 -255.511252639003 -259.860667737105 -262.7552808911 -264.579740606884 -265.742524081225 -268.004366462558 -271.563064841654 -274.072111704178 -276.116664706102 -277.571853390392 -281.350543840982 -283.62272222708 -284.700245532508 -287.007609173105 -293.321100648541 -296.169294385158 -298.104583076165 -299.212593891673 -301.512295396412 -306.539940510075 -309.087244337452 -311.468241301692 -313.075672593016 -314.972336677578 -318.096448903359 -321.371004682586 -323.956577805674 -325.189424559452 -327.197726466624 -329.070911804715 -332.507354346691 -364.449923567333 -367.316585869275 -369.155174578462 -372.374210762434 -375.453397313036 -1.28787025393495 -7.6770087034105 -10.1894588921462 -247.987322445138 -249.931175316519 -262.682298887348 -265.202638964808 -266.960398423504 -269.375194650146 -272.419356521744 -275.700002044363 -278.549179965027 -281.436711965873 -283.099783502621 -285.841025345129 -289.345087586928 -293.248935060724 -295.484254706777 -297.310855262366 -299.998173683027 -302.559494146383 -306.536820246423 -308.817306242233 -310.067452512609 -311.72379085722 -314.229513931945 -316.434097859758 -319.308248593121 -321.03920818187 -322.730172355938 -325.538912341925 -328.52780505141 -331.218180650121 -333.621703298382 -334.803842233579 -337.439927841315 -338.568996834976 -340.142157881644 -343.39564504707 -345.723869246795 -348.10947972269 -349.891234574558 -351.845632535167 -354.045956373258 -389.862487977395 -392.543334909356 -394.845465361383 -396.550970727155 -399.105717220816 -402.938904640522 -406.356283223307 -420.108049489036 -421.307032220532 -422.890885270232 -425.907758274632 -429.065001305191 -431.399461260594 -433.222862936077 -435.136878943529 -437.719614942829 -440.859897128322 -443.454091309925 -447.232970460222 -448.497087994892 -450.6583116294 -453.020477545141 -455.75233899718 -457.551082976208 -458.652518542615 -460.985304547454 -464.255938030844 -466.898515761282 -468.937962154101 -470.42736394933 -474.050945534127 -476.39541323556 -477.44332813805 -480.537675908818 -485.154200142704 -487.833808286067 -489.75934339648 -490.874673366057 -492.820214841168 -496.368234344793 -499.071263830991 -501.388905735552 -503.147482180266 -505.048496182024 -507.991068234837 -511.04713703236 -513.489951870331 -514.749791923354 -516.858999920578 -518.799406013652 -522.019934104945 -592.963550773347 -596.121100004247 -597.854151498174 -600.282794187303 -603.031282691622 -1.28681262452149 -7.31625286371391 -9.70870044456149 -22.983865261598 -25.9405638980418 -27.6626885863257 -30.7123710614874 -32.4780433720537 -34.9082160393731 -38.4442473199192 -42.5519205482285 -45.4222407732724 -48.6406945244639 -50.2301644470097 -52.6580952001475 -56.0047924624858 -61.173380667645 -63.5631054195242 -65.7526654856773 -67.5719242496232 -69.6890240694283 -73.0601145759223 -75.2280064936322 -76.471540528091 -78.2579726885483 -81.4108309231122 -88.2065317464544 -90.6128781435504 -91.9370278158519 -93.7947149588499 -96.0513702291122 -98.9554781514522 -101.756465565435 -104.113699919105 -105.223125924287 -108.346583533976 -110.42022053383 -111.928408104606 -114.484382131791 -117.493647302634 -119.847153182499 -121.631030110536 -123.432006284024 -125.465916683083 -156.373202113021 -158.777925703763 -161.02907474436 -162.711398314328 -165.701837585926 -171.007116708376 -176.108121420692 -190.002967388518 -191.218072623245 -192.841734166985 -195.42382359817 -198.388206672266 -200.771649961132 -202.603509096217 -204.474861273464 -207.581844525639 -210.673069193286 -213.221009424165 -217.997426484186 -219.285995873832 -221.427115847535 -224.501409139537 -227.34996367055 -229.199197913885 -230.425886090237 -232.674817277214 -235.719450960881 -238.166703085549 -240.264924616248 -241.736232868575 -246.30044936741 -248.577748420554 -249.683298308873 -252.157849593439 -259.482313173903 -262.298735045701 -264.280231140555 -265.42368577565 -267.425683581896 -287.84494656966 -290.69676406507 -293.042604368516 -294.738158430652 -296.571595393331 -298.925553564744 -302.582924592044 -304.897491297459 -306.125401144782 -308.436989753361 -310.621078664646 -313.341811424208 -341.160731185824 -344.160511448876 -345.911613235674 -348.84862245225 -352.862272983862 -1.287812899594 -6.68063616998401 -8.67148246889513 -23.404609677083 -27.476958939349 -29.1918927525704 -32.318610503334 -34.1143559366091 -36.3930741690675 -39.9002200700974 -45.7195154623569 -48.4571231445852 -51.3690822892464 -52.90478605525 -55.8204832257518 -58.7429763120192 -62.4962958691605 -64.8495779743199 -66.5134857826381 -68.5807033362255 -70.9793524337996 -75.2759983616686 -77.6571452548734 -78.9588945611378 -80.8339636680578 -84.188814336944 -101.043960686465 -103.379987572857 -104.711404450503 -106.415649935167 -109.232679910518 -115.536558054655 -118.150209791379 -120.511764858715 -121.712184248399 -126.23975659933 -127.56190736963 -129.140142479941 -131.971140486701 -134.814151556089 -137.178370264086 -138.975240245176 -140.776256362708 -143.273279103047 -157.403662422462 -160.127232606672 -162.381749020705 -164.064562178837 -166.973295367195 -171.388227399145 -174.827515253053 -184.205366415237 -185.474052394998 -186.827403489236 -189.763271693957 -193.152717155377 -195.576510913918 -197.372734436855 -199.39023367018 -203.099142929476 -206.07885291039 -208.726558062933 -212.252947023263 -213.513147807875 -215.98918494617 -219.151637389838 -221.74630400774 -223.531067677652 -224.677771056057 -227.272884857174 -230.208861454226 -232.815663327591 -234.988599739081 -236.460047992851 -240.176928188551 -242.538768519848 -243.631959300664 -245.761663562575 -250.29275469698 -253.363545954601 -255.298133520458 -256.37751781371 -258.459044124915 -270.984815130187 -273.67347966554 -275.883529150669 -277.533050286212 -279.314832203709 -281.807360616235 -284.820622470742 -287.425238741668 -288.66972045685 -290.593557350084 -292.630434391186 -295.963097798017 -306.277940882976 -308.812029830516 -310.500985575288 -313.304522017468 -316.6324435731 -1.30398361012758 -8.63425656835527 -14.8634415361765 -39.1608349445481 -42.0614933916652 -43.7900924500014 -46.2818638868169 -48.5569514097995 -50.6502297843148 -53.1841939270752 -57.155843381112 -60.202180075616 -63.2723439410301 -64.8528751213321 -68.277114652473 -73.7485191976178 -78.4808675943304 -80.8754566276257 -82.5568900853227 -84.8827536203159 -87.2089301749745 -91.2655631148555 -93.5358749319942 -94.8414439351722 -96.4971842866635 -99.4641741522645 -101.30176912287 -106.81394657104 -108.829971347521 -110.736666076889 -113.194640887222 -116.519421630391 -119.44262697361 -121.793046881431 -122.943115687313 -125.650193342337 -126.799412822162 -128.274951341548 -131.386174257207 -133.969510774664 -136.434599466177 -138.276295119936 -140.017923360269 -141.95343007954 -146.319538024423 -149.111864813189 -151.415598158463 -152.930926985809 -155.355326705175 -160.003386810865 -163.100225634516 -178.458434797567 -179.70951002801 -181.378375500262 -184.640112724343 -187.638078914647 -190.031175509712 -191.818816072451 -193.958188979895 -196.686760344777 -200.745074700078 -203.167844289967 -207.009284970348 -208.414394465321 -210.977925131766 -214.76307584024 -217.074581166773 -218.919833365048 -220.107812357579 -222.187970017975 -225.44079578289 -227.944868863419 -230.087640138695 -231.581565471547 -235.160250078437 -237.392146460283 -238.513342589959 -240.853742445956 -244.417899888865 -247.118026099706 -249.102665367139 -250.309859308125 -252.39727523564 -259.269823288422 -262.151011960523 -264.528398676752 -266.198593904939 -268.24816830409 -271.820822562862 -274.51859442844 -277.085803182029 -278.337884079879 -280.235366256618 -282.231968777401 -286.161003718992 -304.333437933155 -307.393659679965 -309.173646711504 -311.751782604816 -314.629884470295 -1.31887090206808 -9.04524764292553 -11.0739338158632 -119.736776212168 -121.924413046312 -123.625639118302 -127.250313436214 -129.128490083589 -131.298945738084 -134.168664405738 -173.282097030899 -175.728172648923 -178.837413318966 -180.400543214889 -182.900056371268 -186.523780701016 -190.154909902731 -192.84022601777 -194.179252624496 -196.805981000722 -199.729921538203 -202.750128674318 -204.941805437522 -206.244706415476 -207.920043006685 -210.331911008932 -213.004262895246 -215.435847713993 -216.844042271072 -218.258511326599 -220.699188462707 -224.369820591353 -227.292767158468 -229.59713854523 -230.751235645997 -233.63117227357 -235.020997448408 -236.465482754174 -239.227226684909 -242.298217003695 -244.675806203774 -246.47615163613 -248.34239401469 -250.834422139237 -274.48388221832 -277.029041054216 -279.320326359492 -280.979788238502 -283.720851384824 -287.117661951177 -290.733164424461 -305.092749177754 -306.329085497311 -308.107192366974 -311.380021752171 -314.392254427929 -316.542927401459 -318.373740462635 -320.466544466224 -322.974875511613 -326.166552772041 -328.807181633602 -333.004560851806 -334.31278832455 -336.505973791527 -339.389282095402 -342.372578101154 -344.156893180826 -345.263378041859 -348.349452675668 -351.021086804531 -353.906778907992 -355.949065414077 -357.404450317099 -360.783196015808 -363.000711159924 -364.074663270931 -367.378042869007 -371.008601096098 -373.864854154921 -375.883561234295 -377.067642263672 -379.527135181884 -417.220564745371 -420.109013137065 -422.4063137554 -424.002070506442 -425.747835634908 -428.500290724096 -431.396071922234 -433.855154367281 -435.108286422986 -437.073507998248 -439.429141197825 -442.609887905878 -467.74420343222 -470.643677460977 -472.414992307055 -475.37475706773 -478.454493147011 -1.29479899989203 -10.7408747617384 -13.0314014447509 -22.3818168198484 -25.8934814781274 -27.6057646073826 -31.1597315859773 -32.9097446063478 -35.2509644583084 -38.1171837539657 -42.1983245241226 -45.0117997129384 -48.2502479310613 -49.9741569235613 -53.3893565466704 -56.7365812984828 -60.2805551198734 -62.6977529542256 -64.4191793237799 -66.8597874889242 -69.3641501124147 -72.5920396690397 -74.9291545177133 -76.24453218479 -77.9496718265565 -80.1744627696966 -82.4072897586937 -85.2407449031754 -86.5522775593053 -88.1418293767928 -90.6550481587631 -93.5774790304724 -96.4370527319795 -98.7197608288093 -99.8729989314073 -103.563386377025 -106.171449590805 -107.763200620282 -111.397210980714 -114.162639168545 -116.541556824857 -118.353250510056 -120.117782728026 -122.118315674977 -140.87411813271 -143.63233471958 -145.887148262104 -147.444981835405 -151.272962424453 -158.004166816733 -161.201935552608 -169.361042625958 -170.617288794721 -172.270844740597 -174.891682855343 -180.817688260752 -183.273043047052 -185.075911019855 -187.185479008156 -189.899740605127 -193.016437243099 -195.580806575298 -199.802358093438 -201.024971707238 -203.236420064366 -206.131117686953 -209.200252615649 -211.023227405532 -212.249155335676 -214.649353909475 -217.696219329443 -220.111880239394 -222.290802458682 -223.772296516533 -226.373697424676 -228.708057210425 -229.776281918559 -232.626827136856 -246.363424695922 -248.840156137382 -250.782245328155 -251.883403205176 -254.370217616915 -269.294640938144 -271.989398230532 -274.243880978951 -275.955610434047 -278.026770214817 -280.854186584271 -283.825799931148 -286.317506055211 -287.605256013685 -289.589331607595 -291.344081469291 -294.228634696556 -318.044406388418 -320.962955212691 -322.74370555853 -325.258357122546 -328.289352044995 -1.29192143183259 -7.22867689897383 -9.45511938367962 -279.226036526935 -281.156076480061 -299.220162301623 -301.911450016208 -303.676826754611 -305.866792452646 -307.986645612586 -319.188235485304 -322.225490187161 -325.696414814821 -327.303871409048 -329.87773088239 -334.346581856128 -338.099225540984 -340.791035422148 -342.622636038734 -344.969534615272 -347.351668841825 -351.703823379902 -353.963970694485 -355.229755083907 -356.904344937364 -359.688945823267 -373.144384916168 -375.381824804071 -376.716246043413 -378.276586453872 -380.974393303129 -384.617946223446 -387.441562147186 -389.686489281486 -390.839801070745 -393.500914336922 -394.643220521375 -395.947997622888 -399.505311782046 -402.072245636152 -404.404755417606 -406.270221020906 -408.115239223909 -409.906983313276 -427.495928442575 -430.045181575723 -432.368553711249 -434.343425320482 -437.831420267248 -442.625214895528 -445.993758654358 -461.717165435913 -462.912796319391 -464.522541402641 -467.594827453893 -471.075564894677 -473.384909322068 -475.129247623838 -477.228380447429 -479.856340225798 -483.002987648504 -485.455859875873 -490.070033410397 -491.44476131004 -493.638943526558 -497.176144753531 -499.915780665331 -501.778481478842 -502.922631080589 -505.419802725724 -509.367015997268 -512.082306180822 -514.154818637056 -515.595757260035 -518.48416138095 -520.81795525849 -521.878627121902 -524.451675409649 -529.837357097223 -532.562789550035 -534.550754442181 -535.79643146348 -537.778134200114 -543.583510879087 -546.337880575632 -548.585976533859 -550.168959779566 -551.785136667922 -554.835459139494 -558.176337534604 -560.688202223651 -561.957369098545 -564.002123512239 -565.972758541996 -569.503279545616 -608.940615777938 -611.780679475149 -613.507425021171 -616.011601112755 -619.266814449001 -1.29427190714674 -8.05463424104174 -11.1591046247098 -94.6963996557006 -96.8954597331255 -98.6054591338131 -101.421988464285 -103.288572439225 -105.510996092225 -108.574616725496 -212.864697274501 -240.739804217591 -244.421238145355 -245.975408476452 -248.095727687528 -251.381830546873 -255.130769338163 -257.925784602436 -259.414185507095 -261.994807842216 -264.770958192852 -267.723268002148 -270.02201354721 -271.286903992805 -272.905598794976 -276.693505079576 -282.712084350493 -285.072461698217 -286.388110060928 -287.986609613929 -290.704042001008 -293.867673651538 -296.492030982556 -298.884409758121 -300.017652548821 -302.3649616428 -303.872880066462 -305.26563716257 -307.96580781481 -310.80923705734 -313.129793530441 -314.911022211202 -316.723649006077 -319.01311212723 -355.38287848196 -357.965080799624 -360.269695740045 -361.902353144365 -365.884914615292 -368.688234211566 -371.860300471526 -386.01971194047 -387.243363145002 -388.81508070796 -391.628176065574 -394.752862330115 -396.975660419205 -398.803821631467 -401.057263752894 -403.826938438977 -407.133954298654 -409.710312432596 -414.5102436441 -415.811551240457 -418.331720576747 -421.887940767985 -424.492754754035 -426.267348142503 -427.37461326598 -430.612209768954 -433.38698131294 -435.850790951846 -437.888059661554 -439.349687554663 -443.028510344185 -445.799656940049 -447.516440603024 -449.720656554309 -455.086804717572 -457.863731245057 -459.781984548894 -460.93188952971 -463.346036720802 -467.563637874716 -470.285574206821 -472.546142831634 -474.19204869506 -475.999211575756 -478.836718250088 -482.46473787516 -485.098517251812 -486.338957926037 -488.591658481746 -490.544096583021 -493.806276449694 -545.298913753534 -548.586434237496 -550.260030045256 -553.166679615923 -556.022135493321 -1.31124456391638 -7.73703128918823 -10.2435369094135 -55.1468860234643 -57.6464091113331 -59.3317957715106 -62.430921114043 -64.1931586346243 -66.3394551484912 -69.0032534049754 -72.7730190354137 -75.6165389312045 -78.8686797548587 -80.4564928982442 -84.7835549187205 -89.7391402168034 -94.3273454759196 -96.7566907793026 -98.7619267777222 -101.187630521838 -103.799562079205 -106.798645111247 -109.079874886895 -110.34679217448 -112.123043640858 -114.556406206697 -118.071015539697 -121.464105036801 -123.718119301977 -125.597136372401 -127.619484004462 -130.814927817692 -133.614631664807 -135.823691434078 -136.971147645065 -140.021411080589 -141.162613310003 -142.580231929475 -146.700691830104 -150.008049907326 -152.504519381659 -154.257542483272 -156.117411956626 -158.431544715841 -166.661038250143 -169.498097386954 -171.866014890678 -173.631308320215 -176.673594522057 -180.647055483363 -183.880651559739 -192.375877053464 -193.590400752846 -195.243501802535 -197.704763909807 -200.885226020389 -203.153643393832 -204.980579785346 -207.131882987373 -209.828508144802 -212.796595275792 -215.270399204715 -220.213048608673 -221.469218224857 -223.864335336042 -227.238387940688 -230.439237631895 -232.217606620811 -233.346559662824 -235.274876333457 -238.670991299568 -241.267735362342 -243.393244175809 -244.873974915114 -248.805630901357 -251.100835976326 -252.20102183202 -254.68705334897 -259.538083204602 -262.25157491529 -264.186471596967 -265.342873986394 -267.263885117786 -271.548323575368 -274.181360338195 -276.527683511345 -278.183334647795 -280.019323221502 -283.026697022739 -286.014155667043 -288.729614613319 -289.94940729698 -291.775471803039 -293.813038063437 -296.84858306498 -358.318176383436 -361.693566392332 -363.331754634781 -366.220172384059 -369.839869285723 -1.2809654763133 -8.61631729194864 -10.1373754142002 -37.653868551195 -40.4131242532356 -42.1297109189926 -46.7891386086728 -48.6197859923077 -50.7234235795475 -53.7220539521805 -58.5129084907697 -61.2716015586634 -64.6226800655457 -66.2482050287706 -69.1251180040758 -73.3945511196794 -77.6059704945369 -80.1986443566165 -82.0552013100413 -84.2939811306992 -87.8782565341161 -90.6881681230792 -93.0963490564694 -94.39272535566 -96.0807379517861 -99.5988367744248 -103.472570400023 -107.252708108401 -112.059522437401 -120.430469675371 -123.06015918778 -189.431384771425 -274.034628343344 -276.197277806721 -285.290716205871 -287.67293219058 -288.809151755804 -290.455705310581 -292.784565256625 -295.621027547132 -297.924286962722 -299.699426369523 -301.573661937484 -304.147843254278 -308.338097642786 -311.083567009207 -313.331760099364 -314.916078621496 -317.790320629011 -321.25527756682 -324.740411491824 -341.025987961118 -342.246254852722 -343.81665407125 -346.818346028747 -349.951242210787 -352.245706621898 -354.066427223709 -356.114345237776 -359.828653647438 -363.266954052529 -365.849977436824 -369.613895640271 -370.884175476767 -373.0163238741 -375.538220895335 -378.286975326162 -380.029616614269 -381.156827588331 -383.545612311851 -386.342437367905 -388.917662120104 -391.042847762206 -392.542602711123 -395.825455455714 -398.253618437926 -399.384369839347 -401.741310508561 -406.428743776874 -409.381022929111 -411.314645230313 -412.431852217384 -414.461856233378 -422.742432349782 -425.598425418968 -427.839899374662 -429.472368431978 -431.283446263355 -433.582085885595 -437.131214127316 -439.723487748438 -440.954987249861 -443.023453569237 -445.151665601125 -447.820681956142 -451.834394565087 -454.293400491832 -456.017525256667 -458.573276151301 -461.423510429328 -1.29172512559383 -7.44625870764019 -8.99950202550373 -34.0102179282974 -36.6109212931004 -38.3185583479088 -41.3481778163807 -43.1549104254053 -45.3410306484542 -48.7592741963396 -58.4306107041225 -61.0439166846828 -64.2472610359105 -65.9319556460446 -68.3702710835831 -71.4645386515028 -74.8069946759009 -77.4233617032082 -79.0443528373205 -81.4446175079097 -83.7579118331016 -87.9190787457363 -90.1791383330946 -91.4690142558348 -93.1883291938017 -95.8775391966484 -98.8262394322442 -101.775174786957 -103.853169555185 -105.641373320378 -107.848214387728 -114.605610396513 -117.544745467875 -119.859550577212 -121.000286649627 -124.438880782514 -125.63289609525 -127.095218822131 -129.803846821437 -135.035210980724 -137.513542133018 -139.375044499981 -141.20016032717 -143.428077116439 -153.563982497405 -156.180762874099 -158.504145779458 -160.138338562261 -163.008128039603 -168.796525785462 -171.843946957783 -185.13693049706 -186.40817866017 -188.041358962077 -191.161062286302 -194.53248707257 -196.895423539477 -198.715505736555 -200.718398849978 -202.944819374459 -206.617302083822 -209.257337320576 -212.875000500198 -214.177025222293 -216.403667718332 -219.544546484024 -222.611770316228 -224.443734707099 -225.581020143288 -227.593197882158 -231.00364131302 -233.552527227755 -235.677308144277 -237.138199143854 -240.419730311566 -242.811515861973 -243.876181080228 -246.44142081956 -256.643510534499 -259.318920531317 -261.301046753177 -262.406260008989 -264.50310919325 -271.84461451936 -274.767885264748 -277.237094437769 -278.887475209035 -280.74595239457 -283.576024696321 -286.542424723827 -289.286782401185 -290.567833817325 -292.200421496795 -293.956162482121 -297.101889406235 -329.73630569529 -332.637551939959 -334.456584017319 -337.445906995864 -340.860550404482 -1.28556445152691 -7.2824415524248 -34.5737554224138 -38.26763560278 -42.318611382014 -44.0018226479857 -47.3016583092563 -49.6302229310746 -51.606429071478 -55.1259053954265 -62.098358595961 -65.4450121220086 -68.3854275336819 -70.0056533135162 -74.2647392368984 -77.8728471909597 -82.1327841460635 -84.4520220730455 -86.5005351321316 -88.7425339105693 -91.4013627654993 -94.7928857556441 -97.1149697420278 -98.4145936944231 -100.261559042562 -103.792232539747 -107.665301803736 -111.512210849492 -119.828030471257 -127.503974515279 -130.140617408161 -195.4214554255 -286.671579496305 -288.874999933385 -305.309963143217 -307.79586953141 -308.958447504181 -310.538878397277 -313.91600057385 -316.570003544012 -319.085870667825 -320.960218899392 -322.645546520199 -324.70642943852 -336.819375104348 -339.496490219523 -341.747750282294 -343.429856097098 -345.837711808741 -349.578094243059 -353.117805415094 -363.648190104715 -364.857383920052 -366.412345200707 -369.051417880875 -372.367297799538 -374.753115671517 -376.556819988394 -378.405896044962 -381.580408716772 -384.328450724816 -386.731264408676 -391.116092296466 -392.480497672518 -395.011939580944 -397.659033587229 -400.315267447159 -402.068760289476 -403.205167235944 -405.385391624155 -408.199880623075 -410.725302483287 -412.862443813866 -414.316132046868 -418.432219315546 -420.816753454445 -421.886395938641 -424.147645925264 -427.33927951642 -430.172474482578 -432.165388384163 -433.371118752189 -436.032713273352 -439.808308776564 -442.482545731326 -444.808404902283 -446.405251279296 -448.172329113648 -450.867269621141 -454.132682628745 -456.78183463531 -458.047086091952 -460.299565691944 -462.27139297384 -465.62098390335 -507.486393372355 -510.397862556415 -512.096993945642 -514.643463728259 -518.20314297879 -1.29461292523735 -8.39657331754143 -11.0753244220917 -16.0482420927622 -19.1665523542382 -20.8455408811442 -24.0615419451576 -25.8039227019928 -27.8923913104448 -30.6720262596122 -34.1287267913602 -37.0533786740906 -39.9745350755128 -41.5396663314937 -44.5170144182017 -47.977256958953 -52.6766167328946 -55.2486245896935 -56.9951796862497 -59.6979979017566 -62.4612288514099 -65.3929000226623 -67.7157620522934 -69.0351038889459 -70.6871618419536 -73.2981444278917 -75.9976577532374 -80.2917702743515 -81.9133752970748 -83.7753379821748 -86.2864159717774 -89.2828622379287 -92.2343678410251 -94.5009140093905 -95.6081184504073 -98.8149103583851 -100.517232115298 -102.029308869249 -104.489762152807 -107.170098083181 -109.754817037586 -111.558231316515 -113.337337958816 -115.654782582685 -121.76676528616 -124.424559725146 -126.741164520271 -128.346403226292 -130.622199933563 -134.051136243355 -138.12106024404 -156.591501818586 -157.80018032687 -159.480099778629 -162.014692954553 -165.277260094805 -167.623378644481 -169.470044747588 -171.452097824658 -173.833130625249 -177.423559880109 -180.105619141714 -184.412017768172 -185.655306593299 -187.833364463381 -190.822516477873 -193.611234517579 -195.404812428296 -196.53116033969 -198.698118219291 -201.644491525789 -204.478016979682 -206.547322290548 -207.994134562117 -211.28449242014 -213.53672243707 -214.898732477287 -217.116587632999 -224.090791235181 -226.998572341727 -228.917868043833 -230.022911457918 -232.185133160956 -235.928030259518 -238.540488337792 -240.941855279536 -242.597914390961 -244.202858615452 -246.881892215491 -249.99362042077 -252.445350828753 -253.732265367926 -256.033370301503 -258.001848278688 -260.811126124787 -266.191806039176 -268.592718253039 -270.355180412308 -273.149474783339 -276.506664147295 -1.29872813739453 -7.48536351965063 -9.39599777928149 -60.773760359788 -63.3406920990298 -65.0599545396768 -67.6315964218688 -69.7176215547205 -72.095387001425 -75.0248366887862 -78.744032714541 -81.5789690449846 -84.7280387960259 -86.2984152100921 -88.8837173042902 -91.5552768834552 -96.0386739860786 -98.6336697006789 -100.557877464024 -102.782653478134 -105.615767973405 -108.547017214664 -110.793524326743 -112.080409967058 -113.696577656305 -116.207456858698 -118.632860939853 -121.020779705071 -122.410631542786 -123.914369328189 -126.448861712408 -129.746203094104 -132.547926464091 -134.90542077139 -136.016419792167 -138.94167046634 -140.112106864017 -141.395882538034 -143.940254571899 -147.43574482311 -149.832515347563 -151.651254029629 -153.431441727342 -155.765552321295 -212.332537094039 -214.909374232041 -217.215441938086 -218.812965628523 -221.446788208456 -225.162537029208 -229.004406395516 -244.681573535875 -245.884500584949 -247.456823778252 -250.533432627624 -253.692915104787 -256.053878167734 -257.857911424455 -259.732069780189 -263.642926443232 -266.339542078193 -268.865640648408 -274.031504785787 -275.27420143478 -277.54947837084 -280.266419261252 -282.898582546725 -284.703949659473 -285.845606141545 -288.167108720763 -291.080423094367 -293.664017734939 -295.806033158937 -297.2657471673 -300.647111365386 -303.035922664864 -304.069000006565 -307.027019064996 -317.77061184954 -320.356223911512 -322.346584377839 -323.507735664794 -325.849159769164 -341.339546556163 -344.291483253839 -346.547168167202 -348.235747991704 -349.985260912438 -352.242836008956 -355.839404684241 -358.45444572648 -359.699128068659 -361.699717321142 -363.648663524214 -366.939884753367 -371.826846489023 -374.341288050544 -376.016330512814 -378.778660593127 -382.537524749113 -1.2845283703254 -7.11175156581796 -11.0630531065628 -368.48201024001 -370.320472289671 -387.918872295976 -390.424570605777 -392.222901263641 -394.671402140323 -397.007637145332 -400.382658148069 -403.447251384883 -406.254661078054 -407.794437368126 -410.126618601971 -413.211077767606 -416.166499334085 -418.564202735646 -421.478870477038 -423.286639146756 -425.896817860695 -429.372085726248 -431.638039166556 -432.960282988317 -434.864739641014 -438.286700202686 -439.62438042292 -443.15742848589 -444.53920361658 -446.342386041414 -448.965879065534 -456.508848750812 -459.408731574571 -461.767893968845 -462.9423089446 -466.235278729241 -468.126501490477 -469.496091943995 -472.526777043533 -475.075687994071 -477.690362945346 -479.552171428619 -481.332955621105 -484.098284383599 -516.112438593024 -518.751829509684 -521.087975003287 -522.727309752294 -525.412336679172 -529.289197850074 -532.701421335052 -542.625115384619 -543.834761586563 -545.310758159033 -548.036452942896 -551.36615820373 -553.763197144625 -555.580394190644 -557.574047859372 -560.684899403448 -563.554150762371 -566.30630432642 -570.306026142962 -571.564694738806 -573.593699868573 -576.138347886675 -579.08991608607 -580.858502156905 -581.999361640513 -584.14415157136 -586.646377899927 -589.3834984832 -591.54483261169 -593.008091602755 -597.326697996798 -599.646605371993 -600.71156683855 -602.818528892281 -609.257102992744 -611.953443299019 -613.911685579513 -615.065991908505 -617.232754300229 -621.505783692193 -624.319278219708 -626.517784179334 -628.194265972469 -630.098479142699 -632.803203895739 -635.653687390257 -638.118437902781 -639.444288726678 -641.211223792079 -643.010619952557 -646.48625265694 -694.580322161208 -697.821780889688 -699.523232896073 -702.2716022852 -705.492818101303 -1.29272008648466 -7.05032727247975 -9.08470764234493 -26.2709966054773 -28.9909581461808 -30.6814654928523 -33.9859115429617 -35.6939807808538 -37.9048286854089 -39.9986083763788 -72.5241288766602 -74.9606640480674 -78.1177484763549 -79.799954959598 -82.2946568898359 -85.8006416109971 -89.1659990163405 -91.5469755625635 -93.53960473229 -95.8992541040796 -98.4813132872156 -102.635654005911 -104.835109597696 -106.144993670893 -107.740849639505 -110.350333635836 -112.669523153055 -116.938333516866 -119.075312955959 -120.865481148784 -123.78026976197 -174.557665933386 -177.976112071719 -180.401003638802 -181.548714663394 -184.629245922783 -186.490196362674 -188.10472429772 -191.008176582333 -194.407331233211 -196.70356177624 -198.511051177645 -200.301756712184 -202.096240123812 -218.04835773364 -220.715361211777 -222.987691882022 -224.661528794563 -227.748436784648 -231.440815615114 -235.478772817761 -242.864155867117 -244.160202181511 -245.612101849496 -248.408752441729 -251.167448488949 -253.629716531967 -255.433609768477 -257.228165777534 -260.750226466056 -264.101022050056 -266.685024568669 -271.010787910457 -272.285108585935 -274.612323617557 -277.645313094779 -280.524811638718 -282.300610237946 -283.428361313184 -285.601565605753 -288.701028286935 -291.518948957 -293.686140841194 -295.163930839389 -298.284372405938 -300.589490160572 -301.726017738577 -304.684558625775 -310.023706956264 -312.723778583677 -314.699825183066 -315.856617146009 -317.84501829425 -347.483617663237 -350.232628484886 -352.441033103962 -354.087481129868 -355.908603842414 -358.718994736085 -361.493570447062 -364.060908669089 -365.30401149902 -367.195328311311 -369.366962913501 -372.588349238515 -385.026416588742 -387.765435216103 -389.429463327918 -392.450164473491 -395.255633758851 -1.30729324758367 -7.39391951699824 -11.1390996257791 -379.177855685199 -380.951691037381 -400.698134608372 -403.149510342573 -404.906162030764 -407.140937114452 -409.744141920825 -416.69417877018 -419.50924334338 -422.922451256048 -424.476363413702 -427.770026459922 -431.474787699055 -435.386194303358 -437.920410633343 -460.113322327215 -464.149172983626 -465.644759288257 -477.190089354715 -479.583401512606 -480.897542339309 -482.55138371061 -485.542816584632 -487.645149998011 -490.665392383061 -492.668712764777 -494.285303019426 -496.743582755681 -500.026568996414 -502.935611153633 -505.202444237692 -506.371016766723 -509.063335515224 -510.545160196609 -511.812753956075 -514.6237234407 -517.103336668107 -519.537694333207 -521.297164264285 -523.141542168684 -525.718950818387 -564.948658611195 -567.433527593936 -569.711791164782 -571.487820539368 -574.782914498062 -579.468140195731 -582.958846420066 -601.938475257895 -603.176797569769 -604.806454434259 -608.244231402904 -611.158555578573 -613.514990174727 -615.345788779856 -617.505327573973 -619.771045374637 -622.707568342536 -625.150696911904 -629.945692272585 -631.203640946943 -633.526773337643 -636.852599514829 -639.383878480241 -641.157636983341 -642.314485884245 -644.407699422121 -647.696679961223 -650.214103125779 -652.33491676511 -653.809582804069 -657.112930024375 -659.483508837446 -660.55854951705 -663.450358915983 -668.145455804881 -670.95381687808 -672.959502471883 -674.224339746662 -676.424174440982 -679.900902759016 -682.883068552949 -685.169389858743 -686.871824567954 -688.633500638131 -690.86625806264 -695.262843598878 -697.776341906964 -699.020746882599 -700.944243289844 -702.813425424415 -705.617474320935 -716.808726207884 -719.312730659886 -721.080105698238 -723.403697296573 -727.039934205094 -1.29413365967951 -7.09556557725955 -9.2986582819881 -22.8454973118042 -25.7834498320157 -27.4600762072391 -30.8674698597538 -32.6318829152945 -34.8259725986663 -36.8872274116155 -44.6860278317143 -47.2836085776603 -50.0814594767446 -51.7186627572238 -54.3972289448869 -58.0580436156108 -61.0678729619835 -63.5218017468431 -65.1026349589257 -67.3421334538883 -70.0648498043965 -73.41639095691 -75.654439872941 -77.0110672999733 -78.7197581026093 -81.9312803435494 -99.5220995740216 -101.842730538849 -103.179407348349 -104.919867149556 -107.413103463082 -110.513071735899 -113.162411039114 -115.649939777646 -116.787038597949 -119.1744824874 -120.738291950185 -122.297342636446 -124.926234853203 -128.068356625976 -130.335537335264 -132.129664700361 -134.314679971699 -136.697760901417 -164.120038324329 -166.731550937716 -169.04564306062 -170.602926540482 -174.020723209228 -177.83749099198 -182.335972794445 -196.345669481079 -197.599825466634 -199.243857703959 -201.65879041955 -204.756361206165 -207.225395185896 -209.031572747022 -210.807469868069 -213.375853014193 -216.145241284495 -218.667865193692 -223.623600759899 -224.903486812581 -227.038717137152 -230.07527849284 -232.535328874584 -234.405037174057 -235.571263966926 -238.3048670714 -241.840296659631 -244.481744913768 -246.461866247609 -247.954298173906 -250.565471942037 -252.977399098154 -254.04092419468 -256.427805984545 -260.041484065038 -262.808092467309 -264.76297344627 -265.855926845297 -268.610228549646 -271.989448050127 -274.788098449151 -277.050050571963 -278.665155797655 -280.32113801394 -283.358825216241 -286.944111691918 -289.593696207957 -290.876137347114 -292.855535584808 -294.591446212832 -297.204338582974 -351.731768944003 -354.789398172368 -356.625051462711 -359.664128170161 -362.701812336809 -1.29745578182716 -7.31890843343653 -14.9882614296582 -78.1261375646212 -80.6521516107935 -82.3702342485804 -85.0180831520976 -86.8609958939269 -88.9747617938235 -91.4332350359901 -95.781580442091 -98.4783860056069 -101.647657774417 -103.201892633316 -105.90924429159 -108.974993766065 -112.632498796408 -115.099278359592 -116.692670107904 -118.840681199873 -121.425457261495 -124.360975554974 -126.63219976663 -127.893315211342 -129.564994362923 -132.395201086508 -134.107168592006 -137.936848228738 -144.71317906584 -158.227146402223 -160.789144065628 -226.220559992032 -255.685401275709 -258.659427349272 -259.803572466392 -262.422952681055 -263.750270164087 -265.216912494089 -268.699585123109 -271.719702870577 -274.158326488048 -275.957718798411 -277.803957030354 -280.375026893305 -299.527168013667 -301.988384310902 -304.252755390615 -305.875459860554 -308.421610148304 -313.108658508151 -316.429607864758 -326.153520165847 -327.420851976803 -328.898098411605 -332.17043074556 -335.118312264802 -337.321369565946 -339.121815268405 -341.101201405167 -344.143461852957 -346.835954172125 -349.581299873319 -353.401884306004 -354.699892999413 -356.795667193948 -360.557905157595 -363.012491509456 -364.826412160765 -365.939452678963 -368.30762762815 -371.384200008091 -374.038612519602 -376.154397841893 -377.612981375914 -385.706494892068 -387.916550527812 -388.973290671573 -390.987934102954 -394.966467570859 -397.664462231102 -399.593268116136 -400.678531394204 -402.843749407823 -406.073966343863 -408.827826999672 -411.093894754899 -412.734368982561 -414.318831047918 -416.927031647916 -419.993519871173 -422.527912980742 -423.809301917381 -425.944142108197 -428.140977450574 -430.864953685231 -479.236504540875 -482.078245553892 -483.782852707028 -486.267722918278 -489.99371835469 -1.29783646594437 -6.87138250681885 -10.7860168037247 -382.426046081131 -384.219494449689 -403.099631837735 -405.72258500708 -407.482439537707 -409.795824708079 -413.758051288719 -484.537265246162 -486.9359517186 -489.720312684741 -491.328018018338 -494.455157468688 -497.951522253795 -501.758809340364 -504.360396302135 -507.067075802304 -509.467797206306 -511.528733820968 -514.865883490181 -517.191231354608 -518.492478067471 -520.387828407549 -523.07978097612 -524.734072694878 -527.427475013218 -528.856171465696 -530.637659425578 -533.155606497159 -535.919190429537 -538.605472401295 -541.053121508841 -542.1906625815 -545.147753615163 -546.546014882895 -548.214119711623 -550.876223541082 -553.356049429192 -555.810903112289 -557.607119617559 -559.42345535685 -561.821154757366 -581.047823321778 -583.66285685388 -585.986279001443 -587.542415346186 -590.581905203108 -597.6660828834 -601.021116378673 -622.575500359847 -623.831898167762 -625.634060001922 -628.734817043092 -631.723693839594 -634.057004911382 -635.876393568887 -637.88973393026 -641.027497641498 -644.58301299973 -647.197100123907 -652.245335411716 -653.484501486403 -655.816971409459 -658.705484429881 -661.383323200038 -663.154587997828 -664.328854023427 -667.276615990643 -670.476008749734 -673.259766801592 -675.40368086556 -676.912442291483 -679.987530040536 -682.183848950701 -683.333046900862 -685.516145480936 -688.800376771028 -691.78599626308 -693.747690072931 -694.8557187912 -697.215883005836 -704.764816238451 -707.625326442298 -709.942251696683 -711.644032504857 -713.398688203328 -716.051465042339 -719.147378271565 -721.721786800823 -723.002122562257 -724.985142677989 -726.85111113696 -730.017100273878 -789.622792382343 -792.911920060327 -794.638557668198 -797.670076982741 -800.779490227498 -1.34043856567329 -6.70748781236628 -9.9205997076249 -205.68856265551 -207.878899669983 -226.660858887136 -229.303606316227 -231.050223073387 -233.372338427122 -237.737639106921 -241.295441141531 -243.93070005163 -246.997851966498 -248.567302093831 -250.902173454455 -254.244574082123 -257.750165626288 -260.514033986582 -262.100230865975 -264.1230587041 -267.023606751439 -270.064543816247 -272.359205270974 -273.678673994494 -275.235216454039 -277.885770973843 -279.424489127301 -282.124111495415 -283.740231327545 -285.297760472 -288.330190390778 -291.961990884763 -295.035865345105 -297.306810246682 -298.447481678968 -300.970603685819 -302.799562527702 -304.381183937816 -307.744961582613 -310.275806620321 -312.724517053471 -314.464063680574 -316.304393427453 -318.764257964928 -323.375729549497 -326.020607326035 -328.304431616352 -329.94741381944 -332.317588369714 -336.953308505343 -340.996666528317 -363.69594019885 -364.937373240391 -366.41433769477 -369.282389633242 -373.020377882542 -375.209865843208 -376.9961945964 -378.862186390052 -381.891958410919 -384.98940877896 -387.729697337742 -391.696831050462 -392.911782480141 -394.875958233552 -398.286470906303 -400.808946547515 -402.578219433662 -403.712470630859 -406.243371072374 -409.098459263615 -411.520893995467 -413.669808301719 -415.139704855222 -421.428700916776 -423.90376622117 -425.015151250341 -427.551348735175 -431.800623593976 -434.587501257888 -436.629172101549 -437.739455947682 -440.136965648117 -448.029684079289 -450.85630890381 -453.088977084075 -454.684019696452 -456.501827162609 -458.600548698521 -461.967634373246 -464.398477090744 -465.629904605945 -467.788600140139 -469.634172263914 -472.607238398609 -525.485705953254 -528.514387361441 -530.233195017883 -533.095126716755 -536.285320983091 -1.30270991891604 -8.51396128488049 -10.2284313649167 -167.349592640197 -169.342354834195 -171.012396661384 -176.107910107782 -177.9849364118 -180.392725366175 -183.242907343342 -186.827294373779 -189.900164983849 -192.940527050867 -194.519133909887 -197.517153486619 -200.881910670144 -204.901529270353 -207.662297148642 -209.403996995161 -211.898485758602 -214.576006670188 -217.512831291545 -219.862604633881 -221.130791553911 -223.012224635579 -226.775489866653 -236.172809416299 -238.46753089252 -239.791818144452 -241.578736931869 -243.862611028508 -246.937734369906 -249.792067325091 -252.172920846868 -253.347115296004 -256.283757786913 -257.690700100731 -259.262903420106 -261.76264565398 -265.285408846785 -267.668371298923 -269.530158656873 -271.327037485272 -273.835115207058 -293.295721952836 -295.88052661906 -298.170079427599 -299.732719340284 -302.657066940215 -310.325412901466 -313.534831963204 -332.158765442643 -333.366283334869 -335.076474658542 -338.786357452418 -341.841733965357 -344.211457051914 -346.032295708301 -348.25692297517 -350.972104875079 -353.888984420698 -356.602648500127 -360.332686012544 -361.586873518782 -363.635483285688 -366.448144359423 -369.052044607855 -370.857296223385 -371.981046430082 -374.57523612944 -377.639846520055 -380.067839474811 -382.173659862086 -383.658431658103 -386.763770256725 -389.002789993081 -390.060999459956 -392.649683492191 -397.182263848866 -400.044445135184 -402.088391905197 -403.259930013563 -405.603662834934 -411.556770428612 -414.371319080722 -416.621465361535 -418.247480853109 -420.159371414571 -422.902656356893 -426.127155538526 -428.822335124781 -430.074265457192 -431.965357920223 -433.871324816421 -436.740433855413 -457.690589595389 -460.471717098931 -462.170876833563 -464.78256726933 -468.937863991735 -1.28205368536275 -7.53887367158162 -9.88037127653823 -30.8257222372098 -33.6233913878811 -35.3012838428668 -38.2876026139014 -40.07652092217 -42.2246342507875 -45.2322085632681 -49.7442052514858 -52.3107722634683 -55.4594666684084 -56.9852209825576 -60.6029942645536 -63.9142070037492 -68.5128448649418 -70.7063552577325 -72.3941834931811 -74.7643787256007 -77.5018615847736 -80.5353362171331 -82.9352257179245 -84.2293212472012 -85.9518386363897 -88.8396114439783 -107.49010576555 -109.747704791962 -111.091496111642 -112.77110779716 -115.464162793375 -118.853875248072 -121.97745644906 -124.374178695829 -125.50803437014 -128.355718646927 -129.951359940039 -131.45828955244 -134.096487353978 -136.741976814987 -139.198061669694 -141.029563255584 -142.773192899197 -144.964631847167 -175.372225027108 -178.051432324513 -180.303323381601 -181.966795868312 -184.515022023403 -199.131526854552 -203.71159276083 -227.629641026723 -228.83491784973 -230.501914962681 -233.15341675167 -236.001930033457 -238.339981438277 -240.17170537489 -242.251935029543 -244.60019976605 -247.534597981181 -249.997029099686 -254.049093322025 -255.321555127348 -257.288932513763 -260.289558011016 -263.132197831391 -264.943894580138 -266.130574704694 -269.461204391233 -272.455451157606 -274.896758836723 -276.961540093368 -278.416553929824 -281.065590825503 -283.454263790209 -284.672976730877 -286.985011444565 -290.690344968848 -293.646984624554 -295.588811316565 -296.662768284139 -299.231330773412 -327.193809146071 -330.172389020769 -332.405810011595 -334.17509858002 -336.026454610812 -338.2717090922 -341.201445182847 -343.768711650488 -345.005342159024 -347.204676905047 -349.319630407377 -352.390942421982 -385.139234790883 -388.078582324642 -389.772461427373 -392.448008717409 -396.447248889437 -1.28992534623578 -7.84980625610046 -10.2480845682753 -58.1927315153411 -60.7331527998464 -62.4322812037497 -65.535377810414 -67.2924632405503 -69.6412726996747 -71.9397352257367 -75.5272881519087 -78.3684656335867 -81.0802245077957 -82.62879413016 -85.1641932551109 -89.005838593372 -92.704073429154 -95.1734475647882 -96.6874973604278 -99.1330232548033 -101.964222741289 -104.132233273905 -106.322247828448 -107.587053983506 -109.319555850266 -113.429522974586 -129.416017928509 -131.780497033341 -133.094216000019 -134.890966241686 -137.974804870599 -141.906097705948 -144.854113594388 -147.093919704336 -148.229270747769 -152.000907644122 -153.35123853195 -154.891685508729 -157.498797894336 -160.933220385251 -163.532745896324 -165.355884210363 -167.040901594872 -169.932545794762 -175.385868062792 -178.087873049325 -180.301154983174 -181.915527387404 -184.612058130614 -187.897342285227 -191.610960771221 -196.421163610883 -197.642371212062 -199.142955448362 -202.006434266187 -205.594238658947 -208.02956826559 -209.825504024543 -211.938914793947 -214.455111766437 -217.403736673807 -220.094916805841 -224.354013319109 -225.634691335295 -228.011257568029 -230.938133147643 -233.536934103779 -235.311986387635 -236.423123046533 -238.933780918661 -241.634092917678 -244.475810126818 -246.597322437914 -248.092357873804 -257.465529252024 -260.136395067692 -262.738608729908 -264.856633237411 -270.536081679216 -273.529946882869 -275.515812787373 -276.575094301512 -278.745886321564 -282.886314644664 -285.525997411534 -287.763149740208 -289.340335424244 -291.204589189795 -294.176259874887 -305.702794908524 -308.107027035842 -309.416916908659 -311.308473920893 -313.225435447673 -316.533490599493 -367.183038367746 -370.261843373266 -371.960347776005 -374.607549732281 -378.203045430722 -1.29394532732837 -8.10229143905689 -10.0394706907616 -15.4564333447443 -19.0316233489104 -20.7354808774054 -22.964685407037 -24.7431927813776 -26.8411596547819 -29.6335406283752 -33.4452288395056 -36.304735414689 -39.4106595664713 -40.9684045333314 -43.4447723887658 -47.2392355617683 -52.3819811410556 -55.0345277663432 -57.0083304560305 -58.9198735617548 -61.9420368650194 -65.5815308813961 -67.7453887758285 -69.0216348447796 -70.7859426332799 -73.8165726400626 -84.9331544675368 -87.3158229282603 -88.6217276377495 -90.2736986642035 -92.9625113767978 -96.4894686921076 -99.2265942650615 -101.593986343207 -102.759545866589 -105.53730073632 -107.392530265735 -108.857933263481 -112.897915139044 -115.309050654348 -117.800808543515 -119.659707206135 -121.539823225095 -124.441700106832 -149.187076546998 -151.7320483635 -153.992094768107 -155.630665057696 -158.644761564778 -164.603130358696 -168.015483240132 -177.343446521089 -178.550820537525 -180.218512059098 -183.167776818392 -186.254438200642 -188.627078769178 -190.433905296789 -192.586780755402 -195.638655163862 -198.768193136394 -201.26004356392 -205.213629912527 -206.462008715283 -208.428756739081 -211.729780727864 -214.562860639092 -216.31521328209 -217.455035420677 -219.652636759934 -222.175983347592 -225.079314226835 -227.426017000088 -228.91100359908 -235.007101743584 -237.620701437136 -238.696533599146 -241.015574782126 -244.298729870236 -247.062845927734 -249.081355604061 -250.24671566683 -252.601795546516 -256.198709442618 -259.206879479637 -261.455354319541 -263.084702600855 -264.912011244008 -267.707369309533 -270.842378156067 -273.340670923507 -274.636897574122 -276.799207905004 -279.212558385734 -282.036628283386 -318.369993005487 -321.268689451186 -322.986879806005 -325.548322301791 -329.40462715917 -1.27965847297718 -7.54836139721486 -9.12607040001461 -41.9683247312161 -44.6864145375741 -46.4274345818201 -50.3477108876251 -52.173151825672 -54.2565152613598 -56.9424152239102 -60.0167402706096 -62.8965620448563 -66.0670466204906 -67.6174517636277 -70.6398522744926 -74.0312850293039 -78.1936639202627 -80.613703035329 -82.3052825712782 -84.5815070980003 -87.2917202780635 -91.6116460013015 -94.0099678245244 -95.2856772858493 -97.0428189987237 -99.9320728866545 -118.807924548058 -121.047343231274 -122.375497743462 -124.082261520324 -126.757141609283 -130.039441703998 -132.734720090521 -135.052567721006 -136.168475236633 -139.266323915925 -140.792884658236 -142.196167928586 -145.036806012379 -147.891488350859 -150.239666646135 -152.07511445586 -153.857031747365 -155.967255639774 -169.881325768363 -172.471401641692 -174.770281117194 -176.341203178665 -179.078073718743 -181.827079522385 -185.873306562069 -198.890051531505 -200.118071808923 -201.929472458734 -204.402739658839 -207.445408501659 -209.822488680127 -211.642325757091 -213.422586767389 -216.037405470306 -219.712930605596 -222.243790163873 -226.320397027364 -227.628084576598 -229.821999288267 -232.459975895699 -235.04539331323 -236.820569509378 -238.028598084468 -240.235571993323 -243.279839659391 -246.110818707735 -248.237302931342 -249.715074969409 -252.874177138017 -255.063643446314 -256.137332116074 -258.403140483472 -267.345114502106 -269.90943889618 -271.852461651607 -273.013680988722 -275.054974780175 -283.902105210465 -286.609419435031 -288.980391367772 -290.739593878044 -292.593933864127 -295.051267027888 -298.124166689053 -300.631953547193 -301.895741186333 -303.897377227155 -306.038789058067 -308.623572349244 -314.051587274693 -316.57432569265 -318.325968977115 -320.624736654562 -324.040935487857 -1.28946178512692 -7.3790753925146 -11.1479549124899 -294.205511683636 -296.098985194681 -317.095756008846 -319.707995594506 -321.489061323882 -323.542252857849 -326.386622013574 -330.169584831277 -333.415315793333 -336.605505151508 -338.197662363993 -340.875093785663 -344.5649491937 -348.32954698707 -351.074684006629 -352.658219070316 -354.72549677525 -357.103869188125 -360.108702128882 -362.491104786355 -363.803234405884 -365.557369789326 -368.675265140044 -371.766720035184 -382.051541877005 -387.760564217661 -401.515643033621 -404.012610415741 -458.916821668452 -539.938111503189 -542.023304799535 -555.346744408331 -557.755113863019 -558.892677128306 -560.547385766509 -562.901297512572 -565.568505358527 -568.069700935988 -569.930003686167 -571.753920624362 -574.127105954329 -591.047394992759 -593.552644933878 -595.766902283299 -597.381860507458 -599.774568854948 -603.652598904053 -607.563836242255 -620.333962506395 -621.551387145693 -623.092952994107 -626.483576016675 -629.788602694087 -632.085162685016 -633.909788691077 -635.935112516368 -639.140616705634 -642.259029388238 -645.245456048826 -649.634936539187 -650.949379395716 -653.174330573278 -655.988562079238 -659.221256214702 -661.022819852737 -662.164207337989 -665.137195419643 -668.106262801211 -670.637241268535 -672.761664438169 -674.229960885217 -677.439511539979 -680.061653242234 -681.132690543398 -683.602169937921 -687.297043067512 -690.097541005993 -692.090062518847 -693.274733098938 -695.402762535453 -702.577758019443 -705.336514160635 -707.67289072985 -709.323851658284 -710.9808827197 -713.966377514374 -717.364361779146 -720.1552326754 -721.400154883287 -723.456763300042 -725.609156654616 -728.870256304755 -778.250767939787 -781.273393583715 -783.187335572123 -786.299161184758 -789.21534905665 -1.31062187529952 -7.37283017329502 -9.3959429449995 -48.947121571087 -51.4955252343498 -53.2078415909188 -56.5655801640356 -58.3478362174669 -60.4639678667547 -63.2833053210652 -66.9283799700293 -69.8733125874683 -72.4950656206793 -74.0467643530662 -76.7845794594345 -79.8184546456648 -83.2526287883516 -85.698615779844 -87.1073922285814 -89.0554364881894 -91.1747524685055 -95.1883400398392 -97.5869605734089 -98.8801018489723 -100.415204899605 -104.005316916991 -105.241367283777 -109.953076242674 -114.788417942392 -124.738885022919 -127.284788011999 -195.963243090693 -204.696940210065 -207.279677656156 -208.441620038974 -211.020718656878 -212.50027833521 -214.002460407688 -216.500173748796 -220.25153168971 -222.822481529059 -224.669982080771 -226.604593458718 -228.641759352472 -248.035848798285 -250.603149865608 -252.841385787137 -254.462980647415 -257.885568193841 -261.523282233548 -266.340388347804 -272.819340859845 -274.073928097046 -275.659401084281 -279.418222370893 -282.925539610373 -285.412724061581 -287.203472589859 -289.402793638402 -292.056871757821 -295.314693960179 -297.849342444452 -302.256024219071 -303.532657879559 -305.806930963622 -308.37990945987 -311.027633735829 -312.822855275358 -313.9394451846 -316.234161795012 -318.929113779842 -321.392225258429 -323.443418184321 -324.895151497554 -329.084343981022 -331.424256626106 -332.475310800131 -334.755043789023 -338.773114119716 -341.487047273812 -343.455485166877 -344.526685666923 -346.907269141059 -361.790922272821 -364.400587017376 -366.585226813839 -368.204843162502 -369.910667682091 -372.276255012286 -375.678661226261 -378.285762501832 -379.531360882793 -381.458302093829 -383.384376636462 -386.087613456557 -402.760208465531 -405.822326841742 -407.586978574161 -410.071420757565 -413.396845907341 -1.29205325863331 -7.80646134796673 -9.98854868557521 -14.5941712005994 -17.8554724885391 -19.5755184809064 -24.5004359313764 -26.5220976153102 -28.6186679362392 -30.9072374051598 -35.5752484647157 -38.3697275580799 -41.6139045872018 -43.1571694707852 -45.5078141126501 -48.7478655031291 -52.897540959562 -55.1475599795294 -56.7552551398835 -59.1560365264862 -61.3526078023862 -67.7488232529571 -70.0108877048908 -71.2842991545623 -73.232576813402 -75.9642727127768 -78.6673711144492 -82.0016987514798 -83.6046746395275 -85.2287100869863 -87.8487063281671 -91.0263260876978 -94.039663221378 -96.2719194782357 -97.4019491013717 -100.412227104722 -102.576167008852 -103.843174574117 -107.008060860603 -109.628717531766 -112.163984014241 -114.039399860259 -115.815971712067 -118.241467536913 -132.881923011003 -135.510371619033 -137.827353710974 -139.362654743013 -141.83810534274 -146.478473418959 -149.847783410528 -154.285240893228 -155.522571390496 -157.084805338311 -159.74553668773 -162.76601260449 -164.946571881563 -166.748175260588 -169.123815160647 -171.832400904333 -175.331678599998 -177.952076961189 -182.338598358392 -183.577984414534 -185.901982415081 -189.03906888532 -192.081006971872 -193.872582987647 -195.003639267977 -197.324656357093 -200.909021471341 -203.584726959953 -205.684112295263 -207.131045307015 -211.876825752572 -214.203590149823 -215.2705177446 -217.420332879591 -223.233633624639 -226.070894758 -227.998130389718 -229.086210051853 -231.388810655961 -242.184323377248 -244.979713540964 -247.31897345645 -248.902751405199 -250.644230138531 -253.353007761877 -258.555452722207 -261.012214844205 -262.289457375617 -264.224478010338 -266.194062192684 -269.006095241725 -288.411948785541 -291.19254476594 -292.871607258009 -295.517329262701 -298.489753986465 -1.28545003869852 -7.09313228497334 -30.4606524321056 -55.3454361382354 -58.0315587151123 -59.7546830100909 -62.6431608003172 -64.4472079960323 -66.6835201321073 -69.2473808356159 -72.8964117847089 -75.6496053768011 -78.8424363862872 -80.4818328246852 -83.8354997929323 -86.9696618310783 -90.3725647652731 -92.7535071982701 -95.8991663194372 -98.1903794280757 -100.88980064212 -103.557119308487 -105.857478148496 -107.20396140199 -108.976368352969 -112.368081299007 -121.138293551344 -123.438879846618 -124.755385306407 -126.42427266012 -128.797900936021 -132.053328370926 -134.857142925954 -137.123531998647 -138.28019384859 -141.791484787678 -142.920549491222 -144.695971221785 -147.537844919034 -150.250854786826 -152.780166252256 -154.618220067465 -156.495909083092 -158.268459163832 -176.211924551972 -178.88137222599 -181.216123949363 -182.800886880378 -185.307721562309 -188.653521042677 -193.668711489248 -209.324045316224 -210.540121611315 -212.336774034564 -215.187106960974 -218.146193090513 -220.316394782033 -222.158943502675 -224.231326203665 -227.969461438896 -230.766387013351 -233.237948315835 -238.016632400473 -239.299074617601 -241.901289389799 -244.245942594947 -247.195020001773 -248.975649374976 -250.177155058981 -252.559213921775 -255.2896315389 -257.872010924516 -259.924779643607 -261.399733127624 -264.492915943192 -266.905115541636 -267.977008647412 -270.192862714673 -273.940428559045 -277.141251301032 -279.109118184307 -280.219606287266 -282.16056558805 -309.99132482517 -312.719431837793 -314.956677973075 -316.627021638474 -318.2998079048 -321.51361938455 -324.264883095543 -326.823991729071 -328.124394879261 -330.065156518201 -332.147256433176 -334.988929837948 -370.776276396777 -373.81817082193 -375.534795411441 -378.404731715353 -381.407972363772 -1.2973073474623 -7.44901566489941 -10.0740401971261 -33.2371123452214 -36.2414134352463 -37.8798763987161 -40.7465539071881 -42.8318414936354 -44.7072838597079 -46.9621609146617 -50.1604070817159 -53.0556360994316 -56.1985929022928 -57.8612460984129 -60.0568173128132 -63.5856259204512 -67.8912049358013 -70.1304224056248 -72.0405252711208 -74.1165150636689 -76.945154518724 -79.806684959936 -82.0706598401074 -83.3624763414812 -85.0137720279492 -87.5767968801227 -90.2709577161906 -93.024608710362 -94.8619570580453 -96.5834811270323 -99.2351679689024 -103.079443683528 -105.948310360055 -108.249186050688 -109.36925359168 -113.221398707639 -114.742070278157 -116.252498882234 -119.112878526226 -122.5375368816 -124.945022411426 -126.752683213243 -128.599331994861 -130.862259900915 -150.864775502723 -153.348402750575 -155.616631374529 -157.161399975639 -159.797871619156 -163.500805328716 -167.921164552154 -184.524440951306 -185.712944073 -187.295487469612 -189.966076260387 -192.92476607285 -195.312619909441 -197.080235471641 -199.178542307762 -202.028303421083 -205.528468646917 -207.824384872103 -211.557864676713 -212.858406789966 -215.22120700404 -218.713775126618 -221.503878058206 -223.324603845983 -224.530246160297 -227.065756695056 -231.123648153673 -234.159284363849 -236.411418120806 -237.910535581492 -240.994580365224 -243.2159572717 -244.321203159848 -246.572475301054 -251.509360778472 -254.35083888314 -256.307408252001 -257.38072679512 -259.805660657791 -263.556755594682 -266.26901245471 -268.53334565427 -270.130313561009 -271.86003640924 -274.509057914514 -277.51697854752 -280.123868135409 -281.35732184183 -283.115346672299 -284.891959600302 -287.694952400838 -338.686744164443 -341.896965417831 -343.579592804224 -346.345487394913 -352.319993525959 -1.29724191064266 -8.68593015112774 -11.2296666545424 -18.5895676406113 -21.770577619235 -23.4762112910558 -26.5714994293943 -28.3722087411198 -30.6520288582225 -33.4700481251595 -39.9826995023744 -42.9215202641652 -45.8241283392937 -47.4469446825957 -49.5083847912766 -53.8895749730941 -57.5563429378628 -60.0058324265682 -61.6653228344192 -63.9001392751415 -66.7847357348631 -69.7374974472516 -71.9968590246936 -73.2813107731882 -74.9203692284568 -78.2535127550589 -80.6861889118363 -83.3418282139666 -84.9526272664694 -86.7025345008952 -89.2887822029059 -92.3632988756051 -95.031218287612 -97.3157625220329 -98.4812022609462 -100.54947414627 -101.93261273259 -103.605853095647 -106.067701064281 -109.07790736931 -111.542972891057 -113.402377726919 -115.196154273074 -117.159971556253 -138.399176602167 -140.867936323558 -143.225479282031 -144.847776191845 -147.624119048107 -151.207958775604 -154.794053063422 -173.788909238173 -175.032864136733 -176.878207174933 -180.189410735507 -183.459219702016 -185.796766055164 -187.611388223712 -189.961283063838 -193.039461848815 -195.987186049969 -198.645154656173 -204.060139129709 -205.44212356037 -207.577076769925 -210.744841650469 -214.256284993706 -216.053927496405 -217.228517800131 -219.804714417161 -222.932090254046 -225.659918929698 -227.786610722566 -229.259390248414 -232.960914042676 -235.403773133724 -236.513576079562 -238.720068308419 -242.696969146417 -245.805973253987 -247.768954786516 -248.924409733729 -250.863707105807 -254.600987605468 -257.516900730168 -259.805350786319 -261.515042743608 -263.388692541464 -266.759840213721 -270.382522691675 -273.179354444686 -274.417794113849 -276.27282246007 -278.222703446937 -281.381922892217 -339.75857251327 -343.107731128866 -344.876846722128 -347.877374320775 -352.356830987678 -1.28320370647547 -7.38726431889109 -10.1085889867786 -19.2516069017599 -22.2412028069542 -23.9895480419223 -27.3207233544413 -29.1080173830735 -31.2746755587558 -33.6456572304672 -38.0253875869367 -40.8951809672617 -43.9036712824195 -45.5382866226964 -47.8713343470479 -51.0519422350486 -54.4873599557075 -56.9808117450002 -58.3037295057907 -60.8629950297625 -63.8779329834917 -66.4866139433969 -68.7262560830423 -70.0276871256528 -71.6307589073203 -74.3853988164931 -90.7903344514878 -93.0753980919743 -94.4384165046884 -96.1323871893929 -99.0001241997413 -102.548704579183 -105.293878042525 -107.624313549876 -108.797522246064 -110.991040567664 -112.480029608627 -114.098753855508 -116.316107495192 -119.042026620901 -121.57583185305 -123.346816751949 -125.219851867244 -127.374713617201 -143.275663865769 -145.869435047029 -148.176285372277 -149.703204858364 -153.034767828745 -157.592117268691 -160.530320047 -174.79378092652 -176.001534949718 -177.55811134292 -180.313249639319 -183.971585385548 -186.312974383083 -188.088883964954 -190.179269555549 -193.073963368294 -196.22764602981 -198.941011482682 -203.885294053403 -205.142054106852 -207.272690513601 -209.881466996622 -212.813513446723 -214.625786986384 -215.776082358984 -218.550004893999 -221.487245612433 -223.929306948207 -226.108206888355 -227.578851073156 -231.335415087075 -233.634751692731 -234.714118598037 -237.087218223006 -240.854333850807 -243.65299291522 -245.581052243241 -246.738391553863 -249.45900429275 -259.185758656121 -262.07362227096 -264.408465047227 -266.127898777918 -267.896099932723 -271.336052243792 -274.101909611613 -276.696788976157 -278.000310476285 -280.112519039194 -282.169411603244 -284.911124434863 -313.121328403488 -316.088483534083 -317.793360719119 -320.324858575765 -323.268276516627 -1.29191429191599 -7.42154511535208 -28.3578031615297 -82.0352216190473 -84.5373847627525 -86.2509359276736 -90.2220679944873 -92.0515610418545 -94.435869278561 -97.1300317651157 -217.568284297123 -256.744277121367 -259.20555223292 -261.882614764578 -264.814266861205 -268.464577895026 -273.847715906199 -276.339554446697 -278.722061368664 -281.191630093226 -284.192711635499 -286.927810280694 -289.209488791529 -290.468683199526 -292.207573371241 -295.252416222664 -297.31908867705 -301.050507030603 -304.713925380978 -306.183578847016 -308.510644823091 -311.333760492695 -314.073078828025 -316.353929053436 -317.506415605329 -320.074082171533 -321.621137310811 -323.287067903047 -325.660223743972 -329.159727725688 -331.629645568197 -333.481255059721 -335.264282512084 -337.815021542211 -354.712097183443 -357.28432378275 -359.559158628764 -361.318545649808 -363.696632151916 -367.450934332018 -371.444458943375 -392.681751788236 -393.869301165475 -395.587689651695 -398.789376359617 -401.630532748255 -404.00046730027 -405.850901654797 -407.89245504335 -410.234486703232 -413.441626226768 -416.030636370948 -420.906626467235 -422.161905616939 -424.506008210185 -427.736184653718 -430.72664824276 -432.593638300727 -433.749570624499 -436.871874069636 -439.824048796319 -442.359425948583 -444.412207936097 -445.8954151353 -451.32232413581 -453.587704642718 -454.677457120128 -457.272130110828 -461.301237414162 -464.303728811873 -466.250798051413 -467.388265603989 -469.972750849107 -477.331093579702 -479.99505696733 -482.110965730767 -483.737557648341 -485.575862075636 -488.595289199433 -492.508709474297 -495.002797212017 -496.229085923072 -498.004934348688 -500.03076228746 -503.4640034265 -539.131961387452 -542.104800719135 -543.839296129072 -546.417113824427 -548.982928636809 -1.30235076863289 -7.39313920049183 -9.49763610097811 -17.4753251300321 -20.4506361042085 -22.1560986038292 -24.6932806627531 -26.5012379336934 -28.8544281830666 -31.6046592917504 -49.1057030807139 -51.738466914179 -54.7944129529351 -56.3286361535529 -59.0154264385381 -62.0001841589561 -67.1965420834709 -69.8181515813438 -72.1206978729524 -73.9497106515436 -76.7448139792115 -80.253054370518 -82.5089066642451 -83.8211749801801 -85.53034471975 -87.7201002862611 -89.7782858406923 -93.9159638075671 -95.2519137511238 -97.0317707879464 -99.5680324595342 -102.884568603343 -105.594446116241 -107.919022577103 -109.090838820134 -111.601786723345 -113.036211388239 -114.364000637761 -116.852258398977 -119.505513418964 -121.866721197453 -123.694223414342 -125.509089698112 -127.337207358018 -131.074901077508 -133.747309158483 -136.05116412557 -137.560801353599 -140.543479811035 -144.8057870352 -148.313564561654 -159.71167310564 -160.927761673673 -162.577092866634 -165.569812096677 -168.954269200502 -171.300021368374 -173.107716511167 -174.915133305406 -178.514045713398 -181.293480576203 -183.977672035511 -188.752902504216 -190.014374272136 -192.181962354306 -195.147987195192 -197.759606055557 -199.595928256284 -200.735485613602 -203.788746816955 -206.972149931077 -209.45297094502 -211.432161888159 -212.925574373822 -217.144742621624 -219.627707697723 -220.722393102334 -223.484686885474 -227.47756763721 -230.292922561873 -232.305818491287 -233.439311978343 -235.500847157463 -248.672475646529 -251.604965665076 -253.821103895455 -255.448038862749 -257.33946791668 -260.087693117123 -264.108801383335 -266.559678329474 -267.805552300245 -269.4877858345 -271.358951888906 -274.072641669233 -321.360062264275 -324.411872866481 -326.110386404614 -328.648778344353 -333.004484135188 -1.28535167978961 -7.11409882991623 -9.52283867722447 -146.735209425706 -148.805848446756 -150.452591826286 -155.946902643676 -157.888518829352 -160.038206452488 -162.622421278299 -166.203924502718 -169.280862368066 -172.345520746516 -173.978021022781 -176.79969061688 -180.176977394137 -184.282317964779 -186.872329405266 -188.484737366547 -190.779945486612 -193.093445843308 -196.218790621624 -198.510813424352 -199.79700033343 -201.602213064169 -204.144808436887 -217.287524415727 -219.542437000773 -220.847782767664 -222.441302904813 -224.957865900987 -228.071746369798 -231.068009562167 -233.455382792329 -234.593271556363 -237.705939498935 -239.074036916782 -240.614561757586 -244.08267631913 -247.05632745632 -249.281522131213 -251.145976734096 -253.115146828602 -255.366831066024 -259.078874267631 -261.837827614321 -264.131771648288 -265.802989998037 -268.177575170913 -271.917612326667 -275.184535572498 -281.8999874639 -283.139627038179 -284.716681979588 -287.645371384716 -290.94327099028 -293.251039580424 -295.020136123711 -296.787040952719 -300.33158821734 -303.544854196346 -306.16829992846 -310.338662682685 -311.643146637118 -313.805963221076 -317.224152683709 -319.668783079638 -321.484354115488 -322.772562253387 -325.243489663296 -327.656343866977 -330.162744550347 -332.194685814008 -333.692207725912 -337.555767748216 -339.85582843169 -340.934828601386 -343.396536987835 -347.1394803276 -349.883756872195 -351.820223605422 -352.901457814781 -355.286668073731 -381.746557929635 -384.66142884438 -386.785821156632 -388.449426405243 -390.000475335595 -394.189681108351 -397.386320242745 -399.944736679104 -401.210452483947 -403.085622922671 -405.146076526404 -407.892396547612 -454.930341646731 -457.821783547767 -459.671228809655 -462.976367274737 -466.020123305846 -1.29320014441592 -7.31833747935746 -30.5874481111163 -42.789281778007 -45.679590581773 -47.4073510117211 -50.5864678508794 -53.4307122170429 -55.3880959756402 -58.4736226032094 -62.2378325971429 -64.9220772340335 -68.0912825609726 -69.6815421194745 -72.3035183047464 -76.1236469883224 -80.5719073810089 -83.4195003341987 -84.7159954571085 -86.7848411054125 -89.6517079143448 -92.501017117011 -94.7593766895056 -96.0874084780764 -97.864803956882 -100.512237980201 -113.299725193559 -115.590303050175 -116.89773677589 -118.559907500657 -120.763600648136 -124.85463188358 -127.574610831441 -129.912251901504 -131.096389109945 -133.974649892088 -135.268635713437 -136.754723337037 -139.49746075839 -142.920361090535 -145.564375930034 -147.365927052808 -149.132567188784 -151.440739577232 -177.422454949769 -179.924586446423 -182.215540014356 -184.219196361809 -187.249980966905 -191.23109549634 -194.68101178722 -212.44190955764 -213.728269667328 -215.395878791402 -217.66379445842 -220.72725478987 -223.259684021944 -225.058626000779 -227.056863014425 -230.989931044259 -234.442485565687 -237.015168864897 -240.678674226503 -242.036066667481 -244.161263191266 -247.323039058437 -250.301215465932 -252.133446288119 -253.228021072837 -255.172895369852 -258.126442937318 -260.831959562971 -262.919662848095 -264.392972271602 -267.887382074891 -270.30813887065 -271.421501716523 -273.908876974195 -279.618830915815 -282.055909680653 -284.013578202767 -285.15518227786 -287.803970323579 -294.224341120224 -297.062443826513 -299.325050400386 -301.102033031771 -303.036466842934 -305.852216853969 -309.044966622513 -311.509820816572 -312.782969061573 -314.818875886275 -317.094668472706 -320.459325154009 -356.925209897961 -359.961353716061 -361.628201361233 -364.042803163826 -367.023760956364 -1.29071522962194 -6.58616454504362 -10.4380928546988 -24.6879963821018 -27.6715885846777 -29.4071060923852 -32.3604527654058 -34.2196839436911 -36.3795471269865 -38.679227101389 -73.3066064812257 -75.7655670151042 -78.5302745300177 -80.0613392907748 -83.5043093498539 -86.802004955757 -90.5868247754551 -93.071452339753 -94.4441047713945 -97.0795603847294 -99.785486363604 -103.132145336735 -105.321619316681 -106.620381128867 -108.280509208492 -111.187677249972 -127.43886201608 -129.788690508917 -131.106831593121 -132.882214801699 -135.461508865936 -138.60187989143 -141.531488151044 -143.943564595999 -145.106364667647 -148.303428109438 -149.726075431613 -151.300703646742 -154.411455844296 -157.106718894189 -159.500519646021 -161.326669638139 -163.067018181692 -165.522631878814 -201.238171406333 -203.872583387214 -206.169849308164 -208.138926607682 -210.901996303305 -215.378433042182 -219.986504013494 -239.299091729144 -240.470597523628 -242.045401148918 -244.936989529332 -248.187525474201 -250.430734131339 -252.281325869641 -254.378211425156 -256.850062140607 -259.988612739443 -262.454858247687 -266.659161956355 -267.981701733736 -270.217350566304 -273.6910480809 -276.277330432118 -278.011658872313 -279.167380625678 -281.826188734365 -284.816297322765 -287.540549381585 -289.763374157756 -291.228299656414 -297.723217344611 -299.976692772315 -301.015571659437 -303.196556956242 -306.901656110002 -309.552147117196 -311.523653503134 -312.651137743057 -315.241268823041 -321.619165712 -324.432143323164 -326.752606234905 -328.34929247505 -330.029883575433 -332.160208255692 -336.760899690437 -339.31698658687 -340.559296462337 -342.538100155374 -344.543916726747 -347.729565528141 -392.509953227658 -395.688018738732 -397.397349368241 -400.098484392907 -402.910144479252 -1.31697736175248 -9.29133716206485 -11.32123871741 -27.8587848988795 -31.8337002165676 -33.5710435524404 -36.8384168756515 -38.654028388951 -40.9194934580362 -44.7480227580668 -47.8510525825306 -50.7072459110641 -53.6972892742734 -55.274521872396 -57.4912559065565 -60.9586585987485 -64.7547903752516 -67.2871981763538 -68.9564619526069 -71.9629944583052 -74.7644187092811 -78.5671149880258 -80.7467888500077 -82.0925265576237 -84.0094640294739 -87.0340158938515 -101.771449453563 -104.109001571324 -105.432569617801 -107.126067938815 -110.456822449967 -114.213113969023 -117.321860798715 -119.829814303774 -121.004381003285 -125.559365600883 -126.816967842057 -128.274403702624 -131.401768725249 -133.793004598089 -136.232934580295 -138.058010883242 -139.836742142006 -142.189956565823 -157.205282996583 -159.824979843708 -162.132219115404 -163.709131131037 -167.572785127218 -170.612822302322 -173.853062449679 -181.43496540107 -182.68292304539 -184.405628845319 -188.096311697981 -191.11468559047 -193.421855164701 -195.256957276014 -197.388747662891 -200.280204092883 -203.33779461144 -205.840398503913 -213.294425579877 -214.532282586587 -216.54204222732 -219.898742095027 -222.615891434272 -224.369566339345 -225.551762917163 -228.439147878574 -233.218055840499 -236.257378897434 -238.305226392108 -239.752955970355 -243.621620073701 -245.950435263042 -247.005314217212 -249.835113312476 -253.521489274534 -256.48955014634 -258.42867166766 -259.529411960463 -261.918706996196 -270.55803303412 -273.385482148201 -275.686438968099 -277.318734355153 -279.066483258522 -281.1543358053 -284.30745768799 -287.044048138778 -288.306373349539 -290.628775207027 -292.872088517478 -295.922011759595 -329.101498302199 -332.196559446952 -333.916525530724 -336.818650012285 -340.017898686262 -1.29494835755614 -7.34731442138639 -10.67687856384 -331.216514094272 -333.033879135235 -347.320574079003 -349.956233407674 -351.710383127423 -354.085592441964 -356.638324661229 -362.408082189151 -364.96694011761 -367.813484585629 -369.363001101176 -372.878027309367 -375.717412280518 -379.961950926868 -382.552473413848 -383.975654392686 -386.082525730288 -388.484833564082 -391.718807349978 -394.05334713591 -395.309072903943 -397.138928325893 -400.673823256241 -403.056780613988 -405.659299745702 -407.180373555062 -408.641478019358 -411.067327737649 -414.679196582856 -417.722183034378 -420.171667380887 -421.347459065745 -424.503440610278 -425.799013492853 -427.405932120618 -430.131726446284 -434.23577353939 -436.803980835542 -438.672020907292 -440.544713450597 -443.160260069076 -449.311764996286 -452.155559158838 -454.476210794416 -456.017188350799 -458.961899104352 -462.552360986187 -466.17486602274 -472.48483034933 -473.739007912047 -474.978033270979 -478.205530375532 -481.263471677711 -483.630534341417 -485.447690007497 -487.397280750796 -490.105004367002 -493.104065341918 -495.725854587004 -499.420678760821 -500.651067760012 -503.008458877574 -505.986831218269 -508.711004255694 -510.527195899291 -511.680886008812 -515.044009722399 -518.819649061208 -521.598147958067 -523.70677925967 -525.176600891111 -529.605544937034 -531.995967189422 -533.120579763618 -535.826505892442 -540.478511541706 -543.284641906622 -545.247994919946 -546.375322914487 -548.62293395625 -565.161243855534 -567.909332007386 -570.283060530041 -572.064935049943 -573.891711343896 -575.85846363419 -579.848444467338 -582.259158381966 -583.581118867402 -585.430906004099 -587.582851555855 -590.609599088683 -601.604083593946 -604.247667821065 -606.160675746692 -609.286821140811 -612.398054716786 -1.30527651396674 -7.52405698535993 -19.1327651464995 -38.9192149610598 -41.8331248162729 -43.5251696309997 -45.9871797334701 -47.7786140762342 -50.0002072983028 -52.2521163140073 -55.9454539766676 -58.660980931603 -62.1003900021017 -63.7222122872663 -66.333798047147 -69.6241516475849 -74.3655759874337 -76.8630588313867 -78.2793724237063 -80.7651863890563 -84.1022184340285 -86.8928791341708 -89.1319077263092 -90.4824831956512 -92.2475728233865 -95.1344221843773 -97.2873317289518 -102.019382054628 -103.404260620571 -105.04142540993 -107.117110543867 -110.823343603776 -113.775318480904 -116.041242314425 -117.199272006254 -119.809409679137 -121.280944341342 -122.990186778648 -125.76287199423 -128.788925954616 -131.068945045009 -132.831860617014 -134.616874369611 -136.892417497864 -141.541384821163 -144.193587763062 -146.455201392382 -148.002348614726 -150.741840280666 -158.950386336313 -162.069012184187 -179.780306267799 -180.995520962709 -182.605118291085 -185.520842306602 -188.695986513411 -191.008139243521 -192.841891116695 -194.9016016858 -197.661991757376 -200.705605617177 -203.281072394434 -207.727757560932 -208.994202466124 -211.425161664814 -214.134942082615 -216.609875433473 -218.39652236747 -219.518150945845 -222.020323980317 -225.160189201825 -227.589918562834 -229.587944310035 -231.036998187902 -235.546738771839 -237.802535899589 -238.849290419261 -241.25770859194 -245.996499156409 -248.679295077132 -250.621932901686 -251.726787847791 -254.344952905832 -258.572916806732 -261.409828243761 -263.567170869213 -265.348003759232 -266.956320177579 -269.142596058665 -272.358107214581 -274.842968254246 -276.090526704217 -277.831386366334 -279.716021661904 -282.824140013649 -302.020857506343 -304.900594278934 -306.602037883942 -309.44186571597 -313.557341424637 -1.29925834201871 -7.54659508565019 -10.460274055438 -58.6864843554483 -61.3503970502212 -63.0847879878155 -65.730271398865 -68.0709996290292 -70.1078542613452 -72.6489269803942 -76.9322129919402 -79.6781227456942 -82.8867343200255 -84.4501836183378 -87.0877435522495 -90.4281909571125 -94.5109514724382 -97.1098034995746 -98.4638434384924 -101.284773435687 -103.871704701776 -107.525085041436 -109.830256623211 -111.133623545258 -112.846033493512 -116.024964997023 -135.13894522781 -137.420842178263 -138.766692601109 -140.40050156282 -142.657115028699 -146.327437047237 -149.097184469847 -151.508621293295 -152.657297667876 -155.372417548335 -157.092638570786 -158.61435364975 -161.42858709521 -164.220778261292 -166.656145768873 -168.440603550562 -170.497276940441 -172.840706805033 -189.672568869523 -192.779979743255 -195.127948999451 -196.817577509515 -200.328730061565 -242.303293250168 -253.889022583388 -279.985776134406 -281.16037111228 -283.06446761045 -285.860067740959 -289.463592144075 -291.811808057424 -293.60084020351 -295.615033206336 -298.35689752755 -301.313198395814 -303.9502414736 -307.958928048059 -309.280781471105 -311.14290243752 -314.026072291312 -317.015141465896 -318.832539231235 -319.968417572363 -322.592238631091 -325.836626685403 -328.410712653365 -330.571555924371 -332.030338916667 -335.816283239358 -338.012823342059 -339.12182131881 -341.556693081946 -347.979230208789 -350.537656124817 -352.455943926079 -353.581941511746 -355.842456659925 -366.604877564919 -369.45594125092 -371.683536771881 -373.294620640381 -374.90113185099 -377.481087179522 -381.118168744723 -383.499100384136 -384.784977419934 -386.542213242367 -388.23902977349 -391.363393966262 -450.751134607138 -454.121734116028 -455.814536700304 -458.443684679696 -461.398247951261 -1.30466992626425 -7.73736057074609 -10.5012023991188 -337.235039757436 -339.02567649133 -358.521658387337 -361.087761820133 -362.835604079607 -365.134286214477 -367.772548841339 -374.310173585472 -377.097036659762 -380.499321555806 -382.044321783024 -384.460242434552 -388.431027653506 -392.52107148919 -395.054451567548 -396.506017714828 -398.882871489613 -401.369928341309 -404.746403804544 -407.038269895697 -408.343549110101 -410.306486159894 -413.438394177947 -414.839234403662 -418.505634236632 -419.798331099592 -421.405863752109 -423.751371027031 -426.979036366007 -430.184661795497 -432.4706936288 -433.641827309365 -436.517312916504 -437.80396548726 -439.400481286355 -442.415705230395 -445.090453491409 -447.550540439135 -449.301704164837 -451.184054985105 -453.283635278722 -461.345110383579 -463.830610841776 -466.120777096392 -467.68536480779 -470.048787728502 -474.433213698542 -478.072941953585 -491.283676299807 -492.507001752748 -494.037312457421 -498.488476482392 -501.237849752486 -503.585668087567 -505.355268399675 -507.182359038653 -509.95941745959 -512.9713568795 -515.343009594367 -520.090165859493 -521.421588369536 -523.962847972024 -526.634829657555 -529.301535529514 -531.00695232111 -532.180161506021 -534.643760136051 -537.405468855626 -540.369383658145 -542.330983534546 -543.828903289072 -547.045885900438 -549.343189658361 -550.418619936848 -552.750435976214 -569.383028062127 -571.894673217759 -573.909004835305 -575.10246105435 -577.373696784938 -580.944356758448 -583.601756620094 -585.846575384781 -587.494761646754 -589.543915756173 -591.750271017449 -594.729256863698 -597.475129955127 -598.718306060648 -600.528784943579 -602.443052547549 -605.748936274397 -661.106850411704 -663.827833696281 -665.615572641381 -668.608023081618 -685.334141218704 -1.29768478356098 -7.52906638931062 -8.913568472054 -13.1003493258982 -16.5791026140748 -18.2706900615365 -22.9660416086223 -24.7135867086861 -26.9541206311087 -29.1319493422881 -32.243636548471 -35.0686753353384 -37.9309524884407 -39.5542829535398 -42.411612706656 -45.6717588450482 -49.6656591681453 -52.0867706059712 -54.1155562464529 -57.2694873394946 -59.6648789123379 -62.497775011323 -64.760990898987 -66.0586572974175 -67.6875615473988 -70.5052479630271 -73.2122336743814 -76.8790056315221 -82.9942276533685 -97.6485106256408 -100.16465409184 -148.754214918224 -213.078101756135 -215.208122371781 -227.269707859624 -229.834397807111 -230.979897934732 -232.450888028111 -235.551957059517 -238.169969446981 -240.684990084293 -242.481066670744 -244.281834342087 -246.472129208825 -251.019008820607 -253.581303282314 -255.890196913358 -257.447225551971 -260.618336512873 -264.088228263676 -268.489927038164 -283.935817015862 -285.18554572011 -286.99829326465 -289.836507690412 -292.828312200643 -295.177666542811 -296.974183239629 -299.072849434468 -302.957821073082 -306.216931928918 -309.103511421851 -312.912875349358 -314.171217275443 -316.83137789298 -319.728450208806 -322.553991137613 -324.33964935807 -325.453011111454 -328.922085041516 -332.075870751498 -334.58035169409 -336.66529710028 -338.110230554808 -341.150945574971 -343.391371220097 -344.534242044047 -347.242899581854 -353.37302603656 -356.734545137969 -358.709868563448 -359.834749053795 -362.354305411679 -368.271423934601 -371.178415799784 -373.521644353545 -375.241571264924 -376.95864682398 -379.400967149419 -383.469559163965 -386.124665720044 -387.385561944535 -389.447553783642 -391.795666853885 -394.674497105499 -446.708524252509 -449.563279063446 -451.26708006228 -453.51933278396 -456.453135521324 -1.29389657102711 -8.58593219261435 -10.1645376896835 -14.9957368223553 -18.3716333904886 -20.06690275848 -23.4043512692481 -25.2469048880262 -27.3705062988969 -29.8050939126527 -34.4563522843384 -37.5068419129699 -40.4114998346777 -42.1622756749015 -45.0774549286463 -48.0745581848437 -51.7289308487257 -54.3015387289541 -55.6354570331314 -57.9321753183644 -61.0093166864101 -63.7570631975145 -66.0783421480275 -67.4055710190552 -69.0285927498685 -72.4571110489401 -73.6909274748386 -76.410359028324 -78.2302198363764 -79.8172387688614 -82.512700194727 -88.3339522616638 -91.2136899531295 -93.482032122551 -94.6330036985126 -96.8213129340519 -98.3530879092136 -99.6685384214775 -102.010782532287 -104.687441340241 -107.136804394639 -108.920498790321 -110.662098208681 -112.763101218242 -153.552659012326 -156.043431905517 -158.374860409028 -160.104137844386 -162.572434306395 -169.264248536214 -172.885491060518 -189.771847283053 -190.971752101527 -192.592711750137 -195.24877170954 -198.159100398963 -200.618266907444 -202.413063802125 -204.498855102081 -206.748894542851 -209.871277675667 -212.529833219263 -216.625521799667 -217.894728264903 -220.452599406771 -223.141849574365 -225.975313085855 -227.788882615158 -228.921986798269 -231.588297642365 -233.995478511602 -236.423531340925 -238.689736197003 -240.167350447677 -244.075480184872 -246.572654384289 -247.654747510722 -249.674923115545 -253.749074257786 -256.550201968732 -258.484363061388 -259.557969396549 -262.124052181231 -266.240760416339 -268.93853997134 -271.228502179414 -272.913760789614 -274.861213709058 -277.879217600581 -280.791020311633 -283.207168549861 -284.45850752902 -286.422061525393 -288.273589381383 -290.878766655103 -330.429525081064 -333.473284684287 -335.2583298341 -338.078611751017 -341.357452925681 -1.29719606683501 -6.99983696322982 -9.89146054165447 -155.595577056077 -157.629787238845 -159.422851524992 -163.848971633914 -165.539256199057 -167.731776379267 -170.288074498433 -175.299502962372 -178.047202857889 -180.887536065575 -182.410074131599 -184.993575750918 -188.155839656459 -193.06111921845 -195.696100808043 -197.440420441823 -199.718874681347 -202.907094840322 -205.892024734687 -208.172916779879 -209.431647941001 -211.205850549264 -215.487186442174 -216.995298827086 -220.141780986305 -221.594663707128 -223.356585713316 -226.169190860488 -229.322329169333 -232.105677942048 -234.445821712697 -235.583459193665 -238.458153336892 -240.850144916571 -242.34293357932 -245.698101942408 -248.497470340936 -250.903858540229 -252.613415006611 -254.422551246846 -256.320367723797 -276.056567642979 -278.620897652918 -280.880465125138 -282.388653231294 -285.272079109564 -288.907168670967 -292.880823180272 -308.182207615946 -309.400537103976 -311.107428732303 -313.656554769814 -316.482164957203 -318.85843616092 -320.665634639041 -322.697114709021 -325.401188227045 -329.538110049463 -332.13574752482 -337.174717523119 -338.42048763316 -340.376177521085 -343.579564767681 -346.480146038938 -348.246608500469 -349.362226377616 -352.001123855826 -355.134271763786 -358.06975821832 -360.181601894306 -361.684056330096 -365.739633504003 -367.937349416258 -369.044630396524 -371.738987635424 -375.207154488854 -378.3420815873 -380.33455600753 -381.444359526692 -383.726681317436 -389.726068483097 -392.353010883991 -394.667250108164 -396.336121907563 -398.061817117686 -400.638750971272 -403.752838770694 -406.125671096657 -407.363035903853 -409.50815228966 -411.52418556315 -414.496642978251 -444.022144367703 -446.87851103226 -448.537125121433 -451.621962643986 -454.448204418333 -1.29744201885946 -7.50977345046621 -26.4303305176244 -55.2624126593099 -58.1330617113068 -59.8418910985991 -63.4432555281013 -66.0880976540093 -68.3698297641257 -70.8885473234563 -75.4156804676002 -78.4369291506337 -81.6581596449874 -83.3372601173957 -85.7064770690398 -88.4611108515517 -92.6287886322299 -95.1287371884481 -96.5420358820145 -98.9395273036698 -101.400011876646 -106.39674166473 -108.699448686983 -109.969173714879 -111.811697946181 -114.390694276578 -117.457857762002 -121.13226838134 -122.444623702749 -124.059234568618 -126.472923210911 -129.381732843068 -132.124048139512 -134.33912337303 -135.519089287913 -138.946802549658 -140.175958196058 -141.89261128141 -144.945843458248 -148.261312355537 -150.680765613102 -152.523830465117 -154.309071140541 -156.421387878718 -182.250896631968 -184.792432670481 -187.055016454884 -188.60141604528 -191.594793328473 -198.919515207635 -204.166617238462 -218.875392669151 -220.119676280622 -221.710990963098 -224.704562729772 -227.912248152825 -230.26079771511 -232.068103169985 -233.821527333546 -236.164159737795 -239.563187542176 -242.119735240174 -245.835486135995 -247.106345572624 -249.083686572485 -252.231832046511 -254.967807226429 -256.764457651146 -257.902844372374 -260.085233420395 -262.924971501934 -265.443947215629 -267.522974743363 -268.979053432103 -274.072805808427 -276.444062490256 -277.504683285377 -279.64562948317 -284.482901495462 -287.415016725287 -289.404866540384 -290.526427320476 -293.247353844614 -299.314410458457 -302.089688268803 -304.397718399094 -306.144405104277 -307.889044709986 -310.653489085497 -313.630414581175 -316.175924723455 -317.467589192134 -319.609003137877 -321.56610556177 -324.23619024757 -337.86628746105 -340.649684269218 -342.3677221672 -345.122662071709 -348.533118667336 -1.29081504599657 -7.39019801393428 -9.9193998221125 -335.785309956046 -337.590263322363 -352.467898030204 -355.112032412841 -356.905260632645 -359.455591549539 -362.121181415605 -365.37620945319 -368.325355544518 -371.554225564946 -373.117915989189 -376.000065598606 -379.129278003189 -383.725977861515 -386.119311958725 -388.049636470206 -390.028657415094 -392.449077536619 -395.974038984933 -398.150909475191 -399.45815873408 -401.121978652584 -404.731999431308 -406.487384288904 -409.450564075124 -411.511018731434 -413.43315002806 -415.898522025364 -420.645286188802 -423.365736021298 -425.624723679322 -426.748101661815 -430.165083713742 -431.64006168643 -433.116202272038 -435.540602331309 -438.516854651993 -441.054554204513 -442.867059869882 -444.847844024122 -447.142232215404 -453.340650894667 -455.987409126406 -458.248531319904 -459.876109168491 -463.338306799715 -488.026400862313 -504.301961722275 -535.200710240219 -536.439893705494 -538.54878436584 -542.196333156429 -545.061190303173 -547.476545367853 -549.258599147485 -551.264384761644 -554.264768146546 -557.535180570624 -560.129327220173 -564.557468830992 -565.896622065541 -567.760030989901 -570.36544044444 -573.279772361547 -575.061476235999 -576.235830288482 -579.962212984689 -583.029117187798 -585.694673793151 -587.793911248016 -589.263619912364 -592.934300102005 -595.227522317242 -596.336575418682 -598.879956601387 -602.820156529251 -605.698690316911 -607.667611414436 -608.745923555303 -611.505979679484 -615.205620951134 -618.037061886769 -620.27976686506 -621.932387603842 -623.585123093591 -625.975704941738 -628.784748986208 -631.310884812093 -632.576359258638 -634.6550327539 -636.733032031378 -639.419926134042 -673.086009602653 -676.037965980814 -677.835375740474 -680.839833688914 -683.955586786273 -1.28089672560506 -7.12357291548701 -10.9615181416988 -309.229218764481 -311.137698063524 -331.931938935205 -334.503461486769 -336.28520024961 -338.619528741903 -341.64376373283 -347.86233846912 -350.559701742892 -353.856205008213 -355.403022610815 -358.341569954778 -362.227323440365 -367.08884686622 -369.753331277002 -371.611543416013 -374.351482022012 -376.944650223757 -379.926176489341 -382.248967280319 -383.537879080652 -385.14836773335 -388.612609437649 -391.383481009182 -394.8309514711 -396.164378806024 -397.944977085609 -400.814573241879 -403.657329274181 -406.49534213974 -408.77231898872 -409.877129367484 -413.255427072777 -414.659650388561 -416.08534536016 -419.052259452692 -421.689098812107 -424.01886872208 -425.863303490307 -427.754044304367 -430.244812393315 -433.953921396333 -436.680930659824 -439.014979086949 -440.622614706277 -443.352213967095 -452.249380639757 -455.33051582884 -478.151116394437 -479.367886885221 -481.064218175536 -484.71435343085 -487.826757402951 -490.083146978593 -491.881455143801 -493.76528358124 -496.280542657567 -500.839195384762 -503.37486860695 -508.109324513083 -509.337046729116 -512.114637481184 -515.315217949296 -518.001382147054 -519.749766242246 -520.867169469704 -523.621432441734 -526.593541600432 -529.206006384159 -531.346440883148 -532.830727813798 -536.702652056549 -539.083822221438 -540.211341690887 -542.482744668011 -546.409153302834 -549.392912119689 -551.304146842142 -552.374335364701 -554.825102978857 -561.636864661215 -564.427247561469 -566.721731431147 -568.34737362571 -570.067701120368 -572.695612806476 -575.549766258227 -578.245457962874 -579.496953091811 -581.582581665854 -583.539838426776 -586.872620922489 -651.697433781269 -654.765030624859 -656.483833322911 -659.027906240498 -662.096002711456 -1.28329951275972 -7.55182290699989 -9.24019370463491 -27.5484428390663 -30.3461767829857 -32.0914791285906 -35.4271510015399 -37.2589546194087 -39.5896923910109 -42.1217271800246 -45.8476061348223 -48.5967628962454 -51.6093260114408 -53.1160926126317 -55.7125740958938 -58.8973580438127 -62.5893307514869 -65.09296199644 -67.2314166796072 -69.0444600054871 -71.7733397212257 -74.2410531763107 -76.4884715471723 -77.7731755641756 -79.2989345774372 -82.7201612783176 -86.1659212596674 -89.28279200236 -90.5972829981716 -92.1963226578671 -95.2652283805601 -98.2595021877752 -100.975626286046 -103.354797138311 -104.496815866277 -107.454250259374 -109.218799083482 -110.424549241509 -113.190279170427 -115.926531620238 -118.391646995582 -120.195086443225 -122.248293357893 -124.499196408551 -160.49478713296 -163.176668267628 -165.462903397202 -166.979250925456 -170.072007440949 -173.774549345136 -177.657746154995 -187.723083613863 -188.948435081124 -190.618368595786 -193.230422015398 -196.429666071917 -198.77072260696 -200.595875189435 -202.877275288778 -205.734670013495 -208.374217266711 -211.025370660219 -216.623817796366 -217.901915305099 -220.197543478438 -223.239964760025 -225.91371640481 -227.701059846401 -228.818392439 -231.604928453406 -234.155205250963 -236.938704140852 -238.981255675918 -240.419501612058 -243.614287138245 -245.933186599789 -247.150146323389 -249.728686527257 -253.882221463884 -256.706649966334 -258.652429422832 -259.840450533693 -262.083495728848 -272.597244888745 -275.382441037739 -277.579520258207 -279.268148539146 -280.961712635712 -283.268459390604 -286.866468250574 -289.317525142746 -290.559391911808 -292.907012600521 -295.117917773683 -298.119098460499 -352.471739660731 -355.745720494711 -357.414294296956 -360.301622314419 -363.39515319872 -1.28269276938334 -7.74115469982987 -10.2236633230843 -44.0521302771322 -46.7559909115185 -48.455372555013 -52.7824518042327 -54.438190264762 -56.7253745176899 -59.1837340270096 -63.5515832398496 -66.2323534165164 -69.0347729387852 -70.5932631427184 -73.1139252123835 -76.3286791176761 -79.5091233826742 -81.9322561485017 -83.9351901335471 -86.7894826200531 -89.0031601572646 -92.7140955152869 -95.0919354441389 -96.4003325555819 -98.3829250470379 -101.177843324031 -103.021270297817 -105.824986959836 -107.814794339406 -109.47789119467 -111.869846976327 -115.012588174609 -117.837136739882 -120.242534850103 -121.373568107475 -123.93416152837 -125.494041694983 -127.088537591467 -130.205803953461 -133.533897698365 -135.844345391002 -137.692734165411 -139.557015091009 -142.072046823606 -150.531987956277 -153.475971449096 -155.763475362734 -157.391858272894 -159.866018982179 -167.064071271931 -170.258755460446 -175.095285563406 -176.332717714548 -177.84148101741 -180.737281032288 -183.553788530675 -185.848749765798 -187.644204909028 -189.692509376832 -192.634564585793 -196.321375885814 -198.89749570865 -204.327503256935 -205.601500836132 -208.026858482282 -210.673911835696 -213.525371107072 -215.353211705173 -216.559511188704 -219.826874579429 -222.855640967611 -225.424696011165 -227.487783327885 -228.949732008908 -235.196709202868 -237.628940680489 -238.753938955645 -241.479217550812 -246.672949546076 -249.521721142645 -251.41149459611 -252.560926802807 -255.715974098585 -262.511743338156 -265.470538895648 -267.723134766542 -269.476075232425 -271.14537224707 -273.294120286019 -277.251465450602 -279.731982135203 -281.027334047977 -283.06042309565 -285.394150013503 -288.108686577513 -299.63028146101 -302.317389811865 -304.122084488772 -306.544927513561 -309.474651107139 -1.30030710478411 -7.23962922659578 -9.64492488553096 -312.389568045253 -314.252832659051 -330.442456148036 -332.987168285187 -334.731100194038 -336.997465140991 -340.624240952811 -345.13949036803 -347.857265839263 -350.793063641633 -352.364236264391 -355.349159669795 -358.016723960471 -361.450189991151 -363.986868065101 -365.303952759298 -367.418825965151 -369.620674530571 -373.476699826637 -375.809415566538 -377.116360984603 -378.830858316585 -381.441540470783 -382.954503098039 -386.193264380396 -387.87615749241 -389.505856750833 -392.002671089079 -395.160893627403 -398.001689471044 -400.335789231361 -401.482397936741 -405.688125634873 -407.017560133496 -408.687524612956 -411.097313444903 -413.735496654835 -415.994406392518 -417.791014571329 -419.649646056103 -421.575696789525 -454.495680105306 -457.109818590355 -459.380132063407 -460.976075333688 -463.740284565208 -466.920451562859 -470.459901471652 -482.68402838489 -483.871867214567 -485.403177732617 -487.912249017686 -491.301694728987 -493.560097612714 -495.405451467129 -497.554299039156 -500.057376866839 -503.27716147076 -505.818206285399 -509.805814650688 -511.04719829493 -513.218786585414 -517.02810335868 -519.728388836922 -521.533510990502 -522.653344514225 -524.786864023951 -528.460214238126 -530.904881352511 -533.028560041806 -534.506135892821 -537.847593524351 -540.259822335171 -541.383486763513 -544.121246012018 -547.801508288818 -550.670622814675 -552.601137720789 -553.735822296789 -556.402100136812 -559.56103087549 -562.654204130463 -565.056009494055 -566.678745168519 -568.449220499828 -571.316574327262 -574.47704561884 -577.036173928304 -578.280910824068 -580.213070816514 -582.091478767783 -585.329438512426 -599.609742116993 -602.321844260955 -604.040767059369 -607.153097167424 -610.034850444692 -1.28294564663491 -6.86761147590287 -10.5649799614947 -17.6244052664566 -21.5713413020347 -23.2790247719813 -26.8099847884214 -28.610874761856 -30.8249509062976 -33.1525307781836 -37.0345720778 -39.8891113998272 -42.7542581891994 -44.3165202408246 -46.4857003769674 -50.3906085300567 -54.2138010341293 -56.7596063281769 -58.4585065007772 -60.7066393866379 -63.7061111969747 -67.1903576452308 -69.4369101536619 -70.7033894716413 -72.2407386530846 -75.4020993161586 -77.4074855363638 -81.1995167235794 -82.555306301324 -84.2752805765104 -87.1571611504332 -90.2599544995667 -92.8908022919782 -95.2870174166969 -96.4639576839119 -99.0663753172996 -100.335918298564 -101.803533786992 -104.71489353324 -107.327078901882 -109.606560155422 -111.52422595035 -113.312773266455 -115.502483776461 -133.457478530284 -135.937209489052 -138.256432235532 -139.900758637725 -142.634377059027 -154.568843881754 -170.550195499964 -179.88928777142 -192.432098776513 -198.751633969959 -206.795372058645 -211.962550866823 -216.842506989122 -231.655854254012 -236.047878738778 -239.788872926318 -260.18766028199 -264.245446921156 -268.026001274199 -269.265750468351 -271.37339623945 -274.25799244933 -276.88243345928 -278.671138538617 -279.798676864142 -282.539606919114 -286.061022992619 -288.450522077518 -290.677843092179 -292.125279516797 -298.689733882718 -301.008810279172 -302.08907988853 -304.660666162416 -308.584098071476 -311.388259728518 -313.341058811586 -314.429745681068 -316.644400651114 -321.496872292372 -324.240572199088 -326.439836066291 -328.052101351639 -329.661850042331 -332.946548703308 -335.659138066549 -338.362995503063 -339.595847232015 -341.460113508735 -343.521785414086 -346.490417345423 -378.436295012945 -381.257504973351 -383.015442218021 -385.425312419037 -389.378402737272 -1.29038564583655 -7.11602706970029 -32.799991919667 -43.9613336922142 -47.1303333195519 -48.8657055364831 -53.5135951489553 -55.346500667493 -57.3863127637478 -60.3402130181367 -63.481418349234 -66.71342740171 -69.6945734634937 -71.3433169915279 -73.9051763850841 -77.3143602045517 -81.5861854195941 -84.1147763521827 -85.6389527773866 -87.8728328125969 -90.1632367872214 -94.1595171910952 -96.3987402680933 -97.6814476535221 -99.4017807198575 -102.14016817803 -105.971906472104 -108.262965426314 -109.607671389123 -111.243311618418 -113.676826011353 -116.525057989844 -119.362577087597 -121.704835499636 -122.840308828431 -125.617693104821 -126.895395344578 -128.342187164415 -131.167121035725 -133.763923498807 -136.352552926774 -138.166927953908 -140.152939442899 -142.317569915967 -150.461530301235 -153.054458957656 -155.340429026601 -156.95922445738 -160.208170426561 -163.818543584134 -167.245271197815 -181.959243322904 -183.190558754246 -184.720531070807 -187.105266448438 -190.067481450958 -192.195262246942 -194.036705986428 -196.224806142449 -199.292957374826 -202.510029865304 -204.967905532452 -209.278060621837 -210.515304536242 -212.925101932252 -215.730085834784 -218.481047529123 -220.320494599661 -221.502781148765 -224.341812193138 -229.290023255095 -231.662487798874 -233.772121704283 -235.241263489006 -238.636428499023 -240.857141145967 -241.92067106343 -244.482606686757 -248.563318768083 -251.232169015169 -253.234297493641 -254.327246565651 -256.263922143394 -264.396636125231 -267.236766391584 -269.453810596114 -271.123466615174 -272.757455547274 -274.978050035359 -278.043749533497 -280.579010076757 -281.857074025789 -283.989417674653 -285.774777075037 -288.992499106726 -298.59496899424 -301.277301182885 -303.162707094635 -305.742261404535 -309.738103231855 -1.30740191355678 -7.93959925852153 -15.9002642133844 -46.0815639525511 -48.7853228663453 -50.510269509398 -53.5285083963562 -55.2899638616059 -57.4624634895858 -60.1734578897719 -63.7938631512634 -66.7838863852157 -69.9705189975896 -71.6571680395569 -75.4792823457168 -79.2436054639539 -83.0139826050642 -85.4344993029386 -87.0583516197593 -89.2340000444307 -91.7787320208146 -95.3371598440793 -97.7433667031559 -99.1594391262876 -100.810297943318 -103.353430724582 -104.991816324216 -108.010499189365 -110.279288187396 -111.883533206508 -113.969877858277 -117.434571400636 -120.28683885868 -122.692246363713 -123.814235578173 -127.659586098173 -129.35702038927 -130.824304938354 -133.945045700356 -136.470487595426 -138.824463666196 -140.624106320079 -142.383761647554 -144.294405665751 -176.971222109073 -179.677920908812 -181.995730190332 -183.519693955355 -186.404226241692 -229.170612839225 -240.749884458567 -268.427856451415 -269.647975067272 -271.389712826727 -274.385287620268 -277.529189139841 -279.960782747611 -281.777213726609 -283.705424765195 -286.621092882458 -289.532776795633 -292.118750654574 -296.89312009366 -298.179551030724 -300.640240020806 -303.350998821571 -306.096309292088 -307.94384547575 -309.138463858602 -312.597523939951 -316.551669374908 -319.166972862993 -321.264264342588 -322.733946748105 -326.897691087405 -329.365727914318 -330.524673476775 -333.574278100255 -337.505286654546 -340.349160439657 -342.271397478307 -343.395382412607 -345.775154371302 -350.709310379832 -353.323984195183 -355.791604323706 -357.568100984546 -359.650063641378 -362.443663614594 -365.576612876492 -368.054092225437 -369.281162721532 -370.917147879 -372.759173217932 -375.575817679361 -420.65447527486 -423.918681571762 -425.5924496482 -428.075196117754 -431.275532062051 -1.31748176401618 -8.39288577744406 -11.3156246927736 -50.6404759989385 -53.1267914347492 -54.8468669035041 -58.1623003891302 -59.9894242882273 -62.310071895016 -65.1989259453682 -69.3453596499843 -72.2060126854964 -75.4391243771804 -77.127959510984 -80.0688910318817 -83.2148425205874 -88.784193891911 -91.6755627893589 -94.0810961607704 -95.9648536127295 -98.6145256553366 -101.788067895511 -104.138760918294 -105.480277620726 -107.134815723127 -110.015795244601 -111.921935432662 -115.411419251327 -116.948637692607 -118.538524156704 -120.910778849872 -124.023048768499 -126.902118920328 -129.145645502225 -130.324064669879 -133.955644061739 -136.577800640232 -138.712603425871 -142.413988170258 -148.566987171211 -150.918014192238 -152.7431645504 -154.498439217225 -156.620817191233 -178.336146740044 -181.054340370158 -183.358488348345 -185.08451146641 -188.327170445078 -191.843711230418 -195.030402049378 -200.402483106845 -201.622851832567 -203.144280344367 -206.203054867528 -209.672145382186 -212.011501559355 -213.788682096162 -215.78034278833 -219.410598419757 -223.239085626177 -225.896242354166 -230.423859879067 -231.699035328349 -234.048170563019 -237.249630735799 -239.968761084981 -241.784145323683 -242.941375469571 -245.289383108192 -248.182861847433 -250.619659461471 -252.738640291099 -254.184745970518 -257.072917984419 -259.31209910675 -260.388072781764 -262.788099020818 -267.187660348264 -269.926162054558 -271.866670841279 -273.009126737748 -275.379949577904 -280.035522650412 -282.930883843011 -285.313976282553 -286.916600066019 -288.663381019826 -291.144738782102 -295.012695978575 -297.712477089114 -298.959867945982 -300.849851529388 -302.835968922254 -305.589818800549 -309.734044789637 -312.249290848732 -314.036113495985 -316.985799766504 -320.026275725916 -1.30426809532766 -7.42620778961089 -19.73206505689 -44.3790333883033 -47.0929392938147 -48.8047316730026 -52.0823412239809 -53.8437459070798 -56.0212617600524 -59.2746156613216 -179.163525823809 -214.155302182657 -216.572637760262 -229.228799826521 -231.488124780918 -234.715096877632 -239.796953682174 -242.451904461356 -244.281188716518 -246.540477490412 -249.355178819796 -252.243910369599 -254.346379004521 -255.665920694718 -257.209940448329 -260.199084586517 -279.883947094259 -282.129309893153 -283.450860238116 -285.284774819073 -287.897756742118 -291.076153966295 -294.034646979995 -296.387205805437 -297.544622603013 -301.44935917797 -302.710681362122 -304.112038110984 -307.626389549467 -310.250804686489 -312.619362107204 -314.409086969315 -316.211454516518 -318.634380978734 -381.140597306594 -383.833025796268 -386.098481549835 -387.790305107613 -390.562697210587 -394.725512715241 -397.900695818895 -408.293304601637 -409.532455386314 -411.1944504601 -413.920106114834 -417.13774735808 -419.415962953238 -421.204329569034 -423.249984326506 -426.041129208799 -429.206062201768 -431.850369000594 -435.944140641234 -437.295849383406 -439.45349803172 -442.702261301318 -445.661244282796 -447.456435016765 -448.626518916454 -450.897987149272 -453.658097470918 -456.353669731854 -458.520466196563 -459.97863261673 -464.192302411045 -466.422795802497 -467.551373160344 -469.951527768273 -473.926519814882 -476.777615043204 -478.773012324874 -479.947304087514 -482.163904990727 -485.989607897275 -488.818415443224 -491.132347339802 -492.799332674533 -494.543203608652 -497.704209733438 -500.706572903583 -503.129439248926 -504.422558313262 -506.651799624789 -508.749641200272 -511.53336518046 -566.843392022383 -569.843198941783 -571.533944831776 -574.29114804943 -577.809001779617 -1.29576724789629 -6.95980149957608 -10.6913504407383 -14.2801729297234 -17.6703357247657 -19.3792643788796 -22.6822457912667 -24.5359912151004 -26.6611817561324 -29.9503170301628 -34.1960057526788 -37.1910277165796 -40.6553167040504 -42.2368886117326 -44.4839650236496 -47.3231263787036 -50.6557023354658 -53.1952908452619 -54.7439231619911 -57.486157245818 -59.7789463067273 -62.6797832583169 -64.9667092183654 -66.277667808935 -67.9912779150614 -70.7675253062263 -72.5522746621974 -75.3617346251663 -76.9815052834612 -78.5608571418372 -81.0249090394997 -84.5914963615105 -87.3105712524758 -89.5699984735306 -90.7275328226516 -93.666981406012 -95.2347904438475 -96.9315905097117 -100.153256318192 -103.263896551636 -105.679244107527 -107.476498025454 -109.201499865789 -111.667450302004 -152.884091830145 -155.470589975153 -157.758225002434 -159.505830053122 -162.563270709213 -166.092025971578 -169.580984824959 -177.53971893786 -178.767850201934 -180.442773040076 -183.607767878961 -189.527485514014 -191.718864287708 -193.56624534749 -195.705582858435 -198.706437079687 -201.72829744335 -204.783525126102 -210.637329703714 -211.884481244095 -214.112974161006 -217.7515576005 -220.683154141009 -222.528743682983 -223.673752818178 -226.222433304704 -229.360369178246 -231.82456414774 -234.008665801852 -235.483265870924 -239.027115778596 -241.563118361851 -242.632674202392 -245.781698480878 -253.119986114443 -255.740780225103 -257.655116018156 -258.699891604664 -260.805940900381 -264.212829458918 -267.067138451184 -269.399064949315 -271.17085193293 -273.022732777546 -276.083791534903 -278.766481203459 -281.296993787322 -282.551944558433 -284.561345833147 -286.734764508376 -289.577252111532 -294.973822170821 -297.639404657397 -299.406182391806 -302.614722768225 -309.170459771257 -1.28571136818629 -7.57945885045396 -9.07655108742408 -37.3056841027448 -40.0210511895505 -41.7451964022689 -45.4450922164533 -47.2034253243101 -49.5319861572556 -51.596999680691 -55.6926620797917 -58.356774009531 -61.5058324730187 -63.0246014944586 -65.9187469996496 -70.0182848433256 -73.4680602517694 -75.9923331179437 -77.3549197616269 -79.1304115828118 -81.5652637800657 -84.6685845225919 -86.9113615859168 -88.2046894562506 -90.2163613147839 -93.3131299412934 -96.8354604197113 -99.1623681258244 -100.493026637746 -102.270380860027 -105.477594445805 -110.46717420434 -113.437940395987 -115.668778717341 -116.820666743222 -120.186004598214 -121.333666401964 -122.980715040565 -125.661369353523 -128.878158934962 -131.371413937566 -133.288235657502 -135.050115679916 -137.240069594059 -140.971279904229 -143.786186922201 -146.112618839773 -147.84328235769 -153.042021746479 -156.016859213237 -159.151477800889 -177.418793518046 -178.66782942303 -180.294874871512 -183.659629728294 -187.358859005477 -189.578469284802 -191.418356276153 -193.268287516154 -196.970722195777 -200.003367076681 -202.521277588759 -207.52329442244 -208.780571744506 -210.744009173593 -214.017956916747 -216.716985807416 -218.490143194131 -219.61616691917 -222.413472270008 -225.420918705604 -228.020160099363 -230.158508938189 -231.597140664854 -234.236707130535 -236.468372287922 -237.587630010334 -240.428343287272 -249.169978098638 -251.842305845809 -253.858108317113 -254.950027454256 -257.250987257002 -273.883780877388 -276.463479170928 -278.778236175463 -280.469792980586 -282.018389436069 -284.667383937541 -289.386874543834 -291.965672660413 -293.212918320429 -295.081406850348 -296.871447927742 -299.999305169152 -352.123334031845 -354.975548085741 -356.698713389568 -359.66939438775 -363.647852157051 -1.28065811525451 -7.15972230498269 -10.3001438906251 -365.213757618984 -367.011387554409 -385.026162520518 -387.45684355103 -389.202534176159 -391.282691714631 -395.064667391525 -398.723610008722 -401.717088832683 -405.083058708004 -406.657119770421 -409.938936442583 -413.282995065492 -417.501399582615 -419.985063165474 -421.575291854139 -423.655960763647 -425.741266998913 -429.45205453787 -431.781240629641 -433.052488193635 -434.702895880428 -437.572946488514 -439.54941098758 -442.504462293012 -444.399419543581 -446.03253107961 -448.509435145145 -451.74443889492 -454.659107110803 -457.002597985256 -458.136227689498 -460.558100409538 -461.781166673418 -463.226551903942 -465.577552584415 -468.048355629738 -470.494583536714 -472.347684263721 -473.967384491724 -475.733943854583 -487.863496427309 -490.402513652487 -492.767938043706 -494.780956016178 -497.96098871013 -502.979443744326 -506.68690043967 -515.991399745902 -517.241689079717 -519.037172976576 -522.788237403733 -525.563870875365 -527.864041715846 -529.658833153912 -531.440187477396 -534.265699089208 -537.755521002568 -540.378746900306 -545.672989022482 -547.015070646302 -549.569969462001 -552.30997848166 -555.28494752271 -557.055637132731 -558.165564714958 -561.03592064663 -564.52751129633 -567.158348356494 -569.309426043585 -570.778734252842 -574.757788594205 -577.143757463738 -578.226744823595 -580.645154086529 -584.279868652004 -587.164734650444 -589.084059209469 -590.227479918197 -592.499625958384 -596.923835983308 -599.648641763648 -601.846180654049 -603.512484141215 -605.181947786171 -608.319684840941 -611.320971178679 -613.925900121294 -615.23342376992 -617.11266756414 -619.47768362728 -621.996944035691 -673.333723700834 -676.247115066776 -678.113303025176 -680.602311224575 -683.650446707276 -1.30026570874521 -7.67325230332616 -31.1391613775403 -80.67907214617 -83.2818496940048 -84.9863562579634 -90.367954599695 -92.2481913094859 -94.4870874113762 -97.8362527288723 -100.925298431307 -103.73646627143 -106.756146120631 -108.423823519455 -110.86047502584 -114.2605073053 -117.417885402435 -119.952946530343 -121.662006968063 -123.695313167235 -126.163111508411 -129.867866723222 -132.083008036238 -133.432343067159 -134.940806542225 -137.589553941423 -139.58532175259 -143.1175600055 -144.950295885761 -146.39896308962 -149.029193073855 -151.947437863981 -155.278943827676 -157.755262630352 -158.88282783752 -161.920187402476 -163.746284544762 -165.296175114465 -168.267312551313 -171.333331554849 -173.768208718471 -175.613120264716 -177.383673374039 -179.883841296461 -188.96077021725 -191.463669380489 -193.729645746181 -195.275374820462 -197.761870490372 -201.183974107735 -206.490999561548 -219.236536337487 -220.420623195236 -222.143505033395 -224.979625957025 -228.734385611783 -231.191120482187 -233.037765287387 -235.158448278569 -238.051927508509 -240.979295925234 -243.765874994865 -248.515301774578 -249.746130425081 -251.647910199855 -254.824359703518 -257.455006908933 -259.254435823578 -260.410246510514 -263.495943263282 -265.787795039609 -268.436144372279 -270.560719227871 -272.017633589417 -274.555178662564 -276.902894852728 -278.041207964629 -280.510012544966 -290.106236915844 -292.771551032473 -294.666746795526 -295.79473041138 -297.788465299635 -305.441861093215 -308.26090590241 -310.596916943973 -312.318589157198 -314.172154373365 -316.27670034514 -319.46578931154 -322.100024830049 -323.351342671117 -325.179517185597 -327.089817256747 -329.847469113387 -372.129364416565 -375.223169094308 -376.921224653762 -379.580923024882 -382.601100536647 -1.32089958941103 -9.71392204118213 -11.5011260130283 -49.8378684150332 -52.3180877118709 -54.0475985330209 -57.0317520522009 -58.7943160604473 -60.8705476526764 -63.6789869083685 -67.137210798876 -69.9873611759189 -73.011524588429 -74.5797778019445 -77.1470922548411 -80.2414975884544 -83.9251875090501 -86.3682013485776 -87.7760369177662 -90.158864627919 -92.6531764696709 -96.8702850056055 -99.341078415977 -100.663422426787 -102.324366158359 -106.145576106732 -109.191052448 -112.010494126854 -113.656483958443 -115.390725136351 -118.202028975162 -121.539425024221 -124.143184980561 -126.41583108806 -127.579099259947 -130.58375177926 -131.729039867745 -133.258705133071 -136.161150918899 -138.920069620896 -141.472033195542 -143.263451061184 -145.015001323668 -147.056695175664 -150.867785081339 -153.499583248007 -155.793216205013 -157.419799998111 -159.856125382608 -163.249341153565 -167.136458783435 -177.078194233535 -178.301184231683 -179.810536907149 -182.335679301166 -185.813413127844 -188.025691722084 -189.881723318483 -192.024766018876 -196.128002185455 -198.935589876478 -201.473912336339 -206.196326858439 -207.44789640455 -209.862714454586 -212.824544956047 -215.438321681378 -217.256156736403 -218.43229964239 -221.535671255848 -224.03884721979 -226.766613504155 -228.890021926735 -230.376603199505 -234.489506489146 -236.716769320829 -237.775941110458 -240.445504072605 -247.741034011385 -250.502466505553 -252.494647864614 -253.767386010116 -255.980952738061 -263.631086378526 -266.504562316754 -268.727460400092 -270.424200989101 -272.146896109979 -274.48270757182 -277.478534532432 -279.998678304645 -281.307496955285 -283.587453215557 -285.607356797745 -288.904451147855 -328.749623191216 -331.62633538152 -333.34319336792 -335.95399694959 -339.716255465532 -1.28656770911571 -7.64492944166347 -10.2755252845645 -337.105009448953 -338.957746878521 -354.542658264102 -357.073872338388 -358.828113917429 -361.058274482073 -364.81560301164 -371.480297857193 -374.15680516173 -377.100817465752 -378.716521984669 -381.900622082669 -384.375778520953 -388.562866470903 -391.101996926525 -392.564555020658 -394.696716479947 -397.80900432294 -400.435356896261 -402.787607766859 -404.09612605415 -405.778543924449 -408.724413295068 -410.565556927368 -414.90267692738 -417.53513062055 -420.005101416508 -422.991158912245 -425.72618175858 -428.514565924421 -430.9648372651 -432.123456606119 -435.11013527279 -436.352281304528 -437.902305894157 -440.588580876737 -443.32296675147 -445.724471093161 -447.519101177952 -449.214410579304 -451.508482608137 -471.034244912053 -473.593347830725 -475.846632905665 -477.503809337177 -480.347538310811 -485.128057360108 -488.307429993444 -499.224368400238 -500.450511301744 -502.007582772998 -504.612642042178 -508.27602068927 -510.580094686724 -512.387773429522 -514.467273758093 -516.914283154996 -521.024709524768 -523.714180619164 -527.539273724313 -528.81391422937 -530.996142446812 -533.941591994456 -536.729589242369 -538.486019063092 -539.615419815848 -541.961415735077 -544.788482030739 -547.470377072453 -549.652047524737 -551.110534779598 -554.202956856798 -556.418032378518 -557.780892881036 -560.534661986931 -568.872703514713 -571.272912380286 -573.25656991668 -574.486138960176 -576.938984454699 -593.498955492993 -596.167780674163 -598.555728717294 -600.146112138155 -601.9425024299 -605.133548700611 -608.583659548128 -611.038735780789 -612.356457965205 -614.189445049344 -616.343022754457 -619.226553415637 -664.101492866967 -667.400583222532 -669.086260767053 -672.107700083581 -674.612010758957 -1.28311563066395 -6.80493632398116 -10.7281709111189 -340.487897796391 -342.325213371437 -354.31633817979 -357.097147430775 -358.832792742292 -360.90794682317 -363.637185497782 -368.634164154504 -371.310989207224 -374.215703809026 -375.898424460497 -378.851475074033 -382.927021462391 -386.793169883861 -389.234899617504 -392.285636216842 -394.614522911037 -396.82077767159 -400.353453614159 -402.589105950285 -403.855149127273 -405.887069646757 -409.087117135987 -412.957213627528 -415.845035012997 -417.17115537132 -419.011448578233 -421.75136697915 -424.763718883159 -427.605387229372 -430.052905788251 -431.205003366222 -433.926980617594 -435.536868735989 -437.16283204821 -439.473691795921 -442.529016041795 -444.906197207346 -446.720155257098 -448.479707731958 -450.351710551311 -465.86598662611 -468.384638737735 -470.649201342463 -472.460360321789 -475.417716592101 -478.47622364179 -482.126516215931 -497.736319800734 -498.961983832466 -500.59161956654 -504.006745581617 -506.646768441978 -508.968386971066 -510.790445540972 -512.900856076888 -515.905723823069 -520.631448025105 -523.234524113504 -528.016199380057 -529.277315375076 -531.335798700866 -534.287106023644 -537.020556274013 -538.837766597229 -539.99348300639 -543.433128961876 -545.981482976984 -548.592371720278 -550.723001199652 -552.198415574046 -555.671588677332 -558.180065725056 -559.276451554486 -561.960084762647 -565.779274695397 -568.438878618388 -570.381332496672 -571.431820338519 -573.802896819799 -579.819124873472 -582.620636671831 -584.925820915797 -586.581891812076 -588.290420417645 -590.638032276566 -594.938207488265 -597.60279316163 -598.871248028952 -600.886632995625 -602.811047500273 -605.855242778469 -648.399933567814 -651.619802514125 -653.318595224743 -656.472209214536 -660.085617208416 -1.29894176469795 -7.32423419157672 -9.44791497581796 -14.6704454853512 -17.8943193302553 -19.6046076814324 -23.6124702386878 -25.3340990100331 -27.3334377578466 -30.6872333101076 -34.6181103039969 -37.1857763510951 -40.1481456508453 -41.6760588168415 -45.4716470388589 -48.9564410397469 -52.5503090387532 -54.9261824220499 -56.4580096254963 -58.6687628466033 -61.0628233194902 -63.9274014276355 -66.2972889581379 -67.6609017357036 -69.304580307599 -71.8319364107353 -82.6521285037547 -84.933747220927 -86.2669814217968 -87.7807588555962 -89.9791151081898 -93.5700572015805 -96.2041346430285 -98.5589037915562 -99.7124545106892 -102.389671950223 -104.37515626848 -105.845068371662 -109.496862090415 -112.087446408704 -114.632260532501 -116.446432358962 -118.16025468902 -120.14589680895 -126.156962172658 -128.844160596901 -131.207162011785 -132.943214934253 -135.858996116697 -140.182201557003 -143.438497617782 -163.631507031851 -164.844487226484 -166.655460055183 -169.368309500265 -173.06688220782 -175.477425927254 -177.281623725686 -179.354962472879 -182.355747231848 -185.542903791813 -187.967883987697 -192.171441706314 -193.540114614035 -195.462172409552 -198.18757891713 -200.914299217633 -202.744405135934 -203.964814901744 -206.507468551075 -209.393543776665 -211.978159435334 -214.208448083851 -215.706632959265 -218.882390776941 -221.385424888844 -222.454489415907 -225.006987014514 -231.106957492958 -234.087037523126 -236.096238015832 -237.184191199838 -239.584798812204 -243.280887737034 -246.054882541039 -248.45390667973 -250.078270301984 -251.752126752739 -254.44263376804 -257.597425246604 -260.050826706899 -261.3088552917 -263.125618685877 -264.929773901384 -267.741748241104 -308.679208723266 -311.725842632932 -313.416116697364 -316.454205987853 -319.258330361428 -1.30055748319642 -7.30789936303131 -9.64945484672037 -13.9067718457053 -17.1427924771947 -18.8429413350034 -22.0997662536925 -23.9220120276994 -26.1308618439325 -28.9518141046843 -35.5576623077209 -38.3022948816786 -41.3205405443803 -42.8822624091191 -45.8760129878445 -49.1009574324988 -52.5662204244176 -55.1058699062896 -56.4607845601598 -59.0408111842896 -61.769877666539 -64.4847135775677 -66.7598255326781 -68.0546907476301 -69.82227556371 -73.0764172689943 -92.975720567548 -95.3688383791274 -96.6808829953041 -98.3417503225397 -101.175596334036 -104.70555690972 -107.455610924276 -109.833311748173 -110.973246685172 -113.974858798113 -115.097010648611 -116.738213128602 -119.301268806154 -122.416688852599 -124.871624065914 -126.633674270125 -128.506537535105 -130.869917960524 -160.936629752252 -163.364737718449 -165.588562293998 -167.318330451661 -170.280151619038 -173.982537066918 -177.340542809694 -189.137703925777 -190.371533127822 -191.995305317447 -194.683535046238 -198.123997175643 -200.45612963881 -202.266761072739 -204.12207028355 -207.035523685429 -210.767627582365 -213.508657149762 -218.986572986813 -220.21947295435 -222.371847665273 -225.685521222943 -228.570628262754 -230.402964636367 -231.641776571704 -233.751084298845 -236.427420986503 -239.51680671537 -241.551584127925 -243.023852380626 -246.235559463328 -248.654671653381 -249.87818522043 -252.748829860563 -256.296013580783 -259.028180074301 -261.012147745395 -262.18146747486 -264.661019728119 -270.669628363874 -273.551652904201 -275.836121911714 -277.498566505179 -279.164936634149 -281.409687897405 -284.142482686657 -286.780743195325 -288.033436638939 -289.96178063568 -291.903183686957 -294.616803090723 -334.766926354222 -337.45310103771 -339.167702328751 -341.521060159066 -345.122962971885 -1.29805739109695 -7.23765976000764 -9.03717954706051 -13.0421748539064 -16.640467415217 -18.3330859779408 -23.0669610622662 -24.9736049791856 -27.136904171421 -29.9759818143301 -34.6248318296431 -37.3937033101093 -40.3507057408934 -42.1022059451026 -45.4811064362789 -48.2595758429101 -53.0653101315916 -55.5284378529956 -58.0126591099939 -60.996857367838 -63.9857184904756 -67.0588558452315 -69.3077452516706 -70.5963190228819 -72.3191748646926 -75.5500326581948 -79.3804553388516 -82.4136387058796 -88.221602343139 -98.3593634132951 -100.984739003636 -153.331703979311 -250.729021526841 -252.785124893125 -270.1434130925 -272.602122736676 -273.737185802205 -275.141705978731 -278.487124387825 -281.090643901392 -283.611801749855 -285.44696439692 -287.141071739564 -289.349039651627 -293.420314309259 -296.12941750071 -298.3981328971 -299.967800778903 -303.056425780231 -306.467956515689 -310.415475559163 -325.009767821028 -326.216621226359 -327.887635146028 -330.584871370443 -333.609639824826 -335.904048473819 -337.709476922175 -339.60699573331 -342.628031410975 -345.527745073321 -348.044731597357 -352.481244608928 -353.809074312646 -355.906281395034 -358.643484333911 -361.431534023579 -363.253601530506 -364.383207646774 -367.256306574767 -370.161626268645 -372.902817892359 -375.051379565107 -376.532256005284 -380.303778763543 -382.657190712506 -383.739064835978 -386.056347096508 -389.759785086639 -392.616305096214 -394.607680289039 -395.681255263214 -398.105622627334 -402.547780227706 -405.159113581527 -407.50173095235 -409.109167195237 -410.871681505791 -413.719444615803 -416.833652581179 -419.236595644236 -420.472436134444 -422.471310553204 -424.538385955882 -427.549486106448 -470.994465201298 -473.955257417928 -475.631068402068 -478.730827544736 -481.270260099169 -1.28862082716694 -8.24801206085127 -16.6331699895469 -34.2147977840592 -36.9281483648929 -38.6555063600753 -41.4443674792192 -43.2352789315699 -45.5230626381524 -49.2491439285246 -72.2481196514451 -74.8591222490712 -77.7880030081907 -79.4099669613189 -82.106860504002 -85.706805183365 -89.3539963478396 -91.9499038417427 -93.662485856723 -95.7957046797526 -98.3792174536955 -101.196695735015 -103.426893795037 -104.720227574692 -106.534760388563 -109.59284235622 -119.941271385212 -122.211459486212 -123.535692173277 -125.167030857086 -127.464371501042 -130.307701624308 -133.218783756809 -135.54114106602 -136.70414157016 -140.142762211522 -141.239677388072 -143.016211887487 -146.976824982713 -150.561865108126 -152.967979590199 -154.843694834391 -156.62509631485 -158.577023663771 -175.071699768021 -177.653139951672 -179.984303327167 -181.522169277188 -184.622626410349 -188.227690074765 -191.674310888538 -200.307369871786 -201.534229759276 -203.251932881238 -206.820857558801 -210.364479240917 -212.621499496564 -214.431388582347 -216.776026653982 -219.305661277655 -222.342316716458 -224.935310298826 -228.541552659786 -229.784376492355 -231.925125740197 -234.447065324662 -237.37199511528 -239.148189285707 -240.289653897946 -243.124335631836 -246.273086311473 -249.024160508173 -251.151786007035 -252.602578313166 -257.872150107349 -260.44244047528 -263.178434318754 -266.183019374145 -399.969679487342 -437.736189981265 -439.194273497575 -440.328982469635 -443.111549449298 -464.067718620958 -467.112312543359 -469.395319033201 -471.104007194653 -472.992359325548 -475.960544397404 -478.692808566802 -481.179457508607 -482.457699306655 -484.239494298069 -486.159817009023 -489.425306779114 -517.661440806829 -520.416443081014 -522.225775414782 -524.780092911389 -527.512142792916 -1.29375330788497 -7.5669363067035 -19.6879302889756 -54.6575278034615 -57.2090418626724 -58.9110932407364 -61.7327937791763 -63.9538436810077 -66.0106480747224 -69.1377861212002 -73.200899446499 -75.9719922288982 -79.0491898149869 -80.6185773145185 -83.6192556255863 -87.0277594663566 -91.6551967411457 -94.1627498147454 -95.6386427588337 -98.0460218039899 -100.94215665378 -103.624774108114 -105.910850755066 -107.197848527595 -108.925868645263 -111.669818629892 -115.475349690069 -118.431271225082 -125.001937338706 -141.181007519541 -143.690886480419 -202.518195117789 -277.264552925447 -279.4589785245 -292.389239589572 -294.869454777415 -295.987879714658 -297.545291377466 -301.53426891243 -308.205216157456 -310.535889202107 -312.376963532134 -314.12744128726 -316.259067675192 -320.191658909811 -322.959305572815 -325.284146018601 -326.882717844178 -329.539105119976 -333.4700884434 -337.239882362713 -341.203570828709 -342.422779953989 -343.795232377021 -346.414189834128 -349.573418088951 -351.85021264866 -353.637588058027 -355.688806389604 -358.501142192456 -362.588090215012 -365.763062951866 -370.027404811727 -371.329816247147 -373.737315787806 -376.511537493925 -379.489382372361 -381.267540769468 -382.383572407075 -385.454703637775 -388.243811533532 -390.67165035941 -392.737081213207 -394.192001473734 -398.137662547651 -400.54191695656 -401.653702829678 -403.661255113483 -409.635960428792 -412.404673491599 -414.341870244622 -415.422102690497 -417.713042264615 -427.777676617019 -430.571074449297 -432.907212946935 -434.569545665191 -436.373802814795 -439.179895837823 -442.029797128707 -444.399263574205 -445.654753961376 -447.438655808172 -449.279044332639 -451.968604544866 -497.731303670814 -500.975663531305 -502.665027147082 -505.161797266814 -509.894051943112 -1.31554137823956 -9.12903631464671 -24.0606706333697 -27.7610758254499 -31.0061718862302 -32.7118012930737 -35.3629572655751 -37.6068776002379 -39.5405546752536 -42.0630872050234 -57.411600406075 -60.0064277646827 -62.9018181337517 -64.6302315650649 -67.4122318554526 -70.9794242791632 -75.4592733483431 -77.9325861321075 -79.4407472138059 -81.3586326485284 -83.8564809219773 -87.0313818124214 -89.4648623240379 -90.735623020331 -92.5512234131907 -95.8182658563466 -98.9639947151191 -103.188678670884 -109.243686320723 -126.006219542662 -128.474829973237 -197.721730119065 -261.940407695305 -264.039106855349 -280.782692198843 -283.246403907796 -284.383604916574 -285.784419740801 -291.581954049772 -294.387684226969 -296.786006685052 -298.532727100728 -300.301175935719 -302.647931723595 -322.845534655094 -325.397456168805 -327.703200430153 -329.363500525772 -332.059011759017 -343.997662598378 -347.287061667022 -359.84585676416 -361.061781045519 -362.642462490892 -366.156729055259 -369.139935282826 -371.499270673924 -373.314100155447 -375.413842354882 -378.723279763673 -381.97387755839 -384.605083535077 -388.903616053244 -390.312793305934 -392.66914245072 -395.301561123734 -398.018550685683 -399.790864247657 -400.918692302726 -403.433290199885 -406.671652146356 -409.423502247697 -411.49259365582 -412.962321775309 -418.628452170868 -420.762980287796 -421.829237352902 -423.723942278765 -428.010944116766 -430.866674828406 -432.789637737699 -433.925276642746 -436.436165735981 -467.705979735809 -470.41780272515 -472.653719289232 -474.267445867442 -476.145751926794 -478.650896863971 -481.897019965097 -484.382775073283 -485.670096752268 -487.438284383124 -489.405745768118 -492.19730108627 -518.731149100086 -521.621832612786 -523.326107666783 -525.812439809913 -536.973640584686 -1.30272839199408 -7.59337686005354 -9.86939820589952 -366.660042441504 -368.329494026653 -370.069004577695 -372.685143942187 -374.717742642475 -376.870896900192 -379.936877213932 -383.773018556077 -386.689057846024 -389.798489521751 -391.327272109138 -394.525318185183 -397.459230160929 -401.021906976643 -403.592875832197 -405.118960936945 -407.049247558096 -409.478864054493 -412.414374849526 -414.686246276768 -415.99536221773 -417.853876557552 -422.024854282886 -424.657927526084 -428.475555267944 -429.868684587516 -431.387417506953 -433.61805519587 -436.971595617429 -439.799434526921 -442.21211668148 -443.367707056448 -446.138553242482 -447.795017677644 -449.32043214781 -453.244709626876 -496.116731438544 -523.481033562086 -526.091053564349 -533.185596547577 -535.163611912196 -661.550323531351 -732.756344830433 -735.327361127907 -743.182783516353 -745.430711341476 -768.074471515634 -784.414707716436 -822.102364611514 -823.281287183483 -824.900137895285 -827.871618163193 -831.454707362248 -833.934115893804 -835.729861000846 -837.797882771734 -840.347400826031 -844.541765774332 -847.024190171076 -852.385544008994 -853.659035091821 -855.576011275675 -858.540893018102 -861.241808590264 -863.019021198445 -864.226397981838 -866.667830774666 -869.986463982857 -872.443095199381 -874.467971746486 -875.977579830048 -879.612911658797 -881.809275446641 -882.893440517769 -885.481057932857 -889.185924383058 -892.016065264155 -894.016115953295 -895.143517219148 -897.496691346901 -914.173894714819 -916.959342413314 -919.337258329699 -921.046941606395 -923.037876410595 -925.800503366638 -929.946608656627 -932.286527555829 -933.526674371512 -935.275924341692 -937.133549598184 -939.936747881615 -1002.76678670796 -1006.08642815945 -1007.81030342876 -1010.52392976704 -1013.41073469367 -1.29270258573259 -7.62901205767647 -10.0557859345048 -327.858456608437 -329.709109242895 -344.371766292574 -347.060694248194 -348.845512759579 -350.995717426071 -353.564321610315 -364.365771622467 -366.952075888459 -369.929238742089 -371.504429642135 -374.554508410152 -377.670187059597 -381.542263942916 -383.666844627859 -387.446122928457 -389.244497266921 -392.023110261409 -395.308475341768 -397.424679622178 -398.713422949401 -400.265161133392 -402.957374822558 -405.203855955573 -408.597356036878 -410.541660404914 -412.35208804617 -414.288339520365 -417.947187728158 -420.880630978624 -423.218592814736 -424.398242107112 -427.899329775164 -429.484828940276 -431.140712509167 -433.578254842118 -436.219030669652 -438.576836548836 -440.359956041401 -442.153398129039 -444.14186966798 -460.470759637826 -463.158623153452 -465.484834791714 -467.160420694943 -469.809048065442 -473.637670840859 -476.710627513031 -487.090452099102 -488.345476201855 -489.810303663852 -492.373355479542 -495.287452007516 -497.666906068193 -499.457371228594 -501.405672540472 -504.745780600536 -507.948365268458 -510.567300009789 -514.780531875944 -516.08054175157 -518.384275295941 -521.363336279906 -524.209044434758 -526.005101229549 -527.164903316334 -530.144490868927 -533.506836439007 -536.210609290578 -538.307987239596 -539.799671166185 -543.272453408975 -546.014106115456 -549.106494042979 -551.861017978479 -559.281069505066 -561.918715383374 -563.888149829114 -565.034776288824 -567.597822511808 -595.862506285239 -598.748725051354 -601.020300674885 -602.682823796221 -604.429231609949 -607.458472139275 -610.839070798097 -613.250777457067 -614.514044506245 -616.404415259231 -618.208672446156 -621.522593535662 -680.539208698191 -683.877778933573 -685.55733113729 -688.653610334952 -691.78038409408 -1.2989788419041 -7.09062448538355 -13.0559084915076 -54.9958277125959 -57.7552250614913 -59.5253466825638 -62.2454961176 -63.9990002113216 -66.3717891517764 -69.1883126461243 -73.3328751538486 -76.5254291249047 -79.2079067898832 -80.7590774647744 -83.3194143553165 -86.994638876271 -90.4602236621584 -92.9456050814648 -94.6129921395511 -98.1299012517455 -99.9726384406929 -103.674336078798 -106.300449705755 -107.6111033812 -109.377331676277 -112.012046277209 -114.301910782876 -118.347289373919 -121.646268398914 -123.800667298639 -125.96478202601 -129.377456560951 -132.280256205998 -134.663256098947 -135.823313765747 -139.263765876781 -140.583259082726 -142.201246043831 -144.267548210712 -147.025664460999 -149.576257637164 -151.4123770935 -153.222069692783 -155.637691785898 -160.184277027235 -162.898604185733 -165.206987391444 -166.872005883847 -169.752091934487 -176.040589579826 -179.368032355833 -193.898330187169 -195.128675121314 -196.691720652694 -199.954577733678 -203.26315348524 -205.567702092776 -207.35034393998 -209.192167883826 -211.867283708709 -214.91151283358 -217.457075764168 -221.24553708994 -222.494839971962 -224.7130994808 -227.496781563121 -230.074702336179 -231.858499908077 -233.051157150473 -235.049117545118 -238.126537192398 -240.782574859639 -242.872618338218 -244.342803678289 -247.849375067315 -250.121968300888 -251.172676885792 -253.779574783865 -257.576130371679 -260.414948272511 -262.361602076091 -263.467705947016 -266.161688939084 -307.404776346824 -310.385660555157 -312.620948567711 -314.315659938252 -316.206414232282 -318.529355865055 -321.311566079495 -324.018786430748 -325.310497389463 -327.230316075271 -329.234674099164 -332.044805423471 -367.279606045381 -370.294921199336 -372.010798124697 -374.681232428774 -377.500800860745 -1.28968925102249 -7.07320457252777 -9.4539036770295 -334.032365048104 -335.857433596199 -350.784787769978 -353.398115968854 -355.154031104151 -357.356192750429 -359.679226316251 -363.473758414749 -366.42377219759 -369.346941786521 -370.900148001097 -374.330485371817 -378.09436196369 -381.959835757228 -384.385575533416 -385.869189232854 -387.954854634147 -390.672603448977 -393.640700295554 -395.948109049427 -397.265786558465 -398.822211082613 -401.805124184511 -403.22826530552 -406.597958645933 -407.911482374164 -409.569385327989 -412.073417111994 -415.327116665401 -418.070370477976 -420.424208355589 -421.557353160816 -423.937207933993 -425.346151912861 -427.058337761506 -429.354290819358 -432.450795285382 -435.207380110842 -437.021440666323 -438.730202685712 -441.004108447973 -480.585423313958 -483.160285403119 -485.464135193189 -487.086165627004 -490.508408644955 -494.357280609896 -497.812603576067 -512.14204319945 -513.332194201894 -514.990472642202 -518.510908272148 -521.608813859168 -523.795323561413 -525.577325050926 -527.415087452306 -531.162532123464 -534.764362419752 -537.790763265376 -541.524014223798 -542.841713622034 -544.93816246729 -547.70750621567 -550.470849041331 -552.275446276217 -553.40758703748 -555.796835690849 -559.47680194352 -561.972425729484 -564.034180611203 -565.50561485549 -572.529177165218 -574.632794878983 -575.778333300833 -578.785478628268 -582.924560868769 -585.637133651758 -587.544686331555 -588.661935920452 -591.149444453054 -595.297457618906 -598.122748479872 -600.420045179535 -602.065796516499 -603.727557211152 -606.376036961023 -611.123752028416 -613.764973497085 -615.022713958912 -617.016927952257 -618.798307474406 -621.613010780025 -676.370615690936 -679.742229712039 -681.498910626839 -684.450222187251 -687.228161269605 -1.29424974978592 -7.21366493735586 -9.59576325111598 -87.0438401720289 -89.3648168793411 -91.0771267310295 -96.8252960253681 -98.7575286498937 -100.745405609798 -105.044586483803 -108.540061196214 -111.64212150363 -114.56117460474 -116.086161195235 -120.376773421797 -123.90116913145 -127.531336122383 -129.891845945685 -155.161227986391 -158.86630705602 -160.371511857298 -226.11765707381 -228.558278179199 -229.855267420206 -231.579764182581 -234.898380917912 -236.749421689488 -239.581567020167 -240.884042278673 -242.601647357178 -244.78247521946 -248.246813064632 -250.752841503037 -253.034129579573 -254.18899703857 -257.185210681378 -258.742999132316 -260.341554618096 -263.906329142095 -267.430709425406 -269.874877320857 -271.787587992622 -273.591926678112 -276.147735778541 -295.018241630607 -297.639927706187 -299.952149988773 -301.565834321357 -304.148713598274 -308.703715854367 -312.373372207268 -327.862471606725 -329.059461396248 -330.767461586953 -333.582454532822 -336.542220611685 -338.89343745914 -340.702884880892 -342.86530908983 -345.534787038345 -349.577324364189 -352.198006808029 -356.339646675988 -357.612804376392 -359.990756016501 -362.627717927411 -365.332657368134 -367.096067585304 -368.264551850118 -370.828343884387 -373.964420355219 -376.842171606492 -379.014795060472 -380.517645989735 -384.372704269515 -386.798020131942 -387.870778567118 -390.630751890145 -393.44066519961 -396.201267718513 -398.170695520921 -399.262347842365 -401.51527953695 -425.843778816938 -428.55656952195 -430.888541928153 -432.606038369981 -434.334283750674 -436.463594550912 -439.454376857939 -441.890436414643 -443.159052730038 -445.056727257759 -446.982668293414 -449.877744312969 -480.147535764699 -482.904345652226 -484.618028163147 -487.131006200071 -491.31763110776 -1.28651937484657 -6.99671311857783 -9.83458719051845 -371.949330896264 -373.791620338742 -392.514864054541 -395.073596254175 -396.840056907339 -399.099108475766 -402.421153049266 -406.536080562836 -409.302200973898 -412.148158980749 -413.699405412816 -416.753278466706 -419.923180862409 -424.402296286573 -426.797663403288 -428.746211008682 -430.845802785675 -433.655412680337 -436.514686575096 -438.889315444013 -440.181453953539 -441.872125262401 -444.774639662616 -449.533397675123 -451.787896077854 -453.101994111298 -454.739287900434 -456.926466132431 -460.539138462165 -463.387082211774 -465.820165168302 -466.978021602205 -469.342885452528 -470.809014253858 -472.393555837228 -475.331942284458 -488.666683641451 -491.205209246708 -492.996849647033 -494.871455377553 -496.983786476678 -528.043682626534 -530.707991837655 -533.001228401967 -534.951721150866 -538.047032528434 -541.963385156833 -545.348361543728 -560.157891772228 -561.357142399114 -563.074395214104 -565.836421587628 -568.732218068807 -570.977712994365 -572.838654881888 -574.918515146606 -577.747357178242 -580.818053590121 -583.422565987308 -587.641971711104 -588.868012181729 -591.107466748312 -594.100632552032 -596.957286081764 -598.757502001768 -599.970550258975 -603.110705601822 -606.290215632416 -608.67667118906 -610.728031807265 -612.208403181254 -615.659391081372 -618.080885873322 -619.180075466751 -621.389304428019 -630.076748162657 -632.699429919771 -634.667483102645 -635.775563971052 -637.948969255141 -641.687915679802 -644.445011084866 -646.689194264399 -648.433788846444 -650.301102207583 -652.669352108303 -655.644574258673 -658.129061107356 -659.373753307318 -661.539490614251 -663.44355606708 -666.527894023681 -700.235381430278 -703.022591460678 -704.694724121781 -707.538974940253 -710.175248679092 -1.29537872261945 -7.63775025845764 -9.66302047819564 -278.223156504534 -280.192622151242 -295.347747558189 -297.918862621042 -299.684227482888 -301.797433187861 -305.643568897112 -309.225659110577 -312.091178788701 -314.829543385611 -316.504002738045 -319.608445924468 -322.998682953021 -327.077071360267 -329.560477941133 -331.255124973564 -333.270745824549 -335.682129427334 -338.620570516378 -340.983834206037 -342.252285819201 -343.977622889422 -346.265262472817 -348.927443467544 -352.394924146408 -354.729545822632 -356.500572699442 -359.400680553432 -362.705258464485 -365.667953165133 -368.019184243324 -369.161760631515 -372.527473910845 -373.669162017625 -375.032038629548 -378.400412226521 -381.561486532654 -383.944650687443 -385.70968975607 -387.468796448537 -389.393681283164 -410.095293090615 -412.69094826759 -414.982981103239 -416.660334886794 -420.103850908286 -461.737078278859 -473.259895022941 -495.436423011443 -496.672702117323 -498.494380540244 -501.770266687993 -504.922035390242 -507.347857825667 -509.157914570578 -511.145723312057 -514.176967923746 -517.129076367731 -519.681306230645 -523.35771478328 -524.659950981131 -527.228826726681 -529.775406177454 -532.729846679622 -534.490629396798 -535.62039862703 -537.753663660005 -540.156671805732 -542.990990520171 -545.185493745957 -546.680292923546 -549.802567138051 -552.131543817006 -553.201941109532 -555.689010079444 -560.057560807725 -563.420565368729 -565.471288444962 -566.73810978419 -569.133371380612 -572.615851831993 -575.335714811141 -577.65660544217 -579.474130581954 -581.201587900946 -583.286112858865 -586.032786052617 -588.600000647192 -589.859421764844 -591.819180240317 -593.938390800223 -597.19406991368 -641.597908169074 -644.783874121335 -646.625815012549 -649.675689055326 -652.783617341801 -1.29455803557864 -6.65540802812145 -14.7232748514863 -51.2086099732968 -54.0012299071729 -55.7151370934098 -58.7794661859293 -60.5350896905078 -62.695479213801 -64.8720775521097 -72.6148759890778 -75.4819839438684 -78.1961360660283 -79.824296903783 -82.982681252922 -86.3465761595918 -90.021056755876 -92.4868823972575 -94.0309071205513 -96.8274325687091 -99.55404762281 -103.417688621067 -105.662787535446 -107.029219884089 -108.798841723432 -111.414222145095 -113.408326897963 -116.346133261872 -118.483979595594 -120.255276910072 -122.559058540844 -125.165062816745 -128.261881709005 -130.457162837237 -131.599263743102 -134.988770011506 -136.097083674954 -137.695288104914 -141.830197482589 -144.343803440732 -146.71905694322 -148.474269965227 -150.338178304538 -153.196700831245 -209.403141177751 -211.988747694353 -214.314084109867 -216.013950615381 -218.768915594402 -222.443772827143 -226.135360309212 -234.302797907304 -235.542242497249 -237.223222257847 -240.190866485162 -243.488066530777 -245.690539894396 -247.486984439855 -249.254031912678 -252.193317102448 -254.992493649492 -257.754535740675 -261.805870259925 -263.093111634829 -265.231897292244 -268.027022866 -270.738961237215 -272.555411247698 -273.673409347596 -275.841811736395 -279.002745181762 -281.595716552105 -283.764596009879 -285.254114469553 -288.468826567041 -290.758502734153 -291.792687826104 -294.045138429725 -300.033624370017 -302.848420790393 -304.857219022604 -306.006621496279 -308.711704617043 -315.516148430112 -318.408148895237 -320.785324641846 -322.43585958528 -324.125063938712 -327.231119230971 -330.835077556773 -333.322374826155 -334.577380963057 -336.687859256953 -338.631897824322 -341.362602724956 -363.701316865131 -366.462816181794 -368.146434967904 -370.896888426888 -373.662461491958 -1.29372729120481 -8.64128680354395 -22.041912169109 -56.3455182228345 -58.8772099653668 -60.6039694568572 -63.8116592686644 -65.5654899527986 -67.7929903705738 -71.1211374895262 -77.6173981215611 -80.4468987191157 -83.7467167265411 -85.4129353502032 -87.4214160991707 -91.107824241288 -94.672386973051 -97.1374618895085 -98.5386774781462 -101.142430599303 -103.93853633516 -107.638270959327 -110.052964305191 -111.343272634485 -113.149552722898 -116.576213219278 -118.961485706158 -121.850972947312 -123.865588398324 -125.704261160335 -128.577427525566 -131.652932437823 -134.598856162838 -137.094327614749 -138.267561596223 -140.817582513998 -141.965297108257 -143.668363304768 -146.415527371723 -149.143866814485 -151.620327140993 -153.405855616304 -155.22287374661 -157.588741576274 -174.204064200062 -176.817340423963 -179.078861712803 -180.964344781712 -183.452587017236 -188.533374863068 -192.545084865147 -206.63502037964 -207.87248566423 -209.555582125896 -212.411427929509 -215.412332200495 -217.832450916305 -219.67768434095 -221.794492678253 -224.627305948349 -227.669417738383 -230.251445029396 -234.011678562897 -235.332212820602 -237.460452251997 -240.242158993336 -242.850164578672 -244.573716412521 -245.779611334007 -248.127377708602 -251.154973807453 -254.090034744413 -256.197945579777 -257.677351445363 -260.884106777774 -263.094547423744 -264.198847905113 -267.271883786264 -271.124903081053 -273.976649877619 -275.943715804923 -277.079237034374 -279.207443922592 -299.500420342668 -302.449276315278 -304.717451679866 -306.342514701581 -308.047583992161 -310.854680208243 -315.511139053272 -317.934828886912 -319.164498934634 -321.448636230104 -323.604871299886 -326.176152641436 -395.02689368093 -398.259594395186 -399.941430977125 -402.325615545156 -405.117229647415 -1.29678764022184 -7.07463017325221 -9.59631518396604 -375.50865067266 -377.169975736977 -378.854864452327 -382.802918201056 -384.628048576633 -386.808019467893 -390.360343959571 -394.609242226252 -397.458313444271 -400.285792240221 -401.854057765237 -404.582115168592 -407.961879180155 -411.476007669247 -413.912028169432 -418.389849873329 -422.558612784048 -424.115878408911 -514.854280069483 -517.412016226673 -518.728768983947 -520.357365755219 -522.838827194491 -524.994050368176 -527.827695458621 -530.501095737584 -532.310066457721 -535.23683219287 -538.941256381173 -541.863711658635 -544.087312719086 -545.261470404301 -548.308770629127 -549.898716570796 -551.285598540313 -553.838623132025 -556.507206599113 -558.904307010573 -560.662714085586 -562.547523403914 -564.806413759284 -569.670967408289 -572.28948943317 -574.618436781342 -576.293843124362 -579.14561541831 -588.684944504021 -592.165897150254 -605.749712531892 -606.975329790947 -608.65535288221 -611.260255756729 -613.998268228733 -616.353726033444 -618.143764834134 -620.190300083205 -623.358687786245 -626.337725365602 -629.17556068866 -633.762343291043 -635.061463847655 -637.135871084442 -640.303994197651 -643.174841484872 -644.9667537696 -646.119747532902 -648.697522817865 -651.28998991966 -653.841296982853 -656.015549938175 -657.472356797156 -660.297977489087 -662.605715599027 -663.702352743892 -666.075727287998 -670.621883095916 -673.453779863674 -675.464374270059 -676.530366724061 -678.655948963551 -683.249940784709 -686.133879276555 -688.417718918681 -690.098933977247 -691.772245149878 -693.892324267019 -697.089898407971 -699.549897077063 -700.795956248914 -702.962094420716 -704.933301977691 -708.746849904642 -740.545513875284 -743.299403925273 -745.032216142487 -747.941366560984 -750.64084785116 -1.28279048451689 -7.36830309305671 -10.4780390603611 -16.5277951908229 -20.2792312421045 -22.0141646363858 -25.2423296425979 -26.9798827200929 -29.253433535999 -31.4070644203771 -38.9399328969052 -41.6108803545581 -44.6244731046128 -46.1579111426601 -48.5940624624241 -52.0082286816938 -55.8683133397939 -58.3242481075286 -61.2379267856056 -64.2067199069793 -66.9944109805453 -69.9520173475716 -72.3678028558978 -73.7089671400393 -75.3212991666048 -78.8177435395354 -92.3280215248641 -94.6341574496175 -95.9984520003397 -97.7603552384944 -100.263522406717 -103.1577103713 -105.903822210491 -108.178361263959 -109.3392267236 -111.435418495434 -112.822744393631 -114.259213244168 -117.202280389943 -120.67394361095 -123.042423298393 -124.941412399651 -126.741258047988 -129.267566739896 -132.963209650897 -135.626656836538 -137.923165496791 -139.670804580012 -142.079185884911 -145.517412770906 -149.397235013331 -167.864430190885 -169.058658759337 -170.895677834037 -174.87439847673 -177.87514216278 -180.289183627523 -182.122548868463 -184.336707446562 -186.388972437173 -189.668318324021 -192.071348482264 -195.742820714334 -197.028254725862 -199.056206241667 -203.490640904157 -206.657170296794 -208.55448877863 -209.722520685659 -211.821785137217 -215.143201438464 -217.831515620161 -219.893790973141 -221.351457428673 -225.601668621344 -227.755842077887 -228.883417041004 -231.122526572076 -239.737511448853 -242.359504579359 -244.364262377697 -245.641867399137 -247.993835404482 -263.644665374654 -266.44638365661 -268.614110428913 -270.20967713727 -271.92318721961 -274.604527241772 -278.878744982845 -281.250258138245 -282.466382258158 -284.391835351089 -286.514936715657 -289.050344297251 -342.601516473284 -345.549824816094 -347.285359253841 -349.614916717901 -353.020777212907 -1.2901553158318 -7.86746188771326 -13.2260939262848 -157.043239518542 -159.022361440233 -160.706344996269 -163.514087851241 -166.075626511787 -168.308183535782 -171.13668249628 -176.710181010364 -179.84391684675 -183.300204315578 -184.861659150136 -188.355754715469 -191.466662687268 -195.217365240587 -197.644383639709 -199.222315733012 -201.509315308907 -204.081154956498 -207.309445984134 -209.633259825143 -210.897764775428 -212.643735893166 -215.464309406099 -217.049201378164 -220.117961643302 -221.681337047982 -223.485739716253 -225.717395815921 -229.019223766091 -231.99592192758 -234.387559449856 -235.518382434201 -238.400287715571 -239.611496992943 -241.238201810649 -244.688357683543 -247.443734265727 -249.856027113366 -251.763013437896 -253.545520398865 -255.550185805809 -274.127682265985 -276.68381997993 -279.008045370197 -280.696449130949 -283.21927891976 -291.484057676553 -294.604468279921 -311.240680525163 -312.514592599108 -314.320625251916 -317.9723164559 -321.645467420877 -323.822450556982 -325.632428620543 -327.655657758309 -331.007908682638 -334.089190226959 -336.554422310624 -341.69386638722 -342.981981174507 -345.693408153725 -349.671055247904 -352.423530985069 -354.234536655733 -355.434627493976 -357.538870581123 -360.97493083088 -363.821126775295 -365.889686840803 -367.356394071529 -370.901524266601 -373.159297154388 -374.220739365541 -376.57127107024 -380.958687634246 -383.681119927044 -385.657987777597 -386.772316898366 -389.578052073735 -406.352330306372 -408.997710704673 -411.135903392851 -412.766557011727 -414.509221729997 -416.669729539844 -419.340611768684 -421.731059945431 -422.975977081794 -425.004017514391 -426.827625257793 -430.489858738443 -456.682494802093 -459.513327700755 -461.231668500979 -463.593880437245 -466.812430668915 -1.27981196607541 -6.98653977295194 -9.74824921350934 -374.715714106191 -376.469953722507 -379.906124815374 -383.318950846235 -385.072952156449 -387.282024220825 -390.413574706067 -395.961249761814 -399.204489981805 -402.238795424437 -403.845913799486 -406.94297973892 -409.436900568027 -414.268702354792 -416.669417630758 -418.89914119598 -421.076437590686 -423.689092225964 -426.589792282158 -428.931119260157 -430.233975762444 -432.005399834764 -434.744373152509 -436.929591777993 -440.448421351539 -442.872061197624 -444.262704421794 -447.22956133437 -450.021948489813 -452.952628963819 -455.243002004443 -456.383452128255 -458.919072956727 -461.123852302758 -462.825269992871 -465.634004355347 -468.681678605019 -471.272823686935 -473.134526794368 -474.88014690446 -477.548989193245 -493.91834271968 -496.520544528751 -498.869383363497 -500.494953575483 -502.650585778161 -506.056992739529 -509.931773797462 -523.413175745643 -524.606669581661 -526.34833006332 -529.699706626733 -533.223060474586 -535.777064184298 -537.629916782132 -539.901559200741 -542.321509741146 -546.339271051558 -548.919159779556 -553.466716169353 -554.725172094788 -556.626281627915 -559.586642569419 -562.458243454995 -564.265326701664 -565.393539311233 -567.791480130368 -570.213882642909 -572.850260510766 -574.943994023765 -576.41717290947 -580.635924963728 -583.039282870688 -584.113679886504 -586.335054942803 -589.72333160601 -592.477967137386 -594.436953323619 -595.660555362085 -598.00353066649 -615.629473575763 -618.769514292874 -620.909686444505 -622.550464614849 -624.135480138351 -626.486517945822 -629.930483925512 -632.543053618759 -633.788108168379 -635.79333488484 -638.262963518115 -641.235427625107 -666.968548035659 -669.79235653064 -671.52465872747 -674.30057753753 -677.002178957899 -1.27621901434252 -8.56811697159318 -10.5697299411636 -19.5914861438921 -23.5559585666113 -25.2792472336798 -28.0154868263112 -29.7935089592044 -32.027147935011 -35.1926051865364 -51.7926436048732 -54.4724033118703 -57.1801697319838 -58.8118391553983 -61.2992665918826 -64.5717855275455 -69.2412235420392 -71.8811342225375 -73.407790550646 -75.3898499189437 -77.7933822764825 -81.3810986952217 -83.7558186802563 -85.0449569528585 -86.6725668727727 -90.1185080861172 -100.679300452532 -103.064021306927 -104.367872940237 -105.903667237197 -108.502190784308 -111.666044190594 -114.691696702162 -116.973447979908 -118.094196902122 -120.776472672078 -121.923561330971 -123.498009031766 -126.085621002984 -130.280315364474 -132.809127229475 -134.590709514602 -136.355534336739 -138.465217340919 -142.481004450922 -145.154514439712 -147.387965621609 -148.93228535392 -151.397306980888 -156.474142997831 -160.208613480844 -164.858022939571 -166.123300358001 -167.587235357132 -170.195071674589 -173.730633217694 -175.978646447849 -177.776855733082 -179.732162345356 -182.401658892282 -186.065761481526 -188.619801885302 -193.451101560971 -194.765047279176 -197.477063046057 -200.879791538185 -203.817022028849 -205.617690632528 -206.771872109138 -209.059156598914 -212.079950331735 -214.668314252754 -216.726585575388 -218.177814667709 -222.202523662735 -224.579510320188 -225.652561218402 -228.001292470281 -232.255387269283 -235.092853761799 -237.066980589036 -238.157028406093 -240.852932303136 -285.380222862022 -288.372527806149 -290.615725519438 -292.322687088653 -294.102862571114 -297.237458878362 -299.642396772163 -302.222981882521 -303.469616472221 -305.490232355387 -307.523574188046 -310.524002022597 -361.456373339052 -364.787261219294 -366.485197247047 -369.185011465613 -371.797712296136 -1.29753078472409 -7.05388637789087 -8.90055274662051 -13.8410279539048 -16.8755322335104 -18.5749913794263 -25.031736517607 -26.7383671588785 -28.8925323267566 -32.3951890889563 -39.3922413148784 -42.1420380828259 -45.3170199596262 -46.8503309402796 -50.3116361914936 -53.224875808289 -56.9108684004553 -59.3912399448496 -61.0168294969487 -63.1851970391907 -65.7020062886692 -68.5089787132618 -70.776212598328 -72.0657051008879 -73.7790324732406 -76.2878532277713 -91.4592960903826 -93.7029523533595 -95.0054830158398 -96.8737504800626 -99.1819223917568 -102.866406209832 -105.628853989106 -108.175802721737 -109.289902999377 -112.403941294931 -113.698554339997 -115.1432849314 -117.910493143858 -120.401171720722 -122.870602075811 -124.593402203657 -126.302761480784 -128.477507687369 -133.399398515926 -136.099619199655 -138.391307724325 -140.219091526156 -143.991264618718 -146.706292004936 -150.305393588238 -164.542125853528 -165.832205298659 -167.305595716999 -170.366038313043 -173.360715408424 -175.588670381186 -177.413157452094 -179.343831599782 -181.580143461623 -185.149318170798 -188.042346162999 -192.544795410443 -193.864744580987 -195.954406743696 -199.125542090095 -201.65495026404 -203.479668426968 -204.607546485709 -206.883286955613 -210.058888011477 -212.544566366966 -214.715395976454 -216.188564621791 -219.794870308019 -222.005916121713 -223.094982605875 -225.281723321363 -228.50274689959 -231.307203074329 -233.285214860131 -234.380534161568 -236.464367983965 -247.882618529858 -250.719545046871 -252.849560599188 -254.502330858539 -256.317692061244 -258.971963842507 -262.442474839342 -265.165866601925 -266.413043012442 -268.641504094726 -271.233574043428 -273.905269879392 -306.721052521188 -309.575604637707 -311.269151261371 -313.757198375537 -316.472727514559 -1.30681427062373 -7.19884421823735 -10.1036116682559 -335.438689783132 -337.268441834762 -356.988372192065 -359.401005009732 -361.170972512065 -363.383702302135 -366.326532118493 -468.47280199271 -496.808552647152 -500.749286755523 -502.400240990278 -504.870414484802 -508.626803968239 -512.26469401472 -514.669817111487 -516.448852770097 -518.638405619325 -521.103466393561 -525.043005843837 -527.336302012572 -528.609985457382 -530.52678186783 -533.178430281633 -549.778447267279 -552.02819949962 -553.375306675468 -555.193943210483 -558.094355312602 -561.664930945064 -564.348885497489 -566.68981762314 -567.837985847093 -571.354677027685 -574.386296489959 -576.295872723963 -579.185903021106 -581.713814447222 -584.175481606475 -585.967783073771 -587.683087191471 -589.653108990392 -604.772181457158 -607.429471846562 -609.722634047579 -611.339671872476 -614.261782512937 -617.415164723066 -620.867479388771 -632.903504218416 -634.11566039357 -635.836897652069 -640.634912837232 -643.58080102041 -645.7738830212 -647.614572647041 -649.374352637127 -652.265197873661 -655.234247793754 -657.686261299031 -663.649348715699 -664.948590022584 -667.03486582235 -670.136920611932 -673.022269591886 -674.774376936033 -675.896017729605 -678.517098775133 -681.803621893734 -684.576588045622 -686.662918415141 -688.134932976666 -691.016149455118 -693.420342030479 -695.320611280203 -697.762760977405 -702.334480297895 -705.186520623129 -707.136674552081 -708.242788725097 -711.101300300824 -727.452038870626 -730.185715994002 -732.514324866194 -734.263018180523 -736.045565272673 -738.31584726605 -741.42061588925 -743.918059105414 -745.154468470047 -747.018425553907 -748.710009119992 -751.858040402201 -802.701998803341 -805.630718189324 -807.398796693139 -810.312599619033 -815.290320540011 -1.28363792088298 -7.37356473409292 -13.1727781752955 -73.5380826628491 -75.9095534366208 -77.6199483217172 -80.6470583019272 -82.4532297178228 -84.7625547788841 -88.7186608475611 -91.9555076759343 -94.5877911629786 -97.2562879913934 -98.7971743367626 -101.312317632518 -104.776035011432 -108.76655790282 -111.261930973516 -113.232235622534 -115.539957066958 -117.7206346923 -121.389456782465 -123.649507695919 -124.933873225568 -126.450691974245 -130.086024261675 -133.782208260213 -136.136100138346 -137.446302523607 -139.246779267905 -141.8790667659 -144.826984504651 -147.686639068936 -150.103290326561 -151.234358765072 -153.987601729375 -155.215277176844 -156.640365397775 -159.883129574067 -162.405060870122 -164.665062681342 -166.452739981754 -168.252816656922 -170.285241316892 -178.15140303044 -180.833383180742 -183.07356663415 -184.693048696965 -187.51789532163 -195.018756361229 -199.796448644294 -222.38405319023 -223.578892426062 -225.402851761768 -228.538537800341 -231.59099256381 -233.971160645841 -235.819016392249 -237.555770412066 -239.841411664781 -242.763603410212 -245.426884794358 -249.7431486685 -250.994030932046 -253.280558452765 -255.998392934633 -258.756620897258 -260.531559703757 -261.633865501588 -264.215469277204 -267.435516687215 -269.925790742346 -271.989618908488 -273.444450521487 -277.199325685888 -279.478403077886 -280.549220328403 -282.947496094354 -287.728539452533 -290.566006083458 -292.58460817465 -293.669056370615 -295.776766645859 -312.171967318917 -315.084226185192 -317.258687033986 -318.853710526619 -320.642079599571 -324.01882038773 -326.631595335402 -329.253091387816 -330.496017066497 -332.692236520988 -334.648710076181 -338.140516580822 -353.677696138677 -356.295733936207 -358.016608870793 -360.478182358908 -364.155759983645 -1.30149494591212 -7.01358510293494 -10.4331778912934 -18.2277481019656 -22.0499190122367 -23.8772610224414 -27.6885791414844 -29.482827341975 -31.6885319146848 -34.710241486849 -38.2308286064854 -40.7961728141928 -44.0495259232526 -45.5780970837632 -48.0067136508123 -51.0890358247779 -54.9118295263919 -57.5102673937401 -59.1083371323848 -61.5946014779414 -64.2894584578678 -67.4595528341902 -69.873956186723 -71.174446513693 -72.8754302072573 -76.1495398230066 -79.9922729877842 -83.6467435167946 -84.9790555541061 -86.6619213082013 -89.2983550232665 -92.3160355041114 -95.1653916796879 -97.4828157806532 -98.611040012455 -102.270671923129 -103.769840530944 -105.193918447647 -109.03296595597 -112.976446847112 -115.41634367499 -117.148820091353 -119.05828525205 -121.093509180327 -125.062370471761 -127.917240436317 -130.225208452068 -131.97007514837 -134.67854505119 -138.241134304206 -141.834767724508 -158.752950764596 -159.941630894278 -161.51108806234 -164.120194913175 -167.103642266736 -169.621276484494 -171.414628591255 -173.332039774828 -177.959046601915 -182.26049013951 -184.657059175535 -189.527936659773 -190.813213088673 -193.070947250898 -196.769976150093 -199.441250153182 -201.292630297925 -202.399802367906 -204.238584687195 -207.271065587649 -209.729548300322 -211.792259127078 -213.2898128953 -217.284390742066 -219.45783880935 -220.586504413334 -222.654232810535 -229.418665556088 -232.377241243709 -234.438967417334 -235.551152048332 -237.979484675764 -245.533148538166 -248.325897857064 -250.606241830478 -252.245476128514 -253.8830488668 -256.25131892983 -259.86076479912 -262.36031481319 -263.603822768379 -265.540795315278 -267.526318293686 -270.766390290045 -327.117841614762 -330.308891056272 -332.014841560216 -334.685812475678 -337.613131956531 -1.29768118655575 -7.78609253490393 -9.57287309966509 -22.8198515053838 -25.8218849623281 -27.5445219571774 -30.9120824943598 -32.7790955725165 -35.1168775850226 -38.1062418194111 -42.8503394592985 -45.6093664243677 -48.7779264548968 -50.4142118355887 -52.9505684853763 -56.2904969602843 -60.4639968900161 -62.9882135975148 -64.3283978373395 -66.3564451613202 -68.7620691337657 -71.955086853673 -74.2959635116807 -75.6440495099704 -77.1967398485149 -81.1072579038558 -83.5643165495429 -86.88500654477 -88.3910253889937 -90.3325886732127 -92.4767685004943 -95.0548970316555 -97.841782325485 -100.34451782015 -101.469533916731 -105.149132580767 -106.493551141236 -108.005217267294 -111.319500102092 -114.950182067087 -117.228298942423 -118.979689149884 -120.716081041787 -122.64202023487 -160.593831169869 -162.979213074739 -165.223895362186 -166.762858639692 -169.292877725744 -176.616822710548 -180.323237941133 -197.705243420579 -198.896355912363 -200.735507762783 -203.627552990111 -206.459852363148 -208.809221507541 -210.614806919914 -212.565353667332 -215.510387518586 -218.904312502974 -221.507497927889 -225.601999391514 -226.876390557685 -229.332270784803 -232.86207466898 -235.372913568054 -237.225301327312 -238.320401199216 -240.737804735152 -243.412799069824 -246.348259332854 -248.482225578603 -249.974543898354 -253.009552957071 -255.41116917645 -256.477168310384 -258.985519028862 -263.968100871463 -266.961461579419 -268.962946998042 -270.085100197877 -272.412509568809 -276.477721243313 -279.129648611886 -281.435940803932 -283.097366026003 -284.850080425625 -287.449798194076 -290.706773960978 -293.415307745851 -294.672203486722 -296.660594961991 -298.752779344642 -301.536404127565 -319.005360150536 -321.619369120159 -323.301491855482 -326.198090391743 -329.444008755468 -1.30196013380193 -6.61314397856206 -9.18659916164803 -40.1663601661306 -42.7348622665933 -44.4215462098833 -47.7132906482526 -49.443472721386 -51.5393875117655 -54.2769542242667 -57.5572325747148 -60.2642091979479 -63.2221010768336 -64.7871841193313 -67.1024344727256 -70.1110858289588 -75.2744242009178 -77.7514668824948 -79.6600445878827 -82.3108519008582 -85.1501517478946 -88.1326093557604 -90.573514790773 -91.9099855798326 -93.7297757574068 -97.5183260121924 -100.518770880062 -103.74966718226 -105.85079961432 -107.505145421593 -110.071861426613 -114.125060014099 -116.901789270243 -119.439410872434 -120.543106697851 -123.19105951815 -124.344070997089 -125.619028759723 -128.529787093426 -131.361138419222 -133.729158548599 -135.607119513763 -137.484397585937 -139.584113839894 -144.337421924602 -146.953513914876 -149.298982442651 -150.876410527358 -154.397487411529 -177.21044156135 -180.566370448123 -191.535435474762 -192.775849856334 -194.360729395109 -197.324814289324 -200.424793917274 -202.786971129109 -204.582272995529 -206.431803296981 -209.593677240377 -213.30574137608 -216.1576484327 -220.981525235871 -222.262733783817 -224.529322064991 -227.177469166706 -229.900091443203 -231.695784284364 -232.882918414259 -235.579341321334 -238.53669614983 -241.233866919212 -243.363341892804 -244.853842984372 -249.518495899726 -251.915922267134 -253.014117889291 -255.552820809633 -267.054084868804 -269.621345657231 -271.578065633578 -272.76422319657 -274.912968168458 -291.040461712257 -293.894011733007 -296.161931671331 -297.889437872267 -299.638918650066 -303.114157638501 -307.38770318431 -309.77738949465 -311.033529469346 -312.974468162324 -314.810794336481 -318.417881403509 -365.781917169784 -369.078483853953 -370.776282378937 -373.879539397124 -379.906793231924 -1.28637060790006 -7.06383997644393 -10.0024921680735 -69.5734953142921 -71.9309659814604 -73.6361486367266 -76.7610327801493 -78.5819865119551 -80.9225004937977 -83.0097766413492 -90.0305675682332 -92.9382714015638 -95.859575266401 -97.4578953185631 -100.19970993498 -103.134177608636 -107.902068186807 -110.730598814589 -112.362949949739 -114.78170637016 -117.791045861184 -121.419919012261 -123.587358427542 -124.916350729417 -126.756180106258 -130.02219109674 -132.707191441048 -135.631278228746 -138.174015134939 -139.959832680391 -142.150441410113 -145.152722342365 -147.825337615275 -150.226019367535 -151.383759369375 -153.983039079469 -155.490704802712 -157.048145180584 -159.64270519634 -163.30403808257 -165.650115693443 -167.426855721239 -169.289740160394 -171.495023023431 -186.568854379129 -189.126502496576 -191.382120791156 -193.020935392443 -197.214197122825 -238.343585749356 -246.385252791014 -267.593457547612 -272.36927051047 -277.335889534355 -295.805677362698 -319.025615858929 -321.384514871972 -323.202262303262 -325.071491964536 -327.721821956049 -330.597960240306 -332.99635081189 -336.721798462216 -338.025760803293 -340.124925321526 -343.122611320525 -345.773257775042 -347.55552324986 -348.70173344382 -350.473295520274 -353.295424399608 -355.890739675467 -357.910601705321 -359.351331971604 -362.496249205426 -364.80530293714 -365.895630494899 -368.214804671982 -371.84292042926 -374.598727285077 -376.576949112937 -377.7483686681 -380.354339669811 -384.652074961348 -387.492701004151 -389.906175347326 -391.532729426533 -393.166158106635 -395.933482449885 -398.644042939003 -401.137842076398 -402.372348100793 -404.287960909392 -406.161678719182 -409.073356685644 -453.023732788385 -456.130156925703 -457.929716178402 -460.515985719141 -471.62133562018 -1.29187321651105 -7.01857357768322 -11.058784764659 -56.8533665690127 -59.5054397875467 -61.2040149827606 -65.4958597106229 -67.1570427483814 -69.2723775052617 -71.9125874040269 -75.6908445571268 -78.4598856161018 -81.1936206474056 -82.7792545704994 -85.6008491693932 -89.2384732485764 -93.4321849228204 -96.0626735712761 -97.7081039272068 -99.8076052713641 -102.027581635337 -106.582216798787 -108.841590372155 -110.110518147089 -111.749209871997 -114.631488594375 -117.689375160736 -122.617306400947 -123.929560520198 -125.499137470935 -128.377299898889 -133.903478745742 -136.845867201406 -139.260894866002 -140.400667476703 -143.009095233554 -144.576801010912 -146.003345480563 -149.122316451171 -151.598757868148 -154.150908505125 -156.051888080916 -157.743380075885 -159.697704149231 -192.233541200332 -194.971150134232 -197.276396005889 -198.900941162513 -201.503096711742 -205.086996670334 -208.582992858487 -227.597400588335 -228.856427742664 -230.685531504577 -234.527741831448 -237.719819582372 -240.045131543234 -241.85577010815 -244.184319711683 -246.663757952737 -249.645826065859 -252.308985613486 -256.38469730315 -257.633414710277 -259.839715525033 -262.903158354768 -265.221736927648 -267.00616853782 -268.13129539433 -270.010640331148 -272.914179789298 -275.581730960303 -277.679469995628 -279.148600281248 -282.424690404713 -284.774592115102 -285.864644724924 -287.973620441419 -294.951409560955 -298.036536687607 -299.936539740168 -301.102240482609 -303.342205525187 -314.219676568596 -317.054304552663 -319.263979394157 -321.005912969208 -322.944468973717 -325.113466444531 -328.572836196069 -331.129224763989 -332.351294272933 -334.360508042334 -335.999173459888 -339.306961526323 -360.644065414142 -363.596866500178 -365.325306978386 -368.140497166782 -371.15630980944 -1.28957695311684 -7.61850421672208 -10.1115641010095 -323.289853776158 -325.127755533008 -344.825998538571 -347.417735211686 -349.213817051322 -351.230696634777 -353.608993134882 -356.629136816666 -359.676269214296 -362.760774560828 -364.391015308652 -367.698584975748 -371.496123001635 -375.545627377616 -377.804804646088 -381.294126239476 -384.458289061699 -387.012328822359 -390.392822897029 -392.73825860784 -394.029476754367 -395.784978318489 -398.520307183017 -400.518210385931 -403.871275625743 -405.55090015245 -407.212964211361 -409.696214494444 -412.384382956895 -415.203781050824 -417.470627578166 -418.613813304451 -421.732216189276 -423.118598193668 -424.672698453095 -427.53843419774 -430.391407700581 -432.727236973011 -434.59988027322 -436.491625408982 -438.833557091905 -456.588178159149 -459.474634501669 -461.743306605519 -463.390032810133 -466.25434641406 -470.607842054215 -474.305478905912 -490.001053134004 -491.231096205118 -492.854923065336 -495.485532843958 -501.726315930056 -503.994865658703 -505.791878432777 -508.086027536028 -511.037458232476 -514.188001564995 -516.732453657314 -521.002031683267 -522.237110120568 -524.444392001733 -527.441666871547 -530.286925699796 -532.126871840282 -533.314721337706 -535.882347431557 -538.821475902855 -541.518444874122 -543.532966027261 -544.982626964635 -548.936510567417 -551.337391816501 -552.413498014612 -554.89073139276 -558.230637079176 -560.863897891964 -562.795729430825 -563.973725541516 -566.297013429685 -582.963880316778 -585.748602486824 -588.167657805908 -589.801057111426 -591.402819432414 -593.944020862492 -596.890501920685 -599.544587419255 -600.853927770379 -602.92523453853 -605.007397075926 -607.962675369263 -665.269730158986 -668.645109373129 -670.348028578831 -673.241847407152 -676.669500880386 -1.31192652361104 -6.99850811066455 -10.4717565892082 -379.719481187967 -381.555537130686 -395.153874628697 -397.909277536378 -399.652073453453 -401.791915241181 -404.030688320548 -409.228482473948 -411.997868725232 -414.575046512149 -416.161031004355 -418.522772545394 -421.961398334358 -425.456083786773 -427.983030515975 -429.291877376702 -431.437271548036 -433.891169742002 -437.42379323588 -439.611601463889 -440.83943689567 -442.480585719834 -445.923706059774 -448.652201753761 -452.158601792381 -453.478120060047 -455.026175110689 -457.773826674671 -460.894270731865 -463.750384578218 -466.100653915884 -467.268785935158 -469.893699794599 -471.455183777128 -472.884085315811 -475.532338235213 -478.453037290562 -480.746710616854 -482.604990027436 -484.43391035877 -487.231399138018 -509.398855237123 -511.974680162299 -514.234949598879 -515.818303945037 -518.009358108819 -521.362403570307 -524.864168972239 -534.169237811715 -535.39430566147 -537.113686382475 -539.953437288357 -543.084633125437 -545.348001764837 -547.157996162218 -549.24252237353 -552.219947490324 -555.12866499277 -557.856336931281 -562.685639675741 -563.963373472287 -565.928370420965 -568.80886596478 -571.599496623342 -573.472797991836 -574.648909962335 -577.326401786708 -580.006736073962 -582.729909476289 -584.969981610237 -586.451890712631 -589.09369814562 -591.442881063051 -592.550525934704 -594.884605545792 -604.132971767633 -606.812428120102 -608.833926537812 -609.917482054322 -612.27298861501 -618.747105172438 -621.579507855014 -623.84852979023 -625.479324238644 -627.018680268062 -629.600853763307 -632.225896221549 -634.701124361555 -635.965961565018 -638.07509602921 -639.94156460681 -642.769079300993 -679.83057541874 -682.889677845181 -684.571512051506 -687.208820151768 -689.34721324887 -1.30805906216716 -7.25518488902885 -8.87133649695106 -17.3833166491697 -20.9164804933818 -22.6406755151668 -27.2015739181641 -28.9328457639063 -31.2828771747947 -34.0595100658562 -40.3782820805241 -43.1473456233275 -45.9908207898772 -47.6668457426542 -50.2007938687154 -53.3783176702135 -57.209193785623 -59.7338660876378 -61.3844502983561 -63.7061671346092 -66.026767132281 -70.6107795361017 -72.8030227900096 -74.0891289619784 -75.740240738632 -78.8122726927793 -96.3378158935181 -98.5803239587052 -99.9181923695723 -101.7798989438 -104.41655443983 -107.911359547438 -110.816418373817 -112.96199016422 -114.088696497338 -117.310492493991 -118.920424537346 -120.463784333314 -122.49763989929 -125.151458841094 -127.540149900588 -129.355182784223 -131.279046815014 -133.122921595143 -136.909897332309 -139.492785088123 -141.799074386919 -143.547931523203 -145.952468352505 -149.970617008309 -154.787480171314 -167.136683468625 -168.340639726422 -169.863828197306 -173.246893641947 -176.209526211278 -178.678908207043 -180.513442702268 -182.685562851063 -185.36365605382 -188.40180701289 -191.11237453511 -195.06841098417 -196.372427734585 -198.772617726821 -201.510498389971 -203.992654130172 -205.790113145724 -206.888868796924 -209.362808154089 -212.809383650254 -215.456419082709 -217.618809229097 -219.068463441872 -222.047412872201 -224.437287812341 -225.534209383504 -228.064764105573 -231.416910036583 -234.175877428122 -236.139074071394 -237.315194704698 -239.253998026575 -263.039050244176 -266.088495132536 -268.097739728551 -269.813256409682 -271.795982297562 -274.613877981474 -278.307127704184 -280.861273796447 -282.169829972824 -284.137616963502 -286.348978849997 -289.079205927168 -338.873892751879 -342.052087044202 -343.786439664933 -346.37844190678 -349.184481975477 -1.28916556923832 -7.47221233386915 -9.92010735692739 -16.7773303316961 -20.1917454648743 -21.8918236117373 -24.9607220393891 -26.7218951783357 -28.9824926149176 -32.3172125681233 -36.0136050337889 -38.8163616302761 -42.0062202082679 -43.5624986448755 -46.4136484522479 -49.0962858889869 -52.4470925723894 -54.9053240799501 -56.2487931742546 -58.6794366906784 -60.9015603327844 -64.837938277145 -67.0043432117798 -68.310202146284 -69.9993497361583 -72.8607694744671 -82.5885001735936 -84.8440844785239 -86.158702951051 -87.828725159422 -90.5501838490277 -93.5416324867754 -96.4945122316016 -98.711092056187 -99.8620419059162 -102.355780059781 -103.933728508771 -105.560630711523 -108.395850838185 -110.843374235303 -113.234874767316 -115.01853364145 -116.764431966322 -119.33362236773 -131.128824449327 -133.691124322034 -135.958367044855 -137.517294836107 -140.519562646236 -152.028660740087 -155.061218437607 -175.410824756605 -176.647365153386 -178.350729991287 -181.41823089202 -184.457474008919 -186.691967621872 -188.542187657068 -190.379520793632 -193.120258815286 -198.184433378092 -200.804818460252 -205.533905235349 -206.842522995711 -208.945274520372 -212.66485946483 -215.20270201234 -216.994528988972 -218.15965178533 -221.085567575442 -224.478356463846 -227.13731272473 -229.228754942001 -230.710160980864 -234.330348383791 -236.581731664238 -237.667114741185 -240.112769935886 -244.843966623432 -247.749959078127 -249.647774685441 -250.748767749371 -253.243709232062 -269.013921313075 -271.738840623261 -274.046738329488 -275.732236091955 -277.335961383596 -279.730617268082 -282.739100609158 -285.375024717101 -286.668927038921 -288.380573758685 -290.153784007352 -292.901954999864 -313.169891305403 -316.062985552583 -317.766509036217 -320.330370594545 -323.439748995296 -1.3017131870064 -6.94584003277278 -9.32996820107181 -266.791023644789 -268.781177214179 -290.531135608131 -293.055036156221 -294.786767195114 -297.068522822708 -299.664935214414 -303.493984024146 -306.409207031393 -309.246157249956 -310.801118500717 -313.424654532804 -317.110455361958 -320.758139987546 -323.219291329934 -324.62416178257 -327.650015690454 -329.952126276569 -335.344016615221 -337.762919874554 -339.063904512859 -340.625579850349 -343.038515397934 -345.008613968446 -349.47117309446 -350.80885422333 -352.626839916225 -355.459263523154 -358.356713119322 -361.226436879908 -363.445138518393 -364.568969388253 -366.966602201155 -368.585501803254 -369.942046441879 -373.634849541545 -376.075397044597 -378.581681055966 -380.417579080982 -382.423898078823 -384.887492732175 -392.873533164317 -395.449856159686 -397.738182628954 -399.533350581523 -402.600571652882 -422.59597810638 -432.136809155886 -440.892344139254 -442.12920112043 -443.892630618481 -446.582868250023 -449.679313788412 -452.013922282688 -453.807545648192 -455.706035241071 -459.065376490966 -461.756053760149 -464.383090905135 -468.340267602542 -469.615512660627 -471.545119399361 -474.439374293869 -477.010775441279 -478.804844995488 -479.908872181125 -482.1537111246 -485.148497673121 -487.749707891879 -489.851789567928 -491.312845687164 -494.046920425958 -496.396575203175 -497.437735371407 -500.1599001256 -504.043695692981 -506.880324976932 -508.870381270255 -509.994485007282 -512.349950264383 -529.432974566305 -532.133668951508 -534.460867743014 -536.097611254941 -537.855036064199 -540.462755081998 -543.425943771205 -546.011877365668 -547.269346082471 -549.395382017283 -551.509431918267 -554.617577433117 -600.589352167505 -603.618605981015 -605.309432285895 -608.362217728178 -612.589496742977 -1.32116122289621 -6.71976221173495 -10.2434409469278 -271.761755988128 -273.729247227042 -285.07661308357 -287.68951064796 -289.444404249041 -291.78403344081 -294.52495967305 -301.444631694878 -304.038073394389 -307.397918018115 -309.10230626311 -312.652759633113 -315.995450241253 -319.779101941465 -322.272383122068 -323.749548586192 -326.195905948066 -329.237142492448 -332.269631762501 -334.548498190453 -335.821990361462 -337.301991328292 -340.294536237112 -342.9987227003 -345.765524659091 -347.411765187142 -349.016454160194 -351.80238041019 -355.061809828448 -357.808405374024 -360.186579791755 -361.349282803829 -363.959852014592 -365.787664680813 -367.518334307452 -370.16541107842 -373.758815479078 -376.19215262212 -377.940802787258 -379.588002334455 -381.843922129249 -395.221917082199 -397.848386638202 -400.131699464277 -401.826261667511 -404.458744044996 -407.445783010624 -412.20572492721 -434.394639828327 -435.638433735809 -437.302757186445 -440.323229265959 -443.722987673177 -446.057448492188 -447.856345682555 -449.883195106315 -452.310280394109 -455.093633326648 -457.674050162222 -463.510653776297 -464.747109247121 -467.556915127711 -470.688722116179 -473.261045956451 -475.046812918458 -476.266493602196 -478.619647219541 -481.958422904703 -484.436838034041 -486.451416425704 -487.892380028666 -490.888692859095 -493.366741225209 -494.449176728318 -496.797042077068 -512.201730592016 -514.690881331931 -516.613329942723 -517.720762543132 -519.739781536036 -523.487892368026 -526.273112213784 -528.409909142567 -530.074931197703 -531.862595299325 -534.652600083045 -537.607727296634 -539.973412705491 -541.254807998149 -543.248062601223 -545.407358943921 -548.157513739999 -612.51745425191 -616.047432653918 -617.880078896587 -620.901083741546 -623.561117667353 -1.30504144113997 -10.2203378494971 -14.2962469849617 -28.8544006587012 -31.6930015691108 -33.4033199417552 -35.8601258512084 -37.9446799364031 -40.1645569849837 -43.6283192640891 -63.9310069940823 -66.3904402057661 -68.990684355697 -70.6214219030256 -73.7488443419048 -77.8072562085936 -81.3909638189466 -83.8068733592928 -85.9333900375695 -88.0997241887656 -90.5869689694656 -93.5663175729179 -95.8341426132574 -97.1376957082213 -98.7377074184103 -101.899097991455 -113.227197504145 -115.515275810994 -116.83899865655 -118.577155255386 -121.170172201538 -124.899900784968 -127.635891652385 -130.132967367546 -131.287527599551 -134.773730391712 -135.892481520593 -137.482223368507 -139.373921768235 -142.976998155364 -145.424577611765 -147.212393900304 -148.957020029945 -151.215477027133 -158.158771095263 -160.797203376429 -163.081019314574 -164.64125269304 -167.979379276925 -172.06610987259 -175.599832147912 -180.530404451646 -181.791651843112 -183.25935398366 -186.37516280071 -189.294416987274 -191.512606413473 -193.320178389559 -195.161361019559 -198.808575673485 -202.291860558357 -204.799855817773 -209.049632927583 -210.291098767077 -212.405409052303 -215.070642723571 -217.78542365542 -219.506139541384 -220.744460747012 -222.923963405191 -226.271073595088 -228.851635314268 -230.905004776589 -232.379316847202 -237.843485142781 -240.151523227658 -241.238187493132 -243.99162019566 -247.780955903848 -250.62765952642 -252.582227656959 -253.691463808603 -255.729827595261 -260.32226007503 -263.184374929374 -265.527438761612 -267.153845473646 -268.845910188018 -271.874607962478 -274.711139736645 -277.339331614074 -278.581336236127 -280.628761451178 -282.404574439868 -285.428722559273 -295.822785684658 -298.649743497159 -300.443549281789 -303.244832680188 -306.262062863492 -1.29967152732301 -7.34323982127738 -9.0533065770438 -55.4080435425858 -57.8449443411402 -59.5532029797642 -62.1084441287068 -64.155531260476 -66.5245889121188 -69.8226727104575 -73.5788583800721 -76.2819297914113 -79.5461349482827 -81.088006303094 -83.9250808354755 -87.5082093941713 -91.5226270732195 -93.9959843922849 -95.8046658421984 -98.1151476970115 -101.005054030026 -104.088316255146 -106.380174940611 -107.676918297751 -109.33428089001 -112.325790685358 -127.559199452083 -129.920269238685 -131.281303028702 -133.016089782767 -135.430392137824 -138.800252631744 -141.500930055486 -144.010890312037 -145.159745849583 -148.347316649707 -149.482028122854 -151.031786788769 -153.67327963557 -156.14273145556 -158.503714967196 -160.344990767486 -162.332945229258 -164.746837511665 -172.468917257256 -175.08487992577 -177.377531826837 -179.022093602876 -182.171309250902 -185.849708526507 -189.262628383482 -199.0844360904 -200.291294715858 -201.876643503703 -205.521142335637 -208.227793272593 -210.547153838284 -212.401467879268 -214.730499031823 -217.783333752151 -220.881366602273 -223.529346785092 -227.076668006593 -228.438937017096 -230.310916975778 -233.200036805687 -235.822543597008 -237.635487927446 -238.76337374093 -241.119439264246 -244.529230832926 -247.200579883045 -249.249366260323 -250.722589198296 -254.85705664577 -257.134530232285 -258.222277365614 -260.585140832454 -265.613018393946 -268.367639228006 -270.26184123702 -271.35982801337 -273.785613092503 -278.347773492796 -281.162894705624 -283.334027745032 -285.038832457804 -286.718376624571 -290.253631770683 -294.314549407805 -296.856544518292 -298.133886319933 -300.178921074421 -302.173922613552 -305.099794128132 -356.774637195952 -360.008401979459 -361.677745906761 -364.050200383477 -368.562105769907 -1.28499246472782 -10.2736660928014 -14.0153935909943 -20.3726075584731 -23.4574471339216 -25.1918528407372 -27.8672257088072 -29.7034051747116 -31.6044183510221 -34.3034909944725 -41.7674411741983 -44.57022054794 -47.3142565273463 -48.858470476041 -50.9888936183373 -54.0687347298394 -57.8062661552585 -60.1280704286889 -61.7705495420217 -64.0295849005565 -66.7070875440771 -70.2750359822321 -72.645801603729 -73.91255504601 -75.6718449554897 -79.2336122273653 -82.5344587194953 -85.5963786455439 -86.9152308359711 -88.8220192932602 -91.7215193580033 -94.306417144196 -97.2335665475421 -99.6577490697562 -100.801162700587 -103.497831931783 -105.575295315982 -106.949835112751 -109.61794870671 -113.312865255913 -115.784579786775 -117.565850972792 -119.438246388645 -121.647496110083 -141.269591016533 -143.772869060008 -146.043533548633 -147.652154325909 -150.348781114888 -155.117704131985 -158.130585253258 -166.853482564781 -168.085900680524 -169.844853672323 -172.833700114869 -175.854968046337 -178.113169078641 -179.96598853591 -181.917362317893 -184.433589309949 -187.491842363777 -190.126559781761 -193.759925560114 -195.033358998954 -197.090311708484 -200.330529629533 -203.26879975073 -205.005790931342 -206.164052187894 -208.437885981457 -211.151847003162 -213.663794016223 -215.735674972789 -217.195847181491 -220.33627375069 -222.623458257484 -223.739919347563 -226.254370414714 -234.33287345106 -237.170405732254 -239.129207081474 -240.249851209161 -242.59857033426 -253.744780747348 -256.495468113396 -258.77338253644 -260.563528326247 -262.48371964084 -264.950613581731 -268.543866431579 -270.985828397573 -272.210673422643 -274.140965389575 -276.216682831689 -278.997123114128 -324.263758541138 -327.559826894144 -329.232505952568 -332.149997255457 -335.160974117542 -1.28341272853174 -6.65689336583157 -8.81594984980388 -292.476249126002 -294.192769350699 -295.866537051556 -299.041182704978 -301.296914047354 -303.40000691229 -306.559986793965 -367.832768596616 -370.344255038523 -373.791823241365 -375.374743733815 -378.312328812699 -382.453039727207 -386.915887960715 -389.339673094234 -390.937636596067 -393.412470516751 -396.170742275661 -401.016322794626 -403.231159247494 -404.485719934917 -406.076491467096 -408.908477725469 -410.797454227082 -413.530619002754 -414.961885080314 -416.609102325446 -419.523938017308 -422.95016224175 -425.843956810955 -428.259739609625 -429.401771145563 -432.541144520565 -433.673407081926 -435.249348215165 -437.778861290815 -441.011477188499 -443.431354655627 -445.230855569397 -447.002531551372 -449.551263278085 -457.771497028954 -460.489961183652 -462.803276880467 -464.335227334078 -467.756795918273 -514.21859051555 -524.914619916218 -549.560571940463 -550.806261293802 -552.55333286658 -555.649893367006 -559.397322947639 -561.695237477259 -563.460344850798 -566.004600717938 -568.788713052524 -572.417439880274 -575.016577836528 -579.84609296037 -581.110004553857 -583.354717951428 -586.509884980363 -589.052109467759 -590.822153522008 -591.957758812958 -594.485894070426 -597.751370081189 -600.168546828705 -602.28879357843 -603.802843981048 -606.359980929825 -608.851115040948 -610.123732219091 -612.443255450655 -619.017218452154 -621.654800426113 -623.585133845016 -624.749510261379 -627.164248808122 -632.466305297683 -635.134659340404 -637.389866377233 -639.016064287307 -640.663922375405 -643.177611510287 -646.020618893444 -648.593469347975 -649.863989606343 -651.646126097753 -653.816211346742 -657.311618304765 -680.480485163501 -683.194496325538 -684.913642688344 -687.61409420159 -692.004012207335 -1.28469743200493 -7.21863422005899 -10.0212499104713 -232.016177052108 -234.10944455048 -249.111116802598 -251.884846929643 -253.682523205359 -255.917710736384 -258.441285865971 -261.775828950124 -264.325607545612 -267.463495320448 -269.045078080948 -271.952543494979 -275.779754814039 -279.797615435987 -282.354158559993 -284.093400846648 -286.448623559503 -289.099836891216 -291.941459291928 -294.280505284255 -295.559491909405 -297.229295734943 -300.348875087473 -310.605336380789 -312.866479479782 -314.176828250483 -315.767250854707 -318.223073678188 -321.650965542635 -324.368781067191 -326.767326216517 -327.876606861466 -331.100066072429 -332.30436252487 -333.816173882611 -337.250031680511 -340.047933992029 -342.329901861124 -344.134931471359 -345.881043181601 -347.772962062897 -356.147852520964 -359.0182933164 -361.374363705331 -363.042431002355 -365.668952972224 -369.182223589722 -372.791336125444 -382.955201222212 -384.200502692195 -385.832453930808 -388.812082197064 -392.018392885477 -394.424588459307 -396.220570656679 -398.11594845064 -401.055313254633 -404.161489548129 -406.642638710523 -410.46269370284 -411.761996208174 -414.333497093688 -416.741562990907 -419.447552970466 -421.171543202026 -422.304581844049 -424.8241332248 -427.283163831828 -429.680838082142 -431.773431447115 -433.246703966256 -437.676159760605 -439.926767706009 -441.007565986906 -443.766453719342 -447.421353696839 -450.093368636012 -452.062152945087 -453.158061743059 -455.534817556416 -481.405342913046 -484.008002192918 -486.251471887331 -487.93008138948 -489.650767189361 -492.558597714328 -496.425829725649 -499.141669474278 -500.37072877948 -502.307193284906 -504.408202292834 -507.096536600778 -538.526464839577 -541.306622000987 -543.011873317437 -545.747337217726 -548.89139359444 -1.31713449402814 -7.14473451664526 -9.98955020253398 -46.9448297614709 -49.4526883932213 -51.1780379172846 -54.2291489218248 -56.2428870411298 -58.4314286160133 -61.281986511526 -65.771789439271 -68.5470644081322 -71.6337390540807 -73.3024951767747 -76.9739528601001 -80.1661281062458 -83.610684083342 -86.1383418489595 -87.7013195315918 -89.7785125056077 -91.7449436960579 -96.671750449541 -98.9623156428506 -100.23349572541 -101.981300919577 -105.56681361673 -117.381203675109 -119.676627950224 -121.012567560415 -122.532112967271 -124.721321248489 -128.826070954392 -131.639025567863 -134.009165650861 -135.163319418695 -138.114542963163 -139.696833593176 -141.199214037434 -144.153543955894 -146.738598820685 -149.290543724994 -151.093331082307 -152.940298464839 -155.184168300853 -174.725134760798 -177.357494960983 -179.66226896328 -181.455750718356 -184.465725863402 -188.128711203282 -193.298440793038 -199.651488625383 -200.919281965577 -202.492285849826 -204.906473791573 -208.833684255828 -211.120288342165 -212.933384005845 -214.666913942047 -218.421208199605 -221.384171009649 -223.811639764986 -228.116764016436 -229.352151355881 -231.640714572595 -234.687951384859 -237.402279119707 -239.178718147552 -240.345321030459 -243.135848328741 -245.742159180056 -248.413049826438 -250.461280966745 -251.924943988396 -255.616987758617 -257.938543684188 -259.02176415942 -260.886909366584 -266.046951898595 -269.171457576798 -271.082059454293 -272.175430071366 -274.521620593555 -279.972960784936 -282.568445106399 -284.803886702115 -286.447504097919 -288.23565050633 -291.03761732926 -294.50564317576 -296.994206039173 -298.282332680698 -300.137747341486 -302.139886136119 -305.509040345222 -341.579398778372 -344.462406600438 -346.149663273127 -348.919699203368 -352.426533876521 -1.28973807208155 -7.20250819674159 -35.396845862058 -78.1049933642886 -80.5811407773791 -82.2944957368175 -86.5512708348867 -89.0517606053787 -91.5616356975543 -94.2159642343253 -98.3652340198383 -101.056499427594 -104.11890555781 -105.675387510925 -108.888964112468 -112.710283337065 -116.278702853528 -118.83397226967 -120.420668051625 -122.370247053013 -124.987719820302 -128.205883850943 -130.452482237082 -131.755050904726 -133.564001845793 -137.095970436133 -138.379360914494 -143.154262736795 -144.603953576945 -146.319820532002 -148.621233609162 -151.466142499004 -154.674225950151 -157.0782035217 -158.269730547068 -160.592420852143 -161.892456347269 -163.316253072081 -166.85852109887 -193.923001309143 -196.578384978507 -198.437371246064 -200.21890797643 -202.462823058722 -206.199285514329 -208.916274984446 -211.210418603524 -212.806000034037 -215.313095088584 -218.843105241306 -222.080433611623 -240.835193987044 -242.014806375351 -243.80050327371 -246.98309444898 -249.968291438031 -252.310936618025 -254.146578356688 -256.136148744836 -259.156319196211 -262.601416587594 -265.645457034312 -269.519194194398 -270.78351256543 -273.024886672288 -276.243705018027 -278.63393070443 -280.380422510371 -281.519353396706 -284.015057260065 -287.157854815327 -289.66658827117 -291.826438330138 -293.279749558007 -296.509000120232 -298.787274942921 -299.877097279446 -302.179837359795 -307.088431956993 -309.852633074502 -311.830208922223 -312.883040218567 -315.057840404484 -325.677255596573 -328.373147690944 -330.639997713623 -332.275354495046 -334.069253342875 -336.668342925853 -339.515203603008 -342.027690388203 -343.324739113366 -345.174781838916 -347.118712242748 -349.902221810464 -372.975253965158 -375.877815254086 -377.572849857802 -380.498599382184 -384.388460556615 -1.27989734539226 -7.65601241555837 -27.3708121797748 -59.8357366500707 -62.4057222730233 -64.129387733532 -68.209259527388 -69.9166513102735 -72.2543660133741 -74.9804346590016 -78.5388115091572 -81.3701845703956 -84.5004107597234 -86.0987040289236 -88.6706139359583 -91.5754544488316 -95.5266899074028 -97.8554530903933 -99.578368795934 -101.622266666183 -104.036673753288 -106.947898799871 -109.29014854367 -110.615229300444 -112.388320319356 -115.108293298739 -118.980309417625 -122.490512497903 -127.557903358934 -144.330466372792 -146.858231119201 -212.911735693713 -301.807036034073 -303.893749587901 -314.274227554546 -316.621286044827 -317.742637483611 -319.359927220692 -322.287464608164 -325.090228403405 -327.546130431783 -329.389071518973 -331.287832351013 -333.771574898072 -338.21334717267 -340.931293812032 -343.214848424854 -344.917029013127 -348.233126901088 -352.076640253446 -355.615603277094 -362.960499263455 -364.274553411225 -365.738034775167 -368.547405140475 -372.113052973283 -374.431842100986 -376.221489717971 -377.862096412468 -380.91408970489 -385.714617725212 -388.316132000129 -392.771832356426 -394.041255791602 -396.339865453552 -399.506394254541 -402.258165041292 -404.101305951371 -405.2174547993 -407.491150901226 -410.16642233973 -412.644624909455 -414.71280553341 -416.183979936857 -419.152309324366 -421.473917210815 -422.592063510689 -425.122971499324 -428.694195526958 -431.543026968226 -433.51864245898 -434.683351751691 -437.430583775055 -452.688208988152 -455.634610305019 -457.811929524827 -459.420110503117 -460.953049071477 -464.127015076842 -467.059739504357 -469.49773629011 -470.735489431898 -472.641863803193 -474.475632969879 -477.8520579255 -499.752789983338 -502.771064186302 -504.580325982263 -507.126706901842 -510.544399209329 -1.29126436785919 -7.84527688974608 -9.9486494383987 -27.0347540566783 -29.8462495749369 -31.5567641258842 -35.3177993997807 -37.0560988779689 -39.3527583040427 -42.0188225646339 -62.2331286087323 -64.7568767249939 -67.9701200790248 -69.5240343912612 -71.8337879978401 -75.0273835248288 -78.2869962598199 -80.454511368295 -82.88223803939 -85.2741766989907 -87.0437235222247 -90.5954345981444 -93.0706562184923 -94.3263304684043 -96.0657757595163 -99.1149510423269 -101.5177593439 -108.959130215513 -111.008964108278 -112.674119305476 -114.919793576067 -118.245798524881 -120.880572538425 -123.24842510153 -124.388131670699 -127.341826246681 -128.713646298951 -130.195123957215 -133.565217041086 -137.902871540693 -140.313059123284 -142.130945790667 -143.889072874421 -145.815955724755 -154.912607102897 -157.654242669656 -159.977221431755 -161.60058456554 -164.533323024626 -185.66537903857 -188.588538590294 -203.083961045092 -204.313813998546 -205.906511947058 -208.729100827754 -212.364952052989 -214.784858237826 -216.559825466404 -218.598500337889 -221.316270136458 -224.448561304243 -226.866657761512 -230.527536242405 -231.768088767725 -234.000330364507 -236.851560544179 -239.848455607662 -241.594509351844 -242.736301383139 -244.993948845472 -248.330296314371 -250.998840674263 -253.024742634501 -254.505742970058 -257.314846455387 -259.687157059096 -260.760916008373 -263.098938798013 -266.762154822623 -269.773386804196 -271.763593988134 -272.85569732378 -275.372822651935 -306.647525059523 -309.613944862536 -311.845698333906 -313.467585510077 -315.310154710745 -317.621038404451 -321.179763879279 -323.646481844117 -324.923688668283 -326.806590163675 -328.591323020795 -331.93582052248 -389.465235833759 -392.835301628966 -394.671277695598 -397.326816630456 -400.034531116875 -1.2894399179282 -8.31760466583826 -11.0221481075743 -17.498087227747 -20.7549806278031 -22.4715256636952 -25.338188367777 -27.239252732003 -29.3956570222645 -31.9549034850845 -36.1410422908038 -39.0361584945227 -42.0836258050568 -43.631275528084 -46.3836822064537 -49.5241863903047 -53.015051888641 -55.5051248602204 -59.3037923479548 -61.1311897703539 -63.680163761556 -67.0457299785245 -69.3995508415491 -70.6725272757711 -72.3781771520537 -75.4907752171638 -78.673823715261 -83.2847504061812 -84.5780015268992 -86.1918344942599 -89.0663885345981 -92.3820547943114 -95.5320278531486 -97.8566762614016 -98.9741510129366 -102.131561661583 -104.011476846819 -105.445293932522 -108.372966822764 -110.942696727875 -113.630710118017 -115.417011743297 -117.39800622957 -119.789854138435 -131.295774282555 -133.783984674739 -136.151170292652 -137.850110393556 -141.448951444245 -178.463940181809 -192.256100996872 -219.149577043352 -220.370817216195 -222.248448109897 -225.465703032608 -228.662946731522 -230.951915155861 -232.790889160984 -234.671537498251 -239.086345714941 -241.774277164707 -244.216930225083 -247.851268848911 -249.1462343821 -251.431760559887 -253.975423575668 -256.934067175902 -258.788958934674 -259.91843275483 -262.231956905232 -265.401962967932 -268.23802706175 -270.365168776267 -271.876862635115 -275.651650373788 -277.764555485664 -278.86964026554 -281.976746449706 -298.650698668622 -301.204817931669 -303.163296520352 -304.269419903806 -306.701345774145 -324.072305615691 -326.917557040244 -329.163734535286 -330.850174040113 -332.731407511941 -335.013146108394 -338.781916415907 -341.263736648348 -342.524954598891 -344.402844040499 -346.445410388782 -349.731446495539 -372.553022322793 -375.353159739773 -377.006679397834 -379.670172608017 -382.898976457803 -1.32166991834742 -7.53897332676396 -10.3442774402713 -362.739078632546 -364.574952439327 -378.441541245113 -381.107135584058 -382.867403313396 -385.14044472149 -387.730065728971 -394.41769078987 -397.455595551951 -400.357731102081 -401.994003719798 -404.404362881541 -407.144445310104 -411.324928731388 -413.728387202245 -415.200419674831 -417.37677457033 -419.717131015582 -422.810252330352 -425.246343124646 -426.540108532109 -428.118217995294 -430.870035700694 -433.299577494634 -437.10298461044 -439.004431457308 -440.841495249393 -443.41473877558 -447.936200705816 -450.57842401901 -452.912335652089 -454.074292638396 -457.198371964717 -458.472929892991 -459.919594526302 -462.140969417381 -466.555177064652 -468.771321612466 -470.593923480534 -472.329558419072 -474.367592873472 -490.72255157922 -493.235490478444 -495.459192286152 -497.122693503623 -500.709273823775 -507.203244476485 -510.448375813913 -520.979136444643 -522.204146514234 -523.840908837351 -526.666512764533 -529.524287890936 -531.812292535676 -533.662338869904 -535.574487969123 -538.62266084711 -541.679244993879 -544.208015891138 -549.085176462396 -550.34000373529 -552.57489117223 -555.834948878198 -558.369718545232 -560.150161641178 -561.299967860165 -563.44615721271 -565.972072561905 -568.482713431755 -570.55579885874 -572.010113716649 -575.187871139568 -577.57519424149 -578.685470162393 -581.774008772927 -587.899817564082 -590.667575633697 -592.633747275092 -593.769123590913 -595.83859326794 -614.437891743644 -617.465523054975 -619.769863668769 -621.409928045055 -623.056492842719 -625.501359384496 -628.638581842459 -631.254490524644 -632.518774698154 -634.49498174817 -636.378127256181 -639.757725509244 -655.259794042178 -658.022521204476 -659.732205675909 -662.203088858516 -665.218689426698 -1.2847684161696 -8.44545518390763 -10.0448637765599 -41.4860603553771 -44.3634089379765 -46.0890705248255 -49.3073859220768 -51.0626100849687 -53.1889058080667 -55.5566853946523 -60.8078141327982 -63.5274950971828 -66.8764053725704 -68.3956164042103 -70.6578943151635 -74.0109692113101 -78.4490885943196 -81.3495388125402 -82.678254995899 -85.1058931637376 -87.7028614623371 -90.9221260433762 -93.2025733351774 -94.5376513749343 -96.2914409511966 -99.6727935891622 -110.005180143188 -112.248655894805 -113.579959545037 -115.201340787044 -118.206226537289 -121.441538572418 -124.354496903285 -126.873705264428 -128.019507710532 -130.637485256479 -131.835278336426 -133.289093573592 -135.80615904957 -138.679305000712 -141.454735135869 -143.276548404889 -145.00557685317 -146.94864508365 -171.865682957058 -174.277474587978 -176.587534582482 -178.188111284141 -180.965917802799 -184.95909952058 -188.312405703555 -202.270820434746 -203.496264730649 -205.089083937898 -207.701947326686 -210.508049800506 -212.773463427602 -214.617901439898 -216.607882049367 -219.472090110961 -222.356117509928 -224.981564577723 -229.77097799319 -231.015554436634 -233.398939801487 -236.552977674727 -239.323656235605 -241.156078549804 -242.307460710246 -245.240965468912 -270.265897484566 -330.780587168135 -333.171193765144 -334.652589795455 -337.462131876642 -339.951833378091 -341.086776826994 -343.64385450862 -347.742505151526 -350.361311816039 -352.377710665992 -353.617916013312 -356.174975343517 -377.84191935161 -380.71396376188 -383.078256010649 -384.812794752715 -386.669785223222 -388.936842795411 -391.56193114739 -394.115851781706 -395.406972291261 -397.318958766315 -399.336896236274 -402.031934947791 -453.021917965139 -456.230249921001 -457.917152602464 -460.584047867968 -465.011378784339 -1.30930421386177 -7.1906680442041 -10.4025050015774 -271.451956991172 -273.386762145749 -288.579898726907 -291.119563419975 -292.916920161522 -294.950409561888 -297.48956141437 -305.139467220818 -307.914329658161 -310.939699489495 -312.499933491733 -314.678370571731 -318.108726580055 -322.532868517289 -325.035168775399 -326.4458078199 -328.950947684586 -331.608877587601 -335.082179786618 -337.276704215454 -338.589428113579 -340.210191812 -342.978109608664 -346.989752907309 -349.286824195454 -350.635591269233 -352.368861603739 -354.551527398197 -357.968494080669 -361.233369731219 -363.706807750805 -364.866346530915 -367.613159260501 -369.061530603113 -370.951869352857 -373.547828693486 -376.163032335359 -378.426220113563 -380.26819890727 -382.134635178078 -384.712492003958 -388.414529466592 -391.083290737206 -393.394182523648 -395.031738985554 -398.322174117004 -402.079695816539 -405.48083198922 -421.14412586722 -422.354174426417 -424.157821184231 -427.167701796072 -430.273271204072 -432.743951176915 -434.54206109712 -436.372730815958 -439.024238179554 -441.902255429306 -444.568380048575 -449.032759393362 -450.359263384808 -452.727282936295 -455.134500031999 -458.042395422644 -459.881447246483 -461.074992419495 -464.051904888382 -467.764791272852 -470.127113750662 -472.342857232133 -473.844045671915 -477.6731261734 -480.018551447384 -481.10752784029 -483.419955236995 -490.997646593506 -494.283820190912 -496.325314829377 -497.513775836257 -499.937044731378 -510.324799965099 -513.148783270593 -515.420405408522 -517.068874123404 -518.78192461961 -521.589625559103 -525.006409441406 -527.488299213118 -528.738464096591 -530.727119812677 -532.592152580818 -535.923745526194 -575.696245915944 -578.839497527344 -580.548333892119 -583.200335844997 -587.453747558525 -1.28416469948196 -7.53617470799698 -10.422319495687 -362.084328386294 -363.926236004166 -382.580643280398 -385.120872099672 -386.865311032371 -389.288190133899 -391.809541202159 -395.554509657265 -398.202855246063 -401.243148962457 -402.863273902279 -405.373518076695 -408.542625668315 -412.169256990995 -414.599480380005 -416.080259571621 -418.132049161035 -420.505843149234 -424.28167070645 -426.404680065773 -427.716966998022 -429.408921525996 -431.823484138547 -434.534310890303 -437.670068241616 -439.50727144086 -441.147913368733 -444.155360440006 -446.945866751185 -449.744654055488 -452.095302166447 -453.223431481081 -456.876371083895 -458.163785284412 -459.823456035827 -462.324433196179 -465.413616441935 -467.782027462565 -469.577488970127 -471.266356308077 -473.62109093291 -492.701800155464 -495.284949327372 -497.613934146116 -499.271449665416 -502.384183471817 -506.010627325024 -510.005638140069 -514.17406234396 -515.441063482631 -516.820983484347 -519.721870870005 -522.867912068739 -525.281942079604 -527.083067888399 -529.010840992403 -531.57921497722 -535.106124311542 -537.845844225282 -541.624781228338 -542.894921473047 -544.792613107027 -548.473804808082 -551.040208700677 -552.8497959489 -553.968836740354 -556.354139640586 -560.127574779277 -563.06368603562 -565.08113223545 -566.555356878594 -570.288396935068 -572.471933816962 -573.550419843586 -575.59537731578 -581.694730269958 -584.520814273699 -586.494410545734 -587.621614838188 -590.134965181199 -597.756905804225 -600.493029551533 -602.72188372952 -604.427528315366 -606.159364045942 -608.656475851853 -612.09480170375 -614.676890510558 -615.927682332774 -617.686136801367 -619.526755410646 -622.084990299426 -674.976792577241 -678.193951361728 -679.913579441098 -682.667493061303 -688.449479685157 -1.30081982768177 -8.32472738573823 -10.0349623693796 -17.3618695006551 -20.2363188366202 -21.9729555134207 -25.3033395839311 -27.0198169406356 -29.1699847467867 -31.9200348865389 -36.7422820672233 -39.5345554898708 -42.5887304795819 -44.1623068062755 -47.5514996462262 -51.3322170642527 -54.9980669923662 -57.5120118825288 -60.4302677627584 -62.1453794604743 -65.0103013169053 -67.8704975853432 -70.1403992787743 -71.4195947272928 -73.1036109115728 -76.7807167623023 -88.470337633714 -90.7233146344578 -92.0781502506049 -93.7720574110089 -95.9966642772401 -99.5351862146793 -102.7330232407 -105.166624101262 -106.331957121873 -109.388236079216 -110.923294374771 -112.715642881306 -115.392835839592 -117.871565476195 -120.200945039201 -121.940002926515 -123.803801629641 -125.783796936331 -140.272246837213 -142.953925116234 -145.254701598671 -146.768354162843 -150.048105637037 -156.931814736998 -160.490055007409 -178.707223582975 -180.022219945568 -181.609171897876 -184.452768627676 -187.404783893634 -189.782633601285 -191.585377058471 -193.534721406754 -196.269177257885 -199.268317557985 -201.739632626235 -205.800805354022 -207.036671318524 -209.481784749012 -212.384046808315 -214.91919239242 -216.685635723392 -217.859778285741 -219.993993341968 -223.093668667922 -225.640273460509 -227.677395042732 -229.145184239268 -233.659551788503 -235.782922161255 -236.873902519671 -239.091790004544 -246.927466821761 -249.633279673241 -251.608247050543 -252.740801217767 -255.217696727004 -308.069062076108 -311.025322193136 -313.345251546721 -315.034185548873 -316.560081822841 -318.993271264407 -322.172827229846 -324.496943932311 -325.776850509555 -327.996443068434 -330.275291688858 -333.237654758789 -360.228725436628 -363.106265789415 -364.825305931377 -367.322073985422 -370.708977766174 -1.30536276876157 -7.67670023536012 -19.9586467925468 -66.6184747915451 -69.2580259593099 -70.9879304621072 -74.0500453245292 -75.8038079658172 -78.1100993451003 -80.6889642307758 -85.1098307228291 -88.1157185271626 -90.8800504762604 -92.4268860028155 -94.8722018812538 -98.6293828119205 -102.895748808965 -105.519029867829 -107.041235526856 -109.147825125823 -111.253118310973 -115.12342174328 -117.456630734608 -118.795825527653 -120.629774127019 -123.469996748978 -126.472443942568 -129.545361340648 -130.993170725333 -132.783774242071 -135.058424670402 -138.062083744845 -141.062184983359 -143.454197737877 -144.607052042981 -147.041637045294 -148.742718921221 -150.535104939051 -153.172067711163 -156.668840222516 -159.231721109097 -161.055432690894 -162.751760054818 -164.993132891037 -174.730003873977 -177.245585027923 -179.525914837402 -181.230029099947 -183.887747126857 -188.875824725058 -192.480749012295 -197.559825795956 -198.805411759279 -200.278572855136 -203.24163608157 -206.237110404973 -208.592252621643 -210.41102588498 -212.514122654248 -215.521287254273 -218.415461918731 -221.04244852677 -225.375298881073 -226.610387856445 -228.781456223216 -231.409772083879 -234.471125188 -236.232445909484 -237.401767610925 -239.481166780364 -243.078322302202 -245.468170547113 -247.620553189393 -249.102809397399 -252.039227302676 -254.561684275046 -256.022977411991 -258.90409865763 -262.564291271904 -265.117630102701 -267.035062976166 -268.119324756218 -270.25494277894 -295.750473535839 -298.533631805251 -300.824016433548 -302.66396496256 -304.375598222205 -306.892237294861 -309.637453877786 -312.05128551865 -313.348244568329 -315.606309874518 -317.95784909036 -321.119543612433 -367.404382496057 -370.623005894364 -372.424779190758 -375.279452002003 -378.445247269292 -1.28678359274417 -6.76959855077671 -9.17178103564669 -14.5595115851772 -17.9372860319479 -19.6571661140767 -23.3259868841626 -25.170108991464 -27.5463412630973 -30.014421860784 -34.4327274699863 -37.1986744592239 -39.8602050474304 -41.4986290173711 -44.2305559158895 -47.4295976461393 -51.3209306650313 -53.846801171275 -55.8441658559559 -57.8363510044053 -60.0153434515509 -63.4309446413813 -65.7829202685758 -67.0722835002774 -68.8746619136218 -71.520130295998 -73.9750329469906 -77.3574721959974 -78.8105913331458 -80.4211896277914 -83.3674383770314 -87.1692053829243 -90.1915321232025 -92.5280126100297 -93.6869347075491 -97.7631204092495 -98.9018357701349 -100.392222409585 -102.753203077434 -105.214604005375 -107.633512320347 -109.47952366848 -111.350944760577 -113.407039794562 -126.533741858033 -129.13063927787 -131.397077080516 -133.065069902561 -135.963583978807 -138.804652103343 -142.304512797637 -148.609037684918 -149.872229666382 -151.370534141781 -154.404064492982 -157.90115678161 -160.204680837153 -161.997052337685 -163.957198041859 -166.806964250675 -169.53707878131 -172.292813307063 -177.459177555517 -178.72670585782 -180.894738643195 -184.007358656156 -186.979651882231 -188.737483445829 -189.835218174492 -192.517431681252 -195.484111528312 -198.166599930898 -200.307843508755 -201.775540959338 -205.04440355144 -207.271413321486 -208.33226631515 -210.451474250781 -215.775882012086 -218.795045922667 -220.793568536176 -222.010289192308 -225.436547925132 -257.49609823451 -260.208999223988 -262.379694743255 -264.038953496199 -265.817196504509 -268.417264124166 -271.716413631058 -274.22870675513 -275.541160625999 -277.177616713802 -278.804843072083 -281.86555307893 -287.378499660574 -289.990517121456 -291.679333101596 -294.745476086587 -297.652133260882 -1.29861511349796 -8.83622862348216 -21.1462243736027 -35.6533765249918 -38.4103048775783 -40.1247094515063 -43.7961513087568 -45.7295409933034 -47.8309870248339 -50.5952630540274 -54.3232743259344 -57.181484051304 -60.4246201716016 -62.0218626536532 -64.5649673099251 -68.0811464393613 -72.005699139767 -74.5003215692583 -75.8827977672586 -78.3888636536368 -80.9201112667474 -83.820453561088 -86.0978537019059 -87.3701216465635 -89.0018399145508 -91.4344432407884 -93.4394546990276 -96.3609328732292 -98.0550915901742 -99.4684223589866 -101.373568519258 -104.804912841508 -107.731939702412 -110.161509767111 -111.295901937507 -114.032902442997 -115.9661939157 -117.423210228051 -120.254990567953 -124.174090597849 -126.572608648989 -128.437212875398 -130.313426039644 -132.844599905757 -161.013907102976 -163.510764284804 -165.789083095398 -167.386206665139 -170.507028137989 -178.276767065093 -181.310082224009 -203.709420448252 -205.01642074124 -206.828595393744 -209.559381366913 -212.354828592145 -214.661266836314 -216.423566472743 -218.434715381828 -220.59612761856 -223.608578461136 -226.48476206529 -231.394794980405 -232.630352406444 -235.027333151777 -238.306534256288 -240.992859771347 -242.813653116676 -243.92327360937 -246.988056749276 -250.357491836109 -253.195131477817 -255.250298162412 -256.764680381823 -260.060248098546 -262.53618943006 -263.670200716155 -266.632096824123 -270.327346633928 -273.386369160153 -275.402639340121 -276.55809740268 -278.759553643788 -307.558135240884 -310.400149855571 -312.829320928486 -314.484247971389 -316.421794545153 -319.442713456108 -323.974511888924 -326.758982679054 -327.991269033044 -330.107187405416 -332.539220728068 -335.67600206892 -384.008704735952 -386.972434223895 -388.69654311475 -391.129544551517 -394.642351443838 -1.31245120225295 -6.94386623748163 -10.4813106070608 -15.930013469366 -18.9838955508327 -20.6962165012611 -23.9317582133292 -25.7238601125268 -27.9208473961078 -30.7022030009422 -33.8298475497119 -36.6968703255205 -39.9073752363685 -41.45580176988 -44.9391833083054 -48.3699142906621 -52.5832377455634 -55.0840458019909 -56.8841896091991 -58.9159119549205 -61.0121586725952 -66.391029516155 -68.7120983840966 -69.9625889540196 -71.6464977615408 -75.0872930580119 -77.0597339435971 -79.8181134405177 -81.5297485675537 -83.321616097668 -86.1355595042764 -89.9317650212473 -92.8516983524466 -95.2011666187683 -96.3356835684451 -99.0174646051813 -100.387718122046 -101.750228031595 -104.517135412104 -107.663050919072 -110.045617314569 -111.803172219129 -113.673476019294 -116.125922664464 -124.562662835061 -127.330870056365 -129.628196004719 -131.184742721998 -134.200474741691 -138.22322264452 -141.633979461317 -153.508566531109 -154.757338391053 -156.383537045704 -160.639538682525 -163.668827574754 -165.878556725042 -167.707994412097 -169.562355741437 -172.485094192989 -176.997522908958 -179.594034069861 -185.940099957334 -187.220558985938 -189.212825729684 -192.621251984586 -195.529072214231 -197.294664375096 -198.440152594538 -200.922523612667 -203.778062411389 -206.252740663054 -208.379591916938 -209.85537127704 -213.09953202455 -215.503294046154 -216.5653797993 -219.159220165746 -224.819640551603 -227.544693089597 -229.47913154718 -230.596683553448 -232.56777500091 -241.160838702255 -243.932461998567 -246.17409515717 -247.809695388658 -249.40161669604 -251.944415693917 -256.269952546816 -258.69482052433 -259.958464133723 -262.024812259889 -264.075866419375 -267.079203402961 -305.68744244874 -308.796387826937 -310.485300279521 -313.200271030065 -315.993813406349 -1.29804579936551 -8.25061202431491 -11.2578381628876 -271.614328820076 -273.361254059671 -275.04095553254 -278.086158694399 -279.869399572119 -282.233741554538 -285.08642722177 -290.698848928969 -293.461997651838 -296.38437881929 -297.917715393981 -300.243129808453 -304.298883816314 -309.855308516344 -312.686487462974 -314.609122545974 -316.60033832009 -318.854656509123 -324.870587773372 -327.085949947871 -328.367664074225 -329.856001904793 -333.33858683416 -335.387123572519 -338.146499649147 -339.541471322352 -341.138215624078 -343.600865236453 -346.367970077285 -349.088734379503 -351.34485240369 -352.481920884558 -355.094760507162 -356.572697736505 -358.103653819047 -360.412175419348 -364.04904012536 -366.334461723576 -368.053584362008 -369.91379133287 -371.902339330327 -399.701042229038 -402.311501719977 -404.618170422622 -406.38672340994 -409.93820449436 -414.908345566754 -418.351329368145 -423.042774447099 -424.268085428941 -425.761457836371 -429.155257501368 -432.996532501318 -435.273875688122 -437.058970817533 -439.081781686403 -441.787677784009 -445.035654908808 -447.500552677664 -452.333619706855 -453.64607000195 -456.166252814468 -459.496146626845 -462.200924648157 -463.996281591068 -465.147546752764 -468.088893835724 -470.87048379055 -473.565065827088 -475.693002722548 -477.162488916057 -480.957568183224 -483.233299571686 -484.358354537175 -486.589175054795 -490.430122888438 -493.756452873009 -495.724245494257 -496.831062155306 -499.020328098001 -503.03030134666 -505.70808686671 -508.061505304322 -509.710342736709 -511.43046832039 -513.816613705329 -516.901830335681 -519.384725039454 -520.636379174907 -522.628871938304 -524.616154347547 -527.682575832573 -577.106364020328 -580.357204316607 -582.196331071004 -584.854845286249 -588.14468919351 -1.27898198777018 -8.19123096857936 -9.63211131756637 -60.3914850351746 -62.8549135502405 -64.5909898094668 -67.7191882769698 -69.5947650303933 -71.859818911472 -75.1568582798345 -81.5611547843633 -84.1392296538767 -87.249756079225 -88.7988837718267 -91.2491501796365 -94.3169246909076 -99.2806986997034 -101.695685253121 -103.382969201563 -105.525568619849 -107.949086655451 -110.888637582913 -113.145815087631 -114.438838071887 -116.122296564815 -119.22365754397 -120.91785098971 -123.427686858709 -125.218938075853 -126.689330643444 -128.570065688181 -131.702298225685 -134.470299236333 -136.905951302916 -138.039133620919 -140.89897880569 -142.898649744294 -144.286290982113 -146.428529078243 -149.404262635992 -151.822409864462 -153.69035260227 -155.40085128965 -157.343280416766 -164.348070279562 -167.203485631392 -169.470513568429 -171.189782549143 -174.090625988038 -177.083846523802 -180.441227349027 -190.957520038562 -192.193132501462 -193.730391004246 -196.45710808292 -199.426753318931 -201.739760030202 -203.501053398251 -205.788372787567 -208.467693176378 -211.416190123864 -214.139317212417 -217.874169560895 -219.190289561427 -221.69133844545 -224.741550633435 -227.312642078023 -229.107012356804 -230.248316940311 -232.642392385695 -235.965707821609 -238.418842070287 -240.472584178174 -241.931545347787 -245.53024115384 -247.86887573167 -248.930386169938 -251.364588270346 -256.403958878115 -259.382623392693 -261.331920675175 -262.418036275542 -264.795691812867 -271.070755993232 -273.879199096594 -276.226935494928 -277.867865799441 -279.800982459722 -282.518969768827 -285.309817295896 -287.912536446279 -289.141750344955 -291.26127495697 -293.754360694705 -296.504955126245 -353.641094429003 -356.972570094598 -358.712893693575 -360.981584978032 -365.156254616112 -1.30965832035481 -7.47794090689436 -9.41510456149017 -68.4337677822559 -70.9652472864029 -72.6466574359617 -76.5151492428608 -78.2791045148085 -80.5425636997167 -84.1381987634951 -87.3903405434717 -90.0345766312104 -92.9569469455396 -94.5230924154975 -97.7536288408095 -100.614068099809 -104.088706652208 -106.630751070661 -107.95978051751 -110.028881976748 -112.320364192835 -116.772553450843 -119.074408283214 -120.395124469533 -122.285490927818 -124.477044072922 -126.645211778886 -130.289285826707 -133.063635291089 -134.891606057754 -137.760088468148 -141.965242686614 -144.80714514815 -147.202547763914 -148.320811939761 -151.772025862916 -153.006367955674 -154.493871992683 -157.365746771139 -160.257551439659 -162.968176921085 -164.8078210866 -166.600167452628 -168.651412632452 -185.503568891671 -188.225685243066 -190.533076619812 -192.230935837278 -195.014771883074 -198.792489383612 -202.424552868853 -206.970945819578 -208.1993280903 -209.776095134701 -212.556538626375 -216.664941015057 -218.92601797313 -220.738843658433 -222.763080295021 -225.784163426499 -228.844036411948 -231.520048918939 -235.244462448603 -236.4715861808 -238.896398647553 -242.102747688126 -244.703044807922 -246.47736841415 -247.630082761485 -249.643281778193 -252.564021782382 -255.002367170889 -257.10426346882 -258.597529738918 -261.599175080252 -263.932095431422 -265.024408768294 -267.24020577917 -276.470818709183 -279.335287218804 -281.2665362809 -282.442956355378 -284.789735765715 -289.862647995823 -292.630665160978 -294.925296181272 -296.600100966576 -298.423586101111 -302.393391704968 -305.547098657635 -308.212687828077 -309.454700319745 -311.195126783319 -313.281502451636 -315.857714579069 -367.567441234241 -370.790778877574 -372.44970889235 -374.861062433462 -379.202364514063 -1.28343302650116 -6.7978243009023 -10.1261332444045 -289.419855627307 -291.397661560227 -308.669939803071 -311.111358138604 -312.852419716458 -315.051425674409 -317.405523519387 -321.158266339707 -324.230504315319 -327.38350744263 -329.002752846177 -332.156875774632 -334.821854120073 -339.740195442622 -342.225136416788 -345.469506549491 -347.421123106648 -350.279643665927 -353.184739444164 -355.589042710417 -356.847649793168 -358.416922703637 -361.534782914332 -372.257296887744 -374.586086312374 -375.936805011303 -377.607921347622 -380.916618667834 -383.630570471102 -386.440258424901 -388.863365493513 -390.040163845043 -392.900930069835 -394.818781588818 -396.644460754924 -399.536811433887 -403.204174122996 -405.665116432417 -407.532254303393 -409.329549341556 -411.372369124809 -416.586828538841 -419.199436055401 -421.528819976739 -423.127611778917 -425.110909300865 -428.571034601403 -431.639161350571 -437.688186037012 -438.923349824858 -440.445034546113 -443.287832645711 -446.14141314519 -448.443859173469 -450.276219037181 -452.23160930557 -454.934878766443 -457.925480419934 -460.648303822046 -468.047260001222 -469.295724611168 -471.823661099107 -475.569650671758 -477.99690674975 -479.764757687042 -480.935689073389 -483.774211287569 -486.290113435557 -488.783442732817 -490.920662470968 -492.408138744384 -495.524842727601 -497.800100086228 -498.881084117538 -501.521767018247 -504.447646060215 -507.140136916601 -509.106264204938 -510.218622678856 -513.105027029061 -523.949117152655 -526.658101280779 -528.93593482114 -530.54827425688 -532.096455558837 -534.926245284195 -537.90244999029 -540.413315972036 -541.696535914282 -543.716373218693 -545.80574605866 -548.296691691218 -607.764475423051 -610.760860756389 -612.489127703717 -615.434879982132 -618.253483388621 -1.30912853526814 -8.33771365865839 -10.0509147118 -14.5652781175637 -18.163222025001 -19.8446550701926 -24.2084782473556 -26.0739096131084 -28.2735703645612 -31.2805678957803 -35.3670004787654 -38.1693282749832 -41.630615676342 -43.2445975307071 -46.4389680490199 -50.6713619297094 -54.8751077352433 -57.5336870674419 -59.0173510882058 -61.1765213391683 -64.2908340058883 -66.7065295269339 -68.987341385223 -70.2642302659638 -71.8737172506287 -75.7541894744638 -96.6171907038418 -98.8338124417397 -100.188822225874 -101.791423100435 -103.94902122404 -107.324405746768 -110.611899692141 -112.853065342447 -113.993755906652 -116.50671311195 -118.034186901571 -119.516558135037 -122.507446548527 -125.41057259055 -127.749318412531 -129.594258334935 -131.651879082044 -134.195152484974 -144.908898307636 -147.561268733418 -149.910183419908 -151.586181323452 -154.171033196228 -160.004359883189 -165.195757335761 -182.817460377011 -184.045421681503 -185.671952611148 -188.736195424673 -192.404519645144 -194.851270945385 -196.644369310899 -198.83036560436 -201.80798018849 -204.739387857356 -207.387764526295 -211.147843567643 -212.461655361638 -214.798540365704 -217.840751385999 -220.267445058583 -222.073220305635 -223.177642530586 -225.084712690927 -227.648557610376 -230.230800587652 -232.293349117801 -233.775285283888 -237.743704075353 -240.128727352651 -241.256008399875 -243.631312263845 -247.357908972411 -250.058254775446 -252.041668161576 -253.146231884424 -255.737228212206 -259.429026979644 -262.464033186974 -264.800256864257 -266.508916859523 -268.2710002915 -270.485228480125 -274.042559107003 -276.696994995397 -278.006770836856 -279.910984305706 -282.195336465929 -284.888116704956 -320.416778383701 -323.272348198535 -324.974988516762 -327.838205784797 -330.698287461832 -1.27751286209026 -8.05869869380969 -9.97407643943311 -91.622152730405 -93.8739020679369 -95.626422730348 -98.6785449580126 -100.58439868055 -102.711177249724 -105.769536895587 -110.672536437492 -113.552664817797 -116.866979694783 -118.423364853914 -121.235950885906 -123.985914638601 -127.785009997785 -130.384942872298 -131.87532213487 -134.174480191865 -137.232651360677 -140.643154073387 -143.115015057414 -144.339242008981 -146.18662211396 -148.715402413309 -151.108300192541 -154.420389292108 -156.605451359642 -158.136196807953 -160.70384244757 -164.334489572209 -167.172556090972 -169.475246782681 -170.632887206051 -174.57324800717 -176.053694657647 -177.330373927442 -180.28528614471 -183.820695449104 -186.07079884011 -187.877997144216 -189.791762812802 -191.893840802214 -209.254469150391 -211.926115659366 -214.184489746226 -215.864913240279 -218.59938186913 -222.910811545367 -226.989000741394 -241.32347016511 -242.555755321115 -244.081199864902 -247.076923233727 -249.922756364792 -252.298166724475 -254.146444703263 -255.834108250896 -258.597167860982 -261.553220159141 -264.168367226669 -269.233780735133 -270.491976582278 -272.700953664016 -275.680331733811 -278.632549738668 -280.450039496263 -281.547184112422 -284.117556277027 -286.867639005495 -289.348494137005 -291.46430803666 -292.905884353623 -296.08830843584 -298.639012904819 -299.92569641219 -302.55241677193 -306.807381422527 -309.418425676364 -311.445691220678 -312.572249007628 -315.446317928663 -319.155503513603 -321.822746772919 -323.915320730934 -325.611870468396 -327.361200314033 -329.873117276667 -333.969083302391 -336.639388624714 -337.911722741088 -339.87067289336 -341.869575569511 -344.47470582437 -372.014080593414 -375.181006130977 -376.919838585777 -379.853231448962 -382.208836296327 -1.28596925981563 -10.437954192725 -19.3283721150411 -81.9287227553053 -84.3455118656447 -86.0682917572571 -89.8389887234398 -91.6022795851872 -93.7227012828222 -96.3097821091936 -99.790948245346 -103.171808772804 -105.99991457466 -107.572853446599 -110.634078227251 -114.448982504574 -118.009207060065 -120.576108114088 -122.428179196457 -125.042806059448 -127.311844122715 -130.770980786672 -133.0690177746 -134.338513920926 -135.962772722339 -139.50754109236 -141.123355701535 -144.843884027894 -148.491909175979 -149.989257858728 -152.035026451749 -155.259652290393 -158.317539709676 -160.734087347771 -161.868838221911 -164.262206330743 -165.600011601217 -166.941980526541 -169.620336291526 -173.191466475149 -175.613017776483 -177.411147466904 -179.306416835705 -181.289563928081 -189.444156763884 -192.051229667452 -194.352463112204 -196.064742521861 -198.547375365986 -202.289028706008 -205.572795774919 -215.24629259696 -216.47877929517 -218.065646430039 -220.990789109707 -223.949175712999 -226.130084090846 -227.933836410301 -229.881241010469 -232.727526141084 -235.793876158618 -238.444157160299 -243.788028531679 -245.17454816176 -247.318243676239 -250.303718611164 -253.117458854735 -254.938678819209 -256.078843946198 -258.846995276939 -262.015856308795 -264.91418231957 -266.970731445438 -268.426367330443 -271.90888208443 -274.181193823862 -275.262753045705 -277.922133367564 -281.508281348957 -284.381478907025 -286.405986840177 -287.634087997735 -290.136021797819 -296.510495420144 -299.528703962806 -301.819478321828 -303.436698655805 -304.991015500015 -308.108853210284 -310.88567375558 -313.694154758529 -314.940097521781 -317.19576785397 -319.120250005657 -322.607576750694 -363.851542343852 -366.865653497891 -368.562650091939 -371.874097633912 -375.187722790616 -1.28747798421685 -7.21460101575635 -11.9998294727331 -383.681743142253 -385.488825217614 -393.177595929035 -395.791725161556 -397.563789922898 -399.816031428901 -403.36716933288 -407.26652851278 -410.209015601783 -413.464672675552 -415.07827428741 -417.150902894509 -420.192771724213 -424.108758308853 -426.572401502704 -428.281786750248 -430.748965907755 -433.389979088585 -436.363649969394 -438.620703872382 -439.924777571226 -441.453289079552 -444.192030787509 -463.204872039776 -465.43931921399 -466.777138137944 -468.607159458867 -471.186245075816 -473.789631370224 -476.699024109894 -479.161898690759 -480.331041211242 -484.2481565481 -485.737468357555 -487.178084478725 -490.463229812283 -493.501576541563 -496.00534448383 -497.845869127129 -499.564153788484 -501.887107820403 -511.820526439006 -514.845560750876 -517.140538291244 -518.844458983547 -521.478116762925 -525.713940995111 -529.002430605726 -543.98731084216 -545.226074576121 -546.773287847099 -549.274711372925 -552.34919257825 -554.548305438686 -556.384793113598 -558.076699224536 -561.239437106757 -564.638240790969 -567.361894248948 -571.744194586055 -573.129368106707 -574.962798766622 -578.102162783553 -580.993350749362 -582.777382217338 -583.879224894145 -586.065343456869 -588.999728498243 -591.620928151058 -593.839341271727 -595.30029646715 -598.547196446724 -601.000493627164 -602.07265645503 -604.433889573514 -609.33639756756 -612.042542541304 -613.994305018937 -615.101661865798 -617.344445973468 -623.069775658105 -625.795634866141 -627.958943125813 -629.581904601133 -631.314676139662 -634.024085150652 -636.756824456888 -639.241033600163 -640.501103763154 -642.610045328845 -644.514317693281 -647.370453739969 -690.59018847093 -693.413023776305 -695.09795193323 -697.675560402966 -700.168266538068 -1.28110518735913 -7.35438565847141 -23.9569761290439 -44.5740869248555 -47.4525789190793 -49.1729167421102 -51.9858749480463 -53.7750986168272 -55.9868575559963 -59.3552701819752 -63.389194672307 -65.8889714705414 -68.853340251886 -70.5756927777749 -73.4725166548593 -76.2858665167846 -81.6324073654099 -84.3543396260216 -85.759937678157 -87.7162273799718 -90.2581818079463 -93.3396084977581 -95.6210131176757 -96.8986194402972 -98.5028697889046 -101.961222863518 -105.183203120129 -108.149687167252 -109.580453952552 -111.249556075628 -113.824988636662 -116.958632294856 -119.606947238679 -121.805798007615 -122.941666320173 -125.928907063502 -127.164995089337 -128.767425762049 -131.037623743751 -133.948696422527 -136.399725317118 -138.219300812972 -139.967331918662 -142.099866195996 -146.073902314336 -148.645656536457 -150.963101121706 -152.90446856896 -156.132502797459 -159.972454305995 -163.366284732567 -169.317799813825 -170.549463860971 -172.029966958437 -174.952296916823 -178.090322765985 -180.503158340535 -182.27019248412 -184.38099975551 -189.653499794601 -192.568774667428 -194.969126137793 -198.727397486694 -199.957050190121 -202.324559521574 -205.64788453924 -208.279292242796 -210.080084000402 -211.188108335757 -213.706741675267 -216.694633441383 -219.315662570122 -221.451835730171 -222.923236890689 -229.054948850076 -231.515866053459 -232.57200349246 -235.472612480272 -239.750722919582 -242.423661931934 -244.400665224641 -245.56262608563 -248.040867435 -257.54734793493 -260.295929259938 -262.593474100436 -264.276854445317 -266.081009101973 -268.551014753894 -271.377693778854 -273.948112316118 -275.189438196726 -277.059064149756 -278.911496732315 -281.797691822288 -317.809552914069 -320.9030510238 -322.569477242322 -325.512384469515 -332.40960116212 -1.28896044207919 -7.01948056185668 -10.1325015811657 -18.9164808106201 -22.0885703730522 -23.8156191900657 -28.5973528399794 -30.3540098410715 -32.7323293807471 -35.7794969856839 -141.232576045285 -170.823726150389 -173.164390052851 -182.061891836352 -184.25142155559 -187.69772955311 -191.278769251911 -193.478065883914 -196.038376214637 -198.23415320336 -201.276573911383 -204.23744595307 -206.381885623853 -207.668950889378 -209.477266115398 -213.504985959942 -220.356846986342 -222.671404791352 -223.978600575988 -225.681474081536 -228.269545409573 -232.096625580106 -235.071530228613 -237.450990242269 -238.607724855109 -241.560471977091 -242.700276530089 -244.240894981434 -247.001839865714 -250.506770831583 -253.051167595961 -254.864836279468 -256.700229249972 -259.661708696954 -278.046185839232 -280.796088414451 -283.021716455604 -284.616338010997 -287.708138573064 -292.260504005463 -295.754773433704 -303.221700589213 -304.455164938166 -305.879728993609 -308.496397514628 -311.479349542206 -313.838712207607 -315.620926579529 -317.822964088207 -320.209566381507 -323.336548765075 -326.04749632298 -331.044502380059 -332.290837594571 -334.333987981297 -337.900447980103 -340.755704304933 -342.524554295996 -343.717641211807 -346.178089475424 -349.30592636998 -351.829551874816 -353.937275405393 -355.414178190399 -358.336381094612 -360.651179304415 -361.961867201559 -363.870801359932 -371.278286812627 -374.104422588459 -376.080389799306 -377.188371678268 -379.379241657642 -384.811716570177 -387.554933014512 -389.938220500877 -391.579626691764 -393.244493075951 -395.876300445705 -398.771269575177 -401.450570253713 -402.735263294151 -404.51634963394 -406.425775307801 -409.750917902167 -458.913902401519 -462.096806794398 -463.813599498808 -466.501616785205 -470.548717118128 -1.28250685088188 -8.38834112859521 -10.0274573670988 -16.848739729094 -20.2908432645441 -21.959682296928 -25.6852459383921 -27.38038288823 -29.6109234754753 -31.9093450472954 -36.6358360027805 -39.3536083602659 -42.3636925169139 -43.9615878637115 -46.7744605210658 -50.5713107149974 -54.7668520845902 -57.4129065285932 -58.894627533959 -61.1776995685931 -63.5867346574247 -67.1940327199012 -69.4337309114475 -70.7264102098025 -72.2610858599567 -75.164336488534 -94.46395911337 -96.7098428871745 -98.0174255964409 -99.7638390962398 -102.100510683801 -105.87306860486 -108.850202999349 -111.192066403677 -112.34103224665 -115.162616859276 -116.825653843071 -118.35934633354 -120.836307178053 -124.242847181177 -126.603937193796 -128.338825683698 -130.105893553471 -132.349311870736 -166.144674203137 -168.765794927651 -171.026382032412 -172.6222079766 -177.238173506382 -181.318953546617 -184.549954225155 -191.381097710375 -192.615977515685 -194.243411510978 -197.919461997958 -200.846381999165 -203.085830462028 -204.872791775012 -206.862031269777 -210.023211831935 -213.009741896448 -215.594876695142 -220.302201379648 -221.591259635909 -224.056916266175 -227.712829856426 -230.547229476442 -232.397123532036 -233.543341183513 -236.533820227553 -239.238983787256 -241.739830213313 -243.886256306253 -245.327866164394 -248.016776009064 -250.386009550175 -251.533981768667 -253.650871210896 -256.748491791569 -259.696295757853 -261.62540418125 -262.722707461524 -264.802468257203 -284.262277181946 -286.888758840614 -289.212536263045 -290.918731054598 -292.802487465823 -295.751557496206 -298.764644198044 -301.524717775465 -302.75090951346 -304.572797989836 -306.236231614919 -308.980925684902 -314.398066154748 -316.962326196566 -318.763661341505 -321.593807367406 -327.934163445494 -1.35293828974767 -6.81235188940061 -9.61313325310165 -18.0921549242773 -21.2106230350674 -22.9404425914416 -26.3386880048607 -28.1249104158174 -30.3149220006094 -33.0953234864992 -36.9741684789992 -39.8652264726771 -43.1633570292012 -44.7287920341922 -47.1338388598075 -50.4737171578357 -54.9011154163675 -57.3596391695275 -59.3562850378433 -61.5432173907171 -64.3850259694766 -66.9805459326395 -69.3319865929916 -70.6526076013374 -72.4278857096674 -75.7997092635678 -95.0789130468786 -97.3186216457934 -98.6341965018891 -100.247722618252 -102.676715410277 -108.622762239758 -111.606019328259 -113.986934149945 -115.13036031478 -118.865617793819 -120.041882899483 -121.800904714444 -125.726957237868 -129.478535618122 -131.898079736028 -133.802279858631 -135.582562151279 -137.725157813595 -171.306403042093 -173.871336889395 -176.146278366645 -177.684100048241 -179.767090759268 -183.405575424889 -187.059569389164 -190.843917387697 -192.096392607361 -193.615951733969 -197.036990643251 -200.359785587541 -202.633463128959 -204.481158193747 -206.465750046447 -209.281154321009 -213.158227445443 -215.622643701573 -219.347037074329 -220.663957738581 -222.98988141523 -225.888481134488 -228.88026789542 -230.703364054692 -231.902410411364 -234.082123950666 -237.525629748097 -240.061874246575 -242.14040076348 -243.61609214921 -246.742750810909 -249.068550805103 -250.121548027334 -252.354146968362 -256.052006552928 -258.840191908077 -260.760201356655 -261.892750600184 -264.345183885072 -271.03535414734 -273.654850411902 -275.923097568865 -277.64944246389 -279.503895584629 -282.045424214277 -284.946981127106 -287.545339997902 -288.830101831693 -290.643288020932 -292.569555212973 -295.513110786951 -325.992262437779 -328.853127407925 -330.59048101931 -333.638740808094 -336.808342042911 -1.31906802372643 -6.99505763018269 -9.52051390361384 -310.524590600806 -312.407981819908 -331.417998778491 -333.970568753124 -335.728809165197 -337.771268233022 -340.721094054255 -461.922481065421 -499.4655121021 -501.829767876909 -508.353080077347 -510.563035380464 -514.893851840491 -517.982016487783 -520.36264455719 -522.491111815364 -524.726448675687 -526.754392749487 -530.604511222843 -532.85935246019 -534.173494193975 -535.819561350167 -539.299314796471 -542.389066398766 -544.990840062102 -546.337456616046 -548.141665958625 -551.151158392324 -554.511013590586 -557.44115325166 -559.920547601358 -561.082179282017 -563.794445690198 -565.198635810643 -566.731910993442 -569.745752466069 -572.739771063715 -575.234418050778 -577.073114651834 -578.828392238565 -580.881729718517 -594.616458953301 -597.170501536363 -599.503371883334 -600.995650171878 -604.14439225706 -613.125817105866 -617.493457298316 -623.811025223889 -625.052013472239 -626.571459605916 -629.423794582499 -632.185248928548 -634.551253518263 -636.401147451121 -638.656048077507 -641.04871327228 -643.949289662344 -646.421951791477 -650.416158833129 -651.727821982166 -653.768359039593 -656.395295125883 -659.007977013223 -660.762857669842 -661.898811707412 -664.088957458203 -667.535861520027 -670.239276770054 -672.284376272629 -673.764015875384 -676.640959445478 -678.989865259746 -680.06404980966 -682.051423827871 -685.29998442644 -688.091838908733 -690.009717351644 -691.062409307977 -693.733676601444 -716.004519048514 -719.070339218419 -721.29202567001 -722.93625378783 -724.753759533829 -727.026621665834 -730.05542643172 -732.474699245214 -733.711892272531 -735.589830980417 -737.453270081847 -740.536573233982 -761.107078042739 -763.769976723655 -765.447234572861 -767.819792476254 -770.48654580045 -1.30355965806051 -7.11641637402602 -10.0791340028347 -340.328161144141 -342.185012948574 -358.919022554742 -361.601525401333 -363.400744514858 -365.446687852837 -368.193331094413 -371.690273409531 -374.54328318687 -377.875510582455 -379.467573791023 -382.538449800244 -385.886941560555 -390.172862743741 -392.577168984324 -406.280209918036 -409.810174378378 -411.320505566463 -421.302899186262 -423.575583760072 -424.824022316466 -426.421761270605 -429.031355048151 -432.879637149906 -435.648765155707 -439.371477180139 -473.942646757673 -476.319323303704 -537.0750916176 -607.87644313604 -609.979415206568 -628.020595510497 -630.374422526299 -631.560183052419 -633.089990221139 -635.883808321048 -639.507011480149 -641.792505692066 -643.673483892194 -645.322679822961 -647.469926014849 -655.068757698593 -657.572551391623 -659.889637868549 -661.529391914683 -664.196753982913 -682.756863676981 -685.764542248674 -705.253730152442 -706.503714996385 -708.159136028345 -711.645534829724 -714.457974772952 -716.897416241265 -718.683825836723 -720.658520761843 -722.94037183702 -726.000527323905 -728.653049225452 -733.404946686657 -734.648098225934 -737.136897920348 -741.023716652628 -743.501422360063 -745.268039644889 -746.414837666333 -749.417834775807 -752.214205056961 -754.621730552875 -756.752494639937 -758.227904580072 -761.958808302704 -764.463321816273 -765.522449635666 -767.827067193178 -773.574411002081 -776.771909305008 -778.815967283882 -779.917701043544 -782.025924026714 -785.717460508929 -788.509705840669 -790.743636626374 -792.342927980338 -794.106467271001 -796.548622713906 -799.945652937919 -802.568533211658 -803.817472190723 -805.590750916481 -807.657452074024 -810.596429080845 -821.940661051236 -824.712333117812 -826.389959428288 -829.122703465191 -832.060786394532 -1.30530834773902 -7.38286718351975 -8.86755272675024 -19.1277101514135 -22.1303596544065 -23.8250362900986 -27.7217312103116 -29.5518822069784 -31.8742884948545 -34.9073045650419 -42.4609059649294 -45.2090062583343 -48.0908413649786 -49.6701358708016 -52.4365465096426 -55.5872552920199 -59.5247766903569 -62.0579159773089 -63.4408773161375 -65.6090294076452 -68.6698486327196 -71.6622807475146 -73.8163749775961 -75.0933006614853 -76.865611276666 -79.1548901684744 -82.5408851861302 -85.178004273471 -86.5061681822233 -88.1359547107984 -90.2056595551004 -93.3430094661522 -96.4582136516715 -98.7842399762313 -99.9299490925328 -102.593013993448 -103.994729100082 -105.521609023361 -108.015132907313 -114.504398735503 -117.037965286473 -118.815423030068 -120.615806803346 -123.658290593869 -155.162235456373 -157.715820235283 -159.975299373953 -161.580998816601 -164.439755511632 -168.14220320311 -171.665514942451 -182.420260902663 -183.673727766777 -185.381663745905 -188.398543089631 -191.500060534058 -193.875029162027 -195.660498122321 -197.815315703112 -200.936082244825 -204.240724624978 -206.941870130603 -214.383854544015 -215.690750885874 -217.772941773888 -221.15364711985 -223.867574176621 -225.680959337062 -226.82074934118 -229.283730841239 -232.325969258975 -235.125156461463 -237.229313607408 -238.707966792409 -241.735533644475 -244.006710434252 -245.113184914926 -247.083438714414 -251.260648745079 -253.992736141631 -255.92957743454 -257.012669247717 -259.705684851426 -293.223302413513 -296.351152244945 -298.607840064395 -300.254336940992 -301.913169592899 -303.984201394754 -307.493086191895 -310.070939837485 -311.300473561935 -313.405287201508 -315.369924912435 -318.913233289871 -356.444511409879 -359.522191905519 -361.312822620883 -363.906290763145 -367.246478742073 -1.28754608814941 -7.7685567043466 -10.1302074056551 -45.675446354339 -48.2656506503921 -49.9256320025001 -53.2187349009652 -54.9765150692381 -57.2642784174922 -60.6495130029772 -64.7709944785743 -67.362604687582 -70.3369616138464 -72.0211526886072 -74.8780648573628 -78.4249533284475 -82.5670525409526 -84.8706448210282 -99.8426461826714 -103.415932884161 -104.880049762802 -112.066184969512 -114.348882581782 -115.663760377935 -117.520051354163 -119.904724048533 -138.708777456494 -141.014657089083 -142.31873110666 -144.014900266023 -146.3837254145 -149.552542314478 -152.503979508162 -154.718581934225 -155.904839961942 -158.741035426021 -160.450314872591 -161.999929570764 -164.565322304448 -167.415387464301 -169.709637925482 -171.552590410993 -173.278126033554 -175.685460824871 -193.931844510626 -196.578087248676 -198.875916594955 -200.665227060543 -204.545444918495 -207.557457998428 -211.081388480337 -229.664014822745 -230.845845327289 -232.611422262683 -235.462352506193 -239.539225620376 -241.909783970239 -243.683394745195 -245.450484857268 -248.532780531571 -251.705986354894 -254.319613307354 -258.189174321927 -259.544189736932 -261.46265331942 -264.507738624222 -267.534874807853 -269.304993957098 -270.417251667733 -272.817009386638 -275.50023512039 -278.427928082266 -280.726558023232 -282.200230678093 -285.507459649065 -287.75965191692 -288.826457786165 -291.926608504349 -296.537184178732 -299.428877386075 -301.4073261728 -302.523955716885 -304.672931867973 -309.129027049961 -311.82649456645 -314.16914799243 -315.918015856042 -317.690721420312 -319.919347699234 -323.051574624336 -325.46918310756 -326.69135128705 -328.916290472233 -330.948241032959 -333.87749390253 -374.406218093502 -377.291740629744 -379.034958621316 -382.434569913939 -392.879554499718 -1.30453934502587 -7.79565384365345 -10.1145589274514 -340.052381246531 -341.869694133168 -354.26165513443 -356.806394682816 -358.566424761798 -360.728872734895 -363.246786636249 -367.610591066574 -370.702846279493 -373.718862842983 -375.401937780339 -378.106317196716 -381.341233822991 -385.993241549039 -388.61250246869 -390.427195516301 -392.921679851677 -395.313375580635 -400.177687303753 -402.492039956556 -403.792901747333 -405.650184192866 -408.123264355642 -412.27701499471 -414.698674925727 -416.007926236808 -417.75593529357 -419.892916170135 -423.239886631673 -426.139499231907 -428.338525985953 -429.498701397896 -432.021116296541 -434.082358016586 -435.664801382673 -439.103530182818 -441.724632594101 -444.184870465281 -446.030454055173 -447.814028263567 -450.26992677896 -463.014304275713 -465.662632607585 -467.962739351384 -469.63005546062 -472.398624532832 -476.396458124659 -479.856915964427 -483.549047398383 -484.795424483911 -486.201105476785 -489.220389964133 -492.312311657433 -494.671735875967 -496.45634084202 -498.475901107066 -501.072914030556 -504.65099973136 -507.415176097918 -512.269449837498 -513.510497971238 -515.422418673939 -519.101970388778 -521.685889002576 -523.511048026286 -524.623745648394 -527.519481208509 -530.565643054532 -533.416565560502 -535.553912394522 -537.013182955322 -540.110293889681 -542.458398671717 -543.526950997032 -545.710439404239 -553.336538072165 -556.23770760057 -558.264678120903 -559.361601477058 -561.516104902297 -565.134187961522 -567.810577558289 -570.103000821005 -571.842694649191 -573.71292139628 -576.132413917968 -578.786200094013 -581.22612030307 -582.477021784733 -584.609500978346 -586.418215529019 -589.335663620585 -637.981193772538 -641.161616212429 -642.833419100403 -645.241892306947 -648.460490732796 -1.28257371341058 -7.13770308199316 -9.98022841687379 -46.2758200691233 -48.8443409441425 -50.520649116987 -53.4115456196334 -55.4174237175065 -57.5140818985185 -59.9389800296432 -63.7123555196303 -66.7624055589057 -69.8296692586152 -71.3995590863529 -74.6367747923949 -78.4148960396207 -81.955050177497 -84.4245012253947 -85.9074405577786 -87.9072431675104 -90.3545468513929 -94.5462596048607 -96.781832146189 -98.0809337631991 -99.6079514967157 -102.47867918007 -107.703185888758 -109.921648731507 -111.291062579704 -112.928260629935 -115.077741324341 -117.605195702783 -120.519894146599 -122.882310717144 -124.014591199221 -126.015209941018 -127.625743156178 -129.399837147985 -132.272937226064 -135.202003060474 -137.66840376807 -139.542204612866 -141.285810657129 -143.691075969853 -162.725367528087 -165.380301158481 -167.707567204844 -169.267247082204 -172.745132751796 -183.804257085798 -188.036930362022 -204.478369300343 -205.715165494652 -207.417806472289 -210.178590544982 -213.31926049117 -215.60476984193 -217.333778069117 -219.575533394629 -222.460364886553 -225.436103035318 -228.116430463226 -232.775569145033 -234.010029668079 -236.191195142472 -239.451284078115 -242.02888505291 -243.796137002221 -244.950421761874 -247.251199654495 -249.9415966178 -252.491943054383 -254.533267616536 -256.020054735333 -259.603370897276 -261.982116071803 -263.042635964414 -265.388258216685 -273.002034675532 -275.405462859016 -277.39506161911 -278.566108990048 -280.633221577683 -286.140305580324 -288.700560614551 -290.904043458968 -292.561222245331 -294.507428409247 -296.601095082548 -300.729310344598 -303.247291305255 -304.53298387662 -306.716009881376 -308.939940470669 -311.899304737016 -332.32547916896 -335.038395100744 -336.766060890006 -339.396937404938 -342.673212852504 -1.28286666333135 -11.1768373693682 -14.3931710046432 -127.350247618244 -129.515285953306 -131.236349432445 -136.199699216496 -137.997671007146 -139.984443972959 -143.023755788117 -151.573512245439 -154.253322291052 -157.012908185423 -158.577732419189 -161.809837548761 -164.723567034707 -168.597368792887 -171.101482047493 -172.643633568548 -175.340423892859 -177.672402112415 -180.835888468602 -183.077319996792 -184.335897803504 -186.100918911752 -189.128711567357 -190.886135546306 -193.774114585412 -195.292554992545 -196.935583612242 -200.388610370843 -203.024955372324 -206.16674872155 -208.506439053845 -209.631823883007 -212.348981462266 -213.587001446201 -215.20188797894 -217.744022642029 -220.203133354236 -222.465102051291 -224.271814956508 -226.030236595018 -228.246683140222 -232.011087643615 -234.952270146555 -237.239645573716 -238.800692487973 -241.825669479165 -245.492052625674 -249.3784175378 -265.609985525938 -266.823658974948 -268.627332376625 -271.571379400531 -274.679765198325 -276.976777360454 -278.771120182351 -280.779370078455 -284.046068001703 -286.812277275592 -289.690334426985 -294.860910991015 -296.094506651324 -298.689464213954 -301.725510784562 -304.184765228012 -305.996698083434 -307.236099946275 -309.720949831471 -312.337077303682 -315.362324024197 -317.497794626055 -318.9628530696 -323.839385481809 -326.18054735264 -327.316932137605 -329.972555622397 -333.626773553651 -336.399985334186 -338.405155508569 -339.508375320176 -341.49342761583 -345.581214324351 -348.355658500027 -350.711084351853 -352.489398246665 -354.247376510166 -357.293570805787 -360.45349444157 -362.951044111724 -364.184129508227 -366.394981834658 -368.71403664083 -371.28372331233 -395.280439931775 -398.289418280677 -400.183976112756 -403.128012769722 -406.383561791344 -1.29183391538558 -7.28485697397486 -24.7337651649795 -51.5575703064433 -54.1887097721172 -55.8812514124359 -58.6532810810966 -60.9079482991372 -63.0452413985989 -66.2539783042829 -70.7089624155613 -73.1656319266677 -76.1168109112769 -77.6644992891425 -80.0892595001571 -83.4607281936651 -87.3718607632003 -89.8639794469445 -91.3739026269229 -93.7142262443754 -95.6769752517109 -99.5872399111899 -101.850801105867 -103.142481421704 -104.905190332126 -107.583373389981 -120.676949356958 -122.989058477151 -124.293309500858 -125.919969258539 -128.51839632435 -131.630757329265 -134.524052443855 -136.824155016316 -137.946560506947 -140.770059730862 -142.665380502819 -144.335506088876 -148.241299437086 -150.567108886651 -152.972388877847 -154.737831463755 -156.558780364572 -158.790325686978 -164.283022191502 -166.93563325657 -169.270772608201 -170.849073095082 -173.82970803616 -183.607292278223 -186.941405102747 -198.735775086905 -199.97332533887 -201.813054727927 -205.138221027735 -207.918510205331 -210.28308639705 -212.069285604513 -213.955097129057 -216.564160479805 -219.712843829851 -222.138075674727 -226.148045424834 -227.406658926887 -229.963687513311 -233.78457085454 -236.512556689519 -238.307020270359 -239.430700500998 -241.526142932156 -244.856768212786 -247.534690579561 -249.663985609215 -251.146948344338 -254.870034067934 -257.159883817221 -258.230026424084 -261.149143896307 -266.110856658456 -268.909599600458 -270.816190718441 -271.896952913428 -274.517869124611 -281.851970719701 -284.452165115311 -286.726835234768 -288.35375581555 -290.092459217064 -292.411434803139 -295.679827473107 -298.061072199371 -299.359936567847 -301.153640801622 -303.022510513773 -305.872655852934 -312.840473263813 -315.511527095154 -317.224888544762 -320.22818351885 -323.675825877723 -1.29361189774979 -7.39715162115355 -9.90433495691396 -323.307405385667 -324.993805683625 -326.700408497318 -329.547328853692 -331.301099180065 -333.50040082909 -336.629208745033 -345.266056268582 -347.946477783004 -350.84823092746 -352.550503367428 -355.300395745324 -358.190104588696 -361.734323968824 -364.225441744864 -365.746077171569 -367.917986694874 -370.86467922836 -373.685709084378 -375.991784647447 -377.270052442913 -378.891407045787 -381.692558056942 -384.851986887728 -387.726355685725 -389.87239452752 -391.373486507271 -394.257393665829 -397.949308674945 -400.720334677301 -403.003309052742 -404.141858387214 -406.830181165092 -408.343431704538 -410.020176251589 -413.103204093374 -416.821264873072 -419.233238109811 -420.976007062491 -422.743056983939 -424.767199253981 -445.78473412879 -448.34814575684 -450.58387569474 -452.209669383373 -455.171251183151 -459.570230900605 -464.449778205799 -482.473938988571 -483.69023345414 -485.300613199096 -488.225281048405 -491.129186387399 -493.478191790365 -495.349609832217 -497.045902343658 -499.989789765772 -502.841945701127 -505.498224254552 -509.127764222889 -510.416740879323 -512.47784869383 -515.496874288652 -518.1970776064 -520.033934000042 -521.235265189923 -523.742351462335 -526.409212548837 -528.909751313465 -531.003389563502 -532.521762170838 -534.878022668788 -537.466940547412 -538.741433059401 -540.82638402231 -545.553622956192 -548.605190149437 -550.529050544381 -551.609369057351 -554.039779093099 -572.501097906814 -575.398040249339 -577.562739058423 -579.314439730245 -581.123289223979 -583.262868177686 -587.604027031511 -590.052408273032 -591.324769235461 -592.988002351871 -594.655312198492 -597.946382973749 -657.587291207931 -660.563271480593 -662.297558298266 -665.339759775243 -668.235826945364 -1.29293031079966 -7.43254652288168 -11.5049564884403 -388.16513903423 -389.975686678838 -410.079263390683 -412.53068398494 -414.267467717002 -416.506536219029 -419.506472252831 -426.836248292956 -429.460320938386 -432.493680862866 -434.149452918363 -436.599762543914 -441.517059746837 -445.871552956711 -448.354996889167 -449.90526642883 -452.138197774981 -454.449505071069 -458.010074748435 -460.27326485395 -461.603797869374 -463.446625044473 -466.549400722903 -475.419338275401 -477.829255214156 -479.162044515152 -480.924124554565 -483.296791853534 -486.663047666888 -489.977179729705 -492.243469480392 -493.384427946549 -497.041288516655 -498.383039630827 -499.979668585858 -504.683288382675 -507.504021656496 -510.171755257812 -511.851571689563 -513.871096728249 -516.339244620469 -520.034464806537 -522.780313604214 -525.082524856726 -526.662715335053 -529.836796544063 -532.641118786132 -537.974585028574 -546.129749890861 -547.363546296392 -548.868813276438 -551.916834527695 -554.907811685801 -557.275125967335 -559.103201026857 -560.802390545224 -564.55473926035 -568.975802705963 -571.819764897435 -575.994368227781 -577.245766584097 -579.820886071093 -583.031801424883 -585.572919362645 -587.322471423996 -588.541258162466 -591.015514810263 -593.655600502203 -596.226180376814 -598.321013769241 -599.767384986964 -603.388377786213 -605.831016637044 -606.962091671921 -609.242310592594 -614.026752229861 -616.958840134621 -618.964733243245 -620.064163601941 -622.40640942746 -634.340175025517 -637.009546125765 -639.293812668695 -640.979612440469 -642.581826524324 -645.165761734827 -648.13804696268 -650.732714267354 -651.949984816343 -653.991942321807 -655.705978718623 -658.552431208026 -688.640333919098 -691.46498176045 -693.178268555032 -696.074667050392 -698.659481454357 -1.29143814151716 -7.39158403708198 -23.4530837339155 -72.6358837842421 -75.0904861584013 -76.7940862727488 -80.1195868619188 -81.8846302766302 -84.0255065933983 -86.6398514715304 -90.3774592221191 -93.423118465474 -96.6302184834836 -98.1440389282182 -100.664161269922 -103.244734268322 -107.563796187779 -110.212260699165 -111.681703761811 -114.313858250619 -117.001716666329 -119.92008812728 -122.183859913203 -123.456649677972 -125.354505448538 -128.935376444659 -149.627067696537 -151.872085035148 -153.208804576131 -154.966062817454 -157.924407504655 -161.462366228777 -164.405369229929 -166.824808568021 -167.952265411288 -171.225590934853 -172.498081609948 -173.949811654648 -176.900229332306 -179.333406236963 -181.732509054536 -183.589349810327 -185.302498325944 -187.750282494693 -192.188000764587 -194.964783557062 -197.311511113958 -198.900278486962 -202.31743905116 -205.681796123226 -209.183753795424 -224.655126084394 -225.902583712908 -227.525384757678 -230.460964344372 -233.534208953038 -235.820574606035 -237.576132898385 -239.336206303023 -242.521933827577 -245.539424736107 -248.255666438982 -254.864794691633 -256.168512720975 -258.35920881159 -260.873516634964 -263.599101582726 -265.404885514898 -266.598250503811 -269.244133570665 -272.123813195049 -274.49025853251 -276.630874335889 -278.074826885316 -281.259395138185 -283.575773102219 -284.703040525745 -287.219115457458 -298.609524109738 -301.229318328749 -303.179641443338 -304.295226071865 -306.841170661207 -322.033231240321 -324.857510807632 -327.126508212816 -328.783287471762 -330.693081959421 -333.054896199302 -336.607851160142 -339.120406275508 -340.4188055814 -342.390096234099 -344.418658997261 -346.919009689957 -403.126650817605 -406.426668175941 -408.242299123771 -410.965460888915 -413.803027615434 -1.30211187652334 -6.65333263850941 -9.4391750075438 -351.488055978839 -353.287874112443 -373.51277811318 -376.222317961607 -377.974340238588 -380.097888954886 -383.533616146265 -390.623446131736 -393.232801398969 -396.158084876199 -397.788577900995 -401.089450374517 -404.094956580681 -408.648984800162 -411.281665719516 -412.777227182972 -414.717474215155 -417.787876260057 -420.683657970498 -422.936209662751 -424.208051431196 -425.862359789494 -429.454736519499 -434.02830662309 -436.331096229758 -437.657755938071 -439.289752092939 -441.972664572481 -445.371170738844 -448.499315015449 -450.842670402999 -451.99796163918 -455.68056913461 -457.041961679793 -458.591733744688 -461.171919816148 -463.935537469629 -466.481869318137 -468.269252347188 -470.215201233319 -472.575224108584 -476.548677266122 -479.17149808499 -481.504501853202 -483.076971533438 -485.947561990888 -491.832521594778 -495.303016917066 -505.753191799678 -506.964215273866 -508.646312391541 -511.713197011904 -514.729478700367 -517.14214362936 -518.951239579031 -520.940191634753 -523.358257741659 -526.406415788063 -528.925141604031 -532.945816220436 -534.213549827811 -536.372621656312 -539.082373364279 -541.796764957103 -543.601430412901 -544.696113429679 -547.655553909054 -559.252720322333 -562.095711179716 -564.211808028597 -565.671219919696 -568.614185735294 -571.019278414658 -572.098054409433 -574.416428200999 -588.024155229059 -590.597425550706 -592.560220752947 -593.688360450244 -596.555376417554 -600.525451875856 -603.332697836633 -605.565522962522 -607.21459717784 -608.920197660862 -611.820893147588 -618.896119973318 -621.295664466149 -622.548735486533 -624.345239300272 -626.347331964383 -629.831711779993 -634.306332308869 -636.765785193823 -638.472349074072 -641.168753058501 -643.982719652611 -1.31317903029155 -7.27034718373145 -10.1054571972814 -316.160654659015 -317.855093786505 -319.575704911838 -323.240506347191 -326.271575734487 -328.488692535737 -332.224562079638 -335.472957840561 -338.605826729727 -341.7481500136 -343.399818747184 -346.654930801833 -350.848891595229 -354.84249553042 -357.25190490208 -358.988587396809 -361.30040582307 -364.100951682318 -367.198994982975 -369.53198803606 -370.900198478662 -372.76700134363 -376.07810802123 -389.489591523697 -391.828929300762 -393.188961078823 -395.117521645444 -397.969290768987 -400.963208053249 -403.72904595569 -406.114014808148 -407.283372628695 -409.858457941808 -411.134977614433 -412.66956287069 -415.992117854835 -418.980839397008 -421.279100513685 -423.104262186997 -425.094096086282 -426.903175263286 -462.258484744916 -464.923398529776 -467.168181319879 -468.945487014634 -472.691583373024 -475.572260508966 -480.340781094297 -504.012883460083 -505.251109386198 -507.0314507591 -510.342684689925 -513.365813984117 -515.44863289386 -517.242478838636 -519.156510260145 -521.760255778454 -524.843795871 -527.509445906569 -531.600067741759 -532.841091866979 -534.784557723333 -538.072807062071 -540.837630798062 -542.623379204293 -543.754020548612 -546.447405752928 -549.265898107575 -551.732083274897 -553.762496589732 -555.217683269829 -559.205430633075 -561.640559783514 -562.708486110985 -565.130079794828 -568.781567890675 -571.518049621013 -573.489010617149 -574.609292082755 -576.629050833495 -587.160897283108 -589.882878631812 -592.096039211202 -593.698968086609 -595.600181260133 -598.057634807734 -601.088385254401 -603.763825612509 -605.020502318907 -606.941694326313 -608.626718970973 -611.82444832428 -631.498358184901 -634.550611343951 -636.218862350828 -638.898695113734 -641.810602846181 -1.29005454662778 -8.09069248892515 -9.98482197386589 -18.1764464023781 -21.2928283023559 -22.9787007041322 -26.020707786706 -27.7977934227414 -29.9717388523968 -33.8219037291023 -41.7008037243985 -44.3587955128201 -47.2986081456938 -48.9821628662907 -52.1878463076885 -56.0551877267472 -59.0407912238399 -61.5631873424928 -63.8049442986093 -66.8498680148137 -68.740377496149 -71.9802273062242 -74.2996050370335 -75.6039498438708 -77.4375767674571 -79.7958262758729 -82.4980134216642 -85.0585429825705 -86.6139496552417 -88.3112025661093 -90.6814907276964 -93.5234764540417 -96.4472932329124 -98.8704087282469 -99.9920243378892 -104.218561464857 -105.813570245487 -107.391799594692 -109.988199090758 -113.050367192766 -115.418520239132 -117.255071506716 -118.992844633802 -121.403685658701 -148.62903274257 -152.23025295646 -154.505261317804 -156.190790746995 -158.527496375109 -162.064355317485 -165.886597344084 -178.690835716546 -179.910284848172 -181.596614837411 -184.251795754536 -187.121519648702 -189.454876058048 -191.211956102311 -193.137235057327 -196.255624633424 -199.373369291356 -202.041641372638 -205.978555150332 -207.348054024248 -209.612165937832 -212.699767197626 -215.639706336464 -217.401286706394 -218.503367472241 -220.945400747336 -224.027644431783 -226.725149904508 -228.752074899724 -230.214276609951 -233.242941326452 -235.624564003873 -236.702219498165 -239.096224133032 -242.073627172696 -244.8123668609 -246.771681796392 -247.905284891942 -249.953539579677 -284.484841814067 -287.315486556184 -289.498008459648 -291.115323223531 -292.829259532931 -294.815107359185 -298.013908398536 -300.560879134239 -301.824077846084 -303.950905945038 -305.781604100692 -308.766815989397 -336.005077739658 -338.796991135482 -340.514962072845 -343.547554278276 -346.271711671697 -1.29495490990622 -7.67685352914191 -9.92901171130185 -206.318341062678 -208.192845347161 -209.900878480159 -214.136688123536 -215.901755161733 -218.145131154776 -221.734317673775 -225.234499306702 -228.183696980625 -230.876984541905 -232.542689736403 -235.159367941547 -238.697088116794 -243.937145574235 -246.59036897513 -248.768913085945 -250.719778810843 -252.893860788389 -256.993411228163 -259.235849288523 -260.547292772669 -262.203497015881 -264.963195904594 -266.154148502476 -269.040026315661 -270.457214599674 -272.252077347767 -274.774752018763 -278.87655058372 -281.564770107629 -283.86143772555 -285.04608783214 -287.810088417323 -289.967712257243 -291.669030610884 -294.86661410118 -298.811269219512 -301.245728602012 -303.105853214618 -304.76229418976 -306.992789653045 -318.022354370018 -320.679327165734 -322.938052557217 -324.513760317302 -327.872280898829 -332.633263868438 -336.933253743749 -345.847742346327 -347.153032190372 -348.507442775347 -351.67200033205 -354.65783392818 -357.103732187744 -358.916273448442 -361.047743461034 -363.563108922487 -366.597500782844 -369.308457148799 -373.890073970845 -375.147084465915 -377.127834729519 -380.413603247449 -383.165997848403 -384.916948509796 -386.056022070348 -388.069184501867 -390.912529964712 -393.64570697776 -395.765428321399 -397.217766669959 -400.999576022963 -403.399322308307 -404.485190911445 -406.813671930038 -410.8417912222 -413.500741303714 -415.456846388396 -416.49251963861 -418.666706009919 -438.870218870374 -441.924924647059 -444.259204371602 -445.943674905677 -447.691969233215 -449.887770013434 -452.836050233939 -455.326421318077 -456.577445479265 -458.470468577017 -460.602342237184 -463.995554467714 -485.41625442914 -488.105707067622 -489.841994264311 -492.487950093384 -495.76821990751 -1.30152464189184 -7.43744989909323 -30.4223484843874 -64.2560208882745 -66.9067528062565 -68.5901146509537 -73.2699672799553 -75.0929344968898 -77.5913032326452 -80.6077239040494 -164.555856795072 -200.081576586061 -202.458254260902 -213.78772434392 -215.962755929718 -219.495031963625 -223.333623007731 -225.866075651767 -227.384644580691 -230.089318219686 -232.734671527587 -235.762185976119 -238.11560352965 -239.400732137583 -241.277064503664 -244.271141930866 -257.719062880432 -260.041157778982 -261.348937479301 -263.281578089581 -265.621909123922 -269.085320170735 -271.822810608217 -274.128757313341 -275.28018248377 -277.869556575474 -279.466175086456 -281.034359640185 -283.796504597732 -286.287528574987 -288.705024357846 -290.49989752593 -292.50834265828 -295.036583333433 -306.08816337207 -308.716576886057 -311.011543761602 -312.658234449965 -315.34917219469 -318.671556626467 -322.782651951905 -343.166639428711 -344.372038742726 -346.079234929217 -349.070499068072 -352.161636606347 -354.463088141504 -356.276215135664 -358.531929041141 -361.320107142467 -364.289208125903 -366.912833855055 -370.717235739338 -371.962051034095 -374.056239496334 -376.750052311852 -379.531527501883 -381.36325664129 -382.487435027757 -385.008994898088 -387.879895850211 -390.458888973346 -392.595944571159 -394.079587989855 -397.200088222681 -399.666517907771 -400.891831712486 -403.016472447 -406.800187765562 -409.745342550497 -411.660772992306 -412.779307682304 -414.873676565486 -425.78525457153 -428.538923315888 -430.72832002336 -432.375291388884 -433.916875358531 -436.348632210738 -439.674240734609 -442.235299612688 -443.465991805234 -445.382840526976 -446.985745779989 -450.312643215265 -500.15997695874 -503.29649802372 -504.98919337067 -507.844064010789 -510.48983575561 -1.28532170326672 -7.1150448603503 -10.3102117293868 -237.863107757114 -239.964196158746 -255.342776089549 -258.09306444137 -259.84537976747 -262.139997563947 -264.260030248207 -268.668758284092 -271.466371809082 -274.697453454484 -276.413299334093 -279.402878964192 -282.290075343791 -286.012641302362 -288.48514781554 -290.002711794605 -291.968063176283 -294.103940763301 -297.901517723669 -300.072150109693 -301.366358728049 -303.204689589587 -306.666305072375 -308.665368371481 -312.555849348016 -313.945054293194 -315.517428290996 -317.698300903616 -320.845373876138 -323.665741505674 -326.159742680563 -327.317037647127 -330.591086976472 -331.817671201955 -333.473737819286 -336.981107558057 -340.290108064119 -342.666069832096 -344.528801574751 -346.291061428707 -348.327861254153 -354.309193229055 -357.051811189588 -359.461704867578 -361.084379957878 -363.988550405484 -367.507574077748 -371.640121215057 -388.619254307594 -389.806931015364 -391.35510617022 -394.084848835894 -398.086663287143 -400.299005182661 -402.132743269963 -404.302408742934 -406.83626786635 -409.857819100459 -412.65355513892 -416.418538721785 -417.817743322639 -420.077165023968 -423.324144685536 -426.012930229822 -427.786146484194 -428.896737242997 -431.552636161151 -434.362891025732 -437.024454871375 -439.08504265433 -440.574189589411 -443.7041452261 -446.033546760934 -447.122485688857 -449.190547615066 -453.101082808096 -456.328456988259 -458.259050608233 -459.345270240904 -461.618233555396 -465.483160632878 -468.179727238836 -470.452902206205 -472.18933108087 -473.933699239861 -477.041638765888 -479.94189316364 -482.497092643496 -483.725905995798 -485.705585020853 -487.422300678173 -490.715136528882 -536.04394395387 -539.316887548219 -541.075456896771 -543.67810483688 -546.534427708942 -1.28770507706436 -15.0357262777701 -17.6029483544354 -42.6894050753152 -45.321769415838 -47.0289184477016 -49.9374019198232 -51.680545015772 -53.8397466208564 -56.5343423607597 -60.1078791243887 -62.8315427911514 -66.0369321473912 -67.7132419782397 -70.4076161089518 -73.8320377725051 -77.4232231657527 -79.9432147793928 -81.3330343133512 -83.326178290287 -86.1533307942552 -88.9070552105525 -91.2166773696146 -92.4886121879464 -94.275721791668 -97.0479763814762 -114.180281749613 -116.496007200781 -117.808875425902 -119.618008046018 -121.67834023519 -125.169250843295 -127.9617236479 -130.472749172773 -131.624666098622 -135.017202931403 -136.38285500846 -138.128567037494 -141.27269876963 -144.500112160207 -146.801814712881 -148.57766636717 -150.272459920075 -152.36211968485 -175.131421033648 -177.624665361341 -179.886139724234 -181.460340964575 -184.568636128043 -187.956184715454 -191.782624594001 -200.47584593446 -201.699568608523 -203.239246994343 -206.559400222481 -209.64784547313 -212.039025018127 -213.879032442041 -216.033290668219 -219.392712007987 -222.744643479906 -225.295766609665 -229.953828127251 -231.278718372696 -233.770243922689 -236.453977984316 -239.101841276186 -240.920869527971 -242.079777158728 -244.691286416109 -247.880041047745 -250.402971179015 -252.506122989585 -253.951645457041 -259.350866227899 -261.590529393404 -262.671756799447 -265.203017192893 -268.909031109573 -271.603090504695 -273.588522343784 -274.73796857281 -277.39247569683 -281.15293388899 -283.871313865338 -286.277151087266 -287.865582831197 -289.677391359353 -292.35778318417 -295.150780394772 -297.747280853386 -299.008698499098 -301.328412594794 -303.29094121077 -306.292122955709 -355.68203733234 -358.634251929887 -360.37544404657 -363.155035595861 -365.925466460775 -1.30247561910865 -10.6664702986866 -17.4300601761632 -82.2616682584788 -84.6903285889821 -86.3842285839641 -89.3692589816735 -91.1156476572524 -93.3677964076171 -95.9516528262119 -99.5996043920202 -102.480253586699 -105.305345661349 -106.901783576439 -110.435085087749 -114.102904763992 -117.697515955785 -120.124671142408 -121.676691416429 -123.950510987469 -126.691116752896 -129.736630578518 -132.019600773231 -133.356177471334 -135.007302513187 -137.704104377008 -140.873305066775 -145.237345653895 -151.667787625098 -165.911411067329 -168.458703787392 -204.708360661369 -256.169498629888 -258.330333615554 -278.804081650627 -281.172822814459 -282.312313482588 -283.75703145919 -286.664342518717 -290.389868706074 -292.884373657614 -294.768315310701 -296.504241297988 -299.072177725913 -306.710101192042 -309.416773775789 -311.715099543929 -313.27051775129 -315.946782643619 -350.682011237274 -363.37508017795 -392.178202899225 -393.345567068428 -395.092269449107 -397.268143121806 -400.295178605877 -402.646498873268 -404.454646548084 -406.295390844805 -408.972156915884 -412.363974348629 -415.024746640002 -419.482574737026 -420.777895337239 -422.59637029583 -425.387857879314 -428.111069827409 -429.917430639892 -431.035828809205 -433.259012203688 -436.569438648878 -439.123636070009 -441.290483864699 -442.738075232463 -448.059174833387 -450.494122667489 -451.967601073324 -454.238291769962 -459.321697482507 -462.099737894482 -464.10712321451 -465.263046023356 -467.366841360298 -478.121268892342 -480.767874123678 -483.107611871982 -484.735753331363 -486.475581923436 -488.863393005832 -492.357023108353 -494.949096226315 -496.224069315401 -498.178329567524 -500.35460325107 -502.867351810346 -549.235000732838 -552.233060567717 -554.029527094362 -556.31401428065 -558.998305005162 -1.29426389366052 -7.33240200379641 -34.2897238111605 -72.9444345703485 -75.5269713658618 -77.2281820715995 -79.8243834632857 -81.7318224914852 -84.0280253565786 -86.7894312905291 -95.0184520648706 -98.1942311886457 -101.359142738007 -102.912392876974 -105.485270012509 -109.982178381825 -113.374292746591 -115.68815964815 -118.225989156809 -120.658065572051 -123.721918565175 -126.595373790464 -128.850718425114 -130.2206304639 -131.793778850577 -134.355277926744 -136.50969875772 -139.548077330723 -141.531432784508 -142.892614882334 -144.849870291061 -148.476448326755 -151.348234234341 -153.744362381004 -154.878475111202 -159.133944507958 -160.300704903591 -161.787160461454 -165.336557563472 -169.046924443421 -171.4593278122 -173.31960865304 -175.196355926616 -177.791436301562 -206.762517919651 -209.468031780206 -211.751502420208 -213.318474099679 -216.047596841956 -225.595133693645 -229.169709259659 -237.43598023817 -238.683879405815 -240.328201552597 -244.199101251142 -247.13528094454 -249.453230064047 -251.254592114736 -253.307298072938 -256.903903205038 -262.133354868486 -264.505383813932 -269.031207567617 -270.399632580042 -272.532219819556 -276.381835856065 -278.946249386455 -280.777504782124 -281.885491219956 -284.04102934082 -286.975093867361 -289.980222347725 -292.080695480187 -293.573894254416 -296.913230290832 -299.190060005957 -300.304202320737 -303.540169115942 -308.208356002756 -311.075542545953 -313.034203609078 -314.150822837535 -316.212593153298 -321.424780229904 -324.187431589582 -326.473623017765 -328.169402671001 -329.907078051859 -332.238879352716 -335.276953594261 -337.729569187285 -339.00524932401 -340.880552907803 -343.000566049962 -345.47301791789 -405.871514860395 -409.288109270005 -410.994150202685 -413.632610201229 -417.07992653447 -1.28658767784513 -7.48029034774396 -9.76424056544051 -283.664628875688 -285.5450162981 -305.148316180431 -307.727626409726 -309.457133297357 -311.655395849973 -314.040868590512 -321.374657288563 -324.231154783754 -327.254278170571 -328.803911440635 -331.426877219699 -334.548283372829 -338.532163352043 -340.859572658451 -343.160812019841 -345.419708104139 -347.452302442544 -351.144918167983 -353.471851753349 -354.796119788427 -356.527758566212 -359.704944700314 -370.799816783665 -373.008585818876 -374.322888144775 -375.865007932533 -377.935394744557 -380.951237112361 -383.996400895635 -386.598028761119 -387.758342559641 -390.267641182502 -391.483201024134 -393.03578924863 -396.038404510934 -398.732541902197 -401.0763443323 -402.964179521385 -404.65493172066 -406.405881823924 -418.998946573349 -421.894127238604 -424.205720623264 -425.894324194443 -428.369168252682 -431.782972641393 -435.147879378299 -452.73991152152 -454.037759515654 -455.443795568807 -459.375224013123 -462.624171667417 -465.103084068889 -466.855648961849 -469.019141571036 -472.612064585793 -475.392357265048 -477.938086802405 -483.431305050748 -484.678919383682 -486.830231042472 -489.855937070813 -492.446762695509 -494.221585194494 -495.337731373523 -498.645398874466 -501.578865390155 -504.074647288365 -506.14783164154 -507.615289751078 -511.104898543308 -513.55762632999 -515.058234501897 -517.594684305455 -521.711922327691 -524.698718805746 -526.689695635449 -527.776441202042 -529.891029731125 -568.32132679496 -571.005524413363 -573.193215632463 -574.844705790213 -576.633967915115 -579.111007692757 -581.963115062191 -584.569315208981 -585.827162413146 -587.992151536834 -590.102163707975 -593.047668702564 -622.869477200298 -625.979003999676 -627.635948408005 -630.255094945029 -633.6838271941 -1.28343198600878 -7.24638837965019 -11.1955960973308 -375.773702466515 -377.60966787089 -389.762560185066 -392.612934114757 -394.47364930818 -396.271367146205 -399.044851484415 -402.61705597708 -405.330768572548 -408.205554836635 -409.783087553175 -412.482687544852 -415.940191774336 -420.452712726788 -423.043449573918 -424.694548619174 -427.144450359659 -430.002227404283 -434.546646719073 -436.997544972227 -438.286123600731 -439.909954343094 -443.086480971601 -444.797091966582 -448.519916536473 -449.841092171436 -451.497811561017 -454.217616367408 -458.10622516772 -461.210394733615 -463.614574027162 -464.752941117568 -467.423839870076 -468.877614141825 -470.329605752846 -473.711780879515 -476.889019886886 -479.267956125296 -481.100010159143 -482.804832284708 -484.958388209087 -497.862792674092 -500.407883971095 -502.718830045389 -504.37824681649 -506.966212581158 -510.475469967334 -513.862979640203 -531.162221765942 -532.374726802597 -534.115228446914 -536.903146990931 -540.082223795498 -542.453169467527 -544.233750132391 -546.170837940906 -548.540578031454 -551.616605724607 -554.175766808295 -559.019268624877 -560.289176233986 -562.19207384083 -565.23621314634 -567.768147890179 -569.542613440316 -570.743580394942 -573.053521863254 -575.941589038118 -578.543781797038 -580.618667774614 -582.115880088224 -588.54429555586 -590.805238576782 -591.881018814855 -593.975879884202 -607.265232453125 -609.857129307 -611.828076194372 -612.943695924058 -615.179624740492 -628.706762345537 -631.560394147922 -633.83001043101 -635.482640614472 -637.098680431597 -639.731078605279 -642.809797733575 -645.2944315532 -646.553941102395 -648.45750846147 -650.327989360695 -653.163131485839 -693.79882889362 -696.902062560696 -698.750733303367 -701.954233510275 -705.283188151856 -1.33067935421074 -8.71025612890705 -10.5596721096357 -53.5063947754352 -55.9753701513509 -57.670004002342 -60.3876767820167 -62.1344763413427 -64.3468223525129 -67.2559670652631 -70.3636892911358 -73.055495206378 -76.007699000562 -77.5178310929678 -80.4864974813 -84.0364528666704 -88.6523259848294 -91.2467993427258 -93.2668358070853 -95.9767647347106 -98.125958458742 -101.408879731292 -103.680439169035 -104.968400850086 -106.588808016612 -109.534397190092 -111.379512953407 -115.702692950939 -117.499836172836 -119.306935979777 -122.178605914187 -125.017653541863 -128.14588461115 -130.538876772364 -131.715338547212 -135.168211173837 -136.385453607829 -137.880984415152 -140.362350180675 -143.78445861858 -146.463503842979 -148.307274363479 -150.051424677576 -152.352435277026 -170.905390274325 -173.53391645967 -175.800698979223 -177.751318980156 -180.465917530117 -190.160883897857 -193.984777929167 -202.907415146958 -204.115903113788 -205.765253622351 -208.40868497343 -211.667851999009 -214.028101287925 -215.823854459534 -217.879018892177 -220.636650440527 -223.470993440171 -225.917701393764 -230.084923385592 -231.381683782634 -234.214918063849 -237.623668682142 -240.141739702399 -241.935956306379 -243.106775937439 -245.679336775079 -249.00645855302 -251.743723900123 -253.751390955154 -255.222089541592 -258.664134484272 -261.00172194635 -262.615332683429 -264.80710775815 -268.840006120601 -271.520929919871 -273.481966076531 -274.681958744498 -277.086971911247 -285.506911912882 -288.247020261596 -290.566856857138 -292.223468108454 -293.958183333561 -296.183504658443 -299.606146461508 -302.096737324083 -303.347522581369 -305.288301144832 -307.344202394871 -310.14104733496 -354.661793451896 -357.46280903419 -359.211780263069 -361.742911652658 -366.054331712199 -1.30638003917217 -6.85965986826063 -8.36139337285185 -15.105889563424 -18.2805585143203 -20.0158760549881 -24.0475792969492 -25.748570589141 -27.9920798308144 -30.5066857477107 -34.3328971326004 -37.280233999564 -40.0338430070675 -41.6190677339972 -44.2554775437684 -47.5166864216934 -51.9355935038106 -54.2290715845056 -55.9477192386176 -57.9511839216867 -60.6843462836484 -63.6610103824576 -65.8717956256345 -67.1964635808286 -68.9496445999435 -71.5974364892533 -89.5947049046053 -91.8195036335403 -93.1427635834617 -94.7447397520878 -97.4002228271353 -100.878235797771 -103.785183620797 -106.106900246632 -107.276547824768 -110.025848740649 -111.83023697546 -113.154314151454 -115.702528529054 -118.426199314764 -120.940069840063 -122.756689806548 -124.667500162044 -126.884220454469 -146.467520262635 -149.08097438233 -151.440165708032 -153.446975834191 -155.746778574993 -159.445371514371 -163.536313185452 -168.031947454382 -169.2712793106 -170.795899655116 -173.89931317395 -177.219251639959 -179.485047178066 -181.2854924976 -183.288904022722 -186.248586043166 -189.593715028005 -192.2060579706 -197.657293585659 -198.919307966483 -201.151947101113 -204.649645022873 -207.276496261083 -209.036162101598 -210.142332619672 -212.580968974596 -215.430682823788 -218.223325008963 -220.20412342587 -221.680811829377 -224.820172187802 -227.377531035487 -228.475397983539 -230.644209774172 -236.087735569068 -238.962948136615 -240.905141746809 -242.111841958587 -244.326812195547 -249.376903530153 -252.049644015705 -254.385739702016 -256.060478147756 -257.757618761054 -260.960936814344 -263.953045950823 -266.398694150931 -267.659849536349 -269.470023893595 -271.205157598231 -274.290713353365 -316.30176217169 -319.386103842195 -321.064635101769 -323.718783533307 -326.776780475537 -1.27830605358812 -8.05071971645695 -10.0103723760697 -312.481593112772 -314.196135068158 -315.892361152976 -318.443923866349 -320.207793182917 -322.479833747065 -325.383445267092 -328.703024717469 -331.962751099716 -335.102587907162 -336.657293327007 -339.380143010779 -342.416020200767 -346.742409191061 -349.217965108603 -351.229018031133 -353.304540972725 -355.611501526923 -358.735175936773 -360.946364406976 -362.229111660808 -363.747301109418 -366.714214085151 -368.312624450751 -372.934355920674 -375.317500860262 -376.884023816907 -379.530811399422 -382.28540679211 -385.184400753211 -387.514844841643 -388.635691635948 -391.264810980037 -392.688817401031 -394.318015214406 -397.009671061287 -399.971709896714 -402.234019569772 -404.011140562288 -405.900716869985 -408.638883958593 -427.018959002647 -429.605163810274 -431.91020470116 -433.402950360703 -437.826608024243 -442.488876318593 -446.403319483611 -460.690515483262 -461.924146595108 -463.41907950422 -466.740555040866 -469.829866222867 -472.141501797697 -473.997126658546 -476.436173363491 -479.5708427108 -482.804038941918 -485.483155825024 -489.960702075084 -491.199751323258 -493.420989661046 -496.417653592235 -499.092655860138 -500.844090455376 -501.960761403918 -504.378211015565 -507.924526727593 -510.620141317607 -512.708490417808 -514.166706311874 -517.070579982834 -519.48449576933 -520.5430365048 -522.812220529847 -529.74419620167 -532.249897606819 -534.196323087826 -535.358863529132 -537.35880971378 -548.339504202757 -550.993849213372 -553.24197388777 -554.958098857027 -556.874801207352 -559.400388071019 -562.539671629262 -565.046300917676 -566.317060782166 -568.464791584234 -570.575334604295 -573.236468533294 -601.74684914429 -604.386990457356 -606.079738799008 -609.039422586549 -611.869271653611 -1.30069351946621 -7.31928893496665 -10.4143614431843 -381.186189079774 -382.980038940552 -397.356004306442 -400.085027161538 -401.853643133468 -404.107116109316 -407.227040470834 -410.830826794392 -413.818190860901 -416.673319347957 -418.226196400969 -420.804431343745 -423.773078198062 -428.69024824241 -431.206819076255 -434.489350438218 -437.016295292955 -439.578706238831 -443.08173064388 -445.254257487795 -446.537319153168 -448.19765011671 -451.349556709291 -452.931278050357 -456.668582652977 -460.329702973169 -461.749324375831 -464.405174353647 -467.614267806738 -470.489165573961 -472.72285967086 -473.863900000711 -476.344153236069 -477.971775484745 -479.260799767245 -482.368867135615 -485.084733319106 -487.402232481704 -489.219924998593 -491.030585143469 -493.215719000504 -506.584943844653 -509.203175914824 -511.45944883873 -513.044768111642 -516.305078970804 -535.056696044492 -538.862240479691 -552.801793881717 -554.10794360956 -555.709891755882 -558.949004680787 -562.160065520426 -564.594075713428 -566.450491886364 -568.492558520251 -570.980910525316 -574.334690205286 -576.966629380202 -581.171338723961 -582.404965905852 -584.441487975344 -587.856449969804 -590.488960498771 -592.229513518468 -593.407703377058 -596.437236634344 -602.625875933806 -605.390754751504 -607.498085671293 -608.983805885013 -617.327285676163 -619.941413764739 -621.014796986225 -623.325471507324 -626.695461210115 -629.389867898218 -631.383635126581 -632.57899033388 -634.921373015793 -659.393760455334 -662.299561414723 -664.607802970486 -666.364385911269 -668.42059240098 -671.08127118823 -674.4331834867 -676.932415323909 -678.181197840819 -680.000173813315 -681.702805938237 -684.811879072931 -731.878291096369 -734.701605247234 -736.379419644445 -738.721739961824 -740.952976694076 -1.28548900414414 -6.91077378525549 -10.5296854519011 -316.416817647935 -318.244192509629 -338.177827463378 -340.877743098377 -342.635345085189 -344.83824846441 -348.32791894933 -352.104521886941 -354.964659568173 -357.886432223487 -359.436158150842 -362.957420342276 -366.102095606058 -370.866300208276 -373.382446276318 -375.123086268499 -377.292588921313 -379.758287674657 -384.38577875721 -386.483734012402 -387.760913581125 -389.495482628018 -392.244711134381 -396.07420541186 -400.250717862314 -401.622782790682 -403.266481441403 -405.434206344003 -408.124991009714 -411.084550477403 -413.611739945015 -414.762130380968 -417.866889608153 -419.236128854483 -420.643015609332 -423.397740810976 -426.649051496964 -429.019331013877 -430.822570705665 -432.632944283451 -434.938437281691 -443.613540178319 -446.466272192965 -448.746654971462 -450.351103996009 -453.567741935293 -457.854660651497 -461.66937115768 -478.295015768265 -479.525059222026 -481.352695318221 -483.89091834386 -486.743450280093 -489.001150257833 -490.780791098519 -492.803315179192 -495.888444027113 -501.481620563034 -504.148787392873 -508.236653616384 -509.507873957419 -511.790337960058 -514.827202383889 -517.62704817442 -519.420820562265 -520.599405691464 -523.177785361908 -526.095869384224 -528.650647007667 -530.789075712428 -532.294301899035 -535.15640545739 -537.574571283098 -538.686970919273 -540.975656888312 -549.298491922282 -551.850102997 -553.828883894488 -554.90434099131 -557.321048628367 -565.929761738498 -568.774743940205 -570.99509345629 -572.639204594654 -574.626372624942 -576.901760298151 -580.700698331432 -583.259152913675 -584.508117563825 -586.474756895847 -588.551862518975 -591.417812531747 -630.461545900194 -633.123184122371 -634.794725986451 -637.338357448488 -640.294764438847 -1.28422519578998 -7.87909325856242 -9.44326994095315 -56.6511147608483 -59.2422777094965 -60.9697872118807 -64.4155289376125 -66.2619383900064 -68.4159142763507 -71.0397591230155 -76.8433952977103 -79.739681997076 -83.0638308194894 -84.5854880727221 -87.8017477567381 -91.4710642014618 -95.930024953492 -98.6671753304481 -101.380237609366 -103.563078477325 -105.990938434885 -109.162645081189 -111.51053632086 -112.812060053813 -114.634789828143 -117.517425422241 -120.334355146517 -124.755813668407 -126.735752431534 -128.547785401509 -131.103989152027 -133.777274888436 -136.534081110172 -138.882402856891 -140.017334626158 -142.88622853684 -144.758204206298 -146.433961127767 -149.243404651315 -152.035140436835 -154.60007899255 -156.388305034117 -158.180244791312 -160.687536551075 -164.837840716989 -167.507877568497 -169.823788457966 -171.477750381805 -174.742318580958 -179.244745324597 -183.834819147163 -197.124811573757 -198.336451444366 -199.926426021764 -203.051579119833 -206.128228725328 -208.367408719509 -210.171859494806 -212.172610836392 -214.735085753193 -217.896911532669 -220.296349049336 -225.138364871151 -226.440702044408 -228.886899954637 -231.474588779848 -234.222568892928 -235.965014384618 -237.115943566865 -239.606759947301 -242.778799931951 -245.329015613689 -247.344285129361 -248.816219443536 -252.522038744188 -255.051315271411 -257.406809103712 -259.893286587458 -262.902313457354 -266.031414355177 -268.010464623676 -269.114990546597 -271.495955183199 -283.528595652403 -286.37535227271 -288.602179603107 -290.35852593993 -292.322721054962 -294.950326486147 -297.831102346059 -300.240882367031 -301.494698965904 -303.737575665955 -305.673722725561 -308.824236559339 -363.484112090416 -366.27735343889 -368.082348133388 -371.192162537912 -374.101472923835 -1.28927496665833 -6.91362160861941 -9.17903763494257 -275.934077092304 -277.912224655346 -295.635512002797 -298.133578386226 -299.881500747016 -302.149339256619 -304.256698080809 -311.21971317435 -314.608539596064 -317.491254733742 -319.307802967299 -322.355278942694 -325.901498627441 -330.373689824 -333.052749350113 -334.675699961068 -336.480102845301 -339.110853543421 -343.858292939888 -346.313328361124 -347.588427061246 -349.269900631311 -351.894157808772 -354.572650690484 -357.9410640289 -359.250302657372 -360.834974785771 -363.177629210262 -366.409417095014 -369.156296350956 -371.441444146416 -372.626157847523 -376.273519427008 -377.936132376648 -379.376717487251 -382.32983815143 -385.266928217397 -387.641872233832 -389.432100208293 -391.223653220562 -393.556899094977 -400.447812826993 -403.068156479628 -405.34864158644 -407.11069900177 -409.954415299542 -414.003488247001 -417.958345486218 -430.107860849479 -431.337687537234 -432.921125699463 -435.849700645263 -439.307301361092 -441.641653772654 -443.465214325603 -445.216342543344 -448.391394852781 -451.50434207113 -454.192974227793 -458.464907738528 -459.767081068109 -462.153573284659 -464.769046554092 -467.472036529951 -469.237830193812 -470.359435955861 -473.335649231927 -476.493169758371 -479.172397308644 -481.268221960482 -482.738132767119 -485.791381187952 -488.167951392661 -489.251010386915 -491.584420117069 -497.820369390117 -500.97449171761 -502.977537349126 -504.114609623818 -506.764517797962 -512.954864580484 -516.000833235204 -518.239599421976 -519.902156531997 -521.636313106293 -524.111265633126 -527.084525776441 -529.81868646214 -531.108577463874 -533.134458467305 -535.04032158167 -538.321320813813 -569.747478311094 -572.576078165714 -574.304539337763 -577.232117607537 -580.346985912895 -1.28185886332825 -8.67344382502898 -10.1797638861514 -79.722944773272 -82.1232136463869 -83.8574989058166 -93.8846177675687 -95.6841190578607 -97.9792716814218 -100.537357986976 -104.747798540521 -107.598845702815 -110.542896239888 -112.142116510862 -114.473688344896 -117.426077756791 -121.002658381241 -123.439930209839 -124.858891913847 -127.19185616302 -130.097516945584 -133.231768008391 -135.560316604282 -136.881109390842 -138.589637482803 -141.663435208582 -155.9510717257 -158.249276010638 -159.550705431176 -161.348547444499 -164.100862966551 -167.857775039568 -170.842247938379 -173.050454703287 -174.239760577327 -176.966181498714 -178.884433204821 -180.257591315988 -182.939124303165 -186.391930143845 -188.661762104414 -190.502535343273 -192.292482557734 -194.366337862989 -215.502997909543 -218.117459324498 -220.381655775964 -221.989504531115 -225.859253631761 -232.727156275302 -237.523335182909 -249.07535699599 -250.308436804152 -251.775853100993 -255.269169174306 -258.721044753511 -261.117425803668 -262.918896721415 -264.853751668028 -267.443582849608 -270.423848455594 -273.127515886494 -278.689634218896 -279.96364321658 -282.058056081835 -285.301840488466 -287.865781610662 -289.717343756236 -290.914307636705 -293.609498833196 -297.302183448434 -299.877620987171 -302.039224450553 -303.519741865661 -306.991189091798 -309.335292198625 -310.417558547637 -312.949930426299 -317.601529376339 -320.459468537936 -322.398373904556 -323.534596644636 -325.472734409986 -331.156397793549 -333.963278833513 -336.235681747559 -337.919689678186 -339.690835518924 -341.987702064156 -344.839222778814 -347.364404805316 -348.668779283125 -350.614454435161 -352.599035890885 -355.971425369027 -371.549885934734 -374.285104235724 -375.969929471054 -379.320591289696 -382.125347678055 -1.29249956785478 -7.19298405792384 -38.6762437993709 -64.0435654979742 -66.8081412516525 -68.500643177168 -71.1440347718038 -72.9374721765342 -75.0785499728402 -78.6144153532954 -82.4917860004977 -85.3067464707864 -88.3946580904866 -89.9631226970364 -92.5779062144499 -95.6730381262892 -99.2982749929076 -101.966107110536 -103.462981563302 -106.096665958236 -108.765305855591 -112.192121762506 -114.4238834201 -115.768632459981 -117.256501492949 -119.966512476931 -121.45377510847 -125.42487938742 -126.714012008447 -128.534689317373 -131.536144891437 -134.643576922986 -137.536298342364 -139.92390279494 -141.054031175706 -143.855055923255 -144.991497193347 -146.572752431413 -149.25894405442 -152.602546515869 -154.923934757784 -156.727922122878 -158.599978546336 -160.57224025196 -180.397223629139 -182.949872039323 -185.217148700658 -186.931862733434 -189.10114684513 -194.002279708021 -197.288853395568 -206.715748489443 -207.917315231908 -209.313697677668 -212.245108758833 -215.184332500151 -217.404027686219 -219.24842286367 -221.213162453417 -223.854580034616 -226.886998180336 -229.593341741378 -233.382343784016 -234.613217165018 -236.683612877473 -239.151129634507 -241.906829417787 -243.797385004573 -244.908255016922 -247.989539561207 -253.135512769773 -255.653123804033 -257.840135518838 -259.318124315233 -261.739630028769 -264.071825757074 -265.159577694145 -267.989259714828 -271.216317328884 -273.999709368066 -275.952023407614 -277.007675210337 -279.268939466989 -283.151562186685 -285.999925647089 -288.31864447696 -289.969148931921 -291.825417531795 -294.441673325825 -297.617799838809 -300.104723426451 -301.387983370619 -303.343265756582 -305.478371978948 -308.507002161196 -363.707930500211 -366.621931078784 -368.371858887756 -371.351013884396 -374.096076484982 -1.28935233962759 -10.0691698655618 -12.0223801740146 -18.0958350800068 -21.3208635847097 -23.0138653477987 -26.2559865900199 -28.0604510565508 -30.1865002318085 -33.3341766069435 -37.5325500538841 -40.3243425172188 -43.4570447448654 -45.0529098132239 -48.2876049510181 -51.3713701498726 -55.0671815914903 -57.5386425465322 -59.117893039597 -61.737549086497 -64.5530691825249 -67.2228192612982 -69.6778178286255 -70.9795122633351 -72.7345798561837 -75.6299764088681 -78.4363332629176 -81.4243819463146 -83.2691055045386 -84.9189861191523 -87.6879524560131 -90.9140723388383 -93.8570351176966 -96.1168607757314 -97.2294365274202 -100.765903597464 -101.989051345563 -103.595477225187 -106.232491299282 -109.48451923831 -111.803302082539 -113.592662790196 -115.429332299519 -117.976692597478 -122.289710719608 -124.97608057774 -127.292835161128 -129.431294604502 -132.329200064552 -136.36370574183 -139.772227488663 -160.934162244673 -162.130007024683 -163.919115740582 -166.777530841099 -170.256359468778 -172.477755198397 -174.275915039 -176.084985046159 -178.508494660553 -182.041629480866 -184.724349946813 -188.888385410283 -190.1834853518 -192.319495075622 -195.799762062428 -198.461668484439 -200.266575066784 -201.382090157801 -203.89900107888 -206.616786672608 -209.239785194918 -211.37332467611 -212.820284310042 -215.997200092723 -218.220637189712 -219.293853722683 -221.667968737879 -226.267611408818 -229.002942667627 -230.937100905244 -232.061495931192 -234.623160410224 -247.224852407743 -250.26798516903 -252.468856202121 -254.18318082253 -255.975564720886 -258.097265056132 -261.072145804352 -263.702210737932 -264.963556294847 -267.013219351456 -269.205594396933 -272.198138069563 -284.172962030022 -286.918011579058 -288.701937933639 -291.808915188163 -294.745427893237 -1.28446296354101 -7.4055806241909 -10.0717886772411 -49.0520441263878 -51.7389722694379 -53.4696573509061 -56.3610686073775 -58.2501506055564 -60.3376693635095 -62.80913181751 -66.3525944623059 -69.29851465501 -72.1340693129978 -73.8050480578411 -76.693002458288 -80.3382911108191 -84.921845253906 -87.2468194503668 -88.8368413312675 -91.3541434573717 -93.3011779347746 -96.754789291759 -99.0850151124623 -100.323921385206 -101.888004452581 -105.003560484242 -119.607517575139 -121.940977953726 -123.266784620254 -125.065357328334 -127.795222965788 -130.683772961389 -133.587579287408 -135.947535255148 -137.067407232868 -139.571615006258 -141.187328764192 -142.636436969449 -145.717925681004 -148.170338435937 -150.541783936966 -152.383404857371 -154.149823765076 -156.706771268871 -163.117442409077 -165.71912716758 -167.988018490521 -169.556204655207 -172.322315867713 -175.646695720707 -179.14734469386 -199.990289233327 -201.230728941793 -203.084437582999 -206.403019394912 -209.512864908701 -211.859494517625 -213.645966998456 -215.627737384708 -219.010472302803 -221.784414436552 -224.315450945598 -228.260969288309 -229.655491766501 -231.781147932232 -234.968608218305 -237.552398760062 -239.425738499201 -240.545595664968 -243.037105103435 -245.832582661815 -248.332463313683 -250.438699522983 -251.943588661315 -254.56004367296 -256.837652560718 -257.981288225327 -260.648711580125 -263.926722749712 -266.830321873155 -268.73667815255 -269.80897286633 -271.969018512244 -279.210638488694 -282.143990939092 -284.325040284556 -285.982783667513 -287.943781068728 -290.463023973825 -294.371828022491 -296.986703937727 -298.232623082759 -300.29584388737 -302.194156286392 -304.948268060584 -360.125045630915 -363.112896155551 -364.816634187329 -367.811043651266 -370.95651883211 -1.30761323431861 -8.1718560642892 -11.9685429991455 -301.26507581917 -303.191421550572 -319.6553091013 -322.231145875648 -324.016182158412 -326.129285540575 -329.706089071015 -352.642669263132 -355.178987430274 -358.295162632626 -359.828480134646 -362.524829572142 -365.993194051429 -369.766048863147 -372.217676353876 -373.672456812394 -376.246325729802 -378.865559809162 -383.229100451436 -385.562071888601 -386.85605887674 -388.440829380239 -391.437190149376 -394.112984650424 -397.521701021665 -401.952702424106 -419.092261885351 -421.57893764777 -486.341752685202 -569.188438720812 -571.333273522439 -584.860659847965 -587.357715991731 -588.514320696879 -590.23673071904 -593.103169264665 -595.976165480684 -598.34915921944 -600.089870234488 -601.770215323642 -603.907447253087 -610.774252446942 -613.475558179757 -615.744761166477 -617.503362213583 -620.802001823933 -624.668407755557 -627.99889278227 -638.283113666949 -639.498673752602 -641.108634939429 -644.351338445314 -647.273502923244 -649.42562563244 -651.270926566409 -653.252583290521 -656.282315106788 -659.206582180826 -661.732512298447 -666.346984205113 -667.738117117381 -670.008093337582 -672.852175718568 -675.574708389338 -677.329118197358 -678.418161019981 -681.150463855952 -684.036708647514 -686.714134227262 -688.821429417102 -690.314567391114 -693.327013224202 -695.894855179361 -696.98235105868 -699.02750391226 -702.667873536582 -705.522426375226 -707.49845990333 -708.621823960586 -710.913108260807 -739.564559564271 -742.759242305286 -744.917161139699 -746.537252128193 -748.254589993227 -752.608573551267 -755.607106974721 -758.151360151638 -759.448362092399 -761.582539601408 -763.493921378077 -766.716604619024 -773.976350697593 -776.551767314552 -778.218348320122 -780.929234669969 -783.959590398117 -1.29640680742558 -7.62457898454637 -10.0181286124094 -20.9685870935529 -23.8081080710444 -25.5227659564584 -28.8071247218527 -30.56007733915 -32.7600631344327 -35.5072402205097 -40.214552183527 -42.8431746928589 -45.9800572017961 -47.5629730074481 -51.9080984504003 -54.5953038660158 -58.2470409235621 -60.7059444523511 -62.1227182597766 -64.2326112550827 -66.8161067570765 -69.7663790588668 -72.029153813853 -73.3027945479634 -74.9603687113588 -77.5787874208412 -79.9937278269456 -83.626790438582 -85.0520833515845 -86.7780801893062 -89.5746343981427 -93.8268417119881 -96.7189495739207 -99.1308642716654 -100.28581135672 -103.431065622257 -105.776608694533 -107.539231100128 -111.828048026153 -114.397660497596 -116.785521576047 -118.633400771191 -120.432330051371 -122.674524767838 -139.473401246865 -142.027933801912 -144.308453276303 -146.251510319064 -148.712702634308 -163.854389628927 -166.970086893164 -180.084845707219 -181.314791964991 -182.992240657701 -185.957642717272 -189.433302697454 -191.680343658182 -193.476112621024 -195.381379918013 -197.81799719776 -201.260671470049 -203.808209775238 -207.487892800717 -208.771072499075 -211.198773005473 -213.886337113289 -216.731953963132 -218.57292745875 -219.741126015583 -222.671935874335 -225.262324977438 -228.246310080313 -230.278686204532 -231.756756713945 -235.054366391081 -237.409721850456 -238.512696602161 -241.234825475702 -245.004268960626 -247.684871615415 -249.639355998691 -250.813476622884 -252.707333072014 -259.743238635305 -262.513961469772 -264.758966576919 -266.366526873597 -267.984534749195 -270.529395536164 -275.982891850989 -278.423154733298 -279.694309927047 -281.946355040627 -284.68283347058 -287.548134620966 -296.235548862123 -298.95527348893 -300.720137395838 -303.202299551148 -305.901454973026 -1.30268998541743 -7.67977527009553 -9.96091247848563 -338.384186003703 -340.260720917835 -359.757218316982 -362.146119721182 -363.927810722242 -366.04076292267 -369.191421496456 -372.473461350255 -375.260858275234 -378.146490980383 -379.766983147549 -382.566211423292 -385.759940149188 -390.131823539191 -392.540141023437 -394.370191905537 -396.341783422113 -398.871097784746 -402.187365473548 -404.596281167341 -405.888089928688 -407.465175015543 -409.751197396304 -411.425818482158 -414.006804800926 -415.583119672604 -417.133267460331 -419.727742879306 -422.554876709815 -425.424975266121 -427.905827824122 -429.050968142845 -432.56255576629 -433.860157374124 -435.206876465637 -438.67476775984 -441.88565258967 -444.347201739626 -446.133224769564 -447.864140372913 -450.263940895917 -459.261230124919 -461.871837947081 -464.183536820492 -465.989520777391 -468.468123759365 -471.82728245058 -475.960663267926 -484.299595509032 -485.590927590722 -487.0014947399 -489.644476880831 -492.736084436527 -495.121595522043 -496.907574269854 -498.660473628299 -502.300448916062 -508.242663291932 -510.90962903061 -514.469953614876 -515.770430960467 -518.321983292572 -521.290008199717 -524.093315271654 -525.783140276802 -526.873023064975 -530.101666755777 -533.955003577032 -536.711553091493 -538.737256950992 -540.204318569818 -543.968515844536 -546.261415571701 -547.369852711307 -550.249859762324 -554.654472359369 -557.215689338187 -559.165617879084 -560.298416011211 -562.397505644769 -587.357774410185 -590.314248984361 -592.528368071312 -594.118937733144 -595.681111704959 -597.828197481639 -601.120858664008 -603.658746346905 -604.885460562595 -606.907961731898 -608.981479385271 -611.770376813878 -654.657199626533 -657.888835629402 -659.570978356284 -662.167290942523 -665.028916993072 -1.29569071426807 -7.37431330918632 -10.0944044855049 -218.308884427805 -220.086500446003 -221.823629902591 -225.383380105182 -227.126693314149 -229.492157049173 -233.161523894598 -236.278081763094 -239.301960176046 -242.081552243091 -243.753498916112 -247.217720871958 -250.162002950881 -253.932995348368 -256.325929946255 -257.752823373341 -259.962537453363 -262.789219784815 -265.70831316937 -267.914105282076 -269.247729241278 -271.038965685907 -273.81061208996 -276.413305188436 -279.485127317676 -280.798660256066 -282.511800129397 -285.11941942548 -287.792911385033 -290.790263774971 -293.122417279396 -294.234219436901 -296.780142338212 -298.203467938176 -299.391263413862 -301.971025879879 -305.068942277339 -307.498142192546 -309.349717159946 -311.234357110007 -313.102586605597 -326.101452084561 -328.731380577914 -331.001116239143 -332.652654408178 -336.164072433296 -373.510460791339 -388.837680373924 -403.54618088162 -404.764143801678 -406.274319361142 -409.562010517096 -412.478859903228 -414.775213555513 -416.550474128289 -418.399805631945 -421.486150813076 -424.382442722553 -427.025670340219 -432.057628988635 -433.396141186046 -435.775195236854 -438.316243311391 -440.872154864661 -442.718830432315 -443.830325920336 -446.185039497735 -449.362746554834 -451.900522672923 -453.997067149106 -455.46599869235 -458.461398026981 -460.744683330354 -461.834602942943 -464.185663130007 -471.010484131642 -473.584820981771 -475.507820425181 -476.636007652657 -479.087188012767 -482.331155586444 -485.0671397715 -487.378475600549 -488.982351838395 -490.723981561581 -494.241907694029 -497.257124250559 -499.750521472422 -500.979169473125 -502.824447242748 -504.918342654783 -507.616256763259 -563.9622897687 -567.27027360599 -568.973575873601 -571.409654022869 -576.822848482526 -1.303419600929 -7.50551625480573 -10.0784075618495 -291.138826725683 -293.070303061167 -311.482263717075 -314.057803451048 -315.853378481705 -318.05152539871 -321.026897889989 -324.514747832183 -327.252259773723 -330.192312982228 -331.745466639831 -334.188089392921 -338.142491772215 -342.184687901388 -344.44032557455 -347.093532348156 -348.912783313768 -351.711566726022 -355.177616236322 -357.460657823388 -358.770044499923 -360.466541823523 -363.527937822719 -366.638257792454 -369.625987762472 -371.186014419198 -372.772256587205 -374.929897490861 -379.884480854976 -382.59224727452 -385.01381176988 -386.193696171785 -389.833595213541 -391.001046153659 -392.465806516696 -395.287426122032 -398.419735433075 -400.829200996931 -402.673031035075 -404.445144848329 -406.598099450631 -423.21016015687 -425.891825372887 -428.148053906599 -429.654153984499 -432.336200770341 -475.858998947987 -486.755517348322 -514.541318742761 -515.715528644464 -517.567386195667 -520.403231747367 -523.860308294288 -526.289863944181 -528.109361393741 -530.168337729742 -532.47900342963 -535.982598346809 -538.574001039843 -542.421668064845 -543.760780895407 -546.139119874027 -549.495396083639 -552.434632400102 -554.207763534115 -555.329365577419 -557.759871193009 -560.915975598524 -563.433702460573 -565.520256359883 -566.96950106784 -570.301003870139 -572.584052444193 -573.651404830534 -576.066963150282 -582.197672855135 -584.838689517157 -586.886491982739 -588.084468349298 -591.06743302838 -594.594685075306 -597.477540066138 -599.67353658907 -601.287245157738 -602.868025112339 -605.355698774347 -610.04975126131 -612.757095399223 -614.07426667454 -616.090284813115 -618.174772293414 -621.437609915184 -638.14724756065 -641.040463706195 -642.708200866325 -645.073910783382 -647.687206941404 -1.2871540521917 -7.23762983755088 -9.88004092246253 -135.857086696648 -137.854544307013 -139.577607132546 -142.841863830006 -144.67145286853 -146.569830156273 -149.150546016451 -153.394845638343 -156.232105632483 -159.238037916547 -160.787022666941 -163.289286381095 -166.75231484371 -171.427629064549 -174.37028566946 -175.957871046501 -178.311442933976 -180.881400840926 -184.612323028499 -186.812376984879 -188.078661530034 -189.88196472078 -192.383368941246 -194.890367756055 -197.558284038377 -199.152896773344 -201.028090793545 -203.156217929718 -206.314900559554 -209.532324311752 -211.93266146354 -213.112407492964 -216.076439558889 -217.760797165824 -219.139095577004 -223.120461139659 -226.487673615436 -228.794160703411 -230.604704471084 -232.376962210783 -235.511661731668 -249.393121833063 -251.868154657033 -254.188562668206 -255.921781970277 -258.860503465342 -280.512920423968 -283.754438655112 -296.407383948879 -297.626463183566 -299.326228881499 -305.598448908848 -308.496161407346 -310.71876991118 -312.537449306342 -314.390394191698 -317.547093242172 -322.06035002452 -324.671451953131 -328.779227287301 -330.051843357918 -332.299016097391 -335.360699738178 -337.986883094597 -339.838256238186 -341.013998803235 -343.469816461541 -346.424387847457 -348.910458105558 -350.961881860839 -352.426233961214 -357.54158554799 -360.053633571425 -361.154164563719 -363.576034363029 -367.913324827501 -370.561895039796 -372.50425771157 -373.580699514768 -376.426718880777 -380.870717405653 -383.331327398618 -385.53789910722 -387.157367456134 -388.892405300559 -391.144918899522 -394.106911724989 -396.614522925521 -397.870875979579 -399.674137946658 -401.622769395585 -404.804404884583 -420.706680616631 -423.378126235419 -425.212503325515 -428.244645186676 -431.604160613101 -1.30551660933886 -7.93691305354672 -9.54387324781678 -185.125436698221 -187.089024924849 -188.890745697857 -193.509393395164 -195.384763117841 -197.831553871589 -200.792432072288 -225.641257199587 -228.163460433537 -231.181145863313 -232.774169336274 -236.273041811265 -239.759535480081 -243.386689683864 -246.043283777193 -247.469084300038 -249.595740683044 -252.048111185396 -257.983651764628 -260.373054984119 -261.713503710126 -263.477058591545 -266.86818800262 -276.636819866451 -278.97990673937 -280.306415069032 -281.954908840805 -284.677666781498 -287.440249135862 -290.497137586721 -292.749416466225 -293.887125486104 -297.137411253058 -298.720160320156 -300.277488971361 -302.801411996712 -306.04562047266 -308.54717386821 -310.40692521271 -312.300792389082 -314.227618652453 -334.415558434773 -336.89572602915 -339.181244124673 -340.762538166938 -343.848074393797 -392.996177677092 -395.689974864522 -415.256273077739 -416.479599824144 -418.258160682492 -421.93859910456 -424.853541752372 -427.232251802616 -429.031010981624 -431.12140969707 -434.124358387706 -436.992270522057 -439.736320059535 -443.427421441405 -444.775396381306 -447.27479626146 -449.619403256071 -452.373497306451 -454.104056340347 -455.235070272804 -457.60426588119 -460.212869726796 -462.740764938 -464.820386311403 -466.312759241366 -469.683141581373 -471.936546579542 -473.071902075315 -475.507820452312 -479.794294433368 -482.684305791596 -484.606496834542 -485.700169913032 -488.155612139288 -494.866185869823 -497.519038657498 -499.732619261548 -501.330462361248 -503.054576214127 -505.684921731622 -509.331555671281 -511.783312587773 -513.042125559218 -514.891692855991 -516.79029935615 -519.672974721096 -551.458707813032 -554.318167031774 -556.114505619373 -559.118424863294 -567.98019658828 -1.28750964589499 -7.61691968091198 -13.8252612730036 -38.0479387088437 -41.0094348450648 -42.7154879506804 -46.1693537889764 -47.9506253613502 -50.1933450102398 -52.836670542617 -56.6149396826 -59.4437224334596 -62.3178982919644 -63.929751850437 -67.1733871425614 -70.7588808608401 -76.0334705444068 -78.2405030469513 -80.1670738027419 -82.3094582152931 -84.565152301295 -88.7880056113344 -91.2293520182681 -92.5213117495797 -94.2984672996831 -97.3092510304856 -99.7433549975838 -102.811913427843 -104.792307336338 -106.116816708405 -108.80668019172 -111.946185291103 -115.058073283799 -117.300949489542 -118.458950995408 -121.948510456698 -123.090025514139 -124.480246275691 -126.87833408539 -129.895075026547 -132.1493540829 -133.965042855347 -135.713259580838 -138.115608381249 -182.44010505215 -185.072820078753 -187.284697402824 -188.970605907703 -192.54709449916 -233.289805946862 -248.791070453563 -252.687609973727 -253.90936836028 -255.321276190325 -258.260892198406 -261.142198857733 -263.346028695432 -265.149438439874 -266.886414953756 -270.157652102647 -273.01868919513 -275.647078690352 -279.605509956483 -280.853542748101 -282.971124327509 -285.613984057014 -288.451321802893 -290.256082044147 -291.498750805552 -295.014805106646 -297.313601750657 -300.062339514264 -302.157869387395 -303.649641021296 -306.541594751932 -308.808551778252 -309.872736831405 -312.425815686107 -316.534878350435 -319.429427503186 -321.342907205095 -322.429259629679 -324.492972545332 -328.532074369799 -331.313352974554 -333.617798361534 -335.212052654369 -336.98424111602 -339.208124723242 -342.638151116977 -345.070470141771 -346.38415035664 -348.542641786668 -350.502453472239 -353.610473817709 -407.50559581622 -410.710567012905 -412.45668199709 -415.310304545557 -418.65085403078 -1.32681110454109 -8.30439634179653 -15.6108818470879 -71.3711767452381 -73.817572858716 -75.5208652392407 -79.0782310207357 -80.8147783714021 -82.8140518926612 -86.0176745898493 -104.222240957527 -107.530125499934 -110.630781423207 -112.295635567512 -115.188755053783 -119.887330236948 -124.715706333636 -127.031653535774 -130.297325138099 -132.188569331813 -134.969219503281 -137.815147734753 -140.004462793975 -141.312675811287 -142.991974599826 -145.967808232302 -148.394165147208 -151.350921474071 -152.780477135326 -154.442741050078 -157.018750393381 -159.752278883815 -162.744121921887 -165.031668621654 -166.176190623167 -169.497386583646 -170.662399833012 -172.094107263112 -176.077937157693 -178.458870276563 -180.853566249692 -182.73260599265 -184.50560456917 -186.483778706849 -191.262612659266 -193.88107879258 -196.150813445306 -197.798105832381 -200.489222185818 -230.724596949295 -241.402423100514 -255.571793425087 -256.818785179822 -258.853729137458 -261.298450776599 -264.793794808666 -267.25722005144 -269.043444896593 -270.849545581237 -273.624537178459 -276.77796051646 -279.452202003526 -283.415360863915 -284.66268808814 -286.868964515099 -289.555248205508 -292.287749951254 -294.058085014902 -295.17112100038 -297.69680771132 -301.503657463939 -303.999172929463 -306.109365920783 -307.540879722544 -311.444874744054 -313.910509993988 -314.965150422996 -317.043680266879 -320.946467496973 -323.515791322108 -325.489075804983 -326.610980804014 -329.323347583964 -338.723722485937 -341.434526155683 -343.757252232108 -345.430905131453 -347.121059316458 -349.248236142504 -352.807954093211 -355.345113190426 -356.619427884334 -358.380909998099 -360.21650536893 -363.457034943673 -411.186235982964 -414.365291635295 -416.239225833251 -419.65758207165 -422.46667019078 -1.28670775293687 -7.29338669063208 -10.07563648817 -348.400070378427 -350.227848780165 -367.457528399164 -370.092207053517 -371.853714373911 -374.189180858141 -377.273938459161 -381.842909321539 -384.389817581873 -387.561323562357 -389.124972103804 -392.607494017426 -396.135626622826 -399.688862105861 -402.05654703419 -405.509116975089 -407.431568603182 -410.416974915339 -413.880709700549 -416.167789991928 -417.497706528216 -419.444796638716 -424.059008294743 -425.609863469937 -429.19512468906 -430.662424887141 -432.39057729009 -434.943748449944 -438.654158429603 -441.515603259745 -443.85102483359 -444.976540880495 -448.193807941112 -450.16110966977 -451.781980362116 -455.082095606983 -458.168156081241 -460.549069304364 -462.39574527677 -464.228586164405 -466.269260405152 -472.184566786593 -474.90437434902 -477.173393718413 -478.874523543239 -481.882340392495 -488.617308660167 -492.561691377061 -501.424858446548 -502.641536869432 -504.145283075888 -507.099018128118 -509.794096074955 -512.032028120889 -513.825583458132 -515.850455901891 -519.506220164542 -522.883876185353 -525.332388792609 -530.364076535462 -531.672366082452 -533.830964482914 -536.748106491455 -539.257072371149 -541.083630898679 -542.220506761348 -544.451615034386 -547.495172459791 -549.977801286018 -552.122953123763 -553.569501344794 -558.009137604225 -560.557094354756 -561.670974311477 -564.737064603915 -568.66291764748 -571.470516072962 -573.432124501834 -574.608094703833 -576.826399992405 -580.142074192593 -582.828992147006 -585.139302779899 -586.785738362882 -588.513718420216 -591.633020485797 -594.805775932925 -597.179916601553 -598.431359354424 -600.452077319122 -602.625610443154 -606.140600827033 -642.322936891996 -645.140448022988 -646.823477644548 -649.307982306996 -652.401254693688 -1.29071711689787 -7.45588932018432 -10.2125862448144 -371.892260499083 -373.718633912725 -393.643092045585 -396.230692261925 -398.008213309234 -400.09116962853 -402.776298925463 -411.628149935104 -414.321127771443 -417.473343383946 -419.053021293637 -422.095345118023 -426.011379309767 -429.404142928818 -431.811578750454 -433.601200926802 -435.914663103911 -438.851490346253 -442.737308921187 -444.980781719736 -446.321967528967 -448.093511319366 -451.430053963091 -469.835990321782 -472.122318623374 -473.435081484315 -475.059453197135 -477.663696447026 -480.429137881225 -483.418790509418 -485.738082316719 -486.890866996051 -489.371787976291 -490.952522737932 -492.647594669765 -495.943895674202 -498.450596402078 -500.863327345258 -502.679449588327 -504.47628174226 -506.88791018676 -514.619764620893 -517.286789522379 -519.619253901843 -521.265821177194 -524.389428711253 -532.78737653393 -536.278580029745 -541.362087591481 -542.598794312133 -544.045584374225 -547.404538097258 -550.514459455739 -552.947016687411 -554.731751092936 -556.695890656517 -559.330161312265 -562.25853185994 -564.929309612599 -569.103462425419 -570.414350923003 -572.672014837922 -575.890102560825 -578.425765084708 -580.215916078941 -581.406490199677 -584.199739240513 -587.924659274994 -590.58859559513 -592.728340881915 -594.199441952616 -599.815632617497 -602.140505437985 -603.242952124766 -606.056085047937 -610.492309249317 -613.504491039483 -615.460757710813 -616.590329774892 -619.328273984886 -641.022188177556 -643.829910552446 -645.963555026235 -647.686206499369 -649.604494404227 -651.979667073827 -655.363613353171 -657.908570205463 -659.14058962976 -661.371483113156 -663.42456670196 -666.016995434473 -691.807657842973 -694.944188730118 -696.626936603048 -698.993212206364 -702.1776966097 -1.29760640355383 -7.06706701152143 -10.4698725037512 -301.180889236792 -303.076380408867 -323.588743613133 -326.11592574486 -327.937285275173 -330.132867500126 -332.968764616805 -341.04625775861 -343.952914588807 -347.130596954376 -348.663796973043 -351.605259454893 -354.548783644388 -358.118915659978 -360.585310834403 -363.704778346643 -366.09988229766 -368.824081741434 -371.653816909961 -373.969575185301 -375.294777891715 -376.925958672017 -379.984462324021 -382.165340452358 -385.459537560655 -387.000919019784 -388.680079430324 -391.131405253758 -394.480226016151 -397.402522046999 -399.708615960963 -400.880631021883 -403.926276332111 -405.22880971713 -406.975721385234 -409.956719415653 -412.932173980542 -415.284852353841 -417.073402566618 -419.090869921256 -421.192397627487 -424.902569766076 -427.639492340326 -429.966788008396 -431.655684213048 -434.035853563884 -437.34808522306 -440.789295159406 -455.873790522167 -457.106833559775 -458.685203434665 -461.893733393809 -464.981637999577 -467.283383541584 -469.086510029075 -471.181110124554 -473.80809031115 -477.225045761334 -479.985914740061 -483.678927810105 -485.053413132554 -487.416778989519 -490.69848972265 -493.484336356257 -495.317066883772 -496.441814817597 -498.739739867665 -501.993888728036 -504.528369680587 -506.599910965552 -508.095695472896 -511.49556759217 -513.862247561632 -514.934639698117 -517.352341302353 -520.841803092813 -523.773064861969 -525.708370942428 -526.794085133741 -528.878784254758 -537.557719822835 -540.161684889932 -542.530301218113 -544.25740430332 -546.092044796228 -548.173745159039 -551.948482016038 -554.472757663718 -555.714921159598 -557.771515601128 -559.591756304947 -562.396881364242 -581.093607016221 -583.833270584623 -585.599059548639 -587.895561534342 -590.810676641308 -1.28738296723097 -9.37923012626606 -10.8927817876548 -26.1908003166351 -29.0380066382309 -30.7436628676254 -34.0974936379304 -35.8803330109604 -38.0033800433951 -42.0992203978585 -45.7450297486478 -48.6456984007969 -51.743221907892 -53.2862687013359 -55.8507264314646 -58.9502728128445 -63.0981030783597 -65.7004471014085 -68.0335700050551 -70.0433003502593 -72.1459969015948 -84.1654863032644 -86.4796818731241 -87.7431470822717 -89.4126402109446 -92.9455108040676 -94.2192516028858 -97.1692708862098 -99.0334315048665 -100.769296796937 -103.283787059317 -106.914358097312 -109.727629013443 -112.029990768397 -113.201496565722 -115.923270150453 -117.153420939254 -118.513250048384 -121.242135249793 -124.36854630954 -126.759244825925 -128.595955195201 -130.376470594087 -132.97415925461 -150.798846559122 -153.254087473529 -155.487808656888 -157.239939063473 -160.110061104453 -163.390620213482 -166.610134364167 -182.180782746525 -183.410853531897 -185.138890727153 -187.81839447269 -190.755727160271 -193.043321566817 -194.838628316309 -196.790949972879 -199.512654440639 -202.387277810986 -205.210757147858 -210.355795300127 -211.60126951186 -213.573337222862 -216.782424835227 -219.324385961439 -221.145584931738 -222.264793976985 -225.135558209921 -229.097816231175 -231.552029788085 -233.718188344585 -235.175945007324 -238.878927494507 -241.311025822257 -242.43033254496 -244.532223814527 -248.236246088377 -251.17503991882 -253.111461230949 -254.221608247217 -256.34805719311 -260.318932690556 -263.06267980324 -265.385985937429 -267.0290323072 -268.698278837725 -270.883436617038 -274.583546682407 -277.093623552115 -278.384855974181 -280.63000311081 -282.704119533203 -285.746714491028 -329.53737098935 -332.697356839809 -334.376519722094 -337.226804879894 -343.721121654741 -1.32956559655276 -7.64691060332026 -9.63122575441134 -22.5222954879978 -25.5847950695444 -27.2905296336663 -30.276062832314 -32.0766843275451 -34.0690347728093 -36.6034098136335 -40.6281425330726 -43.3169051860763 -46.3020149853075 -47.8648427927976 -50.2288567196453 -53.1774962061406 -57.4029620408742 -59.9846544442456 -61.3292973734304 -63.8490738057652 -66.2849060610165 -69.9382052300202 -72.3340125543016 -73.6630141843603 -75.4182321323991 -78.2079239804401 -80.7677613073002 -84.1994431722933 -86.1049609562065 -87.8049459179609 -90.087676903509 -94.3924419956991 -97.2053264642866 -99.6493588186654 -100.810687280089 -103.85922131656 -105.541879524799 -107.187639298123 -109.756736673608 -112.775751243873 -115.161110262742 -116.996365071601 -118.759524975373 -121.094092895378 -142.393345243727 -145.096949786853 -147.336637870474 -148.838876914786 -151.884992108344 -194.155535974787 -210.450195892207 -227.840643010739 -229.035184469883 -230.769009413192 -233.578377099132 -236.69683474458 -239.010648091649 -240.810050852665 -242.786001980426 -245.632665760479 -250.314305776748 -252.82855418824 -257.91420485669 -259.242641971527 -261.563832632798 -264.199622122085 -266.796493326424 -268.59596038278 -269.717590299164 -272.080946860171 -274.473223196846 -277.203147679939 -279.350285306686 -280.826634968258 -286.015375562254 -288.623599486931 -289.688380788543 -291.753124648362 -295.5026590447 -298.424702129202 -300.354872505283 -301.491995925978 -303.695007681814 -315.839887924127 -318.527079572734 -320.803381233607 -322.572593338314 -324.35128875185 -326.805857267391 -330.388981662737 -332.781462485921 -334.042537328985 -336.274244211709 -338.413864630945 -342.347362534201 -358.737838181264 -361.456285084906 -363.193284360709 -365.85944717621 -368.931833879919 -1.29036413313426 -7.73952026271087 -40.188125499045 -57.5313993845963 -60.3587030515022 -62.0688235354162 -65.4921648756918 -67.2236549344001 -69.5331975490736 -71.7890248405939 -75.496152671176 -78.3344225559895 -81.466484296353 -83.0374060226463 -85.4022730046733 -88.870490936271 -92.9840123804582 -95.1798619210364 -96.7300901967842 -98.5353360683342 -100.809763127328 -106.346881561855 -108.603370468449 -109.884781163135 -111.610519331971 -114.971052081986 -117.652123728066 -120.618799610191 -121.939775971575 -123.708511725917 -126.18536581483 -129.382168487296 -132.211026905929 -134.577776799525 -135.759518617673 -138.941807669286 -141.042863405874 -142.768019272304 -146.13585768484 -148.819373116091 -151.160053589588 -152.955872349218 -154.684842074163 -156.252663015858 -171.665413024727 -174.25124168941 -176.512715415766 -178.060489602192 -181.426984311122 -209.206383502207 -222.626917890384 -238.727638312633 -240.346062342906 -241.913582174894 -245.061962030388 -248.630241582349 -250.996432220814 -252.751774482135 -254.480850945185 -257.94254161471 -260.734814112087 -263.290527942728 -267.889253435371 -269.166955765529 -271.103732544754 -274.337163856097 -276.956293960346 -278.698826998779 -279.840188228139 -283.340438528297 -294.508543500758 -297.131500862936 -299.213874590521 -300.663347347124 -306.825210024129 -309.21596079471 -310.33707329819 -312.480366681301 -318.844501046126 -321.594236798855 -323.555517709756 -324.76113517973 -327.115171764856 -330.843965625204 -333.624084860032 -335.766828488103 -337.550760671655 -339.287392426365 -341.809504860355 -345.351146102596 -347.792796069839 -349.034501779087 -351.190319293155 -353.302074396342 -356.671936033681 -416.073272530473 -418.844829621332 -420.509818364787 -423.467974484738 -426.621738326246 -1.28359629681466 -7.17880188129174 -10.0559417509998 -36.9090409391442 -39.6522342674007 -41.3403551114963 -43.9382447886013 -46.0204952756771 -48.1573408208357 -50.9781559843616 -57.359853333914 -60.0736285677776 -63.1186020877606 -64.8456464407147 -68.5305594891492 -72.5013286017316 -76.2921633592562 -78.8707049996558 -80.2553266388246 -82.2850256750724 -84.6105977884561 -87.7956249646125 -90.006597054894 -91.302998897711 -93.0999694788558 -97.3273625957808 -99.3101422637157 -102.459949250021 -104.343483609971 -106.082982337933 -109.659760940616 -112.396751408177 -115.341125891175 -117.634057974366 -118.749110096509 -121.536276384384 -122.698192044899 -124.356730506488 -127.122661403793 -129.855670302514 -132.368849475785 -134.194093177409 -135.984390921051 -138.160981803642 -152.328909908211 -155.318554958345 -157.623907997022 -159.22831468934 -163.072835721011 -170.84320015988 -174.150323111237 -188.967484844882 -190.203443225113 -191.996839863803 -194.731634958981 -197.61501142205 -199.921132079159 -201.752628369212 -203.746369459561 -206.509322212162 -209.799769005907 -212.353349366654 -217.082736127457 -218.355250389529 -220.554565303517 -222.943556029552 -225.433711010934 -227.21927380468 -228.348772225195 -230.544535091124 -233.149486459459 -235.737771039882 -237.83887775454 -239.322286621391 -243.298109431928 -245.719260598223 -246.758758036007 -249.135521869392 -254.774673732852 -257.45902530449 -259.383057648132 -260.47884994315 -263.571412142869 -282.125682638471 -284.944649861935 -287.213695771248 -288.911376937361 -290.570758789493 -292.781298692795 -297.196552532948 -299.793470883051 -301.021597923711 -303.073812118358 -304.802727570084 -307.967711476705 -353.666178884517 -356.531912087574 -358.216393258707 -360.985627068495 -363.787244525392 -1.27942964253997 -7.74745804050209 -9.81260892288742 -326.637979462286 -328.45466484925 -347.853801675843 -350.370199454329 -352.117472022849 -354.412301262909 -357.093929670119 -360.81854351702 -363.773439523685 -366.51771117048 -368.096436454079 -370.878989936544 -374.329120767653 -378.276901749864 -380.826256152998 -383.918910248507 -388.987252218296 -390.552241816723 -472.915016409415 -475.482535016592 -476.775457417182 -478.596070635863 -481.896075873968 -484.580408598484 -486.879519753764 -488.203857213939 -489.868261564225 -492.504245273673 -501.820021034865 -504.454091924541 -506.870113160152 -508.005752181153 -511.42475481722 -512.630875406778 -514.309601034937 -517.949143504539 -520.883381279657 -523.419818817956 -525.264164243779 -526.986187908688 -529.084923567284 -555.466086950106 -557.930431190438 -560.192824243441 -561.793785287339 -565.558203076139 -569.633097156983 -573.5872445286 -591.022865780209 -592.241455927606 -593.941799905923 -596.755908677215 -600.077392577988 -602.54392721366 -604.31990084326 -606.190554215837 -608.821905700626 -613.380256055229 -615.86738913224 -620.512370629751 -621.755826411467 -623.792351732174 -626.546524471543 -629.228123100295 -631.043176528977 -632.194576376562 -634.966753831819 -638.577552344729 -641.149742368586 -643.221939329705 -644.701406248834 -647.612487705771 -649.849589166629 -650.97516080864 -653.152100327171 -660.689840688198 -663.833721484413 -665.810430676724 -666.947148646868 -669.540444961784 -678.04503774838 -680.949553053641 -683.263764588478 -684.932966940177 -686.603042333169 -688.951675634158 -692.680618260331 -695.026459897619 -696.284540861979 -698.580766180648 -700.937979814169 -705.268468064432 -733.497691905396 -736.382575200069 -738.153983435532 -741.110980195111 -744.70374230587 -1.32039227607774 -8.67759560783516 -10.9590769194069 -71.131430612642 -73.7446256132651 -75.5275786854915 -78.5779156444475 -80.2814570605799 -82.5562223400215 -84.8503876222206 -89.8637072427661 -92.6954424375979 -95.6940403408894 -97.2867245839457 -99.8050636379558 -102.861311772578 -106.523451938786 -108.936163569818 -110.620100335465 -112.63753316034 -114.939363157221 -118.764502915073 -121.118391735955 -122.409475982117 -124.295509143828 -127.226390954961 -129.425661357015 -132.216643569322 -133.570279656572 -135.25411084404 -137.248045898325 -140.629636434333 -143.649655168113 -146.065074063731 -147.20490256976 -150.231221553179 -151.845934771049 -153.371109895831 -156.169501357679 -158.988031186909 -161.587464990797 -163.450082986331 -165.396989279779 -167.556635832267 -175.721754133801 -178.229646577553 -180.466362874219 -182.150943312554 -185.338971464751 -196.742542982086 -200.191425488203 -203.957690024933 -205.22090167055 -206.782896171136 -209.73882784501 -212.664450014462 -214.910011980113 -216.707865757713 -218.732968475005 -221.749023333018 -225.427146727723 -228.326705428741 -235.011420267886 -236.401617506327 -238.888230147917 -241.589486330178 -244.606800246257 -246.355487882998 -247.4757972309 -249.533378629505 -252.084557185056 -254.891355166826 -257.096917882644 -258.570542357267 -262.115484647825 -264.572742495212 -265.737423493484 -268.201785102475 -272.290908137644 -275.154622435285 -277.163367606334 -278.258237395326 -280.65722490466 -319.273568153898 -322.069608941074 -324.309513571211 -325.965313115569 -327.744944666338 -331.423129058881 -334.219113327708 -336.832608299553 -338.08168064717 -339.982424413907 -342.099756231848 -344.9454334661 -397.597047765203 -400.839779515724 -402.637292778232 -405.243540542907 -409.265298318139 -1.28080880321912 -6.98792940289408 -10.5657778437874 -378.334210431647 -380.165609293966 -390.739421407418 -393.245654784807 -395.000250080851 -397.240801937286 -399.785616808372 -403.647346555155 -407.035546539515 -410.139309079694 -411.73905132817 -414.000105960229 -417.294668261762 -421.132764720282 -423.587610885495 -425.068236411472 -427.209591522419 -429.704135019539 -432.603423938126 -434.915139201015 -436.170305924454 -437.9059233419 -440.592287150956 -444.360562946841 -447.283833579985 -448.618290522331 -450.19381883847 -452.469633769531 -455.330533978806 -458.204054740895 -460.612347760755 -461.747074023292 -465.165262546718 -466.410453056073 -467.850242829298 -471.378616207179 -474.906397883652 -477.464128280145 -479.229969730349 -481.149016997736 -483.152533089142 -497.67764693008 -500.315399101498 -502.65402425626 -504.34212637194 -506.91866316298 -513.187708838733 -516.785079462282 -530.16419763277 -531.366980371746 -532.949913826747 -535.812214216255 -538.61567051859 -540.93181116477 -542.702378988321 -544.607289955429 -547.513747248844 -551.033187657328 -553.721794438957 -557.476532518748 -558.786006318677 -561.328960568106 -563.902403926407 -566.503889115903 -568.264691665173 -569.392990186378 -572.125915550865 -574.763488934332 -577.195102010195 -579.257018349705 -580.725911448424 -583.871964604959 -586.11048879335 -587.193911693091 -589.271672672999 -595.334839834275 -597.881040940112 -599.831871296036 -600.967173069405 -603.253435485452 -607.289657412059 -610.070279403484 -612.34424170932 -614.08398912125 -615.856244312795 -618.166934492947 -621.11613530801 -623.62343737711 -624.903820844026 -626.492534600074 -628.155580208324 -630.903761604734 -691.022789157363 -694.004756367326 -695.845512093094 -698.402214700531 -701.457458405871 -1.31608682015764 -8.60516659756993 -20.5826489995123 -49.7871811980163 -52.442345041733 -54.1532986840193 -57.7049401013467 -59.5245253247423 -61.6606502006662 -64.4247481064558 -71.7961560099775 -74.5882039006411 -77.4002233409971 -78.9714951994264 -81.8657663423865 -84.6074332883889 -88.4097853261653 -90.8812243124408 -92.2414199728794 -94.8927833791443 -97.3698176237321 -101.407315074028 -103.761486040082 -105.067225859259 -106.704501898476 -109.509620852281 -111.43281318638 -114.702138688644 -116.665093505451 -118.335205634067 -120.40584421069 -123.566226482196 -126.45133065242 -128.845652524449 -129.972170820279 -132.988201939217 -134.534982366295 -135.785734879964 -138.593435408295 -141.750321749099 -144.049548465839 -145.87221685828 -147.581155741109 -149.885807261632 -169.469054179016 -172.051558134011 -174.296548695402 -175.885791959086 -178.708966386982 -182.748212889213 -188.833129390949 -203.11094204243 -204.330196749716 -206.001995626578 -208.773921880272 -211.640949718833 -214.028134853737 -215.780872291062 -217.833458402609 -220.660155252872 -223.994018510735 -226.647773834296 -231.13702612739 -232.384155945209 -234.643842948425 -237.479363621511 -240.118907616908 -241.892573673148 -243.035231089661 -245.505129061745 -248.445547694799 -250.864600046077 -252.949260492675 -254.436318818146 -258.322897068022 -260.762928535587 -262.809010816517 -265.371612258472 -268.316774506104 -271.053421747196 -272.971887652231 -274.105336862134 -276.633035482333 -294.728286245668 -297.451778461527 -299.75209497997 -301.43038828544 -303.171910177983 -306.117240466264 -309.071718641123 -311.659157200745 -312.895341265115 -314.877238564601 -316.723879088932 -319.446302602125 -369.433980529224 -372.477511374133 -374.286477489737 -377.384520597009 -381.233435886737 -1.29696853899137 -7.00464924402164 -8.92960773152831 -26.0572515659108 -28.9108874879223 -30.6302102662185 -34.3976952691941 -36.1879872304475 -38.2958324821725 -40.697404847524 -46.2876993078854 -49.0546641852908 -51.7593586217172 -53.4011723160724 -56.0564538744547 -59.0714389616065 -63.0288940706494 -65.6117600798029 -67.0599822405559 -69.0302012045654 -71.6142748423387 -75.040437908434 -77.5650040052451 -78.8640554482908 -80.3678517623594 -82.5984427560642 -85.632301368999 -88.8958795142222 -90.2191206854412 -91.8546140526102 -94.1247707382788 -97.157780164938 -100.44033628216 -102.596948435207 -103.778792098792 -106.991675597517 -108.171731247874 -109.635017136414 -112.060637434505 -114.480853147411 -116.817170210148 -118.643973611569 -120.393658894605 -122.709508406329 -138.790229280628 -141.277706910544 -143.606578505434 -145.154406559788 -148.142459245583 -151.940066235372 -155.403917788268 -169.222716500004 -170.53516662956 -172.021062360156 -176.652255551082 -179.83937690405 -182.20731583113 -183.975529609469 -185.785337782154 -188.594104806597 -191.788583333481 -194.309472048529 -198.637584663092 -199.919608577993 -202.117571074732 -205.11193907463 -207.736807695466 -209.495408490431 -210.641531739304 -213.774931440653 -216.97618045976 -219.329113024017 -221.428774799749 -222.911230454624 -225.502264856838 -227.775430484354 -228.827262766955 -231.16595746859 -235.999144501234 -238.943426743547 -240.942042012982 -242.034749673498 -244.240667222133 -255.601248182482 -258.351474919046 -260.745496961029 -262.405891503416 -264.139560732379 -266.066003066303 -268.964071137045 -271.58523662543 -272.831650920386 -275.133158178945 -277.158665193008 -279.659543339575 -327.82364071428 -330.895269518221 -332.604016137153 -335.476211772946 -338.515597618249 -1.29274767266782 -7.25514147238587 -11.9774311442543 -41.7162962000746 -44.5080002886045 -46.2241296633621 -51.273313075196 -53.145530941486 -55.2870673418204 -57.5502315676577 -61.0235647770468 -63.7472024081173 -66.9827049886548 -68.558341360724 -71.6922732507555 -74.5444952926045 -78.1519090529075 -80.8594529828962 -82.3433803218428 -84.3090549900959 -86.6169866955305 -90.1074269563965 -92.5409170706419 -93.8822122238409 -95.4980062348277 -98.7602219860352 -106.913659271094 -109.296684114795 -110.603566194693 -112.2798569476 -114.381987794025 -117.82236707186 -120.501305930572 -122.740323295847 -123.898558233302 -126.815607082256 -128.49576746941 -130.104159635197 -133.734290182955 -136.498546832218 -138.854241835817 -140.718560675528 -142.54839441739 -144.891779341553 -185.107383397074 -187.625798035719 -189.934928506815 -191.426066593093 -195.654086498686 -242.341890368461 -258.597785446511 -268.271515076857 -284.149123505704 -290.732410336331 -303.376012599764 -326.63439130629 -333.670301869654 -340.22029069089 -343.982897405246 -349.073659075175 -355.806469652825 -358.635492985957 -363.853804378678 -365.075731630125 -367.256154683793 -369.98180633633 -372.743519201726 -374.522161073583 -375.673283152465 -378.586229240202 -381.297083473079 -383.946821124 -386.048622735006 -387.517652294781 -391.780724477363 -393.944127058055 -394.978612116692 -397.087390188808 -401.387097223167 -404.201069219591 -406.185618821316 -407.311704178607 -410.022269646042 -436.567607250488 -439.388222822575 -441.586850760815 -443.297352405034 -445.046068993952 -447.80232885401 -450.879110939178 -453.696053120723 -454.966072872218 -456.633372019259 -458.950546246766 -461.698242807925 -488.453446513973 -491.20470071695 -492.911106139995 -495.816068594638 -498.774684713601 -1.28479642740396 -7.08359057997873 -10.5729026467847 -361.31264460541 -363.110023338595 -375.23432385395 -377.832052033035 -379.633581067624 -381.81239606943 -383.973942369539 -387.17726177645 -390.113099854452 -393.375342063929 -394.974229170351 -397.653807116242 -401.137908118743 -405.383199233301 -407.830072091121 -409.633626086193 -411.723512465685 -413.891426295487 -417.149335961722 -419.433474632311 -420.750424344306 -422.279168006225 -425.234571263578 -427.620390822953 -431.351096065666 -432.980136625966 -434.700583204878 -437.245677975356 -439.937728865414 -442.916649926916 -445.342489065907 -446.476732634431 -448.79543035204 -450.517782104316 -452.240081100281 -454.96515837057 -457.422829081616 -459.691289807332 -461.550116128365 -463.424964291344 -465.443568638366 -471.935976489938 -474.588067599082 -476.89537285192 -478.507606615263 -481.169568471727 -485.128362625108 -488.757508796422 -501.909031834382 -503.210854924953 -504.614285127701 -507.464338328233 -510.714192518522 -513.029203409535 -514.829046013816 -516.578034283857 -519.313956874046 -522.725307932884 -525.305998268326 -529.027673246623 -530.255519370613 -532.905368912726 -536.031762264695 -538.72768243488 -540.503139577917 -541.588228043084 -543.785036993832 -546.879636870373 -549.69683809373 -551.732410623175 -553.175950047207 -556.428389759107 -558.932193605845 -560.008139919352 -562.152981862441 -566.02258765717 -568.82286865391 -570.77317619599 -571.82777504909 -573.883370022599 -578.158215257009 -580.724576078186 -582.932350811179 -584.682250531843 -586.506805427838 -589.009069099151 -592.144489644249 -594.536887049361 -595.79079850077 -598.056787235871 -599.952497777128 -602.703157033436 -637.239362893177 -640.221161272427 -641.913123456709 -644.422551933892 -647.252704575879 -1.28860429659887 -10.0114700836017 -13.7882636178085 -296.215713051667 -298.126366907771 -317.314332648037 -319.854505044097 -321.598791026973 -323.884804719504 -326.990123379772 -333.41411708972 -336.880313991426 -339.827670502262 -341.395077288881 -344.120328141657 -347.637734588581 -351.146191562433 -353.605118253047 -355.513224192593 -357.358978998573 -359.54952430179 -364.533297468538 -366.593226192072 -367.905263030283 -369.551255103108 -374.099601952347 -390.952123139608 -393.232154332612 -394.545851397774 -396.260621955352 -399.203976597883 -401.736925713751 -404.785523954671 -407.211341458803 -408.347845249457 -411.080280252225 -412.57049116352 -414.109729106612 -416.532189653927 -419.978920776138 -422.460352438498 -424.293162807019 -426.161171432164 -428.72606876472 -489.770786882573 -492.279697704216 -494.577528159466 -496.190436789601 -498.562342294364 -507.979144214598 -510.812946541497 -525.695597480616 -526.987207740155 -528.516304927682 -531.047211257952 -534.390943230964 -536.735515752794 -538.521564395992 -540.534994249845 -544.053648283401 -547.455501073115 -550.369814065105 -556.650939602747 -557.900349015821 -560.0878589235 -562.826607477224 -565.591768734725 -567.377931699524 -568.561760723875 -571.337378686827 -575.043112847361 -577.489566963826 -579.700415868178 -581.152468269935 -584.603010925016 -586.873611071323 -587.934151850544 -590.854430352797 -594.406811413396 -597.253608184695 -599.170182630654 -600.275669422872 -602.623542540975 -611.039191777189 -613.8925270329 -616.142631801787 -617.758115355525 -619.490816785002 -621.690584684488 -625.111760341553 -627.808816546057 -629.111108665 -631.268075060107 -633.341486171366 -636.110000223731 -660.463034440084 -663.279204816496 -665.028725599426 -667.549324633976 -671.627421425334 -1.31122418987645 -6.85707752084617 -10.1082632694245 -303.936400063296 -305.822911819353 -310.063426966189 -312.665848974087 -314.442914299584 -316.4727517493 -320.32563328316 -323.991504984815 -327.022367146832 -330.287214813354 -331.86192868548 -335.131465368658 -337.937214566764 -342.595755874911 -345.007254214332 -346.478244222943 -348.742993571567 -350.731595408523 -353.830912895101 -356.13059151142 -357.422547135618 -359.121717839065 -362.318868494402 -366.17067922683 -368.953287473735 -374.148584022884 -382.585086707432 -385.261357405373 -447.657015463652 -462.679053519887 -465.549989629021 -466.659722640212 -469.0188293604 -470.650364132357 -472.261878256179 -475.306961846978 -478.300287250548 -480.758433231814 -482.580437657592 -484.457773429552 -486.662449019532 -494.36805012612 -496.960119500877 -499.251394088432 -500.921578841762 -503.680342965661 -544.175036871194 -557.352752031413 -564.199736426381 -565.465114063994 -566.927576937044 -569.937298677375 -573.23180287789 -575.533883693124 -577.324829546535 -579.308124565826 -581.62514229184 -584.587851495981 -587.203749265999 -591.027944572288 -592.259174915579 -594.537617961827 -596.970163559792 -599.672592510762 -601.444114943362 -602.595438001974 -605.014802541035 -608.319835419789 -610.90833441395 -612.948098026798 -614.42458362473 -617.45004360506 -619.831220631462 -620.939126521602 -623.604239712384 -627.217983220893 -629.989317884296 -631.951481724843 -633.072471666611 -635.091460097663 -639.962886569769 -642.715434107756 -645.059379393185 -646.698458022502 -648.476394678523 -650.824599325498 -655.312114533445 -657.866266997806 -659.120887459934 -661.09435019905 -663.190826702762 -665.760640388919 -723.916131674514 -726.942646993753 -728.624137361223 -731.063389475465 -734.970417438239 -1.31351605257666 -7.16452475982455 -10.4082501603693 -332.829064575271 -334.623048080865 -344.485423827832 -347.046669501015 -348.852225347224 -351.238825132833 -354.33863363142 -358.106210726486 -360.848373433793 -364.054950352362 -365.65240477981 -367.949123675207 -371.340987960181 -375.459940439957 -377.788367429207 -379.722156721705 -381.479845180565 -383.998768097515 -387.829131119351 -390.081665249143 -391.375088093391 -393.094022225381 -397.129752210594 -399.673534978481 -402.520471897289 -404.508517196283 -406.186419234017 -408.514335225275 -411.310780807872 -414.002570427223 -416.478677701402 -417.636693082173 -420.307533359775 -421.859229312689 -423.190027783449 -426.239187816722 -428.953875490507 -431.430972779798 -433.195708271658 -434.898197752792 -436.844957981411 -446.152580630183 -448.798447781856 -451.080724816179 -452.903015734497 -455.895403316679 -494.803367539971 -497.456556627069 -514.521747417674 -515.720639764721 -517.374686598269 -520.820891989668 -524.008529637618 -526.52722764595 -528.331666936667 -530.372758563561 -533.347961015683 -536.021953443872 -538.886817732753 -543.989300094619 -545.295297513101 -547.3182087651 -550.176889554793 -553.016079794268 -554.786027744849 -555.987534148119 -558.997511154264 -562.116101159356 -564.660589167913 -566.62189681043 -568.092332398686 -571.543440091219 -573.965623591427 -575.008512999635 -577.088907039408 -580.696129517103 -583.551791912985 -585.478720082052 -586.609586729464 -588.626353333688 -593.426913568951 -596.254305186894 -598.573030953223 -600.216100897079 -602.020982943303 -604.674685752354 -607.621552313804 -610.281054218164 -611.545332779047 -613.469431388149 -615.396674728917 -618.644524720424 -645.067670625529 -647.944990194319 -649.627462367773 -652.450780858663 -655.35946159661 -1.30483271047614 -7.85009194053308 -26.5983696212769 -55.7189973289695 -58.3562028963655 -60.03873961626 -63.8248294454983 -65.6816491233503 -67.9802246371551 -72.1602873247594 -90.3910867452632 -92.9117802233979 -95.7534936438729 -97.3241901951924 -99.8788838698624 -103.221076093879 -106.841313183799 -109.201712047258 -117.477992598286 -120.784223474586 -122.288656117436 -126.096877506342 -128.396660203412 -129.664834746704 -131.28052231801 -134.103813137095 -137.192714023154 -148.610486973886 -149.7996506995 -151.574635389739 -154.599449545435 -158.116113818124 -160.788268143522 -163.057881596376 -164.187525064103 -167.063846709433 -168.413246761447 -169.993409618256 -173.255507471152 -176.106327337798 -178.593658504717 -180.404862428258 -182.294760222747 -184.287283963125 -195.154833994792 -197.778787496375 -200.031627099888 -201.662466547293 -203.993790412454 -207.273260256021 -210.805087863123 -229.30132877337 -230.5018075148 -232.245356104231 -235.986222457407 -238.702280561245 -240.981292073612 -242.736543389537 -244.95997376175 -247.479777200599 -250.322471347359 -253.32578886455 -257.657270904844 -258.930021971914 -260.889322605951 -263.522803693671 -266.211094840773 -268.031342626225 -269.17802504171 -271.77775220587 -275.020294917255 -277.548829572397 -279.671649758739 -281.142980676921 -284.969119892481 -287.182782640899 -288.242521424441 -290.781035263845 -294.485143639658 -297.421928647912 -299.333038387567 -300.462979849658 -302.892928567402 -309.936152603336 -312.750126209935 -315.025005941797 -316.678481231868 -318.348802870561 -321.388628667405 -325.722298270444 -328.518619315354 -329.756940942201 -331.659597014274 -333.621594643457 -336.660712729536 -392.30266131788 -395.1502606008 -396.927784835992 -399.528652043679 -402.38002630141 -1.30566464513481 -7.76115516519464 -10.314927065542 -333.861329572034 -335.67778162808 -354.524544734046 -357.055345843728 -358.94082728353 -361.041653386357 -363.66552104842 -367.741293974358 -370.534530106033 -373.424451084496 -374.99421574441 -378.147607545426 -381.942498775357 -385.482211052428 -387.788246449786 -390.898958683004 -392.682663882946 -394.940509750961 -399.390409859842 -401.685987756419 -402.985988098122 -404.536369590246 -407.454053732052 -411.212737254406 -415.650367824179 -422.518450220777 -430.638265012394 -433.310149999561 -490.179782685275 -581.145256609233 -584.86604549799 -585.99585741223 -588.848655213611 -590.12801022151 -591.481655247967 -594.056721749754 -597.55852033531 -599.910737454644 -601.765087055966 -603.53924466579 -606.069217552681 -611.572126039525 -614.135073302057 -616.424264542535 -618.213761949972 -622.046409423244 -625.764917020163 -629.070009912405 -641.458776548813 -642.703211495568 -644.307943822425 -647.12166232719 -650.50620928649 -652.83962204256 -654.683772017558 -656.908537666635 -660.589677272963 -663.930756022838 -666.455836432229 -670.493663804246 -671.821536939274 -674.173787749263 -676.908050728143 -679.648088802723 -681.4246753114 -682.593713913226 -685.061152079653 -687.965311390891 -690.894629608329 -693.014522197731 -694.47642483192 -697.816710980705 -700.143093339964 -701.198427665454 -703.923347833387 -712.111761402106 -715.230707871321 -717.123691591446 -718.227089740879 -720.706462358661 -748.65809050134 -751.44180995896 -753.624803490115 -755.276638416881 -757.108635099755 -759.551859333528 -762.540828397886 -765.227839759382 -766.556808962767 -768.54531090421 -770.596182667662 -773.515315684932 -803.105963275225 -806.054222166575 -807.741398305811 -810.494647552656 -814.531430530238 -1.29535270418325 -7.8778651414228 -11.6423957572395 -244.628285222858 -246.616715942852 -262.86597971247 -265.392692327767 -267.165277133579 -269.223773264555 -271.860752715073 -276.126179263292 -278.659022229078 -281.746615022099 -283.434939664654 -285.767444179952 -289.164382696184 -292.857963706203 -295.297843134703 -296.733742236711 -298.728172328225 -300.920833799145 -304.117703339568 -306.434734850333 -307.702524471328 -309.454707675502 -313.155457010264 -329.489292755435 -331.839284586065 -333.181591675069 -335.076334246377 -337.694729635454 -341.685109615733 -344.782818882226 -347.298633354625 -348.428107046359 -353.019309731119 -354.275942755341 -355.946122918637 -359.034700792396 -362.121298563994 -364.604278963831 -366.478642241772 -368.294609303961 -370.300826313346 -386.903164032648 -389.451496206005 -391.743827490299 -393.478292257967 -396.43007869324 -405.854423255558 -409.469761898787 -413.772034574239 -415.002599307936 -416.445771893985 -419.209288686072 -422.835439616626 -425.247219884534 -427.089651334706 -428.917897979721 -431.998167202583 -434.759791362174 -437.401922248445 -441.178613753339 -442.415483295764 -444.22709962023 -447.360735096906 -449.802038246017 -451.617263908838 -452.79780941292 -455.44545903071 -458.440938380278 -461.093383245015 -463.172445239438 -464.645765845651 -468.840153342388 -471.068145800034 -472.139207676349 -474.812455864567 -477.855553697555 -481.178118075002 -483.194096803454 -484.400181609633 -486.484606895612 -497.529767019771 -500.234831283738 -502.469494090122 -504.082352738384 -505.698188202102 -508.218906103506 -511.203637346234 -513.704107816185 -514.957592126371 -516.949572488483 -519.111913557348 -521.893775075417 -552.884105380258 -555.674170595858 -557.395275379829 -560.443145143213 -563.236937371249 -1.28427619615066 -7.6745199588138 -9.78287185788403 -15.3114058794712 -18.8386498720671 -20.5257158322551 -24.0187903696077 -26.1719133668939 -28.4105265594151 -31.028815916824 -35.9062273083688 -38.6807596214957 -41.7653295384814 -43.465073053799 -46.8855336270944 -49.7851884314687 -53.9813404641416 -56.5545581850748 -57.8930892540637 -59.9605196205675 -62.3364574147248 -65.7351521848568 -68.1403781876124 -69.4430288098974 -71.1500707028558 -73.5832604405675 -75.4363244110692 -78.8615018471542 -80.4604785405676 -82.1703940074506 -84.3650914418028 -87.3730935078403 -89.9594359624675 -92.3229270578981 -93.443027093508 -96.3193136632165 -98.0189296427508 -99.2762421713068 -102.607772954687 -105.294085283069 -107.925724421838 -109.706870426419 -111.586881659208 -113.858725394238 -140.580897150032 -143.195796896301 -145.438249504404 -147.040401583517 -150.056484102502 -185.973774695759 -202.271572631448 -213.089354720818 -214.314865764107 -215.967056976321 -218.55611501198 -221.629055868579 -223.937104601364 -225.726754285458 -227.659317230952 -230.299183469095 -233.195585366094 -236.148474695711 -239.827744755734 -241.141282803685 -243.116155785067 -246.142524834389 -248.913290035302 -250.714777042261 -251.938568431434 -255.060195190535 -257.672328253729 -260.875370764132 -263.01670579377 -264.456025546563 -267.616966544354 -269.988138306184 -271.046799980578 -273.203917751549 -279.046606444902 -281.654737167134 -283.613233365127 -284.705353322484 -287.07071217409 -292.309291736603 -295.030813457299 -297.365527379416 -298.999784643599 -300.928211531471 -303.379484893889 -307.456732735855 -309.882055339031 -311.116796163517 -312.966022198227 -315.028345267557 -317.684300981504 -357.351621684133 -360.300042494882 -362.145921388566 -365.027546011901 -368.668847621733 -1.29947955715882 -7.69424157625058 -10.3263049132664 -344.153260414879 -345.998873924172 -356.157937897151 -358.748789305005 -360.508765434677 -362.638489962646 -365.847179902629 -372.348160729967 -375.273685595038 -378.373978203543 -379.93443928126 -382.367759860049 -385.833585711724 -389.883311089044 -392.282331574374 -393.811952541465 -396.045540043821 -399.150267484981 -402.683750912778 -404.930443190114 -406.232601220978 -408.024443824345 -410.775679900923 -412.286410334097 -415.408727266704 -417.68949725148 -419.423274149556 -421.92517415393 -424.42831431908 -427.093455467848 -429.385929395082 -430.523429791393 -433.170759531942 -434.960208644703 -436.511850541058 -439.442833203107 -443.258800547602 -445.670041293263 -447.55504968427 -449.404491289178 -451.846623930491 -471.793602740452 -474.416249060764 -476.680582274357 -478.354405081843 -481.245295471334 -484.965237284187 -488.706991236449 -501.059270774323 -502.319779929646 -503.779255566856 -506.528767399222 -509.951694782563 -512.318902204026 -514.06981797013 -515.932892991683 -518.591602954043 -521.560197670931 -524.181554192778 -528.467259424251 -529.725200831101 -532.352499364363 -534.881040841233 -537.372030895573 -539.157235366332 -540.28325931267 -543.353182994133 -546.63855749418 -549.462848859491 -551.561416313005 -553.029548505294 -558.756126052671 -561.468453228444 -562.863447429353 -565.260364238059 -568.88668177367 -571.668985383275 -573.656760069891 -574.773570137792 -576.687881543131 -585.461742711327 -588.250511071226 -590.437641870161 -592.175244191972 -593.92201756827 -597.8321205094 -600.986956433421 -603.686945594498 -604.90891581532 -607.147890375538 -608.931865432405 -611.671658042761 -660.766935572318 -663.625913741791 -665.347917369236 -668.025236786922 -671.065694109286 -1.29355958886242 -7.61013845135053 -34.2445326255169 -67.13431161161 -70.0291854621186 -71.7974803182957 -74.7786773417152 -76.5975962062405 -78.596321682688 -80.9749503499674 -86.6213701579143 -89.8859315455262 -93.0401871243623 -94.7229437261402 -98.2614571472423 -101.359598011925 -104.587714472376 -107.049651254546 -108.471245371617 -110.847718424794 -113.397290550465 -117.951434521229 -120.178039248544 -121.460769067244 -123.122322118374 -126.268646016861 -147.530770794845 -149.909665848657 -151.218817750749 -152.829672704263 -154.982755426826 -158.101445350358 -160.725576764758 -163.030386522658 -164.206041743311 -166.655003134172 -168.584754195943 -170.00185289565 -173.026371287596 -177.615185500027 -180.05699188448 -181.862398921237 -183.723584793971 -186.052237479432 -201.968828500123 -204.557856070993 -206.892661788112 -208.416317076832 -211.834438911253 -215.837930756062 -219.168937824123 -234.978306654025 -236.208800770968 -237.905816054824 -242.718578583067 -245.798697252797 -248.095456173177 -249.887808016486 -251.605143081307 -255.52531248213 -258.685028175593 -261.245423176422 -266.552962360826 -267.848287451455 -270.449532314211 -274.701822124913 -277.334774501537 -279.106212786759 -280.211913280675 -282.835363732727 -285.340369921353 -287.947971249102 -290.075139648199 -291.53616893767 -294.671145869545 -297.211006503749 -298.321664856979 -300.443090696712 -304.487241863495 -307.063996246974 -309.092857397 -310.338359292809 -313.382026429112 -318.666329853958 -321.342208407717 -323.682734677376 -325.45136524602 -327.302540624384 -330.031769105919 -332.863351097818 -335.325424663418 -336.584671465801 -338.374691801133 -340.440202338516 -343.315686953314 -375.145451874699 -377.825605720049 -379.652182863108 -382.563808075299 -385.706317614211 -1.28516758117676 -6.99211963625356 -9.53614368434275 -298.305384958473 -300.22571224844 -311.679998198041 -314.321924070291 -316.10067825527 -318.252135529121 -320.883412510575 -324.534822134154 -327.377536663183 -330.361864759828 -331.938720871378 -334.796426716681 -338.260854811469 -341.782012536644 -344.188373253855 -345.937274997549 -348.208549106221 -350.825599848149 -353.952038846199 -356.27014558943 -357.531080795834 -359.357796060664 -363.433129974023 -364.63337393902 -367.750215525626 -369.079314349325 -370.854059857958 -373.432294323681 -378.024328731725 -380.849116793238 -383.204057124 -384.342017139747 -387.264785764346 -388.432441361253 -389.844915365248 -392.635258941753 -395.739229056191 -398.321202829336 -400.087608489093 -401.999305934124 -404.519264182664 -421.85881287195 -424.562758044739 -426.852140173173 -428.600589245077 -431.067208345075 -434.700827457884 -438.714667613606 -442.761487289184 -444.014701895766 -445.517351534798 -448.697739946385 -451.794340823188 -454.180938098454 -456.001449587009 -458.068772673881 -460.898218783843 -463.907296940344 -466.592465003315 -471.486028995205 -472.766975678531 -475.030398428545 -477.927780322599 -480.521910035419 -482.305971131208 -483.397546837251 -485.671248070223 -488.733417647414 -491.283076015097 -493.340919777433 -494.830587713924 -498.12309890129 -500.410017979618 -501.444267834457 -503.586187871533 -507.622458327888 -510.555414739679 -512.516363317802 -513.590258186469 -516.247044414711 -569.349637331503 -572.184966713746 -574.603744434199 -576.284720276529 -578.098387507247 -580.3380436353 -586.343054432596 -588.764755366823 -590.05524976383 -591.970674705548 -593.719490869879 -597.451734788491 -638.260227236535 -641.029749654704 -642.751469900253 -645.931704723588 -648.582375360601 -1.31232104876302 -7.97891977345587 -10.0702272883602 -19.1766585780239 -22.2331050656857 -23.9135753737642 -27.041444980769 -28.9227099135641 -31.1282246567859 -33.7185611966809 -40.0481613434134 -42.7491288917471 -45.5652458431299 -47.1415467920318 -49.3610786764158 -53.1946015173563 -56.9824162480461 -59.4691192838106 -60.8878348825663 -63.3093805095863 -66.1522882147645 -69.3992497887033 -71.7085139034379 -72.9987523124035 -74.9901574535649 -77.5141542999665 -79.0353321955738 -81.5074251404949 -83.233806385035 -84.7856244472476 -87.0497200352485 -90.0017919388077 -92.7353465006761 -95.1065352981711 -96.2749021374975 -99.4493962252856 -100.890556716624 -102.421622068742 -105.008310720824 -108.413746581556 -110.821231208207 -112.66844766715 -114.330167217903 -116.524529817549 -139.96845094896 -142.438951828814 -144.719105729321 -146.414767210962 -148.966154750794 -153.907103389629 -156.959375772411 -165.232078774827 -166.461041389233 -168.112695375079 -170.382174970752 -173.853783646068 -176.146480350743 -178.002697191747 -179.940212558742 -183.616816054325 -186.463795862689 -189.025400773929 -192.961550380395 -194.261191120002 -196.212121644402 -199.515273702749 -202.238065214148 -204.051156275196 -205.198417497324 -207.395951509521 -210.254678066172 -213.001482835434 -215.129476131835 -216.599834770309 -220.17402725751 -222.568039359376 -223.703216337092 -226.863013582576 -232.813987367778 -235.347995868912 -237.36283590796 -238.634292120898 -241.306257375289 -248.710928133984 -251.341425092433 -253.783273437225 -255.492203478327 -257.288096213567 -259.936871019639 -262.877810156795 -265.374297514696 -266.653541756534 -268.552599235766 -270.720918012682 -274.095273074529 -324.927597521307 -328.035756044484 -329.832243373477 -332.542282387798 -335.301259561596 -1.28899033261579 -11.6799924949789 -18.0509280175353 -79.8449148123958 -82.1813679023123 -83.8787679623416 -86.9964980780162 -88.8579375807395 -90.9004582727248 -93.8092289071381 -97.5048416685764 -100.348885233264 -103.367680626574 -104.934345964217 -107.746560272392 -110.95034271479 -115.533492869057 -118.007270284263 -120.492048911023 -122.966579505101 -125.920069626349 -128.982938126596 -131.221024090433 -132.507624370489 -134.08510918027 -136.062518713578 -138.508337801199 -141.766218595144 -143.181308942819 -145.038351701944 -148.02146923006 -151.440688645901 -154.241397915462 -156.584685384957 -157.784465623418 -159.944786444855 -161.55985996621 -162.885822296462 -165.377958879619 -168.40988132845 -170.750395425953 -172.646796083176 -174.566967251296 -176.854799149493 -180.81807053411 -183.699200419459 -186.041795315706 -187.749836644127 -191.496875774815 -234.07343745499 -248.756444972647 -259.138077596321 -260.331491327548 -261.855038453361 -265.758065009623 -268.589471040202 -270.797414583476 -272.62125891903 -274.469284447899 -278.10214499939 -280.879787545359 -283.381401621004 -287.827806963241 -289.129178504397 -291.023351771861 -293.693184299195 -296.585517664562 -298.398978430155 -299.543286917888 -302.023878796494 -305.02945276928 -307.453931272128 -309.570530692691 -311.059302715167 -313.721028656674 -315.988988014365 -317.073321540884 -319.815320837759 -323.834737696049 -326.836285846206 -328.819102002702 -329.925167502863 -331.753849313567 -345.04908891438 -347.641898886772 -349.950118393032 -351.612437428724 -353.391610338858 -355.912593331259 -359.305388814846 -361.871386590905 -363.153534176356 -365.21333010826 -367.63269403625 -370.833517977718 -393.299544763939 -396.034256557324 -397.72910492381 -400.364033454879 -403.880298185253 -1.33447912912365 -7.65338615937154 -9.46477825195067 -139.28919862942 -141.385783944856 -143.032473836711 -147.974232725274 -149.860594053959 -152.069597353933 -154.820429905434 -157.950943006957 -160.846798678602 -163.72744320863 -165.298742586161 -167.743854317824 -171.333294400345 -174.374063941871 -176.939943216232 -179.621604792662 -182.047630061293 -184.685151804619 -187.595245791839 -189.849367789649 -191.142873054542 -192.751865957183 -196.341202825939 -208.481737498105 -210.712358855224 -212.064954323436 -213.686826340391 -216.937058571705 -276.502558374016 -279.897482986728 -282.302010337259 -283.446422769626 -286.866246779387 -288.843299864615 -290.234328158934 -293.892947606123 -296.479049234825 -298.897353531616 -300.748900291883 -302.489233884855 -305.01307076013 -371.540877866396 -374.108977105864 -376.469344606319 -378.07376335393 -380.790404535668 -385.265084135885 -389.033697721747 -400.352292854583 -401.583135011677 -402.988409052859 -405.180949109816 -408.217391963017 -410.566059556818 -412.386139786576 -414.351821124691 -417.743781609702 -422.053836109183 -425.022205669056 -430.039636252717 -431.354464148909 -433.826697003068 -436.520687783914 -439.117524461103 -440.899507460583 -442.000737697753 -444.720134124071 -447.202556488176 -449.857769070541 -451.885236488376 -453.40080672729 -457.134470589155 -459.392101857164 -460.457774468998 -462.954521234587 -467.298779409631 -470.232151481648 -472.279670652448 -473.367116079619 -475.74844909303 -483.368395161351 -486.137976256986 -488.465527950004 -490.112156074746 -491.707021976943 -494.051224883547 -497.124789160345 -499.660530604373 -500.935442251208 -502.851928140141 -504.825283350716 -507.952747318914 -524.079644328427 -527.054505298596 -528.821119525059 -531.407271065958 -533.715337273386 -1.29711033534008 -7.56926210136123 -8.82418233000528 -59.8042913040761 -62.242004989379 -63.9417175833517 -67.7375973667145 -69.4801931216878 -71.7188970115864 -74.7617171136434 -95.3319013810696 -97.8734069332192 -100.852192586345 -102.384365368093 -104.857852043358 -108.407134807458 -112.42809557577 -115.074479878243 -116.467701050172 -119.049523947807 -121.276813748256 -126.583091050117 -128.918840060818 -130.211800642004 -131.843301219914 -137.245614682674 -138.627262875318 -141.940142635412 -143.54095133957 -145.277738099962 -147.440135327037 -151.812196201816 -154.784815027185 -157.035124389026 -158.184991237163 -160.969665892289 -162.536251248301 -163.967883678511 -168.993464801589 -171.499797129376 -173.950384624725 -175.755672916879 -177.516749345753 -179.657285118077 -193.270684347462 -195.918091066716 -198.204384488949 -199.785136005678 -202.999934512999 -210.037229938008 -214.54299500874 -237.940267920859 -247.593188870977 -253.971449002532 -267.542179942508 -294.523810042069 -296.900216571086 -298.689686046375 -301.120429926543 -303.869083035047 -307.088577293072 -309.76149100027 -314.508561383264 -315.769947156286 -318.03115753819 -321.205605603943 -323.714658533902 -325.444602400928 -326.669595521723 -328.955474669262 -333.422610983066 -336.290650679139 -338.491776943002 -339.974517869222 -343.747284172505 -346.041368698632 -347.103365736516 -349.609989813638 -353.546975087643 -356.467383061278 -358.388207905617 -359.515856381492 -361.918689963922 -366.165069042942 -368.943853848348 -371.174896653414 -372.895802796932 -374.667814313518 -377.419777051568 -381.233909993837 -383.719487181401 -384.957982124687 -387.008176274239 -389.30687120513 -391.824647013667 -436.541285688737 -439.694367902084 -441.399364688151 -444.250051724602 -447.405298396634 -1.28452329362088 -7.81316746610116 -40.1623428683248 -58.6162779917222 -61.3938223162555 -63.0796529999948 -66.6561275480169 -68.5153192105002 -70.5104398866159 -73.0193979574239 -87.1798885117993 -89.852478191258 -93.0336076726718 -94.6254256326297 -97.9119753015197 -101.215529063347 -105.702727765515 -108.286516766387 -109.754751851665 -111.931179119544 -113.924359625204 -117.624336237 -119.965917364535 -121.242354903255 -122.932259435036 -125.637359585926 -146.402706755351 -148.740193942873 -150.036921369436 -151.686573380592 -153.949078906251 -157.103997038926 -160.23286041348 -162.511854006816 -163.635563856172 -167.649756101298 -168.88141094904 -170.33348271999 -172.979134423836 -176.56026912811 -178.938649638933 -180.870940053063 -182.640272261947 -184.92762706023 -195.319147482644 -198.094336558418 -200.412862206709 -201.952868555343 -204.905244872221 -208.455180497352 -212.444767383879 -234.710273762355 -235.960898907247 -237.894730630443 -242.661707199743 -245.638695265187 -247.969994629035 -249.818528086294 -251.641839092736 -254.156861528288 -257.695902369258 -260.211544893875 -264.628689441669 -265.921860133141 -267.947630981047 -270.707963680034 -273.340016352062 -275.15042387896 -276.272668962182 -278.756324733191 -281.615920923761 -284.402856123726 -286.540386412753 -288.004235286844 -291.833958883806 -294.137678985998 -295.20331801269 -297.766664662332 -300.877975322936 -304.031270601566 -306.020045069215 -307.273208735857 -309.490236310958 -327.398443156127 -330.269653224495 -332.694246830445 -334.364519824555 -336.188424766987 -338.550633918613 -342.027212054182 -344.967613441898 -346.209622965096 -348.199909285155 -350.155207132839 -353.00582584238 -358.265879755332 -360.674371010853 -362.448363900977 -364.903563450557 -367.995358457901 -1.29405928973478 -7.49060504032939 -31.3094840080727 -80.8379686698179 -83.4945318740265 -85.1956108651032 -89.5731982469024 -91.2613218984411 -93.4715652783531 -96.6507106026319 -101.422585413145 -104.56897012297 -107.79902113127 -109.487427408346 -112.015527655442 -115.960427361053 -119.82821415137 -122.258159611216 -124.160341676698 -126.189141991851 -128.417307330583 -132.527963257295 -134.799823155021 -136.123560002403 -137.741007327242 -141.214950313219 -144.91053437983 -151.384697578299 -155.40846587349 -175.389274180118 -177.870095568373 -211.084839340757 -295.458073467328 -297.544104920115 -318.485568788142 -320.940236421374 -322.096692423987 -323.755045274463 -326.713303133899 -330.149948914734 -332.721547495713 -334.577125857746 -336.392560326236 -338.201355421653 -346.32738889767 -349.078447601556 -351.402977355972 -353.069347327417 -356.170445007023 -396.276407347443 -402.803813874474 -419.198829698885 -435.386400861098 -443.200246338455 -456.068470859673 -478.113154495923 -480.595996351453 -482.400264814961 -484.298871763504 -486.526967933368 -489.502960983104 -492.064398240625 -496.127635917068 -497.366439685791 -499.394261054511 -502.155665565375 -504.955425508945 -506.748767736734 -507.829249849146 -510.605978481794 -514.060568841697 -516.411832200291 -518.491803657 -519.960635169435 -523.464253776482 -526.013608988564 -527.120287732286 -529.530805868662 -532.667866817754 -535.456059862351 -537.392181249559 -538.49448278124 -541.819054551111 -610.095778106297 -613.200940145716 -615.622174932771 -617.381184637152 -618.932991618249 -621.400924721849 -624.885881508268 -627.422279069309 -628.695279173638 -630.854545708162 -632.83992201872 -635.840767817919 -675.735481329455 -678.559716069479 -680.363821524896 -682.91499823537 -686.588758460962 -1.29168944890111 -6.84263027789963 -9.12228054192466 -345.433885258321 -347.253481705578 -355.667623242085 -358.212314425838 -359.969910926175 -362.265408600555 -365.738187921888 -369.123707855904 -372.388582924101 -375.266243676884 -376.847123477932 -380.502790011503 -384.306515407419 -389.660901116311 -392.28003200274 -394.532083343392 -396.596292979265 -398.930700251565 -402.099661873464 -404.424457555961 -405.754284974756 -407.648527401486 -410.191513996693 -412.584420869557 -415.537913433872 -417.047170343049 -418.710415227835 -421.510266131437 -423.985235431599 -426.592185794569 -428.941039118451 -430.082089536662 -432.741185105768 -433.9525631934 -435.349074328093 -438.051052098809 -440.870266158833 -443.214522900126 -445.058961931877 -446.803644607001 -448.827678707571 -455.481308805421 -458.292840685782 -460.541965989484 -462.163309709425 -464.450200927695 -467.90469656912 -471.164381990679 -490.024819548892 -491.281193610858 -492.859755097322 -495.679023549122 -498.423486893785 -500.803647339674 -502.541617286768 -504.533444041932 -507.662563418399 -510.883994221129 -513.572908199884 -517.821737211359 -519.084087703534 -521.057692889246 -524.879430801503 -527.604925206773 -529.427735721251 -530.590095307736 -533.237356979406 -535.966986602998 -538.681976453793 -540.740105209198 -542.226342974239 -544.808652875381 -547.232700869812 -548.276919779676 -550.942708438194 -556.69141850417 -559.845807093104 -561.826652569451 -562.950010148527 -565.794047600602 -588.795080054093 -591.87866140404 -594.176129318073 -595.803952096266 -597.551943017068 -600.190879807292 -603.109504633654 -605.546308539498 -606.788340994602 -608.759897302591 -610.708862906698 -614.326424304317 -673.976347030215 -676.956640943334 -678.660262665804 -681.302496799713 -684.116606797372 -1.30085666227678 -6.80260475571473 -9.81457111072359 -75.9904074060806 -78.4017011706226 -80.098434767463 -82.8004991252302 -84.5873678021853 -86.7537791414417 -90.1773209908978 -93.5418736247622 -96.3871157489585 -99.2235978899116 -100.911415433634 -103.623031164638 -106.202353708641 -109.963888014348 -112.295008139531 -115.010937949224 -117.936558164058 -120.668110031841 -124.481548518437 -126.678959432476 -127.956373454722 -129.579737385207 -132.425848942007 -134.685956110108 -139.104569454768 -141.039073591675 -142.613324851482 -145.218442923052 -148.435916154419 -151.507587543223 -154.009370971253 -155.168889527663 -158.365299032151 -159.52370349606 -160.971954579925 -163.635355899441 -166.170486377382 -168.405279757152 -170.268012768774 -171.969056153931 -173.989730521108 -193.738604985787 -196.433964746942 -198.746214734703 -200.439708212379 -203.246930571771 -206.650680111372 -209.768107692677 -228.249480127963 -229.470726637715 -231.179627233197 -234.229862126603 -237.062528453992 -239.38549260766 -241.202480860836 -243.623290077537 -245.534808564062 -249.017421885784 -251.485268031667 -255.35182840751 -256.723776175503 -259.087007674739 -262.934052074976 -265.941419662125 -267.708532351199 -268.828116788705 -271.417423906245 -274.539050472208 -277.087536379651 -279.17994398166 -280.620493969753 -284.381462942594 -286.823202966345 -287.892894417573 -290.199236574516 -293.834097603614 -296.550010298852 -298.473583071157 -299.565916500556 -301.706140605605 -311.214532407808 -314.027518176283 -316.173802760243 -317.796237509431 -319.504638147806 -321.990093061686 -324.869138592476 -327.36667722117 -328.612045475367 -330.48639767905 -332.427889382213 -335.197393434292 -387.039518972947 -389.908706828803 -391.86636114768 -394.609560559154 -398.145745710026 -1.28996766829892 -8.01037351944528 -10.0487218675216 -22.0133323006218 -24.8478934402449 -26.5593496640702 -29.7771713315862 -31.4856489360387 -33.8262095674198 -37.1345658654029 -42.2175710030001 -44.9798415181611 -48.2387932924235 -49.757329296659 -52.7907441568746 -56.1895500969828 -60.2485929560298 -62.7996237708497 -64.4725320687093 -67.2057534462714 -69.3984827993001 -73.7076874125859 -76.0768840177432 -77.4512144181368 -79.2342637733665 -83.0789748463571 -86.0339605065042 -88.3966004245173 -89.696510653937 -91.310791091349 -94.003480517438 -97.7259754063406 -100.496763163293 -102.880058525218 -104.012956936581 -106.765973906293 -107.899038102457 -109.39809082209 -113.068582143478 -115.698381891917 -117.967656495419 -119.777266576012 -121.570013428492 -123.866829384316 -142.785945119387 -145.40126347099 -147.63458310437 -149.240840950051 -152.097313919079 -155.593524814287 -159.227381311276 -176.147680773116 -177.333847261148 -179.057251686125 -182.813973052609 -185.854964829452 -188.158965883095 -189.955954448947 -191.794232452186 -194.59047206354 -197.63284079299 -200.135272586108 -203.851440014276 -205.130315571817 -207.603205473899 -209.941856333102 -212.494507095318 -214.308971400921 -215.483669627422 -218.107986265199 -220.922917771489 -223.620415912341 -225.721153274731 -227.183342033595 -230.549529729615 -232.919608769113 -233.983519746068 -236.132771417847 -240.307029605347 -243.009821708972 -244.909777454776 -245.963287483845 -248.07199582378 -254.171569974534 -256.873837280623 -259.221754622756 -260.935835085955 -262.737446232969 -265.361582572427 -267.937597462525 -270.584595553674 -271.814524348695 -273.739989449946 -275.720122409396 -278.618215077046 -334.600632187156 -337.661070355747 -339.340630152765 -341.819825576118 -344.965393855569 -1.29109161948458 -8.06546985709317 -9.99628080122424 -88.6195649888198 -90.9967220665831 -92.7221550703901 -95.6401805801245 -97.3873763525283 -99.6917061258192 -102.042090039205 -113.562487296108 -116.170704803397 -119.124337558379 -120.675099918729 -122.882848359969 -125.576830347684 -129.712324725231 -132.297372058441 -133.744975357761 -136.480616636971 -139.461572955434 -142.287705714773 -144.635177717842 -145.949629239623 -147.538409283253 -151.314008506033 -155.155404422695 -157.905349665206 -164.753923621309 -181.546557228042 -184.07483916037 -253.541190916424 -337.009836489492 -340.544962811126 -341.684138599163 -344.309616447984 -345.817778694794 -347.122537172971 -349.537843464706 -355.343502029987 -357.84906768976 -359.737630526212 -361.520310417276 -363.592749746469 -388.223109021682 -390.737173139127 -393.062220779818 -394.619624525499 -397.775364551115 -401.473554349552 -404.986028273759 -408.678382963098 -409.958866104494 -411.255022902515 -414.051515836267 -417.042047109861 -419.462769459371 -421.244645888341 -423.093524497075 -426.207507560135 -429.149047251278 -431.703028468377 -435.635917313861 -436.887039283404 -438.680521438798 -441.860447751777 -444.528354020667 -446.281170041846 -447.458615633135 -450.468550410843 -454.472477927137 -457.1209915509 -459.107343160919 -460.575945109413 -463.937539833957 -466.355953128851 -467.438889054574 -469.657484093371 -475.610397205053 -478.255680143763 -480.215034951715 -481.342183061656 -483.724640569124 -519.36664495861 -522.116901949408 -524.366529058862 -525.963194679911 -527.827223779174 -530.238672266208 -533.422240915968 -535.916487643605 -537.196336449907 -539.025962541561 -540.925586819075 -543.752702336786 -571.499669329298 -574.358478114731 -576.14320825224 -578.443207214865 -581.974784328836 -1.29263166008129 -6.92673571084402 -9.39430771455871 -310.075636792631 -311.964749391192 -329.782290295363 -332.263285182288 -334.028652786412 -336.333688792083 -339.313479972625 -342.989896699407 -346.092383680049 -348.944821147571 -350.619677990894 -354.297241102261 -357.84933143746 -361.867075058516 -364.250511703565 -366.529053324814 -368.456067369825 -371.19061628232 -374.815911618047 -377.086065471977 -378.376428622197 -380.147802169058 -382.38117476681 -384.331310844171 -387.964651763395 -389.354310233445 -390.970431736061 -394.107398450197 -397.537953788474 -400.326425792719 -402.678414672996 -403.799464200223 -407.79279656073 -409.102382531222 -410.708515180983 -412.730683490553 -416.184435796332 -418.605242939966 -420.380428227992 -422.176560552698 -424.538745270126 -428.230683511264 -430.930474357418 -433.261803108184 -434.982249388244 -437.761598991185 -452.999082103096 -456.181688470306 -468.037656931641 -469.279787664634 -470.842370234357 -474.305776156853 -477.252246325236 -479.575420642704 -481.340308848477 -483.429226793393 -486.174845433157 -490.394750684466 -492.927052190565 -498.193162555315 -499.48330853701 -502.112572393294 -505.788403455055 -508.233150730533 -510.033342894362 -511.195139452472 -513.669129756335 -516.20047268671 -518.663363602566 -520.791542077928 -522.239136725008 -525.663437376254 -528.119449115923 -529.198715293496 -531.849806009494 -535.636111933134 -538.556764195185 -540.567991053863 -541.641445367009 -544.575347400323 -646.567942943372 -650.184572894632 -652.464285300134 -654.157092168622 -655.75684397765 -657.822600292356 -660.688872118374 -663.396593728262 -664.646167317422 -666.547054336301 -668.65630553539 -671.592109597768 -708.495259208568 -711.631218924987 -713.338783917663 -716.176901761285 -721.704485013633 -1.29193041433231 -11.1972014599572 -13.7480192384561 -87.6276639551049 -89.9356609493286 -91.6372854139404 -94.2872516463546 -96.417752756682 -98.6526978528223 -102.221308023614 -115.21212347352 -117.969849681091 -120.928825697663 -122.461014108471 -125.37255198989 -128.490523679337 -132.72651160985 -135.415235688401 -136.863231450381 -139.016593459443 -141.415397652902 -145.539288469847 -147.823684154233 -149.136604531956 -150.834095291669 -154.021433200127 -155.484042762096 -158.732708775496 -160.041706605528 -161.969727304158 -164.429700544508 -167.287538513229 -170.095437079465 -172.494165822868 -173.651314284289 -177.082497728186 -178.247740406946 -179.861137712137 -182.347590752498 -185.305567782247 -187.752111160917 -189.553993826808 -191.584473013785 -193.761246458312 -212.893012681683 -215.59375272344 -217.899493979125 -219.688565520386 -222.979338382851 -239.479499605439 -254.290890970775 -285.536198632715 -294.997014091172 -301.062730672002 -321.376338690537 -339.696373565869 -342.387286044876 -344.202476588518 -346.41808523411 -349.269472690048 -352.975768304621 -355.659295375735 -360.617945607298 -361.847456336475 -364.462331825939 -367.468059927695 -370.3077077283 -372.138231793847 -373.27897620796 -375.399251230454 -378.359502375271 -380.840922209938 -382.914688172405 -384.378896830537 -387.886836663598 -390.319113311259 -391.38049037172 -394.130169070581 -397.821251019279 -400.651604345008 -402.593727218486 -403.854554783426 -406.20869836733 -410.772949847111 -413.607280049476 -415.95213323988 -417.693664457757 -419.263742351781 -421.725269183067 -424.936599083739 -427.448857305658 -428.731252923804 -430.874104380874 -433.04362462394 -435.754148073903 -484.420750723995 -487.596916301483 -489.30420542525 -492.043558811385 -495.075669315894 -1.30310423952817 -8.54569907035987 -12.3257580335614 -241.566325268716 -243.694896403944 -258.239179500946 -260.867780607341 -262.630422250701 -264.712144923083 -267.125384112515 -270.785645230696 -273.880934202047 -277.490026309511 -279.065370721733 -282.247933272186 -285.637311292294 -290.388371652653 -292.942987872226 -294.633456141613 -296.640686766182 -299.033955714391 -302.255515438238 -304.600947993952 -305.900885566552 -307.671294422194 -312.400182007442 -315.454755803954 -318.956429178528 -320.726827383627 -322.723388311361 -325.515598055261 -328.444847051336 -331.217131120133 -333.738823516808 -334.882187631557 -337.58625024574 -339.342873435597 -341.115079271289 -343.874123208232 -346.602056721803 -348.871874379567 -350.619324639546 -352.381903312095 -354.425389293721 -361.825990031426 -364.462258636428 -366.746040383773 -368.397508905812 -370.725578793104 -380.005304814348 -383.04423967192 -401.283453053928 -402.48776883736 -404.136537887299 -407.523058123454 -410.213587309802 -412.54430788581 -414.343032617051 -416.773252767218 -418.81353957226 -422.527365895974 -425.217627687176 -429.076370980457 -430.308060778886 -432.458860066541 -434.981673270951 -437.682712825278 -439.470753701198 -440.591097266568 -443.520580338409 -446.663371799674 -449.231683921888 -451.277467271321 -452.756690434893 -457.947666069883 -460.141398986692 -461.203950695535 -463.395076826642 -467.086889600451 -469.828125003011 -471.77785924341 -472.949731602992 -475.043661932724 -482.509382813619 -485.160898805988 -487.479040688534 -489.124469172547 -490.836055365323 -493.768277818343 -496.773644262898 -499.291082958441 -500.545190068463 -502.506059396147 -504.816152473695 -507.50237673022 -555.530274775841 -558.813177688727 -560.519673694029 -563.339364257635 -566.016452989586 -1.29310069563741 -7.08649725925243 -9.60717397926457 -309.232229587022 -311.085645528313 -325.049785505629 -327.545340875708 -329.289446188881 -331.546295942873 -334.00341433616 -337.175908316156 -339.813037751695 -342.838457529162 -344.374731993734 -347.003861270241 -349.924555944251 -354.27864084626 -356.827645740272 -358.282329923023 -360.614279286441 -362.807756400989 -367.042187539661 -369.458326451882 -370.753027266683 -372.549554122944 -375.001093494074 -385.804154288517 -388.108425877617 -389.422863003016 -390.998084809205 -393.268558813047 -396.326097612775 -399.096163746393 -401.5433761469 -402.697459066862 -405.838277039783 -406.981683802593 -408.472389208355 -410.506827218127 -413.586419771006 -416.139090251248 -417.994912175354 -419.849192499353 -422.019971602874 -426.369356010004 -429.016832975385 -431.329247670827 -432.848784331042 -435.855162025082 -439.420002763373 -443.785812016905 -460.901657014575 -462.14937476222 -463.767310701317 -466.412258056159 -470.088463806012 -472.295804374898 -474.063398568618 -476.008198073773 -478.620991684379 -484.290086342275 -486.904922098025 -491.303436462378 -492.566216842047 -494.922096764815 -499.599468049587 -502.570212425156 -504.379303390652 -505.492366609373 -507.796010273205 -510.710758113672 -513.318640254559 -515.461511714123 -516.935394117339 -520.195197770556 -522.507664267807 -523.657249816196 -525.776799350046 -545.31503971913 -548.273302293421 -550.199374091314 -551.336935078925 -554.008231793853 -562.317773326026 -564.9716250757 -567.215237025768 -568.871581497655 -570.677564468764 -572.8336073744 -576.301892723466 -578.817278198363 -580.057076570508 -581.731955155403 -583.695270966566 -586.428283138544 -642.632001149969 -645.580520387015 -647.273169919452 -649.733571392376 -652.70280507603 -1.27742701059985 -6.61704055894896 -8.89777170521886 -87.2027903663244 -89.4632905205919 -91.1924453462642 -95.6419409513615 -97.8920233089023 -100.129318538799 -103.517645159199 -107.52414736544 -110.522452348552 -113.559976462505 -115.217572826977 -117.951733813067 -121.090648608355 -125.697783119644 -128.589643470087 -129.986690756349 -132.3999107403 -135.158018498787 -137.875721588621 -140.102845752646 -141.370907483095 -143.091241355013 -147.191969037111 -150.260034795462 -153.356983741198 -154.658849758194 -156.303583227337 -158.863057399392 -162.5879546812 -165.078094994332 -167.498764894907 -168.619418845181 -171.353622485131 -172.565547076477 -174.115013866142 -177.189680438051 -180.968850202103 -183.487639207724 -185.334944294539 -187.051944490321 -189.328765305899 -230.903623369739 -233.615288449947 -235.841313260507 -237.41038205095 -240.270955186597 -244.070887398553 -248.522618930873 -270.096512587048 -271.314818915551 -273.163201328405 -276.49756006442 -280.004652163123 -282.38518451703 -284.161662389381 -285.938346613736 -289.472094043197 -293.017992006787 -295.836284169015 -299.644430151255 -300.990834811281 -303.198246642247 -305.885072671412 -308.492628561528 -310.234604293626 -311.4248929496 -315.103142193724 -317.548484083122 -320.298301495227 -322.377936962012 -323.839424767278 -327.404316613598 -329.734212157112 -330.781811951515 -333.547459017211 -337.878154739427 -340.693678897673 -342.63255522789 -343.730978439531 -346.143148755668 -350.136097831273 -352.95113639253 -355.235857012147 -357.040979163756 -358.736367746722 -361.339616660868 -364.520861275867 -367.028460298214 -368.256300063125 -370.079256242586 -372.001081072972 -374.989060684884 -432.659593616192 -435.744977693879 -437.457174047157 -439.832818332365 -442.986759865428 -1.30171143209743 -11.1997327038694 -20.713243222247 -61.0115220092806 -63.6229678942658 -65.3398642676678 -68.7429529532928 -70.4641665013304 -72.8006982516931 -75.9639647852593 -82.5471069849458 -85.4313762282436 -88.7634987467016 -90.3277956047764 -93.393060578751 -96.7187763989207 -101.601552965702 -104.107400551291 -105.724300695137 -107.898035378182 -110.560741662409 -113.86292614904 -116.24794309524 -117.605311382879 -119.18468207242 -123.58174305376 -125.161370457084 -129.317450202525 -130.779366337556 -132.571619180239 -134.676154708728 -138.273389697241 -141.262492594358 -143.617585039905 -144.7348199876 -148.376312788177 -150.441500383852 -152.064041717588 -154.797419119438 -157.339567092476 -159.896741942246 -161.762786936671 -163.447772002216 -165.699983453811 -195.207503607573 -197.860751310607 -200.125281732708 -201.854951661544 -204.690147983238 -208.199303149047 -212.277140696768 -229.330374936942 -230.510975178404 -232.095507375062 -236.164336360926 -239.027193750696 -241.446195253604 -243.252890996186 -245.527952563236 -248.91705908984 -251.869550540823 -254.395247074912 -260.770702798849 -262.054875238796 -264.466875073 -266.731919020228 -269.572101867973 -271.335850175852 -272.456770820178 -275.021157632836 -277.720427481202 -280.379953661409 -282.49915565773 -283.974610497027 -287.23310201834 -289.472453785759 -290.545006338509 -293.425123789499 -299.530120188075 -302.114445990811 -304.095633297042 -305.268124331826 -307.398603940213 -331.505352179772 -334.565397272251 -336.943290465202 -338.745447303656 -340.506750122527 -343.399298084762 -346.311270105447 -348.908020533121 -350.16418828684 -352.328341618173 -354.924288112875 -358.416131434616 -417.457210155453 -420.974065299019 -422.72728506732 -425.704066603706 -428.487959564158
"2" -1.28911427313736 -8.62253100753525 -14.0559369484953 -20.4035067760183 -23.510790140559 -25.2271824341647 -28.6481021018881 -30.4760547467357 -32.5713789098462 -35.5973257043004 -39.9902531607885 -42.686793774181 -45.7457213454333 -47.3162392704406 -49.7758202244455 -53.1602703278586 -56.9762283058122 -59.691418087222 -61.0413115732824 -63.1573450615315 -65.5545906203078 -69.5012320895975 -71.7515614355528 -73.0405327666273 -74.7226761585846 -77.8723346698623 -80.4906647419055 -83.5233912204453 -85.109596778773 -86.7859231560381 -89.6311555545285 -92.709194099004 -95.4594360452794 -97.7914882047422 -98.9345908695054 -102.096731795708 -103.336734946375 -104.82836859442 -107.733760939689 -110.614530375348 -113.178919957701 -115.007223729488 -116.901358999792 -118.994163512771 -128.22722591997 -130.927861512294 -133.221525891527 -134.853565040452 -137.686889490022 -142.813523558598 -146.297491665557 -153.434949307968 -154.672156380499 -156.148199342907 -159.319248103764 -162.399491017368 -164.710001375026 -166.500844109144 -168.260940970156 -171.325540641078 -174.596985225052 -177.277656555047 -181.250832422571 -182.512905672337 -184.69627209259 -187.489430412216 -190.27129931466 -192.083636572055 -193.213079019331 -195.708219619864 -198.522491018581 -201.157776971228 -203.276403089877 -204.749554374092 -208.187284103367 -210.499805060519 -211.589198627069 -213.961649791206 -217.829995978107 -220.616445592217 -222.577842668316 -223.663779718058 -225.908578480452 -230.620041684658 -233.35766002355 -235.6358240499 -237.298437074681 -239.102704962696 -241.402541435294 -244.921965172629 -247.392392351208 -248.650680600779 -250.745583777934 -252.884693317386 -255.85267249884 -286.355813368732 -289.3494347746 -291.055936052539 -293.947672281306 -296.962262256161 -1.2976579219241 -7.399136214118 -9.92792201489878 -17.6412655659049 -20.6769126442544 -22.3755832635529 -25.9231045307501 -27.6897256468556 -29.8876493961243 -32.6527635908721 -36.470926076319 -39.461611730701 -42.5207487208673 -44.1544862859903 -47.3905144779549 -50.8991460593642 -54.9745115160899 -57.355673299197 -60.2216288711864 -62.258763054333 -65.0286673598624 -67.7964893485296 -70.0937775119191 -71.3987952285619 -73.1452000420927 -76.1319132396913 -79.5995647172055 -82.826306096991 -84.1428222655929 -85.7705403820481 -88.7599482812132 -92.3579345297341 -95.357016907539 -97.6554955618191 -98.8135992896953 -101.712531392877 -103.08514274513 -104.65078111334 -107.032548177855 -109.927746070509 -112.338171402032 -114.15464968001 -115.938779295757 -118.146844961881 -125.012751678614 -127.692460518827 -129.986304921342 -131.667994801203 -134.447348795857 -138.029966227129 -141.834454619155 -153.129137721636 -154.367115482266 -155.987460982591 -158.79343336359 -162.346936357521 -164.681763788044 -166.494537074531 -168.378727780346 -171.472447816111 -174.71680988652 -177.387061029841 -182.050402309918 -183.350608597427 -185.330399881482 -188.164960757924 -190.811694345289 -192.592768892728 -193.726324840266 -196.421271553541 -199.438457281156 -202.017028444425 -204.151183565531 -205.618527676687 -209.142205372198 -211.529305879958 -212.601043599752 -214.943990604826 -220.141083567076 -222.88761193145 -224.832222439517 -225.990332516565 -228.15622155987 -232.963299236318 -235.721741616174 -238.026753707887 -239.669560275327 -241.395810998897 -244.010933013237 -246.963876046196 -249.476675952353 -250.740780096265 -252.674924473667 -254.687677466107 -257.497690574169 -271.991234251584 -274.686277832697 -276.435045923148 -279.048238061219 -282.46213776694 -1.29550415967404 -8.2841519445321 -10.5824650610691 -17.4105130667766 -20.626828979199 -22.3320262882568 -25.1960352019619 -26.9851146007261 -29.127456371326 -31.697992368673 -35.5382628669642 -38.3685569178027 -41.3566935463787 -42.9282172543144 -46.0671715053993 -49.6102109598982 -53.1176167217403 -55.600800881049 -57.5134171804473 -59.6222459570904 -61.5915307651137 -65.2027050337443 -67.4603005996479 -68.7433210172098 -70.5841508977645 -72.8835782774387 -74.7880423858803 -78.0808298441709 -79.5848336629841 -81.32280622515 -84.0602146946967 -87.3849812125723 -90.2037861003897 -92.5008145617873 -93.6363356778841 -96.6924322409503 -97.9379042430377 -99.4677385895253 -102.502537847958 -105.657891212506 -108.079392667927 -109.882124804265 -111.650717617085 -113.949121246738 -118.964730630907 -121.686142530789 -123.997708376991 -125.619000116397 -128.33853693683 -132.609747000092 -136.059043443896 -150.278971032477 -151.518009962528 -153.107961821692 -156.000088417413 -159.256716979053 -161.595090278545 -163.395076760224 -165.373011850184 -168.255729079852 -171.470444684964 -174.069535915411 -178.173911709625 -179.414886362646 -181.54109078822 -184.498384284694 -187.424561639839 -189.233140104133 -190.382961069216 -193.040130814722 -195.990951019157 -198.727329711585 -200.781055162075 -202.244418165206 -205.782825961821 -208.16081105798 -209.232655492866 -211.601521457202 -215.943779548379 -218.733766463931 -220.699732560114 -221.828932879258 -224.072336778031 -228.451048531235 -231.092305907799 -233.36188493575 -235.073743160398 -236.659125739793 -239.058313963296 -242.892058008762 -245.399908191282 -246.661900064668 -248.541628375817 -250.56270676261 -253.812265820009 -263.384469689571 -266.039209314058 -267.770908370679 -270.711112784005 -274.53342428206 -1.28795912355107 -7.33197521300293 -10.65792653971 -80.4472417245985 -82.831621155971 -84.5338561319406 -88.0373887141457 -89.8199019210184 -92.0598515162373 -94.7909612829227 -98.4074484135343 -101.226092376815 -104.252982815468 -105.836276659565 -108.901852003828 -111.893240152342 -116.226848212066 -118.773075830786 -120.371405976776 -122.686712099773 -125.541356377627 -128.545380981506 -130.795428060476 -132.101067860476 -133.799587430148 -136.615866932047 -138.721959314878 -142.055697155705 -143.679911867611 -145.361293733775 -147.818287040586 -150.821414768309 -153.775435089143 -156.157829388709 -157.294874942789 -160.004966611604 -161.324819307394 -162.745826161762 -165.66660595716 -168.74712611053 -171.114119758358 -172.948467903844 -174.91219103813 -177.185492367006 -182.508453433791 -185.162355768934 -187.464307819223 -189.223072444728 -192.487006547045 -211.936586903201 -215.132231516251 -229.807986744748 -231.030263095232 -232.678830089922 -236.173395016643 -239.220963960686 -241.554671032665 -243.376838520274 -245.265108245235 -248.234707250474 -251.303642833879 -253.941945253773 -258.290708309837 -259.582915489697 -261.972272394212 -265.18078761171 -267.946766328958 -269.744379837255 -270.870052842195 -273.363690849349 -276.784703339115 -279.351294466433 -281.413833751099 -282.895496890428 -286.707670977326 -289.033602992322 -290.102469168681 -292.716606091267 -297.385691933314 -300.170779132894 -302.126976478858 -303.24482415166 -305.467561456777 -311.380993236311 -314.111685176367 -316.374695259316 -318.052954107045 -319.719887643942 -322.246516128944 -325.430864360811 -327.86747847864 -329.147841863725 -331.248335405711 -333.324857681479 -336.178787102401 -366.557649277774 -369.459647713327 -371.207320391301 -373.637476057406 -377.227158577554 -1.29501415051089 -8.04986335418668 -9.90697081026235 -19.2039723530123 -22.820701004268 -24.5333374330715 -27.6814155127772 -29.4629182711172 -31.69293598859 -34.8309457279322 -38.7023570229025 -41.408144287826 -44.3726917195145 -45.9675374730021 -49.5807696368107 -52.8801401767557 -57.0795195852768 -59.5845600990467 -61.0899374139627 -63.0977704383343 -65.276567442886 -68.9727160626083 -71.2990178003788 -72.6011490148051 -74.3987709150459 -77.1736716416008 -81.7405962275165 -85.8346568742532 -92.3964006896082 -104.44975928257 -106.966252073015 -156.764724208828 -215.574507368967 -217.70345479569 -223.55274025728 -226.034168545941 -227.171616511086 -228.755248175638 -232.435829871163 -234.907512976893 -237.34383927118 -239.177581619696 -241.09803768906 -243.357480796205 -259.733158588385 -262.33221209495 -264.620598204306 -266.27175645369 -269.447038973486 -273.88509129131 -277.598926644289 -289.701310741387 -290.994971117675 -292.387305683884 -294.950640861878 -298.218129122794 -300.623684763186 -302.440480337139 -304.462840522275 -307.343729133398 -310.338036046219 -312.997604302996 -317.439456383133 -318.698695284024 -320.999219324912 -323.683748502194 -326.460108741681 -328.260562694313 -329.439509795322 -331.890905288529 -334.894509417304 -337.571723754709 -339.675875700481 -341.144634760829 -344.350631170631 -346.630982547262 -347.706528190456 -350.420367207889 -353.862960023565 -356.624464986713 -358.592555542494 -359.701292930181 -361.883409787355 -384.880717036965 -387.683606684188 -389.915223913366 -391.609413386062 -393.328336076969 -396.424669585964 -399.610139469337 -402.076163158349 -403.324797212037 -405.218340650997 -407.218487679468 -410.251665886858 -417.581101985296 -420.224261545277 -421.974562901845 -424.634800362643 -428.011513007968 -1.29145820158224 -7.62637908723235 -11.4568187672178 -18.126894820539 -21.3199459682516 -23.0436543842048 -26.0216072820595 -27.8989987920526 -30.0130136370313 -32.511454833982 -36.9869944604593 -39.9598306865835 -42.9682456888626 -44.5265014816788 -47.3739046162177 -50.9479603439817 -54.6315787600859 -57.2655413557111 -58.7795143574963 -61.3408796481192 -63.8067208835463 -67.0914619280788 -69.4191092512222 -70.7120661981842 -72.3045091183186 -75.0859865690786 -77.5674057814465 -81.6520356421715 -82.9635239463208 -84.6444582736701 -87.6804206324533 -91.3230149622966 -94.1396986112794 -96.4880839394748 -97.644830541735 -100.575206113325 -101.777844080934 -103.30463379315 -106.051986580006 -108.901911153345 -111.404814682384 -113.237428958914 -115.06609964966 -117.004861588891 -121.605687708512 -124.38474849776 -126.675607280331 -128.316626225758 -131.39627388987 -134.935674758671 -138.753684072717 -149.701736947428 -150.93214111026 -152.49058862971 -155.222237337514 -158.518635976796 -160.816767097573 -162.633093098127 -164.652624373636 -167.269094875613 -170.207745643584 -172.907724097401 -178.917333480098 -180.204589999098 -182.417109236634 -185.440873757092 -188.210577919356 -189.991177738605 -191.125488580609 -193.659583181914 -196.633959540795 -199.294975193646 -201.389058209327 -202.859658154887 -206.330766913767 -208.644868331401 -209.720893604773 -211.961002348793 -216.271902001627 -219.107075252074 -221.087417271398 -222.216371843636 -224.429455734558 -228.689400585174 -231.231709849748 -233.535594156254 -235.221840947243 -236.949676737326 -239.349056239968 -242.591198160675 -245.08594200494 -246.342328247479 -248.254913042094 -250.229574131848 -253.425777752998 -287.017585165744 -289.907102759318 -291.63778695042 -294.332956758897 -297.284831523261 -1.29882770731173 -7.79093500155763 -9.85399174770451 -14.5377552342525 -17.7599836371662 -19.4672033146525 -23.017525708191 -24.8233701639782 -26.9062273266558 -30.0362183599953 -34.7353075322885 -37.5422804810393 -40.6703126459403 -42.2458348318956 -45.0016081475776 -48.569596977073 -52.5827831694496 -55.0230224519082 -56.5919919272666 -58.9576016410859 -61.4148940285487 -65.3867267303416 -67.6810471545307 -69.008872054474 -70.6775799121868 -73.3792531936602 -76.6815767575013 -80.0538569837376 -81.3792411153822 -82.9631308591476 -85.7402083145242 -88.6181314306092 -91.6039513160487 -93.9426047368092 -95.0926563517326 -97.9775963230761 -99.8035791441777 -101.35004665433 -104.158834477175 -107.104020074793 -109.553686714605 -111.384417969483 -113.171129752803 -115.346767558797 -123.084663197999 -125.712516687853 -127.994103928489 -129.702280499649 -132.654773443477 -136.099952194197 -139.600990276952 -151.099673956748 -152.35211722348 -153.857413580976 -156.672403165776 -159.831805844713 -162.149995452914 -163.959522019895 -165.925530615471 -169.908997706511 -173.00372048346 -175.570583910459 -179.607846390565 -180.905485631164 -183.274880532354 -185.936955449104 -188.68825367306 -190.477138718831 -191.621863433552 -194.337850996825 -197.072911470777 -199.636921090683 -201.731196495166 -203.205197793914 -206.879587514181 -209.276831684608 -210.35393740672 -212.745896621754 -216.752135074937 -219.520276572723 -221.457108430917 -222.606394242832 -225.099148594743 -228.88673705697 -231.734100434477 -234.029795406777 -235.709838503933 -237.455118510612 -240.011929748215 -243.191905153173 -245.854459600278 -247.111229231527 -249.156320740439 -251.125663902731 -254.254659901541 -286.333505050758 -289.179124500743 -290.962226940811 -293.963415462046 -297.397051371672 -1.29270150002749 -7.38118804460238 -10.152821586322 -14.8541633211094 -18.3151136459458 -20.0240305053343 -23.5024349664701 -25.3325156898067 -27.4985709757421 -30.2652217696044 -34.468628234747 -37.3219284251639 -40.3961061358955 -41.9845935120047 -44.9185867519269 -48.2298433402114 -52.8737310742426 -55.5411954764102 -57.2116951075793 -59.2624404470251 -61.418729183412 -65.7827866607269 -68.0590890396276 -69.3512276310835 -71.0559708551957 -73.6729580380616 -76.6131122378245 -79.9495124492629 -81.3192680558587 -83.0916842906649 -85.5622850290664 -89.5313781803967 -92.3877301365777 -94.8079067763013 -95.9568856053088 -98.8736490666763 -100.465780279288 -102.001724001763 -104.653756298494 -107.497144960954 -109.916818775544 -111.754810871358 -113.513649829969 -115.808596041153 -123.61545083067 -126.275415544397 -128.557120889522 -130.198674630614 -132.792759170234 -136.268015139141 -140.122605231614 -146.692942541365 -147.919069053931 -149.424924894755 -152.428189409445 -155.501905624583 -157.800852315304 -159.604065762096 -161.653244462448 -164.493887401208 -167.467349025817 -170.116232247111 -176.332951648705 -177.61135686046 -180.078788504082 -183.527402386094 -186.165142156018 -187.947860746202 -189.084980821572 -191.691206677804 -194.83349215281 -197.472813187606 -199.57062636392 -201.05482661145 -204.418031781233 -206.795871628492 -207.955263808187 -210.529474621073 -215.910808739457 -218.648861001424 -220.61803569108 -221.735689920204 -223.907144309998 -227.913045018026 -230.755359085316 -233.034061916824 -234.667269524373 -236.339207964768 -238.702583546643 -242.292641167715 -244.82619071144 -246.092506970122 -248.087514082974 -250.145458445114 -253.002630901621 -273.550933092687 -276.337214721672 -278.082325068244 -280.798225064433 -283.690336888931 -1.29289359479961 -7.50469761340673 -10.0638095257019 -169.605018627134 -171.587945143068 -173.298970447342 -176.942075162706 -178.697434944785 -180.907504691475 -183.595268296368 -187.786090259911 -190.691871082798 -193.805550653341 -195.370443872335 -198.151800661855 -201.416897382473 -204.979111468772 -207.586517293827 -208.996531506744 -211.479587899153 -214.007095923118 -217.36036947228 -219.676152249362 -220.950867283156 -222.668752577576 -225.250288631194 -228.114631766249 -231.3072088081 -233.265259460993 -234.939468567505 -237.66558138511 -240.714782954143 -243.515585008179 -245.860318922634 -247.017789351724 -249.693490346717 -250.881428274098 -252.356968388709 -255.192723900825 -258.529903193981 -261.115368576505 -262.960148326613 -264.803347256253 -267.002017513952 -278.373798009215 -281.019106408255 -283.299355705077 -285.024899022129 -288.212734665532 -293.396666557721 -296.900321178258 -307.764962843134 -309.001280586174 -310.566016099611 -313.565125654594 -316.78264752257 -319.13152110951 -320.936042096469 -322.934433082338 -325.96632053973 -329.330540026431 -331.877818588113 -336.041335409977 -337.332347372079 -339.465785174951 -342.389431322531 -345.053879309335 -346.823585909946 -347.967712784077 -350.185631325647 -353.102207936831 -355.901974271424 -357.987626411048 -359.458744486495 -363.050472124502 -365.371173509464 -366.436215583865 -368.841728829463 -372.670809190178 -375.519021226983 -377.489215677397 -378.652702153096 -381.084707979649 -384.989739932159 -387.791181153981 -390.02167938885 -391.681140725006 -393.42352544502 -395.770819659259 -398.835375808583 -401.383853360674 -402.63017918399 -404.523112603079 -406.575619101273 -409.229282737376 -438.337883958844 -441.209542195889 -442.95654170254 -446.024000393342 -448.948605338258 -1.31122996233846 -7.35651205312727 -9.77497135646414 -17.174142914966 -20.2841260547067 -21.9885682209788 -25.6580610042212 -27.4231799010461 -29.6769012004913 -32.6562102788673 -36.6397795377907 -39.4526278494534 -42.3675291701644 -43.9805103937943 -46.9859018171502 -49.9455997034094 -54.2016565748696 -56.5139569113803 -58.7687659276405 -61.2561922012884 -64.1017246368669 -66.9219151514156 -69.1848277718334 -70.4710867247779 -72.286732953366 -75.152265326068 -77.5783908769948 -81.2986230422719 -83.3404558496291 -85.0119004651655 -87.3561936626141 -90.6041678359991 -93.5593340150867 -95.9431715213732 -97.0909563541486 -99.5697248455764 -101.122542406176 -102.680321166955 -105.966204767918 -108.881259317255 -111.292960111482 -113.119137734719 -114.939708007382 -117.290720269666 -128.134797240217 -130.748898188279 -133.070423693075 -134.678919176801 -137.61919268335 -141.733364911442 -145.682875020068 -158.092658797009 -159.324929406366 -160.965900940135 -163.549559651904 -166.567080268931 -168.860009755944 -170.658369933713 -172.657463854108 -175.70670156749 -179.04852378398 -181.62009111273 -185.844528681291 -187.119518812673 -189.401639248562 -192.288730338883 -195.108550044603 -196.891356173524 -198.051565158765 -200.519709935231 -203.687532980618 -206.340595764238 -208.467756851314 -209.945146995567 -213.476169685309 -215.724008919356 -216.80324199059 -219.382550110139 -224.296959827193 -227.35435052761 -229.312605226721 -230.456323524008 -232.591001513982 -243.675215838665 -246.485173046123 -248.780866128071 -250.458303904211 -252.27701913208 -255.040936782259 -258.277622092968 -260.808843104136 -262.057756504479 -263.939047872194 -265.998568126416 -268.935981360051 -305.105813260603 -307.979026709728 -309.741559906884 -312.644941655718 -315.977383002879 -1.28641315750102 -8.37475507535198 -10.1979446942913 -147.824849707454 -149.851040966442 -151.576075467804 -154.857997431412 -156.606712062431 -158.677334861443 -161.254705963059 -165.714207819286 -168.451417680031 -171.52767732198 -173.119186745138 -175.924962816072 -179.255385436844 -183.033410673484 -185.529722245031 -187.120608626271 -189.369359978307 -192.086162686424 -195.784928825852 -198.103646922618 -199.394145835683 -201.093981412653 -203.976205320681 -205.618314215966 -208.509734970403 -210.120526764704 -211.68650388028 -214.124472828957 -217.309535320634 -220.111513497863 -222.479784955525 -223.62783746837 -226.26306108754 -228.031706738171 -229.585671998053 -232.100822089115 -234.77584357767 -237.120945738437 -238.944325451351 -240.811139612434 -243.196729687918 -272.264401007633 -274.783298468085 -277.074133975151 -278.686232476357 -281.712257423246 -285.775360615553 -289.544525996209 -294.835389574668 -296.081176352981 -297.558127272249 -300.612883266491 -303.696566113472 -305.955368868618 -307.767393576907 -309.675264497224 -312.805936975756 -315.799571837412 -318.478330497583 -322.500973234244 -323.795356699745 -326.087029257592 -328.938957351009 -331.823838013841 -333.627962374415 -334.775504128419 -337.129491664907 -340.600618345194 -343.204670765255 -345.303313659479 -346.794365801447 -349.80127861757 -352.224132665457 -353.474667052388 -355.724448069811 -362.86235882803 -365.606015424199 -367.565439037196 -368.726792957923 -371.120301370542 -380.616372164381 -383.397902414494 -385.640331899412 -387.311294970912 -388.968859282547 -391.693263009469 -394.977869458283 -397.42596708157 -398.669102821316 -400.648383029414 -402.783049122712 -405.514785466318 -446.53035187417 -449.356744872851 -451.068738054068 -453.869194557213 -456.889559196986 -1.30517445878476 -7.4677025992693 -11.3117497913533 -20.2930483076058 -23.353813313913 -25.0516069130425 -28.5191751396575 -30.331117775768 -32.5272489198187 -35.3716861911689 -38.7408435266629 -41.5695297271727 -44.5336241560252 -46.1325208869279 -48.9252111248658 -52.5341460649161 -56.2062674400787 -58.6668805290347 -60.4807346979935 -62.730080504622 -64.7778060519582 -68.1503977986342 -70.434871924625 -71.7373285551846 -73.4273497795112 -76.1661815030848 -79.1590434445796 -83.3927219158263 -85.5675929262298 -87.1881957100552 -89.7890065560669 -93.777272566234 -96.6734570988064 -99.0812343895115 -100.232218983671 -102.820342967832 -104.302469873697 -105.787410727105 -109.241745557454 -111.955721208127 -114.289021231053 -116.108035891105 -117.9262712055 -119.990195284613 -125.867179981884 -128.569821743601 -130.883463850384 -132.514409500935 -135.747292084889 -140.701957590051 -144.187036509348 -155.780659683489 -157.020411330657 -158.543409503007 -160.956508532574 -164.144076963198 -166.481766741203 -168.289644184452 -170.158214076607 -172.860574169689 -175.975912740858 -178.556341517535 -182.702320108719 -183.946565890705 -185.979173121065 -188.896186986665 -191.661069210926 -193.456486523294 -194.628333814967 -197.434560059764 -200.299294095763 -202.916324870708 -204.984911617298 -206.46280810594 -210.295960845511 -212.629970299997 -213.720827684134 -216.071729631901 -221.010036206485 -223.785339570817 -225.746674329744 -226.870721864226 -229.198789388151 -234.639475067725 -237.386008667811 -239.633508561415 -241.301561804286 -243.078375304491 -245.214666882728 -248.533902638813 -251.077213835258 -252.32594245227 -254.314685758789 -256.419648501214 -259.247750276355 -277.154339558256 -279.872424781443 -281.616920398975 -284.543454153675 -288.089631895518 -1.29087490442105 -7.36306981933602 -10.1220092998178 -248.252842760841 -250.30000932893 -262.571504251713 -265.202342628921 -266.968800373869 -269.225878906624 -271.82957714012 -276.405316439681 -279.363286384217 -282.345853279933 -283.921842457585 -286.734916593664 -290.32407318527 -294.587477111974 -297.028850032126 -299.409595175038 -301.766896456739 -304.54872123414 -307.745222734349 -310.056658630858 -311.349223681372 -313.046647046918 -316.424598767296 -318.915961575279 -322.121999483716 -323.442756399782 -325.07294488614 -327.289587585068 -330.587394135349 -333.433067251554 -335.839082625479 -336.99304358456 -339.58973114014 -340.903812340942 -342.388319465974 -345.507270234468 -348.105652638092 -350.50538489167 -352.345117561126 -354.121258402304 -356.297762478155 -368.301396254999 -370.967117877798 -373.266408329837 -374.99078360034 -377.840519789732 -382.199575618036 -386.024974086696 -394.991380732695 -396.234516418035 -397.823956267649 -401.010255617577 -403.999660323966 -406.274304418888 -408.078486245556 -410.190666372175 -413.108916604693 -416.425487717437 -419.08879054818 -423.068459112873 -424.347854672655 -426.6023549421 -429.584256607718 -432.264715124728 -434.060182304737 -435.198121602294 -437.828449472778 -440.786554059761 -443.398602218496 -445.461614790801 -446.942798588256 -450.571277221896 -452.922020184861 -454.002217039589 -456.397017569729 -463.116342042176 -465.849069266888 -467.818228315008 -468.944738779275 -470.997098413313 -476.227388630442 -478.965839586882 -481.257010407602 -482.937124320458 -484.69306357727 -487.271919443322 -490.48033625155 -493.043933904433 -494.295975124172 -496.430663606957 -498.500908562031 -501.496147389195 -524.220322162959 -527.04621916568 -528.785348443165 -531.589702412451 -535.114899598367 -1.29321052970672 -7.53925249560185 -28.3850638036136 -55.1182743019501 -57.8357092919825 -59.5428143551757 -62.4530874671562 -64.3837863318121 -66.5899907142039 -69.9742292467123 -74.3406802585077 -77.1961490790359 -80.3214421503101 -81.9345813587945 -85.0356288276301 -88.4468639451398 -92.2576417254899 -94.6531601609666 -96.2090913760505 -98.56748546613 -101.214161058707 -104.824327674782 -107.075280060852 -108.363960423414 -110.164661385244 -113.104272388087 -127.276926973851 -129.572330634563 -130.900225003028 -132.598348936568 -134.947909630028 -138.124484259749 -140.862041730973 -143.23718641902 -144.393856970353 -146.944733664848 -148.552541976218 -149.999959685344 -153.032670506971 -156.20459258468 -158.615494461833 -160.454543911562 -162.277771052447 -164.311569026381 -175.505254623024 -178.109512934297 -180.426561907241 -182.217276574769 -184.980923610692 -188.608357453215 -192.434445169592 -203.606632030423 -204.838573806828 -206.450932678358 -209.312238315025 -212.391981808437 -214.732971962121 -216.543091739369 -218.516344272094 -221.323159832534 -224.702856615584 -227.377581537184 -231.669172316929 -232.922558012035 -235.075085408997 -237.680368359068 -240.498591247185 -242.29595693187 -243.450131065952 -246.009617370204 -249.146611601185 -251.790369228437 -253.889191816217 -255.365131057996 -258.369812788134 -260.675005939095 -261.767946576313 -264.500452115288 -268.277628905592 -271.076453904613 -273.02510855138 -274.153564104359 -276.589320281379 -294.551194943759 -297.423988489323 -299.668992141127 -301.354762720042 -303.165124895012 -306.255604075329 -309.483390419333 -312.060061605727 -313.319797671025 -315.271377279416 -317.330626107604 -320.235038871348 -355.191198946296 -358.134390942182 -359.832609476782 -362.823677125256 -365.68547610254 -1.2925600786469 -7.44853368947644 -9.6718894091301 -38.9103596886385 -41.6501054241349 -43.3419020960771 -46.4762858950809 -48.2603259943494 -50.3929948760027 -53.1307578467173 -57.2369628990682 -60.2379127881094 -63.3050626680204 -64.9234845114527 -67.8538724218088 -71.1510354461421 -75.0264980244625 -77.5815673668553 -79.0004416449995 -81.2233061271775 -83.6480839304075 -87.4942297374765 -89.7516217683861 -91.0572450285325 -92.680659416861 -96.265576713967 -98.4716614532833 -101.576377773545 -103.28073295892 -105.05388210076 -107.539969586361 -110.662941875754 -113.575232789875 -115.913846112556 -117.066756822639 -119.77490504234 -121.174038981329 -122.61489443931 -125.150761554762 -127.977510413225 -130.342019612013 -132.178553093047 -133.92787618964 -136.088431972891 -159.021533763666 -161.639428647671 -163.920175926614 -165.52530761865 -168.20886487624 -172.060913921495 -175.48429611636 -180.263934092625 -181.509111524773 -183.030182197226 -186.421712435657 -189.448879284982 -191.788812055309 -193.586181165746 -195.580833175099 -198.628099425622 -201.683846056697 -204.370215376235 -208.461367151584 -209.72428903527 -211.904503196455 -214.712104552432 -217.478014822453 -219.287424676209 -220.445661560377 -222.713075686846 -225.957607018733 -228.623039740192 -230.718990806791 -232.193556762316 -235.648783288423 -237.927952433293 -239.016996806499 -241.40985772491 -245.034245108173 -247.800631066196 -249.757862578171 -250.875330678746 -253.047049278312 -262.170036836171 -264.89133961617 -267.151799498387 -268.794132107144 -270.579565952103 -273.131378134795 -276.389384345842 -278.89454532182 -280.145773681729 -282.181171981187 -284.275396289897 -287.074214790257 -306.182336136133 -308.944605333238 -310.750663193124 -313.457561260588 -316.781586687688 -1.28821355296197 -7.8976540627907 -11.284672151494 -17.0601206873522 -20.5886795576804 -22.2988507033244 -25.2259690124202 -26.9863518830698 -29.1270561134391 -31.986637162143 -35.789345489459 -38.6306041068833 -41.5970704963116 -43.1959455489806 -45.7038694815309 -48.7486585495964 -52.5562898336673 -55.0862397168533 -56.695646283852 -59.1187462791633 -61.7271842258446 -64.72864877029 -66.9970108907677 -68.3071703677226 -70.0672915828068 -73.0723810466207 -75.6016231357458 -78.6109178265156 -80.3003933214994 -81.9163820007291 -84.1921076083744 -87.090876785838 -89.9480294083828 -92.3175477556127 -93.4612651475836 -96.1481767221964 -98.0571735679739 -99.6480186274692 -102.279241120772 -105.492830618724 -107.923674570119 -109.744644021234 -111.514219692533 -113.758210143713 -135.211835193345 -137.80934938602 -140.095295135982 -141.843128306877 -144.442208986641 -148.428799336471 -151.858239202733 -156.912942146052 -158.142169307965 -159.614531386604 -162.969705674727 -166.154569757159 -168.46304194331 -170.251537406767 -172.260222247644 -175.366910054737 -178.904318016089 -181.478582768973 -185.482983439084 -186.758631497861 -188.741905826463 -191.778291921454 -194.471854469397 -196.255880560281 -197.375900197842 -200.170034986138 -203.207109242183 -205.773139671761 -207.881977896171 -209.344487964502 -213.169083305442 -215.499469677531 -216.57827315879 -218.832891113694 -223.231772867173 -226.022455629873 -227.991654953544 -229.1537880843 -231.869437028601 -236.34548106553 -239.185801277236 -241.446225602155 -243.174137024986 -244.935746036246 -247.535314099825 -250.673876718926 -253.258828072218 -254.515310654632 -256.61446974526 -258.542363018265 -261.492703646012 -295.38986207102 -298.387599750383 -300.122291972673 -302.761220123456 -306.27944703507 -1.30450977081275 -7.41719190846545 -9.56254378572941 -14.2651490701683 -17.5703902973738 -19.2803052731118 -22.5546910207253 -24.4007309470414 -26.56317923976 -29.2725538701061 -33.0358413787287 -35.8793907626249 -39.0752520401118 -40.7070193877926 -43.2245667855967 -47.4448553476747 -51.5965553901854 -53.9606194555928 -56.1227285071638 -58.3638692715705 -61.0035983563261 -64.2432318804165 -66.6168916780138 -67.9120637310932 -69.5261946249755 -72.3754627835662 -74.7211698485781 -78.1353011885408 -79.5907855364743 -81.2574130367353 -83.8223585843237 -86.9598675199676 -89.9442028738235 -92.3335214343894 -93.4695277040678 -96.1393413858339 -97.6199113535321 -99.2830477101828 -101.910627629114 -104.788437690879 -107.312916289113 -109.123678444321 -110.875166742416 -112.809255403337 -122.291523429729 -124.942586185721 -127.229700847426 -129.048985660331 -132.108191657156 -136.451609473493 -139.817115595897 -146.324216711807 -147.563635300661 -149.117251851385 -151.982460797676 -155.125640418963 -157.427375979926 -159.229371561305 -161.195151904406 -164.174403731015 -167.346514007953 -169.953651866397 -174.183142892139 -175.468175558701 -177.681664568291 -180.907407644894 -183.717862553438 -185.54053602007 -186.699668076195 -189.226701329065 -192.579359119407 -195.295563705012 -197.375374846417 -198.838431429532 -202.380453868557 -204.730444620348 -205.80192684966 -208.091249463852 -212.451239764997 -215.347583858189 -217.315940831421 -218.511920661104 -220.781362778272 -225.557283155601 -228.360457274068 -230.600346894072 -232.266342591946 -233.995217908966 -236.318239597394 -239.206844144083 -241.723525682367 -242.989251394226 -244.95602225918 -246.894627371996 -250.288980147086 -279.225296360476 -282.11712767815 -283.865489322222 -286.630278198827 -289.398498764193 -1.29271016693961 -7.20974767078829 -9.46795952336512 -14.8720486399517 -18.0080801113997 -19.7197569135246 -22.8383061232522 -24.8869170959989 -27.1615712802259 -29.5522253501809 -33.7132893000821 -36.5426913912433 -39.5876446084486 -41.1381699492994 -44.2969111241946 -47.6875511169837 -51.3846071912249 -53.8278483049914 -56.3989883064452 -58.61717071794 -60.772148443647 -64.5132657624105 -66.7743001175193 -68.0939354393792 -69.8185721295575 -72.789875622182 -75.9712305941771 -78.8986096711526 -80.4971554001398 -82.2338480592485 -84.9859276689912 -87.7088869087545 -90.5418097182748 -92.9454773105179 -94.1006393310404 -97.7122949507043 -98.8708307419793 -100.471783734811 -103.734452989107 -107.046882205195 -109.542832360422 -111.359104144019 -113.2273555079 -115.211401387832 -126.684836828012 -129.310015437035 -131.608501652429 -133.298343155874 -136.338354038271 -139.425157709752 -143.026926774033 -152.621461256992 -153.856767114135 -155.478533137008 -158.270530155944 -161.256675305581 -163.593000533568 -165.41274346453 -167.195941810898 -169.80886215822 -172.991589390916 -175.762738375498 -179.904216828857 -181.169544190706 -183.442925948188 -186.67724792046 -189.483250987884 -191.297569699919 -192.465801129048 -194.923265825798 -198.214459414027 -200.883548082307 -202.982900162006 -204.457567001134 -207.888866158965 -210.240419792008 -211.317254493572 -213.689151271624 -218.091938419844 -220.975687629637 -222.946453290726 -224.094339592347 -226.335990944341 -239.067271552353 -241.812150246325 -244.113033786883 -245.801156065968 -247.463659042716 -250.138560405165 -253.451443712034 -256.05585375964 -257.314370975059 -259.198259222277 -261.182632305562 -264.320837272441 -309.051881063137 -312.037749905785 -313.791233164111 -316.524614220451 -319.618522098533 -1.2968024371651 -8.04956619152453 -11.8985144074667 -16.1906662161962 -19.8023189873277 -21.5095890792845 -24.4877269322434 -26.5567207176375 -28.7561329626443 -31.4280466296709 -35.2467869691382 -38.0834653488172 -41.1500070074359 -42.8048220015763 -45.3173733224472 -48.8753130059126 -52.6769030588249 -55.0255599771976 -57.132132150556 -59.5099683386406 -62.0067584765677 -65.2755832388802 -67.5794456297778 -68.8847618847787 -70.7082770073029 -73.41215520576 -76.1086247857269 -79.6283434516379 -81.6739722054576 -83.3521620466631 -85.8069386419698 -88.8911740664838 -91.9230045064174 -94.2505757876423 -95.4034672692252 -98.2959896417855 -99.8875266953725 -101.479029799532 -104.353117282163 -107.068988020913 -109.480890169111 -111.275813832914 -113.072515459862 -115.436388411238 -126.178844423266 -128.89422926117 -131.191043399941 -132.880607360142 -136.081744330085 -139.739840624914 -143.071259430461 -154.678532777849 -155.913957480165 -157.518537234957 -160.180721022838 -163.362555598612 -165.662571316641 -167.469752114405 -169.540861670619 -172.061238055174 -175.402045746032 -177.9694805916 -182.751816348849 -184.016516217734 -186.13999080138 -189.561348945463 -192.286479685316 -194.057438735993 -195.209070844342 -197.942990898769 -200.886436939316 -203.553022325641 -205.664981170191 -207.140074977167 -210.970937631629 -213.361024814938 -214.462711092526 -216.521845258279 -220.270228389089 -223.196766784945 -225.147673584146 -226.240515518496 -228.478432992762 -232.864769469342 -235.60613185912 -237.857452258029 -239.539256121786 -241.434269232881 -244.005825167634 -247.520694775217 -249.978771864446 -251.227917720904 -253.411905557512 -255.526833956491 -258.189864253685 -287.335947257682 -290.233768327447 -291.974874432538 -294.677396433935 -298.268728410596 -1.29668228309368 -7.29113660475445 -9.45043850457861 -21.4037554605748 -24.3387171964356 -26.036698275487 -29.4554193436874 -31.3723533911047 -33.4555837119199 -36.6259194676885 -40.5150871520781 -43.3284382958878 -46.4459331094299 -48.0020095525793 -50.8769259229813 -54.412576023521 -57.9661788153975 -60.3477683948341 -62.6639668593173 -64.8839218709714 -67.0632353182255 -70.503425731844 -72.845642617278 -74.1245534720702 -75.8564844383732 -79.0879966682495 -94.4533134319969 -96.7508535639461 -98.0937726896698 -99.8137505276028 -102.630667219159 -105.613693892392 -108.433238037686 -110.762328764739 -111.901012354362 -114.560290443533 -116.104987318961 -117.545477445552 -120.017514075218 -122.544762595867 -124.962194142708 -126.793252971163 -128.692382096635 -130.986336167403 -139.902670620694 -142.566136149589 -144.887952547861 -146.466067889115 -149.267880054939 -154.078022913479 -157.541984689003 -162.39080202102 -163.630252201564 -165.144139748281 -168.359889775394 -171.416766207927 -173.731898017114 -175.532996732436 -177.500305959561 -180.002103573674 -183.969427481878 -186.557049129665 -190.485306319442 -191.760158200122 -193.853269387558 -196.614204672484 -199.355290733435 -201.140745387725 -202.299925610041 -204.495157746294 -207.61906322562 -210.179341305712 -212.255717766758 -213.729836378088 -216.97812768309 -219.306863203754 -220.386591583596 -222.735263738331 -226.6738868199 -229.430313842522 -231.383050013641 -232.537985435784 -234.681677636634 -239.247586083397 -241.959840381305 -244.228938444648 -245.874791394074 -247.541868130109 -249.885889048939 -253.452974257255 -256.024215348289 -257.279986466064 -259.268698120763 -261.348644970836 -264.324971926657 -286.545110894342 -289.31236619246 -291.005970310741 -293.668529100684 -296.727926695838 -1.28805966842068 -8.283594607642 -12.2095339449841 -18.8860432234026 -22.0540182898033 -23.7634560326908 -26.9937137006435 -28.8046446284406 -30.9475369975942 -33.476400502158 -37.4787311569202 -40.261523449551 -43.2416382872272 -44.7979923281322 -47.752709797483 -51.2630719838405 -54.7667212458675 -57.3291869313879 -58.9882801204882 -61.3253924036739 -63.672521857519 -67.4459145697952 -69.6863330548039 -70.980350000967 -72.611835485235 -75.4920454780029 -78.2016603293089 -82.3700049561634 -83.8447795220009 -85.5176040290894 -88.0605160680384 -90.8228423467102 -93.6357698848462 -95.8996377497984 -97.0442315535536 -100.41284875802 -102.252213021261 -103.842881590086 -106.538995897272 -109.518268566604 -111.833794010307 -113.673233301307 -115.482617699715 -117.727520514408 -123.198402179922 -125.884215749288 -128.185503848714 -129.855083215924 -132.65067930474 -136.94459579755 -140.435956380935 -150.739896198153 -152.037208168486 -153.389897076902 -155.905734348983 -159.050140330819 -161.330731743527 -163.147767196429 -165.0001955041 -168.253069369534 -171.847719810077 -174.415636059625 -178.425814297638 -179.683428723556 -181.843999197243 -184.818111854799 -187.492602871944 -189.285586999663 -190.424512290859 -192.846727640938 -195.775000826617 -198.311302072424 -200.420575596694 -201.903647076988 -205.047138035504 -207.381561542707 -208.468244856922 -210.91642690235 -214.618274228023 -217.598532144586 -219.555002265747 -220.657121728819 -222.929743073019 -227.576860068269 -230.386597621441 -232.705810478343 -234.373523035055 -236.065091352715 -238.889700760238 -242.019873311592 -244.463421104209 -245.727453248817 -247.59290304219 -249.56052463063 -252.681781129241 -264.407105585873 -267.063592992412 -268.770303159552 -271.413454860161 -274.62870362919 -1.29338165746973 -7.0077924813276 -10.6240472085531 -15.5031098036495 -18.7614795255073 -20.4656515566027 -24.2606265725185 -26.1023849581785 -28.2025409412301 -31.3795957153466 -36.2347859891866 -38.9863509113705 -42.1851699477835 -43.7999289292336 -46.2732422043651 -49.1518409617027 -53.1910263337066 -55.5852071375821 -57.3939422742401 -59.67775782375 -61.9285936751704 -65.3818279449888 -67.6627007314808 -68.9669486010071 -70.743398240144 -74.1131192838134 -86.8536457654004 -89.2109668154976 -90.540121823913 -92.2402650999176 -94.5979348143849 -98.0878371043493 -100.925144710123 -103.292416646443 -104.442932541978 -107.691626520729 -109.223711108658 -110.84306147703 -113.52319100005 -116.805877595645 -119.400005627318 -121.23369706993 -123.01652726711 -125.332758589391 -135.285954961574 -138.163517167076 -140.502326974364 -142.104473400586 -145.203104500146 -171.09452018586 -178.966190259459 -206.316383006819 -215.389351821774 -221.14491453545 -234.648700149304 -249.913221684777 -252.385035500198 -254.189765005065 -256.205293116531 -259.368602396922 -262.361691023217 -265.091250471819 -269.132079136927 -270.407231393511 -272.440101855794 -275.644969887098 -278.272378411666 -280.070919928584 -281.202605183728 -283.408368271767 -286.827967719319 -289.51309886803 -291.657125347942 -293.139966625285 -296.070289260329 -298.377517011338 -299.465737944142 -301.989682355158 -305.242951387327 -308.169199006182 -310.121747299608 -311.215039723207 -313.685950852111 -325.268306910462 -328.085854885975 -330.380125941074 -332.023079109992 -333.727057837576 -336.540885320712 -339.809292288187 -342.352541036549 -343.634166420898 -345.525855881935 -347.531595618136 -350.54475464347 -390.362569088378 -393.393727207956 -395.143586666854 -397.638632255543 -400.891673911715 -1.29484750310872 -7.28525686911448 -9.50499210242421 -19.8794132052481 -22.8987316114511 -24.607380436777 -28.2815281369125 -30.2261540098384 -32.3943434650117 -35.840365728337 -39.9976672638685 -42.8335548338866 -45.9575692363756 -47.5404115558732 -50.4790931594641 -53.6050053287156 -57.4973740991528 -60.0410450184574 -61.71751048612 -63.7034244510876 -66.0471960628943 -69.1098029842369 -71.3827933912001 -72.6687609656412 -74.395568826159 -77.1316851119037 -79.0853898291513 -81.9339621188199 -83.7459915729121 -85.308038652222 -87.6973286077515 -91.2585446091586 -94.3393097148042 -96.7027368300659 -97.853069085211 -101.010389948838 -102.383783080338 -103.893542650917 -106.537776748834 -109.580325437629 -111.991141101954 -113.812091979733 -115.636200535209 -117.739642564311 -138.832028080491 -141.407519825219 -143.681528707722 -145.379958519609 -148.626090798082 -153.04026196133 -156.728042469986 -168.403688478255 -169.632216216302 -171.196472681698 -174.06459038527 -177.196266178773 -179.532745175758 -181.337776462088 -183.432508432049 -186.411461621792 -189.62081786183 -192.433227639673 -196.62723590016 -197.920603226225 -200.358307984298 -203.515171038718 -206.211926336008 -208.026763118357 -209.218232688054 -211.676831670626 -214.374014963605 -217.041503134329 -219.134730461662 -220.606213831877 -224.496846095188 -226.873803254286 -227.953528735689 -230.29225598587 -234.630326554387 -237.482527310714 -239.449271052358 -240.58491887597 -242.973349586421 -251.017453472134 -253.88610753931 -256.118900079185 -257.781549000112 -259.484315802846 -262.119390269371 -265.033428766249 -267.503559585034 -268.762757031125 -270.768754719943 -272.787245501511 -275.615251117952 -313.518718936814 -316.485729391421 -318.188954481803 -320.679337689312 -323.445035041907 -1.29643782693155 -7.9492968042431 -10.2934836058001 -37.538000893756 -40.316102012133 -42.0082168135822 -45.3532587494569 -47.1323969509914 -49.2966735250857 -52.3165796595356 -56.2695210946919 -59.1767965683134 -62.2991007567135 -63.9164300575155 -66.587176571788 -69.887931994569 -73.5640894120595 -76.0723466915387 -77.6243822917701 -79.8038965200497 -82.1018711274003 -85.8979622966901 -88.1815389139738 -89.4864089167855 -91.2128555950681 -94.0835354307141 -96.3595715441043 -99.0742051704867 -100.806274667873 -102.452043366388 -104.777149614913 -107.869748781452 -110.620657501829 -112.987277740389 -114.137982165316 -117.154078693483 -118.713871750004 -120.238240906529 -123.266686322582 -126.190713381036 -128.574145921581 -130.399900080756 -132.257930661229 -134.377822403417 -138.975487246796 -141.717138860681 -144.020478240833 -145.603513343267 -148.27023722518 -152.144877307494 -155.47393589197 -162.131958434304 -163.371515355868 -164.934057304303 -168.113085142699 -171.221614567154 -173.568282772495 -175.387188718118 -177.489312904525 -180.567254341532 -184.027848940062 -186.630358883165 -190.57117049618 -191.86796508594 -194.086498643567 -197.321110082603 -199.843997711671 -201.65801145824 -202.819801421385 -205.108922387417 -208.559864361374 -210.936458658045 -213.042385282259 -214.519113636075 -217.336130688996 -219.652983578891 -220.73254906719 -223.165879612887 -227.615490693393 -230.422358777534 -232.388683974665 -233.520803493382 -235.483668512396 -252.214456388315 -255.002650162436 -257.220035846467 -258.887998163076 -260.576215221347 -263.396500592128 -266.658006735118 -269.139565440922 -270.396911555933 -272.33062144095 -274.345007302932 -277.084964781543 -310.097807635073 -313.006009378888 -314.681044060154 -317.403346663093 -320.823491274966 -1.30668736656047 -7.20733208169187 -9.50442414963026 -28.4741280888552 -31.2625264893727 -32.9706005488211 -36.0601725164234 -37.8806763208365 -40.1470093307537 -42.5781226737177 -46.4200478716703 -49.207101673809 -52.3356780862785 -53.9565503596673 -56.9631472341572 -60.1786958298155 -64.2974845362693 -66.8453586928796 -68.3655967748092 -70.5706878764933 -72.9309788707289 -76.5489877549364 -78.8314377005527 -80.1159870415567 -81.815036601169 -84.5454224813047 -89.0962033114064 -96.6158084473818 -101.542405956136 -111.471914315742 -114.023017597079 -176.415111390167 -245.601689345249 -247.723518385174 -252.934409711117 -255.350873524891 -256.484056379283 -257.99550356848 -260.936514595159 -266.300820302349 -268.653420740158 -270.492710406282 -272.28151340997 -274.364900124315 -279.299628491068 -282.007731914765 -284.305326083986 -286.006826967367 -288.683002498773 -292.341151660054 -295.943186693797 -300.878308182556 -302.143971463758 -303.576534509892 -306.699669474345 -309.654521708473 -311.984645833132 -313.789484477874 -315.896080367512 -318.843895826381 -321.86665829155 -324.513152242901 -328.375906118458 -329.641323838498 -331.903551836328 -335.087616455731 -337.748609325501 -339.545261877754 -340.71862443514 -343.048629983156 -346.121036366722 -348.7447157054 -350.872375648839 -352.337651952489 -356.317597624922 -358.648176077144 -359.716829074851 -362.1878637915 -366.090394648129 -368.938362104208 -370.88486347944 -372.008060653342 -374.35038313834 -378.9517352873 -381.737017363775 -383.973602859245 -385.653212585175 -387.52719644127 -390.045948653677 -393.069078206115 -395.619890401668 -396.890866477723 -398.829183105664 -400.82755571323 -403.883496614557 -434.700049764131 -437.583601206797 -439.324570657447 -441.755421461795 -444.822971945138 -1.29348963273534 -7.37301190140311 -10.1398287839105 -14.8546513918558 -18.051297245058 -19.7603307400665 -22.973474868607 -24.9001796992802 -27.1074425074134 -29.9436088802302 -34.1962037273174 -37.2080978232267 -40.3786107341579 -41.981384911614 -44.8281094730386 -48.657959230492 -52.4540245287554 -54.9769129364033 -56.5672586625795 -59.155940553542 -61.6688493860178 -64.8044290447929 -67.0592333553395 -68.3543187511495 -70.0164838251492 -72.6806132217446 -74.8676645570932 -78.3682641692902 -80.0947276172505 -81.7177222244149 -84.2032405263987 -87.7498746004572 -90.6790280490411 -93.0456604617437 -94.2024859022668 -97.0587343247132 -98.7880774425115 -100.179840659079 -103.126473784179 -106.013485010053 -108.527128589118 -110.375603618888 -112.203432446792 -114.48344157984 -118.901050075506 -121.594312108025 -123.901976731722 -125.526849462921 -128.461701697681 -132.558803594371 -137.013270693845 -141.806379940631 -143.056920948844 -144.536593187605 -147.884232837279 -151.331685123258 -153.703050428878 -155.504447460928 -157.28965482404 -160.044461858685 -163.299640688376 -165.941887782069 -170.169536580353 -171.464513326615 -173.676850637806 -176.715095491431 -179.402210884481 -181.22126896749 -182.367633402222 -184.937054873516 -188.09379700913 -190.682297788826 -192.742304766351 -194.22322888863 -197.25560121817 -199.632053209268 -200.718948947138 -203.171833541568 -207.082337414623 -209.945381961816 -211.923471572089 -213.048275312087 -215.349854019193 -221.360586964865 -224.061504839115 -226.367616906702 -228.049333750683 -229.803305351499 -232.275708229568 -235.508301194923 -238.028861019516 -239.303552917817 -241.306926713844 -243.302245979495 -246.264461057683 -252.554665421149 -255.078484753395 -256.851060527823 -259.601903844147 -262.663182829205 -1.30163072326025 -8.15970861042696 -10.6547558988234 -336.327083973357 -338.160244947998 -350.994340529596 -353.683236926208 -355.446989748415 -357.677614334438 -360.786723102478 -364.565919915218 -367.51221794589 -370.52809446469 -372.147283611499 -375.317821695834 -378.434835261014 -382.077664250509 -384.613698112569 -386.294030637725 -388.63580752533 -391.129739400548 -394.267140548706 -396.52717055528 -397.823008483102 -399.588734803539 -402.288906503484 -404.010178973109 -406.951532949604 -408.780264942734 -410.45619359611 -412.9430422545 -416.112244447724 -418.983271237273 -421.303001229271 -422.448618097903 -425.406236492453 -426.632931450193 -428.22246507446 -430.97606049856 -434.165565819359 -436.547005082947 -438.381510604184 -440.218841157458 -442.546866062704 -448.889459423715 -451.553378740334 -453.842856925001 -455.478546950111 -459.039079063566 -473.675726905971 -476.834229343341 -482.147765751506 -483.391482346508 -484.906356164814 -487.625917402101 -490.72956813717 -493.003716545448 -494.829563998216 -496.831914370814 -499.920526385433 -503.195678720466 -505.78460103045 -509.599577386465 -510.890799418519 -513.368427513653 -516.195600061126 -518.795179339693 -520.573261781608 -521.723339414829 -524.045225916592 -526.882985355969 -529.492731188229 -531.61931126004 -533.096436307551 -537.059029586631 -539.390363061221 -540.491038707875 -542.9204016672 -547.166136664169 -550.066347051864 -552.03398094234 -553.169686408692 -555.404230393924 -560.47539022301 -563.267087378571 -565.54235066462 -567.23408326711 -569.040494547506 -571.595724856528 -574.806730880909 -577.347206563368 -578.575788286369 -580.51777204695 -582.555200571442 -585.368089962962 -597.4477338862 -599.806818743731 -601.604385869923 -604.232475817151 -607.069332889429 -1.30648835635149 -6.97268484114799 -9.72191418097446 -13.7001265507631 -17.0229230469422 -18.7332421596558 -21.5550268957203 -23.5090237261078 -25.7654280049762 -28.6381953083936 -33.8615529894589 -36.6364373240048 -39.8881804411369 -41.5693335306859 -44.4462288480283 -47.4343755892837 -52.267263766288 -54.8833523304687 -56.78528177028 -58.9706327039704 -61.3742922011573 -65.3319348594185 -67.6216395920057 -68.9363413034226 -70.6056091621703 -73.8070615497759 -75.6056370154989 -78.7343647041911 -80.189944708151 -81.8274397492347 -84.2811801698471 -87.6423840519054 -90.4176966363525 -92.7472909893086 -93.8852587768275 -96.6724083754143 -98.0649303155726 -99.5745212219337 -102.113526441173 -105.419003132216 -107.838897103065 -109.661790082788 -111.515611104467 -113.648811129298 -129.393518057428 -131.958493269334 -134.23478115565 -135.939373015792 -138.925132515491 -142.648383127971 -146.344519362064 -154.381984925834 -155.637051133672 -157.114229033576 -160.054218672078 -163.380470496443 -165.689040960225 -167.486628878918 -169.568461429515 -172.241842367831 -175.403990103584 -178.071243740293 -182.911529584557 -184.198893631112 -186.266924551416 -189.225042784678 -191.984017461288 -193.767650353384 -194.929828356805 -197.226786665571 -200.203655369833 -202.747465619635 -204.844948507022 -206.320760982896 -211.48233972333 -213.702272885555 -214.804292361504 -217.284583958295 -221.063624478351 -223.847200740185 -225.8143297801 -226.948941054132 -229.367415850457 -242.160502331237 -244.859430165876 -247.152518630711 -248.799662950691 -250.562148091094 -252.818881055234 -256.340805208288 -258.884833992729 -260.141094218708 -262.100079278748 -264.300029939124 -267.273592384493 -281.32207675299 -284.017761639626 -285.751684754544 -288.632713228932 -291.39284947246 -1.30245616902511 -7.35329459987077 -9.31194166621328 -25.4754199083269 -28.3830541153127 -30.093279010913 -33.7388895008874 -35.6171852725936 -37.8026179529808 -40.5027174106797 -45.9877403503965 -48.779551456457 -52.0431209034896 -53.6627658739673 -56.2856157195467 -59.7829164319434 -63.5375692253257 -66.0846176554566 -67.4977027833945 -69.6238946192849 -71.9882892031206 -75.4242077326492 -77.7554302176471 -79.054326724375 -80.8483617669241 -83.7819126688692 -86.1846578880026 -89.8126854528378 -91.1749758903235 -92.9548407553378 -95.4129430861781 -98.5387816822738 -101.347337599826 -103.755415187327 -104.904405299231 -107.663038789373 -109.375127106436 -110.85759848231 -113.933702757708 -116.528237566217 -118.989677934918 -120.839569573 -122.659126740385 -125.00067458051 -133.364929246658 -136.059802100979 -138.352392523382 -140.005909797794 -143.416268317768 -146.733869875239 -150.477318492555 -161.737831711427 -162.961323761467 -164.594923679308 -167.65171362385 -170.807482539498 -173.088892586434 -174.889619596264 -176.730221337306 -179.477236394502 -182.799346850837 -185.509909772495 -189.507211222715 -190.783727592248 -193.031280020559 -196.132980782682 -198.728678744125 -200.507245414454 -201.647295172363 -204.159682507856 -207.030922226069 -209.66049428937 -211.741211618794 -213.216134605574 -216.361797829694 -218.696192447808 -219.826868198737 -222.030001962684 -225.858940225647 -228.662442937036 -230.637554425469 -231.763117271103 -233.920134405543 -238.361116393884 -241.040033408283 -243.347626067124 -245.011359356346 -246.810053611176 -249.352630388559 -252.656620397965 -255.236648141827 -256.510518250906 -258.383483324635 -260.390434928777 -263.070608883079 -271.719993401105 -274.318692545016 -276.029532113355 -278.532905209886 -281.815762823488 -1.29041705438714 -7.02940798678713 -9.73995417859451 -35.967184449126 -38.7669629908559 -40.4877389206271 -43.8453617097428 -45.8462292377575 -47.9593449773002 -50.9272781416172 -55.9454148837118 -58.7310928242257 -61.8158069537952 -63.4182114328383 -66.0613961493026 -69.5301467404359 -73.3360181559604 -75.8086269396775 -77.3886453561935 -79.7590649481259 -82.4880945948463 -85.5574807332563 -87.851622294173 -89.1502184186402 -90.8281785769297 -93.9071133110848 -96.4747608575558 -100.173713395367 -101.623767891391 -103.23226568587 -105.926317224983 -109.014666594591 -111.908201289468 -114.288952328657 -115.433349383346 -118.715297758934 -120.206603439712 -121.733809141439 -124.829542882147 -127.654951793307 -130.077647985738 -131.898216512657 -133.809604138237 -136.000819851032 -145.333481263264 -147.945998291523 -150.235898214651 -151.806579657649 -155.01119976627 -158.796974966027 -162.181882011157 -172.840405987828 -174.058253606131 -175.569851662163 -178.355074592052 -181.553945705705 -183.809683401141 -185.620126368819 -187.53337057809 -190.737575069863 -193.980565915453 -196.635406154396 -200.968282985031 -202.216044040542 -204.520586008524 -207.452627441371 -210.1748328448 -211.967338688582 -213.103097334958 -215.60032090201 -218.430550571618 -220.97937253271 -223.064002578127 -224.533978307689 -227.930978868912 -230.161254256399 -231.279004305145 -233.719904011504 -238.836928737198 -241.581492568681 -243.529220269407 -244.663030870082 -246.955501436181 -255.261060525966 -258.099251208237 -260.314828323659 -261.989185188713 -263.718122213179 -266.26493942384 -269.613680532116 -272.154002207548 -273.420066698675 -275.401892176467 -277.392744686601 -280.337563631912 -303.126970443044 -305.902788047292 -307.670266924151 -310.374240567224 -313.949044701373 -1.29911274969565 -7.20315373064859 -10.2021066499039 -312.682318632423 -314.383163290805 -316.109183910631 -319.029477098503 -320.795568614612 -322.999812671443 -326.289145022162 -332.046995113109 -334.834787374422 -337.747743563602 -339.366980402434 -341.796357181874 -345.060115462087 -348.921597706255 -351.396271028889 -352.911941974681 -355.116802727974 -357.610801199162 -360.898198586179 -363.172062100424 -364.470983999729 -366.23138281398 -369.064436108279 -371.542119750218 -374.910759932878 -376.22962919023 -377.876099179756 -380.71425071261 -384.128293693257 -386.925448762795 -389.292856734443 -390.438491253965 -393.991823397086 -395.321418634832 -396.782866068522 -399.602249717975 -402.6260234903 -405.114407658154 -406.955689474381 -408.74170082434 -411.126410495669 -423.846877803229 -426.467212929479 -428.781404506482 -430.414075567854 -433.068992871653 -436.465518292781 -439.968085060966 -445.316848090873 -446.55146365117 -448.021680961755 -451.155565054253 -454.60937639244 -456.945634801859 -458.740747553332 -460.699863496216 -463.626010850802 -466.747151384063 -469.303537036506 -473.622604917992 -474.894226409195 -477.229000835441 -480.108014436876 -482.865054472866 -484.649424453951 -485.787371131004 -488.559194521822 -491.260460095041 -493.897736853063 -495.967207869234 -497.433278484405 -500.570019548267 -502.850027726697 -503.92987133996 -506.37782668484 -510.748999075114 -513.563419699408 -515.520244880769 -516.633741152017 -519.175385757181 -525.33164240076 -528.031064580864 -530.264606612487 -531.941555432699 -533.637354861264 -536.396320868108 -539.429095985858 -541.94415744091 -543.206665682382 -545.490795147547 -547.642036808591 -550.648902335805 -566.96107416268 -569.721673934709 -571.500646936539 -574.333826501046 -577.721214331853 -1.2930984003472 -8.09865480996626 -10.3455841975879 -22.0426707210683 -24.9718619398995 -26.6862756353692 -29.6578022489237 -31.4834060630491 -33.7843489059803 -36.8296909302064 -40.7623736443638 -43.5453327072077 -46.6061693046427 -48.16726321273 -50.7827766389405 -53.8474756673797 -57.5651649402487 -60.0538672498767 -61.6241954416038 -63.8600287709975 -66.5660129618685 -70.3656065540503 -72.7584032879273 -74.0457769829523 -75.635676224604 -78.8361310288122 -89.8431785658613 -92.1314253452958 -93.4450703480821 -95.168479918177 -97.6483672416439 -101.267040830571 -104.077049833437 -106.447911693244 -107.588466415919 -110.227429988885 -111.889954106346 -113.313704373713 -116.086402167243 -119.225590284177 -121.60576847447 -123.453834062443 -125.269806228883 -127.342762354436 -135.116664299855 -137.756981658114 -140.066396566857 -141.753491271307 -144.51450304891 -148.918836300641 -152.771048928811 -157.382180408297 -158.628968354456 -160.099228256675 -163.040562574713 -166.391670268953 -168.735586291378 -170.531230959607 -172.45711172134 -175.118102010806 -178.116678697948 -180.803929020577 -184.952766596559 -186.235153207306 -188.524585420714 -191.475284303852 -194.185360292717 -195.993635312159 -197.155713346852 -200.318484323711 -203.03491746437 -205.538026150196 -207.623456454863 -209.111012448295 -212.418225812016 -214.734032859486 -215.850726620544 -218.016538148001 -225.008654473057 -227.793148544463 -229.736834167738 -230.902679894773 -233.115303104894 -237.959224707933 -240.678829054005 -243.024716128564 -244.728566758055 -246.442518977933 -249.587131077101 -252.497535578714 -255.038452772413 -256.298759747742 -258.348961472348 -260.258998832802 -263.463527243725 -289.865057744747 -292.597650569595 -294.303802794568 -297.075916815874 -300.329716397963 -1.28987079256789 -7.44825595087633 -10.3227136600562 -340.191640095637 -341.867404422576 -343.594596927579 -346.723247840097 -348.819684763321 -350.990438125422 -354.508990168559 -358.249369909085 -361.088189020431 -364.042259848182 -365.618022507317 -368.242039749548 -371.672975464316 -376.080510059607 -378.627585271947 -380.347210952174 -382.689436362476 -385.124143366301 -388.988640389328 -391.264988075107 -392.567313971617 -394.322243329185 -396.997782693562 -407.524345067636 -409.792192546518 -411.114209191369 -412.828690427086 -415.555990485154 -418.701904864414 -421.622818763408 -423.934275264979 -425.072853417974 -427.604635039184 -429.125344755582 -430.64828852097 -433.368291220094 -436.183656728835 -438.643749103732 -440.459772734003 -442.222324399413 -444.349068313138 -451.968970595597 -454.625900793804 -456.941158555949 -458.662776900121 -461.640625575782 -465.900614991937 -469.684768006965 -479.982583110551 -481.221515800893 -482.790878576905 -485.656597690817 -489.02778936443 -491.34009485099 -493.147225471232 -495.017445381573 -498.219960703738 -502.254326525816 -504.889452022512 -508.94950103838 -510.220327724409 -512.420536520909 -515.584012060959 -518.358204706191 -520.139792453241 -521.276066415705 -524.016873492523 -527.051839536613 -529.681588494936 -531.817233803178 -533.291049578096 -537.676752099681 -540.201276863638 -541.909042901339 -544.358381121662 -552.03915845384 -554.920860344359 -556.9009480374 -558.028088373621 -560.304244662915 -565.634401072788 -568.346510287747 -570.591096193984 -572.234395700681 -573.889693278939 -576.366164789701 -579.444189690703 -581.952066628945 -583.203400227099 -585.175377115354 -587.263785371398 -590.166191567075 -627.551517597483 -630.457640188077 -632.218909255555 -634.943017736728 -637.974493138875 -1.28949880136254 -6.94327393264501 -9.64803943470213 -16.5675850314688 -19.8363904863366 -21.5481407625224 -24.7214269659354 -26.4740790344041 -28.6832336638474 -31.2223877100689 -36.1022440570517 -38.7984537910646 -41.7982836608634 -43.4106344350885 -45.9922718859554 -49.2473254067213 -53.0935286474522 -55.4905570889033 -57.2261101957692 -59.724897939356 -62.4758056067409 -65.5845238834779 -67.9236900268799 -69.20205871793 -70.9195242324944 -74.0862380720271 -75.921543206266 -78.5265747513681 -80.1954041402731 -81.8499965344429 -84.3915025302003 -87.6241249355409 -90.3908957913796 -92.7999692977878 -93.9467257715114 -97.0063467959174 -98.3166301318506 -99.757462285063 -102.622466610218 -105.674232634225 -108.039812288949 -109.871718285665 -111.675090539725 -113.706545033613 -119.998441324985 -122.662793085392 -124.973791796975 -126.58256677458 -129.446704192482 -135.580959053033 -139.008824431249 -150.115624885299 -151.354383333339 -152.956481371728 -155.886000831525 -158.842131110987 -161.201412491523 -162.999897219347 -165.031656310147 -168.347066035308 -171.211392637602 -173.840148392059 -178.168106995792 -179.445718677279 -181.768824553545 -184.703955090904 -187.484417981611 -189.266060579703 -190.38251357216 -193.025756747138 -196.558460511166 -199.165156334257 -201.256265828431 -202.728686777012 -206.130013660464 -208.472612400867 -209.563586090593 -211.955936581975 -216.399399694714 -219.142734288253 -221.085917651456 -222.24745365863 -224.339086716736 -228.581062821643 -231.185070563382 -233.483534439883 -235.14250348572 -236.953061510386 -239.555889589423 -243.176415675347 -245.816547183871 -247.079199269465 -249.095774005405 -251.273842091642 -254.164186454338 -277.441826191737 -280.271520049509 -281.977365355004 -284.774231714743 -288.432141089049 -1.30062236671137 -7.22761149261656 -10.077960516252 -15.0460166902719 -18.585466257556 -20.2957507340693 -23.6249451642902 -25.4077250088646 -27.6490300533212 -30.8272337353051 -35.5859748930018 -38.4723839048454 -41.5366794235786 -43.1220355516275 -45.8741312637427 -48.8113689427426 -53.0788703448048 -55.5824640463208 -57.0098068813134 -59.262468343391 -61.977428564224 -65.5395563285387 -67.8153421190555 -69.102069227693 -70.7762091195951 -73.9046581800442 -78.4543397385799 -81.4943137444244 -87.3702808308353 -95.0057745980573 -97.581970054607 -149.628698137311 -241.450658815789 -243.555414432649 -256.153923766426 -258.621917688885 -259.779607634495 -261.327862589159 -264.442695976914 -267.271140434679 -269.641865483322 -271.443711985457 -273.310334444862 -275.64377747512 -281.636940407522 -284.289363881289 -286.585858917209 -288.426059911421 -291.357286019282 -294.648233355516 -298.553684381438 -305.314311450296 -306.584878818985 -308.011876159245 -310.955881597539 -314.255349418654 -316.593034423728 -318.404985384914 -320.334194464963 -323.499758217148 -326.472253714055 -329.147872082198 -334.326923870615 -335.562607081042 -337.648394558805 -340.627693005577 -343.30734446203 -345.113333153525 -346.241246456224 -348.451751529184 -351.580320599087 -354.196242238742 -356.284526356676 -357.749674732874 -361.046395574648 -363.487267458074 -364.561631483525 -366.814071828129 -373.692443359904 -376.384996746339 -378.322121167352 -379.479159299304 -381.733940964533 -392.987911404916 -395.756275386986 -398.018673095554 -399.68343450474 -401.429744217793 -404.164154566786 -407.497431921205 -410.004816182944 -411.272320421457 -413.322571956879 -415.309699308572 -418.376878920893 -447.825566765158 -450.739893723916 -452.460830307209 -455.189408071745 -458.5461511777 -1.29383869862607 -8.08564952350721 -10.3032804700566 -18.999176173609 -22.5289761427582 -24.2397503983258 -27.5205076235142 -29.3977829714657 -31.6074646863096 -34.1730678260054 -38.8765770467736 -41.7167716782479 -44.6686914692208 -46.2959673493868 -49.0517603916312 -52.2593589348607 -56.5825940288075 -59.1900229441299 -61.3286241330558 -63.3880113210338 -65.6912844902297 -69.3843765350216 -71.7209954837758 -73.0098682278042 -74.6450824654141 -78.0608147107515 -80.9011472984666 -84.0121653531724 -85.9280755045727 -87.4056382601578 -89.7763914356727 -93.3579475040514 -96.0890570780643 -98.4194644403243 -99.5817711554267 -102.541074626199 -104.227184587832 -105.680854965543 -108.396732030765 -111.311073907235 -113.793519450277 -115.643643650084 -117.453228877159 -119.895281089868 -128.419743977311 -131.068253103162 -133.355410827478 -135.175415497678 -137.985821156918 -150.014155547605 -153.139236752604 -167.01858578056 -168.235864181753 -169.787375241054 -172.849667677039 -175.872770941363 -178.169707468642 -179.97803794707 -181.853490558328 -184.798952819301 -188.094020710814 -190.733731071669 -194.851447669679 -196.166573941773 -198.283482506205 -201.195099556189 -203.955643492953 -205.756126664647 -206.896667208764 -209.439710946772 -212.819462291203 -215.343949111676 -217.478179124415 -218.95744485354 -222.440580004995 -224.78149175616 -225.858310354861 -228.369848170225 -232.776032429189 -235.656310357262 -237.614710634458 -238.7155004301 -241.09039296153 -245.201703921826 -247.818711006557 -250.094427610122 -251.772842293463 -253.581011819264 -255.994894498706 -259.08782681946 -261.635535514318 -262.883450157917 -264.641972446726 -266.645724587226 -269.775583808191 -281.397893537116 -284.085961136833 -285.798232829352 -288.467269779289 -291.09481300141 -1.29229732184564 -7.7189648766154 -10.8122099875286 -338.337233189831 -340.168230286151 -352.899574880014 -355.51632214777 -357.268711212057 -359.445723657801 -361.755159086329 -366.146298867643 -369.00772623469 -371.946144644814 -373.55674249204 -376.229910374601 -379.707252027124 -383.768318337313 -386.318871372593 -387.815756336846 -389.903930637915 -392.277961413492 -395.636251267021 -397.861132986956 -399.155597081246 -400.865157152942 -403.916372457935 -406.02713604908 -409.017213816154 -410.744844155592 -412.457024652359 -414.775571784147 -418.190973185434 -421.076971661415 -423.391677549858 -424.538394421115 -427.051359531281 -428.664955902539 -430.177225106383 -433.020686313837 -435.711256716468 -438.025800500081 -439.822085265821 -441.590401402786 -443.79835934831 -448.891181443267 -451.699628966414 -453.983867504811 -455.573839955183 -458.31994866477 -463.964224859191 -467.742864342831 -477.383526428907 -478.618819351232 -480.170008054963 -483.400774147078 -486.327475567883 -488.627001595829 -490.433879297453 -492.535832414305 -495.276127920724 -498.285653100601 -501.025783814178 -504.968011984095 -506.246182663512 -508.348843155975 -511.950714849834 -514.702445081369 -516.516616090209 -517.67203625136 -520.2349168354 -522.939998498875 -525.571588711205 -527.679080280674 -529.150019434342 -532.413703034497 -534.691208057938 -535.78309820669 -538.289699003616 -542.558350122613 -545.404076275281 -547.365084817072 -548.529825101932 -550.662513909343 -555.042021579218 -557.854268924307 -560.147982432843 -561.819203435655 -563.633934492009 -565.83499405676 -568.954433389525 -571.560565946611 -572.834094266783 -574.667004929596 -576.859284007704 -579.670900650125 -593.352509763149 -596.132543132769 -597.851516786439 -600.322095003155 -603.811484683292 -1.29591489950624 -7.01274157551407 -9.2569982528769 -102.945562659623 -105.178035668225 -106.900396102371 -109.731570059496 -111.480352057193 -113.70845557397 -116.649273776291 -122.45334062811 -125.559791808782 -128.643492164629 -130.213089650071 -133.320732844167 -136.706656418224 -140.530455260014 -142.952594262752 -144.882459386003 -147.083316569942 -149.542600337603 -152.589625854595 -154.855217454532 -156.148336583136 -157.804602496076 -160.611703071195 -162.453091760016 -165.332435430044 -166.803732382491 -168.432624056312 -171.523176327387 -175.038294032933 -177.914282498866 -180.277744972044 -181.412929197223 -184.594062648005 -186.078603462096 -187.644879483402 -190.626932533782 -193.330758129947 -195.814533633628 -197.654112806573 -199.535882983189 -201.418349128026 -210.090194520709 -212.943306434483 -215.243072262142 -216.842147121857 -219.284214985294 -223.149840070161 -226.911853034555 -236.163349211029 -237.387203824967 -238.933163395523 -241.92683306451 -245.227738227757 -247.476897555408 -249.284978849315 -251.34744232329 -254.20349233079 -257.350920822542 -259.926780012812 -263.864691906535 -265.140935982658 -267.328996192983 -270.420270966621 -273.171737195314 -274.963221334484 -276.098602948472 -278.658146395006 -281.541204121016 -284.173143771896 -286.247480098522 -287.711600054129 -291.129618988353 -293.529601531176 -294.620906206199 -297.135263271995 -305.608197640337 -308.249738854784 -310.208462059679 -311.325448022205 -313.896212492176 -334.022564013269 -336.890646857451 -339.167799404784 -340.885999794251 -342.715420924576 -345.216421088638 -348.887325797211 -351.435159887869 -352.691840412862 -354.634340079586 -356.507707988706 -359.463914541136 -392.338828907505 -395.198551571652 -396.949392393539 -399.831752105147 -402.281131164619 -1.29851162344488 -7.82505282869941 -10.1086921461118 -19.357340910396 -23.0851647946512 -24.7842564981372 -28.6242106037175 -30.3847401972819 -32.5930592195136 -35.100836949835 -39.1314380885905 -42.0841256926151 -45.1963870525008 -46.7424360324219 -49.4778209395972 -53.0617965259263 -56.9931028861161 -59.5849190759348 -61.2680290694887 -63.4826395767793 -65.842189050705 -69.2293827645343 -71.5260286681902 -72.8026361658025 -74.5715352936714 -77.3073241322864 -79.4718761891664 -83.1380519805201 -85.3087745224094 -87.0103299271376 -89.4144596766021 -92.7238786566668 -95.6090084004959 -98.0803590710052 -99.2268134522799 -102.061903650393 -103.70155770578 -105.283844925615 -108.2488122513 -111.02933787921 -113.378503588942 -115.211845802478 -116.995219753739 -119.404551549762 -124.2195098179 -126.974009514799 -129.249472743283 -130.879749496874 -134.454143882467 -138.793342532401 -142.594478516955 -160.00742049818 -161.236368867568 -162.873772344236 -165.753637029846 -168.631746099069 -170.994532029071 -172.798472568811 -174.87823396478 -178.078606000502 -181.217391443279 -183.89784340934 -188.413687065836 -189.692493050411 -192.033228077354 -194.845838331556 -197.637597757402 -199.424567187952 -200.572276268128 -202.946826660944 -206.48631958748 -208.97104979822 -211.078984953992 -212.554710385379 -216.740047918833 -219.19802162578 -220.392895787762 -223.055199159801 -227.128253863504 -230.115888515513 -232.064345540441 -233.163829243574 -235.620999896316 -241.02677074046 -243.840849153862 -246.102668982096 -247.744214005372 -249.47888755629 -252.000368154414 -255.101247619297 -257.622296528807 -258.891917233348 -260.828444858044 -262.772188873792 -265.640710485304 -299.949519884237 -302.881664897425 -304.566724827371 -307.215673338385 -310.923284920253 -1.2920294884257 -7.52586494224831 -10.7516768436792 -100.175009336413 -102.400114886752 -104.105540074406 -108.582945477923 -110.470218140684 -112.622090835022 -115.447992595144 -119.063236621317 -121.843124120608 -124.741584007091 -126.365626504131 -129.120964881526 -132.698549910458 -136.61868938823 -139.075287614254 -141.048167598986 -143.173824673765 -145.814585405786 -149.601500346361 -151.808508932056 -153.109699839494 -154.902331903256 -158.466112845924 -162.184221276887 -165.415384951548 -166.775428839918 -168.485844439996 -171.105949420076 -174.348110609279 -177.153921652473 -179.505908119866 -180.653259066046 -183.238687728783 -184.62633540851 -186.050549209642 -188.64400555707 -191.222751880621 -193.659961557196 -195.49215304223 -197.299737379851 -199.538087964887 -203.943911203871 -206.660189185802 -208.944636784841 -210.656821690871 -213.935773362402 -218.68638077065 -222.543528869496 -237.305899390547 -238.617589255177 -239.998018203465 -242.753510290234 -245.939367530745 -248.237593945256 -250.039296800258 -252.300817768914 -255.056163076504 -258.392505469697 -260.919661733624 -265.049496020242 -266.33957543659 -268.685194978774 -271.688871510144 -274.350353564824 -276.144718504918 -277.292728340113 -279.793304050037 -282.627938912588 -285.225799894099 -287.313066723125 -288.788627307156 -292.170099364345 -294.584743040517 -295.685793283662 -297.925397030612 -301.362548294591 -304.32351371062 -306.282331755796 -307.457699597112 -309.842136101632 -316.890026705779 -319.647490836552 -321.938739018616 -323.619803072301 -325.44348453257 -328.287563740568 -331.629709459363 -334.083540983265 -335.35001949766 -337.224825863175 -339.199995146433 -342.386075614244 -366.326767865859 -369.211594359558 -370.958339856271 -373.848709094245 -376.544161742298 -1.28866320333108 -7.76755344902811 -9.5819489238627 -42.8411966003767 -45.5699487270377 -47.2863979621041 -50.4387585467644 -52.2156863685596 -54.2888962183884 -56.8142686385035 -61.2347556678954 -63.9807202045161 -66.9111534205766 -68.5062881165435 -70.8216345356673 -74.1784432605111 -78.6047505699539 -81.017890215507 -82.6948809505467 -85.0556267538579 -87.5801360270268 -91.1857530619724 -93.4700182297354 -94.7536943196359 -96.4190544549294 -99.0017886423628 -101.538982662921 -104.40959562143 -105.808463828521 -107.525080780608 -110.458102429149 -113.456070393315 -116.310933782026 -118.69430714389 -119.846210177784 -122.450880182934 -123.755307590952 -125.22831849529 -128.210370950598 -131.195226586457 -133.602879720129 -135.428205928944 -137.169732765273 -139.242307950018 -151.388781822524 -154.057038131738 -156.336438329659 -157.874495267957 -160.422233572826 -164.58739790543 -167.973317301818 -177.677221423065 -178.900905545641 -180.452187270818 -183.353778926028 -186.416213675728 -188.716930356804 -190.52663013218 -192.672494697671 -195.370495663464 -198.541267558815 -201.276726342988 -205.41359813912 -206.702381882579 -209.084779494976 -212.570335276235 -215.285052201475 -217.08138152796 -218.271174192801 -220.7704785239 -223.562396862479 -226.250039114328 -228.362866172741 -229.840084722683 -232.954366514149 -235.249074142425 -236.334491498788 -238.875415884568 -243.17031323015 -246.105283609711 -248.039982903603 -249.135171945817 -251.298124144947 -255.770793115228 -258.489300396713 -260.763758080132 -262.389751551362 -264.110747213548 -266.751212688182 -270.00488927129 -272.617908579229 -273.893117238143 -275.849013875957 -277.822928788595 -280.790536203556 -302.161367917372 -305.008553557514 -306.717174534545 -309.409625826784 -312.43249794174 -1.29982305932676 -7.40460828823993 -11.4654223830256 -361.329374928748 -363.134468913016 -376.022488383923 -378.678052349414 -380.449257807751 -382.773311803454 -385.486172065058 -389.091936360287 -391.873063438621 -394.890001151745 -396.456197133129 -399.205202108816 -402.948777118315 -407.085845352467 -409.562840479397 -411.341185509964 -413.514225240594 -415.812964080892 -419.476421490567 -421.730329969588 -423.027204130943 -424.757549540427 -427.794013944339 -431.174523738592 -434.393687796763 -436.437390068007 -438.264257161826 -440.859523537061 -444.360953651289 -447.263156394113 -449.66640266045 -450.81554661814 -454.094324206426 -455.994771203239 -457.4492533869 -459.829827024833 -462.785852602435 -465.270649524521 -467.101538443295 -468.887133568434 -471.105875899918 -488.744237878939 -491.508415825284 -493.830316772426 -495.496891311273 -498.357704056238 -502.892322301285 -506.235065764648 -514.730359575369 -515.968372218556 -517.507231351717 -520.613243209987 -523.68955706851 -525.975773572002 -527.782622355238 -530.010743878758 -532.87658337724 -536.116900824308 -538.798096466442 -542.783671339075 -544.057307698264 -546.46955131947 -549.708396000355 -552.391972665299 -554.16719972982 -555.32096023967 -557.894584569314 -561.066888446312 -563.645446916135 -565.686825991871 -567.160592293108 -570.507031417324 -572.904719618891 -573.984731809768 -576.740635933082 -580.205004134324 -582.996824484218 -584.93410751649 -586.061730346507 -588.42984635644 -600.893636326932 -603.669717777958 -605.93373564322 -607.655395652717 -609.335387204975 -611.771352679587 -615.148484420425 -617.649758895143 -618.897582356936 -620.885365524054 -622.802002258843 -625.873003525512 -667.497175887794 -670.47246368938 -672.185415379826 -674.906514902377 -678.449745251327 -1.30138876734996 -7.18382777916124 -10.4320188385129 -62.2131173700764 -64.7571254143327 -66.4929593460986 -69.5900726674174 -71.3562682780283 -73.5603400848534 -76.2228131523527 -80.7422300090042 -83.6075443103883 -86.5813422424759 -88.1247152755452 -91.3106093202316 -94.5205445043555 -98.4657310894444 -100.894257472401 -102.521004699391 -104.808706388819 -107.392579002593 -110.88630115241 -113.187580805223 -114.488010439974 -116.13125976314 -119.40193805666 -133.411843560136 -135.699502844113 -137.030373253896 -138.725835103912 -141.625125586352 -145.141527736053 -148.022618098614 -150.373158321341 -151.526178326329 -154.420444815648 -155.599625195504 -157.123631496273 -160.242427767194 -163.640132439019 -166.08657713912 -167.941033655692 -169.682287682605 -171.822554790387 -176.378022963557 -179.05812371943 -181.373824138536 -183.017680274846 -186.495148311681 -195.918923200015 -199.208110511224 -211.330579534389 -212.560364621687 -214.160380683386 -216.958050168222 -220.513906456286 -222.950330584877 -224.762696326939 -226.725668199808 -229.387478139858 -232.417476734382 -235.016676270654 -239.195483150582 -240.467247965157 -242.724008018512 -245.880888708213 -248.396683445233 -250.18911697259 -251.324042953332 -253.900062815815 -257.118897119558 -259.83105856702 -261.919181503514 -263.398674339463 -266.567012957644 -268.887947211686 -269.97196488014 -272.535452321281 -279.410414703164 -282.083754424137 -284.016289050644 -285.163849668183 -287.372287318566 -305.376980991813 -308.097575444942 -310.37064050726 -312.04093388492 -313.759256314667 -316.45855019194 -319.334433400004 -321.785811736278 -323.03963825905 -324.932695092093 -326.98528243089 -329.827431187488 -348.236118270773 -351.011262361808 -352.70204590534 -355.39031259143 -358.260723534292 -1.2904488130671 -6.91543873937907 -9.42841473294496 -15.8263605074242 -19.3717251128201 -21.0894843124297 -23.4516146263937 -25.3623725037014 -27.5721549435456 -30.4906119652557 -34.4526228424571 -37.3290199539655 -40.3839554586345 -41.9296681841672 -44.6060962923169 -48.1741591027906 -52.4570204980043 -55.0199155797716 -56.6295142737315 -58.9562738878823 -61.2781117177752 -64.7315320629701 -67.0655560840822 -68.3773583306025 -70.120921938235 -73.2017474628508 -76.5735915583424 -79.4704514184121 -81.1496058947006 -82.8304473349058 -85.3539355368811 -88.7281243065912 -91.6132217238149 -93.9642345832106 -95.1082979565274 -98.388305450925 -99.7941366493596 -101.319554953657 -104.029004497124 -107.032575308557 -109.491471589614 -111.333983193582 -113.116385902692 -115.638047389191 -126.102740503047 -128.730083374041 -131.040505592663 -132.634333684499 -135.528348381781 -139.213382935048 -143.187568592399 -153.875662325611 -155.094509274973 -156.787743226 -159.403128182986 -162.470324236385 -164.791549305515 -166.606272259702 -168.506105952655 -171.431840731407 -174.551390869503 -177.171905421282 -181.347808485176 -182.608135850827 -184.977388014131 -188.124411094355 -190.814243039686 -192.617676954603 -193.74828794496 -196.563202687029 -199.571255864916 -202.222441163308 -204.277020706328 -205.742721142044 -209.685168820901 -212.05585164802 -213.258759411185 -215.571102596018 -219.286387980822 -222.008366655411 -223.954064432523 -225.069153566427 -227.353681828426 -231.520096711798 -234.283932404229 -236.514681185491 -238.218954006029 -239.9857486984 -242.845212214104 -246.464370431259 -248.984383897583 -250.240391777304 -252.176862028188 -253.988647099919 -256.815173170021 -293.083608469823 -296.020229669021 -297.755366706713 -300.471028101273 -303.748297090687 -1.31293229874348 -6.8566548521022 -10.6339875639695 -86.8562550278603 -89.184422177184 -90.8929517908239 -94.0541517124535 -96.0455019088494 -98.1512119134026 -102.161183780448 -105.913861210345 -108.779804443188 -111.817460678281 -113.446301558749 -116.231588285182 -119.919964788409 -123.929219199982 -126.395106802221 -128.389195879744 -131.147688624707 -133.852411357094 -136.917713004217 -139.170112532174 -140.468417538435 -142.157922423329 -144.597145704289 -146.562254894377 -149.656874216426 -151.569379403599 -153.239443886912 -155.446393003424 -158.314181223352 -161.121428806655 -163.493522102139 -164.635949864679 -168.072092601267 -169.207635048563 -170.70334723014 -173.686942958046 -176.379812120532 -178.864311689695 -180.691767311023 -182.539135132085 -184.804398180501 -190.621042637251 -193.427048788579 -195.742099144854 -197.406570543385 -199.9859400424 -204.070464144375 -207.524435091596 -212.282322985709 -213.538274392584 -215.008560347418 -217.931585186306 -220.930348997131 -223.228770065663 -225.040070351071 -227.034242884941 -230.00258494059 -233.310964272359 -235.92932475015 -240.323715809235 -241.607840660685 -243.994486945601 -246.829245834958 -249.599499205375 -251.397760511538 -252.557292924128 -255.022720160336 -258.152267513519 -260.767667063679 -262.867647871055 -264.342706880277 -267.973608293416 -270.310095687582 -271.394657099318 -273.65684002557 -278.434547563196 -281.227598388647 -283.18583592034 -284.313367940462 -286.946200437839 -291.306536166672 -294.055032780462 -296.34182388637 -298.026607568481 -299.805352079919 -302.084211913284 -305.677847466218 -308.172785071279 -309.426312219254 -311.556024431451 -313.60325116659 -316.422493893618 -327.289244181714 -329.943481858275 -331.662267138148 -334.624328250126 -337.934755432152 -1.30252710340034 -7.44424250573064 -10.7696436313074 -19.6255840705849 -23.5107044204873 -25.2188438635363 -29.0433805911669 -30.8276566138672 -33.1033579938298 -36.3582148841183 -42.6931521445693 -45.4563049798424 -48.4871467302729 -50.0953917437919 -53.1043201355205 -56.564682074151 -61.5506674836497 -64.0317751415535 -66.0798663292231 -68.8350419395643 -71.6270340116722 -74.8688933624471 -77.183040125537 -78.4830444902648 -80.2836275001815 -83.4848307511788 -85.4893142128413 -88.6247116078123 -90.5216432669154 -92.2471129210554 -94.6257286075685 -97.6537804535514 -100.512812170793 -102.855553820147 -104.010837419171 -107.144483965663 -108.702951064288 -110.182979238897 -113.257984950094 -116.266874892877 -118.747184086679 -120.5882101267 -122.333136628052 -124.442105235578 -128.826789859648 -131.529255772337 -133.85266659105 -135.454879669782 -138.47063456635 -164.196033408483 -167.149676256169 -181.258186797477 -182.498571016505 -184.103984597508 -187.359471304133 -190.660184467047 -192.984305527605 -194.799245043017 -196.701230012687 -199.552301954363 -202.87249043269 -205.536495404378 -209.856619231273 -211.132388582958 -213.378732000606 -216.148981834362 -218.912431466694 -220.697289124281 -221.830106397713 -224.368686318932 -227.379176032528 -229.875787813409 -231.973669973622 -233.452010527767 -236.560203746778 -238.824839779012 -239.928053355598 -242.471979935136 -246.040688204108 -248.779202991286 -250.720327336426 -251.840164695437 -254.155235165086 -259.706461367448 -262.444206966281 -264.701300662409 -266.368219116601 -268.185817498374 -270.76010025392 -274.088917415349 -276.641844773629 -277.912974885536 -279.99195775435 -282.084810978957 -284.933217485875 -309.80291294012 -312.629791700355 -314.335146619109 -317.033138985093 -321.04375450595 -1.29721157773924 -7.50338362877042 -9.29797996910542 -14.19804115825 -17.5689952297046 -19.2756859781893 -21.9751063806915 -23.9815519577577 -26.1814147566531 -29.1523012339351 -33.4479683719458 -36.245220358527 -39.2322379922006 -40.8066823864299 -44.2780386606707 -48.122455439839 -52.2017411030198 -54.6926986038135 -56.5143913844291 -59.0780548135695 -61.4864465699441 -64.9059079017628 -67.2216271871375 -68.5371287438592 -70.1704563097247 -72.7186630983027 -74.5615964416584 -77.9983316916834 -79.8161923291516 -81.5442537223385 -83.8236616110723 -86.7877530756691 -89.6569021849128 -91.9939547912659 -93.1326014478727 -96.3626093213781 -97.8646558512176 -99.4151918187573 -102.5064681776 -105.488626714556 -107.860635971158 -109.675031709861 -111.501765533994 -113.749096194803 -122.474630001416 -125.084934744096 -127.369768551494 -129.031784509355 -132.584866094032 -136.543078169347 -140.276952660349 -146.285200679931 -147.519175185748 -149.051881070049 -151.875979323124 -154.839578227714 -157.123629373221 -158.931107097019 -160.778571633876 -163.597187293415 -166.607934862085 -169.202726289477 -173.279324620714 -174.572363891878 -176.948193615004 -180.058471237819 -182.69151302337 -184.488851946402 -185.625224540775 -187.850251988073 -190.831959490596 -193.477262751269 -195.560152384422 -197.027301271804 -200.145331269237 -202.483705892656 -203.568771904115 -205.995973374521 -209.874237854291 -212.666966721685 -214.652923726492 -215.769807022215 -218.132500453902 -229.197952347273 -231.95208619139 -234.245816752618 -235.902997425494 -237.740369444393 -240.390916592661 -243.790705605203 -246.314892008311 -247.56341665979 -249.488743863089 -251.516985897578 -254.58581273741 -269.382680510985 -272.158568546544 -273.893013685871 -276.534024535075 -279.74371985676 -1.29017179613167 -8.45323948726855 -10.3692416960855 -26.7924365363092 -29.6983998733265 -31.4100844677275 -34.5331384511825 -36.3178668890398 -38.6072653338741 -41.3583998381035 -45.7255199894004 -48.546482491941 -51.6535533747921 -53.2161052927347 -56.2291198222268 -59.3502411471198 -63.2053336045839 -65.6774908212651 -67.3031482834052 -69.5315711988023 -72.0380456366743 -75.5274695430156 -77.8353773038758 -79.1215682522222 -80.8771951315141 -84.1599963243336 -87.0120857144273 -90.0591240726226 -91.4505332707847 -93.1615183515455 -95.4272880472578 -99.527532924021 -102.362050467378 -104.723924410525 -105.86226296289 -108.885305902324 -110.10001421196 -111.639405462082 -114.654851594608 -117.896620732261 -120.314887722069 -122.118131916568 -123.965564333509 -126.085932173416 -131.303526134896 -133.973713870058 -136.279634942092 -138.062230257225 -141.066268003593 -148.590956387574 -151.882623084996 -159.462618451682 -160.688139509183 -162.188621976527 -165.11321505756 -168.38020201465 -170.614207172546 -172.409319510544 -174.394032868864 -177.328225133031 -180.528249566285 -183.67905594389 -187.613390708522 -188.876429301081 -191.312204971283 -194.395328294563 -197.211842305191 -199.000991391288 -200.12782207483 -202.512098436947 -205.293440928528 -207.845976411059 -209.951083304192 -211.432411280965 -214.301047383611 -216.668706419438 -217.75438605665 -220.208510810523 -225.008640097166 -227.922292311432 -229.895184791968 -231.060302467656 -233.634652304655 -237.898939756868 -240.635296392702 -242.851036383893 -244.521793750827 -246.359349061393 -249.070285240712 -252.164492278668 -254.647539043917 -255.905282866075 -258.04813927497 -260.03913802229 -263.265187695276 -300.174691841538 -303.14017350689 -304.902802637491 -307.801579684413 -311.295113708143 -1.2933855323475 -7.56913548191966 -10.1741686943826 -25.8494835512418 -28.7212098011866 -30.4282056030344 -33.8478422020565 -35.6124229137013 -37.818462182152 -40.24458051794 -44.3157066442522 -47.0631055681078 -50.1092611423221 -51.6985382015389 -54.4061666884888 -58.0777154922121 -62.2941099461442 -64.643098195648 -66.3447745595168 -68.706207143726 -71.5184907469633 -74.3380973364142 -76.6222394456798 -77.9090162082057 -79.636104577419 -82.9485056264982 -88.3350411638353 -98.9469466865826 -103.496763527302 -109.066981867239 -111.569264482494 -168.255481457271 -252.354052037872 -254.442162490805 -266.066080328618 -268.510552609147 -269.652453777952 -271.131005473592 -273.467544985834 -276.372629547661 -278.824287348434 -280.641358106255 -282.472572581209 -284.514335983888 -291.528793193715 -294.213816410821 -296.500392236819 -298.257297777175 -300.674842008049 -305.113902306885 -308.928721217696 -322.900077717011 -324.126337039412 -325.904060597367 -328.549411517224 -331.589536571457 -333.938768201963 -335.738296329936 -337.776720273582 -340.33857885586 -343.469679061276 -346.045801287454 -350.048654089728 -351.309792693907 -353.37873385043 -356.49257037151 -359.133035114125 -360.922498006837 -362.050334418981 -364.497231063495 -367.384452446667 -370.005538235242 -372.083009620482 -373.554070128378 -376.302831457965 -378.656463273919 -379.756735668081 -381.941375977155 -386.644742382426 -389.405433203802 -391.388693613424 -392.498025715127 -394.708034561533 -400.34785035912 -403.105786594741 -405.342120054968 -407.041857927585 -408.868841489697 -411.390693465338 -414.374913173812 -416.893088525873 -418.138583570415 -420.137233893662 -422.059513426369 -424.751108205005 -429.470911355765 -431.97435675319 -433.695011109556 -436.364221744046 -439.694034295727 -1.30278692857047 -8.21894556980872 -10.842613351273 -259.284519850495 -261.042752385994 -262.750821923488 -265.575104613098 -267.531063171179 -269.690159767962 -271.92748426829 -275.967939394419 -278.726867430385 -281.630020886349 -283.252878493997 -285.945726948239 -289.317401844929 -293.242442184752 -295.75397334992 -297.332428724404 -299.506292409753 -301.891599499153 -305.330105721107 -307.584612269563 -308.863425324428 -310.608600891335 -313.248917480758 -315.856911510057 -319.340441256223 -320.798406826274 -322.388109909104 -324.837725981913 -327.94004226522 -330.837706688337 -333.172592042813 -334.311043569458 -336.897892106031 -338.410511505406 -339.997483457302 -343.066235602586 -345.83887121215 -348.212292605038 -349.973484698033 -351.799432467559 -354.011435253949 -360.308732765874 -363.116324188776 -365.411531191953 -367.149591491346 -370.065192864203 -374.201024978705 -378.002619536377 -384.433100073097 -385.663359070506 -387.19292739935 -390.186037199967 -393.161545315707 -395.495298149711 -397.310621060835 -399.469876334857 -402.04772979298 -405.022575867205 -407.48901207097 -411.503152076253 -412.774637434159 -415.057279057441 -418.020021037993 -420.889889698329 -422.682460204468 -423.810920710719 -426.257641849856 -429.206035562427 -431.792920497923 -433.879212077401 -435.356022302906 -439.423043555989 -441.786060357362 -443.004799487001 -445.455289049301 -449.063665271906 -451.927392304918 -453.902488035891 -455.014517023102 -457.188545354058 -461.297103431752 -464.047001114402 -466.313133621787 -467.997168223558 -469.742695870912 -472.322811457371 -475.950704171239 -478.445357803698 -479.696260558359 -481.768198605653 -483.816921931878 -486.593543219135 -492.603845949318 -495.149677232887 -496.855852256212 -499.655208674369 -502.661106386527 -1.2961315380489 -7.60516166597718 -10.0583170559132 -18.1727923379092 -21.7262650719985 -23.4500347485325 -26.191686244342 -28.0315097927872 -30.1607223235906 -32.6740182446624 -36.9764095949623 -39.8933827796345 -42.9276727083703 -44.57526215714 -47.2640831514794 -50.4546671637342 -54.4127827995077 -57.0224961116674 -58.5410157838475 -60.8413475939204 -63.6162719109545 -66.5981281813454 -68.9360490617251 -70.2301762252696 -71.989852888773 -74.5747229450287 -76.4917315375839 -79.8466783714199 -81.9619851298678 -83.4895077474832 -85.7739398844495 -89.3950902744143 -92.2604711716165 -94.6177519645694 -95.7551632327165 -98.8194464018672 -100.032149510016 -101.500299842463 -104.401131254524 -107.727477336563 -110.269475646009 -112.088529127382 -113.854029358651 -116.020190634878 -135.809746298081 -138.414013794905 -140.709639778987 -142.338065824318 -145.049611753041 -148.401240677 -151.871814875911 -157.842349984901 -159.074059933577 -160.656927303222 -163.430800836702 -166.77258920597 -169.129028887953 -170.954018560134 -173.192589755628 -176.071767663752 -179.391237933489 -181.959551518002 -185.91763507511 -187.214653040122 -189.297725779699 -192.1330605328 -195.009577866565 -196.813106651272 -197.967234554928 -200.400597524738 -203.281667359396 -205.992020606449 -208.109809936595 -209.575689433186 -212.440602283512 -214.767142349759 -215.854697265276 -218.242163622922 -222.317562316044 -225.094481164623 -227.049156481213 -228.196666220482 -230.368274134892 -234.855644772852 -237.589671444913 -239.879959588271 -241.56943736523 -243.30874506903 -245.854447424838 -249.01496731762 -251.530148414177 -252.782803907295 -254.752520557083 -256.699932373961 -259.52262190207 -264.150750970623 -266.598109398431 -268.341064715392 -270.96214460537 -274.565338323338 -1.30471798220902 -7.60117900419362 -9.81783502899846 -21.0337552089734 -24.0261292696834 -25.7296220719203 -28.7289504974383 -30.5294369963795 -32.6573640984566 -35.0640529054379 -39.486505497513 -42.3929895336053 -45.4760028502104 -47.0680884837783 -49.4265276498265 -52.8306346759389 -57.6975633092239 -60.2608551192498 -61.9544327658362 -63.9949369423662 -66.3623547463205 -69.6146101351308 -71.9045154491839 -73.1833260180338 -74.7968775631649 -77.7738009300975 -79.9853674548202 -83.2185976539993 -85.0573903429523 -86.6922196932029 -89.0955684663325 -92.4636354108995 -95.1759910966312 -97.538774116311 -98.6882695496281 -101.436379648605 -103.175642104288 -104.670487285531 -107.588615915183 -110.469643726897 -112.918229762654 -114.735538119999 -116.46631041055 -118.563818354477 -123.693085671901 -126.432917951865 -128.70200591306 -130.328208399158 -133.110467237507 -137.09593093099 -140.335522755179 -148.502909019965 -149.738151826032 -151.315307644991 -154.178251358899 -157.256163456561 -159.593095880682 -161.38725775881 -163.491489838079 -166.160683747543 -169.241861252489 -171.898405222726 -176.012951062859 -177.299239717931 -179.52407717031 -182.175112397439 -184.749871429158 -186.542534163903 -187.686363119583 -190.261727997363 -193.209401891813 -195.833863459095 -197.887793508951 -199.361333438477 -202.217304985589 -204.547104491043 -205.634454569027 -208.305561021376 -212.031733300839 -214.873569652196 -216.807055378314 -217.941380227269 -220.096890202757 -224.609000146284 -227.369643484853 -229.655086593136 -231.326596920937 -232.962374751771 -235.891095536387 -239.299108564251 -241.808469506377 -243.068437188622 -245.098314790363 -247.08130711645 -249.953024572212 -266.783672864605 -269.537620188961 -271.290533645363 -273.865158345431 -277.150433318465 -1.29879760360638 -9.26933171177003 -10.8507262074981 -21.330738299279 -25.0949826369441 -26.807128072932 -29.7264996388824 -31.5368065895484 -33.7078206904949 -36.5767034515685 -40.3946021586284 -43.3556084863019 -46.3114161598122 -47.8989108591674 -50.9215999491316 -54.7944555488045 -59.1450540866778 -61.7219990689712 -63.4109054751762 -65.4251131162747 -67.5377632603432 -71.1993751575618 -73.4839927075385 -74.7619637967611 -76.4615729094628 -79.9093483864415 -82.8617526667542 -86.4252506849991 -88.1078073516701 -89.8264785005527 -92.7292664012949 -96.3175421107427 -99.1986822428692 -101.626046146943 -102.769392939639 -105.257022889605 -106.798113716406 -108.225779739167 -111.130822376181 -114.050829252909 -116.488930470835 -118.323353028823 -120.07633150549 -122.198513577738 -142.025692800633 -144.645303405193 -146.957650399214 -148.61391463003 -151.871366111991 -164.186628733213 -168.162767480161 -180.098375235716 -181.327635514511 -182.939475168633 -185.885586070511 -188.998673797519 -191.242322628701 -193.042023875395 -195.142794078772 -198.227936687146 -201.182942325965 -203.769431714088 -207.882194802206 -209.173580240272 -211.288143766355 -214.037144198799 -216.753325610889 -218.532571609579 -219.688117050154 -221.928458956155 -224.963846173247 -227.52795828444 -229.634928360954 -231.101747179888 -234.517170780116 -236.816389030132 -237.896366757381 -240.345129224442 -244.421798736001 -247.363375532959 -249.31843672269 -250.442443434474 -252.725729210519 -257.223835942594 -259.942272434771 -262.264175589192 -263.923159674572 -265.772718650384 -268.31790877775 -271.63815171894 -274.179891040813 -275.436365693076 -277.382762391542 -279.367399279038 -282.357808752376 -293.928119102377 -296.634491103004 -298.346414631678 -301.201551512748 -304.693893003313 -1.29661741854593 -7.08615110254689 -9.89637893206697 -282.592150381391 -284.53504493175 -289.351738614774 -293.426811149904 -300.108944081913 -306.076936128159 -308.885174057306 -419.241193314369 -451.970802387213 -454.413769971963 -458.849068093193 -461.042942168763 -464.537447890809 -468.122696178234 -470.580883493662 -472.105676339802 -474.445002077106 -477.122946724385 -480.421515179449 -482.723527588266 -484.011000432491 -485.815142305169 -488.725900795227 -491.45723921476 -494.742822829687 -496.718663800622 -498.473253024084 -501.069341452374 -504.344959468266 -507.230693144849 -509.577550884483 -510.720337107962 -513.79084176953 -515.569152280666 -517.044345130445 -519.975449074133 -522.913199162593 -525.457398951029 -527.324681065655 -529.070832644051 -531.35636005939 -539.02418405503 -541.650357716605 -543.945209925538 -545.667250394082 -548.384142053474 -551.894604312558 -555.625396067301 -560.28373768746 -561.554995894326 -562.986403557169 -566.146194033133 -569.270685666614 -571.593395468536 -573.390088325805 -575.391471243073 -578.752180932552 -581.943487168072 -584.509158186216 -588.626323254897 -589.899040197025 -592.016287544949 -595.146516345775 -597.923681357551 -599.744380952449 -600.904768604039 -603.792420514938 -606.972578647031 -609.650515103076 -611.752288477583 -613.225955144226 -616.760906680785 -619.118706773953 -620.21223574873 -622.770636645238 -627.994815900909 -630.691259430039 -632.622535271635 -633.728344893765 -635.934138922277 -640.423433517013 -643.200172546112 -645.491446374584 -647.170298147818 -648.915116309603 -651.535100860359 -654.510450357091 -657.059359225989 -658.302591753833 -660.243576398351 -662.199595507326 -665.530505445588 -671.039898638282 -673.566543053115 -675.265874424846 -678.185851863462 -681.669113672093 -1.29540792165394 -8.3441238977457 -12.7480522111309 -16.9845369903142 -20.3537833166007 -22.0711050575586 -25.0227650258126 -27.1324970729271 -29.1826222289523 -32.6002875701897 -36.8541197699096 -39.6747424217506 -42.6434633838863 -44.2134341679249 -46.7691536208899 -49.836641093658 -53.6184256050755 -55.9791962978404 -57.6947593359902 -60.2306349018741 -62.6000627367467 -66.0034700266204 -68.2577883601841 -69.6025880480171 -71.232286033614 -74.1341388195968 -76.2444989697418 -79.4281426572114 -80.8977651321155 -82.5857830002486 -85.0169029109769 -88.4474931417851 -91.2337669884924 -93.5571492964062 -94.6892238702256 -97.6212029427957 -98.8594661462701 -100.35079098998 -103.209907269494 -106.491065305996 -108.931123179299 -110.729605920993 -112.533150417066 -114.992328649999 -119.427502948894 -122.16231845588 -124.468757750854 -126.079611293961 -128.931559201005 -141.848211993664 -144.932296264906 -152.999965197932 -154.229523545056 -155.800474964104 -158.694749990283 -161.92739910221 -164.238971754333 -166.057016801037 -167.947362755777 -170.600686013113 -173.977117367983 -176.59330649029 -180.877708168834 -182.158992440024 -184.53789376319 -187.402392874339 -190.103691152798 -191.873250447546 -193.009267371972 -195.629213581768 -198.624123733532 -201.194862565249 -203.274654439245 -204.749630581451 -208.737860406282 -211.019950118166 -212.109572402745 -214.46145184881 -217.83996413416 -220.662565459079 -222.608895702406 -223.784746115246 -226.156798781956 -230.217405869946 -232.916627753574 -235.252846278217 -236.893457416554 -238.679936750368 -241.145975323428 -244.484783261866 -246.976617886089 -248.218676181558 -250.261986428311 -252.270285451699 -255.543050913929 -276.350703459444 -279.168722229357 -280.891944260535 -283.561091159636 -286.650209638004 -1.29775344344318 -7.25857315129832 -10.159705674921 -88.9020514928715 -91.1951139052111 -92.8930134532394 -95.6926836089392 -97.5516301749584 -99.7072105505269 -102.128871120566 -106.040833942525 -108.915246579002 -111.84315145004 -113.412954256313 -116.634388691353 -120.212996956436 -124.089963023347 -126.449306992129 -128.672169631442 -130.695049982657 -132.729023832295 -136.564238337632 -138.801363980481 -140.109697771687 -141.83130625517 -144.5460421426 -147.651310321899 -150.681541215839 -152.388747691224 -154.025451975566 -156.555208368103 -159.300495920328 -162.178816506825 -164.504229018121 -165.648380544434 -168.467358836582 -169.777847923131 -171.32230231003 -174.726089076366 -177.656173372596 -180.149268404413 -181.968621752861 -183.825071045303 -186.002588088017 -190.581616056451 -193.332518781565 -195.632861932448 -197.247637147945 -200.381227511454 -203.86939847698 -207.572724901446 -213.213842669131 -214.458343515296 -216.025392597401 -219.347442363569 -222.477159199715 -224.777178140199 -226.577033108348 -228.470848051307 -231.359729917466 -234.812852397813 -237.406483893814 -241.593775335913 -242.876714642776 -245.150604146056 -248.059466927441 -250.755626413596 -252.540393491078 -253.674155319286 -256.255141686973 -259.04316191857 -261.647361675873 -263.751714416348 -265.228441986939 -269.020433858017 -271.352019124439 -272.496993234051 -274.969797102132 -280.221876899957 -283.042756541258 -285.013306111049 -286.150048457399 -288.229073102717 -293.314884064071 -296.116758216885 -298.428904572772 -300.104777079674 -301.919571995146 -304.90532707186 -307.744950584168 -310.266301479103 -311.528754185692 -313.604446942413 -315.536747618392 -318.472025330232 -338.075510461544 -340.865811518625 -342.589284875064 -345.516232984134 -348.62495880999 -1.3063569455454 -7.77647393400809 -10.5556963418576 -107.81714984396 -110.01121872632 -111.713795591054 -114.608605755625 -116.596270632127 -118.813200678045 -121.760908800702 -126.226266364966 -129.022207560416 -132.082452523902 -133.686343981215 -136.18870143834 -139.389248813796 -143.362876104858 -145.92585291925 -147.466418392818 -149.774353412496 -152.515141118735 -155.90939382225 -158.196741680192 -159.495617852469 -161.090328877284 -164.008738295022 -165.74042730624 -168.648288514423 -170.38388400059 -172.107515764557 -174.271800028762 -177.156271182059 -179.94992689526 -182.279434043822 -183.425998263951 -186.027989360553 -187.546153845491 -189.004925665771 -191.743684758326 -194.756860760303 -197.205324664616 -199.032558241429 -200.78103009294 -202.825554175826 -212.733245559877 -215.335465998239 -217.643610455011 -219.451446859381 -222.11071681192 -226.263762745565 -230.588411272451 -238.947170911647 -240.169865647443 -241.699519878426 -244.477529373238 -247.598142868297 -249.937063174343 -251.739250260553 -253.730452370934 -256.213847147793 -259.317016733373 -261.905433197893 -266.151286021569 -267.412629738566 -269.464246397547 -272.510395313457 -275.117833929873 -276.93512757368 -278.074189305577 -280.519423817206 -283.410707924271 -285.985691274898 -288.102023592897 -289.571909275269 -293.339306667474 -295.746155249684 -296.8297318046 -299.365269698412 -302.756780598962 -305.669720870364 -307.621346411007 -308.729599583858 -310.981044814062 -316.850561935816 -319.539125833085 -321.799311818964 -323.442600061031 -325.177949547367 -327.660192475343 -330.751751221696 -333.297667482677 -334.567236550818 -336.603013210604 -338.463369161632 -341.49239743595 -361.711310589118 -364.492318636395 -366.217926732077 -368.745345554448 -372.120447057365 -1.30184325700421 -7.33920483401051 -10.674113234011 -285.125925626824 -287.044630001779 -299.155407454815 -301.814164565633 -303.559392185153 -305.683683519933 -308.392043118706 -312.511232850679 -315.268366558282 -318.281059009423 -319.861223786238 -322.440509038845 -325.844415535685 -329.722669965108 -332.177330637704 -333.695207450674 -335.917378329861 -338.361271304792 -341.874671560366 -344.16379295002 -345.454871303363 -347.185708277889 -350.162197635657 -353.024683778987 -356.460329199767 -358.251583692588 -359.883089948697 -362.595743445544 -365.497069534159 -368.340314894959 -370.667138013747 -371.811439674722 -374.580190482019 -375.921947544637 -377.523764420193 -380.606381888688 -383.544956649715 -386.058254205303 -387.891373271949 -389.70259802336 -391.803257154961 -399.227071927021 -401.953796250829 -404.244672107699 -405.9028899334 -408.530943932877 -412.423876986851 -416.304607941664 -420.706563958447 -421.953061473276 -423.337352372333 -425.82914908833 -429.087020323865 -431.355797283647 -433.169910246108 -435.129254270979 -438.229656044916 -441.624107024856 -444.148414222747 -449.392420618371 -450.674891333823 -452.757400475057 -455.667021963978 -458.46647317295 -460.262813543383 -461.402449857519 -464.131558576466 -467.210864576098 -469.892373096657 -471.959140677892 -473.431872884282 -477.502724077871 -479.766183007853 -480.843169375474 -483.232948072495 -486.994484890816 -489.761723014571 -491.73080618262 -492.873497296965 -495.123740988092 -514.034950901549 -516.842455255322 -519.165477536681 -520.859533984177 -522.627122150185 -525.227914481916 -528.551298952097 -531.060449934328 -532.341555195437 -534.321847604456 -536.457144596165 -539.086430476369 -556.403656111626 -559.17550684915 -560.887181952607 -563.642561376416 -567.053797401124 -1.2986564710454 -7.37276290294466 -9.81002721940524 -141.601509631923 -143.651424893022 -145.366683548029 -148.540920714259 -150.366542230104 -152.620304835443 -155.902352227191 -160.034122618616 -162.938379109379 -165.831697983644 -167.500282150126 -169.949555160599 -173.217252235935 -176.941050817777 -179.329659527619 -180.879928915899 -183.227600135292 -185.750044660825 -189.503444570543 -191.771761502662 -193.057586435151 -194.694529593429 -197.13042064039 -199.39327924046 -202.747632679996 -204.32030286916 -206.049549138559 -208.470163642708 -211.18812732728 -214.190009572273 -216.545261716919 -217.669830715881 -220.502621192595 -222.010763292008 -223.543733450195 -226.185279322074 -228.930031757514 -231.384844024314 -233.215772895929 -234.929545057271 -237.273885054081 -241.703642187121 -244.500296659933 -246.792530456459 -248.365879200331 -250.947797995424 -254.508062055475 -258.066642140654 -264.828799434307 -266.047373737768 -267.591663084678 -270.484460802698 -273.585996343948 -275.91488849405 -277.721764699639 -279.60031953556 -282.324210361761 -285.856586216668 -288.438264146115 -293.822921639945 -295.095223483571 -297.357413637696 -300.163885552732 -303.014017280541 -304.825921379191 -305.968575226679 -308.8406699257 -311.954183889962 -314.543325689354 -316.708864478728 -318.174106622279 -321.100431418804 -323.475121183413 -324.573504923863 -326.880483272996 -330.935128214826 -333.851351257427 -335.800444199709 -336.912761809086 -339.295811775644 -347.12436816124 -349.85696680583 -352.137495934704 -353.818667373307 -355.57877705967 -357.816372475096 -360.873931790028 -363.441822242371 -364.706564222746 -366.698431431107 -368.792750858025 -371.708186106563 -406.841485033472 -409.733232568894 -411.506003596427 -414.18144068413 -417.395320099305 -1.29565425247205 -7.33863161450777 -9.11733847025182 -44.3438062707039 -46.9339450055643 -48.6427314210782 -51.6980721728843 -53.5126627262966 -55.7175566174501 -58.2494667345556 -62.3229927610345 -65.1399508772876 -68.1890772310797 -69.7500023330406 -72.560394955749 -75.7936812976756 -80.0247008944614 -82.552692830947 -84.3901497192092 -86.8276944636896 -89.4676378701367 -92.4055535565615 -94.6830948935211 -95.9844821001889 -97.7053666211912 -100.257312519376 -103.746330383931 -106.895375811324 -108.760371698076 -110.537048801686 -112.989067187419 -116.056295305196 -118.890306044539 -121.210410634982 -122.366166251816 -125.009761433895 -126.781857854933 -128.339467972446 -131.208894718219 -134.812357593842 -137.222692157139 -139.051006865673 -140.864392042587 -142.95707963683 -147.5548492641 -150.349486209978 -152.651303952326 -154.391399960755 -156.86932022336 -160.477298949074 -164.392037411142 -172.259372740295 -173.497224472038 -175.014009644261 -178.011483656687 -181.093626008934 -183.388773851271 -185.205567846097 -187.074078536399 -189.840728408648 -192.824175503999 -195.382595535554 -200.144325150827 -201.396374275733 -203.292877836962 -206.438960956683 -209.148142835786 -210.96774490668 -212.091593387156 -214.508503540282 -217.286301600069 -219.770002668948 -221.883325661705 -223.356761186604 -227.247515945509 -229.596682590997 -230.676555071534 -233.04008917836 -236.997502044678 -239.874929477796 -241.81013539128 -242.936197218087 -245.333824528399 -249.295555992564 -251.98448036875 -254.247057534249 -255.882760816194 -257.694242628811 -260.261493221108 -263.66244170161 -266.244011860153 -267.51101848173 -269.545781100366 -271.546633388783 -274.496857525146 -306.433655406226 -309.377698511062 -311.137776204062 -314.149009005077 -317.738952497948 -1.31016047552572 -7.56204898836972 -10.9411694113243 -20.365936821648 -23.4100438443958 -25.1141189071627 -29.1370657282833 -30.9224767946882 -33.1992836176389 -35.4082886160281 -38.9999792547903 -41.854672207595 -45.0473920540856 -46.6496699337474 -49.7482409197246 -53.1632697167031 -57.1566600004981 -59.7597549308535 -61.3082857446574 -63.8642935746774 -66.3631837658251 -70.1364012333003 -72.460442641832 -73.7507357981648 -75.5572239092948 -78.3941290558812 -87.4768007132114 -89.7397345199587 -91.0678423964388 -92.7216534284802 -95.4408674196394 -98.8707654991828 -101.663344337203 -104.024065756065 -105.175356956401 -107.767527303317 -109.202780307952 -110.720779097714 -113.370777503384 -116.194049126428 -118.610522952788 -120.427714913634 -122.382069486178 -124.498867027469 -132.699042636489 -135.340165464145 -137.644076592852 -139.372151207413 -142.455263575343 -146.695069166015 -150.506065241872 -161.149527784053 -162.382959312485 -164.023825686604 -166.92068208403 -170.038845415527 -172.411717422138 -174.214406527454 -176.293119161652 -179.565879114971 -182.810316926053 -185.537521170805 -189.520751463354 -190.810673977061 -193.071712951717 -195.906603625855 -198.603938022802 -200.437247586496 -201.587373978517 -204.051842867583 -207.142081074156 -209.85562866966 -211.980933453834 -213.47051882369 -217.581287195741 -219.996103409043 -221.076510196799 -223.44480679974 -227.230563319749 -230.097077200729 -232.068820038792 -233.202794997234 -235.292200913965 -245.678202561249 -248.452946613874 -250.704422905664 -252.37578040166 -254.233815915595 -257.115201605645 -260.764942548313 -263.381316194448 -264.64215644209 -266.631898779891 -268.750279952357 -271.725238325905 -306.8592175898 -309.853126607015 -311.57470678988 -314.020168269311 -317.153421072277 -1.2940700974522 -7.66304455114741 -9.75837958807412 -21.3072118925067 -24.4314232946866 -26.1570270754399 -29.7262347570909 -31.6632560951988 -33.8073923514336 -36.6836615474168 -41.6259950650911 -44.3543006076076 -47.3944598667643 -49.0231466682988 -51.3221809092578 -54.7759408264603 -59.0439091744659 -61.6101651052204 -62.9714388763954 -65.1692531715139 -67.8077900609503 -71.1069912595989 -73.4211534874483 -74.7111997558457 -76.3666048849056 -79.2370941383742 -82.2652920204041 -85.5285722861622 -87.04355501645 -88.8409925069752 -91.3047053262242 -94.2363265641644 -97.0816053446038 -99.4115643873331 -100.549901722256 -103.115659580154 -104.764749317635 -106.433549493184 -108.85249382246 -111.732208790035 -114.058421629316 -115.86156308476 -117.699095157073 -119.9252938019 -125.269113002347 -127.957470471209 -130.242880855527 -131.947055223217 -135.158690553991 -150.588486843096 -154.63791447702 -164.249314101586 -165.48217810693 -167.01342722895 -170.018409702176 -173.637096981506 -175.975812139898 -177.783300965652 -179.698454247952 -182.579786640585 -185.605704023192 -188.1805071784 -192.183207692933 -193.464214763145 -195.641252703121 -198.308943898489 -200.932859799864 -202.73192279279 -203.885483852295 -206.417732560867 -209.879893298597 -212.536523547666 -214.62247170182 -216.093938773303 -219.64859459501 -222.052819036452 -223.133600094486 -225.21782817771 -233.052754566064 -235.55639509996 -237.510479214311 -238.625767885888 -240.967698854882 -245.299945820825 -248.045919221916 -250.329851492482 -252.023240849102 -253.766536449187 -256.075748948037 -259.197710107816 -261.678481119714 -262.923168082591 -264.864071085845 -266.883770202095 -269.950418199297 -305.844718128342 -308.726850067884 -310.487027694913 -313.318322040005 -316.402468296177 -1.30506500445392 -7.57492507425784 -9.60670249122792 -91.5065776688939 -93.7996419075938 -95.5352466554175 -99.0781312193329 -100.832881802804 -102.944552732535 -105.527260206334 -109.642418340707 -112.444446704949 -115.503334033033 -117.102175989579 -119.611747301807 -122.896118056549 -127.236663707126 -129.858416901082 -131.346639573578 -133.772694427468 -136.439882441662 -139.411834229269 -141.721798146646 -143.001265799109 -144.712344097582 -147.363750650637 -150.025554279808 -152.951959614964 -154.812192028038 -156.528587024443 -158.945030115212 -162.066236001042 -164.871057160286 -167.172644358027 -168.313832436474 -170.984630904822 -172.325042672105 -173.926610734366 -176.71466060098 -179.669207779413 -182.048291988855 -183.875120478103 -185.766409475141 -187.852069028327 -207.284692079738 -209.884175754846 -212.190481530387 -213.85057277541 -216.623655439004 -220.959654517222 -224.514828778213 -232.441493212835 -233.689265915192 -235.193355167373 -237.776823236286 -241.162074860879 -243.398611423823 -245.206591556422 -247.207778180031 -250.41954833455 -253.619196860667 -256.147156073203 -260.30758297383 -261.593509103749 -263.879462763215 -266.934398366272 -269.81475105512 -271.624214641649 -272.777476967284 -275.146269391773 -278.496448990438 -281.115213996745 -283.216038027807 -284.69079643278 -287.999610754882 -290.33899453904 -291.410632918608 -293.757028411353 -298.635630764979 -301.625043652297 -303.565600652582 -304.682287115564 -306.810218286338 -313.318974189263 -315.941001453673 -318.19017756871 -319.848231443417 -321.544888235922 -323.906424870847 -326.768378731715 -329.298729515515 -330.563226003668 -332.415919861854 -334.481847269807 -337.320111829936 -354.202134647861 -356.907322797229 -358.637967653286 -361.531639975475 -364.331605369484 -1.29568960587232 -7.1823526565563 -9.96999983130837 -44.628962640392 -47.3231848581868 -49.0491322002555 -52.0594387228191 -54.0974751550708 -56.1938852687842 -59.6994580997442 -64.0267343205159 -66.9479839770897 -69.8682026753149 -71.4708485845449 -74.5962593818988 -77.8699837908243 -81.5653295100685 -83.99217661748 -85.5539837824413 -87.5869132766678 -89.8897484849382 -93.4440229958357 -95.7272828143605 -97.0152627266594 -98.7737367007226 -102.257036701296 -106.826731905596 -109.116853196883 -110.451435337906 -112.177361170679 -115.152540598545 -118.136132091587 -121.011494640427 -123.351194473061 -124.490435075931 -126.831280434969 -128.415556507346 -129.940048094148 -132.81530295246 -135.862844582329 -138.333940726308 -140.166995269886 -141.990323784995 -144.284953006318 -155.774297945458 -158.400384494358 -160.699064133597 -162.296435064447 -165.538421037967 -169.306112462323 -172.823983084592 -183.026570446467 -184.266071818643 -185.76136210604 -188.603969985809 -191.627059911994 -193.92244109113 -195.741361612708 -197.751229017444 -200.428214881096 -203.321824640102 -205.919758257729 -210.299073055395 -211.605202900164 -214.005821607882 -217.316115381395 -219.968968011658 -221.758350837688 -222.923865376192 -225.318155537354 -228.779253233553 -231.483876435545 -233.615158657081 -235.083591750611 -237.886811414824 -240.22343099846 -241.589256329498 -244.000994312522 -249.88296689587 -252.62091759978 -254.586917717688 -255.718095614402 -258.060800582994 -264.757913222754 -267.454839981987 -269.700061661707 -271.349886866926 -273.028149885038 -275.226795103029 -278.355215871437 -280.886933600756 -282.128090585033 -283.982167374416 -285.780978975188 -288.718033887683 -342.535728876067 -345.710630451602 -347.418512865565 -349.954372352489 -352.874773682578 -1.30578209618627 -7.60526031287493 -9.63135733937607 -25.4506859995775 -28.5318046516577 -30.2937863207518 -33.7357119929395 -35.558552182846 -37.6867955539004 -40.6263106299701 -45.9469851767251 -48.7438030023763 -51.6577888518551 -53.2482069469469 -56.4210194711658 -59.6944011117238 -63.3347871244285 -65.7806157954583 -67.8789766828248 -70.284362614729 -72.5806025993909 -76.4453779483333 -78.7000764849431 -79.9703678159039 -81.7988370751343 -84.5925025793593 -86.4596034646564 -89.8353105607869 -91.2956540222036 -92.9705691705408 -95.19431186982 -98.2761600003681 -101.097609480912 -103.386200150182 -104.530074169251 -107.981622826563 -109.537726938767 -111.058509896399 -114.254800939793 -116.947176020334 -119.437790913735 -121.267911130623 -123.121733677244 -125.164050923407 -131.330739462519 -133.985273615924 -136.266452172663 -137.824436520451 -140.94130199989 -148.395114311581 -151.653402349712 -160.294831596629 -161.526979655636 -163.039555113832 -165.786657077924 -168.83846733254 -171.097215389366 -172.906264998554 -174.928271262447 -178.076868328008 -181.492085961378 -184.189783994782 -188.212637243545 -189.51139873805 -191.716833716931 -194.64192807459 -197.399000907507 -199.227810221601 -200.369510729957 -202.847160541786 -206.122642343936 -208.771858760648 -210.849233383513 -212.317857273583 -216.247412635926 -218.539128092683 -219.703336389664 -222.267290345002 -226.426597171101 -229.225783054047 -231.174051027287 -232.319381168988 -235.180923360701 -239.61242991114 -242.536231814246 -244.759514748236 -246.43983538179 -248.130664116709 -250.88769550996 -253.804038458858 -256.345077385999 -257.585159780638 -259.448233039406 -261.512319294287 -264.193394936357 -297.900294256642 -300.811500272992 -302.547264698974 -305.325099631281 -308.865351107742 -1.29259604730384 -7.01595641565802 -10.1797454737135 -22.132242169057 -25.0226372953713 -26.7243210176218 -29.4574541396818 -31.2722349069478 -33.4569887511898 -36.1831082101733 -40.3602538687123 -43.2690306003946 -46.2948663680027 -47.9355218342915 -50.9639441767481 -54.3213532057359 -57.8094102800521 -60.3000354283779 -61.6775385075359 -64.0765756522636 -66.2824650925059 -70.2938081860941 -72.5780511333643 -73.8621458986515 -75.6269280691402 -78.6602258634752 -80.7008730658892 -83.4447798992154 -85.2992015263806 -87.0174929642294 -89.5296594854165 -92.9303333585784 -95.8691124270458 -98.2249797580262 -99.3616905977774 -102.199245973366 -103.580728100706 -105.177828293161 -108.007313629754 -110.898723541264 -113.308706497052 -115.134646285491 -116.928722213429 -119.167057997267 -129.12449136478 -131.738233047228 -134.034178769836 -135.861239605298 -138.296713308803 -141.849480531774 -145.371116195738 -158.643818704355 -159.865889586005 -161.517816274056 -164.956095358285 -168.011018242215 -170.325388747384 -172.129951037983 -173.991675050434 -176.766976284198 -179.857542925514 -182.602516375857 -186.980398812166 -188.269100971135 -190.353182281434 -193.163235910964 -195.90323325426 -197.698126495523 -198.830953217575 -201.226446957345 -203.896291711849 -206.60105023919 -208.679269014059 -210.155935592673 -212.769281020841 -215.153898688329 -216.311808867026 -218.657802886748 -222.544456275002 -225.287704584906 -227.248991410807 -228.41783475072 -230.844818728958 -236.180933835931 -238.928544481603 -241.216966669418 -242.890583721661 -244.650942899176 -247.089201609378 -249.994204676061 -252.535617621439 -253.809307662598 -256.015740729267 -258.074633623285 -260.939658513467 -289.387592927509 -292.255060346425 -293.958826906991 -296.539523660859 -299.682533345416 -1.29674360805834 -7.46943466478386 -9.28098305883415 -22.658859417773 -25.7050406077554 -27.4057879586867 -30.3963031122784 -32.1487991949673 -34.2956994744854 -37.4050441362838 -41.8136594687863 -44.6388594179084 -47.7995466566842 -49.4416901055516 -52.0917173159437 -55.2575102714212 -58.8249941564657 -61.2644098821201 -62.7069665585929 -65.1112153907212 -67.6326864516639 -70.7006862526905 -72.9667922414941 -74.2587031283302 -75.9558133114067 -78.9453403971796 -81.4777446612367 -84.2151483739354 -85.8145513267162 -87.4575862397917 -89.6878127612686 -92.825237021613 -95.6548549450672 -98.0069397154864 -99.1582765149502 -102.176526030936 -103.67311428343 -105.101392266386 -108.034996963732 -111.431328515262 -113.931325742917 -115.770609695616 -117.588698216625 -119.77620349022 -128.122547466093 -130.681952273831 -132.981961181318 -134.823096682762 -137.405518028272 -141.907753876167 -145.883844002792 -157.237751437577 -158.476608775731 -159.99480930404 -162.67240565219 -166.090652697591 -168.398298810649 -170.19582305653 -172.15019906435 -175.011425377968 -178.174364628986 -180.879948721193 -185.375416219792 -186.670066207418 -188.969117702506 -191.906616848645 -194.660031271032 -196.464821538694 -197.599026053864 -200.222496824664 -203.612730366373 -206.24069038451 -208.329351358682 -209.804912102761 -215.490750659835 -217.900589974974 -218.980821761533 -221.434721594561 -224.959239191175 -227.806361331116 -229.789129208703 -230.925718345739 -233.144106858102 -237.023243322384 -239.848633880991 -242.104546006206 -243.765753351671 -245.493719103556 -247.927265242971 -251.049446315331 -253.581603016326 -254.834120335054 -256.843158799837 -259.102030912459 -261.906545990893 -292.734260557423 -295.638060592112 -297.396568238042 -300.063175381816 -303.437541014536 -1.28730781289068 -7.65893104681289 -10.8197003988163 -335.539673700361 -337.38712151 -349.392173197843 -352.036651886403 -353.790691556701 -356.128881704904 -359.153707445614 -363.312242601999 -366.129355246629 -369.010951172112 -370.623629990826 -373.572297951771 -377.225600218291 -381.213140165892 -383.739723270661 -385.477374875801 -387.690393584398 -390.674645956435 -393.536473663556 -395.800053180224 -397.129347360984 -398.899584849401 -401.701359079383 -403.948586131044 -407.547009442678 -408.960506840154 -410.571298255773 -413.202908420413 -416.163269551434 -419.05114253534 -421.355253917885 -422.493989800624 -425.655877235936 -427.192397342648 -428.671345486185 -431.387088932611 -434.439754798351 -436.898242225663 -438.680133549119 -440.541407973415 -442.748816589214 -450.910341204137 -453.564832664034 -455.891537004009 -457.508759687751 -460.732104895775 -464.409319100176 -468.27306341102 -482.228492806847 -483.449440170308 -485.150065237943 -488.154160221371 -491.115204635856 -493.442846492382 -495.248770901489 -497.152549165288 -500.420720939991 -503.538308983594 -506.135732692638 -510.307513201933 -511.583447445629 -513.797020812468 -516.958488512911 -519.637504043612 -521.433407702165 -522.534984613676 -525.233018241016 -528.114748010093 -530.766034642102 -532.903155378748 -534.370129614236 -538.009585721765 -540.336716033589 -541.417377422026 -543.829433204305 -548.433051481627 -551.339694170257 -553.310581058329 -554.470655755763 -556.648345182855 -570.345944809549 -573.121188729556 -575.365664927587 -577.142420895742 -578.8323591723 -581.176324650358 -584.571660738837 -587.086942487745 -588.361126732795 -590.436620086317 -592.650002241477 -595.471480816994 -627.941925712068 -630.791887699473 -632.502617521265 -634.978540897289 -637.886913515896 -1.29654557189081 -7.18311939587827 -10.6739827018876 -299.778330888945 -301.668531693121 -316.309486973946 -318.912118126877 -320.678142816727 -322.925977519031 -326.062057350372 -330.415470688981 -333.300798025724 -336.278802411909 -337.833805198138 -340.66335490853 -344.408480650445 -348.668116405994 -351.016804320018 -352.876890668195 -355.051610805657 -357.417039055669 -360.890780992448 -363.157509860633 -364.441875962944 -366.117564187304 -368.828404223771 -370.577723009397 -374.603665513468 -376.051897158584 -377.620338300316 -380.240897419642 -383.531879424541 -386.418366514887 -388.755818090191 -389.905594144094 -392.8269177026 -394.382560067519 -395.834377815573 -398.846018161745 -401.773749904932 -404.226586247475 -406.071729903403 -407.884797715407 -410.221204245438 -423.158950744921 -425.774482569695 -428.037561968603 -429.56373703455 -432.510718796208 -436.512183963155 -440.169805188518 -453.046625183706 -454.274514215257 -455.885755795693 -459.280655305429 -462.155154803637 -464.476025225487 -466.284258316674 -468.414945909347 -471.433817492818 -474.516474286093 -477.181371948299 -481.990262191956 -483.278789491541 -485.372178370412 -488.456879517372 -491.129897596902 -492.921563275129 -494.05096100117 -496.480957407881 -499.993505282966 -502.654823226382 -504.758200029643 -506.234040465716 -509.83238067006 -512.122464636399 -513.213546585939 -515.839666191737 -520.103293592996 -522.896989933335 -524.850012164686 -525.952692367644 -528.301652480624 -532.357801166626 -535.148437407727 -537.371118277111 -539.036622644076 -540.771108584764 -543.372150043585 -546.321063915385 -548.818636142565 -550.070015882673 -552.003578929212 -554.033932206979 -556.920388621824 -599.966268992467 -602.979750989487 -604.717422017706 -607.442178091444 -610.341398625639 -1.29966201097641 -7.73692545641437 -9.43196498336504 -17.6958716823963 -21.1555414827948 -22.8627110338798 -25.6829949530621 -27.5442731734282 -29.7242870749779 -32.4758868838056 -36.3637515124333 -39.2207673363556 -42.254990618554 -43.8605290365395 -46.7519832084118 -49.8780627321209 -53.6883855637739 -56.2645889080382 -57.827796932758 -60.1988403201878 -62.5205157071881 -65.7462247559526 -68.0048470862576 -69.2859229247347 -70.9371939727875 -74.2340875068794 -76.1848922301953 -79.255084534551 -80.8659363609072 -82.4649208070591 -85.1906859753557 -88.1424675983289 -90.9653979555993 -93.3356862436452 -94.4862304474107 -97.4487554662727 -98.8879840541311 -100.43860953501 -103.034983446319 -105.993057818457 -108.349592603185 -110.155692903349 -111.976550628967 -114.063628267189 -121.75268195646 -124.387015841266 -126.691696359243 -128.212280245316 -130.859138984924 -134.424690825091 -138.199946648522 -143.104089648299 -144.341494688088 -145.914328718655 -149.104279809391 -152.061754690009 -154.354066797073 -156.161582407034 -158.151031596357 -161.263639294686 -164.264679314322 -166.905066417449 -171.418753617298 -172.687023252348 -175.05959911736 -177.958003673885 -180.622774012097 -182.436769982476 -183.565982814915 -186.097094738005 -189.625300941024 -192.211660937755 -194.308321008488 -195.77599362617 -198.705652049551 -201.041357873537 -202.177677061536 -204.73976003711 -209.053565179281 -212.215372292542 -214.179232398129 -215.327568219023 -217.554435346318 -221.741600006369 -224.374586250974 -226.644583043548 -228.3232265752 -230.11185287682 -232.733939756825 -235.646008339056 -238.164255897369 -239.408983499328 -241.294157992284 -243.364955332627 -246.309614301405 -276.201851351887 -279.033443633372 -280.742395382359 -283.394289299971 -286.283064496364 -1.29467853673654 -7.53258748810578 -10.0482136955104 -54.0381293978283 -56.5775470054956 -58.2826088739193 -61.8455686237293 -63.7133749535793 -65.9413156289984 -69.0541357537217 -73.4237646194199 -76.2413633347715 -79.3653313043549 -80.919699694547 -84.1829948940744 -87.630158288753 -91.3601766277631 -93.8142572225793 -95.4663791943338 -97.7638061980031 -100.103079174894 -104.32488671391 -106.633696502221 -107.939105770506 -109.6234556636 -112.700801985475 -115.265977451763 -118.656694417193 -120.468903850977 -122.24616648687 -124.904007726503 -128.395665312611 -131.196136294354 -133.554699763619 -134.695266195843 -138.132708727083 -139.557461146854 -141.108138639638 -143.94895154116 -147.143202778609 -149.625348020567 -151.439102220719 -153.258380013774 -155.611131636661 -161.684470791249 -164.363751226966 -166.641540511489 -168.232752920057 -171.070028263782 -175.073982782059 -178.698384953831 -184.024030212428 -185.258007054997 -186.740029746943 -189.841873938907 -192.932001555544 -195.292910029483 -197.08764269861 -199.09535434905 -202.198754892934 -205.282826789138 -207.849735630601 -212.10387689753 -213.397797767637 -215.703287959137 -218.619811831724 -221.283108123089 -223.087077865119 -224.231726139774 -226.765819175337 -229.705087895453 -232.368703367539 -234.479100809435 -235.940897713789 -238.99838265672 -241.316041428006 -242.403651385112 -245.106648696427 -249.006270645139 -251.785191281348 -253.756011970761 -254.876394359045 -257.142447557884 -261.45451562286 -264.176561182185 -266.429555250013 -268.088807248677 -269.810833164189 -272.471143764607 -275.558550536489 -278.12075801104 -279.378580635663 -281.400221532089 -283.45041033421 -286.390624278742 -294.380520462108 -297.006301499669 -298.7562982282 -301.425911907419 -304.306269968208 -1.29356192407505 -7.22402915793269 -10.0923956231395 -310.918532614525 -312.804192521442 -323.986839637572 -326.656033515823 -328.408963197461 -330.554819298657 -333.192322523894 -337.138604547171 -340.005076834012 -343.071600748072 -344.642535170861 -348.328513044993 -351.526155023483 -355.249573880337 -357.814669786901 -359.290428787667 -361.777256717663 -364.404993806583 -367.449488951547 -369.703900453502 -371.0019692329 -372.690848021792 -375.687913536822 -378.227097369149 -381.275509169157 -382.811314249403 -384.557307013412 -387.405747743269 -390.52154093562 -393.282417695886 -395.634695647316 -396.768126119142 -399.540630937665 -400.840721859559 -402.317063316801 -404.862744431586 -408.55415337445 -410.968784768558 -412.81004437218 -414.515403363846 -416.519755910564 -436.083148703549 -438.703626534479 -440.994364204182 -442.615983605372 -445.602704626044 -449.749647634224 -453.412273114039 -468.590903524727 -469.811177297557 -471.428889010392 -474.144963591503 -477.361826763521 -479.64043703706 -481.429297923329 -483.290216694297 -486.329513516861 -489.306507933286 -491.878083469742 -496.814453177286 -498.118980549478 -500.427575222959 -502.998843143724 -505.79547494138 -507.613617601309 -508.755949304249 -511.330778286996 -514.485182942544 -517.078014209229 -519.169248938884 -520.630974947422 -523.829009631944 -526.200425926355 -527.302376639116 -529.480063344465 -535.089908849119 -537.931338281282 -539.87831933712 -541.025827443377 -543.26273129257 -548.520945531843 -551.301435472007 -553.56080128057 -555.20170127333 -556.936037262319 -559.318125123601 -562.263712126674 -564.774195068377 -566.025497665207 -567.994615585868 -570.053693533254 -572.948210777888 -585.427521188151 -588.101695869866 -589.813856063005 -592.552782125083 -595.426805210425 -1.29274010916513 -8.13121600013282 -10.491225789868 -16.4155608408277 -19.9076142039986 -21.6157998672703 -24.7804849052167 -26.5486144063334 -28.6744543030644 -31.3773122084782 -35.8823528787496 -38.6561558032729 -41.6349437781479 -43.2419513048947 -46.4509043643268 -49.7104205197104 -54.3204749274955 -56.7837933325384 -58.4532696063213 -60.6419014906659 -63.1480622264118 -66.6874386242359 -69.0301719621105 -70.3193042132067 -72.0462788594195 -75.1452331273188 -86.3828213999176 -88.6950503495248 -90.0340563117842 -91.7740377911066 -94.031920442969 -97.1643754079661 -99.9492032307115 -102.242371750731 -103.390207252211 -106.418453008075 -107.735658790721 -109.352231053854 -111.931966140654 -114.693636718293 -117.093562725878 -118.913022485903 -120.748715848596 -123.062732192704 -127.529477225604 -130.209851563342 -132.511126221628 -134.146879191675 -137.186547661638 -140.963661412724 -144.495758457523 -155.525824675922 -156.751317884501 -158.284746153035 -161.254483716331 -164.313057313212 -166.676482434812 -168.472155076977 -170.435106080297 -173.300493419677 -176.36086720379 -179.049273787639 -183.192578049761 -184.50242815234 -186.603381585268 -189.5737119363 -192.302384274395 -194.097628827105 -195.277829492534 -197.725807897366 -200.651403374764 -203.315415668319 -205.369686417403 -206.846267160954 -210.468499626769 -212.837247925005 -213.915439333663 -216.347117862799 -220.577522832828 -223.557348934122 -225.55010588899 -226.724086639029 -229.141662407423 -240.456898129342 -243.214389834241 -245.483695070529 -247.169602149838 -248.983818837471 -251.673536515095 -254.893446475835 -257.434337013559 -258.699958210517 -260.70417947621 -262.686107964935 -265.436055476529 -271.041571471785 -273.446602328798 -275.19257565605 -277.927967426982 -281.299464717987 -1.29384204963432 -7.14919557692522 -11.1131286957588 -344.709654439318 -346.529133647258 -361.35960303667 -363.881420681974 -365.65170913611 -367.854072610961 -371.247985279352 -375.191295292739 -378.214978015212 -381.362296329748 -382.930269499499 -385.519976228855 -388.927096471056 -392.716222546268 -395.058687895475 -396.80832686748 -399.110782531283 -401.875375561236 -404.909577039995 -407.244100939369 -408.532456485891 -410.265775655845 -413.227285761147 -414.973262912589 -418.193456484202 -420.105466698567 -421.823381188546 -424.334789390192 -427.53444013949 -430.253326165266 -432.514101062498 -433.661159755592 -436.360520647553 -437.718165490186 -439.243087565864 -442.175367923999 -445.373342924246 -447.861915799003 -449.693258973209 -451.596757273308 -453.824530794502 -465.370535910554 -468.242046763861 -470.541996307051 -472.214408519463 -475.088046272858 -479.189472478012 -482.913848886917 -487.686912120404 -488.93928989667 -490.431863913505 -493.18079278138 -496.274690959877 -498.573696904593 -500.367368082868 -502.507189197472 -505.073906775795 -508.415841088715 -511.056384813121 -515.211839456455 -516.516744041335 -518.886195176232 -521.826231967923 -524.572318423363 -526.353407014556 -527.520468559661 -530.436455714483 -533.473154610007 -536.429668061667 -538.498333970447 -539.976091755477 -545.124773697838 -547.395796820973 -548.479363704372 -551.043530161391 -555.849777867262 -558.743087999087 -560.725937238763 -561.826384826825 -564.282616542866 -577.13443685762 -579.884084007245 -582.158748404751 -583.80452685212 -585.573132141975 -587.746881822823 -590.874335793841 -593.341971936282 -594.605398569636 -596.622566638173 -598.534464633225 -601.566090114923 -625.243663316444 -628.039407394261 -629.75255474775 -632.610294077902 -635.37825014149 -1.29763727652382 -7.06241153901425 -10.0410628594156 -83.091593400819 -85.3968843482735 -87.1060107322479 -90.2651250481795 -92.0133223047785 -94.1845161406294 -97.2881341560588 -101.73273607905 -104.49659375076 -107.469727396134 -109.138394786411 -111.58499849795 -114.781591229401 -119.032246385291 -121.447685300158 -123.300458010482 -125.74609726984 -128.676670637082 -131.669285236748 -133.97159999998 -135.268186649772 -136.982665671924 -139.869945214728 -143.840100397782 -147.416005458199 -148.748624027055 -150.517864527326 -153.064865542522 -156.443978563737 -159.37544024283 -161.678900263198 -162.824065890133 -165.750995093043 -167.096215642218 -168.618887056621 -171.151207451418 -174.347170694347 -176.81435223685 -178.659904063557 -180.48609960169 -182.640025743477 -190.083080341354 -192.832833803519 -195.146307885843 -196.745721439975 -199.660280190064 -203.300808190532 -206.778361312106 -216.979658367477 -218.219136866156 -219.792046277521 -222.556207447115 -225.598048837677 -227.906275154479 -229.710619966559 -231.731064887697 -234.550375908493 -237.832424198365 -240.451207910478 -244.275063091748 -245.555629911319 -247.723649935478 -250.601168975143 -253.282029223065 -255.099876545785 -256.243857888355 -258.983748016697 -262.080940414935 -264.645634008227 -266.756630914755 -268.229468949979 -271.23313948169 -273.588882863781 -274.658704825957 -277.129540949405 -281.13716353457 -283.938976274531 -285.912446063748 -287.007013167762 -289.532651276694 -299.746974155337 -302.485048334772 -304.773658106523 -306.418782830367 -308.151331292473 -310.781458434129 -314.078734248586 -316.599659524053 -317.857605014291 -319.835995614991 -322.025489671313 -324.934287847101 -359.307025066933 -362.231301987934 -363.973890902992 -366.603324931508 -369.348706404108 -1.29308228216176 -7.11675391007154 -9.83684952451821 -14.8822664432162 -18.4206379923554 -20.134540016277 -23.5461258350539 -25.346499966793 -27.4023430488536 -30.238258921532 -34.6757033410942 -37.6552415466925 -40.7439267970588 -42.3198139055129 -45.5588142633142 -48.8358709027527 -53.803338977298 -56.315241794638 -57.9039180826178 -60.2639403063614 -63.1506418471494 -65.9166463022361 -68.2408210980001 -69.5350630742487 -71.1189147879029 -73.9609027753995 -76.6690402175811 -79.792430141258 -81.7262763056491 -83.4245196251256 -86.0321480716243 -89.2141074644822 -92.1583862098347 -94.5353836573051 -95.6707198641039 -98.430562374184 -99.76571476473 -101.373880480227 -104.236657606194 -107.247568154996 -109.75743822674 -111.575696393185 -113.279722730109 -115.443485541307 -128.604736034168 -131.217612387209 -133.53288724711 -135.193173133811 -138.435302408593 -143.149563712212 -146.597706541921 -157.356176378854 -158.581065340507 -160.130145370086 -163.438478016749 -166.568683754394 -168.89257315716 -170.716084905122 -172.705722592799 -175.267372305208 -178.420558590173 -181.055902872402 -185.264587454893 -186.564254143915 -188.786154771908 -191.5352658938 -194.230753631783 -196.051242912099 -197.208598375261 -199.981716471725 -202.737336045739 -205.383039675395 -207.485906795158 -208.959598509148 -212.410516883594 -214.720632334584 -215.791044267231 -218.069703647314 -222.182889912836 -224.988851021257 -226.973780158213 -228.063324016683 -230.462958357737 -236.400858311612 -239.169720693064 -241.384178023828 -243.053243956859 -244.702788466679 -246.919204020775 -250.454218600346 -253.041641826705 -254.301057886106 -256.149218395208 -257.898920234029 -260.691921182677 -290.871772222223 -293.85192202731 -295.575134069729 -298.094324392256 -301.457872810506 -1.30805938757124 -7.45659056776194 -9.82257317424862 -27.3680600262067 -30.2336184877189 -31.9237437355202 -35.9435515532163 -37.8091965898125 -39.9630202291076 -42.5615244400423 -46.1281396413157 -49.013681464729 -51.9060508922865 -53.4759112052498 -56.3730408274974 -59.807766145235 -63.5977520207843 -66.0057682054819 -67.7126328758799 -69.8229609110676 -72.0195492795256 -76.4002930428481 -78.7096361948236 -79.9951287292786 -81.6655063984347 -85.053501434848 -88.2363048038811 -91.4598298066116 -93.1373419166748 -94.7311896651363 -97.2692010013305 -101.520501689409 -104.415126804799 -106.709168273241 -107.860392171552 -110.513205877568 -111.954806223735 -113.423172738793 -116.504683960539 -119.076847234454 -121.575544203559 -123.409223646965 -125.23975680585 -127.27417240813 -131.952600004825 -134.692433862784 -136.996028820896 -138.602213406256 -141.748555704406 -146.260680757003 -149.954561497215 -155.652756004407 -156.916606259948 -158.327839063932 -160.976225074501 -164.135024051799 -166.509360016696 -168.305888662886 -170.134309474945 -173.345047602677 -176.743808608063 -179.524146678662 -183.670393111944 -184.944523096194 -187.316218020886 -190.196205447071 -193.006742046725 -194.796119343063 -195.930278171001 -198.41997439615 -201.324936112224 -203.946243714439 -206.05525183889 -207.530188406427 -211.097759528672 -213.510928507573 -214.601110547369 -217.073962496353 -221.044464085385 -223.770633781291 -225.736621346035 -226.85014394499 -229.119375458134 -233.594756723229 -236.393128281243 -238.708187676772 -240.348853094662 -242.070726907568 -244.462285056863 -247.98255745259 -250.568927242129 -251.823514207942 -253.866876527465 -255.814987280391 -258.889555945931 -292.164534979077 -295.147687003336 -296.931173746755 -299.84001181777 -303.117731427574 -1.29502938213682 -8.10621173513577 -11.5062624392199 -18.7218545605661 -21.9994084915207 -23.6869855324808 -27.6856892258603 -29.4401076559991 -31.564609512057 -34.1058337735733 -38.4013393745781 -41.1688851450259 -44.1011246129434 -45.6926821028847 -48.4269266908293 -52.0311834164004 -55.571773874625 -58.0412968324274 -60.1502751144976 -62.3399032906548 -64.8356315956128 -67.8219988152143 -70.131070070628 -71.4254856762902 -73.2632555607545 -76.6153623213843 -79.8203199708268 -83.0408976024293 -84.4892944786722 -86.300318875325 -88.9801651767315 -92.0729100244724 -94.8630279558241 -97.2901504589283 -98.4290248572177 -101.316238893209 -102.632949906736 -104.088032630913 -107.038530950809 -109.800439367774 -112.182214147063 -113.992864892909 -115.773257601924 -118.018994432849 -123.068719669361 -125.804924872525 -128.113315118522 -129.820297019133 -132.940261900235 -136.461230504948 -140.138278941106 -153.30771905592 -154.537021324271 -156.195761602951 -158.88194779862 -162.084531014616 -164.379697543296 -166.191250767036 -168.090218627482 -170.900393035637 -174.236108558454 -176.843928014108 -181.023929372982 -182.291397041705 -184.350650573093 -187.311891958325 -190.052766619772 -191.819942176689 -192.962755447947 -195.185343852435 -198.094737868508 -200.726565634687 -202.792474736897 -204.263700665689 -207.975250972359 -210.446506484963 -212.081703278474 -214.462387519013 -217.923436856801 -220.865730895097 -222.793943462183 -223.984677827146 -226.541567153408 -231.740054987103 -234.550514072429 -236.8048016267 -238.44533384373 -240.08124232931 -242.368309314392 -245.710892295368 -248.224911801084 -249.481433843542 -251.328554227502 -253.21527520798 -256.197308782128 -275.01522851874 -277.775300713665 -279.517528289092 -282.350879769961 -285.34301569714 -1.29563435877513 -7.18535841796188 -9.9317386441703 -85.278268196998 -87.648739099296 -89.3356551946743 -92.4834425373369 -94.3839044498184 -96.5233966532197 -99.4854305310557 -104.02046745454 -106.873397586349 -109.993654422028 -111.605780121967 -114.108634609675 -117.360600018378 -121.67147207573 -124.150454391571 -125.996377854109 -128.169251297534 -130.953859832857 -133.788548746598 -136.108004769318 -137.455611432082 -139.100973248113 -141.876927329173 -144.037801511319 -147.513804791135 -149.369667794377 -150.925399134033 -153.528247891127 -156.794010156431 -159.638210330229 -162.029058805173 -163.172470438914 -166.179756975545 -167.557748786072 -169.072366113144 -172.175134041941 -175.088452973549 -177.515013594235 -179.350316108325 -181.198421560176 -183.262363629524 -187.649294718883 -190.347714413666 -192.666920263427 -194.356760571404 -197.146901901439 -200.81857644542 -204.362634223735 -216.203881800089 -217.436396075706 -219.018236479123 -221.686116053668 -224.922902922674 -227.194349960797 -229.001970043164 -231.041165933786 -233.951580283304 -236.904767904694 -239.47637001092 -243.512829533157 -244.794411083984 -247.097780611807 -249.989957884365 -252.581276817966 -254.385496121816 -255.518548635002 -258.090143924602 -261.269348610079 -263.890185192002 -265.985975830244 -267.469522630884 -271.121067724416 -273.429013138573 -274.494377181882 -276.92399273545 -281.897534171767 -284.90954532263 -286.890028822039 -288.022362848381 -290.616685850808 -306.240847603464 -309.091886883123 -311.404842917872 -313.086469327732 -314.816789086589 -317.394719022806 -320.61383758503 -323.206393749678 -324.464346315374 -326.712187448635 -328.715061494159 -331.74380502113 -347.4384528874 -350.140845579989 -351.863688156755 -354.843624550569 -358.187645794177 -1.2895424882078 -7.2302726562965 -9.80635668970148 -81.1746064344716 -83.5380935388092 -85.2391115752308 -88.9631291749473 -90.7546144379433 -93.0312318775058 -95.3907878530339 -103.213141801941 -105.901688945877 -108.860900033032 -110.461275496306 -113.363216745482 -117.034806277996 -121.010769081371 -123.572760515849 -125.114775104413 -128.001184992422 -131.137540228366 -133.956103314037 -136.281315398522 -137.583714389111 -139.323371875087 -142.444634229938 -157.49805921516 -159.777876637445 -161.14568017529 -162.848675474151 -165.395705400678 -168.593309206499 -171.503804878849 -173.80039723013 -174.94771238758 -178.266082589783 -179.489759039938 -180.996175313836 -183.84031736998 -186.622631289062 -188.973229274483 -190.784125209516 -192.681489463602 -195.013532534248 -209.670422007302 -212.240298527172 -214.54384367221 -216.149335369667 -219.120116556645 -225.851992995568 -229.171567560405 -235.397055876201 -236.658948612908 -238.023776183792 -241.185445824497 -244.334993325841 -246.650300376799 -248.448553228646 -250.469169481896 -253.597353756361 -256.623021542327 -259.296913667647 -263.43706415988 -264.693372794054 -267.015895163614 -269.83555719489 -272.512160237443 -274.307315681515 -275.452226866884 -278.173612561037 -280.958523861521 -283.691999855616 -285.783293518042 -287.265137061412 -290.658511144079 -292.982536653141 -294.087742418756 -296.616742621675 -300.791704030234 -303.7324606367 -305.701580411116 -306.814274883799 -309.478544931839 -313.360937241173 -316.183745604539 -318.479350203949 -320.137438361373 -321.998297272788 -324.36519482433 -327.520636351715 -330.056830638943 -331.31958070482 -333.409334819403 -335.477716402865 -338.317187069116 -380.731179417646 -383.807869717526 -385.487519882251 -388.157872058565 -391.29097701991 -1.28611406678536 -7.6601583989436 -9.87182786031726 -25.7143483409031 -29.390212189353 -31.1012474237453 -33.9845454376459 -35.9008157457563 -38.194654217468 -40.873051524781 -44.373082121308 -47.1788803216491 -50.3817398328297 -51.9539020954978 -54.9785751189163 -58.191240218915 -61.8547145193667 -64.2921470186542 -66.1297839477915 -68.4371982630134 -70.7793401665194 -74.4708518731909 -76.8100650600657 -78.1108316914981 -79.8100211136791 -82.3354796503265 -84.7893765941234 -87.5128925152437 -89.0154840001983 -90.7615270125047 -93.3236915674959 -96.3634446648465 -99.0497623929314 -101.424906863034 -102.560445174461 -105.347722842455 -106.730046505449 -108.207489345965 -110.902861947381 -114.057843383235 -116.481798401015 -118.309353917271 -120.087236998155 -122.310928214275 -136.221010924759 -138.815798523573 -141.109849929313 -142.869137165446 -145.709278168622 -149.078654128442 -152.625611016141 -163.361967131824 -164.580000871687 -166.239444557315 -169.048336634132 -172.152060831071 -174.519132909143 -176.322976180176 -178.303512566535 -181.076109495823 -184.022091580933 -186.600101551873 -190.859876277247 -192.138648120521 -194.215694844972 -197.172955923264 -199.80902992784 -201.588778927176 -202.725356567266 -204.974210760115 -207.995422896513 -210.49041102749 -212.576092398347 -214.060529576643 -218.563546515256 -220.837865605393 -221.922317543124 -224.674570864474 -228.000626862732 -230.770064875665 -232.726982114536 -233.842684634233 -235.907964325519 -239.93793277574 -242.710232066999 -244.986993291296 -246.637422036883 -248.263151589165 -250.888158275591 -254.072474656705 -256.594658942191 -257.854498202652 -259.921359830529 -262.015816903201 -264.926497209924 -269.465117311914 -271.976453822893 -273.735984275788 -276.226560408193 -279.502708150416 -1.29599896189609 -7.29295800116178 -8.90787762931612 -30.3539359605347 -33.1982701436652 -34.8954631670792 -38.0623953700363 -39.9136358874544 -42.1738291879772 -45.2878938722243 -49.2207619437597 -52.0565102295918 -55.0389708268688 -56.6008345313119 -59.686329639203 -62.9602593595516 -67.0333514472433 -69.5717911504494 -71.6586089589693 -73.988637120405 -76.3456949620065 -79.8213761392813 -82.0852957119127 -83.4204889116467 -85.0886922565844 -88.0958894588793 -90.4356323487327 -94.0534448286886 -95.8592020521956 -97.3944885594339 -99.5808317383053 -102.714461049624 -105.595978556536 -107.89341443838 -109.040781573695 -112.238142520209 -113.519284812821 -115.032690578762 -118.065969923608 -120.977480560461 -123.566268975131 -125.397365881696 -127.250607340736 -129.352199404554 -133.951498905073 -136.652060129283 -138.958037956212 -140.578013250036 -143.363499520619 -146.866975931412 -150.800083128913 -160.051588118374 -161.271959625862 -162.857072560741 -166.197738371014 -169.214688106117 -171.54738853152 -173.355928590305 -175.130399316013 -178.708573905873 -181.702209142879 -184.370350461289 -188.654843649401 -189.937796047051 -191.897363947241 -195.068922195977 -197.785918170719 -199.571664241655 -200.743859998267 -203.169606529907 -206.427244087971 -209.130965235768 -211.242891481387 -212.717932498172 -216.370541094009 -218.767086405168 -219.847162806043 -222.284385722228 -226.459376037654 -229.284739033368 -231.255962557534 -232.3553598861 -234.397648328839 -240.723188694332 -243.59059721441 -245.872301654392 -247.535599583838 -249.427055994373 -252.012883812522 -255.452174861584 -258.097465256025 -259.372772643828 -261.405953220616 -263.470454768653 -266.57565658886 -306.785587869156 -309.709278690629 -311.428817483292 -314.071983683374 -317.501891703974 -1.29915167943322 -8.46691631843175 -11.1523184303394 -55.5800546094255 -58.1370732907773 -59.8393405237458 -62.4450610908006 -64.2201833100936 -66.4917628168247 -69.5746826035 -73.0851568269916 -75.9660014529196 -79.0183432255419 -80.5853291587595 -83.7113084677723 -87.4085476569397 -91.8434606477826 -94.4035907239443 -96.2820075142047 -98.7832906045095 -101.572094374581 -105.027724293951 -107.374879938962 -108.675734177241 -110.425737391079 -113.570622165675 -116.572668413082 -119.60663831952 -121.322513652481 -123.099612180628 -125.546554589544 -129.240716517036 -131.961031576104 -134.273555151335 -135.410417653585 -137.990783712226 -139.521791546747 -140.978093622177 -144.569881053548 -147.487636500353 -149.985130053185 -151.786047779573 -153.51234651561 -155.678085386976 -170.910198291005 -173.449653084878 -175.746729336136 -177.393760173057 -180.173018024241 -183.566208976835 -186.926993155835 -193.479560397439 -194.752013480606 -196.143745459358 -199.026519898017 -202.076129964083 -204.42149121206 -206.222083189342 -208.272486813307 -211.194895431186 -214.413326404987 -216.985982133131 -221.334496662053 -222.64140360045 -225.021714346667 -227.825304550798 -230.573090524141 -232.390578201249 -233.524975996438 -235.891357163162 -239.240280239441 -241.864010450586 -243.971816149658 -245.450795285249 -249.241892633828 -251.556183045993 -252.622689780805 -255.235378047334 -258.935190705289 -261.720075058931 -263.699021186501 -264.844837967113 -267.046491654794 -276.44770544849 -279.146155194616 -281.41374065044 -283.075683602914 -284.802226936198 -287.504356137668 -291.229340436725 -293.804387678455 -295.060452626329 -296.983073136288 -299.011321620027 -301.966027055564 -328.76268803127 -331.575608058323 -333.332139854429 -336.144152562441 -338.967041329069 -1.29264606281277 -8.05873089050573 -10.787726531865 -15.2721640964449 -18.6542134244783 -20.3614156226192 -23.6907050331195 -25.6852359378537 -27.8706288833516 -30.8072359388833 -34.6165268448205 -37.4828422155184 -40.5473694437397 -42.1045380253283 -44.9104398802795 -48.286977754564 -52.3523134871851 -54.848084010231 -56.3444967067584 -58.5571705920316 -61.0725480503613 -64.3373799863554 -66.651228836383 -67.938539360215 -69.8041202641862 -72.919937582009 -78.6245053306297 -80.9116892086508 -82.2303894442736 -83.9262587243176 -86.4288108824155 -89.713704558675 -92.5597679723606 -94.9520559349953 -96.1036598009948 -100.43956684234 -102.213007245821 -103.560086876317 -105.966752621552 -108.880220448869 -111.2987384324 -113.142293643034 -114.970968407384 -117.172822441925 -122.079964371611 -124.753401896846 -127.019491163001 -128.600981256381 -131.219283116388 -134.986439263057 -138.628873690558 -150.758955581059 -151.985746595509 -153.618312965835 -156.508734642966 -159.501101309616 -161.759807469725 -163.551909762004 -165.470770758943 -168.439170064402 -171.487816125605 -174.094941241436 -177.884453304933 -179.171822413836 -181.497537710702 -184.466394087398 -187.241324958495 -189.044096926113 -190.216097803242 -192.701115414152 -195.781822843622 -198.384323889734 -200.478980956721 -201.945772941441 -205.497034916222 -207.802814265995 -208.914076164634 -211.339685126427 -217.029841570874 -219.780339182917 -221.734625224157 -222.85215893944 -224.819590032465 -229.154858683886 -231.860308700489 -234.084829462757 -235.828971190454 -237.526416897785 -240.673365331065 -244.013633800794 -246.597491390415 -247.861757653813 -249.94942011774 -251.981198351116 -254.960574625427 -293.970136306749 -297.003578332666 -298.72684336019 -301.547938792998 -304.274244035759 -1.289185931817 -7.71812362996711 -10.5030302997217 -334.507075567177 -336.35436931424 -348.765660637041 -351.411730961088 -353.182499359769 -355.287077261224 -357.989245476395 -361.969049775445 -364.680035098368 -367.813890523107 -369.387682238922 -372.29600062847 -375.832312609204 -380.095505294022 -382.438829966002 -384.875603909379 -387.434348975101 -390.195140296899 -393.258772069577 -395.60687524681 -396.874898621802 -398.642476957757 -401.445625501331 -404.537593962655 -407.654489415777 -409.288082719859 -411.114343526251 -413.585778871954 -416.791249197033 -419.756326915828 -422.086543281539 -423.228399946163 -425.848594607042 -427.494400834483 -429.188990480803 -432.144780301192 -435.427368085307 -437.899066656068 -439.72329978874 -441.496909300185 -444.065363274302 -452.142174684727 -454.798655420269 -457.109224715621 -458.784455034967 -461.780031998375 -465.847763423413 -469.442595189768 -474.823088737939 -476.090923938006 -477.566318410925 -480.57475089378 -483.463937293894 -485.757938853641 -487.568891291832 -489.462256353554 -492.359021264156 -495.325468669428 -497.93927515696 -501.997524674282 -503.314097969718 -505.497842339625 -508.316912690373 -511.038323507639 -512.830684154227 -513.984286381405 -516.57726253541 -519.755744604664 -522.468972203925 -524.562626555552 -526.025234083288 -529.371993900148 -531.740553527848 -532.964420058885 -535.285986144833 -539.632852206729 -542.560503099508 -544.54354642607 -545.677107537418 -547.985343585667 -551.965585001022 -554.712171493364 -556.97552770506 -558.649087627528 -560.4369236261 -562.797477257341 -565.76974812299 -568.263827194909 -569.510208855145 -571.274186889626 -573.247444853553 -576.307975318509 -591.334823669001 -594.014056497939 -595.784142472798 -598.646467419524 -601.426435911013 -1.29116652002623 -7.51704547598771 -9.99605444511628 -45.0450615824964 -47.7004667836451 -49.4296907592995 -53.2365072752236 -54.9767623421728 -57.1980818104294 -59.9433698765524 -63.6246451244706 -66.4892690295946 -69.4810911567755 -71.0997569457223 -73.8804879415178 -77.2772860752712 -81.1932494757509 -83.5860910523452 -85.2144359529298 -87.2211178967375 -89.5313709331755 -93.1919481948327 -95.5178940602027 -96.7978165323947 -98.5124992848211 -101.334781067845 -103.549708737804 -106.64110263581 -108.200182523097 -109.878305312347 -112.217399779304 -115.440982782115 -118.24851781289 -120.707769683778 -121.848604578591 -125.024484592404 -126.470724442997 -127.884263036481 -131.024836724426 -133.778242203531 -136.176919371558 -138.020400499156 -139.871094516553 -142.106930799875 -157.874098147166 -160.533051844306 -162.823853670638 -164.420892483047 -167.296507746114 -170.952141805092 -174.314916287606 -189.224245076695 -190.458658504162 -192.061217847131 -195.351395336742 -198.803481237749 -201.108945780801 -202.906319259218 -204.84991882303 -207.823217651792 -211.361329089081 -213.946390782841 -217.9719086642 -219.249789903779 -221.61771924895 -224.641087301844 -227.323659156493 -229.111676849449 -230.240655553464 -232.933681476143 -235.538831261526 -238.094158818491 -240.215048886957 -241.695799205724 -246.166171808421 -248.47491347926 -249.547611905136 -252.076311055339 -256.09626648863 -258.872520955258 -260.868467053308 -262.025165663426 -264.352234788422 -269.223688827893 -272.112293509479 -274.370753577815 -276.016065891626 -277.894358865945 -280.86418049968 -283.988787065688 -286.454712004012 -287.729711072409 -289.588067047125 -291.518996326738 -294.63216805929 -315.74173403582 -318.566357686126 -320.276861358754 -323.035962880801 -326.590913274658 -1.28499122515366 -7.63957986396355 -10.3304518858048 -60.187703530376 -62.6791772643935 -64.3921234231514 -68.2767597155523 -70.1827100042844 -72.4457926973244 -74.9119646756952 -79.2961253618116 -82.1678431960866 -85.3837915545686 -87.0129969994403 -89.9349849139448 -93.520989949585 -97.2024968292235 -99.6977583514008 -101.087386918321 -103.418846564367 -105.95909114848 -109.549081359855 -111.827463864269 -113.122272445181 -114.781547136835 -117.75408732126 -119.867512723823 -122.935187559329 -124.554818848222 -126.185672102981 -129.104706343293 -132.002701825032 -134.879012635449 -137.231499843363 -138.375089715626 -141.137993628376 -142.763673201704 -144.163414078204 -146.906870428748 -150.359646528724 -152.735206397794 -154.577359311846 -156.337793191067 -158.575335507215 -165.321068175803 -168.175890745939 -170.48363348475 -172.105485125719 -174.882498129647 -178.769539258996 -182.772549886571 -190.103024543404 -191.367040797203 -192.893518156832 -195.40404499836 -198.46638973672 -200.778318480321 -202.589860226071 -204.743019055347 -207.463582801239 -210.508678914231 -213.076361832461 -217.168866878485 -218.430097942765 -220.800624954582 -223.691377272503 -226.315957405949 -228.117010392267 -229.262895868349 -231.72799597805 -234.777629266328 -237.273103341607 -239.37165246688 -240.837058971917 -244.56682661282 -246.873728340659 -247.949126734886 -250.243464718118 -256.626913404554 -259.691719819788 -261.67199753069 -262.839147555961 -265.36246545359 -285.126152472252 -287.888332722797 -290.157052965027 -291.800978478499 -293.589149828511 -295.857942935489 -299.048087004391 -301.5853360693 -302.833094152685 -304.974424025048 -306.972625670572 -310.099880192856 -342.510513786485 -345.429743949306 -347.177762722513 -350.032821242023 -353.462834011433 -1.29367673683195 -7.33033484804452 -10.2747506432475 -87.9947662913134 -90.3152804876991 -92.0329898811235 -95.3970402152565 -97.1527190314346 -99.4010130067537 -101.87812776103 -105.644656570326 -108.415721744822 -111.394031072896 -113.005549072776 -115.773176520186 -119.070632813055 -123.139594048976 -125.659490175603 -127.559964951481 -129.722099830045 -132.318788823697 -135.350756178231 -137.681043251084 -138.963079020982 -140.667153701103 -143.701982009773 -146.499973092126 -149.136709597171 -151.15215719812 -152.818305404495 -155.278325279953 -158.111368409495 -160.994825654435 -163.295392789348 -164.429054680744 -167.045510348482 -168.567085837962 -169.976719292385 -173.209873927596 -176.462718297519 -178.879679601523 -180.719447158746 -182.532623404444 -184.809405105461 -203.435171019582 -205.99544685353 -208.307327186331 -209.828942014167 -212.786058817757 -217.85761253425 -221.999606947627 -227.299644125307 -228.527445938082 -230.037892190514 -232.623416204493 -235.651715122944 -237.960933201522 -239.764519341361 -241.708620481594 -244.093752554302 -247.714985538351 -250.269068543223 -255.602342644567 -256.921562761945 -258.868929833624 -261.908892828732 -264.605063786611 -266.377288369434 -267.533057450588 -269.875660994273 -272.889014629142 -275.558595441482 -277.684120236025 -279.155232812761 -282.577768178248 -284.892864743344 -285.957293154119 -288.43288055421 -292.103824973448 -294.896437970525 -296.869456160524 -298.008207681389 -300.198997750956 -304.734953024524 -307.495268866222 -309.797752419349 -311.451851327792 -313.332060341108 -315.988863818642 -319.656411056462 -322.199226399905 -323.472646637259 -325.285259427247 -327.412178276611 -330.456714911498 -344.578374308333 -347.334700140993 -349.072276321865 -351.817245848639 -354.525016828342 -1.29652423626381 -7.46500368155331 -10.5593533278935 -351.772985844343 -353.591198377286 -358.781820102768 -361.172971706907 -362.942221672559 -365.264486698971 -368.376148365375 -372.69132340285 -375.498177835432 -378.536997284732 -380.102764408872 -382.667617159577 -386.284248127307 -390.048385074709 -392.615221158851 -394.106491070637 -396.039215894704 -398.337455819192 -401.815784987782 -404.032777249118 -405.334893775637 -407.105112326479 -410.041953346953 -412.213609575379 -415.381019836764 -416.730734548167 -418.415813604744 -420.705243774511 -423.846247630836 -426.633548216469 -428.956397565356 -430.095496730676 -433.088620937411 -434.443639297125 -436.014670914237 -438.803040475457 -441.429755613122 -443.818878133854 -445.651205416911 -447.567886428995 -449.776576400632 -463.454656883122 -466.045586322321 -468.34181690946 -470.030287606051 -473.055435340236 -476.607029673665 -480.647949953503 -492.012489600019 -493.236762617872 -494.840960117108 -497.750249583326 -500.773049120531 -503.033532421718 -504.832839712302 -506.76843920642 -509.759836777417 -513.188400885289 -515.778660516712 -519.818942839579 -521.10974247364 -523.181278928751 -526.344469016689 -529.005126871121 -530.808079539769 -531.967264053637 -534.581826122292 -537.470703190914 -540.065554522159 -542.172825961872 -543.648460529564 -548.158518453146 -550.541091481698 -551.644112142086 -554.148356888913 -560.436202875149 -563.257937158305 -565.231105591191 -566.386544565596 -568.834758231789 -573.190528790092 -575.917762585348 -578.207385689437 -579.91180853674 -581.711712228195 -584.036414082655 -587.042357597884 -589.595302657954 -590.860452973939 -592.864379362941 -594.825362425069 -597.719810127603 -621.314750503751 -624.135817384656 -625.852078933139 -628.73842402872 -631.985431010326 -1.29219317902159 -7.60517479310587 -11.8844305360683 -61.4251930092381 -63.8919201619537 -65.590409630224 -69.282235814917 -71.0423632136776 -73.1415115674495 -75.8106657828485 -79.5786056998029 -82.4438034020235 -85.4252811751508 -87.0175251821613 -89.8928748306844 -93.6069688510071 -97.4160974944638 -99.8257910714956 -102.449148773234 -104.850917233153 -107.062474152076 -110.596326717155 -112.880611084993 -114.189161849325 -115.835941417814 -118.906213567453 -121.793322383351 -124.901755628775 -126.354696027907 -127.943088785823 -130.521747437704 -133.878145873486 -136.793261469111 -139.177918358635 -140.325659635484 -144.007847264495 -145.27117670451 -146.720268697624 -149.667284402234 -152.467550702941 -154.858480548885 -156.682889912318 -158.484259250255 -160.613590323192 -180.246012954774 -182.837069109108 -185.109872600448 -186.687026432896 -190.159064026115 -195.136904070533 -198.975769088007 -211.084628721192 -212.316197221337 -213.952133597974 -216.861482094091 -219.997047534115 -222.317856587923 -224.120916853806 -226.100675088072 -228.631564309141 -232.291473961008 -234.852830666452 -238.957675332833 -240.239059098359 -242.234719264503 -245.191107006321 -247.828137798036 -249.607628149605 -250.772924258687 -253.280442537516 -255.979739501082 -258.551069575505 -260.654931489817 -262.136897389911 -265.49737387958 -267.803671625432 -268.878485109852 -271.43766857882 -275.616532328136 -278.434431366215 -280.387454694792 -281.519702885451 -283.799412974406 -291.547999518301 -294.322774017657 -296.556793704357 -298.233848586885 -299.955847421353 -302.474541080073 -305.669504025017 -308.267771026531 -309.517352813819 -311.445405683688 -313.557798576224 -316.737830265216 -329.476938311274 -332.116561832059 -333.838830541847 -336.524746830001 -340.347678960706 -1.29838590309024 -8.64264734717479 -11.43180698407 -52.5361071892474 -55.1217266181733 -56.8367993068647 -59.8103945536618 -61.8295059136936 -63.9990430609069 -66.8512499854772 -71.1368495743648 -73.9144305965872 -76.9152089194409 -78.4958041809899 -81.2782704719628 -84.3575152378334 -88.4333528066713 -91.0190601233448 -92.6611262258527 -95.238297378399 -97.7652363987296 -100.859515965797 -103.141914651153 -104.434810957982 -106.169025865728 -109.152542807903 -113.699599376881 -117.282443708668 -118.619986072703 -120.330961377394 -122.780687231324 -125.824293641425 -128.648217839223 -131.052676310538 -132.210147037868 -135.197297825316 -136.538319051067 -138.022869026722 -140.587071633482 -143.898089726444 -146.317552975761 -148.171241845237 -149.993842736198 -152.260583956474 -161.096717957139 -163.771066665578 -166.085339556584 -167.860912154302 -170.944394515559 -175.1099081709 -178.918292508162 -190.684850455367 -191.922454024 -193.513992230417 -196.117479901604 -199.512984662992 -201.82512177242 -203.621712160775 -205.558949578508 -208.994270513097 -212.023919166989 -214.602685019195 -218.753908861931 -220.041034602661 -222.306287935519 -225.659568243497 -228.337560027757 -230.123281845134 -231.26172643622 -233.508367374185 -236.696526690618 -239.277505219862 -241.398451605034 -242.863045155471 -247.1668839023 -249.498945602551 -250.598568569137 -253.05735920157 -256.868961679872 -259.689224798785 -261.637970495961 -262.760967217093 -265.179905872447 -275.911008499829 -278.709845774711 -280.989979101529 -282.659967366357 -284.3961728281 -287.050232882662 -290.207778172766 -292.755333166092 -294.019916467202 -295.977926826762 -297.990119122114 -301.197208263199 -318.5320885219 -321.280169801262 -323.024992124613 -325.595012216936 -329.148570168887 -1.29143472528395 -7.14217466980545 -9.95093734269601 -109.890195737779 -112.076772188802 -113.786388280027 -118.786688362618 -121.122972387482 -123.379334179451 -126.628152888595 -130.907252256436 -133.765861560557 -136.810868166289 -138.418769841785 -141.258485873152 -144.427512724207 -148.365850104175 -150.742060524361 -152.420546787378 -154.697384391327 -157.410900246307 -160.594052815556 -162.865626199327 -164.156010285878 -165.861630890889 -168.502994424314 -170.456482105998 -173.575086558074 -175.15601488217 -176.73843870398 -179.262450405847 -182.340347533616 -185.157212431052 -187.532491588608 -188.67047463348 -191.59873326933 -193.161136806752 -194.693116094837 -197.746536615937 -200.320223063608 -202.737138085298 -204.574200455531 -206.343928231478 -208.520686013156 -213.088736671924 -215.806985213865 -218.115906064053 -219.785578884164 -222.794358800687 -228.463549725506 -232.188994633831 -238.676750133237 -239.906442451519 -241.406458912285 -244.490718051403 -247.600746952933 -249.885914781107 -251.69616502699 -253.79792916335 -256.820320477442 -260.15919149028 -262.842522029399 -267.694193557439 -269.002372225948 -271.326016540735 -274.380825884194 -277.185799273408 -278.972827861105 -280.111936024348 -282.929631025462 -285.59220063133 -288.132075692564 -290.257285277761 -291.73810350089 -295.020889555442 -297.344045184052 -298.439916624578 -300.997946004994 -305.52193215736 -308.370199633388 -310.32568950167 -311.471212586617 -313.785872312004 -328.709460256225 -331.527089082131 -333.81323493693 -335.54747634428 -337.271206150294 -339.409755630353 -342.633177752778 -345.156337780222 -346.407462132147 -348.412758235614 -350.598310058285 -353.51909727644 -374.094613830833 -376.857230301939 -378.656052832995 -381.307530446533 -384.189710346764 -1.30332495861372 -7.41508359406656 -10.1368640692692 -54.3680476720031 -56.9517637985422 -58.6662542672604 -61.7724486901188 -63.5281742320254 -65.8521501822497 -68.3794602076955 -72.3948121877556 -75.2179871241751 -78.2332120912027 -79.853927535062 -82.3768147871961 -85.2792700989529 -89.8262214273222 -92.4218828616434 -94.0071335849477 -96.14843669371 -98.433836972133 -102.214375081222 -104.491628261044 -105.795708263359 -107.587111438949 -110.790241287443 -112.753933076863 -115.531564900507 -117.138834049775 -118.726313505932 -120.947031168756 -124.215160884874 -127.089477617704 -129.433665473768 -130.579374858297 -133.787368526715 -134.976486938771 -136.552359830745 -139.45740736765 -142.417376659477 -144.781763955686 -146.59908177532 -148.331090791482 -150.695369245446 -161.119885133785 -163.769261239297 -166.074671683301 -167.750982333237 -170.294661004661 -174.392512198632 -177.791812146476 -187.767140064168 -189.005818384677 -190.629808946539 -194.139068216504 -197.202641563296 -199.519133845316 -201.322622936208 -203.257953235293 -205.809363645744 -209.310241326316 -211.967430984308 -215.997091749472 -217.267578314795 -219.513482294537 -222.116063209083 -224.853221209476 -226.65552755369 -227.81089164017 -230.538065670599 -233.252408667942 -235.990101080725 -238.046182883441 -239.513959871092 -243.086458793925 -245.409852421888 -246.496918832783 -249.085627001601 -253.532502044649 -256.40148812931 -258.367333647344 -259.495908704916 -261.862823803629 -266.142420153917 -268.948385231027 -271.307460169569 -273.017245869186 -274.841139104266 -277.088130442025 -280.654779735029 -283.168250542131 -284.429413872717 -286.265316914622 -288.272455244733 -290.942669641113 -319.44739423748 -322.281854200392 -324.025872069313 -326.845525923777 -330.28291230698 -1.29900976637732 -8.04755555621475 -10.2560335474871 -16.3314679110192 -19.5624012937147 -21.2776315720533 -24.308631972468 -26.1340222687186 -28.259472459443 -30.7444277243757 -35.1984964061149 -37.9770135621252 -41.1167653632116 -42.6913286939372 -45.3407212670953 -48.7831291613955 -52.1905194381913 -54.635356043563 -56.4349118624157 -58.529337705892 -60.8898285414279 -64.5252099531043 -66.7944169353219 -68.0864224999557 -69.8008985715235 -72.5973253457069 -75.6929332698645 -79.1152836639553 -80.869980900796 -82.4969994535213 -84.7981684272195 -87.9457183053748 -90.9403748276773 -93.3268504525398 -94.4663581142485 -97.6120276774252 -99.1356194938709 -100.705339116879 -104.117066013585 -107.55276563944 -109.940758813233 -111.761468603183 -113.556761123693 -115.838826717188 -123.931364436022 -126.600236909596 -128.891975251238 -130.476452468359 -133.740387860753 -137.554397949447 -140.862295318185 -145.247579382654 -146.501853723081 -147.956310107802 -150.559937789174 -154.0816895558 -156.389867545197 -158.187060642775 -160.211489745338 -162.893556467934 -165.983576005147 -168.570548233238 -172.696223832164 -173.987019743725 -176.201153927436 -179.136802334905 -181.758683298555 -183.531204836259 -184.669361256075 -187.29260771822 -190.3172367467 -192.927109248755 -195.005065031484 -196.482132058212 -199.650502455454 -202.003738100498 -203.108187092723 -205.62860135614 -209.559409564094 -212.366437176221 -214.309261043714 -215.474204897346 -218.102127719691 -222.968451269079 -225.689205113824 -228.008879405682 -229.646329583332 -231.52307480742 -233.993011161739 -236.991734072513 -239.53284798385 -240.804628655664 -242.682262175952 -244.342770726298 -247.366917803608 -265.895221011452 -268.665499728788 -270.39004880205 -273.127353205785 -276.475458607758 -1.29948376971952 -7.86721933759441 -9.68176259696583 -38.5709761922837 -42.709868506426 -44.416552032241 -48.7131190999918 -50.5552344375482 -52.7279744620392 -55.6216331723515 -59.7478363512841 -62.524575199433 -65.5291087132039 -67.1102158686969 -70.4117402026583 -73.7633444158614 -77.9276898603738 -80.5432821650856 -81.9692751326127 -84.3146295850995 -86.707194115028 -90.1236366582626 -92.4259438455757 -93.7542285293185 -95.6367507032682 -98.8008192078289 -102.592622547172 -106.310496101523 -107.622317007768 -109.280487244239 -111.748486366071 -114.890750165743 -117.709357154797 -120.072278539489 -121.217929161023 -124.251698470209 -125.761754017027 -127.378241285587 -130.261186779066 -133.384317136028 -135.855616538921 -137.6772145906 -139.579535702846 -141.6699865287 -148.308812941829 -150.950544897141 -153.237572187684 -154.958539325327 -157.900174717026 -163.362364597902 -166.922436937398 -179.094526576097 -180.317045581708 -181.849271630397 -184.596371779408 -187.862436153171 -190.143763110522 -191.97085677799 -194.046063961757 -197.064338669679 -200.094915340537 -202.740592064214 -206.801356781519 -208.0852055251 -210.180679324742 -213.195026882135 -215.986363106721 -217.796018160266 -218.934860846736 -221.44741147423 -224.297557827964 -226.949250595833 -229.073680796152 -230.54930474922 -234.533306142478 -236.875412145016 -237.976471197884 -240.257244445198 -244.587582811054 -247.491542281611 -249.430479002353 -250.62770259325 -253.095320913901 -273.925350301222 -276.67019879616 -278.929741857663 -280.599453396798 -282.397518841093 -284.818487720539 -288.186282709771 -290.776127386092 -292.041936589406 -294.052398497663 -296.115341133298 -298.990339309391 -322.699979943399 -325.514187580018 -327.25755371242 -330.207595541558 -333.411499868727 -1.29726396944086 -8.03263886853981 -10.9267082865143 -15.5962689140282 -18.8171100233693 -20.5251709026346 -23.5788342823117 -25.3320969659253 -27.6310349119852 -30.0756235147151 -33.6905199003125 -36.5711328832369 -39.572885790366 -41.1450676051686 -43.7914081508451 -47.1777869323764 -50.8439078032725 -53.262331096815 -54.790599894305 -57.3784698283437 -59.8789391950453 -63.2542833411164 -65.5897069604518 -66.8738860958174 -68.4251124591263 -71.7968909797724 -74.0105141489935 -76.7706190674552 -78.3594897156119 -80.0322375029498 -82.5467562229995 -85.6976368993584 -88.8189250713174 -91.1693975227287 -92.3237421164395 -94.9954746751519 -96.2024781396895 -97.7654790021269 -100.626242120568 -103.542586372014 -106.004151641867 -107.834520692899 -109.585612175802 -111.76537898734 -119.737913734254 -122.629656536484 -124.944704267536 -126.617152643023 -129.367405740284 -133.158054539537 -136.864783851473 -148.759990205382 -149.980901924208 -151.600240321562 -155.183509727723 -158.475476853502 -160.802590668555 -162.610506434403 -164.711413338074 -167.669706631776 -170.683054318094 -173.257018891397 -177.092697149771 -178.340343567722 -180.653173652041 -183.515045540434 -186.265202978873 -188.055322946079 -189.200833736781 -191.395971693498 -194.15032104959 -196.715338173717 -198.886767183996 -200.356019901054 -204.226208012491 -206.538708268175 -207.631304000091 -210.436327161038 -214.049914062457 -216.922891673998 -218.879798073196 -220.054946779574 -222.271893708558 -241.724816845746 -244.501994349102 -246.831392389081 -248.514713810311 -250.397120812077 -252.864477135304 -256.459729454611 -258.940978580075 -260.198787200283 -262.179933186191 -264.009404411053 -267.267471105444 -290.635787037246 -293.427775901507 -295.203173808366 -297.954427717661 -300.764807516781 -1.29635189788324 -7.57989087460241 -9.23068367840939 -33.4114956598779 -37.6309639347285 -39.3397281970706 -42.5407636519816 -44.2931141470337 -46.6349629022642 -50.0182626918259 -54.4073110542274 -57.2796717211636 -60.2924504483533 -61.9030922125526 -64.1664743451729 -67.5402365756133 -71.0226553200635 -73.4356885971525 -75.4668443430067 -77.778087275364 -80.710992012523 -83.5045208850783 -85.8268508235345 -87.1069098090447 -88.7460456571871 -91.4462473544383 -93.9616417390248 -97.0431047570661 -98.658286803373 -100.351053887446 -102.791323390965 -105.960777198765 -108.65887168054 -110.989608371207 -112.130792253916 -115.191121078446 -116.485650192465 -118.052809194446 -120.699296269347 -123.758438173702 -126.247389066581 -128.095999450141 -129.908944030203 -132.063570445422 -137.656103926188 -140.333607181531 -142.635860389198 -144.294916430179 -147.498930116693 -151.896227531911 -155.567272897598 -163.384897354533 -164.612897975352 -166.143943900742 -169.161748382074 -172.137115492735 -174.334701585111 -176.138407334629 -178.243700751764 -180.848131521355 -184.142830442062 -186.691662115033 -190.728016964587 -192.015776418221 -194.19696847139 -197.428013235533 -200.049628767859 -201.840202233839 -202.97950086191 -205.451977018306 -208.342725797581 -211.045852883647 -213.119100284013 -214.596094031398 -218.352222884034 -220.62541329243 -221.735432193512 -224.191075225202 -228.588096868033 -231.434169341366 -233.384768838697 -234.482772725105 -236.60554595351 -244.424279547601 -247.126477305414 -249.407818887061 -251.076466207825 -252.888276066865 -255.358128833648 -258.32198054679 -260.881079679398 -262.145124420226 -264.083584800244 -266.196152826195 -268.92350464254 -306.25510088782 -309.156205957672 -310.932841305411 -313.98977143723 -317.555118321916 -1.29466700795438 -7.96416823927335 -11.4353468587004 -17.0834324050543 -20.2831821465451 -21.9986001516102 -25.0399998661924 -26.8833058228041 -28.9452327305676 -32.0651632194539 -36.3281437185079 -39.1755049863919 -42.2716551428509 -43.8469414897797 -46.835908449002 -50.3706443701191 -54.8351469225045 -57.3691495396064 -59.2734641868067 -61.4754709315926 -64.2879475251481 -67.8450560835646 -70.1540319398138 -71.4809449405666 -73.1139960478051 -75.9794466908745 -78.4562981752265 -81.071443106865 -82.5377202733599 -84.2971637860927 -86.7007365315377 -89.4351146553925 -92.3083198795039 -94.6690294652169 -95.8112306515167 -99.0240815576019 -100.537561051465 -102.053926374811 -104.66900726856 -107.540675379091 -110.013420354928 -111.863756780574 -113.604200976765 -115.437228552272 -120.243161939978 -123.009925434416 -125.330372569655 -126.9940139379 -129.638246096782 -133.138528334651 -136.705805977029 -148.407270497318 -149.633844765738 -151.223564313317 -154.40584569222 -157.436515663049 -159.793517069691 -161.604662840819 -163.560843629323 -166.330898449174 -169.721390814613 -172.312121520396 -176.202898206469 -177.467172351679 -179.672146475763 -182.540953509295 -185.253356000803 -187.053932653281 -188.214514514506 -190.747194064444 -193.737963221625 -196.455618445856 -198.563191866885 -200.038494457792 -203.611040934297 -205.942464744029 -207.014850500542 -209.200528665328 -212.983320981538 -215.869157115888 -217.848280734263 -219.005012927042 -221.389243653652 -228.758290339573 -231.558754361823 -233.867498294869 -235.499156461049 -237.237318326623 -239.95827707135 -242.967648189264 -245.55169099648 -246.794946096002 -248.827252904004 -250.874829298388 -253.741513700381 -268.150077690761 -270.822378796955 -272.579599832491 -275.395630675713 -278.542125674221 -1.29041174796638 -7.71609200006066 -10.0209498211259 -15.9547745018745 -19.2014941832941 -20.9264980260758 -23.7504360830974 -25.5257781556151 -27.7654869404008 -30.6916449452651 -34.8407874315247 -37.724223833235 -40.8273053007872 -42.3944322875029 -45.4717396962629 -49.0795808002949 -52.7940836673516 -55.1672134862547 -57.1787358751886 -59.3591733666993 -61.8793881517328 -65.3864811053355 -67.6573205186808 -68.9623055898221 -70.7493121020563 -73.5933082121287 -75.8684623382154 -78.7414509084554 -80.2622036354469 -81.8948535082518 -84.3072609686963 -87.524835263574 -90.4825630037565 -92.8252800071873 -93.9556757418478 -96.6336549811839 -98.016159351116 -99.5957459038674 -102.799817024594 -105.803682230072 -108.231869889085 -110.02996049065 -111.962447431419 -114.148381798121 -119.283780496954 -121.973295391034 -124.269129385546 -125.883588591174 -128.901000160022 -132.604643459153 -136.322830822305 -142.130905353583 -143.361714457536 -144.965268340045 -148.28579262138 -151.23425245173 -153.565224764776 -155.36354475107 -157.506526171714 -160.208315751539 -163.181973066077 -165.838036077703 -170.318453204773 -171.565614271161 -173.821512450952 -176.576373719457 -179.27096987219 -181.064280206759 -182.204596413022 -184.521296816519 -187.810998637572 -190.625602591574 -192.698022768118 -194.166621937943 -197.550382141881 -199.950678273598 -201.483222273948 -203.772191486019 -209.371507957467 -212.125897035675 -214.068620240398 -215.224590597818 -217.561839233636 -228.999373593388 -231.759780584604 -233.978854629719 -235.634429562468 -237.366819409107 -239.75492634972 -242.680467053029 -245.167601934406 -246.424234851725 -248.358631735417 -250.330669073249 -253.217527048554 -267.186678540021 -269.892772821536 -271.594464842385 -274.43416396464 -277.699870634503 -1.29313706218342 -7.69948378891123 -10.9181559156809 -307.933037796681 -309.820274315907 -327.428095132145 -330.079684484143 -331.845692041104 -334.064620100426 -336.929123295149 -340.51488501287 -343.356007033358 -346.498068604124 -348.073428500533 -350.827464286743 -354.096970296119 -358.234712374409 -360.808446848826 -362.522625931573 -364.702968350274 -367.179002644126 -370.136019317479 -372.457424459251 -373.742937866603 -375.381514966684 -378.072806444572 -380.041444625924 -383.320574098753 -384.745064595757 -386.288131261101 -389.085790401508 -392.679350540979 -395.470000115078 -397.838746106954 -398.974240584951 -401.534185253528 -403.263713824505 -404.728218378134 -407.231770048141 -410.121521888557 -412.60394119586 -414.409148557564 -416.345856737691 -418.551902140277 -428.312856949301 -430.972470622544 -433.272709757468 -434.896539334823 -437.893046386338 -441.435982321583 -445.306971835566 -451.669405925232 -452.898676004692 -454.432739072148 -457.48201625135 -460.634694324895 -462.981895592894 -464.795308045738 -466.71964129277 -469.801956477593 -472.981271376261 -475.618232839628 -479.939052644864 -481.19560675029 -483.390595357073 -486.426997602004 -489.109901826969 -490.894776749262 -492.027149858415 -494.254219375833 -497.353285990548 -499.918024049471 -502.013188254143 -503.47611932543 -506.877425006032 -509.216948861857 -510.31432177504 -512.673994195197 -520.953243780266 -524.135260711555 -526.112424554946 -527.244926179902 -529.454910760283 -537.224578484177 -540.011484262337 -542.301032009821 -544.022022356778 -545.668655382498 -547.929383765274 -551.007764408026 -553.521930881175 -554.773162128127 -556.796226770086 -558.736321846822 -561.994008778942 -592.381070215595 -595.268937873265 -597.022016359569 -599.610914017445 -602.3500800225 -1.30209998109 -7.007501955471 -10.2104744458635 -14.5951927602613 -17.8396841271823 -19.5581769053568 -22.9119757330247 -24.6533864158716 -26.8897562153219 -29.9341377771931 -34.4505565540971 -37.1871767285895 -40.2861034521281 -41.8891114244989 -44.722700663692 -47.886518647539 -51.935824313861 -54.3904974655069 -56.1405191646803 -58.4815876487506 -60.91231496557 -63.8696506688926 -66.1339984832606 -67.4382702594807 -69.179490891895 -71.9425269238664 -75.3400059861466 -78.1008619748748 -79.9318333623728 -81.7318720360646 -84.0464298566867 -87.2819402567173 -90.1989073211276 -92.5512163272131 -93.6989247378277 -96.5817091908174 -98.1778511850012 -99.6571751629814 -102.34141605576 -105.671553538002 -108.083383677941 -109.88658955922 -111.778858443548 -114.146839195102 -120.017810937695 -122.680213863942 -124.991967727331 -126.581908442343 -129.942156035789 -133.40833319258 -137.167870641032 -149.07498275853 -150.293874498342 -151.89688040688 -154.41970012394 -157.848601565055 -160.16179906561 -161.974631817377 -163.974887131214 -166.673854744918 -170.040007901732 -172.64960185672 -177.1399756562 -178.435043630116 -180.528546724085 -183.568046865233 -186.282374547628 -188.067830462125 -189.212452027226 -191.479527742883 -194.636607310625 -197.263263398876 -199.368350448682 -200.834457848315 -204.149364890713 -206.466009032644 -207.563659602965 -210.026739992905 -214.639493499377 -217.557172807418 -219.50985855896 -220.647568807323 -222.92557415379 -229.857198385563 -232.687244640463 -234.904769014152 -236.571713064398 -238.287682700653 -240.838176500136 -243.933382177892 -246.441191192028 -247.703274603756 -249.738208623598 -251.733701496341 -254.607562739457 -277.308526805694 -280.055516369152 -281.782518276781 -285.04223508836 -288.265914380131 -1.2926695324669 -8.31581762728339 -10.9654829121691 -24.1382075976643 -27.0546470083995 -28.7604886316758 -31.657370019056 -33.4111569099934 -35.654916870932 -38.4053168595744 -42.2171593146116 -45.0332344641533 -48.068544200682 -49.6890020395482 -52.0856846673526 -55.4902853538315 -59.806534103442 -62.2525089179579 -64.071814601817 -66.3079734903392 -68.6505139021488 -72.3657789455662 -74.6472736359251 -75.9422868545545 -77.5204433766169 -80.5554144071152 -93.2775790415851 -95.5452999779088 -96.8612828869793 -98.6057045807732 -101.430402368216 -104.754714848032 -107.566515368633 -109.921803698818 -111.065787604172 -114.04499058487 -115.81343071618 -117.324215965624 -119.926048379007 -122.666512213101 -125.06628660988 -126.893193653636 -128.58888552061 -130.700448126915 -135.475230891068 -138.149601667101 -140.476263585209 -142.09050347285 -145.098960089192 -149.577061259298 -153.496405238099 -163.818303126877 -165.040151353193 -166.529256008893 -169.55788939189 -172.529673106926 -174.905160908897 -176.694853522514 -178.803823247377 -182.361520573575 -185.189751343563 -187.821846011052 -192.005726808833 -193.300548095735 -195.556549704613 -198.65361197264 -201.496729837246 -203.280456811397 -204.423372459175 -206.853084557308 -209.68401144097 -212.408952722255 -214.514498766272 -215.975233803053 -218.727904560982 -221.057023854862 -222.133057140976 -224.534727808711 -230.169042782994 -232.932476365089 -234.903988882005 -236.024967839802 -238.229736242259 -243.313089292645 -246.251282208733 -248.512554840728 -250.170756134917 -251.918678865281 -254.634962149739 -258.164613593856 -260.627925250166 -261.882480737997 -263.838720623464 -266.196399640346 -269.103562745026 -301.566621512972 -304.482898926748 -306.258679271096 -309.066086096059 -312.707512784984 -1.30441517288184 -7.58877269427691 -11.0095182423574 -194.657737611683 -196.912323983636 -214.446064909577 -217.054294886511 -218.81643371998 -221.112080529434 -224.127311392992 -227.859466094854 -230.70387672182 -233.918316636789 -235.502489920208 -238.286521751608 -241.621381713224 -245.530508334024 -248.088943445617 -249.701178197402 -251.801874927201 -254.070293664903 -258.056981904095 -260.331628268738 -261.613891691723 -263.388219340228 -266.176666594435 -269.544479433436 -273.68701664271 -279.808376378069 -292.703656139056 -295.233104095509 -349.496163665254 -437.338983939693 -439.442910430362 -449.093605123098 -451.558317160012 -452.689898461788 -454.201455349461 -457.198133350453 -459.993821826771 -462.385461881776 -464.181140671325 -465.946744208206 -467.937270959229 -473.159604266424 -475.865231927788 -478.169641962439 -479.762449469773 -482.148758483508 -486.236854881011 -489.590571684782 -494.510797972816 -495.768545585385 -497.239953577896 -500.624922847135 -503.505624132014 -505.825044305247 -507.616525848744 -509.686767574682 -512.45050392197 -515.516668949119 -518.212938314975 -522.502512642979 -523.779908328814 -526.111433951353 -528.943784868786 -531.710474446949 -533.506996753462 -534.627048749665 -537.444952380147 -540.525563416138 -543.240673641964 -545.318704461939 -546.797892953256 -549.530245832233 -551.855717480251 -552.951857872432 -555.453336596951 -559.408500130649 -562.283856873216 -564.233300929359 -565.375076319457 -567.802635027815 -571.744263720986 -574.527743103951 -576.834841364496 -578.504649140204 -580.321371303695 -583.099433207752 -586.093398029287 -588.612001133953 -589.864625279592 -591.839724714081 -593.896451891661 -596.472077709641 -618.276532243543 -621.174689587703 -622.910434288631 -625.690454617262 -628.655410053166 -1.29142133724361 -7.84509802521552 -10.8330414832413 -35.249388342221 -38.0062754580308 -39.7177347190207 -43.4251497268328 -45.6680725730916 -47.7157541631203 -51.2756745719739 -56.8953721119452 -59.8125952006021 -62.7460227456917 -64.3404721639969 -67.5496382574657 -70.5160014858672 -74.3784265517454 -76.7290277761676 -78.8427547874026 -80.9619642236327 -83.5725999697166 -87.0549195267614 -89.395146271494 -90.691333343207 -92.4395574998418 -95.4304235526121 -97.8317196053348 -101.514538744039 -103.274011563446 -105.046468620251 -108.029491160785 -110.880717911181 -113.621167218107 -116.072058876929 -117.211682607786 -119.648319730677 -121.034576717079 -122.59086215157 -125.089566121053 -128.066774208466 -130.491810170166 -132.31522103014 -134.193147432467 -136.470380817765 -155.552687615716 -158.1453943623 -160.436275946564 -162.006864544185 -165.055474960418 -168.66370823899 -172.47142298422 -186.152203896315 -187.371389802331 -189.012807817357 -191.827941902372 -194.752297366926 -197.082726685589 -198.889718257098 -200.994478511426 -203.742765860826 -206.966467732981 -209.509095479929 -213.743064372364 -215.027304005552 -217.025551161499 -220.251218042038 -223.02419215415 -224.824429583881 -225.971167533206 -228.982830817233 -232.005988056373 -234.674023013892 -236.776010336454 -238.242137536233 -241.959674038918 -244.337717100769 -245.421072592238 -247.802381521074 -252.211542311962 -254.908031382645 -256.850767199153 -257.976022501461 -260.273828494599 -270.266749317149 -273.026018867986 -275.29917410685 -276.994722949571 -278.824959861244 -281.154533633993 -284.720553885384 -287.272346649723 -288.518873840466 -290.47944772213 -292.626964383749 -295.663973380812 -322.73471563293 -325.571037406617 -327.27925543472 -329.926325162883 -333.276434378493 -1.29317046128135 -8.47550812124146 -12.2394602327401 -257.471073314581 -259.497461451005 -270.618805033055 -273.275215249751 -275.027765613216 -277.11043816113 -280.109092454278 -286.362724460104 -289.179613750163 -292.410016562913 -294.038395587047 -296.577207860285 -300.072900760615 -304.504681563004 -306.991484131143 -309.230297333707 -311.387900396723 -314.113890837832 -316.837414938544 -319.104329801634 -320.387229825799 -322.219873774544 -325.191785184321 -327.367115179924 -330.668516149052 -332.159585064474 -333.844184917706 -336.31594738565 -339.708015012193 -342.456201580593 -344.803150346781 -345.944511950018 -348.881632356645 -350.336426664258 -351.899688592628 -354.874226424019 -357.672587616003 -360.09646799332 -361.908592616469 -363.71261143092 -366.061257101243 -370.913451127118 -373.592241238111 -375.870434017131 -377.581693984034 -380.298060781521 -384.638795129902 -387.999198069501 -392.626757867644 -393.877064142169 -395.253573319884 -398.17076198546 -401.292241474176 -403.695829330887 -405.515332148087 -407.201795289714 -410.210393582002 -413.218618651458 -415.93219752544 -419.773739711062 -421.066605815334 -423.08712434792 -425.859376623846 -428.567724758494 -430.381413774442 -431.549879906478 -434.128728152548 -436.922206920356 -439.551836947647 -441.664275824864 -443.134124439748 -446.723562201362 -449.025243662645 -450.112779555191 -452.574807372905 -457.058075444936 -459.740074006476 -461.727778866497 -462.874690621872 -465.160638880453 -469.166523564662 -471.919107734587 -474.227059190581 -475.852702742566 -477.66285007803 -480.311225166492 -483.651368239731 -486.168958063996 -487.431406743077 -489.50852338967 -491.451704383103 -494.180024086867 -508.281661333984 -510.997681863604 -512.737029149591 -515.392011680606 -518.300013328991 -1.30044633470235 -7.34387798825512 -10.9584816154011 -39.9297074253538 -42.644710477611 -44.3510729465572 -47.5631907346699 -49.3745017808143 -51.531195407502 -54.1885883871364 -147.343238210067 -149.78251884641 -152.925689941821 -154.487997720892 -157.437106221604 -161.001631843941 -164.228673657978 -166.900943111138 -168.627888297316 -170.738001370689 -173.202307091195 -176.790001650889 -179.035364248862 -180.324909576284 -182.045667816947 -185.524753256133 -188.3854129618 -191.354738690925 -192.956021692053 -194.591625427124 -197.178922023979 -200.373348692038 -203.298432264838 -205.677409415042 -206.833377252126 -209.399834849582 -210.933821905777 -212.48157351471 -215.749566163257 -218.373231593494 -220.835976297354 -222.673167899017 -224.487003276355 -226.740139821198 -235.353274022723 -237.968335838873 -240.246106467742 -241.936985928992 -244.575456310867 -247.904908712968 -251.729281728692 -256.164215325223 -257.454791407571 -258.875773398055 -261.939356673808 -265.193403381318 -267.491361998293 -269.302871478426 -271.482988817701 -274.617546545004 -277.752277422695 -280.367167731044 -284.358922158275 -285.640362837916 -287.847704849516 -290.785969930553 -293.498179216463 -295.311791684451 -296.469887240918 -298.964187922329 -301.881990510185 -304.528885471708 -306.668795180633 -308.132527173478 -311.519262941934 -313.86977032289 -314.944947653325 -317.293096973299 -326.117036960552 -328.807004588712 -330.756162419984 -331.859761379371 -334.174483155624 -346.95578750005 -349.635866549527 -351.889285754089 -353.551286714386 -355.393022579526 -357.759672880802 -360.909894228349 -363.413922096581 -364.678540060609 -366.594435204199 -368.510197660699 -371.320897727643 -406.86297182415 -409.786396839194 -411.478138142753 -414.283034210512 -418.321530016636 -1.29548510773446 -7.86726255221596 -10.8235183852596 -15.4745885248734 -18.7228297652824 -20.4342657542013 -23.7189292843325 -25.4828551896677 -27.6296740041394 -30.1833551923858 -34.6746829697744 -37.6128959687857 -40.6358363400234 -42.2452181919204 -44.9206327209145 -48.2107121986562 -51.8208392645497 -54.2294106171669 -56.4886441790426 -58.904260313834 -61.8468124788457 -65.1354867496932 -67.4332585044723 -68.7259771113894 -70.5144241788178 -73.7621035022914 -77.1584330491031 -81.2294721133586 -83.0611008853444 -84.7172332383699 -87.281403812636 -90.758779744951 -93.6203824091275 -96.016717108436 -97.1576927079875 -100.166364141123 -101.353433377129 -102.821519596501 -105.460134962477 -108.239709512728 -110.741933757413 -112.552486043752 -114.321039482261 -116.238599603824 -121.644951215434 -124.330203662103 -126.601896014889 -128.149317229096 -131.615913969249 -134.903880672952 -138.366162455668 -146.60792444136 -147.829186437023 -149.367711911061 -152.383821245957 -155.453635223681 -157.766416176261 -159.569901831804 -161.588621790036 -164.793451620313 -168.167126767719 -170.8482829019 -174.843749281252 -176.104316255967 -178.451305157676 -181.269667372204 -183.987912960376 -185.753070723026 -186.898070894436 -189.330774719303 -192.033612499045 -194.677678509868 -196.746899437015 -198.217907375373 -201.584044285317 -204.049107215738 -205.410436306882 -208.328557565001 -212.965293763543 -215.775670460973 -217.721996275593 -218.842299435362 -220.921412349078 -224.771632890178 -227.738096624791 -230.034298603542 -231.685847724224 -233.461320956632 -236.052222913065 -239.211211562702 -241.744662366496 -243.023367064184 -244.956271412684 -247.272235486648 -250.082145425704 -270.184624379749 -273.01671832054 -274.73529178589 -277.534742306213 -281.267689599327 -1.29447370489634 -7.77350895765002 -10.1947255195266 -15.3189932984176 -18.7165825130309 -20.4165730778511 -23.8507480041741 -25.6333380047257 -27.783640260349 -30.6406373963504 -37.4088963824548 -40.1364096414502 -43.2595085628769 -44.8623135937641 -47.6049192177695 -50.8414350497636 -54.4075025141953 -56.8539419127495 -58.4061714117352 -60.7562727365224 -62.9568678412374 -66.6174044409312 -68.8979094249019 -70.1814013207627 -71.9293551203912 -74.6019361741187 -76.7656231476657 -79.4711309271162 -81.0402761994125 -82.731900797242 -85.4201446911478 -88.6631910051472 -91.4612138959103 -93.8111978669598 -94.9600840420318 -97.9910116178591 -99.3732407607796 -100.939204305538 -103.803004392547 -106.58779438047 -108.932752734531 -110.761008576259 -112.53804761229 -114.635782628437 -125.151819160239 -127.759286694805 -130.063094926491 -131.704597636658 -134.296085128284 -139.166049497959 -142.652924102044 -152.916549223477 -154.14117052349 -155.679409414102 -158.56489598921 -161.658100682668 -164.003268866747 -165.809984635632 -167.527809069896 -170.316970647529 -173.45199195311 -176.034140024348 -180.377859480851 -181.635613165981 -183.874428547934 -186.69994293863 -189.376905459655 -191.175564437307 -192.310850396924 -194.789726552577 -197.759082830765 -200.429896573399 -202.539758089934 -204.006284671076 -207.8877719362 -210.255964029263 -211.342011407245 -213.752399991921 -219.144669592951 -221.902123922146 -223.871101103707 -225.00535812524 -227.301424883611 -233.722444562834 -236.421417489599 -238.712724417024 -240.414388912005 -242.259012042224 -244.998526384023 -248.549445941433 -251.0531790868 -252.307880960867 -254.356555834219 -256.149145887106 -259.144388164366 -285.419217624739 -288.248604691189 -289.949195082201 -292.614541359744 -295.74247156914 -1.29856954172083 -7.0207717417251 -11.0628319311641 -183.983721462375 -186.244335536113 -198.122752198482 -200.784349711583 -202.546636618981 -204.79869761149 -207.074149034133 -211.081518430953 -213.923985989518 -217.044615859676 -218.675512520787 -221.912092504036 -225.278542137898 -229.169407029301 -231.546330134201 -233.475808614648 -235.74902817494 -238.411368747188 -241.224297852654 -243.534187772058 -244.842077317467 -246.481175679135 -249.053884935839 -251.533534987095 -254.909462466669 -256.251796257303 -257.882218072539 -260.340627928267 -263.552969063952 -266.367705451136 -268.748022284942 -269.893034493952 -272.571246443162 -273.911788241226 -275.382789394599 -277.765227503915 -280.742519994679 -283.164250891048 -285.005037424184 -286.769482785889 -288.954835370385 -293.684450997311 -296.421945441364 -298.72863580611 -300.402781083369 -302.847865305351 -306.678506852658 -310.230093104262 -317.727786129521 -318.958454313819 -320.440465301406 -323.278223010609 -326.445236335028 -328.768681345685 -330.568384777705 -332.561409221827 -335.736757978714 -339.266796002705 -341.856104176309 -345.641632794365 -346.899965502353 -348.984361209874 -351.997422212843 -354.794136085696 -356.587575578065 -357.756604213209 -360.273173859519 -363.177740483088 -365.660089541394 -367.706304248731 -369.184077155445 -372.23169285489 -374.575430127365 -375.680657041169 -378.316414193244 -382.17625316122 -384.95556710997 -386.906278747217 -388.029075737509 -390.481905181494 -396.041773858095 -398.815297164276 -401.052839714455 -402.748749586694 -404.53946060536 -407.484885765701 -410.626405641874 -413.232257897322 -414.483874882034 -416.317472771754 -418.144796382836 -420.920202698177 -452.012138245523 -454.851117073327 -456.552559546017 -458.904336861705 -462.081703809201 -1.29120988184382 -7.66407767408995 -11.0805590363449 -314.374579370973 -316.263502504907 -329.298380181072 -331.885461004484 -333.64686319788 -335.729360503129 -338.061815701732 -342.24443125639 -345.201930448377 -348.311626041463 -349.871080797093 -352.565288965346 -356.039732376299 -359.557653431508 -362.057889301903 -364.011037191566 -366.309723911274 -368.99738712476 -371.961268102639 -374.278883233849 -375.569769723278 -377.222486197467 -379.822963309705 -382.517925318079 -385.583349041038 -387.426477332408 -389.062768647661 -391.794208161759 -394.860687630561 -397.565128727297 -399.967877821816 -401.132319886881 -403.93568754012 -405.217752613202 -406.712718359264 -409.765597025613 -413.315856702871 -415.718700639688 -417.507814115388 -419.324188081574 -421.447621738047 -433.63421600829 -436.236838290602 -438.578028646514 -440.184002656875 -443.188161621351 -447.440045292017 -451.400452150201 -455.790355287529 -457.052954864535 -458.47405968788 -461.292586932032 -464.656669777471 -466.953755933881 -468.764798403162 -470.903074672497 -473.420699846462 -476.790270206969 -479.409344783645 -483.591100739654 -484.881373856983 -486.977388807335 -489.879868095776 -492.631340355036 -494.424227142359 -495.585463879426 -498.112182546841 -501.236890781664 -503.904716875173 -506.018634407567 -507.49301356644 -510.946041593545 -513.241218343027 -514.325020968652 -516.731972581278 -521.799979739255 -524.558543795711 -526.513095834971 -527.678991079053 -530.118408286852 -538.081504081381 -540.850794027316 -543.101763635456 -544.740969785746 -546.511569438994 -549.301035305724 -552.238625792565 -554.750445598966 -555.997724473199 -558.033308628967 -559.952977919704 -562.933563591969 -599.596537851909 -602.529129140688 -604.27359644123 -607.160021521432 -610.393639303136 -1.29684632995721 -8.30657740860718 -10.8154144986829 -77.9813939152656 -80.3930801568927 -82.1190460297136 -85.635951974898 -87.8002346527129 -90.0193906270341 -93.1700948547238 -97.3371046959143 -100.224122886198 -103.40815493454 -105.001414043286 -107.440783228218 -110.732205783675 -114.836916536405 -117.355900830053 -118.840137100026 -121.020970918332 -123.465559672608 -126.901969422749 -129.164829012757 -130.478688660601 -132.11823013054 -134.730265869613 -137.021976285046 -139.771009685774 -141.234572506879 -142.913946969617 -145.347525070052 -149.366254538161 -152.234720533377 -154.57494649556 -155.717161707851 -158.583484259653 -160.280950040223 -161.745765302354 -164.912693031629 -167.97145001639 -170.407495403348 -172.231401241696 -174.029568665109 -176.120278642184 -181.049709848653 -183.82005970342 -186.125672250455 -187.804357747873 -190.606573061082 -196.073375367129 -199.312083433881 -208.870313704118 -210.093329435564 -211.664514295426 -214.202894529393 -217.426643290549 -219.679870581074 -221.49361796736 -223.350108849041 -226.508886667396 -229.777088104096 -232.469267049313 -236.544222628809 -237.801737523064 -239.787362048215 -242.967527728901 -245.71819312902 -247.513475039974 -248.679707636491 -250.939553997954 -253.96510773724 -256.507939047913 -258.597675031086 -260.064910958139 -264.057805656937 -266.498037548178 -267.593603101941 -269.982156952541 -273.977494912673 -276.822322807346 -278.779258258006 -279.916846098532 -282.643029081559 -288.370448824127 -291.091062273215 -293.377729455291 -295.014771870962 -296.676550255372 -299.744593076108 -303.457714363904 -306.001688334141 -307.265276108244 -309.357676248409 -311.40134107922 -314.421797307996 -338.247829901861 -341.100474252994 -342.934283892757 -345.580218053063 -348.692254555631 -1.31126253720064 -8.01632830481993 -17.4072399159183 -31.3221491495737 -34.2419319746069 -35.9591513265773 -40.0183333465337 -41.8780273655942 -44.1178423254269 -46.9164163758838 -50.4976739169123 -53.3356553242922 -56.4232731505438 -58.0865102797372 -60.366662448366 -64.0027687325753 -67.6427936019091 -70.1438228463533 -71.676683373169 -74.0241807083272 -76.8797291216284 -80.0838938089544 -82.4050485057893 -83.7003788907342 -85.4783699848728 -88.2282581550371 -90.6942966122436 -93.7457171157806 -95.301798524534 -97.0475694534354 -99.5479974524435 -102.359259113312 -105.292274843539 -107.696668823176 -108.846358252977 -111.640449389904 -113.362720856845 -114.933546465787 -117.646692458063 -120.500735276512 -122.875709949459 -124.717379131111 -126.57863115117 -128.636842728251 -133.051996882725 -135.753532528283 -138.032295454507 -139.679859389794 -142.982207077917 -162.888378428134 -168.800340404126 -176.170628322976 -177.398611596809 -178.91706515311 -182.247115324054 -185.442569272118 -187.722613013336 -189.523483750446 -191.594140631229 -194.644621800703 -197.656242844924 -200.308606197298 -204.66422303528 -205.961670681179 -208.074055294751 -211.087498337327 -213.683726671769 -215.435634579524 -216.554431766036 -218.714590819594 -221.866813505786 -224.385433736298 -226.482673653094 -227.957243848623 -231.53271198524 -233.863409131815 -234.937944430005 -237.297607393569 -241.473204639453 -244.295234289284 -246.258959661873 -247.356133069258 -249.715009706065 -254.411493539543 -257.182932225204 -259.460672054175 -261.154174070824 -262.999578398734 -265.59963719307 -268.833260815689 -271.391519836282 -272.639386354769 -274.580174689657 -276.521447060747 -279.983763770122 -295.300390871123 -298.039875290164 -299.740437235409 -302.682337248918 -305.720193084982 -1.28924334232047 -7.18568428030188 -10.7633149349917 -272.285093709262 -274.272349986073 -284.199630756759 -286.938809094285 -288.776147880263 -290.979247575417 -293.975233516923 -298.805418508288 -301.578558075552 -304.601372255374 -306.185496048855 -309.518718381582 -312.967441459625 -316.401323275993 -318.789068072641 -320.931509263938 -323.201206825139 -325.269005674966 -328.8703746852 -331.093358271797 -332.411410506688 -334.160497028477 -336.78816204517 -339.516742122704 -343.204443774569 -344.911302502148 -346.573350532223 -349.098658582556 -352.178857963509 -354.996743959104 -357.320361316954 -358.468958675336 -361.421436097118 -363.207564848906 -364.723623828608 -367.308337843008 -370.075124996477 -372.538304536367 -374.362086425754 -376.147658092802 -378.448440581252 -395.022914200023 -397.591160556686 -399.876303509354 -401.507420986803 -404.115364646146 -408.142625943591 -411.597828886164 -423.759144078359 -424.996109180982 -426.594519054509 -429.882492589451 -433.099245900255 -435.420429088382 -437.22415645116 -439.127586705895 -442.308386651394 -445.799023984054 -448.330191638541 -452.184691842299 -453.491450121668 -455.715331874891 -458.732312544829 -461.478924335672 -463.24530172542 -464.410984092099 -466.825917632952 -469.793691791118 -472.474525136562 -474.574954528431 -476.034512733279 -479.562570534075 -481.920149815501 -482.989827731429 -485.479730422156 -490.980749700687 -493.650425299945 -495.606096576006 -496.73032799822 -499.09910557255 -503.646906842531 -506.437080402874 -508.637170593043 -510.337299162018 -512.149985320058 -514.816073266772 -518.425655361201 -520.995754550484 -522.243372054223 -524.367902002874 -526.389760669074 -529.292384712581 -553.461386876753 -556.309007098047 -557.99512764753 -560.620299075623 -563.657225235899 -1.28704225102029 -8.01109970712864 -11.114002054353 -214.340313437105 -216.183071719301 -217.910553502122 -221.395605860319 -223.276665151032 -225.498808169721 -228.166036984511 -232.520538335277 -235.343379030236 -238.429078489482 -240.024817383069 -242.735550938018 -246.763476602009 -250.660042944425 -253.109768097621 -254.645040044247 -256.786661739076 -258.917010524323 -262.856484729204 -265.155092180557 -266.44048091998 -268.138159415303 -270.685756419862 -273.194796365076 -276.983484264579 -279.095430466354 -280.883101856087 -283.312685674037 -286.595866783169 -289.480602836492 -291.817386069094 -292.9511506466 -295.749383239645 -297.399074195756 -298.989224300048 -302.14411155068 -304.966355278728 -307.466735340743 -309.28795815135 -311.022308034954 -313.269582144443 -318.368954900613 -321.174690855049 -323.490507941588 -325.190319397692 -327.816502935555 -331.419352865406 -335.048577829267 -348.712574021601 -349.94054269623 -351.716321879233 -354.94689179193 -357.988410851636 -360.395126707468 -362.173689342662 -364.007263363135 -367.078607580818 -370.121143292384 -372.645623359669 -376.802090603872 -378.119970148396 -380.220401589534 -383.356070917426 -386.07305065582 -387.863410308463 -389.013888410411 -391.358647858813 -394.539431674091 -397.186637902758 -399.294999336304 -400.760158672729 -403.850684906409 -406.179598221838 -407.367725534747 -409.968127057883 -414.998328027195 -417.83295952331 -419.809413683657 -420.927658381698 -423.086221845267 -427.905363833554 -430.820328044395 -433.078048881646 -434.733391472128 -436.478796988064 -439.699101573631 -442.557290511908 -445.127519644576 -446.398712389166 -448.534248518812 -450.599015960272 -453.401493628483 -457.868747430545 -460.346280942138 -462.119375985615 -465.148530087128 -469.437803456194 -1.29235723499857 -7.13131135700969 -10.3503628480629 -369.310279987812 -371.1171940548 -386.360005155049 -388.975958361428 -390.751070269289 -392.990285732126 -395.674587981404 -401.234685644882 -404.04025013223 -407.057970656375 -408.641541181393 -412.00697268486 -415.004668111275 -418.952220464422 -421.416321453117 -423.338317189727 -425.95587070124 -428.573171042382 -431.949046597365 -434.256041280418 -435.590512491885 -437.253177158092 -440.068016484202 -443.770696400571 -446.898627229478 -448.231015410007 -449.854515389321 -452.512072649937 -455.820796586444 -458.56340583872 -460.916313046891 -462.062029120875 -464.577901501768 -466.102154210099 -467.59583149903 -470.193839081152 -473.190137812868 -475.66085605047 -477.451523968103 -479.213219835421 -481.420210138872 -486.797800959323 -489.485660447966 -491.810310045765 -493.587605481279 -496.613340222074 -502.220809103321 -505.54399830067 -510.002175105796 -511.235878757767 -512.670940102763 -515.806547252847 -519.045038702654 -521.36993226297 -523.182252699733 -525.054446534621 -528.121643485083 -531.178017440379 -533.814245742428 -538.074206745951 -539.357454335269 -541.507147523556 -544.377844557235 -547.206289326073 -549.007652126354 -550.165688428024 -553.082660208578 -555.776509248335 -558.28811978659 -560.347633935399 -561.808693955321 -564.764820638637 -567.179218263178 -568.591260719155 -571.067565722789 -574.681410867715 -577.516855983029 -579.464459424585 -580.625068378968 -582.956970307163 -591.456030430136 -594.224454505263 -596.490525162931 -598.165861299199 -599.957865906958 -602.662474188473 -605.586406567286 -608.104022223762 -609.357905767271 -611.37185029933 -613.506295965322 -616.285037815549 -636.405095320814 -639.188574989863 -640.943385257016 -643.659492044614 -646.260641699828 -1.29473911487714 -7.7282164536385 -9.69104543097574 -54.9041589033832 -57.4989202753686 -59.2154455683654 -62.8083845700377 -64.6019319350267 -66.7521499835394 -69.6881382794674 -74.8608443933734 -77.6886955965757 -80.7685359342983 -82.3373916471677 -85.1201206773555 -89.0557574718426 -92.7374305841943 -95.1875934515513 -96.7853460887126 -99.0815683349524 -101.45899118661 -105.283036636103 -107.611735003543 -108.900547211519 -110.617635394485 -113.659976365032 -115.356581888035 -118.574781746561 -120.024167135495 -121.643559085883 -124.464307310088 -128.455818532363 -131.319866168322 -133.659677635712 -134.803071928027 -137.441707659277 -138.784012050052 -140.152349074454 -142.899703574693 -145.736087295941 -148.218710908772 -150.060930761338 -151.883242270629 -153.919571580958 -159.655622945107 -162.328255692467 -164.614359171338 -166.290934311305 -168.911943125098 -173.290995136757 -177.01261705735 -190.330161932298 -191.570495551209 -193.116183317652 -195.897762963568 -199.169460493233 -201.440901166548 -203.238610850056 -205.154493998446 -207.830448037306 -211.138010154198 -213.741947519465 -218.218703809496 -219.465457588277 -221.484673012228 -224.342805620725 -227.109806768366 -228.895812613328 -230.050787643551 -232.175677465019 -235.347226465287 -237.923061925764 -240.038954568627 -241.510585059083 -246.022018738317 -248.317651192135 -249.447280894591 -252.117474795301 -265.683970900268 -268.263550413001 -270.193748224176 -271.340089889803 -273.423168059508 -277.833811846985 -280.671010278251 -282.933269265592 -284.616334800777 -286.410088776396 -288.983875018106 -292.046553422477 -294.594477506188 -295.845643518389 -298.041968064995 -300.017762926564 -303.274317969625 -338.716060563454 -341.544519338032 -343.347903771745 -346.188846084391 -349.523249921 -1.30783020177647 -7.87204095135676 -11.373109988846 -16.3838096626718 -19.9003209581014 -21.6247230688408 -24.774094163204 -26.5917869796167 -28.7734045126532 -31.5599491449559 -35.4676064071593 -38.2416554090799 -41.340049471455 -42.9690898846846 -45.4508969726914 -48.4342047606271 -52.0905171388884 -54.5365464227178 -56.0528437644924 -58.1730131427561 -60.7994355934382 -64.0567726668999 -66.2829161196647 -67.5813440380777 -69.3040094143312 -71.9952266625629 -74.4353989124859 -77.5429378000099 -79.6590789502095 -81.0632160786258 -83.5792929675435 -87.0650112291653 -90.1468220817198 -92.4386326450967 -93.5740724829906 -96.1371332455948 -97.6112025075357 -99.200388894036 -101.805164279609 -104.608830382842 -107.007993319467 -108.852616858401 -110.638413267449 -112.756376867051 -121.213706540375 -123.921540821112 -126.236773359832 -127.944117177506 -130.651717650096 -135.338547523454 -138.772644115469 -147.857855964465 -149.098091346734 -150.675250466761 -153.529565242513 -156.566795897634 -158.870589727603 -160.664236607112 -162.690656914488 -165.247767136653 -168.258728084638 -170.865512926477 -174.902686339114 -176.152524341963 -178.283925779717 -181.332713650439 -184.05153092215 -185.842366114533 -186.99705822398 -189.49651339239 -192.374145941733 -194.908885932011 -196.990077165831 -198.468009333419 -201.392938629976 -203.659862493946 -204.73937784302 -207.410336339506 -211.432780154585 -214.358548937347 -216.303023014423 -217.39925036497 -220.031743298129 -225.580147629211 -228.288648819503 -230.511207911647 -232.134545771653 -233.804330720861 -236.302856499357 -240.110170397396 -242.663454050542 -243.915479468339 -245.68352462737 -247.57337561564 -250.474521454492 -258.001283834257 -260.613844932225 -262.331856378641 -265.046501526916 -268.058260387791 -1.28771725234094 -7.24130478428743 -9.16122863820297 -51.8478748067847 -54.4039621765691 -56.1139894623166 -59.4824946280119 -61.1912615223311 -63.3543141447673 -66.3319118591163 -71.015995078329 -73.8299152646281 -76.9200647847817 -78.5512376662741 -81.1183966259362 -84.23057967834 -87.9881139760483 -90.3433828594227 -91.9769421653476 -93.9659593231296 -96.0238424483018 -99.610807146694 -101.91436857601 -103.244656250833 -104.912087846631 -108.031319058317 -111.363663542555 -114.681830741819 -116.01319153208 -117.68136264968 -119.75711315679 -122.717301181523 -125.622883164634 -127.989701531797 -129.137482029691 -132.138751209533 -133.411097646419 -134.841486924715 -137.538922417574 -140.173110410165 -142.603625015714 -144.444364544455 -146.177523943637 -148.373292301993 -165.715600315212 -168.327837437356 -170.653888624242 -172.338652653019 -175.425982372792 -179.151339342767 -182.760829910052 -195.302783605851 -196.520987337431 -198.125370400034 -201.338875093412 -204.355427563839 -206.683561198599 -208.48735835188 -210.368343466018 -213.626186192377 -216.547490577144 -219.184898243087 -223.282182376349 -224.566524409298 -226.868451202179 -229.864696481639 -232.663044383847 -234.480983280899 -235.630382745534 -238.085595991258 -240.942919366765 -243.629181210808 -245.735150251246 -247.196875813076 -250.48876820009 -252.816962309715 -253.913907269716 -256.47205234693 -261.164726662091 -264.07256907805 -266.025198882659 -267.195458733646 -269.588748815088 -278.420170505398 -281.107492821818 -283.404196766691 -285.087376268197 -286.926552888686 -289.768663175573 -292.953885578123 -295.435644544949 -296.706001273563 -298.685290378985 -300.693180355804 -304.201373126014 -345.73701995927 -348.69348560121 -350.415369468644 -353.095447498553 -356.137732794699 -1.29576118361903 -7.54000650356002 -9.61140014503728 -14.2139622236106 -17.5634843183252 -19.283419462614 -22.5670622439922 -24.7120880455248 -26.8948160213291 -29.5519660698019 -33.7533256159738 -36.6153012075796 -39.7609076933857 -41.3248233325155 -43.8460218200805 -47.3826391513479 -51.9528018726402 -54.4149448433904 -56.7208863507611 -58.6796344941315 -61.3037383895797 -64.5549728452055 -66.813773347402 -68.1039940134826 -69.8891315798097 -72.5931255851602 -74.9949788992196 -78.3282733431577 -79.7375722861031 -81.5073835110938 -83.8770280051282 -86.9426016308002 -89.7075640950258 -92.0573781476001 -93.2089183653471 -96.1283684542849 -97.6401423907169 -99.1914590233077 -101.884395666011 -104.733796798126 -107.195471798652 -109.01806574205 -110.814662047746 -113.193127193023 -130.446114622792 -133.051357175572 -135.362964548537 -136.929725550545 -140.127011812231 -145.435739321947 -148.789427043257 -162.236459938738 -163.456351832925 -165.137791580163 -168.071350411203 -171.07643155062 -173.376601143493 -175.174288358937 -177.286288352778 -179.957945487536 -183.048099213972 -185.70136918484 -189.788040358721 -191.052637459406 -193.044571026148 -195.784083520277 -198.471525708431 -200.237102987813 -201.359742138621 -203.867764861807 -207.398687397751 -210.044849091566 -212.164967812698 -213.631351669868 -216.890619640511 -219.208764916947 -220.28874000201 -222.457985879346 -228.490379059677 -231.567024510473 -233.522604521812 -234.624733068127 -237.106862079332 -241.632033911496 -244.364872760379 -246.612184483541 -248.265205467831 -250.000240244075 -252.509901790911 -255.480967629626 -258.073589887376 -259.327739778312 -261.248764510387 -263.422016267905 -266.744484665512 -299.382456741403 -302.30822449746 -304.07973318683 -306.724529675941 -310.200230321263 -1.29167997908809 -8.26443383962692 -10.5981331574774 -19.3999711397905 -22.4544043992596 -24.1594942056614 -27.436482216949 -29.2823920950447 -31.5014616993083 -34.4600780016059 -38.2864545717086 -41.0828239784899 -44.2252392381366 -45.804718231036 -48.4784954390278 -51.9147003670043 -55.4784579017104 -57.9406963351605 -59.7286833428689 -61.9751673529201 -64.3830319016701 -67.7447669002416 -70.065185418314 -71.3682618518425 -73.1210185747087 -75.7545832608148 -78.8762651640179 -82.8929121164556 -85.6684046522802 -87.523752321372 -90.0136247724652 -93.4609295807928 -96.4033768049804 -98.7500270477238 -99.8921599440361 -102.734642800382 -104.28885496011 -105.817079251342 -108.668561525081 -111.699677077234 -114.119150074401 -115.941429894072 -117.679819420228 -119.834020539854 -128.95628940185 -131.63344327567 -133.897425068731 -135.583108778585 -138.452330177266 -150.236924463118 -153.348812626519 -166.996740646495 -168.22703258106 -169.826385889235 -173.07366382115 -176.169510692783 -178.497917351387 -180.324933637532 -182.31865914535 -185.222577980393 -188.257260975741 -190.946041452824 -194.98986855989 -196.282456744418 -198.46840939861 -201.511409696034 -204.29356402345 -206.084522260263 -207.228216424444 -209.832587206172 -212.914553371007 -215.557253393492 -217.673314764821 -219.131889793334 -223.104427424215 -225.464062390038 -226.556482449326 -229.303106997097 -233.421656417556 -236.172094451329 -238.136767761845 -239.251171818538 -241.448122902608 -255.337952318692 -258.118339272025 -260.36226003041 -262.056735576385 -263.796254798435 -266.602689841474 -269.547397951251 -272.061307237415 -273.326225413109 -275.444503734176 -277.34375525529 -280.238874198097 -310.932936100659 -313.769732285359 -315.437199693049 -318.052085960275 -321.063078826171 -1.29587154054935 -7.2954401612272 -9.61774567756236 -131.55328204043 -133.661239841079 -135.363302326621 -138.649688840292 -140.415618930861 -142.557394604273 -145.329395939583 -149.811649826255 -152.828725866955 -156.048265462351 -157.654386234522 -160.629258581668 -163.943377798609 -167.403371208466 -169.83646158969 -171.76104534155 -174.294728408922 -176.739144787438 -180.575542481699 -182.862254930218 -184.156263266224 -185.909400810277 -188.976545945333 -198.113645582291 -200.447052258819 -201.756542937282 -203.465651506862 -205.81621923397 -208.721006727655 -211.586168655826 -213.958788609274 -215.102321297095 -218.044580562075 -219.265254227135 -220.791667605822 -223.657219121983 -226.499889857613 -228.920948954399 -230.758250496824 -232.521303345564 -234.648511947824 -243.285606046955 -245.901740455268 -248.207982158085 -249.833187122446 -252.459078390637 -257.416836728717 -261.103558711631 -280.761403487772 -281.967414900007 -283.747795211259 -286.692027034449 -289.792906920144 -292.056374312314 -293.861908359188 -295.855310232565 -298.630293753264 -302.373281845715 -305.009128012029 -310.361739649104 -311.63831312835 -313.977637771699 -316.777464919567 -319.418858650126 -321.217869244356 -322.364611801754 -324.771137300388 -328.258948487582 -330.889678968901 -332.999071488698 -334.474485253 -337.590148017424 -339.925672113321 -341.030130866494 -343.487465020601 -348.700322744343 -351.417236289471 -353.367773108818 -354.486515054864 -356.661960640964 -363.504449008544 -366.248955211358 -368.545027775689 -370.271334220904 -371.977372180962 -374.742574433814 -377.725926106794 -380.301357343102 -381.555825740848 -383.612279329693 -385.682063912204 -388.640041452071 -427.571962444086 -430.469402322616 -432.164448541519 -434.989739075852 -438.01639983306 -1.30107312784952 -7.66281047302841 -9.53570310965766 -13.3268594643803 -16.4867011319899 -18.2130004146128 -21.2159675940256 -23.177521725611 -25.4139161920077 -29.6836387080745 -34.0802750975515 -36.8765104430709 -39.9779541794083 -41.5583689304755 -44.325650856861 -47.9525686312803 -52.0745795563628 -54.4577247593933 -56.6771962244229 -58.6873276160397 -61.0988133419544 -64.669981794553 -66.9379148479502 -68.2283401303716 -69.9557427155603 -73.1564434560179 -75.5802247697901 -78.6245705194303 -79.9913958230493 -81.637446653506 -84.21568074272 -87.730370771926 -90.5701502553782 -92.9459871772834 -94.0822582420534 -97.1124692961286 -98.7257707263694 -100.219571550651 -102.832608561729 -106.05306014148 -108.48931523156 -110.329632217201 -112.061859824048 -114.410452941767 -118.806646229857 -121.539037641766 -123.825588941825 -125.580844151045 -128.732105749247 -136.539005196796 -139.907980165393 -144.381713355878 -145.634067338777 -147.2040563644 -150.004632920484 -153.117970499442 -155.417705078382 -157.223030094228 -159.175071515465 -161.956143907855 -165.395984351855 -168.005760895978 -172.795879212617 -174.070690626083 -176.375525016431 -179.490630130154 -182.060280449193 -183.853454741494 -185.006078103182 -187.317802696052 -190.476352185834 -193.092168741186 -195.178502361114 -196.652376870714 -199.818173211584 -202.188892110166 -203.512290698074 -206.037536732804 -210.437379948694 -213.447120650506 -215.380642458289 -216.513773457449 -219.00953418422 -223.409404664429 -226.156976331098 -228.402731148969 -230.083693692649 -231.947834794108 -234.531784081449 -237.820040031341 -240.403222448128 -241.659497311614 -243.696715315573 -245.805295794613 -248.540669574138 -253.832025501392 -256.422562551328 -258.228435021055 -260.971189712798 -263.991859409926 -1.30646150687053 -6.76118523394179 -9.96918968339743 -295.984008166692 -297.894482627571 -306.86017710279 -309.56759484219 -311.340383644276 -313.559751216275 -316.518844599624 -320.413964223498 -323.283311500881 -326.281025280264 -327.834013963307 -330.687569025667 -334.327176907171 -338.382557975322 -340.843527779389 -342.634513602817 -344.927651837876 -347.641460983809 -350.558663300772 -352.839941179164 -354.1232972134 -355.807208759703 -358.720498740945 -361.114136170677 -364.36177357578 -365.7943221743 -367.401789437899 -370.401039860545 -373.775569532533 -376.576293679055 -378.878496996997 -380.021422681568 -382.723339515099 -384.026816518665 -385.513001754638 -388.522065922372 -391.631554066072 -393.955119268576 -395.788051205211 -397.549399612878 -399.709654341528 -405.870222115852 -408.624365630889 -410.92087947889 -412.611391329492 -415.188399067982 -418.781059565105 -422.267756481597 -429.566472017424 -430.796980123693 -432.329182845218 -435.329094232237 -438.448278816693 -440.728056018979 -442.530704731932 -444.283512759505 -446.959948001071 -450.04122076242 -452.615305461536 -457.872795493646 -459.153211476276 -461.411874288439 -464.279625931844 -466.952491516158 -468.755359228729 -469.889209892912 -472.567930163139 -475.491451739485 -478.077119841017 -480.182041807503 -481.662357682007 -485.35207810907 -487.662902877536 -488.770019929745 -491.224685490488 -495.241445061126 -498.049477910692 -500.02782384725 -501.122785669696 -503.841331497183 -507.698091707414 -510.436496082281 -512.688133122375 -514.361289345808 -516.142473851527 -518.590301734975 -521.496748166326 -524.022673858924 -525.271126180947 -527.191529104803 -528.968166993616 -532.007774462697 -563.502372420258 -566.419330472802 -568.164803475454 -571.049935513573 -574.250441225308 -1.29315384486785 -7.78674056518997 -10.8000700553697 -18.8503745349736 -22.0417848779159 -23.7506133519107 -27.0895101330487 -28.8498948606748 -31.0306894029576 -34.0537834368804 -38.0483061330638 -40.8928807569034 -43.8291207319558 -45.4051300649204 -47.9309119549452 -51.2854204047926 -55.0417777126546 -57.3601350734945 -58.8988626000863 -61.3549289855881 -63.8699212954957 -67.2059023484914 -69.483463278113 -70.8002460426067 -72.4924237295296 -76.003111448093 -85.5990161063143 -87.9239057069045 -89.2400768947296 -90.9868893786757 -93.5078341099564 -97.0139055911817 -99.8712583991697 -102.242731474117 -103.374208932414 -106.021596970351 -107.661725774562 -109.119734241858 -111.870794284533 -115.558021689831 -117.892752271703 -119.720836214273 -121.586969068604 -123.921504420328 -133.695788753614 -136.320823940098 -138.627590404839 -140.2581233549 -142.893178460841 -146.537318954787 -150.230482318263 -157.876222248381 -159.108699246292 -160.73207267343 -163.735959420029 -166.747647041145 -169.002163316614 -170.816762914985 -172.756131891747 -175.398981997197 -178.667685677327 -181.320815431749 -185.311853905121 -186.59645712623 -188.87730144641 -191.680735462788 -194.387732148257 -196.169003535543 -197.334468415241 -199.754914454991 -202.94712394078 -205.567305465268 -207.649819230498 -209.126073120127 -212.533754436101 -214.79804652834 -215.888633731032 -218.273911891314 -221.936281400566 -224.841261300746 -226.787275969556 -227.931395054197 -230.286523475478 -235.438103851593 -238.222712929152 -240.511009816478 -242.237592646224 -243.902488792323 -246.596771222899 -250.058237250343 -252.583408776035 -253.837969936239 -255.865716591539 -257.774960964978 -260.640281408232 -280.374820804907 -283.190412855447 -284.903591464358 -287.948949850898 -290.91295987452 -1.2995141042884 -7.52025216172756 -9.87604317634851 -23.9960864793803 -26.936340776566 -28.6388385869024 -32.135098857343 -33.9527844520622 -35.9727283083984 -38.7277965162604 -42.9712179375503 -45.8654371303599 -49.0550586180699 -50.629785361486 -53.5190713083804 -57.0768887861745 -60.9763866010015 -63.334731811386 -65.0322962687741 -67.313758673346 -69.8021631096515 -73.3044938586035 -75.6450987066378 -76.948008327839 -78.6833866615645 -81.5073820136712 -83.9016566833749 -86.727719684748 -88.4634420473934 -90.2108891570638 -92.6455730672212 -95.8778856093938 -98.6554385037495 -101.014550342083 -102.155712275389 -105.579926671611 -106.944998715961 -108.465365882555 -110.918413499212 -113.69960708158 -116.086494908677 -117.935313952387 -119.788470097782 -122.078316521521 -129.763215515387 -132.398944828636 -134.697478185261 -136.33279171645 -139.466944773033 -143.513913856775 -147.296073012571 -156.214950418305 -157.446792278123 -158.948657749525 -161.943058452603 -165.164881171214 -167.473962902652 -169.272273567006 -171.164991946695 -173.936005930704 -176.992253704171 -179.477755963967 -183.476846983931 -184.763693760956 -186.990717761967 -189.812998171241 -192.546323520484 -194.337895039084 -195.466511201139 -197.830646638709 -200.995966728146 -203.637736685495 -205.767352543636 -207.215505944624 -210.288862321013 -212.679858178507 -213.851565960722 -216.215433605866 -222.722690523834 -225.477970342609 -227.43155710796 -228.581432803996 -231.097431763005 -248.88184760856 -251.667972924504 -253.901852298112 -255.685584963748 -257.455721659519 -259.985160667066 -263.567032585897 -266.124517126587 -267.375457591924 -269.299771574763 -271.227110004586 -274.087414452144 -317.04252055215 -320.037916233544 -321.767119817789 -324.541171685424 -328.594756683986 -1.2937251573143 -7.09062806950304 -8.78764372194564 -17.1829314059129 -20.2537519703527 -21.959945315038 -25.0254105762901 -26.8197104579733 -28.9861731528063 -31.8919443940724 -35.9881884401581 -38.7713400309233 -41.8012585405837 -43.4270771878563 -46.1819319925996 -49.4590979899421 -53.556284197703 -56.2005224280725 -57.7253041875211 -60.1381341178558 -62.7096049187795 -65.7894941918652 -68.1033926241422 -69.4252343861646 -71.1058423957537 -73.9303607403026 -86.7380489764876 -89.035357717791 -90.3556077053956 -92.0544271302919 -94.1919155989027 -97.8007752650388 -100.762489151815 -103.162333670878 -104.315655831132 -106.962046999167 -108.368206132577 -109.837566386517 -112.698725945479 -115.762802926574 -118.200754483509 -120.027483509458 -121.912678627371 -124.053854406044 -130.004719474503 -132.684253141681 -135.022098152346 -136.799710756972 -139.493495134156 -143.212410753794 -146.546431621079 -156.598074622967 -157.852007804923 -159.345907138752 -162.848665482747 -165.813538316278 -168.099083805743 -169.908752459502 -171.82347682957 -174.949174516588 -178.529608466971 -181.077810855944 -184.923273185648 -186.172208069638 -188.36858049118 -191.398093173025 -194.018354672743 -195.834356556351 -196.96068015246 -199.251875220135 -202.163406652315 -204.797556543355 -206.897969742249 -208.37685574913 -211.581953409679 -213.9847270302 -215.085699417355 -217.593407646729 -222.082923692814 -224.818669323106 -226.781364979489 -227.905315344827 -230.047886078564 -236.195450841106 -238.901742616007 -241.176935175988 -242.796586958332 -244.607182070884 -247.470781495507 -251.005240534784 -253.451800171666 -254.719676776401 -256.713063621534 -258.802825191086 -261.967102825699 -282.624616930368 -285.333063946962 -287.059018740999 -289.638736493566 -293.165451910284 -1.29309513193432 -7.19323218821033 -10.0381818257467 -18.349955203995 -21.5373969700055 -23.2484063474057 -26.5102369087803 -28.3141445331688 -30.5208543524274 -33.9975098862786 -38.3102241376387 -41.4139701417507 -44.3618799921619 -45.95557690314 -48.7580755309189 -52.6079993774318 -56.1754266981049 -58.5981606192638 -60.7949569043414 -63.4467809046097 -65.5320954293873 -70.392755066373 -72.7273983588409 -74.0091216864542 -75.6906808065224 -78.2554158964518 -81.0960355603982 -83.9347343479142 -85.3944094328471 -87.0979354389656 -89.7070373628054 -92.9123142115095 -95.7825544212085 -98.0902543263355 -99.2440287474911 -101.959931295289 -103.181861066386 -104.719809121125 -108.082028877463 -110.772911393535 -113.18437181391 -115.014283699624 -116.750546082087 -119.044424924706 -126.621318233265 -129.237509831097 -131.547349079356 -133.135924714967 -136.034950934491 -142.572302619066 -145.942279744939 -158.315908488152 -159.541248375516 -161.158458250029 -164.044230370135 -167.3450701538 -169.671764193153 -171.470384214857 -173.410711452797 -176.81648644745 -180.052903935847 -182.66117332192 -187.665502866476 -188.937670435175 -191.284980422339 -194.059108243629 -196.92930819543 -198.729542836416 -199.870993231128 -202.58304641574 -205.725647573224 -208.27584363093 -210.358418250664 -211.83069267971 -215.721268307717 -218.175625289609 -219.408024959972 -221.750713417293 -226.155597013755 -228.916346183198 -230.852396830612 -231.950649181067 -234.03878319842 -248.959824794745 -251.745404073861 -254.015054107745 -255.67306265596 -257.39897306039 -259.656048184062 -262.525027854968 -265.061772016131 -266.330718864315 -268.416271723584 -270.502353324688 -273.349450847329 -314.885566484084 -317.873998377595 -319.624792308302 -322.501313488223 -325.46564314083 -1.29379248099776 -7.45330748517458 -11.5728740351398 -180.417948696682 -182.691354995396 -193.525601487331 -196.166594720665 -197.958180473437 -200.12539571643 -203.294093857432 -207.010487676826 -209.921476694401 -213.016288686571 -214.573966827659 -217.598592217276 -220.994982664459 -224.621684291913 -227.092619634823 -229.16246143088 -231.655630666639 -234.403020514654 -237.495258916552 -239.839393057316 -241.143939275705 -242.790240434781 -245.643100052406 -248.162804601639 -251.446450480275 -253.531895049657 -255.204465314748 -258.124092522321 -261.402936543933 -264.230636533562 -266.553333292256 -267.705651373214 -270.165605933503 -271.436169498585 -272.920579443099 -276.107099625034 -278.814832938818 -281.252171745805 -283.06410108634 -284.862903977193 -286.990198316335 -304.460237061392 -307.080200688988 -309.373656541715 -311.052939055915 -313.753577258579 -318.567146660283 -322.157924590445 -327.116543879088 -328.357430132423 -329.814475688313 -332.661608040791 -335.765852914831 -338.13323105077 -339.937477074187 -341.993273035076 -344.966603134509 -347.97426853354 -350.640377053452 -354.678787165919 -355.972388022766 -358.139186970743 -361.284703689771 -363.99514269608 -365.790266880672 -366.927049031631 -369.568656347546 -373.073164577705 -375.614977417952 -377.718517052047 -379.173779929298 -382.51059908898 -384.842640359746 -385.912822016474 -388.595288238887 -392.962439661607 -395.885664563333 -397.838995650683 -398.95773584636 -401.232507261262 -410.880488797343 -413.64201587936 -415.940705825238 -417.628274837903 -419.406827585798 -421.911473352182 -425.595346844561 -428.135894902648 -429.392575219348 -431.355277168792 -433.214523774429 -436.099491890595 -441.404142709661 -443.939706018625 -445.641580896539 -448.44408134951 -451.50643731754 -1.30284067719827 -8.11835055842108 -10.3733015759669 -15.4967310447864 -18.6921356826329 -20.398438276953 -23.4604237885292 -25.2274548725321 -27.4459137319421 -30.4552110681647 -34.8070330305415 -37.6722528496244 -40.7175820507681 -42.3203076781086 -45.0214392163307 -49.0135359245203 -52.9321972364937 -55.4386959628384 -57.1229623254857 -59.4329179019763 -61.8692055710607 -65.3427703346612 -67.6737483632542 -68.9750603998221 -70.5963317828965 -73.4598253672932 -76.6171939677063 -79.6771182817671 -81.3147000580792 -82.9335801219583 -85.0789103402397 -88.5998132144287 -91.4411756599136 -93.8342866746451 -94.973286932157 -97.6207501532065 -99.0350191684902 -100.520556777547 -103.610158439709 -106.121292151242 -108.500101987864 -110.33622059901 -112.240646479293 -114.355017520382 -122.56701261885 -125.229413901046 -127.540494751747 -129.17211685685 -131.883828581334 -135.992365780844 -139.541353529696 -148.213110435544 -149.440783475951 -151.02486858695 -154.273401883479 -157.764302146404 -160.131262695435 -161.941829568972 -163.910661555182 -166.990803994461 -170.122245858152 -172.78838251511 -176.720434612082 -177.972775615837 -180.229304803803 -183.307550713361 -186.007475882352 -187.784779990259 -188.968426920075 -191.505757951171 -194.682189504082 -197.307095342056 -199.403362554044 -200.87581450411 -203.987657752321 -206.386881732629 -207.461117055573 -209.951585605099 -213.977884972955 -216.903516943038 -218.851355630002 -220.032767697649 -222.33279655562 -226.700712068502 -229.3809006479 -231.654425653271 -233.310471802905 -235.09409708834 -237.650145016523 -240.817114914678 -243.267871110005 -244.517578109501 -246.491717287806 -248.487151357392 -251.398525748928 -269.354252227805 -272.111316671882 -273.853217956154 -276.501766431265 -280.156778429137 -1.28481167170052 -7.56208440157225 -11.9348191151795 -169.624640421254 -171.598864674846 -173.344734769843 -176.531856361699 -178.400178858206 -180.733469087421 -183.748699676373 -190.872535310508 -193.538201859238 -196.658635632851 -198.223256192327 -200.961800511478 -204.477714647124 -208.158676407056 -210.639551416281 -212.294339739182 -214.906065930541 -217.819433229353 -220.89168863042 -223.154019199181 -224.458266435034 -226.055860874138 -228.908715200148 -231.383077909148 -234.392016665339 -235.807459481833 -237.443853959322 -239.698389381844 -242.759946345027 -245.602940519631 -247.968662224471 -249.108390363415 -251.836673475562 -253.231779309222 -254.752075130467 -257.453834960853 -260.172245020014 -262.65073914817 -264.480079733129 -266.202429418039 -268.326207940949 -280.956208749452 -283.894397184383 -286.194830657878 -287.910478072323 -290.566384248732 -296.445359792012 -300.182872938238 -306.691923350633 -307.930366029019 -309.392699612128 -312.289054142226 -315.327096580011 -317.660256673218 -319.447820771428 -321.327618529004 -324.386748351529 -327.526230593078 -330.058137314941 -334.120258121043 -335.387522066752 -337.462511908473 -340.339235065592 -343.094755641592 -344.878164031383 -346.035047624302 -348.60405050535 -351.741544364142 -354.284131644236 -356.370271917508 -357.858840257813 -361.307235575093 -363.65523447725 -364.731952203275 -367.136953649473 -374.385186369052 -377.144703943555 -379.125839040582 -380.208483167629 -382.524859103774 -399.892507103327 -402.696975565481 -405.00783929547 -406.699676222882 -408.501403731949 -411.151619077102 -414.37297881677 -416.907129223995 -418.152496340391 -419.981896522738 -421.894937800941 -425.09336972022 -434.367784524624 -437.016438755759 -438.717812644369 -441.215575715362 -444.312214186246 -1.29120110566048 -7.61378493173413 -12.0604347520577 -217.586899750351 -219.716083542687 -224.492660558445 -227.21337046175 -228.977216136798 -231.14902835181 -233.71666427123 -238.420886833741 -241.22296017736 -244.370627689304 -245.943001094123 -248.789985137463 -251.705007585137 -255.338773257026 -257.843223980377 -259.337604741488 -261.414483053401 -263.560537703096 -267.80322351229 -270.080321787586 -271.381430674333 -273.083164583249 -275.623418138685 -278.026204662401 -280.943739898777 -282.529145884527 -284.115199670729 -286.593701105085 -289.618488739749 -292.324966576078 -294.673318849197 -295.835435376744 -298.761326160476 -300.598349418053 -302.166718214353 -304.995371577203 -307.776983557019 -310.23863856228 -312.076697494347 -313.839847055063 -316.139469197819 -323.055952397271 -325.695711125575 -327.999573892447 -329.600284137771 -332.480115733648 -336.245672788673 -339.886076115331 -347.533753386466 -348.800715224594 -350.252205397554 -353.144816034566 -356.193848750974 -358.471703276089 -360.286416932495 -362.293374774172 -364.979890940354 -367.859995663725 -370.492556537451 -374.67846132775 -375.970946707188 -378.106998722324 -381.0503519076 -383.675259338676 -385.461406971893 -386.5903634577 -389.155100112854 -392.379416119252 -394.994466729786 -397.090295148541 -398.55231962866 -401.584344988863 -404.040421133356 -405.233444481022 -407.755192957381 -411.748193265264 -414.634629498635 -416.599276586196 -417.762256214873 -420.034515708465 -425.063266283468 -427.814639225461 -430.037371596145 -431.713898985746 -433.503246979174 -435.899646283974 -439.331387941448 -441.859079728834 -443.110871044276 -445.186200585992 -447.21568819057 -450.242825130554 -464.871331361276 -467.672759218072 -469.418194909246 -472.221092632417 -475.416288253056 -1.30588043082754 -7.59847859176123 -10.0500247749077 -352.927678902887 -354.743414589277 -363.344153662349 -365.977188916609 -367.730565707406 -369.94679450778 -372.437288258345 -377.045311585201 -379.774397848239 -382.777185216931 -384.394506490296 -387.216451563863 -390.626988003973 -394.692497870584 -397.236790077995 -398.918319076367 -401.175813717538 -403.77036834011 -406.985344876091 -409.259127102016 -410.556507204625 -412.2829917237 -415.184672879366 -417.581020541502 -420.591237475463 -422.370807020801 -424.072317086134 -426.602336035202 -429.707679741179 -432.578722585916 -434.92982133355 -436.0718538176 -439.47459096868 -441.001676617972 -442.489268475874 -445.102929532313 -448.09562541283 -450.483688976229 -452.286464805406 -454.045332428097 -456.394287217749 -466.972172318306 -469.611644205844 -471.879603597561 -473.493498929064 -476.420085843471 -484.364219230122 -487.668426667931 -494.643776687197 -495.885354527694 -497.416906173953 -500.457851197851 -503.473161499179 -505.766789143904 -507.564409842157 -509.644044314308 -512.320529243829 -515.961582179606 -518.648140378688 -522.695630392794 -523.976279106811 -525.969260876755 -528.892793891393 -531.533599773917 -533.308738988767 -534.487163982557 -536.935449119082 -539.745232671172 -542.343877746192 -544.465379235468 -545.936626591527 -549.914980194244 -552.31217469604 -553.394717382507 -555.742081114415 -560.180036002714 -562.925291055229 -564.894529610639 -566.070270620568 -568.519066876854 -572.840508948144 -575.485489383196 -577.758484603729 -579.408997576223 -581.1476147187 -583.571563350219 -587.399364992634 -589.925636265087 -591.19194157476 -593.131432125697 -595.049339250837 -598.044183308092 -640.359483468489 -643.448330008311 -645.224746001763 -647.918113610374 -651.243291979641 -1.30465133089775 -7.46523983357461 -10.5872676852111 -16.6684591519197 -19.7874720034429 -21.5093049730854 -24.3765623057415 -26.2306579259065 -28.4970095235935 -31.6014284397161 -35.5811365930314 -38.4698250699217 -41.5789156404766 -43.1636894826572 -45.7076515563669 -49.0250499008436 -53.0305337899236 -55.4998237845326 -57.2526139124946 -59.3540322727804 -61.6998041336795 -65.0575732848377 -67.4092318933475 -68.7409259215128 -70.4453977501127 -73.1606635463217 -76.5539284034919 -79.4897413691139 -81.5139367866398 -83.1438536312017 -85.4003008362665 -88.9027818611607 -91.7666373642493 -94.2039888760263 -95.3519373807922 -97.9962170095426 -99.5709870935203 -101.1913221758 -103.793569431418 -106.800772262532 -109.292980472707 -111.136547968723 -112.881663574273 -115.044799659388 -121.749270087762 -124.429697006115 -126.744261209573 -128.373950078134 -131.40251551143 -135.7796800332 -139.695968305304 -152.539493008538 -153.780636784191 -155.381959202578 -158.397297984782 -161.577074492103 -163.890725372357 -165.692256463872 -167.735791886339 -170.610008608954 -174.032337962256 -176.620907853155 -180.505090785885 -181.803842400745 -184.151906642579 -187.09590312628 -189.88740566941 -191.680070241016 -192.852956961637 -195.173435000381 -198.344134096856 -201.057620792615 -203.124791107795 -204.588799109041 -208.454515422886 -210.910417749556 -212.008068278042 -214.162842583159 -218.324172711062 -221.053136260841 -222.975562274957 -224.117398859946 -226.506764323532 -233.438184825919 -236.406506925244 -238.703543898289 -240.394414150901 -242.122104912592 -244.769989022381 -247.637576088011 -250.128516458861 -251.37354606681 -253.257071557093 -255.220742095607 -258.012061153012 -294.316029098927 -297.311090448673 -299.045872497548 -301.739486444396 -304.969777655469 -1.30059646074161 -7.25312417546464 -10.1901346094794 -232.285238959021 -234.092272424369 -235.808988529587 -239.128339770836 -240.995555737951 -243.138735264811 -246.246932298565 -250.166824504908 -253.051519400505 -256.348998065147 -257.953908379183 -260.54237845486 -263.819753356066 -267.737328949965 -270.254033620536 -271.696805059248 -273.896585380315 -276.60494698748 -279.970480664159 -282.259500290452 -283.555090878179 -285.249729327497 -288.357223014786 -291.604881782286 -294.748241281708 -296.340984906593 -297.954839009235 -300.109865729999 -303.93900667578 -306.804669540294 -309.150194472353 -310.292480877117 -313.104576688382 -314.446472663093 -315.864926542589 -318.65865654726 -321.924959962318 -324.368005592532 -326.220243862286 -328.001643841655 -330.305049403016 -335.27128938557 -337.934790189545 -340.226422284058 -341.773397932875 -344.84515448805 -349.826188221458 -353.177715447353 -359.737032321964 -360.96898071078 -362.600062353799 -365.947459067617 -369.04871384768 -371.307536695084 -373.108031535678 -375.383047397068 -378.250453293964 -381.361834257018 -383.876392208298 -389.236118614381 -390.486742822332 -392.595650694423 -395.837620684247 -398.653278658114 -400.448268831444 -401.594642484682 -403.801217142619 -407.048273806971 -409.675003926197 -411.790999420268 -413.265451995249 -416.314173948857 -418.619179292969 -419.697088561203 -422.001315899039 -426.468058069316 -429.291408077623 -431.252811637989 -432.362796551021 -434.811668373154 -442.432987435597 -445.230396745962 -447.491741713123 -449.182105229311 -451.049289912153 -453.707631042629 -456.543649460436 -459.070270477138 -460.327143996208 -462.255111941051 -464.167298390398 -466.996677980261 -483.434214544515 -486.187433670024 -487.927572962536 -490.52529378043 -494.212373980087 -1.29090483336396 -7.74230642807982 -10.1729049198367 -32.0104263841752 -34.8840000038725 -36.5979185457691 -39.5012382614046 -41.3331164629274 -43.5280320147575 -46.2595675462645 -49.8378503826472 -52.6488611466688 -55.7310207055201 -57.2914224333084 -59.8977134522987 -63.2789395770999 -67.095929695924 -69.4830759265786 -70.8731429656621 -73.3423469556009 -76.0735054577749 -79.2599622024864 -81.5351906901307 -82.834493589196 -84.5653791750352 -87.596586107891 -90.4437267413556 -93.1951583740911 -94.9067184419251 -96.7116290444747 -99.0826060796834 -102.338858948864 -105.267059445135 -107.652327458801 -108.801138933541 -111.730877712709 -113.172950879921 -114.692330481259 -118.271173790919 -120.907243725205 -123.310278234069 -125.135448707911 -126.939626242427 -129.072661568568 -134.389210620745 -137.183299138524 -139.490111999049 -141.337208410753 -143.90399345514 -148.204432363956 -151.434636416707 -165.288562298106 -166.519156322713 -168.227880176403 -170.711724420162 -173.86252865373 -176.150698318339 -177.934574877883 -179.846893225533 -182.601857441128 -186.029632873486 -188.619680919313 -193.806574817419 -195.090526627077 -197.376188693852 -200.34723740078 -203.155241754554 -204.935589803684 -206.098968768218 -208.643171300732 -211.846108372662 -214.615637753111 -216.699890677186 -218.178673178189 -221.1205232625 -223.416908395753 -224.711107319554 -226.964048016305 -230.818227229057 -233.731710042158 -235.678818276944 -236.79799920069 -239.021217490728 -249.081853354435 -251.892091028571 -254.140118305487 -255.810978145509 -257.59606017714 -259.963901948139 -263.511710905783 -266.04748319352 -267.305434855663 -269.16699962749 -271.152567158247 -273.984721117706 -308.87365814211 -311.828654139429 -313.545318283544 -316.358929025158 -320.840504308914 -1.29110054155527 -8.67734766326425 -13.5743676453441 -28.767528279216 -31.6262610167811 -33.3325495955538 -36.3835806486593 -38.1680585968051 -40.3161609110508 -43.4281049224178 -48.7595541206399 -51.5747832283863 -54.7318773036078 -56.3182001953399 -59.186256650486 -62.7229725044866 -66.5795266294027 -69.0876483536614 -70.5695757639317 -72.7643276802097 -75.7914021131799 -78.7973685079764 -81.1111319538968 -82.4116069714417 -84.1356756746093 -87.0725400039491 -98.6076675186675 -100.889796968849 -102.209313190129 -103.932599256344 -106.329402908914 -109.532208674332 -112.303188632988 -114.659697176465 -115.800457141945 -118.738584121167 -120.445146709443 -121.957626642095 -125.174824190965 -128.083547916748 -130.499120748828 -132.311777754516 -134.094705301649 -136.333667302778 -146.57538702751 -149.201044783591 -151.495659574815 -153.094548610546 -155.719004023208 -159.567534182136 -163.205925876896 -167.678368095516 -168.935273613953 -170.364910804487 -173.186643674381 -176.308545334029 -178.699166332581 -180.514687378592 -182.397280602286 -184.933933994736 -188.168906914231 -190.828812377824 -195.281702092622 -196.560631627173 -198.697078104192 -201.525225873989 -204.273810231739 -206.081106191093 -207.270074744014 -209.590092269302 -212.458519876285 -215.0891708008 -217.172670675788 -218.656164286427 -222.034332602224 -224.384551200433 -225.466068013073 -227.658944333413 -231.716389512698 -234.636125942956 -236.62940740751 -237.780000629285 -240.097673979011 -244.845835145699 -247.608693078077 -249.930747419474 -251.61794153106 -253.454795167415 -256.063432143797 -259.358881535268 -261.919035223516 -263.169732672139 -265.136355783148 -267.286024145853 -270.409945031269 -304.401572402464 -307.409697156331 -309.177363901126 -312.143536945969 -315.257449697618 -1.29709386033118 -7.16734990296656 -9.27071395034725 -14.8997724326984 -18.0934252641571 -19.7971844789095 -23.7145075538823 -25.6152434299818 -27.7467936642143 -30.24077685671 -34.7944814350707 -37.5943706862414 -40.6195265597923 -42.2474900531288 -44.9611369558266 -48.0679692838545 -51.896769479656 -54.2887866143003 -55.9303004993419 -58.0628265342362 -60.4270461565917 -63.4569072856195 -65.7948800136995 -67.0816707351469 -68.8246133431298 -71.5380030070019 -73.9905586886856 -77.2376361762927 -78.8148182504585 -80.3649148841707 -83.2305828685503 -86.5867466492002 -89.3903272256346 -91.7297754737454 -92.8705894312127 -95.2286307049116 -96.7117710679643 -98.240209910611 -101.375465487673 -104.141079348539 -106.598031076383 -108.433942170903 -110.261087693099 -112.263419243517 -119.519391009773 -122.174213840421 -124.467621044284 -126.217439010379 -128.798834747816 -132.675242680551 -136.371336647996 -145.098137448623 -146.336875855507 -147.880720980449 -150.674918755878 -153.751584708551 -156.04335843805 -157.837723991568 -159.706316698196 -162.848337517229 -165.950533823909 -168.578999594056 -172.577407819787 -173.857488905678 -176.062036403824 -178.852699379054 -181.622167781902 -183.407112122653 -184.551873387105 -186.793775771462 -189.9489517803 -192.652013210965 -194.767260129885 -196.235001678877 -200.478369864749 -202.859100850855 -203.942552751748 -206.107417964225 -209.683809594335 -212.541106869586 -214.51825973317 -215.627184343758 -218.18669496464 -221.415539967722 -224.155436969944 -226.44577106324 -228.124398969761 -229.944226800151 -232.280033222495 -235.394553327802 -237.930123502143 -239.194184875719 -241.076332152551 -242.944623619612 -245.997173326003 -257.267864751871 -259.908048388556 -261.645269104558 -264.181643896189 -267.739118753887 -1.30020573366794 -7.28915659416599 -10.0029985547823 -315.450535308255 -317.14863472415 -318.829452628503 -321.767062871766 -323.531283272837 -325.815511303232 -328.513496717184 -332.161741752664 -334.954349766841 -337.857919374594 -339.461475659058 -342.433391838004 -345.781805514254 -350.102052132286 -352.595155136159 -354.363680959578 -356.720869079112 -358.978163585122 -362.903917953421 -365.218262224762 -366.501748613124 -368.278726654949 -371.169252194908 -373.33037707785 -376.145903517606 -378.087881386114 -379.690334970253 -382.130047669844 -385.413043055547 -388.35379664749 -390.701165201987 -391.841334350427 -394.5278342531 -396.23496297611 -397.747113203369 -400.932312216044 -403.538762967438 -406.05139379779 -407.84477413373 -409.673237752706 -411.932421200264 -416.526228606127 -419.220648678913 -421.514388627362 -423.05753782886 -425.802427920328 -429.718982518613 -433.24569926639 -439.432495245473 -440.681574183297 -442.232738492459 -445.2667159273 -448.326730925913 -450.668180136814 -452.454341741744 -454.441275949837 -457.880102872033 -460.889702837837 -463.523953554415 -467.644304028732 -468.906631821459 -470.862065934507 -473.740945803853 -476.456287604607 -478.256954791464 -479.392179907332 -482.161131759105 -485.222922577325 -487.852323169723 -489.9869036835 -491.464541000891 -495.229826449018 -497.501942878439 -498.587675339421 -501.029531086241 -506.77735961958 -509.593681257877 -511.553111830286 -512.735604545745 -514.902646974933 -519.539332017505 -522.262040986987 -524.498862341652 -526.137004367823 -527.973964189979 -530.624721998734 -533.927449677209 -536.495339530275 -537.739212111164 -539.763812997577 -541.643730216007 -544.751828844464 -560.298339511818 -562.985056458789 -564.673703958622 -567.599985091881 -570.825157145151 -1.29562560122585 -7.46148048719819 -9.76869587870619 -20.700001375317 -23.818258634225 -25.5273539781634 -28.7466785541278 -30.6459053046272 -32.7611456265815 -35.2074564156882 -39.5791910982742 -42.3641432904568 -45.4699781928221 -47.0409525764611 -49.5275286577387 -53.0286197588898 -57.0237995316155 -59.3151874964525 -61.2556798924592 -63.3644458473012 -66.1151809010083 -69.3121271443658 -71.6226752693294 -72.9098859163363 -74.5837651310613 -77.3124975272871 -80.1683501676403 -83.3280987012759 -84.9422019048825 -86.6506881141652 -88.6980961463902 -91.6896437345939 -94.5241990193429 -96.9009167165071 -98.0410382150184 -100.731843824592 -102.327045732475 -103.820538042284 -106.876728487698 -110.112650501177 -112.595183871975 -114.411779319777 -116.264753724095 -118.396482410841 -136.012086455672 -138.576108415292 -140.843176698012 -142.475644491789 -145.502793724835 -149.826513371684 -153.525613535754 -159.115537932705 -160.360367596658 -161.884571727701 -164.377386588402 -167.802633211557 -170.164595985254 -171.947599719733 -173.927422869416 -176.721291439009 -179.637713605261 -182.346258963755 -187.72904009922 -189.012660431944 -191.406520518892 -194.507773591108 -197.149424232357 -198.917917365949 -200.08290596311 -202.436868897434 -205.68220059575 -208.279023782415 -210.357654003442 -211.840927127985 -216.743917395954 -219.061178820238 -220.152925260561 -222.714167545245 -226.754414349327 -229.595023726644 -231.548516368356 -232.650232025343 -234.852771417687 -257.036124046404 -259.87389123055 -262.134928263148 -263.820233050097 -265.560977004761 -267.870958403997 -271.416927054809 -274.019084577185 -275.284993315559 -277.266957168931 -279.29470600914 -282.296093820897 -319.621557787311 -322.555455730286 -324.227499479719 -326.891669017158 -330.16666181836 -1.29443664208619 -7.73877799345213 -10.8652227981569 -16.3315550355782 -19.5383935129819 -21.2562530746827 -24.6636965279979 -26.4413964014851 -28.5796689475484 -31.7892366257553 -35.3834145034198 -38.2234674338183 -41.1368661821217 -42.7261729140081 -45.247376139229 -48.414540620661 -52.114653858483 -54.5945186339055 -56.0791428691633 -58.3150645100589 -61.0672851893704 -64.1912884020159 -66.4987265351979 -67.8023023108795 -69.4651529320401 -72.7480445387944 -76.5975288536617 -79.9908158010635 -85.6054452073768 -98.9958702549686 -101.538573296149 -144.400032675757 -214.625847707985 -217.825483165542 -218.98410253103 -221.824874267319 -223.400070576577 -224.91527259008 -227.944841042669 -230.709938839157 -233.175146098875 -234.976003803829 -236.765696262751 -238.994930628105 -243.723212530138 -246.395807268426 -248.735094330992 -250.454387073557 -253.268166409393 -257.737673593768 -261.670306282898 -272.93828031992 -274.153172645048 -275.763510862335 -278.539849986951 -281.510602583259 -283.871455134086 -285.665911100744 -287.693171573508 -290.569828008223 -293.659212822782 -296.253249798288 -301.229466134052 -302.518783316852 -304.668145691017 -307.78252409817 -310.67781148868 -312.460918582666 -313.619205498338 -315.975658465422 -318.811348662902 -321.477173425197 -323.604165421025 -325.074617885893 -328.589266537337 -330.882087973421 -331.945952460997 -334.329804120588 -338.030496438952 -340.852028044815 -342.832128899273 -343.929036196444 -346.228135270442 -354.766187027195 -357.486744404775 -359.7332175662 -361.429789530775 -363.137846774699 -366.229184318488 -369.164762092153 -371.72068670838 -372.979240985171 -374.934179822815 -376.893970856018 -379.927949024296 -412.382642038437 -415.27178175599 -417.023026360353 -419.688875295231 -422.97461154862 -1.29481579346368 -7.42503534036315 -9.82408904007995 -15.1300094768632 -18.5411148383092 -20.247888352806 -23.6939433339488 -25.5112198191514 -27.7130744504329 -30.2417137142952 -34.2480238443454 -37.0738338501163 -40.082457249029 -41.7053355856632 -44.0453494054496 -47.8260624466462 -51.6924869591327 -54.1352805196403 -56.4017389193715 -58.635116849608 -60.9134200909795 -64.3648256331722 -66.6928570335539 -67.9799708339316 -69.5818991873406 -72.6075687454588 -77.1263768345821 -80.4261068332391 -81.7861930670025 -83.5419925065532 -86.067112435016 -89.2338181894213 -92.1351361371444 -94.5285295508263 -95.6798028514427 -98.9001665668608 -100.20235119471 -101.62422822437 -104.25695324875 -107.668576690718 -110.114252028704 -111.905412740322 -113.685374438503 -115.938943707909 -120.679381528129 -123.348867759031 -125.65934515728 -127.30409234122 -130.01284086576 -134.143377012843 -138.124378325533 -150.130586910737 -151.346847669316 -152.903546375294 -155.977113062882 -159.170404866349 -161.446334561525 -163.259332129231 -165.02663720813 -167.930329012156 -171.141644042722 -173.697162565956 -178.180333142947 -179.488294826863 -181.70419015378 -184.781894540945 -187.582351515408 -189.382960220019 -190.520338772738 -193.344633735967 -196.255778937559 -198.913296629344 -200.997572194901 -202.482353689556 -205.754464878277 -208.079596092402 -209.175414255554 -211.541876970284 -218.738827481911 -221.481316186206 -223.419553441747 -224.548438531733 -226.893303181707 -230.892215767009 -233.717190230346 -236.011124873994 -237.693336234786 -239.378339950169 -241.720285003333 -244.843757529253 -247.343092319701 -248.598141784311 -250.64812479997 -252.824752057854 -255.794186234959 -279.088574575696 -281.862678705986 -283.63355464002 -286.544978894417 -289.86437713429 -1.29211807212593 -7.25662075835432 -10.3372571451529 -212.55443615104 -214.396801794589 -216.095606121479 -219.399605740729 -221.672888580777 -223.850349162718 -226.518696512306 -230.71628068086 -233.554758409893 -236.75493312655 -238.328997026934 -241.041313114635 -244.668471058694 -249.166238123968 -251.867862632245 -253.566465965911 -255.819145284319 -258.448135792299 -261.437727468413 -263.724751671223 -265.041320558717 -266.639716663712 -269.351348874431 -271.890355507044 -275.72962341882 -277.321999022858 -278.967238214206 -281.429291918722 -284.595855156563 -287.383702189868 -289.755097883471 -290.893246859519 -293.979574560468 -295.145378878951 -296.69670655992 -299.616946801172 -302.213341050336 -304.631745319184 -306.431606226904 -308.269917031979 -310.497041564737 -321.523861957511 -324.128199802972 -326.423180929961 -327.969790817401 -330.89060718015 -334.904211750423 -338.334763623388 -351.602112813051 -352.825141822858 -354.421705222374 -357.698843768023 -361.144530778385 -363.436677922923 -365.243351836585 -367.252868161472 -369.97816323149 -372.989022307366 -375.694732374629 -379.508491929754 -380.773541742204 -382.818344711927 -385.742154218312 -388.454520007689 -390.235219522051 -391.366170657195 -393.665718612337 -396.577017536751 -399.185205169592 -401.312860039413 -402.790365395165 -406.35523713812 -408.716759340213 -409.803290397046 -412.17810523752 -416.57519383032 -419.200881630239 -421.172386919295 -422.265739454017 -424.506479696243 -428.577811589112 -431.36581618027 -433.638671053551 -435.318081756751 -437.097783860603 -439.279602397274 -442.834032567662 -445.393728644914 -446.661973779247 -448.548920659145 -450.494323094694 -453.503428083902 -483.812661579963 -486.788411051309 -488.479244848504 -491.221584907986 -495.13040797489 -1.29210990961434 -7.42476445617154 -9.88294925094942 -31.8896446045908 -34.722579312857 -36.4205535464 -39.4240943062561 -41.1982926899512 -43.3334885867422 -46.2388586247018 -51.8689109402937 -54.9361616951213 -57.9865008578541 -59.5643303238175 -62.1905711616821 -65.127046828272 -69.6326655841917 -72.2120144340405 -73.9075099666505 -76.3531168752956 -79.1686255593346 -82.2960750705963 -84.5789730757935 -85.8709167451111 -87.6206832364933 -90.6829246372753 -94.0496453624287 -97.0357701979129 -98.5957075673971 -100.191604248441 -102.7407286565 -105.971655039427 -108.740716120082 -111.097026900219 -112.251362216314 -116.036330947939 -117.372479929809 -118.761067452714 -121.290193080677 -124.425264307779 -126.837002214827 -128.675252995778 -130.493134879028 -132.543852534422 -149.303656481569 -151.909106087022 -154.188300802151 -155.767069082515 -158.744172740955 -163.706998245818 -167.417827079629 -174.774139743903 -176.021918496186 -177.570805941297 -180.200253127958 -183.296711735539 -185.607126913452 -187.419878139324 -189.385447452708 -192.801992201515 -195.865703221052 -198.527608649925 -202.723881714055 -203.980058887009 -206.191874822589 -209.139004309194 -211.860542185606 -213.641297909144 -214.808702415405 -217.328958956078 -220.235943755635 -223.003699277142 -225.113111090041 -226.587371390219 -229.716409556414 -232.124239513407 -233.234456443037 -235.557526553759 -238.769819146947 -241.769507265749 -243.711342762704 -244.809913269577 -247.320690555348 -263.5419565517 -266.341781452527 -268.598454521945 -270.311985602929 -272.112459237956 -274.825726563826 -278.433605561863 -281.020776996787 -282.28874985172 -284.065266805502 -286.00834878337 -289.093767137542 -326.960551082722 -329.945286276658 -331.648838315125 -334.129663235433 -337.530650349412 -1.28984807249713 -7.91120357782414 -10.8512811905458 -15.2525148726194 -18.8761206568912 -20.6053262849915 -23.6833726118889 -25.5709348090079 -27.5942915766432 -30.0019370071235 -34.3617942746449 -37.2486403761965 -40.2812629453608 -41.9500006879653 -44.8674406193708 -48.0247667819205 -52.2977721892595 -54.6739321896257 -56.3792709843551 -58.4249565891395 -60.7258768319106 -64.2875245891835 -66.5879073707224 -67.913802765234 -69.6451363798234 -72.3181198706635 -74.2250273190804 -78.0481082514136 -79.6726127471663 -81.299753219695 -84.0219260199899 -87.6235852161904 -90.496294873997 -92.845292861249 -93.9983340714858 -97.2421973514143 -98.6524432185756 -100.266530659336 -103.724371470936 -106.396378738408 -108.79244171883 -110.619241480884 -112.463401380027 -114.88879293012 -119.285031035675 -121.954787327096 -124.284278091118 -125.89372601742 -128.907249481201 -132.945052525204 -136.408315476251 -148.669031518863 -149.895089708694 -151.485151706658 -154.473003502558 -157.952295887057 -160.261075748431 -162.055085002567 -164.063391111367 -166.522974529299 -169.526886650125 -172.235641108801 -176.491716824899 -177.737132706611 -180.004081105786 -183.431266000825 -186.409774538037 -188.235734121608 -189.39057755739 -191.994200102263 -194.451291883257 -197.146410267647 -199.241328471895 -200.711713681307 -204.449890123115 -206.784497772778 -207.88556718185 -210.215301580131 -215.466045061407 -218.45277015667 -220.399142299678 -221.539751910492 -223.989570809334 -240.086619752716 -242.84946472363 -245.130558868842 -246.873722991677 -248.614441276705 -251.486709999981 -254.782220308325 -257.35309867016 -258.606461804459 -260.744508026078 -262.671792519456 -265.617782340551 -283.166689265435 -285.983460918959 -287.783467052931 -290.747516057816 -294.22711044357 -1.29419280143033 -8.63439748393001 -10.7676407206641 -29.6921637274042 -32.5142212195003 -34.2189942191958 -38.3389394467372 -40.1468013762005 -42.3399752702069 -44.8464684904803 -50.356868033604 -53.1419164740114 -56.1711581922682 -57.7472296216624 -60.2621905982955 -63.6072353936938 -67.4507236618962 -69.810546036472 -71.3886082067436 -73.582745964556 -76.4295475215583 -79.5511865230751 -81.8523059231089 -83.1622580816536 -84.8768561314103 -88.2683344938496 -91.5155926795614 -94.6898970705389 -96.240038962969 -97.9135736069669 -100.241714238793 -103.696719965836 -106.630058174754 -108.964330736656 -110.10821148703 -112.761663945353 -114.269669654092 -115.710613905662 -118.641623071021 -121.827262522565 -124.239591050117 -126.043583943604 -127.816488586748 -130.022713466191 -148.69749717258 -151.308339753761 -153.599843760803 -155.207957480062 -157.73335705676 -161.661419941864 -165.532465373225 -169.921795107416 -171.175736842238 -172.637384616791 -175.685028793239 -178.742967847754 -181.114892078549 -182.913825482689 -184.87760396343 -187.620919958804 -190.93004760469 -193.508594060628 -197.451514615122 -198.736176480635 -201.129027326717 -204.144240535815 -206.876265954152 -208.664861893052 -209.793544897446 -212.130150254329 -214.876091757474 -217.466302488048 -219.541752074442 -221.014809031154 -224.854279198195 -227.213617585324 -228.330146656934 -230.442435156694 -235.363832258718 -238.129581210512 -240.076436708632 -241.241122061278 -243.614252459546 -248.005346258894 -250.660883252906 -252.916625841857 -254.59411095428 -256.415965821199 -259.150998118711 -262.632356140819 -265.22890510199 -266.47702240122 -268.389619253686 -270.389023335755 -273.385933823412 -312.9319299074 -315.850053327799 -317.571904506076 -320.183263346615 -322.997808894462 -1.29143909977243 -7.83432479628258 -9.60713798872211 -15.994226904466 -19.2064127353393 -20.9192149587163 -24.7697271072896 -26.5327191483148 -28.6982363883605 -31.3234966165584 -35.6796833160634 -38.4925927377089 -41.5233281892434 -43.0900984417592 -45.6790209413524 -49.3368460939903 -53.8874821463124 -56.3277091737143 -58.4439129639536 -60.9717162683252 -63.3636150054178 -66.7295816740532 -69.0774202030744 -70.3695871491113 -72.0779792431939 -75.5996772233913 -80.1720623271231 -82.9357355907957 -84.2485102423359 -85.9711748081635 -88.3464853206169 -91.3958711053929 -94.4814745044767 -96.8012740405269 -97.9461003788055 -100.827005872703 -102.159299623711 -103.671456806481 -106.169131503271 -109.6149020264 -112.032164525882 -113.862961615689 -115.778933275404 -117.839145147568 -122.264181946703 -124.981017315369 -127.286530310752 -129.144586795975 -132.339567336125 -136.557422354695 -140.261126474695 -151.725594584174 -152.956754994715 -154.535914911483 -157.90601203057 -160.829354824277 -163.139183955052 -164.955368264951 -166.994379155835 -170.218684997644 -173.08071325039 -175.640312080804 -179.595405828645 -180.902094859078 -183.225338895513 -186.229853360049 -188.928880411379 -190.740208336813 -191.895305063605 -194.550725937016 -197.724816688498 -200.242052756069 -202.316589740903 -203.783516680889 -206.902280166962 -209.243034139071 -210.326358012879 -212.793700348257 -217.691971204332 -220.596974032176 -222.556881899207 -223.669320839763 -225.793711366026 -231.060098941434 -233.675624405525 -235.906560432131 -237.591989336825 -239.390487083872 -242.38885282847 -245.64516688466 -248.226500765248 -249.494532732324 -251.398056094146 -253.33847968373 -256.327502623854 -283.677087421277 -286.607156383192 -288.346985620719 -291.050509023191 -294.626336521171 -1.28936844661517 -7.74040139987167 -10.1270507287025 -256.967469731485 -258.987523139976 -266.641220130001 -269.280189597669 -271.068748813443 -273.216853414562 -275.711659718699 -280.106076102275 -283.093942577607 -286.136243700316 -287.697502711667 -290.52427336225 -293.66304392616 -297.623521239154 -300.046707373051 -301.59608332932 -303.875831947789 -306.102654956796 -309.194724517732 -311.483343003152 -312.77674595035 -314.412607045037 -317.295344862416 -319.83895224743 -323.487053988048 -325.138426033775 -326.805214896355 -329.438573065163 -332.965290324064 -336.038655447567 -338.337732824891 -339.477488306042 -342.128109274007 -343.484545717472 -344.944531567681 -347.84006688615 -350.879357864575 -353.25973287619 -355.085331866352 -356.982841261874 -359.150532870478 -363.909937314552 -366.593478453769 -368.882792156987 -370.572147868784 -373.755722004843 -377.59296401605 -381.318408177556 -387.632166232882 -388.874923704992 -390.426173894894 -393.54238173069 -396.625554388876 -398.971115096039 -400.778204342865 -402.73229657462 -405.67052098452 -408.732921022036 -411.395621016242 -415.570917136958 -416.850496193976 -419.138320690707 -422.476050690737 -425.023368008671 -426.818037390298 -427.98803520773 -430.501699840274 -433.323342991287 -435.950041665675 -438.081175335514 -439.548699516542 -442.77064508785 -445.17579148737 -446.603645189959 -448.801372848847 -452.422907618626 -455.162917751056 -457.140823172142 -458.258443456878 -460.404224346599 -466.722091533908 -469.33469742011 -471.62910706682 -473.255459350807 -474.978192955204 -477.445627037975 -480.373898173973 -482.831229195062 -484.09377887748 -486.084195360391 -488.11155715915 -490.888110833149 -510.108013279849 -512.865907147564 -514.582644205288 -517.107272392403 -521.107880952806 -1.29080917645061 -7.13595142442467 -11.0529779719793 -328.435957511387 -330.277408377515 -346.71353125348 -349.284642762444 -351.045761095157 -353.233462406415 -356.42780647648 -360.806771307426 -363.650525094351 -366.534588688517 -368.133963366451 -370.697003054693 -374.209328732657 -378.218530911087 -380.715571373942 -382.597557065548 -384.977895114424 -387.411322888186 -390.632500226969 -392.928439775293 -394.216844547441 -396.016120727854 -399.497519245674 -403.29228124084 -407.043670046994 -408.365843062057 -410.134708375728 -412.325814928314 -415.1871585845 -418.013397915807 -420.355531155393 -421.500369757118 -424.322283835426 -425.597704379471 -427.027501898787 -429.864572961646 -432.99180189874 -435.392452516128 -437.231452617607 -439.094054674898 -441.553283570472 -446.448492972749 -449.260176148251 -451.567377251232 -453.190501990402 -456.207149316712 -459.574860447579 -463.441521166417 -469.521998468555 -470.772134975159 -472.312660346127 -474.961590052245 -478.04914891668 -480.386471193171 -482.188325785725 -484.154228094876 -487.221122894684 -490.18288841859 -492.617082990205 -496.518007672626 -497.799875759658 -499.913336188958 -502.974137421675 -505.809335795889 -507.61605822405 -508.749784252843 -511.326808452372 -514.212043319647 -516.829588425327 -518.943513251039 -520.42397171595 -523.484163486634 -525.934246421735 -527.115511844525 -529.394122934227 -535.592356125696 -538.380787569331 -540.326659857643 -541.413192332111 -543.57445302316 -548.689612555155 -551.486917524264 -553.759174088687 -555.467635706799 -557.19788281655 -559.487173649768 -562.856211446329 -565.422388916887 -566.671709670377 -568.806105871578 -570.992431620769 -573.810982339795 -591.952443258075 -594.653169058273 -596.42389994674 -599.139193674367 -602.185132391706 -1.29700154440666 -8.29163096976936 -11.6476561113956 -35.0608812898703 -37.9047835958363 -39.654080104854 -42.8859427176071 -45.062294752402 -47.142187651567 -50.2891032619194 -54.1221577196492 -56.8597440008235 -60.0501887108876 -61.7041832825514 -64.5494111600533 -67.6765126453723 -71.6354518801455 -74.1747231618558 -76.2996708054133 -78.5482863397659 -81.1603068179794 -84.3933873328347 -86.6879728428089 -87.9731750292497 -89.7318015516259 -92.889596797612 -95.2926370828469 -98.8405326025292 -100.275332186857 -101.823284540828 -104.227447037874 -107.708202900188 -110.499371360587 -112.822293564784 -113.958933760901 -116.612985551923 -118.299861384256 -119.670915228396 -123.00345789083 -125.54503827667 -127.931195534982 -129.778427977338 -131.548446103697 -133.677201405096 -142.876766513775 -145.510823510708 -147.812790371381 -149.40245445392 -152.57590486541 -155.91166525349 -159.319507236178 -168.776295912855 -170.00191874227 -171.577842151881 -174.735091963231 -177.67949868464 -180.080970686774 -181.885887473934 -184.058586223013 -186.780042298587 -190.435560006701 -193.03260287821 -197.891338077182 -199.188714351096 -201.681988102579 -205.080200737 -207.750681936073 -209.55472221965 -210.680258525936 -212.931704854909 -216.096418415859 -218.719019434726 -220.836083820773 -222.309911339526 -225.611412582481 -227.92469708895 -229.011207713169 -231.339591687398 -235.374708360227 -238.150964976516 -240.109092641001 -241.242489109882 -243.616181034861 -248.451507479512 -251.217045296242 -253.511494841532 -255.136649355832 -256.928091250518 -259.587269957114 -263.442535111678 -265.854740073959 -267.113980415211 -269.058317470778 -271.058430862426 -273.894946249514 -300.296926258155 -303.190743483436 -304.875649797206 -307.676281775366 -311.467506739553 -1.28841074690328 -7.01141909198425 -21.8688835474013 -47.3840147878551 -50.0762429570286 -51.7820929636149 -55.1368251134812 -56.8621691768072 -59.0563146723072 -61.5627507449143 -65.2236942272418 -68.149872927008 -71.0846692685174 -72.676091235816 -75.4701711966092 -79.2138526088739 -83.4923265504249 -85.9984562006175 -87.9269893798201 -90.4446537785909 -92.8850943523239 -96.9341731012054 -99.1318718969445 -100.40281677204 -102.062547407479 -104.832200611103 -107.681246991319 -110.975913182269 -112.860304820924 -114.463924764738 -116.639500253131 -120.467685373724 -123.281073581724 -125.655805154907 -126.805884926039 -129.472047204243 -130.815497883237 -132.267615743891 -134.929554573877 -137.758433202557 -140.189096029934 -142.005462445136 -143.801331062601 -145.971132188966 -161.851326732832 -164.460871413564 -166.752141454745 -168.327415024372 -171.129602820105 -175.247077111487 -179.05374691591 -184.251817166999 -185.486260305205 -186.988054042512 -189.675369735521 -192.797175255319 -195.076704627499 -196.880082927027 -198.999826607945 -201.928596389653 -204.898932611615 -207.531462954712 -211.845174499634 -213.132747061183 -215.430032992829 -218.428081040254 -221.152047986151 -222.958361009326 -224.107548933255 -226.777605654807 -229.447326738656 -232.033433042997 -234.118335586241 -235.58781330038 -238.500660307528 -240.854366267538 -241.920246093396 -244.392761578161 -250.876742456613 -253.625407722326 -255.589116357647 -256.709100065738 -259.037387463005 -270.159590944176 -273.008486769593 -275.224095536472 -276.904073644971 -278.690782000294 -281.275129095863 -284.443560896175 -287.050779881419 -288.309922364532 -290.333245522029 -292.298115698305 -295.242936413819 -336.034633630691 -339.019946809895 -340.718070407349 -343.617720677135 -346.363799503224 -1.29313556457734 -8.79312023758909 -10.5294736423658 -16.2358131630999 -19.4807872369762 -21.1781766129368 -24.8556170940454 -26.6358446351982 -28.7603791542239 -31.7485972282844 -35.8862302606853 -38.7106165030136 -41.6362383208186 -43.2123763835479 -46.2758820283397 -49.6333836192039 -53.6600503707831 -56.0488942050849 -57.7015644014075 -59.9184057472983 -62.4920355369904 -65.5104777982583 -67.8234844156033 -69.1329401985037 -70.8916129449277 -73.7240780185598 -78.2910437736092 -82.8844200341437 -84.1812000422183 -85.9535207686762 -88.5475415316765 -91.4042483714148 -94.3037902163599 -96.6735714797762 -97.8170534964933 -100.395033360896 -101.933735174752 -103.566162653872 -106.360779368436 -109.398841951186 -111.955934036002 -113.795122813141 -115.635222683058 -118.143404704949 -123.16089294048 -125.825331943711 -128.120124108649 -129.869129884843 -132.438324526884 -136.350241021698 -139.989565932221 -152.122373671366 -153.336234082785 -155.000670663441 -158.027020256529 -160.939644104351 -163.215737380945 -165.02440930626 -166.935115822576 -170.479845971881 -173.570346324049 -176.091845102876 -180.349030278741 -181.641770600412 -184.016394407539 -186.924695066358 -189.649018987672 -191.445969104756 -192.566447025128 -195.446385114861 -198.845324411862 -201.468776584151 -203.578406135249 -205.050129069766 -208.595173224132 -210.960679926734 -212.167657744968 -214.54643841864 -220.418215276253 -223.099717731475 -225.089889343042 -226.195693449886 -228.473946471236 -232.800737592278 -235.528198359276 -237.778484483404 -239.44227088629 -241.145723474555 -243.398749345002 -246.927326896959 -249.453060389818 -250.730395253997 -252.624139666022 -254.475590262372 -257.69093168886 -294.926426620893 -297.882937405698 -299.573870985641 -302.138191497934 -305.272070746688 -1.29586086507268 -7.18937852715495 -9.68154123175521 -15.5129149219855 -19.2951285373922 -20.9980095967384 -24.3566263594965 -26.2001621932232 -28.3655807351696 -31.1942297380961 -34.8298679616278 -37.7550236767358 -40.871150530175 -42.4165953825698 -45.0878047902409 -48.915771358731 -52.6363194611945 -55.0357383568675 -56.7962401710071 -58.9412843872244 -61.5886070667678 -64.8149616814796 -67.1018313666319 -68.4051799568366 -70.1107209799922 -73.2806972878237 -82.3538412219077 -84.6515287733549 -85.9779657011971 -87.7432798377535 -90.4521996449455 -93.8348913144222 -96.9197938511278 -99.2520942822757 -100.38510831284 -102.94649191984 -104.278231988646 -105.750792988432 -108.546204343428 -111.640013848604 -114.061085497169 -115.890065886513 -117.696061096334 -120.154552801925 -124.555938369348 -127.300670260654 -129.601077420898 -131.255605416675 -134.125903703033 -168.840099188703 -182.715389476517 -207.096703901878 -208.326543345657 -210.183934217635 -213.447126233787 -216.613369001285 -218.966141209817 -220.767872668247 -222.655869132281 -225.965491199194 -229.015077323756 -231.552502609193 -235.629785403971 -236.878788892891 -239.046077616198 -242.004121871848 -244.680033730037 -246.448652400026 -247.599167023843 -250.28763410662 -252.943975862513 -255.585182366819 -257.709938100007 -259.193858768484 -262.785079707899 -265.126777821697 -266.231774120113 -268.544124727214 -272.625832963199 -275.624253714652 -277.575439845905 -278.696208943571 -280.788550710549 -287.263509342195 -289.949363626337 -292.189951701599 -293.860524692782 -295.588525276062 -298.347589283876 -301.509732340903 -303.97351751626 -305.239334230999 -307.079071271059 -309.025946353891 -312.014341819571 -337.676093435471 -340.558445517999 -342.250657687268 -345.030366215881 -348.249807572118 -1.29140634172001 -7.05597886230794 -9.97901140582849 -31.2911716378422 -35.3048754407015 -37.0106429020513 -40.5458265104767 -42.3482420081364 -44.5788670051693 -47.4305785339496 -51.31109953506 -54.1140650036685 -57.2524464133667 -58.921058862511 -61.7244995358412 -65.2245152458374 -68.9041743711565 -71.3525446368746 -73.142186953032 -75.2527123645285 -77.772065253322 -81.5901661545787 -83.8987435971468 -85.1945652369058 -86.9417077795399 -89.5851388423946 -91.881192118523 -94.8849155385133 -96.5008366764252 -98.1674138644751 -100.838676531285 -103.942293524805 -106.772728903227 -109.063339588629 -110.217909615146 -112.84094710848 -114.705917737166 -116.261366040822 -119.249556154706 -122.311683510834 -124.706137202907 -126.534388337138 -128.358648327598 -130.439501807729 -134.935737382099 -137.58331087537 -139.880454195304 -141.492642072528 -144.851374590963 -149.714214106697 -153.252687385259 -161.730540033382 -162.96751177179 -164.521443918178 -167.316586755738 -170.417090045847 -172.793391717408 -174.595860895131 -176.732975270612 -179.915355735519 -183.235648153995 -186.01296377712 -190.197799214674 -191.48347977799 -193.794452597709 -196.938533511278 -199.724160802815 -201.530928761263 -202.667257110419 -205.431921685121 -208.174104128254 -210.677797850916 -212.75130162007 -214.218940460246 -217.656892270883 -219.953262145084 -221.101268118746 -223.469817098647 -227.812368909176 -230.598931701109 -232.549444161015 -233.715934247863 -236.225378811167 -247.919857521507 -250.702302625597 -252.993239668474 -254.712794870072 -256.50893177521 -258.888743300296 -262.12264094947 -264.645886287989 -265.90700506657 -267.856971293508 -269.873709961866 -272.78376645479 -279.370012010097 -281.977492006606 -283.722852437992 -286.150673315304 -289.862496891229 -1.29200702666104 -7.31293559138794 -9.95089892316561 -15.6947001872324 -19.2602008671397 -20.965526230194 -24.6480338074744 -26.4452534541325 -28.5703811774477 -31.1023716987757 -36.0954129130907 -38.8795708360553 -42.0146810930239 -43.6169717478347 -46.5380415214312 -49.8747420035338 -53.8012213977477 -56.3514765942673 -57.9416097443582 -60.1298695623797 -62.4605613181242 -65.9460638292445 -68.2513259994767 -69.5590465974342 -71.4403957176391 -74.4998805741727 -77.1627948657042 -80.2597386835205 -81.6454658987466 -83.3384968446015 -85.9554616856724 -88.8004166029308 -91.6176192017231 -94.0092073266118 -95.1707135241235 -97.6673938248095 -99.1565435542991 -100.555254376506 -103.308801392994 -106.473018838551 -108.964830273995 -110.771516774897 -112.511889036432 -114.666711543417 -136.846027666045 -139.419350093051 -141.71007507371 -143.349020793046 -145.887977746321 -150.036128779126 -153.461997749358 -164.467332276817 -165.703472778941 -167.293946721405 -169.770418842262 -172.794441844235 -175.000393682322 -176.797259189316 -178.838456886312 -181.646891484304 -185.287272811751 -187.985256502444 -192.141583000191 -193.464283700606 -195.6300980107 -198.633013995423 -201.257262385912 -203.063316385714 -204.20600675902 -206.942628080281 -209.693492673139 -212.380985838179 -214.518820624604 -215.985034773501 -219.619394359954 -221.898370824194 -223.022165296882 -225.36341408901 -228.86026101977 -231.692192411124 -233.638262115268 -234.786397209987 -237.19101121258 -260.021869683563 -262.875001947393 -265.207590262382 -266.860437210624 -268.542542058045 -271.230164939753 -274.388270361177 -276.864069730959 -278.130378555733 -280.136245083114 -282.491676004128 -285.435971854091 -328.018824535773 -331.00033528259 -332.740558168821 -335.398246204926 -338.33470080693 -1.29407558189993 -7.64970685754303 -10.9383271236314 -87.9666491930886 -90.3105734594606 -92.0161359026543 -95.2316600988115 -97.0210237685873 -99.2251540288496 -102.173252052744 -106.476381975664 -109.224187090684 -112.125862519543 -113.725340727359 -116.734432335722 -120.16719501298 -123.663788936916 -126.213981632442 -127.635037275052 -130.141437292671 -132.246101097819 -137.238036462824 -139.706787286721 -141.01189752215 -142.68640192086 -145.681296690591 -147.953323543236 -151.491103559484 -153.148107605647 -154.731959389118 -157.004173739993 -160.107447958039 -162.725642227282 -165.077991058141 -166.223714698455 -169.349464329225 -171.112015959757 -172.485721905184 -175.290530385876 -178.487945131204 -180.946907837872 -182.782191263243 -184.64052951036 -186.882874231782 -192.859605479282 -195.563331994494 -197.883054856986 -199.6084857683 -202.577645716858 -215.730312509867 -218.89967490055 -224.356589081892 -225.595539098377 -227.115014770043 -230.148577370093 -233.077232012546 -235.368493387437 -237.164829123331 -239.04582347502 -241.911394867379 -245.262795158125 -247.875860294996 -251.746451419751 -253.01964943674 -255.136618825886 -257.896670372537 -260.481646675207 -262.290647293607 -263.427816597627 -265.911526373438 -268.639599750223 -271.237390564969 -273.322968461754 -274.807799186353 -278.119407305843 -280.403827826361 -281.481564510363 -284.014913022275 -287.654081530612 -290.532961595284 -292.486169310252 -293.636051343254 -295.784584827983 -301.864387785912 -304.594542459272 -306.810676617466 -308.491366456711 -310.208802927634 -312.511801073604 -316.055171490034 -318.575612556655 -319.828549573216 -321.99468063381 -324.036994497094 -327.45731737374 -341.31355586411 -344.04014592663 -345.730225714521 -348.348296326799 -352.027634016594 -1.2952634780142 -7.52100500020408 -9.57403113667507 -14.0175188388594 -17.3249420399735 -19.030260244096 -22.3359026284808 -24.2455719148463 -26.5955582843795 -28.9250008140167 -32.8628970628078 -35.7446165619987 -38.8793043199256 -40.4356411109495 -43.2304828512791 -46.6747732070205 -50.4527349531026 -52.92305794911 -55.4393503537226 -57.6633033696701 -60.4575796898933 -63.4954585727772 -65.8057988210521 -67.0860578703657 -68.8081451442148 -71.4485298625618 -73.1759025451181 -77.1402287192543 -79.5904930472387 -81.0559308856059 -83.7094522124017 -87.2725157239856 -90.2239726042707 -92.6087548014446 -93.7484509854317 -96.7048200646513 -98.5003267861365 -100.045762903428 -103.038238580088 -105.914562176661 -108.311606208582 -110.155920644657 -111.959433896984 -114.178725936355 -120.244581835978 -123.038093848842 -125.356363083998 -126.991939972777 -130.225522917869 -159.710502875999 -172.733074814076 -197.92852095481 -207.88874722435 -212.165924867584 -224.129459752253 -245.067124881807 -247.730038858467 -249.540773770458 -251.429914588984 -254.655754810154 -257.784830361904 -260.490837533082 -264.830595654384 -266.086427185414 -268.160312302221 -271.159050288722 -273.801896920906 -275.610432491223 -276.753901504047 -279.237580583992 -282.447327069416 -285.239467385434 -287.425537962991 -288.887151477215 -292.308420343058 -294.587961563384 -295.685633661201 -298.359437372247 -302.910190095532 -305.596815313532 -307.57669027747 -308.690962533987 -311.025918283318 -316.099400731775 -318.90749706701 -321.107082327741 -322.812276609455 -324.512910244006 -327.098774339311 -331.029162630369 -333.53162125749 -334.796137426453 -336.769379877594 -338.757035649703 -341.730814669025 -361.842912622016 -364.625754576812 -366.32634421885 -369.032593832421 -372.510203349947 -1.29170513807059 -7.99757124260865 -10.7313324211641 -18.0953371005536 -21.2999899414168 -23.0094698025314 -26.384573062327 -28.4271728002381 -30.6987483488129 -33.7286258330556 -37.9288387866745 -40.7673906752887 -43.8197983072668 -45.3911100567538 -48.8475358558134 -52.3592356364028 -56.2528707388301 -58.6679455047405 -60.8567574301393 -63.23675389978 -65.9941742577892 -69.4319625984497 -71.7256907264549 -73.0441632408233 -74.6795946731812 -77.6036629059876 -91.2092776791603 -93.5162071812867 -94.8455257391573 -96.5975346530447 -99.204850530653 -102.732531395196 -105.586262961997 -107.960212080231 -109.100768802619 -111.727935318849 -113.20204771243 -114.683481178835 -117.897060638116 -120.571718404173 -122.993109513906 -124.806498494735 -126.570995079488 -128.809881637941 -137.306927517614 -139.947303790713 -142.250955632365 -143.943525267261 -146.991424952826 -151.650635849434 -154.95182420043 -167.894701442908 -169.164911766091 -170.674011520016 -173.519823725284 -176.78488993687 -179.101326268158 -180.901118128418 -182.763966945695 -185.4618999156 -188.58838697115 -191.284555988364 -195.254123141801 -196.520837912864 -198.616609440473 -201.710797271357 -204.474469984827 -206.285371195555 -207.420108686874 -209.858434577775 -212.588690417839 -215.218840454623 -217.356870113338 -218.832931405958 -221.834584018435 -224.23988907347 -225.337405330478 -227.610971182101 -231.372844456076 -234.286924509089 -236.252469667234 -237.344457220838 -239.650331069825 -246.850552646116 -249.624179175842 -251.919496497975 -253.5360158199 -255.31411905471 -257.543640061098 -261.268695854639 -263.731392888441 -264.98016880718 -266.967346835057 -269.05255393933 -271.669703381913 -284.884817570757 -287.591721739229 -289.275496258358 -292.18057224665 -295.411712221133 -1.29281096865672 -7.88326364742226 -11.1385445608238 -334.247115554238 -336.088613596018 -349.916465432721 -352.556643060076 -354.329332794317 -356.595171885226 -359.17396385911 -363.599464232531 -366.539784692464 -369.678447173333 -371.275799190739 -374.205185935109 -377.76013594711 -381.395040947483 -383.747803065255 -385.584854499559 -387.739770295509 -390.573960005042 -393.723110211621 -396.111538968499 -397.418531903551 -399.162284911523 -402.262118458201 -405.35027487784 -408.032155186109 -409.720626251994 -411.38881821746 -413.986027747073 -417.132017262314 -420.025999973968 -422.432489673032 -423.576335450631 -426.564968604001 -428.035549031822 -429.412774175048 -431.967755464507 -435.185172715235 -437.633172520718 -439.461035918302 -441.340071954751 -443.649391271069 -450.198636758654 -453.009962585268 -455.318818696482 -456.855500802934 -459.579412945559 -463.627635538665 -467.112925394634 -473.922777092721 -475.154413983518 -476.7607243543 -479.682198354781 -482.714492787624 -484.9864765844 -486.805428681311 -488.685418193935 -491.892766418975 -494.724237665613 -497.351671144654 -501.756482678467 -503.038740937243 -505.098407482407 -508.094667494902 -510.780449784689 -512.559191745033 -513.679856860464 -516.136328234847 -518.822347270354 -521.548431237122 -523.652401874579 -525.131132482542 -528.681032638255 -531.096751847985 -532.316361095442 -534.706534168555 -538.321488186492 -541.223458796132 -543.214901099395 -544.391545192282 -546.655523082946 -550.538833766621 -553.238656361286 -555.472488955995 -557.153813084269 -558.870116398078 -561.378239035095 -564.536259519988 -567.091266308535 -568.358043465614 -570.433969451862 -572.421446546722 -575.078891906767 -614.2282443356 -617.246943442696 -618.98495907309 -621.657815328631 -624.535544903738 -1.29296420018522 -6.86049514025088 -10.1831249817001 -18.1403255027478 -21.3103753135036 -23.0170081228191 -26.3346399837193 -28.1225210748318 -30.3190746549265 -32.8659887622034 -37.5131011731745 -40.5900694589577 -43.8513055059099 -45.4753096076581 -48.1944733646576 -51.4344330614878 -55.1735029102272 -57.5863330819055 -59.1776783921683 -61.4676293211696 -64.4318456081671 -67.2716530049514 -69.5808178853365 -70.8471272916957 -72.5736517341657 -75.2898933340737 -77.4562189924167 -80.4376458790803 -82.0768128486629 -83.7259290610804 -85.9297099573311 -89.513441586177 -92.3345896671786 -94.6898977788864 -95.8256068126126 -98.9571253228974 -100.55662676012 -102.039609292224 -104.499717161431 -107.641608897131 -110.112116600668 -111.923336377457 -113.716423573796 -115.858344520603 -120.907083252852 -123.601206916841 -125.88314443439 -127.513643407229 -130.029746339021 -134.144992789487 -137.562456241021 -150.465988690715 -151.695067883261 -153.305105445303 -155.98783082073 -159.471878615095 -161.706611945395 -163.532480585563 -165.571057059799 -168.665281555225 -172.439423718628 -175.143686155436 -179.382358998416 -180.652740596779 -182.745764395977 -185.604450555408 -188.238884837256 -190.042313538749 -191.188758562623 -193.449406718368 -196.855080044425 -199.427255199215 -201.530240281813 -202.997705908581 -207.219012467331 -209.558741371994 -210.630164389902 -213.184090938115 -218.955291964526 -221.861361180331 -223.844112026427 -224.953383582909 -226.950593881961 -231.549162915199 -234.203261374172 -236.480831594555 -238.183306601436 -239.821248391927 -242.069224555398 -245.196667297532 -247.679912735285 -248.941074962734 -250.914234654813 -252.927365707812 -255.719146327573 -274.517721328606 -277.235888555771 -279.049300082776 -281.722108576689 -284.595358959264 -1.29272885514894 -8.31634412708928 -12.0996387114293 -259.71160619815 -261.705414496029 -275.921910958575 -278.582282281842 -280.336106828445 -282.626218733757 -285.561543787783 -289.590120713031 -292.432086875536 -295.455303165742 -297.037229457256 -299.636622575653 -302.901940227069 -306.733748476776 -309.229540423882 -310.878600742067 -313.16133048244 -315.502531041983 -319.226912592542 -321.487348652992 -322.778385035097 -324.477522316966 -327.463653100636 -330.190912915434 -332.978646593652 -334.521122823406 -336.217102983593 -338.70408900973 -342.180638501283 -345.075040054007 -347.360085702582 -348.494700862815 -352.026948960238 -353.739241387316 -355.216610144436 -358.101846605713 -361.013667802389 -363.433643936196 -365.273192787497 -367.038118833564 -369.186539479543 -374.099208182416 -376.841531036206 -379.150013497693 -380.868692383043 -383.478529810104 -387.024039850005 -390.487045034977 -403.814591205142 -405.107208313559 -406.479760621733 -409.011354080091 -412.304502132135 -414.602307846765 -416.412657868149 -418.46897311943 -422.292715203676 -425.280276772851 -427.899906207122 -431.909194411316 -433.220502975935 -435.237253836655 -438.271584228543 -440.926164475817 -442.721076007537 -443.858519392705 -446.491164577941 -449.476164957904 -451.987446458194 -454.095815130901 -455.570569043407 -458.307687508806 -460.65930656647 -461.742991577119 -463.837516602363 -467.633470485545 -470.374117468547 -472.318164111792 -473.41485499341 -475.633396123 -480.11595841831 -482.835669776548 -485.080777879289 -486.810642139928 -488.452669592689 -491.291297822027 -494.633068284713 -497.14465743103 -498.416813422912 -500.391863331096 -502.552424312383 -505.527119845778 -533.940887246016 -536.74964260765 -538.530569233266 -541.02208401754 -543.897787670683 -1.29261761564897 -7.11953262934985 -9.65186283938206 -14.3298294237314 -17.7255554030237 -19.4335791854727 -22.6834013676057 -24.9283734009712 -27.2116573015409 -29.9948630341269 -33.3669961693907 -36.1385770014075 -39.3417768961558 -40.9996314217056 -44.2568489394283 -47.6696565323595 -52.3477850590863 -54.7990714674018 -56.9380178108383 -59.48716450219 -62.5958899541059 -65.5022396485935 -67.8076797094087 -69.1002911363214 -70.7206880772037 -73.8568225318114 -80.6249261065531 -82.9207547271456 -84.2454525377542 -85.9916775669908 -88.7111968334957 -91.7476542719046 -94.4688664677501 -96.8297559292298 -97.9599594369941 -100.986679345356 -102.58239682218 -104.152351514085 -107.100521909059 -109.71517615535 -112.110144659604 -113.948960522784 -115.73031966879 -118.013025534253 -123.414574517401 -126.124152894951 -128.415771050726 -130.064311365549 -133.680736421799 -136.877710598788 -140.244082561391 -151.128297579779 -152.351852689997 -153.870644061705 -157.018832397237 -160.204849354206 -162.51182119372 -164.314611087284 -166.376415855811 -169.251897433453 -172.251148374136 -174.950519429873 -179.226653302692 -180.520822551949 -182.721071685607 -185.824563164181 -188.404160043597 -190.23092724344 -191.391254787424 -193.937269819448 -196.969736884856 -199.614048429645 -201.780018797204 -203.269215695216 -206.240392911896 -208.650462970368 -209.748124740536 -211.950177296797 -216.333836494228 -219.21302831782 -221.182482341949 -222.316007488579 -224.730447196291 -231.480904594005 -234.21595222736 -236.48910187554 -238.145416882071 -239.969066931193 -242.577033755917 -245.675202186993 -248.211303307764 -249.468093987102 -251.372253991056 -253.313033264307 -256.437870529527 -261.22695157716 -263.738888833911 -265.45968518102 -268.22019974831 -270.811352006185 -1.29083128622007 -7.50510495664069 -12.653779371481 -315.541288302795 -317.226309466525 -318.972744698734 -322.017407915691 -323.932993887819 -326.025093534649 -328.328318385831 -332.219782833823 -335.187195097592 -338.240878018028 -339.854482778657 -342.564385378502 -345.72486192287 -350.042982486762 -352.485483459075 -354.225069952921 -356.616170118919 -359.112924654375 -362.787024342288 -365.105476215833 -366.405681816347 -368.034539065305 -371.011437076705 -373.456065594517 -377.625351320281 -379.211390002819 -380.91007445164 -383.592023768685 -386.606818158905 -389.474821926613 -391.88632212048 -393.028113508065 -395.768427541616 -397.317595341885 -398.74856999224 -401.772994150816 -405.019433603561 -407.413824019837 -409.260952933246 -411.097328603369 -413.179001709126 -420.593080221604 -423.209782685508 -425.532994175795 -427.109640034484 -430.195090315042 -433.87455333823 -437.556678595618 -448.795770709707 -450.021467544399 -451.687554524709 -455.000865052961 -458.024305639944 -460.308237483489 -462.112409157611 -464.114945913947 -466.879934557671 -470.009187819761 -472.532073119758 -476.731876463266 -478.017684603338 -480.237446819117 -483.007021463452 -485.712988309887 -487.50744837519 -488.647401786601 -491.220711548802 -494.00206246524 -496.621871321952 -498.723882988366 -500.177594218581 -503.180308178912 -505.555349876344 -506.685989724835 -509.218115965707 -515.586746440454 -518.635351828727 -520.595185260005 -521.690994815474 -523.757147411608 -533.009153181405 -535.79221327677 -538.038355349185 -539.721283192475 -541.555737958182 -544.077651702471 -547.107184575227 -549.64121952101 -550.89711169993 -552.833435974452 -554.770043057412 -557.609027244134 -566.676164925744 -569.24094898686 -571.030160311081 -573.45501529548 -576.906738348752 -1.28847549449277 -7.13949791240781 -9.25118681914264 -19.9342711692024 -22.9206730447086 -24.6377181262565 -27.5648293035464 -29.4060560577609 -31.6240591626161 -34.356884258463 -38.7100064543753 -41.5958281511737 -44.6875802575033 -46.326006308478 -49.0741241186448 -52.0706946727908 -56.5266126077957 -59.0642080454918 -60.5740753320647 -62.99603180708 -65.3623725819721 -68.768379291446 -71.0383860965518 -72.3548748925491 -74.1464018514306 -76.9175475110191 -80.4582279213337 -83.5480627592853 -84.8648348226631 -86.5620794548538 -89.0121556908008 -92.2139208192752 -95.1701026572726 -97.5337721717846 -98.6675833282445 -101.671901827713 -103.090569728396 -104.654939919346 -107.688588573036 -110.434135652286 -112.873461972254 -114.691199352202 -116.509752232292 -118.522520860626 -138.211673718224 -141.263813876492 -143.549896483954 -145.135637862702 -148.026015918397 -153.05342613394 -156.522557871264 -170.9035778755 -172.134711528281 -173.752173322486 -176.534270602296 -179.563917803627 -181.806213403474 -183.618490942095 -185.545368566615 -188.599934369666 -191.633608617078 -194.244452088571 -198.400603725248 -199.661310334086 -201.923098530377 -204.676683579358 -207.562925501351 -209.336319714911 -210.491248367177 -212.945516485275 -216.207742281911 -218.883832584631 -220.948668665302 -222.424850793744 -226.142094161435 -228.426676184467 -229.503490293963 -231.990645043145 -235.85837429699 -238.783575812854 -240.748535224645 -241.856308720596 -244.077772927893 -248.439028817541 -251.146180509203 -253.453512521657 -255.128094650787 -256.863952868549 -259.963690659122 -262.905144863763 -265.47262808332 -266.732240270211 -268.574101524493 -270.472441972065 -273.614156239789 -291.665064210214 -294.423982226511 -296.206962902178 -299.058535620156 -302.59438743235 -1.29699055234924 -7.56380813124663 -12.1830976197026 -339.476078966016 -341.311787051919 -355.738243374965 -358.395376641983 -360.15429682033 -362.340657805988 -365.414380066993 -369.475185949797 -372.374307128572 -375.301800280071 -376.872320922551 -379.772896925821 -383.187541414027 -387.311119757804 -389.846222855916 -391.419829968853 -393.570555805504 -395.827664411123 -399.313742808824 -401.61055917529 -402.891772676229 -404.569301301421 -407.803345967203 -415.976207429389 -418.260511343445 -419.588021117306 -421.308410300129 -423.943461298176 -427.047905664112 -429.79377023832 -432.103217010677 -433.25620205429 -435.727262192131 -437.290395102781 -438.907665833206 -441.585914119362 -444.891864958 -447.271269065302 -449.091790853613 -450.833184811008 -453.024349205942 -457.469428210065 -460.211029713657 -462.500531832182 -464.276188063852 -467.133539992317 -476.628029887599 -479.969119016367 -490.944306251407 -492.182904699008 -493.745754977466 -496.843329469266 -500.327825376092 -502.628933701185 -504.429158686688 -506.584189096364 -509.445902162067 -512.868623973646 -515.38734061809 -520.214682234977 -521.506445690856 -523.686105554941 -526.608847486694 -529.396666015397 -531.225133322895 -532.385220473446 -534.677917576484 -537.850599074296 -540.539696592752 -542.664436290596 -544.147897009183 -547.272229307806 -549.590825502369 -550.66829800479 -553.048216726884 -557.035447395865 -559.82884587607 -561.797635053287 -562.914920839996 -565.228964027025 -571.653757311136 -574.456300330707 -576.751856280395 -578.395109321829 -580.19918606022 -582.919297247851 -586.001295016935 -588.518709599929 -589.775950123923 -591.73398932394 -593.700047907602 -596.43446644555 -630.935282304809 -633.908156845171 -635.666136497102 -638.250798008269 -641.789298790105 -1.29313233587169 -7.99977690883728 -10.7125944894714 -18.5125515855853 -22.0787462326551 -23.7779006521978 -27.8081348500408 -29.6430550253754 -31.824515956984 -34.3873669445855 -38.321177806749 -41.239370575791 -44.3906163134992 -45.9956996613552 -48.8615194952345 -52.0577196658077 -55.7986971171569 -58.2629316822154 -60.243265059055 -62.5502327153319 -65.2197362835476 -67.9997032991676 -70.2858407758213 -71.5891144969437 -73.2479522878687 -76.6025834165645 -81.1726807156527 -83.4662974744427 -84.7913625003339 -86.4995597549293 -88.7048099639078 -92.0030132373208 -94.8088709570723 -97.1304186513621 -98.2810542045138 -101.110842147761 -102.539445054556 -103.994131596816 -106.768909773807 -109.740988727704 -112.154848304481 -113.98310248288 -115.776012192922 -117.804678014468 -127.421421891728 -130.067314752908 -132.35108665093 -133.955158065271 -136.808513684221 -140.300861715566 -144.054186629349 -155.549901990324 -156.805035356921 -158.348093461707 -161.44907232047 -164.454904479667 -166.784489199158 -168.577967387244 -170.622843967521 -173.288330764106 -176.576002648762 -179.092088260801 -183.345197271657 -184.623605276624 -186.649140290969 -189.419639858184 -192.185145791336 -193.983259913483 -195.110743907966 -197.722082375095 -201.136611889034 -203.570638146264 -205.685783666533 -207.151659753769 -210.952738260684 -213.53387190621 -215.26485695442 -217.783004117956 -221.815366150572 -224.640359562072 -226.608086806223 -227.712602136418 -230.089217183695 -235.292011177628 -237.994505168618 -240.28632136583 -241.961928478508 -243.670629852061 -246.071446399956 -249.170820140553 -251.656218208922 -252.912933618793 -254.855405904764 -256.693374997569 -259.628861401408 -291.91782135324 -294.859481023126 -296.696735619347 -299.505080400744 -302.517652785798 -1.30419435057005 -8.31900046206879 -11.0364317186701 -16.4421258018717 -19.8243864862579 -21.5351423473591 -24.6216232682251 -26.3907849885196 -28.5173223590077 -31.4305939349841 -35.6328001414418 -38.3916330670261 -41.3188871970183 -42.8996045500975 -45.6206099796098 -48.8933252859492 -52.5620013035174 -55.1111911399235 -56.4925602986101 -58.7729550928771 -61.2514377243495 -64.7048139741039 -66.9272764550677 -68.2363856636649 -69.9675830734151 -72.9029120852742 -75.5390071033537 -78.204626090777 -80.0587506192894 -81.9304386550213 -84.5303419975074 -87.7547646860181 -90.5555097713674 -92.9151404345497 -94.0671422467717 -96.8827871449364 -98.3862532601751 -99.7910445876021 -102.380126580369 -106.302396898886 -108.831501940637 -110.646685194658 -112.543027643048 -114.621204621477 -120.524928761237 -123.180663895383 -125.454143993233 -127.087301848856 -129.834261475691 -133.864051258551 -137.384177361762 -148.48270967409 -149.707081780359 -151.297285180482 -155.049419948507 -158.206680300996 -160.56813475358 -162.376458850791 -164.416868713735 -167.44878600296 -170.465411397239 -173.028322450202 -178.084099487734 -179.382968003974 -181.652798893291 -184.701570191551 -187.454925212978 -189.258343698533 -190.399856208092 -192.969649963029 -196.033358828176 -198.585745102219 -200.690992460006 -202.161270620447 -205.277546108195 -207.788874976624 -208.981711647763 -211.343806961494 -215.750047397279 -218.571671760639 -220.535923221883 -221.670301745901 -223.899837221631 -234.789550961816 -237.545710507745 -239.860659422257 -241.55879493058 -243.350784198448 -245.802416838001 -249.03054572567 -251.554772952677 -252.822959733021 -254.71349448335 -256.7791286424 -259.768806300771 -288.252380038063 -291.204826947769 -292.947519097557 -295.778877204078 -299.102433947398 -1.29406183561018 -7.35698832099549 -9.51246418877167 -23.6674434911179 -26.6037927343397 -28.3114883797618 -32.0498977028717 -33.7896269486159 -36.0421133692986 -38.7861907495524 -43.8891824873093 -46.8414808278319 -49.8410059751591 -51.4225968932163 -54.0605013596587 -57.2438193399079 -61.0319835447745 -63.5226903700236 -65.1563022073069 -67.4844632576425 -70.0258813519903 -73.4885053616587 -75.8023564300443 -77.0919475983358 -78.8483237449774 -81.752097511113 -84.8167441301014 -87.3405334578595 -88.9463577376917 -90.5073504774317 -93.0284708383887 -95.9325552667423 -98.8549057791192 -101.194862812159 -102.342347583746 -105.201216441179 -106.901727817744 -108.389879654206 -111.048386597692 -113.631007115876 -116.035432267078 -117.867278081192 -119.667016359699 -122.091784541785 -127.200154798441 -129.904370500968 -132.207382933137 -133.816132753117 -136.620123227381 -140.450914757512 -144.427043721034 -152.152125377026 -153.394656404668 -154.944083119417 -158.077707867338 -161.035845211559 -163.292270040395 -165.104397651764 -167.230973954429 -169.752694424599 -173.007492637086 -175.564658397158 -179.565772044615 -180.848499201798 -183.161853836172 -185.90906443129 -188.6195249338 -190.424664316385 -191.591360345153 -193.955100492905 -196.99749363504 -199.707795253719 -201.788133968498 -203.268459458724 -206.458561150019 -208.874321833234 -209.954172346987 -212.402185859535 -217.227696040021 -220.020555698142 -222.003734820348 -223.148685059031 -225.385400110851 -231.718797675035 -234.439718982683 -236.700778216109 -238.368018339302 -240.109981409679 -242.606694636414 -245.913023165124 -248.476867397647 -249.730959297575 -251.701802234793 -253.538684304536 -256.363528602273 -279.874963421267 -282.701479865729 -284.405984012039 -287.104342361383 -290.845205275479 -1.29074483660061 -7.46176282840185 -10.7990409273976 -144.070608112395 -146.132424013061 -147.8454140303 -151.159851692536 -153.140205923606 -155.296828509886 -158.103271420322 -162.19874784072 -164.968372692977 -167.895881478045 -169.450460616069 -172.361675959557 -175.45343984643 -179.106441693553 -181.549488786868 -183.387553305754 -185.699490445567 -188.345357377616 -191.20818431902 -193.475498507503 -194.779274352789 -196.507776578985 -199.021121090018 -201.371617647377 -204.624325339068 -206.347326051575 -208.076040797375 -210.733760554792 -213.643537353287 -216.483083813874 -218.852338205232 -219.98348335904 -223.007992090258 -224.412559095595 -226.004490482962 -228.708125699847 -231.443181956969 -233.932722493602 -235.781051735134 -237.596951877498 -240.009370688174 -252.03897301667 -254.684718707499 -256.988328074381 -258.584256268834 -261.42875766653 -265.456752290906 -269.05116235952 -279.168010705606 -280.397783279693 -281.927158149494 -285.080574803923 -288.405938377293 -290.760665714088 -292.558064143203 -294.632400335248 -297.313956743602 -300.658720455339 -303.345119899968 -307.489572513677 -308.779639617518 -310.870729274142 -313.789292153874 -316.383253602487 -318.199383780598 -319.353262318003 -321.836299761202 -324.902749454828 -327.612030663581 -329.707383268967 -331.187809151705 -334.533373014422 -336.861623538622 -337.947887870396 -340.272015331816 -344.663984534151 -347.420508978247 -349.350365901435 -350.437937279325 -352.372245121666 -356.82243221483 -359.569445843929 -361.847285540009 -363.489580018629 -365.25824212046 -367.903720795673 -371.051783770684 -373.536091965716 -374.789445147394 -376.634169000836 -378.666466657718 -381.548657753807 -414.154159792286 -417.096688760512 -418.8038048057 -421.673072160864 -425.039245802274 -1.29738431535251 -7.28845005705466 -9.78385655721181 -77.3106570827797 -79.6621075145524 -81.367812516393 -84.3188539363945 -86.1450531399345 -88.4003483600131 -91.5248023461927 -94.9296123472515 -97.8154421752376 -100.933427334922 -102.484109146353 -104.977515125421 -107.965416685635 -111.544085062471 -114.010471205288 -116.391973493379 -118.73095999231 -120.796817024749 -124.857656748596 -127.173323779908 -128.527614849126 -130.195459754377 -133.002110813781 -140.820442336467 -143.142340752323 -144.458946931451 -146.18181536212 -148.461422772144 -151.759141746161 -154.729779874131 -157.064726495577 -158.219643068516 -161.238120828318 -162.826101486696 -164.402624305919 -167.315023450359 -170.178514791235 -172.544101545936 -174.378248928489 -176.175278884244 -178.508393175701 -199.170623830448 -201.797183157676 -204.078963931232 -205.803092855414 -208.741319164565 -212.219537228899 -215.872729702571 -226.526197759443 -227.766221720492 -229.3853034709 -232.031048246285 -235.069108416666 -237.384246775512 -239.181269648332 -241.030411398971 -244.951843628875 -248.194159496745 -250.80972893147 -255.432252216658 -256.676589631726 -259.008854532643 -261.906079603535 -264.703450326837 -266.511732162794 -267.642731958096 -270.124486775148 -273.018516398035 -275.743639035351 -277.870689580449 -279.336623449633 -282.488697802892 -284.836741939282 -285.899324651301 -288.16388301931 -293.204418549367 -295.983620180569 -297.943654230475 -299.066249188702 -301.181208960429 -305.926743319933 -308.681433464128 -310.952638058072 -312.632635320844 -314.376629004759 -317.127833121826 -320.330914410401 -322.899402798454 -324.151640447579 -326.146028945282 -328.230913416235 -330.989664503793 -368.982744224939 -371.981716091904 -373.755482001361 -376.494046954337 -379.625194023247 -1.28883117339596 -6.95659731108292 -11.2441535344833 -15.7359367829319 -18.9727777113844 -20.6851402268971 -23.5766024093909 -25.4890836058437 -27.5373833839392 -30.4354597438225 -34.4932793261734 -37.296308974505 -40.4283550113722 -41.9815843285035 -44.8851624500418 -48.0934831401401 -51.9696894621472 -54.4964620209461 -56.0313844636053 -58.2885253746476 -60.5095252018125 -64.6991622675735 -66.962363118164 -68.2619007078527 -70.0250004298331 -72.9195391461089 -74.8972227934206 -78.7262746078878 -80.0662947846827 -81.7600577503655 -84.6893725326577 -88.013928562242 -90.8440752994026 -93.182207700672 -94.3258881502648 -97.1839873687269 -98.5682371590334 -100.128595436725 -102.739594387509 -106.264086263985 -108.777112683543 -110.607679968857 -112.419669122577 -114.72466567731 -123.416217616316 -126.05992636295 -128.35897564844 -129.909973343209 -132.638799225059 -137.735844176139 -141.73033789837 -146.906352617118 -148.169871523711 -149.580482674942 -152.678904416088 -155.88707931687 -158.223855291944 -160.025697195757 -162.060659920174 -165.191889096147 -168.237201783694 -170.794004285412 -175.316940730035 -176.612052952694 -179.068633485456 -181.919700724436 -184.652595034215 -186.458693458069 -187.630718124577 -190.051493804696 -193.013924192005 -195.727296351278 -197.833145602401 -199.313030754286 -202.418442831485 -204.709492774112 -205.806197978108 -208.497850927067 -211.92180741421 -214.73804068476 -216.669250931043 -217.749328072324 -219.990495146016 -224.859046934313 -227.650556833637 -229.88799831793 -231.559971390039 -233.343038511068 -235.878838712694 -238.87748075916 -241.411642198459 -242.66492718807 -244.622264693811 -246.79520912478 -249.666447636018 -277.746268648659 -280.6024628972 -282.329266152466 -285.002579302226 -288.546200930361 -1.29198065775748 -7.23818819524053 -10.7633027288519 -339.805602672971 -341.634818174161 -357.65709051637 -360.328650163186 -362.106907236601 -364.205109187843 -366.527095228829 -371.523009738977 -374.420588176947 -377.434119834187 -378.98331086998 -381.644594879729 -385.123749707512 -389.333493876794 -391.785643022644 -393.734566341505 -395.981749773629 -398.056854401542 -401.801048862143 -404.075514633953 -405.370250803386 -407.115956975596 -409.86826099655 -422.930873582437 -425.224859157984 -426.576676476065 -428.188597693744 -430.575411007174 -434.020872561262 -436.806070247532 -439.148587878755 -440.292674135259 -443.170328600195 -444.764564377601 -446.308884738606 -448.705703276627 -451.755844665621 -454.123169293631 -455.92023209054 -457.702566377871 -460.011078476963 -476.630530589594 -479.199605126339 -481.488854098586 -483.151032625062 -485.964135075283 -489.414294417049 -493.3471705491 -499.421550206293 -500.650750375272 -502.181378693551 -505.175888928465 -508.245232657873 -510.502728685845 -512.309707668694 -514.204890109131 -517.301877850646 -520.473495358584 -523.129959469926 -528.061428224542 -529.354594035758 -531.630243270896 -534.514643048431 -537.21412070815 -538.989960032965 -540.131404730728 -542.759198568905 -546.11879115964 -548.700823389144 -550.765569973885 -552.237530327991 -556.152794742655 -558.455458176309 -559.54386359412 -561.948205687816 -567.923624855727 -570.806425321876 -572.758773111993 -573.872013453639 -576.248682123873 -590.929458548609 -593.70584900755 -595.971760188519 -597.693605570735 -599.43692563073 -602.014847894995 -605.19394666584 -607.748192821292 -608.992674551919 -611.001380046248 -613.021075344026 -615.784705704039 -643.225944726033 -646.052339071731 -647.809992076784 -650.590104010859 -654.191569503031 -1.2942855154372 -8.25649941924886 -12.6940033738718 -17.2652157137795 -20.8046389463773 -22.5085516648645 -26.4117316144438 -28.3025810769002 -30.4683143159763 -32.9543209245633 -40.4760326012767 -43.1575653393241 -46.2815327398892 -47.8916357188199 -50.9221298091654 -54.1574968698512 -57.8740523057391 -60.4087719686331 -61.9142436115464 -64.4608623910186 -67.1420324028212 -70.7356436332839 -72.9694337389248 -74.254510267361 -75.9423551139817 -78.7623471634192 -81.2717552217299 -83.8582396561359 -85.4439721505242 -87.0986991278078 -89.4296827101308 -92.4748929666699 -95.344172073648 -97.7297903962781 -98.8739422945582 -101.766587195757 -103.258430464299 -104.779513746737 -108.274755541188 -111.142189767141 -113.623431140198 -115.463101451524 -117.355134543215 -119.65830389704 -124.122803132244 -126.861754466405 -129.154899909278 -130.7822650532 -133.78135726714 -137.504880580741 -141.40790843659 -150.963305512726 -152.189928347854 -153.734701216738 -156.773967616837 -159.843680879285 -162.132713998326 -163.938994692942 -165.97757354479 -168.907589346729 -172.174154605485 -174.905508097479 -179.284320977846 -180.56596001812 -182.85051980174 -186.27766739125 -189.069402190588 -190.888795567493 -192.035318011469 -194.519245355284 -197.545230436942 -200.248296933181 -202.354459560794 -203.831145472992 -206.972609966892 -209.318706341388 -210.451006053183 -213.249841097025 -218.985104313664 -221.630728283868 -223.572194970073 -224.699943461811 -226.833803599112 -236.050531090851 -238.820949920649 -241.073433005825 -242.748092967084 -244.496667966588 -247.244191191085 -250.744538493253 -253.26532284689 -254.511606442036 -256.548221481244 -258.461707256918 -261.572974299695 -268.959392878341 -271.574925936454 -273.367757312772 -276.022632336088 -279.573651831035 -1.29014540325823 -7.07391066233683 -9.63186827632533 -63.0287848025224 -65.4711804338755 -67.1852477888446 -70.6144262820847 -72.6394313493143 -74.7853121954183 -77.6334740390435 -81.9467779902636 -84.8173085459931 -87.8346233841522 -89.4090102960526 -92.4386161489909 -95.8355737551986 -99.2249775261079 -101.661281846359 -103.411893894303 -105.708279741447 -108.096718478945 -111.966848362425 -114.257180623152 -115.573724854761 -117.262652451205 -120.413788956641 -123.802520943437 -126.435158340764 -127.905017591679 -129.618550826192 -131.902296357227 -135.152253160509 -137.774642731795 -140.121986896595 -141.265673867219 -144.356242838956 -146.302387086753 -147.851347612644 -150.975107784645 -154.15288607301 -156.6032027526 -158.410023966145 -160.313139894376 -162.373346621754 -173.377094461782 -175.993393056343 -178.264679594591 -179.85097466471 -182.548674072128 -186.240322722633 -190.227568834479 -203.48333658276 -204.707172814312 -206.26437413025 -209.500904875793 -212.47332740707 -214.846443652761 -216.658295426195 -218.667626955018 -221.78745366525 -225.127539843319 -227.78532667974 -231.708413252004 -233.024929513259 -235.317464665671 -238.249406849862 -240.802145451057 -242.570974541543 -243.704193497828 -246.074112672291 -249.181778245084 -251.799678101659 -253.902811295757 -255.367349205254 -258.545691162659 -260.896870762375 -261.992754951302 -264.517908388018 -271.000570610529 -273.713054351459 -275.661714675965 -276.797427626895 -279.05895371027 -287.82256523191 -290.552204332626 -292.877483578062 -294.521941145513 -296.290426242388 -298.990197073239 -302.294687926894 -304.800474257318 -306.053320391878 -308.08341061466 -310.202292420741 -313.090844966629 -354.012714481556 -356.933574783114 -358.647499363724 -361.049614944444 -363.930963886196 -1.29652778307104 -8.00658157001116 -10.9508824071433 -24.414597261648 -27.4076167666826 -29.0994795846911 -32.2058476019497 -33.9740023111617 -36.1910478498346 -39.2383403083494 -42.8182825644243 -45.6859412069033 -48.7070938390607 -50.2907836572016 -53.1123024408579 -56.0259193675171 -60.6146238248154 -63.0757401776421 -65.5221960953074 -67.6404790395665 -70.4276717537731 -73.4366243178966 -75.738065185242 -77.0262328922331 -78.7684199492729 -81.648815662022 -84.9953696776773 -89.0388028742818 -91.3806747252365 -93.181538746361 -95.7057566847612 -98.8452817361498 -101.599221677866 -103.951204001087 -105.09272334641 -108.227578600041 -109.709392902528 -111.322357758927 -114.586843501055 -117.326528027678 -119.747405939922 -121.571560744628 -123.401346056618 -125.728855604327 -131.788589363256 -134.460479645872 -136.757773814673 -138.358242033637 -141.408078332252 -145.684548577961 -149.472082200906 -159.813608094582 -161.042742923538 -162.58022518304 -165.791624791625 -168.864294566808 -171.211019790688 -173.009044330493 -174.910179307895 -177.697877511942 -181.006263732906 -183.594819471886 -187.754032787468 -189.037687725716 -191.328391491795 -194.463521859417 -197.179088358659 -198.984696550583 -200.178062325588 -203.046731073727 -206.27881250513 -208.797685427365 -210.900442006031 -212.370139590334 -215.720135783677 -218.034496035054 -219.118273901969 -221.765868166597 -229.458948005102 -232.499112698887 -234.45533753647 -235.650811000736 -237.899611973921 -242.837179865949 -245.472781238487 -247.73451911254 -249.378927798489 -251.283616676796 -253.80877208534 -256.978381887043 -259.465694274423 -260.730252398407 -262.851044365121 -264.788432164158 -267.635511827064 -277.497101540407 -280.177777545781 -281.964271713121 -284.608500464011 -287.99060141741 -1.30549105760369 -8.02203415584738 -11.1856885114645 -18.3602428341942 -21.542769553419 -23.2581214307409 -26.4839275304136 -28.2367666196166 -30.3445929186899 -33.5912286941108 -37.1458781450211 -40.0399116732603 -43.262366917973 -44.8582267417217 -47.7745675199831 -51.5742744323048 -55.7145142041952 -58.1568116873268 -59.8250988643222 -61.8214016286272 -64.0017563282305 -67.2891897614637 -69.5680016969128 -70.9091532033443 -72.6289238961736 -75.8160934011967 -78.7271446168478 -81.4757511567121 -83.4878232843845 -85.0794220930748 -87.3466850870956 -90.7081390586582 -93.4737467780318 -95.7781759306946 -96.9202992533009 -99.5420883465305 -101.160017582567 -102.672539695779 -105.147110914074 -107.957598652572 -110.340332251494 -112.194008363078 -114.034564725316 -116.063905572036 -121.568050070622 -124.254212445654 -126.531570291623 -128.295216677795 -130.966926004895 -134.529322358656 -138.296774781989 -149.118051509828 -150.370091243722 -151.946654578474 -154.769803677867 -157.852550005675 -160.153267579092 -161.973820372386 -163.873021000871 -166.881470389776 -169.762711085682 -172.358849177431 -176.535709732482 -177.803465314153 -180.278817156083 -183.210042717568 -186.064096749246 -187.851619480168 -189.021779991734 -191.406103525434 -194.074291018589 -196.678502163084 -198.766018981072 -200.235897884224 -204.192817571649 -206.413685617853 -207.483723359938 -209.740932000093 -214.221135304259 -217.03629949733 -218.970912510036 -220.083914691573 -222.259622522963 -226.781093623353 -229.587718467051 -231.929649418019 -233.589990844961 -235.409152095793 -238.309000280955 -241.496834127403 -244.064980261822 -245.314175904822 -247.173563537035 -249.206632222901 -252.099453555251 -280.73971074148 -283.618976640034 -285.302426684814 -288.172619352136 -291.867758663082 -1.30123013942811 -7.4857320992702 -10.2907665274413 -14.6810145884499 -18.0733043651729 -19.7903290846512 -23.1715712134298 -24.9433827046271 -27.2066845172275 -30.1646879797469 -34.1261693251772 -37.1734240751982 -40.1903392019549 -41.7561885131883 -44.9109854767026 -47.991660430268 -51.9434702033119 -54.3800803493307 -56.1420542582662 -58.1233364530648 -60.3843340199706 -64.0335374946047 -66.3224559354818 -67.6163751183735 -69.3489703834104 -72.4832326573821 -82.8871749742414 -85.197994196426 -86.5212384641934 -88.1935095809244 -90.4410542149177 -94.2207984316092 -97.2224032069605 -99.6102378945635 -100.747399626258 -103.836438372176 -105.464376970122 -106.86770493864 -109.461958752902 -112.572790668224 -115.005725449707 -116.802553906191 -118.542327649671 -120.767484050183 -125.221585029869 -127.976711898335 -130.290974951465 -132.122197490769 -134.497813303557 -138.226940452089 -141.678912278937 -155.118638398817 -156.331069285806 -157.906106020036 -160.644838186003 -163.6298844348 -165.946200811283 -167.750265408731 -169.669898455728 -172.620763691081 -175.836982191174 -178.426923839909 -182.694028943298 -183.983554102762 -186.231859465876 -189.478469026973 -192.308422419096 -194.084898957918 -195.253035334172 -198.17919851076 -200.962957744103 -203.568791111276 -205.680251221267 -207.163077164878 -210.018419231537 -212.397869806995 -213.587938295811 -216.088992672671 -220.965769025389 -223.771052365906 -225.740664772956 -226.888447883724 -229.181462558841 -238.287334829783 -241.03682064545 -243.331118183498 -245.021020836741 -246.745825896583 -250.092166554468 -253.327553027023 -255.849177549842 -257.117177745175 -259.11531116395 -261.070744273847 -264.278491627236 -301.393180124774 -304.375605739438 -306.084541802349 -309.075071258719 -312.439463643198 -1.29412149192975 -7.3288897755079 -9.52293777538612 -23.9370405878338 -26.8638754992757 -28.5691192919685 -31.2254523116509 -33.0994544503374 -35.3365763936288 -37.9296248241846 -43.1514309107319 -45.9212685995209 -48.8381375627454 -50.4024950329951 -52.9559617872864 -55.926139967245 -60.0365106653293 -62.6487510402137 -64.1019976349582 -66.4263395159803 -68.9501263119567 -72.6966599256788 -75.0216437071263 -76.3693730828887 -77.952405980326 -80.688476067479 -83.2171306921626 -86.1572776686727 -87.8872873507812 -89.6152405285729 -91.975211686771 -95.0816443504262 -97.8889038326227 -100.246967381215 -101.395533080673 -104.329019590461 -105.549451172636 -106.921931237729 -109.735205883807 -113.026275286615 -115.393657150109 -117.218257217395 -119.02176808714 -121.112275270087 -131.613493192576 -134.288256950519 -136.601907452688 -138.169718393741 -140.724129304336 -144.805014050715 -148.253259911246 -165.161181794263 -166.390352096849 -168.024758240736 -171.287814482621 -174.379191989949 -176.71485481633 -178.514929445801 -180.587957871044 -183.33580701906 -186.357407079266 -189.073014203671 -193.107392762786 -194.374162371698 -196.689691760112 -199.794998147185 -202.46596427582 -204.263383146366 -205.407413820932 -207.85699812968 -210.948485673234 -213.508934891882 -215.615856706982 -217.087173916916 -220.821571477723 -223.236519034986 -224.338180911975 -226.769907719879 -230.921379102368 -234.011021954209 -235.935340461681 -237.164229692182 -239.951420872882 -244.973977150328 -247.698816854407 -249.940080253786 -251.615649969352 -253.410723462577 -256.039427672223 -259.230756123915 -261.722324332883 -262.953432218856 -264.910587625215 -267.0666371714 -269.707196318847 -296.028661116272 -298.844210037775 -300.589042063111 -303.415678909819 -306.462457144118 -1.29703665602694 -7.53565375640657 -9.65966121048374 -20.3565020535296 -23.3208563337245 -25.0322926649877 -28.920172848294 -30.9204823319361 -32.9918511579474 -36.0683563180004 -40.1072171694107 -42.9440763168978 -45.8860896865273 -47.5356372296944 -50.0415988187275 -53.1406573328215 -57.3463874086155 -59.8393070223434 -61.5364342389037 -63.9060026519127 -66.7029941555355 -69.9063693086552 -72.1542846757479 -73.4435577627459 -75.1398913044448 -78.1467609244834 -80.2976526758158 -83.4983813123905 -84.8043872453451 -86.5261075443362 -89.1641676785639 -92.1842138478553 -94.8743233572367 -97.2389541442606 -98.3956860079001 -100.857084964843 -102.513206435673 -104.079237249963 -106.620502712602 -109.353291115254 -111.836502556723 -113.662623950604 -115.585839532386 -117.851117011921 -125.536323276563 -128.16199087425 -130.454019996448 -132.259843951893 -135.288382386795 -139.048659423787 -142.515978767166 -153.797999994148 -155.061309223572 -156.557927817612 -159.853969635324 -162.838607085469 -165.173421583705 -166.977061275727 -168.779993139068 -171.615919355984 -175.095256794806 -177.772382077249 -181.79379010886 -183.089272951981 -185.130634809165 -187.922900295572 -190.639281260022 -192.431068076165 -193.559875170692 -196.267500376687 -199.255822184612 -201.782440783769 -203.841387254607 -205.322182589448 -208.868668265425 -211.224537050332 -212.321477661248 -214.924238278079 -219.329693686986 -222.144040603109 -224.114704269277 -225.226645433585 -227.389899888758 -234.031695117801 -236.738376051167 -239.031407011947 -240.746903146898 -242.411319273298 -245.179214945421 -248.212473605571 -250.831802440116 -252.094500519172 -253.949365202802 -255.908477710747 -259.000392980802 -290.206289951026 -293.076535522892 -294.783869597671 -297.734039423991 -301.037682182698 -1.30109275550529 -8.19101321496091 -18.5832462924648 -60.1672969167971 -62.7807128638089 -64.5109122687915 -68.1488729488015 -70.0316176183482 -72.2784002832607 -75.5906022956949 -80.8976105724802 -83.9365148935968 -86.981791272307 -88.61670756795 -91.3611039154276 -94.9259554757064 -98.4885142604911 -100.91797008111 -103.079265280524 -105.571141031453 -108.368527442454 -111.655090207346 -113.995578920619 -115.266504303022 -116.983150066425 -119.802316595788 -121.927955515634 -124.995764260132 -126.766980523117 -128.396869420136 -130.906094184158 -133.625235304614 -136.439489309658 -138.732954455256 -139.873061026636 -142.921452606937 -144.41130034705 -145.919695056478 -149.411577975934 -152.779183309507 -155.158693025973 -156.967516745178 -158.78651517952 -161.152783668708 -170.834245368737 -173.428535062603 -175.70317601237 -177.43599357565 -180.351708390058 -184.680572883204 -188.29167502928 -200.833973286145 -202.055844818196 -203.690634211559 -206.991795354002 -210.643919365334 -212.928069482341 -214.756794137369 -216.701750868884 -219.627567355291 -222.485311449861 -225.146149755422 -230.387990350826 -231.665679064086 -233.862899946514 -237.03324892902 -239.679629102641 -241.476051576219 -242.604805294106 -245.023994253092 -248.05089920527 -250.646415600484 -252.765428488775 -254.232873724685 -257.472998530549 -259.79680173985 -260.884508749695 -263.376159092191 -269.425564070383 -272.402711346458 -274.366257535766 -275.476554048128 -278.037870563689 -283.550993535755 -286.245254030299 -288.532835631344 -290.23065052919 -292.040741438145 -294.460409527431 -298.300477301925 -300.731813269495 -301.986733811308 -303.957931869636 -305.94383661164 -309.487440973004 -336.127934679251 -338.959999269308 -340.710232640419 -343.393688340556 -346.653334182793 -1.2880195706583 -8.58755988199289 -10.8928990201113 -17.7880278200942 -20.884876388465 -22.600444574003 -26.0960583277276 -27.9663280737981 -30.202971335956 -32.6081506513668 -36.2877193213792 -39.1379729332921 -42.1986690530493 -43.8243425260551 -46.2209475882841 -49.2308210045623 -53.134566940319 -55.5895690244116 -57.1035967300366 -59.3368958904323 -61.9043826714036 -65.0136376846936 -67.2570320576696 -68.5431787640013 -70.2550198618869 -73.1129673506809 -75.2120890891215 -78.4485067863289 -80.1702603290581 -81.9152448539799 -84.440492198374 -87.8087871345595 -90.7306717174605 -93.1131821887289 -94.2620962391605 -97.1827100991998 -98.5300677263836 -99.9244191063988 -102.320800161096 -105.301667542625 -107.726743223921 -109.547319340429 -111.299017750549 -113.564991409147 -120.500555219979 -123.112037921796 -125.41112746213 -126.984639502761 -130.161095362194 -158.247466922138 -168.04499161115 -186.709974393033 -187.93458906757 -189.554850969976 -192.439636890041 -195.402808274815 -197.703536051713 -199.507277699042 -201.507638570207 -204.70121112068 -207.675382665653 -210.28115192698 -216.494888378648 -217.776176548267 -220.167647509619 -223.233820746312 -226.079664640809 -227.859565703182 -229.013857965309 -231.983036301173 -234.922705189642 -237.531691650197 -239.675787993009 -241.154766036671 -244.545110642819 -246.896080182775 -247.977323826286 -250.424194581658 -254.887416568678 -257.635505701298 -259.591117013937 -260.733817583884 -263.003506829075 -270.619821916521 -273.378127314655 -275.655692696116 -277.308648667682 -278.973839635378 -281.538018650359 -284.848261760368 -287.322768394568 -288.582759366711 -290.763379748182 -292.787208726419 -295.519805743273 -303.586490809234 -306.251453532839 -308.035176864459 -310.792750637991 -314.481688071765 -1.29566991346426 -7.16581485694882 -9.05285628301137 -31.9665898876489 -34.8307728348518 -36.5416046397838 -39.6846624333556 -41.4459622478454 -43.6368646056738 -46.3387955530655 -50.8283646997815 -53.6537195728787 -56.7828054428428 -58.3921816240991 -60.8306445443166 -64.2850345348589 -68.9108914805475 -71.5097021149346 -73.4370882807487 -75.7801264965491 -78.6474030972855 -81.9039627278278 -84.2091790983768 -85.4967219564446 -87.2448608334705 -90.0252783765685 -92.3435686144236 -96.0109883141441 -97.3877366139516 -99.1390824533538 -101.41622346854 -104.450012430819 -107.260765030491 -109.649141655126 -110.793263193465 -113.666073365728 -115.050840748912 -116.57007476478 -118.921477078176 -122.084971504424 -124.52258877091 -126.342834369145 -128.02352883661 -130.389933790588 -147.00912910337 -149.618367094821 -151.920674142801 -153.483619621769 -156.104487170489 -160.257606672953 -163.848666802539 -171.788795974944 -173.021917446696 -174.504057753662 -177.263809361086 -180.915666528145 -183.201999214743 -184.993622957525 -187.052625499636 -189.917575626938 -193.013830844877 -195.771812809494 -200.025222775985 -201.310228952711 -203.512529664729 -206.289070424529 -208.91424256793 -210.714666641349 -211.890456979764 -214.333814191192 -217.197950270578 -219.971621234576 -222.080106830643 -223.54525930747 -227.093381459053 -229.499640560376 -230.69607595535 -233.378416382818 -238.356454079381 -241.214782788206 -243.181485759964 -244.313764591013 -246.543369282133 -252.188709997927 -254.965220481817 -257.253059766302 -258.890033721347 -260.649958592591 -263.131386460296 -266.251647953893 -268.833502423781 -270.099073680951 -272.114956468448 -274.271597519016 -276.954975460653 -311.150564831112 -314.088574218716 -315.796804525953 -318.891079024442 -322.169050427329 -1.29759217444153 -7.22397387277686 -9.02821269419525 -34.8907423274412 -37.6555440486013 -39.3620769769499 -42.5851090352375 -44.4091349850815 -46.618776256333 -49.7531516006503 -54.2926807754081 -57.0334483513714 -60.0370379206495 -61.6612521506488 -64.465700555205 -67.6761771355063 -71.4065350328742 -73.8465358311027 -75.3909609711247 -77.6023139099401 -80.2162687230025 -84.4926858682107 -86.8043960959075 -88.129017430207 -89.7626734688678 -92.6392631274023 -94.7135976920021 -97.9299055311139 -99.7367917772386 -101.505135557718 -104.002403187904 -106.834299468075 -109.720522534043 -112.030852333681 -113.174900994276 -116.138085350133 -117.66598681303 -119.185661235932 -122.434377842063 -126.19903150803 -128.613859747713 -130.438113321373 -132.304533328962 -134.538680341083 -144.224126442303 -146.879669061495 -149.192245283522 -150.741853805832 -153.801551042618 -158.169248642107 -161.770620217704 -173.003767065611 -174.233857927847 -175.855382477293 -178.953777293857 -181.941325840767 -184.3147938716 -186.121221173444 -188.056096011519 -191.070415084046 -193.985187427827 -196.647251917333 -201.586067083561 -202.868029419229 -205.042344403633 -207.902502356249 -210.698595928559 -212.484716167502 -213.614075033593 -215.872655329491 -218.698269645335 -221.335600109263 -223.395668811256 -224.872908094833 -228.691500370312 -230.988629708288 -232.09327396247 -234.54294202824 -238.240807740239 -241.08324293982 -243.033552335325 -244.119724641734 -246.327957407906 -251.432672867021 -254.19693168264 -256.440874617574 -258.096775167754 -259.816701115274 -262.573642672684 -265.804159952035 -268.298790890125 -269.547869398331 -271.471934985897 -273.567993744098 -276.546296548608 -314.580294693526 -317.626094697772 -319.38547146617 -322.043133281049 -325.251839977089 -1.28765692869223 -8.13041028793048 -10.7328531542664 -98.0044422999884 -100.255034249289 -101.967613325692 -104.970049017133 -106.743809518399 -108.943284058889 -111.507735396829 -115.105098862357 -118.072713406472 -121.092766338423 -122.772992766297 -125.423855767668 -128.342188902455 -132.264679248785 -134.79283096774 -136.410582344763 -138.667683732157 -141.588821109194 -144.681791502843 -147.075327401083 -148.384110274357 -150.14706231267 -152.71155373273 -154.822042866407 -158.398985619194 -159.83685631413 -161.452449309193 -164.011456970607 -167.026084753883 -169.862581717678 -172.242253697705 -173.377900300377 -176.175707916056 -177.736648299484 -179.119217055683 -182.321874845083 -185.286269968033 -187.695399224064 -189.515190185286 -191.316821033764 -193.613710965272 -201.476341274859 -204.119869574157 -206.443822214624 -208.242792073155 -210.948458883716 -214.789136677047 -218.435108603317 -231.909026064424 -233.11650514344 -234.692647555148 -237.322393562748 -240.439197899989 -242.794820963389 -244.59166854015 -246.715294498838 -249.940373657736 -252.95375684127 -255.667875711861 -259.530728083363 -260.785263140729 -263.036240089224 -265.875805440759 -268.54375349278 -270.327143556746 -271.486239595312 -273.970979187962 -276.708960246161 -279.230133862458 -281.319037465072 -282.791042094779 -286.107254115266 -288.398879191847 -289.538222402851 -292.076857854211 -295.965065715899 -298.739222903042 -300.704949748957 -301.831813096084 -304.11934387153 -307.599592562765 -310.391513913315 -312.701987018137 -314.358897385475 -316.127965108432 -318.876630643224 -321.72327457571 -324.245329579121 -325.493321472198 -327.40331210866 -329.299861722981 -332.224393937179 -361.179920115383 -364.029452743683 -365.717947160926 -368.418904646684 -371.656969109127 -1.32179988232505 -7.76867171607714 -11.6537775622633 -318.745922034925 -320.608038825791 -333.624007972933 -336.299647545374 -338.063975398225 -340.360402908206 -343.187406329288 -346.721182230563 -349.377330476457 -352.342055445029 -353.976345535077 -356.469417539343 -359.80810262843 -364.5610791446 -367.030864317342 -368.741331600077 -371.08478677416 -373.151005645485 -376.895803786617 -379.152571396832 -380.453089856511 -382.095928211107 -384.897367897432 -386.95427981966 -390.072733163537 -391.565046536664 -393.187604802639 -395.55913320402 -398.987638407964 -401.765783488749 -404.170175374394 -405.316824667387 -407.793135219412 -409.280394788503 -410.789466389812 -413.458269261707 -416.140923165313 -418.513002640123 -420.349792800272 -422.058332177988 -424.31102423238 -444.65812088644 -447.277249527414 -449.572641146477 -451.235733042068 -454.137110483052 -457.685804816566 -461.163141169736 -475.120711766902 -476.333092897551 -478.005502931618 -481.00940136351 -484.472226343511 -486.811885984056 -488.606709691902 -490.48359642117 -493.261678104768 -496.515909172724 -499.14856883335 -505.228520073842 -506.515103437236 -508.68674372822 -511.289330556144 -513.893309146134 -515.676890357729 -516.807961224617 -519.459048911243 -522.398322790753 -524.875140004124 -526.953849888351 -528.420465831842 -532.254762003876 -534.605627676951 -535.695454540893 -538.253820353235 -543.032643382118 -545.788767279828 -547.753197726977 -548.839460403856 -551.34510479557 -555.797932358057 -558.428407457457 -560.681728192304 -562.320937896885 -564.154872232048 -566.657554623789 -570.020802665254 -572.581004411129 -573.838953291159 -575.75388181086 -577.839630537941 -581.048334213612 -589.508821277227 -592.092525210272 -593.797987541027 -596.488060318163 -599.670264113594 -1.28942819818887 -7.02719922182018 -9.51615211632222 -14.0502656149753 -17.4783928468548 -19.1802016662735 -22.2617398275546 -24.1824279032598 -26.2571286673631 -28.5820546890835 -32.4610141827066 -35.3355600374753 -38.4138359443496 -40.0498566148888 -42.9900360208737 -46.5026197439313 -50.2521188855272 -52.5947754250523 -54.5048690764654 -56.9126312666552 -59.483534518492 -62.7272924519424 -64.9802820314668 -66.2752330818858 -68.0147746131748 -71.053329923252 -74.1356727606506 -77.9174796834857 -79.2790272285756 -80.8852654322239 -83.3933195007805 -86.8461032692375 -89.6539429722206 -92.0234809629346 -93.1552314862491 -96.4428491279793 -97.7012094038015 -99.3166972868248 -102.037079965557 -105.552343714952 -107.997038058722 -109.778227475984 -111.679443173749 -113.663275176013 -120.153897496744 -122.82772456002 -125.137334512691 -126.773465306063 -129.691836988026 -134.07587564712 -137.700280990467 -143.770607260053 -145.000924912549 -146.521948112452 -149.451861170519 -152.554109051332 -154.985475273308 -156.801413121222 -158.806275669673 -161.827775379836 -164.95477423835 -167.590618103514 -171.867335399771 -173.147368058525 -175.346598062678 -178.642498457856 -181.361949003321 -183.168965865705 -184.29994115472 -186.77888761127 -189.47456362535 -192.042824643202 -194.175798855663 -195.648938687001 -199.07413606687 -201.406467725003 -202.499134852797 -204.720173406909 -210.510263801461 -213.404208942931 -215.371407244787 -216.486051178297 -218.758825085594 -223.99835311214 -226.702162976181 -229.050457376114 -230.708871741658 -232.372205940862 -234.899838654337 -237.881608666793 -240.365980522632 -241.619969322059 -243.730399592603 -245.639661611663 -248.623303994037 -266.085593659714 -268.880037934587 -270.632206375938 -273.482314822076 -277.372496085706 -1.31293541713178 -7.12387789580426 -9.27122390057644 -13.7703238987291 -17.0252811363467 -18.7348527104238 -21.8227050308418 -23.8542690628701 -25.8685934166706 -28.8456353318309 -33.2730172331125 -36.0558925122294 -39.1295651657193 -40.7100486867998 -43.6805389808904 -47.0786865965138 -50.971646407989 -53.434133071002 -55.4450108070824 -57.8254611290857 -60.2262410608303 -64.6271479788425 -66.8942163943931 -68.1945953823456 -69.9269073053315 -72.7029002094137 -74.5209170230331 -77.2206661793178 -78.9172924274986 -80.6154308709933 -83.4017814212718 -86.6569686905645 -89.6002419618199 -91.9438352726626 -93.0878224928241 -96.1194994325224 -97.2851565653487 -98.8480571664255 -102.153975260059 -105.151477753808 -107.58874296668 -109.419268823373 -111.170533714578 -113.55898708469 -120.25953669288 -122.922435255929 -125.211845071692 -126.898124667506 -129.382841846021 -133.100686106379 -136.640472423681 -149.339023695173 -150.55978612189 -152.138939723667 -155.250912679727 -158.405195057821 -160.699283386995 -162.504251289031 -164.473170344094 -167.183109968336 -171.092865987279 -173.640345666292 -177.834631745088 -179.088326138728 -181.442689916185 -184.256426203376 -186.943289526874 -188.720751926468 -189.85111719531 -192.427023387352 -195.339686112386 -197.946795074707 -200.040325301201 -201.516133454541 -205.140961929999 -207.481724089186 -208.596483594308 -210.958391502168 -215.261992736797 -218.050949645703 -220.013416372875 -221.117779432459 -223.496470896575 -228.143329099416 -230.872052647668 -233.14214736214 -234.867706120585 -236.642474376966 -239.802968486423 -243.751444291766 -246.28351225201 -247.525064615887 -249.419368432211 -251.38917772613 -254.441193503291 -285.43892724506 -288.364802552785 -290.046037117121 -292.51775540209 -295.68694628055 -1.29934494037402 -6.92565109761135 -10.6803546047468 -340.689645314041 -342.517577360907 -347.302604298821 -351.733818772636 -359.378208169814 -374.850711444963 -377.863881590832 -493.185861723102 -497.784034589006 -500.993629769259 -502.591323269199 -505.409732663587 -508.935676187076 -512.568632692326 -514.951588667463 -517.111468059652 -519.107592154184 -521.595106808638 -524.875078986906 -527.135960473557 -528.443372160977 -530.066821548321 -533.291266027878 -548.871760631879 -551.144929911531 -552.508407512293 -554.125404217422 -556.843027391138 -560.704493707922 -563.517248057348 -565.888997906303 -567.021022214561 -569.752778477675 -571.368595134314 -572.779632269264 -575.585168596456 -578.817440544991 -581.22024265573 -583.056800952531 -584.86901736839 -587.100479080534 -593.171452155289 -595.938688771684 -598.228027039127 -599.939804615853 -602.513622676561 -606.455056760034 -609.950501117642 -623.201391781052 -624.438108014178 -626.115231684626 -629.480987579672 -632.435284980181 -634.733281536783 -636.547237403724 -638.451436420673 -641.14160874203 -644.514557703352 -647.127340432586 -651.000124525253 -652.265581598037 -654.480809208708 -657.690906998656 -660.52915422518 -662.295717159978 -663.464251029937 -665.708817932246 -669.266756388908 -671.868653192548 -673.96875729035 -675.445897446086 -678.898782170228 -681.234222364021 -682.318506185633 -684.705725799253 -688.522642185403 -691.412902816678 -693.392651006047 -694.537166058082 -696.985664245271 -701.459376363945 -704.19178567673 -706.528000921396 -708.201175468369 -709.916282508759 -712.787901450688 -716.154276998004 -718.705321606508 -719.967026640775 -721.916440179427 -723.90014023294 -727.091394002156 -765.50704415866 -768.500136071824 -770.234679186536 -773.373179708283 -777.30048478289 -1.2930196622752 -7.96646157779812 -26.7789350265194 -47.5509054754999 -50.4459452663374 -52.1593236904894 -55.5445100886172 -57.3814358235051 -59.6509064928673 -62.648969430136 -66.6814085699908 -69.467486835883 -72.492487192701 -74.1557420999033 -78.1475592533571 -81.7623873875429 -85.7191899369118 -88.0932273047031 -90.1237328206415 -92.3636174090929 -95.119241005485 -98.274505354927 -100.552551194915 -101.840115630213 -103.607625822378 -106.232861802529 -108.755997756302 -111.28610502503 -112.700696476067 -114.540241909665 -116.72810499296 -119.866096117201 -122.590026502492 -124.9462758064 -126.082860200543 -129.01423405873 -130.21124283761 -131.790134334123 -134.549847350589 -137.319455155649 -139.655523788174 -141.503714118575 -143.238289629468 -145.411814706126 -150.203330301544 -152.97387227961 -155.285490960638 -156.959887127664 -159.723130563393 -163.093312772501 -166.935789730366 -173.191159730599 -174.428508392614 -175.90423240194 -178.731230234994 -182.17154964078 -184.516710445227 -186.319660751975 -188.240804531926 -191.180166058622 -194.698772646985 -197.514197586786 -201.917391013674 -203.176129956718 -205.302744586848 -207.833669248816 -210.504084380931 -212.28155052317 -213.398465178546 -216.240233439595 -219.459792952191 -222.146510846281 -224.231962681722 -225.696833210321 -228.762337292916 -231.103247560136 -232.187792813558 -234.468955522391 -238.264412231495 -241.086968780344 -243.065296794161 -244.153204537497 -246.774886133039 -270.78614898515 -273.444738338804 -275.730458389849 -277.376479215429 -279.147940535251 -281.59224679688 -284.66222504256 -287.158257681923 -288.424499778926 -290.458848778629 -292.40292739043 -295.519040184129 -332.318892643696 -335.263626323146 -336.986626965516 -339.700349888928 -342.878494536948 -1.29189889078872 -6.99074990509215 -10.3415833336634 -330.518997619186 -332.201972133648 -333.898570408692 -337.895589844111 -339.652477670558 -341.877730395563 -344.649116364045 -349.139683383749 -351.901712897017 -354.949311222235 -356.512637438511 -359.0332866833 -362.944740161794 -367.777064778308 -370.208536641942 -371.677480626674 -373.836092745889 -376.15938714939 -379.88213719527 -382.179218057645 -383.490111086623 -385.188447734451 -387.754020138141 -390.145989202307 -393.489921082168 -394.832000819701 -396.458982550155 -398.848715100619 -402.785111782897 -405.643516366645 -408.010157211218 -409.160238785775 -411.792799206733 -413.163352744992 -414.659484297131 -418.30591488978 -421.051321122077 -423.515928980678 -425.340927155312 -427.132054653552 -429.375653096273 -435.069877245474 -437.737044333715 -440.044216043039 -441.840951988509 -444.443816216192 -448.850994721658 -452.682681833152 -462.018729407698 -463.256304928023 -464.871511670435 -468.026493134993 -471.138925796956 -473.529697567584 -475.340534334391 -477.300702945067 -480.253488946575 -483.235473578937 -485.972421088325 -490.655902129802 -491.909233520029 -494.025945773872 -496.91824160459 -499.637103814324 -501.439191399662 -502.611121990302 -504.98114879596 -507.748255368104 -510.23658617197 -512.327856778672 -513.790536820127 -517.273763643509 -519.662079514565 -520.739319410323 -523.28188664272 -527.046858639499 -529.80683577563 -531.763017445335 -532.858622177153 -534.942262592298 -545.511077443056 -548.268559107002 -550.563109131635 -552.214476396576 -554.014326551866 -556.489898976744 -559.703480293617 -562.187703613909 -563.436801180536 -565.281233745732 -567.25630704343 -570.210004147764 -596.501496016852 -599.259935895889 -601.009792144323 -603.844332701134 -606.730304107605 -1.29012424845887 -7.41620190666642 -10.5205929900084 -20.9098165654912 -24.0279004344997 -25.7381374469212 -28.7750305733623 -30.7701408442958 -33.0360852207066 -35.8198465150486 -44.1394864491277 -46.8621712409925 -49.823112669234 -51.4258211045723 -54.0060194485354 -57.1684831854587 -60.9239341612832 -63.4708509897237 -65.1163588988653 -67.1387247907574 -69.4655175609847 -72.9944857275759 -75.2131167260131 -76.5127687009714 -78.2583965635187 -81.0768503325311 -83.3678532685817 -86.2614408620349 -87.8353045023737 -89.5581041992053 -92.2164590702164 -95.1876520619852 -97.9284578294885 -100.286387408925 -101.429570421317 -104.078190556237 -105.463365503366 -106.962127031806 -109.569360892746 -112.544097289915 -114.987352985111 -116.805896379439 -118.60962748053 -120.816703207116 -129.250597957302 -131.871090593651 -134.207123516086 -135.884742608165 -139.043457076322 -142.488505880712 -146.281007288482 -153.26851830318 -154.507244057994 -155.97476602729 -159.000872400316 -161.953939415752 -164.248256036836 -166.051885516324 -168.193930663856 -171.286142659081 -174.473185913489 -176.993695281501 -181.155583259494 -182.455673892162 -184.500753252668 -187.579739729898 -190.194300632014 -191.997259688562 -193.127926378747 -195.566012793838 -198.438919253911 -201.047564430006 -203.17088633593 -204.638903641317 -207.865621739012 -210.218995302454 -211.290055815738 -213.552911529706 -217.633138079401 -220.446579663297 -222.391217128277 -223.555470433672 -226.036978786313 -230.386162018061 -233.102773335029 -235.363803950962 -237.08252928854 -238.890641120954 -241.301496828917 -244.415946029155 -246.886096470244 -248.141873324366 -250.228988225206 -252.150660912365 -255.261812384805 -294.927734914705 -298.004363909844 -299.691925710604 -302.289359980914 -305.669637917253 -1.30247223913294 -7.66245684606261 -10.6600329937712 -302.865964946848 -304.57111488057 -306.319699294416 -310.583578277068 -312.358144608713 -314.617725710359 -317.145240137222 -321.590073702334 -324.423056170119 -327.60242966201 -329.165037505577 -332.18448798544 -335.181451653891 -339.070333736355 -341.728581396012 -343.084555464331 -345.413814502074 -347.979777382256 -351.147474006765 -353.418763599974 -354.705408545904 -356.543226814017 -358.956407195738 -360.958788033679 -364.538165274971 -366.048382357146 -367.765319879313 -370.471751945173 -373.775892380389 -376.550618451572 -378.863806405745 -380.011046152761 -382.669656979181 -384.346974290637 -385.877574371138 -388.603880579194 -391.259993717038 -393.763083377421 -395.599476329939 -397.39442133022 -399.69006435045 -408.658057950754 -411.28785899903 -413.583872616143 -415.246347409649 -418.212137953896 -422.705565575038 -426.332357388486 -437.715002621074 -438.939074566087 -440.551334851779 -443.211808991044 -446.386061223298 -448.695853430749 -450.505033544883 -452.560850989171 -455.24825681911 -458.517386112526 -461.136240423801 -465.155320915534 -466.443838736682 -468.672662270607 -471.484715170258 -474.181872061965 -475.985523763401 -477.145910820004 -479.445757796115 -482.578297366693 -485.211846791678 -487.289927141323 -488.763268930349 -492.103217985868 -494.487496177463 -495.570055114245 -497.874995811883 -501.521364355689 -504.416612866002 -506.370331668997 -507.518907329972 -509.77419229204 -523.889546846705 -526.726034184851 -528.935701938514 -530.587608563491 -532.353537308791 -534.95474255531 -537.888326661313 -540.342129858038 -541.613863345472 -543.752983300469 -545.66074108033 -548.736548991246 -584.442553519769 -587.405706143279 -589.152283057099 -591.837930229715 -594.82250300946 -1.29311820550791 -7.3584913002716 -9.62685560225635 -17.3590109247299 -20.4844998054252 -22.1906686884168 -26.1561112675372 -27.9872870907382 -30.0983776783965 -32.8184614554436 -36.2514688879965 -39.2524068426787 -42.3664260999495 -43.9670856303196 -46.7970417343257 -50.3334992459604 -54.707518399566 -57.1299121966885 -58.6407717664242 -60.8111740946638 -63.3669832802722 -66.5666837428147 -68.8484059250444 -70.1380916986736 -71.6971352630543 -75.0022058152864 -77.1950488126271 -80.2309961684611 -81.9099621106813 -83.5663421052513 -86.3943606766746 -89.6270571403039 -92.4920950701614 -94.8651934166036 -96.0163834896722 -99.115431785357 -100.674701534825 -102.208507292334 -105.394107702671 -108.471799241676 -110.901521606199 -112.719821216302 -114.535588516009 -116.810717478761 -121.352193404335 -124.071255563814 -126.378458861016 -128.029742857133 -131.023408022258 -137.685591608388 -140.932222505916 -146.216110485375 -147.46288402221 -148.925262014304 -151.975805059762 -155.108973147682 -157.433523923821 -159.23016931423 -161.109122817833 -164.159684158343 -167.317459786659 -169.968685546788 -173.966734393557 -175.234889235038 -177.399263606832 -180.406794161877 -183.173180251338 -184.960408473047 -186.10642558469 -189.002480308554 -191.629934824689 -194.240550700763 -196.32576794181 -197.803938962136 -201.517318048583 -203.873358530625 -204.947239686084 -207.366474809689 -211.704955187374 -214.508443383086 -216.452760115239 -217.570512080267 -219.991195301921 -224.703494828966 -227.464349201944 -229.764985404344 -231.467071671578 -233.194734847431 -235.815138765552 -239.156791816617 -241.728306007769 -242.983431288977 -244.975108887373 -246.982099661458 -249.837604960759 -286.116163408693 -289.078714911601 -290.844749884782 -293.451248198706 -296.544428363171 -1.2862576683715 -7.52065189443905 -9.7891298590263 -80.5991163137945 -82.9527890512951 -84.6591997418748 -87.9278609310868 -89.7291665311915 -91.9703366066801 -94.4869453294368 -98.8770499443371 -101.765957381301 -104.830937007205 -106.422261668269 -109.223974692258 -112.831078734977 -116.575736127515 -119.002239329931 -120.791047013244 -122.904543101676 -125.522233156358 -128.544751675405 -130.903201186193 -132.206898034324 -133.930246603475 -136.715751044075 -139.129685762245 -142.319010078855 -144.110952351828 -145.747951626202 -148.01916096098 -151.014829338549 -153.950455269316 -156.244426820147 -157.391877572638 -160.348259200786 -161.782293918825 -163.242694309928 -166.07816048626 -169.196414845456 -171.667190775309 -173.456662762801 -175.324280208927 -177.543556759714 -183.595311219809 -186.395778095566 -188.66745637056 -190.3661524732 -193.127414713152 -197.337107031789 -200.736990167089 -214.071394986329 -215.293107099578 -216.948198821632 -219.853234773064 -222.928308917379 -225.213552224692 -227.025544608571 -229.012806998088 -232.007842929681 -235.890525321977 -238.425635288343 -242.301569491374 -243.573582504376 -245.68211937458 -248.655002050025 -251.497292736039 -253.280998041871 -254.414301253481 -256.832845126244 -260.011141230812 -262.596760817052 -264.720911635408 -266.202519252696 -269.610180708193 -271.874308127338 -272.967260290455 -275.168528371255 -279.27132373906 -282.122090240531 -284.059725655134 -285.188751137218 -287.722569092438 -292.332725832356 -295.21339376981 -297.537027330227 -299.234545658025 -300.922484746571 -303.561274735149 -306.582496134728 -309.029128620673 -310.282694161249 -312.203005031181 -314.362651966269 -317.06765110262 -349.356451849907 -352.233052867452 -354.003710160523 -356.672490080388 -360.132604485389 -1.2974253146502 -7.73068874856475 -10.2771174098494 -54.7852705887274 -57.3785072632286 -59.0659393084296 -62.1684547556952 -63.9844313574429 -66.1286119405437 -69.342085585366 -73.2582924112104 -76.0846840351123 -79.2783090462403 -80.8727082141301 -83.6393744832257 -87.2467781131791 -90.982450592367 -93.5162809864363 -95.1281916025266 -97.3264612976437 -99.8373400404246 -103.225326857983 -105.480953768773 -106.812007804844 -108.463066093528 -111.393164568515 -113.318983064283 -115.953036463514 -117.595603204889 -119.295733270046 -121.915236003839 -124.857219885627 -127.597661030523 -129.955918620588 -131.096105433649 -134.313376444828 -135.683829151605 -137.164474641397 -140.624310043935 -143.558787737328 -146.032917959966 -147.894715248191 -149.700134878341 -152.050793215593 -161.114127262959 -163.972450998113 -166.29709716908 -168.014106318593 -170.57232164602 -174.38532991405 -178.322804673565 -185.662093347322 -186.908379827133 -188.523213262601 -191.275535669015 -194.563768495256 -196.82746389055 -198.635730428829 -200.512976288137 -203.322367419712 -206.699025605549 -209.353028684967 -213.296729288424 -214.560888042846 -216.673812614497 -219.357209052396 -222.072012724815 -223.874177887227 -225.030784578067 -227.542370901065 -230.718765699294 -233.409911238602 -235.499359937889 -236.974638555947 -240.000772809922 -242.333478387127 -243.41756014564 -245.70955741457 -250.175460036021 -252.928440744754 -254.860477567005 -255.98288041732 -258.249207545094 -276.581355669029 -279.421151430466 -281.693470243714 -283.382921033302 -285.15513699742 -287.723332183008 -290.727601841694 -293.267274010421 -294.513942475074 -296.580480457268 -298.513958573614 -301.711094240667 -339.542657758784 -342.572192995098 -344.358803923796 -347.176895318009 -349.869621240056 -1.28844493125287 -6.88066159644045 -11.2316564326384 -361.505178844114 -363.303070949982 -382.639546466172 -385.203334361037 -386.962091157421 -389.095887404621 -392.133481507479 -396.449808774218 -399.381835864635 -402.357251639701 -403.971388259149 -407.106155183827 -410.599214492474 -414.389853412485 -416.797157193899 -418.626312937271 -420.790961036016 -423.041328767143 -427.335251579357 -429.554227858332 -430.882638259063 -432.461172432724 -435.721829779498 -439.782695817476 -444.443963968573 -449.225395423063 -455.747080352255 -458.314438078062 -517.37389253451 -521.66782325393 -524.004335778075 -525.154419451795 -528.474385016749 -529.726157831121 -531.215951174388 -533.753368196937 -536.906944894726 -539.333249796208 -541.135828940022 -542.968791639471 -544.986159616153 -549.687307652718 -552.434405292014 -554.721345216646 -556.276422027378 -559.842996494139 -562.969206974546 -566.496999079458 -573.434242218552 -574.688552168962 -576.196920007084 -578.633036941646 -581.692702155468 -583.96348923895 -585.759987405056 -587.758968750486 -590.766403044057 -594.47183747482 -597.034419878524 -600.867350488724 -602.168774689997 -604.475769885104 -607.054746256304 -609.815476264325 -611.619081883158 -612.766241941585 -615.583020896858 -618.56652588663 -621.208707161474 -623.334990259138 -624.807432662247 -628.725312767807 -631.144780121467 -632.228970933344 -634.865623078661 -639.113083006161 -641.888284509999 -643.833707857081 -644.95544871639 -647.247774692173 -652.706292144614 -655.430144768467 -657.703457003417 -659.326877963848 -661.024712176333 -663.479934146866 -666.36477029328 -668.877542684301 -670.139590129789 -672.103754731625 -674.148245862958 -677.092140619505 -706.723718496152 -709.618070012399 -711.315319339015 -713.763082579788 -716.854062500083 -1.28799281882011 -7.27283383149958 -10.1955056923521 -15.6502612355139 -18.8765286568232 -20.5746449616969 -24.8946413708793 -26.7364944050579 -28.848192887478 -31.5018667992269 -35.9612597458857 -38.8310672279133 -41.934643336506 -43.5107050278807 -46.3906588107486 -49.6703306394129 -53.2261083669894 -55.5812979183868 -57.1188061684838 -59.1984477755729 -61.9838445092839 -65.1885009202414 -67.4613504984599 -68.7561584369435 -70.4215394921357 -73.6905210873452 -78.1451903557732 -81.4525366718064 -87.6764431191221 -99.8145034319892 -102.44161115319 -161.499091992593 -245.018355383302 -248.446354689692 -249.607823080158 -252.554996300903 -254.151477689735 -255.696914085407 -258.771051195206 -261.745628601086 -264.191623654044 -265.988322245566 -267.758620407792 -270.201045933289 -289.950830180911 -292.523761699295 -294.817305736506 -296.49034063597 -299.088542341273 -303.120593673667 -306.96125099509 -312.706000887408 -313.971284528823 -315.363634107544 -317.813275240803 -320.932441056226 -323.285043059658 -325.081503332512 -327.182832977079 -330.003887773146 -333.371177268135 -335.962963448738 -339.915326652943 -341.229368575682 -343.489489120362 -346.545744797116 -349.235689716022 -351.02382880099 -352.15370880132 -354.72867031735 -357.919189147701 -360.526677607919 -362.609992655484 -364.075178144811 -367.525986975854 -369.884011480474 -370.989509924902 -372.979614664204 -377.561843276761 -380.485610603365 -382.472014782096 -383.597485693236 -386.008953970867 -401.436362598286 -404.210880976628 -406.473330530731 -408.146245313313 -409.875224265301 -412.394156857435 -415.942773694787 -418.540604983278 -419.803029391148 -421.756423590078 -423.661800373011 -426.629505892368 -451.409278675351 -454.230086820474 -455.928095862376 -458.503376384665 -461.627067449702 -1.29217454164886 -7.30874229824136 -9.10463486985435 -18.1184046056566 -21.134025657631 -22.8474642245382 -26.4235358259925 -28.8203792639927 -30.9581515503726 -33.9980728795791 -40.8337387346778 -43.5887235060966 -46.615817589659 -48.2416825557702 -51.2824672590227 -54.3873450953994 -58.9713614155807 -61.4655825717318 -63.5554802675348 -65.8805240520812 -68.5291989162223 -71.4915523721572 -73.7470069658384 -75.0670934445223 -76.7196717742388 -79.6797232432838 -82.3105243557066 -86.5287633899188 -89.7045207668243 -91.5234468160614 -93.9814918720055 -97.2492804237124 -100.162103870139 -102.530735695993 -103.696433460348 -106.736871438777 -108.183705238734 -109.706920562637 -112.125532127113 -114.971694469851 -117.42111577368 -119.181981362189 -121.048310201687 -123.261628792387 -127.751778232257 -130.581949646176 -132.882224548891 -134.504924214746 -137.052779201719 -141.648799429945 -145.351702027322 -150.817978623587 -152.064701791929 -153.605457723409 -156.55677179198 -159.595202253973 -161.913103376577 -163.708949113983 -165.597182100572 -168.557418186101 -171.542609147153 -174.121890856096 -178.375238143717 -179.653774054546 -182.055388392034 -184.925554224905 -187.507284317792 -189.326695140881 -190.458794867217 -193.416594746116 -196.144232817185 -198.811893768744 -200.922009208516 -202.401684702974 -205.948687546938 -208.226468828992 -209.317301072033 -211.991523240692 -216.686632618023 -219.448190498252 -221.408720013785 -222.545356855461 -224.902408835032 -229.990276831039 -232.780839853572 -235.067310696084 -236.753771700961 -238.614673907327 -241.465053189756 -244.725089231076 -247.229132869094 -248.496576491196 -250.590652346639 -252.530684455087 -255.517909528256 -305.296119886273 -308.3542142328 -310.131942860746 -313.05597557485 -317.202856324006 -1.29337582914755 -8.61203764138904 -13.3433309665633 -360.405528097883 -362.214850917371 -374.969868570886 -377.603461391071 -379.365950830911 -381.54454879368 -384.528599888388 -388.659871699513 -391.531348992371 -394.666266541013 -396.222786458624 -398.996301495477 -402.582015416232 -406.559169041136 -409.004956500769 -410.9378902675 -413.549647676966 -416.200557063889 -419.759380215967 -422.06788708706 -423.345884259435 -425.006716912161 -427.855256415283 -430.561304072398 -433.882125048176 -435.201242341561 -436.886785416124 -439.345206000573 -442.975174315432 -445.818855466645 -448.241001540523 -449.383633877515 -451.863589735232 -453.643510333489 -455.114817848418 -458.041373999894 -460.754983748294 -463.146883147755 -464.96257595754 -466.752469496098 -469.011252264962 -477.397213407116 -480.043761620039 -482.350725632496 -483.914680722903 -487.029542087249 -491.323521897841 -495.066859656888 -505.343651705684 -506.559678466378 -508.200686373405 -511.348634477729 -514.32543209235 -516.639232312779 -518.435494037299 -520.517319688136 -523.551255721236 -527.000156619796 -529.585153391605 -534.138373968403 -535.436888398429 -537.774022260802 -540.847819287297 -543.4216485632 -545.209372374189 -546.346322513608 -548.895825638683 -551.772810418741 -554.425424235303 -556.523396641364 -558.00489902136 -562.330043160269 -564.587059090298 -565.680974279991 -568.226922320438 -571.436344484081 -574.270205982972 -576.24305939718 -577.344293994013 -579.584503592054 -587.211493169695 -589.933670809304 -592.183350925523 -593.83651008526 -595.613517394748 -598.200614686045 -601.252717049721 -603.821027515089 -605.07173263806 -607.150894731153 -609.16578729805 -612.169925068213 -620.544726653015 -623.149756782485 -624.90997332977 -627.554265731531 -631.099042309003 -1.29842852849449 -7.43414184008935 -9.7392523565931 -101.991808236619 -104.265033159744 -105.968848093613 -109.416817519781 -111.218891434751 -113.460840646269 -117.045091956421 -121.968848313133 -124.91863227308 -128.024448366768 -129.612283905585 -132.876872463251 -135.880531879246 -139.912354663838 -142.405648427982 -144.295468763178 -146.295641151341 -148.968507001739 -152.315102645055 -154.57362352987 -155.872536988038 -157.596951024701 -160.219246289469 -162.607898410554 -165.957375728233 -167.341007204792 -169.015641343852 -171.632296514067 -174.367328694718 -177.229742641409 -179.559576865294 -180.713197949735 -183.294010950898 -184.68760389977 -186.21954603284 -188.983037346794 -191.738884659349 -194.171603519472 -196.00632883933 -197.774466506449 -199.825416860562 -209.464163126242 -212.344654528679 -214.660188416108 -216.264909262337 -218.893653940457 -223.071176053178 -226.847183940377 -239.469120461197 -240.701965617591 -242.307307644408 -245.857583875992 -248.931205395557 -251.286576533441 -253.112367578341 -255.14314557237 -258.035801299418 -261.8153498775 -264.475094281159 -268.617118257582 -269.92300456941 -272.19574269329 -275.16215351133 -277.792617272774 -279.608666969303 -280.773353681701 -283.194174694064 -286.167537953034 -288.823780860585 -290.920144180746 -292.385517550147 -297.151186123479 -299.510163063103 -300.719360001555 -303.189879231219 -310.436075056686 -313.13241604645 -315.066505471235 -316.154258854709 -318.462724524445 -323.091017444449 -325.837824926974 -328.064504784121 -329.686405023589 -331.477049967737 -334.13481610699 -337.459926897189 -339.962658895659 -341.211325708388 -343.098616240992 -345.179369642257 -348.060874702209 -365.894110672888 -368.598270846039 -370.350633134654 -373.128255919091 -376.698691265422 -1.28807038005196 -7.44785604536804 -10.243481333662 -24.6306629796708 -28.0391553267856 -29.7539517346658 -32.941073055401 -34.9917653739855 -37.0973990380206 -40.2917587023949 -45.4299275565381 -48.2361736790825 -51.4213351210315 -53.0341690946745 -56.0451612358746 -59.2525840958263 -63.4431078112684 -65.9750873273209 -67.816012303735 -70.1889266859563 -72.9226126273839 -75.85756932322 -78.1533290132293 -79.4459275016557 -81.2159210061294 -84.1471718533658 -86.9350376173442 -90.9819349363062 -92.5658200514381 -94.3186709859901 -96.6348698150913 -99.5101412076032 -102.337066516179 -104.698382278464 -105.841132071231 -108.614789666131 -110.121851782056 -111.626743686108 -114.225518885256 -117.221690341913 -119.61625026818 -121.455317692336 -123.267077090692 -125.292248429795 -135.484002629038 -138.150424626092 -140.442079510107 -142.074505983132 -145.07676891274 -149.582129175759 -153.07693676326 -160.79337652432 -162.022676680328 -163.535601416976 -166.484614567841 -169.544056791763 -171.859478409958 -173.65863166501 -175.792560180346 -178.650865185993 -181.707030882931 -184.321024067984 -188.341507190874 -189.621464273887 -191.599841412959 -194.58712645547 -197.341569489321 -199.134485287472 -200.279533241778 -202.601538085008 -206.087981653985 -208.682362839247 -210.813145142027 -212.294147780093 -216.378419953971 -218.767333111448 -219.84261925509 -222.282578232611 -228.155933898486 -231.296031924539 -233.273299489062 -234.391761479668 -236.471215579429 -244.050362123228 -246.802670274708 -249.026511733822 -250.706790668742 -252.434860757743 -254.889641614314 -258.359892310442 -260.853573692213 -262.104798476706 -264.095172303581 -266.229883254345 -269.066810209022 -279.216819550642 -281.865628681283 -283.576528095852 -286.205115100241 -289.797362561198 -1.29793405446077 -7.17498966647091 -9.41609806600656 -20.6952492482128 -23.6849134952068 -25.3975143574781 -28.6019200790274 -30.6157373254885 -32.8074293763196 -35.2968788502506 -39.9432146309079 -42.866273900718 -45.8821334874204 -47.5044570226706 -50.6717499712658 -53.7526316436706 -57.377091337506 -59.9143919684845 -61.4499486382278 -63.4510131334799 -65.9455052781079 -69.3755423334958 -71.6170624360651 -72.9142157354822 -74.651739652802 -77.819267022775 -80.1113276450144 -83.1651906306226 -84.81387285199 -86.4607936714984 -88.7884558967219 -91.8865733675298 -94.6446150751262 -96.9494524962009 -98.0860586606063 -101.306011090856 -102.635308413147 -104.180211526365 -106.418413809118 -109.646895702009 -112.154847763132 -113.97429330388 -115.701596776625 -117.966704252856 -122.355879255325 -125.065122570555 -127.380999312816 -129.002238871012 -131.818560250437 -136.115848091699 -139.475726066796 -150.161874427309 -151.387828134791 -152.965331765338 -155.556999481948 -158.710390984734 -161.016246235696 -162.80568161719 -164.81144661266 -167.535752897153 -170.82174897428 -173.576109879177 -177.898036521184 -179.148059846196 -181.4540584536 -184.76426362019 -187.488608827114 -189.286849053816 -190.425018639182 -192.871653701432 -196.058206812026 -198.86110270958 -200.971941143078 -202.437200844358 -205.99992522432 -208.383155069491 -209.44866559652 -212.033474991334 -217.563239459334 -220.29054410512 -222.222303400493 -223.324597465502 -225.565738879897 -232.913131267747 -235.650885089618 -237.916206583841 -239.568964153344 -241.358847439308 -243.932692573192 -247.174419430808 -249.562131109884 -250.817402871041 -252.832110076652 -254.847264147286 -257.622784275345 -264.350333863763 -266.943721272419 -268.651723945398 -271.255695053042 -274.813695948518 -1.29571697750464 -7.45492296406124 -10.5934157888802 -351.157194727944 -352.829653232052 -354.552461914847 -357.683107858932 -359.529495876614 -361.77020991448 -364.769482040139 -368.500062128588 -371.389152089544 -374.3068995871 -375.937771595018 -378.679672860377 -381.856551755419 -386.273927558766 -388.722953696232 -390.598862013171 -392.79826236684 -395.042785338769 -398.220045166502 -400.517111437052 -401.809848881521 -403.576036595404 -406.475623562373 -408.226278865267 -411.095563955318 -412.841406161232 -414.54924251627 -417.207818174689 -420.079934303593 -422.823001494312 -425.234621140734 -426.39536976841 -429.683001114106 -430.982793707753 -432.438835134347 -435.054030714505 -437.843897762983 -440.310759371482 -442.130933099145 -443.992263162072 -446.270294509788 -453.039686077869 -455.758062236115 -458.053867492062 -459.820366322002 -462.362108805235 -466.478588674585 -469.788507359794 -477.047390697858 -478.275773337276 -479.868239469828 -482.412603604257 -485.501797015012 -487.828089401907 -489.626868173937 -491.595759228615 -494.778933147194 -498.151795986426 -500.693802151021 -504.706981937523 -505.989247447569 -508.236139268811 -511.096633364454 -513.784329177568 -515.587290081323 -516.719756160398 -519.450508738335 -522.505236804287 -525.181188216413 -527.299823977334 -528.774052128027 -532.039862035133 -534.405686241607 -535.503979340142 -537.973821216844 -542.301442953289 -545.073225383848 -547.038638744555 -548.146678025116 -550.54775639841 -558.118873868227 -560.821388797443 -563.132542607336 -564.790922854237 -566.590178335451 -569.449418556847 -572.480593847284 -575.043705594394 -576.297864434971 -578.282069285147 -580.186367894773 -583.443489510352 -616.035557111524 -618.842137834078 -620.529149996589 -622.998785518268 -626.030189553888 -1.30750094285335 -7.50657926797019 -9.52986319058323 -20.575309211828 -24.354793359847 -26.0578657905603 -29.7578769865131 -31.5375691886796 -33.7293129330402 -36.7178061979713 -40.4711481295896 -43.2733627466646 -46.2592737431952 -47.8592680444347 -50.3149293805847 -53.3936013062264 -57.2782133830181 -59.7553932686638 -61.232625978774 -63.5985819469907 -66.4156962148394 -69.4386201657274 -71.8127568917196 -73.1121007830968 -74.678415891226 -77.297487827032 -79.5660302064232 -82.4048264817753 -84.0568518422751 -85.6585147314475 -87.9993181595051 -91.4795930533828 -94.5185559226577 -96.8563537291478 -97.9998669232177 -101.070002804111 -102.494648102345 -103.988655902914 -106.826061989104 -109.895033364974 -112.366475836525 -114.212474196432 -116.009920182075 -118.366545785707 -129.734203631451 -132.337703364799 -134.632684411559 -136.31629535666 -139.06714315724 -143.198753763627 -147.095624314727 -153.040004135986 -154.276707434644 -155.78995220736 -158.564143645674 -161.936379008818 -164.257330978632 -166.062248009545 -167.976028757146 -171.31985093049 -174.1787359961 -176.899738092889 -181.094838169874 -182.356360604744 -184.569400615319 -187.371018746817 -189.982702223621 -191.756853030127 -192.900830907142 -195.355844463919 -198.333557170089 -201.090746933255 -203.245613310246 -204.71784446955 -208.162253461792 -210.547936727726 -211.719277075434 -214.428774076501 -224.094688494746 -226.695125913293 -228.650272330424 -229.756262601003 -231.959904008254 -251.291483738332 -254.167887917666 -256.461383507092 -258.134392411931 -259.902216132796 -262.262665903779 -265.273279313723 -267.78652931009 -269.04563817575 -271.093961470064 -272.967993220849 -276.033385506739 -315.65423434696 -318.636344007804 -320.343498014739 -322.8930966716 -326.51191450277 -1.29128074254019 -7.09128035522844 -10.1962146349973 -67.4215533125748 -69.894460443322 -71.5869616626889 -75.1174485104009 -76.9076113276116 -79.0639585368653 -82.1231399385549 -86.6540912199451 -89.345957179296 -92.361293276492 -94.0241157657922 -96.9271939798375 -100.02075628526 -104.016604987017 -106.43405688693 -108.043054805886 -110.241104397198 -112.479013366283 -116.200183561246 -118.433123526419 -119.727791967937 -121.417549092947 -124.507611187846 -126.898613112576 -130.477648223045 -132.35429297085 -133.959156177477 -136.146931799332 -139.609663970455 -142.60047264454 -144.932203056159 -146.069290610389 -149.169351476984 -150.61177025658 -152.097618642084 -155.006243568581 -157.958990044723 -160.379808435886 -162.204309469079 -164.079435402967 -166.481278827884 -174.976914331541 -177.59494382396 -179.902649634405 -181.587273893342 -184.603542342718 -190.272228333461 -193.625469425654 -198.972088887228 -200.210579464817 -201.75069563364 -205.062371567313 -207.991245492885 -210.276020617693 -212.099350385765 -213.958361569719 -216.808634580709 -220.108434829495 -222.728417775213 -226.780459894918 -228.058971873781 -230.34288649089 -233.21223137708 -236.047227057118 -237.840959502299 -238.96976415969 -241.639789396366 -244.910440075158 -247.543775035649 -249.650147070163 -251.123668764385 -254.714808868447 -257.005906077257 -258.108710224577 -260.826540667115 -268.513797887366 -271.228682010078 -273.174844558409 -274.287150759083 -276.470111736373 -280.858445416335 -283.588804540249 -285.856598892537 -287.512430191563 -289.214206903114 -291.65080180299 -294.903524893522 -297.417294837606 -298.67754125066 -300.584417199101 -302.386432944564 -305.235175407431 -314.14734964485 -316.752177141782 -318.515646345042 -321.085817898464 -324.271124289931 -1.29865205692003 -7.03027380244937 -13.4283333209549 -38.4265434006018 -41.214117374014 -42.9287996040788 -46.0959029465508 -47.8906439467063 -50.1188817227208 -52.567954074399 -56.4823900178601 -59.3399045426072 -62.2538793645151 -63.8247645544307 -66.6743807006452 -70.1399389568566 -74.2021262237007 -76.5122919760922 -78.2505340501519 -80.4581412201716 -83.1145249052515 -86.4963188682272 -88.748759097365 -90.0642364611366 -91.7490710468248 -94.299286112167 -108.251603437578 -110.539140738563 -111.863878863937 -113.435696589097 -115.81832209272 -118.987789239217 -121.947865151822 -124.304379450781 -125.44595677594 -127.921989040184 -129.411285868696 -130.978758965867 -133.917591858192 -136.723515933525 -139.120172636689 -140.955639599483 -142.781710666698 -144.908049697495 -165.514434071201 -168.131247462892 -170.433277186029 -172.122783488764 -175.282650114565 -179.796448473308 -183.483833629674 -194.112234571396 -195.379348410632 -196.931928710853 -199.581611668665 -202.494387558347 -204.820557971065 -206.623142081976 -208.609867834762 -211.364156127314 -214.547248831856 -217.263301992084 -221.46003746224 -222.777330333231 -224.831358787954 -227.687544355733 -230.541575472805 -232.331702707254 -233.481740818669 -235.994784776599 -239.12888642644 -241.811705847826 -243.904550507729 -245.378818579189 -248.360121711682 -250.682080634345 -251.775894946295 -254.31121794467 -259.72973595283 -262.530473544127 -264.476188476741 -265.592952622088 -267.806337821939 -272.098630718659 -274.846473086079 -277.146250940119 -278.815862469655 -280.585318687876 -282.958061134874 -286.202440932575 -288.627945801771 -289.878017204322 -291.968492380791 -294.029147291735 -296.935640250002 -319.336066310004 -322.163650192201 -323.895352362096 -326.60692572531 -330.088348877966 -1.29505165906875 -6.91603319974157 -9.62317972255063 -20.137884696926 -24.0626826668058 -25.7718468254236 -29.303529269031 -31.1455589206686 -33.3194118090345 -36.0506265625299 -41.084164100515 -43.981880761445 -47.0429207274172 -48.6376193018603 -51.6148413033157 -54.7549915298822 -58.547496496254 -60.9640654644602 -62.6758750073965 -64.9417709599547 -67.2007479377792 -70.7670095504913 -73.0722748340925 -74.3579026530305 -76.1632529667273 -79.6248945310833 -94.2197922882975 -96.4980946640567 -97.8285092173491 -99.6558684323978 -101.97310675424 -105.396397293097 -108.118033831752 -110.422137551837 -111.566189188415 -114.523881303842 -115.77322645438 -117.281034642481 -119.647321199974 -122.951563405382 -125.443618819592 -127.288305976354 -129.141779652152 -131.402957466978 -139.441530110731 -142.07130208668 -144.392374596638 -146.017368760681 -148.812762431978 -157.055676431448 -160.378942771937 -171.129325430659 -172.353842092331 -174.007586006928 -176.767364601035 -180.08676226954 -182.387924566671 -184.199011256425 -186.038832737928 -189.768664733345 -193.149401501345 -195.695237332741 -199.595802471929 -200.906731616137 -203.114235210608 -205.956644241678 -208.730785133378 -210.52344866662 -211.642974059751 -213.817888584522 -217.457427229788 -220.144233840837 -222.233403758685 -223.701232298319 -227.261717426231 -229.703132647693 -230.916606095082 -233.245447579816 -237.457686206181 -240.289617149258 -242.266613250672 -243.393355488963 -245.592079821527 -251.874827230748 -254.629437116498 -256.912727213215 -258.570526956625 -260.358682376463 -263.038112039334 -266.038793095271 -268.606658487978 -269.867273854661 -271.774265037555 -273.747195284157 -276.771664066194 -293.520620270078 -296.226483703801 -297.905944434714 -300.701046702126 -304.319167865812 -1.29640838404436 -7.45707620523315 -9.2026886481326 -14.1733453871645 -17.3045582300827 -19.0167519977946 -22.0952885808833 -24.014594597762 -26.135716079874 -29.4161301803453 -33.3076123237294 -36.2855467926933 -39.3511406514088 -40.9370530281093 -43.6314475765516 -47.2634938446235 -51.3561153377905 -53.8247861347781 -55.3645631377508 -57.5835271655332 -60.2740265076297 -63.7122508016469 -66.012983736967 -67.3040987253311 -69.0723905667459 -72.107054920918 -74.7934831863694 -78.356209593898 -79.7704102146674 -81.5505373844592 -84.1516405658229 -87.1748459848832 -90.0656315996004 -92.4321204062179 -93.5849839850356 -96.1659721967371 -97.8356253850825 -99.3799440256459 -101.913906421866 -105.02479308187 -107.370364641489 -109.140773541588 -110.918075853308 -113.144206709283 -122.494942767851 -125.101626815802 -127.415486307954 -129.031379765997 -132.014409878553 -136.075812309612 -139.762842912889 -153.24856542744 -154.466977163502 -156.036928695322 -159.127222224508 -162.263978777879 -164.696462267904 -166.514134369614 -168.537519098577 -171.957361453587 -174.895491100234 -177.629691208611 -181.720085205056 -182.987462781824 -185.381883317679 -188.303325069546 -190.999748415771 -192.75494325557 -193.871937544457 -196.738466895217 -199.717685348092 -202.342694920838 -204.491455518967 -205.975433989257 -210.868817637315 -213.247887471035 -214.363891477663 -216.789747850931 -220.95860071493 -223.835918072951 -225.826507970199 -226.964819218703 -229.134413128376 -233.135206157351 -235.922866074636 -238.204437402412 -239.862252463207 -241.820065464225 -244.39284988109 -247.654172325076 -250.174761802783 -251.422710116335 -253.391418426147 -255.477091477984 -258.279235897817 -277.404559733539 -280.187365117595 -281.916252263716 -284.495435492109 -288.349010476494 -1.29424319045965 -7.45333870371689 -10.192787326947 -77.6885830593484 -80.0916980882472 -81.7871368911342 -85.0921749238316 -86.8492087297356 -88.9338928290926 -91.7714189804695 -95.6734091098717 -98.4745778317965 -101.447334566362 -103.06620108465 -106.101416206819 -109.033976360287 -113.015018264875 -115.502583688701 -117.621814404816 -119.864007213932 -122.00110506878 -127.037420355655 -129.302381199633 -130.59420618505 -132.35448245892 -135.101653530498 -137.368336982583 -140.828729046268 -142.63014064226 -144.462053871143 -147.049269752672 -150.103553766593 -152.886469558169 -155.257557178022 -156.399147208423 -159.064566851957 -160.451551706794 -162.129768888409 -164.847087669692 -167.791385956767 -170.221669930702 -172.039747150293 -173.843473263938 -176.185681923181 -186.267809490638 -188.857732676633 -191.153216673309 -192.714613202949 -195.841981839655 -200.468354263152 -203.940293225487 -216.702483475837 -217.9268917171 -219.528958428145 -222.785131505837 -225.887680040306 -228.243986727237 -230.037898941225 -232.167259133517 -235.190176436784 -238.37788198219 -240.961502350289 -246.238930462984 -247.517227979183 -249.728716335707 -252.597334347996 -255.384313270345 -257.143871410422 -258.293046277435 -260.908068412675 -264.03285387305 -266.647465097757 -268.764892240745 -270.244151782626 -273.351293140886 -275.540853752384 -276.634244066173 -279.275069470714 -283.633188226568 -286.752659381964 -288.713429834873 -289.826864997843 -291.90609860952 -303.648913385824 -306.450841462675 -308.738338470607 -310.395515993317 -312.124445443972 -314.723985331724 -318.008114974635 -320.566811213003 -321.83445820194 -323.774796867959 -325.780558583057 -328.600682769713 -364.004505082443 -366.907250690372 -368.655587980771 -371.415866742664 -374.450910305449 -1.30718766417676 -7.10575275300693 -10.0585476558551 -14.485568012629 -17.9945794208639 -19.7109345107878 -23.1400897317008 -24.9505430542734 -27.1516290925525 -29.7548123603157 -33.7288895416369 -36.6820100761244 -39.680805646059 -41.2404212570874 -43.756592161526 -46.7425481353981 -51.3049311565327 -53.6831607961883 -55.4312685868936 -57.5610527160722 -60.136476364689 -63.2183587921691 -65.5745767171993 -66.8502090164934 -68.4904415869027 -71.4733823974235 -73.9216412529272 -77.0967881983465 -78.7106678450318 -80.3771423334613 -82.7088115249132 -86.3981699589746 -89.1838362669626 -91.5555964420477 -92.699543609281 -95.8151800102905 -97.4654562815284 -98.9143773634399 -101.799658434315 -104.54408510127 -107.004646690408 -108.848434937705 -110.636864586839 -113.008289669364 -120.229339015368 -122.885331022474 -125.202193340577 -127.0678659391 -129.7709009952 -133.014739135217 -136.652930974332 -153.74421797173 -154.963734638534 -156.581636972213 -159.757499141015 -163.394508962601 -165.774848927477 -167.572279825105 -169.4896995402 -172.574905520945 -175.560710827935 -178.143013076992 -182.00532799393 -183.288146797003 -185.598327495854 -188.706745301504 -191.42329618099 -193.199055421484 -194.361259955433 -197.177560964968 -199.793480498966 -202.479926982057 -204.616413610002 -206.083824901362 -209.291451923363 -211.712354880436 -213.00163498329 -215.391954509272 -219.78755685549 -222.590200062443 -224.564999086449 -225.715879950555 -227.773143070967 -232.232723216313 -234.962876504709 -237.181671401604 -238.858985062707 -240.648676306781 -243.180192952839 -246.890635615204 -249.455775034968 -250.716209447492 -252.774402544218 -254.83556943518 -257.585274794112 -299.316146958962 -302.283002741448 -304.028296853477 -307.005105003033 -310.095476396251 -1.29075567238046 -7.46754609618107 -10.3591824292204 -16.8897779552097 -20.5298665401644 -22.2288160198283 -25.5988244346676 -27.4641213814944 -29.5425112675811 -31.9683582753398 -35.8644588238905 -38.7155908086918 -41.8775301245739 -43.4650179012714 -46.1601238093966 -49.6787458309105 -53.9812923049106 -56.3339479111338 -58.9752727762795 -61.1463814178747 -63.6493479389272 -67.1362084027869 -69.4277492071091 -70.7306079773954 -72.463509044098 -75.4969078769082 -77.9982809167445 -81.2523217601117 -82.923916416815 -84.5481724511567 -87.1389356628572 -90.5445085940399 -93.4169626070386 -95.77242504563 -96.9280972108759 -99.4896296302221 -101.326423122626 -102.815918208885 -105.807371001391 -108.747450056126 -111.191181902319 -112.986075416547 -114.792146586805 -117.073105333618 -125.454404412076 -128.086607576308 -130.356755077141 -132.119176485725 -135.080364118421 -139.74706262122 -142.989192110219 -154.409978934669 -155.641911414353 -157.275038655954 -159.949984083557 -162.967827381713 -165.238587812479 -167.034909411279 -168.997699352613 -172.029248971051 -174.948904679603 -177.585834564869 -181.763988668724 -183.053324189695 -185.130330230949 -187.891857309572 -190.565480362081 -192.322444456771 -193.482290764929 -196.110630409883 -199.390084939769 -202.078798899513 -204.182467913683 -205.642760665048 -209.387636950891 -211.804904970406 -213.33519026976 -215.929333760278 -220.089163865011 -223.01207993406 -224.954067173335 -226.127964178344 -228.416303900592 -237.317699381918 -240.052410470807 -242.359834034435 -244.012908399263 -245.77192361571 -248.371136360857 -251.470472292686 -254.033065787988 -255.279025111499 -257.217036120867 -259.05554704381 -262.448632570567 -286.217761805899 -289.011534026148 -290.76910286815 -293.47332769887 -296.969820268301 -1.28834345875999 -7.57841730483909 -10.8752791569245 -326.111711732372 -327.963913978396 -337.661239141521 -340.306693729886 -342.070754739738 -344.244919971774 -347.135819070014 -351.007731892956 -353.743473110177 -356.773476539605 -358.325237374414 -361.211028586126 -364.449064712512 -368.202733606501 -370.661784458289 -372.223657278092 -374.528187442034 -377.120882607246 -379.821940794064 -382.135660485135 -383.435245686444 -385.067247125533 -388.019277084774 -391.433490825492 -394.383417251585 -396.278672026001 -398.169025901289 -401.017221959614 -404.365077564956 -407.282781366871 -409.672733420978 -410.822998842363 -413.788505653154 -415.254582153101 -416.677635008063 -419.330257845049 -422.656216337351 -425.151363275842 -426.971482584555 -428.778966702599 -431.140337500181 -439.375988008076 -441.994483837949 -444.286805450351 -445.908831673428 -448.46651568325 -452.596559104488 -456.222414736713 -462.100508738673 -463.334212801169 -464.815401917602 -468.079698940468 -471.150743851595 -473.432376942873 -475.227212596806 -477.22597710571 -480.321841296928 -483.71742643732 -486.306946005887 -490.553957216467 -491.837578869581 -494.01274401661 -497.0093857615 -499.762200241107 -501.545463153644 -502.702265746856 -505.347614823497 -508.177767621134 -510.807541181058 -512.896399552053 -514.357390259854 -517.663656438053 -520.191905663323 -521.341252572275 -523.673934481315 -528.200215115991 -530.919240292733 -532.925107303388 -534.052860775922 -536.194752492811 -540.416452748006 -543.151221354218 -545.450184594193 -547.103421479764 -548.835589197294 -551.675094771213 -554.530059993259 -557.053415539358 -558.310174643079 -560.44117060177 -562.541933837438 -565.275168621131 -605.823299695593 -608.731534575522 -610.508584610241 -613.102967221154 -616.554996922392 -1.29652558013517 -7.19057527484857 -9.41125179907983 -23.8521324571225 -26.803721541339 -28.5186788662403 -32.2766876041462 -34.0490357768558 -36.197694319195 -38.9546709801341 -42.5504697249361 -45.480191082057 -48.5986608563426 -50.1583804537741 -52.8240448403035 -56.2194886268569 -60.0032134721592 -62.5250182871636 -64.2469270262673 -66.6544891215479 -69.1375023658271 -72.5194282797747 -74.8192570472338 -76.1274827827873 -77.8485350588832 -80.5556952160278 -82.8189312108193 -86.4881467160117 -87.8485880844113 -89.459617894994 -92.1215153411519 -95.5341806293147 -98.4795448944732 -100.857064199729 -101.999127457725 -104.555501894231 -105.936090430003 -107.422550933618 -110.300793848546 -113.860273284427 -116.272453292537 -118.10373064438 -119.853356870447 -122.283019755918 -132.064947546067 -134.664898398057 -136.967128890293 -138.618102466276 -141.535904797258 -144.863052414993 -148.960170912972 -153.39292818168 -154.645301414912 -156.086284816706 -159.437917170975 -162.682108616981 -164.928038595271 -166.72128368089 -168.607607532017 -171.50485359561 -174.52093204661 -177.105754889327 -181.339057284258 -182.598272074405 -184.80940862788 -187.751567275592 -190.458804482943 -192.256463089294 -193.377920259575 -195.872387369982 -198.832404293333 -201.653245958876 -203.750645887728 -205.21860721471 -208.233121508593 -210.616592082496 -211.991814252381 -214.392023825244 -218.420449718591 -221.210151603548 -223.172444686028 -224.286262548253 -226.446473267563 -230.816594110465 -233.534875763122 -235.784751023131 -237.441592782742 -239.151090748202 -241.583299583982 -245.229187511052 -247.763799449111 -249.009368560792 -250.957435098354 -252.977844090469 -256.002313063262 -280.846455013988 -283.641867266483 -285.36481213344 -288.077008975791 -291.21953266083 -1.29662422920095 -6.78165566276745 -11.6906021923744 -39.3568886891207 -42.1036659482476 -43.8217217724026 -46.8578156571381 -48.574931219008 -50.8061178386795 -54.0537361162513 -57.6970668643912 -60.5045953279672 -63.6787602288568 -65.2841111131665 -68.2486850503096 -71.5042381180674 -75.0431802535755 -77.393103927218 -79.1373980938064 -81.4350650006343 -84.0801644100584 -87.4617886540094 -89.7860050546269 -91.0696001514844 -92.6077542568365 -95.5994964719597 -98.1184745803943 -100.846445760157 -102.233971179982 -103.860219970356 -106.179074640229 -109.467774402172 -112.379032754383 -114.72884331731 -115.87618251994 -118.742915020357 -120.082778136662 -121.673427524132 -124.327603034673 -127.752010035057 -130.15940743187 -131.964549821211 -133.700141403752 -136.029087530588 -140.613711085409 -143.369021432189 -145.658719266555 -147.279167530659 -150.247176200049 -154.465681298889 -158.276950881461 -170.38698742239 -171.602809431503 -173.135931798622 -176.156644297886 -179.164519884087 -181.523764465391 -183.338926796695 -185.252283335425 -188.262077588913 -191.766914761142 -194.520410752759 -198.354000408062 -199.670812925745 -201.867128216505 -204.724118079219 -207.514792338658 -209.302812190984 -210.444970861005 -212.825408096258 -215.800518877416 -218.463226622216 -220.544315483755 -222.014370400242 -225.423860923372 -227.750057974174 -228.822184185224 -231.395037832661 -234.970728799321 -237.945600990021 -239.889535004985 -241.079241395291 -243.533506217721 -247.951465304819 -250.676710365377 -252.952947914241 -254.675522810022 -256.411358415915 -259.115467845379 -262.268657240492 -264.787445582679 -266.034704439107 -268.081670209723 -270.092313632768 -273.278881139037 -301.049154430721 -304.003828373239 -305.710899059304 -308.398243798098 -311.481533761499 -1.29796174314148 -7.4033015350604 -9.7245248336511 -114.460338335167 -116.633169443271 -118.350211012222 -121.497552303781 -123.25661513297 -125.557858600936 -128.322849209614 -132.342126298798 -135.298082113041 -138.39736312028 -139.954072678036 -143.223065580567 -146.540908240897 -150.45636619719 -153.060663268402 -154.469112467349 -156.783690046099 -159.165780945921 -163.16273323868 -165.519580009868 -166.859211990544 -168.440243826634 -171.185248873501 -173.870307616447 -176.548589117875 -178.326110080298 -179.953528175843 -182.427313833558 -185.559006397281 -188.43417917177 -190.766082848805 -191.909428588042 -195.10325708872 -196.48819386644 -198.019445830195 -200.573091639505 -203.720875279909 -206.098617367133 -207.938774469249 -209.821793196995 -212.287558887533 -216.680009919065 -219.391672320968 -221.686023006158 -223.290753305389 -226.4242597665 -245.093328784765 -248.045319072134 -258.039634743218 -259.281746595269 -260.871572369453 -263.611539353979 -266.582544482095 -268.913012545644 -270.714005488385 -272.957700019245 -276.273160322351 -279.162826649168 -281.826616604672 -286.607577417279 -287.919744118679 -290.229883592263 -293.302594538986 -295.991272309795 -297.803484767963 -298.980381395068 -301.194062237956 -304.355914799174 -307.052461335466 -309.173845880055 -310.650344355764 -313.534148891036 -315.887903297636 -316.959189044619 -319.282156849718 -323.53150994314 -326.356236471763 -328.345189633308 -329.479804546878 -332.012417526752 -335.774511902426 -338.631533736871 -340.907492782286 -342.570072127842 -344.312182142214 -347.264978895287 -350.631310622255 -353.203533860083 -354.462148690305 -356.472921963462 -358.305503486048 -361.297909917969 -395.089652909015 -397.952346983145 -399.715477260553 -402.450100931756 -405.847688721984 -1.29107051211297 -7.69826931607512 -11.4517909686438 -271.422933788274 -273.415381162685 -279.435430530154 -282.001894087294 -283.762182783978 -285.999540877065 -288.730593269681 -293.020239762158 -295.83048693738 -298.86446377113 -300.444634470578 -303.265157719655 -306.681381163131 -310.434316114448 -312.853710871254 -314.514745814303 -316.731767699698 -318.747976126106 -321.979578385775 -324.252525722898 -325.540014382446 -327.25987939851 -329.63949841475 -331.494225695423 -334.783628815323 -336.402199724449 -337.992142320466 -340.092731855423 -343.295071621722 -346.169079000354 -348.579635864755 -349.724204109419 -352.604213735016 -353.791896974971 -355.372073308174 -358.574908387205 -361.393522861456 -363.896435610137 -365.749015397536 -367.537045682036 -369.729962478183 -388.416199767202 -391.049382905284 -393.338359339744 -395.051727134596 -398.238104756005 -438.242342993217 -451.846874430239 -464.133284375179 -468.175085355386 -470.040381287379 -472.668911160431 -476.05021339802 -478.28855246722 -480.089255115929 -482.074145753516 -484.512601757167 -487.905544206725 -490.442398125401 -494.738698220669 -495.996037995948 -497.992079493441 -500.896335654151 -503.596329320781 -505.410852157547 -506.538783148895 -509.168798954147 -512.042302183539 -514.633279266223 -516.706272609745 -518.163466407041 -521.577033829706 -523.940319057112 -525.042284144733 -527.315417474652 -531.662535155398 -534.527678179619 -536.457686451086 -537.584675261191 -539.825701229593 -544.009270312327 -546.850795836171 -549.135540456215 -550.832291413074 -552.42071648684 -555.251765978601 -558.278407251546 -560.814259601866 -562.069814161545 -564.017529764113 -566.083716582821 -569.002025878143 -602.566905256128 -605.40513650699 -607.1717017715 -609.737937115312 -613.266864882673 -1.29499429211813 -7.01482502518372 -27.1047456664512 -56.112842244352 -58.9037253940704 -60.6453121001525 -63.5388294410703 -65.3416854959303 -67.4801877398037 -70.2964875373266 -76.9197375417256 -79.6577191228934 -82.7065779613673 -84.3485234370718 -86.9046155877765 -90.4740859099454 -94.0141037779731 -96.4057732867154 -98.190620122084 -100.552439877995 -102.797919838734 -106.600945468013 -108.875428757242 -110.185840846433 -111.828542865527 -114.78605481459 -118.543453567567 -121.173013484414 -122.887737664083 -124.549848310195 -127.628057163262 -131.247356380837 -134.000577543352 -136.344686662059 -137.479846746785 -140.740678975084 -142.315437120347 -143.894921564183 -146.43192727817 -149.456707990101 -151.842545015174 -153.639982558519 -155.396156192596 -157.638910405173 -164.975875177853 -167.625734176507 -169.904827267533 -171.568228108422 -174.718931441127 -184.818639031421 -188.094902563964 -204.32918821358 -205.589724788545 -207.231592851495 -209.98579040248 -213.207489909553 -215.468923272412 -217.281660949071 -219.49276135225 -222.227505145654 -225.588658303475 -228.205966438415 -232.254553306583 -233.552131034065 -235.844388606126 -238.871229099396 -241.585194046874 -243.373223677116 -244.527988180544 -247.42487443066 -250.468331909839 -253.164612122634 -255.251640801246 -256.712349083427 -259.949058918062 -262.250025117805 -263.345337777273 -265.616885312346 -271.188493977271 -273.928936341955 -275.898869004917 -277.041692217727 -279.391106722237 -286.648908395439 -289.420732472307 -291.690260643662 -293.334523212459 -295.000643374793 -297.560595721747 -300.971210501625 -303.443075561295 -304.686756427416 -306.756014010083 -308.900825621759 -311.558563960838 -326.717796520575 -329.440758833149 -331.189681479821 -333.799400600082 -337.674411237951 -1.28768747354574 -7.24536541081697 -11.1661092404756 -359.301569244557 -361.111613580218 -370.880012218593 -373.58950471712 -375.355040191643 -377.573839737107 -380.22170338842 -384.884974888432 -387.856777174364 -390.836050746883 -392.438493202887 -395.065072004033 -398.306118370991 -402.228787050592 -404.663997936784 -406.419068892901 -408.458702213215 -410.762134641783 -414.430101989511 -416.756157607185 -418.091880221027 -419.739801227567 -422.821724382924 -425.343086674985 -429.702256050573 -431.071923578893 -432.682690792489 -435.051857927699 -438.714923444787 -441.566803330449 -443.945444228791 -445.080022690271 -448.141515344533 -449.570447566995 -451.08482431322 -453.535597709767 -456.590779973062 -459.023844225098 -460.854699065567 -462.63891537952 -464.952296917797 -476.829989814879 -479.476858612174 -481.78225480176 -483.440299041754 -486.481187206946 -490.040820462632 -493.702694438391 -498.098374214606 -499.357900928357 -500.805594997608 -503.69447108756 -506.807385856049 -509.125815920239 -510.923558015993 -513.04450835127 -515.820613088162 -518.775414801487 -521.432524855793 -525.466802851821 -526.761730078395 -529.1033657365 -531.981947636928 -534.628543672504 -536.427151429956 -537.569791340651 -539.904029784947 -542.920415597661 -545.602778189021 -547.715471648145 -549.187740494214 -552.717710913392 -555.020748272705 -556.11102168351 -558.389126316281 -563.279435017026 -566.135868215352 -568.080467014492 -569.184702359295 -571.387918601193 -576.259256029009 -578.992041114976 -581.258672973451 -582.957800735383 -584.712631270779 -587.416882909367 -590.534175757906 -593.130596068357 -594.385062528662 -596.376685842291 -598.330286696642 -601.399202576026 -610.407984825476 -613.053065541771 -614.760780097597 -617.447035331969 -620.150698442863 -1.30270549913825 -7.43609680246302 -10.0494235650364 -60.5481896216755 -63.0902954805465 -64.7975787859837 -68.1434306804651 -69.8987656540347 -72.067169237943 -74.6705441666394 -78.1237447500162 -80.8766760582504 -83.9338319477573 -85.5250512885112 -88.3655729950474 -91.6782918086018 -95.700900676111 -98.2830389209806 -99.82738816225 -102.223600466724 -104.765955669297 -108.372667561887 -110.650915978814 -111.944980392382 -113.663475846822 -116.466757200366 -119.349881708939 -122.640618705823 -124.362013949522 -126.173894068802 -128.89857629671 -132.172008021552 -135.047060008374 -137.38302890651 -138.524589406186 -142.437378401295 -143.655000649683 -145.216532775131 -148.581938848419 -151.582014055272 -154.079158430575 -155.905628915537 -157.687926991764 -159.970849780994 -166.972560834277 -169.602360572793 -171.919908820494 -173.642785393988 -176.899844747666 -213.236125209091 -227.031342955546 -242.894573723625 -244.140204165405 -245.777089688286 -248.504556841116 -251.554502599432 -253.872017098111 -255.672153094061 -257.575896030328 -260.65105814107 -263.632868583414 -266.19978277702 -270.12011001485 -271.433233442202 -273.861263327767 -276.751368200009 -279.479041189305 -281.282766357079 -282.41496024553 -285.284564255143 -288.614847748222 -291.198149849919 -293.316200190622 -294.782879793561 -298.250780867558 -300.658602666144 -301.751809754577 -304.249934613123 -307.796597697857 -310.681477432021 -312.636832815332 -313.762658938033 -315.917995563451 -320.75076460912 -323.478446142962 -325.77079596492 -327.431427180745 -329.263575201103 -331.632828990548 -334.823436414621 -337.336914233594 -338.586461523121 -340.526996996307 -342.470066317475 -345.491705725384 -385.037031442647 -388.022794571369 -389.813011822746 -392.508631533734 -395.889355330297 -1.29006083971503 -7.04659346672165 -9.61979050291496 -244.274226725909 -246.31930940288 -257.29672884082 -259.861187002831 -261.625639544174 -263.697700426725 -266.680389767395 -272.426870447066 -275.23415614498 -278.159708807412 -279.708474292488 -282.621770003775 -286.000551854949 -290.575107441703 -293.211559274693 -295.244937553882 -297.276909254497 -299.801820907908 -303.277832258268 -305.599279268396 -306.89839068751 -308.670032698621 -311.246911171161 -313.634763448618 -316.711331198582 -318.723331288769 -320.452827494959 -322.810824410538 -325.930513230977 -328.847587898114 -331.157690022236 -332.31117668066 -335.289788931796 -336.618525204644 -338.16625768346 -341.380609856953 -344.760912926142 -347.156853615306 -348.958599184988 -350.736704174647 -352.950926281597 -364.629255369367 -367.302838746466 -369.585150483338 -371.250011656186 -373.963432590409 -377.984092171145 -381.78955956269 -387.903829082375 -389.138795916416 -390.670277156989 -393.53849961865 -396.597657647275 -398.93040845049 -400.727956750158 -402.729220560597 -406.223812051872 -409.547280598793 -412.150883616797 -416.298053258102 -417.566447604626 -419.748196115099 -423.264814849234 -425.919177344484 -427.704492708911 -428.890251611288 -431.662305191961 -434.52050460804 -437.221076310049 -439.304896398002 -440.777794217144 -444.623346915428 -446.950584854426 -448.031407572159 -450.511086884514 -454.31227996412 -457.118126126107 -459.112188116335 -460.215299045463 -462.547406940679 -467.052907107426 -469.825156621921 -472.117489032772 -473.758911468148 -475.658671174507 -478.139436830321 -481.416797679177 -483.922512133434 -485.159930806414 -487.141376611652 -489.068735967448 -492.024680067587 -534.912347103862 -537.87735442262 -539.627451540571 -542.069654989272 -544.924458196936 -1.29162243733733 -8.48022884195759 -11.9078881724809 -28.106625913948 -30.9602268082281 -32.6632495147781 -35.6675521327461 -37.4185923645912 -39.6378216339508 -42.3686474880841 -46.5861856947688 -49.5040442352119 -52.3869078010712 -53.9715910089514 -56.9233771672525 -60.2175397338437 -64.3707086965276 -66.8019537177228 -68.4330433131677 -70.535895547341 -72.8718092196204 -77.4856581661368 -79.7415731209505 -81.0256402192432 -82.7558905522502 -85.5385865966031 -88.636175837281 -92.6098153783465 -94.1427004582566 -95.6750041360606 -98.1713920255002 -101.310520818115 -104.195560821413 -106.575740050346 -107.720684163743 -110.894728008904 -112.437958360355 -113.931152203692 -116.958975430255 -120.561526619274 -122.892786852252 -124.717773194433 -126.498842337156 -128.726633779398 -139.71804746459 -142.370264261217 -144.657942147946 -146.237308307607 -148.778295626534 -153.388015487486 -157.017774087331 -161.440447167644 -162.692980393409 -164.075268275127 -166.931752749466 -170.195428004707 -172.528280973424 -174.320476808675 -176.529708313478 -179.529570654004 -182.887842931626 -185.605623838733 -189.484711385069 -190.753006355669 -192.946973053764 -195.968620666539 -198.656742100454 -200.457023980126 -201.611248489316 -204.584961680174 -207.302696208317 -209.990735522719 -212.110541869552 -213.593824360615 -216.38571047445 -218.747382820577 -219.846836786418 -222.064509751694 -229.217095101156 -232.01636830006 -233.987736837175 -235.062536790786 -237.378091511087 -241.774226445527 -244.512102171541 -246.798170663031 -248.446220632436 -250.104906803251 -252.548828340787 -255.706636642135 -258.216019795853 -259.499315591601 -261.58470544912 -263.711855071482 -266.476566194907 -301.223679274443 -304.219723272466 -305.92062235646 -308.538984842761 -311.774092972584 -1.28926896239189 -7.48777403797043 -10.451378598124 -84.1968902759287 -86.5600114692753 -88.2675692806727 -92.4297382645593 -94.2474266776921 -96.4485229158419 -98.9877639342067 -104.341570481324 -107.08440508769 -110.195498794094 -111.81192592738 -114.527299317496 -117.678280634886 -121.669799477073 -123.97994120607 -125.78911359894 -128.142208642903 -131.019386443517 -134.088464984525 -136.371131207452 -137.685785061518 -139.408762100381 -142.220605252985 -144.453622843117 -148.442629738166 -150.21046269425 -151.867935155221 -154.141661077533 -157.455982661273 -160.401004009909 -162.780262683619 -163.924234151573 -166.375637265966 -167.950556298314 -169.443449955969 -172.309843312723 -175.304358071177 -177.646476445237 -179.486785116743 -181.318195894993 -183.44401984713 -196.694717134578 -199.308435883524 -201.59548947848 -203.385243275088 -206.253014273802 -210.359688969248 -213.930200503753 -221.698674122061 -222.949420984124 -224.532579277704 -227.41964595933 -230.575739568681 -232.82782826774 -234.642983057234 -236.52062550495 -239.407762590686 -242.612084030069 -245.246207394968 -249.499846223451 -250.796576825711 -252.896303023603 -255.662723583782 -258.317021517028 -260.121225228019 -261.235768589571 -264.029460504229 -267.031217148936 -269.683770982606 -271.781457461824 -273.261717268119 -277.214359376969 -279.508563574317 -280.575784621544 -282.983397379894 -286.500981611161 -289.460349986802 -291.439773276588 -292.530293282893 -294.837148699409 -298.849859448376 -301.617505992332 -303.889684098975 -305.530263479871 -307.293247072436 -309.904077150621 -313.495098632874 -316.052282218021 -317.306821675075 -319.29902157755 -321.208758191329 -324.101911513594 -339.15949359834 -341.923527585306 -343.613009347683 -346.365809429323 -349.867609582975 -1.28825264995151 -7.78823347676506 -11.2302652248069 -19.2946079190368 -22.5595546204784 -24.2692156789956 -27.1704974152456 -28.9836001633994 -31.1579194788768 -33.8428599105702 -38.0249028049089 -40.8963944935987 -44.1195510312137 -45.7625959874268 -48.6437733926822 -52.049285845874 -56.1062935860784 -58.5544914750165 -59.954870834471 -62.4134154927519 -65.187933227574 -68.2048314476294 -70.4994029964666 -71.8169098864976 -73.4898363004773 -76.2617786275879 -79.0883677010637 -81.9331084310372 -83.3512173148278 -85.0123642719206 -87.2715401540677 -91.3020627623462 -94.323763888793 -96.6570289932294 -97.8001193683211 -101.027499988752 -102.341855178186 -103.930085041079 -106.657451188525 -109.439461184923 -111.839484957201 -113.663136714008 -115.449380668388 -117.549682329534 -122.000704341176 -124.712813606857 -126.988839851087 -128.626731736504 -131.665326891989 -136.225482801991 -140.124786479759 -152.005510615154 -153.239248803127 -154.816174825837 -157.922137710475 -161.005416027453 -163.321502770503 -165.104458804166 -167.163041023253 -169.92372253879 -173.137824113346 -175.714909910203 -180.39133880211 -181.647618835856 -183.773473642637 -186.964319389503 -189.889384163976 -191.709199071238 -192.842245025697 -195.167736125727 -198.258336832435 -200.811517657922 -202.923098344402 -204.406861773112 -207.822977105223 -210.187137673421 -211.253842488236 -213.640445881504 -218.008597706095 -221.000249206034 -222.964357429478 -224.079272897783 -226.239233068332 -233.673914119366 -236.40737803693 -238.691525000539 -240.35370487719 -242.203445493863 -244.987064932067 -248.094238354643 -250.673556498234 -251.941948022571 -253.898550360048 -255.870433010264 -258.819580353284 -269.007252167159 -271.660193946422 -273.417949987677 -276.006238548848 -279.210755746111 -1.29660207487255 -7.1939514485655 -9.14345650713764 -27.1618394421189 -30.1319400568927 -31.8423503761566 -34.7045689824102 -36.4658163110898 -38.6379506215257 -41.1098171645881 -45.1878290647535 -47.9027057692211 -50.9720873396366 -52.5385631888422 -55.4384849979304 -59.2504175558243 -63.9365631421114 -66.5467003887184 -68.6851239813014 -71.206862493357 -73.8577288496044 -77.0837545280707 -79.4703952649585 -80.7448241136789 -82.5091813852781 -85.4784685466984 -87.4097432447726 -90.1330519020856 -91.9500656883196 -93.59290787776 -95.7363802810547 -99.52901219477 -102.366764641575 -104.77624276855 -105.92459210043 -109.007123658346 -110.844686514688 -112.32617591179 -114.850112915997 -118.025268792186 -120.506833607818 -122.34220270866 -124.081310266171 -126.378936357509 -137.655608584845 -140.270423192015 -142.579588059742 -144.122518717075 -146.813325234212 -151.032016253754 -154.644002484702 -160.995088626928 -162.268857320757 -163.694819499497 -166.339573644099 -169.594895131379 -171.891745043767 -173.707012650155 -175.878760345747 -178.533263713228 -181.49284920785 -184.08256560963 -188.0523765337 -189.30619822265 -191.527064572402 -194.576469818987 -197.338317622307 -199.145301370679 -200.284379455825 -202.947441735769 -206.106429423659 -208.847781988864 -210.921875418832 -212.411262805168 -215.258906306879 -217.66983822541 -218.746985795184 -221.199663806447 -224.94991884163 -227.892338253595 -229.835254647023 -231.007322271289 -233.374400065351 -237.94859477126 -240.694335972502 -242.957424251731 -244.60580360149 -246.387859300557 -249.024984714762 -252.350009200024 -254.875378244215 -256.133466328855 -258.053929692965 -260.084608486049 -262.843952648417 -300.213877563173 -303.161443672177 -304.852830171286 -307.472029666852 -310.63125326192 -1.29257931869548 -7.49907205874393 -10.0781261764886 -15.6658371124418 -18.900650923113 -20.6150392837717 -23.9997027523628 -26.3435429498755 -28.604785557641 -31.5246647409902 -35.163591069291 -38.029455217149 -41.1750117276858 -42.7693501206015 -45.5720624399378 -48.9594577086485 -52.6930646387278 -55.2547404477809 -56.6869256688441 -58.9097574214535 -61.1952272230747 -65.1445461606901 -67.3955719261001 -68.7292095737093 -70.3481413130245 -72.8410168899727 -75.081756939343 -78.728482128839 -80.425408423422 -82.1190455337824 -84.3735874430959 -87.774256251244 -90.5132168129285 -92.8661853161016 -94.0059432716846 -96.7445157721069 -98.4017097320622 -99.9962833524833 -102.84950017372 -105.525394089079 -107.965193803589 -109.784561012853 -111.602361618538 -113.711359443994 -118.247951624834 -121.017092068121 -123.303840994132 -124.919160932093 -127.755082156183 -139.4368083639 -142.592979894134 -154.53841747201 -155.817074631427 -157.357648405358 -160.807106289009 -163.785391644955 -166.115655845254 -167.900963013249 -169.755845795404 -172.685045860162 -176.025972204265 -178.726174491124 -182.937276115425 -184.196563313306 -186.239615656909 -189.082463156089 -191.824342725561 -193.628062571389 -194.783804222731 -197.046891001015 -200.039020114775 -202.598379674189 -204.680742337237 -206.158171426382 -209.448399359493 -211.783218676909 -212.868237227371 -215.209192319636 -219.601615828722 -222.516684178164 -224.463012360411 -225.620796203055 -228.153609733333 -243.937804258799 -246.767304758831 -249.120903816292 -250.821621112232 -252.61101540636 -255.560282990496 -258.520857508792 -261.053572245881 -262.29657308358 -264.220149391903 -266.27144238339 -269.274008150156 -299.137483242418 -302.103840797816 -303.83910914151 -306.320433961219 -309.100881939499 -1.29275068603906 -7.65734521951374 -10.5771162329554 -14.315015042692 -17.620258877103 -19.325044873473 -22.7136861235323 -24.5304699824606 -26.8549390507605 -29.4167244109314 -33.1793962144487 -36.0549319001033 -39.165585710415 -40.7857807703318 -43.3761718330064 -46.5371484082161 -50.2486161120393 -52.7509488006373 -54.3807745538589 -56.5260131139864 -58.6099623202322 -62.7561547383907 -65.0701883710739 -66.3753336463258 -68.0778300536198 -70.7729104194885 -73.4720270049764 -77.290201627801 -78.7167735907664 -80.4951861291867 -83.4867013628584 -86.8370321184916 -89.7652679967123 -92.1000610356646 -93.2401945558976 -96.1943899046379 -97.849429923075 -99.4280746965839 -102.260169818414 -105.465266232988 -107.92092020862 -109.740569987797 -111.501311419749 -113.812902207565 -118.715610341909 -121.376559618656 -123.70347595073 -125.331673060923 -127.957329498136 -131.791334897431 -135.577581403629 -144.931111720869 -146.159881540954 -147.757322807237 -150.832346903501 -154.11886851889 -156.403387592257 -158.201086918298 -160.205900274891 -163.573287464541 -167.082865783111 -169.634981228963 -173.596854025137 -174.853994810299 -176.95539539507 -180.012601554879 -182.72330032601 -184.511193677953 -185.653942084906 -188.094580426075 -191.039896719853 -193.696300524695 -195.768233690405 -197.23795697967 -200.921422334009 -203.279903951373 -204.368548292816 -206.743640804649 -211.335780447257 -214.227308949963 -216.185648196342 -217.301744113675 -219.386021801603 -227.649359998508 -230.426826935284 -232.658655655808 -234.357401111636 -236.120721052816 -238.567740377326 -241.625306549086 -244.099272733683 -245.362554814297 -247.587150446719 -249.577963244979 -252.492881528869 -276.766172416796 -279.611419583148 -281.32591074633 -283.75170512146 -287.520115716471 -1.3149835027874 -8.00366363739508 -9.92933619048759 -17.2766515638665 -20.5393621574153 -22.236983433199 -25.9613681848784 -28.1257278234304 -30.3400428479243 -32.7377889704564 -36.7997617812915 -39.7069189169787 -42.8950305179316 -44.5092690235376 -47.3420332011353 -51.4080039008192 -55.0895361111964 -57.5860679999729 -59.709207516111 -61.861349318126 -64.6914258485472 -67.6005585905132 -69.8280033288664 -71.1286465402577 -72.8692954002681 -75.7988930442741 -89.385427372137 -91.6622920383994 -92.9854800638317 -94.6510484434838 -96.8918626084663 -99.8526322197564 -102.704250569838 -105.097877645684 -106.230234280018 -109.458511473267 -110.980834903107 -112.389453061003 -115.282139981418 -117.917665790688 -120.27370744309 -122.061554647699 -123.92038986081 -126.203878890532 -133.016189518829 -135.699907497299 -138.008399143439 -139.772602889534 -142.704259042973 -147.00851008525 -150.667927564175 -165.356994445427 -166.584577343083 -168.20556660413 -170.913150717472 -173.957882321616 -176.288295682668 -178.090438149266 -180.103103735823 -182.805802355311 -186.573351503383 -189.138180994334 -193.192372135782 -194.462552687346 -196.958958397807 -199.928996786773 -202.572326956814 -204.345970671295 -205.511898092284 -208.352271088918 -211.248976323353 -213.978616670734 -216.054143864806 -217.519443828162 -220.132152579703 -222.466978479553 -223.578088471946 -225.957393699983 -232.281110339611 -234.992070686167 -236.947407769982 -238.039800374647 -240.36975912048 -245.846000088018 -248.568769757001 -250.810751932176 -252.489775017669 -254.231917460773 -256.754033588876 -259.778135853782 -262.283104763368 -263.543046567621 -265.581040326513 -267.469567568701 -270.506684758506 -298.146058445464 -300.923950017111 -302.61839825908 -305.402046412963 -310.279650724182 -1.29897694189946 -7.1431261461467 -9.1731778763156 -29.4007591478973 -32.1975970665905 -33.8982652686418 -37.2069695805678 -39.0257661553563 -41.2438975057668 -44.2785472962594 -48.5244642623204 -51.475003969138 -54.4550406950114 -56.053820837571 -59.0270869424183 -62.3025484991365 -65.9611433066536 -68.454376467209 -70.4148143778105 -72.8229410077761 -75.6763509976912 -78.5979715378365 -80.8145495032998 -82.1213695942781 -83.8326041856694 -86.9386830057158 -89.3414440408742 -92.3849202496658 -93.9546294625468 -95.6332514825943 -98.0117346780209 -101.263391319111 -104.133576147475 -106.456785660775 -107.597951475392 -110.733705736198 -112.011040550305 -113.491540142365 -116.666882049349 -119.748906741667 -122.159665181555 -123.989221722509 -125.843647753407 -128.192323406435 -133.031866307547 -135.691806677416 -138.003270568039 -139.645287828643 -142.173258872521 -145.779686994841 -149.623614055746 -154.048995554115 -155.295435242446 -156.814114666166 -159.545258198824 -162.573697978669 -164.854376182795 -166.659689369145 -168.765894634955 -171.359012877879 -174.962995930384 -177.550119189642 -181.753686210204 -183.036395136607 -185.354392367954 -188.996711384702 -191.731618168379 -193.542585503162 -194.716569337407 -197.288148466546 -200.165698735006 -202.791886358599 -204.899798507747 -206.363992348536 -209.587701079155 -211.917574103967 -212.992274085655 -215.306546167485 -220.410071399544 -223.11811075788 -225.088048115686 -226.232837288987 -228.448235590503 -236.75684449301 -239.482818848608 -241.750092217919 -243.427234851487 -245.283359162096 -247.670243073289 -251.071876973618 -253.624676253535 -254.891021761198 -256.822292781072 -258.70236823609 -261.835907371468 -266.884895547788 -269.330207110856 -271.049774440449 -273.568907984391 -277.508081229948 -1.2885943995185 -7.28617660770731 -10.6557692485109 -167.277128271866 -169.235057132836 -170.927789180251 -173.932694776494 -175.682398140945 -177.898728718542 -180.663475584103 -184.364803097977 -187.19963162356 -190.240154429603 -191.848219584943 -194.484461319236 -198.215705945786 -202.087507929391 -204.528947313303 -206.522639494744 -208.802217514642 -211.089113271887 -215.479450396236 -217.751283446622 -219.033126874751 -220.792518238797 -223.716284017603 -232.648901993555 -234.944903237275 -236.268863441862 -237.923462709987 -240.547384693728 -243.762473991126 -246.570624079164 -248.991276813824 -250.142984098804 -253.093248303743 -254.5951533373 -256.103062960012 -258.979715449923 -261.690328572606 -264.147868751024 -265.955477479058 -267.711497707798 -269.997989707879 -282.285237903465 -284.917621816916 -287.253227502599 -288.855381852745 -291.535019263307 -295.996424503879 -299.689470971776 -309.207130795962 -310.445931685179 -312.073396348716 -315.493964762418 -318.643645031758 -320.931607231791 -322.748585717983 -324.671744075046 -327.824449155252 -331.136122484664 -333.729738245243 -337.841075570481 -339.139727968832 -341.51611119639 -344.164161443688 -346.886638113743 -348.690322179366 -349.819884404665 -352.34582158161 -355.393081440698 -358.206049782023 -360.286078190586 -361.7579078242 -364.539854900218 -366.886971670482 -368.077285897741 -370.512067093616 -374.104095682653 -376.795479228744 -378.744909653972 -379.876315483046 -382.078149387692 -387.545457725631 -390.340247607379 -392.604052670206 -394.232774423512 -396.001946391152 -398.597056673458 -401.570201253441 -404.086962952869 -405.347113618726 -407.288619806127 -409.277627823546 -412.248936074198 -432.134628957572 -434.908890933713 -436.614896879496 -438.955853938107 -442.230446482167 -1.29270348158189 -7.82570651299018 -10.4468566567733 -39.5247346904418 -42.2216978145897 -43.9340768664183 -47.0543569420566 -48.8557023675351 -51.24535645136 -53.8644302808284 -59.3196262455475 -62.120594149183 -65.2507055742261 -66.8044219214715 -69.6057906487276 -73.0254955347687 -76.8527834708968 -79.3324861380912 -80.8646646214254 -83.2375528263526 -85.8015102526973 -89.1543479090621 -91.4343977858601 -92.7161225569464 -94.4393355657106 -97.3145815761332 -99.9125437643178 -102.794282150843 -104.296826608569 -106.051042726917 -108.357695708252 -112.071281679029 -114.895313052803 -117.187093570548 -118.335196077558 -121.233811244587 -122.75399418133 -124.256456296633 -127.250546938833 -130.078526156381 -132.466495822541 -134.236964750433 -136.030859860267 -138.249839861004 -150.014004596884 -152.610819711407 -154.913242120623 -156.547329628786 -159.132898053431 -162.801568915712 -166.390444026316 -173.720084716295 -174.956942065044 -176.522941964783 -179.456533037278 -182.623695940157 -184.950509904455 -186.76094347836 -188.860740184124 -191.971538766418 -195.243713529778 -197.900642947788 -202.244110745567 -203.515407034206 -205.614441453255 -208.787284319791 -211.526507173919 -213.31165156034 -214.444765871967 -217.047926207877 -220.002225907667 -222.582189185444 -224.716942515891 -226.191511476786 -229.655439298869 -232.063447560778 -233.267044316953 -235.559612459468 -244.170860297461 -246.832283879227 -248.785694968986 -249.917102723737 -252.111428348834 -255.953956118397 -258.659097652409 -260.968365425411 -262.714467269195 -264.437912796501 -266.913475401883 -270.406977830055 -272.937559475186 -274.187699547792 -276.219958115596 -278.203974539125 -280.913135760682 -314.805452189936 -317.804448129044 -319.513288260831 -322.28268523712 -325.626612038659 -1.30581243991638 -7.14231037142888 -13.4159721339778 -375.771978483364 -377.437995247817 -379.13073984421 -382.543575331512 -384.408042604294 -386.7091420499 -389.878012431885 -394.684179728975 -397.614840718414 -400.543209938412 -402.115431513473 -404.907394877213 -408.112720623426 -413.653853008851 -416.318658280531 -418.016054033963 -420.150804167635 -422.611494845528 -426.258505612347 -428.4647797415 -429.763410429543 -431.470331119448 -435.494799791493 -445.643746100568 -447.926315999018 -449.235458644684 -450.881296502869 -453.149069293066 -456.380505278819 -459.315523358002 -461.670268723347 -462.805424651594 -465.975120417503 -467.258004868195 -468.868625161815 -471.71606321027 -474.529427399563 -476.892134242914 -478.681166740011 -480.453718287927 -482.462601255694 -492.040054866509 -494.652576373147 -496.959480872323 -498.538111551117 -501.423100268836 -505.277959013473 -508.855929505966 -519.956422553412 -521.177380809837 -522.714006355704 -525.51604136818 -528.580548406143 -530.875532592835 -532.6711392115 -534.635818538137 -537.622766792435 -541.067405331938 -543.733365135652 -547.818649206815 -549.100916168283 -551.221959269283 -554.177514947722 -557.019594460578 -558.807986798189 -559.935611926033 -562.432385822131 -565.259333109015 -567.880717416621 -570.000071768806 -571.480480436943 -575.080240447927 -577.555565803502 -578.934549067789 -581.493264065296 -585.870630067001 -588.707730595964 -590.641421300659 -591.789572355984 -594.23218390349 -601.626548991163 -604.407445317133 -606.687366104711 -608.339841322101 -610.039055263039 -612.301346384427 -616.013700478621 -618.582330803249 -619.850093161865 -621.843965237965 -623.818349976803 -626.626856888236 -655.518707299322 -658.40865343976 -660.134257187123 -663.099441140953 -666.178396432977 -1.28787447306369 -8.15799236720419 -11.9169557332866 -16.5514406186841 -19.9161932526825 -21.6206868902728 -25.5185688238478 -27.3016310647396 -29.4105877218723 -32.0376961112965 -36.2140601902722 -39.2645911739158 -42.5733017112318 -44.1648931053344 -47.2965634252325 -50.5639409623059 -54.2631021076999 -56.8581158875186 -58.5280818742816 -61.0287349080049 -63.7493223588341 -67.0292371299457 -69.337755962465 -70.6773947875363 -72.3785949377849 -75.4035054818413 -78.3232978466967 -81.879132265384 -83.7328596133593 -85.383958437423 -87.7317681874415 -91.3615837464775 -94.1593442718865 -96.52892825095 -97.6826792866804 -100.58751134963 -102.084094899457 -103.538810971502 -106.317452804415 -109.224670582307 -111.709311829488 -113.525916739442 -115.29542637437 -117.636291013814 -127.584842780572 -130.212665235354 -132.505903362274 -134.128575874418 -136.847876580002 -140.2802181757 -143.952601625811 -156.20522071778 -157.434443410151 -158.982745959749 -162.076077644656 -165.248425676056 -167.531910871249 -169.341197475706 -171.392756727369 -174.028997219344 -177.333220239963 -179.97256599949 -183.882320018634 -185.133040279199 -187.151322133058 -190.083457294267 -192.85374444728 -194.632029230907 -195.775615293711 -198.513649361972 -201.70437074029 -204.343953377306 -206.497440715795 -207.967848002142 -210.952915625543 -213.293231037349 -214.365431402265 -216.472580577924 -220.582312606932 -223.427525409125 -225.390495552753 -226.535712362416 -228.88022907929 -233.934164061105 -236.698798185973 -239.020830916967 -240.703068264705 -242.502975593156 -245.020099255023 -248.457068289436 -250.937160806795 -252.191065734824 -253.971014195996 -255.989909115724 -258.989341535696 -293.547532864913 -296.471576445418 -298.178108478237 -301.043416212367 -303.824941438643 -1.30002076010105 -7.26136351479901 -10.4894083490284 -283.397821012284 -285.328683307759 -294.888934070267 -297.515539456278 -299.28536014157 -301.483084718894 -304.501673662967 -307.819832806371 -310.827134697078 -313.669427789145 -315.226049441693 -317.823027259479 -321.354009354852 -325.131509690452 -327.601909678248 -329.282382479555 -331.580537029238 -334.285869223999 -337.77161100085 -340.044934245759 -341.351246562641 -343.0127825694 -346.075611898135 -348.72468720359 -351.756780753556 -353.533012444082 -355.254848228011 -357.714872348359 -360.862194531569 -363.680133161362 -366.047059516588 -367.197501886146 -370.025952929579 -371.512070674417 -373.042343155327 -375.586733677803 -378.737579325939 -381.131512480116 -382.949725174373 -384.730206136338 -387.021407044679 -394.650873450922 -397.349522429436 -399.650116072028 -401.340496330561 -404.598774953537 -409.02579142785 -412.927009572675 -425.514713651716 -426.740182839892 -428.361190713899 -431.042503578458 -434.118786318837 -436.467566318005 -438.27369515449 -440.361538106404 -442.792168071623 -446.033921833328 -448.611948730627 -452.606026566241 -453.893989430527 -456.267492003657 -459.572361405588 -462.362572750876 -464.146004019408 -465.267639645902 -467.878529364391 -471.185693510099 -473.786459391336 -475.918946462855 -477.391508866123 -480.707516520143 -482.955999346824 -484.22010683479 -486.875945289404 -492.944794671213 -495.734600008965 -497.704789874163 -498.898764984433 -501.23306549 -509.991027931589 -512.83043874929 -515.074521757449 -516.827822659593 -518.573154407786 -520.924243961716 -524.137975906872 -526.660774605914 -527.925616967381 -529.793749904124 -531.630074478052 -534.559849208989 -572.789022216821 -575.75185784661 -577.44980771667 -580.072038104317 -582.679663234407 -1.29144595927881 -8.32216395794957 -10.9736744182968 -27.2177012244519 -30.279378298795 -32.0034804303172 -36.7994565731471 -38.6582583161698 -40.7743763619679 -43.6208607742698 -48.0756441484708 -50.8781610175363 -54.0051181515488 -55.6495886505206 -58.1371506436823 -61.3076886096237 -65.4312233417073 -67.9303762768986 -69.3648505440744 -71.4858720529795 -74.0783181432052 -77.607566995916 -79.9360699980741 -81.2242407364995 -82.8871647453749 -85.553518417214 -88.2409985291789 -91.4649941247495 -92.937183679118 -94.5757193375475 -97.294577519698 -100.242206067678 -103.046466172791 -105.362470875212 -106.493160292946 -109.416426280809 -110.859062780043 -112.336547311453 -115.3613071577 -118.067115387282 -120.441625583219 -122.261698875408 -124.139534836205 -126.594456906363 -133.240257192512 -135.862187127079 -138.151144830371 -139.772233826179 -142.408424829134 -146.656056488455 -150.46969725899 -164.897262202578 -166.129749366787 -167.736343528495 -170.539644223713 -173.654740160108 -175.936698382267 -177.745418728663 -179.47994162694 -182.776587834928 -185.749936171788 -188.357000423581 -192.425819618608 -193.700279369208 -196.070575012608 -199.155544045066 -201.858936541901 -203.648064545834 -204.784378938503 -207.157063246562 -210.027316020303 -212.687455519744 -214.826272857116 -216.297893440862 -219.53407224634 -221.968352851562 -223.329293199567 -225.526296910737 -229.99965591665 -232.778618179945 -234.730075268805 -235.806413907142 -237.966089517597 -241.915663843768 -244.65928086477 -246.917147526501 -248.651784226212 -250.277556841597 -253.087834135408 -256.203139859491 -258.829437806318 -260.07446216697 -262.119910848512 -264.128427714258 -267.493937956256 -292.63426868497 -295.50914699519 -297.259961056361 -300.104833075301 -302.850693819724 -1.30605780084535 -7.17984011310454 -12.5871496447614 -39.5232718960803 -42.2049470766556 -43.9144796756152 -46.7222546449616 -48.4983623077568 -50.6868943055629 -53.556694944833 -62.4145171750365 -65.0163904088209 -68.1784650215574 -69.7829398829359 -72.5120469346531 -75.7247085123485 -79.8644979731566 -82.3828201312549 -84.0136350960896 -86.2085402481192 -88.5479567937587 -91.9703463876138 -94.2508225906979 -95.5464880528114 -97.3382886400486 -100.042312867149 -103.871251486368 -107.721239122624 -113.472765232459 -124.032824722988 -126.624322865924 -170.638567030148 -246.940256377861 -249.066815446146 -258.034458174963 -260.509293095237 -261.639839282124 -263.230231036241 -266.059534312265 -269.577618449475 -271.977859659581 -273.797012383767 -275.64001248413 -277.823619447174 -282.270127091652 -284.942091971759 -287.236572135128 -288.771976705648 -291.269658871546 -295.620390756468 -299.147403901071 -309.302166354528 -310.520918832023 -312.04766871971 -315.206351401973 -318.244549008516 -320.613160390361 -322.427326024844 -324.503675124771 -327.28307282093 -330.493424452231 -333.243741430828 -337.303551938781 -338.594557556675 -340.818175404554 -343.649917481562 -346.368361185831 -348.1446066873 -349.278843388261 -351.668121237067 -354.59053345451 -357.312190180035 -359.392455164815 -360.85384979809 -363.916079606204 -366.310403817146 -367.593377428791 -370.12252529475 -374.308216616037 -377.248119463945 -379.220024020984 -380.347370418822 -382.704716064295 -387.109899165903 -389.819501687492 -392.057355061186 -393.697719009909 -395.487985855605 -398.154459246757 -401.282319534703 -403.813670418023 -405.058891078805 -407.02863772188 -409.021164686712 -411.837839906234 -444.037445079943 -446.927503868065 -448.650087971139 -451.499520076847 -454.542225683553 -1.2905368272359 -7.14442791498528 -9.97246906128934 -352.581184666192 -354.407623123012 -368.692269428967 -371.289097895084 -373.063320674312 -375.387234312901 -378.010352333684 -382.544878189901 -385.539977407674 -388.526305376848 -390.084040239089 -392.950691720073 -396.421778633654 -399.970951808364 -402.38999655214 -404.311953622611 -406.639242523485 -409.344771226805 -412.415434125214 -414.727163731296 -416.018941080562 -417.716919320781 -421.255006494122 -425.193888322019 -428.193610870328 -429.51736946854 -431.200126356579 -434.164920850155 -437.366598695177 -440.362675491704 -442.75890922066 -443.898254402871 -446.987898844276 -448.801037962712 -450.411472697833 -453.252545595336 -456.24359854853 -458.636798929153 -460.430572856473 -462.272420373549 -464.867639846152 -496.836074097397 -499.358222134954 -501.648017352202 -503.312979353986 -506.185863862031 -510.625334350939 -514.299048006281 -524.639051298688 -525.883398567922 -527.390935359443 -530.641559994976 -533.777223915932 -536.090065369152 -537.895384262155 -540.076196632918 -542.779158408581 -546.262586523826 -548.849072915011 -552.774505224616 -554.080772879282 -556.383999362071 -559.447430382043 -562.208407699331 -564.001116049666 -565.126450838445 -567.893414762309 -571.181476956627 -573.945750925506 -576.024389447148 -577.48407977485 -580.721696036071 -583.119677760297 -584.201742188662 -586.480581278058 -591.883266525769 -594.573365121377 -596.551693417347 -597.67097685957 -600.111841158217 -604.887308163218 -607.611379132245 -609.9239903286 -611.605352871663 -613.313610628684 -616.161061380253 -619.460575614036 -621.989111091406 -623.247153411603 -625.250737801819 -627.343617012681 -630.210395908346 -661.860284351886 -664.865182309078 -666.643285839668 -669.218552889741 -672.387578582918 -1.29297856548746 -7.48982437855662 -11.1520893731728 -279.863310902004 -281.81208023982 -292.235126610976 -294.85364849852 -296.620162654246 -298.701402076578 -301.483257533587 -309.522790848975 -312.635941297665 -315.699557325499 -317.353482088296 -319.936746522299 -323.123432112416 -327.396264361701 -329.822504382708 -331.56507045856 -333.966193883941 -336.346292808404 -339.860551802383 -342.145063772208 -343.438478046258 -345.256045880727 -348.450838558351 -352.837559422609 -359.160068967199 -364.351893145073 -376.277331218732 -378.840199306453 -435.120699387668 -487.501506106468 -489.636261857986 -504.0974513465 -506.500963511655 -507.654164618932 -509.159441569805 -511.795674785887 -514.326393287416 -516.736080880791 -518.565420384981 -520.391344535869 -522.395250481868 -541.051920095585 -544.010278987389 -546.295449399115 -547.858534200695 -550.314577347074 -554.521134174926 -558.157830024939 -565.756787006411 -567.027787245047 -568.436075832932 -571.505924797825 -574.707053595986 -577.026304111687 -578.824265293709 -580.761422134018 -583.636845358576 -586.582994576506 -589.158423486536 -593.214233992985 -594.487198698393 -596.669410409056 -599.613797766138 -602.516193489378 -604.306258444041 -605.430365070671 -607.794547472053 -610.754150095032 -613.446637035102 -615.568118209757 -617.031819267994 -620.61173819371 -623.016887413366 -624.123327853631 -626.645744814588 -630.930013837528 -633.690232337215 -635.662334510424 -636.813842049909 -639.161647450486 -644.570141689575 -647.281143884612 -649.542835485539 -651.191638540111 -653.001176427452 -655.312623000729 -658.393899635657 -660.918090974132 -662.175048448956 -664.153946870022 -666.185928028314 -669.070350641849 -685.362628885237 -688.087150614441 -689.850357128523 -692.768317015008 -697.408732873018 -1.30411384907027 -7.59168672401508 -9.96591103259337 -33.7204379638934 -37.8804059375243 -39.581040385547 -42.8326225660497 -44.7570611308006 -46.9900827792677 -50.8412892358656 -55.2601110036432 -58.0547171458693 -61.0112642590783 -62.6362481470477 -65.1486705412083 -68.5508129810461 -72.5365770269119 -75.0103633568379 -77.08483311323 -79.0352289528186 -81.7157625854787 -84.7563428484793 -87.0004076603436 -88.2989900902709 -89.9030459809964 -92.8335576267496 -95.2280808933592 -98.0753651955618 -99.9371931017202 -101.594605420042 -104.06774240268 -107.244043988892 -110.114119474742 -112.422595614227 -113.568072500602 -116.525337154885 -117.957658312086 -119.502648242352 -122.487270194796 -125.169525135173 -127.644966426377 -129.457379796721 -131.267496063904 -133.580979495956 -142.025318063783 -144.653126680818 -146.925554558103 -148.552427715078 -151.282117012613 -155.361032558882 -159.191992712118 -169.721967876449 -170.966828156416 -172.612777445765 -176.09422845872 -179.298070231204 -181.630862521909 -183.442414998209 -185.532444073488 -188.739745351054 -191.592454573629 -194.18226954092 -198.397360761131 -199.663738461282 -201.782195790571 -205.02355646631 -207.793553348347 -209.590902852195 -210.725223232992 -213.461443700414 -216.348695009191 -218.949689370532 -221.050424212327 -222.519080515109 -226.106165864411 -228.402352520172 -229.510278900649 -231.782201093059 -235.758466906082 -238.56287406702 -240.508157792144 -241.617674168451 -243.734822651103 -248.164853230977 -250.895757091118 -253.137352990888 -254.776561987771 -256.51336217159 -258.777802878275 -262.315243125556 -264.828435593877 -266.08564047144 -268.054667609394 -270.009664713257 -272.740432351489 -291.354674747161 -294.202562365009 -295.894296776428 -298.612832575807 -301.476502666477 -1.28971672464993 -7.62470605434478 -11.1411287992278 -279.072421025343 -281.024794697088 -300.409449952013 -302.971842645969 -304.763826613969 -306.973096162567 -309.45865548822 -314.253973437215 -317.036027438066 -320.195417156827 -321.814800525608 -324.234111223984 -327.981675608957 -331.739100400564 -334.332640773654 -335.911690744394 -338.311975671212 -340.883330823794 -344.196440433797 -346.528229636062 -347.801256338347 -349.563158602226 -352.265423044489 -356.672579975813 -358.997127461716 -360.324324192496 -362.087447713339 -364.758951546959 -368.027014063347 -370.956581750213 -373.33122361219 -374.47237532174 -377.295194451345 -378.669916713368 -380.20651449314 -382.957538948095 -386.164008594451 -388.620434937027 -390.451681204585 -392.245752149462 -394.317641847956 -403.794403511529 -406.363664991843 -408.649356091336 -410.31086343506 -413.122568906719 -417.124388111598 -420.736283021299 -427.964321957821 -429.191693456092 -430.835980636103 -434.000964026242 -437.035520498543 -439.314434696456 -441.107563401793 -443.044317123473 -446.102733159009 -449.890978549257 -452.633327420305 -456.635628298979 -457.909688663754 -460.033754036202 -463.265122048041 -465.954661871065 -467.730537377755 -468.899299279883 -471.456979453058 -474.402967434033 -477.076571979567 -479.10214105563 -480.586993560434 -483.968969057311 -486.3274011272 -487.515759540894 -490.220989397605 -495.593267795328 -498.532567371331 -500.496813752681 -501.62297573322 -503.603582032637 -510.603986043419 -513.332382716962 -515.636046915304 -517.313472899237 -519.117909738647 -521.839493790237 -524.781443412167 -527.340118882385 -528.591617828007 -530.544502942494 -532.414757885834 -535.422501918646 -560.128612078276 -562.952038321729 -564.730292034234 -567.261773795003 -569.615693530283 -1.30279387429909 -7.81081834585667 -12.2516829356122 -234.47565721632 -236.547127903212 -250.049437592188 -252.653199512145 -254.458672103424 -256.589864904261 -259.40523569062 -264.397040053748 -267.163601680047 -270.080219332673 -271.709995462925 -274.509198378166 -277.38583387953 -281.486930490246 -283.89652011999 -285.840711881 -288.065717824708 -290.640717964758 -293.876582364516 -296.161163188293 -297.469083762959 -299.162628857819 -302.439340080781 -306.874879179115 -311.004194751067 -317.117889471739 -325.415882309166 -328.02203075038 -379.018515378678 -382.403436408957 -384.783584412953 -385.932146421895 -388.555933904027 -390.162278755351 -391.652831289413 -394.195928166167 -397.393946782261 -399.877599454266 -401.728420278226 -403.509195412395 -405.653779837288 -411.898114204234 -414.559823295003 -416.848968537321 -418.453391111614 -421.172902684891 -425.027745701528 -428.549493858991 -437.762751514537 -438.984324350596 -440.590634257922 -443.532607454489 -446.656570459055 -448.974046700882 -450.776509050009 -452.78972214763 -455.543152560493 -459.298937596451 -461.85805063549 -466.034261887605 -467.308269270806 -469.647392637561 -472.495358783033 -475.232904230145 -477.020049424599 -478.148654792178 -480.717396924754 -483.712557941391 -486.458557630336 -488.593576752116 -490.066062576421 -493.276536428068 -495.630688117823 -496.708768129788 -499.403481189536 -508.690592551991 -511.637692484594 -513.587948384485 -514.718590230116 -516.968874172252 -525.231636763354 -528.02902109556 -530.328342214885 -532.016342569322 -533.779182232055 -536.246346189237 -539.37160235206 -541.844591988029 -543.104360293311 -545.193392078466 -547.299690488274 -550.075424558809 -584.541396735309 -587.402693666865 -589.077523842032 -591.731890512968 -595.796890637735 -1.30185962645338 -7.42265389055895 -10.3833839386234 -14.8043682747607 -18.2414761848288 -19.9555793431675 -22.9037902038409 -24.7182546496559 -26.8898856931562 -29.5891023027599 -33.7230839146969 -36.5267734415713 -39.5126662811911 -41.120898769621 -43.7940746543437 -47.2724667843808 -50.9728852576797 -53.5453987343153 -55.2940301221161 -57.6044295652143 -59.8853824196489 -63.0875163743917 -65.3583804590207 -66.6979365660963 -68.3841017962399 -71.2605949154944 -74.6251244208317 -78.1902699292598 -79.511045961449 -81.238322752701 -83.8551267281885 -87.3256578800725 -90.248860203478 -92.5739829640023 -93.7242299294405 -96.6191602247909 -98.0535705897853 -99.5553228269663 -102.411835844593 -105.23209453836 -107.680427991565 -109.50939407302 -111.331591442609 -113.831505178342 -127.501586431288 -130.118695701394 -132.416474897589 -134.071768798487 -136.987994092969 -140.72018502982 -144.177951956626 -152.986611442955 -154.223918629567 -155.743987991076 -158.878984653745 -162.064961023156 -164.320263722669 -166.137346028073 -168.17815124061 -171.062575901099 -174.010643810258 -176.578854947347 -180.971595953125 -182.246750236322 -184.573568335351 -187.439445760118 -190.160934695267 -191.961813059928 -193.091562505803 -195.694491480127 -198.41833753347 -201.094052013667 -203.200260343856 -204.671559486903 -208.233080013068 -210.588529212385 -211.670874622689 -214.251508997919 -219.231173782407 -222.27048694915 -224.249526114368 -225.350672632551 -227.644799784498 -240.917381111287 -243.674622474048 -245.952597485388 -247.609592640234 -249.38840489554 -252.00874121029 -255.620912299712 -258.166656352417 -259.41927900342 -261.463171794408 -263.497995994273 -266.220635530304 -292.777032966945 -295.61965809064 -297.394750058613 -300.362734883194 -303.848838354092 -1.29774886442538 -7.38813564933544 -9.68964193318382 -18.918624102608 -22.0506426187607 -23.7541678335725 -26.8339120299784 -28.6556475442372 -30.7936068507042 -33.5656608223179 -38.9641998253595 -41.8753799620515 -45.0117965236091 -46.5933504348982 -49.2120284686461 -52.4436573951592 -56.4910929790624 -59.1416188514459 -60.520694747111 -62.967665186425 -65.6018811260528 -68.5935137211174 -70.9158103537234 -72.2014874837519 -73.9411421596821 -76.6372845203688 -78.9110630252656 -81.8230192729335 -83.1829371741492 -84.7791987194105 -87.3193821610574 -90.6563183832445 -93.5715969657079 -95.9311698654332 -97.0677374671041 -99.6923185815856 -101.37681226148 -102.868583961299 -105.301410471383 -108.135134443384 -110.652430319952 -112.476935987049 -114.277571800705 -116.614301170231 -121.32643814682 -124.094876688072 -126.416559782971 -128.001603105899 -131.290251142509 -135.634279859735 -139.28125520927 -143.681932579909 -144.93063013397 -146.423285622764 -149.364676565006 -152.890125163037 -155.147502968035 -156.948223152485 -158.895353410868 -161.839977228631 -164.936607727364 -167.566079234479 -171.472816444901 -172.744855485349 -174.771444695134 -177.640658813548 -180.407513614767 -182.19648938687 -183.353368296008 -185.615675471901 -188.501076738358 -191.123237346567 -193.193983938158 -194.660413154433 -198.162035086994 -200.615474579481 -202.127510084702 -204.617645427926 -210.382463612108 -213.101507008749 -215.049500214707 -216.165262108142 -218.358021978942 -222.742383953547 -225.493016886703 -227.755451150817 -229.428319619151 -231.300793970621 -233.876549789962 -237.554968457259 -240.054092155246 -241.309958806099 -243.267908767024 -245.15139523752 -248.046993834888 -263.807263292194 -266.536373618404 -268.274337102831 -271.077169061806 -274.23610855763 -1.28713638145996 -7.98001448478502 -23.0954431100387 -48.3288178438259 -51.1709498309038 -52.9333723521709 -56.0840486538331 -57.9667383661127 -59.9570724886008 -63.2768478997439 -67.6489387088307 -70.4291775591946 -73.3506368206956 -74.9160525310526 -77.7849751781992 -81.9806843784347 -85.5738621518454 -88.0880107950001 -90.3164986211067 -92.6546820644064 -94.8679314144657 -98.8094570758651 -101.082614660877 -102.375634840719 -104.026653285955 -107.094272027524 -109.495799918836 -112.177365383982 -114.290920645267 -116.022281274333 -118.390808525668 -121.600533437939 -124.378849855886 -126.733791028155 -127.892494455608 -130.90320343289 -132.386427813588 -133.935360662799 -136.71778933817 -139.505482754233 -141.885061010442 -143.699587501963 -145.44495749476 -147.618607103822 -152.302775108126 -155.038867342082 -157.348192921585 -159.005307593568 -161.914363189967 -165.364248131554 -168.74807194914 -179.745984226893 -180.969955440263 -182.562827160521 -185.316416219216 -188.471314175459 -190.787589377701 -192.584992030395 -194.537457923813 -197.199606364801 -200.193309820936 -202.887105539385 -207.606096598123 -208.908907925051 -211.123732897589 -214.441301260147 -217.10643221981 -218.905525914526 -220.042513285921 -222.62315423857 -225.632562680965 -228.193422092132 -230.290312749038 -231.773719733613 -236.150699194516 -238.533549922772 -239.606074781518 -241.945301012578 -246.463256728844 -249.283123039241 -251.246187394621 -252.417286055327 -254.941625319728 -262.966044746279 -265.766079950011 -267.998692853641 -269.678085926 -271.438979355025 -273.866620331509 -277.015180726448 -279.502255665989 -280.778762033896 -282.747468198624 -284.620539138889 -287.489497843524 -325.077957777109 -328.141072516357 -329.838138389768 -332.450903050506 -335.790293002451 -1.30939940310823 -7.4432328531526 -10.6890844711565 -18.9309161946784 -22.0141412474126 -23.7174704398073 -26.7775716210806 -28.5320364667054 -30.6749340023097 -33.3620412895647 -37.0405675996078 -39.8613079110572 -43.0593312051172 -44.6323771061178 -47.2986623531683 -50.8402974211 -54.5470963484494 -57.1168527854777 -58.7060033807887 -61.0277542405667 -63.4261285474307 -66.93903989588 -69.2016555812398 -70.4814910460236 -72.1229062969802 -74.8352472239003 -77.115368181037 -80.5308020038787 -81.9140488889256 -83.6546050066635 -85.873212156678 -88.9456163593097 -91.8670875505221 -94.2048531030283 -95.3421061564615 -98.2019710926682 -99.4951693846394 -101.026145469298 -104.159961341466 -106.863445976689 -109.178008877804 -111.00336038283 -112.751661798403 -114.934998765111 -131.236389231118 -133.834072357768 -136.1513228586 -137.847072269898 -140.741757826663 -144.42203757581 -148.127226757514 -154.677992436919 -155.918690556646 -157.471658488028 -160.434211027138 -163.502178826466 -165.728109578083 -167.553967926289 -169.549632728011 -172.541812785733 -175.478648746271 -178.11642467188 -181.99799338657 -183.29464415164 -185.719585439004 -188.594822143403 -191.356912966308 -193.144053124044 -194.284892169339 -197.46987243375 -200.258423922358 -202.862408048874 -204.954552313281 -206.423376607313 -210.352630178083 -212.667758086178 -213.767882459194 -216.216457231055 -219.911233401613 -222.761812063386 -224.719227712562 -225.843060340714 -227.888243807326 -232.32637615722 -235.098522174036 -237.398741728536 -239.046599685087 -240.724096659342 -243.127169868737 -246.247766451167 -248.814571457872 -250.086677592499 -252.066922214151 -253.99433697932 -257.403902058833 -293.134991742994 -296.100986539592 -297.805213922592 -300.376430851618 -303.352264299572 -1.29466946183606 -7.34133472961183 -10.2136855316044 -17.168273416245 -20.4271356455384 -22.1478444468241 -25.4603108969186 -27.2190199231068 -29.3298244659385 -31.7671631179435 -35.4329800696766 -38.3713136161111 -41.2801075554991 -42.9286729338188 -45.7064587294683 -49.0834859829429 -53.1785862219539 -55.4587861981588 -57.7654913593288 -59.7281292127466 -62.3385115130691 -65.5975457744758 -67.9089738898015 -69.2003493997376 -70.9014425229476 -73.9569923582628 -75.7993512273653 -78.8988035967886 -80.4491963289562 -82.0880950825385 -84.6221360307356 -87.9756785070202 -90.6635375850674 -93.0787711157329 -94.2283398310693 -97.0621279188179 -98.6666428898495 -100.1088089711 -103.073000735805 -106.092405267128 -108.472656555684 -110.321904620756 -112.186978795228 -114.482816875447 -130.333300097942 -132.907561925835 -135.213846494875 -136.856457766082 -139.624572245902 -144.18260838191 -147.486402011245 -152.212742280665 -153.456722059207 -154.864978280844 -157.539957970866 -160.934290412443 -163.177269808405 -164.989272008252 -167.115659026456 -170.009645099792 -173.004934082342 -175.647569244555 -179.893902502913 -181.149884309437 -183.440559391583 -186.227971032508 -188.884036673367 -190.702299640661 -191.843949458413 -194.554332857022 -197.590851151951 -200.091262406193 -202.192766806954 -203.667961584377 -206.788835530465 -209.121992213933 -210.222993845552 -212.754651286009 -217.586256897695 -220.39493348136 -222.362163805665 -223.524020956584 -225.639136318193 -233.657090304889 -236.471676654485 -238.764298375683 -240.469202276258 -242.163763162041 -244.897564120713 -248.081236902706 -250.647382063805 -251.905407493648 -253.881323360919 -256.074634682032 -259.067689883008 -290.038600386277 -292.907435025985 -294.673685554059 -297.73921650576 -301.195319866524 -1.29287534842112 -7.63911862039761 -10.9663221841534 -15.5095239186575 -18.7879467397102 -20.4975690179236 -23.3803506911538 -25.295248803468 -27.5970002237313 -30.4944069563082 -34.1621851454392 -37.0219882116202 -40.1618497644101 -41.778492317011 -45.1475802297938 -49.0187686909984 -52.7920180883574 -55.3268219346187 -56.9305388733473 -59.1896932486233 -61.9832766186686 -64.7231917929782 -67.0349140807611 -68.3324595059118 -69.9690204831107 -72.8033035558308 -75.4098560517646 -78.6661596927287 -80.3561992995996 -81.9453303250911 -84.4377662205765 -87.2586795762167 -90.1383733849543 -92.4490955957145 -93.5890983197461 -97.1599734884998 -98.3457988626172 -99.8374137128783 -102.772216410666 -105.660758895036 -108.091019222819 -109.93907123204 -111.668679940391 -114.03396387197 -119.894675403473 -122.555023590574 -124.898092488705 -126.540056658091 -129.561981340635 -133.841920980464 -137.254165707671 -148.76367825953 -150.006916152933 -151.605473459325 -154.74903974703 -157.722920110256 -160.051396075483 -161.845510419479 -163.770071589999 -166.742743620101 -169.645326542083 -172.236294932924 -176.565204674893 -177.843101915079 -180.192836962091 -183.098954701102 -185.739311409775 -187.535634798143 -188.667649197724 -191.123203408545 -194.109894151326 -196.60717067417 -198.711059476731 -200.185417008738 -202.925714271577 -205.328700760117 -206.404694328448 -208.798694811139 -212.829213151159 -215.567019141635 -217.512048212727 -218.636533037662 -220.829234249437 -227.527321474748 -230.269376775565 -232.57949213938 -234.238770795348 -235.980297318044 -239.008495147581 -242.321052044398 -244.85537815967 -246.095449091416 -248.046234335562 -250.019239469161 -252.795110828041 -290.91818990647 -293.910529223951 -295.723487116139 -298.459044030654 -301.939959989878 -1.29342936044148 -7.89608554105125 -10.1463872308143 -16.8445392002927 -20.0633811559434 -21.7577862135163 -24.5662008636834 -26.2949250779956 -28.5537696959788 -31.7460581734648 -36.0804829329903 -39.0146022464164 -42.125851760834 -43.7084435912649 -46.8049387554506 -50.4782779899255 -54.5354846785928 -56.8554763299984 -58.6932580164588 -61.2349467738254 -63.0651759667719 -67.9566260979948 -70.3095177882941 -71.61504475462 -73.2204935319351 -76.1686912927533 -79.7458547624596 -82.956916801388 -85.0852719614587 -86.896711687966 -89.6614680187745 -93.3286839944451 -96.2230734042757 -98.5633444428373 -99.6992004684134 -102.361758569961 -103.924375358134 -105.323551991267 -107.863629901727 -110.786185208841 -113.182648954947 -114.990570196265 -116.707156021478 -119.085296712142 -131.077168037681 -133.721959887532 -136.027223089141 -137.63804063939 -140.649437111138 -145.058864489033 -148.803991175796 -159.482350549798 -160.724269672291 -162.37012158956 -165.281607733887 -168.46300828812 -170.818663636615 -172.634381852652 -174.639474102749 -177.832659027551 -181.091500027647 -183.706143010431 -188.402380016601 -189.703036381589 -191.990346246488 -195.131430078341 -197.806095070463 -199.6044936619 -200.734415116517 -203.108641378982 -206.193075151573 -208.786636780863 -210.86080867073 -212.330108318577 -216.37736858963 -218.736648608823 -219.836936599533 -222.13831149639 -225.872480799172 -228.762753437144 -230.734710222112 -231.87946584035 -234.178526730338 -239.026517104581 -241.723326159579 -244.059897370394 -245.689648977341 -247.415961388257 -249.802813051962 -252.748961579147 -255.371521750504 -256.648881011362 -258.531081507756 -260.438743108642 -263.218222209799 -282.160863985676 -284.898627954371 -286.620099534753 -289.255239458874 -292.612019295699 -1.29355731655499 -7.31224963480441 -10.5890583155114 -14.9809033478224 -18.4706890337544 -20.1935461318171 -23.4428696932114 -25.2309575062172 -27.2972039207294 -29.442706250442 -33.4470466009408 -36.3785801137581 -39.5448219501834 -41.1747822220549 -43.5388094322763 -46.6204955484668 -50.4990211096156 -52.9872050111902 -55.2498505746217 -57.6395071194954 -60.1500349301461 -63.5445921376757 -65.894875273189 -67.1909980071004 -68.9026108224992 -72.0070873511204 -74.4189331097542 -77.4072085276715 -78.9586237611704 -80.7949863807778 -83.3721443035962 -86.4206744841986 -89.1944069089912 -91.5572948010006 -92.7048475717549 -95.1229739744152 -96.5293662238772 -97.9885206442301 -100.971368448764 -103.851588232119 -106.300333940181 -108.123442006971 -109.94713234081 -112.052013271368 -116.954661182493 -119.647486777672 -121.965076414707 -123.602157128039 -126.760846955471 -130.311467914101 -134.395326836987 -138.870900728219 -140.121881331926 -141.579790477317 -144.613376451925 -147.77451247958 -150.124317533604 -151.927366598812 -153.998970109541 -156.765118055769 -160.448363048397 -163.117913111927 -167.353019642926 -168.65699347642 -170.845191398231 -173.698497282929 -176.477370153231 -178.295122421708 -179.459256127167 -182.122689893522 -185.12083405547 -187.774851548331 -189.881545645287 -191.354031090905 -194.627367098805 -196.916595289069 -198.005411261161 -200.652589475388 -204.707099403868 -207.583451198595 -209.543693581382 -210.658693153976 -212.719920342599 -222.664134338957 -225.521453653039 -227.777595630974 -229.455011474857 -231.235525893337 -234.060057916084 -237.304350959733 -239.912001398898 -241.161842930191 -243.151169058312 -244.983227225164 -248.106257958528 -291.888360183348 -294.913109393765 -296.663454323684 -299.42962648094 -302.288603939376 -1.2883273409085 -7.10416617726725 -11.0185831001676 -237.751430542965 -239.827453077837 -253.758438529864 -256.408425627401 -258.161952487194 -260.508869538798 -263.487356032089 -267.202116153571 -270.026638895503 -272.926620243463 -274.572166574181 -277.482319326655 -281.098893686567 -284.691650308038 -287.112546491273 -288.641907463074 -291.376114018702 -294.465645526436 -297.741655295498 -300.014458190644 -301.301749373051 -303.136571790479 -306.293791835194 -309.312885737594 -312.61560670589 -313.933369417696 -315.762093375498 -318.027168059544 -321.308388099688 -324.188821012519 -326.541531866638 -327.689726852853 -330.840062588511 -332.481632673015 -333.971407047728 -337.480462424156 -340.888861657746 -343.367640583158 -345.179395358834 -346.98509196599 -348.912859262414 -354.050781070825 -356.687065525419 -359.000130101194 -360.616946588135 -363.526833390636 -367.525666584165 -370.85164832542 -380.555175570168 -381.804361524904 -383.3247505047 -386.070715907619 -389.117613347813 -391.402992979073 -393.226147095151 -395.165666048207 -397.929272799066 -401.227105409221 -403.799349486409 -407.974489513397 -409.236812321639 -411.730484883287 -414.985828500741 -418.013683690208 -419.792521624229 -420.918773327194 -423.313873234959 -426.230646024009 -428.9446845495 -431.026447011192 -432.505749622097 -438.355886346638 -440.655150276858 -441.767640438 -444.07103047017 -450.579149179314 -453.252802016773 -455.201618007456 -456.321219342552 -458.562948646415 -463.61612597724 -466.338095467569 -468.606056030923 -470.283650990591 -472.074800328404 -474.639913298068 -477.493076675933 -480.046548054427 -481.310440126126 -483.349338234288 -485.241711118752 -488.0007239479 -519.030685168026 -521.860144238945 -523.550028568147 -526.205809020131 -529.998684567757 -1.30530772913721 -7.03654202019336 -10.5104013780083 -313.485880902395 -315.356962290055 -327.822887623613 -330.490065022335 -332.250978578129 -334.573133469417 -337.405894234017 -341.344091589172 -344.168476483991 -347.293601289806 -348.945839654678 -352.079564268851 -355.386823840261 -359.319992631572 -361.699405760185 -363.230127052638 -365.659990576601 -368.181410194736 -371.337200052951 -373.654276298243 -374.950079020192 -376.666105282631 -380.36884119547 -382.188818070687 -385.698983421925 -387.116777066988 -388.757092544577 -390.986575732138 -395.306463735143 -398.229429274442 -400.615070837137 -401.75923229338 -404.761169157721 -406.166789882162 -407.628576923695 -410.234205500152 -413.420261468659 -415.857093306275 -417.679075769857 -419.505723018439 -421.695923491528 -432.982134149867 -435.56663012497 -437.87369242571 -439.673600638893 -443.195229712167 -447.597033150805 -451.285115288215 -456.923380541162 -458.160937130557 -459.665634937483 -462.389817441256 -465.760847998963 -468.062399041281 -469.877165075185 -471.717300499704 -474.409627025534 -477.584038597223 -480.318578854991 -484.7614420433 -486.046878987485 -488.229149585952 -490.928637062374 -493.684359344994 -495.467420588246 -496.597050740483 -498.994557104571 -501.870616115858 -504.55681949293 -506.667502020564 -508.139560572859 -511.511586783767 -513.894978878871 -514.96409614498 -517.636811461388 -521.288768764371 -524.193411190063 -526.166957029181 -527.29750435751 -529.756676047177 -547.901867714325 -550.705801126282 -552.94242376282 -554.672537796294 -556.328088295773 -558.651409895362 -562.176283076364 -564.834612313901 -566.098558321895 -567.980561593162 -569.826982581169 -572.8441051432 -602.812468508464 -605.802559981942 -607.521530128719 -610.396489387471 -613.140404579097 -1.29179426916813 -7.94752908096322 -10.5483412626055 -28.0247697224616 -30.8848610951992 -32.5866162038449 -35.6566347493311 -37.7306921557666 -39.9934188571637 -42.7222645001586 -46.6299998485477 -49.4676731409278 -52.3943042963925 -53.9765481340851 -56.8199666780458 -60.2683956397102 -64.1707030578136 -66.550939014365 -68.7342071723615 -71.3655481640045 -74.154093775129 -76.9626162040286 -79.2530718470987 -80.5355767193243 -82.2201876506573 -84.6960857127738 -87.0244045185989 -90.2103898347502 -92.1484727210781 -93.8683079045727 -96.8263715956078 -99.809474756444 -102.725246573121 -105.065265263952 -106.203756050103 -108.912201880104 -110.289321676545 -111.860704647336 -114.302970662197 -116.923497275601 -119.375258277044 -121.237458391546 -123.03417287575 -125.599609250118 -130.102896548393 -132.794410764797 -135.06903286145 -136.630670939163 -139.05659879857 -142.76302718111 -146.489316660415 -155.538638981396 -156.792702074059 -158.314897312927 -161.136450039244 -164.2465124523 -166.500331004178 -168.296017249783 -170.261330532093 -172.774524036419 -176.293928371965 -179.014180672559 -182.897273808804 -184.189106382873 -186.605923585262 -189.956541058844 -192.744432194213 -194.533005600617 -195.683832663951 -198.10565467428 -201.13245226607 -203.645616248818 -205.738050593891 -207.21549687729 -210.685066508702 -213.05026801462 -214.133389951977 -216.680427835191 -221.631102114522 -224.493132666584 -226.44046252906 -227.589094787292 -230.062510701115 -233.657577297842 -236.388342050161 -238.671051122706 -240.397414315888 -242.274835367524 -244.680735485501 -247.617904973988 -250.121894816352 -251.369304044904 -253.367601694759 -255.394467052334 -258.33328011477 -298.441288820964 -301.413813478388 -303.228581163024 -306.217983436349 -309.620832495292 -1.3089890939615 -7.06018580217017 -9.42334971911643 -13.6671591032336 -17.0247934890988 -18.7386988897146 -22.0559568892045 -23.836446973899 -26.0562174237309 -28.8524054178887 -32.7837179590661 -35.6398383128995 -38.5638734961338 -40.1300315685992 -42.8107288523031 -46.0002627035844 -49.6860252650499 -52.1267836097863 -54.1070296904588 -56.7024815319562 -59.7165639092186 -62.5309938601878 -64.8071546928379 -66.0956656275937 -67.7739222389308 -71.3406471285445 -74.4633243570873 -77.5154848073902 -78.9355030387042 -80.5605257176777 -83.1656394432846 -86.0551977601809 -88.8692553750657 -91.2856502898917 -92.4296041389124 -95.3085889187157 -96.5221500180998 -98.1202353516285 -100.976605868876 -103.648917440334 -106.0621155857 -107.888477370078 -109.688595222535 -111.889485276777 -116.811013167388 -119.545317644528 -121.864610525257 -123.583573836912 -126.45306856152 -131.847781977688 -135.52737662566 -145.698292581013 -146.92160388365 -148.57918174367 -151.769496311669 -154.935453748323 -157.364284944385 -159.174015691258 -161.021939489911 -163.954600512764 -167.422191789886 -170.083852789691 -175.246456936244 -176.528502084677 -178.654508411256 -181.771660422575 -184.501780422107 -186.307700260808 -187.459331164337 -190.002894292261 -193.25194167487 -195.760478655985 -197.875083929997 -199.342651900849 -203.156047784771 -205.475801775267 -206.56120988494 -208.921278212276 -213.36690817417 -216.169946504788 -218.141125276595 -219.317664047435 -221.820911015197 -226.915043330733 -229.628841942348 -231.891691795301 -233.573304554101 -235.325984254617 -237.751625925863 -241.187749939431 -243.695683200146 -244.941883433778 -246.959081948904 -249.076353536054 -252.431155144062 -284.175919642236 -287.086555612643 -288.807986862963 -291.71881993442 -294.904663373918 -1.28995766116576 -7.98606263347281 -19.7861348395898 -60.1334042358481 -62.7416582638584 -64.4428397776906 -67.3905884498726 -69.331160404004 -71.4921923579224 -73.8889950066091 -78.6275165947097 -81.3343099937189 -84.3671336723682 -85.9371058013331 -88.9058176729811 -92.5139450462825 -96.676022637982 -99.0622998408238 -101.413939312479 -103.574109245703 -106.282847231817 -109.11266829305 -111.446791262636 -112.743209628157 -114.312349645341 -117.425114547429 -121.204339032219 -124.199111431975 -125.582812953515 -127.232594076443 -129.984600649206 -132.935575906084 -135.671785254796 -138.002136469052 -139.151407319419 -142.230851347277 -143.487681128338 -144.891479134142 -147.663642283577 -150.456174131354 -152.850034398093 -154.684392614233 -156.520605786381 -158.639737365104 -168.285898613571 -170.917585966667 -173.231959787117 -174.882027703684 -177.92632013949 -183.140856201367 -186.768461220775 -197.270820084429 -198.500622973545 -200.237168323458 -203.225185665703 -206.113657765017 -208.474635441491 -210.28518999751 -212.366122689106 -214.785994457442 -217.990103014286 -220.611348051095 -224.843770942998 -226.106836818657 -228.14305200395 -230.737227891313 -233.382077212996 -235.193733258771 -236.340853132095 -238.760881361508 -241.451072970828 -244.109255103333 -246.208143864365 -247.681018432461 -250.434759929414 -252.79138812261 -253.866291530911 -256.089692604851 -260.351083666774 -263.264056549885 -265.233101412411 -266.37218612871 -268.488005381399 -276.148393074115 -278.948404265006 -281.231519848142 -282.871524564356 -284.743354409476 -287.216281223116 -290.824841297902 -293.30876827411 -294.550577335427 -296.507929026821 -298.705089628596 -301.245897398836 -330.31718763452 -333.124882421565 -334.838448329236 -337.575643511651 -341.105719903725 -1.28975564841885 -7.64311233931473 -10.6998494658725 -23.8921218022432 -26.8807431251208 -28.5908771073657 -31.8301182248902 -33.6452702817738 -35.8475578637179 -38.672677043205 -42.4413053606711 -45.1596709751932 -48.1813848837938 -49.745622516728 -52.5429055658291 -55.9951891681387 -59.8856450006967 -62.2792033904791 -64.0515015440918 -66.4594405088549 -69.0782004074088 -72.4708103369316 -74.7428804339044 -76.0443890027057 -77.7058607953739 -80.4114359974182 -83.0870854870285 -86.0271104102754 -87.7611508219613 -89.3347014570173 -91.4565766578904 -94.6488485180635 -97.4012828840065 -99.7189745165795 -100.853623147995 -103.559319684852 -105.162821001866 -106.611898471221 -109.538772166129 -112.302886524503 -114.749087848737 -116.535929951454 -118.394103051872 -120.518829821785 -129.521992573126 -132.165166589706 -134.433021875423 -136.048709120049 -139.194164949215 -142.718637817665 -146.09601609285 -155.73301294837 -156.959119516314 -158.552620508627 -161.647076310155 -164.861681877708 -167.190842674067 -169.001270854929 -171.070919970912 -174.083055135635 -177.066957013862 -179.683861274221 -184.467806438271 -185.723132815544 -187.905703377219 -190.765410417522 -193.382361731174 -195.178858406785 -196.316666715567 -198.756366970402 -201.676490099471 -204.306590922297 -206.378930112087 -207.858142849203 -211.478621859981 -213.89999705987 -215.164418350702 -217.756791934125 -221.367312989893 -224.182658594236 -226.152429369033 -227.265145269653 -229.402558333252 -233.894260925731 -236.628033740881 -238.914750155135 -240.645240136878 -242.382303392327 -245.085174531289 -247.957418034683 -250.489820357205 -251.763043329338 -253.745303371872 -255.812525257549 -258.623901550118 -273.137579574771 -275.836801259613 -277.540623363988 -280.356361592054 -283.29417432461 -1.2989392939424 -6.90387335739316 -8.85659518334761 -13.9739170655835 -17.5344523796664 -19.2461229093041 -23.5120854604461 -25.2684038120734 -27.4962963681503 -30.4188924737814 -34.4997992684063 -37.2462947175202 -40.2268453662793 -41.7641407237552 -44.7983973281173 -48.154497988858 -51.8772314795046 -54.422027275021 -56.2385929536419 -58.7574653081519 -61.3781796349481 -64.5961271672615 -66.9149551686436 -68.2012819197418 -69.8485023496231 -73.1410526991351 -76.4657699266124 -79.6594824207915 -81.062038791407 -82.7483442834842 -85.8520105192577 -88.6783298721008 -91.4654278417839 -93.83426070814 -94.9854662445237 -98.0737021790634 -99.3298387985654 -100.794562380244 -103.517403054136 -106.338989978274 -108.790737260935 -110.616013513274 -112.537919213181 -114.788367802336 -124.162638390973 -126.772878893395 -129.093386187729 -130.701629294151 -133.359606181455 -147.182920248502 -151.183976009052 -163.670277698826 -164.930609714112 -166.482629089422 -169.792859076105 -172.734311347489 -174.997924724119 -176.817460452377 -178.748464846838 -181.63567476635 -184.856463757909 -187.487820719457 -191.694441864762 -192.972418196108 -195.044088816611 -197.8069216615 -200.477852191575 -202.251966788331 -203.379006230675 -205.810410193182 -208.685676167951 -211.310767473337 -213.417719470936 -214.893730534629 -218.745073108272 -221.058709412472 -222.152490622066 -224.479760463598 -228.725776996956 -231.584091369469 -233.543114781682 -234.638479094528 -236.966920330559 -241.37479957329 -244.29456024574 -246.580666433185 -248.275721022075 -250.001819862172 -252.3163560673 -255.524428630961 -258.030140973825 -259.286727009321 -261.203539075688 -263.121967299556 -266.074409248956 -291.764015803231 -294.641672163536 -296.377821347447 -299.05901079613 -301.791059450445 -1.30208275642444 -7.13723622776849 -9.99439468739616 -45.6494912292434 -48.3650649413224 -50.085483593364 -53.3011502326576 -55.0835708539687 -57.3702534768251 -59.8099988042793 -63.5892949148105 -66.460253905775 -69.3535485413025 -70.9464311253952 -73.7310951032484 -76.831165725003 -80.572757115816 -83.107482390987 -84.7910029595924 -87.1307387314669 -89.8002040290512 -92.8763741979112 -95.1410672996813 -96.4303182417125 -98.1585999272824 -100.384373909425 -102.959745353219 -105.596004062059 -107.329869207407 -108.998477652603 -111.759554554711 -115.293033769873 -118.129652358821 -120.508380986471 -121.647260587438 -124.971188851695 -126.322352526463 -127.885897078138 -130.720079749753 -133.85837458085 -136.257863938445 -138.075554896652 -139.806557877807 -142.016680052479 -150.803910256095 -153.440341686491 -155.727678686135 -157.364432649562 -160.498545510572 -164.338369385072 -168.037207361611 -182.719372038677 -183.984188206522 -185.549662436375 -188.483100640789 -191.455287921709 -193.77170298544 -195.581966149291 -197.625926177284 -200.318787501351 -203.530790983641 -206.21684919861 -210.217926461536 -211.513204211366 -213.708660082763 -216.630756881274 -219.421933111593 -221.194851844245 -222.342437227784 -224.378293105294 -227.439816135934 -230.119188553105 -232.200035629048 -233.674609497279 -238.886112306068 -241.156568589981 -242.223904061793 -244.940778676607 -249.021751584685 -251.816273515209 -253.767918966154 -254.887174548474 -257.398329493288 -262.359976787406 -265.091740760741 -267.346012742015 -269.01621307166 -270.709862553714 -273.329446749484 -276.943596074321 -279.529829741686 -280.77974793821 -282.857088668694 -284.830912042701 -287.66052088385 -313.579212936713 -316.445182348707 -318.120098456758 -320.942219593949 -324.230484398132 -1.2952676466977 -7.91527176194579 -10.7952338720743 -19.0552519582539 -22.2001604419544 -23.9108854182459 -27.8449318611146 -29.7945439174323 -31.9246311610719 -34.3800253784394 -38.4559410503093 -41.3278786508789 -44.3247504940192 -45.8823476789031 -48.932421347551 -52.1434634069968 -56.3609640443047 -58.8336770145435 -60.4286200344967 -62.7569135913246 -65.3175142726873 -68.4226956531318 -70.6917962659905 -71.9788151092598 -73.6085055095126 -76.7877379132154 -90.0322554476115 -92.331398099134 -93.6398712136872 -95.1997554476818 -97.3022287409654 -100.364762184928 -103.256788284895 -105.619127532319 -106.776556690583 -109.73840578861 -110.892120561228 -112.352344901142 -114.976690020077 -118.398261089028 -120.854365323628 -122.655909606903 -124.50506063645 -126.851415219312 -138.20558909635 -140.843317769051 -143.152314369791 -144.739822078687 -147.612279943682 -151.644385171457 -155.321514879456 -160.276978068735 -161.537729719374 -163.017800421643 -165.799969676986 -168.963277265412 -171.264800774655 -173.08002975453 -175.109571668771 -177.581655483586 -180.571063656402 -183.231466040699 -187.581822841852 -188.842812118422 -191.041883853092 -193.973729147302 -196.650165377696 -198.434941555191 -199.592962003288 -201.750853371267 -204.686498154323 -207.32779532447 -209.444748357583 -210.921776270692 -214.011138359708 -216.284229954643 -217.443394965722 -219.867352411052 -223.613179913199 -226.509878009665 -228.486221868285 -229.639383180702 -232.096474681411 -235.600549172619 -238.386111891358 -240.682485511762 -242.331717550706 -244.11344461456 -246.943309814178 -250.247104658119 -252.761062317568 -254.025546725201 -255.998117296891 -257.978163379553 -260.926743865428 -297.35955855992 -300.29470246647 -302.019559403183 -304.762396530173 -308.216786679698 -1.29636315036567 -7.09094900595862 -9.82595361629617 -281.219476939223 -283.169390015902 -292.286925547742 -294.914124233994 -296.673271484758 -299.003326853607 -301.753492645342 -306.047389182641 -308.826501006849 -311.985429662311 -313.555702259173 -316.126137233169 -319.909785719008 -323.447122353739 -325.793311792576 -327.98206130335 -330.112895456904 -332.628354360749 -336.216584948531 -338.52842606393 -339.839948164674 -341.484551237709 -344.739191863462 -348.535010252556 -356.702424960086 -361.577718255808 -370.92581732619 -373.525640955238 -432.383652735297 -515.907318899771 -518.039940455967 -528.338483205123 -530.789583428136 -531.922884414388 -533.431594605061 -536.281476721318 -540.136995237454 -542.688631691161 -544.519579405658 -546.295901021242 -548.276196667725 -554.033786040143 -556.70783285024 -559.004772010239 -560.568662851892 -563.786725184076 -568.823041267032 -572.344961593544 -589.451779296053 -590.693943036376 -592.374006647722 -595.544318992179 -598.776331150703 -601.046354024384 -602.84002261062 -604.939305902112 -607.746020909043 -611.347826475087 -613.982651341587 -618.170137414699 -619.470248837818 -621.853995944139 -624.83541455794 -627.6241591646 -629.424919384814 -630.578592895879 -633.000190583597 -636.333336547273 -638.994448026355 -641.081847854614 -642.558736289129 -646.71019752994 -649.074614995977 -650.183356664151 -652.619010158549 -656.770370618563 -659.633070468867 -661.566221712474 -662.697434242668 -665.085431189408 -669.464469714178 -672.270932345426 -674.503861231192 -676.15660125861 -677.927333735088 -680.321614349768 -683.722005710049 -686.204749446296 -687.472803256729 -689.305207254439 -691.151335868779 -694.132577033954 -719.610422678465 -722.482618385214 -724.182531587629 -726.861892858358 -729.93564444918 -1.29047317826777 -7.23448671762685 -9.23212411260433 -28.8038966389022 -31.7069062645037 -33.4263438441709 -37.2828117570478 -39.1473752688449 -41.3157545769235 -43.8912976385375 -47.6551842715006 -50.4171800983066 -53.5072730464583 -55.139644085101 -57.8715487125939 -61.2283348952747 -65.3338594016663 -67.8191400384865 -69.5340760392626 -71.8829594499513 -74.3985146383752 -78.1099942246866 -80.4180286252196 -81.6944538061531 -83.4277709185057 -86.653100557085 -88.944830161604 -91.7888790948331 -93.3303166399975 -94.9857842625324 -97.8497702847183 -101.511617285351 -104.255567110423 -106.561026182145 -107.71384754289 -110.973221655673 -112.492570521298 -114.114795833062 -116.502489015968 -119.554691902497 -122.024315408231 -123.829467143153 -125.701213918354 -128.260244873132 -132.656086668078 -135.372023003406 -137.705655258333 -139.29310491227 -141.935993606474 -146.135801751522 -149.744910715682 -154.336630788482 -155.584947728211 -157.119784955636 -160.055243466358 -163.067248301787 -165.43492035116 -167.242246701565 -169.216061887253 -172.161071945744 -175.477889063033 -178.092233847753 -182.244925921164 -183.523105382468 -185.744596284516 -188.877157420286 -191.634540342862 -193.432485669795 -194.601339198775 -197.16036129558 -200.080331651722 -202.69322229084 -204.815062126352 -206.28524749741 -209.985412846664 -212.346095795971 -213.419045821567 -215.75076545584 -220.122020323644 -222.900894737981 -224.877283137532 -225.999854785753 -228.14347096651 -232.027196482956 -234.66825308255 -236.887922126002 -238.529101753518 -240.233477115502 -242.675993196017 -245.507716835985 -248.101433351517 -249.369333607593 -251.343369613317 -253.49083694491 -256.543397845348 -279.457375854438 -282.28278585214 -283.978056061198 -286.627815387165 -289.656849000416 -1.29750836634061 -7.6724794068157 -10.5619387356936 -35.6330363380911 -38.4023255056758 -40.0927536453912 -43.7584338285775 -45.7486585526638 -47.8694824781536 -50.8010065895078 -57.3446638121748 -60.0868223389413 -63.2439536045942 -64.8861014304079 -67.4100734561695 -70.5753267671352 -74.7486955083765 -77.2135474512444 -78.6730713533744 -80.9989747750405 -83.7083834987125 -86.8691941395353 -89.1321736241177 -90.4316561544704 -92.2426755137982 -94.8810020953167 -97.2712374630285 -100.289070432141 -101.592455063409 -103.276846929711 -105.649596532206 -108.768449945486 -111.710319443307 -114.086783339143 -115.236656944274 -117.99281679935 -119.358031987809 -120.916508565761 -124.252101400254 -127.31959861263 -129.778689879134 -131.580221249386 -133.394680583244 -135.428852790265 -142.441504183166 -145.109702337782 -147.429270881292 -149.101332796287 -151.564296248043 -155.243197054182 -158.893420184501 -166.823904601503 -168.071362727763 -169.550509988468 -172.220303726427 -175.92143018931 -178.175677157848 -179.994987592915 -182.136187784559 -185.245504118777 -188.28094103613 -190.96201380567 -195.275120214314 -196.566601753303 -198.800141555295 -201.934490808162 -204.805467928111 -206.597616870486 -207.76499159414 -210.18041336523 -213.243842039445 -215.956864965953 -218.030043604403 -219.494959212863 -222.780021006792 -225.129307314659 -226.218980046113 -228.753038620243 -232.427033673745 -235.258760907999 -237.206614519549 -238.295191803816 -240.44426460153 -251.461649985364 -254.217595454776 -256.481634426522 -258.220365701888 -260.007749317221 -262.786471122978 -266.253265446745 -268.790529416355 -270.057130544586 -271.933006253716 -273.909140470707 -276.870379318761 -311.378974502009 -314.197887471306 -315.962518745134 -318.627104091879 -322.306896791271 -1.29620574489938 -7.94104369793835 -10.9438153628066 -266.297925534816 -268.015977490105 -269.76761293566 -273.3667065526 -275.157213142096 -277.251646805671 -280.320945814752 -284.43112048041 -287.301921950142 -290.353629572184 -291.951154506027 -294.483429281257 -297.688682157613 -301.609324234812 -304.080561139657 -305.797979469485 -307.892425707963 -309.93312424281 -313.587688882322 -315.896592454954 -317.188606875665 -318.847031201193 -321.979112368201 -325.828719831483 -328.311588621912 -330.103627675367 -331.833590234614 -334.299358809804 -337.302013382762 -340.251384289471 -342.593908325805 -343.739538811885 -346.429513128713 -348.09713654202 -349.756435800927 -352.462143169105 -355.437826877611 -357.774704749741 -359.619255021934 -361.408665105633 -363.953980531302 -373.788744115684 -376.492853196421 -378.793737306405 -380.396015653746 -383.240357851564 -387.029537310348 -390.847845776184 -400.582333291635 -401.821474498683 -403.304843856678 -406.195326539735 -409.215825713517 -411.571718955002 -413.384612467246 -415.474106908036 -418.778314568362 -422.348970480705 -425.027165193757 -428.917640831937 -430.209869272212 -432.41628755184 -435.115175899298 -437.942057086429 -439.727471975987 -440.837717996742 -443.536348932536 -446.393835633535 -449.074047199633 -451.201074384929 -452.671679937215 -456.678974464778 -458.997449644336 -460.089794060289 -462.416853954649 -468.808076077781 -471.564912318106 -473.530620505515 -474.697378897804 -476.912711528 -481.301878653141 -483.997200721258 -486.301365945364 -487.978599221316 -489.763777586285 -492.316336017422 -495.705790035378 -498.368321175954 -499.615633140502 -501.568414973064 -503.556416255705 -506.724660601536 -537.968579329531 -540.866760710636 -542.627881331232 -545.532351787787 -549.191576649915 -1.30420008990605 -7.27777279615633 -10.1084458841095 -15.35532864222 -18.5736487564467 -20.2788157697353 -23.4358484857388 -25.2772756183189 -27.5188052644 -30.2879017873091 -34.2593133934338 -37.0017655763984 -40.2214342548494 -41.7874918545318 -44.6421259800014 -48.0126264236781 -53.1181884419146 -55.6224013367818 -57.3052259376132 -59.5735491923433 -62.0455596989003 -65.7372548543862 -67.9930313990347 -69.2732786119345 -70.999815082398 -74.1233981492153 -77.4802936847011 -80.6009323678151 -82.1461943490986 -83.7442583236162 -86.1801053624284 -89.603992675995 -92.4664564344183 -94.8053253875135 -95.9528474658775 -99.2116130743119 -100.347832656551 -101.987848304964 -104.736721465644 -107.393486910629 -109.818090770154 -111.636739586378 -113.39410456553 -115.728549752078 -129.934700526828 -132.54915937729 -134.844596238004 -136.451209392751 -139.526192430494 -143.670810703236 -147.290699851741 -154.889379303255 -156.139258732697 -157.75367212928 -160.565965997324 -163.818347012798 -166.163662926246 -167.981200137667 -170.177709682007 -172.609962916587 -176.178330150871 -178.838903361455 -183.569070713864 -184.887753372067 -187.317811642438 -190.333890504686 -192.994917412791 -194.795729369756 -195.927725346617 -198.234100289783 -201.057565666522 -203.698938108163 -205.769532411641 -207.24069097065 -210.598951066583 -213.014142617982 -214.09742491128 -216.411518867367 -220.828291518054 -223.666448237481 -225.633478971785 -226.741550400252 -228.892100880727 -241.188578346491 -244.2671418405 -246.540567742993 -248.196305517687 -250.000411101354 -252.349082497496 -255.586960137795 -258.154338791961 -259.422097356454 -261.414904211721 -263.521204329035 -266.088628853022 -291.319875268595 -294.131760764763 -295.821248962597 -298.349687966192 -301.637307841734 -1.31522775361424 -9.07378297103603 -12.7904776492344 -17.6482541788367 -21.1045548779938 -22.8114192221451 -25.9611226938633 -27.8363517645386 -30.0734364259776 -33.0615883857883 -37.0042630930752 -39.9690412646497 -43.0399520706285 -44.6032665420838 -47.130897785861 -51.1629854173462 -55.5917184925872 -58.2471840597207 -60.1001035151696 -62.4047935674268 -65.3410080794162 -68.2594957915029 -70.5441108217954 -71.851724085472 -73.5955948667332 -76.3909239731437 -79.2525912706632 -82.1812411646471 -84.2694518162673 -86.0141936481605 -89.139152885445 -93.2849491267883 -96.1646290271144 -98.6229823808141 -99.7675963994451 -102.920707971833 -104.198830792339 -105.768462194049 -108.729456846743 -111.806913064234 -114.150078838141 -115.981504156665 -117.732862859499 -120.084287635479 -139.058164109531 -142.018936134163 -144.313128112901 -145.924097493996 -148.983420812049 -170.660002423351 -173.684521684361 -178.957492539045 -180.211120341248 -181.6439285327 -184.594742966338 -187.841746917358 -190.238080525654 -192.047840160792 -194.102217185823 -196.904691891791 -200.200432671335 -202.916499670289 -208.948665363817 -210.228718522284 -212.844400950612 -215.611208021048 -218.525923375069 -220.34349076651 -221.49715373106 -224.098160339225 -227.710629088174 -230.325730653476 -232.428835032947 -233.9062962762 -237.76029803652 -240.082428516028 -241.189740450066 -243.609870657953 -247.832785023124 -250.823266726118 -252.794546240629 -253.922331730504 -256.074199743929 -260.253154425556 -263.00672890462 -265.289367650612 -266.989605911706 -268.791823344075 -271.529629887267 -274.490589235112 -277.060741818952 -278.307175699675 -280.362258197582 -282.552429345389 -285.23183804292 -289.616952626009 -292.138328242539 -293.883169329147 -296.615116490975 -299.430193905914 -1.29026669286506 -7.15359559776312 -9.81412960485994 -14.8389054653349 -18.0762228898156 -19.7861627519596 -22.8059216250656 -24.7643116995929 -27.0153972352014 -29.7529063109745 -33.8199953481107 -36.5874957505617 -39.6350286942687 -41.2610024174756 -44.0497813098912 -47.0079026577234 -50.9617541661619 -53.3494490337707 -54.9001221776973 -57.1436325150263 -59.5495275863958 -63.7013572947029 -65.9719396492969 -67.2512303789347 -68.8951247026924 -71.5990345022004 -73.4980854210597 -76.5851476320247 -78.2584384877218 -79.9134116188566 -82.1268820589852 -85.2809236594495 -88.1602730761544 -90.5161746964627 -91.6689193550427 -94.3339750061288 -95.7833955086485 -97.3401174967208 -99.6858350147491 -102.763909603726 -105.169575072252 -107.019250785751 -108.884612641103 -111.110003482083 -130.744509122085 -133.334308911024 -135.635467318849 -137.225506896461 -140.038371028286 -144.508526370978 -148.102902472915 -152.487976142205 -153.744707509299 -155.249090583002 -158.055903443358 -161.072770039779 -163.292477126598 -165.115392591646 -167.001134749317 -169.80810326333 -172.981084379863 -175.618862023604 -179.584860551172 -180.857181114838 -182.981447014298 -186.252162732919 -189.191460076058 -190.977468377166 -192.111983278996 -194.452980312714 -197.304078995079 -199.948404563927 -202.000958029443 -203.481447790723 -206.691976650724 -209.095030043768 -210.199601177382 -212.314684433248 -217.906444176952 -220.729084542926 -222.686199584717 -223.805181288912 -226.084399873358 -233.407422786572 -236.053061421724 -238.318630431947 -239.973359926074 -241.60340137154 -244.480771716946 -247.647519925738 -250.205330549023 -251.471098850564 -253.347607264067 -255.289537669375 -258.286410991589 -263.372753307828 -265.916827107277 -267.604366873149 -270.219387480677 -273.563378837279 -1.29331760086373 -7.80459391775695 -10.774911026934 -285.873204254002 -287.844041636308 -304.187923388615 -306.751008609938 -308.527632281963 -310.59084568989 -313.417415602843 -317.952325476983 -320.684584782775 -323.606221380759 -325.153086514715 -327.59728788382 -331.044290439929 -335.267142582469 -337.791764565969 -339.266168679069 -341.532726150305 -344.563619500814 -347.525549286999 -349.776868884923 -351.081803831346 -352.792290711868 -355.612459343042 -358.726674712901 -361.484632708437 -363.075186837606 -364.670072482124 -367.072315318224 -370.430063075343 -373.171966129427 -375.543635276692 -376.685716650472 -380.245354689666 -381.888736525852 -383.484450240857 -386.209004412662 -389.185934867928 -391.615851426107 -393.467433076145 -395.27730138226 -397.459660447035 -418.011396260279 -420.614077127822 -422.896088901548 -424.579610654165 -427.498794788186 -431.939904804231 -435.732349214702 -446.532551944037 -447.747593172164 -449.309937056714 -452.519072275901 -456.086866511088 -458.431205220213 -460.239954139969 -462.321166184737 -465.319481094967 -468.835724042238 -471.373639302807 -475.444796474566 -476.727879258323 -478.97569235786 -481.903872350211 -484.581885152345 -486.380585037439 -487.542441877003 -489.947620904093 -492.989343575537 -495.623102319781 -497.740167466214 -499.208870227355 -503.264701109368 -505.558340101269 -506.645306792834 -508.960715261079 -513.397715711157 -516.290920570958 -518.25250773201 -519.369791007477 -521.701445862771 -534.757017046354 -537.512796529738 -539.806266341304 -541.484115878024 -543.318195069348 -545.906670541546 -549.068241432574 -551.578321672551 -552.830539166375 -554.741418907502 -556.779376191694 -559.990112273734 -566.169107112793 -568.712811144023 -570.451125456535 -573.198790326081 -576.283839216534 -1.29684696071693 -7.29042722709825 -9.42995582704081 -61.1158699760126 -63.6703353536794 -65.3839758149452 -68.633555793048 -70.4532294098419 -72.7427970168354 -75.593930958439 -79.1691318288743 -81.991993106092 -84.9663973411755 -86.5802433376861 -88.9318016719133 -92.4275344779632 -96.3323054909182 -98.7589471467284 -100.676388589275 -102.972520082128 -105.336894429002 -108.814244238139 -111.07527715757 -112.355725547866 -114.049558800054 -117.394689346985 -120.196156376584 -123.724656542173 -125.143400077384 -126.805166289361 -129.077261653609 -131.829704027162 -134.814780992149 -137.176740374168 -138.327168976263 -141.182454338868 -142.887855888499 -144.275911620257 -146.975466361394 -151.380773965357 -153.783929317562 -155.60769523089 -157.427395116139 -159.6505613767 -164.257664065951 -166.955597455119 -169.24325330346 -170.781043341562 -173.583972200349 -177.822202864725 -181.591152079341 -193.638448736838 -194.886635518395 -196.531407721746 -199.616895719448 -202.774630369897 -205.144902640276 -206.932810255641 -208.770820436547 -211.574121148163 -215.132833045205 -217.755250898136 -222.43346275989 -223.730384168795 -225.762762597755 -228.476817682057 -231.271230242836 -233.065028391379 -234.2066190044 -236.707170102893 -239.620918590074 -242.22821855388 -244.32593624434 -245.805091044518 -249.350080121073 -251.72427908312 -252.81417532909 -255.213740644238 -259.805076142137 -262.564324079241 -264.520728512559 -265.684044321209 -267.952807995183 -283.176856274583 -285.920567294769 -288.17619784553 -289.905453635072 -291.72777967108 -294.595850788013 -297.537853143044 -300.122962703529 -301.359965593267 -303.428398074573 -305.515766622916 -308.645092160318 -337.059139703638 -339.845533231392 -341.602405934556 -344.325410768629 -347.883669152086 -1.28844029665475 -8.1067607956941 -10.6129223917939 -22.9315783432659 -26.6297997561116 -28.3508210982784 -32.0446483182261 -33.8722256881603 -36.0455019938248 -38.7128773985847 -42.6738623578604 -45.5009503075499 -48.5911273450163 -50.1575626067163 -53.096776053534 -57.2121728257712 -60.8484833346383 -63.2687560029456 -65.4448923973194 -67.7416508243613 -70.6330995817584 -73.6521623793735 -75.9507263665925 -77.259752835466 -78.9321957755062 -81.7048460642771 -83.7665633958474 -87.1486647991478 -88.759516119926 -90.3639633150507 -92.7416993268949 -95.993050837885 -98.8339286519532 -101.181561464322 -102.325949760772 -105.48538835043 -106.773486062962 -108.273924402745 -110.459548952626 -113.616916604393 -115.971922274571 -117.788955373536 -119.637185046784 -121.833977688444 -128.374137428473 -131.045671633827 -133.369103691521 -135.109304605514 -137.623236064253 -141.824119804295 -145.711315330689 -152.778588226988 -154.005741250372 -155.479133629316 -158.330631639919 -161.506788433327 -163.84991686063 -165.649834533332 -167.485482975707 -170.162529959226 -173.115175312439 -175.781321055304 -180.159054442803 -181.459610730366 -183.721644022119 -186.562023405996 -189.347646897855 -191.151187518374 -192.287558676272 -194.528663291515 -197.722875270892 -200.424797114295 -202.561366582482 -204.03913855366 -206.993532571899 -209.358077496057 -210.582374103182 -212.720082216849 -217.00765795943 -219.823328178072 -221.796139101077 -222.910908945569 -225.202870506135 -229.557882046299 -232.290163790383 -234.56195537185 -236.19496860838 -237.942317961194 -240.40376832374 -243.319117387698 -245.858380087158 -247.124575286502 -249.048058100827 -251.104825900455 -253.991652551078 -286.301188854427 -289.255847292821 -291.004081882123 -293.970304751729 -297.485574051057 -1.28929377453608 -7.11707658117265 -9.86584167530153 -286.029132634868 -287.952364478708 -301.302414324987 -303.90674337336 -305.662906012051 -307.787805650795 -310.484131399658 -314.647756847607 -317.461511408756 -320.492888762837 -322.068897730658 -324.930904520448 -327.950882057499 -332.039845771743 -334.510440158777 -335.987502828591 -338.210480165061 -340.576885169963 -343.894535908906 -346.157610180384 -347.466669771645 -349.077374494091 -352.315084840555 -354.526668859718 -358.605293804343 -362.724475743127 -365.043731512943 -367.722800895382 -370.694049420814 -373.428864127831 -375.755225496311 -376.893560209209 -379.867715271006 -381.316296873805 -382.832012054717 -386.184382161739 -389.15575793584 -391.558245867119 -393.374942857293 -395.113987521103 -397.36226123805 -404.379756974289 -407.000416499867 -409.28342628076 -410.916591382892 -413.473106813991 -417.099453923949 -420.504514806827 -434.875614729418 -436.105668526151 -437.727617914873 -440.304570119056 -443.518254660538 -445.793970345111 -447.607051145359 -449.500189031721 -452.508770287832 -455.501793260704 -458.267725504036 -462.156539241895 -463.484459516232 -465.682733440543 -468.760068456727 -471.410500486876 -473.196899550887 -474.345291950611 -476.841060295721 -479.59042086315 -482.294853282438 -484.410684328929 -485.879006412729 -489.164049471767 -491.457766554173 -492.695074674363 -494.961825474728 -498.53845834715 -501.35868596976 -503.322249439153 -504.41272558696 -506.930735352078 -513.258813153459 -515.96508974474 -518.252102400277 -519.910121327401 -521.608655460013 -523.854677755512 -527.3527758996 -529.857214887062 -531.127611144819 -533.100224846058 -534.975704110141 -537.860681942437 -567.106155347074 -569.950605976829 -571.670019608796 -574.369751219126 -577.249221020437 -1.29166046975186 -7.28950459486874 -9.59318717068487 -14.0484727211314 -17.3886069315843 -19.0963383379629 -22.7103378606338 -24.4839491989147 -26.7766310606617 -29.1259385563406 -33.1017057638559 -35.9819489387321 -39.0239064970914 -40.5697103531321 -43.7769089269613 -46.6678281443494 -50.6048877359232 -53.0169015298499 -55.6793684049904 -57.9513809250408 -60.7385333084719 -63.7211401947817 -65.9762254600369 -67.2802045207342 -69.1064085345414 -71.8544881963779 -74.1557967981105 -77.1588459367746 -78.6045457459171 -80.1510733973469 -82.594948615507 -85.5582577179422 -88.3160830957484 -90.665894403063 -91.8062105931013 -94.9150519538127 -96.2068812933911 -97.7222150503315 -100.71352477895 -104.906088436026 -107.274846571904 -109.097759183758 -110.859378889458 -113.218575855759 -122.083929437355 -124.70122823781 -126.990979191617 -128.622435048561 -131.597901113539 -135.824525980113 -139.539505325821 -150.26595777725 -151.490139017677 -153.179355136653 -156.038943056728 -159.082163169545 -161.422035788 -163.234435610685 -165.272641531884 -168.701146773809 -171.910254943634 -174.474354786769 -178.758096403317 -180.054907516147 -182.251207016154 -185.590262553974 -188.275663652797 -190.076575965242 -191.219100402619 -193.820218601832 -196.999149218559 -199.63925156558 -201.714959305426 -203.205247875812 -206.345572038896 -208.739507017978 -210.023046463198 -212.674831670715 -216.939351469666 -220.002095133725 -221.977787866172 -223.105185564335 -225.409034234394 -235.432791235473 -238.167786176768 -240.433358409853 -242.12150346928 -243.790088889172 -246.454882854786 -249.781256381209 -252.333112629943 -253.601465910945 -255.527205348642 -257.619454172185 -260.525521218812 -264.927631065697 -267.402744913534 -269.153874195799 -271.869439783609 -275.127209859688 -1.29957582219375 -7.08442205792157 -10.3354931269117 -303.01065485572 -304.918341972975 -316.471133775997 -319.083161373036 -320.899624076181 -322.983716015002 -326.088105366181 -331.27916516385 -334.03086690441 -337.116907089672 -338.701674136291 -341.273704819546 -344.652538363395 -348.575304395286 -350.949980465021 -352.644368235883 -354.842451305788 -357.145012356414 -360.497430134106 -362.853539722322 -364.140658367114 -365.880003897425 -369.049182733291 -371.179833587112 -374.518083262259 -375.999510363655 -377.735960612383 -380.324568900215 -383.413123736745 -386.205002655189 -388.605146971081 -389.749790865942 -392.397161307105 -393.694033993607 -395.210101813655 -397.819907581288 -400.90932198903 -403.334680977564 -405.139943667969 -407.023458602831 -409.230460008897 -421.070337257087 -423.641229288706 -425.944471169675 -427.580382001816 -430.709880467961 -434.07266480125 -437.731463951555 -443.808685961316 -445.033904060627 -446.574089191282 -449.527687051632 -452.569375060453 -454.904152802591 -456.694002822582 -458.640015816621 -461.234124126767 -464.642202039312 -467.176701991109 -471.797943363377 -473.069217051918 -475.267368060057 -478.384974549587 -481.164278356749 -482.961294046835 -484.079623635177 -486.420040035901 -489.640948245222 -492.173386139215 -494.263535608751 -495.746675135708 -498.864363229072 -501.237753297814 -502.52143358087 -505.149287440496 -509.408044154921 -512.309272059538 -514.26889526746 -515.380715991771 -517.504378072687 -525.998801272241 -528.732127853122 -531.049989064772 -532.715914295076 -534.502516081326 -536.672902078328 -539.931579254335 -542.460446140724 -543.711093740882 -545.698267874316 -547.721596648985 -550.894890498464 -560.548696842416 -563.173987398821 -564.879422236627 -567.409130435091 -570.802715147298 -1.2953802224949 -7.35203498202917 -10.3149891313442 -60.587125953047 -63.0926095523834 -64.8040337801514 -68.7906950730926 -70.7073293559611 -72.8274238715372 -75.176786616171 -79.1375388245634 -82.0029730997731 -85.0900348992691 -86.669862140954 -89.3325945107232 -92.4327833270148 -96.5559803960988 -99.0405494596141 -100.515724795775 -102.715427256181 -105.433200700144 -108.550784332144 -110.87839775563 -112.210811154223 -113.941934360623 -116.802869813267 -119.572416761522 -121.999155881252 -123.600045468499 -125.262439313983 -127.549221039296 -131.008789180806 -133.946095857458 -136.272046121665 -137.422066824767 -140.502435801586 -141.736567794066 -143.168063232323 -146.179608439716 -149.117241072095 -151.516830322029 -153.319415693441 -155.136882765671 -157.457169412717 -165.192772593747 -167.828148444724 -170.121319746401 -171.778861970203 -174.584090574922 -178.760354010228 -182.407218234188 -193.55720531398 -194.770628491746 -196.370818093516 -199.451036834729 -202.338086050108 -204.651492307278 -206.441885495052 -208.34744668402 -211.271159974289 -214.298896063341 -216.883852957598 -221.259052315777 -222.517717160996 -224.446080126894 -227.405923136274 -230.097087664292 -231.881789430577 -233.026683611584 -235.676964168675 -238.202766399664 -240.810646343031 -242.916148517702 -244.380846312611 -247.221152332506 -249.619859476471 -250.784373448757 -253.498907747846 -257.353959246485 -260.296869126507 -262.263189000586 -263.43214640257 -265.525513733364 -271.216974893057 -273.997265643134 -276.276067714403 -277.958692479214 -279.676013796696 -281.803570716658 -284.927237924033 -287.457162222956 -288.724271587929 -290.837119436402 -292.77933214067 -295.571795398879 -307.305121262959 -309.930059138841 -311.642270343903 -314.308146783078 -317.23823113689 -1.28767530572136 -7.48723561467853 -9.87224018343946 -50.2361326838694 -52.8490708306112 -54.547304884505 -57.8568224662387 -59.7006383962808 -61.9274482997056 -64.7295667905958 -68.8497282270994 -71.8272057259054 -75.0090188328404 -76.5773413905715 -79.3576697095398 -82.4971351624846 -86.9060885729742 -89.3258407951819 -91.4430094621749 -93.6987095538403 -96.5930559158616 -99.5460046887368 -101.871457531471 -103.167244739882 -104.890124684163 -107.612590635019 -110.33715302631 -113.661493242584 -115.014887699703 -116.708666308306 -119.397877261307 -122.339178848396 -125.076637387694 -127.432280413203 -128.578529712125 -131.246076008514 -132.774356514559 -134.272606327309 -137.439524164708 -140.605932192735 -143.098998034408 -144.903894515145 -146.818019497664 -149.180329660764 -156.848298040285 -159.532101548593 -161.851487224149 -163.418579922285 -165.942498585314 -170.077750226213 -173.880061562815 -178.623967185398 -179.875272718726 -181.365265810241 -184.209081569439 -187.719455179553 -190.048032363791 -191.848567216999 -193.689153710369 -196.703841961983 -199.971376338959 -202.666253954532 -206.902974577937 -208.188572067845 -210.352119927055 -213.284375153665 -216.046056411166 -217.830691128979 -218.971598472766 -221.597434526779 -224.398718455059 -227.032510599091 -229.129369887915 -230.598443990279 -233.965440801339 -236.312949771845 -237.382467301269 -239.879748107877 -244.118455055226 -246.978203460721 -248.94018385125 -250.051353791951 -252.302715524473 -257.769995235579 -260.529094165853 -262.79484993462 -264.421027270379 -266.188956621659 -268.692725129866 -272.497192251067 -275.101463593209 -276.342283268804 -278.185491854439 -280.007905589793 -283.094799059176 -317.697145684666 -320.607933275317 -322.332148408032 -325.023387893395 -328.106892886258 -1.2871763436641 -7.43613653436034 -10.8099415520866 -15.2091403580428 -18.4964962723511 -20.2079675788685 -23.4202621734965 -25.2387687329557 -27.5060419030729 -30.3738964037823 -34.6202669869996 -37.4181458707157 -40.4249802839328 -42.0136511221347 -44.6090688296003 -47.6394226370625 -51.5931031803812 -53.9256787519579 -56.157576081611 -58.457612005578 -61.241708863983 -64.5415060319023 -66.7818151667114 -68.0713172904937 -69.7400450665528 -72.5712049953979 -75.44248268911 -78.3134278242942 -79.8407328478824 -81.4548658836672 -83.9450341110664 -87.9099779255559 -90.5762252114067 -92.9390389668645 -94.0925215048715 -96.9533741195556 -98.4591925726473 -100.109629448132 -102.983904656991 -105.555702943638 -108.031221002803 -109.851374607867 -111.592946414131 -113.700944882657 -119.411812091053 -122.08977315615 -124.386680780426 -126.103399060807 -128.96128030348 -133.398603953828 -136.960500991702 -143.74004390163 -144.969775056085 -146.460246198935 -149.462250159447 -152.651680453754 -154.923281356982 -156.723012021519 -159.013289593698 -161.382253811173 -164.381404894439 -166.992880558781 -171.583424367433 -172.874647200533 -175.227082707875 -178.234603576948 -180.878984250673 -182.658914094493 -183.795620600542 -186.431217862674 -189.539545891586 -192.172977190871 -194.275482793674 -195.752187617474 -199.29543422851 -201.676294668662 -202.770018425376 -205.071207216447 -210.596292930831 -213.436409227923 -215.400647192614 -216.520280489803 -218.797659236002 -224.661796661553 -227.387152642063 -229.705427709285 -231.325059968097 -232.974698473285 -235.583762175091 -239.5683378563 -242.062244379131 -243.312907079389 -245.278979140492 -247.324627625773 -250.11905272926 -282.785128239036 -285.742635315091 -287.46101994135 -290.371678442852 -293.199370013997 -1.29107653279908 -7.05057365153269 -8.73764072262645 -14.1972014554501 -17.6489435192199 -19.3582720202443 -22.9643123409163 -24.7681082453189 -27.0303677749701 -29.6736795832286 -33.7458604819581 -36.7407068338044 -39.5703768827191 -41.1423490333327 -43.3657625427852 -46.3932559742885 -50.1823394575558 -52.555838093094 -54.5111507646889 -56.7112391198408 -59.3270185647306 -62.511070842696 -64.8156279057657 -66.1029209878765 -67.7587141023249 -70.8594358353617 -72.8354578753295 -76.6849393296584 -78.1735731969092 -79.7984446529992 -82.5337329842952 -86.0698011921238 -88.806970074973 -91.1766946613364 -92.3341526833126 -94.7004937232836 -96.0022733373047 -97.5713063809568 -100.361143795234 -103.308507848903 -105.780121061611 -107.625508295681 -109.405376811324 -111.598998444685 -118.72745496904 -121.446595621338 -123.737761158024 -125.383540183207 -128.16421005782 -132.118871590924 -135.784344672794 -144.033041938183 -145.274747148662 -146.741024873139 -149.872206979813 -152.75132018651 -155.078328432662 -156.875543976882 -158.966509993091 -162.016700071342 -165.002096012101 -167.626578380711 -171.72206040225 -172.989710100005 -175.054549957685 -178.03897871324 -180.801260443429 -182.586289521167 -183.742616273096 -186.09273271185 -188.79327737683 -191.474709704473 -193.603183257853 -195.08551751383 -198.28061665086 -200.618686694115 -201.790347711636 -204.256705433658 -208.372686324103 -211.028495251011 -212.950501055417 -214.0584016181 -216.299727733468 -222.841353876481 -225.635822397951 -227.9521684631 -229.595915556478 -231.346602518885 -233.963320180966 -236.771482978383 -239.324066437409 -240.564090804265 -242.694910289143 -244.669723433069 -247.491554996752 -283.633831578385 -286.53999168951 -288.22272422309 -290.875827123239 -293.946687422509 -1.28963671195859 -7.97451002072385 -10.9335996650479 -15.711961711767 -18.9616948535964 -20.6739826541511 -24.5448020764965 -26.4209458745832 -28.6047298415493 -31.5662735800854 -35.4944614929137 -38.3301216329717 -41.2690348855531 -42.9204382972692 -45.9675029466138 -49.3465075239531 -53.6129820875174 -56.1031918392452 -57.5902783819402 -60.0683643849328 -62.7455262136268 -66.4182679716322 -68.6682800251476 -69.9885797083511 -71.6012472871907 -74.7201965671582 -76.8959683884681 -79.7862792239029 -81.3665894523862 -82.9319185400419 -85.2605897246011 -88.4168381287213 -91.1556529372782 -93.5158297087512 -94.6660296454571 -97.3934426040744 -98.7796313322856 -100.247502462412 -103.219089030804 -106.177651124286 -108.674207151615 -110.501740203096 -112.234941140357 -114.370882740899 -123.094175515493 -125.741097082601 -128.048408603686 -129.771511811553 -132.537512413791 -136.719641153026 -140.043349018909 -152.385927548979 -153.613641021262 -155.305918960908 -158.503624898425 -161.662862017858 -163.975777134436 -165.764029942355 -167.93078612044 -170.361882429756 -173.465455849067 -176.120219344608 -179.941249453215 -181.245837764028 -183.640252831749 -186.573127301062 -189.378145879627 -191.194555675544 -192.324572895014 -194.627653869772 -197.918357833719 -200.671858962043 -202.78287309118 -204.254710149652 -207.622825406962 -210.107321574419 -211.417826281013 -213.819520589056 -218.634202564324 -221.355159862163 -223.307704481682 -224.39489910746 -226.544847423326 -230.758230487998 -233.410947764965 -235.669196926434 -237.351473077679 -239.083979574706 -241.559744412514 -244.72005666486 -247.257864286024 -248.527139358706 -250.386292534637 -252.245434297822 -255.512783462055 -266.034345579004 -268.632090043796 -270.388964016357 -272.885380167129 -276.288463901091 -1.29804866761605 -7.31060186728746 -11.6581854206872 -334.738658582157 -336.57527919416 -350.270163407808 -352.923366013136 -354.674286776185 -356.810116608191 -359.725574758763 -363.682759589206 -366.449341109336 -369.469886857313 -371.04800995188 -373.758447340888 -377.14170818119 -380.72425609587 -383.107080377835 -384.695763240839 -387.257372630102 -389.562214779159 -393.13164698689 -395.434648130833 -396.719527519524 -398.514528321178 -401.82457728555 -412.79296637759 -415.072984585954 -416.395642389755 -418.118448157987 -420.48389473918 -423.372459637519 -426.214337702534 -428.621322783601 -429.765566848526 -433.082041722077 -434.316242752488 -435.817195581005 -438.558466519078 -441.677867537956 -444.218228901782 -446.050897403925 -447.931607584112 -450.19378488905 -470.571311998105 -473.146754725038 -475.43344869031 -477.126801912068 -480.446953958575 -485.27479318378 -489.139860099627 -500.003823575727 -501.217277310192 -502.740217784931 -505.632481604063 -508.943950985982 -511.240825372903 -513.036813977463 -514.960928580142 -517.747525649564 -521.00760614159 -523.665715605138 -528.073347289164 -529.364830960746 -531.538919655827 -534.610674859746 -537.423236616537 -539.226961304095 -540.327986397951 -542.732654896809 -545.839642823079 -548.385214058371 -550.486571653979 -551.959100967915 -555.451757330751 -557.708051747695 -558.782093119373 -560.977920594446 -566.237538152891 -569.152164271784 -571.115963321094 -572.212640882016 -574.44945701652 -579.027088586286 -581.754943713351 -584.122899618983 -585.798890917868 -587.576307846778 -590.21986999561 -594.045044279041 -596.598998362887 -597.849990079952 -599.907834147283 -602.13126704445 -604.830803913192 -645.386740864475 -648.32464046311 -650.017684077128 -652.847661239668 -655.807866230816 -1.28783778396487 -8.08241755283482 -11.3350898330146 -40.1987686570666 -42.8901748125855 -44.6039870773141 -47.6632297179507 -49.4580387550423 -51.5184923922625 -54.7535140956699 -59.269964548773 -62.0605886592075 -65.0922928090486 -66.6902553981668 -69.406285305981 -72.9676470739634 -77.2518638075464 -79.7896547135465 -81.9384727994579 -84.4949132266044 -87.1294644523034 -90.1803000780538 -92.4512146910963 -93.7525510066792 -95.5140363389769 -98.4715912790151 -108.775385296027 -111.044977637762 -112.36106461402 -113.998274904356 -116.541574202435 -119.856858464118 -122.630696358131 -125.011007419763 -126.14769608794 -129.134457662978 -130.450475572322 -131.995417961826 -135.379281718645 -138.972445027916 -141.439944432306 -143.272962896452 -145.030648915052 -147.147083489677 -158.013126151841 -160.617626680156 -162.93170445394 -164.553187490445 -167.405844204676 -173.138935160815 -176.558535178038 -185.927319006326 -187.164418717529 -188.787538191515 -191.768713182149 -195.128575766395 -197.503053783492 -199.297071914969 -201.289211912476 -204.089272133121 -206.969788136665 -209.573228986197 -213.970036850108 -215.246232759343 -217.46223268557 -220.306756752414 -222.984231787763 -224.768592287599 -225.94123583473 -228.536635580794 -231.494497774832 -234.066803466055 -236.141904621881 -237.616777125725 -240.751063481191 -243.11041764693 -244.190609504841 -246.822145160951 -254.702421891308 -257.425716819971 -259.352895885704 -260.469960771624 -262.672917245458 -266.822854966661 -269.521498130825 -271.7986791474 -273.468127518682 -275.247101157853 -277.844106591779 -281.325171768138 -283.90014434146 -285.153127688392 -287.119732659293 -289.21932061044 -291.983096365789 -332.101505809417 -335.163367474419 -336.852466860774 -339.566761228497 -342.580204870676 -1.29282425069535 -7.50450910136306 -10.5546515385087 -15.6241742215761 -19.2362269808656 -20.9495807903223 -24.3004358619256 -26.4380781118959 -28.725070789737 -31.2532116492063 -35.3303818225391 -38.1954144599653 -41.1503304393467 -42.7233854627812 -45.1148387396542 -48.5957924141347 -52.2053824936728 -54.6808086418356 -56.0918580388142 -58.2069044833852 -60.8720861836605 -64.279596669163 -66.531052540094 -67.887335976318 -69.5128153384841 -72.2859670369367 -74.9836614140797 -78.7261840078503 -80.2246859185105 -81.8225195272395 -84.2717176455278 -87.2327765786847 -90.0683585431229 -92.3830430439279 -93.5248674202919 -96.0972105458253 -97.5419848296476 -99.0131066453796 -101.683309334187 -104.635729174321 -107.020990451673 -108.84353846605 -110.566596619759 -112.654845413696 -119.261876152899 -121.912406093248 -124.205315624468 -125.77654364339 -128.688012728951 -134.028171005483 -137.575037086671 -145.793862316184 -147.021477747868 -148.575072659585 -151.440335239602 -154.49645509858 -156.799206754032 -158.617257911358 -160.708098204444 -163.681498459974 -166.67412745701 -169.233399807543 -173.228372166073 -174.530517335795 -176.760706502404 -179.647070162702 -182.464699083466 -184.251046116941 -185.395200612671 -187.551434139646 -190.62964896434 -193.393731339406 -195.540041478611 -197.019285393843 -200.702910764106 -202.966545544737 -204.061304833423 -206.590509206713 -211.257044559438 -214.068658825851 -216.02220780803 -217.127402257895 -219.636356075146 -225.161079776522 -227.917445606989 -230.179138414754 -231.846826851874 -233.648081928855 -236.341559002225 -239.507480972285 -242.087051906736 -243.336196902583 -245.357088119267 -247.178429319979 -250.035931475741 -286.409094206903 -289.316314080967 -291.007004492014 -293.942693864516 -297.310289842309 -1.29983206926495 -7.71032155600044 -9.52612491801012 -15.3484937408208 -18.7141628084107 -20.4090915238615 -24.2339750171184 -26.0903631761927 -28.2835477005937 -30.844236396889 -35.3385300510091 -38.0963269679605 -41.0349803008718 -42.5921443247479 -45.474229829435 -48.9188805048348 -52.4397785837222 -54.8467230912291 -56.3459334203494 -58.7457292503017 -61.6433374472089 -64.63520644644 -66.9995871626585 -68.2893518937643 -70.001946665571 -73.226969187386 -75.9681230236921 -78.9151513979289 -80.2786582719492 -81.8459654159361 -84.4882059983066 -87.4712758765655 -90.3265290646809 -92.7371666716231 -93.8949527000922 -96.9757095707722 -98.3773578242072 -99.9146360247284 -102.645067072815 -105.568192182748 -107.932731022144 -109.789168173325 -111.63426218249 -113.725632067163 -120.772174042154 -123.446242412724 -125.728104327292 -127.330559638577 -130.10722890357 -133.648752653496 -137.424437846278 -144.237232013966 -145.505412694018 -146.952861797046 -149.855192933501 -152.930348660976 -155.224470957047 -157.032461758196 -159.048342273752 -161.897048158802 -165.067182801061 -167.81698347989 -171.912865266507 -173.175540841619 -175.5670642062 -178.706499038518 -181.493916680881 -183.296856681557 -184.454369696206 -186.98904659307 -189.791959439367 -192.345072415226 -194.509754594889 -195.988781800195 -199.570366484877 -202.05584635233 -203.469615349542 -205.924207232004 -209.729124529416 -212.616630622602 -214.569054638587 -215.687102811977 -218.071977055717 -222.28415854291 -225.002622821942 -227.358782401423 -229.023396831591 -230.805511789148 -233.373043896288 -237.240039504014 -239.804198140119 -241.080974545527 -242.925715098914 -244.892018813878 -247.599317160562 -285.775227161757 -288.859022247278 -290.528249819634 -292.945676278541 -297.048271536203 -1.2972386529415 -7.13326227854148 -10.2612151951353 -15.0040490274916 -18.5052110893218 -20.2016738298295 -23.3534149124103 -25.1493884387473 -27.2666434408431 -30.2022402017902 -35.5791431043739 -38.3853117352955 -41.4052695235664 -42.9658950183997 -45.7265686927037 -49.1748867008564 -53.9066322722992 -56.427120726965 -58.7539665606918 -61.132358799994 -63.4945050480443 -67.2391376365261 -69.5172928036363 -70.8217746811731 -72.7555009212479 -75.2516026275061 -77.6023752324914 -81.3536976059229 -82.6711627161338 -84.3810674353419 -86.6631960698439 -89.8787712308633 -92.8054869478559 -95.187848048962 -96.3186906762353 -99.7941624137734 -101.532378308953 -103.123280763007 -105.793619193241 -108.449350453994 -110.863952581042 -112.66336651067 -114.481083951735 -116.821030734315 -129.170220330209 -131.762063794156 -134.068898814956 -135.723635508324 -138.626599060737 -144.000993535605 -148.224221469308 -153.960645915086 -155.199672532923 -156.649844858128 -159.602954220554 -162.874611754578 -165.129120607944 -166.94205211765 -168.874535856054 -171.697422018416 -174.990159164983 -177.650127308902 -181.659285364717 -182.936492646852 -185.045332214792 -187.998120703668 -190.791426529659 -192.60495207255 -193.751175043053 -196.086480692113 -198.841744049501 -201.405808720875 -203.51664970356 -205.003953883099 -208.045211473694 -210.346279903413 -211.427945864875 -213.560198246502 -218.151569774174 -220.911594644179 -222.88155684536 -224.031116938925 -225.97683463683 -237.504263886547 -240.315219678452 -242.580999127474 -244.274810118344 -246.055242875926 -248.530618018564 -251.701665592591 -254.216105810851 -255.482591407692 -257.582447905543 -259.527461932515 -262.62324272657 -273.490907341736 -276.182315926563 -277.902142518995 -280.809968896845 -284.302173847909 -1.29420149329261 -8.04175275075275 -10.1198657037258 -15.3277017000982 -18.6085402423811 -20.320777768689 -23.1868134643588 -25.1724106587752 -27.3930512674434 -29.9593309771871 -34.3479857198747 -37.1287094229854 -40.0680280052754 -41.6617764075855 -44.3116717392992 -47.6850063442574 -51.6955398322593 -54.0966148657638 -55.9519500379303 -58.0030692125104 -60.4790914217732 -64.139836307128 -66.4573094845872 -67.750469566621 -69.5078538729607 -72.2035278385118 -74.2557369524874 -77.517320125142 -79.2711289535735 -81.0638611555366 -83.3101309753954 -86.0750921323937 -88.9489048093537 -91.344663478602 -92.4883927913836 -95.6953435605092 -97.5148490223502 -98.9175690213287 -101.731095194337 -105.013075297777 -107.417276330885 -109.239446746291 -110.962541786482 -113.396942802906 -118.578335508491 -121.314326459613 -123.622591267297 -125.232248277512 -128.040533302661 -132.042101387523 -135.507117757177 -146.568330482896 -147.810901952668 -149.396701630642 -152.09227988814 -155.123523230325 -157.507128816053 -159.304313628328 -161.382657050894 -164.349606007006 -167.43276455032 -170.021588671705 -174.621101265285 -175.91705904509 -178.253377869973 -181.535646291495 -184.261249051495 -186.055385336272 -187.191658901047 -189.954978047511 -193.204259462213 -195.824064607929 -197.913168583932 -199.381138345502 -202.709794596651 -205.116914748932 -206.391973726678 -208.635481137386 -214.540792475631 -217.202589685627 -219.150849355058 -220.270305114461 -222.730135148222 -233.936284343304 -236.631742970933 -238.908206260695 -240.592985067982 -242.223681786919 -244.630397943299 -247.970379026167 -250.489066246604 -251.741119656333 -253.688303155356 -255.598106674542 -258.554178197998 -300.582130951167 -303.731836879403 -305.473283528635 -308.361095303476 -311.130415164842 -1.29213688946721 -7.1669029673915 -9.21552951450159 -20.1521304013975 -23.1131184118802 -24.8287176643189 -28.0295029034192 -29.806554057207 -32.0272331054451 -35.4534583950998 -39.0508861736768 -42.0321303899887 -45.0255074263645 -46.5945100686547 -49.9244763064181 -52.8637490859895 -56.4623678647059 -58.9952629386458 -60.8264711329847 -63.0251357411585 -65.2435722898887 -69.0704596748349 -71.3442666082889 -72.6424143142884 -74.449982306 -77.4175843988278 -79.5652869830916 -82.5354222934331 -83.9125793958157 -85.6196238273385 -88.7605804907659 -91.6285214487107 -94.5478417222188 -96.9353976935248 -98.0892338438406 -101.357522018721 -102.698755623395 -104.223238720918 -106.957527636268 -110.334601627909 -112.72272114903 -114.508050856211 -116.239633967159 -118.357595686454 -124.687873771877 -127.319533188757 -129.639707169793 -131.463986335768 -134.312173826326 -138.774106830944 -142.529250821524 -154.421869516769 -155.643808454439 -157.204367482831 -160.080192211057 -163.148496805993 -165.464748788787 -167.284020247638 -169.24045257204 -171.605909053974 -174.781062266089 -177.351923067446 -181.372836285971 -182.628274965807 -184.639441208136 -187.824651865856 -190.656782711508 -192.443985999432 -193.606305424407 -196.099685495235 -199.119563967443 -201.598442953315 -203.692955149925 -205.163836887242 -208.474010538535 -210.819051816339 -211.898977597637 -214.184946944924 -219.91989107028 -222.661738091313 -224.601404498718 -225.761888531423 -228.186187587807 -234.00045555919 -236.727447947489 -239.019317200794 -240.651884118086 -242.375728630796 -244.975515853555 -248.162134445108 -250.690679749708 -251.940235906434 -254.119855961605 -256.321155260022 -259.316058681921 -283.151493061551 -285.961015268562 -287.693527283103 -290.330273608898 -292.90644138146 -1.28941208711077 -7.34590587259167 -9.75816116458534 -63.7241235955779 -66.2208029011559 -67.9241800919524 -71.1635427893243 -72.9407071099722 -75.0873046776986 -77.5425499472708 -81.5522966735732 -84.5110921441202 -87.5007711438491 -89.0697097398761 -91.6592157389246 -94.9324187802504 -99.0544000288214 -101.551491874312 -103.104140970304 -105.566846784001 -108.095967063368 -111.478121231049 -113.741555736566 -115.057658517372 -116.807876603163 -120.051887741135 -123.429019694892 -126.018494377186 -127.347411492866 -129.048567387322 -131.320019793438 -134.771161672901 -137.499582718907 -139.853297706471 -140.992169268884 -143.661291308861 -145.309205470849 -146.922699540789 -149.68912552014 -152.730708349617 -155.126370400533 -156.942577482177 -158.702795031373 -160.680848029855 -175.547613591043 -178.186027827348 -180.463193275313 -182.111043259195 -184.857921370866 -189.202517298753 -192.580439997335 -198.569979562651 -199.801010810117 -201.332093175252 -203.84478775675 -207.19776322952 -209.564539467367 -211.3666363182 -213.433426446242 -216.215059562388 -219.858269491778 -222.395651890878 -226.450450544062 -227.726884210124 -230.083398061299 -232.952197926424 -235.589694140155 -237.394049236354 -238.528090278659 -241.3927904393 -244.002982032438 -246.745964793699 -248.812209363787 -250.296233454247 -253.422432969312 -255.719732606413 -256.824842608372 -259.431640435142 -263.347825956861 -266.288008508325 -268.230572446719 -269.353083379143 -271.473236910768 -288.70657928094 -291.56584443632 -293.844444640473 -295.457195541769 -297.201321774855 -300.057683134852 -303.167029558474 -305.684979922684 -306.92652039389 -309.037476721499 -311.1797037707 -313.97825918108 -346.714103211604 -349.711868570218 -351.418638204066 -354.430152332703 -358.390726253511 -1.302073685794 -6.90639921411095 -16.5441308051862 -44.0048687210643 -46.8073655153643 -48.5157999857526 -51.5859153496924 -53.353400236976 -55.5454075621004 -58.1885967089321 -62.8120776440344 -65.629913066563 -68.790857379119 -70.4058734186922 -73.1066380157461 -76.2954853990476 -80.1912611787475 -82.7668321547975 -84.3338831878256 -86.6818357736401 -89.4844970444438 -92.7989429500759 -95.075491695985 -96.3717523773491 -98.0657402937129 -101.578606293704 -104.491874935928 -107.304520857157 -109.436017485809 -111.062376320403 -113.501662290204 -116.519052870098 -119.411853225214 -121.785723083395 -122.922708140539 -126.334432440948 -127.513555790945 -128.928672691351 -131.90247577747 -134.951908534327 -137.384503883114 -139.228448816616 -140.970991017009 -143.22734812793 -152.54907256309 -155.178178668754 -157.475342915024 -159.123408430526 -162.122376053195 -165.966747841087 -169.798708217124 -179.431669328822 -180.670432983436 -182.27747003143 -185.026681446479 -188.020812129645 -190.407265407335 -192.219139155541 -193.953839421827 -196.510013902639 -199.762073920143 -202.371845305017 -206.232480716677 -207.521826800318 -209.813592226374 -213.061965773939 -215.870761232188 -217.663414289641 -218.852293386558 -221.326810408823 -224.435392838201 -227.010170875034 -229.094615863026 -230.548829871296 -233.808876209262 -236.084512178349 -237.19037009553 -239.621589472585 -243.836376963904 -246.571578199272 -248.539880954762 -249.630989239152 -251.806639052237 -266.146632377271 -268.90049398638 -271.173869132156 -272.848002772301 -274.526364460444 -276.987421648872 -280.399447246653 -282.94477586503 -284.206544103261 -286.15822206582 -288.158512109611 -291.078878782386 -302.667425033918 -305.306676107941 -307.042844149003 -309.808211750089 -313.003574954919 -1.29327590743509 -7.54688507400714 -9.40315313705336 -25.8393172399005 -28.8374524787661 -30.5312038532228 -34.0195883168822 -35.8130864679576 -38.0923807586523 -41.1442502361538 -44.9850864810807 -47.7994473028361 -50.7795411436363 -52.3971625508477 -55.3316985052115 -58.6366318304526 -62.6991144277431 -65.0923027902311 -66.8617586028358 -69.4251579552075 -72.0651125512339 -75.3075345795827 -77.6071909910235 -78.9093145907282 -80.5697562511701 -83.5084539275911 -88.0198173373139 -91.0857345341537 -96.2593295777043 -101.879316417593 -104.335189729503 -165.745755400743 -241.908769345865 -244.019694214104 -259.191032172407 -261.67358404566 -262.814000043325 -264.369986621073 -266.930555455517 -269.638469055378 -272.095517124281 -273.966223195419 -275.740223577789 -278.010457847157 -282.782100887395 -285.44014560499 -287.765665269227 -289.375112880044 -292.552448124201 -296.807039370872 -300.374816174235 -306.137237214775 -307.373081440762 -308.869728078503 -311.715846189085 -314.956358593236 -317.313697373668 -319.110687445338 -321.055769365348 -323.773332292012 -326.801172217968 -329.479192527068 -333.437614112501 -334.723791275081 -336.789159717675 -339.800766851891 -342.594362738262 -344.398513245353 -345.505456670107 -347.925926464384 -350.95620681172 -353.555867929943 -355.661853237761 -357.137377505908 -360.686531429213 -363.066590943651 -364.142586857823 -366.458589507844 -370.837850740629 -373.624179433002 -375.573734238813 -376.671272665029 -378.998901575156 -383.606064978637 -386.357181093882 -388.619774673971 -390.298637058869 -392.122606860799 -394.829552562127 -397.656554250074 -400.159831958383 -401.432655594159 -403.511841609474 -405.629475699609 -408.430332634026 -452.2797401325 -455.323758128045 -457.098909428812 -459.611963462799 -462.899848004091 -1.29397211599433 -7.33235198418282 -10.7463885096099 -311.427468397264 -313.321451142271 -328.102470484641 -330.72866271816 -332.497742437202 -334.663356023152 -337.700125482579 -342.506980964996 -345.305157236743 -348.265930081512 -349.85565531064 -352.257145404758 -355.539643563369 -359.587236678973 -361.984658215725 -363.600647440782 -365.587156724838 -368.119304721591 -371.335226093306 -373.638260293465 -374.929058028565 -376.592618026421 -379.428201921714 -391.844650600304 -394.124113594986 -395.444910762622 -397.055497457788 -399.877589912918 -403.166322256143 -406.005337853244 -408.353442073127 -409.50541323146 -412.421241711672 -413.961915420247 -415.425496040269 -418.303161178668 -420.791489249608 -423.322668526153 -425.12862124621 -426.976148998905 -429.028305296599 -433.700881529884 -436.490300098495 -438.787456219638 -440.380013787045 -443.345413792333 -447.277767407886 -450.910657962576 -458.735450232406 -459.962171259483 -461.536783174568 -464.406461480979 -467.414108503085 -469.707081577492 -471.528227146669 -473.570229275663 -476.187196320714 -479.508175595841 -482.103165307778 -487.646400355957 -488.940258387275 -491.007751780124 -493.870692332916 -496.71488961207 -498.498042293709 -499.617395952329 -502.48408985242 -505.388606414957 -508.086494446812 -510.17670840239 -511.642799980798 -515.007388777074 -517.32973791693 -518.426544104467 -520.771750063127 -525.580764021171 -528.42114254475 -530.383537166978 -531.484696964295 -533.58134664288 -538.08831134672 -540.822084417389 -543.187351574132 -544.850162843173 -546.623464697677 -549.288771221403 -552.628068628673 -555.148945353906 -556.391505060105 -558.423706514564 -560.162905773407 -562.998211614581 -601.301592596225 -604.253373020582 -605.947452193521 -608.537731601323 -611.296678871639 -1.28791513633461 -6.94157860921922 -9.34355678114728 -15.6014967447165 -19.164441547378 -20.8807414927257 -23.6783383426761 -25.5914628091905 -27.7016404454706 -30.42351993081 -34.1890079548341 -37.0908608695111 -40.0979417361696 -41.6479358386923 -44.4568424366647 -47.6954924611361 -51.9200977023927 -54.2855603640316 -55.9895587665236 -58.2058607691724 -60.7086248027415 -63.9785218314566 -66.266460723187 -67.5494462479049 -69.4369761586586 -72.1813474713837 -74.3850942811949 -77.2208875311334 -78.8469640927358 -80.5128976976843 -83.0720716841401 -87.0237965462737 -89.8759821342158 -92.2310096281741 -93.3892095300899 -95.8688825452498 -97.4415492998983 -99.0281976623228 -101.802377132996 -104.957258425216 -107.430421489249 -109.261880243664 -111.08489262928 -113.16631463399 -122.737017332653 -125.352896517496 -127.657649009587 -129.283821381484 -132.083838827114 -135.954800183322 -139.453200096372 -151.203478106777 -152.424808388967 -153.942603132193 -156.917434290847 -160.043313524639 -162.411776722593 -164.208061787764 -166.259239748374 -168.762524100552 -171.939362058251 -174.488858026393 -178.480391109458 -179.754097177888 -182.047284608978 -185.147695066508 -187.885157501666 -189.70634847443 -190.851906747541 -193.399199127689 -196.020115465914 -198.725595061636 -200.822761312764 -202.304434817448 -206.044166245937 -208.343595736307 -209.430142840518 -211.82337642808 -215.2291995038 -218.055894552671 -220.007940339778 -221.126652156437 -223.381853534653 -228.461534489091 -231.178777550095 -233.403321082008 -235.069582951662 -236.850183680034 -239.583973490948 -242.5390415242 -245.108588604245 -246.369402611411 -248.359320591835 -250.514983237481 -253.243719732819 -274.752050827098 -277.575241291127 -279.381149124848 -281.987124421975 -285.021845643186 -1.30086986745057 -8.1536110318336 -11.8090011805226 -111.82166930148 -114.01611704628 -115.728315530189 -119.295190140483 -121.091178601312 -123.341748873604 -125.701782812657 -130.115885867165 -133.047884006341 -136.156601031492 -137.777073139424 -140.607685728205 -143.908802829411 -147.963726456648 -150.520635448129 -151.999665549156 -154.189884755301 -156.919845040355 -160.255565238263 -162.544871887407 -163.890385801371 -165.539649455705 -168.472004447937 -170.8965263345 -174.400285191609 -175.781882893732 -177.44606236478 -179.617528444486 -183.173639319467 -186.016437019645 -188.320390042718 -189.462280371847 -192.898631510662 -194.179522012496 -195.701863759919 -198.782075213058 -201.960896649528 -204.441177562732 -206.277366222368 -208.178346997774 -210.558355936991 -229.583738557458 -232.23641667683 -234.540730951799 -236.148844809348 -238.740510776878 -242.892403353863 -246.392378499604 -251.054023578056 -252.2984299137 -253.747427836099 -256.835639356138 -259.908906614543 -262.204822758941 -264.025187122248 -266.119717628819 -268.953684849244 -271.853101172772 -274.433757477549 -278.303269961506 -279.580087978758 -281.770836848699 -284.510336459626 -287.354667571394 -289.137877618603 -290.312654351289 -292.787373884682 -295.751682736908 -298.414366341023 -300.498730602672 -301.969566367095 -305.092075851871 -307.464703802741 -308.546546952308 -310.828629434871 -315.03644211259 -317.979715309826 -319.892079827537 -321.067323381054 -323.199043864273 -327.741358796032 -330.558325840602 -332.828403496954 -334.506174000371 -336.195056974773 -338.880301352437 -342.01867103612 -344.484261712112 -345.750341554095 -347.7261400509 -349.762412565838 -352.472910240825 -385.9165570199 -388.780016181004 -390.482866495757 -393.237214373383 -396.386075834493 -1.29115205838432 -7.272833656834 -9.81041626148256 -75.1916349986659 -77.608712591891 -79.3198936532497 -83.0189628143455 -84.784353359108 -86.9763397264339 -89.9464869462343 -94.309932271698 -97.2811904738612 -100.406624108343 -101.964776554509 -104.46863601474 -107.615120923393 -111.580426570741 -114.039747661768 -116.169967770481 -118.650201067085 -121.264546918342 -124.347655194722 -126.658160611798 -127.942350538368 -129.6674297808 -132.988788673512 -135.150595498499 -138.498165130972 -139.880672866866 -141.645823962659 -143.995109621729 -147.459786122345 -150.545918843991 -152.904040759373 -154.063268042617 -157.065806075503 -158.621586653377 -160.169706921346 -163.250313724924 -166.213270941415 -168.657351709049 -170.501007555111 -172.468344818416 -174.781669201076 -183.093641016413 -185.709718088581 -188.008417438231 -189.747719706773 -192.37212484503 -196.434835401699 -200.000932522741 -210.751216373302 -211.97390343653 -213.578658707729 -216.277448450606 -219.817845808878 -222.05233397377 -223.859813858314 -225.80223332346 -228.950761000701 -232.85898503068 -235.641956947634 -240.973507822831 -242.239971265553 -244.390714082816 -247.231653855102 -250.033703675794 -251.838509329922 -252.966527755408 -255.571499581857 -258.759315780089 -261.372051092416 -263.475482992395 -264.948956113197 -267.961988903484 -270.332155409031 -271.437391322089 -274.005126008948 -277.744131748493 -280.594129398104 -282.561451532763 -283.69243336139 -285.910426778621 -294.019588154696 -296.754062240922 -299.031313808712 -300.752177854195 -302.412816145775 -304.83541059562 -308.059125511492 -310.583549921753 -311.850642820821 -313.884804875733 -315.742657859377 -318.507756241493 -356.267889100557 -359.185641732886 -360.950791318774 -363.878279337105 -367.330525090761 -1.29362127146756 -7.35629389528219 -10.1666273714453 -80.5563036680195 -82.944301281783 -84.6370562844855 -88.0513384215263 -89.8433393860234 -92.0157408791013 -95.4858122373186 -99.9815646309779 -102.764531529917 -105.675661724401 -107.300551350752 -109.841983096037 -113.075029952318 -116.850556547539 -119.295787089143 -121.308378647471 -123.897018726114 -126.594040014215 -129.99996943462 -132.391418398579 -133.71254511347 -135.488712970968 -138.87240720587 -149.203666891117 -151.476128682257 -152.797848607884 -154.41909952116 -156.599497058552 -159.861463485271 -162.717429644977 -165.098315305742 -166.221644012535 -168.776490237169 -170.070279681001 -171.610086126979 -174.203312910595 -177.085619534614 -179.515322314657 -181.337352603729 -183.109666339177 -185.151629331124 -200.675989319098 -203.258719601 -205.536703906254 -207.22933074776 -209.731843032654 -213.751131047984 -217.203004440488 -221.662646323365 -222.912032349992 -224.363147858019 -227.560108307984 -230.735502940976 -233.015313089979 -234.802590838461 -236.889966117174 -240.077787347987 -243.074796833268 -245.686003567488 -249.418257454283 -250.690524713457 -253.063829828632 -256.036786000834 -258.798898482288 -260.607771702458 -261.737431516702 -264.166772020236 -267.251312883668 -269.76398526411 -271.888800251621 -273.364725117277 -277.270531840305 -279.638404042178 -280.736256607965 -283.253412069958 -286.915308806781 -289.937831440448 -291.927249034947 -293.051433533255 -295.290720031726 -300.567474034294 -303.404361829997 -305.674878086486 -307.352658173449 -309.126611949848 -311.828934815159 -315.116832167383 -317.603639815187 -318.872803913679 -320.836721992249 -322.85685096347 -325.584963929753 -357.249732420751 -360.147549772753 -361.850949693236 -364.838666628199 -367.834589421789 -1.29389234983098 -7.31897216912127 -10.6508829721146 -236.422158029974 -238.51792855664 -250.680273262592 -253.290925153391 -255.052206988023 -257.362434443889 -260.126561939106 -264.548009612904 -267.497375852144 -270.594524178096 -272.163772062038 -274.866674123202 -277.890276888761 -281.543241974714 -284.038450584426 -286.009323091828 -288.409043778406 -290.659945223789 -294.266003737515 -296.556845800612 -297.851278034113 -299.524082622222 -302.459010549403 -305.558032622853 -308.590455110591 -310.340242971525 -312.042794275715 -314.561488556909 -317.836761932387 -320.656383338185 -322.985173086677 -324.143766339191 -326.877061857636 -328.19339202101 -329.78728693568 -333.209120981634 -336.091253830317 -338.49655649821 -340.325955005918 -342.195802004341 -344.096774104342 -350.63033194913 -353.43856483474 -355.764878726689 -357.530095918783 -359.983362054304 -363.77882748513 -367.688501536545 -372.195173311709 -373.459607964185 -374.900496525096 -377.636689271381 -380.715047788601 -383.037841437169 -384.841624940842 -386.826299197178 -389.834581500496 -392.827003230316 -395.438877691496 -399.828740207458 -401.128622759213 -403.356671468164 -406.150580979061 -408.878047835371 -410.667979424475 -411.825738039265 -414.776823805586 -417.633360608188 -420.287087855583 -422.351193545934 -423.83026849613 -426.949079216979 -429.284373234267 -430.379828028697 -432.837510980885 -436.946251179275 -439.688326625939 -441.633795766407 -442.763236779328 -445.265958643409 -452.115846865521 -454.916237204165 -457.128728549199 -458.798653017279 -460.66907941802 -463.370931530725 -466.498795337091 -468.972196512 -470.212743688778 -472.092436259562 -474.14872032898 -477.164724169577 -497.595287086154 -500.420975116913 -502.195027979338 -505.182962263738 -508.377806313411 -1.29985245049122 -7.20824716541259 -9.56636217646062 -16.3619278115424 -19.5363907342695 -21.2297943712123 -23.890460681276 -25.6572741173531 -27.8699914367907 -30.7120620949009 -36.851219740124 -39.5559598650257 -42.5265555499659 -44.2039344921848 -46.831251597615 -50.2647477752223 -53.6839718194742 -56.0153919023675 -58.1853454130122 -60.5796828602164 -63.0654100639088 -65.959448363022 -68.2439887963577 -69.5316712539436 -71.2179164461442 -73.9971807763591 -78.5036002777612 -81.7129084377591 -87.2864379109311 -95.0714700048592 -97.6183233662477 -152.761810472575 -156.453974914408 -158.811971372971 -159.969666296076 -162.841406176089 -164.615382254461 -166.199267897687 -168.823757957646 -171.865866195431 -174.279410248168 -176.079716233722 -177.929052612694 -180.150606496358 -184.560026559187 -187.340426515569 -189.630074572745 -191.401536635232 -194.319687597374 -199.098973957894 -203.065097574544 -212.637254339117 -213.874617914112 -215.339968074767 -218.383766123147 -221.994821572846 -224.284698111438 -226.095433214466 -228.245772066926 -231.451372575328 -234.47763516076 -237.135866949931 -241.257030434668 -242.555168612134 -244.846840377715 -247.704206727737 -250.495130984019 -252.282709144845 -253.446959469761 -255.92197114199 -258.891815013529 -261.509277637901 -263.655876613413 -265.132396562226 -268.419018656593 -270.793802762883 -271.880572227028 -274.338477355794 -278.381485715776 -281.222761076576 -283.167819084627 -284.288433735618 -286.471248966326 -290.870688473649 -293.584742614358 -295.828845632046 -297.501368608016 -299.244847752587 -301.735753430141 -304.880610851321 -307.453887099828 -308.706991344827 -310.791368697191 -312.953645905438 -315.950626011686 -345.123483663983 -347.998150756572 -349.763886417161 -352.197457987635 -354.849561519009 -1.29428677813847 -7.31655948237708 -9.94926717029461 -97.7478480085574 -100.014930575077 -101.720886897476 -105.344958867009 -107.09927758534 -109.234079412527 -111.802889640886 -115.267396766603 -118.154662189583 -121.125737140496 -122.714310189084 -125.335011930974 -128.788194296501 -132.632557580955 -135.086561065959 -137.045557280266 -139.140643767878 -141.770962209611 -144.910546141103 -147.153230042909 -148.479585058661 -150.184052728482 -153.003163093057 -155.107795094925 -158.428416776493 -160.07924598174 -161.806583144773 -164.482318375735 -167.562177751677 -170.486525586751 -172.861359489768 -174.008291977428 -177.083610184759 -178.970632308033 -180.444035449739 -183.099264289006 -187.035426774098 -189.505549024622 -191.325904909339 -193.204387766538 -195.527881537164 -199.912611928301 -202.602478961935 -204.910308356868 -206.585458636611 -209.350918993876 -212.563467249267 -216.217102491802 -226.937028381237 -228.1568893643 -229.739856444217 -232.380690816246 -235.530594740957 -237.776470146091 -239.589371098976 -241.676712275638 -244.155060250319 -247.18740723681 -249.646827789846 -253.911703227715 -255.200716523205 -257.369849720683 -260.147007926463 -262.840650024902 -264.61707530954 -265.765070785544 -268.584586529846 -271.508195193346 -274.259049123135 -276.404684278816 -277.872124821044 -281.224545934833 -283.579432697695 -284.666129305483 -287.248479649192 -292.69013942738 -295.479724400301 -297.436264745929 -298.53263213717 -300.688041958076 -307.084570790019 -309.790527444245 -312.049676013594 -313.673561336173 -315.39981286368 -317.842801031314 -321.423168168746 -323.868944942286 -325.12346374678 -327.19412383758 -329.1794560025 -332.139499566078 -354.655675936928 -357.441139556167 -359.136009189294 -361.687682097298 -364.654061136549 -1.29884927717652 -8.23684687808281 -29.1053955240091 -56.618839777711 -59.430880747491 -61.1289172007108 -64.7569377688641 -66.6853645406446 -68.9213364743549 -71.7819051887589 -75.9393255625122 -78.7465232642347 -81.8060466958509 -83.4172586699496 -86.1949551996805 -89.5464655114143 -93.4719086906079 -95.9211175323707 -97.6278118931136 -99.7433044762773 -102.314581925775 -105.514782437587 -107.786713981807 -109.081126989321 -110.735791170196 -113.454462485953 -115.392789188886 -118.584152455889 -119.979742932869 -121.685350460229 -124.154225988674 -127.086739155378 -130.011863854256 -132.389837451711 -133.530211736816 -136.334393851278 -137.811435260903 -139.204031064829 -141.87186098905 -144.635676464312 -147.028138217217 -148.869891041387 -150.67551694501 -152.931913954555 -158.117149217992 -160.846925917217 -163.153195378937 -164.762701686093 -167.420676205628 -171.319677861533 -174.792354633455 -190.525092789699 -191.746292367888 -193.312202197831 -196.741915271925 -199.643113030502 -201.919528480878 -203.721731356483 -205.905065601684 -208.781829401837 -211.661320018676 -214.358382987927 -218.397856252171 -219.688502276855 -222.085248968142 -224.986504555221 -227.927339242785 -229.716353094496 -230.842132674935 -233.188590567661 -236.212538035413 -238.729490439277 -240.818749150277 -242.300310625955 -246.270578330081 -248.548582468038 -249.631236053531 -252.139088808422 -259.023501619054 -261.708289077991 -263.653398162144 -264.789205449838 -266.895123866052 -281.437472422729 -284.291944399252 -286.571750999964 -288.197903039689 -289.959377633378 -292.419147740665 -296.072205062435 -298.548977719692 -299.807940560939 -301.793197364409 -303.810700991499 -306.938092827692 -341.103369642359 -343.995344538734 -345.730852973521 -348.606549584371 -351.742895423423 -1.29626390710778 -7.45036678785825 -9.26168715444641 -19.3999420905 -22.6025270476876 -24.3168628601923 -27.5680291274563 -29.3714631475524 -31.4940564550259 -34.2873612056078 -38.0066878830566 -40.8781253890996 -43.8735165216056 -45.4305424004949 -48.0282546237083 -51.6487876930883 -56.7601196180507 -59.301084996787 -60.9939309172337 -63.4206450205874 -65.7143588280329 -69.1817918434775 -71.4689239802356 -72.7765344109224 -74.492588250776 -77.508426120589 -80.2823915278613 -83.6493328821165 -84.9754519918435 -86.5847012321153 -89.4996762458508 -94.402811792742 -97.6083384123449 -99.9414430613748 -101.080832718746 -103.929589771796 -105.164006283582 -106.737786462907 -109.531998880596 -112.514872532755 -115.00301542182 -116.793116113231 -118.614333257421 -120.88565423663 -126.98893944386 -129.691276214997 -131.996866916272 -133.57142176409 -136.124210992613 -140.301481400048 -143.905560682466 -150.091577871591 -151.333654666906 -152.932467712153 -155.774409154678 -158.779964331347 -161.156008257376 -162.965646711632 -165.045102207845 -167.829678657622 -170.797997535821 -173.37750277047 -177.535457684221 -178.817956530929 -181.178711465073 -184.077609073408 -186.800490504931 -188.586818390331 -189.721254425606 -192.161977210839 -195.285588813661 -197.935365050454 -200.02879747223 -201.508976264919 -204.45638809345 -206.769361192042 -207.84871083047 -210.558593091322 -214.52089719323 -217.29329227003 -219.253486226466 -220.39350422351 -222.514922350901 -237.35704310022 -240.21588574213 -242.531277944457 -244.218248547057 -246.001217466992 -248.355910246187 -251.601028520982 -254.087216150649 -255.342737384441 -257.245375748063 -259.199733403936 -262.020741620171 -267.75724921337 -270.36264450669 -272.077146889597 -274.665847147437 -277.592008995374 -1.29595001389959 -7.51933789227274 -10.05335209755 -64.8498621350709 -67.3375781003356 -69.0458475961423 -72.4402338408165 -74.2434081985529 -76.3934482930411 -79.0491968764988 -82.7713539956878 -85.5726720518145 -88.6252656218037 -90.2009406461369 -92.9878463800831 -96.2689060726545 -99.896983137776 -102.459460774166 -104.030465516477 -106.421230565411 -108.651970320348 -111.986787745802 -114.333040328833 -115.656028458407 -117.423836378702 -120.169641914386 -122.091327703081 -124.673797990339 -126.135041815309 -127.861190459352 -130.387030678712 -133.259343549719 -136.078182504052 -138.420117968332 -139.574593465414 -142.847798715478 -144.023144915382 -145.596857087779 -148.480320136131 -151.090070495876 -153.543504234302 -155.388064286869 -157.131170954139 -159.312498077423 -166.108080984677 -168.928261944692 -171.23083986394 -172.909041071667 -175.979733026651 -182.688096864961 -186.554181596695 -196.255268413241 -197.471320868742 -199.015484881953 -201.7921003649 -204.854709766948 -207.244178919417 -209.037344068532 -210.926796654069 -214.080389205337 -217.025904501205 -219.63837543588 -223.986869958612 -225.287427339038 -227.423827653295 -230.456945950893 -233.340992393642 -235.134802110085 -236.261958989086 -238.631004699945 -241.796630279757 -244.406400913531 -246.540631490041 -248.010296241315 -251.293222719774 -253.711744291233 -254.941199919839 -257.236640675974 -262.106728638905 -264.810402605734 -266.790382815902 -267.96463801834 -270.478781882364 -274.858307960349 -277.60180736046 -279.849172201871 -281.516953943438 -283.351069242595 -285.889812638698 -289.208772003628 -291.738171193564 -292.989003378571 -294.849911577624 -296.744678215088 -299.694863012669 -325.070976727839 -327.949071952326 -329.703345117936 -332.346172932291 -335.403879013443 -1.28690964037828 -7.08289414512767 -12.0743313077108 -371.194834746335 -372.996076851506 -384.386218979906 -387.018656885448 -388.769853826215 -390.858358493526 -393.201558686748 -397.533341498941 -400.365724570666 -403.277978401961 -404.857665500555 -407.617761458256 -411.142774860012 -415.551705231103 -418.036073018678 -419.852313149038 -421.995161882002 -424.633451426119 -427.885092848001 -430.174011991834 -431.460986573931 -433.09130365089 -436.025094332893 -439.870299710196 -447.337202292004 -452.498267729061 -460.981392575276 -463.581546083904 -523.836809218892 -546.974903959204 -549.745430185979 -550.896439780523 -553.373490142301 -554.712804613421 -556.256999002776 -558.892187771172 -561.805470945056 -564.258752020053 -566.072828669094 -567.848775765646 -570.336653245804 -575.774176022082 -578.460471586272 -580.776115706326 -582.357034744415 -585.011286383378 -598.368152488863 -601.570855833291 -606.930819151758 -608.168900392648 -609.664274510759 -612.164358846784 -615.172089226548 -617.578777624976 -619.383366233326 -621.389816246741 -624.459206352008 -627.748719167972 -630.506956334617 -634.742896911285 -636.016172208998 -638.152645649305 -641.15926499866 -643.827485756616 -645.619530963029 -646.777407993024 -649.301825029963 -652.382460029382 -655.004729261105 -657.109268219019 -658.584889304742 -662.272436550887 -664.628750705623 -665.71417417843 -668.436322873443 -672.859763910688 -675.657182735109 -677.616613337427 -678.717148189545 -680.951431139194 -688.022596804503 -690.79474687165 -693.05208368046 -694.767766460694 -696.465161895201 -699.244083142865 -702.852818719489 -705.405981934033 -706.670992746638 -708.721952818366 -710.774162793489 -713.67793039512 -746.903744549258 -749.91358028703 -751.671202434524 -754.675499424703 -758.087676541087 -1.28878290221993 -7.13911627291583 -10.2599229230231 -38.5129489335396 -41.2003316043941 -42.9065227060562 -46.5662619153959 -48.3257587893111 -50.6116270183404 -53.4126481239911 -57.4257819341024 -60.1776930952545 -63.3837369086322 -64.9617084288775 -68.2297864524922 -71.7087667430864 -75.5697617068216 -78.0904271191839 -79.9683006129777 -82.4806564624998 -85.1846209403309 -87.9228362239858 -90.2454634804087 -91.557988705419 -93.308461596171 -96.4390184415058 -100.709920814243 -103.458266420316 -104.814830474297 -106.514746025969 -109.110077170249 -112.191675462731 -115.108945228305 -117.455182194966 -118.595174221364 -121.536664316222 -123.030035456528 -124.663132754294 -127.406712415564 -130.082852082947 -132.482395357696 -134.296818008298 -136.130878119591 -138.416550997105 -150.445795735319 -153.042400422818 -155.342667035003 -156.946570722869 -159.921438477551 -163.321436334377 -167.005282412337 -175.059082499231 -176.296268861799 -177.856625734403 -181.060134360742 -184.115710795859 -186.405210282231 -188.198676082212 -190.305547739346 -193.071654329263 -196.336757612868 -199.045628087942 -202.856338432443 -204.131697819425 -206.46165034497 -209.336318086266 -212.133637545354 -213.93395308834 -215.061157127923 -217.531922422288 -220.425119557671 -223.056560881302 -225.133959038987 -226.608482899616 -229.948798881256 -232.252326495476 -233.334722123984 -235.989449507181 -243.295410161487 -245.975896146973 -247.933440579096 -249.002744462368 -251.066835619261 -262.138616622605 -264.927062341448 -267.232378210759 -268.886996546189 -270.725022330325 -273.405146643886 -276.386451437337 -279.051518996297 -280.299040305585 -282.286319875484 -284.309968997636 -287.308729589299 -315.846264595762 -318.7696571295 -320.472637362419 -323.523624262645 -326.862283357162 -1.29046363057538 -7.32306369383249 -9.26508074095856 -17.7902657587231 -20.8250635643717 -22.5265012732525 -25.5434897787177 -27.3895746649725 -29.5460569859772 -32.2712848617026 -36.8475336101535 -39.7996308690466 -42.7578216940432 -44.3265676493598 -46.9385315427262 -50.0919126204694 -54.0364988300043 -56.5809146382727 -58.2354165471328 -60.3279652743715 -62.6446015537834 -66.6659098939463 -68.898532908572 -70.1927531762484 -72.0051770096515 -74.9945144469005 -77.4239769192881 -80.8790890035825 -82.2604490055767 -83.8300086627366 -86.0596693480828 -89.4638240754022 -92.2130762877626 -94.5922527062622 -95.741457201451 -98.8821859381001 -100.370153438831 -101.865762317566 -104.750019647924 -107.645683794048 -110.100791947348 -111.88330966147 -113.836208259797 -116.200524022482 -121.711458050708 -124.378051970842 -126.685416480659 -128.472976035356 -131.111150217197 -134.554009544037 -138.040567724285 -142.72055179083 -143.967919625193 -145.447827713086 -148.358774023267 -151.358704141838 -153.672959112309 -155.475874313598 -157.450019111698 -160.608197512874 -163.666493327763 -166.338074778651 -170.486361684128 -171.793736248937 -173.939287573797 -176.728913105339 -179.497004175929 -181.281258983186 -182.421964748824 -184.854290675566 -187.723034602102 -190.398306688706 -192.467421418277 -193.933328051021 -197.717843951227 -199.944787142083 -201.063036078778 -203.504746842734 -206.560817711767 -209.388632027261 -211.357428648797 -212.505154065679 -214.6152276722 -218.553912677117 -221.203171001994 -223.469999795161 -225.14078344151 -226.843632773331 -229.240625208473 -232.469528465468 -235.026959278981 -236.27659349916 -238.286517066637 -240.290518926415 -243.054934060067 -268.692478628253 -271.509232899062 -273.207347531068 -275.768875683915 -278.813285801557 -1.29297958598261 -7.40285373535078 -10.4358396692618 -289.683772653865 -291.629404023535 -303.231255580662 -305.900206110197 -307.647402888986 -309.795098279313 -313.347925807227 -316.900011919888 -319.749653816108 -322.789975582863 -324.381475902396 -327.221640709623 -330.408785852943 -334.659147296641 -337.277159022933 -338.805880596831 -341.080335295857 -343.382384431039 -346.714517517946 -349.029204036383 -350.345446042747 -352.077859052278 -354.89650441576 -356.849615107201 -360.539944290231 -362.339013663314 -364.018372776158 -366.627648869147 -369.429350325978 -372.389386719175 -374.739487710316 -375.89194017427 -378.891028859334 -380.661376697244 -382.207481481791 -385.107803403381 -387.844788590084 -390.279895137599 -392.098500681056 -393.915110265414 -396.082342563973 -413.141481496173 -415.751409639171 -418.050498591422 -419.676180604792 -422.841429515485 -428.523484596416 -432.294152580917 -442.655043120026 -443.892676714399 -445.563537581708 -448.442060421557 -451.59306357924 -453.935239574579 -455.737286596021 -457.867657577182 -460.889236762552 -464.019009111821 -466.675100281483 -470.812591640583 -472.115421097809 -474.445785242336 -477.023755575912 -479.796890009824 -481.610169531118 -482.742523457239 -485.137168056881 -488.115492474043 -490.720106548946 -492.819375470557 -494.290741445958 -497.554877562639 -499.94590117853 -501.265384775852 -503.396321100335 -510.294912369722 -513.113187473951 -515.057559839542 -516.192225828489 -518.369173994515 -526.912063150381 -529.627124186208 -531.906505834577 -533.567702514087 -535.381366705805 -538.01611026062 -541.006037593826 -543.534172179197 -544.789060178806 -546.838404741941 -548.617894686684 -551.582202832482 -571.078484231155 -573.869305360973 -575.62817563639 -578.362467443016 -581.847190485441 -1.30292398917672 -6.77548553115329 -9.25431262596765 -29.4766041760419 -33.4427440542772 -35.1480698482879 -38.4142225982182 -40.2507338693772 -42.455763971886 -45.5281392801629 -51.6440692603672 -54.4016579422027 -57.3421482235377 -58.9169598605456 -61.6913738593768 -65.2721112407758 -69.2576377206573 -71.7530207198803 -73.4888761052187 -75.6677820458322 -78.0260087531928 -82.0954758944784 -84.3957468580011 -85.6921657899825 -87.4156211564218 -90.5070051009855 -93.438310059193 -96.5081591426289 -98.1161339969685 -99.7856637155325 -102.740752957011 -105.874411556657 -108.626560576223 -110.990198155639 -112.133614240484 -115.012135845856 -116.733184942324 -118.282778160007 -121.015011037071 -123.762469133559 -126.142577620348 -127.962734400475 -129.803002142074 -132.12310517555 -138.122073111376 -140.943123051698 -143.226797252462 -144.997889565745 -147.794288809328 -176.461592279056 -185.107000366795 -196.44905872709 -197.669213626347 -199.292869162428 -202.069543422219 -205.067495677974 -207.338267620141 -209.147630262236 -211.036956711296 -214.799780616209 -217.929268698079 -220.638161930336 -225.457965636254 -226.696928682795 -228.855439858209 -231.912608819674 -234.663381815095 -236.459289277564 -237.630858016376 -240.458334053597 -244.234456103086 -246.822839974758 -248.889365986726 -250.372230367281 -253.981306820242 -256.35484099529 -257.512708087738 -260.039903916767 -264.487875372071 -267.203302816827 -269.163772984239 -270.270487122247 -272.720021269057 -277.683804685926 -280.461010661297 -282.735965496091 -284.399959993551 -286.163047592121 -288.513196524025 -291.347021775384 -293.889711423247 -295.140941553218 -297.278295210143 -299.231813315865 -302.18018771793 -317.173898869758 -319.852737763647 -321.632638982975 -324.429233386705 -327.427940964134 -1.31686678569745 -7.61167104536959 -10.2775523526516 -230.375655144281 -232.463902490973 -245.969255284066 -248.600154774382 -250.41488181498 -252.459461542179 -255.229408698303 -259.813614896889 -262.543362922572 -265.624979307536 -267.288500409178 -270.152404438237 -273.642020657819 -277.619102609687 -280.087703496835 -281.849736195354 -284.048263905175 -286.822778951921 -289.516660667771 -291.714982215565 -292.99673508111 -294.643125934975 -297.832628990325 -303.85709574247 -306.219500858165 -307.537213635159 -309.258665317641 -311.79178264257 -314.835398915044 -317.660522837382 -319.944282686402 -321.090284770834 -323.991468209678 -325.376560437684 -326.863682490789 -329.672772932001 -332.822693444575 -335.23525183546 -337.072175529461 -338.839039025651 -341.332826068443 -349.695756310285 -352.326755103533 -354.62490849686 -356.223423534808 -358.668671906575 -362.983341676073 -366.592683510283 -378.716373686007 -379.934232683262 -381.475327863114 -384.165806465396 -387.104000320498 -389.397118475632 -391.184672961068 -393.249053787175 -395.908343382126 -398.884613591873 -401.585246203331 -405.944066026457 -407.242198294964 -409.509398472367 -412.641096696518 -415.265795012492 -417.038663846106 -418.180977342531 -420.678854147093 -423.620862745108 -426.294574593606 -428.397471801282 -429.868292126605 -432.892856031021 -435.154912735813 -436.26000997314 -438.442012248258 -444.43554672334 -447.142639208546 -449.097244297888 -450.267651269611 -452.844915314402 -457.236078307413 -459.965226156946 -462.189023179882 -463.939424740825 -465.616591395074 -468.32089011958 -471.666740164652 -474.232160897425 -475.485286841585 -477.429770218474 -479.333721451723 -482.177592798451 -493.197148291374 -495.902117694152 -497.617344085854 -500.215987764728 -503.427940040454 -1.29227559658993 -7.18581496022246 -9.20450856875317 -20.2685904918156 -23.2141152691941 -24.9292478669458 -27.9517645166761 -30.0760422319959 -32.3476505924748 -35.2550757755277 -40.0921617250191 -42.8637320725368 -45.8770504724305 -47.5396952207168 -50.7509619395399 -54.0931950277584 -57.9160318824082 -60.4989725898439 -62.0498761732286 -64.3074407396362 -66.8433840058564 -70.2227873390715 -72.5228829360337 -73.8093317581591 -75.5462849301737 -78.060500818503 -80.2061029156621 -83.3647719220392 -84.7846319985049 -86.3882387727657 -89.0296099605257 -92.5123502949753 -95.2980149699488 -97.653820907221 -98.7944359369681 -102.322627598903 -103.734223320667 -105.219223739695 -107.674460893749 -110.355707540299 -112.803061457763 -114.630316534587 -116.518715010216 -118.479508076427 -126.611897107864 -129.251950248089 -131.575402418452 -133.139901340632 -135.919545579302 -141.225806872367 -144.776111399811 -160.492669891593 -161.725605067308 -163.335815893563 -166.329112970704 -169.47299463733 -171.677495380735 -173.488630960709 -175.42290902138 -178.233088553255 -181.606733388804 -184.253056148144 -188.466684529298 -189.744306159149 -191.975717634418 -194.714146467954 -197.55339782846 -199.34877782063 -200.485938247226 -203.141349791523 -205.86846500201 -208.48332184821 -210.629486433632 -212.111604411198 -216.184215828006 -218.480015015182 -219.677905394512 -222.029038951478 -226.374411057078 -229.217087756321 -231.18338808291 -232.325252774475 -234.686043421326 -239.4751026744 -242.209417568183 -244.454895206663 -246.189773139467 -248.034986963151 -250.600173125858 -253.926108822722 -256.518145910655 -257.793841696108 -259.961556432841 -261.967017160586 -264.778808938935 -294.161557826764 -297.095425370895 -298.788493061313 -301.382227741531 -304.791584499735 -1.30575494692235 -7.82941792087793 -11.0494513511749 -22.357107010302 -25.5413489577765 -27.2069290914022 -30.683572379844 -32.4820730475811 -34.6064833391562 -37.8031531992794 -41.9434890622648 -44.6787116344242 -47.6860415105141 -49.2544290000315 -51.8954396382399 -55.1898105727283 -58.8772535721293 -61.1885534231231 -63.504317970894 -65.6443992835445 -67.9061025548957 -71.0101036136409 -73.2982089722519 -74.6002695912681 -76.2532848579947 -78.9056652366637 -81.5807907566476 -84.5183767104295 -86.1889401099383 -87.8562089536565 -90.8186777509261 -94.091618267509 -96.915606672235 -99.3331802970871 -100.489637195519 -103.585809581081 -105.138821911276 -106.710378128258 -109.490050481188 -112.497090276548 -114.976271357131 -116.832328528386 -118.64983747777 -120.8159780427 -132.962805389322 -135.526923216346 -137.85254523038 -139.445111721951 -142.651643891779 -147.358166186857 -150.814947915139 -162.358049015689 -163.585847706581 -165.186425491267 -168.110975278142 -171.182270117238 -173.479425637705 -175.283536973235 -177.30959286466 -180.622439597566 -183.558965192902 -186.23110240739 -190.453422517195 -191.719713980931 -193.96385479811 -196.940162401784 -199.653980175402 -201.454808734925 -202.608747734789 -204.983727313234 -208.449072531385 -210.996660776929 -213.07788884838 -214.542095899993 -217.699494645141 -220.036557550388 -221.123724668314 -223.768482509738 -227.519869567552 -230.367422774721 -232.329203673546 -233.45740889825 -235.9264735836 -241.635402332379 -244.383105813626 -246.664747809122 -248.419307157806 -250.142062322817 -253.455705866471 -256.453279307725 -258.979369393718 -260.228299796929 -262.080109396755 -264.077473379408 -267.255391205864 -304.856478155241 -307.811743646844 -309.565502476781 -312.338251830067 -315.547933344892 -1.29737781499138 -7.86226124907904 -10.4929180749383 -36.1864504994895 -38.883600129636 -40.6051555791119 -43.4954624029363 -45.2524317128134 -47.3970607577192 -50.048098609437 -53.9263732754239 -56.7737157827577 -60.0050057287548 -61.5758736888709 -64.4113170610644 -67.3847461156262 -71.4176728520674 -73.8477667857487 -75.3376946892494 -77.4962149833152 -79.942150096787 -83.7394905986744 -86.0176469452317 -87.3462712097674 -89.0449318856173 -91.9624363960234 -94.4864129511198 -97.2005185471368 -98.9169308321786 -100.59452189923 -102.891748179111 -105.675023342164 -108.399473623921 -110.800868026391 -111.95144151496 -115.119644550742 -116.476344541682 -117.980538043072 -120.868778999439 -123.503886234888 -125.859390907783 -127.702053834555 -129.534324978037 -132.165140675614 -138.895349704447 -141.559208665424 -143.88172343652 -145.501229534594 -147.891113798014 -151.986129800117 -155.471138522198 -164.102705754968 -165.335250888845 -167.000774125949 -169.846652891464 -172.83331191225 -175.151083908464 -176.952994473645 -178.951433017721 -181.82592899172 -185.069358137305 -187.61398299449 -191.338005310509 -192.621808459566 -194.855635905773 -197.928661275267 -200.660830123234 -202.463730768473 -203.613347151886 -206.350369175567 -209.074996055664 -211.633409979598 -213.723982279301 -215.190712969895 -218.741605535382 -221.147453600851 -222.244165952909 -224.592304308202 -229.107686742669 -231.95132340026 -233.912174851835 -235.010722073225 -237.116563856633 -250.606771403432 -253.347457857652 -255.614219046654 -257.270617737316 -258.950309881209 -261.300311566958 -264.452217588388 -267.024029145612 -268.276991540237 -270.213455595429 -272.238512711162 -275.153323799706 -287.939597298441 -290.655504369278 -292.388370048755 -295.298176049243 -298.265414366628 -1.29921553575712 -6.97431570125364 -9.15165713455715 -16.1881596799709 -19.523455680433 -21.2703041791262 -24.5426795350734 -26.3749003939209 -28.5760268589333 -31.6198985494506 -35.5138108447362 -38.3541021170577 -41.2890492428579 -42.8977991318375 -45.5132381342351 -48.7665288636547 -52.3976016696943 -54.8382004172929 -56.4766922662649 -58.5967200822819 -61.1342775739039 -64.4020993472287 -66.6655775213425 -67.9661629658286 -69.7197703391517 -73.0065910826022 -75.3241026794172 -78.3996889575875 -79.7762271489991 -81.4346381601513 -83.9385542080543 -87.0992292589467 -89.941937880207 -92.2777888038843 -93.4181962667712 -96.4086514454968 -97.7485490651594 -99.1994581713308 -102.585436751888 -105.61729887206 -108.062499208011 -109.874589141286 -111.675018193753 -114.121775210258 -128.099275630004 -130.688816499653 -132.979799062496 -134.609830341246 -137.593949745708 -141.61207449897 -145.288288411501 -154.732096722564 -155.99176090067 -157.493740578323 -160.10868628012 -163.332279857426 -165.625846003713 -167.441647304358 -169.525886560594 -172.56100585451 -175.621439707939 -178.169105221779 -182.573315120908 -183.87246200313 -186.233470084957 -189.367545388442 -192.110184114362 -193.919638836381 -195.106196514425 -197.930843321632 -201.305482735364 -203.942275118769 -206.052152206498 -207.518013156513 -210.842381561901 -213.26541027955 -214.486170651545 -217.062646933145 -220.508704663682 -223.321423944639 -225.280651275808 -226.403178341802 -228.442658545427 -241.263928674789 -243.996438968781 -246.260970442845 -247.905766359266 -249.702453067515 -252.562363499944 -255.697590229967 -258.270900026887 -259.549352178814 -261.577697555785 -263.559215673231 -266.541325641486 -297.603275983377 -300.413142363673 -302.127858245882 -304.741796518227 -307.968814929042 -1.30196103846484 -7.4668743461129 -9.93182911491092 -300.959291970534 -302.848318895526 -311.094006998309 -313.754891222516 -315.530049037824 -317.767523947746 -320.95860580968 -325.786875854251 -328.669580806966 -331.887479690784 -333.44124697274 -336.24050088386 -339.637101071087 -343.442626546819 -346.062809169219 -347.430362495892 -349.76218851734 -352.381392064073 -355.345709485982 -357.589295379865 -358.87569706572 -360.644092405834 -363.259681670389 -366.33059710732 -369.957644915493 -371.690702248422 -373.305647776107 -375.949191540899 -379.002893403477 -381.812569157912 -384.19857624499 -385.339044408808 -387.997372850095 -389.491369447489 -390.915289706983 -393.592334964095 -396.178495196018 -398.530003840158 -400.351629886677 -402.175628891679 -404.393030513103 -415.167731039717 -417.804041902758 -420.087844318074 -421.714609830855 -424.55733514917 -428.799887209963 -432.627346643738 -445.787113191264 -447.035356991016 -448.647476727624 -450.988125955511 -454.164876063509 -456.523096178001 -458.330018408392 -460.233403465756 -463.905125914278 -467.031114574741 -469.616493306149 -473.78585890733 -475.05969932487 -477.471642726662 -480.483702504306 -483.205547299463 -485.021754710863 -486.160263646569 -488.657658763334 -491.466481080664 -494.064035589292 -496.169647576045 -497.654207083736 -500.768236528144 -503.115497893668 -504.236496414013 -506.528916375803 -512.035561495838 -514.852997657821 -516.783993065506 -517.913475576781 -520.04249286233 -525.953157600545 -528.655553809064 -530.91345533179 -532.663739565631 -534.500901839865 -537.046886642963 -540.085604018605 -542.638766265592 -543.887748762935 -545.925772478826 -547.948426497446 -551.022183553031 -574.522829937085 -577.364124837737 -579.125514225303 -582.056140333741 -586.561569099541 -1.30086877694905 -7.39164821276135 -9.74783319578213 -25.7384052133512 -29.5843598185369 -31.2928573812518 -34.8132012810599 -37.091197818295 -39.2883274435431 -41.9084798509601 -45.2382184290909 -48.0450411390551 -51.0941108087581 -52.6825790275619 -55.5760636916725 -58.8295337102202 -62.9157802648078 -65.367482332966 -67.1772737561179 -69.7803924085785 -72.492553571751 -75.8797302694102 -78.1467772396657 -79.4269633320791 -81.0369838626156 -84.0263795049855 -97.7483094770388 -100.027478845202 -101.352611868474 -103.065990394199 -105.334236506609 -108.544471035212 -111.497972058252 -113.859951405574 -115.013772675637 -118.456768274177 -120.040334256478 -121.588145541087 -124.348887938734 -127.424138996004 -129.894562924099 -131.733800065452 -133.488770577053 -135.750100627175 -154.317555436191 -156.810900394139 -159.078314642186 -160.722545310706 -164.248621461818 -167.573019023804 -171.16110938002 -176.099931460966 -177.35846178899 -178.813326042299 -181.585928142105 -184.621701944051 -186.905382667977 -188.695683691218 -190.627470153404 -193.694119167414 -196.804583562344 -199.534353027552 -204.782970970383 -206.062417053459 -208.206276906188 -210.981673486797 -213.792106338418 -215.57370607694 -216.700955859172 -219.050375745989 -222.079672293565 -224.715035882248 -226.81344772632 -228.280652016714 -231.784229640119 -234.090392201542 -235.163249709655 -237.687880938916 -241.586444576162 -244.446664346442 -246.411977204821 -247.543001378821 -249.585170167867 -253.531416774452 -256.136446192015 -258.444262751335 -260.13594183325 -261.982853207642 -264.456275364361 -267.776232655316 -270.334054477497 -271.58157272753 -273.601481225734 -275.602879522709 -278.587488580076 -299.717893298395 -302.507111186799 -304.226031304715 -306.970109829978 -310.047739229664 -1.3015127791297 -7.29240280195381 -10.1912934924711 -37.0574963492867 -39.9152589112057 -41.6219466172915 -44.5204642308356 -46.3175276101813 -48.5423236548067 -51.4990611029319 -54.9567842275816 -57.6653488537121 -60.6019815379293 -62.2094770581361 -64.9471908399422 -68.1385277365002 -72.1096747931006 -74.6320414952213 -76.3180732943331 -78.5436430894066 -81.1532381991948 -84.3703169128058 -86.6515540191688 -87.9696344924048 -89.5806133521165 -92.8603586375289 -95.966093780132 -98.9527659951426 -100.932380067827 -102.645540838966 -105.291519676333 -108.302960708079 -111.141651907745 -113.454060308031 -114.600790925935 -117.292701005934 -119.015970806238 -120.425151896345 -123.680984177663 -126.884778759799 -129.275773534645 -131.105542422764 -132.84303591311 -135.124129703576 -139.959407353088 -142.613160496781 -144.916067962635 -146.527948390255 -149.030708470535 -152.887180374558 -156.594302508742 -167.572615167056 -168.801678697229 -170.345330192175 -173.357185458805 -176.716192786431 -179.063113143805 -180.863291113085 -182.728226024032 -186.122137862798 -189.169392800328 -191.863412834654 -196.561804511678 -197.842817426393 -199.705039993161 -202.543220843226 -205.265407258439 -207.052898681436 -208.189044444505 -210.566505130378 -213.779093429297 -216.279825573727 -218.360734808166 -219.839388412033 -223.254979030415 -225.671451770107 -226.894705319799 -229.373060766157 -233.390900610705 -236.294811423583 -238.272612525917 -239.357799971054 -241.540218864835 -246.148315053847 -248.878249065715 -251.163999629454 -252.837896671119 -254.568642452765 -257.05451878124 -260.576888807009 -263.121580185468 -264.367815920796 -266.322676565078 -268.270429879047 -271.330663730075 -310.689213862583 -313.688142623657 -315.439114265693 -318.016964535577 -320.950141960025 -1.30065656108123 -7.5986118732275 -10.8656930467382 -306.410228805102 -308.310081430194 -324.143564231054 -326.754552425494 -328.509769472257 -330.770732872191 -333.127052399894 -337.052962355675 -339.890953467819 -342.977783455441 -344.591504675007 -347.059384584347 -350.154458559796 -353.82820696924 -356.188838899537 -358.401071655117 -360.59517430423 -362.622999098523 -366.482965810586 -368.834816544439 -370.123465366017 -371.91012486441 -374.796812284213 -377.48072745594 -380.437507249775 -382.369156379531 -384.075576346478 -386.609421401836 -390.124091885147 -393.01193105483 -395.334864461114 -396.490348722918 -399.519479200756 -400.944473790512 -402.569373037686 -405.443898246273 -408.018566109303 -410.398241128398 -412.205824120751 -414.087109016534 -416.208903419398 -424.192098437022 -426.998970106257 -429.343395591595 -430.941157495523 -433.712683404128 -437.371006038153 -441.087232998816 -453.818645978996 -455.043535931069 -456.714583525751 -459.851831633571 -463.163792784004 -465.498990484905 -467.310872091512 -469.31318044592 -472.404229682368 -475.702296584058 -478.253982658599 -483.148378995213 -484.457102208587 -486.553822453912 -489.487691058351 -492.267042556707 -494.090873979436 -495.252617464425 -498.175970122431 -501.140452331607 -503.866520702301 -505.973537281464 -507.455180516241 -510.683234418626 -513.034019163168 -514.126869947844 -516.723006344931 -520.064295586722 -522.842265350541 -524.795276238905 -525.93321111396 -528.232539572118 -539.430219742575 -542.199611630355 -544.469760666003 -546.147162142275 -547.929988873674 -550.882414130735 -554.322808152089 -556.920590883201 -558.167709154852 -560.094821378962 -562.28503955789 -565.491098842752 -581.742480796317 -584.468279682086 -586.151382446237 -588.802532062958 -592.359122810679 -1.30175941206427 -7.56262602661079 -9.55354765302278 -290.39882403432 -292.336519336516 -306.08866269507 -308.693979982839 -310.442236753581 -312.661192708391 -315.385461382524 -319.125006949319 -322.082815229543 -325.2222682021 -326.846984954684 -329.688438948752 -333.046920413137 -337.633905443243 -340.046961268512 -342.109254516081 -344.188282253407 -346.789165810047 -349.830834914342 -352.145255393364 -353.434914492816 -355.306044515769 -358.336491275606 -360.891879822128 -364.841874873246 -366.461521398938 -368.082729120857 -370.277562275794 -373.242078527025 -376.150051944254 -378.47580229309 -379.612800827433 -382.791291433862 -384.291053272313 -385.699542603121 -388.029548829472 -390.963528548779 -393.323436223928 -395.144888078914 -396.877884653279 -399.077611774151 -404.222830421515 -406.943258480505 -409.246121750497 -410.902383358984 -413.915508219751 -418.010276022721 -421.894228775768 -430.805491249823 -432.051518913438 -433.578267603539 -436.351967584219 -439.726417675559 -442.048759954271 -443.857531371599 -445.876188619188 -448.692191120508 -451.565889690643 -454.258037798604 -458.278605348029 -459.569652865769 -461.889297618783 -464.880904623592 -467.545813310311 -469.335574727867 -470.489605647854 -473.069430157788 -475.821048286287 -478.362164534349 -480.473556838688 -481.938363909199 -485.046843179767 -487.396295747194 -488.493225856099 -490.629333628158 -495.082194779821 -497.878773499233 -499.856221866324 -500.973838858197 -503.261786613171 -507.650521505561 -510.402348458906 -512.733279763911 -514.388039963319 -516.145480124623 -518.730242379469 -522.125119458321 -524.620287805058 -525.879440820559 -527.821748618838 -529.874275553002 -532.787987868581 -544.553866246884 -547.282050910769 -549.067140366687 -551.931805954294 -554.920707112503 -1.29756621890722 -7.34614404447512 -10.1362761046366 -158.71136959485 -160.704798324032 -162.380360545252 -165.16150768703 -167.026475962071 -169.2346368075 -172.319131377953 -175.618860435046 -178.543728372335 -181.48101808821 -183.043197068257 -186.063096264656 -189.213767375707 -192.639618835583 -195.007097386801 -196.581002203819 -199.331891806215 -202.031496239028 -204.951504538264 -207.275373961593 -208.549028896824 -210.310580334041 -213.737496429533 -217.494898051375 -220.400994051935 -222.024516484603 -223.795201466942 -226.245837589261 -229.397909415624 -232.178284944672 -234.604055787015 -235.737856312906 -238.660610889152 -240.188469157079 -241.614332477826 -244.588429611918 -247.477387987507 -249.892341162166 -251.736743654009 -253.50782703761 -255.865390866996 -265.513901110591 -268.16955895184 -270.456961999999 -272.108487698463 -275.250677866481 -284.580101878031 -288.067183000513 -299.286576261756 -300.50529893718 -302.082906805895 -305.231567175806 -308.313365283978 -310.605285741694 -312.400303953122 -314.521481062312 -317.310168178102 -321.098004631205 -323.690453950511 -330.008767870966 -331.303090656624 -333.428310819021 -336.478144384944 -339.158740673904 -340.95536860432 -342.117363152212 -344.479917814102 -347.340276323574 -349.968102621679 -352.086374801784 -353.563694324106 -356.677986963863 -359.034045962936 -360.210598224525 -362.512228177166 -367.860802232329 -370.632794113709 -372.579781940222 -373.708833731667 -375.774697610564 -380.67219567905 -383.478622886117 -385.790443151703 -387.462960034933 -389.212170879144 -391.855134096444 -394.761850057595 -397.282596746804 -398.538670459596 -400.559420365976 -402.728298052657 -405.70946032746 -438.557238153512 -441.581024321258 -443.300782466645 -446.039489428919 -449.177416120429 -1.30124114252009 -7.04446924260968 -9.46930775341981 -13.9131487186333 -17.2969056408796 -19.0056104544048 -22.5623689677387 -24.8541303185185 -27.0394214123486 -29.7683108466889 -34.1351872777756 -36.9907502036297 -40.0730411835567 -41.6425799217028 -44.2389368347335 -47.7171634951641 -52.059850278401 -54.5122820325922 -56.0202514065414 -58.099752520507 -60.7234369744966 -63.8995506210297 -66.2062761654597 -67.5107594866946 -69.2869946902379 -72.3422315120276 -80.8435612212495 -83.1389476660882 -84.5009664717252 -86.0508100296942 -88.9375395907972 -92.2383657601395 -95.0959256215192 -97.4202392095265 -98.5600340911054 -101.414026443369 -102.838472408259 -104.317912109783 -106.921518569464 -109.855304650551 -112.26119190897 -114.088448470597 -115.858322168638 -118.178785102108 -124.074163602261 -126.712272972509 -128.95011493034 -130.650060545506 -133.325780920867 -137.01825773097 -140.706273116957 -149.642498459045 -150.867718444797 -152.401623444719 -154.990034225686 -158.268067266058 -160.628060111059 -162.425977984193 -164.2876577534 -167.442097080897 -170.924901946325 -173.68184677013 -177.837097506695 -179.141547624372 -181.265994679179 -184.186339472321 -187.024455146836 -188.83448984327 -189.992261053595 -192.486328860694 -196.074787490444 -198.711692419828 -200.782083613453 -202.256361836049 -205.632939701523 -207.969346820087 -209.052743195905 -211.610927008925 -215.062910357204 -217.922283486174 -219.882231688779 -221.00980062545 -223.534672187549 -237.707753535685 -240.518859188748 -242.803425133929 -244.45192452851 -246.25228624106 -248.714157436677 -251.821628316343 -254.322348286151 -255.573919967313 -257.598721893743 -259.562129263919 -262.586669966954 -278.21037819936 -280.93544279574 -282.6440657085 -285.514025404492 -288.728918465363 -1.29705450767537 -7.91202192470645 -24.6775037306429 -50.4842175259256 -53.1784383570734 -54.8827290441903 -59.3096239640455 -61.1518759258043 -63.2960114626926 -66.0103349842221 -70.6992085256455 -73.6906686028418 -76.6879602736724 -78.3060104686875 -80.6106659822128 -84.4546772305661 -88.003999685324 -90.5355134728967 -92.0923324992041 -94.3331202466101 -96.8997468738608 -100.49101200833 -102.811387893567 -104.092078848425 -105.913232283822 -108.814612992085 -111.646275828509 -114.604365976993 -115.942524180556 -117.63649047823 -119.978448676283 -123.36111506737 -126.221350351074 -128.546406119715 -129.698836968335 -132.231397091293 -133.612676601017 -135.133389937713 -137.79839068578 -141.270953779405 -143.652029496358 -145.455760326852 -147.252041368038 -149.626203274383 -156.087182733007 -158.776983146146 -161.084157127581 -162.733387541195 -165.313319690269 -168.939295451964 -172.465181710325 -185.539785526768 -186.770591360774 -188.374128948533 -191.374347944303 -194.479203290933 -196.866033650482 -198.671430841598 -200.686825138313 -204.25290167737 -207.092698531715 -209.656736407852 -214.35078172096 -215.611788237789 -217.998170792634 -221.213067676882 -223.94181099531 -225.743554449263 -226.870067261144 -229.398779089539 -232.724683461166 -235.406157078529 -237.489668913779 -238.958062812148 -242.489159485109 -244.830194546972 -245.909524362105 -248.444467492415 -253.56066560805 -256.531012753405 -258.531870482281 -259.644996701672 -261.716580664593 -266.327212691678 -269.033061995178 -271.315665524136 -273.019906336315 -274.717767869952 -277.21029649603 -280.245839820379 -282.810238102334 -284.056481377631 -286.094111087531 -288.286112751461 -291.237545837252 -331.472311128808 -334.47081189264 -336.233747974996 -339.021645224753 -342.888122141405 -1.30454690238145 -7.75224884009362 -9.65656762535199 -53.5123671276612 -56.0703683997472 -57.7758818377235 -61.7435299481077 -63.5999053471058 -65.7633529996768 -69.1400715472448 -73.6576107963728 -76.3935836819724 -79.3558429032194 -80.9621252419309 -83.6886110690568 -87.2956752477084 -91.2064132411222 -93.6939819135181 -95.4645095636847 -97.7284502956607 -100.212911002582 -103.288316697982 -105.51885083942 -106.815000082463 -108.508295980772 -112.099305787144 -114.666878308235 -117.74672589229 -119.958948021402 -121.563199892014 -124.354721685712 -127.582400291397 -130.49009804846 -132.878346516785 -134.02107843146 -136.82264079188 -138.25992535962 -139.827954513865 -142.764682182516 -145.792814080793 -148.21733752584 -150.016527109708 -151.808307507185 -154.062253652501 -159.327118328943 -162.132516693831 -164.410599828615 -166.012242036317 -169.225643688063 -172.872627450903 -176.396870315064 -189.753868477784 -190.983172844447 -192.649006278199 -195.552841524477 -198.721740364448 -201.030397361813 -202.830917645331 -204.854674678532 -207.789321129082 -210.796867470921 -213.533605058594 -217.581098906806 -218.876333679769 -221.164433120504 -224.255950874918 -227.018716073483 -228.823171321231 -229.958767745719 -232.404726975054 -235.383853062955 -237.954041985292 -240.058137858981 -241.531913651449 -244.786062443291 -247.16633424542 -248.24419821174 -250.641558736446 -254.865219329548 -257.782886082025 -259.763288443929 -260.866092229569 -263.133662790087 -269.649405445293 -272.330537692521 -274.533864089073 -276.277479386996 -278.017904046396 -280.717286249053 -283.636040150658 -286.09999280801 -287.369882474907 -289.397604138777 -291.318951720124 -294.275464181 -327.742027907091 -330.675512400471 -332.358174026517 -335.121610440603 -338.073992157526 -1.2924730136069 -7.24862533364278 -9.56853936860015 -42.7799095427495 -45.4260711202431 -47.136362538768 -49.8382505594728 -51.7325371492787 -53.9790917040941 -57.0429197023932 -60.9791187401186 -63.8091432131095 -66.8635669922206 -68.4957065900612 -71.2618297072986 -74.7065084096372 -78.3906861163998 -80.9971688971639 -82.4147722707664 -84.770136101906 -86.9312387672591 -90.8955048170101 -93.2167544492753 -94.5585419696728 -96.2043301018373 -99.337118205474 -101.307215966693 -104.470584765178 -106.158437501724 -107.912442721102 -110.832064597567 -113.977134790099 -116.983251770174 -119.27229473755 -120.419099957651 -123.605574720608 -124.783407313112 -126.238569349895 -129.131981156412 -132.019107926941 -134.37046529925 -136.178199949383 -137.867775070021 -140.142481664707 -144.528144242058 -147.266052491869 -149.560100483948 -151.136312190907 -153.91448535245 -157.424298644948 -161.059167643889 -171.150349422698 -172.406057825871 -173.901390789263 -177.271937257468 -180.386366029483 -182.665130870804 -184.473713566768 -186.317621418818 -189.188656382334 -192.353737670424 -194.978509618563 -199.251744487963 -200.520110464156 -202.502504015619 -205.622790774715 -208.354065061257 -210.136203080197 -211.293605771077 -214.085680588536 -217.038085577836 -219.630782006223 -221.722331473619 -223.195670412006 -226.265405702215 -228.53576153677 -229.679889872822 -231.878442704185 -235.579160770847 -238.342327914053 -240.312534405992 -241.437052467628 -243.710746318069 -261.332617416839 -264.117793046369 -266.328223363756 -268.019763669375 -269.822681546284 -272.543728215905 -275.934354697958 -278.462586507152 -279.713030993259 -281.643151711062 -283.735479067262 -286.914798750427 -331.551500291588 -334.578473896174 -336.329491532841 -339.138447385855 -342.559991078493 -1.29199944523847 -7.60660844844634 -17.6982542134722 -49.2606348693114 -51.9788429924509 -53.6866037128644 -57.0353913905141 -58.8877259564225 -61.1212486215302 -63.4615424209962 -68.9745875037201 -71.6366537608892 -74.711443441021 -76.265632883645 -79.2592574804121 -82.5762175746943 -86.1418873052664 -88.6001715455635 -90.4009254497319 -92.7382468863314 -95.4919986077481 -98.5769466761261 -100.844304156904 -102.141707587693 -103.905158382148 -107.135392968531 -110.507907929509 -113.574142970414 -115.043197142851 -116.716347313779 -119.057888247992 -122.086045423348 -124.963071459751 -127.311650046778 -128.457525301388 -131.578305187203 -133.45622574645 -135.008825634362 -137.892768389148 -140.584165923167 -142.918011110247 -144.698467058476 -146.442872214319 -148.567249003061 -156.484859754187 -159.186377629807 -161.481222234337 -163.103870166912 -165.816114869603 -169.416715193648 -173.110988055969 -185.418331039591 -186.636260791245 -188.30495156578 -191.463011484053 -194.735556999891 -197.01595973289 -198.811296039487 -200.823210322995 -204.205261763808 -207.341348663507 -209.927705575867 -213.789429662895 -215.060408129893 -217.388248138061 -220.554083313407 -223.258661796121 -225.041551497599 -226.168436801796 -228.819091881937 -231.738634111485 -234.357174461257 -236.475303296981 -237.944678409233 -241.383059085351 -243.769358321108 -245.012988163742 -247.383801780957 -254.801929000672 -257.52234477677 -259.500476917942 -260.646550668509 -262.893954802671 -267.6388443654 -270.379491230224 -272.604446759674 -274.26852177938 -276.050302457922 -278.579834887673 -281.60064839654 -284.211014100351 -285.457166105373 -287.505319529335 -289.434879306275 -292.263342051713 -322.110663202618 -324.975495239806 -326.801415053634 -329.423227211336 -332.237105020246 -1.29359539751616 -7.66444466516773 -10.3791008226026 -306.936438441649 -308.824876402606 -319.446303693883 -322.140394831694 -323.91846993763 -326.198033839289 -328.839304586816 -333.206619351267 -336.057213888667 -339.101420428238 -340.682550588817 -343.35517518851 -346.887682575604 -351.448550014972 -353.988596263408 -355.718894211666 -357.916334605934 -360.26302855478 -364.353267965003 -366.630026878422 -367.922351348281 -369.660320360965 -372.780354499337 -385.035774500935 -387.316185001567 -388.666330393302 -390.396283090479 -392.677703062081 -395.785737186677 -398.731110424344 -401.037506363039 -402.171233982439 -404.865309110487 -406.571206739868 -408.192788224066 -411.253872225364 -415.025551478692 -417.425991936984 -419.245518988429 -421.143491837159 -423.111859466298 -427.720037207141 -430.391280164632 -432.721832403641 -434.340826767116 -437.372924169844 -441.818538469728 -445.592697324508 -450.866928869953 -452.101081589483 -453.562997463795 -456.683995138297 -459.682397585661 -462.019963800925 -463.82934687719 -466.081044508126 -468.94534592663 -471.907597755417 -474.443754258438 -478.259360861392 -479.551030071898 -481.5142187906 -484.408913454866 -487.310278190832 -489.086881688408 -490.255003343671 -492.699717853258 -495.663613111892 -498.290013944213 -500.371347645406 -501.848587461648 -506.053962239014 -508.412246548569 -509.651426775283 -512.058984421046 -517.317661916463 -520.277981165699 -522.238385429749 -523.409418625683 -526.036842086181 -530.763687961204 -533.550655978695 -535.865084931402 -537.534871684728 -539.384130554717 -541.810450122309 -545.408953864114 -547.858712508445 -549.107920394712 -551.094210346216 -553.118088332271 -556.240686696384 -577.996238251191 -580.883510180897 -582.582624024862 -585.129891724835 -588.306111571469 -1.30190299584268 -8.307588657312 -10.7336023907171 -15.4450510837069 -18.803343639672 -20.5233599315661 -23.7590627689827 -25.5442356778548 -27.5920226361023 -30.3114067485063 -34.1229369578799 -36.8754337389049 -39.8268204964286 -41.4104979575505 -43.7996281217965 -47.0366277181511 -50.8089522621361 -53.3000758751626 -54.9343624502513 -57.3344378392074 -59.9709013746493 -62.9452721470817 -65.2545625534014 -66.5434247900737 -68.2551880394975 -71.4380492415654 -73.7173081347586 -76.9415768446642 -78.4639910921164 -80.1365673411824 -82.5211822772518 -85.5662531348428 -88.4058832532502 -90.7524310058588 -91.8995349747361 -94.8853848924978 -96.1952419951729 -97.586599063415 -100.319102268279 -103.934675461508 -106.261805326273 -108.064043573795 -109.885910989953 -112.212051660646 -116.888142617337 -119.607120465417 -121.92520594345 -123.633079020259 -126.514087792751 -130.559840384895 -134.237701717888 -147.478499189132 -148.702340123735 -150.306944183862 -153.120965895217 -156.200073551578 -158.542833475741 -160.352186124561 -162.231401284218 -165.202811655031 -168.582219687411 -171.030358395945 -175.00413870753 -176.285831458581 -178.347016782522 -181.420572654779 -184.210204974325 -186.003450353517 -187.170469148243 -190.051149659665 -193.352255543097 -195.892407148047 -197.998517828069 -199.473996061562 -203.834368325841 -206.080163505789 -207.170592408969 -209.733534631839 -213.7946919547 -216.609157027002 -218.57911356779 -219.700253039196 -222.028895637417 -226.436200023096 -229.140053649717 -231.402148758109 -233.088870875293 -234.848185331133 -237.315914581948 -240.623393321036 -243.090999035138 -244.354886203537 -246.309880997546 -248.41001848407 -251.440130653365 -292.021393609115 -295.117644189097 -296.861664846245 -299.445196853933 -302.430683771682 -1.31076923345365 -7.13115089169436 -10.3537252595211 -56.9280748624587 -59.4932120914536 -61.2174857417212 -64.0141168841833 -65.8893589595699 -68.1603691660607 -71.1376324947156 -75.5941611327465 -78.4174914150143 -81.5991036493103 -83.1764534566681 -86.4241078289185 -89.7832977494368 -93.9161906232808 -96.3747352221015 -99.4156749209185 -101.582993724958 -104.159726385236 -108.034377548562 -110.35923976611 -111.683701740438 -113.396808348066 -116.25469305958 -118.926960352485 -122.337677683339 -123.979889998001 -125.60303729179 -127.990052922722 -131.180756303306 -133.952070841735 -136.270761320213 -137.41371825704 -140.519033634121 -141.887878316989 -143.519019903195 -146.460641150872 -149.391002535385 -151.84861312261 -153.655525538572 -155.389823326057 -157.700727068723 -162.151038292367 -164.883357433381 -167.19171325942 -168.749382676886 -172.117103713227 -175.819789455839 -179.286782653597 -186.976527816188 -188.203765867957 -189.723259619884 -193.1351340177 -196.335731835107 -198.629577490249 -200.440409950454 -202.349003661678 -205.052070976447 -207.993217884841 -210.528885205915 -214.681024551917 -215.963513855583 -218.100979876571 -221.275570589321 -223.995354192876 -225.773575623695 -226.937009286953 -229.625368975253 -232.833076373724 -235.450080650824 -237.524194766878 -239.002952662695 -242.202092620809 -244.560212252503 -245.659351279048 -248.212844983301 -252.542255965072 -255.324212056528 -257.287338789074 -258.42323348231 -260.646880227866 -267.01230939598 -269.74151405864 -272.01377842098 -273.722749335956 -275.476134091428 -278.26208650102 -281.461328550099 -283.999602666798 -285.280104261451 -287.179676733203 -288.933270145607 -292.19071103922 -315.209074274874 -318.055931326265 -319.813811073583 -322.762475817713 -325.81709439266 -1.30050239766597 -7.18762717006113 -9.31800658480323 -26.0871000038033 -28.9564438040774 -30.6539964066733 -33.6865439127699 -35.6384958585294 -37.8800059938262 -41.0237682395637 -45.1577539642566 -47.9824936295028 -51.0638082338957 -52.6307964262038 -55.8272604852947 -58.9634595085695 -62.9521308040222 -65.5351327683917 -67.1882245671475 -69.6022028252708 -72.4526825785703 -75.8308717364052 -78.1218255236981 -79.4030037747985 -80.9825747410734 -83.807903748378 -85.813468743926 -89.4433869183322 -91.0824402700707 -92.7258695772297 -95.441776715652 -98.5612562564597 -101.355485857684 -103.692211301481 -104.82101098454 -107.606440165591 -109.274636173895 -110.689007869156 -113.427034796254 -116.269818542135 -118.701949372412 -120.492265471033 -122.234457100911 -124.545958375059 -143.222001134211 -145.831985901783 -148.13200553432 -149.747301251693 -152.773368757759 -158.122040730788 -161.929515580908 -173.316087820529 -174.541454760786 -176.204003824327 -178.900992563694 -181.994192791884 -184.359573918251 -186.155167330199 -188.17519243351 -191.30027447751 -194.246815746298 -196.87567371168 -200.940569216991 -202.225134425448 -204.227310686634 -207.291985148682 -209.899756865555 -211.701159761712 -212.849437154495 -215.34995954849 -218.466827215199 -221.023148425324 -223.151268994117 -224.632627149085 -228.109071204089 -230.426491885287 -231.495496566785 -234.193037505807 -238.242706970855 -241.142373736537 -243.11742297565 -244.244954463723 -246.532495016077 -251.17706461176 -253.980739299787 -256.259366048805 -257.897472280689 -259.629004957651 -262.607299254176 -265.836833942463 -268.341783087664 -269.589735023686 -271.60307810169 -273.470397249646 -276.659761448488 -319.252883352053 -322.355603608131 -324.033153381061 -326.67256504849 -329.55697518136 -1.30128216775472 -7.79899777347034 -10.6987838230895 -52.9782062668758 -55.5943815873363 -57.3007338420901 -60.3502645143583 -62.4087285249125 -64.6466884635839 -67.9633045234676 -71.9748089257347 -74.8845350708939 -78.0048577887157 -79.6557757922312 -82.288671982712 -85.2958427558096 -89.8301070982038 -92.3501579026246 -94.0251869274052 -96.4435500610864 -99.1170044899568 -102.777100485978 -105.027996611744 -106.331048733342 -108.080169831692 -111.362726475976 -113.523679021443 -116.558984865176 -118.418893649659 -120.17491840828 -122.519333564988 -125.858139673352 -128.774300087776 -131.179152478677 -132.320061649393 -134.616873882204 -136.335702867044 -137.949482855303 -141.172506123632 -143.673643176149 -146.027572337192 -147.869614419439 -149.635327240503 -151.997337023244 -156.681032458082 -159.358474276143 -161.686957540513 -163.369406486703 -166.232649537262 -169.62607769564 -173.278971794336 -179.345682149555 -180.583928420015 -182.077392655849 -184.983443096967 -188.314912159262 -190.529650257018 -192.33983333284 -194.453184998672 -197.164930609664 -200.57709253069 -203.174276986568 -207.177050366695 -208.467071197432 -210.385887077086 -213.432668378714 -216.279368267026 -218.074612713737 -219.233745813108 -221.961674571185 -224.947341956257 -227.609784489134 -229.70077831329 -231.167253182957 -234.660625671321 -236.964005137263 -238.045552134946 -240.481783355683 -244.932476817799 -247.825510007867 -249.7882050013 -250.878488966889 -253.239259354568 -264.464332083652 -267.207185296874 -269.478097945488 -271.156846098161 -272.973929087469 -275.536072480767 -278.878706297376 -281.29329470731 -282.563746135893 -284.514129296111 -286.567961935035 -289.696024231969 -328.392033536048 -331.281366002981 -332.985317501804 -335.714038042275 -338.696981364682 -1.29077576189987 -7.30926735349875 -10.5448338944406 -17.0473802698106 -20.1398583750748 -21.8393900816335 -25.1408911580029 -26.9294237318018 -29.1163396225359 -31.8172612879461 -35.7169851943572 -38.5728094140679 -41.6359633138617 -43.2202468989082 -46.0471118029823 -49.0003100940547 -53.2138830045763 -55.7036604277264 -58.9884571739107 -61.8303759187268 -64.3040153404456 -67.3286641180114 -69.5957429169368 -70.8634467147916 -72.6207669855745 -75.6810079768039 -79.4655907344944 -87.2561560188808 -89.1642147165207 -90.9482787521774 -93.2958974058178 -96.3995268818191 -99.2725962899372 -101.591032658077 -102.733230545207 -105.586200888985 -107.192481459186 -108.605784066003 -111.510509819626 -114.631289902029 -117.06397830997 -118.871357717533 -120.665842909762 -123.000437832474 -131.058585113913 -133.66391537038 -135.970059649018 -137.656258934066 -140.930184236391 -144.792877952598 -148.288309191436 -158.239909233853 -159.456432631514 -161.089116310034 -164.259723706605 -167.364790076731 -169.708789863065 -171.517528038152 -173.342856554969 -176.127396760356 -179.874865670159 -182.473827947327 -186.454721775028 -187.764097378384 -190.403057866601 -193.275301975123 -196.035582880445 -197.817800462686 -198.974116698733 -201.401851861877 -204.345281740155 -206.962174591639 -209.078143409368 -210.548288194954 -213.812839051679 -216.159401226484 -217.244948834256 -219.571235788765 -224.984150893465 -227.861264953599 -229.846733676408 -230.941781669046 -233.17479950648 -237.666184898916 -240.394701142062 -242.634799323167 -244.318960937965 -246.016141383316 -248.666823440906 -252.143575519409 -254.7619057095 -256.027795066038 -257.903745346326 -259.941528525811 -262.724290454868 -270.140231500882 -272.717948138624 -274.480583769412 -277.135390656131 -280.060213157493 -1.29768665261909 -8.61775867856462 -11.8947631438225 -35.6479255507982 -38.5173148520447 -40.2215255853143 -43.1978797776387 -44.9943046726659 -47.2747233232019 -49.9728834826672 -53.850124784955 -56.6977689509015 -59.7975868127347 -61.3547865917673 -64.1020969759254 -67.4495553172025 -71.6409692371768 -74.1480638759481 -75.6593633213995 -78.029398456487 -80.1998518386472 -84.1587935030883 -86.48217817663 -87.7988938471291 -89.5117780988954 -92.2084130233682 -94.9571052233863 -97.9128917504652 -99.2517985753584 -100.881292365683 -103.671331499443 -107.025653394981 -109.772402636535 -112.17821318028 -113.310834245699 -116.044270803465 -117.416243811635 -118.834477574474 -121.822796966203 -125.004235062651 -127.52246057007 -129.348365197184 -131.07506929968 -133.211973494397 -143.497397053301 -146.096983116715 -148.397533775372 -150.157306719591 -153.033068785348 -158.309476461917 -161.754065478927 -174.637592601189 -175.870985769403 -177.476073329618 -180.425133209489 -183.492707593368 -185.825989731841 -187.625151518616 -189.610215224354 -192.581779024007 -195.758833292266 -198.390928728718 -202.526357460145 -203.825116023563 -206.044673615602 -208.896789820428 -211.628942965241 -213.433977621903 -214.595273507355 -216.827916775707 -219.976208908778 -222.5767520313 -224.708061811821 -226.179270716222 -230.282091109006 -232.699087164255 -233.795357235519 -236.38888959482 -242.070092392151 -244.917733311874 -246.874519492998 -247.981291733532 -250.244414960399 -254.885608300989 -257.648101238366 -259.874545719726 -261.629147229872 -263.320499964771 -265.8146153007 -269.606136864029 -272.051574622898 -273.308181273839 -275.245218471009 -277.202292041611 -279.928183299639 -316.044045500415 -319.067761700578 -320.792391114733 -323.458249382844 -327.325449358238 -1.28790676527058 -7.55926823453067 -10.139491227976 -251.445607504808 -253.469146252153 -265.311632077294 -268.04764867055 -269.8069990903 -271.967579931543 -275.199131261113 -278.597050832895 -281.372829798463 -284.454757733409 -286.040913602933 -288.993107407158 -292.182582374822 -296.267342552617 -298.804003817728 -300.299607144146 -302.471324942002 -304.632856913586 -308.292292842806 -310.561004783735 -311.86431233722 -313.573550785107 -316.697113810256 -320.082973018098 -322.984972816691 -324.511872811547 -326.219098934123 -328.655131596117 -331.540824851247 -334.385524011354 -336.780651972349 -337.931287449594 -340.618135386999 -342.219193264378 -343.648027274065 -346.413536830641 -349.477894061298 -351.877169476923 -353.676282553743 -355.481654364688 -357.858053343256 -362.423557325087 -365.19144697626 -367.496606708592 -369.1749498252 -372.93289126646 -377.112641653834 -381.264683426784 -389.421101774563 -390.653034659185 -392.195307037055 -394.405537122176 -397.370252175387 -399.75746535369 -401.55884344393 -403.653067553008 -407.03679125932 -410.182549501928 -412.765738465975 -416.706117494171 -417.99293544658 -420.187615916382 -423.1948185302 -425.824558243471 -427.620407993954 -428.772742464962 -431.260555906977 -434.418462710801 -436.905202943667 -438.992433619192 -440.461962482488 -444.245490052108 -446.82853334079 -448.544248970725 -451.256159772603 -455.490647694861 -458.358482754538 -460.326858482172 -461.510848495351 -463.862339248905 -475.955774000458 -478.867130836808 -481.186100796853 -482.850478625242 -484.515844739699 -486.877507720001 -490.235619557661 -492.875736901529 -494.125817972524 -496.043447194488 -498.114323681021 -501.130617903412 -537.400448598334 -540.387766664412 -542.097011085993 -544.7874580364 -547.724280508067 -1.2883373799519 -7.38892634748233 -9.771971978443 -14.2506654390681 -17.5529527309905 -19.2666435294582 -23.1178736123697 -24.8308538092857 -27.0714948429638 -29.8411764431821 -33.560928320822 -36.3627188059384 -39.3711749100025 -40.9780303181498 -43.9622074740265 -47.4396083646513 -51.383691223023 -53.8729923541416 -55.5030092299377 -57.767192975495 -60.4518272898353 -63.4699554710868 -65.7474068614102 -67.035335365651 -68.7568720222891 -72.0061915724886 -74.5377588140612 -77.3625153708496 -79.1117438506538 -80.8005053614677 -83.0393187274496 -86.3961797475468 -89.2922895333445 -91.6502008068014 -92.7988712341387 -95.2971636015649 -96.7637069453202 -98.2715187695004 -101.154986156602 -103.860151866185 -106.246812339861 -108.068197595024 -109.903922765354 -112.060055613087 -117.425072346095 -120.071524786225 -122.365452944331 -123.990338840456 -126.905481569743 -141.614802473005 -144.686754317738 -149.101889959753 -150.346261799647 -151.878976776688 -154.767454249441 -157.748996455894 -160.012554824179 -161.804674288952 -163.877573277091 -166.661671436429 -169.71087731854 -172.221771743946 -176.154776866035 -177.457758438551 -179.775238342415 -182.312402419377 -185.102012303413 -186.895289414505 -188.049954792509 -190.85962169563 -193.522130651782 -196.204691111205 -198.286468541683 -199.756371767703 -203.14963381184 -205.506836783977 -206.591173251227 -209.045017433906 -214.326607042637 -217.268851596531 -219.236818471555 -220.32630768268 -222.686466737175 -232.87835945065 -235.672585574619 -237.951138220853 -239.615836790594 -241.427500868858 -244.1366469984 -247.484733949136 -250.005492594207 -251.26234180243 -253.31549698167 -255.52093173605 -258.391299062833 -301.921957694019 -304.86660928861 -306.62412368269 -309.436162723747 -312.094043849118 -1.29715329515384 -7.37161549171176 -9.73804057575072 -30.3898085827362 -33.8307825384316 -35.5312762383415 -38.692708512057 -40.4229172411355 -42.5565057733603 -45.7774089275177 -49.8722078810971 -52.7011473977247 -55.6283903716589 -57.2224767431006 -59.9914064885183 -63.0505689960569 -67.045593829508 -69.5458630588777 -71.1964686315394 -73.63038460501 -76.3634978716188 -79.5771867705246 -81.8723805492233 -83.1632945800234 -84.8804741604047 -88.1574135968113 -90.2576499492013 -93.3757975885793 -95.2451794546562 -96.8376411489398 -99.4347840694458 -102.791912986841 -105.663574313617 -107.994436052614 -109.128910577196 -112.054999476714 -113.562009874587 -115.233287649401 -118.311626873184 -121.467632664968 -123.945006138919 -125.774491940009 -127.565764533447 -129.591242784948 -137.615964646989 -140.562358843168 -142.865686696941 -144.471810041713 -147.087813507606 -151.252497172634 -155.13927789797 -161.376521313463 -162.61997108408 -164.209218522111 -167.122742184076 -170.178100770272 -172.500362933667 -174.305275996892 -176.349384267374 -179.269136022906 -182.001481975044 -184.901102499191 -188.959677155295 -190.287846364776 -192.413936249882 -195.423567405201 -198.090865963561 -199.90213689537 -201.044289384055 -203.311240192363 -206.427879154224 -209.061659243726 -211.149390238466 -212.617724818489 -215.804608915661 -218.185816120966 -219.267832968849 -221.538986541384 -226.060641337467 -228.818619775522 -230.818272886073 -231.923825001915 -234.231198275782 -238.64695754879 -241.471680052985 -243.790308586379 -245.429415203264 -247.14305135257 -249.678284399113 -253.073163939474 -255.627953110582 -256.881718717599 -258.845600510127 -260.672063267756 -263.963073683914 -280.754269469259 -283.505445605027 -285.208594253138 -287.903524216469 -291.044005707184 -1.29468634513671 -7.60813337183783 -11.2776790553737 -122.383539242213 -124.524702251697 -126.224683501696 -129.753431640062 -132.027378384998 -134.165406847657 -136.750727146435 -141.212672052187 -144.009255770033 -146.986099740011 -148.653916251735 -151.07743904006 -154.354118681238 -158.262953292984 -160.703784142845 -162.282848949738 -164.78384151249 -167.368205634311 -170.609643561478 -172.914208774562 -174.217296030177 -175.946733594634 -178.851313276593 -181.225464077424 -184.609726166285 -185.976254787942 -187.573307888824 -189.908618847652 -193.422994110193 -196.231134067589 -198.59077024936 -199.737742816902 -202.422351855151 -203.917720731178 -205.28031374081 -208.253780434701 -211.021236043466 -213.469088067369 -215.299870755298 -217.044098803083 -219.203494649525 -231.299775883956 -233.902469977162 -236.214118977742 -237.91488895488 -240.418987717476 -244.341493384297 -248.228439525059 -254.190482420536 -255.425173193751 -256.916475472756 -259.754481478059 -263.111927292403 -265.348106410611 -267.149293447117 -269.253974084422 -272.025667173567 -275.403826502266 -278.06240151735 -282.107790623489 -283.355336546482 -285.843886010344 -288.730885182515 -291.449875642932 -293.23640586169 -294.369120500262 -296.87068749364 -299.87578157195 -302.584474125131 -304.675085730377 -306.144588845247 -309.727298928001 -312.164390834015 -313.250608721556 -315.728960453065 -319.596197098182 -322.498801032006 -324.451694458333 -325.626575019298 -328.16616512492 -334.542360170601 -337.281701529294 -339.599251319505 -341.294648003253 -343.082266002877 -345.560125472866 -348.604767899632 -351.143026558977 -352.406598693466 -354.332009248637 -356.246021063463 -359.45676534493 -392.352747665418 -395.300120976372 -397.050699090048 -400.148130116952 -403.134016782249 -1.29843034747568 -7.27188554321191 -10.1549813737936 -21.7866463660142 -24.848615925645 -26.5590534485854 -29.6438785532374 -31.4232660580511 -33.6719597629924 -36.7379589060977 -43.0334605970487 -45.9716829912684 -49.026882148937 -50.5876168982174 -53.1104796924456 -56.6790699059188 -60.8321479194817 -63.3713066470227 -64.9372742754527 -67.0016587337799 -69.5679714783384 -72.6439657770185 -74.9692222951975 -76.2666757195634 -78.0194210281343 -80.9847921023264 -84.7044404685711 -88.0000894606521 -89.5881687529841 -91.294707514665 -93.6494511624458 -96.4883160056865 -99.4103586449075 -101.737214972134 -102.88485592554 -105.401092668548 -107.000845241192 -108.450908586866 -111.353490772984 -114.505742388563 -116.851522057977 -118.687908758782 -120.566158927451 -122.759709283455 -127.630367323839 -130.253663019033 -132.556907433912 -134.294650308208 -136.924457403871 -141.1299625409 -144.893926829993 -151.761146885269 -152.994214661592 -154.550333641239 -158.109613680268 -161.090829868361 -163.406597862982 -165.196341661634 -167.296903864523 -169.949613909151 -173.008839283837 -175.618273150809 -180.221482526745 -181.489070947212 -183.685525650795 -186.579641311784 -189.323964923767 -191.100117386164 -192.236278686549 -195.05292562146 -197.986735354542 -200.632170051517 -202.732339103203 -204.199780534918 -207.076668565477 -209.41665805043 -210.499217366121 -212.94776178623 -221.901941267987 -224.566886938525 -226.522305872223 -227.640329355659 -229.956312171903 -236.983358416376 -239.708122016804 -241.930900221734 -243.577867401556 -245.302429225383 -247.734417421821 -251.240458462292 -253.799361909078 -255.057190058894 -256.934746128256 -258.886052627308 -261.88819953813 -272.202104381355 -274.840032441288 -276.577271222419 -279.130311017698 -282.087859066529 -1.29380611761156 -7.6133824158448 -13.5585121725866 -351.685441721443 -353.505828014158 -366.969214030864 -369.617415384303 -371.396674074391 -373.623862062695 -376.34481588241 -380.550984071121 -383.407018453343 -386.348408535373 -387.954331784284 -390.479015135749 -393.65540466223 -397.63522542029 -400.173224519092 -401.698583782071 -403.983832241011 -406.45011845188 -409.375123166341 -411.671134849227 -412.957412694846 -414.700723570508 -417.917771796245 -421.492863225304 -424.658712197014 -425.985446291101 -427.718653469486 -430.27648972248 -433.218950668958 -435.958157762516 -438.345629563233 -439.494321019293 -442.519199620456 -444.008071387799 -445.514577304487 -448.025777421483 -451.067660415013 -453.486024330643 -455.30526654804 -457.044953668837 -459.309240406741 -471.700343705079 -474.597560661132 -476.91349678113 -478.545030188498 -481.120620250539 -484.917133974245 -488.402577352264 -500.45612563238 -501.690290231885 -503.267620113121 -506.282214948969 -509.310951231829 -511.590081617938 -513.398346894889 -515.248302436728 -518.551076580309 -521.608441033668 -524.132057066378 -528.386368612241 -529.685597402633 -531.722668692665 -534.683767741529 -537.404943150432 -539.216025874054 -540.344165209507 -543.207575082226 -545.865947952483 -548.574634380888 -550.661728522903 -552.139812071423 -555.481156326942 -557.910005804273 -559.423648406357 -562.222459854589 -567.254463896353 -570.127097481796 -572.094929945506 -573.262084783806 -575.501881316457 -579.901561585707 -582.697388292704 -584.945271675816 -586.640202915377 -588.311999716166 -590.834624915602 -594.311438242487 -596.859549564969 -598.135136179676 -599.994394772273 -601.854606643377 -604.920901109793 -637.707208380789 -640.648119317921 -642.420589326008 -645.387829691281 -648.782390250847 -1.29229750089539 -7.66495073359711 -10.7131877421692 -56.3796328083818 -59.0263789978613 -60.748226725481 -63.7933236218432 -65.9484107631665 -68.1046693250519 -70.7658636409585 -75.217961746694 -78.0379933265676 -81.1049543915917 -82.6595626584677 -85.4693608773655 -88.7191422793643 -92.5093946913039 -95.1132883570207 -97.4370516238321 -99.9002655631719 -102.40210497608 -105.71916838445 -107.971505638806 -109.254736464063 -110.907892729463 -114.096433107707 -116.530929936401 -119.390509256817 -120.935469574966 -122.673420124666 -124.984687563566 -127.977687937309 -130.925043940647 -133.344882172912 -134.491134935856 -137.517694505519 -139.172338774184 -140.574191778487 -143.373572170978 -146.747328988256 -149.179496149396 -151.012945693989 -152.757411242812 -154.905284502941 -159.410997417529 -162.201771570635 -164.505291199214 -166.186293506727 -169.676640361529 -174.469768587603 -177.930410089216 -184.324185694385 -185.559785249381 -187.108202155713 -190.667971040205 -193.638626987134 -195.906804616323 -197.713405134255 -199.749849420415 -202.685151030502 -205.828633092908 -208.358645730858 -212.159162028514 -213.434813823682 -215.630962302224 -218.711588574003 -221.424014179867 -223.222367667571 -224.374727135541 -226.735498549169 -229.989439896047 -232.662097007238 -234.768933488794 -236.24724054769 -239.320585075505 -241.772215805421 -242.941251757404 -245.281306854163 -249.619781220013 -252.509236188079 -254.462373148763 -255.575261704098 -258.038235682581 -263.404334124041 -266.192781268947 -268.524323366788 -270.194930436241 -272.041350204113 -274.451276195077 -277.432402665003 -279.997072627898 -281.253385080669 -283.240404598202 -285.133039747898 -288.037524828662 -308.762277834063 -311.511487188639 -313.304421137765 -315.957209669834 -318.755077392486 -1.29258771766658 -7.75593414023871 -9.47474140025399 -15.3250109064699 -18.5442000785985 -20.2545860749419 -23.0860332940693 -25.087540872275 -27.3339515784803 -29.7969709817214 -34.4811481971127 -37.2557927809607 -40.3810281685836 -42.0016898117746 -45.0049854132234 -48.1207979706125 -52.1683959951035 -54.6316748200094 -56.4038881919281 -58.4749007826565 -60.7608691923422 -64.1846026115897 -66.461158457467 -67.7599805565525 -69.3980139768127 -71.9939055117477 -74.0263416007632 -78.5078803182654 -81.1438670774642 -82.8289733891699 -85.4503240293263 -88.5904532586399 -91.4265496653565 -93.7991985935433 -94.9396235373657 -97.3618927546907 -99.0676229914849 -100.607409251237 -103.258686142706 -106.245861861967 -108.624357065223 -110.414632127864 -112.309752167049 -114.416061786338 -121.578407278428 -124.267072813646 -126.530964691559 -128.229277672647 -130.917113656845 -134.426192620067 -137.686346445587 -148.997230313396 -150.217178751482 -151.803969690359 -154.877242694601 -157.926000859272 -160.320620318948 -162.112713712316 -164.068970766464 -166.993584133012 -170.318740888293 -172.916392512786 -177.272770846531 -178.551048872074 -180.744900489539 -183.821079772006 -186.46408112085 -188.269178423353 -189.421459811597 -192.008414158605 -194.929469741796 -197.560904988126 -199.652101982295 -201.132203769316 -204.342378730642 -206.685239614853 -207.746582867777 -210.15118212534 -213.937251354341 -216.828435025393 -218.763887446399 -219.912750582404 -222.254166987684 -234.480952608159 -237.317725056502 -239.572421715224 -241.207880649342 -242.933477314919 -245.253816297855 -248.559409374418 -251.069733096168 -252.332181949601 -254.387060528861 -256.276846937369 -259.083059620817 -295.145984845614 -298.077012761549 -299.797413907708 -302.526472565297 -305.901698769401 -1.29190031236285 -7.44380552330633 -10.2536562595948 -74.9756402300997 -77.3742008858568 -79.0820256957548 -82.4509333725371 -84.1947226775876 -86.3244256630074 -89.2107371462338 -93.1840236017017 -95.9383839379905 -99.0225968307885 -100.618959531865 -103.242406528827 -106.772546811882 -111.072928419641 -113.700186040562 -115.157472034577 -117.404029125814 -120.052383790258 -122.780541796336 -125.122090568506 -126.414528687514 -128.071777212114 -130.953831543765 -133.081495161149 -136.092033781013 -137.779587165908 -139.428076295217 -142.384033131466 -145.728271857164 -148.547281761277 -150.875885401533 -152.013492005199 -155.062606707286 -156.669774452298 -158.166957995787 -161.914704586883 -164.691581715477 -167.124121172683 -168.947998632853 -170.702138831644 -172.886538266884 -178.918835104143 -181.598497377293 -183.902022158165 -185.540396893247 -188.572895180673 -191.989309616619 -195.719011638614 -209.721718130582 -210.93464310706 -212.675211292403 -214.960158452239 -218.278658626686 -220.624364209835 -222.432101285583 -224.338345638937 -227.250237681828 -230.247785228295 -232.930666216633 -237.563215365228 -238.873534219019 -241.017183331363 -243.931975773104 -246.69413943725 -248.476837528339 -249.619517545204 -252.295539395903 -255.334800731759 -257.96041212477 -260.095396156718 -261.565194426449 -264.967099079877 -267.290366928562 -268.38396961845 -270.693541650317 -274.807698047853 -277.5453182077 -279.527350044789 -280.669630898104 -283.061440083318 -288.80546853771 -291.582460927792 -293.888237989747 -295.541140401939 -297.319485879708 -299.415964289879 -302.618579784692 -305.150006270895 -306.400303707243 -308.440229571376 -310.553308968813 -313.471028511545 -344.90592483287 -347.793957664559 -349.491047148021 -352.341204244745 -354.975919423397 -1.30047540203605 -7.41036516336087 -10.6675415212574 -19.4610560485734 -22.5464726401194 -24.2486504098677 -27.466925977169 -29.5484367606332 -31.908789476787 -34.3370316530936 -39.0890881706837 -42.0770190458651 -45.2505965670172 -46.8569478744484 -49.5969469132554 -52.8475835063713 -56.6284301189142 -59.0124111412675 -60.6807280383554 -62.8270547281542 -65.162932842354 -69.1140801736352 -71.4258456520703 -72.732651781422 -74.4039812760847 -77.4939526133751 -79.8969527239679 -83.0035926731252 -84.8400182294672 -86.5109315241158 -89.0548398578163 -92.4736773430195 -95.2505153685779 -97.6163564122729 -98.7573206044051 -101.578978059968 -102.817024374163 -104.332534135786 -107.80125404417 -111.243261278174 -113.607148174739 -115.422875108274 -117.21111678541 -119.549905564293 -125.320331023866 -128.01939579047 -130.307842897621 -131.898386396655 -134.824336552247 -138.745785967543 -142.299142460975 -150.863969756087 -152.112880119675 -153.74346013228 -156.400327257951 -159.606776449028 -161.931512832019 -163.730692608434 -165.788090281571 -168.960899987669 -171.877508971483 -174.466518291444 -178.862625717878 -180.139288239202 -182.413057525888 -185.796268194456 -188.460046720644 -190.246443955956 -191.406184747533 -193.863346590277 -197.266750983212 -199.892555775203 -202.012754459469 -203.493374092027 -206.718114822118 -209.033751342412 -210.122350574015 -212.63236862634 -217.451506812507 -220.335080046346 -222.31221756284 -223.428586033016 -225.840010706415 -238.55888540121 -241.356605797442 -243.607434696927 -245.332883626097 -246.988254358651 -249.822196381047 -253.156367566618 -255.762476105545 -257.013758947509 -259.097284439301 -261.082929198877 -263.705082219313 -292.834260524973 -295.640299327206 -297.328878726353 -299.936948891486 -303.183873869366 -1.29780557813744 -7.87176579400449 -10.975331187035 -301.595156268555 -303.511531759237 -319.742634459649 -322.329116860708 -324.09705362173 -326.273065051742 -329.269996324597 -337.858459236785 -340.605686090046 -343.611731252418 -345.235407296174 -348.465415686495 -351.826621879476 -356.115027365442 -358.729308603084 -360.168172423801 -362.488615680561 -364.852758268984 -368.467878209444 -370.76248262762 -372.059896133691 -373.698618096694 -376.746142995375 -383.620288735281 -385.934501595627 -387.256683293907 -388.931421606593 -391.385705757392 -394.64628114154 -397.462795417156 -399.846205811288 -400.984905536747 -403.606278417604 -404.756524430824 -406.292301105471 -409.635509083953 -412.483368934116 -414.901196681245 -416.731257779977 -418.621630466878 -420.902706141289 -436.790866934524 -439.351259005681 -441.634504360997 -443.276471476932 -445.951521866405 -450.134952370088 -453.655815327263 -465.816297367391 -467.045974798189 -468.690920573171 -471.673401666138 -475.051440014659 -477.422783688715 -479.220982176382 -480.930522846494 -483.962988680271 -487.004391971164 -489.62371635756 -493.472793810908 -494.752761212005 -497.042283853977 -499.695762007368 -502.240833606767 -504.018814126987 -505.153056174557 -508.122781273455 -511.281467883703 -513.886745577532 -515.992190777827 -517.468324627238 -520.581546125949 -522.929790346942 -524.00033548814 -526.301798480487 -531.514359858729 -534.298443029949 -536.251180411504 -537.371287679034 -539.645223137226 -555.219911632969 -558.004709834008 -560.287383851523 -561.994345173208 -563.782141814717 -566.102055117614 -569.462949602456 -572.000895635671 -573.263146636035 -575.371338863109 -577.355272452259 -580.148319866463 -599.561149606834 -602.25740983651 -603.978702773779 -606.704548573261 -610.240091424154 -1.29819482831396 -7.83790311187421 -9.66660304172909 -14.0374409727914 -17.329549776262 -19.0324453831881 -22.0731604628366 -23.9340719588891 -26.0924335036118 -28.4243781063578 -32.3864933640861 -35.2232121437067 -38.0627730270973 -39.6858057231085 -42.4999811946513 -46.1947485512661 -49.8724226623818 -52.3078083842544 -53.9712756605241 -56.2852672865511 -59.2251020950351 -62.2046056288786 -64.4969542281615 -65.8085555743527 -67.4670096920341 -70.8939682287052 -73.9612331999652 -77.1139675988863 -78.984388884553 -80.6384541193651 -83.1525468067585 -86.0076099201101 -88.9130204487713 -91.2381273327373 -92.3829958768227 -95.2420642371824 -96.4863076697278 -98.0541886582414 -100.931529285354 -104.240955848228 -106.645496423402 -108.479109246621 -110.263081421166 -112.278306079795 -127.951241288299 -130.543060494449 -132.822907045507 -134.512629895886 -137.133226051899 -140.709518232806 -143.981224738739 -157.835612199555 -159.079081078855 -160.670555281365 -163.743048499139 -166.951021161276 -169.243463851905 -171.065497372019 -172.917812706044 -175.945737393128 -179.396304670349 -182.090750108045 -186.327488399474 -187.610150880379 -189.652562006976 -192.725780164691 -195.524746652173 -197.338692580402 -198.514996839769 -200.91278659137 -204.279264018756 -206.793457412288 -208.888283613738 -210.360819938949 -213.287639008349 -215.613123564476 -216.767663465686 -219.27915875697 -223.055697629985 -225.914432006495 -227.882453392116 -229.030136988135 -231.374864606403 -234.972654061616 -237.797350430918 -240.093939371642 -241.769232200025 -243.450505852613 -246.057017645669 -249.259336558778 -251.74015928461 -253.011929223761 -255.168298162562 -257.198543537765 -260.191291917114 -288.131724362408 -290.95774971864 -292.71774773401 -295.510126050271 -298.54293720371 -1.30072586248587 -7.67239337792892 -10.597120597513 -15.6701320271403 -18.9182026132395 -20.6331898359864 -23.7223979219143 -25.6197103029402 -27.7167142134103 -30.2992746263199 -34.3221545996877 -37.1474881833232 -40.4271512116067 -41.9761658262841 -44.8767301955528 -48.0595053014496 -51.8461213986121 -54.3752673310416 -55.9205863556296 -58.0900878137975 -60.3702767972072 -64.6734538901155 -66.8609555700647 -68.1434329532845 -69.8424736210397 -73.0612913372221 -75.4646016399398 -79.5279465897704 -80.8310684463468 -82.4712920364166 -84.8264147971098 -88.2908878142225 -91.1223950034969 -93.4990708242637 -94.6490935118452 -97.6027659733036 -99.2086530265358 -100.719390829073 -103.38952983551 -106.491045706054 -109.044595478651 -110.880188016363 -112.625846457002 -114.858877167611 -121.17473732245 -123.826732076438 -126.134616655598 -127.827153602538 -131.026720061549 -135.514488932085 -138.855965988573 -144.032370861624 -145.269740097146 -146.752655819048 -149.875379176936 -153.041754848928 -155.28126948677 -157.072832968713 -159.215768719708 -161.756600353464 -165.112129844902 -167.64538799288 -171.745629865832 -173.005193438738 -175.09620368687 -177.762983966476 -180.486887164205 -182.311336694182 -183.484480095525 -185.925766916243 -188.9623319741 -191.682788077857 -193.752399900899 -195.22115722223 -198.04295303627 -200.350108609913 -201.561521200573 -203.83817868116 -207.504351775844 -210.336345064307 -212.284471852241 -213.480601329332 -215.626412718853 -220.243593742377 -223.006751006011 -225.252906757265 -226.944460560214 -228.865330339893 -231.571712112866 -234.826535712428 -237.296929260444 -238.551940437168 -240.378406193801 -242.263932821421 -245.338534615906 -260.495705693004 -262.833464448445 -264.51729864097 -267.349509544593 -270.804509988728 -1.2955387044518 -7.37941800598258 -9.99455265051313 -16.9543054104495 -20.273516111615 -21.9667471961829 -26.1583771392468 -27.9560445038811 -30.1728293672421 -32.9585589025432 -37.918248377256 -40.7196694914869 -43.8493115482533 -45.4056528777282 -48.356524196424 -51.6824654319764 -56.2858056477856 -58.7085940651216 -60.7109485875836 -62.9702997197981 -65.2591689241057 -68.8833613280977 -71.22559750503 -72.5250303225188 -74.2134405010972 -77.1368296529603 -81.5379960828578 -86.7607753030162 -92.0985777245302 -103.028568618431 -105.638434596238 -165.932446575116 -253.052376161301 -255.177444604769 -268.583950895914 -271.072451237271 -272.212215817486 -273.757565852458 -276.471619434935 -279.111128376235 -281.606348816498 -283.454927740547 -285.222130753127 -287.469732343948 -294.815317610587 -297.631367326728 -299.912832742256 -301.623521612345 -304.850156482372 -308.422219779218 -312.089797472648 -320.476144671806 -321.711494885803 -323.24287956316 -326.381493118422 -329.66012582704 -332.004302245833 -333.809710670486 -335.853445924856 -338.961106482284 -342.472098862215 -345.215872865395 -349.146631406932 -350.425806623533 -352.591644103228 -355.496187068952 -358.204110229329 -360.006531505227 -361.162294220893 -364.076281705207 -367.01195910776 -369.687522336203 -371.808762732869 -373.271595188207 -377.107568669099 -379.476582222077 -380.544720500628 -382.712969818 -386.841643479734 -389.680449365382 -391.625889701395 -392.733362004969 -394.866619818751 -403.187582717287 -406.007194681612 -408.311619226603 -409.987423625923 -411.634984711135 -414.641336637845 -417.800232189053 -420.254414314045 -421.522092763178 -423.540922624567 -425.550747347466 -428.639769280172 -451.698757736739 -454.500610168882 -456.273914191113 -459.143129944605 -463.004996127109 -1.29565825266846 -7.77599889631656 -9.86647358119275 -25.1615075677725 -27.9991843984367 -29.6978869940093 -32.338838423535 -34.1150079275313 -36.3366534885019 -39.3287466298747 -43.2808568253304 -46.2236192955009 -49.191702495875 -50.8121935158763 -53.2724019126858 -56.2784594387729 -60.4998845798934 -62.9135018700641 -64.4722938289373 -66.8391318299736 -69.4300491237001 -72.3356505435893 -74.6486373140591 -75.9280998959356 -77.5031550926236 -80.3959695886088 -83.2139708889259 -86.8206557318007 -88.426415386311 -90.2071790017257 -92.6454426479865 -95.8383145490643 -98.5172006671195 -100.908149471407 -102.065557577251 -105.010735198816 -106.405820460996 -107.932245961288 -110.89495018947 -113.845777032652 -116.277029863654 -118.120861870372 -119.928663988375 -122.131374048203 -133.636486765372 -136.287990559718 -138.602339645648 -140.229684318551 -143.480665117426 -157.186012436919 -160.295339483291 -169.525272452077 -170.767486426697 -172.365446337163 -175.116250909515 -178.146552072181 -180.461521834409 -182.265911125987 -184.210450946886 -187.443161368743 -190.531097787321 -193.15406879814 -197.045823012727 -198.310877858598 -200.349723773206 -203.137201777722 -205.821021706348 -207.624461672115 -208.779450306511 -211.236476720758 -214.52676796073 -217.09113858046 -219.221040294196 -220.694822802546 -223.592231291226 -225.907479176076 -227.005251494212 -229.814282984463 -233.995311625261 -236.950269689362 -238.890787018398 -240.060271726432 -242.239272695614 -246.615709617042 -249.327824136458 -251.587121749288 -253.229883002308 -255.110801852083 -257.783748877053 -260.871676902543 -263.409446910542 -264.658207783157 -266.657100421844 -268.721668258082 -271.745666038125 -276.436198326628 -278.963799787468 -280.685580538217 -283.66267250304 -287.874741109913 -1.29531742381892 -8.1175217303485 -10.7321290293574 -19.3861003298252 -22.4462181725773 -24.1625888243156 -27.1582248317795 -28.9140521559761 -31.083952287772 -33.5825551372803 -37.3646423364874 -40.1662510514007 -43.3090838553261 -44.8612221506969 -47.2893344847842 -50.4221928324934 -54.0413311875579 -56.5491776142146 -57.9942533657043 -60.4855790401855 -63.4159580022157 -66.3340750019445 -68.5900490648154 -69.8876458079869 -71.7225733356738 -74.9220500085747 -77.061201042986 -80.2081425445768 -82.1253343556181 -83.9913080405959 -86.5128987540226 -90.1049958670056 -92.9761610781419 -95.3569934660211 -96.5058839957128 -99.3198733186875 -100.649883047922 -102.16478943398 -104.731854425384 -107.779919406235 -110.244907699368 -112.078982917821 -114.041951972964 -116.173780872177 -127.693302979245 -130.246570251815 -132.544791745006 -134.189048371313 -137.071686071404 -140.665985341958 -144.132860898225 -151.36910825291 -152.598844465131 -154.21637321505 -156.970701491674 -160.163301094683 -162.445504083138 -164.242939950642 -166.267736029302 -168.884167401304 -172.371869762045 -175.028782722497 -178.737600319167 -180.044881295426 -182.297813820648 -185.304310848936 -188.105429421519 -189.903363973879 -191.063391083385 -193.674277917983 -196.821354289593 -199.375752239739 -201.505343914845 -202.970938818689 -207.385700842051 -209.673794344017 -210.823144641084 -213.279082303821 -217.350260463177 -220.219140884387 -222.171401072621 -223.290170239024 -225.576302124902 -230.173622709399 -232.962936634034 -235.213358004467 -236.900556515052 -238.630759951362 -241.231223688849 -244.310940690534 -246.893817656189 -248.151194843522 -250.057677810013 -252.004098560764 -255.101009086071 -260.268192459998 -262.825590819506 -264.613233340671 -267.305102187746 -270.60462017739 -1.28823892452613 -7.48047258763284 -10.0785553596741 -15.8323099358187 -19.0633955717664 -20.7759219786541 -23.5543602511673 -25.3555022169055 -27.5875774868216 -30.4744924102726 -35.0035315827019 -38.1273885520836 -41.195876136601 -42.7932261309945 -45.1920025537743 -48.2315348202957 -52.0156151942504 -54.5410134014887 -56.2104293889798 -58.5595370256196 -60.9396004028007 -64.3365777178046 -66.6511989734467 -67.9305396985098 -69.6254404778724 -72.5562617845073 -74.9694858452318 -78.3068761000485 -80.2773970160173 -82.0443220943747 -84.782132470272 -87.9042979820912 -90.737678866577 -93.0787145471983 -94.2111120062346 -96.8984425544153 -98.116172835949 -99.5929009183262 -102.815405530183 -105.503176677876 -107.9294855908 -109.735395657599 -111.544861689446 -113.836377208616 -118.550324837852 -121.297158671508 -123.601399070425 -125.257292741665 -128.195762084496 -132.857994155374 -136.22318251025 -145.954925060343 -147.177069695104 -148.690452500011 -151.604296080468 -154.956904790357 -157.333115149878 -159.137465666185 -161.115854650189 -163.957374680305 -167.228851402683 -169.859430591762 -174.16157328353 -175.458446390307 -177.764069276829 -180.77656297094 -183.502208354354 -185.295543603244 -186.430760541941 -189.527675241494 -192.242786945121 -194.778563408065 -196.916937079527 -198.394096495385 -202.311814963232 -204.520824164521 -205.845775196263 -208.450546286999 -212.892278955945 -215.754433474016 -217.7108341026 -218.833571588185 -221.242807224138 -228.036487541586 -230.799128652364 -233.111822425596 -234.815887418931 -236.567551590559 -239.30809809944 -242.60499448454 -245.058124319668 -246.307524199755 -248.315707671101 -250.36213219214 -253.140481490622 -289.231295066277 -292.14564100504 -293.847816809432 -296.429022442475 -299.684847553679 -1.30486994525442 -7.20899901575438 -9.20757236007913 -25.409164234874 -28.3890198898594 -30.1030903380596 -33.0591084858636 -34.8365593389691 -37.0987658017517 -39.8094178654643 -43.450040763971 -46.3209107411115 -49.3361464700741 -50.9110979985908 -53.8129267216216 -57.0198447408194 -60.6422871697588 -63.0712884496417 -64.8090558846253 -67.1693772239902 -69.4413117020524 -73.1570906090431 -75.4669558320116 -76.7449099604303 -78.3200081543895 -81.4669859579812 -83.9113744306777 -86.6261233648326 -88.0764139988416 -89.8324953422852 -92.3994820268769 -95.781878937901 -98.6787793889145 -101.03203768456 -102.186845430284 -105.342497229153 -106.578281606431 -108.16007826662 -110.822525997939 -114.420017380256 -116.899945834336 -118.714593472013 -120.568301475542 -122.905412998788 -128.995931557087 -131.786760444019 -134.075674362489 -135.677987925368 -138.564721202136 -143.087994101476 -146.889714225067 -154.578669437363 -155.8490205788 -157.302877948692 -160.832796662941 -163.977249231467 -166.276069414503 -168.096785605288 -170.162990448141 -173.199648857091 -176.128253502232 -178.780359588039 -182.817689277129 -184.119561288991 -186.365488460998 -189.20903001586 -191.966937092272 -193.755449079205 -194.894415917052 -197.161701573882 -199.876774110719 -202.470916485675 -204.603041959526 -206.080817142529 -209.430069276203 -211.797338302696 -212.879615908286 -215.250567970924 -219.862569584944 -222.538893984294 -224.482240221523 -225.634870021255 -227.825743602479 -232.871862745975 -235.586388939824 -237.883989172849 -239.590080301966 -241.557675825802 -244.034207304256 -247.47373157188 -249.9847427331 -251.26563591591 -253.339862186357 -255.58222150402 -258.442199597032 -287.878503148561 -290.765624338255 -292.512467374518 -295.183348780806 -298.672151330552 -1.29982560319082 -7.10866836468841 -10.4136622186334 -255.798551126781 -257.812554158416 -270.428740117075 -273.044475043404 -274.807907354437 -277.067450257563 -279.897956924645 -283.88525503451 -286.619367975983 -289.706933313641 -291.338731147845 -294.070586891931 -297.351872861839 -300.687918927977 -303.176930178173 -305.305533945274 -307.596665434107 -310.390417988585 -313.667986587518 -315.982039156045 -317.290385959037 -318.923639396794 -321.538513659777 -329.043393747142 -331.295340811573 -332.609875644339 -334.307031835067 -336.713290188455 -339.525495248641 -342.324111017641 -344.742729615724 -345.878614509209 -348.38900878317 -350.107599098181 -351.677055004278 -355.621576172888 -359.61398253876 -362.060138618751 -363.912470913613 -365.760061426804 -367.994256470052 -374.06396568498 -376.787356108519 -379.095618176633 -380.760586775133 -383.659684412311 -388.281152785963 -391.537229777022 -398.185742548378 -399.422142179351 -400.969724068123 -403.63287176759 -406.534688674794 -408.831538324069 -410.638073110178 -412.522352016218 -415.386444251065 -418.38996131446 -420.892354515287 -425.328989119544 -426.595910622438 -428.74116778385 -431.655189213505 -434.492544916376 -436.305901540706 -437.441324098882 -439.541031953749 -442.768425955834 -445.331665675084 -447.431751023113 -448.915637226822 -453.340638650017 -455.717342516803 -456.840725333238 -459.261339199361 -464.269893555787 -467.111554262854 -469.06911831025 -470.20935843247 -472.23911708281 -476.655547356388 -479.364334333534 -481.657582296807 -483.284965534871 -485.000347860651 -487.690864546656 -490.84537376015 -493.408074838699 -494.665725661279 -496.647835802402 -498.694756810282 -501.610908172176 -534.943299906189 -537.786202845168 -539.585172378902 -542.400294651192 -545.920854368794 -1.2912802366894 -8.17866113092214 -11.1494115059415 -64.3100909225944 -66.7908307487101 -68.4850764214491 -71.3642879410478 -73.3155208950966 -75.512891898289 -78.5631299898678 -82.3787231661118 -85.2568537058885 -88.3716071063544 -89.9515129271943 -92.4600700204398 -95.8140385117802 -100.017766862347 -102.608577302431 -104.060118997649 -106.261032383905 -108.668030884437 -112.200407653407 -114.505342208949 -115.800095595578 -117.501552215002 -120.450745498687 -122.341544896798 -125.402378030871 -126.812400650202 -128.422179591181 -131.138878393305 -134.34468632847 -137.195598000604 -139.556379399515 -140.701922356387 -143.269889291089 -144.634311135356 -146.164762589241 -148.667855463375 -151.432854593156 -153.819120000169 -155.604367703988 -157.40603625949 -159.521856052899 -164.828953350412 -167.549855441565 -169.84636946456 -171.518567480997 -174.067056908315 -178.03805722777 -181.446670225361 -192.455602162581 -193.68020589783 -195.353673171646 -197.912919014934 -201.536598478409 -203.785143497902 -205.608958275104 -207.533158201624 -210.152891724191 -213.239100627052 -215.905824118887 -219.816584862382 -221.078210919791 -223.344074133664 -226.185541746487 -228.861588474375 -230.650303584018 -231.807065875647 -234.545158729627 -237.185132092137 -239.794685882724 -241.879359464691 -243.357022960817 -246.79233915792 -249.08177745571 -250.175444023935 -252.576994419145 -259.721405351057 -262.400886634693 -264.363210429467 -265.493043101356 -267.816054688849 -272.127903797797 -274.875481052925 -277.094112263876 -278.797473086494 -280.590501979842 -282.745346254756 -285.762004454457 -288.369853691442 -289.627729091829 -291.495507825401 -293.399647826784 -296.390367659306 -301.020663933185 -303.576938129194 -305.299398642866 -308.345617699724 -311.396330984857 -1.28699334330541 -7.47950680754358 -9.55673038825957 -25.4087679258628 -28.3060433789898 -30.0216693865779 -33.768448841173 -35.5110606966303 -37.7461584486494 -40.8810275145141 -46.8485585897397 -49.6582677295047 -52.6311967893076 -54.2076789511748 -56.8742462310067 -60.2673900563193 -64.138043012863 -66.563130710427 -68.89594789882 -71.2646836847008 -74.1505724426854 -77.0869252286442 -79.3959121428083 -80.6843874844291 -82.5118882416938 -85.4592665141135 -88.171491765692 -91.1892221821397 -92.8727642513536 -94.6453396375268 -97.273001007138 -100.483638144224 -103.439164259007 -105.803169517395 -106.940032303088 -109.65228770301 -111.426053166266 -113.048833117572 -116.157070884328 -119.003389565665 -121.425245781448 -123.244876669224 -125.148519334514 -127.364676520183 -134.72851318902 -137.330394111468 -139.649857316911 -141.282204524125 -144.412387212639 -148.411700722375 -152.09025172348 -163.357899430897 -164.618578334805 -166.129233221819 -169.300022615045 -172.357605467366 -174.709301228367 -176.50693889685 -178.503511629152 -181.575969747469 -184.816005278769 -187.446674926503 -191.547298141953 -192.797037074287 -195.091726105688 -198.146246606081 -200.869248493705 -202.642045216264 -203.788611036104 -206.328785255043 -209.329257195645 -212.053899947087 -214.178374814835 -215.643995103593 -218.753780170075 -221.083687447787 -222.192463960953 -224.919055618016 -230.421619378188 -233.151132212939 -235.108127839076 -236.192495503746 -238.398911925233 -242.643157826527 -245.349380597426 -247.636188245832 -249.310966866756 -251.065674002715 -253.716404270385 -257.188475070473 -259.674478761841 -260.926793683031 -262.881223326456 -264.892681874758 -267.559697973174 -291.567655710047 -294.335859171589 -296.043880313146 -298.739274841434 -302.853476967502 -1.29352506544994 -6.81089514552883 -10.2227379276847 -15.0498701920902 -18.4606644286005 -20.1707081365576 -23.4130585386748 -25.2041237013236 -27.3751306407072 -30.1108556039099 -34.2877779210865 -37.0395503606356 -40.1184695242536 -41.7428113064741 -44.2522199812109 -47.2049958415871 -51.3288007363133 -53.9391081202111 -55.488585799916 -57.7975549352159 -60.4259407039168 -63.5865419814929 -65.8494846302692 -67.1420836821958 -68.7907667330626 -71.8358380864369 -76.2431183008491 -78.9990228194099 -80.3164818593433 -82.0691030824403 -84.4437956001611 -87.7298351347844 -90.5076551633625 -92.807937499651 -93.9400154489982 -96.5945526138062 -98.0923871843758 -99.618291141153 -102.263348397912 -105.366189994132 -107.860268984879 -109.666263714712 -111.535884952387 -113.967333863899 -124.932439582198 -127.523989896856 -129.829955976108 -131.433002156045 -134.835906907027 -138.574248940602 -141.931260331895 -148.289522589146 -149.582578646231 -151.007064425238 -153.428208431687 -156.484947677194 -158.805836625056 -160.61346888597 -162.632772686789 -165.888500507072 -168.932511888605 -171.542088428045 -176.295551885276 -177.580380179661 -179.776591881163 -182.93812394115 -185.623065364475 -187.428356056505 -188.570379679889 -191.191826804435 -194.449067386569 -197.044717812321 -199.142700174308 -200.615431084975 -204.012721569721 -206.654551618317 -208.054248072144 -210.727572665809 -218.550616119837 -221.549326451799 -223.499587625323 -224.634053050205 -227.190683256056 -238.187242783636 -240.968390902393 -243.251030129894 -244.912985035747 -246.649890940457 -248.891585983264 -251.970308183713 -254.467381127631 -255.713197415659 -257.607950498478 -259.700874629442 -262.30757049063 -295.989236395371 -298.888189566584 -300.601383448088 -303.372023461811 -306.422568001355 -1.29817112893368 -8.44195940649978 -11.6310780045557 -19.7460942482657 -22.7933784921934 -24.5095685855969 -27.6150962986896 -29.6719616252234 -31.8396665755315 -35.107748077478 -38.5104908948719 -41.2490599709193 -44.4364346227078 -45.9794628114911 -48.6690514117128 -51.9221950556062 -55.5507328616251 -57.9669077235903 -59.9478731460884 -62.447358971215 -65.0435314461331 -68.594964930375 -70.8927930961748 -72.1739013283415 -73.8472771054458 -76.7668187339497 -79.4390273138624 -83.2856293912187 -84.9060416433039 -86.5743664495915 -88.8515049506264 -92.331338231473 -95.1780569051277 -97.4736857062163 -98.6149511577191 -100.912720195111 -102.331576052372 -103.864339490679 -106.427153247463 -109.297108176016 -111.647778618757 -113.473276397345 -115.181077565941 -117.592005802005 -132.816411004374 -135.456122143068 -137.756880941233 -139.439885082774 -142.501384563421 -145.906086768035 -149.57297965479 -160.956907710165 -162.178621545146 -163.710068000299 -166.611737387729 -169.76617728985 -172.024829532779 -173.833250251175 -175.765634160499 -178.709246461834 -181.860850012137 -184.560787327143 -189.369575024142 -190.671789789784 -192.841582260466 -195.736267003212 -198.685146869496 -200.491880067381 -201.633285746574 -204.167465428003 -207.378314696517 -209.931965032011 -212.029697888526 -213.499956714982 -217.646401315133 -219.958783232878 -221.048178747255 -223.469840080171 -227.978401304114 -230.832806273099 -232.778719348221 -233.886003385363 -236.030703006241 -240.831179636877 -243.631666236377 -245.88570017884 -247.568758781795 -249.355879229476 -251.679827201884 -254.427657322253 -256.93198909093 -258.183267237283 -260.137949340128 -261.998502049991 -265.368435151182 -297.694167820695 -300.545796608162 -302.234090126942 -304.680245500842 -307.654413777203 -1.30007804042209 -7.24156347980975 -8.85272462998578 -13.3227780494313 -16.7391805222928 -18.4446486435022 -21.5443724812022 -23.343457648287 -25.451893395943 -28.0962442755274 -31.7824782191177 -34.7033359163741 -37.9450033709256 -39.5469933245932 -42.5319162813828 -45.4825713628783 -49.5973369285023 -52.1648247753596 -53.6692747639746 -55.9198401266693 -58.3449825223515 -61.9011841683856 -64.1518884979634 -65.4579482108965 -67.2285038286757 -70.4304691978352 -74.8435246835017 -77.0980829645798 -78.4175651208168 -80.1756058865003 -82.8572745455403 -86.2697880386631 -89.1855084275253 -91.5244131993118 -92.6701252913708 -95.3621647385975 -96.5764607370221 -98.0617541319015 -100.753698299482 -103.501834918646 -105.96009823537 -107.775781400217 -109.619013545054 -111.802042369362 -120.82761322047 -123.473506985024 -125.805549238526 -127.543950242679 -130.125906109056 -134.516093417934 -138.017445698559 -151.667364650195 -152.888061883316 -154.558200887459 -157.063765165576 -160.017885923079 -162.286409315598 -164.083083308678 -165.929624410715 -169.21266122304 -172.268032673129 -174.832985086307 -178.785521036349 -180.091553203595 -182.297547790123 -185.269148232264 -188.254303141421 -190.022319441375 -191.187035324058 -193.5080484952 -196.465806246105 -199.095705357545 -201.180626190249 -202.651418045882 -205.810872886028 -208.150859098953 -209.250641967222 -211.633845942656 -216.738763114244 -219.610257183251 -221.56531651436 -222.641668812563 -224.762122305234 -229.240675025561 -231.966106057154 -234.216764839796 -235.901972932409 -237.597440715899 -240.104933076742 -243.457090290482 -246.005048347943 -247.248212488495 -249.311223013748 -251.287405861544 -254.15907994498 -279.309406825733 -282.173585469501 -283.834463563026 -286.429317321685 -289.738985758726 -1.29118990768875 -6.97172887399333 -10.6375296290262 -244.222266735888 -246.007673721642 -247.721555061292 -251.18424880122 -252.962098049852 -255.252949638168 -257.817557137854 -261.539707855467 -264.445924895833 -267.595709175262 -269.136947443564 -271.848352084403 -275.187728408539 -278.977874602624 -281.507173464184 -282.99262166851 -285.238157047965 -287.981064663831 -290.992901737346 -293.304606525362 -294.598287772985 -296.237625290397 -299.102583397421 -301.502947883304 -304.48632287828 -305.953352408632 -307.654287919842 -310.275878237272 -313.370134550079 -316.231560560213 -318.600404111017 -319.755615865416 -322.52406333308 -324.195244321979 -325.644159395039 -328.586489860461 -331.540997632593 -333.891157674445 -335.701192259282 -337.61401245812 -339.855610043037 -349.125347062359 -351.75674817003 -354.066164034976 -355.652353466467 -358.557618476297 -363.072360455026 -367.053748676587 -381.672153007827 -382.898903527438 -384.539795730984 -387.463286824406 -390.435542740615 -392.771235224596 -394.565262226658 -396.849192919895 -399.595713016188 -402.875789081654 -405.459916133025 -409.655848740459 -410.910576405109 -413.306694720305 -416.233911481493 -418.95660689601 -420.7523704693 -421.878176193975 -424.465872258889 -427.164996882098 -429.773211968043 -431.893778089187 -433.365874522449 -436.070337339916 -438.44845960839 -439.527244471555 -441.657337417971 -446.658444144529 -449.498169674292 -451.451619351179 -452.576605301623 -454.844232026527 -462.727078051171 -465.563907074698 -467.82856924402 -469.468060899052 -471.254229856816 -474.007120056753 -477.19683465484 -479.694369405607 -480.964384880764 -482.859089440335 -485.011815070439 -487.976814467411 -524.717466731767 -527.730003900504 -529.432350894711 -532.026049606546 -534.98886986203 -1.2991858564876 -7.59377514560152 -9.87786324936487 -20.7543430052904 -23.7528924655556 -25.4627421713243 -29.0475403620263 -31.1945924001344 -33.2483254421328 -35.9430744349968 -45.1447593478393 -48.3093140816375 -51.3805015250559 -53.0250678040728 -55.6968150822605 -58.7705758189602 -62.6585118417685 -65.2223428043607 -66.9334876387147 -69.3199685458702 -71.9469377449462 -75.0015144005161 -77.2615782348119 -78.5649012519387 -80.2891380821176 -83.4163549568158 -87.7996903950504 -94.9185137074625 -100.165054250037 -113.275946752294 -115.798372966906 -164.082832752276 -222.625077945565 -224.747192039353 -240.198104229759 -242.639612058911 -243.789838699693 -245.265379162896 -248.035483162005 -250.643017433182 -253.121754772123 -254.940953307704 -256.690639283087 -258.794595166172 -264.483745807658 -267.134532939004 -269.410680651773 -271.019614898428 -273.913644499838 -277.880240336633 -281.699864682536 -292.785171502844 -294.012527713208 -295.690977398667 -298.418654846769 -301.510072397714 -303.855708378267 -305.659070232996 -307.723312014255 -310.899665808046 -313.788689048054 -316.419783162749 -321.653031676531 -322.928736816781 -325.008756915372 -327.841744498279 -330.635054483649 -332.43016449009 -333.575434925933 -336.383914941716 -339.421395314018 -341.937385530848 -344.069954506687 -345.551079385505 -348.717516846573 -351.03701868081 -352.114792633994 -354.629418722267 -358.98611391262 -361.800558609285 -363.7600614938 -364.904775812792 -367.211764235069 -371.927781067124 -374.599536368716 -376.845490339606 -378.533510866847 -380.378050575253 -383.001725111309 -385.963385430432 -388.554547795939 -389.81547207934 -391.869311354428 -393.849260628692 -396.811840196206 -425.827271759176 -428.716373787533 -430.432703240473 -433.090865660173 -436.013394342407 -1.30429019337836 -7.00400870359945 -9.86643415011388 -14.8886737665991 -18.3867234328959 -20.0979394193099 -23.321547897983 -25.0917527139672 -27.3618778832945 -30.0829848646231 -33.8115933608867 -36.6656671133319 -39.6731165738134 -41.2446753348242 -44.1560612879166 -47.8885036518934 -52.4774700320934 -55.0137440074371 -57.3340301594408 -59.7595063582182 -62.6201505539937 -65.6223638035519 -67.9367890163984 -69.2229567218129 -70.7652508844723 -73.7739863908499 -76.4345871561484 -79.0840690685763 -80.65915715357 -82.4027563122299 -85.2635956510599 -88.433318040602 -91.2809388656006 -93.5388041464157 -94.6835786108582 -97.7336518370641 -99.6621733467147 -101.050409290035 -104.343046884088 -107.686346675147 -110.100797898953 -111.924335982698 -113.731020833582 -116.006366551439 -128.67758787578 -131.315626327848 -133.604966837386 -135.314174402845 -138.590668044385 -142.675090972681 -146.584913570896 -158.275249199643 -159.494679254535 -161.04107506506 -164.320226242314 -167.335287844903 -169.630367814039 -171.433849627507 -173.562000418005 -176.516617948352 -179.73946945244 -182.382700724319 -186.750973744933 -188.045059213025 -190.118738335787 -193.133368028593 -195.828818913754 -197.612714680236 -198.746032075793 -201.226878249663 -204.395211612932 -207.064948504613 -209.184513064275 -210.656107474795 -214.542247466456 -216.922441477359 -218.000636328018 -220.514839986097 -225.765783999507 -228.463674036525 -230.450665600539 -231.546064436463 -233.759424545458 -239.586497676787 -242.387879231012 -244.686544555391 -246.351416925426 -247.982464681749 -250.4166729184 -253.710868289089 -256.228772051008 -257.470267588436 -259.462522810728 -261.405400693964 -264.344612770286 -302.831022928287 -305.824817411588 -307.541439048209 -310.113064772322 -313.534083349314 -1.29656290559318 -7.40395919120087 -9.42891022478418 -14.1044512083843 -17.3891025082406 -19.0996356925108 -22.082386851131 -24.0913489896354 -26.3093966057918 -28.8629467987066 -32.8216283976249 -35.7922093394776 -38.6417655590508 -40.2913835771124 -43.2770937205161 -46.9202014420862 -50.7753385336088 -53.2533930919028 -54.9244141660416 -57.0854759959844 -59.3886635785743 -62.7940016723804 -65.0910571309012 -66.3661216042318 -67.9778485888267 -70.8620667652438 -73.0510747549688 -76.1163036732589 -77.8472442251733 -79.4845070042726 -82.0019374498372 -85.5258384331095 -88.2595882349104 -90.6477348467382 -91.7909016971604 -94.7246375912566 -95.9105074764242 -97.4586668425271 -100.065297959172 -103.066060895458 -105.489342432558 -107.311012383983 -109.155889880846 -111.444964830355 -118.333871352103 -121.151856192679 -123.454156655996 -125.041857969633 -127.906032512314 -132.129208897435 -135.611298454127 -140.328455061651 -141.575914084417 -143.090870720912 -146.202699699177 -149.474617199983 -151.861784800011 -153.661918466268 -155.702061797361 -158.763905597983 -162.242999255459 -165.017146202336 -170.28705416946 -171.575649452122 -173.705793527186 -176.915841133824 -179.659206011002 -181.46460622651 -182.604841667251 -184.969380689707 -187.963006533752 -190.631378950822 -192.721458227039 -194.197341048224 -197.959127501338 -200.236049797889 -201.33782822296 -203.673820905308 -208.212128602468 -210.917567098835 -212.883346972669 -213.973003299445 -216.146427430547 -219.64043018819 -222.372900107119 -224.655346629952 -226.274110441472 -228.001625978295 -230.492971365334 -233.869317697831 -236.4181208421 -237.668126501426 -239.651446192 -241.590532790811 -244.535180739001 -274.916704602588 -277.791015596728 -279.533935891027 -282.227882177754 -285.137084958815 -1.2953224703763 -7.27619733696096 -9.61098125784304 -16.3543303865311 -19.9526540695742 -21.6620118268261 -24.8836211935487 -26.9059366781723 -29.3122217161604 -32.5643493079717 -36.1341738421571 -38.9447002782947 -41.9583938340611 -43.5357737244197 -46.0934018348071 -49.2185835145705 -53.1419788297494 -55.5351687432229 -57.6320611299594 -59.9917212055644 -62.7809485862343 -65.5915604660846 -67.9025928086761 -69.2023656059233 -70.8778815679772 -73.4322259403559 -75.607249586442 -78.665739264845 -80.2868051145268 -81.9693080541775 -84.1928959438886 -87.1123884823383 -89.7958650206324 -92.1087012227113 -93.2511971644462 -96.7045200863983 -98.1618360644802 -99.6819436696365 -102.588692667715 -105.436817233928 -107.974153847615 -109.79722375294 -111.572092852239 -113.861712190929 -142.708240156198 -145.585757568036 -147.864666292384 -149.517891859894 -152.639478647718 -156.535867858112 -159.954286761256 -168.923873036938 -170.149653445342 -171.792704379564 -175.30455264874 -178.503378212093 -180.801171690603 -182.588806688108 -184.526838555797 -187.392337546382 -190.43051064959 -192.996831802915 -197.18412522607 -198.436025887022 -200.689672144308 -203.555051503657 -206.423534506457 -208.215221655451 -209.354687319296 -211.737327785403 -215.023675644864 -217.690773163786 -219.828575523834 -221.299482633745 -224.705167460958 -227.101455604687 -228.202548696401 -231.127129501452 -236.174998902033 -238.974895091879 -240.949789917449 -242.160012031988 -244.412519268952 -255.074226646265 -257.823726114243 -260.111149071038 -261.757129831135 -263.522244942439 -266.261789056762 -269.837047195243 -272.398828867308 -273.650519107943 -275.538438941491 -277.535672578842 -280.333551365254 -309.4868483982 -312.368069037754 -314.149382253725 -316.939223422839 -319.670315145479 -1.29861176988571 -7.57165772498554 -10.2686127085865 -15.1092161599756 -18.556771772562 -20.2650863167114 -23.638162647038 -25.4082846242865 -27.6319750655551 -30.3506506112838 -34.2733956742313 -37.094853786681 -40.1816180695954 -41.8439580310211 -44.45800318908 -47.5870778144329 -51.1861620259009 -53.5370594642619 -55.0086699635766 -57.6298705487027 -60.1363129242646 -63.2460725719948 -65.5055574428518 -66.7934897838666 -68.5192221334148 -71.1209343442681 -73.527572056822 -77.0205959524076 -78.5901995371476 -80.1895152632237 -82.9438688382084 -86.3976709622197 -89.224278619499 -91.5979268111552 -92.7268390254407 -95.743847446055 -97.5199129388263 -99.0454618544875 -101.533418794574 -104.279683285274 -106.706056627382 -108.532029704489 -110.283446365495 -112.490589478308 -122.524600983383 -125.212707197383 -127.496319399866 -129.122582293144 -131.798689802247 -135.733159663039 -139.54511836913 -145.031327057371 -146.272968942935 -147.694827292382 -150.83197250001 -153.79008551785 -156.052673392186 -157.858784750439 -159.757957224099 -162.522136379105 -165.770402360019 -168.40279891474 -173.078612893325 -174.34896268099 -176.357215699496 -179.219359593473 -181.897198601837 -183.675637524679 -184.808098737106 -187.270461969438 -190.148283208423 -192.763947986065 -194.884834520514 -196.360103178657 -200.008845360426 -202.374541079555 -203.472347864158 -206.121525261984 -209.579433143662 -212.332283063235 -214.293369525464 -215.422901645009 -217.583686603647 -225.124064611477 -227.873242013441 -230.116030274294 -231.795871799607 -233.5175664142 -236.078421212818 -238.996470279023 -241.456649582407 -242.719166939846 -244.737428513776 -246.725720354651 -249.399653505248 -269.452274638325 -272.159274384223 -273.879297610159 -276.890218438306 -280.037362234284 -1.30077578968634 -7.48910754752516 -10.3221042831373 -25.2237681978608 -28.1555275566847 -29.8643751444416 -33.3531679681975 -35.1451109117458 -37.2358983695677 -40.5543761549804 -45.3937064549296 -48.1074901059722 -51.2000198372753 -52.7404437735899 -55.7074889440598 -59.0707806869103 -63.0870693736621 -65.4473220107718 -67.9714689553551 -70.0505606416677 -72.208352862025 -75.8569923925614 -78.1045441377399 -79.4413476729565 -81.1469058540785 -83.8463850733277 -94.7448049390701 -97.0484363377186 -98.4020625707966 -100.145129142239 -102.674089016023 -105.942152906863 -108.771888075104 -111.074735402685 -112.215526142003 -114.898919580867 -116.26397897098 -117.811518836358 -120.550752775017 -123.680636071071 -126.054273641911 -127.910836639768 -129.746034541162 -131.98147792289 -149.433800282678 -151.986640556001 -154.27274688662 -155.905687769168 -158.854644989338 -163.926549937464 -167.451868427945 -182.020252033519 -183.253799288699 -184.978582305085 -188.131133247027 -191.115844613738 -193.467400440749 -195.265017957907 -197.246146612574 -200.250871747847 -203.560773576377 -206.127056879371 -210.372654677439 -211.674037408997 -214.066673599743 -217.041558302561 -219.778289841975 -221.607283540982 -222.749319288165 -225.220115122692 -228.243836972429 -230.852523355897 -232.933568382432 -234.417566600367 -237.916854301227 -240.372312213546 -241.725474610809 -244.201065782556 -248.253056694308 -251.114895543496 -253.055589579105 -254.19260954231 -256.301332843534 -264.244467402831 -266.960231629884 -269.20163143997 -270.869558471344 -272.469173076617 -275.289347792529 -278.747248180606 -281.285977730411 -282.551473054389 -284.531890098993 -286.59622573561 -289.581823869051 -305.660195639401 -308.431587583881 -310.119848249927 -312.832891761757 -315.979702587139 -1.29453412313036 -7.6866529401157 -10.1365468101852 -22.2512129845038 -25.3694361365251 -27.0777662388606 -30.0408430704168 -31.8125879397678 -33.9558795315441 -36.8555661672 -40.6289056656708 -43.4455145249606 -46.5172914204572 -48.1149265365895 -50.9602810462314 -54.2699879079137 -58.089131358839 -60.483295361 -62.2899555191177 -64.4445871774146 -67.047855813057 -70.0818716411641 -72.4597598404306 -73.749453094309 -75.4234334540235 -78.5244618924047 -80.6938014049891 -84.1336957219769 -85.8158757499747 -87.5562771126923 -89.8920648114017 -93.0725162366834 -95.9030668379111 -98.2668982004777 -99.4145409552971 -102.476553230683 -104.138859967912 -105.683293082216 -108.67020246117 -111.65711290164 -114.08226110817 -115.910266549601 -117.797651310024 -120.083178757277 -126.338788660373 -129.126967401794 -131.416652248534 -133.092454684638 -135.93961312094 -139.663294237711 -143.223670726506 -153.280137661234 -154.525257339611 -156.086173162497 -158.893725395281 -162.018296226594 -164.291184674723 -166.111091646479 -168.190714608874 -171.469073095708 -175.03561420293 -177.571728040915 -181.592668667712 -182.908168385626 -185.126067370057 -188.240458633932 -191.000881142124 -192.792296929995 -193.968570413839 -196.724682872039 -199.377025024743 -201.907762403885 -203.981834628884 -205.454268090096 -209.046399711348 -211.315068977928 -212.387336175892 -214.942480928456 -219.399312155999 -222.322268323489 -224.288359248379 -225.379947024638 -227.838278334671 -232.227943527191 -234.935056085882 -237.20382898899 -238.876649025173 -240.809061390572 -243.234987949879 -246.411149390163 -248.985509947075 -250.23392252557 -252.309968102466 -254.547859213742 -257.492285569635 -290.273023441688 -293.115906662097 -294.851348848675 -297.464926914379 -300.541404960484 -1.30479726737913 -7.55201182476022 -10.8052671238776 -317.416115053318 -319.281846778115 -335.757751290002 -338.317237924334 -340.078715649624 -342.401492396726 -344.956207231842 -350.21118439222 -353.150878168807 -356.036202084815 -357.579612691924 -360.247107967653 -363.628421384524 -367.544998682119 -370.05612082086 -371.713580517698 -373.944444939873 -376.483938945633 -379.914565712092 -382.296478048804 -383.581797379685 -385.299373734646 -388.228843476246 -390.961435761756 -394.983830486939 -396.545793282145 -398.188935604658 -400.845776105717 -404.030205337558 -406.802233400623 -409.234120662987 -410.379608588205 -413.169974648266 -414.703025327482 -416.165725825563 -419.074233580078 -422.261109744414 -424.675976867819 -426.484286205121 -428.295698167009 -430.46135193827 -438.478340783005 -441.181509520152 -443.487371262938 -445.083134171311 -448.178515503107 -451.916842890075 -455.62996682554 -463.629461259057 -464.861217900141 -466.32490494931 -468.966964578152 -471.994815925766 -474.358328944224 -476.169743671669 -477.939511209555 -481.287739451483 -484.497021428649 -487.088652364795 -491.226785710952 -492.509402732673 -494.556593528862 -497.697936001833 -500.296207406474 -502.101387812071 -503.267272841274 -505.520055221346 -508.623604360287 -511.152049998742 -513.25753141163 -514.732590570027 -518.004560307593 -520.322936918413 -521.424545635261 -524.110325351169 -530.127886776507 -533.086970475664 -535.067708211828 -536.197675891808 -538.607001242422 -543.102018337504 -545.847366240711 -548.070099601648 -549.79645716726 -551.549829715305 -553.9476073541 -557.104416614648 -559.606849840174 -560.879997083667 -562.849491039827 -564.955635991426 -567.821184829069 -597.729974405973 -600.678329637986 -602.476790683489 -605.051079402286 -607.910286290439 -1.28925103268008 -7.13754473743384 -9.91879308024421 -322.695431028907 -324.554925365971 -337.680264903067 -340.291707847931 -342.044731799583 -344.214491833119 -346.818274614632 -351.475316295621 -354.25727502719 -357.336697484879 -358.916812889426 -361.614774944043 -364.748980728994 -368.60184836944 -371.032717896399 -372.701467336759 -375.177761280431 -377.394914642704 -381.30264346443 -383.629299041547 -384.928879267085 -386.65775949948 -389.666702649679 -400.041633248641 -402.343347732665 -403.668790737399 -405.355103988431 -407.571599900882 -410.521180208352 -413.460355606018 -415.851537117096 -416.995957945263 -419.429578505044 -421.02897543606 -422.619275680558 -425.57356300605 -428.370099298383 -430.876288182398 -432.666489707942 -434.562739446311 -436.841463783562 -442.176288218555 -444.856444755628 -447.148996982724 -448.717536065835 -451.66377857583 -455.698404808414 -459.308810712976 -469.742436497179 -470.966470504572 -472.51361269326 -475.307595229287 -478.713909702725 -480.931230955644 -482.738782023278 -484.786168545686 -487.430577983313 -490.863482021199 -493.457348944616 -497.295844684516 -498.564814865378 -500.770139731285 -503.897505276613 -506.579820260338 -508.370343537949 -509.503271631233 -511.84298522015 -514.668407904225 -517.405627257274 -519.502662405494 -520.977363809096 -524.867364096866 -527.157901901402 -528.279137428812 -530.627717489208 -535.57360246754 -538.309506551154 -540.259076376405 -541.412504754324 -543.869731818691 -555.792114493308 -558.561377113168 -560.78391187087 -562.486160952745 -564.274033394584 -566.913155186521 -570.472544806998 -573.002185987249 -574.271663694935 -576.312941083276 -578.352402276185 -581.370295450556 -585.959635158431 -588.429831837344 -590.145426621777 -592.774104540212 -596.134396986304 -1.28901885677407 -7.2190138087983 -9.12023487834885 -13.421017113139 -16.6478431350653 -18.3509280921772 -21.8355124949932 -23.676907823069 -25.8222475798678 -28.6108946261673 -32.5194418598312 -35.3119617250705 -38.2140680628955 -39.7753357739058 -43.3449117544362 -46.9916065034961 -51.3757058960772 -53.8792770170381 -55.6110473343988 -57.77694040969 -60.6363597872218 -63.5084659647019 -65.7741145018691 -67.0735256100439 -68.7795386124463 -71.6538502542072 -73.8030318393631 -76.9138901050142 -78.6726648312046 -80.4046340381549 -82.8114178043121 -85.8120199220443 -88.6902761414466 -91.037796181339 -92.1865944550426 -95.2542248114622 -96.7144748830893 -98.1822164442461 -101.304138167849 -103.938511749804 -106.333273237208 -108.144342051882 -109.892704172388 -112.295430067878 -118.201240207777 -120.935456502524 -123.245024233226 -124.852684151425 -127.678533115899 -131.497316960189 -134.886637231243 -143.27350979805 -144.537246039636 -146.195762933956 -148.84007111545 -151.861849886306 -154.167939769558 -155.9919787432 -158.10946024322 -161.4881989103 -164.493876160834 -167.129579523462 -171.388685876193 -172.690531672406 -175.103823964516 -178.298952752168 -180.860759593586 -182.67156085664 -183.812517643049 -186.029656622636 -189.009404333418 -191.64663642875 -193.726234804697 -195.192681205488 -199.090449634819 -201.463497940675 -202.668105061496 -205.21222285982 -208.634445231239 -211.341209494448 -213.304680367262 -214.423335390365 -216.798072009365 -222.34465174318 -225.142758086706 -227.403935964254 -229.027887186012 -230.777231071335 -233.248120197068 -236.575002777614 -239.025149442957 -240.273135458403 -242.270355159648 -244.293201537165 -247.074445976989 -270.761324061963 -273.588556259823 -275.346404627725 -278.232348882789 -281.613750825974 -1.29639408749696 -7.48892484520937 -11.1060760930737 -28.6441353909042 -31.5328319728923 -33.2465195831143 -36.9565459372532 -39.2925976578037 -41.5712754302261 -44.6864139471112 -48.3804557314759 -51.2991170133476 -54.4275226144673 -55.9932156701087 -58.7767763531244 -62.3720713341239 -65.9183613075825 -68.354818480773 -70.0991934625075 -72.1947280767411 -74.8218118982517 -78.1290829086532 -80.4014034718112 -81.7030115160404 -83.3347162051999 -86.5388578394754 -89.6405857133564 -92.5953554791427 -94.3008153777309 -96.0734261632338 -98.4915327404431 -101.859567105033 -104.609770390379 -106.962163298361 -108.10296694919 -111.097043479672 -112.337573862161 -113.885353019367 -116.62625879048 -119.363964893755 -121.831447594341 -123.627253672303 -125.491534684238 -128.06843269747 -132.656671250992 -135.347770458978 -137.644441695439 -139.241781779982 -142.001028790884 -145.71271865344 -149.501841848924 -157.668928360016 -158.913670827525 -160.445602807767 -163.38265110703 -166.497489502849 -168.792127309354 -170.601078377966 -172.686417258985 -175.358907557811 -178.602175600348 -181.27374512346 -185.293964615879 -186.590002997726 -188.900634193669 -191.885621720007 -194.660191598942 -196.439128749601 -197.573836632101 -200.065774439419 -202.71984915221 -205.375813774344 -207.47717169882 -208.93907604739 -212.442910339588 -214.882597881448 -215.97616101499 -218.537571369222 -223.457936245054 -226.239630789982 -228.20782957088 -229.349790230584 -231.501304476324 -240.395754376057 -243.135195864281 -245.396142000055 -247.041099891546 -248.888876580612 -251.328361593693 -254.253384656667 -256.703579995068 -257.973299267214 -259.807918417046 -261.773478268182 -265.02969666361 -283.058803751078 -285.826072309422 -287.573368650389 -290.440223316973 -293.506264159192 -1.29227955630772 -7.07898671706628 -10.5383664191431 -248.363028862462 -250.395605210275 -269.295773063258 -271.892234759011 -273.639846293808 -275.703199061439 -278.725455554166 -282.316790799674 -285.286790608121 -288.282620035277 -289.866446136584 -292.716190675615 -296.152732492991 -299.479650008532 -301.981248438387 -303.439290930297 -305.553912467369 -307.885862279384 -311.366236126069 -313.688063941207 -314.968853684628 -316.644651643481 -319.601996711575 -321.389580200442 -324.359802410474 -325.743215807226 -327.582354039092 -329.893753530856 -332.916673507679 -335.71476519953 -338.071483591461 -339.22685057284 -341.990695672824 -343.361740078054 -345.004961112156 -348.083516821178 -350.951736558475 -353.397184146484 -355.22171708148 -356.98282596511 -359.273812866901 -365.484939979075 -368.123429426773 -370.426473557205 -372.044614956816 -374.957691853422 -378.331422534709 -381.760895830187 -390.226702227617 -391.461185867855 -393.038173788545 -395.995380159146 -399.373238549899 -401.675686504797 -403.478471536551 -405.606269830443 -408.497665882432 -411.858846417664 -414.410115481148 -418.895181704371 -420.195174024574 -422.341639048867 -424.918095151153 -427.581059385209 -429.374596368475 -430.513919214211 -433.064107722016 -436.233210771038 -438.81779309029 -440.923717449124 -442.402298533029 -446.640405085593 -449.064731646222 -450.134843673828 -452.339406875487 -456.682147654397 -459.569396501466 -461.526004625372 -462.626545760987 -464.973514109243 -469.606840979907 -472.310869273329 -474.591096159078 -476.24840844307 -478.011746964731 -480.630844163337 -483.868631831881 -486.346282353801 -487.617491927994 -489.609920180473 -491.607270493896 -494.506337637377 -515.222243598574 -518.01373510407 -519.721977128116 -522.359697454753 -525.577551145908 -1.2866345506609 -7.57039813085477 -10.2111916285747 -106.548659593103 -108.782079256657 -110.518719904865 -114.411828390574 -116.234712454799 -118.341045311 -121.156261878631 -125.176601529404 -127.993010319387 -130.950287901916 -132.55608601422 -135.898329624785 -139.414038177053 -143.499718370345 -145.907875072374 -147.695818608403 -149.993469874019 -152.633630193675 -156.252986281835 -158.545684866946 -159.814551842568 -161.530280933867 -164.226043914127 -168.713429174382 -171.795826548083 -173.150765357908 -174.807720656891 -177.316474622804 -180.400107385552 -183.276912199769 -185.632278643887 -186.763624934803 -189.76626039871 -191.238721447456 -192.671049939956 -195.555985947649 -198.719912260357 -201.209008204759 -203.038027866361 -204.923763727395 -207.352894118956 -211.900209385351 -214.638481581684 -216.946689677721 -218.611669136162 -221.426035792019 -225.377693329463 -229.044519343844 -235.888626108413 -237.12124836541 -238.703807409244 -241.80467242062 -245.294905464431 -247.677301863904 -249.475206869974 -251.607309229124 -254.227254556308 -257.488604955246 -260.057596661147 -264.216279760589 -265.482164121091 -267.739070089894 -270.888388120403 -273.670792780757 -275.465503844689 -276.608212920292 -278.980181338524 -281.937477057607 -284.591284712463 -286.662051381987 -288.131921007934 -291.131141864801 -293.549790983091 -294.844539067342 -297.197997197208 -301.749443947731 -304.492096541692 -306.440283000453 -307.601216871606 -309.822148373843 -315.843809620456 -318.618778417721 -320.919158158872 -322.609542158705 -324.284225943033 -326.592301229953 -329.487217833446 -332.068592183641 -333.317440413829 -335.381169221117 -337.511879871919 -340.266345950299 -364.533193295127 -367.391508722496 -369.165864596947 -371.752287891829 -374.974353183543 -1.29607371850516 -7.19009647942503 -8.96664428637671 -13.4547053654423 -16.6526902294826 -18.3536004912373 -21.6156196969057 -23.8543205012094 -26.0072668459111 -28.4687675093329 -32.5535612391166 -35.3115157568178 -38.3088927722245 -39.8800713008914 -42.6765510644064 -45.9883908602738 -49.7157977012256 -52.1890073299076 -54.0081297044774 -56.6295477590506 -59.3975505130269 -62.3639123167557 -64.7095025188993 -65.9977161256004 -67.6829394257487 -70.5585448065093 -73.5906376413582 -76.9484616347608 -78.6477651876198 -80.1680591156827 -82.6495101141224 -86.2172768375554 -88.9773617955018 -91.347895155872 -92.488403908686 -95.1914108428674 -97.0359993222291 -98.5459325830333 -101.492507087792 -104.185853844989 -106.6238412571 -108.424805874749 -110.210603730512 -112.619465614215 -124.562857440257 -127.184498943647 -129.479701740549 -131.073648768139 -133.725301294499 -137.147909802853 -140.982948778898 -150.554211334074 -151.778985969642 -153.320229569828 -156.201261004354 -159.117174309387 -161.394036304605 -163.205733232507 -165.135727088638 -168.192888213242 -171.507853509126 -174.073485881187 -177.932513580395 -179.233120324587 -181.396175431716 -184.026923460884 -186.763983584815 -188.552601191275 -189.692575082081 -191.978103552753 -194.761404934231 -197.426182097518 -199.540291462488 -201.01061319142 -205.505103732077 -207.878142789199 -208.978596319667 -211.280947012686 -214.947275748989 -217.806440841026 -219.778424573528 -220.947431291297 -223.149580738088 -228.752859824921 -231.433034694163 -233.704438754196 -235.384246575367 -237.123056625538 -239.559660481825 -242.765659901665 -245.438886051118 -246.711503635607 -248.752658722593 -250.628673401468 -253.52607363009 -268.109011798065 -270.816978110321 -272.536006288109 -275.104963908881 -278.643128527969 -1.286287545156 -8.1403858794102 -11.9953073959296 -27.5205239018844 -30.4233465626653 -32.1265679066168 -35.485268018906 -37.3904238079467 -39.605589196442 -43.2108287313565 -46.7437864785024 -49.4433363587562 -52.4712313022828 -54.0311922981588 -56.7095129337541 -59.8067628933977 -63.8241508092672 -66.1899662531462 -68.2313820354297 -70.4785758844255 -73.1184595380203 -76.6483363225481 -78.9382846162202 -80.2805653127855 -81.9637281297912 -84.6251474557586 -87.2334503342494 -90.6080475802677 -91.9080294180112 -93.4919178215325 -96.8312855891457 -100.474200525252 -103.373925350667 -105.690967325674 -106.833987541303 -109.763177574754 -111.679660112007 -113.029604750098 -115.718667174269 -118.35175925287 -120.904087867001 -122.744086349618 -124.473352598666 -126.889376900779 -149.912534990169 -152.48426624412 -154.775732382808 -156.337640238282 -159.023234330917 -162.840474541319 -166.538252117817 -178.358543546094 -179.578246915772 -181.188171330099 -184.428930978542 -187.463559965949 -189.851792389115 -191.657473048845 -193.577929371637 -196.414865777539 -199.527915422236 -202.227882292739 -206.509556357315 -207.783463854683 -210.144909523448 -213.016837421518 -215.670848749772 -217.472259399352 -218.60740134873 -221.155095442299 -224.275007186961 -226.823263237148 -228.93740662961 -230.414344649053 -234.108666872463 -236.402103588178 -237.478981267114 -239.957945796077 -244.526101673973 -247.407537813665 -249.3468325633 -250.503213690581 -252.793090769021 -257.183417242772 -259.926383373004 -262.241692740772 -263.896534222542 -265.541440798235 -267.942810380519 -270.925079686871 -273.426205040507 -274.67816314153 -276.694608045935 -278.682059792285 -281.510142496479 -320.114744988985 -323.10961399862 -324.791793674151 -327.333819845268 -330.286165041779 -1.30222952305924 -8.19742037079464 -11.9959647250353 -166.016482351836 -168.006867360313 -169.739132570413 -172.909856963984 -174.768851929161 -176.822717594789 -179.870445794881 -186.25678063884 -188.9671391443 -192.167405424587 -193.817301175372 -196.60784387597 -200.253171035606 -204.321502481162 -206.653295935607 -208.274199279144 -210.450744584725 -213.025411500476 -216.534355625044 -218.847609188491 -220.139108012093 -221.909695173785 -225.21000869774 -228.627160461684 -231.143956032886 -232.642826058938 -234.206180347242 -236.671438853635 -239.961204144037 -242.668132342419 -244.997745090307 -246.128315107378 -249.246282047986 -250.71366006881 -252.131582720838 -255.352158858577 -257.859565124146 -260.273029441449 -262.111263724034 -263.917705120873 -266.078062893699 -270.48118022176 -273.244526169311 -275.563887249314 -277.379802517984 -280.437167902631 -314.05214712282 -322.067483830644 -342.40689615439 -348.548957659503 -353.237162459648 -367.28188616707 -384.433218985086 -386.95931223381 -388.77514582752 -390.707108353095 -393.665208052155 -397.299632113823 -399.907614888407 -404.171405289207 -405.441724634412 -407.522575928953 -410.471968954632 -413.255939378184 -415.046744438567 -416.170916322117 -418.889341919665 -422.014776073379 -424.723801357934 -426.835257334362 -428.316908370969 -431.484898576912 -433.858069509579 -434.934721244439 -437.158786964587 -441.209805865128 -443.996672273638 -445.979025144726 -447.05632834047 -449.373983677927 -453.902299714848 -456.599735235647 -458.862746516355 -460.547727630362 -462.394056859281 -464.898074596683 -468.132406926041 -470.631070668534 -471.891383457266 -473.821893737357 -475.997767130757 -479.004849460214 -503.550150251353 -506.387144355253 -508.14287187153 -510.806579246327 -515.333300672199 -1.29385306455451 -7.47972172347794 -10.889806382056 -25.2390909010477 -28.248546640674 -29.9562206090807 -32.7786791312702 -34.6285322821955 -36.7313904995733 -39.5554419030032 -43.3794689643144 -46.2691060684722 -49.3000155357015 -50.9310670027771 -54.1840009510045 -58.3787154718972 -61.9174569185255 -64.3627238744965 -66.215058742089 -68.42642032639 -71.2285178457984 -74.1874408202724 -76.4495449429873 -77.7173582312505 -79.4309682409966 -82.3235579025874 -85.3053247063633 -89.2375134783847 -90.65458020675 -92.3685909104856 -94.7013444190314 -98.0880792821179 -101.040176337971 -103.371007269709 -104.512538635638 -107.838399855921 -109.443853781246 -110.982819258578 -114.268314669009 -117.628920100092 -120.015566975059 -121.86303064862 -123.613070399473 -125.893203880889 -134.082956933569 -136.704169115061 -139.007758482691 -140.594591166412 -143.802872652229 -147.413041888429 -150.696530195455 -157.178200841847 -158.429493747204 -159.906469624785 -162.611213062009 -165.658766965081 -168.014900407651 -169.815034270161 -171.678742929458 -174.58141994372 -178.036061787171 -180.683632864369 -185.053802243851 -186.326857357803 -188.613818949837 -191.753042071329 -194.626365111622 -196.410253961437 -197.541153150915 -200.222467105853 -202.918459873802 -205.630863163256 -207.746457215469 -209.222080883723 -212.700997235431 -215.03870028836 -216.13238780421 -218.685557460978 -222.368410615882 -225.160008746511 -227.140032122026 -228.26069462709 -230.701831086449 -238.440417090359 -241.252365368926 -243.500626471286 -245.131060453429 -246.833235691774 -249.605782254282 -252.933391659272 -255.492465378587 -256.740892292996 -258.745307316074 -260.705623956671 -263.48720973705 -271.353581776828 -273.967802560792 -275.69745691101 -278.34262248449 -281.387863206519 -1.29241381573977 -8.69102496915219 -12.3506398806077 -109.461763559527 -111.670644306159 -113.371564193 -116.450478596734 -118.585871758726 -120.789048300054 -123.284766325743 -126.724897100595 -129.559124677761 -132.747132050022 -134.340798623986 -137.123538890533 -140.904330872115 -144.79456000687 -147.230509766284 -149.458696631652 -152.030945411096 -154.591846942792 -158.128403142608 -160.382782541606 -161.684270208526 -163.36530960854 -166.249457849746 -174.409431778299 -176.693916677265 -178.027218905252 -179.745221971957 -182.386813790963 -185.08573784987 -187.880033263236 -190.172452858982 -191.320438352383 -194.186727569386 -195.44894239964 -196.997308116665 -200.12515693907 -202.887151604374 -205.355908280654 -207.120764058167 -209.000261169355 -211.295682892564 -219.122495083466 -221.736225561807 -224.034944971669 -225.653436279639 -228.517213939815 -231.768543318003 -235.263264541804 -244.678459976525 -245.907925835623 -247.530140815326 -250.801906560492 -253.997973120901 -256.312134432171 -258.109305850238 -259.979780646396 -263.054532118306 -265.991678814849 -268.588471666607 -272.926285469226 -274.229721835505 -276.470644404263 -279.338219969127 -281.921391583278 -283.737461919532 -284.881201270538 -287.308227322885 -290.414711848471 -293.191733926383 -295.306499481031 -296.783993908971 -300.015107927406 -302.584415105147 -303.953260832268 -306.340945734859 -311.250401692621 -313.977928947297 -315.917309270865 -317.052875884222 -319.252413909249 -336.389742324382 -339.208344220508 -341.423462784626 -343.11400339742 -344.895116437009 -347.289748963218 -350.8370612515 -353.391031840023 -354.644913615127 -356.540130354259 -358.449447774546 -361.643380372 -402.018915556446 -404.908488154796 -406.665483217951 -409.427640232031 -412.577314328451 -1.29771555387507 -7.02933893156196 -9.78991695338359 -76.6056413161108 -78.9595180079384 -80.6738525770621 -84.0633768965209 -85.8909930507174 -88.1531810763719 -91.092206827393 -94.8405244655415 -97.655936535916 -100.661606583548 -102.245193410938 -105.159018754112 -108.634812863725 -112.363935530555 -114.764495457866 -116.393444358678 -118.698075728497 -121.184788294834 -124.830666155188 -127.149634415386 -128.464604882306 -130.260740306399 -132.741660274793 -135.053862814104 -137.929441651647 -139.847747013933 -141.657361601815 -144.18824102881 -147.329343108938 -150.240765014426 -152.728000564268 -153.866439604515 -156.297687881005 -157.773669378636 -159.311282765591 -162.156760080958 -165.857294763932 -168.216790500554 -170.050502124771 -171.816235698501 -174.073155746453 -181.402379467541 -184.054951003799 -186.371312935905 -188.003978598246 -190.919525823666 -194.958908255009 -198.563145425132 -203.953767346799 -205.191524892847 -206.678714764861 -208.986320123282 -212.039134662851 -214.388416788598 -216.183146240606 -218.281540705014 -221.122106098447 -224.184318127823 -226.820910137934 -231.933623618208 -233.239698259269 -235.679265569834 -238.681072266568 -241.544098268703 -243.359979139693 -244.522054522689 -246.966475504643 -249.869878558997 -252.539125178201 -254.648033775986 -256.111120116725 -259.572686925229 -261.83707395095 -262.928136736995 -265.096864050187 -273.895062055698 -276.51506311953 -278.466434743189 -279.588860319898 -281.728252531593 -290.954490238379 -293.710295196693 -296.009360486722 -297.643702811001 -299.37707530439 -301.844787922608 -304.822527338136 -307.365975809143 -308.640127968824 -310.63472819169 -312.482495037239 -315.321586471322 -352.680810172794 -355.596235973933 -357.349899940429 -359.826941392916 -363.6570547143 -1.29474616750381 -7.19998765928534 -10.650551122335 -352.639496328448 -354.452600920869 -366.491513488027 -369.103894387048 -370.884460753978 -373.011848033137 -375.812178675071 -379.750940555178 -382.36794972174 -385.391861491456 -387.029922838435 -389.812015295336 -392.922150901813 -396.877433229999 -399.361660248572 -400.80553336133 -402.951431567483 -405.388676430329 -408.683535103503 -411.018559718059 -412.296977448811 -414.14357687269 -417.226152052794 -419.467088971353 -422.64338765309 -424.591401781788 -426.236603174809 -428.668888850445 -431.913488593045 -434.706484146349 -437.07508788582 -438.225313064735 -440.866057345333 -442.162276528178 -443.628398906925 -446.238892272441 -449.310292918208 -451.690043677425 -453.546369870431 -455.234054073654 -457.695637495865 -465.515729921074 -468.166699722088 -470.456045485883 -472.171836111509 -474.694254332166 -478.383303151335 -481.853751028555 -486.506178604953 -487.76997390256 -489.206447913781 -491.91914331055 -495.163358098316 -497.492815620893 -499.277808502554 -501.233034242677 -504.311780898814 -507.400147828141 -509.979251256215 -514.213201186725 -515.465087831744 -517.61216470819 -520.184615482138 -523.005078066421 -524.819092162893 -525.989968973312 -528.908433678875 -532.25208760728 -534.904711648343 -536.995204342562 -538.464804330905 -542.011174435829 -544.30297742588 -545.383175224487 -547.743659039189 -551.908929613963 -554.686741239532 -556.623170588114 -557.74819034012 -560.01841899631 -579.217217239802 -582.055700448329 -584.353802032262 -585.992890317388 -587.792437450537 -590.386598337571 -593.588662423266 -596.157578146553 -597.420210861456 -599.282899184157 -601.278348724827 -604.32589213658 -626.904720035583 -629.724809552381 -631.428730950777 -634.432120832535 -637.366582660254 -1.29496594791638 -7.44695867856665 -11.6611818698132 -357.618007381172 -359.418832496556 -370.518912292477 -373.113748073084 -374.903079283359 -377.056546235472 -379.747306238487 -383.547444551044 -386.381857532146 -389.374027881436 -390.928998784789 -393.747470591647 -396.893826034962 -401.095510457583 -403.45856571308 -405.394943122147 -407.549277542464 -410.027266324048 -413.330156191569 -415.605012256643 -416.904828962861 -418.702675178628 -421.984449733155 -424.835562554419 -428.511261127528 -430.478765658123 -432.076446982582 -434.576062707648 -437.681051073133 -440.685470055535 -443.069974198922 -444.223199636148 -446.812841135999 -448.281972302653 -449.825059402784 -452.709101181364 -455.966138717659 -458.342925913466 -460.181696256748 -461.978809716964 -464.261858152733 -468.65129286164 -471.363168859374 -473.695834097189 -475.341504290609 -478.550855370344 -482.102078397208 -485.928957113312 -490.729329751127 -491.972268429862 -493.505448350999 -496.679603056971 -499.850884867568 -502.13062409103 -503.936666417643 -505.920977994487 -508.995818389831 -512.098897128609 -514.682433131077 -519.639223811431 -520.907755558054 -523.164726685063 -526.501670824264 -529.1891527366 -530.961454568454 -532.096180420867 -534.573760075424 -537.714989756535 -540.326605113512 -542.448383649462 -543.931585847138 -547.141706034985 -549.393523877617 -550.46688468622 -552.809625616963 -557.227379552286 -560.030989807596 -562.006337452518 -563.139366726608 -565.606895668878 -570.213188105892 -572.968314284156 -575.252710516718 -576.899473279492 -578.707422406481 -581.749764278044 -584.625220757214 -587.210841234483 -588.477408575334 -590.506844618479 -592.637246180853 -595.56242649445 -619.137048943552 -621.926967614203 -623.650006335346 -626.446383552387 -629.653751718537 -1.28523387254426 -7.16867843638242 -9.49351190190014 -243.064560066175 -245.099299745729 -254.242650345739 -256.867648627004 -258.619942684917 -260.767926642657 -263.507986400281 -267.676973253619 -270.656090224347 -273.589299872701 -275.186179068288 -278.511352428566 -281.530456652015 -285.735440329143 -288.264248953399 -290.482679864672 -292.841224920235 -295.628072953581 -299.006324742144 -301.29193583326 -302.578410807898 -304.291799408457 -307.109766957381 -309.054019073852 -311.898135670736 -313.389975474687 -315.163772926347 -317.523023529298 -321.087213561845 -323.985951491243 -326.364887077709 -327.501225378162 -330.569264901178 -331.836617877676 -333.314915353009 -336.28821839497 -339.196618978775 -341.565552069564 -343.384879916996 -345.249884764568 -347.344184568522 -352.965122114618 -355.597328536182 -357.909438793499 -359.53084072861 -362.601373116985 -366.373616506695 -369.90112951773 -376.496884120293 -377.738817669193 -379.273444012661 -382.043419559402 -385.141650265887 -387.504112401167 -389.308349220745 -391.302095179184 -394.125965318387 -397.30565347053 -399.847256079414 -403.861764829675 -405.140826052526 -407.337249066051 -410.375595620252 -413.151752593249 -414.92613151089 -416.085989957384 -418.564309147104 -421.46784188833 -424.107555150508 -426.213310399411 -427.689398960382 -432.236579459201 -434.549578569754 -435.615613343113 -437.915012946776 -442.649377121709 -445.447848307157 -447.415614142522 -448.548426089633 -450.784275714113 -459.459278732681 -462.175729111907 -464.450665195229 -466.096839743148 -467.801192373657 -470.307559736787 -473.931661210395 -476.429191492144 -477.704038306551 -479.631643869674 -481.602783748621 -484.817378410444 -515.075880195655 -517.993193908841 -519.754436392594 -522.494351047259 -525.835955078027 -1.29279024139847 -8.01176984159053 -27.0616094068428 -58.2083455843577 -60.879977152301 -62.5778633236458 -65.6020057212925 -67.3755099730155 -69.5566388429973 -72.5959473531733 -77.4869179409636 -80.5307423161297 -83.7396270700118 -85.3392933056321 -88.364799540528 -92.4809633023875 -96.3363477030829 -98.7778617566527 -100.429556759899 -102.789659131043 -105.185857176164 -108.375323892817 -110.647464891935 -111.933523011616 -113.586835285462 -116.784783798281 -121.200261307019 -123.677434612794 -125.006805763895 -126.72301835011 -129.263585628399 -132.283603895415 -135.133869503573 -137.524160425156 -138.665800476138 -141.72361016149 -143.218778369547 -144.747613808423 -147.299407827409 -150.203829342778 -152.58659044457 -154.43048394275 -156.222122777407 -158.462101836553 -175.471528132112 -178.07815509588 -180.357013332751 -181.990049127629 -184.488651259268 -188.984116266429 -192.512512565696 -203.859290723167 -205.098891803618 -206.688693752116 -209.952265532041 -213.402755520499 -215.758836856822 -217.560896213445 -219.692769163297 -222.797339714103 -225.609875019517 -228.116286020606 -232.371679463578 -233.634525338415 -235.724789493819 -238.67414635912 -241.406997192851 -243.205412514604 -244.33634138692 -247.097087388731 -250.177464057437 -252.835986182344 -254.962418342907 -256.433756865069 -259.707678378276 -262.042404324117 -263.114767395766 -265.618986588256 -271.032756469761 -273.804315497713 -275.734562857592 -276.826974736039 -279.165069269575 -289.223600724341 -291.955386888169 -294.242993897963 -295.88893342497 -297.65102426502 -300.30797156075 -303.555732220458 -306.065602622189 -307.336233878594 -309.301348199294 -311.342345949689 -314.193307959691 -332.028788049263 -334.830343332018 -336.521945428158 -339.42507497686 -342.781884611499 -1.30155444836578 -7.21791467975829 -9.91278920691127 -22.6702923987429 -25.5523171344573 -27.2706342535626 -30.56357491146 -32.3316990289019 -34.4932266485249 -37.3383489729832 -41.2568963412247 -44.0814246031343 -47.2560142988856 -48.8858507357892 -51.3497563714075 -54.7342134549006 -58.5468649832058 -60.8816428254751 -62.768499362868 -65.3116476049579 -67.7995615028461 -71.5056609682218 -73.7611938971599 -75.0586255370908 -76.7032310994309 -79.9662539029509 -82.1542741483878 -85.3671060966507 -87.0888243898674 -88.6408028609908 -91.0959211153137 -94.5149860395494 -97.2972286885408 -99.616037223996 -100.760665992279 -103.68935649897 -105.01368948938 -106.495925358963 -109.386084989165 -112.13934283685 -114.464392604383 -116.282936271454 -117.996262841679 -119.923601354255 -127.255723966027 -129.876748882211 -132.175010229283 -133.831272027993 -136.806428932946 -141.215241722994 -144.701752413298 -150.914742283781 -152.178153297892 -153.581570237758 -156.761792829576 -159.708393244591 -162.013856206972 -163.812292595076 -165.858924652475 -168.911062306764 -172.217259515139 -174.750281240354 -178.867799881051 -180.156595823056 -182.383824648841 -185.484417968648 -188.253770831989 -190.029886966819 -191.160808037957 -193.770558809325 -196.721548413753 -199.361024467973 -201.432680360142 -202.914694277966 -207.03652468159 -209.464160556522 -210.554635862139 -212.968710788492 -218.781477637761 -221.479226381926 -223.443624842868 -224.574098802429 -226.776582424474 -232.318473395523 -235.05810821947 -237.266959020873 -238.917940139126 -240.658403217395 -243.143001524913 -246.761457185179 -249.368374519772 -250.607598846562 -252.57847799685 -254.623483996719 -257.592020915327 -276.837837969488 -279.687199902623 -281.370124096004 -284.271171637453 -287.089207213399 -1.28971727288163 -8.55808603637907 -13.0778262098275 -18.2694340154484 -22.0228111419297 -23.7489967234246 -27.0693886510817 -28.9176288405209 -31.0489032211763 -33.7102275143942 -40.3184181954688 -43.0765414600094 -46.0115030414063 -47.6361960395879 -50.1529699361287 -53.6676968828756 -57.6741998848258 -60.1226464738064 -61.8518957390957 -63.9189621248856 -66.5287114930246 -69.8648041793673 -72.1392244428058 -73.4401599903053 -75.1931460953268 -77.8688553511161 -80.1568053897644 -83.1137103048674 -84.6264225714421 -86.2695145171009 -88.9701502766837 -92.2800013035755 -94.9122936726294 -97.2647481243233 -98.4109101600737 -101.192171837264 -102.77471659675 -104.371249476559 -107.091042922473 -109.767713605591 -112.146356916506 -113.937598557527 -115.66113584781 -117.626621026123 -125.729631567259 -128.367041333317 -130.67991144412 -132.490012854961 -135.882813582452 -147.376468536683 -150.572981287321 -155.400919066763 -156.667409950093 -158.132033062554 -161.270503758226 -164.295201164848 -166.639392246197 -168.444429179177 -170.345755406739 -173.086387053732 -176.64237272957 -179.157440309589 -183.378893042183 -184.662997592819 -186.91800862006 -189.97599210764 -192.625538910217 -194.41772110915 -195.585867069406 -198.1060443466 -200.831532173599 -203.448840550158 -205.577136803085 -207.03321157678 -210.001014104787 -212.30227965967 -213.409077356024 -215.461454759965 -222.510991061605 -225.607664551264 -227.564885600121 -228.755933126801 -231.027856350501 -234.888995000632 -237.665920853834 -239.959584866832 -241.609507030519 -243.261757120281 -245.598448824936 -248.966776035684 -251.421345097227 -252.675472545302 -254.634242000196 -256.558675876239 -259.54115885512 -288.80431076047 -291.639432416474 -293.365199255968 -296.220692126377 -299.430633160991 -1.29165761338098 -7.13449378077817 -9.29870865929962 -23.4381898278096 -26.3551677603246 -28.0725980345331 -31.360168985848 -33.467813484243 -35.8621263733929 -38.4856351291079 -43.0103595851855 -45.6787332584387 -48.7249257218325 -50.3438353548443 -53.1222225037575 -56.3926043976602 -60.2666641673607 -62.6921148067519 -64.2204286782074 -66.2571602054677 -68.6964041709446 -71.6606571731747 -73.8751933805605 -75.1599584336324 -76.9090426635671 -80.034454172525 -82.3522036491311 -86.1208951398098 -87.6584377147487 -89.3141969184586 -91.7917098090995 -95.565827268199 -98.3366180755564 -100.671711205133 -101.810709283087 -104.360835947442 -105.911836439231 -107.53069904607 -110.088615076473 -113.143737447921 -115.594873775882 -117.436795089617 -119.201577994534 -121.430015936748 -130.53075876056 -133.17037834006 -135.478267262662 -137.270754346946 -140.242449511833 -144.407115196522 -148.010778464647 -160.531892537256 -161.779558294588 -163.407753854623 -166.422518035049 -169.455690284611 -171.73716227779 -173.548850537494 -175.507700109974 -178.375390049997 -181.36396946572 -184.080386567034 -189.243792377373 -190.518843994038 -192.514821015443 -195.554073514273 -198.299611814212 -200.103939668541 -201.253705342079 -203.808718300889 -206.694251745707 -209.398732818116 -211.469057916245 -212.947077845682 -216.166057966427 -218.511583562365 -219.603402151121 -221.804155406254 -228.694487337398 -231.405071593664 -233.367178486504 -234.505485404914 -236.904584514406 -244.620797618098 -247.352030081397 -249.640819859575 -251.31720111324 -252.974453741873 -255.463351514603 -258.844643680301 -261.351219214887 -262.598384917787 -264.752666621778 -266.91485448057 -270.08106962497 -308.915118836418 -311.781797179403 -313.484093701956 -316.308997077029 -319.715358271274 -1.28910486875842 -7.50649666816347 -10.7727363521325 -299.801497150862 -301.709757140841 -315.178797981294 -317.784295111424 -319.536760062821 -321.784545590046 -324.407492108917 -328.698938483257 -331.615434887926 -334.594979210615 -336.187060272035 -338.847123802481 -341.918981663205 -345.436680566408 -347.82831511962 -349.410047700243 -351.63923254835 -354.201101032359 -357.316318545993 -359.655166244893 -360.94905585456 -362.64281222671 -365.360309667291 -367.454183169274 -371.423513706552 -372.889723770762 -374.568061247312 -377.089608812298 -380.160407046475 -382.964768127287 -385.289214110911 -386.436064727927 -389.369211465963 -390.938719452252 -392.509564918564 -395.470139582072 -398.209279340091 -400.681656241356 -402.494702617699 -404.323452727759 -406.564551179182 -423.813445009154 -426.485086321 -428.779093381835 -430.379326728492 -433.314766107013 -437.468027099056 -441.405881861695 -450.164305922821 -451.399907601579 -453.063079071904 -455.853988163062 -458.957907244053 -461.251658894186 -463.074468167928 -465.132973623816 -467.978146021795 -471.517251053121 -474.138420495945 -479.38409301562 -480.69821170112 -482.917331448951 -485.715308122773 -488.401220985777 -490.178835903069 -491.326263422422 -494.14468311244 -496.778597322112 -499.457524052422 -501.584754281121 -503.052205696175 -508.730415678352 -510.997797602589 -512.071076854022 -514.509019436397 -518.172369375939 -520.945104066269 -522.898646782054 -524.073888068174 -526.11860205605 -530.116831612895 -532.923070112146 -535.238559222204 -536.985275615798 -538.71554275427 -541.029698694804 -544.449702558345 -547.045349885875 -548.325877316218 -550.280897620074 -552.422170261001 -555.736939575568 -562.446554032821 -565.022820269862 -566.776924807251 -569.537942413741 -572.4563656479 -1.2904653651438 -7.1679478736842 -9.95587633251244 -164.895079030041 -166.877269743539 -168.55579086686 -171.385796821453 -173.212604195578 -175.369256749515 -177.864692871603 -181.832864457716 -184.86315977619 -187.83270373142 -189.432800445107 -192.409969346758 -195.471144839564 -199.23458064506 -201.617539813987 -203.308471290697 -205.477910021676 -208.001995447114 -211.368452853321 -213.625980370296 -214.929411035597 -216.635275509699 -219.400895280612 -222.108109161066 -225.159802307373 -226.678166443261 -228.214616420073 -231.631339672653 -234.690592112402 -237.432418277329 -239.776263977826 -240.921571223108 -243.899206759318 -245.265626157703 -246.764923410724 -249.443501632871 -252.315858055584 -254.744626324485 -256.584210632041 -258.388739909359 -260.627030456512 -275.650306683328 -278.22208548077 -280.54073964053 -282.366125377787 -285.003447661735 -288.932954126881 -292.337135850218 -300.398755303479 -301.632923642897 -303.274327891271 -305.878305929863 -308.797119411516 -311.084130418545 -312.896011017177 -314.800602422588 -317.742056844819 -320.908093885662 -323.631179005583 -327.561061519257 -328.828243143885 -330.783845069203 -333.823820072275 -336.498177330106 -338.30555372693 -339.454232222275 -341.81034145075 -344.690606888322 -347.358571264469 -349.435602108623 -350.909740957319 -355.011872585454 -357.352971680984 -358.568078379235 -360.758268336386 -364.376875741479 -367.18624793269 -369.124065674816 -370.248494178226 -372.604685141266 -376.74072902387 -379.459133326907 -381.722631127217 -383.411549141617 -385.215024684711 -388.102096360172 -391.113771355895 -393.664674371952 -394.927386487829 -396.908138950656 -398.986933263305 -401.810933601035 -425.303117719033 -428.188195450982 -429.928090757663 -432.678997251199 -435.926592123952 -1.2935565705001 -7.24925584760132 -9.95850773550483 -20.9393551489063 -24.0614419647445 -25.7792629904346 -28.7271105896195 -30.795662800683 -32.8809206281297 -35.7571218822931 -39.4074417269047 -42.3496464418842 -45.2733617520005 -46.8189112488055 -49.8811537437782 -53.5986925590299 -57.4267722403038 -59.9511004657719 -61.840403974232 -64.2954662913534 -66.7296360240646 -70.7966204987433 -73.1163674907975 -74.4100366598971 -76.0977349991662 -79.4749843340094 -84.031288194229 -86.7665803188993 -88.102923500062 -89.6788266005509 -92.2145092552049 -95.17527389501 -98.1553550141649 -100.523809431885 -101.678346337024 -104.486707173201 -106.181820998848 -107.604221120288 -110.361573835189 -113.439022013145 -115.837617633767 -117.674360593943 -119.414123404355 -121.743354020612 -134.100644696596 -136.685390334118 -138.960728071264 -140.677144225811 -143.772133759857 -170.578029594819 -173.516173264366 -180.536136702513 -181.816715676574 -183.335016540444 -186.217556904619 -189.627334549762 -191.937729186749 -193.742020064897 -195.73929900478 -198.52618086253 -201.951664066257 -204.562819923582 -208.902564556278 -210.16027852624 -212.470330404026 -215.341524266889 -218.177031072366 -219.990026519069 -221.114983333001 -223.589401014971 -226.968786974486 -229.650864361489 -231.742907545843 -233.220782359673 -236.235269006693 -238.561617966492 -239.670419986966 -241.926263993648 -246.816908562756 -249.679418251493 -251.653688749081 -252.760872552725 -254.974854029318 -260.915548377937 -263.659715888061 -265.87501006218 -267.551630532054 -269.358725446588 -272.062253531437 -275.212727501502 -277.700992068686 -278.971664138419 -280.928752677461 -282.713294406893 -285.677446121996 -318.148268810513 -321.072879040115 -322.823204913253 -325.59790983523 -328.40720580829 -1.29488350194328 -7.88937437090509 -10.4368848275051 -16.6789917612473 -19.9181995743764 -21.6182026294119 -24.6936590385125 -26.7315732698496 -28.9492214838444 -31.1799552800864 -35.1609431645471 -38.0964350767078 -40.9921539889942 -42.5791269609721 -45.5585308154217 -48.7883126670377 -52.2597300984585 -54.7133122502112 -56.7916419264269 -59.0195109575792 -61.3419892767753 -65.0112075046465 -67.265985582056 -68.5731886502545 -70.3107327815733 -73.1645729865519 -75.9307302847817 -78.7094284486638 -80.4064157629846 -82.0940545348732 -84.4281879170637 -87.3928401388347 -90.2144973484468 -92.5533526942195 -93.6988248473708 -96.8153573336221 -98.4425426055482 -99.9967893066804 -102.219737064938 -105.272002036098 -107.712028368674 -109.492552675497 -111.305647163755 -113.412819584494 -118.337496708055 -121.031268233607 -123.341774102035 -124.967154591886 -128.275946591045 -131.933953925225 -135.670110785091 -140.427996627865 -141.676640267049 -143.194459958548 -145.996730032717 -149.509807128042 -151.879937469682 -153.672608769031 -155.62900123683 -158.391226276644 -161.362431473951 -163.922144993436 -168.008862893945 -169.284582581523 -171.461021483868 -174.881923919287 -177.606356570956 -179.396638946072 -180.537934004439 -183.06955318693 -186.006813588062 -188.674011847722 -190.784981970426 -192.261193659639 -195.588163167237 -197.877650553032 -198.954969505437 -201.22370716831 -205.67419637905 -208.415559396342 -210.372244356138 -211.5309895678 -213.781259287906 -218.744210273536 -221.456622778629 -223.749714275095 -225.407283115517 -227.158642521199 -229.676077524579 -233.346445845591 -235.885665090809 -237.1445513161 -239.066038572924 -241.009313575902 -243.936932428409 -265.73185471123 -268.513219257166 -270.19101589416 -272.9853437654 -276.344371157909 -1.29054003731295 -7.34487028378605 -9.86729944445947 -15.2020246257855 -18.3911814821311 -20.0928339726473 -23.2543640008187 -25.0244252146197 -27.1215818388467 -29.9383877642463 -34.4533982950062 -37.2770094754255 -40.3776827485903 -41.9963932248784 -44.7746769341464 -47.9079399248552 -52.1261139295714 -54.7640511050586 -56.3879891549556 -58.7233721806573 -61.3654887487992 -64.112215298548 -66.4469962364501 -67.7451708019059 -69.3696898993377 -72.8543914440747 -75.4731323220961 -78.3239770514747 -79.6883329073364 -81.3382112990923 -83.9075030950904 -86.9841436227804 -89.7532085032052 -92.123724248151 -93.2643456376721 -96.3468168526715 -97.8744739933673 -99.4873813312165 -102.546278278273 -105.234266511529 -107.707996776106 -109.555291259299 -111.365041115927 -113.544865196028 -120.652133927972 -123.463167027767 -125.792420947999 -127.583273157942 -130.393090443926 -134.354291976116 -137.985525093222 -144.420810546189 -145.667067534841 -147.276202023927 -150.148712216523 -153.059016713935 -155.40795313196 -157.22196802784 -159.218707143783 -162.117716031103 -165.093516593483 -167.68678576341 -171.680430331051 -172.960928345643 -175.254840701876 -178.297765202652 -180.925206447865 -182.724739676034 -183.879452550049 -186.622228160707 -189.720137287101 -192.304986126641 -194.412149912989 -195.87198940743 -199.441444394788 -201.777299359581 -202.85554473879 -205.259054583685 -209.509439658477 -212.333884838915 -214.294858765817 -215.426325682054 -217.903322604644 -232.258805301499 -235.013890787159 -237.256126843738 -238.911650956954 -240.572149689556 -243.448520443691 -246.747768466458 -249.305967947853 -250.572476593741 -252.585925550496 -254.570753223009 -257.301219441669 -272.987309600461 -275.713134672575 -277.472637899309 -280.364213363778 -283.357126627028 -1.28640929051619 -7.52986810837269 -10.0112611929171 -20.3165796109004 -23.304353598713 -25.0050138841793 -28.1592928913953 -29.9335139392035 -32.2322277336226 -35.3254343720899 -39.1177081483167 -41.9785202942529 -44.9423468441362 -46.5354900748829 -48.9249157349787 -52.6237781962573 -56.3668790779058 -58.8380711421585 -60.4120820092943 -62.5468359346902 -65.3575821958196 -68.0735326383105 -70.4529500247517 -71.7506843381255 -73.4639577393476 -76.1093576480985 -78.2845703083847 -80.8687326676164 -82.2947340485526 -84.0013744627607 -86.7093103391228 -89.6666385235281 -92.4298434093697 -94.7633709474209 -95.8983197300537 -99.521472014502 -100.716982515653 -102.228744307077 -105.564204908738 -108.599958537715 -111.016677591844 -112.769953094009 -114.628349734919 -116.696328459107 -122.062379382405 -124.834430160634 -127.165182477497 -128.947847537341 -131.383078318545 -134.992493886236 -138.608385692164 -144.957318338247 -146.202909781303 -147.736610431219 -151.414584753175 -154.344594793993 -156.632165487414 -158.424080075917 -160.576404310063 -163.31637158902 -166.698979238448 -169.381850516637 -173.375692331827 -174.637880933183 -176.980873996136 -180.314367776243 -183.104051116482 -184.882810702672 -186.024186851644 -188.911669374556 -191.690660753483 -194.244831092876 -196.311925292659 -197.773833555778 -201.293890723877 -203.652562471008 -205.036355678283 -207.241703969818 -213.807691917142 -216.788065926874 -218.736742227862 -219.881587943184 -222.310267633578 -227.238680154532 -229.917675209584 -232.231294377327 -233.8889600752 -235.548610958858 -238.168584560901 -241.260116041999 -243.751079114944 -245.018451870448 -246.952797149442 -248.762442772332 -252.06810572256 -288.528745981571 -291.492795253614 -293.188760681929 -296.296192484058 -300.111423273648 -1.29354226533634 -7.64946210679612 -9.93243512115678 -14.4876115462216 -17.7419717541298 -19.4493196158521 -22.8152578330227 -24.6303613407071 -26.7820186304891 -30.1138520965839 -34.1162880593161 -36.908377061412 -39.8995231172476 -41.4906947865293 -44.6891002144673 -48.2657669597952 -52.400378561062 -54.7812252929112 -56.6644329887989 -58.8536614536782 -61.2173439398032 -65.7720584433232 -68.0380895678302 -69.3328275876689 -70.9790482275763 -73.7486484226529 -86.3873557849098 -88.6900822488497 -90.0157489000934 -91.7162789593514 -94.0948099926455 -97.7022157495805 -100.669846953506 -103.015710088799 -104.151148414507 -106.785709119982 -108.058960961778 -109.610159574599 -112.208111836043 -115.15136190845 -117.656205428306 -119.459698284788 -121.252430543713 -123.430626304292 -140.84849320229 -143.41477667864 -145.705142563743 -147.436093670327 -150.182489123054 -154.789550109737 -158.812385005593 -166.522484744128 -167.770851248923 -169.329537818397 -172.302891734251 -175.341818049148 -177.642563640189 -179.439232637302 -181.313173270973 -184.5277059025 -187.756462816426 -190.398779309103 -194.310650050955 -195.621328094559 -197.72325388643 -200.59100711231 -203.361809909516 -205.148931042854 -206.27770185171 -208.74549139829 -212.084791132062 -214.79518338987 -216.893303499236 -218.363917750845 -221.781033887714 -224.156638197727 -225.234355749998 -227.688799290748 -232.55645065848 -235.317458801896 -237.295797469786 -238.485628180853 -240.831599452905 -247.366089872886 -250.187004873572 -252.443390599776 -254.089711370982 -255.852677847427 -258.255244244838 -261.455364618917 -263.978236971575 -265.223931185709 -267.140717326185 -268.967488466134 -272.238967410629 -286.391913607079 -289.07619476673 -290.809224688291 -293.41106510115 -296.632945812373 -1.29808034394983 -7.89496477749466 -11.7023719423509 -16.1090926255039 -19.7763188348594 -21.4655654053857 -24.1761994517932 -26.1263370267239 -28.3231476063744 -30.7502883783375 -34.8324151494777 -37.7077771620364 -40.875591122531 -42.507344829949 -45.3537633846937 -48.669160141817 -52.9617787159089 -55.4732442457741 -57.3317993113817 -59.5275934016849 -62.2364869899274 -66.018685045704 -68.3292599262866 -69.6034873741089 -71.1772456882534 -74.7336696736635 -83.3635670056498 -85.7135842797557 -87.0570552323043 -88.782224543509 -91.0741292229986 -94.1848412160484 -96.9259709140881 -99.2293224981273 -100.387703570432 -103.376488271231 -104.855668522959 -106.344811171101 -108.978682124458 -112.763713457157 -115.263080735736 -117.069934984112 -118.887061272445 -121.064937060253 -136.097720847569 -138.708899021611 -140.999800159925 -142.644040273008 -145.472930823022 -149.355743613956 -153.321209238307 -159.773440362509 -161.008707677305 -162.59956166242 -165.246674474039 -168.405643611269 -170.723753505745 -172.512767809906 -174.584779501146 -178.057600118688 -181.057960816585 -183.715774638025 -187.777278292459 -189.060035868809 -191.300439530521 -194.315834362514 -197.054262491734 -198.845808102215 -199.985224368407 -202.21988455371 -205.180627415269 -207.775691461296 -209.899146774685 -211.368072002847 -214.493605110659 -216.950847883538 -218.315541415127 -220.872278099636 -225.10034205434 -227.874092602992 -229.825855860511 -230.947136083853 -233.245184321489 -236.74148354007 -239.402012629192 -241.651484030553 -243.311387128478 -245.105087211384 -247.652044642239 -250.971884696105 -253.484425622084 -254.735644006213 -256.63444050139 -258.55903130686 -261.527228865864 -299.269855027329 -302.256143640693 -303.972463907598 -306.603328270163 -310.324126178515 -1.29025833014123 -7.1640536537094 -10.4932933393431 -268.607220872386 -270.349986338359 -272.082689230852 -275.259684808955 -277.169232306408 -279.307989932504 -281.884536051962 -286.885809333551 -289.666389637842 -292.610848848516 -294.216681046537 -296.951620524078 -300.281722783729 -304.035679494198 -306.478626993329 -308.270380068106 -310.495857875956 -313.009298974922 -316.117961186581 -318.440486761827 -319.7298993364 -321.49000275438 -324.463782644529 -326.375024356222 -329.49487255542 -331.168338227315 -332.78913360365 -335.289648369273 -338.741463345696 -341.597741620336 -343.99988643206 -345.152849553827 -348.162055439766 -349.86436673146 -351.319081422341 -353.784435606977 -356.459263171807 -358.937589417918 -360.747125834527 -362.564646719373 -364.812980017975 -373.248475223244 -375.862093583056 -378.160497500767 -379.868950345052 -382.509747160577 -386.238563624848 -389.706699248654 -394.537712687113 -395.785845811805 -397.252555012208 -400.645774820389 -404.25461858235 -406.550278817657 -408.365541728976 -410.379404837186 -413.424992884087 -416.352765365095 -419.082071318112 -424.534727445954 -425.809766230603 -427.858760536273 -430.906167684328 -433.593813816361 -435.377271272916 -436.51889189786 -438.866932560854 -442.096230158664 -444.702352264321 -446.82492829946 -448.309696956783 -451.401095097387 -453.749439460466 -454.82886601619 -457.145210471276 -461.543772424177 -464.410280882991 -466.332992189868 -467.444612920619 -469.665145160431 -476.124704603438 -478.870493579446 -481.149893344807 -482.845733573837 -484.435531603882 -487.113724515693 -490.51163983078 -493.078008547823 -494.336075525929 -496.288284408722 -498.370262775737 -501.252532656682 -516.601325859426 -519.401262627454 -521.165097989634 -523.820121709369 -527.094031618368 -1.29096608330519 -7.19887473565462 -9.14384251981818 -40.8874269757657 -43.5786900029684 -45.274756388277 -48.6665792008386 -50.466003339113 -52.7773021175522 -55.3575293224246 -59.6264759850838 -62.4512269981968 -65.4949732379295 -67.0987169610039 -69.5316483148916 -72.5886257126352 -76.2695702549967 -78.6226195322231 -80.2398161510822 -82.4706971460268 -85.0516525287882 -88.036993038177 -90.3136506373015 -91.6313402343542 -93.3212326251363 -96.3415823152254 -98.4373313794925 -101.940849152484 -103.274797938321 -105.048511344258 -107.689018524297 -110.588977949106 -113.450094671728 -115.863282807779 -117.009385060104 -119.967634154581 -121.473391394692 -122.882145442657 -125.828477047168 -128.949495255548 -131.466620542742 -133.272922457916 -135.049656328757 -137.262432134301 -154.415115689367 -157.035370860187 -159.338947416229 -160.99589450265 -163.74299195208 -168.131658777025 -171.527826339258 -183.216814978849 -184.453212538969 -186.019502587216 -189.004529308314 -192.381863577933 -194.682250756007 -196.493038548251 -198.50420119049 -201.707398619314 -204.5356464493 -207.140554816228 -211.961424556273 -213.255548162657 -215.613552825674 -218.434155707871 -221.118420155953 -222.915468909638 -224.077190721002 -226.615665290787 -229.596749433007 -232.171988995062 -234.273144193666 -235.740894266167 -238.889147123731 -241.23837474713 -242.457660956996 -244.898130333093 -248.726876496433 -251.574337250408 -253.523904043372 -254.607163327184 -257.044953915429 -261.597556670062 -264.321787202096 -266.60385705638 -268.261077107766 -269.93927661871 -272.695353427715 -275.751486472069 -278.336686495027 -279.605796084487 -281.564088865773 -283.57229139213 -286.799861300489 -320.682535185884 -323.594881243808 -325.355752478827 -327.83499105652 -331.038108365178 -1.29773396060631 -7.54532530630697 -10.4233003386661 -20.1499054042715 -23.3498013516263 -25.0592681777516 -28.295289324927 -30.0689154682313 -32.1925132137644 -34.9407090757204 -38.5486636179178 -41.3735070998244 -44.4333293969766 -46.0031808357901 -48.6133179312382 -51.5595628776657 -54.9769209249056 -57.4759216005195 -59.3538222404889 -61.8548760155437 -64.1619669462447 -67.7514713495179 -69.9581309853552 -71.2415191949986 -72.9038558891085 -75.5853768680353 -78.695526465041 -82.0762602935186 -83.9914540898358 -85.8804809625574 -88.4293919165208 -92.4590534433046 -95.3192631240453 -97.6290442660898 -98.7739253519724 -101.729023646276 -103.420600855288 -105.036620737542 -107.921566986742 -110.542697803917 -112.923455719564 -114.721223864629 -116.557858708953 -118.726196754166 -123.291571293199 -126.005661650329 -128.300782094639 -129.891568208126 -132.629059479792 -137.186664143411 -140.944118454455 -146.749718964845 -148.016486185148 -149.471464541053 -152.766204930818 -156.19728043014 -158.528633904666 -160.339806228412 -162.356740616377 -165.295287429701 -168.273464897652 -170.975212099589 -174.934809822007 -176.223842626515 -178.593127245706 -181.749232868612 -184.362997889948 -186.152535131811 -187.284764497656 -189.981004370023 -192.900638037244 -195.565409143775 -197.682854156006 -199.160205226394 -202.682015019037 -205.015290173641 -206.082925175261 -208.696191882997 -214.75800591 -217.660524393609 -219.608105406204 -220.683116496417 -222.790030149068 -234.874716322166 -237.684507605892 -240.025649088993 -241.749285253349 -243.425368211838 -246.227764795157 -249.274140046511 -251.723847451655 -252.977324476145 -255.082489083305 -257.172025886824 -260.060614818554 -267.671580887992 -270.232044369914 -272.058387350581 -274.906237696325 -277.892770834605 -1.2945404536001 -7.69787933387783 -16.7156864154171 -61.281736714286 -63.8412142788812 -65.5573308852573 -68.7378916981754 -70.5111074355822 -72.6030155604707 -74.8828467395938 -78.808579998923 -81.5884033043459 -84.6368297213982 -86.22512444488 -88.8338131067578 -92.5495109367986 -96.5728167376277 -98.9708931206358 -100.691494085126 -102.908243762416 -105.309428946651 -108.707207468154 -111.014083763001 -112.302810721253 -113.960067673312 -117.115644636761 -120.187804698248 -122.915608389281 -124.432310059372 -126.004926572872 -128.487898583264 -131.334610414213 -134.153709944866 -136.453979554488 -137.594379164361 -140.350348921386 -141.899873670192 -143.379365519928 -145.765480624635 -148.611628008888 -151.143749190896 -152.961175431887 -154.729288510941 -157.168988261115 -162.732384927234 -165.4513000638 -167.750018355137 -169.590583689913 -172.913498440806 -177.618629562766 -181.160909783467 -191.134933354221 -192.423984729449 -193.776960051975 -196.248434431636 -199.302905199885 -201.617647879671 -203.428767502331 -205.437678635742 -208.160230055872 -211.148351727809 -213.793622909636 -218.091685480587 -219.388898485973 -221.760478467452 -224.447494284038 -227.194855774672 -228.980377719303 -230.110472737722 -232.665193642335 -235.815154247106 -238.442980100619 -240.572120233998 -242.043273827948 -245.168896075985 -247.481373527264 -248.720453498319 -251.544881201548 -255.950095643019 -258.813608886286 -260.795369885734 -261.967366671789 -264.006776118755 -268.716501148275 -271.480674747531 -273.740699990946 -275.459303234398 -277.128308476735 -279.905240758277 -282.93419229289 -285.499517531538 -286.772458070779 -288.680874003924 -290.665674177529 -293.570735539695 -314.76269056777 -317.633015736923 -319.357618916027 -322.206833285343 -325.230730879517 -1.29789177496444 -7.40306980754637 -10.556674385133 -15.8054965632472 -19.1386895104446 -20.849986537435 -23.7868770560033 -25.5750070962296 -27.7763330422887 -30.6606800245857 -36.16143903847 -38.9660728546862 -42.2759109644863 -43.8816229859114 -46.4109161130692 -49.7267922468181 -53.5631655074037 -56.1102681013906 -57.8045896287242 -60.1974270472223 -62.7947210423302 -66.0173171810941 -68.3338964250697 -69.6354958315611 -71.3287173081184 -74.0523670038317 -76.088158988392 -79.0404415746025 -80.8315988127524 -82.5248504131703 -85.2830257241057 -88.9984895519013 -91.8215437340659 -94.2248983865025 -95.371279688773 -98.2407881513027 -99.6012118871743 -101.103665265607 -104.014816208923 -107.066024719464 -109.443321006631 -111.257550510083 -113.053744274119 -115.359294236984 -120.443019507777 -123.093125089219 -125.393746950646 -127.143019791335 -129.758367520195 -133.133211403005 -136.736014647789 -148.623004255958 -149.837738724318 -151.312249112963 -154.46724900178 -157.46385674306 -159.83316834038 -161.634711931086 -163.445859733375 -166.071074549167 -169.365023439332 -171.996299240999 -176.815440641942 -178.077899787849 -180.323187921003 -183.4237991781 -186.024240623129 -187.806162500621 -188.979390834243 -191.479378351993 -194.539294424935 -197.111906667266 -199.17358953139 -200.645754873711 -204.458636286473 -206.828988118939 -207.907767002751 -210.202272976428 -213.927798141208 -216.799035464161 -218.783309714479 -219.977680261796 -222.234757531823 -230.704948440443 -233.430796175092 -235.720195047042 -237.378700526985 -239.304900105934 -242.111160814359 -245.376115661974 -247.924607234188 -249.186742191369 -251.274393197334 -253.348286249528 -256.270243167631 -270.087643977462 -272.426546108658 -274.230137949213 -276.918248969566 -280.240789341357 -1.29332285741394 -7.42907782012777 -10.0789302353979 -299.778848643375 -301.681400163931 -313.66996894217 -316.324119738897 -318.103939203677 -320.22068081818 -323.852518036519 -327.542505669499 -330.459963645177 -333.579138012384 -335.239308327464 -337.735361536405 -341.393203992167 -345.486229250584 -347.963599544065 -349.942082367253 -352.393875910809 -354.59389262158 -358.964951586298 -361.261836902763 -362.550953167821 -364.15673950697 -367.265689132988 -370.11100556899 -373.621663143356 -374.950917252878 -376.532291048354 -378.622221578509 -382.084225583179 -384.995420322397 -387.317454934802 -388.457791608667 -391.728855581063 -393.663223566183 -395.248256030825 -397.745325697106 -400.994913113776 -403.396360009691 -405.217062949653 -407.122810294484 -409.445877317265 -420.219891037555 -422.78304250824 -425.086554297992 -426.74029309776 -429.489475999343 -433.892829405228 -437.668296868364 -450.180618969393 -451.394341966222 -453.056092649879 -456.024317859173 -459.12159864163 -461.453532801378 -463.26172375057 -465.264891955269 -467.919373730763 -471.01695067374 -473.658281827678 -478.932777744548 -480.199006684427 -482.203402609115 -485.188189360725 -487.978302839822 -489.779303311977 -490.938861708108 -493.15207897591 -496.486241476963 -499.09932101247 -501.196772110506 -502.662647921858 -505.945410225929 -508.267955447827 -509.346765416357 -511.912923267867 -516.767590991624 -519.568184056632 -521.539410121609 -522.664382305551 -524.684906042711 -530.063022429511 -532.869102657589 -535.110076455564 -536.80587525699 -538.546228196714 -540.907274814174 -544.661480314874 -547.229862056825 -548.495477921696 -550.401894936331 -552.453793532381 -555.681363451771 -576.492568672759 -579.251809516854 -581.08528858433 -583.719704853703 -587.024915765868 -1.28961854316127 -6.97197595819313 -9.43616469532059 -54.4161268014324 -56.9530326798821 -58.6668884362372 -62.0264521591162 -63.8353057471379 -65.9607022788215 -69.0715448897501 -72.9397533616728 -75.7559726389644 -78.7918208926614 -80.3778980378108 -83.1289120514697 -86.3438725980541 -89.7657232822877 -92.0765843787926 -93.7573092828046 -95.9441799511729 -98.7960588053302 -102.552645318172 -104.86551595606 -106.153873160807 -107.86915470682 -111.356061027036 -114.683756702137 -118.049946984769 -119.373374743116 -120.957933675698 -123.543616515872 -126.877671735603 -129.711232490473 -132.092460852153 -133.23861454865 -135.775942690317 -137.255491363459 -138.839342586584 -141.85829393467 -144.801306545501 -147.199972261782 -148.993013958272 -150.766697289532 -153.07535494641 -164.307522123117 -166.942311872699 -169.273481413467 -170.959090498486 -173.989890419297 -177.566897972002 -181.20736463018 -190.504491388579 -191.733606990234 -193.257448435765 -196.224251893005 -199.423051470114 -201.802235864334 -203.60305622102 -205.476356263186 -208.595482703564 -211.670977043735 -214.234030571785 -218.324580520884 -219.605361394249 -221.461666083798 -224.25727133588 -226.958611464081 -228.738640881604 -229.849069873635 -232.455795291244 -235.527344090075 -238.088308165067 -240.21000251931 -241.682336339177 -245.522323702827 -247.74845510673 -248.832488280578 -251.193946515859 -255.194535015451 -257.874887819303 -259.844851078845 -260.934868834807 -263.423744125307 -268.289681123874 -271.036458216494 -273.28274628141 -274.951346911848 -276.76100674424 -279.445518910132 -282.736754843895 -285.255800155935 -286.51837672146 -288.551306598047 -290.55903059428 -293.54978803869 -331.536087125911 -334.505520950574 -336.267281415089 -338.947017609055 -342.256466292163 -1.28872188978873 -7.53070922524083 -10.1551375139618 -68.8392547813053 -71.3537922997478 -73.091837337537 -76.4885322840378 -78.5022369741578 -80.7634069743547 -83.1283762615162 -87.1470495616454 -89.9526078638166 -93.094464921346 -94.7495559191322 -97.5441599259649 -101.047121587028 -104.588694784011 -107.171933948055 -108.649266256352 -110.937898916592 -113.48227203139 -117.140507975761 -119.451940053996 -120.730288567229 -122.386191434878 -125.139758658624 -127.074961048181 -130.190205745023 -131.901489037303 -133.485020038718 -135.764417443579 -138.96565396677 -141.764471153903 -144.090438976414 -145.243455337491 -147.842517706002 -149.367168376724 -150.923464237039 -153.982157682458 -156.79987670396 -159.246884758397 -161.076645884894 -162.809796674533 -165.021754429817 -174.93182887684 -177.824779767718 -180.148140206035 -181.827586885325 -184.25603489355 -187.771617963709 -191.207544737324 -201.141563388138 -202.360890097533 -204.006755291451 -206.724865130423 -209.740726163105 -212.048314385193 -213.846144429481 -215.77271853721 -218.536728251308 -221.611321017422 -224.234851849011 -228.320814530568 -229.584759376848 -231.995888314662 -235.036693197019 -237.902731648778 -239.689840755997 -240.852577468095 -243.522138091729 -246.461076221395 -249.072318353967 -251.148743363295 -252.621043052264 -256.319081459148 -258.764476432119 -260.022042800733 -262.279341160799 -266.645209657696 -269.535907094998 -271.504800355389 -272.671284950558 -275.167534952436 -279.018843623706 -281.653799584065 -283.940791669631 -285.595713803515 -287.291330596427 -290.227388714362 -293.35163521247 -295.884390963568 -297.136786542354 -299.16254789069 -301.302394447258 -304.327402268562 -335.050405117263 -337.979738490799 -339.733615320208 -342.335410637956 -345.074759171561 -1.29449830118701 -7.17474323128352 -9.54084524476625 -23.5435895042131 -26.428100907442 -28.1388777962793 -31.0253928700029 -32.8743050515892 -35.079332473406 -37.6941133990001 -42.4060172410147 -45.4196589494257 -48.3247550949533 -49.9030095284912 -52.7961794167062 -56.5122401874404 -60.36863939235 -62.8003744602277 -64.5141721557646 -66.8623876519683 -69.1764546128907 -72.8604415655847 -75.083872211872 -76.3628682762558 -78.1530399281232 -81.2054295410193 -84.0190225927878 -87.2939560885788 -88.786901546913 -90.509314422913 -93.1751800095602 -96.4460123176279 -99.4624794797192 -101.874080081668 -103.028830569858 -105.830696740452 -107.136215885376 -108.624241346375 -111.522295276516 -114.278991564878 -116.721347914569 -118.555920774972 -120.327593495751 -122.471069958689 -129.318191665008 -131.919153382604 -134.232980279314 -135.832426686121 -138.305181364872 -142.546388763071 -146.665566491197 -155.069355578107 -156.2922766153 -157.807931677655 -160.521483126556 -163.535309743832 -165.7972998559 -167.61633257237 -169.504418408283 -172.474568141724 -175.592052539539 -178.226385760059 -182.412848091439 -183.693569729504 -185.945084535464 -189.041398950313 -191.764766802142 -193.550801789492 -194.717006137252 -197.327663597901 -200.448736889682 -203.02658144773 -205.150627075588 -206.62532829672 -210.571830814271 -212.908795389583 -213.982077235634 -216.547539794591 -220.855783183472 -223.589711894694 -225.53886837432 -226.663952518473 -229.180405161597 -234.465440531354 -237.17574831329 -239.401046858044 -241.119808922913 -242.750387832127 -245.368647306955 -249.17718626065 -251.59709012268 -252.852105279846 -254.827472451009 -256.732519414997 -259.847678110175 -264.835463341242 -267.381786016234 -269.134431782118 -271.895440944804 -274.982645208416 -1.28728133542028 -7.87491600347762 -10.544036990365 -51.951690883642 -54.6298031596633 -56.3751063396205 -59.8425319854634 -61.5940290435763 -63.8417690595732 -66.2373736839363 -71.0245044059331 -73.7561821566613 -76.9077277855483 -78.4696990332772 -81.1119236877752 -84.3659439745675 -88.1400224493154 -90.6471330835519 -92.2962972351328 -94.6324969680571 -97.3558254273644 -100.301024491119 -102.57214917247 -103.862351574015 -105.603947574399 -108.779695486466 -111.37808658546 -114.461597188916 -115.93962085934 -117.664005487572 -120.110762293691 -123.051596548044 -125.876705107562 -128.212153701406 -129.352051442088 -132.07940952849 -133.525437048927 -135.111081197913 -137.895971775298 -140.702280603162 -143.135894648509 -144.962337746383 -146.66265800157 -148.730054500042 -153.871139439823 -156.534980691383 -158.835046273107 -160.498070313946 -163.485880209342 -166.864429513372 -170.553216198166 -182.902167786354 -184.120369448806 -185.787033313837 -188.879559602962 -192.00522529256 -194.366468457213 -196.175896714362 -198.231978581549 -201.297438670312 -204.925117433925 -207.400630265348 -213.004482082375 -214.287969441887 -216.538387093859 -219.816359469627 -222.63819881592 -224.440528236561 -225.592955523073 -228.119774638669 -230.992131420304 -233.640737348696 -235.776461098156 -237.238370230548 -241.305565075266 -243.636255635793 -244.776733484313 -246.999813820723 -250.953271017038 -253.79053070584 -255.75185065037 -256.869270333489 -259.208114402042 -274.040334244865 -276.821896786681 -279.113098383475 -280.761468966266 -282.587330158824 -285.267527496945 -288.996099948732 -291.549377970501 -292.814075476779 -294.722486384049 -296.838336339407 -299.790401538593 -342.867793038437 -345.883188859175 -347.559491419484 -350.167629932675 -352.87243195037 -1.2915323153583 -7.55327289480412 -10.0027911774263 -23.5268490942142 -26.6006869777072 -28.2939936273229 -31.4031607752748 -33.2032684926186 -35.4480106815102 -38.2934385670244 -42.2996837451748 -45.1154705782941 -48.1761185697985 -49.791161372863 -52.3526733015121 -55.4300997976444 -59.0604854478145 -61.6774702329958 -63.230132348166 -65.5479342265199 -67.958407963167 -71.9901474562359 -74.3465048202488 -75.6287969556519 -77.2185368411473 -79.8888320738476 -83.0630017615656 -86.1041910109344 -88.1154044032556 -89.7497386122597 -92.5264555764163 -95.4183819840906 -98.158824498879 -100.527449485733 -101.669332531578 -104.500156437046 -105.976839145696 -107.498203180043 -110.26268091577 -113.454121309974 -115.818625180087 -117.612936461273 -119.352659832947 -121.81303921549 -126.39696207976 -129.175129069947 -131.474719210323 -133.083871053913 -135.853452225573 -139.488229383356 -143.478281174268 -150.798098064313 -152.027946260385 -153.530195079927 -156.400415766535 -159.334775225463 -161.632117315105 -163.445178857678 -165.567252998131 -168.681619856516 -171.715672492621 -174.325266855869 -178.54594770301 -179.839686908672 -182.155295529953 -185.428887451255 -188.220691908667 -190.015020985912 -191.144303016348 -193.827658810157 -197.042793672168 -199.60577532874 -201.737757491725 -203.202420341761 -207.422751129346 -209.739595687242 -210.935883842316 -213.326386585287 -217.235490613656 -219.996836176807 -221.953160916987 -223.046680863703 -225.272222739044 -229.762694943048 -232.439708517015 -234.719869263613 -236.343572674129 -238.029983181902 -240.538532113448 -244.045113371872 -246.617131122265 -247.878173431186 -249.825004045163 -251.812330750174 -254.666554884141 -267.241784712154 -269.912480190044 -271.609069740035 -274.277027434035 -278.115668147652 -1.30396084688378 -7.48389657283324 -9.75791795269537 -19.8907790522186 -22.9394763989115 -24.6298332001967 -29.1891064413924 -31.0125656904164 -33.1173055333705 -36.8390444531988 -40.7655272025432 -43.5198266041595 -46.5216333225906 -48.1125052299759 -51.3105038389542 -54.9195468558136 -58.9236320591299 -61.4710656266399 -63.4403470076707 -66.0588643755918 -68.540842492961 -72.1989803796892 -74.5142217126454 -75.821975668852 -77.6166859132729 -80.852419950655 -83.2956057262202 -86.9913035888952 -88.3781778977981 -90.0650451694776 -92.6591072242718 -97.1105217799591 -100.043089184988 -102.415984842746 -103.558623794383 -106.370345965787 -107.808805548728 -109.388786756208 -111.800353953232 -115.337383041777 -117.798453937348 -119.599541027842 -121.336899164862 -123.623411026297 -131.098239314797 -133.719375255952 -136.042439584371 -137.674119292761 -140.542084150254 -144.189696853314 -148.05095809863 -153.030849239739 -154.271981065068 -155.717246252529 -158.886534887089 -161.991783388276 -164.317462111135 -166.142643011417 -168.150544126368 -171.021024702353 -174.501177074605 -177.070542482019 -181.030986499703 -182.351836431107 -184.407668976048 -187.29615323227 -189.972341314107 -191.759397254306 -192.940567572285 -195.497091685858 -197.972830202619 -200.704004767092 -202.806869776011 -204.280634782587 -208.271130215066 -210.660349391135 -211.733941297962 -214.351317563555 -219.812532031111 -222.53502597368 -224.508874720229 -225.589396975471 -227.650982591983 -240.675926419624 -243.491178739599 -245.749757645873 -247.422193687472 -249.297502872366 -252.385907934433 -255.282747190978 -257.798570289862 -259.066830563431 -261.036807555137 -263.002490651754 -266.097039500681 -295.881999244383 -298.694211102245 -300.408937308528 -303.235071183917 -306.390660993312 -1.29206080546571 -7.57266907143241 -10.0837536080301 -16.5859492683094 -19.7261387449306 -21.4442268672785 -24.2927664674422 -26.1775147558021 -28.4233038376955 -31.4036025287139 -34.9923121799249 -37.8258864761459 -40.9390000988272 -42.5603041278738 -45.5808464559466 -49.2127728566446 -53.1818024537116 -55.6152505887445 -58.1078514632219 -60.9135684664835 -64.1354303030869 -66.8793144631342 -69.1861703439149 -70.4816252651295 -72.1145654374242 -75.0074156422172 -77.2874983199251 -80.5455351317512 -81.9455301265259 -83.7295387265969 -86.3532792898867 -89.3861272182454 -92.1324010832625 -94.4426646622138 -95.5894696310423 -98.2323687643203 -99.6326803514073 -101.130969660874 -104.239929683557 -106.972922334902 -109.408587948409 -111.22662959326 -112.992126313193 -115.093068472527 -119.630495462595 -122.276332919705 -124.572622281439 -126.121951603536 -128.828717607693 -132.771243575179 -136.391530608106 -151.186588520271 -152.424625000508 -154.037277814884 -157.016884065894 -160.346342172534 -162.6487057052 -164.444071944025 -166.38248360135 -169.293556796 -172.301109654187 -174.912898184251 -178.937333142429 -180.257252035624 -182.391650280995 -185.521188539806 -188.226914501476 -190.019354771328 -191.191675898764 -193.507648571806 -196.371512745629 -199.021289801969 -201.154061344889 -202.627174731744 -205.778453879479 -208.194744908568 -209.291406285953 -211.434174244072 -215.657610076966 -218.537238018446 -220.509998602632 -221.62503518856 -223.980659920892 -241.120445003917 -243.892453750111 -246.261497296545 -247.933640265625 -249.64297955291 -252.201870228312 -255.578501587355 -258.109625939111 -259.376523180164 -261.470084961935 -263.347676490618 -266.214249111358 -280.51376784678 -283.253111327162 -285.016454446539 -287.76230684572 -290.587955457879 -1.30000631596402 -7.39336710094313 -10.3999924492059 -15.81173310438 -18.9917792657543 -20.7096805477048 -23.7004053426991 -25.4858359288264 -27.7348999727298 -30.2265531525068 -34.6802790158867 -37.4930230506969 -40.5166676709984 -42.1327787359946 -45.2035860223978 -48.4443395499352 -51.8320309182983 -54.1900259279956 -56.103009275452 -58.1524202099185 -61.0094502521633 -63.97583065516 -66.2960934190936 -67.569647602955 -69.3469110297367 -71.7956442569463 -73.8980699593201 -77.3643508411784 -79.3157619280211 -80.9721482823255 -83.6279115766498 -86.6479760505994 -89.6052726203596 -91.8815043256847 -93.0303239948546 -95.8968734038813 -97.1811760192703 -98.7890134916494 -101.832764165564 -104.348539547504 -106.7842835028 -108.649848324741 -110.464298603107 -112.768756701852 -117.25110143011 -119.924714365271 -122.221104556148 -123.859384005186 -126.833411543932 -130.906481908943 -134.75524867414 -140.030484717377 -141.271205877652 -142.797164102907 -145.710358504238 -149.085185372625 -151.344373163777 -153.152422095971 -155.11993191203 -158.333351391422 -161.398346791279 -164.012532205772 -168.7203875732 -170.008689367709 -172.141636267178 -175.062947759529 -177.743384124127 -179.530757521529 -180.668929561671 -183.028600634216 -186.117786334522 -188.777059203379 -190.853466953663 -192.333604578049 -195.285772161488 -197.657701803734 -198.815412314534 -201.171642660661 -206.040706672264 -208.937195896491 -210.897469625955 -212.000757294712 -214.201606200839 -227.46423382787 -230.320166306871 -232.569919087098 -234.260047379997 -236.011076100192 -238.441738375925 -241.68363159865 -244.280176670464 -245.546403912373 -247.44765235502 -249.506394975949 -252.523046280659 -279.204173843032 -282.105373095454 -283.886738113494 -286.824731479526 -289.599214162643 -1.29531583306696 -7.50416854680415 -10.1130830483365 -28.5840991355416 -31.4144252591855 -33.1180245522233 -36.408605121801 -38.1777149424904 -40.4910965361786 -42.9785183924784 -47.0974261678192 -49.9595906771558 -52.9385999374039 -54.5264736271994 -57.7608208589926 -61.2053463946949 -65.2042778352704 -67.7169404739314 -69.5785610022758 -71.9350918988172 -74.05748295662 -77.7046446277322 -79.9483274081256 -81.2490113445214 -82.9922300202122 -85.8710306099763 -88.730101635054 -91.6396469643037 -93.1993250505772 -94.8332485346853 -97.4875053893069 -100.914808989292 -103.984266351348 -106.353877375703 -107.503082478942 -110.67128216688 -111.92711449086 -113.45647931546 -116.43374734866 -119.460254892628 -121.893385903477 -123.720738002435 -125.493602108828 -127.729114106657 -136.994634606837 -139.596325981061 -141.901276836401 -143.571410244983 -146.372703738937 -150.317301579433 -153.766377840002 -160.604787892626 -161.835223034802 -163.354500851111 -166.182833531435 -169.234062049914 -171.583930400853 -173.410224271101 -175.439731872762 -178.711827807746 -181.902606650599 -184.463096159771 -188.507024699491 -189.795086860393 -192.041692536872 -194.976417140252 -197.585255273256 -199.387777166263 -200.555964800857 -203.178421438117 -205.777742204597 -208.286049563644 -210.40485256377 -211.856292962654 -215.738190344797 -218.103505224496 -219.200325272432 -221.486316902354 -225.413060485346 -228.077986779261 -230.030980204149 -231.144274876208 -233.526210871514 -239.928654476614 -242.644435980598 -244.903629595248 -246.604973812815 -248.323456420285 -251.110524219984 -254.086935230614 -256.537721281976 -257.774897817533 -259.738761461134 -261.677772081297 -264.769568268632 -302.676034581157 -305.573100096141 -307.27197668743 -310.072098417831 -313.108825213033 -1.30361284033691 -7.20682371233173 -11.6038805022568 -96.4996100285298 -98.7662908533015 -100.470381991631 -103.391932704963 -105.375151159014 -107.441941861939 -111.333251916868 -115.81386191853 -118.6747259184 -121.667901408202 -123.278863776878 -125.683170555862 -129.284665990382 -133.21684735715 -135.762984073366 -138.219680121315 -140.272011178565 -142.537452620719 -145.811603058064 -148.171162188094 -149.480501292454 -151.141794773314 -154.151071710978 -156.176825527306 -159.209768795696 -160.60336412911 -162.251002271158 -164.554554819598 -168.126142243707 -171.041843865588 -173.415519976028 -174.552918001231 -177.379086321885 -178.779535848913 -180.271789502369 -183.30356803267 -189.197332278228 -191.672056765294 -193.486827042866 -195.410498910005 -197.679995282638 -212.150408021107 -215.200248655348 -217.514137787971 -219.19603435822 -222.077061209378 -226.087610712192 -229.743629086805 -237.810655655611 -239.10087395995 -240.467799933189 -243.584033273567 -246.626652676503 -249.069916213139 -250.891157854518 -252.792639527001 -255.30118094942 -258.243089808414 -260.837103270812 -265.583358334442 -266.873387557816 -268.833208206033 -271.850005724211 -274.56762714775 -276.384572676383 -277.539551263429 -280.177714396654 -283.086243136487 -285.66369549365 -287.763410492919 -289.242589352055 -292.465001051982 -294.761631916721 -295.853790585815 -298.320244492476 -303.17740724565 -305.94360565002 -307.921505152819 -309.084584063718 -311.291825951381 -320.301525264823 -323.101729239133 -325.411199942741 -327.077794926032 -328.821168066403 -331.335177856284 -334.538486715597 -337.062691134329 -338.319284785263 -340.097476537951 -342.059014367942 -345.251747483562 -377.251983921498 -380.229209876862 -381.979315096671 -384.893031060517 -387.749363244975 -1.29010061790166 -7.00171390647987 -10.5886960912982 -14.9076461789257 -18.1235422574837 -19.8321860090167 -22.5431268792101 -24.4802877770242 -26.6275564628002 -29.4669903817743 -33.4459917142588 -36.2595227053584 -39.257827505819 -40.8481997888384 -43.4668737323564 -46.5292661883567 -50.64959747881 -53.2642404246772 -54.9510091139286 -57.2646291158142 -60.1206873360671 -63.1380782305566 -65.4657913194327 -66.7585897706216 -68.4726290543044 -71.5965217580407 -74.471772559435 -77.3161182294545 -78.9359637432642 -80.6788440032921 -83.0043896430784 -85.8751130728376 -88.7852138134616 -91.1329082706065 -92.2745485454085 -95.6332680023072 -97.1945926786133 -98.8212434265832 -101.549494694133 -104.764924393456 -107.139830750619 -108.964186850716 -110.801096580088 -112.999156790799 -121.088998977391 -123.79923293326 -126.088445775736 -127.745450408412 -130.529169503824 -134.025030994811 -137.611413707058 -148.645667387689 -149.862521175984 -151.520610449076 -154.425586040016 -157.557281057361 -159.847222554843 -161.654002744197 -163.568068995318 -167.04119822147 -170.240065072845 -172.888731990465 -176.858225495583 -178.158180821747 -180.448079142466 -183.388542137653 -186.080678458952 -187.872222202299 -188.984296328924 -191.511469428012 -194.512602209864 -197.164963968408 -199.198551304981 -200.677208979864 -204.530071729866 -206.775707203059 -207.845852801243 -210.374200889736 -213.97904421163 -216.876886688605 -218.850349372488 -219.990256312884 -222.010282277868 -226.670955826501 -229.339422070426 -231.614881938751 -233.268081004927 -234.997832767387 -237.668040950207 -240.778269850464 -243.318367760049 -244.573910331019 -246.429278525759 -248.460880965429 -251.389638759149 -257.408259825998 -259.909228107197 -261.628414546067 -264.328595857808 -267.391974011196 -1.29705853218337 -7.53795771880702 -9.44323281962666 -29.7968460123257 -33.1304752509303 -34.8456526115862 -37.782117613382 -39.8214917945202 -41.9848262011367 -44.977461077556 -50.047488537242 -52.8872126028817 -55.9594599914659 -57.5563906717525 -60.2167518961184 -63.4438687775459 -67.468756578399 -70.0025839100662 -71.5265610263969 -74.0082242319299 -76.3267780220169 -81.5549303492207 -83.8084252641336 -85.144573303914 -86.805923015267 -89.4629621943461 -91.9687096904633 -94.9663476973262 -96.3813859261479 -98.1902154137742 -101.202639716965 -105.313566577324 -108.156738656852 -110.521310405877 -111.662946905936 -114.414532974361 -115.742013672575 -117.237549931473 -120.330675814675 -123.209627933662 -125.620209232375 -127.461680706619 -129.270503986445 -131.682953406959 -139.434146921784 -142.054968608052 -144.356458153729 -146.083386240823 -148.494995165937 -154.456151740773 -158.187768745274 -168.808734919783 -170.032749362615 -171.631909277131 -174.69660078595 -177.779024758401 -180.108187610176 -181.920502854532 -183.982407300165 -186.979904164863 -190.521226886106 -193.106078842789 -198.149978853454 -199.436918850713 -201.824867374931 -204.912564269963 -207.609942776496 -209.411523581505 -210.560282152123 -213.004562613564 -216.085418927858 -218.787318339287 -220.89750793734 -222.37278967965 -226.772468895399 -229.114429546402 -230.192796526496 -232.734181700239 -236.610243212228 -239.338888595562 -241.275537743945 -242.454306084374 -244.639799298483 -249.02773227399 -251.843057591975 -254.09591996038 -255.777165918854 -257.615213568857 -260.432996984465 -263.744522197436 -266.285217725751 -267.557551080234 -269.368771906825 -271.526564856223 -274.726492204487 -317.54423695555 -320.664372229795 -322.357269489684 -325.082940279624 -328.573765679988 -1.29338727996948 -7.55545059853198 -10.0772844062657 -15.6376511860403 -18.7989848593524 -20.5026552264322 -23.8908409469233 -26.0462039642792 -28.315490690963 -31.602230479742 -35.4224757864439 -38.3296150479724 -41.3279949594876 -42.9533801550814 -45.5784291056854 -48.9172359270392 -52.5061107993418 -54.9744611115632 -56.8636210074934 -59.3321558632004 -61.9987999577559 -65.359282931878 -67.6286800286749 -68.9688779006338 -70.6850575488941 -73.3827304125886 -75.858919234938 -79.155498598157 -80.6873775206694 -82.4383189669692 -84.8302743039798 -88.5844555163792 -91.4211206818599 -93.8163082428664 -94.956313903607 -97.7119559237341 -98.8772794020434 -100.326067931696 -103.074725181825 -105.798760610888 -108.290783969581 -110.124772595214 -111.910778277544 -114.206804136982 -127.821460833798 -130.453193580718 -132.762936996684 -134.388324486152 -137.04638803155 -141.676618386063 -145.073439463718 -156.831718325896 -158.055565000535 -159.700510557482 -162.871409253742 -166.04459186878 -168.37044350604 -170.15781453775 -172.085112251195 -175.121448394326 -178.174877047029 -180.766792562582 -184.780588108117 -186.049889045115 -188.079586137604 -191.044414608726 -193.79050385924 -195.58756877696 -196.734049045975 -199.777749045125 -202.406682809669 -204.961547963675 -207.077746911562 -208.539145403726 -212.965813425906 -215.210242319486 -216.288817205283 -218.464895314785 -222.863613078068 -225.591105607356 -227.538952887155 -228.647382260789 -231.077015528325 -237.960594875623 -240.796421337776 -243.027749389062 -244.710117301159 -246.339290435736 -248.694284117156 -251.82817521526 -254.29655740422 -255.546338942964 -257.663922320185 -259.551169549695 -262.542952832707 -293.92501437856 -296.916992772433 -298.620609279706 -301.316450931989 -304.271714373125 -1.30006497527039 -7.78317310157321 -11.628577823553 -286.61067840934 -288.5633389118 -304.340256426887 -306.991772967939 -308.750142916531 -310.813779878773 -313.491568108631 -317.900441512414 -320.779771184698 -323.918915403386 -325.544902621819 -328.414632020784 -331.485370386629 -335.295412430404 -337.732100943915 -339.274766086285 -341.602388186675 -344.125528515417 -347.669031626257 -349.934724004178 -351.206026763068 -352.847091175296 -355.530241147981 -357.552366869701 -360.709073469578 -362.117057502591 -363.936856818003 -366.3011288865 -369.735015231493 -372.566220432879 -374.884489270536 -376.035212630515 -379.008704191295 -380.283236168073 -381.802685757959 -384.862485817622 -387.702943703265 -390.137586061876 -391.950040722922 -393.859718720068 -396.130389150287 -416.325212959707 -418.938795063994 -421.231544111101 -422.829024555084 -425.549037154014 -429.074256923692 -432.814731383623 -443.37433340855 -444.622836803407 -446.208858910194 -449.608018196164 -452.641842095527 -454.972513335565 -456.76312705243 -458.715991379111 -461.635902000909 -464.918671050945 -467.469265596 -472.617257917268 -473.864427890878 -476.226516544561 -479.629947706005 -482.31514017672 -484.100367710447 -485.229484316486 -487.862829995789 -490.922463670484 -493.563523652335 -495.664479592423 -497.131987979188 -500.629421086876 -502.966583969301 -504.044052866813 -506.526681644592 -511.269728914927 -514.067251485879 -516.030786232554 -517.151584978153 -519.377562573106 -523.760624426035 -526.48502956415 -528.774228214968 -530.46556420883 -532.221288773427 -534.835092530816 -538.089097516164 -540.537298074824 -541.808922586366 -543.816432651126 -545.738596526454 -548.690603782652 -581.691139637192 -584.59608831629 -586.360907537054 -589.427091056405 -592.794014902574 -1.28844854282716 -7.25872607446223 -9.66556738203573 -38.6279111538077 -41.3604150447572 -43.0606540892977 -46.9620814788144 -48.8019677110263 -51.1052298929831 -53.7237515620694 -59.4681589918346 -62.3066676721318 -65.2154679455874 -66.8321133472486 -69.3665464894836 -72.7329864259094 -76.3013912767672 -78.8775420352279 -80.3460598453318 -82.5513311866513 -84.872534360583 -88.4948346696428 -90.7484778558724 -92.0350432460929 -93.8788778605947 -96.4727273979891 -100.995844892038 -104.185905193189 -105.526600475201 -107.155912176213 -109.763754887529 -113.173393528423 -115.898296495789 -118.267102214768 -119.411525458544 -121.969186679282 -123.785248866279 -125.235745287136 -127.764046978025 -130.549154992888 -132.983144247956 -134.807444316913 -136.634713825884 -138.965074967739 -149.46148990179 -152.066486371318 -154.36131142551 -156.012937604894 -158.91233811074 -162.50996149 -166.100298960639 -172.652795603199 -173.885503409018 -175.406572304473 -178.111938297718 -181.65807307224 -183.996245019713 -185.806281813506 -187.90501682956 -190.857274626005 -194.536069327913 -197.163544468647 -201.474768181231 -202.75081852052 -204.838243472875 -207.772246373781 -210.579302433757 -212.40235367443 -213.525526550963 -216.202831612346 -218.842773685486 -221.595153675014 -223.706831250711 -225.167873948888 -228.784569818233 -231.143140215452 -232.221819101586 -234.560721571963 -238.763457662152 -241.54174479525 -243.510715763401 -244.638289218535 -246.944950760785 -252.072458576213 -254.782681783796 -257.032312827832 -258.71444136037 -260.40997322916 -262.627430725424 -265.874548813609 -268.414395859501 -269.667681515262 -271.615520479276 -273.53477598358 -276.56108189106 -287.110851549984 -289.77905954818 -291.471732434494 -294.168879151894 -297.172194882053 -1.29303002143093 -7.24579839728214 -9.24508606454672 -21.4260254974668 -24.4725472480949 -26.1648864807321 -30.7137131177863 -32.5664793713262 -34.7642345945246 -37.71300464598 -42.0678290610883 -44.9565434696165 -47.9366994008256 -49.5570894105941 -52.2693966454231 -55.2881744127426 -59.2334624896263 -61.7965784363967 -63.2596637787568 -65.5942090854055 -68.3155730208476 -71.8972118847374 -74.1809168270355 -75.527843073078 -77.1594561452842 -79.9016146136245 -82.3873927425076 -85.6727361973941 -87.1021853612877 -88.8400182590481 -91.6275034737358 -94.7579596480588 -97.5866691095154 -99.9387030781942 -101.087726349185 -104.179896215409 -105.582818272513 -107.06940077085 -109.696452191442 -113.373758044576 -115.833308165026 -117.659387460461 -119.450482710203 -121.612212263414 -131.149215753512 -133.779410080745 -136.076061876008 -137.741069100929 -140.368164524172 -144.072875694502 -147.840734737506 -156.286903890807 -157.515720633233 -159.122487678373 -161.680462993287 -164.945358255933 -167.210017366311 -169.014528600879 -171.132312539166 -174.231265051337 -177.224055317594 -179.821739856285 -183.869346934225 -185.142805391487 -187.217741810354 -190.097346926574 -192.691877545311 -194.506729028615 -195.683789707714 -198.301190841245 -201.327315061389 -204.027289785823 -206.146292764747 -207.620838096897 -211.397782112782 -213.830529004076 -214.907054117412 -217.317962961426 -225.24756861862 -227.974763030239 -229.932376035919 -231.036061789288 -233.389743162336 -245.742225611674 -248.67573126188 -250.96336045423 -252.636637510218 -254.507314912486 -256.999341350952 -260.26137157608 -262.780909308371 -264.051395198042 -266.079466290773 -268.095607306697 -270.882760845374 -275.414180691976 -277.889058860163 -279.561247903325 -282.549110840694 -285.298125311556 -1.2893755044504 -8.13759245616839 -11.5097165879977 -57.2887019684264 -59.9135541266692 -61.6301775538819 -65.8085492389001 -67.6332512261239 -69.7587118656796 -72.3057118024984 -78.4447321580623 -81.4649022084168 -84.5062583976161 -86.1040555966278 -89.0570090830035 -93.2364397632277 -97.0523557036175 -99.473155535068 -101.62222848518 -103.967961461073 -106.668199152489 -109.544634255498 -111.842739353738 -113.124107491359 -114.779468931074 -117.366691205453 -126.083232277823 -128.377054789386 -129.691232049496 -131.394741047148 -134.099648617295 -137.45530385744 -140.303828219839 -142.642691140569 -143.80051035119 -146.714549495882 -148.14369604037 -149.608583896414 -152.461436673792 -155.399635357682 -157.80574228421 -159.633307032524 -161.357895029445 -163.525830857199 -173.374898054538 -176.013006417406 -178.324602741843 -179.874824538634 -183.006821137009 -187.255165416051 -190.619356913968 -200.830387179134 -202.043861498602 -203.548416799344 -206.727442439888 -209.957532789007 -212.287171863802 -214.093851886897 -216.109476768762 -218.99513847494 -222.126636233263 -224.717236887179 -230.109365472579 -231.410033856213 -233.579390836397 -236.720757193269 -239.384490988318 -241.154084753415 -242.346419925125 -244.971304420308 -248.068458021797 -250.677999761726 -252.791128959175 -254.268066433043 -257.34433654277 -259.629676759208 -260.802600140168 -263.224484647951 -267.220986185905 -270.009091339869 -271.982554178896 -273.118445200689 -275.507839808056 -279.981725801458 -282.621993025661 -284.893781479572 -286.585829466026 -288.385437914467 -291.260643791451 -294.52769262706 -297.123089263623 -298.368263132198 -300.298370741514 -302.317711076808 -305.01765279075 -337.929752336327 -340.905298212197 -342.700046753805 -345.243768945514 -348.085050516949 -1.2965827243325 -6.90505701091116 -9.28290831714908 -17.4111638076942 -20.4960630924768 -22.1985118170884 -25.9825236922491 -27.828206434353 -30.0311575539654 -33.4516452619297 -37.2360664614672 -40.0674867119508 -43.0808005738221 -44.6969454647198 -47.1506659671089 -50.3521657092434 -53.8628542684998 -56.4143309301662 -57.8188887338225 -60.0179826597031 -62.5981067012275 -66.1870941898887 -68.3880545415644 -69.672999855572 -71.3991416394072 -74.5586345658325 -79.0086383272542 -82.3364938331141 -87.9209733153225 -96.7258985973977 -99.3463076332842 -129.161938792708 -214.677278227307 -216.790334385415 -229.921481350835 -232.430204191512 -233.573437410615 -235.087963150014 -237.697087057378 -240.797733055404 -243.228341105813 -245.08000234049 -246.873690706436 -249.014063918419 -253.423729380277 -256.156642063818 -258.46361742626 -260.154307852946 -263.016995299493 -268.319743633166 -271.8690490123 -277.194678217724 -278.467667060417 -279.923111128767 -283.021920682328 -286.083284261917 -288.371799010667 -290.173207240608 -292.360155810279 -295.262851170938 -298.367033502324 -301.081306928025 -305.977961007551 -307.226537565428 -309.356961835069 -312.501995755632 -315.181409654572 -316.960923528389 -318.138082090271 -320.991592662736 -323.80034555627 -326.408734511321 -328.532027738242 -330.017003793262 -333.922858048799 -336.234356332676 -337.317327982991 -340.010445405578 -343.774491480483 -346.698537799502 -348.65710340347 -349.804868862136 -352.081833848828 -371.022833292858 -373.832596781546 -376.136133840928 -377.78995612619 -379.493472669616 -382.069348406185 -385.492826403315 -388.06323035639 -389.32165784564 -391.233514461093 -393.354658610602 -396.306712180598 -425.331614661462 -428.225926690161 -429.913261746677 -432.610931914277 -435.586003773982 -1.29369669265547 -7.81113612607798 -10.4612716487947 -92.6044961390672 -94.8818991401236 -96.5882893833759 -100.202081416442 -101.988371860879 -104.195560128214 -106.92148618583 -110.833324713517 -113.733774682968 -116.684212244014 -118.305255509746 -120.975525558242 -125.159540653852 -129.169904107448 -131.633575903078 -133.990875250673 -136.435061445974 -138.793214166087 -142.632674070593 -144.94465477778 -146.278604079863 -148.009329288067 -151.18998607201 -153.835752210233 -157.034845788 -158.719695355217 -160.4561902049 -163.094681570977 -165.929631511284 -168.729289451141 -171.060045472188 -172.221168292136 -174.936047514221 -176.531837501999 -178.031210902793 -180.703497787967 -183.406904239105 -185.778246978734 -187.592707159054 -189.486089223194 -191.895088192614 -210.993767915288 -213.994275281954 -216.314185149301 -218.161928485083 -220.726254920851 -224.454677873886 -227.902424935503 -239.175653984415 -240.398060180986 -241.900259829524 -244.887878750003 -247.902447737746 -250.205590161362 -251.997671448466 -253.932861375171 -257.191087088131 -260.120627301511 -262.699324495226 -266.869246361977 -268.126450244464 -270.507690417881 -273.393004062132 -276.065248090023 -277.850451793099 -278.985389520724 -281.598099047096 -284.44313129891 -287.109517306943 -289.171681962483 -290.64632361943 -295.239346585473 -297.549837975766 -298.640452022472 -301.144716131465 -308.324970074095 -311.196653840466 -313.153571482796 -314.290994307105 -316.708456140386 -324.171083920312 -326.961492497868 -329.214357181849 -330.909422297705 -332.516834765082 -335.458275494821 -338.675638656608 -341.251233978455 -342.515198276907 -344.453122869044 -346.504160260436 -349.273357981984 -379.108729632611 -382.015209809678 -383.774459354249 -386.727847841802 -389.541693120929 -1.29731178299615 -7.15103593657991 -9.63617352987748 -14.4889445850445 -17.6637033528207 -19.3634643743669 -22.5694419380185 -24.3605210366384 -26.6570727531951 -30.1520609483345 -33.621710633152 -36.3782402063658 -39.3077972363107 -40.922874030289 -43.7192265838523 -47.1536946592922 -51.1377083355907 -53.7453769208642 -55.1827095295535 -57.4478732408602 -59.7274029387183 -62.9371326114003 -65.2259633098661 -66.5174146563404 -68.278436433563 -71.2610980068065 -74.8939322688348 -77.3408499151119 -78.8315424297071 -80.6252384393082 -83.2587641871834 -85.8970934033035 -88.7052571817045 -91.07250220539 -92.2230707263539 -94.8160763279616 -96.155728364671 -97.7204075384228 -100.354204075503 -103.195573524255 -105.623600597338 -107.445957527325 -109.211860204466 -111.586889726347 -126.007809554075 -128.623329949355 -130.914581157064 -132.525001610478 -135.183759244168 -138.678038993367 -142.489783938188 -154.578070356661 -155.829774636243 -157.417062229731 -160.201295076185 -163.41335985871 -165.743528770069 -167.560205027714 -169.632549143323 -172.688283092062 -175.658589999159 -178.352752985038 -182.500558473572 -183.762909363408 -185.849237911259 -188.86243029829 -191.529223379235 -193.321456399217 -194.49485019865 -197.030295069363 -199.758791231009 -202.325526329479 -204.460501208254 -205.92660021235 -209.292341919384 -211.686174740723 -212.76086307238 -215.414408732125 -219.684947388736 -222.510351626175 -224.477224120783 -225.656861911266 -227.662337340675 -232.687614863048 -235.350768844312 -237.618816938035 -239.296071613218 -241.078006317888 -243.501952832227 -246.902935728913 -249.388822703423 -250.653542893917 -252.585284883639 -254.838663714991 -257.923746105127 -281.220800835345 -284.004447106844 -285.76417310191 -288.220009114676 -291.408836385988 -1.3033452868413 -8.06744411971561 -10.2840604083127 -93.9112354922851 -96.1897232221974 -97.9008653414105 -101.895988943401 -103.717040153746 -105.894067266997 -108.698172612672 -112.586186981919 -115.300062506513 -118.430323655421 -120.046903177153 -122.705699510634 -125.754496214415 -130.473197897884 -132.900107247101 -135.56701862766 -138.613276194498 -141.150747767691 -143.97406214038 -146.255881861642 -147.60305730208 -149.29233694642 -152.435587823539 -164.330467105764 -166.62299911849 -167.953538798807 -169.530903239053 -172.576943363238 -175.893580097139 -178.764405570934 -181.115473785428 -182.272582922144 -185.167004339708 -186.697384549733 -188.313536828484 -191.093135082952 -193.976839216516 -196.425571463419 -198.292838943906 -200.101157141849 -202.386294462947 -220.801071114762 -223.448603073314 -225.731836858259 -227.359404067568 -230.121435647331 -234.105057199382 -237.517215574185 -247.284857484162 -248.514145021547 -250.119353086914 -253.039665680127 -256.644265857078 -258.93063372881 -260.744000873531 -262.823542888266 -265.559787276177 -269.120879761472 -271.793670949423 -275.814771742479 -277.07823732182 -279.476790131838 -282.285790977153 -285.032554647352 -286.838452109571 -287.996874867038 -290.726459437214 -294.093822965777 -296.772144579912 -298.869270088739 -300.33768565695 -304.028959952349 -306.36472264666 -307.463855937337 -310.132416100154 -313.185927901546 -316.0339595736 -317.970847727496 -319.117535514244 -321.470962880651 -326.597312471806 -329.393881398165 -331.638579990319 -333.288310428462 -335.112892434489 -337.962064232422 -341.668827049678 -344.191573782242 -345.454520298595 -347.376029234997 -349.334237181992 -352.128338930885 -396.057434458877 -399.062704712053 -400.858030854869 -403.466128472783 -406.608394041997 -1.29896359249678 -7.36844347760779 -9.59365324803039 -14.3510634301142 -17.6893042285351 -19.3980347442263 -22.297177395074 -24.0953690375354 -26.1153645638538 -28.7319224285381 -33.9983498318501 -36.7090808511754 -39.8014509032015 -41.389156423224 -44.1267322388582 -47.4799435194755 -51.0912920471433 -53.5344985278027 -55.1751340982651 -57.5785949643865 -60.175918219618 -63.5558121425421 -65.9084946923736 -67.2354220099495 -68.8705280899479 -71.7970513370546 -74.1993494112984 -77.0132451744169 -78.9631887404636 -80.6524769756719 -83.1691856040752 -86.1540835912538 -89.0207262130739 -91.3893504383208 -92.535571870473 -95.5096391156501 -96.8379589818211 -98.3940435127701 -100.949397164964 -103.688893587181 -106.049077942803 -107.872491081838 -109.681468428848 -111.909317312608 -118.300364297004 -121.091430695082 -123.41104809324 -125.215409871554 -128.1705602049 -131.847818456385 -135.472138312831 -141.033109591083 -142.275428286401 -143.855423015719 -146.491911375819 -149.511460532712 -151.827273142734 -153.64909918804 -155.654192527881 -158.751383128603 -161.73922845516 -164.403008427444 -169.759048793385 -171.041875305687 -173.254453780594 -176.10968284635 -178.806471844716 -180.589869764237 -181.724327659062 -184.419158792677 -187.380948933643 -189.925714599932 -192.062717040256 -193.524518486552 -196.868187318541 -199.205389038077 -200.297833519393 -202.71154513304 -208.170248226082 -211.01908018036 -212.998046614161 -214.153728381722 -216.626872219777 -220.377976630022 -223.133063818532 -225.34931433481 -226.987432178663 -228.708742462931 -231.236348111172 -234.369777553771 -236.959109406229 -238.208609425951 -239.977656915226 -241.937199486706 -244.929581228157 -285.228689904468 -288.145923976856 -289.920498629228 -292.648207944468 -295.949653230123 -1.29424116952195 -7.34377672008156 -10.4737169950927 -42.1511354552268 -44.8031897950603 -46.5178892881195 -49.3826621910009 -51.1575670249854 -53.3499963088112 -56.3461781447284 -61.112625175991 -63.9572882365609 -67.0832617488259 -68.6495986299625 -71.5446793414864 -74.6486118341193 -78.8000824777985 -81.1428576137055 -83.2829800288061 -85.4539641176672 -87.8216262150922 -91.2818550067785 -93.6408552363962 -94.9280373661318 -96.589478177602 -99.6771134975748 -102.410641993914 -106.050802746637 -107.380707653764 -109.028959002193 -111.693000205946 -114.976952573648 -117.832107140801 -120.201868632721 -121.356115757698 -124.353143176092 -125.792108379502 -127.374717035334 -130.242786840507 -133.142476258354 -135.543284315748 -137.362520037923 -139.260121187212 -141.633671425014 -151.927250124552 -154.58057016567 -156.888554858048 -158.490918100461 -161.593388430576 -171.905352797282 -175.147744025956 -188.091517553987 -189.300313743694 -190.905433895366 -194.046052803652 -196.931043421633 -199.231658923852 -201.050177925421 -203.014272181488 -205.787799477401 -209.122641383471 -211.829153270404 -215.631626422814 -216.894431574109 -219.038944353931 -222.044833276288 -224.757616574632 -226.552033903956 -227.701448078995 -230.021877211496 -233.102286021839 -235.714428436646 -237.823277516314 -239.29227925684 -242.964888442942 -245.233196976557 -246.316680429305 -248.714718526123 -252.716566728503 -255.54254087449 -257.519880461298 -258.617393401267 -260.850978182416 -266.566715958658 -269.325793127739 -271.603425681939 -273.267608425959 -275.006822204714 -277.434497428912 -280.406789369341 -282.937016040663 -284.188212653417 -286.263049123621 -288.39147908507 -291.259232678429 -321.916715253767 -324.775276356781 -326.510577445401 -329.072148737472 -332.737210979871 -1.29659130064092 -7.13005805619397 -9.75532548170653 -14.1546499953616 -17.7966373012752 -19.4862080957075 -23.9265645195021 -25.8642337300167 -28.0124066773463 -31.1531187405179 -36.3465699582669 -39.1807928742293 -42.1392372960641 -43.7416431560902 -46.5377217647455 -49.6061509527807 -53.9566793608662 -56.5512936114398 -58.0421119430565 -60.3632891488347 -62.6274809099267 -66.6258511187994 -68.9389361285264 -70.2173455349723 -71.7957467896952 -75.0175095597314 -76.5419076235716 -80.4488433668696 -82.1898076853295 -83.8327746543283 -86.5391085144491 -89.6371158202419 -92.5401470026317 -94.8655190629338 -96.0079234333498 -99.0107411119807 -100.491045737366 -101.96181608125 -104.985699558956 -107.962635667483 -110.436774899463 -112.296119181013 -114.020139531557 -116.084296977713 -122.125061655699 -124.91240909738 -127.220579630364 -129.035273889718 -131.708104902013 -135.963817939021 -139.531154948557 -143.916572663252 -145.170790027682 -146.567083877112 -149.143879912962 -152.303308407171 -154.637645632116 -156.444081107271 -158.397233930378 -161.516323179937 -164.49307905945 -167.129297567332 -171.123499235378 -172.379015232046 -174.500761136841 -177.07179832744 -179.737607372907 -181.536466969652 -182.700311221444 -185.256487636837 -188.404554951553 -190.839285228394 -192.964716655198 -194.431680027898 -197.924138230378 -200.342416208364 -201.69935903091 -203.892676442498 -208.115579960955 -210.949002824633 -212.921731216857 -214.027272932287 -216.239709272243 -221.010548403128 -223.710579568177 -225.997617361892 -227.708977637005 -229.470527670702 -232.040300831757 -235.608741367035 -238.10198251025 -239.351246845696 -241.387130894407 -243.465798027143 -246.509434096481 -282.774171558831 -285.651290299929 -287.367666873875 -289.838020419624 -292.748611151165 -1.29094863909999 -7.09974450886736 -11.7550620652908 -312.300423212716 -314.180946297875 -333.706402099649 -336.244332037043 -338.061063874861 -340.217340525218 -342.498778879559 -346.62272173841 -349.409217786744 -352.415527859639 -354.004180191085 -356.676032518769 -359.939913437249 -363.985572697026 -366.482366335406 -368.551463759435 -370.890849629943 -373.814941473333 -376.617883273417 -378.904872740048 -380.212301600084 -381.929609219009 -385.304847916984 -388.114635814883 -391.158476407784 -392.500110852035 -394.155434624989 -396.510686647903 -400.174495441413 -403.241381434993 -405.648523457412 -406.7807025546 -409.646048235684 -411.035404629629 -412.418231356482 -415.423728172671 -418.684921144254 -421.049956938226 -422.877785105062 -424.706402145641 -427.200756959334 -435.411682823913 -438.096276393145 -440.422438764057 -442.095396865787 -444.751590460533 -449.327033543931 -453.094514666033 -457.577601167266 -458.816772550213 -460.260796391777 -463.102054719111 -466.131859526573 -468.475592072494 -470.278071628509 -472.383422485689 -475.06218519056 -478.02837563116 -480.699334526599 -484.978167473986 -486.237725029957 -488.245408880182 -491.127311379305 -493.710664970202 -495.510251481287 -496.670923269201 -499.434921451096 -502.848434054192 -505.430933037618 -507.500335958085 -508.979432096391 -512.293103887723 -514.618655256145 -515.71584679499 -518.209185225789 -522.501097284966 -525.380014093106 -527.355119746145 -528.517335158844 -530.909876039972 -539.210981950726 -541.957392611008 -544.253521536671 -545.950924931087 -547.732416599907 -550.214151688239 -553.476219079055 -555.992820646241 -557.257020382465 -559.102708821919 -561.155008701652 -563.85513005074 -571.635339635313 -574.212926234748 -576.048864237842 -578.857469878525 -582.082060184954 -1.28929483045879 -7.31776628309195 -10.8622577082211 -283.395422266525 -285.339221578367 -293.685732622909 -296.343146042489 -298.099485048686 -300.355674734608 -302.953380074524 -306.771752140751 -309.576647266733 -312.580444829389 -314.16989286055 -316.978378198552 -320.114557488887 -324.085450222971 -326.511418118385 -328.199241536069 -330.526651138536 -333.158944271184 -335.900720386343 -338.238209615049 -339.563468067916 -341.26338211907 -344.366174364596 -347.716998715702 -350.818527977843 -352.649328923182 -354.273585544067 -356.569639216895 -360.05398273792 -362.908051822932 -365.286313279072 -366.42426898533 -369.837570230786 -371.051264226773 -372.54636585985 -375.656358186901 -378.592906943449 -381.079440031787 -382.947887257914 -384.72561292015 -386.77487301591 -391.325124440308 -394.068192398444 -396.38799995318 -398.001804315956 -401.304260663685 -405.645195531375 -409.392991748864 -416.65885261568 -417.890669627685 -419.423178135437 -422.123239645764 -425.434854465587 -427.71882697082 -429.53782224021 -431.390397807632 -433.964686728708 -437.195384893488 -439.720983359367 -444.083260692174 -445.338687880905 -447.455482180948 -450.822250580227 -453.5072036474 -455.304563342851 -456.436452378215 -458.970417135484 -461.923971395115 -464.611963411435 -466.697070798485 -468.158650419697 -473.427613440951 -475.841827369829 -477.187601787335 -479.684524434905 -483.587800410776 -486.628026625051 -488.587042172855 -489.704547256182 -491.925751534541 -499.133965426481 -501.86012584183 -504.181582347993 -505.82379289657 -507.530845591146 -510.315204950353 -513.561285852426 -516.101915496858 -517.372795371728 -519.31597672671 -521.486905987233 -524.385592094308 -531.395001986628 -533.946931611955 -535.710365388865 -538.508717185048 -541.443409219217 -1.30652519668375 -7.68420836538337 -10.786699465469 -18.1720043316088 -21.2804399191269 -22.9890614947264 -26.2259091905405 -28.0533259362025 -30.2777015714756 -33.5903788722119 -37.2498368187569 -40.0508396236952 -42.9718131045779 -44.593216898728 -47.7577020402246 -50.9371446107505 -54.5413205857853 -56.9918619006709 -58.9879984106898 -61.3002779630107 -63.8102907124767 -67.0070987801142 -69.2195013121734 -70.5108801846231 -72.3327149069927 -74.8656449337251 -76.9326830648732 -80.606380882602 -82.6904847758401 -84.4391618859115 -86.7003858088854 -89.6732123012467 -92.61105340134 -94.9768887288575 -96.1222657075793 -98.9912047687689 -100.454454875692 -101.89391973568 -105.244319766991 -108.234081567751 -110.608837434813 -112.433815155198 -114.207001326936 -116.248449496411 -123.828289899046 -126.395799285348 -128.653775583277 -130.301299942436 -133.270238565605 -137.664126797584 -141.355684164078 -152.279371584734 -153.508718601781 -155.179839254145 -158.315220233977 -161.348604061521 -163.659086219171 -165.45957650771 -167.313461114699 -170.22662653854 -173.157787646938 -175.787679649877 -180.259869660399 -181.563352496824 -183.791211537955 -186.882760820136 -189.671168387657 -191.457047148307 -192.603761423581 -195.071669848404 -198.4908875981 -201.155393595315 -203.272631087892 -204.736691987716 -207.614188982074 -209.930184250473 -211.046647549436 -213.530027442208 -217.357663511853 -220.292501627226 -222.276128884471 -223.458942418926 -225.891583988778 -241.495493596499 -244.324871707158 -246.661903710824 -248.364253474288 -250.176368048252 -252.963654425371 -256.250826880645 -258.771691605179 -260.017990136792 -261.923647640894 -263.947451423441 -266.83649167848 -294.240424809185 -297.063698973398 -298.837945206393 -301.59838654 -304.914493504305 -1.29638034464966 -7.64806260724354 -9.79897445258835 -14.8774098949729 -18.3292397333853 -20.0277457356723 -23.5730214287144 -25.3264172672704 -27.6405428790877 -30.0977001002134 -34.5198579992325 -37.4940903531818 -40.5838076873727 -42.1484443266522 -45.3148607965381 -48.7000129054275 -52.7770478037824 -55.2376923611112 -57.9538877334972 -60.6769137718835 -63.3528669239268 -66.2903810536497 -68.6016185436376 -69.9393880813647 -71.6951812358053 -74.9983215216418 -77.1688928845587 -80.4318869615532 -81.7837504433311 -83.5018387493589 -86.2331954156044 -89.5445109624202 -92.2702579986901 -94.5760710974348 -95.7267642656611 -98.5974256711454 -100.11052463092 -101.629144985021 -105.020660140804 -107.738127680036 -110.200232410294 -112.02846347815 -113.873311974706 -116.050764790487 -125.486565248726 -128.035533958101 -130.336653233822 -131.983588806972 -135.144057508096 -139.451693968179 -143.045043038712 -156.078107705669 -157.338821345126 -159.021524050516 -161.923389687951 -164.817301597039 -167.084303424338 -168.903545222858 -170.780174619453 -173.502435188981 -176.810244229157 -179.415011391615 -183.615596042136 -184.91709589195 -186.912583362836 -189.950010192905 -192.727167121956 -194.528390276866 -195.6829052259 -198.772193259436 -201.521283636518 -204.137509269535 -206.273681833247 -207.741814891435 -211.998628275342 -214.342867399082 -215.432047827621 -217.911475109674 -222.135290276064 -224.870016004222 -226.825891028866 -227.910851055738 -230.539011028447 -235.017381022123 -237.781397904177 -240.086656072931 -241.766649186706 -243.488286907433 -246.219961697286 -249.684998540214 -252.186115839357 -253.456293781415 -255.389219721053 -257.45492624457 -260.607121710278 -297.072893886559 -300.062264032493 -301.784167918772 -304.956071103965 -308.268445409851 -1.29479105990386 -7.34821758591244 -10.7881730168283 -16.1969687554959 -19.4058509254006 -21.1138883887569 -24.2723428784907 -26.0613655050277 -28.307304459118 -31.6376701071952 -35.8842626390352 -38.6442658578187 -41.7099255726431 -43.335034676436 -45.9318886079862 -49.2794896576108 -53.4049894683027 -55.9399149829219 -57.4397852930642 -59.8930303085438 -62.5125385086078 -66.3937854274851 -68.6973100387632 -70.0026463842961 -71.8028869315948 -74.9862286885272 -77.2979102129796 -80.2145233927012 -81.6016419797613 -83.2711009829292 -85.8241206497416 -89.0240171173028 -91.8316521553637 -94.1562248383783 -95.3046178745003 -98.4515039637036 -99.8125461343281 -101.288418832637 -105.023628640251 -108.099221849011 -110.551714373469 -112.38403342519 -114.269010740609 -116.438889606291 -125.491604997827 -128.133282864349 -130.421435952698 -132.210370831969 -135.317190186711 -139.027476445244 -142.899821886298 -151.495515156165 -152.727811016303 -154.40397225387 -157.183620893305 -160.18419436243 -162.50488926764 -164.316308176654 -166.341042142642 -169.253368355722 -172.297996048307 -174.900542925912 -178.869411559301 -180.136255172979 -182.431885256668 -185.22460461295 -187.843376025484 -189.639139070647 -190.783899419605 -193.058241176187 -195.875879487595 -198.48381855273 -200.608020368609 -202.073374474038 -205.518974828856 -207.825524108059 -208.963964777198 -211.443263959505 -217.568987455831 -220.353507262143 -222.300475166854 -223.36311542415 -225.616445743879 -231.385510058363 -234.040728812024 -236.300510889052 -237.995826938275 -239.862155829569 -242.623020008493 -245.807477128748 -248.307796830952 -249.572407682261 -251.590070123927 -253.634278908587 -256.504313588372 -278.296996502629 -281.085627437923 -282.811355762901 -285.633610983237 -288.554894402493 -1.29886839532026 -7.53872862255308 -9.25444275148942 -23.6711754052238 -26.5885003288186 -28.3070241963843 -31.3082862420167 -33.0658535840963 -35.1255972048592 -38.2702225279526 -41.7911882228704 -44.5901216274447 -47.6306802776814 -49.1947320541409 -52.049608243207 -55.2479257592995 -59.1142626444287 -61.4663984337887 -63.2046733308435 -65.3430611003319 -68.1384729766499 -71.2549290089699 -73.5177509667735 -74.8048253920933 -76.6006487186862 -79.1704061059108 -81.1681815579229 -83.829886773087 -85.7449786887477 -87.4335726251165 -89.9268642955914 -93.1079313989486 -95.9876558581371 -98.31764416638 -99.4552050291378 -102.349329970223 -103.801866933419 -105.306234797191 -107.929719999922 -110.766452317602 -113.249806912557 -115.049250966707 -116.883600376747 -118.955989637994 -123.357928951665 -126.116257222237 -128.42190362183 -130.053124835834 -133.202771196365 -140.207521147357 -143.6856032482 -148.289263017446 -149.535523687154 -150.9862315894 -153.613627215722 -157.330701848544 -159.626767534336 -161.436264179656 -163.325117484668 -166.093387970008 -169.707347307017 -172.280005649385 -176.389652444881 -177.676526173911 -179.774152709271 -182.763588682765 -185.571533310323 -187.370646231174 -188.537913676484 -190.931673190442 -194.174789236322 -196.734022146652 -198.835203528148 -200.295458706679 -203.638896311499 -205.978314353869 -207.054858877268 -210.025696278306 -214.055315569993 -216.843925190406 -218.772172098 -219.953713475155 -222.301625629068 -227.204635781245 -229.987143518104 -232.197603479434 -233.905787137442 -235.723767771478 -238.817721161123 -242.130163331323 -244.618627092227 -245.884667091949 -247.905130490134 -249.823883036382 -252.883905102022 -283.405713701053 -286.299596864165 -288.063167963737 -290.962481561519 -293.952672606958 -1.28830511023977 -7.14367807746206 -10.0427649711001 -14.4285542427338 -17.6966614339841 -19.4083143053488 -22.5577978168196 -24.3582278405969 -26.712836110886 -29.7290411572962 -33.6201374403535 -36.4895626829668 -39.6659817346845 -41.2698547135742 -44.0865988563271 -47.0911121610162 -50.6069264358643 -52.9573380438914 -54.6036829362888 -56.7899427746729 -59.5616943691182 -62.7602385551434 -65.1237979753935 -66.4202225896882 -68.1053305828489 -70.9460663117146 -73.6453990153552 -76.5163529018906 -78.1716525324549 -79.9610704460053 -82.3736850286418 -85.8770743860484 -88.5753324464151 -90.9074842418729 -92.0466371833482 -95.2723825492449 -96.4479647726798 -97.9866533330289 -100.306886375438 -103.162079877957 -105.560787656753 -107.371881255719 -109.208537711777 -111.544990803643 -117.686913027767 -120.334083082698 -122.629272374425 -124.259113029885 -127.376110923626 -130.986338521758 -134.391689323714 -138.779875388487 -140.043392134421 -141.506285191443 -144.596439383459 -147.582420863324 -149.950680271201 -151.768072836725 -153.811702780523 -157.064416604019 -160.006326464145 -162.585172213575 -167.56477922401 -168.812943321783 -170.974395990756 -174.000090069743 -176.794636078721 -178.598647106938 -179.744182303485 -182.31965042518 -184.941936758429 -187.536757325509 -189.637505028737 -191.085932515786 -194.562896441723 -196.929898037196 -198.006161905191 -200.350312881136 -205.253696849077 -208.124063492741 -210.133187571638 -211.284506862111 -213.462413940058 -219.370479825219 -222.092888324494 -224.344328216861 -225.981161105533 -227.689379854181 -230.45888076153 -233.979632036738 -236.47927369819 -237.717620694299 -239.788942041975 -241.845916130229 -244.906891284111 -264.602017589815 -267.370620157322 -269.048969813126 -271.743976457698 -275.205528591485 -1.29043723694216 -7.28478451530501 -10.2529491160636 -16.3236871249168 -19.4305674979997 -21.1308214253732 -24.687125738815 -26.5020175991693 -28.7525378151871 -31.1154263794237 -36.034668737711 -38.8545245035261 -41.8824304606005 -43.4548187700982 -46.2494287685933 -49.2403437890512 -52.8000312791856 -55.240523731411 -57.1259444818881 -59.3301660253771 -61.6731389048969 -64.9171415473528 -67.2164404908214 -68.4967470879549 -70.1625826356011 -73.4065234546114 -75.5026490402599 -78.3874379087941 -79.8935653407682 -81.6472668513663 -84.1748936335568 -87.2368059218063 -90.0039603794977 -92.3425439569445 -93.487663374947 -96.0262397576775 -97.4538616350672 -98.8987450414723 -101.460076450999 -104.623812543237 -107.009442647939 -108.814430964542 -110.641011069806 -113.194686310931 -119.254180089326 -121.93938345716 -124.239759402492 -125.889683494084 -128.395410319663 -131.965327516276 -135.922805154153 -148.255323494333 -149.479872005562 -151.090675728655 -154.344110783889 -157.433929143416 -159.772966084364 -161.583260861954 -163.560029991879 -166.029573360906 -169.673626985841 -172.412667599274 -177.352799828295 -178.655899832721 -180.889633657795 -183.932848839352 -186.829924378898 -188.610552282411 -189.742264026029 -191.898557128183 -195.074940498255 -197.566423020664 -199.704315733455 -201.178673745286 -204.075454496198 -206.474725926203 -207.651422975002 -209.88750615481 -214.440063065325 -217.292507779243 -219.264529926526 -220.369900249155 -223.178895449516 -227.572850362617 -230.351608785136 -232.574970271949 -234.299252040566 -236.030504584927 -238.517256684548 -241.958650364942 -244.504151154597 -245.754049981105 -247.769351165774 -249.866743600199 -252.644045132765 -265.088061198264 -267.782437536044 -269.53154896854 -272.065076284993 -275.080900631397 -1.30950426077622 -7.4349038101602 -9.2511069231262 -20.0086056547618 -23.0754167176035 -24.7887893395259 -27.7091921754022 -29.641256124821 -31.9032424596537 -34.9346403288531 -38.6109593532777 -41.4297853120781 -44.3920593904245 -45.9790946965248 -48.5938380000274 -51.5930159411431 -55.5546121250934 -58.0534016929818 -59.6785904939757 -61.9640649376794 -64.6407702798933 -67.7997013889397 -70.0685761191266 -71.3643805421909 -72.9971888083667 -76.0398554141588 -78.6602904179171 -82.4923537151867 -84.4355016014205 -86.1051850391318 -89.0967054181639 -92.0733264009529 -94.9455021488535 -97.336533256183 -98.496397642009 -101.164576334563 -102.83102026335 -104.250208410395 -107.120901431513 -109.791062738965 -112.249904134763 -114.100240231716 -115.879972860279 -117.975579889092 -124.282755971428 -127.113131975777 -129.434625974387 -131.14544222678 -134.188372518893 -137.772228088552 -141.244008878149 -153.526836433336 -154.757104252671 -156.393952183167 -159.59396599383 -162.545422593643 -164.8783448362 -166.674300865086 -168.619700005031 -171.627944885481 -174.596945491816 -177.138485662501 -181.312398632169 -182.577361874665 -184.638242250183 -187.719164231968 -190.397466663297 -192.200857166466 -193.335595197775 -195.989272781342 -198.776175212642 -201.381105839863 -203.430388801179 -204.907735213564 -208.386284466563 -210.820634900886 -212.094701264814 -214.801160262258 -218.100201412773 -221.06595196758 -223.038019847796 -224.180092033459 -226.496152892197 -233.040123977294 -235.825558900038 -238.124969962034 -239.751071129554 -241.393277389379 -244.084429148715 -247.01942862117 -249.594162363352 -250.847855927963 -252.857097821255 -254.954919864855 -257.925749254842 -263.065932873614 -265.52216167945 -267.283884429092 -269.795224208013 -273.063830338694 -1.28844758337007 -8.47190757508186 -12.1120269499478 -17.4033382237401 -20.8130196474913 -22.5267477690855 -25.6945528087304 -27.598590826448 -29.8227629601012 -32.7767546690783 -36.4100272102482 -39.1952798885493 -42.2384852594931 -43.854125465135 -47.0821494945962 -49.9476341148029 -53.5970533677496 -56.1032752653199 -57.6715510862124 -59.8122430267856 -62.1065480758515 -65.4009109113336 -67.7173030062346 -69.015563316272 -70.7023426829847 -73.7655239908649 -75.7053792117812 -78.8483430689199 -80.5276140295198 -82.1679838959512 -84.7897796476777 -88.2919591591074 -91.0475711756118 -93.4295699573243 -94.5744548586037 -96.88775153834 -98.3605063109668 -99.9133749547238 -102.759404178296 -105.619989442293 -108.055351255092 -109.868722097757 -111.737824374581 -113.712528919108 -132.468624063441 -135.035802673034 -137.31092989135 -139.021475312484 -142.743511775801 -152.511229702637 -155.721816583628 -163.19048286895 -164.458312514871 -165.904311993689 -168.966478548303 -172.051108020947 -174.372728138931 -176.177722264447 -178.272129971324 -181.105492225945 -184.253604402865 -186.945897063239 -191.484741660694 -192.782086633872 -194.927201356189 -197.784073204537 -200.520794043589 -202.305207174541 -203.452836016559 -205.761891173087 -208.755941004844 -211.388994526841 -213.537299863922 -215.006225733014 -218.008105776375 -220.405970694156 -221.494820047217 -223.955655157978 -228.277715418806 -231.058770745776 -233.015607611207 -234.125293141917 -236.59303871394 -240.484817099142 -243.330936501988 -245.638946267777 -247.319175899317 -249.032303029664 -251.925145736217 -255.014694154536 -257.514739722422 -258.778197485405 -260.737040189847 -262.690309111143 -265.523405570865 -277.301416851019 -279.965620949366 -281.709630358698 -284.408433373575 -287.626301799094 -1.2891229842602 -8.57239300870331 -11.0828839816042 -33.3425604682026 -36.1077084344812 -37.8208196220027 -41.188524486912 -43.0581854285858 -45.11895151854 -48.0842028010432 -52.6183540964227 -55.482403138895 -58.46094580193 -60.0532528341149 -62.6192169679851 -65.7656181149673 -70.1559194700757 -72.4920495146268 -74.4066645192644 -76.4725583549894 -78.9344516803877 -82.4461384716048 -84.7191568314932 -86.0095570456722 -87.7608386730251 -90.7184432267791 -93.7621158959545 -97.1466477399225 -98.5319061275806 -100.152575162149 -102.777487528632 -106.26087232601 -109.050723098375 -111.414156922318 -112.553794920978 -115.339049050686 -116.89031335199 -118.544638804004 -121.315000460078 -124.129609780941 -126.553417774208 -128.362806035662 -130.255049540994 -132.491588629094 -137.03160045749 -139.770825698923 -142.07450544221 -143.779607159151 -146.560260872269 -165.731121992981 -168.62045109564 -182.693274112125 -183.915875649529 -185.4555847147 -188.427585060862 -191.886689262913 -194.259667751282 -196.091583228204 -198.086019051775 -201.081749632184 -204.236589481925 -206.843176976314 -211.255968455946 -212.546011295545 -214.930935215709 -217.773299585043 -220.491250742658 -222.288919506626 -223.430577669362 -225.792542563702 -228.73034411229 -231.470551640788 -233.567059866909 -235.032446527967 -238.272483855336 -240.614766674536 -241.704916728381 -244.180733883465 -250.538773811833 -253.359022685889 -255.327275594606 -256.456692199893 -259.033738452863 -263.454594346174 -266.172762284147 -268.417998555507 -270.100702130703 -271.788895231388 -274.445042630204 -277.622843161502 -280.147694155786 -281.408271016085 -283.528477522786 -285.624323764631 -288.253349335998 -295.820932753995 -298.410821342305 -300.129359289585 -302.648955691557 -305.897858490128 -1.2896651954268 -7.1341325220757 -9.54300870254878 -17.3661181050933 -20.9614020564371 -22.668975526667 -26.0007965555967 -27.8236976336464 -29.9876767882266 -32.8893084083468 -37.432279942759 -40.2267270432801 -43.165833289017 -44.743002018357 -47.5549175414638 -50.8673228608171 -54.9701383530105 -57.4995974848491 -59.4392562664911 -61.5547055212684 -64.1733262896584 -67.7839725799163 -70.0621288398761 -71.3540309005903 -73.0348362708453 -76.1585387356486 -86.1602420703827 -88.4348140823239 -89.7704563124623 -91.532402651168 -94.0059837799709 -97.1418944717101 -99.9892249669613 -102.362823810202 -103.490896942734 -106.288025518449 -107.593029985336 -109.137249542769 -111.920020429713 -114.604336591999 -117.019935805424 -118.811592786663 -120.604008198385 -122.525338821459 -127.719927443103 -130.45532400995 -132.754501957551 -134.378498911892 -137.338869229267 -142.76476614368 -146.846762852417 -152.027955169944 -153.296606348906 -154.656797537138 -158.400667019494 -161.553895187367 -163.826955938111 -165.626369194069 -167.482381415803 -170.425695217363 -173.779663321735 -176.389913367016 -181.611076845302 -182.868347024832 -185.145029128171 -188.080283187608 -190.682422982838 -192.460020610355 -193.616800566893 -196.260709069418 -199.118484892271 -201.739148323946 -203.817079417127 -205.27823237877 -209.312018521776 -211.670855783006 -212.765563170961 -215.15025556938 -219.246621135783 -222.06221292934 -223.991568660378 -225.177009753071 -227.570673356728 -232.326594595295 -235.089259458508 -237.360288056316 -239.010551117337 -240.778401605268 -243.558752534707 -247.099054766495 -249.629765678461 -250.891375324633 -252.792886578495 -254.620675030513 -258.158732942064 -292.988715129675 -295.974729655719 -297.742109157878 -300.674519457995 -304.337283186375 -1.29541622571578 -7.41425324099482 -11.339231556224 -267.940405254282 -269.910991856891 -284.636322653906 -287.236968391396 -289.053269802342 -291.172198728136 -294.03005633324 -297.559961499872 -300.427746910475 -303.358993790593 -304.947494819496 -307.769341125748 -311.150386005063 -315.721239560286 -318.283525323043 -319.919846929828 -321.803120334583 -323.971954388876 -327.688242998347 -329.979205282793 -331.276908701997 -332.925106771936 -335.580069734184 -338.268321162728 -341.338206843857 -343.417737012566 -344.901179105857 -347.497825119629 -350.952846654986 -353.810762423696 -356.168690400501 -357.308850521217 -359.707396130458 -361.232576590149 -362.681471192866 -365.604721957242 -369.10380517298 -371.483099932137 -373.290123861212 -375.095412454654 -377.386484883153 -399.503606182159 -402.095497925172 -404.386032144648 -406.036951702664 -409.035119651688 -412.294347994465 -415.829980730267 -425.192953507554 -426.427622867026 -428.001197017011 -431.609619689293 -434.716383312444 -437.048591413449 -438.850822073993 -440.846536654567 -443.602549784318 -446.897982249396 -449.577076247695 -453.697628705843 -454.983889209517 -457.130575107605 -460.110033305348 -462.737280862602 -464.515471230855 -465.681411909134 -468.079791230648 -470.755668776673 -473.393988660939 -475.490291881141 -476.961782988735 -480.36231243412 -482.733530630776 -483.804982628559 -486.303528200921 -490.660573884068 -493.388545643222 -495.346373674977 -496.454667447138 -498.858347350589 -506.578516256844 -509.342596416809 -511.609793788667 -513.304612300868 -515.023167019237 -517.579396201879 -520.861105879123 -523.430434056388 -524.686522074321 -526.82770952962 -528.89444662693 -531.504380642261 -554.957597838479 -557.758482886946 -559.511179978267 -562.226353962662 -565.611751747791 -1.30032516252899 -7.1210330076168 -9.81872564776259 -14.2243273074763 -17.6514053752487 -19.3524936970767 -22.7751747511297 -24.689281755275 -26.9050340575107 -29.5549509491977 -33.4914264339685 -36.3971530058859 -39.3829865492005 -40.9493303933798 -44.0188399807089 -47.4214537722498 -51.1920563144533 -53.6873710742384 -55.1866903888351 -57.6578287204004 -60.4606512175881 -63.5452482118841 -65.7906633687097 -67.080252203878 -68.7822823471745 -71.6366452129827 -74.257129793995 -77.7879620206118 -79.9645308280826 -81.6348109637063 -84.3745445759231 -87.6477162228599 -90.4040904982719 -92.7928326599199 -93.936813159778 -97.3535913310739 -98.8620925718351 -100.447044150287 -103.540587913865 -106.181395373273 -108.627948659202 -110.449882205727 -112.237420710205 -114.328357570796 -124.002215928615 -126.650222492464 -128.940954497328 -130.579959711011 -133.480729794446 -136.927938450001 -140.263197502139 -146.302699427442 -147.570264684059 -148.968068362945 -152.17249664179 -155.150361713573 -157.479645280111 -159.293898673361 -161.214045575544 -164.857222131883 -167.973017008747 -170.622010911175 -174.4551594165 -175.78063790076 -178.081732442626 -180.728562612084 -183.456778125445 -185.24526308537 -186.368355989233 -189.150002285165 -192.202724748925 -194.810008277357 -196.864656311603 -198.33675753971 -201.571569299098 -203.896453557319 -205.032911997757 -207.247850660817 -211.174964108855 -214.219449787174 -216.15183344859 -217.279827557086 -219.599816616961 -226.355992674631 -229.119721896452 -231.375853968049 -233.08647557581 -234.875212588609 -237.488882666427 -240.760854890793 -243.233175230664 -244.485215166276 -246.559410068418 -248.651884051639 -251.470004804034 -275.066563822186 -277.968221991922 -279.719534819881 -282.584467363265 -285.7907223578 -1.29109275692936 -7.90136607739686 -10.3372341941757 -16.0135797124643 -19.1768090149007 -20.8926847282856 -24.5696426518798 -26.4435183853761 -28.565875691976 -31.3740639888207 -35.3563544224202 -38.1509516412751 -41.130739920713 -42.7220757632719 -45.7051431893491 -48.973134429184 -53.068061121857 -55.4776877015077 -57.0259764639786 -59.5442758387371 -62.2369305705854 -64.9835587366248 -67.2423737072056 -68.5658803437016 -70.279244345956 -73.5550529241382 -78.1283713012236 -82.5545918100388 -83.8513826121763 -85.5194461171814 -88.1003075244951 -91.5163809829257 -94.3167677287348 -96.6988293279171 -97.8541296656134 -101.090497650356 -102.587676760607 -103.987654656497 -106.459444122434 -109.63609666249 -112.017384772296 -113.847286466444 -115.71219269402 -117.936184403522 -128.368616198171 -131.044061271971 -133.341452354157 -134.931895535082 -137.574625967969 -141.236947085909 -144.765927979023 -150.6803023698 -151.941594835277 -153.442852010162 -156.428246610372 -159.861853145732 -162.18953942089 -163.991876749598 -165.927418858153 -168.942493285404 -172.477139771062 -175.018160763059 -178.916997092501 -180.163434724344 -182.405109240421 -185.716905983709 -188.38731786759 -190.194732556526 -191.33380418014 -194.380506977084 -197.757766404342 -200.444839775262 -202.535311380048 -203.99895903122 -207.525666969412 -209.820743573116 -210.927816544415 -213.393021026652 -219.099814077003 -222.197139154287 -224.199769501088 -225.30085118017 -227.646951141372 -234.325595756789 -237.063762479794 -239.340870802654 -241.058490024306 -242.823795357006 -245.538702894627 -249.061791359939 -251.655304361687 -252.920853251876 -254.862130683393 -256.747744041543 -259.792309369104 -267.799049242377 -270.396172841663 -272.106784175298 -275.058331710702 -277.906895634408 -1.28819505729029 -7.46496737954358 -9.57059803580149 -30.7545313659394 -34.6751628845401 -36.3850961598481 -39.447077794502 -41.2284971862225 -43.53238546895 -46.3006751977816 -50.5477250103024 -53.3516230483601 -56.4199570951041 -57.9824304628053 -61.0039071740801 -64.1470716957663 -67.8663858266977 -70.3362397268853 -72.0376820145243 -74.4590393934254 -76.7257947720569 -80.2522993166852 -82.5817076129233 -83.8764838720225 -85.5016909758281 -88.3539437061403 -91.7450805394451 -94.2620726007175 -95.8557946670987 -97.5550927509901 -99.7963322885802 -102.617807742895 -105.426365953801 -107.836406234618 -108.977417178406 -111.723665692215 -113.346986649394 -114.869536371607 -118.223466827168 -121.093542346336 -123.570076575603 -125.399098240446 -127.210623124185 -129.604184623558 -139.619703857597 -142.21556341331 -144.493969237677 -146.078023271366 -149.250869132739 -153.535112293987 -157.145777414765 -164.956758919806 -166.191905039659 -167.721437150238 -170.658432851845 -173.929267910054 -176.209088799835 -178.012332497491 -179.945208596769 -183.051345519537 -186.046274170404 -188.618477774593 -192.843930542769 -194.15780844454 -196.164109285698 -199.144735088043 -201.79181852517 -203.579691790297 -204.7098129453 -207.259049573809 -210.146737467289 -212.725669940132 -214.802574763442 -216.283926212218 -219.515203037555 -221.861417702206 -222.943100995961 -225.472825344993 -229.437250706605 -232.31132715805 -234.303092129152 -235.47627148375 -238.213969733215 -243.081832815955 -245.799178988032 -248.076986704586 -249.778293918213 -251.357997595476 -254.012084706035 -257.092403437101 -259.604912337136 -260.880384740079 -262.982011564084 -265.235605981075 -268.128746111366 -273.29596453485 -275.753862207184 -277.555167803013 -280.378230044145 -283.429847259867 -1.29599600115232 -7.86234625343207 -9.94462873564043 -14.4098972007042 -17.7341400611681 -19.4418791367661 -22.7070361383395 -24.4965782665715 -26.6696067652355 -29.3417474315058 -33.1535857068903 -35.8853917326802 -38.9018846757351 -40.5429861797108 -42.9408352068227 -46.1859620430979 -50.1069685163709 -52.5474749203731 -55.054136739071 -57.6450420808994 -60.2997967897302 -63.3279115503319 -65.5997519315977 -66.92119385487 -68.5636156200961 -71.9027738759943 -76.3974739006253 -79.3696339061432 -80.7109797764046 -82.4264716403577 -85.2446018331741 -88.1014376736653 -90.9942885280323 -93.3702786424068 -94.5134280421805 -97.5377794317691 -99.3858898374274 -100.889502464204 -104.105080812466 -107.190845326604 -109.62355100553 -111.451357266506 -113.207913576204 -115.412717502466 -124.412913610952 -127.020485456491 -129.316055386313 -130.977642857299 -133.766022601892 -138.85813409588 -142.346707115059 -155.834223908905 -157.058858443361 -158.725142973146 -161.361469770456 -164.350059183213 -166.619405358453 -168.421203299099 -170.448594545271 -173.210666470221 -176.18637190604 -178.727708014301 -182.882419054259 -184.204965575664 -186.32438876058 -188.983092314689 -191.58967705106 -193.391709053746 -194.552823936053 -197.368531043752 -200.077931543801 -202.754984729611 -204.861239570739 -206.330314680214 -209.533599382728 -211.950877036479 -213.082487898711 -215.492714444097 -222.461188887286 -225.176970381349 -227.10410571485 -228.238074615519 -230.769114500732 -235.449342638541 -238.210586321745 -240.476034715861 -242.138796728825 -244.002565755654 -246.665897940376 -249.644580125258 -252.15603850651 -253.408131398243 -255.460414158428 -257.727445337231 -260.420296225275 -297.858094673047 -300.784977643477 -302.482591369999 -305.229283522751 -308.050683736642 -1.29418954381638 -8.53482831272334 -13.3793570168005 -22.6824569225986 -25.672850078283 -27.3768113533197 -30.6179204394994 -32.5879664719026 -34.7841641882211 -38.5994825835287 -42.4094340528184 -45.058411949104 -48.2255592395251 -49.8891054383057 -52.5369884407148 -55.7768246547597 -59.7726927664234 -62.4188664732546 -64.0634429442328 -66.2468476154317 -68.8078081852104 -72.0550774006576 -74.3414474830498 -75.6267907898403 -77.4248571808529 -79.7947739372242 -81.8436493490037 -85.0315263111128 -86.4808060285207 -88.1876191837534 -90.7539120542421 -94.2908543090034 -97.1079680585778 -99.4505521108752 -100.609398913076 -102.971291111081 -104.458462305768 -105.909292258864 -108.931237782652 -111.876605666776 -114.303514541598 -116.154711153692 -117.957502063758 -120.153844684956 -130.105798268351 -132.705634679062 -135.002116507494 -136.592044548992 -139.589178987254 -143.949834734753 -147.480883132592 -158.964122333127 -160.194896732755 -161.754226764346 -164.585208986469 -167.715142930555 -170.045144057067 -171.868587868551 -173.837097079544 -177.053297308458 -180.073048672843 -182.727739444527 -187.161081446836 -188.427092811495 -190.843122319657 -193.88397353904 -196.538325631099 -198.347184219433 -199.527069211408 -201.977611716601 -205.026857788203 -207.624878201015 -209.719290733358 -211.189875583103 -214.376142672177 -216.716545670435 -217.792980557051 -220.199121378768 -224.404689244941 -227.281021200745 -229.255692204959 -230.373144535569 -232.588931690402 -237.107813319572 -239.833608437359 -242.065531563595 -243.780290892968 -245.570093550159 -247.954801337304 -251.337889274104 -253.87204389891 -255.133335442538 -257.095546328343 -258.977613159027 -261.893222280244 -295.282692427189 -298.212135325565 -299.920323904713 -302.467948190433 -305.27274119063 -1.29129573059244 -7.3191444377745 -11.7674945553476 -177.928818214529 -180.18882234495 -194.313531646469 -196.969199411664 -198.739366237214 -200.921261922304 -203.601753419602 -207.359252631561 -210.140737124817 -213.243680908365 -214.80137489489 -217.505138336266 -221.129864952884 -225.046328958239 -227.473053108067 -229.385008010123 -231.938719382483 -234.240025557527 -238.022051899383 -240.285898784405 -241.586683679634 -243.439622313489 -246.239911992519 -249.521283260603 -252.170751766701 -253.992504892708 -255.611262675369 -258.225062307942 -261.808665204621 -264.611848838512 -266.919097648541 -268.064990754155 -271.047853891796 -272.738218320012 -274.221200944002 -276.893663769788 -279.519308006679 -282.024421609809 -283.876432545329 -285.72553172845 -287.808848741655 -297.631887204226 -300.319337768622 -302.602523134407 -304.253154153622 -307.063188976672 -310.772162155799 -314.169334415018 -324.117745695606 -325.342336595429 -326.943639861312 -330.191488092179 -332.997154990352 -335.308047061051 -337.0962796027 -339.16020044678 -341.97496841606 -345.724321035853 -348.337029949149 -352.338423978108 -353.635528667728 -356.025525285386 -358.816343156367 -361.480719956122 -363.276935758167 -364.448739941216 -366.914481129609 -370.322183929088 -372.936230301788 -374.974547300588 -376.444471827432 -379.517099283129 -381.828625672988 -382.920916410153 -385.403798027044 -389.405079707567 -392.190097017035 -394.163872615405 -395.314543740506 -397.551557812011 -402.489394173286 -405.236015913818 -407.506714109626 -409.135835526848 -410.873716576321 -413.647997920846 -416.815571619908 -419.396301350592 -420.647500855736 -422.591978899462 -424.701409417885 -427.545072484652 -458.396081371808 -461.365910244306 -463.071476882038 -465.671582381707 -468.523374662218 -1.29730119796322 -7.26623802037048 -10.3914145519107 -124.21379778747 -126.365807217083 -128.105784120443 -131.09366062592 -133.026685780512 -135.258045298496 -138.026796828558 -141.961047748913 -144.839810704443 -147.941882288173 -149.577951682988 -152.260834144162 -155.447799888644 -159.465302389921 -161.915291425734 -163.888775094106 -166.273415270116 -169.286552698483 -172.565299179498 -174.883009158009 -176.184127644342 -177.825069305691 -181.134963629991 -183.037942485926 -186.186034225127 -187.619855759794 -189.291044237597 -191.957922186069 -194.835853873209 -197.63707485724 -200.050921101906 -201.196499835386 -204.335807437472 -206.415499281726 -207.955433772756 -210.730324047739 -213.922499687741 -216.333200282351 -218.178387552351 -220.128725900237 -222.242144659141 -227.526442377053 -230.17430186196 -232.462421135012 -234.141692400718 -236.807430375708 -240.430256184548 -244.465226847239 -254.416763621671 -255.645632517492 -257.267943898273 -259.571589168109 -262.878302099833 -265.16778297204 -266.975793609564 -268.811447302247 -271.706492163065 -274.904145825877 -277.627747674443 -282.589131210778 -283.858121404693 -286.045118350079 -289.167368957099 -292.037352926094 -293.871241123688 -295.006738473947 -297.283539436482 -300.459840262508 -303.014662505831 -305.12293454221 -306.603116205513 -311.05236769973 -313.489836982232 -314.575902364241 -316.802160488548 -321.307287186027 -324.18912690977 -326.1648980596 -327.303528512059 -329.624697937397 -334.247360391756 -337.043239618872 -339.271211089132 -340.933394870201 -342.784719690174 -345.135556345432 -348.553653807767 -350.974157953688 -352.244307397338 -354.161435680221 -356.291421397138 -359.012880785921 -383.53208664977 -386.410955881918 -388.115483037976 -390.61905616985 -393.693326496099 -1.29860065235629 -7.49312254997582 -9.98587749537358 -16.9332585535533 -20.135950065678 -21.8457893352939 -25.1211125307261 -26.8991482338992 -29.1286819999018 -31.6670696873028 -36.4777999428882 -39.34111448351 -42.4558565902228 -44.0225880255799 -46.6840281881612 -50.0451844744307 -54.1000180532599 -56.6270270517874 -58.1543448217248 -60.2744880344942 -62.6507378485299 -66.2045816446302 -68.4917852554157 -69.7898610560205 -71.4863102512353 -74.1185932800564 -76.2041943812946 -79.1720183704891 -80.9150399049307 -82.6263376903454 -85.4613679408167 -88.4999692693762 -91.3410331215905 -93.7131112987675 -94.8616748669109 -97.5224458417901 -98.9986164085537 -100.535511659139 -103.480636102568 -106.499330846684 -108.882193188048 -110.698793589698 -112.477739429477 -114.638404990306 -119.440755914546 -122.051200566473 -124.365969056113 -125.947319880698 -128.922407505015 -133.664198979657 -137.638177969813 -143.543618762787 -144.806249438147 -146.21765566808 -149.429667024521 -152.615973907296 -154.936466459797 -156.744100646106 -158.775839277481 -161.945383791795 -164.878909502574 -167.472603292814 -171.545316516 -172.851112781987 -175.135392183291 -178.020099072437 -180.633733461878 -182.42177858369 -183.57514118942 -185.95181570891 -189.216167211017 -191.738729365795 -193.82758026472 -195.295637713279 -198.729164305099 -201.018205293274 -202.094033343379 -204.264193147228 -208.473391929669 -211.273486707901 -213.241797179419 -214.33602228886 -216.479878948942 -223.708513122121 -226.502754872664 -228.762002701478 -230.441581994097 -232.194134762432 -234.823724346249 -238.464372691855 -240.956396624597 -242.195646147017 -244.128080314475 -246.179726606682 -249.129642123193 -266.590046293746 -269.347583997824 -271.086722182923 -273.523133045761 -277.208016498725 -1.29378651315988 -7.21438048000152 -9.37514853163738 -13.7343276565784 -16.9640743212463 -18.6801197659014 -22.023891468631 -23.8064453550344 -26.0360629066331 -28.6205654287546 -32.3141286438395 -35.209272144232 -38.1823313141785 -39.7377189613281 -42.4703883129536 -45.4515488909037 -49.3241099871762 -51.7829848619123 -54.2244952938911 -56.3894035408291 -59.0203188511027 -62.3341814911256 -64.6471790083157 -65.9453662575921 -67.6596975348493 -70.7792019179737 -73.2506933025269 -76.1100053338332 -77.4654763532699 -79.0979905416307 -81.7554092804843 -84.8024392491574 -87.6326933189101 -89.9873320246438 -91.1283829269252 -93.734875002613 -95.0742316339035 -96.635389914878 -99.3133499419941 -102.642129745967 -105.086987566469 -106.889631025407 -108.706869617586 -110.92556237131 -118.566231721816 -121.379481703065 -123.674777201956 -125.250771229408 -128.184262828114 -132.506559445661 -135.956791301465 -143.694073639987 -144.927896992208 -146.424044945646 -149.603585019741 -152.507713219437 -154.821747512008 -156.625728109253 -158.387938909572 -161.67362064133 -165.412145566922 -168.022601247962 -171.94413081314 -173.221062969982 -175.65956525833 -178.596488468884 -181.292986859933 -183.086928570389 -184.228157100936 -187.472823593449 -190.131937024141 -192.816206648866 -194.95427422036 -196.42742787741 -200.635968593541 -202.920528473476 -203.991302699431 -206.387103004571 -210.626778471183 -213.48146773996 -215.439542626059 -216.58384422627 -219.104710821476 -227.252214518047 -230.00690211489 -232.273767476774 -233.917097472521 -235.683982197389 -238.055058254222 -240.946296975189 -243.514274745151 -244.789836279697 -246.760593088015 -248.728316038839 -251.881208809496 -267.234207899393 -269.914517336772 -271.597528926735 -274.403856706023 -277.265471816686 -1.29198495449368 -7.01793102148929 -9.71682620802577 -269.712825481781 -271.696475942378 -287.090805454446 -289.730206686639 -291.482454866606 -293.628379977062 -296.317623492062 -301.300180384274 -304.226701888349 -307.291362844898 -308.88073126627 -311.536081686232 -315.205110268873 -319.828600748734 -322.432054029074 -324.387755522105 -326.499051363043 -328.629782384035 -332.141735361236 -334.457604794542 -335.761414384229 -337.500228077089 -340.743243735394 -345.298936842801 -348.335385917197 -352.768069704296 -371.51916025817 -374.027647170853 -434.165922262185 -503.571522924874 -505.681695379803 -515.220416763937 -517.73169455952 -518.879087755201 -520.296642326683 -523.819592843152 -527.421759074606 -529.809983307614 -531.6271570594 -533.525377095829 -535.775626566397 -545.491297295777 -548.151779268809 -550.48412603437 -552.061742127755 -555.108892420866 -559.608261065062 -563.160695998776 -570.677755951804 -571.950349906877 -573.396578170537 -576.713800148091 -579.727825680969 -582.035461879425 -583.818616805552 -585.708523961379 -588.97522071668 -592.573669368633 -595.120789893817 -599.195537113291 -600.485066047719 -602.696338339365 -605.675623591821 -608.365135224911 -610.155445484329 -611.295729556391 -613.655556294683 -616.493827204516 -619.181962040831 -621.32231731632 -622.799085458654 -625.658734855228 -628.004091725272 -629.076123968696 -631.25174072862 -636.161399388448 -638.907442456634 -640.875607304566 -642.077571530161 -644.446674935408 -652.649345970093 -655.39918857984 -657.691709928739 -659.432130487573 -661.137949731598 -663.754472821924 -667.08050847237 -669.611155967752 -670.873571242214 -672.820609614927 -674.858583964491 -677.76838153913 -690.096605065705 -692.782967397413 -694.501824241733 -697.300224390917 -700.494040221704 -1.28744162979437 -7.25100352008338 -9.35031988031114 -40.5439530887439 -43.9003432581359 -45.6011302303721 -49.0043963275917 -50.7859323037061 -52.9436465867614 -56.2248078638499 -60.6163823547054 -63.5581812430813 -66.7276098517764 -68.3388468003041 -70.898506906589 -74.0917899056839 -78.2642494005945 -80.6813264043606 -82.5923967209867 -84.9199036717136 -87.2054173262243 -90.6473166196946 -92.9705576283729 -94.2511342218234 -96.0190372983875 -98.7798338351367 -100.693737121288 -104.365385077496 -105.755283019247 -107.402305966391 -109.764669827674 -113.334470891311 -116.339571534531 -118.717192466747 -119.862606673266 -122.717715564159 -124.420756073706 -125.901542515787 -128.631525909207 -132.01141726415 -134.405005002235 -136.224175690108 -138.001127605538 -140.517045644311 -157.189498174057 -159.777981466639 -162.07366352532 -163.706636334198 -166.933704172911 -171.477565300096 -174.995440908067 -184.678782001307 -185.903644630996 -187.445965217091 -190.35914936337 -193.713004688 -196.028339121303 -197.818763746528 -199.8604046153 -202.481343024937 -205.556254758639 -208.196815754816 -212.380861871582 -213.679795137047 -215.866716621005 -218.581160954103 -221.235541526035 -223.041092863735 -224.181619196101 -226.760976089261 -229.897285244742 -232.513365262585 -234.612006069451 -236.082002931615 -239.278751042551 -241.638436517183 -242.886964845135 -245.259574179854 -251.185772650922 -253.939481159843 -255.899490427813 -257.01554300252 -259.296495195719 -263.296177315159 -266.056471183618 -268.29770697169 -269.957725379609 -271.724940353801 -274.226431148744 -277.67705918052 -280.265331212557 -281.520138485614 -283.505639282426 -285.463595164362 -288.419245340465 -321.764971362113 -324.648489560564 -326.361147071149 -329.081498880027 -332.036288778405 -1.29462726700526 -7.39679993536867 -9.49279886942214 -21.9006137474531 -24.8488254088524 -26.5541641284543 -29.7357002845855 -31.481890001231 -33.7270887265175 -36.949521111475 -40.6996349680038 -43.6549758958893 -46.6838633936848 -48.2818773337448 -51.509145876086 -55.3986750114387 -59.2681664881536 -61.701915518148 -63.9527003159957 -66.3907137029112 -68.8270313508924 -72.738137485488 -74.9971443166621 -76.2953504653143 -78.043390569873 -81.5328320646249 -93.5618461080551 -95.8772928595474 -97.2018848605677 -98.9347659715726 -101.602427225519 -105.248370038318 -108.083017868516 -110.468909738893 -111.611179892048 -114.580820599972 -116.283167331262 -117.830433371905 -121.116066376251 -124.14247211817 -126.578190106574 -128.392595185044 -130.102064505627 -132.415203753614 -141.700140889521 -144.358869017336 -146.666616306981 -148.31096511307 -151.046103798963 -155.205321421399 -158.786880757407 -164.292256942424 -165.574223383376 -166.984099218445 -169.515124789972 -172.517993741197 -174.888162818358 -176.692527250541 -178.672919337542 -181.736691663264 -185.314715079676 -187.828443633139 -193.360983373909 -194.643577980848 -196.925531315727 -200.09505050991 -202.709840034564 -204.512111691848 -205.655040902854 -207.999239979518 -210.714501173779 -213.414234940344 -215.500915843622 -216.971355163873 -221.492625558538 -223.85653168664 -224.96918853834 -227.467531282388 -232.024353549457 -234.844502868716 -236.820159488133 -237.940594426961 -240.676926129959 -245.134709401917 -247.911716609093 -250.182435260076 -251.829641965684 -253.63126236821 -255.943589791354 -259.719837048859 -262.169020516862 -263.419829048997 -265.359847529172 -267.297931535055 -270.481221226942 -282.101012571128 -284.747450055537 -286.477853488577 -289.354447139346 -292.332687789502 -1.29878371720804 -8.07486100544076 -10.5483068656328 -15.1919232699552 -18.3946503845633 -20.1087220464983 -22.7837894142565 -24.592928982246 -26.6259691239847 -29.264065643939 -32.4185632673764 -35.2074576441967 -38.1827121426607 -39.7522104795595 -42.6217515621774 -46.4045978006508 -50.4421281341044 -52.9077122931453 -54.7869510931952 -57.2206925878799 -59.7840495822663 -63.5401297200955 -65.793936655501 -67.093636721164 -68.7002107551898 -71.5665458536092 -74.0058819919595 -77.4788871515809 -78.8067442325374 -80.4571157333012 -83.0416336857902 -85.9816493171734 -88.7684473369067 -91.111249051282 -92.2562118056621 -94.8420014741071 -96.1951617857964 -97.7561693922232 -100.651000367801 -103.299572403688 -105.665442115386 -107.490763942023 -109.253825233944 -111.454403491291 -116.163897094383 -118.857616127308 -121.158488931881 -122.773483677198 -125.466418622908 -129.482246212812 -133.23319530448 -145.276789340327 -146.500219975461 -148.104445399014 -151.193628095541 -154.179078044849 -156.485292003937 -158.289191241109 -160.394468560072 -163.108802015891 -166.579318272863 -169.203931768907 -173.368332051641 -174.628110145563 -176.791387484707 -179.59091396096 -182.19300482342 -184.007687908858 -185.168902602653 -187.648914381619 -190.604257537337 -193.238373115164 -195.347907139348 -196.821493623595 -200.69308084912 -203.109050069142 -204.554160044818 -206.782067215794 -214.358242165565 -217.367153375136 -219.32654223844 -220.469270529005 -222.968626410099 -240.972161526929 -243.843939081461 -246.086804623461 -247.718909840998 -249.4159423662 -251.966566323225 -254.995276592554 -257.480260339114 -258.723637085337 -260.777730016532 -262.787406158971 -266.022596478883 -300.89154936591 -303.931031296409 -305.683977694217 -308.320280185501 -311.322279409628 -1.29256092008583 -8.0980626754835 -10.8192801820279 -15.2892537620108 -18.5170333778483 -20.2174317801255 -23.2869751787226 -25.385784157884 -27.5974056723999 -30.6109665795529 -34.4162727976925 -37.23982387831 -40.0805970965227 -41.6805204820633 -44.3527575611085 -47.9374044513603 -51.8524420256681 -54.3155542993334 -55.8463606673654 -58.397407750962 -60.774539594768 -64.1913272922002 -66.5047053461408 -67.8234073242306 -69.4635835353259 -72.5468933320986 -74.5374232283365 -77.5947629078412 -79.2504069486754 -80.8781386575277 -83.2367760351328 -86.1186242882118 -88.946937027648 -91.3177081457172 -92.4543777792616 -95.6175882735089 -97.3672753596003 -98.9806273496965 -102.047201823847 -104.590973208701 -107.037716981965 -108.877696057594 -110.701125322966 -112.959502814162 -120.676615490357 -123.256945318107 -125.561458321051 -127.136595214607 -130.242495623488 -137.022653048743 -140.374080958014 -148.090945463104 -149.327352102869 -150.915098213228 -153.649166748603 -156.861336377111 -159.149178041604 -160.94801842641 -162.894988421408 -165.846142008827 -168.925493857091 -171.468786185552 -175.623999484424 -176.923410326905 -179.036470505349 -182.218925101154 -184.947618579249 -186.730802388536 -187.868147737975 -190.818547120187 -193.600776353659 -196.104304362709 -198.204484699441 -199.676146093162 -202.585005117612 -204.885773424399 -205.947946267408 -208.344829353568 -213.35788899356 -216.160570373839 -218.122405100009 -219.228772800465 -221.451540762459 -226.009309472706 -228.865391922222 -231.145343719559 -232.866814381684 -234.507869921107 -237.132155761836 -240.319343090299 -242.846425677221 -244.106268789175 -246.182096279758 -248.349697063232 -251.077226452844 -292.257902262555 -295.248647715883 -296.92275713612 -299.590247663252 -303.074538776456 -1.29340152505883 -7.67914899112739 -9.9711705151958 -14.5161580362534 -17.8679648255256 -19.5734875167407 -23.0640637065309 -24.8891038811224 -26.9839845352308 -29.8903087378752 -34.2561812102 -36.961524962005 -40.1877601934963 -41.7985431663804 -44.6752842160858 -48.0415949116904 -51.811367262342 -54.3065096678679 -56.7365590633921 -58.9745652476694 -61.8185933952508 -64.7269204771096 -67.0899699841524 -68.403199045036 -70.0811460376759 -73.2230353487299 -76.1266259957089 -79.0392641287465 -80.5482798044712 -82.1220992752633 -84.6727893329124 -87.7436132885684 -90.6984748230734 -93.0341227305213 -94.1809828092552 -97.6029236085748 -99.2465465735591 -100.841858225273 -104.092488649573 -106.754120739882 -109.213545882288 -111.03522877665 -112.820942212651 -114.872360453041 -123.95521443453 -126.51689050457 -128.801233189676 -130.455430854487 -133.627087549233 -138.892560635479 -142.447879096999 -154.274926668181 -155.520026871976 -157.093914429902 -160.02156575234 -163.278548652195 -165.538723019834 -167.325163142195 -169.377286083439 -171.928102168302 -175.511748461654 -178.063551934861 -181.915650280862 -183.19741801269 -185.493103777664 -188.390848238941 -191.17487560867 -192.979929086944 -194.146639030379 -196.539132093601 -199.391008620869 -201.96515997217 -204.053075916009 -205.530502595189 -209.199087238059 -211.519087990674 -212.610789551178 -215.085177891806 -219.041585436412 -221.875052378803 -223.835866829044 -224.955907093679 -227.178358321618 -238.761953587388 -241.538630775035 -243.876055920394 -245.539796357934 -247.289257754751 -250.056797685694 -253.226052206578 -255.737154880519 -256.987066864353 -258.90637179896 -260.951307372882 -263.680487697024 -282.640662609204 -285.366926577423 -287.144638469521 -289.594882251434 -292.080234661275 -1.29299955143893 -7.74464558946698 -10.6737522028547 -21.7625244319696 -25.5517540536871 -27.2567761797832 -30.2995170254175 -32.098362013758 -34.3648915635011 -37.701963283636 -43.1355793594393 -45.9518946532431 -49.1464390054714 -50.7460315184207 -53.7574227851727 -56.7396891151773 -60.7798678286062 -63.4213827388365 -64.8235800905187 -67.1789642990528 -69.7457576289251 -72.9456602038592 -75.191574733414 -76.4833903070013 -78.1640617538549 -80.8524333803937 -82.8689772973472 -86.0196928502893 -87.5840526038167 -89.3322151014171 -91.9507774449407 -95.1311130320359 -97.8439412827635 -100.143226926314 -101.302662425017 -104.04035594334 -105.528662523003 -107.073131734515 -109.704573187777 -112.876774264684 -115.194640520376 -117.021361868905 -118.853178261688 -121.21086691729 -131.532727546809 -134.162524382098 -136.455271998709 -138.112023191438 -140.935121990918 -145.73505919939 -149.21689098281 -154.146857556114 -155.385804169091 -156.924627586741 -160.033307496136 -163.197216061272 -165.507779441032 -167.303129619317 -169.273207793551 -171.676589613062 -174.968123867385 -177.582787269506 -181.612196680387 -182.879319920474 -185.142325281581 -187.874514798808 -190.689660450439 -192.498372289441 -193.626087634708 -196.184555543779 -199.171724567831 -201.836931029487 -203.907416884277 -205.376448812402 -209.479857704943 -211.753842125555 -212.844914255716 -215.396402298235 -220.192565774618 -222.893267528942 -224.822726727274 -225.924934145352 -228.127684685727 -233.056000648765 -235.82134024369 -238.117740887677 -239.802513223349 -241.625021519716 -244.207439557965 -247.509882903136 -250.104704643942 -251.369122868732 -253.415959121316 -255.56589444846 -258.307963906409 -303.102457759832 -306.053198857093 -307.782774244352 -310.450428034414 -315.458893868134 -1.29520471834266 -6.79959317710902 -9.32212412158525 -14.5598149947949 -18.0787009783821 -19.7734311356362 -23.076111464994 -24.8554089891909 -26.9790142770223 -30.0706486216622 -33.6977995451338 -36.4892572649869 -39.5865448634582 -41.1848992581788 -44.1333626221511 -47.4138075889402 -51.7470354867336 -54.430131888496 -56.0095476633988 -58.2943910338875 -60.517364334522 -64.2912773174326 -66.6272364142142 -67.9102246154577 -69.5828671229698 -72.1607722125929 -75.5439242775597 -78.0914337572887 -79.5968450046249 -81.2815249934778 -83.9333427250574 -87.1783498651275 -90.1865597001307 -92.5538365934852 -93.693752174114 -96.6061104006052 -97.9258294511794 -99.4489969407183 -102.215558438308 -105.038523682952 -107.407150225872 -109.246372834354 -111.035933454288 -113.440194583499 -123.560727719567 -126.18218873449 -128.489162180168 -130.121174573126 -132.638082251361 -136.937525704055 -140.941362289888 -153.429069946862 -154.652778777483 -156.276424751142 -159.299083246819 -162.406265091351 -164.75210354783 -166.547521965319 -168.521563996012 -171.644191187699 -174.656952615599 -177.301860739016 -181.787942174898 -183.05357237958 -185.437073984543 -188.301046257304 -191.028011649838 -192.830898781666 -194.008506951991 -196.344118210523 -199.631317422156 -202.192823225657 -204.315429907574 -205.784249547505 -209.407863156457 -211.717429658766 -212.794181960812 -215.298452462271 -219.376568911993 -222.103413442833 -224.048398097602 -225.198521505683 -227.305772453048 -231.689465042703 -234.407091991675 -236.677145855513 -238.30942355634 -240.011830446299 -242.571265073515 -245.713599468082 -248.301668871819 -249.558613358262 -251.463315285781 -253.458519430335 -256.331744313829 -282.906256964993 -285.752596484441 -287.448837916528 -290.393096947582 -293.396893788728 -1.29917129804648 -7.35117464040019 -9.17201965059305 -14.8093987089485 -18.2557558931263 -19.9703032282219 -22.9344527066526 -24.6937693328794 -26.9438069437845 -29.1038893404667 -33.4883769211373 -36.2273194280714 -39.2928600545613 -40.8926964162305 -43.8142371819785 -46.8236938551747 -50.6752419486471 -53.0763919566943 -54.6302472354899 -57.1118899588824 -59.5500192720243 -62.8538065068474 -65.1414093066622 -66.4502019893819 -68.2164389781229 -71.0281592478176 -72.9375776429115 -76.4233286433873 -78.0799313079633 -79.7030559187176 -82.4217316442374 -85.4771049217181 -88.3648065830544 -90.706123088217 -91.8415083569578 -94.8927604789968 -96.2580505857245 -97.8179200709578 -100.393749879729 -102.980186266251 -105.447488552977 -107.28464236262 -109.14586860684 -111.201072438347 -116.339884152995 -119.134119132677 -121.410813093162 -123.192362245421 -126.712811269173 -130.813326611476 -134.350016690069 -145.792544148718 -147.012474031974 -148.59788487 -151.590393497744 -155.177165199439 -157.521531038642 -159.320351592507 -161.355786221145 -164.187344434323 -167.107908770262 -169.708046191109 -173.689542227335 -174.950676916658 -176.810662009526 -179.890155512869 -182.618379022759 -184.394791706802 -185.533343331811 -187.989107357556 -191.105201705752 -193.644844198416 -195.729256724913 -197.20750207438 -200.70480837006 -203.062887713016 -204.152507562011 -206.527725545017 -210.872137002637 -213.722728185855 -215.678040994683 -216.790883176166 -219.147673812574 -227.428314434428 -230.188680122149 -232.5115376531 -234.17241888693 -235.915477485849 -238.513529290339 -241.715043670694 -244.325438755096 -245.574216666441 -247.719215411582 -249.684458488446 -252.409132436094 -269.199138322769 -271.961953388819 -273.657793860866 -276.502439987078 -279.374351875385 -1.30282460833546 -7.27718063090442 -9.36150765152311 -32.7276386583737 -37.0680611912803 -38.7789294300801 -41.7743787395222 -43.5379143576645 -45.7175841628385 -48.8342089890377 -53.0099863680307 -55.8108583241241 -59.0082810623121 -60.5840124268214 -63.2677634701041 -66.5017541801034 -70.1670973436524 -72.8181701789362 -74.4228860279081 -76.745907279663 -79.2537435549716 -82.5534468391521 -84.8752455913352 -86.1844574538859 -87.9586125265296 -91.0189709682609 -96.1043361536496 -106.279030765704 -111.606088084672 -123.210336814772 -125.778583827683 -179.003764511504 -259.516850736204 -261.654511821314 -268.758562363524 -271.25929863451 -272.40499413405 -273.869566536824 -276.503181794001 -279.332927535813 -281.740441447993 -283.559503214224 -285.326859693662 -287.352978568184 -294.288467589052 -297.042663360488 -299.347864619131 -300.930011622675 -304.022149815723 -308.233174250762 -311.926284921197 -325.091706457558 -326.319941057159 -327.941553982156 -330.837930363 -333.850815729483 -336.109322629078 -337.90667186901 -339.739399072607 -342.862587369379 -345.889139779512 -348.589927231923 -352.731937952391 -354.006937142706 -356.198788423472 -359.342333599312 -362.153270393696 -363.971032661424 -365.135814818138 -367.632165656765 -370.67567079692 -373.327289254449 -375.432715751829 -376.912555248332 -380.044449410377 -382.440715245567 -383.499452705347 -385.735000642382 -389.841964347391 -392.567850354681 -394.550354332181 -395.686200136845 -397.872403229802 -406.530709017159 -409.289361940667 -411.572351028564 -413.209686214545 -414.901485570094 -417.59157634451 -420.490031191294 -422.99180831698 -424.243026220873 -426.215543440808 -428.161293246456 -431.250035681586 -466.017957522369 -468.887055471344 -470.6523900093 -473.480408042398 -476.5711494955 -1.29209514543667 -7.86728403861724 -10.6402071937354 -21.8416821873005 -24.8542533780743 -26.5514166925982 -30.0146818839693 -31.7880008073106 -33.9508963046337 -36.5789199657779 -41.4227481901323 -44.4787632531038 -47.6394364047208 -49.2386609131622 -52.3947910874103 -55.5430508266174 -59.1513653465374 -61.6205034079655 -63.2089644136914 -65.5169064028199 -67.8403529443541 -71.3915770181051 -73.7560575588573 -75.0878117859736 -76.7030536568048 -79.2885898212843 -81.4217787749486 -84.5125906551759 -86.3411940405476 -88.0267475586529 -90.5643749473638 -93.6219976906793 -96.4211953631699 -98.7372414811077 -99.8876531466023 -102.797981983772 -104.406491423156 -105.876207538988 -108.618092401248 -111.5125342604 -113.986277683056 -115.80079749803 -117.61498130886 -120.049192649059 -139.545379463897 -142.116868341612 -144.381347306595 -146.024088103732 -148.879296577906 -153.180836751356 -156.912757069734 -167.560243918766 -168.780839335638 -170.343972246295 -173.115028912975 -176.16030528857 -178.507378972968 -180.305740438413 -182.228995365549 -185.082814243343 -188.29897789952 -190.904126675421 -196.054935379402 -197.3368967219 -199.599226361112 -202.554037990328 -205.214511039421 -207.004626582324 -208.119441572785 -210.461392922961 -213.249497891224 -215.991929735721 -218.102088660452 -219.577806261442 -222.996250207177 -225.439587286071 -226.980381633819 -229.302860179766 -233.058864698159 -235.933419239639 -237.915932638003 -239.033298057747 -241.295845166051 -259.691079492207 -262.498180433158 -264.711624647619 -266.365467270545 -268.176207794198 -271.005875550646 -273.961853580379 -276.521735713656 -277.802565465348 -279.844523068223 -281.846182813325 -284.842096287387 -307.875113750983 -310.697642703295 -312.448873080213 -315.174617871938 -317.870300035837 -1.29061642732687 -7.87501791216923 -10.3975115310239 -28.6334167467507 -31.6117536169784 -33.2998113507025 -36.7504913140672 -38.6092551286233 -40.8181646382127 -43.1845989010761 -47.4033553348237 -50.2048897325287 -53.1170340406469 -54.6846306783144 -57.4094747560737 -60.5235676874954 -64.9055361900485 -67.4310780207822 -69.3552493875605 -71.5289932940439 -74.0474000476471 -77.1485795152157 -79.4125465791165 -80.7210118325049 -82.521829408548 -85.8127373339197 -89.2112679429993 -93.0006656334276 -95.7763803198392 -97.4544114444185 -100.019945070018 -103.159629847179 -105.980649797272 -108.338428671234 -109.492442612384 -112.242144036818 -113.797002290064 -115.389916393147 -118.437400618856 -121.583087976287 -123.968599761723 -125.802755991406 -127.62545365961 -130.109925919747 -140.901249875252 -143.509088465388 -145.793612944906 -147.48100847086 -150.360387280054 -154.740663031047 -158.237969450977 -164.583200699057 -165.826645249809 -167.431689751419 -170.911406138444 -174.090212843517 -176.387993554714 -178.175224332949 -180.200467383021 -182.880535557382 -185.876884675842 -188.719221963832 -193.015590946159 -194.308556781203 -196.431566509378 -199.59127167869 -202.341765300622 -204.126735172 -205.290037844413 -207.735269459403 -210.874115797224 -213.434453525373 -215.526081512555 -216.987567726758 -220.588442215422 -223.05410594761 -224.158024392168 -226.636847327093 -230.676944650026 -233.40490441105 -235.383887975971 -236.551508292829 -238.829814613428 -242.644616633635 -245.370235620164 -247.674786709665 -249.319926598001 -251.141537373455 -253.543151389103 -256.457141112853 -259.022134160252 -260.291813032422 -262.316274760978 -264.28374799973 -267.006259402441 -293.086541934397 -295.896771526635 -297.627924544311 -300.544124410809 -303.837416302398 -1.30425343415843 -7.71727808522094 -10.6060601549369 -56.0293128046701 -58.5548834903362 -60.2672715323348 -64.445077369031 -66.1694021551046 -68.3635629334259 -71.236921284116 -74.6822952522189 -77.4837747641638 -80.5441588750295 -82.1377135744827 -84.9272783541861 -87.933158654526 -92.2921089303392 -94.729594384578 -97.5726872539913 -100.129631659807 -102.909096681534 -106.066180075644 -108.299038041278 -109.603995049905 -111.280823905046 -113.884337034745 -116.572338774173 -119.68562814131 -121.437724547824 -123.157970610145 -125.851272731288 -128.715695905901 -131.506775804014 -133.874250290596 -135.020002371182 -138.039728852699 -139.433856707031 -140.978868767275 -143.596404252158 -146.445143081178 -148.845364232798 -150.650292600422 -152.472479681771 -154.89891086243 -162.185523686426 -164.830931490821 -167.113029682294 -168.748784512454 -171.330096883959 -175.413465504004 -179.147199374567 -193.136828256425 -194.384679326237 -196.002522560941 -198.523118348109 -201.544450988711 -203.858000658629 -205.66043433313 -207.639888030132 -210.546315865875 -213.523753237709 -216.21530614498 -220.771721165572 -222.040625603915 -224.23804958317 -227.148890219365 -229.832809367803 -231.626063764358 -232.775982621965 -235.12490969366 -238.1585046865 -240.669725173013 -242.701099156867 -244.180976925197 -248.293244713305 -250.626763556773 -251.726299289076 -254.158346518066 -258.450402120375 -261.182867150516 -263.154015569935 -264.251658476758 -266.346744839573 -271.494308167895 -274.251513129811 -276.490881633692 -278.125389281752 -279.880691552088 -282.28433895048 -285.559644080136 -288.095037863619 -289.359445880815 -291.371036616613 -293.482762869699 -296.463817801602 -304.92071083319 -307.575658712881 -309.296741371663 -311.963914733066 -315.199800664275 -1.29110084053723 -8.03075687199876 -9.59881409609651 -14.1579661782232 -17.6290403144285 -19.3453833951527 -22.2855631510763 -24.0701074719158 -26.3792834178554 -29.0640812453405 -33.2763434515726 -36.0566431559426 -38.9980231606649 -40.6065316908533 -44.0725291121666 -47.3214203190144 -51.3079188062927 -53.7858110453734 -55.7717432334187 -57.9464932093423 -60.836331861289 -63.8038344315964 -66.0490680750556 -67.3771276727791 -68.8903691516216 -71.7180946831435 -73.8475073555906 -77.4618894295771 -78.8021550439826 -80.5923604614498 -83.0166685812541 -86.2778210202902 -89.0974224091911 -91.4846607255494 -92.6252470792972 -95.1885964131483 -96.6792098885076 -98.2980537520719 -100.731101173352 -103.803959256336 -106.270027412635 -108.087174873161 -110.002000988553 -112.49761570044 -123.533232932728 -126.19567393552 -128.511868324598 -130.185694048178 -133.168687104054 -138.001663575409 -141.562246264427 -151.648412463783 -152.872714121194 -154.430762795638 -157.329954220705 -160.525727477923 -162.831260688303 -164.629083866942 -166.466580678618 -169.520915774812 -172.513498292023 -175.06900927621 -178.894356585003 -180.157720511192 -182.200490059924 -185.139536347725 -187.860665777318 -189.658632799761 -190.813408865321 -193.402222411403 -196.610808519104 -199.315043670309 -201.410666236653 -202.88087730603 -206.298370308822 -208.658086192082 -209.853365931416 -212.230202729149 -216.029903239079 -218.868626654303 -220.808858257361 -221.921792965016 -224.323388789108 -228.013587140257 -230.753526290403 -232.989935669466 -234.665302813436 -236.373080946973 -239.044444887475 -242.654668072015 -245.143069931623 -246.393119636738 -248.46136035542 -250.682592264779 -253.478995081999 -286.110382960626 -289.001281331855 -290.743815790787 -293.505604135868 -296.534189428779 -1.298354742801 -7.2752665742698 -10.0386983389895 -66.6783979933722 -69.1712323167566 -70.8950471283057 -73.9478123859512 -76.0110521770257 -78.2933741772385 -81.1501652634423 -84.9161739212493 -87.8601314578799 -90.8664314873192 -92.4305183321958 -95.4288324986651 -98.4964298294001 -102.231093919781 -104.73048320554 -106.988046316976 -109.40930761709 -111.767918334849 -115.837169679081 -118.094070380645 -119.376024573856 -121.123138437613 -123.96074157095 -126.788122867851 -130.592112479067 -132.542675274475 -134.325960485537 -136.762204823442 -139.685378235291 -142.667110820534 -145.072692297106 -146.211259878897 -149.155255367051 -150.654061368239 -152.115523011623 -155.112656154077 -158.203217310824 -160.571716755707 -162.383449058695 -164.234271648427 -166.498882933217 -179.902142605239 -182.537608250758 -184.847583068498 -186.600494702955 -189.44480306386 -195.718607808127 -199.317176675586 -213.391512332381 -214.664261092441 -216.233099427287 -219.32580887961 -222.60794277651 -224.906643496778 -226.715177647733 -228.66088766613 -231.340490240288 -234.688367496661 -237.240047608588 -241.100692729276 -242.393888800501 -244.598029205055 -247.753944855247 -250.399607840693 -252.190692221762 -253.355062971298 -255.834330255632 -258.911314437409 -261.532028942337 -263.61159008545 -265.083639140925 -268.024847072643 -270.339785918697 -271.572145430719 -274.210552025113 -281.021017280359 -283.73299016835 -285.685467244722 -286.803792988481 -289.261961861259 -296.605877167178 -299.271292349836 -301.603838879696 -303.295994180083 -305.068730593082 -307.624692839211 -311.108267547524 -313.708095819154 -314.961791217885 -316.842190881506 -318.795978415067 -321.930871440027 -357.484112880721 -360.429809145919 -362.178824784539 -364.722078868202 -368.041324595147 -1.29115687532996 -7.66934352578692 -12.1053707088627 -240.49408234244 -242.274196773234 -243.962938099261 -247.400533037797 -249.199405981443 -251.305188620311 -253.929032754931 -259.319406158039 -262.133097540674 -265.160614368433 -266.772956329753 -269.383555013981 -272.964354736247 -276.535481439434 -279.040981632254 -280.58889905127 -282.822322691857 -285.462105117101 -288.655178079141 -290.926246769603 -292.230991928619 -293.988163015258 -297.019377415494 -300.981014571021 -304.129770078544 -305.454067596747 -307.225182006114 -309.972243420299 -313.489613111381 -316.446811382449 -318.805666843828 -319.953005323112 -322.513925537308 -323.8471421874 -325.324448792934 -328.338367990965 -331.695759207124 -334.169680540626 -335.979566770245 -337.731888239468 -340.106488322598 -352.099657466527 -355.009193722775 -357.299002294082 -358.965910171152 -362.350451354824 -366.973640112172 -370.322508637373 -382.366606247292 -383.628374555233 -385.172710228604 -388.493579770518 -391.534806445355 -393.833983556859 -395.653174820836 -397.694635535279 -400.733811171485 -403.772460231575 -406.403209068444 -410.368160343757 -411.677501801267 -413.623342382579 -416.585032641988 -419.272884677734 -421.060750342674 -422.217768980497 -424.872100146268 -428.396281882903 -430.984986199725 -433.076568361829 -434.544751465284 -439.795898416651 -442.124187190828 -443.209670565548 -445.674183270331 -450.376797658911 -453.251837162714 -455.214550649503 -456.369571158273 -458.955686987634 -467.054342256518 -469.749226541465 -472.051901760311 -473.666456133426 -475.427772119555 -478.087173661481 -481.3002775681 -483.776491907409 -485.036755817819 -487.008553507395 -488.940936252756 -492.099657668616 -527.968916951311 -530.886729328694 -532.636944930843 -535.462386446914 -538.220313224588 -1.29286263482366 -8.19009245215904 -10.6278242308054 -119.913021726165 -122.088239906297 -123.775792774049 -127.256778746882 -129.403172883069 -131.572105356382 -134.225825030313 -138.466202754875 -141.409929038912 -144.493259261224 -146.092293526176 -149.178453552962 -152.963658627909 -156.565111508907 -159.066035918565 -160.580297447058 -162.919944126858 -165.791071679902 -169.009816657242 -171.257563825514 -172.550508978694 -174.246451622171 -177.186655181561 -179.564622840547 -183.224262281505 -184.640098290913 -186.280182721557 -188.839407823183 -191.675885150895 -194.476483041835 -196.867529788421 -198.010040883303 -201.205344494666 -202.575513198842 -204.049318341114 -207.141741655616 -210.346940923429 -212.784101462697 -214.588358085959 -216.42284582998 -218.511542573424 -227.768046426091 -230.432104473807 -232.727756934548 -234.571077962726 -237.387638354789 -241.047703699195 -244.916907561071 -253.652964548075 -254.882674400696 -256.387958191248 -258.91395946191 -262.137265726677 -264.497631461658 -266.311888050617 -268.246035206936 -271.520102648806 -274.903870254035 -277.542508765418 -283.28091517782 -284.542523360372 -286.518237275705 -289.556047409711 -292.309046797833 -294.092218128148 -295.209457604915 -297.699630614573 -300.610621478818 -303.046847599987 -305.151019935752 -306.617453840971 -309.369784683355 -311.792463415761 -312.878863985704 -315.056932726607 -319.087840688214 -321.906599278183 -323.889870825909 -324.998483492672 -327.301870429205 -331.116587468147 -333.873983802022 -336.173235092965 -337.867823030153 -339.649140240793 -342.129763046068 -345.503962662669 -348.108987462555 -349.366470215067 -351.387895268819 -353.352419013709 -356.522956306282 -388.671179374959 -391.583266660242 -393.31512278144 -395.957396377791 -399.441438774841 -1.30206586929936 -6.98219278836008 -18.7358093391024 -46.4434161608317 -49.168819356759 -50.8768827767938 -54.4179072871765 -56.8275094140106 -58.9922289765963 -61.9353488665026 -66.3013442654582 -69.1223111771354 -72.0676745198799 -73.6577078597082 -76.7148298051247 -80.0716607541946 -84.58879296883 -87.0980864456134 -88.5782850492056 -90.7424011838528 -93.4470199693585 -97.0654078274972 -99.3999569748032 -100.73318912511 -102.346302051432 -105.314628282857 -106.940547527785 -110.223053611799 -111.78179856623 -113.585919956326 -115.906981575353 -119.170796040943 -121.991472876652 -124.318712808447 -125.453086096647 -128.42990728911 -129.727979028717 -131.214629248476 -133.983392480616 -136.756169583446 -139.095421954064 -140.89531486679 -142.783533372179 -145.004274127144 -156.800621488819 -159.412820089529 -161.715999534006 -163.44101280005 -166.391924647114 -170.751199651533 -174.110336017354 -187.238996128087 -188.459155512394 -190.066878532419 -193.498704335858 -196.490519357332 -198.844569304027 -200.649335293992 -202.602855134512 -205.338660707647 -208.368150887952 -211.022229542614 -214.818136271861 -216.085071697117 -218.119018035899 -221.083313624178 -223.822096187078 -225.619935800255 -226.7991302262 -229.271937873621 -232.113643468852 -234.748164638588 -236.794953896538 -238.262326944086 -241.35580708214 -243.667775408923 -244.735593433781 -246.984089946603 -250.954526365795 -253.727608208971 -255.680293183247 -256.806448086311 -258.942725141636 -272.329714635799 -275.178958476235 -277.44792060613 -279.140250983035 -280.930740408745 -283.274902350809 -286.560868256424 -289.05761405803 -290.338145326014 -292.27580304562 -294.319997607961 -297.05089365802 -313.709018501871 -316.496505287303 -318.197485647234 -320.8693234707 -324.188738763208 -1.29161502944806 -7.06292279796161 -9.55909463704681 -18.2739225703625 -21.4051976533979 -23.1150906057782 -26.0375833739339 -27.939779841578 -30.1447047956003 -32.9603758161809 -36.7742686463525 -39.5723990562979 -42.5416115194565 -44.1481479940355 -47.2012812248864 -50.4906635444035 -54.2629095318085 -56.9256481524593 -58.4967772331492 -60.6266839594677 -62.9420512421519 -66.0946092922192 -68.3863207307372 -69.6850032379343 -71.4212158393692 -74.6138236943884 -79.1848058265212 -89.6124069737646 -94.5772704137626 -103.834782455814 -106.436025519189 -158.412815445557 -162.176083767069 -164.546596128911 -165.689739932809 -168.598790113526 -170.302125284024 -171.647019102046 -174.107568572492 -177.029317443999 -179.408191918825 -181.218004134422 -182.984734994155 -185.104338313465 -193.929000762446 -196.548533417349 -198.852475020248 -200.662815869122 -203.515114473526 -207.42274408912 -211.065049505404 -218.895367767819 -220.127863712666 -221.567308719164 -224.810563927976 -227.757337481417 -230.049871037036 -231.83500257252 -233.746701668979 -236.550183145108 -239.868710466486 -242.536857637609 -246.665765629323 -247.949167567268 -250.105460150039 -253.121425195021 -255.849601180429 -257.634442924845 -258.792700654776 -261.142740153456 -264.020935739692 -266.66389314142 -268.746194836889 -270.225545001733 -273.491878568641 -275.837475577296 -277.207366391197 -279.448801698421 -284.847682533529 -287.637992432291 -289.610222516547 -290.733842507904 -292.837895584255 -321.443223012014 -324.302032196901 -326.533666559834 -328.189245034996 -329.954972358438 -332.675353148601 -335.665277587001 -338.249235734443 -339.513576591291 -341.668754789681 -343.873883991162 -346.895352887066 -367.52500898309 -370.282628301239 -371.993083662272 -375.052418908986 -378.730134355603 -1.3015964497623 -7.64537833785827 -10.4249773651766 -176.763094949254 -178.723018297582 -180.422993318828 -183.571629252054 -185.697588215038 -188.075978640285 -191.368002138004 -195.496454968078 -198.348289228991 -201.29984197143 -202.877124497939 -205.544135384636 -209.217055572571 -212.722151710592 -215.193639916213 -216.667149839001 -219.285838084577 -222.188933597361 -225.013131031053 -227.318847940825 -228.611987527025 -230.335631123656 -233.118344319604 -235.625206012137 -238.702868030144 -240.17075139178 -241.861610126649 -244.228219760576 -247.422729229839 -250.257578851585 -252.628657836147 -253.778357346512 -256.845109516134 -258.175352870374 -259.628345711738 -262.317574820446 -265.154702612886 -267.535263842315 -269.345223808234 -271.213182520117 -273.516529678718 -277.901380521871 -280.648274935643 -282.942274929101 -284.641387851873 -287.528582413056 -291.919568171598 -295.797986431415 -300.391226985479 -301.650250095119 -303.025360820575 -305.937018630322 -309.278469909742 -311.566578311745 -313.364175871894 -315.221882576923 -318.262918948414 -321.442223135545 -324.217146390977 -328.361299257681 -329.618273298571 -331.89164868704 -335.093543904147 -337.726095858345 -339.547239603003 -340.699728749813 -343.513972605861 -346.537766035864 -349.057022980064 -351.175785418874 -352.651537887937 -355.879149620711 -358.169937459469 -359.255231484339 -361.664701888698 -366.084105113313 -369.085711047325 -371.076252488388 -372.223187625488 -374.5436839224 -379.118583356771 -381.872172046978 -384.186622470739 -385.909359349776 -387.755646466306 -390.391516626002 -393.539373684523 -396.073506130792 -397.322852755879 -399.331569891617 -401.277153069392 -404.150390293874 -441.162743546229 -444.152364787221 -445.855121372414 -448.660230142793 -451.594742326511 -1.28645764181002 -7.0698700516207 -9.8906386119918 -291.721430568444 -293.658210839375 -310.197995944624 -312.758886747208 -314.556378186422 -316.715227342318 -319.594600365391 -322.998897576264 -325.928348298862 -328.881670340848 -330.4617699084 -333.327655946091 -336.522556999704 -340.949922435629 -343.439965181435 -345.250078071693 -347.647440642921 -350.13414198495 -353.610466840513 -355.896877008549 -357.175766912666 -358.855659808521 -361.564298194834 -363.929343986834 -369.068814448452 -370.531152122822 -372.107977436003 -374.700308980278 -377.974358646135 -380.847959620645 -383.190062737842 -384.332164254861 -387.149203345264 -388.36571707321 -389.936461654366 -392.645467729074 -395.669022009713 -398.11350883824 -399.935932389097 -401.69989933407 -404.17004735576 -413.160417645919 -415.836093672044 -418.139299186137 -419.719956031894 -422.958792353415 -427.272718603193 -430.683166984566 -440.153551031219 -441.372525750903 -443.030975245167 -446.426803857808 -449.686995823245 -452.038163087269 -453.849823092368 -455.904082021601 -458.929170390193 -462.128275992668 -464.780167810305 -468.819810427769 -470.113973203826 -472.393527017885 -475.409746436071 -478.093455603393 -479.878341695996 -481.027740778668 -483.831908429924 -486.75385924944 -489.403065456671 -491.475627130434 -492.944133574103 -496.531356657643 -498.885059353415 -499.957762158069 -502.666743987831 -507.113612990134 -509.829779333203 -511.779632467101 -512.937160024523 -515.04641779169 -521.68352283454 -524.433083927378 -526.690306169898 -528.394474264008 -530.155169316724 -532.702239078359 -536.154542944478 -538.675945393474 -539.925643035204 -541.801427150138 -543.704989556085 -547.041008420826 -581.720838310293 -584.641531988548 -586.41775043067 -588.942221377966 -592.209696194195 -1.29354929018002 -6.95241754807236 -9.89951838260789 -17.7612508848513 -20.8406337379432 -22.5489453262745 -26.6865040499238 -28.4868582690246 -30.695659834541 -33.5540145332106 -37.2201314180433 -40.1675184844246 -43.2351030914998 -44.8466866472522 -47.4423885169068 -51.0670436165261 -55.1988375969884 -57.6306834869493 -59.5680698889926 -62.3253931431838 -65.3551163480753 -68.4712997949511 -70.7314165790169 -72.022737873996 -73.8226416123042 -76.5807798391915 -79.7793191598864 -82.7476287327688 -85.038427807996 -86.8586711358224 -89.5244297516258 -92.6885460791037 -95.7009819214377 -98.0516517986369 -99.2056121806024 -102.40520862182 -104.112130751138 -105.698632382754 -108.39727925748 -111.425667660606 -113.814685589554 -115.679155958406 -117.434052475925 -119.809123180198 -133.963226730058 -136.577267387608 -138.890706283391 -140.532029730566 -142.999495620524 -146.733643120679 -150.164194707698 -164.896372743811 -166.160179539537 -167.711962127817 -170.293173542878 -173.412844137381 -175.701236491278 -177.49430013065 -179.388737636689 -181.97120955152 -184.864522407758 -187.369159326769 -192.588176147109 -193.836966239633 -195.993267749421 -198.961168529478 -201.588689020356 -203.382881930513 -204.538661910144 -207.206002495795 -209.973971856526 -212.602838873687 -214.716177546633 -216.18273555948 -219.324268632102 -221.668444009788 -222.759431625422 -225.478727074768 -229.742902222941 -232.744314660062 -234.721088301363 -235.820250004403 -238.032367429522 -246.911100307514 -249.65254789457 -252.003836113727 -253.678772908087 -255.627432937952 -258.577188058102 -262.141442239722 -264.64327107464 -265.895835524901 -267.981607031406 -270.28214773791 -273.466224897302 -308.183704107377 -311.248531642906 -312.943625972265 -315.364023810942 -318.154368752176 -1.29225786681702 -7.25347835458174 -11.6837381871077 -128.629848155737 -130.742510102406 -132.438706726434 -135.440438525306 -137.23368620071 -139.535152368631 -142.568522640963 -146.495085807811 -149.285596631078 -152.315445602943 -153.908277348372 -156.528472340747 -159.801395158585 -163.888839868736 -166.454042222952 -167.946939761578 -170.304301151259 -172.674689534106 -176.067231031399 -178.336280203772 -179.640968725858 -181.437170100107 -184.456976319471 -187.519005496906 -191.021140181477 -192.420270584627 -194.07575150079 -196.624765772133 -199.491004701392 -202.294518883822 -204.623361352762 -205.765789302096 -208.937999977924 -210.122691206842 -211.608851580143 -214.226620223292 -217.468040463008 -219.860922413872 -221.723365831678 -223.441150030816 -225.732748806739 -234.17236110249 -236.801931285795 -239.121313774683 -240.807026169276 -243.601759617646 -247.628394472368 -251.416669001958 -262.439528257864 -263.670572276633 -265.178880449411 -269.09531691893 -272.176738612333 -274.475066970624 -276.264613995494 -278.20203159471 -281.206999310359 -284.570841157864 -287.275299105825 -291.907295213962 -293.164319904898 -295.341102458257 -298.443524799535 -301.036534350482 -302.839115501656 -304.008378184215 -306.537731462526 -309.681926777318 -312.213186157299 -314.321803534866 -315.788245333567 -319.107610172572 -321.454918727857 -322.540575201286 -325.006193443747 -328.892925480376 -331.812757329146 -333.791985563694 -334.916469803071 -337.328872405001 -341.064199109453 -343.830767387059 -346.075803459714 -347.723790463632 -349.521748097713 -352.152792528241 -355.541084300286 -358.126148608355 -359.39203380911 -361.248748242015 -363.235330190735 -366.177500086196 -391.62874522643 -394.514173704033 -396.239240252073 -399.02192687943 -401.775406053669 -1.29546499343172 -7.53223407653318 -10.5613074574999 -78.3982034384424 -80.7823471853167 -82.5137973011107 -85.6030721382063 -87.6679240568991 -89.7499127991042 -93.3625385364899 -97.3003989618748 -100.254458914505 -103.280587786884 -104.908399260827 -107.52319299636 -111.094003191785 -115.216663952302 -117.768708207744 -119.524619554232 -121.856723909171 -124.126571664996 -128.437680656116 -130.716512305346 -132.001866502261 -133.832931140129 -136.704628789673 -139.25454481085 -142.176376809718 -143.882227628495 -145.614310232408 -147.996986726822 -151.077800404066 -153.924104592828 -156.295812888327 -157.435944755943 -160.251989265184 -161.611625012252 -163.062160299223 -167.049737673391 -169.606246414324 -172.048477526067 -173.874290538319 -175.734874516561 -178.089689156768 -189.757457151533 -192.393963774825 -194.711969307596 -196.406376916288 -199.056803382142 -203.757361236153 -207.176794359263 -211.702031893044 -212.945520112641 -214.423741818523 -216.896589473732 -219.972766719505 -222.308870139216 -224.103621457771 -226.245558014901 -229.578179871475 -233.049986374881 -235.693219627736 -239.739899031103 -241.032208372561 -243.33585989278 -246.326136102807 -249.006475682856 -250.770184632698 -251.891564630538 -254.426305348546 -257.455095228605 -260.107005275466 -262.23753747648 -263.696925998724 -266.675487859325 -268.945774151937 -270.025592455948 -272.383953853206 -277.385824382663 -280.118633212514 -282.072638392686 -283.211917331821 -285.462174923108 -289.861548520851 -292.608450879567 -294.880336287348 -296.596409300988 -298.266991244254 -300.932123278644 -303.999183694811 -306.598828119881 -307.863649562194 -309.733449089233 -311.661957463942 -314.699520296362 -333.799921138144 -336.525827525624 -338.253084605254 -341.009658640224 -344.494639250515 -1.29277557511958 -7.91434858304424 -10.9071370935622 -40.0733790914911 -42.8064176711999 -44.5195347671882 -48.3089949955349 -50.1087517054551 -52.3502890625079 -55.6792665770207 -59.6189679524312 -62.3767610594906 -65.3636186580911 -66.9294640876299 -69.8221112574911 -73.610502148921 -77.2868551117341 -80.0076118897044 -81.3591446608559 -83.6737729443229 -86.3123892607757 -89.4211623430502 -91.7330132137999 -93.036034163991 -94.7653399052547 -97.9396268792337 -108.345539506324 -110.652325485569 -111.961566963546 -113.671786173606 -116.492319148762 -119.713330754648 -122.74395224409 -125.095969722337 -126.238500973324 -129.032686905731 -130.414417993046 -131.876998048768 -134.496810122098 -137.35421812856 -139.673367099204 -141.486370779937 -143.349842438995 -145.394047527392 -150.153244310017 -152.940409862962 -155.264008348905 -156.952904154307 -159.971750185363 -164.604612268532 -167.893325254464 -175.787348920781 -177.014872380961 -178.69515000744 -181.476593820933 -184.353698629944 -186.654924629336 -188.461919102643 -190.418742476768 -193.388589007786 -196.437549496933 -198.956684171437 -203.145360048388 -204.404694898816 -206.755540116458 -209.438554342464 -212.234365807392 -214.036510169164 -215.201799004339 -217.856956791216 -220.899954295058 -223.490560068648 -225.609627964734 -227.093227599623 -230.553895549123 -232.976196132459 -234.340259481721 -236.712163265859 -241.022065974133 -243.786013930266 -245.754992133348 -246.879758581342 -249.236829014132 -256.953392126543 -259.65547562889 -261.911163204144 -263.605495250399 -265.42265690985 -268.1979872018 -271.133787560745 -273.626676426767 -274.879427013654 -276.834948907513 -278.823626492828 -281.692446315692 -321.806133269301 -324.716048544556 -326.447595005647 -329.060134854338 -332.404407014028 -1.29565302856454 -7.04518754511831 -9.16755150500346 -21.261423001912 -25.3533982225717 -27.0618729393737 -30.3497660982493 -32.2079830669508 -34.4638175000409 -37.4053726928085 -41.1894823825993 -44.1207768762678 -47.2123555754957 -48.7965312396087 -51.2012646952275 -54.3934243032805 -58.1014975577997 -60.6115649822447 -62.1066138674218 -64.1481912500885 -66.4302587788742 -70.3858331654307 -72.6277490835626 -73.9304873987747 -75.5734167718083 -78.1661770598272 -80.0818752698786 -83.0271815568201 -84.5575097643037 -86.2825999012805 -88.7526571215457 -92.1413334173152 -95.0321921035925 -97.3454227204767 -98.4942186703351 -100.819147692753 -102.374927422287 -103.871671865908 -107.040300466235 -109.948362611746 -112.365193907041 -114.207894250665 -116.038518133554 -118.218355994549 -130.17782713978 -132.825212627487 -135.116962051179 -136.768505010376 -139.486803919662 -143.615859474458 -147.741106475403 -159.198077399355 -160.425638494782 -162.015697801971 -165.354856641989 -168.518812574684 -170.858150717695 -172.654144267684 -174.56697489736 -177.484575151423 -180.887259045782 -183.484868445086 -188.305195505998 -189.620588302812 -191.73448465626 -194.680770424264 -197.420403675566 -199.227370970262 -200.390547454948 -202.785466578587 -206.224520538812 -208.945677593843 -211.015605044107 -212.493086248134 -215.999031110431 -218.337798446908 -219.425222786294 -222.012237165159 -225.99001193307 -228.880065040404 -230.817371834311 -231.992910495891 -234.264187654997 -238.688170848042 -241.373276522281 -243.662416683188 -245.333306303009 -247.16463810637 -249.59090037284 -252.696553874557 -255.23151621916 -256.486346882883 -258.249893118234 -260.156426602558 -263.4432816303 -285.329754301641 -288.082785934946 -289.774704740949 -292.615644242708 -295.926886779121 -1.29228506575713 -7.58045505156227 -10.1191308579661 -193.252269161207 -195.149153532562 -196.900945257428 -200.393235983298 -202.178353619393 -204.447324857329 -207.230239062949 -211.485909034838 -214.262701139842 -217.260252155857 -218.82879747639 -221.420198633307 -225.156819131852 -229.037408473557 -231.534513129735 -233.083844124115 -235.56913692441 -238.19092046681 -241.137757855798 -243.453454790549 -244.743761108926 -246.507602459245 -249.232662668329 -251.998891143932 -254.826400959031 -256.31609252908 -258.010417203767 -260.519110021247 -263.90699218486 -266.825884085488 -269.202631914341 -270.36252659793 -273.110515672078 -274.291517289056 -275.810537172955 -278.389623726047 -281.586874345073 -284.030935982945 -285.836628997503 -287.604394219899 -289.780627035076 -297.149850349998 -299.787934812797 -302.107428028642 -303.922945937381 -306.785362337192 -311.789768989465 -315.265830366216 -327.463009991684 -328.713138103984 -330.252223971928 -333.433356223649 -336.444024220926 -338.763007404186 -340.565429707199 -342.68137219058 -346.261898964794 -349.350972941849 -351.979560240767 -356.255633877999 -357.521029530671 -359.732633858547 -362.762350034531 -365.507341028105 -367.31823447713 -368.461052339173 -370.889113520786 -373.693258028929 -376.298958048265 -378.40429559684 -379.873756686736 -383.331638264507 -385.71571278618 -386.802762269209 -389.119635502156 -395.101893314654 -397.863057425633 -399.829917332058 -400.934741300847 -403.308721054806 -408.915538083326 -411.631333073838 -413.900934668146 -415.597918790875 -417.434774784052 -420.080748408489 -423.319726897687 -425.874223469187 -427.130893093078 -429.217589248336 -431.338622503407 -434.292780322816 -443.455247845371 -446.072964117048 -447.795493307275 -450.479594084372 -453.818252932545 -1.29395639325816 -7.43452509058419 -10.3251342631277 -260.992196599348 -262.984924337384 -274.274674013491 -276.881651266349 -278.630807019413 -280.801311466935 -284.026223724445 -287.430002958233 -290.20686976128 -293.301209117292 -294.887741257605 -297.557256121759 -300.688289264065 -304.190284055236 -306.58550826826 -308.33715562329 -310.607534713018 -313.18465727849 -316.569295871145 -318.853308473294 -320.163581567313 -321.875207355204 -324.688723000066 -326.484201282155 -329.335698833732 -330.686127427464 -332.215971419594 -334.941248136424 -337.823039017292 -340.591071254728 -342.974160544805 -344.123211577192 -347.555623435986 -348.892778811935 -350.424968226204 -353.372585702898 -355.854042412237 -358.225384448111 -360.041920155776 -361.896614047785 -364.045661752498 -377.322786572537 -379.951374459776 -382.260064548057 -383.867955085269 -386.946530961858 -391.393330469404 -395.469431791093 -406.212732873607 -407.428503772385 -409.043507604189 -411.744191109253 -415.216789045719 -417.548817726351 -419.350777354631 -421.441363365767 -424.095895221069 -427.052441208603 -429.706836904625 -433.640895096207 -434.908993793628 -437.089886419865 -440.096904069867 -442.912444870133 -444.689663121511 -445.833408815387 -448.313460299027 -451.605734739316 -454.189774281972 -456.29034138705 -457.760291319849 -461.359871050888 -463.680228837334 -464.77325197642 -467.525417254924 -471.363129739274 -474.244669111015 -476.206782771344 -477.401716852033 -479.607447696248 -496.429668451658 -499.229221329859 -501.557355955553 -503.208098233084 -504.867978299201 -507.511141141404 -510.703092793767 -513.260672316097 -514.545194880481 -516.573304052323 -518.565287356169 -521.269627705506 -556.479939552868 -559.364156628352 -561.155909890656 -563.965885258981 -567.313336532568 -1.29054010267795 -7.41528199926136 -11.7658001559262 -15.3848668105499 -18.749273170173 -20.4667311552988 -23.4791587522404 -25.2313987667988 -27.3893769738417 -30.3636743258242 -34.169018743157 -36.9059364310976 -39.9750855835759 -41.5470653013675 -44.3028862932696 -47.9889955573703 -52.1826722049019 -54.5989875948482 -56.6326046980075 -58.8683514997263 -61.3453308423154 -64.8868033582471 -67.1771275947408 -68.5008837431379 -70.105206004887 -73.3063961508932 -76.6681767182643 -79.9214970344006 -81.5308762976231 -83.1491774141064 -85.6955277958632 -88.6898608036656 -91.7178088885059 -94.0450843541178 -95.1841182406832 -98.4310498036451 -99.620350437834 -101.111677548435 -103.986004841674 -107.139774883302 -109.565549037265 -111.360924656938 -113.142043415225 -115.197968880546 -123.413619882834 -126.001036692305 -128.2822972294 -129.986361931411 -132.960815118858 -136.820595198096 -140.449483115324 -152.355208651549 -153.580480683448 -155.126980433499 -157.825295273783 -160.860454270642 -163.14155784112 -164.961645092392 -166.880397290037 -169.765117197521 -172.739552413703 -175.310644226002 -179.428171459405 -180.710996909798 -182.992467182662 -186.071550560298 -188.824497595943 -190.604177114278 -191.765220095678 -194.098829359476 -197.041017904611 -199.633123243781 -201.70815882669 -203.187589767817 -206.323083567224 -208.638559825802 -209.744804101141 -212.099828285751 -216.792691341445 -219.665597418033 -221.61474105358 -222.762829973008 -225.076832240931 -229.480267769426 -232.279471337362 -234.587553574762 -236.215258956024 -237.969949855438 -240.769681262496 -243.743965812234 -246.246980292304 -247.505540591728 -249.464696259749 -251.47331291211 -254.313546995055 -286.823234528022 -289.694864142594 -291.445935281982 -294.157722911978 -297.385714874843 -1.28905278012737 -7.28940758374839 -9.30942796658041 -13.6974758792713 -16.8614284730021 -18.5662507308375 -21.6440254468153 -23.4851268935955 -25.7501103972685 -29.198434178169 -32.8974282035619 -35.7105733761599 -38.7329775311626 -40.2800057182737 -43.3366532520535 -46.7690187775006 -50.6764355872404 -53.1324008848354 -54.6360761806014 -56.9906370699489 -59.6234248890489 -62.5996014382088 -64.8348094050089 -66.1152141497686 -67.6993011674093 -71.2600237829806 -75.0311661802875 -79.6318936199783 -80.9953213557287 -82.6234083305649 -84.8272118018107 -87.6788852272008 -90.4721064703746 -92.893843449714 -94.0551000991503 -96.6564201266652 -97.9456871512549 -99.4827122830325 -103.030085230135 -106.23616002807 -108.651584531487 -110.467489625352 -112.315669886711 -114.612574374764 -135.176228011842 -137.713065151399 -140.010568893937 -141.59482495979 -144.64346522396 -149.044610261851 -152.633563975388 -164.663531718307 -165.956375706217 -167.298137033386 -170.645475818944 -173.802076185102 -176.094566705575 -177.903413072966 -179.909962504261 -182.883833731064 -185.718903269985 -188.403822666666 -193.46664286814 -194.732706704672 -197.019674563251 -200.01247741553 -202.770324796667 -204.573525853934 -205.743900027521 -208.399561775662 -210.965261544434 -213.477018412765 -215.582259216851 -217.053104375295 -221.037898664314 -223.358150741672 -224.455392577234 -226.879883931206 -230.79426436231 -233.597148640468 -235.575206540824 -236.686392245539 -239.044586235059 -243.730370933219 -246.463154217056 -248.757239955535 -250.404040074377 -252.156618340175 -254.676978391074 -257.804812557588 -260.333218040473 -261.586904912563 -263.698782105238 -265.788580334636 -268.834177242776 -295.581515519343 -298.434048449193 -300.158518425101 -303.19386814076 -305.941260731091 -1.29985734462227 -7.53241820916311 -9.46426841184406 -15.6001314599191 -18.6830464687739 -20.3854859682104 -24.0546373197941 -25.899212651226 -28.0363008653568 -30.5953263901094 -35.0111299710148 -37.9107047597185 -40.7959086182416 -42.422695133983 -45.0429042312859 -49.0966021453822 -52.8902480747764 -55.3319438435943 -56.961233509836 -59.2763875654452 -61.6102307048964 -65.1438663035935 -67.3627628260063 -68.6442436228816 -70.2950346327394 -73.7962907430454 -76.9135736557194 -80.6491560942345 -81.9778548068553 -83.7366259488997 -86.2129454293686 -89.2493356448997 -92.0489822802117 -94.4354665650979 -95.5912835266695 -98.5789012805042 -99.975738549164 -101.363780927415 -103.640374133601 -107.026504866725 -109.403625244337 -111.218901132227 -113.019937615213 -115.256043174506 -129.400120918564 -131.981565493317 -134.286822662447 -135.921153159146 -138.718366749478 -142.334587458014 -146.139119652704 -155.567253667661 -156.806597474428 -158.39454386548 -161.699787655313 -164.808722303073 -167.111388606237 -168.917895645761 -171.168603488053 -173.807611065583 -176.942764345422 -179.606449722789 -183.772942908728 -185.082757941587 -187.36554779063 -189.992512708246 -192.766480450196 -194.566206073982 -195.697971584191 -198.321234852763 -201.222938739468 -203.861706940533 -205.930531992702 -207.402107283163 -211.175495649811 -213.447128848708 -214.516530826738 -216.884799171223 -220.642186650141 -223.541499961311 -225.516514629187 -226.58000156999 -228.94704094569 -234.661300615685 -237.443647704175 -239.742388279594 -241.400400830318 -243.089004432197 -245.48355236319 -248.611295729332 -251.146858476067 -252.41105539042 -254.226260953414 -256.052877966454 -259.085857527025 -284.317793897496 -287.172316705269 -288.887448164301 -291.696449521317 -294.574857992816 -1.29466441017581 -8.08882818525099 -12.094328665125 -271.046776501332 -273.002626059886 -283.708479770577 -286.369137379556 -288.129309207958 -290.310832718617 -292.678094012759 -297.074572751724 -299.915910519574 -302.990018650759 -304.578810628637 -307.836185400823 -311.08798548613 -315.006377184266 -317.528061017487 -319.027633946554 -321.108749633016 -323.347054604191 -327.67051085257 -330.110239772578 -331.40660590123 -333.122763369858 -336.000019320477 -337.989256717151 -341.070162579047 -343.085736090547 -344.812136483866 -347.48057626098 -350.36113094792 -353.319568186102 -355.642105753858 -356.779695633865 -359.443810548657 -360.902556514604 -362.340888473245 -365.036266018989 -368.176998265246 -370.568754331825 -372.407103725116 -374.245431204113 -376.577751873508 -381.936352187731 -384.630313379203 -386.946881031267 -388.618086749815 -391.520130667767 -395.711342387931 -399.3193208289 -406.841086918088 -408.059401643299 -409.584396287163 -412.864155281228 -415.881869606471 -418.19517378127 -419.99434055054 -422.000467480749 -425.033124214664 -428.25581907062 -430.910760527287 -434.948882292111 -436.239694586361 -438.405890745192 -441.202627744269 -443.799941774389 -445.583315527169 -446.723671020469 -448.905733378375 -452.090494492538 -454.694410883239 -456.823535031802 -458.298237616879 -461.812818197369 -464.140953261158 -465.362715820344 -467.745663252662 -472.123331588201 -474.865605743394 -476.844963773272 -478.032228319769 -480.200491082335 -486.953596228278 -489.821645392021 -492.14511985562 -493.796646050391 -495.442329741931 -497.699205774143 -501.008562295725 -503.574482282729 -504.834014885551 -506.862798395432 -508.898620561564 -511.949746179492 -549.594253641076 -552.568586470915 -554.301462749024 -557.155704386968 -560.158406575585 -1.30138369773919 -7.12269677742323 -9.95300577732445 -14.5816026254643 -18.0026792823839 -19.7198049030137 -23.6455730417243 -25.4193395255533 -27.4501454829356 -29.9740351797987 -34.0409570985747 -36.8561082001929 -39.8009082837587 -41.4561124765042 -44.2528395418725 -47.657556509465 -52.2766400861722 -54.734333318791 -56.8697742637284 -59.1249744255683 -61.600629690598 -65.2537782406271 -67.506276029706 -68.781423183621 -70.4330476413506 -73.4978435434081 -76.2043223280206 -78.864000889064 -80.6612129976588 -82.3219760320609 -84.5482359215952 -87.9108489014918 -90.7018040656978 -93.0404694503645 -94.1902382201668 -96.9081243676986 -98.2901608819508 -99.8727691898687 -102.915450403475 -105.653164375303 -108.077995862102 -109.888125803418 -111.673374222924 -113.996119163053 -120.988090730851 -123.651531708596 -125.940171182117 -127.699117769005 -130.496584369785 -137.767883328435 -140.983156172 -146.053132237001 -147.292463502619 -148.784978858596 -152.130555252847 -155.420403728375 -157.706671566885 -159.505171979322 -161.520784168551 -165.028775814325 -168.067609459113 -170.711134665484 -174.930643975169 -176.184743286612 -178.294641256457 -181.282320196579 -183.931971473196 -185.702113267585 -186.848197313556 -189.410572671948 -192.280660145956 -194.800084680124 -196.897106611706 -198.371703955588 -201.870089160535 -204.270093372372 -205.350144417176 -207.911901779514 -213.253387214465 -216.316360940169 -218.281974434955 -219.410508816096 -221.791325471497 -227.931304550877 -230.612170072986 -232.884256771047 -234.642361445666 -236.441249139598 -238.915002658757 -242.543985008389 -245.155626043976 -246.41372020182 -248.279756345399 -250.199031983666 -252.989721804763 -275.910747080701 -278.708568668371 -280.50903963194 -283.157697191466 -286.359005660123 -1.29127829348772 -8.00875245733445 -23.2399857033189 -31.7558705140275 -34.9324752168083 -36.6528769993501 -39.8093386638037 -41.6528750777648 -43.6905402541648 -46.6314751334913 -50.596009349257 -53.4686619291718 -56.4712907256142 -58.0989843376771 -60.8101424944599 -64.5575494147805 -68.5462265901149 -70.8628471134529 -73.3247625904178 -75.403176634231 -77.6821599443181 -81.4599544636535 -83.7458189234462 -85.0502832396879 -86.74996898123 -90.0159090712878 -92.0859726115004 -95.256360157522 -96.7279038899249 -98.3396203705483 -100.846744297558 -105.318605254514 -108.213825921974 -110.531882302088 -111.685068332285 -114.742226303616 -115.939211438689 -117.493569604128 -120.18926771216 -123.13642532038 -125.535555375959 -127.364790989219 -129.118841178046 -131.403360992471 -136.494285650995 -139.163494714242 -141.467207578455 -143.192471226858 -145.823074682613 -150.497179356012 -154.2802627562 -160.471554715126 -161.712957654711 -163.24190017524 -166.191567429895 -169.263449621921 -171.568461150376 -173.358570033893 -175.401806840694 -178.274193369009 -181.489951412212 -184.187944225394 -188.519863434647 -189.816367847726 -192.029690371574 -194.955646590048 -197.755200609309 -199.545050200312 -200.689477832626 -203.181758238192 -206.845192187095 -209.539621024237 -211.694961124783 -213.174223445914 -217.02655871393 -219.333309851836 -220.421726692453 -222.715172862505 -227.418100621938 -230.319422586625 -232.275522713707 -233.372846108873 -235.615639373242 -253.80717334583 -256.601631729229 -258.832188843249 -260.521383632126 -262.195291309929 -264.910995016352 -268.005147307139 -270.467630728858 -271.73437727824 -273.780161960958 -275.799773059746 -278.692841498171 -283.912310092945 -286.485757088556 -288.160533323748 -290.9140501005 -294.087734416557 -1.32003091915955 -7.39933849971249 -10.078019102627 -305.994223484169 -307.877786501437 -322.11922273866 -324.749462159706 -326.51063067128 -328.705606897922 -331.702195147885 -335.62644783893 -338.472550930133 -341.383835199644 -342.990171841998 -345.803884608582 -349.04301698139 -353.221691002078 -355.761694084295 -357.304225009311 -359.316724683527 -361.791086938623 -365.323691254309 -367.596273305805 -368.884627473391 -370.669983203576 -373.400795759589 -376.066371969124 -379.389214300092 -381.10761824054 -382.812689395731 -385.330295756531 -388.206463029375 -390.942753393864 -393.249618967366 -394.3888931101 -396.80543818432 -398.180674723828 -399.637058740089 -402.405338003002 -405.543264110361 -408.002933471655 -409.849190703395 -411.565433992642 -413.703484439483 -422.221553138037 -424.877582002693 -427.171283106166 -428.87671170918 -432.146017810619 -436.629699745426 -440.157528076618 -448.381584477969 -449.610450142044 -451.168557670404 -454.228860210768 -457.33121468976 -459.673833931328 -461.46628272382 -463.550370811964 -466.882739304122 -469.980752312983 -472.59179601188 -476.821331148043 -478.063299631489 -480.193972832067 -483.231107841535 -485.816526118508 -487.614406926304 -488.743459498649 -491.077262125686 -494.113603773635 -496.616052100259 -498.726000933364 -500.194310532705 -503.594680521349 -505.850713825933 -506.943152310326 -509.434931458301 -513.785159088845 -516.640301699578 -518.601800121321 -519.733037308451 -522.00022056171 -529.629269360879 -532.505657896079 -534.802432862444 -536.479998589313 -538.208445449825 -541.135704565661 -544.285255035212 -546.787858467023 -548.039255918335 -549.824721942203 -551.663898306642 -554.781339924138 -582.257099996312 -585.05105710293 -586.774560583567 -589.685600487796 -592.587176903384 -1.29234327875528 -7.63618539586828 -9.67762423574899 -149.004999945285 -151.020341245712 -152.716621995881 -156.149578189432 -158.346541395878 -160.483320359515 -163.343419640648 -167.281276447392 -170.111315723707 -173.209280856191 -174.815765975287 -177.476301896824 -180.892481282857 -185.492619248358 -188.04791701762 -189.491397433076 -191.70830764239 -194.266255386138 -197.796983338608 -200.091340734513 -201.375379362399 -203.216486888445 -206.218148026177 -208.896227899274 -212.321459572182 -213.721169493325 -215.424574435006 -218.592614488184 -221.312022791679 -224.160729477587 -226.506581581232 -227.658580942604 -230.362146039543 -231.936734868659 -233.526170639631 -236.347699346069 -239.359419447021 -241.759622306506 -243.580935178166 -245.358925130408 -247.802524654236 -252.187918808386 -254.96164809342 -257.259773904409 -258.888689288644 -262.296298554421 -266.681914889735 -270.136001566559 -279.018077268045 -280.247105052797 -281.892691856667 -284.756992253361 -287.917549884746 -290.243012158536 -292.03905341212 -294.18647451118 -297.092554059288 -300.030430375103 -302.694330286419 -307.379232413459 -308.625394243185 -310.861519269631 -314.0673486263 -316.835877351564 -318.625886183884 -319.800175286164 -322.248728711945 -325.19172604393 -327.893375062872 -330.008838522666 -331.483185590432 -334.89940310555 -337.221320454902 -338.307450064343 -340.675661519822 -346.548408187213 -349.376935035876 -351.334573761474 -352.415949031743 -354.646533813105 -361.417637221239 -364.107998779645 -366.413753021229 -368.088465906009 -369.875291287667 -372.729357879744 -375.987702535128 -378.597036263545 -379.870294724241 -381.855873670945 -383.92386143167 -386.795229908702 -418.436114980808 -421.305290674964 -423.031191613605 -425.626051359333 -428.328641224232 -1.31070958201783 -7.60157722411813 -10.5343194082141 -303.081698230192 -304.967179225782 -318.996823054633 -321.638616871354 -323.442250400671 -325.568714020798 -328.744233966714 -336.061866297564 -338.861678393238 -341.726668872758 -343.361103574352 -346.47238653598 -349.828434070739 -353.531178583243 -355.974080666343 -358.003285000452 -360.194683930786 -362.551929684124 -366.092951681438 -368.333371263751 -369.634530386567 -371.307502490746 -374.266714125122 -376.829692498587 -379.834527127603 -381.490691598005 -383.073615975326 -385.944389815488 -389.587893934255 -392.472025942109 -394.780946191831 -395.926225446007 -398.63083746833 -400.165167619212 -401.73617876927 -404.512972278667 -407.874337999298 -410.397096020059 -412.203515489401 -413.98805580757 -416.251382257392 -428.082741639675 -430.665868665751 -432.972460540733 -434.574875592913 -437.38260612527 -441.747112905644 -445.080582375936 -459.434218067591 -460.647579978264 -462.310558213066 -465.181838240846 -468.309985042358 -470.601320319609 -472.412793520563 -474.434902298031 -477.322386404028 -480.643290048468 -483.256062223733 -487.406388067122 -488.705922881713 -491.121110647986 -494.295711954381 -496.909871820744 -498.70378158914 -499.865446557321 -502.099520064927 -505.083222085344 -507.594393545743 -509.739808910953 -511.213894447211 -515.417586273811 -517.832469851313 -519.047146079256 -521.737449332357 -525.803387961533 -528.648034841031 -530.607094298708 -531.757262925332 -534.169451168907 -539.723194309769 -542.385157848581 -544.621131247401 -546.277978386591 -548.099938359957 -550.880322551969 -554.427407215725 -556.912486727955 -558.182714917345 -560.167379923429 -562.025519131524 -565.152863889862 -588.179050198869 -590.878155816056 -592.642315913986 -595.415267973309 -598.503151828723 -1.29790538322557 -7.17108430020618 -10.154258773886 -83.218893847377 -85.550418949758 -87.2498011392424 -90.2129574057403 -92.1270105880484 -94.3820937029644 -97.0321127468058 -100.967791354155 -103.789873152134 -106.829573819654 -108.449078711839 -111.333610282058 -114.675136651957 -119.133772298335 -121.678403233685 -123.531434148736 -125.547180552485 -127.890593701959 -131.290741470764 -133.600514771878 -134.880144300174 -136.642613734128 -139.658081200095 -141.946843899907 -145.060278154 -146.403151549301 -148.007871616302 -150.474165965825 -153.549533503976 -156.302960673799 -158.672544695396 -159.808584307927 -162.555262866291 -164.016634147318 -165.497482095722 -168.770104408358 -172.071506567109 -174.422815609475 -176.244434669082 -178.083289764801 -180.448152217564 -186.675620416273 -189.381751458743 -191.667674363217 -193.344284486683 -196.821262379738 -201.122955975443 -204.747711126615 -216.613165073922 -217.867773185524 -219.356606755515 -221.993206060343 -225.079897365575 -227.402762215335 -229.227807745777 -231.280672222059 -234.199953707932 -237.387840883254 -240.039074189967 -244.745633297476 -246.004917150123 -247.980431162581 -250.855216169984 -253.504395756129 -255.283248767027 -256.418985369954 -258.932046692513 -262.151433484769 -264.830740225499 -266.905394127547 -268.378737037522 -272.078300796313 -274.459958444149 -275.547764107336 -277.982033339365 -281.496989121306 -284.309304406666 -286.256820374389 -287.378678317956 -289.5404539868 -294.139297271397 -296.825610966455 -299.102309095482 -300.740180759544 -302.527417288392 -304.758078849266 -307.722315651276 -310.306261223747 -311.564287706977 -313.621522980422 -315.535716537582 -318.318238333716 -323.085164783179 -325.619192886128 -327.387918263575 -330.166488355952 -334.095324085138 -1.2958551201151 -7.85187207502431 -10.7340980954979 -304.988739416447 -306.872545250857 -322.877658403589 -325.494946502845 -327.250135615263 -329.555704375922 -332.179321581903 -336.004270933011 -338.893888977228 -341.899973391285 -343.480672376983 -346.088289809595 -349.477070767396 -353.131319432467 -355.622999938481 -357.048699193863 -359.277109644432 -361.782857619762 -365.181302180807 -367.500283239143 -368.812159010175 -370.383581230499 -373.309573279154 -375.760144296759 -378.980167398089 -381.000520450467 -382.747633701286 -385.275244514277 -388.200542691902 -391.026784978065 -393.409143859611 -394.5520141545 -397.077749682629 -398.602783667993 -400.17269993906 -402.623116043986 -405.807873174194 -408.265947967215 -410.078933214848 -411.831526702524 -414.028749020551 -423.311201182721 -425.937623993364 -428.233980166919 -430.001586554721 -432.595622998267 -438.596453459103 -442.251440621292 -446.95727759722 -448.213212791483 -449.708750362165 -453.001719563327 -455.843110195109 -458.127108417822 -459.946719511386 -461.960658628289 -464.612859080846 -467.67643587526 -470.266022301544 -474.232194764462 -475.506929316183 -477.597789524457 -480.346168428658 -483.043840166208 -484.837912938637 -485.983356198133 -488.444175590268 -491.643347995921 -494.200083785483 -496.300523368511 -497.773859435778 -500.787901973812 -503.142984322459 -504.258581276062 -506.845529862811 -511.314096906279 -514.077532110987 -516.03114102336 -517.156382158408 -519.275692647417 -523.558098529461 -526.308240486213 -528.625960708587 -530.27879801346 -532.013739572186 -534.581464567464 -538.017056820712 -540.549268662116 -541.796499819702 -543.718782113902 -545.69080348853 -548.53559569924 -571.700131348464 -574.510879588798 -576.194351625701 -578.899131335461 -582.079942661341 -1.29185422392395 -6.95360814891393 -9.98492491740629 -22.9050562251907 -25.8043083015501 -27.5075012565188 -30.8058063841167 -32.5814171881282 -34.7605233382485 -37.4109150984385 -41.2337804488722 -44.2485359334683 -47.1148745374602 -48.7248258956705 -51.5063131866817 -55.1127265894351 -58.8974295403783 -61.2305781376381 -63.7389105847399 -65.6126318201827 -68.3119708914097 -71.4714266905577 -73.7223259852192 -75.0007605866712 -76.8486295575314 -79.4801960304964 -81.7757560142155 -84.5804495247781 -86.044266221269 -87.8991827540805 -90.2269574334268 -93.1671628631994 -96.0599882970876 -98.4240716025155 -99.5684948457472 -103.96570255241 -105.23235800307 -106.713669920899 -109.467595051073 -112.430762150729 -114.823166364727 -116.664843360785 -118.468431968077 -120.5818711782 -127.604608224784 -130.309493245225 -132.639515625537 -134.326203326369 -137.14687722856 -141.218239256223 -144.750255365596 -161.579345492925 -162.802596127022 -164.380184044887 -167.233888325333 -170.55505003761 -172.858545723085 -174.651612422231 -176.785326321148 -179.509168226171 -182.806914647719 -185.417852160978 -189.59482433458 -190.876218040586 -192.857380339134 -196.041646866885 -198.693277740879 -200.481354605056 -201.648211624628 -203.87859185733 -207.037236477867 -209.631471208729 -211.713997122314 -213.197613708849 -216.580917881972 -218.896179311416 -220.095557793457 -222.644829369635 -227.296590309435 -230.231063667556 -232.208917389525 -233.349849564171 -235.446445777417 -240.703309726677 -243.454689885988 -245.78647371417 -247.462828228744 -249.124232454737 -251.665304283552 -255.087526833184 -257.609516189727 -258.875576491229 -260.98440102157 -263.083366072659 -265.994413965324 -296.144573950345 -299.164597848724 -300.894446062732 -303.40445127008 -306.2387476815 -1.28873127075213 -7.34348562869824 -9.01832118257066 -13.6038285187911 -16.8263770530572 -18.5302154236414 -21.5821135632689 -23.379850553599 -25.5331447076857 -28.2894186000655 -32.6777660256364 -35.4045679388889 -38.4259337157396 -40.022054492443 -42.7233999406785 -46.3207517563892 -50.1048928463769 -52.6008617892824 -54.8695853624441 -57.0054506038323 -59.2265176826129 -63.2941800552784 -65.6729224355749 -66.9628671826959 -68.7075083013248 -71.7710731990952 -74.4386463829814 -77.2547801377225 -78.6525905672714 -80.3731216060412 -82.7636000987384 -85.978183726096 -88.8576882478159 -91.2408524288549 -92.3821573988791 -95.2456319506517 -96.8413544491697 -98.4672950793622 -101.2680362838 -105.205648033559 -107.59267385043 -109.447021169662 -111.222184255545 -113.428389721752 -118.281893730041 -120.998853325105 -123.308232816703 -124.996209130725 -127.787115980796 -132.242649678834 -136.001821474451 -140.387965510447 -141.624832295444 -143.044327454125 -145.431256320247 -148.686568907807 -151.018924033599 -152.811908989475 -154.834998081444 -157.642965094844 -160.730367523106 -163.430731641044 -167.58246558201 -168.84701592268 -171.203534691063 -173.882518120305 -176.589187494466 -178.390391375387 -179.555392211967 -182.491428990918 -185.087895328057 -187.647170902701 -189.774352110626 -191.240871896612 -194.467262001653 -196.834478324659 -197.909138130157 -200.582075638222 -205.122428174456 -207.986137575177 -209.972532652667 -211.063293014137 -213.359129014726 -217.659300973067 -220.422300466052 -222.667973571299 -224.325930339018 -225.950036547124 -228.305748776115 -231.436114329494 -234.012108288246 -235.279307358942 -237.091798452926 -238.999010342311 -242.035418117717 -262.546975436724 -265.316643973442 -267.002878155835 -269.987150889701 -273.10314149718 -1.28725825686904 -7.11048486836202 -8.59046491526947 -17.0561076271054 -20.3883695634126 -22.1090113020471 -25.3624427920327 -27.2434782610687 -29.5204302261401 -32.3128096469804 -36.5425784686751 -39.3207979466597 -42.2143644925261 -43.8226561060048 -47.033133867833 -50.2852359751358 -53.8141020551623 -56.2915612662411 -57.6801506346014 -60.2480978271523 -62.6179028694792 -65.9340622608063 -68.258507205427 -69.582713700589 -71.2579490962487 -73.876105875951 -75.8768900368528 -79.2312131066949 -81.1300413233952 -82.8307971207138 -85.5607107351719 -88.7578121828484 -91.6864089322833 -94.0125729414482 -95.1506182504149 -97.8225076766838 -99.3119851501387 -100.768937595972 -103.521079783468 -106.293753301719 -108.797692286066 -110.623686187664 -112.443126171383 -114.621488048927 -119.433691396285 -122.165715935087 -124.490716586114 -126.104666607772 -129.922632217069 -135.802150284498 -139.605238236417 -145.819243260678 -147.050869155791 -148.53768609382 -152.090178329276 -155.117917124217 -157.440571888138 -159.24155972644 -161.268629093039 -164.111605241824 -167.645134989565 -170.293336623249 -174.177233680928 -175.477224855732 -177.741602402328 -180.987333879187 -183.727143180883 -185.521268682715 -186.697073197736 -189.090935907572 -192.134736994573 -194.747912318149 -196.85581033875 -198.324358064674 -201.649308718788 -204.001753080056 -205.175628316874 -207.90042394623 -212.099747850305 -215.064064643954 -217.016718067594 -218.149617416311 -220.213012295842 -224.622097286499 -227.407473117283 -229.68531820235 -231.375497139699 -233.226714333069 -236.269064587342 -239.294112785314 -241.835042839947 -243.100469659144 -244.915155213725 -246.916472894911 -249.915859123173 -266.928488943328 -269.708671412944 -271.404318739383 -273.912660405671 -277.596593991385 -1.29015359418474 -7.75325739133112 -15.383087350687 -51.0666598897057 -53.7806826719492 -55.4952177646945 -58.8314407006012 -60.5945109784161 -62.7868209087654 -65.6980148541596 -70.2808415926385 -72.9832785701674 -76.0831529859357 -77.6446622477234 -80.4346005237629 -83.4241057600907 -87.0071222751832 -89.4841302534658 -90.9439425522959 -93.2807054630051 -95.8187955429741 -99.0474165952011 -101.365833822984 -102.681018801267 -104.355382333473 -107.140832526715 -109.953303723123 -113.143905602613 -114.816019834957 -116.515470668913 -119.148426674832 -122.321674999419 -125.173936455529 -127.540612873689 -128.703174044173 -131.945278011045 -133.444813575863 -134.861858954179 -137.839999987784 -140.649333771012 -143.112633047124 -144.917703689427 -146.658374490633 -148.854992382441 -153.891074129247 -156.559035426159 -158.851748731956 -160.461313704514 -163.10841342824 -166.833247850776 -170.651440083919 -178.123364840138 -179.353661509521 -180.896745527417 -183.880817376507 -187.066792928665 -189.497582791198 -191.304222126329 -193.347809899985 -196.393989768381 -199.467923701194 -202.127810191264 -205.963723331169 -207.240259236408 -209.243045986285 -212.371454147034 -215.076398171512 -216.860163097471 -218.021490639906 -220.58655627596 -223.314844018055 -225.93999770411 -228.071973021421 -229.548168000417 -233.316768493413 -235.581608971153 -236.678892868159 -239.12068621772 -243.953889386712 -246.757150552436 -248.718568329471 -249.851149679947 -251.970922230659 -255.93854677142 -258.619105860007 -260.896254992716 -262.611751706213 -264.281685673261 -267.004912399597 -270.337713788551 -272.810729336735 -274.079241335316 -276.065478011398 -278.194061267322 -281.107735539927 -308.766417375829 -311.614240577742 -313.376869812756 -316.28883424157 -319.888891228594 -1.28879054340034 -7.78632208539735 -12.6890451695764 -350.645449698742 -352.317250858223 -354.009103236689 -356.642078369633 -358.476252370321 -360.571251423215 -363.525782709574 -367.911760006083 -370.658134568357 -373.72727947287 -375.286530899327 -377.813550808322 -381.449834335923 -385.253962027028 -387.800487352348 -389.274142016456 -391.374288989417 -393.752855775963 -397.354510733299 -399.62543039924 -400.969631539333 -402.625257665808 -406.343683385523 -422.501461800862 -424.788137351053 -426.126200832822 -427.77222308609 -430.473699648122 -433.866834541307 -436.725974970823 -439.031265292875 -440.176073984575 -443.012245504932 -444.694962290245 -446.197549808925 -448.743906933938 -451.598598255502 -453.99537290764 -455.779852642944 -457.602234789919 -459.919919876099 -467.124637510357 -469.765262782489 -472.06668787196 -473.658599946986 -476.452374242235 -480.022247233181 -483.593136321844 -500.175296025191 -501.480636237209 -502.926010671249 -506.353617984835 -509.39535787833 -511.703390143837 -513.49559925578 -515.466157698224 -517.970780783531 -521.452541751498 -524.028857710783 -528.1447871795 -529.463840373539 -531.466269662532 -534.642964686249 -537.538060310814 -539.325642905792 -540.472199752574 -543.410868669235 -546.097091743755 -548.718602299016 -550.874626218 -552.355062864911 -555.727908089268 -558.12267974498 -559.207302972423 -561.499011871425 -566.423814634126 -569.246208981591 -571.211737207474 -572.346783725346 -574.589778965617 -580.562536244675 -583.331202766317 -585.562453925551 -587.256668691 -589.090666727796 -591.531428376874 -594.933175854532 -597.358769852913 -598.623936717735 -600.594398223683 -602.691205632314 -605.327656866479 -631.163061178492 -634.006666065057 -635.726020088733 -638.228105819081 -641.780086733698 -1.30369472107593 -7.88733777967957 -10.0986885220506 -19.815134618889 -23.0282192397896 -24.730855336105 -27.9725656525105 -29.8180627432112 -31.9088211741996 -34.5973036127467 -38.8907151179816 -41.7566455177918 -44.762363303605 -46.3218155936339 -49.5279094273423 -53.0767703255525 -57.2531419938413 -59.7798519835302 -61.335150411731 -63.5423406344016 -66.1219223770401 -69.4011327928124 -71.6932543503736 -72.9831483984671 -74.6808160221764 -77.1985579970506 -79.2945737202636 -84.0698496347056 -85.5874513353017 -87.2865563855468 -89.9727042046374 -92.9995434038023 -95.7467014488987 -98.07268670702 -99.2097008417578 -101.871113059289 -103.207067597991 -104.712421955748 -107.408239324197 -110.50243546913 -112.857727298244 -114.669399278133 -116.44901662654 -118.772318321795 -130.659739507852 -133.306016346839 -135.60098672089 -137.296454179598 -140.376705715722 -144.747632752889 -148.778887832449 -153.385854806139 -154.640805803732 -156.103937444226 -159.201051606232 -162.279831515154 -164.585116887829 -166.3878891975 -168.356890451881 -171.063877108152 -174.444192337477 -177.001606675782 -181.715147847276 -182.975149829811 -185.053816905162 -187.817454912507 -190.427299260451 -192.221080294298 -193.385737953661 -196.123458075493 -199.136894733058 -201.664774550058 -203.744404773777 -205.222453025086 -208.251785557915 -210.636451141512 -211.887911716091 -214.234396037244 -218.601314059568 -221.404994246345 -223.376716054449 -224.50798396454 -226.568385675233 -237.372470366827 -240.154526759078 -242.436279773976 -244.119557619732 -245.745647579536 -248.382043334343 -251.156465058586 -253.698697975293 -254.960210610605 -257.093267353905 -259.198263605402 -262.170674808791 -274.384758561326 -277.127340407613 -278.870662213053 -281.60636499782 -284.796102391356 -1.28810669005266 -8.27798251970174 -12.7213112619355 -16.8015266014392 -20.0935465832874 -21.8087484838974 -25.1443565965892 -26.9054898400473 -29.1087162684829 -31.9667261337987 -35.7560374540763 -38.450016153724 -41.6276240646693 -43.2328618566499 -46.1827371523564 -49.3883527595883 -53.4591287533505 -55.8826878630504 -57.5436245646716 -59.93099480399 -62.3251142803898 -65.6022403878047 -67.9714455837356 -69.2542956892396 -70.9561576136658 -73.5542669599458 -76.2639498018892 -79.7782054082362 -81.4147410510761 -83.0981184523161 -85.9445278608572 -89.5027946398342 -92.2777157958219 -94.6345374399474 -95.7828057323208 -98.6675147255342 -100.044918161986 -101.459285461891 -104.298602621608 -107.624755632484 -110.153013450551 -111.952545628893 -113.72085366124 -116.242872191737 -121.111345918273 -123.870338621265 -126.172958461703 -127.799703379753 -130.730297787865 -142.427039241338 -146.285975032211 -159.349369568803 -160.569876849279 -162.134330453337 -165.039280895212 -168.550144551702 -170.841571389794 -172.634553029466 -174.562040551413 -177.441620986383 -180.399320558798 -183.030749153766 -186.903643152157 -188.156942710074 -190.384527549241 -193.682077384909 -196.24255136074 -198.033462992654 -199.168200172926 -201.581180139016 -204.682109766332 -207.244961285673 -209.355724747224 -210.840966232417 -214.44693035495 -216.770927107988 -217.870970030381 -220.379920904358 -224.052637370233 -226.840436662981 -228.805993153485 -229.953405322244 -232.285023780097 -236.65613762922 -239.394301099995 -241.697323282354 -243.376181703201 -245.192534469305 -247.688603457561 -250.627931673538 -253.180569355048 -254.420863796033 -256.556563861452 -258.407922055298 -261.3560628424 -272.042289470533 -274.770960998767 -276.469228418075 -279.417888026189 -282.581167995724 -1.30352563977148 -6.98058515186382 -10.3442387144967 -15.2608258218217 -18.6969763500739 -20.439930491045 -23.3783084893142 -25.2126549165577 -27.4346632105973 -30.5028831490157 -35.6008986758436 -38.4298954712477 -41.4071738999649 -42.9575873599457 -45.5905820063672 -48.5498353556743 -52.2786768447323 -54.7917928404943 -56.8881747577463 -59.400090225746 -62.5182709094967 -65.4468512588733 -67.7414058415108 -69.0207538539664 -70.8435931596796 -74.0231535182295 -77.9700965152483 -80.834824264817 -82.1718623650785 -83.8641586800811 -86.2925579343742 -89.492339409812 -92.3667852270206 -94.7305837497656 -95.8641687391996 -98.3963346808462 -99.8059954546104 -101.427289186651 -103.885545743605 -107.258683209928 -109.690383333009 -111.492141573412 -113.335156817791 -115.476837968646 -120.267990029954 -122.956039105363 -125.246217901202 -126.915031717728 -129.627613077173 -132.975402956731 -136.72445967637 -145.896873167274 -147.121085736762 -148.68440718446 -151.412568379659 -154.499933069883 -156.830432049776 -158.650511992514 -160.526366771752 -163.437137620444 -166.439559224041 -169.108185846095 -173.18723651836 -174.452269816276 -176.527392783075 -179.693530323124 -182.518250015739 -184.314462016305 -185.448339623631 -188.050139872619 -191.110600460616 -193.692029237503 -195.789484711989 -197.262047310578 -200.28049796938 -202.591686523326 -203.687412608646 -206.091771824503 -209.93975746958 -212.755342010917 -214.720623501827 -215.851386338583 -218.050382041817 -223.975913643146 -226.67863277322 -228.894412696545 -230.602943459536 -232.414029767616 -234.664173803165 -237.684196606574 -240.174105328465 -241.439178066015 -243.546510915779 -245.680221733425 -248.441114887427 -271.896678092015 -274.69524448204 -276.446019908436 -279.172338776695 -282.045850846049 -1.29994703772093 -7.82615632152702 -10.9516071540882 -44.9777594189961 -47.6505227719108 -49.3222301743438 -53.0425260746399 -54.825052103237 -57.0981278662307 -59.9849216067796 -64.4224478349677 -67.3515971045705 -70.4717442999136 -72.0690317208303 -74.5416351328544 -78.3704563722977 -82.0640478099667 -84.4350232227392 -85.9389166674955 -88.4186152389412 -91.1623364922774 -94.3716350041678 -96.6351014874797 -97.9244738835357 -99.6494224512617 -102.702190069458 -106.485842394798 -109.824996681155 -111.143661633917 -112.920856173023 -115.302749480385 -118.78160250164 -121.52029464088 -123.859224498351 -125.01073037931 -127.795813483761 -129.399805115548 -130.965458929676 -134.031829056189 -137.574927322191 -139.994504916382 -141.809926550441 -143.561133876445 -145.944592504488 -152.298454779645 -155.015559838149 -157.346025677229 -159.006465007176 -161.813821643931 -165.111585102802 -168.635430320453 -175.444769574729 -176.685304422984 -178.325956953615 -181.335080951642 -184.434142549804 -186.809299336389 -188.605315972351 -190.75844952844 -193.866045234603 -196.797208789149 -199.403669444145 -204.80420977626 -206.077988414978 -208.347818510846 -211.403955149856 -214.254878318013 -216.04384653651 -217.186449306169 -219.448688385012 -222.5646898502 -225.313380741746 -227.406559337323 -228.863742320469 -232.389572815695 -234.7527459698 -235.949967670318 -238.262602848034 -242.582451072246 -245.359751494006 -247.339024389561 -248.470046448766 -250.765387857465 -255.149908114975 -257.896932496125 -260.173275131429 -261.875337820833 -263.647818859834 -266.39245087778 -269.581798491035 -272.104263043087 -273.367193368209 -275.452305627381 -277.485222861168 -280.802386593467 -316.100421489165 -319.083240000526 -320.774582216727 -323.326387453827 -326.92856167132 -1.28975724607508 -6.91516259655544 -9.5335637665738 -33.3879713576062 -36.2142191960704 -37.9236781382126 -41.1593112924769 -42.9417121674756 -45.1037605967485 -47.6317569472115 -51.3699175354007 -54.2410541397734 -57.2050890481547 -58.8291972418367 -61.5136514182352 -64.8875733941862 -68.5025249206423 -71.0154477747876 -72.5722536759463 -74.8824541790282 -77.8071484930625 -81.1643814267457 -83.5382412856878 -84.8411154781145 -86.5054369082523 -89.5551716981902 -91.7472511624833 -95.627363490731 -97.6835545003154 -99.2203033516984 -101.690114142606 -105.044433176571 -107.797798490117 -110.147071824499 -111.282501532606 -114.33231261803 -115.883669203881 -117.440127593736 -119.955782100848 -122.905997378172 -125.294828600873 -127.093815116937 -128.907167420405 -131.367029177131 -140.901490839244 -143.523396919004 -145.831010289257 -147.423413731819 -150.235536122764 -153.823575253241 -157.539976991855 -168.84849687127 -170.11280936756 -171.767456565777 -174.245808662415 -177.481537286973 -179.76751564644 -181.589942626159 -183.624266886345 -186.412268721832 -189.71690342991 -192.378049807793 -196.597507134942 -197.840737617359 -200.046419642957 -203.215071473791 -205.828912004139 -207.590027509528 -208.747269525364 -211.422747758978 -214.211516800253 -216.859501276565 -218.980144705653 -220.443909393189 -223.676610124803 -225.98122500587 -227.059016994971 -229.567512440942 -235.133329133232 -237.79446353175 -239.778043762667 -240.906539079842 -243.006821363796 -247.409252219915 -250.16489411495 -252.502627926939 -254.184614469311 -255.872605270013 -258.455746264293 -262.180966865575 -264.75274805161 -266.019748800105 -267.875709051715 -269.867150785845 -272.784457069378 -298.837621316969 -301.597089916667 -303.343929262907 -306.2949800849 -309.287274418821 -1.28855990217853 -7.48818801351319 -9.34949482891254 -13.6755686860953 -16.882980656595 -18.5889290843777 -21.8963905109947 -23.7581005101527 -25.9752746387928 -28.4307153836078 -33.0867075588446 -36.0992510548998 -39.0345316272005 -40.6207189081231 -43.2674554903363 -46.3623933584638 -50.0201954693879 -52.4632801157426 -54.064203226373 -56.4587123398396 -58.9985426901823 -62.2359165293781 -64.5155987103665 -65.8242159961474 -67.5230064655888 -70.7648767277796 -72.9120019435389 -76.6729731698262 -78.4434054780127 -80.1239560418721 -82.6568223463676 -85.5250351341033 -88.3479908625803 -90.6962982417667 -91.8389885489204 -94.3802003124375 -95.7524428870387 -97.1541421478847 -100.065581973333 -102.741915182942 -105.125733335835 -106.926691797646 -108.752490728656 -110.984757490492 -122.476894708434 -125.129511826739 -127.407386373649 -129.055565907521 -132.370370197516 -136.958042426938 -140.547895051941 -148.410379052883 -149.688261264616 -151.092354095323 -154.223467806035 -157.240418023475 -159.539141423648 -161.344126878711 -163.234620265706 -166.340127215544 -169.564106695238 -172.136924758128 -176.073245448506 -177.373102484774 -179.395109361535 -182.44674739714 -185.119450558441 -186.911525515069 -188.035841379618 -190.517393455081 -193.716928246018 -196.344694837587 -198.462148057577 -199.926235560748 -204.490748558916 -206.781128081939 -207.8531922483 -210.34307898642 -215.401399764327 -218.192937789528 -220.1879126952 -221.337944695738 -223.586643560065 -240.767596927386 -243.605566057171 -245.85949447258 -247.564444442653 -249.253927652247 -251.734034634837 -255.163805179023 -257.758798630702 -259.00400601657 -261.005900479154 -262.922877080407 -265.707286692685 -294.469964596436 -297.338097061017 -299.033195607084 -301.934648086027 -305.380196258702 -1.29514484991565 -8.24734146186198 -10.5312149430196 -15.6967263996915 -18.8872431701078 -20.599241593755 -23.2981357290207 -25.0817408506782 -27.2667571591714 -30.506376550725 -34.6944373283732 -37.6896596640542 -40.9383757996147 -42.5336123163997 -45.0344800032155 -49.0233096358492 -53.7261771772979 -56.1501828858596 -58.3559745363133 -60.6453690660917 -62.8978978257283 -66.6634755752328 -68.9350267042374 -70.2385665157722 -71.9476708862463 -74.9955251591478 -77.1279602902353 -80.5148708055416 -82.3125668610959 -84.0558005860113 -86.5646726204149 -89.6321337111132 -92.4355909919116 -94.8395834851039 -95.9664709117723 -98.7912525229237 -100.634671812553 -102.219448438963 -106.114450835589 -109.156153634923 -111.576446933012 -113.379387459458 -115.101128002458 -117.292365374866 -135.267321576807 -137.861434424198 -140.156742662306 -141.847289492043 -144.874143887609 -148.421677959905 -152.050538275027 -161.772386772622 -163.02052912406 -164.601890692846 -167.954468549584 -171.60871933355 -173.849459956611 -175.645522654782 -177.627919136255 -180.846270916837 -184.504220992472 -187.10309114163 -191.720953539398 -193.014773658862 -195.223020197028 -198.30986707151 -201.021578658853 -202.820703073887 -203.953508713664 -206.568176378005 -209.37266125301 -212.012952621608 -214.114360077808 -215.585407034227 -218.957030916975 -221.335873825049 -222.417578583474 -224.95507598153 -229.32476200802 -232.063424350679 -234.036131982598 -235.155202516893 -237.528285895205 -241.993828573809 -244.685854167197 -246.97733498255 -248.613973436137 -250.349974619562 -252.854101380334 -255.966124280996 -258.423608335791 -259.675855205763 -261.590351382619 -263.50216105527 -266.602021671719 -287.327712755808 -290.134492811389 -291.866667354242 -294.669468340808 -298.010821546065 -1.29232355012248 -7.12440224990773 -10.12169367108 -274.091664038295 -276.042147286561 -287.955861807761 -290.596612086545 -292.353967674666 -294.662050353752 -297.985432404581 -302.068444880875 -304.881017417427 -307.93560494128 -309.494484251671 -312.471056106038 -316.174553388071 -319.753610254556 -322.183707749325 -324.122672621241 -326.375252482851 -328.819406551277 -332.191386768248 -334.473745557122 -335.764307437804 -337.54715535876 -340.457130754658 -342.940852851323 -345.985475678829 -347.775948690613 -349.528563061637 -352.110514423375 -355.340478234766 -358.1152224049 -360.469197600205 -361.612356032899 -364.513110777324 -366.107907420459 -367.735372097051 -370.425834129977 -372.966389523599 -375.458930421384 -377.300818758263 -379.174018651439 -381.764111285517 -386.235554625586 -388.900731922792 -391.191201168852 -392.830709094632 -395.454864666935 -399.143180185032 -402.830308990377 -411.814895633943 -413.052017143834 -414.633709752985 -417.874019458477 -421.213678580571 -423.490053865505 -425.287387873993 -427.550464701393 -430.365111529983 -433.514624146601 -436.140581400682 -440.275080981453 -441.55799584332 -443.925048967504 -447.203660752807 -450.065087739013 -451.86749761562 -453.022737699683 -455.130600529361 -458.270517592829 -460.907576568259 -463.032788361507 -464.494360362999 -467.777324391097 -470.094459082206 -471.269948800758 -473.789978081736 -477.379115116275 -480.255261239539 -482.236671328211 -483.354586011929 -485.807313358173 -496.605143731471 -499.454865776439 -501.749125058746 -503.468486051387 -505.095371965807 -507.614259945598 -510.425391454578 -513.014486388492 -514.269672504297 -516.201347963969 -518.096145473382 -521.140235185216 -551.331130648399 -554.156998711049 -555.882651060886 -558.280367034794 -561.493374667314 -1.28875104655129 -7.73066391456941 -9.68751959395737 -14.5392115944666 -17.7494519699981 -19.4632425359342 -22.5800075568083 -24.4455429412986 -26.5749873421323 -29.0942710880188 -32.9925883314523 -35.8035459898161 -38.769484798315 -40.3465794022169 -43.3695433471164 -46.5193385917051 -50.5673518437119 -53.0056915540794 -55.4114751872201 -57.6378822877506 -60.5581046972053 -63.472479197865 -65.8104290611678 -67.1003651470857 -68.795482602508 -71.3657063389064 -73.5368457158714 -76.6704502422257 -78.2256921021632 -80.0238901484888 -82.5592288816289 -85.6003122430699 -88.5562558144928 -90.8708306889519 -92.0129134332705 -94.5072192758621 -96.0936976009676 -97.6754770808609 -100.893474052009 -104.048845225662 -106.452964081399 -108.262953638694 -110.070628368982 -112.394788840558 -119.984122431629 -122.819783063855 -125.133110629687 -126.774701757481 -129.705041568678 -133.38989211497 -136.749983159679 -141.140076614529 -142.382549807399 -143.871561588265 -146.678527360154 -149.792339468178 -152.139974602194 -153.943268881225 -156.015149744398 -159.009718851309 -162.494448123213 -165.054807116294 -168.932062558952 -170.218089093282 -172.400394822425 -175.275864514049 -177.979246817889 -179.797631840358 -180.934732769244 -183.20824102041 -186.228667264105 -188.87482285577 -190.988865165487 -192.452811514149 -196.096787459422 -198.390308658416 -199.463694954696 -201.954424005596 -205.797574522656 -208.57250939661 -210.528828065727 -211.667454733881 -214.040564238967 -219.949628858837 -222.732994717445 -224.999806861922 -226.629157792246 -228.349608906275 -230.540252491334 -233.845733371716 -236.434510984582 -237.691259009399 -239.5808192171 -241.521257777833 -244.215156393161 -265.871741942506 -268.664904268668 -270.442580393032 -273.064125597917 -276.3673279089 -1.28612753837873 -8.23455152660181 -10.7770852185301 -23.8868741888599 -27.6234685484483 -29.3267567458129 -32.784270949428 -34.597489141695 -36.717395082707 -39.1035132608392 -42.9740606675907 -45.8150674600325 -48.8877044350324 -50.5064430571245 -53.0424657894906 -56.4442145842593 -59.8529569435055 -62.2830656256783 -63.9166395975017 -66.3533989375879 -69.1561014695884 -71.9815398580005 -74.2516229070919 -75.5592518169098 -77.4080293572888 -80.0072079339565 -82.4106995392065 -85.3080763013827 -86.9602262466715 -88.6535988153614 -90.7311942210768 -93.9852011912761 -96.7663458389838 -99.1740113198239 -100.324736360398 -103.375129649479 -104.767102373603 -106.269060605146 -108.787991758498 -111.795645392066 -114.149892812141 -115.998249729834 -117.767339193785 -119.903813920823 -128.420476367167 -131.050405567409 -133.369431466579 -135.048553880607 -138.246016704568 -147.764514371357 -150.931569331071 -159.941834633654 -161.168825915471 -162.815580040682 -165.747514291389 -169.141032099557 -171.466734431077 -173.26495360664 -175.232019351659 -178.164663148806 -181.153016626563 -183.949706533773 -187.959554704188 -189.241572057412 -191.603550107696 -194.620180787068 -197.312528025237 -199.125825718574 -200.277323665825 -202.715545037755 -205.830304716207 -208.38893602714 -210.476055283858 -211.937194208388 -215.131142588937 -217.372827968256 -218.453386388745 -220.722167094454 -224.983871812712 -227.869790911938 -229.849112309349 -230.980505804835 -233.200105860121 -237.616355814089 -240.33890314888 -242.584557059161 -244.211983128492 -246.041484714515 -248.904838582073 -251.816404596393 -254.2713612746 -255.518436903257 -257.605433810551 -259.624879930974 -262.865770596195 -286.387386661454 -289.230191199545 -290.919750621018 -293.611711734856 -296.489832420886 -1.29314487777185 -7.30665209358732 -10.3057283404476 -318.285443752268 -320.16428188294 -337.518393200142 -340.138891481513 -341.907575756006 -344.089116738676 -347.329877531022 -350.967213639003 -353.766754355107 -356.823125866437 -358.372957840003 -360.675885836401 -364.000454335979 -367.555457814686 -370.056024468855 -371.528503251907 -373.51862707959 -376.151916285231 -379.41646093282 -381.709324349046 -382.996628925908 -384.684101161077 -387.55987664861 -389.538418206667 -392.851562868112 -394.455797117971 -396.064230589985 -398.664907993192 -401.686531822823 -404.664166719784 -406.983649669039 -408.133369540827 -411.550617291775 -412.874336852714 -414.524331560899 -417.399724730842 -420.056785459402 -422.505782978687 -424.347021655584 -426.158300350053 -428.42299002875 -441.076899889002 -443.952112909104 -446.285702938012 -447.913936394278 -450.95803368336 -455.115711319363 -458.355700078215 -471.625809920794 -472.852076221991 -474.52482355367 -477.3105099492 -480.576256302598 -482.887025439164 -484.68668394655 -486.544887402957 -489.5299524563 -492.620995590755 -495.282935606115 -499.671765425783 -500.958030945667 -503.188934120213 -506.404286071743 -509.106352860658 -510.909326835166 -512.078844723408 -514.549179747233 -517.765069852016 -520.41973175725 -522.534083139909 -524.00334857806 -527.589970006429 -529.987444279953 -531.086573990803 -533.389736049845 -538.846925080685 -541.512132176832 -543.481601235273 -544.644194092985 -547.049113525919 -551.162066937334 -554.003782039016 -556.273446766732 -557.949860174762 -559.573708706496 -561.936078640009 -565.48830165738 -568.059830638709 -569.311618109828 -571.123257348677 -573.07926682839 -575.874991837162 -610.593951723292 -613.580744516473 -615.299551932415 -618.044468310748 -621.512813657981 -1.29617252745792 -7.11249744778125 -10.1961518778187 -274.868672278324 -276.82182474032 -286.461141588432 -289.124656716763 -290.921867668686 -292.870419302967 -295.882416109001 -299.954341255549 -302.681061920266 -305.661496349462 -307.229364840266 -309.754822637102 -312.866869760671 -316.332286898546 -318.842811406092 -320.402528040617 -322.762894131769 -325.490311109302 -328.69368771818 -331.029300461255 -332.31858945691 -334.028442823722 -336.986229876607 -340.183752430127 -343.166271592347 -344.842963003105 -346.563373874942 -349.262969424531 -352.954550713432 -355.941314357432 -358.331567766406 -359.48309809925 -362.243091412785 -363.784001611648 -365.46980456044 -367.993722209153 -370.873129398043 -373.331669260251 -375.14766097017 -376.971923306319 -379.244314616464 -386.135700709933 -388.771875750442 -391.092455436149 -392.75671144148 -395.974034820551 -400.333710961527 -403.91421439812 -408.316442612031 -409.569218229379 -411.044749279973 -413.838681059419 -417.028915609206 -419.378761296064 -421.187976082032 -423.168143930297 -425.880755838335 -429.144715970522 -431.79814103468 -435.717881408112 -437.00845042876 -439.307210087486 -442.376096054103 -445.15555102518 -446.948269568417 -448.109396892891 -450.553130315992 -453.903024695622 -456.531848927988 -458.621714561603 -460.098315668648 -463.31294448853 -465.667371282681 -466.78028345641 -469.246891915023 -472.886733135072 -475.72609654426 -477.677590336654 -478.821224559113 -481.048358875223 -487.326698406152 -490.093250904886 -492.463764767122 -494.17826974012 -495.929205911289 -498.219354779526 -501.376985083739 -503.912422537674 -505.165880317844 -507.389951602546 -509.42252556805 -512.599612756651 -530.156106618219 -532.840078732859 -534.659561323666 -537.633807391061 -540.729897547768 -1.30688310276005 -7.17493742770673 -9.37457794918288 -22.5764856737236 -26.2905338987075 -27.9947020184112 -31.2427127546229 -33.2250975546818 -35.464031839203 -37.8706298849732 -42.2680238518423 -45.141206036245 -48.0773979767266 -49.7471965133822 -52.3397858077022 -55.4244174793754 -59.3272674768416 -61.938365543089 -63.4645087579279 -65.5491306629426 -67.8345304898369 -71.4745437859843 -73.7396324321414 -75.0232862618553 -76.7666302114902 -79.7342066782028 -82.2786914703583 -85.9150132451693 -87.2251814561163 -88.9462404890717 -91.6591304501558 -94.9474721486869 -97.8996681349257 -100.216703077431 -101.3563070343 -104.13267969181 -105.569188271879 -107.122110354979 -110.163393914654 -113.129081718275 -115.459470936829 -117.264259668489 -119.079040997849 -121.451665805104 -136.350516380758 -139.219265481591 -141.524386887536 -143.269830851853 -145.845450220239 -149.30400504945 -153.016085061161 -160.060532011037 -161.292101170057 -162.81136486255 -165.69236884386 -168.805457426352 -171.133817763725 -172.934967811243 -174.795136898232 -177.699155351589 -180.908843665105 -183.508051068422 -187.484361193956 -188.733729657038 -191.058056776966 -194.161421662645 -196.789217656751 -198.584441656364 -199.717784891684 -202.504529145819 -205.50672188492 -208.145235416628 -210.19465411434 -211.664787487839 -214.791820680761 -217.068166936498 -218.20284696312 -220.773441218247 -226.423698471343 -229.140858227268 -231.120655121858 -232.2831407971 -234.730211773058 -241.231285959367 -243.975913986496 -246.244517755633 -247.92028537491 -249.629494828882 -252.21785405812 -255.285168752571 -257.853807433864 -259.102315962404 -260.988084563672 -262.912491786162 -266.104348187369 -293.599317431987 -296.40987270844 -298.153392168029 -300.82576813967 -303.873641031834 -1.29676524938105 -7.79080523052363 -9.91783538834568 -27.9467509476422 -30.8023366944666 -32.5117686892192 -35.9728987749186 -37.7358444467342 -39.9197017577679 -42.885351165591 -46.3753902706621 -49.1195900639711 -52.1610577928096 -53.7454308130904 -56.5304291872091 -59.9820951745531 -63.6825566121585 -66.2953551029413 -68.2143201615175 -70.4877219166758 -72.7022446101613 -75.9870467482297 -78.2539359301138 -79.5469137955616 -81.2944550861443 -84.6686305673913 -88.4857635326329 -92.394331211111 -94.5593545136293 -96.2530069271689 -98.5182540786615 -101.592600655335 -104.437980808973 -106.821805672518 -107.96764555389 -110.405849322304 -111.915554085261 -113.366459635807 -116.345751077437 -119.045368110502 -121.444343610402 -123.249022601985 -125.024741016092 -127.425591612653 -132.016519369167 -134.723507054745 -137.021370006459 -138.702334771718 -141.48501056995 -144.95479990232 -148.320188291998 -162.537855838865 -163.758874013704 -165.32679052371 -168.545287639671 -171.891979893242 -174.178910328106 -175.982871193062 -178.089928945885 -180.877088575604 -183.84162805579 -186.466715685757 -191.787173971951 -193.030442569141 -195.179175569438 -198.155364654861 -201.029060551341 -202.83634367604 -203.975484909676 -206.814885612148 -210.114060715421 -212.754877075676 -214.858219653304 -216.343833509497 -219.629693553514 -221.919393574616 -223.002329255994 -225.377979188013 -229.80644208837 -232.566709516116 -234.541146090895 -235.622953534186 -237.832977835741 -249.374915188928 -252.217010352875 -254.551879536377 -256.237397004486 -257.904798926521 -260.746900022885 -263.780825549186 -266.339955793368 -267.601069405281 -269.626949589144 -271.665886399575 -274.533645782446 -310.60054096335 -313.618005205901 -315.321194920644 -318.090986664065 -321.597054066552 -1.29070799584932 -7.59819330095235 -10.1227622925933 -271.667767862439 -273.423548581821 -275.154188588399 -278.360409066442 -280.132058331358 -282.464944049799 -285.296164388041 -288.793600666779 -291.741408748056 -294.619179892172 -296.163115417782 -298.972012460723 -302.297483348605 -305.930223985496 -308.416396102804 -309.86950390604 -312.319929722602 -315.260220021853 -318.633427403188 -320.901425085627 -322.188407460636 -323.949077217512 -326.923545367655 -338.978284128657 -341.231363122655 -342.553258690517 -344.275597942664 -346.870073512309 -350.208631237015 -353.108130694954 -355.443564514434 -356.588603359009 -359.266487184143 -360.807054049115 -362.237994508039 -365.070675376662 -368.155648663088 -370.619852817737 -372.448023689842 -374.185310071085 -376.421896748747 -385.755122702087 -388.383354544445 -390.693974965813 -392.321924049464 -395.368683723829 -399.713071446078 -403.61001822078 -415.245659189692 -416.477997807119 -418.103317365784 -420.922900055671 -424.007774468573 -426.378311234584 -428.185161224213 -430.164795180896 -433.310876675227 -436.840512341302 -439.378899169469 -443.47197443339 -444.735743028743 -447.003353726298 -450.00739453419 -452.662982511481 -454.450924552255 -455.608634653605 -458.168748544641 -461.163330356872 -463.813528449572 -465.924263680436 -467.389365068755 -470.612232756297 -472.943708723515 -474.022127650494 -476.343885889419 -480.796833866604 -483.559795433913 -485.537469784282 -486.675947210318 -488.667659807415 -494.420639704195 -497.174348379398 -499.453040543466 -501.166902794021 -502.827639478385 -505.47534264373 -508.800374443219 -511.284979345845 -512.549342852519 -514.524792689146 -516.320285976725 -519.370843502381 -549.588733333182 -552.424683167949 -554.183247472088 -556.742891099614 -560.157046373933 -1.29386651833488 -7.0695216432318 -10.8260129404613 -54.2736239177017 -56.8437841880286 -58.5589361802688 -62.3731491317221 -64.1128057255634 -66.3721332994021 -69.8798164803706 -74.1077557665808 -76.8988099745756 -80.0845368454037 -81.6876389707464 -84.8527240429561 -88.1212135881196 -92.8969994076936 -95.5619721918948 -97.2232358919054 -99.4546752020327 -102.007862359155 -105.066109046562 -107.35935233507 -108.642373864234 -110.276956490241 -113.111480302688 -116.113797000772 -119.14231557236 -120.937147177127 -122.582868698236 -124.539967913129 -127.527131978255 -130.487295466173 -132.873327490289 -134.01086549842 -136.901318225549 -138.449732195405 -140.0762151757 -142.868882297695 -145.854450835946 -148.217821063841 -150.036855795096 -151.844046650582 -154.21779285599 -159.677237833072 -162.348338497006 -164.648861654349 -166.27739059285 -168.959241825071 -172.576238495105 -176.291975753461 -181.642392980461 -182.878668320888 -184.414265477437 -187.484121989554 -191.40105854125 -193.729499877388 -195.547917623375 -197.537666664489 -200.618173966535 -203.584213681622 -206.154904722883 -210.196863064824 -211.449689678629 -213.572337072997 -216.564351439492 -219.361585394013 -221.138391606305 -222.284366120259 -225.127026609984 -227.870875454264 -230.510968187745 -232.65128058259 -234.12884347112 -237.546688495082 -239.999246051488 -241.163378262073 -243.459932609965 -247.172905590119 -250.10238179772 -252.059142869673 -253.187401122987 -255.429061629494 -260.21065161013 -262.954757357029 -265.186501185168 -266.859626932749 -268.667586861197 -271.106241804985 -274.043692355282 -276.553826984224 -277.806812971108 -279.70136998712 -281.613752376356 -284.584797869592 -297.038789960336 -299.769757446044 -301.470655833667 -304.006714185645 -306.75406913178 -1.29665518159907 -7.64091341850739 -11.5972123064958 -152.214768373848 -154.24261030067 -155.95288278334 -159.554883808775 -161.342861641165 -163.633006807684 -166.587750300621 -172.104056553317 -174.989238320331 -178.06487704094 -179.63193596745 -182.158106969924 -185.362866346378 -189.446929502269 -191.92344566674 -193.731255459232 -196.39267250129 -198.894284295161 -202.466889409912 -204.740399494161 -206.036338950796 -207.87914181781 -210.780711033024 -213.630049681161 -216.721188449652 -218.182693970412 -219.818571518901 -222.297898175588 -225.784318475912 -228.630642145162 -230.994963553793 -232.136404831544 -234.681212431525 -236.077816846803 -237.559944101505 -240.446974915639 -243.184521533293 -245.653993261305 -247.461137560794 -249.25228005929 -251.524380934233 -259.516140653121 -262.276065475396 -264.548819489623 -266.119383006814 -269.015071334756 -273.270912295946 -276.969613035011 -286.457707522908 -287.68348841796 -289.1651593037 -292.478743133324 -295.574831946037 -297.868361568092 -299.656255716474 -301.570954541165 -304.267635228058 -307.303717387731 -310.095876186567 -313.900357527672 -315.177237831345 -317.544092792094 -320.36981119074 -323.183634497926 -324.971841562328 -326.105691936115 -328.649508310475 -331.631741808252 -334.349222611716 -336.430339189058 -337.898904313332 -341.445322984201 -343.816628367264 -344.899432971037 -347.358684662176 -350.918971488853 -353.846198301827 -355.789285576356 -356.905732928932 -358.963199801384 -365.575834023468 -368.298933153537 -370.536615378589 -372.206975252709 -373.998858301337 -376.720879060965 -379.968798846676 -382.507927228307 -383.763908313572 -385.667954305722 -387.695479364586 -390.437180582819 -400.347189743634 -402.984887812638 -404.754348913114 -407.507629487988 -411.09364117198 -1.28686131812416 -7.79256222983945 -10.5895820525681 -14.9846148011435 -18.4712185303838 -20.1774597185233 -23.5534622583504 -25.3277742282292 -27.5910179421522 -30.5267092031259 -35.2302418529164 -37.9654220973642 -41.0347763879514 -42.6239180780389 -45.6147824604746 -49.0055951615116 -53.1163597389247 -55.6174350027204 -57.3153272594816 -59.8996237102212 -62.6538792335231 -66.3232571657825 -68.5669705110167 -69.8469586263786 -71.5575373037341 -74.1282074020014 -76.0459322258333 -79.4214899362274 -81.5832901056143 -83.4156435410756 -86.0738633032362 -89.2746233949608 -92.0619297940358 -94.4060949623305 -95.5566303698809 -98.6702584920028 -100.202966838044 -101.799883258226 -104.907007235727 -108.232278425991 -110.708109074487 -112.52453426002 -114.288070199825 -116.503325390127 -121.006190874217 -123.774468111836 -126.0613181179 -127.674262272214 -130.532749952955 -136.449723056487 -140.013594747832 -151.019437345438 -152.25793483149 -153.818344404041 -156.488391020145 -159.869968582218 -162.187912989713 -164.011541915804 -165.868156474095 -168.975886350595 -172.189981705902 -174.848077351199 -179.078734536288 -180.399498552685 -182.413363375251 -185.245944645864 -187.862812038261 -189.658082741228 -190.816386979625 -193.022555111591 -196.200963274894 -198.773990058946 -200.894700953458 -202.368312569856 -205.703477865916 -208.123722833784 -209.298823373848 -211.64885104887 -219.939398001215 -222.753944421614 -224.737721218001 -225.882888511403 -228.257265332085 -232.809950942097 -235.543890322765 -237.805190875429 -239.462102552865 -241.2450586116 -243.76823804004 -247.25291962179 -249.801769879824 -251.060284309081 -253.227209966166 -255.384778544352 -258.188639862146 -274.786291537033 -277.511110430245 -279.208615923638 -281.774784835227 -285.182423403364 -1.29874267742761 -7.85134442096468 -10.417863586497 -15.0058054682668 -18.5191439693689 -20.2272205168633 -23.4413391969197 -25.3642682408468 -27.3743859364791 -29.9574204521307 -33.8671021801597 -36.712034645634 -39.7019988983594 -41.2800049682276 -44.1371081379869 -47.5594797503145 -51.2754384399111 -53.7897276391263 -55.2207602104536 -57.3920873405678 -60.1050022802253 -63.3896974913226 -65.6746031946988 -66.9562410332171 -68.635801686541 -71.8830742840641 -74.0019311396389 -77.1279591247806 -78.7718890513064 -80.5783959366738 -83.0721308886706 -86.1486046081017 -89.0988709309925 -91.4466475501054 -92.5969042542612 -95.3636663368388 -96.7135735801897 -98.2647140472087 -101.061735333465 -103.949372673994 -106.384581708281 -108.222729349366 -110.04607775073 -112.446051608145 -117.177204109974 -119.860795814398 -122.190448071678 -123.930671724235 -127.205692518977 -130.537547855809 -134.175584471314 -138.638003408348 -139.915727116932 -141.383882166438 -144.474731675375 -147.451901865739 -149.706485168102 -151.524313827068 -153.581560136569 -156.618299884932 -159.755413971496 -162.376405890592 -166.388591835817 -167.650064006867 -169.701326532351 -172.857450898693 -175.673857592128 -177.475138442789 -178.642214426914 -180.886868229541 -183.677759378121 -186.331859284304 -188.443819392004 -189.919163413429 -193.284228899308 -195.656216702251 -196.739629038913 -199.058456157081 -203.446996335799 -206.318904968261 -208.283992696076 -209.404158504662 -211.747798204863 -217.292895103451 -220.014830054444 -222.306411220274 -223.949981215061 -225.664464414804 -228.517563139571 -231.768585755365 -234.262097853772 -235.519288061268 -237.470703260365 -239.360716093442 -242.390560321016 -281.128006879665 -284.130180705804 -285.821451939774 -288.443452172696 -291.406533646868 -1.30813600936133 -7.3672904967757 -9.67062702764871 -22.8216112297923 -25.8988460261725 -27.6063172782266 -30.5433542972077 -32.5324855558175 -34.62646339105 -37.7896518786237 -41.9359802532628 -44.7852111816861 -47.6836653176092 -49.2940726254276 -52.3078053350086 -55.8180554635556 -59.5008811298891 -62.0489240838218 -64.0007919227657 -66.3900293528515 -69.1431260232064 -72.0093149228348 -74.3078679575154 -75.5966423034928 -77.2558267264164 -79.7490527386343 -82.3243765528662 -85.3872949624806 -86.9878381381881 -88.7311629820394 -91.3267429144819 -94.1876040208358 -96.9645561593016 -99.3410077413257 -100.483352322457 -103.416454694205 -105.18006808831 -106.684863216282 -109.954870289763 -112.5830329543 -115.072765484057 -116.918696792405 -118.754763169853 -120.739677101592 -131.70245855841 -134.350125711192 -136.673393236239 -138.427477906343 -141.353359647064 -145.821476131842 -149.383827309839 -164.488642398105 -165.714584689653 -167.346021484991 -169.890499878398 -173.231070272412 -175.516587976323 -177.334205787439 -179.196602401232 -182.01906850926 -185.350922246682 -187.967891631096 -192.245878683147 -193.537423606334 -195.667654670752 -198.425788500026 -201.21588661192 -203.004632305531 -204.124412461934 -206.536192923488 -209.634498261183 -212.099161521354 -214.198770282306 -215.663368040948 -218.734344660687 -221.124801194379 -222.348321361587 -224.858295816457 -230.335051380421 -233.08901759244 -235.059294847688 -236.16156649033 -238.630605689898 -243.049924108021 -245.818126242093 -248.06621212143 -249.740269384902 -251.48833894372 -253.87676201708 -256.873952558055 -259.336361304857 -260.596833595774 -262.565488887415 -264.587829710721 -267.54367394573 -308.226806334839 -311.123164683332 -312.805361489838 -315.676239926167 -319.171080930236 -1.28916209097279 -7.64251102600016 -10.93283954617 -238.505069383354 -240.598016043117 -251.429485739746 -254.042656503138 -255.793720044702 -257.875037867722 -260.651640277489 -264.649553530925 -267.460004030004 -270.581052855711 -272.140927023913 -275.341119251227 -278.775557291323 -282.209913989124 -284.668693027608 -286.233523217273 -288.496855369266 -291.034832510129 -293.967322776106 -296.273230707807 -297.557163007824 -299.201512315759 -302.99658800655 -306.634166926431 -309.620993765194 -310.999870176604 -312.57300567191 -314.983617155351 -318.097081126123 -320.860871589425 -323.186069892321 -324.336164894083 -326.875945478496 -328.279739505544 -329.715741362432 -332.481358929709 -335.402270420245 -337.790533582677 -339.612836960074 -341.500629297333 -343.631541050313 -348.109570289714 -350.840434613004 -353.140516227014 -354.758286376818 -357.54919572707 -361.617998210882 -365.300992297837 -374.92840868255 -376.157779161796 -377.807375729291 -380.368631925159 -383.399657653269 -385.68176549121 -387.482419070619 -389.471828336768 -392.234590572268 -395.487425966867 -398.092216800134 -402.671191853051 -403.944392120681 -406.204330473113 -409.151398226965 -411.852445474202 -413.633029102837 -414.77878139784 -417.205351214106 -420.192758129631 -422.70680582319 -424.793201707165 -426.262053568823 -429.251722927311 -431.563381042078 -432.747429739586 -435.194386752891 -439.66093796205 -442.461710884908 -444.422229780379 -445.516045876824 -447.648255726227 -452.453324282411 -455.320344057503 -457.558532170834 -459.292839187561 -461.07842331339 -463.831932609863 -467.0434935134 -469.48273789337 -470.747395423033 -472.668021546884 -474.774249939422 -477.792668725344 -493.522475984739 -496.182800402453 -497.947276407821 -500.612276999524 -503.844593966558 -1.29159908374838 -7.29783190872099 -9.97814588859218 -15.7535678755652 -19.0154281729337 -20.7248316717867 -24.0995011165998 -26.3965802186272 -28.5765663403974 -31.4846216124293 -35.9629852711354 -38.8233648273542 -41.8710894538667 -43.4979560511223 -46.4448451299525 -49.8226021739974 -53.5693298133282 -55.924662235018 -57.524578874024 -59.8817674092597 -62.6405144407194 -66.0007212373442 -68.3408778147337 -69.6392907495196 -71.3082061203371 -74.4803867423639 -76.8851010099231 -79.7326030961463 -81.2458850186445 -83.068158422501 -86.0300782055573 -89.4028975780954 -92.1182410319406 -94.4526809482057 -95.5932037778094 -97.8156303298523 -99.2832949697059 -100.888817776538 -103.40188622242 -108.191089984221 -110.598628344918 -112.441183549446 -114.315782497249 -116.603855696977 -124.095563413022 -126.739923679745 -129.038285393344 -130.676504170146 -133.6033167026 -137.739589752897 -141.442247611884 -151.992899479797 -153.221287460708 -154.765658195518 -157.915838218239 -161.003961465612 -163.366181961944 -165.169048795564 -167.034296567715 -170.102817018657 -173.399986079261 -176.1173617343 -180.10702904421 -181.37761008601 -183.578082185532 -187.010550113089 -189.72983057573 -191.500695251311 -192.648986932459 -195.198116450194 -198.150230856948 -200.826108662965 -202.912119887374 -204.399165153922 -207.631578235258 -209.995086580581 -211.10079593978 -213.856581612702 -218.640797919005 -221.369931224527 -223.306130633719 -224.477881323718 -226.897005913559 -230.494366532408 -233.210484986855 -235.448377318751 -237.174657979098 -238.975543087404 -242.030160704453 -245.075740478573 -247.629438637162 -248.890705150572 -250.942152188288 -252.966010533825 -255.875547619085 -288.965543254291 -291.897941246126 -293.73022633759 -296.55251904957 -301.04388161002
"3" -1.29859643215382 -7.5850336388673 -10.5492667756581 -15.6277007146685 -19.1083506666832 -20.8410778684415 -24.299551121496 -26.1102230254304 -28.3136416476398 -31.0019693408467 -34.9775679533207 -37.8805347926219 -40.8951080627129 -42.4959257428664 -45.241766901256 -48.5153237382033 -52.5717725449024 -55.0060002187778 -56.8569272202975 -59.1558925269852 -61.6734988801596 -65.0753393671849 -67.3900428082797 -68.6797376519971 -70.3661150978952 -73.1871792927168 -75.3722367430913 -78.4653416155452 -80.3063559336686 -81.9893592106756 -84.7871766167066 -88.0129801186016 -90.9321650572488 -93.2602805649045 -94.4063768016727 -97.3125586393394 -98.8404497699343 -100.361476351482 -103.213312805428 -105.978841816493 -108.402451604865 -110.236450436381 -112.044883120715 -114.20826706317 -120.777838083764 -123.456735477678 -125.757798788538 -127.474687267735 -130.346116899252 -134.71083792663 -138.475878169677 -145.772741787447 -147.008866888299 -148.536093488729 -151.480848306387 -154.513505507105 -156.814126923654 -158.62937979153 -160.607702726552 -163.352395837641 -166.480040548469 -169.144899214311 -173.245321456514 -174.519160095251 -176.58679681506 -179.283871928875 -181.991402216751 -183.795601965948 -184.967102523199 -187.403474302634 -190.374062845855 -192.960668967586 -195.049269278274 -196.521278065154 -200.201370998277 -202.572679018038 -203.657969158126 -206.068676618153 -210.514739071124 -213.342368167001 -215.298441427517 -216.438379146416 -218.771920434352 -226.768768781739 -229.496587805249 -231.76785072439 -233.430721286585 -235.202170908238 -237.750145066135 -240.939133215664 -243.482352555174 -244.741790640435 -246.696311532567 -248.635741131589 -251.553799156855 -281.129212902737 -284.003772923753 -285.744261271222 -288.489231300188 -292.174844734301 -1.29375485901864 -7.39794838699037 -10.6060222107263 -66.7998058914384 -69.2778043171879 -70.9836646666254 -74.0139687446214 -75.856856980766 -78.0530271146302 -80.6099937673068 -84.8790810641687 -87.7185651411102 -90.7404697260913 -92.3449582936345 -95.2682619279438 -98.709980802056 -102.454089473191 -104.944559644026 -106.577115076115 -108.750366814049 -111.080438366552 -114.824155157278 -117.118945069027 -118.421217771409 -120.15431115697 -123.246505098519 -127.306864925662 -130.373179025397 -132.094466026424 -133.696539379025 -136.484430319378 -139.712951449222 -142.452844203294 -144.804948779082 -145.94761398597 -148.578217151547 -150.146942800285 -151.68180888375 -154.743402183978 -157.69622227842 -160.122738724128 -161.961318946227 -163.717043011668 -166.022833240528 -172.597513266234 -175.280246535782 -177.580920486737 -179.174639957344 -182.053182440945 -185.854011892644 -189.496807496196 -194.949079568043 -196.214222963439 -197.661324641342 -200.625704089953 -203.73351694217 -206.051862066515 -207.855641759641 -209.781722272719 -212.736942333004 -215.935681217024 -218.507714892863 -222.729057482877 -223.998784845424 -226.113369819716 -228.883023801265 -231.637237766062 -233.424020443576 -234.562765792151 -237.068608533928 -239.938665418322 -242.533985798597 -244.633696990781 -246.106514706792 -249.28994546346 -251.641673240138 -252.852781245264 -255.154224083866 -259.753760183711 -262.572294980822 -264.519459261948 -265.670514788477 -267.983865988435 -272.192178330098 -274.944669679984 -277.229669196679 -278.915292586601 -280.651236384595 -283.116532247696 -286.548449773553 -289.097843055859 -290.34942409882 -292.316865801001 -294.32530915117 -297.351160861446 -318.380635057448 -321.176795109221 -322.887773604031 -325.643089072116 -328.643348994365 -1.29396882523172 -7.37563502106304 -10.2457391484463 -79.0128105517002 -81.3926711184396 -83.1030747289427 -86.4416816483882 -88.3758166120185 -90.6592929792345 -93.4153352871714 -97.4777085978709 -100.311469787384 -103.295885042756 -104.884992828993 -107.589778983253 -110.964175528854 -114.600240724345 -117.120572396813 -118.623535794927 -120.852923763288 -123.437586744836 -126.905050171425 -129.192855487093 -130.484608336304 -132.201349849589 -135.24740184463 -139.76820444553 -143.205653633565 -146.213166416947 -148.124281214487 -150.527209065166 -153.630294813575 -156.472738837897 -158.810184448123 -159.954141141388 -162.735766562452 -164.151572585295 -165.632171702991 -168.309607243126 -171.194045957513 -173.623417766351 -175.455924844637 -177.206684561418 -179.445956825535 -185.855122347689 -188.507520047097 -190.799827145699 -192.444504467619 -195.355851996537 -199.139150984651 -202.843867984634 -211.737530851407 -212.971431544035 -214.558926592871 -217.486712941004 -220.463336197878 -222.766088415449 -224.574444806943 -226.498189753423 -229.691381161083 -232.977429487634 -235.590119896387 -239.785075710513 -241.060607014335 -243.254106058437 -246.29048877543 -248.927931945964 -250.704624713859 -251.842717589673 -254.151255187535 -257.044421354953 -259.687744984528 -261.793666920903 -263.262557281493 -266.601819831134 -268.985431299195 -270.18505469374 -272.639778676884 -277.284825596226 -280.151961492535 -282.125637217723 -283.278887630909 -285.581123377109 -289.900115459881 -292.675487981955 -294.952320390267 -296.634254617298 -298.335584158537 -300.761106695482 -304.131464571025 -306.663223344493 -307.923652173097 -309.886008379596 -311.743719317239 -314.734647953401 -342.24142622565 -344.536386685874 -346.263311718804 -348.875096277046 -352.413978205184 -1.29334430033922 -7.45974911530288 -10.5534764398492 -67.3259339008224 -69.8030254905541 -71.4993415511006 -74.8325232259056 -76.7317242505499 -78.9648566135432 -81.6316411584201 -85.771357371508 -88.6242452290436 -91.6833404190444 -93.2649389392312 -96.0420639029121 -99.4494527266803 -103.828640563065 -106.322746589715 -108.025093346163 -110.25360231097 -112.55646577804 -116.166029966211 -118.460661356322 -119.742704070375 -121.50756602277 -124.440331049736 -126.76802217538 -130.000957411047 -131.88161945013 -133.531608006434 -135.882830138577 -138.951881587748 -141.815144380569 -144.174644868979 -145.315072422259 -148.058341043396 -149.529878088327 -151.095607514006 -153.816117465022 -156.747481497804 -159.214126540736 -161.039382632036 -162.851476952912 -165.11269077753 -172.937287879827 -175.587666769575 -177.884542333066 -179.557062696156 -182.252965989759 -185.840366101323 -189.391199240356 -195.285853213818 -196.551905514267 -197.982668840063 -201.201933486799 -204.331750984897 -206.622745709597 -208.42096520608 -210.465344371823 -213.360923221821 -216.563293372984 -219.209998416278 -223.633140454679 -224.921718672373 -227.133629816062 -230.253979085467 -232.953224535102 -234.747695576861 -235.899433547198 -238.289640622338 -241.334795167203 -244.006101565783 -246.102615850932 -247.572984187964 -250.988725581539 -253.318673012943 -254.400300833796 -256.825247900959 -261.373213473501 -264.318883666778 -266.279213330887 -267.400867736873 -269.725328140553 -274.868439282802 -277.6009886198 -279.859954347865 -281.540640697418 -283.258227455931 -285.828280618655 -289.284450342313 -291.809264425843 -293.062869616993 -295.080770094138 -297.060082810159 -299.999605762337 -319.471410572125 -322.22442982616 -323.953521801583 -326.704691779364 -329.84444999477 -1.29560988489977 -7.1770148086523 -9.83692656811791 -14.3402039769054 -17.8335660245376 -19.540663737389 -23.1625834832885 -24.9268223173899 -27.1276145267102 -29.8037675566824 -33.9279827153892 -36.6672516606356 -39.7517740503092 -41.3526398458884 -44.3615496091464 -47.7952268601614 -51.5989564765911 -54.0018457621117 -55.8254105586628 -57.9986596721605 -60.3464451607193 -64.1764009713968 -66.4658691982828 -67.7575053632201 -69.4128488982419 -72.3265019183575 -74.976989004554 -77.9121606182444 -79.6182075412261 -81.2958002112151 -83.5895946582456 -86.9524882159232 -89.7825987561432 -92.1657307695366 -93.3127996861428 -96.1255652965938 -97.6356251403399 -99.1379178134556 -102.195811957282 -105.257005210354 -107.665934892137 -109.486883167588 -111.305054696037 -113.559359484465 -121.861104555953 -124.506555868241 -126.803990911723 -128.434323836993 -131.197778165713 -135.323142007655 -138.984917095587 -145.294115932265 -146.560756010234 -147.926264676051 -150.716444614616 -153.853846528606 -156.155877736579 -157.962382509832 -159.991788097975 -163.188805111339 -166.321756337705 -168.938844142848 -173.171655876501 -174.459786999053 -176.738419354789 -179.712508845241 -182.43989546802 -184.224105974848 -185.366756714285 -188.056271271254 -190.978567701421 -193.633631564007 -195.723003237219 -197.194249887671 -200.617765540346 -202.982454804945 -204.143547465642 -206.653474917843 -210.647305745224 -213.640167756674 -215.605546419916 -216.704429230691 -218.959387627218 -223.965156577689 -226.7761886216 -229.05571559894 -230.718925933449 -232.475689300809 -235.360279917555 -238.740068973139 -241.25849963388 -242.514804140019 -244.442906623832 -246.398691073058 -249.392004009518 -273.356059878245 -276.148944744047 -277.903117041508 -280.692456079186 -283.713632166744 -1.29343338984228 -7.79012855894162 -10.8867738026766 -22.5340268384373 -25.5213148296663 -27.2276177856308 -30.7091294197437 -32.6504608419511 -34.944477492082 -37.8435375758456 -41.9090376297484 -44.713447700067 -47.7170579159779 -49.307731910493 -52.1375222812056 -55.5293690998672 -59.3630179079912 -61.8263203695208 -63.8181406662929 -66.1139840486586 -68.4004627980552 -71.9932936547268 -74.2572629540763 -75.545016993478 -77.1805222657161 -80.3059300706227 -85.5182609821682 -89.0648777259007 -90.3981247608296 -92.0576662080332 -94.5660091221815 -97.8889277660506 -100.710677463387 -103.046725492521 -104.193159610389 -106.87564272827 -108.452563815697 -109.993231477184 -112.877711593836 -115.782224781919 -118.22680140206 -120.061565895423 -121.878803794269 -123.932511360878 -129.865674594442 -132.558905779539 -134.861699268143 -136.522711936856 -139.134743584299 -143.273832420117 -146.843020073027 -154.175665838526 -155.415249305376 -156.91501819422 -159.640628747014 -162.768267339916 -165.092079548979 -166.899921719063 -168.859620831631 -171.832599756604 -174.963304759444 -177.604335278827 -181.75166996024 -183.037661016852 -185.248161863274 -188.1002889931 -190.809424009005 -192.592853233687 -193.728007034177 -196.207487002783 -199.319026767791 -201.922712483089 -204.02070933349 -205.496383495131 -209.038445074421 -211.332631720553 -212.421852640439 -214.852497987161 -219.153083047753 -222.006441738227 -223.972597160582 -225.0928191319 -227.233212082682 -232.41508856669 -235.152098374168 -237.409116423775 -239.085942668712 -240.848879182868 -243.483744975965 -246.737349955028 -249.269718367096 -250.522814705961 -252.440454382274 -254.457505096536 -257.486885906347 -268.963784845104 -271.628378109809 -273.338163340563 -275.894434447246 -279.192005507881 -1.29391218248324 -7.72733291514173 -9.90592119789421 -22.6089030826929 -25.6375739570334 -27.3444380494143 -31.0333270447257 -32.8399371894286 -35.0071050089776 -37.7568698426198 -42.0336134643054 -44.7931427767214 -47.8631976789514 -49.4542658605101 -52.1334271551593 -55.4283481726188 -59.0291845978751 -61.4484149414103 -63.5297052622598 -65.7169829730474 -68.2689054418354 -71.7241795708605 -74.068100241652 -75.3585936661342 -77.0719643638071 -80.0081298260656 -82.482234347749 -85.560672491336 -87.3446924449116 -89.0278006688669 -91.2854626987901 -94.4502656790734 -97.2690610365 -99.6166386576453 -100.762642328451 -103.58824290673 -105.084069229965 -106.620635971357 -109.505691367412 -112.302846893337 -114.722792233528 -116.543302304084 -118.357125874562 -120.625154859957 -130.524748835677 -133.270000092143 -135.575349175882 -137.278246267751 -140.460182109973 -144.49477752504 -148.192184114038 -154.884424050602 -156.122756477783 -157.667815904951 -160.583272874338 -163.752098855534 -166.045092598401 -167.849642012778 -169.782188795607 -172.764444347059 -176.053463086538 -178.680992291822 -182.737062572134 -184.007890117967 -186.261008323707 -189.209219020836 -191.943722563924 -193.729191251869 -194.873400437991 -197.499796787434 -200.561006233489 -203.248982643104 -205.34865547091 -206.818803758745 -209.875374296499 -212.164218601325 -213.265137204511 -215.861473319224 -219.784055622933 -222.626896448217 -224.587760875476 -225.709438292723 -228.034833633718 -233.471544678841 -236.223528582962 -238.516703610096 -240.174505261429 -241.910638775443 -244.623735471034 -247.903436476697 -250.433529053514 -251.688634141247 -253.7016486585 -255.659770172041 -258.555123714444 -276.651896263674 -278.972986304044 -280.688270047962 -283.319484694867 -286.301734065164 -1.29563361896817 -7.6718350417627 -9.70592318242413 -15.0799095819806 -18.6475190667341 -20.3529252339793 -23.6269767312681 -25.4152059288978 -27.59471956183 -30.3663536853412 -35.4739009194012 -38.2227544681339 -41.2821978261029 -42.8781931418072 -45.5744122524681 -48.8113270437342 -52.4541283243851 -54.9089856000112 -56.7008532504483 -58.9834568541124 -61.6214634256548 -64.7279445130004 -67.0325088606355 -68.3226391002806 -69.9905824550402 -73.4996572690722 -77.2594833229789 -80.6669878500998 -82.1552343020002 -83.7899839317272 -86.3991234345705 -89.5529234059123 -92.363412160166 -94.7302878000256 -95.8762059003883 -98.9112047249448 -100.353271381121 -101.875167066642 -104.567890160642 -107.715626873626 -110.15074621727 -111.969730172296 -113.749058564405 -115.982372726869 -121.611719733361 -124.349322636198 -126.651245328225 -128.382243447376 -131.077108793165 -134.570845104785 -138.218719418476 -143.295048145162 -144.546990149142 -146.024438649449 -149.231753650524 -152.272228251998 -154.612319338035 -156.423363635256 -158.53137361816 -161.152974675339 -164.421869659183 -167.036909929056 -171.502486222124 -172.785059650088 -174.999539952359 -178.001601382054 -180.794497284157 -182.586450919547 -183.747831472033 -186.395276025446 -189.590864740174 -192.231210097016 -194.347587535184 -195.825665775528 -199.635249002497 -201.928414684519 -203.051229062522 -205.481058172421 -208.884160852278 -211.742172902636 -213.700467964774 -214.828941598444 -217.187920634652 -223.559513342647 -226.279947920355 -228.532121810252 -230.205642008061 -231.985367972353 -234.435167680619 -237.653217513746 -240.20070040805 -241.4619865148 -243.470230908686 -245.573831683587 -248.536950165475 -266.583054393835 -269.313552534325 -271.040505349439 -273.805479771096 -276.733239381214 -1.29438769413748 -7.35783774717223 -10.1363143330829 -23.82435078056 -26.8223344888511 -28.5311418205371 -31.646842950026 -33.4162541926447 -35.6409439313347 -38.2501712583488 -42.4950233065263 -45.3216233116203 -48.3252309686782 -49.9050530064414 -52.6711878571085 -55.8113733309234 -59.5754463658904 -62.0340275472633 -63.566145071024 -65.8655907956077 -68.2958087673969 -71.6942688989988 -73.9902855073045 -75.2767488417503 -76.9317289573702 -79.9073351581605 -82.8884638154547 -85.9727913868669 -87.5628315818942 -89.244304851361 -91.7270258495159 -95.1396212274501 -98.0259606083005 -100.369049273355 -101.513525242767 -104.714965634712 -106.080404647579 -107.521305027231 -110.508311732396 -113.268272557501 -115.716537695496 -117.546272967705 -119.322387644533 -121.520898980889 -126.500640194511 -129.198485132411 -131.496771847956 -133.147767133775 -135.938388134843 -139.972865563134 -143.711600150535 -149.063843261154 -150.320522578031 -151.798771355371 -154.826474940614 -157.877059571026 -160.178191901008 -161.979664459689 -163.943230383948 -167.016061061495 -170.014469855959 -172.623445847444 -176.790762831421 -178.067313304769 -180.288178084616 -183.204596999716 -185.923279750743 -187.730628236958 -188.883756307747 -191.29017251802 -194.209492068607 -196.826670281945 -198.934794487494 -200.411559676945 -203.745774967131 -206.083100759136 -207.16968792367 -209.579781315608 -214.107037880795 -216.950930406072 -218.909600153988 -220.037266844665 -222.209769016004 -226.707616743329 -229.472224112004 -231.749322780377 -233.408732273413 -235.139948247351 -237.808853478354 -240.990292991332 -243.520152975411 -244.773145163586 -246.777809915384 -248.797619816527 -251.604588146022 -263.799207154251 -266.491656001324 -268.22141690247 -270.957261609677 -274.06891323625 -1.29553482546829 -7.51244994166729 -10.1047548858596 -36.5612525572614 -39.3435654895317 -41.0468839018715 -44.567199070988 -46.3296237634196 -48.5751838461324 -51.1246846063001 -55.3061707065255 -58.1818073970859 -61.2563454001598 -62.8569183725337 -65.6111017680308 -69.0638684222073 -73.1620130440434 -75.7245574708333 -77.1789336689468 -79.3285525499388 -81.6832072145588 -85.0914167008169 -87.4007728233733 -88.6932969874017 -90.4385860937429 -93.4021794300905 -95.8527223318806 -98.9143845709908 -100.626380109952 -102.305213495863 -104.705800791776 -107.805541956546 -110.75101617511 -113.126170751323 -114.273131105273 -117.096769633904 -118.611101001755 -120.113213555288 -122.504959088222 -125.356613651574 -127.749979687674 -129.589684415345 -131.407521681838 -133.587617861785 -138.788682554245 -141.524590523572 -143.821920818392 -145.532189915409 -148.385599180362 -152.309119321638 -156.102378513512 -162.9153262148 -164.151431497566 -165.670623537991 -168.714370393356 -171.738870214856 -174.043821332942 -175.846704519268 -177.776085806137 -180.756970825754 -183.7857802294 -186.422298464322 -190.613211523913 -191.908712050548 -194.183772030904 -197.25449276325 -199.95676562148 -201.755339721084 -202.901587808224 -205.417985051214 -208.287359608143 -210.910018210981 -213.005481838481 -214.475825348061 -218.217528182388 -220.623670041116 -221.805218508248 -224.118692504221 -228.727554022879 -231.532092177091 -233.496524912598 -234.605563256603 -236.948796095893 -241.874655133499 -244.622184693999 -246.887661657429 -248.541398557881 -250.284570455465 -252.640796995772 -255.783719764856 -258.284458854138 -259.548382516653 -261.474088718219 -263.439966833443 -266.444783068147 -279.137852901299 -281.801887824463 -283.537533169065 -286.200048707441 -289.308564315638 -1.29503036723664 -7.42792216632164 -10.7930804878807 -18.8667465825955 -22.4527694104937 -24.1602646610444 -27.4591845037085 -29.2215054391572 -31.43501716193 -34.1055148152726 -38.0270130418928 -40.8809230330191 -43.9378181320338 -45.5339022683575 -48.3299104275975 -51.6488921585516 -55.5817148034843 -58.1485037480272 -59.7260722131952 -61.8597794523329 -64.2903388825552 -67.7886092846244 -70.0866733069018 -71.3790998638746 -73.112787604639 -75.84359833781 -78.1204657963209 -81.1815887431186 -82.8643614027882 -84.5423084460809 -86.8548115515171 -90.2069413004966 -92.9922826337866 -95.3529851645754 -96.4989717427416 -99.6105755761887 -101.111850895985 -102.679677715256 -105.272807763553 -108.250010998907 -110.674711650262 -112.506040300942 -114.318829584009 -116.567342219296 -122.110882745091 -124.861436716309 -127.161956488028 -128.795329918941 -131.978011776853 -136.321721543779 -139.86710933794 -145.599727822987 -146.841750741589 -148.373535207031 -151.292935148315 -154.392292605695 -156.716576970699 -158.520230684474 -160.472514013288 -163.124581201303 -166.480826973481 -169.043428459805 -173.15210513862 -174.425018140595 -176.689520844914 -179.600036477528 -182.366570761393 -184.159200021789 -185.304381515736 -187.621453565308 -190.550419053231 -193.185007660139 -195.290137138982 -196.760673095569 -200.170937997665 -202.469628402307 -203.641454607924 -206.064754670869 -210.390508440608 -213.262963165091 -215.208242020628 -216.33593377738 -218.538111015209 -222.999073912043 -225.775325267247 -228.057700333576 -229.735300182388 -231.484802928914 -234.126316792436 -237.247163783079 -239.76407292377 -241.018345361897 -243.03980686945 -245.063465579388 -247.988700643812 -266.274286762631 -269.045114659489 -270.770391575846 -273.507831221152 -276.955120915177 -1.29063015804723 -7.42599867454737 -10.1721092985604 -15.5322957486208 -18.9140306143743 -20.6194072468627 -23.5183350606167 -25.3572084643847 -27.5597547265141 -30.3464781540937 -34.7093516032723 -37.5621602810352 -40.600436705192 -42.2028320621045 -45.0622964250776 -48.2829956208192 -52.120200580951 -54.5537148651357 -56.3079754852652 -58.4579593104327 -60.8879573092567 -64.5049308934887 -66.8191731840425 -68.126843551834 -69.8634046987859 -72.8965763910179 -75.3989519059866 -78.5787198806147 -80.2277898340018 -81.9239182943142 -84.6259629708981 -87.6447248336557 -90.536319863654 -92.8471216399947 -93.9941328270036 -96.7605944702292 -98.5041724633572 -100.008450734499 -103.099707516446 -106.409600459254 -108.827726494623 -110.628338489489 -112.407579793403 -114.641171711405 -124.293046981059 -126.961776382194 -129.253407357654 -130.883562809946 -134.134236464707 -137.958721808952 -141.757048588432 -146.84283410759 -148.09077857084 -149.547149896567 -152.593137447143 -155.732543260202 -158.057738150565 -159.862316449505 -161.861197482271 -164.903227581412 -167.95028638119 -170.55990704755 -174.619262790439 -175.895795231442 -178.279328517106 -181.28219124398 -183.975756604741 -185.769797662196 -186.909877279018 -189.35327606413 -192.107900210246 -194.783156405163 -196.884575060646 -198.357757503333 -201.652614137734 -204.012356130018 -205.155711551154 -207.599644603828 -211.350829892569 -214.205898348525 -216.166368495848 -217.273263644248 -219.52423344073 -223.92899481157 -226.667475550293 -228.96544836238 -230.634302880939 -232.410629911473 -234.993142387949 -238.34601115355 -240.860942651108 -242.119638372648 -244.113867869517 -246.119681728746 -249.072313736453 -267.909371958378 -270.651885825512 -272.370410447718 -274.976037882014 -278.378256739136 -1.29810063197844 -7.49580377818178 -10.187281059602 -15.877412067168 -19.1930792255978 -20.9131637328606 -24.2254274867206 -26.1325225962547 -28.3740848719959 -31.0974222708328 -35.8962321123014 -38.7714428183147 -41.7270117923155 -43.3061274900182 -46.0227889237839 -49.4023327445756 -53.9948267734301 -56.5900544922541 -58.2602094004029 -60.6469097642578 -63.2354531862978 -66.3515120081022 -68.6618410182638 -69.9530475421209 -71.6404138386913 -74.7472790121011 -76.6702602139774 -79.8639583083084 -81.3653691730172 -83.0471317765007 -85.5409001618381 -88.6176213429831 -91.4897133900661 -93.8404683120145 -94.9812771673835 -97.9954294560288 -99.4981330248335 -101.020267428037 -103.693109983043 -106.724204335855 -109.116657818236 -110.946813079015 -112.751224390019 -114.982911071475 -120.246948756515 -122.897206837429 -125.209349264431 -126.776311447902 -129.738475032468 -133.614804688047 -137.287661443303 -144.570669813244 -145.805030413355 -147.295858264488 -150.132786128839 -153.246424149518 -155.554660562894 -157.366051274346 -159.31225376656 -162.296972280909 -165.482659687679 -168.107796922087 -172.429841048781 -173.712352605943 -175.969596097141 -178.931541529585 -181.684349454907 -183.479965080406 -184.640165139138 -187.076672463639 -190.052002212451 -192.633744439912 -194.723355795686 -196.199393106646 -199.827767046359 -202.167643587107 -203.257799534239 -205.606237397934 -209.855287253556 -212.724402602957 -214.683582594771 -215.835687302701 -218.088237407142 -223.619400715794 -226.427014631486 -228.678291756808 -230.34207502442 -232.081936864069 -234.491218809112 -237.830623975309 -240.350441601316 -241.604279389792 -243.523377931863 -245.473390011771 -248.463195232332 -274.052577646878 -276.887893498441 -278.608389418069 -281.26868484063 -284.646920621139 -1.29560330459074 -7.3516323185765 -10.5755656625681 -18.2284671223208 -21.3715141341758 -23.0872559271959 -26.216916715087 -28.1370077116601 -30.319821136937 -32.9226347827522 -36.8609241449555 -39.6764732214405 -42.7680786156247 -44.3533126593955 -47.2173532525648 -50.326051181759 -54.2521706420055 -56.7210775625266 -58.2685217021333 -60.5425142993361 -63.3061593018162 -66.2101177896171 -68.4872332301857 -69.7753754870761 -71.4267571620147 -74.2899718340228 -76.4610197668908 -79.6019412863366 -81.0939772231331 -82.7436676486414 -85.2150172358938 -88.3810886278746 -91.1873712225339 -93.5530670918783 -94.7013875886751 -97.3456994586164 -98.7441148175821 -100.24370109623 -102.845659486643 -105.899817381846 -108.341292885175 -110.173217135915 -111.980197684324 -114.250046392894 -128.304600702173 -131.176868129596 -133.475031069959 -135.112804368885 -137.976910131194 -142.247454207417 -146.047064876323 -151.274256698779 -152.524048678505 -153.9935768329 -156.5906875144 -159.790726200147 -162.094376826852 -163.904623635386 -165.744389665089 -168.887837852741 -172.135775404767 -174.763818476277 -178.865617224522 -180.136155402527 -182.312872192715 -185.177390468446 -187.978771623436 -189.779137912344 -190.910708268852 -193.422313322718 -196.317311094364 -198.944514791473 -201.02083942005 -202.491317908007 -205.412239752029 -207.757533828706 -208.861961973029 -211.51232138387 -216.174902525372 -218.98985688483 -220.951284971487 -222.08260313325 -224.342742049712 -229.672777669198 -232.402736483506 -234.634875010889 -236.310257255658 -238.087110531803 -240.84447933019 -244.249145271675 -246.739893302788 -247.990634253203 -249.996175645146 -251.956039199863 -254.855666669152 -266.018850185327 -268.67972317271 -270.410128857873 -273.101094600997 -276.470102596138 -1.29451842633431 -7.56370015023531 -9.57700588811031 -14.5090451118421 -17.873952811767 -19.5820029848534 -23.0147321260431 -24.7818950897303 -26.9519086522955 -30.0254768305792 -34.3391393851443 -37.1210038730678 -40.0897600511421 -41.6790417391584 -44.3106792486468 -47.562209374248 -51.5362694019459 -54.0167731221543 -55.6964484181491 -57.9474121579445 -60.3948664415323 -63.8002259198867 -66.1147254754437 -67.407110704251 -69.1168135052653 -71.9232779545059 -74.5387129232239 -77.9809784070157 -79.68109257368 -81.3204019670296 -83.8127778261764 -86.8890930317155 -89.8365318903084 -92.2157326689635 -93.3596968798347 -96.2474199610112 -97.4559216227148 -98.9388007208657 -101.81505282938 -105.002483737612 -107.431640066749 -109.253148685126 -111.046580990927 -113.394708927156 -118.751989511706 -121.435303041072 -123.735610649161 -125.356496401048 -128.45779113284 -132.572032312854 -136.185609710869 -143.626953224277 -144.876939887909 -146.429390279798 -149.441742466896 -152.676458702659 -155.024666502972 -156.8227428429 -158.788389194014 -161.551398169204 -164.443814601067 -167.008318401449 -171.170286387247 -172.449650940829 -174.548624696156 -177.476007062913 -180.165940316314 -181.958916963315 -183.108634180956 -185.798452255954 -189.031971569193 -191.662530343646 -193.747123648176 -195.216180965369 -198.955158300046 -201.313778623618 -202.552267416644 -204.89827996512 -210.24781759379 -213.114097235371 -215.064190601057 -216.171060965737 -218.373145602859 -222.95083084832 -225.726607735524 -227.999512917439 -229.678920079672 -231.434731240757 -234.063544524248 -237.436049029929 -239.921987688602 -241.176783093874 -243.132389977742 -245.16967256483 -248.212274610112 -257.616977296303 -260.241269908052 -261.990800656483 -264.756726903504 -268.171820298953 -1.29825159149617 -7.61029325113274 -10.2871625089469 -32.6435485757063 -35.5164663549342 -37.2253816913734 -40.7684272190855 -42.5400919730371 -44.7120785030011 -47.7231353851199 -52.0507552844878 -54.8722423464481 -57.9939358517851 -59.5772220416603 -62.3305711175122 -65.8062401337127 -69.4741738588686 -71.868692012231 -73.7066379453561 -75.785143802124 -78.0596778507685 -81.5891689980641 -83.886017516645 -85.1799382109091 -86.9162012751426 -89.8870103567337 -92.6939615879228 -96.3249031630389 -98.2292112654455 -99.9430218709718 -102.537732889647 -105.552251288495 -108.398318072128 -110.744583188158 -111.888888504237 -114.955396332254 -116.288610258725 -117.833521918269 -120.459728914256 -123.468417697037 -125.860880524089 -127.672082709749 -129.528941994237 -131.6912517201 -136.972640373819 -139.659602485569 -141.95663892565 -143.658895883808 -146.449224320538 -150.458508174722 -154.109129860415 -160.738408477134 -161.977104372128 -163.516026167327 -166.266124558015 -169.53338337226 -171.833769720194 -173.644342082897 -175.661451533636 -178.359863154933 -181.532549875264 -184.180490130874 -188.679282194976 -189.962247280756 -192.064781070725 -195.162632090467 -197.918831797529 -199.710832211153 -200.880684781884 -203.436653836928 -206.28605529712 -208.913834004511 -211.02112792925 -212.494027048848 -216.234831976414 -218.601976667483 -219.686302314839 -222.005833483709 -225.790648402366 -228.643577724675 -230.606991830175 -231.733736825469 -233.870208271428 -241.275109685099 -244.073483223825 -246.339788548068 -248.041569106223 -249.813340766371 -252.373065678077 -255.5486456836 -258.074206489944 -259.328846338597 -261.346244706667 -263.359457860561 -266.471593194262 -293.652546197479 -296.494431974068 -298.221842532364 -300.874908847658 -304.241915408023 -1.29773017467222 -7.4846661848003 -11.1499352860466 -26.0126023981279 -29.06578727178 -30.7733892523307 -33.8893833889554 -35.6689292359698 -37.9106507979877 -40.356133489829 -44.8263504776162 -47.6210147407666 -50.5779374519296 -52.1881338921298 -55.1017122732055 -58.3998333642961 -62.0087607057916 -64.4069109335193 -66.2864455733463 -68.5027802128898 -70.9795701536201 -74.1946466121387 -76.4752518945653 -77.7752171055926 -79.4660100158529 -82.3818666581285 -84.9058255973667 -88.2402094570855 -89.9831373752849 -91.6514864396824 -94.3143191659508 -97.3727822353731 -100.164304297535 -102.5038771143 -103.644724564115 -106.472549147504 -108.043389756918 -109.509445309658 -112.488877760956 -115.321694736181 -117.744424527033 -119.564177893963 -121.405238152107 -123.640844929197 -132.297890918123 -134.942282992874 -137.236788241471 -138.865733514371 -141.499677063422 -145.967345759478 -149.550517241681 -156.796187371068 -158.047838486695 -159.556157559488 -162.519727304918 -165.613424021665 -167.895829118428 -169.699000882464 -171.732270234535 -174.700980601052 -177.761282501808 -180.370855920167 -184.788828250499 -186.081322223036 -188.314072947201 -191.245251431831 -193.944296436577 -195.727704567699 -196.867953531138 -199.19851569764 -202.287885499875 -204.879936395574 -206.982238890193 -208.45442335927 -211.54454527907 -213.89327294697 -215.028767551959 -217.3532764909 -221.727605814143 -224.576039546744 -226.531206970717 -227.68329826146 -229.884489706445 -236.68261673081 -239.4435377105 -241.705408209772 -243.361901432111 -245.142054949727 -247.919096870508 -251.257148007325 -253.7857598324 -255.035463787277 -256.980194248182 -259.06785467657 -261.935540583514 -278.897472174385 -281.62276148157 -283.324760119632 -286.037924714937 -289.237333581774 -1.29462833205614 -7.45939941126987 -10.5296810576068 -15.602416441919 -19.0005967850324 -20.7069491368214 -23.7365658064215 -25.5102688059988 -27.6698976700238 -30.3668719262168 -34.7278040916677 -37.616523750792 -40.7124103999525 -42.3058880479189 -44.9983459986988 -48.4347680319323 -52.3558570216187 -54.8265817850137 -56.7905519335741 -59.0567499157291 -61.4831290810757 -64.8250640776472 -67.1330089002548 -68.4301236952538 -70.0834889597876 -72.9799910071738 -75.1145755080602 -78.2072571769377 -79.7407636356429 -81.4580824951054 -83.9820249943726 -87.16401864746 -89.9934114221635 -92.3584853299419 -93.5067837622787 -96.2446434297932 -97.567486709668 -99.1247952715302 -101.882206375338 -104.750044311006 -107.18368996258 -109.011138501493 -110.778200742191 -113.002781588519 -119.267384424973 -121.923331451011 -124.22497301623 -125.904926494483 -128.659324402424 -132.430431553755 -135.982688887901 -141.855228393196 -143.117932595225 -144.539297965877 -147.631677863255 -150.739369024216 -153.045300306706 -154.85026098578 -156.847418506961 -159.541364705217 -162.631843099619 -165.23984176282 -169.844198588214 -171.133441653635 -173.234723667824 -176.254326867303 -178.981801645746 -180.783834057161 -181.933903694497 -184.48458906977 -187.673263515192 -190.241416032577 -192.342521783324 -193.818950694012 -198.014955487335 -200.389727465057 -201.474038167253 -203.961383701702 -208.578654867852 -211.385875780104 -213.331003529227 -214.466260687669 -216.697033443966 -221.469384217453 -224.148249506397 -226.414366471654 -228.086845004589 -229.887812116807 -232.573839491989 -235.693286965456 -238.19848571377 -239.451996553555 -241.448397266506 -243.471368331159 -246.482629707403 -261.139557612467 -263.843637616836 -265.59841300607 -268.257286367111 -271.383902223833 -1.29673463890627 -7.49397504603643 -9.87636517971432 -19.431945338751 -22.5374904468287 -24.2472088586967 -27.5154060414765 -29.3061346473499 -31.5168198596865 -34.2187079144694 -37.959127217901 -40.8116929069626 -43.7802743265492 -45.3802435723058 -48.0326483793064 -51.3249566818539 -55.2578582067521 -57.7121100800055 -59.3330658338342 -61.5925813664238 -64.1732492343283 -67.2790446175808 -69.5420629761861 -70.8388262960535 -72.5203757083928 -75.7784342512294 -79.574631414807 -83.6909304043905 -85.0186252907276 -86.734400820186 -89.2338676383762 -92.460547776906 -95.2912644549197 -97.6625090339154 -98.8076658061913 -101.980333026527 -103.607799957974 -105.145950978065 -107.950787839584 -111.054487808986 -113.484647846908 -115.303738759414 -117.112274811318 -119.28721317074 -132.906409312749 -135.738862689991 -138.029178248779 -139.655340073884 -142.503490141037 -146.351070479381 -149.978262897116 -155.067759041763 -156.318425015651 -157.785615879892 -160.66674012666 -163.763225055897 -166.059306225061 -167.862918125613 -169.874908268796 -172.990535763154 -175.969292096475 -178.627848350582 -182.642239778865 -183.923245304225 -186.173832554379 -189.188389687473 -191.947837916448 -193.740706645851 -194.883735898221 -197.549386117377 -200.47940232937 -203.036468077682 -205.141366171839 -206.616518661644 -210.481428342841 -212.84068447617 -214.048027930496 -216.40507193898 -220.443331562617 -223.272785456268 -225.244998388199 -226.376314647485 -228.563878305675 -235.985466884571 -238.675055796771 -240.955308972704 -242.626226995847 -244.373079070467 -246.913500726288 -249.975655403853 -252.539253819909 -253.793369855455 -255.799284059423 -257.811282204915 -260.776616220223 -279.183374736708 -281.92285080433 -283.662287020145 -286.475299662776 -289.571364877747 -1.2933653828193 -7.64722691905845 -9.82494767891115 -15.440050435892 -18.8018317418143 -20.5059854482719 -23.7019124687728 -25.5697714324336 -27.7431144529632 -30.4996874782284 -34.6194067566157 -37.4365785534681 -40.4064055300314 -41.982421116212 -44.7383800305606 -48.0186499090859 -52.1000373773997 -54.5203133189716 -56.4481983927905 -58.5402545455141 -61.0019987811235 -64.2909788998972 -66.6020986380651 -67.8948362780298 -69.6149012305311 -72.5492356877871 -75.360082488076 -78.8356983271488 -80.4733545515855 -82.1298986874152 -84.568674695997 -87.5940015532958 -90.4468765648606 -92.8108390127943 -93.9594463286313 -96.7136081290568 -98.3001649843001 -99.7411218044882 -102.78637930217 -105.619632299151 -108.021482217431 -109.839266458226 -111.615626406861 -113.897502037885 -124.064830756651 -126.713831422488 -129.008008204693 -130.685529859971 -133.532506336781 -137.830991895161 -141.520949020808 -150.028380475776 -151.260467681128 -152.83244965835 -155.66753467229 -158.72024553089 -161.048945776999 -162.854949830379 -164.890843616488 -167.572439042439 -170.914865413778 -173.578195140981 -177.578410337197 -178.859102608149 -180.993477657477 -184.010990598666 -186.754035395839 -188.538881816944 -189.685889226014 -192.309287562861 -195.255191355854 -197.811726656452 -199.895995036165 -201.365993107894 -205.010894106495 -207.331525430664 -208.420934702375 -210.846751604347 -215.044972496565 -217.914835949046 -219.883894376584 -221.015489601486 -223.312498257154 -228.530731309001 -231.318020656726 -233.592033704273 -235.246727660748 -237.05594992175 -239.708286019357 -242.939599115903 -245.491560638091 -246.75206582833 -248.65874742731 -250.634680986414 -253.565207278652 -259.589954884523 -262.153947946142 -263.884686852935 -266.518766320375 -269.593367755678 -1.29326053432858 -7.24088581001205 -9.68144260088597 -14.8022628585125 -18.2677598066988 -19.9828885752478 -23.1105130410082 -24.9387456518906 -27.098674194932 -29.911908993271 -34.0243697663398 -36.8789682504532 -39.9087476591206 -41.4969206310594 -44.2271040776284 -47.5646760968272 -51.7638059895179 -54.2521000325213 -56.1528051934189 -58.3815026374615 -60.9543980936599 -64.3127689785874 -66.603530129277 -67.9005893957748 -69.5830414568641 -72.7251879789194 -77.2569307477166 -81.4209902817463 -82.8669893328288 -84.5390234729506 -86.9378297540914 -90.3478140321572 -93.1436786172838 -95.507243851911 -96.6522901812326 -99.6088150318562 -101.031841606229 -102.524275106072 -105.166792059125 -108.174251751693 -110.612566719834 -112.438226387616 -114.20633876723 -116.52349340148 -123.564479872938 -126.217770950588 -128.511708987273 -130.098242137111 -132.829180952237 -136.44206613288 -140.205427235623 -149.187057522558 -150.419318366307 -151.952322249714 -154.722562015661 -157.777279323201 -160.136303289703 -161.937618524151 -163.913236107031 -167.25182227029 -170.569755038577 -173.164445775476 -177.748876255864 -179.036404889231 -181.200482788447 -184.240153610271 -186.913548631186 -188.714456125031 -189.866534212358 -192.438087257415 -195.468092894486 -198.100805855852 -200.197245672397 -201.667047523655 -204.969851435244 -207.286019652088 -208.382784643418 -210.860459750892 -215.798482934492 -218.590064677718 -220.547092943498 -221.689642388463 -223.932912776112 -232.35902104789 -235.153162986288 -237.426054316845 -239.075962718518 -240.848992674536 -243.561226515081 -246.851385522865 -249.422964461165 -250.68122170384 -252.642581940463 -254.640090449569 -257.482132599842 -270.376042401203 -273.044487428831 -274.760022156215 -277.441883517886 -280.702165622794 -1.29244682362879 -7.51047565962772 -10.029737222138 -88.7532019485964 -91.0686222948418 -92.7765120488596 -95.8074503860057 -97.6053264779628 -99.7470680892387 -102.391952009359 -106.306815541453 -109.142284686201 -112.148265420057 -113.733023186979 -116.292804340554 -119.480451466302 -123.179067177368 -125.647132780683 -127.353079728787 -129.678325107207 -132.230462823531 -135.410289133416 -137.73435368568 -139.045616820478 -140.725154821143 -143.55522723525 -146.093802466986 -149.438432334869 -151.089178855889 -152.774931195169 -155.336328456609 -158.516409889877 -161.317145539706 -163.646882711321 -164.791616873033 -167.678829290109 -169.18683497476 -170.708979952525 -173.836071071392 -176.8768120513 -179.331715039197 -181.145594048584 -182.973460488155 -185.223129903738 -190.896219542509 -193.535928108688 -195.83313786991 -197.472640136705 -200.151569694237 -204.143759552337 -207.694389827734 -215.962790017672 -217.197699001841 -218.768782425388 -221.631178195685 -225.005686022408 -227.304559155425 -229.109883294573 -231.080861743455 -233.996759876992 -237.095029983639 -239.724711200805 -244.002226701194 -245.284579227186 -247.484597624078 -250.45881271363 -253.166861485305 -254.958100835898 -256.111688325342 -258.57811412382 -261.572390941174 -264.206551984942 -266.313616864138 -267.78763890832 -270.950815346991 -273.296974525123 -274.374385975104 -276.863938946521 -281.266436208797 -284.10486005965 -286.062315241471 -287.197912202915 -289.417922588218 -296.436933788705 -299.204500500013 -301.451479684137 -303.148865439989 -304.846311412986 -307.244633067689 -310.382164740749 -312.937004234354 -314.19366645427 -316.126320740515 -318.107081293503 -321.09286904124 -333.528637203247 -336.223788245827 -337.969115780906 -340.706049343591 -343.646592876516 -1.29695750782868 -7.62202785670758 -9.59503897193728 -22.8581733166879 -25.911119153662 -27.6213797347058 -30.747791271156 -32.652665273967 -34.8552577422799 -37.497185851458 -41.532294930005 -44.4010943229606 -47.4103193275435 -49.0114371494817 -51.7480896186842 -54.9218948371034 -58.9138561529758 -61.4185913587979 -62.8935944904422 -65.2658067043622 -67.9898051530954 -71.000943351006 -73.2972674192971 -74.6061452839625 -76.3037853117747 -79.1666151375731 -82.3095594651084 -85.4322274981521 -87.0277238961379 -88.6569180538644 -91.2041852770191 -94.3457239205094 -97.1971455722265 -99.5526811555234 -100.695302598245 -103.367410163833 -104.617254552789 -106.213236083476 -108.885618811777 -111.986983790008 -114.423801564779 -116.251112139146 -118.067637184947 -120.411825317018 -130.533698736707 -133.192008255629 -135.487792402321 -137.055911657408 -139.943328094236 -144.045487484739 -147.746264517442 -152.907164439629 -154.152820318057 -155.651792090286 -158.504290445941 -161.629815719919 -163.972355940556 -165.780209725986 -167.770943848659 -170.762483265827 -173.841199471834 -176.478780832016 -180.652280891034 -181.9310482744 -184.086250220659 -186.957896481983 -189.676676904971 -191.473365171308 -192.622446862599 -195.169603315753 -198.337890415458 -200.918958562048 -203.034409871053 -204.505228701974 -207.893110521535 -210.236679527626 -211.320156947113 -213.817415804716 -217.485952921612 -220.284842750944 -222.243391973893 -223.377097716091 -225.597814598889 -231.190317971876 -233.916253494766 -236.195595976247 -237.877865114192 -239.61971236658 -242.216759923709 -245.569800236751 -248.10769193454 -249.369987044279 -251.353457573152 -253.414664711139 -256.350832596084 -272.170025337564 -274.514918360759 -276.224180673573 -278.916378533349 -282.376400141194 -1.29455160321905 -7.45862353789245 -10.1969385521566 -26.6664968820275 -29.6016814977597 -31.3119541560267 -34.654993556265 -36.5350720716339 -38.7842585892488 -41.9217783667606 -46.04498947407 -48.8846800761867 -51.9329660987402 -53.5343063212165 -56.3526795494497 -59.5651142300832 -63.8875704963968 -66.4326643854818 -68.2255245481157 -70.3824997468481 -72.8994525042862 -76.1306450474396 -78.4135465146447 -79.7033540886559 -81.3970576923715 -84.3675190173134 -86.7123624370101 -89.7701898275304 -91.2725823941687 -92.944122701846 -95.2324129122324 -98.3195987676557 -101.127595512422 -103.510863325268 -104.653748521322 -107.190064181866 -108.576100281053 -110.069043700669 -112.925166911721 -115.732854549063 -118.193188118261 -120.026989649538 -121.795210222982 -124.090581075036 -132.861641765862 -135.494053469567 -137.802415978602 -139.427925157051 -142.591737112616 -146.984562421588 -150.691862372713 -155.857898325546 -157.105411431964 -158.568289970234 -161.657238301006 -164.869313847972 -167.206435752725 -169.010047986022 -170.93994081994 -173.87009649285 -176.963666095665 -179.553059218429 -183.983784849013 -185.258510813409 -187.407723531895 -190.262747814765 -192.968111160712 -194.762306832324 -195.916007010359 -198.379523347831 -201.404426310592 -204.097785873521 -206.194714346835 -207.670686267602 -211.167510713329 -213.460613741701 -214.550771084747 -216.875249715552 -220.949951615352 -223.779920386535 -225.73647818984 -226.868555604132 -229.17591024126 -234.773085112907 -237.514261884499 -239.762955187551 -241.438376164826 -243.159822706497 -245.664006936313 -248.813162527836 -251.379507649039 -252.629936771256 -254.584313021946 -256.507397388014 -259.539764412879 -282.03822924343 -284.828587126317 -286.554943104726 -289.290388720295 -292.23411601942 -1.29031740365835 -7.2072610817336 -10.1959164000099 -282.097273081038 -284.043402447891 -292.322813028132 -294.957774006768 -296.719220284954 -298.937716968214 -301.772295933877 -305.785159221945 -308.669616181502 -311.717629918089 -313.3430523198 -316.108773118627 -319.285623581329 -323.137105077353 -325.635716852373 -327.492578241623 -329.905085135086 -332.538636361327 -335.884434852538 -338.195591453619 -339.495519879064 -341.188582636052 -344.168712536359 -347.557526768049 -350.455340120911 -352.385032757697 -354.011028156776 -356.553605242291 -359.781703537987 -362.638359414123 -365.000985425235 -366.144703421657 -368.914528110181 -370.353128892253 -371.897496305208 -374.499851030762 -377.401354517371 -379.827641952288 -381.657412450925 -383.450245310051 -385.649391218434 -395.143554909778 -397.77560187269 -400.074630969367 -401.703222941024 -404.788675612417 -408.737102770797 -412.356963841963 -419.924660535536 -421.156110320773 -422.737690372287 -425.562892907806 -428.736797030762 -431.083315196211 -432.886739198088 -434.890554121981 -437.664095449914 -440.837116340195 -443.456883398434 -447.604859209819 -448.883747813413 -451.055283947548 -454.037231541208 -456.684748015482 -458.451714344357 -459.626406779766 -462.156515243975 -465.234350755062 -467.985401136952 -470.085064936477 -471.554248473811 -474.971336783814 -477.28832935269 -478.374931162656 -480.793927871766 -484.798365081156 -487.714713392959 -489.678711340658 -490.801617946393 -493.005892888538 -501.025983214339 -503.784415826662 -506.050061166704 -507.7187394461 -509.54080009204 -512.236010091755 -515.512534701841 -518.070792372975 -519.324807510862 -521.222113553519 -523.240989550939 -526.246916904588 -531.513157330948 -534.01790691793 -535.74711417304 -538.516800616278 -542.002176828429 -1.30038869918986 -7.25669846304471 -9.49312779150961 -16.7991996908093 -20.0099015273515 -21.715882161557 -24.6893561891575 -26.4950394498047 -28.6610614304949 -31.8546166701674 -36.4708869194603 -39.3535986908579 -42.4261228033195 -44.0250190460064 -46.9367060103169 -50.4412512678154 -54.5591389286951 -56.9641679190881 -58.8511792958372 -61.153238986561 -63.8660856159253 -66.7373230904268 -69.0065594553898 -70.2983761477679 -71.9718121499502 -74.9930703644697 -77.7279197023129 -80.6768501560939 -82.2997827995271 -83.9077026990421 -86.589021826063 -89.9347884061856 -92.7475046148435 -95.1206474652899 -96.2632243568551 -99.1301163385641 -100.915500489982 -102.433787002463 -105.254415274073 -108.589655642976 -111.043676979172 -112.84925281563 -114.678379964433 -116.997294155845 -122.889630114537 -125.569789910237 -127.863899669563 -129.522027415047 -132.432730401735 -136.567862883895 -140.306918519799 -146.906625015554 -148.147626929215 -149.645111971783 -152.559438312143 -155.74671417395 -158.053846583194 -159.852699695854 -161.767017200276 -164.702922492805 -167.864260632125 -170.501971536579 -174.516727605853 -175.798260878974 -178.049457957665 -180.893539271531 -183.529075130091 -185.309922288325 -186.454381486659 -188.800220874041 -191.731306720206 -194.378791455296 -196.485005350828 -197.957391860961 -201.60719443408 -203.900462960647 -205.036747884815 -207.431686766208 -211.175503501486 -214.132848237988 -216.093933587795 -217.235854713299 -219.412575233548 -231.088610295912 -233.87316454226 -236.149960950486 -237.82845553572 -239.567950822962 -242.368715959586 -245.711294444337 -248.232844205631 -249.492412350748 -251.479081486559 -253.537297814876 -256.494728076558 -268.953294051681 -271.639085313999 -273.375330426575 -276.030725416732 -279.317680087417 -1.29538738509396 -7.37609069984136 -9.48421108207858 -18.4229699196943 -21.5995405176686 -23.3206525241095 -26.6669893046781 -28.4920190900432 -30.6690829998724 -33.2613148421265 -37.1918745463576 -40.0579782339999 -43.0650277145594 -44.6480435387765 -47.5190897966025 -51.0455119406778 -55.2829293552653 -57.8436030137659 -59.4262518535771 -61.6500407216383 -64.2070892378746 -67.8576392172926 -70.1507802738211 -71.444525407974 -73.1552927160453 -76.0337314072984 -78.870607616224 -82.2317617772205 -83.954777242175 -85.5812196246836 -87.8946558174187 -91.3091752328294 -94.1577109297841 -96.5039641971064 -97.6497949004246 -100.560460546051 -101.809973798161 -103.345611253605 -106.099820901404 -109.041904813058 -111.471259121131 -113.275191312409 -115.077057610629 -117.2208578279 -122.824904657565 -125.553474069224 -127.860813266034 -129.47619158779 -132.247575440457 -136.35110191636 -139.901030063876 -147.412656934864 -148.68770594265 -150.117515054148 -152.729439013283 -155.93636165138 -158.286045136177 -160.091556145264 -162.172297430867 -165.04978776492 -168.292216744959 -170.918610028904 -174.990042708096 -176.273001220601 -178.551750210853 -181.585935093127 -184.346252178567 -186.144792339756 -187.301928755901 -189.836023920539 -192.860436251954 -195.531258368099 -197.626443912509 -199.098641588396 -202.299258377633 -204.610571610755 -205.695689626897 -208.236706102973 -212.80026539263 -215.519590198012 -217.482858878144 -218.627799788339 -220.931739026496 -226.250741538624 -228.967174080423 -231.231669998723 -232.87916753362 -234.640963272346 -237.069353412102 -240.474134631946 -242.990897359229 -244.24323371924 -246.179478938452 -248.105584285655 -250.91789367537 -256.417980575082 -258.86893427041 -260.604918812033 -263.141239927139 -266.30197545955 -1.29312305619294 -7.122111316856 -10.2308255135807 -21.4375190854637 -25.1651667009297 -26.8712129488788 -30.0721004268646 -32.0455823065431 -34.2170770506526 -37.531297159057 -41.3471968306714 -44.1984635389141 -47.2332528056217 -48.821998026928 -51.5818822275653 -54.9457764948751 -58.8693899169153 -61.3740411933608 -63.0317993550128 -65.3354203662835 -68.0960550686752 -71.1360696730262 -73.4306098993016 -74.7352102692005 -76.4548651704773 -79.7934111897075 -84.2825891814317 -87.2772668057815 -88.770420062822 -90.3659432358062 -92.8331274285422 -96.0859841903622 -98.9942019560737 -101.342745987356 -102.483201630554 -105.433082915699 -106.813624422479 -108.37868220036 -111.262371055556 -114.333815095917 -116.79692092323 -118.640758970882 -120.446401198338 -122.601628053928 -128.16126299912 -130.844969239383 -133.14255409706 -134.717375088718 -137.638376542218 -142.50262653719 -146.089916318767 -153.734688223107 -154.971043924974 -156.459987554294 -159.638822308935 -163.004761471608 -165.341474118108 -167.150223141096 -169.13570906956 -172.108001799133 -175.282837508779 -177.904034936301 -181.870616866453 -183.151289698981 -185.267913161719 -188.25473638282 -190.97068440232 -192.759037684302 -193.896964830966 -196.404016553788 -199.319784986227 -201.96547662098 -204.070546947166 -205.543534571412 -208.786387209982 -211.153364368766 -212.3429410339 -214.79274863147 -218.481717183466 -221.292390099625 -223.253074395751 -224.365231393845 -226.70657861635 -231.810360956145 -234.580524496485 -236.849810712088 -238.528344146919 -240.29157297977 -243.102926296166 -246.137504330694 -248.697197948832 -249.958726323127 -251.966899122413 -253.930925488658 -256.958545971516 -279.475886973424 -282.288902820185 -284.022659886549 -286.893070681387 -289.926978617154 -1.29433627310477 -7.76188843591911 -10.268161036137 -27.879493003318 -30.7818277906958 -32.4875111580817 -35.4644350743029 -37.2448609075682 -39.4551230622923 -42.3384267498166 -46.0283139323644 -48.8685054904864 -51.8287202826592 -53.4192343277349 -56.3530710235047 -59.9227172715036 -64.0704734960506 -66.6195235192208 -68.0672688818337 -70.5006112607687 -73.392468264981 -76.4791750387488 -78.770964193789 -80.0649790178491 -81.8400117990585 -84.6319474826041 -87.2956093373722 -90.8623550488535 -92.5513162832727 -94.2501253835293 -96.6749576399543 -100.172322711872 -103.093419642185 -105.432635461724 -106.579931701117 -109.51772643289 -110.942829237442 -112.447059587202 -115.437417285332 -118.778384838491 -121.212900639443 -123.040547969608 -124.87738840132 -127.026321341878 -137.539809768527 -140.342967308862 -142.64294572473 -144.296652466253 -147.336443913154 -152.035965031397 -155.583409041342 -163.596343910673 -164.841649331778 -166.378904854103 -169.247048019367 -172.294669326606 -174.603396588178 -176.407316534045 -178.38557375392 -181.336336793886 -184.424978488649 -187.016250124343 -191.30283499088 -192.590252852025 -194.830832339221 -197.768154743438 -200.50921587747 -202.305851690118 -203.444021829262 -206.06950600437 -209.136936961549 -211.763798490049 -213.880299895022 -215.349793549515 -219.022438547014 -221.369933182381 -222.462229784194 -224.952720142704 -228.859841603048 -231.701238150502 -233.663519929476 -234.795497027036 -237.037536755483 -243.696624181229 -246.414663288109 -248.681922313968 -250.336373793572 -252.111443717683 -254.692744538664 -257.99009154994 -260.519845137315 -261.784902909067 -263.748409316605 -265.749928301901 -268.540748243026 -276.195140071675 -278.801750982722 -280.550954374194 -283.308742012675 -286.666972174075 -1.29478162364999 -7.62555246072585 -10.3368518007013 -15.2578043962112 -18.5799913648118 -20.288632537094 -23.5146226419388 -25.2995471920247 -27.5090847034207 -29.9748881157185 -34.4386538165248 -37.2861311189816 -40.2252105396446 -41.816155482216 -44.5354930748168 -47.8902053464373 -52.0923296845091 -54.5728468222275 -56.288086266491 -58.4388507498712 -60.8010767429512 -64.3111644512503 -66.606444312808 -67.8988275446293 -69.5906784950444 -72.4520097359056 -74.7687651444453 -78.0713677294065 -79.4581940317851 -81.1916293125399 -83.5708101249887 -86.7705448543718 -89.6227093861179 -91.9617069698405 -93.1126912826407 -95.9725639794894 -97.3270246681805 -98.8179322194612 -101.565829365371 -105.078997801156 -107.533080954422 -109.354898166768 -111.163035060649 -113.347471253062 -123.569296453101 -126.19524609121 -128.500452893624 -130.163069263812 -132.853152797868 -136.918510650034 -140.573947196797 -148.795439733694 -150.026938192876 -151.559175104396 -154.588667414753 -157.745507920966 -160.062093754845 -161.87026520104 -163.890199202653 -166.68356109843 -169.961317367783 -172.567254662959 -176.752072237621 -178.029209899651 -180.310189239946 -183.255555356599 -186.019063617929 -187.813568298926 -188.954430745337 -191.480911250056 -194.368858494995 -197.041626841283 -199.141009841304 -200.61352448368 -203.773386570223 -206.154686270448 -207.2400604703 -209.67872558657 -214.203646602972 -216.996806868533 -218.957297901348 -220.10075313604 -222.342098738537 -227.001445481576 -229.751624951694 -232.01671221352 -233.684272280629 -235.473571410081 -238.148180457309 -241.506388165266 -244.049493020452 -245.302739210724 -247.266934265208 -249.363614501654 -252.241057268428 -278.787163385325 -281.60944786375 -283.325486716099 -286.144812356227 -289.214999711781 -1.303050157863 -7.39989319234831 -9.71177755543144 -14.7943833038552 -18.1020882010747 -19.811841655351 -23.1719127327483 -24.9848562423049 -27.1343222038296 -29.8390275107331 -34.4422765157802 -37.3031596964303 -40.3774119312132 -41.9883131997036 -44.6949901765498 -48.0218189979585 -51.7131381579768 -54.2001151135673 -55.9279658635767 -58.1041864898983 -60.4711891197279 -64.1485602504847 -66.4698646764597 -67.767629577733 -69.513820523497 -72.4293556462693 -74.9019821519672 -78.1129677966847 -79.6640773945694 -81.3541635720518 -83.5956966480471 -86.9337860698452 -89.7802048717889 -92.1559295409096 -93.298712542992 -96.3978104623977 -97.729929908106 -99.2723203517997 -101.862405906688 -105.040093139018 -107.485442653763 -109.312481911186 -111.078359793477 -113.283847424673 -118.426034835968 -121.13040636621 -123.431987762951 -125.116768267546 -127.941732834883 -131.842279728272 -135.428608551717 -149.529991548232 -150.81240373666 -152.177217296142 -154.874736817709 -158.07631125944 -160.398839211974 -162.202814316069 -164.209654649968 -167.108681746136 -170.231644061277 -172.853856961186 -177.376492151949 -178.648130143188 -180.791878368363 -184.077588853082 -186.785250460003 -188.578127886886 -189.718909699169 -192.332660355379 -195.240882707564 -197.829816919835 -199.947078121991 -201.419335378269 -204.575490712586 -206.984929594285 -208.178235194508 -210.503659479055 -214.658321923046 -217.493349333189 -219.455400433741 -220.602399638117 -222.88196679134 -227.929486593095 -230.670161286935 -232.94292457696 -234.620982798118 -236.359447939889 -239.102563925052 -242.177908868915 -244.746336011508 -246.003916217317 -247.874455715193 -249.976567812428 -252.8880001283 -275.000674367143 -277.808360019751 -279.515113654773 -282.334847375776 -285.663355283741 -1.29354024339365 -7.22549959677956 -10.3207081886501 -16.0342696009801 -19.3158530267664 -21.0279578832825 -24.2095849266079 -26.08630376358 -28.1931545952452 -31.255418362913 -35.3407704186619 -38.1770808184208 -41.2321297225978 -42.8195578578867 -45.4800909099674 -48.8176037605689 -52.6271514049874 -55.1229007871885 -56.7197678039407 -58.9025762414793 -61.1936373120191 -64.654926304755 -66.9411184037056 -68.2322432255802 -69.9883891919598 -72.9341224751891 -75.7187192743247 -78.5318350075828 -80.3159746746571 -82.0569789429036 -84.5621529153723 -87.5418182590526 -90.3568587187161 -92.6931016321852 -93.8361065808937 -96.6074704964026 -98.1861110786714 -99.6650390789498 -102.48177215385 -105.417828504717 -107.81881124738 -109.640074590122 -111.465381711028 -113.722602282178 -129.21586395583 -131.816900895098 -134.114750952211 -135.735970385153 -138.694830941397 -142.423104774561 -146.164725161095 -155.848069706513 -157.08159802828 -158.635674759708 -161.416806384898 -164.461062614679 -166.768830008619 -168.571359077213 -170.474711956573 -173.404551188985 -176.740702424631 -179.372046063262 -183.854027749794 -185.129697543454 -187.344091289914 -190.364759217443 -193.067195575768 -194.865182956882 -196.013598413437 -198.323862806756 -201.452959268399 -204.007583903713 -206.114484542993 -207.585654417495 -210.854305280362 -213.199899322072 -214.35322634509 -216.59506188982 -221.04838288037 -223.839397861467 -225.800389089671 -226.903015985744 -229.265999015338 -240.980230477858 -243.732738037196 -246.001282804913 -247.669955838081 -249.514635979261 -252.134368817731 -255.26717262389 -257.798597698172 -259.058037364938 -261.002253024451 -262.954099512131 -265.975313947316 -275.603064320832 -278.223656022462 -279.931934020749 -282.799558187797 -286.150302961335 -1.29604426711651 -7.71686634054169 -10.2955469119541 -36.4530080121476 -39.2112511207935 -40.9201967098402 -44.1702940540101 -46.0826328373227 -48.2640201460307 -50.9881485417225 -55.771958918258 -58.6839223783713 -61.6885693951554 -63.2962306512989 -66.125510430366 -69.5332157127636 -73.269249530042 -75.6766116431575 -77.4000554634967 -79.5481263441931 -82.227961601472 -85.3978294887521 -87.6933999370638 -88.9989524795902 -90.718301182267 -93.7361890079501 -96.0460505981978 -99.1977069526033 -100.88662041287 -102.569493096996 -105.223917390844 -108.431363779963 -111.285247960178 -113.622248797634 -114.764592973579 -117.824066249699 -119.376819705255 -120.84673830019 -123.674892344043 -126.763067970807 -129.179167763897 -131.013161657632 -132.756013819981 -135.162006048175 -140.874383928047 -143.555810543466 -145.86344013655 -147.488691842151 -150.379225953461 -154.284872647879 -157.979610422709 -165.972495298524 -167.221774176242 -168.748904621706 -171.700830180582 -174.753598814841 -177.03789852083 -178.844569364711 -180.843887852289 -183.741619516421 -186.956153512776 -189.598274593384 -193.721487646711 -195.003629174338 -197.115544196763 -200.130881967723 -202.859781563827 -204.644584816574 -205.796147065039 -208.305242566257 -211.148359159286 -213.741669249842 -215.822116507099 -217.294665704919 -220.75628180005 -223.103879733403 -224.185470846376 -226.613072472107 -230.34613804288 -233.179614714398 -235.134086041236 -236.254894310168 -238.597176032976 -244.625119845245 -247.364997686442 -249.659994507775 -251.336697137519 -253.062820670549 -255.81570754469 -258.874227039641 -261.405821996059 -262.657679999156 -264.687397891423 -266.750827177708 -269.735079201084 -284.138736975032 -286.857838348226 -288.588275101975 -291.311779404848 -294.169340427069 -1.29145294159722 -7.31500681369046 -10.0883273341164 -81.5119965975536 -83.8732407173649 -85.5953516899642 -89.3373236218559 -91.10119200287 -93.2427864783584 -96.170713399689 -101.077438021816 -103.889908610555 -106.908194047551 -108.494284402416 -111.070686032058 -114.242018172581 -117.934877143842 -120.396648046861 -122.256662279614 -124.544129827684 -126.918614202022 -130.349083042355 -132.629100161911 -133.942235442322 -135.596575749242 -138.469577754215 -141.147307125693 -144.260838751843 -145.836893488768 -147.50938187265 -150.142503337788 -153.147900521275 -155.922429428733 -158.285536334739 -159.430278199475 -162.355205087225 -163.654864967743 -165.109766679827 -167.868712874124 -170.913313018899 -173.332164220239 -175.137803192501 -176.955362194943 -179.283894495584 -184.361726138065 -187.102769002124 -189.412203783389 -191.038277081496 -193.746030373506 -198.009078731219 -201.906101069416 -207.627056480463 -208.862623465002 -210.381866403511 -213.41520367357 -216.514675797604 -218.853837764259 -220.656277765386 -222.660714577524 -225.532303004239 -228.900759780216 -231.489192777532 -235.844426656274 -237.11517114101 -239.250483120341 -242.130903832038 -244.928494815482 -246.725023310983 -247.866461082863 -250.357791373633 -253.217583363034 -255.761782138825 -257.866457606747 -259.340276552166 -262.92218206037 -265.245922157536 -266.37458669488 -269.001026737223 -273.772627940747 -276.530124912831 -278.490281574762 -279.600752110794 -281.860132034628 -288.509433901721 -291.276276415852 -293.557041218794 -295.229624065965 -296.983483493895 -299.759227400149 -302.806218622115 -305.317637642566 -306.5749998923 -308.59251719085 -310.610724162163 -313.611066247236 -324.257497650361 -326.890322427023 -328.653133908378 -331.346589124321 -334.71555393359 -1.29746693962446 -7.16768407214571 -10.4035600710125 -15.3400367729897 -18.7627996807875 -20.4734715695367 -23.8702667873019 -25.6492722011652 -27.8129440087808 -30.6331303084208 -34.481645717302 -37.3901179044564 -40.4901724764103 -42.07922183101 -44.7701634128357 -48.385041648289 -52.2966926899064 -54.7313544366053 -56.7720297774322 -59.0411760998997 -61.273710210666 -65.3041131686813 -67.5991654530572 -68.8921677476038 -70.6095038396401 -73.4676915519709 -75.9480468335319 -78.8830176563108 -80.3862924965741 -82.0670173573272 -84.5761826309618 -87.7713449833545 -90.6421406410349 -92.9747311216166 -94.1183229202299 -96.892208761593 -98.2708623871955 -99.7470253673566 -102.765053782287 -105.905056134965 -108.325150449668 -110.14144043733 -111.956013528187 -114.183961468873 -120.64505099869 -123.336888328842 -125.638213154929 -127.275965907448 -130.339944914065 -134.611465773422 -138.297049566915 -147.807240459873 -149.057710233447 -150.600459967866 -153.231048334685 -156.288347262403 -158.638004824819 -160.447823107443 -162.551082619393 -165.47976855531 -168.669066400609 -171.27652785623 -175.359279490579 -176.636521284345 -178.726521940972 -181.568681207405 -184.294431494089 -186.087791718743 -187.228674756571 -189.675257731237 -192.830742614471 -195.437528204062 -197.551408982405 -199.020847380586 -202.956800817675 -205.253237293153 -206.34638192041 -208.714259396008 -212.824486211829 -215.675573179814 -217.637649973862 -218.745466323691 -221.038539463404 -226.130377532388 -228.875233765936 -231.160161256166 -232.848175398448 -234.570714136781 -237.037650901251 -240.491447326042 -243.044663403997 -244.298951809436 -246.204496539451 -248.208269669225 -251.175401438367 -275.749191154072 -278.580961518273 -280.322916952776 -283.150304573208 -286.41293136163 -1.29692771661326 -7.35137679870687 -9.6563644281147 -15.4276676454431 -18.9097083485834 -20.622708928926 -23.7520482126722 -25.6380646041138 -27.8004729338548 -30.3120338375049 -34.5724275388509 -37.3831673191461 -40.3937180392133 -41.9884945758129 -44.8152951771885 -48.0224194208382 -52.179934924991 -54.6752455999338 -56.4549286864697 -58.528045504978 -60.9608612908895 -64.726992919591 -67.0456158625785 -68.3297618278455 -70.0872558540385 -73.3146715285925 -76.1373188643499 -78.6836541145126 -80.4122233503897 -82.1502456760059 -84.6389190935995 -87.7609634351569 -90.5707882131435 -92.9202575295322 -94.0622246051469 -96.7579164097839 -98.4101899361055 -99.9661591111579 -102.792336993772 -105.639616980074 -108.084955347707 -109.909079164061 -111.758339787122 -113.991560409015 -119.853377590856 -122.514105391042 -124.821802376352 -126.464068762638 -129.453195879177 -133.516901870233 -137.090734229821 -143.568184465946 -144.808906475644 -146.365343071229 -149.357718976517 -152.752006616576 -155.061555583451 -156.864967846904 -158.810400275669 -161.805158172953 -164.922472078882 -167.505437928118 -171.566368768176 -172.85113609509 -174.958838107274 -178.064643011864 -180.768220823719 -182.560785009049 -183.733166141946 -186.177002524321 -189.201261232106 -191.811080940455 -193.927283908064 -195.399548324147 -198.54205095227 -200.880870788869 -201.970791340656 -204.371520337075 -207.627472102983 -210.457879333703 -212.419750143344 -213.529687973484 -215.845690583266 -225.215670503729 -227.964562419403 -230.258064054721 -231.930883839293 -233.683983987832 -236.357245701705 -239.468171014875 -241.972784593089 -243.22700754644 -245.181116716712 -247.140081582382 -250.121776299881 -255.2523666345 -257.725199265076 -259.475630509853 -262.145265325964 -265.745398428159 -1.29263148693878 -7.53001094183219 -10.6629151163384 -22.6375977766548 -25.6513577035537 -27.3577600465931 -30.5950574946861 -32.3838660765138 -34.615346584837 -37.5452229561983 -41.5981710183154 -44.4590915129283 -47.4950494741643 -49.0885430787752 -51.8058219767028 -55.08514461537 -58.8760388658072 -61.3808004741087 -62.8276390595198 -65.1188744694231 -67.5579227302966 -71.1732159995146 -73.4846741948332 -74.7803056759213 -76.5646188463022 -79.8831809512806 -82.8730678352261 -86.0421618536505 -87.8503754612822 -89.5497894578777 -91.8583527677412 -94.9942969373434 -97.811003272477 -100.159476350413 -101.304198710263 -104.289805308031 -105.787342308972 -107.3055761641 -110.244527251631 -113.054884748296 -115.531612618048 -117.358116047476 -119.139186205485 -121.360795275401 -127.312651680633 -129.982994753714 -132.282727873747 -133.898312502588 -136.849958817354 -140.69427603522 -144.339898814227 -149.570297273736 -150.818612695221 -152.250404250443 -155.058997299512 -158.277763917221 -160.613641047508 -162.412286353959 -164.313617848708 -167.318399437854 -170.294497471747 -172.932225271533 -177.415799454351 -178.69530809842 -180.903234551838 -183.754667985835 -186.501365982682 -188.295654867042 -189.438439631563 -191.965395408303 -195.102774352377 -197.707845662956 -199.823997332998 -201.292919615664 -204.532585507058 -206.849127679114 -207.94409730458 -210.429744187124 -214.756090423921 -217.569699281014 -219.52503396865 -220.669302433451 -222.906407913858 -229.773706968136 -232.550871952614 -234.827333671941 -236.513714474935 -238.282579917958 -241.013013946217 -244.090911724991 -246.611475456983 -247.870989987906 -249.867730586236 -251.814322268545 -254.775542372306 -260.967590872104 -263.510017467263 -265.24649184657 -268.038296258635 -271.019547871676 -1.29211919543534 -7.20574416846352 -9.51365931221235 -17.9822887465958 -21.0789801528086 -22.7860705179718 -26.003870342825 -27.9617523043899 -30.2223290611017 -33.1738998584654 -37.2944952612188 -40.1573805521128 -43.1877525829925 -44.7814508900933 -47.7713980899039 -51.3052124466034 -55.1878741888187 -57.6935511394686 -59.6744242740624 -61.9205411447333 -64.3662278866879 -67.4817816009663 -69.7715663590681 -71.0759901460904 -72.7720728742221 -75.5920796520297 -78.1626922668985 -81.3755105985421 -83.0084443123295 -84.6217349796962 -87.2488317293893 -90.6851294901998 -93.527231924313 -95.8511143443031 -96.9944315000331 -99.7633359139078 -101.229022576483 -102.770120316992 -105.510906863385 -108.60122335521 -111.019112717695 -112.853358115868 -114.679598091784 -116.83975179607 -124.79081467911 -127.450139269013 -129.748476929259 -131.488555758595 -134.314248458965 -138.955535159649 -142.434361760654 -150.078160447687 -151.321703386003 -152.849502758524 -155.768948652484 -159.046187752838 -161.346233217263 -163.153917189755 -165.091028269135 -168.478972428413 -171.66778937859 -174.245956602596 -178.267429613754 -179.543789395416 -181.746876592384 -184.695299422735 -187.379135867039 -189.167139673514 -190.312796437293 -192.896933329992 -195.988859572316 -198.609519568617 -200.706793082539 -202.177522331148 -205.729758689244 -208.105579717232 -209.194681089242 -211.663389782435 -216.200672809382 -219.035149466567 -221.000646425955 -222.103644342101 -224.327707532656 -228.859329026516 -231.591516739764 -233.871107812821 -235.533877929957 -237.294914995278 -239.563702440723 -242.924593310605 -245.433502401343 -246.686789397888 -248.683434396849 -250.701892301453 -253.635764975202 -283.499848845575 -286.372318698687 -288.097911851445 -290.851861479835 -294.097699411204 -1.2932504199738 -7.33452998509388 -11.2461399856462 -19.2667248076373 -22.4499104081299 -24.1639086143661 -27.1203212542723 -29.0031479525062 -31.2535366009933 -34.157600729389 -38.1005248999194 -40.9892705974142 -44.074762943009 -45.6581916013534 -48.3550463074582 -51.8874549125883 -55.5870088610719 -58.0644044666118 -59.9109042697526 -62.4051295606129 -65.1234949147403 -68.2337485255413 -70.5391798386289 -71.8267391361346 -73.6598035173296 -76.4346844603593 -78.705633844791 -81.9737787318349 -83.5498260452697 -85.2254548447238 -87.8151185859596 -91.4291869920826 -94.2673295356218 -96.6195401613615 -97.7640345116944 -100.552065484385 -101.886739999308 -103.364688127955 -106.502676748004 -109.793378708735 -112.201359082853 -114.032444473146 -115.802244440869 -118.017779955349 -123.710725717154 -126.372072029981 -128.678379226847 -130.35196094774 -133.100581495141 -136.958151886442 -140.667900699836 -150.171910726278 -151.402643167851 -153.00336289465 -156.228479376317 -159.448195604882 -161.782801619066 -163.593246191946 -165.49417947519 -168.222160704939 -171.249984070225 -173.833160027307 -178.377456873107 -179.655964777769 -181.804576161926 -185.008824632555 -187.71799658111 -189.50630827951 -190.660639058358 -193.10173645423 -196.089326894518 -198.71538748009 -200.809430747929 -202.283442395901 -205.646110762904 -207.988357623528 -209.079146986861 -211.468188268188 -215.60862651276 -218.448696475122 -220.408711484237 -221.542794622453 -223.850499419975 -229.256793488251 -232.021588251566 -234.327720882418 -236.007903790301 -237.749269405397 -240.268345062382 -243.530689287364 -246.057621664241 -247.321310545394 -249.325544503548 -251.259150136774 -254.287808882867 -275.190150452399 -278.020857521522 -279.734949071876 -282.480095755509 -285.641906280148 -1.30134800861378 -7.19377041096121 -9.9808346292014 -18.6380820272324 -22.3223992610606 -24.0258711882924 -27.4798329614602 -29.4029471010914 -31.6194415071665 -34.1040451209131 -38.6861609966037 -41.466244234202 -44.5012340711868 -46.0917443221277 -48.7582153742492 -52.2423695608331 -55.8692709497566 -58.3695754240633 -60.0676707001594 -62.2345015518046 -64.5275447794367 -68.1176322316109 -70.387845529424 -71.6811349386759 -73.4154701583419 -76.2969020987441 -78.6748633464243 -81.5718019613171 -83.2540809832554 -84.8730212339247 -87.5010741304243 -90.5809502291133 -93.4419801891456 -95.832278404524 -96.9741997942417 -99.8697036105269 -101.483655290856 -103.01193630916 -105.970676465641 -108.88476399306 -111.3334502694 -113.154890115352 -114.972386952317 -117.012010175751 -122.426043947082 -125.154879713163 -127.457381760148 -129.112455130426 -132.207650982973 -136.646207059393 -140.368479012176 -149.375621772165 -150.616463262715 -152.166348394566 -154.893736213166 -158.154927077809 -160.469096162903 -162.271414438695 -164.264393182105 -167.352723036463 -170.389067063442 -172.973889541876 -177.163085208566 -178.439004270612 -180.595940988951 -183.526774507491 -186.223279685646 -188.014497818003 -189.156141738898 -191.670680720468 -194.566473646015 -197.15171121842 -199.25679219198 -200.727792452442 -203.960845477549 -206.276052732719 -207.367590328494 -209.81119264205 -214.131996889441 -216.96824178283 -218.931702396773 -220.069369691874 -222.307866243656 -226.880635230321 -229.600071805878 -231.890274945056 -233.567066011366 -235.296905712967 -237.891195764713 -241.022617664837 -243.541674187986 -244.796058145959 -246.824713718668 -248.914138633796 -251.8791999426 -277.483332571075 -280.316104623768 -282.042157110796 -284.800261942883 -287.886063361463 -1.29187501641027 -7.62256917574775 -9.71116345384875 -14.8394708521944 -18.2538325793541 -19.9594083251794 -23.4076186648242 -25.2202981613154 -27.4109993798316 -30.155191888417 -34.1282530978721 -36.9593797097058 -39.9895683620736 -41.5855860104035 -44.3252744070123 -47.4323616569996 -51.3326796871137 -53.8121879760036 -55.8068839096808 -58.1575193824309 -60.8069056385183 -64.0462811541516 -66.3611753218573 -67.6551172180282 -69.3686488768394 -72.2756821806076 -74.6940115870325 -78.3209757800226 -79.7266117113437 -81.3982276514718 -83.7894046490813 -86.9636677947781 -89.8465233561672 -92.2057241134596 -93.3481417205038 -96.0904820525682 -97.6886690794779 -99.2663878816186 -102.022302653479 -105.085432042975 -107.495499426258 -109.316312622293 -111.140010968798 -113.390497380253 -118.135918922058 -120.823540863711 -123.126978068484 -124.876218511333 -127.68895150731 -131.592932321155 -135.198214860486 -140.598458623868 -141.856834713477 -143.370971447241 -145.977958687762 -149.060804141851 -151.37750249157 -153.179458693466 -155.114632260548 -158.330094411265 -161.474519306269 -164.061443775696 -168.016773184194 -169.297509011289 -171.479413445268 -174.531715744938 -177.270220240796 -179.06903960834 -180.214742114512 -182.742767132875 -185.606416711601 -188.268923137206 -190.377330534272 -191.850293498506 -195.388391236877 -197.744500480387 -198.884038089437 -201.204705859094 -205.329188801318 -208.132049694867 -210.085913620808 -211.219684143089 -213.453880942317 -217.66748390001 -220.41651603132 -222.688683805733 -224.35250035154 -226.111439035224 -228.790661692546 -232.013031656844 -234.510156535035 -235.769268189967 -237.771802768164 -239.726968233723 -242.679643170825 -266.715967939946 -269.523951589357 -271.248586249201 -273.992809015134 -276.813188846016 -1.2982878083789 -7.53144827940068 -11.5874726464732 -16.6918146228146 -20.113317388852 -21.8212861112911 -24.8038357269676 -26.8171265233438 -28.9560577745983 -31.9413576915073 -36.1026232276872 -38.9987586875725 -42.0005074699105 -43.584677731654 -46.3018862608708 -49.3324783630993 -53.4579429327143 -55.9800775739996 -57.6558151337547 -59.9183911365679 -62.3791094584868 -65.7138790223022 -68.0305915443845 -69.3291135888275 -71.0692030362647 -74.1522795300042 -76.6344346794881 -80.212208423957 -81.8531613828688 -83.5571697728099 -85.9039990220673 -89.0499696246926 -91.9081585047978 -94.2519907499176 -95.3960318620757 -98.2419013775034 -99.6570975511408 -101.12970327049 -104.209316962053 -107.095499524683 -109.536070826111 -111.349232024612 -113.096867165275 -115.359227047444 -125.245585783962 -127.885473594834 -130.184785124159 -131.86560094453 -134.719595747579 -138.59373894382 -142.358370259833 -149.875770830926 -151.116029006064 -152.617523817075 -155.520823548718 -158.537828211801 -160.865308900801 -162.673669443024 -164.654098002549 -167.68122335175 -170.751846517065 -173.396943410924 -177.639905312012 -178.928167743721 -181.214073488189 -184.364728247604 -187.100615523474 -188.901456285974 -190.043733188947 -192.434688855617 -195.653019716342 -198.323052909126 -200.432826211054 -201.90109159811 -205.304245580157 -207.597103219148 -208.743929516801 -211.220047991218 -215.899341911339 -218.668319393412 -220.632237137914 -221.772145587328 -223.974056790328 -230.626069144686 -233.357532993389 -235.632264268074 -237.337650580371 -239.139943742793 -242.182468631125 -245.172231076951 -247.712645420412 -248.97140903017 -250.901447647475 -252.871556117984 -255.895054713545 -283.540803475955 -286.40094276751 -288.116936085 -290.976400208387 -294.146640197967 -1.29598237750013 -7.33256866923329 -10.2486564758336 -151.112622567413 -153.135362022389 -154.851350882164 -157.953438404455 -159.859173514892 -162.083606997515 -164.992546770933 -170.353338568007 -173.195004931397 -176.20678280276 -177.812722570993 -180.635280416289 -184.101880110401 -188.00267768547 -190.425023634053 -192.19729503216 -194.496584295491 -197.255365978183 -200.403702400643 -202.695523821352 -203.981406565035 -205.72398361442 -208.637415818215 -211.234635509641 -214.346352933994 -216.091841942942 -217.784288136578 -220.132200436717 -223.401624115544 -226.275510568249 -228.620735093509 -229.764917002399 -232.706543400957 -233.996720090007 -235.452587369092 -238.316350698795 -241.415797855439 -243.829745084306 -245.643014446888 -247.403235239582 -249.499555565954 -260.826318326574 -263.465129366173 -265.757146128011 -267.436094754574 -270.219118622853 -274.214404092933 -277.825231995025 -283.405412055451 -284.662576708243 -286.133367385399 -289.144591202376 -292.178875978898 -294.475410592466 -296.284636428941 -298.286306147996 -301.10495588379 -304.370617408355 -307.009550310195 -311.063769474193 -312.33860741834 -314.593473946259 -317.501187982691 -320.184040074548 -321.983694173534 -323.140702185027 -325.663143773666 -328.502998503214 -331.14602691128 -333.253725488848 -334.729045055331 -338.385018523331 -340.711472083312 -341.793404566064 -344.128969803637 -348.457072838851 -351.34150621968 -353.301094538369 -354.447495068224 -356.666255691366 -361.598184767062 -364.319052318995 -366.583263935643 -368.250745895289 -370.087258118856 -372.505577862544 -375.761424324154 -378.330391963814 -379.595925099262 -381.573054172687 -383.590121983908 -386.72372705177 -393.351788444003 -395.780154615092 -397.524769193732 -400.263913273823 -403.628771029611 -1.29068492188896 -7.67132390376822 -10.3202118630495 -15.4317812798066 -18.9222162182536 -20.6280058369257 -23.800866028294 -25.7768613253771 -27.9120557864277 -30.7463068068336 -35.516738093955 -38.2830446264461 -41.3150074203485 -42.9059520678905 -45.4045782911911 -48.5851678795368 -52.6525616767382 -55.0900133428895 -56.7114826672068 -59.0046792214679 -61.6465345259296 -64.7460292290593 -67.0356668020593 -68.3459116702366 -70.0480291503123 -72.8575879748811 -75.0839276830705 -78.1638912508049 -79.7523371643374 -81.4766687324824 -83.952071966394 -87.0919172306279 -89.9674516732369 -92.3153562650448 -93.4632998356228 -95.9679828002909 -97.4639282578279 -98.9398534713898 -101.865627678324 -104.773014312097 -107.167166232932 -109.002728546515 -110.807639475092 -113.01303383661 -118.181618399256 -120.87113804113 -123.161403999786 -124.805376885605 -127.606284252856 -131.718181124739 -135.145525138767 -142.798857560391 -144.035248177131 -145.569247606533 -148.683538513661 -151.740517245015 -154.040736619044 -155.844684698536 -157.879083018465 -160.690995354855 -163.928972734923 -166.523169686113 -170.888272208114 -172.181203671453 -174.448029979418 -177.46580259655 -180.215683440262 -182.012875688328 -183.160453992259 -185.608205120396 -188.528123765515 -191.179446841262 -193.300025996624 -194.773479534128 -197.961988591039 -200.325938815339 -201.425996417517 -203.820179976119 -207.899803457966 -210.649795550954 -212.610596592425 -213.728714494335 -215.953290395534 -220.492614437564 -223.231121811599 -225.507457013098 -227.173176832608 -228.927031857112 -231.422830914424 -234.653402060444 -237.16148961965 -238.41859649458 -240.440376759846 -242.530994209662 -245.505287751791 -252.091815282058 -254.662166494334 -256.37818332193 -259.068527952032 -262.061641490179 -1.29512630382628 -7.36716395722716 -9.88753933338853 -30.6018012577568 -33.4477218659615 -35.158607297571 -38.2878119359867 -40.0762367257354 -42.2537912187922 -45.2069747791439 -49.089283753139 -51.951489058282 -54.9580549323169 -56.5481008557529 -59.3330666447466 -62.8588538974579 -66.8336794176567 -69.2984571264957 -71.1147009295732 -73.3942842381693 -75.9101057357919 -79.3467414410258 -81.6259206677874 -82.9170946955473 -84.6125273750848 -87.5681993574089 -89.5853651212671 -92.8569706858676 -94.2329601261609 -95.8745938218726 -98.4429999273136 -101.815715131704 -104.632584326028 -106.991089987114 -108.136608372498 -110.797220411414 -112.244955384139 -113.851507765104 -116.658207131884 -119.453103551597 -121.842598412169 -123.669253565468 -125.427898743357 -127.595870957321 -133.452150927115 -136.244209370634 -138.548488300555 -140.164540328839 -142.931717658882 -147.120951354323 -150.630291916423 -162.61447589628 -163.840020176928 -165.435301590563 -168.200593427227 -171.404725616856 -173.702814850955 -175.507252126099 -177.563630776238 -180.825097984974 -184.018163490656 -186.737060840596 -190.770429616595 -192.049801803895 -194.201222859399 -197.073708290363 -199.827596072221 -201.607797716186 -202.746151861965 -205.196470615637 -208.264889047297 -210.859735328425 -212.951514433187 -214.424168725005 -217.827041805041 -220.190744431838 -221.307409435179 -223.709485598706 -228.319347197487 -231.103668877279 -233.052522348019 -234.183466008049 -236.598504358945 -242.399364338657 -245.046126516126 -247.322606890565 -249.028112178236 -250.737939617298 -253.294120476837 -256.44592058822 -258.978365130925 -260.244024852287 -262.225008394968 -264.275957671088 -267.228297441773 -294.636151138004 -297.516607755126 -299.241411707083 -301.92816753808 -305.059639748288 -1.29183245907649 -7.26458877033733 -9.64290373529192 -14.684707246242 -18.1040166140561 -19.8120439071061 -22.8836993503382 -24.812356364374 -26.8805603208998 -29.6507945144753 -33.9358998958016 -36.7738868741878 -39.8663126882297 -41.4476640044271 -44.2545237563026 -47.8050217589477 -51.7275661492761 -54.230913044317 -55.9985929195337 -58.2871691088747 -60.7799924257135 -64.1208347262639 -66.4219342760139 -67.7201057074491 -69.3594617148434 -72.2861903344957 -74.5750090764323 -77.5428610211002 -79.2029480462385 -80.9260298996581 -83.2576021804481 -86.5368134596529 -89.425824160389 -91.8189938012736 -92.9685856994344 -95.957768636321 -97.2625340557298 -98.7622197923344 -101.915190884761 -104.841526902354 -107.261694089559 -109.082967592591 -110.843166985121 -113.203949975136 -121.504018931013 -124.132994519411 -126.438859042822 -128.136236484869 -131.166170943877 -135.339930177532 -138.923266031948 -144.760582397277 -146.002752524659 -147.518966941514 -150.644785503941 -153.721348217466 -156.034993873249 -157.824878238285 -159.904190403734 -162.749761365361 -165.738276606647 -168.340531218231 -172.705505675344 -173.986961393907 -176.161796117168 -179.112479858483 -181.825334957448 -183.6176371479 -184.763954952997 -187.199899425149 -190.074434414686 -192.670807574297 -194.767362616361 -196.239142165822 -199.670932663166 -202.050791995171 -203.208916714677 -205.617577843157 -210.482028008366 -213.310473221841 -215.279957840222 -216.404693881286 -218.712827450762 -223.925741627322 -226.652163040577 -228.967434489058 -230.6380644791 -232.435432218143 -235.284959444486 -238.432870901567 -240.969678045347 -242.228009893736 -244.101676749369 -246.08591004358 -249.112178869676 -256.45287154484 -259.025097318747 -260.7592103089 -263.571025010007 -266.404516921496 -1.29316070123793 -7.272717940087 -10.826169751621 -16.0251695666085 -19.4369518152501 -21.1449666049561 -24.2672397301082 -26.2232101652396 -28.3555885531764 -31.3315569159204 -35.4613256588372 -38.3445684552032 -41.4015056168954 -43.0181327954814 -45.6514884309378 -48.856277132856 -52.9494176198221 -55.470836716293 -56.964616883197 -59.2865359681907 -61.7191632443785 -65.0245953894641 -67.3160175654224 -68.6069256436766 -70.3452641514525 -73.4065760054837 -76.5262391185176 -79.7754718312082 -81.4265900369814 -83.0701010738171 -85.4656434557009 -88.4265424095731 -91.2530751318797 -93.5927594216808 -94.7418780242388 -97.6263290708295 -99.049311916883 -100.524876310156 -103.656086401682 -106.643142823835 -109.06192410373 -110.887241264079 -112.618701298188 -114.960238233338 -121.436955258013 -124.221466244248 -126.531166634406 -128.116549251915 -131.068183818677 -135.549347017565 -139.110514638075 -147.153058592056 -148.38806737901 -149.913793830823 -153.037362254826 -156.285095793472 -158.600767056471 -160.403141802769 -162.441999595207 -165.292766259174 -168.539333558366 -171.159241535732 -175.662139324933 -176.953254078517 -179.180677027361 -182.164412307185 -184.837509853484 -186.638145641662 -187.782729563341 -190.284200482106 -193.357317846291 -195.930483392045 -198.025055600238 -199.495875716578 -202.447889118106 -204.789168978497 -205.880699292298 -208.397751402992 -212.68006677441 -215.501111004151 -217.469591864179 -218.583459626871 -221.090227402063 -225.621191628551 -228.364385991774 -230.654531643279 -232.327637996396 -234.056600406542 -236.855977070998 -239.952551809231 -242.460066191031 -243.721745571495 -245.662080619039 -247.701911599073 -250.898682589955 -258.38585525883 -260.980418373925 -262.694969991289 -265.323061557583 -268.360824122074 -1.29187528569106 -7.43715022601691 -9.40046054986321 -16.9655541573539 -20.0807584476753 -21.7902000298071 -24.8724640907666 -26.7319693694209 -28.9362950603698 -31.5907346527538 -35.8933835733742 -38.7651643189107 -41.8179018511114 -43.4220048653681 -46.3576130341336 -49.9455108248724 -53.8467109728034 -56.338438200139 -58.0529858629655 -60.2080452135015 -62.6724682881898 -66.0903979172947 -68.3826746707883 -69.6744521778495 -71.3508843387605 -74.3878648821604 -78.7699530896441 -81.5764829311493 -83.0607227619344 -84.7214652288056 -87.1538361928446 -90.5111278170745 -93.3835026587648 -95.7309187745415 -96.8783753101988 -99.8682644669807 -101.322361702433 -102.783733036774 -105.807404632081 -108.68599680588 -111.069176738721 -112.878879804786 -114.717150250937 -117.014137079955 -122.089739237863 -124.792227706985 -127.092803374576 -128.777447434464 -131.646327407843 -135.132724329428 -138.657757810255 -148.068199631103 -149.295935769691 -150.835409661024 -153.753996766942 -156.741816698015 -159.069832070173 -160.878426113355 -162.895400645779 -165.913966310786 -168.85709598166 -171.49435474569 -175.827705869458 -177.110117067827 -179.326119985461 -182.440904721825 -185.227988958587 -187.010525447161 -188.148784462756 -190.670286603838 -193.699609195731 -196.323280195029 -198.42724359992 -199.896994000028 -203.506639206048 -205.819076529341 -206.920406303408 -209.295529990407 -213.910867778139 -216.767816801328 -218.737679482584 -219.862557433704 -222.184442972582 -228.93008458914 -231.71886798674 -233.978485677539 -235.63228043677 -237.396756636104 -240.107053063106 -243.502218065735 -246.034985755573 -247.295610900711 -249.282801011916 -251.216765457628 -254.227146190841 -259.919908882554 -262.363871342862 -264.089393935911 -266.785216066173 -270.404746202977 -1.29150489101886 -7.62098522233304 -10.3727636338142 -17.5812817502293 -20.7970634713612 -22.5040256316273 -25.9576287062603 -27.7495629243414 -29.9404463752141 -32.617258453951 -36.7162188448925 -39.5571271824694 -42.6364198489988 -44.2138762662346 -46.9547145856415 -50.1014472944882 -54.0559237026653 -56.4887343039512 -58.2209704543763 -60.5641495699214 -62.9067620109774 -66.3462006833335 -68.6624491945395 -69.952545167593 -71.7058583073653 -74.5165489082587 -77.0995406670643 -80.7017846544034 -82.3042884653291 -83.9881639367863 -86.5638512868122 -89.9970518815019 -92.8610351235628 -95.2270975363714 -96.3698544119741 -99.3710437789601 -100.775696200896 -102.252081508847 -105.05057094385 -107.959991276128 -110.378809878763 -112.208462684845 -113.990189556995 -116.146976061131 -121.446263199288 -124.130890851558 -126.438730492807 -128.094031431606 -131.057876635588 -134.930024450335 -138.502364691861 -145.311958487424 -146.549295292834 -148.067195085822 -151.043542782601 -154.173099754437 -156.511804264154 -158.31387341513 -160.341733321443 -163.155804626156 -166.606203667379 -169.223352197589 -173.355576086189 -174.640414488526 -176.898280129988 -179.796295791808 -182.524736677697 -184.319409884283 -185.459373956263 -187.94271159089 -190.989656541426 -193.592012022369 -195.675469732021 -197.14660920165 -200.601530312663 -202.95995385707 -204.057601050188 -206.445895609434 -210.461677328846 -213.308338819901 -215.273704962091 -216.409251104746 -218.699390400692 -223.281847316138 -226.021956143799 -228.268893907045 -229.947353963718 -231.685287118944 -234.172290767339 -237.535853783132 -240.08948661207 -241.343502954496 -243.180398402829 -245.117705843477 -248.354263413458 -253.435197842199 -255.922403496761 -257.678156941286 -260.37072653048 -263.365217065424 -1.29818137104622 -7.33511661880628 -9.86004970975346 -15.4710072033168 -18.8145701688559 -20.526440735879 -24.211515145356 -26.2308014217849 -28.4612018882371 -31.062699005609 -35.001476577723 -37.8181982340918 -40.8018601758888 -42.4080346076101 -45.1523613225157 -48.5853224140677 -52.4438149848259 -54.9242795291497 -56.7197899749381 -59.1345620847968 -61.6471068855647 -65.2652748311031 -67.5407075088336 -68.8315209796838 -70.5384953639924 -73.345671887815 -75.796429055897 -79.0975167738572 -80.7485857981352 -82.360815659484 -84.8035114778175 -87.8521233191153 -90.7053630448957 -93.0656325017081 -94.2111110466572 -97.0700031604009 -98.4605933366283 -99.9543268168809 -102.747846409533 -105.865469247297 -108.273343891935 -110.098702344819 -111.93996972151 -114.291598022483 -119.790665830161 -122.524776854598 -124.832660754194 -126.513225882234 -129.434610534193 -133.67890907126 -137.375941349696 -144.40798084218 -145.649410075625 -147.16875839488 -150.071319545036 -153.270580937049 -155.575397992133 -157.381814036573 -159.338388934904 -162.111157355237 -165.573832632775 -168.129504026511 -172.488490740607 -173.778642717844 -175.893336919452 -178.833930625261 -181.5561208155 -183.347487991619 -184.491355474223 -187.016999816298 -189.915962282087 -192.544481518108 -194.639013010889 -196.109875121269 -199.990643923732 -202.332228222819 -203.416638336484 -205.880959889426 -210.836361731236 -213.679505993621 -215.640083431749 -216.755563463067 -219.064506613279 -225.747789181923 -228.456346051155 -230.744657279097 -232.44366823596 -234.154533570451 -236.715760777606 -239.954154155674 -242.484745070703 -243.743296539047 -245.710734763052 -247.670233270764 -250.826911237649 -269.160465341738 -271.494996188424 -273.235056720864 -276.00099559618 -278.870575130137 -1.29904758333838 -7.5735136846219 -9.53755241004693 -26.8842340607586 -29.8121172167177 -31.5162957863891 -34.4325754046449 -36.354024753258 -38.5264297390471 -41.4431460109448 -45.404374909298 -48.2511564196304 -51.2537627639545 -52.8477635760992 -55.592677497814 -58.989772937311 -63.4976158703921 -66.0342059128839 -67.7370697574154 -70.0837684347965 -72.622694736831 -75.927756715338 -78.1946728383016 -79.4903176265438 -81.2434065471346 -83.9811516460034 -86.8423644223232 -90.0623922386198 -91.4965319084715 -93.1637401351404 -95.7083769865021 -99.1235692271118 -101.945622747523 -104.318571131377 -105.463727711822 -108.51257616847 -110.079593192118 -111.609747473433 -114.333875740256 -117.201164543586 -119.63108298043 -121.455636317624 -123.204666808011 -125.452282643158 -130.82334278404 -133.564259154931 -135.873713704481 -137.620487642649 -140.456276878179 -145.328788443051 -148.882040724268 -154.330474731265 -155.574957674379 -157.066087547219 -159.990111965003 -163.285982111401 -165.594187234754 -167.394482136916 -169.381430458858 -172.149344342745 -175.460390900669 -178.103477598605 -182.291218502088 -183.567597085674 -185.709177541904 -188.60978687716 -191.334725208937 -193.117082280703 -194.277701298515 -196.805681000009 -199.770157491755 -202.343036209062 -204.435239557785 -205.907642513067 -209.457638239649 -211.825017258721 -212.91407646166 -215.328138025198 -220.284848633531 -223.07063954779 -225.035862337202 -226.155161972538 -228.264610090881 -233.609746317154 -236.277313641726 -238.569986397069 -240.248354426866 -241.99564436028 -244.273438051784 -247.89395526168 -250.392457134818 -251.646037370233 -253.668838736786 -255.70621250262 -258.447784820885 -273.299215730522 -275.996554287948 -277.75669835394 -280.54864926916 -283.470409836514 -1.30249694750898 -7.70140917447155 -10.1101491585646 -15.6767198296459 -19.11075456879 -20.821685950234 -23.9340538959908 -25.860367998237 -28.0029873171348 -30.6294094482063 -34.646564852555 -37.4929585643069 -40.5598410343813 -42.1515565760567 -44.9490185621663 -48.3553410660073 -52.6053231181082 -55.1062434582464 -56.6343052585037 -58.8415934716192 -61.4313970381159 -64.8133958769595 -67.1056499445043 -68.4028730627733 -70.1202721237843 -73.0229357166787 -76.2039011880127 -79.900819439282 -81.6973215591766 -83.4006167668385 -85.9449792051433 -89.1334809779034 -91.9983866633861 -94.3519290391877 -95.4958872887629 -98.6560781058882 -100.03196386178 -101.560354362551 -104.354270927437 -107.147157674712 -109.579703579939 -111.395524873842 -113.239314176325 -115.399477347787 -122.617928246213 -125.448107798956 -127.746522939454 -129.420908046598 -132.136073483242 -135.986366341413 -139.573183591979 -148.657076265615 -149.887494915725 -151.46769672942 -154.376589251561 -157.487552885104 -159.785513781196 -161.593141821331 -163.608673844823 -166.568642052254 -169.802505236063 -172.425118395711 -176.375687542714 -177.651439221869 -179.883501121332 -182.835964159988 -185.561730147943 -187.351832020474 -188.494573550997 -191.127017998178 -194.060044252483 -196.710105821991 -198.813467622324 -200.287738874069 -203.503656322817 -205.793220931002 -206.88270609517 -209.527544820039 -213.468080234517 -216.331386765057 -218.28201983552 -219.407429638368 -221.581455419309 -226.475891583922 -229.232961427311 -231.494512417077 -233.154445546951 -234.919013802116 -237.264450202052 -240.462768237106 -243.028463039451 -244.286300624611 -246.16913531697 -248.022837907205 -251.113789249581 -270.315595329541 -273.061845476978 -274.796241224646 -277.467697981165 -280.770462747589 -1.29606903450145 -7.3177799818781 -10.961663091843 -16.0764691982008 -19.4885740153853 -21.1916932464961 -24.3558029654488 -26.3039153639262 -28.4672646847778 -31.2487453021002 -35.6084800741367 -38.4280864020751 -41.4693931932929 -43.0546274730456 -45.8246569993643 -49.3526522600983 -53.1384453841891 -55.633911339403 -57.1912277136528 -59.5330295457186 -61.7653846348506 -65.7135583355067 -68.0263572562214 -69.3186887151004 -71.0165651729532 -74.0868353091137 -76.537329870389 -79.731890996728 -81.5248231753452 -83.2494609821799 -85.7128694370456 -89.0630731426842 -91.9051905319861 -94.2653329437316 -95.4050033618778 -98.0590041618517 -99.3689254516804 -100.870600463833 -103.422866631152 -106.497284085014 -108.908061426041 -110.730757555315 -112.52624590704 -114.735315183847 -120.976932361956 -123.636763704002 -125.943322816709 -127.582679400403 -130.373870817851 -134.272452399234 -137.859542090508 -145.296041325166 -146.530873335592 -148.064747283819 -151.34486336186 -154.336002505374 -156.635165060548 -158.438034288785 -160.398926075487 -163.383693917946 -166.670591707122 -169.300435750015 -173.511785089508 -174.788728841174 -176.940275405677 -179.78429047348 -182.595145743722 -184.396791927621 -185.549476024752 -188.370887114654 -191.187424369325 -193.831253461794 -195.930547678726 -197.401225448321 -200.723133189907 -203.032893763854 -204.120037725149 -206.602232317894 -211.022080002292 -213.828236943133 -215.791991119581 -216.914035459055 -219.123517464984 -224.248428208048 -226.972217951347 -229.240882081393 -230.914277210076 -232.726725227922 -235.163870405179 -238.49568459007 -241.054177815793 -242.311380319099 -244.345874193036 -246.315464294913 -249.327070682724 -259.538750382691 -262.204017684197 -263.942106696216 -266.760146742606 -270.015081041914 -1.29305056994391 -7.64868493876579 -10.0257857545371 -16.3889528049181 -19.5802997147815 -21.2888072681156 -24.5087806336412 -26.3109257322374 -28.5487803961758 -31.4728719054356 -35.927723073881 -38.7711328571101 -41.8582201951333 -43.4428461268349 -46.3240814083194 -49.7141032087832 -53.533939579404 -55.9889527263961 -57.7307570181409 -59.8860012042347 -62.1792814869055 -66.0750964890591 -68.3808713383382 -69.6963968474449 -71.3944354132785 -74.1969025577498 -76.4486491512477 -79.5261418014121 -81.3681956748286 -83.0605073542511 -85.4317988151964 -88.6360941014325 -91.4779289151952 -93.8260823374736 -94.9713477763986 -97.6776802813308 -99.1362722891385 -100.676126407537 -103.448374247705 -106.339263623761 -108.745507603175 -110.568939032233 -112.386496730944 -114.767809537561 -127.252376733961 -129.961477827387 -132.271162244433 -133.911914783564 -136.696715192901 -141.154536290217 -144.742807409949 -154.969117879423 -156.196045626092 -157.757129338981 -160.842514710862 -163.995291519866 -166.309755295282 -168.116078014836 -170.084913561693 -173.164987289799 -176.403592721927 -179.000688272752 -183.090328249013 -184.371079502261 -186.610802122907 -189.587461225878 -192.32005799913 -194.107720165012 -195.247544122722 -197.795768255226 -200.660651820914 -203.302730446024 -205.408605203016 -206.874096536322 -210.460275319934 -212.800861263102 -213.916123371045 -216.283236923374 -221.166135391782 -224.001640570464 -225.953210237688 -227.097266874542 -229.50809155822 -234.507706690433 -237.298458594246 -239.568709446022 -241.234416594975 -243.007568245124 -245.37915733048 -248.766375662476 -251.311631238414 -252.559672083418 -254.528910754388 -256.514015370064 -259.570681821204 -274.060222552765 -276.40138873608 -278.127282083425 -280.893250930908 -284.214650813389 -1.29443961140241 -7.36481550417626 -10.6534839614947 -15.4579426238321 -18.7330903098708 -20.44393668351 -23.8017657981224 -25.8328060038003 -28.0320319489724 -30.5616005814182 -34.9523369243329 -37.8116885431151 -40.8497133408622 -42.4361610612994 -45.1343425710099 -48.5853480482266 -52.3250895200268 -54.7522499921537 -56.4582495220964 -58.7019155062741 -61.1512891814826 -64.2732399959796 -66.5522219779684 -67.8527999928892 -69.5757093032194 -72.6723392590752 -75.5093153493132 -78.6266110830319 -80.1546899722898 -81.8323308364312 -84.3479755743101 -87.4230004516065 -90.3325657896252 -92.6495124712877 -93.795998969208 -96.5102884176144 -97.8322341009255 -99.3819690467927 -102.281746868121 -105.172467764139 -107.582848583603 -109.402595197377 -111.194884770254 -113.372559841067 -121.482064630372 -124.140776544674 -126.45107509093 -128.120337937983 -130.797516126663 -134.765730098449 -138.554606267978 -147.702594794182 -148.9394297036 -150.502732738961 -153.447895695056 -156.572396758341 -158.861256418336 -160.666608650985 -162.588985726342 -165.741503534706 -168.929372549602 -171.568186751746 -175.736594214767 -177.019928388286 -179.232290560384 -182.497100971797 -185.253333975554 -187.039781667235 -188.188546443301 -190.655099095322 -193.545917312366 -196.125934517488 -198.21862743864 -199.686329613084 -203.338045664265 -205.649257864998 -206.768913878075 -209.282140144644 -212.986763758434 -215.82474813709 -217.780483114657 -218.923502035321 -221.191464914822 -225.574619632039 -228.282584299717 -230.561794496812 -232.248037182927 -234.063721079661 -236.580216149272 -239.717599137675 -242.274190811637 -243.538999727758 -245.535813099272 -247.576121000768 -250.582644389017 -274.980180271108 -277.800210712087 -279.539219252079 -282.237842672475 -285.892684890516 -1.29295056558622 -7.27656308752093 -9.8275812026571 -15.0778890678302 -18.3462963732838 -20.0539718591814 -23.3412224201367 -25.3116632508435 -27.4922211496547 -30.5166228499254 -34.2490415970277 -37.0820675022863 -40.1303967977429 -41.7054064030607 -44.4595799065735 -47.8732709097925 -51.9741911983137 -54.4444552771485 -56.7601415294733 -59.0066852928019 -61.7683153763086 -64.8865132827057 -67.1997090572793 -68.4951691432411 -70.2159886553896 -73.0118018026048 -75.6905058111022 -79.2323206277871 -80.6338078424017 -82.3439226095151 -84.8751209888966 -88.0992356875826 -90.9876000288369 -93.3499158094496 -94.4943046313453 -97.6129066209245 -99.0985884154926 -100.597893723874 -103.407867484258 -106.272392970155 -108.699444408923 -110.521393610073 -112.343589083564 -114.784469492935 -125.681652984156 -128.295658125859 -130.588548723366 -132.227874364264 -135.260509253423 -139.083564861127 -142.771709621897 -148.919819441005 -150.177610371037 -151.630403870177 -154.388595929816 -157.629656617903 -159.942782290481 -161.74942407234 -163.75247638051 -166.926836062038 -169.975672345415 -172.611064962517 -176.714812729204 -177.998301631164 -180.132958288194 -183.044133888784 -185.79409845538 -187.603401684675 -188.750885233775 -190.991976476565 -194.061429047504 -196.651227633935 -198.753923923269 -200.226599348635 -203.446004331572 -205.865613843905 -207.105875726139 -209.496838309529 -213.539659166884 -216.376098727765 -218.329899762614 -219.464673376939 -221.857393813122 -227.688966220853 -230.404322542303 -232.6770158689 -234.349113049158 -236.098528366264 -238.650723975752 -241.972332947121 -244.512594411262 -245.768451825543 -247.729197679868 -249.757379768155 -252.667461705375 -265.230480129559 -267.897963288683 -269.630079602108 -272.25086602288 -275.489173110839 -1.29204190357824 -7.47456220657179 -10.9509690359508 -36.0199765501489 -38.8386607564318 -40.5440727904404 -43.7625893176047 -45.5532444791089 -47.7026966894631 -50.4838146819304 -55.1435192495406 -57.9085696830602 -60.9477344870532 -62.5582010505782 -65.4148899145214 -68.7684243592823 -72.5772529502795 -75.0391563993216 -76.8423023132987 -79.0919730797296 -81.5064921028537 -84.8532400949147 -87.1166256672074 -88.4178032488069 -90.0830390366924 -93.1194774228098 -95.4119460505211 -98.2159844062474 -99.9108972949558 -101.56388810881 -104.267623404545 -107.560524368545 -110.48122812138 -112.850706468211 -113.992743185987 -116.995337290068 -118.384296385483 -119.880283613199 -122.821140138092 -125.789949111622 -128.184391214304 -130.00604925561 -131.761925738753 -133.953343900814 -139.147511402274 -141.830005490859 -144.135811567425 -145.770035854726 -148.634214301589 -152.781685097275 -156.370925365044 -162.83165251139 -164.070498975117 -165.566381739418 -168.758071383542 -172.054820655435 -174.33844404343 -176.147577689186 -178.080597008609 -180.89005155052 -184.152332111426 -186.77853489697 -191.487342095543 -192.779558518094 -194.942279681066 -197.90974651555 -200.671554078126 -202.461674323584 -203.606898734302 -206.10971351737 -208.996502342656 -211.581545622151 -213.677952493256 -215.150166310384 -218.629445633573 -220.954892302262 -222.039623319763 -224.635632138461 -229.096876594044 -231.954596030673 -233.92272774549 -235.077763571999 -237.34556843535 -242.208123566852 -244.933681959341 -247.184825181927 -248.842364107791 -250.604827675085 -253.033727764791 -256.213493277392 -258.725113196517 -259.988069237902 -261.943923238879 -263.971989590157 -266.949419124786 -287.085823659844 -289.863362801562 -291.576916263818 -294.306680801596 -297.156787524676 -1.29506739090573 -7.46822780305645 -10.1455776677219 -21.0669456451696 -24.1321572198603 -25.832764007 -29.2249632469693 -31.0330812050303 -33.2519669294138 -36.2670903825395 -40.1746371882102 -43.0029669566311 -46.0637398193344 -47.6488711119496 -50.2992541654858 -53.6808310118621 -57.6970749377759 -60.1440382110935 -62.2877139744101 -64.511480080078 -66.9555017041267 -70.6401151092415 -72.9471373582694 -74.2329010085756 -75.8896967003318 -78.7864780231604 -81.4557897044916 -84.5287132409088 -86.0465186186302 -87.7611499360849 -90.2807328784818 -93.4735584833711 -96.3193905353173 -98.6857930491838 -99.8336626078345 -102.673449086391 -104.180425094777 -105.65459649347 -108.5079266509 -111.526513026234 -113.979140689483 -115.806056676367 -117.592145855392 -119.882087608638 -125.821137212335 -128.479988590302 -130.779603012571 -132.481598935937 -135.316615804903 -139.178663366245 -142.72278181803 -152.202362965205 -153.433108078174 -154.998759140943 -158.086525237969 -161.303948397394 -163.610163630169 -165.423265715169 -167.344474504397 -170.282700976458 -173.617159265698 -176.22540639853 -180.524182786047 -181.80797481569 -184.063389881552 -186.978516477182 -189.676517108914 -191.475856413934 -192.62359307254 -195.034210705805 -197.933739308525 -200.582433236322 -202.681692579336 -204.147811344347 -207.644918824989 -209.994240708476 -211.243745920344 -213.599092699574 -218.642489156009 -221.479508770379 -223.437929134956 -224.585464371711 -226.884043502996 -232.468380000527 -235.208483924981 -237.476191649063 -239.141591048278 -240.89679737022 -243.538422976846 -246.79865462049 -249.315872770095 -250.575249515574 -252.555336893711 -254.680748288085 -257.652720028323 -273.480665700706 -276.199199655029 -277.913650383371 -280.620174683308 -284.007099415044 -1.2957400682498 -7.41123568460089 -9.63152602145046 -13.9185250463162 -17.3511791120223 -19.0585764116136 -22.1931417646902 -23.9655915221449 -26.1799151512725 -29.3174035438804 -33.2298066943886 -36.0549413854385 -39.0690373488955 -40.6625180853438 -43.6151249592276 -47.1050538991089 -50.9964628280562 -53.5125100730947 -55.2451640963211 -57.4533373752169 -59.9606583504114 -63.2894448126781 -65.6063671294593 -66.9060904044017 -68.6390378136908 -71.5000115060709 -74.7490975528597 -77.7373932261993 -79.310749334877 -80.9856146963226 -83.5479899976335 -87.0906963694815 -89.950106877556 -92.3066306107446 -93.4455678282083 -96.4025369957569 -97.7600357065654 -99.2446631172508 -102.063725733683 -104.994865417239 -107.452202969287 -109.277052519898 -111.06855309621 -113.375144365414 -122.557711136754 -125.17741129921 -127.481530162641 -129.160629331479 -132.097200509491 -136.465382871436 -140.003320818231 -146.158158672046 -147.395428472189 -148.909836667396 -151.942639583618 -155.246014289639 -157.572968295938 -159.376654877067 -161.331227693934 -164.093059182121 -167.423501405497 -170.080904236639 -174.648355858939 -175.926277904479 -178.094555903444 -180.955131562638 -183.68170925129 -185.475547713507 -186.612026810093 -189.072317153824 -191.919584209702 -194.569716834854 -196.669475865323 -198.141272876683 -201.42051968506 -203.830253628138 -205.015787340071 -207.530939339079 -211.390739609605 -214.214535902944 -216.174078747314 -217.293154802964 -219.455874290448 -224.663734021102 -227.426675286872 -229.723422473301 -231.37610039055 -233.150133241996 -235.770738597753 -238.939542013013 -241.489865535713 -242.751191932468 -244.79880981358 -246.870455404837 -249.830384862527 -270.15087427896 -272.92317442374 -274.690492812535 -277.501249253333 -280.649582886317 -1.29569117482341 -7.53285332650427 -10.7932442333571 -34.0828533183834 -36.8981319454976 -38.6053759604043 -41.7574680895786 -43.5424641230007 -45.6555408121116 -48.2917593376045 -52.0099899934559 -54.8885638648728 -57.8701167983916 -59.4720855309192 -62.1992875938156 -65.5765382795357 -69.3006623124335 -71.7516675575918 -73.4787036813875 -75.581734995858 -78.1373141170554 -81.3324114829417 -83.6153223425226 -84.908876662151 -86.616299303204 -89.4043479884128 -91.668559983366 -94.6797592600364 -96.11268258416 -97.692084039874 -100.131988986805 -103.171318420112 -106.075096329796 -108.436272100355 -109.580226664959 -112.542037557502 -113.984713182344 -115.460183042448 -118.276827689717 -121.430489051973 -123.821029699924 -125.629158539102 -127.475108095437 -129.765738661675 -139.345570507449 -141.989271913995 -144.293888435524 -146.024612568144 -148.612644477011 -152.343283554624 -155.889758319484 -165.254150331308 -166.480189054778 -168.09735310578 -171.203287760186 -174.258233681866 -176.561863624247 -178.374797760768 -180.337993039289 -183.384358361357 -186.743755774533 -189.338772439722 -193.553112459457 -194.836666765932 -197.134006353896 -200.126211743487 -202.827758062586 -204.617678387511 -205.763553804549 -208.404374419925 -211.545868269247 -214.19292817882 -216.294467169696 -217.768983227267 -221.131666097166 -223.477696920588 -224.579612179651 -226.867062470801 -231.404167655286 -234.20388010537 -236.17618223071 -237.2954031331 -239.474829308279 -244.784202421828 -247.535096413895 -249.827369951733 -251.4979699042 -253.220168998138 -255.782970566678 -259.112950942575 -261.618677269173 -262.875451822811 -264.89119177054 -266.866711321577 -269.866637268932 -292.988454465734 -295.80903000302 -297.531085893679 -300.322672994849 -303.333917599206 -1.29163939353744 -7.48865487339897 -9.63324896155558 -22.2655949044359 -25.9385640340495 -27.6486468762831 -31.124387667773 -32.9015658327199 -35.1068494209506 -37.9943424035299 -42.2734779603371 -45.0982535693753 -48.1285485859849 -49.696107012106 -52.4782895422996 -55.7503066930808 -59.6384314053423 -62.124235048652 -63.5570465995384 -65.9298467337385 -68.5421998138979 -71.8020971590714 -74.0926890364227 -75.4008141632457 -77.0993349219838 -80.1649722837468 -82.7240763444589 -86.0523110250455 -87.5509408906055 -89.1659749131557 -91.5408820618273 -94.9455672525372 -97.7544955317349 -100.096114059748 -101.246570421477 -103.945212722407 -105.378301321785 -106.901512915416 -109.776720518144 -112.666606845878 -115.126636852929 -116.959651273408 -118.746941330296 -120.992002862364 -127.511578781423 -130.279835951582 -132.583829882749 -134.263770837973 -137.333677968115 -141.35087279167 -144.900324203365 -152.008045038631 -153.261308298445 -154.774605463447 -157.58092716994 -160.753167908015 -163.077585479267 -164.878611326726 -166.939121272618 -169.653313582021 -172.940265454064 -175.565472741749 -179.739407897043 -181.014355401602 -183.183436574976 -185.967216953342 -188.706230424102 -190.501903126583 -191.640432309241 -194.112251526465 -197.032949574193 -199.661538368485 -201.743471348218 -203.217857157187 -206.667605203123 -208.987365507721 -210.126292278657 -212.660092061531 -216.962318112457 -219.773397448303 -221.737584356319 -222.87222792307 -225.255323405085 -229.719109516022 -232.445375051246 -234.724699625821 -236.408635723393 -238.171774833653 -240.768672388645 -243.791306893429 -246.331443586744 -247.587574302988 -249.541332908631 -251.537236227502 -254.43431465761 -274.179841681191 -276.946828026941 -278.7047312875 -281.578687499676 -284.533119459379 -1.29837626987616 -7.22378233198058 -9.52223060431731 -16.0114616408203 -19.5157921970207 -21.2271979255946 -24.5286639414304 -26.5314642635402 -28.6855356996572 -31.7483175562834 -35.8421189925118 -38.7594558861247 -41.8396741328775 -43.4394321246219 -46.1553139160845 -49.3742031870916 -53.0491315353566 -55.4942303631923 -57.108233090831 -59.4096101685291 -61.977635055462 -65.2366274551701 -67.5449180238302 -68.8528560763784 -70.5107839918239 -73.6729704595961 -76.9417081270281 -80.4112043495985 -82.5088259800771 -84.2478307020499 -86.5258587818038 -89.8713576400153 -92.8084167751762 -95.1380975231281 -96.2797303150911 -99.2538548708327 -100.791502488574 -102.278435477897 -105.210132311671 -108.188573922425 -110.625032377772 -112.45513301837 -114.255825681091 -116.532815317794 -123.198664593202 -125.911639814619 -128.218211636072 -129.847142621111 -132.805746136244 -136.950050204756 -140.522048808433 -148.036136294364 -149.271855505774 -150.821579810368 -153.538711600285 -156.623345599488 -158.939026343983 -160.74020922765 -162.722724328546 -165.52749403696 -168.867845055598 -171.466142888991 -175.437808995856 -176.717400806751 -178.886847002136 -181.806687522648 -184.506344995712 -186.292040267974 -187.434540657664 -189.996114568205 -192.873547804836 -195.515962376211 -197.595223149421 -199.071775404331 -202.459491696464 -204.841187954926 -206.135504133712 -208.462293888967 -212.700416708448 -215.538987067083 -217.505349078927 -218.634926189179 -220.891368439042 -227.131549677728 -229.872615931428 -232.126479479044 -233.808169321345 -235.560993845014 -238.268159916503 -241.583124560689 -244.098569807585 -245.354517494237 -247.310985929818 -249.306510977901 -252.386002882211 -257.466209218748 -259.938323582186 -261.666707188467 -264.35374299382 -267.869360814551 -1.29558049048279 -7.35176800092966 -10.342794363139 -19.5168369671135 -22.6460671265583 -24.351540290399 -27.6042994244174 -29.4363673360136 -31.6352815505125 -34.3238957954024 -38.4179402594891 -41.2948749188829 -44.3402969054237 -45.9360193564551 -49.031850614348 -52.5958050846076 -56.3685963084691 -58.8727482170068 -60.7849892482735 -62.9086768999924 -65.2099331981641 -68.6881026984052 -70.9719586377315 -72.2672575083446 -73.9464700303635 -77.088784384163 -81.1548831998224 -84.1625232376828 -85.5845139859712 -87.2881686207812 -89.7483119870668 -93.0572676905687 -95.890830674836 -98.2658793364325 -99.4069215757142 -102.539413431655 -103.900917408007 -105.366043082063 -108.04840423126 -111.150115213501 -113.606447003666 -115.437705575051 -117.233380895009 -119.460459040157 -124.651854159227 -127.346501090198 -129.647725150951 -131.341395905346 -134.323185361782 -138.726474411539 -142.354641699399 -150.862105813984 -152.092268729606 -153.629189440482 -156.426127522503 -159.690317329503 -162.013793158466 -163.815839265992 -165.776803324423 -168.705330605981 -171.891747137198 -174.535567215508 -178.951362191503 -180.22793505148 -182.391799923902 -185.492394933811 -188.207179231177 -189.99225921164 -191.144630710213 -193.58265237214 -196.598669009499 -199.226898255758 -201.316929763037 -202.787747033898 -206.289751486285 -208.654415078237 -209.760438800395 -212.180994418721 -216.52120014108 -219.306271247483 -221.260726463255 -222.38878606624 -224.744472171162 -230.093485361372 -232.836620910144 -235.123487798816 -236.779699230063 -238.540707577814 -241.115736608802 -244.292677271775 -246.841642561058 -248.096985997658 -250.04766784607 -252.040975599449 -255.050996208737 -269.957166301741 -272.675988437034 -274.413021991185 -276.942131596011 -280.176203137943 -1.29660249369352 -7.21814433147715 -10.6722048753638 -21.1415246038801 -24.2360277390368 -25.9469884367009 -28.9767952063806 -30.7402734719936 -32.9223419942459 -35.7262540428601 -39.8679816977518 -42.6660979797267 -45.681944205449 -47.2763012102516 -49.9067603942901 -53.3629262696095 -57.0724202514376 -59.5197005988876 -61.501617240398 -63.6363992044308 -66.2020285799151 -69.4355306187544 -71.7431454449065 -73.0412039289916 -74.7654725041446 -77.6033423302428 -79.7863573848665 -83.1469480065669 -84.9502808820934 -86.5809253376189 -89.0297274568877 -92.018968184348 -94.7916433843255 -97.1515394068638 -98.2923701716437 -101.206406047196 -102.723424491137 -104.289625531661 -107.030238051455 -110.006572001259 -112.40460825408 -114.22718031694 -116.039786888296 -118.313881591768 -126.571099169482 -129.481623717889 -131.7814048154 -133.41099641024 -136.412435933999 -140.564819374022 -144.20438473529 -149.644784207919 -150.887410117425 -152.341453808801 -155.11367608136 -158.196409586517 -160.537567025946 -162.343376830177 -164.323049324669 -167.114304873453 -170.356011875365 -172.957714577974 -176.986121364506 -178.262475501928 -180.600325980779 -183.458859015241 -186.160564283755 -187.962143642191 -189.105685614563 -191.702298323935 -194.877499930583 -197.553579696169 -199.662854866932 -201.141744338176 -204.588756209888 -206.996675287929 -208.226604481779 -210.691570991884 -214.537129126493 -217.353427926067 -219.324443237567 -220.446849720809 -222.624523412738 -226.642160128459 -229.357417843479 -231.624816748438 -233.271795241867 -235.035702417168 -237.68728098952 -240.745089595894 -243.310432903988 -244.567133076557 -246.455977180282 -248.508916403376 -251.643312676767 -269.606911174317 -272.366844256005 -274.103557690999 -276.848689720438 -279.724537633915 -1.2924238050096 -7.37257021789796 -10.0778625029136 -16.0944964431038 -19.3803158251851 -21.0833428944352 -24.0155321581405 -25.9241705378249 -28.0789755397756 -30.867378954099 -35.0101680726375 -37.8194992605674 -40.7879703200328 -42.3807715602454 -45.0182788468568 -48.5210306538873 -52.5527142489935 -54.9944337933169 -56.6498139347012 -58.9023728057932 -61.3682311926177 -64.720636954571 -66.9938806339752 -68.2911811915496 -69.9883144712534 -73.0498029967757 -75.7754582319023 -78.975138670636 -80.7429984380016 -82.4534926129157 -84.7968214220734 -88.0867684430756 -90.8799946118872 -93.2670336330037 -94.4128055832951 -97.3934174245144 -98.9616939353744 -100.482218849073 -103.088719133995 -106.026146663376 -108.464337152307 -110.288691144532 -112.078949429357 -114.224191174226 -119.656667993475 -122.353357512211 -124.657584726285 -126.317946399638 -129.003271987972 -132.931491421958 -136.460030108759 -143.251384731925 -144.4876520898 -145.990548993183 -149.110909172275 -152.336588736474 -154.639438054733 -156.440670972382 -158.488544003944 -161.569281899733 -164.744864462986 -167.368268720962 -171.961907176237 -173.250596975225 -175.416935023417 -178.491375575965 -181.18852692854 -182.989752541899 -184.129067255566 -186.465882776981 -189.375586143385 -192.015179066809 -194.134446001159 -195.606653780149 -199.173842157677 -201.57596701229 -202.660759171605 -205.077001449862 -209.249787275132 -212.078323886508 -214.044603345332 -215.157096415822 -217.441074395346 -221.713199427714 -224.424443297626 -226.700036890961 -228.374306927931 -230.126992149492 -232.851582605095 -236.022179071052 -238.573389811798 -239.831578322646 -241.822026979603 -243.808485456083 -246.761985317551 -268.241916332975 -271.049834273772 -272.77701873823 -275.414516886404 -278.413169961747 -1.29371109304771 -7.45056544882007 -10.9567540885977 -25.9604426105266 -29.4508630269137 -31.1580296794309 -34.362894445347 -36.149089539743 -38.4152447821117 -41.3136714382709 -45.7163517351425 -48.5363713204007 -51.6195657106879 -53.1930267366465 -55.9543710444488 -59.3397945238766 -63.2933507630776 -65.75670763704 -67.606463314327 -69.9314101180346 -72.3708567872368 -75.7817347678705 -78.0718592809737 -79.3880547082465 -81.0844112340578 -84.1690774250898 -86.6536299035711 -89.649266267012 -91.2435403236129 -92.9616666285121 -95.3816479935454 -98.7178752946472 -101.575741603478 -103.949261143515 -105.093198119968 -107.735893274646 -109.260432423185 -110.767313107391 -113.464691135776 -116.41810625193 -118.851001912385 -120.665508505038 -122.499706290222 -124.783593226621 -131.725625823833 -134.463696274277 -136.753780539633 -138.357660012061 -141.050164076979 -145.189612069537 -148.781192000536 -153.951711199858 -155.205532517643 -156.623906984472 -159.867677608377 -162.878172981612 -165.194253447709 -166.998536250389 -169.046284457373 -172.176399013701 -175.484174858379 -178.083063090353 -182.104586024082 -183.396839654499 -185.589302320815 -188.534618985427 -191.311550247048 -193.105744947871 -194.256707636007 -196.728622549676 -199.823464542581 -202.418481603648 -204.528320191812 -206.002878611525 -209.340069480754 -211.640501613467 -212.733703059507 -215.075779025005 -219.245144387541 -222.040261427768 -223.999142738178 -225.139616132102 -227.403795062357 -233.242545311931 -235.987570774197 -238.248999533594 -239.922074660722 -241.698062207563 -244.305613546726 -247.782325076854 -250.301595385158 -251.567053519416 -253.537762376841 -255.537338207741 -258.481656195161 -278.743696960005 -281.511721428191 -283.242726094733 -286.068435143758 -289.582711764345 -1.29591615901377 -7.11134460374512 -10.15489415296 -24.6103597081357 -27.5844387315512 -29.2915130871564 -32.7036513248828 -34.6358394958338 -36.7900577426931 -39.7072329445804 -43.4862289235693 -46.3023236876563 -49.3839807686834 -50.9767709213844 -54.0877207136542 -57.4111497004451 -60.999961802038 -63.4779541550722 -65.3687494795917 -67.619541545512 -70.0701021849046 -73.7660696391955 -76.0627681902286 -77.3541858905765 -79.0503899035811 -81.7704802703652 -83.9208532677533 -87.4727871934231 -89.1797599667627 -90.8160824881144 -93.3283891106874 -96.6388271192149 -99.4786262882407 -101.836294709071 -102.98220842386 -105.946672014528 -107.507762129333 -109.069758999372 -111.582977444266 -114.473738601931 -116.875049761332 -118.702912397462 -120.549681453127 -122.692140249676 -128.367968745487 -131.048879389415 -133.35451676517 -135.077142590076 -138.087508028549 -141.821942664703 -145.503005195325 -152.985252565757 -154.220529406749 -155.806246198827 -158.913018403728 -161.946589085879 -164.24265179572 -166.044424789036 -168.062720833847 -170.832788308961 -173.980040210126 -176.63065104505 -181.021333562347 -182.305724338458 -184.53246940509 -187.523951183587 -190.254925874956 -192.051335066044 -193.198330790113 -195.797850818289 -198.545943928975 -201.149954216811 -203.258416388609 -204.734931596066 -207.886163521898 -210.236529962636 -211.321621038451 -213.638188753319 -217.795121278504 -220.718906070395 -222.68288590399 -223.830352780772 -226.130996398645 -230.160808328166 -232.91643572794 -235.17430778961 -236.839076036147 -238.612318591079 -240.974961489202 -244.176828360325 -246.726674687647 -247.986743370541 -250.068611768245 -252.113917145083 -254.953834607928 -264.3460753972 -266.957156242318 -268.665100442776 -271.349851924448 -274.578266223182 -1.29407094926312 -7.37561125489508 -9.80244176500951 -15.5064734005473 -19.0186157622264 -20.7207646538687 -24.0532543412299 -25.8576134763228 -28.047061574964 -31.1818476582456 -36.4810307232039 -39.364249105029 -42.3767551368547 -43.9502616422189 -46.7631187536634 -50.0265544969548 -54.0685779246705 -56.624378273645 -58.0961342123579 -60.4054265169461 -62.9237617078622 -66.6605184737664 -68.9383975150805 -70.2333382564202 -71.9269633596221 -74.9699964266935 -78.337091817416 -81.7906977961202 -83.4221137868159 -85.1590239165121 -87.5873448163837 -90.8335838276779 -93.613100011691 -95.9606304679361 -97.1118539138955 -99.9167936922668 -101.34528960378 -102.829867050124 -105.860158030829 -108.983348364075 -111.412006962319 -113.233163957305 -114.999586410728 -117.188315650333 -122.594295728516 -125.322898830221 -127.622779337556 -129.283555404556 -132.441794756502 -136.215260052129 -139.812209385436 -145.304699246755 -146.56142512413 -148.016547501778 -150.893305320188 -154.192427734676 -156.514547282159 -158.325249177113 -160.281061221099 -163.292843328439 -166.362245638591 -168.960756729069 -173.222662935637 -174.502579598697 -176.754667975319 -179.783677718645 -182.58012626587 -184.372980983308 -185.520439609815 -188.099038862708 -191.22841514747 -193.885970701073 -195.988922166736 -197.458480798304 -200.894665171563 -203.244504045809 -204.382466286954 -206.833180453244 -211.095734922824 -213.967149131199 -215.929230907171 -217.064433051368 -219.239775893297 -225.932953078243 -228.764579192752 -231.064980971249 -232.74135236985 -234.502381397307 -236.954755475481 -240.420022196331 -242.952226394669 -244.212236482863 -246.266918687844 -248.251327459379 -251.060765101792 -271.828626882906 -274.634330664556 -276.381820093782 -279.27311078922 -282.460863181745 -1.29208887271104 -7.33370130290525 -9.31475337528108 -16.5944766626281 -19.7833001102555 -21.5091069341856 -24.9901312496784 -26.7732725303086 -28.9140738048709 -31.8281079801212 -35.763379930092 -38.5590231963133 -41.554760124355 -43.1410781811211 -45.8593372807117 -49.2359617992325 -53.3027682687388 -55.7377841322667 -57.3670341736875 -59.5358286706786 -62.0869217514393 -65.2167053821981 -67.5097670489086 -68.8167758707658 -70.4683613698879 -73.5598328476529 -75.9753211720366 -79.4075007326213 -80.9722323849754 -82.6526562653917 -84.9461495006358 -88.2047763779815 -91.0054252566338 -93.3514254342165 -94.5006035176225 -97.0716575934192 -98.616766122654 -100.154918508214 -102.694578029938 -105.782654703094 -108.198338645707 -110.023976695227 -111.86939179188 -114.227691799345 -119.364088025729 -122.114076046066 -124.415988955475 -126.026666817268 -128.796869648723 -133.042476477529 -136.617112069567 -142.892686462032 -144.140771526242 -145.659029371516 -148.499369779884 -151.581960122437 -153.901850919005 -155.700881576868 -157.629487201918 -160.532812452455 -163.597543712971 -166.187374940139 -170.215455251328 -171.504051850196 -173.687104298072 -176.681612066256 -179.39659805156 -181.202390597049 -182.354197841631 -185.099676915409 -188.129222293569 -190.731805086142 -192.848556123478 -194.320642602864 -197.589898001192 -199.953509424677 -201.107242634388 -203.845402069475 -207.871610223726 -210.714475966459 -212.675891308971 -213.800550622932 -216.166170632989 -220.77770284393 -223.506925422757 -225.788301229841 -227.46786078983 -229.241972693981 -231.800732718404 -234.975321018995 -237.532200278357 -238.790938201185 -240.696483740394 -242.778874694971 -245.848234347228 -275.717025593504 -278.573310261007 -280.332324599206 -283.076681621625 -286.108032440292 -1.29603229517809 -7.51368745658168 -10.6404982543896 -21.0059575709997 -24.0961292729738 -25.8044292299357 -30.0253108986373 -31.9001259599811 -34.0488481996473 -36.648160300161 -40.4456741006581 -43.2613192443443 -46.3102336402814 -47.902457909946 -50.8204692802408 -54.0192098716958 -57.9286261533194 -60.34267181224 -62.1548619698525 -64.4476707619618 -66.6365982823743 -70.1511600309508 -72.4493693826829 -73.7432851723736 -75.4435341699118 -78.2162639600755 -81.1579676366236 -84.2450702192365 -85.7291033455147 -87.3732703384959 -89.9121651051013 -93.1231840861696 -95.9833159497303 -98.3389976910793 -99.4829472149613 -102.574882290747 -103.871189801824 -105.386523975963 -108.208693936932 -111.267383265704 -113.671815586693 -115.476092096321 -117.294873842344 -119.59096645308 -124.776406015887 -127.489327059257 -129.789066073979 -131.413343231024 -134.494281727567 -138.392776590642 -141.995250579064 -148.520741539674 -149.763608113062 -151.29138781904 -154.064385042421 -157.171356783911 -159.527609288751 -161.327195333251 -163.391314987832 -166.461571837114 -169.540710643011 -172.185300726189 -176.178401943466 -177.460446276616 -179.599345978347 -182.562184666524 -185.291670119357 -187.081172971532 -188.225487794806 -190.828990685515 -193.799682516445 -196.420374401836 -198.524224659938 -199.998523304645 -203.385518398034 -205.724143094568 -206.933731366286 -209.266784167655 -214.285954260996 -217.174352079914 -219.14349787262 -220.289374194694 -222.654914366578 -226.933955167248 -229.69597717457 -231.962861208133 -233.628730417875 -235.370352143096 -237.750828651534 -240.978085454376 -243.483220647889 -244.742956877584 -246.764642009694 -248.802648860321 -251.742965129521 -268.884485032725 -271.603419778771 -273.359015239038 -276.080288592414 -278.939939999211 -1.29616264122005 -7.3601871149617 -9.72011153746664 -15.1055867446044 -18.5191636044759 -20.2260280900213 -23.2569043882043 -25.113564332581 -27.3409722172279 -30.0100664119359 -34.087622526222 -36.9174298537951 -39.926507499039 -41.5229493493516 -44.5326549922483 -47.8900519214654 -51.9918089048211 -54.4523347057024 -56.250318033284 -58.4600267765942 -60.8505762537304 -64.1620853509948 -66.4533698561991 -67.7374442261767 -69.4432180841562 -72.1985157586265 -75.0008255185259 -78.1822513667211 -79.6578724616631 -81.3730605731777 -83.8288199692153 -87.0042436096017 -89.9070801447628 -92.2612924319451 -93.403485858199 -96.4480913629843 -97.817990327631 -99.3276973163117 -102.025106390394 -104.976945253711 -107.441428244429 -109.266576824764 -111.043607760091 -113.352908163754 -118.903539841772 -121.681048782353 -123.983884558723 -125.653175542809 -128.507925529361 -132.933613216181 -136.400148750706 -143.329458616237 -144.564816573868 -146.098590663682 -148.902372478848 -151.973466197496 -154.300414807841 -156.10652622726 -158.175294730587 -161.010702867013 -164.110316033163 -166.709612637801 -171.429464992537 -172.701591837002 -174.934167492454 -177.924016526064 -180.639213680602 -182.423096550867 -183.580423887576 -186.321483397455 -189.232017527549 -191.900083320597 -194.003480844793 -195.474115707459 -199.256634970348 -201.587291079598 -202.761742725013 -205.259242035933 -209.590158698889 -212.435360748637 -214.403086738352 -215.517289279267 -217.784728139419 -223.071063730175 -225.931243787235 -228.223992581713 -229.906012605661 -231.603704005922 -234.280413622189 -237.592159454832 -240.081109216557 -241.337296348673 -243.312359547284 -245.305966335064 -248.30576941865 -260.046409780302 -262.717844558848 -264.439834049082 -267.055176666122 -270.418289419229 -1.29625076708333 -7.16093204823303 -9.42354704219739 -14.5289463741245 -17.9146437162471 -19.6221351184552 -22.9849462644224 -24.8854270905177 -27.0980983653373 -30.0150771130463 -34.0738962769515 -36.8265587404122 -39.8455156536921 -41.4257762991519 -44.3211789004285 -47.5279991721065 -51.7111556384059 -54.1857606055203 -55.7713932367137 -57.9765944030329 -60.5631707349869 -63.8521868739947 -66.1342343406314 -67.4382362178712 -69.0981216981835 -72.2118077900553 -74.8642619433197 -78.1425117928428 -79.9447168356583 -81.7063525551992 -84.0853187304425 -87.1865337042903 -89.9791391441166 -92.3192593480149 -93.4618031648303 -96.4741807463937 -98.0401675186229 -99.5256539707214 -102.250070291538 -105.386658389576 -107.843341702682 -109.673514269391 -111.470480000849 -113.61813607516 -120.729855281616 -123.392840689695 -125.691059068437 -127.312364838114 -130.680761496581 -134.45412003328 -138.199064803855 -144.835272069103 -146.075232390023 -147.550511803834 -150.423636233509 -153.493962645779 -155.803423531562 -157.606979430693 -159.686451726936 -162.654643850558 -165.85740303907 -168.521605246744 -172.617097185665 -173.8898348467 -176.023287446434 -178.841012117273 -181.456238282395 -183.259068536478 -184.387533236912 -186.918579619033 -189.951264947215 -192.55280887615 -194.667973168279 -196.142000096961 -199.506998276465 -201.818005970758 -202.98390930301 -205.395214630111 -210.005516906024 -212.890610349436 -214.857611247965 -215.978948945231 -218.2813218447 -223.271454199645 -226.078854513491 -228.377344559371 -230.047605245164 -231.846533866756 -234.453605109463 -237.841093981796 -240.364921394001 -241.621008337316 -243.594718771299 -245.466127205506 -248.516908928578 -267.641161641476 -270.429127353026 -272.174397992347 -274.810237919387 -278.067635386808 -1.29710253945102 -7.51464426970343 -10.6967971275451 -19.2641114966368 -22.3769965663446 -24.0812731996258 -27.0886163211699 -28.873294504683 -31.0628067440272 -33.7393757220228 -38.6424264323769 -41.4672863972245 -44.5069470289913 -46.1131567465283 -48.859555183269 -52.1043759524169 -55.8321962103829 -58.2874685624977 -59.9323151199327 -62.2498618321832 -64.8891701385904 -68.2302117307375 -70.4978643361829 -71.8051547512316 -73.5446938691127 -76.5290733158261 -79.5024141080182 -82.7378509355323 -84.4609487428409 -86.1465888631029 -88.8652105035164 -91.7495630686429 -94.6089268735001 -96.9664806519435 -98.116387745054 -100.894307786292 -102.22350442349 -103.71602948158 -106.350086882882 -109.302677486555 -111.730951521521 -113.533569027231 -115.303424075786 -117.583466121603 -123.96468066331 -126.634476638791 -128.925763171101 -130.622452687518 -133.692448822696 -138.417964169472 -141.873781175705 -147.131436147546 -148.384214826585 -149.869361892819 -152.897839302714 -155.902986351741 -158.202709764858 -160.001763196877 -162.036517515255 -164.934089244852 -168.278192121624 -170.898687466767 -175.646740688648 -176.931484790875 -179.081512109423 -182.327279352724 -185.055995889395 -186.857743358728 -188.018737637712 -190.434434504669 -193.280274004402 -195.87876016552 -197.971213831964 -199.439964199124 -203.106000509174 -205.48263440125 -206.660463910706 -209.058023491599 -212.966785830944 -215.801628982004 -217.767545282859 -218.938370652119 -221.238489346491 -225.509707476837 -228.263618386565 -230.531530995539 -232.220728769357 -234.014965020415 -236.51872949703 -239.732004646238 -242.258478566324 -243.515679594804 -245.568554558519 -247.50140350267 -250.418290702889 -265.695367975123 -268.400567495345 -270.143583385405 -272.875106907358 -275.978515960207 -1.29330019173805 -7.47823363656277 -9.86677293987594 -15.5457374325745 -18.9343154993202 -20.6516924288821 -24.0825294802011 -25.8623132802688 -28.0169866704052 -30.9740878319095 -35.9589752377344 -38.8755129817149 -41.9399926346318 -43.5252151490105 -46.1832968816031 -49.4632333178063 -53.1083648245172 -55.5353321908207 -57.2762129020286 -59.4963165315193 -61.8737562918962 -65.075537297584 -67.3774275061428 -68.6737547370785 -70.3698547928494 -73.2705292697384 -75.946103533484 -79.4917031183676 -80.9009609955487 -82.5391763666952 -85.0533596120315 -88.2783505111718 -91.2110509424518 -93.5608579283781 -94.704821528723 -97.5080049834122 -99.1382899198076 -100.6505877993 -103.312328286734 -106.370864520417 -108.78625762695 -110.609973637407 -112.382846381574 -114.627167621925 -124.266039528182 -126.889676531318 -129.186582727623 -130.76174408148 -133.483938497609 -137.575747653456 -141.203533651794 -154.233482240278 -155.464343703569 -157.104567498708 -159.878412291842 -163.119193307666 -165.460247253692 -167.261817078682 -169.292356986877 -172.41333316517 -175.494758985487 -178.149901243856 -182.256928090126 -183.545820936466 -185.716013013731 -188.647370343281 -191.376811592345 -193.169940389253 -194.32764835713 -196.860205066892 -199.948664747858 -202.576048224299 -204.67820266737 -206.150052840521 -209.796603948695 -212.171846212093 -213.35821225566 -215.846906470692 -220.505366365491 -223.292186282513 -225.249268216546 -226.389723666336 -228.569875266647 -234.912744359472 -237.665231520058 -239.945330114558 -241.612180090584 -243.353982007278 -245.857343545475 -248.954361532345 -251.467962004801 -252.719776523343 -254.729399487597 -256.752971666025 -259.929825429565 -265.593529230704 -268.128174661563 -269.844047472541 -272.577358084068 -275.581893950555 -1.29809904915536 -7.48920772420155 -10.2266522610245 -64.6831468237287 -67.1803681817935 -68.8799688183008 -72.0916506506563 -74.0885216224711 -76.2477001944423 -79.5574922234395 -83.6958898035139 -86.5272492969392 -89.6002023081294 -91.194891046484 -93.9091913094746 -97.2056829570979 -101.247618517535 -103.760566629724 -105.290388187712 -107.566613303713 -110.161144548582 -113.159882259175 -115.455786549945 -116.754995283258 -118.427982235366 -121.294275741034 -123.488099111341 -126.655846585065 -128.117042146593 -129.812792954485 -132.293741183132 -135.347435294222 -138.195630693494 -140.574519953742 -141.724172701397 -144.927790409201 -146.284398287678 -147.833263171436 -151.192543220221 -154.102586755164 -156.534495591215 -158.358810888187 -160.163693259054 -162.331846417197 -168.477381427346 -171.130281594465 -173.440100918875 -175.071799305302 -177.889765376993 -181.774798948412 -185.368981139545 -192.253789771607 -193.49906248937 -195.015499252643 -198.02447749244 -201.057145340393 -203.373788805919 -205.174265797907 -207.131382440759 -210.018937728126 -213.140788683075 -215.759827170856 -220.1160837507 -221.389108365053 -223.63885915077 -226.649252350399 -229.335197982761 -231.118860948742 -232.280001133132 -234.857312644998 -237.763902136887 -240.359721273158 -242.465525330815 -243.935582850849 -246.994030151719 -249.333740245765 -250.437795293739 -252.796830468938 -256.992233716194 -259.806224659277 -261.771571043265 -262.923555820244 -265.247526644609 -271.829416351093 -274.522101634501 -276.783214526548 -278.477769850972 -280.177682342675 -282.895618245504 -286.02646403326 -288.56704680336 -289.818132702291 -291.837478302006 -293.785338047771 -296.848132997509 -315.274964186754 -318.020857917509 -319.750290511632 -322.539473100995 -325.63947092211 -1.29369463307184 -7.32008387292983 -11.1844535684192 -16.1376853012692 -19.4365968547316 -21.1395981801185 -24.1946518295095 -26.1551208744641 -28.2660874225305 -30.9310781875517 -34.9405877680821 -37.8468946860129 -40.9031424250483 -42.4992431202052 -45.3390627428941 -48.7031960233771 -52.4490827973948 -54.8852452436027 -56.6530614553691 -58.8639240104962 -61.1298983651086 -64.4486147180133 -66.7435669428684 -68.0366035774226 -69.7520784849251 -73.1905845931932 -76.8224645122009 -80.3182877772617 -81.7137559396187 -83.3994736069965 -85.7578890555705 -88.8205859185887 -91.7424778559492 -94.0940287513237 -95.2330311786102 -97.9934742254915 -99.2924724579335 -100.803068306867 -103.587964928171 -106.417508119899 -108.852826100974 -110.686552060766 -112.49222819491 -114.773451497105 -119.852297873281 -122.561569796459 -124.866013583943 -126.54346232805 -129.215976698808 -133.578078095047 -137.131612833855 -142.428160360229 -143.672720144922 -145.155268026636 -147.967426856001 -151.010231111328 -153.321273569385 -155.124378523594 -157.204888923664 -160.125045182709 -163.153971529168 -165.761209923432 -170.117345566068 -171.385454901499 -173.501366159514 -176.365960112184 -179.12925185234 -180.919674829683 -182.056112502346 -184.671425825361 -187.636007488431 -190.270281282903 -192.357722435009 -193.825306754104 -197.473845779376 -199.794786103424 -200.939950142683 -203.354673561071 -207.305603030485 -210.08958278373 -212.046062143311 -213.164984551567 -215.432565596239 -220.461250703359 -223.141914686672 -225.413427215677 -227.079782264218 -228.875660977739 -231.505599358778 -234.596076684502 -237.151047825922 -238.40938511916 -240.41389059135 -242.39201709117 -245.211527041705 -252.628281132627 -255.199452955197 -256.945911167502 -259.624550930693 -262.899763503954 -1.29433670686507 -7.20515604105764 -10.205990596808 -35.0352774195681 -37.8583724558162 -39.5587409481571 -42.9078598730524 -44.9285339779664 -47.0696743308295 -49.6853030355658 -53.6445458660449 -56.5006728012644 -59.5197200112103 -61.1134266354424 -63.6770199696831 -66.8616359888262 -70.7192397751064 -73.2251939107465 -74.9363892233592 -77.0205774753357 -79.5003791800702 -82.8369456806127 -85.1176496650868 -86.4120889309616 -88.1281347329368 -91.0680943656128 -93.1661764737486 -96.3348876626576 -97.9060568009485 -99.5448038237353 -102.002936570977 -105.236778508145 -108.131804217699 -110.468730147162 -111.609774030953 -114.67760734406 -116.222552917567 -117.781652645902 -120.609490742591 -123.756795436822 -126.193296459596 -128.018583958224 -129.853610162587 -132.21206736056 -137.497651653978 -140.248164217247 -142.542870226367 -144.285353334101 -147.256218068326 -151.332740310444 -154.973580332719 -161.402035787045 -162.667724086668 -164.084028949521 -166.977013542719 -170.035048522006 -172.34321815388 -174.146294679061 -176.072223719118 -178.987125421703 -182.111813486915 -184.789092673119 -188.791778352517 -190.076160657075 -192.272015742781 -195.316394954422 -198.096026292081 -199.891036460714 -201.033098487288 -203.51886736011 -206.617305554942 -209.257836239759 -211.356421535707 -212.823772982018 -216.158595735593 -218.557299851094 -219.752764232499 -222.214537256977 -226.430738238618 -229.241825738202 -231.199424369335 -232.315242519538 -234.620399226452 -242.602297098619 -245.364605149233 -247.658852978486 -249.333993825741 -251.090585918791 -253.672386140399 -257.051494433262 -259.588623703403 -260.852129638291 -262.873270798589 -264.774336960227 -267.715256797381 -281.448894147972 -284.13580495669 -285.907747993482 -288.698965821995 -291.848730886253 -1.29575696291274 -7.47036529079544 -11.0909567545912 -15.5203820266823 -18.9266870063887 -20.6379506248111 -24.1504671714177 -25.8949161679663 -28.0957939030522 -31.0450114950945 -35.0799203513397 -37.8905464546932 -40.8799776507201 -42.4768418548153 -45.1963085233362 -48.5971059117204 -52.6356362464593 -55.0658804452837 -56.6795208802326 -58.8407540224974 -61.2953598196046 -64.6471188662487 -66.970297207751 -68.2668127377191 -69.9862185166902 -72.8813876180783 -75.1574945200437 -78.5969453118305 -80.2245975182152 -81.8922825161861 -84.3996762244531 -87.5230729125099 -90.3862580059675 -92.7612462667663 -93.9069173601823 -96.802664124065 -98.1233269463342 -99.6639329172368 -102.447941482631 -105.295351604474 -107.718608112483 -109.51452809661 -111.402919454355 -113.619873173186 -123.743125936384 -126.321232309852 -128.624964432816 -130.329937305117 -133.316544502948 -137.669709253344 -141.201879661768 -146.280296426139 -147.531635563061 -148.987024378669 -151.765119540229 -154.907636130113 -157.234732259805 -159.038577938033 -160.98557438509 -164.046901330923 -167.124924095623 -169.781759352647 -174.405629896659 -175.698744652453 -177.856815048453 -180.959878560418 -183.735483660183 -185.537817345954 -186.690707352009 -189.198059717244 -192.111425397149 -194.795761601087 -196.886703136166 -198.355091570228 -201.685388979673 -204.007230934259 -205.094725986174 -207.492560022696 -211.717718713876 -214.560280888376 -216.521147052148 -217.624157958399 -220.017458220957 -224.98005853494 -227.751553284524 -230.021827363094 -231.692498140764 -233.421563201122 -235.974932601174 -239.147761810199 -241.711269736326 -242.975965917012 -245.016515358278 -247.037180698865 -249.876745440087 -269.48030378095 -272.231058547649 -273.97520743085 -276.66701534625 -279.92327899314 -1.29287757230088 -7.37102571153542 -9.9750529672938 -17.9503520805182 -21.1658928930523 -22.8657212470356 -26.1342899228545 -27.9691012798271 -30.2133801829135 -32.9269605602151 -37.14465953847 -40.0330264181059 -43.1619827674026 -44.7547893542789 -47.48180778614 -50.6456747979648 -54.9593555045066 -57.4798595870636 -59.1175099987989 -61.3803046605178 -63.7957068593102 -67.1198711900267 -69.4345100441661 -70.751829247566 -72.4758540125843 -75.4583622896591 -78.0835686781897 -81.0572862621328 -82.7367339698477 -84.4306623936733 -86.8624189306813 -89.9557186347407 -92.8288800628766 -95.183480318843 -96.3299189998501 -99.3058086207932 -100.782373488102 -102.290204052618 -105.030061566191 -107.998215024245 -110.418354886926 -112.241715814947 -114.005344868148 -116.078730569532 -126.467350803258 -129.078973859025 -131.386064483918 -133.000566067017 -135.609740103084 -139.76058516581 -143.400308604835 -153.762431304007 -155.039098701737 -156.483976156448 -159.328846443608 -162.322668852086 -164.636532794333 -166.43795800564 -168.407933374588 -171.347694429993 -174.591711647071 -177.181009588948 -181.37123045482 -182.659235857737 -184.897315698767 -187.988280323205 -190.665523935695 -192.470326433492 -193.621267245714 -196.166368995174 -199.042995125323 -201.73051399379 -203.840353438381 -205.314071233217 -208.658173365248 -211.016524972242 -212.139910037827 -214.670596486916 -218.462577886891 -221.298155371374 -223.256276642102 -224.368576821712 -226.680181013987 -230.756939618629 -233.454741459543 -235.735591219344 -237.39099924013 -239.128383735988 -241.559606127791 -244.822633936604 -247.353889035682 -248.60644505264 -250.54017646848 -252.542293308748 -255.567202699723 -268.880563420356 -271.564587506318 -273.298469256058 -275.899260440829 -279.013707556729 -1.29431276592121 -7.64615333991907 -9.74940104862721 -13.8876922273927 -17.1879577750553 -18.8969018826419 -22.5237243687774 -24.4302855250747 -26.5501724527642 -29.3428198826391 -33.3281482958525 -36.1841322609125 -39.2228153052686 -40.8275524201424 -43.5914594566464 -46.8465433651967 -50.5605640945321 -53.0023566785449 -54.6906702593896 -56.8675857698268 -59.2897857643515 -62.5016580734663 -64.8128645384565 -66.1088708720402 -67.8762683228525 -70.6365282258909 -73.0023533319601 -76.2830551616345 -77.9074416338195 -79.5779871381058 -81.8833655872601 -84.9899164718447 -87.9065135158708 -90.2527891414113 -91.3982461301335 -94.2776071646652 -95.6751596663815 -97.2398641404269 -99.9021578869674 -102.767670524855 -105.204390579295 -107.021718017477 -108.814698964711 -111.022200063421 -118.366454593649 -121.174330283957 -123.487097657709 -125.122928616153 -127.897228172268 -131.986454553621 -135.564247492268 -142.647416144481 -143.88085057987 -145.387064321576 -148.411106365025 -151.507085807038 -153.819661741478 -155.629761095925 -157.682481060183 -160.589171599089 -163.846246572051 -166.458045279022 -170.720466588292 -171.989050319148 -174.200234245912 -177.131012757905 -179.848285906148 -181.652519985045 -182.804091641943 -185.537240977789 -188.469052737325 -191.132753360165 -193.239428790285 -194.710595455554 -198.028098806743 -200.347392163504 -201.433437677456 -203.980707916722 -207.924863736653 -210.78639552278 -212.747043385828 -213.882378410726 -216.152176473522 -222.683965546407 -225.501580441669 -227.795851870449 -229.459100249441 -231.253555686345 -233.722619858998 -236.962515356576 -239.531195268557 -240.789072680316 -242.705739530661 -244.628104888688 -247.681433765326 -265.402726404821 -268.117984312081 -269.851152379602 -272.55493471132 -276.403615096782 -1.29144376428427 -7.74762388511584 -10.6692792207631 -71.6388390467547 -74.0649346855844 -75.7643512106586 -78.8781659541655 -80.6913604642178 -82.9106540914954 -85.7095787710125 -89.5180162522467 -92.3450841413039 -95.4411385058562 -97.0393592704658 -99.7947960405781 -103.025902437231 -106.767350189382 -109.215275628428 -110.979902855694 -113.166964965174 -115.861004260939 -118.843594590258 -121.12050103852 -122.40520806693 -124.155681002319 -127.123326706069 -129.424746205545 -132.646252403675 -134.105533757351 -135.765349728916 -138.167614471296 -141.302711063507 -144.103297160801 -146.468338205231 -147.614138011686 -150.335023735011 -151.919722829614 -153.376798921601 -156.496776448008 -159.578419111786 -162.010914565779 -163.85057660471 -165.706974096074 -167.957395716592 -173.070075095072 -175.793548191178 -178.09437732472 -179.768806648811 -182.528783458006 -186.568480920747 -190.119050330625 -199.206499872781 -200.434012433097 -201.980334979071 -204.791499106651 -207.853134052152 -210.158230802361 -211.965136562717 -213.91502263211 -216.975023666029 -220.063135089198 -222.719528359715 -226.806809630874 -228.096697830634 -230.182766350472 -233.245319091133 -235.919945885521 -237.726624348137 -238.866952014607 -241.349450979434 -244.487811848925 -247.093616605927 -249.193407873192 -250.659859313659 -254.180338828985 -256.619698238062 -257.814227898364 -260.139498393986 -264.758992928345 -267.578593797348 -269.539720898694 -270.665243018061 -273.057928054945 -278.884794325488 -281.637809008496 -283.911955492862 -285.601049437989 -287.336841361659 -289.955086328499 -293.175793063852 -295.733545592789 -296.992681253942 -298.883986796824 -300.847014188187 -303.761054850356 -323.165601229791 -325.912329011658 -327.669618252886 -330.427698244432 -333.363928889051 -1.29588298530506 -7.7999574283164 -10.5861570917563 -26.1345735474839 -29.0607571464898 -30.7681533093632 -34.000258583821 -35.883870979134 -38.0868204256208 -40.958988319923 -45.0229612600363 -47.8752716933677 -50.9320216715929 -52.5436035182721 -55.4706910026219 -58.9596272562271 -62.859742083629 -65.338313603466 -67.0016290788609 -69.3000798076579 -71.9063902548229 -74.9639870172615 -77.2614756404733 -78.5619223284265 -80.2239204330719 -83.448309066614 -86.1534558202703 -89.4501680766235 -90.9759145753705 -92.6612424102957 -95.1065346401795 -98.0101828613166 -100.933618622236 -103.289095558051 -104.435042233942 -107.158695963764 -108.592180492365 -110.14627119812 -112.857034066541 -115.759708509833 -118.213267840827 -120.031458883111 -121.888471360337 -124.283152420583 -129.352271897334 -132.062499278662 -134.368431107757 -136.046925837322 -139.04905371312 -143.533011782982 -147.244668480318 -154.14977074932 -155.445434751298 -156.783171057037 -159.631382441711 -162.700204825565 -165.015373268184 -166.822538737321 -168.804052521711 -171.702105126654 -175.008918447022 -177.616280735518 -181.977190110856 -183.245690663649 -185.386828426781 -188.168756834068 -190.865359402776 -192.653332725 -193.781954220677 -196.265860099831 -199.242313022388 -201.890235249261 -204.000109880188 -205.474422293866 -208.506659826749 -210.854168918551 -211.950618034705 -214.426863800736 -219.183892416703 -221.980428430647 -223.933801787687 -225.067277700192 -227.307688978881 -232.214685793444 -234.956051646991 -237.237204534095 -238.938236606973 -240.697741325211 -243.036659113651 -246.348217001057 -248.865834981318 -250.118051044915 -252.110013544089 -254.117339665872 -257.067523607165 -273.133769687781 -275.852305982683 -277.573026370848 -280.261887878138 -283.340063076207 -1.29520860277068 -7.51267845419083 -10.1084279198757 -18.6770085137317 -22.2733208877713 -23.9812139777654 -27.2437927322241 -29.0826082660955 -31.2332355646677 -34.3331480809725 -38.5487185439313 -41.4030420813456 -44.5228058015169 -46.1311037180292 -48.7420574751751 -51.9333517205132 -55.979314401859 -58.4787989801603 -60.0604117860373 -62.2389171404753 -64.7415447307795 -68.2317429908371 -70.5279361925661 -71.8219796758593 -73.5681164565437 -76.252500487184 -78.8534105579463 -82.4968770960708 -84.6188020621051 -86.3214698918684 -89.0053822001306 -92.0655799825983 -94.9756657263303 -97.3093983934709 -98.452690428071 -101.329612236606 -102.928558677934 -104.414236939718 -107.428597248653 -110.488687953867 -112.962975853937 -114.784172650802 -116.581422362861 -118.80967837056 -126.627128687952 -129.293247122522 -131.594252753259 -133.211008452853 -136.115192334751 -140.454868842878 -144.036169437139 -151.497912968886 -152.726940023447 -154.256225168347 -157.392396556341 -160.415891264444 -162.74470275739 -164.547052020435 -166.525582698622 -169.529485820445 -172.726292721669 -175.360466127447 -179.782010423959 -181.048594487477 -183.258610906016 -186.180531941725 -188.90152000807 -190.689039250492 -191.845778428027 -194.565165144938 -197.693335465442 -200.296360549048 -202.383333597707 -203.859273835316 -208.029077330282 -210.355396787857 -211.462522036927 -213.94280985453 -218.57735922427 -221.389946338018 -223.34740069066 -224.495723934815 -226.93091464368 -237.261423193439 -240.046742540958 -242.317168162791 -243.971315972588 -245.759708175854 -248.297507483952 -251.506585404234 -254.015520064894 -255.277323201765 -257.275283683391 -259.225246623737 -262.103308497755 -268.242099080946 -270.668950245617 -272.375959473478 -275.049750920896 -278.112862573747 -1.29308984535817 -7.34886203375589 -10.2858154582901 -24.5744719401657 -27.569039635411 -29.2962063844582 -32.3186072749675 -34.2127795455778 -36.3346995579855 -39.1039069593988 -42.8841541795327 -45.7332159213792 -48.7581991412509 -50.3474497973371 -53.2437830055907 -56.5626387213067 -60.512054807671 -63.0296551632885 -64.6428928999492 -66.9749714914227 -69.5450045523901 -72.7984725020308 -75.0926003054169 -76.3932718082106 -78.0737922054257 -80.8244548342469 -83.4972030687353 -86.2661977054247 -87.8456111868361 -89.5338227162424 -91.9545271328755 -95.3389890805809 -98.2298168310356 -100.585313664052 -101.728718602434 -104.460703110397 -105.808801952828 -107.29805427818 -110.015747222013 -112.889320643687 -115.320350474361 -117.14557815126 -118.991928401901 -121.353121066249 -126.637443019655 -129.34134848201 -131.689336710172 -133.339338591655 -136.446033182631 -140.437239412917 -143.990989717031 -153.675303543678 -154.902338655397 -156.436872325175 -159.367394830419 -162.664720096434 -164.997758079895 -166.809182134845 -168.821201895299 -171.763059727239 -175.258705409229 -177.890147849353 -182.484926055525 -183.7653240539 -186.039833747478 -189.08601785917 -191.874537870536 -193.652442625475 -194.823081838095 -197.427312320889 -200.672132141378 -203.366267420341 -205.485079820464 -206.960011662052 -210.35948425754 -212.671841158926 -213.757648122001 -216.07819157796 -220.438899256227 -223.324908285722 -225.284480045045 -226.429451188109 -228.652114518061 -233.930981343728 -236.652842586403 -238.95056257283 -240.621453730211 -242.401945309413 -245.05889163484 -248.113452100735 -250.663692951023 -251.922427170417 -253.829993911411 -255.773247644994 -258.799200209522 -283.18274539267 -286.007551697206 -287.729489933909 -290.389048592921 -293.494767835685 -1.29275407374396 -7.13619420619756 -10.7969828013484 -17.0560583512326 -20.5724555130916 -22.2771703099851 -25.4794749284235 -27.3709321138683 -29.5543649994497 -32.2603777405356 -36.0598300767972 -38.9496412159449 -41.9695129258647 -43.5581707456265 -46.401348860783 -49.6395800407655 -53.8503660899779 -56.3665862017747 -58.0331342356258 -60.2774636565977 -62.8462285084029 -66.2077897045384 -68.5087308114719 -69.8012230981593 -71.5009207949868 -74.8699955929092 -78.2363656004135 -81.1331761939597 -82.6681399583848 -84.3444825061514 -86.7172703674285 -89.9960415898269 -92.8043535078881 -95.1609200786805 -96.3068843062446 -98.8666567309179 -100.195418927628 -101.680758456574 -104.462528469069 -107.661185967697 -110.070291407439 -111.89713931292 -113.671399291352 -115.843325975608 -125.015525062398 -127.634028533467 -129.932827231624 -131.624709709676 -134.259810586153 -138.462050444714 -142.085713239614 -147.264851183366 -148.519548861489 -149.942903238259 -153.284632032081 -156.381568734599 -158.684308886373 -160.492898582209 -162.414123770284 -165.425691695069 -168.870532881922 -171.480189388441 -175.91384522821 -177.191705434069 -179.417267963235 -182.438037579183 -185.149371743959 -186.948314236194 -188.103400340431 -190.793796808981 -193.618569778866 -196.238719646754 -198.350372340689 -199.818651265578 -203.480120799735 -205.804858256174 -206.973866362637 -209.325668611427 -213.713454661638 -216.568560048629 -218.536391872473 -219.645207073436 -221.951265434794 -227.130993574422 -229.914062517834 -232.19587126144 -233.841224026078 -235.582492117677 -238.02828035491 -241.261395331031 -243.793270190589 -245.056523866705 -247.146398818845 -249.061865180312 -252.076162183528 -279.868999535581 -282.74890789568 -284.480213320542 -287.202360574915 -290.442820552037 -1.30021184019885 -7.42014264042274 -10.0443524293499 -32.3926221204093 -35.250969279975 -36.9652295352526 -40.1143002274837 -41.9668340213872 -44.1628220770403 -47.0742076728765 -50.995828858497 -53.8429783892888 -56.8555328733528 -58.4580737277664 -61.3361643209088 -64.9043566350844 -68.7821412461729 -71.2221575064252 -73.249219836527 -75.5052050037522 -78.1001822089606 -81.3397144493307 -83.6074077058801 -84.8930867109725 -86.5944460872861 -89.6410051288674 -92.5092330193105 -95.7709814395469 -97.3777001902585 -98.9879897092226 -101.332416641093 -104.76797189474 -107.717363595633 -110.08124144587 -111.220204960857 -114.208462866379 -115.572010479348 -117.110232447395 -119.85632137907 -122.882233906232 -125.326236222086 -127.155988439186 -128.956343098826 -131.28877821686 -136.897349870993 -139.563313216085 -141.860146575395 -143.539097496137 -146.455671675979 -150.373366787836 -154.070547114369 -161.096434833638 -162.332702758057 -163.911691424432 -166.969427077369 -170.109590560741 -172.409890594631 -174.215081868027 -176.174390251417 -179.366752454719 -182.318807804849 -184.966136941747 -189.016077073387 -190.291996416058 -192.536530732501 -195.5844368024 -198.233170551323 -200.021327374713 -201.170020269749 -203.659198742445 -206.691510870541 -209.309293035887 -211.39196000406 -212.863789868176 -216.52446244806 -218.902190290184 -220.076161183882 -222.521995036997 -226.713219892187 -229.560586536852 -231.517374058193 -232.655810235173 -234.964299841955 -239.118959769591 -241.86966967549 -244.149813331109 -245.803276577602 -247.557986626322 -250.100445581176 -253.403445852806 -255.957110793398 -257.215361963484 -259.145390329823 -261.080875344049 -264.151595705331 -277.806232879743 -280.483298926825 -282.23477428749 -284.957444099924 -288.122954947784 -1.2909904640652 -7.55036584418043 -10.3259435218852 -16.6215024958274 -20.2923180338751 -22.0237257296997 -25.2875309729633 -27.2689615622198 -29.4917101004456 -32.4048249748928 -36.8416754799431 -39.692797613392 -42.7374047817743 -44.3476178854269 -47.1783479358909 -50.4840510919072 -54.4323361422889 -56.8993874483926 -58.5999924683188 -60.9604251194326 -63.3544258875709 -66.7792445135264 -69.0804646509197 -70.3731736339177 -72.0591547698593 -75.1032919729466 -77.7349299603809 -80.7556719440214 -82.4561038556273 -84.0653030523421 -86.4327591672221 -89.6326686664478 -92.4694714685801 -94.8270923196639 -95.971475564145 -99.0366574709726 -100.380958958035 -101.841364737813 -104.585492065362 -107.660280934376 -110.071527573399 -111.881361096823 -113.733448431285 -115.906803151692 -121.645912917763 -124.335925332302 -126.617781135899 -128.307478331096 -131.333520934389 -135.830491442117 -139.501563452361 -144.626664146334 -145.881663792985 -147.326018529178 -150.265501475415 -153.474128628988 -155.801746244168 -157.605502251439 -159.56934926322 -162.221064888366 -165.43535634231 -168.045374860458 -172.368287336104 -173.656737182513 -175.805583580443 -178.748238896377 -181.485345570791 -183.282787015284 -184.430605180152 -187.04692666941 -189.971915980327 -192.611001503712 -194.732568811961 -196.206181444618 -199.496036640654 -201.890091697363 -203.143917690366 -205.719070352028 -209.694954047721 -212.479888291682 -214.430092953986 -215.57951481201 -217.892433667362 -221.867094060491 -224.597702601029 -226.878665008529 -228.569426798316 -230.338515214751 -232.915845082208 -236.066676029391 -238.600888728026 -239.866583495383 -241.727271636318 -243.66077589308 -246.940369709415 -263.468933255733 -266.217328209131 -267.947414864694 -270.522982535397 -273.848581128507 -1.29321904847128 -7.41839006416032 -10.5266470922536 -87.4997446281478 -89.8373204523027 -91.5603375030587 -95.6764176656967 -97.5283486188297 -99.6878893187729 -102.308186391623 -106.394668428901 -109.177622352745 -112.184332625387 -113.795054824796 -116.663953460637 -120.023889427308 -123.756946714279 -126.205677950458 -128.012495589247 -130.144218064859 -132.438954294307 -135.805603516927 -138.075817423313 -139.368193355658 -141.131312742894 -144.089512572446 -147.498122150133 -151.025875592025 -152.668074699145 -154.393658400918 -156.709633606877 -159.946291277143 -162.831021824366 -165.224924064999 -166.373268873173 -169.402439448206 -170.74849850133 -172.233404659068 -174.994183813967 -177.850673058032 -180.25309739583 -182.08469656286 -183.903035651593 -186.061340293573 -190.990324574473 -193.706751997179 -196.004210812708 -197.621945300766 -200.575683850551 -204.411726398242 -207.890750426383 -215.877478796525 -217.109354797848 -218.67087228059 -221.581820258665 -224.654721486769 -226.958294014234 -228.766394088124 -230.803015883723 -233.578041161975 -236.915306523283 -239.5486737734 -243.833262287651 -245.107584591616 -247.328991310844 -250.329660103977 -252.984979236996 -254.769867024885 -255.917391001123 -258.817411048821 -261.777948846412 -264.459140837554 -266.539467743014 -268.009578750349 -271.694027327753 -274.099046394943 -275.436054720566 -277.852985210511 -281.705737053579 -284.589341088999 -286.551470456969 -287.687161877459 -289.914565629554 -294.920425457698 -297.63581331976 -299.945593868358 -301.609972904157 -303.387382339942 -305.811024564191 -309.05467635632 -311.571360245498 -312.830684273503 -314.807155295093 -316.786107279239 -319.713518185343 -336.062287801152 -338.799128529941 -340.517998073637 -343.142508468612 -346.059620584344 -1.29785814629223 -7.237863735532 -9.85699552691939 -15.6637050998812 -18.9118697407317 -20.6214141905496 -23.8775981711863 -25.6292336952382 -27.8234442659072 -30.6808773553817 -35.0944284028955 -37.9649293821504 -40.988329679406 -42.5722935923364 -45.5214483926014 -48.7685487585617 -52.6909920381836 -55.1531673884804 -56.9428894036797 -59.1971858115332 -61.558628018621 -65.0821301814708 -67.3551252764437 -68.6579290402648 -70.3561211718118 -73.1836746613206 -75.3998977008189 -78.8161359930348 -80.6409254506501 -82.4386584546777 -84.9893177584687 -88.282608194713 -91.0775144174422 -93.4417313862824 -94.5800009181328 -97.3328661192829 -98.8740462694835 -100.406442998478 -103.385738596761 -106.272926227272 -108.676737546135 -110.487310893207 -112.263744059861 -114.489919331028 -122.67172852675 -125.335832232449 -127.626181522303 -129.273273233017 -132.084226675293 -136.162528761133 -139.579838621881 -148.317036038893 -149.548633633369 -151.053098223349 -153.901210019856 -157.043228813369 -159.3593494503 -161.165583270575 -163.000675636569 -166.062306001316 -169.211443808772 -171.851997876209 -176.274376372589 -177.547708369721 -179.642853614653 -182.575809208876 -185.261860422291 -187.055048082576 -188.201092445158 -190.681351724445 -193.705229097995 -196.299405934241 -198.412762337675 -199.880002509214 -203.377230682194 -205.705264205573 -206.790265754163 -209.236373745379 -213.808838772132 -216.693496585558 -218.658649929298 -219.776957377482 -221.95279992392 -227.182748153969 -229.977277266194 -232.269510750553 -233.955234165761 -235.715397858246 -238.277550236721 -241.386475442454 -243.919968275999 -245.177534490237 -247.140782129995 -249.150471473668 -252.180926419473 -262.644820295173 -265.301360600567 -267.004712711528 -269.712120575511 -272.271780394833 -1.29575180279717 -7.56585183416529 -10.4991295284689 -20.5370554956569 -23.5969229584927 -25.3047532148317 -28.3398928462139 -30.2721544870506 -32.544726281131 -35.1514910331964 -39.0528510556307 -41.9494569253627 -44.9693161853477 -46.5627864689458 -49.3413589114616 -52.5733977082798 -56.49648713417 -58.9066831828081 -60.9316056776409 -63.340912742674 -66.1169029389551 -69.1083377698076 -71.4314338977091 -72.7225826134345 -74.4735480579133 -77.4010747885792 -79.4055106779202 -82.4055104875048 -83.9156504922774 -85.6260125754663 -88.1595471222865 -91.6054251098814 -94.5195522787669 -96.8654215536711 -98.0093753266626 -101.004936540143 -102.348421212722 -103.91486536697 -107.024205725054 -109.806191136575 -112.231714712586 -114.056214063251 -115.858715337391 -118.091755371069 -123.875745383684 -126.530715567111 -128.837735482552 -130.472217934278 -133.479265054634 -137.763083270862 -141.473279643134 -149.257089946659 -150.502559443581 -152.039640622099 -155.252183765072 -158.392751641313 -160.705428424298 -162.512043952059 -164.486229625755 -167.510920585004 -170.758895263473 -173.391945054576 -177.364046306563 -178.637008767523 -180.818232833976 -183.770780394281 -186.547549554437 -188.338675785722 -189.496472532862 -191.94017034548 -194.946176100137 -197.566598016735 -199.663488070258 -201.136621008546 -204.384605333591 -206.737228281497 -207.83580478064 -210.096194431556 -214.845252913547 -217.687515780069 -219.646529177316 -220.806108489338 -223.023262801323 -230.44297373057 -233.129620716067 -235.375676288431 -237.033246769461 -238.807838367157 -241.165007144319 -244.709525762364 -247.22065062212 -248.477628892514 -250.437042878069 -252.379970834806 -255.360335695601 -268.806976612011 -271.495661990237 -273.232235741135 -275.892258257541 -278.987290023398 -1.29316441488495 -7.36621990378928 -10.057453234922 -16.494703876554 -19.6881805919031 -21.4003918094692 -24.9336390681375 -26.8938523963673 -29.1111894537147 -32.0111278264224 -36.1232182233118 -39.0207262579217 -41.9982984509364 -43.6043474678881 -46.2353512604593 -49.5726699500037 -53.2705554727667 -55.782599506723 -57.4192614429484 -59.6620570483742 -62.1719465600378 -65.3618371655382 -67.6627929743487 -68.9672726540581 -70.6938097208098 -73.5641609663901 -76.0028109734653 -79.507039788907 -80.9641764509383 -82.6445812118143 -85.2199985002282 -88.3796646265641 -91.2245246133392 -93.5955748179274 -94.7410764417949 -97.6454853226429 -98.9713591949626 -100.413836805082 -103.217848539039 -106.421955471383 -108.839272024506 -110.665061648544 -112.480725797435 -114.577748848336 -120.725104256366 -123.436071367012 -125.735536027901 -127.347455260644 -130.198487272741 -134.662745116534 -138.198590168913 -145.448619280185 -146.691152084383 -148.210728197867 -151.109026883888 -154.43393284762 -156.761914743999 -158.566142685809 -160.476163225202 -163.598401380871 -166.705131002449 -169.287474119718 -173.432135233904 -174.705414911232 -176.869515462375 -179.820977771022 -182.539285679813 -184.327104326658 -185.452407866918 -188.298033308171 -191.297177608539 -193.922255090727 -196.024994460555 -197.498239089191 -201.103466741303 -203.454376680734 -204.534849784836 -207.066304792402 -211.403786117116 -214.242527122186 -216.195699034237 -217.344843595259 -219.640237861708 -224.772319418992 -227.532041860249 -229.801350568976 -231.47226870379 -233.199706187746 -235.631968745622 -238.909040510036 -241.422111949258 -242.678995587293 -244.704662688465 -246.654250751456 -249.737861998092 -267.929161255491 -270.686936316487 -272.43693191617 -275.266017689637 -278.347564212628 -1.29169206392844 -7.63704306456051 -10.3392722310196 -69.0409378467047 -71.4912185784651 -73.1967637301013 -76.7575723575246 -78.5561136137297 -80.6664279923201 -84.1701093473107 -88.0069348291241 -90.8935020233683 -93.9759166415942 -95.5529782119989 -98.5771529434689 -102.014628075498 -105.90947561568 -108.353808455595 -110.344156986698 -112.532921070399 -114.905414161736 -118.367734116667 -120.666876035431 -121.966791859884 -123.652167258073 -126.668505475385 -130.902192362713 -133.999130154412 -135.789737253033 -137.496735071295 -139.870496920001 -142.806606178375 -145.624062105672 -147.991111830215 -149.127754456062 -151.860274596757 -153.289867678797 -154.784355523906 -157.584703158794 -160.586663380407 -163.013312032865 -164.823089445772 -166.598083434519 -168.86051433031 -174.907314009308 -177.558399717264 -179.865905085783 -181.560185468248 -184.452386749581 -188.219702597503 -191.7749510648 -197.637640870589 -198.877573924452 -200.375962078292 -203.240736924624 -206.511211147018 -208.820916632472 -210.622552274551 -212.566383728624 -215.466673623863 -218.498082780918 -221.131962789539 -225.290254793177 -226.577858539003 -228.771889725548 -231.764218541831 -234.540177098396 -236.342375033609 -237.490535493761 -239.945246872266 -242.835652772551 -245.471631432204 -247.568541632788 -249.042788087103 -252.559318062868 -254.900171691506 -256.003553068721 -258.447667915007 -263.01654873804 -265.776187526779 -267.734726938465 -268.865696615169 -271.088841512198 -277.629432331567 -280.371601947635 -282.634743603964 -284.308927566547 -286.146001088509 -288.710648725122 -291.947068941129 -294.454600777957 -295.715198090966 -297.620960935436 -299.644002075644 -302.664662617482 -329.904836571408 -332.749679373691 -334.460938518232 -337.207100139983 -340.464591729757 -1.30042135511911 -7.1295054420018 -9.3259282718684 -27.5388171332636 -30.4226455854073 -32.1317087672949 -35.082407034249 -37.0138245139824 -39.2315556926161 -41.9357817004599 -45.8275356573456 -48.6296037857321 -51.6661655243423 -53.2584117977908 -55.9845484355847 -59.3095159769265 -62.8402954437383 -65.3591449376054 -67.0684018117668 -69.4889913927931 -72.1143544080552 -75.0305653732191 -77.3364791820658 -78.6310693534351 -80.355367318159 -83.446786542877 -85.7469475621703 -88.6041839898158 -90.5594489873231 -92.2787698776169 -94.688012408941 -97.9142104101078 -100.800250631696 -103.116434447706 -104.263159060505 -107.252158104957 -108.461758660627 -109.893332086354 -112.876925756742 -115.770202565741 -118.198978412645 -120.01887297801 -121.785998907837 -124.04686600273 -129.43269250091 -132.120433158794 -134.416605634435 -135.988967433608 -138.760114533538 -144.226550533542 -147.983937156292 -156.789629710084 -158.031552126592 -159.540467467638 -162.523415884195 -165.722501765917 -168.054030370982 -169.866987291298 -171.855417066449 -174.680412762202 -177.935026336558 -180.571725284346 -184.540230002266 -185.81553468756 -188.030283635616 -190.988320417199 -193.705235059427 -195.512445093331 -196.662330426513 -199.136444069857 -202.294168884531 -204.950701798986 -207.044821485811 -208.517497910776 -211.807834644356 -214.157594199736 -215.246215931031 -217.778328014768 -221.739945717935 -224.589397536182 -226.534987951022 -227.621715015726 -229.888441264795 -234.71481725284 -237.461663097422 -239.720299916558 -241.408420812912 -243.154483978891 -245.909803696891 -249.000595637798 -251.536783868026 -252.798378531684 -254.796851003454 -256.800120118842 -259.764878690844 -266.492798470795 -268.903629436375 -270.644899398471 -273.312939902377 -276.378053211601 -1.29611029887615 -7.35064560502972 -10.4690991046379 -21.8634802701739 -24.9422003712374 -26.652169664834 -29.8396185367986 -31.6275758472694 -33.7477758713223 -36.6255080871543 -41.3221382202933 -44.2307853499846 -47.2343496641022 -48.8233432596577 -51.6531524947108 -55.0048148405643 -58.619732831699 -61.0763766824963 -62.8545836220487 -65.0059459519535 -67.2824840941264 -71.1783416175414 -73.4569535097992 -74.7585691872693 -76.4344518178741 -79.4477267803194 -82.2719912596663 -85.7241545637568 -87.5515778682896 -89.1930280492845 -91.7891590629109 -94.8752552154263 -97.6900703221857 -100.064333502478 -101.210758583643 -104.141665237351 -105.466980795157 -106.996286309237 -109.541187814415 -112.548590036174 -114.955790239047 -116.786800692251 -118.563983970392 -120.903890421184 -126.472440362023 -129.179061133335 -131.477547165036 -133.194873022025 -136.002823051843 -139.693072844982 -143.189821663215 -150.755968466268 -151.991179055511 -153.489851624943 -156.648194919445 -159.735916283002 -162.03603136112 -163.849844033356 -165.937250139869 -168.784137630473 -171.941212964273 -174.526156725946 -178.691258541001 -179.970718486931 -182.13816027278 -184.998539952895 -187.691206451844 -189.487482654489 -190.626987546479 -193.064855431445 -196.099722852393 -198.740761547771 -200.812079465426 -202.288290509844 -205.375525254307 -207.737536297898 -208.824507336566 -211.298839074672 -215.463806895583 -218.347595227124 -220.293878758132 -221.43691403576 -223.67834891923 -229.564779962894 -232.311058073095 -234.593814061362 -236.267512195729 -238.011445992433 -240.84074116358 -243.888183653474 -246.403008223142 -247.660850870698 -249.634594408855 -251.640450889103 -254.635138671172 -273.224007243434 -275.978482921202 -277.710225679379 -280.490791067621 -283.910087958685 -1.29785460200941 -7.78758994820274 -10.711162796971 -15.6266338354778 -19.0590354704369 -20.770718207956 -24.13156433892 -25.9675009062766 -28.1271257902971 -31.0772619289761 -35.2758122773028 -38.1140561782351 -41.181906879401 -42.7628290247114 -45.3801275961206 -48.7867790391333 -52.6987603638757 -55.1424178036535 -57.1998898026106 -59.480914836002 -62.0992410253679 -65.3984386040086 -67.7061016139803 -68.9987691090931 -70.7622830407878 -73.7768689307676 -76.0712481481845 -79.337050610992 -81.1105867318492 -82.7516640244566 -85.3185283412607 -88.3975147009294 -91.2530599429464 -93.6113920424458 -94.7564804900419 -97.8482399549972 -99.3084628645759 -100.847256782878 -103.460142347415 -106.50413161707 -108.915877835462 -110.737562037634 -112.548591172111 -114.732056512221 -120.860832720732 -123.535507541882 -125.842885132395 -127.535926954313 -130.401933796534 -134.707481640391 -138.350802517306 -143.443231705403 -144.718644297943 -146.158294077297 -149.230211838953 -152.248186357282 -154.525704975528 -156.33190359799 -158.228216219339 -161.395327944731 -164.598876676746 -167.266477272617 -171.196320007915 -172.474540826652 -174.74990197234 -177.613376145188 -180.342462301595 -182.138266809312 -183.295059363926 -185.723326376812 -188.830524476228 -191.457906548123 -193.557306787551 -195.033159236843 -198.377873601387 -200.72294687302 -201.811006234556 -204.301341734536 -208.271303852099 -211.137917927565 -213.102297239666 -214.216331812187 -216.52821136745 -221.471205723599 -224.245140308024 -226.510504096721 -228.193125854502 -229.958296307463 -232.439211371921 -235.577242219947 -238.093246583892 -239.354274528817 -241.313484820663 -243.26480406475 -246.258435371351 -273.326191656263 -276.200979188026 -277.935394039385 -280.677798596309 -283.999896039798 -1.29351622018371 -7.3272961844903 -10.3279346093237 -36.4608898362797 -39.2278377537265 -40.9368687921905 -44.291683386078 -46.0675531067252 -48.2704257933212 -51.0915062297851 -55.1381087717988 -57.9993521912283 -60.9978292239045 -62.5856287361277 -65.6180081316459 -68.7433839733062 -72.6644973570593 -75.1622304785966 -76.8075893373667 -79.11062855656 -81.6813158705013 -84.6616277660956 -86.988812763557 -88.2857721764537 -89.9836492966539 -92.9787387721435 -95.6604667886294 -99.1294881050431 -100.686810852751 -102.358168272228 -104.800268976014 -108.177185083392 -111.038116570564 -113.385998447487 -114.528998238162 -117.56650467692 -118.887602524984 -120.3605045676 -123.129303883484 -126.104556302018 -128.56049306684 -130.37948077002 -132.201701690868 -134.37071491845 -142.589363691844 -145.537061186566 -147.838460458351 -149.460256743105 -152.342006161148 -155.950628976973 -159.519564634784 -164.697647181027 -165.953803269086 -167.412596719118 -170.169547613838 -173.214166173172 -175.531926074909 -177.338900340326 -179.331548844195 -182.247486830982 -185.354845687195 -187.941356896384 -192.14287157468 -193.435647226516 -195.685601787539 -198.476971304635 -201.140168918251 -202.935493807034 -204.094271790478 -206.644216098923 -209.498692501945 -212.108810307303 -214.195131281744 -215.667126148666 -219.263063515745 -221.631960328689 -222.819197291295 -225.206667609334 -228.995428329307 -231.881667659073 -233.842148571875 -234.981917446509 -237.119241104663 -242.396801118897 -245.133071272257 -247.406627587259 -249.059466679299 -250.811319239188 -253.407284829076 -256.564371188869 -259.107956978872 -260.367020892529 -262.314087439398 -264.28142227324 -267.223562175714 -286.716502065666 -289.493185651531 -291.230776099894 -294.082865399689 -297.561305856659 -1.29549348481207 -7.67400946755807 -10.0128958939893 -20.306673160572 -23.8691162988423 -25.5744221034817 -28.7849149740288 -30.6193349578025 -32.7643586761025 -35.6532158216858 -39.762802651799 -42.5845489306501 -45.6581134668526 -47.2588830465633 -50.2319846732147 -53.5063378883241 -57.4524930030955 -59.9685337549326 -61.5884683482188 -63.8264594865022 -66.4782701217727 -69.7275682531991 -72.0163752266498 -73.3056984744241 -75.0564979534862 -78.0058252072941 -80.4291861910696 -83.6482915542961 -85.3831548216734 -87.0973382315704 -89.625303009358 -92.9546574233733 -95.7935965184517 -98.1384055181334 -99.2811670451076 -101.893466967432 -103.29931554462 -104.796358433333 -107.492914118881 -110.615090360261 -113.03080204607 -114.842034331759 -116.661182202825 -118.798877417618 -125.96201131495 -128.630058065281 -130.931050088588 -132.568489841623 -135.468343484015 -139.525699086717 -143.074290700542 -149.320418319132 -150.558531053815 -152.070708427308 -155.299135514203 -158.408774800094 -160.721704143216 -162.518957988274 -164.460038435252 -167.388195296039 -170.487095934923 -173.121703886405 -177.196083818064 -178.471299704398 -180.665509933716 -183.873319393905 -186.547321105715 -188.335520191193 -189.481644674925 -191.921856080336 -194.892884499163 -197.478933606146 -199.580011578675 -201.053893973803 -204.959193512955 -207.271928379219 -208.355065847893 -210.63595630127 -215.124861861646 -218.020464730787 -219.978489683787 -221.077820241777 -223.421566257475 -228.461451145952 -231.225572198022 -233.530702302484 -235.229002599005 -236.986790522512 -239.377893146848 -242.631937409395 -245.148722173287 -246.402570777757 -248.383694823671 -250.433386877866 -253.586488755062 -263.183097631969 -265.819459212527 -267.566124697617 -270.30161096087 -273.205440259357 -1.29732581028565 -7.68033333855088 -10.2203277312014 -23.5332933669154 -26.5152837535995 -28.2215764841381 -31.3063352254911 -33.1265967925595 -35.3248581383859 -38.1626264601725 -41.946961675196 -44.8606990652474 -47.8713012055 -49.4677656586169 -52.208780243387 -55.5975957359834 -59.2040255626946 -61.7085570210774 -63.3772111245239 -65.7021387699964 -68.3963791063927 -71.5562381205878 -73.8526845746702 -75.1502560147692 -76.8456278084767 -80.0791130465174 -82.2978615246882 -85.3748096779881 -87.0897361609136 -88.8429813099143 -91.4362830560423 -94.6566382699402 -97.4800475325339 -99.8095651267809 -100.957342833011 -103.768548937819 -105.207950362778 -106.712550226328 -109.462440577526 -112.413440302224 -114.8653891709 -116.67972454872 -118.474985568775 -120.652521075705 -127.422685168031 -130.105722696384 -132.414679082938 -134.041646046288 -137.00585870583 -141.146642322004 -144.764706746131 -151.458673671416 -152.694034733298 -154.19368710027 -157.095289103525 -160.212750467828 -162.52402256339 -164.324260535263 -166.30305330254 -169.216705840841 -172.306030997933 -174.909885285899 -179.246702852229 -180.526311446438 -182.729466160173 -185.751087688417 -188.512235913653 -190.311548694534 -191.45705092152 -193.903265228149 -197.043066901647 -199.660129006434 -201.792093969931 -203.262035494188 -206.873635396408 -209.229820779072 -210.36884105372 -212.79545070118 -216.674782909144 -219.569726173352 -221.532017023811 -222.690745156414 -225.043476847626 -229.135640109708 -231.904763774083 -234.186066124883 -235.859940162299 -237.65367226279 -240.214611764044 -243.602900071241 -246.139499548492 -247.392913626899 -249.371791202581 -251.456739291624 -254.456178182805 -264.362152862166 -267.000093160596 -268.712935432717 -271.389454901009 -274.600412987277 -1.29323118431129 -7.19558891979977 -8.99561031096434 -13.2712846374122 -16.6668976884668 -18.371884568556 -22.0875084662586 -23.9815605867738 -26.1792632324527 -28.7555824955549 -32.8747807871745 -35.7231257150561 -38.7815654950537 -40.3868773629769 -43.3659988390817 -46.6604330006329 -50.6679213106503 -53.2454458201482 -54.7885031099795 -56.9712951696783 -59.4710225194937 -62.7674164771996 -65.0679299919839 -66.3616023870509 -68.0418241976301 -70.8220886752305 -73.2865651581255 -76.3174365558031 -77.8989512962899 -79.6505983386432 -82.1230645545553 -85.1657377164368 -88.0227797637596 -90.4087580037126 -91.5574854761143 -94.5448074342173 -96.0184485772647 -97.5283220299432 -100.253871047772 -102.992823195331 -105.426635618656 -107.271047668651 -109.028568485975 -111.241625595664 -116.423950613511 -119.111815533485 -121.410428831388 -123.048281992662 -125.730354658473 -130.388724487004 -134.052619139399 -139.437722404799 -140.681200857405 -142.152537346282 -145.040194394702 -148.06724297173 -150.370616347786 -152.179498179038 -154.181062544729 -157.066110951193 -160.282624472312 -162.884265517154 -167.452268659445 -168.726620417838 -170.84208788317 -173.762169342778 -176.475345776796 -178.26779175372 -179.413288534636 -181.88622542666 -184.796865752948 -187.417677142106 -189.50506051561 -190.97735735741 -194.153158501077 -196.487299201968 -197.578616994964 -200.045895930688 -204.290032965782 -207.147950852044 -209.109957534639 -210.235587566232 -212.573003449405 -217.126609991636 -219.897909620826 -222.158676858699 -223.845022001501 -225.69272722283 -228.002221936902 -231.486286857068 -234.020273996759 -235.275652511612 -237.270240320042 -239.388796000443 -242.315768243234 -263.528168027138 -266.33234668166 -268.06206216561 -270.721157271349 -273.887451680317 -1.29825525578546 -7.66510364651745 -10.263698899802 -19.7590964832928 -23.0245374449379 -24.7357910354892 -27.8306381507516 -29.8016940293369 -32.0316974973289 -35.0843408169385 -39.3837654373585 -42.2858941620009 -45.252639045734 -46.8441437886664 -49.6433936160291 -52.882481999035 -56.9625957420846 -59.3696108834773 -61.312153868744 -63.4600803762625 -65.8198918919011 -69.2397585776558 -71.5281562610236 -72.8349380293189 -74.5101000816339 -77.2104614420981 -79.7384675582263 -82.72358165594 -84.2331191173031 -85.898466723922 -88.4080393108056 -91.8342067880614 -94.7167373939577 -97.1075903171592 -98.251700571494 -101.057032938757 -102.580778841336 -104.097536879997 -106.971965258617 -109.943670561298 -112.364644037802 -114.1911661417 -116.019491108709 -118.259177508978 -123.443604246403 -126.183684797741 -128.487597295148 -130.225382710687 -133.105933812529 -136.867161079212 -140.524900774981 -149.654635646046 -150.897890076042 -152.462497515617 -155.656261764003 -158.739743947955 -161.061099210254 -162.861682961493 -164.962524123436 -167.587025553052 -170.951850408014 -173.592716661131 -177.676086677311 -178.958387156268 -181.122440083588 -184.232217371532 -186.934081741349 -188.732197787585 -189.885393315461 -192.479757117807 -195.274569241218 -197.893809042459 -199.996999235211 -201.466013466629 -204.759211742643 -207.131718784648 -208.323179971044 -210.631569224153 -215.552590245997 -218.463045443455 -220.417054129571 -221.523817558183 -223.832572333402 -227.977401561619 -230.744490944899 -233.023850446098 -234.691120898775 -236.499778104367 -239.245819344523 -242.440254208417 -244.954744457306 -246.2130093748 -248.241323553784 -250.244364149953 -253.196151045229 -262.707895990431 -265.351241233683 -267.085991934434 -269.726053477589 -273.102708153743 -1.2967709068445 -7.84874756407036 -10.7777718206572 -326.735142201662 -328.588209522701 -339.2373054185 -341.901049245596 -343.686495415581 -345.843798107763 -348.795039028019 -352.379911363225 -355.172064263483 -358.195901406195 -359.794210257202 -362.872089892728 -366.130068024961 -370.358094796483 -372.893453426003 -374.594376482482 -376.72257749693 -379.161674249343 -382.660503350991 -384.970186832068 -386.269758347051 -387.955138604632 -391.050309619326 -393.845342993766 -396.879489580908 -398.416686605125 -400.046062697722 -402.460280119973 -405.60895080184 -408.41456533897 -410.770235685862 -411.915927467841 -415.133512409423 -416.460332668924 -417.934913089244 -420.839957672795 -423.842941490871 -426.291011114554 -428.116311573465 -429.828870164583 -432.07777237928 -446.901213552377 -449.720325700717 -452.026840804464 -453.743210448173 -456.374470182477 -460.257861111876 -463.708067315573 -472.585651586073 -473.828947005674 -475.349092216366 -478.231375331827 -481.386881409094 -483.71042819314 -485.511105917295 -487.525319397177 -490.303370015109 -493.253572627002 -495.892571875514 -500.455042513438 -501.742564693596 -504.098292367776 -507.162665568126 -509.893516263541 -511.699655980064 -512.839567162144 -515.288745320136 -518.355027546157 -521.004690928695 -523.07997066981 -524.55393484398 -527.902535575641 -530.236939403236 -531.32663148504 -533.656520948306 -537.411124177201 -540.221766125902 -542.18783078698 -543.318741897463 -545.662496194045 -550.550326757748 -553.280902387957 -555.554922251319 -557.214801957132 -558.965752642908 -561.788186293088 -565.047200643739 -567.586528180792 -568.847786587187 -570.774784585877 -572.721925143016 -575.688706913715 -598.939389487991 -601.745462682982 -603.469864024071 -606.157268445199 -609.490875353692 -1.29480384341392 -7.47727223044574 -10.5179069047448 -25.2964580027018 -28.2659810272821 -29.9813810095325 -33.0452796572252 -34.8725955122648 -37.06160454833 -39.9294192550929 -43.8964270084924 -46.8056567339602 -49.9056235656371 -51.4975917675111 -54.2948427637978 -57.7205649242054 -61.6390593886403 -64.1246846572594 -66.1184703233403 -68.4282648406119 -70.9498928076102 -74.4803840401917 -76.7970416561331 -78.0950889253632 -79.7951939793073 -82.5627189545559 -84.7563382686032 -88.077661697679 -89.9167633113901 -91.6346288965191 -94.1558742243202 -97.2515925414272 -100.042070068495 -102.408879546484 -103.553354890711 -106.303745905798 -107.583762569563 -109.066636873549 -111.711568325001 -114.97038604466 -117.376029630502 -119.186433305467 -121.028349791305 -123.285197206842 -128.932610334105 -131.596517003828 -133.899994378174 -135.562051007067 -138.556548656333 -142.474389268773 -146.018012647503 -151.640607639878 -152.879994421637 -154.38584651943 -157.062020648725 -160.317174527276 -162.62900150709 -164.431122899513 -166.436076792137 -169.387105836987 -172.664881407618 -175.258713195573 -179.777969802306 -181.065578070124 -183.324089789839 -186.35715158468 -189.051718436289 -190.84864344221 -191.985949459673 -194.381679779584 -197.385978263809 -199.991820518363 -202.092561016307 -203.566021559778 -207.022086605353 -209.354715896289 -210.443016538577 -212.769394151482 -217.348777711071 -220.215787046164 -222.170598739289 -223.288364433197 -225.63058700136 -230.642549917462 -233.346573281142 -235.615287970657 -237.28009751099 -239.053842902717 -241.792550796924 -245.094202452154 -247.653379458474 -248.915521969161 -250.806493270356 -252.820185919347 -255.718555149969 -266.946866128483 -269.611313373336 -271.347664978088 -274.055174755749 -277.126834851688 -1.29818111426219 -7.22158230402471 -10.2085113077807 -15.7681819919389 -19.0430888712356 -20.748451552557 -24.005840208881 -25.8096402837631 -27.9369829143709 -30.8988821554945 -34.7692491729862 -37.6431468624432 -40.6665671284406 -42.2447758847594 -45.2219202809774 -48.6274010307611 -52.6119302811068 -55.0586062521449 -56.6479072824931 -58.7623178979304 -61.2175469914863 -64.5366840969118 -66.8384076678816 -68.1414048977238 -69.8476068651621 -72.7144794408587 -75.5954538797208 -78.5602305515755 -80.1592136421465 -81.7942418502902 -84.3184692731817 -87.79231790344 -90.6513519436498 -92.9933668015662 -94.1403469557311 -97.1112942017454 -98.425371171708 -99.9196043281846 -102.754888581228 -105.665913924684 -108.074195212343 -109.900563545399 -111.723009911332 -114.011515015337 -123.876665254055 -126.513289093499 -128.816081913539 -130.481591804333 -133.317884587041 -137.238429646878 -141.361571413128 -153.498271104117 -154.727168905148 -156.329118027133 -159.385726901584 -162.393111046251 -164.700860668015 -166.505020393727 -168.453581813811 -171.386781221539 -174.441994653738 -177.041473656702 -181.167177534729 -182.45469627142 -184.637607655453 -187.640544188271 -190.315453863532 -192.102861650803 -193.258032283867 -195.802776858563 -198.811958850049 -201.40044568303 -203.480143375985 -204.953291531307 -208.856168764326 -211.22178116634 -212.314705727845 -214.789687100571 -218.971162116488 -221.839508158166 -223.80163074643 -224.91858484831 -227.106672276786 -239.873606343344 -242.655801637129 -244.906984214705 -246.584325990368 -248.380553602547 -251.03951978546 -254.222268679563 -256.800968418826 -258.060682250197 -260.116063830867 -262.189913185224 -265.054853891392 -280.147774413966 -282.872054134127 -284.595803686542 -287.273035448796 -290.376055563031 -1.30028957167874 -7.37327867030075 -9.90455926287797 -66.3869095502414 -68.878159831161 -70.582459111719 -73.7016707343328 -75.5025521872296 -77.6608907642522 -80.7621018891081 -84.6459691424338 -87.53087716348 -90.6055197727457 -92.206154969868 -95.143902283496 -98.6334139735994 -102.448279922645 -104.962050906216 -106.587349048947 -108.887360726067 -111.380301649681 -114.792480501825 -117.09031968683 -118.39370009547 -120.097041052699 -123.080182564596 -125.626000937192 -129.442497853256 -131.946605964332 -133.62549723621 -136.311893963194 -139.689278917221 -142.588940491904 -144.930441092216 -146.071822462841 -148.627482854829 -150.022105233648 -151.517534259458 -154.444654352774 -157.359134842304 -159.772868562208 -161.596832328953 -163.384239236146 -165.561037702649 -172.368065375358 -175.058008814508 -177.360263643422 -179.072267631249 -181.946064881104 -185.86735670433 -189.529312797186 -194.729420587933 -195.977173590341 -197.466094527958 -200.428297950053 -203.565406911078 -205.888030306997 -207.685873695237 -209.620872569534 -212.612933739312 -215.798882549883 -218.410544842544 -222.846799508895 -224.12263812462 -226.437711021274 -229.334382525075 -232.049702439337 -233.844062831426 -235.001009669275 -237.707141147686 -240.779481829622 -243.423669627696 -245.537616564073 -247.008184299313 -250.398926776479 -252.737796720661 -253.820996923027 -256.203172980121 -260.469719660207 -263.282517176364 -265.25024512634 -266.368194284968 -268.570016941293 -274.101652592871 -276.900523489906 -279.206187414367 -280.8731215256 -282.615944152409 -285.430226214933 -288.590086327882 -291.123793745277 -292.383680418106 -294.257779367882 -296.227354543809 -299.03158316044 -305.002682528782 -307.440857465697 -309.150699349495 -311.74544983781 -315.435822559458 -1.29631437416656 -7.24298972947417 -11.3127063036007 -64.1338963706169 -66.6439296119189 -68.3530368965779 -71.5812357818756 -73.445610980108 -75.6199100280234 -78.2282309529318 -82.5899055962072 -85.4781688829135 -88.4917717358286 -90.0842093351231 -92.9210158612696 -96.1613984874942 -99.9831060442033 -102.395703424394 -104.30191025627 -106.506898738936 -108.954235738803 -112.782009424735 -115.113151882317 -116.412148268755 -118.091492138379 -120.997210327852 -123.864470487245 -126.687676632298 -128.375769901699 -130.109497720354 -132.385685152563 -135.738768757885 -138.591270269416 -140.944800452621 -142.088382692445 -145.035073170108 -146.391547751311 -147.840106507506 -150.734528891467 -153.758043623584 -156.193719527422 -158.022691462608 -159.83125324561 -162.17454645467 -168.265081907714 -170.943340003064 -173.239222693928 -174.983401515983 -177.645072231638 -181.999130127637 -185.646850501643 -190.939861951598 -192.187475770214 -193.670136450247 -196.291601954812 -199.300371774094 -201.631697010215 -203.435696230071 -205.379595977455 -208.344240738012 -211.435311891631 -214.047625483584 -218.474481427377 -219.753721013514 -221.795636072062 -224.589037416178 -227.291889908025 -229.089864513323 -230.245748184352 -232.747300000822 -235.896523203664 -238.489329515092 -240.600402976472 -242.071135749667 -245.566352129685 -247.928150904294 -249.012832655912 -251.432339113736 -256.087955927298 -258.810004516036 -260.766035600914 -261.908030089958 -264.319675108789 -269.067206118427 -271.813157156704 -274.088502441977 -275.755911965508 -277.586094958043 -280.524724306824 -283.641416542671 -286.171652264494 -287.432549807346 -289.330623219313 -291.26032431789 -294.303520820027 -301.266196614066 -303.844809654583 -305.58944620431 -308.280581005653 -311.56190495745 -1.29557153945888 -7.27324671044322 -9.45779197039979 -15.4460972349103 -18.6768317388148 -20.3838571627684 -23.5399716823338 -25.5745972083752 -27.7531554096006 -30.7404131940699 -34.6949389937396 -37.571499701557 -40.5292852621906 -42.1080139117674 -44.9851542631165 -48.176227601973 -52.196913592999 -54.6927826615911 -56.3563700459283 -58.7208865965557 -61.0365013644661 -64.5286886345283 -66.8161270479841 -68.1186114418225 -69.7811336134355 -72.7743691280082 -74.9963598147582 -78.3294790690194 -80.0771205944482 -81.7105687734195 -84.5870755430869 -87.8383278905199 -90.6429064499606 -93.0035651675703 -94.1458305494522 -96.9863070743223 -98.5538656850386 -100.063645009709 -102.929314062227 -105.860337974341 -108.287891949719 -110.117885006898 -111.957121118333 -114.091916355746 -120.250071325036 -122.915126724805 -125.20571116267 -126.872203731647 -129.745146077358 -133.914483642297 -137.424073556426 -143.764233418134 -145.030876628608 -146.448977391573 -149.212921352195 -152.183611135523 -154.486931749264 -156.290942860374 -158.265837906035 -161.202899228147 -164.340107502458 -166.976784343625 -171.267252310939 -172.550604116485 -174.773787014144 -177.713732650711 -180.448220302463 -182.237013924255 -183.37813770746 -185.999826702584 -188.941012180139 -191.582370384499 -193.690568691208 -195.164007332158 -198.375613929482 -200.756888777305 -201.844350856002 -204.147107889477 -209.55933700857 -212.458392987697 -214.41523585615 -215.546272804248 -217.872697262197 -223.025349917968 -225.73162450253 -228.002604107648 -229.657139880694 -231.446705237153 -233.908930983451 -237.188955729129 -239.738311006512 -241.00163171849 -242.991400073439 -245.037675398111 -248.023920362139 -265.256966531524 -268.014857374647 -269.736422444277 -272.35197296588 -275.559164894548 -1.29787024592122 -7.36623745478447 -9.44257643479525 -14.9198200187622 -18.1945719124493 -19.9054651214733 -23.5181280858628 -25.3549718153721 -27.5087793967044 -30.5011031826542 -34.2708169184987 -37.0944680070774 -40.098020411585 -41.6788263398777 -44.2832563124824 -47.6621787409807 -51.6511831504676 -54.1227440969741 -55.6850131442718 -57.9095648947943 -60.4419890423917 -63.5855786442687 -65.8712295714285 -67.1677814991494 -68.9083132889932 -71.6821514442576 -74.1526741474093 -77.3342284929316 -79.3281302658814 -80.9366521114927 -83.5267366132097 -86.6542849639842 -89.5663703385935 -91.9344801574504 -93.0806010292802 -95.8128644485536 -97.173470555792 -98.7188638776385 -101.655678094942 -104.4474311105 -106.888241737873 -108.704546727044 -110.527602747838 -112.711195613269 -117.699529419695 -120.446131042392 -122.750918675145 -124.317419796422 -127.318443558848 -130.824728532149 -134.352024791639 -143.288099189235 -144.527743221623 -146.055326989985 -149.279231328812 -152.608624846166 -154.938606893848 -156.74682010039 -158.785917576409 -161.856771635811 -164.907188585123 -167.5139545253 -172.03750509967 -173.314936013264 -175.495219906539 -178.441766965147 -181.190704917901 -182.987357185168 -184.132836229596 -186.63122283675 -189.622331710916 -192.22219598066 -194.328534930397 -195.801756920672 -198.929586614779 -201.260685364824 -202.383315997566 -204.667801137939 -209.812195599705 -212.556919312367 -214.514291286937 -215.651697302189 -217.949763177897 -223.602786360387 -226.321501216377 -228.606389907687 -230.269672173518 -232.026998815686 -234.69699603815 -238.150260076666 -240.712882469431 -241.974469679127 -243.976574421486 -245.925655854866 -248.830119869608 -271.826485751797 -274.642375262831 -276.348663986491 -279.082133788569 -282.578054397784 -1.29541614532579 -7.71342589353489 -10.3586835065209 -19.7935400479691 -22.843120093081 -24.5491229365184 -27.7387693487266 -29.5160966907427 -31.702724571418 -34.807597670017 -39.2738292703584 -42.1612488826126 -45.1567098372938 -46.7538153068637 -49.2916052570272 -52.6613038702639 -56.4660986309271 -58.8902697881879 -60.7375561676303 -63.0686015519492 -65.5155510466775 -68.9986681675518 -71.2942057629194 -72.5912097422859 -74.2923095762669 -77.3124306029656 -79.8049728522852 -83.0763926495295 -84.6751869014504 -86.3935225186297 -88.8743876229246 -92.4759654481943 -95.3597221624377 -97.7155786175996 -98.8615281026924 -101.802226225465 -103.189493409717 -104.700900739884 -107.279644093429 -110.165092704508 -112.630650036202 -114.451183188897 -116.216473399461 -118.358777435399 -126.110658957384 -128.765483575994 -131.061595293095 -132.699732785905 -135.433348307958 -139.549171156064 -143.176803682169 -151.675598768399 -152.899923467756 -154.449480660509 -157.425657608042 -160.441170293054 -162.766330064644 -164.573993524861 -166.689664224289 -169.628644364867 -172.956852356432 -175.621527091076 -179.826261708706 -181.108074778556 -183.292003130418 -186.282070816666 -188.960057916439 -190.74801024633 -191.883317212677 -194.291390794176 -197.165239377916 -199.794839972614 -201.909944528277 -203.376543697671 -206.629957278807 -208.931063762514 -210.018742882734 -212.600141748883 -216.106749292223 -218.903775120081 -220.861908423455 -221.98103131641 -224.185228433979 -228.879047291986 -231.539187986405 -233.790829607993 -235.458220607786 -237.209634434842 -239.773119189595 -242.928645256389 -245.485067342197 -246.746782927308 -248.679095352662 -250.666121682017 -253.745710981923 -278.697845070214 -281.537881559018 -283.277565898666 -285.918916375799 -288.942343256932 -1.29440343391952 -7.64517159173777 -9.42749806923724 -16.8075556022664 -20.2951871535855 -22.0050557749866 -25.5989788772212 -27.4160065108133 -29.5990662835916 -32.263240936928 -36.3938515305679 -39.1745480894691 -42.1935065543256 -43.8161640472773 -46.4594707987465 -49.6441216222745 -53.276731368427 -55.7319600581624 -57.5532053479012 -59.7237509467057 -62.1403181224386 -65.609326927974 -67.9192419114068 -69.2164006604602 -70.9467696635136 -73.9293774994446 -76.5490794616 -79.710641669073 -81.5223067075006 -83.2477318985191 -85.614582030412 -89.0802361743352 -91.9010478539345 -94.2584146690504 -95.4024039923998 -98.1076605410757 -99.6932010835423 -101.25961949479 -104.283018537361 -107.223947792433 -109.654032870981 -111.447153053377 -113.306721176114 -115.488104770962 -127.421365757257 -130.055610894654 -132.35889568536 -134.026843627922 -136.763028408323 -141.06019883083 -144.6827362588 -149.810225334281 -151.062674757453 -152.517249167319 -155.387423220036 -158.659343520656 -160.982657835667 -162.791590601985 -164.679952740577 -167.686105331397 -170.87210994611 -173.484152450774 -177.65811059198 -178.943431814987 -181.249172831659 -184.328227592004 -187.064417813254 -188.856182393701 -190.005208353308 -192.629273472153 -195.778222183341 -198.426252128753 -200.541949505665 -202.014797261319 -205.278570860961 -207.59369228668 -208.667870650871 -211.006464351506 -215.876609169062 -218.75889614245 -220.722973867468 -221.862362756507 -224.07736294655 -230.271683260184 -232.983558910811 -235.253979210948 -236.917408747208 -238.684016618629 -241.406948459991 -244.68776788478 -247.227953066918 -248.486132548282 -250.481906901399 -252.467162990115 -255.441289506529 -264.769199394102 -267.163978701801 -268.901242873022 -271.688801089891 -274.803075112403 -1.29188645205186 -7.28074908740852 -9.71750964970415 -17.8518559747542 -21.003739642369 -22.7086042874286 -25.8051494176887 -27.6362375078613 -29.8435177779137 -32.745325356288 -36.8789108384123 -39.6488174651714 -42.7413422885663 -44.3508558534136 -46.9708141484309 -50.2627050764202 -54.1280096220157 -56.6457712962163 -58.1420293892081 -60.1850905742765 -62.5941635818935 -66.112229900733 -68.4200294550604 -69.726391321185 -71.435529215547 -74.4688700385331 -76.7766054109668 -80.2592255328138 -81.7192265364408 -83.3792133226799 -85.9655776459498 -89.2295996019751 -92.0078393942243 -94.3603261799003 -95.5075343023788 -98.2913907181597 -99.7759734097705 -101.310493839273 -104.162449102913 -106.916116354246 -109.328864301591 -111.149218165752 -112.977400255268 -115.25330915283 -126.208745821121 -128.822762495403 -131.10057282528 -132.831759450354 -135.797796410812 -139.815265216222 -143.39320708137 -148.522656659278 -149.78978113167 -151.249267235124 -154.324587434911 -157.472190700425 -159.773459673432 -161.576412160548 -163.508711119799 -166.52241766326 -169.855067963876 -172.49612868893 -177.040134083302 -178.325458465697 -180.551842180339 -183.521225778448 -186.303220000359 -188.095668874992 -189.226877599597 -191.71115832468 -194.679903705777 -197.342526843835 -199.450798319375 -200.917822248316 -204.228979540063 -206.560133714461 -207.638571178876 -209.972326805098 -214.381925837142 -217.151888352928 -219.126145743023 -220.266478815973 -222.676311764747 -228.428246702191 -231.071042604247 -233.357604411681 -235.028789190128 -236.771498352658 -239.316574703738 -242.392514531896 -244.952928340637 -246.211647785066 -248.156265265121 -250.121374657297 -253.072490895057 -270.541615536908 -273.284450933657 -275.037869191025 -277.85609292208 -281.188006724839 -1.29624483126803 -7.32117859360456 -10.58422967716 -21.8079163931452 -24.8933240196948 -26.5953525152997 -30.0375822553157 -31.9633179107028 -34.1267936293958 -36.8788323542529 -41.3975007046888 -44.2562528115257 -47.292750874903 -48.8970099033329 -51.6873193298856 -55.2106576035008 -59.104503532827 -61.5720275743682 -63.3617165813592 -65.5780741770349 -68.1489152303685 -71.7526278460829 -74.0307974322915 -75.3241540623231 -77.0052355509877 -79.8591429997412 -82.3524312549047 -85.4238613824949 -87.2408088729717 -88.9615866675712 -91.4058809712713 -94.8235567405632 -97.7113277246613 -100.071580348068 -101.214983830667 -104.035809805567 -105.462063673914 -106.960577446665 -109.90845257723 -112.822377015593 -115.236673622712 -117.063695944704 -118.883600112215 -121.041639068372 -130.635076065176 -133.283426879997 -135.583382739673 -137.255833280881 -140.103544000846 -144.129933196199 -147.736185507894 -153.143128419491 -154.393498017035 -155.879166729888 -158.564488051498 -161.693330860712 -164.009412584469 -165.816210623039 -167.755665426021 -170.821604355683 -174.037302594021 -176.65812956398 -180.996106494206 -182.268581218142 -184.594769412642 -187.740617015956 -190.41868491775 -192.222176724262 -193.368032651332 -195.997011975598 -199.083959719805 -201.679544301273 -203.773976140448 -205.245670502745 -208.871215917426 -211.233296910899 -212.315275460994 -214.691298021743 -218.796290368671 -221.601991401186 -223.564403784286 -224.679925557078 -227.011348125427 -231.093189528726 -233.823200304154 -236.072910264486 -237.734906835412 -239.499717386565 -241.915085233408 -245.241415902402 -247.790567200884 -249.045761192585 -251.052048508885 -253.027245889185 -256.153245275682 -279.99555190272 -282.819775301668 -284.540915195058 -287.153950973203 -290.697859765122 -1.29386469601094 -7.64485818695715 -10.9850852960277 -24.3402805632622 -27.3354987922312 -29.0468121058577 -32.478057985005 -34.2479593609513 -36.4598988951493 -39.4586856628464 -43.6129243135291 -46.4829332409006 -49.5544841507672 -51.1544793166325 -54.1214838953584 -57.5755647742259 -61.4039932954162 -63.7951425241977 -65.6439857021501 -67.9260078882592 -70.5155962570563 -74.1760448733705 -76.4681148074928 -77.7622647042949 -79.4756887050314 -82.2586011202907 -84.6637406751012 -87.9302646213123 -89.5687029492604 -91.2173036322442 -93.8090214763482 -97.2772722583531 -100.200588569812 -102.565142268613 -103.705700532433 -106.674295957969 -108.224871223739 -109.713857338767 -112.447391384227 -115.468964025011 -117.931305726501 -119.753858094227 -121.551688883282 -123.707956669052 -128.990520506895 -131.686033890697 -133.989425506387 -135.614947363188 -138.549180152754 -142.920618496008 -146.487581482969 -151.583212394364 -152.833964079667 -154.274218513053 -157.104785324973 -160.312620397205 -162.640041848213 -164.447878327825 -166.489308758733 -169.329147031853 -172.344615052167 -174.947562134132 -179.295698785174 -180.576874086173 -182.669647144718 -185.734426700425 -188.462922932806 -190.249406903312 -191.386265476256 -193.946066514713 -197.08590802709 -199.699142637441 -201.803209805428 -203.276383871835 -206.988042748495 -209.430936553913 -210.669318893953 -213.097159435779 -218.14647048306 -220.964409103314 -222.931334496099 -224.062053149366 -226.333366266111 -231.060716354939 -233.788270407012 -236.084036184539 -237.780706497042 -239.538529923239 -241.912306181966 -245.253740200359 -247.784412858737 -249.050192107317 -250.996095710948 -252.907743063632 -255.906874495678 -280.594138464872 -283.411763733717 -285.125101674924 -287.803984444643 -291.230256856452 -1.30068978016909 -7.49750623460097 -10.1432445102278 -15.2943766356137 -18.6816668811243 -20.3889510906616 -23.7884246394386 -25.7555637043806 -28.0074142814552 -31.1139115331849 -35.5830563677837 -38.4354510264564 -41.4702002503289 -43.067423382407 -45.6814620317985 -48.9316876349796 -52.6106837125588 -55.1162672493975 -56.7578904895251 -59.1094459527231 -61.646099951048 -65.1268568348074 -67.432529211406 -68.7450535070567 -70.4260058424746 -73.4784394731076 -75.8719506596553 -79.291156115426 -81.2855061733813 -83.0383977303585 -85.5080196432581 -88.7176740072687 -91.5083615025279 -93.8624821020817 -95.0052894237155 -98.0886340986032 -99.5029841857286 -101.036162855961 -103.66657923815 -106.630898175871 -109.048648554935 -110.865443978489 -112.698885960843 -114.894893410011 -120.57543739172 -123.267754652905 -125.566113710155 -127.280049289457 -130.187288392126 -134.30203661001 -138.02773064654 -146.3780394277 -147.603867328015 -149.152309911711 -151.947548831787 -155.041331605624 -157.372682533425 -159.187568041348 -161.235394990645 -164.376971243137 -167.322127137085 -169.932991716771 -174.218464642062 -175.502307018475 -177.749910352195 -180.496189631071 -183.216988289975 -185.006999506002 -186.153821075854 -188.725887086961 -191.788305470153 -194.452081996049 -196.557417811357 -198.028283363127 -201.424466710939 -203.794586149098 -204.948339294895 -207.346652213041 -211.345010361255 -214.238638933721 -216.207196824515 -217.325708028756 -219.596763439744 -224.541387088216 -227.2700803261 -229.551952964123 -231.207594740041 -232.930544685473 -235.528464897151 -238.978324095749 -241.502137161903 -242.762362472794 -244.834589996229 -246.887297894323 -249.845389205218 -271.740247452399 -274.548424777092 -276.28365856147 -279.099276504974 -282.044352266244 -1.29222209715007 -7.36131578214556 -10.237226997706 -28.9961152820506 -32.1672767885196 -33.8719624552377 -37.1844885299782 -38.9811298706504 -41.1599516476791 -44.0477532518739 -48.4168879907257 -51.2326154316855 -54.2214767779633 -55.8274263032536 -58.9409497577381 -62.5474451137209 -66.3621477036019 -68.7956699634441 -70.535588741869 -72.820487394134 -75.6981952944806 -78.5080731940158 -80.7927432393232 -82.1080271095629 -83.7977866238848 -86.6558719445874 -90.4328593652704 -93.6166200420191 -94.9754506684443 -96.612671109463 -98.8935686200737 -102.210777870897 -105.058568002008 -107.417750774121 -108.562693612943 -111.246742230381 -112.60613834151 -114.151743950148 -117.284355796209 -120.151047736433 -122.560299914306 -124.39142653159 -126.212653280897 -128.507649777037 -137.525056635639 -140.185815407104 -142.477023318714 -144.123699463363 -147.262531995414 -151.516458079647 -155.130465426538 -160.361667393733 -161.626276351612 -163.112172669598 -165.682483368409 -168.776891620857 -171.080264229551 -172.888432849038 -174.785029031351 -177.606929018127 -180.912824440719 -183.515684630117 -187.774672006884 -189.046094325996 -191.247698937407 -194.183257902872 -196.899285033043 -198.685201659786 -199.84653727051 -202.442395485035 -205.256829175188 -207.904208941767 -210.017283758512 -211.487865462723 -214.921362404426 -217.256089476925 -218.369088282276 -220.7738276295 -224.752020346251 -227.549393388325 -229.511395751162 -230.642084987529 -232.948689397857 -241.692561150969 -244.476760827208 -246.761897006295 -248.409368259633 -250.136892422933 -252.958928101769 -256.15136094999 -258.682562904736 -259.943248245627 -262.002435454756 -263.955632199964 -266.865077538707 -278.691598686766 -281.364568702407 -283.077737190694 -285.781769392842 -289.045164689728 -1.29520839667157 -7.12329988115243 -10.2223402531495 -59.4194334848924 -61.9556257795567 -63.6624972626168 -66.6735099917589 -68.4474232980482 -70.6216427186772 -73.5930271317246 -77.9148950324191 -80.7922704562678 -83.8469260015929 -85.4417060049058 -88.2626519928301 -91.6275774573925 -95.6842652779241 -98.1212717604319 -99.7551736304029 -101.946329350981 -104.480112607736 -107.980416989339 -110.242416405343 -111.538050060602 -113.2334006907 -116.065527475188 -118.675148356078 -122.05694498612 -123.532271192239 -125.225496808946 -127.675643778391 -131.062736130378 -133.90836958504 -136.260065020941 -137.402602307106 -140.349925581672 -141.693874473968 -143.204251722744 -145.962014366517 -148.746527746641 -151.147264284923 -152.980033919528 -154.770165599388 -157.022266206389 -163.894732466795 -166.568891800438 -168.85681868494 -170.472943069468 -173.253813102532 -177.337904048709 -180.915761935049 -186.316041520936 -187.575843621433 -189.02875087654 -192.14715837903 -195.180000062305 -197.520381206858 -199.322922093941 -201.364776242889 -204.117542037633 -207.465781454461 -210.094181156077 -214.197681509921 -215.465744752033 -217.715450189917 -220.711806611127 -223.480799466742 -225.27046860052 -226.402215990681 -228.875938425667 -231.793916068967 -234.413345808067 -236.505253502925 -237.972778497909 -241.245738846986 -243.6001481374 -244.78479342496 -247.269038282166 -251.865676201868 -254.731656799014 -256.697325094664 -257.819592640081 -260.097910275171 -267.20017280701 -269.952540374254 -272.235828684005 -273.883291326739 -275.609664626331 -278.077299016109 -281.285137121909 -283.799038762361 -285.056970695207 -286.956484743552 -288.926163584416 -292.07141956138 -306.287141370104 -308.955854627695 -310.714410578141 -313.434218757971 -316.723848036289 -1.29235643457765 -7.36504571476414 -9.94212993130729 -15.76601538753 -19.2619364178053 -20.9706903246606 -24.2765056039189 -26.1138045350764 -28.3442654582065 -31.0039925637063 -34.9973668594065 -37.8395092351872 -40.8018809323513 -42.3968716995048 -45.4991868981337 -48.9747555119364 -52.8485811924056 -55.3744045354874 -56.9356185931139 -59.1516460821806 -61.5664418625259 -64.751201757067 -67.047215185825 -68.336560801796 -70.0637110108653 -72.9788074857571 -75.5721780793414 -79.0056459649617 -80.5007915176726 -82.1493201192719 -84.7354452530834 -87.8347786913692 -90.676807099054 -93.0217165138508 -94.1649130220311 -97.431355177795 -98.8430737677627 -100.332052506987 -102.954085200353 -106.056028041273 -108.504193522574 -110.283203154697 -112.093740999855 -114.263941277878 -119.395030471145 -122.090582821431 -124.389032235043 -126.110347053612 -129.033303799752 -132.862979280541 -136.478789160318 -146.046257456507 -147.278268181027 -148.829283825433 -151.941940038478 -155.095555702705 -157.392001836473 -159.200499475877 -161.190671395164 -164.351415914282 -167.362788210828 -169.954392877945 -174.132174185464 -175.408958245523 -177.576707092998 -180.467968162275 -183.152568885129 -184.953770253917 -186.095026554485 -188.631523901327 -191.55086411574 -194.126974167095 -196.237416550039 -197.706674321284 -200.758545202926 -203.090361313759 -204.20097128618 -206.667428134213 -211.170885272602 -214.080137815274 -216.040022789605 -217.159392431981 -219.431370473219 -225.137750871949 -227.872984220247 -230.157264747953 -231.843679681301 -233.55439365581 -236.025303800465 -239.230483409338 -241.756208167095 -243.006887645491 -245.106235632276 -247.153103587623 -250.025052055561 -271.927728721107 -274.736583278402 -276.455943643628 -279.168735469529 -282.458180538528 -1.29516534663482 -7.59338778494933 -10.3086962240751 -15.274322847703 -18.6419749814792 -20.3455122315507 -23.3808837400455 -25.2103229546524 -27.4165435831278 -30.4713985811675 -34.6594577236539 -37.5237913573912 -40.5519077053139 -42.1359959405383 -45.1657065016614 -48.4383435425085 -52.1869666825062 -54.6851836898237 -56.2687230773015 -58.5278842992909 -60.7658795676946 -64.5570510729879 -66.8304077354014 -68.1267242119874 -69.8591716179408 -73.2936839145626 -77.8176919886242 -80.9969549101811 -82.9979125825708 -84.7021221680999 -87.349904480623 -90.3845670002122 -93.2360767483204 -95.5707556477329 -96.7138962826731 -99.5180943546398 -101.147869515075 -102.684871964232 -105.755380438807 -108.741954982645 -111.183376943132 -113.007586533662 -114.781167272077 -116.955119549881 -123.289153673493 -125.960955092744 -128.262129426958 -129.897436006612 -132.650161054264 -136.805300241632 -140.365107699978 -148.737125412666 -149.969273630949 -151.56843500922 -154.377438546265 -157.550365083312 -159.858473589915 -161.659837768585 -163.819523136032 -166.697876034792 -169.761877025148 -172.39768077496 -176.915403751177 -178.207600662445 -180.400016215613 -183.615117255371 -186.355890088669 -188.153533181403 -189.293465767617 -191.827995017231 -194.922064183076 -197.543469358928 -199.649665244061 -201.124783765957 -204.298690316848 -206.713312011328 -207.904649362145 -210.338792338398 -214.567941205183 -217.457529946598 -219.408892416358 -220.563045280392 -222.969039239838 -227.362225037556 -230.124806502365 -232.374199866592 -234.068876482762 -235.808080207519 -238.265263095566 -241.358363267372 -243.900133487732 -245.15656602939 -247.140738269371 -249.141579106047 -252.05752639724 -257.155035238442 -259.640013750289 -261.380468613583 -264.058360010845 -266.990829603559 -1.29761816683065 -7.31471469049398 -10.0511246571123 -19.3653978830263 -23.0518891583474 -24.7604204385983 -28.0918576059806 -30.0362824728945 -32.2093949632391 -35.0072190815676 -38.9323668157832 -41.7325380312766 -44.6736185999084 -46.2764350568743 -49.1241527062933 -52.457754075477 -56.2947222962205 -58.7841722082391 -60.6770353356135 -62.8189036196964 -64.9998054300242 -68.9283810447427 -71.2534951105344 -72.5453439768546 -74.2563908227548 -77.2083883679903 -79.5364646730582 -82.9260099912952 -84.5211756901506 -86.2119636207478 -88.8283114761027 -92.254189224711 -95.0939805604557 -97.4520471699309 -98.599677462277 -101.696476670938 -103.157353417262 -104.680576779149 -107.497088620605 -110.340581632237 -112.759705032326 -114.572294318808 -116.345438975115 -118.624345175029 -126.383314831268 -129.023984213038 -131.315920197928 -133.014937578616 -136.001113895148 -140.233806133421 -144.011268103804 -150.336298539955 -151.575924387328 -153.079497978292 -156.125176331851 -159.143405091284 -161.463884089065 -163.269001806696 -165.281338603361 -167.936887399431 -171.32318753094 -173.961285480713 -178.173420464672 -179.450792215139 -181.674079927213 -184.599886506809 -187.367086952634 -189.153882286303 -190.289666689059 -192.764329473327 -195.763468399289 -198.352389556542 -200.449798550189 -201.92006136941 -205.71231341889 -208.075274279062 -209.153894545396 -211.682979067185 -216.039199592634 -218.932404470395 -220.898386015741 -222.049560771307 -224.224892139294 -232.578201897102 -235.36722839833 -237.631793277434 -239.329755501832 -241.048293362715 -243.63195687007 -246.785187523889 -249.321688813482 -250.578840509487 -252.578886772919 -254.694161987508 -257.712929102404 -274.102297379035 -276.800916240269 -278.549577590796 -281.307931904292 -284.32628387386 -1.2927884956388 -7.47598463690952 -10.1111207536218 -15.6585839064521 -19.057205822051 -20.7662055877737 -23.7843985577144 -25.7338479928731 -27.9457280331662 -30.5444306285626 -34.5418169415292 -37.3960941624094 -40.4133377097182 -41.9865774097633 -44.7706912441566 -48.017304710304 -52.2021288652291 -54.6500732912151 -56.3612384370642 -58.8785231835251 -61.1662486712741 -64.5834983199903 -66.8690146491095 -68.1745972062484 -69.8775267247796 -72.6990401728631 -75.3628384969501 -78.5114294603855 -80.0692311055567 -81.82308873024 -84.2736623598935 -87.6635332501996 -90.4985591019167 -92.8405673001552 -93.9868125956166 -96.7785370774196 -98.2262183167861 -99.728254572985 -102.613088566143 -105.544294654076 -107.965150518478 -109.789436348303 -111.58865137023 -113.834704495203 -120.539888040869 -123.209809598451 -125.511618458535 -127.132061878383 -130.076411251397 -134.337666526597 -137.927343199633 -145.279406226424 -146.517680067624 -147.991283787691 -150.92277321851 -154.05159748558 -156.357132144851 -158.164186841289 -160.204922056191 -162.996585911976 -166.205632286071 -168.819299036097 -172.93587391576 -174.214882390719 -176.533373139223 -179.456074270448 -182.156485882854 -183.956255725768 -185.108034493372 -187.766712574246 -190.85779239918 -193.541176088018 -195.626783042095 -197.101595401961 -200.681504900226 -203.062658589061 -204.316765668013 -206.736512076956 -210.70718823643 -213.581529644506 -215.539751587752 -216.671724976329 -218.935308608672 -223.525557831865 -226.263841442817 -228.540295378626 -230.204988592768 -231.951899504494 -234.427022258301 -237.669538821216 -240.210166249095 -241.469281843388 -243.414193689089 -245.431782487644 -248.44269707352 -263.597590077282 -266.298789542264 -268.012624485758 -270.837670493546 -273.99794684561 -1.29429208008779 -7.59802552056256 -10.4554006142366 -122.027102690146 -124.164494581688 -125.885670855832 -129.180175379689 -131.013877072781 -133.205397344583 -135.837670632097 -140.217242131081 -143.107618975048 -146.163750944462 -147.74934878785 -150.527225887077 -153.994755313049 -157.985438686106 -160.490280918374 -162.129957072841 -164.342620303045 -166.651532683317 -170.307278822452 -172.580284383958 -173.879490069332 -175.545143723278 -179.011300631094 -181.417013115938 -184.506053614493 -186.199348266963 -187.947049679405 -190.430533099518 -193.810334042601 -196.751146602988 -199.125124467646 -200.269368596386 -203.205102330874 -204.582759077847 -206.060067024898 -208.658743062435 -211.824450911061 -214.261550138767 -216.085336254128 -217.903076179046 -220.178240415373 -226.233271455754 -228.919369428327 -231.210986500463 -232.847480390646 -235.685566304167 -239.360386722084 -242.903965447046 -248.056101194752 -249.311346593515 -250.774303737309 -253.582649781274 -256.73923418816 -259.070814513869 -260.874732864026 -262.916749051386 -266.09246719292 -269.225344752869 -271.822256101149 -276.39097438424 -277.668975725443 -279.916131455988 -282.894886029833 -285.605185879924 -287.396704592609 -288.547506549853 -291.127686499062 -294.229312510806 -296.838119067675 -298.949079237534 -300.418285510717 -303.879949912885 -306.200308659085 -307.289915859801 -309.714973216795 -313.502446300241 -316.380644079674 -318.341096195379 -319.456204614253 -321.763180304611 -326.099202494938 -328.823864133402 -331.115082211294 -332.775935955891 -334.467698164633 -337.067620355841 -340.238924268849 -342.743964774564 -343.998563341763 -345.975843253522 -347.927426185697 -350.754415874639 -377.056053414101 -379.894995234547 -381.64836800743 -384.253319074031 -387.498456522662 -1.29902673765014 -7.34927751514997 -10.0942683838671 -15.2270983332179 -18.6090016790438 -20.3201701202094 -23.7363852907112 -25.4938712998929 -27.6746309380498 -30.3661958291879 -34.2770289420194 -37.1319652500431 -40.1788780654988 -41.7726073038287 -44.4654432409421 -47.6794789373823 -51.7194886372648 -54.2242005064955 -55.8096706764927 -58.0858174733496 -60.6208802974851 -63.8203862874905 -66.1138256152364 -67.4207529287154 -69.0604249393974 -71.9650310711798 -74.4462924782096 -77.7540257351335 -79.2661339217805 -80.9985695646471 -83.6194792216092 -86.7929749170096 -89.6229039986341 -91.9874348100095 -93.1337576824934 -96.3935998343484 -97.9069834098482 -99.4951307443369 -102.293929421079 -105.352782805234 -107.792632126113 -109.630580776888 -111.425459536645 -113.616259215785 -121.441135275066 -124.114286917044 -126.41643254846 -128.109461216577 -131.040356170915 -136.153824981084 -139.879324663159 -147.099957290386 -148.346218031205 -149.90145753896 -152.665228036681 -155.861734984059 -158.161148437621 -159.965404594561 -161.935605383896 -164.596941228449 -167.89836094211 -170.581998760152 -174.720529656792 -176.010531419489 -178.071187555453 -181.050087750994 -183.752343079555 -185.554148726849 -186.690659725641 -189.313731729821 -192.231960214266 -194.814552384937 -196.91647789873 -198.386341876959 -201.552730872525 -203.881787019919 -205.036141143207 -207.531761258198 -211.444197168063 -214.242630006699 -216.213667926244 -217.356815617938 -219.639907116578 -224.475388736686 -227.247633689369 -229.531622066708 -231.202942374298 -232.925379778173 -235.427307886021 -238.588663234631 -241.111063050291 -242.371093296054 -244.371659018819 -246.390591270436 -249.295802090102 -261.771051558275 -264.121519676402 -265.850367991672 -268.493868944695 -271.90665921596 -1.29246124859314 -7.54575567475806 -10.7814439184178 -44.0572200693472 -46.7733704645687 -48.4733046365404 -51.9114864778536 -53.7387256340378 -55.8749617634187 -59.0034173000066 -63.1823099260927 -66.0261230049842 -69.0433287924714 -70.6492909916538 -73.4843983586476 -76.7282321510507 -80.4379150817045 -82.9262607729792 -84.8340945885719 -87.0635514426025 -89.4190746949576 -92.9385322263409 -95.2244387754167 -96.5307760840495 -98.27123140937 -100.975898596115 -104.318880341689 -107.121665292767 -108.60340801315 -110.196692217213 -112.862919544314 -115.870532219612 -118.714651702525 -121.053233236324 -122.198983854941 -125.298628316667 -126.57138634829 -128.109133049913 -130.894155081705 -133.720103157148 -136.134686308439 -137.942585534432 -139.760752587861 -141.986032070031 -147.471347107256 -150.192403459598 -152.485774156713 -154.108198698669 -157.198179033706 -161.468711710052 -165.222443619727 -171.570969718391 -172.808764029689 -174.351499535636 -177.189324390269 -180.174479027214 -182.482230560193 -184.290758016274 -186.364765276835 -189.213475337855 -192.412316181187 -194.993752532612 -199.266536984098 -200.55259124226 -202.770095308031 -205.834063969605 -208.544384465836 -210.336049183839 -211.471270663856 -214.121196024782 -217.072527599161 -219.695665158817 -221.798319438371 -223.268010672886 -226.766382939565 -229.157874424131 -230.392868223534 -232.782940160888 -237.580361686148 -240.373733640851 -242.336662693623 -243.469803292859 -245.837996272177 -250.391932741711 -253.142998425088 -255.444607304005 -257.145335649963 -258.964033622094 -261.751982568647 -265.121137744996 -267.649366425223 -268.90953828328 -270.893900350818 -272.823400023042 -275.864343758156 -285.856697022049 -288.505002809122 -290.231587189305 -292.948602731973 -295.995988512151 -1.29385412612846 -7.40429626175574 -9.95019155457766 -15.0764491677612 -18.4143785637524 -20.1216585305016 -23.2974090156151 -25.093560470964 -27.2928957689221 -29.7062676584721 -33.8115899623911 -36.6516001249199 -39.6175026021115 -41.2093713046863 -44.0338207258629 -47.4562168881224 -51.8265683416314 -54.2821039276039 -56.056302774827 -58.4190441186908 -61.0998093087717 -64.3592870739771 -66.6672190329629 -67.96442807252 -69.668720528572 -72.7168018235239 -75.4869641552161 -78.7537349331198 -80.2122101396509 -81.8265007439999 -84.4953653072668 -87.7160937209822 -90.5711496788115 -92.9146025508253 -94.0583114078192 -97.0049205436626 -98.4272359459512 -99.968458741518 -102.819452423339 -105.636160995461 -108.05381108302 -109.876601852472 -111.669690967055 -113.808009880527 -121.705226498614 -124.367245516391 -126.666692021801 -128.300584828957 -131.206595047251 -135.718142402174 -139.337856792245 -146.804422941158 -148.040235273148 -149.545367604171 -152.291149219741 -155.370564904012 -157.66377639993 -159.46903575197 -161.455986173406 -164.262460226883 -167.483231133554 -170.156096583182 -174.762864927291 -176.035110407952 -178.294010261157 -181.472944413773 -184.17815215921 -185.970742442978 -187.122145868211 -189.954757146829 -193.138015064379 -195.792905656155 -197.879968127793 -199.35233614452 -202.51095731416 -204.837417934858 -205.920421802608 -208.272145870322 -212.212620771718 -215.0740380748 -217.036671407363 -218.133263712551 -220.361177108361 -228.199977953055 -231.067608670978 -233.335980626228 -235.001392764158 -236.703464782389 -239.061654682251 -242.702148412688 -245.287868842538 -246.545084168852 -248.461919087807 -250.519331686549 -253.597465601712 -263.75258550221 -266.399825555511 -268.128672275535 -270.86064029963 -274.116095550085 -1.29648872615932 -7.46943701342119 -9.69767921935033 -17.6789310014037 -20.8688478329083 -22.5803485590467 -25.5205418206825 -27.4576073151238 -29.6994672886049 -32.3685110668368 -36.7516114400833 -39.5891646363572 -42.6624299152421 -44.2568005486711 -46.91212893964 -50.2674210273572 -54.1068440143804 -56.5408494053865 -58.422464051437 -60.569130595582 -62.9943008578742 -66.5419056109754 -68.8321271816135 -70.1473604812219 -71.8400486188071 -74.9228352084142 -77.3927696204718 -80.8448145339771 -82.4344365760437 -84.1134358779954 -86.4132215790703 -89.6666364421931 -92.5202879218792 -94.8729532905802 -96.0206665315694 -98.9754708337204 -100.261724411943 -101.820389105109 -104.891514517878 -107.784504648449 -110.206440465667 -112.035160800919 -113.870482011592 -116.070233893346 -123.666719287357 -126.315718161506 -128.609442513374 -130.224037979635 -133.152589572758 -137.390775424783 -141.082709133839 -147.050784030026 -148.291882625925 -149.784995251828 -152.897435273022 -155.994129353155 -158.342177441388 -160.145389173652 -162.165451889854 -165.0051093135 -168.160646996718 -170.769845734211 -174.869262357474 -176.158627441628 -178.376027319307 -181.326840448627 -184.084980678327 -185.877708607512 -187.013220754061 -189.542058536326 -192.371905693299 -194.98633353048 -197.073968988843 -198.547998053818 -202.0997567301 -204.437434511979 -205.520697237747 -207.944009576434 -212.242756625944 -215.083621131713 -217.047712999268 -218.181377570589 -220.491217321079 -225.549007599556 -228.322439365103 -230.586694568048 -232.237789221858 -233.99615985798 -236.452892561568 -239.648980369309 -242.192263753947 -243.448675916126 -245.432878557506 -247.438032058744 -250.330631737266 -257.184221025435 -259.761752312851 -261.50991679605 -264.06203382745 -266.98445813097 -1.2965365246878 -7.52305301986749 -9.97115333152199 -42.7212073408421 -45.3901831511003 -47.0917983277734 -50.2056705327907 -52.0892078990102 -54.2636116880636 -56.796775447946 -61.9569007230284 -64.7346477213744 -67.7730700593336 -69.349861109837 -72.1751201482884 -75.2651694030244 -78.9430783369991 -81.436022272874 -83.2558563256206 -85.4809881360937 -87.7712170018456 -91.5871348093636 -93.8623129402156 -95.1567357025745 -96.8278868234792 -99.6156455199503 -101.949063146946 -105.273467894124 -107.187460691833 -108.846280511433 -111.324489070502 -114.727809567478 -117.477850770407 -119.844241095211 -120.99028366414 -124.259011097706 -125.652705555043 -127.179369114699 -129.682142113141 -132.542204541112 -134.968435667332 -136.791620344642 -138.626145457177 -140.895964130816 -146.286040846214 -148.967264751343 -151.271494686744 -152.907982977622 -155.823158414033 -159.840909615321 -163.5226538099 -172.921986937472 -174.15521089213 -175.719634886766 -178.621370870041 -181.806069219527 -184.13684345407 -185.934482526259 -187.867942035624 -190.548864814264 -193.660394313714 -196.276693924132 -200.558758707078 -201.8408082321 -204.016095316136 -206.967696467403 -209.718415060168 -211.514839521184 -212.661655047486 -215.071423900316 -217.969560575415 -220.589167047084 -222.697481565728 -224.172959342897 -227.368263485172 -229.752887262468 -230.914832460962 -233.291628637911 -238.14431803801 -241.023215319826 -242.988575781577 -244.086072142672 -246.284776155363 -250.360444668461 -253.080458991781 -255.339301031836 -257.014803282272 -258.742979463478 -261.357362315525 -264.391597119426 -266.929028346339 -268.184852814756 -270.12402908186 -272.121381275606 -275.044325406993 -281.36738108806 -283.936726278042 -285.629882227172 -288.189453668488 -291.524654074791 -1.29612388262565 -7.63628797307679 -10.1913960873898 -19.3764261753389 -22.52682593542 -24.2277608398328 -27.4437495649897 -29.2395009895451 -31.4314727792558 -34.3248117927813 -38.269867744838 -41.1329991842693 -44.1843686719596 -45.7644884172534 -48.65907699755 -51.966266792546 -56.2411078802656 -58.7276695820378 -60.6188753490365 -62.9109045591589 -65.3629614454458 -69.0114022146557 -71.2923227492632 -72.585426730582 -74.3017414695275 -77.1667819991305 -79.6955180989865 -82.9203484036091 -84.5444181673078 -86.2470642159064 -88.7959779837779 -92.0631090405521 -94.8837760269447 -97.2469674585338 -98.3908523526262 -101.165093177365 -102.683963560564 -104.197157728283 -106.733407627381 -109.99177697817 -112.431128800404 -114.224835165855 -116.089325507186 -118.258863496303 -123.839314481075 -126.504509981348 -128.807806134933 -130.445670020807 -133.387746097052 -138.696618353702 -142.265153902081 -149.114123381953 -150.383592552326 -151.780190230125 -155.054177481443 -158.19464368797 -160.511170722085 -162.309789575465 -164.275396145804 -166.950558046293 -169.945505726814 -172.586878503753 -176.688840533673 -177.964931767725 -180.267122746266 -183.092879957046 -185.899110376141 -187.701034984617 -188.836689959041 -191.264683375786 -194.345192725025 -196.941091667552 -199.043987900693 -200.511560893077 -203.780848754584 -206.147380768931 -207.353773651913 -209.835699882165 -214.764655787742 -217.689485770611 -219.642706595843 -220.761114886346 -223.150961337643 -229.29691106567 -232.006455014997 -234.280673459011 -235.930375690416 -237.627221484773 -240.453475520465 -243.700207828915 -246.256405025899 -247.511257627492 -249.477835595986 -251.497594909714 -254.421300816102 -267.012853851852 -269.68115376589 -271.434554258155 -274.259150236789 -277.102269142628 -1.29263733247035 -7.4576314546417 -10.0831939536641 -75.3720237971271 -77.7647066057538 -79.4671846899424 -82.9220672172402 -84.8635716018399 -87.0938653977335 -90.1252630708228 -94.5752571720354 -97.4332947809651 -100.403388162405 -101.978000301664 -104.697202371817 -108.050517659199 -111.891114512133 -114.425556802544 -115.947391009891 -118.16936918857 -120.734327518577 -124.062756790172 -126.373509921323 -127.687577286358 -129.404456769274 -132.271832779178 -135.017813795873 -138.362960871506 -139.866713350263 -141.561594459881 -143.989926185948 -147.433624611195 -150.260258946138 -152.595200209612 -153.743602312889 -156.500054500693 -158.088910117538 -159.618857916883 -162.719231289995 -165.736533572386 -168.176109474059 -169.978432299998 -171.789325419292 -174.119507021222 -180.133241629257 -182.911790809041 -185.22546925335 -186.921482786239 -189.780551873561 -193.641296654238 -197.246857567384 -202.326582238397 -203.577840588969 -204.994645738478 -208.104720552058 -211.260365126086 -213.565806544932 -215.366091646026 -217.307144747966 -220.543691683234 -223.694792889208 -226.303453323527 -230.717302331186 -231.99537064929 -234.126938591437 -237.05273826714 -239.749761704127 -241.53785990781 -242.702995038704 -245.171852535572 -248.473034858806 -251.121179204714 -253.226777895322 -254.696730460073 -257.942381298216 -260.324839828811 -261.552844089125 -264.053800466267 -268.121922554851 -271.031937106684 -272.99960740227 -274.149992585152 -276.432017637783 -281.918622439543 -284.690439726331 -286.970130191319 -288.650801430083 -290.391231257408 -292.954549207534 -295.985488379256 -298.497538662895 -299.756789169356 -301.768722351996 -303.945933990224 -306.810315181739 -318.893279666823 -321.540745949382 -323.25948640882 -325.919815106296 -329.748624764298 -1.29475250793148 -7.48975313816701 -10.7663646271498 -17.9818246397815 -21.3537244397911 -23.0663293234711 -26.3465546831279 -28.3082492105374 -30.585388038387 -33.3114147390098 -37.4823003061046 -40.2973274890778 -43.3476955528492 -44.9356533265675 -47.7436776368429 -51.2804931985917 -55.0534469152798 -57.5514123930583 -59.0785973785789 -61.2932184992481 -63.8524123053116 -67.3609528671391 -69.6618651825228 -70.9543757541405 -72.6133922712816 -75.9017874239278 -78.5335605209762 -81.4952575739548 -83.1310063845532 -84.7899816135803 -87.4581222608259 -90.5026078640999 -93.4146873890962 -95.7590867054225 -96.9045002863943 -99.8384354226228 -101.285249208454 -102.78609472502 -105.730600152718 -108.63905689835 -111.041898104405 -112.847426492278 -114.654705050351 -116.865285860617 -122.261585443444 -124.965078276692 -127.265979457982 -128.910451624593 -131.902575122428 -136.335095196928 -139.852132504669 -145.466061147429 -146.708798317697 -148.190583414878 -151.300463277891 -154.334150120925 -156.591324122801 -158.398713366699 -160.330749748479 -163.560433001929 -166.736220832461 -169.345578170526 -173.38408019792 -174.673159891778 -176.799033502656 -179.605252061907 -182.277794036226 -184.071455989661 -185.216213474269 -187.68417213849 -190.730226995884 -193.311911655328 -195.400963802658 -196.875962779738 -199.89539514814 -202.226393118324 -203.322099948872 -205.737855024935 -210.229667501963 -213.078418370821 -215.04606723337 -216.163787488736 -218.456061667203 -227.701486953013 -230.452197858033 -232.718697322402 -234.388343141045 -236.123480069135 -238.547106275622 -241.769301088145 -244.278407410598 -245.53303517527 -247.498512544109 -249.434112028121 -252.422995606648 -279.959969183108 -282.809780234747 -284.535194954915 -287.174034161895 -290.640702782946 -1.29740878060852 -7.64374839909512 -10.2830263327186 -29.4705739060212 -33.3753305003327 -35.0872855285036 -38.2263898417823 -40.0095432555713 -42.2557061042519 -45.3149874564601 -49.5502130800732 -52.3556246991168 -55.3478649893967 -56.9527846922828 -59.7402532002908 -63.1824755810584 -66.7373127886531 -69.2002509770899 -71.0025123543126 -73.1415956492775 -75.8211435807309 -78.9202616698121 -81.2281374886671 -82.52355990327 -84.2001255148009 -87.2244747800286 -89.3629184661918 -92.4066379801863 -94.0705941247805 -95.7531251440076 -98.2562506401116 -101.776977471666 -104.606562668258 -106.974991033256 -108.123623149154 -110.900719080927 -112.309232780213 -113.832180311231 -116.567779455598 -119.335909512283 -121.765497385137 -123.587539519884 -125.375122991613 -127.72335758584 -133.15721465259 -135.895354614161 -138.203236988697 -139.914420143882 -142.855983901456 -147.602836038755 -150.992580697308 -158.103422019179 -159.341206089107 -160.89657205213 -163.797678961094 -166.909143355789 -169.214889053806 -171.02054331654 -172.967916278424 -175.910994948765 -179.108246112962 -181.74103825647 -185.930870311142 -187.20946372915 -189.435911778365 -192.330919513996 -195.027097053641 -196.808850059999 -197.971152731476 -200.696785697316 -203.497171243867 -206.108980695122 -208.212113617444 -209.684879142894 -213.407074932404 -215.757504025252 -216.849076907821 -219.271423379579 -223.306049443856 -226.167879762474 -228.131013284584 -229.244782351637 -231.553604055475 -235.908343663382 -238.653298357068 -240.92866960301 -242.608128444937 -244.414961828468 -246.884171620867 -250.329815426584 -252.814097450153 -254.073387616684 -256.041221656105 -258.016287120898 -260.867639328524 -278.855793630847 -281.600420949003 -283.330805012736 -286.09329340326 -289.469359207992 -1.29609435991782 -7.33290688523587 -9.75188258433666 -19.8879661899776 -22.9640049115071 -24.6746887776411 -27.9858941861517 -29.9540224858676 -32.1016364958967 -35.0910636235226 -38.7727118279018 -41.6370222908811 -44.6781229665698 -46.2594462138124 -48.7763429977847 -51.920760790653 -55.6734568310204 -58.1330723738549 -59.7431345244478 -61.8930430346238 -64.092104294368 -67.9116173704838 -70.2156960877615 -71.525552181578 -73.2252707536456 -76.1474379600827 -78.6919103984227 -82.0114821406636 -83.5616646732112 -85.1802949416989 -87.6162464471333 -90.84209222229 -93.7312682448254 -96.0589885101822 -97.2029525121132 -100.08875799495 -101.317857731397 -102.81858729696 -105.738413473111 -108.847370293363 -111.276041942066 -113.09021712305 -114.906779120665 -117.140749760772 -123.756714983055 -126.421588886297 -128.706837179533 -130.375966981307 -133.425885291628 -137.968466301143 -141.667342467292 -148.241734442187 -149.507821380199 -150.907367916525 -154.123983769685 -157.258669625456 -159.5693457191 -161.377934004009 -163.369730727144 -166.163275174375 -169.468309506886 -172.051113514418 -176.268541224745 -177.557682600436 -179.660005029509 -182.739261037428 -185.480411270382 -187.261709235465 -188.394311246821 -190.785938006365 -193.886311091965 -196.528621033707 -198.633453121993 -200.107083860744 -203.648771768054 -205.991194890913 -207.165581468329 -209.771135108356 -213.673844997231 -216.552178763798 -218.506281950408 -219.616773641963 -221.929840099699 -226.501326090654 -229.224808127642 -231.49894698473 -233.185385053407 -234.971485234552 -237.463779934774 -241.112339329332 -243.650544641304 -244.904217126982 -246.962656739088 -248.952098360048 -252.068894551593 -264.319037659496 -266.989487669946 -268.730930265104 -271.562239265598 -274.588488311609 -1.29613888430879 -7.78970831666726 -10.310148589606 -18.8500652126633 -21.9458279400733 -23.6583697546906 -27.0200562118523 -28.816651036927 -30.9307776069896 -33.6893060198349 -37.7179569270432 -40.5375462659825 -43.5540875902309 -45.1489940249071 -47.9752213740079 -51.3416031211518 -55.662013997427 -58.1899667780065 -59.8578575727437 -62.1821513144796 -64.6708080973953 -67.9526034755206 -70.2418571046576 -71.5412605284008 -73.2209787060439 -76.1180938857183 -78.4960108576213 -81.9259881769159 -83.5262727680542 -85.2227733001877 -87.6354209338645 -90.8460744645844 -93.6889311369041 -96.0361496321926 -97.1799234710564 -100.496514893376 -101.913385179892 -103.421794146274 -106.146545449903 -108.996253468704 -111.41973361883 -113.227966862995 -115.030429019421 -117.289662195858 -123.068546642422 -125.745004039821 -128.056883347905 -129.665831718151 -132.479416934227 -137.024728710747 -140.617165236926 -145.737498263416 -146.986818503847 -148.442774690033 -151.506123123225 -154.856999860155 -157.15832670834 -158.963385396349 -161.000387632597 -164.134612280898 -167.182596932375 -169.770623062119 -174.09182866139 -175.370877671493 -177.459177145239 -180.555244427039 -183.23769675589 -185.032342721095 -186.193756098017 -188.683301281241 -191.790028042451 -194.402849420561 -196.501184828571 -197.971855737322 -201.969350518703 -204.342007125062 -205.423981921026 -207.753606728255 -211.812497102218 -214.604564430995 -216.5668686563 -217.705208082361 -220.139844251241 -224.980064005355 -227.737933891757 -230.00641660472 -231.657259402881 -233.397665794506 -235.907379580177 -238.92572334474 -241.461160685662 -242.712668786734 -244.683391615104 -246.739964383071 -249.517593533178 -257.943516954608 -260.538938077512 -262.248526651034 -265.018442544504 -268.647311988884 -1.29194156710839 -7.40054740583083 -9.83085191481814 -14.8221795464277 -18.2057472088759 -19.9203291330676 -23.319565214446 -25.1154836495498 -27.3124487022821 -30.20767214058 -34.6513478062117 -37.4569345564118 -40.4327128565149 -42.0079984614557 -45.0048818763419 -48.2746576435882 -52.3970829367044 -54.9466470668376 -56.7571938946994 -59.1404102411138 -61.5372541699263 -64.9968335262695 -67.296893889848 -68.6032562432882 -70.3273615748467 -73.3262462332445 -76.0072737319727 -79.3461244025878 -81.0816407519405 -82.7599257593898 -85.3778278925158 -88.5090762463112 -91.329714571969 -93.68441090849 -94.8300571155772 -97.6477996576311 -99.1551749636496 -100.695804749578 -103.4533749167 -106.89984439128 -109.334846890699 -111.160510010827 -112.952703248466 -115.116425206567 -120.605969967416 -123.31436159483 -125.620589580946 -127.295877291298 -130.349821220918 -134.309886508887 -137.832913382205 -143.850535371445 -145.089960709002 -146.554770567074 -149.588327352205 -152.664601642411 -154.969231200787 -156.769350027954 -158.797223130078 -161.578223380268 -164.662424368678 -167.241595187019 -171.348507502539 -172.637789142408 -174.79873813462 -177.825133520646 -180.509586616291 -182.299179539622 -183.458585008789 -185.878309540469 -189.01140036477 -191.649828845279 -193.760924887002 -195.229118670748 -198.720398279628 -201.02815831029 -202.187917474684 -204.616713681504 -209.722736772917 -212.509427507764 -214.467808497401 -215.630774411204 -217.86038429662 -225.218980461448 -227.971498148246 -230.236345599545 -231.886531713052 -233.648463618157 -236.194994474705 -239.421562218385 -241.939672077966 -243.198170531775 -245.133307490994 -247.169366714969 -250.091111655662 -259.391411543707 -262.02497555357 -263.747461061692 -266.3918183772 -269.928738878857 -1.29741292839501 -7.39951928054524 -9.37822705312081 -14.4120018663839 -17.7449937868624 -19.4528553891869 -22.9781468403982 -24.7570801440519 -26.9271986896217 -29.9148570136014 -33.7447527780746 -36.5956628213671 -39.682147230156 -41.2687576323718 -44.0962521013104 -47.5023349416849 -51.4805924062787 -53.9523420735031 -55.5093740652877 -57.9222532720008 -60.3039296828673 -63.8492277915675 -66.1483262196108 -67.439368226418 -69.1648872917268 -72.09005104731 -76.6248119781079 -79.4855517522924 -81.2509227943973 -82.9062103308039 -85.4947096827305 -88.649540855818 -91.4306879355352 -93.7931138625916 -94.9410433129215 -97.9543468723463 -99.4022082639019 -100.86265248386 -103.471187920011 -106.577651147661 -109.024911522606 -110.862405756427 -112.687049732857 -114.86397158386 -127.626145149061 -130.248786477651 -132.543557325694 -134.145798253478 -136.925890190843 -141.040996055206 -144.809107791108 -152.061827998706 -153.310119882841 -154.82802495518 -157.734521163767 -161.046756464159 -163.362205917454 -165.16766277509 -167.041104742337 -170.140602641158 -173.476887753658 -176.158904286492 -180.831768479823 -182.113868142475 -184.291274197385 -187.327377884466 -190.037395592643 -191.824884032581 -192.966630950278 -195.504102569423 -198.443292160308 -201.067734654144 -203.171076532476 -204.641439191814 -208.147306103496 -210.549421948732 -211.831719446621 -214.167019165819 -218.893472071488 -221.686830125376 -223.649451059441 -224.76809382134 -226.918251372124 -232.324496540902 -235.064192531798 -237.336398640459 -238.994709130221 -240.79353064822 -243.143493690862 -246.270849770678 -248.813250654149 -250.069229916691 -252.020557881977 -253.961432181791 -256.992493563307 -262.070905087283 -264.561598472314 -266.310375409433 -269.157523976716 -272.047815837206 -1.29906515501385 -7.35833736383611 -10.1065861184956 -15.8380898659052 -19.0672695638229 -20.7774172262992 -23.9206180727496 -25.836701604901 -27.9521038802323 -30.7196415919154 -34.7958958187282 -37.6448992749617 -40.6237776364413 -42.2114579115893 -45.0733383360956 -48.2727797054604 -52.1712660395945 -54.6701990186545 -56.2692858836024 -58.3820058372793 -60.8173475673445 -64.3160605376914 -66.6292796868926 -67.9216514315981 -69.6381376607524 -72.6542746125645 -75.5103272154595 -78.8886175815379 -80.4811854518197 -82.1320205276878 -84.8247111783088 -88.1724774445894 -90.984583609498 -93.318070667616 -94.4595109753901 -97.2387035484265 -98.6377695495824 -100.168090787877 -102.87296624798 -105.99648654561 -108.44633514319 -110.261610063017 -112.093237517906 -114.442986198472 -119.678806746548 -122.366701532148 -124.664176475194 -126.295891644123 -129.300723149184 -133.845534166153 -137.55657034159 -144.164468434048 -145.400880794545 -146.901212977284 -149.97661592257 -153.117348245084 -155.410344278596 -157.217781782472 -159.149825423873 -161.848935052532 -165.153173219348 -167.781929685878 -172.23531957735 -173.524334744355 -175.676732496973 -178.629612590915 -181.340267328124 -183.139281924519 -184.295856322288 -186.944472648821 -189.913511315312 -192.537265227669 -194.647601095808 -196.122495343817 -199.391627829576 -201.747185397258 -202.833213466118 -205.180846524132 -209.048818540751 -211.881794279261 -213.841728788009 -214.963063272283 -217.292903591086 -223.203889126538 -225.942157773292 -228.212763188972 -229.863446566086 -231.619288562586 -234.364496234681 -237.603288083091 -240.145037187315 -241.402342550262 -243.314043467503 -245.255844546794 -248.172862416335 -269.76583317297 -272.549598483141 -274.298725040868 -277.067652158082 -280.336600274688 -1.29204748046576 -7.12334923028588 -9.44734533594878 -22.1298368686922 -25.11787289615 -26.8317716142148 -29.6194718229684 -31.4027200773851 -33.6524276837004 -36.7415217163336 -40.8080346367437 -43.6498158502898 -46.6468176321341 -48.2386221143482 -51.1697602396825 -54.1776197355948 -58.1548780267162 -60.6136766758866 -62.2106517306581 -64.3720710465007 -66.8352891951229 -70.0688218993376 -72.3770613152607 -73.6645188091625 -75.4199879666334 -78.3452097971564 -81.228705974929 -84.6609186490709 -86.0747788976051 -87.7671545166626 -90.2964307357132 -93.4884496763951 -96.3171182051949 -98.6558656294431 -99.7998345865771 -102.506753811077 -104.142232448013 -105.689153791525 -108.56964784927 -111.643683790492 -114.058737771209 -115.875064237363 -117.688910597765 -119.914122491901 -125.250156197851 -127.952561286093 -130.25683595267 -132.00150640986 -134.93771658062 -138.675126502984 -142.192965282207 -151.963952296992 -153.193230171019 -154.747842980626 -157.511039359247 -160.676947860972 -163.038920437729 -164.838895678706 -166.755727636659 -170.086817145601 -173.114547826318 -175.757426564268 -179.813346553544 -181.107059009939 -183.292123154383 -186.039913231083 -188.782515794991 -190.575964552387 -191.731566361525 -194.242936762003 -197.303199373745 -199.944837765266 -202.044893104851 -203.516469199282 -206.92769524633 -209.267335828691 -210.352147402714 -212.664731055692 -216.263467233039 -219.173885089911 -221.135448458178 -222.24669467561 -224.30206226776 -228.809369715052 -231.599597085371 -233.868218670186 -235.546359619854 -237.335723780953 -239.905704815762 -243.11128598956 -245.652059336373 -246.909047771159 -248.877989200064 -250.847229906977 -253.9299636914 -262.175843716657 -264.811178698108 -266.534327513837 -269.23161666326 -272.565661909116 -1.29206536329995 -7.5674556063629 -9.93557952130069 -21.4112586668383 -24.4341920844937 -26.1435048476535 -29.2621932094616 -31.2096760583609 -33.4313361661351 -36.218817956737 -40.6978183096378 -43.5388599783165 -46.5213110738737 -48.113535524619 -50.8562988054712 -54.1100227472404 -58.0579316789693 -60.5275192144712 -62.5452582667157 -64.8298180656968 -67.4500335016409 -70.8521734657361 -73.1421253573336 -74.4400524986523 -76.1756555520999 -79.0624422174644 -81.2696861017903 -84.1498315548565 -85.6937013542953 -87.322059196699 -89.6750960713809 -92.92396169286 -95.7504599575529 -98.0980094724596 -99.2440033449714 -102.233022864494 -103.583606855384 -105.082348775252 -107.768531052372 -111.312112974654 -113.737206896693 -115.557247062322 -117.373796621516 -119.603006988672 -124.680111572389 -127.419155822636 -129.71405237101 -131.450993412158 -134.584519135613 -138.29465963698 -141.872935974633 -149.157326066077 -150.389724840342 -151.933569920214 -154.94204036714 -158.376882320313 -160.672120034094 -162.480375075185 -164.336845400168 -167.301542857694 -170.470094436993 -173.072916953398 -177.074857478597 -178.361995062591 -180.740876588851 -183.766483093133 -186.458125293743 -188.258240972109 -189.407045999785 -191.944135068634 -194.879195641012 -197.463575316658 -199.564653984082 -201.039652643365 -204.04500039664 -206.390194065011 -207.533413374564 -210.091161393443 -214.764052930154 -217.587660832911 -219.544833757379 -220.691185435832 -223.026396885531 -228.29518796435 -230.989083180657 -233.261878014426 -234.935489951332 -236.702472868824 -239.189447276304 -242.464744308461 -244.999260875286 -246.255377539526 -248.30369364505 -250.299296752848 -253.301960668449 -270.528626641419 -273.265355155983 -274.996371530943 -277.571492850282 -280.69602054277 -1.29059252897919 -7.34836241418914 -10.362405393521 -18.0827121736822 -21.2842375242103 -22.9990168385261 -26.0743035392599 -27.8829099625184 -30.0436687614992 -32.6152075802016 -36.5768986071567 -39.4358624541413 -42.439574252928 -44.028058408481 -46.9364222038605 -50.2536670135934 -53.8957433099094 -56.3301437887142 -57.9855140720464 -60.1932047483484 -62.6956974669763 -65.962909647456 -68.2645748323788 -69.5626265447259 -71.265809550811 -74.2936599917988 -76.8139528562311 -79.903034081556 -81.3908775043188 -83.045145598875 -85.3653130379808 -88.4971987498769 -91.3620872639743 -93.695882173553 -94.8405426068924 -97.9920631623472 -99.4269570484336 -100.880349287664 -103.575512478596 -106.725780684482 -109.132272820764 -110.96708462683 -112.768649952341 -115.054099554356 -120.18080362684 -122.885153488968 -125.185726257529 -126.796988660417 -129.371367302966 -133.729262071792 -137.327468995022 -143.798879423572 -145.046858653089 -146.598512723962 -149.637544374526 -152.726291228632 -155.004142070638 -156.807708262615 -158.82326346962 -161.742304280806 -164.940359641541 -167.555465756372 -171.788823419577 -173.064926747395 -175.1827057363 -178.138622739443 -180.875938318125 -182.668747120225 -183.829635515203 -186.352253393767 -189.263345997093 -191.835954521451 -193.934890036752 -195.411666366279 -198.848457111002 -201.155229518071 -202.246560678062 -204.814793465805 -208.656177996228 -211.552740233388 -213.516378789566 -214.652076577288 -216.871835223294 -221.078823462531 -223.824979069879 -226.113078019162 -227.770773133203 -229.583156301186 -232.420643313755 -235.568064783624 -238.088861507434 -239.347645528538 -241.384889516608 -243.451465332011 -246.415421267213 -261.217678034997 -263.923011562325 -265.692380815975 -268.32142765673 -271.550815894035 -1.29436098822135 -7.92945032307846 -11.5215879100762 -96.3760746675535 -98.6596335974841 -100.379317264095 -103.909992904952 -105.848489481113 -107.971756738413 -110.997976622569 -115.163517956772 -117.951651406153 -120.935888276587 -122.51300480083 -125.173372892192 -128.328013436503 -132.177773897095 -134.634631414362 -136.265867333656 -138.375395520084 -140.911669349673 -144.185145629604 -146.467899450315 -147.758500352424 -149.432450220377 -152.178011173323 -154.454528740618 -157.78988993122 -159.228864882791 -160.944276844898 -163.337776803536 -166.656962937691 -169.456483162482 -171.831283745339 -172.980864374567 -175.717475397503 -177.167593438146 -178.706028313262 -181.865598268178 -184.765889571069 -187.217411149799 -189.046590595114 -190.890886272324 -193.042330734943 -200.015688310017 -202.671951580673 -204.97870627815 -206.63197642081 -209.831155683201 -214.433623733584 -218.155494966608 -223.271281019799 -224.52109283247 -226.021946569172 -229.082068683303 -232.428357089341 -234.751555471276 -236.554932032789 -238.56769591904 -241.276744115171 -244.608143719276 -247.247879814633 -251.667852843723 -252.952480602026 -255.386958666025 -258.41527029665 -261.113090424347 -262.902795700741 -264.046100142319 -266.690540024043 -269.826978518885 -272.474724599284 -274.552779742223 -276.026870212881 -279.122955829195 -281.461942832759 -282.59885270991 -284.944354376374 -290.007234034031 -292.886289310251 -294.853092261958 -295.977317921611 -298.29221668653 -305.414401381313 -308.185842312074 -310.47756813146 -312.147757939812 -313.880822567897 -316.339372903432 -320.061821496606 -322.577907702454 -323.834532878657 -325.847591362908 -327.739622406676 -330.6918651705 -348.419494567549 -351.143799537398 -352.867202528592 -355.773652776331 -358.87038544732 -1.29208115956629 -7.30644829615692 -10.0816195774105 -19.6783327640698 -22.764985295351 -24.4740282456471 -27.8130423638402 -29.6064056410082 -31.736774075419 -34.3888844694689 -38.7692968941218 -41.6177193620416 -44.6652286483176 -46.2756516034005 -49.1532340037747 -52.3186885063508 -56.2400166897 -58.6815809255721 -60.4269922560268 -62.5580566400348 -64.8963708723113 -68.5163726555127 -70.8198369455758 -72.1198990565148 -73.8146167724233 -77.0771417720542 -80.863431599342 -84.2744350468412 -85.9318895143196 -87.5578450962296 -89.9920054742168 -93.3627444102322 -96.2543207421711 -98.6197924720256 -99.7604292293692 -102.578514060244 -103.945822942642 -105.469990336532 -108.347692188473 -111.54552972673 -113.967911946019 -115.799192062072 -117.641443815431 -119.912843321492 -125.66283533852 -128.354536848361 -130.662231271045 -132.303670672442 -135.315585007316 -138.894954507082 -142.475094257946 -152.93046563076 -154.156109680347 -155.786444363562 -159.043186769969 -161.986413839445 -164.286551037259 -166.087387036993 -168.052847007264 -171.155699381095 -174.511009319318 -177.148067983894 -181.546688690671 -182.830093957417 -184.971815051873 -188.02372881122 -190.713011481983 -192.506860403607 -193.653789375002 -196.165976130277 -199.131678638715 -201.706344447425 -203.819252870934 -205.292222479358 -208.638258536486 -211.051661235551 -212.251818210752 -214.572179391338 -218.513235641109 -221.334871143779 -223.296380683873 -224.409170058789 -226.724681458201 -238.704847599673 -241.498992948633 -243.781468116646 -245.468275712924 -247.2109566964 -249.87214088628 -253.063361343766 -255.630858913216 -256.896591492796 -258.921629033904 -260.938015693699 -263.93171890357 -280.287849876642 -283.03328979508 -284.777561888857 -287.443668109139 -290.62759733964 -1.2918095247689 -7.51995034135766 -10.0495319835181 -18.2991664694618 -21.8769511081889 -23.5865013065875 -26.8718184230028 -28.6340156529893 -30.8206128548532 -33.6249925381092 -37.7978635224171 -40.6222733473211 -43.6396233743406 -45.2260169317709 -48.0191522943104 -51.2664467439746 -54.8095682779225 -57.2771715717135 -58.9931857997047 -61.2406962392357 -63.7216253122465 -67.1764133621863 -69.4752012871383 -70.7654262606174 -72.4518705889925 -75.16846614784 -77.4635186752946 -81.0579775609128 -82.6310774194988 -84.2861903361545 -86.6598313756245 -89.8753359457416 -92.7381301087674 -95.0858219911238 -96.2274918877985 -99.0446046862447 -100.375055555056 -101.895490570402 -104.784789910975 -107.892515642985 -110.266033810452 -112.094087735667 -113.916767392398 -116.220331566787 -122.423738213825 -125.053299817933 -127.346530976963 -129.014459324147 -131.728901818824 -135.913182191796 -139.572480810616 -146.114871232858 -147.347823997293 -148.847452280394 -151.460174536932 -154.450250215479 -156.756156835011 -158.559104572539 -160.605203565119 -163.642311794492 -166.633315712481 -169.247246738095 -173.748588388183 -175.01749201683 -177.167890561325 -180.113630955941 -182.877132075411 -184.664854133253 -185.831162699885 -188.171415325703 -191.27606066567 -193.925089073426 -196.019940510232 -197.490824908441 -200.693939294695 -203.023379756277 -204.105329225745 -206.667896229706 -210.817458560419 -213.644245148398 -215.609908966744 -216.704694941666 -219.073773311082 -224.620816261685 -227.388102371974 -229.659425808197 -231.342644063047 -233.115580962531 -235.783059005219 -238.822328659788 -241.349228289308 -242.603281897213 -244.617241639839 -246.64866338466 -249.7427825484 -255.564851772269 -258.098086010034 -259.832863714715 -262.67721267946 -266.097279621655 -1.29528760273246 -7.51386380347924 -10.3262656834477 -17.5120616333573 -21.0458227755244 -22.7546204237705 -26.2209352978118 -28.169365532801 -30.3364671833593 -33.0056775159534 -37.329528120579 -40.2203125088302 -43.2583443631106 -44.8544234935456 -47.525361478265 -51.1172971578491 -55.3726589365386 -57.8737324160176 -59.7713566604157 -62.1843102705826 -64.9561372691526 -68.1306100719439 -70.4378425235907 -71.7263244787162 -73.443178626378 -76.7230383890868 -80.1442312989287 -82.9523877546427 -84.3403559341978 -85.9866114623722 -88.4222724418273 -91.6901324227982 -94.510517789415 -96.8678665722719 -98.0112196203058 -100.768854043888 -102.202954789998 -103.726763720503 -106.717995101342 -109.633321995799 -112.072676770696 -113.879902546515 -115.684946923945 -117.961153316699 -123.591932171903 -126.284270418607 -128.583213144676 -130.249093636053 -133.164704132019 -137.323032108554 -140.927823706168 -147.657811762267 -148.89298276205 -150.41784394333 -153.366957529319 -156.380142247509 -158.728913416565 -160.52828017505 -162.499172522891 -165.481650480152 -168.813046471346 -171.418142491666 -175.407558964918 -176.691864884922 -178.769687938218 -181.486246066279 -184.21493096857 -186.010043924639 -187.161643672884 -189.517890240323 -192.452544680035 -195.100927262996 -197.187601972236 -198.667265948096 -202.087188163362 -204.451951871002 -205.555623702314 -208.164881107391 -212.218547083498 -215.139296267478 -217.106996230327 -218.212276917978 -220.473305923957 -226.314623265133 -229.067268550959 -231.347210671271 -233.009696803823 -234.761840925441 -237.230249512487 -240.178229129457 -242.714172031016 -243.977149433199 -245.89471432701 -247.81778213124 -250.812955757444 -275.232678327155 -278.066218688964 -279.80051710845 -282.563837973143 -286.028669171619 -1.29452932214144 -7.18661851132984 -9.19067076935619 -13.6909094181484 -17.0994180420297 -18.8138522848168 -22.0744887641594 -24.0041018456341 -26.2384777695084 -29.3062655589988 -33.5855164791695 -36.420894683181 -39.5222836800349 -41.1031373110437 -43.8929148733436 -47.2073565635321 -50.8920780397544 -53.3765468878146 -55.1542679902 -57.4642080103456 -60.0106974861127 -63.4605198126315 -65.7623631182349 -67.0652506147002 -68.7138820598973 -71.7140217105884 -74.4059501517815 -77.8002955706785 -79.4909323664263 -81.1099920123936 -83.5522901343012 -86.952715533858 -89.7952768258537 -92.1575821857452 -93.3031064759643 -96.7055365304895 -98.2038051795354 -99.7022422419036 -102.395644413146 -105.257837536964 -107.687312318134 -109.507359088722 -111.269222377921 -113.468066753113 -118.588278137232 -121.313506416721 -123.617155699638 -125.24744717053 -128.190799125679 -132.360012699388 -136.046148421035 -144.082625707482 -145.322637863713 -146.88464857416 -149.780827554673 -152.838686686895 -155.155346978081 -156.959045372745 -158.91624015887 -161.626568312962 -164.94272739375 -167.591723063515 -172.068687424362 -173.357746155998 -175.40738790462 -178.44263315688 -181.195098543437 -182.996539078385 -184.148433313387 -186.679795136899 -189.613301740579 -192.241518452981 -194.327672736 -195.796057788071 -199.197986910666 -201.562416945442 -202.64980608752 -205.12325891028 -209.817036564335 -212.643944793419 -214.598795197845 -215.705352092816 -217.936123116431 -222.236482488731 -224.979690604924 -227.245056779032 -228.925804157582 -230.686939148631 -233.281847704968 -236.544273227455 -239.010683994277 -240.261888915989 -242.214045673772 -244.214975274664 -247.312536257795 -273.54676787065 -276.370722717132 -278.089719719591 -280.830373342129 -284.275776359093 -1.29685264264618 -7.49630411928337 -10.7223277518402 -23.3832248527576 -27.0482051649089 -28.7639115188374 -31.8378901770604 -33.7220064043734 -35.9227792298898 -38.8426702343655 -42.4835823309731 -45.3116669266639 -48.35961953149 -49.9316055299567 -52.7771748328223 -55.9772788460338 -59.9707645796553 -62.438508081875 -64.6234142537329 -66.7993845592389 -69.1035511719799 -72.6087304779514 -74.9017669200271 -76.1963418394469 -77.9103681312742 -81.0152527115594 -83.843971361832 -87.1939290055513 -88.9783722749907 -90.6653436920142 -93.3895913426626 -96.4778756773081 -99.3809466319223 -101.720137703599 -102.865855871681 -105.584244750049 -106.986460507926 -108.540819098233 -111.392227783025 -114.520410832395 -116.912150287802 -118.728179767651 -120.546318264629 -122.795029716637 -127.862676698368 -130.581574374699 -132.886546707219 -134.555751546817 -137.724529100112 -142.581384552115 -146.213217773496 -155.090224951314 -156.321843973201 -157.855701088289 -160.705773401501 -163.829779771422 -166.162473275055 -167.970187515352 -169.863676790953 -172.736537844555 -175.841784903777 -178.475568813301 -182.929753733613 -184.207078321848 -186.329872717164 -189.432324071603 -192.102087783921 -193.903916096399 -195.052829757287 -197.633715677663 -200.820716405407 -203.42190192037 -205.51911042911 -206.992337915524 -210.978103574424 -213.326068924826 -214.404283829907 -216.829058591747 -222.075685740304 -225.016608409129 -226.972026460409 -228.104305768434 -230.496466755952 -234.575881996202 -237.321251506304 -239.596281950562 -241.265218992596 -243.034851969767 -245.591057354527 -248.859983942037 -251.402498530609 -252.658906601725 -254.623941882151 -256.664051673666 -259.732858916972 -278.470401567978 -281.190419609913 -282.910692438284 -285.602175962065 -289.224308878781 -1.29519031132816 -7.511788966524 -10.0852328057034 -31.5451603125055 -34.3640108980131 -36.068972106674 -39.0661176899133 -40.8495014712285 -43.0384395861274 -45.7307134119501 -49.5277248709453 -52.3968467211982 -55.4132369199418 -57.0060980528298 -59.7785173011253 -62.8943524487919 -67.0918658896528 -69.597767850719 -71.2514052376405 -73.5185454792539 -75.8426463528123 -79.1482332985676 -81.4577783514358 -82.7514637136622 -84.4739868272181 -87.1944838904382 -89.1540099021124 -92.3392972844676 -94.033664181364 -95.7171817768711 -98.2012598309174 -101.552566787707 -104.449037167552 -106.802878903867 -107.948082451868 -110.779266255291 -112.252562673379 -113.761371302997 -116.644808070965 -119.625797265615 -122.001998399951 -123.820771794329 -125.615026982646 -127.89584933102 -133.333260796247 -136.021397452745 -138.330703153575 -139.982101148013 -142.814800089891 -146.674326422833 -150.311197181337 -156.211974619208 -157.453598489395 -158.95761745295 -161.908750662756 -164.900848843753 -167.201193221485 -169.004743760744 -171.032436154276 -173.959984532343 -177.189780595321 -179.796357537273 -184.239777178754 -185.528872368412 -187.675646664976 -190.525814331598 -193.213077486135 -195.011678783491 -196.150755684706 -198.475451746042 -201.635069920346 -204.217082232912 -206.318050032793 -207.789394148206 -211.82144044056 -214.174535722203 -215.262622218056 -217.807989897067 -221.803787478813 -224.610058387254 -226.575661007855 -227.704774919681 -230.074512761259 -237.632782911838 -240.362623828187 -242.636130377287 -244.304932037059 -246.026919555013 -248.555780738909 -251.905650531811 -254.417756500096 -255.675875840092 -257.700219619572 -259.781564003602 -262.628998587763 -282.02522185027 -284.765036347541 -286.482747830417 -289.254500827617 -293.037766471478 -1.29902012407756 -7.19236743692754 -10.4348292900846 -15.5683086062589 -18.95524115216 -20.6621514839044 -23.8445686275048 -25.5974958802953 -27.8240958200506 -30.580094548122 -34.869604696689 -37.7017204428541 -40.7115992380062 -42.3176071154911 -45.0049798702689 -48.3604253697378 -52.1596426218859 -54.6651313560362 -56.5537802963074 -58.7741809205989 -61.1088001327324 -64.7709997295724 -67.0633409081795 -68.3664581657453 -70.057060138683 -73.0939416417427 -75.8240665612959 -78.8292558489302 -80.3799074726384 -82.0237368039092 -84.5896627412249 -88.2642030214444 -91.093889590445 -93.4360545100176 -94.5813198861444 -97.6015524614921 -98.9089975812995 -100.455979573789 -103.552008171661 -106.699264368276 -109.139812228928 -110.951337979899 -112.788728042187 -115.00305211289 -120.501005069502 -123.249595786333 -125.554601460653 -127.246714652783 -130.447965701029 -135.787021111518 -139.3900025315 -145.041389523742 -146.283413985051 -147.809626926794 -150.850920700135 -154.063679932114 -156.370086896015 -158.177617749452 -160.196956050331 -163.146813651631 -166.457477507248 -169.047333338086 -173.201736173654 -174.486378566921 -176.672782671037 -179.519205264379 -182.299945916947 -184.095779767492 -185.267905324673 -187.846623470235 -191.022207205288 -193.649746220042 -195.757472425187 -197.229893313394 -200.88336596321 -203.26122266566 -204.399939134931 -206.754633037677 -211.57507381983 -214.315846154425 -216.266225299506 -217.38853186488 -219.860111230692 -223.994467477188 -226.739780593438 -229.017362193081 -230.713642455666 -232.493579116143 -234.945703836573 -238.210021600366 -240.747365110165 -242.006980145835 -244.043551567361 -246.082816900725 -248.966159227548 -256.125178754794 -258.536403507957 -260.274469387778 -262.943794039901 -265.800582514479 -1.29999928277363 -7.16783912703095 -9.89895731259426 -14.7358965694091 -18.0429429085143 -19.7475022717538 -22.8544914409343 -24.6257638511361 -26.8282312733873 -29.6531825053176 -33.5768539719969 -36.4217376279723 -39.4738355513577 -41.0590020168637 -43.821729922726 -47.3339145461486 -51.1390980293147 -53.6011616535184 -55.3894333884166 -57.8290303301105 -60.5317338218812 -63.7003722736944 -66.0072874689213 -67.3167611185092 -68.938805940624 -71.7893228347403 -74.4208423921604 -77.7026848252273 -79.2054091958664 -80.9061022847327 -83.4057970197275 -86.5918193642816 -89.4114335246612 -91.7537744190113 -92.900756161437 -95.7192244853875 -97.1030736677552 -98.5886069488993 -101.83749334797 -104.883531954819 -107.302728419961 -109.133165639114 -110.921703142071 -113.281650619661 -121.353798982214 -124.007548198384 -126.295721782211 -127.931604811086 -130.550547546001 -134.520097399657 -138.159234872761 -145.621334315053 -146.860282568168 -148.394273838642 -151.45246725889 -154.563556499173 -156.894945084878 -158.701130548028 -160.655032111239 -163.468691458187 -166.604399625878 -169.233992935628 -173.311766678837 -174.605236568712 -176.697705062764 -179.485110524034 -182.23538219772 -184.021006853599 -185.174052862909 -188.139854057356 -191.216458714388 -193.788812401909 -195.883226168108 -197.352275958889 -200.751592718708 -203.127326847737 -204.341572142661 -206.782211413206 -210.576948990252 -213.38376076824 -215.34314175968 -216.468174875499 -218.655010196625 -223.13500561205 -225.860158164454 -228.117490658129 -229.791777974559 -231.532378385364 -234.232451166795 -237.492406200582 -239.99580813225 -241.249838892786 -243.110867807571 -244.977703543612 -247.90712792241 -270.837912299493 -273.66455405206 -275.37036639516 -278.033419822542 -281.653816424329 -1.29565241253726 -7.71489573212438 -10.7054383986612 -20.8198849501677 -23.9386596876392 -25.6483324145976 -28.665558842536 -30.6878254589314 -32.8253336759442 -35.4429996586758 -39.829259540748 -42.681214127492 -45.7066162990096 -47.3015298471643 -50.0933149412128 -53.3685640966866 -57.0847086841181 -59.5999800825489 -61.1422071839639 -63.5241472909185 -66.3430619836333 -69.4973770659125 -71.7899042883106 -73.0786432311694 -74.7053052561203 -77.5748268221496 -79.5926231042392 -83.0880565230323 -84.8230428115224 -86.534504995418 -89.2527212729359 -92.4079486080073 -95.3347411779791 -97.6736904604948 -98.8195681225855 -101.477026371369 -102.959713900497 -104.504516371176 -107.400927816583 -110.19529679913 -112.671725419786 -114.491851459625 -116.29092254921 -118.543753211501 -125.658839743406 -128.226331034841 -130.534687348305 -132.206816712035 -135.075658759004 -139.1587626925 -142.774672881728 -150.58922697035 -151.8210373562 -153.377048392491 -156.080767214616 -159.218519385656 -161.554056282728 -163.353504617581 -165.262825982841 -168.1609481577 -171.494187770417 -174.093781267216 -178.528590763522 -179.801146985511 -181.997151377512 -184.928285238442 -187.71551115901 -189.516527632228 -190.663408497226 -193.333763648679 -196.384609604669 -198.991690828426 -201.098251542277 -202.565874183607 -205.938458634523 -208.275307847654 -209.365246281802 -211.802602688033 -216.527501759766 -219.386541123556 -221.346527545095 -222.447337974218 -224.843570922226 -228.882517716247 -231.612317318796 -233.89685093722 -235.581407787982 -237.313142033901 -239.966270374234 -243.214439764986 -245.702065687157 -246.95738686365 -248.925127588846 -250.903421296625 -253.857551463645 -272.173763538724 -274.925544033312 -276.623791874906 -279.35356061731 -282.380482270808 -1.29322516598409 -7.20018382343435 -10.0044794659612 -15.1935395701499 -18.603710083668 -20.3167909249219 -23.5256793349545 -25.3193878191497 -27.48546177937 -30.1925658134483 -34.4689374822206 -37.3086813962022 -40.3745816980988 -41.9695281276826 -44.8964427058388 -48.236687472781 -52.2179710746716 -54.717173517117 -56.2330603738454 -58.6372034541526 -61.2524951225788 -64.5072784941833 -66.7820257933169 -68.0671706033837 -69.7844409325851 -72.7977456870414 -75.1721572379807 -78.3017306505694 -79.9122066705701 -81.6324985046179 -83.9986160170884 -87.1283309820385 -89.9305761289558 -92.2671535758375 -93.4063952649774 -96.666067775022 -97.9597413466256 -99.4670366256989 -102.456169224365 -105.253522613242 -107.680080349377 -109.477823682529 -111.310805618838 -113.554201990768 -119.192562939094 -121.833462213564 -124.140402215107 -125.856059150519 -128.848749910113 -133.499480201343 -137.063289183012 -146.449735657614 -147.68160033741 -149.27339255022 -152.228999775976 -155.37218896635 -157.691638106052 -159.494171151202 -161.486981458824 -164.201478708135 -167.5164295809 -170.112173623033 -174.604866695982 -175.889097776214 -178.089430644359 -181.177630642044 -183.950537892394 -185.740889140944 -186.894533190948 -189.349210883084 -192.238743114158 -194.815049527959 -196.907741352576 -198.37613275815 -201.835685673936 -204.184686310032 -205.349541031194 -207.811763046328 -211.710651307045 -214.555422521556 -216.506535376455 -217.618173925561 -219.930609558761 -225.310006934867 -228.110777001767 -230.370057783268 -232.032353604427 -233.776070186669 -236.183442211393 -239.517093594649 -242.077310562564 -243.332081758063 -245.263318888525 -247.302787573476 -250.244137747137 -257.105608727326 -259.698971172178 -261.432736036186 -264.141371476908 -267.415287684171 -1.29776971119982 -7.76921068543173 -10.6038846835763 -15.8521936889365 -19.309343259232 -21.0162867918179 -24.3084889430064 -26.2780994742596 -28.4294065050459 -31.3088751324215 -35.3826266902226 -38.1891034279279 -41.2325843582007 -42.8285307166201 -45.2869739604064 -48.5507211744582 -52.7330520231773 -55.2218474541929 -56.8761045997104 -59.0587529913988 -61.4247105511641 -64.8992799729048 -67.1705357269436 -68.4548585771588 -70.1861396483465 -73.2129375976448 -75.4196781296221 -78.463721636289 -80.0481741335854 -81.7046589875825 -84.3452337185607 -87.4893059008809 -90.3648547280855 -92.7236813792883 -93.8718829017002 -96.6109841935285 -98.0198122658027 -99.5238252722109 -102.369519316926 -105.574081131655 -108.017029367564 -109.860072486524 -111.652222820954 -113.881536817567 -118.952635967455 -121.678543205796 -123.984671371919 -125.703503967852 -128.427762862797 -132.628914348741 -136.288309341063 -142.578958381513 -143.816193527739 -145.29762550923 -148.109938307479 -151.100732624787 -153.412388646469 -155.221424864245 -157.19148343953 -160.078506725864 -163.140189559818 -165.71321566124 -169.980896627115 -171.266078313269 -173.522473657231 -176.284811726619 -179.09128573911 -180.8728912235 -182.014585261398 -184.535576135893 -187.503868684442 -190.058946381584 -192.162775445203 -193.631524005224 -197.237006014541 -199.61556418679 -200.748210649643 -203.034692894715 -207.631207682657 -210.448939231367 -212.421062304083 -213.534400449632 -215.85056256123 -220.514565662375 -223.262202891205 -225.568149729217 -227.231278747841 -229.029528637582 -231.741856873101 -234.999568809148 -237.532621387794 -238.787309645194 -240.666486943269 -242.628795251565 -245.573205736492 -251.902626560667 -254.452305733687 -256.164623772762 -258.853819226726 -262.398108937267 -1.30194940952107 -7.49717751289675 -10.1213373947146 -17.0560836292673 -20.2200905526126 -21.9215531628602 -25.2443716728336 -27.2135760390352 -29.4430820274554 -32.1580519930964 -36.1755760498388 -39.0071956097445 -42.0615440887529 -43.6718573080824 -46.3524914919308 -49.678896473914 -53.3500473686156 -55.8279145206083 -57.2810896951617 -59.4637949571499 -61.9575118351759 -65.313744903576 -67.6492510439614 -68.9431858937224 -70.6146240122586 -73.6330565493403 -76.0122533329262 -79.5873243788081 -81.1930462550274 -82.8412494472511 -85.2953895612305 -88.471432819906 -91.331714525655 -93.6813745356599 -94.8289054098232 -97.5034039458341 -98.955320463207 -100.492364153815 -103.316502265557 -106.357839970142 -108.773773532932 -110.602169445631 -112.395973538287 -114.49800055289 -119.694697816032 -122.402376927625 -124.693018767387 -126.356785249023 -129.11268909169 -132.734956778555 -136.427338433845 -142.00371982188 -143.265975951368 -144.732589180733 -147.670966691004 -150.850763569112 -153.172249107205 -154.980569348369 -157.04534433094 -159.930533059843 -163.198103811671 -165.744582737108 -170.147881618737 -171.428425287412 -173.68366048344 -176.87505951137 -179.579244715598 -181.37640390298 -182.533608804072 -184.977533273764 -187.991384783401 -190.59085821663 -192.713904367442 -194.189373378177 -197.817272943442 -200.174521389218 -201.256299522874 -203.843123672346 -208.100820183313 -210.957163717079 -212.921206923309 -214.026083708906 -216.172553457105 -221.51425729493 -224.300349367697 -226.5700296982 -228.245256477467 -229.951062439549 -232.539166670529 -235.696039546898 -238.264541359576 -239.520007161731 -241.439927994952 -243.428914936172 -246.376882753045 -265.483731322469 -268.236508935665 -269.952753828134 -272.796619115849 -275.644637937152 -1.29436806097067 -7.39212229794371 -11.4054601786629 -292.615051546163 -294.533532735727 -307.412777866225 -310.063241361605 -311.825586056335 -313.942658964079 -316.699476545853 -320.854666028317 -323.724972580544 -326.755660126477 -328.350328322006 -331.197925687506 -334.762395994634 -338.661498170959 -341.133759671421 -343.056541016046 -345.652213152247 -348.494353548302 -351.599985838162 -353.890066321232 -355.175805363942 -356.848998964024 -359.525455022702 -361.993550242498 -365.051132944585 -366.609014484336 -368.232046276161 -370.743421872247 -373.966911809659 -376.732482551071 -379.084050268871 -380.227102336415 -383.049342338894 -384.481058163404 -386.000932834145 -388.614413543865 -391.477641048488 -393.851513464669 -395.660319869006 -397.461907075984 -399.716161793015 -405.721731465204 -408.412488626069 -410.708395923629 -412.359618493158 -415.271234186003 -419.543406637493 -423.104912966171 -428.270551287954 -429.516824263684 -430.986989864024 -434.110827448227 -437.093421253672 -439.399187790279 -441.206020537633 -443.276129055831 -446.109325035416 -449.423119779108 -452.049734332819 -456.008659962287 -457.283205983458 -459.454293860348 -462.426406448082 -465.155911405714 -466.947712420104 -468.094076835877 -470.639635046267 -473.692890121559 -476.286879935685 -478.374149547115 -479.850312227996 -483.487466612189 -485.779598301784 -486.880808206713 -489.274284141296 -493.410605501843 -496.229373280292 -498.180768428858 -499.289331791549 -501.683274688243 -505.65129245633 -508.407557238133 -510.691581606203 -512.357524829396 -514.11278471512 -516.597468372245 -519.743239978712 -522.246788280024 -523.500570479127 -525.474975999865 -527.524321321692 -530.590839393035 -535.954281823554 -538.470331754792 -540.208320708077 -542.795857252104 -546.022651159114 -1.29416491618398 -7.3520916162566 -10.2303089678299 -17.6857254001855 -21.2679843734514 -22.9773827582701 -26.5840779080907 -28.3814047832543 -30.5717230794118 -33.1138713142181 -36.9129496476041 -39.7942640112197 -42.8304533608213 -44.4077204374812 -47.0907747193419 -50.572628736324 -54.7358423260776 -57.2649584067344 -59.3105120001979 -61.5550516491188 -64.2738599186372 -67.2565832586542 -69.5447168519938 -70.8359845506466 -72.6013736168215 -75.6548321480768 -78.1164310830983 -81.5410616176294 -83.0639927171807 -84.8433367933458 -87.42652863577 -90.7072556378724 -93.5893952104555 -95.9392136892638 -97.0897598069016 -99.9226902999775 -101.425641747866 -102.918747941002 -105.725267667061 -108.837608965431 -111.30504623969 -113.13207261701 -114.945990169027 -117.200866269979 -123.125622908524 -125.774790158794 -128.083393293428 -129.779125872462 -132.663683233612 -138.01742813784 -141.454881167681 -149.252407224123 -150.4864995355 -152.079549798285 -154.937498036098 -158.175089737046 -160.48076061131 -162.289077619469 -164.251649118777 -167.210133937088 -170.323664998799 -172.981491122417 -177.718443451148 -178.990122364851 -181.1921029418 -184.134644039655 -186.897082547378 -188.691077656452 -189.843858595737 -192.341144489591 -195.140284325722 -197.786857166704 -199.877186029715 -201.352055971172 -205.075626474635 -207.428947546226 -208.510611830284 -210.841049528056 -215.507587394135 -218.391236991247 -220.346969511596 -221.495420603802 -223.855028494555 -231.268608418534 -234.061542424055 -236.356629009747 -238.012792695583 -239.74257134815 -242.062646846096 -245.255977181647 -247.786791730934 -249.045553189431 -251.042149207368 -253.031595701807 -256.040294124136 -274.525103305658 -277.274504002521 -278.993278270769 -281.593329196323 -285.180333210296 -1.29251699440153 -7.6513266820676 -9.74960885917356 -16.8742847824511 -20.0987808243179 -21.7889082979982 -24.8121968327818 -26.5786055584332 -28.8079882110484 -31.3915062165528 -35.5485697936498 -38.3357227520339 -41.3786762187216 -42.963891910471 -45.613198297683 -48.9043139163202 -52.9964241714938 -55.5587586750821 -57.0856197934906 -59.3311330140212 -61.7044673550921 -65.6678851057485 -67.9749576056068 -69.2767620437301 -70.964120015232 -74.1166311849979 -76.9164213371246 -79.9454309262965 -81.6046952676819 -83.2444456140477 -85.7903140716711 -89.2103404796993 -91.9999029306468 -94.3565512059536 -95.499095586212 -98.4432049244676 -99.8290814018198 -101.343928813114 -104.29619719219 -107.329254670172 -109.742101376533 -111.559556281985 -113.362308313848 -115.499239616051 -122.60091401023 -125.27453303138 -127.570380233183 -129.203151479783 -132.33537545005 -136.444967462311 -140.107572650719 -149.155175807019 -150.433279547912 -151.866640711492 -154.831924826959 -157.988588258597 -160.257587922874 -162.061826904508 -163.997053729694 -166.830820577396 -170.069033422295 -172.691245823759 -177.07888697251 -178.357622674319 -180.616418631355 -183.572523143186 -186.395485524736 -188.1744332346 -189.326161118522 -191.999273067925 -195.224023315068 -197.837836963994 -199.933735267454 -201.407343203675 -204.715491320258 -207.032995858225 -208.1176195985 -210.677864249033 -214.273805581953 -217.155888248005 -219.102311461373 -220.245124462537 -222.582966616809 -228.124637191468 -230.865074065136 -233.148570599758 -234.809923164096 -236.681772182521 -239.272997807397 -242.449978100869 -244.966986250529 -246.224808287725 -248.193874930465 -250.303496079661 -253.242673607363 -275.430610120476 -278.231515954758 -279.950900548611 -282.838904911991 -286.061148541225 -1.29328399606901 -7.52018556716338 -10.3973646409275 -74.323610222915 -76.7392234304755 -78.4486839174739 -81.6075596088655 -83.3953663766853 -85.5718123847913 -88.6161256518002 -93.0238751483942 -95.8655701809108 -98.9146715372624 -100.498094636196 -103.221024441542 -106.625760880586 -110.937769568988 -113.364812105386 -115.167327289079 -117.354583873389 -119.668794902202 -123.19176431014 -125.492035106226 -126.786561697543 -128.51623466833 -131.675001247879 -135.267957518679 -139.199095404308 -140.667669943013 -142.285761770268 -144.748565159513 -147.93289495167 -150.720233462454 -153.084799872753 -154.231209121941 -156.957236729934 -158.427353910332 -159.90305359006 -162.695718495078 -165.578418448349 -168.00362589788 -169.825424401424 -171.654454874066 -173.759338806283 -181.064201251568 -183.784705330686 -186.083173053295 -187.73193981661 -190.461126186875 -194.609103474861 -198.077499597967 -204.081800888299 -205.319723312316 -206.848141602628 -209.948474382719 -212.979224392042 -215.318763406108 -217.126306738702 -219.180324815396 -222.178736291365 -225.243553106923 -227.82534853675 -231.925560944979 -233.191347213485 -235.431825487198 -238.385406666048 -241.06915007016 -242.861412706525 -243.999058636478 -246.479028328102 -249.431544327843 -252.043232306823 -254.14610501104 -255.621592070404 -259.056985942138 -261.435546689807 -262.557330242834 -264.964920242234 -269.893144307666 -272.752429253009 -274.727209598903 -275.845371437242 -278.040107276018 -282.288918549724 -285.044495205133 -287.332056988247 -289.023824718725 -290.753174946535 -293.274047119694 -296.640243931943 -299.153761227975 -300.409334140282 -302.277949584677 -304.223529433494 -307.327511854274 -329.250946091541 -332.021201665701 -333.765598969775 -336.591644322713 -339.961106981943 -1.29778594664292 -7.57682584390924 -10.2859703672986 -15.4500341965821 -18.6689484374029 -20.3787457092678 -23.5682383095275 -25.4535553265413 -27.5848148697317 -30.4856504895384 -35.2363028501804 -38.0811306217545 -41.1263534559456 -42.724227078907 -45.5249722425396 -48.9778078268395 -52.5206866065102 -54.9208698667306 -57.0958697594621 -59.3855657913766 -61.9820287601906 -65.0726292459384 -67.3586690158817 -68.6490212376175 -70.344309910416 -73.2558323635767 -75.3625090694973 -78.3061135832701 -79.9104422704884 -81.5060251308895 -84.0408984577402 -87.2269735597284 -90.0624237748291 -92.4348762071551 -93.584505113601 -96.597395651926 -98.0465411848553 -99.5384704967681 -102.305197988077 -105.384130162546 -107.86119979879 -109.691434124448 -111.490104997153 -113.764918340301 -118.949359325461 -121.641448270859 -123.941308785491 -125.554602700789 -128.197667922685 -132.167728262574 -135.731997755432 -145.167665181675 -146.397977499493 -147.931473857796 -150.757605581153 -153.78980958476 -156.106958918858 -157.908822003719 -159.838393715865 -162.761779639029 -166.090861845552 -168.741741254041 -173.029618064798 -174.314983699287 -176.462990536983 -179.438134496274 -182.184050282743 -183.977785670677 -185.132860463525 -187.602403257597 -190.587004418397 -193.182043538265 -195.299038043497 -196.765441720887 -200.561652081453 -202.869962307087 -203.952963876655 -206.311321313103 -210.855665076065 -213.699619392432 -215.658528819694 -216.795350866753 -219.033976274491 -223.928174740983 -226.64198371222 -228.895305146396 -230.557543033076 -232.299960028927 -235.196870330307 -238.204122883763 -240.751198271594 -242.015092433867 -243.938466288177 -245.922335706317 -248.921281232138 -275.736715968349 -278.584202030797 -280.323480830778 -283.138596834049 -286.176446025572 -1.29697288440478 -7.91204593771674 -10.6023424324497 -15.0051616695877 -18.3632142818947 -20.0738282781812 -23.4943480312625 -25.2640298567797 -27.471265231039 -30.3972483787454 -35.2797079989251 -38.0878375976125 -41.2019856814486 -42.8193288660014 -45.7201532195276 -49.0635253972508 -52.7877619836492 -55.225363170786 -57.2080685678348 -59.5546484502136 -61.9620684895058 -65.4331635237793 -67.7032471980617 -68.9902939752072 -70.7306501775041 -73.8219918042939 -76.4658433017623 -79.5418934118238 -81.2265537602704 -82.9882902087634 -85.4058983358131 -89.0605351503114 -91.9644078835894 -94.3133629052191 -95.4571848195425 -98.1370464585134 -99.7675089497512 -101.169837786545 -104.004524692585 -107.082898477038 -109.527119620943 -111.351831576791 -113.187453416854 -115.446567998592 -121.877289685367 -124.648928698626 -126.960661729755 -128.583402777212 -131.537609721034 -136.444589567113 -139.942869223728 -145.154619067236 -146.397251281259 -147.873314702 -150.898630434471 -154.006163771493 -156.296720412177 -158.102356789188 -160.000926915668 -162.890689049451 -165.799980578557 -168.389077478968 -172.616357834169 -173.889701265461 -176.166366311596 -179.040022598353 -181.771998291624 -183.56630693616 -184.707822407282 -187.239712049387 -190.533818923467 -193.218921706482 -195.312908940994 -196.789045723971 -199.944045493505 -202.330904811738 -203.503325265473 -205.881189809983 -209.728627861161 -212.6101707126 -214.558343523544 -215.684764234257 -217.983629409315 -222.840983600703 -225.597905737304 -227.884181246485 -229.541662523121 -231.263485325999 -233.783067058702 -236.892964831589 -239.475866980185 -240.73035047132 -242.668767475028 -244.693395001235 -247.665610080609 -265.055859424081 -267.797640493782 -269.544783367455 -272.402649785923 -275.842573392034 -1.29460137377674 -7.48656687137358 -10.5752816999509 -37.8658673546766 -40.6327506267374 -42.3405100300365 -45.4454200582379 -47.2253414632748 -49.452029834874 -52.0814522904008 -55.8142968598987 -58.6777740649121 -61.6784437373825 -63.2708375177097 -66.0324301451113 -69.3265611566038 -73.5066055947576 -75.8638155049579 -77.5909746961674 -79.7931905032947 -82.4705975397891 -85.6503046456541 -87.954312808916 -89.2496626344559 -90.942513282271 -94.0270871219292 -96.5135914197167 -99.5883578893583 -101.130585820076 -102.853480036906 -105.572601174439 -108.737029674671 -111.538339471829 -113.873576231913 -115.019938508706 -117.956304490546 -119.288479615293 -120.790606761417 -123.817486202277 -126.767279833288 -129.196781888645 -131.030713603215 -132.815417540255 -135.072934882102 -140.368542744451 -143.146699947084 -145.446374109294 -147.135535515757 -149.890897688509 -153.614851324086 -157.14334234062 -163.828452753464 -165.065411320105 -166.570786628416 -169.331021522422 -172.551006519427 -174.874112865237 -176.676383672591 -178.643042936307 -181.31247011318 -184.749127103496 -187.389415972871 -191.735897854944 -193.006885772384 -195.25867934503 -198.450294610467 -201.164856402454 -202.958332977287 -204.103548120521 -206.689387272176 -209.620737043596 -212.259258195192 -214.367183065442 -215.838727381931 -219.643410610296 -221.999194563912 -223.213081057329 -225.743842067192 -231.440832472243 -234.197353209428 -236.156529828003 -237.296892300396 -239.478375579357 -246.212040861538 -248.968448574807 -251.236787513161 -252.911021549458 -254.696781383709 -257.334249695267 -260.660100563257 -263.18378892066 -264.446711855225 -266.417009876527 -268.353108574884 -271.309458612058 -287.308431113003 -290.022614189247 -291.756021084139 -294.475806712375 -297.566557918852 -1.29517091727561 -7.59853783360367 -11.5128723887971 -76.0704948724875 -78.4802450652974 -80.1834919041489 -83.5058725027952 -85.2702316015017 -87.4669678290511 -89.8842200716133 -94.003889198393 -96.8488062529563 -99.8878772557814 -101.496299700773 -104.218643366568 -107.53215009108 -111.110912983719 -113.611391324912 -115.288657114541 -117.631487199075 -120.067105806303 -123.72138746104 -126.021138476099 -127.317152139305 -128.996748813149 -132.14956979126 -134.886653679257 -137.98677353161 -139.992364549167 -141.703280706335 -144.092186880715 -147.428398287135 -150.256321832465 -152.580427763427 -153.729314207596 -156.712309503098 -157.963944627967 -159.483072584024 -162.75356020341 -165.485851013952 -167.9255481238 -169.744562701843 -171.563171487003 -173.798582546675 -183.001313386961 -185.662145563983 -187.96172621841 -189.56424353368 -192.350546904371 -196.352181712775 -199.978365140855 -205.160859514204 -206.405175015544 -207.890770240396 -210.644813114049 -213.75703301542 -216.050070883961 -217.862230076356 -219.838993126831 -222.718653990587 -225.799671502442 -228.414766604005 -232.455457591067 -233.733443674068 -235.792338423399 -238.730139551161 -241.471488050559 -243.268854781986 -244.409583478849 -246.89697956747 -249.759309861743 -252.425803805667 -254.525604359938 -256.002745753433 -259.396541330225 -261.766702900286 -262.84804911007 -265.143341821226 -269.245673722842 -272.082186557981 -274.04191858474 -275.140348001082 -277.655519806663 -283.036538173965 -285.791563284422 -288.048517010941 -289.693572623173 -291.422237985163 -294.213281577495 -297.459500400444 -299.989028253186 -301.253306414927 -303.293130388584 -305.271365480944 -308.106435779334 -329.430455985943 -332.231994038664 -333.953165472819 -336.70463926395 -339.79152936577 -1.29438648778191 -7.19324836811841 -9.42288857607764 -15.7260699278213 -18.9927187413271 -20.7008926844413 -24.0086257885684 -25.8492121568958 -28.1201812511704 -31.1890803122088 -34.9412975016745 -37.7597639804161 -40.7512404917485 -42.3249566501772 -45.2325060988491 -48.7475559943071 -52.9708605610954 -55.4617355391143 -57.0283083017461 -59.2180527950955 -61.6558514823511 -65.4127180554375 -67.6894130842555 -68.9955928001654 -70.6988189142008 -73.7561408802827 -75.5925750242398 -78.5410609007395 -80.1742261939442 -81.8535465718641 -84.3592395665072 -87.5426687443151 -90.3502009262695 -92.7025245238169 -93.8504984254324 -96.8212826808514 -98.1244463155457 -99.622444111185 -102.548011154468 -105.7043066607 -108.12681763431 -109.958855421513 -111.733477065269 -113.922671206564 -119.871002740107 -122.536116315741 -124.838649542755 -126.495860354881 -129.207050786365 -133.106615871761 -136.979783698588 -142.743814077421 -143.983324670234 -145.473764114283 -148.59611741367 -151.72513961036 -154.07300640577 -155.878430514959 -157.896304261092 -160.928297516709 -164.046092818141 -166.683678778563 -170.849726763403 -172.148794937504 -174.326934675874 -177.331065088939 -179.99855660325 -181.788055140782 -182.933195999841 -185.382177521051 -188.345729942744 -190.974249738536 -193.081522555802 -194.551643880048 -198.085968450716 -200.405394462891 -201.493075273369 -203.949142536308 -208.026314214459 -210.755382163636 -212.717757539614 -213.878150690027 -216.179873929022 -221.350445750057 -224.119695639873 -226.379717586168 -228.045883857836 -229.765641344708 -232.2537488107 -235.586476183041 -238.139733076326 -239.393654392769 -241.439406725304 -243.440080309202 -246.37699456181 -268.722080593065 -271.55294270245 -273.280854449723 -275.937841197804 -279.066138916065 -1.29499143626616 -7.18631540116805 -11.2703398233053 -174.412675990454 -176.355445684966 -178.075918021374 -180.952802998963 -182.87912292051 -185.122722440173 -188.056976124117 -192.509954883456 -195.315733381658 -198.308548211917 -199.902159886064 -202.701093990347 -205.780512578389 -209.721715625931 -212.206276719588 -213.892394569515 -216.085551987768 -218.507868198851 -221.838266567437 -224.126670361525 -225.427730185458 -227.121929071675 -230.287777753892 -232.825967617974 -236.700179418042 -238.132493491766 -239.742039360985 -242.102178604294 -245.405051076534 -248.235172020033 -250.60110161568 -251.744628816424 -254.618277905759 -255.982554662143 -257.51897520545 -260.413258174121 -263.46793520301 -265.912467208224 -267.735493609188 -269.559826947938 -271.90742880781 -278.76898219767 -281.444186726559 -283.737409467535 -285.365636288905 -288.298952237711 -292.106851083013 -295.719636828434 -302.966693228081 -304.200953426965 -305.78642274989 -308.637973728963 -311.814263988747 -314.124192304488 -315.929198608774 -317.976928611705 -320.779420967287 -323.963342536293 -326.60242907593 -331.159901008247 -332.451792051196 -334.577056660867 -337.516709224995 -340.216072127234 -342.013908000109 -343.173414908941 -345.72766059014 -348.810083843063 -351.428620361736 -353.529322886659 -355.003858651611 -358.499146110492 -360.847667535206 -361.93622580956 -364.388257755389 -368.722553456276 -371.624422844444 -373.599703698569 -374.749343210028 -377.071812670178 -382.234014057375 -384.920883311672 -387.186003746167 -388.837348316247 -390.603827041935 -393.258003724176 -396.302625599692 -398.858882130394 -400.119795680246 -402.142400420773 -404.133951583811 -407.069155854111 -426.268074707671 -429.038726204065 -430.766819617223 -433.439750161867 -436.635076326444 -1.29447855840339 -7.17916110723829 -10.3415456524675 -272.769097994951 -274.738003069833 -287.189213982058 -289.83089667611 -291.591919577972 -293.780190324311 -296.991372752259 -301.600733084022 -304.443577218674 -307.463259968783 -309.076222716576 -311.978813558045 -315.279667433134 -319.635784165104 -322.089542129326 -323.803247470173 -326.169034892315 -329.00013226653 -332.01131427299 -334.290436368713 -335.579893523009 -337.288080941869 -340.306218598014 -342.842409101898 -346.299504427486 -347.916551593045 -349.566778574569 -351.808857287559 -355.06703905346 -357.96683323036 -360.331963019856 -361.475966483322 -364.482982845415 -365.735241857859 -367.240836799976 -369.888759685533 -373.081472620373 -375.524364380682 -377.356186688314 -379.105007901946 -381.359518200993 -387.75817302485 -390.460374117974 -392.760232618083 -394.442553770229 -397.235224906991 -401.125833991266 -404.613448760749 -414.234100594656 -415.477638560616 -416.989943731561 -420.295570129909 -423.234237398121 -425.541457621621 -427.345382130958 -429.391009090376 -432.101782404498 -435.183764631742 -437.987049568123 -442.011589859316 -443.292064449001 -445.551889679541 -448.452225980856 -451.143130435415 -452.935494387452 -454.063261972893 -456.566755677168 -459.607728005668 -462.207683916984 -464.312892814101 -465.785890852374 -468.825063479651 -471.177308440405 -472.271564481333 -474.836636814138 -478.681016519837 -481.52752781252 -483.481393604223 -484.578196381786 -486.976455180164 -491.598751030137 -494.317164507093 -496.584407796502 -498.265123538045 -500.017225124999 -502.370967300075 -505.592569873254 -508.131220083324 -509.385342164822 -511.449742641559 -513.472808128063 -516.406807547238 -532.240374197336 -534.947075936729 -536.681578071141 -539.430737187456 -543.047323282581 -1.29592357622447 -7.24736342112975 -9.40135813497903 -14.6306443172865 -18.0497577473376 -19.7561061798278 -22.8397093407792 -24.7421217875395 -26.9812159373602 -29.9668964772359 -34.1782159593479 -36.9821127785178 -40.0376884108387 -41.6469004102196 -44.4137999175382 -47.8580717593243 -51.7698692537786 -54.1691584806556 -55.8441841906094 -58.039254256024 -60.4913859255894 -63.9275367745055 -66.210052516726 -67.513897186322 -69.18124386069 -72.2490916533997 -74.8233140342734 -77.8887156340134 -79.7589564416895 -81.403517525032 -84.0134321534521 -87.4017853704136 -90.3016757701641 -92.6546124347261 -93.7972400975477 -96.6193792624071 -97.995511610163 -99.5032222346519 -102.536150745973 -105.597553335517 -107.958215566127 -109.793798607896 -111.638770012155 -113.937770249992 -118.979994162942 -121.653361458213 -123.95387377217 -125.612972722242 -128.75707282181 -132.71628163899 -136.274513786378 -144.563429282509 -145.797829692294 -147.278117798548 -150.332336921595 -153.502364643674 -155.820797626204 -157.625684929492 -159.614353546042 -162.396871137648 -165.589137467491 -168.207906372972 -172.749538217263 -174.023414998653 -176.208183452653 -179.151034227917 -181.881790285379 -183.678387338536 -184.81738528786 -187.403987215717 -190.359169330235 -192.974973549556 -195.071403146869 -196.541522026697 -199.862292997344 -202.19920023371 -203.286447707019 -205.830293623843 -209.57844710424 -212.374599835389 -214.336209172585 -215.454898673013 -217.852569937398 -225.91397756583 -228.643367472415 -230.927067753359 -232.577241463763 -234.359396943125 -236.835130989305 -239.842514953383 -242.401296300189 -243.661613790538 -245.555579771483 -247.536259146156 -250.5477923277 -271.52337881421 -274.305639278751 -276.027114374929 -278.612186512748 -281.688102479458 -1.29799702364239 -7.65333312671856 -10.5395817216793 -37.3059595061983 -40.0660562628055 -41.7789259178119 -44.9364445526049 -46.8845277002307 -49.0824428647977 -51.806215942519 -56.332148921663 -59.173094864954 -62.1904197637902 -63.7814702565641 -66.3420676135984 -69.805780296334 -74.2759824432218 -76.8418751919832 -78.4794678881108 -80.7582705660306 -83.220239876503 -86.6992642693748 -89.0070805189137 -90.3045664839837 -91.941556858781 -95.2195812091005 -97.7686990434353 -101.090667072475 -102.60991647145 -104.329530025027 -106.752078915939 -110.292919906344 -113.2127435212 -115.58357061668 -116.730711708589 -119.40541290147 -121.104169970825 -122.626112700938 -125.180661302898 -128.195058621403 -130.588651223199 -132.421265410418 -134.228674934684 -136.452491601356 -142.268580311874 -145.040997468202 -147.362634685873 -148.992885936848 -151.465898256284 -155.29016168868 -158.898400130898 -165.270329524838 -166.51134891618 -168.02031537699 -171.069033749093 -174.245018639489 -176.576745415278 -178.383057060089 -180.382443710564 -183.337948748271 -186.619602286198 -189.222072614404 -193.655006301421 -194.940443672602 -197.209143349147 -200.316348429928 -202.982437099581 -204.792024689762 -205.942872316296 -208.624451824688 -211.683861578069 -214.313043091354 -216.413917720013 -217.884678594116 -221.266636021209 -223.625441065867 -224.827894029452 -227.226883808469 -231.194340374348 -234.070931150366 -236.03474539362 -237.164603297418 -239.539878884132 -247.421960848562 -250.180023033499 -252.449138883609 -254.14540757329 -255.877575441432 -258.246559132467 -261.235189865327 -263.756415488678 -265.017169399355 -267.033373728168 -268.945812609869 -272.005986761014 -296.15381081759 -298.960676584762 -300.681396920425 -303.466401002419 -306.568854436739 -1.29669121823106 -7.40314262819641 -9.62494735153241 -34.0659679198071 -37.9466011867557 -39.6550727026114 -42.8376185182326 -44.7358319460625 -46.8494109715627 -49.6674314905618 -53.4944212564406 -56.3655993253586 -59.4557739298289 -61.0402290467068 -64.0962023590558 -67.5409344459123 -71.4975205348708 -74.0078398735613 -75.7644763099659 -77.9476860927487 -80.3223190131156 -83.6696764626323 -85.9889435675025 -87.2805639302944 -88.9461366542514 -91.8342174421598 -94.0945097238821 -97.3882924536321 -98.8190149815719 -100.52976686363 -103.046197687842 -106.347995812039 -109.178983571738 -111.520489498458 -112.667872917825 -115.320443814674 -116.833257221131 -118.311907195996 -121.098572945333 -123.926749408633 -126.339099910154 -128.159008581028 -129.989261008124 -132.212676044772 -137.284432252502 -139.964930731006 -142.26440504592 -143.895867698494 -146.836385289093 -151.532571575898 -155.182492665233 -161.452648374143 -162.696715652201 -164.172481569238 -167.288224555471 -170.485021257686 -172.779601902082 -174.57850819678 -176.60665549447 -179.462606933662 -182.778920869565 -185.369613146363 -189.705253110268 -190.988946132929 -193.133577393056 -196.127650958389 -198.825288701374 -200.624470569508 -201.767650923209 -204.282888276397 -207.380402001808 -209.982001990799 -212.089499626414 -213.562630002764 -217.503226755875 -219.793365890069 -220.89339239649 -223.351074890044 -227.852166156809 -230.766895919823 -232.724511434238 -233.887859031449 -236.095537210606 -242.370027029529 -245.135115952555 -247.407776481538 -249.058445994299 -250.755431235659 -253.273618705312 -256.43173855408 -259.002914358346 -260.261299671268 -262.206185568995 -264.165699721842 -267.262339726121 -285.09839120865 -287.844933420523 -289.586588579858 -292.306820235052 -295.47987223687 -1.29363387400986 -7.31281253527219 -10.825481386667 -16.4698422923969 -19.9126210085732 -21.6178739647869 -25.1697535675595 -26.9584718240505 -29.1182891350339 -31.7010308987509 -35.9978386707575 -38.7840224968377 -41.8169986318032 -43.4173247321388 -46.013024232984 -49.3004380972727 -53.1775870075197 -55.6421184708507 -57.5729438582948 -59.7198954128743 -62.364063357074 -65.7750658878351 -68.0711144972652 -69.3602121742414 -71.1219878206156 -73.7424963734785 -76.0486598261148 -79.588838475538 -80.9825373059063 -82.6413169241138 -85.3201096017555 -88.4289495715178 -91.3065357922701 -93.669585750903 -94.8117107070995 -97.6985638775785 -99.0258373367307 -100.527881752581 -103.27804015624 -106.392337594953 -108.822683099385 -110.644276603187 -112.436678354953 -114.566779039225 -125.068405934695 -127.685083926395 -129.976654369006 -131.666429761986 -134.37832756177 -138.435662432272 -142.153843883418 -151.686177658144 -152.93129958396 -154.509639320398 -157.48805293122 -160.504948238889 -162.821792445358 -164.621495656653 -166.588009213857 -169.519344205085 -172.59489349971 -175.213111387119 -179.571177984724 -180.853851710131 -183.043597600248 -185.831239287132 -188.550132089126 -190.339685966627 -191.497418471943 -193.820079316124 -196.831267815064 -199.462572530495 -201.561870124103 -203.032197360867 -206.651190677861 -208.985499201656 -210.085448880616 -212.5079754447 -216.666661446419 -219.440734182742 -221.397756830545 -222.538940976215 -224.910926811609 -229.779599459803 -232.512868542945 -234.785521112247 -236.438424405673 -238.190685792148 -240.824097990444 -244.127668510541 -246.675771505862 -247.929313369343 -249.954568222624 -251.893393408273 -254.800607756871 -271.320060198723 -274.053424420219 -275.768989328785 -278.467607134547 -281.449942555377 -1.29528771043284 -7.43257205683686 -10.4545159960701 -253.170938994482 -255.194357420025 -264.381109162332 -267.039827607874 -268.81814649424 -270.964348672978 -273.507354605571 -277.971076234846 -280.75987417836 -283.833154273699 -285.438345224257 -288.105661845563 -291.239679639833 -295.109839802599 -297.610765790956 -299.196485391539 -301.41145092103 -303.744152634956 -307.28200093167 -309.574587356653 -310.857983763006 -312.566396172784 -315.881463445111 -318.65534573869 -321.392416323525 -322.940054151003 -324.630793349929 -326.952402684177 -330.188367084793 -333.017895042139 -335.353745705604 -336.496971370317 -339.357111182366 -340.574624859845 -342.068216434762 -344.930492730474 -348.072420590729 -350.458387555688 -352.267796257701 -354.070421559287 -356.198709548164 -361.322010119857 -364.147218293786 -366.443965579746 -368.0800284961 -370.920839754312 -374.63035797726 -378.283913865033 -385.663253061827 -386.901287646608 -388.423455359921 -391.345804131215 -394.417367760653 -396.723291251837 -398.52487921605 -400.59691090845 -403.571998404673 -406.777037416836 -409.385113762557 -413.362017933699 -414.648345371244 -416.906418422741 -419.834305771535 -422.524671377939 -424.317305553729 -425.476536165548 -427.933708668496 -430.917537028817 -433.4775924003 -435.604428961396 -437.074714628836 -441.040104691488 -443.341236400146 -444.425863895472 -446.853943892249 -451.640092987688 -454.447452130225 -456.40741835377 -457.558398335478 -459.869049429543 -465.373975543608 -468.130155953371 -470.416398961533 -472.070057620719 -473.754489500207 -476.447170853604 -479.919432691302 -482.461891828652 -483.717475982915 -485.637861816142 -487.584627645664 -490.656034083781 -500.068010567851 -502.695725981436 -504.41682852841 -507.022665741868 -510.509096815359 -1.29394303625587 -7.27650548890699 -9.27212179208343 -14.7296745887603 -18.0679928833845 -19.813830739205 -22.99055886546 -24.9095175209905 -27.1067584773964 -29.7379716822884 -33.9882480676899 -36.8723598565635 -39.9160682167317 -41.4939645274711 -44.3199363365677 -47.8728258397002 -51.8314052318914 -54.2390327312149 -56.2315444679194 -58.6406527159696 -61.3371406809246 -64.5054376826197 -66.826106148635 -68.1210856576844 -69.8307907703289 -72.6142805355792 -74.9907141757337 -78.2081044007982 -79.7590922166552 -81.4297717802355 -83.7398523963354 -86.9705793077418 -89.7563897886465 -92.1113956813494 -93.2561990774725 -95.9949155647766 -97.4168977591513 -98.9781815538072 -101.683696329382 -104.617494435721 -107.039778177082 -108.861804444326 -110.655166464369 -112.835350593589 -119.143824558795 -121.82332767583 -124.121220808904 -125.76294654196 -128.609657394306 -132.537231677318 -136.045085298305 -141.450926348656 -142.698544303953 -144.207304064445 -147.103832677584 -150.151470046743 -152.468618761645 -154.276349110016 -156.249842843275 -159.037852150088 -162.212593885083 -164.826546300695 -169.023675424901 -170.298109087511 -172.528529042187 -175.515468770855 -178.291671195139 -180.077390640996 -181.227908538876 -183.644739407314 -186.607900671912 -189.248771477665 -191.347603342664 -192.819826807416 -196.282715765688 -198.578230432121 -199.663920402614 -202.151820266905 -206.562552562736 -209.447763352866 -211.408432637595 -212.501051939472 -214.708932028137 -219.701913048274 -222.45877101744 -224.739091471745 -226.415897947706 -228.161442854086 -230.941743128187 -234.067603435464 -236.596869965209 -237.856901233062 -239.885482643711 -241.911924873497 -244.865585764668 -266.240797812268 -269.035192085977 -270.754500010153 -273.386258259704 -276.750769298424 -1.29353405388552 -7.60424393098538 -10.8215095072995 -122.163628087717 -124.314398274097 -126.014261133397 -129.584549702345 -131.355131903637 -133.532137024095 -136.364108279117 -140.112819350883 -143.013377270661 -146.04051166387 -147.639641758918 -150.430278416838 -153.726576696035 -157.518720582718 -160.034204415438 -161.77247806056 -163.935820762873 -166.391293462992 -170.008296087344 -172.308973563334 -173.606624965988 -175.327688535503 -178.214362188549 -180.45634206652 -183.626023531491 -185.204080168835 -186.898734849928 -189.581523598633 -192.88448401849 -195.877370336239 -198.235808005638 -199.377071326803 -202.264704190112 -203.655997284579 -205.180043559619 -207.887341823419 -210.937645652225 -213.384183223182 -215.229644212716 -217.10668315063 -219.349039393236 -229.40144630554 -232.03948798816 -234.353756505221 -236.036728583839 -238.753733724565 -243.183426331826 -246.769922033959 -254.669071805576 -255.899004128166 -257.442268316555 -260.236902606733 -263.439597388216 -265.751808850587 -267.54821220645 -269.550090187301 -272.522880771714 -275.744067026 -278.380623113149 -282.588081149608 -283.871811615398 -286.144828598438 -289.299709127712 -292.041548067675 -293.848751474169 -295.011131950824 -297.862884680823 -300.900235871347 -303.491364159502 -305.594605427979 -307.068130134962 -310.016594626031 -312.364306224872 -313.450282700631 -315.818718340624 -319.634937326136 -322.490480683667 -324.448828470767 -325.567493690933 -327.776283721259 -335.859886415135 -338.751511938776 -341.004622270127 -342.686324250317 -344.481444452671 -347.392697785847 -350.434219981925 -352.970018291734 -354.223052179061 -356.258866927921 -358.256034868732 -361.278232258237 -375.771061336753 -378.49887907303 -380.209765735933 -383.12910035504 -386.370506610745 -1.2970755585575 -7.45304835398885 -10.7340850378718 -15.7659297786655 -19.09685306029 -20.8009542701304 -24.3438107216133 -26.1375671322723 -28.3642215974497 -30.970328217804 -35.1559607448604 -38.0384109782844 -41.0304848763032 -42.6067735873941 -45.2829170249116 -48.6216135855101 -52.6649901665153 -55.1474303527648 -56.7075792132425 -59.0084971923063 -61.6255428222291 -64.6495544962417 -66.9404274799172 -68.2420837629578 -69.9679543216143 -73.2555475950899 -76.7556280783737 -80.2587182698994 -82.5831387023527 -84.2519856213284 -86.8393986104073 -89.7812591652168 -92.6039619212821 -94.9633059798516 -96.1092705649923 -99.2747278005666 -100.752958994246 -102.206830848076 -105.431375071371 -108.636816606688 -111.066894346437 -112.898244863378 -114.725694774059 -116.981061894383 -123.147211540452 -125.986468545051 -128.289500223625 -129.945781667114 -132.714585744973 -136.991943490091 -140.53239862355 -148.75849764079 -149.997851238415 -151.51832822742 -154.789417633781 -157.788804756393 -160.111344843015 -161.916424977135 -163.878424880183 -166.822216943259 -170.087383821558 -172.703276545679 -176.876092712223 -178.15080786651 -180.249739760724 -183.123701589851 -185.885831183159 -187.673288578816 -188.829766339102 -191.439453563536 -194.349470523649 -197.017011878204 -199.140872780326 -200.610659226542 -204.164993006136 -206.513667238677 -207.603341881346 -210.172034697839 -214.667625037572 -217.539144786923 -219.489003288319 -220.643835554303 -222.975174659496 -228.113120472099 -230.854192152888 -233.151708852787 -234.816090202861 -236.596262207216 -238.943558028184 -242.231267492029 -244.784447612004 -246.039319094006 -248.052388512597 -250.056927611751 -253.091966070417 -263.975626537375 -266.624928904091 -268.345376433649 -271.027298863017 -274.364743514044 -1.29796687537787 -7.63343660800682 -10.4931314729601 -101.989159878685 -104.228246751037 -105.938831435258 -109.392152422495 -111.143207714686 -113.339977548414 -116.285609357284 -120.528789888096 -123.329344240581 -126.438502078155 -128.038420528159 -130.910834433074 -134.058284003638 -138.001953920829 -140.511779371273 -142.175623404698 -144.394798551958 -147.004603423837 -150.068576449776 -152.356758004917 -153.654105659047 -155.366161146023 -158.144463869782 -160.417306176332 -163.886297658764 -165.41501293491 -167.101774627795 -169.67252398521 -173.174641997386 -175.937043717715 -178.290616051937 -179.436116789955 -182.001680030623 -183.449095942493 -184.955201075379 -187.776467587083 -190.814181932452 -193.256145224186 -195.077398662515 -196.870260341488 -199.041850366215 -204.412212094001 -207.177760060675 -209.484082137702 -211.141338486556 -213.943760413677 -218.035386585858 -221.660199280357 -228.003920024316 -229.242547481155 -230.74427597987 -233.748922372349 -236.926923329744 -239.257821745133 -241.06099297122 -243.094123592593 -246.069382410364 -249.234343674269 -251.892405065297 -256.27541216474 -257.556449248755 -259.666129923302 -262.767805792098 -265.548043023881 -267.344335738331 -268.481049511295 -271.125887440025 -273.977376449797 -276.604539685999 -278.702251664246 -280.178164293212 -284.136602532147 -286.457970040366 -287.539443020793 -290.012570754314 -293.927404969257 -296.793479265287 -298.751985537354 -299.857352489217 -302.267857865795 -307.551933996883 -310.266450147246 -312.564271830353 -314.228453749633 -316.037140789113 -318.592876673875 -321.775176622466 -324.336811018159 -325.596471246973 -327.465612211217 -329.405493850798 -332.544977405071 -355.476617540499 -358.296926481435 -360.035598368981 -362.744258082083 -365.814636370567 -1.29687644636138 -7.36254141286384 -9.78026656942775 -21.078347361754 -24.1572429343394 -25.8684356664753 -29.1499620372262 -31.0145520210846 -33.318377016471 -36.3563086678079 -40.2729857473412 -43.1476556536417 -46.1705622047205 -47.7684277866715 -50.6171129845286 -54.1652625524835 -57.8537633545549 -60.2898856610093 -62.2270789154954 -64.4992270760185 -66.9307733239021 -70.217275137936 -72.5194664666598 -73.8058789804656 -75.4990901598383 -78.5318121457556 -81.5118192343524 -84.5545073253379 -86.1552145036487 -87.9275126005682 -90.3464870373652 -93.5404477264042 -96.4137222167499 -98.7805387065299 -99.9271844620055 -102.928020686593 -104.491987197168 -106.01225654587 -108.720845429143 -111.559951958369 -113.964958460814 -115.790150048224 -117.570142687944 -119.748797063369 -125.722568056061 -128.520568552329 -130.829015565113 -132.558531588882 -135.363395729117 -139.843240920293 -143.340907079089 -152.606547303197 -153.835975375376 -155.404065265431 -158.331440642658 -161.59806853989 -163.901140412332 -165.705781179463 -167.694228296242 -170.807493756035 -173.835316430864 -176.474536925788 -180.781150820493 -182.067917138759 -184.304602014645 -187.441066174342 -190.169206843041 -191.959643284964 -193.102147443688 -195.486800739648 -198.361715185866 -200.987794826961 -203.078304781418 -204.551621209134 -208.253502128584 -210.623345520939 -211.712697605489 -214.108225267402 -218.692720206451 -221.634315068912 -223.593377337012 -224.734013966529 -226.94643758407 -231.891806987805 -234.648323761823 -236.905655090381 -238.571143863544 -240.301507609044 -242.792309285939 -246.051437879482 -248.592845597276 -249.849727662882 -251.77598766005 -253.812125888267 -256.758968032619 -271.532446997442 -274.223422105674 -275.939935856693 -278.669643361038 -281.706205127007 -1.29291103121749 -7.5257484500728 -10.1982925842708 -95.1422350308057 -97.4315805830307 -99.1376115312223 -102.652995096419 -104.505049748524 -106.718563290605 -109.683260089104 -113.277185464727 -116.091087390512 -119.120340000475 -120.722093622755 -123.796616713259 -127.287002945884 -131.278894607108 -133.796808224097 -135.469939597777 -137.701472663294 -140.314650184111 -143.849010204907 -146.158525915064 -147.452996623754 -149.121805376132 -152.176962437039 -155.301520338961 -158.277453890179 -159.979285139198 -161.663664706157 -164.179862299144 -167.329410658865 -170.211419660122 -172.549969309454 -173.693264303908 -176.602534746603 -178.158893561508 -179.650248995221 -182.622714487097 -185.442437329174 -187.877153774701 -189.695402158738 -191.536561015521 -193.692281533236 -199.130132978796 -201.88068970316 -204.185784853653 -205.774899478277 -208.721136221528 -212.198473695248 -215.821989948026 -225.686256641851 -226.924130351945 -228.459431731505 -231.455552047617 -234.750039801966 -237.078431928765 -238.88295782682 -240.912393000199 -243.653132776829 -246.886405984894 -249.53527375658 -254.000896523971 -255.283302155611 -257.570264764859 -260.528541162714 -263.287057347499 -265.082067546073 -266.225704765224 -268.899432609348 -271.804599498079 -274.453553150881 -276.568124703935 -278.045356245707 -281.481842833719 -283.806281288934 -284.894751064944 -287.404795056347 -292.326425670286 -295.115347008839 -297.069090032712 -298.215161207638 -300.51065252998 -304.814109971864 -307.526474934344 -309.814061920834 -311.487668592562 -313.24943618174 -315.923638351326 -319.108501407926 -321.664161357776 -322.923871678973 -324.957455401349 -327.080646791555 -330.300058930344 -341.297885167664 -343.964908859632 -345.679658476735 -348.306583090474 -351.586137791955 -1.29377858047085 -7.47095431292439 -10.4694361164525 -17.6184266820658 -20.833151588631 -22.5404236221349 -25.9451179930929 -28.1804461894459 -30.3691571611133 -33.2148919944972 -37.3741874157904 -40.2677558319396 -43.2851349170609 -44.881426939642 -47.7023637400644 -50.9235072499674 -54.6065582087608 -57.0751775382769 -58.7149286399853 -60.9743289187384 -63.3291820287206 -66.9606182779608 -69.2729459151948 -70.5790953209288 -72.3002358394118 -75.0973974271693 -77.6033971193522 -80.9314556575885 -82.5764606069508 -84.2829976575881 -86.9611755752742 -90.1927869553871 -93.0276910886172 -95.3676527807694 -96.5139481312638 -99.9110257695764 -101.551503348734 -103.100724645848 -105.942438992522 -109.171834318419 -111.57738195729 -113.401554785131 -115.203213721446 -117.395528641297 -122.857930147246 -125.549176249661 -127.856575874265 -129.561713057164 -132.347920241758 -136.161455137366 -140.008362686946 -146.722524768699 -147.963650383764 -149.479664445445 -152.23965793625 -155.31982846233 -157.645985165311 -159.451839464143 -161.451407329087 -164.463771451037 -167.57117425856 -170.224020987928 -174.680113153452 -175.953137994821 -178.201174876433 -181.131308212343 -183.871444318213 -185.658353787138 -186.812519155128 -189.405402071503 -192.410341430284 -194.979989903591 -197.069035697996 -198.543212798973 -202.030627825313 -204.375549774711 -205.468527155905 -207.978965973691 -212.642125790456 -215.544400329534 -217.512559364359 -218.655937413778 -220.959601341997 -230.516633656536 -233.165722838154 -235.439271909656 -237.117025692878 -238.88649852365 -241.432942705848 -244.603758728139 -247.165051781457 -248.422640130497 -250.39955100563 -252.386349677643 -255.350262034992 -260.457098951856 -262.948427252799 -264.665474205493 -267.336013755392 -270.416637986116 -1.29427136745431 -7.13130941629582 -10.0956140359601 -16.9078194786862 -20.1359355519036 -21.8415481527983 -24.9757954401876 -26.8161655442862 -28.9435289925611 -32.2271714340558 -36.4271664125205 -39.3140047498654 -42.3420883644107 -43.9258001313293 -46.5919909632765 -49.8862272513196 -53.7270778144698 -56.1707927770579 -57.8199141404318 -60.1293339343668 -62.6407425253534 -66.0075551955492 -68.2897399721261 -69.6047762869946 -71.2882833371064 -74.4036433329099 -76.8475497732573 -80.1608710317678 -81.8958629303212 -83.6356610426946 -85.976039378692 -89.07386858964 -91.8986570253926 -94.2307328672532 -95.3763736354621 -98.2159555253148 -99.6103890598066 -101.08803605376 -103.879689850935 -106.833036555907 -109.265869795288 -111.061745322369 -112.919683738932 -115.037914388018 -122.256816371144 -124.941492702077 -127.255016206618 -128.874624859366 -131.764978914184 -136.042191963589 -139.630082968939 -146.011124315389 -147.251067173086 -148.784191377504 -151.624859027118 -154.728611963946 -157.024277459404 -158.830795707475 -160.780068856546 -163.56367066342 -166.987880285896 -169.594261918039 -174.014299913584 -175.286932410983 -177.47391248976 -180.29208263124 -183.037176712958 -184.830739872494 -186.001365235152 -188.601979006334 -191.719846045321 -194.296193594346 -196.386341280542 -197.856507619223 -200.852411963988 -203.171201541414 -204.256873380302 -206.753299256005 -210.956585644298 -213.756710986562 -215.720649831998 -216.83923646591 -219.174675151865 -223.799428639831 -226.531474880903 -228.813586284568 -230.469503822544 -232.184437555391 -234.660290110091 -237.854088005511 -240.36988828461 -241.628624092991 -243.576787512396 -245.645862486328 -248.617943482606 -278.941602297425 -281.800035908805 -283.513632269697 -286.268538395954 -289.77508318042 -1.29467742093859 -7.55689261293061 -10.5769183937435 -17.7966437922565 -20.9643322212674 -22.6760645123214 -25.8675595281916 -27.6368457823102 -29.7874785140715 -32.8355984254954 -36.7511049219333 -39.6923800846491 -42.7667130299985 -44.3537241561696 -47.1895440301927 -50.4194354640758 -54.4119300554861 -56.9148931667848 -58.5724948338916 -60.760651316659 -63.2825909404348 -66.8733982441657 -69.2019001780598 -70.497367184467 -72.2215413057474 -75.0230902085698 -77.09099738728 -80.3550657370696 -81.8590060905596 -83.4953583346473 -85.7571960080756 -89.2165316248466 -92.0589067236324 -94.4312200870719 -95.57935242778 -98.4183235357547 -100.007057782155 -101.636268024531 -104.341177070962 -107.169550891032 -109.597742766151 -111.407164404083 -113.239958306783 -115.512664627345 -121.106982724695 -123.819728643141 -126.113151826401 -127.776958255532 -130.648999493447 -135.03115730364 -138.825845975517 -151.282202317498 -152.548695888647 -153.932020254344 -156.91008325538 -160.006706671966 -162.295460405906 -164.097262419852 -166.068583624984 -169.015847499946 -172.359783110527 -174.978790231905 -179.360775009268 -180.66020883102 -182.727310569248 -185.721234657938 -188.479879351161 -190.27535920386 -191.407002995356 -193.862810855049 -196.77602735951 -199.378595166628 -201.492066515086 -202.963775322098 -206.515401909291 -208.827823940691 -209.914538226049 -212.434337683961 -216.753902009778 -219.543402074853 -221.502044027797 -222.61975059408 -224.870512936843 -229.543882853639 -232.285208219971 -234.569446918444 -236.224731657054 -238.001531303648 -240.666323031657 -243.70772996443 -246.27693147968 -247.541393107928 -249.49127237204 -251.521924374529 -254.382613275621 -273.425853838786 -276.194499257138 -277.924743945831 -280.518534941243 -283.523909208546 -1.29476580814159 -7.56907503043323 -9.37718347309783 -14.1450467074664 -17.5803845308097 -19.294247163111 -22.7704094404659 -24.5287102411807 -26.7081719305154 -29.8465294274827 -33.9678685232635 -36.7959833953797 -39.8658407650996 -41.4337275260775 -44.2168282571189 -47.4815199661483 -51.3081155673485 -53.762418124311 -55.731802871489 -57.9045547189603 -60.3368304202954 -63.7559154648245 -66.0592807965737 -67.3480796420702 -69.0414872885747 -71.9943598391921 -74.7239799306113 -77.8631517573477 -79.6098484443008 -81.2792703176744 -83.7251418791574 -86.8883371889376 -89.7122750792103 -92.0614493227059 -93.2110372770399 -95.9162010152126 -97.5332258238858 -99.0112576475443 -101.82647793751 -104.645375396649 -107.052400684993 -108.863768961128 -110.676375726143 -112.920803614813 -120.83297294053 -123.485119680697 -125.775946083087 -127.424940928468 -130.25025053248 -134.121123460673 -137.73508763303 -142.960917263053 -144.216859771416 -145.692934720288 -148.696406261309 -151.832274466493 -154.176977610488 -155.982748032109 -158.047167149734 -160.800778036083 -163.974892312238 -166.593125592237 -171.082236726642 -172.366905515575 -174.496944285813 -177.361902006534 -180.07518004419 -181.860878531663 -182.998741027719 -185.36328298933 -188.327616573934 -190.931167705737 -193.029213048772 -194.499028402677 -197.864080774494 -200.205160482347 -201.286668480879 -203.599320883812 -207.562823634228 -210.450710765734 -212.4198639582 -213.553097006226 -215.782205345578 -221.394893700962 -224.15596960564 -226.43918329283 -228.095119162673 -229.914288636176 -232.408460183971 -235.64329154958 -238.199821345986 -239.460368724937 -241.428962691203 -243.389529432642 -246.42083121876 -264.12227790222 -266.889265844981 -268.611136973984 -271.285847511864 -274.644316816501 -1.29271675927062 -7.38599409874256 -9.33247802235588 -13.8214920272163 -17.2033747479105 -18.9075989011661 -22.1968078389982 -24.1539595911473 -26.3556954962579 -29.05895619268 -33.558456618545 -36.3459453145504 -39.4448817253672 -41.024032687296 -43.6950091831288 -46.995943971322 -50.9830648743965 -53.5271665221949 -55.0753871822053 -57.308035619042 -59.7991092943546 -63.2315635420102 -65.5314074272036 -66.826811482672 -68.5243864727891 -71.3420907709819 -73.7131217898567 -77.124169085093 -78.8469050443796 -80.5421361405318 -82.9522382769601 -86.1630758897314 -89.0341725165252 -91.3884274131723 -92.5319448345778 -95.5205161363365 -96.7680744939477 -98.2923464041565 -101.41674819607 -104.165444618761 -106.592929069542 -108.403566922143 -110.250036147652 -112.46103292397 -121.704874935685 -124.350539806094 -126.648541461834 -128.300176237768 -131.044487141706 -134.854160049819 -138.554776196235 -146.756875358641 -148.040117136521 -149.4450134393 -152.560813184325 -155.630532496269 -157.941169327317 -159.749644422597 -161.774583071442 -164.60340504494 -167.797738170773 -170.412735272656 -174.538723403185 -175.818997126615 -178.172345026509 -181.283294186951 -184.001418222695 -185.790743056757 -186.931338586146 -189.483242914547 -192.7176753444 -195.322009725861 -197.403531864767 -198.874863445737 -202.647120933554 -204.974600744768 -206.057298758529 -208.528958627473 -212.441063089022 -215.347275564451 -217.309080878482 -218.439706751103 -220.759168597773 -225.231751847272 -228.03080373143 -230.274141548925 -231.94430273545 -233.718290893554 -236.514096903513 -239.70309536583 -242.229375979336 -243.487467744943 -245.471581915315 -247.383736788997 -250.269139233812 -257.478539555061 -260.048863326955 -261.779862385864 -264.444865435692 -268.088805469265 -1.29506824347048 -7.50904065022282 -10.0235626726768 -18.6935970896389 -22.4700135182513 -24.1888736906208 -27.5452609378117 -29.3613696175229 -31.5803313511939 -34.4907910358286 -38.595346216206 -41.4003193999139 -44.3940536833843 -45.9798507793449 -48.7618584791833 -52.038816423563 -55.9877066650446 -58.4530848074358 -60.1087112742469 -62.3191104541204 -64.9547564710772 -68.3320007971816 -70.6367183053691 -71.9242101313888 -73.5995741079266 -76.462451648095 -78.6207532088186 -81.9861911972781 -83.7030702421694 -85.3641191754485 -88.0117609126195 -91.4392797752292 -94.3169774009112 -96.6577181900684 -97.7983014534131 -100.40482354348 -101.840795694906 -103.293880198881 -106.356370270331 -109.226786471827 -111.646375030252 -113.464815539487 -115.293232837339 -117.587384218167 -124.821261967658 -127.483073694585 -129.792293227464 -131.4188820961 -134.455525898516 -138.44306602919 -142.056890095338 -151.581154185545 -152.815404198795 -154.363393935371 -157.173013962794 -160.299064662879 -162.618650855608 -164.419317939488 -166.354766632032 -169.222488231683 -172.39356774859 -175.03056846748 -179.077660294014 -180.360860350444 -182.591241622835 -185.691851229937 -188.374883978889 -190.157016150761 -191.291947221948 -193.922987870745 -196.904319930471 -199.552945175221 -201.644822091234 -203.117418123987 -207.00774394706 -209.338552554265 -210.442634278339 -212.852617612842 -216.933146277574 -219.821481114745 -221.779121563931 -222.910778596146 -225.146533323292 -231.2938610087 -233.966164486123 -236.232888095049 -237.889122236571 -239.705862869329 -242.358166535467 -245.438379157552 -247.962626062198 -249.224713501254 -251.222503784476 -253.231542982573 -256.141637625566 -265.724359341749 -268.342228643621 -270.08292780979 -272.871085103634 -275.784273030033 -1.29720437512278 -7.0794417949598 -9.83244932745685 -18.3811116111233 -21.5336649862211 -23.2412752056824 -26.6032897715749 -28.4535801192995 -30.5773071592928 -33.1218132648579 -37.6245227188178 -40.486962885477 -43.5294557029342 -45.1179082175524 -48.0427742765537 -51.3416793035438 -55.117210700587 -57.6287682555686 -59.1617517438359 -61.3632359988099 -63.7054518072864 -67.5219225125162 -69.8139184352007 -71.1167935702233 -72.8808648381788 -75.7539677670171 -78.8298082905095 -82.0311046555411 -83.6879365243606 -85.3240207933544 -87.8508353176989 -90.9703695940694 -93.8029818571339 -96.1343104071586 -97.2806063568009 -100.074761113976 -101.477643521503 -102.996135082159 -106.00324461162 -108.633912645793 -111.048660282503 -112.86156563524 -114.650980778559 -116.798181826155 -122.838707611791 -125.517521936701 -127.809923394395 -129.519647341517 -132.400595277654 -136.188703292007 -139.699209819634 -145.484228682209 -146.745382831496 -148.178287318085 -150.89412015765 -154.11379586739 -156.398394393168 -158.202871425436 -160.224073627239 -163.120961894327 -166.379660842492 -168.998832857622 -173.118321202692 -174.394555598496 -176.543861432664 -179.481206105424 -182.169367708108 -183.963161709216 -185.130258016841 -187.824498747665 -190.883204478571 -193.521144681923 -195.611197269342 -197.082071545693 -200.22872135034 -202.61205968226 -203.794271768156 -206.360659090688 -210.847573482639 -213.649506992534 -215.606284245568 -216.752403741517 -219.190903360276 -225.360279757982 -228.104439204806 -230.368167079329 -232.036737183957 -233.82251650782 -236.393847944505 -239.47718119693 -241.990883551557 -243.246420116742 -245.27359975559 -247.336339567067 -250.319852943812 -281.43283234599 -284.288862565194 -286.028627731268 -288.762113861137 -292.015423938732 -1.29393146832771 -7.30871870196597 -9.74298508737827 -16.2703264446948 -19.8306977854082 -21.5400103351837 -24.9368175293379 -26.7575075044392 -28.9387741974678 -31.4666530175215 -35.2543493305749 -38.0618352321717 -41.1234474911959 -42.7239072696262 -45.4252157481494 -48.4336192187479 -52.3875779560541 -54.8990714734701 -56.6686607208545 -58.9763579053075 -61.4707874619883 -64.930738871503 -67.2067479098681 -68.5158868017973 -70.1801456584847 -73.1623384074706 -76.3981314676393 -79.3049624330054 -80.8756849125537 -82.4947620721339 -85.0943908248459 -88.164200570341 -91.0111244071049 -93.3342412534622 -94.4783351173907 -97.3100947217165 -98.8536734306974 -100.365436574089 -102.873503728413 -105.918727284837 -108.320732432156 -110.140335687596 -111.912226180169 -114.285629913667 -119.597210651196 -122.32538087208 -124.635143257229 -126.266595325528 -129.439324083387 -133.049313664513 -136.607111742019 -144.12927267962 -145.376615642834 -146.897380180019 -149.779692788376 -152.955148073515 -155.336497508638 -157.140071912064 -159.067693930468 -161.994928488845 -165.096974913447 -167.709526228825 -171.808792493416 -173.093216685325 -175.255991907769 -178.208166308724 -181.007063362386 -182.802010913117 -183.948480998479 -186.478188816102 -189.499560003354 -192.127117087609 -194.20598621978 -195.678045854655 -199.172089186705 -201.490308912558 -202.574889398177 -204.939900333563 -209.106198327285 -211.969039445179 -213.943600540945 -215.078458197624 -217.358048036692 -222.871234794708 -225.632016673219 -227.91796829227 -229.584891612303 -231.336693706671 -233.931258306073 -237.127069909426 -239.683313673777 -240.945377450461 -242.887196427117 -244.855867242706 -247.937821363661 -264.986568294338 -267.715497220898 -269.43251615626 -272.334291838181 -275.444553587995 -1.29350028698854 -7.45313385383091 -9.71047527486054 -15.0308830887068 -18.5565339146039 -20.260544368515 -23.6961436213335 -25.5842397906941 -27.8122388974253 -30.7418050749995 -34.8607962435085 -37.7534607971846 -40.7636989811661 -42.3587986257389 -45.2022195482972 -48.4968701724873 -52.4185718166931 -54.9284915037959 -56.412773080122 -58.6293642159425 -60.834098075095 -64.7189827699756 -66.9960561214044 -68.2959707146562 -69.9823529469381 -72.860826546201 -75.659045250364 -78.3774464112637 -80.0841648452078 -81.8111047759324 -84.4017762727995 -87.5757278047538 -90.3618792495676 -92.7280223823526 -93.8704891387972 -96.5962555387427 -98.1465416155967 -99.6402501784236 -102.376835576185 -105.385548554582 -107.781324012072 -109.606604024996 -111.404899140554 -113.78269733565 -118.856396585326 -121.562164399822 -123.869474396621 -125.5078168528 -128.312691722605 -132.677052949376 -136.275472288789 -145.393989804331 -146.621327202047 -148.201800803965 -151.22784510008 -154.414151899916 -156.741436244452 -158.548058937086 -160.562885928754 -163.741167362433 -166.854128910473 -169.498525530354 -174.025611409294 -175.306109625882 -177.619077319361 -180.600987922717 -183.329856395032 -185.13727580246 -186.273519239209 -188.93213690212 -192.07493685161 -194.689254548072 -196.776040304137 -198.245932363718 -201.561285525417 -203.873171835369 -204.949365399731 -207.374803979383 -211.765216587016 -214.598652309578 -216.562558371012 -217.671065294045 -219.972473972466 -228.657137313306 -231.506423341327 -233.785306570177 -235.449280583524 -237.176594004353 -239.785211182778 -242.879231839037 -245.402317664654 -246.654659131461 -248.63723935853 -250.538587555052 -253.520298065271 -263.489033479228 -266.134593390296 -267.872728933045 -270.479760800044 -273.431998351415 -1.29729572291742 -7.57671593845931 -9.52699166114952 -16.3662788594295 -19.9173111811121 -21.6240102252807 -24.9818325594473 -26.8591884517792 -29.0045997207146 -31.7598257065814 -36.3397995758783 -39.1138831892426 -42.1910354822965 -43.777459788099 -46.5665373877176 -50.0366108583834 -53.8294201326378 -56.319040788158 -58.1039334487305 -60.5046619008421 -63.1337620995653 -66.6610815893018 -68.9335556821506 -70.2421118239369 -71.9457913201066 -75.3992382034137 -79.1490491918404 -82.1030551816244 -83.8613494928094 -85.5134421376846 -87.989267369709 -91.414896597405 -94.200085532164 -96.5613569123195 -97.7056005429875 -100.722617662123 -102.177947261539 -103.691892363653 -106.465464503939 -109.634278349695 -112.051733533087 -113.861265167975 -115.693590278854 -117.884712757388 -123.625017254854 -126.308109844778 -128.604422135914 -130.260937810126 -133.098355656447 -137.302244871588 -140.834452370784 -146.491558639472 -147.732723548638 -149.221282282323 -152.190938668928 -155.373321431404 -157.710379294289 -159.518299276109 -161.521732181313 -164.293541843484 -167.768844550945 -170.327700808484 -174.586634145911 -175.883451387072 -178.197113889156 -181.19222254547 -183.88842130446 -185.676410185418 -186.824460582717 -189.208069815664 -192.173202823916 -194.7726782111 -196.869181644377 -198.342426124545 -201.940690563651 -204.248074275445 -205.337521015692 -207.731477047559 -211.50530934818 -214.336792999836 -216.294199060897 -217.429590251863 -219.643795009068 -225.669985754902 -228.434055381365 -230.705759684726 -232.394935336502 -234.117295139989 -236.502934577512 -239.627557816458 -242.197195971935 -243.449795119171 -245.381582572073 -247.350627404245 -250.341045894487 -265.499751650717 -268.226718680902 -269.953858380164 -272.754150002869 -276.21012432137 -1.29402289173354 -7.54884907882265 -9.52180209830755 -14.5976313751565 -17.9873321345517 -19.6914553184095 -22.8433867548688 -24.6944258176665 -26.7782162893506 -29.5652594620997 -33.6988201735882 -36.5512959499347 -39.63673101396 -41.2398376393258 -43.9870835512484 -47.2000927666005 -50.999562537303 -53.4192929295776 -55.2659224497243 -57.6122670227055 -60.176758591441 -63.5630076395738 -65.8586790179551 -67.1525193362612 -68.8674274287745 -71.7544594322176 -74.5393878637596 -77.5700801654852 -79.2716099978154 -80.9309715795969 -83.5636020815456 -86.9583462000842 -89.8254386031258 -92.1659169908894 -93.3116035090859 -96.0923568205003 -97.4972461403506 -98.9969347963261 -101.921989815598 -104.737907421745 -107.161606271884 -108.997096990829 -110.763714472797 -113.002595896449 -118.757069448873 -121.519120007345 -123.827232525912 -125.458411737386 -128.220996581814 -133.296748469438 -136.917953567636 -144.193309417003 -145.450310843589 -146.949622581932 -150.03705892962 -153.129577286493 -155.443409913678 -157.246056280796 -159.242330707048 -162.113271488763 -165.210136399765 -167.851646792981 -171.883504070797 -173.156677514848 -175.374727301685 -178.336351239813 -181.051926589354 -182.845976339636 -183.985326379917 -186.504463592643 -189.383016706431 -191.983928000582 -194.081040190513 -195.551130354299 -198.971506026568 -201.295054731333 -202.389067710224 -204.883339343516 -209.826680796976 -212.585195334356 -214.555981134489 -215.707889753365 -217.962127170183 -222.664536475797 -225.399565874924 -227.666610153775 -229.333185072975 -231.07650709252 -233.72411986631 -237.178488288535 -239.699791877778 -240.961013914827 -242.939107203526 -244.920777679565 -248.015402946408 -273.109733681421 -275.922273560584 -277.631528566069 -280.285487584991 -283.733548644733 -1.29590619777099 -7.31115312112497 -10.0593465614165 -14.7376414411847 -18.2328001096999 -19.939301990679 -22.9975089462142 -24.7756142613191 -26.9853741030674 -29.7070770519312 -33.6938338548644 -36.5995600668163 -39.7039684080635 -41.3114209865591 -44.2839856327639 -47.483709765649 -51.3316363896575 -53.761682881312 -55.5597201583002 -57.9126057389 -60.3881145710886 -63.9549161428273 -66.2559419634951 -67.55340623667 -69.2557625824324 -72.2409543309361 -75.9925231051123 -79.1320753804125 -80.6172785117917 -82.287087521903 -84.9734461136422 -88.5276068403408 -91.3701952713513 -93.7035015851987 -94.8517254351783 -97.4156952732876 -98.9460407056244 -100.476438088894 -103.459598535725 -106.229890914026 -108.681794130654 -110.516422253549 -112.338629260239 -114.683728403956 -120.082980759881 -122.819395200856 -125.116128631597 -126.819320270401 -129.683430722345 -134.011565908375 -137.600808273741 -142.723444721564 -143.998084242896 -145.409339693285 -148.496836124706 -151.501824046949 -153.804844911046 -155.615244399795 -157.603166367807 -160.416495920862 -163.512803285625 -166.15167770264 -170.359845004977 -171.6504884234 -174.014670332595 -177.010042211597 -179.753799413531 -181.542767822318 -182.681125250416 -185.457762384609 -188.575447314373 -191.229397298468 -193.34143825248 -194.813550327068 -198.126743674949 -200.455023893055 -201.683231976826 -204.08269213663 -208.55853561569 -211.385366466758 -213.338254078205 -214.481877285571 -216.665104093015 -221.486283091676 -224.196025716771 -226.467905548424 -228.167545110255 -229.886644661018 -232.327950280435 -235.482766977514 -238.03200804268 -239.284097645451 -241.266573495286 -243.208258344407 -246.236344534627 -272.40642999371 -275.268442822405 -276.995189261089 -279.717492276691 -282.803237118628 -1.29550803503661 -7.36568305242429 -10.0198127597128 -27.8685909157114 -30.8191018247916 -32.5302831597901 -35.7996424101378 -37.596097986992 -39.7946417840824 -42.4823028089608 -46.5613541651256 -49.4400434742669 -52.4221701100188 -54.0177812150253 -56.8710502231494 -60.2984377527006 -64.3138470356009 -66.8146582677966 -68.3641469176417 -70.5192893670271 -72.9160911903591 -76.4608422632352 -78.7688082536471 -80.0615315452294 -81.786296957649 -84.7059111625605 -86.7483110631665 -90.3314000195706 -91.9526871968149 -93.6502951180434 -95.9862319496335 -99.4079013906805 -102.28786176604 -104.622608790694 -105.7672989745 -108.572805322286 -109.907194808735 -111.456785917293 -114.185617414938 -117.049830484083 -119.47790401869 -121.306306375792 -123.101673817543 -125.298779613217 -135.276197991403 -137.903715069105 -140.206443959446 -141.874168157667 -144.373673449162 -148.387946684018 -151.95790964903 -161.01587947121 -162.251786681419 -163.790666734839 -166.659159165071 -169.814209391557 -172.116928119304 -173.926399190288 -175.946592030688 -178.550111936841 -181.716736936235 -184.359907276828 -189.041374759023 -190.316818386237 -192.562292805859 -195.663804519541 -198.391952789836 -200.188679942251 -201.342032444568 -203.730537837611 -206.615009773734 -209.240665290703 -211.342775506914 -212.816444233255 -216.181254895547 -218.479426076773 -219.560637283433 -222.01233612031 -226.234663977315 -229.084353916351 -231.060090010441 -232.175416485361 -234.278229912223 -243.329095523969 -246.033966979217 -248.303678604315 -249.967548693223 -251.76773214169 -254.432697577305 -257.662410362127 -260.20877174748 -261.469392938951 -263.39436806526 -265.38536195428 -268.39555783696 -289.753823783454 -292.523246023249 -294.261310136293 -297.041333188684 -300.196891181636 -1.29297227768857 -7.68546600320144 -10.1565328515145 -20.9066126336781 -24.0042117297561 -25.7250716826907 -28.7264046099333 -30.6505604983971 -32.8429352031261 -35.4657682549353 -39.2526305430738 -42.0819341177093 -45.1180125487209 -46.7033685112398 -49.7626913712556 -53.2715675429549 -57.2500936327938 -59.7376172311523 -61.5100504845136 -63.9360628404446 -66.740193377259 -69.549114937062 -71.8553667455728 -73.1495092295405 -74.8360425855966 -77.8567417370446 -80.4193000884426 -84.1440732261412 -85.6152946482036 -87.2942650329561 -90.1362941336965 -93.3670725103994 -96.2086983284573 -98.5692127560582 -99.7146854879129 -102.696753773362 -104.090141016183 -105.599650123943 -108.515351280931 -111.374277913308 -113.810307347731 -115.628591178586 -117.468249194596 -119.698090781301 -127.49054676971 -130.138820985442 -132.434214975473 -134.075614453752 -137.081068928124 -141.021486921496 -144.52494117203 -151.635270762684 -152.873786698718 -154.379406214997 -157.321730441623 -160.443345687675 -162.746632238037 -164.549616804212 -166.571602448935 -169.468602673566 -172.660962295399 -175.313570743744 -179.699627437449 -180.984454414429 -183.154877343294 -186.032368055577 -188.80080298162 -190.593725518728 -191.758633070006 -194.28866123053 -197.415717698587 -200.019711411974 -202.106784144695 -203.581191689132 -206.842616157969 -209.170581072498 -210.359076748926 -212.726633720733 -217.125488449073 -219.962194188618 -221.929530196982 -223.039108525124 -225.238659171492 -230.024824911542 -232.758995231608 -235.03230037914 -236.717779767229 -238.445677551985 -240.731905893444 -244.011025488528 -246.616966476467 -247.881620067178 -249.76683231124 -251.702245611488 -254.77935392214 -270.290749348836 -273.017861397864 -274.714570356172 -277.362651952864 -280.413061071594 -1.29815657383174 -7.65827596237888 -11.1583810641131 -17.7286190574223 -20.983667782356 -22.6929633484385 -26.1721321389846 -27.9335753058993 -30.1028580080963 -32.7621633566104 -36.5144401480185 -39.3813282121667 -42.3671066528677 -43.9734623698096 -46.613502243191 -50.2139839418147 -54.3321004729069 -56.8153880451965 -58.5445408227511 -60.7310630093482 -62.9427452627924 -66.7184633364762 -69.0087768102383 -70.3106648556636 -72.0398893541724 -74.6476712627084 -77.5658539022164 -80.6238876254008 -82.3727311731274 -84.094180889513 -86.8578285206648 -89.8423978569588 -92.6204366352653 -94.9968549777786 -96.1377305869072 -99.0154543438458 -100.465782565289 -101.976005737458 -104.722838915816 -107.465092710744 -109.949365820265 -111.781234629266 -113.577923361606 -115.88426722502 -121.309414410677 -123.971971780174 -126.275191152531 -127.929392923127 -130.779716785554 -135.846722496625 -139.595222999854 -145.140928322819 -146.424758226763 -147.836152264627 -150.764477093933 -153.76069773432 -156.025721535474 -157.827892749314 -159.760011320228 -162.615249484251 -166.172492546471 -168.746735065951 -173.03740305753 -174.330479637342 -176.673671943902 -179.681852231777 -182.409127790318 -184.200355903913 -185.351681464351 -187.833312167461 -190.678078527276 -193.290073400388 -195.395271060373 -196.865813532364 -200.031949645637 -202.351727253636 -203.43645066322 -205.96237532115 -210.648616470368 -213.441340794561 -215.391112960909 -216.541206574656 -218.797329992379 -223.702680570538 -226.417514980443 -228.667632015928 -230.334901189965 -232.16144489054 -234.70424000807 -238.016836682705 -240.536694775621 -241.79684589774 -243.816671656403 -245.851886132463 -248.718709719547 -261.633938147158 -264.322706212716 -266.045516417566 -268.81259261978 -271.83427110171 -1.29365167517462 -7.80730822866128 -10.2041795142723 -20.2680466078133 -23.3490115077376 -25.0525375198969 -28.3588604076344 -30.1234124018556 -32.3342229486527 -35.2863085344313 -40.2830644893136 -43.0670373082804 -46.1224203272678 -47.6975096954676 -50.4673548255345 -53.7691201836487 -57.4909590150119 -59.9212899259462 -61.794802142857 -64.0939313338676 -66.4062035607895 -70.0241012019057 -72.3248300613934 -73.6123471240769 -75.3253401714527 -78.242437400774 -80.4511392387831 -83.6379516905363 -85.153426935423 -86.8105929276986 -89.4588683621204 -92.6352139770366 -95.5440312859671 -97.8855467307324 -99.0320333796163 -101.680478588741 -103.130197078212 -104.615068577371 -107.461039974154 -110.364627970192 -112.762081178572 -114.591907623723 -116.404188412125 -118.65722863586 -123.732248179266 -126.443934010153 -128.750980130843 -130.336822817873 -133.095720413651 -137.089325860052 -140.708747856755 -148.285916240561 -149.52296608415 -151.089779995927 -154.044319859362 -157.109604714796 -159.425233858515 -161.234623055786 -163.214653756299 -166.231699789724 -169.428394973191 -172.057262662145 -176.214324513747 -177.49234255266 -179.63395403976 -182.510184489419 -185.209381847805 -187.000387423738 -188.153538699142 -190.753528486334 -193.88112393656 -196.558816982658 -198.653255999494 -200.126867100857 -203.841500820288 -206.162010105678 -207.253807965718 -209.649643221285 -213.531969764033 -216.38613584653 -218.371754602417 -219.503880993798 -221.807233049921 -225.954315749834 -228.700447763326 -230.997322745165 -232.700139355953 -234.429490739403 -237.176994451547 -240.708931188386 -243.255732059236 -244.515687959718 -246.484402633271 -248.448412075575 -251.469722179321 -264.637726259786 -267.317992919912 -269.056988895264 -271.754078528718 -274.966708806958 -1.29119140762798 -7.60701278932572 -10.4461804024794 -56.0965940403976 -58.6530902818628 -60.3571829337281 -63.9495132605579 -65.7568320879055 -67.9874485872486 -70.8157967697382 -74.7349900870998 -77.5825272341907 -80.6097631160574 -82.1938947173195 -85.3948760978065 -88.9474292529076 -92.7187375378507 -95.1507547025014 -96.8822271107646 -99.1660062896624 -101.740547571749 -105.218534754533 -107.496941652723 -108.78631447416 -110.490830233831 -113.548764684885 -116.774700191235 -120.038741207808 -121.514666522261 -123.140324962812 -125.81166942809 -129.00139691016 -131.884106157057 -134.225967296663 -135.370481559435 -138.369089464339 -139.760387731035 -141.286366756674 -144.235398366074 -146.971447410392 -149.428982521529 -151.252719008659 -153.096251254148 -155.330738675481 -162.267652711273 -164.922453213316 -167.225282370874 -168.850587549661 -171.972656206324 -175.81778552768 -179.402496245429 -186.341775111046 -187.612911928287 -189.036760671546 -192.096858779173 -195.161033536496 -197.447632588738 -199.25256255947 -201.329665461024 -204.103503169626 -207.226229362122 -209.834328916969 -214.475676950092 -215.761154679417 -217.877793376784 -220.885867791362 -223.588537829699 -225.388772156882 -226.547987518826 -228.977975667675 -231.956764744116 -234.566793648939 -236.670302254218 -238.1423235603 -241.606711231562 -243.932605424625 -245.059194495093 -247.517882043583 -251.576289646834 -254.355070662293 -256.316311830775 -257.43190623934 -259.6741565863 -264.81114778657 -267.533897592046 -269.807862390077 -271.473451663522 -273.217220561685 -275.605107013912 -278.749607851425 -281.293911436275 -282.562052265709 -284.572572386221 -286.61147728959 -289.498156143462 -302.733819362135 -305.425435913467 -307.149886910973 -309.87645937798 -312.872869893005 -1.29488233781947 -7.44706386049387 -9.4866960128785 -13.9059196852838 -17.2985142208633 -19.0069809228971 -22.1961865264752 -24.0039579016806 -26.2075420919329 -28.8196058101185 -32.7006047228811 -35.5269452991046 -38.5684810904466 -40.1489467445797 -42.9142568217307 -46.1830053240574 -50.3553088970762 -52.8790157451405 -54.4877802058479 -56.8340058884602 -59.4054157338676 -62.510713976851 -64.8092016133047 -66.1012849039329 -67.7782939647966 -70.7690460829255 -73.3794296132646 -76.7034721491404 -78.2306836695359 -79.9428630563818 -82.4002434135836 -85.3867832995165 -88.2442952370689 -90.5923834171171 -91.7366932273505 -94.9754829405235 -96.5136500355671 -98.0352535855119 -100.668044469382 -103.74039666446 -106.143525200251 -107.973246708615 -109.771625569974 -112.08283635383 -117.158901755001 -119.883017034012 -122.184941470695 -123.928333339485 -126.67747200023 -130.583720247025 -134.212364277299 -140.916600403434 -142.154271418906 -143.682120232479 -146.465527059104 -149.456784383748 -151.768209292706 -153.567899036301 -155.570136835662 -158.411336105286 -161.670810257361 -164.313935483382 -168.342293024294 -169.634407819998 -171.864171086131 -174.685014790354 -177.393122243298 -179.179702770236 -180.319672266234 -182.917472481211 -185.887497564869 -188.526737356516 -190.641160567967 -192.116767974576 -195.249753574801 -197.634944097529 -198.741409613375 -201.139748461331 -205.136169681239 -207.935011336138 -209.892349607703 -211.017542650405 -213.192582336008 -222.571326032097 -225.332493431093 -227.587766841806 -229.27140701985 -230.982037807407 -233.507093764607 -236.727930332449 -239.239200748844 -240.493800464082 -242.51680780691 -244.427654633276 -247.391971605028 -272.403171585619 -275.200560228125 -276.901510383779 -279.675920894145 -282.658008400247 -1.2935973858741 -7.42374901432014 -10.416678369624 -190.506578592794 -192.410412483739 -194.114001230247 -197.346563346849 -199.136242099862 -201.306473484109 -204.173620953554 -208.018718920459 -210.908241122782 -213.973581177696 -215.569706917151 -218.162453444455 -221.376708979261 -224.946128459961 -227.372227968432 -229.028162145163 -231.24699790095 -233.814686844266 -237.049960800498 -239.329347157533 -240.621082816106 -242.300281677205 -245.187274840986 -247.831971907612 -251.256116451602 -252.747912259389 -254.423626440804 -256.907711425984 -259.813710346229 -262.639592883572 -264.994897553209 -266.13718044292 -269.12647553648 -270.734399317101 -272.201454706294 -275.314906071841 -278.081008514302 -280.487493547548 -282.316067059015 -284.110930915762 -286.346135652172 -291.694588954416 -294.46690726605 -296.773404263245 -298.440297598377 -301.473516206918 -306.360361864806 -309.930829249788 -321.276597079529 -322.504140779021 -324.084789123289 -326.996515283406 -330.079736821948 -332.360447286821 -334.165381121621 -336.096644434281 -339.005785936369 -342.246634767342 -344.879922613899 -349.236589601348 -350.519441016171 -352.656245330012 -355.469434485283 -358.176305445536 -359.974533735045 -361.132060230259 -363.736393264236 -366.57374439364 -369.147191591305 -371.239047535064 -372.70806362438 -376.06340757236 -378.377688577198 -379.466277194727 -381.772838979932 -386.053288452523 -388.932298108731 -390.883998184678 -392.026704483821 -394.229060831803 -399.338122432048 -402.098834848584 -404.41274128424 -406.119828472198 -407.907022091198 -410.479079608694 -413.68467582302 -416.248983008973 -417.504661771505 -419.453849433962 -421.33894603197 -424.369406845772 -435.763129306263 -438.457795001058 -440.193944349789 -442.791458777009 -445.82246832231 -1.29313319502324 -7.42169917255312 -9.41800822638348 -21.8063919133142 -24.8502399866085 -26.5482487413147 -30.1385492786108 -32.088895640086 -34.2803265944202 -37.1614814644866 -41.0051712134959 -43.881869640039 -46.8845221696721 -48.4829335330103 -51.3370579625957 -54.5783412577539 -58.3551506492104 -60.859616472595 -62.5483277678372 -64.8239528396291 -67.3419963305436 -70.7212779444233 -73.0275383216086 -74.31793978423 -76.0104703272855 -79.2435128472675 -82.6138842532975 -86.0224206817828 -88.1517619662615 -89.9218101782593 -92.2988722604235 -95.6048032294528 -98.5303027899568 -100.906300228674 -102.052017376846 -105.091900276261 -106.4263203231 -107.906697912361 -110.670763251925 -113.805192158269 -116.268118969766 -118.092906208972 -119.932413064705 -122.092952744502 -127.537239404436 -130.223466467424 -132.527841929014 -134.24815992557 -137.165805180971 -141.601442131339 -145.281665765699 -156.742836266249 -157.978414955636 -159.577727370764 -162.324327553961 -165.432439590419 -167.744258460018 -169.548755963296 -171.475379518583 -174.596655080451 -177.511062299935 -180.195503606166 -184.382059243857 -185.66230286679 -187.933160472976 -190.848096801705 -193.577897647583 -195.363902709311 -196.512394895706 -199.090942258855 -202.201310333364 -204.79741680297 -206.874560501825 -208.347284032927 -211.727790220916 -214.075612612407 -215.164227058264 -217.702738171282 -221.63526651933 -224.532816122219 -226.494152217064 -227.612288631232 -229.813277745322 -234.306359796943 -237.038452082915 -239.308026919008 -240.975718589552 -242.694402471877 -245.43050434912 -248.628344413284 -251.181635868343 -252.43740769451 -254.334096104693 -256.269043274721 -259.275513969302 -270.190483460223 -272.83040089421 -274.531595857678 -277.300130670816 -280.112714616809 -1.29491526243589 -7.9537365867959 -10.837850989096 -18.603414383967 -21.7766156564162 -23.4811105785119 -26.4537832187517 -28.3999790395339 -30.6372011326103 -33.5390280255978 -38.0024517456562 -40.7929092544608 -43.8815955373014 -45.4850739888491 -48.2828873816865 -51.661265473952 -55.3245585177445 -57.766697764809 -59.4874952938657 -61.7112532262593 -64.2314720381451 -67.4723012659704 -69.8012501671185 -71.1148731020291 -72.784679368045 -75.8249035776686 -78.2273165965804 -81.9336191383095 -83.6477095720891 -85.3474839104474 -88.1069066103578 -90.9280411925736 -93.874538617714 -96.2456379728123 -97.386213013444 -100.329894483588 -101.581166296912 -103.053425409923 -105.981259897014 -108.98086608319 -111.432175382733 -113.235927865851 -115.063975926011 -117.168788385898 -123.0430843933 -125.723090872276 -128.028937230782 -129.67900469762 -132.496948511081 -136.509590018943 -140.212788473214 -149.01999525667 -150.254621729865 -151.848255784754 -154.753031684235 -157.837813917467 -160.173067241029 -161.977599672011 -163.931996872841 -166.925948218102 -170.087008654454 -172.674484508842 -176.678406578936 -177.961376469058 -180.195369815431 -183.194321900242 -185.918571010174 -187.701728224072 -188.840599888243 -191.423940121112 -194.529165143921 -197.195377040874 -199.301241626586 -200.771319327298 -204.022871404887 -206.448114977932 -207.664460457018 -210.118002348384 -215.298224801074 -218.186299761819 -220.142500711867 -221.248402198224 -223.398886102711 -227.906486737046 -230.707274333768 -232.991368756672 -234.656881796309 -236.394792686857 -238.800455965442 -241.981995445485 -244.525582020906 -245.784429349957 -247.7425632624 -249.749203573588 -252.676801988071 -275.308626522945 -278.065702231565 -279.804302620901 -282.436593255636 -285.999278334727 -1.29793139639766 -7.44988288050858 -9.79929812853544 -14.0565347934423 -17.4706284616178 -19.1761490780214 -22.360551132331 -24.1137873037684 -26.3241250822464 -29.2761174829611 -33.9742685690337 -36.8303248351528 -39.8129166983064 -41.3954465648693 -44.3364121757457 -47.6912705917583 -51.5121083323115 -54.0033117918348 -55.5908454780908 -57.942770477149 -60.4818482978401 -63.7478205718223 -66.0314494510217 -67.3336993201453 -69.0366661458429 -72.1580953649145 -76.6544486828892 -80.2063577724567 -82.2396669052637 -83.9102169177411 -86.5052007377655 -89.47581498531 -92.3317134560406 -94.6802879660191 -95.8210627609629 -98.7637497033202 -100.58421403334 -102.153538678084 -105.077801705251 -108.258114826622 -110.655779107718 -112.475514447875 -114.281039178877 -116.545097565917 -122.396200411763 -125.101918342202 -127.381628608613 -129.098175028639 -131.997051934622 -135.633372861296 -139.297901342121 -148.503601080851 -149.733709122742 -151.28901252632 -154.293679998372 -157.292647367537 -159.588371789706 -161.391702155858 -163.452389356995 -166.371066818332 -169.505039536972 -172.114995492672 -176.850142893278 -178.136767674736 -180.346194746409 -183.3619889019 -186.116516101659 -187.917109415259 -189.074011258514 -191.586419439028 -194.458785169416 -197.056015225904 -199.165803858106 -200.636763527585 -204.183459955288 -206.547009470312 -207.647945245521 -210.22872002753 -214.022328675247 -216.826455265128 -218.784413958798 -219.924352720439 -222.247987489742 -229.797106530036 -232.532293863142 -234.812449820138 -236.471281320076 -238.254454421699 -240.737323040342 -243.954492044401 -246.493471024689 -247.750368983955 -249.672061005156 -251.641004080962 -254.707633138355 -270.048074584834 -272.79104533029 -274.525599285004 -277.142512931822 -280.135235871925 -1.29539472076562 -7.33554028421874 -9.91652090599438 -16.0774716299358 -19.3091033184987 -21.0182062875037 -24.3136791335158 -26.1042780992403 -28.3043854194487 -31.1273264721099 -34.9586868769773 -37.7632253911499 -40.7293805307229 -42.2887439020234 -45.1034050136272 -48.2349970476826 -52.3274249069197 -54.843283612078 -56.6162482120981 -58.8700912882427 -61.4698377349827 -64.7693280878035 -67.0551064645229 -68.3659999580853 -70.0320452237047 -73.0748406077846 -76.1827044938589 -79.7024680706775 -81.1633511649011 -82.8546929524234 -85.2702502232939 -88.7707453923181 -91.6068981069736 -93.973657480985 -95.1179344057103 -97.9638952920162 -99.589142368603 -101.110104530533 -103.987649520016 -106.774871488599 -109.196123743022 -111.011074240693 -112.859433144996 -115.013874967999 -120.235999278962 -122.982819922496 -125.283756575546 -126.92026348154 -129.923879358626 -133.926796527783 -137.500026290347 -145.493368658057 -146.746191126186 -148.253773709504 -150.958290398258 -154.222054065104 -156.542994655593 -158.346955470647 -160.343523220585 -163.395156130717 -166.727498974643 -169.376868450732 -173.645015511971 -174.924685361837 -177.061654128717 -180.153811562631 -182.872523610296 -184.681296921498 -185.833391270874 -188.390894917271 -191.411388245816 -194.032120654665 -196.123792031943 -197.594824441774 -201.09649720908 -203.466170684836 -204.623656542628 -207.083187664373 -211.180772338601 -213.965592548665 -215.930569963993 -217.017935936611 -219.248058415948 -224.916121941446 -227.638003282973 -229.905918594321 -231.580608588737 -233.337682931098 -235.911563716972 -239.059211823345 -241.594640366723 -242.851458667543 -244.825805053276 -246.793808635415 -249.779195582578 -262.655210555317 -265.319923083301 -267.024763242723 -269.800322549221 -272.870288658765 -1.29337969853829 -7.69664514910511 -11.2646138495509 -284.948577748185 -286.881480597494 -294.079069205977 -296.683675925136 -298.455555730449 -300.594059910518 -303.663506506565 -307.513205514937 -310.388964025032 -313.419923532133 -314.996204084465 -318.07591905859 -321.543921733165 -325.410918312816 -327.875147517322 -329.757550558004 -332.068861429063 -334.869773855214 -337.905324280131 -340.212491605559 -341.506455847403 -343.216252655308 -346.281679776707 -349.255787395068 -352.147654333913 -353.837010099334 -355.608006603209 -358.424450273964 -361.613655733691 -364.460036802419 -366.824582325737 -367.967974703329 -370.77154294857 -372.36416644449 -373.888153913334 -376.783808197364 -380.282107496356 -382.712092678679 -384.521831758297 -386.332448186096 -388.572633417247 -398.643493991914 -401.276676155363 -403.570969233708 -405.250762926652 -408.358276853589 -412.073803055771 -415.639893579043 -422.933200381459 -424.16496924963 -425.71934837229 -428.486436810703 -431.89912556821 -434.213266781233 -436.01802147782 -437.935624011694 -440.82792918773 -444.312620917725 -446.930298204168 -450.903595706443 -452.185455399737 -454.304219975018 -457.203182238763 -459.905066296566 -461.70239891526 -462.848323317908 -465.341272022196 -468.288702808695 -470.902942379531 -473.007890466044 -474.477513387922 -477.731804158796 -480.062026684267 -481.208247136534 -483.691538990278 -487.469293768789 -490.294579718578 -492.26217010455 -493.381222993572 -495.642333515821 -500.448792665898 -503.20138771599 -505.453981125878 -507.126612838241 -508.885130889557 -511.521422249539 -514.825412753035 -517.316776686867 -518.57813755246 -520.506279904316 -522.422744721212 -525.459086887787 -535.7956316271 -538.416105225509 -540.162271294625 -542.888133539049 -545.782837354812 -1.29792162357543 -7.25389203152174 -10.1633778945923 -15.2887290625093 -18.6406591119775 -20.3541335240059 -23.181687691145 -24.9555680237206 -27.1609709243418 -29.8300060014737 -33.9381401473138 -36.7626748113074 -39.8111484748248 -41.4339183487713 -44.144604690605 -47.0640502133031 -50.6910265909257 -53.2116942398108 -54.8773033616817 -57.3270468689646 -59.927375877382 -62.8842981696766 -65.1713916349752 -66.4888641042431 -68.1706905455669 -71.2084930361315 -74.1936935698465 -77.183243583528 -78.681101216599 -80.3338394928273 -82.7940463346518 -86.0656914370081 -88.8788225511242 -91.2335678113624 -92.3780375740084 -94.9525844978077 -96.4050821073762 -97.9089615344278 -100.518707174974 -103.459918993494 -105.901441885383 -107.736511331732 -109.53488030322 -111.792833290379 -117.104981949522 -119.829498362781 -122.130443349895 -123.804534335785 -126.549716100385 -131.401842797057 -135.023285204275 -142.970035636619 -144.205587819486 -145.713022556645 -148.706774848498 -151.770555054042 -154.097929285131 -155.902444866032 -157.861909037413 -160.57234681762 -163.893703978489 -166.487710716479 -170.769746176935 -172.049973832466 -174.230080385151 -177.168592263374 -179.897324603958 -181.695221488702 -182.833258357568 -185.287229661254 -188.217710626438 -190.858892297344 -192.957759714338 -194.430157647956 -197.791966939557 -200.137466438757 -201.33851928806 -203.789836970536 -207.970719824773 -210.809226740392 -212.78225854352 -213.917978020197 -216.16604421691 -220.798341201051 -223.487110633594 -225.765002447288 -227.426424726458 -229.216626013114 -231.634066361412 -234.74630476915 -237.256707110304 -238.516550766443 -240.455952241248 -242.363394498889 -245.361358080367 -269.250331193779 -272.092299592826 -273.80654039709 -276.487725766174 -279.522830183862 -1.29715999615007 -7.27333800274967 -9.85923029523721 -15.4771485032456 -18.7204747855832 -20.4282133214105 -23.8150798251288 -25.6189094784935 -27.8178911107861 -30.4138090060947 -34.6332080442283 -37.5092246718933 -40.4691898397887 -42.0812744949895 -45.0222170878962 -48.2770223297107 -52.1383859382753 -54.5670253634145 -56.413588912279 -58.652444334207 -61.0596855797315 -64.7744983681292 -67.0681733932246 -68.3559710192244 -70.0384941287173 -72.9395435795176 -75.3243027430011 -78.9975062954001 -80.4779170879026 -82.1494385163027 -84.6643765823993 -87.6598137143855 -90.4717512126032 -92.8335077527993 -93.9786475470995 -96.8949096124142 -98.5230288612641 -100.036649344827 -103.034927141511 -105.908108678772 -108.33202223754 -110.151168559979 -111.969356071449 -114.133444466892 -119.231487159324 -122.000209613571 -124.304541725093 -125.948630216373 -128.845950659418 -132.644087893252 -136.325972845841 -143.514761479051 -144.788758553317 -146.160359808989 -149.177450064881 -152.338823604137 -154.633174779141 -156.43054838961 -158.314409365288 -161.15071327073 -164.553010053659 -167.140270908457 -171.383102371546 -172.663827365035 -174.831419321036 -177.714329110146 -180.454070976998 -182.247966066004 -183.389469533655 -186.115392609533 -189.15922971528 -191.778331705507 -193.873099434039 -195.351324130142 -199.089564454118 -201.472950732818 -202.562119833307 -205.200937672217 -208.528131865037 -211.391298619356 -213.348518885411 -214.465064590453 -216.62079126447 -220.664643109408 -223.379977236406 -225.637237368081 -227.301968987369 -229.106635537403 -231.570683090543 -234.869059909434 -237.41490317232 -238.663655468568 -240.642930469368 -242.682749989267 -245.537857282414 -269.765364965709 -272.572160097423 -274.315846830444 -277.044863219564 -280.409726561761 -1.29545499914091 -7.60881370341083 -11.4280132178723 -125.092768932452 -127.229001447137 -128.944373541902 -132.220722586507 -133.998999016201 -136.208689308105 -139.316479905758 -143.132937629081 -145.970998294917 -149.033129689673 -150.620017822202 -153.588591431564 -157.006300965894 -161.168409368057 -163.593114732157 -165.614038845009 -167.877474459474 -170.448563325302 -173.732963805181 -176.045827904575 -177.338754903504 -179.047070716932 -181.978533765 -184.892544010497 -188.088975595283 -189.584871832279 -191.202747233009 -193.702254951456 -196.926345997116 -199.825807761386 -202.194215117823 -203.33894947127 -206.085451464854 -207.636592691108 -209.079075581438 -211.675030662172 -214.639657690917 -217.111334342069 -218.921853911826 -220.703920745461 -222.976508068842 -229.019618881586 -231.697062827647 -234.015146768963 -235.622662806388 -238.444321378557 -242.398332092527 -245.950805543011 -252.446627765313 -253.700669448795 -255.197475434823 -258.189405131875 -261.306937313473 -263.617850803969 -265.41710957376 -267.381520099108 -270.185754184482 -273.278323677873 -275.868975070783 -279.957857060472 -281.237905486865 -283.381447280681 -286.499166908412 -289.260704532412 -291.0480270428 -292.190797358856 -294.709235396659 -297.729885538859 -300.325270561392 -302.423927130312 -303.89336929863 -307.134808368462 -309.497022095036 -310.57091782888 -312.94505852215 -317.000549554186 -319.780595277491 -321.741289872907 -322.873514295782 -325.005404828744 -330.643432444042 -333.390508528184 -335.666422772418 -337.317012628441 -339.030510707953 -341.89688644989 -344.995073353202 -347.516449529587 -348.781475261322 -350.651705926747 -352.679318400726 -355.746693973164 -375.485457574532 -378.247243234692 -379.956301936666 -382.587167636106 -385.455291046622 -1.2947525596365 -7.20689402706183 -9.84906701069091 -19.601631682309 -22.7311361787026 -24.4362499964189 -27.8102540439879 -29.6854293396537 -31.8726406535338 -34.5209882531801 -38.8988113781262 -41.7300612860583 -44.7520761832833 -46.3565399285347 -49.4068650953882 -53.0631748537101 -56.8450895185083 -59.3240518385847 -61.2043083493213 -63.3731322529822 -65.9871805869846 -69.1711782717231 -71.4472683114584 -72.7402154823897 -74.4312599990891 -77.2751975203297 -79.9127893020375 -82.9159233854714 -84.4309629541082 -86.048897752553 -88.4446969838519 -91.6238820198885 -94.4321686066645 -96.7942454551678 -97.9444700687373 -100.6237539839 -102.033660234791 -103.579474635566 -106.589026523046 -109.696653147392 -112.117040538634 -113.946968829956 -115.762172065201 -118.028185512221 -136.33742359338 -138.936556300927 -141.227906684433 -142.840220900741 -145.674559155508 -149.722075786193 -153.283490398375 -161.906495126651 -163.144532379445 -164.661870288457 -167.512375437984 -170.747355674981 -173.082818476326 -174.887971503392 -176.943787219519 -180.14217889068 -183.363246280531 -185.967344972405 -190.1392138413 -191.414769798597 -193.549640508591 -196.342192151475 -199.127544600648 -200.916757841079 -202.055965596255 -204.54300473406 -207.511698230976 -210.164889904803 -212.238898356936 -213.710846089879 -216.664762442089 -219.034531064301 -220.147802082147 -222.537182476002 -226.636500954918 -229.483023493735 -231.447184734772 -232.536491921325 -234.740427506756 -239.507711706748 -242.2705985495 -244.543587665615 -246.218862242082 -247.986542738933 -250.849111761539 -253.946039237062 -256.458555186082 -257.7169012786 -259.629019122656 -261.598486973935 -264.676606911819 -289.570395253821 -292.371257762305 -294.081135204862 -296.71282318211 -300.258758141078 -1.29563790339562 -7.34995245845115 -10.324903863736 -15.4031297319168 -18.7265038860164 -20.433880942335 -23.4629300042153 -25.2523017214267 -27.3934798042527 -30.1658678365722 -34.2243017351452 -37.0087115230979 -40.0314381709184 -41.6353139766824 -44.384731275924 -47.5792126466364 -51.5010146276933 -53.9861931237518 -56.0223417749236 -58.2092992383686 -60.6035613797365 -64.2002854145827 -66.5011748991335 -67.8031545251521 -69.5276841514836 -72.586390897726 -75.9555720447946 -79.2762940084486 -80.8109800940967 -82.5393538809844 -85.0912081802032 -88.2019449320419 -91.0332132592867 -93.4045014877841 -94.5483740466045 -97.6109586360252 -98.9545084479201 -100.448298879728 -103.289465406316 -106.368001861463 -108.773899393589 -110.574655366305 -112.409341449896 -114.729334419735 -119.857187160242 -122.543171664756 -124.853616429152 -126.461209357408 -129.557929723055 -133.540033613967 -137.11005534705 -148.298349431348 -149.594409696599 -151.001516404155 -153.795260626849 -156.935288046442 -159.266126624697 -161.071447352481 -163.053560897404 -165.715344773289 -168.872912655563 -171.474164980028 -175.602915760974 -176.893240636227 -179.052005079348 -182.118986325158 -184.857318712173 -186.655837385221 -187.792741567509 -190.474337823008 -193.581575785865 -196.227971662096 -198.34888235481 -199.817047636305 -202.869235030306 -205.235790602976 -206.389982330084 -208.703980849073 -212.867198543085 -215.731688259671 -217.706335040482 -218.826362138464 -221.004272180088 -228.144328521832 -230.907497606187 -233.187046521787 -234.852783025827 -236.595679958825 -239.0841947413 -242.401241330476 -244.93298570659 -246.188829599953 -248.195161808362 -250.243506593655 -253.146386378143 -259.330428182343 -261.758096397613 -263.472097791736 -266.258684716398 -269.723392962507 -1.29363293314743 -7.37738858591818 -10.3230786878756 -50.7350589438663 -53.3313045283514 -55.0388323308644 -58.7647488368186 -60.5517361312606 -62.7332458944515 -65.5030898904783 -70.0838030706603 -72.9255549391938 -75.9528059182508 -77.5386752390574 -80.4592791629917 -83.8237430586713 -88.0157384107215 -90.5617081147717 -92.1008559190566 -94.2509040970632 -96.7370639058953 -100.194822066272 -102.482235579939 -103.776929252517 -105.486788562498 -108.469005563924 -112.250621629831 -115.331261173885 -116.912796706663 -118.574049052258 -121.128125113412 -124.422897045404 -127.227149745239 -129.595368823112 -130.739975355474 -133.503298293848 -134.924974589877 -136.385374773521 -139.087471838866 -142.049160714563 -144.454577243442 -146.283685178381 -148.109734744236 -150.347030557842 -156.629641688274 -159.315194609283 -161.612288095654 -163.285714240972 -166.196121380074 -170.714240682411 -174.227556529565 -179.312770907986 -180.565396509649 -181.978846887974 -184.646321240783 -187.83792773118 -190.135673491323 -191.939505896086 -193.829457516277 -196.504137407702 -199.597585571081 -202.25032408763 -206.739743915131 -208.006810314058 -210.169842590439 -213.153628077688 -215.925842958588 -217.721635840738 -218.865594620019 -221.283428095111 -224.084770168404 -226.621435097127 -228.715367799481 -230.191749185178 -233.643012657205 -235.940271569466 -237.024839254296 -239.524666823897 -243.588872852229 -246.47168548875 -248.443156504024 -249.557937734516 -251.848617969977 -257.026424463583 -259.757670273507 -262.016655475373 -263.678245202517 -265.454697542324 -268.112903576842 -271.228253597003 -273.763599189544 -275.022831838756 -276.931487763797 -278.974010811772 -281.971190769837 -291.691757321247 -294.31082635985 -296.057203271167 -298.720169358192 -301.885188991706 -1.29057080124547 -7.41809924589151 -10.5441662413855 -15.4056920050601 -18.8900956344591 -20.596387255433 -23.8697641866803 -25.6885937905417 -27.8471349684692 -30.5948390118185 -34.7092693394365 -37.5477157221587 -40.5802903509498 -42.1853881180482 -45.0235070035548 -48.3866512485876 -52.00813504296 -54.4354111502727 -56.2575583285954 -58.4592841601381 -61.0703452358748 -64.3340283219598 -66.5926579258711 -67.88639401818 -69.6009733877973 -72.8277322892746 -75.265331843646 -78.3858926776412 -79.985329240841 -81.6919830785175 -84.0985197261739 -87.3636340667957 -90.1877152112995 -92.546322254728 -93.6939329477027 -96.4037182012083 -97.9047148412751 -99.4088587284022 -102.03644741272 -105.048430359795 -107.503180782427 -109.326600264102 -111.156240937782 -113.405110018596 -118.122113163137 -120.805080296397 -123.098842242809 -124.758220781829 -127.707242084027 -132.53528974116 -136.214123433786 -141.325110628047 -142.57323215295 -143.99426949074 -147.205174560875 -150.234731628689 -152.565893467107 -154.371356799987 -156.382505213719 -159.298577265661 -162.495421211014 -165.14056293902 -169.61997194827 -170.89047489948 -173.135319401551 -176.085390741642 -178.826659445821 -180.616406675021 -181.772976551943 -184.41064678012 -187.228408626788 -189.830736029948 -191.919692986594 -193.390065396773 -196.923076807039 -199.326330135218 -200.437752317381 -202.912819344519 -207.489887635476 -210.312361270557 -212.263343603033 -213.416752459674 -215.654186510151 -220.167762986579 -222.920835609274 -225.218524159865 -226.899255422008 -228.62715913676 -231.298231388111 -234.997830521322 -237.572608475403 -238.827675236979 -240.813729748712 -242.775379841775 -245.722790347609 -264.723525732948 -267.485448050651 -269.223759465732 -271.754928651938 -274.70818942503 -1.29502573342356 -7.23969921606354 -10.1230612660956 -22.1277346689197 -25.13765000407 -26.8414638071984 -30.1855413784553 -32.0046527917248 -34.1604633556732 -37.133300572088 -41.2436225344981 -44.1493408060189 -47.1168934379423 -48.7436281027001 -51.5408803136672 -54.9636707333686 -59.3185482813064 -61.825786581293 -63.4245740978559 -65.6518922024262 -68.0761790024051 -71.5295675916397 -73.8127489966615 -75.1145132569182 -76.8055664845377 -79.6622853868158 -81.9174952435516 -85.1194047112938 -86.8214476082143 -88.4784428468571 -90.8517946752396 -93.9790903275632 -96.8766708755741 -99.2156083120781 -100.36386734382 -103.184984274757 -104.450358874631 -105.960406945232 -108.767734400103 -111.869431885722 -114.301562170848 -116.111057415307 -117.954575306752 -120.282676809957 -131.130871120045 -133.927596125196 -136.234324413595 -137.888540849708 -140.755220082668 -144.912697319452 -148.474995529008 -156.643825258324 -157.879322216237 -159.413821721606 -162.559337064648 -165.633473653315 -167.936938772553 -169.741739027828 -171.648204874609 -174.573662513186 -177.850547953026 -180.448390005695 -184.948071127002 -186.230804794615 -188.480239561807 -191.388924490612 -194.105280005927 -195.891105688695 -197.046357217799 -199.590989479227 -202.726370242987 -205.303227926385 -207.41710626696 -208.888002950579 -212.334110323992 -214.669789111583 -215.751682550302 -218.334225331899 -222.157179263841 -224.971883038349 -226.939939322397 -228.061201391778 -230.258040850296 -235.606652317009 -238.390301161983 -240.679642721821 -242.346267375833 -244.073888185133 -246.423280526166 -249.775141406453 -252.32641213213 -253.58437126086 -255.529322316648 -257.466111937819 -260.461400391844 -280.626464615847 -283.408859183248 -285.139744003362 -287.920437489625 -290.895736826563 -1.29563446413711 -7.4713463955989 -10.3223036996182 -80.0949786518048 -82.4648148232457 -84.1646950755102 -87.3332114181472 -89.1066091958194 -91.373567734313 -94.2040387167812 -98.7774255485053 -101.618946920106 -104.731799712394 -106.318977403811 -109.205290152833 -112.853003560471 -116.399286573586 -118.802548164923 -120.482369033324 -122.679413838878 -125.089216881399 -128.25244077439 -130.571425953402 -131.871289074128 -133.619749948077 -136.498318065344 -138.610917631832 -141.802001875136 -143.436633550236 -145.048986981666 -147.663826140975 -150.612481212804 -153.417424338211 -155.772725737491 -156.921455411808 -159.813114185843 -161.15912921405 -162.723482594075 -165.791679637233 -169.036301048708 -171.485730093039 -173.307407076279 -175.096346999922 -177.300508221346 -183.275599749387 -185.960620197872 -188.260763951151 -189.931337010731 -192.862773252476 -196.660072256164 -200.347692864755 -206.256261671033 -207.498920935973 -208.981708271056 -211.939430073249 -215.127115023601 -217.46995795495 -219.277764259829 -221.363756926538 -224.070059333072 -227.280418908626 -229.940011577025 -234.299448691266 -235.592381257889 -237.865313111004 -240.669988571069 -243.393081185586 -245.179922554655 -246.327916986715 -248.772462581781 -251.827789797164 -254.454035556953 -256.565668222377 -258.043489898765 -261.266163978735 -263.590642930652 -264.731288464306 -267.203586444763 -271.56638384171 -274.377253925785 -276.336358317856 -277.472477188561 -279.751088337949 -284.501860758 -287.303494001021 -289.573358312278 -291.247928596463 -292.973572064432 -295.543461367348 -298.977163882625 -301.530721964098 -302.789327895597 -304.85979155076 -306.906664473701 -309.865376130278 -326.938181120638 -329.660275915971 -331.376503608497 -334.063815218463 -337.275370088291 -1.30029778605255 -7.46334244608701 -10.4409129606992 -31.2581390548423 -34.1494260924179 -35.8812959381427 -39.296028314505 -41.0641486658798 -43.2881227422314 -46.0855698093658 -50.0230311211049 -52.9364188812047 -56.0259193764993 -57.6022003715019 -60.7082738529359 -64.1528735390853 -68.0858948269814 -70.5391681133178 -72.3269333990832 -74.4886607272922 -77.3428231124673 -80.4433706273883 -82.7592133958098 -84.0546880243714 -85.8401957842329 -88.7592343095815 -90.769026304363 -94.057027949698 -95.4636053648996 -97.1238995641363 -99.6530269480143 -102.912440222121 -105.752847124345 -108.105303814605 -109.248181689507 -112.170185178505 -113.810533888199 -115.321279321006 -117.964736159174 -120.976674946211 -123.454125008621 -125.272390062521 -127.072500557554 -129.328925422929 -135.085052201753 -137.781480246594 -140.082494416724 -141.716243705573 -144.413416989307 -148.092789531143 -151.612657165418 -162.37794276348 -163.627319567481 -165.185607285045 -168.36320495547 -171.416092439847 -173.745641081166 -175.551810379605 -177.486451653301 -180.653152767976 -183.683827562174 -186.273843262666 -190.367193863881 -191.644643420804 -193.807811940848 -196.615405752819 -199.361196905964 -201.144920932331 -202.274727045739 -204.817396912325 -207.808842798172 -210.343564702348 -212.458513061908 -213.935056339084 -217.317255411996 -219.659367081804 -220.745041214489 -223.192456492533 -228.570769795074 -231.351152945771 -233.30470237567 -234.416017944311 -236.838666009724 -241.270480914837 -243.98615304607 -246.275765509807 -247.94704278391 -249.700646126997 -252.157346950205 -255.35515249604 -257.910556686453 -259.169300597936 -261.087901857903 -263.155307827554 -266.239476762758 -273.079079419022 -275.501530301541 -277.23022811763 -279.954888345496 -283.173097352086 -1.29150517313156 -7.69014565412764 -10.3657264742133 -17.2512306336398 -20.4438638542508 -22.1613493961111 -25.1515528941907 -26.9926290361952 -29.125454944849 -32.1877574865943 -36.7206297555827 -39.5822576624631 -42.629088301116 -44.2067628775699 -47.1234585951106 -50.736923896709 -54.9869188314866 -57.5144886264864 -59.2044520333074 -61.455905692495 -64.0639098826911 -67.2273693811725 -69.5388325258695 -70.8360380448365 -72.5444422182265 -75.2935518344219 -78.4555270064578 -81.7187718830485 -83.360942205776 -85.0831510106075 -87.5060762032558 -90.667245320693 -93.4768499224245 -95.8381859836601 -96.9824956303769 -99.7354783876205 -101.113114331934 -102.637778512488 -105.508682722964 -108.411142686995 -110.83628957647 -112.65865760989 -114.475431995582 -116.751466972125 -122.898035285748 -125.554023634429 -127.857504309869 -129.548997661275 -132.326849414575 -136.313166103473 -139.874513012428 -147.599106381042 -148.832222793404 -150.386311789409 -153.473984727995 -156.50046245414 -158.835336155823 -160.644151371887 -162.637663128533 -165.335527874042 -168.725120932661 -171.4171599557 -175.465982731938 -176.739925429787 -178.949700940197 -181.918694643773 -184.659916435235 -186.451068699617 -187.598524627003 -190.115876437587 -193.146636856026 -195.757734201964 -197.846868905398 -199.315624344239 -202.734926643205 -205.104317376333 -206.186410091125 -208.817618753697 -213.124745064653 -216.033264394004 -217.991875497566 -219.120800856758 -221.379278502482 -227.56873494467 -230.342512989107 -232.613672433167 -234.314845653553 -236.044799518614 -238.727200544755 -241.92706928284 -244.437075566637 -245.692044420349 -247.584510928906 -249.521414783795 -252.594580920001 -262.92511236953 -265.572369701204 -267.307097100503 -270.169494931531 -273.745517684955 -1.29387940287299 -7.40442230193262 -10.3622147880833 -336.439287468276 -338.122810295655 -339.869701232628 -343.222566074796 -344.998462159214 -347.165421461842 -349.710767825449 -353.912816225464 -356.790582312672 -359.838084842345 -361.432108659442 -364.079763891336 -367.35504595228 -371.290640508741 -373.777458820545 -375.381580714698 -377.58982187077 -379.989301416073 -383.22887348254 -385.504853402408 -386.792882088451 -388.558214039912 -391.645060215186 -394.891021172494 -397.961833699995 -400.10535341671 -401.78340143928 -404.497308624802 -407.690719962227 -410.494708879477 -412.838247475765 -413.982962496714 -416.82627828875 -418.400786126427 -419.923493590354 -422.917450468486 -425.900741228855 -428.309225557585 -430.125352702699 -431.970607854468 -434.12186737235 -442.325208877247 -444.970522580804 -447.271322840375 -448.935367409109 -451.8873912772 -455.791259734941 -459.479810445632 -464.582951379815 -465.835701035992 -467.301827945139 -470.242626935344 -473.406633259585 -475.741031443993 -477.543911350785 -479.589484326824 -482.796239170427 -485.833054856473 -488.474983776707 -492.905499905345 -494.179747554695 -496.441049734845 -499.338139827545 -502.018257520693 -503.804247229588 -504.967636745296 -507.385270441223 -510.290829565729 -512.872979135263 -514.971571211369 -516.444091365113 -520.102873900996 -522.438717508479 -523.52936203721 -525.898463962558 -530.841627972186 -533.721438246988 -535.688966696402 -536.839208353093 -539.133330157458 -544.169656223554 -546.936608020647 -549.229999781078 -550.920914158676 -552.626953209097 -555.399379855766 -558.570106971341 -561.104820997917 -562.357167887487 -564.393744366083 -566.308316586683 -569.202875841685 -580.231729482603 -582.869513239847 -584.601775413828 -587.351590539899 -590.127419629809 -1.2972894922481 -7.56137905626073 -10.371080091749 -72.0193034295823 -74.4392723389474 -76.1482522786255 -79.5669748872103 -81.496632724866 -83.7410418657558 -86.6000092822606 -90.685110400938 -93.482131013481 -96.5370775506086 -98.137186887959 -100.798554520949 -104.052057292516 -108.073124608174 -110.567479202716 -112.349837917841 -114.581076085673 -117.15431849681 -120.542681345839 -122.865428881212 -124.161342042515 -125.926564501461 -128.785471965272 -131.688760211732 -134.771960732816 -136.2321239265 -137.929418335978 -140.699490732725 -143.776279711176 -146.648274449006 -148.987931276864 -150.133349532574 -153.054139063932 -154.81391852485 -156.280764699174 -159.001634349486 -162.114741348196 -164.560428378823 -166.377294744097 -168.1808809637 -170.394529837255 -175.699686469737 -178.408406540759 -180.715041483534 -182.350391135383 -185.404200855104 -189.211292341514 -192.795297525554 -198.895555800502 -200.137303204058 -201.643926720252 -204.62511297372 -207.707696446211 -210.043133580569 -211.848741385986 -213.831916847064 -216.757267491705 -219.83160284096 -222.473950684969 -227.078679163405 -228.36386783348 -230.504265132423 -233.416703415492 -236.056223954417 -237.835372821639 -238.985570032702 -241.340107211544 -244.454712446474 -247.055389072633 -249.155016098042 -250.631470811006 -254.085450747336 -256.392522603852 -257.512757887332 -259.931582098513 -264.330053338822 -267.095852034088 -269.054641655592 -270.177716781503 -272.396269413775 -277.856944998452 -280.611841160667 -282.890437396563 -284.593273105148 -286.352622846997 -289.095809614942 -292.275204542404 -294.836116850055 -296.09542597292 -298.096976579083 -300.178713043984 -303.115662523854 -313.014669280638 -315.650127549347 -317.384391056755 -320.014235052053 -322.955282707982 -1.29458879623401 -7.58972683492368 -9.9124099973805 -15.586009776477 -19.1698055665371 -20.885601274021 -23.9962242320841 -25.7929027571826 -27.9448324357021 -30.5466141766469 -35.7483790477022 -38.544863233746 -41.6073178458494 -43.1954140293036 -45.9347720602636 -49.1355841068614 -52.9450271579386 -55.4167412064432 -57.039884093968 -59.2746778927902 -61.8285808131605 -65.0570352155814 -67.3380149849364 -68.6544805636103 -70.3537630447539 -73.2622867473737 -76.0423872527737 -79.5682625672421 -81.2051780453122 -82.8810403557053 -85.2687753275259 -88.4121838136037 -91.2138857685422 -93.5719716278289 -94.7195218268474 -97.6836061656372 -99.3001444379116 -100.800975567056 -103.540449143976 -106.340459699362 -108.799269485921 -110.62385833908 -112.40177248391 -114.699062815865 -119.905838535486 -122.682588808097 -124.981807023459 -126.621488300241 -129.690898145496 -134.249708181977 -137.739268573679 -144.025954647265 -145.267326245153 -146.783545089443 -149.490521237624 -152.667375186607 -154.9856557754 -156.781246619688 -158.814194817135 -161.569300380129 -164.834243125274 -167.414286294911 -171.843013857926 -173.122632753992 -175.257463167296 -178.212142310565 -180.875792608731 -182.677891522466 -183.824480877036 -186.170735881049 -189.22201712435 -191.792507193696 -193.898494532366 -195.372059738607 -198.15922915677 -200.535744697521 -201.660022594502 -203.882594618508 -208.032751364975 -210.857302044127 -212.817421810393 -213.926259335953 -216.303669277284 -221.667428698928 -224.405020242841 -226.670055191475 -228.34630702734 -230.063919113884 -232.423508433034 -235.761580726608 -238.298049142729 -239.557371849121 -241.520025703639 -243.397214242984 -246.492688914306 -253.356638992165 -255.929616996741 -257.661810221386 -260.397203674235 -263.460489172825 -1.2956911887095 -7.95655789657514 -10.6926413259951 -28.7695826473805 -31.6423936473781 -33.3522021502193 -36.7072134116638 -38.531391132355 -40.6988916742395 -43.6167726721583 -48.4398927318081 -51.2297499230116 -54.3333398148845 -55.9265324388447 -58.6882541875618 -62.3063556442751 -66.420206580208 -68.8074284352832 -70.6598627860185 -72.8651048079395 -75.2401619395317 -78.8242798994159 -81.1300925455832 -82.4233398792804 -84.111315870883 -87.1722910596471 -89.6617082611477 -93.0794665489131 -94.5939882791759 -96.2123653319838 -98.5549941764448 -101.758044599048 -104.599631458866 -106.92327945164 -108.07095714023 -110.778786072745 -112.247255199927 -113.77997988738 -116.853929781135 -119.658338025319 -122.082486039153 -123.883660002603 -125.719563732435 -128.054640571079 -133.072497400314 -135.747236834022 -138.042887294616 -139.724795510924 -142.543424765472 -146.653633871656 -150.230232118683 -158.698080274024 -159.930425730814 -161.484844336606 -164.070793916025 -167.238771063633 -169.562784106772 -171.374631301847 -173.403580454924 -176.160338091076 -179.38207352987 -182.07501879336 -186.190027733705 -187.481492519131 -189.540410746295 -192.478802407346 -195.254079628818 -197.054171411142 -198.193770730179 -200.814348173847 -203.610975578155 -206.176303533025 -208.288465481102 -209.757731740434 -213.251604684243 -215.595680772448 -216.679359490141 -219.135351453735 -222.849031377168 -225.720932356005 -227.676257759336 -228.814312204244 -231.116224532816 -235.397965932854 -238.134076701862 -240.399818227782 -242.072585003067 -243.85211922469 -246.401551167005 -249.42303593963 -251.942234049978 -253.200835038486 -255.157416966213 -257.217848911591 -260.205486826369 -268.645229301665 -271.047236600864 -272.789409397128 -275.379611936974 -279.028921998265 -1.29436219906716 -7.41373235399505 -10.3795138728246 -27.1489700038895 -30.0935443768373 -31.8069973025293 -35.2577450352647 -37.2670417924044 -39.3983670408658 -41.9048872361757 -46.037368846957 -48.9001682401302 -51.8833252867572 -53.4698878460174 -56.0909949341699 -59.1804804649937 -63.0948967491013 -65.5486818849797 -67.2913323919597 -69.4974598609381 -72.0473400440904 -75.4050287439499 -77.7144417175985 -79.0094799724705 -80.7854826159313 -83.5504037948682 -85.6279328166493 -88.9179323780575 -90.4193831600903 -92.1188922562813 -94.7880025886526 -98.0077657701056 -100.797171277734 -103.170330864298 -104.318721140459 -107.040682959212 -108.61446352431 -110.142513748285 -113.204021432768 -115.954184998262 -118.379495832718 -120.200835713926 -122.011225469928 -124.325167174255 -130.96328363232 -133.667400748835 -135.965911496398 -137.575788849222 -140.494846418521 -144.466401118916 -148.148371207044 -156.039646029461 -157.272305693792 -158.824856386465 -161.512606094775 -164.589702295609 -166.904569491401 -168.710167653607 -170.692340998142 -173.843134818801 -176.943247720405 -179.544636914803 -183.891336206787 -185.173232998517 -187.469395892226 -190.380153720513 -193.147707978552 -194.933402988602 -196.091222921356 -198.468254555112 -201.588014983059 -204.201041278343 -206.296218317793 -207.766418298256 -211.599457854677 -213.95787842365 -215.048558495785 -217.533427205865 -221.454066083439 -224.335187572508 -226.316555983435 -227.45011725159 -229.774547593477 -234.217993766111 -236.978169436943 -239.255704372404 -240.910122893801 -242.627168066899 -245.408737506158 -248.518301650527 -251.042268433804 -252.300370211859 -254.237595999512 -256.198014374508 -259.171587144298 -271.489443528886 -274.153871918716 -275.922516470618 -278.716762657138 -281.699694645426 -1.29959755341811 -7.2578666783762 -9.4858961475547 -14.4282088345766 -17.7212947293662 -19.429519229427 -22.9044612167566 -24.6690761659862 -26.8101233545768 -29.9268188737748 -35.0249560208046 -37.8811406330514 -40.9212346741227 -42.5049102054218 -45.0956176197584 -48.4317309830531 -52.3342724245205 -54.8275421358688 -56.4377349604748 -58.6882006507808 -61.1144510688363 -64.2122872359051 -66.5266574463624 -67.8190882306658 -69.5091671422613 -72.4037428316977 -74.8981306578319 -78.0941444492733 -79.6180678796821 -81.2745866451925 -83.6777242949281 -87.0035507656463 -89.8179195760628 -92.1358838452218 -93.2768601384982 -96.1250314479282 -97.5619375222773 -99.0391682964707 -102.0445788362 -104.938655033168 -107.384519176563 -109.205719797315 -110.959182232489 -113.330583774528 -118.561586960941 -121.302037527033 -123.615655894242 -125.2495880845 -127.963230770318 -132.193206265527 -135.725423499271 -142.061523200092 -143.321688263492 -144.835068343368 -147.691649516409 -150.77402074745 -153.093260805526 -154.895671137486 -156.909482885148 -159.927911703985 -163.102883435667 -165.736563949125 -170.307667319992 -171.582371568733 -173.699308753769 -176.700564176717 -179.350987978177 -181.146745858823 -182.29043399722 -184.723510669688 -187.652465328773 -190.236230801411 -192.344962554804 -193.820772400141 -197.284769909176 -199.670446436083 -200.951132262299 -203.314345118291 -207.961991257023 -210.850614954268 -212.806336972448 -213.925254643554 -216.208576219598 -221.629979365815 -224.384304496919 -226.659224421339 -228.307209251387 -230.041911673772 -232.470725633025 -235.559418026661 -238.110780975195 -239.369119105056 -241.362407789157 -243.341089403372 -246.240201148024 -274.015881316052 -276.837317715282 -278.554860713234 -281.225431901791 -284.691145091996 -1.2931858990823 -7.32103591076597 -9.7391949683545 -18.641688158547 -22.2687147673696 -23.9722948888064 -27.0637557596081 -28.9662645667821 -31.1541156474663 -33.7138802792086 -37.8125124985306 -40.7246145227623 -43.822338274802 -45.4333029782764 -48.136645456704 -51.564466692951 -55.3402065428092 -57.8586613529818 -59.8464067205143 -62.0312088116022 -64.4965801247808 -67.7685010665986 -70.0456663907636 -71.3559691667326 -73.0345598222802 -76.3636211229714 -79.2620591932192 -82.5740812662213 -84.2788552347911 -86.0458166771944 -88.5693883051616 -91.716495872398 -94.6193004080164 -96.9709686877424 -98.1136812391478 -101.179408473083 -102.621634057257 -104.096409967656 -106.878984881686 -110.203132200614 -112.623129057948 -114.449785366596 -116.265397733043 -118.507581098889 -127.689470157571 -130.420621761261 -132.716615026106 -134.481221937887 -137.224256190609 -141.470867000706 -145.036126477756 -150.132738099105 -151.386231799513 -152.900426277822 -155.786484428397 -158.835915896532 -161.102506535694 -162.910382440788 -164.916885635831 -167.777041659224 -170.749738052041 -173.344873938147 -177.454194299825 -178.722857577324 -180.866536478869 -183.683512910693 -186.388985761153 -188.182271344348 -189.323872320608 -191.969229574894 -195.056538255649 -197.650378894547 -199.737972969009 -201.209595365749 -204.565903239603 -206.911427096078 -208.024686486163 -210.464532605606 -214.708402605511 -217.568760097937 -219.522759345473 -220.653438772509 -223.10359735783 -227.675849699894 -230.476449771541 -232.759376614396 -234.445579702159 -236.152876521721 -238.687162819391 -242.124263652186 -244.64941277678 -245.90714332782 -247.901514807758 -249.79902728226 -252.82235082502 -269.452651246593 -272.198072032597 -273.925411775003 -276.486345368705 -279.607818710482 -1.29334542840733 -7.46682029443032 -10.6579652619984 -20.900683427372 -24.199667003487 -25.9451610940136 -29.6131845787947 -31.490702400925 -33.653304861378 -36.3966251056323 -40.8415717398591 -43.7470085258091 -46.7712554994613 -48.3671869546554 -51.1289378210764 -54.356182088293 -58.3299443684673 -60.8376340374985 -62.4113512263276 -64.6265186890623 -67.0376321127141 -70.5006231404126 -72.8119858618527 -74.1160551126937 -75.8074553480941 -78.5635803847046 -81.1863491299821 -84.061590407413 -85.7717879014795 -87.5181076025176 -90.1773751197018 -93.5291295962628 -96.3782242094271 -98.7346964872083 -99.8788167367163 -103.075219668444 -104.644378520971 -106.131154801929 -108.990837887671 -111.813054834006 -114.241293486374 -116.051978953711 -117.827380621857 -119.899291523819 -126.840093154558 -129.706857986232 -132.006180632677 -133.638999416383 -136.362358505377 -140.713558644094 -144.361219416655 -151.908108338563 -153.154654170313 -154.668586650905 -157.463405429528 -160.651686744757 -162.932255121441 -164.739277704147 -166.764542941856 -169.641869157607 -172.934498929208 -175.551487321245 -179.544424961396 -180.81727255442 -182.839940714204 -185.821851731177 -188.57813188152 -190.373269172299 -191.533156103671 -194.07304614756 -197.098977418167 -199.740829666336 -201.829412597193 -203.304296949819 -206.731412103068 -209.039815830746 -210.144796134957 -212.517596459138 -216.706422577937 -219.522167898176 -221.475222376685 -222.598203784557 -224.909372471635 -229.790760519357 -232.50146414033 -234.761120564055 -236.424916415941 -238.215737468222 -240.846242483017 -243.957146728496 -246.50055291353 -247.765967201538 -249.735866847836 -251.696008156398 -254.832773018144 -278.364217663996 -281.194086241707 -282.915556201003 -285.719610762071 -288.95628115627 -1.29636970638535 -7.6335370948662 -9.99302493830985 -16.3581710781172 -19.9261997307371 -21.6351500622448 -25.3530169240725 -27.1130395261045 -29.3094989029904 -32.38642168529 -36.9091162957644 -39.7628466730491 -42.8832317889184 -44.4823096389832 -47.2060904048858 -50.4718571937314 -54.2096914803067 -56.6875702169582 -58.4809654951138 -60.5575220113598 -62.9992987491769 -66.3954064787034 -68.6965166281672 -69.9924524723528 -71.7268790571336 -74.5236226844383 -77.0144192645266 -80.9073446651272 -82.4223561514616 -84.094345472103 -86.4807283056162 -89.7534666631578 -92.5511169726771 -94.9202597392704 -96.0665085198777 -98.7896489304155 -100.319102929878 -101.84689149976 -104.656016083089 -107.707096500896 -110.154120545249 -111.98770139538 -113.759788992942 -116.168796116556 -122.034420362325 -124.723810342524 -127.034071928882 -128.713394349797 -131.603374082988 -135.846262139611 -139.491238256327 -145.838662280675 -147.075314394695 -148.572998061643 -151.512108925502 -154.748752983859 -157.042590527024 -158.845493251216 -160.762588378799 -163.666803917832 -167.208658539489 -169.785976863136 -174.155271146512 -175.446779427324 -177.736577681295 -180.860077281398 -183.523372568749 -185.321364923557 -186.474122335144 -188.972214719052 -191.848471371626 -194.488929508267 -196.585278573182 -198.054621779329 -201.16175872444 -203.521629868395 -204.664460522935 -206.994735618427 -211.594879605056 -214.52203976836 -216.480006868825 -217.621448071871 -219.882261425695 -227.238006705799 -229.984604991357 -232.290097051899 -233.948895343022 -235.724143126269 -238.370207052288 -241.43798960849 -243.940049936451 -245.19826672303 -247.155837114471 -249.16067265593 -252.06681805083 -268.320968503857 -271.05361852248 -272.792371525363 -275.426272404427 -278.526490775748 -1.29988245860182 -7.29978514115675 -9.8610109342057 -32.9095816460186 -35.747124560966 -37.4582539176264 -40.5545247183208 -42.6363509979933 -44.8262218806833 -47.841485065115 -51.8062161478163 -54.7099019169977 -57.7632538104329 -59.3536424760709 -62.1967421947407 -65.6391247868546 -69.6991027984868 -72.1404156755253 -74.3715004140392 -76.541340369485 -79.0664587083171 -82.3602923178307 -84.6428862282074 -85.9504498852474 -87.6724489538691 -90.7067734977163 -93.5937186660601 -96.796586703065 -98.2514034588595 -99.9485821841722 -102.452427772705 -105.589403977814 -108.386762650844 -110.729750509323 -111.873150673422 -114.883328275187 -116.363409321898 -117.899595701571 -121.061812013079 -123.953963000995 -126.372811432215 -128.19570251272 -130.032056786622 -132.30927193566 -137.574859596427 -140.249555166401 -142.550465932566 -144.212708312019 -147.115663388725 -151.228411270365 -154.910065481373 -163.849513058144 -165.07598828813 -166.62345609218 -169.375083775029 -172.431626208078 -174.763695921393 -176.569864177715 -178.53406158004 -181.396965263638 -184.562779307257 -187.236222189578 -191.241586375296 -192.522371177448 -194.785608431141 -197.925531344926 -200.658855530387 -202.450544098458 -203.593753715862 -206.124741375692 -208.942729030492 -211.554120123654 -213.642688612396 -215.112378954479 -218.283275747644 -220.616669548115 -221.708227947428 -224.081452951796 -228.652009082246 -231.546911091376 -233.483981763352 -234.656301094526 -236.872831034597 -245.977300503274 -248.788177463695 -251.041681857264 -252.69005501918 -254.433372083853 -257.172028584319 -260.322948372465 -262.847714398748 -264.108537937764 -266.11311889234 -268.190374538959 -271.107716711487 -276.733094463057 -279.185312639993 -280.900528100178 -283.615212745077 -286.772819523243 -1.2988981515066 -7.67653200302619 -10.3038195034859 -29.1271913346824 -32.0039810372841 -33.7133398871671 -36.813079623029 -38.5667812820197 -40.7309314605936 -43.5473866103156 -47.6052229075581 -50.4572106009719 -53.5199188069866 -55.1270992946582 -57.9855302121691 -61.9139002052865 -65.8705214176943 -68.3664713423328 -70.3515859852514 -72.5298245408761 -75.0648691356639 -78.1993698805452 -80.4697417014167 -81.7548756231941 -83.4563197272618 -86.5515774852036 -89.5867643136699 -92.7362024373287 -94.1562424967257 -95.7899951195366 -98.2579913301236 -101.733144220269 -104.5629836845 -106.939932740269 -108.083619191431 -110.933296828974 -112.328531064399 -113.894602704933 -116.480888189252 -119.440389468657 -121.854925975194 -123.668799858771 -125.455262054949 -127.720189893891 -134.678326773566 -137.33530527676 -139.639405922322 -141.260392737896 -144.017241171067 -148.207701414304 -151.860478869741 -160.266459682354 -161.521198322367 -162.95899760852 -166.165785873943 -169.200678506921 -171.507860607501 -173.320541404842 -175.403091820207 -178.131357836403 -181.528098173278 -184.103302110604 -188.650142297888 -189.928051976481 -192.215754686406 -195.199293126275 -197.917272657126 -199.711535122748 -200.852851871729 -203.36514747749 -206.440877972106 -209.091927674927 -211.198167017512 -212.669737602727 -216.072927623652 -218.424565471392 -219.513002379489 -221.964207592873 -226.324139641883 -229.130543822687 -231.09581080277 -232.227638695805 -234.298529111464 -239.171278412502 -241.883576709863 -244.128078451587 -245.79175931573 -247.575907177722 -250.281318584547 -253.550542503753 -256.059070403158 -257.31824708252 -259.278642001669 -261.255775555588 -264.083611767285 -272.754870160552 -275.36293718033 -277.099324509151 -279.856832289396 -282.78798240718 -1.29620985603525 -7.27952332821235 -9.2316896533317 -15.2793093133471 -18.5274738738106 -20.2336968857933 -23.2130644553916 -25.1198732674551 -27.3110274868973 -30.2287123241807 -33.9876634248692 -36.8237318123532 -39.9065370363394 -41.5037045882005 -44.4717955352147 -47.8471501786725 -51.5347679890104 -54.0338988317886 -55.5518218982478 -57.8030294094183 -60.1924466972985 -63.5561585540416 -65.8533204825067 -67.1486028833507 -68.8265974318111 -71.8793101082234 -74.2081668657135 -77.3406568750873 -79.1226319840931 -80.810029061219 -83.3044152282474 -86.6395831325107 -89.5175285628768 -91.9046281383038 -93.0448927461951 -95.935295987424 -97.3382839183427 -98.8514221246665 -101.657761486717 -104.749958543923 -107.165906102681 -108.996210708167 -110.855184511728 -113.268382065306 -120.44475076644 -123.102327333404 -125.392640017067 -127.069844382378 -130.063540223141 -133.954266480985 -137.693467971868 -143.901143459662 -145.140094519247 -146.683413982266 -149.576124210271 -152.678703305597 -155.01875188992 -156.826599459218 -158.792052898403 -161.576319084709 -164.685388944045 -167.34303612354 -171.782033323958 -173.068552227834 -175.182634404597 -178.268193594794 -180.993566714464 -182.780061305869 -183.921884443329 -186.646893787734 -189.792652941539 -192.429869429587 -194.540709314118 -196.019764258978 -199.452888492099 -201.860221603576 -202.941338238127 -205.391905787881 -209.428960793561 -212.29525618547 -214.24990564718 -215.393885389325 -217.62647738372 -222.273163139914 -225.027741865274 -227.327975573178 -229.005568320444 -230.759633297334 -233.500773741637 -236.556208777386 -239.077746408793 -240.331020442986 -242.278113102663 -244.263128613382 -247.275362202653 -264.82436812596 -267.567259835049 -269.292496780247 -272.022915135111 -275.063787071664 -1.29818541562008 -7.38554058128739 -9.8269899074391 -20.0698300993137 -23.1824310061771 -24.892671573798 -27.9777344929797 -29.7605222255355 -31.9842631121004 -35.3815497750973 -39.2920188951454 -42.1293283655996 -45.1866546006272 -46.7828496659472 -49.3137225513735 -52.4329709999727 -56.309599172184 -58.8338921274256 -60.4178057481752 -62.7371862029505 -65.2372618107755 -68.5622996768179 -70.8791429005448 -72.1695615940458 -73.8842741895902 -76.8571570601055 -79.9488502424797 -83.0533804958707 -85.0561817006949 -86.7376208246509 -89.0271053093274 -92.3004603473029 -95.1279065341358 -97.4670051596128 -98.61421399794 -101.372195335766 -102.84520792686 -104.330125067288 -107.126414219719 -109.905684985884 -112.352820890363 -114.173828783222 -115.937452401736 -118.195974970788 -124.15176056967 -126.820376720736 -129.119208398417 -130.77929476187 -133.746643362752 -138.466486796629 -142.144033743919 -151.014126647945 -152.245790265336 -153.836187953429 -156.807951788922 -160.027804802139 -162.353896077817 -164.149998221871 -166.224630399284 -168.968001855617 -172.768334626468 -175.412033468296 -179.816843678028 -181.095236684661 -183.198712548744 -185.968832326772 -188.654930692838 -190.443748264427 -191.600530065753 -194.045636843369 -197.184782494676 -199.825642228475 -201.93496785244 -203.405381395712 -207.019527804684 -209.356603999615 -210.519405573569 -212.894063086297 -216.59404919622 -219.481267446292 -221.442003023857 -222.568411869798 -224.921093258233 -229.696019743766 -232.441839954056 -234.691336898697 -236.356405997228 -238.135707199051 -240.70257701544 -244.021864083006 -246.536219030894 -247.794935271375 -249.808522836287 -251.818206851472 -254.895288824119 -267.481812431 -270.158750541413 -271.876996032042 -274.638814926882 -277.787006535782 -1.2986241942871 -7.43567800752741 -9.95304464354229 -20.8138842912191 -23.9040628645709 -25.6279795068037 -29.021563501178 -30.8430469557837 -33.0519865283031 -36.3399504398954 -41.2297490481143 -44.0069187184908 -47.0613603626778 -48.6514074737294 -51.5044549869142 -54.825035451315 -59.0244334162754 -61.460451074445 -63.1576381415085 -65.311671317428 -67.6410581565044 -71.3980715945254 -73.7060153846112 -75.0112974039763 -76.651315311074 -79.2731705289935 -81.8336828066713 -85.3642495626587 -87.0319023197085 -88.7094390904481 -91.3698957929219 -94.3341599856216 -97.2588756050937 -99.5724506141267 -100.711079636817 -103.678969286956 -105.231929907976 -106.704604711161 -109.500464892666 -112.579708253913 -115.024550988351 -116.825316547435 -118.672171043727 -120.99733090838 -126.627407668211 -129.306869332664 -131.60923181662 -133.264851053574 -136.243717511906 -140.133879578129 -143.7049964476 -152.369314714616 -153.60388769904 -155.184917162542 -158.108383972327 -161.166662739927 -163.495652856442 -165.299517789775 -167.285990842703 -170.217891694833 -173.188104722818 -175.90126064617 -180.299322816329 -181.578191825685 -183.778005286188 -186.896782229285 -189.6406529871 -191.433161787704 -192.574299602409 -195.128968945926 -198.123161545798 -200.769942611092 -202.839694839649 -204.311957765453 -207.626653061936 -209.981395457132 -211.109642665933 -213.433009858107 -217.579415549985 -220.408891343659 -222.373164472471 -223.490371576322 -225.804278124102 -234.292207682518 -237.057765453426 -239.320411257123 -240.985761515312 -242.727414105609 -245.363208677543 -248.501797454964 -251.068199037184 -252.326373569587 -254.334441407782 -256.31533774416 -259.262171654122 -282.515294707516 -285.335008485088 -287.063082776467 -289.958844206329 -292.819935328944 -1.29647416119255 -7.19348745125911 -9.75942164470625 -19.8806829405992 -22.9878711397549 -24.6940654822929 -27.5659792380154 -29.357413425837 -31.5338476679373 -34.4212303226011 -38.4345980009228 -41.3079780975643 -44.3580964939602 -45.9728635467249 -48.7486701355724 -51.9944278214 -56.0104726948501 -58.4914797312056 -60.2239841429921 -62.4801348718343 -65.1895235124466 -68.383049528765 -70.673863054853 -71.9666425482713 -73.6476534122257 -76.6523637125841 -79.7461403398062 -82.6611499766301 -84.4417622666705 -86.1186923042555 -88.5067313920482 -92.0186875360652 -94.8852314171075 -97.2430156377225 -98.3863974612003 -101.262235026125 -102.72618996378 -104.24843318884 -107.004081930589 -110.009979838714 -112.467544374448 -114.276862439503 -116.075487471557 -118.301194336029 -132.075586816737 -134.752762469602 -137.038107735964 -138.738675248334 -141.551908671339 -145.636076527998 -149.30441628783 -159.689706623864 -160.916173817258 -162.534764763479 -165.404145080189 -168.7585966082 -171.084840015704 -172.881075544097 -174.897195200879 -177.573298564424 -180.795376349652 -183.44282629784 -187.472467552904 -188.759845801733 -190.95402207391 -193.824188969071 -196.492258711939 -198.283692367758 -199.429755645589 -201.904457739829 -204.808259670255 -207.501263142223 -209.599971967667 -211.070419962463 -214.525503508677 -216.896996823255 -217.977050203337 -220.488734590347 -224.687772170855 -227.461272506968 -229.412475929271 -230.540932367842 -232.850925370303 -237.937912461931 -240.688665865287 -242.977837909179 -244.631211317764 -246.375416445817 -248.904815394494 -251.965859379773 -254.466314385364 -255.730853350894 -257.659747121602 -259.71404610234 -262.745129326185 -281.530757946804 -284.270846245577 -285.988043426885 -288.653059883743 -291.763159913243 -1.29757438092201 -7.49855627199734 -11.3953152861666 -64.2950260286133 -66.7802475758973 -68.4751990498067 -72.0728074484616 -73.9253249550602 -76.133582362704 -78.8098806606498 -83.4759469226993 -86.3047726658664 -89.3343384823467 -90.9427473092006 -93.9540806591302 -97.1218771594903 -100.828964983595 -103.33751882548 -104.889871994907 -107.117325482209 -109.632246493579 -112.989002902083 -115.288311474468 -116.579185534694 -118.280442513939 -121.580945990154 -124.312715503247 -127.519752117184 -129.250053111097 -131.005064684173 -133.407452548036 -136.465928973448 -139.290746063222 -141.619114397051 -142.763711106693 -145.312581172926 -146.808811816079 -148.312023194016 -150.997634232834 -153.932183889683 -156.367306522206 -158.189513113757 -160.003218196074 -162.285966231376 -169.879094932549 -172.532030801176 -174.838070833903 -176.480639442858 -179.622078213666 -183.765075760389 -187.411429757521 -199.391018322486 -200.633622647005 -202.198901121827 -205.146202584277 -208.223137541644 -210.563047164996 -212.372144751621 -214.30070038552 -217.387279611445 -220.669917837666 -223.236140561734 -227.171966092163 -228.454498402812 -230.683468737538 -233.611780110511 -236.287853846921 -238.09060853727 -239.24305771473 -241.752840097493 -244.678945037268 -247.347696127364 -249.447947948695 -250.919016691214 -254.971158888278 -257.281707423372 -258.359517489017 -261.023561157197 -264.38579659765 -267.200703039543 -269.161564344776 -270.277500331659 -272.601013531133 -280.393114498229 -283.150091832855 -285.441165067335 -287.115446789649 -288.804399381497 -291.507833704472 -294.663549017275 -297.204652570368 -298.465032075017 -300.435008154694 -302.436956967749 -305.486065401032 -330.062795848452 -332.859302162107 -334.58837837041 -337.421653286134 -340.878801712524 -1.29496701656881 -7.53959326036143 -10.6102098555631 -17.7062643901613 -21.4024874269613 -23.1377929150822 -26.7635593733349 -28.5573309723567 -30.696157796133 -33.4409157655061 -37.8729195879462 -40.7525219472429 -43.8458715185296 -45.4573889658093 -48.1868369010662 -51.662400155019 -55.4154200538913 -57.8113114953478 -59.7319629463986 -61.9262194482608 -64.3869119574129 -67.7735517152843 -70.0954491810593 -71.3877533918785 -73.0241727043546 -76.0837430420128 -78.8062502623492 -81.8414708979873 -83.3602726008853 -85.0099399676559 -87.6916787855417 -91.1434838374123 -93.9816105271232 -96.3415673257849 -97.4879033115606 -100.604066437767 -102.01607972026 -103.523394675045 -106.243853022004 -109.032583092281 -111.500471089815 -113.314591170437 -115.135279235144 -117.349686375919 -129.461098109071 -132.080917336048 -134.379789014686 -136.11068148165 -139.001955935207 -142.963099674208 -146.432641128566 -153.530564789291 -154.763485313465 -156.293330367676 -159.134357346854 -162.231114583684 -164.556572662463 -166.362339751842 -168.329361413545 -171.322004076521 -174.664491014487 -177.295849703247 -181.29072893348 -182.569929000337 -184.694658998196 -187.541921908477 -190.302975371106 -192.085201276597 -193.216386007369 -195.704909764874 -198.661988911239 -201.288384903399 -203.369182121637 -204.841826993834 -207.893058334697 -210.231698231925 -211.454492237122 -213.885655307483 -218.417176586125 -221.284034797342 -223.240575804551 -224.371114561299 -226.538618842144 -230.284945614539 -233.109700762541 -235.39291635954 -237.069992650524 -238.806367707247 -241.378507291552 -244.668570397298 -247.194418629598 -248.449942951381 -250.488539045647 -252.540800184929 -255.436026887316 -260.598929031893 -263.107253417092 -264.83508026076 -267.679603701944 -271.167543054784 -1.29636919168393 -7.33979547618172 -10.0416795768116 -29.1606157568783 -32.1304828107136 -33.8286428569699 -36.8487380887032 -38.7325975637538 -40.8824821105099 -43.6753575760247 -47.6739678769597 -50.591859229562 -53.6446951466398 -55.2190070056349 -57.9382009095074 -61.2003026573828 -65.0703727487335 -67.5738642066466 -69.5649461298216 -71.7432072964183 -74.0682329936647 -77.4121549097144 -79.7242087825903 -81.0352194078988 -82.7290879432074 -85.940062511098 -88.550226174213 -91.5049399364319 -92.9418648398011 -94.6035376105615 -97.0225004705185 -100.365049386431 -103.14804418286 -105.493698389307 -106.634232677565 -109.289910142903 -110.765895445126 -112.318471339652 -115.269570190456 -118.144951676674 -120.552123611408 -122.382083789285 -124.176906583146 -126.288162884511 -131.509150216338 -134.260783676339 -136.558945033668 -138.169258844956 -141.13199082535 -144.738634555995 -148.45341730259 -154.245413785984 -155.486264209598 -156.994938466465 -159.863661641739 -162.824970145243 -165.137792798212 -166.947599478822 -168.887246711168 -171.673938393107 -174.819610751548 -177.424910378674 -181.517057311689 -182.792246723013 -185.00354540261 -187.872097222289 -190.59543754073 -192.391624872616 -193.528242529347 -196.115107328289 -199.408157641339 -202.047670342406 -204.164200571423 -205.634649724256 -208.842936015977 -211.174785746326 -212.251610805531 -214.654512259992 -219.032621215005 -221.811442185002 -223.769235975139 -224.893949547267 -227.232165889135 -232.468960286112 -235.285848971354 -237.564284285155 -239.241085193696 -240.981311982153 -243.674569396761 -247.041335724461 -249.577128575682 -250.833524902302 -252.768598042564 -254.646258711705 -257.542788966857 -275.078087948896 -277.80618178119 -279.538150683122 -282.376805305491 -286.154246042957 -1.29713322291554 -7.55885635321389 -10.1008750759745 -21.6015205483291 -25.310117974544 -27.021591226385 -29.7910653608282 -31.6726523997273 -33.8589630071371 -36.5474907709343 -40.7017333417191 -43.573893811465 -46.6193567385945 -48.2135816719586 -50.8883546037199 -54.1678330307812 -58.0416186693529 -60.464215576864 -62.0270250922752 -64.3046031924282 -66.8692246700518 -70.2541463664157 -72.5662765295898 -73.8595824226441 -75.5567911268947 -78.4735319877747 -81.093051888142 -84.2382645215209 -85.8894743813958 -87.6134376527943 -90.0007442835672 -93.091732486717 -95.919497062097 -98.2565838549424 -99.4013007503697 -102.120073929797 -103.495846947926 -105.024426964466 -107.888068215526 -110.926846991989 -113.328834054865 -115.170827482169 -116.988999869094 -119.149207979085 -124.766096960007 -127.579224844579 -129.891287073762 -131.541931142085 -134.485766105764 -138.490200956144 -142.097442175163 -148.521171624459 -149.763505616246 -151.29938932346 -154.257579024485 -157.287815613297 -159.554713844788 -161.355410113096 -163.346922699117 -166.576281529823 -169.680658260051 -172.27209053301 -176.264351599921 -177.534605575644 -179.718307454729 -182.914972456039 -185.606409987661 -187.399163219625 -188.549532653592 -191.206087127969 -194.172515905054 -196.770014979311 -198.875889089015 -200.351683168958 -203.7420088568 -206.118635027935 -207.201038599038 -209.640932390383 -213.386887997384 -216.16019857237 -218.111622934155 -219.254405427907 -221.617574345212 -227.255961753555 -229.997005851502 -232.269551786422 -233.950437434428 -235.622800741218 -238.385971134479 -241.616800652089 -244.162786358841 -245.418698730448 -247.374268020186 -249.390234792788 -252.221452477687 -272.893009325208 -275.650494508521 -277.395410062601 -280.141828624618 -283.551587906147 -1.29557239017925 -7.61087225406959 -9.92250896803073 -22.3067381013764 -25.325959468311 -27.0300175377191 -30.2393971277502 -32.1369555813008 -34.4268534700003 -37.6395079028952 -42.2550736468767 -45.1196946835981 -48.1857367601523 -49.7583901594197 -52.5146635768448 -55.7580502099842 -59.4897578129675 -61.9561497118184 -63.6760633376606 -66.0763751355923 -68.7825119202789 -72.0450519612376 -74.3344820164104 -75.626565525503 -77.3261447849645 -80.396508271133 -83.4189212637749 -86.400844143285 -88.0423666010576 -89.6693280300138 -92.2055513801478 -95.2538054405462 -98.1581619260862 -100.503600226984 -101.647508552764 -104.664992451221 -106.226091554328 -107.79353357304 -110.541309936396 -113.527711254792 -115.914238716008 -117.729001317644 -119.570422011208 -121.776351118759 -128.241947585371 -130.917768432683 -133.215705580092 -134.867993658791 -137.802953629865 -141.621127033109 -145.246400263876 -154.497101652601 -155.739680844157 -157.277039815565 -160.188537876132 -163.321137567168 -165.642726511759 -167.446008872732 -169.479092976381 -172.396316605761 -175.428817346429 -178.040067857114 -182.045120089891 -183.328159155158 -185.464697557469 -188.428456850949 -191.169258153833 -192.957778465334 -194.105749311453 -196.682603527646 -199.605028779738 -202.252496255921 -204.366941903197 -205.841044176886 -209.255198587777 -211.619650353867 -212.703699979615 -215.13105661678 -219.108429219048 -221.916351726478 -223.882744255285 -225.012952578948 -227.30570052511 -232.163721599235 -234.906931852484 -237.183510533933 -238.855408389937 -240.639313990749 -243.234791230347 -246.524471800561 -249.065611265657 -250.321339543119 -252.351038255974 -254.467895923018 -257.666643440182 -277.715845150616 -280.489141762957 -282.227922564237 -284.849666002036 -287.852579501179 -1.29468811579504 -7.96034671319068 -10.1056009970103 -15.1838337087893 -18.6162841966048 -20.3229181367602 -23.6586470734546 -25.4603758878181 -27.6518813444065 -30.3685216298644 -34.4903761340744 -37.3830557781108 -40.4299508770874 -42.0072956150705 -45.2112947679329 -48.5902469837627 -52.5125855742087 -54.9458086476094 -57.023404556007 -59.2732283553959 -61.8172771591153 -65.2831961046395 -67.5674893849481 -68.8613521849246 -70.6188698995515 -73.7042949317579 -78.2704427248296 -82.1072652276552 -85.1527297391395 -87.1895368102772 -89.8539054716705 -93.184404236847 -96.0123116322466 -98.3685990989456 -99.5089513441454 -102.265353972727 -103.653269661917 -105.221811394336 -107.92563778457 -110.751643108857 -113.213011655993 -115.038276983231 -116.886826319701 -119.028748831037 -124.74355332501 -127.458155557023 -129.756981299275 -131.481385411839 -134.309916324213 -138.690815770705 -142.235750932144 -148.837202429147 -150.078613665336 -151.56917172759 -154.328932151776 -157.460078446714 -159.773631436812 -161.582568878451 -163.599904540638 -166.443830705262 -169.616115566323 -172.218196579403 -176.231963341026 -177.518084379761 -179.992174566566 -183.055132453984 -185.76354981121 -187.563984002348 -188.70492189292 -191.429216296725 -194.590435817452 -197.216096597997 -199.320122337527 -200.794998324456 -204.246858501438 -206.552900187191 -207.693672955813 -210.135889784429 -214.608986346745 -217.461777106567 -219.424907352811 -220.559036213084 -222.931290777875 -227.87147373326 -230.61210056958 -232.869587127389 -234.541563308891 -236.284961895417 -239.025614955927 -242.122008535383 -244.661077392559 -245.913837654131 -247.814885561971 -249.883833491528 -252.852615074061 -262.690058296215 -265.325490754828 -267.048064665106 -269.74814473833 -272.67788748034 -1.29264927808932 -7.55618124429429 -9.80839704263256 -14.8957780993443 -18.329724893891 -20.0396070893544 -23.3941486638109 -25.172085681298 -27.3333742826029 -30.0473602275195 -34.2796135200995 -37.0558871635648 -40.0583432478903 -41.6525273481883 -44.2455522166438 -47.4357975571413 -51.1344157915099 -53.6287288326375 -55.1721075781467 -57.4506091474584 -59.8135508815768 -63.2633203006446 -65.5366405659949 -66.8341098776233 -68.5460162553978 -71.3373618940685 -73.731939250287 -77.0948278275436 -79.06295012776 -80.7931911137676 -83.2447214310368 -86.4532005890559 -89.2671357994355 -91.6088137276179 -92.7559302724605 -95.7533715345634 -97.1789246314924 -98.7158563786433 -101.230298140853 -104.057541140607 -106.470068294455 -108.294040859788 -110.06713803281 -112.551373559283 -120.930223713494 -123.767419061173 -126.074522365391 -127.689559323257 -130.593662386036 -134.37031585523 -138.06109567584 -148.783837437641 -150.008493505817 -151.599001465353 -154.268544140759 -157.411196300822 -159.731548395635 -161.536901388821 -163.515975847299 -166.378329403966 -169.729193034814 -172.350219415452 -176.465257952464 -177.755917227781 -179.981813581551 -182.937405901463 -185.699261366839 -187.493264441962 -188.641218301941 -191.208696929673 -194.295601164795 -196.902798397295 -199.013089708211 -200.489515348378 -203.771183235146 -206.12748979661 -207.225328638397 -209.741824057535 -214.689321978587 -217.520538807662 -219.490543391342 -220.613720124388 -222.897558980549 -228.359856268685 -231.120033625783 -233.416774031176 -235.093105457429 -236.824234919718 -239.288807414647 -242.514391369421 -245.03602064596 -246.300445918744 -248.262351662752 -250.301240397654 -253.300662411479 -269.630004905494 -272.38408100618 -274.110075521528 -276.736719680787 -279.931949887561 -1.29072121452514 -7.59146323282959 -9.88952108944122 -28.2451619113701 -31.1182326709095 -32.8272549865236 -35.9528291702707 -37.9374771772996 -40.1397299831017 -42.7222874600495 -46.9414396840566 -49.8984096439394 -52.9494659113731 -54.5454054922977 -57.2447710271413 -60.2910240378582 -63.9226735336952 -66.4278329071821 -67.9665905774089 -70.3671729971076 -72.8574213363612 -76.2728931003799 -78.56246923463 -79.8577350196018 -81.6047309178873 -84.6526231430012 -87.220605735307 -91.0061769146646 -92.9054362670346 -94.6517298538953 -97.1143977726975 -100.170803514856 -103.029530945 -105.405597493585 -106.551218794699 -109.22535427679 -110.721779315343 -112.249705987062 -115.05281250606 -118.030346218113 -120.411544854113 -122.20958764045 -124.04857046434 -126.260074683721 -133.834759189576 -136.526258747302 -138.81929229069 -140.434865882651 -143.31932017891 -147.206367960145 -150.829411988088 -158.652310580942 -159.894728821795 -161.462483501144 -164.509043682086 -167.62146915617 -169.954429930168 -171.765095622532 -173.695698206843 -176.426751305212 -179.685965882254 -182.321820628609 -186.372578869409 -187.658216767454 -189.930788844438 -192.845502642672 -195.514387195014 -197.316007413876 -198.463685446879 -200.81934062085 -203.785985627462 -206.417423151384 -208.49955008471 -209.969568197829 -213.339422313997 -215.678616596698 -216.765553672307 -219.362536189769 -224.152918087548 -226.999723182464 -228.973668847383 -230.114758364159 -232.551756870513 -237.922860318336 -240.661131235695 -242.919042062453 -244.582950843987 -246.336966778001 -248.923895773534 -251.997765899629 -254.514666068211 -255.772303296451 -257.772767622842 -259.878497167892 -262.728665657551 -286.906821646982 -289.745051016692 -291.47790357769 -294.193219923468 -297.49801483925 -1.29371704382934 -7.55091299380985 -10.6585473192798 -238.978776042453 -241.045511312481 -253.485283700739 -256.153114234824 -257.942681653316 -260.152977820151 -263.128571630566 -267.038750404481 -269.855855551966 -272.917050634317 -274.521525872553 -277.312664754414 -280.703864913047 -284.321549006628 -286.72564601959 -288.521669214763 -290.725324754245 -293.532802005965 -296.241796414079 -298.570018478609 -299.858821726363 -301.55717778269 -304.487747759348 -307.393685651938 -310.896543077635 -312.562243203944 -314.173457549396 -316.890865691629 -320.516007876523 -323.33225848345 -325.705727739171 -326.854272960438 -329.948669887578 -331.342869115938 -332.857291392295 -335.523472367529 -338.54303728693 -340.948976159589 -342.780848302357 -344.577389941307 -346.720989599343 -352.065190525298 -354.75265285339 -357.058378865766 -358.66124130369 -361.364828904403 -365.269820245685 -368.824926035914 -377.852742604321 -379.083319430496 -380.664692317997 -383.686354074181 -386.707644707583 -389.038706475621 -390.838152065035 -392.778341365019 -396.069397165989 -398.996353802408 -401.636216530962 -405.703200733098 -406.981199860241 -409.134014376581 -412.201426016772 -414.949422877672 -416.733716049731 -417.87658540481 -420.26718379888 -423.354374146094 -426.049368295486 -428.154196552462 -429.622138770449 -433.478825007064 -435.817927980415 -436.916878382492 -439.346489401569 -443.501615930789 -446.318690874832 -448.275014664061 -449.381263181147 -451.686124759553 -455.840015124019 -458.573444141001 -460.845815714534 -462.515871218456 -464.29705933307 -466.837417421988 -469.998088054895 -472.521803796546 -473.777384140582 -475.77663329295 -477.777844379538 -480.690062494062 -494.313620733478 -497.014907585369 -498.749676166788 -501.499710403279 -504.722526694325 -1.29132661888462 -7.50855316273732 -10.7338316957344 -86.1937776112347 -88.542231362909 -90.2558994025373 -93.2881856089184 -95.0946249771001 -97.2716114123183 -100.241822515872 -104.176980111733 -107.010212811743 -110.002786146124 -111.582958070225 -114.203435911969 -117.720747951797 -121.479170912246 -123.91554520795 -125.742627970557 -128.035804968133 -130.578794934926 -133.961407065771 -136.258616759009 -137.556366457513 -139.23791429979 -142.166196656493 -145.267482019054 -148.389398371265 -149.993163112888 -151.681818272404 -154.12029266839 -157.029291335759 -159.819793280452 -162.197033753577 -163.339294654711 -166.258912718909 -167.72758491942 -169.192041207213 -172.171109599704 -175.262826024389 -177.716357971688 -179.552347036076 -181.316689723313 -183.480896874562 -188.885794180932 -191.65160248128 -193.954443942309 -195.584578662578 -198.512788275321 -202.303718780413 -206.029386716664 -211.290999030721 -212.548117702041 -213.971236573332 -216.977368639737 -219.93449119973 -222.262231240734 -224.068464229625 -226.109760325719 -228.904226189041 -231.98419391203 -234.552665912054 -238.592107874878 -239.881765399074 -242.204253198467 -245.364122780118 -248.106061395479 -249.909043258735 -251.043559373686 -253.493325078877 -256.425603833042 -259.041407537279 -261.141047223297 -262.614028830216 -265.995424693255 -268.388440189848 -269.561645131989 -272.108196284953 -275.896968541827 -278.716021508098 -280.678892795226 -281.779441046996 -283.920382513317 -293.71941532657 -296.428087881774 -298.696394115852 -300.377464565908 -302.130486305085 -304.719978312945 -308.078528702824 -310.620178102889 -311.879326974234 -313.801608676067 -315.788257725025 -318.736652555498 -332.015421918534 -334.711207318761 -336.438053812717 -339.0612638914 -342.526107439446 -1.29654655030874 -7.33843068374887 -10.656549679035 -108.989071643732 -111.202514368269 -112.909532580044 -116.123893026892 -118.071262951985 -120.218542441974 -123.104507269625 -127.0698110753 -129.856406781455 -132.913077512348 -134.521265236001 -137.167924947532 -140.547640450913 -144.430116552875 -146.975564427393 -148.507168839118 -150.723619296243 -153.362274302792 -156.487868397324 -158.785900238649 -160.076283949181 -161.80601792293 -164.513259500462 -166.496665819538 -169.444765535854 -170.906853014043 -172.568597398649 -174.951453633208 -178.176312510718 -180.975082022824 -183.342824371689 -184.488156872504 -187.464779962063 -189.112500516731 -190.635162816973 -193.536922067643 -196.712162294905 -199.107233725827 -200.939516520506 -202.753598968415 -204.956676320002 -213.666174450093 -216.488861800654 -218.787392075834 -220.429957484389 -223.452114568393 -227.491913992884 -230.992467265813 -236.199783807657 -237.455954290385 -238.920530225054 -241.741079388451 -244.750350141278 -247.053792750904 -248.862204190854 -250.934226905419 -253.865855111797 -256.947845248043 -259.610169924344 -263.902902968829 -265.175325387062 -267.346427805073 -270.174409257737 -272.99309886567 -274.798569047345 -275.951887630916 -278.599331598612 -281.642916010461 -284.227508375959 -286.336929727102 -287.810298260899 -292.003435749193 -294.342809075149 -295.43437183745 -297.711531464126 -301.761799221008 -304.570928243034 -306.528531696727 -307.65529922715 -309.838828762196 -314.307251116043 -317.068410198315 -319.344037611295 -321.010859389416 -322.76228504975 -325.35702159794 -328.407812287117 -330.945423262178 -332.20709239611 -334.199231071962 -336.227884943175 -339.169504642337 -351.348870907151 -354.040830489937 -355.804016146879 -358.489757209263 -361.751579966506 -1.29629280023712 -7.44360650280916 -10.5224215679528 -42.8620925670836 -45.5364095231922 -47.248464267266 -50.2589120682888 -52.1363142854262 -54.3066946313527 -57.1889637975379 -61.1891136179275 -63.9768901699076 -67.0249246783451 -68.6038627084671 -71.4346235325729 -74.6036052586769 -78.6830090992681 -81.1339116068197 -83.0568334327926 -85.313855023543 -87.6439187730935 -90.8727163305316 -93.1655572720701 -94.4702991998331 -96.2023538653828 -99.0355847779393 -101.663785170246 -104.979436734906 -106.535277441056 -108.176682995197 -110.473818297676 -113.624754862701 -116.422357352115 -118.796179757364 -119.945263822944 -122.655808082936 -124.120871382881 -125.582927628434 -128.691308487704 -131.943708561513 -134.37184317116 -136.187331856914 -138.012521265634 -140.157354613119 -145.284782387847 -147.951029284149 -150.269155797664 -151.918261910415 -154.729593054365 -159.14690887265 -162.704014343009 -170.168371885277 -171.407933904503 -172.885056509774 -175.818795548663 -179.086598220957 -181.419548347791 -183.226001017239 -185.20137424458 -188.281909382497 -191.576094450361 -194.209056639318 -198.805500243488 -200.076694524051 -202.331604982604 -205.344997421541 -208.105330756631 -209.899607659593 -211.042859569489 -213.579374314144 -216.756600072052 -219.41029441998 -221.505029439858 -222.978725135422 -226.53382947605 -228.927072672878 -230.032414516941 -232.276239700809 -236.905863976802 -239.773840502645 -241.72647911495 -242.827516325966 -245.245431503286 -251.379531402124 -254.122783302435 -256.386058868291 -258.054189800369 -259.797118569081 -262.574169033521 -265.90016753757 -268.390159348073 -269.647447387983 -271.618083381772 -273.543396073797 -276.492203044701 -302.047163987659 -304.913661015694 -306.646293441099 -309.273387879535 -312.235020850776 -1.29442432964608 -7.33962548064631 -9.62121489257803 -15.1177327173455 -18.3918482946551 -20.1025400341405 -23.0247104401187 -24.7935470841628 -27.0264495909964 -29.8174920264382 -33.8944380005568 -36.780715693333 -39.8667587311141 -41.4512174213153 -44.1858035717438 -47.2172654997528 -51.3500848668774 -53.7764511553746 -55.3280507673431 -57.5581511805967 -59.957388786308 -63.4244235593412 -65.7050028131106 -66.9949715802682 -68.6387365678328 -71.4286688357485 -73.3910045289346 -76.7969954274313 -78.1996381147987 -79.8504778212501 -82.5189491303849 -85.6249613820364 -88.5290214610445 -90.8850160452035 -92.0293789468486 -94.7459473842721 -96.1292242628722 -97.6594047488287 -100.31112591244 -103.526864414167 -105.92624318186 -107.75077618711 -109.563867908332 -111.903396308475 -118.835713307839 -121.54667439183 -123.843125070912 -125.523296996407 -128.310937712367 -132.293970869824 -135.840403565301 -145.002835438057 -146.231008121563 -147.771751813677 -150.823002815902 -153.863087600013 -156.138304336667 -157.94691640576 -159.976690567317 -162.902133861656 -166.061347337513 -168.708662822132 -173.102715094167 -174.395474794929 -176.525950579353 -179.519210216465 -182.243694645505 -184.037063428972 -185.192861353033 -187.903160828387 -191.074495130279 -193.667595948664 -195.774826805478 -197.249180445295 -200.760334355309 -203.144397986255 -204.225991536347 -206.731985654155 -210.798013739074 -213.692653316028 -215.646155079971 -216.759262315313 -218.969491442209 -225.549447014455 -228.369205961096 -230.647162349483 -232.318110388462 -234.120934545964 -237.002825809132 -240.1432912885 -242.677617049549 -243.933612583443 -246.031970946634 -248.064464933833 -251.046473596993 -266.21531019482 -268.940618122205 -270.665703642928 -273.366214173529 -276.381431638769 -1.2937544009544 -7.42004941196201 -10.4253662952949 -20.6045775909043 -23.7087598408973 -25.4138070664914 -28.734438159985 -30.6029581174557 -32.7381673164228 -35.4044531942572 -39.6146787910116 -42.4490753814407 -45.4811998415776 -47.0668471270015 -49.6597616252487 -53.0690669867549 -56.8532590962281 -59.2868668180951 -60.9344401937656 -63.1784959216961 -65.4848792985104 -69.2671723964037 -71.5398906807595 -72.8464884836778 -74.4994139750615 -77.474644552298 -80.7837712621323 -84.0928805943654 -85.7056475337801 -87.4134082022468 -89.8766497809385 -93.2258629314976 -96.0189923900747 -98.3892443845692 -99.533821382984 -102.156537626656 -103.52925692639 -105.037829881118 -108.092277650405 -111.180979926845 -113.616213571961 -115.43022934317 -117.204637695216 -119.313878965954 -124.610675302527 -127.305355810057 -129.60929128916 -131.237913972219 -133.849094111664 -137.722977247378 -141.239871668111 -148.509844796632 -149.753630002139 -151.28035472698 -154.145832610455 -157.314685356329 -159.634691506835 -161.439665428023 -163.392006181384 -166.113985717278 -169.334107184214 -171.977617959523 -176.149335527347 -177.423333451589 -179.647208667348 -182.515979011786 -185.250376437793 -187.044020113297 -188.199972237992 -190.827173376873 -194.02610371325 -196.587445683715 -198.675750965505 -200.143556708736 -203.69524064161 -206.023692068502 -207.108507719393 -209.46111349174 -213.420552449787 -216.262103565426 -218.226564373022 -219.327896602752 -221.692907305751 -227.349183297008 -230.084232638998 -232.369496462049 -234.057767616464 -235.873496951846 -238.316888354648 -241.800322497608 -244.292584848035 -245.548679933281 -247.471005254934 -249.406401537421 -252.15712452894 -269.197805124004 -271.896329207668 -273.656034419577 -276.482353433875 -279.829047324884 -1.29934997746058 -7.52374959080353 -9.44268089820682 -29.4705284268939 -32.3822231797515 -34.0916849676906 -37.2043123644577 -38.99575576844 -41.2252953957847 -44.167127796643 -48.343053122701 -51.1331240008507 -54.2009360708055 -55.8036598846237 -58.5903661094211 -62.00825174074 -65.7965653395997 -68.2181973912169 -70.2517633799194 -72.7038833337188 -75.3101254142837 -78.7246913076485 -81.0230442865842 -82.3284379023005 -83.9687712146107 -86.9620612969034 -90.0945231494534 -93.1237853729589 -94.592683714291 -96.2404796181477 -98.5394534246538 -101.753368412164 -104.624167630768 -106.967247260999 -108.112649636009 -110.790362566425 -112.264993571655 -113.78422603717 -116.251444520807 -119.396910267193 -121.845406709197 -123.671637043785 -125.460958694477 -127.641199780208 -134.675589920301 -137.435748476426 -139.751624403182 -141.356531609631 -143.953446719423 -147.902099640467 -151.496609765058 -157.342266436381 -158.590984603104 -160.083817450653 -162.980691878267 -166.132349134282 -168.477335978224 -170.284159023847 -172.287657935929 -175.548200234554 -178.629718684586 -181.268477828157 -185.664611067473 -186.944441947622 -189.159740443808 -192.20893732942 -194.94692562472 -196.742712637875 -197.901921910533 -200.508661411808 -203.427460725174 -206.054978838277 -208.160399429127 -209.633614109161 -213.151634800523 -215.47383953444 -216.564917235761 -218.896134611754 -223.594706524111 -226.431904210244 -228.391424377671 -229.510527312271 -231.787241920985 -237.205304467344 -239.94290252638 -242.206162270767 -243.866956062031 -245.621909917742 -248.016105134197 -251.298418730359 -253.783684325745 -255.040271480238 -256.967834940421 -259.015972036608 -262.09407052811 -275.766475490433 -278.483024982653 -280.215925066064 -282.783478263836 -285.647407957032 -1.29878952626027 -7.24486681099634 -9.9692035925918 -15.5382672967281 -18.8117735608891 -20.518578538949 -23.5375324945087 -25.4924247740053 -27.6555513022426 -30.3646355304662 -34.0512009980759 -36.9324246375967 -39.9629011796269 -41.5535074464787 -44.2894771675298 -47.519102622494 -51.551353880016 -54.0915064855925 -55.7651671301381 -58.0821381770482 -60.6305476561649 -64.0667133882222 -66.380527469885 -67.6722843827215 -69.3496465831152 -72.172080251648 -74.6411057613578 -77.5960418479781 -79.0833511637705 -80.687925201508 -83.2453622164622 -86.6464496082554 -89.5184367546391 -91.8601670780499 -93.0031113778172 -95.8713266299065 -97.2214055890531 -98.6977602035146 -101.584103047487 -104.670283857088 -107.083535231442 -108.910098920745 -110.715994534563 -112.901265105798 -118.018143264101 -120.745556771978 -123.039640163479 -124.67942946465 -127.688162773255 -131.305687488154 -135.014855896129 -142.06611536521 -143.309027252742 -144.861650724742 -148.170405416571 -151.293348359136 -153.603634963957 -155.411285354805 -157.389448006712 -160.208853190658 -163.525242685465 -166.157274772825 -170.643422107592 -171.921393261924 -174.117371965337 -177.027784650273 -179.805952611586 -181.594734057998 -182.744143109666 -185.201419635768 -188.221622076395 -190.815445365472 -192.903158814122 -194.376189159875 -198.035277195849 -200.385437039821 -201.559024687993 -203.962176172281 -208.159319507414 -211.00329847346 -212.963995634013 -214.09419057883 -216.474152273513 -221.246417002694 -223.950941065225 -226.204990215038 -227.866497579783 -229.63079119666 -232.51219178789 -235.582193378894 -238.13537036583 -239.391355391487 -241.366112461226 -243.417806257115 -246.335343080673 -258.790354182376 -261.457043582924 -263.193720035123 -265.96076826263 -269.108825135195 -1.29341353084106 -7.65811782575271 -9.89465176454856 -16.215160261142 -19.8452926827765 -21.5593676715768 -24.6883816395371 -26.4912861997889 -28.7107113465973 -31.4005743625838 -36.3373077663392 -39.1556334541439 -42.195604407982 -43.7776684085687 -46.4233746102263 -49.5765001483431 -53.2731451869728 -55.7188115720749 -57.4099265757584 -59.6034432877325 -61.9543226884421 -65.8572883085812 -68.1523534921156 -69.452580001084 -71.1326843614383 -74.0180647620794 -76.5047451851428 -79.6351270314922 -81.2174913967248 -82.8322232880393 -85.2416584769281 -88.2992441324485 -91.0871026583566 -93.4684538998391 -94.6117329301853 -97.5771163046751 -98.8900922372171 -100.448983811081 -102.947101921058 -105.916783965532 -108.335793801582 -110.156317672985 -111.958826732758 -114.289809743584 -125.038058537601 -127.66935752054 -129.968352328835 -131.627138413005 -134.267028948676 -138.412210804468 -141.989391785558 -149.153470929573 -150.403996143726 -151.910524534633 -154.848084601268 -157.824731039992 -160.140887791009 -161.945162010096 -163.903941264004 -167.051932064189 -170.105495472742 -172.676979113135 -176.959819841608 -178.230326097199 -180.346969839821 -183.181463383409 -185.887310225827 -187.680370168697 -188.827463233388 -191.235925622707 -194.318242486128 -196.938569546014 -199.039987498933 -200.50950521586 -204.234533281425 -206.586334808418 -207.677399743887 -210.027695317998 -214.427743287044 -217.199083168069 -219.162870940375 -220.267175836847 -222.590482528344 -227.735387674717 -230.463836674267 -232.72149590978 -234.398758178159 -236.184262476086 -238.742853987995 -241.926253281537 -244.451062831199 -245.707577133627 -247.726390833888 -249.688231485869 -252.651014185496 -281.497238666663 -284.374810549406 -286.114767851187 -288.833407050966 -291.887829626388 -1.29265435057364 -7.42960169946394 -10.1576423915884 -17.6543472924827 -21.1982035823714 -22.908058449246 -26.17813828052 -27.9791454924228 -30.1628371681682 -33.0126230970909 -37.3438035677529 -40.1765552189661 -43.2211132123402 -44.8073710059661 -47.3480730836538 -50.8701765899811 -54.7747666462006 -57.2350650744024 -58.8296382591017 -61.1061312869443 -63.5305662268419 -66.9813351796707 -69.2687376193054 -70.5681983046718 -72.2498700643047 -75.1811727871147 -78.1072213248831 -81.2792660732528 -82.9278121484947 -84.6148690098837 -87.0075573934963 -90.1966513059166 -93.093877568438 -95.4698181893338 -96.6133229961235 -99.2917527827814 -100.744541074126 -102.231111495161 -105.00083560251 -108.034654336688 -110.421618679175 -112.258742564072 -114.060779611812 -116.355396185467 -121.497398820247 -124.229485852289 -126.531680658211 -128.152338871409 -130.881904207309 -135.24882338585 -138.782191051718 -147.283790109756 -148.56410725493 -149.927054567877 -152.863164861772 -155.969464958425 -158.30140460419 -160.108827848383 -162.108166408819 -164.922183191611 -168.088076809584 -170.680891309751 -174.708849090719 -175.993981013518 -178.317920793328 -181.018063807226 -183.738001586847 -185.540069483698 -186.690362319553 -189.249349639533 -192.331985227367 -195.00981112931 -197.110765256577 -198.583590892437 -201.844526962998 -204.175885214137 -205.256532296307 -207.72649255279 -211.73860678036 -214.561443192907 -216.518025015215 -217.61503484702 -219.999238549334 -225.119685741468 -227.897541135677 -230.165650864391 -231.81999206762 -233.640470560117 -236.295239259584 -239.453180267391 -241.965149337502 -243.220401425845 -245.160638253988 -247.143683560881 -250.121946163416 -272.004762025599 -274.788908752639 -276.51196967362 -279.242620335593 -282.352077478474 -1.29570455157786 -7.56575433700246 -10.4343818178545 -28.7336880541768 -31.6279643069411 -33.3311672903278 -36.5964126150685 -38.4528680292257 -40.5946958154469 -43.4734854926793 -47.9801412476347 -50.8701345756339 -53.9251862605685 -55.5178097741501 -58.3325487689604 -61.5827950855215 -65.1256093536132 -67.6109843003551 -69.2662472620566 -71.6026604330661 -74.1394943263637 -77.2902277425341 -79.5780378403155 -80.8765714225781 -82.5904564310318 -85.5505840420599 -88.4768234622233 -91.4158299005892 -92.9151545275075 -94.6023317064022 -97.259012581526 -100.256472211398 -103.078604207775 -105.455757346463 -106.601487041746 -109.639915510306 -111.116115729224 -112.592435718863 -115.443665458326 -118.433888877739 -120.868211662018 -122.697930990631 -124.508946458575 -126.67696857788 -142.808591067608 -145.507286137346 -147.806167326778 -149.511360643216 -152.201018623225 -155.924044526641 -159.597840113633 -169.503923720696 -170.732671329837 -172.29416250957 -175.074495329491 -178.464544853133 -180.789835864219 -182.599036065081 -184.57092171517 -187.242293454341 -190.514766930151 -193.16021631438 -197.172831091576 -198.456060947898 -200.627173478843 -203.358876161534 -206.05724426192 -207.849052600926 -208.986386481396 -211.484761563925 -214.599397437053 -217.191454809433 -219.281000618281 -220.755017571384 -223.893292102583 -226.212028337885 -227.387418816568 -229.898754275558 -234.78892064005 -237.53388833955 -239.494006842587 -240.606078244309 -242.962522693813 -246.997119242895 -249.709571304518 -251.967494764494 -253.628629527878 -255.414343638104 -258.009723137142 -261.224637810095 -263.797792563003 -265.049334308949 -266.934678566075 -268.874276912512 -271.838489195106 -288.421197433283 -291.167274826805 -292.901663725968 -295.630330051807 -298.773026091121 -1.29807548599334 -7.4969802534376 -10.6895377298164 -15.5794137344597 -19.0378797249771 -20.7763929942179 -23.8584138930659 -25.6420698452725 -27.8355259752781 -30.4818258874387 -35.5219125216319 -38.3439201190211 -41.3889774847028 -42.9875910902153 -45.934707623475 -49.4702361562248 -53.2881016155919 -55.6926217901949 -57.7616984093729 -60.0345753532097 -62.6126364285779 -66.2253419645456 -68.5232586114512 -69.8168661551962 -71.4976988905412 -74.2558278989083 -76.2373500290251 -79.3408389092103 -80.8585595611015 -82.5678281736529 -84.842398765983 -88.1513293565137 -91.0236932146642 -93.3722151748144 -94.5172097340208 -97.3056816146239 -98.791150377424 -100.248869782601 -103.172545256937 -106.085190828816 -108.51101156302 -110.333410736405 -112.106409743557 -114.583576207469 -119.83711900794 -122.57357565338 -124.880149246212 -126.526166916695 -129.268359283158 -133.079773436051 -136.716807641024 -142.645882504071 -143.912910650839 -145.356825122072 -148.57831855844 -151.763689256169 -154.096683197567 -155.906981161265 -157.893355747668 -160.82332965394 -164.193777962183 -166.769234739292 -170.91972865037 -172.204037612045 -174.306975900671 -177.167551232825 -179.878303174183 -181.67688649904 -182.816606568709 -185.254546404428 -188.202477815155 -190.812843903565 -192.90401583236 -194.382876585259 -198.0228249653 -200.359728139673 -201.451437619375 -203.78840595639 -208.641779845175 -211.411425966779 -213.376637273624 -214.52081198356 -216.779080626961 -221.274167447179 -224.039519783268 -226.280820367082 -227.95745318051 -229.697916386267 -232.497168860299 -235.620141014256 -238.121612491082 -239.380737750527 -241.27761158409 -243.219678634247 -246.259944079109 -257.467727329132 -260.117930357073 -261.868945710161 -264.625471580438 -267.740256531977 -1.29408021490326 -7.76051416589464 -11.5626974555279 -16.669593865899 -20.0476922812807 -21.7549949505983 -25.1359592969175 -26.9836097066379 -29.2243350112958 -32.2618630481245 -36.4559823452971 -39.2819367927623 -42.3260912546565 -43.9152596716176 -46.9725475419969 -50.428578513696 -54.5708915566044 -57.0383954095076 -58.8736656172468 -61.1471813772122 -63.7846224901697 -66.9583828127935 -69.2480324945086 -70.5490090144685 -72.2481384928962 -75.2545994572508 -77.3841857523694 -80.595734617761 -82.279815633337 -84.0314561970764 -86.4235593027612 -89.522096711049 -92.2558066276272 -94.5991983556663 -95.7473086675568 -98.74023278465 -100.29186317939 -101.78382317792 -104.342110444036 -107.657772413697 -110.048434213658 -111.881243024532 -113.66097627627 -115.925788203379 -123.90134985597 -126.667729212773 -128.97161176919 -130.565527657345 -133.577041619799 -137.415826186905 -141.021901889122 -146.820978360709 -148.081205074385 -149.517387275426 -152.372664093218 -155.468450942566 -157.78993430232 -159.594902988154 -161.633206694254 -164.732434033752 -167.935323226583 -170.535986320714 -174.675216487028 -175.954558303375 -178.227121501244 -181.102941349037 -183.795696212437 -185.589379049805 -186.73432794466 -189.114723026293 -192.217400716182 -194.804339169834 -196.909355112975 -198.385972582222 -201.617758753886 -203.982918159452 -205.179675086426 -207.528061863376 -212.126601420908 -214.981481179932 -216.946621632998 -218.071547743807 -220.444984772287 -226.495993137125 -229.233334107125 -231.505757173683 -233.181053346937 -234.96420098675 -237.683421564367 -240.953715965047 -243.460495369404 -244.718479534677 -246.660461445366 -248.613719570194 -251.784669211333 -259.356710379744 -261.936217860774 -263.669835435855 -266.618096478339 -269.765626612152 -1.29466841756809 -7.30923792732603 -10.0832641851393 -74.1255829261115 -76.5238352442801 -78.2278886398038 -81.3837176426485 -83.1667730345995 -85.3207558894106 -88.0955090309306 -91.9072387434484 -94.7548969472092 -97.8052808406524 -99.4207005526894 -102.222374606774 -105.716870918637 -109.386425816354 -111.882072106568 -113.678524968674 -115.837728575424 -118.327172803429 -122.01064628683 -124.329569737921 -125.626410885768 -127.310647373038 -130.123446355641 -132.259181285169 -136.129274962592 -138.123556225188 -139.777913329401 -142.223438906747 -145.449576407693 -148.267209508048 -150.59934683649 -151.744043351274 -154.589605909988 -155.959937187687 -157.479490514341 -160.027319851319 -163.059952190177 -165.523021602717 -167.348544481534 -169.162883579749 -171.327990808427 -179.440663062624 -182.06281119979 -184.37852275649 -186.053464547733 -188.755915621634 -192.479390497788 -196.1018827761 -201.562215187469 -202.808657732752 -204.255068938876 -207.336328752026 -210.653269356147 -212.990505979794 -214.797130161419 -216.789604158967 -219.437283713116 -222.560068766308 -225.157213054191 -229.153723256567 -230.424066507367 -232.587386979967 -235.501272893366 -238.235596420696 -240.025680962578 -241.168313745967 -243.599669830325 -246.558579700406 -249.246659160364 -251.339554145596 -252.809540413006 -256.330238285023 -258.68534542081 -259.769203146444 -262.227470164056 -266.2346136217 -269.072878135892 -271.027125320717 -272.140652011962 -274.312442795621 -279.463141512308 -282.277736943335 -284.553181211762 -286.248508668765 -288.017984990492 -290.520597047666 -293.849488636004 -296.364288933195 -297.619425993109 -299.638312921547 -301.674708679443 -304.658691933496 -321.974137349561 -324.728778575586 -326.444401151646 -329.148901711994 -332.068784206914 -1.2967396130826 -7.51585971316915 -11.096612219436 -18.9434074762652 -22.0334445713877 -23.7423072752682 -26.8929384261931 -28.6605397164555 -30.8773051401203 -33.4829444045502 -37.2701854987636 -40.1060175952575 -43.0646129700538 -44.6469389138671 -47.5823180717902 -51.0628553208712 -54.8840386068709 -57.3378034531742 -59.1499830098128 -61.3875667953657 -63.7919412313254 -67.5358079002999 -69.8354470632219 -71.1361982440763 -72.7697438615546 -75.9081085794721 -79.2821570706414 -82.4251728960693 -83.7841993455781 -85.4374049318817 -88.0508583983552 -91.1476150598092 -94.0219673126271 -96.3744716821021 -97.5142481832136 -100.847514477073 -102.295389453577 -103.775234381308 -106.793366004907 -109.87287170771 -112.315446466635 -114.140376698782 -115.977892535896 -118.194129320498 -124.305611668686 -126.964049792743 -129.257697188965 -130.896242066567 -133.80774276731 -138.074404916375 -141.561352382187 -149.25110013388 -150.487392519208 -152.077453945305 -155.091050414684 -158.111235647482 -160.412482877143 -162.219285326775 -164.232686918667 -166.946181789678 -170.209008187253 -172.850007341996 -176.922148199489 -178.210387888483 -180.336366945172 -183.158285707735 -185.893087941954 -187.680272813797 -188.815530419225 -191.411387295612 -194.452086102101 -197.085424409493 -199.167304091523 -200.641343167777 -204.144256819432 -206.475112532917 -207.600996186929 -210.079873955248 -215.143900939828 -218.040507507252 -220.005397237673 -221.138538525642 -223.500760765586 -227.726682931503 -230.451623780465 -232.722835708027 -234.38610963586 -236.175586115742 -238.751460805684 -242.021806004682 -244.512874480941 -245.762163953692 -247.671486575293 -249.640914755392 -252.6967985986 -278.133807540801 -280.949569801057 -282.659040889814 -285.36679587504 -288.760251700743 -1.29352911835172 -7.70401244294679 -10.6855956962643 -15.9136834528702 -19.2261231491023 -20.921348545863 -24.0064874514608 -25.8290972727963 -28.0235416917138 -30.79015815364 -34.8917874506421 -37.762879116674 -40.7994357176939 -42.4013985124392 -45.258725888063 -48.6921579461274 -52.9169749042447 -55.423909858939 -57.0278235260873 -59.2244952074033 -61.6934863976607 -64.9688153309766 -67.2443289503979 -68.5408567560325 -70.2558387095137 -73.3120105542757 -75.619588662026 -78.6833854683312 -80.3229757711816 -81.9209336093698 -84.2741719808855 -87.6420197486786 -90.4656158236913 -92.8218823595324 -93.9666006118113 -96.601520779018 -98.2317101108448 -99.7119716143494 -102.495566090284 -105.626366740808 -108.080680802756 -109.909676301947 -111.720079358176 -113.99614299302 -119.09937620493 -121.800879230859 -124.086477748534 -125.700413907235 -128.452591980601 -133.094670095372 -136.447667528733 -145.833107573624 -147.061439167514 -148.638253365442 -151.844705557696 -154.913739086852 -157.233923559456 -159.037621865005 -160.86154467815 -164.116358595324 -167.245280381763 -169.845884367089 -173.807495918782 -175.082053866501 -177.284571890289 -180.287893629215 -183.026128755076 -184.811025523108 -185.95751954541 -188.455450970487 -191.372003245476 -193.981496870342 -196.077513259856 -197.547324759285 -201.099115957116 -203.471176886155 -204.607346881388 -207.098956303062 -210.942879989872 -213.804853298248 -215.763307111912 -216.909812423248 -219.153403186117 -225.672874816991 -228.416060984987 -230.691432127748 -232.373551533252 -234.096419748857 -236.628715570891 -239.785284537899 -242.288930482469 -243.540810985075 -245.577522982011 -247.571261081457 -250.591556705109 -267.959880149205 -270.693159996107 -272.440744443168 -275.296179588746 -278.383831585599 -1.29477223891985 -7.31028711657281 -9.92771802454025 -15.5985244314532 -19.1349973098261 -20.8429620542269 -24.1288389559144 -25.9281913975488 -28.1155012916254 -31.0157161773182 -34.80905357384 -37.6718185696406 -40.6590446124235 -42.2599755117684 -45.2476978584628 -48.5051663226503 -52.7109950208006 -55.2393887467739 -57.2338087955903 -59.5015009245741 -62.1111304717236 -65.5368518136971 -67.8298073123061 -69.1175788629912 -70.8058253661299 -73.7177021907584 -76.9269787067489 -80.4299539052436 -82.1931379894679 -83.8293051731014 -86.4371404724745 -89.4950878240453 -92.3683370915607 -94.7039273278775 -95.8447271269696 -98.48464702231 -99.9313576064414 -101.452180119325 -104.370918336112 -107.350589950168 -109.803624107245 -111.613790526708 -113.49317865455 -115.625139960065 -124.143708677616 -126.808666971208 -129.099724343168 -130.732271402721 -133.513731877991 -137.567489109398 -141.139214627281 -146.547144051599 -147.803499426282 -149.300830792739 -152.235109999144 -155.320432743869 -157.619953408398 -159.423328086415 -161.403065993864 -164.141209881126 -167.239882425651 -169.896285631201 -174.244436771027 -175.52856639603 -177.718452506196 -180.548720505928 -183.300053651037 -185.088532729994 -186.220383964857 -188.81500771661 -191.694690138882 -194.343445515199 -196.447686187148 -197.925401403501 -201.17403548003 -203.515637464615 -204.596351502684 -206.881762793984 -212.421123233582 -215.171936931392 -217.126650433659 -218.247730563771 -220.474657264305 -225.419044418229 -228.177603811488 -230.436306529954 -232.11120957182 -233.813544465789 -236.369682831813 -239.570671377349 -242.101586519514 -243.363738113718 -245.366840508793 -247.314369599697 -250.213273471063 -256.199066386575 -258.733659527213 -260.487665272155 -263.311136456745 -266.508741611811 -1.29719714685087 -7.23454990340142 -9.70405660441823 -14.9574619683166 -18.3802572304663 -20.0884206519027 -23.3054652270096 -25.1281093998771 -27.3530751689597 -30.1714737149074 -34.3512933361717 -37.2062003088022 -40.1963459088162 -41.8044940893875 -44.3473331885335 -47.7652815363792 -51.368821900664 -53.8575265577926 -55.65202594165 -57.8945926589908 -60.5772439851689 -63.8800063250483 -66.1695781380647 -67.4814245956859 -69.1026228629655 -72.1624065864428 -75.3960832169439 -78.8663421687238 -80.5230866708222 -82.3146849891291 -84.6340331573862 -87.8177590974347 -90.7409349252542 -93.0820564923397 -94.2236657798791 -97.1442625662185 -98.6262162047053 -100.146913133883 -102.992288477252 -105.734436708596 -108.179125119971 -109.994450842674 -111.800028408415 -113.90271773068 -124.114217913774 -126.759009639913 -129.053450658596 -130.762847782087 -133.674497551489 -137.80478649248 -141.544356892696 -148.482391725603 -149.75853830138 -151.129466112116 -154.340294038557 -157.394685220859 -159.700637926192 -161.507448314448 -163.525069158738 -166.484891544711 -169.747411741883 -172.412349825249 -176.675707807521 -177.959236095733 -180.108531689082 -183.109516408864 -185.909648804665 -187.696172487248 -188.831005424325 -191.274431774388 -194.297891686323 -196.905794049951 -199.016874160505 -200.489569868144 -204.022258953194 -206.330870827978 -207.411971968362 -209.813564377311 -214.371180782505 -217.15269434776 -219.11237172057 -220.24274184212 -222.502469982835 -227.762809340577 -230.474590492369 -232.75987964314 -234.441477884596 -236.230368276585 -238.845758336426 -242.17737303377 -244.698178157723 -245.954084007316 -247.867978267105 -249.970725688496 -252.762174116272 -267.084239489773 -269.767495436155 -271.488967464346 -274.248569055779 -277.827712292645 -1.29357332457863 -7.5761642310188 -11.1983019532361 -59.7904015353997 -62.3598564345779 -64.0555266409263 -67.1281797731023 -68.9074927472058 -71.1009085775767 -74.1058443615948 -78.4101333525207 -81.2127469407957 -84.3091408791309 -85.9147790455517 -88.5334248927582 -91.8521580494358 -95.8624791669548 -98.2785450350672 -100.04847429009 -102.405507295282 -104.935511919167 -108.283649880078 -110.573619103429 -111.863888098822 -113.62235004903 -116.405129178228 -118.849720956731 -121.84905797466 -123.473989427711 -125.145426149178 -127.573953735933 -131.05168876295 -133.933041051518 -136.283212871982 -137.419641186289 -140.338556329556 -141.88395392826 -143.388123301213 -146.430394247208 -149.489241299468 -151.946566518691 -153.762131125659 -155.572872150131 -157.771477201544 -162.851756224711 -165.570573028943 -167.869367929981 -169.502624422388 -172.324205713478 -176.276449207572 -179.852331322227 -185.39998101306 -186.639008408422 -188.108084246541 -191.083211275572 -194.38123409332 -196.675693592073 -198.484378454087 -200.460461959468 -203.134674343731 -206.346941300617 -208.920395080823 -212.959425484718 -214.233473988461 -216.394583409335 -219.295764079263 -222.028874123287 -223.82282523406 -224.971150138279 -227.423825359293 -230.56238715983 -233.237396877358 -235.338442358533 -236.817064820291 -240.421245088435 -242.733353446794 -243.835126228399 -246.307724393549 -250.103974930649 -252.895362245663 -254.849054107321 -255.977430136536 -258.128460794519 -262.854083477616 -265.619649827891 -267.903430571518 -269.599180751486 -271.328604226325 -274.065425338443 -277.663133502558 -280.164752625948 -281.424819423475 -283.437757465226 -285.466052627457 -288.400228866437 -304.056382504503 -306.754182767029 -308.486689924175 -311.165947415847 -314.236309599964 -1.2993713263988 -7.43794575418837 -9.70975116133292 -15.726470462771 -19.0142858798085 -20.7239407703834 -23.8469461752264 -25.7379265772572 -27.9101994017188 -30.6332972343354 -34.699073095177 -37.5782206466969 -40.6006506069933 -42.1879978384034 -45.0140759945122 -48.2238115340274 -52.2134522360023 -54.6941818106061 -56.2381372263105 -58.4363124191739 -60.7839479152509 -64.363431459988 -66.6454573442067 -67.9558381212751 -69.6433742707874 -72.8381512161562 -75.6545306734748 -78.2651133344056 -79.9061741465027 -81.6457267282794 -84.0105142687065 -87.1342981198202 -89.9593038550965 -92.3152294437807 -93.4622921895539 -96.464393045232 -98.0223339763575 -99.5224789353033 -102.48695536115 -105.383345795414 -107.843567933873 -109.667608464789 -111.482714047054 -113.806807183151 -120.563325378267 -123.218992327427 -125.516769724036 -127.143233362235 -130.123035720428 -134.004750911889 -137.526109156115 -145.22450689624 -146.466777479451 -147.9483511697 -150.790868789869 -153.940958200959 -156.263234354083 -158.0700491856 -159.995759815229 -162.86169259914 -166.210516300083 -168.860347565971 -173.216753794034 -174.485992819733 -176.793601520236 -179.663426922194 -182.423028035593 -184.217115445813 -185.38670798246 -187.937531206336 -190.847116216758 -193.447906227505 -195.55313097123 -197.02415393104 -200.604083283134 -202.943626960118 -204.027715782505 -206.516995458997 -212.056312118218 -214.868680603603 -216.816138802596 -217.957769826239 -220.303865821946 -225.528497519135 -228.200959462329 -230.477787571152 -232.13946078993 -233.923497956475 -236.463777064617 -239.79998257376 -242.34672381335 -243.60902415013 -245.483627086205 -247.512075172386 -250.366913530953 -270.435289796594 -273.193969534866 -274.913101596071 -277.719797353079 -280.615764912559 -1.29737670688698 -7.26090219046571 -10.6964810332554 -32.2347329985999 -35.0882290347352 -36.8181093830464 -39.9188276437763 -41.6944978065649 -43.8846518232442 -46.6319738242631 -51.2722535733771 -54.0549852709684 -57.1140467404842 -58.7228250072731 -61.3347252805782 -64.7335356955455 -69.0213667003122 -71.5307906023821 -73.10859634539 -75.3113430782417 -77.5589616453909 -81.3633207926127 -83.6699742421219 -84.9592924942207 -86.6903210216381 -89.4134118929301 -93.0435588139102 -97.3702172785161 -98.8217617838312 -100.518470928249 -102.924710157187 -106.242620135323 -109.044193374278 -111.375919098961 -112.523145370631 -115.348816600467 -116.560804693512 -118.025384210233 -120.76544171803 -123.953807708621 -126.363870120932 -128.188191807955 -130.015947752085 -132.23301537496 -139.387643508364 -142.045648470866 -144.341031187684 -145.945641092391 -148.970270649386 -153.054992200828 -156.706334955019 -161.793662165397 -163.042909146246 -164.502877518065 -167.660590848801 -170.708592093361 -173.02023610768 -174.82570305823 -176.870355490699 -179.597018555215 -182.872618649739 -185.475234495121 -189.443662860331 -190.712762746837 -192.908098542468 -195.723648914954 -198.451705852218 -200.242288835086 -201.389822929519 -203.987090187575 -206.883304562858 -209.519228898215 -211.61424096866 -213.0854553621 -216.4021118359 -218.734218536819 -219.811665706503 -222.160657573357 -226.666220273285 -229.530425403948 -231.484114318294 -232.611696645818 -234.856769695212 -241.559779733012 -244.326587039624 -246.604485851053 -248.281960475959 -250.028071863366 -252.555169285196 -255.702062934698 -258.279697962387 -259.546628998395 -261.568901533574 -263.643029510347 -266.594840301475 -286.682430849467 -289.476582463698 -291.197014945787 -293.894651907278 -297.045824060201 -1.29582643313014 -7.37366038940421 -10.1220076904254 -21.9627690178337 -25.7445121456424 -27.4472143808497 -30.6970945585389 -32.6138231432257 -34.8213642606274 -37.6268916378835 -42.0174849897854 -44.8576214911289 -47.965421602665 -49.5415099780476 -52.2709042115375 -55.4771518428281 -59.5278355272361 -61.9867468360239 -63.6534220310947 -66.0119071736043 -68.7359051800821 -71.9067233052467 -74.2238398177742 -75.5256276178374 -77.3085775931767 -80.0045132492784 -82.2454917072624 -85.4874021585328 -87.0435671812666 -88.7522444372913 -91.2627321420642 -94.5321434031873 -97.3827745770491 -99.7404333293094 -100.883088705091 -103.683915579823 -105.140384865021 -106.628088870846 -109.167336752001 -112.390988705304 -114.776420247028 -116.600581656683 -118.369795870789 -120.563033097319 -125.638651510613 -128.372937630503 -130.671625046542 -132.328308599625 -135.171829706415 -139.685833039862 -143.498654973122 -151.576280406154 -152.828915610442 -154.258225456291 -157.629076995385 -160.724386441115 -163.046181894451 -164.855577510759 -166.747515497989 -169.695719999054 -173.025464115834 -175.6213780209 -179.726680908627 -180.993284832195 -183.240893120027 -186.344348325004 -189.09272059142 -190.891697287467 -192.040880819306 -194.584489553076 -197.502980301923 -200.156980188024 -202.24689384296 -203.720080782159 -207.306575802987 -209.672712531277 -210.762333605406 -213.160932712856 -217.540889753368 -220.354340344409 -222.310667871067 -223.442527721067 -225.655729224095 -232.547672030249 -235.341159498427 -237.614534434717 -239.290058680738 -241.048096481649 -243.385449390295 -246.643262908299 -249.154889826096 -250.414374278996 -252.380845681851 -254.371026507297 -257.222753857362 -273.897432677119 -276.647313056458 -278.360038700514 -281.111464163293 -284.556232785489 -1.29612945886823 -7.81266958528123 -10.2148122216139 -16.3861782979208 -19.9189629041524 -21.62633334066 -25.1312681246672 -26.9588576643226 -29.1523076195024 -32.2804186428794 -36.4993891906377 -39.3963369615873 -42.4608598668992 -44.0432822026593 -46.6884941326568 -50.287883605189 -54.5334883472109 -57.0537100676101 -58.8146688551514 -60.9411357384139 -63.3367864691691 -66.7813887184999 -69.0712308280913 -70.3789547472168 -72.118664743791 -75.2928597977321 -78.5627891946237 -81.6193124019939 -83.3634949312221 -85.0302135910387 -87.322832541439 -90.7637856959617 -93.6465997980945 -95.9885818312109 -97.1331712950789 -100.194504424939 -101.593146575506 -103.064351810059 -105.889811091371 -108.720107631945 -111.135762838583 -112.95558061776 -114.741151470948 -116.882410046738 -122.057031787577 -124.759752951945 -127.073455708199 -128.711016709668 -131.593954359363 -135.862226996965 -139.555511165681 -146.324671302119 -147.566545905732 -149.086127036506 -151.961564666666 -155.056264051759 -157.387802407211 -159.197333923742 -161.212100525234 -164.092843543633 -167.094248194006 -169.82745171627 -174.441675268943 -175.722369579909 -177.83210610729 -180.744646994612 -183.459946436878 -185.2475945259 -186.396040651169 -188.958929982475 -191.683941181139 -194.301465690352 -196.413529658762 -197.891180117328 -201.632394369575 -203.997561617122 -205.077717976937 -207.805181523602 -213.49155357464 -216.331270442883 -218.282002636808 -219.424185150777 -221.644000040559 -229.857926805782 -232.652396207397 -234.944519532203 -236.618562683083 -238.376049319779 -240.901305746986 -244.421796910002 -246.971927627912 -248.2314563922 -250.184944954275 -252.149496068847 -255.105320360235 -274.318760605133 -277.090276730591 -278.827411428228 -281.498185106888 -284.566842163685 -1.29461626910065 -7.42937929707998 -10.1923326497931 -72.738348740151 -75.1644962245732 -76.8864100175571 -80.3529163814124 -82.1740564481347 -84.3653884938193 -87.0604725771347 -91.2842024113621 -94.0228199918019 -97.0595833646155 -98.6762227402852 -101.649051365108 -104.987528761532 -108.59089139087 -111.001299025489 -112.812096331507 -114.981390317527 -117.62945076873 -120.66524717469 -122.969432982002 -124.272966236552 -125.9454598475 -128.832420570322 -131.604636568381 -135.151752777424 -136.55074649239 -138.228129890517 -140.49280873575 -143.695127031254 -146.55485303726 -148.889476565206 -150.033776101304 -152.853543577474 -154.225536376675 -155.701469645966 -158.577029361912 -161.522220715285 -163.948613171876 -165.769367267982 -167.566074235164 -169.896548722334 -176.341844573933 -179.021792099226 -181.329478700801 -182.951354006932 -185.73150029938 -190.146582058998 -193.737520859024 -200.601566329621 -201.858234065918 -203.330367497427 -206.358151865373 -209.441715357946 -211.739098365682 -213.544468188517 -215.485846088667 -218.55610143593 -221.647917241003 -224.245616857196 -228.231651928608 -229.508408244372 -231.649613269071 -234.562731380914 -237.235577925187 -239.02020720656 -240.163275136789 -242.614868721803 -245.607241759402 -248.246396281077 -250.351765116023 -251.823736554971 -255.015252418175 -257.345149854512 -258.50567138824 -260.905720230269 -265.378061243543 -268.234626111515 -270.209114592344 -271.356086079285 -273.472356555992 -279.26831466999 -282.018429411609 -284.301591192942 -285.96598921804 -287.736933524774 -290.448889104844 -293.766433959905 -296.274958169178 -297.536323832405 -299.480530586714 -301.517266332188 -304.316665987066 -345.385756286077 -347.913798083277 -349.634501560444 -352.410538518256 -355.667385555819 -1.29285261864698 -7.41233835615499 -9.66592998543925 -35.6330052841571 -38.399277020755 -40.1042197881954 -43.4445856118076 -45.3365194945222 -47.5059171170747 -50.1977445571053 -54.8496859959336 -57.6399157149704 -60.6557469551577 -62.2406529859317 -65.1525163249433 -68.423749032617 -72.3521903778311 -74.8467735842623 -76.46438729754 -78.7131006405542 -81.316913824181 -84.4358516815125 -86.7495097963952 -88.0638483707882 -89.7464606672083 -92.6889811202321 -95.9271047926106 -98.94731779385 -100.749886737107 -102.385439369847 -104.630316604174 -107.721302744161 -110.60840420493 -112.93960136741 -114.084481383462 -117.041025747031 -118.40294230324 -119.968597281979 -122.905229994097 -125.910191495052 -128.368204033969 -130.195959605455 -132.003956922043 -134.181398956691 -140.184050395995 -142.866269321227 -145.167080779645 -146.755776201064 -149.585019108943 -153.222760223566 -156.801461469939 -165.922250222028 -167.151920542686 -168.735254715855 -171.651588151028 -174.807659677556 -177.116264686259 -178.920848615158 -180.867161455871 -183.816187093422 -186.974006100579 -189.592669231018 -193.613372441846 -194.90151561007 -197.235545036102 -200.268971286003 -202.978536334157 -204.762077243463 -205.92657362741 -208.427974565769 -211.662682679498 -214.320243963745 -216.415621533571 -217.882840453979 -221.473903793359 -223.806650682701 -224.97631878709 -227.399442592895 -231.359745054075 -234.164352665216 -236.131039042969 -237.246015366637 -239.471779550374 -244.869967884001 -247.609637369601 -249.931864214484 -251.60587434323 -253.307553915465 -255.943812699259 -259.266984286703 -261.788246702883 -263.046788925436 -264.932074811136 -266.843934298794 -269.904887576346 -275.517488346498 -277.965576816488 -279.706604591225 -282.468227975498 -285.661377189887 -1.29516588927289 -7.47294944235388 -11.6295066807158 -16.4455867156767 -19.8041025102308 -21.5029051131284 -25.0806466995957 -27.0113398030108 -29.1242024837545 -31.8831653093388 -35.8509646492745 -38.7456049568245 -41.8273993374758 -43.4220078281057 -46.1048293830699 -49.3654555998995 -53.2384954652145 -55.8136148180816 -57.3899175575592 -59.6336050850758 -62.3048352272445 -65.3017663697281 -67.5980734519885 -68.9052294510701 -70.5959724223882 -73.5033678506511 -75.8013563872549 -78.9037571669371 -80.3912699118829 -82.1036752575001 -84.5972904226555 -87.6517665943793 -90.4569869985342 -92.8613200302092 -94.0083596886219 -96.8310617758772 -98.3656204694005 -99.9380006411382 -102.776478072872 -105.549862033015 -107.926845614641 -109.753871190288 -111.600980159704 -113.866595536487 -121.541142449773 -124.195011896054 -126.504998013584 -128.114352188849 -130.880014151293 -134.99748613481 -138.756086679693 -145.955785864954 -147.209095597392 -148.74572445603 -151.576871512032 -154.780707691596 -157.085764810249 -158.888818927045 -160.906779497393 -163.755542157615 -166.890187983642 -169.535527735623 -173.594613632788 -174.86058228007 -176.975522413664 -179.905199032995 -182.649010898827 -184.43547823729 -185.586435337038 -187.965260561741 -190.793925407431 -193.400839047849 -195.505847760419 -196.980077705096 -200.186697201981 -202.523230372262 -203.612872308472 -206.03338879648 -210.473735838763 -213.321955774551 -215.2795963847 -216.401339266904 -218.658176867039 -223.330779746701 -226.047478656525 -228.31303660856 -229.980986000475 -231.708530224709 -234.34316343694 -237.4059714784 -239.927232989058 -241.190766680056 -243.228861086189 -245.275393745492 -248.171164084458 -273.227538866925 -275.531076681891 -277.263558806614 -279.911564920541 -282.980756087803 -1.29497192360741 -7.44052697789648 -9.68078550706113 -14.9237126948725 -18.151760924916 -19.8593021007002 -23.3921574462177 -25.1656117305357 -27.3883433358569 -30.2190595385237 -34.010877892881 -36.8501259181573 -39.8488383674021 -41.4563085197488 -43.9135812354873 -47.029837442884 -51.0128663513118 -53.487849760755 -55.2658807896992 -57.5587921718832 -60.1069060867166 -63.301366396262 -65.5956316077908 -66.8850452037773 -68.6037263393338 -71.371133370119 -74.0174088244387 -77.1508703645043 -79.0091385692221 -80.6464841748843 -83.050463773136 -86.1832195064192 -88.9844929093849 -91.3364067190855 -92.4786518233689 -95.2381477200828 -96.6011458499749 -98.1282094861113 -101.098180603555 -104.490641228307 -106.943010615819 -108.78009129572 -110.579648209385 -112.879378640187 -118.402392772818 -121.099725854505 -123.402043344173 -125.103385904728 -127.765443130873 -131.645121552998 -135.216569351808 -142.014303832821 -143.268594889686 -144.750781623118 -147.684692638541 -150.691219035533 -153.006326736759 -154.816213151933 -156.848902768208 -159.788840209091 -163.151459617049 -165.768034786189 -170.192638736016 -171.482634943573 -173.896623592343 -176.837352340144 -179.610541447482 -181.400362985232 -182.541450600124 -185.034776691138 -188.123331408919 -190.736736315569 -192.83222878103 -194.303999485032 -197.80800225823 -200.176626485486 -201.347540481281 -203.851797296658 -207.358724643282 -210.229892373693 -212.1795350069 -213.32503161472 -215.83086403476 -220.54647036215 -223.320518046226 -225.596650876951 -227.253220857606 -229.035040921008 -231.520465294654 -234.732645235577 -237.235476687004 -238.494900378625 -240.447262553386 -242.387750729397 -245.347440484468 -261.159252099112 -263.865665968199 -265.605962256659 -268.506267479772 -271.577085432773 -1.29624621530076 -7.53335469290111 -10.075879007594 -15.817751344605 -19.23073604399 -20.9460139629263 -23.9429323143137 -25.7066414194381 -27.9287724788378 -30.8634348367294 -34.9875627048832 -37.7661962211264 -40.7885650132639 -42.3727369203319 -45.2269269822823 -48.7819073207655 -52.7885210094892 -55.2607501970502 -57.1743584636776 -59.4372019543076 -62.0857300309479 -65.3027032087876 -67.6045485916203 -68.9115075088975 -70.5990756868751 -73.3138950778803 -75.6434590215434 -79.0278543961949 -80.5128613619334 -82.1887384991104 -84.678186782477 -87.7742515331349 -90.5752682074533 -92.9663011367125 -94.113271579271 -97.1830915329994 -98.5448314842861 -100.099113189165 -102.700132780816 -105.844737217152 -108.269732953249 -110.104886791063 -111.934620566056 -114.232088384603 -119.634749257493 -122.326601174085 -124.622080326818 -126.332973091417 -129.158828130161 -132.961649407935 -136.644046021599 -142.432851874691 -143.673078371775 -145.142074855973 -148.284385063996 -151.329298172056 -153.644695400995 -155.454754254271 -157.370858253045 -160.367804858009 -163.603997562755 -166.233923643736 -170.484634752773 -171.7691440855 -174.076399917893 -177.068741417562 -179.796209647836 -181.587342576404 -182.732561022384 -185.070727295375 -187.939095760355 -190.530629809812 -192.63322904736 -194.106829608159 -197.704175185531 -200.098401341144 -201.338966659648 -203.718206601825 -208.148833655206 -210.991523682409 -212.948160018376 -214.056761685474 -216.174029827767 -221.139824165146 -223.870233580214 -226.12451795053 -227.804875060821 -229.555919396875 -232.189759814774 -235.347648021994 -237.863915228266 -239.126477694026 -241.092124048551 -243.057430279737 -246.101375983498 -262.660700389551 -265.408636624582 -267.127895157471 -269.920495548856 -273.412598865218 -1.29401134479817 -7.43315985339051 -9.7567883385953 -14.9128778029309 -18.3214190877345 -20.0252865547021 -23.3011815692656 -25.1314292978373 -27.3557023331501 -30.3523819958858 -34.2039053584688 -36.950370315469 -39.9586787745248 -41.5359172755379 -44.3017479835234 -47.4991243306832 -51.4193816359553 -53.8681050436022 -55.860013004248 -58.0967463042387 -60.4578681408366 -63.8684697844261 -66.164466956246 -67.459956689928 -69.1389389553188 -72.1600786206562 -74.7143936375946 -77.980647275539 -79.3607608385814 -81.0567166868751 -83.567171509249 -86.5898167656515 -89.417949224094 -91.7664482095268 -92.9130706540337 -96.1077449773525 -97.5704365061037 -99.106290068436 -101.8848262473 -105.012411228968 -107.447872702963 -109.255102728518 -111.098961043854 -113.277520545974 -119.071632235889 -121.823144486874 -124.1231306474 -125.777040060464 -128.660634877949 -132.672799333192 -136.294045528146 -143.780383318642 -145.010410642504 -146.540962437878 -149.303074165961 -152.331995938703 -154.67502336101 -156.472217430638 -158.465716963716 -161.356100614755 -164.726823018859 -167.320320954684 -171.292006102633 -172.561870752373 -174.72107992957 -177.774909119927 -180.512475038836 -182.300481760227 -183.444833543963 -185.96641723591 -189.060916311786 -191.706628115755 -193.782695075487 -195.256362563868 -198.813779314273 -201.123351022129 -202.331493558279 -204.744472462581 -209.280845675573 -212.115606046525 -214.087651367233 -215.210679985854 -217.378010385548 -222.320081726427 -225.113401313406 -227.380100874537 -229.033138469647 -230.75190548295 -233.128577039394 -236.502885075496 -239.032996398722 -240.286934102762 -242.229928351354 -244.209781802048 -247.07053780557 -263.499448391415 -266.235235058776 -267.963139917446 -270.550279185554 -273.885460787332 -1.29970336423015 -7.43334245619393 -10.0979050119795 -24.3798459543852 -27.3422682920863 -29.0492192703086 -32.3416914714066 -34.2488026132968 -36.4590956229667 -39.4990146702777 -44.3579830376254 -47.1323884223523 -50.1376213342806 -51.7141582122007 -54.6865323379906 -58.2443091579732 -62.1364563387866 -64.6414731523831 -66.3449936780966 -68.5721396265314 -71.1990677493104 -74.3230667596191 -76.6177526466554 -77.9324006820649 -79.7000221288836 -82.5477826530916 -85.234849169304 -88.467488899775 -90.1204199619427 -91.8364399012082 -94.4203357334699 -97.5004437604741 -100.406846612926 -102.758769913846 -103.908360212051 -106.893014535828 -108.339842549155 -109.789989711189 -112.567560387558 -115.632811923833 -118.066384460468 -119.860154336431 -121.654200185934 -124.063979759662 -133.586218554735 -136.42400766446 -138.733423029791 -140.368421616718 -143.211425396927 -147.343856871851 -150.902645592963 -157.035509595343 -158.273911356367 -159.799535432305 -162.655062691018 -165.681597753004 -167.987029407098 -169.796915448374 -171.790826306728 -174.969277896195 -178.010762627463 -180.735472487639 -185.118187422265 -186.39484207755 -188.609452614462 -191.62439721601 -194.339928601273 -196.127794650964 -197.257908803103 -199.903479674093 -202.92951675598 -205.560207895631 -207.656427183624 -209.124122921481 -212.596049116697 -214.949589606189 -216.08183889542 -218.420736840632 -223.08529236334 -225.936182951008 -227.89061556801 -229.010182911007 -231.333782184667 -235.885027173499 -238.580321370203 -240.858376693328 -242.535542221034 -244.306162267366 -246.953287487744 -250.036805161364 -252.548515943623 -253.809052095355 -255.677407659901 -257.570803601452 -260.509238450793 -280.990531765948 -283.752195160843 -285.465358307822 -288.100165375703 -291.17018021854 -1.2981475283676 -7.24579939561194 -10.1618118169961 -79.225203360105 -81.5815490324654 -83.2871086539482 -86.8293831823167 -88.7904632921798 -90.9685457984506 -94.1258966405273 -98.2793022886569 -101.072298618949 -104.121827408076 -105.699008261142 -108.48332850352 -111.798022117612 -115.497549948059 -117.973557859075 -119.466359926014 -121.683901188811 -124.171304892486 -127.544566141654 -129.866270291192 -131.16048684024 -132.872352085269 -135.801337091664 -139.929762305785 -142.845948274375 -144.194635208705 -145.876030694633 -148.069118148876 -151.41759774184 -154.343831865059 -156.700798989333 -157.846041338137 -160.917959592816 -162.385977922756 -163.942279029684 -166.750804372489 -169.909199246294 -172.345976194417 -174.171064807299 -175.936138596859 -178.228211169431 -183.316027616368 -186.019636200306 -188.308438118517 -189.942661502707 -192.602064870956 -196.693392167112 -200.356328418142 -205.440878105527 -206.690018989992 -208.14716911501 -211.043134438614 -214.125546061393 -216.450142395815 -218.258057681245 -220.280187489495 -223.192523707233 -226.566149403899 -229.150930558789 -233.553089928526 -234.825779063434 -236.921896573573 -239.998414433931 -242.749955803534 -244.540323897628 -245.68453800683 -248.089823733446 -251.089248284235 -253.693247689568 -255.803415692464 -257.269180844297 -260.953218083477 -263.282786826173 -264.367884289664 -266.729086861211 -271.26905458346 -274.162248075784 -276.136157040068 -277.232627074209 -279.632779622552 -286.268376662305 -288.979905222413 -291.228988555629 -292.908880422322 -294.700706145269 -297.441527362669 -300.858408483794 -303.337081279161 -304.598141724395 -306.528929654789 -308.498561758465 -311.384980158937 -322.872791663298 -325.538001722202 -327.260320007281 -329.940478222217 -333.208486621738 -1.30066946792974 -7.39501894642213 -9.68115351570831 -17.0604971187446 -20.2748811117839 -21.9888669188158 -24.8977392625433 -26.8017966318189 -28.9567695482899 -31.6883350040537 -36.8388672784566 -39.6886555643354 -42.7537133420203 -44.3446933248876 -47.1165314988839 -50.6103338352145 -54.4337320751808 -56.9269303163145 -59.0015689340679 -61.285337278441 -63.6831075524242 -67.3152572017452 -69.6157707401482 -70.9180350699582 -72.6817105813027 -75.4191270778525 -77.5334617678288 -80.8233078758824 -82.2117669216478 -83.825683995875 -86.3765295076676 -89.4762353035293 -92.3177092106579 -94.6779498589403 -95.8218910553563 -98.863655431923 -100.404043440191 -101.952591411724 -104.642641045613 -107.515345373433 -109.929111943813 -111.761732040164 -113.554083131645 -115.856950057001 -123.099899780349 -125.766603685703 -128.073422048911 -129.710564049008 -132.75013452675 -136.420759764711 -140.025723843423 -145.198232246142 -146.443056090437 -147.919387502462 -150.690565907186 -153.816468415343 -156.132622110983 -157.932233990093 -159.90884720318 -162.688037398809 -165.985668852337 -168.66910502318 -172.850328600432 -174.135379496477 -176.352302234632 -179.334876890723 -182.014308586013 -183.803085616788 -184.94877737325 -187.531034778507 -190.547059539945 -193.209724457621 -195.295720782828 -196.769072905327 -200.535969780037 -202.905127808311 -204.139438293958 -206.492688553663 -210.905412448431 -213.740984987701 -215.704750875434 -216.835122911651 -219.064622430473 -223.452492988812 -226.162220563035 -228.420301444371 -230.07500677675 -231.794175883174 -234.53330067836 -237.577946912699 -240.130886534168 -241.392340596383 -243.31608011923 -245.261847766109 -248.332571766734 -253.416596389914 -255.924144361548 -257.667844336849 -260.459500596732 -263.741136048714 -1.29200924291294 -7.5242909861895 -12.0117437898825 -17.1730008965896 -20.5740779671973 -22.2821933809858 -26.2681414874335 -28.3844310879552 -30.6334779780699 -33.2964715884828 -37.2693988546176 -40.1034456857691 -43.0899389390282 -44.7035813971181 -47.586438470958 -50.9766285523073 -54.9357612872695 -57.296458505963 -59.4213347512315 -61.8382188928505 -64.230959920833 -67.8978849217361 -70.1786373762858 -71.4848973788442 -73.1794243060558 -76.6294408184475 -78.6376267480851 -81.7266428660572 -83.2902992805813 -84.9335844589267 -87.6237705095403 -90.7232657869906 -93.5790130846762 -95.9076782171119 -97.0472657338644 -100.065104935651 -101.494588122426 -103.014252825434 -105.860220314059 -109.246116540595 -111.643598799006 -113.478809830435 -115.316196498238 -117.512634880429 -126.482154491552 -129.115259543428 -131.419550472352 -133.151294441562 -135.978588883429 -140.296364376662 -143.96908270664 -149.385903191744 -150.631019432887 -152.129828790723 -155.074353363171 -158.086395555305 -160.392681642361 -162.196753450113 -164.170118555913 -167.02496187646 -170.469499065448 -173.159602755649 -177.73769471975 -179.015647227673 -181.240983269854 -184.335022360372 -187.065118194876 -188.847288173756 -189.98673946616 -192.468775262121 -195.476854131449 -198.11022445048 -200.214635808092 -201.685957750365 -205.204497114387 -207.534588732005 -208.621764163424 -211.144117465493 -215.132784367152 -217.977312326945 -219.93126371526 -221.070377695069 -223.299726534002 -227.776727044145 -230.519309242423 -232.785267753015 -234.448125839071 -236.23370673 -238.756549562097 -242.291520690374 -244.811981917337 -246.068926676589 -248.006722357229 -249.963604259931 -252.849454281366 -284.181408251656 -287.090269014486 -288.832730202045 -291.512475199952 -294.905458519063 -1.29567230755475 -7.48218315714729 -10.1852662123147 -21.925907323771 -24.975499561408 -26.6914590643917 -30.1267293091545 -31.9607913303 -34.1648168852694 -36.9358774729085 -40.9261081120101 -43.7357933556684 -46.8145376557552 -48.4197005279495 -51.0862447258977 -54.533303166619 -58.3912056019417 -60.8165322194693 -62.698922642978 -64.9876822287223 -67.4925258225038 -71.112827907261 -73.4195972248835 -74.7208165040251 -76.4015158181496 -79.0817659265275 -81.4128852906599 -84.722686051 -86.2600570440743 -87.9434206353362 -90.8491335419446 -93.9124513670325 -96.732945187149 -99.0926511335316 -100.235883350059 -103.147341389248 -104.535593119131 -106.079701786756 -108.92799037915 -112.236549965013 -114.648842617572 -116.483169982198 -118.297161195124 -120.484835685044 -125.627237160584 -128.34280814417 -130.644702401061 -132.329370759121 -135.099943134617 -139.433076695265 -143.024365121505 -151.284764083754 -152.524624996237 -154.077470436119 -156.777313860079 -159.890062142432 -162.209356930904 -164.014387141357 -165.937879646868 -168.67158382231 -172.030800082921 -174.59377056145 -179.170325850917 -180.446598847716 -182.590408899157 -185.484567812927 -188.215433643236 -190.003193166948 -191.158308779708 -193.583878075397 -196.438362988281 -199.023330133257 -201.132921680732 -202.606480105263 -206.318605980313 -208.728048285174 -209.864087606226 -212.341937240611 -217.094236837288 -219.820933451872 -221.774250195054 -222.878733209356 -225.183420272678 -241.948008000676 -244.756142508278 -247.043496446523 -248.723696488435 -250.447270107946 -253.07652669341 -256.459523482277 -258.998924982509 -260.257938820046 -262.208094425246 -264.264662996303 -267.139846218748 -291.593008246589 -294.395010983553 -296.143405460616 -298.833642275017 -302.145032675771 -1.29415289680491 -7.32343779251674 -10.5697978632513 -15.7343574425618 -19.1526166435427 -20.8600169009751 -23.6889137642949 -25.5527462768577 -27.8142313609105 -31.2376405952272 -36.1240254100518 -38.9869468173592 -42.0224412067511 -43.6161419199661 -46.398293157785 -49.7823032752853 -53.7477430984041 -56.2300077262256 -57.8929294785669 -60.1574543737918 -62.6473982799129 -66.1010998186374 -68.387222623199 -69.6839424241089 -71.4166204484627 -74.4137326961286 -77.4436865861921 -80.7718897344983 -82.6246880296425 -84.3624103747278 -86.8311470862058 -89.8443510297884 -92.6914914717016 -95.0401517167404 -96.1829022026146 -99.1022471766486 -100.67120681963 -102.141967498759 -105.11354331808 -108.094067950312 -110.562038771126 -112.384108033264 -114.167583023066 -116.328878414496 -121.652324077089 -124.414420534502 -126.716990893152 -128.370354623612 -131.253114193303 -134.928793464274 -138.461600245453 -145.626039046292 -146.858673241972 -148.411099484793 -151.14597504399 -154.26488558065 -156.581062495572 -158.389937827382 -160.318544718943 -163.247851457524 -166.313175562898 -168.936591287902 -173.255178515051 -174.540736212713 -176.808990661883 -179.879666701406 -182.599270635061 -184.395421745109 -185.543363107419 -188.144557767445 -191.08342602602 -193.700937360643 -195.799283619114 -197.271870240757 -201.167539428058 -203.495836003057 -204.653594601163 -207.053612203319 -210.841687330867 -213.694896653172 -215.651010028127 -216.794167014942 -219.121764353944 -224.019030711003 -226.74966410731 -229.003289536631 -230.661645475313 -232.39109331815 -235.039563915831 -238.229493996575 -240.73852539229 -241.99290707073 -243.977306509425 -246.015316913941 -248.867618861981 -254.004396380719 -256.507473944233 -258.267044176462 -261.005644867515 -264.363131994688 -1.29568249930806 -7.37708733156305 -17.0261644764268 -26.6972298060263 -29.7663640768171 -31.4752499509699 -34.5100146800835 -36.3778409085099 -38.6335267727345 -41.6882402932313 -45.6782599651075 -48.4989775357791 -51.621211157666 -53.2059498624642 -56.0569401685845 -59.3988968912874 -63.4236813115482 -65.8996717750333 -67.5437065860271 -69.7324470220515 -72.2717569535596 -75.451577653917 -77.7334286337782 -79.0359261650826 -80.7090182576285 -83.6548495228925 -86.2129324642665 -89.3616561567912 -90.970374148985 -92.6538439420348 -95.0808189050048 -98.2764519350241 -101.105866231256 -103.457242470214 -104.604511515013 -107.458979168063 -108.860663584376 -110.391923672398 -112.908518915841 -116.106665473087 -118.558126423368 -120.392000036917 -122.235881009568 -124.474739082465 -133.760677139977 -136.388570099246 -138.68459485489 -140.316429029812 -143.09045988136 -147.336470698018 -151.070884458243 -157.001545870124 -158.254545041031 -159.70570672345 -162.836396991281 -165.990476807799 -168.305395368215 -170.108421390269 -172.035597186388 -174.98366352389 -177.960975870696 -180.605807036965 -184.99455838542 -186.275707935019 -188.427191840804 -191.247813055714 -193.949234838079 -195.745734734185 -196.90823453871 -199.550270846642 -202.66042662247 -205.271077645636 -207.370260250226 -208.844569175757 -212.120948901434 -214.426568125215 -215.551539152517 -218.110709180658 -222.944132553534 -225.764854624148 -227.732548787979 -228.849378267596 -231.070114369693 -237.884993761717 -240.583091513134 -242.892750288622 -244.561298486631 -246.333197426458 -248.804690328309 -252.159276910874 -254.677275039262 -255.942493051153 -257.902935831815 -259.906934343489 -262.943153635173 -274.224622269583 -276.883714355001 -278.608594362529 -281.299812918573 -284.519839074843 -1.29301616433985 -7.61980958022868 -10.4393710250715 -15.3603202783047 -18.7695161381746 -20.4966609188766 -23.8660536435892 -25.6893898017129 -27.8612063338096 -30.7255055793146 -35.0975698540892 -37.9377784092163 -40.9585051892387 -42.565265020616 -45.3267305848742 -48.6479562155213 -52.4623424227882 -54.8962932684983 -56.4374502831287 -58.7161421852541 -61.4009630839223 -64.5666626875455 -66.8505534233066 -68.1456621596167 -69.8249107721005 -72.7533876766917 -75.1282514753658 -78.6798092019428 -80.1915417622766 -81.895869910585 -84.4443945320622 -87.5704805152705 -90.4385112453727 -92.8176387079325 -93.9622381319463 -96.8681753621315 -98.3360576373575 -99.8336093489203 -102.956342710005 -106.141934971116 -108.581047137514 -110.399535934025 -112.207000416044 -114.37882947178 -120.116108720973 -122.882616285329 -125.172483201278 -126.825662558631 -129.496927024421 -133.497497466094 -137.135663362301 -143.86017955597 -145.101479169619 -146.682084859979 -149.650972381761 -152.850408744899 -155.133405456579 -156.942880568256 -158.969354440362 -161.874808480242 -164.85437576225 -167.497794135221 -171.675139300665 -172.949838167961 -175.182085094782 -178.08000286854 -180.809295173024 -182.589501761059 -183.73856688278 -186.21613709128 -189.128070622952 -191.772613486723 -193.862336059818 -195.331166255384 -198.775857773402 -201.124295993614 -202.209902837954 -204.683456077203 -209.383773981686 -212.292627733899 -214.243138995098 -215.35934627198 -217.747616632261 -222.473114416508 -225.234464977437 -227.524631990323 -229.224616069601 -230.975582332459 -233.467498562524 -236.494410174176 -238.994541994716 -240.252929341059 -242.282400021185 -244.226420735286 -247.178581502516 -259.299708295892 -261.661599255638 -263.389790156692 -266.107194089005 -269.432464528978 -1.29779744486999 -7.28071870092161 -10.6715847867931 -254.492970047999 -256.51102984347 -269.96305957516 -272.615425328875 -274.374222524543 -276.532607877105 -279.109548397713 -283.151319612814 -285.977796739666 -289.011184377789 -290.621414445943 -293.5444152483 -297.096624765936 -301.006128124413 -303.506221576628 -305.115416061152 -307.427510617081 -310.063466146037 -313.391600903875 -315.715669828147 -317.007486128809 -318.764911835936 -321.870857822768 -325.419896895935 -328.671616266686 -330.294948434962 -331.998722017982 -334.710773719382 -337.839215416348 -340.688467196796 -343.02514846652 -344.176180615924 -347.054076310283 -348.36621729389 -349.805515453622 -352.687547690108 -355.520308066329 -357.955560746665 -359.775632477089 -361.604495757698 -363.695398508568 -371.788295944908 -374.451303268577 -376.754092459995 -378.426984729858 -381.329666682672 -385.701989966009 -389.4308388709 -394.486190097175 -395.738695269807 -397.198932128213 -400.154680087734 -403.269036865256 -405.580017975763 -407.384750167782 -409.360846494198 -412.27414689359 -415.46269577296 -418.0760457726 -422.24665937568 -423.530487886273 -425.75820164845 -428.511234342423 -431.23705621791 -433.032317303623 -434.188799415879 -436.881693250332 -439.927083547509 -442.527340597826 -444.645825064274 -446.11849586249 -449.45213380332 -451.833548727277 -452.98963798883 -455.425842370742 -458.786129521142 -461.612090329039 -463.567275293743 -464.697687159168 -466.916611422076 -472.523891782516 -475.247780370731 -477.530982106426 -479.195466979704 -480.945008940873 -483.361713059253 -486.789535049496 -489.318161069906 -490.579378374456 -492.558240479905 -494.589670440046 -497.400658009786 -513.741750816031 -516.489626202963 -518.2216783428 -521.060142258452 -523.962311060931 -1.29320852146056 -7.79398931661348 -9.90055056429536 -23.9239316396586 -27.6872261656089 -29.3980038272106 -32.6427518130582 -34.6023206293973 -36.8406627304444 -39.9307848181764 -44.1000128307138 -46.9125727567963 -49.9752137923527 -51.5734873018977 -54.4719331526372 -57.6644350020212 -61.8975856605345 -64.4482662217882 -66.0223909408386 -68.232660943805 -70.637672011037 -74.4083212590408 -76.712222107607 -78.0149208697226 -79.7442909433377 -82.5806952000093 -85.4739190419348 -88.8351588089905 -90.4083614539741 -92.1570275041603 -94.6543658981949 -97.9924299340962 -100.823904891711 -103.186430803521 -104.324347489749 -107.127441070243 -108.672933336461 -110.199643159216 -113.008058744027 -115.87736894291 -118.301731152606 -120.130178345017 -121.90265162062 -124.114348787354 -129.203007891931 -131.918465971066 -134.213617507289 -135.883456716446 -138.843514567312 -143.413428596208 -146.916364005473 -154.694531036859 -155.939798415913 -157.498938675004 -160.548570326806 -163.645172090234 -165.976113058729 -167.781550378334 -169.780696358401 -172.727866483005 -176.02584758758 -178.606761559307 -182.779546760989 -184.066713226298 -186.274957862281 -189.312363304121 -192.058937150153 -193.852579848314 -195.000608671854 -197.465523278229 -200.373631508715 -202.985000827806 -205.095562804561 -206.561884867959 -209.680889159749 -212.031877703053 -213.109397684664 -215.50272149101 -219.743706716288 -222.608815568441 -224.583567762344 -225.698529659872 -227.955098760527 -233.482707813453 -236.216826931246 -238.479086404875 -240.123488345865 -241.907921730207 -244.528522719439 -247.650201891365 -250.185946792757 -251.441852851724 -253.412138880599 -255.351390622694 -258.19852740782 -281.253427434639 -284.054772696151 -285.761065075847 -288.437761953931 -291.474342236823 -1.29693339958128 -7.31772216759307 -10.1487631875078 -18.8062241898307 -21.9786792127219 -23.6865209407238 -26.7390757776044 -28.6018323184306 -30.7898902227387 -33.7460201789023 -37.7945701099312 -40.6477626192715 -43.6421996152604 -45.2333305986082 -48.1355999995604 -51.3103636310015 -55.2842321226649 -57.7051878795678 -59.4016560564118 -61.6231413105299 -64.0088394140248 -67.2918972991638 -69.5634123290198 -70.8560526317774 -72.542147765997 -75.5432455307497 -79.1067332747625 -81.9441260820412 -83.7340555044655 -85.422238339586 -88.0215100542989 -90.9301240308333 -93.7663315208696 -96.1227070609336 -97.2683483823704 -100.280380075292 -101.563033989903 -103.099634462866 -106.019664820905 -108.886756348248 -111.300898041784 -113.125055144917 -114.918877610393 -117.018987751012 -122.174377208121 -124.874677509073 -127.175871742727 -128.888568823578 -131.669582762627 -135.581459332245 -139.216779491959 -148.220836442047 -149.472183052673 -151.01043158323 -154.247637131735 -157.371284686761 -159.677050334696 -161.484073100984 -163.480198527084 -166.208546161396 -169.51057653045 -172.117457063258 -176.111040148978 -177.403784660776 -179.54936868856 -182.389160751823 -185.047110300208 -186.845813446431 -187.985676029448 -190.390685027788 -193.421610120792 -196.013913820142 -198.118449377202 -199.592708145588 -203.495692538153 -205.790803744016 -206.876153296448 -209.202579252215 -213.911435089654 -216.775499374266 -218.73385687326 -219.877788767282 -221.98001240501 -226.863784766477 -229.599849901263 -231.899113564739 -233.558683266624 -235.287142816871 -237.735566845791 -240.873730009056 -243.379885141438 -244.639448360882 -246.555997390474 -248.453778726897 -251.31754230307 -275.839817290227 -278.678818868388 -280.400954385256 -283.110036173527 -286.44654808429 -1.29436988871291 -7.48174214378047 -9.92121718786057 -43.1762940131377 -45.8720460626977 -47.5938443211868 -50.71822641169 -52.6731434493271 -54.8496703253551 -57.6043811008512 -61.3253260860484 -64.2166876634883 -67.2081132842512 -68.7925468526648 -71.4559892066905 -74.8858278521066 -78.97808338467 -81.4195261928785 -83.1158565965539 -85.3290205289392 -87.8079583885397 -91.0506124973046 -93.3400301398094 -94.6242178949127 -96.3016427880266 -99.2406390526511 -101.650381403059 -105.163584454536 -106.671014634648 -108.321578768903 -110.797952612994 -114.011269737947 -116.93743682198 -119.333953655741 -120.480876929667 -123.464402711414 -124.844437197957 -126.337825418614 -129.134547655549 -132.038314891995 -134.444720317264 -136.275959727951 -138.116055154676 -140.414077784214 -146.727278584939 -149.427705259603 -151.717684422184 -153.31849851404 -156.294957490346 -159.974976539276 -163.541453761343 -168.668221447218 -169.923012097447 -171.332625394582 -174.241778504209 -177.384051481572 -179.697112055305 -181.509966897905 -183.477993986763 -186.40272905261 -189.5126086348 -192.142478746853 -196.224790009141 -197.513763043406 -199.600113983719 -202.451410516224 -205.101755680788 -206.894932132014 -208.040648018221 -210.623577157973 -213.767722056114 -216.36598076662 -218.485419290701 -219.959972849472 -223.155759466674 -225.544381770117 -226.755351329517 -229.18487205015 -234.163501008296 -236.957051221724 -238.922338847362 -240.059053891454 -242.201005168229 -247.699708286022 -250.439171764377 -252.719408138991 -254.391102759293 -256.168466759095 -258.724203345193 -261.845453306732 -264.396559493836 -265.659267538832 -267.613970364981 -269.660154917636 -272.446973682168 -290.804951135129 -293.54263450677 -295.266606328946 -297.898430936845 -301.209557613625 -1.29820425422981 -7.71815838935396 -9.87633758704582 -14.3597369082619 -17.699752474026 -19.4036547267518 -22.8945855006227 -24.6702961374063 -26.8974788228053 -29.7416412581643 -33.6863623196871 -36.5506362678451 -39.6435083380347 -41.2143058025007 -43.770223513214 -46.9444765939192 -50.7021492461937 -53.1488823751513 -54.7350897391221 -56.9007597052598 -59.2410102305656 -62.6659171665612 -64.937228681319 -66.2252432720204 -67.9226076458372 -70.8666035492718 -73.4015378768583 -76.7249417285119 -78.5387629831108 -80.2188078167695 -82.5904195997393 -86.0294127672131 -88.9113724695083 -91.254071415477 -92.4039710308056 -95.570118143759 -97.0875142550724 -98.5928303747059 -101.31957817556 -104.325137405861 -106.756294711825 -108.574209789456 -110.345110440443 -112.694533750152 -117.773947937896 -120.448501342363 -122.760654062598 -124.428401114832 -127.535538628712 -131.5160288291 -135.081654750984 -145.973016872408 -147.212915028154 -148.744553702399 -151.74017132749 -154.863722240801 -157.173579015881 -158.982008488395 -161.046744914697 -164.140022327429 -167.433779714879 -170.062766220044 -174.058265857247 -175.335495921305 -177.575879589711 -180.500124002058 -183.258282701239 -185.041039193681 -186.203310124462 -189.160373798938 -192.052685943754 -194.701666886094 -196.82119846517 -198.294042068509 -201.870403365702 -204.288480424497 -205.526827068942 -208.060634960064 -212.763642569128 -215.571286402026 -217.528340202686 -218.653977332168 -220.961082039833 -227.099369755571 -229.876108971695 -232.147855186273 -233.808068408378 -235.582298088881 -238.234945107026 -241.688036321723 -244.231112543213 -245.487681459144 -247.500892669407 -249.50943594875 -252.520039262876 -258.101561392538 -260.5444723856 -262.249522869921 -264.848934172341 -268.240019002024 -1.29749306550012 -7.47982931678648 -9.87345225399145 -15.4503921441736 -18.751530193577 -20.4549788538793 -23.7686893912736 -25.8860328902538 -28.103192275249 -31.037139631783 -35.0563867501635 -37.9349282885917 -40.944816682745 -42.5360607348446 -45.1259945202437 -48.2830461818686 -52.1559242312814 -54.6103088535232 -56.5025950379593 -58.7380728703895 -61.3058790204195 -64.7549229082544 -67.0456907111305 -68.3337363706844 -70.0671102800823 -72.987953158353 -75.9996139622353 -79.5913144041133 -81.1164800475104 -82.7701718262096 -85.1904011661572 -88.3104746094428 -91.1585542086805 -93.5215881572476 -94.6688438888938 -97.634656620221 -99.1535561680709 -100.662109873304 -103.382510925695 -106.286384651109 -108.712621785216 -110.524986194987 -112.319801641537 -114.482883787677 -123.617970229487 -126.260306059227 -128.55734830587 -130.253162583927 -133.039044453986 -137.207120513972 -141.00983754528 -146.265178803008 -147.511635652014 -149.01442101848 -151.98064078188 -155.129057176383 -157.442566824811 -159.255477951509 -161.286122171299 -164.033841693759 -167.252379143707 -169.860551721899 -173.87354744216 -175.150219798507 -177.342423463501 -180.340284681121 -183.052080071671 -184.837006231775 -185.977088128237 -188.482597086285 -191.70218437097 -194.298278495616 -196.385766740161 -197.857759740498 -201.459417009874 -203.822853078578 -204.909547597826 -207.176030864449 -211.606266269386 -214.418195183414 -216.384650122874 -217.529052745348 -219.811146365603 -230.145327507535 -232.913354125012 -235.177198578562 -236.853640432525 -238.63057969979 -241.276903572327 -244.35823720271 -246.904676483597 -248.162850387093 -250.094992684138 -252.054364675918 -255.256773461509 -279.959987332633 -282.795161824899 -284.517536355872 -287.1537570325 -290.170959157855 -1.29356262029634 -7.94078786091082 -10.6602475700369 -16.4190385695895 -19.7172700072349 -21.4282004802412 -25.0415952586083 -26.9149441960187 -29.1355833171368 -31.9881927328826 -35.9727194170345 -38.8448288069723 -41.9430992098402 -43.529571307575 -46.357003614081 -49.5800987702856 -53.5069280228106 -56.0111427990994 -57.7664093346671 -60.0741888291165 -62.750301898571 -66.0180132978726 -68.2883426226574 -69.572940398565 -71.3390354382257 -74.253964870967 -76.9286600690766 -80.2312723918121 -81.8177737911938 -83.5397628688467 -85.963926519442 -89.1630793123359 -92.0134483518753 -94.3519092187979 -95.4913356979065 -98.1862828094888 -99.8676050739086 -101.372955438896 -104.12633919097 -107.050979659131 -109.474350572434 -111.302376422361 -113.041502716613 -115.173953963347 -127.371129344022 -130.098595703181 -132.415152801445 -134.091248454278 -136.937455343004 -140.766446613418 -144.451223705287 -153.375567062739 -154.603693141966 -156.180366447155 -159.155274168332 -162.494865237027 -164.792352990114 -166.598650872258 -168.63800937912 -171.389908663156 -174.763808033389 -177.467641364833 -181.500853513052 -182.791027918078 -185.079445682141 -188.002913361803 -190.715924594322 -192.517443358323 -193.652369535053 -196.26516334359 -199.229671642943 -201.805073663006 -203.894093277297 -205.364186755882 -209.161221421059 -211.550395543801 -212.692472594525 -215.069538141164 -219.509734549445 -222.333092082274 -224.291859696906 -225.450051494909 -227.63439619558 -232.081485555182 -234.830526301444 -237.080878247814 -238.766518648961 -240.517764200966 -242.985270097114 -246.191444390838 -248.724500102363 -249.983924992379 -251.983332861228 -254.085194714794 -256.921190435444 -265.099261698498 -267.68966961064 -269.434474776357 -272.203851371489 -275.421723440096 -1.29239235531126 -7.68938679550234 -10.7106566467698 -205.245556115861 -207.431106317147 -219.898724616691 -222.546380598665 -224.310209676059 -226.505027280918 -229.154925373276 -233.275767014119 -236.061413675214 -239.051997481052 -240.654290442066 -243.438063193224 -246.823198509757 -250.565979805415 -253.057293210315 -254.777213839164 -257.061386471403 -259.528923527461 -262.849523688182 -265.155159191055 -266.458813702673 -268.117170195138 -270.921085678096 -273.919474012955 -277.284806086671 -279.12790571798 -280.76640619379 -283.114740813302 -286.265502367274 -289.099239679322 -291.461977220781 -292.607324953833 -295.533931324508 -297.272474499702 -298.851271053317 -301.654756572861 -304.454622222603 -306.912512346826 -308.72549335163 -310.525522505173 -312.794235890765 -323.459660417168 -326.082922320083 -328.371237014621 -329.987378087671 -333.046737679242 -337.520931612288 -341.174169751783 -348.342172200349 -349.577844490572 -351.094819135368 -353.974333889136 -357.025662903922 -359.362906431144 -361.168601823708 -363.112722081029 -366.056450557258 -369.140508919098 -371.770972306035 -375.83894978883 -377.121273281138 -379.189887528411 -381.990141047074 -384.770485719948 -386.560720774846 -387.710142041573 -390.251332450937 -393.536942726656 -396.164402967118 -398.279073492958 -399.749219676563 -403.227597912873 -405.574146354469 -406.717388494706 -409.245815934599 -413.272709938597 -416.058329153295 -418.019625332624 -419.141682131344 -421.396114558498 -425.899768102476 -428.616865037448 -430.91569338429 -432.587749614298 -434.342149482104 -436.823134743503 -440.166359580462 -442.68011803308 -443.929378902621 -445.879119184986 -447.853765595024 -450.820351770687 -457.669418658619 -460.237270487913 -461.958950965744 -464.77080137232 -467.889826204228 -1.29372323406331 -7.77667719105855 -10.7242259229819 -81.8663070484897 -84.2303420344608 -85.9432149503528 -89.1513037864748 -90.9620447422775 -93.0710495775974 -96.0624624106403 -100.368841275052 -103.242319047653 -106.281784001563 -107.863532405857 -110.635201781759 -113.860034504671 -117.710769554608 -120.107500099011 -122.044368653966 -124.351558684923 -126.867358423192 -130.374884679715 -132.665282676856 -133.968537298366 -135.72172575274 -138.593799387316 -140.737961431807 -144.080308841456 -146.146730961512 -147.844553396956 -150.331404825698 -153.566055898329 -156.369846289889 -158.723131522508 -159.861037416107 -162.968791577829 -164.373131325507 -165.856494531621 -169.053574367365 -171.76325311258 -174.154028194678 -175.963498962991 -177.751593885905 -180.013332404696 -185.415395356987 -188.11956240504 -190.417795749406 -192.075246896 -194.924191003063 -199.437163730237 -203.04343885546 -211.635770490057 -212.867664081417 -214.440942644986 -217.449804345998 -220.528473662109 -222.868603008727 -224.671328241752 -226.626320891715 -229.405479317624 -232.645498723952 -235.248959554116 -239.393353490074 -240.670355193112 -242.83939271999 -245.888199879579 -248.566976722487 -250.349639316858 -251.494866894386 -254.026315533132 -257.188343082633 -259.820320464365 -261.929597923532 -263.401508346257 -266.929966347164 -269.236339688251 -270.323511905996 -272.68554056594 -276.901754456547 -279.708735453619 -281.657097331425 -282.83202736054 -285.1270957744 -292.195720103369 -294.840608578658 -297.102669818263 -298.767988060327 -300.524466645599 -302.803794578876 -306.105014579334 -308.655084642241 -309.911924376931 -311.861337589696 -313.764762374719 -316.547904967496 -336.433708267307 -339.19143626281 -340.907104076537 -343.573461490129 -346.904846181341 -1.29866473234066 -7.77858577129296 -10.3654751877608 -15.3490219960629 -18.8812786849699 -20.5928334904687 -23.9813835205343 -25.8339256224762 -28.0787751063954 -30.9737255671895 -34.7801787364222 -37.6108018743694 -40.6272641791672 -42.222130876663 -45.178912035191 -48.4613693923085 -52.1374318880621 -54.5214563929723 -56.2565729574224 -58.3761440119771 -60.9628141086311 -64.321998379593 -66.6437135238473 -67.9313677755396 -69.6252788691134 -72.8907216204079 -77.3430688671211 -81.2453445281998 -82.6170604104536 -84.2616225169717 -86.5985098849462 -89.7073595132347 -92.5277315021577 -94.9047717354662 -96.0541001295038 -98.9568406564967 -100.29502175256 -101.843757587359 -104.792373050803 -107.846885812425 -110.295686014075 -112.136036334876 -113.93141007232 -116.197443642257 -121.285254758637 -123.987746588422 -126.292279826892 -127.901664483674 -130.747422812968 -135.3348054422 -138.873077300148 -144.111779160533 -145.366442098861 -146.789716730464 -149.710427632155 -153.016374790533 -155.330820331369 -157.135480535427 -159.179077340646 -161.926463172474 -165.149591776792 -167.761501450338 -171.960649491307 -173.234559028582 -175.334689229688 -178.270195190834 -180.978345425022 -182.777588572772 -183.948269544738 -186.513922334821 -189.416630901316 -192.020151049006 -194.118291196313 -195.594588259968 -198.735848454195 -201.064203956546 -202.163999193277 -204.596803093561 -208.506922264944 -211.399864490089 -213.359648402419 -214.499953127091 -216.905862395776 -221.085347128828 -223.849416168479 -226.106637369005 -227.806757975446 -229.548332560037 -232.151773601169 -235.276841985836 -237.777793039394 -239.035278399129 -240.958235025315 -242.964044173065 -246.062241392513 -273.501261588411 -276.329854979988 -278.064894537773 -280.736958809695 -283.711734392952 -1.29795722058073 -7.55666077140873 -10.6960476289109 -15.6435664798331 -19.0736927926887 -20.7870562435094 -24.1156064433498 -25.9093356903782 -28.0945326813246 -30.9006157959845 -35.0788886286569 -37.9660014065275 -40.9815873006918 -42.5839446421818 -45.2182043854221 -48.4823848615147 -52.5197582055268 -54.9826030815928 -56.5613723873647 -58.6951524439737 -60.9708789493543 -64.6169856916194 -66.9087070275555 -68.2000663707023 -69.8944822529175 -73.1577431774892 -76.651988363845 -79.6151500617055 -81.1880114019266 -82.8439137282593 -85.5293860266148 -88.5267263507264 -91.4016383603034 -93.7517741828588 -94.8945141266805 -97.4902591494541 -98.897614270435 -100.428015449476 -103.490767561515 -106.346197757428 -108.770139143808 -110.596528374824 -112.3987537208 -114.682410466627 -119.77925388187 -122.498731536394 -124.807531103454 -126.434186214913 -129.312037886459 -133.924935738451 -137.51960426614 -143.572055850173 -144.808414727455 -146.347482943965 -149.22504134938 -152.39522310321 -154.72394384443 -156.533898685241 -158.586835170896 -161.443989833303 -164.70432164324 -167.30573129403 -171.673927995979 -172.953640029768 -175.211106553036 -178.045767641038 -180.808238248161 -182.601064166032 -183.747010121497 -186.09742382284 -189.235525014057 -191.870412789954 -193.988419585334 -195.459992248218 -198.733225918671 -201.057944460292 -202.140855423124 -204.545474078346 -208.601645916305 -211.44749920917 -213.411068259977 -214.539699907797 -216.823613627631 -221.313069880774 -224.098685450816 -226.381480661717 -228.072415912263 -229.790018649558 -232.348884030975 -235.777925170086 -238.32081978267 -239.585822138647 -241.480418132823 -243.370784225753 -246.305947964303 -261.477596994132 -264.178849564456 -265.911931696928 -268.695717900788 -271.935402793988 -1.29491424217548 -7.41504683322276 -10.0792679549402 -25.9235925678065 -28.8249637347004 -30.5320957274949 -34.0595285605038 -35.9070388826211 -38.112715884463 -41.1910404566983 -45.2703616184115 -48.141553899622 -51.1649270856334 -52.7450136943634 -55.2712618928192 -58.5719613356457 -62.5541557311024 -65.024405909621 -66.8352160894194 -69.2111808602602 -71.7422112458291 -74.9095655192439 -77.2086870776417 -78.5045064905853 -80.2025335402989 -83.1302289552486 -85.3779880372396 -88.2378063325788 -89.9190653330337 -91.6013694359982 -93.9840980675388 -97.1990889623588 -100.04032346288 -102.414161413093 -103.562793735557 -106.747079007963 -108.016169587748 -109.516215399966 -111.994225276917 -115.290399699308 -117.735619445256 -119.565578604413 -121.417987549744 -123.604338704919 -128.598062689524 -131.35377388772 -133.648702781951 -135.362020866405 -138.245062468829 -142.973430036864 -146.55848934324 -153.396598069408 -154.634197203347 -156.14803457351 -158.965529295337 -162.005387353982 -164.340984793725 -166.145644656728 -168.052799426153 -171.169545159528 -174.204048720095 -176.844867384792 -181.344800446164 -182.620435243554 -184.766802714345 -187.736075725602 -190.452049217741 -192.244658707422 -193.399670774351 -196.045471150351 -199.081559418964 -201.696777113822 -203.799599657537 -205.273014929697 -208.627611587231 -210.965022476263 -212.093515686063 -214.565067754379 -219.435196821062 -222.310892911407 -224.269610044292 -225.391036634891 -227.675787807553 -232.359805265388 -235.063088231691 -237.331493485355 -239.00853983344 -240.761134218693 -243.394958063293 -246.303850290922 -248.835621747391 -250.089353099341 -251.979372496132 -253.876687282733 -256.944707950681 -279.635103662248 -282.453362664401 -284.163802718087 -287.010607002901 -290.29662973064 -1.29210696041 -7.3654229534047 -9.626764088861 -48.9121843979611 -51.5648438870641 -53.2890728171739 -56.5812593647045 -58.4055746937528 -60.61206430579 -63.7698732776338 -67.4806497005233 -70.2833402512083 -73.297485661951 -74.8789636442571 -77.7497536834479 -81.0438374639782 -84.9296311088289 -87.4098768909473 -89.5206421454477 -91.5903036264012 -93.7228313746928 -97.6443657536531 -99.9355244507553 -101.230193355799 -102.915174469461 -105.756348625697 -108.44912824563 -111.775879644997 -113.692173115819 -115.475900975423 -117.947685574144 -120.944887612989 -123.804859637015 -126.128386742686 -127.273052841551 -129.924448798954 -131.40823867766 -132.959948726559 -135.880147903008 -138.739374336011 -141.156789617536 -142.989233681608 -144.774901052375 -146.953340083606 -152.724606458436 -155.400650162511 -157.699363283495 -159.37000325395 -162.434730863436 -167.169540718013 -170.888158970887 -176.235712213866 -177.49966564603 -178.919837702682 -182.181100676254 -185.236673836947 -187.548332952862 -189.359563701763 -191.314374496687 -194.000847423965 -197.264253950181 -199.886863003271 -204.187432780391 -205.468329652006 -207.623453068821 -210.625302335604 -213.375007885096 -215.179475460301 -216.325372250196 -218.717058086963 -221.796094345738 -224.377077946234 -226.46360915774 -227.93421877605 -231.40011951726 -233.776494678596 -234.885078023921 -237.285961811678 -241.413672819231 -244.205298464286 -246.170145064719 -247.292899025433 -249.566283557739 -257.144676405294 -259.934925019699 -262.207925981682 -263.86709178549 -265.653149121912 -268.499834698332 -271.444024738367 -273.915867791436 -275.176006367131 -277.159377953731 -279.226533950933 -282.025237946446 -306.986267503726 -309.819826933086 -311.538265523066 -314.332449236678 -317.278254036878 -1.29381223465519 -7.3096052522388 -10.1450302312993 -15.44765057999 -18.7666280147492 -20.4808926631387 -23.976123770001 -25.8114370658049 -27.9200609811483 -30.5595567685065 -34.7088451766059 -37.5488694837131 -40.5613757192231 -42.1564605594896 -45.1442106111554 -48.5490521429542 -52.7562365750972 -55.2148513075182 -56.8192392824522 -59.1313872205291 -61.6808119545605 -64.9233478985031 -67.2362587781882 -68.5241928489749 -70.2294125612849 -72.8778168179261 -75.7470060754669 -78.9058017141198 -80.5540497489599 -82.2751874773488 -84.8631439630347 -88.0837838375571 -90.8607514421143 -93.2356482321522 -94.381150208562 -97.3058616786793 -98.7530039067778 -100.304350376048 -103.042829244059 -105.95355059221 -108.376978826021 -110.215286507803 -112.02201019286 -114.243763386369 -125.907419024391 -128.589694699834 -130.904157699191 -132.517006875224 -135.541018026966 -139.581977949507 -143.091508775177 -149.695147438319 -150.933027209262 -152.475056581355 -155.114831608921 -158.180420104594 -160.458557209657 -162.25780833738 -164.157361937999 -167.191015655109 -170.361954341773 -172.971936738214 -177.375111532712 -178.65191388179 -180.933505913455 -184.062869428317 -186.808878367017 -188.607726667611 -189.755438582392 -192.319688180623 -195.314642266709 -197.921066476233 -200.017385064627 -201.488001735596 -204.627465283025 -206.943918483716 -208.028513747233 -210.514272060919 -214.344763448036 -217.231554633661 -219.188727580627 -220.322814733516 -222.611028865626 -226.986538020193 -229.758830034873 -232.025781600762 -233.706163871059 -235.48020671247 -237.944749633383 -241.031025644364 -243.567635102503 -244.825988575442 -246.771740562891 -248.791809777318 -251.689589552497 -270.84200737227 -273.620848744717 -275.344196288864 -278.067676197864 -281.361430601578 -1.29976441433756 -7.33948233386297 -10.8300138464164 -43.1969491228 -45.8958399434871 -47.6026149910983 -50.5922235128488 -52.3746155470657 -54.6204211004276 -57.7683733760847 -62.3146199618555 -65.1197086350786 -68.1202402356697 -69.7292420760955 -72.6134934070581 -75.9196737211302 -79.5859216937172 -82.0642351911744 -83.8862527572063 -86.2177015594167 -88.7712475263945 -92.0554257636415 -94.3635155493562 -95.6534110821586 -97.4024061884179 -100.010006745819 -102.464326097494 -106.056405969017 -107.706453064302 -109.378953798674 -111.907605511828 -114.883211672043 -117.80627144732 -120.174766180663 -121.317258064453 -124.242231645787 -125.575363200529 -127.131410447378 -130.161581298588 -132.946760962265 -135.36230777507 -137.191690931933 -139.040833912821 -141.235651000114 -146.328196778309 -149.069884249371 -151.377261368154 -153.00442132487 -155.760029753149 -159.944467078963 -163.495831356722 -171.705132684685 -172.937099396462 -174.49334306565 -177.7025075167 -180.936747784528 -183.242823902134 -185.056695341547 -187.06828973872 -189.916566019757 -193.032650170751 -195.657962464164 -199.658094704155 -200.935087739293 -203.158463921945 -206.242386951723 -208.949935288508 -210.740299396461 -211.903414586168 -214.380353883034 -217.565681560965 -220.227339915914 -222.31710999031 -223.789716313985 -227.045502818466 -229.429441726552 -230.658654117752 -233.049087987827 -237.370801303282 -240.240098573554 -242.206722721024 -243.326886725092 -245.691306396067 -249.966790338995 -252.719865147859 -255.018924215284 -256.690755602238 -258.443946906517 -260.956414449176 -264.337990002421 -266.833293450553 -268.093423536487 -270.078312868475 -272.129859758064 -275.128718879808 -292.648072511506 -295.405751681536 -297.146824760154 -300.023100289674 -302.763905077931 -1.29324173261295 -7.26338173289568 -10.5649155838796 -53.5973572393862 -56.1761356104579 -57.8730291850326 -61.0423881891316 -62.9930005766142 -65.1547526376333 -67.8764349361286 -71.4879944240385 -74.2768216150974 -77.3232404002841 -78.9105118366028 -81.8280325134972 -85.1892236214182 -88.8303216147548 -91.3537925325319 -93.1486869393407 -95.3986750334444 -97.8810813377747 -101.120070699712 -103.414316537239 -104.708470632504 -106.399216649685 -109.150581780518 -111.566205740879 -114.939115820247 -116.603895894678 -118.266277795864 -120.844505193842 -124.056271619296 -126.852915190402 -129.224896944935 -130.368303715251 -133.111871063332 -134.620342872304 -136.113965037877 -139.085567819963 -142.230428223407 -144.690380911439 -146.500599742726 -148.321128926866 -150.591054439083 -155.854069207303 -158.58059008539 -160.873018227183 -162.653899498631 -165.48283488433 -169.705279565641 -173.306261106089 -181.287292914281 -182.525238942195 -184.096604433151 -186.959837239429 -190.261650747384 -192.582979084881 -194.392532521382 -196.348282156062 -199.114668433467 -202.389856227181 -204.972884434815 -209.111273792647 -210.394274628518 -212.647700492315 -215.574139991515 -218.267883403587 -220.067026625655 -221.219428088527 -223.681656905148 -226.699805370557 -229.28980537122 -231.361949836333 -232.832939831762 -236.080596067401 -238.45441223217 -239.656514946893 -242.274767727429 -246.581277367803 -249.42632993069 -251.393737577022 -252.522945200401 -254.845537478218 -258.622939503766 -261.384075755432 -263.65975339046 -265.329850115155 -267.1062405501 -269.622323693428 -272.697500358753 -275.227519388965 -276.489015366253 -278.462406429671 -280.385305228519 -283.474286295475 -296.029176544799 -298.71085989599 -300.416649682631 -303.322882619591 -306.526002228184 -1.29222217074989 -7.24693600215727 -10.5140478759553 -279.120793229727 -281.074943869797 -291.249172614589 -293.892909412538 -295.651887598767 -297.822546290215 -300.714650400258 -304.742408160385 -307.556133416987 -310.619216357107 -312.209012390497 -314.964882699473 -318.289498423801 -322.06359171197 -324.529502549224 -326.513206100258 -328.731748036098 -331.483575747191 -334.52688201064 -336.837202205371 -338.133901527708 -339.846676874961 -342.695000648655 -345.343113020804 -348.342596208835 -349.961983278591 -351.649216943765 -354.144861195925 -357.145429616435 -359.959147665144 -362.320058739002 -363.461857226176 -366.161520457495 -367.799235781678 -369.351565260822 -372.493579979268 -375.604639955444 -378.017037654172 -379.830754162299 -381.643504895706 -384.027889530054 -392.020319988567 -394.706769883205 -397.010674444038 -398.637093404542 -401.424628308893 -405.356564342966 -409.180581367454 -416.226093311127 -417.462824660572 -418.987576323566 -422.015784374514 -425.231867839127 -427.541577433399 -429.348218949874 -431.316057397259 -434.563788031019 -437.846870543733 -440.424823964526 -444.797936731746 -446.071961305178 -448.366214122287 -451.225236616874 -453.999644273492 -455.789208171595 -456.963020096483 -459.362600251859 -462.389194365826 -465.004347878113 -467.114805680917 -468.583791493329 -472.582452190985 -474.934166304957 -476.079891590678 -478.613700727531 -483.254743797078 -486.064267630145 -488.025759204444 -489.146993573591 -491.456201882094 -496.091875338171 -498.826697312231 -501.100282849824 -502.772173966583 -504.519061636115 -506.963026556853 -510.248082933091 -512.805247170315 -514.073416892839 -516.127083283328 -518.125112559064 -520.956167643465 -537.026815054957 -539.734587247962 -541.480333480145 -544.142873821213 -547.269749757139 -1.29488161370423 -7.22006006594634 -10.5035901557117 -222.414981392056 -224.541103436539 -233.038021069593 -235.681824435359 -237.458140631112 -239.62200439214 -242.470459064184 -246.701130156941 -249.599707162784 -252.595249068035 -254.212079617426 -257.183845067762 -260.494942253102 -264.409718996724 -266.944756698118 -268.56072725704 -270.932529800673 -273.630400440249 -276.742250754315 -279.017608388007 -280.315829999194 -282.007062858965 -284.887234109592 -287.111990948809 -290.928801563197 -292.561154886978 -294.221366490722 -296.722730624097 -300.01503854074 -302.822642806445 -305.168619175728 -306.309050431647 -308.957480750613 -310.339547973731 -311.830381901898 -314.479500646355 -317.426988879765 -319.834193725105 -321.663830487091 -323.454420941664 -325.753700417938 -333.555185040529 -336.372046901645 -338.677583591661 -340.256919697362 -343.386624366004 -348.014520912696 -351.536023115656 -357.990284655516 -359.258400362584 -360.701404261278 -363.498540184997 -366.745477070331 -369.075082298566 -370.877493174781 -372.848525312735 -375.757639856631 -378.896642844598 -381.515217498166 -385.566273892871 -386.839671035234 -388.900909185148 -391.780793819498 -394.571011708739 -396.358128116959 -397.507066361569 -399.994564714807 -402.994333688923 -405.601692954507 -407.699999972466 -409.172797732129 -412.404640416564 -414.733887458471 -415.887164842364 -418.497477058941 -422.412969674651 -425.276755833689 -427.232322296587 -428.36807632322 -430.617127601036 -439.636834280474 -442.390847786693 -444.670229838115 -446.327475673203 -448.034223862733 -450.640025937748 -453.91264233053 -456.467006939405 -457.732523980367 -459.669275341265 -461.735848014451 -464.679456912303 -483.72396589459 -486.495557475789 -488.233447809301 -490.839440795902 -493.854840366846 -1.29533486508791 -7.64852248895626 -10.1806399630359 -53.1829706759894 -55.7728739807265 -57.4822609467874 -60.7803736396 -62.5862634395377 -64.7032514254585 -67.5739040361317 -71.99487409569 -74.8386982846822 -77.8260584188519 -79.415851061275 -82.2217533880204 -85.6043589970938 -89.5703809584143 -91.9656136225497 -94.0426187061391 -96.2648013256194 -98.6887021598537 -102.473873164153 -104.749278350856 -106.048661636526 -107.771842622039 -110.675734275764 -113.106609502952 -116.14776319745 -117.721728350881 -119.323235821751 -121.668970327261 -124.923324346816 -127.816244070423 -130.155550537617 -131.29729560963 -134.326511759091 -135.873684577916 -137.361751208091 -140.066552322602 -142.854998151638 -145.309017760972 -147.126815788669 -148.914451046254 -151.277578370575 -156.720889639811 -159.481405221742 -161.775793956709 -163.447293308821 -166.351458422759 -169.832452535751 -173.353935485143 -178.452335826668 -179.702878720443 -181.153063299119 -184.178349025469 -187.347611973295 -189.674582580394 -191.485492097947 -193.35014693124 -196.48524503533 -199.754839772411 -202.365538942053 -206.573229686275 -207.847098077763 -209.976501070616 -212.839220871729 -215.602074302182 -217.386708214039 -218.540490805075 -221.159212597575 -224.279643148013 -226.87073880893 -228.975988143832 -230.452048878951 -234.199581097502 -236.526928571376 -237.612108785367 -240.135349929529 -244.288284443237 -247.081131999086 -249.047865220318 -250.175258882898 -252.50110630951 -258.211216505915 -260.990914382226 -263.27924983875 -264.946124977498 -266.784548729116 -269.635054217543 -272.680256849467 -275.201227558147 -276.461955082381 -278.407823161052 -280.353402487461 -283.093958642492 -289.175668525911 -291.725073857063 -293.484392414732 -296.2712234162 -299.448617054347 -1.29716674320427 -7.53722234438426 -11.1430052445096 -21.7915228011736 -25.0546279571232 -26.7603216029463 -29.7782731036757 -31.6097162290913 -33.8056542152318 -36.7920802591165 -40.6438238874253 -43.4704826426444 -46.4881789301523 -48.0789548944555 -50.6989741732542 -53.9276457317551 -57.7482105702676 -60.190834864681 -62.0055991589607 -64.2844590140306 -66.6844499606709 -70.1345386737691 -72.4872458442451 -73.7797369300996 -75.5030055112786 -78.6409974284668 -83.0823487060463 -85.6888798499136 -87.4793522720619 -89.1411503097586 -91.5646894714667 -94.7365932678271 -97.6405289147087 -99.9803587318725 -101.125237630057 -103.947756145541 -105.405755721162 -106.945662359692 -109.793369799231 -112.608309106359 -115.044705970054 -116.868739833419 -118.667043163885 -120.756548583781 -126.935585041185 -129.58208904201 -131.877027630461 -133.506395005269 -136.650943212054 -140.75983308347 -144.396250925539 -153.125894941138 -154.359632853451 -155.965020568851 -158.880808719032 -161.94405019249 -164.244091157183 -166.052981837879 -168.058962344887 -170.775727667271 -173.922244455547 -176.514957488713 -180.846466297049 -182.124839405728 -184.317198737436 -187.276659566669 -190.020497239482 -191.810988618477 -192.944738854534 -195.523211266982 -198.451394278702 -201.081751452423 -203.179881128233 -204.650372755639 -208.164848735964 -210.457523391756 -211.546402722574 -214.06558082158 -218.737539230409 -221.566382702572 -223.51720742798 -224.643672428013 -226.929235999868 -231.524683105329 -234.287587744861 -236.561090614538 -238.221805185309 -239.941967991562 -242.465326135227 -245.486910162105 -248.000706452271 -249.258845792886 -251.272484888448 -253.270708863627 -256.297202322517 -278.072474487816 -280.847617639508 -282.57420301948 -285.244928850861 -288.423934647852 -1.2992732638237 -7.79624946768314 -10.803251065443 -51.0904439902846 -53.6948697942501 -55.409025683643 -58.7197394066626 -60.5300958659254 -62.7459290619354 -65.5671868567981 -70.4272417831028 -73.2359570092677 -76.2808402670749 -77.8781837103111 -80.7373708670175 -84.1719227515321 -88.6074971396383 -91.0904420054304 -92.8349671022018 -95.1394266559708 -97.5948043697998 -101.156630157984 -103.464380479782 -104.766569961555 -106.486433592291 -109.406540678623 -112.37545307207 -115.594405464235 -117.109570425583 -118.756771764971 -121.044894325878 -124.440692793621 -127.288509638379 -129.637654831298 -130.782235641357 -133.635816963993 -134.939705073915 -136.453613806514 -139.39535652145 -142.379589014539 -144.821525905354 -146.645215317665 -148.448199586163 -150.687158859913 -155.809805679003 -158.544144607388 -160.84971991808 -162.546676342242 -165.427944682496 -169.667205868875 -173.199448214544 -178.355828822481 -179.615132035868 -181.049302120601 -183.946955765277 -187.001769445136 -189.304429151382 -191.114228739684 -193.055515576914 -196.157267826155 -199.454130240037 -202.063973891524 -206.169092106133 -207.447340062733 -209.555029592839 -212.6635408983 -215.340465572799 -217.134687680615 -218.270938286446 -220.822061172137 -223.766498056991 -226.416131025209 -228.518014802818 -229.990651880988 -233.176368388962 -235.509339630523 -236.595835765573 -238.885317462606 -243.990599277679 -246.760501250368 -248.712662822951 -249.82014297351 -251.978345387344 -257.614977742529 -260.447035292763 -262.728364825501 -264.39737405937 -266.145618288625 -268.75252124844 -271.868401474294 -274.390612153984 -275.641327670919 -277.616959770481 -279.662210053228 -282.584493943071 -298.201671208239 -300.893477134339 -302.642821694794 -305.343728393689 -308.761434939095 -1.29760379842087 -7.46907137858803 -10.2923953195532 -14.9215639849364 -18.2741431467614 -19.9869528088639 -23.1084276366167 -24.89446441353 -27.1254921015189 -29.9018157615032 -34.3000497569804 -37.2645435365219 -40.1920575919366 -41.7771006615465 -44.7635383279247 -48.0834011243032 -52.1046410701511 -54.6276468399641 -56.5082163753539 -58.9386457494449 -61.528819818849 -65.0265661402468 -67.3825524763102 -68.6825132081194 -70.4244531806858 -73.3921368412521 -75.7571455802139 -79.3343396357809 -80.8652906632182 -82.478045847092 -85.1378820751224 -88.157761811628 -91.0732448833107 -93.4240997153775 -94.573795914909 -97.4557125163343 -98.837962658919 -100.346316837083 -103.198841364871 -106.2599111876 -108.667578801106 -110.496164713565 -112.338116424249 -114.751346365093 -120.92743404365 -123.60608627217 -125.906903820727 -127.530800919188 -130.419425846629 -134.300759429135 -137.908889284619 -146.612840483261 -147.846345221397 -149.437020454322 -152.470650608882 -155.437915334135 -157.775444725368 -159.578965930716 -161.632240128349 -164.425366809175 -167.394777336343 -170.023564766588 -174.452106596369 -175.728157591677 -177.899461564153 -180.766520014657 -183.479948655504 -185.272818463631 -186.417797048843 -189.033705260697 -192.11360388555 -194.808666889512 -196.914453253926 -198.387991889869 -202.164554588253 -204.465231772144 -205.559134278685 -207.899905908939 -213.041984353591 -216.024033415817 -217.999169111226 -219.123978515896 -221.46609204534 -227.690341331884 -230.43072460965 -232.7066516706 -234.3610016163 -236.14117705468 -239.201851113076 -242.520150079743 -245.009952455601 -246.274067397815 -248.178619293815 -250.148165724433 -253.066658770921 -276.49918159459 -279.313469339947 -281.065879067741 -283.904321672216 -287.346023204253 -1.29191216797635 -7.44610368893936 -9.59205872054481 -21.4609928497851 -24.5159330804228 -26.2212405374133 -29.0524510178251 -30.9196325933912 -33.1062149021586 -35.7810645757282 -39.7249161139408 -42.5025143733034 -45.5919770823129 -47.1776745199812 -49.9576916243823 -53.069437586946 -57.3405942706077 -59.835616008422 -61.4941078784939 -63.6071766322217 -66.1234931038973 -69.423880746642 -71.6884575984378 -72.9805058105647 -74.6869623670847 -77.5437066862265 -80.3606366747099 -83.7846201837724 -85.5386457077245 -87.1217572248207 -89.441611009012 -92.6005140746914 -95.4735324956122 -97.8119543031174 -98.954335226948 -102.146857699764 -103.590929398925 -105.114871835272 -108.044195566975 -111.105306256791 -113.557341855048 -115.385748894658 -117.184815427112 -119.50010347865 -129.007473765746 -131.630180426325 -133.93939527063 -135.607986123105 -138.522301192219 -142.949859433965 -146.538286011517 -156.788190041807 -158.019653109854 -159.513620063302 -162.430359728045 -165.778625737443 -168.084800436213 -169.890789454594 -171.893954229634 -174.454459676951 -177.561284324585 -180.203057169595 -184.615581492274 -185.90488331252 -188.032805917863 -191.001502303086 -193.706023869529 -195.499813633047 -196.645446129923 -199.047372329344 -202.041947432339 -204.657548383693 -206.759589547065 -208.231877187479 -211.450991273417 -213.760854438773 -214.840031475573 -217.30834507727 -222.234073242355 -225.088314089784 -227.057245458732 -228.193546575721 -230.470166004099 -235.012266998263 -237.713460701517 -239.9806570961 -241.644880361549 -243.400802399718 -246.073450435338 -249.653433792526 -252.187081848442 -253.443042400244 -255.422192244961 -257.388520938379 -260.246039995547 -272.407681129181 -275.074150816394 -276.792751222056 -279.455874835988 -282.702905648579 -1.29602317719844 -7.48164920699194 -10.1035360718409 -15.5885021149563 -19.0515965653429 -20.7571580833595 -23.876589416227 -25.8099044652663 -27.847081114568 -30.6667782915125 -34.5395897857414 -37.3576640565138 -40.3413306988732 -41.942161869626 -44.7980513406933 -48.1274427551258 -52.0943836972458 -54.62600121312 -56.3282009388576 -58.5244589252167 -60.7797718824342 -64.6559073069436 -66.9448006446889 -68.2404719972148 -69.9981039584004 -72.8100273132987 -75.1600926450309 -78.4740546523357 -80.0777061472563 -81.7677412599704 -84.5341744153965 -87.7201499963944 -90.6140298537106 -92.9693757548339 -94.1137389647748 -97.1422987683585 -98.4857913848675 -99.9770182244913 -102.82269418183 -105.810359729656 -108.233796339104 -110.05482542747 -111.850832313293 -114.127507375707 -119.904980725228 -122.555181966266 -124.857708142543 -126.534267757844 -129.106471195686 -133.459407493239 -137.168563242859 -142.47482455011 -143.736607165952 -145.171560808008 -148.244345419168 -151.393406122085 -153.673236537929 -155.478406761242 -157.508984631204 -160.320365107348 -163.355953917894 -165.99610403061 -170.230842994311 -171.510778539945 -173.728116981838 -176.71900995111 -179.495503627498 -181.284446290951 -182.451096777583 -185.140614872993 -187.99636624339 -190.624265644418 -192.726985241645 -194.20145543945 -197.644864591449 -199.965294952527 -201.049738900083 -203.505134111236 -207.816744540834 -210.706512802815 -212.685570876892 -213.831776302589 -216.054834554042 -221.420161887268 -224.154364440706 -226.44716643651 -228.10454181819 -229.875083236978 -232.311449131081 -235.735527752439 -238.247018235288 -239.504954805281 -241.559924809532 -243.591973478109 -246.691643613025 -276.741652640302 -279.628821964243 -281.366619349416 -284.155360880782 -287.384135424563 -1.29369223213717 -7.53935430405274 -10.1450752745664 -15.690221792092 -19.2047375257885 -20.912743164529 -24.4800295564366 -26.3698598376509 -28.6130897833552 -31.4653159861008 -35.5025002668655 -38.3709129921319 -41.4677258620534 -43.0600257724998 -45.6515877886068 -48.9083294669535 -52.5891349345719 -55.0242343287274 -56.7509251110225 -58.9695450739807 -61.4147275654821 -64.8590233344332 -67.1435089454102 -68.4373070598779 -70.0747301684569 -72.8779590579987 -74.9474971859208 -77.9374098565953 -79.5823633378704 -81.2610450443164 -83.5082266705972 -86.6826889003591 -89.6117433495347 -91.9526643705105 -93.0962508083299 -95.9427416900116 -97.2829867445037 -98.8028700909642 -101.617575783758 -104.722772750817 -107.193119527917 -109.011893180862 -110.872785218461 -113.042330257766 -119.778431888498 -122.413950128734 -124.713961380836 -126.324137241827 -129.244821032841 -133.791740890502 -137.291700948011 -143.608241942979 -144.889035071327 -146.315663950964 -149.15581358293 -152.416553926502 -154.738274659655 -156.53626707197 -158.512355295205 -161.541442466515 -164.768785033265 -167.371319178427 -172.108260782939 -173.388501605082 -175.787036879496 -178.851276081278 -181.58057758092 -183.376229275497 -184.521663160818 -187.102090050594 -190.112445563681 -192.746147481927 -194.847204384081 -196.319819738908 -199.588111352906 -201.922889682934 -203.008759693248 -205.55679574614 -210.363361982987 -213.152351989382 -215.112034110454 -216.277943996588 -218.452033361575 -223.00626017412 -225.754616136566 -228.030093868169 -229.705441380787 -231.485306635173 -234.010000311678 -237.256407268237 -239.759243641936 -241.015122864437 -242.994311451931 -244.927759387841 -248.0433069275 -253.121322523549 -255.604154358167 -257.329451824204 -260.087029120688 -263.182952785275 -1.3005206819377 -7.57480170812152 -11.0393386598381 -16.4984344746065 -19.9615935832098 -21.6738703354144 -24.5840346506374 -26.3816079128197 -28.6050968246746 -31.311955997645 -35.3468072459583 -38.2182214582485 -41.2194626386974 -42.8157445996052 -45.6745031781019 -48.9984579342137 -53.0405023503259 -55.5001223282505 -57.2108658706167 -59.4279477143419 -61.7602352888056 -65.1187248741161 -67.3950850429125 -68.6839528547467 -70.3578495322446 -73.0306080527807 -75.6118837198463 -78.4620008459004 -80.0809427761523 -81.8246354846244 -84.3942591156653 -87.5316040740218 -90.4337079349102 -92.7852610911151 -93.9294468188048 -96.7567148261159 -98.4179925926972 -99.906799406007 -102.575897034995 -105.701598146324 -108.150151459726 -109.985639909519 -111.80338432587 -114.0752055563 -119.872011969863 -122.534282305183 -124.838514064977 -126.475916108237 -129.32582666369 -133.402278766883 -137.052533502316 -142.713601455865 -143.957373936854 -145.454461164314 -148.514423240315 -151.674918988342 -153.993786159191 -155.797123375594 -157.836946594281 -160.649096549051 -163.725192560664 -166.361396115888 -170.461682300019 -171.730627929202 -173.815531695571 -176.779071572748 -179.455146055013 -181.246348655729 -182.398254088216 -185.118126720413 -188.105601250369 -190.723058869792 -192.812235388384 -194.283406678307 -197.721893978843 -200.046493237575 -201.123978130384 -203.52252081336 -208.886236214343 -211.920369673665 -213.896487696509 -215.040434551333 -217.413182492251 -226.222431380362 -228.989614226929 -231.251924742429 -232.916789680543 -234.63912367509 -237.282911011716 -240.314955675707 -242.857620704517 -244.113204931352 -246.080205199476 -248.043626064126 -251.019751272818 -261.819113592849 -264.482118748291 -266.214993189641 -268.963787868266 -272.271050163271 -1.29829684401685 -7.21185764669745 -10.6852571368864 -62.9800193959356 -65.4822764688803 -67.1906159790599 -70.5073436683526 -72.3122909110689 -74.5282425110491 -77.0033462388689 -80.9699696503833 -83.7446094041604 -86.809807486797 -88.3807663934577 -90.8750187590531 -94.2245458052068 -97.9789118317158 -100.435818221128 -102.068683544368 -104.366395232775 -106.916139241372 -110.123853243978 -112.409371385242 -113.70054437101 -115.433976852884 -118.333150915022 -121.052799391523 -124.350414471641 -126.09419081887 -127.677504196349 -130.081968084962 -133.135349243829 -135.97805233303 -138.340393387318 -139.484182325648 -142.243625907184 -143.633368481835 -145.136238878319 -148.051956578362 -151.05351968804 -153.476189443232 -155.29974415161 -157.103184810762 -159.323261589234 -164.731921037909 -167.43457159521 -169.743944487791 -171.467457684941 -174.265254100415 -178.312264505657 -181.943963040676 -189.453369135409 -190.687413149918 -192.1980425238 -195.129760798251 -198.249663624473 -200.554325678037 -202.352178624229 -204.319398853612 -207.256437006516 -210.359416881019 -212.99403391056 -217.256161278354 -218.530248071933 -220.714402105809 -223.806718093134 -226.536955678551 -228.327594870947 -229.483345834981 -231.973542290684 -235.134370380022 -237.748750025027 -239.85356956601 -241.323056525047 -244.836169633235 -247.19893876242 -248.287923971138 -250.872187289334 -255.117385664345 -257.956278019048 -259.91687822674 -261.02771275721 -263.318089397074 -267.394223362443 -270.118777805336 -272.405839312472 -274.075884227422 -275.806167894515 -278.264305237542 -281.485245285971 -284.01936012087 -285.26789551859 -287.300826036058 -289.317787621478 -292.243032750746 -301.273443169288 -303.655893566543 -305.401159731967 -308.196794878109 -310.997657659659 -1.29500028897909 -7.57698603666112 -9.53428956901758 -14.7767266170224 -18.1151466813438 -19.8216217702233 -22.8327658099316 -24.734733615072 -26.9418038609897 -29.5295983696284 -33.6653566278533 -36.5036639881008 -39.5474342470392 -41.1298674345093 -43.91498428919 -47.1842430570269 -51.5278603578537 -54.0231195325052 -55.6957356090833 -57.9150590871214 -60.3525892642195 -63.9307670997335 -66.2671227716158 -67.55319601052 -69.2632797559708 -72.3106170375633 -74.7754292736839 -77.6674882366466 -79.1611399782054 -80.8496013019493 -83.2692620229373 -86.2624117374696 -89.198276271719 -91.5739059422973 -92.7220248148495 -96.0503889737356 -97.4241292985812 -98.9691678402647 -101.757690457604 -105.167863918676 -107.578961449783 -109.41551413145 -111.186083513765 -113.472475172207 -122.373557894827 -125.024661993198 -127.33093245235 -128.96778616929 -132.176048748462 -136.022135347549 -139.723503338799 -145.879664385923 -147.121021761617 -148.629255694572 -151.495486727696 -154.620597186225 -156.944606498654 -158.754011015106 -160.710314206086 -163.650323116739 -166.912758186685 -169.528614080696 -173.812100144208 -175.08533124358 -177.382043887209 -180.32042002172 -183.03947638794 -184.836952697629 -185.979683484131 -188.50902246753 -191.557813756151 -194.193846038954 -196.300094895485 -197.772317595606 -201.281495669988 -203.606654193278 -204.689983350829 -207.283926190644 -211.25925484694 -214.045117001473 -216.000716272101 -217.13372312881 -219.419400147343 -230.377164883019 -233.078201922033 -235.329122482493 -236.979000043095 -238.736352847923 -241.463438172283 -244.906499348424 -247.429417382287 -248.689072918564 -250.657363653566 -252.651345525631 -255.535828099384 -276.362307955698 -279.169503576076 -280.91586194815 -283.444449306587 -286.7230335541 -1.29408248420265 -7.62846003653892 -10.3655500282619 -14.9468114122393 -18.2681596541174 -19.9747252559619 -23.2284441475394 -24.9930045008697 -27.1968918874903 -29.9288132363122 -35.0884523481196 -37.8460660149382 -40.8853090835615 -42.4670697240523 -45.1934163649458 -48.3236519527251 -52.1886237754173 -54.6574040972972 -56.2568151012924 -58.6126336431681 -61.1352934721151 -64.3410448259608 -66.6572850514961 -67.9593508910771 -69.674831185445 -72.5237311393102 -77.6285950574714 -80.2036779249666 -81.5350939565454 -83.2632773123335 -85.6585675346655 -88.7089247661318 -91.5735221895472 -93.9053154280592 -95.0516833625115 -98.1287969001824 -99.7941850159608 -101.279355205639 -104.138623605035 -106.997234102478 -109.406042767059 -111.228515974429 -112.998496403164 -115.277943638102 -130.668160566985 -133.282519612396 -135.585969951716 -137.207226022336 -140.104684472252 -144.93720919886 -148.490996361004 -155.497323258727 -156.738723536751 -158.251819110471 -161.42093694328 -164.672654327595 -166.989785151779 -168.797775617392 -170.856095719297 -173.642593334355 -176.605971779726 -179.243244742274 -183.29669107951 -184.574728212908 -186.71988632739 -189.716268933231 -192.488276224311 -194.285547098819 -195.435569147762 -198.04179552001 -201.029045780576 -203.610989266717 -205.717288924362 -207.191407362598 -210.647251351898 -213.04494637697 -214.241917837752 -216.473599663144 -220.88336846885 -223.664002511327 -225.635129437876 -226.763200337601 -229.117209238194 -237.736584046403 -240.508896622368 -242.785002214089 -244.453494541132 -246.158760958791 -248.694666985064 -252.093399842766 -254.615888164574 -255.878382944643 -257.891166302933 -259.858618474899 -262.769133654358 -282.692623299791 -285.452003883981 -287.20039955278 -289.981041711371 -293.137845947821 -1.29406664961873 -7.56957200547259 -10.3027919944675 -14.9906619816783 -18.3210195392405 -20.0278788244515 -23.1884639880449 -25.0170632005914 -27.1681292318903 -29.7744141735267 -34.1740993603689 -37.0923758599432 -40.1796752787741 -41.7897255146139 -44.7096147687331 -48.1934817049902 -51.9951275368877 -54.498251662435 -56.1854312735757 -58.5597829607303 -61.1339101761474 -64.3039491030056 -66.6245192518729 -67.9328327546126 -69.6354738768995 -72.5238221680441 -74.9395603097941 -78.0648170823095 -79.5951453160646 -81.2407415442074 -83.8178275924853 -86.9600550744319 -89.8098449988023 -92.1666133875988 -93.3133221369639 -96.1694790957263 -97.6495164579909 -99.1057524023498 -101.742167170089 -104.771406066265 -107.170786706129 -108.985266774137 -110.756053563731 -113.041471937283 -120.766592451277 -123.419257464949 -125.733595149655 -127.384373867538 -130.439546038361 -134.266063078768 -137.846187103718 -145.019209316749 -146.2771193076 -147.781147490168 -150.711968635416 -153.82169425031 -156.149407612493 -157.951696364951 -159.884095783232 -162.688690925959 -165.937889388658 -168.54120581164 -172.754043160034 -174.040763847104 -176.183331260166 -179.012441114264 -181.747779992104 -183.540486525684 -184.69389239591 -187.290731929692 -190.294719793838 -192.962199516437 -195.058140678998 -196.529066757427 -199.948069362655 -202.284013528754 -203.367238951862 -205.870755339713 -210.502498848192 -213.287607460119 -215.24619471506 -216.365523303928 -218.738186328345 -223.205927302632 -225.94903055138 -228.198461145005 -229.858474208483 -231.648906954815 -234.37803396199 -237.432406550828 -239.971024671052 -241.223342398069 -243.177442445103 -245.179879041458 -248.220570928808 -266.924412207978 -269.666803749539 -271.370978394449 -274.004801687702 -277.396285605869 -1.29693260960424 -7.32625792016287 -10.0721525632413 -15.1827314320631 -18.6284304771905 -20.3353775789244 -24.0543830811634 -25.8267269118758 -28.0357740434405 -30.9647558310147 -35.8113595295673 -38.6617469378244 -41.6993898714706 -43.2722127548242 -46.0461329537582 -49.3700782376296 -53.1332791795357 -55.5929581742708 -57.292014631984 -59.4575954299703 -61.9240421692003 -65.1924821255944 -67.494855969931 -68.7868818428529 -70.5064689154828 -73.451022008913 -76.1398114567181 -79.6568498622265 -81.27367984033 -82.9532964397582 -85.2997430693255 -88.6409746259056 -91.4531054919959 -93.8080264938965 -94.9547026851035 -97.7042613934542 -99.1026599855366 -100.717394969529 -103.697640165955 -106.561525520259 -108.988976661262 -110.818732949715 -112.65382526172 -114.88667625276 -126.301469350814 -128.955769522444 -131.267102558267 -132.9014034944 -135.832649805234 -140.670208282172 -144.20813452454 -149.798549700372 -151.038088086426 -152.554650677078 -155.625708272885 -158.773090153337 -161.09012066599 -162.89520917594 -164.969262701153 -167.878763443912 -170.997626240787 -173.588365423222 -177.565152579202 -178.835452049193 -180.893710115325 -183.839523783651 -186.550751234473 -188.342194172432 -189.48457494094 -191.840413500705 -194.798760212722 -197.449257923669 -199.543521209809 -201.014066621002 -204.629650153746 -206.955540590462 -208.052965194748 -210.499349797464 -214.719566490036 -217.50930538032 -219.48362552873 -220.620187860271 -222.971901159517 -233.906493051245 -236.656964352218 -238.920040489475 -240.598228483829 -242.419297285726 -244.820972565671 -248.093860481849 -250.635060764944 -251.889465975133 -253.834802643129 -255.791682623176 -258.83154887233 -269.073296698936 -271.707792703279 -273.418616979567 -276.127136024986 -279.239093333361 -1.29255874718675 -7.42852038595814 -11.3124389874019 -16.2029018273607 -19.5230900779103 -21.2333389622889 -24.5018271093361 -26.4223619320009 -28.6246602426042 -31.336145879828 -35.3811051731654 -38.2325526035857 -41.2403228778674 -42.8450787645183 -45.775922494606 -49.0586683560048 -52.7036849287667 -55.1326513784108 -56.786697382016 -59.0304043563566 -61.425990769382 -65.1758443689462 -67.4647988574475 -68.7600800280655 -70.4785389185148 -73.5940901713239 -75.5194249240369 -78.9709449335131 -81.059674228098 -82.7680635305198 -85.3371876073182 -88.3564062887984 -91.1993852513644 -93.5535199640871 -94.6985823867349 -97.6633835479226 -98.8477689670309 -100.403536845934 -103.185288981664 -106.427880514014 -108.859935156186 -110.67409726895 -112.525510107225 -114.79935026668 -120.144068344688 -122.895359914783 -125.196865723387 -126.820276845413 -129.650258876674 -133.524836771675 -137.028408991275 -144.307804488435 -145.541565192433 -147.064161680354 -149.824214941637 -152.864159456197 -155.233283306534 -157.038759421133 -159.028787122137 -162.284340044764 -165.344030027506 -167.945421193689 -172.170788833383 -173.452136069712 -175.567644402872 -178.45664718821 -181.185423000225 -182.985528828477 -184.113142072272 -186.71008955687 -189.753713090535 -192.376781442866 -194.47364750977 -195.945782245785 -199.234685769687 -201.606279968093 -202.851245936742 -205.241855439194 -209.318101843095 -212.167777080265 -214.12903973548 -215.27388344027 -217.654069007838 -222.429124023405 -225.126989506083 -227.383984257501 -229.059857375004 -230.848909773408 -233.442651808593 -236.660928082388 -239.210651770309 -240.461345135092 -242.436290949913 -244.436845444613 -247.459419337143 -262.925402130759 -265.663642827106 -267.408698832967 -270.02080059276 -273.074028100623 -1.29800943376617 -7.80923420235184 -11.2645014119445 -20.2988815194571 -24.0444456813941 -25.754603286708 -28.7563677054345 -30.7193331443219 -32.860489803872 -35.5163781803798 -39.4165742697846 -42.2162019124952 -45.2927976267127 -46.8910334389608 -49.7377975886051 -52.9091962235953 -56.7262877451364 -59.1656295429955 -61.0174566040768 -63.1856698210866 -65.5329516164257 -69.189889069394 -71.5172669851849 -72.808253115393 -74.4790798333425 -77.4571279149491 -79.7515935532867 -83.1272900636014 -84.5324427326206 -86.1864768970558 -88.8191605011717 -91.8679929815945 -94.79110317891 -97.11959755186 -98.2638061792088 -100.910715478889 -102.53057792188 -104.035544745107 -106.787761388298 -109.813928047139 -112.208913956545 -114.004309080733 -115.79972639399 -118.031348474001 -123.325743840331 -126.028345037609 -128.338677791974 -130.008095947188 -133.000327841936 -136.828972206927 -140.53271429317 -149.654795794186 -150.885889167518 -152.425202267598 -155.378184521809 -158.571921071024 -160.872180767093 -162.673180603693 -164.640042171701 -167.521293368462 -170.546308838551 -173.155040623457 -177.84971106345 -179.128148815713 -181.450551785599 -184.462898404108 -187.13148195816 -188.938414274915 -190.085327985572 -192.441998447266 -195.896934039928 -198.519450071424 -200.634030905718 -202.104694446013 -205.264474017099 -207.619965115607 -208.79527205761 -211.260225040222 -215.057653457142 -217.903948530853 -219.859013198638 -220.974356146953 -223.394412033481 -227.952515811007 -230.680463379176 -232.972890014371 -234.639075187561 -236.421772139631 -239.0882477987 -242.355202587155 -244.877093283394 -246.13344024624 -248.132397296091 -250.058263183046 -253.019104119134 -276.607484647348 -279.42709139369 -281.179004949601 -283.920216499512 -287.14809484461 -1.29441264216523 -7.54185948831185 -10.5802768756368 -19.9946166414114 -23.0823508584472 -24.7911393893589 -27.793563259957 -29.5882473576968 -31.7360817106539 -34.4146750405553 -38.537236843446 -41.4128342063331 -44.3889116861265 -45.9734405103668 -48.7582533100003 -52.0369365091448 -55.8460182356325 -58.2694921143173 -60.3346610854819 -62.611369836063 -65.3741024866985 -68.3216312735063 -70.6156810874205 -71.9128794095552 -73.5876287736812 -76.7183071277396 -79.0463712351385 -82.2907321755186 -84.0564487228391 -85.7050164774116 -88.1025208317022 -91.2796333192459 -94.098523126252 -96.4439955772421 -97.5882184647688 -100.526612930462 -101.82792868658 -103.341006982072 -106.030204220837 -109.074006511791 -111.506856932771 -113.339470227422 -115.127986757735 -117.24368255963 -128.020081704648 -130.766187348169 -133.081366242948 -134.757263052579 -137.497599009553 -141.707776912798 -145.387420169034 -151.51019726797 -152.784102415898 -154.242028854899 -157.357322900175 -160.368151295332 -162.691554356805 -164.496546721321 -166.428148400531 -169.318760625795 -172.415317997201 -175.083944161553 -179.581836753288 -180.858031077602 -183.082011364321 -186.186909538872 -188.873456143891 -190.667835689552 -191.802948944597 -194.283169339844 -197.246145743498 -199.879127739347 -201.972965044216 -203.444446894097 -206.758888888081 -209.121073746811 -210.27457385883 -212.795990081063 -217.025291928249 -219.845909051186 -221.807681912318 -222.915789913668 -225.130417087709 -229.861047977642 -232.635229419449 -234.899659983496 -236.559035311851 -238.334633374795 -240.808337174485 -243.92711915997 -246.475118597281 -247.729104986052 -249.711891280303 -251.711950019537 -254.82307895927 -271.903692676604 -274.654790110346 -276.399808490812 -278.979819032382 -282.017111356665 -1.3016049860068 -7.51900324188159 -9.76794816190713 -14.942721871222 -18.2146445054393 -19.9193769561684 -23.0992418596868 -24.9682030464255 -27.158260010558 -30.0889920156055 -35.0297743341315 -37.8732198920518 -40.9330486656123 -42.5018311168329 -45.3107955090954 -48.6531210746147 -52.7753030333647 -55.2454367964247 -56.9797012507911 -59.1489973061966 -61.577706395241 -65.1833884476826 -67.4732696023285 -68.7774336801199 -70.404231366006 -73.4415112426125 -75.4741923070613 -78.8797150215119 -80.4505466400129 -82.1789221262539 -84.5008683826146 -87.7054906927196 -90.4843193352836 -92.8436436250529 -93.9900269524745 -96.8228873523815 -98.4808140258781 -99.9950424486622 -102.923911752671 -105.853792731703 -108.298948418058 -110.124383456696 -111.934449577769 -114.155125137956 -120.016389916913 -122.793021038703 -125.110938311285 -126.811117096508 -129.808672650957 -136.543758745377 -140.469353341585 -146.074600965673 -147.341180432627 -148.780724625157 -151.606843611884 -154.830351575271 -157.111584421188 -158.919839581077 -160.975927756767 -163.728077680242 -167.039465120295 -169.606729863499 -174.066390146874 -175.34142713199 -177.558618819967 -180.537011322426 -183.214298957703 -185.009284248978 -186.153836358884 -188.785919995425 -191.742155731796 -194.368922017958 -196.475709047562 -197.947975209082 -201.492414155372 -203.826234496134 -204.914532106934 -207.309488457784 -211.489376197704 -214.401564060166 -216.369541457595 -217.489137861113 -219.675763351596 -228.439648001659 -231.214025035886 -233.479724152087 -235.164991651536 -236.907080205562 -239.328930222426 -242.578248354077 -245.122067031677 -246.386457346522 -248.334325250285 -250.279793561019 -253.385288022483 -264.674395656628 -267.311695214537 -269.040993350112 -271.767803890502 -274.95100573044 -1.29494002097304 -7.58910988723334 -10.6406036509195 -15.6664741499052 -18.9880762706345 -20.6992557841099 -24.0989978220812 -25.9350831238259 -28.0776126359999 -30.9068906009411 -34.9470592698134 -37.864163935622 -40.8379148963528 -42.4286763192768 -45.0136811866188 -48.3190520429745 -52.0902645676841 -54.5671070852078 -56.1135197743262 -58.2885438560216 -60.5916904150757 -64.1242469539638 -66.4421092294996 -67.7329264067206 -69.4329225022008 -72.346075469673 -75.4772563513663 -78.4688839466263 -80.0778085044583 -81.7252660641899 -84.3591478861609 -87.5329475300295 -90.355651504994 -92.7144110687447 -93.8548299292322 -96.7034908383122 -98.2897298033967 -99.8309454450025 -102.659057160888 -105.665792769594 -108.071723048131 -109.890173146175 -111.688478634043 -113.925727421326 -120.935852507554 -123.738700426347 -126.043394460005 -127.705468199225 -130.690750216761 -134.58214115291 -138.219244436963 -144.021788822209 -145.259412350401 -146.772456622664 -149.711092220467 -152.709556899143 -155.044988735043 -156.849767500789 -158.925194829412 -161.823598242251 -165.097495423274 -167.69499850068 -172.061849526274 -173.345415275891 -175.760183489456 -178.608853270056 -181.389935270014 -183.188456680109 -184.342561296924 -186.863274166208 -189.823492434031 -192.515326533053 -194.619810554637 -196.09222643964 -199.525163481301 -201.877003981371 -203.117436645855 -205.580947142663 -209.830688281099 -212.685864436683 -214.659669261868 -215.782014751046 -218.08521378928 -224.569523323407 -227.345022991857 -229.62692894477 -231.281815365306 -233.027728306148 -235.485446338034 -238.899394312354 -241.418236722293 -242.675193647875 -244.651970738229 -246.699101391135 -249.572756714014 -260.349444687261 -262.989376364484 -264.726147453754 -267.461091182678 -270.451599011112 -1.29227091075962 -7.58710699214295 -10.3397853909224 -203.923180956329 -206.112431085485 -210.535960728952 -214.743085796489 -217.515415323806 -219.797211939 -222.658567135835 -227.246273076158 -230.104355908103 -233.103741407259 -234.708863355291 -237.55380026285 -240.872998509985 -244.53772270199 -247.0346002354 -248.572302779064 -251.039699268417 -253.764360995587 -256.71008202471 -259.017052202689 -260.303655412934 -261.995473014394 -264.927496211451 -267.608040956409 -271.091053831987 -273.095985383419 -274.772235626897 -277.314131450398 -280.556524351292 -283.452333066205 -285.821774164667 -286.962606964237 -289.536549591306 -290.980153052372 -292.546709652064 -295.29790274708 -298.505193093225 -300.936287792682 -302.757385936895 -304.538436659639 -306.757278254538 -312.08034945216 -314.766855325007 -317.068017347637 -318.749406623659 -321.656440479366 -325.826687142071 -329.434797886236 -334.593920802555 -335.841752360715 -337.309626053926 -340.205449178471 -343.399578288202 -345.714838754077 -347.521971851085 -349.558910263614 -352.45840245224 -355.453529897542 -358.0834746751 -362.256027413098 -363.527068978544 -365.852760293149 -368.851670833529 -371.580626886529 -373.373890207115 -374.511310782459 -377.002402699824 -380.130566452205 -382.736202108792 -384.841577195492 -386.310286836208 -389.512383467764 -391.877718982608 -393.104536488198 -395.740445261399 -400.617937558852 -403.442761053098 -405.403117707304 -406.529376659698 -408.812067941678 -413.061710999334 -415.797261549646 -418.094996391438 -419.783114036405 -421.51931676899 -424.002056076407 -427.169949427432 -429.71171254304 -430.975685201765 -432.893577075531 -434.80389877649 -437.828012166272 -442.934059828991 -445.406124001906 -447.139394997707 -450.004715355974 -453.299912251904 -1.294632201721 -7.27360448580473 -9.98902476138284 -15.0356382312591 -18.3713187730418 -20.0809549725437 -23.4619851534228 -25.2403576748355 -27.3441709274521 -30.2560598726984 -34.5523858171522 -37.4074054989068 -40.428911466257 -42.0135960890498 -44.7942931440013 -47.8496883381983 -51.8402852847615 -54.3044562856488 -56.1910851401787 -58.4659236391346 -61.0612598044591 -64.2610063791923 -66.5691425457127 -67.8610013192714 -69.6022185707544 -72.4492741155043 -75.2198344596787 -78.4216442324074 -80.0110509320915 -81.7016465747304 -84.3828155583367 -87.341953083809 -90.2455899248729 -92.6069029605926 -93.7519325381451 -96.9094698261438 -98.3532467484532 -99.8464756106649 -102.793527086708 -105.873581912792 -108.318209359913 -110.139679721143 -111.892109348136 -114.002466011088 -119.368542371699 -122.072246315335 -124.374491622567 -126.101468463106 -128.933910863525 -132.879438723082 -136.578717271356 -146.539284072432 -147.765683520813 -149.348541849738 -152.481468813996 -155.592732791981 -157.894494401145 -159.698890036077 -161.646232596246 -164.589810125867 -167.727813425289 -170.370942390151 -174.768281896796 -176.068350684317 -178.228299398494 -181.230510892159 -183.994694228985 -185.777383490742 -186.918670842407 -189.30719591517 -192.564150307575 -195.24610304583 -197.355241740843 -198.8295628103 -201.919326491705 -204.284311355772 -205.416448529684 -207.725288289223 -212.21513297156 -214.99931346505 -216.944434535173 -218.047910618561 -220.379791041774 -224.740875022118 -227.515418382359 -229.78500256389 -231.465894651506 -233.172027663408 -235.649474422489 -239.136924083044 -241.669113470618 -242.934792291738 -244.886569004708 -246.886997102717 -249.73722004042 -274.129010850896 -276.973827212596 -278.695840360995 -281.434461916654 -284.676632608899 -1.29157382816926 -7.3393287864567 -9.34613607360037 -16.1796184105945 -19.4169673943935 -21.1236373333191 -24.5446805177163 -26.5131433746714 -28.7998836447583 -31.7874850029669 -36.4177299273637 -39.2601299907573 -42.2512578154351 -43.8447653828961 -46.3540359391066 -49.6779020928993 -53.4047613846334 -55.9372248071154 -57.6364602029463 -59.8964986444402 -62.4780484211923 -65.4522412135342 -67.7591687889889 -69.0531935184049 -70.7234604525436 -73.9519344059149 -76.2820053824639 -79.6322690819885 -81.2455486996527 -82.9467160391697 -85.3254901077482 -88.8388899536642 -91.6910317895825 -94.0419018308937 -95.1912502547165 -98.1076319892009 -99.4669218903129 -100.992092018562 -103.882639295979 -106.838660253418 -109.272601705495 -111.079712493163 -112.8710006781 -115.075861701023 -123.971775305924 -126.605050899138 -128.904487228286 -130.536252878864 -133.497130506348 -137.359386192146 -140.964102833818 -147.034341236837 -148.277406514228 -149.796968648468 -152.805940404167 -155.908978728138 -158.232760332479 -160.029671093224 -162.008412048108 -164.977054752538 -168.179915144333 -170.78871644997 -175.201563644386 -176.47575086193 -178.711204457886 -181.698081076913 -184.411457498792 -186.206049257439 -187.364994057043 -190.066716202661 -193.287530217273 -195.91157462267 -198.022630706702 -199.493767332203 -203.27366088351 -205.607679607782 -206.832168669049 -209.225575909739 -213.738243507263 -216.525665715982 -218.500894111831 -219.635164953715 -221.862736684483 -227.206844735711 -229.918596558114 -232.204902070567 -233.89465947212 -235.665478936701 -238.30394855764 -241.501920466125 -244.05776708127 -245.30878006486 -247.32289763821 -249.385426731574 -252.251017361635 -278.446582777727 -281.300039600076 -283.046216813561 -285.68631207816 -288.616455370219 -1.3017125178071 -7.50028926437881 -9.87879798587148 -99.9664513116015 -102.21135838125 -103.911114162012 -107.22067978086 -109.350867293173 -111.633091248154 -114.418010533845 -118.820295791687 -121.626017289282 -124.640554121736 -126.226687518604 -129.036224249407 -132.21277938671 -136.076154899292 -138.478427003685 -140.181523990458 -142.59111044921 -145.237978993722 -148.359370180747 -150.641664785489 -151.935766160475 -153.694264501423 -156.515448258818 -159.425111910114 -162.630602967 -164.399071774516 -166.129229656687 -168.798719451715 -171.897588380927 -174.774540807595 -177.100306481938 -178.241653270589 -180.915319145974 -182.377171115589 -183.885267391114 -186.691781718004 -189.748585741463 -192.196227062708 -194.020979350157 -195.857365017754 -198.037466364523 -206.241511478515 -208.938079304169 -211.258865054206 -212.914419076021 -215.815704305757 -220.402618223256 -224.102728874548 -230.303673779522 -231.541524945053 -233.047291838154 -236.113642701916 -239.18085842665 -241.49209644541 -243.301428738344 -245.346780739338 -248.230798489089 -251.445937894435 -254.056521728217 -258.208123759749 -259.483664372113 -261.757547129452 -264.623940970859 -267.395588443543 -269.188933415291 -270.336308802302 -272.905175264122 -275.955841445935 -278.622614479517 -280.715174082769 -282.186335832262 -285.478020388685 -287.791624581099 -288.875125501592 -291.069403063661 -295.661673796895 -298.466312874336 -300.436135495344 -301.577673205749 -303.920347528393 -310.347302577017 -313.103416445222 -315.395193852175 -317.046494644297 -318.778368384445 -321.182356902178 -324.374974060322 -326.932496924714 -328.191224493877 -330.168844589303 -332.179701876219 -335.07674083716 -350.068578058534 -352.774397228047 -354.496861439405 -357.243709423604 -360.430085760211 -1.2954039276823 -7.52559233557327 -10.0676892520606 -15.3649392521341 -18.7199084324431 -20.4338242033623 -23.483207181136 -25.2834726010412 -27.4999180100247 -30.6543487986766 -35.060735638959 -37.8549383389562 -40.7983620114482 -42.415482344318 -45.1628328145825 -48.5262363493923 -52.7133175998931 -55.2273785039437 -56.8672216695883 -59.0045182389154 -61.3950822457089 -64.8942701528765 -67.1933422286849 -68.4848829874725 -70.229218339006 -73.1573634287105 -76.1189765328087 -79.5635820136781 -81.087987438073 -82.7613682336731 -85.435303343489 -88.3026462058676 -91.1654192312478 -93.5177196568396 -94.668092797434 -97.4355073059126 -98.9275743518352 -100.468710446297 -103.261534968496 -106.320865691483 -108.785286966535 -110.614785457781 -112.418890380484 -114.69232271783 -119.945514702077 -122.648115141138 -124.946701787717 -126.649857651579 -129.368511712689 -133.592657609642 -137.193449146151 -142.468314181634 -143.739107135319 -145.160911099943 -148.012911343071 -151.182011859554 -153.508507254572 -155.301526744792 -157.234076286895 -159.879064186651 -163.141533450359 -165.779976368233 -169.880368725331 -171.163219982294 -173.388628812749 -176.4114372272 -179.083601801169 -180.883272073296 -182.02682211069 -184.698083905357 -188.035563887674 -190.68082523831 -192.777961152574 -194.252573993886 -198.338890621829 -200.736681552552 -201.839513712186 -204.100599607258 -208.100293441162 -210.944786123474 -212.904729888738 -214.015035050483 -216.283510997733 -226.756104688066 -229.508085066462 -231.763838113469 -233.426976740993 -235.239157382239 -237.898438143589 -241.116371463627 -243.651151037808 -244.907551286464 -246.860034759573 -248.858261579177 -251.850271517318 -281.686802631682 -284.584713885463 -286.298934348273 -288.923837211643 -291.752626608171 -1.29345938729505 -7.4824452382815 -10.260652082725 -15.476905913806 -18.7822262411892 -20.4882961093744 -23.5408678503964 -25.3875951723204 -27.5535378184588 -30.3128931601984 -34.4389459715137 -37.3216043251673 -40.2984735183005 -41.8970715753055 -44.6041248665398 -47.8539196305733 -51.7761959179862 -54.247892918848 -55.7959581749382 -58.0455198496715 -60.495628963214 -63.9511602573831 -66.2668618646188 -67.5570730807174 -69.2420214348592 -71.8892236614835 -74.5890804434353 -77.7022623463455 -79.2739756499731 -80.9100411569115 -83.5807734674546 -86.7210553793098 -89.589623755222 -91.9580293553633 -93.1033631988258 -96.2621756285663 -97.6861282700104 -99.1930349796968 -102.335311498498 -105.508724792118 -107.956232347558 -109.782176092404 -111.546217147925 -113.760681486422 -118.811111304559 -121.507260658849 -123.808232273256 -125.502477541085 -128.489321528177 -132.65027287744 -136.408238356716 -141.768544160702 -143.011158688402 -144.515626452996 -147.240532277013 -150.365081858127 -152.66621202783 -154.464702528048 -156.541461503216 -159.396276161565 -162.404448074671 -164.98767916987 -168.932964517532 -170.206599645692 -172.413099645459 -175.441796169167 -178.125598870016 -179.918798465527 -181.061413634495 -183.565117490372 -186.532216653192 -189.163648665868 -191.262120245681 -192.736205174066 -196.373586195312 -198.713887127106 -199.801525397141 -202.244619093422 -206.747880300557 -209.589068805933 -211.549039646681 -212.704974069526 -215.08320840644 -220.153198422057 -222.899056829088 -225.209041242812 -226.865280228593 -228.619209018386 -231.2975054739 -234.40723713325 -236.947189341906 -238.20887245157 -240.161215889448 -242.211062520631 -245.106347935955 -265.666081162224 -268.410840244714 -270.130218155411 -272.996786320549 -276.429196913613 -1.29120878537558 -7.30838754809144 -10.0700681908644 -15.2937243777836 -18.7478655925276 -20.4597032911375 -24.0048702423794 -25.7942982389996 -27.9874871344715 -30.8616531996134 -34.9056144387446 -37.7195886541019 -40.731085910085 -42.3437592410179 -45.10175675413 -48.1720073713078 -52.2811241679448 -54.7844560529543 -56.40639140506 -58.6674359163779 -61.1501372933507 -64.5071962326452 -66.8212260288097 -68.1321289613921 -69.7998207947541 -72.6593174810455 -75.2820487599284 -78.4055866850816 -80.0633241640805 -81.7386022905784 -84.2151087467516 -87.6211795013924 -90.5163256859699 -92.8932732758816 -94.0402338713031 -96.8030274802259 -98.1434795787729 -99.6327543174498 -102.37699074545 -105.334196431757 -107.74954892628 -109.554518697912 -111.363363839116 -113.561419252626 -118.728333900203 -121.436285844417 -123.733057692526 -125.416996798766 -128.316909378473 -132.422314265397 -135.954494469607 -142.54724105 -143.81640313647 -145.241483357099 -148.000234373077 -151.008816355806 -153.324946361324 -155.127269939658 -157.10932447513 -160.088633494057 -163.574347534808 -166.187627521371 -170.379907719334 -171.658250990839 -173.851143195966 -176.710732165721 -179.437480111225 -181.241729168763 -182.402189494421 -184.911770372483 -188.007948447645 -190.664828825608 -192.757967899925 -194.231499201342 -197.712529117439 -200.048518095601 -201.13114304694 -203.613449931563 -207.431978836813 -210.279629150724 -212.24504170643 -213.382381517015 -215.674521883513 -220.607411368267 -223.274883565197 -225.550286421793 -227.213016674685 -228.922757462203 -231.332576303605 -234.510472095937 -237.05704659906 -238.317815987142 -240.3896873579 -242.392429609131 -245.333617600715 -253.717344665708 -256.315702782942 -258.021130954768 -260.846061667791 -263.946207446199 -1.29808967992067 -7.18164863002477 -10.4498336095524 -16.1539579290786 -19.3886931771598 -21.0953771387772 -24.3994507162202 -26.2014186256143 -28.3891389629248 -31.4617290443806 -35.5193119150477 -38.3882953382617 -41.4334778314325 -43.006011630861 -45.9075014083505 -49.5403848724834 -53.7076634984966 -56.1758139186999 -57.9146987857171 -60.1644003958347 -62.619569569929 -65.8598092738206 -68.1554277595009 -69.4442290279 -71.1368516307595 -74.208513905549 -77.0428721877125 -80.6760422266729 -82.5408716148866 -84.2851299968034 -86.682634004725 -89.6495782172294 -92.4034240292373 -94.7794821493061 -95.9296849929692 -98.8107862484641 -100.569157670593 -102.060691006765 -105.088827230546 -108.364953272145 -110.802427831441 -112.62280578609 -114.38736485473 -116.738698576027 -122.988435710141 -125.669896095555 -127.976595259739 -129.649224951386 -132.479657353169 -136.291444695233 -140.00899880203 -150.325685211193 -151.564158319807 -153.123826228924 -155.838154166814 -158.978031124332 -161.277057041754 -163.079282736992 -165.006656432914 -167.913014600359 -171.258250441621 -173.904561757331 -178.483381989229 -179.752917515716 -181.83285077918 -184.874082384074 -187.579351206637 -189.381747388353 -190.516156082645 -192.879423168221 -195.811135151664 -198.442415308406 -200.53879683607 -202.010360658763 -205.179261851553 -207.52220015448 -208.594202745383 -211.077435188877 -214.98152900049 -217.788346301302 -219.74423626159 -220.906435131487 -223.225830587862 -229.609956693402 -232.382273133897 -234.627770439738 -236.30054123296 -238.026022229592 -240.671199698162 -243.826334740184 -246.390104768383 -247.650256967323 -249.635941393496 -251.721030418948 -254.533717469905 -271.686993635457 -274.427727369214 -276.13344875655 -278.958143912947 -281.940953561889 -1.29381594742655 -7.57969042373403 -9.71566912384998 -14.7823429867783 -18.2665477666145 -19.9739829418108 -23.0977211972502 -24.9608369918255 -27.1237148348433 -29.8730033001725 -33.979896493011 -36.7531600006023 -39.7405263298518 -41.3226276928759 -44.3169479225479 -48.0067964241635 -51.6565856705384 -54.0570441163104 -55.8314991270205 -57.9995634005413 -60.6914292906521 -63.9054129667659 -66.1670161746599 -67.4570771710524 -69.1327120456261 -71.8677521744361 -74.643430908137 -77.9183906419149 -79.7333754150831 -81.4595201477407 -83.8270118793379 -86.9517152400923 -89.7669163053985 -92.0994869817987 -93.2435610048684 -96.1143868635748 -97.5506888768815 -99.0589866553966 -101.772091704764 -104.737207747732 -107.151830458465 -108.97997978494 -110.788976520213 -113.051393283182 -122.030197757201 -124.653485879907 -126.945495389181 -128.682641915598 -131.664259127085 -135.900021189639 -139.512211452793 -145.160792236294 -146.401444591898 -147.915893897417 -150.862314335982 -153.882219442305 -156.183632326398 -157.981734832257 -159.954052356914 -162.804263948602 -166.084856272733 -168.713707807016 -173.163364103235 -174.442262534261 -176.696626605821 -179.758942528881 -182.445832160304 -184.245883007906 -185.392989097899 -188.071510036785 -191.159682088831 -193.75842227958 -195.849794741814 -197.323047838247 -200.546295296023 -202.87019509879 -203.96820855981 -206.394748781696 -211.758739234626 -214.484903966589 -216.4478588414 -217.562479353154 -219.856973869457 -225.042816964969 -227.765268606354 -230.014301646779 -231.690478316881 -233.450824200203 -235.921488172514 -239.02829552423 -241.535561508761 -242.797946772816 -244.755154270874 -246.815297127124 -249.701858919889 -258.336867933333 -260.728940983926 -262.472049228432 -265.121743883648 -268.232724549925 -1.2942170977358 -7.34846017702073 -9.7611069250276 -16.5264664304189 -19.7123348768359 -21.4242648321176 -24.7361342655005 -26.6321876740936 -28.8183385853585 -31.7297699659379 -35.9475072213188 -38.8391390834347 -41.8583749773149 -43.4522278301225 -46.2787377995253 -49.5782288885704 -53.5584554073148 -56.0611698795802 -57.6767723608545 -59.8359501487883 -62.1010772609962 -65.7605035644106 -68.031923714504 -69.3328778233616 -70.9839757763549 -73.9380630759931 -77.137243282043 -80.2118810397056 -81.8340529477295 -83.5223983378778 -85.9140368548772 -89.1583916930393 -92.0733558839171 -94.4513477002029 -95.5961944142155 -98.4581506892614 -100.066573497477 -101.550041883993 -104.343850726968 -107.390540956481 -109.825181223774 -111.65753338715 -113.410631509434 -115.849307680617 -124.265284936641 -126.903421243922 -129.199684288626 -130.80084523746 -134.030464861014 -138.78562532842 -142.38408656187 -148.435393844626 -149.677502118529 -151.161020114682 -153.874510582483 -157.019105483953 -159.341409265638 -161.146464780553 -163.080963763845 -165.960940135143 -169.429561960688 -172.021743678975 -176.431806741353 -177.714922646826 -179.842724967397 -182.704059893734 -185.438538099202 -187.237269391662 -188.370678644314 -190.911458829823 -194.003218477338 -196.61608517153 -198.715502484328 -200.189849744575 -203.518888614857 -205.886105351209 -206.970659144114 -209.289312192437 -213.388130870205 -216.244984165382 -218.213436416803 -219.36158305975 -221.649196134552 -227.209635228998 -229.912310913197 -232.183124565859 -233.866563426534 -235.659891316852 -238.123180623715 -241.351880404061 -243.926650986491 -245.177307664632 -247.182913499797 -249.207031187214 -252.133082115263 -267.387168469697 -270.121118980345 -271.856356481606 -274.417236396334 -277.198461206886 -1.29246654234313 -7.46380462896706 -10.477635313566 -41.3283587950852 -44.0567094515334 -45.7675611169292 -49.3660666787386 -51.1622158227149 -53.3190652247303 -55.9877800305372 -60.021153798691 -62.8693005138212 -65.9265418453612 -67.5207269606065 -70.3882708037986 -73.7047180689595 -77.7577224149866 -80.1748659450284 -82.0730803850385 -84.328786685189 -86.9673454719396 -90.1922124087764 -92.4392584573696 -93.724457910054 -95.4393263185127 -98.3892237509969 -100.992460427525 -104.55968078407 -105.965443371658 -107.659676007933 -110.392482006955 -113.616746405699 -116.541093759977 -118.907451332322 -120.047566255474 -122.852869153193 -124.392238543879 -125.88875093302 -128.635211003572 -131.540716638964 -133.978826539073 -135.801777491861 -137.611018341529 -139.837583512131 -145.978998741418 -148.742739507422 -151.057838158052 -152.749713178141 -155.457502698865 -159.57236383 -163.186181134669 -168.559442447566 -169.802033815515 -171.323003619406 -174.085976756112 -177.180589581065 -179.475334995142 -181.283031682459 -183.28956828433 -186.217376805228 -189.242172840795 -191.879377150046 -195.960437419066 -197.246543572016 -199.378404141755 -202.371657364589 -205.103282607912 -206.897602227876 -208.047978372179 -210.471066869466 -213.563530009092 -216.189455263167 -218.285669619198 -219.759401208037 -223.282940276022 -225.634789227129 -226.721332966217 -229.213914442732 -234.074258757621 -236.94361742091 -238.901860764291 -240.016419197259 -242.369546206573 -247.59620288336 -250.384580387401 -252.658793516126 -254.309628219493 -256.077893846894 -258.793450454131 -262.085170592139 -264.58072270023 -265.836034871223 -267.77956699667 -269.682204870844 -272.598388346178 -297.073313660812 -299.918005697434 -301.649597183098 -304.359160483442 -307.371659103327 -1.29637831187714 -7.198300854363 -9.74946584955971 -15.8248931139676 -19.128780092809 -20.8267710026313 -24.3558775046059 -26.1210163682415 -28.2600902679529 -30.9627210782859 -35.1717439677797 -38.0664521214403 -41.1372149696569 -42.7339510456321 -45.4444517309693 -48.9946898940223 -52.9637156202191 -55.4476910525874 -57.1568964818259 -59.3844993993761 -62.0181590242589 -65.4118087874955 -67.693047757937 -68.9893923970871 -70.716435767859 -73.4897511287523 -76.8669693711773 -79.693995221793 -81.1466682322823 -82.8122654448016 -85.1841096629472 -88.5946596335456 -91.3892086967231 -93.7178825577625 -94.8589813834858 -97.7393147358607 -99.2606284541855 -100.772153835983 -103.485323773443 -106.452947353989 -108.879517604836 -110.673160271926 -112.43893348967 -114.601728172794 -119.690887466239 -122.404936315107 -124.704842681329 -126.32503915271 -129.28592872907 -132.899716492732 -136.498791445859 -143.213305013216 -144.455161863635 -145.952427164379 -149.033024038445 -152.145840178132 -154.50124674943 -156.309063173675 -158.361652675672 -161.124851524031 -164.373764423097 -167.032797825605 -171.348612407431 -172.620068802541 -174.890867482138 -177.829017312835 -180.551272483845 -182.344351546247 -183.478237833517 -185.864003954636 -188.704907386266 -191.292384491871 -193.404080209614 -194.872367803445 -198.461535715693 -200.761176328881 -201.851892946982 -204.157948767842 -209.091677726515 -211.889962384479 -213.854061970623 -214.970569286399 -217.147546861809 -222.690584904589 -225.452606641065 -227.721628472613 -229.383113801526 -231.125524155104 -233.420433073366 -236.676048784754 -239.193063172293 -240.450947652158 -242.463018315551 -244.398174568223 -247.385641846556 -256.527173121017 -259.151515794321 -260.85657047842 -263.585689021069 -266.643659372019 -1.29352751886799 -7.58470302063831 -9.71626136151181 -19.8827451883856 -22.9879072388332 -24.6994176286377 -27.6828801281871 -29.5973036790579 -31.8249403419488 -34.6047249007892 -38.8172999943334 -41.7042662148128 -44.7053862821671 -46.2859932789816 -49.0351678248107 -52.4064866958338 -56.1380535372847 -58.5774560799445 -60.4449139774264 -62.7377886006826 -65.2442037779299 -68.398835154766 -70.6970642586768 -71.9961252215736 -73.6520525941898 -76.609187387447 -79.440430727329 -82.4041406669327 -83.919817123947 -85.5267462030427 -88.2195433949826 -91.3431145654962 -94.2136833885386 -96.5713725532298 -97.7198537924022 -100.585389684453 -101.921958396004 -103.418375750138 -106.085894069218 -109.13183563566 -111.550452619643 -113.376227458778 -115.183618179073 -117.355128794344 -122.598853491216 -125.309604443524 -127.611826500789 -129.21205765024 -131.992319730578 -135.988588595062 -139.604654065757 -144.930162751677 -146.190077562327 -147.6188218921 -150.448391936545 -153.56944440948 -155.873047263137 -157.674974234234 -159.651224089733 -162.629747213452 -165.804272137878 -168.458804754936 -172.498133927149 -173.786745971979 -176.059445877947 -178.9196307777 -181.650303499671 -183.438764483469 -184.599477669245 -187.109061575516 -190.259453931595 -192.891637389229 -194.995815875023 -196.468634863019 -199.828751960429 -202.159414388469 -203.245584812587 -205.544910482372 -209.924546429826 -212.753708875301 -214.705660434743 -215.841141685358 -218.202499191154 -223.237697929914 -226.072914886931 -228.328143393204 -229.994246425742 -231.753126131755 -234.357739791467 -237.388504316362 -239.927049249876 -241.181724945127 -243.137359229493 -245.169866715815 -248.08809730373 -271.432765119377 -274.247721730658 -275.995893920452 -278.747253701715 -281.886537023416 -1.29498948947643 -7.18221597177063 -10.8595812704547 -266.755149492111 -268.740482910835 -277.65021542654 -280.279205054551 -282.0541168884 -284.252902494862 -286.940026082829 -290.925501606092 -293.785664095571 -296.829471484397 -298.424091100557 -301.316226359796 -304.569177943876 -309.147619130744 -311.636989270071 -313.282439417033 -315.574347624875 -318.209007701675 -321.377022227902 -323.680715934075 -324.975680908224 -326.65757255165 -329.52423920171 -331.866652290499 -335.171547468064 -336.691883421382 -338.359226762935 -340.768313280477 -344.048616607443 -346.854670429127 -349.18148016958 -350.324903258727 -353.015991194634 -354.376051048089 -355.876322649092 -358.936899985848 -361.627396853107 -364.066940486887 -365.869734930333 -367.727885214303 -369.914429069819 -378.007428290274 -380.794601890199 -383.085719291749 -384.730266166388 -387.738580366389 -392.742637269499 -396.376872841723 -405.613949564516 -406.856669789857 -408.4089815372 -411.518353397214 -414.561057061424 -416.871118766337 -418.683526422188 -420.715529778809 -423.546901680845 -426.673215629686 -429.331745825444 -433.451860293255 -434.738668886559 -436.912484011956 -439.895666303101 -442.579034254719 -444.366927163432 -445.515332944785 -448.151290858665 -451.274389188959 -453.905053887989 -456.008095998298 -457.478181741493 -460.993546535743 -463.336763543827 -464.421629511318 -466.662957266415 -471.246385488903 -474.078136937787 -476.049668152084 -477.176215069983 -479.562161286036 -484.179090796412 -486.90960498009 -489.170374757281 -490.817556644346 -492.566510039049 -495.069815431238 -498.523816073906 -501.048973345295 -502.312176892603 -504.314931326084 -506.438949791 -509.308903187804 -531.507388292883 -534.318447767613 -536.060409642462 -538.868982081236 -541.978755507263 -1.29573660928798 -7.4342497528539 -10.1272743483642 -60.062839915297 -62.5703233306851 -64.280230490233 -68.1014258371295 -69.9754797315952 -72.2033822061499 -75.1380601231757 -79.4236460558224 -82.2728158977185 -85.318971071969 -86.9012633112368 -89.7119728564999 -92.9489280318556 -96.8966786457025 -99.4150903826067 -101.107641354926 -103.42855284605 -105.995603551373 -109.43760052011 -111.757888106239 -113.061216033296 -114.769936829211 -117.883149755067 -120.480486859437 -123.903585425084 -125.356162050224 -127.118427191846 -129.739124493296 -132.833381384792 -135.682792452645 -138.031198505189 -139.173245907253 -141.697089375863 -143.27154289057 -144.809790040613 -147.654486266032 -150.825030531767 -153.236982854032 -155.068511725945 -156.904143931939 -159.183875607497 -171.300841038469 -173.899753383628 -176.198668216695 -177.808131705216 -180.551998613732 -184.838029236052 -188.542364309888 -195.870714873107 -197.106141215865 -198.641262443635 -201.670371549038 -204.800186661748 -207.106917810129 -208.910351809523 -210.979929532597 -213.814355049434 -217.07747755185 -219.673999777844 -223.815562121939 -225.093355258035 -227.239558157288 -230.22477933804 -232.941663327323 -234.733541918701 -235.899123468344 -238.690133015391 -241.776333316071 -244.367007769101 -246.465540081333 -247.937046043354 -251.641226546399 -253.948776047056 -255.038055409133 -257.499900622853 -261.771341973718 -264.541462064123 -266.503073427287 -267.612407428885 -269.947646245719 -274.961424943059 -277.682153681213 -279.956312994392 -281.609750863102 -283.352230364864 -285.78166914453 -289.099361209568 -291.646922438617 -292.902173337774 -294.863460973675 -296.888674797273 -299.790750642777 -315.871471800515 -318.610282702628 -320.341437245185 -323.026390500446 -326.307816739542 -1.29470721614245 -7.28375420784637 -10.322363316981 -15.4258609552069 -18.8411275031559 -20.5432520182343 -24.0502298281645 -25.8128537396224 -27.9893632016576 -30.6638520948849 -34.6676786991718 -37.4905959780373 -40.4087898177671 -41.999251066227 -44.6659479870646 -48.1001026775938 -52.03547199724 -54.5015286090082 -56.0385664203 -58.3800626848061 -60.7317107759984 -63.9865825895094 -66.2572881914012 -67.559558755064 -69.2677511389659 -72.0536586293025 -74.9117316703864 -78.0699439102576 -79.7437685556076 -81.3812814746435 -84.0243463462587 -86.930083424561 -89.8163490469735 -92.2182501425472 -93.3630633133006 -96.1531990177804 -97.6729875540967 -99.1854068974594 -102.018111599183 -104.844834648669 -107.231262968554 -109.063450759401 -110.88110531937 -113.087070140817 -118.1650471312 -120.896543219337 -123.199467635954 -124.844422988075 -127.323708899091 -131.387691834337 -135.056678667127 -142.313706275967 -143.547175088717 -145.089482451137 -147.817707169882 -151.02113072506 -153.342246806908 -155.147610447252 -157.125514016105 -159.825006569805 -163.183593280923 -165.787136571926 -169.994641813888 -171.26705660561 -173.580434510773 -176.527925051836 -179.291110701897 -181.080035770727 -182.2240494486 -184.771174833147 -187.718388932019 -190.366544110003 -192.464743971323 -193.934643750165 -197.324758712935 -199.691041199284 -200.777845171182 -203.080610472884 -206.922825995142 -209.780795060353 -211.730892437092 -212.832771723562 -215.121833405337 -219.806610394987 -222.563002520988 -224.81282613076 -226.475414134441 -228.22297888403 -230.918582759982 -234.082469169136 -236.582729992906 -237.839426708012 -239.694961359738 -241.649605961058 -244.73175777319 -255.79124604572 -258.434799350608 -260.147517412516 -262.787141678216 -265.990053123075 -1.3013455517114 -7.55907651699237 -10.0141222082984 -16.1361418038724 -19.3530486773466 -21.0579245517951 -24.3502984555479 -26.1413981449179 -28.338694848525 -31.2521160560004 -35.3734392565173 -38.1931510945952 -41.1855785355682 -42.7626121205314 -45.4672609136568 -48.738892207867 -52.6331323262264 -55.1599535890438 -56.7590490961107 -59.0439703915741 -61.7214360718913 -64.8846714591327 -67.1738250301017 -68.4647598601017 -70.1838585727061 -73.1320635858054 -76.2596215974717 -79.3000663712889 -80.8240348590079 -82.4694884884932 -84.917013672453 -88.0789368607273 -90.8713929651886 -93.218763626465 -94.3639367750716 -97.2642872758125 -98.6773844846389 -100.152324988502 -102.836344527646 -105.639433078301 -108.078071121034 -109.887860391426 -111.627476926311 -113.921839192665 -126.137089670973 -129.013677004701 -131.323748558731 -132.909145078217 -135.632758490992 -139.715640024738 -143.202418222269 -153.190480667517 -154.427993552371 -155.993176432943 -158.867762247812 -161.98044102693 -164.303587983049 -166.112784711372 -168.150544473778 -170.747660291444 -173.904669648154 -176.532289702155 -180.544584856163 -181.820945931418 -183.963543766959 -186.707514275519 -189.434960721053 -191.213119136801 -192.355324582969 -194.779574430661 -197.912538303727 -200.543691889583 -202.644822758665 -204.119170026521 -207.326633042038 -209.676945317753 -210.770333450629 -213.205214975975 -217.408423914187 -220.209078178791 -222.1685218817 -223.322937541421 -225.748236260211 -239.247622033222 -242.040758367179 -244.318263137703 -246.001063599828 -247.792343379262 -250.208465655025 -253.379149052643 -255.908102152512 -257.16823137909 -259.170124766833 -261.215132658194 -264.013268158861 -273.894177573038 -276.522534147268 -278.234411811746 -280.911953577022 -284.263976089962 -1.29421108349714 -7.41598756547437 -9.9493707972941 -182.397418457135 -184.315051825887 -186.042964260193 -189.270344346579 -191.058979674111 -193.210972393967 -195.82173717358 -200.201909847506 -203.120588256918 -206.154874290109 -207.737392108034 -210.339973950449 -213.62203962332 -217.219284759666 -219.713433257559 -221.374993679283 -223.598228587773 -226.129245770929 -229.373697024981 -231.659943696018 -232.959451687451 -234.657838932053 -237.909624364868 -240.403918877198 -243.952314411909 -245.684058574595 -247.386912262355 -249.822463788246 -253.076932970322 -255.971920311199 -258.322090833058 -259.46654030773 -262.364944886994 -263.671775098923 -265.222381319316 -268.197265688833 -270.945865944178 -273.365128816159 -275.19287958791 -277.019669422458 -279.323221795246 -292.824340781379 -295.433220044037 -297.729795738742 -299.363659201797 -302.203116082196 -307.024571973012 -310.761488010751 -318.750412827984 -319.986538843428 -321.487219421389 -324.495774980377 -327.532024214134 -329.844069580766 -331.65229335705 -333.624234377045 -336.496366611803 -339.719630877024 -342.366795505144 -346.407403345019 -347.679376952301 -349.790212502963 -352.647150920638 -355.400942272112 -357.198203074672 -358.336107061441 -360.816278728945 -363.748215383505 -366.379437700329 -368.473379318998 -369.945365393687 -373.398545682734 -375.747979694589 -376.847149147869 -379.179467281097 -384.881504849231 -387.619234178867 -389.578505621366 -390.713755564706 -393.147739664499 -397.662288447341 -400.395624202214 -402.656309951752 -404.336824697049 -406.083532543532 -408.508332776804 -411.772104602999 -414.313129891297 -415.578083430051 -417.536232634939 -419.525047692865 -422.575213339506 -433.757251894686 -436.425054705964 -438.151280484998 -440.864417944943 -443.799800128431 -1.29692899502449 -7.31838282339469 -10.4237518028822 -16.701193320821 -19.8982144486551 -21.6079775914426 -24.9707199560342 -26.7884546116822 -28.9570040431099 -31.7836647371546 -35.6400105761468 -38.4896814946875 -41.4621866126877 -43.0468954198185 -45.6346842686306 -48.8891147629317 -52.5945195614975 -55.0703083565746 -56.7811520328407 -59.0251064720532 -61.5987672045128 -64.6821606095223 -66.9656200895143 -68.2715563529973 -69.9552085809991 -72.8957945149895 -75.497946960721 -78.6203386820388 -80.3825138037649 -82.0426542282955 -84.6419319943533 -87.9107860566554 -90.7668223495042 -93.1307146054913 -94.2828258722228 -97.0570919782344 -98.4362465842805 -99.9482726872022 -102.865124299336 -105.871856097255 -108.264643486416 -110.080182747389 -111.882862999892 -114.08318630014 -119.160369977966 -121.908764257135 -124.205467531478 -125.872215548805 -128.639494867285 -132.521929538133 -136.095286545174 -145.779632589157 -147.017817322744 -148.624766337964 -151.263170432866 -154.397987199401 -156.703853199069 -158.516683912263 -160.442694782238 -163.264353140506 -166.581074218262 -169.217888978857 -173.531408117232 -174.8147714258 -176.97601893127 -179.953988021291 -182.732217035876 -184.52641511279 -185.660209696686 -188.495336279343 -191.74197610426 -194.395097158028 -196.477057942916 -197.95045487155 -201.117969254376 -203.514865455311 -204.714150724205 -207.033048578344 -211.769228636684 -214.638478643301 -216.605140308539 -217.734124086096 -219.998241863605 -224.679471015426 -227.406505664327 -229.701162440327 -231.364726189845 -233.160544446957 -235.771157455348 -239.113516062936 -241.649722743719 -242.906889565266 -244.824494065932 -246.819563817586 -249.7693937273 -259.98652494791 -262.647580317896 -264.376587390132 -267.072747128922 -270.370417302053 -1.29481707561631 -7.25006035626145 -10.3243212966275 -15.2836009059814 -18.6573019476048 -20.36451497592 -23.4832486535967 -25.2508862236546 -27.389575555077 -30.401865154131 -34.6996026100479 -37.5534695066101 -40.5452982029394 -42.1334958451291 -44.8125435704397 -47.8845345440926 -51.9495932982333 -54.4205489087494 -56.0415198469787 -58.2956602516249 -60.8120401162693 -64.1927625405826 -66.4966447330029 -67.8042512534593 -69.5083849301598 -72.3933805748453 -75.6290661660705 -79.1439486290817 -80.7791362024669 -82.4340870106686 -85.1631040661549 -88.3383207870682 -91.2114949513931 -93.5663711073062 -94.7137324564916 -97.5736767469118 -98.9352986826651 -100.397535400512 -103.249260563297 -106.198150639279 -108.599206868394 -110.412677071421 -112.187366387021 -114.371136378273 -119.48679519554 -122.230052213614 -124.545058714929 -126.170409990258 -129.049879061426 -133.448525185001 -137.087018077184 -150.901602634432 -152.122769537814 -153.764905686282 -156.500875165657 -159.732140547887 -162.038337483177 -163.836931988965 -165.814262585432 -168.732554910177 -171.849605718778 -174.438213828215 -178.729402869965 -180.008355529304 -182.132391960603 -185.050539282139 -187.757732206 -189.557665867288 -190.707076749466 -193.293654181086 -196.192109014134 -198.828668022939 -200.934868682557 -202.404584194759 -205.798217939178 -208.181055506978 -209.26506141864 -211.682139754148 -215.79368888883 -218.682252554211 -220.640690408039 -221.751646662182 -224.12776303537 -229.049838003558 -231.839641435406 -234.135992261966 -235.803554137456 -237.529946489184 -240.161929884381 -243.454735953189 -245.974693190564 -247.225315029726 -249.246613839596 -251.270212538777 -254.319875639737 -259.511479675241 -262.025000005702 -263.772233241352 -266.544104963695 -269.558778247783 -1.29508653376871 -7.37489714975008 -9.62642509769175 -14.6687539058151 -18.0060473303032 -19.7113029441149 -23.2415257569734 -25.0236894017798 -27.2117375873821 -29.9938564972976 -33.9716358973583 -36.8369356569886 -39.880308229001 -41.4848168226867 -44.3323502541456 -47.8237330381944 -51.7416680620508 -54.2690092591203 -55.7385901653818 -57.9481983148813 -60.3955782063907 -63.7215297007628 -66.0033952411764 -67.2861770252508 -69.0256906384622 -72.0303415594906 -74.7239777783276 -77.8078378675496 -79.4879970752033 -81.1817937324614 -83.7369969392243 -86.8999544587593 -89.746562193444 -92.1016989317073 -93.2465829229559 -96.185553771338 -97.6561068150498 -99.1851706619754 -101.980503530486 -104.910546942706 -107.362483826034 -109.191617109636 -110.972559376292 -113.134297660495 -118.572485145548 -121.284308655061 -123.57464764286 -125.209786158616 -128.235272534935 -132.554543852588 -136.217669923106 -141.520617963245 -142.764411970961 -144.215681754017 -147.234620886614 -150.640642950156 -152.938633339503 -154.747228598122 -156.747012369066 -159.555188280281 -162.624730491208 -165.260726148349 -169.763411895469 -171.051584813853 -173.159387491296 -176.042395801511 -178.780710457265 -180.572481680232 -181.718426574016 -184.363192056047 -187.249385110721 -189.887422102828 -191.989387562786 -193.459340960945 -197.012787508357 -199.392450653557 -200.527875086371 -203.007238502895 -207.000360425148 -209.874895625982 -211.839460466782 -212.966482229544 -215.177082662643 -220.034177658272 -222.77291970876 -225.060586415477 -226.72045833433 -228.445912226245 -231.013344047102 -234.444672429765 -236.970485180732 -238.237693158431 -240.193355386832 -242.072060334536 -245.149552811181 -258.667273533422 -261.370280758631 -263.091027217431 -265.766807439154 -269.192299536797 -1.29975491986049 -7.43665504483758 -10.0483286973206 -15.4099164728143 -18.696595743576 -20.4074451743363 -23.4881930445251 -25.3038766245854 -27.4593902277335 -29.9716841809185 -34.0984545017118 -36.900424418654 -39.9464003708232 -41.5477712802181 -44.2453123331321 -47.4279553522223 -51.3277507113604 -53.7872485652667 -55.3997286949397 -57.6228071804063 -59.9781783895508 -63.3858892236912 -65.6856820931969 -66.9824573147315 -68.7184979139909 -71.6523238775383 -74.1116856152418 -77.0300010649054 -78.7189597487384 -80.4227874686175 -82.7950820690828 -85.9649283954928 -88.8131625117536 -91.1506687707963 -92.2999267325028 -95.0876505325911 -96.6896738138979 -98.2379371466122 -101.020947623158 -103.9005554564 -106.322686064911 -108.137706406723 -109.938852569712 -112.211260032594 -117.724724446108 -120.466222132693 -122.766081885321 -124.409909550742 -127.098854493093 -131.040309827332 -134.942041192974 -143.964925968433 -145.213169707891 -146.77836174024 -149.812712258149 -152.936756645839 -155.295028201358 -157.09409335955 -159.1028388833 -162.304694903871 -165.253000853569 -167.908055443963 -172.018100863173 -173.306628905136 -175.370621538208 -178.309107490205 -181.030805901955 -182.828765826795 -183.977483200838 -186.399175592292 -189.398700511425 -192.02924878811 -194.135588449393 -195.610059155713 -199.29229953959 -201.621237087752 -202.709015650557 -205.197895923334 -209.498956215914 -212.367015625364 -214.33138133544 -215.462729643617 -217.651817526521 -223.136255102465 -225.910154085835 -228.190051880796 -229.847130605096 -231.61078630177 -234.283364875417 -237.414194971423 -239.910392247402 -241.173351056072 -243.080078660142 -245.115073467085 -248.054970303672 -263.906963546368 -266.612547753415 -268.32494824644 -271.016940424519 -274.088998677942 -1.29347986110098 -7.16331356073674 -9.98928792276648 -37.0205805658738 -39.8341282868956 -41.5445170979601 -44.9413837508586 -46.9238608453147 -49.0989444663836 -51.8943249617329 -56.0149752619616 -58.8450275394149 -61.9507312496162 -63.5558529444858 -66.2578359540336 -69.2922865266739 -72.9347541915701 -75.4421477048532 -77.0810522111063 -79.3461031469785 -81.7162008262567 -85.245090189957 -87.522473906505 -88.810996705421 -90.4607406988899 -93.4801332106328 -96.0698880536088 -99.0729539593328 -100.761010945318 -102.42983739145 -104.899324751671 -108.146236047242 -111.017058631427 -113.356831276318 -114.507217291369 -117.414352268587 -118.853230730882 -120.387964258876 -123.187669596282 -126.198090731282 -128.632751331527 -130.45438280466 -132.34126790609 -134.652114737011 -147.06507517913 -149.657500947653 -151.943206965368 -153.611875367967 -156.667913765919 -161.15155057723 -164.672779563812 -173.143457481823 -174.380643217705 -175.970868076591 -178.910797606208 -182.063240912587 -184.354426294708 -186.156395839278 -188.209406455125 -191.142952449052 -194.166227983051 -196.756098358884 -200.84594404412 -202.118582811348 -204.379282077905 -207.143178415416 -209.843074629246 -211.636449155606 -212.766712351899 -215.187173775182 -218.056667406221 -220.680823096913 -222.772989841994 -224.244733412417 -227.580257980196 -229.914400489683 -230.998151653967 -233.544540139994 -237.558644910928 -240.40300113257 -242.360967944894 -243.512816566968 -245.823718296403 -250.437401416358 -253.192907229958 -255.461697793361 -257.114576411617 -258.862855010358 -261.546501572393 -264.913413164059 -267.46763837539 -268.722767609824 -270.595227618378 -272.572772745007 -275.634461608635 -302.890828024835 -305.704408911049 -307.413796119378 -310.065266472525 -313.119997874028 -1.29873678107202 -7.45828102310195 -9.72300761214623 -15.0750184647524 -18.4066678507392 -20.1067976183651 -23.1477633570458 -25.077579672689 -27.351383615153 -30.1560816068321 -34.0177429226049 -36.8388971650341 -39.9034896030107 -41.4977588877463 -44.4470279753531 -47.9393984768463 -51.5301184867881 -53.9387217358323 -55.5972432161764 -57.7657181903801 -60.007227022903 -63.6771375878962 -65.9855584817566 -67.2844513733147 -68.9695742223253 -71.6665274831866 -74.0745734339394 -77.2947241273902 -79.2590119997464 -80.8390817620912 -83.2819067829772 -86.4272147537097 -89.3219083525851 -91.6707525431823 -92.8188299432326 -95.6543801771822 -97.2116464553413 -98.7120252791851 -101.236604864476 -104.335026637933 -106.769738718839 -108.581610240463 -110.336365745719 -112.509781015906 -121.50916142636 -124.090185451341 -126.379318209943 -128.110760076629 -131.166660265211 -135.221762342784 -138.916373029526 -145.856361275764 -147.093879549775 -148.630126320709 -151.672003809335 -155.018625841413 -157.3462174737 -159.149278285031 -161.092228083261 -164.147418734576 -167.398507158409 -170.001570259316 -174.62971919155 -175.901330538437 -178.033246519765 -181.038918811176 -183.762399319692 -185.554102818604 -186.697398261406 -189.312541150707 -192.267723554913 -194.815366313796 -196.917910532216 -198.385370011357 -201.991072745524 -204.328074864658 -205.47133896074 -207.776046814058 -213.054922806928 -215.830099982054 -217.783202892761 -218.882627253487 -221.352478819942 -226.895331481345 -229.698041084076 -231.986505943462 -233.641064661593 -235.453893907965 -237.981521588212 -241.133705695524 -243.674729213251 -244.928699671727 -246.876807982497 -248.838150404909 -251.933719709243 -276.374461964918 -279.177857780367 -280.913303016765 -283.607543882171 -286.818450313789 -1.29391821685678 -7.42377778207941 -10.44446239326 -19.8480466482618 -22.9709060711242 -24.6721212592123 -27.9976914493534 -29.8369602708215 -31.9994044484746 -35.1434178250509 -39.5610529962855 -42.4284962656812 -45.4663790437293 -47.0652499040007 -49.9079978381527 -53.3702882170114 -57.1855842526489 -59.6597449851901 -61.5269876391396 -63.7946551696522 -66.1244942643589 -69.6634798771589 -71.9601665160304 -73.2592545431048 -75.0274446862427 -77.8349176973041 -81.1715118142836 -84.4608629982652 -85.9876055648634 -87.6675238740091 -90.1275209491272 -93.3949509211945 -96.2633982025955 -98.6344737963674 -99.779362465526 -102.578668007898 -103.894457284044 -105.37507835781 -107.921749936728 -111.068954200384 -113.450427926586 -115.271659398448 -117.046479829239 -119.145004184642 -124.214066806882 -126.947864603094 -129.246447264426 -130.852092785319 -133.706756605868 -137.364932070901 -140.973209536824 -146.467304658019 -147.713068547697 -149.224188312891 -152.122963446203 -155.14046221181 -157.449316788719 -159.252939272325 -161.281354509969 -164.07598782851 -167.387160273712 -169.975128014507 -174.395040570391 -175.675422916957 -177.746249785787 -180.660524546326 -183.44923905439 -185.247091123037 -186.388937522545 -188.971830440434 -192.358366207821 -195.015721584251 -197.136003102104 -198.610324649682 -202.244331060729 -204.546602381784 -205.632683222595 -208.043824198414 -212.917371957208 -215.784980412749 -217.747495328375 -218.881666718724 -221.070831331153 -226.199772385338 -228.955395964815 -231.247786639219 -232.921039245617 -234.710142532284 -237.179808507555 -240.477473257764 -243.023629735916 -244.276742379286 -246.310728108429 -248.345965405974 -251.207225517158 -270.300770653287 -273.065192414732 -274.772788421009 -277.489650204089 -280.649598598554 -1.29362791167669 -7.70932042462119 -10.1192588240226 -33.4559685868507 -36.2934788468713 -38.0137386487271 -41.9157662801773 -43.6925801446494 -45.9011628246446 -48.5861372075022 -52.7818088078139 -55.6345708113017 -58.6634001271863 -60.2646930443644 -63.1439503495635 -66.4670802544293 -70.6625329533416 -73.1207582945507 -74.6658938927439 -76.834203910494 -79.1892536758641 -82.7839990241654 -85.0851447973357 -86.3743324180883 -88.0685073857686 -90.8772433810322 -93.4391054481416 -96.6392184036246 -98.4093832542875 -100.025202148426 -102.374251164115 -105.555762126456 -108.351250991285 -110.695240432974 -111.840937552566 -114.764325576409 -116.471503378586 -118.024894108434 -121.136410181226 -124.349433953174 -126.738167565945 -128.571184255154 -130.364723116693 -132.589227845044 -137.491203237822 -140.177945556324 -142.484094239162 -144.130161132428 -147.059422241643 -152.22561502509 -155.694487001444 -164.090709107312 -165.320692515001 -166.856714369668 -169.679628933266 -172.756132066525 -175.076307576386 -176.889889597439 -178.908416406869 -181.872967634495 -185.22408815172 -187.850531715385 -191.960452895747 -193.243651007034 -195.359069695331 -198.442810762704 -201.16280925608 -202.955248152509 -204.115630866874 -206.500435453676 -209.495889268135 -212.106008112719 -214.203682939277 -215.677509151529 -218.838334222883 -221.155025365357 -222.240321460655 -224.781269672274 -229.705515614568 -232.570985083893 -234.531093058698 -235.645736082472 -237.875639581061 -243.080669977447 -245.828029954231 -248.093212146548 -249.771067288962 -251.514835768579 -254.165336916556 -257.462791392443 -260.016481994998 -261.275939611359 -263.249199789285 -265.191424921742 -268.11607218493 -283.191593857502 -285.912164962785 -287.621551974564 -290.365184236288 -293.422052493277 -1.29131688593977 -7.27275277082651 -9.72774189516455 -18.64106786781 -21.7473876825236 -23.4643290702998 -26.5692378175274 -28.6581948509627 -30.7548622967189 -33.4564771023003 -37.7020839208384 -40.5322707908308 -43.5759154972938 -45.1717291015902 -47.8660906336285 -51.0437603159114 -54.9388751355885 -57.4181818463835 -59.2834873737003 -61.5661534230978 -64.1767458396638 -67.415579382729 -69.7238901401482 -71.0263910670732 -72.7786605007187 -75.5697716235495 -78.4143650928922 -81.4337083216965 -82.9524689670295 -84.6255081640719 -87.0137501818143 -90.7544888782931 -93.5573103895653 -95.8990725018465 -97.0406973218102 -100.357905374373 -101.796392236538 -103.277011322651 -105.898642201128 -108.79222325788 -111.210317119893 -113.033595389393 -114.814712259085 -117.078579150229 -123.682357729733 -126.34066116233 -128.6460021053 -130.258887557835 -133.293209805341 -137.162364341674 -140.788646213894 -146.828642343849 -148.090929866616 -149.500198156645 -152.804001544919 -156.14767933591 -158.470488892312 -160.277106100309 -162.2768951105 -165.065445009114 -168.240100574757 -170.874497719717 -174.852360896368 -176.12740499509 -178.431995252108 -181.371078072161 -184.12026258606 -185.898711092201 -187.056199346249 -189.31127253983 -192.33260927752 -194.934705743613 -197.050459867918 -198.522399083586 -201.954515492201 -204.297407488809 -205.395216296495 -207.734227254035 -212.410487201309 -215.19924801616 -217.161665563215 -218.284779608764 -220.711496387933 -225.768925453787 -228.586643271905 -230.858309549195 -232.544684505613 -234.308461848319 -236.979900114841 -240.054675205099 -242.610004071091 -243.8685264401 -245.737499925912 -247.651748519691 -250.778032236077 -264.152245656121 -266.836531473157 -268.5777820935 -271.244314223222 -274.785112779263 -1.29329702950652 -7.42063165732891 -9.3678580015951 -23.7313048032087 -27.1621025046349 -28.8709766760446 -31.8124359906816 -33.704841705101 -35.9222755434459 -38.7347703726389 -42.9160870949597 -45.7640319013767 -48.7371779102071 -50.3430491711575 -53.2021144686115 -56.805662604798 -60.4847075115738 -62.9459548662046 -64.6465125817379 -66.7762972349551 -69.5806794960661 -72.5800449932746 -74.8674679604989 -76.1632760434018 -77.8667318204217 -80.9854962430967 -84.2318193723862 -87.556219163356 -88.9712360953235 -90.646085468311 -93.1618992503739 -96.2393757752961 -99.0963795983687 -101.453388448982 -102.598405213737 -105.628348586018 -107.026116877274 -108.507187307102 -111.53944611055 -114.833097977606 -117.243453905911 -119.052214798422 -120.905228276263 -123.129160184595 -131.425527534122 -134.081475605403 -136.388289479636 -138.006466895821 -140.664496159225 -144.783792451466 -148.472999591011 -154.893442464715 -156.145546228376 -157.644344309994 -160.685269003277 -163.810724510235 -166.127497201554 -167.927862463572 -169.930964407713 -172.941903181072 -175.996455247033 -178.638025356059 -183.148321179974 -184.42659136614 -186.628257341965 -189.702463311841 -192.402845730131 -194.200463105066 -195.351248105998 -197.739813385727 -200.740987357258 -203.298457092162 -205.416527337996 -206.889492753021 -210.559251146416 -212.892728404269 -214.078934805877 -216.392730977065 -220.357850963811 -223.237178266391 -225.194340415784 -226.308549399303 -228.640601024637 -238.062608749336 -240.834452385709 -243.10420639954 -244.780522234509 -246.515236228754 -249.205903553044 -252.270880407196 -254.781353393303 -256.036652215506 -258.024098490569 -260.049514538942 -262.951948755631 -285.544227869578 -288.327812790724 -290.04435580636 -292.632423316322 -295.691510470678 -1.29176257412062 -7.5282690188503 -10.66423897301 -285.950576817906 -287.884211166555 -302.960804266259 -305.558809881584 -307.319699297545 -309.500422382834 -312.561184580871 -316.626333774964 -319.45594072035 -322.523905855256 -324.129101268068 -326.760788020626 -330.179684504586 -334.150123278148 -336.638704207079 -338.27170937789 -340.646534344763 -343.105446766775 -346.422721063984 -348.70822928301 -349.997802825858 -351.692700319444 -354.752148672034 -357.999803131052 -360.919182946634 -362.634484932717 -364.257056376839 -366.625722841093 -369.799620372589 -372.654862741327 -375.007627977879 -376.152473057592 -379.117006002284 -380.591887724342 -382.101495668079 -384.691690548807 -387.609631933545 -390.018958852693 -391.831022221687 -393.63732823238 -395.824434708334 -403.068903467012 -405.732218295841 -408.036686004957 -409.677029989788 -412.65280378544 -416.827787335414 -420.616549220522 -426.250795180188 -427.514434339751 -428.957156668807 -431.594165893342 -434.763582460481 -437.070914697004 -438.881740489509 -440.904583075457 -443.966852319025 -447.448760693244 -450.056200073825 -454.401584348543 -455.688988979426 -457.911310033611 -460.832026021413 -463.600111842159 -465.404737618816 -466.547059970019 -468.874171283069 -471.842671377075 -474.498208778346 -476.604041085155 -478.074635309771 -481.435149417613 -483.878377697029 -485.140165797006 -487.538795891336 -491.631410140212 -494.435917556119 -496.399150778165 -497.529872647315 -499.782513055995 -504.695627522263 -507.428777428209 -509.70254139498 -511.371476948899 -513.15495848182 -516.063920539399 -519.289394969447 -521.801157168446 -523.060797332864 -524.970376739959 -527.005546945981 -530.175326355257 -539.399254935064 -542.04726087434 -543.776523351655 -546.445036254715 -549.541206299696 -1.30347962826292 -7.43818278461867 -9.84989852476084 -20.0627786335459 -23.4558461860237 -25.1675816831145 -28.5933790151988 -30.3696099996983 -32.5022431448279 -35.6166973007257 -39.5071085195069 -42.3555447532229 -45.3678431240238 -46.974984613713 -49.8413378572179 -53.3447975466911 -57.3647109937828 -59.8752852414392 -61.7560007871384 -64.2787741687172 -67.0141675309576 -70.2824147210629 -72.5845845459926 -73.8822801672199 -75.5692900652858 -78.617950858415 -80.9591910109208 -84.3415760336461 -85.939512202033 -87.6011974487082 -89.922949936818 -93.2096866553378 -96.0339969717421 -98.3634343516654 -99.5064084769889 -102.272746531258 -103.69561856477 -105.182413223769 -108.280044045124 -111.233435479401 -113.6685451852 -115.463130655221 -117.353554947145 -119.620748885279 -130.487598489818 -133.107889770131 -135.397000097747 -137.016795690135 -139.9225773682 -143.899834002743 -147.50214819636 -155.035199842322 -156.269561139098 -157.789274880442 -160.556531602649 -163.686411373642 -165.995851796937 -167.796853272247 -169.840464258632 -172.847661904753 -175.991505649902 -178.603190542724 -183.132645947418 -184.405171313836 -186.526382689438 -189.625834321749 -192.370314887024 -194.163511925654 -195.313776603822 -197.849897825036 -200.825350819265 -203.490708007102 -205.603060927611 -207.073462124985 -210.488495920343 -212.815447872797 -213.933802623853 -216.297763951888 -220.33622684076 -223.258937621795 -225.216968323749 -226.322278326729 -228.722646887711 -233.619660457976 -236.350465262958 -238.618617945474 -240.30856555418 -241.998427354409 -244.328157153692 -247.8155801203 -250.379819615593 -251.634701692047 -253.609336830181 -255.626847805757 -258.701349149122 -269.918953667254 -272.597334759999 -274.352491740623 -276.982726102089 -280.369936129835 -1.29357720084305 -7.57429084131604 -10.0561189560459 -15.6072672164908 -18.8023413374166 -20.5142016558932 -23.8078060842697 -25.5876755968479 -27.7096927779448 -30.4960614738663 -34.6544508810192 -37.5124064950697 -40.5942014147143 -42.2090656931406 -44.9688343422034 -48.4630165131228 -52.6282185848004 -55.1753309957085 -56.8896236657885 -59.1398122745632 -61.7199464440317 -64.6258495850003 -66.9378744863461 -68.2350916419142 -69.9884443467187 -72.8319912331776 -75.264001626835 -78.702613803292 -80.1722070871351 -81.8605441995743 -84.3215135820775 -87.5372173760115 -90.3758857499734 -92.7298394608192 -93.8776506348517 -96.6516777687929 -98.0122469962124 -99.4940962252087 -102.249785112551 -105.153537123985 -107.579882145222 -109.41567585292 -111.234201276652 -113.462511235599 -119.358978077528 -122.026140857393 -124.323524769365 -126.012007298566 -128.749848654403 -132.921957931466 -136.662022404212 -146.914802172366 -148.153862486121 -149.746317784271 -152.431896266763 -155.463283428947 -157.780829509704 -159.588887962656 -161.566326742917 -164.443316210632 -167.730749871859 -170.357437562386 -174.682147707876 -175.969184024669 -178.122610324497 -181.090918774654 -183.880713261793 -185.686572596961 -186.819321915963 -189.570758490338 -192.770579229402 -195.4089969086 -197.509274944815 -198.975786610325 -202.643445818817 -205.040847190706 -206.256522372135 -208.656447349556 -213.183676966206 -216.029192693094 -217.998373370771 -219.119964555957 -221.303757228097 -227.459949081545 -230.197499502279 -232.472553990841 -234.131853850785 -235.908250486417 -238.333448615289 -241.545035301272 -244.054213070922 -245.306610554697 -247.262430259016 -249.269147507884 -252.338240930936 -262.897452256918 -265.5581569586 -267.28980395309 -270.010991734823 -272.994470839542 -1.2951969272568 -7.37174664349376 -9.73869999746693 -14.6327608513953 -17.970734617748 -19.6798350307651 -23.0370953318847 -24.8378542314682 -27.0162312709918 -29.7611510409893 -34.1086010834969 -36.950881606398 -39.98257776582 -41.5736676857943 -44.3253866423754 -47.5814389616915 -51.3154917629368 -53.8420192906461 -55.7808785578786 -57.9262282110784 -60.4042718665397 -63.5150948035992 -65.8084898062442 -67.0949097379994 -68.7411028557016 -71.8961529619601 -75.4526237689009 -78.8305382867286 -80.1780396966358 -81.8559045954596 -84.3970865914256 -87.5546279419986 -90.3255266454295 -92.667027245717 -93.8112773816788 -96.5367111523736 -98.0969604048666 -99.6382802491387 -102.412748189408 -105.334517301609 -107.765414202437 -109.596206344256 -111.412984014764 -113.576581014198 -120.417679776745 -123.22075693179 -125.518403535498 -127.249977289909 -130.001997128161 -133.819516324558 -137.446120668455 -144.753919040645 -146.001334172259 -147.51275929758 -150.563666505701 -153.807927212406 -156.130063144172 -157.937847829122 -159.835187670932 -162.809346530832 -166.359404035573 -168.95262760065 -173.417342820371 -174.709105013642 -176.758486551479 -179.801990298603 -182.524929436942 -184.320629304028 -185.498268662748 -188.109638437213 -191.070298295085 -193.700761753933 -195.813974647703 -197.284723112938 -200.586591462784 -202.940186250117 -204.095936431042 -206.650926890265 -210.674830743976 -213.423855446731 -215.391889831474 -216.509701797879 -218.746727227184 -223.005510921568 -225.741138070627 -228.027282183745 -229.70884059444 -231.452577179519 -234.018235124652 -237.085378802172 -239.595119768795 -240.852790787807 -242.798094052934 -244.812158175695 -247.71966967798 -271.601351006531 -274.439059365769 -276.175987639025 -278.806146318174 -281.989609255153 -1.29692511981129 -7.36169991303916 -10.2559319471726 -21.5290746344605 -25.3407495399926 -27.0487425524898 -30.1653929617751 -31.9892787039935 -34.2171618125637 -37.0391120337702 -40.9096768392898 -43.7549823208169 -46.7894180665893 -48.4044926162745 -51.1438292119298 -54.44856150883 -58.1402591591124 -60.6709077263951 -62.3645803735955 -64.5772843845713 -67.1054912668605 -70.2544510702576 -72.5437971242662 -73.8413565792909 -75.5165173789513 -78.2607219223449 -80.5924747556904 -83.5422536396659 -85.0048601383647 -86.6394045780568 -89.0195597729784 -92.3877589768102 -95.2861748729896 -97.6244004708081 -98.7674950274693 -101.488318754243 -102.771877309122 -104.251857227827 -107.192484599903 -109.891997225611 -112.278605835071 -114.10136615863 -115.892403059262 -118.152024275932 -124.101944664118 -126.76271682174 -129.061854957134 -130.719604022419 -133.754713161283 -137.876689956836 -141.444561236274 -146.52281364892 -147.774190095077 -149.184467293878 -152.276138696032 -155.366440277068 -157.718365213263 -159.52265914624 -161.612795451118 -164.310358812442 -167.497188130365 -170.145315887102 -174.300679864872 -175.585546424954 -177.731280428811 -180.589504234155 -183.321280163168 -185.112743026848 -186.252458982395 -188.773949957815 -191.700073075358 -194.315136621896 -196.412991580001 -197.883891574702 -201.40492517465 -203.762093113036 -204.850979564874 -207.254166593046 -211.536874543972 -214.318316768721 -216.283743220567 -217.390893595492 -219.605887984477 -229.010026704061 -231.803967274307 -234.10108262733 -235.760711453349 -237.566726701519 -240.02553096494 -243.356537832133 -245.90984466787 -247.169021293141 -249.205047633771 -251.352743887872 -254.326395353736 -264.705857640111 -267.347931549651 -269.081779363447 -271.969362219422 -275.257208542351 -1.2925411255495 -7.27578710762208 -9.53315727853112 -16.2686688942024 -19.4492685875399 -21.1547685824707 -24.0638144134668 -26.0416137319904 -28.2054694460233 -30.8989609196169 -34.9078217654196 -37.7319665749644 -40.7558242894249 -42.3700454877086 -45.3361944620566 -48.898788549322 -52.6305062483794 -55.1097767938713 -56.9275341995983 -59.1589099543255 -61.5651756883715 -65.00130564357 -67.3048077390537 -68.6033337958113 -70.3370223122152 -73.677876054057 -76.4430547345306 -79.7512440688263 -81.3105782996652 -82.9576641066501 -85.4976784283195 -88.6610360825132 -91.4876637287098 -93.8481408343955 -94.9938135728843 -97.7656403934509 -99.1308511238867 -100.657718377808 -103.671507405486 -106.489661556738 -108.947532619203 -110.768560465853 -112.591319831349 -114.958288463777 -123.975677815723 -126.837172740217 -129.14285013586 -130.835205359448 -133.538765657589 -137.620805827154 -141.305252101387 -149.340191749063 -150.57721835919 -152.129694333151 -155.015835099047 -158.074262245075 -160.379272443221 -162.181017467656 -164.20482229581 -167.041038010745 -170.243983757575 -172.890857961619 -177.052133060374 -178.326350225496 -180.584150888318 -183.463806819736 -186.196246575809 -187.991183920614 -189.164084800502 -191.637696317166 -194.504758509708 -197.114803973443 -199.214806887871 -200.686721769585 -204.151873364992 -206.562097521753 -207.81492921622 -210.297901063631 -214.408335623515 -217.239610230743 -219.21234376605 -220.332266368672 -222.734865047275 -228.167989722143 -230.907043802415 -233.176331397767 -234.853160732136 -236.608179977108 -239.13349754826 -242.601050785468 -245.143753120137 -246.407134107978 -248.312937446739 -250.246966632617 -253.207825560843 -274.424834484369 -277.230297143969 -278.953436418734 -281.687278991101 -284.739233635772 -1.29286293893265 -8.12718208251295 -10.0407666908643 -17.5542515875354 -20.6788861917729 -22.3886699668616 -25.3798614665698 -27.2303491586771 -29.4533784841656 -32.1515537335241 -36.4301822501337 -39.2709161295921 -42.286176590797 -43.8882893402572 -46.333488558542 -49.6559663386449 -53.7430282414366 -56.1513300008721 -57.7909970884813 -60.0866838807687 -62.6819977070886 -65.928705968937 -68.2212268342105 -69.5302918344001 -71.2484540061099 -74.1485088573983 -77.4076154752256 -80.3425381607096 -81.7231330149761 -83.4170335633944 -85.6785377529784 -88.9953167493103 -91.7935375627871 -94.1318614734749 -95.274539645468 -98.1384016910869 -99.4130751238943 -100.892806484247 -103.597019204767 -106.572865027494 -108.979685913669 -110.780999169393 -112.572472499901 -114.677187370565 -119.758443085576 -122.456200611665 -124.759153934569 -126.479567735719 -129.291395372288 -134.214482938626 -137.98479360094 -144.858726317574 -146.097479318224 -147.601133190798 -150.620700583842 -153.811622575459 -156.131527838918 -157.941892057554 -160.008063520572 -162.754954623688 -166.225096807717 -168.791571107774 -173.046103878793 -174.333234751267 -176.555806366162 -179.421632063245 -182.12321206166 -183.928361090441 -185.057122580579 -187.671619551571 -190.625067519581 -193.235283939768 -195.326042929654 -196.799834776156 -200.293444978275 -202.65574809571 -203.741799840436 -206.233799795584 -209.637672375327 -212.429136215814 -214.383856276334 -215.510920138179 -217.846371736665 -222.700541740204 -225.465478692401 -227.73819281678 -229.413408874638 -231.1579040821 -233.805044828158 -237.129656590206 -239.660917203838 -240.920912818576 -242.888583714362 -244.828217990169 -247.788607446494 -273.256802791726 -276.083807081702 -277.815886745003 -280.48377181488 -283.922537404014 -1.29551449479578 -7.482760079051 -9.83455142639786 -14.7195581931628 -17.9919879316787 -19.6988052055246 -22.8145902289104 -24.7177163337763 -26.9011811487802 -29.8822372653822 -33.8435182149389 -36.7162003873566 -39.7611561913352 -41.3689955975974 -44.1170249131145 -47.4516873650871 -51.4550229386884 -53.9301618552183 -55.9865570200391 -58.1910184323439 -60.6996758766179 -63.9695673734329 -66.2677760140462 -67.5582336813049 -69.2514785120595 -72.2801368648956 -76.0967339703997 -79.4240001453307 -80.8016060098938 -82.4394096002518 -85.2060374856382 -88.7205925577822 -91.5669830915367 -93.9113873620341 -95.0568486910879 -97.9339079677273 -99.2073055716244 -100.718824319565 -103.475051595261 -106.304485610552 -108.735912384278 -110.555764925583 -112.362506669643 -114.598284370419 -119.664068743826 -122.320459480061 -124.615071691172 -126.227415309276 -129.225215615364 -133.600384022524 -137.075148534482 -143.48176362818 -144.739965568365 -146.215116621337 -148.814748744046 -152.034173987862 -154.382703620215 -156.186557784091 -158.163847806571 -161.110828408142 -164.305591327171 -166.919088988033 -171.317626543927 -172.600280561307 -174.770025725778 -177.8445645337 -180.514987509837 -182.312959763029 -183.466893289249 -185.795590461436 -188.856330691452 -191.521162815581 -193.633648562186 -195.10599008221 -198.160209752059 -200.517571684237 -201.727035404944 -204.278828739833 -208.688090050615 -211.577986343344 -213.538713659789 -214.676359711957 -216.907446459423 -222.089341813161 -224.756830105254 -227.019015225221 -228.71354756801 -230.412280271857 -233.006065025898 -236.293325314629 -238.825917999226 -240.086012708896 -242.019068101642 -244.028809199055 -246.95265999367 -266.108105633512 -268.849569859087 -270.568639757743 -273.167674742405 -276.703121894736 -1.29116882765409 -7.80963808979537 -11.0355818806919 -16.1240318743886 -19.5524984191693 -21.2712117900276 -24.2599255749482 -26.070693602264 -28.2763019563711 -30.858609519201 -35.5106031524531 -38.3665859300707 -41.363037887228 -42.9828130874456 -45.8877894667624 -49.105513544218 -53.0087396403321 -55.4014902211157 -57.12488384453 -59.4324132379613 -61.8901735778126 -65.3832467323214 -67.6739015904414 -68.9654067380711 -70.6725399672555 -73.5215018613445 -76.2102410560771 -79.1732253768476 -80.7786255141328 -82.4513467432286 -84.9450537069114 -88.1928891036529 -91.0317544836694 -93.3721280009069 -94.5159715682943 -97.6348820317234 -99.3275759892587 -100.867402184251 -103.255360162729 -106.476424951423 -108.921984957802 -110.734134184692 -112.540355721196 -114.74320500582 -121.11141895219 -123.790250336186 -126.090736091701 -127.817260458989 -130.889783061122 -135.456952473162 -139.036845350154 -151.44639526645 -152.668402770339 -154.29588871085 -157.279126619866 -160.422159098471 -162.724254520271 -164.525372811125 -166.517166503011 -169.351562444947 -172.510899628409 -175.12327388576 -179.20755390198 -180.482771289194 -182.76498994399 -185.862094347635 -188.60148972999 -190.400002939707 -191.557112498491 -194.149950345118 -197.141715934606 -199.715784671653 -201.808187371773 -203.280194154082 -206.498938440706 -208.841883157926 -209.999537204922 -212.447874996953 -217.099709707029 -219.955827291718 -221.91454907317 -223.04714934064 -225.222715194023 -230.447883611037 -233.199441540319 -235.472029560799 -237.150517576057 -238.88619795612 -241.434931483029 -244.709659763554 -247.246064160833 -248.508702294301 -250.435728579501 -252.527253062184 -255.526957323446 -260.607287247826 -263.095049509285 -264.803356247343 -267.482611143205 -270.893488905027 -1.29447413242639 -6.98849977967255 -10.0101951169572 -19.448340651508 -22.5207619738768 -24.223051523929 -27.7434718197259 -29.5315750807676 -31.7549254993861 -34.4737959879649 -38.4103696212561 -41.2359672728387 -44.3181897461856 -45.9091552982744 -49.0355879197998 -52.3305394045584 -56.0298405403619 -58.5159490630199 -60.3761039869248 -62.7438970546249 -65.3564645854151 -68.3935588158327 -70.6801700326849 -71.9922966630761 -73.6568697403406 -76.665698165221 -79.7734801129947 -83.1876026062551 -84.6591336937271 -86.3205750070488 -88.7450761315207 -91.798371052219 -94.6179837814289 -96.9655015666202 -98.1092367931967 -101.35236726414 -102.86492161916 -104.326976254673 -107.072037825025 -110.084686913491 -112.495664151616 -114.311056262713 -116.080748249967 -118.452740032796 -127.697574118679 -130.34718890564 -132.655473647148 -134.264347682194 -137.117527135436 -140.970440685852 -144.738509026268 -151.779139280686 -153.03044256625 -154.608888470109 -157.439923303528 -160.610467753887 -162.918567232417 -164.729668773696 -166.658155928424 -169.366425124823 -172.634277244783 -175.323181899404 -179.811370916608 -181.096384044565 -183.333778221411 -186.272015085253 -188.993156665531 -190.790365863195 -191.93909409052 -194.167824504509 -197.282065022766 -199.921270497344 -202.028809931268 -203.499356541467 -206.640862166002 -209.023076767548 -210.154077113968 -212.781596726833 -217.366068089125 -220.079839382049 -222.034254136799 -223.153011201313 -225.369487087476 -229.2934472468 -232.104522114547 -234.374769388165 -236.041749512877 -237.789684004413 -240.303047661716 -243.428504158256 -245.976466381927 -247.235250780353 -249.255743931935 -251.422808572407 -254.268000937668 -274.988283942545 -277.772139613889 -279.487361430586 -282.015969926075 -285.03394998039 -1.29878788494142 -7.45993890921674 -9.91055858442964 -14.9905585049777 -18.4453598434788 -20.1559835928224 -23.3774464896702 -25.2369943578283 -27.3709651450794 -30.2238033789648 -34.000532796368 -36.825017834429 -39.8839721917397 -41.4759011592464 -44.1947378086863 -47.289753614603 -51.2795494255 -53.7610257768454 -55.4680255575917 -57.7429027911211 -60.3210578022623 -63.7007435784432 -66.0149295076358 -67.3137685323274 -69.0431437092716 -71.9088749150299 -74.0041189769402 -77.0388546249854 -78.9080419219652 -80.544951712065 -82.9971760264156 -86.5531815208492 -89.4726448133115 -91.8361769116736 -92.9758840874921 -95.8648226816857 -97.420535392909 -98.9303704459796 -101.642553174803 -104.582193097339 -106.97005179319 -108.799212427032 -110.61465510665 -112.921928966456 -117.856151134784 -120.51898577712 -122.814083583987 -124.521566022928 -127.229910171204 -131.693318404211 -135.1035827084 -144.798134649381 -146.040615274367 -147.610453220459 -150.599587855948 -153.767014642895 -156.078074423815 -157.884354626392 -159.911446535304 -162.909744255558 -165.978036520166 -168.625140881676 -172.965863540261 -174.250791893868 -176.557671424052 -179.608924064292 -182.303870559756 -184.100065244777 -185.240676209314 -187.83035343981 -190.658202974339 -193.304372784338 -195.406513453375 -196.87601206258 -201.160382525375 -203.494609480453 -204.579577549326 -207.025105744259 -210.835197772642 -213.664946514472 -215.631770130554 -216.745138985836 -218.963748478359 -223.297465894386 -226.022489620884 -228.292151228536 -229.961870101962 -231.753128755404 -234.198045252716 -237.565180840228 -240.135848624827 -241.392242274368 -243.407060333392 -245.42762155044 -248.352600230487 -265.368158469955 -268.098091184627 -269.842021806027 -272.472538608609 -275.921782144802 -1.29664768931498 -7.22335297173774 -10.0841596366316 -15.4573495515234 -18.8027894881193 -20.5118301671972 -23.9660447599344 -25.7526385225935 -27.9341884822041 -30.9989634094106 -35.1412346920678 -37.9738490810094 -40.9854859643043 -42.5724628516022 -45.2012768896773 -48.3844444665258 -52.4998349237602 -55.0057604388046 -56.720478465027 -58.9789010379927 -61.6169519232106 -64.8952030048061 -67.2033776840003 -68.4998567570422 -70.2393963100649 -73.0716659168116 -75.3373131308081 -78.4583138845599 -80.1705453433625 -81.7738657683622 -83.988093864545 -87.0092507836496 -89.8541416375654 -92.2249003113123 -93.3734724202211 -95.9817720577499 -97.3676919981034 -98.9340070612155 -101.759676926544 -104.74145807824 -107.167183114513 -108.999465960815 -110.823088560235 -113.059213989524 -118.304945557438 -121.050970668062 -123.34733699358 -124.980553005564 -127.919014675992 -131.803930219093 -135.4003990493 -141.960386394513 -143.199861161103 -144.743219583462 -147.668816966589 -150.859632591346 -153.155806602366 -154.960633122608 -156.89179439423 -159.686220779025 -162.858416009546 -165.526666155006 -169.553079758928 -170.82784767528 -173.073741078213 -176.177278413885 -178.852066018065 -180.656070975808 -181.805290444113 -184.265162872686 -187.351594139758 -189.886515012842 -191.985645280258 -193.45901954003 -196.998799654687 -199.364952563491 -200.449710615521 -202.899564989191 -207.201133967878 -210.059975985244 -212.004570451274 -213.116698519616 -215.506302787667 -220.335776968515 -223.040336544074 -225.325396847252 -226.999296390955 -228.734575885452 -231.324616360279 -234.671080761082 -237.190949532803 -238.456909178364 -240.411215971875 -242.408299481586 -245.293792241509 -271.037031158387 -273.877043678234 -275.598481150094 -278.343960208808 -281.747529973419 -1.29363081800805 -7.64155507490139 -10.5431594093177 -15.6595964256625 -19.055244083182 -20.7653501006181 -24.0853270078441 -26.0594741604142 -28.2553226900631 -30.9033582366753 -34.7277441859269 -37.567042261775 -40.5444185495541 -42.1360553863351 -44.8692252179142 -48.3644814095452 -52.4661812220631 -54.9579447267164 -56.5939525404953 -58.8636359523044 -61.5346022835729 -64.7349452922464 -67.0178795844825 -68.3218152417315 -69.9898518290006 -73.1342441274628 -76.1937584290165 -79.5563337406103 -80.9048383913962 -82.5718374857828 -85.0368650283437 -88.2439596777909 -91.1694015343403 -93.5092577218854 -94.659317456575 -97.2039969880817 -98.7276605249081 -100.20721038816 -102.765389853284 -105.609584246916 -108.047681249379 -109.875937466617 -111.665675884124 -114.057457836156 -120.431014805128 -123.110686083732 -125.415632594981 -127.10022938628 -129.668862168719 -133.676789205725 -137.290850222235 -144.357457464203 -145.604294153366 -147.071797356611 -149.842528727081 -152.948962474997 -155.260109532079 -157.066422957878 -159.074878519867 -161.893505578173 -165.002500667656 -167.659076236264 -171.681318427851 -172.953553684488 -175.283255300773 -178.322941646039 -181.043997615137 -182.839844601988 -184.003390969795 -186.515822845567 -189.735074617071 -192.37104295017 -194.480626803842 -195.95271667562 -198.924593738972 -201.284991413941 -202.440488929069 -204.963109490727 -208.912651272123 -211.722571971046 -213.677512749313 -214.818519194876 -217.036295409986 -222.496457258593 -225.228315563004 -227.51826302149 -229.180350991557 -230.981214192358 -233.40577243003 -236.758271255068 -239.266608090794 -240.526444740934 -242.483622287406 -244.481877699014 -247.547623686611 -264.315597816609 -267.054332633867 -268.771995371326 -271.519598416792 -275.024418531403 -1.29735111041525 -7.37298971700723 -10.0432281946452 -177.096091347248 -179.396016497576 -189.48525758043 -192.138897140623 -193.900056435368 -196.145167970008 -199.098284276015 -203.130825534163 -206.016702733461 -208.952075451481 -210.542829698543 -213.271632478065 -216.498464265276 -220.301528701066 -222.773972309153 -224.419369906878 -226.924129267272 -229.36439288815 -232.846247170019 -235.161851246609 -236.447446854907 -238.158704985644 -241.32819995398 -243.525216270975 -246.853055087999 -248.63992182522 -250.256057303852 -252.939698170476 -255.931115918659 -258.821324391199 -261.179850442967 -262.323498944424 -265.534672983049 -266.761758384865 -268.270525078299 -270.965813070874 -274.097117682709 -276.502857420042 -278.32337115533 -280.073566265153 -282.398163376049 -287.573569292037 -290.274520877507 -292.582511838772 -294.251903152335 -296.921216916398 -300.845968505426 -304.493321212426 -312.787914777715 -314.022881343827 -315.557262193059 -318.568936348448 -321.720803471998 -324.043051846064 -325.84541480742 -327.748972479584 -330.88197768312 -334.09088060313 -336.708477261453 -340.883037387504 -342.164564476522 -344.474755301212 -347.41678206412 -350.108455290526 -351.897229776847 -353.049800247948 -355.748754053358 -358.912289447612 -361.52608633298 -363.622285856261 -365.089901503991 -368.464928477045 -370.811744604285 -371.983650512166 -374.384128968367 -378.866048137542 -381.682431158832 -383.636029330517 -384.75239998296 -387.162229281228 -391.567028533633 -394.326933093939 -396.607035098303 -398.284252304568 -400.061414947959 -402.735115675176 -405.892521742657 -408.420034190545 -409.678029435002 -411.779338402241 -413.850221524319 -416.76844666808 -423.248206114597 -425.786069952284 -427.496598290734 -430.196257886775 -433.193663930153 -1.2942837267035 -7.47355302534415 -9.80536023595417 -14.9085300888083 -18.3103673891231 -20.0169591995458 -23.7628301424651 -25.6508801029215 -27.8033642500109 -31.0804882423746 -35.1557084078415 -37.9902717952528 -41.0552277585538 -42.6450190576423 -45.7713035234619 -49.3216478746973 -53.1411877258886 -55.586150348154 -57.2671179377792 -59.4799780125615 -61.9734454168445 -65.3009100375763 -67.5782441996913 -68.8724215829611 -70.5743579032284 -73.3602488981683 -75.8253795544934 -79.2422542641251 -80.820522856403 -82.4609885945799 -84.9249790987377 -88.0802831923635 -90.8572498558972 -93.2418388351026 -94.387198668513 -97.2704894919697 -98.797224563916 -100.306882691816 -103.217696792728 -106.206804509183 -108.633492702039 -110.458857095091 -112.22807063842 -114.497014587644 -119.718092939061 -122.460078852114 -124.768975799921 -126.448062491401 -129.221984512783 -132.832350353941 -136.610347507172 -147.577172502919 -148.806662061773 -150.393164940134 -153.406965909538 -156.577054181723 -158.881675065872 -160.688546477065 -162.6623762197 -165.720768668283 -168.88499450081 -171.540108616505 -175.660444403104 -176.939690204561 -179.14695800118 -182.190620104597 -185.003943099609 -186.801320017161 -187.946017118388 -190.436040973882 -193.231825363696 -195.829260254659 -197.925233086632 -199.396141297074 -203.002562539467 -205.348726641272 -206.444817489131 -208.731832253041 -212.809203341665 -215.690088416703 -217.655606262416 -218.794885895219 -221.02667231037 -225.650734547098 -228.368556159879 -230.636597382393 -232.299834586255 -234.02828032096 -236.635836785604 -239.928460280231 -242.459336004472 -243.719978124287 -245.726441844437 -247.64503380317 -250.740874977595 -255.832217988297 -258.312642341824 -260.037309664131 -262.757752906646 -265.917196635713 -1.29250190272487 -7.43343286383044 -11.5817958197621 -65.7375561023766 -68.2140295139623 -69.9171457839247 -72.8608349996931 -74.6890310332475 -76.8294080307712 -79.5438233032882 -83.5957818744591 -86.4070713080555 -89.4867102015187 -91.0854273113331 -93.5941893244742 -96.7555837116007 -100.700993901201 -103.213872756904 -104.663806845005 -106.955899538224 -109.79780093601 -112.878358898356 -115.143910151661 -116.455455904753 -118.148160536802 -121.370172099608 -124.869632581495 -128.527813774427 -130.182897696948 -131.849800623669 -134.32526059155 -137.603563679977 -140.385226363468 -142.763032309483 -143.909162778002 -146.666876569627 -148.206251047353 -149.790000182282 -152.546692073602 -155.503899208401 -157.935559695815 -159.756576357855 -161.538550800089 -163.687869854517 -169.497869678547 -172.176410149123 -174.472929049149 -176.150240810173 -179.071355990227 -183.015733737643 -186.512626877678 -191.595312722297 -192.858506547785 -194.279307124015 -197.281032798101 -200.433836751864 -202.702867745232 -204.507129526531 -206.498731219638 -209.2934744066 -212.401094627329 -214.965412485832 -219.304589217155 -220.57014651279 -222.739738115259 -225.740085118126 -228.422862392465 -230.21326450331 -231.359387948844 -233.803046597138 -236.961915930217 -239.574435468074 -241.678487433896 -243.152308994547 -246.778884186599 -249.121783915572 -250.294156259027 -252.662870660904 -257.157856526327 -259.96166436038 -261.923638951041 -263.037352812416 -265.230463042482 -270.835643213117 -273.681237030827 -275.964710637126 -277.631913146466 -279.373283903616 -282.069177244302 -285.502379353452 -288.060508198754 -289.328264196102 -291.400580093235 -293.596664437011 -296.60404010946 -316.507683764544 -319.270825373744 -321.016158007112 -323.809029269775 -326.842818707433 -1.2921237447322 -7.27363431215329 -9.97061342761262 -15.0288821242942 -18.4204798570959 -20.1306348011251 -22.9509711612022 -24.8406496673585 -26.9872758454198 -29.7508936321488 -34.1795650333579 -37.0180062744947 -40.0496607590308 -41.6619721769676 -44.5403608181656 -48.1392211110867 -52.0717380033757 -54.5144838721596 -56.4198861324142 -58.5643545198767 -60.8924440972239 -64.3953716015306 -66.6992568578026 -67.9986677873441 -69.6416936277472 -72.6677889665447 -75.0964083399384 -78.2581171799088 -79.7790273435236 -81.4593479694813 -83.869783570406 -87.0432779821103 -89.8879321608602 -92.2505280647146 -93.3949376046087 -96.3009157654654 -98.0245278300851 -99.501537242681 -102.260950174389 -105.225264716928 -107.652872832722 -109.476124952447 -111.321256420327 -113.513227933632 -124.362834977887 -126.999802905906 -129.301914325845 -130.92916312927 -133.891355115577 -138.661307093288 -142.238561681038 -152.236561895279 -153.469047655188 -154.99539994784 -158.005141623352 -160.948512144664 -163.260502445545 -165.067427561634 -167.046718318992 -170.023855628915 -173.132542513389 -175.771987587123 -179.66223864342 -180.945158803705 -183.060876237982 -186.057735615949 -188.772155052648 -190.565306627912 -191.713753581541 -194.212807293531 -197.365208870407 -199.90548454248 -202.003723355643 -203.475453844612 -207.424105313244 -209.831261743472 -210.991470394105 -213.462295602846 -218.439836887704 -221.318986586994 -223.276405914727 -224.370299857811 -226.818953198983 -231.495024006336 -234.272761972575 -236.554685090468 -238.216055696942 -239.955409880519 -242.48910160704 -245.827190086171 -248.332622700041 -249.590834076812 -251.620296126609 -253.646415288903 -256.495698378942 -269.21439345961 -271.917853811366 -273.653908452798 -276.453883025969 -279.590068997258 -1.29540895262966 -7.80917416299174 -9.73474778963792 -14.8909186908924 -18.2622889847766 -19.9656069601052 -23.0315020254191 -24.8272858829607 -26.9727526842243 -29.792710672148 -34.131976046484 -36.9992508433611 -40.0226962691194 -41.6339363919381 -44.2265003368501 -47.4713780880183 -51.4074952204922 -53.8884743853944 -55.4264031204664 -57.7791442031043 -60.4702047620324 -63.5470996796657 -65.8425893996451 -67.1290329776195 -68.8855746180902 -71.6211426982547 -74.0615276959796 -77.2270737811403 -78.8765656062967 -80.4420219631733 -82.8540546653467 -86.0834190203276 -89.0107882953314 -91.3630011935871 -92.5077716784835 -95.5141943101241 -96.904546684764 -98.368793414707 -101.35642358402 -104.480011602193 -106.950482126843 -108.780520918761 -110.586026461507 -112.847525087474 -119.746658121059 -122.444062917444 -124.746399592952 -126.388945313803 -129.153791101369 -133.379352632723 -136.961234134653 -144.409409971024 -145.645942355994 -147.179266933621 -150.013222923205 -153.074187010809 -155.426416465305 -157.230156992959 -159.230613022652 -161.999237740978 -165.112634960934 -167.777025539219 -172.169329557142 -173.445841311737 -175.641638593041 -178.518657968862 -181.22533597497 -183.027305899645 -184.164493273554 -186.550824713717 -189.386292383894 -191.990223911443 -194.105224500104 -195.578764197085 -199.484495314816 -201.858264667607 -202.944022688499 -205.23066715411 -210.140287621179 -212.968019602239 -214.924958544264 -216.081612273122 -218.471441621523 -224.092916893912 -226.828474683675 -229.099157497749 -230.766517088777 -232.484052516311 -235.10404586137 -238.267718506083 -240.781067607331 -242.043243761522 -243.942017746231 -245.774981124273 -248.644781655383 -260.63564724783 -263.306852724903 -265.016661618348 -267.660492064154 -270.978007309822 -1.29534106005409 -7.32987224162004 -9.65471065916815 -81.2591443221711 -83.6197234397834 -85.3369791544359 -89.3330994567727 -91.0821188813647 -93.2748219631682 -96.27027298821 -100.714403069151 -103.580158280243 -106.623058634403 -108.222577351674 -111.15281246214 -114.46363904606 -118.286088433626 -120.64330152615 -122.500040646217 -124.696964143835 -127.062423855906 -130.681925589332 -132.983247162842 -134.282076789533 -135.980070591879 -138.940693084998 -141.335930123372 -144.462996660288 -146.002350062274 -147.630350898641 -149.818354709458 -152.880281628782 -155.729914679443 -158.104178587177 -159.249616853529 -161.939280906557 -163.396308483645 -164.893428720406 -167.460551852752 -170.451145203266 -172.885752462941 -174.717158541725 -176.479366379614 -178.802987754982 -187.230069244908 -189.878816511475 -192.179035564491 -193.800459406218 -196.3351234795 -200.154089505145 -203.749147640063 -213.905683934892 -215.151298993079 -216.694260753241 -219.571873723729 -222.609714225583 -224.937694416023 -226.749304278013 -228.699767617948 -231.642191574911 -234.75481074594 -237.440125456156 -241.580136470832 -242.865994392197 -245.142633450072 -248.000804881499 -250.691615809303 -252.488194024997 -253.630665616118 -256.187163065745 -259.221592625377 -261.934485672815 -264.026030498002 -265.496549953239 -268.722725111772 -271.115916399406 -272.269397088556 -274.685249876857 -278.868153118469 -281.64203772434 -283.600169992124 -284.731609319128 -286.975683665249 -292.032231916418 -294.724803318346 -297.006652142045 -298.66466712717 -300.363873327888 -302.864377516436 -305.895499328818 -308.437722047266 -309.696559526468 -311.704464821883 -313.747630664281 -316.681023739749 -326.701716181653 -329.340912742365 -331.062754598712 -333.820114878409 -336.866368831362 -1.29673449217049 -7.36057770950708 -10.5041046630292 -16.3648325444764 -19.5711134446847 -21.2753242359494 -24.3963278876357 -26.3054035287383 -28.4098532616703 -31.008190819324 -35.9604419314542 -38.8453514576261 -41.9196296556612 -43.518384922264 -46.2600650949822 -49.7028412311858 -53.6640656363841 -56.0945159216142 -57.8974471438432 -60.1219692500271 -62.6050766131773 -65.939382302789 -68.2387510913227 -69.5325976290375 -71.303594730449 -74.1214570293142 -76.7018820197605 -79.7741415243646 -81.3714241227514 -83.0677958437122 -85.4414995391699 -88.8336184925719 -91.677859825624 -94.0022157406119 -95.1494818359936 -98.2384259683604 -99.639530644274 -101.227361884025 -104.261073029837 -107.331187984518 -109.743814772535 -111.562432743411 -113.406613490192 -115.6354282902 -122.281186288943 -124.970161320034 -127.275304568048 -128.976030358607 -132.288993900059 -136.052949413995 -139.707408581165 -150.594887315305 -151.823786747545 -153.443288060273 -156.387516099916 -159.403611502228 -161.737318515204 -163.543307234588 -165.549616839866 -168.296590063845 -171.450480798664 -174.080140439905 -178.306968663988 -179.594637979993 -181.795282977112 -184.649300203973 -187.314375304671 -189.11159650963 -190.255659888385 -192.692027692918 -195.432554732784 -198.028871692581 -200.134636870331 -201.610916036059 -205.22663889096 -207.613408184916 -208.694503316425 -211.020074945063 -215.525928370422 -218.269059604432 -220.216998638923 -221.363040081346 -223.493227932396 -228.999782009164 -231.740133964454 -234.006252527258 -235.665217751198 -237.418713903942 -239.888427328992 -243.113570869309 -245.626974296366 -246.886009711359 -248.91680612198 -250.863563660256 -253.834538720149 -268.831821934635 -271.535958837629 -273.274011852509 -275.921505446247 -279.501256184766 -1.29369693359946 -7.38977461795721 -9.95101554704426 -15.0425467811556 -18.3934371617537 -20.1057232776847 -23.5059668213457 -25.3189060949221 -27.4167767068863 -30.4023441563612 -34.4800692115884 -37.3238031554359 -40.342552802921 -41.9234133077813 -44.5145176330793 -47.9166753176989 -52.0262526865934 -54.6069678630557 -56.2745602576224 -58.4629814972231 -60.9936020209145 -64.3246632952561 -66.6640399382825 -67.9551896690265 -69.697551706476 -72.323900492168 -75.0018903679764 -78.0185221482231 -79.6057636619152 -81.3095925299948 -83.85569801511 -86.9583185432851 -89.830408960502 -92.1799253363606 -93.3234798086448 -95.9151476913822 -97.4699028504346 -98.9366311608612 -102.107196895155 -105.302215330965 -107.72769364888 -109.547570466447 -111.407984063973 -113.642553780666 -122.89979701474 -125.754997541109 -128.050922453378 -129.665064863863 -132.39811377825 -136.86882822703 -140.695203380561 -146.340723498548 -147.584878157596 -149.103420192154 -152.259596878404 -155.29818150737 -157.655602873849 -159.456424072541 -161.366647812876 -164.411208413675 -167.539791445799 -170.153310450353 -174.526090157417 -175.804963300704 -178.043781978316 -180.835944159304 -183.588523329491 -185.379476019151 -186.528490069996 -188.974479258965 -192.010302861793 -194.68809274063 -196.793594197986 -198.263218544214 -201.953911172169 -204.263215586045 -205.364897942476 -207.856900139017 -213.699910092454 -216.527232686851 -218.487881911004 -219.602966485855 -221.966569810932 -228.379143405753 -231.196235154834 -233.476567432478 -235.138802925144 -236.998360127096 -239.674047346423 -242.980515469103 -245.512137345257 -246.768133721879 -248.77155116339 -250.75474598556 -253.92716500291 -272.784204692036 -275.537441585217 -277.292650596182 -280.097410548585 -283.150742804838 -1.29183681858183 -7.06721750732072 -10.1925286130448 -53.5195628195912 -56.1088144992829 -57.8108690378578 -61.1017253113985 -62.9199594195723 -65.0916502857399 -67.8975931422912 -71.8686822108483 -74.7164065841989 -77.8234700894341 -79.4061130967256 -82.236305559019 -85.4628494216724 -89.6426560356547 -92.1713633828326 -93.831356611866 -96.0714009942522 -98.491703641804 -102.236153032284 -104.553120047644 -105.850530428467 -107.571702806261 -110.483820782411 -113.073877042255 -116.731590428558 -118.200756443468 -119.863760453995 -122.318174733595 -125.587606689692 -128.392650642312 -130.784730803974 -131.928337531942 -134.65289709548 -136.075947997431 -137.565219477817 -140.00655711157 -143.021807478347 -145.512365923355 -147.328766047962 -149.108745360011 -151.363319845856 -163.256933552938 -165.853606792404 -168.153779569224 -169.872955395809 -172.647743618329 -176.693036498825 -180.271886137105 -186.656440505383 -187.890860256571 -189.394607438032 -192.392578334158 -195.422636843056 -197.712573988349 -199.522328076024 -201.510505391049 -204.328867216592 -207.586838149987 -210.212511003892 -214.46470390897 -215.76012599412 -217.845363346366 -220.769065829842 -223.510606057579 -225.295186595157 -226.453613102253 -228.927413057927 -231.950397358413 -234.574543642576 -236.663648294725 -238.136762635022 -241.523067267991 -243.828394680393 -244.915138199413 -247.233777202672 -252.34732130347 -255.201730180682 -257.162538762194 -258.331511074039 -260.528738348452 -266.891477079531 -269.814398020661 -272.08553455519 -273.749909159692 -275.501146433888 -278.218880936066 -281.28158379112 -283.803094246702 -285.06241717108 -287.037899834816 -289.050531975338 -292.021280139493 -311.626838971539 -314.391337995917 -316.115324425552 -318.748525579782 -322.129462291658 -1.30079085046949 -7.45079536839137 -10.3052589790315 -15.7901826022953 -19.3079176451075 -21.0300320705214 -24.5817683604199 -26.4538204303083 -28.6912312670432 -31.7580874267934 -35.8596752151954 -38.7307183869813 -41.7665393069309 -43.3489048087376 -46.3177886982214 -49.6122104436665 -53.532943030093 -55.9620243839564 -57.828017710165 -60.0332166113015 -62.5579969488426 -66.0709165873377 -68.371928394821 -69.6665394354589 -71.4085217738981 -74.2986820469517 -77.0436649756374 -80.2746366965974 -81.8346837994252 -83.5378149753737 -85.8962401901445 -89.2428913651476 -92.1521022858305 -94.4819468543763 -95.6204314911667 -98.4253310336266 -99.9482322372977 -101.424531727922 -104.23327904955 -107.289264831925 -109.696112203709 -111.527865854811 -113.332670814522 -115.628812308401 -125.919875004996 -128.548643072714 -130.843367345408 -132.506266714219 -135.523850279953 -139.778933531129 -143.381045290788 -154.016976046432 -155.241784082164 -156.865266476675 -159.757954995662 -163.010691792561 -165.318347535901 -167.118841532186 -169.129273229477 -172.174212365877 -175.315790648126 -177.913198050193 -182.33361174911 -183.618590334377 -185.878573799329 -188.847313830484 -191.526782943882 -193.31792034259 -194.465677779233 -197.044152433446 -200.085223475124 -202.655610117661 -204.764608269873 -206.236448666048 -209.809987202773 -212.183554334228 -213.284556375379 -215.704784073488 -220.259408995502 -223.033697165894 -224.993196940263 -226.117834551153 -228.476742761666 -235.545634235972 -238.273618007648 -240.542224249452 -242.224175723066 -243.950885859925 -246.430140589607 -249.855088615555 -252.400428845209 -253.660059910181 -255.611385739727 -257.685118757698 -260.752272066749 -265.832118837869 -268.315870445883 -270.031489031643 -272.763569564686 -275.860131978667 -1.2944557907017 -7.21594224372147 -10.366146068189 -15.4652426909913 -18.8086719334954 -20.5133613384317 -23.6152591945309 -25.4248698827779 -27.5885575057017 -30.3410391846678 -34.5308638523155 -37.3475575335026 -40.4180841814277 -42.0115682369473 -44.651512502527 -47.9264061967676 -51.7672342678296 -54.2930684257208 -55.8117282258291 -57.9936879738102 -60.5256005547655 -63.9506417705544 -66.2511440133313 -67.5435475098624 -69.2628029718245 -72.0245793347801 -74.485557608221 -77.6892158255695 -79.337706175247 -81.0094956713459 -83.3720257744994 -86.4890427875531 -89.3730582502964 -91.7448588639714 -92.8904300929984 -95.4770362497207 -97.0211050596585 -98.5963747825143 -101.596625625175 -104.222201650042 -106.679437048912 -108.503219792021 -110.284118237104 -112.529967034535 -118.912794984605 -121.593543723582 -123.897289644703 -125.488057532424 -128.498654309537 -132.174813449969 -135.88815714199 -143.092961864643 -144.33567258063 -145.851887900573 -148.550284901966 -151.499261089093 -153.804196848891 -155.606670388834 -157.569672313692 -160.547748782987 -163.827723231097 -166.457033210798 -170.646774603751 -171.927744974733 -174.164549331348 -177.231432910269 -179.944204138532 -181.734633415338 -182.89591243911 -185.452485910519 -188.283500378204 -190.858417651262 -192.961064531294 -194.436169514029 -197.618308962405 -199.956808313995 -201.16090433998 -203.645228052205 -207.802712715354 -210.712735438911 -212.665502171462 -213.804737680631 -216.041975079577 -220.324954280276 -223.066178900517 -225.332942629784 -227.022280297781 -228.739198531001 -231.284793414545 -234.457063921746 -236.971851592343 -238.22455604207 -240.183660998576 -242.285053039145 -245.28264050454 -260.218634414432 -262.924256924501 -264.684283815681 -267.270738350945 -270.711243702321 -1.2951471855975 -7.25494726243693 -10.4015906476806 -32.8828672144566 -35.7074246584868 -37.4134497062277 -40.6862900727483 -42.5092628714466 -44.6333254718509 -47.3374121754003 -51.2938559184744 -54.1228404560106 -57.1259660216502 -58.7155770279826 -61.381463725629 -64.6325249454763 -68.4201017797713 -70.9507943694661 -72.6608929750872 -74.9017314664174 -77.2674594529988 -81.3005601127077 -83.6020077356041 -84.8988509316322 -86.6476006925791 -89.3997992723303 -91.8998615927198 -95.4632598272627 -97.0938747864333 -98.7752860373858 -101.092779451343 -104.385366239349 -107.273890332779 -109.632217171606 -110.778123532171 -113.590894175328 -114.982173026745 -116.496820588993 -119.293663395804 -122.397584883984 -124.829834659653 -126.655486058986 -128.476290454695 -130.603199867166 -136.072578227367 -138.78229145813 -141.090571804301 -142.717094995347 -145.583313573929 -150.253047283541 -153.908595323536 -162.004418452619 -163.235675899543 -164.757796680029 -167.835611273202 -170.907973987818 -173.24381925694 -175.044198912195 -176.977803484381 -179.924501560552 -183.123864545327 -185.703366273741 -190.420870387797 -191.697150743817 -193.964272494711 -196.942996635667 -199.643852211434 -201.437995784052 -202.589295943348 -205.216463894707 -208.110463409906 -210.816281287066 -212.9165447066 -214.386915966185 -217.926347529295 -220.361602819432 -221.568740897631 -223.952129115376 -228.173674446902 -230.985925633479 -232.954198667771 -234.083555490954 -236.403919909972 -240.17354285588 -242.888883081684 -245.171296076679 -246.85590747424 -248.570255117498 -251.193585080817 -254.33237696363 -256.849191466588 -258.103676509252 -260.024953244662 -262.033727753232 -264.996752932282 -280.413824004752 -283.129473061117 -284.873294592212 -287.500681315354 -290.802506915978 -1.29824305619678 -7.36476343093913 -10.590536863153 -21.2987023434951 -24.3462546658326 -26.052920217261 -29.3328612980067 -31.1940605460557 -33.3803737221165 -36.114948956329 -40.288943335758 -43.1701140620178 -46.147567182029 -47.724364016696 -50.4480914404762 -53.8524704627758 -57.7406358003416 -60.1360399468081 -61.9011222375461 -63.9732529176824 -66.403513764239 -70.0350581061173 -72.2955809431099 -73.6107661593548 -75.3809952513286 -78.2227193311393 -81.361127278734 -84.6759829712707 -86.1006806844905 -87.6654424050124 -90.1855553037591 -93.3281823910309 -96.2295994172125 -98.5989233054677 -99.7427501575535 -102.535131363436 -103.788428277291 -105.312199063105 -108.051369741007 -110.807480807401 -113.238313254895 -115.070465629345 -116.87984770992 -119.126099148438 -127.568986845336 -130.215127637754 -132.525055235593 -134.179451906667 -136.922978141487 -140.5305658234 -144.248585475709 -150.257640662223 -151.497741295456 -153.010631565852 -155.821054000162 -158.938652497023 -161.280292897868 -163.093623710157 -165.134965612851 -167.996638249778 -171.689794253387 -174.278527686095 -178.298086764365 -179.58838187438 -181.779484476746 -184.468077753835 -187.206849824766 -189.00124589753 -190.157468667685 -192.551713374706 -195.686170354788 -198.384323298949 -200.485683816467 -201.955702723648 -205.067846993851 -207.377904583469 -208.462048722716 -211.09400518503 -214.820936806354 -217.680744655884 -219.649255809234 -220.787917936314 -223.097139515956 -227.67902065337 -230.423242423828 -232.708287407378 -234.366097178029 -236.129204909309 -238.679116691345 -241.805091087733 -244.36267715537 -245.618720191877 -247.56194103988 -249.551188688105 -252.44633581693 -276.266000220003 -279.080710528659 -280.827079366222 -283.558586717028 -287.072872598168 -1.29418209621119 -7.28487120212324 -10.7844550764082 -24.3740276186142 -27.3873347477587 -29.092705492959 -32.3518052352558 -34.1437638822158 -36.3581393662229 -39.1733468663718 -43.0653437370072 -45.8914816827201 -48.8955437530629 -50.5051445333067 -53.3070457970663 -56.5097402391655 -60.5233059011768 -63.0163468346866 -64.6074411587523 -66.9015903259547 -69.3997664381434 -72.5889743249205 -74.8638683857945 -76.1554602478788 -77.8302179280605 -80.5586033250786 -82.9303510719934 -86.267852808023 -87.8754399010121 -89.5336250010068 -92.2181349464713 -95.2921508915442 -98.1476775203772 -100.489911085748 -101.632166780742 -104.733199576763 -106.075497752176 -107.608164575172 -110.361654617515 -113.137391815163 -115.561611439994 -117.39226177153 -119.221965948978 -121.364457462301 -129.513096517957 -132.256748419654 -134.567437665839 -136.189032153125 -138.940394891637 -143.250979689413 -146.772275601337 -154.709870411514 -155.940779270342 -157.479046699346 -160.327211592215 -163.484114383214 -165.821145521975 -167.630437481355 -169.671434143915 -172.577019222117 -175.855263841496 -178.515237884264 -182.644136691203 -183.917846906424 -186.080796424832 -189.01345006004 -191.74490971283 -193.538813760387 -194.673729701975 -197.41787960979 -200.210665814189 -202.864023637674 -204.962171544423 -206.436089622186 -209.79600481825 -212.182426001193 -213.393547751386 -215.933332745179 -220.394707243372 -223.18872092555 -225.150359104966 -226.281823411539 -228.596162840955 -235.753960395729 -238.57287719666 -240.853001082021 -242.530082209984 -244.325639797006 -246.846218952342 -250.038090236613 -252.585583732187 -253.837760167388 -255.750871878918 -257.727172981004 -260.836010210511 -286.067733560741 -288.904828730837 -290.616764848773 -293.41602845849 -296.86922720211 -1.29475946100693 -7.51373316473566 -10.811566928226 -74.0733681962606 -76.5055353645489 -78.2194223146422 -81.4702507155369 -83.5562303543296 -85.6765864524032 -88.3151928337353 -92.475128388152 -95.3295760015023 -98.2928834714228 -99.8925602789326 -102.636998973202 -106.041453906661 -110.085154331547 -112.489620367459 -114.430497717464 -116.637621284081 -119.502880294529 -122.514671094346 -124.800370886962 -126.109192514026 -127.838415382906 -130.731149469617 -132.965818737986 -136.027124262599 -137.885784911418 -139.642178384779 -142.012070615728 -145.363815374349 -148.25768249457 -150.643143902678 -151.784731954382 -154.586754178671 -155.977636022461 -157.461237307367 -160.47714323196 -163.728388880042 -166.132272590698 -167.954799774447 -169.725636438466 -172.025651468321 -177.721956468591 -180.385996168218 -182.684237532037 -184.305770036376 -187.263672533316 -191.389841600951 -195.031582827816 -201.325462613741 -202.563378836737 -204.072911650892 -206.94632519546 -209.999806339103 -212.303648403168 -214.106789538859 -216.081143847733 -218.909628563437 -222.052290390767 -224.655204454413 -228.813008920336 -230.091478072416 -232.403142781054 -235.400530447429 -238.136310201062 -239.937133419591 -241.10313983981 -243.72167114925 -246.894199196395 -249.539268630814 -251.641649362831 -253.113472905417 -256.713399856542 -259.082603377513 -260.176290031545 -262.59000218945 -266.403246481932 -269.220013601048 -271.193168599538 -272.326711067151 -274.522652294519 -280.322550867454 -283.070620192596 -285.326351868492 -286.980661385292 -288.739951766479 -291.232179278499 -294.693159671248 -297.220440823997 -298.483609466638 -300.380176081254 -302.384990685931 -305.670899520105 -310.885883245484 -313.388333749769 -315.132203821899 -317.799633494729 -320.763385817998 -1.29842841569824 -7.51818485642303 -9.8343722436647 -14.9457828299826 -18.3880028644779 -20.0973288086651 -23.3900058801219 -25.2583450744461 -27.4396846746611 -30.1330101610628 -34.649128786099 -37.4193043123858 -40.4331559358977 -42.0158935663909 -44.6568935482343 -48.0007661952705 -52.1271183385516 -54.6185071173278 -56.643951598458 -59.1408521064792 -61.7441737322394 -64.8852363007059 -67.1769288679304 -68.4706549831432 -70.1903913778676 -73.3845316614083 -75.4394578317675 -78.7892721249073 -80.4309191699114 -82.1714968742879 -84.5152168332021 -87.6133322963167 -90.3944098120037 -92.7720525556396 -93.9228142028927 -96.7944954642807 -98.3045956228438 -99.8068575874558 -102.340860776099 -105.398246284838 -107.826050091036 -109.652864948958 -111.473175206203 -113.632159921626 -124.361471632054 -126.989838213138 -129.297219473188 -130.940209755347 -133.889382142274 -138.061678668382 -141.757137252236 -147.224064404518 -148.466358673774 -149.938337515266 -152.767329459897 -155.815704619315 -158.120816563605 -159.923206885136 -161.818392646046 -164.914043121327 -168.10112363169 -170.716095616433 -174.962468201898 -176.235548738182 -178.404741739043 -181.351756780962 -184.10356597231 -185.898813778933 -187.045473383802 -189.435104367244 -192.462353168406 -195.015352013671 -197.10618105939 -198.576953006226 -202.137862320876 -204.493122110708 -205.601989767475 -208.131915103112 -211.811895576987 -214.649465800602 -216.618787095696 -217.739796877131 -220.144684153322 -224.904095485277 -227.662846518383 -229.918495677479 -231.582009300535 -233.373526280711 -235.810638345139 -239.010393839131 -241.504573173517 -242.766135064411 -244.817703130809 -246.817262282662 -249.936128143885 -270.518256759691 -273.30139777452 -275.050126801053 -277.666492431433 -280.792631211109 -1.29400595563204 -7.55752653591192 -10.1650296838334 -15.6439162349645 -19.151750469285 -20.8548819774172 -24.0033395638114 -25.9011799688597 -28.104919005102 -31.4247629353924 -35.4357638725276 -38.3251908744315 -41.305297986176 -42.9060183426395 -45.599496137998 -49.0429248810281 -53.2502110916937 -55.7680071992261 -57.4150692505256 -59.6074700396089 -61.9903469594065 -65.4965049721096 -67.7899559076447 -69.0850749887602 -70.8659448261682 -73.7825912719541 -76.2025358750933 -79.4690099497777 -81.2022229434071 -82.8363058120031 -85.4792460195211 -88.9466944662793 -91.8074979239538 -94.1775663311726 -95.321851009887 -98.4746706909144 -99.862137031414 -101.387553799023 -104.110423584686 -107.137248032706 -109.57221216354 -111.407076007666 -113.26720749302 -115.458504757922 -121.879908394552 -124.635356839786 -126.939795082926 -128.626339688632 -131.547181309499 -135.563804257372 -139.075451391091 -147.950195733509 -149.19938247197 -150.775712481388 -153.657454279538 -156.735800951629 -159.058495705884 -160.860209595779 -162.804806879578 -166.063795930303 -169.273867468958 -171.886191549716 -176.486895860383 -177.780880019621 -180.109764666215 -183.116032904372 -185.82373306006 -187.623403541611 -188.76301599549 -191.308125711679 -194.380322451273 -196.99859751732 -199.101893091326 -200.578776235279 -204.510745728125 -206.849683382877 -207.949270897463 -210.47094684207 -214.664815162151 -217.517235192487 -219.474346701696 -220.607857431927 -222.837879462743 -228.318046533777 -231.060218296351 -233.350922884036 -235.040987143054 -236.811701099654 -239.198807861035 -242.426245692491 -244.960434498407 -246.220255716254 -248.243041374834 -250.163698989039 -253.187517151208 -271.844967812095 -274.584004018622 -276.303645566778 -279.118510473531 -282.350824031908 -1.29596261216784 -7.34344780680246 -9.45856769638026 -23.5146913896529 -26.5002528434199 -28.2084572853601 -31.316368755438 -33.2089296703393 -35.369504918023 -38.1522443639091 -43.1238847844088 -46.0235325770314 -49.0773381290162 -50.7024213394179 -53.3892560541644 -56.5631492118075 -60.5759731030195 -63.0489877245288 -64.6178292359998 -66.8623330887708 -69.1458241396824 -72.6270929627634 -74.9691066463014 -76.2641432924405 -77.9989655479442 -81.0752863673576 -83.7529461038798 -87.2917468362723 -89.1603903682652 -90.8742486976537 -93.3242454503102 -96.6224512507768 -99.4649399794747 -101.815292703314 -102.956121616503 -105.775692391497 -107.209254017207 -108.704518722204 -111.798843488648 -114.765686671839 -117.205136066879 -119.027221810937 -120.844802400714 -123.037639765368 -128.314340267971 -130.99969832001 -133.290029831807 -134.913314935272 -137.751703334775 -141.783307326866 -145.466571481181 -152.081840157578 -153.312798832967 -154.844538988005 -157.987294348187 -161.234582938477 -163.553614219752 -165.370851633083 -167.386725681347 -170.076739142084 -173.039218979642 -175.677731108779 -179.853917852318 -181.137907907196 -183.303843676585 -186.323811130987 -189.121659028184 -190.909300786728 -192.074754117595 -194.495353753585 -197.331381489681 -199.971077886822 -202.050938993512 -203.520590727157 -206.998499785178 -209.373367454205 -210.468824679415 -212.981551886319 -216.943852590595 -219.844896004618 -221.805357438501 -222.952834912043 -225.317681848594 -230.403514247373 -233.158140843674 -235.438364443477 -237.093938795959 -238.842933230815 -241.567171282933 -244.765317747282 -247.272741867232 -248.536417231999 -250.477029982691 -252.51365899385 -255.468063602962 -275.689491904242 -278.450929526165 -280.178261353559 -283.079610444407 -286.253965872717 -1.2955217864618 -7.67922544418413 -10.0575312607275 -17.0358590339694 -20.658036201475 -22.3633718190066 -25.7681120127811 -27.5840479067088 -29.744627973007 -32.3910122168409 -36.2654184231895 -39.0343809349182 -42.0953944073293 -43.7054977189644 -46.504959767565 -50.1927610668493 -54.2248489314563 -56.6971755543817 -58.5223547998759 -60.8664168137452 -63.5346206279299 -66.6732728471581 -68.9946160791644 -70.3086313777352 -72.0367611641349 -75.0160290631414 -77.7146386444891 -80.8014786831359 -82.3367640137622 -83.968482161561 -86.3431555679103 -89.6233634743698 -92.5089791629523 -94.8603769504791 -96.0066491180974 -98.7722763206875 -100.267362534338 -101.757639052538 -104.669779174877 -107.534686095072 -109.966933770509 -111.799945924947 -113.575052486774 -115.818818236952 -123.252920563422 -126.071117666573 -128.379143154581 -130.107477471187 -132.911205420734 -136.635419612881 -140.294307518779 -153.327726774388 -154.61364158041 -155.990707895758 -159.024709100653 -162.117393838204 -164.441173898062 -166.24530192731 -168.232531872575 -171.285370669619 -174.541210016915 -177.145806527637 -181.646046316365 -182.927048768457 -185.033178361576 -187.977954568307 -190.700217719084 -192.499338610254 -193.64857801134 -196.138132766583 -199.418174653132 -202.094987731762 -204.191761205155 -205.667969406229 -209.295649163729 -211.608494449049 -212.694876482825 -215.049439943511 -219.355057356098 -222.281888430038 -224.253650194665 -225.3710581944 -227.652740998009 -232.57713278524 -235.308667831292 -237.600621743372 -239.279889033082 -241.036030057053 -243.467495964966 -246.474071221188 -249.015659851305 -250.270031669694 -252.224160760295 -254.241135609402 -257.298024652358 -285.066321534197 -287.92662596021 -289.687244952525 -292.394075599349 -295.20242573126 -1.29257990180047 -7.55526769441964 -12.9769240481644 -328.397827816831 -330.252676897395 -338.454135506183 -341.082353162929 -342.845803886649 -345.073575465567 -347.712453616127 -352.266221043543 -355.068592210951 -358.141407998568 -359.712060618589 -362.484494858147 -365.723592002522 -369.490838643556 -371.976334742131 -373.504920815084 -375.736992254137 -378.23674638184 -381.579698584077 -383.869857312494 -385.166118570577 -386.832042782656 -389.825715409755 -392.416644198328 -395.418356611195 -396.969973378535 -398.643540126382 -401.469279260245 -404.644502656292 -407.410916253386 -409.791399448986 -410.937663015187 -413.672351354657 -415.123689801247 -416.624097119343 -419.520123966256 -422.543588884436 -424.935303804713 -426.760994504803 -428.552142281823 -430.809107516165 -436.239274414893 -438.942096564453 -441.245400336877 -442.976117033517 -446.178115986756 -450.49368441126 -454.099848339623 -459.735497870543 -460.98794961293 -462.50195854817 -465.625302848152 -468.73927071135 -471.086036940022 -472.89247471469 -474.875853358698 -478.260918876284 -481.371087617859 -483.981670524511 -487.954722868849 -489.237166518078 -491.320397732597 -494.256890845493 -496.97692457243 -498.779740886011 -499.931893613542 -502.725831446561 -505.748834810592 -508.394752538109 -510.505601902062 -511.978119496965 -515.510835756153 -517.872050934044 -518.955481284563 -521.407690097459 -525.914142654383 -528.720413507515 -530.693446093976 -531.808331185961 -534.146351705508 -539.329021801022 -542.044869999224 -544.333342084786 -546.005185470014 -547.718605656351 -550.431178277206 -553.597634193455 -556.168062444895 -557.430755771822 -559.436665469892 -561.404625142592 -564.345079797959 -582.884905263266 -585.643041087735 -587.372124921183 -590.058439415414 -593.358221765507 -1.29252602894492 -7.62147118175096 -10.7182594757752 -16.8386644291139 -20.3119906722268 -22.0207598053994 -25.1419118601199 -26.961136262247 -29.179211461913 -32.3071961628241 -37.1042163930428 -39.9195640055821 -42.971878796151 -44.5731013819174 -47.2582743486953 -50.6693602929376 -54.6674137624622 -57.1479178193385 -59.038531490157 -61.1630107679603 -63.4779428768595 -67.3505837938131 -69.6363674455345 -70.9412006524073 -72.6859315159841 -75.6593948050079 -78.2251602330894 -81.1208348163841 -82.5991842084419 -84.2637944259461 -86.8196339119168 -89.8933972534811 -92.7947190554274 -95.1178229174861 -96.2586476369803 -99.2262166737482 -100.680949520924 -102.25027615685 -105.218603236674 -108.041557570594 -110.459897845583 -112.276314296597 -114.094704490661 -116.268453958242 -122.138361380271 -124.910773227181 -127.216018627638 -128.952359504248 -131.756620445908 -135.466150230444 -139.018636177022 -145.231339062073 -146.472709604609 -147.975250216473 -151.052671454905 -154.110487520069 -156.394125361718 -158.198556878743 -160.202189125788 -162.98914886239 -166.317004953413 -168.898190424722 -173.006361570461 -174.290688345276 -176.481761143463 -179.748478082389 -182.494527930453 -184.298635659809 -185.44656283659 -187.903037160534 -190.873702932567 -193.531145705804 -195.624281323494 -197.099951398134 -200.453435223358 -202.797794832237 -203.886306291532 -206.353248851765 -210.800810365944 -213.580378531738 -215.537167822916 -216.686336008091 -218.880285823324 -223.751945622115 -226.548336077928 -228.803856767946 -230.481602682011 -232.216412789948 -234.821777418866 -238.07123633901 -240.615573379836 -241.873170206257 -243.772808665047 -245.688758813094 -248.794189248358 -265.080574781794 -267.809578513712 -269.554796682529 -272.312785700815 -275.384995843108 -1.29668140305648 -7.26024950272626 -10.3804424115371 -20.071506412541 -23.887921478899 -25.5902945452019 -28.8875887204217 -30.818940823838 -33.0304534923091 -35.856362219272 -40.1395583008264 -42.9898249991141 -46.0534330107128 -47.6379826661962 -50.5002602514432 -53.7269962556196 -58.0827821667816 -60.5588412783406 -62.3077291888343 -64.5474157103319 -66.8379414567999 -70.6194501901381 -72.92165171926 -74.2105917600769 -75.9521004725964 -78.7879507949439 -81.3139788570593 -84.8008273866939 -86.6296336448657 -88.3184452960859 -90.5756358344956 -94.1292389837479 -96.9126112966005 -99.2518629965955 -100.400297616313 -103.302065971643 -104.659436221367 -106.214069669225 -109.456231674533 -112.222174641389 -114.674222519756 -116.500708196352 -118.295727289775 -120.546127152099 -125.562291263616 -128.229143486201 -130.536858551863 -132.220256352836 -135.308105505904 -139.340149879502 -142.939941978237 -148.980594738692 -150.222989260476 -151.708557346422 -154.639596557057 -157.811359003561 -160.110693859677 -161.916866500186 -163.868318994154 -166.6390976079 -170.016312784025 -172.643337193501 -176.87618359882 -178.143371456584 -180.472459786291 -183.452730418937 -186.179430106673 -187.974922664601 -189.121187676242 -191.636305552881 -194.816584980543 -197.435122700678 -199.546809185398 -201.020164939315 -204.463789604341 -206.949571613159 -208.195570080197 -210.663932953958 -215.325993203965 -218.202148718268 -220.171137065366 -221.300549935746 -223.622600332491 -230.541821571182 -233.284270693571 -235.534568537127 -237.194054389011 -238.920751072681 -241.495995609491 -244.470924854634 -247.0179912245 -248.280880493393 -250.262284732802 -252.335745898945 -255.448107500633 -284.429412082218 -287.283624672022 -289.007685904806 -291.886533525171 -295.037131517899 -1.29192304791047 -7.37405102448212 -9.39660939314919 -14.4928051390978 -17.902976880414 -19.6188854703797 -22.6294485298599 -24.4575059038137 -26.6017558559096 -29.382519569836 -33.7415112181187 -36.5705787642962 -39.5844439385516 -41.1790486281435 -43.836873174033 -47.1984292518958 -50.8596607012805 -53.3240428328992 -54.8727374703261 -57.0632621637903 -59.6062721075184 -62.7809760407729 -65.1076951644671 -66.4006727375922 -68.1058833438266 -70.8629180449175 -73.1063276214684 -76.0200674334633 -77.6352823137159 -79.287468855675 -81.5006526724071 -84.6926548494886 -87.5182069814409 -89.86121707648 -91.0077417558395 -93.8544488343734 -95.2190569568574 -96.6741944366112 -99.3231905022088 -102.23533007596 -104.639408496235 -106.466090251247 -108.239884077656 -110.371363644382 -116.127796247861 -118.890040501465 -121.200264476628 -122.878399645346 -125.983903112272 -129.909654657893 -133.412162312201 -138.669848324566 -139.917144805482 -141.40369614611 -144.304837177106 -147.566923055336 -149.879719727926 -151.686793699698 -153.715636949221 -156.684081891089 -159.896401808755 -162.52263489798 -166.457095955734 -167.73022598047 -169.98290484157 -173.027799884453 -175.766773184089 -177.564461804339 -178.712343354391 -181.245629971592 -184.292529306048 -186.833028090178 -188.934182443701 -190.405225446711 -193.638879565792 -195.964097641325 -197.071843788363 -199.511894038581 -203.993157514301 -206.813389849414 -208.775789285179 -209.937420903838 -212.330450573267 -217.423462907941 -220.14953302249 -222.45432390354 -224.120185850582 -225.889875961725 -228.584265806906 -231.63760657228 -234.191118751438 -235.456553021974 -237.370273092212 -239.287419387061 -242.286155332542 -260.53692655255 -263.311436631948 -265.03079888269 -267.81206293837 -270.925027126889 -1.29396754729925 -7.93534826612795 -11.1046925090102 -16.5002141294883 -19.9433548666597 -21.6622664365609 -24.9814105896708 -26.9124924044963 -29.1126127976707 -31.9577290905516 -36.3712830336953 -39.2393229979063 -42.2921489578549 -43.8877988286342 -46.5767547540777 -49.8914308267661 -53.7329375164735 -56.2408777659307 -58.0436781734797 -60.2648436231612 -62.8082124409028 -66.0137617885515 -68.3203254895645 -69.6118203962963 -71.3402399407811 -74.2292612504445 -76.9614370492431 -80.6825594003993 -82.3737246259157 -84.0167774503758 -86.4816389084139 -89.664040934207 -92.5123024922198 -94.8536459745595 -95.9979846006947 -99.0244258758334 -100.334653716062 -101.890262806544 -104.618640196102 -107.705944552287 -110.109387583834 -111.937658446929 -113.70216043722 -115.939991809038 -121.839916139965 -124.507560147283 -126.8080340265 -128.414443182994 -131.35479476135 -135.505503396253 -139.180429694123 -148.206057537938 -149.438103612348 -151.022247774104 -154.014612523741 -157.11570360934 -159.430549540141 -161.239100108927 -163.183004038511 -166.053007888302 -169.29256043809 -171.90730837861 -176.289738552408 -177.560779230616 -179.869426970452 -182.862731581725 -185.597362212717 -187.390021154305 -188.539227588002 -191.009530494198 -194.180293637515 -196.860843372086 -198.955909889981 -200.425356770758 -204.401456804597 -206.794380508863 -207.888181180731 -210.392192618589 -214.123504134169 -216.93716780082 -218.890040461602 -220.02627456221 -222.345307995244 -227.439330999853 -230.178149861131 -232.443758547231 -234.106566042971 -235.859325588782 -238.53531255779 -242.162874579449 -244.692757417924 -245.949271466887 -248.028861434773 -250.060122343584 -252.948984737678 -278.430744928448 -281.254101600874 -282.980960760665 -285.800141560518 -289.02258727372 -1.29290872285893 -7.37418074088868 -9.33971473439952 -15.3032661601647 -18.5594490198554 -20.2747436405487 -23.5449263222497 -25.3420232234671 -27.4683889461043 -30.0143772626755 -34.4288852950367 -37.2679801604282 -40.3172163179945 -41.9123353320354 -44.6659829375759 -47.968880131163 -52.3032079326941 -54.7936971764168 -56.5006286654497 -58.7569029415063 -61.285292510804 -64.9172702149638 -67.2289816699075 -68.5274027980995 -70.2578676772895 -73.1413165232145 -75.5549401594635 -79.0980040176916 -80.614708477296 -82.2992876756251 -84.7711533764779 -88.0142851487934 -90.8659416876796 -93.215141477554 -94.359131922698 -96.9763833227732 -98.3770139637598 -99.8594296474839 -102.803826207669 -105.846788999829 -108.273224957839 -110.084231700742 -111.881449386828 -114.115658626594 -122.651973082901 -125.266375116504 -127.566071308427 -129.196425867703 -132.007631881031 -136.148945945651 -139.780735152174 -144.888914732462 -146.145032250482 -147.608516141256 -150.74705970258 -153.889404048529 -156.17644350156 -157.983798635192 -159.941395922264 -163.191184168042 -166.240673517559 -168.866882125916 -173.121170360434 -174.397781995814 -176.635769609121 -179.741100069394 -182.46357030242 -184.260704925275 -185.402174789111 -187.888722761763 -190.849119787145 -193.451868661974 -195.567811348815 -197.03758215333 -200.253430048097 -202.616693667236 -203.79935077947 -206.512268997876 -210.174226473037 -213.023960645289 -214.986062451443 -216.08633484881 -218.48775335244 -223.9536177238 -226.734233917673 -229.001862315066 -230.654840058096 -232.383937903476 -234.89658796563 -238.165607618754 -240.6981755613 -241.950036564478 -243.851968221102 -245.806064933022 -248.843104285073 -260.272266748117 -262.941634307933 -264.677952580265 -267.542981684266 -270.556474749687 -1.30054026924131 -7.64371887203347 -10.8198420500971 -16.2563241840999 -19.5974542120766 -21.3047417193376 -24.4694937590207 -26.3660987234464 -28.5123911004547 -31.3829801870306 -35.3408569777028 -38.1600219426228 -41.1787724181729 -42.762510791008 -45.8112128490526 -49.3065667593364 -53.3098793553857 -55.8123729607911 -57.6411373163622 -59.8721593632217 -62.1178759595117 -65.8796612004091 -68.1998542081623 -69.4920428176645 -71.2008699105284 -74.2169647803465 -77.9109647424362 -81.2645292077716 -83.8457145345793 -85.5562630513248 -88.1312826139584 -91.3609545448544 -94.1882624060314 -96.5478350411024 -97.6943867459061 -100.454554930803 -102.03547529335 -103.535991919114 -106.265030480209 -109.142375903753 -111.527476415525 -113.355057786692 -115.164132295151 -117.458972530499 -130.048365746186 -132.664374300359 -134.958363179985 -136.63408717355 -139.505553689047 -143.947844759407 -147.637887674715 -158.059826497907 -159.288310966013 -160.912132020498 -164.002610982173 -167.044433153587 -169.361561663844 -171.160406456092 -173.132915748035 -176.247485351473 -179.408120193958 -182.096287842905 -186.450657508852 -187.72596329731 -189.98423860229 -192.924611524098 -195.678988827551 -197.476416816687 -198.643203665718 -200.959236563755 -203.856361214499 -206.648391100074 -208.755459621031 -210.230666556794 -213.391387650815 -215.714798185429 -216.80043997187 -219.162577473407 -223.615412529918 -226.422817811299 -228.388519899328 -229.532910150743 -231.974272900403 -236.974620316157 -239.682498652819 -241.965654497941 -243.645297561251 -245.41837042209 -248.062678695792 -251.395907763564 -253.956088492726 -255.219463870826 -257.228835497138 -259.252502513047 -262.203792789304 -281.858851727382 -284.639620516667 -286.361122068499 -289.099147631123 -292.308302463877 -1.29272022330481 -7.42519538684085 -9.9705607832364 -21.2029869842977 -24.8820964838901 -26.5898866057489 -29.4912849110886 -31.3445445787735 -33.5889460741531 -36.2674865369907 -40.2523619064105 -43.0852064860179 -46.1905504952401 -47.8008346962677 -50.6039813197317 -53.9228270428593 -57.9967006861791 -60.4363640175264 -62.6098544016622 -64.9675750601573 -67.8419121194005 -70.7943086802061 -73.1010568091915 -74.4196892292556 -76.141843062699 -79.1788593646439 -81.6822442411683 -84.8185831780297 -86.4465092958677 -88.0881174694961 -90.6305117477859 -93.7090724644862 -96.614789398808 -98.9923393107161 -100.13482134898 -103.261394554561 -104.620940612715 -106.174617716534 -108.874435112757 -111.739817139643 -114.161186247854 -115.986419896014 -117.77464698651 -120.00904984008 -125.391494851767 -128.092568366254 -130.392191125901 -132.012888118205 -134.858197398681 -138.953661977512 -142.477517845542 -147.76158344672 -149.019453637623 -150.430153691581 -153.237980045688 -156.323621652372 -158.615949869012 -160.419806685007 -162.338513158774 -165.146747191429 -168.455943613444 -171.068334185988 -175.183774968485 -176.470171341892 -178.571325392962 -181.523058690861 -184.264481369847 -186.053423869749 -187.205983499878 -189.584726953086 -192.710118343272 -195.294938509501 -197.39225321909 -198.861586873871 -202.123619098318 -204.485398795452 -205.671327351698 -208.090247220796 -212.545222058234 -215.381753750668 -217.350636889248 -218.467019534824 -220.795383144611 -225.154614213418 -227.872333829769 -230.127135323924 -231.789341003716 -233.542792089211 -236.02628988465 -239.286233693785 -241.810600435285 -243.070901482253 -245.01898088372 -247.055656513271 -249.958945522727 -264.572174299162 -267.278866059977 -269.018610450127 -271.720811703276 -275.033221738269 -1.2997664453895 -7.45781754455805 -10.5862853619378 -17.2006674652059 -20.7520833360883 -22.4634364925609 -25.7450532616969 -27.5318792892598 -29.7126259091375 -32.4016856526389 -36.5626159697667 -39.4683543265537 -42.5557384665371 -44.1609490682135 -46.978851782723 -50.1479453018522 -54.2569850741728 -56.7104316213097 -58.4715478778649 -60.5617329214925 -63.0352431192769 -66.3475075187967 -68.6446582317087 -69.9401880500009 -71.6505648332603 -74.7714179324099 -77.472320398321 -80.4395963798351 -82.0088017591158 -83.6897449553884 -86.2140090939826 -89.4735678800916 -92.3462839438838 -94.6973633885897 -95.8366763150093 -98.54613522011 -100.067630687921 -101.523403512006 -104.367076598852 -107.353619871941 -109.794160982223 -111.619054630461 -113.388904926031 -115.580171952534 -120.673693117361 -123.358591613792 -125.673028346911 -127.324829226515 -130.09590899988 -134.236860567954 -137.973697238129 -143.054024157666 -144.305348786007 -145.788801392433 -148.707612022684 -151.765516953584 -154.099448148581 -155.901629508498 -157.838086577696 -160.651126647006 -163.872115230561 -166.503438385927 -170.956351668277 -172.243765202229 -174.57687013677 -177.815640840168 -180.555061414182 -182.361290841723 -183.491555542947 -186.006812469892 -188.928047071671 -191.540192962292 -193.641212704005 -195.112516489671 -198.473891829664 -200.891602059775 -202.101608656715 -204.405900367566 -208.722221441061 -211.53514386119 -213.499803182613 -214.649858578238 -216.941537084687 -222.659682176535 -225.378890949321 -227.668085347539 -229.334844307378 -231.027329854282 -233.467201028429 -236.567322804073 -239.121797107922 -240.380946325936 -242.444273483105 -244.48827900444 -247.581916059258 -268.225279283503 -270.987822618048 -272.704502229701 -275.468048983169 -279.025287837716 -1.29378118079524 -7.43940633816881 -11.6129525624822 -35.0204095389752 -37.8401400165033 -39.5444742239268 -42.900403655792 -44.6820515442233 -46.9366804482298 -49.9641661269257 -55.4034900251506 -58.1490516060554 -61.1833310258643 -62.7723369697297 -65.4762682091832 -68.844167006113 -72.6855979189561 -75.1308394219889 -76.8492198841591 -79.1233614653152 -81.7434352644932 -84.9352011891508 -87.2209873802981 -88.5217161070052 -90.2580911796411 -93.1878586575863 -96.0521779704741 -99.0373727424229 -100.714349485921 -102.424874584811 -104.798349125179 -108.084264868196 -110.939553651339 -113.282500435529 -114.428358370912 -117.21625142146 -118.641686636242 -120.074024493596 -123.129582391374 -126.11240952588 -128.528351154275 -130.347259599012 -132.106033237552 -134.253699135748 -140.32161997264 -142.998718217696 -145.296435803783 -146.933023431043 -149.985168793435 -154.010913689493 -157.534510829878 -168.741275682497 -170.028348353934 -171.425260075134 -174.156552129659 -177.273810944454 -179.57196513517 -181.377850320061 -183.345454163725 -186.101065721188 -189.36885979728 -191.944606719323 -196.39896035131 -197.672716642668 -199.845190435536 -202.764768743258 -205.490320636821 -207.292888369846 -208.451735728976 -211.006644717118 -213.862636867385 -216.485739336882 -218.584635621995 -220.05883943639 -223.804450400932 -226.10899121235 -227.270192914104 -229.72259511659 -233.455482681119 -236.312458265592 -238.273057183218 -239.430397407937 -241.689351798923 -246.898488258881 -249.62742599903 -251.893731213167 -253.555203908549 -255.275156942795 -257.824715777787 -261.264225896204 -263.808917551659 -265.074162051908 -267.06523922762 -269.029962936815 -272.017009253681 -287.890493378685 -290.599844588864 -292.344546099111 -294.950901836555 -298.471436690782 -1.29777755509155 -7.59763769173035 -11.4527436969838 -17.0391961951946 -20.504648947686 -22.2125186674182 -25.3216804549445 -27.0911906845186 -29.2214881542356 -31.9551793691635 -35.8497278405899 -38.6853236697879 -41.7535295207257 -43.345317631291 -45.9874161725868 -49.2352234559307 -53.2834315337753 -55.8098911250117 -57.4196793814027 -59.7064933532323 -62.2978688540539 -65.626169086745 -67.9329419198589 -69.2336163786183 -70.9651093974301 -73.7993630565346 -75.7284613587245 -78.9238517902914 -80.586797137148 -82.338693953601 -84.9837247053927 -88.071991430247 -90.9592834347645 -93.3124848633974 -94.458923068492 -97.5320393928806 -98.9459439384711 -100.436929429605 -103.269001007602 -106.259720016437 -108.682079928958 -110.511447219069 -112.327468574733 -114.67271194249 -124.521079321243 -127.167363256957 -129.470812896076 -131.156633653063 -133.73832654947 -137.941264645142 -141.561932270405 -147.864768152766 -149.143833777671 -150.551634330104 -153.457662550255 -156.80069440434 -159.101389707722 -160.911030444598 -162.916787316756 -165.787899152644 -169.501240621567 -172.08565105049 -176.330875405024 -177.606012178558 -179.774721213936 -182.554425739008 -185.282548029977 -187.077612186172 -188.225958664102 -190.779312877965 -193.735745019243 -196.365491351163 -198.46027632347 -199.931496186059 -202.943660897038 -205.268540893748 -206.390902324595 -208.883637412923 -213.177671602728 -216.067565422486 -218.040880279159 -219.147447260794 -221.465794532092 -226.60344125426 -229.351757848821 -231.61710599393 -233.28390914936 -235.029072821604 -237.455404558102 -240.671849513551 -243.17782549891 -244.436755359472 -246.467192190465 -248.457328931099 -251.327223234076 -270.326542388634 -273.094617997475 -274.79963213197 -277.562925514173 -280.689550929875 -1.29254169229723 -7.4995818325029 -11.1287631002891 -27.3125579845315 -30.2541474731856 -31.9573992899083 -35.1911252300313 -37.0159727644749 -39.1945183846907 -41.7852177735481 -46.1986973134827 -49.036729209033 -52.0876166485135 -53.6798755299705 -56.4569553324525 -59.8443331760723 -63.7328746037389 -66.2173598868094 -68.1381241031823 -70.3855991396522 -73.0075687278286 -76.1991564913864 -78.5174281715783 -79.8181512611671 -81.5570905079174 -84.4527991879024 -87.1488112794728 -90.134172900574 -91.8094738194077 -93.5714784480411 -95.9967809192335 -99.092956948068 -101.991944462073 -104.332703660032 -105.480083360929 -108.029917589187 -109.553705830556 -111.058311374547 -113.787951105076 -117.015257966648 -119.457938077598 -121.270770923053 -123.044861536539 -125.346910013925 -130.994634821972 -133.681310366719 -135.984350098933 -137.635212176524 -140.485397855161 -144.644354785377 -148.308944016768 -156.686080672388 -157.938649449492 -159.461486159974 -162.306360550611 -165.376841802185 -167.661081293554 -169.467730677271 -171.427471301543 -174.471492941693 -177.615341850055 -180.188991123877 -184.228774522867 -185.505938207627 -187.726967842718 -190.606793210266 -193.320413841247 -195.11609199963 -196.257844765123 -198.737703288468 -201.867567110493 -204.474732123343 -206.57030172065 -208.041658828358 -211.2046214299 -213.520405829387 -214.655541660349 -217.010076376571 -221.612502224304 -224.397379523286 -226.369871595935 -227.514411472694 -229.904244401913 -234.555964944097 -237.40018174264 -239.660721875611 -241.330079092468 -243.113092033609 -245.679906152602 -248.88754578661 -251.415377333157 -252.673827533021 -254.57430203737 -256.532227245822 -259.501358751921 -284.282499866186 -287.084576249071 -288.809155284219 -291.518458481146 -294.503324100489 -1.29591775412002 -7.44183622334697 -10.3565703829151 -15.1798800640542 -18.6195741837039 -20.3533593145152 -23.3926156378291 -25.4155678443302 -27.6718892687411 -30.5411566545895 -34.469645839899 -37.2950023494288 -40.3341223387811 -41.9136626920194 -44.9545034910447 -48.3775636660644 -52.2119422487062 -54.6918802840503 -56.3926792809593 -58.6750680167912 -61.2118472090187 -64.5985353895019 -66.8778061371265 -68.1750695359982 -69.9283122566326 -72.9220779339674 -75.3609388590293 -78.1318364965126 -79.6522671860291 -81.3883410454411 -83.9720476911616 -87.1814455782081 -90.0061647953677 -92.3718308930169 -93.5189913391277 -96.3013218206644 -97.7024089124379 -99.2275427242267 -102.213819345441 -105.064344268962 -107.49365960215 -109.321922946136 -111.151032451653 -113.455045576918 -118.589977192432 -121.293464326078 -123.592028648483 -125.269421203922 -128.245841423623 -132.620572387256 -136.20570682756 -145.041055345035 -146.272099324026 -147.781872251152 -150.935418255187 -154.039047335062 -156.354885487416 -158.156143463419 -160.165073112048 -163.000449476259 -166.156256357007 -168.718069943024 -173.406558408945 -174.675255349767 -176.935005593339 -179.876541594614 -182.627720051076 -184.424112303936 -185.560387581628 -187.947575110952 -190.755098294829 -193.409235101454 -195.494298828984 -196.964538581337 -200.163064406927 -202.521636475632 -203.673221682318 -206.061053466291 -211.083821621821 -213.982526634535 -215.947262193973 -217.060557890999 -219.345314699463 -224.265211960072 -227.056634096962 -229.324833337787 -231.006247163084 -232.713641181332 -235.293610462852 -238.572889346629 -241.07808677255 -242.335342829027 -244.336921562128 -246.22760614398 -249.250997767882 -260.474679833455 -262.852510542327 -264.581157230285 -267.276502241536 -270.538978799978 -1.29582752794841 -7.04658269657622 -10.2674174265033 -21.4141748129823 -24.4300448008592 -26.1395273789443 -29.2449182136439 -31.2042007629773 -33.3767403114141 -36.3602453844831 -40.4047501724563 -43.2350733049819 -46.2771064091076 -47.8529125909087 -50.5579319401701 -53.8052915615148 -57.571430659145 -60.0860536453825 -61.7723649124175 -64.0575688172523 -66.5182006413827 -70.0442804747424 -72.36115090231 -73.6542814551828 -75.4153665563058 -78.2315646571625 -80.3373884069867 -83.8019516394351 -85.3228591325146 -86.9799975622557 -89.3168888995221 -92.4329579542536 -95.3187179775468 -97.6430489488009 -98.7900360046571 -101.865158613923 -103.177934348956 -104.694043821233 -107.737670069639 -110.710293768883 -113.152424588793 -114.977026470879 -116.776708855258 -118.91313212769 -128.56667403625 -131.198393193456 -133.483274266626 -135.094679286111 -137.882668764942 -141.980961576362 -145.601901775805 -151.961951288396 -153.22004148001 -154.693493509794 -157.619472384186 -160.75917943603 -163.078970761606 -164.882923807845 -166.819345969952 -169.787879139806 -173.159537096402 -175.773129716995 -180.430977917041 -181.706691399339 -183.899122640289 -186.805148818234 -189.5040946554 -191.29063784386 -192.448451905247 -194.974248634805 -198.033595061399 -200.653594973069 -202.766603576928 -204.23870848166 -207.397760013833 -209.743330744515 -210.851482287486 -213.234413501923 -217.434142407037 -220.243307097053 -222.202278222567 -223.32973341034 -225.490175082383 -230.619526769867 -233.339878827915 -235.617419138622 -237.316233991293 -239.020949565976 -241.470844544868 -244.769614849257 -247.322141326288 -248.577219892249 -250.494569191587 -252.440590133083 -255.407331986683 -274.406424105893 -277.17200490825 -278.890138775196 -281.69385644179 -284.852339723507 -1.29160166251802 -7.38539469446027 -9.85448211460212 -14.7517324046742 -18.1971814403119 -19.8995120741027 -22.9951017551993 -24.8507066559357 -27.0188614129613 -29.6062178378242 -34.0287755889186 -36.8335534301099 -39.8824913971494 -41.4721375967872 -44.3039158463501 -47.6832405830072 -51.6224431047497 -54.1393271594664 -55.81400495771 -58.1365712671008 -60.6449537442685 -64.0941229146537 -66.4040823963353 -67.6870806984601 -69.4307678475302 -72.2207908724396 -74.266836798633 -77.6442660926813 -79.3153226635918 -81.0368696708858 -83.4731185707328 -86.7510185631439 -89.5968646248162 -91.9541864040626 -93.1011184331529 -95.9839311574774 -97.4925089294113 -98.9704366370005 -101.685353515067 -104.862050235968 -107.295658365317 -109.113606034349 -110.90185961423 -113.143811017185 -118.220955494941 -120.950868965197 -123.257178760604 -124.906081346884 -127.960037986478 -131.693180931869 -135.363422722719 -144.616298488069 -145.850765054179 -147.422518692948 -150.407488032433 -153.596426864755 -155.886777684427 -157.691844057765 -159.560050132627 -162.942139061863 -166.047546964776 -168.700922928329 -173.2022776309 -174.490866369124 -176.643333885094 -179.54718348869 -182.258302676758 -184.047271746356 -185.194982818854 -187.623860378367 -190.526111205835 -193.128628389136 -195.221896712635 -196.690672347817 -200.045229499021 -202.382799401266 -203.551585959148 -206.023241532493 -210.107249014663 -213.00440534433 -214.962199379391 -216.101512080611 -218.351206359597 -223.041835989413 -225.784660157293 -228.060409211575 -229.727897268994 -231.490684503378 -233.94810714544 -237.092145846417 -239.626221968859 -240.886538333949 -242.842776907237 -244.776058661244 -247.717218513613 -253.20803918043 -255.72228894933 -257.456720730671 -260.197283864244 -263.392207898828 -1.29222087254656 -7.96322972915044 -10.7729700400415 -17.4866450143122 -20.6336770946574 -22.3414063851172 -25.4398481292861 -27.3333719003904 -29.5389076876246 -32.4771527772997 -36.1319980062688 -39.0524092256032 -42.0555048699422 -43.6619245972647 -46.5434873896597 -49.7896987714118 -53.7474955183106 -56.2599302708741 -58.1675716705006 -60.4102446089102 -63.1563094554479 -66.1354218344132 -68.4293074020108 -69.7282001201115 -71.4496017441885 -74.3478224545826 -76.8062318075576 -80.3954704648278 -81.999749749781 -83.7238251781574 -86.2865821053683 -89.3505957867032 -92.2050769581807 -94.5824165600728 -95.725687448213 -98.461454533255 -99.9518265677912 -101.408611717386 -103.919132033414 -107.020458948335 -109.446577223429 -111.264506696011 -113.061363334534 -115.15424865507 -120.302704274278 -123.010041614073 -125.30393115742 -126.981631750772 -129.784265315172 -133.495797606701 -137.031373243774 -146.414568334579 -147.650638771065 -149.174437946497 -152.186117192948 -155.233514502555 -157.531607594478 -159.338096337056 -161.252832010238 -163.987921695596 -167.165694332008 -169.791079717543 -173.745859071647 -175.024329821096 -177.237653648941 -180.079914639034 -182.850511299604 -184.64495546263 -185.791925858432 -188.138172160513 -191.140026690538 -193.7823972687 -195.861039534651 -197.335832040579 -200.510514973378 -202.878465160493 -204.105360526275 -206.531691293164 -210.846877298586 -213.720101647213 -215.679258154038 -216.798599895969 -219.093545372335 -223.835072754853 -226.580519844086 -228.846701449742 -230.514684845073 -232.303586555726 -234.736332540349 -238.048001557801 -240.565416053689 -241.824648999275 -243.758276660879 -245.800413503041 -248.813889759051 -264.246696094849 -266.957816680272 -268.715230366853 -271.38845921078 -274.571192756191 -1.29369761223885 -7.29130865757294 -10.044753589859 -20.1569693777624 -23.2279859159452 -24.9309554781446 -28.3054702810756 -30.0854296940397 -32.3350610713143 -35.0744555637855 -39.1314504849909 -41.9570400620828 -44.9658146938586 -46.5471346641524 -49.5296350958927 -53.1831561651177 -57.0957597569534 -59.6440458213098 -61.3502029006464 -63.6185940375111 -66.2081117738385 -69.532280270654 -71.8023058898473 -73.1041501446072 -74.8150988280305 -77.8889931281231 -80.8047131053342 -83.4468077862928 -85.1644024262676 -86.8146143264725 -89.1994439495578 -92.4273349641967 -95.3018735250399 -97.6468277935868 -98.788320931558 -101.588243389886 -103.130156311333 -104.628461773011 -107.70539697359 -110.581612647902 -113.014521022685 -114.830683369647 -116.655572899201 -119.014438969342 -131.163855800336 -133.767743705231 -136.066279804609 -137.709644296361 -140.540603763631 -144.279309496688 -147.923936706281 -153.684890794806 -154.92193517584 -156.409604708156 -159.326991585013 -162.337758820121 -164.639432539775 -166.449471939839 -168.39899074437 -171.330952720187 -174.875139997668 -177.511866460751 -181.769812028348 -183.051641089691 -185.273703791614 -188.106467013262 -190.832953245202 -192.63925540136 -193.78690023755 -196.150030704789 -198.952357636974 -201.559491839338 -203.655872212077 -205.127918686284 -208.351774259722 -210.704232260813 -211.914304060434 -214.165047055639 -219.09198365096 -221.933791694579 -223.89900557643 -225.025184523947 -227.209839067023 -239.828166845978 -242.595405410034 -244.864446661609 -246.535523873639 -248.294945953474 -250.967817736597 -254.054921190161 -256.589353276751 -257.850461350366 -259.775135799074 -261.685531646962 -264.670153163548 -289.359463655821 -292.182294138552 -293.905989908987 -296.575873008311 -299.883425279781 -1.29346397559486 -7.24811958161756 -9.3319879496947 -22.4068809160162 -25.3957674156278 -27.0958533360007 -30.5108965086073 -32.3695264479278 -34.5663189246843 -37.4135559562409 -41.5070904722371 -44.350484757812 -47.3650843479549 -48.9391237940795 -51.9232237714593 -55.3265544445663 -59.3481129820055 -61.8106279307921 -63.3837285905428 -65.6187699765046 -68.1465146844725 -71.4199978238928 -73.7460059889891 -75.0373570546857 -76.7826914993232 -79.8558294712478 -82.9267955881646 -86.0108089149308 -87.6781293292321 -89.3677822528045 -91.9708825097755 -95.140409813378 -97.9889582823839 -100.372211968249 -101.516321125273 -104.551315630602 -106.064483472874 -107.558324297354 -110.107358528817 -113.123660517444 -115.524258330061 -117.332295922172 -119.107085735169 -121.343033681933 -131.281811329289 -133.931644675336 -136.235858868273 -137.855803854915 -140.678696942615 -144.878559282753 -148.490481492641 -155.711542506156 -156.943366802031 -158.510158879448 -161.400022275287 -164.441718199044 -166.771487464841 -168.575370433789 -170.578857477586 -173.440808438422 -176.838906586218 -179.485483892759 -183.499026008746 -184.779023034276 -186.865550327915 -189.792038538099 -192.554585410537 -194.351104632707 -195.490711380368 -197.90735648208 -201.018091280543 -203.615218827025 -205.732429534087 -207.205601172395 -210.409638257908 -212.72022582114 -213.831716035119 -216.318795433986 -220.337098020356 -223.206985618486 -225.167705929773 -226.320500008985 -228.809024229449 -234.898199911077 -237.644816575667 -239.938881932836 -241.594603234073 -243.326533794534 -246.114825377457 -249.23053893451 -251.777328807763 -253.029812146544 -254.950514192858 -256.845648563538 -259.854266460203 -267.528397639031 -270.115931930856 -271.841876428407 -274.681863701398 -277.825415286412 -1.29845553487058 -7.47046610487061 -9.74160540479008 -14.3187809755245 -17.6713918439792 -19.3755619743933 -22.9125870588741 -24.7439903616491 -26.9057719991515 -29.5259015080833 -34.3789981631217 -37.1281234781035 -40.1748002087745 -41.7622027847316 -44.5433319111626 -48.0206314246218 -51.7883257655294 -54.2275956547328 -55.9320101656002 -58.1512297348674 -60.474778277518 -64.2634531422256 -66.5565721760869 -67.85755401569 -69.5490909532207 -72.7254202870565 -75.2262969142266 -78.4826385824231 -80.0270089869798 -81.6497681309507 -84.0578829422474 -87.6071349719131 -90.4376222166307 -92.7892238701356 -93.9353367559998 -96.7156363205243 -98.1444161314138 -99.7115505184547 -102.554388984584 -105.211457771873 -107.625525345501 -109.456616694798 -111.286818555793 -113.452312221751 -119.558376406779 -122.257418236813 -124.564319398225 -126.124079841781 -129.064575787325 -133.364048079668 -137.075677665218 -146.207732869768 -147.443423293345 -149.035203267726 -151.844437806996 -154.950311853352 -157.239229947035 -159.04310208632 -161.032904166349 -163.73420792613 -167.02721713261 -169.673117860672 -174.154237555657 -175.441400556387 -177.690031248371 -180.41499548413 -183.127679801525 -184.918146773005 -186.061964515058 -188.367631755128 -191.253645226945 -193.881958615136 -195.973932271745 -197.44462579269 -200.696127885301 -203.026680832775 -204.105471197544 -206.486710172329 -210.445952603536 -213.261184434368 -215.220605625398 -216.323758234733 -218.626205007215 -224.149095913516 -226.973016275951 -229.250211427677 -230.935334558512 -232.623353451207 -235.152061190408 -238.60383347579 -241.124945693129 -242.379596334219 -244.317863940578 -246.348615388119 -249.316057643109 -256.162910370952 -258.583978412305 -260.311120954173 -263.002719407874 -266.262554881122 -1.30037539919636 -7.60903558722707 -9.59621429082568 -15.6816635981139 -19.1859908093131 -20.8967663207798 -24.485188301117 -26.4242270400784 -28.5620993211712 -31.2434751948578 -35.4119151353149 -38.256614109863 -41.3227381166682 -42.9205592392622 -45.6404270216518 -48.8566526187974 -52.6762764766209 -55.1288775356085 -56.6807025953869 -58.7867375202873 -61.0238678012766 -64.47961618012 -66.755585476627 -68.0527029306857 -69.7829101338577 -72.5841578027734 -74.8851080221687 -77.7813991906215 -79.4482560779267 -81.1438109665282 -83.8832726863663 -87.0690327784184 -89.9940589405831 -92.3586659856569 -93.4973485999438 -96.0646609155802 -97.6484770961502 -99.1466681204541 -101.832487230088 -104.825656687973 -107.207090332664 -109.019399675326 -110.812606359117 -113.038110642325 -118.421417679631 -121.146791420086 -123.441712544127 -125.065874208498 -128.054966465097 -133.046470589899 -136.66369573057 -143.16610962036 -144.403592201487 -145.947181619474 -148.981776255145 -152.01629262268 -154.335320412621 -156.13774905149 -158.161852228068 -160.942995325749 -164.282020263418 -166.906259421386 -171.022320107781 -172.304394668587 -174.479040917765 -177.407523928553 -180.150279941383 -181.935727810295 -183.07832880137 -185.596793897359 -188.80775635731 -191.455047417549 -193.543902320676 -195.019122634633 -198.440757350501 -200.789319996539 -201.87609542844 -204.33902381638 -208.185798206609 -211.016532742935 -212.981627967948 -214.110246870645 -216.408837113662 -222.619519927826 -225.37559883472 -227.658534285366 -229.346848507218 -231.135062109344 -233.652305374339 -236.837083329983 -239.360290515017 -240.61397500868 -242.604158398148 -244.619538782269 -247.508568833512 -259.585808398237 -262.261530796019 -263.991502705417 -266.823397436301 -269.818004444272 -1.29576753874931 -7.6683727061466 -9.98164811548104 -18.6393329290697 -22.1860302265262 -23.8896082343908 -27.3000996284067 -29.1312313243775 -31.2653401730351 -34.0857424579282 -38.0598235585003 -40.9312595078834 -43.9325191442377 -45.5319285004186 -48.4551888484842 -52.0455455947486 -56.4318156302518 -58.873451074927 -61.044718859972 -63.3030442753131 -65.9235829561243 -69.2092866877232 -71.5098580522518 -72.799109585888 -74.5179740389942 -77.3374656228439 -79.9689687773143 -83.5709513831377 -85.3310663948908 -87.0524441934038 -89.5026943088326 -92.9552556290894 -95.6680890304216 -98.0095064746415 -99.1527751505772 -101.808523312123 -103.368910128589 -104.880778928746 -107.500435821737 -110.567100009146 -113.010109325866 -114.835971676781 -116.6196455307 -118.726979762775 -125.122505643095 -127.797288219622 -130.105717060064 -131.75255186742 -134.513243524007 -138.373125787907 -142.048621556222 -151.325208248465 -152.555975156618 -154.081035435602 -157.001944709998 -160.087322317661 -162.404786067969 -164.206176795384 -166.317964208365 -169.208600296842 -172.516341525594 -175.131431429246 -179.278385651538 -180.555794020937 -182.703954057946 -185.626503119316 -188.414355987289 -190.203272967463 -191.342076455603 -193.771648199443 -196.648578181984 -199.255326829176 -201.336242531959 -202.807735045653 -206.423257422893 -208.769066688845 -209.883654768025 -212.425524159222 -216.748923710989 -219.694991730043 -221.653633537194 -222.781490685017 -224.920163954585 -229.793978910204 -232.575018249369 -234.826321560539 -236.500241434657 -238.254347147108 -241.011651792882 -244.093826162119 -246.604887600602 -247.864513868835 -249.886014109428 -251.954638376944 -254.836553137218 -261.326971740588 -263.890076727947 -265.625535419239 -268.525392145147 -271.872813152016 -1.29169602689363 -7.6914150941903 -9.84888498765661 -21.7116372051598 -24.7253549210898 -26.433069242647 -30.0316737681799 -31.9118999557409 -34.1091025172271 -36.9906179866819 -41.1187196071405 -43.9257861399028 -47.0003279890378 -48.6005885507077 -51.5592177961706 -54.9797970459419 -58.8097784001089 -61.2936110685309 -63.1241441876068 -65.4733003064208 -68.0161207504673 -71.1950938655474 -73.4944224252485 -74.8113402726674 -76.4283149676748 -79.2908202626867 -82.15160024039 -85.3014937154786 -86.9750747405535 -88.7157484634182 -91.2502169986036 -94.3050931098971 -97.1286643643247 -99.4797749021521 -100.628853849073 -103.321674737798 -104.686880267646 -106.202493114161 -108.895382800177 -111.720376331147 -114.155244382181 -115.987644241943 -117.811728684946 -119.903547219616 -125.301301990742 -128.046863387515 -130.357161224448 -131.955245645201 -134.800537140611 -139.013226753785 -142.620060045284 -148.339241235417 -149.581909519147 -151.084633403254 -154.005422561771 -157.060920661566 -159.372073164135 -161.173816799084 -163.187760757129 -165.878770776083 -169.35954044406 -172.009543341942 -176.017614499589 -177.303529339217 -179.522704238055 -182.31991915812 -185.072663036339 -186.866631932154 -187.994638410738 -190.473183961555 -193.492516975633 -196.128276543436 -198.230732698045 -199.698896687975 -202.877546346057 -205.279290069454 -206.457938710444 -208.920960110091 -213.559641232176 -216.429119538525 -218.394653679112 -219.538316406279 -221.912179049147 -229.033314282762 -231.778450487932 -234.029893693762 -235.68568590889 -237.424146268695 -239.958030894304 -243.13808322211 -245.684241947421 -246.947189996444 -249.012733611521 -251.136656474872 -253.958933465667 -265.948970239679 -268.62219717735 -270.369741149091 -272.968229131662 -276.03362140201 -1.29385503282759 -7.29924955240399 -10.2717519530316 -26.7118982712435 -29.6482152023189 -31.3685956063195 -34.5007550307289 -36.2655214562706 -38.4539978129143 -41.0497223412051 -44.9346019293393 -47.7602957361805 -50.7666141295882 -52.3446976565306 -55.2570317180269 -58.4862517029972 -62.3497540303396 -64.8757988936625 -66.6137424088323 -68.8940718508808 -71.4230853023688 -74.8434036620523 -77.1459538214289 -78.4426555907351 -80.1964589040726 -83.0498631774363 -86.3603706980344 -89.6518517290135 -91.65209533209 -93.3140149165369 -95.8813932925575 -99.1004806372262 -101.984397712938 -104.349923498801 -105.491591182 -108.432490997256 -110.045911435499 -111.511617479616 -114.208298226861 -117.151226412758 -119.607657179657 -121.430931654281 -123.162584747486 -125.380014873664 -130.469534731848 -133.194812817621 -135.501999249768 -137.138726383405 -139.927610554554 -144.420216284259 -148.027352042047 -156.86775143591 -158.099539327436 -159.660582804138 -162.599110831923 -165.756050914999 -168.077046967286 -169.880133164705 -171.867731986248 -174.653563109422 -178.029950662759 -180.649058888244 -185.121582363854 -186.392520516159 -188.641946640818 -191.582428718772 -194.35221181878 -196.150761602204 -197.313814413991 -199.787825578657 -202.781417532337 -205.396803217365 -207.502057968847 -208.975245056578 -212.099930846679 -214.473788195386 -215.631931417252 -217.985534323006 -222.028250482933 -224.828139365518 -226.797461603343 -227.925601578537 -230.308159692011 -235.511499743154 -238.22312253636 -240.499048948807 -242.178026136002 -243.927724228297 -246.499992148457 -249.747407021998 -252.248641608143 -253.504959666819 -255.396190688836 -257.414099744034 -260.323872476312 -272.409069218081 -274.763559515625 -276.484666186853 -279.302701624998 -282.247975147889 -1.29614551850655 -7.52344728634011 -9.60385208064089 -14.2659650580325 -17.635678554564 -19.3411824779707 -22.3686920504668 -24.3147166811326 -26.5150909168447 -29.3029351497294 -33.073350847391 -35.9422681599637 -38.9312127581226 -40.5166244678943 -43.0696750899653 -46.3584706019859 -50.3593565465803 -52.8664088335561 -54.3958152364021 -56.643250789249 -59.1143617496037 -62.2787472893391 -64.5649526092732 -65.8571876444981 -67.5931789243481 -70.6477319063633 -74.6700921199445 -77.5202321616162 -78.9340375027532 -80.5851889348178 -83.0997331786112 -86.4681774908696 -89.2537165799537 -91.5997295029634 -92.7431418128384 -95.4298396720769 -96.912824314817 -98.3965831699361 -101.315736285161 -104.579735404076 -107.021503137821 -108.84977116411 -110.673416648636 -112.961262101167 -118.331249315744 -121.015065559582 -123.323235060425 -124.92960164696 -127.87765805807 -131.898173459803 -135.352979738989 -144.412129480807 -145.641340317171 -147.222126523808 -150.32735337195 -153.550529695215 -155.854887058142 -157.6558563365 -159.66840407175 -162.388618703987 -165.713861402304 -168.346289545232 -172.630160040805 -173.912742846162 -176.069017198309 -179.073919246382 -181.765425628846 -183.555072159277 -184.703651561742 -187.136947723254 -190.37552308301 -192.956816078268 -195.077632328235 -196.552093090968 -200.10251946553 -202.446697046113 -203.532357896797 -206.061513466599 -210.748350579428 -213.596543439917 -215.553854055767 -216.68808190394 -218.903895977203 -223.648815132697 -226.448875583221 -228.703867182752 -230.372209899565 -232.07884498121 -234.583213138695 -237.806822543252 -240.350032450571 -241.607403524083 -243.639948349118 -245.586165561897 -248.481435343794 -254.496498124135 -257.05456442419 -258.79116587986 -261.602802594166 -264.674442337077 -1.29264115010785 -7.65662068561279 -10.8404996884473 -85.0690773769049 -87.4221456181059 -89.1291748296959 -92.2159360032953 -94.0204177895472 -96.2156827536685 -99.1333591761939 -103.252315778041 -106.142333275443 -109.161556689646 -110.749492829409 -113.452241893151 -116.673779241923 -120.753845182969 -123.174104317221 -125.518184213912 -127.685210627253 -130.393751139033 -133.476468525158 -135.752868706042 -137.043931920493 -138.709765432985 -141.649634637014 -143.724166712844 -146.942590294459 -148.636122058393 -150.376975888577 -152.816195282415 -155.787169508404 -158.625804550433 -160.972033331946 -162.113578357897 -164.753845848349 -166.451731477253 -167.990122879126 -171.164383387305 -174.157390036533 -176.570083072615 -178.392901174745 -180.23057174262 -182.412982947647 -187.697145466693 -190.409769006823 -192.705458564591 -194.363543040383 -197.17845251801 -201.327507908903 -204.892369880393 -210.203620606253 -211.450705903741 -212.976274475294 -215.905261886512 -218.998784659275 -221.346533915082 -223.14852456341 -225.070282914008 -228.032338408236 -231.291235835086 -233.898372442143 -238.293826886382 -239.57441139343 -241.730829439315 -244.839934292309 -247.592630479492 -249.383754357361 -250.536068062575 -253.138171832366 -256.117227361766 -258.762916739546 -260.870730346344 -262.346113434436 -265.777638036387 -268.118605241198 -269.205361845877 -271.657617324668 -276.622776165389 -279.50626870421 -281.457238556962 -282.590746998607 -284.875190279881 -289.987802141596 -292.754988977848 -295.019775509096 -296.72341758455 -298.489640236051 -301.133889420908 -304.474695424577 -307.025031087334 -308.287245030233 -310.254306220145 -312.204422530528 -315.179841612098 -320.351232059734 -322.87073938993 -324.61415307503 -327.272712289729 -330.328715904444 -1.29320008625301 -7.20624316500026 -9.96459781300496 -15.809714794621 -19.2470914791347 -20.957228354582 -24.0659915752878 -25.9672256360653 -28.2114251379423 -31.1072856709117 -35.9704296124834 -38.8516118539908 -41.813232380486 -43.409332384346 -46.0330871030994 -49.1042472384703 -52.7371232689018 -55.2227954762386 -56.930634613426 -59.2955585345227 -61.9155758282834 -65.3081560724216 -67.609342731336 -68.8961698512478 -70.6847098647401 -73.6576796931496 -76.1711328096075 -79.259042507537 -80.7324299204068 -82.3890575227943 -84.9119430955738 -87.9808746682651 -90.9004850023134 -93.2480859593144 -94.3907398708994 -97.1261004545432 -98.7311944240436 -100.288184199141 -103.092196241817 -106.019326558946 -108.422463260366 -110.24826020423 -112.109582890224 -114.265604039331 -120.244745208633 -122.894932502715 -125.20604159713 -126.829754118916 -129.609790833971 -133.322201493238 -136.977661800834 -143.474480088414 -144.718973491536 -146.210812644408 -149.345816855841 -152.562514861853 -154.872257705457 -156.67445745855 -158.635231870528 -161.550455647553 -164.755253214276 -167.382563438476 -171.594974423639 -172.873896487651 -174.925213352156 -177.896752773015 -180.666736434722 -182.45754281139 -183.599869861747 -185.973007444218 -188.775425021374 -191.371053030944 -193.453773304233 -194.924479145991 -198.13007244246 -200.533837619576 -201.729951086446 -203.987558319728 -208.899441362032 -211.813836867857 -213.779084306164 -214.918671343033 -217.31427644721 -223.217209950387 -225.943050026202 -228.221684928634 -229.896710597333 -231.671841290395 -234.013033492494 -237.165047645816 -239.693179302919 -240.957258552977 -242.909532495288 -244.942756546287 -248.044141299403 -260.775221533607 -263.455352215935 -265.168715650231 -267.952494574333 -270.905280693259 -1.29273575824374 -7.60590939561833 -10.2275107413842 -27.3067863813752 -31.3019513319228 -33.0092719485282 -35.9748753458463 -37.8855617257296 -40.0377999688878 -42.6041392402768 -46.6862233456681 -49.4660661133552 -52.5212973529053 -54.1081881792285 -56.9043581134284 -60.4151123282654 -64.2749106625847 -66.7197986150997 -68.3907236964874 -70.710341873593 -73.2303789521759 -76.3304218841137 -78.6280718580106 -79.9171172052231 -81.6549216707309 -84.536863882822 -87.9311371870237 -91.0472863885603 -92.4681865475008 -94.1307662074192 -96.7640772550248 -99.8192145499988 -102.624592884648 -104.998180491502 -106.145341035256 -108.885569345971 -110.326587640753 -111.836924106985 -114.664746090086 -117.726094800325 -120.164254603713 -121.97997647747 -123.825273430803 -125.991241919304 -135.407443550089 -138.056221706564 -140.339110279999 -142.066651561365 -144.974166536736 -148.960419239308 -152.426355385483 -162.190210436216 -163.427221861731 -164.977919433594 -167.880999754079 -170.982579596184 -173.300062289786 -175.108003790074 -177.077168533675 -180.003054897569 -182.9797409946 -185.587259695093 -189.759118879375 -191.03977861558 -193.169240462087 -196.300665745472 -199.045994885804 -200.835292538028 -201.977785210896 -204.399862076321 -207.320778137963 -209.958460124737 -212.062775816704 -213.533436953526 -216.763057902622 -219.102124363502 -220.275172271985 -222.497162314839 -227.216411497329 -230.124267887681 -232.096262094802 -233.220824600416 -235.506004063938 -239.746312215842 -242.442920973757 -244.713715015434 -246.37573329711 -248.112814345845 -250.643803871249 -253.862317366307 -256.421726372046 -257.677958751631 -259.660224910893 -261.560786809487 -264.401040312512 -287.479316407881 -290.297083291783 -292.049103475294 -294.689095025765 -298.495419957352 -1.29447497659877 -7.65563589360627 -10.0205786342382 -57.0196899273509 -59.5815234663203 -61.2965760606156 -64.7484166433593 -66.5121549775856 -68.7775808646624 -71.2887050700793 -75.4915822826657 -78.3267433233097 -81.3418264699434 -82.9336213084936 -85.4279736419847 -88.5858793607418 -92.6667150266039 -95.0656123944231 -96.8398295048505 -99.1153482075431 -101.743600112917 -105.009406675695 -107.291719363221 -108.584757145991 -110.286215023411 -113.272314064225 -115.775851921754 -118.943312615013 -120.682758479489 -122.381849595235 -124.887230230759 -128.025644856437 -130.835853035731 -133.173598364817 -134.317509932355 -137.309545127046 -138.791266614545 -140.291069707615 -143.026874441254 -146.008685851151 -148.445102421781 -150.263006347187 -152.052059800475 -154.321322396773 -159.684297872152 -162.39498909261 -164.699607989871 -166.37427663841 -169.261069267402 -173.547427068329 -177.272886750031 -184.031538175176 -185.266490501023 -186.816146970561 -189.66432507637 -192.807029026573 -195.113314877351 -196.917733162037 -198.777873362944 -201.899031310032 -205.199832088707 -207.826373707959 -212.283542622315 -213.576288295714 -215.716082561604 -218.782655608776 -221.457431067951 -223.251606693262 -224.395889556284 -226.884636214432 -229.991292917947 -232.625652960171 -234.717497102151 -236.18776587925 -239.715096308886 -242.049294490207 -243.211930401402 -245.719775934073 -250.333668378516 -253.260952865505 -255.229207475987 -256.377665249102 -258.761920431425 -264.078737843792 -266.836369391924 -269.080571560801 -270.7340669436 -272.533421108277 -275.078648339751 -278.260894180645 -280.815673682061 -282.080069207851 -284.027670354402 -285.955506284425 -288.893072141665 -300.97833485173 -303.656125389913 -305.37192032815 -308.072504471396 -311.399053644665 -1.29476426752914 -7.87211579847203 -10.3531827233833 -16.0989365189284 -19.57835581177 -21.2861696781427 -24.6905583625389 -26.4596855551005 -28.6440377020227 -31.1815835892396 -35.0994513915029 -37.9218593714625 -40.9876423631056 -42.5602978929504 -45.259372552604 -48.7203843821933 -52.7305031435157 -55.1945309676435 -56.8728025321609 -59.1262788771936 -61.7601250755832 -64.830664808365 -67.151292514004 -68.4453899545538 -70.1299338986464 -72.9476109719306 -76.0229962401728 -79.2180010143095 -80.7994941420728 -82.4483683982368 -84.9939496790799 -87.9165847167585 -90.7304140159518 -93.0821589070536 -94.2267069002278 -97.1323200372977 -98.6567288237955 -100.120376201226 -102.97849558699 -105.857661226397 -108.262134983444 -110.070525524404 -111.878431125143 -114.104599575724 -126.825223847753 -129.544779979998 -131.844783453555 -133.507223848449 -136.261219516296 -140.344931317287 -143.891795114861 -152.139027610358 -153.365298512396 -154.897365206004 -157.589725477785 -160.713069900527 -163.041119888392 -164.841003681303 -166.841007691232 -169.805452959959 -173.151270023894 -175.746406834181 -180.024122063258 -181.305043020798 -183.585517924336 -186.473442908247 -189.218603616599 -191.020894221964 -192.167107136084 -194.586209426243 -197.47869063708 -200.067315314872 -202.159376974491 -203.631616373209 -207.47877718315 -209.753594712356 -210.899888988117 -213.21394096249 -218.272306265326 -221.096975178981 -223.052332280078 -224.162478307245 -226.332105036308 -232.323768535111 -235.04398201701 -237.324715205937 -239.007921905553 -240.798570915725 -243.253125872376 -246.259020368973 -248.809820265703 -250.064248976192 -252.031414150466 -254.081784812619 -257.108520789882 -262.274546864375 -264.75797207023 -266.494337279377 -269.178290433257 -272.090572176354 -1.30025267506146 -7.33357978539465 -10.0404867994562 -49.7641780806245 -52.3835432901454 -54.1031841480838 -57.3273995166777 -59.1239332560753 -61.2738807091023 -64.0294760970274 -68.2781772645464 -70.9993354388915 -74.0227309249245 -75.6189758918722 -78.3212017399228 -81.5837319003904 -85.4674350067483 -87.945132253309 -89.852038353868 -92.1649997282601 -94.5267904656212 -97.8672313936027 -100.158850054414 -101.450267227239 -103.126240455058 -106.034766129198 -108.379659508891 -111.456463667822 -112.923337891904 -114.628327534343 -117.094833240358 -120.541552620665 -123.322852344283 -125.690549382922 -126.835007107116 -129.487885730453 -130.956390587974 -132.466747964188 -135.348714476995 -138.084976662783 -140.51897059184 -142.315134845282 -144.18676388911 -146.399697797691 -152.637620345506 -155.303645634417 -157.60307000887 -159.257957976543 -162.242088285603 -166.550120925142 -170.077239692122 -175.229587058188 -176.485131118296 -177.94874821416 -180.937469745199 -184.025861575483 -186.346991912683 -188.153290531058 -190.152581044764 -193.095115732391 -196.214096148034 -198.840465741157 -203.022062822458 -204.306248265542 -206.467000293824 -209.301240696689 -211.997406165833 -213.798638805502 -214.943916647562 -217.32484331479 -220.232271044581 -222.767767578873 -224.857836731838 -226.332728478067 -229.987287240592 -232.336069548466 -233.420495282675 -235.817435256457 -239.779314168598 -242.61420203026 -244.582749018626 -245.738989704543 -247.943508483267 -253.09563083968 -255.793331853771 -258.075526215108 -259.75804827927 -261.521637161952 -264.360085725036 -267.488258563554 -270.013002151036 -271.267622225135 -273.290960992712 -275.309165389028 -278.107236650278 -291.872760125161 -294.228940502289 -295.982948520945 -298.815766790351 -301.926528392272 -1.2920532030914 -7.53723471014849 -9.96470209207616 -21.7170289486119 -24.8054858618041 -26.5313636051794 -29.7369646177765 -31.5213649225367 -33.6642859344911 -36.7205118332427 -41.1488222968854 -43.9250615411644 -46.9581726905448 -48.5731985656326 -51.1424255924395 -54.5899498043191 -58.5271140897028 -60.9969539162426 -62.4685711946292 -64.7373275371577 -67.5325902459858 -70.5433035356304 -72.8409758360763 -74.1470706629356 -75.8916178118885 -78.7926172136932 -81.1256516019814 -84.2684016948097 -85.8160253880017 -87.4757587094529 -89.9391584553358 -93.2249907974328 -96.059733674005 -98.4317605321877 -99.5787757956837 -102.416946719982 -103.894644004463 -105.406406780168 -108.138771555283 -111.173953831863 -113.614238390913 -115.433461025552 -117.263646504546 -119.567582715444 -125.093372502062 -127.850405978583 -130.154136762447 -131.834000027241 -134.517787047859 -138.436706790156 -142.098297776442 -148.478775045299 -149.725529391916 -151.211962262158 -154.305573628682 -157.46066702257 -159.782288096709 -161.583783192951 -163.605646308494 -166.56056087058 -169.787317835153 -172.381124333661 -177.093414704018 -178.381464805779 -180.574196109913 -183.437020650542 -186.135993824463 -187.939167067692 -189.080718170802 -191.428763285577 -194.449755907354 -197.029917220707 -199.121231793999 -200.599593758788 -203.741003186489 -206.098964743149 -207.28184499993 -209.938975930059 -214.256944901812 -217.028607348651 -218.991927909299 -220.115260752362 -222.396824204867 -227.264599228205 -230.001583777092 -232.246602281102 -233.930858953171 -235.676553306037 -238.165792480812 -241.161913085593 -243.707815806011 -244.96186445723 -247.058603063862 -249.243331115286 -252.13504660396 -266.811470659564 -269.489386490875 -271.20325692761 -273.882631201137 -277.065340190138 -1.2947860541553 -7.48663868540714 -9.88532584152814 -15.4955947603173 -18.8905605655804 -20.5984961303532 -24.0631721187551 -25.8438850431225 -28.019959395393 -30.9673548082478 -34.8631578861489 -37.7670044132103 -40.8377283759542 -42.4389684728761 -45.377369690885 -48.5131760194144 -52.2638833417721 -54.7254128708623 -56.4958601416154 -58.8083967056792 -61.214836053327 -64.575018220247 -66.8777381315064 -68.1728762846744 -69.9207423636341 -72.6697312478762 -75.2786006593105 -78.2237778319879 -79.7836013923692 -81.502703255295 -83.9752747444916 -87.0872949049367 -89.9717543374827 -92.3250807479474 -93.4685396362357 -96.1772641830058 -97.4578946695023 -99.0199550151935 -101.744041532337 -104.650640425116 -107.049777351687 -108.873107556974 -110.681422706631 -112.852418043632 -118.439492516374 -121.140766932037 -123.441158040928 -125.152387888936 -127.979189625329 -132.274441423257 -135.900932120736 -142.00255318459 -143.241070270588 -144.767311914851 -147.556472514832 -150.604323011308 -152.912401778207 -154.717030481438 -156.692761484667 -159.668267693916 -162.864718587703 -165.428769606532 -169.420227908968 -170.701711346531 -172.897887878889 -175.972737886854 -178.730711554811 -180.527376783109 -181.692597362148 -184.103910185774 -187.313184285331 -189.887776442858 -191.97429289415 -193.445173689197 -196.986935647234 -199.310563028238 -200.394308815251 -202.706957783794 -207.598625525966 -210.498392343548 -212.462388450712 -213.593196802435 -216.051920606703 -221.205638118314 -223.970796397946 -226.238156825611 -227.900911089058 -229.61342246335 -232.103387709158 -235.542515607471 -238.093485304137 -239.355684529135 -241.400303118419 -243.357478773602 -246.067883442423 -253.124159733938 -255.713891664024 -257.449527401969 -260.040290347348 -262.754044403295 -1.29249695681785 -7.51117852652178 -9.85066621353222 -15.7108869620833 -19.2480837354966 -20.9528157150265 -24.3867997761673 -26.1969343510467 -28.3366952299996 -30.9868119079134 -35.0481421232366 -37.8645717142194 -40.844057587348 -42.4302676618421 -45.2945848856573 -48.6365678266773 -52.3291336142752 -54.8086961877505 -56.5852136428396 -58.8814029867941 -61.43493993982 -64.7234357615982 -67.02392569052 -68.3302696527264 -70.0369144959693 -72.9425394811814 -75.1262458766875 -78.2950445480052 -79.8009536115422 -81.5030286443177 -83.8849723631609 -87.0951554532159 -89.9696698497641 -92.345719446509 -93.4939194091013 -96.3311697064206 -97.8773941892185 -99.4394921505726 -102.114209755834 -105.076922498536 -107.497591506595 -109.324835384213 -111.112569994052 -113.307533140022 -118.845337955775 -121.526376151784 -123.823104972455 -125.524084130357 -128.046400311612 -131.974888997053 -135.594665740279 -144.910050566018 -146.143144393696 -147.709781642562 -150.48638359793 -153.457124753963 -155.774467399383 -157.578195138656 -159.607105002988 -162.455084583311 -165.732484377892 -168.302105069601 -172.877154937844 -174.154471638472 -176.466152057402 -179.476106540344 -182.227523858379 -184.01749820583 -185.15871370118 -187.476914470839 -190.578190278121 -193.247855583774 -195.348530759233 -196.822369413009 -200.718757027565 -203.030267776119 -204.115939355285 -206.573117140872 -210.21161187481 -213.075485230873 -215.034541113777 -216.172677140267 -218.413370839614 -223.53816938354 -226.254981533192 -228.511870507511 -230.196051791286 -231.911080596179 -234.322428919168 -237.28268956646 -239.793684345409 -241.046730611892 -243.109033817658 -245.103910974534 -247.940126293959 -270.510518572422 -273.310152718976 -275.031111938037 -277.712214335055 -280.769514952049 -1.29303850119605 -7.41504477280307 -11.3691911286665 -77.535377259469 -79.9197157689757 -81.616439174021 -84.7105851650964 -86.512431205972 -88.7402987927111 -91.4085658222707 -96.0433378002958 -98.8694579152136 -101.892610471627 -103.509770575254 -106.362750124932 -109.866822643185 -113.803047200453 -116.285993723318 -118.08560275163 -120.272569479901 -122.67499142541 -126.170725511579 -128.495966258228 -129.78502575511 -131.470056915577 -134.413130010673 -137.316469152408 -140.427392170851 -142.02176946536 -143.58584460327 -145.974143554438 -149.292095470677 -152.14523157547 -154.506675569113 -155.652656490446 -158.270470965238 -159.853039557368 -161.397874966584 -164.04692269022 -166.945253953138 -169.398323228037 -171.235459071835 -173.063098384979 -175.313941458309 -180.856460389342 -183.516619365441 -185.818273405544 -187.430609435393 -190.414673351894 -195.025886922129 -198.653607798317 -206.758494173812 -207.994042478134 -209.530492473487 -212.681395774418 -215.740568760894 -218.0593580627 -219.860819664788 -221.898818370173 -225.036259210708 -228.197222733058 -230.821874122119 -235.167192395883 -236.438203026351 -238.749920698936 -241.638216777937 -244.357936288766 -246.163016945113 -247.322445441143 -249.840792188129 -252.643147555001 -255.269417167215 -257.370998516068 -258.847225147885 -262.528229481642 -264.890324369575 -265.979549867965 -268.38016940177 -273.152918742488 -275.960909151816 -277.910406507032 -279.064034836989 -281.44933352875 -286.366986786499 -289.1277076179 -291.42171168232 -293.088381232997 -294.858929119906 -297.561088722837 -300.777686533796 -303.308800186542 -304.567721998551 -306.514921733035 -308.539391947039 -311.639544415907 -336.105209770475 -338.930874562995 -340.674907926883 -343.412278362724 -346.493875834499 -1.29965399638147 -7.48599474799751 -9.48278971044333 -14.6893528399966 -18.0005990341062 -19.7049940882494 -22.6520681707317 -24.6545600765247 -26.9174547219666 -29.5547882180399 -33.4150825769175 -36.2552879238909 -39.2906051694886 -40.8711778198657 -43.6861214687057 -46.7811025482969 -51.0401868528685 -53.5406898500934 -55.1411402622378 -57.3870909689187 -60.0474675178654 -63.2371378444235 -65.5467929574813 -66.8476410808161 -68.5492095445134 -71.4031351359268 -74.2779894722353 -77.1442535722351 -78.6643855752173 -80.3091522790178 -82.8893483837541 -86.0583991195686 -88.8861653318566 -91.2354329971388 -92.3833579857704 -95.4699061761767 -97.0764329449189 -98.656116346258 -101.37249928344 -104.466941502954 -106.860504977184 -108.686943205161 -110.490168535285 -112.639202571426 -121.956021280376 -124.671686497965 -126.992480346871 -128.640739172257 -131.572446234885 -135.995826998931 -139.698652300205 -148.438364011026 -149.665842962526 -151.187973939447 -154.353161973686 -157.481955935371 -159.807214092006 -161.616979683513 -163.702127045201 -166.564652303014 -169.61445592537 -172.240769852225 -176.484656403308 -177.758685157215 -180.017135719323 -182.916213344625 -185.586373680956 -187.379865261608 -188.518223108051 -190.904657408985 -193.645910345699 -196.306778875911 -198.402372231284 -199.872627853636 -203.325776900857 -205.637666912961 -206.729127181614 -209.293336058286 -213.577920869524 -216.425494784468 -218.38533935028 -219.515261053357 -221.768998565611 -227.530169506465 -230.263698215387 -232.517351686188 -234.170876127912 -235.913054903872 -238.369040492584 -241.605318132407 -244.127818861262 -245.38525610673 -247.407677418591 -249.467540483561 -252.503502634543 -269.868583297644 -272.63192015453 -274.365409389999 -277.048028126918 -280.431349311363 -1.29811423238864 -7.46546762004675 -9.85111889279288 -17.3753086184085 -20.5489080249533 -22.2603482259643 -25.4536058306949 -27.4062882736819 -29.5704222943446 -32.430883002599 -36.8874118005151 -39.6742431808845 -42.7358869212519 -44.3306073967998 -47.0255507744442 -50.2103006089753 -54.4912025810162 -57.0292856397109 -58.6879429033623 -60.8324181905731 -63.1858163704894 -66.383476541256 -68.6980538137228 -69.990177767429 -71.70582445226 -74.9906147538086 -79.4987588812463 -82.3733712695587 -83.7013057514847 -85.4118809981292 -87.7635860997595 -91.037298427613 -93.8354123200345 -96.1766517051038 -97.3176717885803 -100.020887585316 -101.467146281906 -103.007022878978 -105.931036619569 -108.924627538129 -111.329651600717 -113.154544614447 -114.929897866054 -117.130272077422 -122.658757072342 -125.387835670043 -127.687676130817 -129.395667523002 -132.277420266527 -136.54646895299 -140.168707126375 -149.252679638052 -150.48991424472 -152.027187393232 -154.786832397073 -157.938226315263 -160.2790240495 -162.088638978689 -164.094070588444 -167.041122381714 -170.122441600223 -172.77957728855 -176.801565326048 -178.086567526078 -180.309537671214 -183.426355765921 -186.166972477606 -187.962759553039 -189.106549512876 -191.730242248305 -194.759883818877 -197.360562814723 -199.466059877929 -200.937678548126 -203.963503950429 -206.361766113951 -207.580691641501 -210.114162502562 -214.025559564812 -216.837912760286 -218.78747773671 -219.898871323002 -222.204706322624 -229.780840357875 -232.562343953233 -234.842627201653 -236.500517173602 -238.254670793882 -240.856149864972 -244.132020025365 -246.665547531917 -247.925378282907 -249.888176934799 -251.866331195758 -254.852838965802 -271.252878792463 -273.578773541679 -275.311931820593 -277.98341593951 -281.186460900367 -1.29266325644148 -7.6690498948608 -10.7927049924132 -17.3192340548459 -20.5610769451573 -22.2656763444552 -25.6414548833921 -27.6491014349731 -29.8425867145437 -32.5403381527049 -36.4545915516968 -39.2825699779273 -42.3401962953287 -43.9183946783356 -46.5200328290568 -49.668209741192 -53.4326758082691 -55.9339208667212 -57.4726984241068 -59.8591398202375 -62.3870160412688 -65.6760793369795 -67.9582938809759 -69.2676165947852 -70.9852143587064 -74.2760200232716 -76.3794398158118 -79.5085604053285 -81.1124920225073 -82.8293919259396 -85.0594557183758 -88.4193183818532 -91.303621348826 -93.6335378513863 -94.7808642528118 -97.7951147187122 -99.3331562408759 -100.921497359423 -103.46555220187 -106.433712650172 -108.845766415427 -110.668977538432 -112.460260386095 -114.764806853267 -124.360952684971 -127.21441136167 -129.522155812103 -131.19238220445 -134.0267361171 -138.239966180972 -141.75779408643 -148.106976459809 -149.346146293275 -150.87873257321 -153.996502738773 -157.139716187858 -159.450295118059 -161.250475519848 -163.269884438304 -166.228206435435 -169.476497102666 -172.11004237462 -176.457991643075 -177.726827450508 -179.942677860007 -182.808038914581 -185.509732526925 -187.312918249725 -188.469623785396 -190.725907434534 -193.722417878675 -196.306462670907 -198.406129551945 -199.878265927759 -203.116782946251 -205.525944848366 -206.793670506425 -209.342533584251 -213.634790848021 -216.451861763258 -218.409171710795 -219.525662003346 -221.836856454181 -227.660815298646 -230.378143151568 -232.649136630153 -234.321277023597 -236.123677758599 -238.666506200563 -241.792288288329 -244.318048481354 -245.580267386272 -247.512295925564 -249.644539541078 -252.467979052746 -276.714415721713 -279.526227762549 -281.255382342647 -283.827590623537 -287.162924635211 -1.29191059832797 -7.23017399047578 -9.95031433435824 -17.6082773997589 -20.7164994649713 -22.4249202314712 -25.4808181079624 -27.4548907776992 -29.599894897388 -32.3177864620171 -36.4153472015972 -39.2500399904826 -42.2698979243823 -43.8728358050512 -46.5568543893773 -49.8479814747312 -54.0138365333044 -56.490319445779 -58.038407315803 -60.2576251076947 -62.6052806342527 -66.2670378413917 -68.5798845727829 -69.8604295967545 -71.573924246149 -74.4577849563755 -77.1690470483412 -80.5079435193904 -82.0273745085917 -83.7122728412202 -85.9816647674191 -89.2262176999029 -92.0190668445125 -94.3658190178838 -95.5131713630837 -98.737856650028 -100.097512242669 -101.570182949962 -104.443766510269 -107.447240023134 -109.874905600208 -111.692766942977 -113.486443292709 -115.646247827825 -120.934898259107 -123.701778502424 -126.006433136979 -127.651489964604 -130.45087214612 -134.655330926225 -138.270670056948 -146.260177057275 -147.490094536954 -149.010220219551 -152.100878000456 -155.239494715635 -157.569963977115 -159.377531244141 -161.381238700672 -164.116133799406 -167.201417344063 -169.791441224407 -174.138812311415 -175.428297519603 -177.826299262213 -180.899557809178 -183.621390898583 -185.41679626883 -186.5574594174 -189.19266463238 -192.278956303027 -194.841594836413 -196.948830952776 -198.421180424513 -202.179581842854 -204.521296829379 -205.609161627923 -208.06572869598 -212.525470639962 -215.340165095364 -217.299800037622 -218.419338273954 -220.579365476743 -225.955179136414 -228.702118870142 -230.991779574429 -232.660306950467 -234.447298223881 -237.0858993775 -240.13477367148 -242.676652684975 -243.931179513479 -245.949260538158 -247.97982739458 -250.743000068347 -259.525079391685 -262.146983277811 -263.869821192259 -266.475082481216 -269.681248035055 -1.29488480535517 -7.73459157924492 -10.0329422984786 -17.792845424115 -21.5304059663783 -23.2484870967317 -26.3497295967174 -28.1715281167974 -30.3130190916579 -33.0435300832567 -37.7073762077425 -40.5416794482286 -43.5696837853288 -45.1634029628203 -47.824277468537 -51.3172183095463 -55.0845178262937 -57.5825113011653 -59.1420526845062 -61.2286196820214 -63.5121940176 -67.3089009671636 -69.6458277339363 -70.9580321472564 -72.6397574371444 -75.7095148310923 -79.1056282323153 -82.3016174260786 -83.788055257147 -85.4232269807852 -87.7357075390153 -91.1151917064867 -93.9826075940649 -96.3281338258674 -97.4743637789471 -100.226218168921 -101.662605024112 -103.193462908681 -105.888612857879 -108.849280351001 -111.247610185231 -113.082356775246 -114.874735133618 -117.12469089849 -122.873029046605 -125.554658499528 -127.86143302803 -129.546612439943 -132.354253159379 -136.967407045944 -140.493895263437 -147.384722650824 -148.619635565699 -150.163265846466 -152.982392550102 -156.318501217943 -158.612758423398 -160.421954575114 -162.401452922856 -165.48695975013 -168.69303372349 -171.269917237138 -175.425770237058 -176.703902165725 -178.928185574373 -181.889824454182 -184.615845754101 -186.395760938007 -187.538992849598 -190.153418634675 -193.109149236497 -195.738867930453 -197.839182985965 -199.3123697514 -202.867292794354 -205.249389069932 -206.476644903508 -208.804774979171 -213.658372201781 -216.565472784758 -218.527829810591 -219.654405973228 -221.88631406423 -227.376305626074 -230.078983088536 -232.358911649304 -234.033174997523 -235.763398704471 -238.336360612579 -241.735256403129 -244.299855072965 -245.563682716335 -247.523944830747 -249.605861762353 -252.744385725318 -268.068769797113 -270.806698409341 -272.55060684407 -275.236906908759 -278.343071092493 -1.29345369158629 -7.49331185366658 -11.0272200724295 -21.7305549079598 -24.7653289034934 -26.4735479711931 -29.9373039459333 -31.8886638974364 -34.0474503296394 -36.547021315849 -40.7777314735667 -43.5859796534948 -46.6167940482737 -48.2254805999484 -51.0414159520044 -54.473699021838 -58.4190263371466 -60.8442245712222 -62.442433555432 -64.6199724646496 -67.0617465324439 -70.3124717795115 -72.6394654458384 -73.9318688002396 -75.6510481024058 -78.8236549381373 -81.5201687789515 -84.6636907470785 -86.1500079746976 -87.8554834885084 -90.2798439812536 -93.5124982285494 -96.407064069098 -98.775402716788 -99.9188884050797 -102.49690795748 -104.043594476122 -105.58861719922 -108.256569285303 -111.168351932586 -113.605543831123 -115.43194955764 -117.241660704869 -119.525069957004 -125.098243274659 -127.789505389043 -130.093940581293 -131.791612609442 -134.629833155069 -138.399522531815 -142.090591164661 -147.259859987774 -148.511492755301 -149.966454576839 -152.708616789612 -155.775139087486 -158.074568167445 -159.874865110365 -161.935565205883 -164.512753117017 -167.72594855415 -170.313401840023 -174.737109251518 -176.02010303672 -178.175801657897 -181.051932158418 -183.790769461301 -185.578930100704 -186.732032160068 -189.355108351383 -192.234898921867 -194.874039289612 -196.989473241745 -198.460685418621 -201.575392918679 -203.919801195901 -205.152397961991 -207.688403113975 -211.748307641351 -214.538395091143 -216.496977356321 -217.630524357195 -219.920189456249 -224.3582243711 -227.054285772729 -229.320698941889 -231.004893983459 -232.750366149694 -235.189499288064 -238.286299858634 -240.834814191854 -242.094608439408 -244.108259322692 -246.174556655713 -249.081564912159 -272.200579639393 -274.989177929409 -276.729210481232 -279.496414077953 -282.878528048482 -1.29478972251981 -7.64636000576714 -11.1298560479152 -32.7516053332358 -35.6010212038968 -37.3092473395694 -40.8950571010718 -42.7032362473967 -44.8551785354582 -47.8237718955712 -52.7368288457181 -55.5848166760125 -58.603509215683 -60.1800680977163 -62.9770508459656 -66.2588435078096 -70.6884041919385 -73.1787381049356 -74.8689732487721 -77.1109302923963 -79.7688421756206 -82.9078036069148 -85.2187076657158 -86.513359948382 -88.2867867040229 -91.3722358314585 -93.8994352041424 -97.2514148633387 -98.758952492507 -100.326926260741 -102.764822805248 -106.004425899366 -108.85396196254 -111.204346408626 -112.350520734966 -115.144223980184 -116.789758376098 -118.313921142342 -121.127613072266 -124.093112431278 -126.525760444132 -128.325839713324 -130.138593584428 -132.379264257029 -137.633991595613 -140.382697292696 -142.675359022058 -144.30839717866 -147.095317792316 -151.031341240117 -154.720722025316 -162.164264330449 -163.41212257896 -164.911255665658 -167.860203264523 -171.008427143337 -173.298988257688 -175.103746609213 -177.14050261836 -179.93254835631 -182.985418953676 -185.647488903282 -189.605416753839 -190.888803531711 -193.111126156347 -196.066060182554 -198.77392881072 -200.574883173519 -201.720112684234 -204.268862814859 -207.360354864606 -209.976400623866 -212.104447518916 -213.579344003061 -216.95344843121 -219.270425991901 -220.35528657607 -222.682832769414 -226.542558991539 -229.394537423021 -231.36360898959 -232.480260069423 -234.778370247667 -238.850912551744 -241.59384559565 -243.844295055789 -245.510781571828 -247.271888152606 -249.71422084317 -253.091874569569 -255.641025024115 -256.898598771264 -258.826172570446 -260.811812372607 -263.624927491934 -269.574667006169 -272.107506168921 -273.859347860248 -276.793786824356 -279.994580701552 -1.29606744398156 -7.35411393060255 -9.63199940606022 -21.8090957943425 -24.8066010139262 -26.5122137160303 -29.7142175864408 -31.5300539185277 -33.7485267524504 -36.5434334737527 -40.6816351821568 -43.4483392919588 -46.4808088112233 -48.0913807779607 -51.0194303176103 -54.3425765126391 -58.2509135246775 -60.7565477754739 -62.6325468957728 -64.8490556156149 -67.5492525854582 -70.5335342488487 -72.8032441460958 -74.1043108836924 -75.839266727539 -78.8252015720104 -81.2068708990964 -84.2584344240189 -86.4758485468902 -88.1423459755002 -90.7404661618257 -93.9900443753806 -96.8405864940564 -99.1712052951296 -100.315105715578 -103.336329803668 -104.695019408982 -106.206596026238 -108.765804805577 -111.666046059099 -114.10519891794 -115.930095925262 -117.733583343802 -119.945547249423 -126.213525457727 -128.875687075459 -131.167996837445 -132.908414531397 -135.833778757719 -140.186428286058 -143.74716946833 -153.031901882563 -154.269786078576 -155.822178973298 -158.597227501555 -161.903432902609 -164.208014818698 -166.012862496173 -168.099929358407 -170.85095431964 -174.128615674357 -176.749640639305 -181.053769605766 -182.333209957771 -184.502002580764 -187.422052368925 -190.134403843377 -191.925980910072 -193.08309310248 -195.700076509387 -198.604329870014 -201.184421053247 -203.27965584366 -204.749645318912 -207.998766815962 -210.334788326135 -211.41683418217 -213.766485237513 -217.92221246804 -220.811778532243 -222.760045281208 -223.869670615494 -226.185048539435 -233.191756170712 -235.979812697881 -238.261581740995 -239.922839266134 -241.658781788051 -244.136800302149 -247.317927918814 -249.85777905265 -251.114623985632 -253.139032490906 -255.144261078985 -258.21745493552 -287.930688395871 -290.811879984421 -292.524276775413 -295.185872344068 -298.39242202004 -1.29144877211978 -7.57611264186032 -9.98846127645502 -26.7363238915819 -29.6639355621042 -31.374303368553 -34.6134036955856 -36.4012270363766 -38.6068500246933 -41.0514231980729 -44.9557607299219 -47.7469282625753 -50.7876814967734 -52.3732700801196 -55.4501730569948 -58.8615838647103 -62.7973487024005 -65.3189834016191 -66.953682199769 -69.3314297944508 -72.0055378593317 -75.1147352927233 -77.4400288002951 -78.7340432228945 -80.4398348947851 -83.5829441984438 -86.3348492676233 -89.7625131519315 -91.4744886727371 -93.105813069656 -95.721789820795 -98.7823476419568 -101.628445427732 -104.000294145713 -105.1467673884 -108.242859593358 -109.654145670235 -111.103878344096 -113.942861797087 -116.778412344554 -119.206687609611 -121.02124695936 -122.818577331663 -124.910761162637 -130.005461015511 -132.706860985424 -135.010023196593 -136.760272192357 -139.45935869121 -143.22750323463 -146.92666162591 -152.412115074269 -153.654963644821 -155.133173544988 -158.0487508119 -161.087413799221 -163.423476284814 -165.226914002509 -167.106465175695 -169.860092945643 -173.005305978343 -175.637732117166 -180.10661983366 -181.384723616257 -183.520089900591 -186.4246266519 -189.171582299854 -190.965334016178 -192.115280137769 -194.543086632482 -197.350425645944 -199.973207107102 -202.06833095034 -203.542500858481 -207.048908027603 -209.421508086606 -210.508603864072 -212.936045346892 -216.596563805559 -219.378374903887 -221.342639647087 -222.469412203022 -224.819805199147 -229.783195696851 -232.476619795681 -234.7935232874 -236.4512943066 -238.190099252453 -240.860093974944 -243.981662975118 -246.523273256036 -247.788369669919 -249.760866716819 -251.835161507238 -254.718684770943 -274.802209956377 -277.572913425604 -279.280570667817 -281.998080681414 -285.015614419914 -1.29340793316127 -7.30577908039419 -9.92460313306557 -21.5887905541779 -24.6130011921586 -26.3220646956281 -29.835742569722 -31.6651707398329 -33.8081809932112 -36.6560605059981 -40.6957042568006 -43.5235784964765 -46.5199674746572 -48.1284042958584 -50.8281772556864 -54.2054039813351 -58.0176773597377 -60.475042044421 -62.1991997704321 -64.6203491438425 -67.3498718535506 -70.5719287815366 -72.8556631895877 -74.14478613312 -75.7825152370772 -78.5752282082703 -81.9074091516208 -85.1972780480004 -86.6778189995965 -88.3844081796826 -90.8140772925479 -94.2709155172901 -97.1331409750471 -99.4839325489979 -100.627372745348 -103.198454741462 -104.817046061036 -106.341270283469 -109.117125190769 -112.046779602024 -114.44190353807 -116.268467807747 -118.108709809156 -120.301092403479 -127.927657081308 -130.609508202032 -132.911588245214 -134.652001975478 -137.429622820726 -141.246920398239 -144.789394775595 -149.947315768711 -151.189062938049 -152.624075704699 -155.539739122281 -158.659814202932 -160.955007735324 -162.75874426969 -164.624513008187 -167.615688801272 -170.736496122148 -173.367361078269 -177.429329594626 -178.715482257873 -180.863105883329 -184.050094354629 -186.76275751792 -188.556029213843 -189.699193800901 -192.240417897753 -195.178847904912 -197.830319766482 -199.932544965236 -201.405320381789 -204.739463957594 -207.108276525531 -208.251688425368 -210.527125156083 -214.617681763877 -217.525939237734 -219.490575806417 -220.591660878131 -223.042704117438 -227.524377719005 -230.206771052337 -232.461266064694 -234.11246445898 -235.913928779308 -238.312878021779 -241.778627664659 -244.325880476715 -245.585942402325 -247.599113544701 -249.614560550053 -252.413992828309 -273.576696723314 -276.36209751299 -278.107204213245 -280.818265732922 -284.418957967544 -1.29394193312992 -7.42850125697825 -10.0689926329015 -16.3790147259226 -19.6661571516758 -21.3596020411653 -24.9399425925728 -26.7685916325456 -28.9929677676885 -31.8110334540612 -36.1942631901431 -39.0018411541526 -41.9790241767637 -43.5868020183904 -46.3492611524312 -49.6152754930228 -53.7306022732451 -56.2681452606149 -57.7592885016234 -60.0565189892657 -62.6668064798463 -66.185439009522 -68.4843336654558 -69.7713288896929 -71.4147991854158 -74.4791098887629 -76.555989811232 -79.792678412245 -81.4437930374369 -83.141846170713 -85.5469650392402 -88.7344030762286 -91.6049460197743 -93.9498055127296 -95.0966502672891 -98.0579105523421 -99.5108994063009 -101.026989708969 -103.816893969027 -106.987898220742 -109.387415807266 -111.198880862985 -112.987506590097 -115.162464772138 -120.200835963619 -122.878970488281 -125.178948797796 -126.920246158632 -129.658828155364 -133.536546108122 -137.089412168177 -142.812901593317 -144.053272619635 -145.50902122794 -148.491210263122 -151.589344126505 -153.942833730848 -155.748072327164 -157.773728540464 -160.463727246983 -163.709519072419 -166.365711404511 -170.954941487002 -172.223405470468 -174.306492406153 -177.217685739905 -179.95183883012 -181.759162868668 -182.916875425253 -185.683864987582 -188.682508061379 -191.320784696648 -193.418918806946 -194.89415649003 -198.409754715455 -200.732272078938 -201.848360107282 -204.141858120819 -208.013063241785 -210.812749307954 -212.769247471322 -213.901004784256 -216.159503755443 -221.553375131675 -224.294094399476 -226.554020064097 -228.2222416377 -229.972440080229 -232.670730553494 -235.859272772827 -238.377750475466 -239.637161777489 -241.683643133535 -243.801973412239 -246.805361687327 -272.523005475183 -275.385617271355 -277.106034990996 -279.867951608864 -282.974877900974 -1.29408117436998 -7.42340179918274 -11.3495214848816 -34.4781827789034 -37.3314647789456 -39.0444303062138 -42.0735709376012 -43.9802786892382 -46.1998432303079 -48.9690835729361 -53.4590987456757 -56.2492902759324 -59.3627478971749 -60.9598872012475 -63.6395623721974 -66.9899812350656 -70.9797997567403 -73.4208551589861 -75.1260407486479 -77.3450258701718 -79.9114062288303 -83.0034004252332 -85.2822440426969 -86.573587492759 -88.2939288340058 -91.5285957562729 -94.2574010504253 -97.8159347733221 -99.3953643794682 -101.081645333437 -103.655332214486 -106.775186591321 -109.632291114188 -111.96461979826 -113.11353681808 -115.789272586062 -117.119930640598 -118.607479561134 -121.468318317484 -124.325059969625 -126.756476731128 -128.578084904792 -130.393178376922 -132.70325484041 -137.679306894524 -140.360189428396 -142.664516106932 -144.321595681962 -147.047915580342 -150.759584047435 -154.474095177566 -165.538315512228 -166.837812740961 -168.23760157304 -171.235874317487 -174.307770311391 -176.635210958028 -178.443260097778 -180.361545089436 -183.039506414288 -186.247022749074 -188.853952658614 -192.956109806256 -194.238968464913 -196.467431247337 -199.32294469242 -202.088362420296 -203.879160443627 -205.023569134564 -207.459616306355 -210.362134730759 -212.934075242193 -215.034044279101 -216.5035621119 -219.727272532374 -222.10351919981 -223.259446881174 -225.584890652406 -229.620250169475 -232.418481001702 -234.368600514903 -235.504363915166 -237.859716667226 -243.144479506049 -245.843607557001 -248.11261800124 -249.794423971436 -251.593639739467 -254.143078441458 -257.389350546663 -259.926843971568 -261.180593625117 -263.172261337071 -265.215795726828 -268.030720217547 -289.788820005507 -292.578458613503 -294.318296725764 -297.086093250581 -300.643421610129 -1.29548111272315 -7.48670997690484 -10.6312396780245 -106.630774007317 -108.845270193242 -110.555510479778 -114.38145426377 -116.167840108985 -118.262591377507 -121.275531165173 -125.329836911126 -128.232316390305 -131.191810961949 -132.790674216017 -135.40242258103 -138.830106633485 -142.689727924365 -145.172824976209 -146.857354305896 -149.104430863494 -151.659953036791 -155.22985037986 -157.542850774041 -158.832561710816 -160.486395424726 -163.479512935763 -165.716402202794 -168.87668097718 -170.63635047484 -172.290016384854 -174.86887197392 -177.754597952592 -180.604927791294 -182.965963394671 -184.115294636246 -187.000120886947 -188.378992222584 -189.860739243498 -192.622030496386 -195.669619643921 -198.127830990145 -199.953955528004 -201.795244223155 -204.101510330158 -214.124108957283 -216.742845308306 -219.034901459864 -220.643963740243 -223.662818864305 -227.417189298534 -230.985751761217 -239.223691088388 -240.455304134469 -242.011700469838 -244.943447137141 -248.127943685713 -250.415613989838 -252.219509693304 -254.262097488085 -257.187120440651 -260.285964696648 -262.900370889623 -267.101607450477 -268.387023236085 -270.623500291547 -273.587764930561 -276.274707914504 -278.077775091637 -279.222761371423 -281.794188248161 -284.76919007262 -287.384349561619 -289.486401895717 -290.9535434617 -293.96101087687 -296.272123301926 -297.357059879437 -299.732995728339 -304.164423394051 -306.993710548227 -308.964915768466 -310.076250443042 -312.533210325243 -319.688178189536 -322.503087655825 -324.794343982253 -326.456334365963 -328.241046678473 -330.863592248311 -334.197874048285 -336.73260708603 -337.991740552323 -339.987383987147 -341.973740018682 -344.939484681614 -352.429590524678 -354.843734910421 -356.582472556475 -359.302186132609 -362.029186694893 -1.29732967198179 -7.351280518368 -10.2912467951378 -15.2662937182787 -18.6053947026644 -20.3081430985657 -23.5745152577122 -25.5522581081634 -27.715008508853 -30.4173498352899 -34.5257828259136 -37.3925264429984 -40.3898709688819 -41.9971781121311 -44.6027096543024 -47.9454584121082 -51.5500340780368 -54.0180524740962 -55.8544270668359 -58.1549448157422 -60.81777989 -64.0262205346172 -66.3243990679227 -67.6285293486119 -69.3283393478108 -72.2109996581844 -74.4632280528465 -77.7670944645522 -79.6526074909541 -81.2924554764482 -83.8174317113452 -86.9580216824506 -89.7578864696412 -92.0975905380116 -93.2432489432298 -95.9875817326676 -97.5238418634143 -99.1296149337041 -101.990748687845 -104.922143670746 -107.349186963187 -109.162882195447 -111.002188261851 -113.198954373889 -118.270349249657 -120.984068568526 -123.276602859282 -124.89494535073 -127.996192623455 -131.929068971647 -135.592462273983 -140.68033168421 -141.938729422336 -143.435929566611 -146.388772645729 -149.591901738021 -151.928001062217 -153.730429622796 -155.673325309289 -158.625952752711 -161.741288138914 -164.33639608415 -168.802434609759 -170.077642815974 -172.357077016923 -175.167423509072 -177.855480502531 -179.650039776954 -180.783738236525 -183.255873711934 -186.110999061489 -188.700791722313 -190.806530220797 -192.277982101719 -195.358601163838 -197.688525926439 -198.778167377263 -201.370096023998 -205.619506117107 -208.413098328822 -210.377506418869 -211.519345726615 -213.845241327974 -219.656041088661 -222.390527004962 -224.668640621541 -226.357661523761 -228.104059572018 -230.528400652357 -233.622584330026 -236.16764049753 -237.426468391555 -239.441074645971 -241.428772686523 -244.355146481239 -268.14758422994 -270.966505940031 -272.689945353645 -275.361866662818 -278.249909154897 -1.29438380401294 -7.3738804092727 -11.2745678899819 -315.766139255932 -317.640595731785 -330.323662300845 -332.955817023439 -334.720311428352 -336.940911149629 -339.897410751483 -343.982380092901 -346.882530084619 -349.943580940747 -351.573866494086 -354.293049198234 -357.607557083891 -361.237454886658 -363.616453968426 -365.507839094429 -367.778554796101 -370.54875438964 -373.617883297496 -375.910034298604 -377.213931909433 -378.901016171485 -381.760402024508 -384.314044444892 -387.582338180866 -389.032740398224 -390.724996968863 -393.333667416991 -396.613576673224 -399.523289434148 -401.888154443029 -403.03600324977 -405.745612574168 -407.08696740957 -408.613497534929 -411.50343799759 -414.864509696303 -417.299182807245 -419.13334360677 -420.983294964775 -423.202409168409 -430.232849802915 -432.882818390766 -435.185191929583 -436.827290409103 -439.760039956597 -444.209122808131 -447.850147091996 -453.099043610269 -454.357610228116 -455.782389097598 -458.81860376402 -461.880136252614 -464.192306911495 -465.994924716945 -467.963084044679 -470.903382600589 -474.173703001504 -476.739851556841 -481.288921637726 -482.579661440882 -484.772108043807 -487.530583287166 -490.29490349734 -492.081670029157 -493.232137589112 -495.753672189819 -498.826409414275 -501.463040148921 -503.557113829224 -505.030256075945 -508.469335329912 -510.887247544161 -512.090167030296 -514.400132439143 -518.015538751274 -520.858209510615 -522.823701749283 -523.983638100081 -526.084315026288 -530.80456853846 -533.548017849051 -535.810664765942 -537.468072386588 -539.219428664848 -541.798179626164 -545.107043150985 -547.652490908826 -548.915876964209 -550.919061847982 -552.987119529772 -555.853864655755 -574.15894419397 -576.92222164801 -578.652929069343 -581.479663299575 -584.711806976201 -1.29121012884235 -7.46951574097093 -9.78077844079895 -16.8697363772188 -20.2839534775723 -21.9902687259608 -25.5217487027775 -27.5573217168438 -29.6726144007392 -32.265072675048 -36.3189951636732 -39.1298633582592 -42.217387187222 -43.8187332923192 -46.4398903491827 -49.6399088829809 -53.6023194115793 -56.0608731779822 -57.8050936318229 -60.0215822007817 -62.3365311168436 -65.5987848596823 -67.9118037341117 -69.2062271929648 -70.9189534057949 -73.6358602578119 -76.0321343755355 -79.2035539547712 -80.7251712718174 -82.4472436732863 -85.0840665469163 -88.496315356889 -91.3646078973214 -93.7102043552378 -94.8552863735655 -97.7006823958333 -99.442690908692 -101.01357729516 -103.872544860309 -106.800665903604 -109.290956688034 -111.12119783472 -112.955867122791 -115.058327438387 -120.629368982765 -123.307086941677 -125.595228856333 -127.292888195026 -130.129858632499 -134.499446985712 -138.12544760428 -143.206997409254 -144.460609729772 -145.935843808694 -148.912579418215 -152.001376938842 -154.278377096273 -156.080255216194 -157.994242034841 -160.986977095946 -164.128039520011 -166.760738391215 -170.989444917449 -172.272172121174 -174.356573100885 -177.387825648257 -180.088799818592 -181.881199871559 -183.036103014041 -185.487898324768 -188.532256809822 -191.128123635275 -193.232937372423 -194.701227643732 -198.271982406047 -200.641883855587 -201.837669263028 -204.359186622391 -208.577887200179 -211.409341529051 -213.368038735058 -214.513397102296 -216.799875837511 -223.852459396721 -226.620876580897 -228.888286105174 -230.558369500196 -232.315703714939 -235.044213333605 -238.10704873477 -240.628312230345 -241.882333678021 -243.894098837418 -245.878288196484 -248.843418398648 -253.935128772617 -256.44408232484 -258.179974339621 -260.895925102773 -264.043161281265 -1.29544333119464 -7.34468391917975 -9.99176173651418 -268.275522189402 -270.192241510025 -273.288930477168 -277.050335253937 -278.855654627416 -280.930784340022 -284.061875608354 -288.352940847518 -291.203525362058 -294.166622862216 -295.749643266921 -298.583840713386 -301.970946299051 -305.919686997691 -308.343048987955 -310.209144573009 -312.469607486265 -315.13114402306 -318.026726699395 -320.303916933099 -321.612652172261 -323.278790097477 -326.006333077558 -328.304739467633 -331.484862835558 -332.944578091054 -334.64487015033 -337.142726706788 -340.240312496521 -343.189402060954 -345.541452702155 -346.6898142832 -349.590165376527 -351.066115363472 -352.603826735696 -355.714928702918 -358.598877768121 -361.008980490953 -362.809754783157 -364.573289806965 -366.874872339891 -374.152178158323 -376.819469403316 -379.125234145388 -380.755035313117 -383.84917785286 -388.571297718171 -392.125536106151 -398.801335319805 -400.038939679958 -401.591733428622 -404.54806598375 -407.576958195002 -409.864915841491 -411.66979390392 -413.732781717752 -416.60618969583 -419.787641947308 -422.377195132036 -426.433607457187 -427.702652581723 -429.936561907808 -432.893199794495 -435.616276779379 -437.40264683467 -438.545721340766 -441.068944727316 -444.021088390028 -446.646868154852 -448.75105264902 -450.227726425222 -453.69493046177 -456.059499826052 -457.277208147184 -459.710510968217 -464.158720480369 -467.038837055982 -469.003588761005 -470.116185675411 -472.404711551822 -479.851995907372 -482.613406685811 -484.877088615842 -486.566536191821 -488.319911435265 -490.849189333705 -494.201621588182 -496.772919249005 -498.030730778285 -500.081622966821 -502.01609497853 -505.074963203844 -525.389874827712 -528.165288005159 -529.900065066218 -532.666002382309 -535.687796354079 -1.29312533987505 -7.57523785991001 -10.1710262243723 -100.779277911844 -103.035070884416 -104.761729032146 -107.84850057777 -109.73030383252 -111.918246074203 -114.731600806502 -119.097257781 -121.962755877279 -125.012092348279 -126.60514516445 -129.472001068033 -132.909643154267 -136.853775720877 -139.294236069291 -141.19107274739 -143.337921706065 -145.865447183718 -148.92278320145 -151.228904981802 -152.533130419284 -154.23533353507 -157.088420563271 -160.221578227325 -163.546234839069 -165.232716258727 -166.899507773986 -169.539481641476 -172.71249783396 -175.598185572181 -177.976690022958 -179.125346511657 -181.927071165152 -183.330525145793 -184.895102375024 -187.646652825458 -190.612420864581 -193.073081061856 -194.888251190864 -196.69116867578 -198.7649101613 -209.351830101968 -211.993311147868 -214.295206413736 -215.927595859659 -218.700989035793 -222.958848738566 -226.651562242823 -233.782503295507 -235.017108999159 -236.533283003332 -239.668870660941 -242.75738939603 -245.070559503901 -246.87222703591 -248.824154077774 -251.529678254737 -254.719254998579 -257.336193187487 -261.711971445383 -262.986569083762 -265.121160605663 -268.131650895305 -270.900874118565 -272.681666652181 -273.828120950223 -276.441692692175 -279.378339686916 -281.950518084484 -284.045344722167 -285.52400684457 -289.589437778668 -291.962394328338 -293.047837438689 -295.441214423397 -300.606176206415 -303.432140448627 -305.364448621803 -306.522152705376 -308.751312590716 -314.2807495972 -316.997133575494 -319.254236307738 -320.942320480678 -322.684344029007 -325.204800606217 -328.351461522617 -330.895986522149 -332.149346528427 -334.178898067928 -336.142572296967 -339.153856576344 -346.724076504152 -349.308745172296 -351.03895741198 -353.643339696443 -357.051617573388 -1.2922508715408 -7.29364235856167 -9.77486819848986 -17.1236518603272 -20.2826268757483 -21.9880297324183 -25.0244481112407 -27.0208355746845 -29.2120219426599 -31.8316613990953 -35.9806364675286 -38.8506399434038 -41.8779790274906 -43.479306728665 -46.2171624558537 -49.5842922198238 -53.4985228540033 -55.9854286033616 -58.0144671309996 -60.376151690769 -63.064395313336 -66.1639031310207 -68.4512892792778 -69.7681812524615 -71.4305861072651 -74.3441871993616 -78.10805922446 -81.6041617001273 -83.2609423411339 -84.8992562516827 -87.3429486342041 -90.4881337314056 -93.2500265666403 -95.6106835850206 -96.7618003116355 -99.7217995563764 -101.015460440403 -102.54696628221 -105.647449660513 -108.673036155406 -111.081511364973 -112.903219344901 -114.673712438322 -116.775884502052 -123.803595927806 -126.472294968511 -128.765420612549 -130.39956018982 -133.163034529156 -137.010438292751 -140.580509663151 -147.522020902019 -148.759029971761 -150.282016531549 -153.158600953733 -156.130953840452 -158.447011552043 -160.25037448042 -162.295148721898 -165.039839513992 -168.454651293528 -171.060525275149 -175.553114739708 -176.83428410859 -179.03071313032 -181.936331662015 -184.627842799065 -186.420307383209 -187.567939606257 -190.102657596388 -193.123853677168 -195.749387436203 -197.861623767984 -199.329194493001 -203.125878388218 -205.456411358904 -206.580300708871 -209.004784560348 -212.81724037484 -215.594930617511 -217.556074213223 -218.678015117119 -220.965697790757 -225.38477228473 -228.104720505549 -230.371579448647 -232.042865610879 -233.779216393056 -236.188452065107 -239.627359632668 -242.201631745332 -243.459553940688 -245.396127744839 -247.361399374303 -250.375004297142 -258.848864606873 -261.439603300491 -263.17461381381 -265.867283368329 -269.197545151407 -1.30056490552571 -7.42108328970378 -9.79693022166421 -18.2525929764474 -21.3794226248574 -23.0803814181162 -26.0819492959505 -27.8897558616621 -30.1708029299624 -32.8208257178459 -36.9509915570147 -39.8525968123873 -42.8645545912223 -44.452787021094 -46.9874654073325 -50.221636234544 -54.0970010332866 -56.5763646785607 -58.1708479560204 -60.5340617508155 -63.0416036076972 -66.351731184997 -68.6670799226584 -69.9697197202705 -71.67887726624 -74.6223054104331 -85.7759790359962 -88.0643570351622 -89.3875777698846 -91.0868622864553 -93.4219981501815 -96.7534635016849 -99.5944382722959 -101.953049555088 -103.092125143636 -105.683860790098 -107.285382457921 -108.816967366285 -111.96208959796 -115.120745337687 -117.578867616258 -119.392601058876 -121.219200074375 -123.3599329248 -128.408968164597 -131.070005509296 -133.367059847096 -134.965019382458 -137.88867357438 -142.508871897825 -146.195712636617 -151.487287815412 -152.739696938216 -154.25102028873 -157.309013772484 -160.371957059918 -162.698209397896 -164.502543698912 -166.505202067547 -169.33519858805 -172.330768621236 -174.958112162666 -179.080551812937 -180.358651696555 -182.582353905632 -185.34198977058 -188.103646529333 -189.898121671651 -191.044026297866 -193.76851888007 -196.630842919234 -199.237222332809 -201.328572466106 -202.804629093953 -206.468173241795 -208.788356279467 -209.869241974898 -212.459209363231 -215.994965790177 -218.846972766622 -220.812682329183 -221.936463667738 -224.302341280609 -228.521828410796 -231.296496961526 -233.5688650716 -235.234974947402 -236.966612661648 -239.707834996934 -243.239016045117 -245.801877151138 -247.066847125467 -249.034579376646 -250.977353763879 -253.957717627799 -274.651596434522 -277.446609784131 -279.181155119453 -281.858548147682 -285.191883135987 -1.29921544599824 -7.77255176797527 -10.5128609208053 -16.4558022946994 -19.7029451604331 -21.4158161110472 -24.5018695628908 -26.2744862011988 -28.4749718126054 -31.3067243493729 -35.7926445895004 -38.6376661722957 -41.6612124959012 -43.279277062302 -46.0760460672353 -49.3665871509596 -53.3761320861298 -55.8894732232187 -58.0351163025417 -60.5327615913428 -63.086630261815 -66.5197575411305 -68.7866867886712 -70.0850528174079 -71.8363094092334 -74.5063849321338 -77.2964530082686 -80.3534013838273 -81.882734163559 -83.6372384829981 -86.3279490471357 -89.6811127017062 -92.4995250200053 -94.8487100986273 -95.9941217759998 -98.998872516024 -100.432267207663 -101.965929174816 -104.759417649275 -107.620349516323 -110.092745399825 -111.912999754767 -113.76978890319 -116.017520724114 -123.246339233781 -125.908086489956 -128.222553079493 -129.93207006407 -133.064558611191 -137.111412963309 -140.721566142699 -147.937563725174 -149.185841028483 -150.66829066528 -153.696687988855 -156.72576770454 -159.014625204795 -160.817479373881 -162.746440584051 -165.661958266837 -168.759178694091 -171.34272839419 -175.441547518132 -176.718228779005 -179.032196759624 -182.220645759352 -185.012912936337 -186.798398843949 -187.945416018737 -190.648421864223 -193.80324238743 -196.393712917556 -198.489813295732 -199.958810552797 -203.188568626244 -205.572513105566 -206.828926652459 -209.208283494522 -213.40410220946 -216.221098117125 -218.186985074641 -219.320089874495 -221.621591455442 -226.44158670952 -229.17603376188 -231.456617227526 -233.112105130265 -234.910153040263 -237.582407931269 -240.744739104507 -243.275470479276 -244.53440547919 -246.491461130178 -248.472294161293 -251.362210171933 -263.675497968018 -266.330196311077 -268.075034236851 -270.833736795252 -273.927858307718 -1.29625477654704 -7.3285999115002 -9.39056359688118 -16.6023993813802 -19.7792113310303 -21.4894753502328 -24.8409741632801 -26.6415110636553 -28.9048057900881 -31.9533124550668 -36.206127058037 -39.0593793654867 -42.0724656384595 -43.6583080198297 -46.45275736907 -49.9103208305592 -53.7952999014027 -56.2966255475036 -57.9124261661361 -60.214544748724 -62.9404968558478 -66.0354231533969 -68.3106644770284 -69.598307409615 -71.3341546759977 -74.2738579744486 -76.507126672934 -79.4692461792198 -81.0825925902195 -82.7338513178127 -85.1779246748857 -88.5044217543405 -91.3802065322103 -93.7459521813877 -94.8937086907083 -97.7148512029503 -99.123260006148 -100.638116692274 -103.416940546278 -106.195655371115 -108.615152294965 -110.439753712076 -112.243221816867 -114.353192138902 -120.850791385214 -123.507550628535 -125.807883981737 -127.434437564466 -130.194108620981 -134.035649608049 -137.648300431144 -144.504435655401 -145.739998958869 -147.26029013519 -150.148472864296 -153.289299052884 -155.605722434808 -157.408662785696 -159.402437954968 -162.12014057916 -165.316423724255 -167.880639045885 -172.267091938241 -173.553478048977 -175.730459773377 -178.66250446837 -181.367660231826 -183.152095851971 -184.288546485348 -187.038711893251 -190.143139898765 -192.801933241293 -194.90879538684 -196.385498594866 -199.657901384271 -202.007845295548 -203.113063455855 -205.420770265444 -209.966215832029 -212.888084193867 -214.849204920619 -215.948525268591 -218.329436213084 -223.213333166789 -225.946949059916 -228.202052467713 -229.863424314383 -231.628820723325 -234.203249354963 -237.464021320514 -240.006923717746 -241.268236769279 -243.2547721472 -245.240199829699 -248.0860770945 -273.911415577493 -276.766427762311 -278.499403505475 -281.255851657298 -284.190475735611 -1.2951333392985 -7.6271111223596 -10.3471867137056 -43.3794462841189 -46.0621101084535 -47.7739609159209 -51.3588044038857 -53.1542258449782 -55.3488023142112 -58.3332749114163 -62.3618683941837 -65.2753051334026 -68.2719037375406 -69.8554402713711 -72.5490376648187 -75.8023936890075 -79.7411827091139 -82.2410268111393 -83.9130727644723 -86.132358044864 -88.8830633312644 -92.0844018999547 -94.3946186273032 -95.6833842368014 -97.4314190282522 -100.470558181246 -103.983491440376 -107.444822910988 -109.198717986071 -110.841527516228 -113.421171790289 -116.590031611991 -119.413522657544 -121.758969911904 -122.902346177632 -125.804930137844 -127.238178627934 -128.792825297765 -131.35518969804 -134.2340673056 -136.650295384228 -138.473017180012 -140.249895596043 -142.428392178441 -149.054799203053 -151.705503290637 -154.012054572779 -155.677565418974 -158.446690977136 -162.798652087017 -166.442880277664 -171.769819381217 -173.017662161833 -174.505575854694 -177.497802649027 -180.504775941548 -182.841495484015 -184.648637647015 -186.601042307505 -189.548349708822 -192.623490290377 -195.239245790959 -199.595172890975 -200.876756434349 -203.00730842643 -206.005357576595 -208.74354645301 -210.534777788965 -211.675165788893 -214.393842375658 -217.45234225383 -220.082923412269 -222.184698921693 -223.654780706166 -227.211051833841 -229.556023816912 -230.648432466904 -233.173058277643 -237.878059157013 -240.681911305097 -242.644807334984 -243.790170588497 -246.16576826488 -253.312870450923 -256.054074123186 -258.331071667945 -260.015300286791 -261.783935233719 -264.151850814078 -267.447799676735 -270.00152534306 -271.257490462189 -273.280649396426 -275.302754531172 -278.249763665061 -297.586130903833 -300.342264186467 -302.090037944896 -304.70307614201 -308.0257843226 -1.29715166553267 -7.53246625299055 -9.91955910692594 -18.2105798690622 -21.3146095460925 -23.0246930821 -26.6402238442922 -28.4195367539289 -30.5921739126231 -33.2174123802628 -38.1629145718419 -41.0505233617276 -44.0649896466039 -45.656914662659 -48.4038901373238 -51.7942496767498 -55.5969720239094 -58.1455254939401 -59.8991385300374 -62.2042997966368 -64.3723012252237 -67.6746145685268 -69.9553389605558 -71.2507098496883 -72.9602188697786 -76.033433451468 -78.8811483722467 -82.4837974164082 -83.8743534410646 -85.5108551908295 -88.1225112891501 -91.0089507840971 -93.8178805034464 -96.164594605374 -97.3106919610069 -100.160077462524 -101.675236993041 -103.241859790417 -105.996518202115 -109.2500174241 -111.693980747935 -113.529237529306 -115.372234166383 -117.630303276318 -124.324536852178 -127.038072245285 -129.353080379911 -131.001385318753 -133.901279910561 -137.716770171436 -141.456522286569 -147.477768252993 -148.726860458807 -150.277511234942 -153.080485943988 -156.23592836759 -158.548726422712 -160.358643846798 -162.302798367164 -165.267311201578 -168.245328778585 -170.861543561806 -174.786593704995 -176.083536097729 -178.268877108327 -181.195642636487 -183.876548226692 -185.662113742227 -186.809660017296 -189.286788953736 -192.165041028282 -194.775188225591 -196.907361710124 -198.378419133452 -201.809040621739 -204.154174647536 -205.257618386095 -207.665660440507 -211.16242451478 -213.977677243527 -215.946353668723 -217.062978781439 -219.396791899116 -223.899368179224 -226.667933925374 -228.953803431077 -230.623091860498 -232.409567459755 -234.986181968219 -238.072499323032 -240.583998797296 -241.837103578555 -243.80008741062 -245.859699599294 -248.762611266745 -261.850454205705 -264.52007029656 -266.261049024796 -269.105702813291 -272.536622775601 -1.29347220180606 -7.19746807539279 -9.65962546223628 -17.9931551310384 -21.1709999273205 -22.8969690488237 -26.3771945354349 -28.3316432189034 -30.574311715117 -33.2380490145835 -37.4597359165842 -40.1814540173297 -43.2025508465878 -44.8056687130738 -47.6808885035952 -50.8325366267288 -54.7162132535626 -57.1711532465762 -58.686167194228 -60.8561874841527 -63.1440243801107 -66.505021089389 -68.7762628462974 -70.0682125876215 -71.749521943077 -74.5201933856307 -77.7485753740485 -80.9633704011666 -82.4553112250991 -84.1411228243685 -86.7857826692012 -89.9502764118396 -92.7938135115898 -95.1307409319816 -96.2739362360309 -98.8122094386998 -100.301365578326 -101.746626607713 -104.709044953547 -107.60731771104 -110.044708406023 -111.877738294351 -113.667812278189 -115.865200439078 -121.083699120276 -123.840880616768 -126.155443158795 -127.768067951805 -130.859933110293 -135.180954661037 -138.711136126467 -145.277844803272 -146.544588872909 -147.950560302202 -151.038209306821 -154.041376571731 -156.360593905053 -158.168759751748 -160.164429174658 -163.028380041347 -166.183740432584 -168.803703422133 -172.948527166803 -174.231883788034 -176.365768154891 -179.41233563507 -182.176613101982 -183.970521457865 -185.119149378337 -187.683147023119 -190.873981544508 -193.497009565071 -195.606400962588 -197.077040170007 -200.604264435339 -202.929789658775 -204.064171957701 -206.4056072667 -211.704764532562 -214.46805905032 -216.432109489606 -217.550897304611 -219.800801678744 -227.182496653732 -229.937785910106 -232.182061448662 -233.838319317192 -235.561236193675 -238.178262289678 -241.592340925638 -244.154110748232 -245.413547760416 -247.477296940757 -249.439751955244 -252.539185024998 -259.050044551622 -261.611921757175 -263.359146066694 -266.014145585602 -268.927332889587 -1.2924903779412 -7.67435682760687 -11.2505262005579 -18.5638633523685 -21.7289882666217 -23.4437086616964 -26.8450414083642 -28.6428212734149 -30.8178436308335 -33.7720377075721 -38.0752307003915 -40.988029409706 -44.0559261461739 -45.6517843411767 -48.5270113252332 -51.7467882122599 -55.5801717361116 -58.094742745219 -60.0001781613517 -62.1891216512239 -64.8704669310494 -68.1668456107287 -70.45805627515 -71.7485590274164 -73.5287137657421 -76.3780995353363 -78.8930298690041 -82.6316184885057 -84.0881642100659 -85.7903396992515 -88.391118703711 -91.5003784863992 -94.3476809450944 -96.7188257012973 -97.8617251584922 -100.59866349872 -101.9610358596 -103.463920862312 -106.338861370593 -109.366458583568 -111.794698640706 -113.625468275119 -115.415719545691 -117.555626841745 -123.54514971728 -126.305596285058 -128.60393540115 -130.274268856732 -133.120019744181 -137.335733236586 -140.989511245666 -147.339018290205 -148.578216838545 -150.075312219337 -152.990552426608 -156.302629634958 -158.61985609379 -160.423744503042 -162.465686571974 -165.381542121624 -168.63757660649 -171.246426749283 -175.753166555757 -177.036620553078 -179.146704509646 -182.12295377084 -184.833468543209 -186.630247748942 -187.776090494684 -190.347393111004 -193.413375898351 -196.051826969789 -198.142487404078 -199.616479204745 -202.960246480791 -205.322024420677 -206.437055718825 -208.859565527831 -212.808022526181 -215.65861939367 -217.619782794094 -218.747576569577 -221.032411085267 -225.724229160707 -228.553810481157 -230.826292143644 -232.505165513429 -234.309057884312 -236.856863300551 -240.131299727372 -242.650001675036 -243.915043649992 -245.887610957106 -247.942159073309 -250.846874990978 -256.168312328451 -258.63455509601 -260.347772898618 -263.021011455904 -266.190899138113 -1.30096385593462 -7.62196470663339 -9.57091952822234 -18.461699207518 -21.5509661241132 -23.257948914293 -26.8489784444599 -28.7932176473763 -31.0325130171192 -33.6859335422841 -37.7274302505713 -40.5801178530154 -43.6186847192992 -45.2378061516358 -48.0441366217328 -51.5298847599538 -55.5603677411347 -58.0373733235608 -60.0949778807411 -62.4023059333248 -64.5893282311903 -68.3946406378867 -70.6881558778342 -71.9810375520311 -73.6798339376297 -76.7140839719203 -78.9554596821465 -82.0581224618801 -83.7307022530431 -85.4467483700279 -87.8722390876139 -91.2230239751946 -94.1157529331946 -96.506495796717 -97.652474282852 -100.771809993336 -102.091072201975 -103.587563520986 -106.198205840573 -109.16848680141 -111.608734670486 -113.441247607622 -115.250651281766 -117.425664626538 -124.16030649606 -126.814550906802 -129.123513679687 -130.798193579879 -133.520169339164 -138.536389008977 -142.213406610459 -148.009715054838 -149.262796417579 -150.777597970275 -153.616197497842 -156.762963408131 -159.071571339512 -160.87413942451 -162.765732011441 -165.843810543073 -168.854199309814 -171.477987176193 -175.972948347815 -177.245487661448 -179.411719925949 -182.43196174701 -185.15668406311 -186.951408312752 -188.098812646453 -190.724012443539 -193.798787940858 -196.428473226405 -198.535374490394 -200.005640854815 -203.341510799347 -205.628683505926 -206.710942057572 -209.148418590608 -214.118598785367 -216.946018971567 -218.90957551276 -220.021257864102 -222.303189181917 -227.631584405223 -230.433704946847 -232.727018420975 -234.418429615307 -236.198950327678 -238.709668168891 -241.976642205687 -244.537314917601 -245.79300858842 -247.703131313662 -249.744611816205 -252.635538603162 -273.751692380469 -276.528929619649 -278.266213106441 -280.860451093521 -284.190967959962 -1.29373387847891 -7.56763180309989 -10.3120274024261 -16.2991387743494 -19.537397466801 -21.2484839506811 -24.9702079018049 -26.7705262274403 -28.9475812769267 -31.7858801594099 -35.8798592525331 -38.6889844534094 -41.6983196089428 -43.2858409588676 -46.0010028851166 -49.5131021693107 -53.3496050585211 -55.791220108018 -57.4465317577502 -59.9170091778458 -62.5200504807973 -65.5479863676978 -67.8435266799779 -69.1323006019136 -70.8542270487835 -73.9348958530995 -76.8608813592436 -80.1364682912552 -81.8293282672302 -83.4968177379712 -86.1188930691468 -89.2414618706454 -92.111118704139 -94.481649922598 -95.6251021480253 -98.3789346392364 -99.9567837939972 -101.480625082274 -104.556212145875 -107.46443095163 -109.873994203545 -111.696581630843 -113.51013867035 -115.818243969367 -121.153027382355 -123.879468187016 -126.189933448816 -127.825655398773 -130.540382586465 -134.444740753717 -138.151365247611 -144.077451928527 -145.317018363349 -146.812265440124 -149.635156858557 -152.722472662823 -155.044003516293 -156.846123869338 -158.822634188762 -161.639340026881 -164.881951367554 -167.479090850274 -171.747626260864 -173.027106622229 -175.171619414971 -178.12870736468 -180.86416966849 -182.66559144886 -183.808043563509 -186.291817530573 -189.273023345922 -191.900784918324 -194.013295589695 -195.490391953111 -199.223122277953 -201.566918467208 -202.639254339597 -205.15126590036 -209.517752926561 -212.333701173126 -214.29674721006 -215.388358202332 -217.758584290286 -222.332888998828 -225.085192776511 -227.378553965161 -229.065780985073 -230.830491268394 -233.437627927585 -236.583714186501 -239.099448035329 -240.352197709177 -242.35034976425 -244.39393230122 -247.462002943717 -261.262805842434 -263.95246151012 -265.689714919748 -268.471723633574 -271.343249091868 -1.29531676976283 -7.58959719029556 -10.5486758942628 -15.7151006020881 -19.2099405458222 -20.9131167842308 -23.9823509951323 -25.8640478887003 -28.0613834342873 -30.7712287107943 -34.6440883524026 -37.4922482976389 -40.5549152178248 -42.1378732938678 -44.9679441321824 -48.2262352684937 -52.2720027096249 -54.7120180924469 -56.5769151900578 -58.972557484292 -61.6595841813425 -64.805475169723 -67.1025780851675 -68.4008090723621 -70.1753447994418 -73.0718227735526 -75.5846981163052 -78.6910515596833 -80.2805161872888 -81.9454356589938 -84.2172216769262 -87.6346875485284 -90.435827587674 -92.7966509080991 -93.939923981788 -96.8142241903622 -98.1120999925022 -99.6307230428316 -102.316656029119 -105.225580498506 -107.64614382514 -109.484067969484 -111.279729567262 -113.546361270039 -120.562105079692 -123.237231501353 -125.533191527873 -127.203341357909 -130.169722522168 -134.725817280154 -138.321567981789 -147.304870120405 -148.531226344847 -150.096359003137 -153.022795824164 -156.055542576795 -158.362450299713 -160.165217200104 -162.125449191698 -165.063015672835 -168.27960398705 -170.944213422299 -175.319226633794 -176.605455581379 -178.869464139078 -181.948884653501 -184.633315770246 -186.424295028464 -187.586145933188 -190.136265174366 -193.062390391965 -195.612006434929 -197.72328993965 -199.197202806895 -202.514852102633 -204.935337703611 -206.135286517645 -208.481866144576 -212.683442255734 -215.550978848267 -217.516471043752 -218.611351561038 -220.900793030545 -225.896741344791 -228.596657020779 -230.854774933284 -232.503876661632 -234.275996720784 -236.843387026861 -240.059825568339 -242.60337627141 -243.856180532676 -245.915223453386 -247.833305663232 -250.751394142413 -256.865679835639 -259.416979541984 -261.172144473811 -263.939163009656 -267.518305979707 -1.29313618413073 -7.46898332478812 -9.86435006423415 -26.91844371592 -29.8488979396116 -31.5585398873059 -34.7759975814709 -36.572634566411 -38.7327749674024 -41.4679198324554 -45.3781937546464 -48.2345460554921 -51.298299037779 -52.8960976692032 -55.8332936653204 -59.0294067103601 -62.8587817205608 -65.3520924868799 -67.0230749272797 -69.2092381294716 -71.7315973179284 -74.9557404057962 -77.2288241530214 -78.5142994825088 -80.2101229689196 -83.2661086032028 -85.838690726699 -89.191540371807 -90.7162489181229 -92.5079501716578 -95.131283227272 -98.0679161990431 -100.912052304376 -103.273728996646 -104.422026815546 -107.294070606929 -108.947648341543 -110.461493666593 -113.484346018124 -116.259310840465 -118.669952585334 -120.49408222324 -122.276222102527 -124.512567115249 -129.846471622932 -132.519021227374 -134.828855918867 -136.477050174386 -139.363332113346 -142.937255920495 -146.681414769557 -152.374320252546 -153.616586871436 -155.12003443487 -157.907043445716 -161.0853180176 -163.366386804177 -165.177162446035 -167.199753376727 -170.022790295286 -173.221432082806 -175.867016159512 -179.830733320371 -181.121346782689 -183.308281505531 -186.288127320493 -189.037674225522 -190.831808287385 -191.977001650951 -194.479554159634 -197.375417679919 -199.988942788795 -202.090667309153 -203.562039068232 -207.669735210075 -209.97183694024 -211.06031157509 -213.464870332595 -218.386096529013 -221.153123105033 -223.102357845422 -224.219002267299 -226.279970723532 -230.37681017057 -233.112661983586 -235.37503290627 -237.067867564877 -238.768451321968 -241.260274415036 -244.646021854776 -247.194695806778 -248.450855801493 -250.405068523101 -252.411122554067 -255.364070599598 -263.425012653081 -266.03879634772 -267.769946338396 -270.495818641508 -273.365192173839 -1.29591436675233 -7.63914965946535 -10.4195108782833 -19.3098381632774 -22.9594380133638 -24.6654753070012 -27.9781933871954 -29.8593145857783 -32.1028861800962 -35.0223064606592 -39.5291450538643 -42.3566557210921 -45.3417408664958 -46.9463866336106 -49.599587952145 -53.0627518147936 -57.1880867800587 -59.6585284408789 -61.6050058451059 -63.8778162274992 -66.5156530978427 -69.6740714506837 -71.9621366116059 -73.2654000621059 -74.9453472120955 -78.1182329190754 -81.4984497132599 -84.5493538708591 -86.0263157006377 -87.6779371140877 -90.0893348659962 -93.1980309314704 -96.0604604520339 -98.4181954002919 -99.5652529357782 -102.725169052796 -104.197974088147 -105.679331827554 -108.411020980155 -111.379192941884 -113.837572910095 -115.672059884333 -117.461453820216 -119.59682257653 -127.361945858654 -130.191660675953 -132.490626902651 -134.158825464624 -137.015406649969 -141.240319831363 -144.716102259992 -152.971284875496 -154.21094509625 -155.782221008536 -158.516042218368 -161.82944131612 -164.143077593255 -165.950517663912 -167.977132004342 -170.890166251998 -173.96372444684 -176.579704392893 -180.605340060075 -181.885029655915 -184.170316754163 -187.139062108099 -189.867148952696 -191.662273551219 -192.817680046367 -195.266346847636 -198.209999723171 -200.769730455624 -202.864420388683 -204.337321287819 -207.628336093803 -209.956246184923 -211.04373505316 -213.42505001788 -218.289149283474 -221.091534376594 -223.061897255627 -224.170738656296 -226.554299328568 -233.074900471933 -235.886417819162 -238.1645710245 -239.855555194909 -241.631611611098 -244.279261005263 -247.640237588506 -250.154378600781 -251.417408003306 -253.400448279618 -255.333180789545 -258.324430532871 -283.278976244663 -286.103545137627 -287.823174723193 -290.372030715413 -293.34590755437 -1.29490480417704 -7.46038979524826 -10.618927395006 -15.9269582615959 -19.3503718515942 -21.0797428666943 -24.0264470106154 -25.9643677509266 -28.1609361319699 -30.8694856519999 -35.1011122676395 -37.8724024045883 -40.8766278554097 -42.4752435453042 -45.3026702572595 -48.7108199537483 -52.4788196311473 -55.0037768039468 -56.5786147991229 -58.9295734273212 -61.281445928103 -64.7412327172462 -67.0352404999336 -68.3488885932811 -70.0714368915073 -73.0810702925869 -75.9101319786786 -79.1047714175552 -80.7751682694865 -82.5193769327283 -84.7978982660668 -88.0478242062973 -90.8340306535452 -93.2059114758515 -94.350896715308 -97.280516825015 -98.5742274723704 -100.10860569601 -102.699162959089 -105.662431571478 -108.105142478899 -109.925475083561 -111.744263399747 -113.912189976051 -119.769296228837 -122.524205663245 -124.815557892242 -126.422673903853 -129.645327190178 -134.05110366287 -137.662639516598 -145.090350283882 -146.365701894484 -147.762207546218 -150.627608977456 -153.846158543815 -156.173245213494 -157.981220382291 -160.081508118014 -163.000549869299 -166.400089688059 -169.069221794292 -173.237758072008 -174.520335951144 -176.925390382505 -179.911839290691 -182.616772555524 -184.415627268969 -185.56483654647 -187.863251454319 -191.079871748977 -193.674265086256 -195.762832630669 -197.235656900367 -200.697059518727 -203.021640357164 -204.100695429895 -206.448129910051 -211.14777484945 -213.985358560834 -215.939207764633 -217.07243752481 -219.299533126716 -224.046942203261 -226.786090712879 -229.058875587254 -230.71442171899 -232.476198448806 -234.935011581145 -238.151962042926 -240.66792727647 -241.925804682959 -243.907453155159 -245.886572205461 -248.888199223258 -261.181307102631 -263.859241170871 -265.623267005229 -268.178955976682 -271.339057938862 -1.2954179821083 -7.5293793204528 -10.0808425042329 -15.2215793972352 -18.4963791541944 -20.2062677915688 -23.3822561726297 -25.1796962890747 -27.412835070836 -30.2882543506792 -34.1667076186029 -37.0743316329999 -40.1531376230548 -41.7378752311254 -44.5577217898183 -48.0727157708221 -51.7985193235641 -54.2644952175884 -56.0311650954309 -58.3395108797071 -61.1090267755686 -64.1436227240458 -66.4505796010294 -67.7456109224942 -69.4683156111741 -72.5393964126023 -75.354375234932 -79.2236131148318 -80.875885375575 -82.5655235108513 -85.1010506259475 -88.1369822559157 -91.0205395919428 -93.3586051610909 -94.5069406126177 -97.596332617068 -98.9566871849534 -100.449506909776 -103.090260119434 -106.322748268485 -108.747038624237 -110.567020645507 -112.361041196494 -114.735098166953 -120.104266627538 -122.849502254213 -125.145247325515 -126.786195444964 -129.398883769742 -133.985532179648 -137.479826035721 -146.898654219369 -148.136290375623 -149.704794055197 -152.7498834807 -155.853995250384 -158.191184009403 -159.999532697655 -162.099740141372 -164.797684070704 -168.247815564419 -170.860484533976 -175.234199822422 -176.516959106046 -178.652192764688 -181.626457682497 -184.313703373966 -186.116784081506 -187.268004463038 -189.68525538017 -192.769119259582 -195.355811477073 -197.466522829072 -198.939211784099 -202.147079031708 -204.491704952602 -205.610649150408 -207.986714202099 -212.008685362099 -214.823141628803 -216.785846187295 -217.931035237489 -220.192704015077 -223.998794221087 -226.755316099362 -229.045723620379 -230.692360094111 -232.433220506776 -235.069718411912 -238.365192354189 -240.908043713082 -242.16843287505 -244.153604946144 -246.091439966394 -249.303303271121 -262.870042334088 -265.550822424964 -267.305183522787 -270.039454035935 -273.144266126445 -1.29533806977318 -7.73401576474571 -10.1400267226268 -17.950690314212 -21.5841232704417 -23.2878479427556 -26.7626888585226 -28.5261026469081 -30.7278676165684 -33.4168208779611 -37.2836739517535 -40.1504330795628 -43.2201670586831 -44.8134937048538 -47.366964106595 -50.4464163942381 -54.3173926874615 -56.7845217661872 -58.4450240725196 -60.7270499777383 -63.4233090469398 -66.5048597411417 -68.8322437573288 -70.1169762642835 -71.8171454111471 -74.8819662169524 -77.2212944582498 -80.4676616059145 -82.1232959927162 -83.779606428948 -86.1051480977552 -89.1741800690369 -92.0426331535974 -94.4017806563668 -95.5475924660703 -98.6436972189343 -100.065288259591 -101.524055585545 -104.620405082322 -107.52860617608 -109.959895883773 -111.78142120953 -113.572679297376 -115.914630057623 -121.306982155197 -124.051241089685 -126.350126444302 -128.036926083993 -130.802345362905 -134.557466764586 -138.174736835435 -146.25886077547 -147.494035479998 -149.041904300172 -152.19202643866 -155.403591349327 -157.706618709929 -159.51470216985 -161.497011100461 -164.323329004976 -167.411122834939 -170.090759775743 -174.562441567958 -175.843858237002 -178.065610887336 -181.135764187168 -183.85788209145 -185.654434053527 -186.812004933573 -189.240859947895 -192.251804440951 -194.882724727597 -197.001596828095 -198.471438823184 -201.934419525982 -204.27336641274 -205.384930142548 -207.814925336503 -211.562348090655 -214.420543546058 -216.367657616579 -217.520938379817 -219.782900339436 -223.999351389058 -226.746118025185 -228.9957120606 -230.679488912982 -232.451513747889 -234.981495515598 -238.162063772279 -240.704817540765 -241.964964491426 -243.892887238341 -245.885117109361 -248.667127808937 -255.573449481846 -258.153810467414 -259.87552368283 -262.492241422151 -265.499238370949 -1.29315770521823 -7.62604340820229 -10.3274855657351 -43.2843546243616 -45.9720433582213 -47.6785212174831 -50.8510222479905 -52.796614185597 -54.9852676209924 -57.5801411739011 -61.5139535405148 -64.3557507066215 -67.4080672210464 -69.010393437985 -71.5410581171189 -74.7213818112083 -78.4997447601967 -80.9705602656605 -82.789169391096 -85.0208986906994 -87.6232984066834 -90.8945629971663 -93.1954610778774 -94.4982241465233 -96.1215049190468 -99.1317383529342 -101.742533063779 -104.995800967716 -106.554411496621 -108.238078130045 -110.664582480825 -113.843654297348 -116.681109480831 -119.034998687979 -120.180716139259 -123.072219580502 -124.646929561863 -126.147627563873 -128.875568801592 -131.997786144497 -134.401439844244 -136.228225342197 -137.992838476147 -140.067568116347 -149.110839551659 -151.740232397313 -154.036554545475 -155.678167200523 -158.674617801398 -164.318758354349 -167.733706524839 -176.518656865088 -177.753038591216 -179.312743264644 -182.243587593134 -185.310673206592 -187.62463083555 -189.431629214266 -191.362276845311 -194.530763763301 -197.627762201232 -200.16928050491 -204.634069732199 -205.931285269798 -208.179606994732 -211.13106110808 -213.865459655622 -215.661662633534 -216.81343164547 -219.372938930072 -222.536408070171 -225.133769408618 -227.230707693157 -228.704615190606 -231.944913434762 -234.291720927669 -235.410922988863 -238.023060282818 -242.156012660189 -245.001189779944 -246.957672541195 -248.083264306925 -250.128509622557 -254.994198890987 -257.663825984137 -259.962408663996 -261.609462183584 -263.340838396817 -266.031040452778 -269.13508824527 -271.653768322204 -272.916740066047 -274.93465233577 -277.027837374794 -279.993649717083 -306.730203347608 -309.562138797961 -311.301991789759 -313.990016042058 -317.348059719467 -1.29655346754944 -7.23886139048451 -10.0815688754546 -22.8558267925701 -25.8254060440327 -27.5342190623424 -30.8595060896755 -32.6388556965286 -34.8027438605006 -37.5535725185588 -41.4086898334891 -44.2517999316853 -47.2892321219175 -48.877420199122 -51.6929383310713 -54.9281248150843 -58.8786698466156 -61.39080475568 -63.0216678931514 -65.4550014425458 -68.1638763295427 -71.3353505461713 -73.6293328136336 -74.9201887607553 -76.6232411283818 -79.4929355702894 -82.2759098531013 -85.2203722687675 -86.8647185667183 -88.4907041371997 -90.9479396931798 -94.1928532401421 -97.0628670064732 -99.3927732497779 -100.534760282437 -103.669465246131 -105.092905686053 -106.58400476764 -109.706561779667 -112.554048832695 -115.012262390264 -116.827684408101 -118.622548070088 -120.987356416307 -135.109234757141 -137.722633453984 -140.02208618576 -141.636794047976 -144.447148326604 -148.25967892425 -151.852235517909 -159.577868380817 -160.807534955384 -162.356069620352 -165.317950056072 -168.442853471566 -170.761622192013 -172.575593667139 -174.590137097167 -177.282061748733 -180.47319015971 -183.069943483969 -187.619140778445 -188.906916091648 -191.053811861434 -194.152650950228 -196.850460673025 -198.643781206776 -199.779339265663 -202.206467280474 -205.309324415901 -207.890716395771 -209.986943248132 -211.460878033447 -215.563596971232 -217.890784725774 -218.975066648318 -221.537830084939 -226.610660037814 -229.452130966491 -231.411707625386 -232.543662467373 -234.809874498233 -239.820249865539 -242.568735956898 -244.839314973344 -246.500830152765 -248.298331164 -250.751720491447 -253.969024351711 -256.527887635044 -257.790164554157 -259.857529627332 -261.940961824011 -264.874301766686 -274.640580227458 -277.256505194351 -278.975471659137 -281.661196323505 -284.515464816338 -1.29791327733819 -7.36638044326365 -9.75047155441282 -15.2287050720623 -18.6793308626449 -20.3881624576804 -23.4898565302663 -25.3550692772782 -27.5835475993406 -30.3560420110101 -34.7109177799864 -37.5764180662246 -40.5817788754211 -42.1820045798848 -44.9303710842656 -48.1686839509117 -52.2489158757649 -54.7058185000976 -56.5678862313468 -58.8257247061998 -61.6039124131154 -64.7714632223366 -67.0383515045056 -68.3375905886388 -70.1315684409859 -73.0625063518783 -75.8061364782129 -78.8070970906847 -80.4081966566524 -82.0565536938415 -84.7447867734575 -88.1828179334987 -91.0233665686357 -93.4011929184253 -94.5487334067382 -97.218093377876 -98.5260997308099 -100.054435432544 -102.840910981612 -105.897660558053 -108.349031399691 -110.16906240515 -111.913261415316 -114.230930675132 -119.542597696218 -122.229848635752 -124.52610095351 -126.196214510602 -129.15938628082 -133.173265481019 -136.654169291283 -142.002586483022 -143.253130806087 -144.71653500174 -147.61004054507 -150.7676170457 -153.071168121351 -154.874396376749 -156.873721665943 -159.896190313789 -162.91564557952 -165.57216123879 -169.717028100379 -170.999526695842 -173.299722817398 -176.239559741582 -178.997658432412 -180.796022512835 -181.927242357615 -184.480249936837 -187.378485805922 -190.026792038631 -192.120449065376 -193.589897122483 -196.919954912026 -199.261754239697 -200.347842569765 -202.809156330926 -207.247720169441 -210.142446061511 -212.123115472836 -213.242377647538 -215.574688659261 -220.511658597538 -223.242372465394 -225.504910767696 -227.165496733773 -229.005756537755 -231.409589754833 -234.493852091845 -237.06604233931 -238.327794152871 -240.260646393008 -242.286136914217 -245.425784379397 -250.690972382753 -253.211812448685 -254.930039206297 -257.670196770594 -260.844184660539 -1.29177618849383 -7.57411447559001 -10.190801055411 -113.513156655115 -115.699928506039 -117.405169562692 -120.463701151226 -122.37032280181 -124.602974301251 -127.245171733907 -131.737536114299 -134.567603835702 -137.591823378668 -139.205943177748 -142.19687025304 -145.535898471996 -149.501068608201 -151.952676406371 -153.852685102094 -156.052009115247 -158.484229928954 -162.109463681374 -164.392080324847 -165.694490949653 -167.414471760638 -170.235184668335 -172.309446801005 -175.923011321121 -177.823005451865 -179.589136717785 -181.975810011292 -185.337208717519 -188.156615383754 -190.519870817343 -191.667809140534 -194.610486067879 -196.045991806276 -197.573094539978 -200.241717065595 -203.124850264169 -205.523802041369 -207.339949190407 -209.154259812177 -211.547426127615 -216.832092919848 -219.512404479265 -221.816270226855 -223.435864186669 -226.375994269385 -230.182801895332 -233.739827171438 -243.350814909737 -244.594757391578 -246.182600707569 -249.066804987213 -252.108747436269 -254.4080110345 -256.208015596097 -258.185681194268 -261.079863271213 -264.436178213276 -267.031886307794 -271.259699267046 -272.545261242587 -274.679286605222 -277.427937620637 -280.132994700295 -281.929347572444 -283.073440486231 -285.446627079444 -288.479340019465 -291.115277331796 -293.214747331151 -294.688738951729 -298.148463413301 -300.535310727024 -301.780489955692 -304.219986070246 -308.380019443459 -311.181035904149 -313.142783998637 -314.257520814504 -316.608898454955 -322.692791165494 -325.452963537857 -327.746897970192 -329.430759922126 -331.170206025029 -333.514193135025 -336.862900382281 -339.419447721554 -340.679928147878 -342.594004406295 -344.537962347906 -347.55741407845 -370.065066650878 -372.872588146881 -374.607377472505 -377.269968284207 -380.445802288107 -1.29749487059145 -7.80890419986718 -10.4348979109261 -18.1017658384619 -21.721689634599 -23.426943762947 -26.0259909847419 -27.944668052748 -30.1525996138983 -32.9144861387144 -37.2247285579594 -40.0955288014035 -43.1263615386555 -44.7103093633853 -47.5311759814286 -50.9990651239769 -55.094241562855 -57.5874987649155 -59.2490722780574 -61.3097188184409 -63.5867931358899 -67.3223018227425 -69.6133299538197 -70.914975082209 -72.6637486391718 -75.9118824483901 -78.9742912433538 -81.8357036808985 -83.6773527350431 -85.3952978404418 -87.7235958928396 -90.8541835760722 -93.7286315888532 -96.0737677161595 -97.2183033367347 -100.308231142828 -101.745746413868 -103.248805568235 -106.069336233328 -109.383029620688 -111.789420409745 -113.601003243239 -115.448036377838 -117.645247164536 -122.770857902075 -125.513038850845 -127.820564233007 -129.536564811088 -132.502526855234 -137.180484228106 -140.90254190778 -147.970626212136 -149.210071462295 -150.72189943981 -153.912698296555 -157.111595770439 -159.41632826154 -161.222586949759 -163.174873322361 -165.891297751276 -168.992881425591 -171.62775795201 -175.720818287908 -176.989315294626 -179.208691020169 -182.026206432617 -184.78467230329 -186.587346333498 -187.727968656596 -190.058525548468 -193.252082982971 -195.924700353954 -198.037726030271 -199.506823626644 -202.908468262156 -205.256923347768 -206.408319206215 -208.761490318073 -213.256023905227 -216.069463704649 -218.031261111838 -219.155805779964 -221.546195832864 -227.036609068527 -229.764235214796 -232.020090414939 -233.683308190561 -235.432665136871 -237.812533018012 -240.932516912196 -243.454521174782 -244.711671122629 -246.595267986739 -248.57308809471 -251.57133558637 -268.220886299537 -270.946711792782 -272.695494305756 -275.480602799424 -278.31061653599 -1.29167820720656 -7.35410902681572 -9.58610635190061 -20.8526965185682 -23.8915068958099 -25.598386211003 -28.5006466082532 -30.4141871891719 -32.5938534671669 -35.4800717750055 -40.3243591706367 -43.0718423723637 -46.1268794824679 -47.7357736617128 -50.6842399893019 -54.1294126712697 -57.9720390968342 -60.4300958390805 -62.2495035788887 -64.4621165942146 -67.0166490091634 -70.4140349438314 -72.6982117968241 -74.0087745202054 -75.6742805879898 -78.5024202368541 -81.0637993877914 -84.4304906356622 -85.95946375555 -87.5996720183843 -90.2027661133598 -93.152975402053 -96.003497189182 -98.3482999729908 -99.4945181341353 -102.459010700543 -103.811698155704 -105.34623348136 -108.155272798837 -111.240192880363 -113.656424671788 -115.457748603487 -117.214650717173 -119.594545121632 -137.811233442027 -140.419925475414 -142.716788236777 -144.402008398665 -147.156935109235 -151.229874424823 -154.862556183408 -160.02937233298 -161.279455215053 -162.75976058118 -165.636977847503 -168.830752328088 -171.147115687895 -172.948369464275 -174.980981589548 -177.635300990091 -180.839975599722 -183.436580925673 -187.367572987715 -188.662443415368 -190.88336803522 -193.935526047795 -196.610248972008 -198.406126350471 -199.544149141317 -202.075214868852 -205.083067144648 -207.636344678322 -209.739645393256 -211.21102276028 -214.470952431849 -216.802797483888 -218.026076217149 -220.561240962165 -224.443129748616 -227.290829151848 -229.249011285041 -230.345817716896 -232.723692834655 -237.399564608147 -240.203606651266 -242.466754724816 -244.134482374096 -245.961307515713 -248.407454975708 -251.521970063207 -254.040389133416 -255.307468016446 -257.328124809454 -259.268135122328 -262.256075269842 -293.420485956014 -296.321814929456 -298.053527261798 -300.675091659273 -303.996965558136 -1.29295378884099 -7.42561730461213 -10.8183057139205 -16.0605166681742 -19.5147781781728 -21.2204431298917 -24.3347915213311 -26.109304183388 -28.3317241804559 -30.8691335858476 -34.9742348813947 -37.787501739529 -40.799087253703 -42.3964151802972 -45.3914433757992 -48.8701019889152 -53.4261336076742 -55.8926229898394 -57.8280168668929 -60.2279257993575 -62.9684197112822 -66.2902884626115 -68.6120782793634 -69.9093290176146 -71.564921045035 -74.3073843959098 -77.1771000938545 -80.2231913276979 -81.8407464282157 -83.4737298622325 -86.0259224869247 -89.3503829787368 -92.2464487115567 -94.6167575603317 -95.7608645093799 -98.5491506904883 -100.101401902892 -101.578704694461 -104.415574909676 -107.262323715276 -109.676235985069 -111.49183586347 -113.280094156743 -115.528642857569 -121.344918892039 -124.119223942717 -126.424336349753 -128.07398479362 -130.938484794456 -135.255932863516 -138.842506007158 -144.14082430319 -145.386090845999 -146.881527824516 -150.011260807902 -153.112263174618 -155.413468886197 -157.215025440874 -159.23552606687 -162.053257382057 -165.303138505824 -167.893470862473 -172.374110895637 -173.650036587787 -175.913980344958 -178.79279817388 -181.52406587058 -183.330478878811 -184.469757458953 -186.883040439991 -189.878301844479 -192.522411561358 -194.621761701326 -196.093399120231 -199.305420381786 -201.64418509073 -202.728909928576 -205.289634029552 -210.01849834133 -212.951027527626 -214.919460878696 -216.061751265317 -218.407123470959 -223.728721741835 -226.432442636774 -228.727665108752 -230.390028018783 -232.192904589491 -234.759544700904 -238.084411868004 -240.6155092392 -241.87663840536 -243.828503604613 -245.803819379898 -248.77224731024 -267.106118360101 -269.845305209746 -271.57330134589 -274.397968003277 -277.595653619132 -1.29344242163608 -7.53871296533668 -10.6121985736568 -16.7680570607075 -20.0530382964621 -21.7628118225936 -24.9213084775711 -26.7862891337769 -28.9194576277406 -31.9527978825144 -35.7730822818314 -38.6177903182953 -41.657613381586 -43.2469178474863 -46.1648839933053 -49.6766417299836 -53.7917299353337 -56.2633469167635 -57.8884285308599 -60.179116792368 -62.6748023086988 -66.1984145280448 -68.5006734390188 -69.794353405669 -71.5076765912916 -74.5289031629481 -76.6493618320664 -79.8398411114083 -81.603888837767 -83.316962243964 -85.6720458602926 -88.6854615028905 -91.5726875394532 -93.898714512388 -95.048169633631 -97.900642513636 -99.6081057439802 -101.075880154172 -104.077878836242 -107.277951629919 -109.716805465681 -111.53384709398 -113.372021365815 -115.606406548928 -123.408472972881 -126.059841583463 -128.353664472169 -130.052939004222 -132.83293654865 -136.822432340204 -140.355697817916 -145.714654622504 -146.957411877476 -148.461865438871 -151.514009052087 -154.858896597013 -157.164131968949 -158.973487769636 -160.993022191094 -163.781115837723 -167.061111777894 -169.682104180604 -173.839108746535 -175.115256622154 -177.217411148992 -180.305606115812 -183.074126372199 -184.875654885847 -186.009678481151 -188.449788669361 -191.631146714124 -194.252593428407 -196.375535967644 -197.847338922405 -201.439740033726 -203.793365483002 -204.890415116989 -207.475942020096 -211.681333871655 -214.556893826255 -216.51634040163 -217.634481460401 -219.821799574728 -226.169516391146 -229.000735902273 -231.294222858312 -232.948326193846 -234.641011477666 -236.948040539903 -240.09419639855 -242.601873891256 -243.869302219251 -245.80931798103 -247.804580624074 -250.817177432919 -277.970239893946 -280.846872124888 -282.604916415374 -285.318021913379 -288.698750442133 -1.29343299475888 -7.30079497780954 -9.65694026935047 -16.0748779213629 -19.6456911517534 -21.35160333407 -24.5026389345506 -26.4072651015623 -28.5578469137373 -31.4463568818422 -35.7510219721602 -38.4940936025942 -41.5254227921564 -43.1272517399325 -46.1033567889709 -49.5183392518534 -53.3650200933947 -55.8144907904352 -57.5086753399612 -59.6229315404583 -62.0587155684502 -65.4327569794417 -67.7253592088202 -69.0386510569411 -70.6815610363644 -73.7403517837897 -77.2976888513796 -80.920257111897 -82.6789393607454 -84.4038138825045 -86.6604959371053 -90.0419279244198 -92.8740392047777 -95.2318787168386 -96.3811901238849 -99.2258934624118 -100.697359268852 -102.186279502764 -104.925253314571 -107.864727254411 -110.321905864724 -112.128247382078 -113.961494419148 -116.130683018923 -121.787492512871 -124.482511310728 -126.785445284689 -128.442476901896 -131.309384034132 -135.5379072815 -139.283984996303 -147.009453901796 -148.240939267159 -149.777012681747 -152.576365108956 -155.842877553913 -158.166060095822 -159.96643453786 -161.926988542349 -164.835077232144 -168.100460978425 -170.725825950283 -174.684110448553 -175.974671493985 -178.18111327302 -181.121286808524 -183.794283077828 -185.580315639019 -186.7321380657 -189.453607038012 -192.515283057104 -195.115809205083 -197.211334181347 -198.682397919411 -202.244900522257 -204.587872632784 -205.675672419125 -208.054130335692 -212.262828137821 -215.127391212501 -217.090581299814 -218.234925753406 -220.512326906834 -228.489927277514 -231.197999357927 -233.481570007309 -235.151501928125 -236.963908456314 -239.43539121678 -242.69470111471 -245.214583899293 -246.472993005746 -248.474328407971 -250.472310838621 -253.502865990144 -285.001543213575 -287.901961949488 -289.623654952635 -292.268211868965 -295.199038667478 -1.29370593643372 -7.25674264738111 -9.55830405414 -16.6140022746168 -19.8705940499993 -21.5747146532642 -25.0628559850193 -27.0554289083202 -29.1635739281224 -31.7784340760911 -35.8310300443465 -38.5948306095026 -41.6529715313362 -43.2460199833156 -46.0439662224527 -49.4745162882857 -53.4294202022765 -55.8738814195525 -57.6279854471143 -59.9493984481484 -62.4801255429526 -65.7524379707483 -68.0597568808529 -69.3707222540681 -71.0445361292549 -74.0601562274883 -77.3189052143687 -80.6243342304742 -82.2302514553515 -83.9530366909178 -86.1421593762535 -89.6348562007496 -92.4628462005017 -94.8246379893894 -95.9701639169507 -98.9507157810367 -100.479080226558 -101.995962819549 -104.892896989558 -107.782930691719 -110.161783324649 -111.983708038047 -113.774577156921 -116.138090671681 -121.380216002004 -124.116487850068 -126.421646324139 -128.055212941007 -131.161428252008 -135.695328475078 -139.382810692812 -147.754408037579 -148.984382435361 -150.552542863911 -153.572032045717 -156.586171713605 -158.909517377579 -160.708006665048 -162.690610258702 -165.700627082148 -168.737644843257 -171.414844174895 -175.522336234432 -176.803735768055 -179.052316661437 -181.890682183632 -184.619478895433 -186.407590292425 -187.574202108977 -189.973472267161 -192.79273667593 -195.431107233251 -197.548516384769 -199.018727428061 -202.5978487814 -204.986567260836 -206.162686049691 -208.614330349662 -213.100135637636 -215.903575773368 -217.871809705925 -218.994450442068 -221.211059174188 -226.874699442371 -229.59580874837 -231.865946477417 -233.541423972649 -235.293876433697 -238.081241278833 -241.285746189234 -243.833694152779 -245.08742220835 -247.004997255181 -248.979373324986 -251.893352876173 -270.826486767614 -273.571507842209 -275.302682264458 -277.924330552038 -281.144545399809 -1.2944409451751 -7.53987993805366 -10.6418814739966 -179.884171909494 -181.811272737589 -183.515728507383 -187.064600167302 -189.080618002962 -191.213873736822 -193.833077332841 -198.057721165599 -200.929236683931 -203.879884231553 -205.476158380962 -208.358627185563 -211.579750379998 -215.33015836187 -217.824655470345 -219.538193837205 -221.840893647075 -224.334595310074 -227.391975703703 -229.667444035086 -230.960782894006 -232.692758315668 -235.789891656369 -238.336445535941 -241.357911578354 -243.080710132825 -244.730570054137 -247.156420759676 -250.544829859661 -253.346922306455 -255.713951962362 -256.857984550725 -259.537731438687 -260.940198316696 -262.443470169005 -265.221398661606 -268.001988484697 -270.418711518048 -272.233888700588 -274.049921677113 -276.362682276588 -281.556667437275 -284.241133196545 -286.535987808534 -288.215394016205 -291.229766093858 -294.934663883036 -298.597693389044 -306.103941106192 -307.352720494345 -308.922759660434 -311.830528658951 -315.13850636848 -317.46526400088 -319.274250087908 -321.24086008716 -324.013877902031 -327.238972956839 -329.856140890667 -334.033947556538 -335.314069022995 -337.674839662167 -340.548888725549 -343.277163419976 -345.066424499807 -346.201193396977 -348.455609771497 -351.348057056027 -353.918388481988 -356.026998474733 -357.495294793689 -360.687052599512 -363.064265285232 -364.154800746261 -366.574423183801 -370.795717868118 -373.608854233477 -375.579424494072 -376.684552616477 -378.907944082744 -384.269698968186 -387.009453105901 -389.283958475953 -390.960499848751 -392.681326733236 -395.267709615103 -398.478020453771 -400.990991728497 -402.250438376554 -404.235661085616 -406.277685436207 -409.280845793964 -433.390186081275 -436.208265693403 -437.965289759212 -440.819799840302 -443.875533961905 -1.29580568354376 -7.75412417424693 -11.2506406503853 -54.1977567072481 -56.7871141950112 -58.4977731541149 -62.1982622401952 -64.0349047711604 -66.1634030205958 -68.8011266856693 -72.697501667463 -75.4807485906894 -78.5164674586401 -80.1106069285247 -82.9775705787324 -86.2770191078233 -90.3415006693379 -92.8768702744994 -94.4993890088303 -96.5652609442261 -98.8535853384016 -102.288637114235 -104.596691865051 -105.886201479597 -107.589595635205 -110.563392052795 -113.908543756326 -117.013293185156 -118.580933363909 -120.251294092518 -122.655216669665 -125.943425560992 -128.796105043945 -131.16498272061 -132.313699480286 -135.125317742502 -136.523058519631 -138.037241590326 -140.948832229412 -144.032610378451 -146.518735451976 -148.34918288352 -150.15369148978 -152.569274419387 -159.475784300791 -162.133548301776 -164.437905868743 -166.054375879827 -168.802609815637 -172.971785147121 -176.617612230995 -181.750230454228 -182.997923458987 -184.454750385184 -187.664389958312 -190.799863974156 -193.126131335346 -194.923438521682 -196.906044914555 -199.680143803792 -203.129964384013 -205.783254186969 -209.866540050691 -211.146214092972 -213.281148864389 -216.274122745707 -218.970649331921 -220.754261189458 -221.91496177076 -224.277688971374 -227.251776373979 -229.852947090282 -231.959860553609 -233.42762808268 -236.891593915507 -239.187168954874 -240.293919196099 -242.625808009896 -247.355013140908 -250.172087669368 -252.130322678753 -253.270529704698 -255.591780049737 -259.318425080154 -262.032380141683 -264.31711083087 -265.978621184442 -267.816993344152 -270.725207236841 -274.026033610194 -276.529913399265 -277.792431239113 -279.698192231577 -281.732770230459 -284.708200771632 -298.650653112549 -301.347196768931 -303.100136969931 -305.731018516346 -308.751112754097 -1.29507738677234 -7.35067664920016 -9.87695791666857 -15.1626348588951 -18.6560561257847 -20.3664449642586 -23.8557765777167 -25.618040903733 -27.8331100002143 -30.8455478199248 -34.8297274581035 -37.6519025319524 -40.734187867123 -42.3259177058699 -45.2133966596629 -48.4632530106525 -52.3109337206299 -54.7754303382356 -56.4752878072362 -58.7405839356964 -61.3249360380374 -64.4318663061337 -66.7181173572818 -68.0211790057226 -69.7128951420235 -72.6535461578214 -75.0818040425524 -78.2107061364057 -80.0110647811314 -81.5962516202528 -84.1233160375637 -87.5287554472047 -90.4715718925628 -92.8451892739393 -93.997681561975 -96.8768964317109 -98.261381347014 -99.7623564615709 -102.519345365891 -105.336672837733 -107.804035633201 -109.6296966568 -111.437760573313 -113.725883450652 -124.031353966033 -126.661520459 -128.954502452854 -130.524780845244 -133.358574078003 -137.500596905548 -141.125992986312 -149.686358270503 -150.919350369731 -152.497797480874 -155.788095798241 -158.857754804548 -161.174136034996 -162.979570396563 -165.017718572036 -167.813376290391 -171.02937152852 -173.59626354887 -178.025477011558 -179.288091477177 -181.433936999398 -184.400383431816 -187.136684519016 -188.931617438044 -190.071838669966 -192.579691477439 -195.439849718423 -198.039410001782 -200.147480917441 -201.616012942083 -204.666032975524 -207.051998167633 -208.206949195138 -210.582231829345 -214.711796747657 -217.605036343224 -219.577570581004 -220.692123108527 -222.977100137027 -228.23582640429 -230.977638570107 -233.271014474844 -234.939365652232 -236.702401140605 -239.363480333321 -242.431450489428 -244.966301145418 -246.222569574922 -248.249031713424 -250.263921927121 -253.156718489468 -259.432659737344 -261.848389812228 -263.602862645672 -266.305214405262 -269.367687108019 -1.29186599415604 -7.39345084586846 -10.4884861379859 -15.4080276032419 -18.7896947171305 -20.5009783313751 -23.7853159657397 -25.6059407543438 -27.7783743878479 -30.7310204229011 -34.7196230020784 -37.52943802025 -40.5567169011275 -42.1565539954433 -45.0034917534161 -48.2594431956052 -52.0533658220298 -54.5738299742314 -56.511808695759 -58.7732867975479 -61.3454409950292 -64.6700593669006 -66.9720466496615 -68.2817953970289 -69.9656816888475 -72.7202247405609 -75.1585377072724 -78.3508484250549 -79.9382905705376 -81.5987367418948 -84.0737754523782 -87.4993123302091 -90.4929834142913 -92.8386003528943 -93.9804057359247 -96.7653618554569 -98.3332501987112 -99.8764406397192 -102.694617167139 -105.796842860686 -108.243419012144 -110.058447497341 -111.881716098917 -114.181903376237 -122.938627239956 -125.587625418938 -127.887131937721 -129.503039653599 -132.229752980243 -137.035029964812 -140.6308433759 -147.731024676168 -148.969804870355 -150.473541040851 -153.452049342871 -156.834179441595 -159.1393322278 -160.941313255788 -162.830015918133 -165.709122073355 -168.794496211837 -171.451548106218 -175.991294194596 -177.274999719306 -179.472848722079 -182.56525287902 -185.31550745806 -187.108339791739 -188.26003018706 -190.821974266921 -193.892973629124 -196.531409041697 -198.642825151346 -200.11681913766 -203.515716573971 -205.84591925656 -206.981477902688 -209.404883632204 -213.915724926198 -216.739208650718 -218.703203954516 -219.858653221041 -222.161468238108 -231.718787823063 -234.565738418338 -236.854079847173 -238.515747966077 -240.275084057068 -242.915152935213 -245.993154066005 -248.529526212952 -249.791787751825 -251.739864161548 -253.692106313155 -256.658073780521 -271.334287246997 -274.033383988113 -275.769848646245 -278.429639593503 -281.620906545471 -1.29731809753336 -7.32448276818501 -10.6721598117919 -24.0636235836263 -27.0138668110327 -28.7216518802526 -31.9932282906081 -33.7610697943534 -35.9764200122451 -38.663937023144 -43.2229583405959 -46.1145094835078 -49.1370002369451 -50.7115877722161 -53.3275067438557 -56.6059295179706 -60.4951488853642 -63.0225710917095 -64.7104284624054 -67.0511356425832 -69.5358585926218 -72.9601696953038 -75.2832875608018 -76.5797596801182 -78.3241387472009 -81.2440096302563 -83.289670361466 -86.5853709088537 -88.1774175242762 -89.8740547034793 -92.2961931640725 -95.3764912609766 -98.2135960908092 -100.517100275077 -101.662479083241 -104.56596904004 -105.925333212868 -107.502251050642 -110.097649214494 -113.31067305836 -115.727788228601 -117.556674745286 -119.328341123401 -121.578924465535 -126.67133594995 -129.400015376659 -131.70627211617 -133.373475473405 -136.332283437232 -140.59862041297 -144.197093419044 -151.427989445316 -152.661820513247 -154.169638235534 -156.944060470692 -160.196699457783 -162.493739452584 -164.299526809377 -166.250719741341 -169.081095328259 -172.138744360507 -174.72425859981 -178.780696358503 -180.058642988746 -182.194006005438 -185.194077771383 -187.966341141863 -189.755015633729 -190.900886405178 -193.424285711658 -196.380291603469 -199.01454287405 -201.107557078607 -202.579147732406 -205.806469901065 -208.144830583608 -209.233934940623 -211.632507476526 -215.687360564358 -218.502062037767 -220.460684131292 -221.591751822649 -223.688127718174 -228.107623906069 -230.86404141695 -233.134118080481 -234.823677674652 -236.537754518181 -239.171444386235 -242.422749407919 -244.985308817028 -246.249173302065 -248.130467571345 -250.09616864154 -253.049614149463 -273.0212701817 -275.791987585808 -277.514627222687 -280.208248942114 -283.461641238312 -1.29837003091043 -7.48555464128122 -10.5760298103565 -19.2498228217309 -22.7989588017858 -24.5092815293256 -27.9674632410194 -29.7612544456716 -31.9285338876169 -34.7406495357203 -38.9821228535692 -41.8231624219482 -44.8208341664738 -46.429820196853 -49.389313417504 -52.9302831753958 -56.6687015652735 -59.1169258957309 -60.954606192221 -63.2393446431372 -66.105373644457 -69.1883584890428 -71.4865408538552 -72.8091610268884 -74.5541319435539 -77.5670497775935 -80.00219932525 -83.1716608999387 -84.9163441362859 -86.587923269899 -89.0300145211117 -92.1344924293346 -94.9392527029724 -97.3000887622228 -98.4455729675641 -101.205273660668 -102.657759157901 -104.210685182662 -106.779518758557 -109.653650796589 -112.070937736487 -113.899348750272 -115.742324364703 -117.927189057471 -124.682341132484 -127.524081637952 -129.827023605048 -131.497323671706 -134.307259295936 -138.454959919564 -142.053824615995 -148.515728561206 -149.799680851746 -151.202973947849 -154.146938193467 -157.176648868656 -159.487236326858 -161.294587451347 -163.349967158045 -166.269402561837 -169.228783603107 -171.839242454706 -176.134901796068 -177.412030637304 -179.601175074592 -182.544881885927 -185.25955398589 -187.050043216013 -188.189711357064 -190.648503060399 -193.630087224679 -196.287219665835 -198.400822560189 -199.870106136737 -203.293903046763 -205.624957640058 -206.696009107078 -209.180822775568 -212.941780295088 -215.762040750564 -217.732870593528 -218.885505982213 -221.110460071241 -228.484083073882 -231.224219062631 -233.491127390183 -235.142261363947 -236.908901383033 -239.683843221859 -242.892942902847 -245.416472063876 -246.674156929916 -248.5563078071 -250.65323290249 -253.494194902227 -265.76063210079 -268.409429265852 -270.151970819785 -272.941501225838 -276.478406456811 -1.29881444910109 -7.27529129174493 -9.93784176136424 -15.3276880500138 -18.5791775791046 -20.2915220929682 -23.4787035498455 -25.427486219066 -27.6116711041687 -30.3300125587265 -34.457593480407 -37.3104691172553 -40.3595387888061 -41.9406746322852 -44.8411917907062 -48.2560922182601 -52.1086439742769 -54.5054245846781 -56.2168667600468 -58.4185004050247 -60.7853629632545 -64.1186261856422 -66.4025385363778 -67.6975626263643 -69.3816414853196 -72.6195810444063 -76.7130288414347 -79.6702877084551 -81.4894764333337 -83.1713155008948 -85.629791424645 -88.7431662414672 -91.6424091267035 -93.9719958406839 -95.1172348490496 -97.9200836591133 -99.4316878312013 -100.989837814253 -103.842752294207 -106.882633403773 -109.31338735857 -111.130936237936 -112.959178266742 -115.167798645178 -121.577543086596 -124.420219093439 -126.734632573961 -128.375707652952 -131.121811250301 -135.169796697329 -138.742803970706 -146.811172465818 -148.043200949752 -149.571776950959 -152.393410511597 -155.43392774277 -157.73985262678 -159.544005586673 -161.52720499201 -164.589826961965 -167.687724753128 -170.292103228121 -174.325822580317 -175.60784612116 -177.786906960948 -180.625734677881 -183.369808985398 -185.168489552768 -186.293699840924 -189.081026423006 -192.09384133845 -194.745228894672 -196.834472714432 -198.308591492998 -201.691475637823 -204.056378709319 -205.226785555833 -207.752270896788 -211.945144618724 -214.709169137644 -216.668700101526 -217.782922894422 -220.123591176617 -225.290499702122 -228.028128239952 -230.277168998033 -231.929384852247 -233.672355722637 -236.247809561121 -239.514472134927 -242.032993585532 -243.289386045852 -245.374867457375 -247.439971564025 -250.414446151002 -266.923365256728 -269.644857912873 -271.36009891934 -273.980784836886 -277.63104411937 -1.30012151178015 -7.69772249125512 -9.65152454359881 -16.9777406982897 -20.5286308659302 -22.2389124900317 -25.1357107503805 -26.9679403053573 -29.1143992583572 -31.8649554952723 -36.7407386073554 -39.5788203932884 -42.560168152788 -44.1690380452633 -46.9311460815248 -50.3419807464437 -54.3430378093289 -56.800127667997 -58.432465074898 -60.7602314658823 -63.2511717594528 -66.6479899060967 -68.9584551726141 -70.2571611267804 -71.9875268611193 -75.0306660861693 -77.7491417238018 -81.1756298426719 -82.7497782216449 -84.4344004213918 -86.9513842641154 -90.0633406202584 -92.9004658273056 -95.2568725048967 -96.4063611022998 -99.2919772859796 -100.582508868241 -102.060276533056 -105.117542226356 -108.269816257902 -110.690509171216 -112.506598899153 -114.345748647908 -116.624953625346 -122.032475495286 -124.727592077808 -127.040451102982 -128.718624850966 -131.612468321273 -135.717733880457 -139.335109133469 -146.03994696192 -147.285581915556 -148.78397544325 -151.443166321582 -154.534758713101 -156.830618665147 -158.635431289838 -160.637650352716 -163.661747168714 -166.808031307696 -169.3982386308 -173.537731234893 -174.819796275291 -176.910423580967 -179.889979967986 -182.648834500867 -184.448446862213 -185.605615751495 -188.246029044636 -191.193562861801 -193.799662389797 -195.89512691911 -197.368867985446 -201.035529613318 -203.365752006433 -204.55866889862 -207.077178172519 -211.760188761486 -214.661136497042 -216.623178052151 -217.743161141193 -220.087912157561 -225.324837914272 -228.013159261098 -230.294892749598 -231.963825043887 -233.739033724857 -236.24194779395 -239.522043038538 -242.038230078565 -243.295549355127 -245.259247170039 -247.262146503372 -250.05348911424 -260.508725726211 -263.156987018999 -264.867990102456 -267.573014340529 -270.767008522712 -1.29372687553451 -7.27096071682165 -9.97045400751044 -30.6983231170748 -33.5768096468297 -35.2823216192504 -38.4781287367023 -40.3248441814617 -42.5061738873822 -45.4473048358717 -49.3139897852948 -52.2568914606825 -55.2558308433683 -56.8197689001585 -59.5931367886729 -63.177034032061 -67.5421847976564 -70.0269299067698 -71.7082051791427 -73.8731790116447 -76.2464144254328 -79.902523307208 -82.1758663492653 -83.4806767188309 -85.1162189388428 -88.177861784011 -90.1627111202715 -93.2050570770954 -94.8342564918303 -96.500768959213 -99.1810389570685 -102.470978916381 -105.422969617123 -107.758885498679 -108.906319258373 -111.886610845039 -113.246026580163 -114.799248311167 -117.502037532672 -120.345557690871 -122.735132568329 -124.557122792594 -126.341838109099 -128.59444007615 -134.16648978551 -136.863599353205 -139.163774341819 -140.836387939014 -143.847976503582 -148.365200822517 -151.994571802027 -161.192656520536 -162.417705291531 -163.990091969875 -166.985574468452 -170.075918340591 -172.367359838486 -174.175515030135 -176.079244956976 -179.179302007674 -182.301721530542 -184.904272222758 -189.433689456114 -190.710175163448 -192.965545804837 -195.95380604612 -198.666714249902 -200.461336973426 -201.6083295376 -204.02458331711 -207.039702714461 -209.648698651118 -211.740265734575 -213.215699260213 -216.537254874328 -218.909367313103 -220.028281796014 -222.430688168343 -226.254574720318 -229.103440597549 -231.039809974053 -232.175785618373 -234.451911739725 -240.799745636354 -243.559895505262 -245.84045738181 -247.506970313764 -249.239506627024 -251.686830924532 -254.838535713875 -257.352145631419 -258.6094452771 -260.571699929853 -262.568733081045 -265.568706178405 -296.548966084614 -299.463298625967 -301.211871123794 -303.841413120984 -306.798502769993 -1.29490020808147 -7.62395503835485 -10.6450919055262 -22.3751843452363 -25.4566004998815 -27.1674235688877 -30.4895353325812 -32.4799462398917 -34.7304933351978 -37.4977304890757 -41.6309485793985 -44.6375930959507 -47.7725341766527 -49.3733564429989 -52.0699198239658 -55.3284182953247 -59.2384031251699 -61.7404420091247 -63.39484610488 -65.6745387071636 -68.0876222423761 -71.8191810411108 -74.1146878422738 -75.4159900117058 -77.1627681250553 -80.1575237308757 -83.0157845412433 -86.1901579747002 -87.7926905745462 -89.4547449273856 -92.2434034863292 -95.3392940781883 -98.1787215551472 -100.563410735144 -101.705656772283 -104.61942500839 -106.052169709599 -107.60822164446 -110.68034894391 -113.834778151687 -116.262353233413 -118.086137334256 -119.874420419119 -122.002931369038 -127.304567086517 -130.061653833755 -132.374329218508 -134.018484645699 -137.083756943175 -141.391864924894 -145.010072353412 -150.194322320244 -151.45149884655 -152.955274533461 -155.866841665524 -158.860821370296 -161.17995501683 -162.983808681781 -164.860516120299 -167.885852895501 -170.931021808784 -173.528323360123 -178.065426496939 -179.339592521114 -181.604762071573 -184.421414866219 -187.157636740201 -188.961099685113 -190.099033746835 -192.514455098639 -195.474215057875 -198.125011749068 -200.22136192399 -201.693031270105 -205.253655417618 -207.60734595564 -208.874247639189 -211.158370792669 -215.826809755268 -218.670116062994 -220.61810647172 -221.744958486523 -224.04099012887 -228.829044607766 -231.629775924243 -233.909533465279 -235.579912113442 -237.309054320784 -239.744025034356 -242.834783137951 -245.366531303445 -246.626808228276 -248.559236566107 -250.486465037876 -253.584379202911 -281.86196770441 -284.745290829919 -286.487946889219 -289.08054731499 -292.156661870576 -1.2917980319183 -7.10244122276171 -9.48347154120995 -33.622207063633 -36.4071608374812 -38.1134675484882 -41.3255332580503 -43.3702247851325 -45.6181290345104 -48.3494848031256 -52.4220810275258 -55.3322027470497 -58.2956937087352 -59.8725444309549 -62.8398453608514 -66.0554565118181 -69.8006541231206 -72.2758412730865 -74.0462880790095 -76.2843548720456 -78.7509758734874 -82.2829911831216 -84.5842220979445 -85.8793534112244 -87.5628967747572 -91.1422478583155 -94.5245537765171 -98.2152394364127 -100.121311538912 -101.847856408319 -104.314430796024 -107.441348673204 -110.289749691196 -112.666720592709 -113.812720444628 -116.681787369335 -118.132484983893 -119.58121305532 -122.36819099623 -125.229733993184 -127.6839187201 -129.519044260562 -131.320105131042 -133.631869292394 -139.313968380732 -142.011445161672 -144.320857069193 -145.962173755008 -148.895765536371 -153.012477464733 -156.802976689648 -163.981591435636 -165.216923316734 -166.725879587408 -169.707045369059 -172.790767951292 -175.109278665113 -176.920342900589 -179.009600996179 -181.836609394824 -184.886052377223 -187.494574936496 -191.597621097089 -192.875839252765 -195.208990646181 -198.026837210057 -200.741169960356 -202.530672853286 -203.662533885754 -206.147578147847 -209.003008886443 -211.763235393423 -213.869181228138 -215.343147772771 -218.38036001661 -220.763213084442 -221.964828789824 -224.418497089484 -228.320222554072 -231.137226492823 -233.108698748532 -234.241817680125 -236.404955547959 -244.034632928263 -246.796601617629 -249.080425718665 -250.765414821608 -252.529465133021 -255.229231381513 -258.557439960124 -261.1491201227 -262.403543382778 -264.40775112768 -266.461450435041 -269.333665181558 -286.922548548911 -289.692937326472 -291.425814249194 -294.07661826271 -297.478320652931 -1.29575033251464 -7.45700651159532 -10.3358746187837 -114.949140056018 -117.126036508725 -118.843670043129 -122.121364510233 -124.035830089524 -126.16881362588 -129.24898542536 -132.857516340007 -135.729042264085 -138.842501121482 -140.430039083757 -143.269575825697 -146.675568687997 -150.788050778391 -153.287921618424 -154.938688118384 -157.180736426124 -159.544870407401 -163.148382918069 -165.482675686358 -166.782084151633 -168.429957576635 -171.470217254948 -175.920631343201 -180.071377129667 -181.549270566168 -183.16132823227 -185.709640650458 -188.853286869646 -191.670884207008 -194.01684857171 -195.160643888548 -198.040007617561 -199.333866580525 -200.81741208593 -203.462891382879 -206.516961690685 -208.919187290706 -210.754265869601 -212.564831109537 -214.706925193641 -223.22769286362 -225.890452829004 -228.191512924803 -229.881617644496 -232.671753300353 -237.055719110148 -240.657186885405 -249.711229942523 -250.940443720654 -252.513790948637 -255.427951312061 -258.562817138501 -260.86410956066 -262.671770816278 -264.713003659928 -267.698586050166 -270.955494923173 -273.569641054353 -278.058541702206 -279.328521247074 -281.432689199618 -284.349394896276 -287.050260616017 -288.848483391757 -289.975801527325 -292.570125248666 -295.781570548708 -298.414940904031 -300.517802979811 -301.989560641428 -305.439784651529 -307.762054221381 -308.898595378296 -311.319208382976 -316.087645082734 -318.914802765163 -320.884036425267 -322.035213100596 -324.238168793413 -328.671806007577 -331.356318539346 -333.62726202541 -335.292928109881 -337.062616618413 -339.884112523822 -342.910264327038 -345.47930551971 -346.740350520263 -348.696521728249 -350.672355615846 -353.52628343388 -380.23473548678 -383.117751359932 -384.877571135511 -387.70913544975 -390.740512847241 -1.29331185917149 -7.48231050373096 -9.81834140047108 -14.5046759837876 -17.7726311719095 -19.4798288502687 -22.9708310290698 -24.7249905488872 -26.9440562337576 -29.8990523139024 -33.9195498008239 -36.7178491691808 -39.7429663995142 -41.3370626863404 -44.3383678913842 -47.5831112844904 -51.5060401467312 -53.9569504026041 -55.8018020208188 -57.9935345239567 -60.278760381811 -64.1305014305231 -66.4118049236287 -67.7106948405263 -69.486293804166 -72.3332241594121 -74.6506206592867 -77.682072529239 -79.5835736150002 -81.2504951696028 -83.6149204467026 -86.9541853047178 -89.8589203687941 -92.2114176002354 -93.3533077872763 -96.160621371718 -97.535833905751 -99.108537861181 -101.723484949537 -104.970035500577 -107.372451423178 -109.192324476754 -111.061301042222 -113.399030131215 -125.833443018484 -128.434090574793 -130.724131805245 -132.374230147058 -135.340728022113 -140.046198308941 -143.695085693071 -152.241617876945 -153.469977273086 -155.025541990845 -157.741243550348 -160.852461459849 -163.159935252551 -164.968396827825 -166.974894554675 -169.944576675046 -173.176014482484 -175.809974699196 -180.210063188717 -181.484559084593 -183.46732827252 -186.412856850544 -189.115684493876 -190.899411770058 -192.042442617731 -194.567403167727 -197.624616207654 -200.326392478306 -202.444614579431 -203.913116088253 -207.350269121849 -209.73833338547 -210.922516972925 -213.335616127074 -218.223286268938 -221.051117217137 -223.014876042713 -224.168419728194 -226.464486435561 -233.311482862678 -236.061161271765 -238.311564174284 -239.961329435723 -241.727698461551 -244.372173916842 -247.52313187089 -250.088079594227 -251.344354499425 -253.280909790608 -255.296514079806 -258.319027747464 -264.499919920472 -266.936592041287 -268.674247925214 -271.504869382882 -274.502925728173 -1.29413750180601 -7.49971181028768 -10.5512355948595 -16.4134102233939 -19.8696415604954 -21.577224900606 -25.1358316412496 -26.90314229213 -29.1162679738523 -31.8087543066908 -35.7949837880735 -38.6762876948059 -41.6470712914563 -43.2503995282519 -46.1649951727823 -49.3062410544883 -53.4181357312414 -55.8169229216595 -57.7394532920881 -59.9999421042591 -62.4782476268217 -65.8831285552938 -68.190235299697 -69.4899797442143 -71.1783582851556 -73.9836423792106 -76.7618456317 -80.0166387728766 -81.5126386933521 -83.2021165806513 -85.5925175301892 -88.8413383982177 -91.7337671834296 -94.0919352163141 -95.2359810856237 -97.9660693531553 -99.2786414838323 -100.808826319489 -103.577913980883 -106.443194348995 -108.892177282991 -110.718081298548 -112.513009778374 -114.912174113437 -124.697753507516 -127.446668590623 -129.731383756467 -131.360973196419 -134.149123068284 -138.208309012677 -141.635738893547 -146.715439204529 -147.961365347366 -149.438470355054 -152.519066855563 -155.547173196484 -157.889912436344 -159.696157180624 -161.620044909858 -164.767899914469 -167.891360038237 -170.510586268172 -174.556988372244 -175.828006035106 -178.129141079153 -181.049440053743 -183.740870843392 -185.538722931788 -186.686275825734 -189.26742841733 -192.229116273677 -194.822635905761 -196.917244526894 -198.389927131386 -201.69785073529 -204.068875057203 -205.235489657135 -207.674125921887 -211.70939628032 -214.577771477853 -216.535844431463 -217.659086936786 -219.737302259893 -226.68062891117 -229.437245859494 -231.700147533624 -233.371544745105 -235.100677067947 -237.481326405164 -240.655713917248 -243.181119442923 -244.437436938101 -246.412667115137 -248.529701203859 -251.372221905572 -276.681427428776 -279.500279302365 -281.247427849833 -283.931356587234 -286.851245313569 -1.29242380269028 -7.51553314413266 -10.9395308049917 -21.1128179560117 -24.2073988207479 -25.9144861874217 -28.9988010102168 -30.8711112175581 -33.1151897459111 -36.0182469950043 -40.0786449661301 -42.9048410906255 -46.0121756089947 -47.5997318678153 -50.5222448495641 -53.8346240377367 -57.6653645741134 -60.083554003343 -62.1206351142081 -64.346950411702 -66.5948952850878 -70.1050585341922 -72.3752323327526 -73.6714361372234 -75.3162274812593 -78.2136534224156 -80.5108216483476 -83.8628920922961 -85.8858564907514 -87.4957712428963 -90.0446974341842 -93.118113439354 -95.89549352539 -98.2469451702736 -99.3947380911452 -102.557287979634 -103.803685180406 -105.311553363291 -108.294407864594 -111.126825308997 -113.558233797785 -115.377157188965 -117.2331165661 -119.379083257001 -126.122219397318 -128.910108326524 -131.210415909932 -132.846566855913 -135.601270404591 -139.794036031247 -143.472661230041 -153.237677441919 -154.491928278044 -155.977615360822 -158.983021454022 -162.13397752238 -164.491232350543 -166.295868256508 -168.223837243023 -171.198847394496 -174.445246750941 -177.027114769872 -181.017567621953 -182.297338106641 -184.436961088577 -187.509663112868 -190.184411955705 -191.981384617156 -193.11533127292 -195.586568462599 -198.536023340498 -201.075460234089 -203.184227888623 -204.657525461612 -208.068556399933 -210.428521945879 -211.509892395237 -213.888325844571 -217.414871342223 -220.279578978724 -222.252141570944 -223.372532763685 -225.657952688647 -230.841877344246 -233.596883261492 -235.891922779604 -237.554838778292 -239.294345118096 -241.774140757193 -245.132794162998 -247.597105629966 -248.850932734901 -250.808962392844 -252.906112521775 -255.751353499595 -261.013503588423 -263.476922146102 -265.207266832204 -267.821275302997 -270.865558066183 -1.29479120360911 -7.41081114853871 -10.3070345602146 -15.0500104871502 -18.5553523673257 -20.2642033107269 -23.8711443417752 -25.6619833157387 -27.9017602811712 -30.7903447475583 -35.8252744268962 -38.6408641612131 -41.6766783217834 -43.2756351072624 -46.0278444809561 -49.4506343544779 -53.422804053616 -55.9369139631976 -57.4923133544159 -59.8686970482809 -62.5256097683993 -65.8701440940727 -68.1393404741761 -69.4378894648032 -71.1898184650268 -73.9568410943573 -76.6060263920728 -79.9570604691562 -81.392456375373 -83.0557318295993 -85.5382728026378 -88.8514992432003 -91.62177296931 -93.9782214833044 -95.1209643347947 -98.0430430814426 -99.6298102982933 -101.088335593703 -103.850605166261 -106.721500332813 -109.112599337504 -110.951965264438 -112.78231784785 -115.132076844091 -121.104856041866 -123.798179389469 -126.102955574525 -127.753553462449 -130.566923531079 -134.518952064917 -138.142201501439 -144.950577094549 -146.186974627146 -147.730887932067 -150.803855944977 -153.874652103088 -156.195793700549 -158.004509023002 -160.031296971588 -162.809228117292 -165.853222217957 -168.458949645399 -172.409059132573 -173.695790575375 -175.912648868314 -178.823472100241 -181.62470991312 -183.40705247273 -184.541052497096 -187.017276908165 -190.079669014752 -192.696907544817 -194.801229046401 -196.270436816924 -199.912550361322 -202.22757781264 -203.318769473531 -205.826680570673 -210.214828441001 -212.991227654184 -214.949916175749 -216.075596396494 -218.400414732815 -224.29551341887 -226.980332310952 -229.268318391271 -230.938551264586 -232.678277673938 -235.380183755507 -238.522788635747 -241.060381670969 -242.322281504779 -244.287599820373 -246.248948897939 -249.300354402501 -260.941561102792 -263.592719309148 -265.34491202414 -268.099596937888 -271.492411915548 -1.29170263164892 -7.51127137664714 -9.87880632504933 -14.1809276520334 -17.536610598947 -19.2475036357491 -22.2821430904741 -24.1594251063523 -26.3703843443868 -29.0082837495503 -33.1388949269706 -36.0022686917785 -39.0394256344031 -40.6483220624636 -43.3969757094193 -46.6177274503231 -50.2598619876497 -52.6806285572081 -54.4481096095963 -56.7472693897807 -59.2467419741418 -62.8529461228298 -65.1510788096616 -66.4442517261295 -68.1975524061025 -71.2079297974218 -73.2923177592516 -76.4678625220579 -77.9479751990269 -79.6092440545006 -82.1718621245163 -85.4417116247832 -88.2501437063399 -90.6086784889225 -91.7564225433838 -94.4755473520745 -95.8613277863853 -97.3364951971346 -100.355689732331 -103.293312109112 -105.688332023434 -107.507854413307 -109.337043627896 -111.627621797749 -123.462808319758 -126.073024393765 -128.375977680257 -130.005170305842 -132.825683066694 -138.009348934198 -141.46977830866 -146.547928978133 -147.798973677789 -149.236136896176 -152.082256371203 -155.183374922745 -157.527325030282 -159.327131788858 -161.308736801713 -164.103669537453 -167.492264466334 -170.10214899001 -174.211391915403 -175.49962268767 -177.723102984525 -180.566341435109 -183.300452035089 -185.101349017125 -186.230306263753 -188.799575855117 -191.66944104419 -194.294749333447 -196.401772469286 -197.87807309251 -201.124606339766 -203.442911176695 -204.526893258136 -206.796935004464 -210.879969720771 -213.707435387646 -215.672213603098 -216.805702275091 -219.03566734862 -222.992713066913 -225.738763387807 -228.017752741676 -229.67888666969 -231.37252503821 -234.175887047728 -237.205957266819 -239.769723473348 -241.027276304002 -243.072155095547 -245.053621821725 -248.240393800797 -268.336744435951 -271.098979755503 -272.826740045351 -275.541329266911 -278.72685517262 -1.29271671585877 -7.46521224501643 -10.4791073474368 -32.4435156732499 -35.2900196213875 -36.9976704090794 -40.4436425081572 -42.2127297855002 -44.4141385963221 -47.2033728174065 -51.1643872510119 -54.0221569561472 -57.0654152968342 -58.6669734386626 -61.5932219608614 -65.0363377992774 -69.213317698726 -71.6906747706589 -73.4248466886186 -75.6912674820432 -78.3008361997237 -81.6667560652868 -83.9534419478713 -85.2467408218732 -86.951499266923 -89.9467251623451 -92.5784997370265 -95.9992824280435 -97.584396045859 -99.2716462993874 -101.967976881085 -105.092647937386 -107.934151872812 -110.327877633187 -111.476296556684 -114.510697989026 -116.121434125843 -117.61344119752 -120.27483250827 -123.435794148063 -125.850634748166 -127.673339639371 -129.488504168161 -131.742694775284 -136.583690678169 -139.323894416018 -141.623774494214 -143.298052012922 -146.333983928864 -150.771017554854 -154.38460956816 -160.816498422924 -162.051264658926 -163.596518694024 -166.505984445625 -169.591936121153 -171.94843084446 -173.756741359153 -175.740545672261 -178.792234283864 -181.842499734892 -184.470747199843 -188.593980864489 -189.883212224155 -192.026618023693 -194.868614342265 -197.599088549602 -199.380706137136 -200.524264637213 -202.970697973477 -205.754730114984 -208.382633927213 -210.493151269056 -211.967983926747 -215.586643670526 -217.922369226814 -219.010675200686 -221.445106443056 -225.61623134776 -228.44320463123 -230.392057583951 -231.535821782918 -233.963055760634 -239.159192502933 -241.871658570788 -244.154459367653 -245.826660436253 -247.57404455917 -250.357409080664 -253.538985447466 -256.080834709542 -257.335708395948 -259.231196969427 -261.317236888383 -264.261277734521 -269.548072023198 -272.016726816226 -273.767577499274 -276.362506266457 -279.6883832058 -1.29272462280851 -8.00329885101558 -10.1452289989955 -15.2216249064009 -18.6935311537031 -20.399519528171 -23.9977525931353 -25.7773982338983 -27.9600469252564 -30.7111193173063 -34.6270838942952 -37.5090638973983 -40.5042281921526 -42.0820117279142 -44.8592197967807 -48.1644492991555 -52.0589906284788 -54.4389014910401 -56.2672207063627 -58.5549499436116 -61.2348648972427 -64.4049632512317 -66.7081685537589 -67.9975701277362 -69.7026304225099 -72.8787094713983 -76.9332369239065 -79.7532235088543 -81.6359506164462 -83.3468418239974 -85.8921595518871 -88.9278179225749 -91.7334880265691 -94.0999016392932 -95.2472994568546 -98.0679732412473 -99.7176056336558 -101.177527112721 -103.974210809519 -106.980004024409 -109.36470471309 -111.193375302885 -113.016425058268 -115.286720937706 -132.751240738603 -135.462372166052 -137.764056797552 -139.466767568029 -142.442663089227 -146.395040450978 -150.078494373841 -156.487087757243 -157.722897836462 -159.189492661473 -162.306294821324 -165.363928951879 -167.631323967797 -169.43631318821 -171.546914464488 -174.428177005555 -177.533036641461 -180.120757676188 -184.27970935636 -185.569848328341 -187.799046073577 -190.64771811466 -193.343247483174 -195.134323713228 -196.277410348272 -198.765115066438 -201.611191000579 -204.204160694986 -206.299260608464 -207.769381093888 -210.769964335188 -213.131340857816 -214.370864785312 -216.920432057536 -223.057551568033 -225.726210742712 -227.697026563941 -228.817511668632 -231.207893104933 -236.019203632198 -238.730049632933 -241.020385672186 -242.677180119054 -244.418784628132 -246.839492486849 -250.21224678876 -252.738276554982 -254.001141758682 -255.84134396775 -257.769338976486 -260.904579607427 -284.200019260375 -287.029252484602 -288.759469942499 -291.427491318954 -294.795221058634 -1.29591062578878 -7.53232997893705 -9.65289583176051 -15.2389082174362 -18.4925439535592 -20.1995907897683 -23.1919033543185 -25.1207127923009 -27.3370431532458 -30.1090264772967 -34.4745388996006 -37.3110925077944 -40.3512190474765 -41.9412780242824 -44.6780280653161 -48.0741958655207 -51.8929681451091 -54.3440201062142 -56.0276717768111 -58.3672913935956 -60.7366348136562 -64.6310860407132 -66.9414163088177 -68.2396652087729 -69.8874846784383 -72.8361351226044 -75.2129625485754 -78.3130118372264 -79.9503926966128 -81.6209414267719 -84.2419459292736 -87.26469502893 -90.1860384029169 -92.5281887625506 -93.6765950269366 -96.5166583558666 -98.0358579688054 -99.5531654731258 -102.320124932874 -105.402567489319 -107.829546235424 -109.652339951863 -111.454292061035 -113.609265439462 -120.499326878032 -123.137217918331 -125.427884507826 -127.096512342588 -129.948424122766 -134.197488006958 -137.874185590778 -144.932797651244 -146.172243719291 -147.714078757203 -150.27360963627 -153.491840257772 -155.791220215552 -157.588702970165 -159.626047910379 -162.679536475897 -165.86400689817 -168.48385904464 -172.52949310289 -173.810309340844 -175.925969382198 -178.831489257662 -181.554795861516 -183.353111720263 -184.493256758298 -187.0560853419 -190.216010310967 -192.876616690428 -194.986831037378 -196.455977169129 -200.246492996611 -202.566411057402 -203.723503433237 -206.077952777634 -210.438961596154 -213.252326099805 -215.214126642158 -216.347650087418 -218.609018379684 -224.314080671443 -227.044977655368 -229.317679039046 -231.001358277178 -232.743857522798 -235.356233666985 -238.559452873399 -241.079083028205 -242.337193859115 -244.320840435755 -246.366379913696 -249.431336360546 -274.531971206916 -277.393740132532 -279.134286823782 -281.827847276001 -284.911281261391 -1.2932040660476 -7.30117661019664 -9.91053779952917 -15.8696318742027 -19.3447597254836 -21.0552388919125 -24.4059535325012 -26.2195696412362 -28.4181982251435 -31.1959795895737 -34.9582026215165 -37.837451832853 -40.8587665722011 -42.4599986927722 -45.0435275114984 -48.4043218038743 -52.6150678230906 -55.1737961554012 -56.8238757627176 -59.092463099233 -61.4541635312576 -64.787497726 -67.1031734743017 -68.3992263393924 -70.1907882463128 -72.8836918431606 -75.3853670484354 -78.4541738988629 -80.3772168721092 -82.1736902670262 -84.6780727949948 -87.6392765294148 -90.4508472073686 -92.8235559330188 -93.9612578290775 -96.6520537310061 -97.9981150153569 -99.5488263233383 -102.164157412036 -105.244978689413 -107.642753084188 -109.465017045124 -111.325723525684 -113.491691606171 -118.892843204115 -121.628741116738 -123.929838786444 -125.550593931911 -128.565892495515 -132.610358919627 -136.190272470222 -143.928941157898 -145.17402864852 -146.713650163884 -149.617899984413 -152.703497246491 -155.014046754503 -156.814525799629 -158.722819777407 -161.725506883477 -164.877740652792 -167.515861174206 -171.593150440822 -172.868400409004 -175.080323104112 -177.933752315533 -180.621256221959 -182.410817682053 -183.562795699517 -186.05234460149 -188.960309180858 -191.607670169762 -193.694681802919 -195.166124397457 -198.555457415856 -200.905050480185 -202.039474865608 -204.484853691304 -208.568264845202 -211.490269907898 -213.449609036453 -214.566050117103 -216.969802925372 -222.254340981428 -225.000747663126 -227.261076169063 -228.904685448491 -230.686187567055 -233.267182858005 -236.349525903858 -238.863072179518 -240.124167002268 -242.029392241964 -243.929152209505 -246.903756764339 -266.316762501159 -269.074839471817 -270.781394940732 -273.479517731623 -276.401074410971 -1.2929604694245 -7.2312889907841 -9.57257913483712 -21.3398187480209 -24.3942489611288 -26.1026650506069 -29.6356819587646 -31.4852153127587 -33.6209130675597 -36.2479659623619 -40.3392670601493 -43.2764604792255 -46.3773955775867 -47.9599351056311 -50.5839926892809 -53.7750252653485 -57.6249060609171 -60.1358010463054 -61.9128878228908 -64.1780873792475 -66.6621479483175 -70.2829105846401 -72.5934015360356 -73.8851909196889 -75.6813212762767 -78.2052635722863 -80.6683117710221 -83.7933807716355 -85.3319997505638 -87.0173039346691 -89.5033614063225 -92.5544941277592 -95.4048994616922 -97.7574980808282 -98.9054883755224 -101.489050427051 -103.160479363433 -104.620976845806 -107.550252650934 -110.420918747642 -112.851192718276 -114.668065452448 -116.494968493987 -118.714310313604 -123.996934011572 -126.76793971928 -129.076910800443 -130.720573350677 -133.51759565588 -137.523263785462 -141.235412379349 -146.927593141023 -148.172917296417 -149.690225625428 -152.577150958788 -155.882235032513 -158.192938421906 -159.999568320474 -161.971282646499 -164.791124060777 -168.024545293317 -170.647559824417 -174.701882515482 -175.981975950267 -178.14427997511 -180.93711776855 -183.699413870086 -185.500286851908 -186.656703536765 -189.499406640784 -192.779092801718 -195.394634359967 -197.50432031618 -198.984040465862 -202.448978811318 -204.815704107427 -205.906841813449 -208.23280057075 -212.363129007408 -215.233713322623 -217.197294254322 -218.342812993297 -220.592606273104 -225.868417789399 -228.569955527548 -230.853181981213 -232.538270079552 -234.268724883778 -236.616714578469 -240.078143769079 -242.598610232203 -243.859016309495 -245.790793804753 -247.835343040059 -250.766387284466 -275.388371103967 -278.236807671812 -279.967287306089 -282.843087993914 -285.992669146892 -1.29528510598259 -7.18044820127945 -10.0917586223777 -15.1788639836471 -18.5946735199493 -20.301153463652 -23.8626797368078 -25.6194957863051 -27.7897849767465 -30.6629657083219 -34.5311474540554 -37.3291851124224 -40.3941350919704 -41.9931470344607 -44.5160021628293 -47.9423129368596 -51.8248758574188 -54.2542020901257 -55.8400606782353 -57.8916981011736 -60.1823783945403 -63.8100026554702 -66.1099753624223 -67.420136078808 -69.1221011133558 -71.9906822225135 -75.1509969925433 -78.289789662474 -80.0837868826164 -81.7470970570162 -84.1653680627594 -87.3483783119569 -90.2053257229432 -92.5664014241739 -93.7131062869122 -96.7190520576739 -98.0794815238238 -99.602661166676 -102.684093952339 -105.837276007188 -108.272290562837 -110.087209601312 -111.919596680571 -114.097388959838 -120.052174548567 -122.710453711871 -125.011473311298 -126.709031912425 -129.781017971506 -133.911630544643 -137.434119263459 -145.367787400175 -146.616505728035 -148.169057626505 -150.939779267267 -154.031950373457 -156.330455661701 -158.131249991648 -160.026434124264 -163.195594565074 -166.223463056302 -168.883759588381 -173.302569802993 -174.573593347423 -176.785625943336 -179.624940250089 -182.317716635935 -184.115354909999 -185.252033665859 -187.930646030274 -190.75146861455 -193.339067663134 -195.444564823253 -196.919799324557 -200.290269589924 -202.682341252264 -203.871279246082 -206.265215236334 -209.95506246675 -212.819466316752 -214.782426838778 -215.902750195489 -218.20914081871 -222.273016605884 -225.073222069092 -227.36421462137 -229.023187106857 -230.840427106794 -233.434595930578 -236.536891165096 -239.054816149281 -240.320080358412 -242.283809376994 -244.302611024377 -247.313663038431 -257.558036082384 -260.196815805402 -261.906273725022 -264.745119963327 -267.957877667409 -1.29485485736422 -7.77855380280134 -11.0557942964125 -23.6032390491123 -26.5871145518539 -28.2979499498298 -31.4432258665811 -33.2635632257113 -35.4281919200444 -38.432390617184 -42.5562342631123 -45.3406912158073 -48.3129664238916 -49.9061928687532 -52.6465736426382 -56.0518627510789 -59.937999378572 -62.375325875745 -64.2485125361391 -66.4473179470843 -68.9564071666019 -72.0990658066791 -74.4102428286338 -75.7120360504155 -77.417472383665 -80.4518330482799 -90.7317682982093 -93.0266588418593 -94.361084294835 -96.0552441114965 -98.4533302790496 -101.609387811499 -104.405880986875 -106.777994023972 -107.921088634597 -111.076105450915 -112.375577173638 -113.892698279757 -116.538673952995 -119.596781349384 -122.022333801338 -123.831281285902 -125.610928940082 -127.87490051851 -134.032909116019 -136.750707092199 -139.052857999614 -140.736091127695 -143.538503383465 -147.842412840808 -151.50985718829 -160.061130748902 -161.296862944678 -162.869735300712 -165.785017818063 -168.884704400819 -171.231577419107 -173.032312060083 -175.105463067728 -177.911234620674 -181.192542831767 -183.811855727729 -187.994567479271 -189.27709787353 -191.388963790972 -194.26626089035 -196.97387419376 -198.769028853496 -199.927421889347 -202.465138097831 -205.469446298897 -208.142949498458 -210.244842898882 -211.714239378777 -215.014288147378 -217.339228280088 -218.436770826881 -220.903602449331 -225.335620555144 -228.226598050452 -230.185231526847 -231.307453186052 -233.73556668604 -238.161058027063 -240.924596062267 -243.1895588496 -244.859132279751 -246.604620349638 -249.092049751809 -252.213064304477 -254.750563901557 -256.008250943441 -257.913341039067 -259.840529875849 -263.010047534795 -281.955270736171 -284.691710263457 -286.391510065431 -289.028312354368 -292.255384194893 -1.29975448672252 -7.62359177055934 -9.89575163489926 -14.8401334257736 -18.166109103414 -19.8742809319355 -22.9007492177765 -24.9617801474538 -27.0139628352683 -29.8946677683355 -34.295355140468 -37.0978815081308 -40.2041570199977 -41.7935814116627 -44.683227365986 -48.0776642282528 -52.1389637083882 -54.6519419527763 -56.3721024450408 -58.6589232880224 -61.1281247016924 -64.4843376604747 -66.7912881382465 -68.090176557971 -69.7995663232538 -72.7519186975822 -75.0064172210252 -78.0215087359035 -79.7448663018441 -81.4570255518308 -83.7340340922027 -87.3679640946561 -90.1608696035441 -92.5113168803707 -93.6589280302616 -96.4785332392013 -97.965318662449 -99.4414229816215 -102.533468551633 -105.6806196283 -108.098218931709 -109.920541081006 -111.711919377392 -114.002032395825 -119.181191368319 -121.924238969774 -124.240242644909 -125.955577949212 -128.634730099037 -132.530028131338 -136.311980612679 -147.410489171729 -148.638930580606 -150.237256240713 -152.985946471743 -156.110460303923 -158.398893930774 -160.210041940751 -162.133967998982 -165.034776561596 -168.246766249385 -170.869835704614 -175.190662814376 -176.472585861415 -178.548098445129 -181.62441350685 -184.372673421155 -186.157682901159 -187.300270671136 -189.763803609381 -192.656132107981 -195.317575591494 -197.434008644693 -198.907814440851 -202.547910968322 -204.858840301508 -205.948633246359 -208.380631038131 -212.568414162974 -215.371079156114 -217.331053475445 -218.471713103133 -220.753279688161 -224.745308120858 -227.487000693512 -229.76658318504 -231.443701147731 -233.125438994575 -235.827492496793 -239.170469568736 -241.691951430578 -242.945208308576 -244.898209811837 -246.920590227845 -249.841855665998 -275.476005974768 -278.293473073103 -280.026536930181 -282.697871372094 -285.8471769744 -1.29457155247706 -7.87214253717938 -10.226741615867 -24.5249284868914 -27.4631956086044 -29.1713092065483 -32.338219603544 -34.3386987671893 -36.4848403689761 -39.2938547289273 -43.9000294011868 -46.7584401872956 -49.7238001560606 -51.2978534486006 -53.9701882754199 -57.2770995728914 -61.3803506320475 -63.8132907464814 -65.9983056314662 -68.1652677305676 -70.3591601701556 -74.089039300822 -76.370849941755 -77.6875094519673 -79.3556333045364 -82.4917327010531 -85.3490390568294 -88.6392484269377 -90.244969787652 -91.9513980783117 -94.6628157997573 -97.9230744267487 -100.785708803235 -103.144296144273 -104.288308618937 -107.003061455534 -108.571312992456 -110.076725191855 -112.908893710211 -115.864808689023 -118.266853049699 -120.060124143765 -121.876653495449 -124.212325094945 -129.981829972702 -132.665809123977 -134.971658220439 -136.596865931875 -139.700729370032 -144.568796855419 -148.176511319815 -153.339847315942 -154.59061473641 -156.060991808634 -158.769668363549 -161.845025339035 -164.148976038686 -165.963052215341 -167.966589773007 -170.646230497514 -173.964907976052 -176.593357016441 -180.856338859356 -182.136099255436 -184.281464898635 -187.230291942097 -189.994795003721 -191.794386881664 -192.933660474174 -195.202477894816 -198.273118237749 -200.888249317194 -202.989902254803 -204.458726804219 -207.902488002101 -210.248052888364 -211.450361524119 -213.923508456393 -218.64390201875 -221.420721896045 -223.380896774912 -224.497133549816 -226.809223463157 -231.545483531414 -234.30296233564 -236.566599537508 -238.265368373969 -240.046224824994 -242.551112290161 -245.63068483586 -248.14980049872 -249.418554978908 -251.400048422132 -253.305943217162 -256.320348335244 -285.296538939144 -288.191739300199 -289.909661935993 -292.570727233812 -295.741197145107 -1.29362774350727 -7.30036017834157 -9.61602469815664 -14.5964353329521 -17.9910700155801 -19.6965737472245 -22.9779319428582 -24.9321097570358 -27.0601546952777 -30.2392524798025 -34.3201274014733 -37.1666111904496 -40.1498021973582 -41.7403016828083 -44.3920164361617 -47.713064127848 -51.6737413130922 -54.1580396428056 -55.7333474040256 -57.9848501182356 -60.5418768689428 -63.7823194580439 -66.0684687723632 -67.3627201792542 -69.0449768685576 -71.9284733942652 -74.4171451255321 -77.6435067019005 -79.2973247774354 -80.9770068583291 -83.4413815308653 -86.7054582626172 -89.5804252149307 -91.9524110339618 -93.1032257966221 -96.3901675504255 -97.7504443982135 -99.2601280489277 -102.038668621016 -105.062577302708 -107.474546515236 -109.297546899125 -111.051418605178 -113.19621652866 -118.332274854175 -121.005512885234 -123.316509448643 -125.055297735745 -127.822576179131 -131.840315368821 -135.609947360144 -140.786509890993 -142.041462305789 -143.493419185611 -146.664329713135 -149.886733494585 -152.176580341796 -153.981567363143 -155.894136998789 -158.640586174762 -161.884452312692 -164.472557146871 -168.515049881871 -169.795947252362 -171.978971553134 -175.04869878465 -177.778546796803 -179.574094952614 -180.738349424861 -183.450101742007 -186.536939529233 -189.166783069844 -191.270287664069 -192.744556557607 -196.073206267287 -198.465591114188 -199.557479442138 -202.04785512146 -206.335738618946 -209.089280250977 -211.034908175324 -212.188236076496 -214.531495021159 -221.410167278155 -224.13847804064 -226.410321125347 -228.077436450508 -229.832320842363 -232.371426502311 -235.733410151711 -238.246594039662 -239.496993363905 -241.471828072474 -243.496980282205 -246.442880449082 -255.804373689333 -258.453268797708 -260.208679897313 -262.94809366169 -266.092097520673 -1.29365782220452 -7.44172600200279 -10.608957342821 -15.5366116590613 -18.9475111237118 -20.654884993322 -23.9460129594865 -25.9646558993717 -28.1216568369874 -30.7572685103887 -34.536573930791 -37.4263578491975 -40.5258631418262 -42.116776655292 -44.9736604434503 -48.1002883512957 -52.0674564817156 -54.4850990032169 -56.1348438014156 -58.3216836893803 -61.0450337217739 -64.2982614886109 -66.6175740623489 -67.9298187218889 -69.6454857443322 -72.6037847232693 -75.0285286809877 -77.9299887766283 -79.5018010366003 -81.1594573146855 -83.7969870201119 -87.0902157373428 -89.9299300628881 -92.268804785029 -93.4164494516994 -96.217503011097 -97.6780279954725 -99.2117984246651 -102.089048637634 -105.125843382552 -107.562643296418 -109.389087024759 -111.203364123548 -113.375071435718 -119.16111247172 -121.828772136668 -124.13066687746 -125.795505794583 -128.765814531202 -132.680084247632 -136.346047502963 -141.450815398832 -142.726687832514 -144.151114583842 -147.382764754136 -150.463462753637 -152.741902855946 -154.546237371982 -156.473464661808 -159.326142684943 -162.743983141519 -165.401917954145 -169.40014048462 -170.680633732829 -172.883268388968 -175.62483783412 -178.288520263426 -180.080888258887 -181.219234249688 -183.652731706919 -186.593167276459 -189.254177996744 -191.35604524727 -192.826640015174 -196.413093188132 -198.759419526121 -199.845010580274 -202.272639385169 -206.228922751052 -209.107544387983 -211.076888762397 -212.223331779698 -214.557550091654 -218.925341076418 -221.68455982638 -223.949053163511 -225.607093703839 -227.379229573137 -230.084668760313 -233.17279202472 -235.729841156357 -236.991960976835 -239.025897311524 -241.021345967798 -244.250573944168 -259.380517405267 -261.72390447002 -263.445313122885 -266.178081198379 -269.416184276711 -1.29347521931943 -7.4494316799619 -9.5479199730295 -14.7273069131336 -18.143469404015 -19.8467332491425 -22.942424296876 -24.8737007428198 -27.0527601535139 -29.7843372783983 -33.6781410429649 -36.5258453749931 -39.6047691748444 -41.2209247001169 -43.9517734229828 -47.4343753911511 -51.2637428266379 -53.6982199721574 -55.5708844070584 -57.7399504262808 -60.108877613077 -63.8810953340725 -66.1924493279666 -67.4748532149109 -69.1677273755264 -72.3365912764938 -75.0480594866717 -78.4867537047149 -80.0394289944345 -81.7473501041338 -84.1305003523326 -87.2729489266697 -90.1159825718477 -92.4745970865258 -93.6220514145222 -96.5510900947791 -97.873110831253 -99.3555058686927 -102.328643084541 -105.583396370072 -108.036626915922 -109.853341414153 -111.608733657826 -113.678280827279 -118.83874821949 -121.542699439408 -123.836255470262 -125.471523729769 -128.589909963091 -132.957308577817 -136.505632317434 -141.587124195991 -142.837887452191 -144.279894806525 -147.297244739931 -150.370672521529 -152.658642293497 -154.459909335317 -156.485236239144 -159.381847252975 -162.575243532825 -165.156495633235 -169.144880639984 -170.433732872266 -172.459806085132 -175.294617651177 -178.033208965667 -179.830227357474 -180.988041831067 -183.365754159857 -186.360228110893 -188.991237614476 -191.091664003923 -192.563113126877 -195.874817819221 -198.233433143574 -199.339222739823 -201.971925833892 -205.932536345836 -208.774386994145 -210.73793125231 -211.878638979821 -214.204673999495 -219.172680407176 -221.940794048668 -224.217257060662 -225.896767717585 -227.733187236844 -230.065428427893 -233.281278011404 -235.832878527476 -237.091232632348 -239.073305662762 -240.964796216118 -244.07295795998 -270.246402024058 -273.101547816692 -274.845471463655 -277.576691098767 -280.533274613513 -1.29461026039983 -7.56747828280378 -10.047063763077 -17.4049185728291 -20.5797386927218 -22.2878332945347 -26.0126184798074 -27.7998238613942 -30.01759984664 -32.7938083269598 -36.8783271170838 -39.7809481053063 -42.8268269496808 -44.4116875438069 -47.2318978647284 -50.7005680382526 -54.9649451224032 -57.4041038276128 -59.0980352600127 -61.2899609396212 -63.8423936523629 -67.2032786435339 -69.5152526797905 -70.8273169687603 -72.4832202487906 -75.4863806590247 -78.3443547860172 -81.3900894760517 -83.3964510227605 -85.0871865046915 -87.5615592160964 -90.7500955527568 -93.6565059129537 -96.0301967334859 -97.1790226652244 -99.7907291069744 -101.23783073123 -102.804153181676 -105.603886661539 -108.806719487719 -111.236277414841 -113.0525329321 -114.882364446389 -117.282606285891 -122.654508301573 -125.415038256572 -127.713190376579 -129.368207151207 -132.200576320641 -136.394737313349 -139.949519299264 -146.914064800995 -148.17427699421 -149.69201784178 -152.567788992114 -155.613377882979 -157.921060189965 -159.72615545343 -161.790339967469 -164.721280090827 -167.848634860422 -170.529619504243 -174.926471430532 -176.203360230731 -178.415668647291 -181.348538650399 -184.119644019481 -185.90765944163 -187.047654767298 -189.423945677717 -192.561991619597 -195.164340527792 -197.258344867768 -198.7348005004 -201.987558105277 -204.338196442972 -205.488528797338 -207.8557987274 -213.018669148791 -215.938813697321 -217.90008935851 -219.024383148726 -221.304663986368 -226.223363049564 -228.913101275579 -231.177954161504 -232.842737950506 -234.591111049473 -236.968858847597 -240.305530238076 -242.841179175425 -244.099902650616 -246.064991776482 -247.984269295306 -250.909268797218 -265.970606193067 -268.664757415645 -270.39787045911 -273.122499794848 -276.349736382958 -1.29260752727562 -7.58492370080159 -17.4103958898443 -44.0272151251729 -46.7921483643051 -48.501700900448 -51.9849826332301 -53.7976625989269 -55.9832365503394 -58.6524985735162 -62.7145995618814 -65.5554050452227 -68.5794328057315 -70.171610623393 -72.7679787611858 -76.0745098398326 -80.0495075815905 -82.5041183213494 -84.1246133236938 -86.4082359949829 -88.7664008327321 -92.6776207691466 -94.9583079090456 -96.252750474186 -97.9644346154808 -100.923956477202 -103.502172470399 -106.808275616994 -108.460727967155 -110.136894368366 -112.51429251042 -115.80790330612 -118.609095627037 -120.970008353156 -122.114548817336 -125.105984788936 -126.584217142851 -128.091169078789 -130.709487058214 -133.895556085482 -136.308736017664 -138.121377485078 -139.963370965993 -142.124594956647 -146.93227710552 -149.639774034791 -151.93807723858 -153.55411047431 -156.580370440876 -161.012543940498 -164.689729192179 -170.122895030144 -171.369450152057 -172.852550059705 -175.836964364268 -179.0599027788 -181.384863922807 -183.196236014381 -185.228082208978 -188.541655879393 -191.475727814907 -194.127891103253 -198.149785722045 -199.437933929038 -201.71840687418 -204.707378980995 -207.421931979491 -209.217150433762 -210.35922170948 -212.942402203031 -215.87374411143 -218.498418216983 -220.617280786619 -222.090060155995 -225.48137343918 -227.851123126167 -229.059898712743 -231.543562531813 -235.685094011891 -238.513209981832 -240.471970521606 -241.607707496897 -243.918985200926 -249.04723042998 -251.78758031322 -254.051191500291 -255.704832859084 -257.491247572957 -260.147478059769 -263.192343960944 -265.753252405763 -267.014015207238 -268.991820943629 -270.911365548933 -273.883439384482 -286.195189320969 -288.872698352038 -290.612437411221 -293.204529995205 -296.504115325473 -1.29019666913481 -7.40139089073764 -11.9078697711873 -253.560930423135 -255.582096926051 -265.617631248921 -268.246402684916 -270.00516656153 -272.224251684648 -274.821384052787 -279.080380463111 -281.865940448616 -284.87503853518 -286.472508601437 -289.329318023113 -292.756030894087 -297.369471089323 -299.87832274996 -301.777595503068 -304.080017259558 -306.399043820687 -309.821293615954 -312.118321004248 -313.410377446122 -315.117816910505 -317.934517255669 -320.594959077921 -323.567910262027 -325.17619151595 -326.829414594183 -329.263754888029 -332.461116025794 -335.348300423072 -337.697945359977 -338.843733724866 -342.030432440781 -343.40329575906 -344.931284799562 -348.076363933751 -351.084828586241 -353.510382686051 -355.339980137628 -357.133305340779 -359.357015705304 -370.481274269248 -373.112227980309 -375.407978296515 -377.004331459859 -379.870212241249 -383.876054021695 -387.503810609308 -396.158720196192 -397.391944982693 -398.985790311737 -401.970461143246 -405.01576227433 -407.338180005924 -409.136704671089 -411.056972472557 -414.112904533416 -417.377909691573 -419.958636479482 -424.535528412813 -425.821390433639 -428.0887569217 -431.115790602598 -433.838926398393 -435.635093431492 -436.799125384175 -439.260586559687 -442.306873106987 -444.90620977968 -447.028576546752 -448.504700135773 -452.099598654369 -454.498044730677 -455.721759367091 -458.182004859288 -462.244957553153 -465.056752748369 -467.017577641718 -468.133257664462 -470.447607865979 -475.186075778357 -477.920875395416 -480.209685666304 -481.888622682697 -483.599801654607 -486.157550859789 -489.11365789367 -491.642456056549 -492.895384558332 -494.857788101026 -496.770883060412 -499.879698979894 -521.523675243457 -524.31766944313 -526.031169452329 -528.803769993757 -531.9736956497 -1.29532923127512 -7.55656675759822 -9.95213597369142 -16.5604416348344 -19.7645248254639 -21.4720145817181 -24.8472751535082 -26.6171578111877 -28.8827730525415 -31.9099589254866 -36.5795046733713 -39.3735194172994 -42.4014637047182 -44.0042984768328 -46.7678490882982 -49.8414944475351 -53.6990650909164 -56.2464218120928 -57.9370118270418 -60.1644329110961 -62.5378252144099 -66.1835308872696 -68.47593738838 -69.7746819294432 -71.4681603364229 -74.5279280035438 -76.9520539292514 -79.9410730826956 -81.5685778466792 -83.212849297128 -85.6874396706633 -88.786070269469 -91.707701363323 -94.0763407954065 -95.2203101788964 -98.0768846866856 -99.5538031100149 -101.062336838299 -103.782856823446 -106.783090814774 -109.224123631616 -111.054700559709 -112.869717412474 -115.119945831071 -120.096634796276 -122.787500665727 -125.085151188473 -126.762322068852 -129.858112070755 -133.828546642716 -137.430538047377 -143.554703471589 -144.790434838771 -146.332535633022 -149.372035826548 -152.475785746893 -154.76721277329 -156.571111085842 -158.436385430503 -161.727150098762 -164.829802534494 -167.384615917518 -171.589230742393 -172.867734139201 -175.066271002333 -177.893746029562 -180.615244415928 -182.411861053864 -183.57483545536 -185.997776881371 -188.969254659889 -191.630937084336 -193.730917782976 -195.196135398157 -198.882459442025 -201.233373185952 -202.321715487292 -204.787070594435 -210.146377294822 -213.008222023322 -214.964405292219 -216.114285559036 -218.327958769721 -222.646455467646 -225.381118388799 -227.65068985449 -229.333322825085 -231.094146352886 -233.668350224731 -236.847041841425 -239.367425565146 -240.625637370769 -242.544165601788 -244.439352304261 -247.501084805003 -258.065726617349 -260.703146072592 -262.419605956245 -265.101309900561 -268.21174007021 -1.29501157195203 -7.52635335271272 -9.83461797133398 -28.8173956919375 -31.6635688377788 -33.3719895437402 -36.3891680536895 -38.2217878852819 -40.4309128454991 -43.3316487060482 -47.4894271859683 -50.2996884004561 -53.3897283740191 -54.9777911919421 -57.5969811799052 -60.71221029017 -64.5807094486029 -67.05830220438 -68.6329147780227 -70.9417007422696 -73.6246687353024 -76.5608200297202 -78.9003098763818 -80.1922782422921 -81.8989313505166 -84.8211559549004 -87.6178621432836 -90.8134332368038 -92.5250428249762 -94.2508306954992 -96.8580314982265 -100.188201364159 -103.070540641496 -105.405031259302 -106.550280956446 -109.68214245326 -111.257213540864 -112.716675613818 -115.509933308669 -118.501260522415 -120.921864827512 -122.744659241433 -124.590606537342 -126.819681554558 -133.036019880552 -135.816856273606 -138.126559222782 -139.830881581531 -143.092414592872 -147.35379597049 -150.987183823757 -159.435234132406 -160.662564932706 -162.213795836658 -165.100544966157 -168.203229473944 -170.493776585887 -172.300725139445 -174.289123915047 -177.135472804323 -180.294087766978 -182.871826198644 -186.902413171555 -188.1924111858 -190.465105585005 -193.359479355785 -196.08909830847 -197.891106951977 -199.039250511784 -201.583694838912 -204.783680987381 -207.438561768471 -209.553027330199 -211.022200107634 -214.593785396757 -216.950512951883 -218.035892050519 -220.60186307838 -224.563417117058 -227.37614461213 -229.337183752535 -230.46104614764 -232.689329309694 -237.202017390169 -239.924609578556 -242.206026064976 -243.866317770942 -245.6040975913 -248.196266630184 -251.487378366438 -254.035529086863 -255.28771623208 -257.293826789261 -259.323444803719 -262.412778918701 -279.051329294455 -281.792780529921 -283.519621751697 -286.3406435902 -289.738755395717 -1.29215346499883 -7.24290045604497 -9.52430999712697 -14.9096411113802 -18.3715927784856 -20.0769590363652 -23.386722337588 -25.3141084299777 -27.4647232341683 -30.4735438984765 -34.2167563132526 -37.0588745737396 -40.1255154090613 -41.696006322956 -44.4261319439317 -48.1271570553546 -52.515450332649 -55.0003015443835 -56.870938297627 -59.1856366314903 -61.5808827385514 -64.7394549759567 -67.0555076718634 -68.343890477616 -69.9795573292156 -73.0300080795058 -75.6917836242636 -78.6608024559114 -80.3998810670157 -82.0965542077026 -84.3586220718596 -87.5848781752126 -90.4650229825321 -92.8489122553548 -93.991661704572 -96.6448861567209 -98.1317545296186 -99.6681985886363 -102.473018364997 -105.80831079095 -108.263504839645 -110.082234860085 -111.920766472493 -114.354840095322 -123.595913593204 -126.570445492282 -128.875671035569 -130.523314180763 -133.747085913608 -138.023868358345 -141.675044225213 -150.319436800398 -151.548044815574 -153.109129721414 -156.173941229891 -159.345591067691 -161.681027618045 -163.488403141679 -165.373822989473 -168.342509720523 -171.502936820038 -174.169722569581 -178.325960149735 -179.612817602317 -181.881742390812 -184.859524664267 -187.593803933524 -189.374207973644 -190.535075676757 -193.024680071163 -195.840865653754 -198.387152273489 -200.48527119538 -201.954267603025 -205.667428095205 -208.012396518275 -209.136939253766 -211.587151009291 -216.44646335738 -219.225115686791 -221.193146649942 -222.330401069424 -224.515891675444 -229.794240474625 -232.554873727633 -234.834153484751 -236.522691817538 -238.236664813624 -240.817974664147 -244.117135520527 -246.65944905875 -247.915053385272 -249.981408225739 -252.036765008326 -254.928183984091 -280.240387615882 -283.06464114802 -284.777727704514 -287.539109005141 -290.598194846498 -1.29336357757452 -7.18990108624402 -10.0444810187987 -18.7030876914859 -21.8259780659278 -23.5348158043995 -26.6957989105411 -28.7119103850118 -30.9703560498914 -34.0366668623569 -37.9980606491074 -40.816845366336 -43.8189706408837 -45.4328485722875 -47.9845939158412 -51.3186037268847 -55.2431051434354 -57.7912002229591 -59.3997395020763 -61.6472013510405 -64.1424195584739 -67.6114779437406 -69.9143695035344 -71.2140483643049 -72.9222923664791 -75.6992191808574 -77.8555555499383 -81.36986063693 -82.9960466300962 -84.7253052965413 -87.3339175857506 -90.340622278218 -93.1818569607167 -95.5339688258289 -96.6814177381129 -99.5957415566821 -100.97418215048 -102.457728323775 -105.495282914035 -108.569522223735 -110.940370614108 -112.765017051804 -114.608925952367 -116.921091674192 -130.415860443713 -133.038442389078 -135.323268326094 -136.957517595335 -139.750080295492 -143.576976139839 -147.216926291623 -152.37744531594 -153.636610519668 -155.062258496699 -158.023594193624 -161.204275402 -163.543683413044 -165.346772983898 -167.392161939128 -170.147432991239 -173.221218742049 -175.846975138998 -180.427659513594 -181.702482770297 -183.903386717704 -186.915113453262 -189.687490887553 -191.481474222006 -192.627559241709 -195.022657819701 -198.171269123959 -200.779159747759 -202.870201753637 -204.343788568542 -207.770422709447 -210.112823054923 -211.189583719336 -213.477805843551 -217.744694760088 -220.591642662401 -222.545195284408 -223.652104373379 -225.90930153708 -231.650403751215 -234.390632482104 -236.660476780605 -238.304254514814 -240.033742989821 -242.582428264188 -245.838271543335 -248.356254705833 -249.614110222121 -251.487609230311 -253.405139695109 -256.518891433588 -282.984351472193 -285.842126758384 -287.58048054285 -290.368671730032 -293.509206243372 -1.2926233411956 -7.27859385916452 -9.76778261497735 -18.5883036441161 -21.8133198502966 -23.5256135538194 -27.3042597845253 -29.1542103248783 -31.2853307126092 -34.4074667420424 -38.4791597766325 -41.4039290505853 -44.4489779945811 -46.0638874037274 -48.6758007538111 -52.0396280620318 -55.9083739863786 -58.3337604020421 -60.2269002286677 -62.5161509196706 -64.8337365602046 -68.669396832073 -70.9490367479436 -72.2577823652262 -73.94135120665 -76.7749106261739 -79.0906314820889 -82.4701399171502 -83.8682115748861 -85.5239001441406 -87.9802644011458 -91.1755469004241 -93.9928153805801 -96.3637174590309 -97.5109452370884 -100.497669848696 -101.856596562511 -103.424373582927 -106.294667733508 -108.972636713121 -111.41808055093 -113.223496021212 -115.052268379849 -117.2327665539 -125.854325397636 -128.71893237973 -131.030949924944 -132.658951288084 -135.658413153459 -139.684844139052 -143.333272315641 -148.40993550196 -149.663304207807 -151.132906466096 -154.126126365902 -157.270271679108 -159.578138269011 -161.374115209623 -163.384679248249 -166.959870572187 -170.080347009812 -172.705285525968 -177.033303353242 -178.304684908223 -180.503552365165 -183.37075546638 -186.079943375803 -187.870701657183 -189.015493003745 -191.718251124501 -194.623562669934 -197.293538727747 -199.394867862375 -200.866193427204 -204.760520065084 -207.145207014971 -208.232162461488 -210.55531777558 -214.912240700593 -217.765923110366 -219.718662149595 -220.826644901102 -223.328598184934 -228.726627192046 -231.549687818822 -233.803705457183 -235.466363327342 -237.166120887653 -239.81828520382 -243.156881548816 -245.722591795865 -246.981044621718 -249.00482106696 -251.064629459857 -254.101879381951 -271.989353871897 -274.733065672967 -276.462717036947 -279.266430365369 -282.184467392545 -1.29457225818503 -7.9320357966075 -11.0188982109083 -294.468427122351 -296.38594911014 -310.625176524333 -313.271994887585 -315.037630474828 -317.292435454066 -320.274089785983 -323.948840743148 -326.851215714062 -329.951236600147 -331.529270377273 -334.377954281986 -337.385145371365 -341.648858980449 -344.05710047112 -345.683873293836 -347.839727186313 -350.249230836822 -353.838054434884 -356.152011693951 -357.442448904747 -359.15951720724 -362.180500593297 -365.268547852334 -368.451368493508 -370.217479837326 -371.896788514425 -374.36791627618 -377.57882945141 -380.410677413717 -382.784248263875 -383.931198652647 -386.85072596126 -388.526382036498 -389.949815307094 -392.829027491243 -395.73623386715 -398.184134240941 -400.015172686159 -401.779966631421 -404.060881224856 -409.034245657298 -411.749478878245 -414.060681004266 -415.696841754018 -418.602566959265 -422.616738704967 -426.300148827515 -434.421776696834 -435.651598065453 -437.2030485644 -439.892871832182 -442.966081109836 -445.262560837645 -447.066248774803 -449.132390187083 -451.937783422597 -455.050842851063 -457.690012872983 -462.14792529973 -463.426223534941 -465.634116674883 -468.555683441121 -471.272928421036 -473.070465200535 -474.227969551091 -477.007921578061 -480.015912097667 -482.605892106246 -484.709822208306 -486.184040344931 -490.178175292852 -492.521970447122 -493.605088108799 -496.043628152371 -500.156410410462 -503.097599434411 -505.053126126812 -506.168836850694 -508.497106568499 -512.737332335845 -515.461388475409 -517.749155604862 -519.430725696557 -521.188414710824 -523.771389749615 -526.938339922014 -529.454107760388 -530.714752778389 -532.699212679086 -534.678013293608 -537.640132996027 -563.631204255552 -566.44904406719 -568.170454068735 -570.941390349315 -573.790236320784 -1.29140208675278 -7.44843508860097 -10.1530543949671 -61.4123180470488 -63.9308616862287 -65.6370432366052 -68.8585543148715 -70.6371440827123 -72.8806705605388 -75.6089122961865 -79.7400819500405 -82.6602868081956 -85.6399334971629 -87.2446698037346 -90.130149246457 -93.5453392939547 -97.4828433402713 -99.9061946569059 -101.885426484125 -104.105156745754 -106.585102764478 -110.136495865991 -112.431058798901 -113.733791816715 -115.454974008401 -118.607093117026 -121.328269099304 -124.889342394412 -126.363500229581 -128.036855852946 -130.720990534979 -133.913475764272 -136.771099592882 -139.116400311736 -140.259554194892 -143.306487091605 -144.954854417063 -146.510425131581 -149.285866583357 -152.202594894401 -154.675649923189 -156.486703744922 -158.322575348124 -160.618091494257 -169.67724505166 -172.292294592038 -174.604670030248 -176.216047206155 -178.966191507823 -182.633457338275 -186.220950657079 -196.145292658088 -197.441126696391 -198.810660718682 -201.82096765514 -205.036759145412 -207.357814849606 -209.161374365722 -211.143508591893 -213.967188621078 -217.170046719593 -219.817700087084 -224.097418020337 -225.376455720611 -227.695665005989 -230.506214698025 -233.279558156059 -235.075509331601 -236.22842514992 -238.898308980855 -241.774795036732 -244.362464098841 -246.447084181899 -247.921631551982 -251.356357249623 -253.699564208432 -254.787949351618 -257.320981144979 -261.211627919198 -264.040684356376 -266.002076950504 -267.110138863478 -269.248258894262 -278.032180428281 -280.734100529229 -282.998496740861 -284.665851087342 -286.434158788819 -289.282524027004 -292.373740777212 -294.92316804874 -296.188170360993 -298.172962719624 -300.14673702976 -303.215744590374 -328.290772255678 -331.105681877024 -332.836755175451 -335.554949490005 -338.68294672018 -1.29723824179989 -7.44932703773256 -9.941785721291 -42.5572005715459 -45.2504320453502 -46.9558662781136 -50.4660423415469 -52.2360699056089 -54.4609444766534 -57.2967038288484 -61.2333653146243 -64.1548557885235 -67.1557976463641 -68.7507506722524 -71.5731856122051 -74.9553819774764 -78.7066379188373 -81.0689507731948 -82.867991975909 -85.1071883227687 -87.789100234905 -90.7787139919789 -93.0560677436373 -94.3484768877923 -96.0883768759904 -99.1383507136946 -101.710179071523 -104.900258213555 -106.543879726387 -108.254708321765 -110.971815404104 -114.251504297036 -117.13421325463 -119.487423170025 -120.634647202783 -123.624050197161 -125.094541989684 -126.666242076426 -130.024635878577 -132.973615360886 -135.407901621408 -137.240727655855 -139.014828897595 -141.25768126658 -146.405735950949 -149.131975296429 -151.436444850327 -153.071417736784 -155.874417322887 -160.089731594038 -163.707250425741 -170.582675049164 -171.852075808126 -173.25053947889 -176.091174151627 -179.180878127689 -181.50864085757 -183.314484827152 -185.356184451926 -188.263187303364 -191.293674526267 -194.009945876496 -198.455427095652 -199.739776413038 -202.035492395975 -204.974522720856 -207.692231359518 -209.49042159717 -210.635773052139 -213.323208058626 -216.534260425679 -219.167632008656 -221.25356536992 -222.727819283934 -226.124611279276 -228.466903583824 -229.540065386573 -232.131651527512 -236.114313012232 -239.019790876702 -240.986197698377 -242.104169921044 -244.291555093178 -250.129828565105 -252.875110286251 -255.126889936575 -256.810506524662 -258.579765241369 -261.300063426963 -264.494117135823 -267.040215518764 -268.298934859338 -270.241749300557 -272.143408947704 -275.249843499624 -294.561142061408 -297.284099745738 -299.019662144965 -301.758748716735 -304.986320285195 -1.29490662101099 -7.55340100314486 -10.7215793262541 -76.5965453715226 -79.0089905171853 -80.7230001717432 -83.6643539149149 -85.4887804856545 -87.6912283677146 -90.268032955965 -94.4851340577367 -97.3498029220458 -100.374118953045 -101.984094010917 -104.841203457055 -107.920313915804 -111.542665644718 -113.97674371052 -115.738636909292 -117.984453646723 -120.412707662591 -123.982231188725 -126.242851187288 -127.536106676748 -129.236659083469 -132.518737495852 -134.791497180016 -137.625612935292 -139.293991886964 -141.003363592813 -143.402531504362 -146.561676800297 -149.436190718734 -151.781590160415 -152.924985312748 -155.70988079816 -157.330285270556 -158.838303195951 -161.590916935634 -164.437616426363 -166.896898943433 -168.712255578922 -170.488766112786 -172.683197822271 -177.940414126356 -180.604709118247 -182.905339552347 -184.514157825608 -187.700923995603 -192.642650466274 -196.340999928303 -202.019565402477 -203.264122904568 -204.782498618656 -207.609271042114 -210.74545247316 -213.06880985938 -214.873061818185 -216.739361844222 -219.699098586873 -222.924504518365 -225.560713871356 -229.692443786691 -230.968846238589 -233.364476520472 -236.299288114603 -239.00404450883 -240.797679104498 -241.938358064549 -244.438170112389 -247.220320952049 -249.876159562494 -251.975839873206 -253.455929596763 -257.271487322093 -259.592561362441 -260.678358974833 -263.23906353476 -267.215875064867 -270.104925503056 -272.066425976711 -273.182525330933 -275.419094192791 -280.526302630647 -283.27672368926 -285.54129193787 -287.199745644448 -288.962976100988 -291.311024530208 -294.619150912673 -297.160598992348 -298.414822694938 -300.470416667813 -302.574891910559 -305.416213960221 -320.470561135819 -323.174069192433 -324.890311821978 -327.559816393543 -330.578870869931 -1.29404019408076 -7.40366580823146 -10.2832715024503 -17.6783671780944 -21.2385576197582 -22.9496939259157 -26.1055769382588 -28.0868725553221 -30.2447887505587 -33.2367230423758 -38.9051935715725 -41.629141160062 -44.6734825429715 -46.2395815606571 -49.0716360197385 -52.4239419381969 -56.7888085486229 -59.2077623949198 -60.9327854391624 -63.2082856828637 -65.6275621487835 -69.0969835027085 -71.3864055517916 -72.7031744324818 -74.4399861265134 -77.3247497257215 -79.4560379524781 -82.4216544013031 -84.026384991015 -85.7343849910245 -88.2273924326525 -91.402673959004 -94.2192258442177 -96.557012005506 -97.6986418367627 -100.899328582818 -102.35188986023 -103.879850461401 -106.808188499511 -109.858184380881 -112.297818713557 -114.114116448366 -115.840912713759 -118.116249828402 -128.301775666995 -130.929388963036 -133.246623750634 -134.858903483318 -137.400380572732 -141.593146922353 -145.129976572918 -152.088044396208 -153.324484949298 -154.816735423757 -157.431484737422 -160.489708366596 -162.815853626978 -164.618871206812 -166.597315085136 -169.520771719972 -172.750010397384 -175.374673620952 -179.770740205785 -181.054812173891 -183.221516585002 -186.293448123708 -189.019322009079 -190.805302898534 -191.947629268886 -194.422377791048 -197.412165271417 -200.002614103923 -202.10504099957 -203.575813354484 -207.026323601009 -209.378537917803 -210.461535266798 -212.947686163655 -217.050999090496 -219.88437159202 -221.844335262252 -222.972067976444 -225.280099772919 -230.067934034349 -232.812803325245 -235.090967574518 -236.739553728584 -238.522825865769 -241.192735785204 -244.379866577497 -246.926457094094 -248.19058421247 -250.198832705835 -252.211061894723 -255.117395956982 -277.999644582806 -280.809997979787 -282.516491607308 -285.298755105907 -288.603609383234 -1.29631468895943 -7.60185781760745 -9.82757264806388 -16.6327940217747 -19.8198704856692 -21.5299643342095 -25.1237108236161 -27.0749689887537 -29.3923615001954 -32.1122723057934 -36.0759979313969 -39.0535607675201 -42.0633772933145 -43.6639688668246 -46.2860584848261 -49.8407456637542 -53.5676107180995 -55.9996337724203 -57.5290388243716 -59.731981856373 -62.0968279803836 -65.6008146805126 -67.9165766399233 -69.2056622021872 -70.8941176748415 -73.7098561750567 -77.2471147119097 -80.2935403195796 -81.883855815174 -83.582777632494 -86.0211689330406 -89.1330175545584 -91.903392024412 -94.2643028378156 -95.4086833211595 -98.0930384933352 -99.4384300938547 -100.949315046362 -103.509005684179 -106.508714267209 -108.937624225377 -110.753489384972 -112.560299320708 -114.735416893937 -120.883094766875 -123.654089264657 -125.961333897067 -127.567593920996 -130.471103447193 -134.763606087278 -138.410653884889 -144.206271953313 -145.452796972017 -146.921756616596 -149.905607676076 -152.88531869173 -155.204448860139 -157.007279803754 -159.038748936813 -161.951556351264 -165.148081957452 -167.750657757622 -171.969208891686 -173.245783437503 -175.453584165534 -178.380416454453 -181.095125770024 -182.880824151981 -184.023245407487 -186.340086905458 -189.339286979769 -191.947404014594 -194.046316910675 -195.519139012012 -198.830543823554 -201.112663277057 -202.204204427588 -204.596225052661 -208.523509196019 -211.372618064831 -213.338641581236 -214.459802727194 -216.67057056895 -221.633327825305 -224.326500534025 -226.597011545651 -228.265848774176 -230.000215942347 -232.457848942384 -236.030851127515 -238.589227287866 -239.849457795363 -241.838286702001 -243.786274918008 -246.74960793912 -264.5150514868 -267.268445330289 -268.99819913642 -271.706396368643 -274.845055427831 -1.29379670674174 -7.32622727250238 -9.95949529674115 -27.2776573425739 -30.1673493670509 -31.8730313332288 -35.4035377422061 -37.1917395943692 -39.2396929007391 -42.0951643143917 -46.1430600455855 -48.9730847503746 -51.9678502622673 -53.5626483883613 -56.2715724403463 -59.5687195424081 -63.6397082036603 -66.1272541244641 -67.8261194562857 -70.2212304732754 -72.7933176301754 -76.0554824876421 -78.3099524031702 -79.603807119528 -81.265275971401 -83.9841779562968 -86.1054610296867 -89.3141061843454 -90.7852812827903 -92.4938277214258 -94.9948767394233 -98.2185461691696 -101.114101075118 -103.493770455936 -104.63788959057 -107.747359453851 -109.081888936241 -110.604286863957 -113.568658471283 -116.585726428017 -118.994574883753 -120.809168134794 -122.621581279943 -124.965667382766 -129.974061494445 -132.740382059186 -135.041003134613 -136.693952603668 -139.675564976747 -143.567183730513 -147.179748482248 -152.336409612389 -153.607974825292 -155.040205650133 -158.093250123979 -161.097574944631 -163.397922730065 -165.199602022264 -167.206051391339 -170.05490075001 -173.319435649585 -175.975391835908 -180.192778692983 -181.478031735642 -183.694584348503 -186.54530695719 -189.196823763592 -190.990921078968 -192.136819219873 -194.58130272154 -197.61084771859 -200.262607286543 -202.36523193063 -203.83743440928 -207.558129915892 -209.831686271736 -210.918817210436 -213.45939748435 -217.644668086671 -220.463559604205 -222.426329095714 -223.535652085379 -225.834694077105 -230.927472831135 -233.675549148555 -235.965232714993 -237.641976146785 -239.431285234533 -241.87450264718 -245.173730795223 -247.742286684328 -248.999225582778 -250.919264597231 -252.83793020851 -255.852387946675 -273.981903844779 -276.72644294999 -278.439281635056 -281.203790317033 -284.508745093432 -1.29655676908499 -7.66163798212195 -12.0516659288656 -17.1739930768025 -20.5710694682166 -22.2718825621096 -25.5982729376132 -27.3668407729764 -29.6190654335656 -32.300008867387 -36.2884447069052 -39.1540133529671 -42.26450438945 -43.8543852333852 -46.7793336781005 -50.0786772787133 -54.0995683435678 -56.5422759445877 -58.0657910338865 -60.2565249530567 -62.7558642848231 -66.1958233140476 -68.4819225852533 -69.7812146893588 -71.5463811937705 -74.347230802618 -78.3420271205778 -81.5151175521682 -83.1700294152792 -84.79208332404 -87.4617645157065 -90.4909792941732 -93.2999722817388 -95.6356781241598 -96.7796667813091 -99.6347322264251 -101.136196111794 -102.665318089628 -105.909172756048 -108.824924897976 -111.233334490756 -113.054970946379 -114.841173592142 -117.038430348475 -122.502835731574 -125.245297441003 -127.540763700037 -129.199957669214 -132.259144987493 -135.853297313717 -139.439085105509 -145.410031291686 -146.671988756455 -148.077708119836 -150.97235234625 -154.031390376484 -156.365941093812 -158.168079919667 -160.151317373176 -162.856807632039 -166.147274176323 -168.754881061581 -173.207198148604 -174.492924447717 -176.699429190232 -179.687108109161 -182.378684659836 -184.163136424979 -185.312647988837 -187.721701478148 -190.85841193351 -193.446907189229 -195.547635154798 -197.019753313915 -200.442092316703 -202.77183109028 -203.858225589797 -206.242867453814 -211.304165180308 -214.17924094654 -216.139325608868 -217.249548905468 -219.534601099225 -224.650423439907 -227.349946768482 -229.644152846975 -231.301501174935 -233.055022402051 -235.610499327634 -238.902157328316 -241.430287304671 -242.689912248534 -244.61257560309 -246.485759175926 -249.389036157028 -261.409610076897 -264.084313901858 -265.805371737534 -268.394862750705 -271.826469498581 -1.29225953133951 -7.36812449903747 -9.73938267464017 -26.6946179682829 -29.615133942019 -31.3265079761903 -34.5998530921131 -36.3932116484909 -38.5915900907893 -41.3420904012528 -46.08097488587 -48.8531895102983 -51.9042771122044 -53.4833836802203 -56.2506436045279 -59.6449414855869 -64.0391320606388 -66.5187091219899 -68.2608474753134 -70.4699881623116 -72.9226278948404 -76.1838947491291 -78.5087702444884 -79.8092305127474 -81.5106429881478 -84.6587640238236 -87.4305318805858 -90.473842163841 -92.0594901581187 -93.7267795272095 -96.4230960515799 -99.332812824699 -102.220300699608 -104.572281498381 -105.720972137373 -108.575247495229 -109.909309153071 -111.465469186441 -114.312788895239 -117.358490671409 -119.793977130006 -121.628560735289 -123.402718358942 -125.53435338191 -130.86675831219 -133.648966850641 -135.95445233496 -137.555376520864 -140.282984108005 -144.434666320938 -148.320966021161 -154.943876560933 -156.180526930974 -157.690619397729 -160.767782117955 -163.830156166333 -166.13664464502 -167.94293615779 -169.954207763972 -172.884241290849 -175.882597127775 -178.482108710994 -182.757073639628 -184.036982620816 -186.216600680387 -189.091650046004 -191.879156813553 -193.675090989198 -194.806736580734 -197.183580526515 -200.198532027624 -202.873240330937 -204.959748219454 -206.436407065753 -209.679772698054 -212.001043693802 -213.088607584617 -215.534291930402 -220.101551870111 -222.981266002862 -224.94325942439 -226.057863749514 -228.305251388363 -237.639138143124 -240.45735613603 -242.719354144479 -244.389219932711 -246.179948424845 -248.645171572714 -251.917593404533 -254.418693581129 -255.673212110824 -257.716052325653 -259.843740843193 -262.809321588023 -268.04439007706 -270.50835848098 -272.244978822771 -274.98254122133 -278.097202092707 -1.29478057853325 -7.130285076753 -9.73417229627379 -16.1514490548083 -19.6909244365273 -21.3990805579777 -24.8651879985382 -26.6324278346399 -28.8299032843776 -31.4286427371547 -35.9516036769016 -38.7455129412995 -41.7854178973972 -43.3740357161526 -46.375680253626 -49.7521538723911 -53.7305493337327 -56.1752938777238 -58.2461716536387 -60.5069820767677 -63.0055294354593 -66.6055269672192 -68.9147228123643 -70.2115335451943 -71.9506690695621 -75.0027834297242 -77.790723487767 -81.3852198920267 -82.7177055385558 -84.4302892502334 -86.7019786247341 -89.6974425081641 -92.5023267508263 -94.8600836330492 -96.0062160201354 -99.3684734810313 -100.770846279899 -102.266390480473 -105.048187981648 -108.049940328076 -110.528550962268 -112.33387240426 -114.120483340477 -116.37746057391 -121.448270143238 -124.186765578163 -126.484233246269 -128.190730729026 -130.975529744575 -135.146078953351 -138.690025994536 -146.984887796695 -148.217967889018 -149.767050233046 -152.763756034529 -155.811535608085 -158.11095334743 -159.922276031759 -161.876496555034 -164.690823521638 -168.075628789235 -170.722975185733 -174.927238367855 -176.198352507702 -178.397128537712 -181.315641945649 -184.051395319395 -185.836060968126 -186.987085242178 -189.514361616003 -192.690354776508 -195.295969224163 -197.388171277556 -198.858396859451 -201.985767221599 -204.284755464426 -205.398027581325 -207.801214821307 -212.306976147633 -215.263057349474 -217.233338175607 -218.360185395354 -220.688259997812 -224.851100697379 -227.567679178372 -229.850311896603 -231.524200211632 -233.233484580932 -235.788288525009 -239.155288460189 -241.717620218819 -242.972542665348 -244.925782331293 -246.863179638119 -250.035223656425 -267.417919987566 -270.155943739357 -271.86383564512 -274.536788325003 -277.741899730582 -1.2972923415397 -7.46637276698893 -9.47116641249262 -15.0954829624762 -18.5680332975338 -20.2738771686324 -23.3266257132834 -25.3356439105139 -27.5528513584736 -30.4538628317734 -34.8206024541041 -37.6567077662799 -40.6971867519332 -42.2883288826371 -45.3468788318785 -48.661371834479 -52.3382191804523 -54.8235144823607 -56.4074280131677 -58.6811955500096 -61.2336970176432 -64.4146704363694 -66.7143755359121 -68.0067551484393 -69.7020350390312 -72.68613427805 -75.3252996150018 -78.3757452211139 -79.8589895493514 -81.5469093334285 -84.0543074353933 -87.2574362812074 -90.0344990960845 -92.3801886045229 -93.5267392842103 -96.5410093214883 -97.9288715536998 -99.4540277621546 -102.073110028656 -104.974093334299 -107.408919294109 -109.225179044629 -111.003696062208 -113.297914726153 -118.566868923321 -121.313541553613 -123.604577682534 -125.301587471783 -128.102235187187 -132.165766874927 -135.895887623238 -141.337545538933 -142.598037391767 -144.010086605052 -146.784196202448 -149.894507063702 -152.226390161367 -154.032422658572 -155.991818337239 -159.079128676957 -162.398780345441 -164.995055375893 -169.088293218997 -170.383513570044 -172.582819244503 -175.459692432923 -178.253862914094 -180.044451206581 -181.179493556271 -183.676464982395 -186.670741304683 -189.296098204415 -191.379812933978 -192.848600845029 -196.34923105193 -198.654779416612 -199.79586027504 -202.163538961547 -206.589398869435 -209.420192228175 -211.375981819961 -212.486990716453 -214.890822019873 -231.003637998386 -233.855887097278 -236.114355576004 -237.773870834814 -239.489709607155 -242.168541321563 -245.310329372041 -247.84770337962 -249.102295193147 -251.040112966646 -253.039804641728 -255.96865073651 -261.268386978513 -263.774770637912 -265.484980177592 -268.173930068038 -271.14388094948 -1.29865693495402 -8.05882594456087 -9.71070969970069 -14.7240481811721 -18.027661116111 -19.7347651661724 -22.7985446136386 -24.5983577337393 -26.7798524247663 -29.510817208609 -33.2953842281133 -36.1851313416539 -39.3424259994979 -40.9159376525402 -43.846119889946 -47.3106077657108 -50.8556251370045 -53.3209012079807 -55.0185528099931 -57.3078340202139 -60.037724481699 -63.1097756471595 -65.4092737801034 -66.6988820551423 -68.4638874678102 -71.5842516371326 -74.1245943208973 -77.0831352615083 -78.8334646953643 -80.424754134853 -83.0106101605006 -86.2489792705699 -89.1184600593857 -91.4483555906568 -92.5892364814571 -95.2979181523422 -96.8969133911864 -98.3939165707584 -101.253524344583 -104.280458730827 -106.703951744599 -108.52669193883 -110.335504397135 -112.637480392507 -120.526931316134 -123.197058125571 -125.505930008193 -127.230356399875 -130.204640517899 -134.14270244297 -137.743708558762 -143.892960988481 -145.12927195544 -146.652976560605 -149.560330350998 -152.716545074522 -155.019373097286 -156.829927103246 -158.807787544738 -161.596377630643 -164.866576376696 -167.459537515268 -171.860860404509 -173.139300140226 -175.254591747894 -178.238996029853 -180.970079165191 -182.767786252087 -183.905844226566 -186.622689831018 -189.520297291684 -192.122569037721 -194.212829030817 -195.686890969495 -199.191494243054 -201.548287171696 -202.635013054723 -205.088708790441 -209.28459337826 -212.052741011712 -214.005172296254 -215.121854510187 -217.382765751947 -222.431482672938 -225.172629446617 -227.461951475107 -229.117922727014 -230.938691640955 -233.585674415546 -236.734068128199 -239.258340763653 -240.516019967681 -242.57059382586 -244.658384659188 -247.406820230291 -265.425955360642 -268.163249748397 -269.894352791274 -272.636671450296 -275.8697799603 -1.29569777669877 -7.28449275256067 -11.954063431999 -16.5284931026014 -19.87282502919 -21.5811846585434 -24.6104350981212 -26.5638160484357 -28.7637563657114 -31.6371439823998 -35.689121624312 -38.4996744752022 -41.632174460475 -43.2190240069621 -46.0509234777211 -49.4561944637583 -53.4424230845374 -55.9562093201846 -57.667289599577 -59.9251318328993 -62.6117073917463 -66.0766817082289 -68.3513976546217 -69.6569527483565 -71.3586863529515 -74.2377247621254 -77.0968344484678 -80.4613060566324 -82.0168332027323 -83.7249002322453 -86.2290087402698 -89.4963449945246 -92.3773623541901 -94.7496100676589 -95.887311710564 -98.6637859231713 -100.264795585928 -101.769210082858 -104.578789654673 -107.559031275886 -109.990740574949 -111.810205928768 -113.603428873695 -115.8876667278 -121.192357680465 -123.915902393839 -126.220302140851 -127.807905315683 -131.140180128656 -135.36542146004 -138.957841042406 -147.024728411805 -148.301938546776 -149.701912528722 -152.588942182931 -155.688357159097 -157.980165693036 -159.78467908264 -161.781184930383 -164.579864113449 -167.609849716259 -170.246343808691 -174.953966735183 -176.244357215859 -178.556831503848 -181.401107585674 -184.177250378885 -185.972455471544 -187.118428826771 -189.706444322115 -192.663551598012 -195.268788251226 -197.365620393866 -198.8333116206 -202.191473109116 -204.549030323781 -205.766089546765 -208.345410021331 -212.604712174245 -215.414997690307 -217.379541037741 -218.52580938765 -220.824038517014 -226.499850034026 -229.244110578284 -231.497357899493 -233.184494828261 -234.928320365468 -237.545786744963 -240.687990374624 -243.234897138759 -244.485498602036 -246.475173865774 -248.458270593642 -251.491121388918 -266.636710685205 -269.36140318791 -271.07205166818 -273.961742724829 -277.21642567424 -1.29765211397072 -7.63642007927973 -10.8886778341418 -15.4717837083629 -18.8217131564521 -20.5337967960637 -23.697473079894 -25.574613668313 -27.8197835942864 -31.0287600614191 -35.1037479371903 -37.973815236342 -40.9988358974358 -42.5936519012121 -45.297996072964 -48.410520716373 -52.6304129814957 -55.1101843444642 -56.7489077257253 -58.85389147841 -61.4695154356441 -64.6680682438818 -66.9735145731497 -68.2671464005649 -69.9627117322428 -73.1448256182234 -75.1382496843852 -78.2661224748961 -79.852135280111 -81.5505442111006 -83.9791741721961 -87.2398401781057 -90.0038784301532 -92.3521440504677 -93.4961170605948 -96.4522594728714 -97.6752739689782 -99.1279523075815 -101.728481195211 -104.595748105652 -107.007082570557 -108.838387596353 -110.644760576446 -112.914690700267 -118.074637087519 -120.827459724994 -123.140276197932 -124.768212517903 -127.960069539595 -131.831870537684 -135.389849339952 -141.213219497256 -142.44946779103 -143.990476389514 -147.117040179039 -150.209192741913 -152.540497812021 -154.34334583406 -156.350878649626 -159.435892847219 -162.607525459595 -165.264230104369 -169.591939136443 -170.874810606959 -173.153136905866 -175.952001221198 -178.70297524791 -180.499886516371 -181.628875104069 -184.052617092777 -187.048055110013 -189.682345581326 -191.774817427448 -193.248144607131 -197.237502356423 -199.603325435263 -200.689442765681 -203.15372646609 -207.460799859194 -210.394655717017 -212.351592914253 -213.458127351518 -215.966448885275 -221.119975376381 -223.844344103455 -226.100582418569 -227.764605872851 -229.511941477767 -232.07581327296 -235.254799741138 -237.829760370052 -239.090125708741 -241.048742575292 -243.100524953131 -246.045651570219 -251.19676082856 -253.708090681397 -255.451930177162 -258.405514380019 -261.570073889717 -1.29662995112694 -7.36156649648446 -9.66864627616751 -18.0985381438642 -21.2270556146992 -22.9404944026976 -26.2348759180498 -28.084015720623 -30.1839402498077 -32.965797528228 -37.3845796268005 -40.2563840774882 -43.2568924521457 -44.853829386382 -47.814752873038 -51.2043913359615 -55.2046043758844 -57.674893733928 -59.5320369185259 -61.891661297183 -64.2518986737235 -67.8640593811282 -70.1597430798166 -71.4609632798568 -73.1703555554135 -76.1736003756287 -78.9802612766647 -81.8559770770648 -83.474344834548 -85.1680969790258 -87.727855497792 -90.6950153289309 -93.5720833847365 -95.9269111642751 -97.0725703152037 -100.006487241638 -101.326433295103 -102.839391379293 -105.639622888018 -108.586917105281 -111.031495587292 -112.868928069904 -114.640963119913 -116.762860837657 -122.684131518337 -125.466438513107 -127.779327352975 -129.387823394923 -132.08903368375 -136.4158710155 -140.003835796181 -145.076057548776 -146.325099817916 -147.743850003053 -150.759065461753 -153.785768025765 -156.107119429982 -157.919209351131 -159.772125152013 -162.937240752419 -165.940811259543 -168.521202862546 -172.528190722645 -173.811427500174 -176.055312171995 -179.001585032222 -181.717403054529 -183.515669310411 -184.676427660018 -187.171643515025 -190.036675096398 -192.718796879402 -194.83177751707 -196.303237379278 -199.470921731317 -201.827212510197 -202.906677353203 -205.392107592236 -210.112793301593 -212.889729500189 -214.846331684795 -215.973733992079 -218.28956645704 -223.561080490544 -226.3241191657 -228.621721908712 -230.278870327897 -232.08662078313 -234.647445509132 -237.751627119866 -240.308254645815 -241.565784481335 -243.497479954541 -245.450825464804 -248.381031724527 -263.921001384249 -266.623060632284 -268.393154248922 -271.039945154575 -273.970695430927 -1.29322002191756 -7.62366440232632 -9.90551379851594 -36.4569839196597 -39.2333431766179 -40.945116224531 -44.372290100665 -46.1764318664282 -48.3903067310739 -51.3008830314129 -55.5663639832313 -58.383316781857 -61.4764047203698 -63.0843343073799 -65.9309642172147 -69.2491814634867 -73.1904812678998 -75.6594425947998 -77.4305461012604 -79.6497541878578 -82.1338073300041 -85.6206379664364 -87.9251006913611 -89.214488079472 -90.8998142521264 -93.7518825568098 -96.26558534708 -99.65774803517 -101.241343030048 -102.875837018136 -105.258199278128 -108.246687410393 -111.105390557803 -113.454171204898 -114.59721006865 -117.495297320529 -118.88353299888 -120.347955331181 -123.098431579167 -126.280763293294 -128.699847355631 -130.53459249902 -132.293220113051 -134.549237886277 -139.662889407242 -142.43055455785 -144.733105499019 -146.451430373867 -149.235574438521 -153.36899810683 -156.941242661146 -165.117211233813 -166.349680410118 -167.91390359817 -170.827901083474 -173.94011594636 -176.240872234799 -178.038974019588 -180.045478656768 -183.137292969895 -186.20036287632 -188.808773009358 -193.323646626292 -194.608669740581 -196.862763390277 -199.960799904447 -202.730151467049 -204.531424848233 -205.695518072741 -208.150301531544 -210.951751514121 -213.630124110175 -215.72029142257 -217.189707758666 -220.418606614846 -222.757615743149 -223.857497848796 -226.231602588036 -230.368945087928 -233.177960159978 -235.134605009965 -236.262279175168 -238.73585735616 -243.706299618798 -246.450592267998 -248.694451632917 -250.368997919331 -252.120343804549 -254.618453595719 -257.835262132595 -260.374733917165 -261.633042145308 -263.53359722786 -265.494731003215 -268.448898003948 -295.71619076771 -298.560637440236 -300.264038884268 -303.002200535029 -306.399186549626 -1.29225939104783 -7.78140388876536 -10.1954465251424 -98.0248031929582 -100.287860308042 -102.003092642969 -105.450529362164 -107.278532674055 -109.437478399036 -112.290853892131 -116.768662805546 -119.637101190101 -122.63384541271 -124.210500860474 -127.225319885331 -130.626107765399 -134.410012425964 -136.862422994161 -138.445467497695 -140.571874068581 -142.838569378698 -146.601790887826 -148.867216894142 -150.161474452244 -151.886343966073 -154.989355549987 -157.2535708783 -160.303049452345 -162.122995487907 -163.764990682278 -166.187268015102 -169.231846632651 -172.079476054861 -174.414416444465 -175.565407783733 -178.549002377453 -179.871753420312 -181.401200761777 -183.985538485788 -187.137890577565 -189.533884229984 -191.356099685798 -193.17046745976 -195.524844789336 -205.778897544176 -208.604821394911 -210.889638953629 -212.610733770729 -215.733466992656 -219.456045624355 -222.964175048027 -228.437965350505 -229.679145095846 -231.155335076639 -234.013919936815 -237.501309929821 -239.830174767956 -241.634478238945 -243.635674074283 -246.688391435815 -250.009146584548 -252.66526289021 -256.804319596901 -258.088376788187 -260.347014444168 -263.277842276436 -266.058928000027 -267.852246999482 -268.988783868215 -271.564075678545 -274.523521720005 -277.159961425294 -279.277002700119 -280.751777788319 -283.825821281255 -286.191696256974 -287.317383670804 -289.716768253537 -293.741933439148 -296.655457120686 -298.634407621172 -299.780025571697 -302.015264609623 -312.367499674287 -315.146619047771 -317.439811000357 -319.100574362522 -320.854172716038 -323.436550053504 -326.507158499358 -329.051665296441 -330.309288764559 -332.332125265232 -334.306913475906 -337.334359583684 -345.613960412429 -348.216718518294 -349.943310965309 -352.59900207412 -355.50610058497 -1.29286035818602 -7.42729114606313 -10.2145411060682 -21.5959842071238 -24.6430425440062 -26.3508651811949 -29.6874717175912 -31.6691747286436 -33.8234145725969 -36.5724138560246 -40.8674415594126 -43.6718192730506 -46.6516349861674 -48.2555973371904 -51.258242459757 -54.5777406404313 -58.3747570146809 -60.8426133777725 -62.604865368126 -64.8859434624599 -67.3570225224904 -70.7266234327767 -73.0395991472712 -74.3341518752341 -76.0680274830801 -78.8406313849768 -81.313531277988 -84.6231681155049 -86.2918841736128 -88.0230208232484 -90.5425743044025 -93.7448481498962 -96.6908428905269 -99.0349496501481 -100.1809096693 -103.076555990737 -104.530952081243 -106.055115627552 -109.559369730891 -112.4279663718 -114.836465545786 -116.671459522056 -118.477963694477 -120.805118465243 -127.669473938443 -130.292202808134 -132.598096811056 -134.267592337087 -137.178080151613 -141.280406349794 -144.793546373509 -153.328250778633 -154.564986643454 -156.079115699671 -159.175738850515 -162.296799316514 -164.606781325136 -166.412783068449 -168.423826657538 -171.425797661478 -174.63483287054 -177.227457396927 -181.199138199035 -182.469234389384 -184.586407646528 -187.552634749402 -190.240941528001 -192.043004081534 -193.188031069736 -195.765986645482 -198.752694664982 -201.396013958331 -203.502072703688 -204.977568302697 -208.249051235651 -210.595704069087 -211.81983103954 -214.134641213612 -218.038323475137 -220.909406156781 -222.868093459704 -224.050497986215 -226.312387184942 -231.981319161832 -234.736564888811 -237.011442367168 -238.669144236248 -240.49506082073 -243.104303821819 -246.297726438212 -248.841021130815 -250.098613165817 -252.0595151419 -253.997834851374 -256.971234593401 -276.899923938059 -279.676677108534 -281.408891495217 -284.100666043271 -287.373838765402 -1.29264463980437 -7.30672469018034 -9.33179823753627 -14.3833604753444 -17.7523923597635 -19.4574000079136 -22.7402529092984 -24.5310151894283 -26.7705177846088 -29.6891102972012 -33.6731688600698 -36.503722445903 -39.530319244478 -41.1116685503904 -43.862840943785 -47.2126779310839 -51.0976724322874 -53.5529361836875 -55.5534919847776 -57.8422511951177 -60.4537558933574 -63.5140584103538 -65.8109052336205 -67.0963633754275 -68.8287064825779 -71.518235522992 -74.0327300618157 -77.5748777239053 -79.1025214303323 -80.8493075572249 -83.2950051485625 -86.3892150101383 -89.3046497146296 -91.6644640128839 -92.8105780631753 -95.6504816990539 -97.0169546242996 -98.5476008188947 -101.367752303985 -104.25667194082 -106.71301111285 -108.541399229048 -110.335397805571 -112.446665157594 -121.140940611493 -123.782410672972 -126.096678099728 -127.754606942429 -130.469369669952 -134.19810384276 -138.077270597155 -143.431053057151 -144.677681555386 -146.197674560717 -149.278633640288 -152.318324112972 -154.643097941961 -156.447978856664 -158.485132449075 -161.473667175708 -164.746970604133 -167.364924156256 -171.394998062867 -172.669505671048 -174.870042087305 -177.684893208212 -180.386153351205 -182.174050424931 -183.321555014092 -185.600155502755 -188.629247379663 -191.219854982909 -193.334713617884 -194.806921872687 -198.346467011577 -200.725433301444 -202.007273267028 -204.476902115598 -209.273758871613 -212.164047890961 -214.135468939944 -215.291101663653 -217.703138441898 -226.544267951221 -229.245937456045 -231.504171134269 -233.165576252862 -234.931413555494 -237.468591797734 -240.622976826019 -243.159075219014 -244.415151894686 -246.429208230093 -248.328773805923 -251.350011712303 -258.775566383278 -261.339846776388 -263.079839146979 -265.883650008407 -268.960028874193 -1.30190091956029 -7.27078210541948 -10.6447856367822 -16.9032528199635 -20.0947341489901 -21.8045356526269 -24.7107347834179 -26.5866010554361 -28.7499387654819 -31.7936768356554 -35.8950917243453 -38.7973831712002 -41.8448182152005 -43.4427593701943 -46.1477588533349 -49.2098811636782 -52.9026412248801 -55.3756638242821 -56.9195949287787 -59.0804215708815 -61.5156890389457 -64.923901663958 -67.2147291502204 -68.5060565773654 -70.2319440116267 -73.1149007202339 -76.2540446488033 -79.0550934868298 -80.9221952257072 -82.558873789816 -84.942363916728 -87.9584288093961 -90.8538186423082 -93.1797888257878 -94.3249407532777 -97.3826996849887 -98.9181594754831 -100.446129731638 -103.265687076768 -106.481195183037 -108.893572430009 -110.717779614251 -112.535591698948 -114.855882464918 -122.465095977672 -125.268267371217 -127.582884540949 -129.236824215929 -131.95596069892 -135.884175331173 -139.421619564533 -148.205323634053 -149.435437483727 -151.018131173071 -153.851819375497 -156.94948647484 -159.262399846575 -161.068863175003 -163.118791940507 -166.227928439029 -169.271938673071 -171.951586752436 -176.423474576251 -177.709002676078 -179.981311750074 -182.895184249454 -185.672073332922 -187.456580940797 -188.600931460035 -191.176279744792 -194.131036972402 -196.705716916456 -198.808170991103 -200.286216520403 -203.4089108493 -205.750130670733 -206.83215403442 -209.172935218506 -213.088723699868 -215.986811848458 -217.945291531939 -219.0979904676 -221.366750840096 -225.858012560932 -228.568748549836 -230.855898193571 -232.541694971549 -234.307529351548 -236.745465342575 -239.979609155264 -242.535269954615 -243.792058862283 -245.849178838703 -247.837202828303 -250.769274696312 -279.308069732399 -282.167598475984 -283.895149787517 -286.585132106042 -289.759675649892 -1.29648618825297 -7.53208768296041 -10.4366844283434 -173.527415583799 -175.773521718807 -179.15451385852 -182.86213194622 -184.936412845059 -187.087094438702 -189.865610215425 -193.962929157267 -196.820803937754 -199.816384122439 -201.404400268469 -204.372766226306 -207.856548088062 -212.238194294023 -214.678337372256 -216.769442108358 -218.99952771714 -221.462480894674 -224.783154377337 -227.085307234645 -228.391434205101 -230.084978559816 -232.744459922256 -234.835342841436 -237.995356283065 -239.880453221136 -241.539559937321 -244.016288184335 -247.302748777946 -250.113013912598 -252.467430248538 -253.606441293418 -256.409493243071 -257.969680796883 -259.484532255 -262.373646588886 -265.322730581753 -267.743626248224 -269.539686543437 -271.326680638102 -273.661303266693 -280.170206032208 -282.978289890595 -285.281132666479 -286.953496832653 -290.007191910643 -294.56789921925 -298.031603174215 -303.396276773969 -304.652759899092 -306.082728675569 -309.01644378813 -312.117482741466 -314.429706297195 -316.231793019265 -318.308414997619 -321.175153801491 -324.26652061517 -326.845603915834 -331.008673664808 -332.28598831623 -334.491696908107 -337.475294913231 -340.186523549407 -341.974243092464 -343.12092341068 -345.778781788473 -348.910372102693 -351.541178082949 -353.665596881569 -355.134954161081 -358.678564028039 -360.971402161201 -362.051631964485 -364.344812949454 -369.252197893233 -372.042062129314 -374.007259410017 -375.136798983093 -377.40860399128 -389.306357713715 -392.099675164228 -394.390472548846 -396.079088406424 -397.841619632661 -400.399379674544 -403.543228379605 -406.041331856261 -407.298724313362 -409.275320135489 -411.256479439145 -414.167024188008 -434.670839574111 -437.464317334038 -439.197028033436 -441.868496123231 -445.297720274294 -1.2920996014702 -7.86310482939948 -10.5873941726247 -44.344557525105 -46.999463659669 -48.7047839025202 -52.1077865446041 -53.9700356704844 -56.2300734795996 -58.6552235659186 -62.676303257921 -65.5699066092311 -68.5442112738787 -70.138876732704 -73.2696202535355 -76.7557157765548 -80.9547847020336 -83.4553098250491 -85.1417802041679 -87.2765272285446 -89.9233093264679 -93.1774367145222 -95.4830755960753 -96.7775001467412 -98.4531076557869 -101.832465888742 -104.0559287862 -107.659959477897 -109.206611790142 -110.893578899642 -113.398658014055 -116.674144911105 -119.556980860008 -121.918026715692 -123.063523091286 -125.943351528767 -127.461664834696 -128.967460562018 -131.668480158357 -134.403583373694 -136.813574010895 -138.629257785279 -140.493649307956 -142.739398850262 -148.18784276455 -150.849578108301 -153.152139625507 -154.839568758623 -157.868849633823 -161.490390013313 -165.067355223403 -170.40469742377 -171.663026186635 -173.13240637853 -176.210237340034 -179.364221777319 -181.663298608604 -183.47413971968 -185.619259435676 -188.57493032295 -191.693847556198 -194.26672306965 -198.416331547442 -199.700325479471 -201.919382225986 -204.65080308886 -207.352777395714 -209.152043117901 -210.298168674869 -212.712317023164 -215.651317279928 -218.266984789144 -220.371380954423 -221.838510845453 -225.289500048983 -227.637666183846 -228.793829249917 -231.226363523559 -235.856491101295 -238.711990410995 -240.674842097036 -241.828489131421 -244.053744227703 -248.575451581196 -251.307329994076 -253.575010177191 -255.244051567563 -257.068130397184 -259.534723143816 -262.659990451572 -265.164538984097 -266.419128594061 -268.359902117681 -270.412526497379 -273.395099275843 -287.368653744482 -290.061650149025 -291.791462204372 -294.492478858497 -297.574474086751
"4" -1.29490432019741 -7.46331739570192 -10.0385785448823 -19.0819464749007 -22.7728281052401 -24.4810036414121 -27.7203780246837 -29.5781151831887 -31.7690892474088 -34.5987097646285 -38.6364607263093 -41.5204771394852 -44.5661189554597 -46.1624922628009 -49.0454802526902 -52.3290913829296 -56.0289186809287 -58.5037892656719 -60.2124923696505 -62.44154459621 -64.9570204978102 -68.2654986286013 -70.5581296141602 -71.8541427051955 -73.6065214581721 -76.532038162963 -80.3630757065633 -83.5433301412453 -85.098160018552 -86.7858013733183 -89.2505494107895 -92.3840019406684 -95.2394918305359 -97.59762067941 -98.7425699795431 -101.570547742948 -103.016821435644 -104.504453459287 -107.424338950711 -110.493632900012 -112.90985300282 -114.734131891874 -116.538739213132 -118.74633426169 -124.647308946554 -127.356739670002 -129.663515634202 -131.335580726238 -134.307318787354 -138.588880912897 -142.264343892445 -148.581540873228 -149.825183122911 -151.306499709606 -154.263722524726 -157.440689115526 -159.75759666101 -161.560221035577 -163.542272335202 -166.409804635383 -169.544429061866 -172.161706975693 -176.357128775743 -177.636843969669 -179.768392745988 -182.769167311138 -185.476139115596 -187.267922475259 -188.415407529571 -190.981529767639 -193.933346064175 -196.558840266996 -198.656171050638 -200.129288518671 -203.642793406178 -205.995098860135 -207.113410255984 -209.56801405914 -213.743574449288 -216.554732861003 -218.507536228957 -219.648229236544 -221.916444950412 -227.038545093805 -229.778172820516 -232.057081139848 -233.73224098837 -235.477012429105 -238.084152803962 -241.33150410448 -243.855684153781 -245.112989051409 -247.110122035727 -249.107726351612 -252.058080942797 -261.792960110016 -264.406308090958 -266.127593101442 -268.825075666239 -272.118237357832 -1.2952848437843 -7.48445587004345 -10.2573961574756 -15.8559987664404 -19.2090454265017 -20.9230484132398 -23.9313027768516 -25.8730938865123 -28.0236261502671 -30.7673326602579 -35.101106183585 -37.9200533422801 -40.9331094023687 -42.5259693948285 -45.3964104438369 -48.8602408106582 -52.6985915529924 -55.1781898802635 -56.849064560014 -59.2123852956182 -61.7453511977506 -65.0628622874665 -67.3462341213538 -68.6430348202515 -70.3348672106029 -73.3274645016647 -75.8104292547865 -78.9611673373492 -80.5423123196003 -82.2201478567468 -84.7125203979055 -87.8440334811551 -90.695001193441 -93.049548519399 -94.1954067787418 -96.9566024092044 -98.43579875045 -99.9300242576529 -102.692915786027 -105.628485707832 -108.053005618429 -109.863520754128 -111.680336337507 -113.913855874716 -120.462605969432 -123.131401621878 -125.429928487245 -127.089635020625 -130.086510567204 -134.153378361777 -137.761086817679 -143.80172209855 -145.057938909201 -146.504369471407 -149.426614416131 -152.638443154082 -154.949476178155 -156.755022216923 -158.743410450274 -161.493760783064 -164.716163291565 -167.327898380453 -171.574089974029 -172.853297516345 -175.051859882936 -178.010826975093 -180.736732104765 -182.533846881669 -183.678534287219 -186.360000714622 -189.417238819206 -192.054933393623 -194.156758785854 -195.630541867546 -199.136088346222 -201.480627726057 -202.575620241747 -205.024044565767 -209.4447611347 -212.287271400409 -214.244599785764 -215.373814786179 -217.705082233942 -222.611065569037 -225.360319619064 -227.633207929247 -229.299490691651 -231.050193232803 -233.596241284466 -236.865083492656 -239.388176445493 -240.644281489616 -242.612262365198 -244.587980605618 -247.620276879824 -255.279409620809 -257.855563767916 -259.573988338884 -262.277728053415 -265.578378843951 -1.29583723360468 -7.46468308950934 -9.77207667909633 -16.2305853715638 -19.65665468144 -21.3740312613417 -24.4981326909249 -26.3405370854365 -28.5549556761613 -31.4180719142363 -35.4877897591997 -38.3379447011773 -41.3933619895689 -42.9924683530853 -45.8080675993036 -49.2216878777169 -53.2182293577808 -55.7191200889253 -57.3906003691772 -59.5626064960784 -61.9741600446272 -65.532313927704 -67.8302005599534 -69.127848939547 -70.8930027762242 -73.7834972129263 -76.6698465909619 -79.7546570201614 -81.3750686138122 -82.9884271639529 -85.5123355867462 -88.7061655704798 -91.5134281103145 -93.8601589399867 -95.0053076875219 -97.8181340939034 -99.2324259501561 -100.75515325953 -103.587562612494 -106.530865967186 -108.952369722248 -110.774813727428 -112.58207950221 -114.83169734347 -121.209669358534 -123.989183208286 -126.289444934738 -127.921315645078 -130.718061785892 -134.862653932123 -138.42993349464 -144.281428272212 -145.534339704843 -147.00338164208 -149.973140835735 -153.158417496754 -155.485160278459 -157.291776316155 -159.239468169482 -162.232496130358 -165.315783966539 -167.978307943194 -172.091693949706 -173.377743958146 -175.653517605867 -178.68225210032 -181.415565115861 -183.210134942975 -184.359859709208 -186.877401958465 -189.905295830357 -192.547780389208 -194.64713598598 -196.120358170052 -199.617552171567 -201.963718495623 -203.051533861273 -205.480750481626 -209.500575655367 -212.323022966225 -214.28094914312 -215.408257681782 -217.680546145651 -222.494083052434 -225.239046300216 -227.505186881434 -229.174429992144 -230.957249473381 -233.474550432093 -236.615646313062 -239.130418572802 -240.386982676386 -242.386267099222 -244.407991249327 -247.342692092964 -254.102580341641 -256.654072426803 -258.383111769012 -261.099811089545 -264.259834638936 -1.29631993976509 -7.63742535485622 -10.4010644680661 -16.4379986902573 -19.9039219032915 -21.6123530232521 -24.7623639365053 -26.6684113508567 -28.8297173657463 -31.6057915908219 -35.8550532299671 -38.6679202746398 -41.7046779649982 -43.3038330428637 -46.0080564362932 -49.2779747263342 -53.1253399355505 -55.5700400392773 -57.326791282011 -59.5930238233908 -62.1771395117549 -65.3802898837772 -67.6721141017924 -68.9667299801676 -70.6902087628956 -73.7120740793744 -76.3142819004433 -79.4223403453004 -81.1824410190532 -82.8230985980646 -85.315448955558 -88.5378659665427 -91.3753620555126 -93.7320081599738 -94.87582058948 -97.7952174200342 -99.2126184669612 -100.73574470067 -103.481592990691 -106.54178800949 -108.95540272097 -110.780289468282 -112.554023831106 -114.822072503663 -121.409196810859 -124.221897176683 -126.53501052038 -128.197668957901 -131.104220732856 -135.116025735261 -138.724719724356 -144.798257101549 -146.065427302921 -147.491833847036 -150.5019965516 -153.539881771322 -155.868974715529 -157.674601148419 -159.658462308391 -162.709891817596 -165.939742308634 -168.543106272106 -172.843121707161 -174.121181778911 -176.317517733452 -179.224260693795 -181.931833747144 -183.723198910607 -184.867866546944 -187.368060963905 -190.292391039145 -192.891182300845 -194.991000878104 -196.463343712094 -199.917634663042 -202.247244481207 -203.376430379592 -205.847577802449 -210.389622735396 -213.171743150981 -215.129076926487 -216.255364157092 -218.514993235636 -222.920367652332 -225.681284428419 -227.952994733597 -229.614985824853 -231.344367169322 -233.916667470213 -237.125388470157 -239.644677231849 -240.899799543927 -242.901857566328 -244.909192425055 -247.844796044379 -254.346717344553 -256.788756953805 -258.520331929737 -261.21487263178 -264.364196633423 -1.29390591008197 -7.44551729983969 -10.1155719453087 -23.203151428704 -27.0045017288003 -28.7103951707574 -31.9579240420075 -33.8129014216776 -35.9577333405551 -38.663551707758 -42.7795611364695 -45.5989643158126 -48.6196942896094 -50.2154773170299 -53.0170835250463 -56.2364852579769 -60.01367938729 -62.4921901550217 -64.205678397579 -66.4449400286021 -68.7916890989975 -72.1659201235706 -74.4536329966386 -75.7461600162002 -77.4951223901719 -80.3495151539502 -82.6768748657531 -85.9669137802545 -87.7103218184879 -89.4060165027295 -91.9124650611324 -95.114160690618 -97.9629248504362 -100.318274749281 -101.461865384775 -104.339079816291 -105.783094607157 -107.323167850148 -110.271217081987 -113.450343598096 -115.869374945987 -117.693702078424 -119.512870916593 -121.712855774767 -127.370783570194 -130.1036974319 -132.407380213799 -134.072135653813 -136.969863627275 -140.874127100081 -144.475019778334 -150.664049111238 -151.905553253077 -153.395696960161 -156.400507043087 -159.532265982912 -161.837464051109 -163.641631058933 -165.59087587121 -168.377979533274 -171.660167775223 -174.26675760964 -178.497332225645 -179.77925462166 -182.039471859049 -184.994299792369 -187.709725178585 -189.504222447638 -190.641578728423 -193.195010755143 -196.217942553533 -198.85052417483 -200.939950674045 -202.412576672234 -206.018800582884 -208.377861559173 -209.559924019957 -212.017899761017 -216.412964348609 -219.269441865576 -221.232870320587 -222.36554243648 -224.703277483248 -230.316636886086 -233.064370972787 -235.329879219389 -237.003849612276 -238.774594583939 -241.440508902519 -244.593151073615 -247.127139763979 -248.383833966137 -250.341919895546 -252.279268231672 -255.197406861113 -274.068221414157 -276.813261104869 -278.540434714242 -281.245776065232 -284.542459189926 -1.29698392181157 -7.42341468562779 -10.8712629722981 -18.2469545163924 -21.4489183582186 -23.1560751541059 -26.4829317384961 -28.281813821902 -30.4975044364044 -33.272383242815 -37.3348797846915 -40.1803893196061 -43.1952516530963 -44.7864479016258 -47.5185098680922 -50.8643841921078 -54.7348171592655 -57.2241499200013 -58.8917158260871 -61.1611498737957 -63.6395966692906 -67.033376429242 -69.325887331834 -70.622302566093 -72.3452820990848 -75.376179347657 -78.3437875855542 -81.5431063779915 -83.1992462876029 -84.8688348132536 -87.2831206380584 -90.5460757687397 -93.366534798875 -95.7146315179235 -96.8590380687915 -99.6827556352052 -101.153696354006 -102.664971949074 -105.667312440715 -108.576022275571 -111.0112105317 -112.838745901068 -114.635166358644 -116.877950915742 -121.957377598979 -124.685641213171 -126.988806742057 -128.67348458543 -131.440603249765 -135.411489079791 -139.023516971612 -144.784136904967 -146.033051159258 -147.488902718262 -150.30787267415 -153.471160470316 -155.781941012396 -157.58835967694 -159.566635422057 -162.431301708587 -165.60510190728 -168.215674816738 -172.493030131227 -173.781505514708 -176.018617146245 -178.888512821778 -181.622533156322 -183.422553664075 -184.576583062006 -187.104800795401 -190.146260849739 -192.755061875057 -194.846546522515 -196.317205987714 -199.736425581872 -202.10057989194 -203.243028820956 -205.611818914144 -209.904103296395 -212.699506437428 -214.660005198845 -215.779920563887 -218.045388030729 -223.232309089189 -225.979190658276 -228.252475259158 -229.917933144028 -231.673052346503 -234.221557904606 -237.330334133688 -239.857194208096 -241.113056969683 -243.122031440682 -245.121384902954 -248.048982607464 -262.985311035272 -265.685186316761 -267.417193249462 -270.136468954936 -273.095916106292 -1.29458192707658 -7.5181044748946 -10.0838044488802 -17.9150722575532 -21.3859431874248 -23.0942184277204 -26.3635775029119 -28.1965637822217 -30.4062765823703 -33.170894589126 -37.7566775977365 -40.5814351467669 -43.6199579172176 -45.2143096034489 -47.9538097783774 -51.3538557940467 -55.3817606215527 -57.8644192005091 -59.5631059312865 -61.771250372113 -64.288822362408 -67.5991817541103 -69.8893734638455 -71.1941061580866 -72.9038317259151 -75.7881653335726 -78.3324877561534 -81.6004956216366 -83.1134040543248 -84.8126577267866 -87.3004208360465 -90.5662370805758 -93.4057100783623 -95.7610196184915 -96.9055467888303 -99.7964584604432 -101.261173572088 -102.772054316535 -105.647692607073 -108.50004600507 -110.92380955187 -112.746888641356 -114.547308494925 -116.783774860429 -123.563546266293 -126.204225459178 -128.501241013135 -130.139102065513 -133.025141474001 -137.319798820128 -140.874260433481 -146.609584534295 -147.858562395595 -149.319474241028 -152.279095859275 -155.374538248592 -157.688882164148 -159.492831453491 -161.449971927335 -164.513076209625 -167.573873939368 -170.200358272064 -174.411981572435 -175.693288442558 -177.839261350515 -180.807185713924 -183.537273701038 -185.33044009079 -186.476829503713 -189.00190783818 -191.911612185968 -194.555312418336 -196.66609040387 -198.136769665607 -201.687071876415 -204.064787063627 -205.261474878492 -207.682169098922 -212.199158387305 -215.008114661018 -216.969825423631 -218.099689979345 -220.384982834603 -226.051261734074 -228.832119821958 -231.106793636089 -232.768415688447 -234.532711889665 -237.073015666391 -240.27326728144 -242.792643354421 -244.051278560589 -246.08116236195 -248.134823774916 -251.043252201804 -258.549513955316 -261.120919199359 -262.853290870381 -265.505495371171 -268.784183190647 -1.29551042419306 -7.60134551287433 -10.0452321023408 -15.832022153374 -19.2167108804202 -20.9269356101099 -24.1985447099041 -26.0257171122903 -28.2410345255925 -31.236543175653 -35.4496616652369 -38.3188507866669 -41.3670796899045 -42.9582611821757 -45.8697157620804 -49.2405623156362 -53.0219287408222 -55.4774367904827 -57.3256876646702 -59.6041595288928 -62.2056000336275 -65.4573436669154 -67.7586804603786 -69.0506551633316 -70.796941385394 -73.6174315165469 -76.1319680199193 -79.3600613933346 -81.1210063687918 -82.8065636924407 -85.2820726776209 -88.4879640435648 -91.3602183416821 -93.7090729873812 -94.8550510448755 -97.76477575275 -99.1752391279355 -100.689633757584 -103.595450685041 -106.408352288821 -108.830650012197 -110.649727450633 -112.469143308584 -114.656762158415 -120.844778768708 -123.535323202448 -125.839614754579 -127.468558806702 -130.1849308434 -134.317047810701 -137.914480823457 -146.28359878585 -147.526307384814 -149.055985244042 -152.005265485766 -155.008460854107 -157.317949673003 -159.12118987112 -161.120514307388 -164.036211570827 -167.133579668697 -169.728864664635 -173.874930450219 -175.15414483276 -177.378130100039 -180.318003982523 -183.059425083952 -184.852129894866 -185.995005036727 -188.594881286936 -191.496158228679 -194.124697578282 -196.226506567805 -197.697750788023 -201.111129802757 -203.467985139226 -204.611519596663 -206.981974860456 -211.206941130683 -214.069843220199 -216.034149391092 -217.138134833471 -219.407752738185 -224.635391335275 -227.38646971308 -229.654446282354 -231.329525129175 -233.097625561221 -235.493402930383 -238.667194142782 -241.217580561014 -242.475028722783 -244.409918133922 -246.418108566684 -249.376210681424 -260.032158313665 -262.67047649913 -264.391332041259 -267.057867338627 -270.182509586572 -1.29649705867255 -7.45740162228518 -10.1751622204419 -21.6961786112823 -24.7340054844612 -26.4395487005837 -29.8144940815757 -31.6282293077492 -33.8565214821371 -36.5904223056733 -40.8830716047899 -43.740627161713 -46.7531515842886 -48.3481942044663 -51.1241113149129 -54.4655220473234 -58.5951490676643 -61.1166346106969 -62.7996579644302 -65.0445570585942 -67.4911520818384 -70.9643839867407 -73.2660128506075 -74.5622147718473 -76.2835311746636 -79.1888818022369 -81.5540240875367 -84.7360911122147 -86.3363636665447 -88.0258281710873 -90.6067642283041 -93.8373819022946 -96.6614911944217 -99.0222919541076 -100.16653733954 -102.999959663733 -104.460255600547 -105.964334022015 -108.747663727017 -111.762791888653 -114.182515196062 -116.008788376665 -117.791366662226 -120.048059953306 -125.381219425736 -128.102878650639 -130.405157975738 -132.012662189391 -135.037442551591 -139.222092264952 -142.89058436316 -149.129183660355 -150.393271074453 -151.836266566374 -154.752601835359 -157.900862221072 -160.215253367568 -162.020046054204 -163.990443420874 -166.994149263488 -170.101753803395 -172.71523404718 -176.943209021466 -178.22679506412 -180.453645833811 -183.455807560274 -186.197674113061 -187.988212751799 -189.135790627942 -191.624951105314 -194.659343695763 -197.287128990401 -199.38913161662 -200.862019938327 -204.229086319356 -206.576776388904 -207.662670452454 -210.082736321573 -214.360797323503 -217.167197364109 -219.131436130606 -220.253252213966 -222.653451466979 -227.69727266429 -230.453330143659 -232.73605391154 -234.405116736452 -236.127453377701 -238.666148359377 -242.044441752655 -244.564273524499 -245.820724477793 -247.722998093415 -249.668318278438 -252.67666503352 -259.985410475042 -262.555779145431 -264.285349937341 -266.983862640682 -270.098946456916 -1.2940149012837 -7.5152354945692 -10.7395171426391 -23.8843065909144 -27.4443056600315 -29.1520495135769 -32.3730760461809 -34.2683171998527 -36.4908867953819 -39.2894121428911 -43.3756501329177 -46.2157002798546 -49.2566198838138 -50.8463162102928 -53.6974214714962 -56.9760312751784 -61.0021144939872 -63.4942268480586 -65.1567782006831 -67.4295307482093 -69.9667997356747 -73.2927266276846 -75.5764490306691 -76.8724617507554 -78.5648076202047 -81.4568045880995 -83.7572948735964 -86.9730551305399 -88.6183298875734 -90.265440704639 -92.7078691162193 -95.9041759882539 -98.7652300403945 -101.125049227252 -102.270423607153 -105.071111123593 -106.603749579484 -108.116550725678 -110.989503383954 -113.916703421701 -116.335160265945 -118.158084485784 -119.940024735305 -122.182131967608 -128.724580892862 -131.402314983705 -133.706622822667 -135.348846010865 -138.445147470912 -142.70483272364 -146.319497670583 -153.032566485077 -154.277418994377 -155.799560517012 -158.729418411869 -161.795260010437 -164.10122604848 -165.905880320409 -167.943278710902 -170.801237190531 -173.996871992105 -176.620387298541 -180.812567332604 -182.09449150771 -184.256645205449 -187.172169467907 -189.889252216898 -191.685466957851 -192.830410767042 -195.332800271811 -198.236311830374 -200.855133951418 -202.953723690827 -204.426175973695 -207.784157516783 -210.150308841471 -211.312732751364 -213.780017270815 -218.109121268924 -220.95278505577 -222.914925509007 -224.0456009991 -226.241592886898 -231.406625165483 -234.134152695285 -236.412525606627 -238.088080220496 -239.864871761405 -242.592870337165 -245.971558047274 -248.506945688296 -249.764307583888 -251.761970926117 -253.79640089284 -256.628295994147 -271.182765865907 -273.872115885242 -275.597310187573 -278.244799376985 -281.535982371232 -1.29453173564241 -7.46248605488204 -9.85537941237823 -16.7816467511918 -20.308046874681 -22.0153089356501 -25.4424566455618 -27.3020188536558 -29.509720357199 -32.2570420785551 -36.3403485915115 -39.2030389390784 -42.2349073188632 -43.8263755924935 -46.513212667696 -49.9134026520494 -53.8669724991547 -56.350809935764 -57.9722975700373 -60.3164843027229 -62.9609766937064 -66.1269506620443 -68.410690279892 -69.7045269897182 -71.3927570316051 -74.3472934902257 -77.2914553737768 -80.6497516590963 -82.1506704768729 -83.8167714049343 -86.27029458697 -89.5371783511719 -92.3679319390299 -94.723380315307 -95.8683594800632 -98.6940251510463 -100.20971942235 -101.69140350819 -104.445389223007 -107.535643812452 -109.955995395645 -111.783286056503 -113.582882073949 -115.712755678659 -120.877627263817 -123.596995523475 -125.894287874077 -127.53567759076 -130.477062562886 -134.636530752459 -138.362038551293 -146.347139879143 -147.585146959939 -149.146219143644 -152.082094013857 -155.29186623069 -157.624531091363 -159.428469409451 -161.440187185947 -164.374430087678 -167.57850593598 -170.20679006316 -174.482078956067 -175.764259095074 -178.003342179004 -180.839121234054 -183.557180593045 -185.349997318556 -186.506662308116 -189.140366215711 -192.176830788619 -194.79833625475 -196.899371284974 -198.371793453355 -201.963565734248 -204.316189428304 -205.453569608604 -207.83703891193 -212.026925266302 -214.853165934161 -216.815717036776 -217.947255087071 -220.235517499965 -225.228539409837 -227.983352114345 -230.253133563264 -231.921539124893 -233.649778184649 -236.134402480469 -239.457419822974 -241.995550872976 -243.252731193808 -245.233066477788 -247.230027868057 -250.208829372854 -259.106431135736 -261.709869804173 -263.435697671065 -266.134356222893 -269.233127962537 -1.29285177612093 -7.48517348379766 -10.0701344457183 -15.3315459182472 -18.7004339667417 -20.4089697706798 -23.8139849231022 -25.6843606130582 -27.8472195765023 -30.6551269031966 -35.0302863852678 -37.8640054353678 -40.8853184046417 -42.4750703726369 -45.3203666217566 -48.7654461356292 -52.8423200375834 -55.3141226023461 -56.9896020351288 -59.2156952849682 -61.6357183227884 -64.878539886178 -67.1815212677118 -68.4823267438855 -70.19780500812 -73.0759306204624 -75.6525384250984 -78.795373241904 -80.3354541755358 -81.9987298940487 -84.5416377246247 -87.7028218844508 -90.5641998042163 -92.9168559038316 -94.0615392004283 -96.8879225199666 -98.327598372697 -99.8486618175098 -102.839223272461 -105.708910059673 -108.131501839889 -109.955896891729 -111.764956337464 -113.974873901428 -120.116048356437 -122.802190230867 -125.104405969673 -126.776257863825 -129.745883863554 -135.103436324903 -138.622857499195 -144.18413655589 -145.431520345961 -146.907970431919 -149.812012646962 -152.982769494889 -155.284599992083 -157.092498938082 -159.114092361459 -162.020562815323 -165.237022858173 -167.865831347774 -172.174293199817 -173.452834648504 -175.530538630932 -178.56507324655 -181.287444587305 -183.080123546649 -184.217063026355 -186.710671754228 -189.554394957284 -192.179625420362 -194.282278107677 -195.753796104953 -199.152382397147 -201.483111882892 -202.619783545605 -205.034372375824 -209.4278079182 -212.283323221003 -214.243997001157 -215.369992484735 -217.73946967394 -222.725249353144 -225.437691073577 -227.716252920121 -229.385253339254 -231.137483224315 -233.774831441753 -236.869883883679 -239.413128875687 -240.670062925016 -242.66789951237 -244.591671095911 -247.559049097949 -257.866821055933 -260.492982151205 -262.22550422465 -264.964944967528 -268.130179223697 -1.29334496348404 -7.42113568414497 -9.78451556223719 -21.0978462166799 -24.1430886440248 -25.8510639752725 -29.3778042115658 -31.2328033678949 -33.4621182256837 -36.3764425700092 -40.3546061060773 -43.2031724087208 -46.2169154680008 -47.8055834344433 -50.5957530883318 -53.9051959627726 -57.767367969604 -60.1973045195581 -62.0119655590461 -64.2913695614313 -66.9138860613679 -70.1521251867072 -72.4526383644809 -73.7475095491951 -75.4407296612419 -78.2341164555055 -80.6971909240193 -84.027043488763 -85.7251774177113 -87.3854151653018 -89.9926206902156 -93.3037521534232 -96.1360512536977 -98.4954517734328 -99.6404649051254 -102.530092076231 -104.147964792649 -105.679146644363 -108.421804937215 -111.365917130979 -113.786901765869 -115.608100994763 -117.416820582861 -119.680328952666 -126.427351324536 -129.117545182696 -131.418680434601 -133.088630737854 -135.894181205149 -139.699811336432 -143.383939767868 -150.472943306955 -151.713471097008 -153.211523904736 -156.13215921402 -159.285646334934 -161.589009598205 -163.394830458642 -165.352724473921 -168.291636703326 -171.467692714308 -174.077821692063 -178.327428116248 -179.60875466705 -181.763322758332 -184.729103858546 -187.493341328428 -189.287495220925 -190.436191668522 -192.927491662271 -195.797908841792 -198.434782298455 -200.538704042177 -202.013992029666 -205.160606408847 -207.50616985744 -208.598480372686 -211.09650966057 -215.604534937553 -218.47887193431 -220.442924507853 -221.584155073264 -223.863870359046 -228.609516622882 -231.352484514156 -233.630337058719 -235.297051277087 -237.067108567093 -239.654692863821 -242.921777537623 -245.455320641868 -246.711976101824 -248.746626763897 -250.714567754345 -253.665099406599 -263.80395733099 -266.189877539426 -267.926085605069 -270.699652156649 -273.909570930854 -1.29554177416755 -7.40066859829637 -10.1323458776941 -16.1315676324878 -19.6064335847958 -21.313961214167 -24.5941030910402 -26.4351305649389 -28.6267816889766 -31.2361812816662 -35.1224332739555 -37.9544422239189 -41.0131424634362 -42.6041378557351 -45.4417173789978 -48.8127147621466 -52.8949403952818 -55.3392860482461 -57.1446888487436 -59.4787492742437 -62.0004390629513 -65.366694789515 -67.6661564335715 -68.9661585627007 -70.6419165202127 -73.5108804406294 -75.9770756318973 -79.1104661224775 -80.7704817934206 -82.4351561000914 -85.0082333694175 -88.0811227509328 -90.9087182986297 -93.2465726802936 -94.3897227243337 -97.221832621303 -98.6234755005577 -100.11972343144 -102.806084619889 -105.895060588402 -108.321187834927 -110.139703749703 -111.931942909305 -114.159999338871 -120.33811634988 -123.057865315478 -125.36162416697 -127.038259258989 -129.881722785942 -133.886504512196 -137.533219394665 -143.720134981462 -144.982130634898 -146.395173906523 -149.254787190083 -152.392944684323 -154.701521234069 -156.50539859272 -158.538008385381 -161.533139587611 -164.816381091536 -167.442596081255 -171.693308778843 -172.975469997087 -175.127455794803 -178.063168155156 -180.807879501312 -182.604287042869 -183.750245320314 -186.287607763134 -189.253232297702 -191.867805888268 -193.967579048055 -195.438815831868 -198.786367098703 -201.171051128099 -202.315948101038 -204.79082989432 -208.711307664653 -211.539473777508 -213.503217039692 -214.621468918082 -216.926399547625 -221.683523448911 -224.440932140253 -226.718020963571 -228.380730446443 -230.132968142101 -232.666925337373 -235.814230006016 -238.369569369418 -239.627884963984 -241.609201047589 -243.59943070879 -246.586156372607 -261.747185182296 -264.447198139989 -266.173564689122 -268.913308071628 -272.161667900657 -1.29789530714999 -7.38294592683824 -9.94573179091709 -14.9987624739985 -18.4299002218351 -20.1412235485376 -23.3622803635129 -25.226671726718 -27.4403184686068 -30.1734648002261 -34.258596138457 -37.1103239312271 -40.1780203453786 -41.7708204673871 -44.4812465993317 -47.8847772583479 -51.8078863527916 -54.280993312766 -55.9679380574769 -58.2128171327239 -60.7462000243851 -64.1199467249886 -66.4269430868082 -67.7195877488804 -69.4322768762384 -72.45966413787 -75.8093313844294 -78.7745885785438 -80.3279855358155 -82.000628621318 -84.4105130999228 -87.6613224232869 -90.5142076617322 -92.8615865813699 -94.0061340478679 -96.7612180640524 -98.2349254471681 -99.7494075048787 -102.67101479958 -105.60747804808 -108.04805166058 -109.874441882473 -111.675360638702 -113.847604065729 -119.325803435075 -122.034759272011 -124.332287841205 -126.015240910745 -128.729453734058 -132.474499477698 -136.135666883874 -144.429023938711 -145.703964654329 -147.128341684598 -149.945494635985 -153.071481456398 -155.370588061092 -157.175287815279 -159.159539621701 -161.997647618801 -165.344512850308 -167.977468163392 -172.294124866095 -173.574577944671 -175.730183741202 -178.762906561521 -181.473675874695 -183.264519497458 -184.421766445071 -186.928638298387 -189.816210131376 -192.463854959372 -194.564845739224 -196.036397193776 -199.24442864769 -201.623428225497 -202.784657119781 -205.168261781108 -209.80156758685 -212.653112457811 -214.612184525938 -215.723160132985 -218.026435237589 -222.752756538 -225.490696374638 -227.769754227064 -229.437984409573 -231.209352527077 -233.821249339438 -237.219286048662 -239.751625640778 -241.008425043997 -242.950149420336 -244.923343586636 -247.976438431645 -260.098284117572 -262.765243655297 -264.488495062807 -267.219535132795 -270.371092042119 -1.29764507305583 -7.51126456085371 -10.3492040961095 -18.5609932351232 -21.7114708552341 -23.4198837606728 -26.6586407247355 -28.4846760207156 -30.6442499962523 -33.3163291883367 -37.439772037599 -40.3031074268144 -43.3493950636806 -44.9426124199929 -47.7329109666739 -51.0061795312697 -55.1295924059616 -57.6258029038359 -59.3647897317527 -61.5895132011405 -64.028257707083 -67.5045166802964 -69.8048226087014 -71.1017209043046 -72.8050004877409 -75.6106752988321 -78.098488395745 -81.4217452072875 -82.9844607469479 -84.6523303969164 -87.1923601833708 -90.4065559483023 -93.2682305013151 -95.6152788591115 -96.7609342270002 -99.5668148396928 -101.001302019221 -102.50323388381 -105.290519998094 -108.243190230322 -110.680883608234 -112.504291957539 -114.315400777038 -116.557535856058 -122.109088412729 -124.83350788864 -127.134509630789 -128.805951076464 -131.808402663943 -135.71507027798 -139.342461367108 -145.100149943972 -146.351821192601 -147.799044206159 -150.662578884116 -153.75487755144 -156.081369940076 -157.886626246966 -159.850412104592 -162.829259111076 -165.963895030341 -168.593652414552 -172.835509297741 -174.11687827242 -176.306075349318 -179.301970935084 -182.027719466092 -183.819654075017 -184.964986158212 -187.674156084661 -190.703507721251 -193.318872773646 -195.422457759927 -196.896097976571 -200.251244213377 -202.631457600284 -203.827103480914 -206.260272491774 -210.975146196863 -213.784329392747 -215.747446164363 -216.873301572054 -219.138942399423 -223.581730805281 -226.333219861806 -228.602723534911 -230.27944478344 -232.089407372469 -234.707535428547 -237.903920724828 -240.438041499485 -241.695140665331 -243.626242702002 -245.620239740295 -248.662695049383 -266.688330596061 -269.439791563918 -271.178496728793 -273.898264416907 -277.326412143292 -1.29520919185659 -7.4245642233136 -10.3604607152203 -18.0894089739297 -21.278621317104 -22.984542016529 -26.3370331605989 -28.1668337563721 -30.3411979256348 -33.084546763695 -38.0716528000653 -40.9480475296963 -44.0017814480768 -45.5988354885143 -48.4334127367372 -51.8792168880445 -55.748347308482 -58.2145770893495 -60.0430432709116 -62.2830488638484 -64.7680425079028 -68.1062711468672 -70.4057526481088 -71.7076578263691 -73.3992991843718 -76.3529927888903 -78.9129145270929 -82.0333983338875 -83.7156641545822 -85.3746098327551 -87.8079799850851 -91.0779252478615 -93.9296679384185 -96.2957185652886 -97.44205501875 -100.387304222077 -101.901723278096 -103.395523408739 -106.172213907775 -109.24690954065 -111.683438058956 -113.505336833958 -115.30098497311 -117.555542598887 -123.464220970005 -126.207016939416 -128.507434708992 -130.143972685781 -133.023652210498 -137.216221107042 -140.845685256422 -146.904042875322 -148.152286463801 -149.645319210156 -152.525295036569 -155.672198192955 -157.983064902373 -159.788299853482 -161.764452464587 -164.634019455744 -167.887082218387 -170.523795438747 -174.819042656573 -176.096881862125 -178.365984433681 -181.306855856353 -184.064324652706 -185.858495529908 -187.016145719606 -189.484018342164 -192.471713193806 -195.098537286053 -197.199635389786 -198.672273571391 -201.934983872777 -204.287291261635 -205.421556368735 -207.912876979109 -211.916357232417 -214.782378330468 -216.740654295199 -217.87844757945 -220.179538039169 -225.656723891755 -228.429287394319 -230.700500638086 -232.376494298889 -234.183202808063 -236.595193546831 -239.818546855594 -242.347767932194 -243.606157896628 -245.593677190634 -247.626819163015 -250.615483872016 -267.491647056845 -270.223287444 -271.947153151367 -274.752982228863 -277.72875441233 -1.29412902909322 -7.60412852230977 -10.246404997764 -17.4637139887833 -20.684802280068 -22.3946590988178 -25.9031812685105 -27.7245510817791 -29.9369215996319 -32.9119348963019 -37.0779029445044 -39.9268342260425 -42.9734920571586 -44.5588967551876 -47.3986181284341 -50.7667990831385 -54.7372230936672 -57.2374802024278 -58.8417154934699 -61.0172140720254 -63.5291340136022 -66.8263591299349 -69.1198771327554 -70.4194913121001 -72.1076308308264 -75.0593979293071 -77.3671671152857 -80.4719896911451 -82.1431105077036 -83.8176939044098 -86.341364797729 -89.5745637311257 -92.479259639012 -94.8439017590333 -95.9878421191271 -98.6687425603842 -100.179661939598 -101.72664625599 -104.455434724767 -107.439952733825 -109.86403422869 -111.683933845634 -113.474495525392 -115.685830970123 -121.543599609421 -124.250624381806 -126.552682666053 -128.20080360017 -130.95952426686 -135.203380640513 -138.765110234597 -144.624403688755 -145.879309829748 -147.346334941285 -150.101977658086 -153.259927174049 -155.588664314265 -157.392557767501 -159.412284698678 -162.217234915857 -165.422531359458 -168.038482839483 -172.234535802137 -173.513497773413 -175.642525727739 -178.638491983035 -181.378545845326 -183.175868985604 -184.32578880048 -186.842789712763 -189.90581607722 -192.535502289774 -194.632837938863 -196.103172839446 -199.412664011856 -201.766717472278 -202.852322805788 -205.285100537483 -209.634182708157 -212.488781912451 -214.450068852139 -215.584392394492 -217.949245584863 -222.930299539385 -225.692009894095 -227.970480046056 -229.643723064056 -231.398046944102 -234.031175619333 -237.159218523515 -239.670130594814 -240.928555201724 -242.859162777768 -244.816071469221 -247.76005679544 -254.212857190632 -256.75204321884 -258.48345785677 -261.18456496426 -264.310195836821 -1.29616318847037 -7.5831688052911 -10.3043912212369 -23.1357409670763 -26.1683517516953 -27.8822756261479 -31.1964675733244 -33.0229929637938 -35.198882197475 -38.0454888940705 -42.1079452973694 -44.9575459338098 -47.9921135570298 -49.5881706571296 -52.3586195712126 -55.5888126463665 -59.3913256204534 -61.8652628245786 -63.5667075231161 -65.8353803390601 -68.3618485756748 -71.6842072030742 -73.962525603019 -75.2601894167658 -76.9398004314676 -79.8794683124001 -82.4678992679085 -85.7841908326639 -87.5011937506436 -89.1885915161292 -91.7657100433406 -94.8134630339724 -97.6884610314383 -100.047574108421 -101.194599222349 -104.100821589246 -105.541612953027 -107.052400345888 -109.9353922133 -112.952910156487 -115.372168063083 -117.193553906767 -118.980338873626 -121.179975414569 -126.574549229599 -129.280268996708 -131.580150634662 -133.253312670716 -136.163998727466 -140.099192608977 -143.762430375621 -149.373013523148 -150.622393157733 -152.110976594383 -155.208303200104 -158.393273712914 -160.712632309017 -162.517577972376 -164.545845961608 -167.35693346545 -170.638869400008 -173.273459956362 -177.489553537425 -178.770891825008 -180.999818061177 -183.960046606855 -186.702612556382 -188.495772136152 -189.650647591731 -192.208571021391 -195.237958426384 -197.824248011145 -199.918363658859 -201.391248295402 -204.821406234662 -207.155502258367 -208.244056108704 -210.690459850901 -214.711182470609 -217.547191510602 -219.506443478163 -220.632681334431 -222.875889840611 -228.036354600201 -230.810490204731 -233.083128036422 -234.755129815106 -236.541220656118 -239.072714280917 -242.299814943883 -244.830880885121 -246.087631202105 -248.03490777314 -250.040911104121 -253.068414805202 -261.288022333167 -263.876492044951 -265.613248261211 -268.351125078585 -271.623070666909 -1.29682056042945 -7.4219032483773 -10.1472325590632 -17.5363392663035 -21.0007014171535 -22.7095516546485 -25.9971976723092 -27.7966795905213 -29.9746717981724 -32.8887048248487 -36.950920302467 -39.7771113045705 -42.7818785224077 -44.3825605667398 -47.1214305251949 -50.4748278093835 -54.531357481416 -57.0317912133047 -58.7497482141067 -60.9943639816828 -63.4381808973829 -66.8872557590974 -69.1951680557613 -70.4902727977529 -72.1826531892321 -75.1532771402077 -78.1752680229852 -81.4282956714633 -82.9483764177876 -84.6057425995354 -87.1481489101708 -90.3356318758921 -93.1850556857752 -95.5500091763466 -96.6942218772806 -99.545589894968 -100.960286156264 -102.469347332983 -105.066143379953 -108.078746711352 -110.491823668901 -112.317124324783 -114.135039524024 -116.368143817638 -121.568023715936 -124.282030550076 -126.587754421935 -128.243129386239 -131.195839574965 -135.05697938163 -138.642746958756 -144.413373685939 -145.666458655835 -147.120586120964 -150.100644080933 -153.199964508367 -155.519769267091 -157.32472403994 -159.33590562729 -162.258536046637 -165.544936341026 -168.184737597344 -172.441487126359 -173.72337276594 -175.926643232517 -178.874481775782 -181.593942506614 -183.384447387624 -184.528072611721 -187.029618346871 -190.065884245356 -192.700179519823 -194.799225561709 -196.27256280205 -199.586456267246 -201.918634784375 -203.029986078009 -205.482154014826 -209.901713107549 -212.744792648574 -214.707085131684 -215.838939885769 -218.144089318877 -223.15591823614 -225.915928280508 -228.19118487206 -229.855299166072 -231.626351968361 -234.198024167976 -237.468955627256 -239.996694939994 -241.254501434519 -243.208097032401 -245.192192329541 -248.120206715089 -256.898474839041 -259.499847629449 -261.227882324801 -263.980966487143 -267.373196133595 -1.29493436016986 -7.41234725457301 -10.4772610691633 -20.2187823023516 -23.8327986616249 -25.5405914200884 -28.9766367537542 -30.7921939426812 -32.9360525707729 -35.6241489543272 -39.6941622844334 -42.5369451276329 -45.6034262005843 -47.1986007322706 -50.0387847616357 -53.4233101417519 -57.4860442429498 -59.990228730017 -61.6621778190724 -63.9065432201197 -66.3645869406147 -69.7759818089826 -72.0754665775047 -73.367075629806 -75.0816359481857 -78.0707914746573 -80.5458573957843 -83.507179318069 -85.2768523302288 -86.9988342330309 -89.5504117927498 -92.7094235593657 -95.5829163889313 -97.9517651787343 -99.0943584197199 -101.799012626288 -103.392600947638 -104.882473587137 -107.494805375094 -110.417743924191 -112.842864962176 -114.663492041043 -116.452874354314 -118.696746556883 -126.057032361572 -128.712731908035 -131.01361634806 -132.69040325509 -135.626982586683 -139.522404526923 -143.187700134592 -149.035829546832 -150.294164155918 -151.732019753499 -154.523819547988 -157.63486379464 -159.950459629994 -161.758265086952 -163.703487582882 -166.790701803798 -169.953196640748 -172.586738324791 -176.880949381257 -178.165091862893 -180.34786595182 -183.259551520035 -185.970954388908 -187.766555015695 -188.921210976704 -191.475308310742 -194.468009104063 -197.070979936741 -199.17572593775 -200.647530458797 -204.045874528175 -206.420147076252 -207.579364472908 -210.044014980673 -214.624644854595 -217.485092186951 -219.446933690792 -220.569342403207 -222.804332336554 -228.283549070471 -231.02549223886 -233.294561930363 -234.963862322513 -236.704541860469 -239.323069509822 -242.447233003793 -244.979062120795 -246.238030866408 -248.194141253842 -250.205581764438 -253.114806364077 -264.303494544054 -266.948859521922 -268.686383006584 -271.392355750811 -274.582365626765 -1.29567761689792 -7.27962860595374 -9.74898594683506 -22.7185975531803 -25.7338361086659 -27.4494606467164 -30.706273041293 -32.5260058929758 -34.7051653120031 -37.4688382425585 -41.559386655071 -44.3783545438805 -47.4517310086756 -49.0450342523975 -51.8748072176027 -55.2156052731425 -59.2430644681096 -61.7123319106501 -63.4971598679546 -65.7760407565496 -68.3878945482591 -71.6042577540742 -73.9005640533908 -75.1958243591439 -76.8856542907984 -79.7067315034468 -82.3818650226029 -85.7879902533859 -87.2755645991165 -88.905557667835 -91.5147672222303 -94.7029000798217 -97.5229929858665 -99.8748059353386 -101.020974125682 -103.899151987899 -105.324009735271 -106.824661398133 -109.523037151489 -112.525963965975 -114.938778692286 -116.762620025035 -118.560005920748 -120.758302263276 -126.587038171561 -129.292192163468 -131.595990271098 -133.26191872232 -136.22092951226 -140.242926388961 -143.86910431689 -150.030774545834 -151.27387214979 -152.778760540997 -155.78132058603 -158.997310887718 -161.302630643624 -163.108183920894 -165.056779975214 -167.919778760928 -171.067277055812 -173.666881247841 -177.85491862242 -179.142891785787 -181.369589972573 -184.199398537403 -186.917609016028 -188.712618610157 -189.857259417573 -192.335441641586 -195.326555678381 -197.960212029905 -200.063707922787 -201.538179210197 -204.784804156496 -207.127759630499 -208.239184871961 -210.66804591109 -214.904306440624 -217.69735136427 -219.662614038726 -220.796864952699 -223.039853830815 -229.905411331411 -232.659240857123 -234.930302780696 -236.599768770392 -238.383585732791 -241.063133613978 -244.394209006523 -246.923531397308 -248.181009365425 -250.147124477634 -252.171340025684 -255.096420123901 -271.456292296764 -274.175293271136 -275.907191115979 -278.646768745886 -281.830851117958 -1.29491316266408 -7.32188129346426 -10.254470678214 -18.1750230715426 -21.3674116399385 -23.0734401641432 -26.3195236128826 -28.170004636683 -30.3646438429033 -33.1826233078265 -37.3013962505695 -40.1473609269289 -43.1656152429345 -44.7670538592683 -47.6390073910477 -51.0466362255148 -55.0089430516393 -57.4404134629518 -59.348895823638 -61.5960270196333 -64.1194221292616 -67.5161050567338 -69.8068002380321 -71.0999462347673 -72.8217189937021 -75.7378119198919 -78.3677722149438 -81.7418078289573 -83.3492860237152 -84.9976212934391 -87.4495643717265 -90.7134852591993 -93.5330069364679 -95.898699007779 -97.043394876634 -99.7293158128623 -101.249640616333 -102.774972381281 -105.592837032557 -108.561499189251 -110.986863345294 -112.80723461101 -114.582715014354 -116.872361544643 -122.437716898116 -125.191895010808 -127.492092222985 -129.162525846034 -131.97820114786 -135.678595614852 -139.279211180134 -145.12939617864 -146.385054649002 -147.840802157629 -151.015219206457 -154.114817960937 -156.420967563092 -158.227103386624 -160.171634288809 -163.168726947063 -166.340105591761 -168.969182909279 -173.192104060198 -174.471090308189 -176.710135292454 -179.603639396946 -182.358718429631 -184.150590299809 -185.29628585498 -187.817984969392 -190.797875327033 -193.438751789144 -195.54497065835 -197.01699372086 -200.529664602467 -202.876129705316 -204.045915426161 -206.517434115536 -210.576833386616 -213.389264835735 -215.349476838925 -216.481937768736 -218.797025028157 -223.392101413183 -226.136389536919 -228.410130138829 -230.080849915893 -231.85204508471 -234.449458471758 -237.62760081253 -240.153328094783 -241.409460770457 -243.332177478778 -245.293658222406 -248.310521392305 -256.411562895477 -258.987271214953 -260.710265763187 -263.410735853076 -266.618429594509 -1.29493532305992 -7.39059400497087 -10.313644361127 -20.5955834363959 -24.2775608655198 -25.9865267812694 -29.0490280360936 -30.9096293812542 -33.158428171698 -35.8842995584519 -39.917046137986 -42.7691715295665 -45.8157233811482 -47.4106859289005 -50.0999163302807 -53.5941076842239 -57.6493197871999 -60.1405194820732 -61.8238226869017 -64.0768293981023 -66.4772143017254 -69.9904687185998 -72.2877150512847 -73.5821477010904 -75.2944611115534 -78.3093316737177 -80.7640914938894 -83.9989663962576 -85.4726563809955 -87.1318478918924 -89.5537993273752 -92.7214373217732 -95.6098607187471 -97.9691268881427 -99.115825822189 -101.990228208376 -103.489641252802 -105.050229826974 -108.037545285914 -110.891486112529 -113.308567627348 -115.140631211926 -116.956060781723 -119.106475436508 -125.966073655496 -128.623627955121 -130.928358526952 -132.597965055387 -135.455862782049 -139.63917780486 -143.217131525808 -149.643337127326 -150.899192325619 -152.314567459637 -155.089194872921 -158.246916189039 -160.574579779343 -162.380768823379 -164.327424296919 -167.223364633406 -170.505631194753 -173.128731460635 -177.481051954628 -178.760692886671 -181.03928351839 -184.028016279217 -186.76650084149 -188.56033991244 -189.704349289905 -192.199576298163 -195.163603198196 -197.812637475747 -199.913967528092 -201.386245936161 -204.587147300433 -206.889942350078 -208.029771838561 -210.428926760784 -215.16567082578 -218.064036288029 -220.019703782113 -221.15739212881 -223.475890921302 -229.158724121952 -231.895428539815 -234.174568976051 -235.835838457352 -237.610747800486 -240.214321877322 -243.415245538917 -245.94875803232 -247.206272104452 -249.184191601864 -251.138144226662 -254.107267355958 -262.308486208288 -264.717561382863 -266.463292020296 -269.141786170548 -272.232716776388 -1.29500720551667 -7.51848546671965 -10.0869024019679 -15.8642483692195 -19.2375152533808 -20.9432551673996 -24.262942440659 -26.1170969966119 -28.3095489239586 -30.9532170942741 -35.0305317284549 -37.8766874246451 -40.9286210948996 -42.524468405814 -45.3229790574626 -48.6231482094546 -52.4979481287672 -54.97554640175 -56.6223282730674 -58.8597822735678 -61.3708297689015 -64.6040818161695 -66.9002931451285 -68.196540921697 -69.9060549031571 -72.7972498393391 -74.95006569281 -78.0235505636341 -79.6818300927672 -81.3241206458507 -83.8094597045763 -87.1012526270224 -89.946599801919 -92.295242108041 -93.4381757580938 -96.251196770734 -97.7802048749289 -99.3019591463829 -101.958226616118 -104.975896491015 -107.394767915443 -109.216997652496 -110.998764417824 -113.243297972862 -118.377812378435 -121.103079378525 -123.408189816059 -125.037825571585 -127.817480018159 -131.951740657681 -135.505329655477 -142.051350326183 -143.298213907854 -144.814851983754 -147.890646617613 -151.06607895192 -153.374087095138 -155.178456347753 -157.134240047612 -160.120052382814 -163.232462368769 -165.867746207734 -170.279034535181 -171.560763542052 -173.784704095808 -176.790367335511 -179.507182935704 -181.300614257321 -182.445973892355 -184.939882369157 -188.007973717874 -190.637338656502 -192.743385860905 -194.216014101092 -197.474015339511 -199.804127336703 -200.928932316841 -203.334267535545 -207.773296493931 -210.603200337048 -212.566044821131 -213.691888596911 -215.992835037314 -220.601773180306 -223.340036038038 -225.61275952542 -227.27266950161 -229.027611116725 -231.551550274712 -234.783792534984 -237.305724796311 -238.564019388446 -240.547948455802 -242.463994988802 -245.515039642088 -261.112413170069 -263.820060632585 -265.55368893172 -268.282499054968 -271.42868203516 -1.29375561392888 -7.44094360012488 -10.3881319388613 -19.629917760746 -22.7384588972591 -24.4437952330907 -27.6935583183341 -29.5496048465896 -31.7073692069238 -34.5193747530747 -38.6881243677861 -41.5255117472782 -44.5608568372628 -46.1566540657066 -48.9830104309738 -52.1675161341085 -55.9711515975627 -58.4569352466846 -60.1685882307232 -62.4378971298898 -64.9454189278033 -68.3564741849382 -70.6531546709263 -71.9493085283591 -73.6536630265371 -76.5612477477258 -79.1879906246707 -82.3956299615553 -83.9298378451031 -85.6110272499678 -88.0189612939071 -91.2931404652819 -94.1351970472384 -96.4935487310922 -97.6385374695794 -100.494018201614 -101.996746003808 -103.541440150121 -106.350092996398 -109.456347303005 -111.905006221363 -113.725646829752 -115.538147211146 -117.789039279688 -123.54568319255 -126.249826360829 -128.550211534442 -130.166899829393 -133.103005903469 -137.083674996081 -140.678790652021 -150.769235313255 -152.008629854397 -153.567872512066 -156.289506992074 -159.396465695963 -161.721891936792 -163.527657499432 -165.44160485944 -168.33987766594 -171.500761245208 -174.118871076595 -178.296534226384 -179.577594923303 -181.908958581497 -184.847753845225 -187.567048005708 -189.362944444423 -190.504422254718 -193.001544908905 -195.920810376465 -198.596214003625 -200.697318019054 -202.171164115004 -205.569984914983 -207.911579427048 -209.086979152272 -211.509020818229 -215.451275317263 -218.290045412705 -220.255934693484 -221.394771519667 -223.745199821487 -228.689362820278 -231.425657735707 -233.695596033657 -235.359732214906 -237.122276682594 -239.719283524037 -242.897581064483 -245.415203942885 -246.670209303273 -248.609078886202 -250.584464998169 -253.576562036014 -264.885426682113 -267.531708446135 -269.27181830748 -271.924053144119 -275.099343497426 -1.29699271743696 -7.57562093249108 -10.3445726766257 -29.4023456156746 -32.3039907661332 -34.0183651514332 -37.3302946808028 -39.1503478326816 -41.3283210881421 -44.1154217693059 -48.2664546629373 -51.1192319482218 -54.1242884268713 -55.7191176660701 -58.3766212097104 -61.77418419343 -65.6143314318315 -68.1047680329746 -69.7363033384731 -72.055703135249 -74.5617356520113 -77.8308191863119 -80.1303880553475 -81.4256644831996 -83.1201608292788 -86.0239872373955 -88.4631888981693 -91.6032476182225 -93.2228628469823 -94.8754877820269 -97.3267202827512 -100.331796430036 -103.163824995243 -105.516972598003 -106.660148751481 -109.485594320357 -110.864683051232 -112.374317989071 -115.311348545976 -118.280489983923 -120.684666675451 -122.507777010938 -124.295172687684 -126.504877194967 -132.199399314138 -134.919824072336 -137.217645018192 -138.835482910413 -141.889554821189 -146.24383704031 -149.869003527063 -155.635290223609 -156.8855172419 -158.348788092186 -161.218392449572 -164.335687398614 -166.634867385816 -168.438415452097 -170.405628327814 -173.348657554556 -176.520210946458 -179.120251757865 -183.304873893832 -184.590474794542 -186.860887440078 -189.74183395718 -192.476278090381 -194.271793168218 -195.413763664624 -197.929209275373 -201.030047615989 -203.636499980519 -205.729867713087 -207.202818557922 -210.62138899358 -212.966961340453 -214.056180027027 -216.552831764766 -220.827109163441 -223.686218856365 -225.653874526332 -226.786832919884 -229.020729383189 -234.398914342028 -237.151508874406 -239.417536186956 -241.081585580098 -242.836071229426 -245.233889574382 -248.484541779561 -250.996999814272 -252.254713873214 -254.211623039107 -256.183368255575 -259.078979522086 -265.445195961242 -267.975504478478 -269.703999987967 -272.403562429729 -275.663563444318 -1.29545271901972 -7.65200078280522 -10.22695966511 -15.4884214221989 -18.8438234553153 -20.550670088487 -23.8772570947824 -25.7735540789722 -27.9298532355876 -30.770535733215 -35.0442716399198 -37.8948074713616 -40.8989139957468 -42.4906919679239 -45.2118831073614 -48.4680001460927 -52.2503863118416 -54.68867726074 -56.4349753869216 -58.691681307441 -61.2858136627546 -64.5989932749556 -66.8893943388949 -68.1825173400609 -69.8691054293538 -72.8280408268422 -75.2122901056896 -78.3907087993726 -80.0946519263431 -81.7666177441164 -84.3533119436829 -87.6531330270522 -90.5017522873455 -92.86245194478 -94.0076911501384 -96.767046008295 -98.2147923321381 -99.742898270722 -102.792783563445 -105.78484056106 -108.205481638592 -110.032492855683 -111.835770502011 -114.088173534962 -121.075772151882 -123.748087364766 -126.048467951153 -127.687905184802 -130.62849861234 -134.568609621044 -138.228467109148 -144.387276758364 -145.630893994058 -147.128914443086 -150.129321794324 -153.314394451196 -155.62521957392 -157.432412726055 -159.480611204149 -162.40366855247 -165.648594770138 -168.259461896526 -172.551767682484 -173.837338284165 -176.03695073399 -179.005446941087 -181.72114344405 -183.515469337919 -184.66122411743 -187.141391148691 -190.10777298636 -192.721976168377 -194.828276480613 -196.300213574166 -199.672037388069 -202.005480748302 -203.122202784214 -205.60400406926 -209.581530824158 -212.434329408618 -214.396312958861 -215.514179455473 -217.710736472778 -224.277002826643 -227.035137903991 -229.31003481516 -230.977725622797 -232.744398931883 -235.365350124973 -238.492670780367 -241.034207568993 -242.291685583154 -244.276330809568 -246.325996909758 -249.337604858373 -257.170553887586 -259.739507812563 -261.47165702918 -264.161254154358 -267.344956641971 -1.29573096269351 -7.42226090535505 -10.2553601414129 -20.9769190954748 -24.329308627464 -26.0355811323317 -29.0829905565682 -30.9822458526224 -33.1698518374091 -35.9862940237032 -40.0620094335172 -42.8966387228512 -45.9325951791601 -47.5323452121476 -50.2875742481133 -53.6033755050304 -57.4083799047529 -59.8888353086117 -61.5998153272293 -63.9123531393941 -66.5006652424094 -69.7140591301028 -72.0132367929413 -73.3052107430658 -74.981638312548 -77.9355171297913 -80.2914844417821 -83.5385258278852 -85.1018769019551 -86.7671557265574 -89.259314862262 -92.4041504778826 -95.2401965327174 -97.5887426131673 -98.7337158953494 -101.602422572502 -103.127274188503 -104.622579986346 -107.463906554223 -110.447162344521 -112.877780587076 -114.703219385658 -116.532056925323 -118.789515037718 -123.994100205438 -126.700012070079 -128.99890945766 -130.664684780779 -133.654853640686 -137.665760100297 -141.270543598209 -147.620008571023 -148.864543774499 -150.339089973247 -153.278294031009 -156.450538102304 -158.752356281075 -160.55964831621 -162.510878497445 -165.310220452549 -168.55479534381 -171.177577259651 -175.400238384324 -176.681884328225 -178.915527529167 -181.874677332673 -184.631963271203 -186.428259578083 -187.574469024499 -190.058946150728 -193.020086569199 -195.629850436445 -197.726501748573 -199.199665067689 -202.504779449361 -204.864593804753 -206.009229285155 -208.476898814558 -212.5674209305 -215.400496996239 -217.36566263326 -218.505706074274 -220.791169756031 -226.141127344373 -228.87231336542 -231.15482594526 -232.833876358964 -234.571464825604 -237.070590004925 -240.332678278693 -242.868015015368 -244.126739947536 -246.080475143934 -248.097596958661 -251.095475850201 -257.49920956159 -260.037960128113 -261.771480695955 -264.418388450777 -267.508003185537 -1.29444901801305 -7.48684412049105 -9.68368959861269 -21.6173885975841 -25.4236383947849 -27.1278326005991 -30.4446669076991 -32.3243391072464 -34.5232379159978 -37.3389880786902 -41.977280000395 -44.806104388047 -47.8076204276335 -49.4039226651289 -52.2087158255207 -55.5385274679149 -59.3478894448782 -61.7882975294201 -63.57135737944 -65.9193140413082 -68.5693673896093 -71.8327180939027 -74.1375886100012 -75.4373272776751 -77.1348434554566 -80.2095414479976 -82.9252797305478 -86.1617173169837 -87.9046775084228 -89.5600090430213 -92.1537203826301 -95.2836423166175 -98.1471632277776 -100.497774780368 -101.641914689203 -104.424435138967 -105.957164795336 -107.481334063649 -110.290273350513 -113.449112917106 -115.869411854531 -117.693906847736 -119.498311075384 -121.664702862058 -127.792793881804 -130.47079481895 -132.773856533464 -134.421099570314 -137.404349611718 -141.421770772564 -145.116576971579 -151.864910243572 -153.103704513743 -154.619034060982 -157.623156594578 -160.707184759801 -163.018912678672 -164.825723559432 -166.795122725788 -169.767401508578 -172.854754240373 -175.483679740848 -179.805176340869 -181.089553600871 -183.27625876666 -186.190471920035 -188.93577940408 -190.735041077027 -191.889715908345 -194.387807744855 -197.433837660981 -200.042099286427 -202.144544716697 -203.618035161468 -207.268759731679 -209.615244036461 -210.770169831846 -213.185129702373 -216.934171586341 -219.768354157741 -221.730382893818 -222.851267523723 -225.138862681562 -229.87454546375 -232.619044147155 -234.904112143224 -236.573917722376 -238.346236182605 -240.861176712165 -244.100368523199 -246.633845261607 -247.890929755375 -249.926312978209 -251.996773280659 -254.984582403462 -260.940893210828 -263.456846758687 -265.198601502925 -267.865817816226 -271.040675790467 -1.29567657178936 -7.58633798136209 -10.5087164405332 -16.9081524769204 -20.1811482571717 -21.8891293778077 -25.0393724316238 -26.8775205389155 -29.102369267606 -31.7209106529433 -35.8431051283001 -38.6896778253322 -41.7225941296058 -43.3163571988981 -46.2191640711059 -49.5354563481866 -53.4408745493434 -55.9331611089632 -57.5307496129384 -59.8689751063404 -62.4076564541818 -65.7298256378095 -68.0383736830975 -69.3333669461839 -71.0318229068824 -73.9388863266162 -76.2380988846352 -79.7063780721462 -81.377608054958 -83.0933933444653 -85.4663077643728 -88.6514182944853 -91.4974946688116 -93.8555173145278 -95.0017039122559 -97.8460708999972 -99.2314178764326 -100.731597692172 -103.701383478637 -106.574330096168 -109.002855030174 -110.830368221033 -112.623547630842 -114.85313221041 -120.23089871753 -122.937628734352 -125.243992490143 -126.919547363282 -129.655113790838 -133.730395984145 -137.306994661656 -146.869423160715 -148.100389637041 -149.657922045001 -152.666070434792 -155.738061304267 -158.058742554725 -159.865922973239 -161.889290747124 -164.797708370506 -167.934372700944 -170.552356653914 -174.85719784368 -176.137213251363 -178.340157249793 -181.328215191733 -184.045377372527 -185.840116225955 -186.988024322726 -189.603642766932 -192.555202389713 -195.19029801359 -197.28102499173 -198.752345803003 -202.112745609752 -204.440730630529 -205.557129285557 -208.007666567049 -211.978069877001 -214.839954280246 -216.803452924968 -217.929771343044 -220.255491188219 -224.914018904256 -227.665778920867 -229.937323142972 -231.608591933142 -233.36031876767 -236.01792555743 -239.14122101123 -241.677013837072 -242.937127608797 -244.926141520378 -246.941228404403 -249.810242528125 -262.507165763021 -265.174854679066 -266.90312158156 -269.617228784189 -272.715948534137 -1.29378761504612 -7.38947307091415 -10.1240399198957 -16.2291526365898 -19.7407491424919 -21.4468532661466 -24.6920629319299 -26.5766874864925 -28.7706754540892 -31.6094666293713 -36.012130145623 -38.8886829504845 -41.9098252895369 -43.5095994639881 -46.2525578282279 -49.6275570721835 -53.6604890007709 -56.1299259110573 -57.8573450532575 -60.153947175226 -62.7088057451037 -65.8726113036069 -68.1786098449873 -69.4801601669346 -71.2114328374898 -74.3052455477066 -76.9752781257701 -80.180503169559 -82.0512085224868 -83.7525364809871 -86.3310837945347 -89.5848001539912 -92.4390938773148 -94.7938854065583 -95.9397391806789 -98.7161037503101 -100.140535236698 -101.651730027487 -104.291920090697 -107.185638128932 -109.635686519083 -111.44857190111 -113.234995843797 -115.453046888516 -120.79373852177 -123.50253520955 -125.806362323321 -127.468730935738 -130.266263307008 -134.459368919789 -138.1204386886 -143.967788077693 -145.218647673485 -146.67533610288 -149.613679272683 -152.750379425222 -155.061430938878 -156.865091192293 -158.856343546286 -161.70328523194 -164.985518726821 -167.593855770818 -171.743653834547 -173.021827997532 -175.253729370688 -178.219137322034 -180.9220217817 -182.709413588673 -183.856720945394 -186.275883034631 -189.423435285459 -192.040840858643 -194.147470592395 -195.617534953887 -198.99754999118 -201.337248795984 -202.418675543315 -204.795873298158 -209.22553994649 -212.050433224489 -214.008824601868 -215.149841983739 -217.422458101836 -223.07268362032 -225.802780973786 -228.08012301889 -229.743703333632 -231.508019084707 -234.023213479106 -237.348170760154 -239.89487725917 -241.155230710489 -243.1291083087 -245.161999852034 -248.101654918692 -261.850105435214 -264.527513272715 -266.254902302026 -268.950202389119 -272.126868282847 -1.2968182856591 -7.3622921937535 -10.2815591008048 -220.18830842599 -222.021187790342 -223.736078391659 -227.046236770519 -228.911275833623 -231.109996808444 -233.812092329481 -237.883255004763 -240.762715869383 -243.813189635513 -245.404335499861 -248.198846699324 -251.581581887556 -255.460802195283 -257.926398700404 -259.653633651494 -261.942791967943 -264.451353961039 -267.763117462922 -270.053910533753 -271.354946672926 -273.04372477978 -276.084020345859 -278.69410961783 -282.231384637088 -283.81108392737 -285.476790122468 -287.999191579226 -291.194308722645 -294.018252568497 -296.365665629773 -297.511085204649 -300.427716095716 -301.824958665193 -303.351162733378 -306.44221255015 -309.445609453505 -311.862273536708 -313.687392070573 -315.494187555364 -317.725677227673 -323.531088477049 -326.280932249144 -328.584849158026 -330.241531940571 -333.033788818747 -336.872662550992 -340.531311733485 -347.646356132487 -348.911621283549 -350.353775984761 -353.254856543476 -356.418378733049 -358.725085293016 -360.532130357765 -362.52803044093 -365.423298914836 -368.717836293397 -371.326121496829 -375.55950829498 -376.843339578865 -379.021948690173 -381.920853177882 -384.648154359744 -386.440031049548 -387.576242227918 -389.947853099996 -393.05201814676 -395.695347167175 -397.794389067742 -399.267219142949 -402.547154669327 -404.891666815791 -406.039376914017 -408.527727925756 -413.058110868748 -415.873406701784 -417.834513773957 -418.963479109888 -421.217900238771 -428.120104771055 -430.872700681497 -433.152811648638 -434.818816250339 -436.576557205503 -439.278323289734 -442.447827712261 -444.980568913548 -446.238576865922 -448.259518322573 -450.292639733543 -453.149636596873 -468.128768335908 -470.829609786142 -472.563352392956 -475.269259708953 -478.427039767721 -1.29503964292787 -7.41754354938391 -9.8604905225874 -22.2988849545113 -25.3007481342569 -27.0074572157767 -30.4042113993675 -32.3626264058924 -34.5203766977087 -37.2991163490305 -41.3268148297995 -44.1721525791972 -47.200699735421 -48.7942936597163 -51.5666669726669 -54.9383935803757 -58.8710146582056 -61.3379528682248 -63.0889775332083 -65.3424443898344 -67.7092840314643 -71.1994124571228 -73.4984576968419 -74.793208644272 -76.5049451045311 -79.4902404925218 -82.271037412363 -85.611115691169 -87.283826116506 -88.9682973450621 -91.4360681059692 -94.6287474147935 -97.4803660799068 -99.8344466317203 -100.979607730836 -103.722254026534 -105.213806901198 -106.72941365226 -109.580617896188 -112.485251831759 -114.917987305981 -116.735012318095 -118.539532770513 -120.756009784148 -126.675257693697 -129.358187331328 -131.654635582301 -133.316365369832 -136.098046511755 -140.662466469307 -144.285518036013 -152.248132086514 -153.499225498278 -154.986183426828 -158.021315323271 -161.196220132663 -163.515004576622 -165.322236433504 -167.333733984191 -170.426381058735 -173.707501884562 -176.328603115478 -180.590334154711 -181.872689098195 -184.096398652339 -187.001906092907 -189.711059955216 -191.503148886251 -192.646368218049 -195.144516876998 -198.056701331207 -200.680374864894 -202.78460828735 -204.256568027655 -207.511661427225 -209.894698221048 -211.102487686312 -213.518501230135 -217.847324749421 -220.679556628351 -222.642998682472 -223.772676062265 -226.089164760124 -231.047306179891 -233.794409143026 -236.07628062561 -237.752543998222 -239.509232524768 -242.047643643918 -245.313763421476 -247.840522232869 -249.096628823556 -251.072930148842 -253.097299952243 -255.970599200056 -261.751172191005 -264.249454262394 -265.980006889578 -268.689560684131 -271.801329593685 -1.29772451807473 -7.43827041987584 -10.2314327896734 -16.832938756703 -20.256989518536 -21.9642060321451 -25.1061217138753 -27.0227031199598 -29.2551857038361 -32.1363834558771 -36.1625792682079 -39.020585255176 -42.0642446577082 -43.6574508156504 -46.5134214238597 -49.761957651598 -53.6985538230805 -56.1661994572578 -57.9124369316213 -60.0984381963832 -62.5227625761836 -65.8435402230699 -68.1348733536255 -69.4283547587148 -71.1035235735026 -74.0677217342212 -76.5608948771294 -79.8021087617754 -81.6099140412129 -83.2565971376698 -85.8038712767188 -88.964786115096 -91.8170286659681 -94.1799044832793 -95.3248293577143 -98.2158813161432 -99.6058609659044 -101.07745130948 -103.915803676478 -106.868285231794 -109.277762043259 -111.098729209438 -112.928438070109 -115.166332335739 -120.568862180573 -123.304204002278 -125.608229977238 -127.281345504635 -130.349313158887 -134.65304289945 -138.210705719689 -144.671317383284 -145.90883681512 -147.435107693866 -150.468077939051 -153.605327536189 -155.917220548153 -157.72209402995 -159.76490258659 -162.62416400755 -165.79397624453 -168.406025808832 -172.665348271158 -173.948555724394 -176.150234429597 -179.124609759199 -181.82657535836 -183.619899940567 -184.767639074557 -187.212161843618 -190.238773934208 -192.847605713127 -194.943905726289 -196.416756013196 -200.166899061019 -202.515487581765 -203.64904920473 -206.108136651876 -210.277915400857 -213.14564473449 -215.109520583287 -216.239446418782 -218.561292059743 -224.168876193154 -226.924196125936 -229.19545018317 -230.862201328567 -232.601081502666 -235.155626152399 -238.392857938709 -240.933518161913 -242.191153503124 -244.167247256553 -246.153329014101 -249.059311030875 -254.842192160679 -257.32332873844 -259.056827059565 -261.667646333321 -265.063367494472 -1.29430114451226 -7.57822434056032 -10.2314414676305 -15.7338375253701 -19.2262333326572 -20.9421487797468 -24.2484451299522 -26.0653999460622 -28.2512858840406 -31.0306166410812 -35.1691882932556 -38.0105343337232 -41.0454304048192 -42.6451554595729 -45.5283055521121 -48.8316856587449 -52.8315298628024 -55.3082129923164 -57.0118458731797 -59.3423026286284 -61.8934638571191 -65.1709629225355 -67.4640632993407 -68.7598727710156 -70.4591837946253 -73.3297203776453 -75.7187125564823 -78.6291083017155 -80.2704790403196 -81.9371087938485 -84.3992534264201 -87.5977998720401 -90.4614479967873 -92.8079663138174 -93.9531401427147 -96.9119596650786 -98.4084750526509 -99.9009834970533 -102.875550584209 -105.776854869846 -108.203215955802 -110.027670470508 -111.836624141003 -114.028272346896 -119.942940995995 -122.672860193143 -124.975620169574 -126.630230412892 -129.339742587289 -133.17211426696 -136.796816294388 -143.456169266392 -144.695568023744 -146.217877738645 -149.201534783475 -152.231157611035 -154.548197195466 -156.352756669789 -158.373909872873 -161.318255898952 -164.454902609434 -167.093792503441 -171.301287552728 -172.584268342105 -174.868566940266 -177.812251783818 -180.533613323523 -182.33033649823 -183.475596024822 -186.025975826561 -189.079662572881 -191.687545260228 -193.792996193241 -195.265038084144 -198.648940477922 -201.014911545134 -202.18346650809 -204.602844426837 -208.943938509673 -211.759703531849 -213.716915004893 -214.845823592589 -217.111199285289 -222.287357910771 -225.038692424906 -227.311993213834 -228.981183023359 -230.742518263167 -233.380248844975 -236.590113515567 -239.127487066884 -240.386588055665 -242.355209954823 -244.334230542277 -247.251167244184 -253.628026530142 -256.077249933964 -257.809114248498 -260.570955943082 -263.683087690069 -1.29539682381604 -7.46079864135292 -10.2979652928431 -16.461464494268 -19.8455867117902 -21.5564606871634 -24.8191013661341 -26.7139720320144 -28.9517446770923 -31.8428008737477 -36.3762829059447 -39.2558566107684 -42.2907949869224 -43.8867683814183 -46.6860090440372 -49.9480047794642 -53.8178529708243 -56.2985513430711 -57.9953103890959 -60.2200019477628 -62.6358553456407 -66.1745339721121 -68.4696368106662 -69.7644764795876 -71.4846951587565 -74.3732922364371 -77.0065490485709 -79.9776425666296 -81.5934761513992 -83.2643896742018 -85.6681935934871 -88.8369062626746 -91.6874909762892 -94.0420549570378 -95.1890578168617 -97.9606154791498 -99.3700206099363 -100.872749679926 -103.80405236639 -106.680207403095 -109.090941511722 -110.913923968944 -112.735903953084 -114.90287863986 -120.520336041891 -123.236199604121 -125.543846010257 -127.21451925594 -129.992215710056 -134.261287068797 -137.901112109367 -143.926210172589 -145.170507871972 -146.642275971428 -149.517826564396 -152.714381508456 -155.019006116424 -156.823946976397 -158.787676258365 -161.843749456956 -165.092626415872 -167.708040057587 -171.93994795971 -173.219593487468 -175.442090556986 -178.398269120108 -181.114193011834 -182.906810570525 -184.051965518401 -186.581827081542 -189.652986823197 -192.289771991076 -194.390134813413 -195.862552691223 -199.136511032756 -201.471294095951 -202.582108103998 -205.016810228324 -209.153355107086 -212.020439258181 -213.983182311507 -215.124605584421 -217.371009948634 -222.830650224777 -225.590151113175 -227.873107017663 -229.540246757202 -231.282818480281 -233.880557472949 -237.035017269581 -239.578585388785 -240.836496876049 -242.828374126205 -244.812569436433 -247.773829372732 -254.10582989509 -256.552620956528 -258.289396160332 -261.08422136836 -264.338802110216 -1.29384536938299 -7.5502635872856 -9.91899326144657 -15.5317170098365 -18.9379530547033 -20.6476315882429 -23.9971711192365 -25.9397013166994 -28.1303588217863 -30.8244295256339 -34.9767413515355 -37.8038393283267 -40.8442157990443 -42.4352030581837 -45.2319609588711 -48.5494040499544 -52.6893088803079 -55.161567520491 -56.915148444191 -59.1799918260137 -61.6874127047057 -65.0314980828288 -67.3352452917823 -68.638228240498 -70.3283286156068 -73.3935668654851 -76.2015334920039 -79.390733019398 -81.1942083788488 -82.8758928122525 -85.3336334707975 -88.5621468099753 -91.3922496833737 -93.7499585440831 -94.8946577140616 -97.8016716630129 -99.3709008290219 -100.876037000521 -103.775216277564 -106.63171013719 -109.067249711826 -110.877564679496 -112.717214611564 -114.999239348175 -120.900654253322 -123.607753201043 -125.907860109697 -127.569069490777 -130.633655582286 -135.050134622344 -138.644362785318 -144.404478037703 -145.657704469066 -147.105452448886 -150.123516611891 -153.20314018662 -155.51137741565 -157.315804368626 -159.358758445421 -162.246200925321 -165.464269899986 -168.107629953334 -172.3455818931 -173.629169883745 -175.810490365109 -178.842600852733 -181.565719955258 -183.361898982714 -184.504289481387 -187.074446147275 -190.010041274847 -192.629619046687 -194.729223606893 -196.202121647176 -199.526975359129 -201.867998678177 -202.972007200513 -205.41359334796 -209.168640483209 -212.015394712838 -213.981642412112 -215.092287812086 -217.438184364164 -222.302151115909 -225.038932739852 -227.318793877275 -228.98420595681 -230.756691052024 -233.411027981608 -236.508860651062 -239.032454707853 -240.286751498944 -242.261241272849 -244.23563921642 -247.263302572105 -255.444717801006 -258.036768526435 -259.777457349808 -262.467554984569 -265.533886752022 -1.29748574613886 -7.49192178459475 -10.4520624121682 -15.9895851423082 -19.3647813948169 -21.0689866120596 -24.243992624342 -26.1100854970679 -28.3049321520271 -31.1127814480264 -35.234981714368 -38.0876076583565 -41.0927191802791 -42.6887866065291 -45.579511767996 -48.9654314897551 -52.8202910511887 -55.2745901168222 -57.0780568834236 -59.3374919835942 -61.831803009347 -65.0816236132977 -67.3783335235066 -68.6831230116391 -70.383719068096 -73.3750927794303 -75.8609884992945 -79.1832084749832 -80.7356546107495 -82.3986812752696 -84.8572560103495 -88.0470749909209 -90.9048713712741 -93.2545632155777 -94.3988318486171 -97.2236269584676 -98.7099440703275 -100.237485929803 -103.020527383041 -106.013417926088 -108.436244817622 -110.261810106203 -112.059076887511 -114.206904480936 -120.20558229756 -122.903151025131 -125.200066091562 -126.881808035877 -129.723570241105 -133.882280040436 -137.452328908119 -143.183995412335 -144.447163713652 -145.905580319435 -148.866431283078 -151.993290479432 -154.317918355772 -156.123072762994 -158.099718212171 -161.004371476063 -164.157643466461 -166.807878373822 -171.105586097006 -172.384343916473 -174.505128438877 -177.363182992191 -180.09420393346 -181.8882344322 -183.037689164085 -185.608338345079 -188.642712328329 -191.287541926117 -193.384090025744 -194.856751676653 -198.240296480991 -200.587845277952 -201.733024475925 -204.116730988945 -208.644215882178 -211.518499034538 -213.480371098416 -214.614443835023 -216.832522215634 -222.016933588264 -224.771144188434 -227.039976819633 -228.70686100634 -230.476168149297 -232.986413206993 -236.088944423341 -238.625963979524 -239.885167472187 -241.872749170986 -243.86402805924 -246.783464919317 -258.013791742284 -260.654979994232 -262.382853062693 -265.128293577087 -268.38037262228 -1.29546287344689 -7.30222973308333 -9.64869415575568 -15.5402235957903 -18.8747848170827 -20.5814733254543 -23.7351826338047 -25.602679269427 -27.7487631067976 -30.4639364955393 -34.5324543596293 -37.3947309999669 -40.46373947884 -42.0617745357967 -44.7641737084974 -48.0826643283362 -51.8456934299357 -54.3254464797173 -55.9691147118044 -58.2190986952997 -60.6759183739197 -64.1089106459049 -66.4099954492276 -67.7076256957235 -69.4248922923809 -72.3548621393469 -75.1803551851623 -78.4038699160578 -80.1202353443509 -81.7651975251846 -84.3936782053286 -87.5209150897716 -90.3747497834277 -92.7201973083391 -93.8650060028576 -96.6313522778884 -98.1339222037445 -99.6503399344338 -102.548503606878 -105.674045721595 -108.102918861205 -109.92523775874 -111.720467857557 -113.935960156565 -119.783203509269 -122.492003781669 -124.788323715155 -126.453971488669 -129.335107283498 -133.135753129022 -136.778538594034 -142.505441006258 -143.761437607838 -145.227417076558 -148.090386676511 -151.254084148911 -153.57180047113 -155.377173832842 -157.313465521399 -160.3616191047 -163.515735315042 -166.129366658388 -170.418421369827 -171.694705228013 -173.873674035275 -176.804932753946 -179.530158456888 -181.327194214197 -182.471302019721 -185.006020913365 -187.883416125557 -190.52013672985 -192.626094849746 -194.098292742309 -197.369666698015 -199.748180394152 -200.871567475147 -203.345320310713 -207.949545748421 -210.7723875801 -212.730312502792 -213.861919376585 -216.079875005726 -221.20656954181 -223.963662495373 -226.241023511725 -227.918046446949 -229.655065027528 -232.134295908755 -235.304714839211 -237.833441518081 -239.089104897146 -241.134145427575 -243.137191118269 -246.000486914391 -254.676828868897 -257.266749217056 -258.993599692472 -261.714359770576 -264.933426359797 -1.29814031656836 -7.38160794826613 -9.7807338271689 -15.5876987305583 -19.0207169140441 -20.7303209975597 -23.8115013903294 -25.6294275453031 -27.8372102801938 -30.5880854677162 -34.7224286811565 -37.5387248190839 -40.5646146859786 -42.155926089635 -44.9100058033018 -48.2556419554194 -52.0476777884226 -54.5178672501685 -56.3687428060426 -58.5604525206127 -60.8901763769069 -64.4334366776515 -66.7225947146336 -68.0262020892375 -69.7601096022897 -72.7540264779437 -75.2938511416929 -78.4136713819669 -79.9968199645301 -81.6964422425244 -84.1861466589014 -87.3619170684078 -90.200564179468 -92.5520081656749 -93.6968430760336 -96.7089114437799 -98.1087612168697 -99.6219736228386 -102.437989642414 -105.374404695581 -107.790227886093 -109.597934236369 -111.432020229397 -113.634507383996 -119.91621031976 -122.59762317463 -124.894973594751 -126.537461657339 -129.403358639532 -133.391093775097 -137.06017001568 -143.067129378947 -144.321970312935 -145.786191536821 -148.731898109004 -151.864238469425 -154.184726450537 -155.991349869298 -157.989105421774 -160.984170917548 -164.1186608591 -166.737032145754 -170.958284950747 -172.237972266188 -174.549766536915 -177.44657772359 -180.195431391317 -181.986136037063 -183.133444140417 -185.644641554681 -188.680936492714 -191.311764761643 -193.418641073984 -194.891756382612 -198.42852132293 -200.784387838584 -201.967245562956 -204.404454117543 -208.472919171176 -211.318064538884 -213.281111480194 -214.410189964298 -216.636873643925 -221.537048827124 -224.277416181905 -226.544643759908 -228.219401532359 -229.960543257623 -232.445701327467 -235.728992517848 -238.272958583087 -239.52976059674 -241.47649131922 -243.411945107833 -246.428180776517 -257.981474072049 -260.355427627776 -262.084160187185 -264.835964473659 -268.04410367398 -1.29385880771272 -7.38797268834267 -9.42427710273611 -14.7661494990931 -18.2213368153791 -19.9300676853672 -23.209994402949 -25.1062849176175 -27.3012483469224 -29.8764382783972 -33.9542620943029 -36.8020243226347 -39.8269185457637 -41.4125639242064 -44.2194823104359 -47.5930218348488 -51.3698198958522 -53.89061294888 -55.6312913993895 -57.8094345290931 -60.184884784128 -63.7137119937542 -66.01995711502 -67.3138038343725 -69.0436985614672 -72.0510448695885 -74.9468510931189 -78.034988806953 -79.7897014825997 -81.4534825043862 -83.9751525211472 -87.1840556649796 -89.9979427254429 -92.3505348229445 -93.4971641678665 -96.4851650316805 -97.8546969075555 -99.3709367532887 -102.090846451963 -105.06426240949 -107.491969266142 -109.312720409526 -111.128614736745 -113.360598710638 -119.734047625848 -122.426124393886 -124.725274094997 -126.384276021821 -129.306844157575 -133.721871185197 -137.357256976613 -143.565998509242 -144.825276080925 -146.250636877416 -149.355133691053 -152.573811471473 -154.893083274867 -156.699211259441 -158.616038831534 -161.593571311223 -164.745532352003 -167.368996819108 -171.607413753017 -172.88607940888 -175.025150661529 -177.955970444392 -180.6811943391 -182.476292422433 -183.621084028422 -186.080348533786 -189.021115014775 -191.647102432546 -193.746873500857 -195.219188309139 -198.512712307276 -200.844387168745 -201.952597628445 -204.358387210784 -208.649157045669 -211.499984220394 -213.462239970088 -214.601084941533 -216.84662689431 -221.794816194127 -224.517492685656 -226.787055512944 -228.449952064253 -230.191218350684 -232.677643338921 -235.967133187155 -238.511196294627 -239.76975756305 -241.663894540786 -243.60955613532 -246.66104869823 -257.108594490908 -259.745855325341 -261.489301719516 -264.187050157472 -267.381634771403 -1.29533493053594 -7.40334909648442 -10.2285883636438 -15.8656913549837 -19.266055979933 -20.9750459491629 -24.2899155809721 -26.1239347708173 -28.3212719860823 -31.2350629370157 -35.3061537773579 -38.1488580968461 -41.1852569048411 -42.7821202246894 -45.593229548083 -48.8814050356636 -52.9454642428903 -55.4352054122059 -57.1138477959109 -59.424531619764 -61.922531485853 -65.1975234873791 -67.5113473362651 -68.8076053498158 -70.5063852027141 -73.4607509075341 -76.1329585215594 -79.2208079123523 -80.7038105207858 -82.4037922173544 -84.9005022555074 -88.0201308738789 -90.8796358596385 -93.221230408604 -94.3673668530812 -97.1616606509479 -98.58125267522 -100.12718392346 -102.719157266599 -105.763433714808 -108.193138625816 -110.008296595103 -111.824513259489 -114.039906094552 -120.464907505783 -123.156210438309 -125.452017514153 -127.103554276423 -130.017549891331 -134.413529060508 -138.053948953099 -144.85486952899 -146.093864403634 -147.599401350907 -150.523115057434 -153.677385624257 -155.980332909765 -157.783641043623 -159.761147862295 -162.524643548447 -165.734590894738 -168.322243764362 -172.657580248096 -173.934773199158 -176.075876455213 -179.028640887143 -181.736698869066 -183.530550625813 -184.683695714954 -187.13326878223 -190.196191477666 -192.8347801687 -194.932217000523 -196.406427794108 -199.853526600052 -202.249533518955 -203.446356459563 -205.884371090833 -210.306443038257 -213.145404176768 -215.101720572514 -216.233626477526 -218.481976189853 -223.214344816459 -225.956030253054 -228.235433721589 -229.900666011274 -231.657537251934 -234.308895809747 -237.463386611516 -239.995323084926 -241.256373576357 -243.181671192287 -245.127558332887 -248.154046832632 -254.319098402734 -256.849552711579 -258.576078089959 -261.291575520649 -264.485820655976 -1.29650811648141 -7.374966896442 -10.08941544643 -37.0044415651398 -39.7869796364823 -41.487655523442 -44.5667346256685 -46.4584985195103 -48.6814963887665 -51.4947684295524 -55.6450582694857 -58.4844138641881 -61.5104880992127 -63.1068364113872 -65.9651247175221 -69.3029880600436 -73.2853489853825 -75.7970464205349 -77.4656474919588 -79.7074928623205 -82.1971949502306 -85.6223185245263 -87.9201932609891 -89.2175249113944 -90.9155751269058 -93.7189709123425 -96.2050308880184 -99.4222305343914 -101.28491014833 -102.991703340816 -105.535395065809 -108.78451858725 -111.655038793338 -114.000888684726 -115.146380546069 -118.061043436186 -119.568911446409 -121.10577248932 -123.979396564727 -126.844794834263 -129.269563093986 -131.082994542287 -132.87710508562 -135.114048619073 -141.197220439155 -143.887770562538 -146.18482502268 -147.850829549081 -150.81868802829 -154.838526784628 -158.537736554855 -164.433077607547 -165.680737419331 -167.146147550827 -170.212237447049 -173.351754174414 -175.662564177024 -177.468270203863 -179.4314940478 -182.299117022835 -185.421332407502 -188.054614371377 -192.291760414156 -193.572112486041 -195.827628710395 -198.724408350438 -201.451370543904 -203.244645877129 -204.39559073941 -206.822504691822 -209.802865483278 -212.442957477925 -214.547861979006 -216.019542338043 -219.581764249983 -221.937100972358 -223.029232052767 -225.419021693579 -229.721419428583 -232.603391552622 -234.567106336047 -235.70175793935 -237.998159027939 -243.415806250654 -246.172461166494 -248.446570513631 -250.106884878838 -251.849855891965 -254.392784758345 -257.679908645562 -260.220165507061 -261.47901835276 -263.404743950922 -265.3871433973 -268.365677021847 -282.768806562229 -285.461377705223 -287.188189403223 -289.881746581794 -293.191065183212 -1.29474519705926 -7.38985389100974 -10.0842403300781 -19.0419523873754 -22.1497361822763 -23.8563388508129 -27.1373151689546 -29.0287723291325 -31.1961162342281 -34.1021828305065 -38.4095511685726 -41.2404511010274 -44.281023513456 -45.8720932573433 -48.7025004581377 -52.2378609168882 -56.1123140771273 -58.5750031391094 -60.4064184729845 -62.713894680013 -65.2788832189885 -68.6121633127077 -70.9059324411692 -72.2043397495894 -73.8954055922021 -76.7057636148271 -79.0348139941415 -82.0322558829279 -83.7102556848105 -85.3930874451572 -87.8771214365262 -91.0343089278653 -93.861984442328 -96.2156284543162 -97.3591025797891 -100.227315556342 -101.615046820209 -103.122554077048 -105.931067328653 -108.920555436321 -111.342165100702 -113.158765941871 -114.963086761322 -117.256529347939 -122.987507226272 -125.732671516476 -128.035498341688 -129.695830775675 -132.65265439489 -136.907213458302 -140.544543277824 -146.59701941649 -147.846486765844 -149.328714251965 -152.24600900341 -155.405285415007 -157.715169849565 -159.520512259299 -161.481239376332 -164.428598911218 -167.55504621486 -170.17749131073 -174.403480323022 -175.684678038261 -177.870679035468 -180.889475397736 -183.614236453595 -185.406403824418 -186.549538866634 -188.992102627618 -191.925562707293 -194.563748909264 -196.666123377979 -198.138152759327 -201.493934578926 -203.841559795064 -205.020849864235 -207.479538256455 -211.564427788669 -214.404247888035 -216.362487529274 -217.483321168051 -219.706224100393 -225.294772447015 -228.024403742524 -230.294032094731 -231.969125134882 -233.720538727381 -236.248411087651 -239.46855757108 -242.006648423609 -243.264572887925 -245.25275871606 -247.287765866929 -250.226763554346 -261.220919926553 -263.863287140488 -265.606313535737 -268.344461322038 -271.653783425776 -1.29318445061954 -7.52312270081277 -10.011192662338 -20.6493388001034 -23.7186147625656 -25.4256025287345 -28.9347916040987 -30.7183064598619 -32.9433854521228 -35.7313791211223 -39.9785451403123 -42.8373154984493 -45.8910377237775 -47.4816990936072 -50.1428337227576 -53.3606552493729 -57.2457518254515 -59.7153404156962 -61.4287858236798 -63.7265871281975 -66.2891026177182 -69.4641813162465 -71.7728396344188 -73.0666522040891 -74.7532085014362 -77.6318834489914 -79.9175812024124 -82.9516327099089 -84.562236924896 -86.244652075659 -88.75088479654 -91.9273292238121 -94.7641056542729 -97.117783698855 -98.2625842338889 -101.118247671091 -102.640882208088 -104.178141311381 -106.966989929884 -109.901797599829 -112.321806356787 -114.149434492715 -115.9565560557 -118.221550162431 -124.103243600135 -126.808190912442 -129.110010486361 -130.789681682402 -133.641741003299 -137.796775830672 -141.416413576075 -147.641693427102 -148.89069266575 -150.383052207149 -153.321578406507 -156.521816537037 -158.828821278069 -160.632564114639 -162.631102612196 -165.511650854627 -168.610503880178 -171.237253905796 -175.482139262316 -176.759194517648 -178.9417379604 -181.927800696182 -184.664971122986 -186.457254775085 -187.611095767953 -190.066495253871 -193.139639004966 -195.745943094335 -197.849094882531 -199.321222689767 -202.65784995709 -205.001071938204 -206.121809572514 -208.607141702614 -212.806914333575 -215.64128746849 -217.601245110665 -218.724295074504 -221.004956662972 -226.929230122655 -229.688797965995 -231.966508761939 -233.63397019959 -235.383228744129 -237.999112021435 -241.238255161303 -243.766236472449 -245.023700298742 -246.998568370356 -249.046006888028 -251.966324677122 -267.12993924933 -269.833391851158 -271.567435061898 -274.265298148787 -277.250113029599 -1.29591604476881 -7.33879777153343 -9.70869871208678 -16.5894695215201 -19.8438736439872 -21.5612245719188 -24.7385034449356 -26.5539425242675 -28.748864523328 -31.4753879582689 -35.4317338349059 -38.3099369160177 -41.3191133413293 -42.9129569796776 -45.7056707896431 -49.0110432088372 -53.0533529211688 -55.5681702923847 -57.241167242962 -59.6312946162901 -62.3682394292299 -65.3839373693972 -67.6788276345261 -68.9731919171217 -70.6746671014858 -73.8063893484623 -76.5800942778296 -79.8376383225059 -81.3505468549087 -83.0435033050594 -85.3562796711897 -88.5022450649185 -91.3294823987898 -93.6904280412953 -94.8344914599758 -97.5215634033709 -98.9033577737912 -100.412378817498 -103.204371629352 -106.117925095537 -108.545894504788 -110.367857718186 -112.176369301311 -114.409939206875 -120.086833858413 -122.792921676224 -125.096854484215 -126.746272504587 -129.760287427486 -133.8889331938 -137.54312112237 -143.172244774769 -144.422230252993 -145.867425653511 -148.844355495808 -151.997834272961 -154.299490596113 -156.105665155358 -158.082336161148 -161.044257885399 -164.144715839897 -166.773452623018 -171.065095902537 -172.347804420628 -174.568468492486 -177.453921812865 -180.158780072753 -181.951851859334 -183.088178085299 -185.716236017503 -188.736685002908 -191.379184630861 -193.474701607857 -194.947913857819 -198.299907125526 -200.651388181627 -201.73446411897 -204.140269905007 -208.462018592779 -211.286869794167 -213.251299288953 -214.381943342842 -216.611553481801 -221.3317651866 -224.072557035027 -226.34785899943 -228.025878246066 -229.782265117224 -232.459587588297 -235.709877328488 -238.24125235421 -239.500038949278 -241.446417104176 -243.340395792585 -246.338119245593 -254.462771479896 -257.048030540203 -258.778844294056 -261.529258696362 -264.77142524023 -1.29420250065618 -7.45151870431562 -10.8198892970574 -16.8914860499454 -20.2217823588049 -21.9307151629775 -25.2813804639113 -27.0823300016027 -29.241105799831 -31.9416674713494 -36.1752931771266 -39.0167890632169 -42.0485508331288 -43.6479524114067 -46.5020880615072 -49.9072957406348 -53.6778626598453 -56.1380198077218 -57.8841727744983 -60.1665355616363 -62.7620053406256 -65.9660005509971 -68.2704543841695 -69.5646636108332 -71.2482654995879 -74.1712856178621 -76.7765311759155 -79.9550718502473 -81.5304886559316 -83.2062033502344 -85.7200865806621 -89.0599515949248 -91.9138639386198 -94.2788032136632 -95.4245944268558 -98.3223367799751 -99.7782333978821 -101.26628153069 -103.98193342043 -106.878836445972 -109.29389565462 -111.124533574718 -112.934419353858 -115.174114498007 -122.14454744628 -124.857794256924 -127.161364363332 -128.833287368625 -131.736816496883 -135.94506146695 -139.559880054712 -145.127520716734 -146.371205210518 -147.834010419181 -150.694754563403 -153.826435656089 -156.148930400996 -157.953649932686 -159.900345138619 -162.926630178382 -166.089736866979 -168.709874580742 -172.939292218679 -174.216244987589 -176.426276101595 -179.439977304305 -182.176672379726 -183.970412598747 -185.121582485021 -187.685060499054 -190.527978972759 -193.162121951579 -195.262431906511 -196.735278980244 -200.090565174723 -202.434651109795 -203.553165430783 -205.9812331472 -210.18625838697 -213.048738152267 -215.005832069977 -216.123429476785 -218.367563626776 -223.320694158248 -226.077258212109 -228.346336375563 -230.014737860311 -231.758987765878 -234.452057013802 -237.598245521504 -240.13788415776 -241.397720720814 -243.321149396933 -245.318728509503 -248.27866691893 -263.350270266056 -266.056709523936 -267.779078107799 -270.540870790941 -273.646721341968 -1.29332465109862 -7.79183752007758 -11.470390019896 -17.2063509431138 -20.5160156314916 -22.2229539138405 -25.5200128998275 -27.3905100113106 -29.5427779959749 -32.3199934263643 -36.4727016550303 -39.3243271106183 -42.3584570476413 -43.9525927345785 -46.6426835358107 -49.9183701103234 -53.8964971194168 -56.3867296308905 -58.0690987215662 -60.4033081280658 -62.9490496758401 -66.3635941767784 -68.6534209116405 -69.9536981961745 -71.6497134068386 -74.5142484889381 -77.3445715072491 -80.4218058023081 -82.2287069382618 -83.9247651386378 -86.3135542579557 -89.4795219170278 -92.3070720660796 -94.6645754471083 -95.8079579146302 -98.6089859301632 -100.145249762876 -101.671125853042 -104.392900958092 -107.239930762851 -109.669312992684 -111.492022047722 -113.306232806977 -115.528566020646 -121.034359242992 -123.750880423135 -126.053650158021 -127.702818753453 -130.566776142413 -134.768843902325 -138.404431266718 -145.527795347802 -146.767406993117 -148.26557948809 -151.350170349383 -154.525025654146 -156.847323837496 -158.649435378611 -160.652052072267 -163.647950739397 -166.728862250458 -169.348385671478 -173.606620723563 -174.886083149736 -177.035449034175 -180.067972155137 -182.799034720657 -184.591001148963 -185.728703224081 -188.324962244681 -191.255291358921 -193.892214953948 -195.994195638317 -197.466677741656 -200.674801519499 -203.015229803605 -204.128372618508 -206.552368086246 -210.843806603561 -213.699154768576 -215.659311171613 -216.783597710724 -219.150126803439 -224.240117253796 -226.973268494906 -229.250315885858 -230.928803006833 -232.668781333267 -235.163597457093 -238.420845178646 -240.940299497458 -242.199828991714 -244.163155151439 -246.171991962841 -249.14132563899 -262.601543697491 -265.273202456659 -266.997717853566 -269.704223415453 -272.90920521991 -1.29543858018079 -7.57271800894067 -10.6246517118381 -16.1600274633327 -19.5510669901812 -21.2594208950623 -24.655786884032 -26.5221168671833 -28.688497442411 -31.6030094837155 -35.8083677788325 -38.6739549689014 -41.7293257212671 -43.3218589142628 -46.0913371848195 -49.4017749020285 -53.4292138154471 -55.9287569472654 -57.6295376779541 -59.7283329744088 -62.0663866476279 -65.8128500096038 -68.1075821154624 -69.4062763408463 -71.0968794128135 -74.0177293419363 -77.0965813303765 -80.3259344471257 -82.1135639295239 -83.8102641214668 -86.3513665680536 -89.5238660595531 -92.3685287697151 -94.7165222529008 -95.8606320880381 -98.7890020613534 -100.342687138731 -101.872205780709 -104.810868839226 -107.997536718001 -110.430586954493 -112.254641415006 -114.062766230851 -116.238176558727 -122.428813582796 -125.195757075489 -127.499287367124 -129.159071520561 -131.934427838116 -136.268096754191 -139.87162335026 -146.115891510469 -147.3599990822 -148.859860639304 -151.75207048777 -154.943324579938 -157.263669541496 -159.06783600788 -161.015577017283 -163.853152490956 -167.016890134531 -169.611382706541 -174.071267526191 -175.349695039149 -177.503039082352 -180.499022166364 -183.214079029165 -185.007150859147 -186.152028595566 -188.726332569432 -191.764856408241 -194.399518549895 -196.499883468665 -197.971359499488 -201.258725880983 -203.612102620255 -204.777428146826 -207.231044413307 -211.42350494096 -214.259607484868 -216.22490613917 -217.337233829098 -219.682469099772 -224.042047168604 -226.780300705695 -229.061820569423 -230.740041552419 -232.503167799204 -235.001417602678 -238.174490777547 -240.694408642417 -241.955504578307 -243.905294281903 -245.912542309293 -248.888135995512 -262.261477970821 -264.947448334765 -266.682416470544 -269.401799702834 -272.414846193824 -1.29463827021492 -7.4366504437978 -10.9564069148659 -16.9251301703202 -20.4158511792431 -22.1407802630533 -25.2329992598268 -27.1392517451372 -29.3346541200466 -32.1222759379274 -36.2368101748945 -39.1070990536534 -42.1305476852595 -43.720757572141 -46.4666731040851 -49.6173397678537 -53.7110940720101 -56.1869082176533 -57.9786118585232 -60.1561290397347 -62.6163099712762 -65.989813293532 -68.2831723855077 -69.5787370747619 -71.3293590581175 -74.2631708670939 -77.094299611825 -80.5935205700886 -82.2426588760255 -83.9429569492003 -86.551335495047 -89.7063372604025 -92.5639150471006 -94.9245483691962 -96.0716831905903 -98.9897864546789 -100.291489411799 -101.836489243474 -104.634488921856 -107.577163459212 -110.014405376949 -111.832456991373 -113.622893480918 -115.8857824042 -122.713751160444 -125.414191015861 -127.715636632654 -129.343547728808 -132.244014002159 -136.665321122672 -140.29742951291 -147.580657297988 -148.815220347002 -150.333850000392 -153.319299815477 -156.375870409861 -158.67875685816 -160.482505978367 -162.471318268263 -165.469967518101 -168.714413456323 -171.359214906479 -175.55628817435 -176.832075925272 -178.984038285311 -181.958028832855 -184.67103108614 -186.464078291108 -187.608693367809 -190.10908626929 -193.039440264448 -195.652034635439 -197.749949348729 -199.2233651668 -202.509990698601 -204.864067945493 -206.002673307247 -208.416557317411 -212.608215819814 -215.496661779004 -217.465087063724 -218.583788191345 -220.829454534773 -225.788053828684 -228.49477082857 -230.76720883961 -232.434569340162 -234.201433159068 -236.6710801448 -239.901040324287 -242.442435469481 -243.703028325989 -245.701862861986 -247.685055692239 -250.661525514359 -258.931952211193 -261.342440391067 -263.073426460045 -265.76242907109 -268.970832104423 -1.29495695473872 -7.28202750061979 -10.1202928542755 -18.5352179438621 -21.7124747437187 -23.4205107221112 -26.499427503505 -28.3622276756402 -30.5635412061416 -33.3361095840242 -37.433917225416 -40.2993198166852 -43.3098705714229 -44.905394254047 -47.6808525378003 -50.9893279437629 -54.7927225338346 -57.2842681623246 -59.0944033491785 -61.3163175300763 -63.7914833831225 -67.1990458275368 -69.5157513753566 -70.8166495353 -72.5149060351548 -75.3552514869875 -77.6856337360359 -80.9684284404253 -82.5956198232763 -84.270681526403 -86.6867511742015 -89.8211827204858 -92.702213904924 -95.0552347635565 -96.1992421460058 -98.9654767500452 -100.498198075823 -102.01732858977 -104.69315774151 -107.77510885741 -110.182509283567 -112.002601948253 -113.822192283658 -116.007934336183 -121.560666038358 -124.270309686072 -126.575612059846 -128.244261242003 -131.179530518296 -135.584242456651 -139.232546120623 -147.124467166129 -148.378941670091 -149.876021021342 -152.866173214191 -155.97835671999 -158.284826079919 -160.091482707239 -162.048018071969 -164.915083199478 -168.113565690464 -170.733211523719 -174.880817827426 -176.160254325443 -178.384804686299 -181.294944618044 -184.033919238511 -185.826288764136 -186.970884107051 -189.459471611207 -192.425110570402 -195.079765555805 -197.181489212798 -198.654378932582 -202.12538784085 -204.470910107322 -205.590835240931 -208.000379353751 -213.105261941212 -215.968650410604 -217.93788183442 -219.061482507639 -221.337316118184 -227.417868142869 -230.147796096754 -232.426760706959 -234.089920257204 -235.843697845802 -238.332650927909 -241.613159803589 -244.148698384907 -245.405488351145 -247.409512467548 -249.429506446094 -252.455629136665 -258.229738530201 -260.7153404752 -262.458214352986 -265.198837416074 -268.415478232649 -1.29382623828144 -7.44931174524122 -9.96216332545621 -43.8763148664052 -46.5629839789983 -48.279446211331 -51.5902107194505 -53.4159664895354 -55.5870583388523 -58.3931311305895 -62.5021824452726 -65.3388337722922 -68.3841850226263 -69.9768677120537 -72.697561740648 -76.0023738509309 -80.027243229043 -82.5180910870245 -84.2004143514269 -86.3901571722198 -88.8684511396442 -92.2666286009719 -94.5569266844916 -95.8490036378319 -97.5285606562005 -100.500430053654 -103.091724139312 -106.17191916076 -107.879341362854 -109.559207902916 -112.12836241562 -115.241745271197 -118.079267033311 -120.427677578293 -121.572946927587 -124.500952695937 -125.898663062317 -127.416806839797 -130.413045441917 -133.420300195213 -135.839076540271 -137.647913683745 -139.473269787983 -141.659363857316 -148.20891123695 -150.957760529054 -153.265008563455 -154.900052529887 -157.899175455745 -162.272259635027 -165.914463877291 -172.109925511391 -173.357253338611 -174.841138959967 -177.733544222408 -180.990785040309 -183.306253066477 -185.110977206155 -187.097658668405 -189.86973268958 -193.111729919766 -195.734734807554 -200.07623045287 -201.355594854001 -203.590960584014 -206.614332277724 -209.34091649984 -211.135493816939 -212.281064551101 -214.836861057021 -217.871143384477 -220.483538933218 -222.585225149636 -224.057075896806 -227.712791110932 -230.054905893982 -231.14067300938 -233.567328171347 -237.84190238296 -240.677049909045 -242.636847184247 -243.759739083437 -246.166692886794 -250.642351331719 -253.400113466403 -255.668849827832 -257.344215334955 -259.092166400722 -261.705706930869 -264.89540269008 -267.419752075747 -268.677220225864 -270.681771700932 -272.65445399978 -275.559062656049 -285.979373844055 -288.610335774388 -290.346724916035 -293.027837761234 -296.298792019271 -1.29384260195399 -7.39299059145246 -10.0660633313014 -17.6215602059793 -20.8143975746545 -22.5240190358066 -25.5267245004718 -27.4123012346965 -29.5865254479106 -32.3803346665091 -36.5393716437884 -39.3611082092958 -42.3795852679774 -43.9744382953295 -46.7925708544273 -50.1303728559493 -54.0950723415184 -56.5693197261317 -58.2072166615089 -60.4107413057351 -62.9305061430839 -66.1682469659773 -68.4587231838662 -69.7551449153136 -71.4288051066745 -74.4098350678802 -77.1085574571777 -80.1337820934131 -81.612675504659 -83.282958688349 -85.8060520553125 -88.9259299239075 -91.7706469296918 -94.1341208442407 -95.2793212278746 -98.2046199421731 -99.6417531036897 -101.155599016744 -103.929794239658 -106.92456495725 -109.33704094034 -111.162442364626 -112.972510309217 -115.189114955222 -120.364324325502 -123.070873515402 -125.369252377291 -127.013218503765 -129.74079279787 -134.075665576339 -137.692841962064 -144.854819763592 -146.098419071537 -147.611546523472 -150.58924012141 -153.674966837902 -155.988540213788 -157.795456967108 -159.787989319412 -162.637972160742 -165.839249474598 -168.45691641293 -172.880595907346 -174.158690042995 -176.407301580354 -179.290796864338 -181.979689382984 -183.779434677051 -184.935952853354 -187.417682456507 -190.310759375581 -192.914153155195 -195.010454394125 -196.483590046157 -199.766719067973 -202.115612440857 -203.240668504891 -205.665963862637 -209.887441904534 -212.727365968311 -214.684213492929 -215.808499899415 -218.092893879733 -223.476008172989 -226.175366272906 -228.453147508446 -230.128506377039 -231.867311204516 -234.339485970201 -237.548871959002 -240.09341225916 -241.351657359113 -243.274744733324 -245.27906739571 -248.291668469819 -261.999094546513 -264.681436374198 -266.40364175643 -269.13809959456 -272.408357504423 -1.29381162726194 -7.40827850279644 -10.0402567091204 -15.9074075928101 -19.2461860271584 -20.9558297896121 -24.4265370049105 -26.2796091521784 -28.480318421899 -31.174576343408 -35.1941496761869 -38.062967054269 -41.0961041816542 -42.684998324106 -45.406870594409 -48.71534254751 -52.789568881704 -55.2413995679461 -56.9254146965911 -59.2503167164358 -61.7412504941412 -65.0962833577961 -67.4002631249602 -68.6990136304329 -70.397419600943 -73.4090787299225 -75.7063310926645 -78.9773221149343 -80.4597854406298 -82.1244593685428 -84.5691510892574 -87.7120654050383 -90.5702420680374 -92.9296258055707 -94.0744110097839 -96.9664062758356 -98.3632104903908 -99.9048681256884 -102.752655212773 -105.731272216815 -108.161794364175 -109.983589260558 -111.786830049594 -114.037069757489 -120.313380799294 -123.003410913407 -125.303011088594 -126.944568219321 -129.822002125629 -133.737350625333 -137.384852799189 -144.055433825987 -145.318920467527 -146.788977211817 -149.683409504317 -152.831851817354 -155.155014967108 -156.960317426324 -158.986179434491 -161.893712844766 -165.088269348004 -167.690182336913 -171.947842660602 -173.22756896151 -175.425105676057 -178.415434446952 -181.134723356624 -182.928325032999 -184.074001642491 -186.510012417974 -189.445168637061 -192.056763831408 -194.152208769294 -195.62291399246 -198.955545007937 -201.288142244003 -202.410524116325 -204.865845636196 -208.808130052624 -211.669626428056 -213.629967639164 -214.766839656115 -216.978968946871 -222.674465039433 -225.374800640658 -227.66253451373 -229.32552710598 -231.073102595662 -233.618579901388 -236.900033409036 -239.440220026229 -240.696473601525 -242.689814669172 -244.673086951928 -247.6949830766 -264.253261259188 -266.973473602661 -268.715286975886 -271.44624433661 -274.760890508196 -1.29410176313917 -7.35149131343614 -9.62242239157391 -15.3239649013015 -18.6878255410021 -20.3930532201783 -23.3861444775865 -25.3095171816069 -27.4929197276247 -30.2562122532455 -34.3428182381219 -37.1730832609618 -40.1925538871215 -41.7849710190119 -44.5822279269291 -47.9551361251296 -51.8585256280397 -54.3371552349935 -55.9860327210273 -58.2796382738729 -60.9586082387535 -64.1191220324579 -66.4128581147745 -67.7070347409368 -69.4318867913206 -72.2006223274267 -75.4075411955946 -78.9674514141934 -80.5455246882916 -82.2141207789441 -84.7770610025426 -87.9867435412632 -90.8408689878424 -93.2001147720094 -94.3450829789476 -97.060740490644 -98.4962806312772 -100.027177864974 -102.954185067331 -105.957660743959 -108.378949356397 -110.20217956873 -112.028573718953 -114.218903497764 -119.50699527594 -122.220776382604 -124.518799865538 -126.159577702857 -129.163290741556 -133.336939323249 -136.983960615095 -143.905830924716 -145.14375019038 -146.657246266974 -149.633018952758 -152.724431441716 -155.030566006637 -156.837401892155 -158.828625111548 -161.704144968416 -164.88430320981 -167.530456399084 -171.737358899681 -173.017074794814 -175.193640485341 -178.176214210061 -180.91274916364 -182.706944969542 -183.860616956924 -186.333183987784 -189.370070862655 -191.996356126498 -194.09501613082 -195.568099560952 -198.978151039379 -201.373794699598 -202.583694099272 -204.983173784926 -209.345301509381 -212.204171100305 -214.161977685471 -215.285292142403 -217.563430573922 -222.474379880154 -225.212003028711 -227.486067479303 -229.159243025719 -230.911445033988 -233.431064496166 -236.67744694461 -239.219222476158 -240.476050862818 -242.418295678007 -244.452660970249 -247.328208640168 -259.987120286665 -262.689817271296 -264.41717636412 -267.108467634126 -270.36472288242 -1.29505621655912 -7.3236216820662 -9.7955353473368 -22.1381340889176 -25.1932653803295 -26.8973693596133 -29.9963505772556 -31.8373916350832 -34.0397946004085 -36.7851975609338 -40.7876402875276 -43.6403573732477 -46.7007683030786 -48.3021111538974 -51.1028418220066 -54.4044148073195 -58.2115805645204 -60.6778042833793 -62.443403789621 -64.7045271453534 -67.2402230687833 -70.6878034503223 -72.9866836906061 -74.2825850816108 -76.0115062657873 -78.9690820269833 -81.2577867613971 -84.4215679644844 -85.9955089008369 -87.6599991292032 -90.0405014776076 -93.2013479197156 -96.0388879266489 -98.3880424072958 -99.5335281764314 -102.222890711014 -103.643569480479 -105.151566919891 -108.106110064803 -110.978319383253 -113.407962180804 -115.229447879373 -117.033277574091 -119.240068383527 -125.307525885962 -128.032666626481 -130.337633892476 -132.009985293629 -134.831910241962 -138.953300337797 -142.617330422592 -148.839070591958 -150.076191698911 -151.590938223086 -154.484459387403 -157.664006656097 -159.981327717833 -161.785375332006 -163.73221363285 -166.782503564339 -170.185359264188 -172.815665875005 -177.128420825823 -178.405065917774 -180.611532396879 -183.601704720625 -186.315423438385 -188.105908165327 -189.251059596209 -191.7146595434 -194.733679680354 -197.356364719733 -199.457393753871 -200.929697721891 -204.506897495792 -206.868719336522 -207.979498041397 -210.44865995345 -215.148866334653 -217.968096487851 -219.933550452165 -221.054359530118 -223.352170462173 -228.109902702719 -230.842978898229 -233.112254979923 -234.783703108435 -236.543419644706 -239.095211359898 -242.356421816692 -244.8914196917 -246.148385679208 -248.09603373552 -250.10240582501 -253.123835840843 -259.01873518726 -261.484892752311 -263.218880358931 -265.880284379826 -268.807891469524 -1.29322383446946 -7.41848894377104 -10.0792040978965 -16.0264781600755 -19.3196055626385 -21.0260451220515 -24.2911787218667 -26.1298101216835 -28.2820774200494 -31.2010635750191 -35.4266555500056 -38.2839957971984 -41.263337165672 -42.8493834524716 -45.5748812412436 -48.8561396123064 -52.9516594343908 -55.4624718313835 -57.2001590644079 -59.4931464050558 -62.0705183310919 -65.4622951821521 -67.7652297166799 -69.0599341220689 -70.783370250434 -73.7611522745934 -76.2091927416349 -79.5150194288433 -81.1977442562932 -82.8779417354084 -85.3727807307262 -88.6069270229799 -91.4297970033951 -93.7774694687449 -94.921485446636 -97.7690103860294 -99.2103511771921 -100.712721269217 -103.673935880644 -106.609180070657 -109.021280360994 -110.842985473899 -112.672009371118 -114.855098433872 -120.855623550462 -123.610561685084 -125.915889470929 -127.607209283876 -130.381118855388 -134.456052785585 -138.075470037704 -144.208712591681 -145.45677040643 -146.943918490377 -149.935142664762 -153.244499217258 -155.555912388144 -157.360439765837 -159.338453733283 -162.294087476456 -165.592289275289 -168.208868094398 -172.378937415759 -173.663554089434 -175.892237089817 -178.844764623817 -181.572033991951 -183.369202502696 -184.518397944577 -187.081035317697 -190.105763867058 -192.700690839388 -194.799112328685 -196.271367914446 -199.794178154934 -202.152676009674 -203.32776985156 -205.764789116545 -210.571121830183 -213.398404460073 -215.352720504693 -216.482061811197 -218.769228209624 -224.826621531241 -227.539346311596 -229.822637150396 -231.485298809204 -233.260561238983 -235.796541448354 -238.992170809783 -241.517294944799 -242.776218721939 -244.757501067286 -246.723008325966 -249.672860274267 -256.934398618472 -259.49993318371 -261.22866070005 -263.928021076375 -267.041468858669 -1.2945801314498 -7.34465282394436 -9.83761427123522 -16.1596701700411 -19.371925905451 -21.0787774556334 -24.1759570706921 -26.0540120811742 -28.2445695210878 -31.1649256738079 -35.2196024925328 -38.0489637617389 -41.0693668902472 -42.6638429863022 -45.4837382268004 -48.8894521962035 -52.7860764096517 -55.2662597567051 -56.9848402813447 -59.2455166602211 -61.8466664175269 -65.0831166201315 -67.3935836050067 -68.689086619517 -70.3823566167304 -73.2761351063538 -76.0098774607667 -79.1508669130943 -80.7608159022867 -82.4247663745368 -84.9648016571403 -88.3265099902848 -91.1651218773983 -93.5178706032213 -94.6624183298869 -97.4440606445827 -98.9737391122179 -100.482705053002 -103.157451657834 -106.179657696197 -108.59124840226 -110.408018112167 -112.218143986676 -114.496896020887 -120.425518631586 -123.160222429953 -125.456699859836 -127.111512778644 -129.808936522346 -133.789779456326 -137.402860600667 -143.509150517803 -144.750523323761 -146.212498849828 -149.13349475843 -152.272527775013 -154.588999373549 -156.394168920668 -158.405386905542 -161.223484512122 -164.533470917708 -167.159942841624 -171.463111247491 -172.739893118599 -174.922746374735 -177.989946230665 -180.722683585287 -182.517719987789 -183.67078983567 -186.102392213696 -189.070168161965 -191.685798431162 -193.78405456529 -195.256670086351 -198.470796195687 -200.798518916291 -201.942553325438 -204.370776841923 -208.655360640377 -211.501430008354 -213.465232416492 -214.597522848269 -216.927849556603 -222.209071976424 -224.942429030694 -227.211623179065 -228.875221136549 -230.649333757067 -233.371807925915 -236.419585401077 -238.968226653749 -240.2256729371 -242.223474821948 -244.208806108966 -247.121509463785 -258.322725092732 -260.968515932828 -262.700768173823 -265.470118302716 -268.567200703522 -1.29416811104283 -7.52511154961379 -10.7461958110888 -36.2824877053824 -39.0750396031142 -40.7804586183401 -44.0689504395462 -45.9775710781471 -48.1810220064773 -50.9805841616772 -55.1384881726947 -57.9789542548598 -61.0211654330638 -62.6148077847274 -65.3951221195035 -68.6293988938747 -72.6122071965429 -75.1041649020573 -76.7754977227474 -78.9768175869551 -81.4454768746158 -84.9330476578854 -87.2320217801557 -88.5271912285746 -90.237078111668 -93.2286023683245 -95.9260148983724 -99.1402442757842 -100.770083150206 -102.445993165271 -104.880439336992 -108.078951746567 -110.907580109409 -113.253682688813 -114.398914767453 -117.212399814053 -118.741332946815 -120.230303895877 -123.003731090413 -125.95971401797 -128.395938906807 -130.21432131008 -131.999403963845 -134.196007041494 -143.836764627977 -146.473034583532 -148.770792442446 -150.443593247995 -153.293566066466 -157.180375458303 -160.830004056394 -167.596022140097 -168.8562995855 -170.301850629462 -173.195183655013 -176.257639900798 -178.587927346032 -180.394346667588 -182.316161675911 -185.1384043634 -188.432212140784 -191.04078814192 -195.362359868077 -196.641536918422 -198.907256206384 -201.80682944644 -204.508624877437 -206.305982480378 -207.447197778805 -209.935110572853 -212.854166278847 -215.489685141729 -217.584640963623 -219.057734552851 -222.390774402311 -224.729329834323 -225.818239401404 -228.280251626033 -232.780114365109 -235.638818910142 -237.601723605323 -238.725813837453 -240.941286722861 -245.901122888728 -248.667581296737 -250.93635934542 -252.611849136844 -254.376299968643 -256.794337524031 -260.03601353692 -262.584854558889 -263.841882973583 -265.856701062845 -267.851686730072 -270.74508969333 -278.857715904098 -281.438303449554 -283.173189762834 -285.93886830747 -289.252360831955 -1.29518816727794 -7.49129138427386 -10.0072241875546 -15.4790068385256 -18.886511852233 -20.592525816683 -24.0487210256831 -25.856981257532 -28.0816499638033 -30.930859877002 -34.9808005009092 -37.8367913035755 -40.889468863995 -42.4793457746051 -45.2136577848786 -48.4893979743274 -52.3054264596116 -54.7805087271873 -56.5212154892681 -58.7636241120939 -61.3122345514352 -64.6559827486526 -66.9457752147178 -68.2471469965389 -69.9580803695165 -72.7244594007108 -75.0971469115137 -78.4936119954168 -80.06444609262 -81.7617314403771 -84.2836872619083 -87.4342765601303 -90.2744120604106 -92.6254985788331 -93.7723996711926 -96.6795327910022 -98.0361502664324 -99.5499633700259 -102.318932920691 -105.27100713405 -107.688006561896 -109.509243195591 -111.312734757572 -113.592150582246 -119.95657750935 -122.626648844455 -124.928783621025 -126.56922939936 -129.395024208454 -133.170291747887 -136.813542917453 -143.921243814108 -145.18261500196 -146.616594267036 -149.472468861627 -152.580363551588 -154.895739196178 -156.699544068332 -158.654439863982 -161.627410215586 -164.904488412128 -167.534262693222 -171.825617479158 -173.109516466132 -175.312936022671 -178.26370977533 -181.004513311626 -182.800068022608 -183.948138952258 -186.519773780562 -189.525911208002 -192.14271154479 -194.241489121135 -195.713488380991 -199.181121264063 -201.519151636151 -202.663362815082 -205.094467745154 -209.833454326166 -212.72066797988 -214.682629293857 -215.806562387799 -218.005397381694 -223.256274017987 -225.990443371544 -228.263831265328 -229.933240430841 -231.670497052692 -234.275007075429 -237.538307687014 -240.092047495057 -241.349875091861 -243.343153557061 -245.395325387952 -248.438670726633 -257.288333713844 -259.886787746339 -261.61001785217 -264.327107542843 -267.435437558183 -1.29721921516411 -7.53608028130384 -10.6382082456548 -18.6229709196204 -21.7738784487997 -23.4825153192627 -26.681992029986 -28.5291631742894 -30.7212499786187 -33.6856077764871 -37.809073043455 -40.6629431951702 -43.6809050462974 -45.2792419681914 -48.067484087883 -51.4587869284846 -55.391359977382 -57.8620295191789 -59.6022315000389 -61.9097434641431 -64.4981489469552 -67.8229616627842 -70.1271688244762 -71.4260613900232 -73.1325107849749 -76.0001328487716 -78.3190413286634 -81.4927300709956 -83.3208424213297 -84.9989345192923 -87.4762593102853 -90.5692344987812 -93.4169369927979 -95.7703611175707 -96.9143783771212 -99.802739101109 -101.340368382778 -102.840725985953 -105.505899827241 -108.512029774488 -110.924690928212 -112.748576290422 -114.568656660337 -116.774761264626 -122.62286543673 -125.301398483271 -127.603366038373 -129.254922845009 -132.230024281981 -136.249715732298 -139.878002821885 -145.761138309391 -147.013098406584 -148.5093161485 -151.551164293718 -154.582539245738 -156.897603320107 -158.703742339468 -160.67373546308 -163.562906278588 -166.822034417127 -169.410185830785 -173.565793148444 -174.84766895536 -177.026913468904 -179.914656300894 -182.627959642962 -184.428201495546 -185.574559970865 -187.992922637598 -191.078945877934 -193.707749002418 -195.810065888867 -197.282512721641 -200.699254128752 -203.044587667674 -204.228649576521 -206.658751774264 -210.716756651827 -213.583643600348 -215.543166804185 -216.678905111793 -218.981483411409 -223.507738460532 -226.278742597909 -228.555499649065 -230.219259735057 -232.01593570615 -234.557772817894 -237.936343397575 -240.467075299673 -241.726112577137 -243.675993893757 -245.687924810819 -248.640006230104 -258.905214352938 -261.531673733076 -263.253398580881 -265.991378636451 -269.127856596043 -1.29524900801448 -7.6300241572944 -9.99844651251077 -15.9525837580054 -19.3265311258461 -21.0484122761658 -24.2136152624551 -26.1328482167672 -28.3105259383254 -31.1775299475951 -35.2787472030608 -38.1157553140153 -41.1399431539464 -42.7279514836217 -45.5060752317012 -49.1335236935675 -53.0761680501722 -55.5335002718022 -57.3806174237654 -59.5806566372866 -62.0644600598641 -65.2922454533928 -67.5879553725823 -68.8861733330874 -70.6123380697131 -73.4650073321753 -76.1080095747144 -79.2263299639468 -80.9288909849956 -82.6129964154308 -85.0401437337227 -88.2687166637699 -91.1162962628072 -93.471057390742 -94.6160245273004 -97.6321071547501 -99.0617934402617 -100.542378772535 -103.547005542102 -106.531251120164 -108.967875821503 -110.79376024618 -112.578756531865 -114.844332851436 -121.110104116564 -123.807081420717 -126.107783797581 -127.729515535731 -130.701492559843 -134.703672784221 -138.331021306769 -144.401379140769 -145.645982451623 -147.116658412858 -150.145064423699 -153.38015115804 -155.691894988934 -157.494873893052 -159.50158915575 -162.394131725768 -165.542360914531 -168.16766272121 -172.358358834987 -173.638948495306 -175.890074485111 -178.869341229876 -181.612756097607 -183.403689509344 -184.556384808448 -187.088167897055 -190.064617823075 -192.693674237704 -194.789001417375 -196.262142563904 -199.6542715395 -201.977899228634 -203.092016993351 -205.568823494639 -210.166868566887 -213.018748312717 -214.982012325529 -216.116451697547 -218.358792566772 -224.796928223036 -227.581137891233 -229.861431100861 -231.527022628939 -233.299284860368 -235.890275867562 -239.081175814719 -241.607225833021 -242.864170071756 -244.817067985609 -246.782776066821 -249.788083734804 -256.225410385241 -258.671846572063 -260.399653712857 -263.116118508023 -266.147996503112 -1.2959857341106 -7.42324109106208 -10.2038839631718 -19.912280886726 -23.0404477294364 -24.7558301182592 -27.940602822752 -29.7316384201266 -31.9356970169717 -34.7075312732581 -38.8079427217979 -41.6647199504913 -44.7177446715715 -46.3107677604683 -49.0316664163899 -52.3816662697447 -56.4254863893464 -58.8832355478006 -60.637844751967 -62.9085554874611 -65.4197915628619 -68.7657451453457 -71.0525162443898 -72.3475978862304 -74.0712101943674 -76.9058453939887 -79.4980870414665 -82.5036155337135 -84.1204970508112 -85.8061477556231 -88.3269198731838 -91.3772673501939 -94.2157821363086 -96.5745736630774 -97.7212394134713 -100.517839344153 -101.933112873266 -103.446314892203 -106.268956741924 -109.276089288889 -111.690091075412 -113.508701539729 -115.326409263602 -117.601312028185 -123.494380713702 -126.1762145889 -128.479630165119 -130.151804974465 -133.089688324855 -137.115382871886 -140.750709162676 -146.666385792923 -147.924715232312 -149.395817959253 -152.141339131849 -155.225467749959 -157.53568790366 -159.340377791874 -161.294275586958 -164.324390628144 -167.458172187018 -170.086867455845 -174.401460230087 -175.682905359192 -177.927679430144 -180.901642092644 -183.627183386007 -185.421724646991 -186.575028874684 -189.137258971295 -192.184483250777 -194.784293998341 -196.886932592942 -198.359094013483 -201.644091625378 -203.975608722343 -205.09529476933 -207.584405087597 -211.971596250181 -214.815121157005 -216.778038894647 -217.903792834421 -220.218108058253 -225.052910533399 -227.789635270857 -230.060081551527 -231.725617628888 -233.485986067016 -236.186938894086 -239.356884139288 -241.877511026978 -243.13512956537 -245.123599306168 -247.074603313568 -250.011112219369 -256.04365559073 -258.562548398862 -260.300093279535 -263.04819519959 -266.313148963852 -1.29365804790568 -7.32854003220495 -9.90063724142668 -17.3691780724797 -20.9904895195769 -22.6987959181177 -26.0406392295957 -27.8678283959668 -30.0395828536074 -32.7911028759342 -36.8584265078414 -39.6958383006638 -42.752080464225 -44.3405547692759 -47.1176883214282 -50.432299210468 -54.294628138432 -56.7707520924353 -58.3539821573237 -60.618099539786 -63.142178630741 -66.4864896672367 -68.7775478236123 -70.081356215111 -71.8077476788825 -74.8443391878177 -77.1318947338097 -80.3672892135127 -81.9677381982974 -83.6293234569614 -86.0975470043281 -89.4955748736491 -92.3198096272571 -94.6775303355627 -95.8211087594447 -98.7183882666701 -100.163649317231 -101.673772119358 -104.437124781051 -107.416463035403 -109.83997536917 -111.654992091856 -113.471504460507 -115.655866506631 -121.857499816125 -124.554885846473 -126.857369038207 -128.52187076573 -131.338164593182 -135.314764302131 -138.977676521236 -145.119554156018 -146.358633450826 -147.869648596208 -150.947124916083 -154.049203933218 -156.369437905422 -158.178329686153 -160.18351393273 -163.15933372362 -166.333767237349 -168.950108010938 -173.178286958918 -174.458301774708 -176.636562239958 -179.569186692354 -182.308605032857 -184.102851733095 -185.248481486643 -187.677452912754 -190.738880361266 -193.37559736823 -195.472670963548 -196.945590603262 -200.374767613284 -202.759779581179 -203.88320455847 -206.257922669731 -210.583957995025 -213.38757903573 -215.348890913782 -216.483915587014 -218.715266657932 -223.548541123204 -226.283802550893 -228.547442579304 -230.213985375561 -232.022490610178 -234.635856570354 -237.882654665163 -240.414233701056 -241.673166981703 -243.619855285149 -245.58445123051 -248.639346049387 -262.538126062744 -265.226727600186 -266.954530079132 -269.607784713558 -272.710906458467 -1.29467584318502 -7.53015748671364 -9.93042088843201 -15.722698530454 -19.0686876303178 -20.782907940761 -24.0258534517134 -25.8435220144941 -28.0426980490233 -30.8895223891704 -35.001991974671 -37.8373496455812 -40.854800111388 -42.4443602086479 -45.1953742388945 -48.4965886737787 -52.5904985768133 -55.1079791477346 -56.6892372841707 -59.0061617385638 -61.581236006659 -64.9783960872909 -67.2694030760727 -68.5634209438081 -70.2395663567031 -73.1632898070215 -76.0555959005548 -79.1039500801855 -80.8215944277854 -82.4819534831201 -85.0515184461368 -88.3326584701016 -91.1641935435349 -93.5084220400078 -94.6536191725372 -97.5221924619443 -98.9971234859348 -100.523285950019 -103.326885756992 -106.251650790074 -108.67011198495 -110.494943709931 -112.293485666384 -114.493282750015 -120.954759709303 -123.617776099612 -125.916821371404 -127.532556998214 -130.347125898986 -134.476364595174 -138.038385241333 -144.057408467846 -145.300458733205 -146.774276470576 -149.620792598497 -152.764602849311 -155.078832436157 -156.881662308149 -158.853063140027 -161.69473621367 -164.784083554286 -167.393927335188 -171.52841104892 -172.806205846355 -175.069000961764 -178.040184688668 -180.75703846124 -182.550751180484 -183.693977905833 -186.249738673539 -189.163638323579 -191.765123244712 -193.854288487676 -195.327527846421 -198.804220521698 -201.16132723145 -202.27576703902 -204.723271645679 -208.977841852286 -211.837788670618 -213.794835709484 -214.924965984448 -217.277399782258 -223.589774363427 -226.325255443475 -228.603199449174 -230.272931082923 -232.027414788807 -234.575505015817 -237.760570448931 -240.299137275249 -241.559509087855 -243.52435054975 -245.51186420079 -248.473531314392 -256.50418590166 -259.086183311661 -260.820148198595 -263.54494542798 -266.655057334778 -1.29439089277904 -7.37884350866332 -10.4390610399993 -16.315345051561 -19.6471087186833 -21.3558508433399 -24.6460220551834 -26.4408731716785 -28.6362029077788 -31.3627859109117 -35.4633450397627 -38.3176192376647 -41.3445689109096 -42.9377301434646 -45.7094010732579 -48.9794217948144 -52.7726326003317 -55.2162173909299 -56.9567907823714 -59.3031306369055 -61.8691654777627 -65.1159967446386 -67.4081702390143 -68.7052095292128 -70.4203064474849 -73.3655143772288 -75.8236450961961 -78.9107363844916 -80.5860918383877 -82.2508186023677 -84.7504064309724 -87.9212945264935 -90.7654570795804 -93.1266634851017 -94.270553649628 -97.2577732601267 -98.6805865097082 -100.176958685079 -102.999053402174 -105.893368958561 -108.319582708836 -110.144876648893 -111.957199757646 -114.184466553105 -120.276049707902 -122.976172552877 -125.280559801069 -126.924835758528 -129.846653809509 -134.298295347964 -138.03197551123 -144.032547485691 -145.278406076072 -146.768266023551 -149.636021014278 -152.750557159247 -155.061758558326 -156.866449679377 -158.885629985795 -161.713206968649 -164.929447907449 -167.555512890222 -171.794395244362 -173.073063324498 -175.229607571717 -178.221697541189 -180.943603326527 -182.740579681849 -183.893906972567 -186.405226801185 -189.375000127874 -191.987014242647 -194.08811662363 -195.561016067437 -198.879429895974 -201.258565547197 -202.430653128621 -204.881021435549 -209.006730326388 -211.864608700683 -213.824428534593 -214.952954659793 -217.250208555811 -222.2714992571 -225.018033112104 -227.293535490457 -228.963187696641 -230.742535448016 -233.313051906008 -236.476159332228 -238.9987422347 -240.258697274808 -242.236644880819 -244.234535705364 -247.231541356861 -261.493902035961 -264.190491733405 -265.920347599775 -268.681281582263 -271.837464182929 -1.29564142632294 -7.69842929556804 -10.735238034007 -19.2597578046575 -22.6082659477789 -24.3180988929948 -27.4806440383322 -29.3042432446571 -31.4723274238089 -34.3217846363012 -38.2221377493972 -41.0920822353855 -44.1639147030205 -45.7540202923281 -48.4594890267317 -51.7735285215726 -55.6124605973008 -58.0863218502134 -59.99917472045 -62.3617493263139 -64.9028629003736 -68.2460742126504 -70.5383270335755 -71.8316583968632 -73.5235729264325 -76.339271470747 -79.0463969719455 -82.1117749281836 -83.75960983928 -85.4339421490491 -87.9604081629291 -91.1752500149762 -94.0515542501103 -96.4074731234933 -97.5502921030289 -100.378961448186 -101.804916825975 -103.35063305656 -106.371820720777 -109.346498857746 -111.775767928582 -113.597647342306 -115.413031567594 -117.610479895609 -124.06569125396 -126.739973269595 -129.041404049069 -130.685592511914 -133.409654751199 -137.517405719269 -141.1739739809 -147.507149963769 -148.750137818794 -150.246076053668 -153.261887199457 -156.380215100717 -158.689474591573 -160.497905166545 -162.502266502787 -165.467444550993 -168.607741135784 -171.235867406252 -175.420916433685 -176.703785928462 -178.81851177045 -181.723875411991 -184.436020759311 -186.230842246714 -187.373776476581 -189.896378072566 -192.866100841954 -195.48521347478 -197.586800057984 -199.059237051468 -202.59478990723 -204.910810595472 -205.997917811367 -208.391329325371 -213.048221578748 -215.900939292276 -217.862444901798 -218.972633985448 -221.186389631121 -226.167463901787 -228.913200616203 -231.186699710804 -232.857779687984 -234.61344316716 -237.256421448881 -240.461146312226 -242.999222248277 -244.257429496658 -246.207460517504 -248.204920596736 -251.157369291078 -269.5764706784 -272.321204224387 -274.054523198783 -276.767418078892 -279.80359877227 -1.29569873991539 -7.3539292654154 -10.4400542830466 -16.7173310917933 -20.1827537071012 -21.8956949020584 -25.2488570997814 -27.1379442959505 -29.3001774643819 -32.1404536451509 -36.0544259237378 -38.8981371261484 -41.9381934702289 -43.5352765363887 -46.3713651212515 -49.7715989106321 -53.8047043919687 -56.3122282651059 -58.0168541184243 -60.2626757430138 -62.8556384746506 -66.3349464769936 -68.6427716600202 -69.9423643107497 -71.62782083413 -74.6827404841006 -77.6624770810463 -80.4588165848011 -82.1240918254298 -83.8051446895298 -86.3394335884948 -89.5651994326472 -92.3973773687146 -94.7626945465184 -95.9076798374301 -98.8864163879287 -100.191276615635 -101.720524624604 -104.580216108717 -107.580706621649 -110.010381518722 -111.83684107153 -113.65715064655 -115.8845450034 -121.711450330336 -124.471294795328 -126.778901463446 -128.449999664732 -131.369157571791 -135.174063452671 -138.758576036048 -145.05880425024 -146.304584373231 -147.804557468974 -150.792476392145 -153.901166097023 -156.211928598548 -158.016503667083 -159.973153982466 -162.872860143447 -166.049026289764 -168.652369515934 -172.852788906003 -174.135427958409 -176.343290774416 -179.383124890223 -182.119756352202 -183.912770006982 -185.063795007159 -187.59777141349 -190.641546360655 -193.322093765248 -195.419436051034 -196.893874662348 -200.277093829834 -202.609875678853 -203.743431228616 -206.135904745941 -210.295954926115 -213.081984033647 -215.04304551416 -216.173993436563 -218.475835991629 -223.469127187009 -226.196931945125 -228.479563823796 -230.1523701172 -231.898558882116 -234.446280169456 -237.577053808807 -240.104403303982 -241.361868664515 -243.315818252092 -245.279224926469 -248.264638227723 -254.465957146269 -256.995738593129 -258.727962796539 -261.529390628071 -264.877249408381 -1.2952320720427 -7.42806765659196 -9.82761226771399 -16.1560611645944 -19.4191274046014 -21.1276418489675 -24.3092405594292 -26.1658757948327 -28.4049903313336 -31.236330343325 -35.3155707833773 -38.1809280236804 -41.2076823734473 -42.8007834731136 -45.6768029593447 -48.9992997614144 -53.0187517634546 -55.5083458181986 -57.1806902451908 -59.4282277227683 -61.9747747411399 -65.3382153845643 -67.6353046269105 -68.9277708108757 -70.6360779493677 -73.590937275568 -76.5192079596918 -79.5836604062876 -81.1735245380076 -82.8258300788533 -85.2310793869878 -88.4560408818431 -91.2773598546345 -93.6274515704268 -94.7743970739174 -97.7506991878012 -99.1846678091883 -100.676610487338 -103.535919796272 -106.385604193427 -108.823002353851 -110.642784206437 -112.466457334048 -114.764018714348 -121.100637757291 -123.751045554417 -126.052320659969 -127.710732113223 -130.576578648141 -135.03364233322 -138.6722698075 -144.999389410417 -146.245902144503 -147.747754903576 -150.713138766661 -153.77980799473 -156.090896370173 -157.896859325139 -159.896918595593 -162.809710211747 -165.96435124922 -168.589472341333 -172.951654635614 -174.233716399954 -176.464479927315 -179.404255954412 -182.107541909891 -183.901744737648 -185.05322428016 -187.60092627877 -190.535635179963 -193.168390218175 -195.268757936919 -196.74065785716 -200.36359231026 -202.677174622899 -203.76132855606 -206.182675864285 -210.275242357775 -213.084684213298 -215.042345491856 -216.17733466807 -218.425657479293 -223.266516965388 -226.0002783899 -228.286020513009 -229.945933002346 -231.724058510921 -234.191898038943 -237.394184466937 -239.927459904195 -241.18521745836 -243.095416048438 -245.032951509976 -248.007883711469 -260.391251091513 -263.053245445222 -264.781328177988 -267.499758120032 -270.645304535775 -1.29455940693116 -7.33021815091286 -9.92602346188155 -15.6900483185954 -19.0964279693228 -20.8071675247123 -24.3118886671544 -26.1850063051427 -28.3861801471561 -31.17491697819 -35.5689755865074 -38.409203195101 -41.4647371268741 -43.0575008060765 -45.9808748013899 -49.31098357598 -53.126856531753 -55.5966132969195 -57.3576285796329 -59.6364781654836 -62.1720622399482 -65.555454117111 -67.8497355247318 -69.1418268890872 -70.8779817972728 -73.6513534463283 -76.2115958238986 -79.2581351677522 -80.9103527550512 -82.5788938786965 -85.0281538852225 -88.092181067905 -90.9503125406793 -93.3040088931742 -94.4495909257885 -97.3039433788764 -98.7743358161433 -100.231411598612 -103.053748873527 -105.924829691474 -108.33816605718 -110.157047758381 -111.967339328533 -114.127997565262 -120.523184586538 -123.213102912489 -125.517926371424 -127.13532733812 -129.82709936735 -133.593609705073 -137.152186126179 -143.162951182741 -144.410565395555 -145.897097898573 -148.920336554023 -152.104991729213 -154.407992130337 -156.209932434682 -158.218105019275 -161.263109856312 -164.456090188726 -167.05011946488 -171.350583217475 -172.631339887047 -174.807886216001 -177.714815272071 -180.433247013352 -182.224114523816 -183.3655684369 -185.945413664609 -189.007391795939 -191.68370508469 -193.783504950917 -195.255292873298 -198.601853861982 -200.932796997306 -202.020527107184 -204.376062148534 -209.281429600266 -212.078290620489 -214.030271159572 -215.15967044641 -217.466560178334 -222.425311561792 -225.18020117085 -227.459450301369 -229.126105568284 -230.882165771266 -233.329497804474 -236.624358396294 -239.165623473098 -240.424538978412 -242.408806053139 -244.388957215689 -247.3887489094 -260.258455304931 -262.922502099038 -264.646952173963 -267.395370212964 -270.59744175303 -1.29690979330746 -7.34298846191198 -10.8014091991462 -19.1438237200361 -22.3257808910095 -24.0354389898759 -27.7934594802352 -29.718407745578 -31.846987527827 -34.6561548609962 -38.6829029911982 -41.5303751784209 -44.5453712426563 -46.1413605498918 -48.9094493858913 -52.3289624930018 -56.2480550000187 -58.7280237361231 -60.4536699539265 -62.7687825465547 -65.4300338232975 -68.7548986261556 -71.0429759486155 -72.3468396665356 -74.0353632295616 -76.9321169524239 -79.0705266288905 -82.2475073802724 -83.9253149783648 -85.5705008205246 -88.1126427217168 -91.2131028589902 -94.0778343525445 -96.4408808848281 -97.5870435283953 -100.421544120412 -101.871293375999 -103.377045819236 -106.074995340464 -109.020935024416 -111.450366441773 -113.271509624825 -115.097746122541 -117.331757743989 -122.960211274865 -125.662640137049 -127.969422376334 -129.590755034651 -132.417231525467 -136.60293938918 -140.211366075997 -146.511723720606 -147.771131943526 -149.201064874135 -152.101393505429 -155.285819058551 -157.606804816079 -159.411795890576 -161.371251709296 -164.246010216471 -167.342352160583 -169.936182072819 -174.052405277804 -175.333888615887 -177.498123135859 -180.462943711933 -183.179912701337 -184.974630312193 -186.113641790684 -188.604961436727 -191.610182106109 -194.25414299699 -196.361255213238 -197.835229977367 -201.549378349473 -203.867123682236 -204.950882553011 -207.333357858056 -211.507694511784 -214.326879058114 -216.287762945556 -217.413963084333 -219.662243329483 -225.647444578031 -228.408899986115 -230.677812573119 -232.354594662808 -234.134357941228 -236.681184138682 -239.835022935116 -242.382341592238 -243.64158059835 -245.55361360787 -247.54244315448 -250.50394479115 -258.454683488615 -261.033983151346 -262.771765475777 -265.471138429762 -268.747220058086 -1.2941436251733 -7.4343114182247 -10.2237763230328 -15.7359051504977 -19.0574574496949 -20.7677740861694 -24.0733785336864 -25.9666956876748 -28.1100831960427 -30.9183716274972 -34.7039487870532 -37.5778195328085 -40.5937739159741 -42.1841972873258 -44.8578008359919 -48.1429274696493 -52.1350346357042 -54.6455323189831 -56.2715210277192 -58.5091317004193 -61.0431863295344 -64.4951810432704 -66.7944935745846 -68.0907393816263 -69.8037505714159 -72.6661161444512 -75.4062864622358 -78.5539259939896 -80.1323763131271 -81.7910235610386 -84.2778525649508 -87.4991544576421 -90.3650991306467 -92.7117492843711 -93.8558680353161 -96.8422444366914 -98.2783342177265 -99.80112289225 -102.435587110691 -105.424538606728 -107.849020771896 -109.669737530433 -111.480272777216 -113.742419531843 -119.798743872179 -122.496209182477 -124.793413768071 -126.471719777498 -129.378742653716 -133.176678792417 -136.796044401481 -142.460741050011 -143.718857610427 -145.17103314878 -148.094229278096 -151.190378965449 -153.498347236399 -155.302989932525 -157.318551912907 -160.260762592196 -163.390586073365 -166.022165442502 -170.294975917915 -171.577787188092 -173.704282620627 -176.637699256754 -179.351558977222 -181.149560820901 -182.290778898648 -184.852941458821 -187.803748872286 -190.436663679453 -192.53748450858 -194.008871468585 -197.566145094895 -199.946844220777 -201.117394286316 -203.562902944994 -208.110077272951 -210.928711006839 -212.891999246862 -214.017632589358 -216.259723460042 -222.039080132459 -224.79139004173 -227.070429189408 -228.748790291833 -230.478555639856 -233.12234881923 -236.345087355848 -238.85798440389 -240.113543907979 -242.10006302589 -244.056382232706 -246.930226567888 -257.969867902364 -260.609887376501 -262.334451933461 -265.061654691639 -268.184247123013 -1.29329503774744 -7.48243666906372 -9.87738579907202 -15.6442387812065 -19.0275397666329 -20.7364853259027 -24.0071102644443 -25.9601839328456 -28.2103201685183 -31.0651454869372 -35.0931684183766 -37.9370394299238 -40.9719484208421 -42.5696581285521 -45.3569618215017 -48.6502930587907 -52.5419206307657 -55.0245986519041 -56.8200207077659 -59.1378971002243 -61.5544159358675 -65.143517767048 -67.4406527848502 -68.7367555329581 -70.4435495066728 -73.5876381354868 -76.6929268579454 -79.4546516631885 -81.1156980360546 -82.85114560798 -85.3938680607464 -88.5885740362934 -91.4149999517059 -93.774195618321 -94.9186170888117 -97.7841468914906 -99.2324736174869 -100.763164985639 -103.620311719931 -106.508299180612 -108.947998592379 -110.770208525658 -112.574785601014 -114.828914194845 -121.223543467947 -123.905320806121 -126.200613980619 -127.849398507698 -130.638023078611 -134.455466508139 -138.063304688231 -144.671468406304 -145.912498931965 -147.418270284943 -150.48291551387 -153.518254315524 -155.831354051008 -157.635338177676 -159.60417133344 -162.571104350483 -165.700946423717 -168.314624639102 -172.562072116257 -173.841712916715 -176.043718650843 -179.064209041359 -181.807135120175 -183.59875958566 -184.757686290381 -187.243155313239 -190.246554101488 -192.85463630615 -194.948159104256 -196.420313172123 -199.89893036427 -202.261048713352 -203.413850753789 -205.87214288213 -210.358264071056 -213.211696769449 -215.18153869823 -216.294057131287 -218.539242607259 -222.990663160709 -225.718140775217 -227.989754106461 -229.65969337562 -231.44074203681 -234.076187539228 -237.193592128206 -239.712242384607 -240.968811737921 -242.960798374821 -244.96874610097 -247.927077355538 -262.245944981658 -264.921761612851 -266.652148373551 -269.390607187449 -272.577459727354 -1.29570851259081 -7.31087563995856 -9.71643521957844 -20.655831708065 -23.7679077271365 -25.4753070729485 -28.755828665051 -30.6116683710965 -32.8477716255957 -35.7163150376763 -39.727550424517 -42.5844820339626 -45.6373145611294 -47.2339763685215 -50.1088557593697 -53.359565422027 -57.2236830917834 -59.6623560571645 -61.4575653920064 -63.7306599742312 -66.1638974665304 -69.5985442113121 -71.8921736923657 -73.1859893415335 -74.8976810085964 -77.861468685599 -80.5659254494384 -83.7571175394281 -85.4682922527434 -87.1405939661363 -89.6555322478699 -92.7730552212298 -95.6062982323163 -97.9734012504792 -99.1187698975473 -102.057765741128 -103.704499485687 -105.225254167316 -107.90388044402 -110.995985341401 -113.408341770265 -115.235118391112 -117.040390416029 -119.338299180566 -124.592509866564 -127.289604551715 -129.590233651463 -131.241770846907 -134.001408967422 -138.004924003289 -141.685068631893 -147.709274412529 -148.958234823201 -150.452729042554 -153.324548023707 -156.496352817444 -158.817508540471 -160.622832364977 -162.588933139142 -165.553164618018 -168.79004383929 -171.426579670611 -175.67915620376 -176.96229359238 -179.313572928607 -182.294309114349 -185.005083171279 -186.799132530969 -187.940571694261 -190.453186830725 -193.395824584224 -196.00445739212 -198.103754903918 -199.576005139701 -203.035679583558 -205.421846993329 -206.550003675316 -208.838765341291 -213.443961929051 -216.244136821833 -218.210832533658 -219.338161472216 -221.58240301212 -226.369645883344 -229.105577698348 -231.388110276478 -233.046680809401 -234.829056780402 -237.333055731722 -240.577332901424 -243.112632022311 -244.367852688974 -246.307616489473 -248.299215195859 -251.216708009419 -258.499111171666 -261.061323453865 -262.791079214482 -265.570896036973 -268.721667435659 -1.29550032525795 -7.44983024844553 -10.4286476457706 -16.6825448563925 -19.9792808810946 -21.6911871981987 -25.0714461112431 -26.952452127571 -29.138605578757 -31.8933259075145 -36.1694201727491 -38.999112607204 -42.0585352421783 -43.6500871970707 -46.4494095898508 -49.7946102521975 -53.5344796011002 -55.9906347806474 -57.6160685604622 -59.8797999884385 -62.3924110669698 -65.7673230251275 -68.0531076437654 -69.3496215021928 -71.0462835298545 -73.9522380443787 -76.1515920210306 -79.2578722074911 -80.9612072038264 -82.6508499202363 -85.0885923553823 -88.2824535064987 -91.1392285450203 -93.4943400424556 -94.6401611551184 -97.4786871316404 -98.9664004415456 -100.436292829907 -103.192473770833 -106.142497557966 -108.54476322134 -110.369991767853 -112.157155843489 -114.424654992787 -120.522434562698 -123.206895842705 -125.515189153621 -127.208770880882 -130.094951271484 -133.909427847591 -137.579255307375 -143.607717052257 -144.864664789677 -146.299531395815 -149.272840401851 -152.479444734253 -154.803461666705 -156.606996026202 -158.579016446416 -161.561893701293 -164.84435764038 -167.423329559711 -171.666326303492 -172.950678078946 -175.224451961206 -178.118173718014 -180.839385456249 -182.632366635179 -183.776260625233 -186.314817041074 -189.235341847071 -191.855714442236 -193.949938710256 -195.422471887868 -199.120821349976 -201.467220273056 -202.5523936498 -204.911458028447 -209.464947795279 -212.316292173165 -214.271956951053 -215.397086132775 -217.717029864702 -222.538185390914 -225.285742431956 -227.558127587767 -229.223828336264 -230.970877542064 -233.568072002599 -236.751755346871 -239.28759933722 -240.544720237062 -242.541189587627 -244.574256401054 -247.420920534936 -256.886604872407 -259.494980489379 -261.219049379005 -263.911591217498 -267.063702842405 -1.29653001865499 -7.46450063511451 -10.173283715036 -17.0949841906345 -20.3081233478068 -22.0188703210878 -25.2237739646882 -27.0845455108369 -29.2627396167387 -32.0247868249042 -36.0948503832113 -38.9150005617153 -41.9529774338731 -43.5455747050558 -46.3407461789538 -49.620859933678 -53.5452265839453 -56.0334130899184 -57.7236302729743 -60.024314853913 -62.4707371032011 -65.9656559190555 -68.2594859891746 -69.5576110239699 -71.2793666886728 -74.243187328637 -77.039114842197 -80.0542405337544 -81.6462004563949 -83.2940903703221 -85.6618985708998 -88.7849597009999 -91.6209674716963 -93.9690396052362 -95.1127151057287 -98.0590514627471 -99.6019809804478 -101.059814199269 -103.906671666825 -106.867683517212 -109.305193656856 -111.122606525638 -112.930758673624 -115.113740164157 -120.321302769311 -123.046286479879 -125.355463876413 -127.001256448459 -129.91915250839 -134.020256631866 -137.662091326748 -144.570123499903 -145.809273756027 -147.324195117241 -150.2014067639 -153.333728274062 -155.649987775149 -157.457380373595 -159.438757940932 -162.354255849165 -165.503281391919 -168.107741065493 -172.326693449128 -173.608632524819 -175.774903660172 -178.761876105996 -181.466476277052 -183.257536943136 -184.404607232891 -186.856640381095 -189.78458854879 -192.402465114262 -194.50798060889 -195.98127424334 -199.54538188733 -201.895197551885 -202.984126328267 -205.367146294756 -209.628734374072 -212.462948774537 -214.425119749272 -215.553865294052 -217.904543585586 -222.634184641621 -225.343736088391 -227.616287899789 -229.291323714015 -231.077928698053 -233.671030106805 -236.823538214304 -239.358383816857 -240.617845833564 -242.569937392521 -244.542466443202 -247.5014094273 -254.009480385721 -256.540840402351 -258.278188146213 -260.96868440444 -264.092024275578 -1.29470262019417 -7.44994520219776 -9.75056373436458 -16.0182477315112 -19.2516803769691 -20.9580388371448 -24.089059893179 -25.9624402414676 -28.1105622742188 -30.8137052667596 -35.2216904614226 -38.0642888683616 -41.1133619892463 -42.7091189476197 -45.7538254018276 -49.0709351048502 -52.9732415243991 -55.464003531705 -57.2964381531227 -59.5088649105126 -62.0733757965542 -65.3206885564473 -67.6065604883347 -68.9091930931321 -70.6098900092814 -73.5643718295995 -76.0581876807189 -79.1102277917139 -80.7358588244805 -82.3945584513287 -84.8295562199109 -88.0490700709749 -90.881039516171 -93.2393207461068 -94.3851319047367 -97.168905795364 -98.5739284677543 -100.080153593172 -103.1564643424 -106.236503193018 -108.655698370314 -110.484253547766 -112.295094536899 -114.50199527517 -120.816986961377 -123.565083716747 -125.869595935799 -127.52302064031 -130.591786855538 -134.628184596683 -138.308085202034 -144.40612320141 -145.650436272528 -147.147837032713 -149.996946954329 -153.186263121696 -155.507927063449 -157.311225395893 -159.328604445792 -162.223240686324 -165.344149606582 -167.978268611458 -172.151321474502 -173.435180029574 -175.624453525644 -178.526072930222 -181.287336033493 -183.079498764796 -184.239736196428 -186.861669888751 -189.904132707067 -192.530306598044 -194.63559753554 -196.109417428948 -199.37988770795 -201.711654210791 -202.814951615288 -205.247963578006 -209.558168433597 -212.390276210902 -214.346934714565 -215.475484046598 -217.819264677744 -223.028347135473 -225.76844832554 -228.036638644488 -229.710758844734 -231.429696575435 -234.05633848653 -237.355161372786 -239.889996420155 -241.14910420063 -243.14355800997 -245.157194922382 -248.095251786521 -256.710932008239 -259.298187242107 -261.02829087312 -263.784748099685 -267.025663433197 -1.29447762543059 -7.42115580182842 -10.3771573209388 -16.3409878730333 -19.6582937416522 -21.3640978505952 -24.4339707218484 -26.2450204609092 -28.4748747239377 -31.2833451903468 -35.3247292548551 -38.1601664078906 -41.1985009195198 -42.7922171680727 -45.5175202788282 -48.9141178002894 -52.8707766487212 -55.3295123196053 -57.0247832702437 -59.2102862187198 -61.7154368641227 -64.9892218907409 -67.2906750111882 -68.5861772134216 -70.2765076424545 -73.4190838157907 -75.8321000381916 -79.0132191915378 -80.7469420807985 -82.4299273494312 -84.9118090378419 -88.1682299307677 -90.9739035413739 -93.3372313190192 -94.4829829757852 -97.3372171834655 -98.7639245666041 -100.241797687226 -103.008728894742 -106.117780545255 -108.540995484247 -110.36592115564 -112.179244928647 -114.401257203638 -119.571494130698 -122.27582909489 -124.578113414332 -126.207866732474 -129.113124905838 -133.70198802933 -137.341578278889 -143.406039395409 -144.650095987649 -146.118404747641 -149.169481767032 -152.24929719615 -154.564567595017 -156.369409499948 -158.347367709093 -161.348260434005 -164.51223781866 -167.109792430724 -171.283026602468 -172.561090236519 -174.770908626025 -177.710854271249 -180.431721503954 -182.227499402778 -183.377062507154 -185.853181326852 -188.850730036223 -191.431360122906 -193.528399184334 -195.000977493301 -198.262000274703 -200.615238028571 -201.755931929956 -204.163309952919 -208.214785923083 -211.020396345549 -212.982238769971 -214.098728497513 -216.427359980119 -220.724890338382 -223.469740379761 -225.74245793612 -227.419439744405 -229.154844166499 -231.576857392434 -234.880395953406 -237.412123662927 -238.668464654289 -240.723285500648 -242.679188573664 -245.562205552648 -252.01075277851 -254.545588537633 -256.277096910718 -259.010835361694 -262.184838047882 -1.29351369984775 -7.48137516763014 -10.0408603465652 -15.8341230199173 -19.2684623351218 -20.9750852978588 -24.1400467468933 -26.026356649768 -28.2102417240551 -31.1351350972749 -35.3248744160353 -38.2206224854211 -41.2557152228896 -42.8488384388982 -45.5469978300804 -48.6593248182771 -52.3723340130672 -54.8393743993862 -56.568872353385 -58.7418264052022 -61.1075392708095 -64.5052060750793 -66.8092002795358 -68.101544631057 -69.8259099994508 -72.8812820026258 -75.4003984089561 -78.4616214510292 -80.118687429117 -81.7896881878306 -84.2019387650094 -87.3722668692255 -90.2613502164051 -92.6207631415268 -93.7633805506391 -96.6861244228734 -98.096004965242 -99.6255130753399 -102.438410483026 -105.456336299063 -107.885066486373 -109.704720221613 -111.514075486373 -113.723081688047 -119.642907770074 -122.367523326777 -124.669996946135 -126.319072812488 -129.087247680855 -133.136922526247 -136.748973676704 -143.111472610289 -144.353288880357 -145.831770948614 -148.764339374252 -151.895589803064 -154.212447902045 -156.018474381214 -158.018083655025 -160.973047165658 -164.182975913564 -166.816328263125 -171.040940073898 -172.322112130389 -174.470826698876 -177.425050085165 -180.182832305765 -181.978558083015 -183.120990557056 -185.618665664147 -188.737740962517 -191.348969482812 -193.450336975029 -194.921564689799 -198.421715932381 -200.750236764435 -201.837163788934 -204.259183438843 -208.768065900437 -211.613624699847 -213.568582848421 -214.706523208015 -216.99845811952 -222.358655119741 -225.133261700525 -227.406940846478 -229.087585460943 -230.827308221962 -233.499672010128 -236.686008990162 -239.215461180443 -240.476369384785 -242.469552352359 -244.453809352568 -247.332531076829 -264.972022998865 -267.70782489019 -269.433608086376 -272.133720946008 -275.154224549856 -1.29508185721408 -7.5203461420123 -10.461449900121 -19.4323066604233 -22.5544795308557 -24.2635405488681 -27.5160762897837 -29.3975251673108 -31.6075841374076 -34.4407537144092 -38.5347871753761 -41.3867057477844 -44.4118369555823 -46.0114627722494 -48.8862739514844 -52.3210000684493 -56.6125275545464 -59.0772472968816 -60.8272797206257 -63.0877335913279 -65.5180691830614 -69.0913762433446 -71.39205613933 -72.6957384101874 -74.4137289844033 -77.2656263642089 -79.5121547283189 -82.5881148789954 -84.3059891287373 -85.9766204000288 -88.5959545589921 -91.7421002505127 -94.5653688981996 -96.9130867998057 -98.0582281297722 -100.816095387795 -102.324514448348 -103.849653696824 -106.654026526455 -109.710606158771 -112.123988667993 -113.944633866983 -115.750060273038 -117.989777448811 -124.988207179108 -127.711886231125 -130.007802440478 -131.65079998906 -134.495317936247 -138.420413115785 -142.031268781333 -147.749323994281 -149.003302292964 -150.465571955733 -153.522037373758 -156.650611691477 -158.960648692618 -160.76658449174 -162.72980960427 -165.609282433318 -168.695574602715 -171.36262623403 -175.623449872833 -176.905355409411 -179.119786825495 -182.034125633677 -184.740132853592 -186.532656844371 -187.680112080988 -190.20862211867 -193.200674209535 -195.828532550194 -197.934770149583 -199.409177460798 -202.861490077178 -205.232119806216 -206.409478883404 -208.847164130795 -212.905363865118 -215.741018428197 -217.706732009281 -218.836492151747 -221.095842592928 -225.487280212053 -228.193406829841 -230.463554125118 -232.130306240948 -233.880514178993 -236.487654985573 -239.660766263764 -242.192006718584 -243.44864273449 -245.375547322736 -247.337932921528 -250.409858012098 -264.032444503264 -266.711078208279 -268.433155798034 -271.135698662273 -274.350804557227 -1.29744434560154 -7.28115322711979 -10.189022732811 -17.0752277862493 -20.3139087434592 -22.0165169050608 -25.2363290692512 -27.1190725779641 -29.3088466143388 -32.1426417644212 -36.3985088115859 -39.2330242952214 -42.2984171501293 -43.8896511404584 -46.5995561448609 -49.8758347116776 -53.8026763792783 -56.2624308309631 -57.9021207885367 -60.2142115689982 -62.6926811401112 -66.0624889476664 -68.3692171050481 -69.6704523529939 -71.3622958327941 -74.281741472935 -76.7235483156596 -79.8987134551092 -81.5985707928019 -83.3320124683761 -85.7301077256482 -89.0565008753566 -91.9338472069458 -94.2905774612101 -95.4359129522463 -98.1813453266594 -99.7169612788993 -101.245983308192 -104.031080901281 -107.069874056408 -109.502804809727 -111.329531366575 -113.133957180665 -115.369964859494 -121.64379361918 -124.353918806898 -126.657356096202 -128.288770177909 -131.207862045293 -135.53992273812 -139.13849415991 -144.919181223666 -146.175352709847 -147.612665516571 -150.610214184027 -153.730069923868 -156.038299093717 -157.843387174848 -159.852666817465 -162.610712411648 -165.763605364146 -168.399450367923 -172.682247121859 -173.96375093044 -176.199245482309 -179.168672643444 -181.893909738319 -183.685162551526 -184.82997318993 -187.26878220129 -190.218769574512 -192.852758981574 -194.950566602483 -196.42307708503 -199.818299459702 -202.183939222 -203.323458712649 -205.776408653096 -210.208270774943 -213.04253224508 -215.004436696729 -216.138434661368 -218.393010885444 -222.687451866569 -225.452588411802 -227.727319441161 -229.394264024249 -231.137217646523 -233.765024095183 -237.032619992148 -239.571704853239 -240.829895052522 -242.76552603672 -244.750293632479 -247.762030956012 -255.342366827871 -257.913409400619 -259.636723405501 -262.381271364384 -265.600484857152 -1.29869894926813 -7.37710765268872 -9.9685787296592 -15.9776387649698 -19.4261979537121 -21.1320883822141 -24.3621083822864 -26.2411063409112 -28.425151223913 -31.302428231891 -35.5190100560588 -38.3544282163335 -41.3884876207875 -42.9875818791213 -45.5833818744635 -48.9321969010802 -52.8572999475663 -55.2805777333927 -57.0088153645753 -59.2563852567406 -61.8329919894284 -65.0727079427825 -67.3600636908425 -68.6569965320665 -70.3825567358647 -73.2138616463064 -75.9234072275177 -79.1892343416595 -80.7474981277607 -82.4831801103241 -85.0188658723782 -88.1213583164468 -90.9745343884852 -93.3377010401964 -94.4828540914888 -97.3853820649975 -98.8561610001196 -100.353729356791 -103.265907058732 -106.348292849179 -108.763385317587 -110.592177984745 -112.400057254251 -114.6165653305 -119.827415513084 -122.536042727783 -124.837207370761 -126.471284292295 -129.194968587552 -133.084081059583 -136.670837111504 -142.409550362136 -143.657419738392 -145.138085867728 -148.189781466547 -151.346328127885 -153.662022779633 -155.467673180655 -157.407185476532 -160.364622570105 -163.687306891476 -166.353012528165 -170.568439537434 -171.850977000264 -174.066245438406 -176.976701870407 -179.708677648994 -181.500325895101 -182.642926906696 -185.26988109601 -188.258898324042 -190.884809029348 -192.985767035243 -194.457391252512 -197.947317509804 -200.319011126835 -201.496380129918 -203.902651184832 -208.587900238909 -211.404446941149 -213.364991744187 -214.482173630368 -216.651978326291 -222.452878435159 -225.249220141259 -227.519755561785 -229.187476123649 -230.94158898953 -233.664799235393 -236.934955522815 -239.466944039363 -240.723825113107 -242.693112759097 -244.608947361411 -247.541286886526 -253.70797351634 -256.240436022519 -257.964983736099 -260.643741853229 -263.85049493367 -1.2948246987788 -7.34457671704939 -10.1333851290966 -15.2420498006787 -18.6370481864658 -20.3471192958399 -23.6376202443601 -25.5527095076239 -27.7872906322881 -30.5480909418842 -34.6183655676751 -37.4396168661086 -40.4629501513703 -42.0604966518503 -44.879669545045 -48.3942315451811 -52.3128849212025 -54.796498109637 -56.4266982740371 -58.6379163764613 -61.01559435569 -64.4840225196684 -66.7817879370807 -68.0744498835188 -69.7905348630102 -72.7791397481296 -75.2208649368912 -78.3377367037322 -80.0806508453941 -81.736335947894 -84.1873666864406 -87.4038149069202 -90.2418090674534 -92.5984235409382 -93.7403359188559 -96.6847769200552 -98.1624011767375 -99.6807528639481 -102.468550216122 -105.535701926931 -107.954863451238 -109.779048818525 -111.595343957888 -113.83661847561 -122.25763450327 -124.979203183621 -127.280437666242 -128.952970672395 -131.887398822023 -135.94476693673 -139.505349395216 -145.402815065483 -146.646304919673 -148.118421015693 -151.052919604798 -154.210366742812 -156.527970993651 -158.334348304067 -160.292905753899 -163.34779593386 -166.430690980542 -169.040451665178 -173.270160884662 -174.551946453822 -176.861752971402 -179.767058065086 -182.508541917744 -184.302110392062 -185.451431176729 -187.993980747027 -190.907337425838 -193.548524963158 -195.644681657523 -197.11739287747 -200.3823655471 -202.731791319129 -203.885362380508 -206.341696017392 -210.930541356604 -213.787135011061 -215.749587928137 -216.878790349466 -219.127267968454 -224.055301792553 -226.827552674768 -229.109574131885 -230.772426659496 -232.524315130315 -235.06210263993 -238.283579138992 -240.818263748558 -242.07811143616 -244.021834735373 -245.99943963727 -249.001979533354 -254.828809802198 -257.306909888897 -259.040957316874 -261.793486441579 -264.940918401994 -1.29419651353934 -7.33533710363606 -9.7987477260616 -15.7269762483245 -19.0719638356396 -20.7777504342817 -24.1370698584366 -25.9315054437105 -28.1189649045113 -31.0174778438908 -35.1903030543737 -38.0535330914967 -41.1079402997337 -42.6931154907495 -45.4672583105939 -48.7644878500386 -52.6662290122307 -55.1711308774814 -56.8271448223082 -59.0568962767102 -61.6137861271754 -64.7997594766034 -67.0949895415289 -68.3891982162313 -70.0987464554317 -73.0858788053983 -75.6257370935876 -78.8898737312529 -80.5571759532678 -82.219330576953 -84.8235870446019 -87.9838870762193 -90.8293152776483 -93.1829394201296 -94.3271964949481 -97.1262432608931 -98.5550763182094 -100.075722646738 -102.964817537233 -106.027980302247 -108.458083817045 -110.284350588136 -112.112012378299 -114.362116978972 -121.148759373622 -123.826449927833 -126.127292126733 -127.783975850623 -130.534617629032 -134.442152125468 -138.038657059695 -144.793817913597 -146.032870314907 -147.569033781019 -150.454366022943 -153.557835319245 -155.866719144081 -157.672570129757 -159.652506245998 -162.571577238664 -165.75309718671 -168.388146917441 -172.62591518737 -173.906431937813 -176.149069736993 -179.040270788012 -181.748884455484 -183.540168461509 -184.685267126217 -187.329551375942 -190.367215263311 -192.990408549983 -195.090217128601 -196.56241135542 -200.067521617716 -202.396840780708 -203.481231094621 -205.836716008981 -210.331674052153 -213.096981020851 -215.062332286057 -216.194074414103 -218.462044527512 -223.370277801802 -226.114872063254 -228.393535559699 -230.058991993044 -231.827726151094 -234.299843466354 -237.581438186624 -240.129582566319 -241.3877169658 -243.34281161594 -245.333008959301 -248.289440134951 -257.538936288805 -260.148321813367 -261.874654799966 -264.525049715193 -267.848912379832 -1.29485836704919 -7.42733591352544 -10.2926482398912 -23.1021028059276 -26.1316096019339 -27.8485890090456 -31.0079311194927 -32.8585080079418 -35.0429609672603 -37.9204334358368 -41.9556839191096 -44.7868304310093 -47.7981659764172 -49.3917978526277 -52.2502788836097 -55.554397375572 -59.3508757708883 -61.7964323639149 -63.529285129831 -65.7633238828678 -68.4127314036688 -71.5856713094622 -73.8869873834267 -75.1906956860391 -76.8883266646721 -79.7696567006058 -82.8039735328928 -86.0696202793312 -87.5341542197289 -89.2061517262967 -91.5521578674308 -94.844203290353 -97.702846405791 -100.056878249924 -101.200814507826 -104.046521119517 -105.405325590967 -106.907528594576 -109.706467356976 -112.765220237034 -115.195839847882 -117.020769470922 -118.820288068298 -121.083016424449 -126.466974301409 -129.15384551627 -131.44873031324 -133.07680999148 -135.980250326716 -139.909419110842 -143.542107249935 -149.336686640938 -150.590326830046 -152.03046665024 -155.001343035002 -158.258232222394 -160.573720950979 -162.377712961803 -164.352842308522 -167.151863055998 -170.460216808836 -173.094276870032 -177.24003148835 -178.521503426572 -180.704318549746 -183.645410837651 -186.363402478358 -188.154620981219 -189.30735716401 -191.890493759155 -194.785706540606 -197.410522312901 -199.510186669423 -200.981551696749 -204.500596823942 -206.8399101888 -207.92386673897 -210.331377850174 -214.79013186301 -217.605205003875 -219.571225110752 -220.692544701726 -222.926761061065 -229.799761798777 -232.560501683154 -234.838018320764 -236.505960785425 -238.269698356301 -240.829801846585 -244.147284782444 -246.674878697047 -247.935163444673 -249.931274621119 -251.918858481288 -254.874983561387 -266.945174753422 -269.594612542373 -271.337919830931 -274.030368451779 -277.040179761756 -1.29676256114166 -7.4626241875005 -10.2879577611443 -16.2550322292211 -19.584052009047 -21.2976004816867 -24.6523841336705 -26.5858769829098 -28.7698242648284 -31.6442591005175 -35.6991816180479 -38.5268881166171 -41.5348574618305 -43.1243575078858 -45.9129739721579 -49.1974459292759 -53.1185238491773 -55.6123073319292 -57.3036776752496 -59.618109435467 -62.1063499688477 -65.3714830752982 -67.6755053671427 -68.9758561275659 -70.6629051693107 -73.4287801855155 -76.1323116741242 -79.3896360401059 -80.9369972043041 -82.6327535517389 -85.1387976434538 -88.3035132971081 -91.1289647507245 -93.4822984576582 -94.628482155295 -97.5936758462587 -99.0665873560792 -100.588880898396 -103.400288250219 -106.455928787562 -108.867129413619 -110.693541982529 -112.528173366212 -114.75545485241 -120.454916973131 -123.189186598997 -125.49069868783 -127.141514594481 -130.030120155396 -134.192320038605 -137.826147122004 -143.835641857008 -145.079059253019 -146.572208216299 -149.716371841512 -152.760159105759 -155.057755789244 -156.863127566071 -158.827412203054 -161.889568351324 -165.025847683433 -167.663352562013 -172.120025705076 -173.400818057901 -175.624031056611 -178.600547642956 -181.2878347137 -183.086018588303 -184.228069177473 -186.770727474729 -189.807417114441 -192.451172686962 -194.549589971971 -196.021976324454 -199.647131126955 -201.987537458101 -203.091378071263 -205.481273876509 -210.300746348619 -213.114854104438 -215.068374849418 -216.204482934117 -218.403764404053 -223.171880784349 -225.897465982573 -228.171827895287 -229.841925039798 -231.562989789714 -234.041310828304 -237.234937182104 -239.778143576638 -241.03520696209 -243.027684270192 -245.010846332694 -247.930818265805 -262.61715781058 -265.307142869572 -267.042130245498 -269.662771974898 -272.921695830334 -1.29456018852652 -7.60614494251449 -10.3083364496978 -24.4652230426865 -27.4529366849843 -29.1633630091873 -32.2601058947843 -34.0708187451907 -36.2997103522138 -38.9859684330116 -43.0494279928483 -45.9175459855926 -48.9225939094719 -50.518406277234 -53.4778845538477 -56.7461993890409 -60.7587322805389 -63.2664214689745 -64.9894565481266 -67.3417699222498 -69.8960757630919 -73.1586990895484 -75.4513372224908 -76.7469310253349 -78.4840977606685 -81.4012477016871 -84.0374715710633 -87.1378589027987 -88.801554297053 -90.4762474112625 -92.9746765766607 -96.1663467106199 -99.0302229703249 -101.380182960446 -102.525169233309 -105.289111155782 -106.748132333817 -108.255927934309 -110.805331898208 -113.756582600284 -116.175663598944 -118.00253166061 -119.81383295856 -122.005135493572 -130.45253585272 -133.099723104475 -135.398845050657 -137.080322328202 -139.907199785223 -143.764195337011 -147.355108268987 -154.623752400974 -155.891898984285 -157.324443327077 -160.442648769569 -163.542215276263 -165.865082688343 -167.669894271613 -169.6331207248 -172.631878495219 -175.859934524518 -178.472562015615 -182.57304476698 -183.857583328983 -186.019272481251 -189.009581463023 -191.721178460565 -193.511136834092 -194.65731105711 -197.203785761169 -200.191684421228 -202.804729610671 -204.897154662907 -206.370483640937 -209.708326594059 -212.058520783069 -213.205459466817 -215.635999767254 -220.099012158454 -222.95258060531 -224.910227670131 -226.032898839887 -228.351577824013 -233.302592657984 -236.048341421822 -238.330276636535 -240.015728775818 -241.788341801818 -244.419381173105 -247.610217005584 -250.160940513113 -251.41808956615 -253.405645096831 -255.404435988544 -258.381423102586 -266.911988221154 -269.505400087355 -271.248648342682 -273.94225060713 -276.8584785438 -1.29653323585233 -7.32290506089572 -9.94397050336354 -24.5850583977263 -27.5537229535008 -29.2623932669855 -32.442289839412 -34.3367677040442 -36.5212064967669 -39.3246233101617 -43.4237979748732 -46.2828108842141 -49.3110754897248 -50.9078870281515 -53.7852932102179 -57.1211857855312 -61.0438858431138 -63.54177753077 -65.145441370443 -67.3924655766573 -69.8735796910574 -73.2288091776193 -75.5274973259675 -76.8228057686971 -78.5548376728475 -81.7930817383825 -84.5880589189702 -87.7396934572143 -89.2687788150402 -90.923123094085 -93.4749530546131 -96.7078164680557 -99.553782341654 -101.901927039781 -103.046436542013 -105.861830336346 -107.379804117885 -108.888014955101 -111.756014248814 -114.695380097732 -117.11839233872 -118.943695685811 -120.752500600019 -122.958533400145 -128.129281894208 -130.883335150237 -133.19172464098 -134.8286878152 -137.751900242662 -141.750546239831 -145.409101928095 -154.388003480094 -155.622985363594 -157.178450757632 -159.99343791894 -163.087043342403 -165.382914105433 -167.188130062586 -169.174895300845 -171.908155510707 -175.12488516911 -177.740684346658 -181.888504979595 -183.172664340511 -185.417915886994 -188.395145377942 -191.097755227426 -192.894077240268 -194.048932185389 -196.550791105567 -199.610950740147 -202.254544169675 -204.35337090565 -205.824752376307 -209.202958499544 -211.554617599648 -212.718099890414 -215.112916547684 -219.85902810018 -222.675962435273 -224.636917434513 -225.770898615981 -228.060844684722 -232.985167492872 -235.722100871748 -237.996358574713 -239.65782247423 -241.419976233101 -243.982641157042 -247.196530304428 -249.725471686364 -250.98262920601 -252.938799480571 -254.914141558905 -257.883900735444 -266.494949618204 -269.092179096218 -270.816216946544 -273.593580025573 -276.692330042298 -1.29608494011873 -7.64050374521562 -10.1226264933447 -16.3552265993742 -19.8315522715245 -21.5426228131076 -24.6957610390934 -26.5020102583452 -28.6879013354839 -31.4638651563367 -35.7055661432574 -38.5402164688287 -41.5339750440101 -43.1232789506457 -45.8808938131896 -49.260949226251 -53.0775258079492 -55.5157789712532 -57.3131947041862 -59.5030629715785 -62.0861651728666 -65.350288748435 -67.6445883108793 -68.9402523323779 -70.6178307661162 -73.4526949200204 -75.7945208176942 -79.0085738818342 -80.6331806854472 -82.2850714715209 -84.817613783461 -88.0763735725204 -90.9277682116426 -93.2834964369315 -94.4284115897051 -97.1142728957978 -98.4768122569177 -99.966498582679 -102.65437858165 -105.559343977168 -108.007780921673 -109.836276579654 -111.657565165056 -113.915113682736 -119.720011855451 -122.434783337646 -124.73567278965 -126.393194608692 -129.303381466792 -133.10340878074 -136.706672562237 -142.355964076967 -143.604084449932 -145.080188583766 -147.974875080649 -151.165162668389 -153.481463736823 -155.286940993928 -157.255617837235 -160.245416862658 -163.401132045249 -166.028445138867 -170.323654281902 -171.601199435923 -173.817521178272 -176.739739954132 -179.44157297996 -181.229486447049 -182.373977494099 -184.92917619525 -187.931799897891 -190.564674219582 -192.661342965164 -194.133906413107 -197.443023682915 -199.779620563715 -200.946091919316 -203.341070961346 -207.167791553694 -210.00698475618 -211.966520740843 -213.080489676954 -215.316698524187 -219.60988174071 -222.326214866717 -224.589925976875 -226.253666604839 -227.982113654664 -230.668732517918 -233.7576117213 -236.286488681153 -237.542969180445 -239.532252619675 -241.504054164233 -244.432598915229 -260.230666023938 -262.943160590681 -264.682934527392 -267.383463700098 -270.466055233742 -1.29748913925106 -7.35341306874442 -9.43184153273343 -15.0564432677008 -18.3984648881791 -20.1057077539216 -23.4131041450803 -25.2355124280733 -27.4028863388167 -30.250676055437 -34.6534919005339 -37.4749780010812 -40.4984035628017 -42.0811896833347 -44.7985617013846 -48.1696320154912 -52.0731417115583 -54.5656525141628 -56.2871175465714 -58.6420270309691 -61.1184546124844 -64.3939667757747 -66.6962034260132 -67.9957210902206 -69.7233696925593 -72.6234295060044 -75.32953698366 -78.7677527613682 -80.5213598007877 -82.2269126148636 -84.6775467388406 -88.031797676031 -90.8823991656236 -93.2412478163759 -94.3858086845218 -97.1417566344321 -98.6247468750058 -100.140522892798 -102.998442437577 -105.895723112456 -108.326479175986 -110.153643162161 -111.980145748778 -114.183832749119 -119.627652831208 -122.381497934382 -124.683683165815 -126.307250444547 -129.187266877977 -133.405652007909 -136.925753064614 -145.770542876202 -147.011324583302 -148.547586863847 -151.521735495607 -154.637076600011 -156.962706769877 -158.766098778313 -160.744958285986 -163.898671074663 -167.01815604766 -169.638738130127 -173.926065044547 -175.203819654332 -177.472814054275 -180.321434014997 -183.029038621674 -184.822304608698 -185.966894469686 -188.421685447792 -191.438148538748 -194.086208083851 -196.184792482686 -197.658300465368 -200.974557766419 -203.33986792391 -204.483514559506 -207.018619423316 -211.054658604199 -213.853897256852 -215.810097742037 -216.921926839569 -219.199901374929 -224.628739600668 -227.354704457113 -229.622993125421 -231.287604208408 -233.040220812766 -235.559756631442 -238.725209568064 -241.24865194799 -242.507711247515 -244.472858692724 -246.457662566767 -249.402935948171 -263.270000055337 -265.951752849057 -267.676852172854 -270.310767291247 -273.407439805812 -1.29440607172923 -7.54815967698285 -10.2091463675055 -15.6821064392843 -18.9697396351557 -20.6750390770696 -23.9189149383228 -25.8359415346319 -28.0486293479322 -30.9308502212202 -34.8232728110059 -37.6676882090784 -40.7140366356788 -42.3032432309987 -45.1518900291998 -48.4432192748807 -52.3515197804908 -54.8043250403799 -56.498850776699 -58.8183374809702 -61.4053856405471 -64.6131507141376 -66.9138660297197 -68.2077755904153 -69.9198883861537 -72.765406244248 -75.4657860519199 -78.6505819236041 -80.279522857676 -81.9611741978119 -84.4162139102051 -87.7164031408784 -90.570529993491 -92.9350194408127 -94.0785757384655 -96.8986368073328 -98.3100494416297 -99.8126176016093 -102.599357139904 -105.436840206382 -107.868133192501 -109.684394132054 -111.480564778523 -113.719657120343 -119.527820792747 -122.277536313532 -124.576609125282 -126.202174015015 -129.185437429655 -133.193538917704 -136.896999041012 -143.173438285856 -144.431577803335 -145.837348109721 -148.840158605945 -151.952433817469 -154.265319285739 -156.068479879208 -158.025025644614 -161.007112366764 -164.11192982379 -166.734240010774 -170.91737417372 -172.199234214586 -174.379713768878 -177.348407872056 -180.064977006764 -181.859718947443 -183.001513885436 -185.497910617728 -188.512854258649 -191.126797196196 -193.228092812739 -194.70135159421 -198.073532793037 -200.425798942807 -201.517858191205 -203.958631594084 -208.238432532276 -211.079006046909 -213.045136897216 -214.163702955074 -216.47005546708 -222.701657638228 -225.476632150528 -227.760206250117 -229.4229055348 -231.165015536577 -233.70441079407 -236.925735817536 -239.46223417611 -240.719625328874 -242.671675700802 -244.651899517468 -247.522714926644 -255.438197860594 -258.010012170708 -259.73921665888 -262.459009246137 -265.768910039174 -1.2951476515149 -7.46342451785063 -9.98304565298058 -17.8793846070432 -21.2944239063125 -23.0012578320523 -26.30113587528 -28.1717222753616 -30.3698866707804 -33.2354256436815 -37.350551088128 -40.1864656185663 -43.2143704351263 -44.8068175782086 -47.5611281863503 -50.8975685348095 -54.7864323573212 -57.299318954353 -59.0419700634846 -61.329504085112 -63.8153941449759 -67.2009584127477 -69.492654135043 -70.7880136453082 -72.4892052453667 -75.536767120581 -77.9352340004447 -81.1366229628978 -82.7311535584722 -84.4258466412493 -86.9308993390745 -90.0443892473154 -92.8954115166596 -95.261284172069 -96.4079832549908 -99.3653891804707 -100.795999896078 -102.29768986013 -105.154917430709 -108.077564788035 -110.507393721461 -112.33230541264 -114.164505361213 -116.362583288198 -121.518239082883 -124.245419567923 -126.548941075368 -128.213767515113 -131.19951193601 -135.395646302807 -139.06974041549 -147.339556591957 -148.578360943693 -150.113066030907 -152.942156061204 -156.070889014897 -158.385264439101 -160.189438063959 -162.166389523549 -165.143431894772 -168.36090050756 -171.014760883679 -175.462488411247 -176.743673985664 -178.939089493631 -181.873849279592 -184.589891208341 -186.382100089921 -187.528608449329 -189.941433927166 -193.008898971888 -195.651172554489 -197.748578482436 -199.219939409729 -202.61287045351 -204.941143687728 -206.070891964994 -208.496820030233 -212.733499244901 -215.573267590737 -217.539699199828 -218.655117229901 -220.951306177137 -225.943724646472 -228.680073952411 -230.951848019145 -232.62648377398 -234.404134655862 -236.91754140058 -240.131794620241 -242.660901367249 -243.918363706969 -245.886447016968 -247.842354561344 -250.834151976836 -265.414920801108 -268.125999020916 -269.859256256029 -272.584016120344 -275.744502134812 -1.2935912265321 -7.24428088870161 -9.53004738614185 -22.2502887322029 -26.0129107880004 -27.7202250204936 -31.0275070441259 -32.8735964416282 -35.0606364000457 -37.6013937895908 -41.787075214216 -44.6355279925251 -47.6791650770155 -49.2746706776803 -51.962953409613 -55.2184808948449 -59.0310975660645 -61.4704605426631 -63.1583468722684 -65.3944553134476 -67.7394629346391 -71.2907834070748 -73.5878624003157 -74.8836164669983 -76.6133542599249 -79.5090360732753 -82.1883783165633 -85.3577215671217 -87.0499543979803 -88.7395650344474 -91.2701362541466 -94.5325008422328 -97.3677073583045 -99.7173306760576 -100.864686628318 -103.770118622069 -105.166694700264 -106.698144128298 -109.796140498939 -112.792243698791 -115.233426728333 -117.062893428247 -118.869959661343 -121.050413349109 -126.456850691357 -129.174674098968 -131.481961388248 -133.119251862933 -135.818162655506 -139.940011000195 -143.570006499646 -151.464367601992 -152.708295316831 -154.218718250501 -157.081325849475 -160.283360254366 -162.604962505552 -164.407937855337 -166.403826025126 -169.362457916102 -172.476873878835 -175.159145057106 -179.465927638489 -180.742167911338 -183.017159882598 -185.966357245361 -188.706718393791 -190.498757340026 -191.656154529303 -194.156576879371 -197.158943517429 -199.79483982513 -201.899688485851 -203.37195032189 -206.681185233492 -209.028942495064 -210.163069270489 -212.516906099509 -217.316557888198 -220.179446861934 -222.14254556889 -223.276520770022 -225.630423254042 -230.621031910779 -233.314826723533 -235.585378180221 -237.259078823593 -239.00357599008 -241.503584720122 -244.772381394559 -247.30699966167 -248.56344991684 -250.513273623349 -252.532096167226 -255.530268515253 -261.833746912117 -264.359933374855 -266.089179564899 -268.795310051404 -271.846102972449 -1.29617551272407 -7.4288126903298 -9.5398844410498 -15.480283882022 -18.8155880987512 -20.5256946487933 -23.8267619547515 -25.6454472531064 -27.8761432335412 -30.7414686729964 -34.7236031283224 -37.591843751764 -40.6415388939008 -42.2307236762239 -45.0834115772557 -48.5060141020004 -52.5155606731124 -55.0141999262608 -56.7406789511049 -58.9373932462691 -61.3984645163778 -64.7697940055428 -67.0533630060063 -68.347184052859 -70.025914697358 -72.9783402551464 -75.4947331091588 -78.8484360470323 -80.5700538407029 -82.2942024657072 -84.7244710906828 -88.0069121054864 -90.8584112244127 -93.2176267335639 -94.3605234262826 -97.2838584881173 -98.7482616424581 -100.284330776612 -103.094272875932 -106.148115105192 -108.573666048725 -110.391298110253 -112.188599655295 -114.454612360688 -120.192364555391 -122.906994709156 -125.211204244014 -126.850545173526 -129.726202240429 -133.809395693185 -137.434603246853 -143.283284285917 -144.531520560678 -146.027748639825 -149.00484746866 -152.070032244025 -154.364926803548 -156.167111389067 -158.103080445445 -160.971469232637 -164.176709450857 -166.780384160319 -170.981072225817 -172.265344413369 -174.379060284647 -177.342995032959 -180.078863362049 -181.872033580337 -183.025236499172 -185.477758154267 -188.474992529347 -191.077407083277 -193.180526186961 -194.651665321223 -197.917370329743 -200.288505694339 -201.482819647065 -203.927846510084 -208.322095550889 -211.176229678593 -213.139529036504 -214.265015226253 -216.534564578447 -221.849280893531 -224.584441022826 -226.855586555978 -228.540877861464 -230.277608769885 -232.89199272932 -236.007988351396 -238.548785403534 -239.809265801349 -241.783516331485 -243.727425807812 -246.71800783333 -256.937810920378 -259.568871852207 -261.297939888955 -263.962359258895 -266.940381808532 -1.29623094670403 -7.56662780351779 -10.4350564834759 -15.596468941008 -19.0042964749009 -20.71644208387 -24.0113949878029 -25.8108234712186 -28.0310343278429 -30.8789023875443 -34.9611266732823 -37.8286957070071 -40.8753025668345 -42.4745411078742 -45.2946476941009 -48.5093282370613 -52.5407200535602 -55.0405276210284 -56.7131899952465 -58.9202328800849 -61.3991832370747 -64.830412209408 -67.1258425637744 -68.4251625616203 -70.1341908705268 -73.0809837692349 -76.1408703587615 -79.3576268558317 -80.9811775754916 -82.6782102242418 -85.2429370889414 -88.5594299233206 -91.3947692991643 -93.7557415924055 -94.9008030371958 -97.8214818589666 -99.3321529641379 -100.866524132599 -103.633716831441 -106.635324654456 -109.044766773599 -110.867702493674 -112.647290723949 -114.944978468382 -120.718992597398 -123.480934080988 -125.783111485398 -127.447039913224 -130.355564040003 -134.401400758059 -138.058212562421 -144.354155732934 -145.603471855147 -147.094373150401 -150.090770873605 -153.214843222969 -155.522035344379 -157.328196554442 -159.273675966627 -162.377716004622 -165.490828411256 -168.101699665282 -172.335034457082 -173.619403417163 -175.842567728346 -178.785141913516 -181.517757833424 -183.312020930158 -184.46402298716 -187.054251228134 -190.06293813954 -192.666616874801 -194.766719108674 -196.238909870187 -199.763999452639 -202.111619680478 -203.206763329846 -205.608560312826 -210.468057335888 -213.325730604933 -215.281513270422 -216.406309387384 -218.669110763013 -223.767389495526 -226.51271969581 -228.785675230374 -230.447052607586 -232.193758866285 -234.644472106621 -237.862184168821 -240.407425856521 -241.665817974891 -243.684838647558 -245.732376272131 -248.70461825061 -259.239262665592 -261.872976380709 -263.606938176969 -266.296698663013 -269.376847939973 -1.29578665030803 -7.46747761518187 -9.99177048448708 -16.0680272329371 -19.3317353431345 -21.0390617284374 -24.107391024296 -26.0097255594556 -28.1792467425191 -30.9144825961892 -35.2834623341164 -38.1246661146525 -41.1221132840456 -42.7127415237943 -45.6210476024919 -48.9731686665657 -52.8967867375083 -55.3984902258997 -57.1422336237237 -59.4472967804114 -61.9260540734958 -65.3795185352453 -67.6756940817781 -68.9726612424694 -70.6821745938406 -73.5970756141739 -75.9947450823944 -79.1077385108366 -80.7750312342463 -82.4558268220833 -84.8553017715921 -88.0744677609418 -90.8879660522157 -93.2444619269936 -94.3909938082415 -97.1998256132031 -98.6534898381326 -100.151844442949 -102.881991639235 -105.930610614302 -108.372397302529 -110.199513618479 -112.009531720361 -114.280865639371 -120.356952450539 -123.113327294874 -125.413669648866 -127.073089204782 -129.909115221491 -133.895034035866 -137.516481160646 -143.603826298486 -144.860909340621 -146.287060779399 -149.326278642941 -152.454477919606 -154.763745414505 -156.571115565326 -158.535983353987 -161.414342752361 -164.632567278202 -167.259836599151 -171.525409355635 -172.80517925342 -175.125133921526 -178.13237596661 -180.862542293116 -182.655243513139 -183.797329871884 -186.277879679494 -189.224763424971 -191.867743819427 -193.965147581012 -195.439581821158 -198.834979928942 -201.220854267824 -202.324673787795 -204.848612684783 -208.701564627147 -211.53756701015 -213.49892738473 -214.639355553488 -216.914286360894 -222.486803693935 -225.253222977921 -227.527690126278 -229.19650034222 -231.013752379808 -233.558039951563 -236.775571465212 -239.30833357932 -240.562738655694 -242.509177344217 -244.442037186784 -247.457287385252 -263.218048551776 -265.933729623426 -267.667366656409 -270.371004817201 -273.670117956445 -1.29408835657478 -7.31094056105333 -9.86553701602908 -15.642031868874 -19.0406124164636 -20.7505744558581 -24.1985885234299 -26.0191814917128 -28.2214929005941 -31.1283599118533 -35.4146993489671 -38.2334300101486 -41.2376008431606 -42.8337947188075 -45.6420137909821 -48.9275696285031 -52.7270161516579 -55.1737082519395 -56.8784560264697 -59.0597292832837 -61.4455003117407 -64.859964239059 -67.1475998713372 -68.4455038771171 -70.1347402983142 -73.2282140136657 -75.8245918454973 -78.8159624295043 -80.4932552365518 -82.1548786985843 -84.5665968267174 -87.7457971960926 -90.6093169015909 -92.9810577808387 -94.124058649746 -96.902386265026 -98.3571079188257 -99.880675608624 -102.630921945831 -105.614676969842 -108.044660675985 -109.85691077557 -111.692877777924 -113.973001524064 -120.082935179684 -122.767683972983 -125.073353670284 -126.728010995379 -129.696780299732 -133.931974563459 -137.536556694851 -145.380837395762 -146.626375745208 -148.155356131139 -151.071517448795 -154.240901129936 -156.559199441385 -158.366842336923 -160.291950656166 -163.261844770968 -166.515850795378 -169.143924359303 -173.400476629201 -174.677144928195 -176.84163131208 -179.827842408219 -182.565233953542 -184.359877173013 -185.502983229036 -188.074855544742 -191.044459963889 -193.656885869322 -195.753143242018 -197.225145949723 -200.664010137848 -203.015891786474 -204.12942885258 -206.543109726842 -210.556923880253 -213.382516699369 -215.348214000886 -216.462850582291 -218.683626535353 -223.835841185474 -226.62339367634 -228.890962714631 -230.557244870107 -232.312400250002 -234.852784509768 -238.058014461566 -240.604321544032 -241.86139042594 -243.838993265237 -245.863386725198 -248.812062178174 -257.873143594417 -260.481772354679 -262.216633230405 -264.837930614138 -268.072495084228 -1.29554065925076 -7.32607171330823 -9.90760926694297 -16.8125135513969 -20.0529192170232 -21.759712405826 -24.9144544068238 -26.7521532868435 -28.8891441265789 -31.7545494608957 -36.2263071797336 -39.0569088033314 -42.0919849748079 -43.6892575772936 -46.4861899325047 -49.686065043039 -53.8604990463948 -56.3433430575644 -57.8744790635486 -60.149076423232 -62.7240536231055 -66.0996156305943 -68.3915406827905 -69.6884532365112 -71.3843592064625 -74.3973422976905 -77.2893562220246 -80.2984798349734 -82.0634382271005 -83.723282568636 -86.163378791234 -89.3073526941778 -92.1923700162615 -94.5418480659554 -95.6867561243684 -98.5414520173831 -99.940692267371 -101.447107091891 -104.052764024628 -107.040750351271 -109.479759095724 -111.306903722575 -113.100710817308 -115.329871068793 -121.100669829077 -123.809771011713 -126.111230721313 -127.777182025058 -130.573166816685 -134.540265175959 -138.198665625464 -144.544887198989 -145.789475744165 -147.293390265412 -150.351218528092 -153.543360869167 -155.859228806949 -157.663551386868 -159.620702691878 -162.536894830316 -165.660706689192 -168.2781128701 -172.522582624571 -173.799750189051 -176.043350438464 -179.001864607763 -181.740619028992 -183.534212113857 -184.675270312081 -187.264945263909 -190.280495612562 -192.898872998555 -195.000994546339 -196.470726998128 -200.114883952218 -202.476601857901 -203.739731314256 -206.177675754835 -210.539898349754 -213.361577435947 -215.324804750493 -216.44544559202 -218.651163194318 -224.787894873696 -227.536453516941 -229.812174338505 -231.485310021295 -233.257194753825 -235.794985703719 -238.926246431666 -241.460552185201 -242.721513040019 -244.644922914685 -246.660716905036 -249.703920246766 -255.499352778406 -257.978310506525 -259.722012306236 -262.460277868283 -265.690864198539 -1.29587562228597 -7.50093723101897 -10.5655451868301 -16.2876656551079 -19.6163699063834 -21.3235999341856 -24.7282246451419 -26.5136076048248 -28.6959742108915 -31.6102027936802 -35.7576850037407 -38.5900889150079 -41.5862712516561 -43.1772808895298 -46.0110178966363 -49.3440789301727 -53.3662382124744 -55.8348158333218 -57.5497847871835 -59.7713416204918 -62.204355037124 -65.5365554236452 -67.8216670674937 -69.1171531051336 -70.8435714983045 -73.9027059304497 -76.6092192856095 -80.0110358614059 -81.7356985725485 -83.4140475655881 -86.0335255241231 -89.283928820287 -92.1203306537935 -94.4828219994721 -95.6282053918275 -98.587605754211 -99.9966047862807 -101.4921330625 -104.214195649825 -107.338376493911 -109.759434880997 -111.583717090551 -113.374245585642 -115.586993300819 -121.30041458038 -124.013171110568 -126.306417348675 -127.956464835335 -130.797551429349 -134.672319620324 -138.400028223225 -144.365205712988 -145.611751401418 -147.077749041613 -149.853457578855 -153.036819658567 -155.352792852467 -157.159088673918 -159.091289985711 -162.021049384658 -165.112754955999 -167.735430551098 -172.086110807357 -173.368715106169 -175.647106256921 -178.638318243264 -181.382449439283 -183.175932954617 -184.321653483396 -186.80082513925 -189.88473690593 -192.494733004505 -194.597570938453 -196.072740080064 -199.437854703546 -201.782701363135 -202.941624469969 -205.327208290766 -209.660118092397 -212.487194453796 -214.454473417541 -215.583970655176 -217.962685588636 -223.363309772818 -226.126826861906 -228.396649058341 -230.072099718992 -231.793234962345 -234.270929493671 -237.474913300315 -240.006824961057 -241.2635314138 -243.231797133812 -245.18226286267 -248.187386652771 -264.67179084087 -267.396042019035 -269.127311944717 -271.836560584496 -275.064295344136 -1.29377470620599 -7.35998319019239 -10.2722869490117 -21.0766203266002 -24.3195559720835 -26.0266843832538 -29.224185503352 -31.131639574314 -33.374165733967 -36.1779914327819 -40.384391859588 -43.2274557090107 -46.2589325348122 -47.8555326414724 -50.6621180436549 -53.9566667813003 -57.8316434814227 -60.2937257304884 -62.0837548823222 -64.3566187108589 -66.8305208709945 -70.1506792419988 -72.4627384373837 -73.7621261867701 -75.4421934131259 -78.412796985244 -80.7216782458466 -83.7094789188181 -85.3957073362908 -87.0670506357019 -89.4280273140103 -92.6847468156755 -95.5375340464242 -97.88256286587 -99.0264810121073 -101.800206340862 -103.283526029428 -104.773800740642 -107.545747994569 -110.649925875608 -113.070623217053 -114.891008977331 -116.701464127928 -118.924815804545 -124.608829974336 -127.338761406335 -129.643336901223 -131.338034845567 -134.097018252378 -138.20555190352 -141.819425522226 -147.715693830775 -148.959061818128 -150.435668734017 -153.309452570547 -156.463452206604 -158.779424831622 -160.582956426765 -162.564988055521 -165.378269265225 -168.745843972439 -171.376294743014 -175.655026912465 -176.93425523803 -179.114409202582 -182.01922976958 -184.801106828315 -186.598596581343 -187.757225381261 -190.251121677039 -193.198737945352 -195.815426138446 -197.912007782167 -199.383816224947 -203.255480190096 -205.581117084257 -206.67337611755 -209.022777567421 -212.955724578751 -215.8036417812 -217.762843262344 -218.886941433911 -221.144439509375 -226.20364899339 -228.944700611246 -231.213346684578 -232.870049085992 -234.600576409171 -237.298703399904 -240.407241144322 -242.933704646108 -244.192162647418 -246.13946931301 -248.124244460216 -251.030997872271 -263.011952603057 -265.66520874683 -267.392911866658 -270.128695706643 -273.264507552556 -1.29352341911879 -7.51198997873024 -10.5588951697531 -16.4369244927566 -19.8045673694653 -21.522491499527 -24.754105678884 -26.5967249775192 -28.8191524538157 -31.6521124235023 -35.6695669277864 -38.509323495116 -41.5067519083698 -43.1068729180384 -45.8353942502113 -49.1325862727628 -52.9363265904733 -55.3987849786462 -57.1892545684018 -59.3833594643246 -61.8536559936245 -65.2621482479557 -67.5513713929728 -68.8457446031283 -70.5470020450968 -73.5032110652064 -76.1182036379493 -79.151683462053 -80.6754997760868 -82.3970000026823 -84.8479813624702 -88.0174813718764 -90.8647558912889 -93.2173334793556 -94.3621455617772 -97.2054271703702 -98.6556580929614 -100.15966001649 -103.094045003215 -105.978901239257 -108.404660546823 -110.233648729192 -112.032446666107 -114.263120576889 -119.624763479479 -122.36477405429 -124.666208736295 -126.325374536798 -129.273533712312 -133.05755289678 -136.678477774905 -142.512129011891 -143.760385860034 -145.248571059016 -148.224776728258 -151.289201461172 -153.60090393874 -155.405250007466 -157.415243170149 -160.267808220313 -163.571647870808 -166.183452563284 -170.418823934149 -171.702113288122 -173.857447741931 -176.856925123823 -179.558151985887 -181.349387011147 -182.499133425923 -185.090055979265 -188.136180910736 -190.767345791304 -192.869046572466 -194.340724821564 -197.713634740933 -200.069178888563 -201.189777979564 -203.690138227385 -207.933456639907 -210.790192959421 -212.745291601876 -213.887021322653 -216.14838061158 -221.443417396078 -224.225555822669 -226.501908478134 -228.16617488282 -229.897601157702 -232.478275839426 -235.769288499477 -238.317610849346 -239.574799059441 -241.592574014968 -243.564935748902 -246.501277275465 -254.868461213756 -257.456433701998 -259.180145459315 -261.914558784761 -265.070193588727 -1.29460739565057 -7.48006235562254 -9.92016348910315 -18.2539234912837 -21.449929501634 -23.1603365691556 -26.5045536596594 -28.3335101965839 -30.5399481672924 -33.4329812884338 -37.4071574726632 -40.2578017785477 -43.2692214680438 -44.8627373492704 -47.7638731097155 -51.2043673774937 -54.9743961503087 -57.4388346675456 -58.981343265939 -61.2278144383893 -63.6186532314538 -67.1209438246106 -69.4194210309839 -70.7140692200697 -72.4118311108367 -75.3466988192379 -78.1668726935645 -81.372688933552 -83.1184007435708 -84.81025669811 -87.3418435571815 -90.4121085036629 -93.2671491389694 -95.6244348179898 -96.768934931608 -99.6563259072481 -100.975571800482 -102.513511756216 -105.181513273006 -108.105438277288 -110.550973700255 -112.372984696576 -114.176127705113 -116.398245013596 -121.869465624106 -124.581854725581 -126.891455332004 -128.515084550794 -131.405928255134 -135.362754245859 -139.036151586284 -144.970889308947 -146.229050376263 -147.668177525318 -150.560695060338 -153.676106348887 -155.988291646168 -157.793197820073 -159.777559929767 -162.653454848215 -165.891869366313 -168.53018390377 -172.85539873296 -174.137510950235 -176.230556967309 -179.185959012427 -181.90209795228 -183.694419007193 -184.836568494319 -187.355717468745 -190.260510484225 -192.935851631527 -195.039147769848 -196.511453220926 -199.795945561207 -202.165827038097 -203.30290557826 -205.718460448125 -209.94594910237 -212.799201971364 -214.761293509348 -215.899158603647 -218.167139498883 -223.195649084417 -225.945823208073 -228.219385622964 -229.882108101676 -231.635283432711 -234.203681859591 -237.401266019043 -239.929082655778 -241.185248938577 -243.188547169117 -245.15485972739 -248.101110482902 -262.337639485356 -265.02619161814 -266.767864543016 -269.447317537141 -272.622605414638 -1.2958270684385 -7.4483323836225 -10.1284112892624 -16.0382551795131 -19.3553925005421 -21.0648631771216 -24.3521828133054 -26.2311096956919 -28.4114084637949 -31.205055988985 -35.43040241639 -38.2629013480148 -41.2993409436209 -42.8885739806636 -45.5689944227733 -48.8935274871899 -52.7949471801499 -55.2733483272792 -57.0688975070312 -59.3114641269004 -61.9140342640475 -65.0124754834004 -67.3115693046331 -68.6134912858215 -70.3153606696911 -73.1459481742067 -75.5532533772967 -78.7458863286675 -80.5428020666817 -82.1671851173471 -84.6876024923085 -87.7602521412014 -90.6306956659019 -92.9903552922302 -94.1348364264497 -96.9861876757063 -98.5033150062268 -99.9949668268474 -102.910338531521 -105.766463365122 -108.187414207921 -110.014687455818 -111.797965580768 -113.969002540571 -120.109921701786 -122.837930540287 -125.134997194839 -126.804536986843 -129.685597778551 -133.644338914784 -137.298464664547 -143.023344712886 -144.272194553554 -145.727589051297 -148.700546961283 -151.742550173786 -154.060519677644 -155.863678320769 -157.888214873609 -160.919913026755 -163.989098125922 -166.625929902016 -170.675017638215 -171.959301027364 -174.108089599343 -177.034013814507 -179.801458480217 -181.5985666566 -182.749661130722 -185.177252924392 -188.195854470302 -190.79916367 -192.893523940868 -194.363875035606 -197.755689926522 -200.097903689352 -201.249518310567 -203.679911145737 -207.601925364195 -210.416655631039 -212.381923881143 -213.500113851522 -215.746522319097 -220.954335067245 -223.671879944265 -225.948900763707 -227.612602160005 -229.366381958268 -231.9577691819 -235.115057250168 -237.64067889018 -238.897539323744 -240.824035446102 -242.789894098147 -245.787678451001 -257.889722979614 -260.549927178772 -262.276478206593 -264.963045862928 -268.165570791858 -1.29762117031768 -7.32905771836006 -9.78435834954557 -14.9809975145873 -18.3332569750676 -20.0435101042738 -23.1570436676114 -24.9998846205491 -27.1760649686634 -30.0201464040881 -34.1580783215772 -37.0207348925244 -40.0648130755939 -41.6551106168939 -44.377180143292 -47.7864785488534 -51.7158379843015 -54.2082532109577 -55.8997414834512 -58.1435912405718 -60.4971283884829 -64.0189598658493 -66.315811007248 -67.6098765319841 -69.2932552483037 -72.425021638718 -75.5725311122161 -78.5571095925077 -80.2287990371462 -81.9364247835016 -84.4007005720852 -87.4973499298289 -90.3318092738247 -92.6864170867536 -93.8327902341629 -96.6402723685508 -98.071585072882 -99.5778391158019 -102.482559573785 -105.442902928333 -107.873901216499 -109.695357408934 -111.514813822737 -113.702393607364 -120.4980560745 -123.175653046157 -125.471786651355 -127.157063807138 -130.096904402553 -134.168322690053 -137.794489684768 -147.32275637658 -148.559251742938 -150.121202112692 -153.13875853817 -156.264124521247 -158.57120219182 -160.375781474793 -162.336187247019 -165.212731394676 -168.42349977402 -171.041972075292 -175.216771541779 -176.493374072888 -178.684990364807 -181.724353834383 -184.46496429514 -186.258688965412 -187.412104840768 -189.894299620194 -192.804399517839 -195.423131695619 -197.525940970484 -198.999715509767 -202.44078206176 -204.782778374711 -205.897665643058 -208.374175110885 -212.961878783985 -215.783803374921 -217.743227969525 -218.856812612636 -221.116583814291 -226.437661562803 -229.186743892456 -231.465998594772 -233.129962033601 -234.888940606271 -237.399018593978 -240.728054105835 -243.27305982107 -244.530330464073 -246.476554236999 -248.471914110241 -251.478130939201 -264.68606051249 -267.367178201696 -269.103322626365 -271.810671770284 -275.066296629348 -1.29424641970591 -7.65085078421357 -10.622143627258 -15.57451264827 -18.9256105118284 -20.6369840552141 -24.0140980238161 -25.8705803977785 -28.0307260145673 -30.7184259747115 -35.0572880852989 -37.856051657604 -40.8826680084639 -42.4657413312708 -45.3354451230432 -48.6876026843572 -52.5369820433461 -54.9723597853783 -56.8140911809651 -59.0147748624048 -61.6084879293659 -64.9399239418475 -67.239415760832 -68.536607815713 -70.2598429138798 -73.0605355494912 -75.1876897779109 -78.3272529894479 -79.9294037169303 -81.621130171707 -84.0828978307512 -87.4107485418611 -90.2776268979201 -92.6324886145669 -93.7776437659296 -96.6695908320997 -98.1746626884691 -99.6580300167603 -102.360439228379 -105.374130556047 -107.790816355601 -109.614154863562 -111.429286088281 -113.710170600799 -119.726837496426 -122.476051472299 -124.777759686135 -126.429271205374 -129.199702498519 -133.083731912725 -136.664297377053 -144.099883105711 -145.35462083793 -146.826111420183 -149.825525450189 -152.997084003951 -155.306515508764 -157.111773927808 -159.100826724776 -161.989055739783 -165.179970748466 -167.789471529345 -172.144267394815 -173.422391086544 -175.604237357598 -178.544986355463 -181.301151353146 -183.095584715365 -184.244789281168 -186.823204569222 -189.859508226923 -192.478095993743 -194.572322220691 -196.043867265039 -199.425410597616 -201.766189070379 -202.904459411426 -205.289653485821 -210.117637280765 -212.96999982944 -214.937752310935 -216.070198681119 -218.235164127668 -223.463563763279 -226.198620867472 -228.470404869021 -230.142948621844 -231.923110985843 -234.542788816689 -237.680242162766 -240.20689454871 -241.464634589753 -243.489387809729 -245.428446392486 -248.43789873193 -262.119230733523 -264.800642200656 -266.530788138643 -269.286846903132 -272.433902229355 -1.29428002992104 -7.40716977658136 -9.98693648497257 -15.8607203366125 -19.3282281727753 -21.0351494606887 -24.1069749692838 -25.9884811159647 -28.1741197687337 -31.0212313621524 -35.1552824727116 -38.0100393896781 -41.047312679425 -42.6391583797886 -45.4106396373422 -48.6541159740243 -52.4180091258823 -54.8783155733146 -56.5644021202636 -58.8812909552844 -61.435469077066 -64.7034066325381 -66.9954149805306 -68.2928282189804 -69.9850814169594 -72.9709625939005 -75.4243154144844 -78.3903259123005 -80.0456647731827 -81.7147741624157 -84.0305628069876 -87.2720853163169 -90.1147651809838 -92.4720420929904 -93.6179689220994 -96.4437258519832 -97.888946944733 -99.397544862633 -102.088387092487 -104.966068570961 -107.394159348167 -109.220940102663 -111.032844966 -113.220037687998 -118.663047764594 -121.388938696214 -123.685092575784 -125.299561769528 -128.124387277591 -132.158374525117 -135.837628898685 -142.817673960963 -144.090136825527 -145.530207356124 -148.391712455417 -151.522046540613 -153.853001201932 -155.658588753182 -157.62999207181 -160.667419772585 -163.80011821243 -166.431659202134 -170.744543197263 -172.029031781343 -174.218481883918 -177.202853345578 -179.947115709057 -181.739341060481 -182.89402703038 -185.312005773979 -188.278272306441 -190.902839936555 -193.006076685177 -194.477243822592 -197.87724721763 -200.236244640402 -201.328976975026 -203.788539282891 -208.63456808427 -211.450362504798 -213.411865229381 -214.531706391989 -216.718639010376 -222.342216014681 -225.096151017046 -227.367154607726 -229.034081364563 -230.785562254453 -233.412878949113 -236.606697926528 -239.141598670404 -240.401407346134 -242.369173725682 -244.365736953591 -247.363394659639 -253.929108050399 -256.369154699309 -258.098884843701 -260.836172313659 -263.88705256494 -1.29371147028343 -7.34431295380685 -10.1727250627116 -17.4375922412264 -20.6841973319226 -22.3931686412279 -25.8119161562592 -27.620411139264 -29.7910384118557 -32.5455187659234 -36.6224717634919 -39.4607285635923 -42.4764123894196 -44.0599303845768 -46.9734731016129 -50.2079834934757 -54.3023586064632 -56.7592663618819 -58.503416502127 -60.6271177035306 -63.0133337368442 -66.4948011632242 -68.778143363904 -70.073194143986 -71.772527090686 -74.8738284208617 -77.3864444535416 -80.6041142198172 -82.1878542757565 -83.8294510668362 -86.3443336235546 -89.4968073284652 -92.3507567441299 -94.7038719352273 -95.848194471116 -98.6649928962357 -100.077825588854 -101.573317017086 -104.432978406403 -107.443485346158 -109.883286312037 -111.708018591028 -113.520919961669 -115.753647115724 -121.038990880525 -123.771782205342 -126.070061759871 -127.714337274043 -130.438671677198 -134.480808085193 -138.052904942155 -143.826085132091 -145.073341246855 -146.540401530443 -149.557810861326 -152.629907975894 -154.939003783887 -156.745928181888 -158.729934410115 -161.676914844707 -164.895772788726 -167.531704858121 -171.812228807788 -173.092561630439 -175.197717450608 -178.171071781035 -180.881868309993 -182.675462889566 -183.819270502926 -186.369948913276 -189.326015225693 -191.9349064905 -194.042087224729 -195.51329228057 -198.70230302133 -201.025332475318 -202.143388706024 -204.501724277839 -209.243818182653 -212.074522080158 -214.036509482719 -215.168961127935 -217.363262174511 -223.451497097356 -226.206356875849 -228.478192795907 -230.139224519439 -231.901205868902 -234.53106742481 -237.827151924539 -240.360376055718 -241.618219607747 -243.585308818049 -245.568651912772 -248.537748366055 -259.947349930759 -262.589371915293 -264.324587024953 -267.071562080583 -270.263604844056 -1.2955637052223 -7.5091238344963 -10.717660287238 -18.7025656157302 -22.1335436526948 -23.8429877010158 -27.0143621783412 -28.8241748990733 -31.0080844993378 -33.6330071441753 -37.9707917204113 -40.8300788946542 -43.8270766065278 -45.4203152930235 -48.2664907706496 -51.5956165314403 -55.4183372222641 -57.8473210278822 -59.7034578131462 -61.9200337504389 -64.4462452859234 -67.7428696656303 -70.0330582984541 -71.3307017052163 -73.0169845615606 -76.0723626513119 -78.9109547683461 -81.9555104949051 -83.5259947552063 -85.176784946313 -87.6130255584201 -90.8230932299378 -93.6911526154832 -96.0354557134016 -97.181844057144 -100.086801778708 -101.598646039045 -103.099700189245 -105.799883232095 -108.819834174556 -111.238832087023 -113.050609352168 -114.885480615217 -117.094856047427 -122.760228776317 -125.461651134527 -127.761250319603 -129.432969513763 -132.212712280113 -136.341870677216 -139.967742823682 -145.726954481099 -146.982570538809 -148.433600303575 -151.520540262805 -154.654255988003 -156.968223291209 -158.77611829038 -160.714376707189 -163.676585565961 -166.808442499666 -169.459269472516 -173.683041033372 -174.9627392814 -177.160112549612 -180.083344668442 -182.844037495276 -184.641340018459 -185.786522894292 -188.407447018347 -191.457140526891 -194.067892789394 -196.163386263849 -197.637471758635 -201.058020219707 -203.408899250228 -204.524814135858 -206.918211949896 -210.842674925368 -213.700010984282 -215.66723951946 -216.786940421304 -219.091909800623 -223.708433889248 -226.44442012952 -228.720087947184 -230.398906314119 -232.140507076865 -234.641464698279 -237.883030356138 -240.401695134403 -241.658637709916 -243.677241492703 -245.666040468794 -248.587105961586 -259.961681065206 -262.602374212569 -264.332195686172 -267.046339496228 -270.327324527816 -1.29546207463927 -7.40476033340071 -10.0156432658694 -17.6391819061249 -20.8368170045864 -22.5422494698633 -25.8262294192726 -27.6781056700506 -29.8822143286778 -32.6540304451704 -36.8756983716308 -39.7344730855506 -42.7634061723461 -44.3557143311644 -47.0964187220743 -50.4513993285594 -54.3080503657575 -56.7875839383019 -58.6105537620025 -60.8612854247478 -63.3055826851135 -66.8419893507775 -69.1358448057541 -70.4324191946789 -72.170168682201 -75.1540024264955 -77.8014544716253 -80.9258309108175 -82.4590575679785 -84.1332069648692 -86.6972674271734 -89.8823843251896 -92.7071269678077 -95.0628632934676 -96.207998357578 -99.1281877442791 -100.615996426194 -102.135719223115 -105.031939870486 -107.990167931777 -110.403568743067 -112.222823722686 -114.039408707468 -116.247830710333 -123.704366118861 -126.359029367213 -128.66272032763 -130.290517661104 -133.192130137708 -137.165936497684 -140.780704028232 -147.563305292721 -148.802622629247 -150.296520391276 -153.352854722279 -156.430965571819 -158.752581602743 -160.559333849815 -162.587818963657 -165.424856785375 -168.722678409151 -171.33972620524 -175.597019503166 -176.877228258666 -179.069414908133 -182.014343851638 -184.743575688163 -186.536972125876 -187.677977892058 -190.266570142785 -193.265458882337 -195.89562965552 -197.984040452792 -199.455615578077 -202.818710001265 -205.210150383472 -206.360031126062 -208.729131252511 -212.929865471654 -215.749413147304 -217.709824042378 -218.82653917116 -221.109206105556 -225.485780964219 -228.237291159349 -230.504535106153 -232.18105552098 -233.905076988215 -236.540881573249 -239.799923471287 -242.324428574906 -243.581180627119 -245.524858645056 -247.515476898796 -250.562517301541 -264.611457442289 -267.295881522946 -269.023320241881 -271.683685068236 -274.753176618967 -1.29593084995466 -7.3120218188575 -9.73910441303731 -15.4709932497435 -18.8298778159034 -20.5389680072855 -24.0677855202508 -25.8882128492302 -28.0977639144709 -30.8432768975818 -35.0614548336135 -37.9012385145011 -40.9326834318589 -42.5247138939096 -45.5363008160784 -48.9909577724769 -52.8747286047036 -55.3002593795185 -57.1634340571736 -59.4731458725617 -62.0025097233249 -65.3363622750389 -67.6362539696527 -68.9312204863769 -70.619078985884 -73.6790763300009 -76.563372541956 -79.6855116792127 -81.396449975217 -83.0750853584444 -85.5553253453627 -88.6896536229518 -91.5766573151023 -93.9328298299118 -95.0764466722007 -97.9566528486576 -99.5416849083498 -101.070795693156 -104.003429743185 -106.92618775469 -109.342762676394 -111.152025318584 -112.98206773402 -115.249309305044 -121.244393815675 -123.936404650746 -126.23969170943 -127.891000796537 -130.746291114638 -134.808545858891 -138.430257549871 -145.473977215486 -146.715656237536 -148.2196214195 -151.163474853818 -154.299179088598 -156.619592946715 -158.424423089242 -160.397620734685 -163.216869611054 -166.366087240894 -168.976918406145 -173.069209431567 -174.34945127932 -176.560629085626 -179.587512932404 -182.300942785378 -184.099148252929 -185.254565528206 -187.938948812191 -190.888164642239 -193.530853249425 -195.636260173274 -197.110274027976 -200.617342774599 -202.936729974275 -204.024830179326 -206.47056911264 -210.706833639803 -213.555861401162 -215.522759239686 -216.649427500919 -218.935434711174 -223.842926003794 -226.58999694316 -228.865482031907 -230.539199147266 -232.273412252463 -234.864022519907 -238.218374659203 -240.745021034779 -242.002050346378 -243.938134269227 -245.947492492912 -248.960417482871 -257.396738117278 -259.988284023369 -261.71297914862 -264.397581387947 -267.459112466401 -1.29486890055594 -7.38563428351637 -9.73508939501776 -14.8513520243255 -18.2380271496408 -19.9474327836979 -23.3172657531922 -25.1253183807018 -27.3048265701861 -30.1352391382297 -34.5401597675771 -37.3916885128016 -40.4241053263677 -42.0139116973639 -44.8381812362304 -48.2142891029378 -52.0817222126111 -54.533302734544 -56.2876398690887 -58.4781752004574 -60.8364362179268 -64.6105621279169 -66.9058989778795 -68.201507692126 -69.8978480585413 -72.9804097589752 -76.1749565166814 -79.4301961871059 -81.1016102391086 -82.7193842349155 -85.0984324345311 -88.3078543182873 -91.1518909586505 -93.5131364055827 -94.6585650546518 -97.5619918374679 -99.0509727277715 -100.558829981466 -103.384960378409 -106.532740844587 -108.952414562374 -110.772497436495 -112.564405377862 -114.760628380009 -120.70170439078 -123.460090171396 -125.765745303257 -127.435214330207 -130.330996903011 -134.208320328746 -137.855829177068 -143.692129889012 -144.935389699607 -146.421009558221 -149.393000598591 -152.512699924449 -154.829259617328 -156.636558685238 -158.634955331053 -161.445697481771 -164.602714406226 -167.217103398893 -171.3688442412 -172.647585512831 -174.866484169856 -177.899560583068 -180.633924473772 -182.431278814028 -183.577923702795 -186.076639799711 -188.982711593519 -191.629542735129 -193.732610142014 -195.204176411516 -198.63796517417 -201.032151521276 -202.173362847974 -204.534530295739 -208.714706618783 -211.521387035566 -213.475581120206 -214.609287446524 -216.85035467291 -221.639095526748 -224.393707703706 -226.673556839222 -228.331693901379 -230.087498173636 -232.565138276453 -235.825996779664 -238.341030066405 -239.598113807728 -241.576404658939 -243.602359364551 -246.674763310284 -254.413126018422 -256.830926259356 -258.559225264912 -261.285962104131 -264.447985137817 -1.29606255580943 -7.59381764254621 -10.2240901905314 -19.284128011415 -22.4200146337377 -24.1257332420754 -27.5598676278599 -29.3506868596281 -31.5623114146942 -34.3986524866431 -38.4059031537516 -41.242949052064 -44.2585455363688 -45.8576955929979 -48.5661627467103 -51.812287909 -55.7119623061569 -58.1671588947147 -59.8698990073803 -62.1196835758403 -64.7153227357119 -68.0663389691269 -70.3654390999871 -71.666132207332 -73.3914976871589 -76.3048026270891 -78.7701210811252 -82.0262147951737 -83.6010243008644 -85.2645666435239 -87.7420054855381 -90.8829132320161 -93.7005139924426 -96.0568007875899 -97.2019584230221 -100.034564975967 -101.42649071023 -102.91516305124 -105.68509780068 -108.702307732682 -111.125561895401 -112.937543356359 -114.765115793363 -117.005932935762 -122.493381256888 -125.194593481534 -127.48999191232 -129.147161801115 -132.140882858646 -136.480527610151 -140.153071172822 -146.031716434042 -147.286777452849 -148.761010349755 -151.701463773074 -154.798629814078 -157.090721621909 -158.895935640467 -160.896797265086 -163.800297716432 -166.994337955206 -169.640300995389 -173.908416231548 -175.183878067418 -177.369775801039 -180.331662883328 -183.06480719717 -184.853028258271 -185.993986211766 -188.592323651256 -191.576047293619 -194.15909687333 -196.2599516402 -197.731475421649 -201.16077364424 -203.534192233731 -204.700974455605 -207.095280036782 -211.665594593893 -214.512112598303 -216.473574386179 -217.613520981303 -219.877176420358 -225.448433492024 -228.211033414589 -230.49771687385 -232.167062744906 -233.938350375792 -236.511811181097 -239.73878111764 -242.262852811821 -243.520421539926 -245.509371914133 -247.517713409562 -250.485619822171 -257.990100514693 -260.555726879552 -262.278183884268 -264.924003142186 -268.056015759022 -1.29548540547559 -7.45613071347251 -9.97321579949397 -15.7181002785439 -18.9965515318934 -20.7044386646442 -23.8953030719701 -25.7389738718185 -27.9086960150332 -30.8859801706512 -34.9555443561632 -37.8124087977409 -40.8701358218251 -42.4596739913194 -45.2692567193975 -48.510552085675 -52.4936718912332 -54.9992384314206 -56.685100761708 -58.922212291648 -61.4596585954662 -64.9032271703441 -67.1908374979815 -68.4946243273543 -70.2178070858776 -73.2568691455359 -75.6094187736305 -78.5993533154455 -80.346330594077 -82.0397331248812 -84.4573536332241 -87.6385477790533 -90.4855343523399 -92.8436963840634 -93.9863341335431 -96.9744704398227 -98.3631844054945 -99.8379294948522 -102.65241052416 -105.765139465187 -108.195348747149 -110.019578892793 -111.799159324791 -113.994708108131 -119.818405494557 -122.570747407537 -124.871218986076 -126.554686580464 -129.49053046044 -133.432093991291 -137.0497836125 -143.227474886787 -144.469530570682 -145.946877404241 -148.851259579055 -151.959602208612 -154.269725326755 -156.078304103165 -158.033318175508 -161.096227202709 -164.155633320633 -166.785543260553 -171.146598826607 -172.426138319296 -174.607892524843 -177.649666212941 -180.384647669046 -182.174867314708 -183.319497519406 -185.842087014459 -188.798710420294 -191.42683971061 -193.52977309217 -195.00218160671 -198.257317698265 -200.627646369533 -201.772897088124 -204.225945320051 -208.430401792974 -211.249722226575 -213.21211907408 -214.34116955821 -216.640079062507 -222.270478602414 -225.01514375699 -227.291369332491 -228.958883240727 -230.700846464481 -233.312494793318 -236.546583838375 -239.08520467538 -240.345443117334 -242.27942991914 -244.271959807787 -247.296615990718 -261.173223392215 -263.856893706735 -265.590646168552 -268.34801937277 -271.36563659866 -1.29640007969663 -7.4962890528313 -10.5231085819481 -18.0029905681299 -21.5688183915799 -23.2765785712145 -26.4298916316389 -28.2556641138135 -30.409143856401 -33.1759384155583 -37.3857119740578 -40.2557400084604 -43.2732188127986 -44.8647712830822 -47.7228521175793 -50.9610639037049 -54.9888305880697 -57.4988393871868 -59.0905921411494 -61.3093362668523 -63.8287919097231 -67.1390287219486 -69.4325128824284 -70.7257587908953 -72.4268414188912 -75.2910190100798 -77.4771750612604 -80.6392847727848 -82.179100444163 -83.8458860336239 -86.221082767111 -89.4819942068883 -92.3446178312569 -94.7057362507727 -95.851099881106 -98.685572890763 -100.077946671121 -101.610163013017 -104.419770069 -107.394455221927 -109.826552603954 -111.646344080281 -113.448753993217 -115.668563970487 -121.158494899099 -123.864352063668 -126.168006565204 -127.821361104699 -130.669704174946 -134.618118778999 -138.231800010176 -145.595466411875 -146.834558778645 -148.350014145955 -151.21141407377 -154.368444181351 -156.679544463345 -158.484631598363 -160.462292844455 -163.398145842246 -166.519447151816 -169.122147769324 -173.260866790049 -174.541904080632 -176.835192516019 -179.714723900148 -182.483465888082 -184.283740951203 -185.44183476673 -187.966336503082 -190.931747648577 -193.565217565411 -195.663040904336 -197.134223268534 -200.620440947896 -202.973663469541 -204.111985149104 -206.527698102945 -211.138324666107 -214.001275732948 -215.964419552796 -217.113178410893 -219.436869346396 -223.995963812213 -226.731886691271 -229.007927726957 -230.673433797743 -232.44181506794 -235.053599125135 -238.255741961944 -240.77640081579 -242.034539419766 -243.97248440618 -245.954952886437 -248.80718788541 -258.769502584586 -261.395111866707 -263.132195662655 -265.800442597096 -269.050241557829 -1.29775517576001 -7.50247418040697 -10.0722056847376 -17.4994911015423 -21.045071930684 -22.752687042753 -26.0255646338775 -27.8776044782105 -30.0685753003472 -32.8653375878739 -36.9031980215345 -39.7369156546654 -42.7713912911087 -44.3637362147607 -47.148867818591 -50.3848625178299 -54.405151253788 -56.8797269467461 -58.5406418633835 -60.8099955565237 -63.3384380199483 -66.7124363977553 -69.0155309286293 -70.3152462301486 -72.0108424583539 -74.869001534575 -77.5030348752512 -80.7046803450625 -82.4317334956072 -84.0884660286909 -86.4978874193675 -89.773382661741 -92.6175982152291 -94.967367142007 -96.1130836483628 -99.1576268029425 -100.625080573001 -102.169313457685 -104.862190092051 -107.863739027155 -110.300880369663 -112.127481515021 -113.941390889532 -116.148640191352 -121.811552784553 -124.514989631123 -126.817455571044 -128.416499969086 -131.275431661851 -135.144305165355 -138.70777766312 -145.068281869021 -146.31936726587 -147.804793058343 -150.847005683219 -153.895887683067 -156.206049348378 -158.010671694766 -160.06460197375 -162.981097620587 -166.247783072206 -168.848369638156 -173.106164564354 -174.389959810548 -176.606605121319 -179.553938804805 -182.246375082738 -184.045054348583 -185.200722118794 -187.702426094649 -190.780787477996 -193.386566913574 -195.482446219481 -196.954901159162 -200.380295494977 -202.730200717797 -203.857599367777 -206.248621220402 -210.564065434912 -213.406592767116 -215.367185203535 -216.490971341716 -218.720550631939 -225.052738365828 -227.837816022226 -230.116854357055 -231.789955379271 -233.565079875163 -236.153255539717 -239.352156041287 -241.885213277811 -243.141141267139 -245.096315679381 -247.117661792726 -250.086886515875 -258.081789850019 -260.659576209146 -262.401961184579 -265.108397553162 -268.19204067318 -1.29437634398506 -7.35708625722251 -9.72466406791135 -19.9698853602446 -23.5364350358106 -25.2434622191199 -28.5336221577217 -30.3257774321634 -32.5320063307569 -35.4090919540222 -39.7243290426805 -42.5883418064002 -45.6375698540429 -47.2337066473515 -49.9539136620808 -53.3478862350511 -57.1427558723493 -59.6324379674313 -61.4048736044665 -63.6587632218057 -66.025636427254 -69.6003248863739 -71.9074430103193 -73.2056313014949 -74.8754368487331 -77.7056336127576 -80.3586258742697 -83.5952144348952 -85.0412147377239 -86.7561102026948 -89.3853591401239 -92.4838726438893 -95.3243510959506 -97.6900600470027 -98.8357222030382 -101.740594973277 -103.170750266551 -104.705556530894 -107.576081880851 -110.457430265539 -112.874378366516 -114.684238150935 -116.474550282792 -118.740161699247 -128.915598504425 -131.547161559841 -133.84732763022 -135.511540023629 -138.372061575783 -142.523923028977 -146.138538266115 -151.74577113117 -152.993110841363 -154.470661273721 -157.497204122431 -160.568113156073 -162.876939537033 -164.680438240871 -166.657174384261 -169.581910817689 -172.869592167682 -175.489853067196 -179.906885002857 -181.186729544559 -183.336969469266 -186.292885923584 -189.023029456515 -190.815714605285 -191.965111226565 -194.489511993523 -197.439628921917 -200.072653233716 -202.171980680648 -203.644548377471 -206.974284860267 -209.315190920333 -210.451303175488 -212.915916409541 -217.099787781481 -219.943085615662 -221.90368992215 -223.023130522078 -225.279321479926 -230.622760793555 -233.362302894919 -235.621807730273 -237.298168107113 -239.078640965526 -241.629669366714 -244.683525497713 -247.2086352095 -248.464068833062 -250.418304880996 -252.384468407662 -255.403956601058 -263.744541643623 -266.153515979153 -267.881019055832 -270.582010846758 -273.692567170273 -1.29455443105024 -7.58316728705244 -10.2554541093678 -16.2063697540026 -19.47551895372 -21.1823271495454 -24.5960170124899 -26.4340609220945 -28.6381712157215 -31.4100586878776 -35.7815399407648 -38.6211205600791 -41.6359330937257 -43.2278352764833 -45.9084492477821 -49.2791266508734 -53.1522241582851 -55.6421879769552 -57.4333467237842 -59.7623407844732 -62.3638766687936 -65.519405094249 -67.8138213964174 -69.1083079974702 -70.8253646299126 -73.7861539672441 -76.5457851109758 -79.5933219792495 -81.2768887131995 -82.9725361416835 -85.495212557102 -88.6985798762849 -91.5617172836466 -93.9111565673579 -95.0563059330227 -97.9312993052515 -99.3921395050667 -100.910897754785 -103.671612217994 -106.723284709471 -109.15100565967 -110.96560936391 -112.78922656928 -115.00818684268 -120.131890413019 -122.847806020432 -125.15571995652 -126.800992278792 -129.696250076967 -133.781144097257 -137.373288804375 -143.609359356912 -144.854512075973 -146.341174432923 -149.232579550681 -152.332818715332 -154.632718693486 -156.441632135697 -158.38502340645 -161.428205333333 -164.534193973644 -167.171739739366 -171.392302254912 -172.670715962986 -174.808589637948 -177.827490207228 -180.525444479465 -182.313446994576 -183.464039787428 -185.937703390875 -188.913295271642 -191.547439126326 -193.646178271616 -195.117998858406 -198.799333739436 -201.142691021424 -202.225199070539 -204.716273056539 -208.847642899973 -211.727296379892 -213.692066416641 -214.820072456069 -217.174766481929 -222.046541197051 -224.762184995998 -227.033759354062 -228.699120051154 -230.460308677309 -233.060223013079 -236.309044428151 -238.817504959955 -240.077642753817 -242.09056049569 -244.047365544994 -246.992917657413 -261.191625462699 -263.873791974854 -265.608026965627 -268.399075191764 -271.804669263129 -1.29544197357358 -7.3223250027491 -9.93121480739914 -15.1404999374733 -18.5269055322349 -20.2356206665553 -23.4199960257373 -25.2925496849861 -27.5042730728 -30.3008263972782 -34.4921599298249 -37.3322921002925 -40.3638726332865 -41.9570665648569 -44.682355976198 -47.9498413855486 -51.7853179235453 -54.2555858873169 -55.9647849286773 -58.242890424569 -60.6702864326269 -64.1496248864122 -66.4519220010073 -67.7480219511859 -69.4674583462604 -72.4542675945206 -74.8402990472146 -78.1545070769086 -79.7073345433364 -81.3789295462471 -83.8207468564431 -86.9798445599088 -89.8149162023483 -92.1882915750951 -93.3330906846834 -96.0123175732193 -97.4126815166849 -98.9350025402349 -101.660499566179 -104.595567754667 -107.016930096335 -108.845627418311 -110.678378428575 -112.906875096559 -118.995017084304 -121.672941290384 -123.972798302911 -125.656803505505 -128.526749991914 -132.519458586574 -136.141955196975 -144.646688553222 -145.879813865869 -147.40679349913 -150.340709190329 -153.402045295705 -155.726249244107 -157.529425926559 -159.513374174627 -162.405850070188 -165.468223345471 -168.084595263365 -172.319316314776 -173.596337739037 -175.866248818904 -178.792293477337 -181.500988647091 -183.292545563537 -184.434251204527 -186.909504956045 -189.789858881139 -192.38588319747 -194.485475993093 -195.956927630157 -199.479942803335 -201.851196678828 -202.955934770777 -205.44102222376 -209.443330617861 -212.286582093463 -214.248168497983 -215.382845315718 -217.630127964181 -223.098937563176 -225.83631898493 -228.106466907736 -229.779889667475 -231.54644698052 -234.160793010956 -237.402398739283 -239.923687010109 -241.180957941905 -243.130061224813 -245.099456222459 -248.123788525108 -253.955507956802 -256.454674669217 -258.189490810364 -260.867112916369 -264.404692385603 -1.29684191667973 -7.39336107364734 -9.79820751596659 -15.8584748585412 -19.3550935184284 -21.0606936118601 -24.3294210683559 -26.1578533337879 -28.3852053347698 -31.077486269116 -35.0927765001601 -37.9526793557992 -40.9950668441397 -42.584443767407 -45.3504961921819 -48.7383073516382 -52.6879450512847 -55.1382108926489 -56.9384229879598 -59.2651225250516 -61.777718904994 -64.994247130992 -67.2913348769234 -68.5837518161299 -70.2921589669908 -73.34555166187 -75.8507262098908 -79.2414118143929 -80.9642957737883 -82.6603006004181 -84.9893737152142 -88.0630295592738 -90.8833895809872 -93.233694477386 -94.3792485933771 -97.2430630301041 -98.7458267015955 -100.219207073895 -102.880758295863 -105.841527421466 -108.265140174484 -110.094530841523 -111.888603728346 -114.153619459389 -119.914037484905 -122.651385850172 -124.950534864906 -126.622332593893 -129.431710770896 -133.574476170332 -137.261154581413 -143.320872789101 -144.566782397469 -146.035347828092 -148.967355104752 -152.134145768944 -154.462007903084 -156.267542775889 -158.245130176434 -161.308459234739 -164.417787810912 -167.03159715561 -171.1250809861 -172.406399945448 -174.671253579285 -177.604715994916 -180.344984792232 -182.143585334591 -183.29125358899 -185.699382691343 -188.79674065194 -191.407452780976 -193.513488346411 -194.986141656485 -198.128673985596 -200.499713581508 -201.630422233333 -204.085863213787 -207.978658845391 -210.805526050795 -212.766878693512 -213.901737554596 -216.078088069968 -222.191191338862 -224.949844073948 -227.229704341099 -228.898385926621 -230.634830118222 -233.217905592528 -236.415488939344 -238.954017141441 -240.213214817111 -242.168467686633 -244.207339534953 -247.172925278494 -255.539670337527 -258.130780069831 -259.868360860556 -262.578890193749 -265.72726133452 -1.29621239513627 -7.52355400403167 -10.5225192404007 -15.9145752340288 -19.3071954364447 -21.0166465129466 -24.2651901204213 -26.2442850718329 -28.4537650149026 -31.0871498312177 -35.3315824421771 -38.1743719805809 -41.2180792799377 -42.8139134881262 -45.6709854298088 -48.9617378603669 -52.9510561809953 -55.4103108764779 -57.0699789628176 -59.2335392698965 -61.6188121600581 -65.2600481089386 -67.5563328013714 -68.8529307853462 -70.5776256440987 -73.4356681800875 -76.3727087844376 -79.5899775536948 -81.2783196017124 -82.957577013524 -85.5317754986078 -88.7830018687883 -91.6729675059173 -94.0203379214434 -95.165920913139 -98.1079563940188 -99.6755345366663 -101.160740507951 -104.074056123905 -107.092575201602 -109.523630258047 -111.341120443922 -113.128998009637 -115.342405215271 -121.57562398556 -124.223754585256 -126.534156593607 -128.179938089763 -131.096788080333 -135.792500335307 -139.408889582267 -146.948094252347 -148.185888854494 -149.731238615498 -152.688086237842 -155.738454349903 -158.062780315349 -159.86939708191 -161.801292413947 -164.728004115285 -167.935984755158 -170.553369483895 -174.739232011669 -176.010764071987 -178.19534658785 -181.132467779642 -183.850405562311 -185.644205541929 -186.796598338643 -189.310390507381 -192.282029018058 -194.898228459661 -196.990159948923 -198.462306503646 -201.81346951196 -204.16211797755 -205.248708220838 -207.703034192772 -211.525754960551 -214.369350366399 -216.332413503926 -217.461410574248 -219.70420723555 -224.945606712798 -227.688974823006 -229.967421741939 -231.635145588829 -233.378004714694 -235.984964918769 -239.309834235687 -241.831090078081 -243.087733622888 -245.06662299877 -247.064694068571 -249.942762339 -255.821641546389 -258.292770730019 -260.029827700962 -262.692748831522 -265.872869709117 -1.29425430417088 -7.41642489371702 -9.8123404851743 -15.0806063902692 -18.471044784772 -20.1848201422596 -23.3212638550673 -25.1373422856766 -27.3338383587897 -30.1791340123407 -34.2968208425401 -37.1355540501896 -40.174230394811 -41.7662312107192 -44.3947975518596 -47.6226837702077 -51.7188516105596 -54.2102604008334 -55.8040141191345 -58.0795626069122 -60.5252038027939 -63.9452653926555 -66.2392569212056 -67.5416872496178 -69.2540540291361 -72.2423233007525 -75.146875189046 -78.4126653895369 -80.0697975745992 -81.7496219337798 -84.1910301976774 -87.4072735171548 -90.2642561516421 -92.6118251885159 -93.7571272860327 -96.622163012831 -98.0339123983774 -99.5592939107227 -102.538526903445 -105.443949520306 -107.879924930351 -109.70366090724 -111.519247308162 -113.778535315207 -119.700543430869 -122.469556856563 -124.769404359393 -126.439049020956 -129.28661700259 -133.527959227381 -137.150785648549 -145.209248707654 -146.485528594438 -147.900656122575 -150.780656355369 -153.986317248281 -156.297871606295 -158.101945719913 -160.077534759446 -162.999286144911 -166.082560970614 -168.688211258773 -172.829392108364 -174.114264309036 -176.287612095135 -179.265822808348 -181.994626487018 -183.787925646633 -184.934689868494 -187.552747181264 -190.595687225507 -193.207680100562 -195.309626003153 -196.783196441554 -200.34163872817 -202.692088797257 -203.87463616902 -206.333721287944 -210.621666567641 -213.434465793056 -215.392467032896 -216.510388466432 -218.883539312086 -223.857134178344 -226.583367321559 -228.850033913635 -230.513144657788 -232.297690855871 -234.851685848538 -237.983497830923 -240.525058350471 -241.780720846946 -243.704924943042 -245.662108753921 -248.704421895496 -260.758018227466 -263.418568692235 -265.155476112353 -267.84991411251 -270.896098535284 -1.29536963753627 -7.5072873403194 -9.80534757318116 -15.5801183179276 -19.067923873794 -20.775387492714 -24.0532650242046 -25.8957773894115 -28.052574446842 -30.8208418434007 -34.8386180510239 -37.6717887927835 -40.7023487310869 -42.2956697196078 -45.0584051404724 -48.4259934510601 -52.3712542980882 -54.8416428348708 -56.5873839833624 -58.8674468297704 -61.6406295731203 -64.7041941749069 -66.9988052854072 -68.2983539548577 -69.9883832842303 -72.840071877719 -75.3094459324053 -78.717661219992 -80.2378860655128 -81.9659097681795 -84.5864676485988 -87.6397794818261 -90.4573699226169 -92.8013069766256 -93.9480881064346 -96.980949120969 -98.430898484709 -99.9434259810634 -102.738330029747 -105.798631894655 -108.220457968692 -110.04609356316 -111.83671899791 -114.006565351662 -120.29027149291 -123.006317799134 -125.301742837465 -126.964428918878 -129.749893571721 -133.772772830862 -137.411572753241 -143.654296828396 -144.900087542387 -146.411201064364 -149.221265425582 -152.381592952235 -154.690322712872 -156.494476572457 -158.528512061977 -161.353738833855 -164.675576280899 -167.28576833354 -171.418764798669 -172.700364203771 -174.835569121118 -177.716643353257 -180.443204079073 -182.221267096624 -183.377169991434 -185.901015715028 -188.947335389365 -191.565828457784 -193.664726542524 -195.135855735181 -198.560072063597 -200.930490945355 -202.075511475695 -204.513645490277 -208.676512560855 -211.53083620923 -213.491027745744 -214.621243878787 -216.912508769304 -221.876461841735 -224.631336373306 -226.906846080908 -228.571982853849 -230.313661930302 -232.977492087677 -236.238247860227 -238.763726775147 -240.019244109508 -241.980515246766 -243.938352422803 -246.977768973866 -253.160143375712 -255.687239025085 -257.420776092089 -260.123671389848 -263.237773159116 -1.29562161794008 -7.54537858631749 -10.6337931864795 -16.3372307019958 -19.7240222084135 -21.4258334941505 -24.7000713117172 -26.5349064405698 -28.7227843095311 -31.4165391782907 -35.4374771714108 -38.3050131029556 -41.3301963836362 -42.9276066410068 -45.7513816003461 -49.039207460702 -53.197123624302 -55.6800999996342 -57.4677403016702 -59.6934514054726 -62.1254310016274 -65.5249855529427 -67.8194223096917 -69.1195819144648 -70.8266955328717 -73.7077152204154 -76.2450381671586 -79.4158428533253 -81.0117093163659 -82.6733236243421 -85.1548228981953 -88.3854429944097 -91.2036531748157 -93.5663891977731 -94.7081057025146 -97.7230849782035 -99.1475097977997 -100.648334594981 -103.515386729821 -106.374653636993 -108.805328591602 -110.630305844216 -112.465345348766 -114.641784873583 -120.336087632661 -123.033374806558 -125.332855597184 -126.991667696387 -129.994489187063 -134.059240927303 -137.678323463797 -145.322530470579 -146.570097032759 -148.076804805371 -151.309280436208 -154.398924057022 -156.712381640766 -158.517251547395 -160.56020082842 -163.487487057146 -166.688186346837 -169.30496626131 -173.389271886148 -174.663748266626 -176.824454007068 -179.755332477289 -182.482385016316 -184.27588762706 -185.425807828259 -187.996162509636 -191.014956201719 -193.643537514367 -195.745960439949 -197.218364572871 -200.444915914433 -202.811807838469 -203.92294477666 -206.375190870076 -210.280896100675 -213.136343219637 -215.09938045993 -216.23179478209 -218.489857172726 -223.08980327047 -225.842227110646 -228.115992210696 -229.785911732008 -231.520618256354 -234.124282669929 -237.416987115275 -239.952198954555 -241.209557338675 -243.192474051055 -245.140353878119 -248.173131384467 -258.73629825524 -261.365910873683 -263.089592080356 -265.851956490103 -269.239593005966 -1.29709342918209 -7.63553642240202 -10.2929338682312 -15.9961237922305 -19.3622584756907 -21.0711011198126 -24.3244456752995 -26.1380850971585 -28.3026316935622 -31.0479429915207 -35.1808067619813 -38.0324086546268 -41.0692404864695 -42.6696616076815 -45.5598451638165 -48.9918925437688 -52.8902944024674 -55.3718054708448 -57.0638821638935 -59.2687390319712 -61.7005104302365 -65.1603018110124 -67.4509421686463 -68.7507490359757 -70.4530556357646 -73.4446825731135 -76.2585659169177 -79.2122967588411 -80.7912454474398 -82.4575344161432 -84.8189645799436 -88.0166670018384 -90.8832881781302 -93.2376103361252 -94.3820033412653 -97.2576769773889 -98.687276922546 -100.235566578954 -103.15097216226 -106.056433912716 -108.482182866835 -110.307461494384 -112.121870786675 -114.364770827399 -119.7528112528 -122.467276572466 -124.768156345908 -126.429216581921 -129.25741320024 -133.155528038319 -136.774557461571 -143.02303832619 -144.27280831003 -145.758478418236 -148.680972726869 -151.866533476113 -154.176609424952 -155.984241269669 -157.978599300698 -160.941460660905 -164.110477442167 -166.728811200348 -170.995138095218 -172.275125928847 -174.473710544077 -177.436323039383 -180.188866675057 -181.984085345851 -183.124545140484 -185.580581765465 -188.505702511721 -191.112590020061 -193.218784337393 -194.689692044268 -198.357784408075 -200.677390301214 -201.762621383304 -204.147669459754 -209.082845224327 -211.965540332592 -213.928531921365 -215.058756757917 -217.361597961593 -222.103860799509 -224.859242758943 -227.136313795482 -228.809132412145 -230.589018293602 -233.259857817651 -236.458919805788 -239.00355416494 -240.260834030547 -242.204795767327 -244.138763022694 -247.172431225246 -261.378472746228 -264.064692311674 -265.789748863951 -268.489378125175 -271.685173567789 -1.29829194286639 -7.46025350067702 -9.90334331460719 -18.8604670561164 -22.3631977059585 -24.0682320015742 -27.5095064494708 -29.3542251147883 -31.5147927714822 -34.1776062984818 -38.3408252349667 -41.1678449224734 -44.1902877438541 -45.7855071165861 -48.5484825503333 -51.8797748314518 -55.8195265776733 -58.3304856466037 -59.9972391676567 -62.3116194297187 -64.9008335919325 -68.1557471676155 -70.4448670385667 -71.7415863692283 -73.4761080921747 -76.3294854984788 -78.8803921512693 -82.1901597920848 -83.9105489820436 -85.59470837523 -88.0742855827177 -91.2860826985951 -94.1145281626745 -96.4667428098839 -97.6116790548784 -100.427554776837 -101.903631460825 -103.406531268103 -106.266261370976 -109.325494936614 -111.75451715563 -113.581728363072 -115.382898378021 -117.630270991953 -123.34266117427 -126.073677173691 -128.376917905401 -129.989340859816 -132.900627592515 -136.739211424519 -140.438714878131 -146.117948315942 -147.364692919262 -148.830168470463 -151.664492396317 -154.821523730108 -157.135869517512 -158.941589486598 -160.948612530321 -163.88410349239 -167.141495820126 -169.763166035587 -174.048831438953 -175.328674891046 -177.638689476114 -180.635746110251 -183.357014567049 -185.153069261828 -186.313677145952 -188.8333885248 -191.80403924857 -194.415740772193 -196.522733536311 -197.996349147656 -201.418010021464 -203.754669264348 -204.839441456097 -207.259838747241 -211.08069206913 -213.91060943175 -215.871488058008 -217.011248303887 -219.285554806366 -224.124943955527 -226.835604099469 -229.106818313833 -230.770608934394 -232.531891779034 -235.148527535182 -238.372453939595 -240.899297609657 -242.157538466468 -244.140892141229 -246.156564045474 -249.068163095943 -260.949955394612 -263.601622220329 -265.331933110054 -268.064913931758 -271.244302863026 -1.29415438036995 -7.53013923051438 -9.69910956723847 -16.4102223121001 -19.6511136270683 -21.3587730391681 -24.6199054798438 -26.5796768638861 -28.7422805372361 -31.4135472965002 -35.604768544252 -38.4448212794983 -41.4889933000967 -43.0847150393479 -45.7554039476719 -49.0734394442538 -53.015999737712 -55.4689944094883 -57.2454767191756 -59.556680811881 -62.1647278606031 -65.445450928545 -67.7454778717984 -69.0408698331009 -70.7479027508116 -73.7140346434205 -76.6779487762382 -79.970522383081 -81.6132758115195 -83.2482791418132 -85.7973579882653 -88.9936221990722 -91.8513684973622 -94.2022534416953 -95.3470571692315 -98.278916468025 -99.7265299335157 -101.222516100457 -104.080266103653 -107.020128936327 -109.451726614408 -111.268595966302 -113.09382777876 -115.386677501486 -120.834526899393 -123.582486468895 -125.88482568624 -127.557588726004 -130.554500653559 -134.859695232191 -138.438904012122 -144.906832230214 -146.150030316171 -147.655363006706 -150.619694718173 -153.812330772849 -156.117813797798 -157.9217301563 -159.852339418878 -163.098007830203 -166.294791075119 -168.898811454625 -173.077904288218 -174.35772115548 -176.551164394124 -179.497208772617 -182.213154234229 -184.008035744249 -185.153350287145 -187.658197592364 -190.602876196319 -193.219734104254 -195.318212640075 -196.791211543094 -200.014915530355 -202.379242815685 -203.550490501487 -206.045251733369 -210.239872793673 -213.055266951022 -215.018859248853 -216.148013021761 -218.395068307306 -222.851103733291 -225.591968980328 -227.864056738694 -229.53768901304 -231.310862845944 -233.883604646256 -237.152633532267 -239.685800462935 -240.945262856653 -242.930906688338 -244.957808465065 -247.813052062282 -262.183087635602 -264.877970972547 -266.605914486008 -269.296990482529 -272.40507148551 -1.29343393663918 -7.56668984122478 -10.6284898667061 -16.2965728413523 -19.6706530149452 -21.3810545850584 -24.5731664035249 -26.5043867455591 -28.7279419205615 -31.4977041088934 -35.3802827604247 -38.2586123036282 -41.3112111623612 -42.9037846130153 -45.7175987314164 -49.0417342358403 -52.9169887858972 -55.3612025082307 -57.0788620732 -59.4246128661437 -62.0465570798352 -65.3525826949939 -67.6592608248642 -68.9565746602558 -70.6684821692175 -73.6054654001132 -76.1172826116099 -79.3872332551137 -81.1026480463814 -82.7981045036683 -85.2918449101891 -88.5169898591575 -91.3933431595554 -93.7452078563699 -94.8902844598916 -97.8395667820808 -99.2575113436628 -100.767399468686 -103.559951543599 -106.584124603565 -109.005588560693 -110.82910771576 -112.654913178579 -114.904860523976 -121.135447022134 -123.828815606177 -126.131725381691 -127.775780751344 -130.533481535415 -134.711881666345 -138.270607443092 -144.473623338717 -145.737504989832 -147.164746281085 -149.98992734383 -153.116417746822 -155.411579605182 -157.217192909218 -159.217256271957 -162.094725837841 -165.224341153002 -167.882330474069 -172.164784146858 -173.446383099408 -175.610053771168 -178.719994824874 -181.422923810698 -183.213546117244 -184.367343060721 -186.94827072092 -189.876296885642 -192.484954444763 -194.580753058418 -196.052940656943 -199.287173480479 -201.630684408677 -202.743610548529 -205.13575150696 -209.407338741839 -212.239880424037 -214.202688224593 -215.312620424059 -217.462914132384 -223.02208543211 -225.734118176239 -228.012513628605 -229.68229473839 -231.434721744144 -234.081640410704 -237.430823168851 -239.961702022973 -241.21901384076 -243.163520809944 -245.108372899606 -248.062515591816 -255.293571062991 -257.856688041704 -259.584424893724 -262.263740634156 -265.403290248825 -1.29403536094941 -7.27514734942786 -9.94863037804108 -18.5414375989848 -21.6913301010594 -23.3996276562344 -26.610562109021 -28.5206819224688 -30.7666909345229 -33.3898085739124 -37.5269787880754 -40.3878543409967 -43.4457137237704 -45.0378114530613 -47.7957346626171 -51.1322162414408 -55.3387191399626 -57.8506882291479 -59.6257980908176 -61.9245305517879 -64.5378294067273 -67.6545258960971 -69.9502580745472 -71.2488277560697 -72.9680609906989 -75.7246498016952 -78.4549513988459 -81.6348130201995 -83.2776547185282 -84.9786689763485 -87.3783389883965 -90.5544855006372 -93.42108614647 -95.7742574852491 -96.9202957109593 -99.8944314120497 -101.491531114202 -103.012176257601 -105.635004072374 -108.619243869591 -111.07265286876 -112.895150582201 -114.687988712156 -116.963096340703 -124.085376802461 -126.741696850128 -129.038693785312 -130.686255812476 -133.638253118731 -137.490917165656 -141.133852966607 -147.109162105133 -148.353032075298 -149.846822493334 -152.713731736278 -155.890776105397 -158.207088692078 -160.009628534185 -162.002102753105 -164.881971770501 -168.031955355383 -170.647818733333 -174.932871561648 -176.214703213166 -178.373202988601 -181.274605649144 -183.998329492968 -185.78858622528 -186.939876468031 -189.551198662653 -192.525077579705 -195.154156324702 -197.258841602163 -198.729035076705 -201.889765644847 -204.239675988826 -205.373461735816 -207.847281198919 -211.922586206949 -214.749314121546 -216.710462192095 -217.827610010403 -220.095044714142 -224.620035587028 -227.360752824295 -229.637499697335 -231.31011642227 -233.059496613899 -235.635486641479 -238.767204740186 -241.303208243769 -242.559346916586 -244.494083345522 -246.418071608778 -249.4341812927 -255.940734512574 -258.478556322671 -260.21246941228 -262.997608988367 -266.265697425673 -1.29554530042374 -7.31417564141439 -10.1359558706826 -20.3318457919103 -23.4424906483181 -25.1481420019051 -28.0732780178949 -29.9552593206679 -32.1334015501368 -34.8990955770346 -39.2333314810376 -42.0837350886996 -45.1244329696101 -46.7125665641192 -49.4241157655275 -52.6932873378269 -56.5783252277311 -59.0710995816073 -60.7923502371624 -63.0309425703435 -65.5673817695727 -68.9257441347476 -71.2239007902614 -72.5164788781344 -74.2291308703415 -77.1104995138801 -79.9593968116168 -83.2519497454824 -84.9798830009103 -86.6354884691314 -89.2069776887165 -92.4757181661341 -95.2985193275173 -97.6480282254518 -98.7914555216622 -101.64601576709 -103.017561210767 -104.538708993507 -107.317441386665 -110.370759450975 -112.800917561671 -114.618086497191 -116.446881071231 -118.688468720557 -125.110036212634 -127.847099832873 -130.150259022692 -131.765699336438 -134.499360834257 -138.800992200763 -142.417054182839 -150.277648796653 -151.514174629791 -153.049339095027 -156.117338983023 -159.219446776596 -161.534776772211 -163.339647283456 -165.329363898425 -168.4093424028 -171.558632714155 -174.172101999639 -178.442699365788 -179.724515764105 -181.878407013352 -184.868173693104 -187.597583729706 -189.39036027211 -190.544462471283 -193.031384193609 -196.001803196816 -198.625090916778 -200.723193137019 -202.197412995416 -205.327911111642 -207.674292966422 -208.793888998374 -211.171456437683 -215.955261103133 -218.798521609766 -220.759230297147 -221.889816142928 -224.203448274668 -229.3990405518 -232.158267965573 -234.422204197745 -236.085699771275 -237.846521436445 -240.412100748188 -243.781121054007 -246.326689273749 -247.586818809835 -249.514709706393 -251.431139930047 -254.54971980844 -266.805948187311 -269.470837288838 -271.198522435566 -273.956328050151 -277.238065564446 -1.29385478268399 -7.44548451126477 -9.97856109045719 -16.0694116758308 -19.3834485177046 -21.0910072184901 -24.3465597436567 -26.2286283678786 -28.4596344299819 -31.2948964242597 -35.5398861614065 -38.3764007011709 -41.4191579408167 -43.0145511802167 -45.7552994504402 -49.0403638166689 -53.0222229855623 -55.5166732315766 -57.2430878342074 -59.5176075760659 -61.9261133975126 -65.2698468457087 -67.5758575946344 -68.8768774055516 -70.5821147098508 -73.5733525018469 -76.3350179046887 -79.5574267933186 -81.1828977375331 -82.8395317768088 -85.3063853386617 -88.5249915597655 -91.4239694176394 -93.7713680632541 -94.9147237602119 -97.7846722375722 -99.2260230331633 -100.760393151834 -103.541402315621 -106.486997780285 -108.901607642759 -110.722443525857 -112.535701320582 -114.837307661192 -120.633750005591 -123.341332045708 -125.646657173206 -127.316008697105 -130.186124246098 -134.535599928429 -138.120005616977 -144.469236373428 -145.728169992293 -147.160198361059 -150.116883784176 -153.231103053297 -155.548887872419 -157.352753276196 -159.33301502975 -162.347805503071 -165.451808307061 -168.062064446808 -172.323005104435 -173.610249816553 -175.81421712166 -178.862329853472 -181.574583255946 -183.368748098767 -184.516823749776 -186.983976537083 -189.989648139072 -192.627905732311 -194.727298453096 -196.198940179222 -199.506449005492 -201.828715981363 -202.913378061258 -205.286232259131 -209.837986692256 -212.671095858089 -214.632381784237 -215.76708317571 -218.036395709413 -223.156270988552 -225.914468399176 -228.180979716795 -229.857144765328 -231.600717562179 -234.286304708815 -237.455949997645 -239.991101126009 -241.247311554588 -243.214831665607 -245.192298567677 -248.16391009226 -265.669006441202 -268.403462878252 -270.130713251871 -272.867164330818 -276.076941517603 -1.29448196490264 -7.50822144715416 -10.4107797086652 -15.7632895893457 -19.0853129545576 -20.7935611486288 -23.8954179162733 -25.7826955745759 -27.9215788245322 -30.7506250311829 -35.0593184105971 -37.8931467881019 -40.9542279920568 -42.5438349983836 -45.4584214675852 -48.7291988362219 -52.6028106886176 -55.077036402924 -56.7689785598065 -59.0395207375706 -61.3359474896615 -64.670677924418 -66.969734035522 -68.269504722861 -70.004396274229 -72.996350993039 -75.8195450205476 -78.9615071167463 -80.701826872451 -82.4057661060821 -84.8817340423389 -88.1378343969779 -90.9953246652992 -93.3503287263191 -94.4953934508309 -97.2912902423137 -98.688176221768 -100.204607132547 -103.007049305337 -106.042072411637 -108.47199331016 -110.288182955136 -112.112898919142 -114.336028657403 -120.229463555083 -122.944292561402 -125.247940782806 -126.894140412614 -129.775427613979 -133.996487592573 -137.573301499158 -145.796610402261 -147.071398640607 -148.48376592713 -151.414378049621 -154.50022030784 -156.808233566042 -158.612691626931 -160.586831515451 -163.447479966694 -166.727851046117 -169.342525058249 -173.526893386006 -174.808551726476 -177.057175498452 -179.978857480848 -182.676755891349 -184.470973950196 -185.618118960608 -188.098919985806 -191.026128557321 -193.630965586866 -195.723759586036 -197.19545529671 -200.884984544039 -203.210428786003 -204.33210115679 -206.786768564429 -211.451857110555 -214.301693233431 -216.263677273312 -217.377569703129 -219.640510734202 -224.694350128273 -227.405418501126 -229.683302621618 -231.356918551494 -233.132923663411 -235.728141685287 -238.917680423773 -241.458756396589 -242.715108544753 -244.677553366886 -246.68538966195 -249.607836771331 -257.678774975745 -260.2642618538 -261.999792213811 -264.765463949547 -267.879362597924 -1.29485425031489 -7.53798553035261 -9.89980662275424 -15.8492811318208 -19.2706977598037 -20.9805235332631 -24.4066407200591 -26.2579709047438 -28.4337744260753 -31.3709727441774 -35.3960772612849 -38.2294187094661 -41.2723464387057 -42.8670307871088 -45.6488513981048 -48.9163193009476 -52.7360305275259 -55.2274863170946 -56.970487715897 -59.2103342714557 -61.7916891599121 -65.04169516734 -67.3442021679337 -68.6392959090079 -70.3739346442218 -73.2283593045021 -75.7701103685245 -79.0195727039925 -80.8333519767535 -82.5424779612768 -85.0707019912009 -88.2975050678971 -91.1225573178745 -93.4792873178527 -94.6263160878837 -97.4370930612881 -98.9298869994955 -100.413821437435 -103.110428405032 -106.158181277161 -108.585939805792 -110.40584019779 -112.206123980531 -114.3813876326 -120.839463568149 -123.515841881911 -125.815021346142 -127.479787459177 -130.545252172722 -134.706541427251 -138.328572463964 -145.074994441688 -146.31442474142 -147.820349880705 -150.826250032412 -153.896328468799 -156.211377062671 -158.016355699825 -159.916439857207 -162.963197635613 -166.182511389904 -168.808337801491 -173.038116121223 -174.318282448848 -176.568092367031 -179.512146414142 -182.231902754098 -184.0260264625 -185.167377034173 -187.596617481901 -190.644728663594 -193.274847733387 -195.376258698533 -196.848687404555 -200.249875450436 -202.599916355231 -203.728467118586 -206.101299302178 -211.022881893125 -213.875445987108 -215.838531309789 -216.944319171458 -219.091292875594 -223.678091507231 -226.420253404264 -228.703595586672 -230.367928129221 -232.128291388523 -234.716487197434 -237.965689368509 -240.512108935576 -241.769800186018 -243.745945590845 -245.740501493592 -248.712905226792 -261.451635631589 -264.121297578972 -265.847234504373 -268.52346940409 -271.632116971439 -1.29316209045313 -7.39316614238925 -9.55983503123318 -16.1846545414497 -19.4007592934309 -21.1109725178091 -24.2460919012237 -26.1247757452479 -28.301720633721 -30.9778162029079 -35.1606983598073 -38.0126189037547 -41.0337479800177 -42.6308635911654 -45.3771012200573 -48.6736995917355 -52.6283824204788 -55.1317182606791 -56.8034852245099 -58.9662900164822 -61.462978401347 -64.7813082466554 -67.085603294329 -68.3806643352931 -70.119936923621 -73.0576521880945 -76.0316547059875 -79.0762412374438 -80.766528965998 -82.441609539502 -84.8736907308604 -88.1560616265931 -90.9922199968806 -93.3346301378343 -94.4784112603549 -97.1890058030698 -98.7089861483113 -100.239226680476 -103.038092872729 -105.935515788947 -108.36056399451 -110.180325862276 -111.994481058612 -114.260527658469 -119.890617462427 -122.60737326558 -124.909725015795 -126.540430872716 -129.344005886391 -133.236808195132 -136.851250192255 -143.249195320849 -144.507474042119 -145.942662020092 -148.825036461944 -151.925006268684 -154.237196656708 -156.041057085856 -158.00698637224 -160.884583183764 -164.146996591349 -166.787242545049 -171.037415319695 -172.317222904721 -174.471811815663 -177.52916242171 -180.237313498117 -182.035029241526 -183.180786288065 -185.623103658899 -188.647947308549 -191.279403534266 -193.383698341255 -194.856576879667 -198.090978751704 -200.443095870328 -201.530459369268 -203.970950072698 -208.280677700683 -211.112406515645 -213.076354154509 -214.204817115647 -216.413570693625 -220.990250404642 -223.726914526479 -226.00108591082 -227.677795289442 -229.471881404121 -232.159965641359 -235.262417991773 -237.804734186424 -239.062923507196 -241.032679291554 -242.988028252367 -246.010414248576 -254.91151484892 -257.513672454095 -259.242693015628 -261.984201230744 -265.495184058352 -1.29370719297521 -7.44201262544598 -9.54952195078237 -17.9681238696781 -21.0940851866514 -22.8007083700064 -26.0939449297487 -27.939155607282 -30.147166195726 -32.8996201551939 -37.1662489506504 -40.0462206027396 -43.0732818448244 -44.6706209073346 -47.4745659837665 -50.7533935512418 -54.6196177114637 -57.0815114737089 -58.8046340360691 -61.0257651669799 -63.4193634794215 -66.9152717134196 -69.1995352038404 -70.4945130338042 -72.2091438517895 -75.4492582341286 -79.1217042751222 -82.7005518490665 -84.2638074364198 -85.9539037898834 -88.592765700465 -91.7628177034715 -94.5949006756055 -96.9506445875134 -98.096452674295 -100.914078930807 -102.406443733711 -103.900388236254 -106.780576173485 -109.76944771406 -112.186091551499 -114.01080814428 -115.800500268452 -118.060550937436 -124.030619805553 -126.732143939213 -129.027938820849 -130.710808071472 -133.561755078356 -137.647502529271 -141.271324811171 -148.151811198268 -149.411765551845 -150.831100521061 -153.865539879731 -156.918936155094 -159.244415897721 -161.051240746679 -163.02914433019 -165.917750057277 -169.094670259731 -171.716935730511 -175.986933249801 -177.338233250346 -179.636684572879 -182.597060903254 -185.321330239043 -187.115597151021 -188.263362366534 -190.681496049245 -193.715050150688 -196.351050793702 -198.457011870902 -199.927525326777 -203.315445778603 -205.672017770679 -206.80515083806 -209.208865591136 -213.079814408384 -215.910054032553 -217.866560471457 -218.992196383907 -221.224805669016 -225.766940307481 -228.492748501563 -230.769279815327 -232.436492230781 -234.177057477935 -236.80689795237 -240.005312819912 -242.556674715924 -243.814801170136 -245.789617872817 -247.778543339717 -250.761067864254 -264.018220146163 -266.693604112604 -268.423302707304 -270.9978811687 -274.253068760457 -1.29493319766075 -7.5242681396018 -11.3419755740127 -17.2295556278429 -20.6463954033292 -22.3521833986322 -25.5770257600873 -27.4281522317871 -29.5612881207471 -32.2831244675198 -36.492137584594 -39.3299757871278 -42.37345683319 -43.9652789478213 -46.8637547078794 -50.2514897659079 -54.2084715295729 -56.7073047466134 -58.2950168318913 -60.5731401822405 -63.0714476454775 -66.3410443964721 -68.6444560505419 -69.9443813301856 -71.6620503491119 -74.4985170034006 -76.9972099645468 -79.9226912393662 -81.5238266521507 -83.1785635016339 -85.8024138400212 -88.9680206447571 -91.806852904445 -94.1590022766518 -95.3049130314447 -98.11141031323 -99.5847134972556 -101.099300073284 -103.809171712751 -106.752740217416 -109.202580772703 -111.025511474277 -112.826124889547 -114.975567612055 -120.452190373736 -123.177029260965 -125.47907133949 -127.140798857768 -129.996261292702 -134.249207853658 -137.826713134302 -143.621850189076 -144.869321584202 -146.349047616625 -149.187767093475 -152.291695669395 -154.60965210377 -156.416755089517 -158.38277416561 -161.283374880281 -164.386370446365 -167.001074174155 -171.29175666683 -172.57239397248 -174.786274160549 -177.701799833753 -180.437461190721 -182.232958857963 -183.374890414094 -185.825705812837 -188.791257720229 -191.395850734003 -193.49183833286 -194.965383344552 -198.279340883962 -200.620596121344 -201.725488334272 -204.214111796286 -208.645679685815 -211.457250994199 -213.417912557124 -214.546412834577 -216.819652863911 -224.513226248772 -227.311172226927 -229.585380257963 -231.248258747723 -232.987733547665 -235.587749202741 -238.767681229349 -241.299956876775 -242.559017137756 -244.558328713395 -246.549372912209 -249.514653832856 -261.100884023321 -263.742425808175 -265.479047425257 -268.239030823002 -271.110579380268 -1.29441814531822 -7.46087626258252 -10.437667075783 -17.4785154442114 -21.0408259416321 -22.7510715364659 -25.9873202461369 -27.8794216718316 -30.0733229364434 -32.9335296173169 -36.8995066367964 -39.7197303729007 -42.7551673108031 -44.3494832098437 -47.1863796375097 -50.6312331585221 -54.8628508728411 -57.3683570516491 -59.0942266435454 -61.3089098637051 -63.8517682336829 -67.1295583611413 -69.4212353002537 -70.7191092533865 -72.4023952048639 -75.3261755834 -78.0050989008625 -80.9848797873868 -82.652463506583 -84.2955595188479 -86.7038267358044 -89.9103474074157 -92.742728025475 -95.0823901961527 -96.226663305631 -99.1550986432739 -100.495865300552 -102.013127791052 -104.744276856173 -107.55747219973 -109.97368822488 -111.798819030924 -113.591725353499 -115.812069157913 -121.643786655117 -124.335111542789 -126.633274876466 -128.299282749399 -131.161553862612 -135.280352169542 -138.85220500148 -145.936958461795 -147.206377590407 -148.641949184619 -151.523637664967 -154.737932410914 -157.043284426847 -158.84660042086 -160.883019480092 -163.696073528365 -166.782553011639 -169.400019057218 -173.628918629047 -174.901576042623 -177.128431276996 -180.067414748112 -182.794699726549 -184.584512000378 -185.733594014789 -188.404074366729 -191.390952760992 -194.020085535003 -196.128346831945 -197.60079112826 -200.856859156639 -203.199906434975 -204.320127621094 -206.704239657005 -211.432260571906 -214.244476376011 -216.212075850807 -217.328577536299 -219.582765996293 -224.457914582656 -227.193001669548 -229.472361400225 -231.140046963365 -232.894567627705 -235.315129767675 -238.519430498827 -241.036489607298 -242.293852726439 -244.29872232789 -246.331211773615 -249.348926307706 -260.734761291115 -263.383538653198 -265.114897015924 -267.886201659336 -270.996436029338 -1.29510711878078 -7.63859530263329 -10.9013057647618 -16.640671776164 -19.9699866803859 -21.6770459640682 -24.8526576586113 -26.6890983578323 -28.8848326587595 -31.7377767522576 -36.0654538214719 -38.8958229839278 -41.957819040161 -43.5434630420826 -46.3487662807829 -49.6514429316057 -53.4144345452201 -55.8762758504239 -57.7170487867963 -59.9939616751282 -62.5928015301382 -65.8583051171819 -68.16563869691 -69.4640446506996 -71.2010195664662 -74.0550987355277 -76.6524755976777 -79.7198495767168 -81.4518217968844 -83.1363571945711 -85.6786882380202 -89.0459064539699 -91.8785512795001 -94.2349509351193 -95.3795492385985 -98.2888987903331 -99.7134548803816 -101.225445519498 -104.089202748032 -107.069967510804 -109.497008767221 -111.323203687086 -113.114921547656 -115.349373137246 -123.965502423602 -126.638172430781 -128.940752498458 -130.614952681237 -133.51871367588 -138.01345866742 -141.61925746142 -147.787696672551 -149.032196419237 -150.518445483686 -153.396966650434 -156.492221204127 -158.80049799276 -160.604961748074 -162.632346977788 -165.542023892203 -168.665284271669 -171.28081078656 -175.563588607265 -176.84519300802 -178.990728459728 -182.032643171412 -184.761486660696 -186.559729731124 -187.707063632351 -190.243466214868 -193.276126303764 -195.920912119159 -198.028860191707 -199.50172849576 -202.903594952118 -205.277273679532 -206.422325668198 -208.846747343148 -212.992504174585 -215.83473882396 -217.793173277494 -218.935769812208 -221.259830629576 -225.914200159599 -228.634713158789 -230.912828811625 -232.598183425884 -234.382647426156 -236.838378456955 -240.222023825641 -242.749761661948 -244.006991670931 -245.966031216638 -247.904827882406 -250.975684620593 -257.267740883493 -259.796830747275 -261.533465039451 -264.254886479072 -267.582127047177 -1.29387522409181 -7.55013859770406 -10.1823690086923 -23.0144967513588 -26.0349166424106 -27.7469887923437 -30.7879361555644 -32.6662222827056 -34.8851374474585 -37.6284132731522 -41.8975354830125 -44.7688903806444 -47.8373938149662 -49.4327520540092 -52.317789054865 -55.6757488113952 -59.5929185872985 -62.0784826849662 -63.6990837304173 -65.9394356037937 -68.4809170629234 -71.8283060697669 -74.1145906078869 -75.4128649301442 -77.1013745933147 -80.0159475488723 -82.7085476712112 -85.9890867004293 -87.6457242398256 -89.31859268347 -91.801647026597 -95.0361923471734 -97.8479243475175 -100.202344124378 -101.345304397298 -104.236864990427 -105.655371733373 -107.189305057207 -109.973041702816 -113.009907804361 -115.440921926609 -117.263095291674 -119.095135957063 -121.288536433965 -128.939416821713 -131.603590603324 -133.903417142025 -135.550391148362 -138.535748434826 -142.690929280662 -146.366672047257 -152.330894218961 -153.580223350532 -155.062571112289 -158.07703467094 -161.160367129438 -163.482656144621 -165.285969062314 -167.270440770536 -170.349899533495 -173.418897359252 -176.063887127687 -180.3822512002 -181.660352257931 -183.87662017068 -186.858704886296 -189.578867621418 -191.375754207355 -192.518029306171 -194.922975290544 -197.938831973782 -200.537684156778 -202.637284053256 -204.108688580881 -207.562147664872 -209.907833120211 -211.032513284631 -213.545876105045 -217.842411560413 -220.6384693486 -222.597430929089 -223.745756470329 -226.070012798574 -231.691566204054 -234.455962684551 -236.736565089361 -238.408326721196 -240.135366120809 -242.746222764958 -245.853398996861 -248.401849511211 -249.65885608358 -251.712527485901 -253.76735133891 -256.643988679773 -269.032132369699 -271.696004772685 -273.432001621428 -276.125661367933 -279.290400810879 -1.29607731564585 -7.48799493696104 -9.6259725818162 -15.2199610911928 -18.5880957677497 -20.2938361308638 -23.3275765135948 -25.2049358984558 -27.3663599826863 -30.4202331393415 -34.3723196754877 -37.218737981191 -40.2507525139467 -41.8485370608349 -44.6114696255376 -47.8854652527593 -51.8997155740753 -54.378407655418 -56.0954923265018 -58.4251200007139 -61.0337181438617 -64.2394908729218 -66.5353929031441 -67.8383323507673 -69.5509138372787 -72.4974250520159 -74.7118856894138 -77.7403362623395 -79.3672063660591 -81.0493027629359 -83.5751102474411 -86.7889283839943 -89.6075108329455 -91.9619570331176 -93.1092579543139 -95.9934678595066 -97.4791274581653 -98.9686565840161 -101.703661423577 -104.709197262063 -107.1361997023 -108.965958400816 -110.751233844773 -112.930970688195 -118.19971291803 -120.904394314032 -123.20833244427 -124.878612756658 -127.673302195512 -131.551508379797 -135.18370246435 -141.093387385841 -142.353056079168 -143.829531872681 -146.763872479991 -149.859502251952 -152.165495779487 -153.970637804096 -156.015901769188 -159.00065853695 -162.124997444217 -164.731630420673 -168.90380797169 -170.180356260924 -172.356989478188 -175.336470571246 -178.048551073183 -179.8442043308 -180.987142973787 -183.433157481438 -186.427747045928 -189.034121787129 -191.139456011504 -192.613010570388 -196.004633932489 -198.331629210978 -199.465585132194 -201.888610333339 -206.158944764892 -208.979719768553 -210.944119022988 -212.056175614937 -214.379099246077 -219.845083189753 -222.571104367066 -224.847901477522 -226.525432696453 -228.25059981708 -230.849285028162 -234.039154727888 -236.57097151375 -237.826607958424 -239.810207888528 -241.81823062102 -244.753090757574 -250.699459545701 -253.210428036547 -254.946980622412 -257.651393231891 -260.91609139497 -1.29502682274504 -7.52080203860628 -10.02056396802 -15.8591375404435 -19.2031128921935 -20.9134230557305 -24.3900803414206 -26.2182090238157 -28.379680162255 -31.215832921524 -35.3551027649238 -38.1846271022963 -41.2286104863851 -42.8171230063339 -45.6494556198611 -49.0041573519345 -52.8588503247496 -55.2900133195122 -57.0450432898718 -59.4283152561683 -61.9487443493132 -65.3443551924531 -67.636123040517 -68.9395886616202 -70.6272895661773 -73.4264537259891 -75.7815980451075 -79.0406855797487 -80.7060559560139 -82.3765513604228 -84.8974909947658 -88.1592477623898 -90.9956141883111 -93.3508358244719 -94.4933990243343 -97.1992166097051 -98.6707693857299 -100.176443387208 -102.981599355168 -106.033331803381 -108.461295966884 -110.283344663454 -112.100749519736 -114.379018247824 -121.403488032249 -124.08756316355 -126.39580926781 -128.060682384425 -130.858552059085 -134.871130574996 -138.576673637788 -144.38916885323 -145.641378740517 -147.127581323504 -150.177442566735 -153.359868495469 -155.677996683078 -157.482467112878 -159.451016207961 -162.457393104278 -165.571023414386 -168.201953064617 -172.530226200504 -173.806124286551 -175.997357877484 -178.998534130298 -181.725563782782 -183.51804975354 -184.662911878472 -187.25011414626 -190.270642867671 -192.885571364484 -194.983604563773 -196.457525193218 -199.896401789299 -202.234646853592 -203.397353210127 -205.842901553831 -210.388812999549 -213.212847556161 -215.171304384884 -216.30453136747 -218.614064674271 -223.584177817964 -226.336987982199 -228.620076326272 -230.288938294849 -232.031971889737 -234.612864736239 -237.77992320787 -240.325866695941 -241.58537132755 -243.562376835943 -245.572223388913 -248.507727679268 -259.891287595967 -262.538701528019 -264.27100004059 -267.027109410762 -270.179178797769 -1.29537666946426 -7.63660366664926 -10.2128739131525 -17.1546559407347 -20.3824919911303 -22.0908540192459 -25.3862612264473 -27.3055130969123 -29.4200893285418 -32.065783150593 -36.216661357427 -39.0597764222391 -42.081501657136 -43.6717702907955 -46.3823360860275 -49.7956915672099 -53.7070478210522 -56.1731331312673 -57.8209113123208 -60.131213287046 -62.6280626661391 -66.0951028896482 -68.3851148592641 -69.6812854123506 -71.4281032216917 -74.6085674768703 -77.3961304205498 -80.7627880373203 -82.4071680998464 -84.0482008359026 -86.3921167032124 -89.656610387289 -92.5240597932451 -94.8698141282714 -96.0159133716284 -99.0383274021081 -100.41108879045 -101.934172010389 -104.764651372143 -107.728583795755 -110.1474720829 -111.972807185984 -113.739333698805 -116.021609488597 -121.972894745179 -124.692689654935 -126.997234174272 -128.661754670848 -131.541775114147 -135.577320806433 -139.162732521003 -146.072408539727 -147.309591475892 -148.848423760757 -151.857112516341 -154.983353847838 -157.310184315762 -159.117323951324 -161.106966754168 -163.977419755995 -167.141145966447 -169.773267363363 -174.052612481797 -175.331833029581 -177.524170768115 -180.613443887978 -183.315976220583 -185.105941615013 -186.251731322901 -188.827187839549 -191.877570598956 -194.51147199152 -196.608688444372 -198.083189395332 -201.539652726387 -203.889235110808 -205.037892524596 -207.419056298787 -211.709879815906 -214.609418077237 -216.568777233366 -217.713220275085 -219.924595377823 -224.837632851084 -227.575709936805 -229.846938529354 -231.51777634432 -233.262613083843 -235.936608172426 -239.190191596133 -241.736313053298 -242.994722371708 -244.956404245074 -246.9365366866 -249.925478003031 -255.786293108218 -258.257645446454 -259.979401938988 -262.703323153588 -265.919652552728 -1.29561116509955 -7.57141818811725 -10.5065835891125 -15.6616505013187 -19.0333366043995 -20.7394414118953 -24.1152418543224 -25.8815720305914 -28.0605872392389 -30.8070237271054 -35.4203558244989 -38.2539874122026 -41.2953709636088 -42.8911871260124 -45.7370268577268 -49.0344143548167 -52.9476990012102 -55.4518750999851 -57.2292909008351 -59.5659081086237 -62.1733474552028 -65.4108598442596 -67.7119716978378 -69.0088078934596 -70.7108175727774 -73.559225461376 -75.9914604168214 -79.0558006635115 -80.7873660679074 -82.4968962956572 -84.967102661099 -88.2389575331604 -91.0670468175724 -93.422494785215 -94.5666482552517 -97.4759424357159 -99.0012987645262 -100.505478738434 -103.317335987822 -106.375561523652 -108.806021300263 -110.630901650816 -112.43924827244 -114.656735545797 -120.561352165469 -123.23733955696 -125.528643222612 -127.182028010101 -130.161589239006 -134.640092672713 -138.31548433539 -144.224529659875 -145.466690366092 -146.978840066241 -149.988705782411 -153.079885155475 -155.392306372903 -157.199550109295 -159.126445752743 -162.068993631801 -165.215282967852 -167.817116236821 -172.036920830182 -173.316822207153 -175.486380509245 -178.388824525792 -181.130623425828 -182.924323704089 -184.072780570426 -186.612489334822 -189.577246462898 -192.212270332881 -194.312593415619 -195.782960584943 -199.14201890574 -201.492059350196 -202.582550814037 -204.99628709267 -209.569483075781 -212.390615327007 -214.34582056994 -215.467309303894 -217.756390417768 -222.691556642058 -225.422193128891 -227.697661587003 -229.372356411275 -231.134674460471 -233.756800100946 -236.984987372311 -239.517579780589 -240.772349532745 -242.730644489153 -244.721084443244 -247.650047963996 -254.598571718482 -257.14533551747 -258.865634795917 -261.479021363173 -264.808329296825 -1.29429004004883 -7.4783111935443 -9.98257013308436 -25.2446634798153 -28.2215651986313 -29.9285809354108 -33.2002944012887 -35.0407692509922 -37.2353262543014 -40.0424379467511 -44.1365477909661 -46.9777248976277 -49.9941119190227 -51.582284320521 -54.4600542808025 -57.8635478045539 -61.7850166098325 -64.273411826715 -66.0020355503561 -68.3433715349422 -70.8119993900959 -74.1836377996401 -76.4808832928685 -77.7808934841414 -79.4429025269386 -82.3482532868999 -85.0550667486002 -88.0975407443246 -89.677260859401 -91.3704550970853 -93.8225930961029 -96.9472683306778 -99.7630308244741 -102.121275804593 -103.264321494372 -106.314615375488 -107.740325497122 -109.259980389233 -112.016146038581 -115.117000814901 -117.54984915993 -119.367858009345 -121.171404874516 -123.375130186026 -131.814251315793 -134.497467002418 -136.798470068941 -138.450643441942 -141.303435641636 -145.539384807005 -149.25234961841 -158.424380844742 -159.657327750734 -161.198333044744 -164.203315446741 -167.351922099488 -169.665178844096 -171.469500159507 -173.423397597297 -176.460218936126 -179.640614914858 -182.242098602589 -186.538421683926 -187.816479751941 -189.983078342523 -192.934072507043 -195.630617704149 -197.423652735358 -198.573078259762 -201.03031073725 -204.090104396085 -206.671523699334 -208.772551475593 -210.243819743688 -213.550771791265 -215.905109927216 -217.087064600641 -219.450492773451 -223.721364159406 -226.568785539428 -228.530628956014 -229.655892123498 -231.888074134225 -236.740858510839 -239.498756602292 -241.768727583883 -243.444409937611 -245.179968059693 -247.66462264489 -250.991239370847 -253.508821005546 -254.763835806282 -256.687517169286 -258.665420756457 -261.720438275712 -268.142762955406 -270.586889267162 -272.309203935264 -274.973453752788 -278.274020994064 -1.29443141553846 -7.50320837933106 -9.55999562432706 -15.6054817088539 -18.9797111202448 -20.6886714917673 -23.8350643755451 -25.6300361295197 -27.8600335425834 -30.4650045161837 -34.6425938157426 -37.4974253769634 -40.5171856948835 -42.1218583177438 -44.9594137494236 -48.2263491376268 -52.1002544673701 -54.5762246128739 -56.3526677441395 -58.4790375531993 -60.8300414605759 -64.3737890124503 -66.6681941949278 -67.9612090798293 -69.6740403300258 -72.6196359197213 -75.2852040067968 -78.6845329913255 -80.3231530949591 -81.9841162517523 -84.6416363426426 -87.7480505625935 -90.5824208484774 -92.9279476028305 -94.0744965940676 -96.9180120408714 -98.3685019495877 -99.8918381262033 -102.615344503086 -105.494385544725 -107.919308498605 -109.739566627686 -111.552132340491 -113.81860969663 -120.338437977993 -123.070922661853 -125.375065166087 -127.039679896635 -130.009482101201 -133.919217849505 -137.506976286444 -143.715340283805 -144.958701231545 -146.460467916705 -149.396984446441 -152.510942456205 -154.838316893295 -156.644608540552 -158.619846925531 -161.574722672336 -164.778710974823 -167.385499553148 -171.638478219643 -172.921618511929 -175.117324922388 -178.089647941349 -180.769729596461 -182.563687800176 -183.708857569323 -186.243796953841 -189.246111478526 -191.865045227849 -193.973341425984 -195.4465562492 -198.738278639392 -201.06497896834 -202.189174630807 -204.588099704177 -209.115238148311 -211.959257839132 -213.92503974063 -215.052589913435 -217.231770470074 -223.863831976787 -226.592192219763 -228.862966127648 -230.537206958332 -232.303312412568 -234.830762517406 -238.263163197175 -240.806861469499 -242.063566999366 -244.049041870022 -246.133694833222 -249.020718946138 -261.495862914636 -263.862428211758 -265.586362203464 -268.31425976295 -271.445284349232 -1.29547066549568 -7.57310701648589 -10.2042202427868 -17.6252739564461 -20.8466811137354 -22.5590725378158 -25.8281140340251 -27.7122354687089 -29.9341929972992 -32.7492683535955 -36.8613978122567 -39.6969358750798 -42.7399043698402 -44.3294833123172 -47.099971674949 -50.5081721836277 -54.3262826497907 -56.8129817174181 -58.5306039599977 -60.7631111660229 -63.265246261436 -66.733558872324 -69.027509764696 -70.3200789932335 -72.032940272024 -75.0074831494976 -77.6346807610973 -81.0232549005032 -82.6967290242824 -84.3725810956354 -86.8259891740214 -89.9762078708986 -92.8130586367256 -95.1739919617671 -96.3198445814877 -99.1952842714406 -100.630003210056 -102.12615449991 -104.93057382253 -107.944668097608 -110.375624427389 -112.191851995612 -114.010285246371 -116.254830076483 -122.006695543129 -124.686113376382 -126.985735555037 -128.644918011083 -131.563549750001 -135.467337743601 -139.079226919532 -145.964210550163 -147.202566632651 -148.752704781458 -151.601341916783 -154.780501697285 -157.090778415729 -158.894870669284 -160.836830660252 -163.692362529687 -166.901186554004 -169.526843391483 -173.680110699789 -174.960608456532 -177.152820462257 -180.080145739782 -182.833086042967 -184.625796770823 -185.771514777856 -188.370269601635 -191.360419826525 -193.971998336469 -196.072706515203 -197.544517896773 -201.007386138778 -203.35304928377 -204.482429277358 -206.895649832998 -210.917198301261 -213.739202785419 -215.69645018167 -216.825289083239 -219.06201023409 -225.09661495043 -227.912867790043 -230.189691067262 -231.864057867341 -233.612160002059 -236.101343491187 -239.291893615858 -241.794370136993 -243.052749581947 -244.998384796362 -247.054284242566 -249.981294382431 -259.584217346958 -262.19557418171 -263.923521269779 -266.631700854718 -269.875802050612 -1.29410015113134 -7.46861480319596 -9.78968622222746 -15.3056826972536 -18.6603981685781 -20.3681002690371 -23.6924391190733 -25.5420501605473 -27.7591799155858 -30.5322494745239 -34.5955709001215 -37.4573175181674 -40.4616945247334 -42.0577012148766 -44.8045499710129 -48.1165327013038 -51.9789787459672 -54.4556909194018 -56.3433689138916 -58.5982931161631 -61.1251585264257 -64.5422780099493 -66.8394339265706 -68.1409111904139 -69.8324881231292 -72.6887035944244 -75.1821207054584 -78.2387176023701 -79.8933469200289 -81.558040770281 -84.0279526749047 -87.3142333735604 -90.1305734903447 -92.4785807048684 -93.6239375078541 -96.5801809106609 -98.0189441293676 -99.5436254041665 -102.364408762837 -105.289141996303 -107.702122862352 -109.522373056114 -111.333268732562 -113.509664565763 -118.542647287612 -121.254374757777 -123.562922490939 -125.198918795483 -128.122297235759 -132.537148225877 -136.201228595483 -143.274079142822 -144.510606706101 -146.028798929243 -148.993767925335 -152.151313810334 -154.459999645393 -156.262446130303 -158.281162147511 -161.273652385285 -164.352267572325 -166.967495966274 -171.267861956752 -172.553068579603 -174.801966228832 -177.79163229823 -180.51059149101 -182.309600815863 -183.456069401166 -186.030810144008 -189.106948752787 -191.726816842822 -193.819735238228 -195.293898341642 -198.792735975769 -201.135384811004 -202.222110271108 -204.591336764093 -209.525633893528 -212.366659216458 -214.326450868562 -215.464103598203 -217.710076198037 -222.130756475904 -224.891816662212 -227.156657146387 -228.823197382321 -230.607092814409 -233.288288647049 -236.425146581546 -238.947692113434 -240.207298409458 -242.131783616908 -244.073217731062 -247.089272484052 -260.786670387196 -263.462176555513 -265.192504707545 -267.92241441404 -271.047729621182 -1.2940834035705 -7.46573848861121 -9.84178167983301 -16.0904922888227 -19.3971249735379 -21.1093323548182 -24.3009720338142 -26.1766700651095 -28.3402355636972 -31.0814936192602 -35.431210139012 -38.2706260963842 -41.3187719274854 -42.9074158830377 -45.7763716248557 -49.0742827463519 -52.9019778357349 -55.3273594267824 -57.0033654322686 -59.2596104398916 -61.9077624875862 -65.2202396403528 -67.5175666046951 -68.8099746635908 -70.5157360165033 -73.5811461470921 -76.470123119026 -79.476513504701 -80.9774710080907 -82.6467459410756 -85.1719651024996 -88.4250362530409 -91.2702840164729 -93.6229838745591 -94.7663913267375 -97.4422279346747 -99.0014553672907 -100.515902186483 -103.334134388488 -106.345189614912 -108.782566334094 -110.598134136384 -112.408836442559 -114.664977047189 -122.018250486996 -124.830930299349 -127.135200963153 -128.76870650917 -131.641819119056 -135.654836160095 -139.285241294075 -145.068626999419 -146.324750975679 -147.80539614442 -150.607601556845 -153.735579235949 -156.052548702254 -157.857818526137 -159.809176031923 -162.747280252724 -165.889661362915 -168.511337210702 -172.741025965014 -174.020749749257 -176.178490650736 -179.104870424759 -181.810942428689 -183.603495771381 -184.748915903135 -187.204280239226 -190.153299430397 -192.76775610454 -194.864894948753 -196.33899140205 -199.74500582677 -202.131489925935 -203.293652508909 -205.706512104963 -209.845621958686 -212.664533993582 -214.625233507408 -215.760950059034 -218.002141343347 -222.957260150494 -225.679657913808 -227.956822913993 -229.624825490898 -231.397891236368 -233.965484400336 -237.178419790519 -239.720178585016 -240.975277966715 -242.936487766115 -244.904383653987 -247.978431366728 -264.155687274151 -266.874797998241 -268.608549082981 -271.444543154518 -274.709581479057 -1.29700940890457 -7.54848936735382 -10.0505956695056 -15.821642502524 -19.1730485794763 -20.891187024835 -24.1876011743283 -26.0450565364459 -28.2041370385775 -31.0864690624228 -35.23046905065 -38.0578681749378 -41.0939671568094 -42.6902105061663 -45.4660915910628 -48.7510896394264 -52.5531042841536 -55.0073109796668 -56.7590316178792 -58.9790762250827 -61.424278671827 -64.9774032382398 -67.2706192332404 -68.5673543297927 -70.2466641881598 -73.2148220604045 -76.1472754636868 -79.2099858973335 -80.8070552990488 -82.4849905719857 -85.0645494077521 -88.3238345615543 -91.1689104820596 -93.5376924372356 -94.6814276773332 -97.6360993157798 -99.0267705327672 -100.569689453471 -103.331419071972 -106.222797302987 -108.652592191066 -110.477665638722 -112.27937070474 -114.527843785732 -119.949542938751 -122.69555417383 -125.001272791578 -126.692625111799 -129.473554107864 -133.723138242634 -137.302605301353 -143.725474982821 -144.973607509698 -146.455626262011 -149.383569852883 -152.425876214853 -154.72851967365 -156.532386210614 -158.56750929039 -161.430379196625 -164.658721696001 -167.286403577983 -171.535717024297 -172.817525205354 -175.036193863479 -177.909898264765 -180.634851648612 -182.426355663526 -183.582621225909 -186.032784111967 -189.113678990867 -191.726103665869 -193.823534382787 -195.296941197899 -198.863400402654 -201.162821649757 -202.280240400425 -204.714801299653 -208.837204243939 -211.681116866205 -213.646744955195 -214.775979816219 -217.096322459879 -222.08659037892 -224.825572330426 -227.086202891073 -228.758754569878 -230.50823217446 -233.042271166154 -236.229767846669 -238.776971629183 -240.03385506686 -242.067894968718 -244.052278373439 -246.925883199718 -252.72457024079 -255.22168122371 -256.9546407416 -259.670118547192 -262.819967940757 -1.29486692529404 -7.34997225997242 -9.47462019834764 -14.5276047998026 -17.8976092929612 -19.6055545209652 -22.919270846348 -24.8017168192179 -26.9618255301534 -29.7702626469179 -33.9519952899831 -36.7868371730575 -39.8380613551399 -41.435347989536 -44.1475995477631 -47.305678324388 -51.2804640346057 -53.7434747481455 -55.3944461911253 -57.6891366986102 -60.3209262039452 -63.6152183494338 -65.9153338600822 -67.2175251157946 -68.8860315858689 -71.7656088620718 -74.8587324362996 -78.2082301931 -79.7920124624807 -81.4726874661065 -84.0565271558705 -87.3622335263375 -90.2164318751985 -92.5729045889718 -93.7177893754733 -96.4248564413354 -97.908567664362 -99.4159337236876 -102.073956597219 -105.140018549156 -107.562423683643 -109.385498466478 -111.179450340409 -113.406019160259 -119.134265190999 -121.854854033082 -124.159466648413 -125.803637266627 -128.697326630695 -132.667936448426 -136.316467984076 -143.652136366552 -144.929246176163 -146.355550480847 -149.33610953095 -152.43627968797 -154.744107937992 -156.546358620783 -158.534911155999 -161.250608802085 -164.512755349341 -167.13571073857 -171.409330915015 -172.693739401773 -174.987816594794 -178.05243140976 -180.789004117895 -182.580361949457 -183.732853763152 -186.286387799509 -189.300452611371 -191.952929086742 -194.058047568257 -195.529993608407 -198.991033766877 -201.350124663883 -202.497158826731 -205.009548718511 -209.305463462895 -212.146571110386 -214.10895875316 -215.240259216013 -217.597044215814 -222.421828250306 -225.18101659139 -227.454158904313 -229.124875461843 -230.900801631182 -233.341154051374 -236.509191458708 -239.048648275928 -240.308278816667 -242.314718825465 -244.27418157411 -247.143919089071 -253.052372586301 -255.564024925668 -257.289247366097 -259.954985682292 -262.927251093951 -1.29405410514858 -7.43457533445978 -10.3901430441806 -20.340065893748 -24.0548081405526 -25.7634125804938 -29.1372063776547 -30.9509746669592 -33.1609771865131 -35.9778389111949 -40.0667783810415 -42.9094757577813 -45.9339067092632 -47.5304193658138 -50.2240234488446 -53.564382281352 -57.5680906566504 -60.0525807893671 -61.7550358704452 -64.0810836322337 -66.745074872251 -69.8500291889299 -72.1462318838321 -73.4382861054542 -75.163310857127 -78.1336227056663 -80.5050298063773 -83.6701280163568 -85.2863342877561 -86.9957930095642 -89.4205759587646 -92.6648728955719 -95.4963299348228 -97.8419327931893 -98.9863902415182 -101.838095245936 -103.250345244571 -104.779718318019 -107.660002641839 -110.85320277926 -113.27330386374 -115.096277678992 -116.868430152041 -119.059254728986 -124.963828087783 -127.708191275857 -130.014973062161 -131.678768764763 -134.501154762292 -138.618501107184 -142.200240434965 -148.413358107267 -149.664101407255 -151.160911625171 -154.075099632538 -157.243815865095 -159.548972750853 -161.353439189875 -163.352584305414 -166.217284820538 -169.391925091751 -172.006529369219 -176.311754176357 -177.593145413735 -179.730329364254 -182.774523915836 -185.511238621168 -187.302535580814 -188.449073538871 -190.940067590547 -193.987034008492 -196.596735516796 -198.699530907107 -200.172786539335 -203.671290934914 -205.997628987993 -207.085153546679 -209.541026127291 -213.58030904141 -216.41298553593 -218.370122336639 -219.48776898899 -221.762802604021 -226.911628493578 -229.640233342868 -231.911238940483 -233.575990382819 -235.326092722459 -237.907425958183 -241.269438874102 -243.799018448434 -245.055923820376 -247.009610122544 -248.987817683962 -251.923957947431 -270.662830534539 -273.410277803973 -275.137993924335 -277.892685622675 -281.116188307498 -1.29417669252731 -7.54215795249839 -10.5210346225181 -16.2722005323816 -19.6410203586243 -21.3496400932087 -24.4245800267396 -26.2995871465336 -28.4703428131695 -31.2777166230942 -35.4046116929747 -38.2488474504492 -41.2953164796592 -42.8839363084133 -45.6771280521849 -49.0423843320672 -52.9714059858714 -55.4329502507026 -57.1787721704719 -59.3992146185563 -61.7725436157468 -65.1696690811747 -67.4587445381384 -68.7620910127901 -70.4800810669841 -73.5217422165911 -76.3631394128854 -79.6736647083964 -81.3063327009405 -82.9803483912726 -85.673593294564 -88.830934277082 -91.6690785737809 -94.0131934021582 -95.157715552064 -98.0510858989909 -99.5177171438962 -101.03341131986 -103.754338369351 -106.867165854205 -109.31022262044 -111.13356999624 -112.950141426426 -115.219788126728 -121.362737844583 -124.050391541889 -126.347608256041 -127.991421952825 -130.842644794354 -135.197577987808 -138.857388269637 -145.509568457963 -146.750051404668 -148.27066308072 -151.214678449387 -154.267188267703 -156.583514774078 -158.389086643867 -160.353011580828 -163.317366865366 -166.502882443184 -169.140351122971 -173.342998566187 -174.623031834002 -176.754271609137 -179.645199679897 -182.358338001054 -184.153690538802 -185.300023035 -187.809734228839 -190.943726403951 -193.582259126433 -195.684082267413 -197.155501246668 -200.535512532392 -202.905732137493 -204.055851502116 -206.380032993323 -210.655264442456 -213.509902877395 -215.471315261434 -216.605677523604 -218.797696274695 -223.515440537834 -226.272753356023 -228.54834143765 -230.227915009917 -231.991893397843 -234.61042637111 -237.728560942447 -240.247845334179 -241.504645753774 -243.49254886202 -245.459291956478 -248.448535189223 -263.098083580789 -265.803961393109 -267.525980121583 -270.241748754015 -273.500710337234 -1.29412459170832 -7.42610360575082 -9.86674981783097 -16.6739464576463 -19.8751639549666 -21.5858663752726 -24.7998158828025 -26.6543059242911 -28.8380633469363 -31.6503930037986 -35.9651947294708 -38.8143423503541 -41.8463076681241 -43.4469868017567 -46.1554558006882 -49.4068105058016 -53.4444616410373 -55.8935109178457 -57.6985333651458 -59.9607272527161 -62.4367946382382 -65.8862411198043 -68.1795430669535 -69.4750683687994 -71.1777653603716 -73.974826591156 -76.3828429212592 -79.5696249781167 -81.2470716761841 -82.9420257171474 -85.4689671402103 -88.6163413543955 -91.4755727016982 -93.8381956077039 -94.9810299285576 -97.954710433039 -99.2642988850239 -100.791490131167 -103.50741220469 -106.591883478874 -109.013061811819 -110.838726533341 -112.653985140722 -114.868125396068 -120.003977958412 -122.767379932541 -125.073517235358 -126.707166780388 -129.455208858679 -133.624241002046 -137.173038259763 -143.610598727024 -144.85214621497 -146.364172871866 -149.381742064454 -152.442255345981 -154.766233745909 -156.570786310719 -158.526231387121 -161.501790015394 -164.731127915655 -167.330044539105 -171.440236994965 -172.724036211782 -174.962720040323 -177.863583241464 -180.569189611422 -182.359647259966 -183.510607742727 -186.102469233695 -189.092656302747 -191.693482657269 -193.797958248418 -195.271080388133 -198.601102591141 -200.944644186626 -202.081962663689 -204.53414838675 -208.589502106065 -211.428997369756 -213.386053692205 -214.515482994595 -216.754143836399 -223.023940617022 -225.762546204072 -228.040046816076 -229.705194241857 -231.490911000571 -234.083491416883 -237.373087582012 -239.90782289781 -241.164297573201 -243.133184178859 -245.1285702669 -248.107060663424 -254.207508091735 -256.734742124744 -258.463847957509 -261.173232379921 -264.411747282429 -1.29350014297051 -7.36351796519038 -9.82563416963709 -15.9747692228958 -19.2352258563262 -20.9451116507539 -24.431061474614 -26.2746247889046 -28.4852720422104 -31.2371654326069 -35.4974346820045 -38.3348862036457 -41.3498979513669 -42.949328000764 -45.6864183188636 -48.9940461359442 -52.7876677021051 -55.2439424698432 -56.9640032078858 -59.1427288831287 -61.5914241712867 -65.0987159917981 -67.3887385258117 -68.6905229484612 -70.4068524928858 -73.2728680125097 -75.7156491650092 -78.8803325116029 -80.5166224968707 -82.1702767033388 -84.686388960439 -87.8925235601402 -90.732496191704 -93.1002087811919 -94.2445301254604 -97.2155452057224 -98.6574432441468 -100.167522023215 -103.010383838653 -106.090899727979 -108.51872851221 -110.331795324458 -112.154547958985 -114.341767122034 -120.040820074746 -122.760578088831 -125.065432385421 -126.705120915041 -129.624111833136 -133.885604954037 -137.537685304464 -144.463523900974 -145.70234020137 -147.24044771625 -150.199618987379 -153.386431255599 -155.702822772763 -157.508825293445 -159.49289924786 -162.363344803398 -165.598770685394 -168.22062382337 -172.5189592287 -173.7955774887 -175.977426879211 -178.939669482943 -181.647801040874 -183.436813189588 -184.587019352808 -187.053057251944 -190.106276178573 -192.743413107356 -194.839476613729 -196.312777856422 -199.577361995668 -201.917992422291 -203.037421270416 -205.345592311934 -209.59042744498 -212.442887637551 -214.406683393824 -215.526118041615 -217.77972115602 -223.851168667788 -226.590775708644 -228.854824418034 -230.520880946072 -232.282596235604 -234.724677633298 -237.973294342015 -240.497323068538 -241.755605737016 -243.72762076359 -245.752470569326 -248.641929077494 -263.800880089058 -266.510073319093 -268.248960624169 -270.988319803126 -274.094132325384 -1.29351153758335 -7.36570743539804 -10.0837991460076 -16.1817180786763 -19.6327784522242 -21.3403749906284 -24.5704053982088 -26.489270833203 -28.6518826919589 -31.4450721752073 -35.5906988505338 -38.4414069705622 -41.4892869420941 -43.0782573381157 -45.8286200874105 -49.1035530735089 -52.9835847939563 -55.4735917413986 -57.1292244676626 -59.4116207084576 -61.970110062533 -65.2631640510844 -67.5672383508501 -68.8651646664723 -70.5904668522315 -73.4927018285198 -76.1780418309015 -79.3465314627926 -80.9396741015236 -82.5894892209964 -84.9944752290757 -88.2576183001966 -91.1122501030831 -93.4707538222421 -94.6155974931281 -97.4756753939307 -98.8987305082569 -100.414926672677 -103.31778932928 -106.213012434974 -108.626213560913 -110.454266665421 -112.254012336139 -114.505454277101 -120.975043057129 -123.647247270588 -125.948227493171 -127.604668385047 -130.479890109976 -134.310827529423 -137.925814099258 -145.208199141369 -146.451750488223 -147.978542892696 -150.954080047838 -154.116304257182 -156.427357509203 -158.23318446116 -160.168809605029 -163.264842994873 -166.535606313379 -169.158118805625 -173.503926001639 -174.782304095609 -176.954094384632 -179.875027053044 -182.578949462525 -184.36967991805 -185.518266080754 -188.144637137655 -191.170197946358 -193.771461352612 -195.871476712168 -197.344481852875 -200.766339023313 -203.112765771047 -204.216529457557 -206.58984153207 -210.865695736545 -213.713475182353 -215.673576149858 -216.797941440499 -219.05946127649 -224.344672224447 -227.077546151664 -229.347200572322 -231.017483981035 -232.763718446341 -235.642163122996 -238.823744163764 -241.362522367976 -242.617983626555 -244.616823802155 -246.627781546985 -249.596165920393 -258.352928036293 -260.952875415146 -262.674535148157 -265.409915430398 -268.57984689581 -1.29510988430737 -7.55935052796117 -9.88453157650061 -17.820704884772 -21.2437173434707 -22.9504753260842 -26.1000302629625 -27.9385952245348 -30.0935053821619 -32.8141476045733 -36.8551640038274 -39.7282076752184 -42.7827323644466 -44.3708548346627 -47.1237604393619 -50.5138184682547 -54.4001493947474 -56.8244326713033 -58.5894095031059 -60.8060390121507 -63.2428298182965 -66.6619298585045 -68.9340159768743 -70.2238727622144 -71.893175956979 -74.8430683300714 -77.7560755777316 -81.073040469056 -82.9472871426169 -84.6398174019153 -87.0906222996439 -90.2054767350414 -93.034776973908 -95.387900939516 -96.530754243738 -99.3300712659434 -100.671476815867 -102.166005613757 -105.084115247987 -107.995166961009 -110.406582002427 -112.219433897698 -114.012225521029 -116.189781541908 -122.477784915694 -125.185958657247 -127.493075305712 -129.120224141971 -131.942484264632 -135.789669923241 -139.618114786888 -145.602705554504 -146.861520947938 -148.306358749261 -151.268020841923 -154.366967986637 -156.685599035524 -158.492667411005 -160.429248229161 -163.365840673551 -166.444329694264 -169.074112314931 -173.316795526641 -174.59843370342 -176.828765905054 -179.882221474177 -182.592674833304 -184.382309175121 -185.528569073204 -188.005177209333 -191.139825043975 -193.763833448572 -195.874683503045 -197.347563017836 -200.824099292243 -203.168047831533 -204.307735183036 -206.836274860111 -210.875659069188 -213.694893978108 -215.655741886722 -216.769489940907 -219.087000544991 -224.365717836122 -227.131500845103 -229.410595857449 -231.081336214925 -232.856035435657 -235.503272873286 -238.723601585342 -241.245939362795 -242.505146343833 -244.474932229147 -246.477853676948 -249.399080810191 -258.679233357071 -261.285721584036 -263.013769455352 -265.785941903083 -268.812031059621 -1.29561664727289 -7.59823932008295 -10.1630356979028 -15.4721772903701 -18.8443407658752 -20.5540465819238 -23.844239859753 -25.6374409301107 -27.8542896791887 -30.6759830736297 -35.0720878217914 -37.9182518379697 -40.9703989124661 -42.566332910642 -45.3828506797644 -48.7665993691116 -52.6582813791059 -55.0735175705838 -56.8628056389869 -59.0432924248345 -61.5595531296359 -64.952958012085 -67.2572114349629 -68.5557718737935 -70.2839511532674 -73.2050393654484 -75.8387846247989 -78.8973487704196 -80.5665824095164 -82.2803227711838 -84.8701938610836 -88.0626567767877 -90.9179686308771 -93.2742704657446 -94.417893715421 -97.3312364351925 -98.6628352684137 -100.179823955051 -103.080471676701 -106.060514068754 -108.484147237932 -110.31234047006 -112.121012683789 -114.330568988617 -120.763471267381 -123.471898848238 -125.769220322038 -127.426462221674 -130.448670620929 -134.276922829936 -137.943273704654 -145.582580593365 -146.847834450389 -148.282764170974 -151.276666315655 -154.316057256358 -156.639896717884 -158.444634083376 -160.455874487592 -163.419666248305 -166.633981834512 -169.255259823718 -173.631072494807 -174.912338714524 -177.09533286259 -180.020676614187 -182.743899223637 -184.532762025395 -185.686564580772 -188.236675601958 -191.203556908592 -193.829509958525 -195.933139991886 -197.403792534761 -200.719277821266 -203.071656433504 -204.162162050316 -206.601945807099 -210.985480328012 -213.795144203847 -215.754461004733 -216.88231556431 -219.148989039835 -224.262314431736 -227.005772151093 -229.284604180279 -230.957309789802 -232.71658908393 -235.325201624946 -238.513367801937 -241.046529455019 -242.304419339139 -244.271415290669 -246.283148738297 -249.28543624473 -258.278313565976 -260.879356595034 -262.602726020919 -265.33654450492 -268.530668897101 -1.29842167134602 -7.57199311665509 -11.0999845560456 -47.8535682247588 -50.5151215946382 -52.225256000269 -55.1610614622439 -57.0553763225637 -59.1985681295671 -62.1302463631839 -66.197091500865 -69.0317458570648 -72.069512581338 -73.6574547593141 -76.4571923732832 -79.7143711259706 -83.631946068981 -86.0912288436 -87.8736485777542 -90.1296539363145 -92.6375483260629 -96.1075346848153 -98.4004650026298 -99.6974922867926 -101.390221724113 -104.18326686175 -106.938357828566 -110.128884183851 -111.793195354699 -113.466621702007 -116.168222731819 -119.253942599782 -122.100060738505 -124.446819978272 -125.591283772109 -128.337000812844 -129.798968306855 -131.319800205113 -134.094290201125 -137.290246197888 -139.70969403206 -141.53403952634 -143.328955367417 -145.464081473347 -151.132890248564 -153.845578599803 -156.1497866317 -157.803075024949 -160.810661853848 -165.068250034516 -168.683194118619 -175.284903279192 -176.527534134014 -178.026356259168 -180.97966641926 -184.170636953841 -186.482536654461 -188.287217601944 -190.289010864413 -193.172253715671 -196.422645033207 -199.048124720504 -203.229239449237 -204.506850851362 -206.650677797174 -209.59912925444 -212.311417552312 -214.107026850862 -215.253271597433 -217.838330651362 -220.910380582867 -223.52074609737 -225.622550811666 -227.095260702615 -230.50256190006 -232.861620631771 -233.99650248203 -236.366536869896 -240.76537380601 -243.577134315169 -245.538122761412 -246.660844014123 -248.976395600137 -253.488797424698 -256.250406289719 -258.538539553537 -260.19929437212 -261.962707339086 -264.427165715095 -267.687806498901 -270.218246550722 -271.478879989958 -273.48849010972 -275.529967748817 -278.382184559341 -292.320781659566 -295.002489795323 -296.736757004625 -299.479924142078 -302.846442241361 -1.29677828160296 -7.3970371340608 -10.0154485789112 -16.1477065455526 -19.4949146997972 -21.2027625940454 -24.3715648768023 -26.2044535640106 -28.4150365703197 -31.1835230456286 -35.5960441979929 -38.4536110299723 -41.4950778489871 -43.086921010879 -45.8361460283624 -49.2429486186468 -53.0435978743812 -55.5178049797216 -57.378917888013 -59.6034545990923 -62.0155062415348 -65.5462725286739 -67.8375900331927 -69.1374321676037 -70.8245869660392 -73.712366590834 -76.8818234687603 -80.0565148562622 -81.4347851436721 -83.1211796090532 -85.7573167228296 -88.8947519233876 -91.7342347678742 -94.0896863985669 -95.2344078336421 -98.0723954873888 -99.5688638496841 -101.092343655109 -103.887623334904 -106.939978489212 -109.365385192939 -111.190325693732 -112.994451269801 -115.225127395599 -120.815346113498 -123.53644020272 -125.843889112819 -127.46226159986 -130.29247734662 -134.349851826209 -138.017646908094 -143.891069324351 -145.141917675521 -146.622984086819 -149.712824638835 -152.903871394648 -155.209032894458 -157.014557513306 -158.977767669612 -161.885007274449 -164.980904604604 -167.630314480131 -171.932674617096 -173.212795759356 -175.353869039229 -178.314547707717 -181.032087486775 -182.819173605619 -183.971507169476 -186.550072303899 -189.441716711414 -192.058589489018 -194.161178162468 -195.634150318098 -199.072895677533 -201.430369768261 -202.514382619829 -205.02357743033 -209.117119449808 -211.946281739276 -213.910484428624 -215.037747235027 -217.344894510223 -222.34901601825 -225.090777321626 -227.368851442864 -229.04699653347 -230.788596885007 -233.208645770562 -236.499828755737 -239.037538524752 -240.295918750756 -242.219690586831 -244.154597955779 -247.166946064245 -264.541236153499 -267.278935327255 -269.006407826468 -271.7504684294 -274.947896640267 -1.29905918623268 -7.56327360481825 -9.72697012149327 -16.1485026013895 -19.3810525291296 -21.0896479253409 -24.2705445929475 -26.1102990099369 -28.3151625301973 -30.9724400124173 -35.3333864249655 -38.1505318974042 -41.1785087641487 -42.7750566839198 -45.728323487144 -48.9505011184921 -52.8569326343403 -55.3181841874981 -57.0847653009172 -59.3228877555576 -61.8045463289292 -65.2495940737555 -67.5394926102224 -68.8362053542627 -70.5524392291756 -73.5852593537018 -76.0941061253765 -79.1094804870099 -80.8241408112248 -82.451809902695 -84.9054605648919 -88.0738313040654 -90.9133897540387 -93.2574004307293 -94.401485292703 -97.2009397274265 -98.776818988266 -100.285093592088 -103.282721971935 -106.030201345694 -108.454514309949 -110.273988187723 -112.065701338718 -114.300973430284 -120.751834274534 -123.422270278546 -125.725310128107 -127.35293179894 -130.234684375941 -134.533337341752 -138.20413403807 -146.239301354261 -147.513286416204 -148.93954463731 -151.763528805049 -154.886775186689 -157.202084461421 -159.008359819747 -161.007438119253 -163.749530086853 -167.00000611179 -169.622687999645 -173.83614168506 -175.118275571145 -177.333976980372 -180.270032505963 -183.012539983667 -184.808838668869 -185.959003705636 -188.578192822721 -191.593006324043 -194.227824800112 -196.326389117869 -197.799243068708 -201.146861046635 -203.485510756109 -204.570142996369 -206.95995028174 -211.420724168134 -214.259586776801 -216.217878748393 -217.334925437775 -219.630803667162 -224.901227467056 -227.617553876212 -229.891454771765 -231.559273770622 -233.283762660912 -235.81408470111 -239.155869808688 -241.680771553163 -242.938786746129 -244.960543159549 -246.960115203206 -249.917422909257 -261.952700710192 -264.609705626113 -266.339994128763 -269.061895640084 -272.28399912642 -1.29544167850902 -7.67755457803858 -10.1185725626803 -16.4104520233756 -19.6710137506298 -21.3807658113173 -24.6748352850933 -26.4791624158716 -28.6171398681554 -31.4092168113277 -35.414089760574 -38.2557591824391 -41.3212302464634 -42.9191178865919 -45.6416358733067 -48.9201039760649 -52.9312401696937 -55.4361179306614 -57.0742550629922 -59.3599567963197 -61.8474061702307 -65.2114104827294 -67.4911086145306 -68.7896463483477 -70.4823805113422 -73.4680469379403 -76.1595957855487 -79.3415011745619 -80.915963805167 -82.5835015709571 -85.1621396541367 -88.3768800714846 -91.2157602401709 -93.5665900539491 -94.7126494352871 -97.623741942789 -99.142328779546 -100.660948773277 -103.543303093843 -106.465933857647 -108.897166685753 -110.717875900694 -112.549145365547 -114.747240520615 -121.246953114211 -123.939029184081 -126.244036627894 -127.918020533546 -130.704155249241 -134.641007917894 -138.248443196509 -143.920561846835 -145.170575201224 -146.651654719197 -149.609177735169 -152.812141775319 -155.138487685717 -156.944344331953 -158.885149700973 -161.748936047644 -165.044097896982 -167.648251413594 -171.780941164101 -173.060134006245 -175.28671363999 -178.237422765318 -180.951802765774 -182.750131886187 -183.894383336921 -186.492899395948 -189.564623270339 -192.201877824258 -194.306556326144 -195.776724266207 -199.267172375056 -201.627011185167 -202.732806385581 -205.122555818988 -209.510576964784 -212.371282225196 -214.332716986102 -215.460047074794 -217.755631098236 -224.269073462225 -227.063567996183 -229.341447980405 -231.005746337202 -232.756146492382 -235.392273750864 -238.745449992015 -241.29214095961 -242.549791837746 -244.541135224344 -246.535024041336 -249.46333351086 -258.488752305509 -261.087165184868 -262.816936126115 -265.534195543613 -268.558438511748 -1.2944429494684 -7.57323890695482 -10.2861422808799 -16.9305042960296 -20.5085906385689 -22.2192366500727 -25.4267001751655 -27.2324767138622 -29.412854534389 -32.1850801740987 -36.185426577225 -39.0296046329891 -42.0300601062893 -43.6275715571852 -46.4176225420362 -49.6909036262412 -53.5755560466728 -56.0450500037748 -57.6561447712359 -59.8079163057264 -62.3818790976802 -65.7754992730312 -68.0719347323766 -69.3738789993686 -71.0650804126497 -73.8480330676359 -76.3037608083095 -79.6287453743803 -81.1374039179743 -82.8680596917037 -85.3028605685669 -88.3931927638499 -91.2658886945457 -93.6210995750997 -94.7650064161839 -97.6168920036014 -99.069910212802 -100.58538965769 -103.453632667896 -106.434552203298 -108.877205847104 -110.696909213934 -112.517509631841 -114.741144817999 -120.565405395065 -123.250297101136 -125.554607989089 -127.243124029835 -130.198188509785 -134.267757230998 -137.907808531376 -143.818100636683 -145.071166059031 -146.529799688341 -149.305277649629 -152.577336710434 -154.894387638531 -156.698421848238 -158.642293706032 -161.37122922061 -164.634418086644 -167.2576363481 -171.539593847532 -172.820984401528 -175.058505585793 -178.124957492292 -180.809328509266 -182.605531331838 -183.744351310262 -186.245898082195 -189.186699616554 -191.818369046951 -193.918689527107 -195.391262353003 -199.09685869774 -201.42826341165 -202.557784492085 -204.951865230964 -209.024537101632 -211.898227996604 -213.863294328905 -214.996492449384 -217.296865024991 -221.967444378937 -224.694282120871 -226.971915163949 -228.65429355692 -230.405168071352 -233.067251974734 -236.274575532155 -238.804924047904 -240.061851190809 -242.034236160416 -243.996240556054 -246.981066414544 -258.925630769926 -261.576544173679 -263.30585653533 -265.972800496168 -269.082270457154 -1.29768781653793 -7.48877919619887 -10.2381488605178 -16.0322451305196 -19.3904265846254 -21.101308156145 -24.3377855184529 -26.1388866747293 -28.3354851394861 -31.1440614146552 -35.2378746649035 -38.0961040596381 -41.1306718353644 -42.7255983600384 -45.547211323551 -48.8839402691645 -52.7287662012751 -55.2118294005582 -56.9401807561469 -59.1867071264303 -61.8157925025174 -65.0994672272814 -67.3821601861493 -68.6839816306537 -70.3862508076878 -73.4022908155685 -75.9676354600934 -78.9939545307226 -80.4949917668655 -82.2039577475216 -84.6702748524162 -87.8581204491875 -90.7149259186255 -93.0694349114402 -94.2160158791562 -97.1899340268032 -98.7042194830689 -100.212456747316 -103.030110482524 -105.913241139722 -108.342254703926 -110.166088317074 -111.983489858614 -114.278403954596 -122.08146348997 -124.722552083276 -127.024030650238 -128.659606281156 -131.443910675085 -135.589081976808 -139.30971660181 -146.829106503138 -148.09508109752 -149.505084148498 -152.295444050679 -155.421782811283 -157.736602194018 -159.541425612168 -161.525398229752 -164.683972491494 -167.737381183342 -170.336138704664 -174.540881718104 -175.824236130556 -178.078090463564 -181.106036142289 -183.847637794562 -185.640306555746 -186.785507388458 -189.397781494391 -192.345619153258 -194.941918727124 -197.04649971237 -198.520092705017 -201.992596994394 -204.315582577018 -205.444480779417 -207.81836516479 -212.337963752733 -215.176813669323 -217.13661713824 -218.256535627145 -220.553701414073 -226.247184549554 -228.990614641309 -231.268847023471 -232.946499600296 -234.669413102776 -237.326508203347 -240.485895145628 -243.010803099004 -244.267866148204 -246.257023219215 -248.30801127719 -251.21560594314 -263.539208510088 -266.200010203878 -267.926081006984 -270.565668607188 -273.740100896055 -1.2947035347845 -7.51459884056734 -10.3406302636953 -16.1882842064543 -19.5229633428556 -21.2322318627332 -24.523755914716 -26.4039150788801 -28.5510679837279 -31.3376801172099 -35.7813496300716 -38.6411304383638 -41.6835486608739 -43.2738761651596 -46.0823936545428 -49.3679652730219 -53.3809580342478 -55.843819267003 -57.657627185023 -59.963696876142 -62.4489252335968 -65.8004929932936 -68.1062748209267 -69.4037362485933 -71.1277329971416 -74.0819124687319 -76.5990845979592 -79.6821896132278 -81.3224732233326 -82.9760001255918 -85.616019175449 -89.041092862553 -91.868940342973 -94.2128265469772 -95.3583181557623 -98.157157345774 -99.7443402589645 -101.277405512519 -103.987873276042 -107.067089247758 -109.490786275516 -111.312857084462 -113.105854545471 -115.251166975231 -120.639091348789 -123.346322299156 -125.645437317248 -127.271747827046 -130.182158534919 -134.397514077852 -137.948567851104 -144.958043798875 -146.195415636003 -147.715329847724 -150.694766391161 -153.856529805178 -156.172503348384 -157.979883191504 -159.992433150656 -163.023444204761 -166.04468759234 -168.659110598377 -172.827250310488 -174.108798884466 -176.320363939714 -179.172364880632 -181.893157058708 -183.686253750817 -184.836285784805 -187.356346572469 -190.314379364577 -192.935009825125 -195.037401383791 -196.509616788957 -199.94034299626 -202.309919158847 -203.47263686482 -205.92620789249 -210.208326600489 -213.043978883542 -215.003050246374 -216.120835555646 -218.402033690228 -223.699604963614 -226.432843723541 -228.711255843558 -230.379739939942 -232.168180926933 -234.73827927679 -237.930868012679 -240.468758643592 -241.729379630601 -243.690917278877 -245.711944672345 -248.669405286052 -260.491382992785 -263.142508320144 -264.876900006905 -267.555303352947 -270.835162313761 -1.29443392303836 -7.49006728882886 -10.0276934288554 -15.945556992957 -19.2706976143239 -20.9865508412222 -24.4435920801569 -26.3575294295503 -28.600831301691 -31.4932754626402 -35.5321241104437 -38.3610013033924 -41.406349554188 -42.9973771330195 -45.7129552162879 -48.9772530069315 -52.7742250471838 -55.2402534323774 -56.9377801361349 -59.1405497515876 -61.6460893309855 -64.9527172073145 -67.2475240498348 -68.5477886076739 -70.2376462990413 -73.1818540007314 -75.6500679780641 -79.0123394405769 -80.5495718749076 -82.1856644832492 -84.6534159163777 -87.8174321321953 -90.6469963503506 -92.9990081040277 -94.1470048319914 -97.0945403854814 -98.5516665592914 -100.077673485902 -103.039699880285 -106.008351354787 -108.420831149098 -110.239340448536 -112.062118193341 -114.210533419531 -119.588704165569 -122.300817190295 -124.605630544488 -126.270365751681 -129.1654744993 -133.562788282414 -137.198185259772 -142.992223481245 -144.241908066633 -145.723625433281 -148.626298951575 -151.689633153312 -154.001529249424 -155.806270897575 -157.802646870389 -160.631912497775 -163.895448463566 -166.509778378031 -170.690636803174 -171.966464190412 -174.163803686986 -177.142722493076 -179.874313306138 -181.672756353086 -182.819872283063 -185.334452782116 -188.31926893737 -190.999721553489 -193.105689257496 -194.579012560595 -197.88156749464 -200.230149855856 -201.382014482343 -203.928595515379 -208.169768566957 -210.967995342676 -212.924357032152 -214.055403985653 -216.36038560878 -221.136078087167 -223.904790976706 -226.192281175858 -227.865685142239 -229.641029675154 -232.17212574433 -235.314119905352 -237.830217169473 -239.088127280049 -241.047975794468 -242.988347463403 -246.022111542799 -253.480811507425 -256.052057293087 -257.790046950133 -260.452558851689 -263.710130724108 -1.29427101515688 -7.53829138283628 -10.1138305604321 -18.6579530572301 -21.8101124937111 -23.5149397307251 -26.814736844354 -28.6256130473183 -30.8130093792421 -33.6347285426584 -37.8497195994878 -40.6685873317048 -43.6860132944456 -45.2735774512431 -48.0673714151415 -51.3809247650826 -55.4326766795951 -57.9024887609533 -59.5532550214598 -61.8309835583984 -64.387072508243 -67.6714398374163 -69.9610315452622 -71.2593732043575 -72.9421874846908 -76.1376118108755 -79.328192980899 -82.4653386453106 -84.2067114625921 -85.8882786076936 -88.3668065087493 -91.5319207802379 -94.3553677877279 -96.699750535525 -97.844977699062 -100.467260947534 -101.822249118228 -103.331715745289 -106.050877801132 -108.949412273809 -111.365869950934 -113.190854540966 -114.982674959108 -117.185805961967 -123.381416064593 -126.091281648546 -128.395234359799 -130.03629793733 -132.866271141743 -136.637439460226 -140.269661195927 -146.569678433989 -147.838132607452 -149.244842185351 -152.126716712624 -155.33052692486 -157.64545220947 -159.451613682009 -161.448312443472 -164.33772013782 -167.49722303883 -170.127562482352 -174.347507709075 -175.628910445554 -177.822823306968 -180.680817403615 -183.403014744578 -185.19582608089 -186.352856461632 -189.030610901725 -192.009915954666 -194.643801794275 -196.740334577551 -198.213281292945 -201.724656252945 -204.111490862571 -205.258784546187 -207.674037920843 -212.025238241924 -214.851391720078 -216.819407601636 -217.945417676903 -220.217882073135 -225.405384858219 -228.174941562834 -230.447186120533 -232.112311083927 -233.853304351652 -236.354911571454 -239.591529978939 -242.13433096399 -243.392356920595 -245.354251786589 -247.307507434861 -250.281917376374 -256.422090911121 -258.941900021523 -260.66751765172 -263.40890984053 -266.585492078407 -1.29456312658234 -7.47761583702203 -10.2910901805366 -15.8200454037528 -19.2499659310246 -20.958339786636 -24.1803110763509 -26.0199397921661 -28.2150065331509 -31.0226466666562 -35.1386714012747 -37.9909045374888 -41.045326961231 -42.6367689220387 -45.2917347271304 -48.5969526255626 -52.4132616076602 -54.849992355518 -56.506209844174 -58.7182138343739 -61.2961552295567 -64.4517450532622 -66.7497064625898 -68.0447385006125 -69.7504432157388 -72.5745452849858 -74.9104097300749 -78.0394570314184 -79.6798948437115 -81.3681136128008 -83.7487214793132 -86.9866301933911 -89.8191990485899 -92.1706294366339 -93.3141655058314 -96.1804291394614 -97.6057860676166 -99.1075723198063 -101.943290481953 -105.130474724006 -107.547584256309 -109.372007724498 -111.168707781544 -113.39508496605 -118.727689437519 -121.47782215707 -123.779283845258 -125.444971577609 -128.37058326566 -132.422617118974 -136.111162032811 -142.175315576784 -143.419120753553 -144.902947619825 -147.814609314259 -150.906008905689 -153.208424459328 -155.014931923125 -156.983698562659 -159.875485299803 -163.190017793255 -165.808897406066 -170.105032556899 -171.386183855486 -173.654526633701 -176.636481501142 -179.347605905303 -181.142866877852 -182.279348141681 -184.780435662767 -187.781809130014 -190.42358803047 -192.518942971174 -193.990979558991 -197.335009763399 -199.666114884009 -200.781391100302 -203.164892424675 -207.112709227065 -209.961845006819 -211.925124048222 -213.048039510549 -215.326614540138 -219.756178706619 -222.492137291164 -224.766101230312 -226.432835478525 -228.178069303838 -230.775867876053 -234.010399711968 -236.545911241376 -237.803249421037 -239.78164986389 -241.783328050481 -244.745636049141 -254.719256489132 -257.103964968427 -258.839610607935 -261.59581779811 -264.668035098614 -1.2937415849912 -7.48129729421436 -10.6442157229508 -25.4185781435194 -28.3899141862956 -30.0946654962085 -33.3780659782542 -35.1838803141903 -37.3847420726323 -40.161060917448 -44.2259194281375 -47.0640003515444 -50.0670232481566 -51.6524256253338 -54.4689054170692 -57.7943444559155 -61.7752876791112 -64.2777861882038 -65.9210729749953 -68.2582720519677 -70.6674017132032 -74.1559458914399 -76.4473991475292 -77.7427729922586 -79.4604590204873 -82.4001751398418 -85.1858935755959 -88.6311273504647 -90.3917029952188 -92.080328887611 -94.522608786706 -97.654188035166 -100.542801634476 -102.903047571251 -104.048112840266 -106.839072075058 -108.286609792631 -109.804511605592 -112.557017111927 -115.666692795162 -118.094998380619 -119.917065039768 -121.737271842653 -124.008824320344 -132.005163594074 -134.737456810678 -137.045216517345 -138.684118065115 -141.544369595493 -145.415283666889 -149.045697216829 -159.221123615052 -160.454892875571 -162.022685468648 -164.801039749787 -167.977874828353 -170.282563803827 -172.086250711851 -174.044558490037 -176.94201147094 -180.17912553189 -182.808347877362 -187.039216744954 -188.320875085367 -190.518259308919 -193.571812237808 -196.280107797836 -198.07579020123 -199.233363921697 -201.797771871733 -204.794245705095 -207.39250160947 -209.498181427559 -210.970695550427 -214.596483686785 -216.908988435273 -218.040827972861 -220.485572442745 -224.604149428039 -227.431622504916 -229.396134413201 -230.519464560247 -232.855506159651 -237.803322149408 -240.540846706618 -242.815293351411 -244.481709482912 -246.22559391014 -248.786409763254 -252.144252661061 -254.66747796058 -255.9272022582 -257.91693292918 -259.929408510026 -262.893389843414 -273.698986936246 -276.337516510365 -278.069455210166 -280.786842262273 -283.867904913562 -1.29681011497987 -7.50493711031548 -10.118455134177 -15.0993013686403 -18.4866712774291 -20.1986546111479 -23.5698062374991 -25.3483077880956 -27.541301797384 -30.3215275977149 -34.5960258653388 -37.4390026893933 -40.4630275147609 -42.0499606348195 -44.9286974186754 -48.3221190632328 -52.148327122347 -54.6039980417117 -56.3705663818914 -58.6383894310545 -61.1672876717506 -64.3390387901199 -66.6402028145881 -67.9349741029841 -69.6212367929868 -72.6260053735598 -75.4515874102417 -78.7992606485213 -80.2886693186997 -81.9609416440661 -84.429345794807 -87.7708510678128 -90.6217798186055 -92.9806444139332 -94.1253030564015 -96.8041534285752 -98.2023419815888 -99.6812163902944 -102.388619123518 -105.35378686989 -107.771858572322 -109.577432920733 -111.378191358734 -113.586836145859 -119.368514333682 -122.067173053629 -124.367988942812 -126.015838226006 -128.922301387176 -132.905040136631 -136.520257952636 -143.423642022098 -144.661859576052 -146.184557591568 -149.013370528233 -152.172793783483 -154.495870849668 -156.302746016991 -158.355945923206 -161.06334579472 -164.40027370499 -167.028557329016 -171.36299646915 -172.645742790827 -174.931968215992 -177.877543278602 -180.58154979751 -182.372257301856 -183.528044949662 -186.036397209196 -189.087280369338 -191.689162974854 -193.792021466135 -195.265140763761 -198.47770913263 -200.805556154743 -201.931534698345 -204.343044666131 -208.902982358629 -211.730285973497 -213.693234927345 -214.828156588323 -217.168242011427 -222.020815216224 -224.780484609364 -227.05574033222 -228.730547628999 -230.487015541603 -232.926724881175 -236.144267214532 -238.680799331094 -239.938700137818 -241.883342681839 -243.915037089387 -246.936432985442 -255.720437983505 -258.123026083496 -259.852170349622 -262.545219394011 -265.652322884314 -1.29407943686992 -7.49173853638228 -10.2995982297639 -17.9397982277389 -21.1346645349981 -22.8430801369487 -26.285871762906 -28.1240798804016 -30.2835490471216 -33.01701680157 -37.0754652514466 -39.8980676042103 -42.9518974819593 -44.5485420122947 -47.3510929150244 -50.7051464723964 -54.7245514435757 -57.2142947936186 -58.9113538273219 -61.1748472920846 -63.8231744261146 -67.1066446758402 -69.4101865471119 -70.7076480391894 -72.4083748240649 -75.3248491885068 -77.9002060391082 -81.4226569479793 -83.2037585859626 -84.9160784228033 -87.5117923033948 -90.7133146344771 -93.5479430419863 -95.9015768546973 -97.0483419207332 -99.8208399194209 -101.276851541709 -102.789429685218 -105.716654846655 -108.685833047776 -111.120648572667 -112.948417447533 -114.758548083758 -117.006634471132 -126.42532704841 -129.071963787449 -131.36568941895 -133.055702577761 -135.902585880724 -140.08292296231 -143.760312173805 -151.921175981622 -153.157785405763 -154.721533216189 -157.48496434105 -160.642696760701 -162.966710560069 -164.771140973419 -166.700376256998 -169.751840566838 -172.852742222612 -175.452231515594 -179.668511154693 -180.949854402622 -183.220493316123 -186.231037029033 -188.962772370803 -190.755468558946 -191.908594225393 -194.50398132689 -197.551204703002 -200.135795474229 -202.234597498052 -203.706314663408 -207.198020599511 -209.521080989847 -210.617349493961 -213.105580197866 -217.445216923965 -220.26658835587 -222.231964544074 -223.36646674046 -225.671614200547 -231.230708419276 -233.981643504401 -236.247226529794 -237.92658141033 -239.655224345074 -242.162627607002 -245.31713779771 -247.848623140423 -249.104158140783 -251.045123834251 -253.05138543569 -256.008143756963 -261.91214662811 -264.380619675828 -266.107127224463 -268.733452765863 -271.859221978421 -1.29581922344268 -7.56738153736423 -10.2269698540739 -17.1655225963919 -20.4269592799039 -22.1349725970321 -25.5248402392476 -27.3308009230268 -29.4946685366841 -32.3222082294262 -36.457948637244 -39.3012003342598 -42.3240160596693 -43.9129633816513 -46.7303211863729 -49.9736769994811 -54.0566999785216 -56.514568064724 -58.1869493548387 -60.4012461888995 -62.9834729801122 -66.2795060526762 -68.5704195655391 -69.8692620686254 -71.5875924033253 -74.3884955982862 -76.7829884864762 -79.9811972991289 -81.5790486361461 -83.2587377508138 -85.7538897634996 -89.04029731974 -91.8958174120223 -94.2534924321918 -95.3981898206655 -98.2887864991936 -99.704227396236 -101.204836566204 -103.924969158812 -106.937435727134 -109.377662552001 -111.204251355762 -113.015761796383 -115.296564947717 -121.435838943794 -124.164700521334 -126.466938161091 -128.097925108495 -130.974149815725 -135.102960642273 -138.673435225407 -145.840776926896 -147.077660074195 -148.607603751697 -151.451931043096 -154.548848944968 -156.861193183169 -158.666675622892 -160.677593334769 -163.513128241906 -166.7226653007 -169.359706840451 -173.699104026701 -174.984620214403 -177.164566036754 -180.139231834668 -182.866839342811 -184.66221702783 -185.806253799894 -188.370574834444 -191.445984277089 -194.047511520327 -196.158311036455 -197.630525977595 -200.985673470912 -203.352569332267 -204.45309452439 -206.810379267961 -210.897470060149 -213.731159104279 -215.692286300376 -216.833019576314 -219.123429935576 -224.37993631929 -227.139152359081 -229.412305181514 -231.0843739975 -232.831572974896 -235.363819383596 -238.8225623145 -241.354621887284 -242.613836433329 -244.59435315488 -246.560163462783 -249.480132387318 -264.995232629422 -267.698106792733 -269.434208396787 -272.119325140306 -275.370478691806 -1.29928550508302 -7.40308444568193 -9.83472913539697 -17.7164731955726 -20.8757881513424 -22.5819717914871 -25.8113213581223 -27.6663655014747 -29.8454336232196 -32.5098764265576 -36.6249047327305 -39.4446637337957 -42.4894169726824 -44.0805384174185 -46.867600364283 -50.1814878727159 -54.1256015609227 -56.6191666998124 -58.2489109762833 -60.5381573498147 -63.0276168143065 -66.3654586082735 -68.6578830564544 -69.9486302298678 -71.6564046940725 -74.6404436671994 -77.1399251940992 -80.6120040014581 -82.2599558078701 -83.9704002052179 -86.3379044863467 -89.5991123157269 -92.4346777362793 -94.7887564465883 -95.9336426346469 -98.8213985209123 -100.258897117191 -101.754170595706 -104.601307540507 -107.571248441966 -110.012136680734 -111.832102872555 -113.622940946423 -115.877542517025 -122.047754866941 -124.702889022907 -126.994084112722 -128.666551036545 -131.558201499199 -135.58177838316 -139.256413039014 -144.992824038782 -146.242178491109 -147.677873453309 -150.634530257194 -153.698430938444 -156.024007351058 -157.829070317494 -159.824441546321 -162.827701239764 -166.008180305466 -168.625352352823 -172.942723622693 -174.227481588762 -176.459047320865 -179.332291439681 -182.042070011642 -183.833532497349 -184.986026139129 -187.518068273756 -190.539818805752 -193.147924103227 -195.244806135184 -196.71739076808 -200.118613761784 -202.465949497673 -203.558873962904 -205.977582047812 -210.341733193946 -213.18924344228 -215.15361607863 -216.290494760826 -218.577226940226 -223.87713798987 -226.628490139535 -228.909027295328 -230.577384998096 -232.335179805517 -234.811152938327 -237.939095427291 -240.487676535826 -241.744434209254 -243.799257683233 -245.819764576272 -248.694128342531 -265.75689774534 -268.094093953978 -269.826982476219 -272.531527130049 -275.441135097538 -1.29630396463926 -7.28918657471698 -9.97619317717703 -15.0180693111916 -18.3734199730102 -20.0862438481232 -23.4859599772661 -25.3446402845554 -27.5458195526401 -30.3824170582273 -34.471146140268 -37.2905350428487 -40.3364727800479 -41.9225763709647 -44.6289907620599 -47.9749870518111 -51.6688376765569 -54.1332202708863 -55.945234540457 -58.1755472446761 -60.6050331131236 -64.2422269432696 -66.5309381094177 -67.8302282390507 -69.5068906550533 -72.495743867703 -75.0966413818026 -78.195389522033 -79.8401413578275 -81.4701349771011 -83.966832832104 -87.1624374940057 -89.9931914663456 -92.3490654517011 -93.4940914064021 -96.730602608741 -98.170353867738 -99.6959114746958 -102.646776888504 -105.625479916149 -108.047916844946 -109.873411811829 -111.684617932504 -113.835032541974 -120.502652889188 -123.177298996739 -125.47939094374 -127.131711883694 -129.900608637347 -133.909206243001 -137.551354670606 -147.561175835409 -148.794806157256 -150.371098644264 -153.084439907505 -156.221822302349 -158.541680629769 -160.350600322258 -162.357433657657 -165.285913354391 -168.517510250944 -171.116408155735 -175.443854199238 -176.724339254544 -178.953633875963 -181.826968074429 -184.529787880761 -186.32021730867 -187.471875748759 -189.92924720399 -193.011797338063 -195.635803298499 -197.732547955228 -199.206312146474 -202.653967645501 -204.982168435287 -206.075732165293 -208.486085720361 -212.43449478512 -215.25587450717 -217.218547045415 -218.341754429669 -220.636698333798 -226.573064639811 -229.330261012226 -231.600356122037 -233.277708900693 -235.043487292235 -237.521974683238 -240.679045872255 -243.207509359084 -244.466608605711 -246.453923797261 -248.408650705887 -251.458534695134 -266.348642336153 -269.03972696122 -270.773150432902 -273.397811894347 -276.744569669167 -1.29675529074952 -7.26881039812333 -9.82949455418779 -16.1501773730098 -19.6354034231749 -21.3447188834061 -24.7860447887583 -26.6471870863281 -28.8172268947669 -31.5640699254045 -35.8081543509795 -38.6792877319842 -41.7168419437011 -43.3173943411712 -46.1172243586083 -49.477978280578 -53.4798954080986 -55.9616384010509 -57.5881897731902 -59.8895101342412 -62.4256352999148 -65.6989586658938 -67.9903173096391 -69.2867653611806 -70.9979569737154 -73.7335861139657 -76.3235357965502 -79.2346703122444 -80.8317702113972 -82.5106334190073 -85.1560025593877 -88.2228940075349 -91.0992105488013 -93.4512828523696 -94.5970800687412 -97.2867772503618 -98.8101631043509 -100.304992978323 -103.076730351765 -105.999988048638 -108.413140710575 -110.235014068183 -112.010122981994 -114.212371099374 -120.016941167299 -122.71639426476 -125.016413774474 -126.668324116065 -129.631148324212 -133.871977488563 -137.558806381254 -143.511311107289 -144.759226542131 -146.227884846969 -149.500029417028 -152.565228503222 -154.880273326904 -156.684030658492 -158.6520238401 -161.683052900664 -164.809564768588 -167.447212094928 -171.715823233134 -172.999403491637 -175.133790139734 -177.988296732245 -180.704345576354 -182.497855643609 -183.654666876155 -186.12153976804 -189.120697494438 -191.73355579942 -193.844816979683 -195.317712206844 -198.947392884277 -201.294785814816 -202.380503687228 -204.827051384913 -209.082232372072 -211.916392526321 -213.876101171204 -214.994937315345 -217.286948704897 -222.114869893541 -224.838255411452 -227.1104534129 -228.779302527975 -230.551519793067 -233.02504111364 -236.238329489707 -238.778132604425 -240.036953987863 -242.01576400913 -243.97963363066 -246.9137090324 -264.881970613211 -267.618200614468 -269.345246941795 -272.051910897218 -275.262280859207 -1.29579705616764 -7.33069874311905 -10.0683303503685 -16.5438751967676 -19.9852128019121 -21.6931884395945 -25.0236441006607 -26.886694825077 -29.057403195021 -31.7440478144384 -35.9058505817065 -38.7577333834411 -41.8090960449879 -43.4097636163192 -46.2304528772911 -49.6629400246998 -53.5671877904153 -56.023347393817 -57.8607651070071 -60.0732702812315 -62.573176224425 -65.9477980380825 -68.2380557606784 -69.531621802067 -71.2448392704446 -74.1905788855698 -76.6008787464399 -79.6741914099402 -81.4249773613246 -83.1275895194349 -85.5449289814907 -88.834881880789 -91.6664793628532 -94.0129741709522 -95.1578970329025 -98.2244424340538 -99.6893306744092 -101.184588556295 -104.069394576221 -107.080314575922 -109.499388504002 -111.321970141113 -113.121716038105 -115.314352172518 -121.080968903725 -123.797521820522 -126.094454495446 -127.714716342383 -130.758333486265 -135.233236722943 -138.838338703083 -144.440776376307 -145.690801809261 -147.165868876734 -150.08939330297 -153.268106983405 -155.577929880893 -157.382103894354 -159.315418881923 -162.319752295113 -165.398819796732 -168.027578745669 -172.298107860726 -173.577555252448 -175.759176496844 -178.641568555889 -181.382498613938 -183.177786303661 -184.321932532083 -186.843306086819 -189.91493810434 -192.536833849246 -194.634467102722 -196.107145030554 -199.483742701114 -201.800974676085 -202.895837022505 -205.26565399698 -209.939833407634 -212.771800694307 -214.732903861054 -215.863211179001 -218.11931996011 -223.071553841793 -225.802941168305 -228.073064846969 -229.736280149479 -231.46346144839 -233.904834673481 -237.181452652985 -239.71993573288 -240.978043900246 -242.953968458555 -244.951083813572 -247.883869226411 -262.381173438153 -265.078944418015 -266.811888165982 -269.420173372168 -272.47349556869 -1.29561762997135 -7.46927157950652 -10.3396740954177 -22.4237568031691 -25.4703305401703 -27.1783871739073 -30.4238946194973 -32.2395502066174 -34.4660879773617 -37.1094537839642 -41.2263486052526 -44.0636141994837 -47.1140735443043 -48.7009421682412 -51.5598644232908 -54.9483048923404 -58.8386593228151 -61.3193964790367 -62.9866468162807 -65.1871110456019 -67.5836439632357 -71.1078628547355 -73.38500307652 -74.6882636125232 -76.3858259323136 -79.1889263366071 -81.4370245531875 -84.5634859836312 -86.2460819305623 -87.9212207940935 -90.4224138024128 -93.5329262820169 -96.3900658677108 -98.7328562177716 -99.8773730470352 -102.819814179076 -104.324666590007 -105.850763917934 -108.602490094368 -111.742292250393 -114.188989060528 -116.003102504005 -117.818434292016 -119.989479966168 -125.761829158858 -128.488941565407 -130.795056710324 -132.463740244073 -135.451678956032 -139.774697449515 -143.476729866749 -150.265696642034 -151.503782760872 -153.022650005748 -155.925085083199 -159.005509446755 -161.317871161963 -163.124993007319 -165.136572701796 -168.085265922785 -171.284357496836 -173.919152256838 -178.193293365903 -179.474974570726 -181.675611465436 -184.728386007335 -187.436585382346 -189.231724145931 -190.378065270884 -192.879449103243 -195.920292841509 -198.550773665255 -200.650187144191 -202.123944812791 -205.476272809257 -207.824497374317 -208.967420813887 -211.431812709676 -215.725813123492 -218.582027759018 -220.548508331122 -221.678393990477 -223.971563041841 -228.894114151705 -231.621667434729 -233.889335221418 -235.559572786568 -237.333944245625 -239.675759166393 -242.911641769588 -245.439629565918 -246.697233090472 -248.674066449943 -250.686436833771 -253.682444174523 -259.855329350814 -262.373702795204 -264.100799199454 -266.72878794007 -269.814750486942 -1.29751655919928 -7.32440613897781 -9.93396242649777 -15.1208105883813 -18.4464925447183 -20.1531546878958 -23.333870098138 -25.2478483849315 -27.4012708805645 -30.2566996715242 -34.3670157866443 -37.2132123438735 -40.2716395341085 -41.8682063118104 -44.7164697151179 -48.0435334506123 -51.9354729166348 -54.4396824305831 -56.0751538897039 -58.331031034289 -60.8275149813017 -64.1507709656882 -66.4433902053371 -67.7425092059632 -69.4417022289336 -72.4780054803532 -75.2014008983691 -78.2351973373129 -79.8073482865683 -81.4883907380674 -83.9854019786799 -87.1230100368326 -89.9862083375374 -92.3352285058315 -93.4825857199237 -96.3902408732927 -97.9757878024078 -99.4510726452998 -102.357075551363 -105.264652847091 -107.680877279131 -109.502248007893 -111.30190268293 -113.554258767442 -119.541499792534 -122.243931643814 -124.543556162276 -126.186854362119 -129.108885178761 -133.260173538232 -136.824556027128 -143.719684652634 -144.960831946725 -146.492286593041 -149.336191012494 -152.460842920787 -154.769994029372 -156.571757193335 -158.555679154763 -161.555547612358 -164.732642690821 -167.366501320505 -171.57438289491 -172.857446319189 -175.04302181431 -177.919933779074 -180.659579796976 -182.455221280881 -183.608789463846 -186.196879996912 -189.115046517571 -191.735174113068 -193.845286908176 -195.316839736255 -198.59131833499 -200.928907487369 -202.048455226475 -204.423670843397 -208.769237347783 -211.62781413524 -213.591002951582 -214.730426355668 -217.046443553099 -222.017071672689 -224.750689097986 -227.018576838504 -228.696501541663 -230.452718772006 -232.9967694814 -236.329970941389 -238.863066065824 -240.122824632879 -242.102688537008 -244.065349693811 -246.968682082708 -254.10064796839 -256.530944004705 -258.257967701757 -261.006000715452 -264.173654730958 -1.29570404709196 -7.65091504318593 -10.4052052947172 -15.7785606282846 -19.12133482033 -20.8287822885759 -24.1305471884917 -25.9639443576103 -28.1802267655558 -30.9779681516666 -35.1633300694857 -38.0253681084602 -41.0636440569699 -42.6509389189097 -45.5267874208157 -48.9218445120419 -52.9251292714426 -55.3870738665235 -57.1059446466581 -59.3775586127356 -62.0217978236902 -65.1754196461361 -67.4695219427808 -68.7704084451701 -70.4663591939138 -73.4081434741832 -75.9366583085391 -79.2585601552134 -80.9279367971228 -82.6084314365154 -85.0263587319666 -88.3095656809435 -91.1558229680726 -93.5150267728503 -94.6616122283152 -97.6309242626985 -99.0370716537567 -100.544198906306 -103.639270378951 -106.592876465571 -109.002312894287 -110.826002595764 -112.631783067125 -114.859224001722 -121.18227250445 -123.921104721311 -126.214712095536 -127.840478962399 -130.705380663955 -134.572527990945 -138.253856403803 -144.695071262821 -145.934406896025 -147.452377952832 -150.379107282349 -153.537793790474 -155.871123941783 -157.680621947908 -159.602924709784 -162.744673078303 -165.873497150611 -168.487367418522 -172.734812595095 -174.01323266625 -176.225490439128 -179.210642340408 -181.92800164478 -183.72387929921 -184.869978104511 -187.431942165375 -190.438988718563 -193.051172304851 -195.15148460776 -196.623842867091 -200.065924326658 -202.410633719859 -203.535457323167 -205.945590185833 -210.323096234345 -213.173243095183 -215.142770051309 -216.253465614014 -218.583251040487 -223.249130184471 -225.978570209779 -228.248538429633 -229.911649173396 -231.659231634445 -234.273958555604 -237.481035115551 -239.991093482459 -241.247146863047 -243.220803033824 -245.218878008557 -248.260481539959 -256.716450714977 -259.124919985791 -260.855862683171 -263.563967129284 -266.724926256948 -1.30022247551215 -7.50910411009023 -10.2944907645568 -21.4863701679326 -25.1721110320272 -26.8778377222197 -30.2225769670278 -32.0644311769115 -34.2294711427439 -37.0044022654003 -41.2610564458859 -44.1197579817657 -47.1711947092303 -48.7663250926193 -51.4978506727499 -54.7522886680901 -58.5897289507895 -61.0678685956599 -62.7541104906647 -64.961242876318 -67.4144531668899 -70.8611868823191 -73.1635393193531 -74.4630984720684 -76.142137286153 -79.01594527837 -81.4871944523788 -84.3854208815901 -86.0156305049093 -87.6956722601976 -90.0079794150592 -93.3221677428215 -96.1361736671091 -98.4919759713061 -99.6376736335228 -102.590029381036 -104.000812557398 -105.548622147551 -108.352031422718 -111.377410753932 -113.783214798154 -115.61251692889 -117.422235734801 -119.583776569612 -125.343388110775 -128.004334840506 -130.306122379335 -131.984942028216 -134.700146195408 -138.768940092939 -142.52156395312 -148.041398461798 -149.287881604357 -150.759832955503 -153.608400108064 -156.685311852954 -159.015051951774 -160.820832280223 -162.787883994317 -165.676841654331 -168.889633925104 -171.519178774684 -175.830405621391 -177.105843547782 -179.380579855631 -182.429923584619 -185.162603028061 -186.95618930637 -188.105049953851 -190.716877122476 -193.668614570929 -196.297880260528 -198.401592287951 -199.873200949562 -203.183777132814 -205.518758040984 -206.697681368962 -209.151931527183 -213.715979129101 -216.536626179413 -218.502613360709 -219.614077663894 -221.880104808186 -227.044338068147 -229.782445037422 -232.068326636112 -233.731806532072 -235.501486036066 -238.184860023497 -241.522354722983 -244.054859696432 -245.31352374729 -247.335086790077 -249.314637098996 -252.178351613267 -260.623644538912 -263.211598299251 -264.939566834405 -267.681680411453 -270.862231600683 -1.29916382557588 -7.52400439263597 -10.3437538179618 -15.2476185801745 -18.6132763685278 -20.3274026455397 -23.6034291605597 -25.5123642970889 -27.7172039098606 -30.5066132852203 -34.6877796972846 -37.5339261851487 -40.5758984551419 -42.163628909506 -44.9232056651717 -48.2495244784738 -52.334558735549 -54.8312141364144 -56.5528930784807 -58.8526581327886 -61.3785756591839 -64.6558543054888 -66.9556180683174 -68.2543485886676 -69.9782418912788 -72.9737623108785 -75.466502169546 -78.5840315861179 -80.194108472684 -81.8879097152956 -84.361002478019 -87.5726386122802 -90.4449481669791 -92.8059037734837 -93.9521500658833 -96.810774488208 -98.2960749804419 -99.7990947327991 -102.733838937233 -105.837092491358 -108.264245357629 -110.088128396402 -111.883671894594 -114.124345497764 -121.530834441106 -124.256663727169 -126.553371937402 -128.212784816429 -130.914422545822 -135.352389811904 -138.932622422105 -144.41775699259 -145.664936090136 -147.123235533106 -150.162873375506 -153.345604066048 -155.651111022128 -157.4583237981 -159.482816303797 -162.431228987366 -165.602367414231 -168.22297627047 -172.593150751035 -173.874118890011 -176.136273313167 -179.052873177029 -181.763512986038 -183.553556388534 -184.699004190103 -187.166051764671 -190.18081701756 -192.804178488975 -194.902603081373 -196.374239454863 -199.659476819093 -202.003553409749 -203.185164593772 -205.610633457754 -209.984840517523 -212.843228564994 -214.810232439586 -215.93811919971 -218.241180890081 -223.809973206885 -226.617385419708 -228.898826758584 -230.571052447248 -232.328678644221 -234.932221918247 -238.137601885583 -240.680974332121 -241.938384747749 -243.925788172252 -245.887919376993 -248.843276062242 -261.395216894635 -264.064891585573 -265.798315317742 -268.454786176617 -271.640393964059 -1.29398575290766 -7.45903745447986 -10.2543723807456 -19.5568497333255 -23.2423435516339 -24.9514775693374 -28.3377453556184 -30.2618808859266 -32.4189866792136 -35.163287797054 -39.4587720769115 -42.2996853926961 -45.3047053032849 -46.9023275004305 -49.7729528409595 -53.1202920993979 -57.1409230885285 -59.5835230436436 -61.3069244036863 -63.5365089366911 -65.9273970852071 -69.3221742650309 -71.621741904764 -72.9244476252398 -74.623184455534 -77.6457710708508 -80.9007693025873 -84.2755515840114 -86.0295710571118 -87.7463766455044 -90.1921565523732 -93.4482101392093 -96.279426927517 -98.6475927457743 -99.7933577716057 -102.630225893339 -103.996798756439 -105.494329267944 -108.249412950272 -111.271848371284 -113.699735124608 -115.525189808603 -117.30670803117 -119.592583917811 -125.987311466413 -128.668394170314 -130.972743407641 -132.63716556466 -135.643147531558 -139.866115643021 -143.532869496412 -149.28329195446 -150.53545512569 -152.012838375086 -155.023097430421 -158.143280735748 -160.465135545293 -162.269441094615 -164.314183232852 -167.070629241445 -170.301823291698 -172.943939436933 -177.148437720531 -178.430193756977 -180.702196117323 -183.620626357989 -186.344351988105 -188.141403092176 -189.301509257224 -191.875858994314 -194.767537955327 -197.39087205015 -199.489024964158 -200.962135989185 -204.370093788492 -206.695673704321 -207.810020966234 -210.283978428867 -214.407603905442 -217.247599982396 -219.210810052228 -220.335662468164 -222.532781056156 -227.854566055099 -230.580381069136 -232.861557025011 -234.53940373013 -236.300949418627 -238.872910654482 -242.063393268751 -244.601445859501 -245.860264969358 -247.786943774208 -249.756899843734 -252.712756203558 -263.789045815157 -266.433826599319 -268.166954646597 -270.859802738165 -274.226087060957 -1.29514853474312 -7.46408854997895 -10.2247210601146 -19.1517344030984 -22.305150763201 -24.010804860314 -27.3254014703591 -29.1006173706596 -31.2683101835519 -34.0950132145811 -38.203689960153 -41.0414153096366 -44.0644789870437 -45.6570898410745 -48.3687756106329 -51.5818974829188 -55.4617621125384 -57.9145829709819 -59.6937105394022 -62.006038699374 -64.447796260766 -67.8751485725491 -70.1683911222363 -71.4659795427255 -73.1928455127796 -76.0434226266859 -78.4571179178912 -81.5148396234246 -83.0866498462821 -84.7711321732612 -87.2825009463663 -90.5654715418334 -93.4079100088253 -95.7663628821483 -96.9111695630768 -99.8916069296743 -101.253203761597 -102.793328943481 -105.629362163852 -108.498362820184 -110.922146155646 -112.747371744462 -114.529408661484 -116.740005295148 -122.746196663954 -125.434113558523 -127.732875986938 -129.343316280829 -132.265187715339 -136.515194331908 -140.122702986522 -146.003496917725 -147.261262215332 -148.697434168374 -151.644607117723 -154.812685138142 -157.136596865715 -158.942306103426 -160.954620583824 -163.807840608807 -167.109555313653 -169.726751132686 -174.025232333038 -175.305590668441 -177.510179360352 -180.429421967265 -183.144194656691 -184.935550971467 -186.079126859329 -188.58644896836 -191.557318513431 -194.143218639953 -196.246417883954 -197.719145611949 -200.896501814029 -203.243087956398 -204.36136061203 -206.777091066441 -211.088992993165 -213.946529518063 -215.913273557107 -217.021088056415 -219.269797121286 -224.066751694621 -226.794713690026 -229.059345882556 -230.740569347567 -232.487045266833 -235.07844366722 -238.341244624975 -240.882913176826 -242.139927881727 -244.12245098331 -246.149324894781 -249.075223950191 -266.026198453507 -268.747783456188 -270.481500360339 -273.188416376114 -276.468619818093 -1.2935270358648 -7.61228918656364 -10.4280377513234 -16.4023555156785 -19.8203205053704 -21.5304116560983 -24.7475282440636 -26.6068939080341 -28.7654777615453 -31.609461374414 -35.6386249475435 -38.4926177934807 -41.5458538223906 -43.1415584167067 -45.9594686098037 -49.2573066354357 -53.4569271066242 -55.9782516289734 -57.6533851063322 -59.8900874405808 -62.4682549320273 -65.8182777306094 -68.122473861038 -69.5040220769013 -71.2277860497046 -74.2266207886128 -77.3405295122685 -80.5324515611102 -82.1322888499718 -83.8120825677977 -86.2436441852935 -89.477041302229 -92.3550342870001 -94.7096081671726 -95.8540707842026 -98.6763656832908 -100.123741747788 -101.66358977071 -104.539076414425 -107.726344657681 -110.145546482347 -111.969305483305 -113.780607937582 -115.955735482971 -121.612144293653 -124.307808917519 -126.613183902195 -128.272362456455 -131.259208955662 -135.680056033202 -139.344405855587 -145.771150577248 -147.020259198896 -148.52637416314 -151.419156542996 -154.490681758685 -156.801465264477 -158.606577625328 -160.560902294918 -163.332822161185 -166.567806426987 -169.180720280409 -173.299570834742 -174.579381518381 -176.780919820288 -179.788669104597 -182.503392059861 -184.3023716853 -185.454829011832 -187.94155383792 -190.875916368992 -193.494253087971 -195.583906389025 -197.055985128742 -200.465463434591 -202.806947560281 -203.928355232694 -206.420616672927 -210.182938286807 -213.030145377994 -214.987529761626 -216.101858173984 -218.345616868099 -223.134636078293 -225.866890391616 -228.137825884326 -229.810543509185 -231.542782881749 -234.214792018596 -237.431870285511 -239.966850056441 -241.225354513877 -243.22169969388 -245.279382388305 -248.203340333685 -254.495489003018 -257.025276620546 -258.753399497874 -261.508816640651 -264.654579537463 -1.29677410220026 -7.42402059398574 -10.3935048363352 -20.895491708118 -23.9952912302036 -25.6964693633395 -28.9528516095865 -30.7675022114077 -32.9554018350778 -35.8566116051714 -40.2870401806322 -43.1221343076772 -46.1309917853717 -47.7211688125673 -50.5322826257904 -53.8695199185195 -57.7830036596515 -60.2249732408321 -61.9493874347428 -64.2143567896995 -66.8085826916132 -70.0166918807556 -72.3173764456905 -73.6199551448674 -75.3481636887148 -78.2371305828554 -81.2551955520889 -84.5726488014028 -86.2643317222477 -87.9830275196467 -90.4369191409728 -93.657008269012 -96.4900928941575 -98.841226656386 -99.9879358204863 -102.920604720809 -104.587570757342 -106.141216345902 -108.912028122061 -111.824730919674 -114.245699232051 -116.070830963169 -117.881872379014 -120.080666140138 -125.874110345555 -128.601355694913 -130.903938398406 -132.559962849694 -135.432766775776 -139.689275848205 -143.297360466598 -149.260798364018 -150.507022371373 -151.981247982677 -154.927668943858 -158.068523725506 -160.373895241709 -162.179768777904 -164.187794404881 -167.066733209887 -170.287988592369 -172.893028438944 -177.14167209247 -178.422289340465 -180.659426845041 -183.721058980697 -186.443324885323 -188.24038329847 -189.389534763965 -191.924096578886 -194.898168100871 -197.5125480494 -199.612016896385 -201.086314679932 -204.578719106958 -206.908252914364 -207.99087574717 -210.414972388917 -214.968491672154 -217.844621047826 -219.806890381521 -220.932450718552 -223.197518589982 -228.694941498664 -231.412685564277 -233.681158713245 -235.362403131933 -237.137343555703 -239.778390038777 -243.078895575042 -245.605356292676 -246.862906246208 -248.831377734089 -250.861403490483 -253.93010863976 -259.780396861537 -262.251296140835 -263.98575643614 -266.636801053803 -269.701900437859 -1.29405932288476 -7.37016062146603 -9.80502815665993 -16.1891853078118 -19.454975999509 -21.1602012191216 -24.5675480752203 -26.4810109738617 -28.6739148636293 -31.4623904274028 -35.5656268649983 -38.4369198690618 -41.4549740904469 -43.0479424307926 -45.7566668926675 -49.1273901116764 -53.0765144027563 -55.5716652188285 -57.2979580516861 -59.4888227494456 -61.9580581646888 -65.2655810698014 -67.5543114260891 -68.8486534699297 -70.5962188105592 -73.478409677369 -76.1958330351494 -79.4093110557293 -81.0652546554959 -82.7606059951825 -85.2523776434286 -88.446874663977 -91.2868897382967 -93.640871295548 -94.7867403119336 -97.4726589259639 -98.9469791860592 -100.444897780653 -103.177627487593 -106.165481061852 -108.596747138648 -110.40753503799 -112.249977922339 -114.414287791903 -121.261249498613 -123.916358781457 -126.215592387101 -127.846448104286 -130.848842434192 -135.220799349432 -138.846203219932 -144.626915373123 -145.876658886511 -147.339282869762 -150.202102187277 -153.389486411554 -155.714242991163 -157.520274788856 -159.549145799057 -162.44790224288 -165.522301975566 -168.163953858888 -172.401079734086 -173.679616712155 -175.810436501845 -178.815022515565 -181.589244077822 -183.3820083209 -184.526210844827 -187.005184563213 -190.020528223092 -192.63388569683 -194.736642770092 -196.209636302822 -199.516573750467 -201.857340607988 -202.987823635873 -205.430303915758 -209.658772705529 -212.516113690121 -214.474374347684 -215.613587451501 -217.870623210085 -223.064484009662 -225.804900203941 -228.084039360806 -229.749411219903 -231.483178773794 -233.97539126596 -237.16805528634 -239.695494614497 -240.953323717893 -242.916159111395 -244.998111363934 -247.960011121543 -261.453430694535 -264.142731572418 -265.876135986536 -268.519194026275 -271.582036443167 -1.29518645730642 -7.45020595138509 -10.1601121253585 -16.3639580337195 -19.6142095849168 -21.3221840115762 -24.5185276613327 -26.4437004833463 -28.6371892669053 -31.6455635035921 -35.8211756956464 -38.6837246091737 -41.7210029570993 -43.3202156391736 -46.0162866392027 -49.3413328802168 -53.1761844942186 -55.6291671757518 -57.3165482601722 -59.5746402818319 -61.8705733579179 -65.4355752273337 -67.7333445177423 -69.0369890986505 -70.7246757383624 -73.6685678128623 -76.3210061170051 -79.6043246274906 -81.0245271574545 -82.7290870563805 -85.2103430155432 -88.4479425162099 -91.288856803372 -93.6482586156961 -94.7936465853546 -97.5445933132361 -99.0569933212645 -100.531365546375 -103.390080246742 -106.376637084381 -108.797820364413 -110.615698482498 -112.423373099024 -114.645855186768 -120.222353725526 -122.921586108702 -125.229226402652 -126.879916684519 -129.727661755266 -133.927741736222 -137.520859666962 -143.202992164958 -144.45781523284 -145.938792157366 -148.883639584858 -152.044457374134 -154.363260399475 -156.170433426058 -158.208981509686 -161.148469874527 -164.388932227299 -166.993438665292 -171.346272893823 -172.626338816915 -174.826420338933 -177.87095114465 -180.593059810342 -182.385109591319 -183.536078133919 -185.911237362144 -188.944295429862 -191.544694589618 -193.641764819487 -195.116187008477 -198.586116935409 -200.944814295098 -202.091628747496 -204.475895576078 -209.188891205318 -212.031327805238 -213.986579195332 -215.121366372778 -217.428445598173 -223.113537484197 -225.866915778615 -228.131060310771 -229.800181083903 -231.579080961783 -234.022803785456 -237.262086495673 -239.810016072253 -241.066162708392 -243.032998920158 -245.011751586327 -247.979498657167 -264.977717605088 -267.714049974933 -269.451667294754 -272.165011295534 -275.545866161378 -1.29496601366101 -7.52621338275533 -10.1663473735105 -23.2904708543809 -26.3101833895931 -28.0204468231883 -31.2070258725859 -33.0625192188809 -35.2333267072361 -38.0258589321934 -42.1733297683255 -44.9990983273226 -48.0473758806572 -49.6389110506869 -52.4015476403355 -55.6592749990276 -59.5841191568934 -62.068665710398 -63.801969020934 -65.9489235253795 -68.515209191292 -71.8323107442314 -74.114907882357 -75.4105126294999 -77.1267046494707 -80.1115782547675 -83.2009638145793 -86.20442248118 -87.8458020987628 -89.5273345041563 -92.0994231387476 -95.2351075066745 -98.0807571349144 -100.437749672889 -101.58279200824 -104.389121350986 -105.848009065643 -107.320667673393 -110.231992128537 -113.285745998822 -115.709553407837 -117.531174790389 -119.329104724158 -121.614629738566 -128.023515638969 -130.68646198818 -132.984420136485 -134.639174938835 -137.311658361592 -141.344486192873 -145.001712083516 -150.740622468516 -151.989600428336 -153.448329316 -156.291763739822 -159.406182859964 -161.720065144232 -163.52696719443 -165.464674018647 -168.527072441171 -171.735602377383 -174.341364819383 -178.58098272842 -179.86032583027 -182.08059915214 -185.093838523063 -187.820881827894 -189.607706748334 -190.759051419907 -193.349613208632 -196.202963845441 -198.830579290351 -200.930086411978 -202.403698813824 -205.799158091803 -208.155038541066 -209.297966118101 -211.680906318875 -216.05062109134 -218.921293464996 -220.883729220278 -222.02275600395 -224.338423837298 -229.402192680502 -232.17783099595 -234.456034610731 -236.123959687235 -237.923491484694 -240.477975812704 -243.64982734863 -246.180747941221 -247.437638093864 -249.372259118413 -251.397982719701 -254.373565895492 -262.942362197453 -265.543467642318 -267.270449300548 -269.966051397188 -273.251043726741 -1.29482843455091 -7.41284111769502 -10.144924202505 -15.8505164754724 -19.3346020834453 -21.0428867360875 -24.3315480359639 -26.2264267919195 -28.3964406606401 -31.0740980902597 -35.1882250602892 -38.0380580326956 -41.0688108589186 -42.6680911350984 -45.5450809807896 -48.8998870411078 -52.7559635326706 -55.2245398201324 -56.9600491762386 -59.2138404270159 -61.7444938443091 -65.0585373821176 -67.3561567247226 -68.6592365174974 -70.3461035118597 -73.2108561800743 -75.9503148349215 -79.2347238986545 -80.9043031447875 -82.5901415715237 -85.0828797770455 -88.3252706687902 -91.1765616087391 -93.5324120066213 -94.6786093780292 -97.540355374448 -98.9876105646246 -100.517823613197 -103.497730152376 -106.35279399779 -108.764296156013 -110.589437209547 -112.363312447814 -114.535989891468 -121.787393345454 -124.462133827438 -126.764174876813 -128.420927335384 -131.265625445338 -135.279099664374 -138.895800255574 -145.044810654707 -146.302760406887 -147.7447282623 -150.697295238194 -153.78079136761 -156.103758261922 -157.906282102071 -159.82956786041 -162.714020049603 -165.828077334347 -168.463365092097 -172.655997989693 -173.933512739792 -176.14053901809 -179.109190403727 -181.867458562461 -183.661272992718 -184.803186368506 -187.32312806424 -190.409090280355 -193.026787977264 -195.126247250363 -196.598751662397 -200.089006222229 -202.462350626485 -203.637393215154 -206.030416061939 -210.083505199454 -212.957825335125 -214.920612705638 -216.04556024455 -218.269867491681 -224.962270837314 -227.768305597466 -230.040172765169 -231.704726176098 -233.46526540196 -235.920628125131 -239.279032616026 -241.821148710982 -243.080761882808 -245.067277477792 -247.088894764605 -250.010420145791 -259.987363444655 -262.602871707972 -264.335009255748 -267.0451760229 -270.261785054683 -1.29856826711361 -7.24557004843049 -10.4808476282438 -17.6038001218911 -20.8340025226206 -22.5512326316105 -26.019866190507 -27.8298780418506 -30.0269754678278 -32.7047187030384 -36.7310740548183 -39.5743395118817 -42.6009698696917 -44.1967406683353 -46.9300051826414 -50.2263160694419 -54.1312867053111 -56.6070131395835 -58.3994916763893 -60.5950641850918 -63.0058294534643 -66.6325015550801 -68.9292133530904 -70.2296121633389 -71.883208588771 -74.9812155504981 -77.527692907997 -80.6386199999254 -82.3363803005013 -83.9950297368095 -86.5257195931988 -89.7149780545702 -92.538653123266 -94.8881541477546 -96.0320476302304 -98.9176467766767 -100.351802928404 -101.875544787351 -104.872086250088 -107.746091455469 -110.167521640535 -111.996880639833 -113.800207102518 -116.001863731989 -122.589087424914 -125.271576607826 -127.572900548633 -129.23899310396 -131.949073696568 -135.947461155057 -139.606930083768 -146.195603975647 -147.434458863158 -148.963459331175 -151.914031319302 -155.01263176897 -157.329562231225 -159.132837000764 -161.137457208899 -164.019173771898 -167.27375929843 -169.889153735668 -174.132224109921 -175.408500378833 -177.568843874798 -180.503021851453 -183.237276695606 -185.035419234803 -186.183912794347 -188.695344745282 -191.723679346251 -194.359168187787 -196.462460381799 -197.933799827111 -201.496709639452 -203.825326745154 -204.938868933692 -207.45074831127 -211.948315146233 -214.798295891183 -216.760274863061 -217.88887656064 -220.139720828509 -224.760250759193 -227.491268153049 -229.776024929083 -231.439497910051 -233.199707930983 -235.693573013037 -238.855358106691 -241.378979135538 -242.635711073201 -244.633449093438 -246.636904527099 -249.502711534608 -256.716489665189 -259.284165952709 -261.011497422838 -263.712411085112 -267.073203115331 -1.2945134194756 -7.48941120458642 -10.2429022818941 -16.2665591641167 -19.5730095833328 -21.2796491025208 -24.4184798604575 -26.2832494769604 -28.4536306822829 -31.2461597845965 -35.3000237408275 -38.1479807087032 -41.1678368132503 -42.7623648175506 -45.5148034650226 -48.9620924247347 -52.9297367439215 -55.3986670880581 -57.1923944303765 -59.474152508335 -62.0837631679941 -65.2908971194918 -67.5982031017931 -68.8973242711751 -70.6072202888466 -73.3866728275751 -75.7971461328132 -79.0766314300656 -80.8031586393753 -82.5490586929109 -85.258711747195 -88.3919071366416 -91.23571769026 -93.5877648651326 -94.7341154340885 -97.6083678967238 -99.0443832005464 -100.567933219446 -103.476201636186 -106.309207472242 -108.729872091305 -110.55374781043 -112.353907324045 -114.58592012057 -121.855442065615 -124.567820937048 -126.863473103955 -128.509940685756 -131.300376412782 -135.253770938076 -138.857873225902 -144.697866383272 -145.94275490636 -147.411465579821 -150.524033065648 -153.612239530223 -155.913736252304 -157.717118570932 -159.74535310801 -162.586500685301 -165.765609299561 -168.394864123721 -172.683246376535 -173.964848813237 -176.262612396245 -179.126623975268 -181.835900486728 -183.633683930495 -184.78077798205 -187.230653614572 -190.083440684063 -192.727014394239 -194.835079674815 -196.307409114148 -199.628943140988 -201.968500230139 -203.080601359393 -205.455883935415 -209.43493290178 -212.269917392966 -214.238129514474 -215.36690565627 -217.605545344323 -222.511143589407 -225.264050119111 -227.549212583224 -229.231022558824 -230.985533896555 -233.498946215132 -236.792625070068 -239.328873053975 -240.585877829465 -242.613149170106 -244.711090481067 -247.58046127672 -256.615538048612 -259.220621057945 -260.946203996998 -263.612067560546 -266.983812058697 -1.29413172927804 -7.57868167627619 -9.69816816864121 -15.556482706501 -18.8676581179931 -20.5758061937424 -23.8902936697868 -25.680828452594 -27.8720459944359 -30.7597236572455 -35.1742325844525 -37.9996618681446 -41.0343477514527 -42.6273539420488 -45.4016063359543 -48.6800889150451 -52.7482955182221 -55.2624047364922 -56.988148399887 -59.2067739236203 -61.5477302443898 -65.0765380356387 -67.3720296000056 -68.67004009022 -70.3656312147961 -73.2459486315527 -75.603058189398 -78.9309468091638 -80.6149779712225 -82.2624351181864 -84.7640416150069 -88.0593361680719 -90.9153222023553 -93.2676909384653 -94.4109834065515 -97.292867725821 -98.6670113224661 -100.161277191462 -103.145856131367 -105.995067373503 -108.417135044722 -110.232958339732 -112.077737018995 -114.265615133565 -120.50133498756 -123.200702776384 -125.501558501101 -127.16013430179 -129.988069574468 -133.959405249354 -137.717798839219 -143.363934356799 -144.608143053474 -146.095360970051 -149.113660707664 -152.17643108056 -154.490752108661 -156.298117763449 -158.261832160907 -161.14247086415 -164.354868105795 -166.950756154655 -171.322900202073 -172.603353077459 -174.805567830812 -177.745658295636 -180.449038150412 -182.248698350626 -183.389515541389 -185.918194007937 -188.92049877328 -191.555041574638 -193.659714103749 -195.130665736083 -198.542465473084 -200.895088150543 -202.039629481824 -204.41964361016 -208.782685769214 -211.627086323395 -213.588832047191 -214.688759838337 -217.052998912423 -221.478252885832 -224.22985955491 -226.5000433648 -228.174381584737 -229.937663720259 -232.630019078784 -235.905455912753 -238.443866194515 -239.703321494184 -241.64463792534 -243.661976542441 -246.732191373793 -258.124922953224 -260.768910598362 -262.504638400462 -265.244761023902 -268.536981675383 -1.29647972490658 -7.61672386534817 -10.0136574686549 -14.8095667838478 -18.1872636703768 -19.8955618442791 -23.2275572631792 -25.0373778134901 -27.240938530269 -30.0472943034088 -34.0817313486527 -36.9457886730194 -39.9667405117622 -41.5603371535506 -44.2827754105731 -47.6406772028439 -51.5019245866506 -53.9624062999368 -55.6939696836719 -58.0222538714629 -60.6359046826117 -63.8840869628933 -66.1894513721046 -67.4888484242799 -69.2221733051381 -72.0786488624706 -74.5912350984893 -77.6638748527458 -79.2496932930891 -80.9327220743096 -83.4167477134507 -86.6322923379605 -89.4854766147559 -91.848682685696 -92.9931996417016 -95.8996440218034 -97.3681473697888 -98.8481453180375 -101.636910725557 -104.54606876899 -106.949670456976 -108.772064399977 -110.586569310822 -112.849045533815 -118.702550274681 -121.393932323369 -123.703466041503 -125.370436796975 -128.165022422869 -132.10458834231 -135.799576212131 -141.993661379457 -143.252004989299 -144.690571762392 -147.65182122346 -150.757587408385 -153.088371160596 -154.892981096562 -156.900373868999 -159.766028403921 -163.030730827334 -165.626144605041 -169.868255765323 -171.151958506633 -173.292651527992 -176.229916130805 -178.952422962424 -180.750395219932 -181.901655653512 -184.480091127413 -187.54715432972 -190.196102354936 -192.298571332895 -193.770823922462 -197.281066868615 -199.604938480062 -200.693301103178 -203.194096266134 -207.469051212382 -210.29239606062 -212.249181284265 -213.386627474853 -215.751735584913 -220.621336651077 -223.399539927752 -225.676262173435 -227.349034679766 -229.109598835267 -231.631750483157 -234.893283747184 -237.412475764501 -238.671608610877 -240.624977382376 -242.633490547092 -245.640411397995 -258.634587924766 -261.305865849065 -263.035127383485 -265.722841990443 -268.796599252103 -1.29454087946026 -7.48446412486042 -9.57879905892425 -15.0404257425182 -18.4624716779361 -20.175343573026 -23.3520010546556 -25.2374039213077 -27.4179014980334 -30.1910934293602 -34.4755875400685 -37.2996499001988 -40.3322526782005 -41.9305128441259 -44.7025954668617 -48.0276100334758 -51.8561643975715 -54.290501865093 -56.1110680390546 -58.3555292023197 -60.82364734313 -64.183139417024 -66.4878945342083 -67.782654984245 -69.5017058869928 -72.4144504475513 -74.7889114923824 -77.9805397694304 -79.4955442013983 -81.1751024195609 -83.6406465432903 -86.7643378746916 -89.6196472434691 -91.9796929872241 -93.127264842902 -95.9688225242346 -97.3832814783105 -98.9109515555988 -101.70702410351 -104.769063857125 -107.190137042067 -109.01907487297 -110.831903766389 -113.040674745143 -119.68572182044 -122.417529635215 -124.721835502264 -126.350394351359 -129.05563760118 -132.804419177675 -136.433780186055 -142.304485651589 -143.557938115259 -145.029026405283 -147.918011284837 -150.980684547971 -153.289417143433 -155.095554657902 -157.045022216156 -159.97651092337 -163.202557604419 -165.813774316828 -169.991007135321 -171.273219973788 -173.562968702866 -176.578135772343 -179.349083385924 -181.146778720028 -182.294987290442 -184.798481932996 -187.86225792751 -190.502765249397 -192.606869905065 -194.079089234042 -197.414072582841 -199.782220546328 -200.948415849107 -203.38680659534 -207.864441532307 -210.698953971749 -212.659566163366 -213.787099371784 -216.070519613831 -220.760573099521 -223.512250077053 -225.798573366951 -227.465613922009 -229.245145439182 -231.790080623407 -234.927160522285 -237.483431504568 -238.741771530176 -240.72834782395 -242.766222119159 -245.746538868064 -262.976787722708 -265.700000366373 -267.426515964071 -270.154480677044 -273.285582061509 -1.29520300709391 -7.22153524931055 -9.81337497227608 -15.69152802149 -18.9890003181298 -20.6983862566951 -24.0495919945824 -25.9523015836564 -28.1400575758267 -31.1169693205289 -35.3459847735083 -38.1695936338053 -41.2166019153883 -42.8092323966909 -45.5226476783404 -48.8570680979743 -52.8218248803468 -55.3351131657494 -57.0099849415121 -59.2966808051549 -61.8840631445164 -65.1819240887462 -67.4641077824316 -68.7625393939873 -70.4517393369097 -73.4746850523726 -76.1171084130339 -79.3159760155909 -81.0345778638876 -82.6936076403801 -85.1345787711883 -88.4375569415308 -91.2615633495444 -93.6206086286511 -94.7652436432523 -97.5343066100529 -98.9751376344941 -100.4813890249 -103.32505954663 -106.223427431663 -108.648012294071 -110.475871428853 -112.265937137122 -114.520684194187 -121.486444790963 -124.175869293397 -126.474483744756 -128.156620630367 -131.230909862106 -135.425645570756 -138.955161536887 -144.626625332629 -145.877257279706 -147.340426114952 -150.172617761006 -153.367458404703 -155.69789367058 -157.504027520495 -159.431500732478 -162.285410199614 -165.490437054993 -168.135297685701 -172.410043774251 -173.689719132621 -175.821343368043 -178.777280983373 -181.482653439225 -183.271949097618 -184.41674955219 -186.985021238885 -190.024745781216 -192.636335782499 -194.735317234456 -196.206838191541 -199.524387139575 -201.866831465164 -202.981044390826 -205.298998986497 -209.697359431102 -212.520351271691 -214.484631398881 -215.617966176612 -217.886414321296 -222.753104290722 -225.490990436577 -227.760501386474 -229.425297249844 -231.186621738089 -233.806841667779 -236.98834227848 -239.531893322476 -240.789982721836 -242.749337884874 -244.767740852606 -247.736844968892 -256.923185830757 -259.534225197428 -261.270582545031 -263.960323620343 -267.078335566426 -1.29388458447173 -7.5492780442906 -10.4934174856524 -17.6265246655081 -20.8633009237067 -22.5681036416284 -25.9919488785492 -27.8395894456212 -30.0241443505829 -32.7695790359534 -36.7584079051045 -39.6157850970024 -42.6323802931301 -44.226455540316 -47.1045451699602 -50.4846757029081 -54.3519375799561 -56.8342990711612 -58.6670402531763 -60.8430886431695 -63.2651467916975 -66.6310172896109 -68.9280629096743 -70.2264922346826 -71.9219419291699 -74.7987900475489 -77.4198335845978 -80.8722339660401 -82.3992175480751 -84.0901686588992 -86.718656567639 -89.7554562913854 -92.5855671985044 -94.9450125040208 -96.0905353251441 -99.0222461324068 -100.427134359007 -101.956989146413 -104.650420967674 -107.577799708029 -110.001055638097 -111.825030115131 -113.592471457584 -115.80718032501 -121.895941263946 -124.596040589791 -126.898599971572 -128.553305893831 -131.353381755385 -135.293422543645 -138.966809049921 -145.102997353146 -146.347840464089 -147.832106085097 -150.836489863365 -153.996560887591 -156.313031947917 -158.117889619885 -160.109320986567 -163.027543672386 -166.3068378455 -168.936901066575 -173.190526399149 -174.470581467407 -176.729196102381 -179.656211176841 -182.371166743274 -184.160738433997 -185.305683999232 -187.833103282632 -190.90603063285 -193.543589342786 -195.645726566216 -197.118703791333 -200.256592397438 -202.575549902085 -203.657953356783 -206.138074308659 -210.683555268483 -213.468810256622 -215.432729831116 -216.567085868348 -218.877158222536 -223.68602869035 -226.466531740759 -228.744805129245 -230.416907137174 -232.170346865457 -234.77587703048 -237.945369345159 -240.484360398737 -241.741004637332 -243.717214737089 -245.733611091633 -248.7712140995 -262.294297962922 -264.972845232941 -266.702344800454 -269.360894907593 -272.749541978188 -1.2946029022362 -7.5792412431178 -10.3472855790574 -15.8914103308534 -19.166946510906 -20.8762601277887 -24.267417519438 -26.2448077515728 -28.4189134545278 -31.3203152611717 -35.5321707755398 -38.3961074529195 -41.4205839009621 -43.0088760230253 -45.7498497343905 -48.9382444509351 -52.8168217454321 -55.3039241787914 -57.0140685146586 -59.2389501881452 -61.6831769028615 -65.1287516911952 -67.4255256151179 -68.7240372993215 -70.4398499286439 -73.2741632891716 -76.071858312437 -79.3049642440258 -80.9508827634093 -82.6436897775634 -85.2311872587659 -88.3212950702456 -91.1998066476781 -93.5594256949719 -94.7046857631545 -97.4597018529684 -98.879638227276 -100.401377746576 -103.171917895044 -106.150065392866 -108.573977382262 -110.398403908254 -112.2173984515 -114.548945645377 -120.350343334466 -123.068380391308 -125.37159175431 -127.0246603134 -129.981657838742 -133.939687167743 -137.522011518278 -143.281102699271 -144.533889810964 -145.998629770856 -148.879572761728 -151.972997042736 -154.275798463277 -156.080094162397 -158.053020394422 -160.960067457104 -164.144725828989 -166.782619272556 -171.194211392893 -172.475820731194 -174.592122243264 -177.66599612187 -180.412835653769 -182.206250301273 -183.363250682111 -185.904428472759 -188.800939614812 -191.433588624735 -193.533751524857 -195.00582703592 -198.419808412633 -200.771247472534 -201.88239668478 -204.352323663193 -208.83364000793 -211.627878485836 -213.584511311327 -214.706279494467 -216.935648425905 -222.235168315176 -224.986380234171 -227.259767904327 -228.934118009855 -230.699435671825 -233.18755891025 -236.457118144702 -238.989810013166 -240.247115602262 -242.218060165362 -244.155530071163 -247.184021309933 -262.938064971951 -265.651925643932 -267.382474701807 -270.091744476978 -273.513450345795 -1.29497149966293 -7.41991854427364 -11.3620944220903 -58.6211572807404 -61.1790025604312 -62.8980503372019 -66.2293183106237 -68.1077245652969 -70.3455349317161 -73.3282808004242 -77.7057338007194 -80.5238809706616 -83.5797062764427 -85.1828424403695 -87.9171688497652 -91.0716446622736 -95.0402267615083 -97.5434210823523 -99.2019137833818 -101.393292949932 -103.884784534423 -107.30649615693 -109.589472150896 -110.886142189476 -112.582638339088 -115.472253229636 -118.054257079519 -121.278157005006 -122.770370576625 -124.445009566249 -126.918702719874 -130.159203964359 -133.026814819574 -135.385444546987 -136.527289795844 -139.411574843623 -140.74871282048 -142.242265412264 -144.959789187139 -147.995345805622 -150.431026296942 -152.256609108596 -154.051087462866 -156.234931188958 -163.423251931333 -166.096209590355 -168.399085935058 -170.060861465578 -172.907871742833 -177.059233945592 -180.762859685991 -186.565773361573 -187.818395279205 -189.288438681212 -192.032410932431 -195.185269818822 -197.507305160199 -199.314191983664 -201.322379411658 -204.202816513728 -207.319986218296 -209.936304525024 -214.061878235744 -215.34330517008 -217.594737436799 -220.514035284132 -223.218662400665 -225.016700611098 -226.173365800548 -228.690098325145 -231.672936235514 -234.292185362608 -236.382684856218 -237.85476892595 -241.325594392457 -243.697653692187 -244.849377996983 -247.252337465509 -251.568223213975 -254.397635569164 -256.353657105344 -257.475319414806 -259.813021261688 -264.522576520196 -267.264608032609 -269.542696377549 -271.219560422731 -272.951989249568 -275.508679816204 -278.705086550834 -281.24503928988 -282.502162776121 -284.501013592138 -286.535558885624 -289.368095224345 -307.987965999561 -310.736214786833 -312.464575581706 -315.087651007289 -318.490005985292 -1.29562287422146 -7.40005587042113 -10.3990135706318 -23.9012049486585 -27.7219322871602 -29.4316103318846 -32.5241231685288 -34.3122752230962 -36.5132635775559 -39.2473852764817 -43.3635121251622 -46.2166610125994 -49.2589151694165 -50.8515581899974 -53.6719624861273 -56.9520670867739 -60.8452338510856 -63.3378103048515 -65.1377717524746 -67.3515377080665 -69.8263128637016 -73.2878662295716 -75.5757385782154 -76.879379310276 -78.557183102867 -81.4083405572417 -83.9398808290061 -87.0317113284062 -88.6133063398605 -90.2841691495052 -92.7250495880162 -95.8171488991606 -98.6326446095058 -100.984132104719 -102.126716298422 -105.05266112889 -106.539842465604 -108.015703195338 -110.790231113653 -113.882058184966 -116.295449263318 -118.119510401177 -119.927758996286 -122.154963842459 -128.077116122335 -130.773256461382 -133.072849489278 -134.755019624767 -137.640778725688 -141.55905911732 -145.199851892581 -152.836311975205 -154.086033689399 -155.547555531699 -158.447915046647 -161.568901069706 -163.884912470184 -165.692101712328 -167.693650748069 -170.443894959268 -173.462863971804 -176.075565506368 -180.368124355825 -181.647378643803 -183.854203828861 -186.786649093112 -189.498768438644 -191.291696610125 -192.434534850573 -194.965874261583 -197.958838291668 -200.592489404282 -202.691599063273 -204.163403621453 -207.408656493357 -209.760339481258 -210.906983486959 -213.262968016591 -217.583840415657 -220.401521436848 -222.362495122822 -223.48156852591 -225.713351621635 -231.080780409116 -233.838266331037 -236.103616591694 -237.769878630518 -239.551425569385 -242.186915089232 -245.401195778242 -247.914353710763 -249.170722154039 -251.144950379757 -253.106103141137 -256.042737906555 -272.203793499766 -274.923396849703 -276.668517316761 -279.367919722161 -282.518183244378 -1.29347126446389 -7.55058096430746 -10.2232133998815 -16.7017758978702 -20.2018029963675 -21.9093373104977 -25.0457959414605 -26.9077198656796 -29.1104059847938 -31.8289145808447 -35.973198386637 -38.800733922352 -41.8440289368612 -43.4350709963244 -46.2543571135357 -49.5399472975082 -53.5629508310859 -56.0463445912204 -57.6617168278715 -59.9629963035739 -62.5455039219949 -65.8218997371314 -68.1155823955149 -69.4114816816891 -71.1134451632143 -74.2210318541586 -77.118388665689 -80.2262018556514 -81.8520633615855 -83.5257949215826 -86.1197145066663 -89.3631224856754 -92.2185994144184 -94.5806729596754 -95.7252067042216 -98.75510756149 -100.174298968286 -101.70102827511 -104.394156433677 -107.36026959167 -109.779269746712 -111.603075918804 -113.392529169802 -115.597362062594 -122.482293520497 -125.155072445247 -127.450320049774 -129.118845472827 -132.003697878037 -135.87837379493 -139.479836619581 -145.605777675771 -146.854809572606 -148.350940588343 -151.14762420484 -154.25976565001 -156.569758730321 -158.3749402535 -160.369235152914 -163.326685006717 -166.476511517989 -169.104340122673 -173.357836255969 -174.638552173199 -176.819419195974 -179.809464164343 -182.545477510367 -184.340748136884 -185.497857717204 -187.974035866072 -191.060619778392 -193.698520556551 -195.807107695212 -197.279358922803 -200.748911729736 -203.111023572784 -204.30157428307 -206.710470812865 -210.85624343453 -213.700598188338 -215.66190829885 -216.79528118048 -219.138071501317 -224.622276005074 -227.317677582828 -229.582804875714 -231.2585155534 -233.0034067456 -235.504706466868 -238.702425412089 -241.23359147637 -242.491268848624 -244.470020967267 -246.450257828229 -249.435986349915 -256.336915390438 -258.890794975897 -260.627398977375 -263.413747374281 -266.458338366152 -1.29498671989137 -7.3883854096992 -10.2802423780795 -15.9439407769089 -19.2520787376082 -20.960529172083 -24.2380045523868 -26.1550662813758 -28.3418151807589 -31.1376538631552 -35.1276323518801 -37.9793355822314 -40.9860165609605 -42.5798476389737 -45.3441067329107 -48.7499209897466 -52.6983151439485 -55.1996199731143 -56.8306853213569 -59.0372930358972 -61.6005337440064 -64.8318788345811 -67.1225120152243 -68.4224069105473 -70.118337412168 -73.06322498607 -75.444374639989 -78.7231255094412 -80.3575581084551 -82.0523669258595 -84.6765590405655 -87.8397816592079 -90.6967533594352 -93.050467035255 -94.1948892066074 -97.1566783196644 -98.6600813096231 -100.169936910563 -103.132052532084 -106.076440620161 -108.497103181852 -110.318415231406 -112.12518646039 -114.368189958882 -120.000378729689 -122.703590886243 -125.004704417793 -126.664231032345 -129.395734852116 -133.365370649403 -136.992055280718 -143.04972178665 -144.294516329233 -145.796030734117 -148.585091182087 -151.787243666382 -154.102089533726 -155.908498382174 -157.849037666773 -160.707815727045 -163.944650741439 -166.556898510674 -170.907615953823 -172.188216207622 -174.403693856287 -177.335568749649 -180.065858074971 -181.85550446919 -183.005086307401 -185.534688733182 -188.542673456533 -191.171383579095 -193.269241152781 -194.741025992341 -198.278493507599 -200.617894314483 -201.712712060232 -204.177002868645 -208.593962845947 -211.451048773459 -213.413556995568 -214.542482074237 -216.894021407096 -222.266809695142 -225.006498077977 -227.283247822008 -228.95539468194 -230.686381516381 -233.244642163041 -236.473947548577 -239.010986442672 -240.271021967539 -242.270190988927 -244.22304161526 -247.128631779281 -258.524672584742 -261.174145901427 -262.915511759518 -265.682337260954 -268.860003638617 -1.29523328675575 -7.45339161158199 -9.93676985645867 -15.3833451162834 -18.7826744317985 -20.4900752287935 -23.7354294655892 -25.5648722950788 -27.7422658213102 -30.5803546719277 -34.6959091299279 -37.5302405700358 -40.5647104982398 -42.1543999775062 -44.9124485899988 -48.1376165421471 -51.9585908122509 -54.4373454075617 -56.2061308634239 -58.4353613582723 -61.0286974193602 -64.2800175772349 -66.5756422044557 -67.8738014320827 -69.5606836876702 -72.5270629914443 -75.4270020437047 -78.5406769962038 -80.157486934803 -81.8079876010895 -84.3113480447669 -87.4767686889261 -90.3821406158266 -92.7294534311212 -93.8731490005428 -96.645467211264 -98.0915895662874 -99.6219184511745 -102.55011027799 -105.432139318959 -107.854219667398 -109.679777582533 -111.481258435782 -113.663457063583 -119.578689053279 -122.279305185405 -124.578311096655 -126.226280196652 -129.235885639457 -133.555717261547 -137.166574778718 -143.24147091693 -144.481983736905 -145.980561724497 -148.908308426938 -152.017060160356 -154.329546417062 -156.13552746596 -158.128093743795 -161.079148959883 -164.243135696686 -166.893817178158 -171.161642236174 -172.43920639743 -174.63725145717 -177.603239601569 -180.334268907524 -182.125696539918 -183.279773970174 -185.859977720576 -188.81589941882 -191.455552015894 -193.55533557511 -195.02697848661 -198.279633087238 -200.60361923872 -201.716067926545 -204.157817659213 -208.96900433059 -211.788288002725 -213.752692479912 -214.871742137823 -217.182138031996 -221.879400683409 -224.630022616831 -226.919265250591 -228.585439612524 -230.311744971407 -232.804954917503 -236.001581908835 -238.535800909306 -239.796121313706 -241.783561965348 -243.760026408312 -246.730097057751 -253.983800925962 -256.549468264441 -258.283053202185 -261.008582008095 -264.232858240994 -1.29533574805041 -7.5682954034068 -10.4064378266572 -18.0423315811236 -21.2136578212874 -22.9211375533231 -26.0478849974542 -27.9189588696557 -30.133256952765 -32.9659376761943 -37.3642717107331 -40.1796002848507 -43.2143148602006 -44.803767119811 -47.5440934743646 -50.8490998629975 -54.8601822520425 -57.3174830198425 -59.0435621695381 -61.3310178928957 -63.9188074053218 -67.111178066573 -69.3991444791952 -70.6943498048806 -72.4470408960045 -75.3465879223692 -77.7774606780944 -81.0776561071322 -82.7384974442357 -84.4208190688446 -86.8516840758 -90.1078197776596 -92.9418812437552 -95.2942511350822 -96.4402150084948 -99.2651988792408 -100.639774929246 -102.150648392325 -104.960216255763 -107.843556756183 -110.260130588539 -112.082574463226 -113.876529546545 -116.121851082594 -121.892431242828 -124.573333578923 -126.87736531334 -128.545291189343 -131.336844537226 -135.362949831924 -138.913223490911 -144.978704880876 -146.222018784001 -147.701612970283 -150.650519549572 -153.757588886162 -156.074399811747 -157.881201242151 -159.917438260549 -162.749202251328 -165.928848348981 -168.534771801627 -172.839319892566 -174.120354091118 -176.291589480623 -179.268749207923 -182.025231108413 -183.818310469145 -184.970437355623 -187.489608056204 -190.384140360713 -192.99968765394 -195.104729455637 -196.576453459324 -200.031067632787 -202.378542929696 -203.501861756973 -205.904530671244 -210.135750262794 -212.996772071964 -214.955453588276 -216.081656340123 -218.367012169787 -223.265582634564 -226.018496135068 -228.282571083428 -229.952372849086 -231.724628347515 -234.220455049566 -237.380474635652 -239.916635257184 -241.175766685766 -243.202943799913 -245.208996804509 -248.201754130025 -254.048133952891 -256.555383270269 -258.293628758407 -261.130701767145 -264.264818008734 -1.29601509084882 -7.55027378216894 -9.727670404779 -17.5184403409146 -21.0841878623956 -22.797158874139 -25.9058282177171 -27.7161749357542 -29.8723127153589 -32.5257161196511 -36.7911755435981 -39.6200230809511 -42.6647132513032 -44.2578384803743 -47.0706191290667 -50.5308720719725 -54.4745341278742 -56.9207536193933 -58.5731867296927 -60.7876152474342 -63.2157946089461 -66.7826774070567 -69.0774256403813 -70.3756382782593 -72.0858458419963 -75.0373476961439 -77.5071397313592 -80.3844240519367 -82.0551711797882 -83.7554601619155 -86.1490723119908 -89.3953161359454 -92.2421122136351 -94.6055644626412 -95.7519392886995 -98.5285164355252 -99.9170482738971 -101.441116265954 -104.22395819575 -107.25791168393 -109.68311873201 -111.505357702222 -113.299681055017 -115.517125574071 -122.04374387991 -124.688156152052 -126.996091649849 -128.667071424879 -131.502989234751 -135.451616514086 -139.070856443326 -146.339941788154 -147.579526308275 -149.123706164938 -152.179887895362 -155.305217630399 -157.613701778842 -159.417491993372 -161.357222336359 -164.284473925863 -167.479206432754 -170.091884171095 -174.345627430766 -175.627290668687 -177.711384531026 -180.652704072518 -183.376267482244 -185.1765439967 -186.325144873588 -188.849579048021 -191.860340235183 -194.499115232742 -196.598395040381 -198.071821850161 -201.701331162892 -204.035669348765 -205.119839663853 -207.481276026171 -212.057972783185 -214.850566021245 -216.812174518545 -217.93990514372 -220.136944292289 -224.850854863669 -227.583041327412 -229.854706887791 -231.51471290987 -233.275212373437 -235.867943930712 -239.117413531793 -241.654882456062 -242.911741925016 -244.882881840655 -246.888103148768 -249.880563513286 -264.425247143572 -267.12546754565 -268.861324132885 -271.579074784478 -274.981896723879 -1.29552099754072 -7.60980019508591 -10.27402741593 -23.0594925490635 -26.7705450672122 -28.4821716317796 -31.5389082292553 -33.4061201651333 -35.6251534060141 -38.3915265129026 -42.5171696637835 -45.3611825433179 -48.4032844527347 -49.9937960628602 -52.8414013103626 -56.0989161527059 -59.9905940165022 -62.4613119646788 -64.2351823429811 -66.5224994113405 -68.990441171762 -72.4129217027949 -74.7166997586361 -76.0125691352603 -77.7254297526271 -80.5567049749511 -83.1753858073687 -86.0512209251756 -87.6002472797411 -89.2888915499216 -91.8453126400721 -94.8895100734156 -97.7604270142847 -100.10841428194 -101.254523353063 -104.011066160658 -105.453335237962 -106.965846205737 -109.841647694642 -112.758164579875 -115.190477494109 -117.021637156109 -118.842082058992 -121.056417498652 -126.405080631814 -129.150150332045 -131.454217512248 -133.109790372461 -136.027948531305 -139.999852797677 -143.563683582189 -149.335721270001 -150.591130841493 -152.050335288748 -155.053692933086 -158.152381548046 -160.492507715793 -162.298031078683 -164.251786326946 -167.166134369007 -170.430378778843 -173.050725993302 -177.380556347302 -178.663772791882 -180.873267285615 -183.831119286565 -186.550050390577 -188.3441646639 -189.488813061949 -192.001970891024 -194.837927265457 -197.557816092567 -199.660668092991 -201.131020751757 -204.757122200003 -207.106763496412 -208.200802778125 -210.649883202864 -214.67063845672 -217.513368643915 -219.469011838904 -220.593534492854 -222.856294588286 -227.627724961059 -230.347669691624 -232.617613119213 -234.296546844681 -236.075043995381 -238.718932182586 -241.885771378871 -244.408651885045 -245.666202960597 -247.58596076795 -249.550918745472 -252.574283266076 -274.956338156351 -277.294163141615 -279.020238617921 -281.763393641075 -284.813156849911 -1.29576317639159 -7.36528247140098 -10.2561878102387 -15.4445226197396 -18.8670146280587 -20.5749507966761 -23.9768777984051 -25.7590063891178 -27.9616198445302 -30.6502638678541 -35.0788445174329 -37.9600607004653 -40.9857766420999 -42.5807378974174 -45.3683254088715 -48.6766204982233 -52.5060470059593 -54.9607119110474 -56.6982671101407 -58.8908349640017 -61.2877047915978 -64.6561005899202 -66.9402470254856 -68.2449597769383 -69.9610890894725 -73.0078057864881 -75.5532542672128 -78.6779404583535 -80.2068713654801 -81.9281490823451 -84.3712559816743 -87.6687427149302 -90.5438353925246 -92.9076904139812 -94.0517291998488 -96.9288638500214 -98.4036743352966 -99.9151073757699 -102.653307177036 -105.529014675263 -107.961249077614 -109.785438968308 -111.591681981242 -113.966403165167 -122.646236456252 -125.311413515673 -127.607779294019 -129.21673486794 -132.015793797831 -136.001331694292 -139.676507767291 -145.771241627608 -147.021939683006 -148.525734457568 -151.531383018262 -154.656710263237 -156.968533503086 -158.774423414616 -160.750165696876 -163.724265924195 -166.849590812438 -169.468310700066 -173.651841462511 -174.931857567778 -177.158088757373 -180.096672987917 -182.791343585356 -184.587073933516 -185.733630103989 -188.246695678422 -191.212789221476 -193.834089150565 -195.934950502023 -197.407253062102 -200.648382288519 -202.976925431238 -204.087455013543 -206.520461508937 -210.625883258377 -213.445959501731 -215.404466491392 -216.542811853186 -218.810328740373 -223.495071888796 -226.247810563629 -228.516071421917 -230.193943383119 -231.909728620137 -234.49172802945 -237.72992006394 -240.270488016264 -241.526415993168 -243.537768747567 -245.537598568965 -248.559282981287 -262.723311640245 -265.411650793357 -267.138349150543 -269.820919268239 -272.993124277878 -1.29594340576496 -7.60233818521812 -10.3031637209316 -17.5974917644121 -20.9474699161601 -22.6555494792395 -25.8263786673019 -27.7006814121416 -29.9288330177781 -32.688204520617 -36.8504934641654 -39.7078912378189 -42.7351893145435 -44.3211612690838 -47.2267605750229 -50.4817784848549 -54.6157664689262 -57.1074361306001 -58.7889430019669 -61.1474996933034 -63.6863895279302 -67.0995001762574 -69.3955362984189 -70.6892515376714 -72.3986230767827 -75.2178637825205 -77.6133734691635 -80.8834919629857 -82.3968869472427 -84.0968130659503 -86.6179855750992 -89.849210847536 -92.6873981524897 -95.051565732873 -96.1949323081652 -98.9976986745793 -100.468217158487 -101.969018196323 -104.920105777652 -107.843760708448 -110.264951822638 -112.073492279684 -113.893825419667 -116.069070182195 -121.685993485047 -124.400128217694 -126.701561372803 -128.332432867112 -131.194598970832 -135.367793327685 -138.971647539044 -147.148583339211 -148.388888374548 -149.913919938611 -152.908949248835 -156.083721001009 -158.398323799943 -160.202956623335 -162.215847996669 -165.065138948003 -168.330355696535 -170.944110520241 -175.164341507864 -176.441884426834 -178.723882505362 -181.755327088825 -184.46870599663 -186.261976151283 -187.403653802162 -189.864448934863 -192.798730904621 -195.421294699452 -197.524697890888 -198.995964495552 -202.604955064729 -204.939760757587 -206.114585383309 -208.544879706666 -212.683308601627 -215.491537126953 -217.44723453344 -218.577647233449 -220.882038311943 -226.531543050075 -229.283627498962 -231.54875691496 -233.218182000093 -234.964575470319 -237.585322857912 -240.805532242749 -243.334985953181 -244.593271470884 -246.501608331984 -248.470411758559 -251.450170676504 -262.179343631189 -264.815373570976 -266.540446171847 -269.270056384831 -272.28393113541 -1.29697695493198 -7.33720190153624 -9.5639226122593 -15.8888762714828 -19.3128546486417 -21.0184198682482 -24.2329359927921 -26.1631687823373 -28.3779450338457 -31.2202804710085 -35.3852472269393 -38.2473523107454 -41.2751330684798 -42.8662343931573 -45.6239429822729 -48.8714791603142 -52.6840120554089 -55.1787797081921 -56.8867001952043 -59.1866672626346 -61.7230198368098 -65.1832371072898 -67.4650163939366 -68.7686189279471 -70.4892213258601 -73.5326621873917 -76.4993597029902 -79.7645047342224 -81.5073012302912 -83.1673193439486 -85.6780891868876 -88.8009047368542 -91.6636012448464 -94.018286481255 -95.162194532615 -98.0412041405436 -99.4130138115713 -100.909111795668 -103.679541320169 -106.652823530835 -109.093594109219 -110.919285973821 -112.723312726468 -114.909933770976 -120.347758805249 -123.097932382873 -125.397049990619 -127.031123470424 -129.772875889982 -133.940500314161 -137.514574288889 -143.395979128091 -144.644081337039 -146.137842163062 -149.058671171985 -152.177499752525 -154.493175879996 -156.29827774878 -158.320026016119 -161.293317258366 -164.369027714318 -167.001045611985 -171.285819390036 -172.568465959669 -174.777899071197 -177.742508101615 -180.454996831497 -182.247550019087 -183.398308357919 -185.913261704147 -188.842787087752 -191.462862471172 -193.568158903439 -195.04003162768 -198.604096208455 -200.980266251568 -202.099332253016 -204.588097198945 -208.982623126554 -211.828362129885 -213.78736918122 -214.908341155981 -217.217603080818 -222.030502012618 -224.760889704265 -227.033679960041 -228.698734459878 -230.462501805367 -232.956153306716 -236.280675888163 -238.806232223725 -240.062861909133 -241.973572296978 -243.952984781934 -246.956214014241 -259.328925212868 -262.002425814196 -263.727971775283 -266.486366049159 -269.414565661424 -1.29346737617239 -7.31700238169868 -9.9369041082378 -34.6257017705552 -37.4344152260415 -39.1472132678483 -42.3478124192478 -44.2782568828659 -46.4817047635609 -49.1964284312476 -53.1484908968168 -55.962072053687 -58.9859172612505 -60.5832216169437 -63.2224277233509 -66.5530567592596 -70.4069647407054 -72.8761967811995 -74.6813556688603 -76.9302161652573 -79.4960677821536 -82.8582469956108 -85.1467086310351 -86.4425223921168 -88.1570176159039 -91.0574066018859 -93.6348456274862 -96.6135060629198 -98.2864140264927 -99.9757001215572 -102.522440010783 -105.68580373344 -108.517946251324 -110.870832811158 -112.015097073399 -115.091101419093 -116.488292221022 -118.027376571157 -121.106359535002 -124.132610623644 -126.576550775266 -128.394380293275 -130.200793507148 -132.460662461128 -138.388857377173 -141.118471503878 -143.415648883868 -145.090240934371 -147.995292100743 -151.968021817322 -155.543482788252 -162.319644548299 -163.587422815716 -165.023914353309 -167.944851440552 -171.113035022812 -173.423349785745 -175.227339679146 -177.213556197927 -180.115749130326 -183.294598085601 -185.893414223995 -190.217853266765 -191.502057663069 -193.729373499164 -196.714191479655 -199.417068760694 -201.20501699081 -202.353146713146 -204.981815545705 -207.989617465193 -210.631921664687 -212.73957099761 -214.213178200233 -217.48803107794 -219.830922392387 -221.005126179654 -223.429541954802 -227.547138020562 -230.35084513569 -232.306579145806 -233.43333995762 -235.715498827099 -240.89484439562 -243.602654567192 -245.882252908459 -247.554713411382 -249.294982009293 -251.722640465805 -254.982467798572 -257.519999099711 -258.777744085058 -260.756997869706 -262.741146763249 -265.657461145958 -275.195967370792 -277.809511065253 -279.548575526072 -282.207568606736 -285.471887388165 -1.2948619767954 -7.36056613751676 -9.71820308075001 -15.4749404024145 -18.8183948964112 -20.5254935624212 -23.639289278581 -25.4893034941165 -27.6750150990711 -30.5936769497036 -34.7662502844837 -37.602041798535 -40.6505177934275 -42.2416867990005 -44.9780961885465 -48.2439292060756 -52.207518014741 -54.7186612885389 -56.4337831801824 -58.6786696474984 -61.1468017789997 -64.4996032238749 -66.8028558232581 -68.0969536748703 -69.8271944556519 -72.7732017759986 -75.7307765965674 -79.0950379223203 -80.918536602279 -82.6116883701688 -85.2340803759653 -88.6272756244763 -91.4730598159361 -93.8428329255133 -94.9863917868109 -97.7061406260369 -99.1741662025392 -100.702815219673 -103.413264328581 -106.553801073623 -108.967745924887 -110.790746341406 -112.609535600569 -114.797591304052 -121.066045502285 -123.798219755741 -126.103201904966 -127.779916908372 -130.611122593862 -134.692690016076 -138.326934265993 -144.375819894585 -145.635300500356 -147.087136189116 -150.134816327009 -153.297334703408 -155.607408208736 -157.409403467323 -159.387799636322 -162.302660280097 -165.526286101783 -168.126710455292 -172.602041067725 -173.879937038629 -176.108958359438 -179.077445008409 -181.794867326797 -183.590012263803 -184.739914400897 -187.271985016497 -190.288209578739 -192.901208568328 -195.007163040264 -196.479818911723 -199.826415984253 -202.162784596695 -203.291270935334 -205.644389415019 -210.050990304795 -212.874573815433 -214.833060524985 -215.958706921563 -218.196177723822 -223.362544047936 -226.083007428243 -228.358215616058 -230.018691415531 -231.778436746807 -234.371751971298 -237.527666508843 -240.078377259901 -241.338761540386 -243.234718961377 -245.222436580863 -248.182050048402 -258.596115069689 -261.22578530541 -262.959086055496 -265.662345175673 -269.034360887177 -1.29695355909024 -7.43340066903375 -10.2080029608582 -16.1579310782772 -19.6136438801011 -21.3214362656088 -24.7072321671368 -26.5428458365889 -28.755988003727 -31.538702991846 -35.9918525672923 -38.8715120549614 -41.8988689454781 -43.4828105433082 -46.30889630527 -49.59256791614 -53.5802736238974 -56.088404546972 -57.6196360731255 -59.8870315271484 -62.3818528623767 -65.7045411197265 -67.9866060154762 -69.2835568342216 -70.9408880415864 -73.9304368070835 -76.4537758019727 -79.5299654713826 -81.1456741683722 -82.7986989158653 -85.3018958615009 -88.4841154625457 -91.3197127686321 -93.6706592739911 -94.8160248304781 -97.6606793356703 -99.0527027407573 -100.559229954932 -103.424746402006 -106.246362843066 -108.653154495085 -110.46780421057 -112.26475460053 -114.472697089334 -121.190161117502 -123.860465228698 -126.158535080784 -127.807511292098 -130.6797183587 -134.689132557512 -138.284195365787 -145.10927436024 -146.344705415605 -147.865367876156 -150.80910476499 -154.006108043809 -156.336350445537 -158.142182780943 -160.115427676068 -163.006628667893 -166.286798399059 -168.899818693151 -172.950672136988 -174.231118374673 -176.445806755154 -179.327688096003 -182.080223277436 -183.871064699736 -185.012738873018 -187.522253979957 -190.598305010246 -193.203525337105 -195.302623679713 -196.775496573875 -200.189148068584 -202.518460662567 -203.607094624588 -206.08590188077 -210.428490413031 -213.298395437426 -215.262868494732 -216.388186480455 -218.69287711362 -224.269515169555 -227.048705170589 -229.322359002247 -230.987371520957 -232.714360867325 -235.370251365266 -238.482771841149 -241.003016126115 -242.262072588222 -244.272100565704 -246.274092215168 -249.169494369527 -256.349568405841 -258.910614760277 -260.637361902987 -263.319681222933 -266.639009311004 -1.2962044372432 -7.52132988846991 -9.68940532193591 -15.5372335697832 -18.8569946668874 -20.5645621111332 -23.9477469108594 -25.7543123232209 -27.9756615618074 -30.6755234979789 -34.9289822764287 -37.7865741064152 -40.8259519886052 -42.4268307650747 -45.2280097252324 -48.5515821576532 -52.283739539258 -54.7747632643106 -56.4294375351519 -58.7390079982925 -61.3484907379346 -64.5597856263642 -66.8559928416899 -68.1528646775292 -69.8592466328006 -72.8735544005343 -75.2853350135926 -78.6609561488355 -80.2209549958242 -81.8960627817546 -84.3960857576268 -87.6287542708509 -90.4746202457607 -92.8383747236633 -93.9834847385568 -96.7873445672621 -98.3376258358127 -99.8846574630195 -102.659721226234 -105.527643683218 -107.948419086846 -109.776449412024 -111.56887319918 -113.78384686429 -119.554497221234 -122.306092797235 -124.607996004546 -126.253759663533 -129.300784242069 -133.710598341147 -137.334284911805 -144.067273773108 -145.309162360249 -146.821701782448 -149.757232174355 -152.818008450872 -155.135896943617 -156.94051315452 -158.953599194545 -161.733267946923 -165.045354508873 -167.679836016632 -171.834873622365 -173.110941654819 -175.340856147351 -178.331439255256 -181.056190336918 -182.854447728844 -184.000880406363 -186.580199777722 -189.634669918187 -192.293005761122 -194.394438409483 -195.86729643606 -199.242739321438 -201.594080595127 -202.691012714066 -205.170313745459 -209.278373753401 -212.117867194103 -214.07925407434 -215.208744328269 -217.54054567624 -222.802752054023 -225.543179230845 -227.802600414925 -229.476070976343 -231.215123697213 -233.83526941341 -237.019779549378 -239.540908230786 -240.797150188782 -242.746257762771 -244.787470248278 -247.785596021058 -264.49018883918 -267.214214167246 -268.94072873055 -271.652734733153 -274.632074751899 -1.29590225215406 -7.31046082150866 -9.7834407044047 -14.6242306618404 -18.0756979029623 -19.7986534949751 -23.1113430049944 -24.9211652332382 -27.1057583435902 -29.7361973593178 -33.9025355516738 -36.7761430530465 -39.8154885779916 -41.4061152139128 -44.2105973198067 -47.5462843383723 -51.2963471850022 -53.7721552126733 -55.3997422476926 -57.694796918701 -60.1155433110556 -63.6695931946111 -65.9625733063993 -67.2629493730489 -68.9747966158323 -71.868721257386 -74.3861750609419 -77.6105247143636 -79.2558545296337 -80.8934495711472 -83.4799317084958 -86.6115833332406 -89.4741302164176 -91.8316555948201 -92.9771171733992 -95.8831085662744 -97.3631039510719 -98.8677468031045 -101.716505568554 -104.733035979397 -107.165620500567 -108.976586422363 -110.802312469433 -112.973758173777 -120.116538002696 -122.857577428131 -125.16523484725 -126.808677227781 -129.512515234417 -133.477561224029 -137.151070636351 -143.709939666485 -144.980415911018 -146.385582130321 -149.397808193571 -152.449668587947 -154.746820281478 -156.55176316323 -158.561731040935 -161.433691936363 -164.575383697275 -167.188857751024 -171.323015658052 -172.606414036317 -174.78047548647 -177.684107754011 -180.446359079788 -182.244431613157 -183.394657316905 -185.927978942892 -188.953000635238 -191.538880651341 -193.641387558711 -195.112209935076 -198.135427070004 -200.498829509156 -201.618384920333 -204.134665378041 -207.985045630986 -210.806994934561 -212.767712772842 -213.903807231349 -216.195404118814 -221.495109081738 -224.246216026896 -226.511645600801 -228.191182404141 -229.949380104901 -232.483383045928 -235.692086071721 -238.246512093125 -239.503170113249 -241.4933997409 -243.493488812354 -246.409490369023 -254.37139367175 -256.954509367305 -258.675637057759 -261.327689953098 -264.39586411952 -1.29756606374843 -7.3317488735224 -9.62438702013154 -18.214591622172 -21.3680166793201 -23.0810457522192 -26.448828318135 -28.3423561383336 -30.4760159310047 -33.24908571604 -37.3043441476501 -40.1606282598873 -43.1939040707203 -44.7891602744171 -47.603932297221 -50.931426813353 -54.8228068575434 -57.3077947885215 -58.8682773522611 -61.0759091099376 -63.5688660275778 -66.9035933457988 -69.2037501566714 -70.5021056960151 -72.2151986444727 -75.0328542049934 -77.6282832194912 -80.9913992786783 -82.7546678998226 -84.4340089293021 -86.9456079158313 -90.1227298528499 -92.9512226168436 -95.3096440327768 -96.4536750198213 -99.2330480691314 -100.727599650917 -102.224875494867 -105.235464732167 -108.139247278403 -110.576309903234 -112.395933497643 -114.197429273082 -116.410406573171 -121.73998021537 -124.439864925749 -126.740238944318 -128.389074017641 -131.274320125166 -135.057841863552 -138.731387202287 -145.419590499957 -146.657561862038 -148.182416685346 -151.026958956447 -154.139429487309 -156.483517937023 -158.290265535572 -160.311461243288 -163.246194639412 -166.438820033811 -169.053821275749 -173.355196447563 -174.634428870195 -176.874099649688 -179.825718852934 -182.571640481191 -184.361242519894 -185.507294410797 -188.067241848567 -190.952844970946 -193.587221114767 -195.685994886246 -197.158521007548 -200.425521086304 -202.808401487477 -203.918123887212 -206.328204284276 -210.518788609654 -213.35473867503 -215.320483144799 -216.457192651989 -218.90623477797 -224.075443464841 -226.847090223842 -229.120786026972 -230.784276377439 -232.541336683425 -235.040985095689 -238.144736606661 -240.696663827024 -241.954806391285 -243.954485275756 -245.951319044633 -248.976868538029 -255.999393399637 -258.427851528339 -260.165720587682 -262.865121852007 -266.008612806529 -1.29650832724819 -7.49766730680622 -10.0495557419381 -15.4459961339056 -18.7753270572575 -20.4961954378799 -23.6910847537982 -25.5080884489031 -27.6969516775645 -30.5258213413702 -34.7878879985194 -37.6375648370168 -40.6728041017768 -42.2612567814622 -44.9804542381621 -48.3081831697526 -52.1093632976602 -54.6070767128435 -56.1998571541438 -58.461310389588 -61.1357727310542 -64.232899818219 -66.5273452160281 -67.8342980762718 -69.5029723416148 -72.4716799280937 -75.0717025979889 -78.2627823394247 -79.8702741002189 -81.5558444739098 -84.1038248923322 -87.4822924273424 -90.331326858224 -92.6860730388436 -93.8292642848935 -96.5543872539771 -97.9623465680588 -99.4482854063539 -102.231872107583 -105.26302179741 -107.658334424293 -109.483329966688 -111.281578819882 -113.513674565903 -119.069369029486 -121.830175802028 -124.13432422178 -125.816330874947 -128.669162819136 -132.632889066019 -136.305292551446 -141.820979371646 -143.06968411989 -144.552137133453 -147.428623485697 -150.54364056904 -152.852784361694 -154.656481069892 -156.628964711118 -159.529263789072 -162.903918432689 -165.546884854742 -169.79215744482 -171.073433510292 -173.220106438963 -176.202286093004 -178.917007219259 -180.708665685002 -181.852330196083 -184.447424660617 -187.471947919447 -190.074158521871 -192.173432944999 -193.644667412997 -197.009299395252 -199.357250726318 -200.487117508263 -203.0167211146 -207.123382279433 -209.97407269861 -211.939668916292 -213.07673171107 -215.296894980907 -220.241125095813 -222.998319096773 -225.277510143887 -226.952505935759 -228.694275909061 -231.189001372311 -234.500056560915 -237.037822525688 -238.294627614621 -240.201709285408 -242.190044370038 -245.212283117393 -254.507137826368 -257.117151006975 -258.850989116987 -261.545061407789 -264.711860178828 -1.29590047146639 -7.55542993003528 -10.3016218220237 -16.1188623316346 -19.5130557273929 -21.220112851285 -24.6638761639136 -26.5694210319022 -28.7638456848176 -31.5519368367918 -35.6995692755301 -38.5465092663312 -41.5746509194722 -43.1670144182646 -45.9465580335265 -49.2977622865136 -53.2412472951242 -55.7298773759905 -57.4492569694825 -59.7120586631518 -62.1598416835489 -65.623082171362 -67.9104504549414 -69.206012265496 -70.9196063957182 -73.7355246298422 -76.1868831818718 -79.3446133764471 -80.9875391712872 -82.6575020557217 -85.2166397529143 -88.5657805431534 -91.3720121204802 -93.7347871690121 -94.8799181830156 -97.6962375240184 -99.0693897325412 -100.562304622295 -103.374343628579 -106.348549142194 -108.778801337477 -110.60495482478 -112.390864947326 -114.69122152279 -120.074466042691 -122.798788283579 -125.100866549839 -126.778873436337 -129.823123274026 -133.956873039339 -137.569708611032 -143.327708775207 -144.587847494397 -146.041432026607 -149.118852939441 -152.232543350781 -154.551316779203 -156.357104864685 -158.312559749346 -161.284247070906 -164.408944355801 -166.997621682377 -171.303422989823 -172.585517176298 -174.757960470942 -177.777332775781 -180.496202208468 -182.290730147851 -183.432782434201 -185.914550388724 -188.846557501623 -191.459241020817 -193.563069600587 -195.036906381077 -198.524173404964 -200.874285674441 -202.008818848879 -204.423974849443 -208.491058578736 -211.320921526004 -213.282322788413 -214.423329598309 -216.714557757295 -221.681602386056 -224.423694453238 -226.705667538354 -228.374170675605 -230.106117702647 -232.602149839242 -235.745870763664 -238.267557288585 -239.52467204981 -241.545578614955 -243.586120582238 -246.523459345077 -252.501318370808 -254.962251006106 -256.692846184585 -259.38715111139 -262.391185215621 -1.29620750568991 -7.339953329261 -9.85047577750829 -29.6462579651405 -32.5276615648215 -34.237162281476 -37.7365856365265 -39.54693591226 -41.7282376459461 -44.4518764688167 -48.4408949888444 -51.2767242639313 -54.2908805278815 -55.882234436874 -58.5698306355165 -61.8643114308742 -65.7139838179729 -68.1554352250203 -69.9723841250163 -72.2336914617107 -74.8276169487799 -78.0992509534702 -80.3914090381015 -81.6934866773678 -83.3671901362844 -86.3526235951395 -89.2017272704787 -92.2342596977164 -93.9287176591841 -95.6361381260568 -98.0300210887571 -101.275763553572 -104.122092132489 -106.462994776624 -107.607947533611 -110.44640611171 -111.949999940627 -113.44970762757 -116.184114950955 -119.267783190935 -121.671680088769 -123.493597546761 -125.308588631027 -127.530005393073 -132.928291353976 -135.636955274985 -137.944414198231 -139.593280609115 -142.503668702082 -146.705815671014 -150.318497239012 -156.165782929725 -157.414808410559 -158.892530814968 -161.691978627906 -164.803409183907 -167.118553720814 -168.923074361266 -170.897594218377 -173.64034024884 -176.877137203532 -179.504729606453 -183.674730039007 -184.951879635683 -187.13991474209 -190.061497509239 -192.783558601653 -194.57895367578 -195.714255454791 -198.14181494045 -201.178380926134 -203.791502938706 -205.896458440189 -207.370501029182 -210.706339400598 -213.056407368616 -214.23422551076 -216.663794740656 -220.931281608361 -223.755615149298 -225.716122348453 -226.831971388998 -229.173637493171 -233.897242871343 -236.616712977749 -238.885753767801 -240.549486085516 -242.30124587296 -244.893644961262 -248.131244556834 -250.649725885897 -251.908443683405 -253.88212596005 -255.891252498697 -258.817115990627 -265.314096539683 -267.758489831343 -269.492242968739 -272.141255287359 -275.229267424807 -1.29419330738271 -7.63392957489105 -10.1056911035323 -14.9997181621149 -18.4387174913573 -20.1538795984629 -23.4530971960248 -25.305647970699 -27.5111448154653 -30.2609210562117 -34.4171829009157 -37.2621702096052 -40.2887379274471 -41.8810642351449 -44.5893079726396 -48.005537786012 -51.9020456617769 -54.3765857656782 -56.2512538236116 -58.5287896601027 -61.1422054839753 -64.4319406064362 -66.725719148343 -68.0187180080868 -69.7312768074409 -72.6253685716168 -75.8544042888503 -79.1889433255956 -80.7597390787851 -82.4590873096501 -85.0113914622843 -88.2394223576011 -91.0666450766175 -93.4161883212763 -94.5612617135044 -97.4589306287984 -98.9751921193098 -100.445462621418 -103.182328573926 -106.174433329116 -108.600612512769 -110.422932403667 -112.221662530106 -114.390769846832 -120.314890561285 -123.037669228245 -125.341309191218 -127.013003371781 -130.051284390498 -134.14362015313 -137.707329558932 -147.783666039421 -149.015428578207 -150.561314688423 -153.506493623118 -156.621845537913 -158.926183351091 -160.733293233968 -162.744041753495 -165.629400044188 -168.763424764452 -171.373209818008 -175.692377420168 -176.971706133894 -179.201017329965 -182.096856865541 -184.812339690476 -186.604558936629 -187.754644110435 -190.217552451652 -193.338845410052 -195.923997964092 -198.02359420551 -199.495361675077 -202.988340387474 -205.34936831326 -206.52637724501 -208.988998538844 -213.003712492359 -215.831891318729 -217.792563900433 -218.920796612797 -221.219716822604 -226.383644275439 -229.136138174152 -231.407550131499 -233.087373508376 -234.832913084467 -237.324329045262 -240.559537862146 -243.09903921243 -244.357401522461 -246.296262954162 -248.342679827606 -251.182726805658 -257.766514648188 -260.316037899687 -262.046908163504 -264.704371386303 -267.916115384886 -1.29467006554671 -7.57054115273532 -10.3385255620996 -17.1335646840641 -20.3372095614544 -22.0449792563799 -25.2595363402494 -27.1612690941689 -29.3224281481565 -32.071584833103 -36.1777990686242 -39.0647281271785 -42.0997635027921 -43.6839865633432 -46.4229296799798 -49.706286279017 -53.7990708361568 -56.2736731944168 -57.9191056350835 -60.1780192414251 -62.6180877106921 -66.1315420652084 -68.4342529541804 -69.7274133266701 -71.4235904806604 -74.443674509816 -77.239251941971 -80.6444803602883 -82.3584373914871 -84.0532078261656 -86.4921449758306 -89.6122374801504 -92.4730368042328 -94.8169499925166 -95.9597484733162 -98.9278450232216 -100.352571128999 -101.895438803803 -104.648746184868 -107.590515679668 -110.035076628719 -111.857153489762 -113.657008375602 -115.92530732688 -121.117635419279 -123.840036047862 -126.1426894088 -127.801925694232 -130.586744247261 -134.509820876604 -138.062838709861 -148.593951637349 -149.834302320566 -151.392323382483 -154.303808272076 -157.418844451697 -159.729123158071 -161.534386847329 -163.520392274764 -166.47535629801 -169.661129303884 -172.276063789626 -176.533583897913 -177.812566889759 -179.983123385084 -183.014359822433 -185.75803004383 -187.548888676428 -188.703679404665 -191.258715349893 -194.178603258214 -196.831544009421 -198.927334185918 -200.399685159065 -203.896028189928 -206.25252469952 -207.415626647284 -209.905865952449 -213.892228136147 -216.720346198197 -218.677603508025 -219.809171421441 -222.075124694195 -226.502840053824 -229.273101624274 -231.539806094192 -233.216498680713 -234.978355105564 -237.524600052819 -240.764591289488 -243.309287383007 -244.568370224742 -246.539319887244 -248.522169083256 -251.492577563658 -259.14476079824 -261.71280257554 -263.452442058567 -266.1630925682 -269.457452823421 -1.29406229607791 -7.43817711972703 -10.0421145556818 -15.7071722721605 -19.0860142066195 -20.7946593329276 -24.1282802209414 -25.9339454759849 -28.1326630683347 -30.8682391560075 -34.8811050070515 -37.7250111281804 -40.7439979654842 -42.3344789924516 -45.1272192358881 -48.3511509060022 -52.375272856192 -54.8603281982779 -56.5764322504952 -58.7870318477622 -61.3762016910862 -64.5943284114914 -66.8738643750928 -68.1730676028099 -69.870950901254 -72.6988293759871 -75.1143915725024 -78.1287943363547 -79.8583497794111 -81.5250593144606 -84.0454754296741 -87.2901218166726 -90.1220249796519 -92.4708204483946 -93.6159988456815 -96.6524139579625 -98.0577117488435 -99.5342815621398 -102.476968239129 -105.427317684623 -107.836928533442 -109.65888093047 -111.466936934337 -113.725485884357 -119.515806501234 -122.212520154347 -124.517689439326 -126.133945585155 -129.024386425466 -132.913765517937 -136.485350712776 -143.360034511423 -144.624827284613 -146.081471662589 -149.123848268278 -152.27931205553 -154.577050270264 -156.382390151673 -158.384379141716 -161.196886631676 -164.477432785284 -167.081488693613 -171.210039710659 -172.488834940032 -174.686800366633 -177.7133204625 -180.430085827315 -182.222381227094 -183.375234890543 -185.854885610152 -188.875578074032 -191.477215114114 -193.574540393034 -195.046698915147 -198.611393569744 -200.937375568251 -202.025928888769 -204.437182260201 -208.910357269383 -211.746260009642 -213.706054959344 -214.829145455176 -217.159804368706 -222.658270004551 -225.365433410106 -227.64953849625 -229.32257348595 -231.089064221053 -233.594753065333 -236.797393703681 -239.329473753964 -240.589393569482 -242.56386002061 -244.556945455663 -247.541436276328 -265.999801328508 -268.74760133488 -270.479244813366 -273.150927944391 -276.270859311071 -1.29440691330135 -7.3712927713442 -9.86625474809785 -26.9761152708905 -29.9142905353003 -31.6252826533694 -34.7840557085718 -36.6414437235547 -38.829419674626 -41.8520982549871 -45.7103703403706 -48.5502188707274 -51.5814862713423 -53.1736443533834 -56.0005877585696 -59.3255423821064 -63.3161920207254 -65.7507931243637 -67.4689225178466 -69.7202850356939 -72.1717855748107 -75.5702721376829 -77.8800298408358 -79.1753074929467 -80.9199924085335 -83.8265171864407 -86.5249184244459 -89.7852505415602 -91.2614362732114 -92.935994699416 -95.3866303484662 -98.5836997635229 -101.44161749704 -103.783944513332 -104.928420360849 -107.73615679748 -109.25765964962 -110.751198918212 -113.731167206259 -116.563374781004 -119.008381716829 -120.834578461919 -122.657673392162 -124.870421971436 -130.831088193569 -133.512742666699 -135.809369344061 -137.48078247193 -140.382136934756 -144.544288456524 -148.196139890418 -153.946744771792 -155.19996084526 -156.656145598124 -159.676588643693 -162.776164232689 -165.094125278063 -166.900326799254 -168.917980879705 -171.757742317291 -175.045030691611 -177.663886254469 -181.823399276677 -183.109066939281 -185.319513169349 -188.243373477752 -190.96556925243 -192.753637660098 -193.893065971731 -196.388017463852 -199.440825570935 -202.06842724812 -204.169015995646 -205.640310466835 -208.843551098808 -211.209228677568 -212.35447461105 -214.723380639289 -219.187160088592 -222.005920626665 -223.959983169448 -225.097175931121 -227.332222530823 -232.000321879755 -234.735032244443 -237.00574189503 -238.683639897811 -240.421901251178 -242.911403737726 -246.147744499035 -248.693071277011 -249.950001234007 -251.896846983988 -253.869380195013 -256.929332188221 -263.392243711443 -265.930245075608 -267.65399009055 -270.359031041552 -273.561220082586 -1.2935969981188 -7.57358687463888 -10.4187103164586 -29.3537195955601 -32.242860059073 -33.9591446847883 -37.3232424267803 -39.1607922871974 -41.372208107792 -44.2029590701268 -48.0401453861477 -50.8919375279712 -53.9046681120318 -55.5049107758455 -58.499862557256 -61.8419739447577 -65.8930850056799 -68.3542589185934 -70.1100108853072 -72.3582049550262 -74.9854553705617 -78.1593308940607 -80.4483235239988 -81.7422781878749 -83.4562324880244 -86.3994606857205 -88.7316058684092 -92.0906112212055 -93.6717863873039 -95.3502698426945 -97.7214095098477 -101.050949741214 -103.872533206916 -106.232485057502 -107.378583605453 -110.299429182719 -111.682742775895 -113.213657569737 -116.135589686119 -119.0909473026 -121.505675647051 -123.335473272815 -125.136162159344 -127.360893477146 -133.151779976244 -135.892587419965 -138.195700016859 -139.84021709303 -142.90178509417 -147.263240240616 -150.937322521788 -159.661842690354 -160.927451143885 -162.342622534942 -165.177137684209 -168.343102568454 -170.65999114028 -172.463540096936 -174.391840230603 -177.341358508495 -180.560322246851 -183.187374393642 -187.429995799017 -188.709565929702 -190.94148365856 -193.864033635279 -196.567934961447 -198.362712791105 -199.51417081454 -202.145740405748 -205.142912817523 -207.772267187399 -209.87695158727 -211.347723591133 -214.590693458637 -216.944605481833 -218.129691857369 -220.554026707705 -224.861819694674 -227.6987289616 -229.66319606584 -230.801754918996 -233.080922786092 -238.121308566923 -240.898568143046 -243.177701632828 -244.848109172851 -246.612819265196 -249.085280758443 -252.349683128721 -254.887581800854 -256.147734395831 -258.114114519641 -260.122507473046 -263.075901066547 -275.252057091769 -277.904824864579 -279.639841499779 -282.401484878883 -285.548864764346 -1.29384653442868 -7.38918054262609 -10.1130894243853 -16.4096429966294 -19.6926017146563 -21.4040352787637 -24.7040644712589 -26.5099714127376 -28.6919139015396 -31.3967625389661 -35.7999114435127 -38.6017970541219 -41.6333774257977 -43.2294104353261 -46.2498508468151 -49.5826776138199 -53.6864209083483 -56.1891745781716 -57.8090186899161 -60.0481578462232 -62.5569737182557 -65.8777901301454 -68.1711362060208 -69.4653984861719 -71.1780789657873 -74.0829227418472 -76.5454658397411 -79.5887661706035 -81.3537563189306 -83.0297472443285 -85.5604634626442 -88.6782423253446 -91.4799379496402 -93.8348537139019 -94.9809044839503 -97.8049627859204 -99.2989424678499 -100.791217455965 -103.699613344761 -106.676370964211 -109.088760093327 -110.917078175077 -112.732705311706 -114.980605543085 -121.812089641392 -124.483121745487 -126.785843947143 -128.451421544031 -131.411695238928 -135.275674136422 -138.931974457273 -145.460321502097 -146.721674992295 -148.146712869375 -151.075385349534 -154.193793280716 -156.498535512843 -158.302784385062 -160.270494347834 -163.34560262802 -166.462570432303 -169.071138786503 -173.435756408416 -174.716348400791 -176.836839454986 -179.77648884824 -182.502838542639 -184.296606518562 -185.448073831017 -187.991392431514 -190.98107075917 -193.583152735635 -195.683665268 -197.156713314953 -200.640026278281 -202.997597822556 -204.150439217885 -206.58479618484 -210.93081137672 -213.794060663106 -215.751816750452 -216.87474148314 -219.138089495746 -223.999101699912 -226.756806004942 -229.041690724619 -230.711158671353 -232.507789612249 -235.093160174085 -238.264388289567 -240.784743987035 -242.044418579968 -244.023145792721 -246.036958363732 -249.004107064854 -257.989996381049 -260.595764429154 -262.324598698458 -265.081537076713 -268.058462119193 -1.29551687379457 -7.42644682930336 -10.5943636824274 -16.9042135870162 -20.1787883430135 -21.8871947211245 -25.1398416680612 -27.0537750731147 -29.2625928420697 -32.098403837639 -36.2632969027299 -39.1003426055747 -42.1390580484914 -43.7312865787767 -46.5537357430526 -49.9128374692381 -53.8439871191705 -56.3290963412336 -58.0458540430901 -60.3559005091214 -62.8311025779442 -66.3532415155094 -68.6497705808778 -69.9464343956548 -71.6344376707622 -74.6683671251188 -77.1951648171407 -80.3093093232684 -81.9012782601982 -83.5699534056765 -86.0231473072771 -89.3633048828968 -92.1923965515491 -94.5498668595539 -95.6943183217772 -98.540246555012 -99.9466653466411 -101.449625127189 -104.268165494679 -107.169731459567 -109.600596138466 -111.424021367316 -113.21318550842 -115.418463219696 -122.920140021219 -125.586782073826 -127.886655570738 -129.57038990476 -132.45554965167 -136.552440051006 -140.219788527151 -146.026716082075 -147.27457447188 -148.750864173501 -151.843977218921 -154.930677743153 -157.245695615432 -159.053411610416 -161.030511041365 -163.944148715726 -167.081902653573 -169.696752746164 -174.028701044068 -175.310659030643 -177.491366772061 -180.509163686272 -183.239974575031 -185.03694281265 -186.192407724622 -188.754609315998 -191.71459097107 -194.331387866569 -196.436325109635 -197.908137717629 -201.246780576448 -203.609704756804 -204.726017634405 -207.15066542417 -211.432180087122 -214.255981061447 -216.218284270459 -217.341128779067 -219.657282887304 -224.451116713085 -227.189812561799 -229.459777042699 -231.136318484275 -232.919716025644 -235.388811854805 -238.58200568114 -241.102320571236 -242.360748784887 -244.335966825021 -246.34505917036 -249.272015998882 -255.091180611598 -257.56694944651 -259.294694172408 -262.024909369188 -265.219129565161 -1.29601113596234 -7.66389081428196 -10.6571534361134 -16.7875682972949 -20.187750712901 -21.8957192193577 -25.1738350620029 -27.1180507477993 -29.2995889816197 -32.2255587897388 -36.7438003695096 -39.5843445097428 -42.6418494981259 -44.2307397909152 -46.9006250160085 -50.1731478823043 -54.0982241168248 -56.5993690485744 -58.2048978265 -60.5530921480386 -63.298410962151 -66.3826991541605 -68.6622700298058 -69.9656264421239 -71.665602355648 -74.7432552019709 -77.7188558766689 -80.7289820849849 -82.24100519804 -83.9423540964646 -86.487853140722 -89.6296104903008 -92.4575903856068 -94.8182475683239 -95.9630230426227 -98.9589878504536 -100.410337990353 -101.921087596247 -104.812210826451 -107.775476684835 -110.199639562536 -112.02493126002 -113.824660195143 -116.093650370371 -123.325278257777 -126.001105461998 -128.299260388235 -129.988505173896 -132.953875401927 -137.173472614885 -140.743090686291 -146.41866407691 -147.667702370828 -149.13434305494 -152.024741639456 -155.147612905155 -157.481884250665 -159.285946951906 -161.214008746683 -164.126163327841 -167.363850647473 -169.97487474893 -174.177869471641 -175.462812408115 -177.669956060987 -180.619411596823 -183.343908404125 -185.137307510805 -186.289628578897 -188.787372782808 -191.836874180239 -194.448262561842 -196.55548529327 -198.028129357188 -201.664743831249 -203.981524243407 -205.146168158662 -207.620119813047 -211.624689102227 -214.459702996694 -216.41933134964 -217.546400744027 -219.841545881128 -224.453057371537 -227.189382150658 -229.468208578473 -231.139795456586 -232.884887774327 -235.325322358949 -238.542501236618 -241.080060366829 -242.33819550493 -244.35816938899 -246.347408652563 -249.278096688447 -255.497557440297 -257.94916223177 -259.675843625593 -262.304182876664 -265.286665888861 -1.29471348018758 -7.35927913316813 -10.0402592164602 -18.6494423271336 -21.8128556641814 -23.5195138689621 -26.6910934516968 -28.5067628714117 -30.6741266192085 -33.4772681874323 -37.7117371087484 -40.571758424432 -43.6336534961014 -45.2264609139178 -48.18137735961 -51.5318885833768 -55.4464309196332 -57.9302428536402 -59.6331028032328 -61.9353283630702 -64.3622210745789 -67.8640667121283 -70.15255758478 -71.4574088801686 -73.1726419633992 -75.8770331226714 -78.2180066185792 -81.1948267146819 -82.7321427845707 -84.3854356612134 -86.9454979453816 -90.0513598701107 -92.8862733382204 -95.2262903243578 -96.3712631641171 -99.2617858456175 -100.665865983966 -102.223725070039 -105.0594996266 -108.096824643192 -110.522144547332 -112.34697046837 -114.142843175417 -116.387604321774 -122.19695108923 -124.925036229983 -127.231879578813 -128.88608682078 -131.708754556818 -135.776327365203 -139.40063149154 -146.9904438323 -148.226699425306 -149.772849701067 -152.721333901544 -155.746174847896 -158.060432784542 -159.865348988365 -161.84594393336 -164.880243163403 -168.056172689331 -170.690825284112 -174.921115675029 -176.201824548534 -178.35788026208 -181.280767592564 -184.013939728075 -185.805977480092 -186.966833690013 -189.409886676394 -192.391925862233 -195.011569109492 -197.110123030241 -198.582577410492 -202.327630304037 -204.682736762535 -205.802864359329 -208.225343388103 -212.240660813964 -215.100773270724 -217.058664719092 -218.188978592734 -220.445974414096 -225.797762584161 -228.521567878306 -230.800509571735 -232.478047151103 -234.238453809701 -236.776573671035 -239.939536601792 -242.47484065595 -243.733265319331 -245.742040711784 -247.765018303561 -250.777216875146 -263.317403207998 -265.979133715309 -267.707657960776 -270.443475362677 -273.593072435439 -1.29354307011949 -7.34452637983858 -10.0342373275666 -15.7720904752223 -19.2936643405035 -20.9966026434777 -24.4429041082253 -26.2886998305267 -28.4653250800009 -31.3542060321086 -35.5251570261486 -38.3769158183812 -41.426760868518 -43.030525109499 -45.7826460149162 -49.0918186053561 -52.9856122123777 -55.4737947980203 -57.1766230397815 -59.4816868647285 -61.9562046424837 -65.3072785352814 -67.6102654640496 -68.9014514514635 -70.6048905981555 -73.6859323320535 -76.9087010870549 -79.976442111235 -81.6176550416323 -83.2967551592977 -85.7563267058573 -88.8928782182901 -91.7417567511417 -94.0903111868432 -95.2346775231435 -98.0935583360367 -99.5358581307699 -101.070195119701 -103.863265329293 -106.923233447659 -109.342693846815 -111.171186198035 -112.964626865215 -115.161861998744 -121.702695859656 -124.37287133597 -126.675726499099 -128.367732850036 -131.200636667157 -135.307926744873 -138.93092857899 -144.701383274596 -145.947554962287 -147.432965604134 -150.459302779281 -153.576360466563 -155.890877416768 -157.69381109553 -159.692284978668 -162.650677129125 -165.821746035945 -168.422513087696 -172.831524473815 -174.103464783263 -176.257888343531 -179.329581422927 -182.062715096161 -183.855277935358 -185.010972665307 -187.589608337846 -190.556778604245 -193.161510013818 -195.26527358394 -196.736951590511 -200.177150182301 -202.49671743259 -203.604006503492 -206.052103646986 -210.416680032281 -213.276071216818 -215.239079782414 -216.364316989109 -218.694634219974 -225.737078054956 -228.484555610207 -230.761275750959 -232.432467567755 -234.183392411557 -236.775075071118 -239.980357289623 -242.496767420015 -243.755367836484 -245.66529535538 -247.629482900585 -250.545174925908 -259.37934281564 -261.979486949936 -263.711963725507 -266.373344127202 -269.497445899908 -1.29436705428111 -7.54163179302548 -10.01834899511 -15.3779061487503 -18.7613380624564 -20.469321081647 -23.8483761456856 -25.7711297394822 -27.9360671112465 -30.8975628113277 -35.1372005824326 -37.9637687032038 -41.0383668438046 -42.6374453792545 -45.5150690662587 -48.9761054294309 -52.9470683131873 -55.4358988799802 -57.1994522849044 -59.5074719111143 -62.0327253019988 -65.4199708203823 -67.7082471184522 -69.0053636416692 -70.6993305100611 -73.6040136135961 -76.4568142850078 -79.7268037269247 -81.363088744692 -83.0096210700276 -85.5707647170469 -88.8035518653049 -91.6820628841822 -94.0352775300259 -95.1812518120802 -98.112084312164 -99.6769926010105 -101.17892010462 -103.827575236676 -106.893635451966 -109.29859202211 -111.124120118391 -112.92141244266 -115.108833865326 -120.093532607507 -122.803010467402 -125.104123961931 -126.727034666106 -129.652846005812 -133.773173943715 -137.389262682161 -145.676680246787 -146.917155003087 -148.436548631169 -151.309293599378 -154.448148293467 -156.763846749645 -158.56859619143 -160.57951572325 -163.476598378215 -166.654662781242 -169.270991794101 -173.627526199503 -174.907494478874 -177.102148123704 -180.011181629841 -182.706042105116 -184.500813959837 -185.65697659995 -188.165757838423 -191.102194430183 -193.703047263221 -195.798489058618 -197.270294890557 -201.053163902035 -203.377221610897 -204.487547740533 -206.942995049377 -211.376497558169 -214.186183859282 -216.146187609258 -217.274511018196 -219.597745077788 -224.811013922247 -227.554023253098 -229.831813923863 -231.4963430703 -233.285052887874 -235.851824523796 -239.017278453231 -241.556140795704 -242.812822667129 -244.787080046995 -246.79071542868 -249.739040121648 -262.748998495887 -265.419618286262 -267.147408824278 -269.847068778841 -273.099221811318 -1.29521646060148 -7.44368471564535 -9.92573346626635 -17.8137984360223 -21.4645507564393 -23.1905349260838 -26.441995139274 -28.314336952355 -30.5065445063346 -33.2507571706587 -37.6936824085953 -40.5354787321319 -43.5850207765977 -45.1770579009128 -48.0245498292917 -51.3439291827154 -55.2887123724922 -57.7758501617342 -59.4881515006596 -61.8111804378154 -64.3280481951008 -67.6457763578818 -69.9408266395393 -71.2388471704178 -72.9300676629944 -75.8484828408054 -78.3871175447031 -81.5853047694627 -83.0531428602921 -84.711832885132 -87.1445170527219 -90.2961115040617 -93.1517298978975 -95.5123517732458 -96.6567334213668 -99.5859083058531 -101.009878667135 -102.513023259818 -105.179282972222 -108.083155026054 -110.496344951495 -112.307763197831 -114.110444062913 -116.314154552217 -122.234726372316 -124.969043896422 -127.269094357605 -128.893512782482 -131.801814323078 -135.766761021251 -139.35940900495 -144.988569859724 -146.231913013272 -147.702560643436 -150.468808039986 -153.711808300526 -156.022016536095 -157.827971032157 -159.796639979202 -162.750993609833 -166.02040268991 -168.651594215642 -172.898107199892 -174.180145914512 -176.308115021237 -179.2546373026 -181.979339584388 -183.777330533768 -184.92623225375 -187.500848076952 -190.63297252417 -193.253370754339 -195.34824434141 -196.820210187511 -200.153465964597 -202.51783889051 -203.631204947053 -206.030917065659 -210.003460355245 -212.847680866502 -214.815639896936 -215.943122706204 -218.192988669415 -224.123250043851 -226.849934867339 -229.126622311977 -230.787312737722 -232.546637037792 -235.034274817265 -238.235519213893 -240.76665777029 -242.021683501312 -243.969464118614 -245.945631399012 -248.949929230012 -261.962261425269 -264.641039435863 -266.368666610458 -269.072049970148 -272.260347831671 -1.29446541181473 -7.49618124645242 -10.469627789831 -16.7207749195295 -20.0951460308038 -21.8006956305581 -24.9339644396264 -26.8140735513653 -28.9701421948034 -31.8101425263221 -35.9699903060951 -38.8202529171107 -41.8648546892611 -43.4643149603311 -46.3106816614408 -49.6855959635919 -53.7307444941651 -56.1807037737784 -57.8759914022133 -60.0791151680246 -62.4983256020818 -65.79274811548 -68.086909085063 -69.3846168389404 -71.0980220228124 -74.1221876190286 -76.8304632463319 -79.8278639153981 -81.5323570043253 -83.1864501127032 -85.6594557892379 -88.7470114881462 -91.569893165272 -93.928651007487 -95.07480160848 -97.9213085195785 -99.423939711876 -100.94847113707 -103.827727223008 -106.723497264275 -109.143218349062 -110.966676559004 -112.771405550894 -115.041170113354 -120.76046534656 -123.476670275153 -125.778301061705 -127.408512231823 -130.203922586198 -134.290342853811 -137.970907301366 -143.993261571307 -145.239333213246 -146.730373618331 -149.547791914302 -152.72415458557 -155.033723407109 -156.839865527945 -158.784405554397 -161.657701591929 -164.872512025687 -167.500500210358 -171.708482312068 -172.986561892387 -175.172545407772 -178.22467818354 -180.951112652589 -182.743996476349 -183.898787817643 -186.462594001482 -189.440999975114 -192.046336888549 -194.153676892138 -195.625932746419 -199.181762706395 -201.528690875267 -202.613897995351 -204.976656219262 -209.466370406766 -212.282102243857 -214.247127024819 -215.371039223978 -217.713153966172 -222.757740517486 -225.493912926296 -227.774166093095 -229.451436930988 -231.244282393216 -233.740718253155 -236.98774299803 -239.511212872358 -240.768107759687 -242.761384773192 -244.802847663635 -247.782902812968 -255.118973140565 -257.540120350918 -259.278784085097 -261.979260036664 -265.291784441314 -1.29686633910175 -7.52344255516737 -10.6645494121904 -19.0884660453167 -22.2185081097673 -23.9266393240743 -27.3347175674393 -29.2116759104221 -31.3903235201461 -34.2359583166098 -38.4145112912712 -41.2812847180628 -44.3224284638272 -45.9182972281196 -48.7440808466472 -52.0229331953792 -55.8895753966203 -58.3422858145816 -60.1983059801791 -62.4459156392487 -64.9456388593177 -68.2428470752438 -70.5381516040737 -71.8330912698894 -73.5252297141797 -76.4857451478173 -79.138215385408 -82.3117128164142 -83.8933822275329 -85.6236072689865 -88.2237234806856 -91.4088505070746 -94.258593533442 -96.621879432137 -97.7674270072189 -100.593521177575 -102.136828033951 -103.658231619778 -106.522678587624 -109.448164526708 -111.873824432392 -113.691808059988 -115.479020943388 -117.674396174186 -123.33943349287 -126.046427342096 -128.339811766682 -130.002733723741 -132.861531575271 -136.80720776222 -140.383590558842 -146.570143330324 -147.819226463851 -149.318568047566 -152.321475659619 -155.426400646542 -157.734144793522 -159.539227301118 -161.467236431271 -164.519137440788 -167.699879769617 -170.326576590055 -174.661773112195 -175.947844382733 -178.172119352028 -181.068660724608 -183.784091290515 -185.576479641488 -186.725596490249 -189.187427076376 -192.311214363483 -194.920743568021 -197.018084431974 -198.492370175964 -201.712548698489 -204.070836867602 -205.243042839881 -207.713648612178 -211.943203597471 -214.74794634354 -216.711232994874 -217.824921713555 -220.076466894984 -224.769810175323 -227.502190266234 -229.784418759278 -231.45239965693 -233.219524364117 -235.795917432502 -239.00388452059 -241.5429834313 -242.803240653518 -244.7922845845 -246.79048376456 -249.781520036911 -258.436344728414 -261.035614440161 -262.769366663035 -265.406125900148 -268.695845956995 -1.29944604566676 -7.39632774195143 -9.9652523424155 -17.4494126663453 -21.0131860298715 -22.7232674592055 -25.9745307270878 -27.782783583599 -29.9743550603411 -32.6509770255467 -37.0449696406961 -39.8738578583058 -42.9175369876451 -44.5092786767088 -47.4134505246108 -50.6923000164441 -54.6076470412099 -57.0641356892339 -58.7966853398955 -61.1833079262035 -63.9071593381346 -67.0757846311762 -69.3688216774242 -70.663716228822 -72.3545767807871 -75.3121983736627 -78.207134469177 -81.3719882921656 -83.1983716934175 -84.9068423857027 -87.4367946801371 -90.5524785099746 -93.4300248886772 -95.7803925233933 -96.9246152041944 -99.7273735353937 -101.206799487269 -102.70379441813 -105.464257086966 -108.492779466863 -110.906134832431 -112.732776213194 -114.533464091385 -116.737383690486 -122.328214845389 -125.051597996866 -127.350096068342 -129.024976085894 -131.790562409186 -135.812362883512 -139.454715243201 -145.419702541114 -146.673961661018 -148.170924194067 -150.926809887033 -154.019147714816 -156.336639293942 -158.140346062809 -160.153939597942 -163.054008508962 -166.29394441641 -168.905309561926 -173.279314652576 -174.560211921033 -176.787858877998 -179.79438257614 -182.512233691231 -184.309907653983 -185.452264354809 -187.930548181166 -190.870279806376 -193.50046246403 -195.6009990466 -197.072027176483 -200.515868977649 -202.854030576003 -203.955454675017 -206.404883740354 -210.429353199482 -213.234297790764 -215.197607780499 -216.318284592174 -218.563504030327 -224.571701871808 -227.297072932998 -229.564195341457 -231.230875825636 -232.998500104391 -235.520132318196 -238.71731581995 -241.265637961389 -242.522269118512 -244.479740516069 -246.493641720215 -249.47733362064 -258.234879854635 -260.638009209096 -262.363119579423 -265.067845727265 -268.545868855596 -1.29512225814973 -7.4683928699627 -11.5814170240749 -18.4767134598152 -21.8421919169405 -23.5496753983574 -26.8974272471012 -28.8361444078792 -31.0174455797418 -33.7633027372226 -37.7547504889613 -40.6544429655669 -43.6925534622008 -45.2849545892268 -48.0219749235411 -51.3438107648146 -55.1354351624303 -57.6080568482499 -59.2718901527367 -61.5088492916046 -63.8923000963153 -67.5493444870027 -69.834471426951 -71.1369483674305 -72.8204751298659 -75.942835813478 -78.3260301086441 -81.5708353239403 -83.2887729323608 -84.9820825296219 -87.475133829323 -90.7543546289383 -93.5991946742107 -95.9546256190827 -97.098501188057 -99.9588830391828 -101.376787759071 -102.873963476542 -105.79198048916 -108.665170556378 -111.091844867925 -112.915326431364 -114.69255377485 -116.903584214044 -121.959154932436 -124.700134735529 -127.005478692995 -128.64436757421 -131.589984634171 -135.814459111508 -139.400397157302 -145.202036981838 -146.446100008036 -147.927875381116 -150.813312230415 -153.96300817243 -156.273819805943 -158.078734920074 -160.090866261002 -163.046254008856 -166.10950250059 -168.738651363073 -172.973523232371 -174.25550180731 -176.479004046661 -179.417472089042 -182.14743398278 -183.941223732241 -185.088079162162 -187.63769399729 -190.640332532599 -193.260943900914 -195.364558207805 -196.836293645749 -200.321267312727 -202.706383106549 -203.94455089222 -206.366202453419 -210.669477556888 -213.54165493072 -215.506895311952 -216.636078300516 -218.943180913973 -224.653053371299 -227.437082684071 -229.724233911794 -231.388449173388 -233.171159791632 -235.652646408118 -238.799911355892 -241.332730979066 -242.592907389653 -244.56750823764 -246.572672522358 -249.491522576433 -260.532722716551 -263.177604437928 -264.908270119993 -267.620966837136 -270.722593260568 -1.29674049239677 -7.38220161802299 -10.3638997426363 -15.8665371788483 -19.155991839663 -20.8647491446372 -24.0176988005413 -25.9754637335339 -28.1584233076469 -30.9693029707666 -35.1073804450358 -37.9081559661192 -40.9285826131103 -42.5196600302049 -45.3660526866946 -48.7523602759019 -52.8298812682663 -55.3079684903094 -57.0399328797995 -59.2518180246685 -61.8340054318271 -64.8395564437434 -67.1406288897605 -68.4376535713868 -70.1484534630807 -73.0357092794713 -75.4591666550293 -78.7413070790271 -80.3187167971329 -81.9797143953424 -84.4754803141152 -87.5925188473153 -90.4553857306381 -92.8122173783482 -93.9576639754182 -96.8654092455241 -98.2927551515576 -99.8033269201136 -102.562060207795 -105.574817586807 -107.992750913587 -109.803059336336 -111.621834214905 -113.938284252526 -119.609590551211 -122.321859117423 -124.622708454686 -126.29879378389 -129.120571557024 -133.413853956989 -137.025864127667 -143.013469780658 -144.256733857891 -145.760869149258 -148.852038747554 -151.951137632502 -154.270299300734 -156.075905134348 -158.055383189132 -160.998740249722 -164.178750239493 -166.812209273137 -171.164343808152 -172.445248968462 -174.537540271157 -177.558412627723 -180.269120704079 -182.067206559065 -183.207426995817 -185.732722075347 -188.784233844135 -191.403586589526 -193.508573135905 -194.983094890779 -198.259370263042 -200.631208153155 -201.771154541039 -204.175643653772 -208.561709625767 -211.365308770964 -213.324167182201 -214.445407917864 -216.651228139324 -222.067984233006 -224.823464542318 -227.095683144519 -228.760277257874 -230.493324758026 -233.136967000263 -236.378501955498 -238.920166324493 -240.180332160491 -242.139924448665 -244.166826949374 -247.177128273839 -253.657342465328 -256.197625278383 -257.92527097207 -260.586093854509 -263.648848914861 -1.29473069750878 -7.32431558944086 -10.3154272289635 -15.7035099304607 -19.0598678410804 -20.7692954475616 -24.0128385560938 -25.9492622619809 -28.1087701084471 -31.003851358285 -35.0025859168448 -37.8450259567936 -40.9013528307914 -42.5023856991573 -45.2687268109256 -48.5288812989048 -52.4815166573054 -54.9866425357094 -56.60585116392 -58.843033782458 -61.2767496919412 -64.5157708863313 -66.8187055620937 -68.1154190342847 -69.8359419735714 -72.6575698239945 -75.1986687238781 -78.396321306029 -80.148630452024 -81.8020543605348 -84.3577365886819 -87.3418981765893 -90.1834723122528 -92.5342501116661 -93.6790527895141 -96.5734186284955 -98.0097017325456 -99.526055244201 -102.428554713449 -105.373004321587 -107.817254847967 -109.634185334062 -111.443457177621 -113.673142505721 -119.490058020515 -122.218096746991 -124.521662642628 -126.175785458225 -128.981628909519 -133.012756366405 -136.688416507267 -142.500085752565 -143.749113428038 -145.252811171925 -148.113029952264 -151.273074378721 -153.579797646572 -155.384108575943 -157.365243803388 -160.225043969625 -163.325547413387 -165.951818299757 -170.2184111069 -171.50499599056 -173.614500273393 -176.679392200966 -179.406439400059 -181.199115017497 -182.345645780727 -184.793912911721 -187.754383208405 -190.387696428254 -192.481895280279 -193.952512344458 -197.210933358102 -199.56024273138 -200.682976090073 -202.990688980853 -207.249088083659 -210.116874283901 -212.079473125501 -213.211541542223 -215.462466622656 -222.727759605769 -225.472357223851 -227.745629872344 -229.413703822972 -231.167790679542 -233.669080140997 -236.967172827155 -239.509243511184 -240.767245596627 -242.724765202648 -244.694977890438 -247.778358884269 -260.767475964241 -263.443537988535 -265.178573371341 -267.94229723291 -271.040004088156 -1.29549640567831 -7.46618100645355 -10.1769534855711 -16.9248736475391 -20.1823810137519 -21.8899079826382 -24.9472174383986 -26.8261096054278 -29.0385107113865 -32.1176028522859 -36.3404185432294 -39.1629649391876 -42.1972256440066 -43.7864140680737 -46.6826443079422 -49.9312311252445 -53.9083764512381 -56.378569647516 -58.0281536383021 -60.2689769256669 -62.6362170221482 -66.2419573162309 -68.5360745558559 -69.8327039644782 -71.5336174652402 -74.5186713894534 -77.2079507460821 -80.4457095090022 -82.0481733517966 -83.7055514885667 -86.1774088381205 -89.4817052333023 -92.3089256454991 -94.6709307687858 -95.8148880862526 -98.6471073190263 -100.209539143415 -101.745741951686 -104.437196706855 -107.456923359348 -109.87432060443 -111.696752634899 -113.465661058312 -115.750590416548 -122.219628372067 -124.995823180984 -127.297193270365 -128.989697140005 -131.792023564532 -135.690956945741 -139.266408711601 -145.998697448728 -147.237982989821 -148.764490585232 -151.676444135146 -154.851570334898 -157.172610673601 -158.977992699898 -160.948899718889 -163.889618310612 -166.988795072355 -169.603983475654 -173.743818516046 -175.020099809989 -177.310856586362 -180.204674652747 -182.939081096598 -184.732829681532 -185.882796896183 -188.35653202057 -191.456239923651 -194.077640217325 -196.179466861752 -197.653495880673 -200.892108623355 -203.23699082811 -204.39012407685 -206.81552635967 -211.85954282693 -214.650094100614 -216.612079618991 -217.747787674075 -220.016953587574 -225.637044302425 -228.345428527442 -230.625709611018 -232.290344982471 -234.044252825971 -236.529165707425 -239.754439769999 -242.269988437202 -243.530296718355 -245.481391578211 -247.45137701062 -250.493499294534 -260.99770261712 -263.62446815194 -265.361539115639 -268.168997712646 -271.344215915467 -1.29794728329693 -7.34656562192386 -10.4244091144247 -15.6985404249997 -19.1051985096618 -20.8106787674287 -23.9527888072596 -25.9128799033624 -28.1221406614294 -30.8413378966776 -34.8325154800651 -37.6779217060688 -40.7183878786572 -42.3091256658455 -44.9722095538136 -48.3275584093339 -52.2315503852285 -54.6906589823137 -56.5041561532074 -58.8373293839271 -61.3802721094484 -64.6715576085103 -66.9646419043881 -68.2646832060737 -69.9715017216239 -72.7665761034847 -74.9761009968038 -78.0808543764238 -79.6911426483218 -81.3445800289863 -83.7607398437674 -87.0388850480048 -89.8662634170148 -92.2055209474021 -93.3508415801694 -96.2900480176521 -97.6852009682447 -99.2021806966581 -101.891327527747 -105.00484157124 -107.432075693912 -109.251635075487 -111.063738995091 -113.228801080685 -118.342069785303 -121.062883876493 -123.366468325543 -125.019374443822 -127.849417969744 -131.926821243653 -135.542584826382 -143.376285641593 -144.641006505579 -146.05710752264 -149.17805417443 -152.289965821439 -154.602850494536 -156.407303098657 -158.365339578115 -161.288810652696 -164.355780644657 -166.995104256297 -171.283564034122 -172.560115668814 -174.806479253631 -177.730651723385 -180.44642325491 -182.235899587998 -183.386730795012 -185.955900631281 -188.875009299541 -191.487200806053 -193.577355628512 -195.048928209139 -198.541068005842 -200.908412910014 -202.026140385319 -204.51444030501 -208.99078785203 -211.846032074346 -213.808975641862 -214.931686721754 -217.267450954884 -222.823378149496 -225.563105782536 -227.845886832545 -229.519070333152 -231.282894990804 -233.750100739827 -237.022185280181 -239.554113616706 -240.81315770189 -242.737895621948 -244.724123545967 -247.71773225405 -260.862815703609 -263.533940300214 -265.267672554124 -267.97906345221 -271.120235432003 -1.29787321975066 -7.68898935023735 -10.6480935981995 -18.7611369464726 -21.9388004170515 -23.6457180797231 -26.8405244243553 -28.6723435475373 -30.844347368209 -33.5466673479358 -37.6383958072821 -40.4687029337938 -43.5030592809261 -45.0924781177171 -47.9181369805418 -51.2671799958433 -55.3586591410633 -57.8142710871849 -59.5277404389548 -61.7289865629701 -64.1265501452 -67.6819685875006 -69.9808401869743 -71.2749422290104 -72.9603841679241 -75.7284627966908 -78.358200149729 -81.5650384799134 -83.2130488760632 -84.9033596211373 -87.3678695071952 -90.6846000659053 -93.5362895185239 -95.8936607240813 -97.0374648007598 -99.8779213129355 -101.3599898079 -102.870791802185 -105.761091188551 -108.550744615174 -110.973638387359 -112.795125799642 -114.602104278418 -116.861735470316 -122.360971519464 -125.092302029426 -127.396858610799 -129.04517079429 -131.87210138182 -135.982240360074 -139.658998440642 -146.435157973925 -147.674126394096 -149.182306601193 -152.188352361024 -155.22895446977 -157.541722020406 -159.344980006248 -161.344977670682 -164.18708960216 -167.360885117981 -169.977509941029 -174.23321747651 -175.511294806827 -177.651529707525 -180.585868788539 -183.313155339893 -185.107828751079 -186.24845180021 -188.777801538666 -191.827361510655 -194.483488592339 -196.580589228558 -198.052431114021 -201.418275322846 -203.754169048498 -204.858917923262 -207.313012306526 -211.497770379887 -214.316872673254 -216.274523401457 -217.417640419869 -219.760947323547 -225.388952910456 -228.136335154085 -230.404208611764 -232.075044124021 -233.800340236375 -236.407607335257 -239.603106309987 -242.152945971521 -243.412060063743 -245.419427917418 -247.409636206148 -250.271025906885 -256.22525310925 -258.685526780889 -260.419327846853 -263.113378179629 -266.423431117021 -1.29475820818741 -7.46017410268602 -10.3276523570187 -22.1953050163814 -25.2493249706127 -26.9580410643237 -30.254698763712 -32.1797395724128 -34.4567764938119 -37.3096463956696 -41.577662219623 -44.4048193962304 -47.4171110135839 -49.012985695308 -51.7961489420806 -54.9633498994753 -58.7068845135592 -61.2041423043404 -62.8540350408559 -65.1163348156731 -67.6379177281197 -70.9131087490429 -73.2224402771865 -74.5144458479083 -76.2502644250313 -79.1121452153907 -81.3048961013227 -84.343104161983 -86.0878558172767 -87.7920158605948 -90.2825604425293 -93.4011372020093 -96.2845882711165 -98.6357559763272 -99.7799950158577 -102.721403096275 -104.288640174928 -105.814642183582 -108.564412968479 -111.54927224162 -113.96308924899 -115.781501528101 -117.60568946973 -119.7911804754 -125.406472416838 -128.112067081461 -130.415678183217 -132.101833069377 -134.971792004446 -138.930496949452 -142.611792738346 -151.682944746591 -152.924916647156 -154.453851326081 -157.257489440931 -160.446392385495 -162.777147589479 -164.583531557281 -166.565837523858 -169.51347104627 -172.668755359049 -175.277962337288 -179.418204714704 -180.6959895247 -182.92214392172 -185.827561977075 -188.586251698778 -190.379867639532 -191.53272638473 -194.02704825551 -197.097583447303 -199.690487646221 -201.793272607286 -203.26730291356 -206.735151454915 -209.08848887281 -210.174521653842 -212.612317687737 -216.647833187833 -219.471267667117 -221.432780453223 -222.554384489828 -224.832293484687 -229.707914579402 -232.41651527484 -234.687462848254 -236.357479888809 -238.108486279311 -240.766463792344 -243.958050242668 -246.483722802883 -247.742396454705 -249.70377266444 -251.680637251292 -254.609654544714 -260.879085411691 -263.326547004107 -265.05222726067 -267.703927496741 -270.867037057189 -1.29382309300309 -7.40127050067631 -10.0786056834107 -16.80552893088 -20.3126159959054 -22.0170947750913 -25.1967328711676 -27.0839601968356 -29.2744640544403 -32.0752467388673 -36.2814865862894 -39.1519647623452 -42.1825137053865 -43.7811794511161 -46.5895554548555 -49.83025524468 -53.9019109934088 -56.3976579633743 -58.1377397963165 -60.3738687331865 -62.9923064210684 -66.2783044858661 -68.5743592094093 -69.8719332678371 -71.5788396396195 -74.5396495380087 -76.9643829245774 -80.0744840207029 -81.5786401237691 -83.2323522074701 -85.6565706242672 -88.8511247053265 -91.7004920559422 -94.0498832822937 -95.1942584922087 -98.1066588962157 -99.4941613182788 -100.998549481493 -103.853832944841 -106.832076847067 -109.278759064304 -111.095253398504 -112.90613665063 -115.127519227421 -120.265355796053 -122.984001893178 -125.288910209269 -126.93392645379 -129.800948231718 -133.666163535395 -137.267115648573 -143.600457422975 -144.844105390233 -146.345584182182 -149.15223057312 -152.274835754479 -154.586266996704 -156.392352769913 -158.345262418749 -161.378578181689 -164.609279084829 -167.223105738177 -171.549404807041 -172.828392742697 -175.037308097779 -178.102093551406 -180.832487788753 -182.629607207714 -183.777368689777 -186.339202285776 -189.363338369748 -191.974676341794 -194.076934001755 -195.548016216881 -198.550962632494 -200.906451936924 -202.057066243725 -204.559383138514 -209.032622758252 -211.858644793296 -213.818331617419 -214.94337673544 -217.195494359093 -222.984603223251 -225.730018047657 -228.010685251351 -229.678923563689 -231.4293252591 -233.820889736134 -237.109445120055 -239.649725768054 -240.910777384021 -242.868094895691 -244.826228740541 -247.757809337078 -260.863793542015 -263.527360630295 -265.267289986983 -268.09238203857 -271.053414803292 -1.29689744441249 -7.2924260186176 -10.146250404869 -17.06449640912 -20.2881271084782 -21.9958856166783 -25.0769847734876 -26.9397992983899 -29.1282503960029 -31.8103959885264 -36.0329941436826 -38.8562930739235 -41.8627859898877 -43.462252826216 -46.3154010826924 -49.5730765474355 -53.4981061365392 -55.9615943324088 -57.789377849652 -60.0571759387215 -62.5538794409707 -66.0431729406039 -68.3474212640813 -69.6469281997419 -71.3504665336447 -74.3763585691784 -76.8741984121054 -80.0860435514958 -81.6584755168225 -83.3140222240355 -85.8256400618331 -88.919597437362 -91.7445984551397 -94.0969734817824 -95.2427525146328 -98.0527653477332 -99.4766512733885 -101.022575283799 -103.84433814023 -106.734102932178 -109.160271656546 -110.985774140725 -112.784212184572 -115.056942929699 -121.3732358842 -124.096253662912 -126.394015176573 -128.051951442936 -131.04791965557 -135.098876842958 -138.718977560366 -149.740537067525 -150.974604682509 -152.529008722382 -155.438681289171 -158.621704841092 -160.937186852987 -162.740631120927 -164.681622900816 -167.650272965288 -170.889260320029 -173.500142806976 -177.849382553785 -179.131988781136 -181.350296676975 -184.274401369756 -187.016566071376 -188.808091425498 -189.967081315338 -192.376007376239 -195.351646539325 -197.978001170075 -200.078127008412 -201.550973405159 -205.424030147557 -207.820069216878 -209.003748929106 -211.447883091003 -215.616270963582 -218.461362913239 -220.418060566542 -221.546737734802 -223.853879485371 -228.692844468136 -231.437760987436 -233.722798904273 -235.392558597039 -237.145460536706 -239.815266436461 -243.0442394261 -245.573150205944 -246.833335247091 -248.830688952232 -250.808191577144 -253.775081136499 -263.423833108957 -266.046863509819 -267.774462539039 -270.45752525308 -273.80614628543 -1.29721595369559 -7.48905327107022 -10.2726221295477 -16.4390107470653 -19.9036177749253 -21.6108320738207 -24.9045074265105 -26.7349770484355 -28.9275355946745 -31.9007761112234 -35.9319505098794 -38.7649709190282 -41.8222592209378 -43.4150410105066 -46.2152970019222 -49.6462845827729 -53.542288048213 -56.0324704619502 -57.7797640018612 -59.9813267138073 -62.5859802686972 -65.7911798863424 -68.095839903497 -69.399107784138 -71.08621318303 -74.1579959782016 -76.5533631557851 -79.7363097458239 -81.3508059357582 -83.0075595369563 -85.5189216268219 -88.9008378567684 -91.7571493887922 -94.1080515449552 -95.2525722474918 -98.2861998405178 -99.6797978144001 -101.213790594796 -104.126364858932 -107.153365056917 -109.5803766081 -111.400579866215 -113.197417743281 -115.405295264863 -121.620760159561 -124.34524727819 -126.642657446771 -128.315227100133 -131.162161553494 -135.614966450694 -139.322543425332 -149.457896615304 -150.690006764145 -152.273007111139 -155.214921285807 -158.377400051348 -160.711755241124 -162.518014496073 -164.468903794603 -167.261597054055 -170.400183768375 -173.031531797358 -177.243326508146 -178.522894220427 -180.729490987709 -183.756913331125 -186.490356587046 -188.278665409302 -189.422121330556 -191.879800718876 -194.892691061682 -197.511949973607 -199.608084942728 -201.081534069533 -204.67011411122 -207.001209972357 -208.141846743126 -210.581605216245 -214.581605188073 -217.400170513251 -219.358692230508 -220.475349387512 -222.808105918576 -228.258877401024 -231.027943282833 -233.304889552284 -234.970971722704 -236.727556357429 -239.416753599413 -242.685636322185 -245.214525669328 -246.472552733857 -248.418496344294 -250.440675747811 -253.444187587895 -261.145175084801 -263.563584297727 -265.288725072728 -267.939715040275 -271.197494388154 -1.29329705648108 -7.62989572570861 -10.6311440951788 -15.8436043990592 -19.2119841266471 -20.919638673488 -24.2434766802141 -26.1492462963427 -28.3354822832864 -31.2791509759769 -35.3235252847401 -38.1443910056926 -41.1776886695813 -42.7778254263678 -45.6253460924135 -48.9069912893441 -52.957246339533 -55.4559858646427 -57.0633987603864 -59.2781437379213 -61.8498710564202 -65.1368838715608 -67.4342521326543 -68.7345341149981 -70.4278367334162 -73.393066326422 -76.3317634974184 -79.6346880946976 -81.22190191082 -82.889895090482 -85.2775406503503 -88.5529476080461 -91.4313119744943 -93.7982216779288 -94.9434102517817 -97.7869838045072 -99.2705520828724 -100.808051760125 -103.532337851974 -106.567086248063 -108.988227613526 -110.809861113276 -112.591708725915 -114.832461971492 -121.671561845495 -124.353033367874 -126.648334884524 -128.304460955709 -131.190477727967 -135.454834849027 -139.094267843789 -145.40252970272 -146.649322992348 -148.162357985482 -151.059272251219 -154.151451108213 -156.456318204472 -158.261694398159 -160.243635475176 -163.244229128606 -166.471482462312 -169.119593658225 -173.304767890914 -174.586609184904 -176.800272483786 -179.761045278044 -182.48091707019 -184.280939798157 -185.434438168771 -187.909301002523 -190.871103853932 -193.458961333129 -195.560680972055 -197.034529360652 -200.424999224382 -202.779042397008 -203.874232088401 -206.319717137922 -210.795608617136 -213.616932977848 -215.57331696596 -216.703580533691 -219.021610865666 -224.957267154816 -227.684680452101 -229.95686304649 -231.622343335815 -233.36353322478 -235.921294015711 -239.009977649252 -241.550975494366 -242.810463480041 -244.755400551811 -246.757140005446 -249.774150601121 -265.184048616032 -267.893299634298 -269.620056914506 -272.241246772741 -275.520127556452 -1.294305700726 -7.45819238359729 -9.93178302792719 -22.6685122476262 -25.683438340108 -27.390837098601 -30.6120711354228 -32.467353403092 -34.63897440568 -37.4114842176713 -41.4173452001103 -44.278857205607 -47.2930765570336 -48.8812043617044 -51.6761734334808 -55.0588614009935 -58.8964838643794 -61.3933134030944 -63.0252972809963 -65.3446375704983 -68.0732195552471 -71.0757075968225 -73.3667455328781 -74.6651700134765 -76.3652958598374 -79.1714113396958 -81.5560425463008 -84.974920835286 -86.4748005154651 -88.1604478055989 -90.7702014341733 -93.9688863314643 -96.8373740050364 -99.195892326582 -100.342434692907 -103.208306529772 -104.630302573405 -106.153802038457 -109.041709326293 -111.988896505099 -114.427676854576 -116.249844501958 -118.068092890279 -120.262223471529 -125.363139211374 -128.084773948237 -130.381764256996 -132.037605813019 -134.719881348877 -138.791052186655 -142.413332000073 -148.439486630668 -149.68620790939 -151.15100609611 -154.158466865163 -157.213331921875 -159.527740271501 -161.332624327818 -163.28456830717 -166.17176837583 -169.441936278 -172.049923202412 -176.381421297064 -177.659652066719 -179.868960883067 -182.910218222843 -185.637291521741 -187.435080895225 -188.579547589259 -191.242028441987 -194.246469198178 -196.860400645145 -198.958738006094 -200.431069208178 -203.693115740815 -206.063236560939 -207.156571713466 -209.540360288149 -213.74458196729 -216.556265692251 -218.518410277463 -219.656306217019 -222.038977315935 -226.734920097693 -229.483938778103 -231.75353786302 -233.415412625733 -235.164137279734 -237.788250740547 -241.096847940688 -243.639629677168 -244.898166060582 -246.932463201222 -248.940598997741 -251.821437304567 -259.810149190756 -262.393113811221 -264.119470758951 -266.79364888163 -269.82595106414 -1.295899069389 -7.36318921162711 -9.68077238203236 -15.91785290641 -19.1545427581586 -20.8627656037815 -24.1087290286333 -26.0456396429158 -28.2574590522407 -31.0881450315775 -35.5836326246933 -38.4548780966317 -41.4738298671324 -43.0622896366134 -45.7479851759824 -49.0538252505937 -52.9464523992727 -55.4058239691166 -57.1031333503382 -59.3186479670116 -61.7538799197683 -65.0508873618688 -67.3472172541881 -68.6432970143275 -70.3600615758208 -73.2309091085773 -75.7544161825849 -78.9583648335071 -80.571997884032 -82.2333653810957 -84.8571098240925 -88.0841078340118 -90.9302229155789 -93.2901416278189 -94.4335173491179 -97.3522953356978 -98.9018222087038 -100.4291837506 -103.28467506866 -106.218009774796 -108.65756498084 -110.479780605652 -112.277872950621 -114.581214101765 -120.380594025679 -123.093090151207 -125.395111528689 -127.056943363907 -129.94679740033 -134.144265431521 -137.78483432704 -143.484273401728 -144.73459326212 -146.190138020901 -148.970997962409 -152.146994936771 -154.472545497397 -156.276276524249 -158.258112565733 -161.268194271323 -164.421924472586 -167.055854031974 -171.308778484191 -172.593646237931 -174.817519061938 -177.847903759527 -180.565538686626 -182.360360899467 -183.509100359591 -186.02478515433 -189.01056310329 -191.622276728382 -193.721815726476 -195.195217706185 -198.501252930316 -200.859835428544 -202.034038725975 -204.499342088863 -208.786570510566 -211.636473620068 -213.601694562667 -214.731670466282 -217.022538195965 -222.132024672941 -224.853542491147 -227.121460409448 -228.79153041263 -230.55155912283 -232.963720362158 -236.208708185608 -238.741664544382 -239.998818607563 -241.959294431204 -243.94985550121 -246.84777232407 -252.671704704294 -255.175300060631 -256.917838920582 -259.599608625811 -262.675904625792 -1.2944512576489 -7.40984821532783 -10.1506100186354 -15.9779222035489 -19.3243240489975 -21.0332048620889 -24.2235337495551 -26.0842855432669 -28.2714117107381 -31.1259378265706 -35.1953338332706 -38.0432202130064 -41.0597173714748 -42.6584892041103 -45.3413673256708 -48.6800560949505 -52.4501180859229 -54.8904271295843 -56.6257171986161 -58.8720370764592 -61.3303583193898 -64.7424042472746 -67.0361131516803 -68.3336439515725 -70.0067221888253 -72.8864352873217 -75.4244820864107 -78.4341534240941 -80.0296640918888 -81.7006208992289 -84.1563487119431 -87.4321205669058 -90.2884945434315 -92.6565125568248 -93.8009674606093 -96.743304607171 -98.174633534645 -99.6892178387875 -102.456774859131 -105.518384736225 -107.961718493025 -109.76976601008 -111.596427412942 -113.819643464383 -119.110662414081 -121.806612338391 -124.105736044479 -125.767360185302 -128.703674781655 -132.724289655695 -136.386331498668 -142.371193028277 -143.617580861226 -145.114385469829 -147.90040422849 -151.016743052895 -153.337268935183 -155.141392648874 -157.121692661403 -159.882949747161 -163.073580027076 -165.666178860196 -169.911038891707 -171.19388877818 -173.403284724112 -176.504442124919 -179.24023458294 -181.035231076428 -182.19069953618 -184.644194920276 -187.60994091405 -190.25134676152 -192.352861683538 -193.825412324661 -197.16560962501 -199.506729475564 -200.701267974785 -203.181092171837 -207.257332156145 -210.081660240986 -212.040859940013 -213.164502708206 -215.427111511651 -220.671624045733 -223.426136710396 -225.697247076049 -227.360573976457 -229.129835255786 -231.763536757521 -235.025575598054 -237.542155168223 -238.79869574514 -240.734159817106 -242.750818454492 -245.744372023512 -265.376017318612 -268.138826918558 -269.868527917743 -272.655211810601 -275.705112394068 -1.29518922815597 -7.63890280755346 -10.280444390297 -19.816874708065 -23.5480728443953 -25.2620213475888 -28.5766511894989 -30.4173775218789 -32.646895249318 -35.5032727067689 -39.7136835441865 -42.5519756503651 -45.6146128575663 -47.2067062056118 -50.0208437318175 -53.4038179524447 -57.2086359952682 -59.6748473993288 -61.5230518496259 -63.7580683675145 -66.250748891942 -69.6288413915939 -71.924742440082 -73.226017493527 -74.9101266481134 -77.9649603872055 -81.1323375055797 -84.170786786312 -85.7683436468728 -87.460755627578 -89.8926640476029 -92.967155862537 -95.8471666325011 -98.2137774085002 -99.3586712237815 -102.414612548043 -103.836857823837 -105.359171481894 -108.110785868151 -111.110875667919 -113.541791615463 -115.364940489487 -117.18454575759 -119.407314164687 -125.398529728068 -128.140243699292 -130.437574483706 -132.066595080236 -134.92888241506 -138.900907867832 -142.54449595232 -148.620425157575 -149.879334911408 -151.304281030052 -154.278160878883 -157.339950815184 -159.649286932277 -161.456748073028 -163.475235209801 -166.359477762894 -169.609606112781 -172.243089596814 -176.462782172622 -177.744633524618 -179.928496459769 -183.023759723114 -185.736495275233 -187.53062587929 -188.677058273879 -191.13713554361 -194.097026787175 -196.705365214784 -198.804546659123 -200.278046973852 -203.518463281908 -205.855831481546 -207.016444509512 -209.393314524496 -213.424251313139 -216.285993029743 -218.244887935361 -219.379753133836 -221.65509063176 -226.80890016913 -229.573226745058 -231.849563399704 -233.512159552581 -235.283771455339 -237.828622868698 -240.945125656901 -243.471849913094 -244.729830756721 -246.68152402922 -248.658591254961 -251.681832990324 -257.586708838855 -260.097477169297 -261.828904660716 -264.568077636969 -267.679830235996 -1.29751002857589 -7.35369309400234 -9.8923366486078 -15.8948830079309 -19.2589736184372 -20.970102320476 -24.0802018786381 -25.9218829572684 -28.1595990384575 -31.0644143329847 -35.487498606092 -38.3170741481142 -41.3636578604528 -42.9497051606965 -45.7467220694757 -49.050601673242 -52.9274037698686 -55.3689385609307 -57.0639283660395 -59.396064185717 -61.9779822478972 -65.0633653997317 -67.3431495216411 -68.6420864794771 -70.3563210342918 -73.1829695849572 -76.0172091109041 -79.0342721143487 -80.7112120220746 -82.3970603118377 -84.8366288490055 -88.0949728482573 -90.9255965696108 -93.2779755483112 -94.4233985606213 -97.363515202433 -98.7179770764305 -100.213199953549 -103.0682751981 -106.031151102747 -108.455548593497 -110.280920607641 -112.076856282736 -114.366336399198 -119.79704957105 -122.506903445694 -124.816389186148 -126.463408260158 -129.391173720743 -133.198425017321 -136.837803290394 -142.611662159219 -143.861189881899 -145.347766934342 -148.374667983752 -151.419721426322 -153.744665798804 -155.549215045565 -157.547825855373 -160.322786528815 -163.560866484131 -166.1762441679 -170.447642898188 -171.729015825056 -173.868646376243 -176.956146090645 -179.673631423111 -181.470669187721 -182.619367336142 -185.102134246481 -188.106876893438 -190.746506240791 -192.852227562713 -194.324766738636 -197.515264194404 -199.858813333098 -200.945694708597 -203.44996445538 -207.946945377789 -210.760089665496 -212.724237414325 -213.856350105756 -216.125161983867 -222.085674518507 -224.832062637708 -227.107682258421 -228.775737163229 -230.538489341102 -233.033539089553 -236.203348259289 -238.740977337798 -239.99810985553 -241.93355421883 -243.928446464342 -246.876638992783 -255.69501350099 -258.291522280683 -260.025643266296 -262.697612445738 -265.740228247753 -1.29458980536351 -7.36746913927805 -10.582348097741 -16.0835372048963 -19.4130939617457 -21.1204426946995 -24.7304638899428 -26.5169536434773 -28.7087669245534 -31.4836420905591 -35.3255881975844 -38.1838070609322 -41.2132647721343 -42.8145280979863 -45.5802693335458 -48.8234342074444 -52.6628451226658 -55.1417588171516 -56.8733017713152 -59.0748925736003 -61.6305853249735 -65.0264421945599 -67.3226182667278 -68.6170121649669 -70.3353523978891 -73.5540832109008 -76.7985278408289 -79.9372824472058 -81.6337705752285 -83.3102670217495 -85.9190436456773 -89.218250360658 -92.0991655941312 -94.4352971582233 -95.5792070277488 -98.5590934880509 -100.053414361959 -101.589210577474 -104.365176289125 -107.424102167621 -109.835230329303 -111.655141592967 -113.446551892557 -115.627768652311 -121.377822600058 -124.079488200439 -126.380789642801 -128.061522129793 -130.962812007844 -134.957617060805 -138.594523951342 -144.412531843584 -145.659963224405 -147.131862246765 -150.041241113668 -153.111227248588 -155.430287981988 -157.236141558982 -159.207695907693 -162.071038774765 -165.307283322269 -167.94632725652 -172.283204481194 -173.562136828325 -175.740461922368 -178.629804234151 -181.38023563976 -183.174784565818 -184.324697195737 -186.864129598014 -189.88967262303 -192.520680620333 -194.62352896782 -196.096875984178 -199.619359186451 -201.96839652444 -203.052580165351 -205.418152985381 -210.057592986306 -212.882419365052 -214.847340812278 -215.974810055025 -218.314195085237 -223.991065414708 -226.722848218849 -228.99762662309 -230.672476224558 -232.423539834687 -234.879961794352 -238.079680348292 -240.608264762581 -241.868629317184 -243.829202083121 -245.810828908504 -248.770831965598 -261.37072577493 -264.041489887013 -265.774746664486 -268.483826367581 -271.731231386513 -1.29615181670578 -7.42034824916975 -10.2888788594021 -27.7279074952816 -30.6467933418648 -32.3566407931543 -35.7681947148892 -37.7066132311269 -39.8831078140721 -42.6881368051701 -46.841384889141 -49.6956064531295 -52.7274822530288 -54.3143711432808 -57.2818796879887 -60.689640493203 -64.6445237681593 -67.1065865727786 -68.8501682208897 -71.0862041955275 -73.5354785332009 -76.9130067560519 -79.1983658882883 -80.4989241601295 -82.213701335586 -85.1200724285957 -87.3671767455868 -90.3027018497642 -91.9278239969965 -93.6392634916773 -96.1610367505882 -99.3186563445735 -102.129180630076 -104.479852175922 -105.624633794468 -108.549906107911 -110.026447028962 -111.519629838808 -114.289536342572 -117.361445957615 -119.802823543082 -121.622302479311 -123.442128083983 -125.656955698482 -131.086502514904 -133.779364489854 -136.077104438452 -137.729581126224 -140.529887223851 -144.492472069146 -148.264181358925 -154.023803917585 -155.279813376246 -156.731948062209 -159.60751012327 -162.713894536762 -165.028255053368 -166.834817978949 -168.828334162091 -171.731995998703 -174.950056757104 -177.561050651433 -181.6858206665 -182.965947222066 -185.193468700809 -188.199806472194 -190.9103669615 -192.705959656036 -193.853746344518 -196.37226276463 -199.456498407926 -202.081937443874 -204.183998795661 -205.656426680354 -209.294745550295 -211.627388546271 -212.771650334814 -215.195907216137 -220.033589980979 -222.863147397219 -224.818127078391 -225.965083795481 -228.25065246029 -233.752715189965 -236.530424771269 -238.796445057376 -240.480916835421 -242.269787182052 -244.829009484644 -248.007899629231 -250.546379248162 -251.806057961199 -253.703226348747 -255.711190550877 -258.670913871541 -268.630027364876 -271.018863363382 -272.74387725525 -275.376581253216 -278.437180312561 -1.29496602871429 -7.59859423981191 -10.1220632805473 -15.2394330332633 -18.6629397760861 -20.3678301083479 -23.8088374291151 -25.6836129165761 -27.8853596551754 -30.5491794137144 -34.6281669451528 -37.4871876254691 -40.5272337820913 -42.1235188679991 -44.9585126161365 -48.2437762144546 -52.2276166590757 -54.7239580339063 -56.3337577358194 -58.661141658257 -61.3178796680648 -64.4681161991436 -66.769213569024 -68.0671011112058 -69.7626750197621 -72.7791745133387 -75.8757295943442 -78.983247695655 -80.533561070137 -82.2116311334344 -84.7095728668321 -87.9826331301709 -90.8170362674127 -93.1684658211689 -94.3138882837676 -97.1834926076428 -98.705460615301 -100.240649509455 -103.016448780819 -106.186811439156 -108.610006052907 -110.421734390983 -112.25790807421 -114.498656034351 -122.806178038601 -125.493827763632 -127.795107678578 -129.440611718259 -132.462114885938 -136.542028857549 -140.218564094575 -146.728579292559 -147.988351899203 -149.429720433352 -152.35931195182 -155.512402369667 -157.824390429859 -159.628611468095 -161.576737888556 -164.527061916297 -167.847945624143 -170.45571013217 -174.586367653396 -175.866849814319 -178.039601609049 -180.981568471467 -183.695760238241 -185.486858875701 -186.636089153275 -189.228656299862 -192.236294279986 -194.847178824316 -196.950858008438 -198.421512522409 -201.778806588769 -204.125163050899 -205.271109341787 -207.655897333382 -212.457209137987 -215.304137526074 -217.266227775708 -218.404427394048 -220.659008412039 -225.48113576411 -228.218624804792 -230.490201099942 -232.15578690427 -233.919158761773 -236.398522165444 -239.592589568205 -242.137815386672 -243.39764169175 -245.37413782669 -247.38017168054 -250.294139574415 -263.537416804183 -265.902927728028 -267.630037624395 -270.328965088538 -273.431069207517 -1.29521349556951 -7.44718683412541 -9.82006662030973 -17.1500094652145 -20.3684758578831 -22.0721736003666 -25.3369974344223 -27.2434875358539 -29.3752819774095 -32.1229391055322 -36.5464826239111 -39.3938370259875 -42.43279946199 -44.0212753472304 -46.9232579086525 -50.2640448121072 -54.4124889795442 -56.9178315480663 -58.6254931498813 -60.9382232092712 -63.4620791592348 -66.7418302459923 -69.0400380698776 -70.335739781599 -72.0197242666598 -75.1849654129209 -78.4682189016036 -81.5563965183609 -83.1669618415521 -84.8658128369944 -87.2684752045355 -90.4844924310379 -93.3420355270985 -95.6974861673641 -96.8445645929592 -99.6066800877119 -101.085092922198 -102.612141815865 -105.299207282204 -108.293314812302 -110.704799141187 -112.523300951226 -114.328572931545 -116.535658529326 -123.476819199874 -126.117174234757 -128.422298534059 -130.078077781087 -132.894108411211 -137.145106592176 -140.834986252541 -146.697777775734 -147.947763817623 -149.419118487257 -152.363006296006 -155.580066319933 -157.905018907667 -159.709579921268 -161.640474300331 -164.560043621783 -167.675172652105 -170.287302563188 -174.496086949734 -175.777024402325 -177.870699130701 -180.860016090284 -183.567359620064 -185.360453537792 -186.50323986294 -189.028784978786 -192.021563304455 -194.631198636131 -196.736167411752 -198.208356381202 -201.752159133354 -204.107127094123 -205.279920257799 -207.744730199341 -211.650638693573 -214.484916147051 -216.44559909091 -217.560590600954 -219.867379381732 -224.080913005649 -226.820345654725 -229.095167379736 -230.767753074591 -232.529485450136 -235.044032202798 -238.283019241076 -240.817444230326 -242.074515335044 -244.035109509158 -246.043667121693 -249.036597727521 -260.118675940189 -262.764471742058 -264.495263379786 -267.16887529228 -270.161697528992 -1.29521999295665 -7.4357399127605 -10.0324972326608 -15.9077268207104 -19.3524380595359 -21.0722768459859 -24.419982307903 -26.2158912579336 -28.4354341146457 -31.2372136622843 -35.6955855551374 -38.5462252323507 -41.593730997323 -43.1845259112553 -46.0511179328854 -49.3534650937529 -53.1399635816517 -55.6006117290955 -57.3822983697737 -59.5834621710608 -61.9351314879478 -65.4806706881659 -67.7737780775575 -69.0763086810504 -70.774209320828 -73.7302974811551 -75.9922979757127 -79.1868125703073 -80.7283556469278 -82.4215763841905 -84.8384676007793 -88.0317482241093 -90.8936057065631 -93.258435420551 -94.4037866129284 -97.1782069187221 -98.6801157485581 -100.23901219329 -102.969283092931 -105.96190455064 -108.391945541403 -110.216253111407 -112.035467010339 -114.291374954701 -119.571015867207 -122.277493517496 -124.583879917196 -126.239169880278 -129.120991413539 -133.462657407819 -137.028620421072 -143.550841407605 -144.797094057768 -146.306331714408 -149.267003135168 -152.375670310437 -154.689817530031 -156.493699816399 -158.466455939314 -161.428746833001 -164.599672023112 -167.217570939937 -171.514469497466 -172.794590002019 -175.016824980767 -178.046565788215 -180.768753537142 -182.559081984982 -183.714580419778 -186.251386792974 -189.197577543178 -191.836322883751 -193.93545241806 -195.408862443641 -198.849492283666 -201.217559915215 -202.42601701698 -204.804651403304 -209.419625591541 -212.235373576144 -214.197121465035 -215.315381130678 -217.587209945325 -223.148741521262 -225.876181612682 -228.144802371937 -229.81123291856 -231.571104076972 -234.073908524605 -237.315999885015 -239.848771809563 -241.106130993499 -243.101860381604 -245.10151723373 -247.918112852646 -262.987469601117 -265.683486802222 -267.42151728799 -270.113647822857 -273.482998250169 -1.29428350624 -7.52078867195226 -10.4569606306749 -18.6378392674278 -21.8157988472731 -23.524876946075 -26.6329262945611 -28.5361080950304 -30.7893164580317 -33.6483278195216 -38.0392189163045 -40.890455563869 -43.9219078539961 -45.5186166392885 -48.2368312030807 -51.5465606325932 -55.3734394067073 -57.8623915096115 -59.5400192698431 -61.7006413734146 -64.1603841450082 -67.6574267104453 -69.9503783478522 -71.2491008587902 -72.961744421394 -75.9930506975124 -78.6234177645145 -81.7319033361626 -83.4430838821417 -85.0972039995773 -87.6685076685624 -90.8213950942935 -93.6643297303251 -96.0172523315331 -97.1632902894327 -99.830358309871 -101.233489986608 -102.740129613973 -105.543579288549 -108.680843032338 -111.110000599203 -112.936891209686 -114.737289416161 -117.023284647545 -123.802085040523 -126.472582979542 -128.775561150047 -130.447948559227 -133.471524001291 -137.500172220751 -141.241016089272 -147.419488623238 -148.664833176508 -150.153435952563 -152.986026696664 -156.147495770405 -158.462242718447 -160.270142468788 -162.300186769275 -165.221085904151 -168.325728228502 -170.950428651728 -175.153059136599 -176.438551476358 -178.676807329036 -181.597922110803 -184.321543652591 -186.113108085403 -187.255843761941 -189.736322828257 -192.762587781444 -195.393955149934 -197.484680428008 -198.956486648426 -202.218855240728 -204.570377162929 -205.675745720498 -208.088108159974 -212.498877000243 -215.326206764521 -217.285223057689 -218.417292974912 -220.641301509465 -227.997939507454 -230.799690562254 -233.075934951782 -234.746449522529 -236.493791464269 -239.012417170216 -242.382628698333 -244.898155305385 -246.15560848743 -248.170750616291 -250.196648799392 -253.077027885835 -266.172776684659 -268.843651157887 -270.582247198747 -273.341618846187 -276.39998323675 -1.29442320901523 -7.44944098357462 -10.1179608108051 -17.4530479130201 -21.0278684338092 -22.7367748819915 -26.1568342758956 -27.990034757323 -30.1747127149419 -32.8529404232214 -37.1845275273171 -40.0617885335226 -43.0908616260075 -44.6886463590938 -47.5298027107841 -50.9241144299341 -54.855373736104 -57.357956599578 -59.0344203330337 -61.2833340004627 -63.6472303168103 -67.1396187072689 -69.4550625408364 -70.7509944370547 -72.4559783027237 -75.1602242235718 -77.6756281296768 -80.8911717037208 -82.3591468717886 -84.0536524885615 -86.4978144239188 -89.7352644852265 -92.5783544975556 -94.9214239549268 -96.0655279430494 -98.7751471454891 -100.246043242579 -101.81112799031 -104.603788469257 -107.738367344432 -110.168126192289 -111.993148107282 -113.809398475032 -115.981314356798 -121.715837412376 -124.420609343442 -126.725138303317 -128.364436699742 -131.243379345484 -135.377559451066 -139.072221284142 -144.829391714436 -146.077343923795 -147.574401059092 -150.449251552342 -153.48884085455 -155.821355142094 -157.625263125049 -159.579168538236 -162.547151167644 -165.749663092609 -168.358325913854 -172.591880774637 -173.876428627676 -176.127337362029 -179.01482234462 -181.745300459297 -183.53638624184 -184.684398372483 -187.14967988171 -190.064260739829 -192.68800522848 -194.78410127193 -196.258510695007 -199.77119400558 -202.158030610994 -203.285571001469 -205.647979248346 -210.60869095042 -213.497109420614 -215.458657750045 -216.589362440138 -218.839215318068 -224.353645964989 -227.111363567284 -229.386409612722 -231.062323849761 -232.81444781673 -235.379751071869 -238.646328691538 -241.173275990784 -242.430691402919 -244.410333676592 -246.367574114958 -249.353295347864 -255.192017479049 -257.664674870572 -259.399333070131 -262.148993396874 -265.131943583706 -1.29566041342387 -7.39101638069587 -10.4240097276041 -16.0971710553209 -19.4729214878093 -21.1831246223957 -24.4053988908601 -26.2212619156742 -28.391325696045 -31.1710068208618 -35.5794677582181 -38.4355547692412 -41.4696177685446 -43.0585755187497 -45.9286810081769 -49.3269921943234 -53.5253839309264 -56.0413449692691 -57.8154065824686 -60.0822081276777 -62.571982102387 -65.9010627128715 -68.2033006037749 -69.5014830020363 -71.2093197117556 -74.3549341479645 -77.1451343897691 -80.1819739983985 -81.7282296587381 -83.3840835171306 -85.9184922846037 -89.0718543786729 -91.9446061496939 -94.2909565300394 -95.4356577197845 -98.415717754183 -99.9233503911627 -101.430878783055 -104.237467654265 -107.278707157125 -109.69943479629 -111.521053322652 -113.343497060131 -115.580275826162 -121.543397564288 -124.276822521986 -126.578762842238 -128.231789837179 -131.05614670794 -135.151715538088 -138.847878587707 -145.131988493126 -146.377397155089 -147.888375306972 -150.856176813837 -154.054168021831 -156.360171694477 -158.164474117105 -160.158434242526 -163.122849284737 -166.266946563854 -168.899540321867 -172.989059036661 -174.266015648192 -176.511897574994 -179.405534073277 -182.135336619623 -183.927196913603 -185.07085589531 -187.578865771599 -190.449646200325 -193.054762238738 -195.156984136743 -196.631350098153 -200.070353877753 -202.423994452585 -203.609190933134 -205.998036252877 -210.066313620709 -212.894099617076 -214.852256216829 -215.965663944805 -218.213839258936 -223.789009261025 -226.528055170387 -228.804724518186 -230.468531920074 -232.242083844928 -234.864442981418 -238.222807837064 -240.759011229571 -242.014344626639 -243.975527698367 -245.991214990822 -248.881994357354 -256.430803229039 -259.003477863882 -260.727075664191 -263.387085982043 -266.4185426433 -1.29462971742128 -7.47366017677718 -10.0809259334912 -15.8711281620696 -19.2260483862809 -20.9397293789217 -24.3049725573379 -26.1787346387758 -28.3306857249195 -30.9744045550216 -35.0547673692109 -37.8840087227421 -40.8830596187835 -42.479835866688 -45.2344563614563 -48.672174680596 -52.5545080215999 -54.9744132942118 -56.940764838628 -59.2441341627434 -61.9180294027388 -65.0551528497058 -67.3518243413341 -68.6490028293932 -70.3520698740643 -73.2574880118323 -75.740686763993 -78.8534196711091 -80.4300105012908 -82.0959353414848 -84.5807317102529 -87.8112960319693 -90.6666487709811 -93.0225323521856 -94.1665257653103 -97.2171622896415 -98.6998491500181 -100.223403259878 -103.175170569084 -106.2128566517 -108.641328284564 -110.468074267976 -112.27267093807 -114.56218355188 -120.293392488975 -123.041575848509 -125.347213603579 -127.023971926464 -129.94772660563 -133.930897000185 -137.596695860242 -148.232052869806 -149.466642229411 -151.039525858967 -153.994385709649 -157.114186321295 -159.421416128979 -161.22638472056 -163.20519276907 -166.149935217376 -169.389612919169 -172.00219549569 -176.325502794751 -177.603418963115 -179.802786007961 -182.736041858512 -185.425001160023 -187.216248627395 -188.358644136342 -190.889640995922 -193.895970756994 -196.516447002853 -198.613502868934 -200.087488220809 -203.540025782812 -205.879025618197 -206.994867038 -209.456783583951 -213.802208767084 -216.648927717181 -218.607682142603 -219.740800712389 -222.02241537021 -227.356618476021 -230.092964092199 -232.362129595647 -234.028959302622 -235.770476847988 -238.361826521258 -241.608517345575 -244.142648025833 -245.397214964229 -247.373970439378 -249.297051507295 -252.347396848952 -266.362217191713 -269.050340433181 -270.788698831903 -273.506026604515 -276.650839507944 -1.29529045137473 -7.50775500032625 -10.2964673708966 -16.9808974644841 -20.2490333406612 -21.9578092228884 -25.2737724106707 -27.180755401193 -29.3616617906951 -32.1412287360041 -36.1805754143541 -39.0408354794145 -42.0731459224811 -43.6600805664803 -46.4192737195769 -49.6958146266611 -53.7437222989848 -56.2265867898674 -57.9583436401471 -60.2581319758588 -62.9005141832493 -65.9798661499068 -68.2798514285138 -69.5832333081758 -71.316215741195 -74.2961836698665 -77.1309303837053 -80.2560421285488 -81.876756648277 -83.562551214979 -86.1059824748231 -89.3317581359522 -92.1708013977515 -94.5238135844508 -95.6694600738995 -98.4964388529058 -99.9582821889692 -101.512190149629 -104.325827447652 -107.310440484042 -109.74227844289 -111.564814177956 -113.380684478765 -115.591528646419 -121.174397673854 -123.916207284275 -126.219702403831 -127.877132476473 -130.718287013988 -135.034971738643 -138.680573154154 -144.444811891315 -145.695362841132 -147.153034522998 -149.968168663488 -153.056451522904 -155.372127394988 -157.175788524332 -159.143467120621 -162.133247928176 -165.292706563506 -167.900952675117 -172.129429774177 -173.408084961427 -175.605979003341 -178.589667755546 -181.32414178793 -183.111528935685 -184.256540943381 -186.839808425359 -189.842139635296 -192.485230504338 -194.592056170478 -196.065240556977 -199.423916486159 -201.76693868216 -202.886605168882 -205.269329035562 -209.749673681572 -212.576320481386 -214.534983381733 -215.665499117526 -217.971374985899 -223.36474535198 -226.100758053835 -228.373895668019 -230.043749319612 -231.808514625603 -234.578781473395 -237.817842447821 -240.349032070652 -241.607996249949 -243.572811060123 -245.585095011532 -248.545852620998 -254.521127333082 -257.031184260984 -258.768157416689 -261.508736185786 -264.704600610079 -1.29317915584537 -7.44419153132916 -9.70882354086341 -16.0612031751359 -19.2742531908198 -20.9814806207694 -24.1457147826414 -25.9361262606625 -28.1135667879427 -31.1821433317862 -35.3555252801643 -38.1891065678139 -41.2144061878645 -42.805052878574 -45.5176258651822 -48.8501433945093 -52.6175419468164 -55.0898110810386 -56.6786870013989 -58.9715375366597 -61.590493583172 -64.7117656041496 -67.0022094012088 -68.3031761050704 -69.9834355377469 -72.7579620645027 -75.2235748056391 -78.3008288823131 -79.8803025188156 -81.5107284212659 -83.9544829356138 -87.1173920564052 -89.9572004578994 -92.3157818717854 -93.4610341639787 -96.4610760184812 -97.8500215774512 -99.3446451630519 -102.080663507848 -104.984855384738 -107.423572168579 -109.247619372773 -111.061125768021 -113.295252142872 -119.539137562617 -122.287517926295 -124.59029315797 -126.246570051434 -129.148391157583 -133.109891004916 -136.631887869875 -142.42591374029 -143.684057439849 -145.122362301269 -148.092780442742 -151.311296876759 -153.621141025101 -155.423676850005 -157.366787839867 -160.177936454468 -163.474680924392 -166.079812661362 -170.460089477293 -171.741004151727 -173.998467196711 -176.991602401872 -179.694701605797 -181.485913803019 -182.644195414589 -185.079809704257 -188.119281415253 -190.734646672748 -192.831863977143 -194.303255301342 -197.581094664985 -199.909091930052 -201.011988017458 -203.454781072369 -207.531839973985 -210.370737301695 -212.332279735959 -213.468045013231 -215.787079290406 -220.723607384599 -223.470879555067 -225.739116505884 -227.408169130121 -229.149539277294 -231.72672017994 -234.992362532284 -237.518245144706 -238.773195494403 -240.746874267664 -242.752392598634 -245.664895448404 -257.055779488845 -259.704058515917 -261.4239066547 -264.281197279312 -267.436622391065 -1.29405214832724 -7.52030749746147 -9.97201768944556 -15.8816948770392 -19.3256961032413 -21.0359317309457 -24.3239844896467 -26.1796319504825 -28.3712206710627 -31.0366002751189 -35.0674038652309 -37.9076938860645 -40.9576210273475 -42.5503373181408 -45.268611611255 -48.5123513031098 -52.3347588169804 -54.8110962000025 -56.5055013479876 -58.7861048898716 -61.3816562781293 -64.6649719620781 -66.9625772514584 -68.2561362730675 -69.9668468953732 -72.7837210219115 -75.4104677041614 -78.6817680718108 -80.3323996615486 -82.0412135815529 -84.602400063059 -87.8018054560626 -90.6477707332706 -93.0001532523248 -94.1462379786815 -97.0163341113159 -98.5492958945515 -100.094849740058 -102.802904853765 -105.880930652407 -108.310454895908 -110.13190155743 -111.915846805749 -114.105871336998 -119.937999737669 -122.642110589406 -124.948188378942 -126.609800506334 -129.493275629861 -133.534254243358 -137.160871599427 -142.873779735204 -144.12497815438 -145.595034213411 -148.565369005252 -151.728428111827 -154.026488687923 -155.833966905821 -157.794008542116 -160.695497343804 -163.850689507095 -166.496224606711 -170.673145546912 -171.949190344898 -174.142728502973 -177.111168068355 -179.830864321372 -181.627374330038 -182.777841121759 -185.289282582615 -188.339050147817 -190.946715782191 -193.045568517573 -194.518015046785 -198.006813190691 -200.356485702956 -201.45606366621 -203.877661981885 -208.553751208712 -211.369951448057 -213.326601228203 -214.440316729741 -216.771358409176 -221.81943087038 -224.558274082404 -226.84001361906 -228.510936023425 -230.279095634043 -232.763464797767 -236.089067896083 -238.631466442681 -239.889323751081 -241.875078873274 -243.860625202619 -246.972402284895 -260.664061542317 -263.34711532848 -265.076643305214 -267.770610532071 -271.228836917339 -1.29662776936678 -7.46146750460037 -10.471967161183 -17.1180181297175 -20.3647547329553 -22.0747383930764 -25.0879852869348 -26.95659025936 -29.1512080560385 -31.7938068105363 -35.8392361216399 -38.6850821175637 -41.6891369363236 -43.281569214278 -46.1188847712083 -49.4556466418144 -53.4117406854858 -55.9288854931818 -57.6092653778132 -59.946604379813 -62.6345350548685 -65.7465536348529 -68.0376712804594 -69.3338567404098 -71.0537963121708 -73.9291429057246 -76.6954770145259 -80.0681260903051 -81.8020530314191 -83.4626436040215 -85.850523015339 -89.108468713948 -91.9474595455828 -94.3111511527641 -95.4562054081393 -98.2993699367213 -99.6669821183547 -101.178121790629 -104.282588804478 -107.185897091727 -109.611592071368 -111.430978749538 -113.22720166274 -115.488471854187 -120.588534148124 -123.30570780161 -125.608244143895 -127.27913239569 -130.245734588223 -134.556462290325 -138.133849711679 -144.499453584097 -145.759340998495 -147.20081842685 -149.943856152648 -153.110326586744 -155.402044920829 -157.204641996475 -159.192502921658 -162.216452094159 -165.309873074615 -167.944388626288 -172.34133668006 -173.622675533709 -175.831802651697 -178.860662945647 -181.582161976196 -183.374637568788 -184.526173921961 -187.087646231545 -190.087066399559 -192.696782480973 -194.798577637949 -196.26994758974 -199.836081114001 -202.231497054128 -203.405780364314 -205.926776463358 -210.520020358346 -213.356192991347 -215.310964906556 -216.422022618427 -218.719232201481 -223.226128512771 -225.972760037908 -228.250416302655 -229.91534670339 -231.676541570578 -234.450893111836 -237.648279934007 -240.185273703923 -241.442729504112 -243.431711788818 -245.458979579681 -248.422150302552 -268.433363068957 -271.198558889999 -272.925710165344 -275.67613382734 -278.916900684759 -1.29607257000227 -7.35591238300591 -9.93055313106357 -16.5203682450146 -19.7622146644335 -21.4715022850295 -24.7916853771166 -26.63079623107 -28.7947811020982 -31.5895999509435 -36.2785926205373 -39.1069531383086 -42.1466182841785 -43.7410317233328 -46.5266449304928 -49.8491140502655 -53.8656954277541 -56.3322437091717 -58.099802383671 -60.4416165211646 -63.002170597467 -66.3132446835809 -68.6037164002604 -69.9061588169413 -71.5811758714758 -74.3573372183655 -76.6908724426895 -79.8920114948461 -81.4397444760642 -83.1088913818308 -85.4949850918588 -88.671164974445 -91.5265629338701 -93.883879451307 -95.0283294288428 -97.8622606288129 -99.2582377100941 -100.803837614537 -103.513099636971 -106.492768303044 -108.922140542833 -110.750224681518 -112.572086306636 -114.835719092897 -120.590939535969 -123.267822809171 -125.568994774876 -127.232037054706 -130.083944241454 -134.259211542321 -137.865968617973 -145.210462864686 -146.449813073769 -147.978803529891 -150.92328722095 -153.995041826634 -156.307059108262 -158.113416016655 -160.076920651099 -162.895482694941 -166.257521998261 -168.884199989711 -173.113078043472 -174.391825971334 -176.630737797227 -179.634096620746 -182.342473935762 -184.138505157223 -185.282207974197 -187.744213751758 -190.697875464639 -193.322725130567 -195.429299869431 -196.901675370537 -200.224525511374 -202.596243792587 -203.754765570702 -206.117980255072 -210.423307072047 -213.257082617154 -215.216887559446 -216.357495559409 -218.685499607546 -223.148191628757 -225.869244889514 -228.14469589813 -229.806812383245 -231.57727914839 -234.092327176559 -237.283302945032 -239.819918019599 -241.079077802026 -243.021473662822 -244.999685544244 -247.917460989189 -254.453610095981 -256.897438795072 -258.625108412991 -261.302548410677 -264.476281619821 -1.29636092216844 -7.34360526151714 -9.98104170788048 -15.9267226627347 -19.25991383824 -20.9712157850473 -24.1913753425459 -26.0419721444937 -28.281235407433 -30.9175366813391 -35.0786906672763 -37.9217504566757 -40.9340261707037 -42.5257323867295 -45.2912836038757 -48.5920062480609 -52.4986391650629 -54.9425358439064 -56.6517196050927 -58.9746520563516 -61.6317840247329 -64.8496460597662 -67.1417302093601 -68.4372498797019 -70.1220974690749 -73.2465911136073 -76.0353765386185 -79.2132181050478 -80.7470959562579 -82.4124013637756 -84.9689225776783 -88.0860413746584 -91.0069010811149 -93.36748549083 -94.5124567298189 -97.4241866864603 -98.9021714610542 -100.407817664005 -103.204821348934 -106.158437252891 -108.592442455887 -110.411468239779 -112.202499165857 -114.518740071879 -120.361643430601 -123.058093124374 -125.358886887241 -126.99910491518 -129.831080774739 -133.883789926949 -137.566569382075 -144.06716375354 -145.305244589221 -146.822203423447 -149.553515491835 -152.6468295959 -154.975362348688 -156.780135690031 -158.792033781924 -161.664966927678 -164.860083126501 -167.478471272109 -171.64930148498 -172.929340343126 -175.160865521163 -178.113270723465 -180.835613686211 -182.631279328345 -183.781178537961 -186.196735495446 -189.244044965944 -191.861874886848 -193.957693707199 -195.42866528095 -198.812202305666 -201.181030707108 -202.363530260564 -204.802444979611 -209.16036864425 -211.958798568134 -213.918170900294 -215.040663123166 -217.300221161184 -223.797126082819 -226.56194422968 -228.840744446624 -230.510969411715 -232.263988844991 -234.795701072757 -238.04916225428 -240.588142199554 -241.844887870752 -243.763705307925 -245.760345640689 -248.777195865592 -260.008638726972 -262.655822095017 -264.388892775686 -267.159724336961 -270.271248375739 -1.29445299624782 -7.39059562132002 -9.91591206895205 -16.1690624756374 -19.5372529308591 -21.2467423789771 -24.5396607227697 -26.4802954318972 -28.6344693585005 -31.1900804133952 -35.4692485633762 -38.2901851717195 -41.3223514498266 -42.90842930282 -45.5612893157521 -48.8116001615268 -52.6702119259609 -55.1561597778076 -56.7893609283778 -59.0370631952876 -61.4358558907338 -64.9905256300989 -67.2933408120903 -68.5885057503705 -70.2843051746685 -73.20076156398 -75.5057662931122 -78.8754680255521 -80.5044589831277 -82.1874360686938 -84.8108439748581 -87.8628114344933 -90.6790585426855 -93.0494631648918 -94.195129576665 -97.1519611227061 -98.6564227777401 -100.189232611632 -103.015414434744 -105.958838680763 -108.395482362418 -110.217782960756 -111.993445288325 -114.209132250238 -120.904954966059 -123.582189498267 -125.880585396735 -127.557561106314 -130.367536834573 -134.210349899803 -137.874600336806 -146.144912900858 -147.378555406526 -148.929118611201 -151.797113914324 -154.880603682491 -157.201114012557 -159.00757760426 -161.00275301862 -163.945440681917 -167.149591132798 -169.754049002971 -173.875316035746 -175.15642914237 -177.434691775102 -180.298976176567 -183.01204534613 -184.808282356069 -185.95623950639 -188.398626583418 -191.409807590757 -194.045134383048 -196.139710076716 -197.612238548414 -200.836022558273 -203.203014389387 -204.366315416736 -206.744219821127 -211.165019053276 -213.975952543459 -215.937455929522 -217.068537543981 -219.330038260404 -224.940217233719 -227.686693967247 -229.959139252054 -231.631729628376 -233.379291553368 -236.088784382722 -239.235522278249 -241.760708240485 -243.019807069348 -244.998010110565 -246.983946157448 -249.901319823573 -260.007130396719 -262.629596959165 -264.356857621452 -267.061814519404 -270.409207470523 -1.29539296505995 -7.5274831919325 -10.29049812636 -17.358183706414 -20.5647107082205 -22.2735603627657 -25.6135678521578 -27.5678473881216 -29.7116468427911 -32.3413723083215 -36.395174685455 -39.2502170779499 -42.2767776074088 -43.8670294544869 -46.77414947987 -50.1497231443276 -54.1373761977342 -56.6274921169305 -58.3011389331083 -60.5772321451288 -63.0346891272567 -66.4697773813869 -68.7773842341469 -70.0707590983148 -71.7645180772405 -74.619728888763 -76.9710333819792 -80.2239054565771 -81.893406252352 -83.5473868369253 -85.9439794826101 -89.0651905770147 -91.8912300110582 -94.2445397568437 -95.3876623038809 -98.3956935787689 -99.8657658532895 -101.375676564955 -104.291664973088 -107.240531185603 -109.655509767495 -111.47986164835 -113.272160718639 -115.51749372392 -122.42128715627 -125.197157071288 -127.498544800401 -129.128196346312 -131.847879183002 -135.840441758881 -139.467217889684 -147.360616891203 -148.626961812962 -150.064516784625 -153.051523614244 -156.15320484019 -158.473618579628 -160.279823838702 -162.268301990562 -165.292168274679 -168.57530938039 -171.187857592357 -175.500977231029 -176.77796416691 -179.031645667652 -181.9442709525 -184.673777773477 -186.467162345052 -187.613936435377 -190.05363343043 -193.052262191239 -195.671138792216 -197.768985829802 -199.241482053348 -202.714204820046 -205.083622742227 -206.247357940301 -208.741432121529 -212.673624840574 -215.532349159251 -217.490961635869 -218.612077582589 -220.960265947803 -226.667651123342 -229.412648357106 -231.687908067606 -233.367310598844 -235.093754089275 -237.734789461963 -240.9018495954 -243.442308534102 -244.701717108797 -246.649491848972 -248.63796602529 -251.62030800233 -263.47103593183 -266.128242429772 -267.854769915497 -270.568348963749 -273.877833929174 -1.29350650990084 -7.3505372510473 -9.54242551415985 -15.6324892353978 -19.106622224388 -20.8181510733731 -24.1192101300323 -26.0057769599598 -28.1863950787879 -31.0767400460664 -35.0454309441588 -37.9027443380594 -40.9468944241653 -42.546055730808 -45.2486843363462 -48.5315584369925 -52.3369648625453 -54.8138573921011 -56.4867308383691 -58.8677064304186 -61.4236519303738 -64.5874926602318 -66.8945302132433 -68.1927702221805 -69.8945202719683 -72.8992402657763 -75.2160370499709 -78.3621896862504 -79.9502685753857 -81.6437911013934 -84.1001666035659 -87.3163670305326 -90.1857532062849 -92.54676706173 -93.6896542214184 -96.6645606675666 -98.1636033948285 -99.6929830957356 -102.620966982201 -105.61169124884 -108.030717032236 -109.852444249366 -111.66705967421 -113.88516945541 -119.81886444433 -122.510438366343 -124.814481573301 -126.448720042552 -129.335081162331 -133.145612771955 -136.797641953313 -142.959968179738 -144.211950005462 -145.716113502152 -148.612853503585 -151.750303978395 -154.052316800966 -155.857692800071 -157.8889315204 -160.729133575592 -164.012556459459 -166.624252786503 -170.841275344015 -172.119365224766 -174.246150032964 -177.2645246203 -179.993749909494 -181.783697674738 -182.936527389969 -185.439120322991 -188.436764990805 -191.048635911352 -193.139361989806 -194.611552299008 -197.96433985628 -200.313644723145 -201.515159222603 -203.931881385437 -207.903752716534 -210.747447481135 -212.708048551356 -213.837040160792 -216.098420443821 -221.246340608175 -223.972614627642 -226.242129143195 -227.90648663872 -229.667111830852 -232.248866880707 -235.471716326312 -237.994808179232 -239.254826415991 -241.234909890916 -243.250865694298 -246.216330246318 -252.551919396384 -255.080936246989 -256.802616059112 -259.454666648763 -262.694873131702 -1.29662334829221 -7.44467784996834 -10.1717763361943 -19.6998034187457 -22.8071458305316 -24.5155129959744 -27.7699402745236 -29.6393023030544 -31.9086707376936 -34.7786546941655 -38.7761263969265 -41.6266634331809 -44.6495693947578 -46.2384355003111 -49.0195009330927 -52.2360388497186 -56.0599739796096 -58.5732611953225 -60.1791910637911 -62.3970384085277 -64.8305458543345 -68.4201990562407 -70.7241533293347 -72.0241498730106 -73.7252384724259 -76.6930689319848 -79.2852146840537 -82.6189848704334 -84.3305556527307 -85.9803356161461 -88.3846688163033 -91.7353574299977 -94.593270709983 -96.9512629364959 -98.0979167862159 -100.858816605846 -102.389195742642 -103.886357264409 -106.700576757738 -109.825635712527 -112.259516073715 -114.078017688379 -115.908765130751 -118.073830327939 -124.982850686961 -127.651412023737 -129.946302141314 -131.574865416215 -134.505403090517 -138.72338315813 -142.345843203789 -148.178493895628 -149.424278473646 -150.912241772771 -153.85577018711 -157.064955102643 -159.386663942651 -161.19269674132 -163.17561779606 -166.115311298842 -169.242498641433 -171.854652633977 -176.209262481425 -177.487686384505 -179.747012128852 -182.607156112109 -185.318192665965 -187.116478957665 -188.259412436479 -190.880728053493 -193.83925743288 -196.462083018607 -198.559054321203 -200.030959517172 -203.552393937662 -205.900595392977 -207.052565892253 -209.53977573927 -213.536409639139 -216.37038423126 -218.327783392704 -219.466000301486 -221.706142825476 -227.060985171042 -229.772801904996 -232.042770521133 -233.720744029601 -235.45138548394 -237.956141341099 -241.194906171515 -243.721201350101 -244.979031155536 -246.901024270361 -248.910510923118 -251.896923539298 -263.149947212288 -265.786826420341 -267.521092492386 -270.189615512749 -273.358890666701 -1.29466784461461 -7.28624719965992 -10.1131370250203 -43.2479184978184 -45.9464474872006 -47.6548275791689 -50.9241644643521 -52.7562074336693 -54.9491656921957 -57.7582316154499 -61.8890432408464 -64.7401372572557 -67.7634242216559 -69.3518356459739 -72.1198988902185 -75.5249883766258 -79.4607622109277 -81.9543693858621 -83.6861538819023 -85.9192331894973 -88.3295375937453 -91.6378144154445 -93.9418469472045 -95.2399887707323 -96.9072426988312 -99.9183347432438 -102.786760543795 -105.753174764795 -107.368683630724 -109.060150159943 -111.534031203853 -114.720901042553 -117.575600116643 -119.932714714274 -121.075460415951 -123.939866268307 -125.381419130572 -126.895303604204 -129.829692679263 -132.63044216752 -135.054040650119 -136.881313664738 -138.690943716977 -140.885579557127 -146.74352842573 -149.459952271013 -151.764425472196 -153.429460875057 -156.281954568498 -160.092470272867 -163.664916341923 -169.963983836334 -171.209148357946 -172.699830060481 -175.706198318681 -178.788623200548 -181.099818013804 -182.905809586124 -184.91285081512 -187.724558173867 -190.969290758892 -193.565887196999 -197.772151025327 -199.055709395863 -201.281747323168 -204.295585765378 -207.026782140493 -208.816317434263 -209.956684908895 -212.537332426702 -215.462831353187 -218.079972522748 -220.179966589487 -221.652437031795 -225.006747508468 -227.3340185096 -228.42167213577 -230.856009441658 -235.13970330794 -237.966458746317 -239.923765328449 -241.047501263268 -243.453127860011 -249.089396516087 -251.842883181235 -254.119778755977 -255.791081669944 -257.556984991688 -260.236132459853 -263.405750907491 -265.937050007873 -267.194143259184 -269.184505812512 -271.234792888652 -274.190878992798 -292.943964805763 -295.696192754512 -297.43014625488 -300.088009968399 -303.37734182862 -1.29416395752552 -7.50791324137227 -10.0866058499897 -16.2680080550571 -19.7460278596341 -21.4538223518905 -24.6387319356463 -26.4501445607102 -28.6308876917317 -31.3902647844311 -35.5962225482725 -38.4350008496307 -41.4680379592937 -43.06116392987 -45.7298690104562 -48.9927768773236 -53.0143339585094 -55.5052923740869 -57.2448042665334 -59.4905662462488 -62.0927782517525 -65.2228227497671 -67.5224079013729 -68.8256015841611 -70.5326691420595 -73.4136160274029 -75.779238309989 -78.9683948625753 -80.5648806450119 -82.235704993256 -84.8006625032459 -88.1534252388593 -91.01233058578 -93.3647616821166 -94.5091352024177 -97.3897256279056 -98.9489040963028 -100.461982251031 -103.289919120281 -106.314275378871 -108.749027642707 -110.566536072272 -112.394552857686 -114.642190911855 -121.427233151181 -124.102055846414 -126.400987953744 -128.080490362975 -130.872471734753 -134.998384798409 -138.590571166695 -144.606281764973 -145.847520149938 -147.346618088383 -150.279647515731 -153.401634814782 -155.717073663805 -157.521272511206 -159.537726010545 -162.328473270925 -165.556408828556 -168.18059945897 -172.522159756207 -173.799782368109 -176.002674270879 -179.016570268462 -181.73307724349 -183.526381883245 -184.6755586237 -187.261766594988 -190.233065917149 -192.857579826205 -194.958206404142 -196.430758689204 -200.021512147748 -202.351564510685 -203.452427711615 -205.859055774363 -210.043916468892 -212.866798386372 -214.828747969702 -215.936327193244 -218.236978293658 -223.025279127867 -225.733889666159 -228.007728416551 -229.68320064062 -231.427241595017 -233.964030123683 -237.129540259047 -239.665927976653 -240.924686388102 -242.879451093357 -244.896398931025 -247.853573360416 -254.191028309164 -256.6436986711 -258.374438072493 -261.087571597009 -264.114799034882 -1.29358110970866 -7.68048720772462 -10.0370255019552 -14.9063930978885 -18.3434757068886 -20.0527177483137 -23.3465775437649 -25.2174734188606 -27.4082813079104 -30.1826802789039 -34.2008390088399 -37.1095920028533 -40.1567489308078 -41.7587683482893 -44.6297125943097 -48.1519488289412 -51.9999317594548 -54.4854719445513 -56.192910453243 -58.465744177349 -60.961542880251 -64.2689616630168 -66.5574634254668 -67.8538240748592 -69.5142499963767 -72.3128169871352 -74.9863472576264 -78.3625573330527 -80.1453807194235 -81.881555349364 -84.4576313989638 -87.7264955818261 -90.5647911535983 -92.927963841257 -94.0727003447279 -96.9413307045436 -98.393162768354 -99.9216091439338 -102.632922228976 -105.663386850848 -108.089052228423 -109.913482082035 -111.69083500235 -113.900213448247 -120.089284329807 -122.78173528988 -125.087773743029 -126.769187023075 -129.6377194756 -133.731237228681 -137.394422063279 -143.207571691474 -144.458859437544 -145.921310447939 -148.752003979951 -151.888792795221 -154.210271228636 -156.013077494951 -157.932589867605 -160.923655608714 -164.070343262674 -166.790285392484 -171.008090717322 -172.286850146014 -174.471118741923 -177.427340569577 -180.146970990661 -181.942470166536 -183.090325570983 -185.573229430476 -188.571631411001 -191.200030996942 -193.302275779021 -194.77298976268 -198.059144964453 -200.381873388692 -201.480269327691 -203.878292601168 -208.8513655346 -211.658844929149 -213.625328792184 -214.754354636925 -216.964346626819 -222.661622635239 -225.426368099358 -227.708934048752 -229.387510139322 -231.148493588996 -233.720384198311 -236.842683140495 -239.375812011169 -240.635172139815 -242.572805108111 -244.58798612986 -247.526962271503 -254.944561829275 -257.510398976913 -259.242723048487 -262.010058453236 -265.451907783729 -1.29330304644493 -7.33721269060173 -10.1786124623751 -50.6721448525437 -53.28191498733 -54.9911187479795 -58.3424884380476 -60.2879243607572 -62.4883107363912 -65.5049542019719 -69.8658528612316 -72.7110541511702 -75.7345878509719 -77.3269647871135 -80.0513600674486 -83.4390300772237 -87.2683382444958 -89.7404671084136 -91.3552697667536 -93.6060204077085 -96.1137390952322 -99.4315313367414 -101.734571157137 -103.030514200691 -104.768403248733 -107.662547208502 -110.387998103484 -113.322279168149 -115.051405950369 -116.71063637244 -119.27695429954 -122.41807626192 -125.271557732947 -127.629524956951 -128.775668688983 -131.562426782033 -133.004302477768 -134.517106003802 -137.401412754714 -140.425074988616 -142.851195292681 -144.668479644985 -146.451977126774 -148.688510297183 -155.297610372344 -157.975065237964 -160.281358946253 -161.895928290008 -164.727155040628 -168.636211285365 -172.276775073283 -178.298626012277 -179.552014758695 -181.016676226276 -183.968832631699 -187.117502503069 -189.42088460807 -191.224930227166 -193.220661597522 -196.16577369687 -199.407375555037 -202.042971138718 -206.336587561504 -207.616606539403 -209.780496416761 -212.70347124642 -215.436825076439 -217.228926998843 -218.371016488145 -220.856316688812 -223.905691578384 -226.528025400478 -228.627797979358 -230.099435834366 -233.665687865185 -236.000041324136 -237.181745387169 -239.613434775531 -244.059386193161 -246.860202729323 -248.82530207322 -249.956204000596 -252.239092349928 -257.648233823815 -260.390344727491 -262.675157179501 -264.343624583734 -266.11985587084 -268.666456269353 -271.886106275844 -274.423270521739 -275.68312559282 -277.724748478814 -279.741884580755 -282.649264137727 -290.197333492202 -292.772113141512 -294.505577524059 -297.245224047824 -300.124060569192 -1.29442332154792 -7.37142614402488 -10.6782854613654 -15.7819923116788 -19.1519026881185 -20.8608471541991 -24.1392630161345 -26.1026979416033 -28.3421835899327 -31.2131806038578 -35.2638046396577 -38.1256049840503 -41.163240139012 -42.751999919511 -45.4341637918109 -48.7590330252348 -52.5973604055374 -55.0990759762694 -56.6759287520327 -58.8667676123569 -61.2987293568842 -64.7433552072262 -67.0517993987163 -68.3496550061422 -70.0747441089652 -72.9845466066388 -75.6789705998306 -79.0444439500331 -80.4839477828555 -82.1647005698955 -84.6937930788109 -87.8635890413542 -90.681513960216 -93.0348956552259 -94.1781995665174 -97.0004004884704 -98.4114613384952 -99.8947248541594 -102.818613199428 -105.897385867802 -108.345438892956 -110.171337211903 -111.999018312716 -114.294566559126 -120.20982813923 -122.911519749632 -125.211928892391 -126.887488394216 -129.709607846632 -133.775305690317 -137.401253893803 -145.74638413708 -146.98155203462 -148.53549923638 -151.486707192058 -154.625141364936 -156.936361821765 -158.741257405435 -160.717548838314 -163.56186663757 -166.660052723591 -169.283378365595 -173.492213059926 -174.768045568809 -176.944624442928 -179.820164888075 -182.588108898164 -184.383843784338 -185.529480583874 -188.018345545914 -191.031697125884 -193.652646177044 -195.758045333256 -197.228453510431 -200.820347163819 -203.153169747746 -204.24956860289 -206.687317735185 -210.747072058151 -213.570968389139 -215.530754911345 -216.664119111435 -219.043103975154 -224.464545812598 -227.225823276019 -229.503299290684 -231.181406582002 -232.915781043234 -235.535244823135 -238.749862396866 -241.289271214535 -242.54569921817 -244.529549748019 -246.524355505063 -249.52121826661 -263.411352523921 -266.100189479784 -267.818368617796 -270.527296308748 -273.790186233064 -1.29366653084649 -7.33424287661284 -9.56430469876618 -14.8551362187063 -18.2201628123737 -19.9321790890755 -23.0444291705133 -24.8995910199728 -27.0886406838581 -29.7429631335884 -33.879372977882 -36.7211317609391 -39.7478758407783 -41.3403277957915 -44.2354358263903 -47.5588480492375 -51.5576496829592 -54.0710337791686 -55.7997545718601 -58.0686420387845 -60.5136318174596 -63.8918944682675 -66.1962525068632 -67.4955034925527 -69.1944363815303 -72.0254267429961 -74.7471991703871 -77.8745299166183 -79.5074473107474 -81.1601424898306 -83.7934513604213 -86.9459698403716 -89.7847064167191 -92.1292527604165 -93.2739881199151 -96.2395140797734 -97.7331207925489 -99.2341196696918 -102.112773368827 -105.186390669437 -107.611632828919 -109.433248869948 -111.219499804909 -113.513582359583 -120.51711878851 -123.247999660493 -125.556654184632 -127.220757495068 -130.180187363678 -134.524179932251 -138.098660589757 -144.286359972357 -145.544912025559 -147.007446185397 -149.915353734645 -153.076134591517 -155.395723497173 -157.201839806498 -159.180039009657 -162.006952611209 -165.241151798785 -167.860136418399 -172.104502124616 -173.386650867549 -175.532783200074 -178.547658940635 -181.260083318923 -183.055426953515 -184.213271505802 -186.802042805136 -189.875080364157 -192.51149544998 -194.611942670966 -196.085436016809 -199.529026200743 -201.911928847053 -203.070919323315 -205.467350357619 -209.700439947585 -212.540327260061 -214.499978183859 -215.644162653849 -217.977327144063 -222.898165542735 -225.648407677801 -227.917644226237 -229.592629515826 -231.323660514795 -233.867993872971 -237.119915446465 -239.649701740294 -240.908139040814 -242.886239172696 -244.86347071708 -247.893440042412 -259.806040613478 -262.45736595516 -264.20450558846 -267.013744748454 -270.282254661747 -1.29672448740176 -7.38369564084953 -10.2085289833056 -16.4905342229044 -20.0013931699355 -21.7066966604984 -25.0674664453273 -26.8690671250842 -29.0348531780634 -31.9289469870999 -36.3575047409781 -39.2184670922515 -42.2855183452355 -43.8787906131703 -46.6465676820695 -49.9868607175278 -53.9257406504718 -56.3365587668285 -58.0867341573531 -60.4026035891004 -62.8562658142233 -66.2790394372534 -68.5739176547832 -69.874198572682 -71.5736201496374 -74.5542498524018 -77.7635501414242 -80.89107726172 -82.5423798103028 -84.2486922444286 -86.6664264187595 -89.9709635403469 -92.8085753334985 -95.1521953649592 -96.2959003890026 -98.9652232494287 -100.413840548624 -101.914538286055 -104.898463199563 -107.827345293359 -110.253779073888 -112.081499710331 -113.897126874855 -116.145162055874 -123.516533439475 -126.273533496196 -128.574315962313 -130.225810990025 -133.032962260596 -137.102377247877 -140.719338160072 -146.482465048512 -147.729430635233 -149.190561803108 -152.142254506022 -155.252170199149 -157.583963156749 -159.389690211004 -161.376037518728 -164.250251793597 -167.393722139964 -170.034139550759 -174.21002057815 -175.492497028964 -177.681100496632 -180.721897664904 -183.442964034777 -185.236752044967 -186.383212940872 -188.891519690808 -191.929775114797 -194.558244497677 -196.662938062192 -198.133251153003 -201.474635527419 -203.869146169532 -205.032719129382 -207.430773797173 -211.980411842935 -214.829285757091 -216.791337682656 -217.930945554262 -220.203582018278 -226.090026146109 -228.861175306679 -231.136046707642 -232.807790014672 -234.591909260083 -237.249835525402 -240.428385237687 -242.970047016665 -244.22687449861 -246.164958009353 -248.121454472681 -251.160908810734 -259.230816424515 -261.813804471764 -263.548704456745 -266.286395784918 -269.505007735481 -1.29380710426231 -7.34608205413484 -10.0005053992662 -15.7931862724021 -19.2415178540215 -20.9578896802587 -24.2500815807079 -26.1174347404547 -28.3174733180178 -31.230369392402 -35.1116196439334 -37.9700962369931 -40.9810741458463 -42.5746127373005 -45.4289241765129 -48.7946976990355 -52.6395954278508 -55.1022280350837 -56.9080975062529 -59.1364787729823 -61.5627323238031 -65.01040334836 -67.3004939252536 -68.5990618109947 -70.2946794644766 -73.4073474753732 -76.1399425356248 -79.2729380900779 -80.8954177694778 -82.5929118398907 -85.0641297688774 -88.2735478290663 -91.0865329141087 -93.4360979878522 -94.5804935538325 -97.4355940458165 -98.8463502250208 -100.349299462532 -103.339721643188 -106.139359376719 -108.579680698881 -110.4084361764 -112.230623857877 -114.453234868859 -119.976234385273 -122.687752948996 -124.985798735329 -126.635370840696 -129.562293954224 -133.921638430916 -137.532867002541 -144.716227941165 -145.957317880745 -147.509787263756 -150.441258804553 -153.554287547568 -155.878289692401 -157.681287185417 -159.651929294484 -162.631567887058 -165.789370003497 -168.423564474318 -172.659695705013 -173.942740452296 -176.156405337373 -179.136115439944 -181.869720071767 -183.662941133334 -184.816541913693 -187.414573045192 -190.321429974247 -192.942902496811 -195.043620203159 -196.5151308623 -200.05353539099 -202.38181356357 -203.472976349837 -205.867926485839 -210.012838348114 -212.868435506576 -214.828621453234 -215.949238169784 -218.215323963034 -222.915656011208 -225.663222040741 -227.934091273488 -229.595204142169 -231.33800239241 -233.929469555724 -237.199927837006 -239.740547221231 -240.998075841388 -242.987939735439 -244.962770700788 -247.933021523285 -260.673687848217 -263.337642251569 -265.064113842791 -267.754045699578 -271.018335154746 -1.29422771807985 -7.63758318899753 -10.4872189466213 -16.2625693072954 -19.6920493930567 -21.4013061464465 -24.7555814791474 -26.6463517762029 -28.8416218293832 -31.7056460659344 -35.6983471601784 -38.5445712981253 -41.5714747678578 -43.1649825661282 -45.9265146298327 -49.2313739031884 -53.0876248377129 -55.5859630143383 -57.2409499003208 -59.5357659053896 -62.1720444495324 -65.4141977598625 -67.7155427687199 -69.0190497532798 -70.7348490565901 -73.7445530307189 -76.353627262978 -79.4397299051576 -81.1396413942816 -82.8046710383479 -85.2339720823726 -88.4671525750757 -91.359020652064 -93.7264674554828 -94.8700987350464 -97.637228875556 -99.1608356521249 -100.659924684989 -103.443616370235 -106.392087724843 -108.824410732684 -110.637626935489 -112.452988649936 -114.660920995197 -121.493184780186 -124.302192865859 -126.604958807305 -128.252519421356 -131.266761785256 -135.252848170061 -138.859282467561 -145.967775923714 -147.231826821968 -148.678191710065 -151.566633127865 -154.780824729542 -157.104326123087 -158.908184455265 -160.944328122457 -163.771996113135 -166.931102450707 -169.544362744423 -173.789372932964 -175.074492008858 -177.259739427401 -180.298589036911 -183.034210509044 -184.833721432737 -185.978973418902 -188.377520658915 -191.414877674436 -194.088596269387 -196.190406880558 -197.663379131973 -201.074545217935 -203.390353669268 -204.478325313648 -206.991369381826 -211.144943565834 -213.966236783135 -215.926762906712 -217.062750830083 -219.341454032835 -223.680896888048 -226.445156516179 -228.726365424456 -230.394445169962 -232.135178960684 -234.636014671309 -237.907860915977 -240.443356758984 -241.702529572043 -243.691549460383 -245.681094218335 -248.597636528037 -255.781370341319 -258.203430297409 -259.943444619925 -262.654792464329 -265.75865300141 -1.29359134929567 -7.40870306426876 -9.78514567288074 -14.9618034545245 -18.3536727561843 -20.0733675320093 -23.4327593092395 -25.3631037089983 -27.5691316933824 -30.6126633205159 -34.6719395452865 -37.5333777463167 -40.5730473478764 -42.1636986471144 -45.0023861969926 -48.3017954228543 -52.2404391912322 -54.6924561055062 -56.474205668632 -58.7381710621333 -61.0487460440677 -64.60960688878 -66.9010010890073 -68.1918163594384 -69.9080446238236 -72.8475794753017 -75.373977402987 -78.5267118816854 -80.1142305013572 -81.7747516347661 -84.2586845583591 -87.3817426643448 -90.2454918903859 -92.5955486119966 -93.7388232192917 -96.722091634788 -98.1198313380182 -99.6237940494473 -102.479761833735 -105.486417506209 -107.923060583324 -109.739858564764 -111.519047012568 -113.794001689643 -120.537305420151 -123.216780209269 -125.508306569131 -127.159680002901 -130.127517420827 -134.106338427135 -137.761005411253 -144.178613215883 -145.424056172385 -146.916577332535 -149.802678404087 -152.876296290669 -155.185636194888 -156.990826706569 -158.977384974506 -161.829220828172 -165.143127638206 -167.763699658556 -171.981320876675 -173.25849724203 -175.433727749033 -178.400679960016 -181.116574394874 -182.910203056929 -184.056884552543 -186.614435704995 -189.599695903049 -192.232738384881 -194.337483820918 -195.811918418831 -199.283290218076 -201.616565207982 -202.707454151377 -205.105084716503 -209.414776661486 -212.272061031285 -214.239786418767 -215.37003735994 -217.736553009222 -223.675916478977 -226.407429343558 -228.690422184317 -230.36354448542 -232.090713841678 -234.616785863633 -237.724011423422 -240.238673554387 -241.496500834908 -243.503362091556 -245.502512480407 -248.479760239915 -257.036742861074 -259.637321766412 -261.372968236251 -264.073181392687 -267.043528161324 -1.29922762073556 -7.38173941857131 -10.7864847378207 -33.5246510489548 -36.3568260306136 -38.0626404874078 -41.2017498482048 -43.0787105711236 -45.205976170094 -47.9974955240619 -52.2105140744902 -55.0947476263261 -58.1296516607421 -59.7175212758159 -62.4050445811884 -65.7330173332611 -69.5501877884217 -72.0361178584593 -73.7687753659053 -76.0562577504444 -78.5959487931151 -81.9107096795138 -84.221759260091 -85.520335574544 -87.2162115571661 -90.3442922514259 -92.837035055413 -95.8828760910304 -97.5742499304776 -99.256883674528 -101.599512403777 -104.99923329406 -107.869745079852 -110.235645826668 -111.381054668326 -114.22823991741 -115.673576805544 -117.168789765965 -119.984817884158 -122.943085000232 -125.365776374869 -127.190880622919 -129.011793608267 -131.247256182381 -136.319922707125 -139.055425339616 -141.360791588947 -143.044243205282 -145.903072526008 -149.765512561763 -153.450314474855 -162.101232867401 -163.344099391914 -164.885103444126 -167.742733965953 -170.871494609494 -173.180821405251 -174.985101546129 -176.957831909387 -179.847005686029 -183.10023977839 -185.717800137659 -189.870068466741 -191.149557923427 -193.321444228539 -196.260104369108 -198.991069020879 -200.784849247069 -201.940107884745 -204.484925832098 -207.445436934473 -210.061143975671 -212.159665458012 -213.632373979566 -217.095230220148 -219.430575819588 -220.524334228648 -222.990091766392 -227.344466499908 -230.164697537851 -232.127523994573 -233.257487913254 -235.597563613017 -241.326966011687 -244.074985588831 -246.357261353104 -248.031426264254 -249.78511929359 -252.351517548142 -255.488217318694 -258.017341780056 -259.274589115615 -261.271383365017 -263.266433686172 -266.236509225791 -273.305544230066 -275.736461285563 -277.458116176039 -280.197268318356 -283.432050727373 -1.2955405081011 -7.76890577319348 -10.6153166076693 -17.331437310141 -20.5781738561338 -22.2866113871803 -25.5803968628572 -27.528064273842 -29.7152582617426 -32.5022973961467 -36.8153867111006 -39.6877679227283 -42.7231548213561 -44.3144529398134 -47.0564800397385 -50.3313792853379 -54.3802791691035 -56.8297256115055 -58.5010499966022 -60.7435842799697 -63.2520270696866 -66.5288721142648 -68.8333034815113 -70.1347235705174 -71.8394820908563 -74.8357067840342 -77.6004953587289 -80.6666180232726 -82.5069620004483 -84.1620787122458 -86.6477516894793 -89.8925092328513 -92.7583092890482 -95.1171646448919 -96.2628568350858 -99.0980521741431 -100.565310425867 -102.077668331925 -104.65569366079 -107.740221551324 -110.177222104793 -111.991743349037 -113.808597864633 -116.073065356008 -121.643870636162 -124.361069780028 -126.666617319418 -128.337163504748 -131.343374571733 -135.498840188333 -139.151094072029 -145.124164296699 -146.370011784093 -147.879040706231 -150.788759947906 -153.91976680131 -156.244894630048 -158.049009030644 -159.999784633717 -162.972805820524 -166.17458220415 -168.781246929191 -173.04169637184 -174.322192042953 -176.515369653213 -179.438222345044 -182.165887523378 -183.963883023058 -185.114249358024 -187.702594441884 -190.665986633521 -193.299091673154 -195.404019405535 -196.87719971786 -200.479531356659 -202.830221749777 -204.03027842802 -206.477629953007 -210.395771391759 -213.252417279834 -215.203951294383 -216.334260278841 -218.569753398033 -224.315437155972 -227.039330219978 -229.313830738994 -230.990565098399 -232.729794898355 -235.352764650498 -238.528315050302 -241.060218552047 -242.316540927908 -244.315031667431 -246.331003985048 -249.295157227792 -259.381392970074 -262.004586418747 -263.745297999576 -266.562188530965 -269.779676469146 -1.2966689112361 -7.38562146940444 -9.76774416896293 -15.785666079591 -19.1265600765041 -20.8375360620417 -24.3559858975085 -26.2483761724573 -28.4503758285212 -31.1586992606079 -35.3799016859432 -38.2570741699319 -41.3179505739476 -42.9117515778108 -45.6276449768233 -48.9614961183494 -52.986521770386 -55.4409380042812 -57.1185398669266 -59.3441540938391 -61.884779059034 -65.144221322435 -67.4388196309727 -68.7372982580639 -70.4778099172098 -73.4230760458962 -76.1620749876727 -79.5091504078109 -81.1421387745962 -82.838029050695 -85.4421924846254 -88.8023282783186 -91.6274004820365 -93.9801517276127 -95.1256889705661 -98.1255184616019 -99.5589725828066 -101.086007363379 -103.784075804346 -106.636410343287 -109.060717833458 -110.875146628184 -112.690768787434 -114.908771221993 -120.958538704331 -123.671619990158 -125.9743887416 -127.640557064305 -130.654225735423 -134.745751187484 -138.360983128887 -144.379774010482 -145.622305995097 -147.119058693071 -149.882096538153 -153.021883745921 -155.338572585619 -157.142299395752 -159.162218715366 -162.067747068252 -165.276484277214 -167.892369692073 -172.140197713616 -173.419658731611 -175.660464961105 -178.491627701276 -181.175034211022 -182.966840737799 -184.124428409893 -186.679466794862 -189.758877618451 -192.405889102722 -194.510817600094 -195.98372440258 -199.609973966365 -201.98082936012 -203.17242938867 -205.542114806356 -209.797386220004 -212.618831203671 -214.579234255427 -215.724650648409 -218.039301256318 -222.801896274534 -225.539806708999 -227.812367915934 -229.490128064341 -231.263275730606 -233.826395232654 -237.070676385487 -239.602876793312 -240.862269176742 -242.801418422318 -244.797158859644 -247.808272078614 -263.091578548575 -265.791342480786 -267.524114475153 -270.231360626586 -273.447411342971 -1.29435472575355 -7.6095783708798 -10.6359469357672 -21.1822141033724 -24.262992575953 -25.9702312980991 -29.280744198512 -31.1546929182611 -33.3322698926683 -36.013957518692 -40.0671725753806 -42.8914521326332 -45.9308838436021 -47.5269637230064 -50.288165235665 -53.5726296054345 -57.3669561438927 -59.8621342813828 -61.6748497093813 -63.992072121466 -66.5929559933385 -69.8281304046324 -72.1266289256678 -73.424783969635 -75.1645713925146 -78.0978563307406 -81.2556867470581 -84.2587017626895 -85.7683997743073 -87.4416528374913 -90.1053274780755 -93.4178869550943 -96.281862753115 -98.6402799366643 -99.7849008078435 -102.674798147104 -104.087446943774 -105.585007633872 -108.322640068903 -111.343819647524 -113.759236627913 -115.580087742521 -117.399328270711 -119.581182145428 -126.021155575276 -128.703930258872 -131.004274870572 -132.645005447413 -135.61430729077 -139.797580492626 -143.363216471757 -149.923581332351 -151.170649711425 -152.670375511697 -155.520938954983 -158.697515395818 -161.014600084861 -162.816134956879 -164.85562185629 -167.697746929687 -170.844823306004 -173.48317182896 -177.677077139545 -178.957780473677 -181.171487073782 -184.055082025994 -186.783779575162 -188.574149691142 -189.716092377695 -192.181038336816 -195.217354186156 -197.831407337884 -199.927701420993 -201.400151696214 -204.756723337445 -207.084041308323 -208.165826207513 -210.586874065031 -214.945579186615 -217.766844151727 -219.732877007479 -220.871331801405 -223.230893970393 -228.283555118933 -231.054071721332 -233.334336514195 -234.997700938891 -236.744068359732 -239.316553295966 -242.518309964769 -245.042824479436 -246.300440174762 -248.261512998849 -250.279603212658 -253.25108047821 -264.88341233935 -267.532728334171 -269.267202142913 -272.024452751306 -275.189801607549 -1.29418011309168 -7.52483188547331 -10.3714297047366 -45.5883709936055 -48.266398835815 -49.9780435149786 -53.359449826012 -55.1997985434519 -57.3770885807366 -60.3052865910316 -64.570066176847 -67.3954747147139 -70.4464673638079 -72.0404583978679 -74.7357375528331 -77.958564698418 -81.7274037522981 -84.1845756395227 -85.8597721652907 -88.1298412897041 -90.5405144989711 -94.1564401547501 -96.4436720476379 -97.739026417387 -99.4177370977779 -102.403700207404 -104.917831690823 -108.101255992291 -109.589374666929 -111.236726383296 -113.757794108031 -117.04343412329 -119.882033220082 -122.232066985416 -123.377728908419 -126.284547104562 -127.722474187325 -129.212599088823 -131.917173498484 -134.949396750006 -137.379536794288 -139.191984582198 -141.019864081772 -143.274242889318 -150.070723849465 -152.712001330055 -155.022629631974 -156.658678770965 -159.547690960701 -163.499514658014 -167.116654876093 -172.826347468999 -174.076151858147 -175.539283700854 -178.511980689268 -181.598146512493 -183.904828672646 -185.708520729798 -187.722802250237 -190.76791322669 -193.79726620509 -196.412767435272 -200.551791842202 -201.834397438779 -203.979056190375 -206.930145678896 -209.653070510966 -211.442049750463 -212.596279093032 -215.104504391787 -218.06744322639 -220.676391799574 -222.780544119067 -224.252351137662 -227.795348174242 -230.13035737019 -231.225652487788 -233.732090579289 -238.684966922768 -241.509731683821 -243.469038411843 -244.600711781668 -246.843877554564 -251.636627690811 -254.36311563544 -256.634249483128 -258.310980566282 -260.066184033182 -262.537301901586 -265.78598829226 -268.31772227435 -269.579478483383 -271.521725318635 -273.482653478444 -276.473772198775 -282.994923778721 -285.535056712879 -287.255185443302 -289.94393442829 -293.347417096796 -1.29422053418382 -7.33938859635948 -10.2273880504274 -17.3669259886968 -20.5933364653613 -22.2987244585289 -25.5032973466741 -27.3837014910646 -29.5813567862115 -32.3700431854943 -36.5337852397815 -39.3450319990324 -42.3832707143404 -43.9838979562565 -46.8474171207641 -50.2728927299035 -54.1019511353824 -56.5604304966538 -58.200089022527 -60.5582681757868 -63.1481648440792 -66.4024758652993 -68.7029558399694 -70.0035662172016 -71.721556707837 -74.7344933581144 -77.7288199901004 -81.007765302653 -82.4746346338161 -84.199825933678 -86.8344551128048 -89.9507739698965 -92.813397731605 -95.1682126403677 -96.3136277752126 -99.2314270442636 -100.710768802944 -102.182152306816 -105.049111677667 -107.915759257752 -110.351809248252 -112.180104455446 -113.995203094949 -116.256981743815 -121.922082791809 -124.62276466393 -126.927126855388 -128.558918055192 -131.307773854265 -135.389588041091 -139.062495786578 -145.691553095023 -146.932420756541 -148.457878569728 -151.300506062921 -154.379841112507 -156.707164520678 -158.512908812754 -160.49364232139 -163.462427107612 -166.584642439433 -169.19842931967 -173.483409141871 -174.764612108528 -177.034731588909 -180.025189669847 -182.765721647804 -184.560687369603 -185.699669788288 -188.120880394812 -191.212617039071 -193.861624287454 -195.967793616048 -197.439699931487 -200.920208101612 -203.269543899981 -204.352543423357 -206.819696583356 -211.224961154297 -214.033009226034 -215.994835811707 -217.125825312786 -219.349872638713 -223.803275492446 -226.549086533718 -228.825354214425 -230.506658637929 -232.281796404725 -234.783842547424 -238.028960287167 -240.555598175339 -241.81389440788 -243.737139610207 -245.66042529008 -248.722557485927 -258.247796590753 -260.865435793159 -262.596192622847 -265.305810811235 -268.451964487907 -1.29714470862065 -7.55384507843568 -10.231725426366 -16.3731407869145 -19.6500547967007 -21.3597204448834 -24.599416393305 -26.3738981526498 -28.6103399575515 -31.5398270517763 -35.9331919713611 -38.7301058886032 -41.7761763335345 -43.3637538751219 -46.147290109436 -49.6243959076252 -53.4805086919177 -55.9619844731563 -57.687753422178 -59.8867485208887 -62.325651710015 -65.5587882392877 -67.8570629208898 -69.1502203464846 -70.869116874093 -73.6946044720046 -76.3531956025765 -79.3308548023202 -80.9795606451701 -82.6675836762305 -85.18174371861 -88.5106307065642 -91.345968509795 -93.7116233563171 -94.8572062758138 -97.6964157801057 -99.1267510244664 -100.633007593612 -103.471506345462 -106.495767115504 -108.929751134671 -110.754400654908 -112.539718003616 -114.754097159234 -122.80203021566 -125.445091800446 -127.745257925625 -129.438963556457 -132.309657648878 -136.267353952888 -140.013776706776 -145.892250325155 -147.145636915619 -148.572847567396 -151.491345180533 -154.700630032268 -157.01722159032 -158.824868470456 -160.813275784646 -163.63634904869 -166.895399485698 -169.509542565582 -173.866111816386 -175.146057324231 -177.368357573462 -180.280687889442 -182.990576918597 -184.783141813078 -185.940462642632 -188.422575479616 -191.35992930061 -193.970242218701 -196.069762444116 -197.54111051717 -200.809009731041 -203.172921072636 -204.303024182617 -206.66391214242 -211.287167160168 -214.055868402508 -216.017950359248 -217.144629259194 -219.452611245915 -224.654466951937 -227.379353108703 -229.654847146516 -231.331817900637 -233.092259836815 -235.618760627235 -238.810131678347 -241.349006383104 -242.607001846139 -244.619000773144 -246.638057813112 -249.465272989461 -264.168440631443 -266.865453450479 -268.592891023603 -271.232281917955 -274.430754622247 -1.29764323736837 -7.72245236919771 -10.9680952130918 -19.8731728133709 -23.333737504308 -25.0410484223962 -28.3377191407806 -30.272122468846 -32.4331583910343 -35.2880772801782 -39.3379194302576 -42.1634793034436 -45.2032060249683 -46.792036053924 -49.5220442650702 -52.7496370357042 -56.5534297035483 -58.9948965458863 -60.674526401866 -62.9085261615054 -65.4945024402617 -68.7702391411879 -71.0717684085417 -72.3678407411912 -74.0536109037627 -76.935070637022 -79.358201275884 -82.3974877548831 -83.9616069153481 -85.6467036068358 -88.0221862952636 -91.3467229237217 -94.2367805632174 -96.5896207203248 -97.7354379991621 -100.64482756516 -102.117325934092 -103.640539940259 -106.340879073729 -109.342608447006 -111.758305405325 -113.581104991169 -115.38097873897 -117.647961076046 -123.691321361269 -126.37710276242 -128.679905884219 -130.353820101704 -133.263836853757 -137.178365406431 -140.752042476721 -147.102256630558 -148.342856140424 -149.858854423025 -152.774247777055 -155.929744121543 -158.243138425463 -160.047023787369 -162.003342458023 -164.828884438563 -167.961782635504 -170.575423045525 -174.891116947827 -176.166317408816 -178.416185315587 -181.411401543654 -184.143596439411 -185.939033480862 -187.084074596226 -189.464869721777 -192.503316427448 -195.156068185451 -197.260241985503 -198.731690111797 -202.259966223126 -204.592738254746 -205.712888332299 -208.193659380166 -212.419503843745 -215.26112198474 -217.221865604267 -218.336193440025 -220.62395116906 -225.060907389468 -227.805879621027 -230.088877382962 -231.762576392317 -233.532570671237 -236.038838217149 -239.230332971975 -241.773126334852 -243.032074874977 -245.026034939633 -247.038105065802 -249.983352971449 -266.137722286355 -268.847727319541 -270.575119434201 -273.304980405665 -276.420595851431 -1.29694718527445 -7.49400415589615 -9.80755363707355 -15.4946403157849 -18.843990377818 -20.551658683982 -23.9223779777836 -25.769543393005 -27.9287589270343 -30.7327798666917 -34.6822181224298 -37.5244185288124 -40.5645572287484 -42.1597975044556 -44.8761265059922 -48.0908652206227 -51.9988466850544 -54.4348090153909 -56.0941256079391 -58.3826538550993 -60.850771648982 -64.285383558476 -66.5699274180769 -67.8680745562181 -69.570607744523 -72.6550746589049 -75.3282884928373 -78.6528722681188 -80.1300373573006 -81.8130993742174 -84.2255340841558 -87.4845510602511 -90.3336221466222 -92.6938768687146 -93.8375050090149 -96.6335540136196 -98.1519038379566 -99.6397487426552 -102.262562270376 -105.293176556941 -107.711582703717 -109.530936082801 -111.339471097356 -113.503986467713 -119.638986448289 -122.322085183544 -124.627613413402 -126.32637878575 -129.301810154228 -133.405920643764 -137.020353695959 -142.895805246491 -144.152710012263 -145.606162721117 -148.461377604813 -151.620015406058 -153.945675142706 -155.749302701148 -157.7338321067 -160.773790928049 -164.038190121155 -166.669960353474 -170.873964680028 -172.153508528613 -174.38110832438 -177.349765143569 -180.076194792924 -181.871715584663 -183.018479387963 -185.52845457771 -188.667219766701 -191.273543341692 -193.377759815214 -194.850115403955 -198.363467317557 -200.690429479647 -201.782527759042 -204.216059833526 -208.593298282022 -211.417489493089 -213.380261648063 -214.511864562839 -216.757586884863 -221.505935535764 -224.269491137587 -226.542152311379 -228.219137387714 -229.98340524757 -232.490775229488 -235.704796929338 -238.236499322999 -239.494088244834 -241.420872509203 -243.391908455924 -246.422085353596 -260.096814152018 -262.783516835767 -264.516221083907 -267.226446640418 -270.436148811257 -1.29523833176713 -7.40795988980163 -9.65566049140196 -14.9818750353944 -18.3649382789649 -20.0777550095987 -23.1462139876611 -25.0402669495294 -27.2639464349124 -29.9608319115461 -33.986951962754 -36.8460188649415 -39.8720775797574 -41.4566739096637 -44.2662063526813 -47.7447317415804 -51.5985522902838 -54.0320524767816 -55.8840814928309 -58.1310443266 -60.6213226200734 -63.9766374095393 -66.2620335016606 -67.5600979873352 -69.2524223375527 -72.079465100387 -74.7111919236529 -77.8637243593299 -79.4616736969778 -81.1639667108568 -83.6260467296957 -86.9786822286697 -89.8054568180502 -92.1721437859332 -93.3159814265807 -96.0973609621313 -97.5442851957757 -99.0302553567574 -101.860571576042 -104.818780520919 -107.232657897176 -109.059410609448 -110.877811380396 -113.167442699401 -119.824699165999 -122.506837580673 -124.808299291321 -126.46675543544 -129.288901017755 -133.219658540726 -136.877598360233 -142.856373821495 -144.106748347642 -145.577944674856 -148.481646428118 -151.734131544387 -154.049721772441 -155.857520791057 -157.829819290492 -160.620101765903 -163.74025398582 -166.373478519752 -170.639246920985 -171.914670694044 -174.077203587542 -176.991789428817 -179.766118558041 -181.563807412834 -182.704337993178 -185.16243974967 -188.1803407882 -190.774790356155 -192.870122139662 -194.342991479549 -197.782492650447 -200.118768142983 -201.237789902806 -203.649882344947 -207.750281375052 -210.589844862975 -212.550181326126 -213.684141880968 -216.003906718929 -220.393456220866 -223.154540560935 -225.430662910414 -227.095542198551 -228.874638312945 -231.553980759182 -234.719053736796 -237.261741976304 -238.519894663254 -240.473179467889 -242.472267996206 -245.363002609438 -255.878092496536 -258.257616976879 -259.9959708346 -262.722325006853 -265.795834309222 -1.29400882176011 -7.45564915173994 -10.4822680432098 -19.0644887329416 -22.2258650355309 -23.9344418800011 -27.1857170082905 -28.9839696968655 -31.1839233184356 -34.0693301271726 -38.0860434288666 -40.9658459249213 -44.0389625386861 -45.6354735886576 -48.4906376693257 -51.7605635038185 -55.6582019253271 -58.138815914352 -59.8231416515107 -62.063739200032 -64.6669701456133 -67.9001139826029 -70.1932874374601 -71.496225133646 -73.1912175835456 -76.0621630590683 -78.8289025929327 -82.2852611771101 -83.9345743086502 -85.6169449753354 -88.1482211953742 -91.5041574530933 -94.3176808181677 -96.6702801028014 -97.8163314397926 -100.611173884063 -102.038493575426 -103.554362115825 -106.338524974826 -109.411700054301 -111.833900306102 -113.656498752704 -115.46352308124 -117.694207296401 -123.210214327374 -125.918928240052 -128.219784453613 -129.89623024154 -132.777949110638 -136.687880250482 -140.330549113843 -146.404600944393 -147.648576772861 -149.16763764082 -151.928575702189 -155.062578154949 -157.382198446626 -159.186553594603 -161.176232466802 -164.197341443453 -167.339816092303 -169.950145691811 -174.185627232057 -175.464974899427 -177.71100132165 -180.587078704582 -183.321127681094 -185.113630769975 -186.27151685998 -188.80696362339 -191.722010579222 -194.362904755278 -196.459445277312 -197.931721082178 -201.254210977582 -203.60560536269 -204.72979272136 -207.146230459348 -211.680716351802 -214.524467438591 -216.487691798033 -217.616537420059 -219.84224187786 -224.967407179793 -227.672607321417 -229.951089337109 -231.61757560056 -233.359701140374 -236.018577319058 -239.24786944945 -241.781487073877 -243.041448785062 -244.961445944473 -246.910547934845 -250.009807947602 -255.834795432514 -258.340883606412 -260.078866895796 -262.864753798929 -266.117608504004 -1.29422535732309 -7.54922459639499 -10.2536300203634 -16.2995308415675 -19.6582906554543 -21.3850883365214 -24.5999036812058 -26.4304714554224 -28.6189966512593 -31.5169480076408 -35.5036617405994 -38.3607259738694 -41.3879891142524 -42.9840839535518 -45.7282684981478 -49.1064308667175 -53.1513655764185 -55.6131880639055 -57.5991392383329 -59.956808238716 -62.4941887472989 -65.7097298627756 -68.0077316788005 -69.3074401112136 -71.0030883426513 -73.8912172507826 -76.4113917443324 -79.4677328111097 -81.1510048969238 -82.8343593067971 -85.400965545661 -88.6477361014691 -91.4860475935701 -93.8428064031635 -94.9876524357081 -97.8603094208157 -99.2832581006766 -100.76284675702 -103.636056736409 -106.599184726498 -109.018729324434 -110.82853169441 -112.633881194227 -114.852298387313 -120.425795151125 -123.11411147965 -125.42048584682 -127.094141625036 -130.032552788821 -133.859485026977 -137.472732281913 -144.758175270472 -145.99521370712 -147.522312281778 -150.526190845896 -153.609015615637 -155.926888243185 -157.732825939284 -159.721993310665 -162.640733348149 -165.800630407235 -168.433391490418 -172.754203564944 -174.036984355274 -176.199706216498 -179.205908701522 -181.910625255798 -183.705347118162 -184.854492538722 -187.334357775757 -190.250453564508 -192.867350097929 -194.966432587146 -196.438582970422 -199.930772816058 -202.285331606301 -203.411941555272 -205.832744194438 -210.029508644591 -212.864706773304 -214.82755007979 -215.958384449503 -218.223344214078 -222.470987296764 -225.224388497993 -227.497679735171 -229.161382520926 -230.913712530593 -233.426585055418 -236.673321867177 -239.213756443383 -240.473681600126 -242.396672895335 -244.364671644602 -247.33641356345 -258.313088829514 -260.949648739821 -262.679150222372 -265.431256255781 -268.758894852981 -1.29489609472342 -7.63124862663858 -9.819701820747 -16.0841972447877 -19.5023552835858 -21.2092067087313 -24.5437399320673 -26.3997328717708 -28.5797083142447 -31.2416534232655 -35.5785373216087 -38.4819711531537 -41.5063950869406 -43.0985703752948 -45.8513622932091 -49.2025824532525 -53.0328304153475 -55.4955910646036 -57.2719815959276 -59.508352510698 -61.967683384364 -65.3683031705672 -67.6692764335828 -68.9625278049365 -70.663951180423 -73.5590297731167 -76.3425773562695 -79.2799428349672 -81.0381283319137 -82.7398294646789 -85.2234259362522 -88.5762145027666 -91.4143672839085 -93.7636381118368 -94.9101850335292 -97.8061219199568 -99.2414340696834 -100.748190998889 -103.68990571452 -106.613500461019 -109.052313407465 -110.879052247501 -112.670904921442 -114.90632478971 -121.665413698776 -124.360169325686 -126.654436454504 -128.304860617553 -131.226827665879 -135.375375078111 -138.96088708367 -145.63470229898 -146.901988703544 -148.32689229341 -151.271621336175 -154.306656844324 -156.630555931012 -158.435521066505 -160.453717550944 -163.273543616129 -166.540621229255 -169.128111275955 -173.408102454892 -174.688911448052 -176.923703946979 -179.889983474004 -182.604090382741 -184.401007529922 -185.554945210566 -188.075682021035 -191.127622243559 -193.754598473924 -195.858712813086 -197.333013709145 -200.735558231472 -203.084171348531 -204.231366027792 -206.69386940361 -211.274270760052 -214.092841070503 -216.050205575364 -217.181849182339 -219.448001699564 -224.34776960715 -227.113303104437 -229.385043062439 -231.049181163208 -232.784350067607 -235.38057604604 -238.685219555556 -241.222497719756 -242.479804794478 -244.423020272906 -246.379867055192 -249.328221426345 -261.636525413659 -264.291258222681 -266.02514830493 -268.702854347895 -271.915067707551 -1.2961559217323 -7.43048466040337 -10.6022599545645 -16.3535258543136 -19.7191542450528 -21.4262954363636 -24.8220052484919 -26.6420767104761 -28.8398582536697 -31.6179784447659 -35.6957475769033 -38.5467553360022 -41.6297097605034 -43.2255341597244 -46.2044157083826 -49.6919216928188 -53.7416489157602 -56.2022851879413 -58.1250317302146 -60.398025797557 -63.0300866176158 -66.1714633165903 -68.4687928462841 -69.7630170019892 -71.450746041658 -74.4232670150631 -77.2652468107171 -80.2770823776885 -81.9174770533857 -83.5774670303113 -86.0869799485277 -89.3600342766073 -92.2252493859681 -94.5916912901293 -95.7357797711404 -98.6188459916769 -100.029787822948 -101.554825935755 -104.358281038633 -107.358216388798 -109.783004076738 -111.607684112213 -113.417335542111 -115.630660949577 -122.089712826018 -124.806665633294 -127.113821905521 -128.785468764971 -131.544297984348 -135.337552356261 -138.940296012466 -144.600219925863 -145.854008049949 -147.332368948146 -150.250917798365 -153.42469451686 -155.74036347325 -157.544210898856 -159.542193904065 -162.402756547499 -165.639927716737 -168.261114387277 -172.546341636733 -173.822201066906 -176.058292385717 -179.04833145997 -181.773930777396 -183.5734128498 -184.713437342308 -187.154412927491 -190.161022413496 -192.787492642426 -194.878485050264 -196.350300917099 -199.814270758626 -202.156078134761 -203.276297462528 -205.712786818049 -209.757868648914 -212.587270050411 -214.547399161309 -215.678685881799 -217.94221489114 -223.257512895912 -225.988619784886 -228.263607832072 -229.92785253451 -231.72272398545 -234.43052693373 -237.57905269059 -240.124168565905 -241.38218217149 -243.340851498402 -245.372689655982 -248.446446614095 -265.689987613165 -268.419837996929 -270.150712364254 -272.883157595765 -276.187751164347 -1.294256415195 -7.32313678229396 -9.87066273840557 -15.6514732043907 -19.0103269265163 -20.7176718790658 -24.0472488556205 -25.8794294970531 -28.0858318421837 -30.8427546253256 -34.9719541822456 -37.8362730448615 -40.8644710278114 -42.4604444052382 -45.2494048227644 -48.5178650594487 -52.3797738598829 -54.8772301575216 -56.5073408426122 -58.7608790103885 -61.4629351482815 -64.6043223848113 -66.9002371792823 -68.1961866719692 -69.9272525130657 -72.9533322065431 -75.9505171747374 -79.0532910357429 -80.5922270434245 -82.2889714372126 -84.8383620609343 -88.0447757296605 -90.8674202572019 -93.2142701187083 -94.3597740026085 -97.3601888305996 -98.7880983449495 -100.329474105298 -102.972840218919 -105.932152041 -108.343886766164 -110.167189399336 -111.970922073416 -114.148323954158 -120.037714284978 -122.762042854249 -125.06158572249 -126.714558901243 -129.376820351868 -133.197406749426 -136.848845222425 -142.598882230076 -143.845188288002 -145.323395470979 -148.29545108577 -151.341909305835 -153.658437276469 -155.465404368313 -157.48677700545 -160.427532901524 -163.52203693271 -166.159546907237 -170.437298364403 -171.719649181267 -173.834060191122 -176.739742543709 -179.481728240718 -181.277093088946 -182.416890976011 -184.901498232383 -187.885605406116 -190.501394029609 -192.603003663064 -194.07553514978 -197.6630684394 -200.018762027966 -201.159339581783 -203.651246607024 -208.15897477629 -210.990450927543 -212.953846831121 -214.087901083936 -216.345257314327 -221.983224767538 -224.685665393553 -226.951956541151 -228.635477902014 -230.361126769077 -232.931908703435 -236.304921877014 -238.840104270966 -240.096710341772 -242.078770285613 -243.972821131892 -246.930350659685 -264.338476664236 -267.081213842246 -268.804021332138 -271.51798874954 -274.624702324855 -1.29356361110289 -7.46024590419816 -9.58908320662313 -16.8406195860484 -20.0642633922744 -21.773945391974 -25.1282415159082 -26.9543940929171 -29.1602762293489 -31.9265200911194 -36.2224359552995 -39.0617170567849 -42.086936476455 -43.6832986918365 -46.4135696197956 -49.8293577790422 -53.9118850239775 -56.3588214199322 -58.0973445188398 -60.392654915057 -62.8751905592848 -66.1758621782694 -68.4724846642834 -69.7682141081477 -71.5299264373724 -74.4986307396318 -77.1347229666388 -80.4790591111292 -81.9764281595861 -83.677682148003 -86.250992960783 -89.4297379056377 -92.2686294225378 -94.6304397063578 -95.7746027517483 -98.6592015738209 -100.152941689224 -101.691353032468 -104.416618514768 -107.341343441462 -109.752655539777 -111.580246416627 -113.375689121566 -115.622748953432 -122.101454191106 -124.782442585898 -127.080689829815 -128.692267861184 -131.569171279793 -135.820073766965 -139.394872955679 -145.161319539217 -146.418464847111 -147.880927881518 -150.910331142281 -154.141118145511 -156.453860403614 -158.256495571593 -160.20941517615 -163.030354762784 -166.313291393681 -168.933618985686 -173.206330383806 -174.488273322687 -176.666390037948 -179.702291518813 -182.408470360551 -184.204213181408 -185.349519863865 -187.83200446101 -190.789766211994 -193.403907208757 -195.497093033154 -196.969510184948 -200.156636387994 -202.488105153467 -203.619082185179 -206.080293239899 -210.183792239875 -213.009075433779 -214.962334996774 -216.09264411876 -218.296284662108 -223.455524631734 -226.193174822536 -228.481029046601 -230.15636483469 -231.878959177929 -234.373813855855 -237.600028282949 -240.130068579528 -241.388347841293 -243.367373394189 -245.359100977647 -248.293277702494 -255.798586632425 -258.367332732319 -260.089782165471 -262.838144554536 -265.905761719837 -1.29845152660693 -7.67357542800341 -10.1956763203712 -49.9269046152153 -52.5534925066108 -54.2684356872487 -57.5237484590525 -59.3504864507014 -61.5297966007403 -64.4581622733316 -68.5340615337864 -71.3492175731043 -74.3776844880029 -75.9753807265744 -78.7794207086907 -81.9855136032615 -85.799577105085 -88.2629871076393 -89.894669069066 -92.1044112774444 -94.6218453850419 -98.1162653126973 -100.412710142746 -101.71412493872 -103.395431732275 -106.300131758868 -108.874614448916 -112.078477197106 -113.709184798405 -115.393691169344 -117.797544536151 -121.019905857439 -123.85603953327 -126.205884507288 -127.351195067582 -130.305229084997 -131.839710383318 -133.321824039502 -136.047318571388 -138.980501823247 -141.43598094758 -143.266722929592 -145.062558240478 -147.250444431184 -153.329709686302 -156.062745507807 -158.362244743879 -160.008359026274 -162.972870640323 -167.21734349184 -170.833461532265 -176.830469183334 -178.074641280847 -179.565116256743 -182.547618206165 -185.607693233293 -187.924745548992 -189.729819873072 -191.677271625597 -194.631372727907 -197.845251231156 -200.446039110046 -204.700919889679 -205.980438124959 -208.256291707831 -211.226896178912 -213.931390081853 -215.72130956707 -216.86141191702 -219.354842945579 -222.332083740828 -224.938271560747 -227.039253811131 -228.511957925127 -232.074186735016 -234.428078932024 -235.605930878155 -238.034078614081 -242.231375628497 -245.076186185456 -247.03756568847 -248.178959636902 -250.467114639567 -255.588871563569 -258.331427106609 -260.602133208962 -262.269148075792 -264.003699988333 -266.699292965675 -269.841822766601 -272.381409447704 -273.640818310947 -275.613313347976 -277.58964880274 -280.528944313786 -289.82415881707 -292.438994829053 -294.178227485639 -296.922848898993 -300.329536667253 -1.29740634056378 -7.57844684773775 -10.7204443578077 -19.1972970720331 -22.7163639440135 -24.4246653843452 -27.5374630686665 -29.4317327880498 -31.6124723385003 -34.3672620133976 -38.5032446026713 -41.3543840967184 -44.399283114332 -45.9913823261288 -48.9053370355524 -52.3883629252819 -56.2982206230411 -58.7697483288824 -60.5692619915248 -62.7210613243208 -65.1788679755448 -68.67736334955 -70.9614437710935 -72.2619220414631 -73.9394046248164 -77.028997145679 -80.2692656576518 -83.3903667095701 -84.7864778787 -86.457898047146 -88.9290787459613 -92.0403255590155 -94.871709973016 -97.231278832854 -98.3779541168134 -101.348769000121 -102.715803656415 -104.261404966499 -107.011422741709 -110.052328739426 -112.47614024749 -114.299703585982 -116.087995975806 -118.261771142366 -124.829661088914 -127.5135347429 -129.814964565413 -131.452409484833 -134.283806686454 -138.19073150772 -141.839189412154 -148.922729175202 -150.16122451063 -151.691871750689 -154.529974540224 -157.618132219932 -159.924893897557 -161.729436922616 -163.675975841063 -166.63095899095 -169.709952329792 -172.336919047425 -176.668554853677 -177.952137054686 -180.201454140086 -183.242424608084 -185.948629177634 -187.746092127463 -188.887456174532 -191.402873210539 -194.336381573509 -196.943645826303 -199.048000222592 -200.521048542678 -204.360303165669 -206.731645823128 -207.90078577788 -210.35129956377 -214.489088194437 -217.295844280112 -219.260723255149 -220.387523545551 -222.639218240018 -228.529551753137 -231.313381494628 -233.582309935768 -235.243238524022 -237.01754739968 -239.560479362923 -242.827798724383 -245.362710709797 -246.620065336984 -248.576293723886 -250.597997075077 -253.54616923147 -262.482377789395 -265.085274514823 -266.819643865134 -269.519664920072 -272.884381942083 -1.29449426521402 -7.5724919489899 -10.1750674498314 -15.9748185211957 -19.4058879731222 -21.1169690435353 -24.233885292065 -26.1468820966996 -28.3154251255577 -31.2627742347783 -35.3931625169948 -38.2266678812956 -41.2572793406443 -42.8472801496987 -45.6909220261396 -49.0464849160887 -53.0434023320008 -55.5316717142758 -57.1514065281546 -59.3932711270489 -61.9049181898138 -65.3443477593405 -67.6457540480072 -68.9434850094384 -70.6394362655691 -73.6122883880438 -76.6577222045379 -79.771556048616 -81.3722213470973 -83.0393347852406 -85.5052157948795 -88.6545149498324 -91.5191751960126 -93.8741491248301 -95.0190178612544 -97.7569383119365 -99.2835678815859 -100.828712788049 -103.704837568738 -106.714699323474 -109.142616589116 -110.958664463683 -112.78567056313 -115.025774956031 -122.097756235022 -124.789723213104 -127.091405838789 -128.777733962154 -131.651636176094 -135.768089766662 -139.403736754834 -146.521304675082 -147.757323004018 -149.270623438855 -152.353067829075 -155.498572702195 -157.809500526363 -159.613598949063 -161.575647559615 -164.41790883913 -167.656091445255 -170.271294301659 -174.585321062344 -175.865226425577 -178.053923259482 -180.887365442245 -183.601037948431 -185.39346402194 -186.536078649535 -188.962645877609 -191.959610626804 -194.587424368669 -196.681150661045 -198.153749387384 -201.429963918049 -203.776428570963 -204.919784845902 -207.401774100691 -211.308913066589 -214.138956915925 -216.093427973419 -217.234246125613 -219.498838252615 -224.28795394728 -227.048448189057 -229.32087455458 -231.002463461928 -232.741646238512 -235.204675888034 -238.507183432449 -241.032809774648 -242.288979120895 -244.280989767175 -246.294238069725 -249.217954249971 -256.577098008244 -259.140211094657 -260.872133762561 -263.580388577629 -266.595235513783 -1.29390924508142 -7.57922697748703 -9.67711155935984 -18.3657320849841 -21.5112957684393 -23.2184034897816 -26.3395917111615 -28.1570082723338 -30.3086115882566 -33.0233124775284 -37.0816918628709 -39.9212275739912 -42.9706761359204 -44.5696853488239 -47.3142600161694 -50.7195237125362 -54.5781069842921 -57.0557822956645 -58.7864816043064 -61.066990526238 -63.6996451059735 -66.8762510534528 -69.1766489911155 -70.4752872410579 -72.1851443858573 -75.0188580710804 -77.5432389031606 -80.720132732363 -82.3476450214746 -84.0437554510249 -86.4740510186406 -89.6775251403278 -92.5280069036729 -94.8866233206425 -96.0311221946963 -98.9975936064273 -100.517398699266 -102.012701809356 -104.833585916033 -107.742574552918 -110.17070799574 -111.986079443586 -113.774935740471 -115.995698664635 -123.375543704827 -126.157782644377 -128.464355027674 -130.142029755708 -132.951633138937 -137.244407536021 -140.839908064717 -146.464014124605 -147.713585582426 -149.18629662831 -152.014928365321 -155.186443619532 -157.512894518684 -159.316193136818 -161.336177128706 -164.341421627767 -167.376426163535 -170.007239597271 -174.285961795659 -175.566684297575 -177.827135449938 -180.742401969428 -183.456476532792 -185.249000956562 -186.402118899431 -189.015799684562 -191.937093582688 -194.565651550185 -196.670089136741 -198.143284203814 -201.7047078323 -204.053036766004 -205.139894360096 -207.5607809203 -211.704826090191 -214.5391462625 -216.500047071481 -217.640889239858 -219.962376796587 -224.854630492432 -227.592410577302 -229.868856786614 -231.534360736082 -233.331329531529 -235.897351969802 -239.018753604881 -241.55017444639 -242.809583543609 -244.793938247055 -246.795685370883 -249.689380517107 -260.596244230833 -263.232539528422 -264.9717598265 -267.66348667286 -270.796739211081 -1.29598550534105 -7.42439052898556 -10.2657485538257 -17.5346095271942 -21.085035393099 -22.7950679568933 -25.9006471948213 -27.76199180293 -29.9381897369801 -32.7768287049486 -36.6657806236919 -39.5283825372076 -42.5595144850748 -44.1566969312941 -47.0679544393513 -50.4776398886737 -54.2893327813658 -56.7550560966515 -58.468087698781 -60.6333548994448 -63.0753453744384 -66.5405978903225 -68.8256995988212 -70.1280235707091 -71.8268923357233 -74.6985868780096 -77.3244654615708 -80.5802224057805 -82.0314554689617 -83.6703692577275 -86.1208361726692 -89.273793682508 -92.1073879945394 -94.467313019141 -95.6097824108571 -98.5668449875345 -100.027328874879 -101.580985187421 -104.250191357205 -107.380537789963 -109.829745643409 -111.647661299045 -113.457347995955 -115.691151804413 -122.070322445772 -124.749417787926 -127.047240199481 -128.702013666268 -131.603015076557 -135.476198082977 -139.105872573018 -145.116759315111 -146.362887563477 -147.845483149174 -150.862594685069 -153.933746678187 -156.258308707508 -158.065787365787 -160.105395075323 -162.892273879335 -166.098336773049 -168.705670106379 -173.092806229021 -174.366078823643 -176.602331861298 -179.647639161526 -182.355719042844 -184.151259041884 -185.295188282765 -187.733114694343 -190.722754711092 -193.343729895142 -195.444557282517 -196.917536914347 -200.268809759047 -202.611314234528 -203.723870404365 -206.133875866308 -210.607161090897 -213.470839254697 -215.434874226014 -216.545873919256 -218.765637667827 -224.244412764721 -227.000391421953 -229.263843586192 -230.940302369193 -232.665536826627 -235.225051588514 -238.51963731213 -241.057606524942 -242.313783959146 -244.356395892046 -246.319256068863 -249.334202613661 -264.3728961043 -266.719528280044 -268.445142836408 -271.230571796106 -274.316048693465 -1.29554798503571 -7.68928528895065 -10.2309331141014 -16.4837654140867 -19.9092742838933 -21.6172304833081 -24.7946739782519 -26.6876632623708 -28.8821494408567 -31.7348647214598 -35.6612134309193 -38.4914654040792 -41.552539695783 -43.1466291260649 -46.0667305521728 -49.4293659385438 -53.2362896518657 -55.7059753543399 -57.552368624238 -59.7648324628612 -62.1203319736299 -65.6232008524403 -67.907092942461 -69.2016680362292 -70.8952935302655 -73.7356083939336 -76.047661522076 -79.2439415274149 -80.9503095168049 -82.6089607392329 -84.9523418584864 -88.2937442318887 -91.1330723271818 -93.4769426150067 -94.6211729924155 -97.4605321891098 -98.8374604322391 -100.394745354238 -103.269781357233 -106.081342021704 -108.50412869811 -110.328462036444 -112.150313924659 -114.366089359306 -120.37067422014 -123.080769779904 -125.379293961037 -127.02277655288 -129.815075390318 -134.025884815541 -137.644091020199 -143.78251546564 -145.05057700238 -146.46980442032 -149.344627906688 -152.440236895869 -154.759652926783 -156.562790568893 -158.527337701866 -161.481364279908 -164.61984396897 -167.24004754022 -171.482703966055 -172.768416115403 -174.974055773206 -177.983747985339 -180.709117272738 -182.502080738134 -183.651623797287 -186.242381463304 -189.165283967783 -191.793860721995 -193.894673369992 -195.368148950331 -198.546140734313 -200.888149049992 -202.061788783602 -204.512082124221 -208.297820258215 -211.163311101809 -213.126560799991 -214.263851533227 -216.595276238784 -223.798379764638 -226.587440827587 -228.860102953422 -230.535278914765 -232.298147029853 -234.906468013425 -238.119395034967 -240.667616975123 -241.924114407213 -243.900728296753 -245.90353573677 -248.907203555697 -255.189586247763 -257.71998572809 -259.450075801452 -262.200363685642 -265.182888431038 -1.29706346708751 -7.36913825237362 -9.83255737959133 -16.2936874603225 -19.5210258634379 -21.2308003375101 -24.511675653435 -26.3845994859814 -28.5578928082741 -31.409778738448 -35.5269562243172 -38.3807725351893 -41.4214276236959 -43.0184869481611 -45.8528792156499 -49.1930304700626 -53.252607026951 -55.7353671253871 -57.4627610413137 -59.6196622695237 -62.1609093427696 -65.4976440224223 -67.7774392015603 -69.0763157907514 -70.7984122679438 -73.7174188152598 -76.2937024589982 -79.2991247256892 -80.8911333235192 -82.5611717303796 -85.0749586903939 -88.2571903591114 -91.0781192708988 -93.4383832128756 -94.5841547178596 -97.3517495085503 -98.7123055952351 -100.246735709561 -102.900019434976 -106.044579963441 -108.470244068078 -110.295576581606 -112.10191366649 -114.277248595262 -121.324912592357 -123.941536062498 -126.242410485485 -127.888205205494 -130.656778350292 -134.552384623798 -138.184404924744 -143.935080072367 -145.186993463987 -146.642667747663 -149.471073862509 -152.557633957514 -154.876155908066 -156.680643486535 -158.690480861828 -161.509752901235 -164.785878581089 -167.434144131955 -171.633502437249 -172.912649502181 -175.120091054228 -178.206216052376 -180.936771144692 -182.72994971499 -183.874798363085 -186.39113716509 -189.333002209113 -191.958853114605 -194.053683255149 -195.526333719745 -199.00835600047 -201.397688564115 -202.668320533018 -205.091485148618 -209.745510903771 -212.555773199182 -214.520581413986 -215.646593479982 -217.996975057392 -222.976322865132 -225.732994635248 -228.006846298799 -229.684915735148 -231.435142168708 -234.055479047338 -237.257633550175 -239.79587361176 -241.052248663857 -243.026376470304 -245.075737441505 -247.950622686755 -258.406078908685 -261.035729141624 -262.773613652312 -265.502584611722 -268.853711319049 -1.29713602348843 -7.39363753815035 -9.72843659050303 -16.4572759941716 -19.9408534650074 -21.6485735320808 -25.077901841756 -26.9157703643033 -29.1219076898722 -31.9085173967894 -36.2075900670247 -39.0500759267651 -42.0784841258303 -43.6700145036671 -46.5750262297747 -49.8664076077251 -53.8761170476378 -56.3782831732159 -58.06930792206 -60.3232396913292 -62.7564523600065 -66.0622357635904 -68.3700959782865 -69.6689271016023 -71.3414247848201 -74.3848918260644 -77.1991568679725 -80.1886033657614 -81.7453780842598 -83.4176345291731 -85.8801710424508 -89.1163368719783 -91.9269974472803 -94.2835006294561 -95.4283426118578 -98.266319330729 -99.6948343358626 -101.226276548088 -104.111105787599 -107.093827737698 -109.508253282828 -111.323932089983 -113.1431035863 -115.404492162938 -121.164399163713 -123.889737108325 -126.190844133477 -127.841458066153 -130.72998014788 -134.511037022758 -138.129784932564 -143.903216100722 -145.155349157921 -146.620935435069 -149.463636063487 -152.632887146441 -154.944587413239 -156.750700910334 -158.750727297528 -161.713442181728 -164.816446288534 -167.453074790324 -171.736975763299 -173.021901163999 -175.230174843768 -178.20817158414 -180.928963829944 -182.719532258502 -183.86634275507 -186.269101974828 -189.299484863099 -191.911410929072 -194.019072447014 -195.491204242633 -198.900356195332 -201.255817718473 -202.359175786207 -204.779730339267 -208.822728003304 -211.669829111954 -213.636882865751 -214.769338010057 -217.061709342926 -221.507956118373 -224.246934160393 -226.527188586566 -228.205958795878 -229.982644973751 -232.527005341003 -235.759050989977 -238.287359561182 -239.54617025219 -241.508014583224 -243.560426194033 -246.517352912703 -253.995173496485 -256.566676102667 -258.299809173076 -261.031277125408 -264.234093805536 -1.29668600604792 -7.4478525641285 -9.71915677251801 -16.5775505345375 -20.0882071315911 -21.797449523578 -25.1409527042659 -27.0591342701596 -29.2578435614723 -32.1229005260913 -36.2175728819473 -39.0683637891318 -42.0806164516407 -43.6781373586912 -46.4726782389506 -49.7550842182198 -53.5054201587824 -55.9758450096252 -57.6737976900326 -59.9877793377544 -62.6698100704481 -65.8241222611719 -68.1212562558513 -69.4186620858281 -71.1198303849821 -73.9807919887096 -76.2987638110394 -79.3548328296511 -80.8724947824373 -82.5701211958836 -85.0227442913152 -88.160618926159 -90.9849356794149 -93.3427930904883 -94.4880409947043 -97.3059694639189 -98.7746343515848 -100.266517891853 -103.346351159641 -106.343939308312 -108.761993024391 -110.587904161687 -112.397089702914 -114.643714196936 -120.01461811806 -122.702847683871 -125.004070472967 -126.685563569475 -129.536931745617 -133.280938311901 -136.894648555077 -144.314544050659 -145.572957672093 -147.036950564388 -149.955695001705 -153.056754442993 -155.374560952675 -157.178771102058 -159.169171587506 -161.993106227684 -165.186491208735 -167.799348811862 -172.130745765404 -173.408357915047 -175.590768105855 -178.542126879841 -181.257098604525 -183.051533247092 -184.191085439355 -186.654964179204 -189.701721640173 -192.317908564283 -194.419413234675 -195.890930077742 -199.271793552949 -201.613311165805 -202.700141567705 -205.113097331692 -209.640391561783 -212.476678431644 -214.439392311727 -215.590605510352 -217.836822840442 -222.736894196858 -225.469291359656 -227.752004447558 -229.42244002043 -231.176789271125 -233.877135628022 -237.11966406225 -239.647626189644 -240.909141237229 -242.858530277233 -244.788567848826 -247.858942959829 -256.332603590703 -258.929693550601 -260.651308958427 -263.380653331931 -266.493790837428 -1.29578890424106 -7.27222806605576 -9.91653011908011 -15.8273473612248 -19.2492391213531 -20.959485942931 -24.3929715952695 -26.252348878919 -28.4058841245898 -31.1662693842741 -35.4243337092767 -38.2737262863034 -41.3317607197674 -42.9280719798961 -45.5769122466479 -48.9373780392889 -52.7153678974313 -55.2132710451732 -56.8850705229285 -59.1670202841556 -61.8079170472337 -65.0655368157008 -67.3606419322591 -68.6590092929996 -70.3846608073592 -73.3801732017509 -75.7834289826434 -78.991282004654 -80.5932236654426 -82.2788964858529 -84.7656858836503 -87.8642399571237 -90.7066156310374 -93.0471905336132 -94.1926498254576 -97.0636233086371 -98.6117958644515 -100.151258723097 -102.981672368499 -105.973975579893 -108.40840422638 -110.234366272089 -112.055350335555 -114.274834641117 -120.097246338174 -122.800583712506 -125.101193995463 -126.762400118605 -129.671295470195 -133.557004545242 -137.158962994609 -143.157513342623 -144.407605097115 -145.881732226581 -148.916222641758 -152.103780968573 -154.422115845127 -156.225082168321 -158.205165970076 -160.999299726083 -164.13114256872 -166.751056087925 -171.062803621968 -172.339999302091 -174.510597201537 -177.559159577622 -180.306749619511 -182.102597667226 -183.257850949215 -185.784464184852 -188.775751857178 -191.390419306496 -193.491383969288 -194.962668114544 -198.423095742851 -200.791871977914 -201.907732690487 -204.315378448058 -208.64990142287 -211.469006059914 -213.42648891932 -214.552693233892 -216.873876776813 -221.866753928479 -224.625541258292 -226.897659666822 -228.567095405731 -230.346310211592 -232.869333835571 -236.05945686652 -238.589929961491 -239.846397633839 -241.853765906358 -243.806010365219 -246.714895890921 -263.451790736074 -266.172034158382 -267.901714098658 -270.60669956064 -273.873016812464 -1.29364948778188 -7.4410650030289 -10.120521379476 -17.4582140015029 -21.0087242345407 -22.7199411735267 -26.1016840247467 -27.920339276998 -30.1238785556787 -32.8582695559531 -37.3173428352018 -40.174115931167 -43.211615519714 -44.8044264996181 -47.6867445232135 -51.0202266037146 -54.7163519264646 -57.1642427588678 -58.800918186385 -61.0124468024854 -63.3883463082236 -66.8559358516419 -69.1431625559436 -70.4388073132317 -72.1292629749956 -75.1176996919284 -77.5638947546717 -80.8576083470574 -82.5428507830838 -84.2099640014794 -86.7731967720719 -89.890920205675 -92.7327705446676 -95.0930487573178 -96.2370933136317 -99.0606505912886 -100.572902587085 -102.09707073141 -104.904436025897 -107.849321675228 -110.292357858383 -112.113248216817 -113.933546120412 -116.11893572072 -121.491112876642 -124.176617668187 -126.480495953314 -128.138729915969 -130.978135830607 -134.929282539173 -138.483031285488 -144.240532665185 -145.489583210838 -146.967009320144 -149.787311425572 -152.830237512755 -155.153661391073 -156.960925589256 -158.901943074003 -161.803159730022 -165.024457942082 -167.643040915893 -172.028082014815 -173.312749491805 -175.483321061087 -178.447857801162 -181.16334694183 -182.960153683121 -184.111266907129 -186.573156559328 -189.514027026556 -192.126842858535 -194.227421655391 -195.698717621697 -199.103734534758 -201.464314649044 -202.62886810372 -205.039478832859 -209.440208396581 -212.275464500633 -214.239486503438 -215.361607696901 -217.64104253001 -222.522390833029 -225.27055872422 -227.548671082908 -229.219293168163 -231.005426667477 -233.574399872587 -236.733912254854 -239.276016740146 -240.534322049382 -242.505789930817 -244.536853807725 -247.539312000422 -253.528485004145 -256.037485917132 -257.768389355 -260.420410716774 -263.754485231996 -1.293719001225 -7.41803503907398 -10.2003795805635 -60.7727585796238 -63.2935348237991 -65.0040353348517 -68.1300274160927 -70.0581789781531 -72.285542263698 -75.1324356287605 -79.0610238989163 -81.9288207580239 -84.9705100463572 -86.562111519229 -89.4376308111281 -92.8192132264993 -96.615137103933 -99.073665132713 -100.863881648006 -103.069979683598 -105.477137000749 -108.820249034219 -111.105291784088 -112.402548941367 -114.115250365928 -117.104845069451 -119.851840371031 -122.910810327466 -124.631308347877 -126.299689225077 -128.853279880817 -132.185278281171 -135.011964896569 -137.366385543236 -138.511838662534 -141.353199063581 -142.741725423224 -144.276365616185 -147.021894323514 -150.007943799966 -152.428600161198 -154.248847505271 -156.041570197915 -158.300492125938 -165.238441483672 -167.911449643121 -170.211477020896 -171.875640345628 -174.836547138817 -179.066291440752 -182.646836489293 -188.348171035785 -189.593689159957 -191.072398206171 -193.987984085078 -197.077019426911 -199.400433437338 -201.207711100499 -203.13177464941 -206.034876152103 -209.154268148297 -211.803592383087 -215.997060839206 -217.275888038066 -219.436125779405 -222.421979121556 -225.14845266811 -226.940469394931 -228.083436207414 -230.593941290945 -233.666687895683 -236.339792747363 -238.448312824041 -239.92050799454 -243.474751937687 -245.795441228691 -246.880127263435 -249.26467310068 -253.602078833407 -256.46252407777 -258.423401762745 -259.547832914783 -261.79637656739 -267.038715365905 -269.792297765379 -272.065276510316 -273.735748671032 -275.491509218013 -278.004751548168 -281.178322072446 -283.710753316219 -284.970795074012 -286.942252731921 -288.957672824755 -291.876185641617 -300.467377797655 -303.068807113515 -304.797099458284 -307.47720754597 -310.84579467026 -1.29527883983332 -7.46012908356252 -9.7214114786024 -17.0394713262762 -20.3174360135127 -22.0243053779803 -25.2754481773992 -27.1039043467889 -29.2977719265326 -31.9576960221851 -36.1155771207686 -38.927603382279 -41.9452667066992 -43.5518323099387 -46.3066486483207 -49.643072858437 -53.7378416382232 -56.2269862047977 -57.989651940662 -60.1538182024297 -62.6071745275247 -66.0731008273027 -68.3750476618481 -69.6696662131083 -71.3888748393624 -74.5708313305612 -77.4777606718164 -80.5155745787706 -81.9963108755699 -83.672408441952 -86.1524884861183 -89.3773490843254 -92.2305719862814 -94.5805767198728 -95.7267161206871 -98.6473580302942 -100.217849005418 -101.760786476133 -104.456986978007 -107.509559303017 -109.919669505344 -111.743114531581 -113.56404746226 -115.797454973842 -121.484429628672 -124.231462393717 -126.531960669447 -128.196927253705 -131.16971969504 -135.155905542255 -138.715799522393 -144.524753733941 -145.773192699592 -147.227277806222 -150.387093583065 -153.443308641232 -155.76490180149 -157.57072080961 -159.592642677472 -162.458133345455 -165.733211095847 -168.342741049276 -172.612454755098 -173.891594924361 -176.087671689697 -179.167965889151 -181.895288710301 -183.687554191841 -184.840186000745 -187.315134421031 -190.258752763729 -192.882310910805 -194.977094779582 -196.449328988269 -199.779415803435 -202.118255226273 -203.216566336816 -205.658887838005 -210.349036759671 -213.180399894936 -215.137381248909 -216.269291881876 -218.621550503859 -223.441814094792 -226.174270594087 -228.442043551794 -230.108551536178 -231.841617245945 -234.348973280104 -237.584991152523 -240.119475558706 -241.380065853911 -243.307990277836 -245.283101799748 -248.177368310987 -255.884138460891 -258.300110648271 -260.025003590588 -262.731153768036 -266.102210567854 -1.29439269299815 -7.52827056918111 -9.46709293988898 -14.6668356362193 -18.0030051898668 -19.7122333013687 -22.8264671794459 -24.6431696667137 -26.8377857300803 -29.4366599219068 -33.8069958403396 -36.6407388154657 -39.6379827400245 -41.2338965776887 -44.0120402539039 -47.3146673559017 -51.2640086001175 -53.7142419543075 -55.3843591013788 -57.6152878332801 -60.0302213960343 -63.4721343082316 -65.7633039142912 -67.0572802547728 -68.7730806063769 -71.6277269593123 -74.0797137649265 -77.1854898779094 -78.8076804526242 -80.4723550046331 -82.9315156007738 -86.1375982444277 -89.0155678063132 -91.3824171319136 -92.5265192890949 -95.3898379696519 -96.8607238610217 -98.3752464972517 -101.234477559444 -104.11674956261 -106.54060823505 -108.368999937834 -110.178880190372 -112.353097633878 -118.152890741345 -120.869863917892 -123.169169598912 -124.832291751096 -127.729627663061 -132.061928624778 -135.698024296387 -141.504290022674 -142.748547806032 -144.222967647138 -147.211548585076 -150.306727852361 -152.642414044388 -154.447829032167 -156.413082754381 -159.270662218708 -162.376003723606 -165.004104191374 -169.31077689859 -170.592969168806 -172.728732313517 -175.639839384143 -178.360705262088 -180.155910932877 -181.302010253543 -183.790196305496 -186.837868982936 -189.445182038594 -191.548984011879 -193.020459606032 -196.586763950909 -198.935619741589 -200.108075031415 -202.482541994302 -206.415377191528 -209.276625048984 -211.240801219167 -212.367284830221 -214.636812914129 -219.897017556101 -222.63903876817 -224.911030446518 -226.575741521824 -228.320033340391 -230.901923812885 -234.25904057871 -236.801276925958 -238.061512755717 -240.030045187533 -242.033489519301 -245.019444606301 -256.685298789562 -259.332224393187 -261.057431573901 -263.802694059746 -266.827235262492 -1.29631990504684 -7.41074822560149 -10.378287629234 -18.6190060106426 -21.7995715546137 -23.5091203498944 -26.8509862022963 -28.6958075350535 -30.898235561301 -33.6877174829957 -37.9384477385711 -40.7832959088471 -43.8525044593814 -45.4372828383482 -48.3049556708949 -51.6329041683198 -55.7230052865059 -58.2090455831012 -59.8714348617415 -62.1014773727634 -64.6576331660171 -67.9065223406978 -70.2131733163931 -71.5054120982563 -73.2441883133348 -76.2274366396487 -78.9833924353609 -82.3756667032328 -84.1408937914074 -85.8315010257495 -88.2634421394819 -91.4512640282644 -94.2712292115322 -96.6217547778594 -97.7662457942378 -100.522973385159 -101.964843136277 -103.459583527107 -106.198334882894 -109.218157816905 -111.647842194591 -113.467567962823 -115.288461932217 -117.4711075908 -123.328593915027 -126.025929672094 -128.336471831417 -130.014833227499 -132.84151886761 -136.729720155981 -140.313266298544 -146.005026351883 -147.258382843324 -148.718461385839 -151.636163902192 -154.730645151669 -157.061973053292 -158.866878658369 -160.840409240237 -163.747740130834 -166.822983310332 -169.447682335938 -173.687050318559 -174.969277118916 -177.195866625995 -180.180288703501 -182.90911805603 -184.704068321775 -185.846989576229 -188.298270135297 -191.295694702513 -193.90854803774 -196.009206030813 -197.481721143589 -200.94695934869 -203.297303042402 -204.50485763124 -206.96176902399 -211.465795303835 -214.285630572249 -216.245669793131 -217.372343549048 -219.69814772622 -224.423969648661 -227.191593193334 -229.46582474074 -231.139212329447 -232.887492685834 -235.522692099239 -238.740463805789 -241.267706077382 -242.525192184376 -244.514597421325 -246.468435245401 -249.456549757381 -259.562163040992 -262.193066984854 -263.921441565751 -266.612846075476 -269.908664067341 -1.29510302947601 -7.30127593843339 -9.96925813215923 -16.0086388957294 -19.3196792212199 -21.0272175976173 -24.4711299727489 -26.3537097871706 -28.5230421791479 -31.4283378417296 -35.7938659761722 -38.6546112991414 -41.6710010703673 -43.2684823682356 -46.1130226688768 -49.5690625154041 -53.3061384931496 -55.786013609001 -57.5554353617268 -59.6659537007409 -62.053933405951 -65.5608780093103 -67.8722457216565 -69.1731134850077 -70.9021016097333 -73.8335600365757 -76.6802547256626 -79.7285013608512 -81.3460275770281 -82.9912934872207 -85.4097740777103 -88.5749893298405 -91.427964694874 -93.7795889812594 -94.9254042930406 -97.7721120758506 -99.2409079719832 -100.755319333042 -103.600840162007 -106.600913928473 -109.029027478675 -110.855192552297 -112.651605195348 -114.889741156642 -120.599181344875 -123.336310033973 -125.638413688549 -127.28540487602 -130.232056302264 -134.398430630817 -137.951320839793 -144.169752713528 -145.414932750977 -146.910508603614 -149.774438868558 -152.911943977537 -155.23219381117 -157.038348372855 -159.027532825115 -162.197964021343 -165.28411235973 -167.918582890308 -172.15845323356 -173.435629152131 -175.649897462712 -178.630340646817 -181.341981105476 -183.139551446543 -184.291705425597 -186.791937424239 -189.829851279368 -192.485875711685 -194.578313693958 -196.051443981473 -199.408041094124 -201.734527090498 -202.819503256162 -205.333033165292 -209.48391361046 -212.320719693201 -214.284190047985 -215.423183668829 -217.666757956845 -222.565195658017 -225.314046664197 -227.583083145829 -229.256021439584 -230.99508060173 -233.670599972437 -236.85440833637 -239.389983129733 -240.648277462452 -242.664554872437 -244.680844590537 -247.610417848677 -256.352742781336 -258.751018981456 -260.485556389384 -263.185282210525 -266.51101295584 -1.29313590631596 -7.40462116948974 -10.02805879028 -16.4696144129514 -19.9461041129653 -21.6545848900777 -24.6842995606649 -26.52088700434 -28.7175827149799 -31.5066846551273 -35.7282648334955 -38.6061390334821 -41.616524848486 -43.2085297194004 -46.0311207663441 -49.22209316697 -53.0806945882384 -55.5067668515359 -57.2444051602108 -59.4823911384832 -62.1048801331364 -65.2267119472073 -67.5301319632399 -68.8304896097261 -70.5230800812262 -73.4333745189644 -75.9508268783929 -79.178652484832 -80.889968115795 -82.5610468047989 -85.04770007459 -88.2752124355742 -91.1105281516108 -93.4608533320236 -94.6032833243802 -97.3881621877667 -98.9232918588928 -100.399673655819 -103.13808999568 -106.09677583651 -108.507181649526 -110.320964637657 -112.1118900897 -114.373507140224 -120.359896346511 -123.035915878596 -125.338905402474 -126.935687533425 -129.811773184586 -133.578805774533 -137.201793941006 -146.749948927014 -147.984513927147 -149.552031328513 -152.514308559711 -155.65151627069 -157.963717776739 -159.767845752011 -161.811028188492 -164.480786324013 -167.690491251671 -170.305496986629 -174.581035208338 -175.857232031642 -178.092292138819 -181.062912665381 -183.792827167034 -185.589509279066 -186.734922667208 -189.147480166321 -192.143980702476 -194.763889870045 -196.866695583538 -198.340285534411 -201.679618796991 -204.038643547829 -205.178209640731 -207.584502971916 -212.015129797575 -214.828744102365 -216.795604146785 -217.907750589478 -220.136347017027 -226.392340464224 -229.133252691564 -231.407796849638 -233.075877129205 -234.851333220032 -237.525146697045 -240.657316102969 -243.179653881179 -244.438974665427 -246.39019550409 -248.399265148093 -251.393715670296 -261.114050795731 -263.734649109657 -265.460492253019 -268.159554941421 -271.308834886007 -1.29400595249809 -7.3651385429115 -9.81051183284267 -19.5041803900474 -22.5991597427197 -24.3081353259761 -27.7229626490856 -29.6128073337347 -31.8102214784013 -34.5361264725147 -38.7554014310218 -41.5927499768079 -44.6110335198806 -46.1995096471047 -48.9551866897442 -52.1985342320301 -56.0304343676218 -58.5319007893084 -60.2707409604156 -62.5055421747067 -64.9961995958722 -68.3419169962677 -70.6410158546474 -71.9374268338902 -73.6668113977589 -76.5270534496666 -78.7322894314307 -81.9839418820604 -83.5533163976136 -85.2116611944211 -87.7486697202262 -90.8755477244586 -93.7056051062699 -96.0526443939086 -97.1986069353755 -99.9069009856647 -101.240333096875 -102.747777879511 -105.425564305842 -108.395115544643 -110.836287600476 -112.657168427737 -114.465858695934 -116.691866166651 -122.236593154109 -124.972485757153 -127.272136083942 -128.924311322322 -131.78541416628 -136.104898712734 -139.712488288112 -146.377889336313 -147.619273662348 -149.121418089917 -152.008017278144 -155.118896518501 -157.452812246034 -159.257041508813 -161.186569880152 -164.22634722195 -167.404099205213 -170.013004478072 -174.245468948304 -175.526245898656 -177.745198002076 -180.629472070325 -183.377413227054 -185.170634847615 -186.333065371723 -188.791764070057 -191.744305358594 -194.360505231867 -196.458762917141 -197.932369692622 -201.28075074456 -203.642616905778 -204.808866074698 -207.269656123421 -211.672935538518 -214.517527832936 -216.474892064089 -217.604960173269 -219.801743867626 -224.459306265601 -227.160593555333 -229.440679507353 -231.106770709794 -232.892984482034 -235.541729414402 -238.662438270424 -241.201354716972 -242.459408948949 -244.44127084554 -246.461404876735 -249.250882868217 -258.046115056611 -260.645279934736 -262.373309582692 -265.123993301297 -268.455100381227 -1.29542892693632 -7.44829328866805 -10.1811770242915 -16.4041816994323 -19.6886584710597 -21.3965322991019 -24.4735665430844 -26.3264221993993 -28.4887622226925 -31.1420787289214 -35.3374025309679 -38.1716989604897 -41.179475433436 -42.781880250429 -45.5641283281809 -48.9483686066324 -52.6397601259001 -55.1362209662504 -56.823403055521 -59.1540769956412 -61.6342027532337 -64.8555218149614 -67.1366508757727 -68.4314040106203 -70.1361593485751 -72.8690608003353 -75.0690618493279 -78.1086316021172 -79.7682261230326 -81.4395048325635 -83.9232631833291 -87.0919388459484 -89.9401735511058 -92.2896482807369 -93.4354248941931 -96.3052511084168 -97.6156290208641 -99.1193640005433 -101.845408039699 -104.715731062672 -107.138458461792 -108.965598840449 -110.763248954489 -112.994194842385 -119.61655213429 -122.307929129336 -124.614207947677 -126.251892672298 -128.992162146716 -132.964199121505 -136.596530867717 -142.521638278625 -143.767538195284 -145.252153158333 -148.141991522899 -151.302690390856 -153.630316785968 -155.435002120123 -157.384947951538 -160.253472093383 -163.490419109649 -166.109284158985 -170.237817981536 -171.518446019325 -173.708203774694 -176.617235039849 -179.35080266747 -181.140659698497 -182.290303692614 -184.677924595074 -187.791537246614 -190.433965901657 -192.535779148062 -194.006370269184 -197.486858172499 -199.8371070963 -200.922789565496 -203.329201148391 -207.48794425772 -210.316959735803 -212.273781411215 -213.403681229746 -215.711619626474 -220.682882721108 -223.407898551472 -225.690495395047 -227.363495095521 -229.119876290481 -231.595915197468 -234.798767569837 -237.331197111659 -238.590502125786 -240.49763593495 -242.482185138487 -245.438174621716 -261.958801156812 -264.678868372449 -266.398263150334 -269.053650720779 -272.166553709037 -1.29411262476995 -7.39814700217264 -9.54961850025726 -18.4975722773243 -22.0763284596216 -23.7792401991031 -26.8832693621614 -28.773854331515 -30.9749838186857 -33.9104753114232 -38.0236958643645 -40.8875741034962 -43.9188082455909 -45.5116153428154 -48.2439405045259 -51.5955331953608 -55.5084828643285 -57.9724540925923 -59.8437071540655 -62.2247514872948 -64.722119239045 -67.9678708923099 -70.2577188452678 -71.5537580681725 -73.3065701394581 -76.1406837467372 -78.9780457606562 -82.1292671985565 -83.759746145697 -85.4514018807358 -87.9519701804642 -91.2043042816148 -94.0830016856278 -96.4446731870678 -97.588876618646 -100.520675530998 -101.951962688336 -103.456079956346 -106.356915539571 -109.400760917604 -111.831571087238 -113.657212302018 -115.426273836945 -117.552828980268 -122.691558706538 -125.448562475104 -127.754581351434 -129.413836324068 -132.301533255085 -136.351696348455 -140.057544055786 -145.804516967441 -147.058093979421 -148.512461682225 -151.502445204314 -154.635910132203 -156.955085025746 -158.759524463547 -160.71552455503 -163.618776831059 -166.903780360522 -169.505244499272 -173.698629869308 -174.97901942027 -177.272652384793 -180.173271290255 -182.918697730196 -184.711021031699 -185.861385625281 -188.393090433149 -191.266580476502 -193.902740045491 -196.001818679783 -197.475542361231 -200.90693391102 -203.264593338546 -204.422769818994 -206.791031833836 -211.022479003793 -213.847132867359 -215.801948788741 -216.945039988011 -219.196970274711 -223.956478692131 -226.700874681612 -228.975195824055 -230.644728234519 -232.426380783545 -234.992150415764 -238.299717568902 -240.820919267064 -242.078016735646 -243.984936586392 -245.955168007596 -249.001683957383 -255.292757975714 -257.745591671055 -259.474373264066 -262.175307156787 -265.321488747024 -1.29779399260568 -7.63441896593644 -10.8456285158047 -17.1594067436072 -20.499375062642 -22.2073144052493 -25.3073217380463 -27.1583551674021 -29.3429227199616 -32.2936926236134 -36.3965995561502 -39.256837355846 -42.3060755171009 -43.9034587714725 -46.5294418267047 -49.818272878744 -53.7849473695645 -56.2896387317492 -57.9721494139027 -60.3057240544243 -62.7766364257756 -66.2058657206649 -68.5136786056353 -69.8127254525744 -71.5021224948217 -74.4920602182795 -76.9019981421753 -80.1083515901612 -81.742840480204 -83.4095748436094 -85.7880796447095 -89.0100077856124 -91.8420203033652 -94.2076976699467 -95.3542447684371 -98.1218069560231 -99.5406591985875 -101.072792206554 -103.812402602625 -106.77961105016 -109.208355790973 -111.036512902302 -112.822279567046 -115.052710604588 -121.198369112042 -123.902510521505 -126.203273864596 -127.879674890374 -130.73971605663 -134.872916870725 -138.534015218267 -144.323764123051 -145.578560454819 -147.050670303684 -149.980531219414 -153.170304083031 -155.484334494263 -157.292717793046 -159.340144162841 -162.233090142875 -165.382034155009 -168.013161464334 -172.408840610709 -173.685594096283 -175.858952545348 -178.880283353668 -181.593731974464 -183.39373535783 -184.541703529436 -186.993597263864 -189.94814628243 -192.568159371924 -194.663755300328 -196.136828317194 -199.604680541169 -201.969876902252 -203.095997782588 -205.553181974036 -209.524029580316 -212.371770695499 -214.331808343274 -215.457730855901 -217.726122096589 -223.738641753112 -226.510120983882 -228.778496011625 -230.459217697823 -232.214777256261 -234.745991452611 -238.000635169156 -240.524302757814 -241.782757301528 -243.725597820771 -245.728780340349 -248.693149485608 -262.428163307761 -265.109779266958 -266.853416009217 -269.636495652188 -272.766458080862 -1.29479131576285 -7.32261271084552 -9.62188701085828 -15.4316543657424 -18.7110296964562 -20.4225838958147 -23.5678702226142 -25.4369065155032 -27.6572071047641 -30.5268908985772 -34.6346759008612 -37.4804873554642 -40.5464844846643 -42.1432948219836 -44.989792201514 -48.3548262112184 -52.2326108917806 -54.7290737074748 -56.5064165431311 -58.6258451737693 -61.0533202532114 -64.4365660919028 -66.7438857387512 -68.0407458088903 -69.792939367701 -72.5483029511898 -75.2021408328791 -78.6379333985159 -80.4241987447338 -82.1150258354239 -84.6086773497788 -88.1103630304204 -90.9742003968944 -93.3298704542284 -94.4755402937023 -97.3283819514085 -98.798841498874 -100.339933288969 -103.091025595413 -106.203133814596 -108.622083528339 -110.451170656406 -112.271034019934 -114.458982541688 -123.939026549158 -126.54399054632 -128.847739792134 -130.538545083637 -133.460148877549 -137.507966289857 -141.23663470608 -147.027859319604 -148.272962466182 -149.735842164601 -152.618626226307 -155.730989006531 -158.033961718661 -159.839904256365 -161.807354827027 -164.758925281827 -167.956745624847 -170.583184546516 -174.769694970925 -176.045663766293 -178.218024043889 -181.16745114561 -183.886015826192 -185.678179081925 -186.822026917242 -189.373491970424 -192.317856623509 -194.925918600794 -197.027603288356 -198.499095686797 -202.033496567337 -204.431468077057 -205.587007439123 -208.065396382728 -212.682429092922 -215.530412792721 -217.487219258515 -218.618628859939 -220.868163305 -225.602046487448 -228.328329814791 -230.609549072019 -232.283735981116 -234.024942539779 -236.606988591895 -239.833022362313 -242.367158592187 -243.623592740889 -245.611937882435 -247.54733682397 -250.580757723291 -261.34928063601 -263.983710633057 -265.71491431422 -268.398992387458 -271.546992761071 -1.29507067672748 -7.32734729070979 -10.1441656333417 -16.4408810116477 -19.8705145942141 -21.5783605629192 -24.7112890931944 -26.6170267990795 -28.7993562743703 -31.5972745399236 -35.6714161460222 -38.5125923454457 -41.5339601083222 -43.1307654861062 -45.8513807165301 -49.1575349474621 -53.0324698965665 -55.5034137788013 -57.1412758233502 -59.3979417751002 -61.8873269106473 -65.1284501582052 -67.4232569215947 -68.7116138700408 -70.4322602578852 -73.2150269384807 -75.4409883346664 -78.561927488862 -80.2875664067033 -81.9326706582331 -84.3310994134345 -87.4548970380437 -90.2605787230195 -92.6248695611364 -93.770613970606 -96.6511867009818 -98.1034579850496 -99.6231790701171 -102.418831435735 -105.464487903436 -107.879736826244 -109.691377535208 -111.500806579666 -113.657754044569 -121.115144592322 -123.855617630152 -126.164447631352 -127.805120924883 -130.658949215938 -134.603181361881 -138.184819686023 -144.349508756717 -145.594776367698 -147.073706882061 -149.939674227695 -153.116865644264 -155.425397693542 -157.229426813538 -159.189424368592 -162.201677594708 -165.336303181611 -167.931744454978 -172.29921294668 -173.577130958992 -175.748961580955 -178.684337524915 -181.398878335128 -183.187661592949 -184.335777392844 -186.801371087194 -189.858417500615 -192.485187893214 -194.585599221202 -196.059508582596 -199.498208940496 -201.820718490412 -202.937498546708 -205.343693370594 -209.5784342761 -212.439188481733 -214.399685866399 -215.524168951018 -217.842279597964 -223.156071742694 -225.924131256136 -228.197664014044 -229.862602611835 -231.61662614191 -234.153864469148 -237.397364487138 -239.928917234396 -241.188722004468 -243.165888436379 -245.147724533942 -248.161588429215 -256.919217554694 -259.516387363752 -261.258266207718 -263.990907194695 -266.960956535498 -1.29458327072577 -7.31550645278396 -10.0094105173519 -16.49670306633 -19.7574206812938 -21.4664428988726 -24.6918183402125 -26.5602336488025 -28.7173104822658 -31.4631882640909 -35.5490856200888 -38.4192185757708 -41.4605563251697 -43.0583150731711 -45.7744368681771 -49.114698755841 -53.0226892473026 -55.5102956934374 -57.0723166363133 -59.351960153204 -61.8449761188238 -65.0944316074108 -67.3825667074056 -68.6755258585819 -70.3901608500351 -73.311866970505 -76.3208645321703 -79.519794728869 -81.0441671306265 -82.7172542596974 -85.1980900294547 -88.3067748725644 -91.1429349302834 -93.4875571744329 -94.6326329742354 -97.561045042279 -99.1107605343403 -100.644441326748 -103.36350809955 -106.254251860845 -108.670281315044 -110.494596115567 -112.306649046449 -114.516280758241 -119.643869708876 -122.344114255285 -124.64785372368 -126.262999735719 -129.160183315508 -133.395968221619 -137.005354247541 -142.770688772984 -144.024090382206 -145.458380768651 -148.486068217823 -151.604195251396 -153.925258890712 -155.732186621481 -157.694886573287 -160.479937179465 -163.650756695258 -166.268191752508 -170.658482318977 -171.937710826816 -174.119497257433 -177.189301391124 -179.897921897126 -181.692776695503 -182.844725858939 -185.45484308592 -188.384788014604 -191.022378931515 -193.116151671168 -194.588392344192 -197.964461434269 -200.298598929499 -201.402456196153 -203.79426426566 -208.251998738826 -211.051915320655 -213.015239069246 -214.133978945815 -216.424657906362 -220.921751773563 -223.672195767095 -225.949978312605 -227.614619223062 -229.376802323123 -231.826496299368 -235.074424991375 -237.627949332882 -238.884771957555 -240.830498273232 -242.788257604087 -245.753538194931 -257.284381292348 -259.934218191615 -261.661765140812 -264.412995460069 -267.557319152918 -1.29552895492773 -7.38945633243738 -10.0396175945653 -22.9702021012387 -25.9948127918693 -27.7026993016776 -30.9625027764913 -32.7919522966241 -34.9796890670165 -37.806101687546 -42.0729199694215 -44.9010180537115 -47.9271121466026 -49.5199508907838 -52.3419832846392 -55.8292033475281 -59.8195954354736 -62.2885141526302 -64.0312174509327 -66.3432245733996 -68.997334820753 -72.1223475918941 -74.4278246121366 -75.7222048382068 -77.4347346302836 -80.3087877211816 -82.7394770555654 -85.873388712668 -87.5619184877091 -89.2429458755568 -91.6991629309146 -94.8913532308504 -97.7168107606347 -100.068717200345 -101.212765063591 -104.008171128631 -105.373486478023 -106.876667494377 -109.723313278682 -112.767438388097 -115.192756681425 -117.010472013676 -118.821932835925 -121.042554497067 -126.936246893319 -129.631492503264 -131.925500057978 -133.591134834546 -136.369930223915 -140.49967323304 -144.10918786129 -152.741470395721 -153.988229750529 -155.51824100005 -158.346963131515 -161.498749466123 -163.807549254993 -165.610648847562 -167.579986709302 -170.388374139842 -173.51865251009 -176.133020343268 -180.34364318129 -181.621614205883 -183.800416142919 -186.774304200597 -189.494752410052 -191.282875504691 -192.435029403159 -195.112318627679 -198.113187506864 -200.733477369208 -202.833970698568 -204.306721437992 -207.833107035612 -210.173982310571 -211.276343535628 -213.699288303523 -218.22426629814 -221.024091985229 -222.988822439637 -224.119334499255 -226.3777660685 -231.543130563071 -234.25464936006 -236.521254936184 -238.198043255447 -239.94028831697 -242.575831969849 -245.733252419139 -248.254285401136 -249.512696208735 -251.485304054485 -253.444119634321 -256.365023411193 -270.273163596995 -272.958567475389 -274.682720860217 -277.491570155754 -280.705027712837 -1.29396009916576 -7.71887540597133 -10.2038872723375 -15.9464763542944 -19.2243525048414 -20.9303025410415 -24.2575483511173 -26.0919911684398 -28.2377708773288 -30.8744336315977 -34.8934113640101 -37.7165009850827 -40.7474439621606 -42.3425399876953 -45.154199963791 -48.4935847279116 -52.4382612142418 -54.8906336887587 -56.5497948462596 -58.8279309740586 -61.4942510284621 -64.5656386626411 -66.868651177295 -68.1649472508058 -69.8728620988251 -72.7606501204143 -75.483503179049 -78.6374114914738 -80.1572380831485 -81.8424639008317 -84.3663926826754 -87.5381722588124 -90.3656777555992 -92.7153046267871 -93.8593479075511 -96.6677455410427 -98.0925083100267 -99.6042092424425 -102.304809013699 -105.258158739118 -107.681141155288 -109.489705555627 -111.305568944002 -113.635142727839 -119.52237943417 -122.240960395532 -124.547296279634 -126.17505717433 -129.087798842047 -133.341234099853 -137.0124718016 -142.770181343907 -144.030606814619 -145.481504331485 -148.391774943318 -151.519848852762 -153.836004297572 -155.640748336507 -157.668677763508 -160.737913550037 -163.850320275061 -166.456434956481 -170.664877014284 -171.944299872082 -174.134943242699 -177.065559920215 -179.794370707726 -181.585776029854 -182.72860369588 -185.181009371004 -188.165424379529 -190.798282646027 -192.897960016402 -194.370586739457 -197.908690826511 -200.265051470286 -201.401170165258 -203.78597206475 -207.845103348645 -210.702125016033 -212.665556882754 -213.786697732163 -216.081843089878 -220.876259153115 -223.625087312168 -225.891884820279 -227.565380021106 -229.314370782029 -231.901898223475 -235.120894203414 -237.645034797582 -238.900604850818 -240.86209262329 -242.844657289075 -245.845485506787 -254.186676489348 -256.778591769726 -258.510694654413 -261.240713707886 -264.305486662496 -1.29364007829685 -7.28833001573999 -9.96124410133911 -19.9178288636481 -23.0313918144814 -24.7405891695479 -27.8698854612861 -29.7285764610114 -31.9237867979626 -34.8861558680624 -39.1242908925463 -41.95959930072 -44.9855741879763 -46.5755758825149 -49.349572911095 -52.8247183507005 -56.6547679797518 -59.1136449057454 -60.8575252512387 -63.0972558151741 -65.7057099954988 -68.8782455557331 -71.1685102497757 -72.47273849493 -74.2015499325735 -77.3037790822243 -80.2768474828007 -83.3530949669063 -84.9594144088423 -86.6312035066472 -89.2329727918833 -92.4335002447762 -95.2768858356188 -97.6216994288782 -98.7675988071648 -101.780220680107 -103.161082735211 -104.678997552436 -107.491635188706 -110.316161904008 -112.749919650259 -114.569552903345 -116.381869692612 -118.599110242685 -123.996730963254 -126.724735664716 -129.025593058865 -130.66600696352 -133.664184724829 -138.197112591181 -141.765871692536 -147.58831340326 -148.836043048952 -150.291896816111 -153.216715627299 -156.388717694687 -158.708963546591 -160.51202516837 -162.526166005735 -165.331398395676 -168.454181288115 -171.083904023296 -175.311173893213 -176.591572698163 -178.712067577182 -181.681586845927 -184.407787734375 -186.198829095965 -187.347785353787 -189.847330619356 -192.83043249919 -195.451678256219 -197.555686980804 -199.02847830869 -202.519610433692 -204.880404243972 -206.074242524285 -208.568400637848 -212.878699218589 -215.653901697654 -217.612889087364 -218.749242278063 -221.034045725936 -225.925579552193 -228.666338852264 -230.938147520043 -232.605726531124 -234.361148211074 -236.935773620629 -240.162943435891 -242.692119188961 -243.950035479801 -245.885889983377 -247.855176879653 -250.781610537218 -261.454350463556 -264.088016995489 -265.827212751719 -268.55807710335 -271.832249779049 -1.29761662655944 -7.59283566783697 -10.5274843317848 -16.7768909980595 -20.2805478224771 -21.990287816776 -25.3158375181903 -27.1755910104323 -29.3583520213101 -32.3226627541034 -36.4513847499413 -39.2898709178736 -42.3277453573571 -43.9160203961833 -46.6640308244051 -50.0075146929993 -53.9804727224997 -56.4529289874676 -58.192397074079 -60.428461207281 -62.8691604221345 -66.2058055091023 -68.4994166492302 -69.7917446367451 -71.531811226555 -74.3810870210218 -76.8328399668738 -79.8343922549247 -81.5766205043848 -83.2837540426633 -85.7503931014947 -88.9025671862965 -91.7267853559306 -94.0804155552783 -95.2260239341523 -98.1043320268211 -99.5299232553377 -101.053265045629 -103.919637362282 -106.802478080966 -109.229626405125 -111.049841757326 -112.868820314016 -115.100752265282 -121.020489593068 -123.701062634693 -126.002995992991 -127.624622044801 -130.538382299868 -134.508625297789 -138.151625601415 -144.026486756932 -145.275725472419 -146.748488668012 -149.592632280367 -152.77559029358 -155.089983537978 -156.895111314286 -158.848302703354 -161.704255602067 -165.045699364873 -167.692347208548 -171.840312711454 -173.122220177486 -175.324846396863 -178.253427651732 -180.964367107011 -182.759763454275 -183.900866011595 -186.426144241061 -189.409046254846 -192.048654907944 -194.152086874837 -195.62404374384 -199.022937613751 -201.367020037259 -202.452961704118 -204.781571562306 -208.909298519486 -211.749409477702 -213.710279171868 -214.820985843157 -217.033042502713 -221.9166349651 -224.650888156469 -226.925653870158 -228.586606276017 -230.330947955418 -232.970633798739 -236.15329642392 -238.701150242625 -239.959187569268 -241.918627508003 -243.933479863605 -246.920032309527 -255.287716032576 -257.882029977143 -259.609477428619 -262.313010410159 -265.724945332906 -1.29412707729552 -7.50871945555353 -10.3684053932286 -16.1644330922022 -19.5156572679241 -21.2246090158516 -24.4810326098051 -26.2725883413726 -28.4152499251806 -31.1959377887038 -35.3825493696239 -38.2457013696471 -41.2752777134707 -42.8580583816617 -45.6522920940441 -49.0464715296381 -52.8297828509377 -55.2701372838879 -57.110893264519 -59.4551613289674 -62.0798370765023 -65.2931946423051 -67.5957134768112 -68.8883644197466 -70.5769234499378 -73.5281674642646 -75.8014933594273 -78.8594891636116 -80.4775322504083 -82.1672024916886 -84.5800097003267 -87.8581797232457 -90.6929891528432 -93.0471342971704 -94.193574966015 -96.9949561955551 -98.4422094303871 -99.9791442222757 -102.727617841993 -105.873799027237 -108.290379043228 -110.112647839321 -111.910931790695 -114.156200032605 -119.503355483862 -122.227113583317 -124.531591787241 -126.216340759724 -129.030666794154 -133.29203612384 -136.923770721378 -142.683257050127 -143.9390926125 -145.379326631615 -148.372255041426 -151.591949690091 -153.909067561362 -155.714802596349 -157.697834224026 -160.548754683193 -163.799231882285 -166.429489768456 -170.708194497101 -171.982877851009 -174.198282510018 -177.132442149613 -179.864350283505 -181.659222106297 -182.814304281106 -185.378694620863 -188.33198369159 -190.969236283908 -193.068567441102 -194.540728891882 -198.058358712996 -200.44812204288 -201.634251920547 -204.111112393288 -208.647387929945 -211.504333891859 -213.454172802841 -214.586161239218 -216.795470475958 -222.64920469253 -225.35635724877 -227.632692213225 -229.304597405314 -231.057658639079 -233.525989303608 -236.689784320994 -239.224696000001 -240.482556945561 -242.423258261 -244.362385515515 -247.352983683015 -263.779964742773 -266.491482720639 -268.215500104313 -270.954128293692 -274.072948676084 -1.29466127916778 -7.50469865744283 -10.7013867738223 -16.4803943934517 -19.9226084625926 -21.6372592285546 -24.861195542226 -26.7282475799765 -28.950802605063 -31.6582893904927 -35.7610052918307 -38.5995501933956 -41.6190061054931 -43.2082059903935 -46.0892762195574 -49.4151245936822 -53.2538510905766 -55.7576335372302 -57.4541505592761 -59.739472209155 -62.4011045558293 -65.4775664262638 -67.775504988859 -69.0755526148076 -70.7970474523739 -73.6922164090556 -76.2502462478514 -79.3558698739236 -81.0619990491949 -82.7846463873326 -85.2201400228251 -88.3986097634651 -91.2466342100779 -93.5906038306785 -94.7359616670693 -97.5635955141202 -99.0111549605837 -100.559693863408 -103.385712626526 -106.308506782196 -108.725909210933 -110.548005101469 -112.370442445925 -114.661637647617 -120.211692153209 -122.957940007378 -125.254953450596 -126.920083727597 -129.692585934384 -133.489158899278 -137.16443841626 -142.748724527173 -144.001750298803 -145.486969719041 -148.409187560336 -151.482493915246 -153.811657102557 -155.615523980363 -157.619556212978 -160.568205190908 -163.668244878365 -166.288044311518 -170.533453144704 -171.817130618206 -173.986904606115 -177.006962537103 -179.701255245135 -181.495599360402 -182.638141657526 -185.152290282814 -188.232732646929 -190.861804837843 -192.972862375108 -194.44462916048 -198.018097930336 -200.331180326935 -201.417321700799 -203.88944632808 -208.067905270715 -210.900982946888 -212.862690864929 -213.990300015139 -216.229960926919 -221.676738436079 -224.426197553587 -226.711248914163 -228.378781663361 -230.143357071651 -232.671747407364 -235.945140358273 -238.480166009432 -239.739714403921 -241.675996601607 -243.702775557158 -246.67157365425 -258.727122661271 -261.378641894808 -263.121244125319 -265.898289813362 -269.006389456349 -1.29669526487414 -7.54609778777865 -10.1289606402986 -17.2131280179878 -20.3999090582328 -22.1242871098158 -25.5149836905576 -27.3442253904834 -29.5288597198873 -32.4135751518749 -36.4986084592243 -39.3183372510125 -42.3589926301017 -43.9563039118591 -46.7025846634529 -50.0698467787512 -54.0598707730505 -56.5396729249646 -58.1818510897284 -60.4361514719691 -62.8504408395352 -66.2980229858781 -68.6066482447699 -69.9053914202493 -71.6513610646708 -74.5012483062227 -77.3132588406807 -80.4784641395801 -82.1395203462949 -83.8374335956861 -86.2990409779727 -89.3973995118504 -92.2416476864674 -94.5973790147094 -95.7388909220478 -98.6146383412355 -100.103399722458 -101.621442265577 -104.482897913583 -107.334838506882 -109.769050454121 -111.593450577706 -113.407486585827 -115.675405860439 -123.713148194696 -126.373886053781 -128.678146445519 -130.313355255927 -133.276430873773 -137.701900282519 -141.299817682471 -147.64283464 -148.883844497888 -150.374215071199 -153.235115705582 -156.347447801785 -158.650257161917 -160.457038180685 -162.479377211857 -165.267178511064 -168.538818747527 -171.149211979186 -175.32508608839 -176.604938280981 -178.793094680251 -181.780375247543 -184.47646655132 -186.26787513717 -187.41650978601 -189.869185081056 -192.885919238644 -195.520679289259 -197.619248125909 -199.090316776559 -202.644319299183 -204.996116080852 -206.084647261651 -208.492091083381 -212.977665993775 -215.793659224052 -217.752122250093 -218.892592100804 -221.141501215426 -226.228881989878 -228.986618931258 -231.263743781996 -232.939618716606 -234.716519798543 -237.266242589521 -240.456913546479 -242.995534421631 -244.255117464449 -246.180034281541 -248.178499278791 -251.076249841215 -261.238276951414 -263.866341437386 -265.605421628412 -268.263481198979 -271.609542107298 -1.29436196749377 -7.48467495309656 -9.93256373359631 -21.31978177274 -25.0654723467065 -26.7694209792026 -30.0617396427642 -31.9125506736671 -34.1212600046854 -36.8495861418747 -40.9580805833549 -43.8353431268395 -46.8932300866844 -48.4838811571321 -51.2123799188645 -54.5310147621475 -58.3969170590273 -60.8812688366069 -62.6405676145208 -64.9062782831256 -67.4460926621921 -70.7277055406937 -73.0277848832135 -74.3299985041384 -76.0136776959016 -78.8377015653751 -81.1209503981406 -84.4579755531566 -85.9946555100519 -87.6318076528702 -90.1034174518389 -93.3009297267787 -96.1433341864218 -98.4860201142429 -99.631573139157 -102.403945323455 -103.858810660257 -105.397077130148 -108.324972100729 -111.260207245272 -113.680739259346 -115.506740259669 -117.326468530937 -119.581646405892 -124.764479072904 -127.479767890795 -129.784270878635 -131.447368678628 -134.416140396427 -138.494494821453 -142.11727177852 -148.230087962719 -149.484670320526 -150.926067893553 -153.813879903868 -157.013343061032 -159.321708238073 -161.125131883539 -163.091340263458 -166.193036773535 -169.303583707678 -171.916174907046 -176.043296786418 -177.322038278412 -179.586567144918 -182.627568901568 -185.356742917495 -187.147381074762 -188.290367145104 -190.857002690778 -193.934186292261 -196.571501897884 -198.668816839124 -200.140456059861 -203.615061199206 -205.939538984526 -207.05452747152 -209.471830343952 -213.66168894663 -216.472290685623 -218.425564756873 -219.544514473959 -221.809148267006 -226.584481278328 -229.352571303972 -231.631543782873 -233.300486341424 -235.048299619733 -237.568704159532 -240.698819397597 -243.245741126881 -244.502439161207 -246.445970318831 -248.44436317748 -251.415886121703 -268.820566256877 -271.556065787313 -273.276830964584 -276.016929377792 -279.253407778641 -1.29428783798096 -7.53452886835522 -10.3301092040484 -18.1530436001094 -21.3579504951384 -23.0654359383791 -26.1531913099078 -27.9988302840928 -30.1877187830939 -32.8717465262052 -36.834659088641 -39.7072632292857 -42.7431819291861 -44.336764501202 -47.2565135937879 -50.8312963570371 -54.7333289358301 -57.1925744333826 -58.9010600113216 -61.2690108254739 -63.7596526725145 -67.0508448568879 -69.3400099971852 -70.6343843288381 -72.3172986055535 -75.3425085407589 -77.6862949753207 -80.9924077841552 -82.5567111453752 -84.2427194536392 -86.7016732509047 -90.0414523365318 -92.9000487032777 -95.2565017413476 -96.4011082416202 -99.3574602723334 -100.804385127706 -102.348963881 -105.17559374592 -108.018250018811 -110.427262844896 -112.250962109421 -114.069211977793 -116.28322441293 -122.560442781573 -125.239978375071 -127.540708338288 -129.204379330754 -132.178637848121 -136.212992705924 -139.863928948968 -146.389935388968 -147.63545180043 -149.144436842556 -152.059382377481 -155.218693681261 -157.534783375799 -159.338992276717 -161.30238515889 -164.168444238335 -167.243939274179 -169.852195157314 -174.136356026162 -175.413853618113 -177.574682044829 -180.56998787974 -183.311702388676 -185.104702367613 -186.253496610783 -188.829185707683 -191.880649108326 -194.513614701311 -196.621426409312 -198.09551497677 -201.613036718527 -203.922139421458 -205.037724437221 -207.488287707652 -211.833036437614 -214.664993301812 -216.62388648968 -217.750071510196 -220.133094972154 -225.046030452285 -227.79254354136 -230.072668007965 -231.734079656608 -233.480737991095 -236.048960815074 -239.326267076199 -241.853968313785 -243.11295523737 -245.104974309869 -247.091785457765 -249.946485129757 -256.624282031905 -259.164923288788 -260.888039680158 -263.603883560087 -266.576276137141 -1.29570103571254 -7.43055542942831 -10.0766161563428 -15.4877216670118 -18.8375134544192 -20.5454210836008 -23.7604890648211 -25.637140421342 -27.8288205734073 -30.5527127753849 -34.7122827268729 -37.5363132050641 -40.5654957253702 -42.1601268327588 -44.8789508422105 -48.2155145057821 -52.026596606872 -54.5131636547678 -56.2365957067325 -58.421043207697 -60.7964399753782 -64.2555407268257 -66.5504928800126 -67.8434899464667 -69.544646379425 -72.7501922914741 -76.1289135757064 -79.3034174815334 -81.1463536294871 -82.8429305184576 -85.3899081102502 -88.5599407962795 -91.4353249863694 -93.8017075952619 -94.9461925549265 -97.9033907849094 -99.4456026359976 -100.979988782295 -103.84711905267 -106.867685045078 -109.290240436299 -111.107858197082 -112.900900872963 -115.175915111235 -120.468815422287 -123.168702657694 -125.468864807147 -127.11930044755 -130.05013661995 -134.453062360961 -138.027877644133 -144.744865482712 -145.995730428207 -147.448749253263 -150.447645095846 -153.582922038496 -155.899141193012 -157.706212062568 -159.668798101673 -162.44393008403 -165.722475753443 -168.382768073018 -172.665987965285 -173.940373937765 -176.09985481367 -179.024493753371 -181.74485856618 -183.540055069026 -184.675878645019 -187.199811017227 -190.228448762164 -192.852196955677 -194.958923423268 -196.431126610045 -199.766513805361 -202.100793675342 -203.185950890538 -205.541324879943 -209.712157818008 -212.537189309642 -214.497755532445 -215.623216932709 -218.051013776914 -223.042526022349 -225.761518713367 -228.048123973903 -229.712952453298 -231.480930306334 -234.044158709074 -237.118605060664 -239.648436739462 -240.906006399404 -242.912020671335 -244.863087417183 -247.815170751091 -262.711710013246 -265.41450777506 -267.13904771035 -269.883681428553 -273.027077027544 -1.29564053060951 -7.45429586007793 -10.2119321088238 -15.3423413762448 -18.7082322052774 -20.4192641577766 -23.5755040589454 -25.4626160790953 -27.6147395597764 -30.2835092125701 -34.5652616802775 -37.4028982931245 -40.4708343677502 -42.0714316940098 -44.8453259474036 -48.022204659395 -51.8999563984427 -54.3982384127537 -55.9811414865106 -58.2412858086125 -60.5931404525544 -64.050809904427 -66.3541818821009 -67.6526585387452 -69.3529786044347 -72.3082669137718 -74.8981953679658 -78.2438684484385 -79.9010387990381 -81.5726765936083 -84.1551390657567 -87.4355078897805 -90.2542589816164 -92.6109590423351 -93.7553644136733 -96.6200472688677 -98.1907934359337 -99.7121328975036 -102.573379511461 -105.639369416435 -108.084033266825 -109.906205486021 -111.687386105703 -113.911667361191 -119.881873110195 -122.555316813496 -124.856686896096 -126.518151537918 -129.445159295859 -133.441396581469 -137.023897279998 -143.285006577274 -144.539601619016 -145.980247862507 -148.882889999782 -152.015500699916 -154.32458391667 -156.127858049761 -158.05048407171 -161.098914830919 -164.25278993095 -166.847646820102 -171.074142025319 -172.35095734233 -174.464980454788 -177.455744081557 -180.180552007106 -181.972123364421 -183.116200377642 -185.610239029944 -188.557032389588 -191.154130762394 -193.255343333811 -194.727724480639 -198.131407040028 -200.49790063088 -201.585387292575 -203.92852348262 -208.450085438586 -211.291174805599 -213.247618582069 -214.375477122362 -216.67311972276 -221.047448793478 -223.786481749738 -226.062882813754 -227.731031204018 -229.506143226027 -232.082796259581 -235.145695638059 -237.668756875778 -238.926381522597 -240.861335948165 -242.828039415808 -245.885151001001 -254.466687591452 -256.867464664456 -258.588286128628 -261.246461520451 -264.490122591193 -1.29624874985491 -7.3899505746282 -10.1003434605887 -16.1785888717712 -19.6287130869785 -21.3346167164735 -24.5539337768916 -26.4260720147338 -28.6325256393139 -31.4215943326056 -35.7660246218392 -38.6104059299282 -41.6098985021156 -43.1989669612085 -46.128647175456 -49.5215928496829 -53.4165472044328 -55.8830550396049 -57.728388916811 -59.991365294796 -62.5668092213584 -65.8070395372783 -68.0962355125956 -69.3977906836628 -71.1233725514884 -73.9844727144796 -76.5809126777608 -79.6302616097982 -81.3855620371595 -83.030967578782 -85.4574663869273 -88.8348992520254 -91.7324186016248 -94.0812216388168 -95.2259464846404 -98.0905476908599 -99.5668695729187 -101.080636325801 -103.717324650026 -106.736638497334 -109.155089600711 -110.981880676195 -112.774714906189 -114.991448499808 -120.224336287519 -122.951984018498 -125.247609593673 -126.938921859394 -129.79941616546 -133.675963960022 -137.318842113358 -143.603078277571 -144.873319513765 -146.298273161555 -149.232210961488 -152.317990325711 -154.64381894232 -156.448531871338 -158.390070598134 -161.185175016478 -164.501722564113 -167.118496216816 -171.51812079666 -172.798583389013 -174.988966780502 -177.992711856597 -180.728075888236 -182.520070555757 -183.672660306768 -186.195563758077 -189.15636358383 -191.794155225937 -193.902568145666 -195.37329203076 -198.579239928631 -200.949783113434 -202.132388458665 -204.541424645079 -208.787077947005 -211.609095496338 -213.57315931799 -214.700238160674 -216.909010426908 -222.797594987358 -225.536011828501 -227.805404499407 -229.471472555241 -231.194613909274 -233.809413625007 -236.941218672802 -239.457986142888 -240.714203933725 -242.748512956288 -244.717150167259 -247.651490682162 -253.751693419829 -256.269821790207 -257.995991312931 -260.716288411937 -264.268889793847 -1.29504949217142 -7.54670759390981 -10.504235475696 -18.0480690031639 -21.2736394292218 -22.987956931621 -26.3491312523187 -28.1742636410843 -30.3789455631378 -33.0658448336948 -37.3267304336694 -40.1659984536026 -43.1849665600166 -44.7852486881818 -47.8003314286225 -51.0218004549618 -54.9098492750089 -57.38817351744 -58.9935800844835 -61.2443006086832 -63.8084368020026 -67.0838523821023 -69.3578426186048 -70.6592993233471 -72.3827012522731 -75.4376146059598 -78.2436657559402 -81.3753113516605 -83.0897471904042 -84.7953431249209 -87.364383320829 -90.6044508037159 -93.4468787835311 -95.7985540005317 -96.9433936076907 -99.8643140151246 -101.355083200499 -102.913050344119 -105.660740561509 -108.505047901591 -110.923255098265 -112.748981687348 -114.580200211627 -116.899074072674 -122.018359006287 -124.736623385706 -127.041677770838 -128.703264447217 -131.613436828081 -135.621561538205 -139.274274746012 -144.983977954259 -146.236136627666 -147.686653310241 -150.693549066826 -153.836735970943 -156.153234403517 -157.957128171259 -159.979896418925 -162.923445860998 -166.100294073207 -168.737834458015 -173.13427293905 -174.41836733333 -176.637331446275 -179.705757569006 -182.408683169353 -184.200913107356 -185.347986819914 -187.783268815248 -190.866343258228 -193.482613054965 -195.582520079929 -197.055707155448 -200.538142958697 -202.899883787046 -203.992161160611 -206.45898448137 -210.819751456673 -213.624848398319 -215.584934279859 -216.713508486916 -219.04329288901 -224.258287443753 -227.023368423235 -229.304456937028 -230.98633672775 -232.717572842839 -235.283614373731 -238.625175262612 -241.169691198307 -242.427208549953 -244.424208251574 -246.423258735032 -249.34126465604 -257.853249739469 -260.256056602678 -261.980117474505 -264.772126034456 -267.998419200863 -1.29373280903002 -7.36573299466839 -10.0979635666838 -59.5996592016113 -62.1331342412747 -63.8469321626014 -66.9494632639165 -68.8059174018932 -70.9882853231841 -73.7305984037873 -77.8699116949785 -80.7163192644163 -83.7641924730092 -85.3584612015495 -88.0878787681762 -91.5346380502917 -95.476339446804 -97.9444474153005 -99.6869428224252 -101.910746445371 -104.40189409016 -107.785737103222 -110.080700825941 -111.382788718303 -113.065179448778 -116.034014738503 -118.439310724659 -121.603676425652 -123.21463003284 -124.895093552564 -127.460207523738 -130.752043304899 -133.581973868481 -135.934486486545 -137.079682863515 -139.862147238715 -141.283648196633 -142.773904942605 -145.558386711844 -148.505850096835 -150.924287499177 -152.749554002417 -154.554098199579 -156.732790033482 -162.608720073502 -165.315574675933 -167.619417324119 -169.270066891709 -172.128037918073 -176.135214645993 -179.800016340422 -186.499714759986 -187.767908817194 -189.18082482147 -192.02058456701 -195.205223312957 -197.52314317879 -199.330780316654 -201.308451553542 -204.023612846972 -207.290303506096 -209.893602325823 -214.12633673147 -215.41108398302 -217.598575088509 -220.495766613432 -223.20653467157 -224.999791057563 -226.142532616177 -228.651883330766 -231.667537049949 -234.290933594504 -236.394662197886 -237.86731595637 -241.261766208657 -243.627401455245 -244.765986025854 -247.142427690049 -251.359841264086 -254.219124256676 -256.181258444202 -257.317167873987 -259.578686295452 -264.801893301257 -267.533322552345 -269.807595846016 -271.488350944731 -273.225950915897 -275.689324354373 -278.950509631843 -281.463686626329 -282.72061864386 -284.649440986664 -286.59065371851 -289.600345109841 -297.848842549956 -300.434928873865 -302.163672056464 -304.880799757988 -308.139287310374 -1.29659870769332 -7.65169405084144 -10.2331529196127 -15.9052732947764 -19.2285622510415 -20.9352381011801 -24.1958382862332 -26.0270734842174 -28.2063204122547 -30.9119905917802 -35.0562721657792 -37.8800774074108 -40.930622666473 -42.5288098164347 -45.5419019999921 -48.9669537165129 -52.7611715603971 -55.2556806119015 -57.0823699137879 -59.3505047573726 -61.8790287848774 -65.0833583100932 -67.3685797354237 -68.6633941777701 -70.3526444971407 -73.3665222743311 -75.6990456243404 -78.7985899256611 -80.4983094291804 -82.183278259269 -84.7181597922105 -88.1223507063374 -90.9927770929622 -93.3457471869702 -94.4905907363058 -97.4318054446872 -98.8974419016168 -100.419811175792 -103.237241691519 -106.206810141045 -108.648244564675 -110.472610846393 -112.273349899202 -114.492236489495 -119.863504898237 -122.565711833987 -124.859412594685 -126.516007035733 -129.441544476611 -133.266839855682 -136.822837309251 -142.936570682769 -144.195343520374 -145.597150403974 -148.556619146755 -151.714118835178 -154.035921417289 -155.843416807813 -157.796968313556 -160.694353393129 -163.805094788925 -166.448371291187 -170.670872160259 -171.945203509372 -174.180717572866 -177.142357710307 -179.872796162975 -181.666707269917 -182.814660932646 -185.337586490321 -188.392067315016 -191.008725505294 -193.108136057244 -194.580062358933 -198.120907422783 -200.483958863604 -201.616005143437 -204.004438747746 -208.243864086486 -211.080750056753 -213.048305925882 -214.161918371335 -216.379288773566 -221.718688196625 -224.485986212678 -226.761022457145 -228.424754598755 -230.181136288216 -232.749066997039 -236.004176583094 -238.537450828267 -239.794894415335 -241.777251906667 -243.781103303213 -246.683393509042 -255.454215125585 -258.057510507329 -259.785489520769 -262.552468407777 -265.625291802456 -1.29392006590325 -7.36025423860347 -9.84143198914692 -16.2591745120025 -19.5642114728466 -21.2734378627732 -24.724452468965 -26.559192290206 -28.7158324847533 -31.5630220047827 -36.0048289885086 -38.8428051785447 -41.8818171433364 -43.4771899143327 -46.2660833085256 -49.618853984433 -53.4098768483266 -55.8829431696121 -57.5332731401726 -59.7857524186037 -62.3411971648511 -65.6367817518925 -67.9351438719554 -69.2319611575555 -70.9448539639764 -73.8931432029218 -76.6019566578135 -79.9792605651744 -81.6924293615433 -83.3506207663824 -85.9208817601836 -89.1743431246093 -91.9990795980447 -94.3675363683742 -95.5140155518164 -98.394662703977 -99.9444647057428 -101.445664531801 -104.164278917695 -107.040903982801 -109.455004157599 -111.279008109627 -113.060343517181 -115.274061043802 -121.331520639343 -124.06732149479 -126.366315020781 -128.023364645982 -130.860104650253 -135.256792389139 -138.850387367189 -145.709695186121 -146.947109918089 -148.460765748534 -151.430967342628 -154.49411073214 -156.818094952989 -158.621994864318 -160.611488395634 -163.501807271936 -166.752206592741 -169.395165125176 -173.595517790927 -174.879999657225 -177.008111767027 -179.997861972054 -182.703462897424 -184.495814860114 -185.648676756226 -188.094095315605 -191.047054679678 -193.683785854554 -195.779382694515 -197.252629139924 -200.633803280122 -203.01435723907 -204.148228440497 -206.581307904729 -210.311949563445 -213.176334614256 -215.139765808989 -216.26810706693 -218.582329840349 -223.601027763805 -226.344254125609 -228.625683247418 -230.286344548599 -232.019272592678 -234.68449235636 -237.856498731772 -240.378962849069 -241.637827769518 -243.579999844669 -245.564872553941 -248.601201758873 -255.13717047331 -257.674027422966 -259.398313760558 -262.151530234435 -265.351926394189 -1.29583631763533 -7.57887060541582 -10.0522341493495 -15.938812345192 -19.2374814987685 -20.9487538031546 -24.1432591499061 -25.9226291408424 -28.1475071757051 -30.8618841896751 -34.908029226089 -37.7543361526093 -40.7842206006095 -42.3823624797696 -45.0940781522228 -48.5295514966478 -52.5430863048812 -55.0317480416054 -56.7347975515884 -59.0323698149868 -61.5632217327989 -64.9337766048014 -67.2256548242362 -68.5218456427109 -70.2421869849299 -73.3677507882128 -75.7699144226868 -78.9927932848789 -80.5344038757141 -82.201692228489 -84.8220433689704 -88.1158888766863 -90.957073635524 -93.3053063170871 -94.4488577354773 -97.231006561491 -98.7278184883989 -100.235044278891 -103.050402064752 -105.898208837826 -108.307047790923 -110.130831714433 -111.966125263432 -114.217357564017 -119.755644367596 -122.477599196979 -124.779258884685 -126.442113400295 -129.27344575501 -133.154871172607 -136.720214700126 -143.029487292542 -144.286898700218 -145.736740042655 -148.685376729773 -151.846817834399 -154.176108711632 -155.981692786144 -157.981311903716 -161.012296193484 -163.959802529426 -166.582083685026 -170.849838747758 -172.12718726376 -174.411800148134 -177.452620121387 -180.179176247389 -181.974183541156 -183.12671920344 -185.735605149917 -188.746459553562 -191.37412281008 -193.475075188441 -194.947112485423 -198.400405046603 -200.758613274931 -201.880242574009 -204.274253185978 -208.658393911601 -211.432701069338 -213.39167423066 -214.524354527152 -216.818838942687 -222.144213299563 -224.891630158994 -227.155536982657 -228.834319823319 -230.575560384885 -233.154395556845 -236.350168484157 -238.873718101873 -240.1317719531 -242.101187428387 -244.073876584775 -247.042897126508 -256.087141942403 -258.695746563233 -260.422026959009 -263.166928363402 -266.300030652992 -1.29832213539355 -7.28642289728997 -9.71576306819344 -14.6797491568587 -18.0623281799438 -19.7716127501971 -22.922864980353 -24.8672645879845 -27.0519608039057 -29.9327964241694 -34.1983856960758 -37.0061209067561 -40.0123561204269 -41.5984982805064 -44.4434907333759 -47.9036738066946 -51.815045887011 -54.2594986188503 -55.9773665701376 -58.1943023419447 -60.5113632226996 -64.0927391389536 -66.3837352762609 -67.6876273626846 -69.4124748777772 -72.4096541950203 -75.3272034223811 -78.5781768620934 -80.0999582290562 -81.8210454726651 -84.3597464183763 -87.498049749375 -90.3234002935714 -92.6677898543278 -93.8147423257458 -96.7587705143494 -98.2001680619672 -99.6884928670458 -102.541485932293 -105.499676039023 -107.939083490875 -109.761370310728 -111.560044466398 -113.842524806609 -119.465263193697 -122.198550644588 -124.49733878086 -126.151863140888 -128.992609568892 -132.967403170092 -136.604084453032 -142.49603797944 -143.747134078823 -145.224008877352 -148.108781814342 -151.266519285202 -153.57942255368 -155.387077932653 -157.423047196776 -160.341696392235 -163.488245159999 -166.086100384845 -170.097223219094 -171.379222739938 -173.602707364996 -176.433293722538 -179.171109094363 -180.961634969432 -182.104862947398 -184.520686286101 -187.567805376251 -190.187264864772 -192.279916630046 -193.752044494193 -197.19879943876 -199.532548772035 -200.644606969015 -203.093284962767 -207.328416534145 -210.161516130041 -212.12438992159 -213.242606330337 -215.518206939438 -221.150487953314 -223.86237489134 -226.138147183355 -227.804755788613 -229.554831889759 -232.102742579044 -235.299568120267 -237.81513137331 -239.073455216489 -241.034072967422 -243.032713428753 -246.082518490984 -259.799289938279 -262.481831131803 -264.21654190308 -266.912571112348 -269.874418805768 -1.29636752037753 -7.37437511449385 -9.88872678276088 -15.039396071596 -18.3810972355395 -20.0894911445702 -23.6685750255014 -25.4721368659229 -27.6509536754534 -30.4950458851229 -34.5113250063004 -37.3333703850941 -40.381733827665 -41.9726726637502 -44.739001720862 -48.082047647395 -52.0849288356824 -54.5731991305772 -56.3327012390303 -58.5725982859484 -61.0779177166009 -64.4077961979784 -66.6993383253304 -67.9980210022389 -69.7349825412488 -72.7255090223072 -75.5634505122558 -78.8042044223026 -80.4418647846291 -82.099463731498 -84.574611564837 -87.8377351757561 -90.6936106718071 -93.0548818289889 -94.2016540977445 -97.0463974077779 -98.3968417112687 -99.94824681963 -102.82192337583 -105.798494307959 -108.214274311468 -110.03762319088 -111.814438665306 -114.063795478014 -120.069291955366 -122.7577932533 -125.058401825952 -126.734075821736 -129.647156928391 -133.653431394869 -137.280862254636 -143.019880344031 -144.266890359669 -145.757542690744 -148.839868577628 -151.867497078034 -154.190751264096 -155.995516347286 -157.960174092442 -160.941190345732 -164.125731056403 -166.72159707028 -170.890907491341 -172.174360951473 -174.403644458521 -177.369149047609 -180.068255967444 -181.861484422474 -183.01444218485 -185.471389951283 -188.549226455944 -191.15892122361 -193.263394704064 -194.73599336792 -198.382146484113 -200.733000858394 -201.82606885103 -204.238419180777 -208.448459095092 -211.28753062565 -213.251783269541 -214.37203255637 -216.686175500279 -222.307727943797 -225.049001416278 -227.330752770984 -229.001504885349 -230.732668520019 -233.248828489351 -236.439560827273 -238.959209970904 -240.217928060119 -242.195731897501 -244.15896519871 -247.165215146596 -253.187492934298 -255.71077241187 -257.445662435018 -260.139352628372 -263.311105809365 -1.29570186573504 -7.51743240245399 -10.0223900430283 -16.2051098953115 -19.6891366416671 -21.3989260091568 -24.6857224113488 -26.6269863963851 -28.8252905610024 -31.729206608214 -35.6441758911878 -38.5036272752857 -41.5304365716128 -43.1250256244379 -45.8416289378215 -49.2380059250081 -53.2326978142633 -55.6864575320976 -57.464794383736 -59.6151464917823 -62.0185873601663 -65.3315138014306 -67.626177863146 -68.9199841608745 -70.6139042586586 -73.3959321431358 -75.6558756684414 -78.821734655828 -80.6009023309304 -82.2672914236978 -84.7091630038304 -87.7728675831894 -90.5870033366366 -92.9336090690748 -94.078237649766 -96.9312486745428 -98.3389046169886 -99.8536260980821 -102.557919327504 -105.679674670559 -108.104960416292 -109.929141173428 -111.736701598397 -113.94761051671 -121.019758975667 -123.66891152132 -125.975492955232 -127.621482014874 -130.599624327314 -134.822003315616 -138.484580406227 -144.676608581918 -145.920256354131 -147.426422075881 -150.279295124145 -153.452204823164 -155.776378857743 -157.579287815356 -159.51057774393 -162.57742600509 -165.698158957006 -168.319367705393 -172.607619392246 -173.887436524435 -176.108852777086 -179.15467224789 -181.865920355204 -183.661715282876 -184.804678715887 -187.223827294647 -190.20906365371 -192.828207902016 -194.929817151854 -196.400902865207 -199.721265037914 -202.104862986183 -203.262259994632 -205.755002443437 -210.241510400106 -213.083242850155 -215.054581614017 -216.177185103779 -218.481888397798 -222.981614965222 -225.724978411952 -228.005508469804 -229.66873234935 -231.454995894876 -233.986909097113 -237.202447651088 -239.737310837914 -240.996669068149 -242.976003199632 -244.969259913433 -247.864725593783 -254.338515183753 -256.878558190245 -258.612214635937 -261.323897707752 -264.706246927584 -1.29540536891235 -7.66260375984532 -10.0295564500826 -15.305759140811 -18.6864082825435 -20.3943593811432 -23.6410658655775 -25.4989678125501 -27.6534737279403 -30.4414049802169 -34.5236403100736 -37.3352706201674 -40.3680501037829 -41.9658893182819 -44.8030654096937 -48.192495377303 -52.0495673047456 -54.5248488084446 -56.2110869497877 -58.5158349521628 -60.9318149124618 -64.5598624338263 -66.8769072584536 -68.171885042416 -69.8798759339143 -72.8417059680746 -75.1564105468751 -78.2804803483889 -79.8922421158436 -81.5303506027039 -84.1476052060735 -87.305662164344 -90.174070816027 -92.5253332534548 -93.6695009451352 -96.5125308390019 -97.9843235156906 -99.5076449680284 -102.323203642352 -105.219924448847 -107.648750953089 -109.470793575361 -111.266460472905 -113.51632411723 -119.436262452683 -122.167294531021 -124.470631366013 -126.113913380818 -128.962067722372 -132.978590005065 -136.626841476472 -142.369210679566 -143.621042588195 -145.088071392828 -148.093618599936 -151.277883291631 -153.585618066772 -155.391500706381 -157.386446983901 -160.285812485402 -163.374854279278 -165.970478675391 -170.326710857897 -171.606723614129 -173.822748685818 -176.703477758556 -179.402181120331 -181.199994303082 -182.336203097778 -184.769130204012 -187.788455032994 -190.382071111406 -192.480024904337 -193.953576012626 -197.479970436745 -199.83370947231 -200.942726114432 -203.32839555325 -207.702976579713 -210.517787642302 -212.475478371251 -213.596900586 -215.881711367474 -220.266204512015 -223.00638102537 -225.272325034326 -226.941576277607 -228.673456296582 -231.280583896149 -234.37665411629 -236.911633734148 -238.168726272928 -240.131242228539 -242.054076811698 -245.066348193458 -264.443518395771 -267.200840171332 -268.920194735824 -271.623116158709 -274.834641590724 -1.29530993403987 -7.46572347415698 -10.3498119962572 -17.7988600876654 -21.0022611179737 -22.710174663003 -26.0390169180452 -27.843030680299 -30.0322620883368 -32.7222680883685 -36.8491800915116 -39.6890416733957 -42.7311545165006 -44.3198756946264 -47.2245280740153 -50.6370932348737 -54.7419530171111 -57.1845023694469 -58.9484907354915 -61.1913219029694 -63.7606788339862 -66.9794417710123 -69.2633272389442 -70.5648236751088 -72.2770408365356 -75.1397954307444 -77.6778899212379 -80.8254125309435 -82.3879223958519 -84.0719975173202 -86.5983126686935 -89.8101818641728 -92.6744723455526 -95.0219356239767 -96.1661041612414 -99.0994170333376 -100.438786127954 -101.932248362788 -104.924704200201 -107.842548431318 -110.278366135707 -112.102359326725 -113.911494072842 -116.1594771955 -121.780515413788 -124.524653355853 -126.82577160296 -128.486940120342 -131.400938439366 -135.325194360899 -138.958341428724 -146.224549707399 -147.471754289091 -148.972169963404 -151.807575437077 -154.913409908626 -157.247627536344 -159.055014945405 -161.056232655732 -163.809409557569 -167.211861697002 -169.827697453448 -174.102877486442 -175.384207899844 -177.518651930854 -180.55601757077 -183.282705924594 -185.07674074553 -186.231020098106 -188.669734780261 -191.751562715176 -194.376440956506 -196.479619303772 -197.951226699188 -201.475265444925 -203.823635475125 -204.942400332071 -207.428890718065 -211.777995040725 -214.622499080453 -216.584194070296 -217.709300967365 -220.098405755951 -224.862890191405 -227.582984838946 -229.862527343666 -231.535009842951 -233.289553860026 -235.882014500969 -239.119356805036 -241.649809014556 -242.905224573791 -244.946798751286 -246.939304543606 -249.907274923921 -258.285056090878 -260.887782005473 -262.632942659738 -265.35708203222 -268.544508655971 -1.29649569526947 -7.37819639063035 -9.69187290001738 -15.1861184017872 -18.529342934742 -20.2396076621887 -23.5317148958912 -25.3927936398512 -27.5699288032515 -30.3481502678143 -34.8114067806176 -37.6790551787391 -40.7306034140874 -42.3127841113852 -45.0056980983454 -48.3202489640724 -52.3224134492645 -54.77854712817 -56.3900911577133 -58.5708909955496 -61.105454812382 -64.4812750981377 -66.7744986453603 -68.070053564304 -69.7922945216776 -72.9406006601434 -75.5758160734602 -78.8817639517193 -80.6851287392317 -82.3760862663766 -84.7971012771347 -87.9667722217255 -90.7978796531724 -93.1524789006989 -94.2983709555676 -97.133245967119 -98.6531845074107 -100.176258942833 -102.890289502522 -105.8023268598 -108.241847131519 -110.06776795725 -111.876202877771 -114.077512926895 -121.517316984868 -124.27412167822 -126.576734322808 -128.217254959849 -131.02806440562 -134.911795208473 -138.518371685742 -145.542931535638 -146.813048068569 -148.220319844045 -151.292956974253 -154.407274795788 -156.738273135349 -158.543220261138 -160.588734918955 -163.481040336115 -166.613033384217 -169.240746568895 -173.488414911518 -174.769406321879 -176.943074323766 -179.850075027385 -182.565446342061 -184.361656954504 -185.50132881163 -188.05454862852 -191.026985279019 -193.626786145374 -195.723840995124 -197.195430001282 -200.509385320334 -202.859156833062 -203.961551729189 -206.341342005074 -210.68876383573 -213.551688530089 -215.507646114205 -216.624199735625 -218.887290234055 -223.396787945953 -226.149568234912 -228.423969577488 -230.105683799251 -231.869103241383 -234.463476827354 -237.791650491081 -240.339698063741 -241.59542034208 -243.571016791802 -245.60243019988 -248.520691971018 -260.497372505306 -263.147457735002 -264.883212210126 -267.646006914991 -270.916777885159 -1.29563194761889 -7.40555502933596 -9.97405723434919 -15.745950017017 -19.0491811007297 -20.7578504036268 -24.0040039600663 -25.849493943951 -28.0317457880134 -30.7572554134576 -34.8924200929432 -37.7468354991101 -40.7934948732457 -42.38346549125 -45.1896447956216 -48.4144345795297 -52.3987108618357 -54.8856010864563 -56.4801027587116 -58.8336821482493 -61.423307355958 -64.7142259936523 -67.013365215753 -68.309586942124 -70.0110422056517 -73.0166549800821 -75.6357917966802 -78.8820865472646 -80.4733915104418 -82.1850410281575 -84.7559603748026 -87.8693460702658 -90.7209172395669 -93.0679757872119 -94.2132618719547 -96.9813467095701 -98.4560372533274 -99.9949113993214 -102.869416021657 -105.721790558831 -108.136271455114 -109.959174991706 -111.760283755921 -114.00199106143 -120.344587701357 -123.080227841938 -125.376336212275 -126.992948183295 -130.048332974807 -134.218542223487 -137.807389099948 -145.323892393991 -146.589633998135 -147.979736475276 -150.970833385031 -154.069161456739 -156.379356027015 -158.182232359938 -160.094106710007 -163.002191443812 -166.319178662563 -168.941869769436 -173.1935357266 -174.475347632573 -176.689161575842 -179.629063538409 -182.352959055401 -184.146067241627 -185.289066062271 -187.747458589088 -190.764097370866 -193.404141906193 -195.507204454038 -196.980382345609 -200.170173575688 -202.526792021829 -203.6781768282 -206.095946732533 -210.217624829733 -213.080752333081 -215.044293513842 -216.172766232168 -218.42020027912 -224.071556439519 -226.837309256661 -229.117152506945 -230.789118786304 -232.542544246506 -235.12498772289 -238.278326032762 -240.799684754511 -242.057542117541 -244.006017397376 -245.922233422784 -248.909076907036 -263.095862384648 -265.786515891636 -267.516237701062 -270.281022212422 -273.397632995727 -1.29498712436655 -7.27499370120113 -9.60463654882973 -17.6637965767692 -20.8516836882964 -22.55942397731 -25.8347199123813 -27.689619129694 -29.8663538917658 -32.7798144134412 -37.1993327170606 -40.0195823305235 -43.0247246689149 -44.6194028856405 -47.488800381571 -50.9116222602905 -54.8133876621048 -57.3150418746707 -59.0958206431467 -61.3311394499075 -63.8584523762259 -67.2207825846204 -69.5240461017132 -70.8195172617637 -72.5334590677195 -75.4334100233171 -77.8527042432121 -80.9140985471774 -82.6624575413873 -84.356611675154 -86.9827615857497 -90.1507105526047 -92.9766159393534 -95.3250706405299 -96.4696821814755 -99.3717629316307 -100.793945479128 -102.339366854194 -105.006086091895 -107.986939231485 -110.407867204198 -112.222543101439 -114.046266764931 -116.282235191374 -122.250632273208 -124.950689118774 -127.253294599227 -128.856404183373 -131.705794628034 -135.71806326249 -139.329132900834 -145.133567690601 -146.388633024534 -147.825121876226 -150.849894231472 -154.055786605725 -156.382009567999 -158.185830478955 -160.195518839873 -163.178104006888 -166.41044063168 -169.054410682175 -173.420072787654 -174.703133154875 -176.873529860369 -179.859050839889 -182.59946394322 -184.39495599614 -185.536522640283 -188.166637436262 -191.09215254771 -193.705137517477 -195.811831453143 -197.283633096904 -200.670605137296 -203.020363043613 -204.11399650918 -206.495349054912 -210.917933873192 -213.723406765245 -215.687651078957 -216.805769994873 -219.114847467199 -224.864738602932 -227.606583123367 -229.887201876123 -231.546314477763 -233.304501885693 -235.821739826508 -238.995050568706 -241.533715863297 -242.792411124214 -244.752626560305 -246.756818713422 -249.823318156114 -266.688756768395 -269.420394655247 -271.156920414769 -273.832890283349 -277.047831796363 -1.29583545266586 -7.31868475187412 -9.60375555879374 -15.2128168922965 -18.6074825018088 -20.3156046620769 -23.5756485471655 -25.4676458008018 -27.6567203945815 -30.4753450784445 -34.7665694025483 -37.6136112260065 -40.6384533942675 -42.2340540828686 -45.0046574956568 -48.3025970334151 -52.2699893422003 -54.7657431667744 -56.4349133148727 -58.7109378783329 -61.2105033810399 -64.5410210957488 -66.8337156653083 -68.1314325850984 -69.8643926231274 -72.7043624449993 -75.5588958038509 -78.8569670344801 -80.6068253032118 -82.3422684880158 -84.8634815053922 -88.0459552383589 -90.8686975172392 -93.2243051865615 -94.3711649728052 -97.2817754588624 -98.608967379663 -100.134271882198 -102.928963924781 -105.918921278969 -108.348444984592 -110.16692088502 -111.959018858422 -114.132466503928 -120.653931158037 -123.315025640705 -125.617360320431 -127.271785690928 -130.113844523493 -134.403922203339 -138.052214794277 -144.380746630986 -145.622333443359 -147.147427313506 -149.999654516909 -153.153820409513 -155.480166421107 -157.286816830372 -159.292107779498 -162.245183168574 -165.455156621695 -168.071224013809 -172.268699636935 -173.550956968564 -175.831229891269 -178.742719226633 -181.469723662173 -183.263168242125 -184.412658189727 -186.936347923881 -189.973382193382 -192.616500732887 -194.711925915604 -196.184514419822 -199.489872796429 -201.842035151541 -202.997678497291 -205.499263401121 -209.499333155988 -212.319258142577 -214.281494873269 -215.407174302727 -217.697676611476 -223.336995870838 -226.08946354356 -228.352231264029 -230.022882041709 -231.773110506296 -234.547664911749 -237.769460544978 -240.292874216063 -241.547615142554 -243.5712026373 -245.590770350822 -248.491261936989 -256.450450949677 -258.861487350662 -260.594871858987 -263.422114058146 -266.582188311215 -1.29556588729263 -7.42927493475448 -10.5533754168007 -16.2903244376794 -19.6776582988224 -21.3866328410603 -24.8399469961001 -26.7214591104368 -28.8815821524156 -31.6984394987532 -35.8846925190544 -38.7580102351142 -41.8169196794313 -43.4064740256123 -46.2027685059108 -49.5608989845867 -53.3729873972639 -55.8536624903027 -57.5963699079433 -59.9044246152981 -62.3894224355199 -65.5779823651245 -67.876505780346 -69.1704023531966 -70.8783812784822 -73.8611807465387 -76.641367928516 -79.914149959691 -81.5137311671765 -83.1625172540236 -85.5845057249188 -88.8381133875429 -91.709935778689 -94.0731481783722 -95.2184181525618 -98.0676907312823 -99.5391408677503 -101.019295707749 -103.71410007704 -106.771623742412 -109.214705552283 -111.040929989299 -112.82001710692 -115.036550191536 -123.837547552773 -126.47756096955 -128.777502552189 -130.419686018858 -133.240069191811 -137.210620006292 -140.848750047559 -147.108419187258 -148.360281487121 -149.819236997698 -152.691920578467 -155.843827745613 -158.162077636424 -159.965972756417 -161.92545673967 -164.806903950305 -167.964115087654 -170.598226844707 -174.901383634753 -176.181416351525 -178.361387830537 -181.340286636255 -184.061687384159 -185.855159035526 -187.012944435788 -189.508828722165 -192.579256776619 -195.230608938343 -197.331987079677 -198.803677840687 -202.141993708502 -204.494119100759 -205.603784402696 -207.993302082459 -212.270456834346 -215.1326243031 -217.091645251889 -218.21513111114 -220.504619582834 -225.205134446398 -227.956463856047 -230.237984232034 -231.910594307278 -233.634498110737 -236.251690526917 -239.451824356863 -241.978918364057 -243.236658749018 -245.151101973472 -247.155775772189 -250.211640915973 -259.577661328185 -262.192011973654 -263.919585416375 -266.667145096623 -269.913820957779 -1.29470625656752 -7.70880597130478 -10.2092509874795 -15.3530010901161 -18.7172836102069 -20.425858252813 -23.7367653143473 -25.5260653201044 -27.7516917426728 -30.5538965890699 -34.6773399118103 -37.5166368619776 -40.5585628510733 -42.1517234603588 -44.8506508846412 -48.1093624589819 -51.9535346010062 -54.4292972185508 -56.0609323767758 -58.4071889719532 -60.8952524270567 -64.2418766456978 -66.5413502590692 -67.8415810165259 -69.5689090750995 -72.4187241778322 -74.9089720006934 -78.1596161480673 -79.7642116333606 -81.4376892241761 -83.8773395726973 -87.1445104199538 -90.0306128759097 -92.3909174395978 -93.5357186169696 -96.22560999869 -97.6594574780006 -99.1731609402032 -101.966461193991 -104.869130576637 -107.294037320997 -109.117112307866 -110.918228273597 -113.104041339495 -118.743262715857 -121.440101527413 -123.740070438725 -125.389261933842 -128.300599402528 -132.250297709504 -135.869847436669 -142.32200572872 -143.583278997212 -145.035308536763 -148.085682778452 -151.140543460777 -153.450788560319 -155.25631075422 -157.190473118248 -160.169259664066 -163.382598472463 -165.989780137907 -170.201302529243 -171.486826176884 -173.69600000207 -176.666215200182 -179.384157140919 -181.178299026778 -182.334222998957 -184.819357562473 -187.801996945075 -190.405593305149 -192.504625174642 -193.976134067682 -197.464353354362 -199.800662504958 -200.891123519993 -203.330496975624 -207.439623298484 -210.273476175876 -212.237385162945 -213.36871014745 -215.599393791652 -220.656419448913 -223.424682248371 -225.684694045417 -227.359254237234 -229.121301264765 -231.730673361119 -234.882684337956 -237.43033768883 -238.688021263554 -240.617387875023 -242.594028304047 -245.491220275625 -251.411386518861 -253.920210641453 -255.646475849037 -258.314864184382 -261.238205154904 -1.29336211734198 -7.62887864983309 -10.0776238890699 -15.4872998940043 -18.9427217562622 -20.6483129052084 -23.8730606164479 -25.699390298695 -27.934558285649 -30.5362276396985 -34.6513759867365 -37.4998585536198 -40.5169178092776 -42.1064019851759 -44.8058937243548 -48.1314347003522 -52.1044809988494 -54.5887307929507 -56.2919600483397 -58.5527087097184 -61.030902674531 -64.3808059746158 -66.6698565940511 -67.9697417247218 -69.6878559652416 -72.6212908840974 -75.1873288130657 -78.4369585938768 -79.9984039377182 -81.7056562804432 -84.2021502918438 -87.3751836613646 -90.2175435803126 -92.5747592530863 -93.7209255089044 -96.5297990166001 -97.9593946045726 -99.4536844629446 -102.161190816712 -105.143088892827 -107.555877584978 -109.379451683886 -111.188698420922 -113.406752295367 -119.291787096892 -122.041194416492 -124.335404922571 -125.97909632509 -128.669381882136 -132.54498108523 -136.113906956163 -142.226011683009 -143.469265247722 -144.954218327365 -147.826147752792 -150.907092248805 -153.211858205327 -155.017177602552 -156.963374574913 -159.808759659857 -162.949883436674 -165.540204184673 -169.963465609099 -171.246991519768 -173.351411467619 -176.263368533939 -178.9812571355 -180.7736991206 -181.915747602829 -184.447342581297 -187.458690257362 -190.07752864422 -192.174207570151 -193.645999901365 -196.970512151922 -199.329860453969 -200.565154186981 -202.992027997569 -207.433253606723 -210.231159262016 -212.193208050878 -213.319942608084 -215.625843663298 -221.028896203211 -223.772888825155 -226.050478657747 -227.717292875045 -229.482015857922 -232.15949226106 -235.330054287647 -237.870835975332 -239.126386043645 -241.074710373834 -243.042911529859 -246.006593040028 -256.336662738113 -258.966209559569 -260.700021368765 -263.427353012246 -266.815860294314 -1.29853050720179 -7.37123656336651 -9.62558443172539 -14.8984066459272 -18.287821692052 -19.9971369990997 -23.157490867346 -25.0241599329823 -27.2363024176398 -29.9148308959908 -33.9443089871012 -36.8202742386288 -39.858984575907 -41.4515305238091 -44.2005576218847 -47.5798476035379 -51.4648342538179 -53.9476860553844 -55.5975004877547 -57.8396334117339 -60.4459299899091 -63.6014847878685 -65.8948688163651 -67.189469074643 -68.8708430851751 -71.8679702425822 -74.4064066439416 -77.6920905882657 -79.5180878724774 -81.2112834840419 -83.6435447072017 -86.9488431963045 -89.8106181110503 -92.1708977532372 -93.3164279875577 -96.1195569977594 -97.5062222253164 -99.0111170695585 -101.620805017577 -104.618447554751 -107.044945366279 -108.867700780068 -110.655579321289 -112.803304358023 -117.923004316963 -120.617140575742 -122.922417509753 -124.535863059794 -127.373292450968 -131.467013218159 -135.025976904953 -140.795644851939 -142.045955421987 -143.516898811043 -146.514725796842 -149.662220212043 -151.982335498539 -153.789162728988 -155.74985147544 -158.569189300861 -161.796538906633 -164.429617571557 -168.798820685192 -170.081929087598 -172.273258149087 -175.160841529751 -177.879170306784 -179.669332270916 -180.81310960027 -183.374135577373 -186.372902533414 -188.994611454289 -191.105472718541 -192.575330469752 -196.073713171388 -198.411901931692 -199.565295723497 -202.061414466022 -206.163179559944 -208.986019967309 -210.944778750347 -212.074022182511 -214.356103770358 -219.446549696483 -222.179914147619 -224.464723812735 -226.1328036985 -227.912112356143 -230.550898003763 -233.661111702611 -236.204645304176 -237.461356523136 -239.406460115106 -241.42284058698 -244.399444615203 -254.491507386936 -257.117091061019 -258.849796033353 -261.560459879552 -264.640133531969 -1.29519474427017 -7.36874057874473 -10.0736146197717 -16.1166806059056 -19.4168821766818 -21.1222820488372 -24.5151536101994 -26.3936620648503 -28.569672026707 -31.4592761721224 -35.6114269921997 -38.4278587484398 -41.4521548280782 -43.0424659283237 -45.827791363293 -49.0522283656711 -52.8283748147243 -55.2977751090166 -57.0355839337704 -59.1748142785374 -61.4771616242348 -64.9840532596992 -67.2876929175666 -68.5829347396559 -70.3233991346935 -73.1633498899174 -75.5463537295715 -78.7411214317402 -80.2579747441371 -81.9193988782347 -84.451397154758 -87.5418808354625 -90.3820998545839 -92.7366380062614 -93.8799698201799 -96.6380696113621 -98.1074272080604 -99.6015638881435 -102.52261343581 -105.637737256431 -108.048419552096 -109.867552734128 -111.696279650815 -114.052995895908 -120.283560208861 -122.968342627322 -125.268580416848 -126.922402883266 -129.891095495564 -133.949808013048 -137.507990573479 -143.319829296354 -144.566761697821 -146.028655692759 -149.137804339628 -152.201514131287 -154.507721490505 -156.314476445653 -158.294963160962 -161.190713930226 -164.378639255708 -167.004579631373 -171.247662244102 -172.530960758375 -174.808771741961 -177.672376730838 -180.401185612631 -182.201064279856 -183.352614113865 -185.887598895317 -188.878218262069 -191.510615728565 -193.611548483729 -195.085547645513 -198.196942065182 -200.539505370978 -201.627782543801 -204.092008328459 -208.487325370979 -211.289745085816 -213.25354200062 -214.386910844864 -216.694758716572 -222.155710121341 -224.909385125476 -227.177066079867 -228.838741658589 -230.640919738599 -233.196359253484 -236.41491958358 -238.94632215256 -240.204914740281 -242.17400577775 -244.248101429298 -247.179041252117 -263.106565422447 -265.829412013767 -267.559391047261 -270.298273181417 -273.598778268633 -1.29572960183157 -7.34619411294574 -9.78268384698036 -15.2831751705805 -18.5630651949076 -20.2730943360736 -23.4755843126984 -25.3133566453602 -27.4945202446601 -30.1845315218384 -34.2678077342157 -37.1172540553622 -40.1447042463912 -41.7348617500378 -44.4212967250284 -47.7139722920873 -51.6155686389507 -54.0933479457972 -55.7522361000292 -58.0165401904739 -60.6573461864207 -63.8574371257446 -66.1497487416365 -67.4444817831619 -69.1458511924107 -71.9423164735035 -74.2469862248154 -77.1874948727929 -78.7684392337823 -80.4638872942731 -82.8971863113286 -86.263973730896 -89.1074537263725 -91.4574827959608 -92.605055467584 -95.3681111837952 -96.7710753039857 -98.2877483901405 -101.09514245967 -104.084045818682 -106.510653964358 -108.317930528702 -110.156861909298 -112.372920656133 -118.963307610159 -121.638119363397 -123.940899396385 -125.586075773344 -128.493903412706 -132.616747650196 -136.285039496003 -142.942652957617 -144.211541869559 -145.603579055273 -148.543799892198 -151.650488528612 -153.964433151864 -155.768102904899 -157.795894215995 -160.628049913642 -163.793982682508 -166.419736134207 -170.692629429813 -171.980759646225 -174.111221027268 -177.045806133847 -179.774324993687 -181.563288906387 -182.708586575334 -185.262514632389 -188.232640620523 -190.828417456314 -192.925610045644 -194.398777226876 -197.629323726632 -199.996375615952 -201.15951019617 -203.49200116603 -207.868131319469 -210.701576669777 -212.665737261112 -213.789199435623 -216.127364517941 -221.140589789938 -223.872648230692 -226.146883200482 -227.822153452909 -229.575982526017 -232.148698472072 -235.430491494114 -237.977466687249 -239.236560546578 -241.200292718084 -243.142935196571 -246.145565637986 -259.787744176189 -262.472355470586 -264.198782502741 -266.865492666124 -270.02015748602 -1.29409059516094 -7.19174931715189 -9.38757854867941 -22.2296155998119 -25.2249031816271 -26.9321598385194 -30.4423917628026 -32.308172606823 -34.4922178287143 -37.382140214595 -41.6211824614133 -44.5057441323509 -47.5208389566168 -49.1155187326466 -51.8584064610798 -55.1187076735805 -59.0359165578572 -61.5072487526998 -63.2390885556291 -65.4901961660781 -68.1465599079849 -71.2907554613159 -73.5820531772842 -74.8738181553755 -76.5832982211857 -79.6824907632081 -81.9969209365029 -85.1689533633539 -86.9091613918546 -88.5526797602263 -90.9881875279487 -94.1499366836365 -96.9953515121777 -99.3402363165003 -100.484404108581 -103.363662751984 -104.754677443854 -106.269475626955 -109.102274755329 -111.954600691551 -114.369583291897 -116.18936737482 -117.988887379101 -120.160895196621 -125.70249339718 -128.417053908847 -130.723722187322 -132.380514879542 -135.285450657307 -139.323500451459 -142.989857643851 -149.654236247738 -150.912722687692 -152.361456454188 -155.136966670977 -158.342597318649 -160.635593600899 -162.439521196005 -164.440274746941 -167.334632025906 -170.555667652811 -173.199503837639 -177.352206946021 -178.639658232656 -180.86159278985 -183.811411694321 -186.528712418444 -188.318380087686 -189.46964907803 -191.927231330852 -195.073220046098 -197.702364418014 -199.801683634878 -201.275223090425 -204.644458446867 -207.008196009469 -208.155657182818 -210.623024247682 -215.147769636501 -217.967441175395 -219.933882750214 -221.068916220147 -223.386430939771 -228.668510703551 -231.401011218369 -233.672492751875 -235.342386001151 -237.110034689264 -239.686467975835 -242.918846104037 -245.460108508381 -246.716373775971 -248.638184295321 -250.635600971287 -253.643902016784 -263.573844300254 -266.194670368796 -267.924472284666 -270.716973568382 -274.082363578095 -1.2929839070666 -7.42606925362327 -9.84829812893583 -15.4607158337874 -18.7263470963739 -20.4334817103873 -23.8336558259034 -25.7150394342886 -27.9008481695689 -30.8622277018335 -35.0130000712314 -37.8465968540224 -40.8674926559851 -42.4608904948063 -45.2279275095613 -48.6016459684047 -52.4414524303813 -54.9372291768002 -56.7448173298178 -58.9607591474916 -61.4718401580765 -64.7306312180881 -67.0261787699605 -68.3179883973625 -70.0338861582201 -73.1384050028381 -75.8833731696375 -79.0543123347524 -80.7297940643535 -82.3967978896179 -84.8077829641482 -88.0724696095687 -90.8834096562781 -93.2395044129122 -94.3841024769346 -97.2103380793069 -98.6779104426406 -100.212515688286 -103.129949917597 -106.083397332755 -108.520864766003 -110.344036474319 -112.142918814259 -114.369336748173 -120.074425130783 -122.762674239201 -125.066222558961 -126.763086928005 -129.487498755362 -133.476444572249 -137.042833405286 -143.7301640744 -144.968421359669 -146.481138450041 -149.535634008641 -152.616257003627 -154.924326462482 -156.728879746103 -158.750807969771 -161.684153285782 -164.814868038289 -167.439766797014 -171.726664913362 -173.007802140462 -175.186956892697 -178.107485477427 -180.822794609967 -182.612581357423 -183.76919905758 -186.364705058247 -189.354152410638 -191.983146105942 -194.081706292563 -195.553686666235 -198.777174844045 -201.111017419464 -202.251471232933 -204.636805905452 -208.918405155058 -211.779453270402 -213.747461422873 -214.872216411797 -217.107708018025 -222.342016012978 -225.087067117614 -227.361166014351 -229.038000523504 -230.792123096881 -233.502810569218 -236.70727715583 -239.251605805974 -240.509276681195 -242.430349336838 -244.433959679905 -247.370655320222 -260.956167030058 -263.635734431761 -265.361005622218 -268.057712898 -271.214435373085 -1.2945887827795 -7.48952292852933 -9.65099445324559 -15.4038383967995 -18.6693039361654 -20.377263449854 -23.4609200055853 -25.3483734357696 -27.538195311113 -30.3377841532985 -34.4869750144609 -37.3535773845152 -40.3704301433151 -41.9640320717051 -44.8442269879414 -48.1655490194146 -52.1100629377823 -54.6022111460331 -56.3042624467623 -58.5786163522811 -61.0889605499295 -64.5182755349364 -66.8149805297008 -68.1094487926431 -69.7968641668518 -72.8552191747725 -75.6451076064 -78.7425190774998 -80.4481411561079 -82.1295300826004 -84.6967812228371 -87.8244074005649 -90.673231696237 -93.0242489709968 -94.1693104583635 -96.9570242978947 -98.4262558840363 -99.919350441205 -102.760304399162 -105.636354556106 -108.060117052577 -109.880230119974 -111.699748621918 -113.915779897347 -119.133084227828 -121.849419166338 -124.15295383837 -125.76503444847 -128.67077207817 -132.909747124036 -136.572836721142 -142.544144464736 -143.80147831675 -145.257446875827 -148.090773418879 -151.318784486766 -153.64033327063 -155.444989658311 -157.397479826122 -160.346786152648 -163.476738824777 -166.113767115138 -170.301735417075 -171.584940227748 -173.748141332249 -176.705245081705 -179.460361567676 -181.255203369237 -182.395915887034 -184.894950786724 -187.942439105147 -190.549580199686 -192.651998388473 -194.124627509521 -197.455546226842 -199.826236467179 -200.987388705935 -203.418226941581 -207.435205287549 -210.224639623459 -212.184414197955 -213.306300178184 -215.547859466066 -220.368001745421 -223.112198948015 -225.398650826667 -227.07662646023 -228.832118325383 -231.417937493007 -234.695573183166 -237.238885799023 -238.496654013564 -240.455038731051 -242.493380630144 -245.490771561451 -260.597631025295 -263.29946524586 -265.025130191892 -267.732526843854 -270.873709013975 -1.29485297870429 -7.45868233999673 -10.7744493734393 -17.5740627535147 -20.9834663271941 -22.6931841651778 -26.017450912259 -27.8319965013786 -29.9660996683632 -32.7860165430757 -36.6870607431016 -39.5187294938225 -42.5516569266339 -44.152095837699 -46.7966350955839 -50.1780260178378 -54.1634016663021 -56.6080258263143 -58.3212025262044 -60.5443706148544 -63.0458855910066 -66.2569471453181 -68.5475016623132 -69.8453189493131 -71.5473468571164 -74.6555425983303 -77.7023390675018 -80.6348754580043 -82.337333393151 -84.0627447044831 -86.6020062372552 -89.6853512448043 -92.5558317651644 -94.9045027883689 -96.049429763003 -98.9647563902185 -100.460769829099 -101.981699993083 -104.720773432185 -107.650379302989 -110.081186679415 -111.910340484806 -113.722153504922 -115.924195679105 -122.868484137587 -125.554509768084 -127.859227567951 -129.507901390633 -132.452983447837 -136.412249314792 -140.056409540016 -146.938132641903 -148.177881589307 -149.716394379516 -152.579166605481 -155.678471681818 -158.008504643624 -159.813678763747 -161.779295530458 -164.597546668767 -167.897899142048 -170.521500726589 -174.88563437449 -176.164460719575 -178.353350454024 -181.339251708764 -184.077945813662 -185.870875075888 -187.016700377716 -189.47588653824 -192.466038617981 -195.079081038859 -197.181585291082 -198.657006865987 -202.243513943442 -204.60134619064 -205.695366454019 -208.118773701535 -212.454828867634 -215.257614495784 -217.219039279048 -218.319514888814 -220.629447854728 -225.927784407524 -228.691900485677 -230.952767211327 -232.61798579748 -234.372355404837 -236.863284351815 -240.058769360193 -242.581655418624 -243.838693711605 -245.768356536988 -247.763999472082 -250.659643183611 -264.381778188457 -267.062371392243 -268.79095569958 -271.478961546828 -274.558104926546 -1.29711974176223 -7.38556341521589 -9.58486213299077 -15.2879722608227 -18.6426800494129 -20.3478832251255 -23.6401299062262 -25.5998541447729 -27.7788634694124 -30.624847072275 -34.9117108500662 -37.7717200421808 -40.8024131777703 -42.3928847992124 -45.2441276501493 -48.6210229458442 -52.4605127090782 -54.952872444934 -56.707752792189 -58.972038680171 -61.4544747044999 -64.9056125029585 -67.1995610292771 -68.5005593815703 -70.1825035291431 -73.2558060044149 -75.7249108946988 -78.8692992995366 -80.5681178705369 -82.279906196139 -84.8178654950954 -88.0203058210816 -90.8712089100952 -93.2316714642067 -94.3773707717113 -97.1455213742208 -98.5833477462045 -100.092719564099 -103.038303928554 -106.058133936976 -108.466529289102 -110.292787319816 -112.104200971531 -114.286646568109 -119.933693671012 -122.630868156201 -124.930903251604 -126.588205724137 -129.466155757767 -133.421785262925 -137.083031876862 -143.801488653347 -145.041778124218 -146.558739031721 -149.511369764408 -152.60714552413 -154.91970521615 -156.725601131128 -158.699264123169 -161.572260792536 -164.775575153342 -167.406205951614 -171.696841642807 -172.977846679605 -175.241310248344 -178.211227032604 -180.926884145688 -182.722253773134 -183.864050731254 -186.341877690573 -189.307283776588 -191.931966740944 -194.046162659763 -195.518149748053 -198.923245092738 -201.295756181933 -202.42646319769 -204.852742560256 -209.34286374385 -212.174012672592 -214.133082530486 -215.271619596561 -217.513788504591 -222.142149898508 -224.866589845622 -227.13312349527 -228.808355278887 -230.544344304989 -233.041107016837 -236.282136208741 -238.821144464285 -240.080585386649 -242.028874336477 -243.978845519362 -246.955291061774 -265.075484494949 -267.810464725357 -269.535256850857 -272.278392952837 -275.548600191492 -1.29586934916236 -7.70810207242445 -10.6393475087842 -16.2311978800956 -19.5175069527051 -21.2219260660066 -24.4552521490932 -26.2796809474065 -28.5029041458319 -31.2032676860919 -35.2489316858256 -38.1233324292099 -41.1665956980498 -42.7589721883223 -45.4707203230446 -48.7725681403971 -52.720419334446 -55.2240162134398 -56.8613975435907 -59.0376662898458 -61.5952102544022 -64.911759361253 -67.203008117712 -68.4982587496561 -70.1954810876378 -73.0895600765606 -75.4678900873767 -78.6997654623109 -80.2421759359517 -81.9371732595644 -84.4002841417566 -87.5373325420114 -90.3929371216204 -92.7526681925725 -93.8976121009674 -96.9334427594243 -98.3193096013325 -99.8358853800248 -102.740737704116 -105.695697446432 -108.112528944041 -109.934212478065 -111.729456882419 -113.895441411675 -120.011217389603 -122.688874598067 -124.98992091698 -126.657385032412 -129.555845664631 -133.452595325458 -137.038180486645 -143.005457680453 -144.257075808767 -145.733686475049 -148.883927085535 -151.959339377672 -154.286149610465 -156.095437696092 -158.067694071377 -161.099776387139 -164.308227396637 -166.939141428595 -171.137554896102 -172.417912679466 -174.672060475272 -177.570596559894 -180.300457735585 -182.091551108831 -183.232034076999 -185.776929326225 -188.801890049371 -191.423391277808 -193.526934687494 -195.000771204347 -198.44691034785 -200.807640551971 -201.976336631165 -204.425030293216 -208.421017473342 -211.263182973338 -213.224772458338 -214.347927777051 -216.60519816447 -222.76486094615 -225.526308005915 -227.793725659751 -229.462230025428 -231.203831819402 -233.679753848427 -236.861048975444 -239.412949765536 -240.670839788974 -242.691781850575 -244.728889787398 -247.65112323687 -257.088017775922 -259.701509077621 -261.4397913375 -264.238504080668 -267.289732494555 -1.29339460238723 -7.51483185698209 -10.1277741520342 -18.3365838823053 -21.5123826630787 -23.2201347578335 -26.4721021181367 -28.2663980834605 -30.4651937606845 -33.1711344193618 -37.3111104815753 -40.1639195359444 -43.2130253875598 -44.8023140340273 -47.6373488853561 -51.0393035827011 -55.173872466298 -57.6496929863826 -59.4880835846634 -61.6992731229594 -64.1663805151595 -67.6162810419296 -69.9160373020427 -71.2160226733656 -72.8922903259596 -76.0132460079092 -78.8390032445129 -82.1091230979494 -83.6817613043154 -85.384546953918 -87.8683076081575 -91.072271183606 -93.9258270775858 -96.2838880035685 -97.4287174484145 -100.25239508589 -101.719326362453 -103.174597514852 -105.871816949733 -108.991435545768 -111.399778913418 -113.219524148097 -115.025903839179 -117.338994537037 -123.777360969122 -126.518945158279 -128.816517320341 -130.477571521123 -133.374593161188 -137.560987019584 -141.245066005962 -147.273234869862 -148.521599277579 -150.021471791039 -152.974838476232 -156.078558437742 -158.389383549227 -160.194146767111 -162.169187869804 -165.153679801178 -168.394651945196 -171.022329782954 -175.216822816501 -176.50091550102 -178.79172531176 -181.798510232981 -184.534941843487 -186.32194047114 -187.478046727966 -189.895281721497 -192.969853001341 -195.59626121746 -197.698975054361 -199.169720511077 -202.659425230595 -204.982527006794 -206.068494594363 -208.59538401108 -212.736077190085 -215.561515409802 -217.519113971179 -218.643898369307 -220.954764611837 -226.219243024152 -228.960105297152 -231.228271872313 -232.909364565692 -234.669030541893 -237.098459847699 -240.37639986287 -242.913538398933 -244.171365094502 -246.127724995913 -248.149415855573 -251.096880225281 -259.017389728827 -261.598598524801 -263.336376319064 -266.070661515232 -269.111796810598 -1.29540604161202 -7.50055521505473 -10.2209525642707 -16.2391709146299 -19.7243147017512 -21.43727795346 -24.7623818283206 -26.5787312710404 -28.7648205981276 -31.6105091915944 -35.6507027185459 -38.482062713563 -41.5430839683021 -43.1475268136284 -45.9545017904821 -49.1497673490044 -52.9063151878207 -55.3366370161573 -57.2291639959568 -59.5502478980221 -62.1242123523546 -65.284514739542 -67.5747436463285 -68.8786881545509 -70.5771733021772 -73.440073668787 -75.8560639261982 -79.0824361734164 -80.6319822564361 -82.3456176652401 -84.7871659946574 -88.0103498354844 -90.874500932572 -93.2294838907024 -94.3739737988492 -97.1434621489781 -98.5905184807756 -100.103193229923 -102.960415117687 -105.904420126775 -108.32217216525 -110.141989360415 -111.940847696528 -114.195869772324 -121.395131459906 -124.03923489659 -126.343471661209 -128.003242562447 -130.811311558291 -134.62209574627 -138.25358565908 -144.020848979444 -145.273266392467 -146.735167168032 -149.666283369206 -152.756338185385 -155.064933361756 -156.870555776793 -158.794744535984 -161.714410924819 -164.959752968146 -167.56293690684 -171.833581494595 -173.116668544415 -175.362700916458 -178.26190907243 -180.971656641876 -182.761556820208 -183.906582642529 -186.418627847058 -189.460778191939 -192.104548167896 -194.200579959876 -195.67314880456 -199.185152876094 -201.565239473788 -202.715864048706 -205.144710729965 -209.473242801422 -212.282034241871 -214.24895036145 -215.371121936807 -217.625259481641 -222.61881847381 -225.370417672053 -227.649301006112 -229.32356042895 -231.064053132958 -233.709081990799 -236.901421797465 -239.436048669934 -240.692799992679 -242.703739007764 -244.754951104955 -247.702873526894 -258.981033566925 -261.621084032234 -263.352844113257 -266.070295953621 -269.249484115501 -1.29569557539847 -7.54729664828495 -10.1311920812527 -15.128388271499 -18.4882727776103 -20.197186359504 -23.3812905078756 -25.2404149204498 -27.4857459556023 -30.337424162908 -34.3856440082471 -37.2270275798909 -40.2892878050447 -41.884859789451 -44.7419394564859 -48.0665338685635 -51.9135511661641 -54.3816861818714 -56.098138247332 -58.3846889433352 -60.8024268207714 -64.3206036133981 -66.6000662958566 -67.8922944613388 -69.6209439738533 -72.5493960362619 -74.9798373119383 -78.3443868456928 -79.9529016906926 -81.6564742647141 -84.1493306252758 -87.2973155992884 -90.1024240186519 -92.4651316602077 -93.6107031445183 -96.526111270199 -97.9423865084276 -99.4448616556719 -102.348899409986 -105.175441342299 -107.612173427635 -109.43396305634 -111.233472252184 -113.490867126231 -118.733285098671 -121.42357158954 -123.729503603274 -125.409432915305 -128.344376951442 -132.37986483775 -135.968394221947 -141.727511833451 -142.98947451596 -144.424217543918 -147.191849911346 -150.324214739936 -152.634064708691 -154.438562178897 -156.458667000257 -159.296052843908 -162.400604161963 -165.014603374518 -169.246097509141 -170.520109328222 -172.72576165554 -175.679718048202 -178.37944408769 -180.174763884906 -181.32523645568 -183.771875081371 -186.838541727848 -189.462644322445 -191.56854398703 -193.040446890596 -196.436332934639 -198.79689742989 -199.937760033943 -202.372335455939 -206.528750121639 -209.356545556005 -211.314890167977 -212.447301722986 -214.784552773374 -219.991166477746 -222.704498077736 -224.984835115109 -226.650008426031 -228.394270961008 -230.927352937444 -234.161847034616 -236.694941794197 -237.954789980827 -239.874628744826 -241.884091097474 -244.871408184124 -250.884984356933 -253.344319293894 -255.078740621072 -257.806373601719 -261.02410188232 -1.29399278430532 -7.45798152792818 -10.2839338526254 -25.179887482516 -28.1427874907208 -29.8485362160922 -33.0513489291122 -34.8513359821756 -37.0590923418477 -39.8726117407573 -44.0290865304098 -46.8690916591979 -49.8969565456948 -51.4877943940546 -54.3281154046616 -57.6684382899203 -61.7123175172247 -64.2148742860031 -65.9253998099866 -68.1870500377253 -70.7313295526875 -74.0010272516352 -76.2798883191943 -77.5766849073573 -79.3095956053393 -82.2147465914947 -84.8954629125366 -88.2017688858949 -89.7605534308908 -91.4464723011949 -93.8931769337894 -96.8762986528272 -99.7130427053883 -102.062564318066 -103.206774253385 -106.047177271885 -107.508649678647 -109.014769216861 -111.844827719802 -114.756734465267 -117.191412042726 -119.014654541543 -120.820469478002 -123.070304007486 -128.580338413117 -131.282653213512 -133.583193933861 -135.20155678799 -138.095029079697 -141.992308715945 -145.612712991627 -151.431487076816 -152.673804637511 -154.158268696272 -157.116624560001 -160.168440432712 -162.479195196596 -164.28412889316 -166.27343913485 -169.161085410351 -172.245249208353 -174.911616362198 -179.275719058124 -180.55574702564 -182.770710470008 -185.727802915098 -188.448453246796 -190.242510780576 -191.390027661339 -193.933126882289 -196.922608727038 -199.527060893171 -201.62680147298 -203.099296780853 -206.436878641893 -208.781106386518 -209.90450878474 -212.277896822878 -216.567882721645 -219.404484922338 -221.363120874097 -222.509900771809 -224.906018664881 -229.114832910711 -231.854222853346 -234.120846346833 -235.805126015347 -237.541145987963 -240.122386984278 -243.23621084621 -245.791825963996 -247.049064224611 -249.046148127957 -251.054790171624 -253.956810668129 -273.349843084673 -276.100619871189 -277.83746214493 -280.621899369315 -283.758640630665 -1.29579641397808 -7.391028978177 -9.71236888144214 -18.9210563247293 -22.049314808272 -23.7559817949089 -26.9323955700969 -28.7807583985937 -31.032522286467 -33.8139169872877 -38.2510591117373 -41.1284325605807 -44.1681764572259 -45.7580394549599 -48.5521521283671 -51.8766992298681 -55.7130349900036 -58.1624704887507 -59.9739741364136 -62.1684497858546 -64.5072212888459 -67.9671327367331 -70.2622858791758 -71.5538219749383 -73.2376623299852 -76.1807592836141 -78.4053586266982 -81.5675411304433 -83.1502169076468 -84.8239266526553 -87.2021645030788 -90.3773988493951 -93.197760780409 -95.5524543281591 -96.6969852555388 -99.571557515323 -100.925897528107 -102.422480507668 -105.392680210961 -108.264499534805 -110.692916463067 -112.517440532615 -114.319955256555 -116.569834682298 -124.445683515297 -127.169986701204 -129.47693644784 -131.153821888893 -134.012677656684 -137.806620209598 -141.46492874373 -148.680962651905 -149.953575373897 -151.390860884798 -154.487706162766 -157.595147495443 -159.916978114486 -161.721349535037 -163.693482521753 -166.582717399353 -169.772824962871 -172.396534543647 -176.532406957802 -177.81550203603 -180.077723934594 -183.105820298291 -185.819436235562 -187.613231194677 -188.760226922778 -191.279842124936 -194.216064984115 -196.896501462781 -199.001452805373 -200.473830036757 -203.724577174218 -206.050830475868 -207.137663420653 -209.596245798576 -213.8929117503 -216.721206718384 -218.677707707951 -219.808386304143 -222.055047654222 -226.966755082895 -229.69868016999 -231.971611676246 -233.644527670779 -235.397132059254 -237.960615813871 -241.228402388414 -243.748351931225 -245.005435451087 -246.988865818593 -248.973508543332 -251.945207337277 -267.16700313564 -269.875233524858 -271.607689709471 -274.349023374836 -277.621734848993 -1.29479296001277 -7.40368831747828 -10.2007329460762 -16.0368198647813 -19.335042873746 -21.0414062535879 -24.3365134145166 -26.1677524245244 -28.3484189366686 -31.1104741128031 -35.3271248569149 -38.1243341452796 -41.1406736320268 -42.7326009026086 -45.4785188759292 -48.6771859990368 -52.6746423592723 -55.1735398507666 -56.8354370346756 -59.0122936115383 -61.5329999831854 -65.0217002883054 -67.3224076889221 -68.6201631613835 -70.3147114953587 -73.3310394787826 -75.9294070185102 -79.2209352182469 -80.6429190743541 -82.2919308508753 -84.774001293434 -87.90501087486 -90.7689615895656 -93.1213209783878 -94.2645285568477 -97.1628664123113 -98.5016996898435 -99.9867827295382 -102.802320629142 -105.628678788913 -108.05803857071 -109.881308883452 -111.681504289388 -113.980483210325 -119.667116142516 -122.38521338008 -124.689770290207 -126.354040615732 -129.182091129171 -133.23484462255 -136.867207819931 -142.808997337422 -144.065995444576 -145.493125010602 -148.450505903284 -151.553984129685 -153.875619144225 -155.682215754281 -157.690579166197 -160.574201261012 -163.596473607792 -166.221128152838 -170.429147618087 -171.707251209206 -173.944194656234 -176.77662344651 -179.515294189148 -181.306095182521 -182.457601528835 -184.94486370852 -188.030244341093 -190.646439751895 -192.736804190128 -194.208886284206 -197.86692638198 -200.209421089701 -201.308122266057 -203.684086876911 -207.883054921945 -210.710899039254 -212.668675358877 -213.781943600035 -216.126587867397 -221.544454008197 -224.315639230745 -226.593701483058 -228.257441951545 -229.98989556951 -232.563875633272 -235.753591784489 -238.293690124969 -239.5516329361 -241.52852949234 -243.56447966605 -246.395812490965 -252.68441309095 -255.21704783004 -256.9452064998 -259.638273606002 -262.804405653694 -1.29573502573513 -7.48816622670313 -10.5091683270396 -19.1851818821927 -22.3409397582962 -24.0563505145023 -27.2636152216191 -29.1271746230092 -31.2841487498704 -34.0795623257583 -38.2042157362583 -41.0651814339115 -44.1045624498108 -45.7023236299176 -48.4116865071649 -51.7879585331652 -55.8526808935397 -58.3601042088443 -59.9824575160675 -62.2070896618848 -64.7675211912633 -68.0640329263565 -70.3541008263538 -71.6480706251892 -73.3283189738378 -76.3063475459845 -78.8930270503883 -82.0545349980149 -83.6401359532723 -85.3206437294838 -87.7912497478334 -91.0145398908817 -93.8470341547057 -96.1989535142474 -97.3451504480893 -100.212292360364 -101.731870573414 -103.235607919582 -106.045657984591 -108.984299442158 -111.397979208865 -113.218448665126 -115.019406385574 -117.246178133986 -122.86375359676 -125.554840430522 -127.858119291209 -129.521598090295 -132.49528106149 -136.49013244133 -140.071864959504 -146.998529099449 -148.238441765019 -149.734849876008 -152.577905908719 -155.630639984288 -157.959423240828 -159.767465800353 -161.805217060497 -164.641960483635 -167.946471052266 -170.601023527103 -174.879848162442 -176.162867674585 -178.375158062801 -181.31898094008 -184.053488430994 -185.849232048517 -187.00470213474 -189.600053804101 -192.615557818028 -195.238437340581 -197.331936607 -198.804488668253 -202.222668563152 -204.578001967885 -205.766601023535 -208.150342004822 -212.196910426717 -215.051221160623 -217.013098462356 -218.133825135839 -220.463326566062 -226.091514010819 -228.808178096279 -231.072768001736 -232.751743283512 -234.473935895961 -237.143205190963 -240.400689832814 -242.942152338589 -244.201082973074 -246.189507387206 -248.232197071903 -251.226826249894 -257.028983297023 -259.509476958972 -261.246944658562 -263.97533090588 -267.101153921285 -1.29603945501956 -7.50250446442746 -10.3287048608256 -16.3820686730565 -19.6825506199516 -21.3902758345085 -24.5322863155726 -26.3389752192591 -28.5583061276771 -31.5773761895305 -35.6921127077204 -38.5145415126641 -41.5395872956451 -43.1342724505104 -45.9407482400316 -49.3533770775305 -53.2943759288731 -55.7684152675117 -57.6156038932457 -59.9127143531834 -62.5793666642121 -65.7356408405866 -68.0328788123741 -69.3292981419015 -71.0359381996342 -74.0148471998107 -76.4457252674254 -79.7848721982593 -81.3493177675846 -83.0563783307775 -85.501878190866 -88.6027267941875 -91.4695729042798 -93.814153771374 -94.9599135892828 -97.9678517622797 -99.3938789812238 -100.916730011288 -103.584589111456 -106.543592816258 -108.96539912462 -110.791897457459 -112.593944808528 -114.810063950605 -120.595409976386 -123.314358084589 -125.620425582703 -127.27687994706 -130.135568425353 -134.466386450995 -138.116065221433 -143.741868228539 -144.98781454395 -146.461574367355 -149.329090362537 -152.467038627052 -154.779758319401 -156.582740785201 -158.572097752555 -161.524557838463 -164.620370789949 -167.241410610596 -171.575886653134 -172.862848204227 -175.123679715936 -178.074944333436 -180.806360220827 -182.597013574616 -183.74791766084 -186.179908232259 -189.28238480819 -191.888052678857 -193.987481465754 -195.458343097321 -198.70457535433 -201.049683882779 -202.221991861543 -204.6887672965 -208.954531535951 -211.822599808166 -213.785453530687 -214.894826116976 -217.118869429239 -222.202264490538 -224.934696744942 -227.206272030958 -228.868788223213 -230.61916140287 -233.288450510912 -236.547040406919 -239.096746668452 -240.353323352621 -242.256426280997 -244.205700143816 -247.243251445211 -254.871464980562 -257.445370937811 -259.165162480301 -261.923447334611 -265.133859857883 -1.29529563592252 -7.30425638362192 -9.77018910078324 -15.3798822920908 -18.6767471322629 -20.3867979202876 -23.5991835711138 -25.456530546753 -27.6182381151405 -30.4663107055947 -34.3012735866397 -37.1587029260769 -40.1858177863065 -41.7828438959305 -44.4713472971904 -47.7808011337748 -51.750454757926 -54.2429443040867 -55.8505156657187 -58.1190103952945 -60.6396907773645 -63.9033072722859 -66.1939404764039 -67.4898166675667 -69.2032228326827 -72.327282765908 -74.8585644390918 -78.1033706067993 -79.9187977457359 -81.6203276008796 -84.0162756125434 -87.3147292712992 -90.1430264086251 -92.5004799359948 -93.6444820105993 -96.4609636625364 -97.8919822044199 -99.403949214875 -102.385886568351 -105.21369026471 -107.656115791593 -109.483427435144 -111.269788091938 -113.465504248336 -119.942853942586 -122.616913147807 -124.92094027328 -126.555060097051 -129.292586889097 -133.493787316027 -137.121734205544 -143.299396022858 -144.541687043979 -146.034518171378 -148.877920751819 -152.041784998475 -154.365191372169 -156.171231880451 -158.184833556624 -161.086101824311 -164.246369948256 -166.871504275565 -171.179485451312 -172.458677901728 -174.598314563526 -177.61006764986 -180.364315458788 -182.154818466945 -183.291286687621 -185.73323478158 -188.786919192006 -191.408897477197 -193.510498492226 -194.980459911999 -198.68079114458 -201.046364544343 -202.166514446965 -204.627148269013 -208.721834670275 -211.554300658051 -213.514471252647 -214.648539583076 -216.8560148576 -221.290313434099 -224.029184827196 -226.307033828281 -227.972464719514 -229.751137141578 -232.534724260492 -235.681272944827 -238.204789549571 -239.461411490987 -241.52717743783 -243.554104266553 -246.47014195958 -258.507768298726 -261.167885177375 -262.904475092286 -265.621978469076 -269.000496100469 -1.29425132206215 -7.32574776771671 -10.193139940993 -17.894940195914 -21.4242560623745 -23.1306693742736 -26.469459464865 -28.2613607782482 -30.433926656943 -33.1833340929295 -37.2549638631855 -40.1119580743861 -43.1584321015713 -44.750304911628 -47.596824539025 -51.1060243319125 -54.985186103753 -57.4301587235965 -59.1818192780101 -61.4312991617712 -63.785587708546 -67.3005094544393 -69.5961223704567 -70.8954362496012 -72.6075162317726 -75.5083621332093 -78.0262607068728 -81.2106346442002 -82.977706061626 -84.6709177805921 -87.1760747477156 -90.2693503720078 -93.1241722674848 -95.4734679293963 -96.6179202800403 -99.5210385118301 -100.95860266522 -102.449566103121 -105.215693003373 -108.285041178248 -110.708371039109 -112.533874062901 -114.311251906097 -116.568321719275 -121.868687946179 -124.604405722658 -126.907216277368 -128.566676761534 -131.454164327048 -135.364717802786 -138.937030387591 -145.422124305953 -146.665547645491 -148.161313140251 -151.141589957055 -154.272433149858 -156.585664958312 -158.392041595506 -160.401830062055 -163.22762818773 -166.436361722221 -169.069952166614 -173.275430329312 -174.550047311807 -176.743152976436 -179.679433101075 -182.400462678021 -184.197839905602 -185.339596859329 -187.839566409602 -190.729415552726 -193.38945711926 -195.487364590695 -196.960440793617 -200.252438713256 -202.617822028043 -203.790131113697 -206.209018317147 -210.402425406138 -213.24101466184 -215.201355891516 -216.316069462625 -218.647837727394 -223.059557958347 -225.751356820596 -228.035099248997 -229.713100081292 -231.439465323882 -234.103868126974 -237.332118483667 -239.865507416638 -241.123191800786 -243.069554765104 -245.040899551969 -247.927137100683 -255.44717634436 -258.016910959762 -259.751211813698 -262.501029369644 -265.476721286145 -1.29594376513679 -7.4136759040271 -10.1618531097008 -15.4220861515565 -18.7899163661796 -20.5006334591038 -23.6635821491566 -25.5051222363334 -27.7022722203867 -30.6409441545452 -34.9047737525352 -37.7437420313171 -40.775443727037 -42.3637956675755 -45.0686630574363 -48.3529065976833 -52.1268952830374 -54.6024293121387 -56.305069497803 -58.5230851346262 -60.9399656598305 -64.3131373836888 -66.623455304488 -67.9172127418086 -69.6224477895347 -72.5461872218109 -75.0763442321848 -78.1178120817 -79.7089967791591 -81.379941021941 -83.893248429102 -87.0211849678989 -89.8679372909322 -92.2183524844358 -93.3639398129061 -96.32388667613 -97.9240257268904 -99.4343257372243 -102.08277626671 -105.152150238709 -107.583966109422 -109.409067928007 -111.196252697815 -113.348732624931 -120.249997164687 -122.961496722448 -125.258471752236 -126.931330265905 -129.819251878524 -133.923311455794 -137.550815396903 -143.248924362399 -144.50385656606 -145.976707503385 -148.870268330484 -152.072946722406 -154.38430367712 -156.188229871017 -158.201871910092 -160.986033907761 -164.247803680156 -166.858609427789 -171.090088328193 -172.369924808611 -174.551310296375 -177.566653593509 -180.318062856082 -182.113159794064 -183.254668443649 -185.711624877225 -188.790003664244 -191.405158669531 -193.507476190607 -194.978923231415 -198.461606496714 -200.806308843296 -201.977123345718 -204.491339092842 -209.071561736954 -211.873696329002 -213.836995732252 -214.956518687316 -217.145726546493 -222.470093125734 -225.175912092978 -227.44962789046 -229.124297861227 -230.891503112599 -233.445150761109 -236.608664429502 -239.145167722025 -240.405067931211 -242.376855768539 -244.384818792787 -247.38199558999 -255.692187947095 -258.283760367344 -260.017510518297 -262.652598495015 -265.752307565836 -1.29608532313894 -7.51946107440104 -9.79465182174538 -15.2812131445323 -18.6613970092362 -20.3689852980221 -23.712737438663 -25.6864068804052 -27.9047470326089 -30.6682204661833 -34.7107730518701 -37.5688697555508 -40.5903607946937 -42.1812491731222 -44.8925656817451 -48.2459944015378 -52.2554473511666 -54.7356582793631 -56.449859482886 -58.7065045393609 -61.1107740080899 -64.6037887301956 -66.8857339505954 -68.1781748500857 -69.9322903394682 -72.7851866142974 -75.2972593972748 -78.4902351136155 -80.1237914939345 -81.8046522386693 -84.2790865970781 -87.4514171675223 -90.292114395289 -92.6645281852727 -93.807786074805 -96.6998391804768 -98.0889932844755 -99.6056608671975 -102.523822983872 -105.4879459946 -107.929887021278 -109.758072668755 -111.558002066297 -113.832611856937 -119.96226837395 -122.645732420678 -124.949892764383 -126.603064333301 -129.508577764922 -133.571287079676 -137.237866354956 -143.604310647962 -144.848456631129 -146.340125612338 -149.339968210924 -152.401582873373 -154.728893401465 -156.533206526365 -158.520464910809 -161.560557828854 -164.671159231304 -167.290109833525 -171.52811769404 -172.804071447604 -174.977294149659 -177.985589301006 -180.702939647915 -182.49733212459 -183.646082116733 -186.120820780155 -189.04983893328 -191.702685757411 -193.806189544865 -195.280515531919 -198.615493149686 -200.952230056123 -202.079607713608 -204.605746091707 -208.80763266908 -211.634516737089 -213.595815692017 -214.72976728875 -217.124648731851 -222.213233808333 -224.952221109786 -227.223075996936 -228.897504481306 -230.653635517479 -233.267398603665 -236.517515332425 -239.039670816586 -240.297209542012 -242.290491527622 -244.362871907161 -247.240697404482 -263.137602103733 -265.854032796592 -267.588411304977 -270.252094687675 -273.456585506749 -1.29598526584899 -7.39768951177703 -9.98416461455588 -15.7796237496703 -19.1237706998275 -20.8312669156602 -24.2361504418449 -26.1548397948653 -28.3541281570458 -31.0666653235841 -35.3198209807407 -38.1712053607564 -41.176029042308 -42.7733387132859 -45.4943797264948 -48.7321527451522 -52.7139638389663 -55.2257170393232 -56.9233190631429 -59.0911055082925 -61.4853204103374 -64.8885751488689 -67.1863891910994 -68.4769492638066 -70.2037436285362 -73.0429099855684 -75.6075430216694 -78.6189196635429 -80.2121121433361 -81.9190257641908 -84.3620812961015 -87.4365396165496 -90.2724388284141 -92.6398231834568 -93.7869357346506 -96.6131106533444 -98.0614731890801 -99.5620492627524 -102.396628817732 -105.264247394415 -107.709474097866 -109.538219498044 -111.328162254879 -113.570334698742 -119.449714808075 -122.177215676442 -124.476330765394 -126.139143477823 -129.087371237703 -133.114564399352 -136.700205425522 -146.118752147435 -147.36025032042 -148.8518923226 -151.838502448323 -154.923155497311 -157.230156325037 -159.034084668345 -161.033441917136 -164.06627363531 -167.252899772464 -169.884916985864 -174.199349248224 -175.482529163305 -177.684168160855 -180.48676601141 -183.222397237201 -185.014709586628 -186.163726943519 -188.619187452432 -191.65458882874 -194.278733357625 -196.378521741567 -197.851172437954 -201.312809042399 -203.653919865199 -204.766390459209 -207.20598191273 -211.572996171415 -214.439834154263 -216.40356931286 -217.520494632202 -219.80205646689 -224.440360888714 -227.15511589586 -229.43042594222 -231.096255404722 -232.855824147975 -235.320973428669 -238.50707536866 -241.037599320975 -242.295926622143 -244.261586511593 -246.214268184 -249.30343573179 -266.313979021626 -269.05489151991 -270.796483659736 -273.438139355489 -276.745240850438 -1.29400729318018 -7.39518941522791 -10.2565604883534 -17.216326728857 -20.4815848932065 -22.1896566438849 -25.4914311540836 -27.3410929634087 -29.5714880182193 -32.371431685709 -36.4264292994283 -39.2736670996229 -42.3015559314918 -43.8953574216186 -46.6298706052 -50.0142083283864 -54.1537114123921 -56.6240361242844 -58.3690989941353 -60.6186332286992 -63.1609847782381 -66.4826757704772 -68.7782175665107 -70.0765335659815 -71.7848317003972 -74.8095964097596 -77.9266435282992 -81.0645968556797 -82.6878021286893 -84.3684005251054 -86.757028729456 -89.8790474055826 -92.7236087212736 -95.0704207814934 -96.2146291690865 -99.1045454825749 -100.504639660252 -102.043630133967 -104.793557838426 -107.681784865332 -110.097979008433 -111.922389822188 -113.725341833784 -115.963023849563 -122.318193822794 -124.999868364494 -127.304398089653 -128.963674109547 -131.791346247208 -135.635708851247 -139.277966395668 -145.642303875604 -146.883521138295 -148.381116359738 -151.196000966039 -154.336799355885 -156.648060665366 -158.451309313721 -160.380520183995 -163.36452028027 -166.513868445129 -169.130710974726 -173.599694315661 -174.883960248088 -177.028881163127 -180.123604259684 -182.841348104967 -184.635890382393 -185.788254999233 -188.30149067091 -191.35222758765 -193.969166186197 -196.065763900644 -197.537675757217 -200.99072552771 -203.34192484093 -204.443171224979 -206.845617531572 -210.943776943785 -213.782292959269 -215.741646311124 -216.866585996894 -219.141614082683 -223.9647472066 -226.70325358652 -228.978625581156 -230.653247605628 -232.405556359508 -234.93164877594 -238.063168897694 -240.591778242128 -241.849817529255 -243.805868540342 -245.802925824094 -248.6938872074 -261.037639947687 -263.697194469676 -265.42285667292 -268.1841675564 -271.525058009855 -1.29604012890317 -7.50636549773188 -9.95134435566623 -15.3471223569399 -18.7903420853628 -20.4990955842388 -23.6235176654736 -25.408357536071 -27.6071922082445 -30.5288138318765 -34.4511901407974 -37.3200796441038 -40.3710844343899 -41.9676012797673 -44.761647651955 -48.1791060190048 -51.9954048191115 -54.4397141396562 -56.1415432639093 -58.4167380490405 -61.1524030633393 -64.3165107633628 -66.6174259209337 -67.9150883539335 -69.6214809231148 -72.4963873528123 -75.2714039490956 -78.4033166541468 -79.9645638174994 -81.6063021758233 -84.1381764629752 -87.1942646475247 -90.0464675622297 -92.4062918132229 -93.5518899982843 -96.5664031267191 -97.985770232836 -99.5087548224405 -102.300929647506 -105.238053880701 -107.667741665237 -109.490312572733 -111.298792275608 -113.575517176157 -119.288919544697 -122.037637160671 -124.340842471985 -126.013707108549 -129.013360537838 -132.858589612603 -136.48217922842 -142.399205357772 -143.649668790583 -145.137205458843 -148.007943785393 -151.159684985725 -153.47391058557 -155.279254598392 -157.275955117578 -160.118791205113 -163.335158632226 -165.976694840472 -170.353163315033 -171.635633607222 -173.933810173697 -176.800858554932 -179.515115515858 -181.310258525504 -182.452006501078 -185.043567788446 -187.964012588957 -190.614544200182 -192.705847072789 -194.176977376685 -197.765856300505 -200.10375704308 -201.285908682042 -203.769002985231 -208.569535457128 -211.40771413957 -213.366832923492 -214.489279038879 -216.735274659304 -221.485874784981 -224.220234651388 -226.495662822466 -228.166718429319 -229.90053731335 -232.386861822691 -235.591471462867 -238.116796759779 -239.375820449848 -241.325167718581 -243.342758777644 -246.320175622052 -255.210856820435 -257.61327004454 -259.342751715807 -262.018367450328 -265.082302256287 -1.29583424398231 -7.55827416543175 -9.99155565235783 -16.678473443485 -19.8813407884501 -21.5924386983462 -24.9590753654924 -26.8201172292558 -29.0378219576552 -31.6775607665025 -35.7536428820287 -38.570186844361 -41.6044620629527 -43.2049603346497 -45.9175052395275 -49.2986161393089 -53.2534779370814 -55.7305608629012 -57.4709091838001 -59.7826723469793 -62.3412727782441 -65.8100473149872 -68.10649761713 -69.3998970945929 -71.1059719539825 -73.8887106254701 -76.3053333109444 -79.4328989924177 -81.2375205245525 -82.9287342717901 -85.4203895610158 -88.5247330617034 -91.3909886657688 -93.7502610883093 -94.8964667041292 -97.6799792096147 -99.1611021428478 -100.690379075919 -103.504650548998 -106.419266397821 -108.848126102191 -110.673218228781 -112.486856797338 -114.75861661352 -120.636663720205 -123.329284869833 -125.635579623763 -127.249728685554 -130.101917920879 -134.408637910888 -137.992722534348 -144.55449719573 -145.802697890522 -147.306959960908 -150.190309579385 -153.329786533827 -155.647414782364 -157.450376727754 -159.416269277821 -162.353007882964 -165.550492390094 -168.188526630464 -172.409120831275 -173.687937693602 -175.835785591645 -178.827500301415 -181.584968310248 -183.381939134479 -184.531006450459 -187.059199669085 -190.11060593051 -192.736700902994 -194.839955121443 -196.312745084647 -199.9340401269 -202.280137870421 -203.373424446276 -205.914347859659 -209.849058627268 -212.677665949591 -214.645052209305 -215.772568335484 -218.022208677225 -223.821338550726 -226.607064614482 -228.883178158418 -230.547988358559 -232.306947661546 -234.884742573017 -238.060246602038 -240.603807566132 -241.862354355565 -243.881988456302 -245.876350115914 -248.739925347347 -255.097917939692 -257.634122103681 -259.364596243182 -262.105306254466 -265.266003849216 -1.29398098155539 -7.58360689189535 -9.63470928469625 -16.5465290927944 -19.7928659282988 -21.5008319383336 -24.8361503567591 -26.6738578709031 -28.8390531147587 -31.7060015546948 -35.8360165570024 -38.6971664195433 -41.7254107256974 -43.3208039648417 -46.0643081884513 -49.4494900952458 -53.4467663997121 -55.9108237355783 -57.5329013289505 -59.8398338245264 -62.4457482675235 -65.6621221691967 -67.9551495476288 -69.2512903807033 -70.9659675733426 -73.9371083369372 -76.4726163319978 -79.5690496232115 -81.2395608955155 -82.9042651945809 -85.4746211776945 -88.7083904157606 -91.5622191123628 -93.9197297756777 -95.0647586756163 -97.9562292677612 -99.397116262509 -100.906398435998 -103.646947220418 -106.621799580443 -109.037870620338 -110.854190163824 -112.667556381107 -114.944485430912 -121.315333829796 -124.018833924032 -126.317361977621 -127.981799479613 -130.855816648246 -134.611977638121 -138.253950433255 -144.215073377732 -145.470152355269 -146.935137995179 -149.798784019607 -152.930046999224 -155.246176116478 -157.051385669292 -158.999632050105 -161.810401771304 -165.004356638031 -167.6323909795 -171.761786501542 -173.042503407879 -175.152480504269 -178.120733909007 -180.847594821028 -182.640901469153 -183.789537657385 -186.248642380815 -189.182293968873 -191.840460142976 -193.930964053428 -195.402081970259 -198.807145038434 -201.161288977981 -202.331434117839 -204.755606599334 -209.494916864027 -212.294145436795 -214.254418786396 -215.399241362051 -217.740452209791 -222.611059151835 -225.353298617886 -227.616545929126 -229.300530497619 -231.057284650035 -233.648201757196 -236.974287805971 -239.507858548958 -240.764433995206 -242.704347262674 -244.684080230359 -247.678146393964 -261.264837535154 -263.938938630858 -265.666695992615 -268.333829820003 -271.737582783005 -1.29467689222249 -7.58687571123026 -10.2415636913226 -16.0430298783244 -19.3797054502026 -21.0885746836167 -24.05518757992 -25.9008727719075 -28.1361670407871 -31.0294926385046 -34.9530709187833 -37.8049648899156 -40.8557837859262 -42.4546199280812 -45.344144567446 -48.6846122119156 -52.5422661991584 -54.9777476329486 -56.7663628786055 -59.0481891847984 -61.5384273214779 -65.0780244103119 -67.3722926416857 -68.6679879571275 -70.3476657866834 -73.3204159322397 -75.4690270695706 -78.5343932086578 -80.2850674837232 -81.9555068128167 -84.4253382202031 -87.6262360214435 -90.4796821081858 -92.8287413549455 -93.9721539396913 -96.7011580418747 -98.1198691323172 -99.620532827006 -102.489916446838 -105.452341837935 -107.878357323165 -109.6863776726 -111.509556092051 -113.747950861375 -121.223599140602 -123.887062446271 -126.18687500455 -127.862918442095 -130.810114484792 -135.080678322613 -138.786320297602 -144.368582881253 -145.61769193309 -147.096305332084 -150.146205278474 -153.24174047149 -155.578465955413 -157.384389139525 -159.380309080931 -162.278899904307 -165.490543193464 -168.099953147436 -172.231332846235 -173.515894782986 -175.712062857222 -178.672373563608 -181.399287627403 -183.189861322517 -184.333026864031 -186.946810399055 -189.911169633833 -192.532882343694 -194.62650522875 -196.099762914216 -199.293629227945 -201.637718629837 -202.74706153539 -205.180903206059 -209.536666760408 -212.362897951107 -214.32799492167 -215.459991312848 -217.812543001091 -222.848398039294 -225.583230756721 -227.846480393374 -229.528435739821 -231.278036211229 -233.833266522921 -237.014155867949 -239.553517183711 -240.812210713202 -242.797901225684 -244.846538078701 -247.720885876947 -253.633189779564 -256.097328802585 -257.830291226813 -260.524154540018 -263.7700482749 -1.29317092479096 -7.53950298630961 -10.3066682219441 -20.6401948560069 -23.7193336133716 -25.4322376963335 -28.8611545575602 -30.6476345848206 -32.8262939544549 -35.6723816836255 -40.0378463017778 -42.8801245156967 -45.8956263908005 -47.4931826250609 -50.3167698162846 -53.7668981966023 -57.6551464876762 -60.1104625988883 -61.8302578343779 -64.1307443608232 -66.6219009439178 -69.9451646143301 -72.2430895783725 -73.5419444405793 -75.2458600616846 -78.2612577317799 -80.6906713521104 -83.7994570176523 -85.3488016051673 -87.0290813734078 -89.5869702086704 -92.7327578005113 -95.5498264685028 -97.9078869337646 -99.0530549411176 -101.766252286891 -103.2226459755 -104.742347970162 -107.576332612031 -110.612807647045 -113.040364122359 -114.862019631392 -116.65853134244 -118.959792827354 -125.351285559654 -128.098121176448 -130.402728588096 -132.059927176421 -134.961092971304 -138.86788413729 -142.448708821075 -148.987198268027 -150.247019648062 -151.671065640467 -154.520177473871 -157.668006593746 -159.987188692665 -161.791519274584 -163.775512067605 -166.714051161786 -169.907679494168 -172.52069919578 -176.621228636967 -177.905601537533 -180.025580244086 -182.867259840009 -185.589306123433 -187.380784691542 -188.52792623022 -190.994676638656 -193.845444453683 -196.494605923421 -198.586549872996 -200.061191129715 -203.453341506125 -205.778629341144 -206.897138967696 -209.341768802748 -214.218450519284 -217.036262279936 -218.997458802344 -220.116681547991 -222.299123149756 -228.037250947868 -230.811928507634 -233.085132748079 -234.762135970985 -236.51387253472 -239.155612529684 -242.297628001278 -244.846206060585 -246.104018328408 -248.077413731117 -250.108462595415 -253.036319542243 -259.943769178093 -262.495660222242 -264.232702791682 -267.042254913702 -270.233512765466 -1.29550018187656 -7.54177298711424 -10.2499521277868 -15.5520591671684 -18.9057207013027 -20.6151081249064 -23.9172207858075 -25.9217002225462 -28.1207355765716 -30.7795527135941 -34.7720294673934 -37.6102869755855 -40.6081932651438 -42.1995451462311 -45.0477936389378 -48.3535846190926 -52.3352909103809 -54.8354854126626 -56.4942338198619 -58.7022831196104 -61.1326998592746 -64.5154104728165 -66.8075857397249 -68.1054807634065 -69.8182278143345 -72.8088961842743 -75.5880206392594 -78.8375161131982 -80.4776465279753 -82.137338387724 -84.6837634093977 -87.8172882213275 -90.6911408447105 -93.0526054261001 -94.198987318768 -97.072478750398 -98.4228438915592 -99.9178987064683 -102.690483818935 -105.658934919438 -108.086567219486 -109.907719378084 -111.692353230721 -113.965662701772 -120.534186274735 -123.275242063616 -125.579713100838 -127.234342291928 -129.98201122408 -133.883520697208 -137.530798843926 -143.387021545761 -144.642189139881 -146.111657424521 -149.089701552765 -152.239582550025 -154.550583412466 -156.355308768318 -158.320999501897 -161.225079135123 -164.4773749343 -167.103745835551 -171.311181319988 -172.590921123011 -174.802754084741 -177.708539103426 -180.417047203978 -182.215541857454 -183.368042022284 -185.922816670861 -188.787574757769 -191.409978771608 -193.516938128314 -194.989578020955 -198.204221893428 -200.537044635292 -201.645623977716 -204.092891698185 -208.354285005514 -211.177098665087 -213.137677311953 -214.271392279351 -216.543317222798 -221.782242003682 -224.548774429208 -226.817859204693 -228.479560890537 -230.24021737432 -232.856635293198 -236.045977603414 -238.576987356956 -239.836326332003 -241.782864230154 -243.747274940906 -246.745710939667 -255.288511832662 -257.882205066336 -259.618895142844 -262.416029945195 -265.382157263365 -1.29688361693292 -7.42145296098843 -10.6472901779559 -43.5284453337735 -46.2330824797214 -47.9418972108064 -51.2365058787206 -53.1452685912776 -55.314434431821 -58.1849064185161 -62.0465158573913 -64.879381317909 -67.9131911645954 -69.4962937256326 -72.2965151812568 -75.6298288124893 -79.7955734761945 -82.293022484652 -84.0209914410797 -86.2507714612858 -88.7113536460503 -92.0578197921987 -94.344925468061 -95.639292860098 -97.3415699851636 -100.295330722915 -102.802390453449 -106.03357970913 -107.561347084555 -109.210279995567 -111.764007507245 -115.051572398427 -117.913887000894 -120.268870570874 -121.413990568855 -124.184716702469 -125.679700095859 -127.195136840148 -130.131876468939 -132.885995637654 -135.307870459355 -137.127996590215 -138.938215821878 -141.197655283282 -146.980416447784 -149.673784117305 -151.973248565234 -153.626375486562 -156.525497341707 -160.618260629516 -164.264754713347 -171.276441421419 -172.516156848375 -174.03580923453 -177.040039207502 -180.287576342259 -182.605129875918 -184.411484671486 -186.361103509826 -189.387685525408 -192.559416582964 -195.180853749084 -199.315549733247 -200.591440754898 -202.761302988948 -205.736203685483 -208.449419073725 -210.238643297932 -211.38496814698 -213.825229967492 -216.834862605509 -219.475362746994 -221.569828332792 -223.041805674656 -226.214936436114 -228.590616954406 -229.709263637147 -232.099105915007 -236.201949928646 -239.05036366345 -241.017147718009 -242.146993771429 -244.387317728924 -249.269392740756 -252.016760273576 -254.296117281432 -255.968691206527 -257.753886957034 -260.326733123549 -263.545811771681 -266.068103812701 -267.32602186599 -269.303819645073 -271.263005628371 -274.287001085237 -287.830427408767 -290.508058928437 -292.244612744975 -294.964673421529 -298.279746320375 -1.29335982628813 -7.38414167241781 -10.0578940307956 -15.4242235510656 -18.7249301565503 -20.4320234891345 -23.4905264441822 -25.3002563110204 -27.4810515177033 -30.2269657452835 -34.16399681638 -37.042321645748 -40.0410105413052 -41.6375385029454 -44.5074501851402 -47.7215190717697 -51.6250465907203 -54.073883214491 -55.9236024058765 -58.1644224263055 -60.6876583647191 -63.910431614699 -66.1911064397539 -67.4833240536088 -69.1827787465594 -72.1418533895558 -74.7280291023787 -77.9545670280723 -79.5477887645456 -81.2292035445843 -83.7675770681056 -86.9328305751766 -89.7785544624231 -92.1428617318237 -93.2861578312681 -96.0966044601446 -97.6076421512905 -99.1378278761866 -101.865960754387 -104.836721236943 -107.257027679896 -109.07807348118 -110.862732362416 -113.115476545369 -118.992129669055 -121.705622324585 -124.00930312634 -125.657610439735 -128.495415350488 -132.625038651782 -136.323415436351 -143.029737556945 -144.271724546343 -145.767810822864 -148.725521074759 -151.843686384085 -154.156622660637 -155.964244497626 -157.948697316221 -160.846338307172 -164.260685741616 -166.884031921033 -171.16011284282 -172.442156238063 -174.651628726794 -177.586032130457 -180.31664432539 -182.105778488848 -183.248899933277 -185.875844124573 -188.985811642641 -191.610174123614 -193.712505720498 -195.185614244667 -198.649052178105 -200.978146159343 -202.066044321171 -204.455505899598 -208.913034303442 -211.721703147135 -213.679665225167 -214.818196756658 -217.227208762255 -221.726064360927 -224.489171735485 -226.772110231126 -228.449159144555 -230.204581889616 -232.810842915186 -235.958844975357 -238.502342338046 -239.758905868051 -241.728390846818 -243.694567108658 -246.638297850103 -260.519342707797 -263.202746443826 -264.930614464311 -267.659286267179 -270.810088830681 -1.29428830702083 -7.55748773340217 -10.6417377064725 -16.2937281061883 -19.6241904596674 -21.33381410373 -24.6830593190354 -26.5334013160645 -28.7099584498873 -31.5981969776826 -35.9173485007558 -38.75568301255 -41.7936907718163 -43.3809992112259 -46.2053214041984 -49.4285536526549 -53.1812510756595 -55.6540773508208 -57.4702796746643 -59.7052601633968 -62.0608905237523 -65.657268421751 -67.9523455503391 -69.2468228085811 -70.9643742892913 -73.8098675469916 -76.5147562408377 -79.5999062680547 -81.2076582850558 -82.9146285314671 -85.438358366134 -88.5971563639019 -91.4701369023653 -93.8294948298804 -94.9742425449025 -97.7484069377732 -99.2447596452086 -100.794539643869 -103.564213842615 -106.559968778998 -108.975175114732 -110.794446571501 -112.591029948541 -114.847450907753 -120.554872617532 -123.258912464797 -125.559355264952 -127.208357415154 -130.101371064967 -134.178507479063 -137.781930945415 -143.903128596193 -145.147624035423 -146.638368072449 -149.655610186124 -152.663418077051 -154.986748654966 -156.792216501231 -158.766777569889 -161.661013267368 -164.75308055615 -167.370512365854 -171.623833848946 -172.902047230898 -175.189850585551 -178.095334258226 -180.814065875586 -182.609897832984 -183.764824032423 -186.245424889713 -189.299050182878 -191.894873655558 -194.000287597637 -195.472088622047 -198.794451655667 -201.181995824277 -202.385009464357 -204.791733708682 -209.221060900912 -212.038036462794 -214.002100475056 -215.118047598756 -217.362256254184 -221.610729036085 -224.326640041225 -226.613843419679 -228.285161426647 -230.052244649347 -232.587215450962 -235.819686208252 -238.356807689729 -239.615688924458 -241.588340703207 -243.562132622055 -246.484588477727 -259.738284670519 -262.098837241776 -263.827226336351 -266.56183857502 -270.004858361144 -1.29528512721611 -7.470727319227 -10.2121656418098 -19.4970471873496 -22.6002995514452 -24.3164120989086 -27.5851216869707 -29.3727180464494 -31.5495896521583 -34.4052756766005 -38.679793870822 -41.5323232537376 -44.5557202898048 -46.1559734035993 -49.0102526857467 -52.2775412776704 -56.1415223452633 -58.6099370931789 -60.267999792982 -62.4645166243624 -64.9814695008844 -68.2930948233594 -70.5825395429326 -71.8828873639394 -73.5867969840305 -76.606054974305 -79.2878195055651 -82.4064845701917 -83.9860144754716 -85.6801043602382 -88.2215978269452 -91.3631268198018 -94.2238348175651 -96.570411450006 -97.7142130080905 -100.547291908002 -102.062867047795 -103.57873991338 -106.390768792971 -109.302842846212 -111.728942013135 -113.549055470622 -115.351450792946 -117.540841850904 -123.052350526988 -125.764736403082 -128.060658814899 -129.723569856344 -132.570751418523 -136.450356707377 -140.011513840699 -146.990357122719 -148.249254929977 -149.723131357208 -152.812931852249 -155.960646663411 -158.262746122397 -160.068484372921 -162.025280061689 -165.079523394873 -168.190846633454 -170.82413153862 -175.221410359851 -176.497692120207 -178.616307854393 -181.59916364482 -184.335662737381 -186.125119829891 -187.274498002733 -189.760258497509 -192.722560089767 -195.340189431145 -197.44230213364 -198.914446937546 -202.159521782926 -204.48233658101 -205.567876529659 -207.951599496923 -212.781047681149 -215.613508907571 -217.575818720744 -218.716216371169 -221.059596687029 -226.804728292277 -229.555260965941 -231.841394152462 -233.514106027308 -235.260971690546 -237.862375210098 -241.055457154851 -243.588970731335 -244.846756346799 -246.799670057498 -248.766397791304 -251.779056470316 -258.792991055864 -261.348045729876 -263.086936916288 -265.780780186739 -269.179648548521 -1.29665998290919 -7.3792874142448 -10.0566950966983 -15.9490082513336 -19.3055594957905 -21.0177096001896 -24.1549229338848 -25.994875050821 -28.1919864649836 -30.8813043912293 -34.8591291082368 -37.7226915344865 -40.7456848825126 -42.337321551747 -45.1764934022499 -48.4189903079721 -52.2054769860037 -54.6563482643486 -56.5025449141199 -58.6548895030376 -61.1096845130298 -64.6489764486905 -66.9368438443577 -68.2368435447999 -69.9454773050308 -72.9642657636237 -75.4843653784345 -78.544424994722 -80.3003015623403 -81.9553070943201 -84.584375255508 -87.7795354171977 -90.6466089344368 -92.9994460694662 -94.1423119108241 -96.9662467829005 -98.4535745673923 -99.9376007008426 -102.826484364744 -106.005177289879 -108.439957812106 -110.260948027794 -112.055229401735 -114.27774837395 -119.468743547852 -122.20846035276 -124.512076456975 -126.157251465865 -129.092899698291 -133.059163854353 -136.662046861229 -144.120030071932 -145.357091292188 -146.876825364218 -149.758129729302 -152.87508071219 -155.188658609045 -156.99223208889 -158.97100762597 -161.829905766024 -165.053966717427 -167.670345509251 -171.986689277233 -173.266695589147 -175.366450281952 -178.324995511215 -181.050653410946 -182.845255653022 -183.992332420823 -186.521224948887 -189.599905081654 -192.21146380824 -194.316008891647 -195.789724781755 -198.787125716815 -201.128665719938 -202.260799466139 -204.718585699942 -208.811394018734 -211.635437733022 -213.597632663095 -214.728673482309 -216.941503873474 -221.926751163909 -224.663254271121 -226.935604018997 -228.598541072918 -230.347093381467 -232.96365309949 -236.154563678159 -238.677600898792 -239.934906827491 -241.911263967308 -243.850112969088 -246.837750130615 -256.896678315857 -259.518883117518 -261.264637201115 -264.07872311482 -267.321760680337 -1.2956526060573 -7.42838078120345 -10.2555206153162 -33.4068924807411 -36.2440251651196 -37.9470587284529 -41.2880967728859 -43.2528020277622 -45.4147246230399 -48.2096906867965 -52.1898104166416 -55.0344632513295 -58.0648930379037 -59.6591731560881 -62.3686450362612 -65.6697562063729 -69.6599625367196 -72.1456679059946 -73.8150997155687 -75.990328923172 -78.4992843965915 -81.7908317261363 -84.0956732461691 -85.3909825106729 -87.1116073313282 -89.8852749308556 -92.4654119919319 -95.690064604645 -97.1922926513875 -98.8895400833495 -101.566804217469 -104.624950947535 -107.473132128018 -109.818542477297 -110.963705286156 -113.857169184307 -115.435486968204 -116.961809690221 -119.914968491372 -122.774371482836 -125.204996320977 -127.01385898461 -128.856737924134 -131.013776247787 -136.255194720359 -138.985949348034 -141.292610544233 -142.93956360877 -145.753075732627 -150.151207935917 -153.78360960528 -159.340132736589 -160.587244459817 -162.063198374074 -164.978480271812 -168.096830584998 -170.394356663689 -172.198124891683 -174.180168433597 -177.274620752702 -180.293518458138 -182.912333432268 -187.070344175394 -188.353492965109 -190.575044355193 -193.58135162812 -196.296206532915 -198.088540422701 -199.22854467714 -201.855476934227 -204.844971888627 -207.465726350496 -209.569126385335 -211.041653550668 -214.18892792045 -216.533301236983 -217.706586803695 -220.265734778641 -224.282387021781 -227.116624347068 -229.079767636202 -230.206865128565 -232.522804166546 -237.719489649008 -240.463449234939 -242.738437045487 -244.400528013661 -246.185715549052 -248.82857713396 -252.166493016974 -254.712393971414 -255.969579052474 -257.937487392059 -259.918907631027 -262.854246427686 -268.687170939551 -271.193066255665 -272.922600382185 -275.615365132479 -278.881735637875 -1.29504926161975 -7.60212686180174 -10.1859347906166 -16.21466258267 -19.6681465740647 -21.3753995871591 -24.6864258139628 -26.5289481245157 -28.7639183610802 -31.6725258547837 -35.7651770524564 -38.6200538371262 -41.6251797333386 -43.2213316182539 -46.1255830964348 -49.5806989223491 -53.5780288629536 -56.0759450539087 -57.757797763585 -59.9959181890173 -62.5638801238448 -65.7916002213944 -68.087874505051 -69.3835629717087 -71.0864044063992 -73.8768264180261 -76.2058746651405 -79.3515305459338 -80.9935616804216 -82.6983906307645 -85.1974817519898 -88.3224646944274 -91.1964705066333 -93.5574972661011 -94.7024777055848 -97.5866261189342 -99.0275264661168 -100.52178500297 -103.266794062765 -106.289220508815 -108.725361040073 -110.547165153425 -112.344415276989 -114.549297051933 -120.673723798084 -123.367579359138 -125.665117451335 -127.330470463272 -130.216377372922 -134.40046729088 -138.041327798885 -143.739304460007 -144.987224665246 -146.451767799439 -149.425840404648 -152.620612749022 -154.94715235486 -156.751801650331 -158.766595912022 -161.530023831628 -164.841320305057 -167.480623499085 -171.65205376137 -172.926753776092 -175.105958336639 -178.062233376083 -180.801701618286 -182.59768351749 -183.740233262959 -186.329248525074 -189.300967543532 -191.937624825438 -194.039852184824 -195.511434008936 -198.787339101162 -201.122344799862 -202.240084217797 -204.712538954554 -208.81546606576 -211.655425140859 -213.617675668146 -214.763247211317 -217.0409726581 -222.293988619665 -224.999600743061 -227.273358808867 -228.948647265364 -230.713579838499 -233.28720042505 -236.547373175578 -239.089382250238 -240.347622802432 -242.374292556571 -244.390348774381 -247.223882764346 -257.121066826207 -259.740929124521 -261.466987959171 -264.165708595376 -267.371912501999 -1.29420066121547 -7.37317612656705 -10.138004281008 -15.644483445558 -18.9196203687823 -20.6282257835833 -24.0258639904047 -25.8659194093581 -28.0944259802691 -30.8398189457649 -34.8930676088367 -37.7443225229907 -40.7674626575495 -42.3590045587309 -45.2842181233044 -48.7530133471729 -52.8423084487828 -55.3215756968487 -57.2060765279684 -59.4664690624054 -61.9792947114514 -65.358809383272 -67.6453394832933 -68.9406712020615 -70.6248910254229 -73.8403485159088 -76.8193095445779 -80.0269163026993 -81.6357635339251 -83.328848534693 -85.9082374446538 -89.0471951525916 -91.8791242929157 -94.225536364536 -95.3707605905218 -98.3113225264558 -99.8059482152671 -101.316095638386 -103.925934634612 -106.895088694755 -109.340127592049 -111.168852683581 -112.97785708453 -115.326764574246 -123.354155532213 -126.035914916002 -128.331641265465 -130.012518787311 -132.883554358756 -137.155761551359 -140.779810412763 -147.394116833597 -148.636650971953 -150.146364490531 -152.953428821397 -156.046456645506 -158.373079853049 -160.180687761758 -162.214735905892 -164.940575057472 -168.360829994398 -170.992734265456 -175.311492239703 -176.593210235047 -178.794820163163 -181.710325036731 -184.462301052657 -186.258702536559 -187.399444984256 -189.908775566811 -193.023788583776 -195.6508414769 -197.749184514052 -199.22104885283 -202.630196514016 -204.970357848778 -206.105465770308 -208.568765489272 -212.82618624188 -215.62403440827 -217.581664138417 -218.707272354853 -220.966903939782 -231.433016370279 -234.256174025158 -236.533904013646 -238.203178202071 -239.950297303462 -242.610899608127 -245.814876555971 -248.344693576397 -249.602591206907 -251.571478784988 -253.52530841002 -256.401268435117 -265.163408506604 -267.759141999896 -269.499649573062 -272.298147909522 -275.462874741698 -1.29410916989292 -7.41414881542045 -10.0332356989357 -14.9190720178707 -18.2496509208888 -19.9594738775703 -23.1951916693575 -25.0879475081746 -27.264835247935 -30.1073471105215 -34.446965874375 -37.2701862686193 -40.2881929640148 -41.8795851854832 -44.5621922985793 -47.8507559634681 -52.0050417810188 -54.4586652859549 -56.1031176894023 -58.3347610257026 -60.7957064899481 -64.347805198999 -66.637864694605 -67.9382509879481 -69.65960540834 -72.5818095155495 -75.1071110550763 -78.6006168757446 -80.261347073997 -81.9757541094598 -84.5934162841492 -87.8367052534385 -90.6752151035645 -93.0260533967698 -94.1721240925093 -97.0384191229767 -98.4294129904428 -99.9214658416014 -102.707005208713 -105.751905369603 -108.177126304073 -109.999413611712 -111.773294586272 -114.020617599859 -121.200954845783 -123.860038878858 -126.160017610585 -127.791004232749 -130.583695119071 -134.928824180051 -138.601871744472 -145.337059096029 -146.581672829002 -148.07913494914 -151.02357304763 -154.112533338445 -156.45580298671 -158.256278671463 -160.258552152242 -163.046868403861 -166.377375426247 -168.988517270161 -173.233361425259 -174.516915877754 -176.818795025222 -179.694031510946 -182.398652924127 -184.191664186222 -185.335781406648 -187.812904895022 -190.782247545462 -193.401091373472 -195.504771685124 -196.977313338447 -200.584111403915 -202.957224718588 -204.091857251268 -206.503994539226 -210.72391416219 -213.554816377532 -215.518586004215 -216.647117525536 -218.940158042469 -224.240060510489 -226.989194535944 -229.253551897172 -230.930031095127 -232.701058829159 -235.212904610245 -238.551177158642 -241.075084826327 -242.334242099768 -244.250614979309 -246.264308065801 -249.279687937531 -257.961150146316 -260.56691978016 -262.297014873828 -265.014283859239 -268.1894376392 -1.29595047995343 -7.39465175766637 -10.330270179186 -40.2493635430206 -42.9718979153509 -44.6808943458832 -47.926541351588 -49.8643138960245 -52.0159834630255 -54.9404770476593 -58.8017767877437 -61.6374983193638 -64.6941683244181 -66.2862325473611 -69.2283567545315 -72.5763770503541 -76.3826312710772 -78.8664712643095 -80.5469775615678 -82.6953316019756 -85.1201915159894 -88.5675559507668 -90.8715727869587 -92.1625433021427 -93.8534518508565 -96.8798587041814 -100.16868457973 -103.354150181038 -105.159255921404 -106.796229980923 -109.250369271452 -112.58139150606 -115.435788335143 -117.787409892316 -118.933524687452 -121.689853569204 -123.289563125099 -124.813215277739 -127.674318143922 -130.648382335424 -133.094557530844 -134.910976777744 -136.712560076908 -138.968856357689 -144.202155195262 -146.932952081127 -149.243863889481 -150.896279225719 -153.653454851507 -157.707824264529 -161.329642469451 -166.956808633609 -168.205730591536 -169.700883883995 -172.628546241207 -175.734123523633 -178.055597365554 -179.859185351787 -181.848396673928 -184.890289538657 -188.011708392897 -190.62139008133 -194.92955070984 -196.211596549703 -198.406658169907 -201.443743759647 -204.190645859486 -205.986046839622 -207.144172273012 -209.686509315139 -212.689930803808 -215.301156988286 -217.401006564049 -218.872435274448 -222.310788860444 -224.694679085682 -225.852768586068 -228.294986643903 -233.044343072587 -235.873927721982 -237.83574650426 -238.969236333036 -241.272120787939 -247.006775030667 -249.74494720843 -252.027702222084 -253.691667064135 -255.438536975969 -258.041200653671 -261.246813544452 -263.791835932329 -265.051441568609 -267.033337143957 -268.994137465242 -271.987613906956 -284.071119175596 -286.732881416671 -288.46996991319 -291.168188658513 -294.31203268277 -1.29585153941253 -7.39839866665974 -9.84216166322443 -15.7962582913817 -19.1367311917138 -20.8480263136845 -23.9922424869025 -25.95488688028 -28.1403544921189 -30.8903051933033 -35.0225675473119 -37.8515141016621 -40.8766817671601 -42.4646578012368 -45.2422367233795 -48.6320794408057 -52.6263800081163 -55.1235962564699 -56.8138326434577 -59.0337290151089 -61.4360675953028 -64.9070661126173 -67.1975660543903 -68.4955268258691 -70.1796210365637 -73.1611049704513 -75.786150847765 -79.014257814737 -80.6659245598353 -82.3046160222269 -84.7225209935047 -87.9251384479212 -90.7511508467635 -93.1094330197949 -94.2554993273218 -97.2169614910933 -98.6897840696603 -100.199605274434 -102.898162266293 -106.066225631833 -108.500612228356 -110.32425836572 -112.139377848144 -114.291746309997 -119.064586249047 -121.775270351483 -124.076759622905 -125.758256736384 -128.623865719871 -132.830066805055 -136.45871843331 -142.224458760362 -143.479582502401 -144.936256424299 -147.647533476667 -150.781609985688 -153.098594341974 -154.903657942134 -156.883575636594 -159.979315256672 -163.078293210122 -165.678247468881 -169.920507739335 -171.194441211127 -173.33077708913 -176.389071781554 -179.129349555458 -180.917484401271 -182.069692200898 -184.594769988661 -187.670513682162 -190.284626365079 -192.388096012976 -193.862433151128 -197.124764253931 -199.46135256892 -200.545820345855 -202.954199431467 -206.967465836014 -209.823118247073 -211.785076547655 -212.91439262855 -215.131117415347 -220.830856709368 -223.537770634525 -225.799247786144 -227.463854557556 -229.22646351722 -231.798412660411 -235.068874285266 -237.595659110926 -238.856056161248 -240.840986645502 -242.817333556652 -245.7442170692 -253.280361010283 -255.69675793006 -257.419392520563 -260.068214741725 -263.300387572676 -1.29471155581565 -7.18715160825295 -9.94939114806991 -16.6311077728557 -19.9114590116552 -21.6185431586481 -24.9049473003115 -26.7715853037597 -28.9653163949413 -31.7918547025064 -35.8762405152228 -38.7404980096458 -41.771644673083 -43.3688802823648 -46.1935945759544 -49.5020550838216 -53.5464682050463 -56.0264338336101 -57.7149686153715 -60.0306365455904 -62.577016525217 -65.9356461162454 -68.2320392393026 -69.5337884815007 -71.2158360940448 -74.3034694673769 -77.2703074959345 -80.4293359798642 -82.0772837249526 -83.7523075694428 -86.2590939309511 -89.5230358349255 -92.3484256664902 -94.6953263755145 -95.8403664729819 -98.5763801522622 -100.007501573814 -101.51940075131 -104.428432114224 -107.37097711525 -109.794633995064 -111.615359092717 -113.4152003655 -115.592341597394 -121.222556361412 -123.977350946549 -126.280984531379 -127.90945301612 -130.855907781981 -134.97637103582 -138.620642165434 -144.931138081548 -146.186695175445 -147.635206120239 -150.483791446278 -153.587238173242 -155.911295559419 -157.714860228563 -159.675507177344 -162.759702205937 -165.868841157902 -168.492437285589 -172.647162329528 -173.928687423383 -176.07383948285 -179.061285478007 -181.761963269461 -183.556313270044 -184.701840986544 -187.260600010126 -190.175612115692 -192.794219031664 -194.895632755866 -196.366967455973 -200.270500220249 -202.608834765127 -203.695664212858 -206.143162698513 -210.266475479977 -213.097211819043 -215.057704927467 -216.18671997266 -218.498295123427 -223.272231763868 -226.015371413786 -228.279446239076 -229.94662061621 -231.716420454844 -234.150154561716 -237.341029242401 -239.892796086481 -241.148718343326 -243.115923275825 -245.087666720166 -248.113044313626 -258.823966470214 -261.458891631398 -263.197372443959 -265.890648981907 -268.893043033728 -1.29463342004122 -7.67299183837123 -10.1518959750235 -24.275505478548 -27.260295735775 -28.9655974966078 -32.1699974873081 -34.0430895101615 -36.2471100797187 -39.1146010930741 -43.281721509525 -46.1286492294079 -49.1714355450877 -50.7582730305002 -53.5492919017985 -56.8256225433686 -60.610911920739 -63.1073318033343 -64.8345963218682 -67.0663895527016 -69.5456836294474 -73.0030980551292 -75.299554367342 -76.5945642978818 -78.295311101378 -81.4105766724165 -84.0328828006897 -87.0201247819252 -88.6136655505858 -90.2768614038638 -92.730333540575 -95.9815983834817 -98.837066078065 -101.184579090568 -102.328279248042 -105.043606050398 -106.553762483411 -108.095551668159 -110.869710633151 -113.764785511217 -116.173076578403 -117.998420843873 -119.742204705883 -121.958426570533 -132.055310889259 -134.687004225641 -136.986325689102 -138.593907627349 -141.514227381289 -145.635932583147 -149.342109135808 -157.632092307682 -158.897203089758 -160.336038116425 -163.316046250273 -166.366668401736 -168.69262396371 -170.495638615491 -172.496495800613 -175.502498835758 -178.566675356133 -181.193972974377 -185.552175818852 -186.83091038604 -188.996401199238 -191.934900931495 -194.65045349981 -196.44257452257 -197.582203366419 -200.041342035005 -202.998626525743 -205.605146468248 -207.712562737309 -209.184816982942 -212.619744629673 -214.986183422388 -216.157239432494 -218.527397607155 -222.619063953133 -225.463901175423 -227.426067249783 -228.558820532082 -230.940642621471 -236.116802332514 -238.873245007722 -241.143087877438 -242.807526453059 -244.567056454638 -247.138272097237 -250.371602098127 -252.891509211328 -254.148855941402 -256.098803475992 -258.102383244282 -261.112752191168 -266.893883676327 -269.377242078138 -271.107548475206 -273.75344220398 -277.163299078334 -1.2949106385947 -7.60518355148749 -10.0461850712845 -16.4516731584923 -19.7145802133994 -21.4218033160971 -24.5307679609299 -26.3634947270973 -28.5478803295779 -31.2013266681297 -35.6549742568746 -38.529048900894 -41.5673623917272 -43.1635833812493 -45.9268737652416 -49.2844970633349 -53.1297005155414 -55.5734238852947 -57.404997683089 -59.6298240014958 -62.2493617376787 -65.3917895740852 -67.6892174233551 -68.985947150604 -70.7146191334806 -73.7169912188416 -76.0613078009245 -79.2486470621916 -80.8527046315255 -82.5419548347037 -85.0452532687887 -88.2346834681764 -91.0560543489653 -93.4190038835503 -94.5619022110618 -97.4244312459044 -98.7774904683929 -100.305860960813 -103.217692366772 -106.205757037223 -108.63055406556 -110.449873352052 -112.273130110992 -114.580926091757 -120.736147517733 -123.431107664896 -125.729125935833 -127.412861836064 -130.304703751126 -134.256920189057 -137.892326212261 -143.593390181283 -144.848930005505 -146.29730908147 -149.226324702589 -152.369477971114 -154.684617197017 -156.490052324276 -158.44209494814 -161.421149564648 -164.491444157284 -167.096537238871 -171.177381989014 -172.456763505699 -174.662186854559 -177.606671226287 -180.317222617334 -182.112016530432 -183.255966459101 -185.690024253837 -188.75781657943 -191.380673386304 -193.488717216142 -194.959888470138 -198.275345153915 -200.621813144727 -201.75023402751 -204.119821617598 -208.317580755882 -211.169447385844 -213.135924665043 -214.262046386004 -216.494143274323 -221.33780836061 -224.09787508698 -226.375389026106 -228.049795282292 -229.808248034539 -232.511959448112 -235.737411771887 -238.266031738716 -239.526513352877 -241.484337618639 -243.515477434255 -246.413532381742 -263.275498327022 -265.995154788771 -267.730067847091 -270.49362169601 -273.80144925538 -1.29554379470733 -7.41023116552958 -9.94760656834672 -16.136555532454 -19.4586574021218 -21.1754462049437 -24.4914309108696 -26.3840794043278 -28.6077335842558 -31.2599882946951 -35.5463323529902 -38.3849369927535 -41.4248893887176 -43.0183353162794 -45.7855474505186 -48.997354621514 -52.8038216655673 -55.2911935384213 -56.9194409813049 -59.2504729648557 -61.6897228816664 -65.2213366470708 -67.5175837170101 -68.8107692421174 -70.5003913389797 -73.4489480738615 -76.0643085632396 -79.2883884728201 -80.8982515039877 -82.5709734757603 -85.0609877276325 -88.236646634321 -91.0702160549611 -93.4250092820402 -94.5681388786829 -97.5842611362593 -98.9603560930798 -100.483329828571 -103.432712090203 -106.474503406008 -108.887109433964 -110.718457012148 -112.542151145796 -114.670400501315 -120.237460939257 -122.960731156659 -125.267265676288 -126.902278952193 -129.541278939073 -133.405202003588 -137.073509344812 -143.431460908553 -144.675331427018 -146.192894405882 -149.142855062528 -152.293348935363 -154.612792458886 -156.418783074598 -158.381778590223 -161.227808568048 -164.536603614549 -167.187233885691 -171.436849812899 -172.722530820106 -174.941352306966 -177.939410176307 -180.645181186844 -182.43834565313 -183.574926460479 -186.104997310542 -189.103124338204 -191.708542594136 -193.81766044543 -195.29050464091 -198.76547606744 -201.09470776631 -202.212815326418 -204.544732240594 -208.679575925234 -211.497768737213 -213.453916761998 -214.588789322504 -216.97862447628 -222.7338161315 -225.475453690425 -227.755785678519 -229.421007313397 -231.176030395229 -233.846505968619 -237.156892367358 -239.69529252252 -240.951494686408 -242.920291222665 -244.923328565953 -247.914294261672 -258.89299452608 -261.531673643907 -263.261499265989 -265.962752089033 -269.21884118191 -1.29655264519295 -7.46352752207022 -9.81488666618052 -14.6907180782675 -18.0106671518434 -19.718532366075 -22.8206932067825 -24.6841304214763 -26.8563291667496 -29.7104655984298 -33.96574683808 -36.8014647345017 -39.8343832868464 -41.4274481575667 -44.1456306474276 -47.5109129972522 -51.341529966938 -53.7898278557737 -55.6362203334014 -57.915465470578 -60.3215145503419 -63.9206754705676 -66.2159677985802 -67.5184480313958 -69.2136143821487 -72.0908219862802 -74.6954131838672 -77.8825291853127 -79.3991187056295 -81.0821282825579 -83.5793835635021 -86.5780011332098 -89.4242007556462 -91.778027206685 -92.9238533995422 -95.8965312892111 -97.2807459872086 -98.81562326409 -101.521525844742 -104.60807767867 -107.023479500202 -108.847539923011 -110.666897671912 -112.998610604516 -120.520674184176 -123.261094031142 -125.558787020795 -127.221483999616 -130.103659495473 -134.378564450305 -138.033294841993 -144.003026760206 -145.245868832586 -146.723426900678 -149.627613508481 -152.820121484358 -155.141336564943 -156.943138810412 -158.952699174281 -161.994597000208 -165.261414901574 -167.875976291195 -172.152096381639 -173.431936056033 -175.513708483347 -178.528234280381 -181.271471261127 -183.066707150205 -184.218360210197 -186.715496057271 -189.813883359722 -192.447617425217 -194.547635547064 -196.019199811178 -199.385767708093 -201.741142012736 -202.916738837795 -205.399941794763 -209.582846626364 -212.447125047944 -214.407978266738 -215.524855818764 -217.819679045835 -222.651551941027 -225.380388618879 -227.653332791333 -229.317403535412 -231.105572685275 -233.773293883249 -236.925783287175 -239.448348408089 -240.706450146834 -242.64394535017 -244.677336628524 -247.681386181454 -262.977627019591 -265.675534484148 -267.404742625809 -270.089647429199 -273.166561599705 -1.29400948619375 -7.66428699970426 -10.0942830837378 -21.2988365056622 -24.428033916288 -26.137481911635 -29.2735194609664 -31.1065563379576 -33.2922674308491 -36.142575963048 -40.1994641265627 -43.0299336882273 -46.0464522203607 -47.6326967835635 -50.450297303462 -53.8638002391334 -57.7330697789982 -60.1927177810048 -61.9312299804739 -64.1309390781958 -66.6457229233371 -70.023191161293 -72.316982319029 -73.6120861622592 -75.3280906254239 -78.1750883726761 -80.7808781277864 -83.9160481791321 -85.4755996331928 -87.1618649076375 -89.5993330686498 -92.8825438277371 -95.7717412461729 -98.131253388111 -99.2769427262376 -102.012039985568 -103.456387459792 -104.951700794481 -107.657817915287 -110.642581139216 -113.091049311315 -114.91114355696 -116.690561852907 -118.987186224607 -125.84496357541 -128.523346809043 -130.825312782999 -132.479821762667 -135.428042931589 -139.536950127872 -143.140296254544 -149.022629121536 -150.280128633501 -151.749317677339 -154.799491764449 -157.896986634209 -160.221234649976 -162.026607053646 -163.976539046845 -166.948722006583 -170.183792587207 -172.804370488963 -177.025218426509 -178.304972077206 -180.485626079635 -183.47215581705 -186.196986991385 -187.990344728379 -189.139562568372 -191.593539566335 -194.590885834576 -197.231000329189 -199.333573803205 -200.806810088708 -204.462463787509 -206.791007658225 -207.911785023017 -210.334649421527 -214.829877235742 -217.610654332028 -219.571602933604 -220.701775763047 -222.927946009304 -228.638693811809 -231.391527576578 -233.674088980752 -235.337829610347 -237.100870906593 -239.605614959203 -242.827711470622 -245.352220868905 -246.610431683217 -248.605640514934 -250.58444470273 -253.519065228836 -260.914718547402 -263.483800743694 -265.20910938117 -267.925630958687 -271.143829778553 -1.29452263676692 -7.38441768753165 -9.85272940265968 -15.8502633668041 -19.2382716074761 -20.9455850252647 -24.2260609871312 -26.1120316831428 -28.2984968482992 -31.0366719020906 -35.5982534748894 -38.4884676423285 -41.5448873686097 -43.138312231413 -45.8852759045683 -49.1104491870083 -52.9586130318263 -55.4037336280489 -57.0622422957616 -59.2560035309762 -61.741859876638 -65.133899173001 -67.4195179327379 -68.7166433284107 -70.420798352519 -73.5654419868598 -76.2998288124428 -79.4225241494518 -81.1241643209446 -82.8283599333317 -85.3941122252501 -88.5843154243953 -91.4132674363633 -93.7633689097385 -94.9081618716373 -97.8958935168066 -99.419543888026 -100.913044378442 -103.654509584167 -106.495566975625 -108.934141412998 -110.763856029587 -112.569306621229 -114.8555565015 -120.691013448197 -123.400413362437 -125.701960766454 -127.354412473427 -130.296097292708 -134.304913291439 -137.936250438386 -144.880682843514 -146.118120392824 -147.62050440513 -150.66297340003 -153.815322186097 -156.133878625275 -157.938930504734 -159.865031505922 -162.837481889399 -165.966912168876 -168.575866587648 -172.798226927195 -174.080592183046 -176.323644687496 -179.31096957522 -182.030424890678 -183.823538565121 -184.973837274165 -187.429726149412 -190.485959599356 -193.087774583514 -195.190121119017 -196.662409816047 -200.174045188184 -202.541967298094 -203.707021899578 -206.165787781848 -210.203396461582 -213.035085800414 -214.991493372628 -216.130104978737 -218.418121452665 -223.348606472275 -226.094947200142 -228.367838684652 -230.030714208847 -231.782917984222 -234.356523015005 -237.615137453416 -240.153842557076 -241.41155540597 -243.384755544027 -245.37728607321 -248.279583967181 -255.711725795245 -258.132815057458 -259.863316604912 -262.545050527878 -265.722126493623 -1.296020765869 -7.52817749110726 -10.3481779522226 -26.9715126519923 -30.8154718842586 -32.5224285799892 -35.6669006318681 -37.5578021205887 -39.7377122557458 -42.3031925165376 -46.3748295214913 -49.1983346365868 -52.2233989988263 -53.8061909336278 -56.6572932242463 -60.1118456079475 -64.1166562925331 -66.611945405199 -68.3287552487795 -70.5618611645715 -73.0584328073808 -76.3787894081027 -78.6796650549126 -79.9730824042763 -81.6684265872134 -84.6063811791423 -87.5537146073236 -90.6521763029195 -92.2429009595283 -93.9111886547983 -96.4624040539756 -99.6663970705685 -102.521244859499 -104.86339652847 -106.008088972762 -108.97467232222 -110.438722023625 -111.923504607912 -114.79952992859 -117.829780705544 -120.275571770677 -122.095249100172 -123.903123938149 -126.109711911922 -132.188570706861 -134.847246896751 -137.1456483447 -138.786552857986 -141.700536802401 -145.698669644767 -149.341549974431 -155.477776173512 -156.721502796304 -158.194820217494 -160.901030608219 -164.030646187718 -166.335717945488 -168.140865613451 -170.054602569996 -173.177038815814 -176.31947058677 -178.932181300664 -183.097913013895 -184.375295431833 -186.583120009187 -189.487750870288 -192.223402009305 -194.019795104242 -195.164712829778 -197.802351964263 -200.708381131185 -203.322921735365 -205.426173867554 -206.897898567119 -210.239957435466 -212.593988953545 -213.754287722382 -216.202865325016 -220.235622386414 -223.05566282641 -225.019999512031 -226.153562504208 -228.52942493716 -234.298689939784 -237.013162556832 -239.287108425833 -240.966837470239 -242.704810517302 -245.325762968425 -248.540530345875 -251.073276281992 -252.329699362083 -254.320124728779 -256.372757017614 -259.348837701513 -266.295845360767 -268.846811847423 -270.582342839659 -273.295710687583 -276.505096853505 -1.29477953138296 -7.52043453571233 -10.8144683870247 -16.1073992067916 -19.5469310997482 -21.2582283407421 -24.440584608368 -26.2642719793938 -28.45667784586 -31.2207568736834 -35.5884146566967 -38.430339614275 -41.4501782948287 -43.0456407257183 -45.7758202494479 -49.0709331383195 -52.9142937423851 -55.3804146239467 -57.2578476875804 -59.5336722821752 -61.8853646456771 -65.3593766336263 -67.6579292966632 -68.9564942206185 -70.6685306676783 -73.5981699132033 -76.15241572185 -79.5357480558001 -81.1170123348508 -82.8573154101244 -85.3566156391496 -88.3942149851333 -91.2842547494979 -93.6564284428176 -94.7995894067865 -97.7233560953805 -99.1512651225062 -100.659357132067 -103.556826423057 -106.463480492144 -108.89089542441 -110.712579627398 -112.499713856128 -114.738485005965 -121.414254565532 -124.107947153099 -126.403323277742 -128.043700807778 -130.85724563683 -135.017324027918 -138.625334310858 -144.481559903038 -145.73367015997 -147.237106741059 -150.098575003039 -153.223508703389 -155.527557758992 -157.33332579757 -159.2828517586 -162.235409886104 -165.481389263657 -168.075399590583 -172.331461783474 -173.610677100604 -175.794065306682 -178.749608771026 -181.457581190056 -183.252336103578 -184.39626288603 -186.985596165043 -189.984195257038 -192.608946002156 -194.715947770619 -196.189028928961 -199.584138284246 -201.93490950368 -203.046017185135 -205.509725603476 -209.894519554339 -212.743779757544 -214.70626539975 -215.824967684318 -218.0307641327 -222.878232987153 -225.630688413457 -227.912566876981 -229.577244576345 -231.309709872285 -233.756226277284 -236.996098494999 -239.53464647445 -240.793586441843 -242.758172572604 -244.728866981336 -247.632955503421 -253.404716878418 -255.89863873557 -257.63434101857 -260.391847843236 -263.477419234331 -1.29322846871653 -7.25153262851258 -10.1556547172357 -16.7832276648492 -20.0752613302343 -21.7792526954109 -25.1661971177387 -27.0307319238834 -29.2025900425364 -32.0088360628075 -36.1790960407574 -39.0529869802406 -42.108961906301 -43.703838439884 -46.5090088745345 -49.8766069525301 -54.0399341111225 -56.5447237948615 -58.3041844994558 -60.6051414523085 -62.9917914391648 -66.3993155342619 -68.6960407791406 -69.9911540875483 -71.7132644277841 -74.6057429734364 -77.3595601626986 -80.560315919848 -82.1131447221094 -83.7852148416724 -86.2824383551061 -89.5208199456869 -92.3659314205195 -94.7167117914709 -95.8632066250221 -98.753078877764 -100.267262119304 -101.815022260251 -104.605939339685 -107.542345208068 -109.950506635923 -111.775866026724 -113.609753957936 -115.865813606294 -123.547075419684 -126.201813340419 -128.501026677877 -130.127408048274 -133.000800102382 -137.30571133165 -140.925740606076 -148.7563581528 -149.996569710542 -151.51294227779 -154.444470969152 -157.568110263377 -159.876062828071 -161.682415201266 -163.670224180358 -166.569667148125 -169.675036072537 -172.360819372765 -176.548778581723 -177.826780838338 -179.994380626722 -182.864158029055 -185.575977398389 -187.370838959009 -188.514557701868 -191.018294093799 -193.959342772702 -196.559899704634 -198.660213651572 -200.133423649022 -203.828329832348 -206.176688341771 -207.306574876272 -209.769499843748 -214.076564255082 -216.918909153262 -218.875274551982 -219.997422560913 -222.262020652369 -226.824612918914 -229.584255292345 -231.859825659245 -233.528212210863 -235.271750901287 -237.824842495428 -241.020766654041 -243.5498483056 -244.806131746111 -246.775931784555 -248.81965899629 -251.760925404446 -259.074731822321 -261.64111793816 -263.365683712303 -266.114872619847 -269.205785719173 -1.29502583292274 -7.37161663978057 -10.2163678341699 -16.2674158761581 -19.5955020763528 -21.3093233669349 -24.5252177660271 -26.3119025659298 -28.4784900217187 -31.4048306356408 -35.3897473594969 -38.2260721453459 -41.2687107729225 -42.8561899970662 -45.6638186377247 -49.0285671227441 -52.9275543651292 -55.4180754731698 -57.2496579233174 -59.5179028369051 -62.08404909572 -65.4477300112091 -67.7369879068979 -69.0416673539647 -70.7509125966961 -73.5509114716684 -76.1109978269744 -79.250355815343 -80.8965390521441 -82.5427161655901 -85.0757525691845 -88.3095966979451 -91.169007815159 -93.5351881036279 -94.6821193139049 -97.715760632792 -99.1078937306948 -100.631864154461 -103.46547110543 -106.416908420369 -108.838996106495 -110.655766051 -112.455014727426 -114.727155230875 -120.748397064524 -123.437701998281 -125.733450834189 -127.413545701959 -130.228959591313 -134.024296446061 -137.628829856978 -143.400060219891 -144.651982700531 -146.097513926933 -149.185535787031 -152.315801110146 -154.630938891671 -156.435787686074 -158.445618763973 -161.360001784658 -164.54794560087 -167.15534116169 -171.416705822734 -172.694683252569 -174.931702714072 -177.758654140857 -180.477647392732 -182.268519787733 -183.420347440765 -185.894831958336 -188.954891284652 -191.578412147498 -193.677991733945 -195.149380075132 -198.717644974754 -201.081317616157 -202.224583436864 -204.670144173008 -209.221059346032 -212.063936736383 -214.03192265588 -215.159324597494 -217.461732646985 -222.079971014294 -224.83086831023 -227.111066109067 -228.788175306573 -230.552544186026 -233.178405384051 -236.343394766824 -238.881242103645 -240.136770585316 -242.115209728993 -244.114505997872 -247.054550629934 -263.724512331125 -266.454371815168 -268.185194491968 -270.971025490712 -273.944584854703 -1.29483325225202 -7.51910631586238 -9.8402781399456 -15.3430569796516 -18.7399474231147 -20.4482261726976 -23.7600891856544 -25.6021818561098 -27.7904171133699 -30.6530811972876 -34.6761819602182 -37.5401559027458 -40.5783324025926 -42.1646243939832 -45.0201568313499 -48.2816727817894 -52.2803325641878 -54.7592054750499 -56.404702533451 -58.6412715430368 -61.2010784861217 -64.4158414272231 -66.7247200039461 -68.0274362840894 -69.7248539757377 -72.7378370353607 -75.3214320605408 -78.5115774832543 -80.1417637184643 -81.8075789253767 -84.3602598164907 -87.5181408584927 -90.3399903732289 -92.7074120639513 -93.8511258462959 -96.5210689657952 -97.9685604691535 -99.4373941671274 -102.382982227252 -105.29744314546 -107.724574141028 -109.544618883395 -111.340598560969 -113.525186792556 -119.673875673873 -122.409982480713 -124.717451796682 -126.374099910575 -129.241070415323 -133.6504379486 -137.227201609924 -143.041343898347 -144.286830698445 -145.741681241071 -148.778804134707 -151.888491578001 -154.209326102664 -156.014494162466 -158.005313244237 -160.900286678004 -164.234554877399 -166.875838680493 -171.007665857782 -172.289168570605 -174.511381563098 -177.405154452188 -180.139265317436 -181.93567270824 -183.075157933641 -185.626011089479 -188.583197675474 -191.20684412095 -193.299897850901 -194.772311095402 -198.039095527098 -200.40658531644 -201.551075951743 -203.980745526168 -208.382304873858 -211.199201406788 -213.160473411277 -214.286146022608 -216.598034806405 -222.073271637553 -224.818991909395 -227.086523789076 -228.758200859882 -230.56604618996 -233.050830117763 -236.273171459111 -238.803469550479 -240.06016917243 -242.038316824008 -244.011553717076 -247.022518158504 -253.376461837112 -255.913821637431 -257.644083320468 -260.428846613496 -263.677229324294 -1.2941842203959 -7.41819974649888 -10.0233178048061 -14.953240601765 -18.3458819043977 -20.054758581049 -23.46835445527 -25.2553595469746 -27.4487502067246 -30.233330048774 -34.4108264155018 -37.2510076199405 -40.2916656783837 -41.882130542932 -44.6517866151673 -47.9971217936544 -51.9088239446032 -54.403690311515 -56.100206934631 -58.3085902051915 -60.8377808263523 -64.1365405876861 -66.4384198337272 -67.7354535326625 -69.398578449633 -72.3798585846122 -74.7342196141748 -77.7126985003378 -79.419637777456 -81.0890087141424 -83.5508861124007 -86.632837827034 -89.462371853001 -91.8127912945345 -92.9581970971044 -95.9853436435755 -97.397606900466 -98.8774799798946 -101.752440019975 -104.813646091227 -107.231593137641 -109.054110883407 -110.834723523649 -113.10827762019 -120.078388948324 -122.743841028788 -125.044916297086 -126.695298134424 -129.496456292781 -133.660104599011 -137.216693184113 -143.072003161377 -144.327378621205 -145.768307906556 -148.79538775033 -151.835596323311 -154.148383097502 -155.952984613014 -157.951698723125 -160.804867932238 -164.042139437206 -166.666321627655 -170.914774654159 -172.192060900112 -174.368298948979 -177.395878615976 -180.105396224268 -181.896888399069 -183.046661209397 -185.586772520651 -188.612072221113 -191.222643426196 -193.326153003459 -194.798014694888 -198.131917028439 -200.44873123157 -201.53465471709 -203.926521448091 -208.520067415599 -211.348918813138 -213.308771883954 -214.418772649455 -216.651010256777 -221.037516345389 -223.787335794299 -226.07318527007 -227.740269505641 -229.473463897597 -231.952488672072 -235.173550481586 -237.706446018987 -238.965553796664 -240.930773909444 -242.975036889189 -245.90468836985 -257.34443562472 -259.993671329367 -261.721217627301 -264.480342268196 -267.599375133923 -1.29544681149044 -7.37800454232667 -10.4671071991566 -27.6313074994797 -30.553730014873 -32.2606032218427 -35.3317438227104 -37.2332367940602 -39.4333423608171 -42.1422498196766 -46.3656970794601 -49.1970544954931 -52.2284331236909 -53.8219745768716 -56.5173450634584 -59.8629045294346 -63.9121559760063 -66.4112584166232 -68.0479344566957 -70.2948154663682 -72.782450903063 -76.175223995658 -78.4704631567495 -79.7693185060343 -81.46789313634 -84.2313233615813 -86.5918933278667 -89.7781937884093 -91.2660273499736 -92.8925084646137 -95.3818860067697 -98.545996891784 -101.371603076543 -103.724963334846 -104.868281986519 -107.71169581794 -109.178340913935 -110.732563157329 -113.67503172956 -116.69694798398 -119.116514807295 -120.938092158337 -122.718930073555 -124.972556533571 -131.142070710785 -133.816491534491 -136.117797551153 -137.768163100966 -140.875462972445 -144.950255386957 -148.639443563262 -154.273044760395 -155.52288762532 -156.993195664606 -159.696387854032 -162.883887853841 -165.202809683818 -167.008491056833 -168.962855992634 -171.97143438973 -175.117174097943 -177.735119902529 -181.952192084373 -183.232694299179 -185.436653167847 -188.328943652506 -191.074806047081 -192.868718104366 -194.022212304459 -196.558018292163 -199.720207199594 -202.326154343778 -204.419360386024 -205.892739948075 -209.527387374534 -211.873649346602 -212.970717069195 -215.381367149188 -219.808136829875 -222.671252540795 -224.634741558577 -225.771288309489 -228.004868645673 -232.621898160663 -235.370574401437 -237.640517632955 -239.308677577566 -241.068701883381 -243.607571490557 -246.87840282593 -249.393397655174 -250.650395794794 -252.618813655179 -254.621989741522 -257.56277964334 -264.090051906526 -266.530582931003 -268.263871674283 -270.992907129869 -274.212663334918 -1.29530527745372 -7.57495243980938 -10.9185224684403 -29.1511859206841 -32.0644962875323 -33.7729356407656 -36.7929137606712 -38.625220616529 -40.7648382612344 -43.6222024530035 -48.0485100250384 -50.8909342400682 -53.9321488326283 -55.5325582958079 -58.2190983097243 -61.4779149477582 -65.4570360636364 -67.9287892275677 -69.7607569062448 -71.9945804221614 -74.4803131150654 -77.7920043400543 -80.0877284454983 -81.3816056422134 -83.097661293235 -85.9454902539722 -88.8138884849147 -92.1573163037043 -93.8030266959518 -95.5448550589277 -98.0145396625691 -101.374488235919 -104.226939684264 -106.586379603864 -107.730322491811 -110.520800853536 -111.941805518793 -113.417810892976 -116.146794809507 -119.103448200207 -121.531802528466 -123.360314967869 -125.17115245753 -127.427676107713 -133.909990469145 -136.589617197677 -138.886692871719 -140.56092704598 -143.351262272747 -147.535399130554 -151.156527071422 -157.599791433665 -158.843537634197 -160.372267185309 -163.275084583887 -166.382214474171 -168.693700957853 -170.498457988215 -172.451975004294 -175.25255499827 -178.357667392091 -181.014444167841 -185.153952395903 -186.440320215395 -188.66856130968 -191.559076499034 -194.296163441769 -196.08329945299 -197.225000490255 -199.690172963998 -202.676523348554 -205.294047069445 -207.393003694102 -208.868363857998 -212.190803996581 -214.548673415764 -215.726337701788 -218.110433916498 -222.742052550243 -225.588161695351 -227.552978847699 -228.670712990645 -230.861325073955 -236.759866958233 -239.49705705818 -241.763534125087 -243.441742936943 -245.197835529356 -247.806029077815 -250.889948295659 -253.413886112762 -254.671469403182 -256.674251754993 -258.716730474461 -261.612718446324 -271.489920722219 -274.101897166072 -275.830608847903 -278.521338287913 -281.634801451346 -1.29523584186532 -7.46690559758936 -9.9225417772852 -26.5092480727324 -29.4419723603394 -31.1493728197433 -34.3113599012466 -36.1402102892758 -38.3003705129531 -41.1887436479838 -45.0481330898534 -47.883649810345 -50.9152114979523 -52.5106332220236 -55.3165496124406 -58.7012965682036 -62.7144078274817 -65.1890750421539 -66.8347788564206 -69.0631947249884 -71.6502337914784 -74.9034882667525 -77.1885109148498 -78.4899842420898 -80.2022918999838 -83.0030971227862 -85.3150468845902 -88.3353578212761 -89.9595223500455 -91.6254195790605 -94.1729418474195 -97.3496491966126 -100.183710376029 -102.531947721019 -103.674748356903 -106.577084297933 -108.015111946058 -109.529715035729 -112.349933786052 -115.493026143925 -117.90947257911 -119.72978391548 -121.523437380963 -123.735469755443 -128.882880596294 -131.591851712575 -133.889091012822 -135.552530892048 -138.447878090844 -142.508191592483 -146.149273503019 -152.778748806122 -154.018313833695 -155.520455942448 -158.339444302836 -161.459541911737 -163.774081644584 -165.579024775721 -167.577436831013 -170.553140058624 -173.679244249291 -176.317063256067 -180.604106907379 -181.887173161276 -184.096820802622 -187.123363168678 -189.853283651531 -191.646858471729 -192.804492535884 -195.385911239799 -198.413316996612 -201.033448505177 -203.140042046858 -204.613369825022 -208.079238505132 -210.41386744675 -211.553345215951 -213.974741106001 -218.540247321734 -221.422871179531 -223.383543251999 -224.519370772812 -226.82664589 -231.60388636622 -234.3275841776 -236.612425999189 -238.273288756784 -240.02918373608 -242.649975820229 -245.984871614994 -248.520343211098 -249.780065955289 -251.798245005873 -253.79729686502 -256.831806236387 -276.38288206946 -279.135474422193 -280.871684416332 -283.576378068325 -286.628232183044 -1.2938845960156 -7.41697659357185 -10.4640905525596 -16.0421878007327 -19.3592352400407 -21.0680471101 -24.2055205762475 -26.1226641854172 -28.3086051772098 -31.0827431666233 -35.3577358399395 -38.193493649072 -41.2242630857804 -42.8157116978497 -45.6936340572983 -49.0444156259452 -52.9346574508322 -55.4082179873739 -57.1143548057403 -59.3621295914988 -61.8218078121709 -65.0582490534791 -67.3561622664528 -68.6498285662592 -70.3781853804755 -73.2907770960909 -76.0551423418361 -79.1219990468161 -80.8326471363289 -82.5044814279881 -85.030506163362 -88.2352952728667 -91.1133888637581 -93.4674897204382 -94.6136395485271 -97.424117611609 -99.005813103078 -100.494808259381 -103.208114942255 -106.294461544241 -108.713705002629 -110.534436177684 -112.350023367105 -114.591223837999 -119.820558771987 -122.546422793286 -124.849591401753 -126.510692788163 -129.399790271833 -133.845718084248 -137.452852652719 -143.954457513889 -145.195141526738 -146.691980062456 -149.676832489508 -152.710413716086 -155.018868811794 -156.822674714795 -158.818480296516 -161.752773885775 -164.995414928613 -167.624536492656 -171.917658852121 -173.197250506999 -175.337288273448 -178.208384629595 -180.911301080523 -182.702675904955 -183.849693318255 -186.359945499066 -189.332851692207 -191.986974110336 -194.080554502987 -195.55413234531 -198.877692943265 -201.279915013593 -202.512425633884 -205.06183676119 -209.149925472457 -211.955702173922 -213.919195369509 -215.056654705918 -217.295809810494 -222.264318216374 -224.999932242604 -227.270075112676 -228.938437672482 -230.689357173393 -233.248437690537 -236.381408654435 -238.944437016869 -240.202721618309 -242.154510184008 -244.184162052168 -247.225973705831 -260.494253531661 -263.169026731116 -264.902625952109 -267.607981616499 -270.744629707247 -1.29476069324307 -7.38344560946677 -10.2157154629861 -15.0134666138197 -18.3874390448429 -20.0938297674522 -23.4695020227703 -25.3284496185654 -27.5607102062036 -30.6055958149726 -34.7624737415442 -37.6230144010223 -40.6547502209542 -42.2557552690822 -45.0649431885444 -48.4232706489634 -52.5411867416428 -55.0354262352779 -56.728902282585 -58.9974698827435 -61.4767564088667 -64.9414276572987 -67.2405900114985 -68.5319425312585 -70.2422128915 -73.0301821370309 -75.5005364724728 -78.8065891756596 -80.382005308496 -82.0829343273799 -84.5811165352331 -87.7402304244953 -90.5728532012731 -92.9267300536914 -94.071682986957 -96.9061901651356 -98.3203526530658 -99.8167236211697 -102.549872169769 -105.398406028669 -107.808876313731 -109.639276033318 -111.452819549981 -113.706870368887 -119.239100128261 -121.971428190994 -124.271534878254 -125.954730667879 -128.892358444888 -132.92022362477 -136.553082738389 -142.766228198698 -144.014274149664 -145.48255898368 -148.364975782854 -151.432477962189 -153.734833090495 -155.538962183048 -157.514835208546 -160.381305494735 -163.531970501499 -166.144221887183 -170.278320589074 -171.556532966302 -173.823513661138 -176.643269679186 -179.371251038798 -181.167018916186 -182.318775589059 -184.802708468247 -187.88717390104 -190.498256942144 -192.605173291791 -194.07537250706 -197.590884310732 -199.912486010207 -201.02392152191 -203.442450334476 -207.907432831829 -210.736552604252 -212.703038996134 -213.813941047986 -216.190534521926 -221.301080331024 -224.059174295884 -226.34432330379 -228.018897928915 -229.750607135627 -232.393381041152 -235.596492105624 -238.127639746198 -239.383513657455 -241.330171107093 -243.321625997843 -246.248336551859 -260.828815180363 -263.520887438518 -265.256263529185 -268.015552429178 -271.059951901756 -1.29600034910231 -7.59724773016046 -9.93602401863175 -15.4972421338707 -18.8811371497993 -20.589996295288 -23.6975862144653 -25.5313503880685 -27.6811077732486 -30.563591776386 -34.7287426735864 -37.6190310100229 -40.6480137335362 -42.240829047006 -45.0117838640911 -48.2461012123012 -52.1195617308855 -54.5834486461139 -56.257730597087 -58.503491735658 -61.0044220168204 -64.2599027936086 -66.557080161091 -67.8546754101887 -69.5349136685812 -72.342154314908 -74.9088670438675 -78.0603308230517 -79.7904885927842 -81.4487198867654 -83.8637261702476 -86.9850823513857 -89.8461344537311 -92.1907455307428 -93.3348929609813 -96.1207407375284 -97.6446102143356 -99.1711545581203 -102.016446084013 -104.919931484515 -107.333133482402 -109.162896429955 -110.91837716899 -113.13692627167 -120.219517515241 -123.005143351275 -125.315589967616 -126.951124807821 -129.856237602172 -133.918415213215 -137.689865534725 -143.383663152906 -144.631259644323 -146.102993224337 -148.990195494566 -152.139762585674 -154.459382428645 -156.262296353668 -158.189319769777 -161.21446127625 -164.362138278748 -166.976249109197 -171.25815628727 -172.54196967907 -174.767659173281 -177.836469833482 -180.575972988584 -182.371961364828 -183.517729549373 -186.036561340683 -188.977222320417 -191.574300001707 -193.670884061069 -195.14344446868 -198.438314120809 -200.787590257472 -201.966506127009 -204.387691291104 -208.554443900264 -211.368492520512 -213.328455207293 -214.458455732139 -216.738791249127 -223.007299074093 -225.75058056299 -228.018863915831 -229.687547146374 -231.426528450974 -234.067797640509 -237.257954896738 -239.792609889793 -241.04801335685 -242.960352958241 -244.959308868131 -248.008292986682 -254.021137885367 -256.479503044371 -258.213173448591 -260.951440036293 -264.128383371974 -1.29438396149763 -7.3484313447737 -9.70099275842081 -17.3990526902229 -20.9661950187342 -22.6718320001888 -25.8595802839345 -27.7206460154054 -29.9488135055205 -32.7399682376687 -36.7379601005586 -39.5771211954896 -42.592107536091 -44.185541635918 -46.8566830348772 -50.2169578471046 -54.2042906603535 -56.670799589499 -58.5505448431718 -60.802246071542 -63.2682548836093 -66.6449877395373 -68.9470148000548 -70.2482634294285 -71.944399844839 -74.8408966900023 -77.1696535738497 -80.4524039949901 -82.0181626996556 -83.7325096894723 -86.179978135164 -89.5111034666439 -92.3349305093566 -94.6893464827121 -95.8322382217356 -98.6849875728881 -100.092534939249 -101.591839897528 -104.416202712815 -107.406619221973 -109.822333753356 -111.644377964536 -113.435742411705 -115.631201682234 -121.43809313102 -124.205257014868 -126.507503155627 -128.132570318476 -130.856976872894 -135.173080547287 -138.821763573188 -145.176677761025 -146.420810877502 -147.910083855377 -150.812414420704 -153.916340022358 -156.212274400353 -158.017592128752 -160.052172714333 -163.007385093292 -166.16650344442 -168.797073159959 -173.039968856955 -174.324517019785 -176.615050906036 -179.44432213475 -182.167621428931 -183.95928997632 -185.117895112466 -187.617229774099 -190.645943958478 -193.268092008604 -195.365251230642 -196.838248061452 -200.572105478014 -202.908385548649 -204.000350386973 -206.321261413523 -210.78152674648 -213.612083958055 -215.577780308309 -216.688739200397 -218.971225322215 -225.228393869245 -227.945744583286 -230.214666816788 -231.884573939884 -233.635124726118 -236.211039088572 -239.403662018929 -241.929488249904 -243.186116904863 -245.185144698686 -247.163828661121 -250.134422035267 -262.426718102761 -265.083626783657 -266.816237038026 -269.514956190594 -272.685667672864 -1.29653073905078 -7.41174449092932 -10.0268052669544 -16.3541462489303 -19.5737903970372 -21.2823226677518 -24.5056248000215 -26.3616621314084 -28.5528398692893 -31.4224122811222 -35.6054815390992 -38.444925909438 -41.4830278496941 -43.0776352948316 -45.9063335639851 -49.2072519813721 -52.9875424992718 -55.4933370133079 -57.174893908729 -59.6272298506895 -62.3359465701531 -65.411771536847 -67.7101207965131 -69.0127352873067 -70.7266637847624 -73.5239195926334 -76.097961549111 -79.2599015983095 -81.137177125841 -82.8307186461236 -85.2849622776706 -88.5907202357967 -91.4269724801322 -93.782124547273 -94.9259117955356 -97.5413060767794 -99.1057931818 -100.61176532199 -103.345170812632 -106.31807545679 -108.739194323537 -110.555300414722 -112.381061999721 -114.643899292761 -120.247835764186 -122.973718999254 -125.273857493853 -126.916841446511 -129.622581078794 -133.571079575432 -137.182959462061 -143.274129885646 -144.516495470014 -146.00935585411 -148.974100194391 -152.175012110086 -154.49082323603 -156.294304857762 -158.295707423153 -161.297210624852 -164.396767456234 -167.011080213224 -171.193613455856 -172.477200905087 -174.714897855399 -177.669970130549 -180.411496424671 -182.203481178281 -183.356052863567 -185.879435089564 -188.781774088668 -191.407600803438 -193.500798385263 -194.972517304492 -198.403700278336 -200.763045950175 -201.952225816171 -204.462754844089 -208.958168198516 -211.785312348834 -213.744448357044 -214.859990618013 -217.118119012911 -222.639880606887 -225.406464608986 -227.690177728023 -229.35816982168 -231.114744218769 -233.848803921454 -237.004072051894 -239.548861211132 -240.806956766105 -242.768858400689 -244.714729855957 -247.584605584646 -262.795241348474 -265.494937392592 -267.216505271169 -269.93751386169 -273.067728270317 -1.29603660304189 -7.32204024110671 -10.3008038383326 -15.1909602016854 -18.5755882139925 -20.2832201109044 -23.7989456646505 -25.6025427458136 -27.7883675987601 -30.4894033065557 -34.5847151035333 -37.4271768687582 -40.4733932165114 -42.0701537900896 -44.9067918592502 -48.2313636156991 -52.2085565997203 -54.6991924746126 -56.3478116300879 -58.5231289575006 -60.89144693286 -64.3323972319883 -66.6174033608903 -67.9174045804246 -69.5911341420516 -72.6981727234375 -75.5813793797211 -79.0092838254227 -80.5152287128439 -82.2113579969916 -84.8225847360487 -88.0163674592806 -90.8598974973078 -93.2248831034777 -94.370385416241 -97.2182164907325 -98.6332996622264 -100.162301051393 -102.921162917118 -106.008232626911 -108.438642012888 -110.269492482145 -112.079737119913 -114.324430055408 -120.162231748486 -122.884855444947 -125.186752394773 -126.864159141931 -129.721061051106 -133.813943452702 -137.443272754272 -146.417381577855 -147.682570079772 -149.158323060868 -152.120551557692 -155.12343289707 -157.440037096925 -159.245280105321 -161.248115102362 -164.041700936511 -167.272636720259 -169.879341725447 -174.236836483757 -175.51806848379 -177.710825544897 -180.635747486646 -183.347589653666 -185.140525407342 -186.296040269618 -188.792120427058 -191.875992754269 -194.505347087863 -196.608749473023 -198.082881990065 -201.730144858473 -204.074894696688 -205.191530768277 -207.50859377377 -211.853093021391 -214.672568692989 -216.634270852575 -217.764052386057 -220.012852301805 -225.756720564851 -228.51655102914 -230.785985855564 -232.459405641221 -234.25505277075 -236.686413666295 -239.972523282015 -242.516960192969 -243.77306781257 -245.754629691988 -247.757333549132 -250.778518866322 -265.613914750328 -268.309261328675 -270.04211844112 -272.701049355343 -275.758066727399 -1.29435727515908 -7.46818412472311 -10.1750319037409 -15.4492461223924 -18.7890676617893 -20.4988825150356 -23.842101318918 -25.6343271260124 -27.847412328719 -30.5648319249767 -34.6257365040316 -37.5004988013618 -40.5387085136404 -42.1302199677972 -44.9581754418979 -48.3775383583393 -52.4704742482517 -54.9414880933723 -56.6599353330708 -58.8689439168579 -61.2842815003779 -64.8219385862809 -67.112805477459 -68.4128869046475 -70.1075743538773 -73.0099071059144 -75.3668106512727 -78.6402308041981 -80.3470675345552 -82.0623839194733 -84.4892639216329 -87.6531609246922 -90.5194691375211 -92.8825337496902 -94.0284815199968 -96.8695779714093 -98.1751442251327 -99.704303348976 -102.588882679878 -105.498108138459 -107.928643354909 -109.755711567911 -111.568223254824 -113.793377290898 -118.860874423952 -121.554668555048 -123.85865889543 -125.524671822124 -128.363568870191 -132.366719006063 -135.967142516987 -142.177821521844 -143.420834195757 -144.896549842749 -147.82428234746 -150.992298111523 -153.291599327573 -155.099288143016 -157.033994031428 -159.999923828732 -163.126436610435 -165.763642194876 -169.971227819959 -171.24870865772 -173.364467973415 -176.329735467451 -179.053420732065 -180.847293021965 -182.001375490856 -184.621536733459 -187.548376032264 -190.179285365652 -192.289218220699 -193.761573922538 -197.231095021127 -199.590682600156 -200.745519848513 -203.159540591932 -207.157808696923 -210.009962180454 -211.970224428622 -213.0975352467 -215.325520259724 -220.13780224457 -222.886457869844 -225.151665573522 -226.829802497126 -228.580587978239 -231.175358199887 -234.375204136748 -236.907147510909 -238.166775949437 -240.14281869148 -242.113724424444 -245.090806288971 -260.219229781705 -262.924841549879 -264.649961875007 -267.420402669428 -270.567447451912 -1.29684178270892 -7.45736500794676 -10.1842373057178 -15.3911039601662 -18.7753283072572 -20.4846166630011 -23.9687517328703 -25.8162049827134 -28.0406807388685 -30.7318256804181 -34.8606810312623 -37.7066075949582 -40.7109046333614 -42.3089040499818 -45.1160455509934 -48.4013516806346 -52.2366945154941 -54.7119250627123 -56.4023152951041 -58.6029232902939 -61.0269992781539 -64.4329016791707 -66.7226942716959 -68.01961313496 -69.7174347091073 -72.7100738964227 -75.6078530289683 -78.8964016180254 -80.7172806881683 -82.3469179170203 -84.7767449016818 -88.0358208291572 -90.8814650513003 -93.2381014228279 -94.3828164813971 -97.0111788892748 -98.5086237492779 -100.017813594697 -102.805171994801 -105.869043538356 -108.285323300168 -110.110580419294 -111.9158699181 -114.133663992748 -120.79684682196 -123.455372978253 -125.753337746006 -127.429406363559 -130.351793903608 -134.539205472158 -138.160989088934 -143.967142793827 -145.217714573937 -146.678482871782 -149.736851475322 -152.957964372365 -155.272046500088 -157.07775215238 -159.092247087314 -162.132235167994 -165.266430535377 -167.885711642892 -172.078571275211 -173.355183063541 -175.521701515766 -178.528021178675 -181.229824996888 -183.0267447669 -184.168536930588 -186.52877357084 -189.607391881991 -192.216839921244 -194.316678102606 -195.789236719491 -199.331083983698 -201.707550359422 -202.850511366692 -205.275047205605 -209.522300036383 -212.336592276863 -214.299891896727 -215.429111712002 -217.634383292168 -222.279598215523 -225.012896023522 -227.286147029659 -228.948282877325 -230.695265739305 -233.293580596872 -236.559488271527 -239.083255088418 -240.340573599009 -242.341022853775 -244.367281020699 -247.379455717015 -258.150283947234 -260.786453687728 -262.524118120867 -265.230634583398 -268.377741102238 -1.29702866515026 -7.49049124230288 -10.6332767017572 -28.7350303909982 -31.6792870760112 -33.3800247793378 -36.5505063428836 -38.4123315463478 -40.6048164227892 -43.280193743824 -47.3898318200097 -50.2695817172023 -53.2920437428856 -54.8809802466484 -57.7106821605734 -61.0699981531367 -65.1533988793528 -67.6594432579654 -69.4961606769195 -71.7473835012522 -74.0879701223341 -77.4876250833844 -79.7874171025391 -81.0812585431333 -82.8243643860101 -85.8294517375248 -88.5657843606059 -91.7147695591055 -93.2952757942234 -94.9996868269404 -97.4420435000161 -100.746222662879 -103.56264645353 -105.923995559566 -107.06809894556 -109.853290155844 -111.352960528078 -112.885252257309 -115.718889400959 -118.744786376617 -121.166859756114 -122.981474525739 -124.81913133044 -127.040668824412 -133.406212224063 -136.096129662232 -138.395682985132 -140.057980431504 -142.960629908361 -147.019925060624 -150.651014541171 -158.618493752667 -159.892179732944 -161.335705241605 -164.373999488719 -167.467593193843 -169.784842761035 -171.590279576648 -173.559416254347 -176.43020886887 -179.423155439757 -182.031536515859 -186.220350329851 -187.497179467213 -189.765214230747 -192.726163026394 -195.413869969568 -197.208234621998 -198.359724496093 -200.873282768932 -203.973159715971 -206.584169182229 -208.690977663363 -210.163543312686 -213.853420670201 -216.178815085282 -217.273434735308 -219.750983602129 -223.988103750714 -226.806070963561 -228.764150265323 -229.891498746749 -232.165771624887 -237.417884740578 -240.162366560264 -242.439082110123 -244.110076525535 -245.857206548262 -248.36784296567 -251.598316075064 -254.136228541128 -255.393258260665 -257.38561745277 -259.400671400354 -262.237115416149 -269.628414283902 -272.192716506817 -273.923567832722 -276.614942841969 -279.554869491668 -1.29450283026588 -7.47378995709192 -10.6240200346237 -18.402833708283 -21.8712009233694 -23.5794687459952 -26.8844036465438 -28.6806787167403 -30.8642754697567 -33.6620035030098 -38.0189231073594 -40.8637730139977 -43.8805011798028 -45.4715729574619 -48.3103138196239 -51.6194773802441 -55.5550488140006 -58.0253210410686 -59.8335010712179 -62.1516181991711 -64.6087373633383 -67.8906576114898 -70.1871981957632 -71.4819063028987 -73.1904447909336 -76.2829996002123 -78.8884011576186 -82.1179983722958 -83.6879642167351 -85.3768139681061 -87.9319637259208 -91.1222923095476 -93.9614040661318 -96.3053858237911 -97.4516370588423 -100.244524248033 -101.831020456167 -103.319083422283 -106.096692077654 -109.017981071148 -111.432197364041 -113.250971280467 -115.055029291534 -117.218337727046 -122.955449645902 -125.677067635982 -127.980342313764 -129.647911149031 -132.402022428558 -136.371251781943 -139.953379993604 -145.670292065608 -146.921370634643 -148.378243025224 -151.310742630082 -154.440196040241 -156.753713586668 -158.560943419113 -160.539235763424 -163.335481851859 -166.651841043467 -169.277996627609 -173.508551587453 -174.789163686547 -176.958323433703 -179.816851717933 -182.547397906055 -184.346677030631 -185.500186631334 -188.087171501496 -191.06710410435 -193.688080594518 -195.781926767786 -197.254468514861 -200.638740061101 -202.961423673852 -204.059339549551 -206.482909673402 -210.648487660375 -213.493362645082 -215.458386969549 -216.586975471198 -218.842213474346 -224.012210294717 -226.756054309304 -229.029586288087 -230.70703137446 -232.442638957028 -234.943777528028 -238.318074953449 -240.854661770063 -242.115148947375 -244.019311364284 -245.974706809745 -248.977342544253 -255.6106554341 -258.153368111448 -259.884601873029 -262.541800893237 -265.698018510512 -1.2962052302592 -7.54072813913707 -10.5522470483343 -17.653154076187 -20.8968497161187 -22.6232361478928 -25.7274106577178 -27.6259605884092 -29.7983722079208 -32.5219587816647 -36.6475923864491 -39.4934756620669 -42.5000771988853 -44.1029999344913 -46.9014249899376 -50.2822213674276 -54.1820045872854 -56.6396856016685 -58.4354887854099 -60.7020287687865 -63.2878073127798 -66.6755858429667 -68.969747203986 -70.2662660951013 -71.9830550996779 -74.9096613559752 -77.8681097357632 -81.1632759663992 -82.643013731058 -84.3357831625333 -86.8772053066076 -90.1608065297062 -92.9747144341117 -95.3285350700597 -96.4733957611601 -99.2089729298349 -100.664366409865 -102.166162541849 -105.022811167759 -107.954313165421 -110.366469426058 -112.186220799658 -114.010111696401 -116.269224880868 -121.882295030924 -124.640543414429 -126.944407893783 -128.629810193751 -131.440439754633 -135.445131369964 -139.091297445711 -145.117400109985 -146.358311920268 -147.893480655196 -150.88488352907 -153.997516124282 -156.309636045731 -158.114762498153 -160.099657569047 -162.86696835956 -166.063320985969 -168.708392546813 -172.821163095488 -174.102414205377 -176.426925944353 -179.399859671668 -182.099913774847 -183.893992277302 -185.039322170901 -187.483751174883 -190.447806828802 -193.074989436575 -195.175830001738 -196.649308874315 -200.058016181756 -202.417151255581 -203.539530170907 -205.942952423645 -209.884826364572 -212.712438591125 -214.677633135213 -215.812483089142 -218.033058856895 -223.164794630917 -225.920057821054 -228.197924260265 -229.866813478873 -231.596708488353 -234.17811474632 -237.475227246048 -239.99820809621 -241.254924283876 -243.167521748844 -245.170764884719 -248.081298016507 -254.437703091903 -256.972632230572 -258.710154651345 -261.419915473981 -264.688062403476 -1.29581004337055 -7.50700412812029 -9.93112001814486 -18.49900151537 -21.6736096436143 -23.3703258694741 -26.5196276196469 -28.3727989759281 -30.5685594809672 -33.4220854791215 -37.7254113523628 -40.5981506879757 -43.6509639574183 -45.2436930685815 -48.0056526638588 -51.3001805830315 -55.2058676928919 -57.6809547193756 -59.4370807140574 -61.6738478495668 -64.1322891792911 -67.3370760078607 -69.6414130329392 -70.9365316970061 -72.6155147752703 -75.6229592840378 -78.097736125925 -81.4741691633679 -83.0630409281743 -84.7141259354413 -87.096210559663 -90.3450499936573 -93.1657695042645 -95.5273021587408 -96.6723365634695 -99.5152516383821 -100.98156280591 -102.491386348793 -105.292706615584 -108.267481549568 -110.701184344093 -112.519948512647 -114.309841269268 -116.485042756258 -122.086423716728 -124.804814281772 -127.110957046969 -128.758646451869 -131.656316265954 -135.697776540634 -139.349293687204 -145.386142405157 -146.636479483571 -148.116327610021 -151.03284422174 -154.179223866077 -156.498695433672 -158.306439741089 -160.309363295822 -163.143606949124 -166.377434970763 -168.991423515687 -173.364401410937 -174.64552028021 -176.828940066291 -179.805369630593 -182.507813102714 -184.305911988546 -185.452212780617 -188.038801314919 -190.985011068811 -193.598124161678 -195.691509531981 -197.164973568562 -200.645954132187 -202.964246233147 -204.038191129602 -206.449322717881 -210.866768305389 -213.712642458612 -215.676637786944 -216.805263927579 -219.131943290023 -224.34918796759 -227.079902121107 -229.349244601112 -231.02345583771 -232.788727198511 -235.362013104942 -238.52569156972 -241.051965484246 -242.312352007952 -244.26896987743 -246.276834394669 -249.320151370177 -260.745798169457 -263.392409525602 -265.125323835896 -267.824926834048 -270.931739005718 -1.29579669490503 -7.55662401758895 -9.76445177050075 -15.7662211554301 -19.2278439540516 -20.9366898704237 -24.0543605148977 -25.8826859991497 -28.0833708870173 -30.8511244466568 -34.9641055278648 -37.7785304799233 -40.8012110390741 -42.3973743320111 -45.2039327767351 -48.4338843555845 -52.2683178869007 -54.7216016264392 -56.5069485757433 -58.7417987125913 -61.1567682998144 -64.709635939434 -67.016963354298 -68.3175420204482 -70.0095143721456 -72.9978951767714 -75.4961095793325 -78.8758354771439 -80.7171942887741 -82.4367858155914 -84.903097343255 -88.1030532894278 -90.9785836019063 -93.3388797522272 -94.4846273686854 -97.1858918841648 -98.608541076438 -100.126303610959 -103.10320173786 -106.038865695319 -108.476963648363 -110.300959000561 -112.110227564634 -114.294267757399 -120.328250235874 -123.075087332666 -125.382047762991 -127.015624789812 -129.830809793202 -133.89656503709 -137.459966486378 -143.319465475885 -144.562410339922 -146.055522387911 -148.99348355177 -152.218489250372 -154.519241265838 -156.325203815956 -158.321799238604 -161.19006184955 -164.285886721892 -166.907333418992 -171.201558605422 -172.483535441252 -174.678212454373 -177.692131346613 -180.441069165548 -182.235851402732 -183.377941727391 -185.924412626216 -188.972711316182 -191.587949277029 -193.684179895381 -195.155606324682 -198.702697400831 -201.080196713909 -202.22163442878 -204.687667855808 -208.789912580268 -211.610528013902 -213.565667014596 -214.701215259639 -217.048393075221 -221.843114503913 -224.57621545784 -226.838304566215 -228.501095922305 -230.224888030328 -232.765152785887 -235.970914768686 -238.499442308098 -239.759740961234 -241.707562204628 -243.683977593163 -246.707567748488 -252.676576204432 -255.190483027898 -256.919960704803 -259.655965795203 -262.803563415366 -1.29352318537215 -7.48125574093819 -10.4572439587054 -16.2605629904511 -19.6247745430841 -21.3309649860717 -24.4105970471553 -26.3259494883536 -28.4974060043893 -31.2741907791946 -35.3090954800424 -38.1255050428741 -41.1718255899373 -42.7647962663616 -45.6120535760519 -48.9225129349082 -52.9610431239353 -55.462861422964 -57.1795768083278 -59.4517746132743 -62.1392057229644 -65.2523785532577 -67.5452779377167 -68.8397221124324 -70.5409152635712 -73.5785371537282 -76.1859869672193 -79.2987939875144 -80.9130495457598 -82.5951426479372 -85.1019085097591 -88.3140050546046 -91.1516415432647 -93.5085265819041 -94.6513985708781 -97.5366503122334 -98.983930579078 -100.482377129013 -103.375717274271 -106.404814231499 -108.829172869797 -110.655418238054 -112.45599139149 -114.657491519938 -120.017174950107 -122.706260735881 -125.005553987707 -126.670380595803 -129.395126599129 -133.23232212535 -136.822232602792 -142.480815020404 -143.731129114652 -145.216350815149 -148.192056270777 -151.260540622646 -153.570899394755 -155.376708503385 -157.342032065603 -160.24680024388 -163.300576205429 -165.917373754956 -170.112279780048 -171.388053685918 -173.594650677217 -176.467871694111 -179.218548127392 -181.014076922558 -182.166280967623 -184.719766102132 -187.734608857376 -190.356399536984 -192.460034984056 -193.9325934225 -197.295279737164 -199.663129373839 -200.820980994739 -203.25356786739 -207.354277798415 -210.184057581211 -212.144882012193 -213.27489580537 -215.543993544016 -220.880974435382 -223.608135252627 -225.879908792288 -227.544649414879 -229.284168555733 -231.935418103213 -235.087640021361 -237.623369389997 -238.88037175196 -240.848720196968 -242.877003640017 -245.900107472272 -263.64687919861 -266.395219504125 -268.12953175653 -270.799374341119 -274.062450512584 -1.29440973662203 -7.5041297211969 -10.3904467384324 -23.4871253994099 -26.4985268517173 -28.2049696042354 -31.5495620519273 -33.3686425781918 -35.5191224495486 -38.1445642320598 -42.2718717728147 -45.1446424587175 -48.1815348957649 -49.7719738912955 -52.4506920259861 -55.6368176809769 -59.5708485509711 -62.0673924264928 -63.7850587066163 -66.1998539409908 -68.6291568647795 -71.9598028531962 -74.2619106579136 -75.5570811881612 -77.2789486204908 -80.289084241444 -83.0390375281049 -86.3753703736907 -87.9830345058984 -89.6863338275775 -92.1358487890057 -95.39181661158 -98.220742593485 -100.581511326462 -101.72453402775 -104.516673105878 -105.972993914886 -107.508102433136 -110.349103191117 -113.37209929834 -115.789611635564 -117.605342981542 -119.409016600712 -121.59228073432 -126.760890231908 -129.474085723833 -131.784305854808 -133.44329320068 -136.211339515132 -140.331306786369 -143.936735247302 -150.905901202287 -152.147250507869 -153.654295128322 -156.591748590907 -159.745119208146 -162.084339104002 -163.887718262798 -165.982858948612 -168.958901348524 -172.148211762871 -174.766511474334 -178.93606925678 -180.213840448816 -182.414732844425 -185.349510082402 -188.062772950929 -189.852185665216 -190.992811447287 -193.485832175084 -196.454125259714 -199.051359254994 -201.15415408943 -202.626331498723 -206.178933329007 -208.520636614801 -209.652168046887 -211.95646700915 -216.539703856941 -219.410126254008 -221.370878262688 -222.496791277075 -224.774940400871 -230.25902445833 -233.006200253524 -235.295714537415 -236.962428008244 -238.703462891358 -241.324377024763 -244.50543103518 -247.049019977421 -248.307722748912 -250.280687459443 -252.329307741437 -255.460351408424 -269.631121622289 -272.327422893741 -274.052626068778 -276.745661735041 -280.044354937843 -1.29418106153148 -7.33990903499483 -10.2152446225897 -15.7464649197356 -19.1191224501077 -20.8274048422113 -24.2568310567218 -26.0449384511266 -28.2168784755709 -30.946321226611 -35.0167611571073 -37.8603734810832 -40.8996812678298 -42.5019095883537 -45.2730789251333 -48.6277657003955 -52.6111879114963 -55.0632010509841 -56.9524823692326 -59.1309344450069 -61.6380063842256 -64.8670700359795 -67.1641205504202 -68.4668054588524 -70.1584103298042 -73.0889504940119 -75.6908513175981 -79.0602363964864 -80.7042226431851 -82.3996647491729 -84.8722257759546 -88.1937415766268 -91.0307942603887 -93.3825010126265 -94.5277573387791 -97.6407164627506 -99.0154101216663 -100.523564490475 -103.33059348241 -106.356208132186 -108.783652920172 -110.592219580018 -112.419916717956 -114.564563030966 -121.334531603331 -124.005765282701 -126.303285492565 -127.98850521128 -130.909995354486 -135.227107115858 -138.855602661876 -145.496934633958 -146.73683822707 -148.258647341374 -151.235768902196 -154.296347208319 -156.602829886813 -158.409725583227 -160.468560992547 -163.365563914731 -166.532249406681 -169.152223206186 -173.316261085271 -174.599668504165 -176.794751371015 -179.695676630339 -182.417141685522 -184.208062965393 -185.34953843183 -187.918444963422 -190.918155308452 -193.535610840854 -195.637287223807 -197.108609157637 -200.68113138403 -203.055292718854 -204.213605239607 -206.701008691731 -211.361220880022 -214.214148145837 -216.166535807379 -217.291411729168 -219.541569967363 -224.436761538545 -227.168629393043 -229.457603805846 -231.132183795413 -232.912247090239 -235.509678080382 -238.75078482334 -241.290554052962 -242.546310196494 -244.545731444295 -246.532072758953 -249.526041805296 -265.464183170748 -268.191645964002 -269.920941338223 -272.652520545476 -275.78267889509 -1.29495114692727 -7.29726798316644 -9.81889710696549 -15.128303523083 -18.5070658397502 -20.2279186700051 -23.5655698302573 -25.3541621846724 -27.5249200469647 -30.3964543657026 -34.4001016426465 -37.2629962202151 -40.2996891611959 -41.8893838745888 -44.65262325721 -47.9990967130115 -52.0271082596503 -54.5252453631903 -56.1402014467044 -58.3964778850909 -60.8438068773062 -64.2912141296678 -66.5910037303258 -67.8886519072963 -69.5878266316592 -72.5317574865569 -75.1364494385079 -78.2624738179926 -79.6690741249266 -81.3288066536259 -83.7946872462473 -87.033714292204 -89.8966688741416 -92.2480905673307 -93.3933859351202 -96.3513820643845 -97.8141609248865 -99.3271582403808 -102.217434505498 -105.167943646721 -107.572751929838 -109.385827785772 -111.187675672419 -113.360711049552 -120.259202587592 -122.924052401476 -125.233516165464 -126.89409022209 -129.807765731609 -133.768504605016 -137.470251676775 -143.163978806109 -144.410958771063 -145.897682695194 -148.919508978783 -152.049398264048 -154.365782331209 -156.169980856376 -158.154511830163 -160.998640926562 -164.133466782786 -166.7659693038 -170.999396601792 -172.280605338762 -174.461121807435 -177.318413771614 -180.04153178744 -181.836392600716 -182.98633310551 -185.550873642887 -188.579796341166 -191.214585915084 -193.318221177821 -194.79104946311 -197.997271358534 -200.327702666361 -201.485186382868 -203.970446975225 -208.140234843571 -210.944799616496 -212.906740275855 -214.033374372498 -216.280036018791 -221.660582445305 -224.413606323813 -226.679889540636 -228.340221586364 -230.098787667306 -232.610504733843 -235.719654307992 -238.242407946406 -239.502801538904 -241.473737987406 -243.469385991949 -246.371068852413 -255.678806248193 -258.280216623514 -260.010375349342 -262.789599970361 -266.139770757465 -1.29457331689558 -7.43906331168391 -9.90483429272519 -15.2092778131123 -18.6778771303162 -20.3919376809916 -23.5477198593116 -25.3960810843552 -27.5937030524192 -30.4054404037401 -34.583398698759 -37.4358601965306 -40.4626047265714 -42.0553993096884 -44.823127808951 -48.1229018795811 -51.8485622031941 -54.3357922567462 -55.9929080766662 -58.2287958854438 -60.7736077937304 -64.1364940988354 -66.4283696705688 -67.7268090484695 -69.4369949882376 -72.3488117313809 -75.3320734193126 -78.5102381009079 -80.1140934092184 -81.7984770690423 -84.2981731238222 -87.4304486617529 -90.2667977853901 -92.6200710392884 -93.7656500557722 -96.5158611214445 -97.99507522521 -99.4787315091859 -102.209912709383 -105.245777310604 -107.674400408609 -109.497996609482 -111.309380126409 -113.542703480368 -121.413111059544 -124.054225654914 -126.349307916077 -127.993373766102 -130.851141037094 -134.896518442344 -138.477884789012 -145.486423603235 -146.72501394866 -148.244940458538 -151.286635139305 -154.357277766368 -156.686498833115 -158.493216124904 -160.47576513558 -163.472188939206 -166.543820148998 -169.152641572371 -173.34761458573 -174.629171934026 -176.849865231158 -179.863189090395 -182.589519889405 -184.384312656595 -185.528574766569 -188.035028309471 -191.087178153636 -193.715961291386 -195.812811429296 -197.284519935631 -200.797676357976 -203.154938199801 -204.30984954805 -206.742236571758 -211.356123540508 -214.21597329707 -216.180506522621 -217.30722794995 -219.54544198958 -224.787307601614 -227.521864774139 -229.79675215165 -231.46091176804 -233.244893931199 -235.820469049495 -239.076325657296 -241.625180651377 -242.884083988094 -244.81717148277 -246.790257660009 -249.781387436189 -262.934308071247 -265.607582855918 -267.340030451929 -270.00979132729 -273.091127323126 -1.29781558443623 -7.5561286271852 -10.755401257053 -20.3361602841618 -23.5019383543471 -25.2112534249872 -28.4996647978468 -30.4314140702127 -32.5720862341374 -35.4781855726866 -39.7376586949668 -42.6037612542749 -45.6416260268956 -47.2355571022835 -50.0727150778993 -53.4078644897165 -57.2294364157223 -59.7083944300242 -61.4612402983143 -63.7680172363982 -66.2239653512789 -69.5840716310059 -71.8658871186658 -73.1603691734102 -74.8763703870759 -77.7784869403337 -81.0645973951492 -84.1503146773308 -85.5511350221709 -87.2527288106196 -89.9001226154026 -93.114971549128 -95.9645717343468 -98.3175956905595 -99.4627501741666 -102.572142076888 -104.047738659945 -105.572606058063 -108.408891169497 -111.4601053708 -113.880212154819 -115.702140783298 -117.517213971889 -119.689923333147 -127.32549184778 -130.043511578163 -132.348572325757 -134.022178444645 -136.921898570051 -141.083515863843 -144.702695731231 -150.743740396816 -151.995144108985 -153.462691412965 -156.27715403813 -159.315957519863 -161.64100962243 -163.444288461581 -165.42955004869 -168.442088943548 -171.698745939444 -174.3300819421 -178.515732881853 -179.792748137846 -182.061868678901 -184.97709085563 -187.682468474501 -189.472358910731 -190.622324612036 -193.200885038778 -196.03096364712 -198.646485641475 -200.755171237915 -202.228080123 -205.471271817116 -207.826954551129 -208.954865913272 -211.384318498722 -215.288658813697 -218.115693073316 -220.070519206529 -221.214836634642 -223.453688520202 -227.730630545531 -230.456958703065 -232.726237206681 -234.403881903623 -236.134247221134 -238.617635337636 -241.935417602339 -244.466529710033 -245.72511611253 -247.678893121699 -249.680898902066 -252.617817505135 -268.792870110476 -271.516927377024 -273.252193484933 -275.934016949841 -279.077733593109 -1.29536623669961 -7.63203697576729 -10.033892059191 -23.0733381174377 -26.0922908750954 -27.7902273116783 -30.84027758479 -32.6936989119822 -34.94364801866 -37.5645131451486 -41.6545676791101 -44.4980965688183 -47.5195775897584 -49.104098430026 -51.8287484088572 -55.277329064214 -59.2879746966206 -61.7732805868371 -63.4333691423136 -65.6788114353745 -68.2138226436362 -71.4667908891581 -73.7586660126901 -75.054063916253 -76.7376192695551 -79.7620112364011 -82.2117854787927 -85.2421632412997 -86.9460655713323 -88.6399366304325 -91.0692552484981 -94.4185437186345 -97.2770750230945 -99.6400542180504 -100.785476935755 -103.643904485353 -105.180855430516 -106.72363555846 -109.60916537756 -112.602577905535 -115.02958676418 -116.846455034547 -118.651446876313 -120.87977443682 -126.915861651504 -129.624331324485 -131.925119910722 -133.573507168752 -136.348640133213 -140.377250765098 -144.030313291791 -151.965467571063 -153.235580293993 -154.659649518622 -157.506026398816 -160.689578684679 -162.999781357725 -164.803298387118 -166.797476087882 -169.710030225367 -172.80757988029 -175.444046045016 -179.66914687045 -180.950672760899 -183.148959948232 -186.09954163003 -188.833992150322 -190.626879097551 -191.774068437996 -194.256394915099 -197.300027859604 -199.929519688354 -202.027294850574 -203.499707734222 -206.895447477429 -209.255362980157 -210.495661034737 -212.945460059035 -217.037356463996 -219.866159922995 -221.831544278585 -222.961602050027 -225.256151982203 -231.366315201022 -234.131534944817 -236.40933022764 -238.073505981932 -239.838565657648 -242.42472340964 -245.498273325967 -248.027930718096 -249.287944510792 -251.252970859492 -253.283033619218 -256.264904481699 -262.499689454104 -265.035441970321 -266.758159166542 -269.393354293765 -272.480705706821 -1.29345122044748 -7.40261723033295 -9.94110900147612 -15.5995135243662 -18.9901731604571 -20.6988485086769 -24.3206604742059 -26.1280033456061 -28.328449388727 -31.1089769650009 -35.5075501525861 -38.3553910865588 -41.3917999735095 -42.9793011726701 -45.677210808836 -48.9308960918007 -52.8642253539809 -55.362221665763 -57.0825828013658 -59.41738151065 -61.8162752289953 -65.2401987043279 -67.5278818753089 -68.8272418102939 -70.5260652311151 -73.3928096562093 -76.0903169357426 -79.3938562429723 -81.0416896631328 -82.7402473997882 -85.1678387275147 -88.3520612060669 -91.2123206551014 -93.5626294043097 -94.708658313179 -97.6107022261895 -99.0643588112407 -100.584767165583 -103.199776299592 -106.238637496987 -108.662766962778 -110.472550589909 -112.285938443891 -114.490740269347 -120.082690431729 -122.832494987895 -125.13660261325 -126.773501062835 -129.55550811593 -133.890092802017 -137.517082483935 -144.099518235774 -145.34227166552 -146.839181487441 -149.895046482925 -153.061461743425 -155.382609120846 -157.189628730282 -159.163996774743 -162.160528145736 -165.364774441819 -167.971797854382 -172.281109298466 -173.555892662093 -175.804834455879 -178.844687593106 -181.578779535163 -183.375294082878 -184.527084635923 -187.012348616359 -190.065984510449 -192.708063860278 -194.808297025479 -196.280594507091 -199.61885957721 -201.964533227585 -203.096401797399 -205.553135652581 -209.663065715955 -212.515197717249 -214.479092846538 -215.609906745624 -217.833951576124 -223.542861758103 -226.298033280208 -228.568416636814 -230.229158184979 -231.954014315112 -234.601936493062 -237.880321535811 -240.43880132363 -241.697591355881 -243.673533816433 -245.66924125345 -248.750507420944 -263.115517992665 -265.795613581286 -267.530665462678 -270.282755034647 -273.460716180873 -1.29740337224927 -7.39356963658011 -9.74542213751812 -20.6622085634945 -23.776695851236 -25.4866302409882 -28.7194270053891 -30.518056873523 -32.6980336950953 -35.3976285340606 -39.8842352286758 -42.7614156407885 -45.8358669148054 -47.428490890805 -50.2869167096357 -53.6183482736946 -57.6024016944762 -60.0338513231001 -61.8260517700491 -64.0817202629968 -66.6126205341421 -69.9352353845294 -72.2233203630204 -73.5249547087912 -75.2112494130629 -78.1528137079813 -80.7851080141009 -83.9931924496873 -85.6296476122379 -87.3190510850772 -89.7728837565822 -92.9809591231657 -95.8008710549163 -98.1496550550123 -99.2942204315329 -102.23633168703 -103.607914080055 -105.125753549238 -108.00462298272 -110.959752683549 -113.378100796327 -115.198017611913 -116.993728397297 -119.213406040711 -125.27760396518 -128.012493943885 -130.313621885824 -131.997242630685 -134.901843451837 -138.850247875278 -142.44235799117 -149.875113249439 -151.108896768855 -152.64597071768 -155.451808163457 -158.608021636351 -160.910915818623 -162.718702881655 -164.712764373451 -167.611642124926 -170.742170790212 -173.366231680437 -177.674955556908 -178.952098327148 -181.091261178109 -184.104050476843 -186.820636386318 -188.615859813104 -189.760631700378 -192.217578361882 -195.188081803633 -197.827502404434 -199.932059353739 -201.406177984932 -204.762703246795 -207.089319687532 -208.238236480419 -210.584884084698 -214.983512429504 -217.774047768039 -219.737648027468 -220.862827653121 -223.198788083812 -229.44533398338 -232.180549537039 -234.461934079002 -236.131125129303 -237.912889146508 -240.505142030156 -243.727962698317 -246.250376108127 -247.508387354234 -249.503289433868 -251.489385920736 -254.474947181617 -265.827084593941 -268.474567048307 -270.204566651998 -272.906008901823 -276.128741460716 -1.29615305835883 -7.47330739943164 -10.2163049893665 -17.0393010709548 -20.2809444763007 -21.9864927667004 -25.3646400509568 -27.2177205575097 -29.4075950655207 -32.197087369805 -36.5041780870128 -39.3742429723977 -42.3972987809736 -43.9949302092566 -46.8872841758538 -50.3111218939242 -54.1344680641538 -56.6020929015282 -58.3405084697452 -60.5293312954863 -63.1206208141734 -66.430813799013 -68.728037809682 -70.0262725343156 -71.7578598482082 -74.6378450104429 -77.1507905386439 -80.2652790078176 -81.8976641402911 -83.6134424475394 -86.0719936017316 -89.4710538978543 -92.3338325185698 -94.6881638020177 -95.8316553824923 -98.6613188206737 -100.249828263621 -101.756992833929 -104.306379767389 -107.228029979379 -109.647065396111 -111.468344023944 -113.260459161718 -115.5128728562 -121.258628302509 -123.9494144598 -126.251691516365 -127.891421669665 -130.6932041107 -134.83462407316 -138.399800352257 -144.73413023465 -145.977878769653 -147.482238301563 -150.340212896687 -153.42151452982 -155.72102207067 -157.526219830395 -159.569607180329 -162.454484954998 -165.654639796072 -168.264334373834 -172.507458473583 -173.790687382314 -176.016070789183 -178.939553727754 -181.667674486034 -183.456062599281 -184.612717218067 -187.145386484918 -190.208247666091 -192.828355276859 -194.92782266923 -196.400497868744 -199.839785929828 -202.196243518032 -203.34479266009 -205.680295834285 -210.252423861387 -213.037005883537 -214.994617238834 -216.139954119747 -218.404037325232 -223.11461029829 -225.881842261317 -228.156535119579 -229.82784331661 -231.560508729637 -234.102740944587 -237.305863586706 -239.839218762707 -241.095629140659 -243.079553629613 -245.04257963315 -248.01723953257 -263.297312577667 -266.00864404842 -267.745182298893 -270.562841388027 -273.858890589132 -1.29405192621599 -7.35620934400824 -10.0243469634288 -16.5080600770074 -19.7529563363266 -21.4591535757474 -24.7541917626748 -26.6757402799277 -28.8617084369849 -31.603135185859 -35.6920415476203 -38.536366224256 -41.575575923935 -43.1626717906807 -45.9714351383356 -49.2883240420071 -53.2828147633734 -55.742978668359 -57.4996385763225 -59.7050101077188 -62.1018031962164 -65.5464254540522 -67.8321828858533 -69.1253419319156 -70.8432492654917 -73.7501861868878 -76.4236406732743 -79.8594052907614 -81.4184657627171 -83.0871956201888 -85.6372625759118 -88.86944311035 -91.7143242963122 -94.0744503064684 -95.2202356707575 -98.1062497984868 -99.6297640273721 -101.135232204651 -103.946990322071 -106.911415436572 -109.345838014043 -111.153796185144 -112.967200859572 -115.247994944955 -121.216209211493 -123.976726406677 -126.28215364049 -127.930887629467 -130.551087640476 -134.57614317584 -138.202815905876 -146.563330115756 -147.821326451598 -149.295755307606 -152.288798472242 -155.477724597459 -157.790882627992 -159.593658879542 -161.57188629624 -164.543252009208 -167.590499027011 -170.217052727265 -174.422101156695 -175.705345613088 -177.870413022218 -180.831033975997 -183.542632855457 -185.339023737294 -186.489513030594 -189.059946898631 -192.031922011238 -194.646139040144 -196.740134401335 -198.211198456625 -201.640728125549 -204.003466213628 -205.162212565789 -207.564113500171 -211.805532603472 -214.647822381921 -216.60725121044 -217.72866625892 -220.0041098275 -225.40267446468 -228.144505376216 -230.417005702136 -232.083755457398 -233.85963601382 -236.556020166585 -239.613234619995 -242.140266330311 -243.39813036947 -245.366060506514 -247.35352214808 -250.295500020879 -263.899138218843 -266.57639304061 -268.308230397222 -270.919415338281 -273.978414027266 -1.29490821475831 -7.43589492822408 -9.87745824689932 -15.7576360028193 -19.1462478648422 -20.8708317470105 -24.5682623356309 -26.3890673981894 -28.5904246617458 -31.4595847189749 -35.6375046652514 -38.4736597843564 -41.522487433077 -43.1149137363885 -45.8898443185253 -49.2613849287473 -53.1514824437114 -55.6080093149461 -57.4342611471363 -59.643201506518 -62.1091758780965 -65.448472987165 -67.7392607106059 -69.0377470617857 -70.7639493316562 -73.808567577209 -76.225893329609 -79.3156395811193 -80.9566778910819 -82.628973725615 -85.0341471625374 -88.1244213523997 -90.9668608030983 -93.3134220528773 -94.457798035712 -97.3909024360466 -98.8921885894437 -100.419755377258 -103.156684587579 -106.037021176179 -108.476718586497 -110.297756084615 -112.097943060887 -114.336429812266 -124.567276336788 -127.198301181529 -129.495563762677 -131.16829303199 -134.095029372274 -138.094751205886 -141.722442867257 -147.538260536005 -148.788604731834 -150.246418833165 -153.306614346836 -156.385646823085 -158.699752477284 -160.502924665004 -162.476394347228 -165.304475332367 -168.718470115849 -171.336826133503 -175.447017635059 -176.724376852889 -178.877532318014 -181.734874958763 -184.478820881509 -186.269135591693 -187.412398218166 -189.959424961687 -192.859332732685 -195.478388016222 -197.573563900675 -199.046250841556 -202.382273431727 -204.706823715485 -205.79834531286 -208.324212598464 -212.552263147512 -215.404367228832 -217.361932307639 -218.493520575062 -220.792820183747 -225.415807311903 -228.167743620914 -230.451030229444 -232.11370179435 -233.879996368728 -236.324013288949 -239.596554429827 -242.138808771376 -243.394634209121 -245.320454031042 -247.238608923637 -250.284128358321 -258.797166634371 -261.201128251852 -262.925670740294 -265.608966644308 -268.796484443063 -1.29436105763703 -7.32231836056731 -9.68309253715215 -17.0005739775875 -20.196766623677 -21.9050432935523 -25.1216580605083 -26.9643393524152 -29.1324562268385 -31.9538504166235 -35.9857902611476 -38.8313412409481 -41.8790476846778 -43.4685937144223 -46.2580028355682 -49.4792280137158 -53.4052525866666 -55.8822274520844 -57.6338290470474 -59.8455972046886 -62.3450491271419 -65.7421714855915 -68.0318306187268 -69.3358396544013 -71.0040900493554 -73.9201905065949 -76.8524825569491 -80.3022315570475 -81.9404229867654 -83.6178212259173 -86.0930093245424 -89.5343013702843 -92.3690855605449 -94.7258393821146 -95.871045217543 -98.614632804212 -100.10365803316 -101.624636811055 -104.402834755695 -107.417188526245 -109.840462965147 -111.668869028952 -113.470718848288 -115.726202263748 -121.334482462137 -124.076698738413 -126.378681870175 -128.025946073288 -130.693009581806 -134.755425088638 -138.335827568423 -144.774323852468 -146.029855575345 -147.464105984027 -150.24928838035 -153.375302540808 -155.689342097098 -157.496312955604 -159.557627938462 -162.386378592534 -165.668447635072 -168.344859139228 -172.621522662635 -173.90252522059 -176.050974793317 -179.134497965085 -181.846766707044 -183.641266595539 -184.792176947507 -187.327949230288 -190.305955781987 -192.952936470228 -195.043328357335 -196.514769221971 -199.781106607653 -202.12529206982 -203.270991016536 -205.655374816055 -210.222761850004 -213.0539021512 -215.017591677413 -216.141392685254 -218.407776976731 -223.427140280848 -226.216688842692 -228.488501920341 -230.170058477244 -231.940587804413 -234.474584726867 -237.722771678575 -240.255993519566 -241.512987934817 -243.465593086839 -245.521386366707 -248.476157953875 -260.586287607377 -263.247525366766 -264.990781784206 -267.64856118751 -270.722195607342 -1.29511380842096 -7.35068505092568 -9.65725146636646 -17.0198475164668 -20.2186239681935 -21.9265244879436 -25.1008241971176 -26.9144094629672 -29.1241716754171 -31.9077580921886 -36.011656860426 -38.8289381103266 -41.8655735645337 -43.4596552802325 -46.2258270427601 -49.6560861606357 -53.5987579392586 -56.0786804146652 -57.8422518661429 -60.0352573655276 -62.5210323002663 -65.7653130899429 -68.0657313202679 -69.3582474511238 -71.103186809272 -73.9431676395067 -76.4607261202534 -79.5778059434871 -81.2282958074145 -82.9109143226286 -85.5005930858825 -88.7187196806891 -91.5672922180131 -93.9142716200906 -95.0575624459437 -97.8360194257314 -99.3463380746082 -100.854229382353 -103.668939504838 -106.734730716374 -109.160235995133 -110.987611178386 -112.791098967981 -114.981562468512 -120.030797194083 -122.749426967078 -125.052197826429 -126.731287953911 -129.43802699889 -133.478100204286 -137.144398495026 -143.508849333506 -144.747329498418 -146.223603063044 -149.158389840641 -152.266886544935 -154.57024993712 -156.376966145889 -158.326092393149 -161.357986950999 -164.620383469455 -167.231934439165 -171.418454764956 -172.699787925648 -174.959716921904 -177.87519621638 -180.607993592791 -182.402010659292 -183.542079261121 -185.892425061327 -188.936461302217 -191.600369418042 -193.69731859764 -195.168643645216 -198.930657181216 -201.269976741366 -202.353977774651 -204.681585191814 -208.840683820269 -211.680919317479 -213.644521937404 -214.781448178546 -217.02633309978 -224.465339185109 -227.20483749091 -229.474388369886 -231.142503129437 -232.881647918276 -235.396121763737 -238.656439892734 -241.19472017654 -242.4510702111 -244.475699444772 -246.427407193666 -249.363264282898 -261.150388369578 -263.807264610387 -265.551612308461 -268.240321070147 -271.255910993481 -1.29659431955974 -7.29405532073624 -9.98438153241642 -16.1255508252498 -19.4497679103003 -21.1569900854885 -24.3092818278232 -26.1615269194796 -28.3285199329114 -31.1696149694637 -35.1137586616161 -37.9626570382256 -40.9980993949701 -42.5962919985679 -45.3266437542507 -48.5667326250671 -52.5350216614619 -54.973081272462 -56.7059147838822 -58.9317579967764 -61.4995707591704 -64.620148662553 -66.9225948383065 -68.2278989477313 -69.9296719723707 -72.8906826565295 -75.3599800159677 -78.585688436902 -80.3068586329186 -81.9856232846771 -84.3332461968903 -87.5774939866091 -90.4329863706207 -92.774586259052 -93.9215543704886 -96.73137402965 -98.0437490588585 -99.5367509053467 -102.413528917486 -105.397246532745 -107.80142897986 -109.625488453761 -111.421948089287 -113.643740493412 -119.789821007287 -122.563243335367 -124.873078996406 -126.500190744126 -129.304964960023 -133.133857464805 -136.782240323101 -145.08782860098 -146.364428548667 -147.755787621715 -150.778710683197 -153.917407607563 -156.224817960355 -158.030175647628 -159.966542533576 -162.985522701369 -166.185611793627 -168.800450624021 -173.003129998021 -174.27964864776 -176.472364969279 -179.479265909199 -182.209831345951 -184.006549151214 -185.145281148321 -187.661133335786 -190.688790773622 -193.331158384473 -195.422795570853 -196.893147869345 -200.073385366046 -202.40897697064 -203.576604363094 -206.134635108931 -210.33975959522 -213.177569516903 -215.13614682486 -216.273269325799 -218.530695332351 -223.923122398771 -226.67172080068 -228.939963135792 -230.610290853816 -232.381858665412 -234.939929766212 -238.185907129943 -240.718166825963 -241.977686243601 -243.948716517602 -245.960868861526 -248.872557160124 -258.121097435951 -260.728816546829 -262.469137062857 -265.152281016135 -268.376160048197 -1.29461912127828 -7.43792439487243 -10.6776060359958 -16.1371059471668 -19.4702403137349 -21.1781239873258 -24.3877767553864 -26.222993225291 -28.4413200002289 -31.4040340115095 -35.4406586980687 -38.2776232038689 -41.2881158163554 -42.8761633144698 -45.669859213479 -48.902101061036 -52.8443516511056 -55.3427239093383 -56.9682998243589 -59.1651207814394 -61.6807832869851 -65.2182973799291 -67.5195861110399 -68.8203767117381 -70.5444254671456 -73.6815127513142 -76.2347845276236 -79.4803984675725 -81.1154395186223 -82.7908569959869 -85.3357195270722 -88.52083733914 -91.3811000816461 -93.7361375438042 -94.882225566543 -97.5990459187356 -99.1522048368534 -100.682966205939 -103.371106149384 -106.403105826922 -108.849644441224 -110.673786178362 -112.484239462512 -114.686149676941 -119.929755728256 -122.653594912858 -124.952740165812 -126.640584734286 -129.537620931106 -133.692349065164 -137.293092973438 -143.622632222552 -144.862983738446 -146.353601297696 -149.258014134098 -152.340309182847 -154.651563205026 -156.455370110209 -158.406638161902 -161.3372019579 -164.571847536361 -167.217083817684 -171.469104314682 -172.748572264679 -174.949572813006 -177.835728266942 -180.562530204846 -182.356970257878 -183.500288320861 -186.046048358963 -189.190084367363 -191.805839954039 -193.901084503353 -195.372869887249 -198.777964375687 -201.127535842022 -202.246695556658 -204.705436712818 -208.618096548826 -211.449582894064 -213.411241381403 -214.540449680879 -216.810283030397 -221.736078767789 -224.456742255773 -226.73029022873 -228.408862285645 -230.137992083837 -232.667062006074 -235.91942922202 -238.452331442588 -239.71024662373 -241.701271624894 -243.677657982862 -246.566521250105 -252.655526244452 -255.113496758462 -256.84243228727 -259.590276191027 -262.807324301976 -1.29524668071032 -7.41863663336467 -10.3507163189291 -76.9473712632577 -79.3469531676639 -81.0500231725637 -84.0705486587141 -85.9820356070263 -88.1804182423987 -91.0083478385616 -95.1479877453016 -97.9833294840628 -101.008702189362 -102.600184860247 -105.245872479732 -108.557934005823 -112.419071703642 -114.905810038346 -116.526579028653 -118.800081112886 -121.332399621836 -124.778773428883 -127.09015926914 -128.385423449365 -130.134301150358 -133.18847715006 -136.456751155992 -139.426876508803 -140.975555018666 -142.65796799983 -145.152209525068 -148.37984952616 -151.231597493993 -153.580546427682 -154.726848028859 -157.640636004433 -159.078717989785 -160.594064341809 -163.389728656059 -166.38578691384 -168.809592921528 -170.626248459569 -172.448855476389 -174.692132784892 -182.652760639288 -185.356675051379 -187.660300279271 -189.344051199785 -192.221637229106 -196.167657320567 -199.810334412948 -205.559266682511 -206.806965200622 -208.2808595423 -211.162038981126 -214.370132434587 -216.685645129274 -218.490376286287 -220.463870137106 -223.437130770665 -226.626141662315 -229.257381704584 -233.508414615251 -234.78793392841 -237.100466549295 -240.02112183342 -242.750084028826 -244.546482626193 -245.68972118664 -248.223048863362 -251.220324631611 -253.819032612224 -255.925027168115 -257.39562133042 -260.856405366131 -263.220669099744 -264.383467877399 -266.824375338947 -271.238658861848 -274.042000865392 -276.001730243072 -277.13113459508 -279.330153697388 -284.729956070252 -287.43834196828 -289.711940384713 -291.388585975189 -293.116116414935 -295.679161634716 -298.844881115779 -301.378180785362 -302.636300052529 -304.581103878067 -306.578146241467 -309.532981664694 -320.214663418782 -322.84882687938 -324.584796963188 -327.228527123497 -330.338865493669 -1.29392365440453 -7.47799550495762 -10.7760845831673 -21.630707585626 -24.7092709623802 -26.4168564100537 -29.8013679560738 -31.6861392471303 -33.8706370306862 -36.5631720166055 -40.5009441492435 -43.3452235339139 -46.3689175990227 -47.9591482030543 -50.9423729652822 -54.2834520592103 -58.1761281996795 -60.6323214304552 -62.2676455422383 -64.4944216510419 -66.9014946828166 -70.3460131218903 -72.6456207641982 -73.9477641267022 -75.6532470140243 -78.7519759928198 -81.4036462935721 -84.6747385095785 -86.3031649220532 -87.9817036609391 -90.5134672347232 -93.6908553346013 -96.5235606620693 -98.8823896066304 -100.02866896403 -102.891265143149 -104.387143605419 -105.880078638199 -108.79455200671 -111.773752013354 -114.198843612623 -116.02409775649 -117.838488310575 -120.066368967676 -128.197944527404 -130.873119036613 -133.168825389627 -134.838737458559 -137.901191371047 -141.889552877326 -145.498408511052 -151.642700488918 -152.883091465491 -154.390340064247 -157.408984102267 -160.475805540884 -162.797537234138 -164.604507887442 -166.656399457968 -169.589812887162 -172.659246606031 -175.288726127262 -179.619743541345 -180.902724613848 -183.087420771881 -185.976247519817 -188.682154553452 -190.474987209485 -191.621366708859 -194.142601954518 -197.042384468162 -199.668213787068 -201.777495310962 -203.249249270172 -206.59415417786 -208.958442126655 -210.105945058984 -212.516415335659 -216.335452904154 -219.17318805641 -221.136776949402 -222.259122611446 -224.58752135447 -231.228620153301 -233.970277381171 -236.240068969412 -237.906745182952 -239.677785899015 -242.265183504591 -245.505663124141 -248.027541415459 -249.287025225268 -251.235416392598 -253.191192963846 -256.133536438064 -264.89524052696 -267.499952698969 -269.230906851006 -272.072885889639 -275.371897961384 -1.29573799508876 -7.35939192846794 -10.2571435279798 -16.5962496506663 -19.827882903363 -21.5368256366471 -24.8737851613356 -26.649957914158 -28.8644900886203 -31.4704373924401 -35.5986881409202 -38.4409633649281 -41.4803805616852 -43.0710102089571 -45.8798493283292 -49.3874529711747 -53.2248631008227 -55.732906176682 -57.4169563698378 -59.7034549507834 -62.1938495467163 -65.5135582939755 -67.80159545564 -69.1022213304282 -70.8204333460892 -73.7523759372239 -76.2857589721623 -79.8730348769746 -81.3474967897485 -83.0280361844103 -85.5325739222679 -88.8090573061526 -91.6877154361643 -94.0432695394021 -95.187575856971 -98.0278747348291 -99.4826064454697 -100.996310548908 -103.829257123493 -106.907570420775 -109.335967595217 -111.156701770456 -112.972978441823 -115.265272438847 -121.168323967563 -123.834114619721 -126.134806073581 -127.796029551105 -130.662724089719 -134.503057602819 -138.103841295134 -144.033398862446 -145.285382624531 -146.742463312236 -149.606822263613 -152.749324469889 -155.066647109947 -156.871891807084 -158.87717771227 -161.687893492648 -164.93509655612 -167.53573376925 -171.711184488203 -172.993036563494 -175.234002040512 -178.165994090418 -180.888995584412 -182.682974216213 -183.840292767257 -186.34941295866 -189.414176528093 -192.015798313414 -194.111346883054 -195.581945007407 -198.940521501726 -201.284782075223 -202.413916311795 -204.856900020686 -209.201149911629 -212.010910165652 -213.973963030326 -215.108336055794 -217.372698477247 -221.902436772966 -224.631749464527 -226.911231924862 -228.57898069366 -230.307287814475 -232.865618156899 -236.180933416923 -238.727181675452 -239.985148731889 -241.95491925589 -243.939816421971 -246.926268275379 -260.484756635646 -263.159266396199 -264.890642602496 -267.652567653128 -270.909095376554 -1.29439069874406 -7.46847550974239 -10.335776215411 -16.2206670789803 -19.5399040751125 -21.2460372277318 -24.459961082203 -26.3481097685269 -28.5092418835118 -31.2690009704132 -35.5455200956371 -38.4231374649389 -41.4452314569223 -43.0380508020521 -45.8488409888906 -49.1710851040904 -53.24131323426 -55.7436650481245 -57.4276009202036 -59.6990062437727 -62.2247040352068 -65.5514999176732 -67.8449781366802 -69.1351355852932 -70.8268977113825 -73.894046003653 -76.9104889838718 -80.1993524753155 -81.8070199975283 -83.490629143966 -86.0956059742029 -89.205456762758 -92.0578266059128 -94.4222634792998 -95.5666707111141 -98.3787154077477 -99.8302830814578 -101.322660624964 -103.893269591454 -106.887167149405 -109.312173272613 -111.13563867384 -112.926446558446 -115.155035250471 -121.274135430155 -123.964080215692 -126.266751296376 -127.95432691251 -130.849186507286 -135.2036395582 -138.827039771328 -148.805679102447 -150.052176057011 -151.568756830331 -154.56920040366 -157.713310498713 -160.028854283182 -161.836443363132 -163.828593852617 -166.750714217583 -170.018038845459 -172.64959644505 -176.828812054424 -178.104863295365 -180.292422719367 -183.265343956044 -185.968717557706 -187.765482895083 -188.903832272159 -191.370258993184 -194.406810280511 -197.032373602244 -199.131784670258 -200.604086144613 -203.892538453425 -206.266358854925 -207.512911686217 -209.93590167947 -214.225834462592 -217.081262692106 -219.040813770365 -220.175694733853 -222.432748994569 -226.99444734399 -229.730691468503 -232.014251533822 -233.683388007234 -235.475400519037 -238.115544957913 -241.21693650058 -243.749759797046 -245.005738737064 -246.97893249486 -248.968059183152 -251.851508236133 -267.143301378094 -269.847041841462 -271.575826464869 -274.286478245437 -277.44100049655 -1.29925025923389 -7.42387882240798 -9.35170364541162 -14.4076342153588 -17.8410559630853 -19.5502103220604 -22.8361425639374 -24.6639078297265 -26.7597829743222 -29.5297361335227 -33.6852231730294 -36.54505004315 -39.5945342856535 -41.1899590903829 -44.0979235555337 -47.4412442860585 -51.4348389385083 -53.916142359468 -55.513479773207 -57.7618423632175 -60.305342856563 -63.6328389672789 -65.933423192443 -67.2276579647785 -68.9077222795766 -71.8837145569678 -74.9759933179379 -78.0328847316012 -79.5207955531357 -81.2075683731963 -83.6436309642317 -86.8243197012403 -89.6576320187831 -92.003838504197 -93.1504643285466 -96.0063769364521 -97.5467217224034 -99.0238284256451 -102.028468802522 -104.919378667484 -107.359344112207 -109.183959568963 -110.965267939962 -113.220208219803 -118.808614937081 -121.505143810766 -123.803081727089 -125.471305586497 -128.437217029886 -132.564884758095 -136.211167833127 -142.097579274685 -143.344006006461 -144.835180293347 -147.809800737253 -150.944838090187 -153.26971064087 -155.07560706165 -157.004756353347 -159.924009928474 -163.212627177331 -165.83670259425 -170.117890847585 -171.40125294282 -173.59973251516 -176.4725796433 -179.208687125035 -181.00245775707 -182.152361187287 -184.654224295944 -187.693685112411 -190.289974022621 -192.387030159006 -193.858774873087 -197.398934962345 -199.742329408147 -200.88684486186 -203.359172230673 -207.657995019218 -210.52664059722 -212.492731121304 -213.615095450743 -215.936064835621 -220.267603096759 -222.989225623529 -225.26637256263 -226.928498509704 -228.67410974661 -231.401336883957 -234.579677710013 -237.104558088899 -238.364498365409 -240.318928566929 -242.261506748978 -245.280946851004 -252.385767349215 -254.942581462447 -256.670157230347 -259.429783053667 -262.34889845186 -1.29666930499365 -7.38083858931461 -10.4768901133559 -16.8344312148832 -20.1099104994359 -21.8154479424616 -25.2526447469337 -27.2150081599954 -29.425812712341 -32.1606753277888 -36.4170537412358 -39.261904672621 -42.284735116398 -43.8833173131991 -46.6103437255603 -49.972857853817 -54.010934295633 -56.4933136021965 -58.2495196278774 -60.4828530415118 -63.0337494701886 -66.3568497753411 -68.6682961566899 -69.9677063454286 -71.6486987748998 -74.6051005995404 -77.2314201709739 -80.3282863392604 -81.9760267476318 -83.6474160323939 -86.0358862802637 -89.2193844106481 -92.0869207976725 -94.443151073879 -95.5894357784578 -98.3579167732857 -99.6658489204441 -101.164614987514 -104.004380533019 -107.053629817412 -109.480543621677 -111.306740677737 -113.100690481206 -115.404863504607 -122.150495089022 -124.843947738268 -127.150517343101 -128.777428772861 -131.624384220124 -135.429676318218 -139.063346618851 -145.153031115552 -146.398732209144 -147.880104995242 -150.614111476625 -153.88275929398 -156.192677325864 -157.997626288408 -159.940204171381 -162.742074838484 -166.204508302909 -168.848284353452 -173.070711996044 -174.352770106908 -176.626509489807 -179.470234376815 -182.191476648175 -183.983312487885 -185.126358089574 -187.652806222008 -190.648543642009 -193.261806592572 -195.352501409837 -196.824958455902 -200.0846288328 -202.407221145167 -203.492213141831 -205.945937186923 -210.196395625402 -213.019384223189 -214.980762320355 -216.10439452993 -218.428790825786 -223.02145214184 -225.768230678113 -228.043436207888 -229.711185077875 -231.462271035457 -233.954660363813 -237.165404268734 -239.701426012535 -240.957183118256 -242.929329651482 -244.902031638567 -247.929208278937 -253.756107026329 -256.257065002196 -257.993935775071 -260.700139323075 -263.63386095887 -1.29716898715228 -7.36996941269216 -10.4376040147249 -17.3264333234789 -20.5763673877799 -22.2835620666836 -25.542560804054 -27.3265947542145 -29.5215228778242 -32.3489417124471 -36.7256469947841 -39.5512252971112 -42.5747957197953 -44.1679708613474 -47.0605267929595 -50.3811051591006 -54.2341463360998 -56.6672140656265 -58.4220182539211 -60.7496004796552 -63.1863822323344 -66.7035958071655 -69.0040384094915 -70.3066103400047 -72.0114001421607 -74.9767183764345 -77.5875345611351 -80.794811757694 -82.5524025590686 -84.2396436486913 -86.7611162293201 -89.8418793118125 -92.6795229872295 -95.0349501793505 -96.179835637198 -99.2181599571019 -100.6946104788 -102.191885462662 -105.152932633577 -108.211215573356 -110.628867904101 -112.456105459111 -114.264068714941 -116.448282136727 -122.000555853752 -124.722321033645 -127.026558568322 -128.690992854008 -131.555525346448 -135.87518551424 -139.45586437269 -146.210002251662 -147.477141911237 -148.883743976098 -151.95301525346 -155.07657764515 -157.392165499228 -159.194731728035 -161.167326972315 -164.033928920585 -167.222374562209 -169.854101783333 -174.037730331127 -175.319617517313 -177.6056677323 -180.529370571907 -183.255340502577 -185.049663669023 -186.198500552031 -188.817173124874 -191.883675894447 -194.529918680413 -196.635647116763 -198.107713347989 -201.55038977769 -203.883069517537 -205.082902864527 -207.549190671573 -211.96663830604 -214.834872245629 -216.801921343926 -217.930495672225 -220.263858201153 -225.849540402936 -228.615884237144 -230.890275388914 -232.572584595913 -234.322488198901 -236.942553954342 -240.04164370669 -242.576580653857 -243.834780665099 -245.821123434648 -247.736069988992 -250.657195618677 -261.700777912692 -264.333146574945 -266.070162241591 -268.761534437228 -271.83205327143 -1.29559114537186 -7.35022377627865 -9.93872787321414 -15.1653967143389 -18.5556644873977 -20.2660701214478 -23.3576232981657 -25.2735366401594 -27.4266866982888 -30.1163469430558 -34.5728731461203 -37.4608281440774 -40.5074689447579 -42.1028589242815 -44.9802850007461 -48.3302505053288 -52.3719765777409 -54.8447051374895 -56.5668188399617 -58.8071045231209 -61.1108314849152 -64.6792811333853 -66.9758925936305 -68.2697582948491 -69.9831738000334 -72.9553676256639 -75.5699076230279 -78.6724927010257 -80.2329634576345 -81.9032766316508 -84.4650725031087 -87.6272388234301 -90.4526750576038 -92.8171877811518 -93.962543883354 -96.8220345865775 -98.3097736198852 -99.8370362905928 -102.651362830858 -105.818276026102 -108.253654317957 -110.075901041388 -111.893293510989 -114.149061971733 -119.829980776851 -122.551349863401 -124.85266213261 -126.521863520778 -129.287701914403 -133.082499139943 -136.75606989696 -142.968761530652 -144.230371393214 -145.658074539297 -148.542473134142 -151.646055531863 -153.962848684087 -155.767205119397 -157.790623646442 -160.697162427258 -163.891146943667 -166.522467773851 -170.804154182542 -172.08550802183 -174.256373394638 -177.258575930893 -179.974791718647 -181.766060441714 -182.90617428634 -185.48116071836 -188.489288456463 -191.102102070435 -193.20188525864 -194.674944049134 -198.145928731577 -200.521629670035 -201.742147601151 -204.15476164247 -208.288649260663 -211.109627173264 -213.071128368309 -214.20264398676 -216.465807491744 -222.2112087488 -224.925812823374 -227.185462757246 -228.85230473179 -230.615176071064 -233.172534916062 -236.367173584493 -238.895014469779 -240.153168870084 -242.14498852795 -244.162541222519 -247.067893297842 -256.943641478578 -259.560192197134 -261.295121473432 -264.028698209331 -267.226933897887 -1.29565558813242 -7.33064104773031 -9.75710509108962 -14.8995771544857 -18.3235197139679 -20.0383969905102 -23.234780358715 -25.0724404463522 -27.2780348762841 -30.1238642116356 -34.2927547088294 -37.1410572670787 -40.1900399567133 -41.7785070067083 -44.4888387726104 -47.8233325755596 -51.7522845891752 -54.2658839647889 -55.9335334447003 -58.2044581058827 -60.6250617776138 -64.0723156253256 -66.3624953508143 -67.6633234582054 -69.3795893774294 -72.3776085648864 -75.2986351002194 -78.2178332135841 -79.8839055353739 -81.6004010301314 -84.125778170306 -87.3228626722384 -90.1882337556945 -92.5444907290048 -93.6882677365987 -96.4725867653445 -98.0498986522779 -99.5600021352423 -102.442259335225 -105.477543396388 -107.900183128971 -109.729399881486 -111.533978247341 -113.72583307764 -122.493464502691 -125.136460786739 -127.439557885268 -129.094362790235 -132.099812428967 -135.954607697953 -139.627236439624 -145.547026458649 -146.799272242311 -148.250291661232 -151.218072696845 -154.443901118322 -156.761358293787 -158.565965785138 -160.546760947954 -163.517228248026 -166.672136796428 -169.295900735787 -173.653784942901 -174.933912956053 -177.111916273493 -180.073074618059 -182.800713787321 -184.595810824115 -185.740592396969 -188.320521696641 -191.321735625479 -193.940716659467 -196.031754550433 -197.504297921738 -200.863984458857 -203.252655705935 -204.471981041149 -206.868073556432 -210.891293816077 -213.740573211943 -215.702775240074 -216.83257225003 -219.156112218385 -224.558844834522 -227.335544852497 -229.614602964228 -231.288071444634 -233.041017547188 -235.629429633671 -238.895540986079 -241.425710765402 -242.682918427023 -244.581573759464 -246.51351120498 -249.450304087501 -257.136854997212 -259.709661248089 -261.432642334984 -264.079521162661 -267.14517017922 -1.29529290910788 -7.42125552866853 -10.287449111636 -101.964714207529 -104.208193235356 -105.922430501794 -109.272351895467 -111.126831538316 -113.336784771395 -116.288050004194 -120.341250972905 -123.190782203852 -126.203108715428 -127.791765631871 -130.561289901741 -133.827442541143 -137.814767065924 -140.30843280136 -141.861059534282 -144.181797910213 -146.771540688657 -150.085380087633 -152.385213012641 -153.678941916191 -155.405937843153 -158.391637155388 -161.427318427158 -164.561552598539 -166.143218363243 -167.800441473798 -170.288773013781 -173.46544925085 -176.317206796764 -178.669148216029 -179.814096944172 -182.738968068793 -184.089971257589 -185.603991446647 -188.285449478751 -191.23715518569 -193.652699992007 -195.472090188104 -197.27465998361 -199.516121141414 -204.819995774204 -207.572840815175 -209.86866330917 -211.507097055812 -214.242881727478 -218.109497212294 -221.740428886118 -227.458304724851 -228.71508821837 -230.166656389558 -233.011062848544 -236.15107780024 -238.458188929342 -240.262781156356 -242.232140665703 -245.088030095428 -248.298436541142 -250.907127707324 -255.116331597642 -256.395514567491 -258.565646835097 -261.556012965928 -264.285482122683 -266.076649736407 -267.231617615296 -269.737121539447 -272.671882709146 -275.314129758468 -277.420309936911 -278.892242907208 -282.394808648295 -284.728193215259 -285.843776790675 -288.285025358224 -292.282534165974 -295.128355643289 -297.090530999737 -298.207038916986 -300.442660772986 -305.482393679986 -308.251049852852 -310.531470095032 -312.192580303482 -313.931939316211 -316.559756704704 -319.726170298657 -322.250161766582 -323.508444521969 -325.515005672645 -327.561004460455 -330.581968084154 -340.823985852658 -343.455756629864 -345.183806386244 -347.863964101774 -351.17955936157 -1.2955314393545 -7.33850629047158 -9.82328291132732 -15.5986611784721 -19.1072151334772 -20.824633368777 -24.2658972648294 -26.1058189251905 -28.289950210369 -31.1395329624171 -35.4817510682009 -38.301677622416 -41.329492099395 -42.9219388448769 -45.6267695289889 -48.8407847340129 -52.8388209716657 -55.335114625502 -56.9855434784704 -59.2114189128891 -61.578808255924 -65.0086287725874 -67.2957838411112 -68.5888431487177 -70.3036142311195 -73.1715195124388 -75.7570970263232 -78.8799036288816 -80.4668850916837 -82.1087739905635 -84.6312861371611 -87.9300698019064 -90.776170306335 -93.1287672830862 -94.2736740489213 -97.0938570451424 -98.5020477638222 -100.025386159748 -102.741965483992 -105.588680985852 -108.004978969243 -109.819193496521 -111.639172428164 -113.882655420058 -119.755791049947 -122.459518366931 -124.757532389271 -126.442619490487 -129.301798309672 -133.496987559118 -137.150090582489 -144.022442219641 -145.263129835554 -146.787640586422 -149.713346385338 -152.926933393779 -155.234359237361 -157.039754391152 -159.028098597315 -161.936636594752 -165.233205908089 -167.854293569994 -172.023719355204 -173.302769866408 -175.510639321695 -178.465521731329 -181.170323058175 -182.970614854991 -184.113967869542 -186.654995847067 -189.546513705144 -192.193009740165 -194.297312806987 -195.768815228305 -199.310128121108 -201.654371468854 -202.76555318127 -205.128068103203 -209.23671042258 -212.095727165662 -214.054449285881 -215.186212118749 -217.522918551936 -223.432309027162 -226.186789369209 -228.452179502448 -230.119640478733 -231.882877920877 -234.485091346487 -237.621914841556 -240.163389085048 -241.416932361724 -243.391621048689 -245.397293715245 -248.334027582019 -257.835259363872 -260.452243004087 -262.180247463625 -264.992829002594 -268.143126769619 -1.29708658740447 -7.60701544507612 -10.6083996518772 -28.3160170582234 -31.234508976502 -32.9472376985944 -36.2945199306011 -38.1140171347738 -40.2995846204223 -42.9867992077044 -47.4430655114829 -50.2702788768508 -53.3105639351601 -54.9016024339232 -57.6854507091558 -61.0425252165383 -64.8529074675066 -67.345751786064 -69.128429932242 -71.4038056376729 -74.0828780545787 -77.2092757770302 -79.5112508383296 -80.8075431784136 -82.4783923008311 -85.4160498177137 -87.8437935977834 -90.9651660937067 -92.523705430446 -94.2159707901465 -96.7114248021453 -99.8893135044893 -102.773351900026 -105.114700206266 -106.260470240209 -109.279961042724 -110.756422485529 -112.253456470097 -115.092011204439 -118.108320467412 -120.538877749384 -122.36833528467 -124.170997561877 -126.470214828515 -131.837602316401 -134.578477021578 -136.883221416215 -138.52614655781 -141.295855688208 -145.619696886384 -149.22289190216 -155.222428167197 -156.472628699726 -157.94466283438 -160.747255099647 -163.914548215203 -166.222533542466 -168.026670173079 -169.949284961988 -172.878416502747 -176.01936373393 -178.639820294848 -183.028628531696 -184.308340630798 -186.562382348072 -189.519042920791 -192.24364045963 -194.035187542608 -195.174468013936 -197.723889339448 -200.789762062381 -203.393307779605 -205.491720738496 -206.964266019865 -210.524232443136 -212.868958055177 -214.003680955744 -216.429519143511 -220.795627478029 -223.623729602755 -225.57745983887 -226.715322200127 -228.987721195722 -234.366351569665 -237.107211323019 -239.369598390508 -241.033302210107 -242.822056027705 -245.446501171158 -248.71898043797 -251.258543756213 -252.517470327175 -254.464004085919 -256.447761401889 -259.541839268142 -276.209077598937 -278.54662133198 -280.284592808289 -282.973779401527 -286.021069736181 -1.29669027798582 -7.59112930420452 -10.2860139055748 -29.3436700269267 -32.2308447377739 -33.9452474024502 -37.201507657094 -39.0504414176105 -41.2637221273935 -44.0524331695173 -48.2105505591011 -51.0600784736101 -54.0915227749007 -55.6883216132956 -58.5209279094387 -61.7526326043381 -65.5504802534246 -68.0162232420611 -69.8264389339276 -72.0471727563616 -74.4481468141229 -77.9021594229581 -80.1935719651568 -81.4867299997161 -83.1812086766054 -86.0552573312127 -88.6805854485053 -91.8867517201524 -93.6805298578026 -95.3485981761063 -97.7384720137622 -100.940045290373 -103.796543724568 -106.133873873491 -107.280092117721 -110.154332892145 -111.485396424233 -112.993975586718 -115.84393281437 -118.958151883402 -121.378751048592 -123.201988743421 -124.994783408387 -127.264111598015 -133.512561973848 -136.272701632272 -138.582611577227 -140.224524025208 -143.153116751989 -147.2793993357 -150.916995769807 -157.17950868878 -158.427178364912 -159.90386212357 -162.768506647318 -165.926250810377 -168.248424266299 -170.053646652479 -172.064548094027 -175.011741449778 -178.107829161896 -180.7251793857 -184.976580724735 -186.255692710752 -188.477560196034 -191.478983534896 -194.213150342199 -196.005501873736 -197.15896489552 -199.69315827624 -202.714744892945 -205.344762993018 -207.445803445701 -208.919287720014 -212.263097932207 -214.599969158709 -215.686089239325 -218.121742304372 -222.692317148846 -225.559574851706 -227.526617206764 -228.643671997493 -230.987319751741 -236.207025591733 -238.950742761476 -241.238559438478 -242.903835245365 -244.657200463577 -247.199329401416 -250.333947050335 -252.878494529811 -254.137819186191 -256.123606186551 -258.162173122607 -261.0519940286 -274.462361450257 -277.137817491718 -278.874712393307 -281.568157596792 -284.803660045773 -1.29428561971034 -7.51571262530777 -10.0895700961694 -16.2506078043237 -19.5264173733066 -21.2365042168273 -24.3838798156915 -26.3038878800151 -28.5263146617855 -31.2637139098455 -35.3840739432531 -38.23532107655 -41.2192186344316 -42.8134446291119 -45.5532230913463 -48.8186227341252 -52.7487792134805 -55.2277948853073 -56.8101402435511 -59.1184380914295 -61.6585616683375 -64.8596327505655 -67.160351784039 -68.4576884001105 -70.1796916058112 -73.1014796088214 -75.866669108581 -78.8965563533334 -80.4974273142376 -82.1358627352909 -84.5506605977165 -87.7481844790195 -90.5937513496604 -92.9383315828809 -94.08475487844 -96.9649540143916 -98.4460106260895 -99.9441148198302 -102.737149569904 -105.987176613986 -108.424214578117 -110.254147749105 -112.028721363091 -114.301256950581 -120.581137036213 -123.317912987587 -125.62210461135 -127.299106637163 -130.020820706697 -134.030080501293 -137.601883351781 -144.484381720319 -145.720444071287 -147.238731140352 -150.175090594063 -153.268781011693 -155.576587787834 -157.381493619517 -159.414842573445 -162.374853858874 -165.545423900964 -168.171286288456 -172.422134069117 -173.704362116198 -175.872753004109 -178.787765912337 -181.506765910647 -183.298919470709 -184.45075483921 -186.956798346979 -189.844320675186 -192.469579953522 -194.564757585621 -196.036470093746 -199.222292232172 -201.57428969039 -202.669726405788 -205.125491842748 -209.461591448869 -212.307240313702 -214.269972885744 -215.404914340785 -217.647690284228 -222.154923839608 -224.915923877299 -227.196182778342 -228.864783773727 -230.587219746287 -233.205153397232 -236.445699772462 -238.980068604956 -240.239597510071 -242.215720554208 -244.213064576506 -247.087751287725 -262.473337955625 -265.170513602146 -266.901204059336 -269.596958947099 -273.123945072488 -1.29479246187795 -7.54730295364598 -10.5573051877864 -28.6331533824293 -31.5478563730487 -33.2558970394246 -36.5221877066218 -38.3532869738848 -40.497324817369 -43.253283554349 -47.4661885107085 -50.3201792418913 -53.3446963066226 -54.9299753948556 -57.8018013627535 -61.1780491572617 -64.9825388426474 -67.4395422806113 -69.1894511325088 -71.4140801133914 -73.8777856173729 -77.3063185551873 -79.6063021974182 -80.8956451014895 -82.5990440486837 -85.6053088107149 -88.6230903763568 -91.6546896993368 -93.366998793676 -95.064684240465 -97.5927415690728 -100.708207432586 -103.571676177919 -105.929776781101 -107.073364101606 -109.953609988163 -111.336705310065 -112.847805313173 -115.639507454685 -118.55437151092 -120.98610680296 -122.808890605968 -124.606136563182 -126.799361330109 -132.258566989324 -134.959379679238 -137.261172806139 -138.920967934393 -141.672462255595 -145.573545314156 -149.213531210929 -158.881170750624 -160.113020765167 -161.680587463334 -164.646313109944 -167.775647298271 -170.098803537299 -171.905238761115 -173.89560115106 -176.74779824229 -179.909142098461 -182.531576987706 -186.73727383117 -188.015936210025 -190.190817334251 -193.156130592147 -195.840048326501 -197.633870787968 -198.77942349484 -201.324349704145 -204.320465712786 -206.954047096395 -209.058091800985 -210.528768999347 -213.92827689198 -216.286128551152 -217.4449340031 -219.852485477067 -224.176789286061 -227.032760449364 -228.997732989588 -230.131939928846 -232.295599003085 -239.364336587818 -242.089279803359 -244.360249825325 -246.032247240639 -247.764091489356 -250.355804571456 -253.587267109873 -256.126313359758 -257.384914240416 -259.416695103877 -261.402561413438 -264.353268083644 -275.242105246106 -277.879713582466 -279.614049732626 -282.375357805952 -285.456291715199 -1.2950173716476 -7.55981598003202 -10.1829662783518 -25.3656285102186 -28.331365334914 -30.0370360239571 -33.3131617464981 -35.1544271519783 -37.3329818068756 -40.2046531851592 -44.6439383668663 -47.5275845271513 -50.5366749845349 -52.1254902211459 -54.8259888900981 -58.2042323242129 -62.190903933411 -64.6166712999338 -66.3913240668185 -68.7323150591884 -71.2877180197473 -74.5634953570298 -76.8586669492242 -78.1545245910291 -79.8735616399215 -82.7873686869313 -85.3522021273603 -88.3278093844894 -89.9234683811726 -91.616089619051 -94.156307400037 -97.3584468258606 -100.221020087035 -102.57290116959 -103.719503303936 -106.438106107041 -107.870553353458 -109.40986635994 -112.199453972179 -115.145425354799 -117.548198359646 -119.370519377217 -121.197060679129 -123.357110077907 -129.302371883743 -131.995582055079 -134.298426107091 -135.943397768945 -138.722069322506 -142.674069439403 -146.22550904631 -152.570604564059 -153.8185230714 -155.317840123027 -158.336871146024 -161.410250860934 -163.724925075859 -165.528807474533 -167.540755557089 -170.423972167743 -173.656442744269 -176.264983925808 -180.576790551463 -181.852569103594 -184.174084683374 -187.146103610108 -189.873724496097 -191.668771816586 -192.814336706355 -195.305470580438 -198.298782680012 -200.932981454681 -203.028824841047 -204.501631358706 -207.992825698754 -210.353811251111 -211.526205542399 -213.981451389112 -217.823726455871 -220.656318683016 -222.618166936012 -223.749020583613 -225.958666156711 -231.785334129141 -234.528119209734 -236.806492431449 -238.484822609518 -240.226947459902 -242.916020709149 -246.12095697873 -248.649094218858 -249.906006485327 -251.900378021869 -253.888766308101 -256.870284438949 -263.124695064126 -265.65641249971 -267.384383438017 -270.072700507436 -273.278083220258 -1.29460322852269 -7.33786870773302 -10.0474009221451 -15.3247446524949 -18.6973600439039 -20.4082511429962 -23.7725938089539 -25.6076458450722 -27.8096025447483 -30.6620064887077 -34.8111734416012 -37.6734995962741 -40.6968656124857 -42.2980229967019 -45.0212252511555 -48.4675940780375 -52.4635011664048 -54.9282732808016 -56.7890556022992 -58.9692021617188 -61.4048148826431 -64.6971880366126 -66.981646488274 -68.272758339147 -69.969655999595 -72.8961544875992 -75.9038961877911 -78.8014892847481 -80.4451861667947 -82.1522999657026 -84.7144909920924 -87.9555417098111 -90.8215074367318 -93.1696261168965 -94.3140697397953 -97.0617886567452 -98.5421308985199 -100.037455598749 -102.847409758626 -105.706214157674 -108.136961784266 -109.957214330917 -111.762466780956 -113.976142791794 -119.072478585671 -121.77010810812 -124.072345026311 -125.717879320513 -128.464676916271 -132.4900847646 -136.118905334436 -142.529013401262 -143.77012514734 -145.253777272218 -148.429601951565 -151.573768184939 -153.883152216864 -155.687499055455 -157.614102813509 -160.542948641506 -163.716910212458 -166.342237891388 -170.636449363328 -171.91135838827 -174.104664141727 -177.085198548359 -179.814991338586 -181.61537261423 -182.760043621046 -185.340185851278 -188.364957041299 -190.991818747203 -193.093937313619 -194.567039785431 -197.752982101717 -200.088606756312 -201.204589289471 -203.615651791434 -208.270954707929 -211.080876102423 -213.042734244097 -214.174676115089 -216.410276563726 -221.363732742398 -224.127848415956 -226.410221982785 -228.080441835092 -229.839707830656 -232.377400704588 -235.513147338869 -238.042642351915 -239.30043237225 -241.290707826881 -243.299233557773 -246.234654871055 -252.215595018218 -254.729401003189 -256.454970364293 -259.11721011454 -262.500564490878 -1.29488615366398 -7.29297476175647 -10.0670324734829 -15.7201137219448 -19.0236605076318 -20.7315396738164 -24.0122957363545 -25.85886325179 -28.039286273575 -31.0582466097751 -35.0709657624315 -37.9355912773427 -40.9700490459686 -42.5673541720729 -45.3301968430592 -48.665170388767 -52.6470066961463 -55.1487950079034 -56.7769180152594 -59.0627756203945 -61.5558366974547 -64.985421232911 -67.2848720879634 -68.5782257229525 -70.291532411106 -73.2184543007395 -75.9448143983613 -79.0973506369414 -80.8468915741224 -82.492684316859 -85.0478302959805 -88.2370934901156 -91.0908046325042 -93.4501155315437 -94.595596098944 -97.4579679206785 -98.895947967315 -100.4060892878 -103.257899734981 -106.198764708996 -108.626742680438 -110.454488997392 -112.269565664932 -114.398103782455 -120.981068486118 -123.70879814534 -126.006950253646 -127.667306036534 -130.431960300951 -134.497367680754 -138.120635437772 -144.051905770426 -145.305365943203 -146.728458118373 -149.633715921404 -152.781173819526 -155.089055917358 -156.894368745513 -158.897216228947 -161.686741107118 -164.802353686997 -167.405724340383 -171.653509607172 -172.935449003375 -175.137049231447 -178.162009884461 -180.885610125989 -182.673277674002 -183.828612424645 -186.288815305712 -189.321061637217 -191.943269577029 -194.040227833301 -195.512700981949 -198.840208915499 -201.191860229746 -202.343874853866 -204.772036101687 -208.995632970024 -211.842185985948 -213.797370568211 -214.926565459707 -217.222197359879 -222.291224904767 -225.031780277494 -227.303730165153 -228.972031157383 -230.739378306275 -233.294883197135 -236.594617459733 -239.123734366996 -240.381430506946 -242.356161389653 -244.392872610814 -247.406540768489 -256.566088336353 -259.173899488145 -260.910423529352 -263.713541248177 -266.945989272679 -1.29672929802506 -7.45246592472173 -10.2950109877888 -17.87542144723 -21.0622107115204 -22.7706245868554 -26.0061659341609 -27.8490562827038 -30.0442483617105 -32.8154132883444 -36.8242669343252 -39.6712929742237 -42.7316943011212 -44.3217282685453 -47.1092721669891 -50.4553357298985 -54.4009165336455 -56.8984386010955 -58.577379789802 -60.9351876100794 -63.5407605334204 -66.6654277397791 -68.9764705799481 -70.2710172490268 -71.9848193367053 -74.9127005915764 -77.5027591728852 -80.614601749504 -82.2382954920043 -83.9172396606804 -86.4444976528538 -89.7825543795248 -92.6550296403545 -95.0141846101758 -96.1592929494946 -99.1562713350128 -100.544507970441 -102.044973428089 -104.875942233342 -107.727163761513 -110.153374183482 -111.9803053768 -113.793791079244 -116.026908931563 -121.957191388255 -124.683228068625 -126.990004523978 -128.664115137858 -131.560513671326 -135.397675961635 -139.005615711415 -144.968495656295 -146.214986100111 -147.705252976264 -150.516746659505 -153.738829468766 -156.048036926274 -157.852636105058 -159.814634496739 -162.645901081657 -165.887089437613 -168.495692006257 -172.796775135059 -174.078148382308 -176.257478367162 -179.15645343254 -181.877922734727 -183.670300395907 -184.806082517378 -187.335316028102 -190.226407712937 -192.857769332306 -194.956538427606 -196.431495399505 -200.01497218703 -202.35035926374 -203.43495550974 -205.874652911297 -209.87401821053 -212.696324504465 -214.658249987398 -215.792711493857 -218.081043863583 -222.511162872597 -225.288006962242 -227.570396387147 -229.245294601256 -231.006274965908 -233.579942990323 -236.733451370016 -239.262419688023 -240.522414168103 -242.475728755717 -244.432518857084 -247.332751630356 -255.901578319841 -258.496145880425 -260.221254982911 -262.962088366151 -266.193180633123 -1.29404466550416 -7.29886262517603 -10.51012144062 -17.3335520997407 -20.5648018758957 -22.2716301582252 -25.6792100800342 -27.589269607563 -29.7695386393652 -32.5048470758609 -36.4354772151537 -39.310018200942 -42.3566327542297 -43.9495593670076 -46.6233338272925 -49.9899830227532 -54.0347903328802 -56.4996232177569 -58.2104770720612 -60.5523974337248 -63.0779807190572 -66.22071541884 -68.5142123532205 -69.8111824206683 -71.5428956122061 -74.41335659823 -76.7951673318455 -79.7478549576672 -81.3666157868861 -83.0110886354542 -85.5689936330341 -88.675361759671 -91.5049895861349 -93.8619655162035 -95.0082489771988 -97.8591986990648 -99.3141443249887 -100.841346478567 -103.590313937441 -106.60315138304 -109.029883719813 -110.840361936483 -112.66994999161 -114.887325306164 -120.561613461195 -123.27265006428 -125.579544677579 -127.233435658247 -130.098795771839 -134.189257269465 -137.820323438213 -146.073706642395 -147.312297998063 -148.855222662362 -151.852870556243 -154.954181464689 -157.271439209819 -159.074692511416 -161.072192714744 -163.958459206019 -167.19756794955 -169.815490731262 -174.151828608234 -175.42898364697 -177.514275976705 -180.507874674086 -183.256853783786 -185.053968388357 -186.203388636548 -188.685234517761 -191.653454152881 -194.281412512632 -196.382478831902 -197.854553736119 -201.036052861207 -203.397206650578 -204.534545065798 -206.921970220878 -211.818856807998 -214.621852310088 -216.574804790508 -217.714774580166 -220.018608838211 -225.199633156368 -227.954557948807 -230.232966124813 -231.897252344755 -233.651423319819 -236.363387054943 -239.656610507326 -242.171801057249 -243.428445431223 -245.363334418478 -247.345325773598 -250.423954540616 -263.626327446872 -266.300130134058 -268.030422714957 -270.790431210958 -274.161817652641 -1.29375251826965 -7.530654714887 -10.2765584924713 -15.5388139547277 -18.8665691250479 -20.5754370088576 -23.9974395750262 -25.8019736781349 -28.0286458509575 -30.9664521183671 -35.2726843930251 -38.1106668292634 -41.168690162889 -42.7593654707808 -45.5640352594479 -48.9114837471553 -52.6908090663653 -55.127127326047 -56.8223860639592 -59.0604237922984 -61.5038452464722 -64.8257634374439 -67.1305830425815 -68.4236950535148 -70.1289567285893 -73.0312163981465 -75.6395239283426 -78.7600015117786 -80.3894328861153 -82.1025343225111 -84.4837538891268 -87.6183347481161 -90.46441925445 -92.8049921992743 -93.9495942868273 -96.7561452423238 -98.2177384623706 -99.7574439008794 -102.594235152477 -105.42944153859 -107.859480058082 -109.688902230176 -111.503945485167 -113.6877716181 -121.518619316374 -124.25763323572 -126.562628919024 -128.209993657677 -131.133840402862 -135.242567989007 -138.89419857303 -145.795643382934 -147.042132887245 -148.552708399804 -151.541718320293 -154.650872655644 -156.958636090976 -158.762141089821 -160.727181425069 -163.774100101303 -167.004346696262 -169.607178343466 -173.761866523347 -175.042859443599 -177.204452240312 -180.086337326527 -182.807492444359 -184.599920648012 -185.753984671584 -188.192068794058 -191.146927246518 -193.763098589389 -195.872095983384 -197.344556697848 -200.912406033972 -203.24147119759 -204.336198891811 -206.760152445671 -210.919707329408 -213.768672250905 -215.726633030108 -216.867160981672 -219.145944229715 -223.417982503607 -226.170886793468 -228.445215719846 -230.122605648859 -231.88542996516 -234.572067751186 -237.783550550108 -240.32062295862 -241.578653261734 -243.532403440728 -245.480920227885 -248.54867015849 -264.67591919516 -267.384878655115 -269.112720785283 -271.958373125768 -275.120627650799 -1.29604039737137 -7.35783474825366 -9.82391497596585 -15.5422525002254 -18.7997760570618 -20.5115550862988 -23.7579179368942 -25.6001684012234 -27.756102713988 -30.4502184475392 -34.6775650476976 -37.5686434292096 -40.5962899030819 -42.1843288468237 -44.9380394357229 -48.2710910266494 -52.3250141370709 -54.8068921141684 -56.4812572601834 -58.8330216960809 -61.2437955974124 -64.5606197863938 -66.847578380354 -68.1447616899569 -69.8385670909964 -72.703957450297 -74.9798974824735 -78.4297546996856 -80.0362969234127 -81.7181684749872 -84.187233386701 -87.279653308669 -90.1481772480445 -92.492445084148 -93.6386517064401 -96.6023613825769 -97.9896235548308 -99.4933617320936 -102.129254398869 -105.087472187699 -107.50091085124 -109.329160040084 -111.113543805496 -113.327721488541 -123.024787109741 -125.665228271176 -127.96954689271 -129.603876719008 -132.577419726102 -136.435607803436 -140.043544843057 -145.974033220231 -147.222542470578 -148.695388229028 -151.707520247542 -154.819738149094 -157.121201236704 -158.922854333508 -160.888819769255 -163.728362962973 -166.868781867432 -169.485771762502 -173.802780176331 -175.08574286288 -177.28908145042 -180.203678413685 -182.942054790052 -184.737964978218 -185.891631694129 -188.350335460949 -191.306389316983 -193.925472743644 -196.035832705325 -197.509177577677 -200.895867478681 -203.228555389836 -204.317069610629 -206.738114795194 -210.872901503248 -213.702823639816 -215.657094850051 -216.7890182995 -219.052657560967 -223.470865877261 -226.21949825396 -228.480143461148 -230.163544459376 -231.905299404546 -234.322104468024 -237.506584456257 -240.042624811933 -241.300312972235 -243.25702146456 -245.218361166115 -248.234307227201 -259.014368773978 -261.649896409118 -263.381684544141 -266.088010079808 -269.260909362116 -1.29371964098495 -7.39313318780783 -10.4854452481807 -17.4791888194624 -20.7274474922616 -22.4434664846887 -25.7601820340896 -27.6097943753019 -29.751144609919 -32.5021562206376 -36.6316573388352 -39.5187997992968 -42.5313994824602 -44.1227854600347 -46.9744692579906 -50.3225389245776 -54.4480402499526 -56.9291008676414 -58.6329791242543 -60.9024927704543 -63.4049744477559 -66.8054493118223 -69.0980635053745 -70.3915446454962 -72.0941927268889 -74.9213934059632 -77.4357404659571 -80.5919504145291 -82.3220572457221 -83.9216619899277 -86.5345479520687 -89.5878671411576 -92.4077653383683 -94.7575966323128 -95.9030295737347 -98.8160753462615 -100.218543916092 -101.732936006887 -104.752514294885 -107.690922427365 -110.121698039788 -111.94091838002 -113.747468834832 -116.032002281798 -121.796089487731 -124.485805890977 -126.787099506165 -128.426108668984 -131.322541532856 -135.435582052046 -139.112952594818 -144.998996372501 -146.259980511253 -147.695742249871 -150.591562000268 -153.797029253115 -156.097287250831 -157.901748933787 -159.888690647898 -162.72369163102 -165.90022066307 -168.493808511668 -172.92280721301 -174.200259745353 -176.402154906384 -179.355571387997 -182.074122339138 -183.864741633207 -185.00132392141 -187.586891058692 -190.528462808675 -193.125460055631 -195.225869640413 -196.698644093744 -199.916946894678 -202.253002471697 -203.355916891486 -205.799099391343 -209.640662382838 -212.46798067924 -214.427102707484 -215.538095771318 -217.887109106032 -222.907544577746 -225.663574134784 -227.937537432037 -229.616867655814 -231.370985223898 -233.879148117447 -237.016572015733 -239.542241691102 -240.800235797366 -242.772658156083 -244.754875121107 -247.669734703594 -253.441883552259 -255.929986970448 -257.661071252087 -260.380615625063 -263.699525058516 -1.29511252780337 -7.45131357837019 -9.91820064601364 -16.0841315888373 -19.3727822828383 -21.0837929358868 -24.411770922291 -26.3792869419175 -28.570402761251 -31.4338520337704 -35.4149513261549 -38.2644072730642 -41.3118099975611 -42.9058893595742 -45.6918721935487 -49.1407366016155 -52.9778420531293 -55.3758041845684 -57.1136986419326 -59.3031809349783 -61.7103515552013 -65.2071467352633 -67.4998075949363 -68.7933741993399 -70.5047105714647 -73.4697705355799 -76.1602731287579 -79.0225912128722 -80.6184974326331 -82.3014898788426 -84.7668384574139 -87.8449565173028 -90.6874591198706 -93.0448487406917 -94.1899039928557 -96.9521023867567 -98.4706668911868 -100.016673817748 -102.757829772261 -105.752672209233 -108.169516257661 -109.991722450126 -111.803103959348 -113.935555723478 -121.783333133883 -124.518283061862 -126.818883716525 -128.494307786218 -131.314924431597 -135.473616103284 -139.11609288276 -145.47527837655 -146.714888070577 -148.202643961606 -151.219824561157 -154.392026499172 -156.714308401931 -158.519581802684 -160.447491883767 -163.300302071152 -166.508496069276 -169.137756006312 -173.36477560492 -174.640425452341 -176.727676925519 -179.634923888818 -182.34117985355 -184.137612058009 -185.281071463021 -187.776138675175 -190.879715239404 -193.517065312245 -195.616074372494 -197.087128412187 -200.34459077896 -202.711279446738 -203.85478791297 -206.241322319372 -210.649708086067 -213.479422118633 -215.439607503323 -216.575067965132 -218.796455102463 -223.53580412793 -226.261537516524 -228.529315197492 -230.19917329095 -231.946859681652 -234.495213422404 -237.669484106765 -240.196063518 -241.456861372583 -243.421617235641 -245.480867933883 -248.471672922099 -257.766563160701 -260.374809951406 -262.102358406906 -264.876242002898 -268.164872638021 -1.29517350831873 -7.29301421856746 -10.1352367828913 -16.1871132582132 -19.6978266611555 -21.4063918088758 -24.5516676209593 -26.3793911731206 -28.5794870714259 -31.4410702069449 -35.2884506324847 -38.1431524577493 -41.1895399392577 -42.7860110209445 -45.5396428689994 -49.0736366791042 -52.9066286174017 -55.3645249906856 -57.1492407635795 -59.4633368773472 -61.9963893183503 -65.3449839540091 -67.6209842126947 -68.9173068283734 -70.6309324778645 -73.5997011671726 -76.2058547374975 -79.2506287019445 -80.8838340505523 -82.5319824783693 -85.0546782772481 -88.3983507561343 -91.2490442863376 -93.5977234025802 -94.7439379371519 -97.6034216140886 -98.9924451327387 -100.52302829634 -103.436198202646 -106.397364951884 -108.834683047624 -110.661097621396 -112.433894895253 -114.687088443645 -120.303808485528 -123.060524645268 -125.361969376439 -126.987362066652 -129.916706518327 -134.333573417946 -137.890475771878 -143.994323371004 -145.25952690048 -146.700279346009 -149.683040974125 -152.823075545119 -155.148565393625 -156.952800540209 -158.913003410003 -161.780713288285 -164.874542249879 -167.499745272053 -171.62479806237 -172.906377346978 -175.129119909563 -178.200352195917 -180.918203965102 -182.71365245369 -183.857933380972 -186.379932586682 -189.371764249777 -191.970215407019 -194.072629900118 -195.545675852273 -198.919346706272 -201.302309376461 -202.481966613879 -204.902917969386 -209.276117495449 -212.082733859766 -214.045995225743 -215.175198133843 -217.528747625156 -222.531681898385 -225.264321181457 -227.542309279702 -229.210101075467 -230.96886893425 -233.547165097624 -236.734074894359 -239.287862383698 -240.546028814404 -242.511716057165 -244.478383092571 -247.578765351951 -256.378146143795 -258.979545705891 -260.7035943298 -263.421058919589 -266.547644609688 -1.29466615129245 -7.40892996456648 -9.96730138211812 -20.6095232620164 -23.6842181884806 -25.391738454853 -28.5535902894742 -30.4849715854582 -32.6618225057319 -35.3207464856373 -39.4340930242451 -42.2885297573023 -45.3463518548788 -46.9395133668159 -49.7160255605082 -52.9078830190867 -56.7435974505642 -59.227020729828 -60.9056256689449 -63.2344983574916 -65.7290453225079 -69.21471391745 -71.5067033152254 -72.8101533605041 -74.5401357677058 -77.3167276988722 -80.0668450167421 -83.2943268827871 -84.8951435189314 -86.5550553088534 -89.0703325196196 -92.2959654704075 -95.1409444303397 -97.4972123769123 -98.6412406016727 -101.49400137997 -102.913757965776 -104.423495841995 -107.242076016916 -110.238342013455 -112.6668762861 -114.489501502735 -116.291712797772 -118.439320670183 -127.653735804119 -130.288668165366 -132.587574217576 -134.270748029975 -137.146071114094 -141.579084656004 -145.208431417011 -150.949863198141 -152.202079343958 -153.665110997931 -156.637722751648 -159.712587227243 -162.03515732347 -163.839671177819 -165.804727451262 -168.665729440922 -171.86181534533 -174.452284784452 -178.747477343725 -180.026295945857 -182.229063565861 -185.150811592424 -187.889828792139 -189.683967892372 -190.839207474592 -193.24225406002 -196.132363511902 -198.765266485125 -200.86902463072 -202.340462147077 -205.596081373193 -207.932099862864 -209.065273692933 -211.490644907223 -215.895143922628 -218.711804771198 -220.675839365125 -221.79825185161 -224.090592601903 -229.517293654234 -232.242747969385 -234.50792337352 -236.184741139008 -237.924920481709 -240.547005255983 -243.693340389261 -246.225630589371 -247.485442624991 -249.462892084079 -251.459583144546 -254.388395393358 -262.469449316731 -265.060950797904 -266.798946522689 -269.473621944366 -272.638768945144 -1.2952805926455 -7.40113241776722 -10.2726110136959 -16.2682761160429 -19.7018064806799 -21.4103504597209 -24.5809562970202 -26.4043863738837 -28.5689804129975 -31.564432108853 -35.9299866590352 -38.7814711775206 -41.7952060599721 -43.3875303007147 -46.0807193893304 -49.3612323410042 -53.3582147622724 -55.8292884005453 -57.5311141749115 -59.8452074936802 -62.4233016865524 -65.8347488287981 -68.1285087234811 -69.4267838020101 -71.113447128895 -73.9449910066393 -76.5355105781344 -79.7127569829301 -81.2935404541638 -82.9958561014189 -85.4996919148249 -88.7034252202126 -91.5466224892499 -93.9007607261813 -95.0456715837256 -97.8057519022451 -99.1844657201363 -100.685070020569 -103.415201483709 -106.448787454007 -108.882193567152 -110.707573542817 -112.524694874251 -114.734128824196 -120.558934282137 -123.234044385909 -125.539039849074 -127.203047257551 -130.069945272143 -134.201678934235 -137.842876288359 -144.326222027918 -145.573510251382 -147.085610325101 -150.04518294894 -153.095931352386 -155.418406712526 -157.226468898483 -159.193789141182 -162.190846182904 -165.400108322933 -168.028903842896 -172.199808753539 -173.485070091623 -175.629188632935 -178.558678309813 -181.270002776369 -183.06251574799 -184.209291319282 -186.709701436615 -189.618792540993 -192.237848426242 -194.336715736381 -195.807697604191 -199.193955092172 -201.539062264067 -202.657835174299 -205.154721587724 -209.402221956915 -212.216648099356 -214.18018608368 -215.304562760756 -217.497336218635 -222.319468086345 -225.069127660992 -227.344551121685 -229.007551369073 -230.778347923707 -233.296597871262 -236.418582402381 -238.944568992404 -240.203437467591 -242.212215785961 -244.217090661972 -247.028422488403 -264.406030665014 -267.138004508598 -268.877276698793 -271.533995692712 -274.845782501791 -1.29833019298491 -7.53392816335487 -9.97605436378018 -15.242750660569 -18.6647453346645 -20.3730112407555 -23.6208262891714 -25.4172258242938 -27.5762896779011 -30.4196040810817 -34.7513879832431 -37.6347354198891 -40.6685344404502 -42.2644386858461 -45.0687904197276 -48.3583067226271 -52.1373325821129 -54.6362612475673 -56.3312663242989 -58.6046530935497 -61.0644794372126 -64.4631634632923 -66.7643311030468 -68.0620195674781 -69.758763300969 -72.6997802463655 -75.4718209163778 -78.4125050201868 -80.069818420978 -81.7428538684287 -84.1405242082719 -87.3068570736916 -90.1248626652265 -92.4725509160408 -93.6150020297694 -96.5443830716757 -97.9721838887722 -99.4972563455419 -102.267349867199 -105.305517286489 -107.723940862318 -109.548339809769 -111.336936721744 -113.600266505312 -118.630322040902 -121.33637014088 -123.642096848365 -125.313097780885 -128.212185383971 -132.140528296527 -135.778742177563 -141.568732619037 -142.821391561432 -144.277049795008 -147.248131943398 -150.440868724408 -152.759859739328 -154.565256012404 -156.497813541895 -159.500664825589 -162.635316903976 -165.238341689807 -169.477425129581 -170.75804666043 -172.997467716044 -175.919023002512 -178.651761877324 -180.444764409074 -181.598073685236 -184.018128454741 -187.039956536253 -189.670928225146 -191.763697127859 -193.234381124412 -196.638900995207 -198.977234991078 -200.122529364262 -202.527666555088 -207.497598293197 -210.364035169588 -212.330914910229 -213.461491167018 -215.758926268107 -221.227990464075 -223.999275512134 -226.288134536272 -227.961450534032 -229.713548084496 -232.315746995079 -235.384377273056 -237.906980239563 -239.164806919672 -241.18241905233 -243.165921196942 -246.1172104774 -252.279034777991 -254.735007752118 -256.466995813423 -259.139338504309 -262.149355645344 -1.29340487903837 -7.3006755679823 -9.92166374207592 -15.1486942543465 -18.4962573623871 -20.211367757043 -23.3051245546524 -25.1242600932589 -27.3457980486927 -30.3580708478884 -34.5394472338191 -37.3705367051138 -40.4114119931644 -42.0040861779812 -44.8043699389997 -48.042592459018 -51.814820597104 -54.2858569178206 -55.9727837506953 -58.2053009275573 -60.7337462710441 -64.0649783228846 -66.3585546178906 -67.6508076128841 -69.337469346434 -72.3508466387619 -74.8789865032322 -77.8766129723102 -79.3488364373798 -81.0464370304906 -83.5149825859927 -86.6244141474458 -89.494687112005 -91.8421382025182 -92.9881265677224 -95.8897196372825 -97.3961167474694 -98.8995265750368 -101.632852501744 -104.694322449311 -107.132982291036 -108.951537102309 -110.760327897114 -112.985266314765 -119.656958830118 -122.320798517703 -124.624428126189 -126.290306278803 -129.105943668174 -133.250964053541 -136.869248702691 -142.683171218942 -143.932254659688 -145.379327556092 -148.37580198969 -151.420670585842 -153.732978391155 -155.539479801139 -157.514655354899 -160.382175590308 -163.587533123012 -166.206739315257 -170.458169807848 -171.737873940314 -174.005195241353 -176.921271641982 -179.675599970616 -181.469994075811 -182.620089445921 -185.179749004565 -188.213668688848 -190.835911691543 -192.939241004349 -194.411912667339 -197.753470358862 -200.098831878191 -201.185596796595 -203.599831074151 -207.890972797808 -210.694989314864 -212.651473270485 -213.782660532852 -216.007902267108 -220.938985282011 -223.648129787652 -225.922437360839 -227.599701869468 -229.370853826741 -231.917882376549 -235.187535275616 -237.721799136821 -238.981599049174 -241.020596037117 -243.01994162716 -245.949350049869 -260.13304781769 -262.814382607703 -264.535786222581 -267.175554352561 -270.266858475734 -1.29472536015115 -7.17039993161815 -9.64321110491848 -18.874170919193 -22.4857250455548 -24.1974708903735 -27.499895358075 -29.3013719792805 -31.4758559028031 -34.231428608784 -38.2581386469609 -41.1040493439022 -44.133378189719 -45.7327651577593 -48.5992686469098 -51.8357919165566 -55.6403039379057 -58.1154292547975 -59.8508288122713 -62.1366693534348 -64.560033870507 -68.1890249563527 -70.4800614967509 -71.7738318198145 -73.4543849897955 -76.5368013019984 -79.3088136542243 -82.4648873105541 -84.0400806386878 -85.6950890122741 -88.123857316901 -91.3533164220071 -94.1788339363313 -96.5469416891098 -97.6931819595272 -100.570278201031 -101.963264413706 -103.469643138082 -106.186132809726 -109.028888392911 -111.452458133327 -113.274725975367 -115.104599155808 -117.33573977787 -123.258467535291 -125.987527913497 -128.288236597981 -129.948536037588 -132.736158753338 -136.812529242866 -140.43304433486 -146.64837946496 -147.892440006556 -149.395245018548 -152.453565979686 -155.611571660971 -157.937112137744 -159.745206970717 -161.722330639135 -164.681395324366 -167.704757274541 -170.323900779031 -174.583900194674 -175.864148019583 -178.092264562327 -181.116978509692 -183.820069256529 -185.611794361634 -186.75547216155 -189.280278994689 -192.337134555105 -194.941776011012 -197.045266160072 -198.516436700754 -201.842053064745 -204.207195854235 -205.36113058851 -207.830727064184 -211.932662508431 -214.748987827285 -216.71071705332 -217.82382561451 -220.051645473923 -225.074004636899 -227.801596630334 -230.073870337224 -231.743620238743 -233.497800249555 -236.051879409317 -239.237106959648 -241.783443599197 -243.041508579095 -244.980492685897 -246.967384369 -249.887869726002 -274.632570867246 -277.282169984599 -279.009988711186 -281.672118091191 -284.752260142289 -1.29520632985353 -7.30702636516553 -9.83142413853259 -14.8389729490463 -18.2185105817962 -19.9274266300331 -23.3364625677647 -25.1437822484018 -27.3616616168169 -30.1833764235607 -34.5785022776708 -37.4261615649074 -40.4422247481027 -42.0360164631667 -44.9364916016274 -48.348056041251 -52.4573132187338 -54.9506478499763 -56.7717597460008 -59.0245841323464 -61.4671460805926 -64.9489716575419 -67.2475038450058 -68.543947030529 -70.248544896696 -73.2493579117063 -76.5994248480661 -79.5253445990632 -81.0905267910458 -82.7487978096085 -85.1748341127217 -88.4472201663184 -91.2873288167678 -93.636434986736 -94.779689561248 -97.6223794430138 -99.0996481257082 -100.607880433279 -103.540272355958 -106.379428090274 -108.810997707755 -110.632815313352 -112.426503553475 -114.668635106512 -120.579644093753 -123.266275735127 -125.571074729028 -127.22444713868 -130.311006017657 -134.385120358703 -137.936920237948 -145.870828216601 -147.111831298972 -148.630190742408 -151.544672414925 -154.639030216336 -156.963799464317 -158.769369648455 -160.82694229434 -163.830975938683 -167.006612659924 -169.631558941264 -173.834455429458 -175.116583225766 -177.35854917825 -180.216930758539 -182.968162720759 -184.762431335846 -185.907599059589 -188.369925344808 -191.433771359063 -194.064973513452 -196.156157484037 -197.627401232311 -201.02659742975 -203.363045919669 -204.456577237014 -206.908565888235 -211.157926223546 -214.01908084122 -215.981942496268 -217.109829714947 -219.412460826185 -224.106037034007 -226.866588981661 -229.142406749902 -230.813163917151 -232.577789908084 -235.136555365339 -238.332021666491 -240.865633147019 -242.123405911593 -244.072836697413 -246.024649946777 -249.027335803134 -262.136483177391 -264.808240970017 -266.541638863647 -269.267624999828 -272.402246239406 -1.29542077220626 -7.5549657430496 -10.7260378635372 -36.5508602361689 -39.3330256826808 -41.036203770354 -44.2926924753414 -46.2513988751859 -48.4273428587651 -51.2971857723399 -55.5472959170296 -58.3870070165192 -61.4348815495959 -63.0319949839072 -65.788555618801 -69.1269031996633 -73.0640397564307 -75.5253332914096 -77.2329897731617 -79.5062312050092 -81.9416145768829 -85.3506564389945 -87.649926302708 -88.9438381471346 -90.6926750194751 -93.41010308269 -95.9284834944882 -99.0216911090618 -100.558977636939 -102.200946039385 -104.67508673303 -107.805531714508 -110.631436060894 -112.995210771544 -114.140246230381 -116.934073243529 -118.34618966573 -119.862541230736 -122.691094325787 -125.429601671717 -127.865701034151 -129.690713551505 -131.499602065249 -133.73377321553 -139.75257145684 -142.459625105192 -144.763472794691 -146.402242820202 -149.316737534169 -153.331560272545 -156.991571290539 -163.398111255936 -164.641684033336 -166.127806471366 -169.142663325867 -172.259966283065 -174.573752491596 -176.379040742064 -178.344142277981 -181.134978429794 -184.389926775036 -187.003963553584 -191.244258932499 -192.528954369544 -194.717857177493 -197.701528457079 -200.42075761994 -202.217695675069 -203.360501546326 -205.900974774816 -208.835637775415 -211.463412990141 -213.573038380522 -215.045324251457 -218.760364965639 -221.088660351036 -222.217185787541 -224.716572113006 -228.917780593699 -231.750006885744 -233.715401073089 -234.839757778456 -237.105718693521 -241.994656549292 -244.741079538789 -247.017630495386 -248.686593432325 -250.447681177564 -253.113838274549 -256.359480119971 -258.87277371199 -260.130606395911 -262.086444485668 -264.152770270721 -267.088373816903 -273.756354756844 -276.30009212019 -278.033568122589 -280.727309544632 -283.818226471761 -1.29619784110313 -7.66067462647992 -10.1652740639546 -16.4017695092612 -19.6911071909745 -21.3986811443387 -24.8373459387891 -26.7832414050651 -28.9184057445657 -31.7448747087963 -35.8150091179503 -38.6636739876081 -41.6841662587999 -43.2793593593368 -46.0134218852079 -49.312654502086 -53.2979557760672 -55.7546016928061 -57.4109444920449 -59.6476357373602 -62.1233073156642 -65.6157614551157 -67.906219857292 -69.2081208955169 -70.8916335920979 -73.9986691707635 -76.3960456550446 -79.542343181312 -81.2757689906847 -82.9083558275243 -85.4897250475645 -88.6258310114273 -91.4328350230889 -93.7908092665288 -94.9356155540366 -97.9729198402123 -99.4743325480752 -101.017847172299 -103.774416141861 -106.648430970183 -109.073979009633 -110.894199762437 -112.718039099546 -114.941991624346 -120.9115163859 -123.591639076671 -125.891489794782 -127.556779698606 -130.264561537754 -134.291694834413 -137.902894762414 -144.578115398587 -145.823237461088 -147.296636769089 -150.168464700025 -153.267823194758 -155.591271380941 -157.397140100868 -159.341209281522 -162.242436423143 -165.426966848991 -168.036395462382 -172.264476222623 -173.540222659638 -175.650088850617 -178.650515601339 -181.379384733573 -183.174260533258 -184.314613343019 -186.857055161179 -189.736155685435 -192.366683288566 -194.467195201434 -195.939960376293 -199.231676484271 -201.581057237487 -202.738491142951 -205.123603752099 -209.286159723074 -212.095976697331 -214.053713986703 -215.179038803504 -217.542804527479 -222.946637576817 -225.680869399934 -227.95828907337 -229.640713365554 -231.388198103271 -233.919851590341 -237.056468259724 -239.593934104113 -240.850153211427 -242.824914302463 -244.780627458305 -247.805762775333 -257.768904237429 -260.386735185944 -262.112471251806 -264.842110413637 -267.991220241849 -1.29627355754079 -7.43665884014549 -10.4756601297543 -15.8087385010838 -19.2264449787038 -20.9372576355348 -24.0770165934975 -25.9791173922345 -28.194919401413 -31.115209137804 -35.1001601889009 -37.9344021248491 -40.9362379826092 -42.5233658561708 -45.2044235232255 -48.5367336790074 -52.3897642019316 -54.8850544593688 -56.4986395148244 -58.7643669344034 -61.1587587943958 -64.6349204730776 -66.9314903891617 -68.2324003780418 -69.9259385548691 -72.9556144117139 -75.5072707378456 -78.8315957095041 -80.4875014403268 -82.1976358279312 -84.6864709355696 -87.9686389474584 -90.7829355693357 -93.1308496312212 -94.275342126317 -97.2165710817634 -98.6235680065178 -100.116033525335 -102.951034061542 -105.940326460408 -108.372480586932 -110.19316483842 -111.99088899824 -114.148668351256 -119.82817873145 -122.563227204878 -124.861192239936 -126.516355929136 -129.397128174129 -133.314917619083 -136.87046538284 -142.673658471819 -143.933087211782 -145.393114910847 -148.202351661397 -151.354249726074 -153.659965623144 -155.465907308714 -157.498964726071 -160.393394877687 -163.515646309114 -166.138863263527 -170.406077152867 -171.68383927068 -173.886928938154 -176.866996094042 -179.600276899992 -181.394364232454 -182.545684839507 -185.018900985271 -187.973898422359 -190.580533301747 -192.681441599392 -194.154229672409 -197.497115780435 -199.842035744258 -200.976067185737 -203.413208272946 -207.915330917915 -210.774040227982 -212.738069552591 -213.859969266074 -216.139962567436 -222.05309542043 -224.819385180309 -227.089062982036 -228.758860789414 -230.518202169821 -233.100752593768 -236.33927965319 -238.869129586524 -240.126796380192 -242.077501460878 -244.072137910757 -246.99805759681 -253.364275525576 -255.900211461696 -257.629937114449 -260.285452079014 -263.507852543628 -1.29664482269071 -7.40663520586069 -10.3235283903901 -16.2499604030809 -19.5644756120057 -21.2733522699549 -24.5472459528288 -26.3274967670244 -28.4757705446134 -31.2522652697571 -35.4173406657744 -38.2509420739855 -41.2765026711287 -42.8748765600523 -45.6425679008708 -49.0137055411668 -52.8610762398022 -55.3323091699304 -57.0137689022935 -59.2716957245259 -61.8882714795369 -65.1907932413001 -67.4850204632123 -68.7820581549516 -70.4969707768518 -73.4045242892061 -76.2169711614669 -79.5870108613225 -81.2618699637023 -82.99435196698 -85.3939759233749 -88.5207327706609 -91.371684797877 -93.7172624961288 -94.8609291151593 -97.7549534145499 -99.2030318931588 -100.676129666176 -103.542080592102 -106.552741542787 -108.970884736876 -110.795675565602 -112.615810118143 -114.871189905682 -121.150042624238 -123.849587649734 -126.153415384422 -127.836857808694 -130.687124098357 -134.911965289151 -138.50049317144 -144.200555346039 -145.453862439982 -146.925551715449 -149.644909227243 -152.880843419772 -155.205506861956 -157.012234797976 -158.953113467351 -161.757610725286 -164.988028253373 -167.604701660926 -171.915715719304 -173.195965278044 -175.411961082462 -178.407492488114 -181.123899659038 -182.921372439593 -184.067016145748 -186.535542464524 -189.413000893447 -192.049758903623 -194.152683682619 -195.624638145021 -198.939730212108 -201.307386841774 -202.445797761276 -204.861157215778 -208.889186604988 -211.751513575752 -213.711930579594 -214.851096083089 -217.187170137404 -222.306159665128 -225.04350901677 -227.318535101908 -228.985613273444 -230.733305274806 -233.242697025644 -236.570458849014 -239.102165426929 -240.359199367316 -242.291098461945 -244.241883925615 -247.257872917803 -253.146240163405 -255.658304199884 -257.379632861441 -260.160408755371 -263.450527213547 -1.29615163623225 -7.28914445168911 -9.775214205361 -15.6253947859598 -18.9919361756138 -20.7034599462425 -24.0422284722431 -25.8698676046055 -28.021946659426 -30.8766311473109 -34.9372960751795 -37.7802032826525 -40.8106192032661 -42.3954445278314 -45.1212011626807 -48.4925183845375 -52.3210929891947 -54.7504928756624 -56.4801750487208 -58.7236207385293 -61.2081642566465 -64.5781080539509 -66.8751653822134 -68.1776484845437 -69.8339205858538 -72.895919997172 -75.7454117501451 -78.7778078632135 -80.4941161863151 -82.178672945208 -84.7534466801142 -88.0639339806707 -90.9548979895539 -93.2978894298508 -94.4429055883621 -97.2823061003386 -98.7634557319524 -100.260329403351 -102.996891474044 -106.073608522564 -108.507107926553 -110.327870112053 -112.117842697496 -114.345921860236 -119.630079254147 -122.356141269059 -124.657363215576 -126.326229660389 -129.166611435223 -133.166099461099 -136.763014260987 -143.68376674413 -144.922814697064 -146.447073076145 -149.237892790539 -152.423439393829 -154.741017135268 -156.547172968084 -158.562152658086 -161.357257837879 -164.540830262981 -167.145580389493 -171.394820879883 -172.679287339044 -174.926073088993 -177.974149291274 -180.720243672696 -182.509789629364 -183.655420747536 -186.149277563699 -189.145893156525 -191.747303885909 -193.843228647028 -195.316546072564 -198.396110589124 -200.754404630963 -201.848236549449 -204.319819210151 -208.061894746321 -210.92101690919 -212.88620036892 -214.015410631516 -216.303217029456 -221.800349987878 -224.559323856924 -226.830457142872 -228.511781025849 -230.245074546999 -232.914970403872 -236.099084910276 -238.638618540881 -239.89921790091 -241.866384422561 -243.903141646059 -246.759596955142 -253.763194230099 -256.314063782602 -258.051927076136 -260.769270309839 -263.875848161252 -1.2975438352895 -7.52889317106117 -10.123358764592 -16.0954163289938 -19.4827967639215 -21.1932374153265 -24.4063045225417 -26.230814097303 -28.3957967017506 -31.2043181160716 -35.1301318006682 -37.9893367913211 -41.0202357517036 -42.6157887487573 -45.4714289535373 -48.8378083856432 -52.7879869103767 -55.2381045644055 -57.1331032454134 -59.3457815550698 -61.8331515531864 -65.1958486069359 -67.4902507322663 -68.7822466414093 -70.4929297636371 -73.4876345246713 -76.7063909215296 -79.7753343135106 -81.4142739301012 -83.0739480888878 -85.6059180029469 -88.7781500928797 -91.6301154182197 -93.9897405861274 -95.1349031989263 -98.0165253640863 -99.4549113405182 -100.975156374464 -103.830636849315 -106.864860488468 -109.282632708767 -111.112726021104 -112.946945932299 -115.155337796081 -120.601882182455 -123.348700014575 -125.653014334562 -127.273674858168 -130.217100135722 -134.374246673792 -138.018823623631 -144.165368966166 -145.416931115072 -146.905966409552 -149.817045360555 -152.971133725789 -155.277791001289 -157.082038814336 -158.988214838388 -161.990147036208 -165.108133985175 -167.717861070082 -171.977201943388 -173.25861522428 -175.410284359153 -178.391668579664 -181.088546924538 -182.881355719571 -184.026400486504 -186.593917871662 -189.604485303729 -192.23135562267 -194.329004236149 -195.803382729061 -199.160968029715 -201.512286565184 -202.599453265457 -205.034295119868 -209.076270031922 -211.958796018519 -213.925962143861 -215.061788338202 -217.346281771261 -222.314869706332 -225.044744155399 -227.316831247915 -228.984264254363 -230.729365624797 -233.34004764789 -236.607307088403 -239.127897954188 -240.387125576002 -242.375839926641 -244.411522720092 -247.313236430303 -253.251639634477 -255.762783227854 -257.492372331004 -260.300744097993 -263.381283376269 -1.29608183387346 -7.37938229337827 -10.5514986164049 -22.1409792280581 -25.2227712544897 -26.9275014906247 -30.2567750417389 -32.0474320945404 -34.2373901883086 -37.0393964117303 -41.1802984267767 -44.0269155294358 -47.0571411788222 -48.6477565581907 -51.3275173926842 -54.6558331544266 -58.5657669175276 -61.0479066591243 -62.840158852623 -65.1251824078294 -67.5386612094756 -70.922184081872 -73.2152695292358 -74.5134834552122 -76.2318759806221 -79.1618260713139 -81.3803117682127 -84.4416016800199 -86.1892629182254 -87.8577146299272 -90.3439514664665 -93.358713741583 -96.211195542766 -98.5718019260276 -99.7173138891021 -102.579324939978 -103.924923697739 -105.459438206162 -108.30236799334 -111.131966496608 -113.553496867951 -115.381130821885 -117.210107273067 -119.40063950331 -124.992857911546 -127.697851704901 -129.996488934725 -131.666068507433 -134.623841642358 -138.765654265278 -142.42490139161 -149.407354964735 -150.64824219332 -152.164435195781 -155.225291079695 -158.366942057309 -160.681663566975 -162.487877497057 -164.480199595796 -167.471754311667 -170.665666058029 -173.317362533896 -177.604596312571 -178.885649849203 -181.055030015671 -183.98663335482 -186.70732162887 -188.498433215688 -189.643106269387 -192.088404638501 -195.137604987847 -197.760379998445 -199.861556656268 -201.334278714685 -204.79663983502 -207.140237879705 -208.224149274606 -210.686418627798 -215.060293654254 -217.861916666515 -219.827087552644 -220.959131843817 -223.245378750729 -229.131386367368 -231.901029610575 -234.17529385268 -235.857405533472 -237.616361347659 -240.199321935251 -243.447436749517 -245.986159786172 -247.241773163384 -249.185415379002 -251.116585068831 -254.116918802769 -269.245330247464 -271.952377049995 -273.679832199866 -276.424610709657 -279.585253043267 -1.29415314675915 -7.39846265798872 -9.5854562465031 -15.4316986177731 -18.8542248354499 -20.5626123608551 -23.830392898315 -25.6599144445478 -27.8793655786139 -30.545602260949 -34.5436744275272 -37.3649878619845 -40.3846057272555 -41.9745061817367 -44.7145852086333 -47.9732902139033 -51.899061519645 -54.3823308442718 -55.9814641972002 -58.2453642481218 -60.7717676433301 -64.1777857830217 -66.4677159014543 -67.762365970336 -69.491036980736 -72.4680811959564 -75.3475602873698 -78.2878671435709 -79.9721747533474 -81.674470109592 -84.1189041214249 -87.350836526403 -90.2108941063836 -92.5665012488949 -93.7129379129942 -96.6155725628613 -98.1437798545084 -99.6546142898414 -102.533841380942 -105.372322651233 -107.783818462385 -109.60211516233 -111.384191462082 -113.613738548748 -120.84133235049 -123.615371733668 -125.921362167363 -127.562923139529 -130.416801860313 -134.517316532861 -138.079288832983 -143.748697812536 -144.99822067619 -146.474110429779 -149.409558812227 -152.576898064558 -154.901948631433 -156.706070607636 -158.643377012731 -161.597937001736 -164.722488999811 -167.343949860191 -171.533073496121 -172.811481124228 -175.027645955545 -178.054240100548 -180.784409027822 -182.582523447464 -183.72760835317 -186.221221557177 -189.373744690109 -191.995160229592 -194.103576304983 -195.575675565418 -198.904997668316 -201.233902274888 -202.319875694145 -204.754800363456 -208.579544602857 -211.414268464879 -213.378969900395 -214.494098157963 -216.78957029541 -222.325408362249 -225.125289479645 -227.392775824585 -229.071006061724 -230.827377874611 -233.53307755197 -236.653370026775 -239.1771946098 -240.433152696682 -242.456178940643 -244.456336488763 -247.330256463755 -258.202834018275 -260.83864908361 -262.575704958192 -265.300978283037 -268.67071764197 -1.29294132828409 -7.41487953498388 -9.51533784346432 -17.3557374810604 -20.6392605528606 -22.3458423845833 -25.8796795987352 -27.7058797720486 -29.8860596803764 -32.6237813957026 -36.6776095561263 -39.5402928183063 -42.5354470709852 -44.1283429883548 -47.0090809018326 -50.3096759130532 -54.0841471387371 -56.5729332541533 -58.27669688682 -60.5360966138889 -62.8895673241353 -66.439259147289 -68.7275890668681 -70.0308108410518 -71.7103569589358 -74.6067507535086 -77.395825027708 -80.8309421864311 -82.3931247856088 -84.0791575141132 -86.4633097366853 -89.491598840124 -92.3610387319757 -94.7186635318502 -95.8618404888972 -98.7143567401484 -100.3069472803 -101.840823153504 -104.552531928872 -107.529984264505 -109.968302380158 -111.792226401892 -113.621633876207 -115.811411092991 -122.040445854339 -124.737806283812 -127.035636114855 -128.680852380911 -131.746348831346 -135.958530281745 -139.644082123103 -146.269779301372 -147.508456592747 -149.022351542368 -151.946357426458 -155.064192281876 -157.377938101144 -159.181290887005 -161.175582354202 -164.207103559248 -167.325150875485 -169.953675803918 -174.098411864576 -175.379089173477 -177.563774087515 -180.510955394566 -183.247817426864 -185.039462011738 -186.180412183444 -188.645115836042 -191.634982582518 -194.253861215956 -196.349154679991 -197.821973975139 -201.229150131736 -203.55167524179 -204.648681208871 -207.072677676047 -211.562968895246 -214.369321026556 -216.330178456203 -217.452422140196 -219.714199230884 -224.778070785363 -227.521705838524 -229.812108792516 -231.486854496496 -233.250985837337 -235.844062786653 -239.01316550038 -241.546542904714 -242.804951788025 -244.777931250844 -246.758586175821 -249.786037016502 -261.528521157758 -264.17984321873 -265.90214088319 -268.592961552846 -271.838172484114 -1.29511020519864 -7.62431862803512 -10.1702369536554 -16.1098620167552 -19.6141055215008 -21.32269767591 -24.5300967445273 -26.4439750452008 -28.6225924987221 -31.3441689313679 -35.4601815412763 -38.3252764464565 -41.3356659605786 -42.9269155874042 -45.7422054589828 -49.1564892789568 -52.9992072699118 -55.4591277865591 -57.2697503052592 -59.5758424863453 -62.1590439289586 -65.2905895575966 -67.5744028291403 -68.8752855496757 -70.5812757280075 -73.4722138439309 -76.001322902385 -79.036380856789 -80.6387422693115 -82.2986552345303 -84.8405522313117 -88.1316505968974 -90.9795697745964 -93.3317095989141 -94.4771814576296 -97.4517708291287 -98.7737311304502 -100.274083482163 -103.150639783488 -106.152123954784 -108.57812532941 -110.397500434493 -112.201626260902 -114.523098402767 -121.21466516337 -123.941259195395 -126.250354735273 -127.936407207416 -130.815917410366 -135.071196596882 -138.697634273631 -144.896498940197 -146.15592239056 -147.608475043184 -150.70063926786 -153.761756838821 -156.065712211677 -157.867332499212 -159.842862496761 -162.717042111888 -165.872065754769 -168.493037104098 -172.726745095028 -174.009941259175 -176.258598303661 -179.228559059806 -181.943058195468 -183.741278926493 -184.882719632058 -187.39995818442 -190.398660522058 -193.051652033009 -195.152239130588 -196.623399923482 -199.762514202121 -202.120952805355 -203.205143423876 -205.602931622928 -210.220033533342 -213.079508849001 -215.040868891695 -216.168352106462 -218.510716108052 -224.118049861543 -226.826847125455 -229.117232598177 -230.788914710039 -232.53559074826 -235.030625614024 -238.248618215144 -240.784499565797 -242.04272549132 -243.986796904202 -245.97814988658 -248.912974537126 -259.456606940515 -262.090336481004 -263.819811553519 -266.536752764238 -269.491883425792 -1.29482959693687 -7.46853518655551 -10.2246988717853 -18.5261276786531 -21.6411748880872 -23.3494455315359 -26.6017878311494 -28.5085007950413 -30.716643359842 -33.5331897162885 -37.401500450025 -40.2565297337604 -43.3118762705466 -44.9023732118951 -47.6723843504433 -51.0295494004641 -54.9556591365622 -57.4061795807929 -59.313401348314 -61.6341750904598 -64.1826992274742 -67.5746833798215 -69.8728426256471 -71.1706248970421 -72.8787601452423 -75.7835051573894 -78.4204139281215 -81.6787332661611 -83.3379678472323 -85.0561706505784 -87.6034758031553 -90.8010341062871 -93.6702764921477 -96.0220722247394 -97.1688616534884 -99.9834978533926 -101.451007479695 -102.980326394466 -105.877454236914 -108.866461781422 -111.28492390711 -113.112554189857 -114.914788312129 -117.095606394941 -122.531224989339 -125.237711105261 -127.54239581943 -129.195350985712 -132.100747087167 -136.144875864402 -139.767921078554 -145.472882078517 -146.73067713902 -148.211060213674 -151.13688642451 -154.298144130503 -156.616319505192 -158.420841954109 -160.357208724198 -163.157107731312 -166.461793834426 -169.107669306198 -173.285520174025 -174.566750872471 -176.713213389959 -179.702673385344 -182.436794836627 -184.226841840636 -185.377055244004 -187.96079905594 -191.058207037166 -193.679454299299 -195.782447792734 -197.255502075291 -201.087314294558 -203.454585731355 -204.566220743723 -207.042792492995 -210.993249320267 -213.864500446086 -215.826162124286 -216.952336167646 -219.171979286157 -224.336337412002 -227.095212100417 -229.377640296455 -231.05483992507 -232.825950412269 -235.463682389635 -238.566324524204 -241.085879680835 -242.34193310286 -244.29551579601 -246.285920128202 -249.258198742041 -255.302284822158 -257.819809756214 -259.560890598273 -262.285876515757 -265.489746624601 -1.294601509072 -7.51382935404462 -9.93120335122649 -21.625641262056 -24.6765937574348 -26.3834862796108 -29.836626630636 -31.6582134072789 -33.8426714405843 -36.6971068581952 -40.9292019135305 -43.7843621265927 -46.8275653063509 -48.4220945446216 -51.1675128616247 -54.6387419832167 -58.5562202427168 -61.0493518093272 -62.7085016605044 -64.9372948010847 -67.3461899675259 -70.9463980893689 -73.2483258805939 -74.541801251671 -76.2820172161119 -79.1010726856022 -81.949028380523 -85.0932679795302 -86.5889744008996 -88.3098836975655 -90.8354710684335 -94.0279379831279 -96.8759216854356 -99.227695057822 -100.372608913471 -103.233776261112 -104.706763160261 -106.237647134209 -109.135785332267 -112.289656977094 -114.701615916792 -116.508253127506 -118.362861386811 -120.577216263336 -126.822959381489 -129.507788453357 -131.813084311524 -133.492947199053 -136.396338463811 -140.227223944226 -143.897954567745 -151.476012280621 -152.749434127803 -154.190186055054 -157.094557552033 -160.235230692829 -162.560041407555 -164.364187725407 -166.353491821187 -169.303225269345 -172.497843838227 -175.110625210802 -179.251057827826 -180.535699378651 -182.771160810209 -185.760201045245 -188.476571767361 -190.268302148969 -191.418800849484 -193.991419994532 -196.915652811228 -199.533420988325 -201.63579256805 -203.109558979838 -206.665731818686 -209.032424598348 -210.135916785479 -212.61594790122 -216.675213473828 -219.490708757296 -221.444484960633 -222.563764590702 -224.873189368486 -229.845126963373 -232.606776738067 -234.877359167334 -236.542628392655 -238.307938350338 -240.971982855398 -244.175667395471 -246.705977157464 -247.963473377557 -249.922481175639 -251.901614674967 -254.916469726207 -271.422152914409 -274.152044735374 -275.881312436611 -278.57355999756 -281.679303142719 -1.2952484422055 -7.36918676673736 -9.61829210227383 -14.9669601256163 -18.2910049729662 -20.0005248720232 -23.3995096007026 -25.2623844730525 -27.4395456055298 -30.2480977446439 -34.5314583597249 -37.3663268864124 -40.3981849309732 -41.9928966857883 -44.864297667762 -48.2764334780914 -52.2206850353027 -54.6909961371137 -56.4186210304795 -58.5835258322325 -61.1125728656745 -64.2853516452 -66.5834183258191 -67.878756608302 -69.5990583247199 -72.5800872682692 -75.2069455995666 -78.4425009044754 -80.005898173972 -81.637263564699 -84.2123516184926 -87.4749287507048 -90.3455893831441 -92.6953160626507 -93.8405871799014 -96.69124854277 -98.2068149291383 -99.7037516151689 -102.437225203584 -105.377724874526 -107.8080207846 -109.623901725817 -111.430082327975 -113.695907605985 -119.887934644309 -122.632763809128 -124.933573293219 -126.569170560784 -129.436417976238 -133.605605000984 -137.225310943613 -143.057765933757 -144.306145894448 -145.797461071587 -148.764718710558 -151.988044596966 -154.302162671675 -156.10690572918 -158.063135712934 -160.996612001655 -164.231021383379 -166.855672119759 -171.230932325463 -172.520168527663 -174.812876647131 -177.802297485725 -180.526435004557 -182.322580505598 -183.46751773802 -186.074615284829 -188.975650023838 -191.596047971339 -193.690137956738 -195.16207157465 -198.699308407406 -201.040817072178 -202.195486245442 -204.621719386987 -208.943571440838 -211.804719755931 -213.769422646602 -214.897377027689 -217.216494091812 -221.92110775756 -224.658866689374 -226.936126113563 -228.605207823174 -230.356432585805 -233.0355959331 -236.338192802606 -238.872195007187 -240.130275887553 -242.092377065296 -244.06241884419 -247.234587719708 -254.917830124387 -257.488468747603 -259.223114629963 -262.029487993458 -265.138030758236 -1.29504258767937 -7.47383149289178 -9.90710945945315 -15.3843512838745 -18.7096349482557 -20.4180345876998 -23.5572251742661 -25.383822837427 -27.573711546023 -30.4043620534784 -34.4741024283287 -37.3202178473025 -40.3525068234663 -41.9444438453542 -44.732599184374 -48.0429036189104 -51.9622562035183 -54.4563994199457 -56.0919498407376 -58.3229083384952 -60.7628213819429 -64.1760387612802 -66.4795740208172 -67.7750320750206 -69.4984848809707 -72.4683054199671 -74.8517745118635 -78.1887213564203 -79.7781921122159 -81.4427739118212 -83.8855250708488 -87.2188843525613 -90.050404977223 -92.3916515301764 -93.5350824293864 -96.2557745012427 -97.8572362334382 -99.3573132433299 -102.151099537694 -105.151631253819 -107.579925727324 -109.390995231405 -111.247949807696 -113.571143960463 -119.326772043543 -122.049658185176 -124.348463026817 -126.00274982563 -129.02834943928 -132.943957550085 -136.588576181225 -142.321448072096 -143.570059740699 -145.042885461664 -147.921865232161 -150.97847362166 -153.296566208467 -155.100408242393 -157.086950507743 -160.049471272481 -163.226829428051 -165.830275128546 -169.951776296878 -171.233726377508 -173.426692104321 -176.407529476899 -179.14942762811 -180.940307283563 -182.089538077188 -184.687171707895 -187.596825520626 -190.215532564947 -192.312571293973 -193.785227716373 -197.439673320788 -199.78735520705 -200.897601958077 -203.288953500739 -207.618495275401 -210.451779961851 -212.414109351913 -213.54780583542 -215.871837056283 -220.859238395488 -223.599448627987 -225.87756535721 -227.545188897852 -229.281616563223 -231.90642678051 -235.217016025488 -237.751383492981 -239.006979264424 -241.00402283784 -242.983013211079 -245.995551400988 -256.601028940124 -259.229165110533 -260.956408994764 -263.599078914739 -266.688128898259 -1.29490018793108 -7.47931002108959 -10.2257783392359 -16.5161162859193 -19.8039586850595 -21.511980517177 -24.6712669296276 -26.5360106197786 -28.7132044046396 -31.5008166170357 -35.6239664701491 -38.4516612976912 -41.4847962103968 -43.0818825111 -45.9002396550726 -49.275696064679 -53.3019103879473 -55.746842538104 -57.4431966522709 -59.6357175619495 -62.2453996815461 -65.3732168041693 -67.6711205359929 -68.9725975630479 -70.6572854279782 -73.6617098334073 -75.8434544955522 -78.9674560449048 -80.5719937075988 -82.2647480989473 -84.7965699221925 -87.9547373804889 -90.8007705402069 -93.1543115282801 -94.3000564566049 -97.1308242361212 -98.6278842886316 -100.142389705694 -102.815793440978 -105.744976920268 -108.176220481293 -110.003606964001 -111.840916676618 -114.064677768433 -122.710160269293 -125.366754901487 -127.66866064903 -129.336522615001 -132.238397615032 -136.273549837787 -139.927886953045 -145.797786675889 -147.056825808401 -148.498684832739 -151.217740407615 -154.328229737897 -156.630972013722 -158.435307580729 -160.416105734552 -163.411696134708 -166.606814174778 -169.227009028755 -173.51411455706 -174.799233718371 -177.020935821636 -179.874980642359 -182.585350364655 -184.379416919632 -185.521001945642 -187.958698422983 -190.969232740732 -193.589099598908 -195.68996022428 -197.159862586491 -200.651659881108 -203.055422208999 -204.234535514701 -206.662927708337 -211.077846012898 -213.882706812768 -215.847845413906 -216.979482592669 -219.225667853883 -225.82749880477 -228.570260176732 -230.841702174125 -232.51304408299 -234.230741399963 -236.820515707826 -240.108788601009 -242.658937807964 -243.917104549518 -245.896481861075 -247.929246275234 -250.786848203658 -258.923677103228 -261.511609101558 -263.247587627286 -265.987002532019 -269.252889825629 -1.29410678376493 -7.29070341655207 -10.0483511945614 -25.1084267031528 -28.0786441176344 -29.7899789741321 -32.989213774602 -34.8272962812436 -37.0150324474698 -39.8667563745743 -43.9095213401091 -46.7767741949152 -49.810542003583 -51.3983333481832 -54.1846265306988 -57.5322636897747 -61.3797096770624 -63.8608935824772 -65.6810851862909 -67.8928852553076 -70.4254066420186 -73.7294522734953 -76.0263927359973 -77.3319996056379 -78.9963050901369 -82.0131712516429 -85.1077844169127 -88.2259064661139 -89.8575493828042 -91.5375924495785 -94.1003075672055 -97.1977868389892 -100.002943893461 -102.363750762157 -103.506731927844 -106.345800403576 -107.753992638648 -109.268589865769 -112.03617375185 -114.886494146811 -117.301776006966 -119.126401621986 -120.934484953552 -123.149860171908 -128.744407972749 -131.433908757372 -133.738193334535 -135.397673503811 -138.339618222644 -142.216017886886 -145.813995780156 -153.79699116251 -155.029585555389 -156.568570158471 -159.642070628517 -162.841036431159 -165.14303372559 -166.945802161355 -168.893432859589 -171.834625735755 -175.10112129102 -177.703157572152 -181.805588082239 -183.087892602826 -185.246133193242 -188.214509961394 -190.957528728783 -192.750189773419 -193.902419714123 -196.434752690718 -199.530783266113 -202.164457733853 -204.267531131417 -205.741069121484 -209.034454533704 -211.364931531786 -212.449698947817 -214.930611004073 -219.190842631333 -222.079645229816 -224.046959442016 -225.172149061049 -227.374208152232 -232.329814288153 -235.069322225766 -237.3442708206 -239.008407508866 -240.762726291259 -243.409555109482 -246.593188766159 -249.118456796279 -250.377211106348 -252.368775277924 -254.356134213211 -257.387679373809 -271.661148010944 -274.349947391999 -276.078925360054 -278.771116924931 -281.875584809661 -1.29511464536955 -7.65285971780951 -10.2975748793219 -15.8120707401883 -19.1433636378659 -20.858519378666 -23.9647422569554 -25.8482467328134 -28.043251579505 -30.7896377438978 -35.0620576123298 -37.9137393999087 -40.9645692202942 -42.5653174901784 -45.2945695684647 -48.5276913750818 -52.442407679705 -54.8911368186923 -56.6920996471988 -59.043315017044 -61.7273963308651 -64.8235184508266 -67.1086866122206 -68.4019709095069 -70.0881405300196 -73.0795291929741 -75.5662397949482 -78.8340673121161 -80.4932916524186 -82.1992209606033 -84.7214888294418 -87.902470751981 -90.7357752142718 -93.0748981890392 -94.2215950721051 -97.1531192574875 -98.5202500198124 -100.020871328957 -103.087747734554 -106.227214805691 -108.650908781904 -110.47322456101 -112.301085726575 -114.529024446838 -121.200110126225 -123.867916321662 -126.168013980447 -127.845488714565 -130.668735084378 -134.792350622172 -138.378248029089 -144.291663291452 -145.53579584411 -147.004325930251 -150.000867459037 -153.164610140523 -155.467453617592 -157.27418245479 -159.329803437079 -162.116245661589 -165.304623640718 -167.94800942357 -172.252192956902 -173.531873799912 -175.669926858732 -178.65388737368 -181.345247878273 -183.139863491679 -184.286079751772 -186.753378807006 -189.732086152318 -192.358980033419 -194.464778297861 -195.937917838816 -199.419612913617 -201.75886685741 -202.867204519328 -205.253599929268 -209.484009804334 -212.30538473999 -214.264171001852 -215.393597490844 -217.676327807283 -223.604709606232 -226.351583705117 -228.639583258758 -230.310938332022 -232.042348231616 -234.515209373187 -237.676138523145 -240.200758180212 -241.460391296808 -243.388923502679 -245.343135438578 -248.315145902916 -263.770920187454 -266.118096468058 -267.852440229618 -270.573578062913 -273.706371646631 -1.29528569315741 -7.37994120686474 -9.83687552729281 -19.4277133032035 -22.5695528550858 -24.2766707517585 -27.3047466563876 -29.1597537163431 -31.3613067456238 -34.2086035445618 -38.2908676970945 -41.1403758080324 -44.1881637818413 -45.7675847063436 -48.5522862130247 -52.094767228919 -56.1832180476639 -58.6562718907749 -60.3492270020477 -62.5632035492894 -65.0303557732006 -68.3628405505935 -70.6495143899884 -71.946147832645 -73.7024564883123 -76.5985377186791 -79.0332929900279 -82.4460617835029 -84.1683775289026 -85.8162017080134 -88.3343992822306 -91.6065697409066 -94.4670124907865 -96.8107876488715 -97.9560645071743 -100.776245754095 -102.224182716146 -103.720343300268 -106.651850601342 -109.547750153366 -111.979559392981 -113.792896316624 -115.599024078559 -117.733440656156 -124.661460314078 -127.431891931058 -129.727881206056 -131.354832641584 -134.32648969713 -138.763029237662 -142.441576474725 -151.01007105949 -152.247383447958 -153.778517063474 -156.705032975056 -159.799782563271 -162.102734998001 -163.907810492647 -165.861035209497 -168.705937246584 -171.791480273456 -174.491227223756 -178.887552564419 -180.171059667128 -182.3355684024 -185.363177579398 -188.05827531065 -189.851929826445 -190.99717104489 -193.460658388061 -196.443972379567 -199.085006610641 -201.172358886323 -202.645265107448 -206.057392369394 -208.406949496863 -209.522358301537 -211.932835595418 -216.162582928057 -218.98159887139 -220.939772368766 -222.077118470061 -224.281924641547 -229.742029848533 -232.483467033637 -234.761841531862 -236.428605808262 -238.180509892517 -240.756265240825 -244.018770062726 -246.539476052107 -247.794906876878 -249.746140820455 -251.743733074939 -254.647050609364 -263.818873574995 -266.437536406852 -268.173186487759 -270.884947984602 -274.162954276258 -1.29664126809471 -7.56966266654498 -9.66077841370079 -15.3369275719004 -18.7534295163491 -20.4615140743677 -24.2123064794349 -26.0425926187835 -28.2160770826296 -30.9950847864025 -35.2345137837829 -38.0556300162262 -41.0934228737111 -42.6792604321096 -45.3265476646262 -48.5500123202712 -52.4825899030664 -54.9304066405017 -56.6440463055517 -58.9337704705005 -61.6543507209098 -64.8055522068466 -67.0964832326427 -68.3895192306007 -70.0871312092593 -72.9332359740367 -75.1645296507216 -78.044180306099 -79.6341794857169 -81.3286151215598 -83.8024897714046 -86.8682391178875 -89.6943112949114 -92.0636949923426 -93.208645431638 -95.9479050302998 -97.4115736227104 -98.9295625171325 -101.657376066946 -104.505397207668 -106.934328398485 -108.760608495773 -110.552350848915 -112.875198741155 -119.197744286343 -121.909047776533 -124.215880519995 -125.850719809111 -128.819067097964 -132.881085489578 -136.477997029094 -142.259293902447 -143.511446766169 -144.979745410711 -147.876165343218 -151.029261460657 -153.347029688304 -155.151134061288 -157.183686050398 -160.101011388077 -163.384772419211 -165.9867173039 -170.209415505342 -171.495493797446 -173.670278199989 -176.664023783246 -179.412879517143 -181.203674603242 -182.35147557058 -184.815110962884 -187.806315586141 -190.422044100331 -192.521608867304 -193.993773903558 -197.506593314028 -199.854310694648 -200.978096926138 -203.411817040603 -207.574286973185 -210.396095100142 -212.354948241452 -213.484915362319 -215.734767075147 -221.170938145343 -223.937063667424 -226.199614342863 -227.881512198883 -229.594997631816 -232.055645179471 -235.289896133607 -237.818485735196 -239.076006403528 -241.059388341101 -243.039788566828 -246.017772643338 -252.521650320208 -255.067701301918 -256.791926033305 -259.438555356398 -262.493553280606 -1.29287654214889 -7.39108948395367 -10.4409718519359 -24.4940767530904 -27.4810608277516 -29.1908777768241 -32.4572177190711 -34.3322774593543 -36.4960396728175 -39.2384319931307 -43.2969437830047 -46.1405042472835 -49.1721509599093 -50.7606366267202 -53.5458293417983 -56.7478900997647 -60.5014929988426 -62.9861519817692 -64.6574573941063 -66.865470205193 -69.4787771627542 -72.5926067029224 -74.892931870825 -76.1950161394785 -77.9050651258649 -80.8899045680138 -83.5740235883802 -86.797370532894 -88.5782570544361 -90.2537569441727 -92.6461326712776 -95.9440356221851 -98.777410410932 -101.123990738244 -102.270168513094 -105.140105333888 -106.618238941586 -108.133603654073 -110.958332707031 -113.825546730188 -116.241749263865 -118.066758007849 -119.857909989403 -122.120361222406 -128.21657844403 -130.900213003123 -133.203875078517 -134.862303340261 -137.685726807153 -141.774597746917 -145.404116582975 -151.781500961802 -153.026265955149 -154.508909934963 -157.537857621091 -160.691890157914 -163.01305879599 -164.817332387449 -166.819042075157 -169.657304610734 -172.872863652867 -175.49627367765 -179.776479252317 -181.061235137652 -183.350394364726 -186.431029283797 -189.150975307769 -190.943138498089 -192.094260225884 -194.608695869967 -197.57122500037 -200.18584365591 -202.285744970697 -203.756705420348 -207.156627154111 -209.506114280656 -210.622552517017 -213.069103076552 -217.084308747047 -219.91131520031 -221.875248385607 -222.998107314784 -225.25673463035 -230.507461294442 -233.277555188932 -235.548600389696 -237.212304455755 -238.975243206751 -241.621693601296 -244.852324183051 -247.372688167328 -248.630421506048 -250.60586244638 -252.596296503052 -255.57400561659 -262.08321813182 -264.620955592908 -266.358722247598 -269.096279096442 -272.206070887552 -1.29375016268736 -7.57255941189171 -9.73697592531347 -15.1784403654944 -18.5848596069528 -20.2938115449012 -23.7322177487268 -25.5181063574795 -27.7171993688806 -30.5633569212259 -34.542569830662 -37.3970432602771 -40.4433095638743 -42.0324776495797 -44.8012006719655 -48.1112663236369 -51.9716770531858 -54.435919514064 -56.0912412478491 -58.3144711964188 -60.7775166595715 -64.1693974477329 -66.4733633623398 -67.7736291954358 -69.4864703373532 -72.6304653681484 -75.5395287836403 -78.7558174321741 -80.4466851458004 -82.1353226382852 -84.625883356158 -87.917824656794 -90.7410642180501 -93.0869563669799 -94.2332252078664 -97.132928691893 -98.5678784139935 -100.06597101559 -102.776839713255 -105.692015922941 -108.125063391228 -109.949429929701 -111.75040154703 -114.011870113308 -119.572405639312 -122.312519736622 -124.610828566232 -126.28909469151 -129.031988940011 -133.403666663816 -137.019475608132 -142.709385928657 -143.965273629285 -145.414816462766 -148.448266607872 -151.705177325225 -154.008717797542 -155.815564010868 -157.765474383814 -160.649303901936 -163.872256461461 -166.489716053002 -170.652639224927 -171.934842653815 -174.07371871679 -177.075733369802 -179.780769473695 -181.580104001149 -182.726623914285 -185.267770692431 -188.233645823963 -190.871844987463 -192.966867737152 -194.439461922942 -197.687906624929 -200.055395558261 -201.201370923769 -203.61297811965 -207.601071576551 -210.430113223137 -212.389686156742 -213.515524631033 -215.717594605052 -221.419515980201 -224.155504706777 -226.432182043898 -228.098218051887 -229.856414335714 -232.449404468238 -235.687644524852 -238.215189098211 -239.47165872326 -241.434379619855 -243.421644749943 -246.408252116724 -258.32682562949 -260.985744161132 -262.709088413951 -265.369396634372 -268.182129998919 -1.29480499624501 -7.69093158700101 -10.1474430938598 -15.5647687976527 -18.9402974894418 -20.6449061115969 -23.8095021391997 -25.6803658899915 -27.8887771518584 -30.6597305483021 -34.6687132308495 -37.5139860492618 -40.540021781626 -42.1274633726966 -45.0274505262328 -48.4845371309289 -52.3501188273504 -54.8373426607553 -56.604699665613 -58.9350990649941 -61.4195251920318 -64.9175374978727 -67.205447870313 -68.4993090009367 -70.1773032596385 -73.1355246975255 -75.8561177295255 -78.9425827194166 -80.5289508120713 -82.2227619345594 -84.6361335684135 -87.7691998514428 -90.6104489516294 -92.9627722907503 -94.1088440113127 -96.9571859660828 -98.3976923669628 -99.9102626683103 -102.750804611552 -105.66727631809 -108.101571627094 -109.923344439703 -111.710024330799 -113.938690997557 -119.430152133116 -122.1382133059 -124.443149106249 -126.101150110267 -128.854513037912 -132.728607409909 -136.411540832552 -141.928056802781 -143.179601713204 -144.670590113928 -147.695840378737 -150.850241621368 -153.163721500786 -154.968120167957 -156.960124845084 -159.94254428121 -163.154985034433 -165.77386671825 -169.946305900559 -171.224491557285 -173.43684496413 -176.378568280568 -179.082416648547 -180.87779861694 -182.030368391601 -184.557568396408 -187.554261095571 -190.169886284034 -192.264942210011 -193.736369410775 -197.139214697093 -199.51253834809 -200.672280218456 -203.140148539445 -207.316649908797 -210.174575530163 -212.133796786516 -213.264301431639 -215.630209715127 -221.985425726046 -224.703475588183 -226.991801383646 -228.668187994984 -230.413249537167 -232.933694037173 -236.146866451532 -238.679052738284 -239.935214331857 -241.914164386733 -243.900020466293 -246.843450751518 -258.705508851049 -261.353470062767 -263.084317034782 -265.742259403698 -268.938545414133 -1.29595361064113 -7.43944505461148 -10.3078953639819 -19.5525995796033 -22.7897601561112 -24.4936224125948 -27.9154754163786 -29.7507185760087 -31.9443171010863 -34.6392234849289 -38.815082588408 -41.6670131484626 -44.6975925060184 -46.2991639898278 -49.0510424801912 -52.5629474004053 -56.7285125023347 -59.1896507169234 -60.9318910337241 -63.1765501550717 -65.7736652394222 -69.2149176720173 -71.5231243549769 -72.8187016016226 -74.5336190061543 -77.3232819926817 -79.7054221447841 -82.9856587765135 -84.5256483267769 -86.1949060920113 -88.703796225621 -91.9493833057172 -94.8194936088529 -97.1735677653485 -98.3182171336676 -101.240154673748 -102.711462440784 -104.249914526971 -107.009507637932 -110.119837646856 -112.546139082659 -114.373334250171 -116.194769140072 -118.388151053815 -124.799684697166 -127.500425879545 -129.800696130008 -131.45918787367 -134.410743255913 -138.403552586847 -142.079642017831 -148.531780566692 -149.772964467116 -151.254437057904 -154.153699834742 -157.234108738567 -159.543338557465 -161.346712008403 -163.302213062853 -166.34407013788 -169.443198104865 -172.045865175526 -176.138047471215 -177.421750679275 -179.632529902928 -182.5272241687 -185.253712900498 -187.046905426202 -188.201052602179 -190.66648178164 -193.746777382095 -196.357181934604 -198.448292538773 -199.920685770395 -203.320967002121 -205.670781055891 -206.755966726321 -209.309424390257 -213.49388675571 -216.312725945061 -218.271807592976 -219.402143127217 -221.646863126321 -226.239190632665 -229.008509555166 -231.286749599031 -232.958930367821 -234.708152435558 -237.185372367436 -240.339763351982 -242.883537571297 -244.142126061381 -246.070290804753 -248.061580135319 -251.091173425006 -256.86984752932 -259.363082574356 -261.096020904434 -263.778130232579 -266.91316028818 -1.29360261104598 -7.47550464721044 -11.1973341007473 -16.2404233810459 -19.5712123274254 -21.2805867744348 -24.6205226604431 -26.4421163966799 -28.6094662550148 -31.2136541163219 -35.577766992587 -38.4089232000911 -41.4154334781202 -43.0094890098961 -45.7254958139282 -48.9692235381503 -52.7466440430026 -55.2351047652206 -56.8671411970561 -59.1660862686033 -61.6114891659818 -65.1575680580007 -67.4753013773779 -68.7733311333859 -70.4806173969083 -73.555873552182 -76.9479209500255 -80.0048117223023 -81.5689733550227 -83.2574413978564 -85.8596429487038 -89.008475371489 -91.8705626329216 -94.217300863128 -95.3618794682045 -98.2633072987915 -99.7712209579472 -101.298951190011 -104.260245851728 -107.254835158471 -109.684930317135 -111.514202378616 -113.328576844868 -115.547206892811 -121.037025616484 -123.716752709447 -126.019490444658 -127.627518637321 -130.518155307248 -134.910293774217 -138.562916390825 -144.537599741084 -145.800242128418 -147.233447961644 -150.2552903259 -153.293871394176 -155.610185001766 -157.417252987198 -159.373076348586 -162.360669079585 -165.599672632194 -168.20656109315 -172.48016289165 -173.761040887119 -175.983444227306 -179.004328893764 -181.737078377239 -183.531220439842 -184.680481487294 -187.125963502706 -190.099150555881 -192.706905869177 -194.815918721238 -196.290091039785 -199.551513553787 -201.915617956895 -203.076528420452 -205.535580127081 -210.129997446794 -212.994002321571 -214.957939707887 -216.094927195051 -218.434380943825 -223.261019532404 -225.986177675371 -228.264593397042 -229.945589209142 -231.736204529746 -234.306250721571 -237.500735489445 -240.045880326444 -241.303620796679 -243.307452325866 -245.292604328015 -248.197381095878 -262.360909802423 -265.057800216231 -266.77972346705 -269.462167605125 -272.80504491008 -1.29437427123891 -7.4624750032692 -10.4832613590505 -16.4046845269089 -19.8207657844397 -21.5289442978053 -24.7044183098938 -26.5253656059984 -28.7662041051676 -31.7070537308351 -35.855274025139 -38.7092127995452 -41.7546393423499 -43.3448185090121 -46.1933380952786 -49.6700225490059 -53.5947465993135 -56.1039147155216 -57.7530565965414 -59.9973586978638 -62.6409706388524 -65.9107487894751 -68.2032136153931 -69.5012075385039 -71.1951783771357 -74.2320867611625 -76.8094662233871 -80.1888698894155 -81.71297217988 -83.3868972814595 -85.8752882916671 -88.9933431708712 -91.8083637742198 -94.1562313332745 -95.3003945229762 -98.1737230749713 -99.5556053873391 -101.048596590729 -103.910756907743 -106.739396447154 -109.164711075614 -110.984526543065 -112.772190590174 -114.97119565224 -122.275149725399 -124.957533430857 -127.263703146554 -128.933903319757 -131.80493058287 -135.738956197742 -139.299786614554 -145.898976200538 -147.136577184578 -148.628311978068 -151.530096818178 -154.703817525085 -157.025777286475 -158.832619907317 -160.842318316525 -163.708430677235 -166.851723173508 -169.479757498441 -173.703133073938 -174.982032736337 -177.237178538768 -180.137063738951 -182.844644522354 -184.636962448975 -185.778997297748 -188.314415222983 -191.307629268921 -193.918397820793 -196.019436592102 -197.493949272232 -201.053466172396 -203.388834908437 -204.482600612031 -206.941727658679 -211.339946768482 -214.143010225166 -216.098236900107 -217.223969663416 -219.615133496425 -224.274210592468 -227.004346480829 -229.278754711067 -230.950552438758 -232.680421043867 -235.25320828845 -238.459725349395 -240.994495442698 -242.24944256082 -244.167004403229 -246.140016251281 -249.263185077369 -255.311361051546 -257.826272435088 -259.560005363848 -262.246038941719 -265.465522702691 -1.29549319360455 -7.43993146888227 -10.9041545847718 -18.5048857615415 -21.7684564797522 -23.4758401860289 -26.7850459277557 -28.7047771206963 -30.9008665011 -33.5623599047764 -38.0399206878337 -40.8648329906052 -43.920355576644 -45.5124507029675 -48.3076432879198 -51.6152067367663 -55.7599988819091 -58.2220743059235 -59.9509631176564 -62.2093721974955 -64.6096639972793 -67.9211059065412 -70.2291415555837 -71.5229589800994 -73.2415689308573 -76.042036782485 -78.4569041351781 -81.652400063023 -83.2404817186595 -84.9452744928801 -87.4714038999306 -90.7918840420267 -93.6709054005322 -96.0297710426902 -97.1738367019236 -100.099566175931 -101.541936230718 -103.014154990447 -105.774639083803 -108.731488116355 -111.178396387216 -112.988041140202 -114.804465423554 -117.025876505359 -122.586889201918 -125.317979358924 -127.619248867428 -129.299466351246 -132.22833727941 -136.445170589927 -140.108264403681 -145.714339410997 -146.963134371261 -148.44757490033 -151.312080982044 -154.459354654168 -156.7848766705 -158.589876743742 -160.560305707773 -163.675022709311 -166.92530680545 -169.517585234232 -173.8782606433 -175.154439595383 -177.34837897318 -180.162029447213 -182.872167402325 -184.664220328172 -185.813002659488 -188.372765635742 -191.435576134801 -194.05205135511 -196.158616659167 -197.630767463186 -201.030880296949 -203.372217993922 -204.509679308901 -207.046527384423 -211.326694588335 -214.169814928061 -216.135962787611 -217.266431747384 -219.506955949767 -224.629298921481 -227.373354927296 -229.648200475447 -231.32674286397 -233.07647701955 -235.68181135781 -239.029952431528 -241.552791945721 -242.809493419229 -244.77759215475 -246.753809282677 -249.744338966281 -263.986002464181 -266.667850040526 -268.398009790032 -271.080438848025 -274.292468321432 -1.29496293686591 -7.57932310575331 -10.2754732868048 -17.9043573778306 -21.3735714309511 -23.0769601526322 -26.2422936928237 -28.1425050851021 -30.3185919571799 -33.0271292605817 -37.0267809406746 -39.8663044653777 -42.9306737353715 -44.5209676168939 -47.2715559440894 -50.5719239591351 -54.566570994736 -57.0169107579635 -58.6588623665274 -60.8504643550726 -63.1974116340815 -66.789338057134 -69.0803959947795 -70.3725992860679 -72.0722319893865 -74.897914306772 -77.5790667787823 -80.9451314083393 -82.7774187927036 -84.4399046182202 -87.0006535117861 -90.0567238476782 -92.8789784586919 -95.225706091693 -96.3706273377282 -99.1631736289203 -100.601232685879 -102.131774372368 -104.913059297609 -107.893213126117 -110.318341899177 -112.140045584348 -113.955806179177 -116.125431223086 -122.835655947073 -125.549772324354 -127.843792524152 -129.515283499654 -132.485758982739 -136.633030640272 -140.326389183422 -145.955783756143 -147.208752610929 -148.665952838031 -151.673554735898 -154.811011394652 -157.126936845576 -158.933833597502 -160.868860809045 -163.747181463069 -166.860294678144 -169.488229615693 -173.863914940423 -175.148262851055 -177.35026661395 -180.388644171046 -183.119891821032 -184.907468068883 -186.051777040409 -188.611357581482 -191.585099316112 -194.209079097666 -196.309149328716 -197.781298610054 -201.088247725691 -203.461591658521 -204.64370645253 -206.998965707566 -211.008907705232 -213.855610699362 -215.815340404587 -216.941048657328 -219.095157114741 -224.012103902206 -226.771473848156 -229.047942893597 -230.713122093922 -232.475532101755 -235.113350549012 -238.232661747744 -240.758266505101 -242.015564107414 -243.945455071611 -245.964599623645 -248.856019901941 -258.393245748392 -261.006261003261 -262.732834763587 -265.45048503994 -268.684993056109 -1.29770533764423 -7.43252772805663 -9.70073631494592 -14.5403268675862 -17.8887903370245 -19.5924339921655 -22.7020980946096 -24.575546875186 -26.7409799404156 -29.6653185364862 -33.7005221579387 -36.5241735141473 -39.5520356383923 -41.144934621327 -43.959291702924 -47.25320092624 -51.348612445672 -53.8410752726673 -55.5101283028532 -57.7358249815549 -60.2312759022425 -63.6647957681986 -65.9563464059906 -67.2528898327613 -68.9573568984786 -71.8817022144291 -74.6045050282844 -78.0022174155592 -79.4867891446646 -81.149877557676 -83.6927505770578 -86.8937354002579 -89.7316150583851 -92.0881963962651 -93.2308591065813 -96.1906903288953 -97.66076301941 -99.2010180271048 -101.917004749383 -104.827592215857 -107.255325413571 -109.079184124359 -110.849507692447 -113.110709912177 -119.303036534973 -122.040627567423 -124.341923209219 -125.990921444671 -128.770624460066 -132.882026972775 -136.523336548539 -145.799848840525 -147.03839046371 -148.564333208854 -151.514074123802 -154.595928558145 -156.902179900167 -158.705215380406 -160.729178977882 -163.475494999711 -166.764067795012 -169.379943363872 -173.598930852892 -174.882798922956 -177.08052046614 -180.038761630065 -182.731976192758 -184.527237546014 -185.679787821591 -188.140628497158 -191.063714513338 -193.67822055749 -195.786550954775 -197.258484793089 -200.642991142842 -203.040500879276 -204.196702561124 -206.599862217722 -210.911728748592 -213.791032564995 -215.750075044581 -216.887520942536 -219.23821633647 -224.250166836568 -226.984884460408 -229.252807664811 -230.929324913034 -232.692523650565 -235.249121370704 -238.473089907212 -241.016218819114 -242.274096643008 -244.283173972945 -246.258869909159 -249.267819672873 -263.536461119616 -266.222031946164 -267.947606532051 -270.748606603485 -274.016653242822 -1.29704336162176 -7.22850655345117 -10.3966062893629 -15.9997649839311 -19.3172143992235 -21.025105442503 -24.2265006473983 -26.0533570308531 -28.2125929342867 -30.9041177805982 -35.0935267830963 -37.9601010503369 -40.9793740479426 -42.5716580483821 -45.2943420018314 -48.6530364401064 -52.5067879842513 -54.9968741245189 -56.76887602752 -59.0037768834872 -61.4146126834779 -64.752530150546 -67.062963271067 -68.3638081763764 -70.0673877854666 -73.1409900694402 -75.9279613653049 -79.0735890383607 -80.7542322196875 -82.4439959742188 -85.03974250285 -88.0533775516311 -90.8907441373233 -93.2435775805933 -94.3891704849236 -97.2217306842262 -98.7125145551252 -100.203978949234 -102.997934608129 -106.016121602542 -108.445911437343 -110.261103008711 -112.050316652252 -114.302875500194 -119.75231832092 -122.452503171108 -124.747739658386 -126.432773670069 -129.325626032553 -133.415572561946 -137.001718822661 -142.90790445262 -144.152621780899 -145.649699844295 -148.535733753186 -151.697557621551 -154.007962960585 -155.81302352317 -157.786742136796 -160.806141267583 -163.884338768957 -166.515327666418 -170.752539827729 -172.030879436393 -174.181240278523 -177.101560988871 -179.831622850422 -181.632818847068 -182.78292490076 -185.244751876564 -188.321329879519 -190.934965263259 -193.03291327677 -194.505854759334 -197.73612804496 -200.095674275175 -201.242858359567 -203.73762483642 -208.340254453342 -211.204067251634 -213.158483406543 -214.299798503658 -216.643993763476 -221.364029716311 -224.136966571425 -226.416185637445 -228.094394862311 -229.85461622356 -232.507607108704 -235.679376108989 -238.220486510265 -239.479371078937 -241.506913557248 -243.516154379346 -246.406785143587 -253.634776717306 -256.194593270671 -257.92511788594 -260.672199080868 -263.735843620835 -1.29605767468784 -7.55496302589385 -10.1846024431245 -15.9069319932098 -19.2948990848993 -21.0023426582502 -24.194086486785 -26.0993001058452 -28.2834527807121 -31.1112981606632 -35.3387023251583 -38.2054216267709 -41.2636481611455 -42.8637745210728 -45.730712223343 -48.9326402381429 -52.8584729926126 -55.326290359272 -57.0277765825601 -59.3675218529359 -61.8529389619317 -65.2865719971732 -67.5790918028981 -68.8798424517805 -70.5731542508005 -73.4421241012876 -75.7249157501881 -78.7479418800004 -80.3821753540546 -82.0431199296879 -84.5170655031393 -87.6052581664943 -90.4484820577303 -92.7935707012014 -93.9377275360489 -96.8330890821148 -98.3466374090341 -99.8331386362366 -102.588768589895 -105.906150134029 -108.327323682579 -110.146089421246 -111.951634667498 -114.22463165175 -120.87344044326 -123.531093616195 -125.831017955219 -127.485566401711 -130.367144159599 -134.390608419493 -138.09842436585 -143.776686446356 -145.025698667977 -146.509880624457 -149.33885379903 -152.449555369173 -154.768721778822 -156.574080505471 -158.542549517226 -161.573161626624 -164.796056038355 -167.426776103838 -171.853360537551 -173.134622852082 -175.226395775366 -178.226888323648 -180.952022362838 -182.740749881954 -183.891688711943 -186.407997992657 -189.431415724828 -192.051084876334 -194.156943765103 -195.62867937548 -198.958862753841 -201.302475638499 -202.430727185704 -204.954271468248 -209.218306442814 -212.073145464501 -214.036232618807 -215.170119304902 -217.477879872688 -222.082412088241 -224.819032560028 -227.093690776221 -228.765953188319 -230.488955072354 -233.020358075205 -236.273961314091 -238.805447483582 -240.062873591698 -242.008808882929 -243.977897800507 -247.083204401757 -255.160353288684 -257.741391080476 -259.483480440416 -262.210110745095 -265.327383111492 -1.29657516461121 -7.41995399123607 -10.0671806972085 -15.8467033261496 -19.2377020558817 -20.9462992703712 -24.3682127422372 -26.1628541625607 -28.3743484014702 -31.2208525705507 -35.3926713005464 -38.2340548567014 -41.2518563055523 -42.8418245348582 -45.5361279097662 -48.8589109025219 -52.6380321335819 -55.0804731325965 -56.8438635637436 -59.1711408721808 -61.6688840994375 -64.9881924486033 -67.27539990962 -68.5672309679775 -70.3018714066256 -73.2399227716932 -76.0571125868683 -79.4245516883616 -80.9965702338269 -82.6560649547519 -85.1147732793331 -88.3173433003776 -91.1606156039295 -93.5130811830142 -94.6599025149234 -97.5229487385921 -99.1751212377567 -100.700922128342 -103.637749048152 -106.673966174201 -109.100317442947 -110.910729516834 -112.701742856749 -114.851800121678 -120.6105080717 -123.293069099444 -125.591723540701 -127.26077947184 -130.149317415475 -134.164943458718 -137.786199822782 -145.972328616766 -147.240683847607 -148.680463247139 -151.626053947713 -154.748824800111 -157.082814081719 -158.88596942895 -160.90525038595 -163.763301171056 -166.962979284992 -169.592648455062 -173.97379203072 -175.251127599645 -177.447556773457 -180.485626910764 -183.212723886526 -185.00396118622 -186.147062517178 -188.6431682935 -191.662440585156 -194.288740975976 -196.380827807178 -197.852897959503 -201.217126669819 -203.54789941499 -204.633962319525 -207.074847142303 -211.164505387677 -214.007674371831 -215.968710893433 -217.094621522462 -219.393145202826 -223.838563881248 -226.596449974499 -228.870365667586 -230.533446856993 -232.299897436906 -234.845770428671 -237.983537980868 -240.495837335018 -241.757863554875 -243.795964016187 -245.830425321662 -248.758621441959 -262.254164304984 -264.925573230592 -266.65309847171 -269.35964478549 -272.633883122011 -1.29437993749866 -7.39868234710402 -10.0546159737457 -16.2510300007659 -19.5506806544314 -21.2576264106133 -24.4870511894662 -26.3214717051128 -28.5388192323492 -31.4872624278306 -35.8535584647254 -38.6841186662164 -41.7283872673072 -43.315773469401 -46.1187611895679 -49.3956796653293 -53.2347765330288 -55.6985007134837 -57.4188797979862 -59.6956124934812 -62.0997833088839 -65.7158005468433 -68.0170745321016 -69.3155403408951 -70.9923685009052 -73.8839059856997 -76.0437397941255 -79.0994118381038 -80.6803597528109 -82.3873415005431 -84.859328556024 -88.0661191171945 -90.9527350206107 -93.3018530272242 -94.4479611578746 -97.3200335069729 -98.7368431482311 -100.236250445764 -103.226729778061 -106.262625104732 -108.678386824991 -110.507276383197 -112.306260484263 -114.513074608224 -119.930965309217 -122.661818271295 -124.962228365292 -126.585255492947 -129.385576757088 -133.386989497133 -137.078605511867 -144.205824186631 -145.445614260253 -146.989655154123 -149.865005099125 -153.010449956577 -155.326112432498 -157.131104616968 -159.071062434808 -162.099563950539 -165.334606817376 -167.95357141845 -172.124710743276 -173.407408758733 -175.680559917927 -178.639776157686 -181.388028868101 -183.183945627379 -184.3390015246 -186.924102211264 -189.863941924267 -192.47917453997 -194.581380947255 -196.053374459217 -199.639839710024 -201.982763094385 -203.149052865024 -205.499487605092 -209.936885573044 -212.779174229576 -214.740111138897 -215.867593846431 -218.143997327414 -222.701872601573 -225.440671360267 -227.704435301356 -229.3783702708 -231.136111691849 -233.648144639476 -236.859031206817 -239.398965692054 -240.65834336451 -242.692383798163 -244.6588489862 -247.651005508481 -257.543834279273 -260.173383411732 -261.904162586767 -264.669807870854 -267.940216713667 -1.29736812556163 -7.49220792897675 -10.3251667462387 -43.5262604116494 -46.2265716763952 -47.9360598912025 -51.2217934554899 -53.0532233756122 -55.2018082767781 -57.9547997780255 -62.0637928947076 -64.9253648641982 -67.9524977703475 -69.5479765298031 -72.2491281074119 -75.5884165711834 -79.6049544574298 -82.1180274874104 -83.782149600609 -86.0133819157541 -88.4843901966314 -91.8103774920182 -94.1099431446921 -95.4103462614266 -97.0608697568932 -99.9561981371989 -102.487647389124 -106.115904940947 -107.750456505309 -109.453362013528 -112.034499362308 -115.245838463013 -118.085286435901 -120.443758620923 -121.589637075905 -124.440226893531 -125.913702714482 -127.422553524096 -130.224887319885 -133.179590957455 -135.619180810178 -137.44493804075 -139.238583541847 -141.458058097863 -147.722114694413 -150.449952172658 -152.748799572569 -154.371140765641 -157.262063346192 -161.532197939665 -165.119559309317 -171.269460405914 -172.518045050189 -173.99896728559 -176.834391152006 -179.916423941539 -182.224834654299 -184.030065235537 -186.079666603519 -188.884684720118 -192.129301469007 -194.752554734019 -198.917585308679 -200.207249584463 -202.346507346614 -205.259047452418 -207.988500464913 -209.779984429268 -210.933153265235 -213.44333416698 -216.462029398814 -219.093420971344 -221.186804987297 -222.660466547328 -226.262674821641 -228.583722457876 -229.703894679479 -232.062020601212 -236.499068975059 -239.316883127023 -241.275876123546 -242.397651257199 -244.675084418618 -249.834939659162 -252.584399290331 -254.849158984239 -256.528182557763 -258.307834037733 -260.772830701258 -263.903474017632 -266.439790141785 -267.699778514668 -269.623260629343 -271.556963159934 -274.624884067945 -292.832931451479 -295.565320897701 -297.297446860587 -299.957586866852 -302.970784829626 -1.29500883128605 -7.44012763157599 -9.93001264924836 -15.3559903809101 -18.7102602676165 -20.4177670270625 -23.6563064586221 -25.4727030648902 -27.6149418181106 -30.3428868303353 -34.5317538237282 -37.3707767735283 -40.4078701203443 -41.998875167025 -44.8237931920368 -48.0513970512948 -51.9600093022955 -54.3795172604791 -56.1024627725193 -58.3426418883609 -60.8625022184602 -64.1706213574959 -66.4658858419571 -67.7661148858205 -69.4914512785554 -72.2938580204169 -74.6888741706772 -77.9809338371719 -79.7154160750497 -81.400968743246 -83.912323722664 -87.1446338168119 -90.0090842267678 -92.3574349638963 -93.5018106604607 -96.341050853119 -97.849914052037 -99.3674796283459 -102.071629597835 -105.211942292525 -107.633289760679 -109.453959589708 -111.26059647875 -113.403356943599 -119.678269404669 -122.363045137353 -124.666779250955 -126.308881694928 -129.227224297749 -133.237254188594 -136.937355818943 -142.649836393518 -143.898871415624 -145.364194430336 -148.385654001649 -151.504202225901 -153.833812959739 -155.640376968069 -157.61370756436 -160.474169104755 -163.716948563485 -166.339077011117 -170.47227391667 -171.752224274707 -173.992005352605 -176.989726630386 -179.714199215034 -181.507924193819 -182.650186105426 -185.133678131132 -188.152735348915 -190.770250899179 -192.878706019622 -194.35128534677 -197.849461709938 -200.199907942023 -201.320822598955 -203.728484835199 -207.97899153529 -210.801630461425 -212.759075506824 -213.892313878828 -216.13615538984 -221.025867721769 -223.77479379701 -226.050702426229 -227.719818564813 -229.502528139464 -232.02246503521 -235.314499003559 -237.853597633209 -239.113648958089 -241.096464829027 -243.147074046801 -246.096016686549 -252.950403753626 -255.500814753476 -257.232855719608 -259.944444957365 -263.119197985545 -1.29577094986585 -7.40060484428544 -9.77962243381999 -17.7737827602163 -20.942867585897 -22.6523270729632 -25.8059724679042 -27.608184453985 -29.770522199576 -32.5182267132119 -36.6077233866782 -39.4575245648625 -42.5116464759777 -44.1019656734693 -47.0716845128723 -50.4213124987819 -54.2237510463721 -56.7222967076213 -58.5101064301102 -60.8080093202978 -63.3365333084842 -66.7032574031002 -68.9923981893369 -70.2864980450414 -71.9704658631093 -74.8637125333119 -77.2813998676223 -80.3962720627247 -82.0452856441212 -83.7087725932969 -86.1636536534961 -89.3794811841402 -92.2141916702052 -94.5646275947023 -95.7091475409745 -98.4413575939686 -99.8547893324473 -101.387610702197 -104.197382856502 -107.117732358796 -109.530013245432 -111.355538177276 -113.141022996534 -115.426988522474 -123.790956051801 -126.431805901638 -128.733779205004 -130.379721303314 -133.257555482333 -137.180471597415 -140.717147504205 -146.624771071645 -147.871196190516 -149.342320805314 -152.286020614847 -155.362874341831 -157.680214884122 -159.487188294461 -161.461668966943 -164.295736855384 -167.548457280377 -170.178464398046 -174.543886872075 -175.825468437283 -178.044884804546 -180.953551405042 -183.651301578769 -185.444654860719 -186.598836773046 -189.027015229536 -191.971821821299 -194.59820975051 -196.699132547074 -198.169400755281 -201.7126724931 -204.027852398511 -205.133474411542 -207.610587175363 -211.82967750095 -214.680886378184 -216.641323657156 -217.777999805928 -220.014971798976 -225.783055640235 -228.523903884802 -230.798345021971 -232.469029910887 -234.240333949795 -236.93226616417 -240.155933790292 -242.694698499569 -243.954685630025 -245.948689877549 -247.97017813961 -250.974624072062 -267.2181662623 -269.935342930821 -271.667966917401 -274.328803828091 -277.637842326829 -1.29924378590039 -7.47524208796306 -10.1533746319295 -15.3881420806657 -18.7566600119207 -20.4650155789899 -23.6384542151725 -25.4766020551413 -27.6427326405872 -30.3328955028771 -34.6002723946483 -37.4235416986508 -40.4898740471756 -42.0779874484878 -45.0288780221846 -48.3119107159176 -52.2103330251353 -54.6714687636287 -56.365134159751 -58.6456968863182 -61.2517223357175 -64.5278312056469 -66.8282451464456 -68.1283805940611 -69.85478532289 -72.6467437227531 -75.2211506583474 -78.3238332633747 -79.8019785972838 -81.4598657394723 -84.0381035020542 -87.0367142325038 -89.8795401509055 -92.2417851334093 -93.385078929364 -96.0829959233729 -97.4508383260869 -98.9740783898084 -101.695403281845 -104.643097623939 -107.085473935429 -108.895207355733 -110.706563342425 -112.937773891277 -119.737143451722 -122.510594901397 -124.815674524545 -126.429361147705 -129.283890209713 -133.095209996768 -136.683657521594 -142.545408653648 -143.812517503682 -145.246872840505 -148.205251650809 -151.268702909683 -153.578585487183 -155.381556825916 -157.342811103272 -160.230132541288 -163.424130698131 -166.068282539428 -170.283294073394 -171.562250868175 -173.755949267312 -176.635685445438 -179.346234740516 -181.137976468704 -182.291401288336 -184.793625830597 -187.787564192109 -190.413515878365 -192.51424267605 -193.987857474596 -197.628669532717 -199.979426722659 -201.065106540716 -203.564021981821 -207.807636533656 -210.648134837284 -212.6039093377 -213.74455362697 -216.026492163932 -220.647197113045 -223.374368803657 -225.646970140184 -227.309684178063 -229.069523584068 -231.480411283087 -234.62939879385 -237.167775482801 -238.425441595369 -240.356668683216 -242.308612724802 -245.436470079471 -255.799895850603 -258.426517192087 -260.14981918485 -262.783581672388 -265.928305029739 -1.2946270686194 -7.2247017279341 -9.79274313097496 -15.7528521621192 -19.1855547677665 -20.8935327529224 -24.1580048553334 -26.0884738501027 -28.3267938899918 -31.0606616299743 -35.0866673325359 -37.9474400513961 -40.953962525553 -42.5473890479239 -45.3262063673545 -48.5104190054596 -52.221967172824 -54.699839849963 -56.331255483795 -58.5967944679986 -61.0675717238676 -64.3304653359003 -66.6307830406812 -67.9331900453952 -69.6375610071334 -72.4843853047972 -75.0189769143275 -77.9547084824319 -79.5654511541833 -81.2537973946936 -83.637499612291 -87.0168867876337 -89.8559397124134 -92.2034986176976 -93.3485167744627 -96.1298081672134 -97.6160971297509 -99.1389768712499 -101.883806356007 -104.890002417332 -107.303835686817 -109.127734590797 -110.918952837298 -113.124041129409 -119.049004899934 -121.771386697701 -124.076906577627 -125.755068090697 -128.695011790847 -132.783865596538 -136.403344824274 -142.201233804757 -143.456698883138 -144.915533853213 -147.860435921291 -151.045462909903 -153.373768413631 -155.181214189143 -157.182898773436 -159.923560400894 -163.306993421622 -165.932140090568 -170.092695798844 -171.375770668942 -173.60876992936 -176.537879487826 -179.26898436356 -181.058608725933 -182.215054532964 -184.650294613887 -187.643636731465 -190.296277503121 -192.387960416866 -193.859790161505 -197.364393262188 -199.733620340855 -200.858677595513 -203.282361110778 -207.592679199088 -210.425565721489 -212.393765330045 -213.517787884261 -215.797522445625 -220.938141613312 -223.711635183911 -225.978675955925 -227.65048453008 -229.371591277108 -231.986717464261 -235.202523732898 -237.725308803834 -238.983664743488 -240.994788292375 -243.023493598505 -246.036405421519 -258.058538169751 -260.710838049943 -262.445098111666 -265.088666337068 -268.235423627121 -1.29370524729884 -7.37150052593431 -9.69874997565838 -15.8678602407354 -19.1548988580907 -20.8726399022368 -24.0868573130541 -25.9562219062855 -28.1285996989562 -30.948625992792 -35.1248991208831 -37.9561718495377 -41.0042042909523 -42.5963654800771 -45.3635602806641 -48.687513142406 -52.6506150825358 -55.0987855949444 -56.9468492061093 -59.1477893781162 -61.5513047690218 -64.9360241857092 -67.2302405399018 -68.5269854395893 -70.2326357826282 -73.2883056086962 -75.8281332453321 -78.8689437933815 -80.5126993652945 -82.2282121892662 -84.7588945667817 -88.0182994359393 -90.858212800435 -93.2035848619618 -94.3470440866354 -97.2280014527005 -98.6990265526714 -100.202233034525 -103.056483410226 -105.98830650899 -108.40692681212 -110.230529201802 -112.044342611237 -114.181137405044 -121.071658716543 -123.846528075588 -126.144664622821 -127.804547513426 -130.682254554252 -134.331363688895 -137.951841215497 -143.781243593649 -145.029702214239 -146.526864181123 -149.606656578901 -152.723951874377 -155.037965525548 -156.841297612442 -158.832169758448 -161.803661872146 -164.904382872037 -167.547362757349 -171.859030276663 -173.143445852283 -175.357571383809 -178.389734645916 -181.059962843036 -182.855252665907 -184.005905396542 -186.450510398614 -189.458528243037 -192.073439252683 -194.168539618121 -195.640929045997 -199.166372040799 -201.556281684486 -202.766249306555 -205.112626658503 -209.397770896362 -212.206308249548 -214.163480092891 -215.288701905695 -217.575913666975 -222.736446394137 -225.460812912968 -227.73401550498 -229.40895395289 -231.12807651805 -233.691803473735 -236.852039075737 -239.385262464007 -240.644190581831 -242.624508100475 -244.598764477503 -247.601143094889 -263.563059156642 -266.27016140785 -267.997100834641 -270.754633497593 -274.050547237246 -1.2964892140221 -7.53044494332607 -10.2560551362015 -26.3521709123134 -29.299217456723 -31.0055862164869 -34.3330766126546 -36.1515009198136 -38.3513862150795 -41.1487732593696 -45.2706806763164 -48.0978820292193 -51.1191652085664 -52.7115760959014 -55.4602728170344 -58.8130264631666 -62.6736805808374 -65.179995078855 -66.8289116338079 -69.0723640445561 -71.619344460999 -74.8190773842766 -77.1220274828712 -78.4247945663963 -80.115435794971 -83.1081138955712 -85.4853397577253 -88.7786692650326 -90.3074088422576 -92.011697343005 -94.5349680162062 -97.6837002591922 -100.502035259631 -102.860666123418 -104.005649522801 -106.83714293518 -108.325652133284 -109.87195717525 -112.695111260676 -115.574188979785 -117.989251192021 -119.811305882372 -121.612884370118 -123.880986412974 -129.514621610598 -132.216920737483 -134.51597379099 -136.179409784161 -138.983769847205 -142.82051016091 -146.434022395123 -154.881496055179 -156.124409221898 -157.655479645072 -160.535218550209 -163.615499793921 -165.935079432928 -167.740037950294 -169.695109247465 -172.553323281859 -175.89881627301 -178.521548462909 -182.817126482474 -184.095084015482 -186.350381969802 -189.36326570733 -192.082580382935 -193.871505065845 -195.014110023755 -197.535333243107 -200.413340182663 -203.048409363331 -205.150026145612 -206.622029023966 -209.787110396173 -212.141085588015 -213.282866619824 -215.657772878327 -219.761426589484 -222.605650477553 -224.570373062299 -225.692631097044 -228.060729160982 -233.076553898049 -235.797623122119 -238.067950573397 -239.7315874631 -241.489252892083 -244.128337878372 -247.407638839517 -249.925872104942 -251.183726077911 -253.150935961517 -255.126770172013 -258.023529233475 -264.491379002772 -266.933406079036 -268.661381953488 -271.331372722514 -274.474661662342
"5" -1.29524316361452 -7.41092431076395 -10.1532059911037 -16.7377513594358 -20.0849358915135 -21.7938172947131 -25.0986481409312 -26.9807011263859 -29.1401095646174 -31.8404121757956 -36.0098493975463 -38.8492598048457 -41.8892589400179 -43.4820210767194 -46.2146890036355 -49.5472893665689 -53.4824451399956 -55.9666723351456 -57.6589755274745 -59.9235551133749 -62.4429440792006 -65.6677789950496 -67.9587794450823 -69.2544027056824 -70.9596630486731 -73.8379836225731 -76.3062388901862 -79.4698369549748 -81.1179537563438 -82.7870695221373 -85.2977931201168 -88.4343530447987 -91.2697838971422 -93.6272006600105 -94.7718603246686 -97.5787575879871 -99.0383303941689 -100.558233966131 -103.403351787436 -106.336655262375 -108.771845681418 -110.593654150577 -112.392744210585 -114.646036562114 -120.515675252553 -123.220167143515 -125.520160021323 -127.156706890353 -130.041153348132 -134.077012066958 -137.706004721547 -143.649945050636 -144.89766981637 -146.382307525472 -149.240545857501 -152.38095470343 -154.698359790886 -156.504054978923 -158.477003876945 -161.350334807221 -164.55630610268 -167.173769128503 -171.44027508573 -172.71933222211 -174.959266480575 -177.893766572081 -180.619653036491 -182.41050329621 -183.558236575132 -186.097379690809 -189.065360096988 -191.697696441142 -193.793844884582 -195.266513370603 -198.718325121826 -201.060767617537 -202.176572820212 -204.545725446094 -209.140009604626 -211.970742558784 -213.933170906164 -215.059328199913 -217.350251730047 -222.147467228786 -224.887708797265 -227.159722484422 -228.828581753983 -230.595893061235 -233.234144061177 -236.45491191824 -238.995514559857 -240.25403114453 -242.223105307148 -244.22712308651 -247.207110957122 -253.726726846404 -256.202089346585 -257.932661392819 -260.683679005352 -263.757899620068 -1.29461533486095 -7.53154821265934 -10.1327019144431 -16.7032781142631 -20.1278101539583 -21.8361646528863 -25.0843197783628 -26.9469832192906 -29.147643009153 -31.8639937865657 -36.0011917752725 -38.8418467835551 -41.8718784032446 -43.4655874277795 -46.2595767102608 -49.5578477882779 -53.4252525309353 -55.8928428985367 -57.6388848657698 -59.8851338054655 -62.4023433649281 -65.7799594805904 -68.0768286827251 -69.3724805317388 -71.0873271409408 -74.0347027960661 -76.6436974379578 -79.6977766883122 -81.4084109260539 -83.1078334871061 -85.6143212663182 -88.8421128821209 -91.6874885115453 -94.0425496910069 -95.1877111643143 -98.0784429784218 -99.4976047510234 -101.008795835017 -103.864811516761 -106.740558636949 -109.157157580735 -110.981481344681 -112.801574220771 -115.060010009591 -120.643204393662 -123.359225269945 -125.66113559093 -127.322313096979 -130.184657082022 -134.381120937457 -138.00513284738 -143.763366884552 -145.014535474507 -146.481031882405 -149.417915465404 -152.556440023754 -154.870929840611 -156.67617971231 -158.623508946704 -161.543117143285 -164.761816578897 -167.38934115364 -171.664972925705 -172.94538031889 -175.153780012352 -178.144687561287 -180.861440801129 -182.654238314985 -183.801584319063 -186.341226124108 -189.316296228216 -191.934601045786 -194.034901713152 -195.507172141451 -198.834864057236 -201.178332417264 -202.320716182139 -204.788673913267 -209.06423984532 -211.913109145875 -213.872807109472 -215.000870641366 -217.284935945619 -222.297927659573 -225.040407287528 -227.315696897198 -228.981477750349 -230.741543521892 -233.262814674011 -236.521552438783 -239.058570896172 -240.317208737057 -242.275834124002 -244.275634999453 -247.239321685202 -254.600894670699 -257.145514749806 -258.873195762416 -261.578012780229 -264.742014466553 -1.29565018175409 -7.54604415576729 -10.5870722555074 -18.7608796316394 -21.9320628417319 -23.6421309149042 -26.8112281421429 -28.6833759061453 -30.8708904394139 -33.7104761375645 -37.8263585872662 -40.6670408599718 -43.7018431738055 -45.2930576356291 -48.0713563235824 -51.3661906563673 -55.299173394226 -57.7451627742474 -59.5048231546743 -61.7879363434817 -64.335342995272 -67.7409299089443 -70.0353588209969 -71.3335892361441 -73.0330804387599 -75.9843724769738 -78.704321129736 -81.9225366033072 -83.506097281459 -85.1812760699957 -87.7384358421504 -90.8765615668928 -93.7227759190269 -96.0739796490528 -97.2191215376728 -99.9934369445091 -101.449166322904 -102.958769229368 -105.776152850998 -108.782942007962 -111.202832767214 -113.029138630451 -114.829853486691 -117.072660819939 -122.538132252911 -125.242298859848 -127.544910697184 -129.180854907886 -131.959158843748 -136.22261353783 -139.858654752252 -145.706639857848 -146.953472544674 -148.434398836288 -151.346234414419 -154.512010995237 -156.819803537839 -158.625280266983 -160.607474818756 -163.535574035589 -166.727080688604 -169.346843283731 -173.614353889219 -174.894542347658 -177.080049483297 -180.035630315071 -182.746359689791 -184.539345980971 -185.690015505479 -188.198245395488 -191.228580116785 -193.848783533248 -195.948105059393 -197.420630417852 -200.71677859191 -203.085078505882 -204.2611978589 -206.69974138731 -211.05210050357 -213.869663926231 -215.828357644103 -216.959961972766 -219.275453217494 -224.082180020701 -226.840836222323 -229.114746023824 -230.784737253274 -232.54877505022 -235.127497236481 -238.352937955991 -240.880483217392 -242.137888923988 -244.128373511839 -246.152477572806 -249.094666346682 -266.798033281899 -269.458514691831 -271.194331168151 -273.90924982125 -277.106753819726 -1.295254612447 -7.53832855063827 -10.3487522246085 -16.3569030240238 -19.7804130732105 -21.4927449798272 -24.8663035976529 -26.7038705860861 -28.895956006979 -31.74720688353 -35.8708182939714 -38.7065085331684 -41.7381537637058 -43.3305152281194 -46.0456804899855 -49.3789495064488 -53.3741156020322 -55.8548853037195 -57.676615318811 -59.948818990445 -62.3828827912794 -65.867467234408 -68.1606001691523 -69.4576307171945 -71.1755918006245 -74.0694647610278 -76.585660960657 -79.9765286714578 -81.5928524460281 -83.257425786716 -85.7178365119213 -88.9531423665084 -91.8011087847333 -94.157433602252 -95.302989877658 -98.112712678003 -99.5616712821811 -101.078815652161 -103.893154781665 -106.881328361421 -109.306313563201 -111.131060581353 -112.932767113639 -115.195574211783 -120.985254106607 -123.711034347825 -126.009270489946 -127.673128123635 -130.490977425763 -134.615155479497 -138.254342657716 -145.740023971299 -146.980912465793 -148.51447691706 -151.466725482221 -154.632069515018 -156.947539153271 -158.753595573185 -160.737592877957 -163.650381066391 -166.852323398071 -169.468287074577 -173.739709721499 -175.019594493831 -177.220022689005 -180.189866170936 -182.908055997622 -184.702989756184 -185.85004969912 -188.329010466494 -191.298878360771 -193.924788572381 -196.024147919099 -197.496421907249 -200.8331169868 -203.192272648283 -204.334759948737 -206.726557141813 -211.001293752579 -213.830927139755 -215.795263920119 -216.916349751608 -219.200078048016 -224.955740786337 -227.696870651022 -229.970659776164 -231.637858387605 -233.394055237273 -235.981884200148 -239.17275990149 -241.705059770131 -242.962797785828 -244.912550189696 -246.9008101952 -249.906435208996 -256.753058471096 -259.199633511471 -260.930642263733 -263.663621251026 -266.846805436799 -1.2950609570523 -7.53080951266355 -10.0643529291606 -17.7626827224871 -21.3179423995133 -23.0268973333463 -26.2812293423945 -28.1301300859336 -30.3081041662076 -33.0771317837725 -37.2643047938042 -40.09172152598 -43.1204334974792 -44.7138828990005 -47.4866241222193 -50.7880167194876 -54.714914305765 -57.180462478386 -58.919398865226 -61.1627363985379 -63.6225434359848 -67.1268797544644 -69.4220567125501 -70.720485483047 -72.4043775817854 -75.3513935595686 -77.8173600209199 -80.9152291904977 -82.53431643762 -84.208044591991 -86.6644087223636 -89.8341144588453 -92.6807021711941 -95.0321592654301 -96.1773082404998 -99.0340005799517 -100.462718827637 -101.96669043361 -104.876314629571 -107.809749770001 -110.233593590551 -112.058678576077 -113.851721395202 -116.099516361943 -122.04737026133 -124.734564546965 -127.034660429851 -128.678686040622 -131.503407534269 -135.712819915662 -139.325205714569 -145.342788978864 -146.591667303884 -148.052721377883 -150.946181733351 -154.044899037739 -156.359122574486 -158.164171165438 -160.163374211608 -162.984695883916 -166.20186907688 -168.817124576407 -173.07519951186 -174.355887766694 -176.563886359544 -179.53236512776 -182.253248499156 -184.044962166572 -185.194634930169 -187.683843471241 -190.684989947575 -193.313735037929 -195.412634428569 -196.885453739577 -200.375770785354 -202.722519647483 -203.834588958562 -206.241516288455 -210.703188137322 -213.550597830778 -215.508876190743 -216.632808242055 -218.883565153505 -223.893714139587 -226.636683189269 -228.917505872301 -230.590128141229 -232.346622436623 -234.935097730042 -238.205053524224 -240.735835882513 -241.993537380451 -243.953531968973 -245.942578509211 -248.93894792535 -258.434530427717 -261.034420289271 -262.768430632773 -265.498544866378 -268.573620279357 -1.29475927222542 -7.44588403289846 -10.07054852363 -17.696150589536 -20.8839493964523 -22.5935457757218 -25.798014180737 -27.6757931172872 -29.8534765126192 -32.6540207024556 -36.8628613182567 -39.6841152837924 -42.721124297426 -44.3134709582085 -47.0189529808677 -50.3115125832553 -54.1549183157974 -56.6160615402702 -58.3139805166925 -60.5297856129773 -63.0563174465345 -66.3870182831473 -68.6814295360528 -69.9803638260284 -71.6728729926741 -74.6514300655891 -77.3499721901409 -80.5104974879461 -82.1972511862963 -83.8506964605161 -86.3151476406177 -89.5677213323931 -92.417455949349 -94.7664706352601 -95.9115223333598 -98.7332823996986 -100.127215255421 -101.651623873802 -104.503604813165 -107.427415880326 -109.856149485317 -111.676169280094 -113.479818205576 -115.722814701308 -121.619049232762 -124.338251481136 -126.638353346696 -128.290114016344 -131.135764742939 -135.117293439451 -138.736654178543 -144.850163386422 -146.101290689535 -147.560602863379 -150.469456799789 -153.588849561325 -155.909711459095 -157.714928849186 -159.693679567713 -162.628418349256 -165.795840472678 -168.416424121295 -172.643639919641 -173.924162700179 -176.122500619018 -179.082808986228 -181.791722925969 -183.587350417705 -184.731072072662 -187.264325248821 -190.281313464371 -192.918188516773 -195.017852590518 -196.489606735927 -200.078699191974 -202.4348013169 -203.537408225974 -205.979403340675 -210.260721041077 -213.09476091699 -215.054047883168 -216.184753062177 -218.519127952737 -223.491156907166 -226.21722773801 -228.48754485131 -230.160737661689 -231.906494233103 -234.40349570828 -237.650069640183 -240.184606514019 -241.44257962872 -243.403021472065 -245.386393117078 -248.360055501315 -263.70606759779 -266.404826919237 -268.131950712082 -270.826494168571 -273.942609450132 -1.29458317178494 -7.45785800087132 -10.0633056121785 -15.4476757109081 -18.8715099250694 -20.5799622675326 -23.8119035001668 -25.6606654747931 -27.8516744865112 -30.6656178931595 -34.7941479060434 -37.6462421973866 -40.6960904050811 -42.2877028874724 -44.9820441817394 -48.2950626607387 -52.129579456357 -54.6176190104558 -56.3604770895017 -58.5994154563339 -61.096094154543 -64.4937118677851 -66.787284907758 -68.0856172083782 -69.7797691832516 -72.7639048714042 -75.348152489308 -78.5617902312955 -80.2125120167744 -81.8933997701761 -84.4015841699989 -87.6486787590866 -90.4871901996365 -92.8397808736125 -93.984920729907 -96.9421248293221 -98.3693144055262 -99.8744805901799 -102.731100937379 -105.749183488295 -108.172825330204 -109.994657211206 -111.784373993849 -114.025071102108 -120.212327966746 -122.939095644275 -125.242042650905 -126.902854476689 -129.75591709472 -133.709934856852 -137.336670263734 -143.236956420209 -144.487233489787 -145.962690534102 -148.884085761958 -152.038084218081 -154.354781947216 -156.159070891289 -158.125924434559 -161.097057013729 -164.260730098941 -166.898442432976 -171.145556563093 -172.426840370553 -174.636199451579 -177.560071591624 -180.274132506725 -182.067749114274 -183.211835091248 -185.71829739198 -188.776607785055 -191.406525155783 -193.509388990498 -194.98096016581 -198.542117496437 -200.882048474942 -201.98403575237 -204.408390561306 -208.767336146034 -211.580228376191 -213.542582401438 -214.668801613139 -216.926546008052 -221.861067315376 -224.608379505181 -226.881934834315 -228.551871116665 -230.312056686913 -232.843197570957 -236.041702515773 -238.582770082823 -239.840216666201 -241.809677419527 -243.824193815751 -246.801085184143 -255.816846264479 -258.22408598527 -259.950168225346 -262.661798053746 -265.7477603608 -1.2953450209738 -7.3875978912026 -9.93997958056341 -16.0791359890658 -19.3686443608075 -21.0794521613793 -24.5094730694082 -26.366387811688 -28.5436370019152 -31.2718622576371 -35.4143570879664 -38.2570515387863 -41.2901209412046 -42.8846933668389 -45.7474894468482 -49.0753329947603 -53.0942333906255 -55.5787641422506 -57.3387897359207 -59.5882098494796 -62.0802537162798 -65.4241141819382 -67.724070272059 -69.0180538552853 -70.7261791120284 -73.6639653871083 -76.2369420067084 -79.5197271360665 -81.2377819104841 -82.9238034052544 -85.4270022144964 -88.5779094155738 -91.4287420608014 -93.7777385024607 -94.9221579453102 -97.7585578950856 -99.1904974492441 -100.682520705142 -103.565036150844 -106.52464046336 -108.941631883556 -110.762764904025 -112.570443128304 -114.766383631562 -121.005953051712 -123.730517069347 -126.033942176672 -127.670627468036 -130.467190647846 -134.412416898117 -138.045177950331 -144.416586779269 -145.669583982823 -147.132440007841 -150.033617967711 -153.167732508484 -155.478293735285 -157.283172528462 -159.275866214132 -162.077902971225 -165.336873905979 -167.962579850309 -172.224468501453 -173.504229636483 -175.716326233828 -178.707909944928 -181.423553357512 -183.217426752054 -184.364179174635 -186.880865859521 -189.89130395742 -192.51576651105 -194.61595116896 -196.087927529999 -199.501233463547 -201.845572410179 -202.972839059372 -205.426733546055 -209.725564596007 -212.574734386429 -214.536259582497 -215.669969404287 -217.964255211583 -222.842457096193 -225.575037751746 -227.849845347538 -229.518851738914 -231.248366551145 -233.873808212702 -237.097901023981 -239.636648731629 -240.894909084194 -242.873067746618 -244.853459246127 -247.813779653327 -263.223095593911 -265.917643320377 -267.646109427079 -270.35058652195 -273.47870313922 -1.2966821707071 -7.4671888315795 -9.88494956845813 -17.9639002045771 -21.1533218905547 -22.8654637218287 -26.0147775642213 -27.8986898340761 -30.0769146808253 -32.958040100301 -37.0263170777133 -39.876093734864 -42.8957165780769 -44.4895145709198 -47.3978856398953 -50.7995591790103 -54.8072756549153 -57.2827043522642 -59.0561286455349 -61.3165502896082 -63.8099940925392 -67.2108247479515 -69.5088525860726 -70.8052959679623 -72.5074307893816 -75.4375531760717 -77.8769311499726 -81.0918609527859 -82.6746564124506 -84.3367619875547 -86.8213242766749 -90.0280321518289 -92.8656045768886 -95.2208688740838 -96.3660498350137 -99.2473376744735 -100.674171701038 -102.189793424708 -104.975964720795 -108.024387094227 -110.455309049421 -112.277973326039 -114.078605367525 -116.340422181949 -122.634037596658 -125.310580562182 -127.614903809325 -129.283704100475 -132.108201844196 -136.154912458353 -139.774861864563 -145.530093317083 -146.778753184495 -148.250808741229 -151.139806701896 -154.266707864599 -156.583333626076 -158.387894364651 -160.347235309014 -163.286863035829 -166.407055157016 -169.031539267419 -173.307371248959 -174.586995138185 -176.813280436965 -179.749007317062 -182.483028047386 -184.278304134214 -185.424739949269 -187.931053668086 -190.944583778332 -193.568474272986 -195.671589131446 -197.143894109623 -200.625463416903 -202.974519323067 -204.077526184301 -206.514594264611 -210.892699066362 -213.721757142047 -215.683921187345 -216.810469191042 -219.061401922212 -224.352660935816 -227.097322713375 -229.376445173344 -231.046756407053 -232.795659854697 -235.310107758978 -238.587030019709 -241.121014340917 -242.379161890926 -244.353136198082 -246.34548263142 -249.307968070783 -256.240011254988 -258.6909975237 -260.422731039788 -263.121088955179 -266.110435785776 -1.29568493768549 -7.43465765732776 -10.1835433485085 -16.5311623241904 -19.924331190528 -21.6353095844197 -24.7720936158871 -26.6772823875598 -28.9028169510638 -31.7368869184741 -35.8916719874059 -38.7345522358416 -41.757628286004 -43.3531258923588 -46.1892479652979 -49.4551540267502 -53.2315127805035 -55.6851275760251 -57.4681231039113 -59.7021612581733 -62.1527910950925 -65.6477534109144 -67.9434806304554 -69.2409015919771 -70.9444249254165 -73.8918440820117 -76.4092289784253 -79.5929146118408 -81.2435068298028 -82.9097992955042 -85.4435789453702 -88.6233828997534 -91.477967008261 -93.831719534397 -94.9775464355651 -97.8157075115014 -99.2760170008086 -100.784135418807 -103.651434034317 -106.550741480029 -108.976314598989 -110.797892684473 -112.603030450133 -114.80787093871 -120.916332653847 -123.62624771265 -125.928453985952 -127.592484701406 -130.409621033307 -134.491909551938 -138.101542416362 -144.43155766254 -145.682499296844 -147.161808571758 -150.040783588431 -153.169530804503 -155.484105297185 -157.288517934614 -159.285852147568 -162.209103920379 -165.432518911356 -168.053719372127 -172.313438217001 -173.592979662803 -175.823780327779 -178.802800687926 -181.521349809057 -183.315659207946 -184.460415683252 -186.964310265853 -189.979806245128 -192.606470716386 -194.709957042074 -196.182025955784 -199.529749140709 -201.888742845382 -203.015769326933 -205.478762435604 -210.014703361607 -212.838893138233 -214.799087138136 -215.92547334908 -218.200758500436 -223.077863219207 -225.81062637757 -228.0878295705 -229.759705331161 -231.506060338867 -234.06652675063 -237.300598487666 -239.830837908663 -241.088641257115 -243.064949663764 -245.056210525388 -248.03444240304 -264.275958994485 -266.983343596279 -268.71804903988 -271.464466067127 -274.628172881209 -1.29462698836782 -7.51261825681684 -10.2932973115816 -16.185335889964 -19.5805931856382 -21.2882367137281 -24.518558250148 -26.420819025851 -28.6134275497801 -31.3623914230017 -35.6461616585466 -38.4874224397887 -41.5168573069574 -43.1090365293114 -45.9283684114638 -49.2904697346387 -53.3232306080632 -55.7818473207148 -57.5793014964576 -59.8381007171073 -62.3305226744489 -65.745515088325 -68.0439662624159 -69.3412355790671 -71.0473201155497 -73.9948125247484 -76.5235483915494 -79.7376363890316 -81.3027641426719 -82.9780119885406 -85.4533906489613 -88.7032384101526 -91.546803527371 -93.9071533886326 -95.0515084192586 -97.9051853780109 -99.3262387805395 -100.850664449549 -103.592625575727 -106.572946529229 -109.006394378471 -110.82914979687 -112.63299489674 -114.839207399874 -121.091042172086 -123.80373279734 -126.106596500179 -127.754808766815 -130.654112736019 -134.65466300856 -138.272350153206 -144.089596054284 -145.334935392319 -146.802769534491 -149.79294055344 -152.913241756339 -155.229060393686 -157.034221395293 -159.019507667122 -161.955978834775 -165.100374964943 -167.724881877502 -171.941577663603 -173.222321119726 -175.42380768739 -178.422760052119 -181.142518341781 -182.936514912795 -184.083411699776 -186.574648615739 -189.564842486721 -192.200344026079 -194.303136940723 -195.775670022372 -199.166259508998 -201.524576729146 -202.688944927759 -205.137115155914 -209.28572378905 -212.137364868908 -214.098417891361 -215.225104207389 -217.518724602918 -222.852843281387 -225.598608057152 -227.875511122025 -229.54401813148 -231.284708928791 -233.877641783585 -237.113819294868 -239.640636148758 -240.898010986346 -242.864531653463 -244.902827260406 -247.827838142463 -259.82933218046 -262.248696307179 -263.980034458828 -266.70784903455 -269.877849770207 -1.29545765770083 -7.42129774510256 -9.97595528920113 -15.1160684335869 -18.501035296384 -20.2094661940942 -23.4378158648563 -25.2968039377626 -27.4846634417277 -30.270305688784 -34.389663283256 -37.2295766873996 -40.2590675590382 -41.8526127749212 -44.670844554054 -48.0640422449548 -52.0070294971347 -54.4930803197659 -56.1731584414074 -58.4063788026997 -60.8569382545575 -64.3625977871658 -66.6614741695471 -67.9582429848067 -69.6533729572096 -72.6860412585452 -75.4970495396608 -78.8032467056764 -80.4701213521805 -82.1430610845423 -84.6286877947012 -87.8921140997029 -90.7230704415803 -93.0805470731729 -94.2256049213204 -97.1211240234851 -98.5598042649513 -100.076435512648 -102.839508579855 -105.746362329913 -108.177466407741 -110.000872214959 -111.806042092814 -114.027837487933 -120.218674769841 -122.933723134487 -125.235719607807 -126.894782702153 -129.714449163682 -133.699739042335 -137.300660652013 -144.472465049207 -145.71361170511 -147.22036409141 -150.121406330878 -153.259371943901 -155.574284113167 -157.380108427532 -159.373690429857 -162.241066345596 -165.49091156426 -168.10701750597 -172.339015241315 -173.619676869224 -175.826278640208 -178.78435500012 -181.512037245412 -183.30652688574 -184.458512253533 -187.065943758504 -190.037571609209 -192.649680456745 -194.753198085862 -196.225642701579 -199.599342391902 -201.946453778617 -203.076549720619 -205.44105340074 -209.748629034493 -212.568697646569 -214.529370386451 -215.659632363057 -217.93481716411 -222.776846704953 -225.509425659641 -227.785651584078 -229.454410521727 -231.213636086305 -233.744291294564 -236.93174693703 -239.472291161989 -240.730212348131 -242.678855741873 -244.670512853994 -247.665292112027 -254.758710592107 -257.218125712583 -258.949878804337 -261.627872702808 -264.796199921702 -1.29570532349349 -7.47059260515721 -10.2758611545721 -16.7560490807861 -20.1559079118787 -21.8632478608586 -25.1078768278346 -26.9564751028934 -29.1340361203922 -31.9425848748045 -36.0224340385799 -38.8625752587912 -41.9048103030629 -43.497041670072 -46.3176048675138 -49.644564663733 -53.6347779125313 -56.0815052884173 -57.8706062800908 -60.1209002509359 -62.6749410819662 -65.9988368739172 -68.2959836558158 -69.5957365667027 -71.2892967573245 -74.2328421626326 -76.8349502359129 -80.0134373610099 -81.6367754285161 -83.3320341316392 -85.847217696886 -89.0558405335022 -91.8990263477569 -94.2558664491892 -95.4006337373139 -98.2930337181732 -99.7463529516949 -101.270739136599 -104.204808241562 -107.180973266248 -109.613657073761 -111.435722594563 -113.228331341152 -115.453182502761 -121.710493864925 -124.431060852963 -126.733614605947 -128.392742417473 -131.25388374718 -135.398188440297 -138.99329377265 -145.454673768989 -146.704671516379 -148.166935261816 -151.083304228726 -154.226621416628 -156.53897778375 -158.34514555037 -160.333487000813 -163.253028958766 -166.504593262313 -169.127021571458 -173.379011779869 -174.658283243316 -176.838366417464 -179.773327307771 -182.488932197753 -184.284050667902 -185.437568689252 -187.978450476156 -190.950581918667 -193.573051107064 -195.671939375429 -197.144380209369 -200.549014733824 -202.905513196035 -204.054116210038 -206.49329725598 -210.604483020986 -213.438145330038 -215.398824945156 -216.536047025516 -218.786375154411 -224.188070885225 -226.918988837557 -229.189156894354 -230.858328887966 -232.612221658586 -235.210742662902 -238.463325012418 -240.996700971238 -242.25503725878 -244.231553229782 -246.235579586871 -249.179779738201 -259.260283607778 -261.874676001721 -263.60451366315 -266.352426608488 -269.604631169672 -1.2971360018604 -7.46094860662147 -10.0420938795466 -16.5308833660073 -19.9511574855186 -21.6600745584704 -24.9164905703821 -26.7785953050372 -28.9827484666918 -31.7485710043298 -35.9653463154437 -38.8389357275394 -41.8738432281589 -43.4634451401623 -46.2741853934265 -49.5540461451391 -53.3890160874648 -55.8769238683902 -57.5849726436122 -59.8252047230955 -62.3829340594545 -65.6036990034804 -67.8964266105083 -69.194561161883 -70.9001546683576 -73.9329933363335 -76.7097128357047 -79.8767215162568 -81.4949676254983 -83.169594235545 -85.6489367063533 -88.894371083545 -91.7275343109779 -94.0853273085296 -95.2299315865426 -98.0226419974262 -99.472922694752 -100.968026661871 -103.801946323015 -106.783021210567 -109.208012695419 -111.028860181518 -112.829173379872 -115.063139570144 -120.526053237933 -123.232812295915 -125.534921482681 -127.177320753365 -129.980517858339 -134.081245969569 -137.685584976753 -143.785899194033 -145.039226656483 -146.502254742347 -149.375464377993 -152.498342805053 -154.813359473735 -156.619315542252 -158.601658746026 -161.434639386991 -164.659410209546 -167.285663634487 -171.520552893155 -172.799399612534 -175.000335958134 -177.89363109453 -180.605900519697 -182.398499790869 -183.549254894994 -186.045417277435 -189.022130408162 -191.648435967908 -193.749818362941 -195.221853820705 -198.561426491207 -200.931427275425 -202.07872778487 -204.523698305562 -208.741111049364 -211.561534844829 -213.522125573254 -214.649836108771 -216.92139641498 -222.220804684438 -224.985075149511 -227.26183101288 -228.93474841611 -230.671644736473 -233.267693642411 -236.458654834278 -238.993979695415 -240.252209820672 -242.24024587272 -244.270668430476 -247.187999324951 -254.897201131571 -257.455771017675 -259.18461615071 -261.898617953367 -264.955610179412 -1.29484789668366 -7.4098738858752 -10.1748729906921 -16.6148218260584 -19.9546623202344 -21.6648673052718 -24.9795217773716 -26.8366872489483 -29.0140979014745 -31.8211144669905 -36.0227573338898 -38.8563862435232 -41.8923200373532 -43.4821722933405 -46.2074479468343 -49.5588227909099 -53.4537008823632 -55.9361644940742 -57.6698016675282 -59.9119486724196 -62.4184468545464 -65.7099201055053 -68.0125773595187 -69.3071869551949 -71.0169214518668 -73.9828074571555 -76.5246359063416 -79.579946938841 -81.1507006470727 -82.8176365555845 -85.2732788812617 -88.5186075699871 -91.3678516151515 -93.7222049390402 -94.8673746500164 -97.6449561924268 -99.1798654084901 -100.675860272188 -103.575039556679 -106.594405954779 -109.027190478137 -110.852000747714 -112.651052101153 -114.891452407154 -120.881050353464 -123.576493021575 -125.876698159278 -127.517078019647 -130.32297921219 -134.335241227969 -138.008561462738 -144.523971214963 -145.775371227714 -147.25079618382 -150.152908511392 -153.277122956513 -155.592036476029 -157.397352189507 -159.403141595797 -162.277185424115 -165.457400698729 -168.079341858306 -172.352848228379 -173.634281347458 -175.822489101222 -178.756567076926 -181.491213172212 -183.284492635893 -184.428137468726 -186.967693333831 -189.934899666433 -192.556525469507 -194.661312914148 -196.133499528011 -199.581919835474 -201.929131443234 -203.077338326809 -205.534237825853 -209.906862336358 -212.74285807319 -214.701820668479 -215.824499109817 -218.091495801102 -222.936409556848 -225.6916688773 -227.967519590975 -229.635840132618 -231.381004076596 -233.91253425948 -237.145138147357 -239.674583806198 -240.931780814007 -242.924170517447 -244.923808921103 -247.861241973388 -257.422912838494 -260.024703218535 -261.753690611356 -264.475902811649 -267.704049259431 -1.29542639004492 -7.35972750045024 -9.96298401313828 -16.0848744182565 -19.3862087728631 -21.0969473578237 -24.3261849318818 -26.1617979321744 -28.3621725798387 -31.1567798550206 -35.3552692893501 -38.1831834497227 -41.2196333528972 -42.8148859609991 -45.6455767186242 -48.9597349642889 -52.7751155627356 -55.227383391865 -57.0714235545676 -59.3632681972711 -61.9556786656259 -65.1912182034786 -67.4909495173773 -68.7879617508973 -70.496752574517 -73.4500053055665 -75.9949474235109 -79.1908989366386 -80.8291231219278 -82.4942461374268 -85.0169427933263 -88.2516484326306 -91.1019615316404 -93.4578992546319 -94.6030930695271 -97.3803094991299 -98.8719728680087 -100.380871838121 -103.214260528396 -106.202294709826 -108.623207758346 -110.444446505558 -112.244422178027 -114.467245491689 -120.263022748747 -122.980905136783 -125.284521303104 -126.925005364877 -129.731199410068 -133.630793264297 -137.26204300866 -143.321058976907 -144.568044226827 -146.069018295993 -148.893347591721 -152.061861525267 -154.385764857379 -156.189918243829 -158.148825421008 -161.095352024185 -164.290502854608 -166.898942287481 -171.179719362579 -172.461371147725 -174.683930996148 -177.613269368037 -180.325859962173 -182.120756927148 -183.268158228916 -185.794472987724 -188.810248718249 -191.434520939409 -193.534536399805 -195.006502377569 -198.27178092939 -200.628883319465 -201.760487458842 -204.175028879138 -208.415642474323 -211.25469747113 -213.214143228448 -214.345129688915 -216.637597861718 -222.051095674695 -224.780725265435 -227.05005218244 -228.719207750684 -230.479012073654 -232.96988289149 -236.200993523389 -238.739629663761 -239.997331473351 -241.958623336296 -243.961664065648 -246.962315688761 -255.089347478675 -257.669809940827 -259.40043950756 -262.123138120651 -265.26717437198 -1.29438164787936 -7.38941847348645 -10.0062339443467 -15.9633152437682 -19.3349985840169 -21.0450670432193 -24.3447981281832 -26.2462799562766 -28.4245242045427 -31.2719685548232 -35.3200048003242 -38.1588364940296 -41.19295099842 -42.7854113578301 -45.5531558231001 -48.8767499079022 -52.829625907984 -55.2829411093015 -56.969224072608 -59.2325718334024 -61.7489802526902 -65.1056077910578 -67.3992654281502 -68.6964037355407 -70.4167843390158 -73.2767265705571 -75.9354873026635 -79.159837656684 -80.730773063626 -82.4234462140049 -84.915051190217 -88.0547597525811 -90.9057800299919 -93.2578911372464 -94.4024926657205 -97.2668936388458 -98.689940632291 -100.205763547822 -102.904750467838 -105.895313815855 -108.317137763152 -110.142697761437 -111.945023416701 -114.14003205703 -119.776735492716 -122.492894316582 -124.794045448436 -126.438493433785 -129.298382034195 -133.338994443438 -136.974581621738 -143.121327117486 -144.374036438559 -145.838435034867 -148.755773425604 -151.880918275917 -154.18673592394 -155.991379848727 -157.957077690581 -160.844561516083 -163.997551577962 -166.6212177632 -170.882525054681 -172.161386670327 -174.370752198369 -177.367041088966 -180.087524578224 -181.882273432912 -183.030023592127 -185.50446390707 -188.513170509032 -191.130957353727 -193.235057790264 -194.707544561547 -198.20075274194 -200.535496931486 -201.657059365591 -204.057086767992 -208.303750939884 -211.136726635939 -213.096917492692 -214.227707144164 -216.474358317052 -221.377348996505 -224.128653395989 -226.398195186264 -228.068223477098 -229.822189451535 -232.365086059079 -235.589743579984 -238.125904932065 -239.384052350197 -241.364866488945 -243.337556627495 -246.27399380081 -252.725999070992 -255.204937987991 -256.932293432048 -259.659425831086 -262.896145008619 -1.29591619956916 -7.40976016567841 -9.89765864402673 -15.4811735505563 -18.9104737658245 -20.6198843288787 -23.8768340331667 -25.7022279462646 -27.8737963383154 -30.6432689393688 -34.7022616633046 -37.5497043394682 -40.5933058397347 -42.1849016592541 -45.0185520890301 -48.2935218615838 -52.2884670890474 -54.782547148138 -56.512600906278 -58.7677840831182 -61.2666017255934 -64.6074049665948 -66.9047717640825 -68.2005166394084 -69.921497868664 -72.8480071514564 -75.5750804021586 -78.740616336463 -80.4274047635265 -82.096122553821 -84.6108492645229 -87.807777271434 -90.6615585257049 -93.0164201589765 -94.1614029152421 -96.92561089503 -98.4289532681611 -99.9622213865078 -102.810080190752 -105.839399291125 -108.266434245841 -110.091806134651 -111.896396717038 -114.142996201931 -119.695711675854 -122.393959079337 -124.694082311986 -126.340472177491 -129.146106997277 -133.24430914243 -136.841100953136 -142.61058886206 -143.867772277466 -145.313995725693 -148.251375080319 -151.37972349824 -153.689517265955 -155.494542031369 -157.499967703527 -160.473363860768 -163.65279878494 -166.273957204683 -170.459924714989 -171.740378267523 -173.938390226327 -176.850144518739 -179.566585374022 -181.362389366734 -182.511523188241 -184.983897189478 -187.997496126772 -190.622963459746 -192.722719371841 -194.195575451861 -197.613343086794 -199.958613681531 -201.078733597534 -203.527285867797 -207.529020870107 -210.358796886032 -212.322508099541 -213.451091424746 -215.722736416509 -220.980074176968 -223.731273683112 -226.006290833796 -227.677584785773 -229.42664212859 -232.012536030323 -235.234864069305 -237.769930950649 -239.027521717293 -240.979429379782 -242.97711275055 -245.944907418478 -255.258775280715 -257.855004980361 -259.586669676726 -262.302045336037 -265.409731402015 -1.29539989908724 -7.53845010843769 -10.378170419505 -22.4821652382031 -25.5337947062507 -27.2433598091132 -30.668087113611 -32.5117700849062 -34.7141155446119 -37.4814497064682 -41.5716458202671 -44.4194135339131 -47.4553005550257 -49.0497292267968 -51.8346610256768 -55.1749192472406 -59.047575781842 -61.527046188012 -63.2289984776973 -65.5282174836369 -68.0263267855681 -71.4216952848189 -73.717351072346 -75.0151400133371 -76.7031570445 -79.692232758959 -82.4465394353396 -85.6089993862765 -87.1813732092851 -88.8741447780388 -91.3471010904778 -94.6058541897093 -97.4418343288569 -99.7941585743706 -100.938531285361 -103.840668733819 -105.369239411702 -106.887604863478 -109.681398845226 -112.580573950028 -115.00094339278 -116.82609232706 -118.6380348947 -120.877031008345 -126.79604919095 -129.516702907736 -131.819240451049 -133.481303579837 -136.37791724816 -140.386841722858 -144.021585829377 -150.378020104503 -151.622348975787 -153.115623760941 -156.118406019832 -159.236133034153 -161.552302168123 -163.357390105413 -165.319512852427 -168.244560671629 -171.411824322784 -174.031153242078 -178.268744177269 -179.548962221597 -181.73209763573 -184.680727128082 -187.417564246274 -189.210786974733 -190.366028217418 -192.864709961401 -195.866391946505 -198.500916915876 -200.600336555282 -202.072408377606 -205.404638984223 -207.760435837818 -208.875684129781 -211.297706821066 -215.541204285644 -218.393036619402 -220.352955149065 -221.476592985873 -223.765261874137 -229.072225353172 -231.826718578121 -234.101787873096 -235.771439474154 -237.527012367473 -240.012253659809 -243.245929078442 -245.774643381626 -247.032544106502 -248.974411253427 -250.956163426662 -253.89733609677 -262.868842004902 -265.458271788267 -267.190501918718 -269.9215905702 -273.246712546729 -1.29480334329068 -7.49965156980698 -10.1952739875693 -16.3881705330109 -19.7448620565772 -21.4540072833246 -24.6859248040885 -26.5136472053756 -28.6945995895054 -31.5015357078314 -35.7513639610407 -38.5956741149771 -41.625596219744 -43.2188315442241 -46.0201328111443 -49.3467554472201 -53.1929604451895 -55.6599896275696 -57.4428535381092 -59.693468315759 -62.2121910376836 -65.6116031495485 -67.9094334133909 -69.2061847896432 -70.9124867647974 -73.8708303063752 -76.3705311617959 -79.5718586471716 -81.1528768581751 -82.8283862219508 -85.2929222793031 -88.5282443770776 -91.3905172694013 -93.7439700952203 -94.889534016323 -97.8003056349215 -99.2666567522281 -100.781459513015 -103.580802341302 -106.55610594618 -108.986325714256 -110.806280511908 -112.601572797133 -114.798595529265 -120.852478917804 -123.551591324778 -125.856197082492 -127.522621898952 -130.449089849373 -134.385577349028 -138.016987247329 -144.703094094013 -145.950729021584 -147.445060464073 -150.340226686449 -153.457928640811 -155.772300849554 -157.575939011898 -159.569642220223 -162.476504710989 -165.662403351923 -168.278695306973 -172.498977169871 -173.780015599629 -175.996366214381 -178.963003720083 -181.677830131677 -183.471005215952 -184.619719504884 -187.144381092097 -190.13091510286 -192.737449437331 -194.838922152273 -196.311122700791 -199.640677608268 -202.002657068037 -203.137570534221 -205.582684780103 -209.832667346173 -212.656635679268 -214.619642712602 -215.745068399237 -218.004579303761 -222.975888548156 -225.710188291707 -227.985575519371 -229.654848851123 -231.405205475336 -233.999409348205 -237.22161971261 -239.75556187068 -241.014009102909 -242.985692165785 -245.019153540143 -247.945624024614 -254.421347937486 -256.918345185072 -258.650367640133 -261.384231674799 -264.577348119708 -1.29471560447322 -7.48213175079021 -10.2397931095064 -23.9087225206199 -27.1063283421942 -28.8191339684254 -32.0567047752221 -33.8675005719644 -36.0234643748964 -38.8412648442264 -42.9871918004933 -45.8203089136652 -48.850848944067 -50.442072082497 -53.2878990624822 -56.5683093722241 -60.4977435048622 -62.972107572338 -64.7659318900854 -67.0688199095045 -69.6035603126546 -72.897693952936 -75.1928939095788 -76.489673195258 -78.2033033804287 -81.130876882798 -83.6618941926911 -86.8423040442145 -88.482532581111 -90.1459686120277 -92.656551947539 -95.8880284185446 -98.7580980443468 -101.110147839862 -102.255591613844 -105.18990881089 -106.595020654516 -108.106784884806 -110.884290832166 -113.950192942503 -116.371301474941 -118.195409987908 -119.999114568585 -122.245144488391 -127.787424114535 -130.495127546463 -132.796799020577 -134.453967874885 -137.298913582395 -141.350731316854 -144.930573283738 -151.110089654384 -152.360528019888 -153.831406721187 -156.777504253088 -159.90568673625 -162.229617900968 -164.034441942265 -166.005898613116 -168.955502202635 -172.153451967751 -174.782697889034 -179.039662293457 -180.32019720448 -182.495985329559 -185.456534537373 -188.176655175123 -189.969911529523 -191.116559513367 -193.641612654602 -196.572864249191 -199.205189282665 -201.304076285201 -202.775744581178 -206.115452813077 -208.468485743599 -209.570677271862 -211.979697911372 -216.605191666502 -219.460197392243 -221.424172353902 -222.556728027773 -224.837882643719 -229.897764005801 -232.634376620398 -234.906726316685 -236.575685450045 -238.316850058357 -240.977452274843 -244.203560805884 -246.735423505401 -247.993215347791 -249.99735174345 -252.002571379843 -254.921544935238 -264.461731421085 -267.078555245296 -268.80954316874 -271.550533157666 -274.564351633922 -1.29513807741927 -7.52405701142742 -10.2209854544945 -16.4621286632523 -19.8768777960444 -21.5883835110075 -24.9130144907332 -26.7582314328993 -28.9394658455568 -31.8360176125536 -35.9043598424674 -38.7694183300831 -41.817580942263 -43.4110968809127 -46.1252435743441 -49.4127954348168 -53.4257453067993 -55.9189650411197 -57.6018847272808 -59.8496386460229 -62.2960578810324 -65.8167329163189 -68.1145796004892 -69.4111074413524 -71.0913510636159 -74.0303283122592 -76.7698587174202 -79.8932955727982 -81.4383783153583 -83.1221161279603 -85.7312695669018 -88.9758252180234 -91.8299822881743 -94.1869797922577 -95.3319100226791 -98.1985392754748 -99.6321244486722 -101.132853439134 -103.941720718451 -106.86665449023 -109.283435574923 -111.100167985115 -112.902034115049 -115.133365429098 -120.886127377101 -123.586388683777 -125.888348788678 -127.551614737367 -130.485839205425 -134.799982882079 -138.389164086829 -144.216666222623 -145.468837209688 -146.936469886842 -149.894914977741 -152.980937745941 -155.292352628902 -157.096863452771 -159.088080731307 -161.974696536929 -165.156489016003 -167.78126904064 -172.010416269376 -173.290587863988 -175.482485923114 -178.451410533624 -181.18732509969 -182.981727188234 -184.130832982661 -186.652523983017 -189.691685122864 -192.301509714848 -194.399542319238 -195.872092021524 -199.230035878406 -201.598784036366 -202.742117805637 -205.127867082914 -209.376730299985 -212.19597839106 -214.15698300178 -215.289884439189 -217.535157689925 -222.408314731847 -225.148825735432 -227.417575324322 -229.087008215528 -230.852067469948 -233.422751463947 -236.623215739925 -239.154880820113 -240.413386565443 -242.363241479973 -244.376217179808 -247.393751572619 -254.562820687946 -257.016370236516 -258.750766922827 -261.437547108385 -264.562699795323 -1.29584912219383 -7.43539518915631 -10.5091041175977 -17.1641252656837 -20.4951149229981 -22.2034097414375 -25.4936711198872 -27.3243985097343 -29.5210004842106 -32.4566014371203 -36.6071286200709 -39.446865405136 -42.4804541600381 -44.0735591833616 -46.8708517823342 -50.2303290077807 -54.2402534534278 -56.7240814965519 -58.4731711643526 -60.6561319612424 -63.1028731565586 -66.5160522273494 -68.8098557300401 -70.1061447341164 -71.8319714606448 -74.6807425317644 -77.2101618260286 -80.3899715496605 -81.9563513578926 -83.6252903998765 -86.1187331147071 -89.2570876881882 -92.1002662824829 -94.4581057162549 -95.6025453440951 -98.5325786957519 -99.9799736542857 -101.489242979595 -104.314523734155 -107.342821629776 -109.769519867391 -111.591236699287 -113.400542406683 -115.624287226372 -121.872804812954 -124.556029291413 -126.859153295033 -128.506631220833 -131.424857185468 -135.511025004748 -139.109933150878 -145.268729781994 -146.518218733611 -147.989457848178 -150.940699442997 -154.041239339682 -156.352130645358 -158.158544367147 -160.127259803084 -163.106215104561 -166.180222425846 -168.797118760548 -173.050297986828 -174.329583283255 -176.500757732334 -179.456735182227 -182.172331017573 -183.96608099043 -185.11597515098 -187.630768998221 -190.606685654878 -193.228974674805 -195.327031872472 -196.79930879907 -200.311010383028 -202.654385950442 -203.773495092337 -206.185592784011 -210.533373580292 -213.380251107974 -215.336239200395 -216.469981551379 -218.742354145813 -224.862752003165 -227.588441861906 -229.866714398199 -231.538214259933 -233.303832115012 -235.806097450568 -239.027920157616 -241.563912450165 -242.822242540644 -244.775428388991 -246.769061024453 -249.71557090781 -256.215256862521 -258.713546646911 -260.438860661666 -263.090951872825 -266.276764596236 -1.2954424378545 -7.38437622869155 -10.1393145260152 -18.2863830099901 -21.6576404759041 -23.365917486092 -26.6664074097295 -28.508808945176 -30.7041252250843 -33.4543642224408 -37.5473544904702 -40.3846874001208 -43.4152944786426 -45.0070289199822 -47.7711460231238 -51.0403783563804 -54.9692688084083 -57.4451924076568 -59.1483438702353 -61.4111614100295 -63.9803118991508 -67.203575430115 -69.5019104996173 -70.7993435161573 -72.4995503563886 -75.4170868160187 -77.8905385025563 -81.0425591518991 -82.708643095536 -84.3834408200973 -86.8295109910238 -90.050434191774 -92.8829955415611 -95.2405536112179 -96.385562665961 -99.2838121796573 -100.709462315598 -102.220604605912 -105.028632117548 -108.040694284104 -110.469061294497 -112.292096377538 -114.090874885079 -116.323751061122 -122.723542385992 -125.428877254356 -127.729856279981 -129.375747400119 -132.328059901343 -136.264733201832 -139.903567746394 -145.98574818209 -147.2327414847 -148.71542456975 -151.640388328506 -154.772010386973 -157.0910153393 -158.896505569592 -160.851745109712 -163.731418619916 -166.93190273529 -169.554025400368 -173.765127853454 -175.04558634567 -177.219176095154 -180.139768606827 -182.871065389378 -184.65505089241 -185.806121871435 -188.349674258421 -191.329878119338 -193.938210539358 -196.038907956778 -197.511014950717 -200.975105841553 -203.32526581882 -204.48197096571 -206.92143842653 -211.096555636113 -213.942966607021 -215.906566702497 -217.027232030303 -219.304456647958 -224.130400406948 -226.881485376379 -229.152899194071 -230.818152697715 -232.5806710677 -235.101782883872 -238.297002099146 -240.827728713677 -242.084947031012 -244.029925902412 -246.021098049842 -249.005306315007 -256.981713327579 -259.544274767559 -261.273925570155 -263.989430436068 -267.222377645363 -1.29523592582889 -7.40501032679402 -10.2478255905449 -18.3814827320589 -21.9367432460379 -23.6465150246136 -26.9409882335516 -28.7820271806373 -30.9707286624128 -33.7083487948949 -37.893853855502 -40.7203937707114 -43.7665531304744 -45.3563852004775 -48.092079888041 -51.3894942973973 -55.1568284409381 -57.6245569946173 -59.4028934699057 -61.6852197696992 -64.2266661003776 -67.6213694281084 -69.9134377743863 -71.2128552122025 -72.922639351815 -75.8090715042645 -78.4804258313745 -81.5856278569195 -83.3148638018723 -84.9897755620295 -87.4698081289218 -90.6977546666249 -93.5523105288857 -95.911218766781 -97.0567560776884 -99.9900873392099 -101.451012121937 -102.9761830172 -105.756648301023 -108.755175384516 -111.185507323745 -113.00389772888 -114.817323044147 -117.024668353306 -122.457341987053 -125.165612856217 -127.468252926632 -129.141224854078 -132.088171181804 -136.167831103795 -139.752580886772 -146.448360610799 -147.698127577822 -149.186435731661 -152.1434784486 -155.30763396273 -157.624334288592 -159.429469432077 -161.375741217059 -164.348686558878 -167.517916330061 -170.140848247361 -174.387369648514 -175.668837477735 -177.846215207896 -180.812985746686 -183.545931412477 -185.338179480667 -186.487762804106 -189.03829036438 -192.003294985223 -194.620073007762 -196.72174798385 -198.194417586508 -201.573358465101 -203.924563085604 -205.060930784738 -207.495208076073 -211.689967692408 -214.499889407627 -216.462129474369 -217.597664835047 -219.83838575697 -224.791306226882 -227.547693960625 -229.825533084818 -231.492504361915 -233.246376961894 -235.828829335736 -238.997531025517 -241.536548363202 -242.794837177688 -244.743383517967 -246.735538989005 -249.74005789497 -258.938293879215 -261.333107096438 -263.062666121087 -265.747457232294 -268.953235462247 -1.29635281735005 -7.47010567687416 -10.2698070448272 -16.4990456715715 -19.7761863105819 -21.4838762469676 -24.7764890248602 -26.6362772070552 -28.8060012983279 -31.5035676416477 -35.770517713827 -38.6121304556788 -41.6623955416278 -43.2569986145897 -45.9811851822994 -49.2646646207482 -53.1063754246584 -55.5723884759592 -57.3480557432806 -59.6492576423303 -62.2120419392435 -65.5195193582375 -67.8104384492775 -69.107415117948 -70.8105360775266 -73.6888175014339 -76.0828001595528 -79.3585376580648 -81.0019694028581 -82.6665146149195 -85.1433621391546 -88.3778980065689 -91.2189590809998 -93.573346754089 -94.7187239769633 -97.5526835077985 -99.0370407446932 -100.557141935127 -103.385307130459 -106.345788378247 -108.769118780081 -110.589767385103 -112.407024781129 -114.602212164397 -120.316570907554 -123.045124297205 -125.347081152975 -126.994983582481 -129.944003253762 -134.067140267747 -137.701221719331 -144.130989274556 -145.378724033403 -146.854090336372 -149.81050145277 -152.957745780238 -155.272829939321 -157.077480194564 -159.045141309536 -161.949600582775 -165.128927500292 -167.754490427461 -171.975793786683 -173.256869132488 -175.489376666534 -178.44937669555 -181.181534751361 -182.974690070338 -184.124284860202 -186.602107513014 -189.69454658642 -192.316011891195 -194.413733427012 -195.885213520094 -199.358446122137 -201.710288290718 -202.851694492619 -205.290607654716 -209.678643116794 -212.512960736075 -214.472497341037 -215.609309172635 -217.906530060223 -223.52526667075 -226.267136289953 -228.539986666442 -230.208676219033 -231.968821662016 -234.501058949148 -237.750571183875 -240.279979594364 -241.537012923302 -243.504496588899 -245.475760234687 -248.439599252726 -256.395130706564 -258.962822390628 -260.692891035385 -263.399878049234 -266.586239842335 -1.29464320372809 -7.45445837788863 -10.1684106806281 -21.10463098754 -24.1832072992292 -25.8922153782149 -29.1958940083815 -31.0868675817317 -33.2879238656577 -36.1447936513463 -40.3556644000317 -43.19410171135 -46.2299180917543 -47.8235484299914 -50.6473156953568 -53.9723752715635 -57.9191079235383 -60.385444331669 -62.0963104833337 -64.3431463201773 -66.7073730270937 -70.3453470705714 -72.6412713554722 -73.9392434367495 -75.6352576274447 -78.5495981518687 -81.0108738688612 -84.1730000229082 -85.8200424697278 -87.5141025203854 -90.0182227507188 -93.2543681146104 -96.1059255413732 -98.4633983553381 -99.6088623967044 -102.427731546456 -103.868492089327 -105.379845848217 -108.195300620712 -111.13025551418 -113.558623894278 -115.381518857596 -117.185082311016 -119.404562522138 -125.205815446714 -127.935271348397 -130.236229717618 -131.892583799094 -134.779053073367 -138.862266320405 -142.496766349682 -148.606381315607 -149.85762892609 -151.342851735233 -154.295450139273 -157.36427820973 -159.68218290835 -161.487145984755 -163.45905379192 -166.348014760613 -169.634421954416 -172.256153612923 -176.478919204058 -177.761401058238 -179.949492964968 -182.892569546856 -185.617240364088 -187.410378979824 -188.561575172999 -191.077236650283 -194.045044575506 -196.667739540242 -198.768009324475 -200.24030960443 -203.640011827235 -205.990095848851 -207.142753099575 -209.545682152091 -213.662055291585 -216.515511380795 -218.478146700846 -219.602893673957 -221.91121917514 -226.679601032734 -229.426022452688 -231.694901864721 -233.370021278045 -235.136307379326 -237.690850402605 -240.919232170695 -243.452898888886 -244.710915619338 -246.70173364935 -248.711985738513 -251.676793092549 -260.473868832602 -263.057644298153 -264.793826929428 -267.515566509293 -270.697267385508 -1.29517827470621 -7.51903682312857 -9.94013887931978 -15.1289952693434 -18.4862023837837 -20.1971562174849 -23.4680857028214 -25.3555858069834 -27.5284874984305 -30.3354731101144 -34.5705390518379 -37.4187746696494 -40.4486167047944 -42.0398054171792 -44.8234065704899 -48.1262623926275 -52.0136998237132 -54.476666671585 -56.2188996713679 -58.5070447936643 -60.9954372267473 -64.3699520509087 -66.663049252971 -67.9604340482036 -69.6761500556343 -72.5748476734462 -75.125794700682 -78.2704782716851 -79.9496493661836 -81.6255725232675 -84.1325542030914 -87.3434473960051 -90.1890168397046 -92.5453403237206 -93.6906634206373 -96.5302457653679 -97.966694481717 -99.468914417749 -102.259615110016 -105.287645831252 -107.710270820559 -109.529931952033 -111.333288332906 -113.567223681172 -119.685605438664 -122.419399200224 -124.72135828243 -126.377728178233 -129.241617931208 -133.206222936132 -136.821003997821 -143.327088741449 -144.581342447262 -146.041091956196 -148.970738449297 -152.097421704636 -154.410751489649 -156.216121260672 -158.184525324313 -161.227106149995 -164.363022257953 -166.970771492978 -171.195068622676 -172.475229825487 -174.65410535782 -177.643006748367 -180.368275984817 -182.160896082653 -183.307777074762 -185.797844836373 -188.786747380334 -191.408761267629 -193.507297712531 -194.979287053801 -198.341672191292 -200.685132974523 -201.828093768027 -204.299497387729 -208.432440844954 -211.264157098194 -213.224475066333 -214.354124769198 -216.62691069471 -222.10487596898 -224.840547073509 -227.113383912148 -228.782363599114 -230.534776660977 -233.099505723823 -236.304459299121 -238.835046823699 -240.092998155169 -242.049995813591 -244.011563748613 -247.026748307542 -254.16755900444 -256.702151951805 -258.43276562007 -261.160306743106 -264.419997000593 -1.29452254812789 -7.46899981486553 -10.035859421559 -16.5788744807901 -19.8990400215726 -21.607976905672 -24.7444978191979 -26.5825723645954 -28.7899392983083 -31.4768820911874 -35.6014410514681 -38.4484408778816 -41.4785869375221 -43.070584878679 -45.9848227705617 -49.3177471777611 -53.1223169048621 -55.5876285768668 -57.3714140154706 -59.6476290196524 -62.1508339049863 -65.4228063071459 -67.7076212043944 -69.003965869353 -70.7011926576607 -73.6529792661927 -76.1345863004049 -79.3443912072908 -81.0014618642156 -82.6911047721293 -85.1718147915843 -88.3158786911493 -91.1509769627749 -93.5068112789029 -94.6519333860033 -97.617746855291 -99.0581973623192 -100.551150778817 -103.309584646448 -106.342687743803 -108.775856658617 -110.598459370141 -112.401774006108 -114.638480946216 -120.292821901342 -123.010616020607 -125.31189916619 -126.979278384703 -129.830611560307 -133.69605280922 -137.330352953617 -143.560519822697 -144.811697064028 -146.2737761093 -149.164409942028 -152.265999782965 -154.579813366458 -156.384298536105 -158.376771520714 -161.220103549421 -164.388881571265 -167.006730068137 -171.318810113744 -172.600447136139 -174.822855624553 -177.813695132876 -180.53233752042 -182.327373474897 -183.475733999328 -186.002924767373 -188.972482239879 -191.603777909898 -193.705044670044 -195.178162016234 -198.629086495344 -200.968669866844 -202.089889220942 -204.534613237225 -208.853344131655 -211.672596041818 -213.633875725721 -214.756188260348 -217.01035657618 -222.440775272537 -225.194900612003 -227.470731885602 -229.143838056053 -230.899359170323 -233.472156317448 -236.663501683566 -239.191373003144 -240.45002840304 -242.454793433564 -244.437713460767 -247.36661590256 -256.259381467566 -258.853053778622 -260.585712904109 -263.300250765655 -266.522502035098 -1.29431816515701 -7.51874217158165 -9.98462119638291 -16.0991861755237 -19.47255868611 -21.1814536480191 -24.3841296454689 -26.2489136781891 -28.4303134385742 -31.1936319657825 -35.3057337297945 -38.1616384352449 -41.1993106098245 -42.7918574464939 -45.5641671280853 -48.843063088573 -52.7212218700122 -55.199285114438 -56.902658963202 -59.1504074650563 -61.6030322245884 -64.959411268967 -67.2579560219098 -68.5568793250731 -70.2726259126552 -73.3081917976923 -76.1149843071129 -79.4324666598108 -81.01778105455 -82.6919577218136 -85.2111660724149 -88.3363272465955 -91.1768660156256 -93.5275734429999 -94.6723621862821 -97.5459494857259 -99.0112303182772 -100.524899237923 -103.304073009911 -106.301635640274 -108.72142484936 -110.539759644354 -112.351427241974 -114.561494212896 -120.321903441571 -123.079850376314 -125.3812187037 -127.029839103609 -129.914301615092 -133.941440916666 -137.570687454878 -143.636431305551 -144.890724772508 -146.368878399389 -149.288288888137 -152.41365549619 -154.731856312583 -156.536845764139 -158.544895205329 -161.465462315421 -164.618868599395 -167.227631772651 -171.512495325785 -172.79446426012 -174.985591869699 -177.93572074019 -180.66794208731 -182.462289981005 -183.610687032317 -186.08456617794 -189.064049881689 -191.683556491069 -193.783727891793 -195.255981969928 -198.611554648789 -200.952888796509 -202.073679420911 -204.527505056209 -208.749316293264 -211.580565979615 -213.542335445863 -214.667406372273 -216.896163487816 -222.480867650349 -225.217312823843 -227.492669543054 -229.16398160683 -230.917053047056 -233.538475511064 -236.761028268681 -239.290377808689 -240.548009245467 -242.503985147854 -244.476247969157 -247.439871982128 -255.713627643246 -258.285959397087 -260.016087487462 -262.72793690672 -265.780895438819 -1.29492811569865 -7.42546039162443 -10.0416252708539 -15.693288452385 -19.0465989915251 -20.7546550013882 -24.0663101122631 -25.9430836446215 -28.128536458347 -30.8790922896699 -34.9950970884813 -37.8408025877246 -40.8779351531471 -42.4713704369182 -45.2552311133339 -48.589059732858 -52.3092361374238 -54.7638636785855 -56.5382197141669 -58.825407373542 -61.3506579140861 -64.6671437325371 -66.9562130048736 -68.2533744456417 -69.9624246648812 -72.8922659038802 -75.4535153209379 -78.6968516775359 -80.3337655621626 -82.0079205041496 -84.5264649765548 -87.7018174963152 -90.5483434203969 -92.9008905865652 -94.0464731641093 -96.8878183791645 -98.3841206553152 -99.893806096018 -102.693995359671 -105.656582908774 -108.075256863516 -109.898730314059 -111.699560882872 -113.862776996255 -119.873227946634 -122.579128867669 -124.88171556684 -126.535163468492 -129.29253588423 -133.222787388243 -136.84161859439 -142.685013135257 -143.934513488528 -145.412472871458 -148.381060251378 -151.498656275023 -153.812619034578 -155.617656259608 -157.610818173961 -160.46295488756 -163.729338236241 -166.350989669307 -170.592748104302 -171.871300718803 -174.093524463253 -177.017771827128 -179.750713667766 -181.545363602258 -182.694777855111 -185.183984911056 -188.223250481936 -190.843409673858 -192.944368778717 -194.416945165466 -197.84610293368 -200.198076484239 -201.323638945356 -203.733679082355 -207.952808784231 -210.801654549841 -212.765330990154 -213.891499993253 -216.150385099421 -221.386086343188 -224.141490515898 -226.415709470467 -228.08769195469 -229.853445095649 -232.361014017887 -235.595034334893 -238.132064460211 -239.388968612404 -241.34856365758 -243.309065102942 -246.271996963145 -256.980982438622 -259.608807596706 -261.336666314163 -264.042262520285 -267.29645499034 -1.29468246426165 -7.32522448104934 -10.2703752705952 -17.5341591351946 -20.7362061825306 -22.4431127553845 -25.6599586234878 -27.4836946873597 -29.6768142533723 -32.4765943149947 -36.7334515139266 -39.5786081074705 -42.6235463284713 -44.2137356057158 -47.0232411067723 -50.2971603789845 -54.1866083737773 -56.6398478055189 -58.3440768827624 -60.6151408018599 -63.0633773987553 -66.5606006150083 -68.850096506919 -70.1487837489753 -71.8601783931009 -74.842426124383 -77.3234502645383 -80.6103718701876 -82.2207171930201 -83.8870974615674 -86.4136270022217 -89.5938644486415 -92.4291270488651 -94.7802045296435 -95.9253051143285 -98.6784578381175 -100.103772875387 -101.607279224929 -104.455532891845 -107.374124425051 -109.801331285111 -111.625398813597 -113.437867392195 -115.660350397512 -121.388763915826 -124.109172495659 -126.412462676063 -128.056828491041 -130.917607678784 -135.019055957547 -138.656453310317 -144.373551922992 -145.625801852139 -147.084811087992 -150.089150923461 -153.209952603286 -155.526419564596 -157.331450324013 -159.286551772868 -162.166161354999 -165.373680682279 -167.991490457152 -172.270347961496 -173.550944372623 -175.748260592175 -178.626695933839 -181.360296583955 -183.154738695925 -184.306759788405 -186.837313674355 -189.762607637301 -192.383957285035 -194.48334637499 -195.956464107004 -199.420849069307 -201.770150352884 -202.894764283936 -205.329635401961 -209.430899183433 -212.264409465336 -214.22530269887 -215.358336219719 -217.641965529268 -223.929783869986 -226.694736729327 -228.971974557415 -230.64504095323 -232.390080230329 -234.910591573633 -238.079850744956 -240.610678267464 -241.869313083761 -243.829133019723 -245.814830125962 -248.801932799204 -256.451817284832 -259.015745966262 -260.747207673301 -263.445780380227 -266.701035556836 -1.29595904702804 -7.4887945445213 -10.0308361575452 -15.795870387499 -19.2447694976969 -20.9537406846298 -24.1183043821337 -26.008019633228 -28.202225030218 -30.9824548589609 -35.0723063336441 -37.9197604553611 -40.9661869939508 -42.5608292835072 -45.2840268811618 -48.6389843392622 -52.6510750043694 -55.1415315180159 -56.8795176999115 -59.0832436836478 -61.5280127676095 -64.9292286678494 -67.2285307806717 -68.5230207895636 -70.2246483357809 -73.2163924666512 -75.8224614921277 -78.9584896114929 -80.5632247711878 -82.2481020302006 -84.7454736112723 -87.9433241179123 -90.7718935005053 -93.1258201989817 -94.2705317737823 -97.0822443366904 -98.519115709024 -100.032082541147 -102.872932119716 -105.861301794108 -108.284061929403 -110.101417864248 -111.919485939136 -114.128809836423 -120.524084962645 -123.212750202752 -125.512998750485 -127.182104983321 -130.073236134133 -134.164710347462 -137.779436602914 -143.864143630941 -145.113666884337 -146.587427481079 -149.536226468576 -152.647965275162 -154.963684802018 -156.76727023612 -158.734777496143 -161.619144307704 -164.855520789549 -167.475378102281 -171.738467358578 -173.01727436907 -175.210830933585 -178.201680465205 -180.927073585303 -182.721936156922 -183.874268017957 -186.380372946365 -189.318002583479 -191.973257586054 -194.069253156148 -195.54106277034 -198.974477052922 -201.347401547978 -202.500705998884 -204.882115287774 -209.067477767693 -211.903434996005 -213.86669472496 -215.004626106345 -217.304679568073 -222.329108401664 -225.073540841194 -227.349936271685 -229.02298828919 -230.771985698358 -233.387889277956 -236.566621505377 -239.102472062235 -240.360083262815 -242.328186479473 -244.313476816617 -247.278467059197 -254.650473149737 -257.196043961894 -258.925673029406 -261.644488093178 -264.98733768477 -1.29481309278139 -7.43694676870315 -9.72744124581667 -16.0768244468182 -19.4989334463131 -21.2075786217227 -24.4822930913339 -26.3483589574832 -28.5108794058445 -31.2991976067506 -35.538761051492 -38.3822272781069 -41.4266650259567 -43.0170344982273 -45.9028003741441 -49.2407110813583 -53.1323102443534 -55.5982794837972 -57.3186768730719 -59.5604346363401 -62.0988995697092 -65.3706836793591 -67.6671768678206 -68.9658288339823 -70.6654369784824 -73.6414688009729 -76.2009080867472 -79.4176436093817 -80.967224479282 -82.6312810549036 -85.063900451269 -88.3726735989376 -91.2193093374847 -93.5726462835535 -94.7181449783131 -97.5875451489058 -99.0221109087427 -100.54152610544 -103.323732309644 -106.346110473764 -108.771867181313 -110.593479898649 -112.405261464273 -114.665183600399 -120.164157543181 -122.878639333151 -125.18125900588 -126.8498670452 -129.735103133678 -133.673234241513 -137.314753233124 -143.85162180065 -145.105832038758 -146.575480046633 -149.497050983626 -152.590893398203 -154.90358203642 -156.708293246066 -158.690683917477 -161.570772071934 -164.706858743886 -167.326656934449 -171.579299058803 -172.858123434339 -175.039049956865 -177.949769622242 -180.666533320222 -182.462155983592 -183.614889186455 -186.138595044892 -189.140343687661 -191.763192121526 -193.86189660301 -195.334041940419 -198.59992083935 -200.937018019095 -202.062340427137 -204.513556474538 -208.891291101674 -211.730423987761 -213.691295194979 -214.819992736703 -217.103423261469 -222.917864614613 -225.648899319855 -227.92620107185 -229.595630607972 -231.350879429194 -233.893819605088 -237.125707196555 -239.657381008182 -240.915542760785 -242.862399707332 -244.873535544464 -247.909125110639 -256.139274585974 -258.723569534541 -260.456382966403 -263.206422484375 -266.28919488043 -1.29486095897341 -7.4021541806458 -9.83368290967393 -15.8518101304598 -19.17929547295 -20.8873826948082 -24.1573439688733 -26.001327865062 -28.20547611214 -30.8937856922348 -34.9423862152296 -37.7818805706347 -40.8165068717289 -42.4104526247799 -45.2579670183282 -48.6238385062838 -52.5350065062497 -55.0092094305535 -56.7158806278238 -59.0104768960805 -61.5306192496558 -64.8478931504832 -67.1367349935854 -68.4320219226293 -70.1286436653476 -73.1515090677932 -76.0691493428145 -79.2997964070937 -80.9334471456103 -82.606875553097 -85.159039579955 -88.3336886628121 -91.1815201964978 -93.5347047066035 -94.680220642387 -97.4549709067824 -98.9007447791465 -100.418169054969 -103.216077611072 -106.212738741949 -108.633591405689 -110.45463366105 -112.257860570912 -114.532781364816 -120.539823630464 -123.240899616756 -125.541075647751 -127.20126358518 -130.039766689627 -134.060104208949 -137.662056684682 -144.499586810378 -145.747009406033 -147.237770147633 -150.180341696202 -153.341562281421 -155.652293978752 -157.457198838312 -159.443849770516 -162.416141849827 -165.538732243385 -168.15751940088 -172.408283772228 -173.689356413184 -175.908647733701 -178.864059585675 -181.593415063872 -183.386732185362 -184.535489182479 -187.052802453629 -190.043918904724 -192.666603640347 -194.767943051726 -196.241025860469 -199.60202882009 -201.952133478603 -203.107471551422 -205.547418997977 -209.694599060559 -212.529574571226 -214.490334518387 -215.625774974633 -217.934124573141 -222.880819658765 -225.626692470443 -227.902155677117 -229.575279976489 -231.321575678881 -233.911151503693 -237.146580515959 -239.681756649044 -240.939717981378 -242.910768520193 -244.911323265505 -247.922512271954 -255.90028799317 -258.465379515215 -260.197870907503 -262.8949300013 -266.085556200373 -1.2963095446042 -7.49237263512135 -10.3249670467933 -16.8366374303922 -20.1439384802428 -21.8539772139034 -25.091342165695 -26.8863037082521 -29.0591165645401 -31.844434173894 -36.0585684128948 -38.8993703388915 -41.9323597769816 -43.5278750882107 -46.2802015470087 -49.6407343946228 -53.5845631994633 -56.075394097526 -57.7907348204056 -60.0675170779941 -62.5665214303956 -65.8525144087148 -68.1464604733397 -69.4447313992284 -71.1560564314725 -74.1176197415753 -76.6886628605361 -79.9798129049098 -81.6170983331732 -83.3009626931025 -85.8127955522896 -89.0575604104032 -91.9110733003439 -94.2662360977515 -95.4111048583833 -98.2880447937344 -99.7991221906886 -101.311955024198 -104.196221477682 -107.168968750218 -109.597353802627 -111.42233762484 -113.218770649481 -115.437483086031 -121.500517717205 -124.223720026688 -126.523908625848 -128.165501234693 -131.027084447886 -134.979194776575 -138.673561696938 -145.222154266709 -146.468615157546 -147.947992309893 -150.89219203339 -153.972937037388 -156.291697911721 -158.097280704591 -160.093439685619 -163.029575799417 -166.22923943204 -168.854333832215 -173.13504372578 -174.415384965674 -176.580975750174 -179.517353039068 -182.240101272747 -184.030474997638 -185.182069546312 -187.677783921455 -190.666637432784 -193.279586354196 -195.379419405198 -196.85124730783 -200.146590727683 -202.518989817129 -203.677854099004 -206.125993458694 -210.383537381203 -213.228002722216 -215.192434466676 -216.322742434101 -218.554582560544 -223.613271408046 -226.351917809614 -228.6269741762 -230.296741792433 -232.056415951907 -234.650902536465 -237.882903752857 -240.41905176024 -241.676628580745 -243.653160455202 -245.662159798483 -248.644903365631 -260.795364032516 -263.449939005223 -265.180994721767 -267.91373207373 -271.251822222104 -1.29586500134522 -7.45818699216955 -10.210793380083 -16.6253190326516 -19.896099485073 -21.603492835791 -24.7510615393779 -26.6048477978828 -28.7937385402593 -31.6074623560811 -35.6771774582877 -38.5309534922569 -41.5769535954995 -43.168765901814 -46.0106733437664 -49.3924840791919 -53.2911443354228 -55.7713189616808 -57.4773368490974 -59.7494193985804 -62.2006737175872 -65.5702977563221 -67.8669149853845 -69.1647992875862 -70.8628377443437 -73.8096570122956 -76.242149246381 -79.5837848985092 -81.1982288985366 -82.8738909909891 -85.3878103575891 -88.6141358941132 -91.4682612353532 -93.8176848315011 -94.9628810778118 -97.7768387214218 -99.2593109661293 -100.773868608779 -103.612519289427 -106.629934508782 -109.050000781495 -110.867722442273 -112.682946433524 -114.90599890627 -120.671718312445 -123.391742432995 -125.695318005523 -127.365427938728 -130.206807323198 -134.232737575178 -137.846787781289 -143.906113841444 -145.152039358448 -146.635926454725 -149.533005404258 -152.659429808155 -154.977905159931 -156.783216534188 -158.751326067147 -161.772269803147 -164.934388547398 -167.545226169261 -171.776505461688 -173.056887950886 -175.268307326354 -178.238778603463 -180.962014907537 -182.753961203555 -183.902843433831 -186.374016632789 -189.413245957675 -192.026459146162 -194.128326063414 -195.600092893918 -198.973440043631 -201.308406233214 -202.438042581389 -204.869700571865 -209.086955609431 -211.915958566829 -213.87751363298 -215.003978343437 -217.278131159613 -222.688823567365 -225.421742705896 -227.691105516089 -229.361924560935 -231.127799534456 -233.710490711925 -236.972834579095 -239.500173533428 -240.758755725859 -242.728757184263 -244.731371720763 -247.698618695361 -257.244558994038 -259.85391238007 -261.583309264779 -264.311641618329 -267.429707206494 -1.29472175934763 -7.41775136706736 -10.2381334855381 -24.7800437507313 -28.5799451567168 -30.2865690537981 -33.538438491516 -35.4091205153419 -37.6132499131773 -40.4796395216209 -44.6818065551328 -47.5121914492836 -50.5589721498438 -52.1517557027733 -54.8613563189408 -58.1544111923122 -62.1080977383482 -64.5689243853357 -66.241466513727 -68.4738885718466 -70.9868533209788 -74.3074732041897 -76.6004473732296 -77.8983037937654 -79.609997386326 -82.5122028996517 -85.3265413831549 -88.4902347852868 -90.169018084116 -91.8445717642176 -94.2850814636508 -97.4911132944686 -100.332340394661 -102.681044956865 -103.825610830322 -106.634382625321 -108.16693609205 -109.678930464246 -112.469214222204 -115.525277154672 -117.95244799655 -119.77590225483 -121.574260117853 -123.773582802942 -129.381893057449 -132.106390974877 -134.406243362067 -136.075918974664 -139.037696710919 -143.182438859791 -146.796079468095 -153.278991791315 -154.528504318762 -156.012275311244 -158.911660958383 -161.990327357278 -164.305603254112 -166.111202417142 -168.075799976581 -170.976513563239 -174.221254546515 -176.84515055896 -181.094487064861 -182.375324012238 -184.572336310627 -187.480330005206 -190.197392540468 -191.991429738385 -193.141507146852 -195.662150074714 -198.681730912258 -201.304024343667 -203.404548661622 -204.877666604141 -208.36467358611 -210.707534334412 -211.822619414341 -214.270821479248 -218.593756475051 -221.434777174645 -223.397845930028 -224.51934780727 -226.811443020869 -231.715293368326 -234.455115471076 -236.728863979639 -238.397161755766 -240.17307881624 -242.813568622781 -246.005796404823 -248.543906330398 -249.80243198393 -251.784589777419 -253.784006702491 -256.701661890577 -269.674794488365 -272.034081192766 -273.769254757223 -276.460508836091 -279.582127494394 -1.29466873588675 -7.42430096887607 -9.77575399617639 -15.7230377815613 -19.1461816519499 -20.8550398007438 -24.0931357966812 -25.9197895058201 -28.0994933844206 -30.8243143944879 -35.0621242718429 -37.900955312236 -40.9238823489765 -42.5156588630373 -45.2683582295311 -48.6140409958675 -52.3969835362142 -54.8718345273538 -56.6088252976837 -58.8450594731044 -61.3484954042964 -64.6512137042192 -66.9478312170143 -68.2457164814138 -69.945117981478 -72.7866438546885 -75.285443684971 -78.3774091713546 -79.9836161535728 -81.6480676785631 -84.1261864687774 -87.3336913705436 -90.181633100972 -92.535727399997 -93.6801074125132 -96.5496156239964 -98.0076345506109 -99.5277089454659 -102.38809856558 -105.286668031501 -107.717013416706 -109.536770491702 -111.331166546151 -113.598167618083 -119.410164131231 -122.117844255842 -124.42127326627 -126.078666940571 -129.015054643731 -133.072267723819 -136.706774740976 -142.48460437089 -143.735856267043 -145.198050137597 -148.231796960768 -151.307229771259 -153.621497305014 -155.427405328172 -157.422944816937 -160.329482233641 -163.479734251657 -166.097654067964 -170.359302101449 -171.639290133964 -173.841082113933 -176.8244616088 -179.538516493217 -181.332482998278 -182.477413694839 -184.988963659215 -188.02279590436 -190.635172201663 -192.737400970797 -194.210035759978 -197.582419708245 -199.922508659101 -201.065930860317 -203.517587773948 -207.695303879493 -210.527091770069 -212.491007185966 -213.611542452982 -215.891276089043 -220.740492252165 -223.491121639853 -225.763395699357 -227.438240045603 -229.2075199883 -231.77278342941 -235.137705271181 -237.673635214317 -238.931349078758 -240.892682192265 -242.907460833933 -245.880110380797 -254.532781501946 -257.117951553166 -258.850398093301 -261.547060131146 -264.743755505861 -1.29458721194158 -7.49518505887339 -10.17363528401 -15.925537246152 -19.2949252393304 -21.0025753166494 -24.2413834845609 -26.1611320277141 -28.3357834459417 -31.1328215239789 -35.2147112901938 -38.0576179089453 -41.0937752369962 -42.6869179792916 -45.4572917830116 -48.7523249909127 -52.5476135454123 -55.0306267605929 -56.7332981518163 -59.0088214982267 -61.5277756936913 -64.8654775957616 -67.1594104990172 -68.4596777004298 -70.1614728244804 -73.1473573592999 -75.6992961680409 -78.8220367008598 -80.3957687258597 -82.0610850213215 -84.5559863665864 -87.7104979294096 -90.571815714946 -92.9250610381304 -94.0699487856115 -96.9506561938434 -98.3880030251865 -99.8963972646166 -102.724073669083 -105.792029200897 -108.215323313687 -110.036789653295 -111.857118218749 -114.091102732337 -119.67645690663 -122.387790530811 -124.690650706701 -126.339075693061 -129.255329270226 -133.456438169441 -137.039783112426 -143.554711804521 -144.802083424236 -146.283680841052 -149.303750329735 -152.38483992054 -154.69740357749 -156.502332691159 -158.501458134338 -161.379292753374 -164.587680281969 -167.217876225948 -171.479657652236 -172.759398280478 -174.96270338568 -177.903930462646 -180.631454296427 -182.426709352846 -183.574607456989 -186.15693074269 -189.107190645336 -191.72818255436 -193.828787994639 -195.300947626274 -198.718989563889 -201.073713775294 -202.224802739814 -204.627449957072 -208.755640594523 -211.564788505279 -213.525492173629 -214.657037197115 -216.941661066318 -221.714079301772 -224.459123538949 -226.730561397695 -228.399779363614 -230.1698992561 -232.751075310505 -236.004228152656 -238.540064212809 -239.798098790371 -241.774557517311 -243.793405882124 -246.731522045151 -259.193653803046 -261.579074262306 -263.303710128682 -266.031122952784 -269.22603990688 -1.29489078100989 -7.41781913034245 -10.3134187185237 -16.4289479574132 -19.7493537763309 -21.4614171062329 -24.72380530745 -26.5748168567659 -28.7724378920089 -31.6107733873061 -35.772907207773 -38.6199605460089 -41.6579695696579 -43.2495435022316 -45.9956884018144 -49.297098947024 -53.2853603119228 -55.758678433755 -57.4403363895402 -59.7170701384541 -62.2529914976879 -65.535369853915 -67.8313221029685 -69.1289573857173 -70.8563876053782 -73.7666625827607 -76.1818601739093 -79.3988938559305 -80.9303316740099 -82.6271200936972 -85.1404192947106 -88.3196406923224 -91.1580848376604 -93.515177041945 -94.6606890308277 -97.5459889792254 -98.9446915141541 -100.461891176384 -103.267033394877 -106.22079542877 -108.651457664365 -110.475129254095 -112.274931736906 -114.530147508803 -120.761653236559 -123.445306887916 -125.747685614261 -127.402083297102 -130.259263430691 -134.302180074241 -137.916024412889 -144.011243361384 -145.260185363397 -146.736986744453 -149.712054508906 -152.861913175104 -155.176171590678 -156.981584181367 -158.962514356004 -161.903145008996 -165.049819465476 -167.67836171072 -171.936180570606 -173.216286968726 -175.438335115156 -178.431021859642 -181.155991928301 -182.950708574818 -184.099681966423 -186.657871460521 -189.627907091642 -192.25839782106 -194.359880778741 -195.832445578337 -199.264251763346 -201.626688761815 -202.788671026423 -205.212953244609 -209.661902983949 -212.499724467759 -214.458584794212 -215.579994779731 -217.888980001071 -223.07311265171 -225.828928774281 -228.103910271891 -229.776639748911 -231.532408056277 -234.087649906201 -237.303649774131 -239.842360557534 -241.099669859084 -243.061015397329 -245.074071931479 -247.987268717219 -255.75933345202 -258.317340063592 -260.045859738958 -262.752300021001 -266.004414626115 -1.29538288715922 -7.44138558212444 -10.2170935561013 -16.8800070195135 -20.3053864300233 -22.0140361372982 -25.2547134151745 -27.1124988132213 -29.2962464427062 -32.0903861387473 -36.1486463110909 -38.9916301767371 -42.0242502091337 -43.6155056805209 -46.4109772834223 -49.7356324598176 -53.6391297462384 -56.1290893041075 -57.8434424063718 -60.0574472030515 -62.5525054548914 -65.9474118140202 -68.2419370804986 -69.5384715386559 -71.2459918713046 -74.1787350354006 -76.6937740264671 -79.7244655614133 -81.3737775940851 -83.0465755261824 -85.5282329085324 -88.7740858333423 -91.6147058045374 -93.969386852717 -95.1144697400703 -97.9544225971815 -99.4218210070868 -100.955258593007 -103.799779058849 -106.741115914598 -109.159106591693 -110.981280616649 -112.786355986582 -115.063881508193 -120.893983758482 -123.618585015613 -125.924554929128 -127.581309778095 -130.437752104698 -134.427929997879 -138.041231932387 -144.096721525325 -145.345917610391 -146.827942898302 -149.77802162213 -152.898297865515 -155.21078325051 -157.0167455157 -159.017459316106 -161.877055206883 -165.080375426716 -167.703281414769 -171.94396066794 -173.226978049405 -175.444624963372 -178.419925175224 -181.139860724839 -182.932888546403 -184.076249493022 -186.584355776825 -189.57706418084 -192.212965421853 -194.311690267161 -195.784970414128 -199.319221242122 -201.658922227628 -202.758053300475 -205.178287622247 -209.388872386627 -212.229181034897 -214.187982351073 -215.312625034224 -217.582451236415 -222.095226678796 -224.834116177072 -227.108387207898 -228.782465239777 -230.557685181324 -233.072319727441 -236.306077038296 -238.839026880496 -240.097216183185 -242.064159174583 -244.09146927195 -247.053651907305 -253.697673206623 -256.163694240256 -257.898108373548 -260.616133401006 -263.943674178851 -1.29532055308784 -7.49337352006972 -9.9120340784954 -15.7147148176407 -19.1057195558599 -20.8140965123299 -24.1104201276067 -25.9808625364963 -28.1895859717721 -30.9847130639813 -35.0896705389074 -37.9302575119624 -40.969471675123 -42.5619092661279 -45.3144357007027 -48.5968494927397 -52.5222686775844 -55.0005673908072 -56.7320658657505 -59.0177294734458 -61.6173906018194 -64.8472658514196 -67.140184322632 -68.4376706208502 -70.1499214127255 -73.0132201435231 -75.5477940539464 -78.6405742428459 -80.2654944427289 -81.9661106852398 -84.4699793940505 -87.5983889505316 -90.4373309841484 -92.7865005167961 -93.9318554847427 -96.7934301240695 -98.229868457448 -99.729402049771 -102.580552846332 -105.655653137951 -108.080818594642 -109.903531130038 -111.712787989469 -113.915951784967 -119.351848808582 -122.048935882463 -124.351257867147 -126.016037948047 -128.887075275233 -133.170329940803 -136.792773207458 -142.567070130823 -143.814483553144 -145.289565828441 -148.236725013153 -151.329053659297 -153.638447164564 -155.442729479243 -157.409021748865 -160.304816735942 -163.457572600042 -166.075582864321 -170.318432389859 -171.599214893115 -173.798114233296 -176.760407315009 -179.48226507988 -181.276394215063 -182.425312496762 -185.003418750699 -188.016073131893 -190.642771812915 -192.743463885596 -194.215645263497 -197.66790693772 -200.004876075056 -201.130625182271 -203.572370051326 -207.808167478208 -210.651576341997 -212.612799896229 -213.744440331193 -216.050080498232 -221.019138761725 -223.787076758063 -226.062647943326 -227.734999314879 -229.492635537437 -232.034759550687 -235.33246368015 -237.857740455363 -239.116340148294 -241.088387510983 -243.075099086244 -246.054607674288 -252.989757312449 -255.441786423414 -257.166127662393 -259.910199786248 -263.178461217566 -1.29510003557941 -7.44432542557458 -10.0631387008209 -17.5927903085634 -21.0258540708395 -22.7339591395762 -26.1317070963734 -27.9482312475008 -30.1490865137147 -32.9056561091928 -36.9943343259906 -39.8445707243446 -42.8824114521233 -44.4741520418707 -47.1739390693039 -50.4489485631941 -54.3354463162793 -56.7996226916931 -58.5018651747623 -60.7264090133118 -63.1693777118133 -66.6112443314887 -68.9071431186645 -70.2059332552846 -71.9183748033625 -74.8297672125452 -77.4698041997203 -80.8128886496803 -82.5155498737522 -84.2213163745136 -86.7968278421551 -90.0377392140348 -92.8783984319413 -95.2300840635881 -96.3744214701619 -99.2873166533884 -100.689721811596 -102.204276712584 -104.993581389826 -108.017862730474 -110.442660643527 -112.268731315127 -114.068687506026 -116.289342193538 -121.993089012219 -124.695757949368 -126.995890038458 -128.640096728148 -131.535259091226 -135.614864742197 -139.236735794895 -145.292786693497 -146.544070189091 -148.008242113948 -150.98957176164 -154.16321018708 -156.481875001303 -158.288023802537 -160.239959546226 -163.130561827977 -166.378170038373 -169.003142227 -173.257441835019 -174.537949251254 -176.736595993318 -179.691705867308 -182.414897573518 -184.209499629875 -185.359101060069 -187.824135429652 -190.839273362779 -193.457264094265 -195.556965467492 -197.03020201922 -200.344101056832 -202.686945479621 -203.823428212708 -206.257849445091 -210.705305911222 -213.538807011217 -215.499567544717 -216.629962417 -218.873657800255 -223.90316515377 -226.648631376899 -228.921667112085 -230.587107108459 -232.344473564842 -234.868522943407 -238.118575993307 -240.656302672907 -241.913535553099 -243.887267986323 -245.860354599644 -248.893829537947 -257.354184135235 -259.933810967284 -261.663989571079 -264.379035460359 -267.526478782209 -1.29540851613846 -7.40146808744044 -10.4340273740412 -16.7079395723707 -20.08900447261 -21.7986806600396 -25.0031615259521 -26.8564515634033 -29.0690087928615 -32.0047650406779 -36.0869077966183 -38.9293367487435 -41.9579132574107 -43.5524481672672 -46.3513429357719 -49.6582066852347 -53.553920932936 -56.0253148610549 -57.6937772276249 -59.9122472580964 -62.390669402214 -65.7902406429549 -68.0863376159731 -69.3813627333196 -71.0911217514684 -74.058779464622 -76.7416809013639 -80.0553572922064 -81.7090835492164 -83.3949211237016 -85.8777805066515 -89.0225348596891 -91.8673004408751 -94.223273944278 -95.3682492569542 -98.2631877726792 -99.6861720329059 -101.208336714275 -104.003555205213 -106.967220945153 -109.388144359624 -111.204791156957 -113.026983661716 -115.250600624119 -121.343231469733 -124.046735253109 -126.349289544509 -127.996105328289 -130.837047292849 -134.871079878315 -138.465591200877 -144.302910949331 -145.555096742524 -147.022573163284 -149.989383138203 -153.049899966472 -155.364230885958 -157.170082537962 -159.160397206214 -162.086684901711 -165.237165825404 -167.848031231596 -172.086464010272 -173.367618187153 -175.559340446965 -178.541870534622 -181.268038602803 -183.061096491274 -184.202565570254 -186.772885470802 -189.741428432208 -192.361694274747 -194.464208294192 -195.936503006819 -199.471351721915 -201.817870873906 -202.929524378269 -205.318806060095 -209.545626206581 -212.378732905148 -214.338721100245 -215.466959939125 -217.776552066668 -223.068707625856 -225.809320567178 -228.082932222276 -229.750109374762 -231.509102532207 -234.015399055101 -237.280782632064 -239.821576121266 -241.079582432598 -243.041523509713 -245.029345919118 -247.975550798643 -254.463249154017 -256.962330321074 -258.694976762584 -261.407151140034 -264.591474766312 -1.29508142483723 -7.37231795168017 -10.0360904669835 -16.2863820437581 -19.6604751844174 -21.366937624272 -24.6435085959144 -26.5389368960751 -28.7207336948238 -31.5270148992569 -35.5792303548919 -38.4148879080102 -41.4507824159353 -43.0432939976029 -45.8215804901614 -49.1572125375722 -53.1166025159634 -55.5848607446851 -57.2739771139665 -59.5143242480328 -62.0851608362559 -65.3149233484768 -67.6080327401732 -68.9065262048467 -70.612151402407 -73.5300773986931 -76.0643455792978 -79.2512788322903 -80.8059801037329 -82.4865561669153 -84.9617959854312 -88.1747511995532 -91.0135371222089 -93.367516657513 -94.5129377350475 -97.3106222517215 -98.7600982775691 -100.289324322972 -103.071189749694 -105.981640563352 -108.411185797809 -110.227940678553 -112.042225028001 -114.314169100621 -120.176800870031 -122.873356263899 -125.173795805931 -126.832308092101 -129.703102525315 -133.733365485294 -137.348758506896 -143.712519805966 -144.965590810358 -146.412260232374 -149.397188941008 -152.523399585864 -154.835364714134 -156.640844500442 -158.647172879967 -161.545047689504 -164.774184113138 -167.387703968165 -171.688875372544 -172.967352181954 -175.159890016125 -178.074321328916 -180.803748709587 -182.597528187443 -183.744491335702 -186.221713821692 -189.172402633646 -191.785916329248 -193.883764783408 -195.357079332533 -198.830648771908 -201.182318035304 -202.318004160154 -204.710331268316 -209.234916955161 -212.085152687544 -214.044754826207 -215.17778217076 -217.457755454107 -222.546255480064 -225.286615712166 -227.561625708382 -229.235408034099 -230.989471553404 -233.538055813372 -236.818862106808 -239.347555615834 -240.605608081301 -242.578512274262 -244.554989355406 -247.511391327706 -254.226968201213 -256.742898267378 -258.472262568631 -261.177289347957 -264.297783134625 -1.29623602204157 -7.4234654878443 -10.1210482016375 -16.2730964517088 -19.671422484927 -21.3796451380672 -24.6899034947676 -26.5473832382425 -28.7232225737357 -31.5447172520335 -35.601671568168 -38.4592919843153 -41.4980617468556 -43.0910493121095 -45.8925759593564 -49.2785259705157 -53.1844902723943 -55.633874458427 -57.4437228865751 -59.6807448055698 -62.2068790121231 -65.5087585730866 -67.8063550344797 -69.1060976017374 -70.8007950717806 -73.7200071075276 -76.2877096866507 -79.5270413281555 -81.2060967941647 -82.8944661246905 -85.434826738353 -88.6255350537495 -91.4725398885319 -93.8239526747092 -94.9688790858727 -97.8331289342014 -99.254165827941 -100.762962077605 -103.640534418626 -106.546966250881 -108.972277209983 -110.795860183175 -112.604991316664 -114.856148249149 -121.138667285686 -123.856975244694 -126.159952656546 -127.812457632087 -130.710175541495 -134.93322480997 -138.554564452587 -145.480618491076 -146.725999930001 -148.232990865725 -151.187563512503 -154.300465740353 -156.615273074568 -158.420270698893 -160.379069869867 -163.320715222255 -166.533638430211 -169.153996730865 -173.368259035406 -174.648434380347 -176.846396061411 -179.816129429544 -182.558733119053 -184.350461097536 -185.495953660318 -188.01380865534 -191.000485201746 -193.633352244196 -195.731479805304 -197.204255041418 -200.550548207449 -202.88452042565 -203.981381953405 -206.388712492209 -210.578843605106 -213.42675307141 -215.386942806632 -216.514669244062 -218.799858740753 -223.480935933511 -226.210195343271 -228.485510954887 -230.157310221162 -231.920784956767 -234.454813823714 -237.64520313785 -240.181205300977 -241.439166772061 -243.428205794365 -245.452338363644 -248.38846878491 -259.3727252047 -262.002597618614 -263.731828551878 -266.468518478616 -269.608565008479 -1.29585964305146 -7.52590119322781 -10.38126635791 -16.9822469007221 -20.2817751266969 -21.9956066891196 -25.3092461181999 -27.1250594784553 -29.3119752131448 -32.077363228063 -36.1707368855724 -39.0083459514383 -42.0251555367042 -43.6184549715227 -46.3815380857487 -49.7124992798627 -53.580127559284 -56.0692546225793 -57.7952855047942 -60.1097425334833 -62.7463927290361 -65.9577301956139 -68.25523475601 -69.5521352712864 -71.2498555444445 -74.1626113004635 -76.4722251405017 -79.5932930732382 -81.1614529943013 -82.8518570873373 -85.3562689482863 -88.4988218615457 -91.3275179301683 -93.6799573942808 -94.8248046943261 -97.8219285807056 -99.2982658518909 -100.829052524385 -103.705527357483 -106.636867746055 -109.069846175266 -110.889929270514 -112.702657545745 -114.942867275605 -120.815621601687 -123.547022607443 -125.848735122706 -127.494566946674 -130.399681199038 -134.436943221461 -138.044485790753 -144.285857038221 -145.541395892356 -146.995489086228 -149.983922973062 -153.11842696662 -155.433775353199 -157.237175532627 -159.231626260284 -162.179968995972 -165.310893314661 -167.929185780963 -172.153280222803 -173.43224554031 -175.628260272247 -178.595472925995 -181.321452271679 -183.116027070379 -184.266425016878 -186.745517754842 -189.773118168763 -192.390489471633 -194.491489734419 -195.963827849211 -199.4303135451 -201.783888641101 -202.912445173242 -205.35407271075 -209.527622935733 -212.35398491045 -214.315735191164 -215.439348915132 -217.716210061128 -222.867014458253 -225.604799910823 -227.88120519915 -229.548474236188 -231.298592605834 -233.842727086025 -237.044333680543 -239.572718667379 -240.829715870934 -242.809834734844 -244.798434842116 -247.791922890942 -255.675932716508 -258.236527315851 -259.966574471746 -262.681469877497 -265.771579590474 -1.29463840804909 -7.45831604963302 -10.0894027290415 -17.0864833921665 -20.5300031563989 -22.2415287922388 -25.4884650065742 -27.3470062987252 -29.5373457216786 -32.3984820558402 -36.6717170825223 -39.5221588367321 -42.5396155031896 -44.1306468927816 -46.9821765597029 -50.2755422030371 -54.2122635580896 -56.7034419642493 -58.3759639562989 -60.6276915721522 -63.0929593177009 -66.4715458868606 -68.7653298659241 -70.0607122652881 -71.7542265571291 -74.708798964251 -77.2778483308415 -80.4889290478698 -82.18795965535 -83.8615076565761 -86.3506355510941 -89.5419648205095 -92.4051101907063 -94.7589478712237 -95.9043791794971 -98.793024176471 -100.281877353588 -101.78726462485 -104.59116182936 -107.558824472345 -109.986461350821 -111.808574715566 -113.622494569136 -115.817633509178 -121.648736477285 -124.357565061144 -126.661115027433 -128.290193686509 -131.179466743008 -135.233800129167 -138.838308466784 -144.642999316858 -145.888900559217 -147.375719257855 -150.355126782669 -153.51444574321 -155.831211717514 -157.635520836233 -159.638165316602 -162.50642386014 -165.748326898683 -168.355813675137 -172.644707106067 -173.925240502462 -176.087465661091 -179.054903281884 -181.777473358981 -183.572311983212 -184.717173525682 -187.273289034577 -190.288498525157 -192.916545712861 -195.017703050833 -196.489987435214 -199.997831062059 -202.348086180886 -203.469894945842 -205.893085009748 -210.224808951885 -213.050995052681 -215.010510416749 -216.140654530082 -218.426260298585 -222.994597868069 -225.744910919704 -228.015878441072 -229.68587902783 -231.440637008508 -233.98371271226 -237.170399926092 -239.702962393388 -240.961184143932 -242.922329309782 -244.910395994058 -247.892058841775 -254.877905601102 -257.32055914346 -259.05324772686 -261.748443327126 -264.968181879664 -1.2952253362392 -7.49297609678381 -10.0824833959503 -15.9194115320741 -19.268404949557 -20.9771091191935 -24.2299136465345 -26.0659516475082 -28.2245127442745 -31.0350852558763 -35.2302877916003 -38.0741422147787 -41.111141882054 -42.7067820041233 -45.4455823131998 -48.7515672741028 -52.6893806747519 -55.1700350038556 -56.830917767631 -59.1405177710889 -61.6692491768641 -64.9957123919619 -67.2904478623565 -68.5907522444251 -70.2874405329446 -73.2920981112205 -75.950056785609 -79.0916738998077 -80.7522538431051 -82.4477835673061 -84.9057222342575 -88.0809932533275 -90.9142324353599 -93.2665055514502 -94.4110491713616 -97.246640452006 -98.6640543765677 -100.16201502352 -102.977190477946 -105.997820747218 -108.418869844 -110.244189145482 -112.051449436659 -114.267933263318 -120.460700143893 -123.169979930457 -125.471704348865 -127.127364610274 -130.033080067482 -134.132362855832 -137.754580574827 -143.744002736533 -145.001562910167 -146.442399262654 -149.299150715885 -152.421785576233 -154.740284369971 -156.545126192556 -158.526868472876 -161.379160171907 -164.610292056089 -167.239734011851 -171.472938815469 -172.754717367678 -174.964317820037 -177.939745126496 -180.666873745577 -182.460614769547 -183.605663506119 -186.043537399976 -189.00931479924 -191.636366037313 -193.736074166481 -195.208663438815 -198.677884063667 -201.026946713137 -202.164199843461 -204.620271880828 -209.057697667838 -211.880386648162 -213.841448469419 -214.970808279008 -217.233137235993 -221.994949730185 -224.744425555671 -227.016159923984 -228.687411733972 -230.442390486949 -233.050193183172 -236.275607267179 -238.807818932776 -240.066726168727 -242.03960143153 -244.043977744262 -246.991568124398 -253.529731019828 -256.00516976542 -257.737179439568 -260.466510572271 -263.596025601924 -1.2950791467856 -7.41215471318094 -10.20368347865 -16.066717444872 -19.4002683912754 -21.1083429887077 -24.3724597361133 -26.2544707943698 -28.4190811431264 -31.1575007343037 -35.2934236433852 -38.1292248433555 -41.1638915878619 -42.7563833123924 -45.5773218498159 -48.93178301703 -52.8832585513689 -55.342730034719 -57.1625532420054 -59.3811397097988 -61.8779414370264 -65.250214356841 -67.5527986874624 -68.849018246557 -70.5772771618564 -73.5273777323224 -76.1068030168211 -79.3242269574868 -80.9889422737789 -82.6669345650682 -85.1619203458045 -88.3658976551007 -91.2083839931439 -93.5619778006898 -94.7070458887988 -97.6010743748247 -99.068110786159 -100.597954592005 -103.359717400967 -106.31491562076 -108.737807260976 -110.561053955684 -112.364980411308 -114.593755249756 -120.155689457923 -122.847676390083 -125.150751258293 -126.798547307959 -129.614166767757 -133.708583837666 -137.33408215487 -144.064134414621 -145.307119425277 -146.807972902134 -149.768730485464 -152.835801311409 -155.148337219459 -156.952473135584 -158.937297253667 -161.878966485755 -165.064935779456 -167.693760691924 -171.940115669124 -173.222009826624 -175.437976815715 -178.399621272527 -181.131143007199 -182.921104814015 -184.069268530576 -186.59902545473 -189.60927783403 -192.214695684472 -194.315299553484 -195.787421031761 -199.365869189342 -201.718095879296 -202.85257214908 -205.281640492576 -209.836018229592 -212.658911664765 -214.618264964296 -215.755913655348 -218.07226957052 -223.229979392748 -225.962660041667 -228.236083082747 -229.905575403614 -231.662492679546 -234.27768908929 -237.554816435644 -240.088655223134 -241.347068716882 -243.302191804504 -245.298227434421 -248.291390200891 -260.460234615534 -263.070449855616 -264.801976535727 -267.527293750931 -270.606223027086 -1.29475929827545 -7.48463774095679 -9.8531400102877 -15.5484045684777 -18.9204280410853 -20.6343776011377 -23.814984364612 -25.6797885081854 -27.866455905539 -30.6652134741321 -34.9316147746224 -37.757863076605 -40.7825305681685 -42.377492894773 -45.1707179609766 -48.4617533656959 -52.3186530812593 -54.7752966894408 -56.4156286209658 -58.6825498909748 -61.1403894075948 -64.5837351879127 -66.874175758224 -68.1709879147172 -69.8901750913131 -72.9373569724864 -75.7150269245403 -78.937700019883 -80.5045078405105 -82.1998791316445 -84.6832949027951 -87.9004735340949 -90.7456899317691 -93.0995257689236 -94.244927321282 -97.0597094146856 -98.5131409211082 -100.035591225686 -102.889528320928 -105.884225763415 -108.308081343159 -110.133476222855 -111.949414131815 -114.171648665537 -120.680691977198 -123.397606249208 -125.700537117812 -127.347117963468 -130.187924817552 -134.070498329102 -137.708987637669 -144.028842876838 -145.280132540666 -146.743250244812 -149.765074750956 -152.896358594834 -155.214861737227 -157.020930272483 -159.014417318734 -161.842202748534 -165.004372223123 -167.627327052873 -171.801845160399 -173.080698654771 -175.258144616679 -178.215605430743 -180.938452680108 -182.731629073828 -183.874166089045 -186.367081829912 -189.376933493 -191.993011138384 -194.092099980988 -195.564363753423 -198.858192578973 -201.204672971467 -202.338572206511 -204.733924110879 -209.108374452499 -211.948656184343 -213.90867289911 -215.040910455192 -217.319299915254 -222.234588720349 -224.963282207821 -227.241392408569 -228.911004017448 -230.673219803524 -233.233219432534 -236.510372505859 -239.046589103931 -240.305153787968 -242.269557887607 -244.25803873397 -247.219283359203 -253.810272908441 -256.284927096718 -258.014160940267 -260.699630377035 -263.834602917549 -1.29536054823806 -7.55393283332879 -10.1931187770568 -16.5657073743332 -19.887212238782 -21.5951422406634 -24.9097070812057 -26.7910696024025 -29.0000973020602 -31.7121775035058 -35.8122341059178 -38.662971696557 -41.6952481320213 -43.2900494239582 -46.049495569025 -49.3920287961316 -53.3791848475328 -55.8451781875353 -57.5874743663186 -59.8924424452265 -62.5036988014517 -65.7217124851523 -68.023608618135 -69.3197519558892 -71.0305914034963 -74.0049989310981 -76.7612251229841 -79.998576010233 -81.5991539022444 -83.274025128355 -85.7926065069383 -88.9867763838623 -91.8222215609514 -94.1786870013469 -95.3238339032349 -98.1750176410562 -99.6388607744071 -101.159821046709 -103.947312466084 -106.965149627044 -109.388981933613 -111.208749648081 -113.031619470414 -115.270583965476 -120.898746159088 -123.605949607541 -125.905843254786 -127.552254042073 -130.449035834397 -134.547046860788 -138.15760684508 -144.4565638933 -145.708715516321 -147.17941577428 -150.041415125308 -153.188654354117 -155.501179266798 -157.30563280688 -159.263689285318 -162.151713817156 -165.377149291938 -168.007929116273 -172.229282167436 -173.510522313496 -175.687695557102 -178.652146832723 -181.363068761739 -183.1546222005 -184.30628912781 -186.833971229598 -189.816061307389 -192.445255258291 -194.541306048658 -196.013339926218 -199.545023161369 -201.879296127946 -202.966511301448 -205.409916586858 -209.455958019531 -212.3022460141 -214.261491962122 -215.391684047274 -217.674434734822 -222.896400485875 -225.660760694632 -227.939334447115 -229.608782560046 -231.372647295025 -233.924269636668 -237.138500416108 -239.677642550337 -240.935177815625 -242.883916622732 -244.864560211941 -247.81769374015 -254.480001107175 -256.943267725978 -258.671932218773 -261.356954044096 -264.575525085012 -1.29578043041195 -7.48255091529332 -10.2081777901089 -15.9811919841185 -19.3471891227328 -21.0533600633817 -24.3894369689683 -26.2612718860129 -28.4633736601716 -31.2725066003998 -35.5050067406425 -38.3445953248122 -41.3944461259655 -42.9879854362575 -45.7424825769286 -49.0512313174713 -52.9315473700484 -55.3812369586437 -57.0705316543385 -59.3038404412615 -61.8557950106697 -65.1851055537289 -67.4833403868716 -68.7791713160048 -70.4879833507624 -73.4046201840674 -75.8239307276393 -79.0136801609331 -80.6348310812047 -82.323408183931 -84.8399803611393 -88.0784952303407 -90.9263664061194 -93.2822984548994 -94.4265986853746 -97.2571012168661 -98.7411268722289 -100.271898860971 -103.077037859391 -106.015712372493 -108.441833877205 -110.26243412761 -112.088337935555 -114.315796616874 -120.575777568613 -123.314555782119 -125.616477305212 -127.25884813207 -130.180792155046 -134.263707290622 -137.883226057641 -144.665036255865 -145.915378335522 -147.382189138524 -150.395354450973 -153.478242620388 -155.797534465643 -157.602746271892 -159.590131119139 -162.511558226063 -165.720768563022 -168.34699743332 -172.598854247014 -173.878028616168 -176.087804037958 -179.085630582755 -181.806757910883 -183.599541547783 -184.751256243599 -187.241880773846 -190.287473011418 -192.910741683143 -195.012509193825 -196.484768503914 -200.070879211315 -202.41539981823 -203.536336025881 -206.005829532446 -210.39088826961 -213.232971552518 -215.19312053013 -216.313916529483 -218.564776057135 -223.765941754921 -226.507996288636 -228.784399549172 -230.454919192127 -232.212722870215 -234.758867729161 -237.916699909768 -240.452333868766 -241.709641004225 -243.686287538524 -245.665806939748 -248.624974308917 -256.10889619994 -258.658895309891 -260.390618567491 -263.106923500997 -266.259650209761 -1.29468446623679 -7.40186620803132 -9.94661418108455 -17.2431853053228 -20.7096786080238 -22.4178851780866 -25.7098401721049 -27.5536499825484 -29.750560153593 -32.5732506247468 -36.6128225254582 -39.4704199649879 -42.4963815516699 -44.0869901076764 -46.8847039857064 -50.1628901965223 -54.1471469290033 -56.6168542564192 -58.3928640637969 -60.6439253004422 -63.0807054346291 -66.5224383342515 -68.8153774719135 -70.1122128768039 -71.8162059574983 -74.7283688705239 -77.3091393331008 -80.4387783473689 -82.0951778526794 -83.7799536109086 -86.238925509079 -89.4209624801695 -92.277749113542 -94.6332977626967 -95.7792733429716 -98.6808446404242 -100.136216542769 -101.629103294399 -104.473456999271 -107.442373255244 -109.868045819835 -111.690861556749 -113.493245079032 -115.744428152475 -121.267225700093 -123.99627270877 -126.298943340325 -127.957230435062 -130.792730776046 -134.676606673542 -138.286204064672 -145.036900669868 -146.286386957439 -147.761963041047 -150.699822003546 -153.860145102009 -156.176374612194 -157.980828221593 -159.948714470442 -162.906885286039 -166.157687091281 -168.783584925907 -172.984564135985 -174.264827186692 -176.426824540656 -179.450456052353 -182.180299576628 -183.974751281562 -185.121102035541 -187.647796655783 -190.608923728799 -193.249084670681 -195.34947659719 -196.822353933022 -200.317028432008 -202.666479230316 -203.787681160078 -206.168285492452 -210.423479195254 -213.258061388951 -215.219322568331 -216.337208706434 -218.583554173379 -223.701756621333 -226.451451561378 -228.722277623001 -230.394037521745 -232.132546840172 -234.710859372458 -237.930523275868 -240.465380771047 -241.723669335533 -243.68571646493 -245.666078692716 -248.664895902267 -257.219980449445 -259.80083086806 -261.53404007914 -264.246251924509 -267.393863411857 -1.29483950115511 -7.45325936246246 -10.1311744354927 -15.5437861841142 -18.9015229476893 -20.6087500791643 -23.7859105545082 -25.622726008281 -27.7895394524701 -30.5609302808837 -34.6054665611587 -37.4536333943645 -40.4870587994218 -42.0819283187138 -44.9478924066732 -48.2662316434284 -52.1939281736664 -54.6619479231696 -56.4006803935728 -58.660485861584 -61.1462504168481 -64.5293538471691 -66.8318836330114 -68.1292080165653 -69.839377026414 -72.7534378131955 -75.2290636861246 -78.2301844398733 -79.8548044163519 -81.5368750756094 -84.035831210682 -87.1786333970863 -90.0394736667839 -92.3942551195754 -93.5390505762928 -96.4130114825617 -97.845359371118 -99.3616071124802 -102.209063440431 -105.180207672092 -107.606477418022 -109.43052223635 -111.234567974241 -113.470640597016 -119.773160918243 -122.504517445835 -124.808408761472 -126.462407365217 -129.408180542349 -133.466379522237 -137.072559758953 -144.498520706819 -145.738138674818 -147.260046379976 -150.209159543989 -153.31730007662 -155.628880884678 -157.43437554472 -159.427500407123 -162.32384068064 -165.563053079446 -168.178109213737 -172.435066851644 -173.713708034953 -175.877505027653 -178.848756442925 -181.557886068853 -183.353448185937 -184.499754369272 -187.038723636895 -190.092209484912 -192.716077909295 -194.816282783286 -196.288924844208 -199.742941358173 -202.08099317228 -203.210482461438 -205.718136420908 -210.079448595592 -212.927069944694 -214.889224250967 -216.024037369055 -218.332436240981 -223.168865674537 -225.908642456495 -228.184929913694 -229.855280329892 -231.624598410157 -234.216863407661 -237.410194844091 -239.946247700591 -241.202559924168 -243.164427855781 -245.188980297283 -248.202264059822 -255.321694921763 -257.869417682097 -259.596068361868 -262.297606305756 -265.465202462558 -1.29672197858747 -7.42293757619974 -10.2086443262642 -18.9874733485937 -22.1336955007078 -23.8441070704724 -27.1188262385215 -29.0094672308741 -31.2184813293785 -34.0065952568457 -38.0522050817807 -40.8976421706196 -43.9238590682699 -45.5156279132148 -48.3389857127712 -51.7091853739091 -55.5308932062576 -57.9835438737305 -59.6524136528137 -61.9298832794622 -64.4655025187152 -67.7073412732763 -70.0117272608042 -71.3084923757625 -72.9963457652998 -75.9175697298825 -78.310917179277 -81.5889022304123 -83.1802118465755 -84.864685113673 -87.3909254958412 -90.5883975407214 -93.435190934567 -95.7943082977137 -96.9388577332457 -99.7556463367849 -101.2260782759 -102.732311615423 -105.515981421891 -108.54545319111 -110.967314432377 -112.785149749095 -114.599740425508 -116.815641601001 -122.378869094474 -125.092522878679 -127.394751683784 -129.070093856974 -131.913627156788 -136.118565844033 -139.729096296293 -145.939511711582 -147.189701082775 -148.64733260847 -151.644728940151 -154.76001188877 -157.076055893457 -158.882517271957 -160.84209231513 -163.722681299553 -166.890393926862 -169.52252803462 -173.759550003555 -175.03690598342 -177.234759923827 -180.177921401711 -182.889980812836 -184.686476304936 -185.836178458907 -188.358012707037 -191.368497699152 -193.991529781859 -196.089874377091 -197.562318896352 -200.936462230504 -203.275156108227 -204.377822816273 -206.820376777555 -211.177923219916 -213.97889856926 -215.943046956445 -217.074792500175 -219.361531670104 -224.261984525349 -226.993500528384 -229.266405826532 -230.93539408933 -232.705556557738 -235.283628671188 -238.461587167207 -240.992446410256 -242.24964498442 -244.222505767023 -246.19030296444 -249.146319970925 -256.83749761319 -259.266597009014 -260.996437650392 -263.761641738184 -266.911379935402 -1.29419220550753 -7.4144337630038 -9.93213242146117 -17.1256879327835 -20.3924745031445 -22.1003051391669 -25.4322780242345 -27.2638408595627 -29.4421559533824 -32.2845508557299 -36.3510260657812 -39.20533847405 -42.2275512433367 -43.8183649277095 -46.6638886467248 -49.9922848012743 -53.9641026299849 -56.4565756640521 -58.1814494037451 -60.4631870821978 -63.0552617491576 -66.2581028677164 -68.5499167627893 -69.8469918157684 -71.5411186534528 -74.4118317730023 -76.9717839539927 -80.178427458287 -81.8561379713365 -83.5480037740479 -86.1043406957269 -89.3369687139619 -92.1879183195613 -94.5454576259424 -95.690515891389 -98.4723190944682 -99.924624774495 -101.419026126711 -104.165663071317 -107.115587416448 -109.543809582032 -111.364211082588 -113.169020578686 -115.382085168941 -121.363889543007 -124.098294216881 -126.404011896842 -128.069798488792 -130.938233815645 -134.861095524961 -138.483503630048 -144.871126537727 -146.123310193873 -147.596701498565 -150.544243046488 -153.667761308959 -155.982965994888 -157.788121215425 -159.733391148256 -162.724100568881 -165.891258988562 -168.539463786928 -172.75741022473 -174.037424445759 -176.241186161888 -179.204010954997 -181.931220159275 -183.72396516817 -184.865214259368 -187.401006035304 -190.36778735216 -192.98335432662 -195.085988089369 -196.55887534269 -200.042669080474 -202.39974686849 -203.533807220073 -205.926996857524 -209.940569811507 -212.787803193396 -214.750089688274 -215.878953487371 -218.177432147456 -223.378068857359 -226.128151057351 -228.402542094802 -230.072214975462 -231.83449638332 -234.325877592001 -237.527706203287 -240.064127610306 -241.32249372701 -243.307751658347 -245.298774047451 -248.236142586171 -258.262130480678 -260.73225492545 -262.45981975818 -265.158991696274 -268.206502011481 -1.29623146924404 -7.43693499340806 -9.96065136595166 -16.8066212999221 -20.2447153997405 -21.9546202462878 -25.0962168098153 -26.948019760845 -29.1257809325798 -31.9581475898277 -36.1226590748422 -38.9682202993976 -41.9963505955015 -43.5865927293004 -46.3831135516275 -49.7686405993544 -53.7082884423991 -56.1859799748979 -57.8632237921819 -60.1244009885009 -62.7413511955731 -66.0082869441443 -68.3002937827255 -69.5969345534481 -71.3108281531019 -74.2595788615269 -77.038598515356 -80.2555197152565 -81.8728338972467 -83.5383236311982 -85.970795384766 -89.2035832930422 -92.0635832575873 -94.4181327560953 -95.5626236963953 -98.5379020632485 -100.023480162982 -101.540000859063 -104.356958638332 -107.385001921645 -109.817054134434 -111.64284503963 -113.441244686008 -115.618737403933 -121.55403894241 -124.25552009987 -126.558290966194 -128.195278798339 -131.12628399584 -135.46617957837 -139.091424389423 -146.186686347947 -147.427334439353 -148.943074348541 -151.833615894286 -154.937845454931 -157.248997561504 -159.055694781384 -161.046442616639 -163.9527732697 -167.109256660971 -169.734270949776 -174.007698023148 -175.287635377868 -177.483783493866 -180.44699852384 -183.191296096112 -184.986516766289 -186.134197558341 -188.702875966752 -191.726135995844 -194.353634449534 -196.450171782838 -197.922445133425 -201.327289798705 -203.683893880966 -204.791122840317 -207.23292517625 -211.318882058395 -214.140664986217 -216.10127267316 -217.230650242254 -219.449516982923 -224.299802202388 -227.044452986378 -229.322630631666 -230.990715229061 -232.744224225304 -235.265396778552 -238.43994838076 -240.975397087553 -242.233138853987 -244.204982447515 -246.19193482378 -249.170496326316 -260.258312872869 -262.898296979931 -264.630412831964 -267.374683076539 -270.525480518704 -1.29456141570306 -7.41954144467776 -10.0144371843757 -15.162991323938 -18.5432862187115 -20.2498034851468 -23.4204573941242 -25.264024320098 -27.4454883992094 -30.2061535869783 -34.3186722794688 -37.169487864483 -40.2135047163247 -41.8041320998813 -44.5564649992538 -47.8775286904204 -51.8967506167235 -54.3943756723449 -56.0969619271188 -58.3500961910388 -60.8199789542317 -64.1786264967423 -66.4736861583869 -67.7700444469361 -69.4736361614393 -72.4091646273784 -74.8449676493307 -77.9602124144827 -79.5608154037707 -81.2432904785101 -83.7905527225271 -87.0074252374907 -89.8685102506351 -92.2224949677104 -93.3670290627427 -96.2441742156707 -97.7358285157364 -99.2537718519735 -102.075844016466 -105.019655636414 -107.448499156493 -109.270043302642 -111.074589136769 -113.30153204916 -119.026113972773 -121.765958911565 -124.07037860216 -125.73032475238 -128.566339310664 -132.409016353372 -136.04487795255 -142.109566495686 -143.362274514885 -144.823952922733 -147.825115370174 -150.932080138011 -153.249244659392 -155.054140785994 -157.036767754615 -159.918139746177 -163.120377379594 -165.746123770541 -169.97459071309 -171.253249752338 -173.474009563814 -176.458677596093 -179.176181461864 -180.969373929652 -182.11572103241 -184.634881377678 -187.637734656558 -190.260031079903 -192.360745355373 -193.832892952365 -197.091590887455 -199.443550893447 -200.596623692001 -203.023426575385 -207.224788834418 -210.087724204558 -212.047974672389 -213.173788451928 -215.46487015315 -220.363587332769 -223.094463292189 -225.370003797264 -227.043155247872 -228.79532607272 -231.325240610197 -234.5173206306 -237.053003678164 -238.311693866511 -240.276521269432 -242.300924686254 -245.255184482858 -253.242712312184 -255.806550604165 -257.538160349457 -260.258358433668 -263.46050055336 -1.29538565843693 -7.3843054297876 -9.81665066572321 -16.5346372206733 -19.9758282923794 -21.682535164382 -24.8697577416245 -26.7504501070031 -28.9460438829202 -31.7846310108619 -35.877954889069 -38.7375736260094 -41.7740255744464 -43.3673284218823 -46.2243855248468 -49.5963359753229 -53.5562605915998 -56.0343981946321 -57.7934557220469 -60.0631859422754 -62.5927217756936 -65.8903761803004 -68.1861031188459 -69.4839348717087 -71.1839382459501 -74.124365518942 -76.8913420654922 -80.2462117469576 -81.887368185778 -83.5628027530282 -86.0098064644924 -89.187730842857 -92.0394490326282 -94.3935823846941 -95.538704086985 -98.4749237245514 -99.8906370259032 -101.412912431315 -104.190559739507 -107.139868211405 -109.564613436892 -111.386932787451 -113.182981308224 -115.375213866369 -121.326512371671 -124.045818740922 -126.34681139849 -128.018153334421 -130.859932003703 -134.883255541284 -138.529981270173 -144.570933978063 -145.817880312105 -147.308077068856 -150.14504728802 -153.368764901286 -155.676201291128 -157.48065528426 -159.468578033498 -162.390984326724 -165.542659070302 -168.157732831713 -172.426738137553 -173.708121785453 -175.937205452559 -178.907559549873 -181.637862533446 -183.432864154137 -184.5818964136 -187.099524182174 -190.074576837552 -192.692190054135 -194.791789738584 -196.263974031121 -199.817155515682 -202.156824007455 -203.306086104323 -205.717047167624 -210.075762953448 -212.923136231655 -214.885520684325 -216.00824900331 -218.337377270491 -223.924419208508 -226.666790693087 -228.947785377114 -230.617718279536 -232.368291203734 -234.92584463656 -238.207816835012 -240.735274373244 -241.992732850548 -243.979492666811 -245.96262995634 -248.899128249122 -260.798673739671 -263.449253021443 -265.179748917279 -267.887412562828 -271.03451825891 -1.29577729931735 -7.35990651135786 -10.0163028830226 -17.3066697518944 -20.8361333796885 -22.5421321278348 -25.8139739124874 -27.7165111748854 -29.9131978151671 -32.7397054674931 -36.9823059454919 -39.8267035308701 -42.8512022737854 -44.4463125951062 -47.2765263904636 -50.6229530021248 -54.5094888889015 -56.9987887877314 -58.7080755959629 -60.9606870955058 -63.4498828360954 -66.8078665714535 -69.1012892361001 -70.3979561328377 -72.0893089208953 -75.0212202417668 -77.5026583540541 -80.768704271012 -82.3328070398043 -84.0201000624244 -86.5381988407214 -89.7738616030866 -92.6075769505877 -94.9610375658849 -96.105791004471 -98.9218517380232 -100.405122443645 -101.924492639797 -104.819816750803 -107.810737750463 -110.238976780756 -112.05497754158 -113.864218505275 -116.085184610282 -122.133408083499 -124.856032838549 -127.156898742729 -128.794818643726 -131.695967926501 -135.814977132541 -139.427549169927 -145.861661904213 -147.114968896255 -148.586949146286 -151.52421161063 -154.62510237772 -156.93882257601 -158.744186795527 -160.718639841 -163.598325715082 -166.826488043876 -169.453262536459 -173.739173468081 -175.017587151615 -177.20458974963 -180.138287519405 -182.856059294398 -184.651850907086 -185.7976200922 -188.29597038978 -191.324057303488 -193.945738485339 -196.045601868095 -197.517888351432 -201.0093202848 -203.356012032032 -204.485118955477 -206.898275224781 -211.595143400357 -214.438315993452 -216.402938817284 -217.525938873685 -219.807628265313 -224.549711751746 -227.274264091264 -229.545361845653 -231.21551198411 -232.965652095223 -235.514837917043 -238.742991047668 -241.275879084433 -242.533153505792 -244.513637244926 -246.518989910276 -249.534248093203 -256.48003810642 -259.007998771106 -260.739425917607 -263.449392938918 -266.641532615658 -1.29498666581309 -7.46040070037593 -10.2622362387356 -16.7083231301235 -20.0732184398156 -21.7831264656151 -25.0839700890124 -26.913516848406 -29.0954068810929 -31.878645250831 -35.9682035847506 -38.8184186766332 -41.8559995310492 -43.4494244764829 -46.2003797182329 -49.5298500054534 -53.4821405153051 -55.958938326803 -57.6331343331417 -59.8884885835341 -62.380466842996 -65.6566156993889 -67.9498552871967 -69.2454619006959 -70.9383623099823 -73.8946660985716 -76.4992117369708 -79.6759115318275 -81.2537817570112 -82.9193894222025 -85.4682997886593 -88.6401489066394 -91.492039374136 -93.8427626965442 -94.9874725430525 -97.7917810609357 -99.1880666972718 -100.694659629323 -103.448609369999 -106.407972797677 -108.835181633693 -110.651118811295 -112.451375391309 -114.656530481169 -120.845258280772 -123.532326979396 -125.832439610988 -127.488705521072 -130.273413547882 -134.375270476422 -137.988912937424 -143.753815554611 -145.006042867418 -146.465906651249 -149.409299979971 -152.55271152234 -154.868087039231 -156.673359261069 -158.655140295293 -161.537007571209 -164.695596088279 -167.317575459303 -171.551113290395 -172.831096027333 -175.027224433862 -177.978879005712 -180.702242964405 -182.495353339714 -183.641072374756 -186.136140823785 -189.14796102233 -191.781016075322 -193.878586446512 -195.350905112446 -198.917429890101 -201.264422456776 -202.364191891659 -204.835292059533 -208.860756692642 -211.677323441707 -213.639016288798 -214.762521267242 -217.04503541488 -221.715735592246 -224.466691538697 -226.744314066472 -228.412170656914 -230.176862186298 -232.763345802803 -236.014952028449 -238.548701709715 -239.806905963268 -241.759516841257 -243.761243267871 -246.762502580132 -256.465232449585 -259.068261467846 -260.798366282362 -263.460560501914 -266.66100202865 -1.29488573581793 -7.4742921553652 -10.3654448156788 -17.0283003090309 -20.5025102279793 -22.2104923467876 -25.4440975971693 -27.2999390429766 -29.4686050789257 -32.2053058552991 -36.2754351117049 -39.129969787439 -42.1558632102001 -43.7488671310956 -46.516510017562 -49.7806500071516 -53.6561221094714 -56.1421558485918 -57.7951181193487 -60.0787295176443 -62.572577659709 -66.0468365451711 -68.3436141410157 -69.6398814263132 -71.3411859122788 -74.3100355078472 -76.7715597537773 -80.0280383168117 -81.6463920975365 -83.3362362532137 -85.7701503015676 -88.9785004358722 -91.8156012591464 -94.1712607194784 -95.3156752688507 -98.0692639563305 -99.5479634937877 -101.058425388077 -103.896206763857 -106.977874810047 -109.408157944281 -111.232322786255 -113.037337546394 -115.268692339714 -121.446602022564 -124.125496319752 -126.42721553444 -128.077948956592 -130.896720189024 -135.036997041369 -138.647866504653 -144.8949078977 -146.146243627532 -147.612030961813 -150.551828385755 -153.7016981865 -156.014510251758 -157.818563093072 -159.817804931877 -162.722643303542 -165.911808350871 -168.536412673569 -172.753053155537 -174.036346333459 -176.246025959709 -179.229159624129 -181.948781357639 -183.741887340742 -184.891101116577 -187.425598522525 -190.395195363446 -193.016940113333 -195.117450379416 -196.589817865625 -199.958742208246 -202.323471799242 -203.468630835724 -205.876697460925 -210.179083664567 -213.013111633381 -214.970005843108 -216.099886126901 -218.369873864116 -222.944263217277 -225.687970037316 -227.964537210079 -229.635192372931 -231.390027780313 -233.97647781413 -237.196549710292 -239.726424495635 -240.984862233885 -242.941725395933 -244.957831789737 -247.909957349662 -254.448632828701 -256.922339529034 -258.655313303666 -261.361537145416 -264.520630134836 -1.29554144653004 -7.41299326229737 -10.2652062558153 -15.79726688265 -19.2148038753581 -20.9334499724161 -24.1748790406949 -26.0503819497385 -28.2238061781841 -31.0602661735405 -35.186483493565 -38.0297751123398 -41.0635816961634 -42.6601174510137 -45.4396236082985 -48.7201691730695 -52.6504913636126 -55.1180678601398 -56.8013507390693 -59.058188892801 -61.4958095905635 -64.923384123115 -67.2169246220023 -68.5138513372703 -70.2221765608059 -73.092196747218 -75.6127953813633 -78.8864918187572 -80.5366342240805 -82.2228854048889 -84.7046862431839 -87.8845164343138 -90.7439681811697 -93.1039793915187 -94.248810089235 -97.1381574795729 -98.6182715930504 -100.132403511799 -102.961454587509 -105.916575629583 -108.345429840515 -110.160895169258 -111.971287858962 -114.211208390491 -119.933244534977 -122.649016408881 -124.95114416667 -126.597650038708 -129.481825751728 -133.419683405005 -137.047519879547 -143.695526051302 -144.94901520602 -146.407268541213 -149.33357133302 -152.438351701774 -154.756084500333 -156.561294122589 -158.534186563844 -161.455603969758 -164.652060926825 -167.275306714277 -171.62131458821 -172.902364394579 -175.092127861349 -178.023286444749 -180.751043380944 -182.544874950215 -183.689266360656 -186.142974694216 -189.133937122512 -191.762722438611 -193.864039041949 -195.336539644315 -198.713454753213 -201.072605080778 -202.20891565705 -204.639540705191 -208.961218078051 -211.795705560949 -213.759890233747 -214.891323774203 -217.17387655934 -223.595067753265 -226.309588033193 -228.581605799666 -230.251200261829 -231.999359357469 -234.607135491517 -237.789177639091 -240.320099763226 -241.57719158089 -243.543504942285 -245.539465443181 -248.415634295337 -266.848382331581 -269.59406601473 -271.323321722684 -273.993795742058 -277.334152640513 -1.29492840345436 -7.50219055316925 -10.0641448923397 -16.1343075343562 -19.3970459974438 -21.1051195672554 -24.2091342286772 -26.0548328371627 -28.241528034635 -31.0136345498717 -35.0806680623008 -37.9276876977672 -40.9451802611317 -42.5341692049135 -45.2691526923221 -48.5919175682809 -52.5286580566885 -55.0053198086229 -56.7154922362922 -59.0116364364407 -61.4463191966473 -64.8650219896688 -67.164879000895 -68.4620733173138 -70.1600940258204 -73.0868032637636 -75.7400398667902 -78.9702602299447 -80.5610172784216 -82.246698075444 -84.7203352367345 -87.9622754436823 -90.7935576439196 -93.1455486373667 -94.2908608899224 -97.1842243844529 -98.6547888010176 -100.179628551853 -102.979591195629 -105.980922563398 -108.404738306174 -110.227915905332 -112.037724551717 -114.286812523254 -119.555927053176 -122.27002663841 -124.571646630306 -126.22608198994 -129.083559604359 -133.11538000006 -136.749692781432 -142.928833683587 -144.181903945008 -145.648017679692 -148.553319052666 -151.687111875424 -154.001847436763 -155.806055738427 -157.76136215391 -160.651286925594 -163.909452244516 -166.539483412345 -170.752360674973 -172.032561636307 -174.272344878723 -177.201428866476 -179.920095764156 -181.713686346236 -182.867258268461 -185.390089037378 -188.347623316085 -190.966480800336 -193.070000133634 -194.543332030241 -197.798066512509 -200.153425845441 -201.289933311584 -203.696367800049 -208.034066596435 -210.877875061191 -212.840081913115 -213.969479419584 -216.26147824294 -221.042797133054 -223.778151866688 -226.053069747098 -227.725945869067 -229.477939082296 -232.082730000857 -235.263892044266 -237.796964562019 -239.055475133265 -241.027163756091 -243.011915758768 -246.00786269735 -254.587368310526 -257.164879026193 -258.900887153295 -261.612151982768 -264.81106627044 -1.29572842267803 -7.37532471985505 -9.87802897462931 -15.4547992337809 -18.8236863869566 -20.5307709234618 -23.8197826372552 -25.6439231720276 -27.808022368028 -30.5753218167208 -34.826035398838 -37.670542039786 -40.7044243165238 -42.2963751011247 -45.1437512298387 -48.5082075296731 -52.4165977161412 -54.8714031505301 -56.5710437045127 -58.8548185651591 -61.3318810844141 -64.5824230533474 -66.8746914314573 -68.1700076809556 -69.8838163577933 -72.8579102641413 -75.3366429074042 -78.4908707472085 -80.0538507389471 -81.7164842418228 -84.1390269693125 -87.4183275947855 -90.2665462837551 -92.6228960024503 -93.7680287599433 -96.5919929247993 -98.0679870852862 -99.5738850737202 -102.406366039088 -105.294322678286 -107.708312371089 -109.532147803328 -111.351064013945 -113.553978030329 -119.187441825416 -121.899689025206 -124.205017073251 -125.87336764988 -128.683356019166 -132.672123854078 -136.272178143648 -142.78253709138 -144.0330170454 -145.504963802748 -148.446024630789 -151.578562445614 -153.89519411593 -155.701210433215 -157.683461465406 -160.546050852344 -163.806790155129 -166.430959747646 -170.710937094841 -171.990629047367 -174.182341887342 -177.13999412134 -179.859138686035 -181.653873970826 -182.803842077638 -185.305808376284 -188.333116658623 -190.949075038391 -193.049521517242 -194.522127539638 -197.997190628406 -200.341506484001 -201.432243983013 -203.904562083851 -208.122760138072 -210.960926296312 -212.918999925774 -214.056024170287 -216.326104864719 -220.914427922818 -223.644499275783 -225.914667919238 -227.584358910803 -229.340153207214 -231.853797303684 -235.122112358074 -237.658404466171 -238.916582462308 -240.892119503929 -242.919338174487 -245.859261268925 -254.0964315867 -256.667742761125 -258.397151341786 -261.105547534077 -264.311195709398 -1.29490354027779 -7.41993068014848 -9.77197179921134 -15.9695884238169 -19.4360914150932 -21.143979067473 -24.4208342181644 -26.2526385297149 -28.4379220979367 -31.1593051883703 -35.3159935563318 -38.1710388224061 -41.2034122051925 -42.7985159709887 -45.5752154129694 -48.8304750110301 -52.7068098130389 -55.1711809188029 -56.8587753523076 -59.1209483590451 -61.6363134942363 -64.9896891395281 -67.2846557741281 -68.5795671015998 -70.2814178454972 -73.1258193328398 -75.6751622759565 -78.821750108437 -80.4428339874006 -82.1063017375776 -84.57413754362 -87.7661508576021 -90.623499112965 -92.981764826189 -94.126802685536 -96.9901809490293 -98.4261830262616 -99.9307244666464 -102.779921306885 -105.770551378798 -108.204914509941 -110.025091350578 -111.837545535419 -114.028739460931 -119.548055882457 -122.262139331071 -124.563443126299 -126.212696921872 -129.031210001428 -133.097968275095 -136.72350842175 -143.189776318386 -144.446200124424 -145.91745506527 -148.856121626157 -152.042040853483 -154.354372173104 -156.159832955391 -158.129766058793 -161.082492127784 -164.217651986138 -166.839242024934 -171.074548665765 -172.353753724051 -174.544244002391 -177.521532033212 -180.241142044478 -182.034325608174 -183.183334263988 -185.726704167332 -188.723408223521 -191.370641992594 -193.471463332501 -194.943650163582 -198.379719319845 -200.719328549135 -201.831282189844 -204.212250850593 -208.476135633478 -211.303115657101 -213.264122739951 -214.396867908031 -216.649653882325 -221.515012249879 -224.260830716258 -226.532608431112 -228.198170414495 -229.948964795405 -232.548221925458 -235.829466016428 -238.367834422217 -239.626179340906 -241.581107865947 -243.556142872666 -246.519257271834 -257.644107092037 -260.276401805891 -262.009794726341 -264.726284016967 -267.804110443312 -1.296089288013 -7.49564829398916 -10.1696907261904 -18.6462293940266 -21.8415952833781 -23.5537829264984 -26.7590872445468 -28.6036829226713 -30.8001439757909 -33.5117627765005 -37.5940553336659 -40.441485068341 -43.4801591775396 -45.0752219356962 -47.8679636411472 -51.2309729397126 -55.2148271109138 -57.7120187524581 -59.3694263556741 -61.6336571571423 -64.1253220405914 -67.4621318975387 -69.7638371011388 -71.0607366455652 -72.7613557347128 -75.6401466523399 -78.2673508537764 -81.3958459608615 -83.072751978956 -84.7483037509703 -87.2246970629944 -90.4470519036614 -93.3144974487295 -95.6697898049207 -96.8149113239449 -99.6608413271079 -101.100705821768 -102.60064926819 -105.420920971204 -108.453141140458 -110.882577715723 -112.704724437837 -114.500121283794 -116.699657908218 -122.464225080215 -125.203563537685 -127.507817174776 -129.162081644315 -131.989468529344 -136.22710347324 -139.859600675402 -146.667593361791 -147.915837129785 -149.419396907205 -152.430766570614 -155.543988170749 -157.863726077224 -159.669300292247 -161.659227482401 -164.547608594922 -167.726721213779 -170.344471565116 -174.612670624708 -175.891735972916 -178.104215816928 -181.056583132474 -183.782957041935 -185.578403431837 -186.723819783334 -189.231970652306 -192.291610339982 -194.918834638851 -197.020917520969 -198.493611158093 -201.918091669756 -204.256864552908 -205.398038351467 -207.835093394033 -212.319740926352 -215.155199900612 -217.115266121584 -218.235062653184 -220.477896471667 -225.346551369794 -228.076631991184 -230.347785809668 -232.020282962959 -233.765775751432 -236.299392376985 -239.524301451415 -242.053269713851 -243.311771199066 -245.297493187156 -247.311337939203 -250.241391148097 -258.222633144386 -260.796850542389 -262.523788951425 -265.20417663919 -268.307208276572 -1.29503819027458 -7.4476268681525 -10.2529469682756 -16.6301550819653 -19.9102138357245 -21.6174039145736 -24.826906095365 -26.7102461440162 -28.9163279541383 -31.6727477595104 -35.7910576497946 -38.6386523334833 -41.6737519364144 -43.2692903297422 -46.0178614289848 -49.3592255005134 -53.3673879510046 -55.8679615187426 -57.5387187758912 -59.7859662341873 -62.2536491209122 -65.7162335670777 -68.0148729231372 -69.3127221268973 -71.0111618210946 -74.0032843735259 -76.7733056330642 -79.8315834084657 -81.4940768064788 -83.1630557021164 -85.5596503635331 -88.759923188157 -91.6182313509855 -93.9734888354146 -95.1185091061897 -97.9987097546309 -99.4441929430452 -100.954215845046 -103.748135176918 -106.704771182044 -109.126285573213 -110.949348074542 -112.76258150535 -115.016595925339 -120.717398794842 -123.440767473773 -125.744119110711 -127.389589277424 -130.260971883002 -134.352515573811 -137.972254038286 -143.714650634747 -144.966256385173 -146.434187083659 -149.374138692045 -152.486978493106 -154.798736278798 -156.602092862877 -158.56788768058 -161.584882989896 -164.71846340418 -167.336939622185 -171.53902082383 -172.818762396128 -175.012380546104 -177.969933292041 -180.683287464808 -182.476746891814 -183.62620995826 -186.135273238815 -189.144551080036 -191.757215256598 -193.857706430498 -195.330227682773 -198.881669029516 -201.232010249036 -202.347983705366 -204.770905695406 -209.070191578473 -211.901627667049 -213.863162715836 -215.000274135289 -217.286137975473 -222.135662762453 -224.876336586337 -227.150692034808 -228.819929339345 -230.568550997965 -233.172906229052 -236.367367228351 -238.899015172155 -240.157356154495 -242.114944087523 -244.098548517028 -247.057127252618 -254.62179983455 -257.052666047662 -258.784814860875 -261.492466113926 -264.658947300525 -1.29595417448388 -7.43120400471859 -10.3465790749751 -16.8197093516162 -20.1876293292449 -21.8945272585571 -25.0794365169066 -26.9560407215202 -29.1515741029542 -31.9765846130121 -36.0951004155405 -38.9326694827054 -41.9817042123173 -43.5734203300571 -46.3865696744795 -49.7149888947231 -53.5967655387788 -56.0860366660323 -57.7918956632678 -60.0460684358145 -62.5480069927004 -65.8194431880025 -68.1138690685003 -69.409517165918 -71.1178070291944 -74.0835826471079 -76.6530415557687 -79.8890809092164 -81.417555741936 -83.1143126221074 -85.5874974802435 -88.79279740635 -91.6399719304048 -94.0014282162634 -95.1462719208534 -97.9825353332808 -99.411523538481 -100.943816932225 -103.717453507994 -106.620226571156 -109.054193159719 -110.878385126265 -112.691681404275 -114.942520443818 -120.64456814543 -123.360318010692 -125.665979156234 -127.315108017538 -130.226807509721 -134.331518309112 -137.921320672342 -143.838948776609 -145.091786160978 -146.57166969706 -149.513133240671 -152.626879964353 -154.941660022147 -156.746424282839 -158.743870604656 -161.637166604593 -164.821617885819 -167.435627025108 -171.692796993281 -172.973378187876 -175.178888981809 -178.104525188142 -180.827442908699 -182.622505797972 -183.767825390411 -186.284008139288 -189.243900186501 -191.865892022851 -193.963486666864 -195.43623789066 -198.698311298307 -201.062502214628 -202.251907842688 -204.695594886575 -209.077491393732 -211.92115073215 -213.880148912769 -214.999795923415 -217.278386336918 -222.356852566979 -225.105922097027 -227.379625181612 -229.048292226169 -230.800144190125 -233.27924355646 -236.540123261144 -239.071606291603 -240.331041931689 -242.288891992273 -244.283680108906 -247.27513663264 -262.532485759796 -265.227479674551 -266.959690092227 -269.70907207223 -272.880844955951 -1.29499953481304 -7.40618041064039 -10.2935788191621 -16.5493344175055 -19.916355016333 -21.6292515687486 -24.8178544714106 -26.6554318743549 -28.845419648203 -31.744562860918 -35.8421478084792 -38.6902723823904 -41.7238727158412 -43.3203977133907 -46.0869824824709 -49.4293899846609 -53.3700945180874 -55.8415976171351 -57.615465476209 -59.8951791224769 -62.4245357727426 -65.7414928986951 -68.032695379418 -69.3299940670454 -71.0246928232076 -74.0020911280899 -76.7040792523829 -79.9225839899698 -81.5322951941273 -83.2346077898128 -85.6918236113365 -88.8481357947873 -91.6968838167201 -94.0506505434376 -95.1962980440678 -98.0702479981815 -99.516710499325 -101.008356906254 -103.852344037564 -106.908623054305 -109.336901108822 -111.159623427766 -112.959564316438 -115.173489778241 -120.987144710618 -123.697433273934 -125.999286098043 -127.633656411444 -130.432290731741 -134.624273545544 -138.250428847052 -144.985675715341 -146.232660830561 -147.728631159717 -150.6650762604 -153.776580234843 -156.087991743155 -157.893967297291 -159.878635555734 -162.736124944542 -165.974231019678 -168.593044592968 -172.839801778382 -174.120970429818 -176.332573196137 -179.284576144756 -182.020368422858 -183.814661544508 -184.964463761322 -187.456590030596 -190.501615291477 -193.144257722859 -195.243184184583 -196.716426170003 -200.322959483286 -202.667105116306 -203.787023744692 -206.216720499832 -210.537293926186 -213.360260696771 -215.320395693287 -216.444017717216 -218.727403257946 -223.728846139003 -226.473346630458 -228.744669681604 -230.417298188567 -232.167784943663 -234.730987515473 -237.920557689275 -240.456325305316 -241.713674262085 -243.668523320027 -245.686121294003 -248.642754061258 -255.172249911949 -257.675865255406 -259.407079695971 -262.147263413717 -265.3542547139 -1.29489070840753 -7.41643216998457 -10.1848198845394 -15.5702340738305 -18.9207570363363 -20.6305550873537 -23.9567916511286 -25.8207151350719 -28.0246331388879 -30.8688814765571 -35.0288665351386 -37.8620227416295 -40.9006526152197 -42.4927207989657 -45.3138264519722 -48.5947508778807 -52.4935689763137 -54.9538400622356 -56.6683035764834 -58.9219551844357 -61.446770568505 -64.730732472278 -67.0347386772223 -68.3320079572581 -70.0350994409083 -72.8886975393858 -75.4458542396291 -78.6495854303016 -80.2834488675259 -81.9361767261569 -84.3723117122166 -87.5543991242464 -90.4099374668483 -92.7616986933457 -93.9062867147336 -96.7408736616056 -98.2505272284729 -99.7502047542704 -102.530140604763 -105.468489692283 -107.888664216116 -109.709126026079 -111.510211278646 -113.714057956651 -119.736648838615 -122.468490637834 -124.770314246182 -126.427281042325 -129.342308859465 -133.503937410354 -137.14790276343 -143.329357906206 -144.584588502971 -146.042446876608 -148.949514023107 -152.103780648939 -154.418917180303 -156.223636583743 -158.197608998432 -161.158513625684 -164.274103126777 -166.902805024882 -171.137124345388 -172.418547126923 -174.590671089425 -177.481650136513 -180.195709209129 -181.98945205912 -183.138557754031 -185.602648547448 -188.643002335836 -191.261967312404 -193.362579468563 -194.835582759636 -198.422031461635 -200.766777131159 -201.864323121156 -204.267299008225 -208.811231024621 -211.644409261632 -213.605992030309 -214.729810914791 -217.006160159742 -222.589746366242 -225.34970353637 -227.622503856988 -229.29235316436 -231.061506154194 -233.594380229271 -236.808121401979 -239.349566911374 -240.608193865426 -242.592190129776 -244.571894059195 -247.517461859107 -254.611420596927 -257.148658803744 -258.881794548798 -261.604408386738 -264.826121296095 -1.2950661432133 -7.37293103610812 -9.90213844413393 -16.3335180816804 -19.7997326556125 -21.5080258411664 -24.6773719237084 -26.5709455889515 -28.75739274277 -31.63290365238 -35.8439427858462 -38.6967658500572 -41.7321172573827 -43.3215750300115 -46.0592937489904 -49.3849135964416 -53.236945630897 -55.6931933923771 -57.4398943716327 -59.679588979017 -62.0978297470591 -65.5425607281788 -67.8418946179079 -69.1389724209734 -70.8455356937472 -73.7766653094352 -76.4009966752456 -79.5831088798355 -81.1161455601609 -82.7982977457311 -85.3584687293567 -88.4894246489694 -91.3322142504409 -93.6905807738205 -94.8356193538113 -97.6436851961814 -99.1199556474592 -100.631441216846 -103.520607687721 -106.627489061061 -109.051026449993 -110.86854593302 -112.686793266607 -114.933278069579 -120.775961023407 -123.477715624842 -125.778031221036 -127.428558211812 -130.311196507075 -134.462656903916 -138.083145246516 -145.211516904109 -146.459562394142 -147.959559537003 -151.001528885207 -154.115093256906 -156.427184476732 -158.232957967813 -160.193086365631 -163.084377752747 -166.323897017339 -168.946346438237 -173.170139847182 -174.450358277564 -176.631142009044 -179.594770031518 -182.325799041009 -184.120517651826 -185.265524345835 -187.760216314097 -190.749545108295 -193.372603428914 -195.474197492951 -196.946535231374 -200.366371120698 -202.693502681166 -203.810389305372 -206.225825996951 -210.654901540735 -213.493118681398 -215.453944555801 -216.574531304699 -218.845131270147 -223.90252733517 -226.641346946809 -228.918810777445 -230.592530968209 -232.336410892412 -234.883314069307 -238.100164990578 -240.638458259107 -241.895787410858 -243.86666907318 -245.853239774083 -248.838989440263 -255.834495043194 -258.381981091765 -260.115703111692 -262.854221073386 -265.928517025311 -1.29592418601282 -7.43934772561015 -9.94810455688404 -16.2795481766955 -19.5580662149677 -21.2673321647406 -24.5785403137413 -26.4215256658743 -28.5961765144566 -31.4359373923786 -35.6536248749591 -38.4934777987978 -41.5206983939757 -43.1128023064185 -45.908309574594 -49.2507633558841 -53.1576869102848 -55.6293929228337 -57.4226065569901 -59.7048515768712 -62.2470728516604 -65.5946164526903 -67.8871781583625 -69.1821671098767 -70.8919461707779 -73.85387688433 -76.5240466797508 -79.6432982215473 -81.2014085636574 -82.8920389733648 -85.3571996538813 -88.5470315489089 -91.3789696422277 -93.7344363017791 -94.8792315540083 -97.7546375169137 -99.1890406127617 -100.695055997396 -103.546606701344 -106.551232094699 -108.983290016636 -110.807509911588 -112.611454577329 -114.851068502356 -120.454791271096 -123.174523818887 -125.476522041203 -127.14223276146 -130.032529648048 -134.156266870001 -137.811722867692 -144.17502382406 -145.426673710679 -146.892221746128 -149.793639306052 -152.976602438241 -155.29477197929 -157.099491922637 -159.131009041569 -162.071601291919 -165.223396187805 -167.845363100886 -172.080167044487 -173.358716551079 -175.54218079858 -178.467603607028 -181.185625729718 -182.980213048508 -184.124244988754 -186.608333282197 -189.560118898316 -192.191843196393 -194.289951057587 -195.76208121484 -199.053245593798 -201.397458568627 -202.553629046361 -205.001874378056 -209.274191364927 -212.116177220348 -214.077315301427 -215.211308644555 -217.527032572036 -222.234564625319 -224.980984756135 -227.252889360051 -228.924722937666 -230.676471737335 -233.248476390329 -236.390441809766 -238.923002281239 -240.181469500997 -242.127700904796 -244.132825709931 -247.109611170777 -257.19701600871 -259.593269476994 -261.327438539651 -264.04445209244 -267.253525353941 -1.29608711390724 -7.43442211245013 -10.0989353127745 -15.8881574921486 -19.1844537102214 -20.8924695799258 -24.161371339895 -26.0191582052367 -28.2112250820009 -31.1100836402082 -35.2924181612425 -38.1296585123989 -41.1722694512003 -42.7635062848971 -45.5328623574392 -48.8025098853892 -52.7216676210363 -55.2098971891731 -56.9199354348628 -59.1805690939338 -61.6727675871005 -65.0816193055328 -67.3831275244274 -68.6790066907254 -70.386758586235 -73.2709464848918 -75.8626074417876 -79.2248898902002 -80.9192897748009 -82.6098573727098 -85.1427594435213 -88.3610601646796 -91.1894113750879 -93.5414205312252 -94.6864782325673 -97.4863567015698 -98.986963272963 -100.497363510612 -103.224822282366 -106.25009818908 -108.674273637733 -110.495517721824 -112.2824736272 -114.518386104814 -120.504279667959 -123.212304419459 -125.513413140667 -127.184141112194 -129.98479925664 -134.111822142704 -137.724877555142 -143.940752066693 -145.194462286785 -146.661093466937 -149.580000144233 -152.671547835998 -154.987455910729 -156.792210514443 -158.727812843622 -161.637156022515 -164.804007633278 -167.422406610616 -171.621815507554 -172.901806802883 -175.093042402217 -178.064240170671 -180.772171497512 -182.566230151137 -183.714110812407 -186.228006055518 -189.203347248062 -191.816602185746 -193.915267507022 -195.388105350136 -198.674309807638 -201.01755789869 -202.133349103476 -204.589671912807 -208.783942433059 -211.620459680476 -213.581170268354 -214.717628261762 -217.003474537609 -222.153058929598 -224.900195966594 -227.169620297242 -228.844259610277 -230.600682230421 -233.17935491356 -236.40043031011 -238.932602060105 -240.191225160827 -242.153666080837 -244.130684847942 -247.07716159032 -253.849410336816 -256.369584864201 -258.099014110124 -260.854679122731 -264.037225785022 -1.29558927781668 -7.52912802728358 -10.5010819766072 -16.8096589245382 -20.1280700517875 -21.8365100816463 -25.2348001938413 -27.0870754569866 -29.2703737103717 -32.0911840275566 -36.176462723689 -39.0286321827416 -42.0641844935701 -43.660888169503 -46.4908193598691 -49.7994324259614 -53.7474091138017 -56.2307775102829 -57.9835719690943 -60.2257167616741 -62.7036850111811 -66.0791834326315 -68.3751629783845 -69.6716458872783 -71.3743063755408 -74.3119803276054 -76.9322660842149 -80.1050290822283 -81.6753508728571 -83.3597577715537 -85.9168855968353 -89.0678609331459 -91.9010933663252 -94.2583858187454 -95.4029396587627 -98.2484181716186 -99.7019941668709 -101.207496758773 -104.007878669574 -106.974874531417 -109.392836153006 -111.21675592769 -113.029478278721 -115.276857729256 -121.473665600283 -124.178610395058 -126.480007904443 -128.123056129063 -130.965771012008 -135.103093484041 -138.731743713891 -146.447807925957 -147.687143241216 -149.203197666983 -152.216052794635 -155.321741849763 -157.63560448382 -159.440660802833 -161.428328547562 -164.321625789937 -167.519377730603 -170.138636637528 -174.37666149506 -175.656761756743 -177.912327020984 -180.889545273511 -183.606190580137 -185.395453797797 -186.549559794248 -189.122308155153 -192.094755399357 -194.721785644508 -196.819520257105 -198.292582102029 -201.706122139983 -204.043814274257 -205.131346115398 -207.59615149828 -211.989045617115 -214.805962615543 -216.765203574594 -217.894075698245 -220.220286343258 -225.027373695562 -227.763817687666 -230.033694734524 -231.705316146377 -233.457226801058 -236.013215632135 -239.197823985349 -241.725498304311 -242.983914611125 -244.950640675205 -246.957353489967 -249.879014351899 -260.916678592128 -263.549646961656 -265.282746105887 -268.027219298796 -271.189961610651 -1.29498140571653 -7.45571533182109 -10.6954993398942 -18.3877465585411 -21.9183308734038 -23.6257092582099 -27.0289627479952 -28.8829782032694 -31.0892515977236 -33.8365241332588 -37.9734688703161 -40.8281882557339 -43.8578717564821 -45.4532041622728 -48.2522374986161 -51.5017573423189 -55.4714244415796 -57.9528046787028 -59.6451418468473 -61.9134485766335 -64.3862352812653 -67.725654894923 -70.0220324741025 -71.3188917734039 -73.0082870972674 -75.8734313925984 -78.5578022768153 -81.7210963976997 -83.3374155896644 -84.9998309353705 -87.4892742727324 -90.683510546109 -93.5454146120104 -95.9041669070981 -97.0494511569836 -99.9318808410076 -101.314925966228 -102.827164284596 -105.679681027588 -108.660545405815 -111.083653715006 -112.905110554911 -114.714762904869 -116.917126673366 -122.706732680362 -125.407530587827 -127.711126773934 -129.37606010553 -132.227560120464 -136.183737076365 -139.788518748928 -146.410903348869 -147.658867802683 -149.134601591862 -152.081700968413 -155.19024611339 -157.512829532324 -159.318343159342 -161.309230503974 -164.258908294226 -167.400646293559 -170.015259639103 -174.238408993851 -175.518914980996 -177.725629704726 -180.649007139602 -183.372975428134 -185.167087801278 -186.315130655991 -188.857118486836 -191.839693892644 -194.453586525051 -196.549888989534 -198.022557666863 -201.365343039755 -203.709830614789 -204.854234048866 -207.237225125951 -211.275155933082 -214.123168573637 -216.080973066417 -217.211721849817 -219.502065788941 -224.130332456308 -226.875148359702 -229.146911512802 -230.819285951257 -232.576621784358 -235.12750333553 -238.323231543536 -240.863782315027 -242.121632654224 -244.12001315867 -246.163512338915 -249.078176458405 -262.656315638876 -265.019478392173 -266.751342477941 -269.476281848664 -272.528560296183 -1.29629893413239 -7.41796153885741 -9.82585062392423 -15.4423200030061 -18.7683224975957 -20.4768478088994 -23.7729915548964 -25.6522067291273 -27.8412268753093 -30.6148428354517 -34.7598799474582 -37.6187976138304 -40.6467291755737 -42.2379844948737 -45.0494047139068 -48.3827522713648 -52.2726823417488 -54.7459551322667 -56.4856479247001 -58.7499797943038 -61.2889795750234 -64.6319531817332 -66.9257042768784 -68.2233625831961 -69.9246869109017 -72.8433005534974 -75.5294760906218 -78.6083212713749 -80.1983865553337 -81.8765094954821 -84.3823284846954 -87.5419947030835 -90.3897579415317 -92.7451363864214 -93.8896748633721 -96.6887617031336 -98.1575524721455 -99.67057144845 -102.471183517393 -105.471191043387 -107.898789024135 -109.72115020453 -111.521311353437 -113.735594924635 -119.821776727049 -122.536798499503 -124.837609951718 -126.482192456265 -129.375611340214 -133.312089122743 -136.920028304575 -142.90558269982 -144.1566792287 -145.619070145298 -148.579883457487 -151.664184769022 -153.983826533589 -155.787670750414 -157.771190892914 -160.717312617856 -163.882090890903 -166.499946942884 -170.757979444775 -172.037025423251 -174.180428432544 -177.238550109774 -179.96325769817 -181.75803383358 -182.903361208032 -185.463576307965 -188.432206734595 -191.037792672683 -193.142201456979 -194.614541277702 -198.036976052219 -200.392893313806 -201.501265407237 -203.956981319525 -208.471544171087 -211.298946673417 -213.259160133626 -214.383075098735 -216.601292044511 -221.891369377304 -224.636024010262 -226.910253566679 -228.580927593104 -230.336674592548 -232.854580276673 -236.097142271465 -238.633912193583 -239.891531716085 -241.865084134966 -243.862975504855 -246.882347834183 -254.117011537982 -256.660506291095 -258.390910744766 -261.113092752422 -264.199574673983 -1.29510633402203 -7.42871651236574 -9.93589073819277 -16.3392556498552 -19.8256219792989 -21.5322098664068 -24.8434067808849 -26.6819048686295 -28.8723957368296 -31.636615665161 -35.8361433841096 -38.6977520290957 -41.7467016559166 -43.3418139971752 -46.1185006497824 -49.4362762678542 -53.3979692881217 -55.8715724986582 -57.550286255173 -59.8176884462188 -62.2903660867322 -65.7153611652387 -68.0055659721608 -69.301470192126 -71.0123343417857 -73.8497043166964 -76.4693048163221 -79.6810210901061 -81.2938910933357 -82.9424053151252 -85.3648637734503 -88.4909585109645 -91.3358345402603 -93.687217432338 -94.8327051190003 -97.7212924120896 -99.1737234141494 -100.674254708683 -103.515538549126 -106.572249252959 -109.000243007432 -110.820014874298 -112.627086048136 -114.873460962433 -120.667236842336 -123.385322980511 -125.689255657139 -127.356840262238 -130.172396561591 -134.256308789722 -137.86141253314 -144.257791946714 -145.508007172786 -146.99491992972 -150.054471099455 -153.166358362203 -155.482098267643 -157.286409053572 -159.258372246877 -162.207873710173 -165.437101009054 -168.05075107174 -172.309975280377 -173.589004528547 -175.801908104101 -178.704960956436 -181.429655337966 -183.223205027191 -184.368284019598 -186.853169835593 -189.88216210584 -192.512463750765 -194.613493217471 -196.086419496207 -199.342443860564 -201.696864122784 -202.807524946305 -205.223902025459 -209.420570273957 -212.249915451746 -214.213393272768 -215.341119878381 -217.622581253712 -222.409867977181 -225.154874206107 -227.425187960386 -229.094305570895 -230.846168184183 -233.454028763428 -236.63528475555 -239.169264144866 -240.427019447563 -242.393400529762 -244.364855152112 -247.338556941868 -255.976701165607 -258.559417792249 -260.289594212989 -263.011783538664 -266.19503506456 -1.2952149773036 -7.44257566623723 -9.80119295672237 -15.6805467726386 -19.0302793578275 -20.7370232486958 -23.9983034918694 -25.8271878820252 -28.0046594398956 -30.7529248558126 -34.956976532859 -37.7949483101279 -40.827848465596 -42.417922069047 -45.2669432086095 -48.5966372686612 -52.4665495506534 -54.9466074028237 -56.6695023920493 -58.8669676675295 -61.3065876038974 -64.6601381953653 -66.9580656924474 -68.2573654091295 -69.9587367549052 -72.9125609942575 -75.6666775843992 -78.9939309551633 -80.5717927653854 -82.2568085537618 -84.7522843295142 -87.964262575276 -90.7967541376704 -93.1520853882268 -94.2975048267393 -97.2105506625833 -98.6766850501625 -100.179685184697 -102.960288224832 -105.908224092994 -108.334206727767 -110.153413703908 -111.948852659592 -114.139291271631 -119.853832276723 -122.581321260746 -124.881361319099 -126.539033007894 -129.333952203916 -133.427420831572 -137.058541664264 -143.195336044476 -144.448821684192 -145.911758636091 -148.849512506646 -151.949193587493 -154.263936236766 -156.068690409839 -158.04374910755 -161.026916479111 -164.21595697076 -166.83510754073 -171.126302871224 -172.407845701577 -174.615698069778 -177.594588327938 -180.31313984782 -182.106675346724 -183.258330011546 -185.729055690328 -188.719437886952 -191.342953843337 -193.444287968737 -194.917177051541 -198.295746284593 -200.652207247728 -201.785729806159 -204.209450564465 -208.572861323059 -211.401714812288 -213.365205755595 -214.49571975806 -216.758930060605 -221.820690553669 -224.564039096591 -226.837354192763 -228.509759482772 -230.252162368001 -232.886059669424 -236.086341219937 -238.615987771795 -239.87346449065 -241.834150703476 -243.834576364073 -246.803798750903 -256.640747718945 -259.250138937 -260.981266674747 -263.725774443729 -267.053045362621 -1.29563239409723 -7.46674942819988 -10.3816127235089 -17.702370605442 -20.9191321687823 -22.6280468970704 -25.8530122988604 -27.6854620143552 -29.914087499197 -32.661571438029 -36.6913775055783 -39.5436481569714 -42.572498615817 -44.1672315838169 -46.9239002759926 -50.2839578701385 -54.2230119907085 -56.7057744720428 -58.3777655189476 -60.6529277229291 -63.1907195626461 -66.4988287534913 -68.7898470369312 -70.0858434676819 -71.7858611222345 -74.7066978724631 -77.2986640879539 -80.5860162596727 -82.2847300573576 -83.9693682810333 -86.5076420338487 -89.6829004343829 -92.5292673283729 -94.8826368947446 -96.0267688269176 -98.8257625796627 -100.291639623407 -101.822947340739 -104.721571532682 -107.748089013917 -110.178299926697 -111.997125713797 -113.796908828737 -116.019896262227 -121.999535786069 -124.701293962228 -127.00543700768 -128.66452878119 -131.521039112319 -135.661322302463 -139.305675040259 -145.149420114212 -146.397478539355 -147.865554630748 -150.752544145735 -153.946436492548 -156.259554453646 -158.063799682934 -160.072604100459 -163.019512020785 -166.162284387999 -168.778398284682 -173.046856661809 -174.326914398459 -176.495788976089 -179.501764947395 -182.223238590422 -184.018010483274 -185.165529192119 -187.694432331895 -190.684715543142 -193.293894414568 -195.387576670782 -196.859894847277 -200.354146127299 -202.701510762826 -203.813274578435 -206.261779354734 -210.441393330289 -213.27385117786 -215.23662947224 -216.369655369246 -218.66959423556 -223.355447238198 -226.091314060728 -228.366420741155 -230.043828911413 -231.790922147284 -234.391527397442 -237.540256167987 -240.080750670376 -241.339074239947 -243.316916410785 -245.316370594594 -248.247840499676 -255.069557031398 -257.597739919187 -259.330023343176 -262.066913159017 -265.249360653734 -1.29532581802577 -7.38576779081158 -9.69534014052342 -15.4468565414856 -18.8164390580412 -20.5243974943207 -23.8321385961348 -25.6960315309749 -27.8822890509784 -30.7219583049557 -34.9379769290684 -37.797441098352 -40.8256035404704 -42.4170657657997 -45.2062493435784 -48.5083136827304 -52.5251354512786 -54.996955213669 -56.7350362837591 -59.0109906272451 -61.4784591456267 -64.813047522812 -67.1092338237898 -68.405219211092 -70.1306762959622 -73.0100502417963 -75.4812864188975 -78.5994011710523 -80.2518084508037 -81.9258596983884 -84.4046033881441 -87.5645320541728 -90.4121611949081 -92.7693591944276 -93.9143214410579 -96.7554566207508 -98.166406709211 -99.6869345910813 -102.53848473211 -105.557623883863 -107.991084748525 -109.813310114581 -111.601641464016 -113.812047660302 -119.638854272741 -122.349681148962 -124.650403659613 -126.286474987086 -129.219081535758 -133.374557327315 -136.974890307981 -143.861082564088 -145.107478712705 -146.585455161589 -149.559289754907 -152.686360578896 -155.001237801779 -156.80699697255 -158.789114448116 -161.723632653243 -164.933689283497 -167.559157807013 -171.778204568221 -173.059560066256 -175.251193440185 -178.169457197681 -180.893362193555 -182.689160444961 -183.835824363836 -186.360817548119 -189.397639383725 -192.020855906426 -194.119954163126 -195.591534062873 -198.908428776504 -201.27127926207 -202.413787263723 -204.851783095818 -209.068829858657 -211.904586316049 -213.864024606803 -214.984276992995 -217.272983465114 -222.467047729128 -225.224138122584 -227.496362483147 -229.16455667055 -230.916050371356 -233.500507612028 -236.72224308848 -239.252491411486 -240.51107065388 -242.47942534624 -244.480670762917 -247.500260731504 -256.114500104521 -258.693018067345 -260.422101131583 -263.155343539931 -266.331764576881 -1.29529678492404 -7.39339486763028 -10.346966315596 -15.9460961732102 -19.2971629015213 -21.0100500768656 -24.2711526070998 -26.130217371443 -28.3046232633785 -31.1485690090768 -35.2952849027112 -38.1468553342595 -41.1843669453063 -42.7767797816125 -45.5702761484467 -48.8857240962757 -52.6889579961094 -55.164276877026 -56.8034383937995 -59.0423865932821 -61.5052479769251 -64.969431120664 -67.2625556127125 -68.5583557882628 -70.282380660718 -73.1992113735453 -75.6428796655383 -78.7131106383162 -80.3101968752042 -81.9907367884268 -84.4692245928879 -87.681329894274 -90.5278881542991 -92.8765819958925 -94.0214495846204 -96.8969196215559 -98.3536053713635 -99.8631687390312 -102.791879742919 -105.655430465563 -108.080950983102 -109.903643505973 -111.704771163131 -113.906138151348 -120.052496191942 -122.76532553464 -125.067827280811 -126.734267850251 -129.635805902071 -133.657663973886 -137.254044319282 -144.154374711447 -145.407931269044 -146.855090676828 -149.804683910214 -152.917085318648 -155.234574698434 -157.039261218515 -159.021788638579 -161.940568773231 -165.117565351837 -167.73087202158 -171.995028768462 -173.273752674525 -175.474595343358 -178.410909432314 -181.137558025209 -182.931552579208 -184.077598921561 -186.593565259719 -189.593793659429 -192.221620182458 -194.3216422039 -195.794162615957 -199.216331875031 -201.586129226203 -202.761501825225 -205.199599768908 -209.492182540679 -212.324090742603 -214.285736099842 -215.41366573805 -217.669795456598 -222.66628086788 -225.421573693789 -227.702363123494 -229.373252415877 -231.126641625134 -233.648503761717 -236.824221218556 -239.360110394114 -240.61864578281 -242.587822442809 -244.604212796439 -247.524706888985 -254.428911597781 -256.957919273332 -258.687918885809 -261.374653340164 -264.513315129683 -1.29527515342588 -7.47583702790715 -10.0444897487246 -16.1983469943531 -19.5277971099088 -21.234580623347 -24.513159552129 -26.3730823198416 -28.5609883288558 -31.3788910697912 -35.585932289013 -38.4398318764832 -41.4751367019421 -43.0670485287571 -45.90249190275 -49.2948631173608 -53.2248575857452 -55.6905953651452 -57.3929222410379 -59.6107471608117 -62.0389243460318 -65.3739891089828 -67.6674664588316 -68.9631312785516 -70.6616194254763 -73.6280213311581 -76.2182526957736 -79.3898520718696 -80.9521983952848 -82.6350843847421 -85.0897104169143 -88.3259631156064 -91.1643027533976 -93.5170625646094 -94.662309908555 -97.5208046359869 -99.0236417152253 -100.533390823447 -103.322322151997 -106.289204817751 -108.712475192208 -110.536423559244 -112.33408036666 -114.587475692224 -120.392120892475 -123.094564846139 -125.397932913911 -127.045385820452 -129.894558898515 -133.949534643034 -137.554571419254 -144.248803829125 -145.497461303505 -146.992549329328 -149.916104240428 -153.013645381915 -155.330736906746 -157.135365530137 -159.134250254603 -162.06606956879 -165.301528186863 -167.928800604354 -172.14387651552 -173.423758202542 -175.617173429309 -178.596169472272 -181.318286549772 -183.112524023343 -184.265243592381 -186.785241618766 -189.779708502716 -192.398402752099 -194.496376851885 -195.968847597999 -199.421879419816 -201.756861600509 -202.874263082927 -205.298398001112 -209.642857375663 -212.492013446899 -214.454241570653 -215.581185898564 -217.893072224574 -222.882847875087 -225.614147430608 -227.883755412619 -229.555158864733 -231.316116693194 -233.904562855373 -237.170857711038 -239.70076210944 -240.957419477361 -242.921198259412 -244.948189720007 -247.875251561937 -254.341599816131 -256.826836873735 -258.554614771168 -261.228430107491 -264.423205693969 -1.29529431736449 -7.53287255280806 -9.70746061328463 -15.3156565916712 -18.7050480710798 -20.412931808803 -23.6591726230624 -25.5135538397953 -27.7085150193885 -30.4668126828073 -34.5212009443763 -37.3603120321935 -40.3932831969582 -41.9844836394455 -44.7098091538159 -48.0282673791702 -51.8844430393026 -54.353724639469 -56.0552915315899 -58.3618983180464 -60.9308846218473 -64.169334498943 -66.4701956032843 -67.7678625573389 -69.4815375844465 -72.3257095846004 -74.8661272657094 -78.1620307214687 -79.7376078743067 -81.4034567306263 -83.8515238303993 -87.0468655160514 -89.8985474155738 -92.2521466159858 -93.3962530752738 -96.2011577875352 -97.6994837722805 -99.2187895474872 -102.090650544316 -104.997791678593 -107.427043616353 -109.250709403251 -111.05143541705 -113.294362904466 -119.649501369217 -122.362982849832 -124.666378828556 -126.314419332418 -129.109133856244 -133.104637006209 -136.731983916147 -143.442139899358 -144.694408328344 -146.171973079661 -149.082561669583 -152.19265136651 -154.505228448506 -156.310333918783 -158.302274728146 -161.187752906787 -164.343463797599 -166.967465815276 -171.213894125694 -172.495511674643 -174.675267875843 -177.637441957497 -180.351197877434 -182.1442113528 -183.295276659663 -185.822903075993 -188.932513153172 -191.555147681086 -193.656199227424 -195.128273833067 -198.383838427233 -200.741644246787 -201.863350854779 -204.264680689713 -208.524013662202 -211.375659229118 -213.337862800537 -214.463466471564 -216.776879148201 -222.230207269493 -224.969117910629 -227.240547426144 -228.912920187154 -230.666939374569 -233.270226000664 -236.453615366997 -238.987255142287 -240.244505331155 -242.201822884628 -244.173420984863 -247.165825630901 -255.875705502644 -258.475319014117 -260.201840269428 -262.882818308454 -266.066234538803 -1.29500051016107 -7.39074121896794 -10.0061211348645 -16.2426010648477 -19.6120476067402 -21.3202935983716 -24.5439389737903 -26.3956562151728 -28.580233368973 -31.3287738906689 -35.5142565129369 -38.3605684821589 -41.4017536723107 -42.9965144317131 -45.7354845277783 -48.9976144285082 -52.9976191264884 -55.4884453682205 -57.2036726743155 -59.4771870813407 -62.0581287562529 -65.2195838056805 -67.5103744662295 -68.8084967213668 -70.5267682786396 -73.4027405043894 -75.992369716541 -79.2195072251832 -80.8027621051249 -82.4901850422098 -85.0194269275743 -88.219885342861 -91.0575913474105 -93.4076003987473 -94.5518211879979 -97.3317023364377 -98.7378699295 -100.262047716591 -103.109137369342 -106.09732292411 -108.523601800121 -110.346699861192 -112.151703621578 -114.413385587786 -120.562505255716 -123.269082475937 -125.570182343418 -127.208281653104 -130.044600688286 -134.090828676813 -137.68288272647 -145.144243759751 -146.388144240895 -147.894551340421 -150.848387837011 -153.967088780037 -156.278788209018 -158.084285137363 -160.080434106356 -162.929676914479 -166.179504626298 -168.797688820078 -173.090217336536 -174.371079907835 -176.55644619297 -179.549619789311 -182.281856048031 -184.075920505431 -185.220565806148 -187.707538551275 -190.728492348594 -193.357548726726 -195.45922164992 -196.932076687991 -200.304186380077 -202.636553544573 -203.725376990324 -206.156365568836 -210.316167837488 -213.179486059631 -215.139492883227 -216.266367041023 -218.549171403779 -223.80400182191 -226.558470702956 -228.832588750564 -230.50077005104 -232.258719521079 -234.835787052872 -238.029986598157 -240.561906775554 -241.820673026195 -243.802833681363 -245.809421067633 -248.75605650845 -256.735749170396 -259.160220164353 -260.89131006146 -263.582763374448 -266.791663822906 -1.29689931817564 -7.51724159384954 -10.1968050261083 -15.7400073163209 -19.1095168363657 -20.8194887851161 -24.0331255460685 -25.9234286027466 -28.0979031505203 -30.8919908694998 -35.1842383022008 -38.0207006061273 -41.0334435412307 -42.6292305850058 -45.4344503394908 -48.8116450246233 -52.7011864994805 -55.1887766837639 -56.8598152803104 -59.092657229184 -61.5769263790376 -64.8905121864757 -67.1840296031696 -68.4802049458715 -70.1809544315948 -73.114507875378 -75.6349986952374 -78.8909144903241 -80.4224071854725 -82.1025576354771 -84.7052705576792 -87.8522007375301 -90.7135570910659 -93.0717651087053 -94.2169436387896 -97.0095275936749 -98.452237064753 -99.9731969751295 -102.81300117083 -105.794794762722 -108.218961715772 -110.043717084607 -111.841937241729 -114.043179099792 -119.519941190837 -122.237181333476 -124.541286113242 -126.180174271272 -129.065587431134 -133.224543988496 -136.812936939473 -142.839536733076 -144.092630124489 -145.552731824493 -148.545838483065 -151.702161306482 -154.01196407842 -155.816004840209 -157.847293617348 -160.70041244258 -163.852515103154 -166.473899129012 -170.682298563674 -171.961750216704 -174.153113359278 -177.106458348659 -179.832609411809 -181.625621971988 -182.773245815155 -185.295446863483 -188.346598111307 -190.960789981252 -193.058854000569 -194.531084362229 -197.949159419592 -200.312187104792 -201.412434157288 -203.831470368432 -208.232311983483 -211.079925762394 -213.039868578137 -214.171844622912 -216.478449637091 -221.497776240538 -224.242073937183 -226.519664715399 -228.191921467531 -229.94351527275 -232.532948543367 -235.697685507538 -238.230499439022 -239.488843590655 -241.458921440941 -243.464460301689 -246.428970900798 -253.835807211489 -256.271091073588 -258.00211291312 -260.723190952058 -263.85670153837 -1.29617505874827 -7.42055759267184 -9.76907982068162 -15.8614280589716 -19.1929816948897 -20.9010952778129 -24.119909169272 -25.9832538600063 -28.1814239267203 -30.9940097759857 -35.1433605447616 -38.0019283062384 -41.0372467862737 -42.6280091617594 -45.3761109125451 -48.6845451740607 -52.5796215842643 -55.0600105952203 -56.7136568626546 -58.9715887414549 -61.4185180105528 -64.8979608516668 -67.1969827670864 -68.4929754504807 -70.1799199723654 -73.0589233845073 -75.425090117717 -78.6772744239052 -80.3214671373245 -82.0073361610145 -84.5262970092827 -87.724255446591 -90.592625743732 -92.949304171038 -94.0935670919368 -96.9420777817425 -98.3612762560906 -99.8669111321104 -102.695331083899 -105.672584551935 -108.092635358316 -109.913671381795 -111.717458048724 -113.936261770368 -119.584219065237 -122.291126745155 -124.594239690882 -126.244464508827 -129.059880116031 -133.115466852509 -136.756114260941 -143.080820665946 -144.332732689989 -145.811457019806 -148.728087057478 -151.838811154627 -154.157041501449 -155.961950016354 -157.916367464555 -160.886514260699 -164.019646695956 -166.637171077386 -170.845866287515 -172.127225527837 -174.354140212252 -177.269175406789 -179.986037965708 -181.779227617211 -182.924881541779 -185.435068210401 -188.430013165036 -191.033433650023 -193.138460275942 -194.610208680025 -198.024402345155 -200.353769387407 -201.453051021982 -203.836650868621 -208.191914626441 -211.010499317869 -212.972891346701 -214.093727030204 -216.338710723092 -221.170291614757 -223.893171381377 -226.167935999264 -227.84147319108 -229.589210026332 -232.150044753763 -235.442749139701 -237.968571177053 -239.226959276481 -241.180147454015 -243.158570519577 -246.10230623229 -253.250429525188 -255.791457723306 -257.523441773044 -260.258517687516 -263.460155933784 -1.29465601587621 -7.48733314320858 -10.1124442504502 -15.4838060784116 -18.8607501262858 -20.5690830151343 -24.0902042636339 -25.9390650775111 -28.1167923349803 -30.8848630105955 -34.8974989536664 -37.7468536585553 -40.7905507617398 -42.3841955517885 -45.1333499855874 -48.4473921914943 -52.3598022692231 -54.83628184969 -56.634659185312 -58.9244851184635 -61.4732120516728 -64.8407596307812 -67.1363855377776 -68.4328911465102 -70.1496707629884 -73.1395623870589 -75.7880200806804 -79.0252029351519 -80.6242888062585 -82.2978595707536 -84.7645474658473 -87.9955936858323 -90.8378822267932 -93.1900093397723 -94.3352604874912 -97.2374648865059 -98.6702153206889 -100.177175492847 -103.006932326085 -105.944791165512 -108.369190776328 -110.191565406014 -112.002443511274 -114.275215737943 -120.423405380604 -123.111058579371 -125.411384427612 -127.064262096188 -129.96727416743 -133.924874245505 -137.543655810379 -145.059378561732 -146.298812427302 -147.812698924577 -150.69558861907 -153.81836397193 -156.132616166109 -157.937443220454 -159.901365833493 -162.87886446382 -166.050178857048 -168.670365231023 -172.931577052848 -174.212155423765 -176.395661120241 -179.327254996331 -182.051182193281 -183.844875471599 -184.991421378951 -187.439336248436 -190.486771956138 -193.106732171168 -195.210780193982 -196.682723049954 -200.159261555988 -202.502484921119 -203.617233038335 -206.026070845438 -210.436650369033 -213.255039140661 -215.216783741597 -216.333186337001 -218.576823793967 -223.916125273314 -226.649261739095 -228.927130144248 -230.597281171917 -232.345181622611 -234.893649126593 -238.067291275909 -240.60661532152 -241.864000669049 -243.824444727324 -245.827502090927 -248.732805554116 -255.196940237658 -257.683732623636 -259.409420722146 -262.103631097529 -265.257368385106 -1.29464488788383 -7.48842904516549 -10.2389200447073 -15.6562247235585 -19.0152153584484 -20.7227034772088 -23.9729651737302 -25.8351358871469 -28.0262825198673 -30.8784812476138 -35.0528268509828 -37.8927594076838 -40.9298171857821 -42.523518379483 -45.2747010339977 -48.5686532684084 -52.4287729339811 -54.9036509766919 -56.5890365258468 -58.8171203482819 -61.2909204840864 -64.7573953649433 -67.0564342521299 -68.3550906807667 -70.0712563671331 -73.0103494196744 -75.6535618437921 -78.798096237279 -80.4329893740524 -82.1082694208677 -84.6505178223412 -87.8296919093043 -90.6728325638981 -93.0281309633814 -94.1729337507239 -97.0978972062904 -98.5274111436841 -100.048585762156 -102.858249884658 -105.803608612082 -108.230643852398 -110.054088036647 -111.848528073525 -114.091449779476 -120.036476675114 -122.778641304063 -125.083015454675 -126.726587170274 -129.55082262912 -133.875588999565 -137.517786660168 -143.366515245883 -144.613528876368 -146.092606117267 -149.000728744905 -152.125532066429 -154.439956118157 -156.245146775087 -158.254656426005 -161.155416476366 -164.347761729558 -166.978637309878 -171.197316813985 -172.477249841637 -174.665264636287 -177.63391117647 -180.355385246623 -182.147251433768 -183.291784085129 -185.737867890879 -188.763626611492 -191.377284286626 -193.476116543909 -194.949155869142 -198.238818913882 -200.593002730002 -201.732445344501 -204.122742168595 -208.275853775704 -211.117930034952 -213.078262906913 -214.211745041428 -216.492886978555 -221.882924873306 -224.617557936874 -226.890719049425 -228.563115091372 -230.314175896423 -232.942590581115 -236.175121092033 -238.707110275513 -239.964807410154 -241.92709775093 -243.904606331845 -246.870670194362 -254.952824143509 -257.520905529932 -259.251285225353 -261.9317798905 -265.102595209638 -1.29489272195533 -7.3623576826241 -10.2809442336849 -17.036895345247 -20.3433453843133 -22.0504461508422 -25.2693827307453 -27.1943388763054 -29.385043883625 -32.2147705490621 -36.4171904294399 -39.2493247092139 -42.2840501765285 -43.8754342050005 -46.6281137105236 -49.9103745601121 -53.9355419287066 -56.4172013063955 -58.1210994920302 -60.368549267566 -62.7722221868091 -66.2192676538907 -68.5155011273723 -69.8145990657913 -71.5063422408746 -74.4873646904225 -77.2062497141591 -80.3620232789228 -81.9670447267234 -83.6302763281792 -86.1020346700026 -89.3041650894692 -92.1556609709829 -94.5165996245009 -95.6620608776834 -98.4536099554188 -99.8980456835576 -101.402430234994 -104.259970598474 -107.296221780102 -109.723620361582 -111.54199262728 -113.361373126231 -115.592351821032 -121.218877565089 -123.920537795054 -126.222027286476 -127.888698209357 -130.747413972084 -134.787457867184 -138.407363480173 -144.627589253853 -145.879046913196 -147.348170667565 -150.233859754559 -153.354876552007 -155.679814719875 -157.483596488364 -159.461994073447 -162.400105604798 -165.62505185921 -168.246146204227 -172.475280103498 -173.756027407303 -175.952717561941 -178.923620902616 -181.644986693846 -183.439182577035 -184.584758181476 -187.10620020504 -190.018334766881 -192.646560850929 -194.746284870248 -196.218204714766 -199.702811368413 -202.049269277397 -203.135554158946 -205.544762370237 -209.73648495558 -212.570718010725 -214.529458430982 -215.66037085627 -217.958347913132 -222.918661395439 -225.651210223575 -227.926698271423 -229.596735297472 -231.350683580742 -233.907229458591 -237.090092419477 -239.622025498003 -240.880514577087 -242.852481766999 -244.865971681879 -247.8082498632 -255.579258840288 -258.136924127722 -259.869530445689 -262.593888192888 -265.817500031076 -1.29492759785737 -7.38480777058269 -9.89946719837132 -15.2206658023324 -18.6068528311061 -20.314873167991 -23.628858092787 -25.4971365818845 -27.6584032873936 -30.4627096865788 -34.7153093580487 -37.5440311923045 -40.5735188615043 -42.1670187206309 -44.902417079788 -48.2422604786407 -52.1582617564316 -54.6504645701008 -56.328420947664 -58.5937780844856 -61.1239352682787 -64.4581701061774 -66.7515552140947 -68.0477871228946 -69.7464639860491 -72.6345796817815 -75.2000352535932 -78.2792966927064 -79.9198972904455 -81.584890797709 -84.0039282585977 -87.2798309450657 -90.1318005027512 -92.4875123363388 -93.6321296603137 -96.4940109041876 -97.9566978973498 -99.4860118168111 -102.270783088613 -105.262574217015 -107.687188526576 -109.505279541995 -111.297999173408 -113.482789970014 -119.058152341745 -121.768892317342 -124.070147215632 -125.734756495795 -128.627175655878 -132.749266945712 -136.405421020723 -142.290961668236 -143.540561120828 -145.022930401037 -147.78144710028 -150.937362665625 -153.252694965914 -155.057474088211 -157.026959516735 -159.917008103699 -163.151045774706 -165.771546463914 -169.958235764363 -171.236786327646 -173.454742868326 -176.406173170222 -179.129493162849 -180.923045182536 -182.072433882641 -184.542424056713 -187.517016913553 -190.135710436057 -192.236820757606 -193.709382140769 -197.124174554369 -199.478678142305 -200.637776282053 -203.032131955598 -207.229864650403 -210.087213298764 -212.049053564741 -213.171334142205 -215.47233458364 -220.630050135953 -223.370474574742 -225.641595860222 -227.31325921141 -229.05951801149 -231.651315322237 -234.847856543209 -237.383689211247 -238.642208038851 -240.590229919748 -242.570457228713 -245.586995541744 -254.962745348957 -257.381633772702 -259.113359608379 -261.832611294916 -265.052403284853 -1.29412961976872 -7.44223551644782 -9.99052324454742 -15.6193430802407 -18.9613061844461 -20.6691450395213 -23.8516296302336 -25.6949203603156 -27.8970256998005 -30.6588552780901 -34.7951431133641 -37.6379122696358 -40.6664529706754 -42.2601262188698 -45.035987863558 -48.3520423568291 -52.2854686385 -54.7402732556586 -56.4762492992433 -58.7194704025322 -61.2257100192298 -64.4820006559449 -66.7757953807267 -68.0736038540675 -69.777891901183 -72.6396472361809 -75.1393869750038 -78.3621595095561 -80.0561261110385 -81.7367701650284 -84.2740130022294 -87.4096260217458 -90.2541461608078 -92.6072387829785 -93.7521723778776 -96.5902506264608 -98.0264274170172 -99.546495283793 -102.301419975635 -105.345444631678 -107.773561631305 -109.596182598369 -111.399664932754 -113.620377248233 -119.428494317917 -122.155792839926 -124.467407729125 -126.111373822725 -128.912290608846 -132.956864072198 -136.548605020996 -142.637664514447 -143.886405077749 -145.365293261719 -148.27982799879 -151.400246865363 -153.711062620876 -155.516384003471 -157.52531948296 -160.452064908491 -163.641014106136 -166.269303778001 -170.494530760248 -171.773655499334 -173.958061174188 -176.859884589957 -179.582185345827 -181.375189171261 -182.526603411295 -184.991894853843 -187.985516272474 -190.59760048261 -192.69850032509 -194.170503746628 -197.611869320225 -199.982867708944 -201.136123778114 -203.615156906011 -208.052919894052 -210.875631089469 -212.836501626141 -213.960980726024 -216.203961987398 -221.206703899002 -223.960803743496 -226.238710789594 -227.909116305618 -229.667933814185 -232.219840287241 -235.466516742856 -237.999448712801 -239.257566698189 -241.241702342087 -243.229209825502 -246.241757285978 -252.928965364736 -255.393562577373 -257.127684445177 -259.845780452699 -263.064304208769 -1.29499317439324 -7.34293834760899 -10.4603938466775 -16.7664909835347 -20.0898092879966 -21.7926989089126 -25.0130327713325 -26.8341304265847 -29.0277471032231 -31.8094701611064 -35.9730377226821 -38.8316753348857 -41.8717311801423 -43.4631526793353 -46.2047370076126 -49.5059495537126 -53.3773813518592 -55.8767652418766 -57.5550113105162 -59.8513144160398 -62.3951534890974 -65.7153573039191 -68.0116189879327 -69.3092157673125 -71.0138055645627 -73.9223891561616 -76.4256923141469 -79.5929713986678 -81.1635745056487 -82.8175541989876 -85.3065550439577 -88.543356858378 -91.3865371834703 -93.7411985772271 -94.8860092253538 -97.8297222738984 -99.2799417730925 -100.798351329548 -103.617471833276 -106.607563958863 -109.034806808806 -110.8584537449 -112.668515517965 -114.878177163357 -120.808559787662 -123.536014896125 -125.838866108545 -127.494963322706 -130.324347353216 -134.378261776004 -137.978920165371 -144.753167199327 -146.004265777531 -147.484369411864 -150.391339716038 -153.501786396639 -155.820003053857 -157.624489321044 -159.618311131662 -162.590367608171 -165.687874740709 -168.315696056278 -172.584260625076 -173.86597531175 -176.076241192209 -179.020963748205 -181.7441298133 -183.538260706028 -184.684050365425 -187.190792049701 -190.1739242144 -192.794319252529 -194.899343978245 -196.371524759788 -199.743284357599 -202.097181495127 -203.196724570084 -205.646415810499 -209.82237064373 -212.667714428688 -214.631266537009 -215.759086017734 -217.981976938518 -222.843791887448 -225.584724025014 -227.855522431132 -229.524311903364 -231.273836373808 -233.834074853977 -237.075629171516 -239.608513763365 -240.867645276849 -242.808562393575 -244.825193201715 -247.798827867294 -257.749337901354 -260.366700301313 -262.101047645263 -264.854424817796 -267.950903839285 -1.29492569855493 -7.32646899910814 -9.87144758171037 -15.2713276869886 -18.6216658772144 -20.3325589063337 -23.6650627988174 -25.5074275012558 -27.7064177001872 -30.495800715691 -34.5772095481647 -37.4251311628989 -40.4569484579124 -42.0509133522421 -44.8675961752764 -48.2065439485231 -52.1934039578762 -54.6740196703006 -56.4819859528841 -58.7313233222983 -61.1669085983103 -64.6519766483451 -66.9481263254308 -68.2440486426372 -69.9394705219533 -72.9271878306684 -75.3772112436062 -78.6508758109093 -80.2900221921193 -81.9666531114804 -84.3935640068218 -87.6069855892561 -90.449551846567 -92.8061204922218 -93.9507591260713 -96.8289394088587 -98.2706408594661 -99.7710519042692 -102.614692803248 -105.629167959319 -108.060077636725 -109.883771341669 -111.698923974216 -113.930283566759 -119.953720636153 -122.640858234105 -124.942504647108 -126.584006278182 -129.483385697283 -133.538956660974 -137.162492447361 -143.6921639641 -144.94435855924 -146.42605053526 -149.315939047703 -152.506501164091 -154.825344838687 -156.630152688626 -158.622628027294 -161.57110363738 -164.734915543949 -167.364531366124 -171.623089051687 -172.904414661313 -175.110143186926 -178.023919354717 -180.747174895665 -182.539049815326 -183.68694630018 -186.189260276319 -189.163959086691 -191.77501810502 -193.876356792282 -195.348201599384 -198.753411428297 -201.106873537264 -202.226209528877 -204.637604183633 -209.011814978257 -211.850007946107 -213.811562188253 -214.934451563576 -217.196389683807 -222.384948582323 -225.133458970789 -227.406054448252 -229.074661165905 -230.839083053769 -233.405572550867 -236.625730189726 -239.157755265406 -240.415081092423 -242.405977654274 -244.399981804343 -247.308529040797 -261.019448874279 -263.71297966998 -265.448623603739 -268.17645455965 -271.363567431026 -1.29518254850491 -7.47103581987259 -10.0579891154086 -16.8512653016655 -20.27804763791 -21.9848495092495 -25.3379311355173 -27.1672360867728 -29.3305739497836 -32.1190808244181 -36.316255733321 -39.1584201721719 -42.1877267347135 -43.7758694254651 -46.5936182015498 -49.95846952734 -53.9174052280589 -56.3778555236111 -58.1880116317555 -60.4511449765631 -62.9404173961925 -66.3511951485869 -68.648893251765 -69.9473674480562 -71.6417924561904 -74.5128909219996 -77.1791757340886 -80.4463036350363 -82.0227922461947 -83.6963598832665 -86.2024928415672 -89.3938935925853 -92.2499279513466 -94.6022615063584 -95.7468468083652 -98.6795235308881 -100.128262407957 -101.630213054468 -104.388805512305 -107.325488232313 -109.750424330945 -111.571110390713 -113.357978633584 -115.634065253619 -121.971261011897 -124.666641030414 -126.97107483213 -128.614590545804 -131.468255561645 -135.65082677263 -139.282389787356 -145.247421279224 -146.497347494706 -147.961781108572 -150.943397847426 -154.050156666393 -156.361607908771 -158.166979110224 -160.134435667174 -163.018271956978 -166.250784159596 -168.88068451684 -173.110174964867 -174.390659697628 -176.607162622302 -179.559571762263 -182.284639598585 -184.078406176408 -185.224849012729 -187.708459228663 -190.710790200251 -193.321145567965 -195.418723564199 -196.891167826049 -200.348663867822 -202.715081355413 -203.848854991196 -206.226177284617 -210.412491100143 -213.255299580907 -215.215985469691 -216.357068668746 -218.643782037856 -223.775304828933 -226.517110345147 -228.789986013547 -230.459905733228 -232.213510752307 -234.813254447619 -238.072565891299 -240.611475257771 -241.869536152905 -243.820252927142 -245.822135174518 -248.831642645481 -256.209656428033 -258.756598868539 -260.48647571674 -263.186903016085 -266.284127262747 -1.29529738605689 -7.44434623308734 -10.2502748383368 -16.1741271616646 -19.535669019596 -21.2420620977831 -24.6790771909244 -26.5228998974647 -28.6866485590119 -31.5139962518198 -35.6789971022209 -38.5217063574146 -41.5574218055228 -43.1497258206075 -45.8151929867033 -49.0948349228118 -52.9766312259328 -55.4575551187572 -57.1308945518392 -59.3970515356378 -61.8530130829766 -65.1692022351147 -67.4649799055602 -68.7613968311769 -70.4818519659277 -73.4418162334674 -76.0628740859869 -79.2110676826341 -80.8467146742244 -82.5212784825036 -84.9893691735848 -88.1673662865433 -91.0175471981995 -93.3731725963385 -94.518077815097 -97.4061273190296 -98.8742446515958 -100.391604826376 -103.163555563062 -106.146294719809 -108.574165236922 -110.396922799125 -112.201663090501 -114.383702239513 -121.11685687968 -123.829838891735 -126.13140602387 -127.789995785034 -130.648567118224 -134.672081249702 -138.29710945297 -144.979401032383 -146.228373417113 -147.713194895989 -150.614184902301 -153.756191921552 -156.064583614794 -157.870498211682 -159.825383177789 -162.76888175819 -165.908808073379 -168.514424162707 -172.766921029465 -174.046589829399 -176.256673878457 -179.221108829442 -181.955483214492 -183.749304425432 -184.89677662056 -187.404588723054 -190.406477641476 -193.031258806841 -195.131425162845 -196.603757283941 -199.942261562467 -202.279305878955 -203.365950715657 -205.821079552573 -210.091052108468 -212.926904534705 -214.890133559816 -216.019311264577 -218.28961052836 -223.047176046269 -225.788128412701 -228.063328229418 -229.733471846526 -231.489300534908 -234.121416395745 -237.347547955999 -239.881758428542 -241.140122022806 -243.130384023896 -245.11396579277 -248.046205801938 -259.331863812435 -261.974586425051 -263.706469368371 -266.4505394473 -269.668954236653 -1.29459061278161 -7.39405732653278 -10.0329627324421 -15.8994900534039 -19.287086526118 -20.9945318067797 -24.1405168001976 -26.0285423311559 -28.2053108113844 -31.0204806606354 -35.0817564221155 -37.9162516437368 -40.9555040086949 -42.5462405489788 -45.323761098312 -48.7278740601775 -52.7116436262458 -55.1765823718749 -56.9285479416864 -59.2020533274007 -61.6533871531521 -65.00609092574 -67.299762898808 -68.5948697667692 -70.2875809348622 -73.2573636808103 -75.9175845986675 -79.0742867334993 -80.7028066821873 -82.376470911991 -84.8596570360853 -88.1094005951695 -90.9470758626642 -93.2961571113002 -94.4406429240494 -97.2307455895076 -98.6948005838343 -100.227704520143 -103.068329179931 -106.135639920726 -108.553182077469 -110.374935452418 -112.184193468869 -114.427747838182 -120.175997749468 -122.885114520574 -125.187592496572 -126.841458008271 -129.692525676567 -133.61057405743 -137.24721101895 -143.242480739618 -144.496759151046 -145.948868654285 -148.915382651868 -152.007973533452 -154.328832619749 -156.134371779775 -158.110819298191 -161.039014021266 -164.230830573395 -166.849588448222 -171.175617893932 -172.455327124274 -174.61559266145 -177.577099767003 -180.287761381622 -182.081270832769 -183.227581507523 -185.717405752619 -188.693615811923 -191.327912233726 -193.425955719261 -194.898754542625 -198.261412741999 -200.612871108816 -201.748655236605 -204.20258864547 -208.590389228072 -211.412848053944 -213.37560198369 -214.509855852721 -216.794712268015 -222.047598186737 -224.792517903074 -227.063643940593 -228.736802524644 -230.488286722285 -233.095711568195 -236.294780468325 -238.833369330104 -240.091000790029 -242.080532329801 -244.067320329792 -247.042266429239 -254.445438926962 -256.988286035021 -258.71986262298 -261.391568776376 -264.674406393027 -1.29510111893912 -7.45809262237996 -9.99143753889584 -15.4879372394632 -18.8642415353914 -20.5722488633034 -23.7971757564553 -25.6735319675706 -27.8651301341388 -30.6168343112911 -34.9041487130029 -37.7507441661017 -40.7857306903839 -42.3783487356053 -45.2505621655799 -48.5726047508575 -52.5882277046709 -55.0790672783896 -56.79512010412 -59.0264793891231 -61.5033491859233 -64.8378297334485 -67.1392538429721 -68.4371035382568 -70.1462499573901 -73.0397360045918 -75.6300846988891 -78.740560828687 -80.3163740825997 -81.9900466210118 -84.439943921314 -87.7220405201845 -90.5740037535701 -92.9253442305518 -94.070736944107 -96.9239200964557 -98.4037779394808 -99.9305999918588 -102.687627453716 -105.684493299773 -108.111054682027 -109.935721529396 -111.749622534924 -114.034807386681 -120.158888907562 -122.856958037141 -125.157831251515 -126.828743251763 -129.543003419496 -133.753598240993 -137.363750631973 -143.751287814078 -145.004682929917 -146.460959955727 -149.378224511949 -152.504996080202 -154.822105529384 -156.625970636302 -158.58477030886 -161.488537943283 -164.713788036786 -167.331875289903 -171.496940855129 -172.776688926207 -174.970558064708 -177.902012385825 -180.629619642893 -182.424001768523 -183.5752599356 -186.1225915099 -189.085523637645 -191.708502551528 -193.808691371759 -195.280677084253 -198.738403530884 -201.082755116467 -202.202504709778 -204.621200710437 -208.966197233967 -211.794334172468 -213.756074113311 -214.882874650805 -217.148207842906 -222.105062020856 -224.83812955163 -227.111415928832 -228.777813986048 -230.530041949548 -233.123801641126 -236.284346475369 -238.819644195982 -240.077042718414 -242.027597461914 -244.021349375863 -246.997287643186 -253.690086968462 -256.207997962956 -257.937675746288 -260.636375059685 -263.775082935392 -1.295101615802 -7.45698166685897 -10.1280939185925 -16.0907777825339 -19.476961528147 -21.1844605564026 -24.4660956668065 -26.3440987991266 -28.5248157707017 -31.3591747277645 -35.5148785538072 -38.3674485730982 -41.3929789036357 -42.9862972519681 -45.7838755256423 -49.1296670622501 -53.0511699364993 -55.509573989898 -57.2821235834658 -59.5540131432847 -62.1682205901579 -65.4087710394891 -67.703066567875 -68.9977115790517 -70.7212941333696 -73.6538073341695 -76.0111367029584 -79.1737080895812 -80.7170848578142 -82.3854249258443 -84.8457882170738 -88.0481236081346 -90.8908066672697 -93.2438855233371 -94.3891431137572 -97.3147064085876 -98.7481280940963 -100.25295306182 -103.119264474512 -106.077712335241 -108.503323368097 -110.327796710482 -112.114386345582 -114.31643828444 -120.525096532234 -123.244451276121 -125.546205702904 -127.198364637224 -130.076024154477 -134.242094354477 -137.857831326533 -143.793228319661 -145.043819794454 -146.503074702992 -149.392522058594 -152.529527464186 -154.851776421272 -156.656996461175 -158.618773504878 -161.626394735852 -164.753374474122 -167.371137043354 -171.666478649736 -172.945920189467 -175.16608295144 -178.086106475795 -180.808915615249 -182.602628010068 -183.751278451601 -186.222675526232 -189.207547092377 -191.815828977176 -193.914122093901 -195.386493255427 -198.673685806722 -201.041833110739 -202.21373008217 -204.633006409384 -208.873959701742 -211.709877478299 -213.673011887592 -214.798742549859 -217.078624927445 -222.482776578483 -225.224088207079 -227.498267748438 -229.167008807347 -230.928752293084 -233.504409159088 -236.809883598693 -239.351267827511 -240.608705147395 -242.592014186077 -244.58962481586 -247.554463694051 -255.666725154511 -258.234369862508 -259.965915924435 -262.67070978707 -265.781222977003 -1.29566688876103 -7.42211740549859 -10.0074515187929 -15.6648744615934 -18.9507619278933 -20.6586297020547 -23.8506439079567 -25.6889924157714 -27.8758669978297 -30.7432980174066 -34.8786585820358 -37.7233878429708 -40.7510163975921 -42.3451951598891 -45.1932304775195 -48.5114400400254 -52.5006200476746 -54.9830373549793 -56.6132004683312 -58.8416751338242 -61.2998114561943 -64.6647817828301 -66.9612567218582 -68.2591940252689 -69.9718160227362 -72.9431343292682 -75.7666364683252 -78.8504444975164 -80.5160062523898 -82.1897808029721 -84.6825199644147 -87.863433848627 -90.6988348868539 -93.0552388670518 -94.1999862162959 -96.971776681463 -98.4258809227665 -99.9445965306506 -102.723062317483 -105.76808783791 -108.19521257892 -110.01791882517 -111.825335309639 -114.090335235247 -119.752246721819 -122.468194208304 -124.771025840464 -126.41886287147 -129.321090971934 -133.540687042863 -137.146398727683 -144.489845189404 -145.732066667854 -147.248484230402 -150.161844407669 -153.295654336553 -155.618688053219 -157.423192031414 -159.420788352788 -162.341879061734 -165.505462784067 -168.116687615983 -172.372164229011 -173.652950742223 -175.830988703769 -178.802988587657 -181.536544167365 -183.33171915295 -184.482321602243 -186.985722998215 -190.02059306243 -192.639289409354 -194.741980412826 -196.214399652329 -199.742516248122 -202.093688164123 -203.251338959999 -205.687608898101 -210.090637126586 -212.931359647479 -214.892279519658 -216.020794419613 -218.281297846399 -223.319886797835 -226.062846576778 -228.336153196425 -230.006453117615 -231.764928804721 -234.286384760713 -237.516543925402 -240.048708307541 -241.306843981974 -243.26937996998 -245.288542087096 -248.217047197024 -257.337778225022 -259.741672864615 -261.469203091985 -264.189214422767 -267.323150574718 -1.29480310107462 -7.39334867683848 -10.4583207166236 -16.9069653755388 -20.2334605536445 -21.9402201421929 -25.2037411230245 -27.0140410958665 -29.1991085516856 -32.0244565734817 -36.2222405146601 -39.0689467122241 -42.103076210935 -43.6965050952304 -46.4477064135489 -49.7566064288024 -53.6854799642443 -56.146075583801 -57.8733501899362 -60.0904508662135 -62.512096702923 -65.9892220322508 -68.2828879340716 -69.5793656570814 -71.2848354620549 -74.1765963023401 -76.7550864000977 -80.0736090333134 -81.7401329592488 -83.4184398487452 -85.927879802082 -89.1097212956604 -91.9432172600488 -94.2954985694764 -95.440392806 -98.3006058427273 -99.7056831009266 -101.217078931791 -104.021441406272 -107.013153454622 -109.440312213559 -111.263119951571 -113.06557505386 -115.308623288051 -121.212146867991 -123.942328247172 -126.245643701065 -127.892464864607 -130.774170167632 -134.81441363047 -138.435724761282 -144.566658585403 -145.819251176279 -147.292311856007 -150.269812985765 -153.44318967295 -155.759534104906 -157.564719830819 -159.567535350502 -162.475980764894 -165.716346129512 -168.341741877644 -172.586580314766 -173.866530159369 -176.066394602829 -179.024957812264 -181.754239939018 -183.549489002731 -184.695707998897 -187.197046583963 -190.1502703024 -192.765273570688 -194.866668206365 -196.338950517197 -199.643652898123 -201.994986312573 -203.122435836293 -205.492914321518 -209.710474242969 -212.553947481081 -214.517311684243 -215.64067894701 -217.933210051501 -222.844417556254 -225.591733386975 -227.86099867777 -229.532371399536 -231.278532263318 -233.872630479718 -237.079004567033 -239.60642550577 -240.864338679172 -242.843927782069 -244.85707589129 -247.779379759311 -254.797721369047 -257.330575120059 -259.062763035011 -261.746148010012 -264.923280681616 -1.29577878434318 -7.46804481965863 -10.312799151736 -18.0845886234755 -21.4287871509445 -23.136632247094 -26.2794591139777 -28.1459752867974 -30.3438471405654 -33.1999611139763 -37.2542230912294 -40.1005709935092 -43.1414057772664 -44.7352692008584 -47.5191028372725 -50.8682287984453 -54.7582619000115 -57.2259382522476 -58.9168184753689 -61.1395892745333 -63.6237459643379 -66.9664807133122 -69.2671540261503 -70.5645232030674 -72.2625107756662 -75.2857478533529 -77.8590237184131 -81.0907080882708 -82.7130667384008 -84.3865566408442 -86.8892991411916 -90.0983892630262 -92.9481215041145 -95.3031071751786 -96.4477309505964 -99.2859451125932 -100.743337220718 -102.262862754965 -105.173675617275 -108.13000920941 -110.556017075468 -112.380094860305 -114.183725504706 -116.436222559486 -122.28246495147 -124.999446172987 -127.303095268371 -128.937522875714 -131.895633557365 -136.085719038442 -139.7038157279 -146.499969411138 -147.745385492449 -149.235058019108 -152.14027820543 -155.258576466148 -157.570861337222 -159.376160444664 -161.345178590514 -164.333077349412 -167.553976255709 -170.182759189724 -174.405170887017 -175.687645198065 -177.887398642086 -180.89983452401 -183.626130626329 -185.418335125182 -186.566328360063 -189.15650615763 -192.150128055971 -194.765401580864 -196.86356673827 -198.335744794196 -201.642015876778 -204.019352170225 -205.166346643764 -207.585368608872 -211.755171501369 -214.601136427818 -216.563086354461 -217.684776815847 -219.987389000666 -224.599483138127 -227.334849141426 -229.607758013312 -231.279775735304 -233.042270117305 -235.677306341231 -238.87636395764 -241.409252074256 -242.666586171166 -244.630300952268 -246.633592526961 -249.610281567261 -257.237849174519 -259.791542583288 -261.5230556588 -264.20246753115 -267.309982611829 -1.29558921059828 -7.48661449086555 -10.2676243198138 -15.9875441747186 -19.3297677028028 -21.0431536960251 -24.2140263225522 -26.0761410957386 -28.2595078877547 -31.116141563142 -35.3497600762981 -38.2097046223404 -41.247378500687 -42.8441050617505 -45.6473615478913 -48.9808432234449 -52.7843697383442 -55.2505315068905 -56.978217706798 -59.2515853229341 -61.739338465275 -65.161568923815 -67.4628679235452 -68.7600037310998 -70.4490955784648 -73.4380564063147 -75.958282825638 -79.2762100653791 -80.829161840656 -82.4948252852403 -84.965454584794 -88.1645851843679 -91.0318668649466 -93.383914049433 -94.5287859744625 -97.3931377894407 -98.8629226018403 -100.374624412904 -103.185773635994 -106.176697451318 -108.610697129641 -110.435177949543 -112.226296328367 -114.43975214032 -120.130412623242 -122.854026314224 -125.155302254403 -126.802731367774 -129.716424113166 -133.746113188369 -137.345761905071 -143.934903323344 -145.181733707325 -146.663077936921 -149.633275222078 -152.752022619875 -155.064412778505 -156.869081736107 -158.889381411073 -161.81139190882 -164.97551875158 -167.603290796282 -171.869058045587 -173.150258809836 -175.353192336979 -178.25523131358 -180.973068514172 -182.767837279804 -183.913773735075 -186.430302015924 -189.407168585758 -192.028676311905 -194.125279881851 -195.597603398018 -199.076972372802 -201.438887150067 -202.608541948303 -205.038572333331 -209.444206666557 -212.266197444842 -214.226570963699 -215.354385176166 -217.660203817032 -222.964124802255 -225.710969795373 -227.98553976842 -229.655398154473 -231.416306353694 -233.951783866161 -237.146447218602 -239.679815751765 -240.938335878785 -242.931736981377 -244.929229281306 -247.824869915939 -254.372360053375 -256.843985350549 -258.574188417248 -261.28977466481 -264.451975476848 -1.29632274292567 -7.39180815169671 -9.63950724551492 -16.8012803666367 -20.0775401567831 -21.785727240918 -24.890856216179 -26.7214458021715 -28.8984385804352 -31.6257853454201 -35.7604218575806 -38.6258164798692 -41.6638551574734 -43.2562550175994 -45.9557297379795 -49.2848005999536 -53.195566106015 -55.6705103591419 -57.3586434758167 -59.6133538575334 -62.0761210632566 -65.5270313910639 -67.8251041356913 -69.1217668394098 -70.809353816906 -73.7941818274179 -76.4409676478503 -79.5724735008917 -81.170283680903 -82.853429347994 -85.3483974537724 -88.5077160667612 -91.3377935869198 -93.6995988054602 -94.8447121036648 -97.6866451812377 -99.1093600559826 -100.615249405154 -103.483180402367 -106.527510878623 -108.95506958501 -110.777383846474 -112.588397487458 -114.849638380557 -121.010632654632 -123.724647603798 -126.025385688541 -127.699478265206 -130.669958584444 -134.986706330266 -138.595856955496 -144.463902275622 -145.716019729133 -147.172301624322 -150.124511081124 -153.243800828322 -155.558523267808 -157.36355497026 -159.347436333083 -162.310555664722 -165.446294211791 -168.071179305842 -172.336512178888 -173.616866951952 -175.824306037698 -178.781427972508 -181.506034531119 -183.299328030709 -184.442971054058 -186.937251140485 -189.939713704737 -192.551876396974 -194.656545509263 -196.129188849585 -199.524902304215 -201.867448219686 -202.998000620365 -205.399600256677 -209.780984961159 -212.610380716338 -214.573765215642 -215.700075537515 -217.993573781532 -223.12335903304 -225.864908765656 -228.139278360858 -229.811238893481 -231.560070058898 -234.108615375629 -237.333791449619 -239.868184738925 -241.126934631544 -243.098995188783 -245.083551065305 -248.010990783242 -255.931166999337 -258.495478611491 -260.2266223328 -262.950614910742 -266.082023190411 -1.29500301039302 -7.44679435836211 -10.0739037407676 -17.2360821051947 -20.6892498050277 -22.3979328216162 -25.5574963425393 -27.4518129953089 -29.6562116017833 -32.4755302437158 -36.6673214932168 -39.5053990360035 -42.5537456501597 -44.1453903766649 -46.9161384293141 -50.2851366737625 -54.1999023352834 -56.682802716185 -58.3860181375605 -60.6121147309469 -63.0674970917813 -66.4221372674238 -68.7173563442185 -70.0161201190274 -71.7009274661072 -74.6333028412517 -77.3741878101923 -80.6484676513809 -82.1732544168503 -83.8588776812518 -86.3583021948912 -89.5342834801125 -92.3662313623187 -94.7190735681811 -95.8637513731526 -98.7232101233818 -100.162443901354 -101.667630434566 -104.387218643596 -107.414875768974 -109.843338838388 -111.665160213868 -113.440967724558 -115.659966531483 -121.880972139634 -124.592821908721 -126.897677747956 -128.538624229428 -131.358181533259 -135.421238189697 -139.046942291711 -144.893361473295 -146.145606507198 -147.620466152596 -150.523964042934 -153.636120102361 -155.951724863932 -157.756980382956 -159.743853423649 -162.687973907846 -165.858950746191 -168.48702839743 -172.728357989935 -174.009319851931 -176.218030089897 -179.142391911009 -181.875909631385 -183.669274276061 -184.817569147892 -187.314355347041 -190.315377245581 -192.936458446206 -195.039649917777 -196.512394125334 -199.835696635408 -202.191545834747 -203.324293513482 -205.752290468252 -210.107381912796 -212.94254400928 -214.902425394512 -216.036092453795 -218.335364067119 -224.301750069018 -227.040088424805 -229.319598539365 -230.987258429413 -232.741506517855 -235.242811593267 -238.44039091945 -240.977721090816 -242.235523065211 -244.188436736791 -246.173150220684 -249.12772266722 -261.462702345237 -264.110915467502 -265.842270905244 -268.541955282843 -271.819515131097 -1.29448261744307 -7.36760254780758 -9.82643022782342 -15.9048828898996 -19.2027068631496 -20.9125014787551 -24.1364523336198 -25.969717725583 -28.1553732031317 -30.8743066505 -35.0792584267065 -37.932958576975 -40.9683369211304 -42.5598025967461 -45.3926618639938 -48.736421760581 -52.6655330642499 -55.1195011642782 -56.831891477126 -59.0284888719126 -61.4660140118891 -64.8830611791674 -67.1749234104113 -68.4695608469846 -70.17195289743 -73.1129592772033 -75.6707026369997 -78.8345169460623 -80.4513435672151 -82.1213048675269 -84.6206893585943 -87.8374413243775 -90.6733837720628 -93.0262653826664 -94.1715937695369 -97.0487260675744 -98.4691448819033 -99.9566438118379 -102.794269125229 -105.789402559232 -108.219664364946 -110.042157766851 -111.856532055824 -114.112365484284 -120.448483307052 -123.128450640352 -125.426791426644 -127.084977011782 -130.01082622127 -134.055652212171 -137.670695355849 -143.755314973447 -145.010322713977 -146.482462748743 -149.457782601208 -152.583176097981 -154.894166431726 -156.700030936578 -158.678454241079 -161.579112106457 -164.719679766656 -167.340476839226 -171.595393012725 -172.876630212876 -175.087564101662 -178.024944166091 -180.754930489353 -182.547129250427 -183.691085625306 -186.249689455823 -189.235552653186 -191.869619156318 -193.969163502914 -195.441495091214 -198.770167365165 -201.121246489516 -202.259785518441 -204.74174654454 -209.069525341576 -211.903673184 -213.866688165857 -214.991754073066 -217.188634241716 -221.949885243245 -224.692604492217 -226.962199879107 -228.63450619474 -230.381345353667 -232.920200455306 -236.204850376104 -238.733024052596 -239.991443866497 -241.95941285814 -243.971960577833 -246.963332931046 -253.445094710527 -255.94099040083 -257.673581868153 -260.427864487099 -263.593869606074 -1.29588141675462 -7.337873872944 -9.86793450630463 -15.736946016002 -19.094164147495 -20.805583181754 -24.0799848630556 -25.9207433499661 -28.1230719074264 -30.9378505816515 -35.0160658630194 -37.8565662162501 -40.8985508506146 -42.4917159627324 -45.2987435129009 -48.5636662832287 -52.4737994596699 -54.9461375089854 -56.6790464796638 -58.9145008926606 -61.2883649358711 -64.8080189613086 -67.1093084298128 -68.4067530785527 -70.1338497772631 -73.1399077660167 -75.8241988182105 -78.9379427073033 -80.506021209027 -82.19362484833 -84.6659314670242 -87.8167881248224 -90.6604154896153 -93.0152065986345 -94.1607885448848 -96.9866155294701 -98.4015725197628 -99.9200446448276 -102.6857043832 -105.73558256663 -108.16205737447 -109.983468010735 -111.788933428448 -114.021320929729 -119.811018522438 -122.526695148827 -124.829425857591 -126.483792777772 -129.322618697252 -133.358831529049 -136.968986971994 -142.800811881876 -144.050663233325 -145.533894453375 -148.542160511009 -151.668452789879 -153.986392137817 -155.791657798644 -157.781506831043 -160.630766715695 -163.850223550456 -166.473082473701 -170.686214378049 -171.965957010941 -174.184080372461 -177.122953945149 -179.84399684018 -181.638145338032 -182.786165199766 -185.240555208513 -188.342066173756 -190.967528541975 -193.066132882104 -194.537974264322 -197.896259997472 -200.228768456891 -201.328334302349 -203.712282392993 -208.096320351674 -210.920169814664 -212.882153732733 -214.010828396397 -216.290219624932 -221.452764203116 -224.193004590854 -226.467152579654 -228.139226635768 -229.916674375127 -232.531929425404 -235.712406117959 -238.24445833439 -239.501830397449 -241.476984308934 -243.455471407082 -246.390538624107 -252.923971895665 -255.396146634496 -257.128175660016 -259.861708139947 -262.907682625428 -1.29479575456704 -7.35623860633883 -9.95059641720643 -16.9563469238327 -20.4286229787077 -22.1362183802919 -25.3004554690871 -27.1355782268654 -29.2967701562829 -31.9670836620817 -36.0810342544657 -38.9304562554737 -41.9576890350408 -43.5509971091303 -46.2967572120087 -49.5781049621355 -53.4219376460074 -55.8956180251889 -57.5378409853209 -59.7551797434978 -62.1989338792646 -65.6228143898736 -67.9191246781597 -69.2170626621518 -70.9447394893965 -73.8726683188485 -76.5423264315364 -79.6626082425739 -81.282674968007 -82.958766864382 -85.4528009740814 -88.6340828739509 -91.4853647019601 -93.8394803401633 -94.9847719871388 -97.8842365989414 -99.3348424731634 -100.842828562769 -103.643446281423 -106.62636199005 -109.056264591369 -110.880699387852 -112.686232835676 -114.933937281299 -121.386564760857 -124.117608358451 -126.422975279024 -128.07874474178 -130.868652365631 -134.878140675777 -138.51998754965 -144.443385552997 -145.696961592518 -147.161231848346 -150.045262582987 -153.159650225428 -155.477866881077 -157.283157875757 -159.274645079089 -162.14004657203 -165.330667200608 -167.950715753532 -172.164524032875 -173.448681013669 -175.648924241722 -178.569565621348 -181.296960336206 -183.090097791192 -184.236120290227 -186.725426670804 -189.759409349498 -192.3751357205 -194.477181693886 -195.949461358281 -199.398084477337 -201.729052263486 -202.84569517699 -205.268601918131 -209.634728724931 -212.492294574418 -214.453022306166 -215.591368850232 -217.870061036011 -222.870078492135 -225.616730002636 -227.89318761961 -229.563815017789 -231.316807959318 -233.87565262608 -237.079801791479 -239.61018589436 -240.867685172141 -242.812112652736 -244.79096284494 -247.786155743068 -255.297402074071 -257.852005928433 -259.583157189874 -262.315003850529 -265.464761079603 -1.29454556353485 -7.36958006988417 -10.1428398744283 -15.6179332605852 -19.0267331517529 -20.7338462322161 -23.9940310007296 -25.9146315903094 -28.1112270205258 -30.8575811306891 -35.0234278867179 -37.8657286252716 -40.9114892308728 -42.5074056706207 -45.3179168685985 -48.667875972824 -52.6493618323203 -55.137685688583 -56.9044542799485 -59.2057603253104 -61.7048766445498 -64.9864963444268 -67.2807650671683 -68.5776595706827 -70.2992003952174 -73.16402747803 -75.619942568674 -78.6880136223036 -80.2545876418973 -81.9363618764022 -84.3940398060952 -87.6311158321492 -90.4690268382745 -92.8211362357193 -93.9661512291305 -96.8363905521137 -98.2721691583328 -99.7919652201182 -102.603033257012 -105.581973667929 -108.00347126366 -109.826938335115 -111.646498867651 -113.83519459932 -119.681406584888 -122.41969358242 -124.721254740253 -126.386971698083 -129.313037239615 -133.296326231827 -136.88447213993 -143.422558171902 -144.676745691231 -146.138836677147 -149.051350211699 -152.176634281142 -154.494954746334 -156.300255504498 -158.251127673978 -161.192984365551 -164.427208614968 -167.044289154182 -171.330803514247 -172.610714384384 -174.75777792051 -177.750384231265 -180.476041780956 -182.27005083305 -183.41911212833 -185.894008148457 -188.910842488571 -191.533053241089 -193.632372567602 -195.104260797759 -198.50521973743 -200.880634207393 -202.018805437723 -204.435549703293 -208.624344579593 -211.444084116469 -213.403447842475 -214.535510721012 -216.781692311625 -222.376978753827 -225.123887092005 -227.401810570349 -229.07426155352 -230.830191298826 -233.400928890409 -236.668319367723 -239.197897587747 -240.456454029283 -242.432492507341 -244.433059236604 -247.40784875657 -253.916112624083 -256.417330525099 -258.150184141007 -260.847998860486 -264.020672108008 -1.29633220660935 -7.44340406247927 -10.1208351656987 -16.2197319678237 -19.5377981703168 -21.2420698254542 -24.6916386646051 -26.5188597003064 -28.7144791063055 -31.4989121950756 -35.626792929737 -38.4626270340106 -41.4956439152783 -43.0884857626833 -45.8401279671858 -49.1442295892911 -53.0889967840338 -55.556289476859 -57.281476542371 -59.4982602667395 -61.9184506208254 -65.4637638787355 -67.760750808187 -69.0562360759687 -70.771798808357 -73.6302232839985 -76.2343673803519 -79.4436681620293 -81.0583105577554 -82.7291134712183 -85.2182536028931 -88.3365737641685 -91.199049628178 -93.5500914496804 -94.6940889622436 -97.4642689262404 -98.9489853744342 -100.456470605385 -103.218646326908 -106.198448725706 -108.626000730624 -110.451123837524 -112.253469394751 -114.485356756819 -120.411657555509 -123.126697281263 -125.429280828592 -127.070324150048 -129.969805840163 -134.087011506572 -137.69301047899 -143.71942937546 -144.97062519178 -146.440751828907 -149.416710730789 -152.547395143877 -154.867123312398 -156.672195985327 -158.653236861406 -161.545784210686 -164.713833027559 -167.338342233496 -171.604117378182 -172.884132868228 -175.04463913097 -178.012780396631 -180.728188806871 -182.520571140746 -183.662505258219 -186.202084725934 -189.158273871079 -191.781391972668 -193.885430736161 -195.357214942157 -198.69903028873 -201.039298759636 -202.187735567584 -204.566815997052 -208.656157699557 -211.502782722069 -213.46460489677 -214.601573996085 -216.90212456998 -221.830316327015 -224.568647385622 -226.839370264462 -228.509301188384 -230.247144678547 -232.812554554231 -236.003637454159 -238.533438455901 -239.79016367915 -241.761551910543 -243.767156739138 -246.691846469803 -253.370627865665 -255.886089928097 -257.617346267055 -260.338853057815 -263.64676777221 -1.2952281278253 -7.53241744165098 -10.1085918470624 -15.996680563001 -19.320965618888 -21.0289106709501 -24.3265805748899 -26.1478154283227 -28.3412205776101 -31.1277993034188 -35.2340860883967 -38.0799395143106 -41.1260392648226 -42.7221089294823 -45.5180594908094 -48.8810547940525 -52.7863660188155 -55.2747038995935 -56.8716861897899 -59.1457715014338 -61.73133034399 -64.9607481709756 -67.2588962938577 -68.5553404824503 -70.2511288284232 -73.2355928544147 -75.9001540121922 -78.9984225296889 -80.6030249277506 -82.2743656549885 -84.7287070512857 -87.9947853331728 -90.8223601947913 -93.1760371986733 -94.321624329466 -97.2081231387014 -98.5653983310949 -100.091502406601 -102.915197644184 -105.89571278288 -108.321836479607 -110.142464604031 -111.938774296194 -114.137416697514 -120.387559931918 -123.06989581325 -125.368203660988 -127.01839825287 -129.862869292303 -134.045224833005 -137.655481332224 -143.859536987254 -145.111054586862 -146.572617034937 -149.46321254832 -152.579058516453 -154.896619349247 -156.701670033087 -158.683233709267 -161.570734360322 -164.726992130987 -167.349886857013 -171.604293561494 -172.883349004869 -175.10240717634 -178.062984001828 -180.78872098604 -182.582179748709 -183.729961194459 -186.322318729866 -189.264346547758 -191.88175920718 -193.983034680665 -195.455411906555 -198.811476826497 -201.165768920758 -202.283811175405 -204.697563305923 -208.812174128316 -211.640647835242 -213.601039356471 -214.717687456672 -217.015839540924 -221.917641704712 -224.659618473664 -226.93188179705 -228.604104924579 -230.34909446386 -232.851454603398 -236.112268745074 -238.647542741996 -239.905058511291 -241.876367713728 -243.839554007212 -246.828760795942 -254.277669841855 -256.728255781272 -258.456593990642 -261.16375572154 -264.395879490314 -1.2943806327283 -7.45460729504236 -9.95323904726758 -15.7704095870241 -19.1110169238623 -20.8190106894868 -24.1027387497468 -25.9773364975915 -28.1589913254173 -30.8801228363676 -35.01413639589 -37.8477557980152 -40.8858875685574 -42.4785558154343 -45.2277000305697 -48.5617005288266 -52.4128416668478 -54.8616314719523 -56.6652689704932 -58.9141358035229 -61.3382767898722 -64.8126525036747 -67.0922155912545 -68.3907085088443 -70.0860346439541 -73.0061678471315 -75.4708934018318 -78.6835998768712 -80.3228053054402 -81.9913059866083 -84.4202289180461 -87.6642793777327 -90.5170140337129 -92.8679556371067 -94.0124659299435 -96.7759129523608 -98.2472388576232 -99.7620627290255 -102.580465513421 -105.589765910492 -108.009761419641 -109.835000838266 -111.644682593777 -113.857544354249 -119.545902924885 -122.263835681309 -124.565189859713 -126.22833702147 -129.021250433609 -133.108471049345 -136.711947875019 -142.457088124588 -143.708005192223 -145.180726365865 -148.091371843493 -151.242079774919 -153.55545357508 -155.361276573405 -157.339897071581 -160.303848375899 -163.567730992927 -166.18919743855 -170.428280600105 -171.709655159363 -173.89699594137 -176.863872598045 -179.583428170253 -181.376344632198 -182.526490905328 -185.077449713575 -188.104579166807 -190.727683575178 -192.828666894615 -194.301571128405 -197.797557409603 -200.148292547004 -201.282257938455 -203.717066523468 -207.97423740647 -210.817111784474 -212.778368853646 -213.905783766445 -216.162213176179 -220.902259726645 -223.649896300819 -225.92039978714 -227.594742885561 -229.339910167215 -231.851005885402 -235.120740397734 -237.656305606411 -238.915100909697 -240.895232282616 -242.875051705999 -245.819081924646 -253.207262759307 -255.753463143699 -257.486089403749 -260.19037747491 -263.461697811196 -1.29512421903841 -7.53997971991413 -10.5977889122802 -17.5838527997524 -21.0782418565686 -22.7857012693358 -25.965813900595 -27.8363704866779 -30.0246110706198 -32.8306686375033 -36.9388444273633 -39.8040527639203 -42.8411061551354 -44.4362392867417 -47.22090323644 -50.5683705347726 -54.4183600289891 -56.8775190347817 -58.5638998158331 -60.8324322105472 -63.3462064556293 -66.6805441067005 -68.9789784172103 -70.276526537344 -71.9829305049682 -74.9135996272516 -77.3627943556273 -80.6155377761987 -82.1677782369767 -83.8521112423188 -86.3586679259878 -89.5526936345987 -92.3939406140225 -94.7454469410787 -95.8898551436094 -98.8241300214812 -100.334942250657 -101.84915648765 -104.635304555376 -107.593729877201 -110.018793331161 -111.84266579812 -113.654721681512 -115.897974998863 -121.402908077394 -124.109724451663 -126.412079358716 -128.071571530503 -130.987850393131 -135.216854062319 -138.85645416047 -145.455657188855 -146.698649686637 -148.1870663076 -151.154776384111 -154.278449491879 -156.592308817682 -158.397641127148 -160.38437608842 -163.348799945188 -166.478583414388 -169.099499642772 -173.280985450295 -174.559618432533 -176.76692916307 -179.730671426701 -182.46058913596 -184.253759040825 -185.398534315513 -187.910841716238 -190.862019856055 -193.495768114678 -195.599790103041 -197.07245090044 -200.388570533483 -202.748931382678 -203.886998155777 -206.330748952721 -210.795524131019 -213.635733476376 -215.600222604622 -216.732007678035 -219.025365211549 -223.763513768391 -226.507107504899 -228.780751012319 -230.450548194857 -232.213695348156 -234.783099804274 -238.055581749646 -240.594654909867 -241.851823862189 -243.806485837252 -245.769042289876 -248.740948514364 -260.116922634023 -262.76188597636 -264.490646031152 -267.22551977085 -270.371490424317 -1.29474808082174 -7.48263289646443 -10.1349838192868 -15.8939673380211 -19.2218737056673 -20.9279035156326 -24.2425882959246 -26.0454892445293 -28.2548203633171 -31.0438106504764 -35.1323226591217 -37.983523530569 -41.0262926428512 -42.6206986411699 -45.4489010632402 -48.8625555662377 -52.7582677311154 -55.2361505648686 -56.9511365944072 -59.238332509783 -61.7448633773672 -65.1268883578253 -67.4188245645514 -68.7161383078785 -70.4163912867512 -73.2312816027464 -75.5362977358246 -78.7321298196483 -80.3500169719008 -82.0249730239282 -84.5383167898757 -87.7897812619815 -90.63271209011 -92.9907197634823 -94.1354949543502 -96.9758197814647 -98.3967269054532 -99.9116012367626 -102.759118223448 -105.752023470889 -108.17521933787 -109.998640730629 -111.796415974522 -114.010397125963 -120.221478704238 -122.910068096248 -125.213080528519 -126.871626415897 -129.724729262925 -133.85735260751 -137.452560928486 -143.912437526936 -145.166816418301 -146.631460322118 -149.576235978637 -152.70708414003 -155.027304546543 -156.832322815291 -158.817311925822 -161.718651603335 -164.884020032747 -167.50809553689 -171.801457468471 -173.081895349678 -175.300713957989 -178.270061110341 -180.989883221723 -182.784012960895 -183.933111458382 -186.455896089205 -189.460539603539 -192.09171634018 -194.192713915577 -195.664767133169 -199.070167064659 -201.405811445756 -202.52488574775 -204.95419106315 -209.278712820059 -212.107295232509 -214.068887554518 -215.196988456212 -217.483130231842 -222.220812550019 -224.971456184674 -227.244836802338 -228.91460228481 -230.669416959172 -233.161336074842 -236.39779472696 -238.938026529013 -240.195833472445 -242.156092423629 -244.17036233254 -247.193299137111 -256.445688811467 -259.043309893041 -260.774025078634 -263.453703298157 -266.678703012706 -1.29645987036727 -7.58946253598222 -10.6244999680675 -16.8305844851442 -20.2184956851996 -21.9256417769589 -25.2367049104261 -27.0509438104273 -29.2262643913031 -31.998526384214 -36.2952587468317 -39.1268945353434 -42.160654283001 -43.7517718792553 -46.4529597865378 -49.7495646422844 -53.6554589359118 -56.1317132672275 -57.870144186749 -60.0921348038251 -62.5065347241038 -65.9467883151969 -68.241571786772 -69.5369929220595 -71.2579824437338 -74.1635872608799 -76.8703566044103 -80.1893695450185 -81.7814367008251 -83.4698321299245 -85.9798308970686 -89.2180433904936 -92.0785285759473 -94.4321840830388 -95.5770628374868 -98.5044752720545 -99.9681144992873 -101.47870854559 -104.29318883141 -107.248030984982 -109.677120785508 -111.500310361596 -113.31157534154 -115.557703370871 -121.396283776249 -124.103135412083 -126.40557233592 -128.071946159711 -130.937518954407 -135.122987831346 -138.729157289079 -144.525930332234 -145.779759938957 -147.25197332898 -150.125808590387 -153.254148105102 -155.576509071675 -157.381162387355 -159.361480314161 -162.29789684383 -165.501932341604 -168.11739724626 -172.323639613867 -173.605011922418 -175.81591505137 -178.752250376223 -181.469868271092 -183.261485412178 -184.405709502305 -186.86867953129 -189.835188878129 -192.450356100069 -194.548650944741 -196.02106974873 -199.381355139236 -201.74461950066 -202.884297310436 -205.304399201964 -209.557370208538 -212.396221060469 -214.357494030138 -215.48679296096 -217.810738806676 -222.783410488708 -225.524348924795 -227.797920500577 -229.469524310291 -231.222296736709 -233.831574562848 -237.058531822006 -239.585140416436 -240.843793139132 -242.794565640117 -244.787061609396 -247.784358629897 -262.716641441446 -265.346883867526 -267.076396811925 -269.792437535746 -272.957926612879 -1.29457353260448 -7.41166528492435 -10.0145718807349 -15.8398421220372 -19.2001182330227 -20.9098267473312 -24.2917609193199 -26.2128308797266 -28.4264149039405 -31.1784893970164 -35.3004490755288 -38.1428329261201 -41.1795807491954 -42.7719737702571 -45.5277216724056 -48.7578629407814 -52.6188280197954 -55.0856625744289 -56.756196438588 -59.0089649088369 -61.490714756002 -64.8671886031148 -67.1627148908236 -68.4591910360805 -70.1576894472322 -73.0945751171107 -76.0994799664796 -79.2601170931638 -80.87051895305 -82.5535859827688 -84.9979137030391 -88.163821749264 -91.0153879034553 -93.3695750344413 -94.5147087471049 -97.3431754136218 -98.7635506596922 -100.282402939876 -103.030922339693 -105.944988494297 -108.364546851306 -110.182756292312 -112.001199282862 -114.221576715929 -120.107192838345 -122.824033672527 -125.126477167493 -126.793382582021 -129.744060480333 -133.871622227332 -137.518501220594 -143.71525333011 -144.961178435613 -146.452174044638 -149.424537819114 -152.611983457443 -154.918457410317 -156.723500067817 -158.703668019459 -161.586072324495 -164.778668269321 -167.39076001233 -171.626133646032 -172.907588560882 -175.121058950079 -178.083213964423 -180.820292016608 -182.61428010397 -183.759284816023 -186.27698276533 -189.314031986979 -191.935772152162 -194.035739500596 -195.507645891383 -199.03860454095 -201.397850864818 -202.554225660218 -204.994139124944 -209.287977354381 -212.133086806724 -214.094368071588 -215.223059751138 -217.543397437815 -222.767382085136 -225.518842620072 -227.794010721652 -229.461564022464 -231.230495162673 -233.731794130599 -237.001746612317 -239.537082182595 -240.795086068337 -242.776673602759 -244.761973476834 -247.720402937028 -258.977404269058 -261.619342512414 -263.347190506309 -266.050896084234 -269.229610315642 -1.29543853284124 -7.39813540912015 -9.98710242635615 -16.1161634353502 -19.4454736646338 -21.1581316527149 -24.4705673694238 -26.2992579765745 -28.4747778842791 -31.3041343861409 -35.3006329606668 -38.152850632221 -41.1785702639866 -42.7691842598483 -45.5463835429652 -48.8588225324207 -52.7899325502525 -55.2594357099363 -57.0002909120978 -59.2891306551308 -61.8009754360706 -65.3386882101282 -67.6321253630991 -68.9299280399881 -70.6566313092756 -73.5237561647475 -75.9191300211713 -79.1322313467484 -80.7340247573027 -82.3873339858308 -84.9616821009588 -88.1430330145256 -90.9846727798817 -93.340649038285 -94.4856624494743 -97.3489197847766 -98.7837460740036 -100.291432152517 -103.068008999267 -106.072937938178 -108.492689633263 -110.313616678948 -112.125794891294 -114.371084527232 -120.065388020139 -122.764726971829 -125.067093371431 -126.732305351614 -129.713667189183 -133.798045260622 -137.404279915128 -144.432914775172 -145.67899535238 -147.169153655664 -150.036301238938 -153.159318452726 -155.472085680164 -157.27712315979 -159.278040891939 -162.207125692598 -165.394536594523 -168.022281684854 -172.293879733281 -173.573075952163 -175.763074123636 -178.701171866453 -181.427761446673 -183.220841069995 -184.370440249796 -186.929776510389 -189.93187130155 -192.586153639037 -194.690171741267 -196.163102146692 -199.605169119917 -201.976038230458 -203.11244452641 -205.544363412064 -209.835545631648 -212.656182647854 -214.617828614973 -215.739851148785 -218.034010932577 -223.188728009323 -225.935580440793 -228.212999470443 -229.882004145196 -231.628927489215 -234.215604554196 -237.438687056785 -239.974362518164 -241.233040883782 -243.212823103092 -245.225522556592 -248.181934454636 -257.541520655559 -260.141428175727 -261.873453991971 -264.555939078602 -267.672414227751 -1.29582637398259 -7.48234783326885 -10.1933825841964 -15.8514115384732 -19.2526490814276 -20.9595198598575 -24.2957600538791 -26.1187918857901 -28.304993047056 -31.1406375180175 -35.2635884399557 -38.1222544328284 -41.156452421638 -42.7471899138096 -45.5137194561544 -48.8617216877235 -52.7868722346928 -55.2509973107665 -56.9524358966338 -59.1867272013098 -61.6758535990928 -64.9616072752475 -67.2529670761692 -68.5509727585994 -70.2626072483108 -73.2730775617056 -75.9317980252235 -79.0970177990498 -80.7055725349683 -82.3797094959104 -84.832648098678 -87.9880964083211 -90.8487420677733 -93.198396668319 -94.3431221731383 -97.2451146825845 -98.673064821374 -100.193147064184 -102.941138665312 -105.926515163601 -108.357833484055 -110.175881428736 -111.970346509434 -114.173488508891 -120.069941516556 -122.781517267586 -125.083624066964 -126.745717311124 -129.596470379262 -133.695865684778 -137.315864850996 -143.462407668903 -144.717682847255 -146.185347579271 -149.155989306554 -152.27777885155 -154.593627154348 -156.399311538466 -158.402953121413 -161.276079876897 -164.511991748181 -167.132592398458 -171.381854313299 -172.661735573366 -174.883876891357 -177.799527369689 -180.526723670055 -182.321600032935 -183.468680543895 -186.027226513759 -189.067423320503 -191.684912855714 -193.786349045379 -195.258914871816 -198.620152224508 -200.980358985622 -202.101697468703 -204.536429096993 -208.649679271261 -211.464469062567 -213.419598307861 -214.550269464018 -216.810973839587 -222.091197327449 -224.841369815579 -227.11552851134 -228.78216919032 -230.529394510982 -233.050292498834 -236.216505354173 -238.753100818814 -240.011552201061 -241.952585280243 -243.9535120726 -246.903069407536 -253.477913568454 -255.983749039526 -257.713890272509 -260.438510508286 -263.59863545659 -1.29499006571636 -7.44370568639138 -9.94967928927911 -16.4358697263565 -19.9279273229552 -21.6390772489697 -24.842774363355 -26.7097983296754 -28.8946345687327 -31.6998125230543 -35.9015890039225 -38.737322738412 -41.7730145088711 -43.3633079648289 -46.1815118209407 -49.4732123861678 -53.3293006840508 -55.8065357989724 -57.5023070366678 -59.7371968295183 -62.212245459369 -65.6442414914306 -67.9436891425051 -69.2411588617224 -70.9469381608678 -73.8416166558037 -76.3144506920541 -79.4168058219303 -81.0102514329705 -82.6917597456018 -85.1781160796001 -88.4281157494553 -91.2855432043825 -93.6392518941675 -94.7841222630614 -97.6201331914247 -99.0426183577623 -100.545905284837 -103.4192711275 -106.402593596426 -108.833045909984 -110.654557573247 -112.47409817322 -114.661917386161 -120.460288478564 -123.191683763007 -125.49538671639 -127.179920785937 -130.058865846357 -134.133672507615 -137.762015670238 -144.715491490425 -145.9569720199 -147.470583495975 -150.388723877536 -153.538991153589 -155.854378119804 -157.659144658946 -159.65738756366 -162.618336835017 -165.794271205861 -168.409142698617 -172.6313685859 -173.91180565243 -176.095956095587 -179.054532745216 -181.77378625876 -183.56692754136 -184.711006725172 -187.228429914103 -190.238631184352 -192.857687522942 -194.955462244483 -196.427386484925 -199.82869694183 -202.171023639945 -203.296705861406 -205.709511882339 -210.018152007129 -212.874686105763 -214.835910680725 -215.965166047054 -218.236742195769 -223.01861897906 -225.75261269603 -228.026915623197 -229.696514148288 -231.460126655648 -234.033324220264 -237.252559965279 -239.783316755105 -241.041133982799 -243.016856286095 -245.038840253779 -248.016585495393 -254.50051263559 -256.981946851854 -258.716534203069 -261.408672634252 -264.487777244236 -1.29449407596485 -7.42334806914609 -9.98700270183562 -16.1089035826394 -19.4780856517519 -21.1862258673355 -24.3098675507633 -26.1340936444389 -28.3240741073575 -31.1657310217327 -35.5035714685605 -38.3375331217717 -41.3653057098262 -42.9594945864395 -45.7349878155937 -49.021672728761 -52.9101716925579 -55.3841465833092 -57.12597227995 -59.3958064300061 -61.8570099341945 -65.2671765325592 -67.5583107020893 -68.8578245392926 -70.5610992723273 -73.5138745439382 -76.1769609616115 -79.4812647127141 -81.0571564411802 -82.7249459773794 -85.2529668046106 -88.4345889052672 -91.2847878323906 -93.6460876726105 -94.791317160005 -97.6353249848448 -99.081369493821 -100.593954605057 -103.388816743713 -106.372426020686 -108.795974905824 -110.617078335579 -112.434653980053 -114.637224921551 -120.580666765748 -123.265830957948 -125.56519109258 -127.224002118534 -130.075798045587 -134.139655307685 -137.765190142562 -143.606906378741 -144.857839687648 -146.316032362139 -149.230117340305 -152.356585515482 -154.668809080234 -156.473862976894 -158.466167770757 -161.344302483848 -164.555377721745 -167.178487898175 -171.453991268185 -172.735845112934 -174.929557018464 -177.886795476507 -180.611652814133 -182.403577863446 -183.550560596896 -186.074009529926 -189.080154536224 -191.708373179801 -193.809678585128 -195.28209997249 -198.743193498797 -201.120183530463 -202.286177412969 -204.720825464248 -208.907904045036 -211.75572950866 -213.719136808407 -214.849172549199 -217.070001780996 -223.494219229933 -226.250182644523 -228.530023278445 -230.198963970367 -231.941261904326 -234.503557779879 -237.740062973109 -240.270069405165 -241.52863387262 -243.475019736185 -245.46205136296 -248.487163707312 -258.02116417932 -260.633768953365 -262.36503949779 -265.024147389713 -268.151235577329 -1.2959291132446 -7.51812032399036 -10.5374531724307 -17.7773255751303 -20.9998800896242 -22.7083043732147 -26.0070988208752 -27.8346729971542 -30.0536918259278 -32.8572311068294 -36.9279973833736 -39.7725422273038 -42.810794700231 -44.4047601323684 -47.2135418363958 -50.491963227553 -54.4352729122685 -56.9151252181052 -58.617381665846 -60.8245593778567 -63.3213142738542 -66.6826754071559 -68.9772020111188 -70.2732383258583 -71.9907370552018 -74.975204349695 -77.7620888241771 -80.9211140582151 -82.6163272098355 -84.2899500997747 -86.7850104954984 -90.0399031469498 -92.8826122784861 -95.2345241441965 -96.3793267752202 -99.1842494183429 -100.646876313837 -102.155290531713 -105.023203140092 -108.092718020649 -110.52361414763 -112.34227504882 -114.144594524857 -116.368574330099 -122.70867254077 -125.392457874477 -127.694580735231 -129.341440166134 -132.287388828842 -136.386017618603 -140.007101103144 -146.581987214894 -147.833940578663 -149.31619300336 -152.102103686239 -155.258768986891 -157.570066248923 -159.374017530042 -161.364627376468 -164.251252091211 -167.437518783639 -170.063317932609 -174.339833303241 -175.62103665692 -177.850655140856 -180.819275581807 -183.546471165497 -185.340466462183 -186.490129119112 -189.001607330988 -192.014223741039 -194.634761654658 -196.733833159872 -198.205874692619 -201.623026648458 -203.971114855426 -205.106506924896 -207.544956762991 -211.993066501869 -214.831437554782 -216.793559182292 -217.91511173721 -220.168880911579 -225.495167293272 -228.225707141989 -230.50387935161 -232.175315766832 -233.926993915533 -236.5280677558 -239.731789046021 -242.264190974769 -243.522255909154 -245.456780724759 -247.472833088013 -250.45413581918 -258.66571153613 -261.236412597772 -262.964381596239 -265.675773228065 -268.895989482059 -1.29479182988932 -7.37578754613798 -10.0082988333494 -15.9974579184268 -19.2844633607269 -20.9910293010856 -24.3764293804853 -26.179661399677 -28.3878428932147 -31.1563544572468 -35.2895074455003 -38.1208797415275 -41.1620793357455 -42.7551225991975 -45.5381220406665 -48.8980660450951 -52.8628413572645 -55.3437454775488 -57.0610024098258 -59.3731457698082 -61.9930990731542 -65.2785166778033 -67.5712377763352 -68.867647969045 -70.5701328569693 -73.5214592888825 -76.1923099987545 -79.3825444421704 -81.0319543865844 -82.7158035920784 -85.1577114505557 -88.424853380295 -91.2665876655567 -93.6254386074059 -94.7710370416798 -97.6334640898559 -99.1052865896512 -100.621268866924 -103.442271434918 -106.505312831712 -108.927148441694 -110.744669019402 -112.551575247602 -114.796561880687 -120.212853209167 -122.912625858891 -125.212860682802 -126.867886987433 -129.716311690618 -133.771364295031 -137.396411039952 -143.403336288334 -144.649918545353 -146.12425276069 -149.026364982629 -152.119558669403 -154.441010946298 -156.246976741498 -158.220251135224 -161.052804329485 -164.278541750659 -166.901027932589 -171.178122589234 -172.459852786364 -174.676840864152 -177.64971876878 -180.379855912927 -182.173103017133 -183.320945600534 -185.822872160014 -188.798664939106 -191.42025073503 -193.521225411496 -194.99317579113 -198.447945176341 -200.809282421563 -201.957378012365 -204.354002956019 -208.65226067694 -211.47915273384 -213.439495340867 -214.560281792742 -216.796988790613 -221.912023057729 -224.643017809352 -226.916442642281 -228.586985876975 -230.338747596921 -232.858017294281 -236.107034443416 -238.636448129457 -239.893885299404 -241.846863549127 -243.812253244103 -246.835185035759 -257.880181824363 -260.521364827766 -262.255884801005 -264.950023343941 -268.163960003198 -1.29495539058349 -7.41635198307725 -9.90246498076247 -15.738162547464 -19.134661371773 -20.8446744013714 -24.1216672479472 -25.9806405307291 -28.1896338364147 -31.0740790735686 -35.2726944476635 -38.1179347269322 -41.1397316591737 -42.7338876718667 -45.5114311658449 -48.8993354920577 -52.7410518938686 -55.2082704172172 -56.902043777595 -59.1675717930811 -61.64623453784 -65.0922460395791 -67.392683551155 -68.6888770638167 -70.3915378405396 -73.35872835387 -76.1620791718642 -79.2765343286917 -80.8644709678648 -82.552520884009 -85.096956451438 -88.2823821287293 -91.135113661299 -93.492817336827 -94.6376319576686 -97.5219479090004 -98.9757557621166 -100.500170750337 -103.324067000107 -106.426203767186 -108.849722313612 -110.668321012491 -112.488342134965 -114.777999083625 -120.650712537282 -123.375026232942 -125.676337752109 -127.337397906072 -130.258974206665 -134.375884158899 -138.002123768432 -144.662235573745 -145.912533787607 -147.381242636376 -150.319613103258 -153.471566494489 -155.784142201588 -157.589640289494 -159.563789401539 -162.553111727999 -165.727848497782 -168.351836035733 -172.571007958008 -173.849446687619 -176.076043572497 -179.018745941781 -181.738320916037 -183.531743504381 -184.67669211261 -187.199761369536 -190.140650353884 -192.760099242761 -194.860487598343 -196.333050947895 -199.698545439752 -202.034356086866 -203.193777901189 -205.584780102524 -210.11411558641 -212.927579143766 -214.890738731234 -216.014628186545 -218.282837174527 -223.100705983213 -225.822652035214 -228.09779194643 -229.768188972937 -231.530802814096 -234.070097468915 -237.30254275836 -239.838053523983 -241.09479670815 -243.07374055343 -245.070747265412 -247.992846798602 -254.456546248178 -256.943501770381 -258.673620710552 -261.358549916214 -264.531435519782 -1.29445143682408 -7.4538334380589 -10.3925282636536 -16.8801525824316 -20.3190520162714 -22.026083911182 -25.2223053064616 -27.0938184244574 -29.2777048055241 -32.01314571104 -36.1711933664923 -39.0151703555861 -42.0427236825531 -43.6348049793194 -46.5003425905162 -49.8602990138743 -53.7995188572302 -56.2740180948306 -57.9546575332149 -60.1888447549913 -62.7112863828821 -66.0744266461164 -68.3721986725931 -69.667879661619 -71.3905879202073 -74.3301468159598 -76.7641491002077 -79.8980522166393 -81.6209636761827 -83.2925613138477 -85.8165928646352 -89.0147381903534 -91.8587721485339 -94.2087674472342 -95.3533235709474 -98.2992411384091 -99.7346688850705 -101.230882793766 -104.118923990974 -107.078277853389 -109.50754974136 -111.332803177475 -113.135593325384 -115.332044994867 -121.331081470659 -124.058146880774 -126.363801600196 -128.025182242635 -130.877499942807 -135.046033860675 -138.666202505993 -144.737786662155 -145.988512048679 -147.450452693108 -150.335337773819 -153.421003257819 -155.736944927553 -157.540372645703 -159.541585338452 -162.504377000752 -165.667537626951 -168.289907957317 -172.512922246828 -173.793809388109 -176.01735618825 -178.940382213044 -181.665992567274 -183.46060562548 -184.612599284268 -187.117847116021 -190.115169390022 -192.752303948508 -194.849405593442 -196.321922052123 -199.667120362587 -202.038354946105 -203.175365850769 -205.597848599091 -210.034329791653 -212.866173437549 -214.829184522127 -215.963329423032 -218.261090227401 -223.253017104912 -225.995941695432 -228.265883748186 -229.934238246726 -231.694715412146 -234.226205124146 -237.48308592355 -240.019092913697 -241.276535815093 -243.265385548583 -245.261985886192 -248.207148003955 -255.813920798771 -258.373362010468 -260.106125557653 -262.819251849257 -266.018453517582 -1.2942557060374 -7.3924907384874 -9.89441513784247 -15.4211026457746 -18.8045884580599 -20.5110726032102 -23.873656578297 -25.7363512408146 -27.9115292317563 -30.6588921982588 -34.7775939558881 -37.6112284016158 -40.6373930027526 -42.2310086766264 -45.0273761552658 -48.4234626553381 -52.4486785218805 -54.9249442158909 -56.7127953467828 -58.9611827361305 -61.4914272226095 -64.7586969063817 -67.0507609476805 -68.3470395052713 -70.0635986985057 -72.9255143573611 -75.3547921276582 -78.5614233477304 -80.2993488342585 -81.9783704572437 -84.4777572262552 -87.6506023623743 -90.4959423768032 -92.8495174337581 -93.9942944399633 -96.8307500778598 -98.2490431700761 -99.7553988578782 -102.702427110469 -105.603469870265 -108.03225934615 -109.855267999435 -111.662449168339 -113.895683244685 -120.550017253838 -123.297829377679 -125.600352357762 -127.246863880108 -130.176959045185 -134.207031573614 -137.829976229016 -143.819527956642 -145.068422227819 -146.528403549172 -149.471857874797 -152.654557770686 -154.972885896655 -156.777888635362 -158.733989177804 -161.817541031083 -164.987166939079 -167.612120950878 -171.890271824854 -173.170966695282 -175.366040754177 -178.318050403461 -181.04498652027 -182.837339008135 -183.979867395871 -186.542780258143 -189.558888391474 -192.186547675766 -194.28840303974 -195.760431878952 -199.059219446409 -201.397610024474 -202.496324677131 -204.942411223683 -209.332788603279 -212.160037235987 -214.119945283064 -215.251690597161 -217.516532109355 -222.616684972799 -225.351283052168 -227.625044482956 -229.293133231483 -231.056188486902 -233.63286325695 -236.802501808195 -239.33348112793 -240.591736049854 -242.537602679988 -244.527831914076 -247.557912101755 -254.881719341677 -257.426059121421 -259.160509818321 -261.8527351251 -264.968337546077 -1.29437613678442 -7.41388770937328 -10.0522685917752 -15.9417691410615 -19.3536347380479 -21.061208033848 -24.2652921667513 -26.1254571597758 -28.3222673353135 -31.1934515628996 -35.3028362235824 -38.1442999015204 -41.1792661499522 -42.7691870270781 -45.602723344502 -48.9876016075679 -52.9332108397025 -55.3906452047145 -57.1512553400916 -59.3937263727689 -61.8587574181595 -65.1248812235578 -67.4178589275123 -68.7151891810649 -70.4104196958944 -73.4055534727776 -76.0286860015299 -79.3248069899504 -80.977540074205 -82.6645701734403 -85.1242832536682 -88.3937525458788 -91.2369435747917 -93.5947948522456 -94.7398269188665 -97.7232194094812 -99.1393974262868 -100.657411687511 -103.588233266569 -106.47440790186 -108.90950052208 -110.731806453792 -112.553705306699 -114.772691159535 -121.030050228479 -123.740031810328 -126.04181464186 -127.69449813939 -130.580233075141 -134.699785140793 -138.318418116121 -144.096190068582 -145.347745537808 -146.81245632075 -149.726758466925 -152.886656254473 -155.198933093655 -157.004205673308 -158.994630306461 -161.877196341424 -165.016484470481 -167.634149748853 -171.858128885627 -173.13803148324 -175.283393877404 -178.261026684279 -180.983075024362 -182.776605940565 -183.925752370433 -186.440880836051 -189.42862899555 -192.05534186347 -194.156366437076 -195.628443324041 -199.008018526064 -201.347406801562 -202.476928458673 -204.862541050811 -209.010777350808 -211.828840392737 -213.78971597905 -214.91503034324 -217.192434608158 -222.381050555894 -225.123907136696 -227.39863070299 -229.064824630227 -230.818192271972 -233.428788706416 -236.646999464897 -239.186959440004 -240.444651843339 -242.413052365255 -244.414929554637 -247.363610084349 -257.542386804686 -260.161163584375 -261.888558359704 -264.606481947774 -267.665980442382 -1.2952836842334 -7.41441567665448 -10.3198056319221 -17.0405889339522 -20.471368734294 -22.1807374223155 -25.3214346262926 -27.207498627011 -29.3965801159152 -32.1975927920602 -36.3233263925431 -39.1583513953629 -42.2041404108484 -43.7967940314909 -46.5663880741279 -49.8482568143084 -53.7039316433562 -56.1747716033816 -57.9289242028998 -60.2305145133527 -62.753075512323 -66.0076707071376 -68.3054428246814 -69.6025221436553 -71.3172833609055 -74.2245329486286 -76.904138840641 -80.2251093360504 -81.8193808028961 -83.5058532109191 -85.9336920093757 -89.1409097025502 -92.0096325057266 -94.3687460394776 -95.5133429923013 -98.3446595771545 -99.8419793902483 -101.352661005107 -104.214762803232 -107.225393731836 -109.652363810503 -111.47252563527 -113.280056069292 -115.522499469192 -121.813467896245 -124.484161633151 -126.786221671841 -128.426981914925 -131.353364030364 -135.320261922205 -138.961778861224 -145.088120090308 -146.34291441578 -147.817638738997 -150.687449785092 -153.813752798222 -156.124993380269 -157.931165352036 -159.936540399881 -162.836087614735 -166.040461462043 -168.672116309042 -172.914792408574 -174.19604024085 -176.376045002724 -179.331941621548 -182.053019625833 -183.845531682314 -184.993765521602 -187.457111795233 -190.471898426585 -193.104547110624 -195.203639589511 -196.675965222685 -200.070703259116 -202.423125319162 -203.530314521634 -205.909462635689 -209.927020727161 -212.775474274009 -214.738397702758 -215.871959060885 -218.134880490596 -222.813048019603 -225.545830916401 -227.822600396957 -229.490455663108 -231.257116957017 -233.821392064839 -236.975679905692 -239.509758734014 -240.766973704963 -242.728361003646 -244.711002008859 -247.680819539268 -255.387453702817 -257.814271066706 -259.542829742446 -262.260249322815 -265.353072037602 -1.29509790401188 -7.38110342153142 -10.182710578092 -16.038516525404 -19.4080205135121 -21.115150605473 -24.4168439968437 -26.2925025405483 -28.4893218759432 -31.2860364237909 -35.3741968187787 -38.215290624686 -41.2421503186904 -42.8342568214904 -45.5477130669754 -48.8200135824067 -52.7646903812065 -55.2412629817007 -56.9694836328335 -59.226830946869 -61.838500439302 -65.0748262684971 -67.3737614233937 -68.6693605076411 -70.3737101034561 -73.3764700062185 -76.0852838551354 -79.2275217705143 -80.7707526747207 -82.4543307053504 -84.9262310961027 -88.1355691071068 -90.9892882600762 -93.3387796141774 -94.4838713248779 -97.3243533589056 -98.7527725517265 -100.271274116716 -103.1785738292 -106.037823844321 -108.460630310602 -110.281636369476 -112.081047536343 -114.334780155471 -120.024692616843 -122.729854823563 -125.03171659965 -126.686399791322 -129.556985156838 -133.519894034767 -137.118398624404 -142.93630983603 -144.188746443153 -145.660382021449 -148.603331329024 -151.777306432136 -154.098009673629 -155.904130796194 -157.878629297795 -160.789310971391 -164.019500067838 -166.637134285505 -170.897723395292 -172.178288098568 -174.420611729868 -177.387196001034 -180.111551232219 -181.905121142037 -183.053413149565 -185.519901461669 -188.560272562121 -191.182239447053 -193.283638594021 -194.755985521834 -198.12570154237 -200.481988783843 -201.631220594125 -204.036833118183 -208.375330163985 -211.198602692577 -213.159241259947 -214.29105747 -216.550535957557 -221.954987732139 -224.706463749217 -226.980871528202 -228.653618256516 -230.413196955675 -233.009072696384 -236.166845645859 -238.697554146423 -239.95459160646 -241.930815004245 -243.963884532736 -246.889435144673 -258.817600080947 -261.473688539565 -263.20864513826 -265.908312699566 -269.060273989415 -1.29650649494666 -7.45425546220599 -10.2629034959798 -15.3382661224018 -18.676277478994 -20.3836622950423 -23.6430405875125 -25.4994593585634 -27.7101229425951 -30.4943198158004 -34.5999196246162 -37.4515840898797 -40.493474244239 -42.0885253087952 -44.8520856677717 -48.1779524544853 -52.1441224638742 -54.6186531078927 -56.3370052490579 -58.5951141169617 -61.1230704277437 -64.4223121124012 -66.7178693595673 -68.016624992843 -69.7207996529574 -72.6677435926941 -75.2123508112335 -78.4290809686299 -79.9633729714896 -81.6418762158473 -84.1377593637998 -87.3687588041652 -90.2022190524153 -92.5542989501314 -93.6995678874469 -96.5350694205974 -97.987077223164 -99.5017921209691 -102.297853921247 -105.232806935567 -107.668581007523 -109.487487041434 -111.315093328719 -113.527361620162 -119.32484861858 -122.041369331099 -124.344423305197 -126.006364120643 -128.822927530161 -132.902531127505 -136.519052739411 -142.455545003261 -143.701883709198 -145.167615301887 -148.165370465388 -151.258138832015 -153.568557726967 -155.374661126106 -157.361053410895 -160.351444392579 -163.482230390807 -166.099287194039 -170.315860135142 -171.595265182498 -173.812960784156 -176.766834239562 -179.489249804929 -181.285390198732 -182.431048396281 -184.997166372477 -187.970523131521 -190.581491691062 -192.685854157017 -194.158077236282 -197.557664378435 -199.917987954942 -201.071385769933 -203.463011961085 -208.113498099322 -210.933548459133 -212.893875808702 -214.031355979303 -216.301780662787 -221.222763113714 -223.967487055879 -226.24058232157 -227.909104687916 -229.670347253742 -232.22836952972 -235.429433118577 -237.962110501194 -239.219861906065 -241.169388823725 -243.146766568486 -246.152431512771 -258.232033985352 -260.888266519909 -262.617630108796 -265.340930493112 -268.372167023518 -1.2950233679344 -7.46365866618955 -10.4055608348952 -16.6242694249258 -19.9993018257697 -21.7135920104932 -24.8829642814941 -26.7107333953766 -28.8929041160469 -31.6223539656689 -35.8813525776235 -38.7227101392102 -41.7397754274471 -43.3307478816735 -46.0742116133309 -49.4134448682339 -53.2948889800151 -55.7696853519913 -57.4472833098851 -59.6429400311583 -62.0924306342914 -65.4373861237848 -67.7297055059252 -69.0279717389015 -70.7229925349418 -73.6330690014606 -76.2008650939493 -79.3303313107367 -80.9105208383318 -82.5808094541395 -85.0643234026601 -88.3117245253985 -91.1581536230536 -93.516335134616 -94.6617415215432 -97.4852411434272 -98.9281675231502 -100.433703766714 -103.26784289561 -106.290536202727 -108.716038864433 -110.535255028229 -112.351852490886 -114.621860665537 -120.284189464985 -122.996055436085 -125.29829868998 -126.957297245002 -129.869541257201 -133.946989670657 -137.568046210203 -143.851412587821 -145.104161991976 -146.562231751399 -149.52895473582 -152.69067147698 -155.008150765037 -156.812614583283 -158.786017050462 -161.811269045201 -164.968629466813 -167.587963547177 -171.880710870263 -173.161725073361 -175.357137380991 -178.288562121107 -181.01318216441 -182.805468337825 -183.953098525294 -186.496150387099 -189.471514267748 -192.099659783909 -194.202114250651 -195.673825160236 -199.060091213846 -201.414053678809 -202.518203426412 -204.960656201658 -209.351809942734 -212.1869430402 -214.147893502376 -215.264004047234 -217.592482843451 -222.703284635609 -225.442290187071 -227.713007704382 -229.383062655481 -231.145384304293 -233.782581481657 -237.077409583825 -239.610429606199 -240.869173979515 -242.847564306831 -244.86350593688 -247.788345235173 -256.327694404607 -258.904106133178 -260.632229916183 -263.345981967977 -266.504019592551 -1.29455642145419 -7.41984471570647 -9.9053023588451 -15.1000253639754 -18.4195715000167 -20.1319862834838 -23.4093592419176 -25.2415028904509 -27.4346366196742 -30.2224539467529 -34.5074869835592 -37.3610124850912 -40.3993623611817 -41.9934699789457 -44.7663963624407 -48.0594850630953 -52.0293941077125 -54.5206190744842 -56.234257010482 -58.5176656708588 -60.9614548517044 -64.2049996126717 -66.4925187444513 -67.7902700900963 -69.4936765401923 -72.4576818058524 -75.2515585028987 -78.3771728339024 -80.0174859855665 -81.6976196956895 -84.2479067237946 -87.3954820425693 -90.2324036001417 -92.5805903980146 -93.7254183847875 -96.5776122110236 -98.055927309168 -99.5627381384777 -102.343188549073 -105.348439538567 -107.77475082932 -109.596251515806 -111.39703981358 -113.626715828036 -119.255552484605 -121.977969648032 -124.280313203835 -125.932664323528 -128.774573595484 -132.788290306881 -136.415599233661 -142.911358746017 -144.162840486749 -145.630647222564 -148.481102879577 -151.696540678354 -154.011637095284 -155.817354743187 -157.790178140077 -160.642081778085 -163.833888322751 -166.446658385762 -170.650984102418 -171.932113243952 -174.100729646665 -176.995108330407 -179.720699775301 -181.512387302601 -182.658496372431 -185.142485933759 -188.129395656852 -190.741262199403 -192.83969034984 -194.311483427276 -197.662365579974 -199.999102903124 -201.105581700747 -203.517902165936 -208.096299860824 -210.927084918989 -212.888793694992 -214.014272587745 -216.272567195532 -221.89038873905 -224.631378269578 -226.911037775506 -228.579540107765 -230.341162018404 -232.862694154072 -236.088460500865 -238.620129995565 -239.8778718501 -241.85315556995 -243.796095528396 -246.768002048841 -255.705018576281 -258.290721522598 -260.021495855709 -262.732313321023 -265.845981527459 -1.29536562454024 -7.46302288252205 -10.1935000157552 -16.0127988364638 -19.3974156077061 -21.1043699596382 -24.3474626799542 -26.2175269404076 -28.4089475821659 -31.21741425205 -35.4558953712934 -38.3135504289857 -41.3478171379983 -42.9403697968869 -45.794379041069 -49.1051380801542 -53.0804957932622 -55.5587999658131 -57.360151408626 -59.653998458345 -62.1772615687284 -65.5662442598903 -67.861143575399 -69.1581072548654 -70.8660620775995 -73.7919793309245 -76.4621333577396 -79.6242556072774 -81.2129548552363 -82.9063630626525 -85.4068502792271 -88.5853191697256 -91.4139729568671 -93.7684334922132 -94.9133847487761 -97.8001406618716 -99.2247150769698 -100.74701087218 -103.545720189551 -106.532360283186 -108.94955569732 -110.773252138869 -112.588251547343 -114.820223147516 -120.94270853612 -123.619421735448 -125.921122488185 -127.574780778925 -130.501710142472 -134.620470567269 -138.241537546415 -144.492687612567 -145.742597508085 -147.215782568166 -150.098832232535 -153.197704755645 -155.514458518364 -157.319249346127 -159.296235894115 -162.149628464223 -165.354699812979 -168.010011171292 -172.308921541968 -173.590400313112 -175.789193639435 -178.728481809047 -181.457993606478 -183.251467553596 -184.396377618795 -186.895497185169 -189.931887155867 -192.559765032558 -194.660025718311 -196.131843755024 -199.524269516821 -201.861095628022 -203.001094607991 -205.438069797387 -209.770599261534 -212.602658803975 -214.562814673967 -215.692044244104 -217.977328553249 -222.903492967633 -225.637403497169 -227.910202707669 -229.577942045643 -231.34237840102 -233.987257423231 -237.161950505183 -239.695721566037 -240.95320318153 -242.944738515017 -244.950877882113 -247.962711985162 -255.243711047414 -257.793322511122 -259.523024527146 -262.194190948352 -265.33728079197 -1.29509462636246 -7.45995209698015 -10.3357986775812 -16.4942921383739 -19.8585776865696 -21.56630297013 -24.8792493212146 -26.7741403541319 -28.95531207516 -31.7269216087515 -35.920040308344 -38.7633272023029 -41.801671244057 -43.3960774631252 -46.1807397172766 -49.4991341691717 -53.4738592735227 -55.963694614466 -57.6115193590606 -59.9674292557859 -62.6019156962169 -65.8354780279231 -68.1327369474569 -69.4311022514471 -71.164292333791 -74.0196946016357 -76.4496932439753 -79.5325940635497 -81.2582369709575 -82.9279383463402 -85.4624035589842 -88.6379259256986 -91.466764631893 -93.8243013312127 -94.9696466957511 -97.8454979699461 -99.2940609402844 -100.806883544067 -103.67689384651 -106.635990748461 -109.061363045446 -110.883131625234 -112.680269679377 -114.901000118525 -120.52411376988 -123.228056874835 -125.532317013614 -127.188466113293 -129.999530665303 -134.07231347016 -137.675601132015 -144.456939618889 -145.714473472721 -147.171256827434 -150.093228807614 -153.225310832957 -155.547181749236 -157.351766088356 -159.312186771931 -162.262779710908 -165.48374991953 -168.105852538719 -172.33909346872 -173.620307499186 -175.807959388539 -178.740995877985 -181.456937182425 -183.250665547234 -184.401920598849 -186.866269578834 -189.893965638764 -192.516579142685 -194.615946605499 -196.088358862352 -199.397293460281 -201.753995157716 -202.899365401543 -205.367443019963 -209.566473177823 -212.3985637368 -214.36157764819 -215.49505993448 -217.779083022278 -222.920997756552 -225.666554986277 -227.943209546716 -229.611283117243 -231.358786415331 -234.031118315752 -237.194871942684 -239.730552990232 -240.988999083442 -242.942106538357 -244.924067026404 -247.919674848191 -254.476306916458 -256.981773613575 -258.715466553496 -261.415831417555 -264.416510769061 -1.29547493343846 -7.47639463541704 -10.119329170013 -15.6589251291646 -19.0473409103382 -20.7568634092383 -24.0983618691094 -25.9346812122494 -28.140304653643 -31.0289790484641 -35.1105789685565 -37.9385872824001 -40.9698424442315 -42.5640338450751 -45.3130824723736 -48.6417634450034 -52.6042380022493 -55.0787883069452 -56.8792338408132 -59.1129483314378 -61.5689068824542 -64.9109592632221 -67.2086049917422 -68.5051273520508 -70.2124275042435 -73.1546285476472 -75.7694701472052 -78.8444852122999 -80.4290006239999 -82.0937249611318 -84.5595869007188 -87.8061263783948 -90.6458847711971 -93.0008951433558 -94.1457185016869 -97.1204799258673 -98.6039817930396 -100.130146561039 -102.932777470577 -105.989850558971 -108.420373691424 -110.238499664438 -112.042044548304 -114.279703491218 -120.045468527989 -122.771334451935 -125.073798138406 -126.733613841676 -129.546021465031 -133.769080486427 -137.358130605271 -143.254627366803 -144.505602486338 -145.979344499387 -148.917477125999 -152.002744825113 -154.318475366776 -156.123700749961 -158.113857318843 -161.037914010674 -164.199366543201 -166.816927237834 -171.070606840491 -172.351710990465 -174.577354599567 -177.521667415484 -180.235532050587 -182.029398819629 -183.180936384322 -185.723474389323 -188.737334879405 -191.350699145575 -193.451967974083 -194.924556169798 -198.393074461364 -200.753546429678 -201.89237127065 -204.336211810597 -208.569971747424 -211.392358213198 -213.35570993713 -214.479927335602 -216.753539331345 -221.604133004114 -224.34864263478 -226.623208443033 -228.293387945963 -230.049232579387 -232.600941361409 -235.821684346069 -238.355683309184 -239.613375116632 -241.569316536136 -243.530158006452 -246.552856779777 -254.351405539604 -256.911856523641 -258.641786896625 -261.370775638617 -264.478063360289 -1.29586388872166 -7.47972721627772 -10.1412269820572 -16.6915851751263 -20.0883169187731 -21.796673005883 -25.1330358162904 -26.9564881866546 -29.1600695551447 -31.8993379754648 -36.0813290440661 -38.9333478229724 -41.9699591345408 -43.5660751944134 -46.2689468038219 -49.6104625937881 -53.5820875420076 -56.0638034150076 -57.7983316438232 -60.0787898938133 -62.6269091466733 -66.0471779618071 -68.345463634465 -69.6445502749165 -71.3379903036414 -74.2761544029492 -77.0405530947494 -80.1836568115004 -81.8441136174374 -83.5357756465211 -85.9717881147907 -89.2274013891489 -92.0774925842086 -94.4276192575861 -95.5723621855319 -98.3441905786396 -99.8391088346347 -101.361567271142 -104.179755949222 -107.125997809142 -109.549815343029 -111.373274804742 -113.1850582016 -115.411586051751 -121.386738016197 -124.098101718579 -126.398719139001 -128.067171193948 -130.88446222477 -134.890834104421 -138.509722739867 -146.287202019283 -147.521220214226 -149.051981355968 -151.919975859441 -155.061546330199 -157.375510558142 -159.179750209181 -161.166847134345 -164.037004297636 -167.263339563379 -169.879937346235 -174.132589209826 -175.41305826501 -177.625955479426 -180.589999680626 -183.319471282209 -185.11225678038 -186.256859762284 -188.733889212627 -191.769579639769 -194.384301393008 -196.489420253303 -197.961882590527 -201.573944613934 -203.924789243047 -205.058427800419 -207.492170000576 -211.917591689209 -214.766726206656 -216.726243067207 -217.857490929162 -220.141808990106 -224.833629254468 -227.571810377675 -229.845825684424 -231.510934538129 -233.259981255615 -235.752485245654 -239.032199955526 -241.560618306595 -242.81969393886 -244.792204379387 -246.811072060929 -249.76411444956 -256.979396139557 -259.529702951904 -261.261547978093 -263.954968519927 -267.135879634289 -1.29492660679724 -7.37931499084997 -10.2331062544727 -15.9223414381154 -19.2876648844666 -21.0025661086328 -24.2375574545295 -26.092962338007 -28.2810384072514 -30.9966304261842 -35.2167429068164 -38.0456516497536 -41.0836508363188 -42.6766875041196 -45.4157415339244 -48.7306816556771 -52.7711166992685 -55.2451162097322 -56.9964419698804 -59.2454142682902 -61.7160260508249 -65.0708835966439 -67.3675326425767 -68.6661515041304 -70.3878392854469 -73.310085093702 -75.8225814436624 -79.0168861111406 -80.6478676788795 -82.3219909414911 -84.9001457724545 -88.1440832862102 -91.0049984606929 -93.3628236908444 -94.5072736184123 -97.3390218859154 -98.8198965272601 -100.312700283685 -103.113235678078 -106.096754764171 -108.529638554673 -110.354270692293 -112.154909533198 -114.372633780243 -120.263273488367 -123.005029456416 -125.308599084673 -126.962508032751 -129.961176544124 -133.929384774795 -137.528832313781 -143.558383718149 -144.810591292548 -146.282771767945 -149.130604598962 -152.267408410959 -154.579535441956 -156.38365670462 -158.36697626682 -161.321322801606 -164.520996849518 -167.142743393038 -171.402148139308 -172.681696690137 -174.900794115735 -177.818882940402 -180.536978527664 -182.332989315565 -183.48547859611 -185.991794988178 -189.038708427068 -191.66207756499 -193.765106761971 -195.237191700868 -198.685389224805 -201.034439993546 -202.16967796261 -204.616874520714 -209.097362397043 -211.912069706972 -213.872733942824 -215.001113436849 -217.263874901429 -222.848788376014 -225.60466561562 -227.879918636002 -229.551387956263 -231.31202169819 -233.882263911917 -237.113939163451 -239.64950505177 -240.90714631477 -242.854321379434 -244.854111922851 -247.859603578333 -254.335799288612 -256.829461199365 -258.561983103532 -261.27959522673 -264.388248938587 -1.29490507847436 -7.38667232423539 -10.0607206389264 -16.4620961258413 -19.8564740589406 -21.5670403538782 -24.8378131844249 -26.6904189138992 -28.8905891207642 -31.6632012362822 -35.8073895541734 -38.6518008903558 -41.6835867957878 -43.2761241245701 -46.0904094329766 -49.3785409290947 -53.3325127730498 -55.8397665086708 -57.4803066867958 -59.6918437574897 -62.1484351451261 -65.5466588249862 -67.8496948199178 -69.1467452140768 -70.8569365710276 -73.7700280054314 -76.4903960687891 -79.7153795199117 -81.3868381930367 -83.0524434341222 -85.5876889800134 -88.7976624950755 -91.641130676641 -93.9973991268629 -95.1428899513966 -98.0390250671281 -99.5178058089529 -101.024335449178 -103.838216092433 -106.80203525449 -109.23567574114 -111.056608069791 -112.848173605356 -115.129398283236 -120.761248393117 -123.48350034421 -125.785156978958 -127.437578392762 -130.375933501508 -134.594301445693 -138.235412266379 -145.396839607608 -146.64015638637 -148.134502126602 -151.089754089446 -154.245232553756 -156.566300139337 -158.371239263052 -160.335337135341 -163.274271640268 -166.467523682371 -169.082330816355 -173.283269359052 -174.56241986593 -176.7481997256 -179.667018976458 -182.405071702257 -184.197807002274 -185.35057467015 -187.854253263455 -190.802034790851 -193.42775718348 -195.528523838158 -197.000330893127 -200.558106427153 -202.912271075613 -204.032685540097 -206.485295594937 -210.735561838392 -213.574910094161 -215.536279094535 -216.666244318027 -218.937022216143 -224.339924313265 -227.083169359383 -229.355012586298 -231.028056220723 -232.783581525779 -235.391162553116 -238.614413852612 -241.149242319634 -242.407254912348 -244.369307404953 -246.347807254584 -249.296092819024 -256.470373415379 -258.914437103736 -260.645548026414 -263.360062199952 -266.468264820829 -1.29617934303892 -7.52128521829442 -10.3067134968362 -17.1721483652257 -20.4717896991343 -22.1807546499425 -25.4388802525365 -27.3397317744182 -29.5178076372891 -32.273713509799 -36.4850732985285 -39.3320292071453 -42.3542661302853 -43.9478589933937 -46.7225405091919 -50.0344560867632 -53.9665601110507 -56.4310188507945 -58.2192725060369 -60.5237862960286 -63.1128036049185 -66.3463296777321 -68.6454001703009 -69.9424231224905 -71.6536997904232 -74.5008709603754 -76.9407850102894 -80.1456879590565 -81.7990284951808 -83.5054046437799 -86.0060463837246 -89.2365096127656 -92.0913078624381 -94.4483840641633 -95.5935108351161 -98.4138270999044 -99.8960697430254 -101.399958351174 -104.164037474364 -107.107936463877 -109.550358587363 -111.371607719904 -113.168025927436 -115.376647459815 -120.882885854864 -123.600091829197 -125.900671030804 -127.553960560584 -130.472822745257 -134.628197272487 -138.258676531084 -144.794938733804 -146.046038781898 -147.508729599795 -150.44196899786 -153.585489114968 -155.904922579588 -157.709209336303 -159.673165751426 -162.56981006784 -165.740543894378 -168.362985055847 -172.575626501233 -173.856491877046 -176.052636744233 -179.018915232954 -181.731662135573 -183.524059266696 -184.670788869752 -187.229564519776 -190.228612521096 -192.852026118642 -194.952076754234 -196.424498428549 -199.846462712392 -202.212344945525 -203.372657428744 -205.788833538768 -209.839323494533 -212.747764215779 -214.708199029214 -215.834960225718 -218.080943608834 -222.935990847825 -225.689944327647 -227.962419578645 -229.634281557227 -231.392695022722 -233.919439773153 -237.160324348107 -239.696157535577 -240.953349708255 -242.918472577032 -244.935105317838 -247.893829332793 -256.775251803586 -259.36343644971 -261.094887409182 -263.821328138054 -267.080697510269 -1.29504542513415 -7.3121975163462 -9.88572882368777 -16.3400980617893 -19.6785393100715 -21.3855145103851 -24.7775815759262 -26.6108757642689 -28.8089506002307 -31.6877925563201 -35.8979256180138 -38.7485908373692 -41.7694061754243 -43.3614368213963 -46.1799145030951 -49.5177886762915 -53.5152355719036 -55.985571235069 -57.7514836330047 -59.9667881332751 -62.5082451455794 -65.8210895106478 -68.1139698845963 -69.4107720187344 -71.1382522377283 -73.996495526423 -76.4384033847151 -79.5487635015447 -81.1166030015301 -82.78473998721 -85.2614389504452 -88.4816940857175 -91.3290215166988 -93.6819564659514 -94.826944193399 -97.7687796231758 -99.2441979707736 -100.727455446484 -103.50714081459 -106.631315115751 -109.060241322024 -110.883428642379 -112.70389611521 -114.968246622749 -121.074794985651 -123.803857633563 -126.107379752737 -127.771638748903 -130.610844761262 -134.513456575429 -138.132972663537 -144.089667715006 -145.349062261771 -146.796736896057 -149.755065110148 -152.874161013168 -155.186283368719 -156.991924645086 -158.974496065711 -161.927882016575 -165.102575779422 -167.727049201801 -171.954025347961 -173.232729478342 -175.435308580145 -178.39283885203 -181.114639598468 -182.90828670166 -184.058726535293 -186.582531074843 -189.58453023752 -192.20703450715 -194.307513664691 -195.780445137201 -199.175674606423 -201.517760313582 -202.645982832966 -205.079756133394 -209.5289510662 -212.366683551948 -214.331013361139 -215.460602772749 -217.739345703338 -222.921911405253 -225.652306562195 -227.925948633381 -229.595934949005 -231.348573146754 -233.950453332642 -237.221434537669 -239.755135509076 -241.013629498179 -242.993731163301 -244.94183104805 -247.932463010252 -258.462176358719 -261.088132816961 -262.81897541696 -265.535349499582 -268.674041764869 -1.2953485734994 -7.44586963585076 -9.96782516632222 -15.7944044312595 -19.1330474445675 -20.8397908464457 -24.0666452384642 -25.896828093574 -28.0993571692752 -31.0021484234485 -35.0483863493273 -37.8980057333203 -40.9344758583701 -42.5246263818611 -45.4003134087245 -48.7316931636416 -52.683098096249 -55.1421369014726 -56.8208474906101 -59.1297847460707 -61.7377785527627 -65.0049181574529 -67.3004776207976 -68.5985312345861 -70.3024947373753 -73.2277045085089 -75.8300250508256 -78.9736224089823 -80.5475699852268 -82.2147314478451 -84.6926785680582 -87.9056693811079 -90.7435875969369 -93.0995100540137 -94.2448720766871 -97.1481462780979 -98.587527531236 -100.116536880004 -102.975161158007 -105.990729118471 -108.419990934678 -110.237112715126 -112.05366280688 -114.309273078722 -120.2163174184 -122.915840753527 -125.21676501727 -126.87668178143 -129.734048981731 -133.631617344069 -137.286082715507 -144.803273157869 -146.046515768503 -147.543573835604 -150.539706885919 -153.664845141032 -155.980227977339 -157.785454239018 -159.776967377555 -162.702178448008 -165.88352944346 -168.508784987194 -172.757336318546 -174.037546187193 -176.225589657531 -179.242026494922 -181.96122948991 -183.75561258397 -184.89951392391 -187.417903748919 -190.442861716517 -193.075713355929 -195.173576815509 -196.64544258859 -200.003188037744 -202.369110893523 -203.522689732934 -205.95864472759 -210.268549441503 -213.107768490447 -215.069592543241 -216.199786755294 -218.509818066766 -223.412693889595 -226.151812226628 -228.426283772033 -230.099538288433 -231.851239150363 -234.333688245215 -237.605215265236 -240.136449118476 -241.394390160733 -243.378052143823 -245.383060109551 -248.32051630385 -256.286925662617 -258.850866909219 -260.580945075438 -263.289241693967 -266.445828843639 -1.29413441363617 -7.45460452516908 -9.70240689428824 -16.8019903382098 -20.0617727813834 -21.7715933453072 -25.0581278815044 -26.92454193024 -29.1231635897662 -31.9220726355791 -35.955105551903 -38.7982054533767 -41.8351210416362 -43.4298604684806 -46.2498507323317 -49.6394589866353 -53.6283112386456 -56.1063846473042 -57.8003446896729 -60.0769189106547 -62.5672028645978 -66.0195959504032 -68.3201081729582 -69.617112805557 -71.3176967675489 -74.3181934522159 -77.0033411792815 -80.165937305968 -81.8726842609763 -83.5483631193807 -85.9863427135169 -89.1464457317905 -91.9923715376023 -94.3459813400726 -95.4909611426832 -98.4125669250838 -99.8473432464141 -101.360942074269 -104.1596725837 -107.102883805955 -109.526908686168 -111.352203920484 -113.134358351256 -115.360632779596 -121.650384009124 -124.369685399787 -126.669598667496 -128.331761484358 -131.222388431025 -135.3006595679 -138.948489189171 -144.990261474447 -146.237548868669 -147.710806766663 -150.612868991695 -153.750532893848 -156.073912912638 -157.879093150829 -159.844345143246 -162.851726316891 -165.999666959382 -168.61606098937 -172.816064107076 -174.096823874262 -176.344005965139 -179.317396158463 -182.044320420184 -183.838526424858 -184.9865005853 -187.512313452687 -190.536873408262 -193.15530618827 -195.259371121806 -196.731889853381 -200.235787551193 -202.595736507313 -203.720406303971 -206.162129797104 -210.681836494862 -213.520912608548 -215.479089841463 -216.610483431546 -218.900812331408 -223.768584482583 -226.521394080965 -228.792012008499 -230.461657892324 -232.205345998054 -234.759933289876 -237.99309165721 -240.523793470629 -241.781106486049 -243.741300348006 -245.73440283208 -248.674627322693 -263.510588207452 -265.985415645485 -267.712081504988 -270.438476371103 -273.622531712886 -1.29493087626116 -7.56926512237339 -10.4736246957713 -18.3436572072738 -21.8815561397468 -23.5901429165841 -26.8250889816806 -28.7208619952997 -30.9351093859452 -33.8310411490255 -38.0886100610697 -40.9428347492028 -43.9749024631005 -45.5690046080964 -48.2461438877066 -51.5538305233348 -55.5452365793125 -58.0248760745807 -59.7128289428973 -61.9463443542988 -64.5045452252079 -67.810029706479 -70.1029360714232 -71.4023138002543 -73.1095777953718 -75.977927455662 -78.7594330251221 -82.0322970150782 -83.7294067748995 -85.4228763520868 -87.9436536361378 -91.1859550947014 -94.0267963785747 -96.386912660236 -97.5314618842554 -100.343852438776 -101.84333041697 -103.353755766323 -106.137115420062 -109.089359174322 -111.510246687481 -113.332414023821 -115.12253672604 -117.359385707397 -123.310125255002 -126.01420845568 -128.315943600679 -129.997087861703 -132.880655448992 -136.897706687054 -140.540496060528 -147.090732564508 -148.336854787174 -149.834086508663 -152.705943728017 -155.847004858992 -158.168563417337 -159.974432742156 -161.97183080565 -164.924954873495 -168.018566237072 -170.627404328523 -174.889794140261 -176.168835820388 -178.355446275368 -181.30749439387 -184.048429643157 -185.842567521929 -186.992427268026 -189.562076127682 -192.566806347284 -195.185213863904 -197.28518076106 -198.757635914896 -202.151819136376 -204.501082365385 -205.629848909837 -208.040657482361 -212.368712643303 -215.194058157647 -217.156467889435 -218.279290309886 -220.554771727301 -225.861262192591 -228.602071026433 -230.873783843054 -232.544889696544 -234.289509762919 -236.848937263943 -240.035641838541 -242.571201111289 -243.827709589725 -245.791768024644 -247.812777689303 -250.800571107266 -261.1816633341 -263.775971626511 -265.509419689992 -268.239979370671 -271.563620001426 -1.29499225401836 -7.42703901009676 -10.5227889052378 -16.57667227871 -19.9325059623901 -21.6400751565523 -24.9676742222974 -26.8120828386355 -29.0024239531404 -31.770632795158 -35.9239199350271 -38.7596776514525 -41.7870579856996 -43.3817045511905 -46.1877236845801 -49.5226466121627 -53.3568634119493 -55.8523864144417 -57.5729228817016 -59.8656351161276 -62.3211158378571 -65.7372038177296 -68.0281657191895 -69.3281685185628 -71.0334246695581 -73.9584865978056 -76.3845514513904 -79.4559896162442 -81.0333144756786 -82.7338710773583 -85.2524206846364 -88.4397426741729 -91.2905592232186 -93.6417063270191 -94.7870485008237 -97.6818700164881 -99.1540656134839 -100.674608007128 -103.488734089576 -106.427530579305 -108.85197286799 -110.675688987253 -112.489467299042 -114.682248018141 -121.074758283395 -123.780336272799 -126.082165304421 -127.74905483857 -130.569295960297 -134.692270107352 -138.310283629284 -144.466378176246 -145.719839781196 -147.181447314211 -150.157556332988 -153.261417505481 -155.571499341827 -157.377233282969 -159.352420711476 -162.208572861123 -165.414789883611 -168.029295626869 -172.28520379909 -173.564890854481 -175.754703682076 -178.71563479924 -181.440099916414 -183.234231748146 -184.384906218277 -186.887561808692 -189.953154307658 -192.570838907059 -194.670947281008 -196.143219288277 -199.551172763643 -201.922081197452 -203.042224393451 -205.494638150004 -209.776862151738 -212.585129641367 -214.544043892737 -215.671031422545 -217.930315332744 -222.901148683564 -225.615349522422 -227.885205354172 -229.55694329727 -231.297770500073 -233.85361393259 -237.130639726772 -239.668141712621 -240.926180452506 -242.90167821945 -244.898073690166 -247.818675360534 -254.623862164736 -257.080002686732 -258.812621457948 -261.504798402859 -264.711131861559 -1.29494706343447 -7.37817181516265 -10.0049437878511 -15.7916877097891 -19.1504169458517 -20.8588699301338 -24.1431903836531 -25.9438740712194 -28.1148480061102 -31.0199175461955 -35.1534577283402 -37.9890789566728 -41.0042528932657 -42.5984107592188 -45.3521520486431 -48.6754586362547 -52.60430303279 -55.078591708166 -56.7958344505077 -59.0707971215119 -61.5976842639144 -64.9633423850759 -67.2567241612958 -68.5541195778232 -70.2728978631159 -73.2132439163697 -75.8672668933075 -78.9505887423927 -80.6030265644305 -82.2950210581692 -84.802960165462 -87.9563620049706 -90.8092841641532 -93.1629300267125 -94.3073044464702 -97.1633642733662 -98.600939749461 -100.101785682125 -102.990898123455 -105.942797640133 -108.365283344248 -110.18540973547 -111.984049402853 -114.189806768566 -120.121590081886 -122.820130151328 -125.122678532285 -126.76319689331 -129.602810184192 -133.655720109708 -137.294675680682 -143.632088062377 -144.878273257042 -146.364483515502 -149.291231765072 -152.377297972588 -154.69022329276 -156.495448298613 -158.458502436559 -161.345632431812 -164.560655121231 -167.179324960177 -171.409122555533 -172.689392622535 -174.894675254693 -177.843215964007 -180.561607639344 -182.355413640067 -183.503401982636 -185.993569764719 -188.956436854238 -191.583020967741 -193.684206482661 -195.156660203861 -198.626309443903 -200.95718188745 -202.040707211182 -204.467467370436 -208.750533901841 -211.589500900236 -213.548445440455 -214.670458763221 -216.93697105132 -221.977017884712 -224.725870349467 -226.998584147353 -228.668871631442 -230.416620318675 -232.941308426847 -236.273732414823 -238.805323455802 -240.06305882487 -242.021672228245 -244.026299816856 -246.948980405803 -256.769746727732 -259.388805810328 -261.121530543431 -263.86719527414 -267.026456570484 -1.29552713494431 -7.3693935222715 -10.486029156771 -16.9532591735493 -20.352782579846 -22.0613382836052 -25.3017544994153 -27.0994860771183 -29.3065274476576 -32.0353232112938 -36.1734191125305 -39.0457788191762 -42.0802776247289 -43.6711594606865 -46.4553829946038 -49.7850239422427 -53.6725623150936 -56.150718691778 -57.8552053690613 -60.1214714657946 -62.7075503059346 -65.9854476996402 -68.2829836606339 -69.5792004564246 -71.2919168831419 -74.1936253704585 -76.8169015042769 -80.060780650493 -81.6705548518204 -83.3428203666133 -85.8229042935499 -89.0036963575089 -91.8448779259092 -94.1975816925688 -95.342322782915 -98.1430989207184 -99.6246398313746 -101.158903021122 -104.019926655542 -106.953775106199 -109.387355578559 -111.2105011581 -113.014290554895 -115.225170648063 -121.343028178103 -124.053973434711 -126.353755980339 -128.005051497199 -130.867108687954 -134.935180074225 -138.57056103525 -145.582453799185 -146.82838836559 -148.322811443469 -151.316364185594 -154.51945034209 -156.835055486775 -158.640023385441 -160.576687266747 -163.447063986804 -166.722875201919 -169.341497748478 -173.613309263145 -174.895120923443 -177.096452590276 -180.091669311281 -182.812107086622 -184.605272359243 -185.755269726458 -188.269590935711 -191.236195020126 -193.850288699155 -195.949986234308 -197.422047916949 -200.859789887986 -203.217311567141 -204.353419957107 -206.790135906495 -211.265510224327 -214.088574376597 -216.04945628272 -217.177617127625 -219.419355543804 -223.989470945416 -226.735313039032 -229.007921432208 -230.67717368252 -232.419395395954 -234.985655704674 -238.175888226153 -240.713003525145 -241.969910200674 -243.957255499698 -245.968732935983 -248.898533786796 -267.633754558196 -270.372548155683 -272.107191762741 -274.832323655249 -277.997604147449 -1.29426382762233 -7.48728700690499 -10.0972194108543 -15.9681120092833 -19.2871663012992 -20.9959866422453 -24.1849343576813 -26.037806248461 -28.2057643814767 -30.9965389086416 -35.0040787625541 -37.8427838054459 -40.8607650622479 -42.4509198094074 -45.2511916521023 -48.5518442216541 -52.4670873500976 -54.9296806319551 -56.7186702130031 -58.9805472716283 -61.5651850797554 -64.8663847005147 -67.1556529169475 -68.4525801350508 -70.1352213294649 -73.0804774410828 -75.6306939428334 -78.7300173900663 -80.3636804773869 -82.0692030525727 -84.5441568805622 -87.705507882277 -90.5488853915335 -92.9035795113798 -94.0489151387239 -96.8680775128533 -98.328284013774 -99.8271863521965 -102.605961126695 -105.616227392786 -108.046402359069 -109.864279052562 -111.669565353466 -113.880092555112 -120.23917804009 -122.963661886668 -125.264530447567 -126.91182891105 -129.740549987757 -133.834277255813 -137.445299235829 -143.589650921727 -144.837016605782 -146.3105844229 -149.21840469731 -152.323701998665 -154.64242198401 -156.447226467754 -158.424409368623 -161.261904020699 -164.483833418009 -167.110496912489 -171.3770297383 -172.656959407484 -174.880519871115 -177.834919963292 -180.561809981672 -182.354431537297 -183.503566867687 -186.056804986591 -189.048356165829 -191.680078022475 -193.77946641863 -195.25124989562 -198.883712662331 -201.224692776725 -202.344725221841 -204.806249203351 -209.197694857509 -212.02333339917 -213.983796648592 -215.109641340028 -217.368335700374 -223.561170567668 -226.312713157201 -228.587398919379 -230.259082099921 -232.012266729971 -234.567118472755 -237.775280328044 -240.304497006964 -241.562939814043 -243.508229484928 -245.494205487872 -248.41888818963 -260.585255067427 -263.23872132962 -264.971473149335 -267.666428057184 -270.808417134423 -1.29518114779125 -7.43302545731079 -10.2563375342221 -16.7492237799161 -20.1671447081843 -21.8755172760129 -25.0903068478283 -26.9372471319572 -29.1211531056531 -31.9496647093986 -36.1959892838873 -39.0399814126316 -42.066840182581 -43.6584749999371 -46.3750273003229 -49.6734599684353 -53.5814531233471 -56.0683417231534 -57.7397066094438 -60.0020463600173 -62.5352638478665 -65.8520482463747 -68.1454587942856 -69.4421940796706 -71.1437369290301 -74.052452080068 -76.5168841096559 -79.6901235620884 -81.3104097351694 -82.968878808146 -85.4625609469345 -88.696204235375 -91.5484054293642 -93.9006173088775 -95.045284001707 -97.9147695163137 -99.3532365064899 -100.860263658393 -103.618491306307 -106.597105108865 -109.022836545701 -110.845116124172 -112.636349570818 -114.904256947333 -121.02475183525 -123.717644728626 -126.017936578981 -127.674658049824 -130.561784366065 -134.624451557042 -138.225257074068 -144.581361433997 -145.833572335134 -147.292612510494 -150.102927655592 -153.234438919455 -155.552865164525 -157.357537120033 -159.312970103356 -162.293483886063 -165.43905636488 -168.063114530219 -172.315989188688 -173.596520006013 -175.788119738882 -178.715096352703 -181.4401536287 -183.233090604749 -184.383182121728 -186.887396422465 -189.892831633087 -192.517437082154 -194.616972147029 -196.089797424625 -199.378606562467 -201.734091886361 -202.848847036184 -205.296217873156 -209.620610137785 -212.47986106482 -214.440549825245 -215.559460399023 -217.825615287182 -222.626849383716 -225.378263333648 -227.651653589902 -229.323120538576 -231.072265333261 -233.646864661459 -236.841548463794 -239.380318665532 -240.637387805033 -242.602409029192 -244.5978704143 -247.591730727555 -254.250383524828 -256.714830895703 -258.441528799748 -261.135667620432 -264.355344163009 -1.29476108591054 -7.46427178992735 -10.0110490933532 -16.9876193831157 -20.2865148048097 -21.9944990607887 -25.3101852523026 -27.1912060572938 -29.3763765710846 -32.2622775789047 -36.3709005332618 -39.2211367981247 -42.2492531421984 -43.8412112222848 -46.5405540664764 -49.9467847969304 -53.8860960552304 -56.3504033963472 -58.077318621229 -60.298669063524 -62.7818322510985 -66.1747761726409 -68.4697541935463 -69.7676737936442 -71.4868232865726 -74.4730114059453 -76.8831058806717 -80.1372239660825 -81.7185862029704 -83.3706269001164 -85.8519877829084 -89.0274904773765 -91.8698920105896 -94.2213593952343 -95.366223473329 -98.1306201192573 -99.6062847751543 -101.122182537085 -103.910636959847 -106.921075263351 -109.344809211445 -111.165336362432 -112.977455484732 -115.226756056055 -121.458673037441 -124.186572402743 -126.488549205118 -128.145819650177 -131.048939680047 -135.030681200252 -138.686187662106 -144.532668666303 -145.782102976229 -147.25154077221 -150.148441281412 -153.25872041244 -155.575339889322 -157.381476059696 -159.354654249643 -162.254721752573 -165.475329138336 -168.090989610903 -172.346316556524 -173.626481294184 -175.829066597576 -178.769726508897 -181.483143409005 -183.274943786521 -184.420946164384 -186.946839106678 -189.938495280663 -192.560052277806 -194.661075694355 -196.133361272351 -199.522239866341 -201.859356820054 -202.991048866793 -205.389466039631 -209.801140344101 -212.632872681896 -214.593752096211 -215.727180187253 -218.007918426644 -223.244649820901 -225.987268559914 -228.258850611789 -229.929538473327 -231.666815894771 -234.258630611954 -237.484167117506 -240.020514441644 -241.278510027282 -243.224178022104 -245.225542291479 -248.209237121505 -255.251318751321 -257.789453162619 -259.523528550619 -262.273800420598 -265.401602091123 -1.29449458530849 -7.59373591831494 -10.2414649294881 -16.547861869935 -19.9139537074447 -21.6205265993102 -24.8636003603504 -26.7066383518502 -28.8939782461274 -31.7820000095991 -36.1735661124838 -39.029298257445 -42.0438702760368 -43.6368841880932 -46.4295911013397 -49.8038486048368 -53.7338065245652 -56.2056957387475 -57.9333734980014 -60.1549993084212 -62.657654988764 -66.0499978748904 -68.3458435853738 -69.645015850543 -71.3327442707488 -74.2740510180575 -76.7484112092359 -79.9545042268503 -81.6593459117213 -83.3479109351959 -85.8404844232572 -89.0664492876648 -91.89605277414 -94.2470728879226 -95.3917150137774 -98.1838587818736 -99.6383386432442 -101.158963066687 -103.889459132952 -106.958268164357 -109.378475001621 -111.201917997441 -113.014868148926 -115.249410422764 -121.329711729214 -124.042348779552 -126.344733310012 -128.003358724884 -130.859926397014 -134.90051313185 -138.536146312088 -144.349411278601 -145.601855156842 -147.063976915397 -150.038980153726 -153.124276662731 -155.448734925968 -157.253381648924 -159.237765648998 -162.138632577586 -165.311384509612 -167.93099273255 -172.187243123572 -173.466615951432 -175.670289795805 -178.610712774404 -181.322981609949 -183.117595826695 -184.272395799765 -186.753351144654 -189.750692175195 -192.379213885028 -194.484325107918 -195.957338173011 -199.28630697399 -201.626437560259 -202.733775467906 -205.154821743391 -209.236130233133 -212.084946102906 -214.044927070427 -215.174351147185 -217.427762830272 -222.489491551278 -225.227206014241 -227.505710330468 -229.179159927702 -230.932130555973 -233.509146207338 -236.732692288419 -239.268509198148 -240.527208016195 -242.51037072333 -244.49923005316 -247.436944817353 -254.197418888534 -256.727873641945 -258.457646422901 -261.181284764737 -264.278203020391 -1.29555651551404 -7.47335036440322 -10.169101839282 -16.8293473389368 -20.2860476017135 -21.9946800631195 -25.2104397459488 -27.0356162751334 -29.2114466423451 -32.0002502611613 -36.1345063400069 -38.978930379705 -42.0259754491417 -43.6199876613605 -46.3528414274197 -49.6440087102506 -53.6128261218102 -56.1018406748483 -57.7161340877538 -59.989134099113 -62.4545531130098 -65.8187251096571 -68.1109288859739 -69.4068263818187 -71.1169951998917 -73.9834124028547 -76.4871132290042 -79.5413299415819 -81.1995279727184 -82.8716472551717 -85.4110667893585 -88.6001445923485 -91.443797334767 -93.799693211282 -94.9445962774845 -97.7829720454861 -99.2263482993497 -100.755794437562 -103.666195266628 -106.594906493374 -109.0231162843 -110.843998684063 -112.647303490736 -114.849938134883 -120.628859330182 -123.341099034773 -125.642800546763 -127.302017966048 -130.120971705601 -134.276122639888 -137.896999495454 -143.912894839491 -145.166464313271 -146.630778860944 -149.645166229171 -152.777257843492 -155.08547372836 -156.891404933813 -158.861299551922 -161.690100582019 -164.892115856052 -167.506834636435 -171.735440899999 -173.014966891524 -175.205983983992 -178.140484949667 -180.857868214231 -182.651968838532 -183.796671147468 -186.376148226077 -189.368393972369 -191.991843503305 -194.092925458647 -195.565688498681 -199.154619671068 -201.504396351007 -202.650281285938 -205.093697098106 -209.324659207731 -212.170184137646 -214.130827135079 -215.254493944492 -217.542478707243 -223.054721298767 -225.774227981746 -228.049427590923 -229.719050401562 -231.48637462201 -234.066560242645 -237.221070005579 -239.749116282618 -241.007902823565 -242.986216002432 -244.97496548057 -247.933444444629 -254.464360031254 -256.938412731564 -258.66928373232 -261.364384268008 -264.523970263321 -1.29477635493527 -7.34446085513722 -9.80668298262112 -16.1030829168874 -19.5567068427086 -21.2640419715362 -24.4618689787119 -26.3186625901699 -28.4986716758597 -31.2619949465732 -35.372072788305 -38.2248270627997 -41.2622640909714 -42.8560089651019 -45.6018241420501 -49.0192187711658 -52.9927056776938 -55.4691781974642 -57.2276192051721 -59.4445142664808 -62.0233227831068 -65.3432119942928 -67.6415382701933 -68.9368965451586 -70.6346129306682 -73.6072385727421 -76.35514894417 -79.4875864039847 -81.1198621852761 -82.8077617781122 -85.3023294643342 -88.5031216513097 -91.347470772089 -93.703990572567 -94.8492665302029 -97.7249802546873 -99.2107927413467 -100.720156225675 -103.486508871848 -106.513903291487 -108.937193737359 -110.761572950522 -112.559886103021 -114.782406847558 -120.993024241185 -123.72865545378 -126.031766854814 -127.667938740369 -130.502020545942 -134.588240921677 -138.209398414997 -145.051081686497 -146.293027817697 -147.80519717687 -150.812901564499 -153.994345359232 -156.309808784915 -158.11513868877 -160.079418182151 -163.088901564642 -166.247240232277 -168.877474986515 -173.133897767512 -174.413210375901 -176.613474870364 -179.593673112321 -182.324707372376 -184.119203670415 -185.267156548744 -187.738003548686 -190.760108887208 -193.382037662679 -195.481829050123 -196.953820493964 -200.380585873437 -202.722953672954 -203.818241786293 -206.244959636556 -210.530711359594 -213.365423958895 -215.324660445108 -216.460623968016 -218.714409570519 -223.699607241273 -226.426549236927 -228.698665584066 -230.368786644716 -232.11206360584 -234.631852520548 -237.90116482371 -240.43570370978 -241.693865161239 -243.65603218217 -245.641321206028 -248.563295839624 -255.848727143207 -258.396745346329 -260.124262202234 -262.855131891098 -266.000003901938 -1.29477501176009 -7.41338797891736 -10.2839789761764 -16.7517071512035 -20.1093185005491 -21.8169716183537 -25.1092895544215 -26.9488511009357 -29.1263779527872 -31.9111389816014 -35.9667436016185 -38.8047642871269 -41.8465240673094 -43.4403408030031 -46.2051296888344 -49.5130724817818 -53.3066104027243 -55.7700088772134 -57.5552138900539 -59.769174295037 -62.1990888045531 -65.6456442443913 -67.9458157736934 -69.2435759944348 -70.9394211900223 -73.8330460083122 -76.2493281067877 -79.4505815719818 -81.0012475348313 -82.7002840624757 -85.1752863821004 -88.353612685545 -91.2047014556506 -93.5606874252475 -94.7061375721119 -97.5045498015955 -98.9543995069322 -100.479964431384 -103.358769174535 -106.291229500149 -108.74907067459 -110.573732251725 -112.381062904054 -114.606440599708 -120.440589644205 -123.145537762975 -125.448104818533 -127.112447131326 -130.022266826882 -134.012195721016 -137.603144055395 -144.392998099006 -145.643613360959 -147.133164903515 -150.175679911312 -153.284973244182 -155.600660908899 -157.406090416209 -159.423776974882 -162.369794016887 -165.534202216723 -168.153594909582 -172.443858352763 -173.723577493636 -175.924687572556 -178.848074069526 -181.566901926157 -183.361006989448 -184.507908259431 -187.015330730221 -190.001395814718 -192.627378649567 -194.730522339493 -196.203748702222 -199.527837642024 -201.886252034516 -203.012195774509 -205.42059884305 -209.698848219016 -212.535129773297 -214.497021901408 -215.628091975544 -217.896663710165 -222.519181547055 -225.25011203964 -227.525541448896 -229.193093919372 -230.945958546181 -233.523496602569 -236.769880669987 -239.297914075858 -240.555932899988 -242.536755133099 -244.505276318248 -247.469746047324 -254.382939484914 -256.911215201438 -258.644012753113 -261.387521073043 -264.477385162304 -1.29608313883333 -7.42626426105374 -9.78005818793686 -17.006652125629 -20.4373018228172 -22.1447108698837 -25.4541884275044 -27.270404324705 -29.4473248008496 -32.2065225830796 -36.2399523454735 -39.1002835887236 -42.1360029416234 -43.7305716946665 -46.5592286844407 -49.8349460361083 -53.8276400356391 -56.3080807296686 -58.0730150472268 -60.3651036585588 -62.9153453119938 -66.1907410177473 -68.4881367411344 -69.7839031397303 -71.5041827000009 -74.4845734330196 -76.9865561928939 -80.1472234254577 -81.7415182224604 -83.4347291860396 -85.9736684291837 -89.1135387055864 -91.95732864914 -94.3055415678445 -95.4501286101729 -98.3532355900966 -99.8359340692817 -101.3405932611 -104.104657556408 -107.140892949169 -109.558949660427 -111.379521243324 -113.193643656402 -115.449203451558 -121.432550057595 -124.137083534822 -126.439360850062 -128.101054082387 -130.993877936318 -135.414360591573 -139.017558356531 -145.108232603702 -146.360504364657 -147.826673203013 -150.810714326803 -153.939352685357 -156.257417047075 -158.062916254686 -160.048999713934 -162.944998771418 -166.102135221039 -168.72745307745 -172.99490921085 -174.273391113778 -176.48455802913 -179.381672476277 -182.11847551882 -183.909314035502 -185.054451040286 -187.611557346033 -190.566203292046 -193.192907069794 -195.292711931297 -196.76530604539 -200.160883208219 -202.508970508548 -203.620375995766 -206.034109496902 -210.376112114273 -213.220583556365 -215.18128419679 -216.305605460582 -218.62284116109 -223.485273134978 -226.241346124726 -228.51889727565 -230.187281647036 -231.939427512973 -234.518132003227 -237.787608676292 -240.314740914459 -241.572117878775 -243.534915163945 -245.508206477171 -248.478859515095 -258.290161068891 -260.912066544579 -262.641965795257 -265.347337767545 -268.512370446941 -1.29505960961542 -7.48905866664729 -9.86539775065192 -15.6040847234222 -18.9532644541337 -20.6648274783009 -23.9815948771446 -25.8330716214611 -27.9923015780566 -30.7540012672247 -35.1185048794811 -37.9676531101645 -40.9963639223884 -42.5892745822579 -45.388359108837 -48.7346470245142 -52.6426862710816 -55.1298237768101 -56.8607437120321 -59.163118093831 -61.6441996046102 -65.0629901752667 -67.3554836601037 -68.651949027024 -70.3582773571413 -73.3372944135184 -76.0337952811065 -79.1668260041994 -80.7635770028605 -82.451393721417 -85.0014520150474 -88.1669766638335 -91.0152998648169 -93.3641134183842 -94.5093558164303 -97.44070588587 -98.8589781012108 -100.358797854039 -103.155879191956 -106.182946787135 -108.605421471361 -110.424666636416 -112.245120579936 -114.452722687542 -120.032386338368 -122.746756451769 -125.048732462959 -126.71539582078 -129.54590426299 -133.731591078517 -137.368932892875 -143.786615704889 -145.040743207051 -146.518827280996 -149.473386245212 -152.595613178471 -154.911008107384 -156.716461662029 -158.700345718652 -161.610365502213 -164.83799296196 -167.468272773944 -171.706891612218 -172.985707267957 -175.184223261146 -178.156852873681 -180.882956205863 -182.676828461674 -183.824554085197 -186.32019685729 -189.295782441428 -191.914745241917 -194.015418249858 -195.488390486994 -198.909867925364 -201.25622934643 -202.389641309666 -204.768936507814 -208.9791966247 -211.806901082752 -213.766692695087 -214.887945584729 -217.182129105538 -222.552532804017 -225.315330408793 -227.589178942905 -229.262419838041 -231.018165142725 -233.602505164038 -236.814064104498 -239.350595644981 -240.608960662347 -242.567318616339 -244.533843495169 -247.43746317804 -254.26120422769 -256.727623685851 -258.460517163332 -261.191054735732 -264.322818958569 -1.29535711764675 -7.44721361133586 -9.90300915098662 -18.0376253293931 -21.6475627238872 -23.3572262028971 -26.7145733616411 -28.5512824467121 -30.7149188180741 -33.4743559379832 -37.7981717221878 -40.6521835485301 -43.6792631985503 -45.2733658489234 -47.9911287681271 -51.2553141129076 -55.1862518908392 -57.6794974820687 -59.3667838576007 -61.6615680648363 -64.2552522659605 -67.5180570972148 -69.8178056313269 -71.1151342983039 -72.8220898204915 -75.6885395924935 -78.0960182648891 -81.2693370477792 -82.8638769794174 -84.5413303356444 -87.0958617008354 -90.4061612149568 -93.253978656577 -95.6090427094785 -96.7542117315518 -99.639959503675 -101.075237361514 -102.580097386643 -105.40443243337 -108.381108869399 -110.804617939165 -112.627137178339 -114.429262190553 -116.673228309036 -122.98177993833 -125.715056699161 -128.017557217748 -129.661211105301 -132.616013810236 -136.545586444444 -140.149824029444 -145.937100684038 -147.190492920155 -148.668110313983 -151.534830727475 -154.636364756008 -156.951267496668 -158.755198886028 -160.735472627456 -163.62082633049 -166.843049506362 -169.471655584679 -173.691348027845 -174.972910152155 -177.213845384859 -180.123029160164 -182.843899505454 -184.637500166539 -185.788855479873 -188.282633489508 -191.359427013906 -193.979010274541 -196.079269088021 -197.551315301575 -201.118949740311 -203.470706855947 -204.62570123245 -207.079733749125 -211.604596315256 -214.456113728953 -216.417308449787 -217.546382746868 -219.795640515592 -224.979331259578 -227.725008389071 -229.999134992306 -231.670535778283 -233.425633089731 -236.033552546468 -239.171843268899 -241.713923636547 -242.970934203878 -244.935839146763 -246.924648489763 -249.902191506655 -257.403891492297 -259.956356333846 -261.686359828992 -264.390455982097 -267.483593826215 -1.29600623312356 -7.34307728431975 -10.141509173059 -16.7335618293244 -20.0974609105775 -21.8066346910228 -25.159879670552 -27.0194969977552 -29.2030616457541 -31.9658030052337 -36.1273939809476 -38.9729420976954 -41.9903019236722 -43.5845046569822 -46.3726361133475 -49.6784072434261 -53.6810373325659 -56.1564588298528 -57.825276459721 -60.0349490743825 -62.4666739499128 -65.913420443626 -68.2097971902219 -69.5062575212549 -71.2178528099746 -74.0409470644548 -76.4425165083046 -79.751235639033 -81.3562278678477 -83.0348603193697 -85.4719252818978 -88.6820795646728 -91.5286020097271 -93.8797847616846 -95.0246961949201 -97.8684061924695 -99.3024434084817 -100.810048288344 -103.642677729681 -106.606665296764 -109.027688210658 -110.850278830844 -112.655246964978 -114.891772051629 -120.55335931569 -123.256663235228 -125.559054729866 -127.226149815063 -130.115189188522 -134.29774793325 -137.912612347488 -144.433441089669 -145.68731825264 -147.152492107216 -150.106982696418 -153.219593215578 -155.529415060278 -157.334585609522 -159.310363809838 -162.280773106134 -165.468248878385 -168.086135779109 -172.28750615461 -173.566782126026 -175.753015536185 -178.768593466706 -181.501275102947 -183.295021148639 -184.448416895922 -187.011580552067 -189.995052403218 -192.610064281669 -194.712233271837 -196.184977077363 -199.630768450714 -201.996874031776 -203.144963931231 -205.553805214305 -209.762950744291 -212.594251957515 -214.555804101974 -215.692446792116 -217.952227637288 -223.598540952811 -226.350280080013 -228.622438356071 -230.292710763749 -232.03538337244 -234.530214016648 -237.766318415783 -240.295129444787 -241.552870450274 -243.51561827437 -245.533539862568 -248.508347229737 -255.536985168783 -258.071208951435 -259.800490395665 -262.530011547793 -265.65632147918 -1.29452743836381 -7.48636556016085 -10.1857036414077 -16.4984981446224 -19.8931207212878 -21.604488662131 -24.8288115121991 -26.6915953937723 -28.8875175077367 -31.7043584759168 -35.8572493144732 -38.7142443135498 -41.7516023823683 -43.3468573938929 -46.1434344023881 -49.487201757871 -53.4345892958762 -55.9114279993139 -57.6897071614906 -59.9469788725704 -62.4974988681371 -65.7513495558205 -68.0443707954528 -69.3424477846065 -71.0419954108821 -73.9141618669952 -76.4494978722568 -79.5540870210608 -81.2229509276794 -82.9090802844076 -85.4043102402803 -88.5961386241526 -91.4456362227191 -93.800322618496 -94.9457142256181 -97.8684370208231 -99.3103449607824 -100.829714815738 -103.678621647336 -106.644796840573 -109.077158132403 -110.899693729836 -112.710893637333 -114.934631354936 -121.187375594798 -123.896871315092 -126.199194635188 -127.867607295732 -130.66544222601 -134.575003301925 -138.191157584328 -144.754214103869 -146.005224179128 -147.482207649791 -150.34216808264 -153.477853793639 -155.795088774873 -157.600486549721 -159.584034979731 -162.443360251414 -165.692237721575 -168.314990950183 -172.579450927009 -173.86020423089 -176.10798920653 -179.078075288273 -181.798955358692 -183.59081523218 -184.745329857217 -187.2331975849 -190.24301662303 -192.864809311758 -194.968942195813 -196.441793867624 -199.883752232551 -202.238317982665 -203.392732862614 -205.874271523165 -210.151876351238 -212.994925942932 -214.952906890037 -216.086404100579 -218.363960265625 -223.493730643568 -226.230031281504 -228.502901877531 -230.172705606062 -231.9328371599 -234.516511709124 -237.786351771949 -240.320416655939 -241.578731444187 -243.533017089118 -245.531654382392 -248.491898144515 -255.524705252362 -257.971551522256 -259.70459877677 -262.430791362393 -265.590502429902 -1.29569776179325 -7.37407038217636 -9.88274089563501 -16.1192037616703 -19.6240982566137 -21.3322462464998 -24.4942773524714 -26.3514630901214 -28.5248964019081 -31.3856037401848 -35.395234382449 -38.2441948110972 -41.2780366703234 -42.8711505819538 -45.6033632518442 -48.8820614351586 -52.7543666711717 -55.2346210760432 -56.9204351287102 -59.1953141137405 -61.7034232866598 -64.9952305512902 -67.2861759129904 -68.5845505089483 -70.2827159857727 -73.2249866950941 -75.741265839581 -78.886649059595 -80.5043800779109 -82.1859766459691 -84.7076474398217 -87.8598770597568 -90.6959606109999 -93.0463448858833 -94.1909139390115 -97.0145046090338 -98.4965216016801 -100.012359048211 -102.826569990851 -105.801449128484 -108.227860526723 -110.050166312229 -111.859603609003 -114.12076040882 -120.285420404741 -123.002474947833 -125.303338494224 -126.9450738935 -129.821965035411 -133.843024384565 -137.494909634582 -144.052585958947 -145.305762297681 -146.784856523754 -149.6951513845 -152.812765165307 -155.123932681455 -156.929131722807 -158.935767520757 -161.82838169078 -165.027891215592 -167.648556877208 -171.874588056743 -173.155654730281 -175.322447360072 -178.284120433693 -181.018933454444 -182.811608916491 -183.958255368955 -186.463820695929 -189.469506556878 -192.086278193114 -194.188090541506 -195.66051556933 -199.072924229648 -201.414495665573 -202.513177112374 -204.968363994079 -209.512989958353 -212.367702737145 -214.329034137731 -215.459439606606 -217.694052294698 -222.820718943497 -225.581208837424 -227.857180538968 -229.526291222217 -231.275484316392 -233.780501303943 -237.020207373698 -239.556026586321 -240.814793719873 -242.780964598395 -244.777798099984 -247.79589049467 -259.739103679798 -262.389636244245 -264.121701856667 -266.882596971795 -270.165531620353 -1.29463395098215 -7.50217398034374 -10.6184839885932 -19.914036587016 -23.5373695937812 -25.2460668717 -28.4494525730127 -30.2670984376397 -32.4414425120943 -35.2142252645587 -39.3966882336449 -42.2458311099294 -45.2687649611325 -46.8605308240202 -49.6527212190327 -52.9315526371335 -56.9192209227302 -59.4046970378516 -61.1285109130207 -63.3351255807079 -65.8498074768834 -69.2679908794416 -71.5578812849209 -72.8548318979862 -74.5464619548712 -77.4569946935778 -79.9548590395505 -83.3122324919136 -84.9142575439476 -86.5941920217377 -89.0968951974387 -92.3118519059969 -95.1465363049444 -97.5016759610285 -98.6466938031588 -101.516329237726 -102.965544872924 -104.48192714307 -107.335367522543 -110.250548190402 -112.681797517588 -114.503336852359 -116.312478315825 -118.55813867302 -125.108109343258 -127.823682754266 -130.124152984559 -131.769346403351 -134.669751221873 -138.916934279396 -142.555107385331 -148.467162962024 -149.719518403756 -151.183829626592 -154.136736306695 -157.275516633405 -159.589543911934 -161.394982443325 -163.372189462794 -166.264262042383 -169.455195605996 -172.07640423678 -176.305405049109 -177.585859148493 -179.781983217002 -182.728883057013 -185.446402106601 -187.239666125067 -188.393331869124 -190.915663803911 -193.902117334368 -196.524025812489 -198.622484728567 -200.094791365396 -203.625342158061 -205.961735367813 -207.086453730313 -209.508681324597 -213.635470769395 -216.474826765152 -218.43777526408 -219.567060046202 -221.846753858968 -226.915987002716 -229.650711778884 -231.926485991189 -233.595644247665 -235.373616312014 -238.025801345015 -241.232800788846 -243.76833814863 -245.02616195215 -246.990971353297 -248.985682493865 -251.897884043231 -260.940232738403 -263.531283769513 -265.259861000545 -267.976812064324 -271.145446221872 -1.29643159249219 -7.46557816956263 -10.0072820274372 -15.8212054359081 -19.1955403124785 -20.9027028867315 -24.1988535666045 -26.0328956133173 -28.2198915565239 -31.0542931801707 -35.0269517524777 -37.8730636574954 -40.9078614612677 -42.5028391272326 -45.2957442971069 -48.5743494839915 -52.459009838873 -54.9108717304638 -56.5752854484467 -58.8021358895289 -61.2560443487139 -64.6333559825854 -66.9297585499202 -68.2260435848431 -69.9268782190549 -72.8477961383841 -75.3607095296283 -78.5389332647337 -80.156007319331 -81.8420269500885 -84.32569992535 -87.5042988128779 -90.3494245357276 -92.6994272209302 -93.8442489470122 -96.6772751716681 -98.1154411767644 -99.6233314553024 -102.501460176177 -105.45799007173 -107.873038206107 -109.697633459664 -111.513721195133 -113.755025308892 -119.544632595829 -122.251938462057 -124.553714502683 -126.211528436478 -129.09031638991 -133.235226655696 -136.860157961418 -143.965395819587 -145.207589311191 -146.705587684271 -149.640271235885 -152.808779196954 -155.125936050947 -156.930312062934 -158.891527405178 -161.860242707485 -165.021570956768 -167.651437613735 -171.890385837287 -173.16851762342 -175.402991912209 -178.339337570821 -181.065909399931 -182.859125616855 -184.009240686415 -186.54773059992 -189.566327991198 -192.185285888064 -194.287974545273 -195.761059949928 -199.180325992246 -201.514829671917 -202.647315714462 -205.074191853223 -209.617460674384 -212.465797260005 -214.428529929238 -215.563637364432 -217.810839194002 -223.546225361867 -226.28911921179 -228.559877386101 -230.231866310059 -231.978740510057 -234.635024291224 -237.77825210513 -240.316411926127 -241.573872135835 -243.569138207039 -245.577684289805 -248.566403808 -261.367962639916 -263.899681661394 -265.633247690773 -268.332110526004 -271.460955331691 -1.2966399898022 -7.3406217711473 -9.8702328095821 -15.2711797014792 -18.6711406875017 -20.3772597243953 -23.556242539898 -25.3965891697378 -27.5899649153718 -30.4191402890166 -34.4646121152252 -37.3102927157567 -40.3516262417178 -41.9407263368219 -44.6822739282062 -47.9828196210695 -51.8775669826968 -54.3588106591541 -56.0393890887505 -58.295084206215 -60.8430158181706 -64.2041782278392 -66.5032553701891 -67.8016963131707 -69.505442649014 -72.4047146423481 -75.0496726747526 -78.2767921738149 -79.9108730828215 -81.5852999869239 -84.1026420681095 -87.3033526298923 -90.1318225130453 -92.4822613410057 -93.62655254424 -96.4787845693818 -97.9348687612801 -99.4530344216202 -102.272031349625 -105.280821882964 -107.701913610512 -109.521834085099 -111.32639599695 -113.546613843048 -120.188085218677 -122.907636261246 -125.210009069439 -126.858532629579 -129.67647628315 -133.842350970412 -137.436520725889 -143.610527825361 -144.861252126319 -146.325098261881 -149.14193606344 -152.291550252728 -154.609666598729 -156.414060285568 -158.410888108231 -161.332339816096 -164.484173423264 -167.107058989758 -171.311083362177 -172.591408942496 -174.817717676001 -177.733815594048 -180.461179857743 -182.255869957518 -183.40340410933 -185.893906929649 -188.912555704617 -191.538689094176 -193.640133299411 -195.112675533622 -198.415628861772 -200.772663661646 -201.887488775712 -204.327620846259 -208.583379908861 -211.433613250056 -213.394114794869 -214.526989876207 -216.835318727333 -221.787090870758 -224.535130023167 -226.809968718378 -228.477540416848 -230.246521898392 -232.773257409876 -235.947414149574 -238.482318488308 -239.740450493589 -241.671985778295 -243.637228801033 -246.653600248214 -253.105470278851 -255.589495488552 -257.321136493362 -260.026207343583 -263.239736161145 -1.29404524052235 -7.45226440621894 -10.0799426108275 -19.7744477861928 -23.3088635044262 -25.01612580224 -28.3936484836414 -30.2368909499016 -32.4324970265839 -35.1312929093043 -39.1335006269864 -41.9738688889761 -45.0064906972224 -46.5977961116566 -49.3385866891265 -52.7331988441426 -56.7598318107491 -59.2207267240354 -60.9647493958107 -63.2246136226294 -65.8120963211749 -69.0097803972067 -71.3113032664667 -72.6086364833742 -74.312031294412 -77.2500601607723 -79.6871809005087 -82.837358111692 -84.4311552133056 -86.1078799880456 -88.5600393529708 -91.7628427692259 -94.6017718986287 -96.9525436326985 -98.0977241044771 -100.951836831843 -102.407243112947 -103.907132104752 -106.720836099283 -109.684347991368 -112.115907260497 -113.9357284124 -115.735622041597 -117.937412453533 -124.128261500885 -126.813229540423 -129.114211063435 -130.760737384528 -133.60881923998 -137.844871719408 -141.464205691327 -147.785850308603 -149.03791668089 -150.510511537207 -153.41979813473 -156.562942234298 -158.87505480977 -160.680555307756 -162.641726646221 -165.575601536337 -168.778454111349 -171.397130375067 -175.653708935371 -176.933821151683 -179.113856910266 -182.086995387674 -184.81071358854 -186.605209723257 -187.749347024632 -190.296228551413 -193.286144818018 -195.909732867393 -198.006805554324 -199.479398874155 -202.851854366179 -205.220914828841 -206.410212400325 -208.846538631365 -212.958264979769 -215.807277365248 -217.770301746431 -218.900607403561 -221.156446021852 -226.073066966565 -228.809542369858 -231.084199119568 -232.753729157406 -234.503275322761 -237.044985978337 -240.228592211037 -242.758854039393 -244.016035691618 -245.987403588105 -247.982355573252 -250.974145255102 -258.463266734647 -261.015805630023 -262.744674922489 -265.43366019734 -268.697141430375 -1.29574251624199 -7.43731007733175 -9.99894875674016 -15.7312224958979 -19.08829035948 -20.7957676364967 -24.1170336529429 -25.9868997729474 -28.176176129916 -31.0765561232105 -35.2540316886552 -38.1057873262113 -41.1583604637154 -42.7503357964681 -45.5401074726196 -48.8578209052656 -52.6699449320515 -55.1176728032049 -56.9590387344132 -59.1907484635607 -61.663431152187 -65.0047375979678 -67.2979444748325 -68.5974496402951 -70.3012160740459 -73.2716917967461 -75.6700887092407 -78.9186059839205 -80.6057721585049 -82.2811720588248 -84.7449687958474 -88.0032312796158 -90.861550449336 -93.2097600947865 -94.354399606914 -97.2624264662316 -98.7033966037558 -100.223581202684 -102.981593717797 -105.960007084746 -108.389520986631 -110.211180698843 -112.016347835168 -114.281781779418 -120.12960971682 -122.833514530549 -125.136602985143 -126.802894370413 -129.59884671072 -133.576804177664 -137.186708006797 -143.108195496102 -144.354792466694 -145.82416290468 -148.69289658366 -151.795618170815 -154.110071473091 -155.915915436191 -157.899611618506 -160.807869786843 -164.000352679957 -166.617012163421 -170.928849739577 -172.207576494229 -174.411158879052 -177.408861990909 -180.127550148424 -181.919230097004 -183.063940857047 -185.595370058087 -188.59156372774 -191.216575937804 -193.318057784872 -194.792145801482 -198.404196107484 -200.748839605352 -201.880001683439 -204.326138778758 -208.364060913922 -211.192144761762 -213.154655322526 -214.279793792161 -216.538982034775 -221.770521589309 -224.498911799849 -226.769499570032 -228.437919442921 -230.208648683711 -232.79304422181 -236.045051802348 -238.573257341685 -239.830679704497 -241.782154478664 -243.750956694833 -246.725256380566 -254.96511741358 -257.529594233033 -259.261198088676 -261.982356050059 -265.062716772553 -1.2950534811813 -7.42201065377302 -10.2900283565821 -18.1763184384151 -21.3851924768905 -23.0939395529653 -26.4256196511398 -28.3185234752048 -30.5137913532033 -33.3504633902914 -37.4701210469456 -40.3286236513753 -43.3601453569566 -44.9517803755815 -47.7330260324338 -51.0150843326012 -54.9785655287949 -57.4651761107161 -59.2595135984871 -61.5628540573866 -64.1249001150899 -67.3257045457998 -69.617006531623 -70.9135275026529 -72.6082704992183 -75.6038494534359 -78.1452505957161 -81.2520379325871 -82.8840327150744 -84.5666611159872 -87.0045473509705 -90.1456252327715 -92.9806212928695 -95.3378181848367 -96.4827521105194 -99.3115271216917 -100.756268613896 -102.273199801886 -105.026653950411 -108.001407323444 -110.418753314971 -112.241000006547 -114.058059838461 -116.290572718873 -122.101550818908 -124.811190544372 -127.114195486368 -128.777391720558 -131.601349435753 -135.747599041044 -139.34860292373 -145.432523760275 -146.6835376617 -148.157823248964 -151.07195857195 -154.240989962511 -156.56044264701 -158.365255934547 -160.339486562596 -163.227051634078 -166.399913622607 -169.027899720443 -173.296586287817 -174.576829294448 -176.748259109852 -179.738910600507 -182.449491701095 -184.24502414796 -185.390054209086 -187.897425488339 -190.950687651145 -193.568078923451 -195.668247168907 -197.141353196897 -200.606579494954 -202.965618081388 -204.089242700048 -206.548433259662 -210.887174350291 -213.715342925544 -215.678724852717 -216.797458851987 -219.060044427127 -224.765837047404 -227.510213826698 -229.783801686511 -231.45356736058 -233.18764838203 -235.757616163963 -239.018075226665 -241.548039100422 -242.806227572452 -244.779017036906 -246.773442393521 -249.690897957132 -257.895052057506 -260.463088892203 -262.19601069299 -264.906702886202 -268.022684526334 -1.29464262366565 -7.37724038042503 -9.83341629876813 -15.5897302985189 -18.9547033247954 -20.6683674141341 -23.88869946031 -25.7621660342243 -27.9574115014599 -30.7753866226834 -34.9161174092449 -37.7692979341414 -40.8054268087482 -42.399888484903 -45.2552207365346 -48.5871296281958 -52.4801812836198 -54.9488175219425 -56.6872207837374 -58.9465394846024 -61.5128364093502 -64.7512955293778 -67.0418372543204 -68.3372301911393 -70.0408285921742 -72.9412997405464 -75.6436280812553 -78.7612684500699 -80.3273117385912 -82.0021027337329 -84.5043072619252 -87.6527106065063 -90.4999822660252 -92.8541958127684 -93.9981774399089 -96.9602809032117 -98.3909915848808 -99.9120375579521 -102.69495127154 -105.672020281269 -108.100398795175 -109.924385666384 -111.722562006075 -113.939056451305 -119.861997324172 -122.569346345041 -124.873497237864 -126.542301429666 -129.389108036266 -133.447299575656 -137.077692769589 -143.364630035798 -144.61985802159 -146.087955113776 -148.999645774013 -152.163364771804 -154.473414289168 -156.278282577208 -158.255594169027 -161.154054045999 -164.352690316789 -166.968445667169 -171.251545355015 -172.530694594883 -174.724102807203 -177.67497720622 -180.3978719214 -182.190920153016 -183.338921102957 -185.824998920786 -188.780596808847 -191.3986726586 -193.496931791495 -194.969501485937 -198.509979931433 -200.853874491662 -201.990526630766 -204.400087544543 -208.650695194862 -211.475994330712 -213.436297794021 -214.558284262617 -216.858098620386 -221.753008938738 -224.493995686514 -226.765381636783 -228.440563842077 -230.18415198334 -232.754051151598 -235.957438618489 -238.488912339745 -239.747002393773 -241.685238880757 -243.646247643326 -246.646622766205 -256.222961451449 -258.821184293924 -260.549255999093 -263.253939013982 -266.362324486968 -1.29599015788376 -7.42327925699838 -9.97094606703178 -16.0189400933115 -19.3837649124658 -21.0936192305176 -24.3098849035616 -26.1623909693561 -28.3523576631159 -31.2082178798688 -35.3087293910355 -38.1560358967304 -41.2037709326166 -42.7970248388547 -45.5413228702017 -48.8549671101304 -52.7728030023485 -55.255640169931 -56.9700222108537 -59.2165067644186 -61.7970503399531 -65.0629819615127 -67.3571381093901 -68.6553882277815 -70.348791613062 -73.3257925589111 -76.1923363637132 -79.4376153874731 -81.0664855427458 -82.7276117354393 -85.2141011741391 -88.4459089941867 -91.30530639569 -93.6578622083942 -94.8031169027386 -97.6468356031269 -99.1277700870623 -100.643313491206 -103.498181595595 -106.454710383682 -108.877495338813 -110.700064550835 -112.500598885642 -114.743661855678 -120.787711700474 -123.501583346475 -125.804071778436 -127.459392395743 -130.340344214177 -134.495409336242 -138.127450872925 -143.805348609875 -145.059829932377 -146.511257424798 -149.449723364693 -152.549877875585 -154.857992837366 -156.663213871456 -158.670168376283 -161.541200083795 -164.722641095109 -167.341090033872 -171.626907473609 -172.909350102988 -175.126565965145 -178.093999001484 -180.810875187235 -182.605781627286 -183.756623319892 -186.271337568883 -189.286043560159 -191.911916361205 -194.011148021882 -195.482876515934 -198.904207331746 -201.251994505255 -202.402600612477 -204.834376401755 -209.340285163199 -212.166240406108 -214.128434299888 -215.262715195061 -217.553336617688 -223.228630372896 -225.979955557226 -228.257001434259 -229.926023065547 -231.697152671458 -234.272848091555 -237.450187298016 -239.975946097155 -241.234266791548 -243.219706918225 -245.227881428188 -248.206321323719 -254.735469967287 -257.236112063259 -258.965842267584 -261.665528270151 -264.796396209263 -1.29571585638515 -7.42126940741015 -10.1311943069576 -16.5540519083971 -19.9688104567669 -21.6770465856219 -25.0828249469987 -26.889289708633 -29.0902084005719 -31.8380999980263 -36.0211056515784 -38.8590831301668 -41.88008684255 -43.4756910257907 -46.1976254975812 -49.5083407370324 -53.4091359749113 -55.8834381141295 -57.5948560344981 -59.88455016977 -62.3664057621661 -65.7322435462644 -68.0339689709857 -69.329781123371 -71.0552096289885 -73.9836289316882 -76.5469687564742 -79.5859167305871 -81.2229962175177 -82.9085269967912 -85.4948846005895 -88.6017262416973 -91.4532740557239 -93.8083367292087 -94.9530346876026 -97.8335496857508 -99.2720019005696 -100.780485405624 -103.583061861644 -106.522905469337 -108.95895324333 -110.779675027191 -112.5834489948 -114.796913761972 -120.386445985477 -123.109678630254 -125.410207058371 -127.067008893187 -129.92772036338 -133.895879364419 -137.509042081375 -143.552914604534 -144.800717467549 -146.277512553274 -149.203637599325 -152.319727232821 -154.63498712287 -156.439290918338 -158.43450966415 -161.234236089713 -164.400050589022 -167.02134039655 -171.240627646409 -172.520415009084 -174.726495176141 -177.684044226603 -180.41498082001 -182.209252612126 -183.357504293641 -185.85464011913 -188.806311672402 -191.421928523836 -193.521253555439 -194.994075680693 -198.330686819849 -200.692901175143 -201.848559981308 -204.281491530121 -208.489729040831 -211.33308755219 -213.294189047038 -214.414454733201 -216.707532414309 -221.314647288157 -224.045018898284 -226.326682956736 -227.999659768734 -229.752672173948 -232.392883015373 -235.581508208849 -238.123009778565 -239.381353171303 -241.340471256709 -243.338106810978 -246.376737207996 -256.540938923474 -259.164347811239 -260.896440384711 -263.594090313043 -266.691911658312 -1.29481134881647 -7.39997424288886 -10.0637916677071 -15.6429144925844 -19.0858726586341 -20.7926741923782 -24.0168439399477 -25.8218678746978 -28.0032835830162 -30.8342911134517 -34.9963218574551 -37.8225335320452 -40.852105589947 -42.4427531288611 -45.2858544189299 -48.6130641091961 -52.5379911242608 -55.0249400996402 -56.7214981846053 -58.9879684709933 -61.498657307399 -64.8042794771146 -67.0971331193744 -68.3953436051072 -70.0969980375488 -73.0687015151153 -76.0886203536488 -79.2710796735123 -80.8546859073429 -82.518371417652 -85.0315934477374 -88.2362012322853 -91.0736330905868 -93.4278172087895 -94.5725771372037 -97.4501432427294 -98.8535256188749 -100.368854162992 -103.130847115903 -106.050587730976 -108.478971719065 -110.300195727415 -112.085738542725 -114.338680736555 -120.382953991339 -123.102888957652 -125.409132472559 -127.071463224921 -129.930491622345 -133.988701130174 -137.616034211286 -143.393854435364 -144.647239886822 -146.11023640736 -149.10090615068 -152.233937763673 -154.550134746603 -156.356076235917 -158.339253397993 -161.259872723953 -164.44469650821 -167.065393230699 -171.252062656594 -172.532474146533 -174.76203361715 -177.693959816127 -180.416112666865 -182.209815517225 -183.35748907215 -185.880230132987 -188.895600051759 -191.5306580524 -193.631984812531 -195.10427829736 -198.596463623181 -200.941994617035 -202.099340489709 -204.555523084435 -208.699926662712 -211.544504794575 -213.503194817309 -214.629282719055 -216.939759769204 -221.879432575244 -224.624452116603 -226.899490484463 -228.566790209753 -230.32367692684 -232.872382426593 -236.096968672343 -238.631864412885 -239.889860246005 -241.866947707212 -243.854645125055 -246.801488415309 -258.895429580012 -261.542614220309 -263.274401473688 -265.980186720196 -269.213768984637 -1.2954131761117 -7.47731242714195 -10.1582354526468 -16.586735922524 -19.8708949325153 -21.57798691649 -24.9556635977055 -26.7686007750356 -28.9589699166333 -31.720508543369 -35.7910794531317 -38.6456055951603 -41.6926266162238 -43.2832495668617 -46.0570188919333 -49.3602093494844 -53.3045192330878 -55.7950530609596 -57.4898517505655 -59.7978285842199 -62.3987639095817 -65.6758566471087 -67.977410164128 -69.275801562634 -70.9774870570821 -73.8670158986126 -76.5814731051286 -79.7052079151868 -81.3260694688694 -83.0029909450914 -85.5104330069609 -88.6495844945786 -91.4978002614039 -93.8519951918118 -94.9970863780664 -97.8819707800167 -99.3275654175121 -100.84232202784 -103.614343078655 -106.563686191887 -108.986684335034 -110.812170379167 -112.615490790826 -114.843989531816 -120.516972895424 -123.243960398279 -125.544826630909 -127.192205080082 -130.008543818893 -134.118059584343 -137.740992319005 -143.62060480077 -144.869338134442 -146.344525485388 -149.228184146837 -152.349671795976 -154.66185161385 -156.466125601658 -158.43670739965 -161.406398520613 -164.576126586742 -167.197824984695 -171.45633862578 -172.735452878456 -174.967644680413 -177.894444619211 -180.611746863548 -182.404055223197 -183.55038731991 -186.087840521819 -189.060422253461 -191.680887477411 -193.776640949525 -195.249334733585 -198.599460656032 -200.951812386121 -202.073736827939 -204.489168121786 -208.81081157089 -211.639669213753 -213.602156011926 -214.736919612744 -217.041687435814 -221.576064258687 -224.315995964128 -226.588986484358 -228.260649195173 -230.025839140999 -232.615307910804 -235.782741539764 -238.31880940849 -239.577365653521 -241.523834351011 -243.553727546073 -246.513768987903 -256.365295998255 -258.974239428396 -260.710456782217 -263.426432931495 -266.519148662567 -1.29467612498137 -7.47834584515433 -9.80898233354881 -16.101191597765 -19.3980308948354 -21.1057084307664 -24.457364941458 -26.3148368916951 -28.5041973656083 -31.2716299604417 -35.4015198604511 -38.2496264759985 -41.2813706360807 -42.8705800932899 -45.7251134788421 -49.0691596980054 -53.0375756948388 -55.5137416390105 -57.2080737865154 -59.4896254468589 -62.0017379635815 -65.3945344301399 -67.6920614181701 -68.9909509970268 -70.6900325492964 -73.6751633037596 -76.3123190428838 -79.4679154304811 -81.0809932905676 -82.7486037030174 -85.2419419208932 -88.4204984620298 -91.2580238350801 -93.613193127976 -94.7576039509253 -97.5244005713047 -99.0072224641838 -100.506722657157 -103.359469178506 -106.397894343714 -108.82873635996 -110.654400396489 -112.461870044707 -114.705960917427 -120.925492075772 -123.645617308746 -125.948019589744 -127.612216667873 -130.522862954812 -134.605069771965 -138.233189936086 -144.948135458088 -146.19336406781 -147.684403380677 -150.68104208509 -153.805186160526 -156.113378883694 -157.916715065838 -159.886619285411 -162.837429414563 -166.035852282872 -168.667296813695 -172.825553621533 -174.10554029235 -176.266371118188 -179.203830814293 -181.924140068671 -183.71739095927 -184.867534190271 -187.360400462256 -190.34167183347 -192.976009903142 -195.078286020827 -196.549972034896 -199.970621949056 -202.294504545781 -203.401839896507 -205.838856300754 -210.089879672835 -212.921202065114 -214.885650388081 -216.017865943331 -218.26853739061 -223.16953839365 -225.910097940743 -228.186453445179 -229.855745570621 -231.603809362197 -234.160292356001 -237.383175282411 -239.927706043378 -241.185837017923 -243.154617493592 -245.134861202588 -248.132178231021 -255.74150627747 -258.291886039069 -260.022018428867 -262.8066120344 -265.984841905461 -1.29504869114085 -7.41544044336271 -9.69228235971258 -16.9377175718562 -20.3849821514022 -22.0934486648025 -25.3679925419919 -27.2307131356362 -29.4205766088887 -32.1649037592246 -36.2974796333911 -39.1237132357824 -42.159362932817 -43.7496552644517 -46.5210386296559 -49.8375962638552 -53.7728880972805 -56.2611744424492 -57.9355908466862 -60.1732966600052 -62.6885019315872 -66.0079179452451 -68.3023758408224 -69.6017492417105 -71.3006853756772 -74.2453016188886 -76.7376602391275 -79.8884540277706 -81.4606179395876 -83.1461144496011 -85.6565265384973 -88.809155049584 -91.6495889409752 -94.0016463423188 -95.1467118588091 -98.0124583519792 -99.5403561889496 -101.073777551136 -103.902135549066 -106.776828966229 -109.208927520044 -111.034044996475 -112.851521613901 -115.074383537937 -121.185948916509 -123.923211395936 -126.226882318313 -127.878024801118 -130.751934462599 -134.76274855759 -138.395833212404 -144.650884889404 -145.901767959903 -147.373496342696 -150.285207550938 -153.429794097466 -155.741314414331 -157.546476429774 -159.553540843255 -162.403490537499 -165.636255222176 -168.252250479902 -172.507386583982 -173.789513026657 -175.978229665013 -178.940039639753 -181.660972014671 -183.453492763226 -184.594961718389 -187.075974024639 -190.088572088165 -192.69029347732 -194.791349236544 -196.263841361189 -199.648309642004 -202.000183204758 -203.145164388912 -205.558529508223 -209.858484645805 -212.684855231516 -214.64944152815 -215.772886063364 -218.054553801267 -223.561478067686 -226.309175223482 -228.583908243943 -230.255267136665 -232.020978451495 -234.578167717188 -237.830163218895 -240.364545789945 -241.622832057778 -243.594142862233 -245.595640498074 -248.562343206318 -255.145199142519 -257.652568167657 -259.385364261356 -262.119288109931 -265.311679883908 -1.29512993374143 -7.39693288954701 -9.91325041342225 -15.5357185648751 -18.9342044677893 -20.6437349237241 -23.9210571650085 -25.7446910949877 -27.9247368047904 -30.8087817585887 -34.9552110873651 -37.7926547996721 -40.8269794479258 -42.4185724886105 -45.2346596489069 -48.6570702758322 -52.5670270204488 -55.0342612416092 -56.8466029265248 -59.0896694296553 -61.5569725942774 -64.9535568191582 -67.2512494575823 -68.5459089389797 -70.2505156970818 -73.2080045568814 -75.7347282499839 -78.8527043457506 -80.5079414696937 -82.1970138266746 -84.725918139771 -87.8753214940989 -90.7094555575065 -93.064484488265 -94.2093912590507 -97.0546096624401 -98.5798898081436 -100.087303326117 -102.947650847334 -105.874573283685 -108.299265472958 -110.118864065034 -111.925312046441 -114.134797515514 -120.45758090074 -123.175112369527 -125.476720898537 -127.133064909924 -129.984935424402 -133.993321996827 -137.59812311932 -143.815191749174 -145.068364338283 -146.52939555973 -149.383807318046 -152.550600520674 -154.861769342493 -156.667013239935 -158.663801842416 -161.596044784525 -164.741864355898 -167.36100372242 -171.625734867154 -172.905576642067 -175.123879345682 -178.027442707088 -180.743219852189 -182.535676632884 -183.684396486421 -186.231543038986 -189.193941169218 -191.837432561908 -193.941644010282 -195.413227103623 -198.835661517062 -201.195172516709 -202.363534456292 -204.780712946116 -209.246669977833 -212.077319540164 -214.037989812444 -215.161840705591 -217.45115059199 -222.613392463863 -225.357256719386 -227.633823059104 -229.301719999424 -231.060761405027 -233.570681265927 -236.842080224818 -239.386547214924 -240.644190134332 -242.59712660066 -244.577130161423 -247.573356763048 -257.347550842052 -259.953252555781 -261.681789910193 -264.391071116752 -267.54414865411 -1.29480560575483 -7.52962632004479 -10.3880125140912 -17.0608083429485 -20.3339742961034 -22.0414300646686 -25.2152739150844 -27.126930208009 -29.3147862061567 -32.0860935868394 -36.1756232351871 -39.0198152190094 -42.0471455898708 -43.639411359954 -46.4268295346538 -49.7231319085465 -53.6105196668152 -56.0724975637223 -57.7322588412498 -60.0001936607278 -62.50150829081 -65.7925032857638 -68.0924851104434 -69.3908430315973 -71.1001787141216 -73.9607373429557 -76.4336766816366 -79.6495193213263 -81.1964870608211 -82.8904096004609 -85.3302517459466 -88.5080556148263 -91.3590742927211 -93.7119117896699 -94.8571925245305 -97.7171814844693 -99.1822684543391 -100.701996204858 -103.51835147286 -106.543660235154 -108.980196552195 -110.801208794752 -112.602125959367 -114.798996692094 -121.229900049678 -123.946986229818 -126.249129155076 -127.900247692223 -130.809625169117 -134.813193733491 -138.428073213005 -145.81965098997 -147.064170797231 -148.561095637287 -151.548981167623 -154.677235297324 -156.990945727544 -158.796295212027 -160.757469553973 -163.66119401062 -166.848437235607 -169.468326173576 -173.721603794746 -175.001695760599 -177.180883662371 -180.131486025609 -182.851199873552 -184.644774132695 -185.786980004276 -188.345635611684 -191.292269700356 -193.912412531721 -196.01227259196 -197.485009138435 -200.9538490391 -203.301234166554 -204.423243444298 -206.824370126579 -211.110879204439 -213.93462286786 -215.899275097355 -217.026794519829 -219.275163213239 -224.135240386654 -226.891008255699 -229.161683217723 -230.831658890169 -232.586239836529 -235.23481083222 -238.50782210292 -241.036728087804 -242.294566339497 -244.262846766861 -246.255741831785 -249.254358741924 -260.299356278849 -262.931765919413 -264.663276216131 -267.416067302615 -270.617803280191 -1.29468982335391 -7.46045737416529 -10.1477579475722 -16.534662060776 -19.8906244852051 -21.5992670439255 -24.8839716716758 -26.7326050679892 -28.9090002200559 -31.6818650133669 -35.779768023669 -38.6308950227552 -41.6717437113767 -43.2681608488477 -46.0197098474958 -49.3755733789746 -53.2467181143652 -55.7233975037667 -57.4418231793833 -59.7207760937523 -62.2221114630269 -65.5569142565858 -67.846376660274 -69.1440681786119 -70.8556795783187 -73.8438867779684 -76.2695303704514 -79.4032412611425 -81.0992379535795 -82.7982544246918 -85.2790005722425 -88.4221392892201 -91.2651475203547 -93.6203631548821 -94.7657413144924 -97.7085829950414 -99.1217256696934 -100.626630235777 -103.512064945801 -106.492818720669 -108.923205771394 -110.748587294833 -112.552656217292 -114.81267571525 -120.992733369706 -123.686597852884 -125.988589436439 -127.661263324497 -130.572322900999 -134.67649102677 -138.292846542071 -145.298854531584 -146.549165572746 -148.029063478988 -150.994973164466 -154.145929694505 -156.461770897447 -158.266531102474 -160.249502928491 -163.209987198577 -166.390170454042 -169.031643203776 -173.268095861246 -174.548230743301 -176.752816732428 -179.69963992941 -182.413040728395 -184.207746487627 -185.354081556394 -187.864308379147 -190.8418638467 -193.477385709612 -195.581473585161 -197.054743189448 -200.521635103244 -202.882785464854 -204.026421096241 -206.44846923109 -210.712765493699 -213.567933051461 -215.528872979149 -216.657610612108 -218.957624960772 -223.643782596959 -226.384829276437 -228.662317422728 -230.334557501548 -232.088080167643 -234.579600682259 -237.796173068557 -240.324837425351 -241.582693386025 -243.535629926618 -245.4795512163 -248.484440745903 -258.773639547256 -261.400140856771 -263.131530638139 -265.838719562804 -269.014910880928 -1.29524807100837 -7.44218986545877 -10.3286440762843 -16.1365803475763 -19.5189432215483 -21.2249512310795 -24.4143624719372 -26.3067018940785 -28.4703125393522 -31.3197389262275 -35.4127237948782 -38.2552388618685 -41.2948464576154 -42.8893389034695 -45.6962484669277 -49.028457977573 -52.9476199822053 -55.4427653270072 -57.1121349090134 -59.3203060940316 -61.7595280153894 -65.2199723807702 -67.5160193204209 -68.8126749435466 -70.5103400752891 -73.4419594054984 -75.9751527020839 -79.111566324318 -80.7319462498939 -82.4030172666401 -84.9166964595975 -88.0835464631132 -90.9428015588239 -93.3039468198583 -94.4482455584906 -97.26592224147 -98.7032610850196 -100.211248446389 -103.020983601278 -106.008613658841 -108.435744942808 -110.257804967819 -112.059091808259 -114.255423253582 -119.961505611618 -122.673650911455 -124.975878697722 -126.62707617047 -129.485410311041 -133.539853955255 -137.174078999095 -143.500241666137 -144.746975192904 -146.230415418029 -149.178679936376 -152.317702242317 -154.625603543621 -156.430733643333 -158.426097384805 -161.433399146229 -164.592394672573 -167.217754116671 -171.482560608138 -172.765478872437 -174.961897684186 -177.959308818793 -180.681838181471 -182.476394385423 -183.62580285982 -186.06990833572 -189.072945574086 -191.702334382987 -193.802090262417 -195.274241138139 -198.674086741877 -201.026633055426 -202.196980688943 -204.636848180745 -208.992010061792 -211.815836914237 -213.777286547566 -214.895324689165 -217.175526050799 -222.430058914757 -225.185976130576 -227.458243038037 -229.127248304686 -230.898725304307 -233.461113395262 -236.66827597427 -239.194785034414 -240.453112240311 -242.415232755399 -244.38923324349 -247.344648309677 -253.83826257245 -256.335762506278 -258.066991279268 -260.786051931214 -263.912505209385 -1.29496758773064 -7.44591084984475 -10.2540366672093 -16.2990936300598 -19.6865860924864 -21.3946192207704 -24.6395265423092 -26.4719432894277 -28.6507592157971 -31.441091609503 -35.5294452319365 -38.3850434002371 -41.4155709939776 -43.0060057895051 -45.7810311458527 -49.1258571426608 -52.8682056426266 -55.3309650303457 -57.0655198363777 -59.3036954072117 -61.7527066588299 -65.1574133856403 -67.4542345877366 -68.7484564600965 -70.4537199389219 -73.3827029449321 -75.847872067632 -79.1059235801848 -80.7417798389313 -82.418734567482 -84.8762279861085 -88.0622335717868 -90.9027106939333 -93.2575113756492 -94.40214798225 -97.2349084827374 -98.7250158921421 -100.243045806157 -103.053903392842 -106.01098435482 -108.435453351335 -110.249337878507 -112.0751018124 -114.324544778173 -120.557971297343 -123.265356070239 -125.567958779459 -127.227267487847 -130.072497256797 -134.308720785138 -137.904482902271 -143.61509719143 -144.868651294206 -146.332749415717 -149.206572915644 -152.31000519296 -154.622276706923 -156.426634846823 -158.391793617009 -161.312662449731 -164.492539097068 -167.108340263521 -171.335812006313 -172.616220689513 -174.818958891478 -177.763076654364 -180.485508200127 -182.278114897553 -183.42053440972 -185.986125510755 -188.943973127071 -191.557220722098 -193.655141475611 -195.127871242857 -198.588184180441 -200.948549729063 -202.084282679135 -204.539983239501 -208.894214498634 -211.704447173236 -213.666845829418 -214.794562661618 -217.081926406218 -222.048714051889 -224.784134640221 -227.053234009717 -228.719014354515 -230.46948645218 -233.018521885316 -236.284085039234 -238.81595235504 -240.074161745021 -242.063891623352 -244.073971744828 -247.024197170078 -257.055016454247 -259.669309619974 -261.40318852326 -264.121386703885 -267.304954296091 -1.29517037603159 -7.46798613146494 -10.171945325549 -15.7815845918698 -19.1296324066972 -20.8380935589797 -24.104842107947 -25.9352314363302 -28.1164513620034 -30.9158239532257 -35.1160517305296 -37.9563509016094 -40.9874313754614 -42.5805858024651 -45.3552964395079 -48.6929304804408 -52.5756722516204 -55.0650827137093 -56.7607003887071 -59.0039616886154 -61.4850118551717 -64.8573589683074 -67.1562649687839 -68.4519266488005 -70.1608120461988 -73.0417058590053 -75.4382833846297 -78.6247970168765 -80.2362763701018 -81.9201629537796 -84.4280144477155 -87.6898046805658 -90.5453481186917 -92.8990691965936 -94.0438922636484 -96.8777984961924 -98.375987282562 -99.8983675247402 -102.64291307427 -105.661173162666 -108.090569144858 -109.914084643037 -111.711797529882 -113.949543462529 -119.50869027971 -122.212173507993 -124.511164332919 -126.156525859055 -129.023929777385 -133.331687141661 -136.985649952015 -142.930298372125 -144.180981032815 -145.643975304059 -148.531055649302 -151.660666677881 -153.973965811765 -155.778946439157 -157.745352725355 -160.66733864932 -163.871008990306 -166.484885517879 -170.759994816547 -172.03946717357 -174.247641917368 -177.202132634009 -179.928115251724 -181.722549525866 -182.875397242604 -185.422903999549 -188.406091270683 -191.025702163541 -193.126262448763 -194.599084868132 -198.170703584765 -200.526442313545 -201.654109447311 -204.077273635673 -208.271060774909 -211.100583462741 -213.062155969957 -214.192713629782 -216.473426112286 -222.572198685028 -225.339324485823 -227.610092421087 -229.283248588544 -231.03499560491 -233.580982950075 -236.831591788186 -239.362332260318 -240.620767818516 -242.588242099132 -244.578136037043 -247.539402298889 -254.237487669281 -256.698619427184 -258.429155596962 -261.149408898574 -264.378173045258 -1.29518386149988 -7.38824110836408 -10.1601226140906 -16.1077775583286 -19.4944715919187 -21.2016530267076 -24.4417176248038 -26.2498020482527 -28.393888595741 -31.1251239527436 -35.2790058006725 -38.1262046119406 -41.1557321593171 -42.749906565597 -45.5779620540408 -48.9525853188167 -52.8042590725457 -55.2551865720362 -56.9547828480523 -59.2436374044645 -61.743262500276 -64.9944084162512 -67.2941996360458 -68.5924962039522 -70.2948846197649 -73.2469096062066 -75.9431018343665 -79.0845092917316 -80.7407981882121 -82.4130994908034 -84.9300901813248 -88.0862818469075 -90.9424340487113 -93.2908427087639 -94.4352771645005 -97.2691825845196 -98.7076778035898 -100.207241605689 -103.026626331472 -105.993969500161 -108.427310469672 -110.24886309404 -112.052812193497 -114.255133719993 -120.050855779007 -122.783355647885 -125.087705284326 -126.74185351725 -129.626135766593 -133.717426171547 -137.359819390349 -143.780070182611 -145.035229408877 -146.496996250661 -149.365762386329 -152.508053794382 -154.816265404242 -156.621235018358 -158.591824792314 -161.482350223494 -164.760480272258 -167.380897628727 -171.65579742199 -172.935383689658 -175.170910867943 -178.114256992907 -180.839640395629 -182.633218365363 -183.77835164295 -186.352553267068 -189.296919493218 -191.921166658384 -194.021856007679 -195.494069626903 -198.848027105456 -201.202125307001 -202.339354692071 -204.80401257186 -209.028240319124 -211.870455351207 -213.833000333931 -214.958964508977 -217.23287539848 -222.651956140759 -225.383246460109 -227.655579308724 -229.322502438342 -231.079889309497 -233.708277730129 -236.893461164234 -239.424142857206 -240.681405879911 -242.655339635742 -244.627153853229 -247.660638901058 -254.150949527694 -256.629849057843 -258.359841560333 -261.051634832972 -264.141159706803 -1.2966217946818 -7.37704485159235 -10.2103322789944 -16.3377448976067 -19.7628633511914 -21.4707377393741 -24.6319751102934 -26.4507199649163 -28.634578146144 -31.3703677340922 -35.6557091333868 -38.5026585055374 -41.5518846856074 -43.1437973022857 -45.8502584832447 -49.117981044507 -53.0967407989781 -55.5796525936098 -57.2579561891628 -59.5561919961974 -62.0584245281818 -65.3835733378998 -67.675136257855 -68.9721804347438 -70.6895650033194 -73.5755519401325 -76.2619131271778 -79.4149229907261 -81.062074127979 -82.7361721792258 -85.2541496926715 -88.4106397665206 -91.2509617978532 -93.6038659579083 -94.748430291614 -97.590186674466 -99.0356661894598 -100.557716289821 -103.305096667852 -106.284626319981 -108.71069423953 -110.528146964573 -112.352583650009 -114.593071770813 -120.788711790088 -123.487518945736 -125.790525775879 -127.450573794817 -130.32976981185 -134.402453139308 -138.000337648952 -144.919923434737 -146.163188764048 -147.664130866406 -150.578126639084 -153.767176513462 -156.08161448544 -157.886995030617 -159.889637029857 -162.805680262706 -165.9295821345 -168.552353676011 -172.773455599699 -174.053554396523 -176.270938928248 -179.166536946894 -181.886605073525 -183.67764528576 -184.825780470667 -187.312922330497 -190.328951330298 -192.943659202189 -195.046107385 -196.518375614143 -199.947404205973 -202.29122929002 -203.420404454195 -205.801139870662 -210.212004367889 -213.0549790081 -215.015856593286 -216.143353673268 -218.421750119285 -224.311340389542 -227.049266439736 -229.32176253185 -230.991830836996 -232.746079544443 -235.256006937372 -238.495995836587 -241.027469163107 -242.285596880947 -244.280426184146 -246.295193964792 -249.192530065877 -257.223209401885 -259.646241232414 -261.379998810182 -264.093598359458 -267.260929182333 -1.29479249918073 -7.43102024285009 -9.88017789577798 -15.9664768061007 -19.3139931527579 -21.0218980927424 -24.28192456772 -26.1091823199924 -28.3127056152838 -31.1995970801705 -35.3101116943722 -38.1531011195902 -41.1822001267824 -42.7733410879514 -45.6328204560744 -49.0026445868861 -53.0065150915336 -55.5158775484612 -57.1549989263278 -59.367542330964 -61.7688309407542 -65.231441373873 -67.5245299362671 -68.8213412601037 -70.53929503162 -73.5439564704429 -75.9683829303682 -79.0960471738215 -80.7112842432309 -82.3825203573824 -84.8395205320311 -88.0354537131317 -90.8810200476376 -93.2343348958733 -94.3793993950311 -97.2536718069548 -98.6755605639185 -100.185150752135 -103.065684279085 -106.003456559316 -108.430481150031 -110.250156267553 -112.056070969261 -114.288678603952 -120.231067077454 -122.955587678753 -125.25712943429 -126.901756658473 -129.773468633358 -133.628817221467 -137.237358200894 -143.645010825641 -144.895508721298 -146.367252294177 -149.190559860874 -152.342622713712 -154.658424904408 -156.46265212725 -158.441152013146 -161.351693640288 -164.516938045248 -167.129362547765 -171.325538267651 -172.606584032928 -174.834525476442 -177.77011768143 -180.488248731895 -182.281339550913 -183.428822111071 -185.906381579225 -188.971659849763 -191.609657654055 -193.709371795882 -195.181617878464 -198.630101350465 -200.969200215969 -202.059271133063 -204.506583829303 -208.955181076824 -211.77306355323 -213.732208566733 -214.864462354862 -217.147954007836 -222.442205456396 -225.193640675849 -227.466167011264 -229.135948305337 -230.880244398664 -233.471312456849 -236.689499871526 -239.219859825801 -240.4780607768 -242.464395694115 -244.475127523217 -247.389439158391 -253.85542741877 -256.346397350335 -258.078297765518 -260.753460211346 -263.93283746654 -1.29589199236473 -7.44030747406857 -9.92795765131726 -16.481604034747 -19.8308673976564 -21.5387548261478 -24.6663224317922 -26.4971936879666 -28.707704438534 -31.5529491292875 -35.658652848517 -38.5149981701662 -41.5559834718282 -43.1489917708416 -45.9889155580991 -49.338973824517 -53.3366670436963 -55.8197177227631 -57.5760077556851 -59.8398082541012 -62.3694304957635 -65.681320104373 -67.9804822900116 -69.2781168400781 -70.9691061102219 -73.8425985669397 -76.3083675783578 -79.4683078472337 -81.0806797469204 -82.7810038460233 -85.2813091952415 -88.506594487982 -91.3497296294731 -93.7024451800593 -94.8471944933497 -97.6954439209249 -99.1184628920891 -100.629344614267 -103.409034127981 -106.392216102549 -108.815563261328 -110.638039006114 -112.441577825167 -114.674801668523 -120.337808085283 -123.039745634671 -125.342145290882 -127.001860400026 -129.85559734421 -133.940370498764 -137.590544604247 -143.509460552297 -144.762971419371 -146.220278201865 -149.110273754436 -152.262153625357 -154.579319902303 -156.384604626423 -158.384214799566 -161.262127220939 -164.430542826025 -167.043353084574 -171.25359401548 -172.533591684905 -174.728594251681 -177.704402727496 -180.419240017643 -182.213667110312 -183.359214745615 -185.875200054359 -188.853872686942 -191.464815991873 -193.566961907611 -195.039136365639 -198.375233443002 -200.726217109935 -201.848542433231 -204.278055255274 -208.74758979179 -211.571362172507 -213.53167310793 -214.656553371574 -216.956497010945 -221.728186664496 -224.463279188224 -226.741768001628 -228.414980342598 -230.152041136849 -232.685174717979 -235.905974250001 -238.436119324902 -239.693642737852 -241.679137172688 -243.676421035864 -246.637125547354 -253.384822712045 -255.904467516334 -257.634425132619 -260.360058340519 -263.579956397679 -1.29463871315505 -7.48860601220095 -10.5621043436025 -16.8320612008023 -20.1995841089462 -21.9105668175979 -25.0863053059289 -26.9667601548848 -29.1528922206939 -32.0197389606375 -36.154243177807 -38.9926865758899 -42.02032691785 -43.6099764443718 -46.3351597580443 -49.6401279661396 -53.7177502895094 -56.2113550488109 -57.9627757702255 -60.2086696430192 -62.6960287420498 -66.145603594087 -68.4418170688396 -69.7375785717702 -71.4237141663031 -74.335604034661 -76.8725597329588 -80.1249001122919 -81.7747801913605 -83.4514645211154 -85.932793883754 -89.1666992024797 -92.0289538139141 -94.3885754645975 -95.5331142127636 -98.3697762377271 -99.8405317687621 -101.371408562514 -104.280176536537 -107.210218057504 -109.63362817135 -111.455105785572 -113.258507988924 -115.469254677837 -121.602208750798 -124.303960881474 -126.606542775008 -128.261754188826 -131.12504057741 -135.138401127825 -138.75244762145 -145.349189935169 -146.594901641518 -148.071941417968 -151.014569799931 -154.172067047653 -156.486508079769 -158.291086969538 -160.27572380088 -163.131804348327 -166.35340436572 -168.967255940857 -173.251430494255 -174.53268667739 -176.715913581518 -179.694226301659 -182.426928877651 -184.218086033505 -185.368585880376 -187.915888029548 -190.894899639597 -193.526339976241 -195.623505471585 -197.096191728362 -200.497778874613 -202.848607113065 -203.968500381638 -206.409245152366 -210.452627574814 -213.290037351225 -215.250977744072 -216.369794973174 -218.618493974198 -223.119650893284 -225.872023097687 -228.14986202548 -229.819643484157 -231.586633026771 -234.149958641812 -237.34199480831 -239.87226433393 -241.130027451391 -243.10726481719 -245.07396630386 -248.032471282637 -258.138482561867 -260.764729177957 -262.501036042763 -265.228558768717 -268.345659157261 -1.29458759314454 -7.37717344738863 -10.1378548203645 -18.6414349674156 -22.2238096359808 -23.9324032284629 -27.1872836392573 -29.031228886084 -31.2213341886537 -33.9388602755945 -38.0221286909836 -40.8719476053627 -43.9071846402459 -45.496383445348 -48.2503923804485 -51.544691532671 -55.4859419033371 -57.9785599013141 -59.6990083170269 -62.012992786002 -64.5448321983061 -67.8321656579852 -70.1295586211505 -71.4286222040962 -73.1372867530595 -76.0279975682226 -78.4704783684204 -81.6709291791899 -83.287182732867 -84.9809206978933 -87.456756991701 -90.6411818283155 -93.4934013572561 -95.8425607956358 -96.9877195147137 -99.7966700335137 -101.219684535353 -102.74480205894 -105.528828641326 -108.544060332709 -110.96670590762 -112.789740030488 -114.590772550597 -116.788322428742 -122.357251308964 -125.080743890492 -127.384608768221 -129.029820618242 -131.930963698548 -136.401639808962 -140.045161805814 -146.179256014806 -147.429452210603 -148.904819729178 -151.827113849295 -154.93916118055 -157.256423800025 -159.061631449012 -161.014357613377 -163.976370257221 -167.15889106282 -169.821053413229 -174.052526508162 -175.332109121995 -177.544111468256 -180.485473688874 -183.201386106814 -184.995302140996 -186.143073388402 -188.641626956284 -191.54773944338 -194.175097082854 -196.275164209632 -197.747717995349 -201.033256862048 -203.399039908071 -204.545992852272 -207.01102509038 -211.021465297946 -213.865048509387 -215.824960924996 -216.955183327531 -219.271615306599 -224.091057120246 -226.845899792524 -229.118225914671 -230.789550460002 -232.544062187317 -235.145080736753 -238.34993621316 -240.884434183089 -242.142956754827 -244.099439399356 -246.092870077378 -249.042450937867 -255.535383202189 -258.032454980855 -259.766157455972 -262.468437870043 -265.585939836542 -1.29488036965531 -7.49745451727192 -10.0823660819171 -16.5480343398845 -19.9271124976784 -21.6351892140295 -24.9798316696018 -26.8728039653429 -29.0696970901481 -31.7811773114738 -35.8743074265739 -38.71463977674 -41.7647832469798 -43.3583068377586 -46.1496427967263 -49.4487901905902 -53.4215945292964 -55.9018895457253 -57.6692537648217 -59.9585527659033 -62.533794789772 -65.863431129096 -68.1567109151324 -69.455600322792 -71.1551325533468 -74.1042337276127 -76.6367469923267 -79.8043691492862 -81.4586935208567 -83.1469791501181 -85.6434037765784 -88.7920586523064 -91.6429940517594 -93.9980751039376 -95.1423707225534 -98.0232329780624 -99.4469601136509 -100.945906781122 -103.672257125941 -106.636690676335 -109.063134455579 -110.882167622054 -112.694837506089 -114.930519910478 -121.013379965413 -123.730988787306 -126.031767402302 -127.692624453328 -130.438861538078 -134.521378034192 -138.15272980247 -143.933341222994 -145.182238508825 -146.654310514997 -149.610936545173 -152.744589509713 -155.059546043438 -156.864990504404 -158.857859722705 -161.730617377406 -164.857613732412 -167.478067613383 -171.760225988446 -173.041270318288 -175.257975456746 -178.203077976853 -180.916865125864 -182.709979342307 -183.86122386345 -186.389218423335 -189.384966640168 -192.008893626116 -194.106733238974 -195.578480259115 -199.145557805878 -201.474833544041 -202.569046571842 -205.023106688783 -209.363313650279 -212.196177456172 -214.1583073921 -215.286778042869 -217.576277162886 -222.415824467722 -225.160119922119 -227.434568694678 -229.107565250721 -230.848282819038 -233.374804945472 -236.622021850864 -239.156270895415 -240.414631622872 -242.381646260292 -244.371130929681 -247.364697955108 -253.861939491332 -256.36687679068 -258.102233112844 -260.785660033733 -263.958453492343 -1.29521987765837 -7.50876712146217 -10.3541001862091 -16.4074616087151 -19.7481589139114 -21.4566892415422 -24.7649461230087 -26.6056104792798 -28.8021777329456 -31.5485668435947 -35.6338645896542 -38.4770501709234 -41.5045963256881 -43.0995447380698 -45.8565396911482 -49.1805449916872 -53.1155468620293 -55.5970702312183 -57.2696571784844 -59.5040411988763 -61.9889397361081 -65.3528206765632 -67.6450595658719 -68.9405294049886 -70.6406958553181 -73.5479289230135 -76.0518533895245 -79.3378705956348 -80.973085931647 -82.664144105118 -85.1220786882693 -88.3151479643514 -91.166292467483 -93.5219206037811 -94.6669634228912 -97.4906865716873 -98.9500814951671 -100.462623252746 -103.310265199501 -106.263364274115 -108.691535596206 -110.517239240418 -112.312818326336 -114.545110379954 -120.2311535534 -122.970480760855 -125.273381686376 -126.924611082512 -129.871003288712 -133.9303756453 -137.534192958008 -144.712455879886 -145.961987827237 -147.447472495919 -150.339408895676 -153.497195480606 -155.81123813841 -157.616106245859 -159.58723823419 -162.514035486074 -165.67015364085 -168.283213679725 -172.567844447229 -173.850988175383 -176.053848095606 -179.031437269906 -181.753443380487 -183.546834157205 -184.692461242759 -187.236639875879 -190.215250787915 -192.835178582777 -194.934371828397 -196.407366956839 -199.82826317119 -202.169647966007 -203.293951037843 -205.687852972884 -209.948028054561 -212.767606189526 -214.729135095819 -215.852553310449 -218.135550818976 -223.753687032573 -226.476538984879 -228.756067860968 -230.426010298705 -232.1759900435 -234.805957685267 -237.98342488291 -240.509744972093 -241.767199717262 -243.729974798436 -245.741337816864 -248.713583629319 -255.180562135169 -257.673475161681 -259.401012922325 -262.077222937697 -265.325222470239 -1.29619614227068 -7.49697754709852 -9.97396886759654 -16.4048591478649 -19.7754308783583 -21.4819610142019 -24.8377120468616 -26.6818585799053 -28.8839171227463 -31.6900326032279 -35.9158645487477 -38.7655300895079 -41.7944403706853 -43.3856521814049 -46.1978638427759 -49.5058483287245 -53.4687594538157 -55.9323193415188 -57.6857233764812 -59.9469360469075 -62.3823982936273 -65.8141694178502 -68.1076192531029 -69.4046881791896 -71.110128839519 -74.0788423038556 -76.7665045942221 -79.9884119967651 -81.5565602201215 -83.2245141807027 -85.7597520327386 -88.975977333565 -91.8105908493309 -94.1702459612333 -95.3162196549519 -98.1998181150147 -99.650834544119 -101.166081311874 -103.956044522603 -106.88982163867 -109.318890230085 -111.135478878747 -112.931137587013 -115.143642350179 -120.887201745449 -123.614675727406 -125.916892857155 -127.572692257126 -130.487002732873 -134.464609412662 -138.111775826319 -144.155702057953 -145.410430291253 -146.866602720619 -149.781821192466 -152.874784699652 -155.188407554468 -156.991582863443 -159.009344388992 -161.942129834311 -165.074257532886 -167.693509783134 -171.946881642285 -173.235179946224 -175.439559495934 -178.403999865206 -181.117566897229 -182.913259294221 -184.063664161596 -186.562201823821 -189.563380135424 -192.196409832614 -194.298063100796 -195.770945542665 -199.193383425886 -201.535658718858 -202.659784502948 -205.093222396566 -209.357189159406 -212.180669166191 -214.141813482085 -215.270444304695 -217.55611428267 -222.729701815401 -225.481333424938 -227.750446765716 -229.422669938717 -231.182204618035 -233.747639470317 -236.944872886044 -239.476524827068 -240.734145522568 -242.703560433309 -244.714212715645 -247.693020068442 -262.60383181761 -265.294032824168 -267.023639563672 -269.777245839779 -272.950869243262 -1.29499440108745 -7.53794785099992 -10.000577219525 -15.7486456711439 -19.1420701978769 -20.8578192550256 -24.1429621483882 -25.9904507233514 -28.1692891379305 -30.9458552080564 -35.0848779604928 -37.914535641453 -40.9428037698686 -42.5359398376561 -45.2728584005646 -48.5680946551074 -52.5373977189443 -55.0253881187267 -56.7719822657023 -59.0682719734299 -61.5972713214713 -64.8919284339519 -67.1886010023236 -68.4852300297982 -70.2160696422838 -73.1216017417616 -75.7291926157187 -79.0032869760361 -80.5640285912398 -82.2436601630177 -84.7493356876212 -87.9234874552719 -90.7624185957794 -93.1112042527844 -94.2568202976452 -97.0558891455422 -98.4838459635344 -99.9842115964294 -102.731758349203 -105.727650804249 -108.154823555448 -109.972912512727 -111.788141172101 -114.021330603753 -120.148071933258 -122.842569001966 -125.144111842388 -126.824731089075 -129.675315654943 -133.666688761516 -137.299072114324 -144.197245825326 -145.440430931545 -146.942807570497 -149.846548368219 -152.985440589134 -155.299777616272 -157.105466496429 -159.074462048306 -161.935440846172 -165.167634037369 -167.790358224308 -172.06480318792 -173.345798807409 -175.554153279358 -178.524982709439 -181.247355869185 -183.041897176582 -184.192567232215 -186.680668784463 -189.708832646565 -192.325846062645 -194.420432770696 -195.892773984199 -199.429830798244 -201.783600340215 -202.957532250585 -205.382409511425 -209.735350946075 -212.570820255172 -214.528020490779 -215.665994742278 -217.965589652983 -223.180943111829 -225.918122744011 -228.195115361323 -229.86753214584 -231.617852694136 -234.196040722776 -237.391452511196 -239.925774986384 -241.183815510525 -243.134709718803 -245.119564614626 -248.05399556066 -256.852825707172 -259.438019820446 -261.170873130607 -263.856533179719 -267.069400290004 -1.29465644169381 -7.4062592870368 -9.96549853019674 -16.185445827274 -19.5110200397068 -21.2202543840509 -24.596514709371 -26.4034714217693 -28.5774184444505 -31.3468622358716 -35.4707474709622 -38.3199033126723 -41.3631885226119 -42.9529958860939 -45.7419588613701 -49.0286430249617 -52.9487927423418 -55.4340406052919 -57.1872311139968 -59.4214352037676 -61.9275366744757 -65.2824501227583 -67.5768058044595 -68.8731930042758 -70.5680166093715 -73.5537608650094 -76.108853489431 -79.2386980515137 -80.882151674573 -82.5657770073188 -85.0534604824259 -88.2654362198739 -91.1172979369096 -93.4745673974643 -94.6190921207223 -97.5138468874714 -98.9416175400807 -100.446768914466 -103.239866352937 -106.182126453191 -108.609234510892 -110.432502676617 -112.242839742279 -114.467107691303 -120.513894666458 -123.256038534027 -125.559788858127 -127.235078926869 -130.077775819246 -134.018879126082 -137.637644777989 -143.510757968341 -144.761628366159 -146.235687085295 -149.185313241337 -152.356478500574 -154.681170216983 -156.484922720753 -158.447434979436 -161.384258092939 -164.600509701936 -167.218266200942 -171.505327971148 -172.783376680211 -174.972902626931 -177.910450265786 -180.655840720164 -182.451024704828 -183.60050417646 -186.116873750013 -189.136504537445 -191.754503354085 -193.858751537662 -195.330948482372 -198.732729353619 -201.09237924498 -202.235147236343 -204.652461537168 -208.903834985293 -211.734421599464 -213.695623447705 -214.826554035691 -217.082253739658 -222.409124038783 -225.159764834979 -227.427623459241 -229.100220856119 -230.853214299707 -233.412382265041 -236.612447008004 -239.149215778709 -240.407259538117 -242.344506836642 -244.320904694073 -247.352662979888 -253.987674744487 -256.498463676717 -258.231616683944 -261.003118380016 -264.113647200369 -1.29600330409257 -7.39566539347917 -10.0269133069337 -16.0683030704304 -19.4310660342852 -21.1381775841799 -24.3802707832895 -26.2497493118201 -28.4228382948751 -31.2185537565413 -35.263785632956 -38.0932546060212 -41.1282163060094 -42.72001204741 -45.5774243475163 -48.9032968567437 -52.8943887145577 -55.3564525161511 -57.1098920895464 -59.3577336891931 -61.803623140141 -65.2004355080718 -67.4949814476202 -68.7938543007628 -70.5045395438335 -73.4199630861508 -75.9896732953169 -79.1659965629147 -80.7790147169051 -82.461185611577 -84.9277722155656 -88.056056979299 -90.9077991939737 -93.2592521442658 -94.4040236077714 -97.2586997938042 -98.7330018931674 -100.23853755141 -103.046155143664 -105.985847281096 -108.405201322415 -110.225796614011 -112.041389781398 -114.281664017332 -119.718751247441 -122.427718938917 -124.729038532158 -126.375062230468 -129.212170185916 -133.274030613892 -136.849740376488 -142.964527103768 -144.210523689438 -145.693615681678 -148.673296306192 -151.841000545795 -154.157204221136 -155.961580642378 -157.937520375394 -160.820140463105 -164.052888642391 -166.673590880305 -170.946165297394 -172.227146155626 -174.424595684132 -177.361778862314 -180.078402394962 -181.871281523736 -183.026444041109 -185.537488395881 -188.556317246327 -191.168916267145 -193.26866432773 -194.740735343831 -198.145547685708 -200.500597066242 -201.634775582518 -204.052286358569 -208.510562403111 -211.349716916283 -213.310045296831 -214.431005318079 -216.671685737768 -221.37900855294 -224.121428106692 -226.397949709382 -228.066919554661 -229.821752629485 -232.42519673827 -235.629721030795 -238.162351043317 -239.42009021489 -241.402424207511 -243.449229258473 -246.457186418635 -253.505201403924 -256.038204701741 -257.767023982992 -260.496980684857 -263.721929359663 -1.29544659590177 -7.47801749288479 -10.3525881016505 -17.1825940087356 -20.4871923812653 -22.1948008412235 -25.4108661697975 -27.2844302103287 -29.4825163795717 -32.2465965355943 -36.4187277361929 -39.2661487136259 -42.3060975867546 -43.8987378581083 -46.6401224153064 -49.9840379731534 -53.7843727156604 -56.250421273354 -58.0296501250936 -60.2414066468626 -62.701970821402 -66.0767423875581 -68.376396381553 -69.6716833033567 -71.3621640859327 -74.2744343839409 -76.8708633337945 -80.0007334961911 -81.6585299776792 -83.3525866312054 -85.8411895677383 -89.1037995459257 -91.9564227040278 -94.3080347517286 -95.4531489235611 -98.2844537257847 -99.7537792914447 -101.257817206649 -104.02416422727 -107.023759368968 -109.443113077497 -111.261473741224 -113.067056713539 -115.294379659653 -121.224851366223 -123.936903585043 -126.237358770093 -127.90044282736 -130.778814939325 -134.772753293092 -138.386320558818 -144.227742861554 -145.478568463941 -146.950895337884 -149.795980905394 -152.912229436766 -155.227953897413 -157.033138843658 -159.004851341883 -161.997125634838 -165.175814768893 -167.789680462053 -172.039560017275 -173.31816448647 -175.545531147239 -178.543438542011 -181.257614495286 -183.050945114033 -184.197174745501 -186.715974671942 -189.70187197818 -192.32380807092 -194.426136229832 -195.898758932959 -199.28722309791 -201.652003392487 -202.823979519117 -205.252483723253 -209.713262638414 -212.553796842926 -214.515962621056 -215.636992243943 -217.902516433112 -222.900010548832 -225.62618127389 -227.904098789456 -229.574297937972 -231.330947833934 -233.931543779214 -237.152856012272 -239.688789588466 -240.945924644368 -242.912213845026 -244.861695392642 -247.813205890185 -258.571822069726 -261.192002730967 -262.923235964862 -265.627134366959 -268.725224101833 -1.29483104193002 -7.53788237345759 -9.82503988311855 -15.6785358442696 -18.9755713437744 -20.6844699234499 -23.8766333903031 -25.7044164192538 -27.9119748082587 -30.651925864821 -34.8982780563478 -37.7455345662692 -40.7879097873195 -42.3802055745674 -45.1300800949746 -48.447312806986 -52.336983296123 -54.8180401793297 -56.5519723147045 -58.7743768568912 -61.1931621661842 -64.6375301902499 -66.9389003059983 -68.2382256425298 -69.9386277506385 -72.8265875004146 -75.2921310172863 -78.4080540400094 -80.0354307996024 -81.7162884062976 -84.1939542492415 -87.4368356412723 -90.2828815860543 -92.6349902115834 -93.7794686420977 -96.6521838808134 -98.0875730196737 -99.5875830957685 -102.39784897045 -105.39685084455 -107.814824065033 -109.636949855985 -111.45211412441 -113.66496326186 -120.113329248019 -122.804536321432 -125.107002276737 -126.746401907696 -129.520265609017 -133.551051486266 -137.216615016056 -143.940484763803 -145.193042116206 -146.666655004031 -149.634794632052 -152.754357664818 -155.072115884877 -156.877853141725 -158.878602458377 -161.786450665494 -164.941704501149 -167.571429637467 -171.737282856217 -173.016468830887 -175.230586373898 -178.150340542185 -180.882077294052 -182.675338967035 -183.822755318722 -186.342454008847 -189.320736562988 -191.936388919461 -194.034960187826 -195.506764285153 -198.889592012 -201.248303580128 -202.396445495285 -204.84092003109 -209.199085200665 -212.053733375887 -214.016464135924 -215.149426770934 -217.415563179879 -222.642571775591 -225.399605605418 -227.673520987912 -229.343034291048 -231.106011184764 -233.700653158343 -236.93878781761 -239.468012167166 -240.725984406911 -242.684384224777 -244.688439623152 -247.636240223317 -258.473688926149 -260.857370827617 -262.588525314626 -265.286891190884 -268.366734379356 -1.29635630188419 -7.37257136815868 -10.3323838093861 -16.1355617581257 -19.5431182613499 -21.2617825959924 -24.61745957937 -26.4423244810386 -28.6490070081467 -31.4775489855813 -35.4868716319443 -38.3288411352243 -41.3538292110995 -42.9493214702546 -45.717050576233 -49.0084429933187 -52.8483293978337 -55.3262842739342 -57.0353006889524 -59.2314450036679 -61.6909477651728 -65.0227768563839 -67.3194110204694 -68.6163674140501 -70.324923160346 -73.2161421564559 -75.9165392648793 -79.040867814253 -80.6135194821658 -82.2809192529241 -84.7730360326796 -87.9046550969253 -90.7613798574964 -93.1158162647724 -94.2605279637749 -97.0595356369315 -98.4854284704421 -99.9993770605846 -102.760151771895 -105.732351352556 -108.159237572477 -109.981358676715 -111.793737132904 -114.029643087105 -120.195343603221 -122.86994680612 -125.171692000514 -126.827525396725 -129.666559599576 -133.777270700384 -137.409740830559 -143.883624920602 -145.136885854121 -146.588197389358 -149.508622613299 -152.649123507147 -154.965507290355 -156.770605912433 -158.726267563948 -161.579240101818 -164.808333237022 -167.42734181789 -171.753381899474 -173.032302216488 -175.182089553057 -178.136853981995 -180.865807834845 -182.659333100046 -183.805900360106 -186.311996407605 -189.285225585608 -191.912640497527 -194.013867301741 -195.485358450023 -199.074356581366 -201.423317262223 -202.557810489906 -204.991164286476 -209.283080546211 -212.115284261119 -214.076694222666 -215.201032662893 -217.428161373889 -222.539772610744 -225.294351989408 -227.569880052119 -229.238082496491 -230.998896392264 -233.628162767723 -236.831974571413 -239.370678705219 -240.628457362428 -242.572973281825 -244.586290144262 -247.57208236687 -254.050887247696 -256.54450794555 -258.276158437994 -260.978254950466 -264.123545812416 -1.29579263042151 -7.43101812725364 -10.4573867474128 -21.6097615293667 -24.6956682055121 -26.403357437316 -29.6823217433453 -31.5100129764499 -33.7026785281848 -36.5069739700736 -40.599036681812 -43.4429043840732 -46.4770374361919 -48.071806817154 -50.8752624434357 -54.1909446754579 -58.1199559688362 -60.5852273617523 -62.3352880475705 -64.5602704757951 -67.0017996323092 -70.4075957598886 -72.7026541684932 -73.9996308080377 -75.7101970569865 -78.6859165678997 -81.3084507496643 -84.4197784916011 -86.0451124731379 -87.7164141323284 -90.1927754174448 -93.4378889973256 -96.2847890386131 -98.6382809518916 -99.7836029312614 -102.665135545881 -104.062958730536 -105.575690599683 -108.375103793417 -111.372873950379 -113.795649919814 -115.618436951377 -117.422041394467 -119.618280610045 -125.676241571017 -128.397288031962 -130.703267875774 -132.368961700799 -135.251143871236 -139.46864230153 -143.085108498695 -150.45036799918 -151.688752230219 -153.200078842835 -156.157824247053 -159.221555437835 -161.538830769719 -163.343748401966 -165.31875056634 -168.201759467724 -171.400538491571 -174.012760694918 -178.268412824699 -179.549830810994 -181.771808379773 -184.738165442631 -187.463942524942 -189.250674991799 -190.404964160882 -192.911603735482 -195.980864621819 -198.602204576155 -200.703835034704 -202.176504404523 -205.605335859574 -207.953634181053 -209.10458369134 -211.506549733123 -215.940495603041 -218.777368170336 -220.73509423592 -221.867855957738 -224.141409136979 -228.902729949703 -231.643855191255 -233.920737616548 -235.591870152172 -237.354712580365 -239.903308901938 -243.162228293541 -245.697174619126 -246.955962880401 -248.937449288633 -250.935048993012 -253.901796908032 -261.458637019835 -264.01286577932 -265.744552018011 -268.427633569631 -271.759864925915 -1.29576640106632 -7.33148631561664 -10.0924705460016 -17.8053062681827 -21.1742941838529 -22.8850689597026 -26.1165622523938 -27.9333437777157 -30.1229467331133 -32.856527083354 -37.137650819146 -39.988518392621 -43.0121311273981 -44.6040251273592 -47.3562029591376 -50.6702549447507 -54.6340216097273 -57.1315924455238 -58.8353740331351 -61.0939032091403 -63.5694340369477 -66.9340183127662 -69.2321177147031 -70.5291564404324 -72.2504628259204 -75.2036031079865 -77.6516212377358 -80.7110027531862 -82.391943970657 -84.0690410384711 -86.5569731618185 -89.7166421601403 -92.5606161335196 -94.9194524983929 -96.0642191025144 -98.8887416479214 -100.375573202957 -101.889958561097 -104.709704445063 -107.728155658835 -110.15802627468 -111.98211732245 -113.779365310422 -116.019315214199 -121.98842687605 -124.685928595721 -126.986949771276 -128.635221305797 -131.486519722974 -135.565065889086 -139.194022813305 -145.051871326673 -146.301816739643 -147.781594364041 -150.677502634217 -153.863523181662 -156.173062388565 -157.977549347847 -159.972641078504 -162.92944456832 -166.078029120338 -168.710875105563 -172.965043043223 -174.245103160095 -176.439136871082 -179.433275103701 -182.150830307602 -183.94653458206 -185.095756512784 -187.63321141991 -190.564266417262 -193.195984804256 -195.296457645026 -196.768262045774 -200.096263145089 -202.438133047319 -203.570017315179 -206.00227326264 -210.132653399936 -212.95412944846 -214.915374617036 -216.041084470188 -218.371876210036 -223.736743543856 -226.484014498111 -228.754289991332 -230.424552811456 -232.172448385151 -234.756573956426 -237.985869352644 -240.526876804842 -241.7852079146 -243.731221103141 -245.740561678999 -248.722548227137 -256.599405143234 -259.162314836067 -260.895944858207 -263.620884174568 -266.714621394829 -1.29506667507111 -7.41248647653371 -10.3493545183751 -17.1055060232195 -20.5382015708679 -22.2450321751803 -25.5452506695136 -27.3547683301144 -29.5441493498493 -32.3048154035417 -36.444248413825 -39.2867969644536 -42.3422238490925 -43.9359642736305 -46.7839390043424 -50.0983093128136 -54.040805049677 -56.508691116965 -58.1932896951046 -60.3977501073434 -62.8207360411003 -66.2865507041038 -68.5878732977059 -69.8860256554641 -71.5772373717239 -74.4806516406568 -77.1298730574693 -80.2813857339505 -81.8941474717199 -83.5827608880499 -86.0842600519119 -89.2272885015942 -92.0669743843077 -94.4169503539994 -95.5618239678008 -98.5270411183034 -99.9304401679292 -101.441232458347 -104.231463789634 -107.218088262732 -109.647651990241 -111.471098286579 -113.277056302773 -115.534125224195 -121.500797302944 -124.19880329896 -126.503685307379 -128.151701982016 -131.045752514407 -135.112596008094 -138.74405259755 -144.665506664822 -145.916842253606 -147.38275575851 -150.374112849222 -153.474430521428 -155.79268793628 -157.597597214586 -159.582422071265 -162.456256075361 -165.670354995629 -168.298325664627 -172.583029641628 -173.861807755633 -176.041670492217 -179.037614508397 -181.754173590776 -183.550386232828 -184.695302371569 -187.196471534069 -190.165092739756 -192.78867598009 -194.892481085886 -196.364872093989 -199.821096955029 -202.156185941794 -203.250443423666 -205.684857527874 -210.019068596016 -212.828794074203 -214.789696749229 -215.917970542968 -218.197847320575 -223.281090715051 -226.037019606023 -228.31261083919 -229.98588345739 -231.732298937021 -234.241883088587 -237.510072648435 -240.035339476478 -241.292834505006 -243.27504484473 -245.284364504656 -248.225346157115 -254.906161524986 -257.42085079893 -259.149443489253 -261.869554277651 -265.047017833201 -1.29511113965401 -7.42593209187613 -10.2906451046245 -16.6153898092893 -19.947941918346 -21.6528990859387 -24.9720128894087 -26.796400843055 -29.0094011431167 -31.8834741930215 -36.0135588675823 -38.8642906150305 -41.9046827399543 -43.4972851041968 -46.2826209318682 -49.5802890352644 -53.4395359367134 -55.9146095900159 -57.6059408664653 -59.8673250129344 -62.3511176974788 -65.6779975851373 -67.9809175447471 -69.2773824751889 -70.9759669036428 -73.9657589016607 -76.5609656271093 -79.7692731140383 -81.3865028837627 -83.0754018456379 -85.5750580400943 -88.7572829106708 -91.6019149192021 -93.9587070689712 -95.1032858635514 -97.9640182263698 -99.3642938066406 -100.873435899291 -103.613478698759 -106.602400163993 -109.032262241868 -110.858385305532 -112.658587473108 -114.869054765901 -120.360592063213 -123.080201331439 -125.383217644568 -127.045372962781 -129.856355471742 -133.810812049304 -137.427696171158 -143.842075207134 -145.095040327194 -146.562409138783 -149.520621899192 -152.663562357633 -154.978697157656 -156.784462312316 -158.766652727854 -161.654709739167 -164.853814886779 -167.495888518219 -171.739460535508 -173.019453898161 -175.178320258416 -178.195226471308 -180.921632555924 -182.716661503011 -183.865204212725 -186.374888787612 -189.413257428752 -192.037536326571 -194.135693899214 -195.607802572895 -198.985360208388 -201.342691728228 -202.515199026324 -204.949516494866 -209.20826323226 -212.043032491721 -214.004839107207 -215.127702777631 -217.384870723633 -222.657062494799 -225.412158499549 -227.682993559059 -229.351429245783 -231.117885325855 -233.718119170731 -236.899862927884 -239.434541643777 -240.693121780207 -242.663389812726 -244.657978184766 -247.58713776726 -255.989609341367 -258.403297606295 -260.135801968323 -262.854187439733 -266.078145487773 -1.29523095921233 -7.51512325302878 -10.4276494474814 -17.5509090849894 -20.8343778272677 -22.5464257197935 -25.7781783354212 -27.606532736162 -29.8200729850592 -32.5520717923876 -36.6490057160698 -39.4920860966623 -42.5249972182678 -44.118482978442 -46.9248809564669 -50.2162227138507 -54.0971674374304 -56.5756249932899 -58.2859061808476 -60.5253471490403 -62.9726916269496 -66.3522981223411 -68.6516594556273 -69.9490966051912 -71.6365362815773 -74.5884794500024 -77.1792153333779 -80.4284123860162 -82.1115512889096 -83.7969031577558 -86.2851811018443 -89.4611101942226 -92.3102468001724 -94.6632290142512 -95.8072734037156 -98.7009351240821 -100.109223174042 -101.62086416743 -104.399708901692 -107.407159705672 -109.833208159808 -111.65414277562 -113.454134811818 -115.703068424546 -121.353901387264 -124.066120057511 -126.36786332448 -128.022757805731 -130.950953357058 -135.164256313156 -138.826335857704 -144.770899876054 -146.025513829169 -147.485868779865 -150.372231669322 -153.534321658565 -155.84883844924 -157.653294588933 -159.665199666067 -162.550113306883 -165.731778159394 -168.348695694848 -172.520540170856 -173.801741738785 -176.010282788342 -178.978004593292 -181.711124054953 -183.504262431594 -184.655666031875 -187.147256391073 -190.130764711683 -192.749110466692 -194.849768888354 -196.321890116117 -199.759851101502 -202.10300722293 -203.249818097893 -205.66135243271 -210.025500707863 -212.861509535923 -214.822057575457 -215.948238003413 -218.238790322893 -223.972319898963 -226.686220787091 -228.961793582178 -230.629483838159 -232.392262306267 -234.892128932649 -238.065113048319 -240.596799174709 -241.855195613481 -243.823515561032 -245.809697346172 -248.818726699422 -255.284412239577 -257.773117414335 -259.503655708707 -262.184380087129 -265.397305973218 -1.29545982208518 -7.43474632059475 -10.1717415845799 -16.6654426341732 -20.08563845841 -21.7939741289848 -25.0571829244358 -26.9071442910966 -29.0774922561873 -31.8638501804324 -36.0596462003946 -38.8948547004454 -41.9327558389548 -43.5267802332809 -46.381911844485 -49.7083311393153 -53.5282691522741 -56.0008825786848 -57.7614997491161 -60.0225666920224 -62.5467839709974 -65.7853021212922 -68.0823837799553 -69.3771454244376 -71.0914018641763 -74.0702730470914 -76.4950673627535 -79.8389246735652 -81.4109124558335 -83.1044008132281 -85.6070150614887 -88.7999876916504 -91.6447032242869 -94.0034120708115 -95.1482503996236 -97.9883795157526 -99.43331632343 -100.94579899927 -103.757186772069 -106.806999608426 -109.235298989219 -111.059732826318 -112.878188116043 -115.097657749321 -120.724466884827 -123.429325793978 -125.733319882124 -127.38265383409 -130.278832268716 -134.183138952188 -137.824525769002 -143.630739451397 -144.881307370346 -146.355324461075 -149.307357836141 -152.434024216884 -154.742477923273 -156.547116827594 -158.527594023596 -161.480070182544 -164.619487316466 -167.244699797753 -171.496623912578 -172.775718507217 -174.972709097815 -177.943762004189 -180.674305157183 -182.468533114916 -183.617291303201 -186.074827616291 -189.075539560379 -191.696737958669 -193.794215204565 -195.266685817335 -198.660005737055 -200.996811357613 -202.081965732425 -204.507504761366 -208.881815222937 -211.721069473444 -213.680880608214 -214.813137814969 -217.084551548291 -221.987677613487 -224.722478035049 -226.998457047656 -228.668854124299 -230.430603935095 -233.036830721416 -236.201204777007 -238.735242442006 -239.99292921649 -241.956440609482 -243.953571045774 -246.898081393434 -256.527669007751 -259.134886437088 -260.864911302121 -263.587467778592 -266.660617464613 -1.29513532528826 -7.39901802016638 -10.2058895845599 -15.989794825411 -19.3471594909321 -21.0554780964661 -24.2050663939226 -26.128631194385 -28.3229785199253 -31.1654490966909 -35.4693993850903 -38.3165733697617 -41.3441576312058 -42.9376549089197 -45.7028158539639 -49.0413469451804 -53.0062463246268 -55.4823706357293 -57.1923581073824 -59.4538384388271 -61.9549843310436 -65.313956687343 -67.6160794453452 -68.9147256480282 -70.6059816201976 -73.5543566952827 -76.1892038700845 -79.4176550899482 -81.0413243863849 -82.7099262381902 -85.2196368608665 -88.375399236256 -91.2132011398064 -93.5662098678834 -94.711426241489 -97.5523038911931 -98.9787865232123 -100.49263875727 -103.380577284758 -106.325314498262 -108.756087177418 -110.578432342044 -112.386256733081 -114.605387680184 -120.142112194202 -122.852868858178 -125.15470868861 -126.803134745556 -129.647597573879 -133.577266445947 -137.183603282315 -143.154928037622 -144.40455447912 -145.880297519763 -148.755600824413 -151.903964886946 -154.217279286574 -156.022404729322 -157.983589897509 -160.884717520656 -164.086219462939 -166.71118940419 -170.937365867567 -172.215895498589 -174.409930079607 -177.390082919626 -180.106109676687 -181.900759343349 -183.046314625545 -185.578003210655 -188.594158700141 -191.225310170979 -193.329489357682 -194.802087601555 -198.23398212473 -200.570973043392 -201.693084027508 -204.091977925285 -208.512487937176 -211.339769113618 -213.301639833575 -214.432855373107 -216.751937319755 -222.485128575044 -225.243825110954 -227.518443309125 -229.184614350324 -230.938218908509 -233.558440094385 -236.725775702327 -239.263441076293 -240.521577055925 -242.488995018752 -244.450388280849 -247.390672485983 -258.317397596205 -260.949526509975 -262.680187730054 -265.402323550312 -268.481952944576 -1.29464495903609 -7.42965875095475 -9.89248998381951 -16.4034109119478 -19.8147713894331 -21.5216768401362 -24.8063573779079 -26.6851811744599 -28.8553528761385 -31.6134996153165 -35.9580904392305 -38.7924513543118 -41.8291083023127 -43.4235409865448 -46.156594078779 -49.4155671233445 -53.3320328753395 -55.8092768465931 -57.512976927017 -59.7885663061101 -62.3213380498632 -65.6144508456316 -67.9141325156464 -69.212117832487 -70.9207065052606 -73.8312907516065 -76.3286187996825 -79.5201183592233 -81.1952949737531 -82.8575225059048 -85.3171470028925 -88.5014107321647 -91.3613052133291 -93.7167283875591 -94.8614107878969 -97.7449940212699 -99.1511178655198 -100.669695841992 -103.515698392851 -106.436788530545 -108.865818937806 -110.684890730992 -112.49891551 -114.758534023739 -120.816970882839 -123.530377949096 -125.831159877947 -127.473354028951 -130.359548521848 -134.249983034848 -137.890446350144 -144.776213618717 -146.018810035192 -147.535815070163 -150.450041012313 -153.593614368272 -155.91004304477 -157.714363478201 -159.696491981823 -162.657599298138 -165.862538809328 -168.47497851099 -172.775983102888 -174.052989643767 -176.258919485927 -179.172766754964 -181.887727533509 -183.683069835081 -184.835217874752 -187.328880720898 -190.348148493488 -192.965477716972 -195.070365104446 -196.542462557417 -200.013376032244 -202.360151699774 -203.500876666981 -205.896013968596 -210.465612540644 -213.278429649781 -215.239744725548 -216.374573027481 -218.657248259807 -223.831351195386 -226.584305183511 -228.858685387549 -230.530613034354 -232.283735327229 -234.800603771338 -238.037826726493 -240.574027909161 -241.83130493447 -243.784806765784 -245.786955843901 -248.752279753907 -256.752884550872 -259.174367075855 -260.909436009635 -263.579344287509 -266.792686531311 -1.29534730965145 -7.34143417415498 -9.81116855080436 -16.5206780586836 -20.0087460138263 -21.7219280652109 -25.0098826792016 -26.821168235609 -28.9989348361764 -31.7538687238302 -35.8331028448307 -38.6827154362181 -41.7112589311966 -43.3057039196701 -46.0456715285319 -49.4342725052012 -53.3616415534518 -55.838998691708 -57.5801949633021 -59.7941347959271 -62.2416210996896 -65.6186545009149 -67.9166976414321 -69.215108768852 -70.9129950419149 -73.7303492822025 -76.1799383248803 -79.3703720572666 -81.0277647253988 -82.727222544854 -85.2182030973894 -88.463247173667 -91.3106616889559 -93.6668295688271 -94.8116479762821 -97.6841921943576 -99.146273431979 -100.662852068672 -103.419192892641 -106.343964977472 -108.77043305526 -110.596055329487 -112.392538081576 -114.618605146436 -120.407981608822 -123.11381430717 -125.416620515243 -127.073498180226 -129.909672651173 -134.009891000048 -137.598285700637 -143.276164115547 -144.528390017988 -146.004683746025 -148.895730214428 -152.076064746026 -154.387950314604 -156.193743882698 -158.174456203544 -161.074003617058 -164.242615953312 -166.858586666554 -171.187855720945 -172.46802837638 -174.680805393737 -177.670135425222 -180.381302947508 -182.172323646023 -183.329474174797 -185.897279440748 -188.886455354614 -191.507979449289 -193.608811228645 -195.081166944544 -198.476832953994 -200.819410972788 -201.961792476317 -204.404419798098 -208.793642052189 -211.630106356737 -213.589614662018 -214.719049083904 -217.00800122016 -221.527405101625 -224.269254874485 -226.536810338174 -228.205553435888 -229.966584917071 -232.526191449593 -235.746283078622 -238.287176643248 -239.544878735252 -241.511570365124 -243.493490867898 -246.428042392803 -253.367050287345 -255.901937134116 -257.635620211659 -260.364488421612 -263.679375235041 -1.29516541320114 -7.42358171626561 -10.2260140804088 -15.7261872699357 -19.0961098722344 -20.8034217010892 -23.9550901470906 -25.8219190869473 -28.0013601596929 -30.7449463772625 -34.8947940795388 -37.74992317046 -40.7821394354544 -42.3762381211498 -45.1273828848361 -48.4397261085171 -52.3794890580447 -54.8578868695077 -56.5469066333327 -58.8275460437072 -61.3474874795445 -64.6966297227376 -66.9924627448292 -68.2905533536336 -70.0098171025937 -72.9916135873278 -75.5168695552906 -78.7728871335361 -80.4738782842214 -82.1657061974448 -84.6545143443495 -87.8754836088902 -90.7187697178971 -93.0777413138309 -94.2226597036764 -97.0107039464248 -98.4484630671091 -99.9699360693867 -102.843309950565 -105.806432145962 -108.233116338324 -110.057308623502 -111.861681485069 -114.147604375976 -119.935882047096 -122.637931347012 -124.937315752363 -126.58965466839 -129.366257153891 -133.437476745652 -137.035044461507 -143.316533079443 -144.567313244075 -146.036401639138 -148.959707168397 -152.074473843049 -154.397448282694 -156.20317450682 -158.221613368265 -161.094505998868 -164.258377757804 -166.871355396096 -171.125723715549 -172.404578828806 -174.558698863382 -177.530764586037 -180.263991863016 -182.059323210536 -183.210344771192 -185.775279497458 -188.779656623483 -191.399605648774 -193.501939936841 -194.974494795874 -198.334913862336 -200.683689064445 -201.82735919704 -204.242506792256 -208.732875193062 -211.585056104404 -213.546588806186 -214.678432790099 -216.963618249692 -221.687084260964 -224.416836306153 -226.691444683859 -228.36096824776 -230.109774935675 -232.712812944453 -235.905581862379 -238.444932620359 -239.702081357968 -241.639647848353 -243.631314778398 -246.632391564063 -253.483647563516 -256.014034305497 -257.743003196801 -260.447021981581 -263.643768751033 -1.29683026367641 -7.39466988614026 -10.0091884153983 -16.5553962804505 -19.8954923241679 -21.604570047655 -25.0216303847881 -26.850004354766 -29.040963515492 -31.8941278843151 -35.928468592039 -38.7725336184985 -41.8034968523329 -43.3984387563806 -46.1767419102169 -49.4549886041709 -53.4041123123465 -55.8757301312171 -57.5686263706577 -59.8495637142642 -62.3394496854061 -65.7403974353984 -68.0383693002468 -69.3360264810193 -71.0283005866367 -73.9361452889186 -76.4017215474161 -79.5538803729206 -81.1475958183464 -82.8342384111637 -85.3181869154991 -88.490259207649 -91.327222037266 -93.6803061767405 -94.8254033813076 -97.6757859807628 -99.1146691425009 -100.628539232821 -103.403789105836 -106.349200657884 -108.772694813872 -110.596872853889 -112.416371942827 -114.663436829015 -120.207659247021 -122.935485325254 -125.239326648729 -126.895590734654 -129.793211277833 -133.96230017511 -137.613701824092 -143.723093919494 -144.978125400607 -146.438194095797 -149.429892711442 -152.527818794077 -154.841268452197 -156.646077023354 -158.611435146239 -161.5976436004 -164.810387320329 -167.429598232335 -171.625480919314 -172.905459905194 -175.11341794306 -178.078314510053 -180.803888004497 -182.597804658347 -183.747456887909 -186.259022247819 -189.226912344337 -191.841973796912 -193.938696574694 -195.411186203781 -198.91292951802 -201.268589330081 -202.431234026938 -204.851965867532 -209.023273753803 -211.849745715577 -213.808333737525 -214.934849011123 -217.214271075546 -222.815271068199 -225.55865814527 -227.836647120506 -229.5050482332 -231.249961326107 -233.854123905494 -237.116796816474 -239.659103041151 -240.918256509624 -242.890909836466 -244.880444316044 -247.796147221639 -254.441231349896 -256.952985140308 -258.687224887624 -261.402675724044 -264.593250725558 -1.29455225589601 -7.40532015947967 -10.4239881271184 -17.4471934705971 -20.7275312141403 -22.4398536726069 -25.7452613748608 -27.5516384508127 -29.7186531083066 -32.4761081301466 -36.7108984510216 -39.5659198009475 -42.5916653063163 -44.1808580850761 -47.0264536489225 -50.3529700011997 -54.3166073043846 -56.7917240369454 -58.563858714569 -60.7813094776629 -63.3070732092536 -66.6810809695811 -68.9785539736799 -70.2740055356854 -71.9792384172841 -74.9148502401914 -77.6380837825554 -80.7361074489587 -82.3342911101965 -84.0076384802057 -86.4463317339789 -89.6247556926038 -92.4776012204063 -94.8243990449687 -95.9694210256401 -98.900133714837 -100.347126526966 -101.857242386166 -104.643472495906 -107.625093307162 -110.055123643037 -111.878803455324 -113.690017351506 -115.930625631014 -121.65781951707 -124.351408382125 -126.651907672392 -128.31149295993 -131.124777376026 -135.100463085762 -138.751091259883 -145.760328065419 -147.002546732391 -148.513481304625 -151.507904855697 -154.665784101651 -156.981448710673 -158.785596687234 -160.738921752578 -163.731791669543 -166.901074917692 -169.529917736298 -173.799802882821 -175.079671397177 -177.272124968419 -180.208777831085 -182.936060838354 -184.729375412796 -185.878827315592 -188.402142627015 -191.435957132162 -194.087684848607 -196.184668072126 -197.657158900977 -201.100248856542 -203.455145947401 -204.596565308928 -206.999450681204 -211.261975219959 -214.118056597695 -216.078880659552 -217.208073264528 -219.47931063364 -224.181863788513 -226.93002196628 -229.203038840498 -230.876313120984 -232.627439551542 -235.169388979194 -238.358460486659 -240.900358074928 -242.157902820622 -244.161050873151 -246.150183569884 -249.046626259975 -256.7501115774 -259.309256920091 -261.037865603583 -263.753911212737 -267.123121324337 -1.29599442794645 -7.46872242021881 -10.257050155317 -16.5521144341457 -19.9519368580251 -21.6610052043883 -24.9366745353766 -26.7468741201869 -28.9534740105037 -31.7947629967675 -36.00333056982 -38.8568896752839 -41.8738292098879 -43.4645545023466 -46.2393342246304 -49.5225441009405 -53.4916685003667 -55.9634306290391 -57.6715369997798 -59.8988811460172 -62.3348744849748 -65.7950180792635 -68.0908738945798 -69.3892874064718 -71.090747274258 -74.1018834683199 -76.5460788357969 -79.6912710699445 -81.2759108630758 -82.9601994551135 -85.4596269466137 -88.6071458532471 -91.4617477220861 -93.8169872215298 -94.9620432833962 -97.8234593849133 -99.258361371593 -100.760222465052 -103.590886886152 -106.588052223905 -109.003769491441 -110.827411110968 -112.630409173475 -114.856701594097 -121.267876540654 -123.957424853121 -126.260107817069 -127.90292783153 -130.805950542308 -134.968967952998 -138.603232624951 -144.739193004263 -145.990560345098 -147.472063223038 -150.379989996058 -153.501267143248 -155.810033256682 -157.615041501046 -159.61288100497 -162.490476520613 -165.704070861897 -168.33024264174 -172.610677995589 -173.892897888422 -176.090699957621 -179.049772385962 -181.778970197673 -183.573333833078 -184.719661103835 -187.210699999606 -190.171855545058 -192.797529653791 -194.899637407039 -196.372413727301 -199.660840175217 -202.019240177927 -203.1492823714 -205.620819556897 -209.731785535 -212.567823206437 -214.532249590995 -215.670045902216 -217.973416766244 -223.280586545875 -226.030346615028 -228.303714825906 -229.972179675843 -231.721802618925 -234.308868256441 -237.4938012979 -240.0249406311 -241.28196164235 -243.252383573492 -245.248912594854 -248.228411453589 -255.612642816839 -258.160304655747 -259.894440599026 -262.636265582845 -265.709876881016 -1.29574360282096 -7.50046898116525 -10.036051539314 -15.9438490995701 -19.2491424420507 -20.957036317325 -24.1987160018176 -26.0795985116171 -28.2763141674558 -31.2156398501184 -35.4431303970001 -38.2867372271974 -41.3167029807353 -42.9089109570543 -45.6703830166707 -48.9298587669143 -52.8912327135431 -55.3350776925754 -57.067022828274 -59.2925235706328 -61.7502597214636 -65.1466159023073 -67.4443196214266 -68.7404631444276 -70.4531225422247 -73.3098243833386 -75.7876558037219 -78.9490105596888 -80.5949453403145 -82.2597175871661 -84.8013382163532 -88.0173981018655 -90.8477736952635 -93.1986816904183 -94.3435070752575 -97.279801668128 -98.7391764584588 -100.235392387073 -103.070707429642 -106.034439310447 -108.465785631048 -110.287211057406 -112.102253698698 -114.321686214591 -120.784902847629 -123.485400691916 -125.788518202947 -127.448460590641 -130.29891609713 -134.463841675774 -138.10482927341 -144.313484003364 -145.570478041219 -147.017780452349 -149.934312680254 -153.09964858622 -155.414092791579 -157.219270284577 -159.197766317072 -162.132998938464 -165.332303333921 -167.952621069086 -172.192690105615 -173.472536166239 -175.67011799029 -178.619236867198 -181.341462512021 -183.136016232391 -184.281998888265 -186.807398862141 -189.764067491326 -192.37827450848 -194.480084216868 -195.952572443073 -199.341516857836 -201.703935882251 -202.843119268303 -205.251899113212 -209.467384549295 -212.3199171019 -214.285147531044 -215.407743894667 -217.651816951084 -222.725558937236 -225.470370174739 -227.747088529202 -229.417068615376 -231.17396842384 -233.736648038907 -236.944727049304 -239.473819332714 -240.732083242294 -242.690475695344 -244.714935802511 -247.659866432896 -254.757268914576 -257.294570077195 -259.023011916106 -261.710690100984 -264.87707415374 -1.2950415004087 -7.45606877947472 -10.0664068782009 -16.0298947278016 -19.3564784471319 -21.0650712798103 -24.2629521385039 -26.1303706111648 -28.3277095789373 -31.2012236131456 -35.414129082883 -38.2487915989307 -41.2885341735541 -42.8855493800691 -45.5715643846282 -48.9015819267085 -52.8928580388887 -55.3602046430534 -57.0432714843069 -59.3190255621281 -61.8002805154435 -65.2355088299879 -67.5298496796879 -68.8253086991071 -70.5367982474345 -73.4941834492668 -76.0111421924589 -79.2525411335167 -80.8394968016205 -82.5226270001945 -84.9458148233905 -88.2277848471493 -91.0646895687448 -93.4190027629162 -94.5635871665842 -97.3577307803181 -98.8463478131837 -100.361604397079 -103.149809489165 -106.196490687201 -108.624203386746 -110.447797147258 -112.259230164672 -114.466623374569 -120.451976039178 -123.176295499658 -125.479225047709 -127.121715376982 -130.080145845086 -134.191748576999 -137.800112194767 -144.05363181167 -145.30011197489 -146.800447505624 -149.756934976451 -152.853829485923 -155.167235815494 -156.9720300084 -158.9403932209 -161.898257567808 -165.053326300676 -167.677570850005 -171.91109158921 -173.192391547442 -175.398593881565 -178.371434174972 -181.092366466088 -182.885077747685 -184.034147561418 -186.515340732269 -189.502051719231 -192.118969132253 -194.220138273788 -195.692557916939 -199.044548374899 -201.385425225362 -202.490322387281 -204.917143870525 -209.27193157508 -212.115946627933 -214.078538683303 -215.215207080036 -217.515891014567 -222.488523199719 -225.236282272325 -227.50753923279 -229.180122764978 -230.937090513645 -233.548361403285 -236.786498588846 -239.317648559868 -240.576215290883 -242.523065832411 -244.511589492213 -247.507628982567 -254.890034485139 -257.325173731125 -259.054425391709 -261.77115495693 -264.883186451542 -1.2953656220332 -7.4188928934376 -9.99068061198884 -15.7675501261017 -19.1619059416333 -20.8683179213617 -24.1341220968777 -26.0280535803027 -28.2325366493921 -30.9891286226468 -34.9748726782478 -37.8177945218768 -40.8531537116709 -42.4480553179227 -45.2887924291212 -48.5915426891516 -52.5830844421808 -55.0707477291832 -56.8000576549903 -59.0606438617452 -61.5621454726374 -64.9917570235428 -67.2832237755503 -68.5812218617339 -70.2880410553703 -73.2567952377577 -75.8317371750599 -78.9346752166815 -80.5772771456668 -82.2401447576543 -84.7339786739886 -87.956543040178 -90.7900294802372 -93.1428400494655 -94.2881796812227 -97.0778507595184 -98.5920661348833 -100.102719713545 -102.933979123982 -105.900514016024 -108.320838905363 -110.145288584517 -111.959120254166 -114.157901069315 -119.845815360623 -122.570596141004 -124.87251948001 -126.517106735046 -129.389282128238 -133.51173576375 -137.152104443181 -144.576326013703 -145.817600598775 -147.330443228379 -150.190183145356 -153.310111236871 -155.623400588612 -157.427157568026 -159.452787649998 -162.342040800131 -165.557664295147 -168.173463410168 -172.451107795728 -173.732922615269 -175.915225930227 -178.890068841117 -181.603981189112 -183.398168150239 -184.5485958335 -187.065929221787 -190.103485956908 -192.729124603195 -194.82743312392 -196.299614110679 -199.752337525616 -202.093235876264 -203.216146583732 -205.668151821273 -209.785445879767 -212.612491978532 -214.57192492162 -215.70350560125 -217.959219632084 -223.018579763581 -225.745420435336 -228.020831934929 -229.691008160463 -231.441566265296 -234.020074520259 -237.261497146634 -239.795330070009 -241.053691308482 -243.011689734796 -244.99900089494 -247.983372449502 -254.535009957002 -257.006800299159 -258.737920267193 -261.482161418182 -264.702652022245 -1.29417430188482 -7.46549801515786 -9.99656960524833 -15.9338307461092 -19.249030248703 -20.9577465255126 -24.1083678917328 -25.9605548457327 -28.1213186595692 -30.896834747389 -34.9401393358343 -37.7885713832264 -40.8041180485061 -42.3999538328548 -45.1735876372065 -48.4605178377722 -52.27346519694 -54.7514781039656 -56.5184368093267 -58.8032309284144 -61.3223580259359 -64.5583103207843 -66.8535920489805 -68.1497009468041 -69.8577447451926 -72.9718141181388 -75.6834890003957 -78.85602619279 -80.4865051219833 -82.1813111323 -84.6815753121307 -87.8033792410515 -90.6449509202424 -92.9995630081088 -94.144929000836 -96.9970702062977 -98.4200781987193 -99.9223858173023 -102.758249363462 -105.714207476303 -108.142820583802 -109.965689593089 -111.77544787591 -114.011963892489 -120.153816646806 -122.856830020222 -125.157448789638 -126.828827450701 -129.773298257212 -133.824935203499 -137.556156889203 -144.276557152024 -145.52723271825 -146.999173651319 -149.96195377041 -153.095068232164 -155.412601910347 -157.217371217043 -159.20285794015 -162.039683640352 -165.303148792822 -167.924434586981 -172.137624790665 -173.419437965043 -175.592410327938 -178.564020713152 -181.281546104011 -183.074479133197 -184.217723605353 -186.760267307706 -189.670171858043 -192.306980968582 -194.405557829472 -195.877724690386 -199.367278284381 -201.715006040381 -202.809265688876 -205.198015530895 -209.574009858061 -212.412133867383 -214.374723514339 -215.494627062014 -217.76397726175 -222.599714119851 -225.339759830911 -227.615558543412 -229.288908578296 -231.04279472071 -233.602333238158 -236.749218963365 -239.275729508481 -240.533009385557 -242.496954005733 -244.484110064952 -247.442550908708 -256.548642686362 -259.140827000773 -260.869339588253 -263.563204130688 -266.869119360726 -1.29515229926575 -7.46800951294013 -10.144915262235 -15.8352556085619 -19.2368220857735 -20.9498969161295 -24.2207422967279 -26.1268471697813 -28.3072360565772 -31.1372105490002 -35.1622008548405 -38.0104944859324 -41.0369685076547 -42.6286132393126 -45.4227726051846 -48.75820813243 -52.6588833493398 -55.1269601485501 -56.8745369996616 -59.1288202033723 -61.6297149045314 -65.0024798456917 -67.2932085430521 -68.5895697898872 -70.2785681647343 -73.2772405555603 -75.8468529720827 -78.9157470413863 -80.6026311825757 -82.3098447882677 -84.7693721671184 -87.9608453186855 -90.8222837339804 -93.1767054730298 -94.321600147373 -97.2556067617138 -98.7186790351065 -100.215264860588 -103.0094518907 -105.990360702058 -108.420908547306 -110.24253464187 -112.046734928749 -114.265172840066 -119.9685283895 -122.674497756806 -124.97685125639 -126.631947993241 -129.505850035971 -133.687053703461 -137.267259106164 -143.168779720485 -144.41879449892 -145.897360395904 -148.780691724174 -151.921123215508 -154.238668915599 -156.044151139847 -158.016759333128 -160.944457810529 -164.101897820975 -166.724765662497 -170.92804243962 -172.207933405109 -174.385210457732 -177.333988210172 -180.054618011219 -181.848969043032 -182.996311109641 -185.572876942655 -188.495012853789 -191.113100442338 -193.209947948032 -194.681441652779 -198.13351768285 -200.481869217853 -201.59834044516 -204.022021031748 -208.327645669423 -211.158509347748 -213.121112186699 -214.245392118295 -216.558527775744 -221.936886003448 -224.674344848853 -226.955328751214 -228.623867820287 -230.37070498269 -232.905274657251 -236.148918040446 -238.685761685589 -239.943771660803 -241.926773406064 -243.947908361005 -246.915850582105 -254.985122212145 -257.551764706804 -259.283490818924 -261.981891033179 -265.106908810812 -1.2966481468557 -7.40323674347554 -10.3898470400556 -16.1684768854757 -19.5052062657583 -21.2143121951908 -24.355102913638 -26.203534356807 -28.3768892889414 -31.2019135297778 -35.3054396078749 -38.1621161937123 -41.2053416622432 -42.8005022254804 -45.5893282013432 -48.9460030904262 -52.8880287119208 -55.3661283495819 -57.0578682547319 -59.3294423356913 -61.7351700492657 -65.1981217093305 -67.4977421474984 -68.7944679511418 -70.5051963391075 -73.4448782294845 -75.8626411660223 -79.0034345080468 -80.6679513417645 -82.3475548122972 -84.8426493561792 -88.0656503516491 -90.9177481264873 -93.2695176456491 -94.4143540151103 -97.2690325879944 -98.6857133240005 -100.203612298587 -103.059235410502 -106.041428479324 -108.459133938291 -110.283240044733 -112.085885438959 -114.351651819749 -120.010003832433 -122.768273086205 -125.06631310986 -126.720842216523 -129.613086509525 -133.63120595776 -137.258982452063 -142.970442354455 -144.224269635154 -145.684194943388 -148.594994736081 -151.697748044912 -154.014518101533 -155.819624020569 -157.798005112609 -160.618334420921 -163.794656501227 -166.414631238173 -170.700269856967 -171.982005238132 -174.151974514337 -177.130886710817 -179.864241252502 -181.657766332023 -182.805268015411 -185.315686408434 -188.359982928554 -190.983576990994 -193.085487749062 -194.558923993818 -197.951131724008 -200.305313777573 -201.427612432032 -203.851734945895 -208.007421309366 -210.842416957984 -212.803343137399 -213.92616563185 -216.21776616532 -221.503439718048 -224.237285445858 -226.5060054749 -228.176141983985 -229.926646197434 -232.456395340745 -235.689350114001 -238.219387887763 -239.478032287569 -241.424780667357 -243.433145004478 -246.372885983857 -256.58625407094 -258.977987489506 -260.71079888193 -263.409773036197 -266.725721691255 -1.29563441951344 -7.49737404477739 -10.0442511151695 -18.7844802991091 -21.9540196936467 -23.6606510258116 -26.9316469305548 -28.7630288051989 -30.9575761682223 -33.7788661197429 -38.1119790283329 -40.9550263276617 -43.9909001860977 -45.5813435860758 -48.3460943180707 -51.6036825918284 -55.5365613549529 -58.0185586826133 -59.6998982710375 -61.9877098638524 -64.5981851731309 -67.9336869237403 -70.2364063298384 -71.5323651464088 -73.2171257395053 -75.9700227157869 -78.3320292384353 -81.469736885586 -83.1113988307056 -84.7886321179841 -87.3088459022352 -90.5991152000468 -93.4467994484335 -95.796492321438 -96.941046852415 -99.7512484595849 -101.219487359661 -102.723486918285 -105.538866576748 -108.540627463514 -110.963317743233 -112.781128631969 -114.584547969971 -116.818921237422 -122.512115019836 -125.226031250692 -127.527686457711 -129.171866831454 -132.066878823885 -136.018934482816 -139.640115124804 -146.353077723534 -147.60430530568 -149.074118236276 -151.973702209076 -155.111223043903 -157.424523163073 -159.229464829059 -161.193900701341 -164.185192529059 -167.338500244679 -169.95119759454 -174.222260315958 -175.501439052669 -177.674718348441 -180.63141299484 -183.35298914421 -185.147923260999 -186.295449294427 -188.77371961563 -191.751817601496 -194.372733348049 -196.475845332918 -197.949171231866 -201.331361412489 -203.672134824778 -204.792396460519 -207.22426370905 -211.679196749 -214.508299308655 -216.469154515773 -217.588965690684 -219.860803331379 -224.56201028883 -227.295772301311 -229.566875248373 -231.240483874115 -232.998744437476 -235.534974927716 -238.768042641562 -241.302961474409 -242.561064167873 -244.500524352546 -246.465495839181 -249.486412968976 -261.043795944043 -263.411308018472 -265.141940608664 -267.854462270865 -270.968430060434 -1.29489287858031 -7.37436812079928 -10.1752422503604 -15.7843347998665 -19.1591600616896 -20.876920891882 -24.0704859036204 -25.9359717568556 -28.1177264349105 -30.9418572762899 -35.1085589682599 -37.9511427540522 -40.9834197673817 -42.5775141561509 -45.3735570703404 -48.7131936220302 -52.5546132992914 -55.0247264162196 -56.7669195099403 -58.9929127971472 -61.4527040370289 -64.8399580657188 -67.1355751846904 -68.4318180055148 -70.1255129092814 -72.9929018892314 -75.3878565668183 -78.6120778127224 -80.1980741562734 -81.8823213319486 -84.3725235500474 -87.639038619581 -90.4872555700028 -92.839995286478 -93.9847200896648 -96.8318685216515 -98.2673290140303 -99.771388187478 -102.574823548659 -105.539609036608 -107.966834797492 -109.790887637156 -111.585494875491 -113.757790770308 -119.42998714551 -122.144073426276 -124.446576645058 -126.11356707788 -128.954607351009 -132.890677442563 -136.507678016064 -142.670483294692 -143.919427437293 -145.392728492883 -148.358436481642 -151.469256122277 -153.785757395005 -155.590219450647 -157.564210896015 -160.430054287236 -163.648893654524 -166.253450143969 -170.550218214555 -171.831083124801 -174.029836893917 -177.001256806137 -179.723768194606 -181.517106996179 -182.662376232018 -185.179947318091 -188.178709464185 -190.801477222242 -192.900008839899 -194.372309775805 -197.809654989358 -200.173761674378 -201.353464724933 -203.760471517118 -208.137800689765 -210.96536927408 -212.923584841038 -214.041263803939 -216.350211224568 -222.171318292861 -224.930549469245 -227.204019631059 -228.874309710932 -230.632963589386 -233.251883490812 -236.530433753299 -239.067297293825 -240.326103499099 -242.314826579724 -244.323310550308 -247.24745207928 -256.140171904108 -258.548055777228 -260.278408111442 -262.999396694417 -266.174231415279 -1.29509350524105 -7.45512023246537 -10.388917451581 -17.126542493075 -20.4002811417121 -22.1105884714611 -25.2971226759814 -27.1613885698369 -29.3340694454028 -32.0986035625964 -36.2825459341642 -39.1353915404088 -42.1732755027537 -43.7663204708908 -46.6344073143957 -50.0723657034413 -54.0195341792649 -56.503352404261 -58.2249379155403 -60.503254422595 -62.987197642957 -66.4607823505168 -68.7544303470376 -70.0521334035567 -71.7867782451888 -74.8222214857725 -77.3865785143147 -80.5478188137315 -82.1429370221256 -83.8037815150138 -86.2721490745513 -89.4311160267466 -92.2739584363715 -94.6308062938256 -95.7755290762096 -98.6993906689686 -100.179035360654 -101.685100025318 -104.4375610262 -107.430285957625 -109.851656762905 -111.672144901379 -113.478526047961 -115.709029904473 -122.054186977909 -124.744898246286 -127.046919248347 -128.719868450929 -131.584956926967 -135.692823349443 -139.308703663055 -146.460584674215 -147.707222448347 -149.202903401572 -152.120960559629 -155.307106339533 -157.620753048223 -159.425691576142 -161.427731067797 -164.303976914024 -167.461899179616 -170.088319142117 -174.316385015934 -175.596808486023 -177.782431920029 -180.769268609048 -183.501245807265 -185.294174324137 -186.442728360769 -188.944724901482 -191.99184613343 -194.616270466304 -196.717150864657 -198.189768596822 -201.559699395626 -203.93987629449 -205.095959981614 -207.53298877003 -211.797137068764 -214.617031232629 -216.579209238195 -217.704062801758 -220.030993407734 -224.961405907663 -227.703255156808 -229.978118928878 -231.650726380662 -233.406911826709 -236.036508024857 -239.221586801077 -241.754022532387 -243.012180339638 -244.989280210877 -246.996458957972 -249.965444907261 -257.342798394313 -259.780263130352 -261.514081809976 -264.229857374384 -267.24068283894 -1.29463153800543 -7.46180106241898 -9.8855663888989 -15.6105000164033 -19.0244099014036 -20.7325294028585 -23.994332472486 -25.8528849939843 -28.0193419755663 -30.9157593494914 -35.0505153932411 -37.8994291323806 -40.9293441665658 -42.5221166103403 -45.2885392893009 -48.6315276567645 -52.6610645989253 -55.1411715630963 -56.8795764063735 -59.1418383001393 -61.6474298641321 -64.9715452583648 -67.2653937257855 -68.5645534786808 -70.2667558387483 -73.2284938039377 -75.8692465915306 -79.125559439361 -80.7982072074131 -82.4575278980112 -84.9585343676459 -88.1219617397458 -90.9898871067196 -93.3404252952215 -94.4854441699869 -97.3535851068084 -98.8227005910845 -100.348829714874 -103.204941005356 -106.08881677992 -108.516108966403 -110.339194730812 -112.138866542825 -114.341811716617 -120.206262768678 -122.91879803109 -125.220463935477 -126.875419134417 -129.783237786496 -133.932792301339 -137.56115144826 -143.272814894799 -144.523735248807 -145.982371511108 -149.055202975286 -152.240598778448 -154.557776228281 -156.362501099288 -158.364911632412 -161.329787645441 -164.500118208063 -167.118179622134 -171.318069871881 -172.599490847734 -174.824576518503 -177.80287276937 -180.524412479585 -182.319829280049 -183.462908571363 -185.959350900741 -188.964168394565 -191.604919761943 -193.708103793018 -195.180201706211 -198.554290762373 -200.914125718646 -202.057055677166 -204.511477189569 -208.749320997563 -211.572110710001 -213.532721380392 -214.655838491613 -216.936306537563 -222.198124078884 -224.948063434307 -227.220036837232 -228.888899790396 -230.626563917048 -233.177369150909 -236.353305421297 -238.887163859149 -240.145187404811 -242.136096891772 -244.140957702065 -247.0562409205 -253.859837627567 -256.389450756483 -258.122575974707 -260.832809932472 -264.044902928788 -1.29485412920673 -7.43648001909686 -10.2378412055236 -16.9011749824473 -20.234954222205 -21.9443383287781 -25.2006156520928 -27.0421553956332 -29.2208435318698 -31.9576134440688 -35.9612752799404 -38.8087151208519 -41.8508975888088 -43.4431160266381 -46.195765927349 -49.5284192827712 -53.3991611519931 -55.8590637500771 -57.5784542494162 -59.8361449577984 -62.2891119352742 -65.6721635593952 -67.9695855025046 -69.2676519248791 -70.9603571022385 -73.8962418855322 -76.4856888781531 -79.6734462791518 -81.3135003035823 -83.0039709185781 -85.4874765032995 -88.693153179994 -91.539601835861 -93.8958106265785 -95.040310624858 -97.9256520170823 -99.3107764027045 -100.842942919763 -103.658947603538 -106.59326859429 -109.018941188554 -110.840326131463 -112.643291206821 -114.864231896642 -120.609331914054 -123.34201858973 -125.642452964127 -127.288207012069 -130.086000279159 -134.149027347706 -137.730159745464 -144.239956043261 -145.490536260161 -146.96993666613 -149.914083500292 -153.059658695078 -155.37377818176 -157.178992248287 -159.155084824944 -162.041640287724 -165.212464667406 -167.837080281514 -172.097609858634 -173.379059230156 -175.575201627926 -178.546375239877 -181.265565652122 -183.058893046688 -184.205071314689 -186.736029115308 -189.694798646777 -192.323105289818 -194.42113539044 -195.893680008712 -199.262970616865 -201.608615967994 -202.718982829795 -205.167787975643 -209.525545820249 -212.363387870999 -214.326231658847 -215.450173135851 -217.710982824519 -222.805134669727 -225.552674337461 -227.825196519642 -229.497440594571 -231.243419599222 -233.870767718151 -237.10449421658 -239.634822213392 -240.892460098989 -242.872924060834 -244.886983284243 -247.848085145958 -254.720725128415 -257.246783036608 -258.977483387246 -261.703199099965 -264.818689613539 -1.29513624796388 -7.41049091765072 -9.98584664827689 -15.5096165243859 -18.8912165524452 -20.599525864099 -23.9601162340484 -25.7890604678292 -27.9561020895028 -30.8003160907551 -34.9035339099298 -37.7383200234758 -40.7697125793692 -42.36275581078 -45.1663255893881 -48.4360517697397 -52.4233749291306 -54.8904426461893 -56.6255085889146 -58.8693498469962 -61.367382860582 -64.7215299420195 -67.0211650627328 -68.3200745023528 -70.0428774523664 -72.9582398159355 -75.5476485051288 -78.7444749857965 -80.3160006528481 -81.9833601594858 -84.4833004168191 -87.6198187618586 -90.4554005358395 -92.8075087622606 -93.9526652946796 -96.8519878160838 -98.3387409071294 -99.8416969713465 -102.593084253783 -105.545546970847 -107.963782924976 -109.78523904111 -111.6024857003 -113.860359376889 -119.790055967401 -122.522797393125 -124.825140127714 -126.487695121899 -129.32492499855 -133.294101021537 -136.904892881307 -143.537736847974 -144.783278720132 -146.274448652206 -149.257174541868 -152.402880920176 -154.718082422287 -156.523512469623 -158.497251261444 -161.397429814527 -164.602934288055 -167.226315466899 -171.447137409941 -172.728343059767 -174.932849586802 -177.895349077629 -180.61968865738 -182.409090858406 -183.562059546245 -186.07542517988 -189.095715864136 -191.718420431273 -193.818447321547 -195.2908441238 -198.725631484711 -201.079200074515 -202.198051411223 -204.652475358278 -209.008438663021 -211.837399335614 -213.79975788974 -214.923229406323 -217.219201833504 -222.506301076065 -225.231656690963 -227.505688495789 -229.176583241677 -230.905381589808 -233.47420009451 -236.769074963003 -239.308954274446 -240.566449078314 -242.535270988778 -244.512575628167 -247.496065234924 -254.000374705108 -256.478602902661 -258.211788421495 -260.931487380646 -264.163789917311 -1.29491331257095 -7.38870295508677 -10.1690711759345 -24.5853610845738 -27.5706580391334 -29.279674850272 -32.4941279117157 -34.3371862465202 -36.5280970173011 -39.3322640195888 -43.4372023003376 -46.2876856565447 -49.3339158860752 -50.9304271005838 -53.6651545614491 -56.9563758604832 -60.940854391626 -63.4236861630355 -65.1252686285778 -67.3487762855575 -69.7692223096197 -73.3593523687401 -75.6590939331472 -76.9556651781368 -78.6581478339437 -81.5497590024987 -84.1507251957401 -87.374144863302 -89.0753238613704 -90.7516872947755 -93.2995850695526 -96.4832217317373 -99.3387351829336 -101.694894858318 -102.839814777926 -105.619592761135 -107.16066986286 -108.669175130336 -111.435116439647 -114.480700103323 -116.896540066099 -118.719426527502 -120.534716841202 -122.760999162125 -129.284808141314 -131.9667381009 -134.268522039071 -135.92714951647 -138.799886188387 -142.869474271208 -146.483509472709 -152.438172743042 -153.691945586917 -155.159629982961 -158.062622603486 -161.230618920317 -163.540022198704 -165.345104435239 -167.322910776875 -170.294083911248 -173.441764929733 -176.068199234738 -180.331772400849 -181.613250735586 -183.830591802471 -186.831949246032 -189.544637770595 -191.339233051218 -192.483173312421 -194.987972336204 -197.922010101237 -200.542347740935 -202.642606883175 -204.11506912104 -207.55309222293 -209.895266080788 -211.029563860016 -213.416970887457 -217.955793610392 -220.804143225342 -222.769241949387 -223.8944153822 -226.181721953957 -231.553742406542 -234.314329354497 -236.591817338951 -238.261925432751 -240.023005835582 -242.549698671645 -245.722952607835 -248.256454259639 -249.5141676138 -251.492999866882 -253.47997499197 -256.430156067187 -266.926214687901 -269.552421531125 -271.283769171206 -274.061640168219 -277.222753516591 -1.29513811016981 -7.36710840664654 -9.56417871339135 -16.7112714224192 -19.9166267185512 -21.6285031481213 -24.9336859154912 -26.7845906153725 -28.9906336566374 -31.882195722765 -35.9992123861969 -38.8464917408526 -41.8814002463766 -43.4753264486786 -46.2970683857915 -49.6147470913079 -53.5282253749353 -56.0133613272183 -57.7104666187639 -60.0076405296136 -62.5435924650487 -65.9111676461829 -68.2046921601515 -69.5028680706969 -71.2111337319527 -74.1997975996053 -76.8026012296038 -79.9125157032879 -81.5477046591391 -83.2255130627792 -85.7374255149841 -88.8857562711782 -91.7250477020172 -94.078102981486 -95.2233267845109 -98.121971453587 -99.5553071656426 -101.066541220099 -103.749422178112 -106.731747804844 -109.154720712945 -110.97382700429 -112.789658751369 -115.070085606719 -121.164387885637 -123.874190614414 -126.174720308225 -127.835618060717 -130.722796906968 -134.854735249212 -138.479153204525 -145.821827491566 -147.061844058617 -148.562612939957 -151.596730350788 -154.694538226725 -157.011224892218 -158.816109298305 -160.810513705378 -163.781641507941 -166.914411388838 -169.539347855967 -173.82089821689 -175.098345210705 -177.311208300578 -180.286747712379 -182.998195248009 -184.793803603155 -185.941441003259 -188.444034528353 -191.429952547455 -194.050599131357 -196.148458989692 -197.621279783182 -200.960560812647 -203.325157789444 -204.480644888562 -206.884107054238 -211.033910555286 -213.862131734353 -215.819574642577 -216.950771822845 -219.295749889215 -224.473013115842 -227.233635744218 -229.508018829974 -231.17971834998 -232.944859873219 -235.477153451091 -238.734323207843 -241.262294403457 -242.52081106165 -244.486219313901 -246.513955986061 -249.475390750791 -257.604330062317 -260.17431878583 -261.908384765636 -264.60300539042 -267.819702775802 -1.29519853267347 -7.44597481406986 -9.96236250575975 -15.6855736478057 -19.0285982122213 -20.7353696679406 -24.0578288410175 -25.857955930267 -28.0250803653049 -30.7219633674007 -34.7878041038627 -37.6318612930729 -40.6761820602472 -42.2672781564485 -45.0441059278618 -48.3557966143145 -52.2667513485136 -54.726556044356 -56.4156722729818 -58.6518594249899 -61.100466535208 -64.5710291363484 -66.8691887348012 -68.1684570142698 -69.8832644591415 -72.8325439107212 -75.4451210281226 -78.6581697953982 -80.2534464484691 -81.9100323800154 -84.3875271070298 -87.6323529290159 -90.4769603043105 -92.8325963927493 -93.9773540227783 -96.8693437938788 -98.376139807423 -99.8907250850118 -102.684141353121 -105.599829110842 -108.022702043222 -109.845631800951 -111.650742948065 -113.891778882213 -119.854289657437 -122.563224409634 -124.866814994604 -126.518147025682 -129.393122810456 -133.473239693702 -137.102851060064 -143.302222919385 -144.555831979008 -146.011910901019 -149.001127460742 -152.111956260226 -154.42420038352 -156.229104395006 -158.217230940073 -161.076421134647 -164.25026200081 -166.865321685775 -171.083516661283 -172.3645681705 -174.574841217001 -177.511335642248 -180.228173742062 -182.022464806006 -183.172556068746 -185.646750390924 -188.640661035488 -191.260293475802 -193.363014074983 -194.834844722976 -198.327835941106 -200.671175090831 -201.789993133843 -204.171380956458 -208.410010902401 -211.245697977854 -213.205125113305 -214.3396581925 -216.684071895479 -221.409469442118 -224.152616082622 -226.427504074973 -228.100089721067 -229.863704823755 -232.372232013356 -235.592115330435 -238.123360030813 -239.381269914941 -241.342368911851 -243.30975296399 -246.288571517406 -253.670767223307 -256.108448475755 -257.839281098405 -260.539680546478 -263.722617767086 -1.29528967369304 -7.50668474741482 -10.3246183098803 -18.3636520910108 -21.5646637275059 -23.2742062813613 -26.5271047379448 -28.3219973320953 -30.5150609583847 -33.2559166851547 -37.5115308110048 -40.35166150554 -43.3782141240662 -44.9699335304792 -47.7567683043 -51.1227777751156 -55.0917959367226 -57.5380754553551 -59.2637634883808 -61.5212188279533 -64.0462329306046 -67.4413746771326 -69.7374326257939 -71.0349254722191 -72.7439648663756 -75.7493413603623 -78.6305276464154 -81.8511608140988 -83.4605179763833 -85.1238444643302 -87.6883412063988 -90.9377422868799 -93.7838213840372 -96.1375677152798 -97.2820452493731 -100.147713702483 -101.60430724022 -103.121773163892 -105.984619969988 -108.970952165743 -111.395394462656 -113.214701382079 -115.00851676653 -117.245989470024 -123.619227727428 -126.313376787327 -128.615621176137 -130.261735599116 -133.089279539844 -137.149372088447 -140.771020526821 -147.061665053447 -148.314432587195 -149.782315502778 -152.768894324307 -155.882334499364 -158.196797623868 -160.001204990693 -161.98631941381 -164.900211908111 -168.073061677261 -170.683559155222 -174.906208673151 -176.186800517065 -178.374150187633 -181.383057832643 -184.119655200576 -185.913551410952 -187.056885587573 -189.538545528516 -192.590045950566 -195.209861435298 -197.311717507647 -198.783557921544 -202.187231890393 -204.54612760053 -205.684673003384 -208.164288189584 -212.559162314228 -215.380013132069 -217.342097184417 -218.469356831068 -220.748759275338 -225.774521903825 -228.535873119202 -230.809037384432 -232.481118550774 -234.232007781881 -236.733012902295 -239.977705078826 -242.508393884086 -243.766395545555 -245.728313978339 -247.747267880518 -250.695988821712 -260.442662794771 -263.046028901088 -264.775692840023 -267.488873097938 -270.724319118465 -1.2949490667064 -7.44820948310608 -10.3953866168818 -16.4429098470377 -19.7071443948531 -21.4158012489418 -24.6856755030765 -26.5506195821823 -28.737786378053 -31.5172216982044 -35.6462550318303 -38.4899571695191 -41.5120068674697 -43.104602254408 -45.8933141211313 -49.1934214046388 -53.1001569051734 -55.5808584014971 -57.2555081323602 -59.5089845117794 -61.9497660991105 -65.4097522045312 -67.7050435968419 -69.0000831896132 -70.6933925498736 -73.6141222833272 -76.0727993452624 -79.1592649742656 -80.6836731701998 -82.3461360411391 -84.858402055601 -88.0780795130152 -90.9306190462852 -93.2810196953407 -94.4257008331912 -97.1875484168931 -98.6713401611267 -100.181909797094 -103.00314094026 -106.00028455627 -108.424248810577 -110.247930373163 -112.065911530833 -114.297542159367 -120.013089086233 -122.708515139589 -125.00812700416 -126.672754475745 -129.467930632794 -133.440943089546 -137.042088809495 -143.001990580237 -144.248076568747 -145.727493943256 -148.693010195978 -151.829979837591 -154.146931608874 -155.951800504389 -157.980867365593 -160.814372295013 -163.983533208089 -166.603579259567 -170.869942973964 -172.150504870422 -174.33814117315 -177.289982370683 -180.010761780772 -181.805077297568 -182.95423590483 -185.49822641409 -188.459607436749 -191.078972580838 -193.179934920201 -194.65218847111 -198.117260930868 -200.460076650864 -201.556848640294 -204.022322545562 -208.193946848707 -211.015915770697 -212.97623794527 -214.103289886815 -216.403283479343 -221.530227540124 -224.277381020847 -226.555285767567 -228.227723330172 -229.990842309139 -232.532449673966 -235.654476729409 -238.186937507834 -239.444458013865 -241.440572241973 -243.460152051206 -246.399155128382 -258.383063957475 -261.037088310803 -262.766621887974 -265.515032003851 -268.752744203652 -1.29524713580634 -7.43006556841119 -10.2401046551998 -17.1533188357034 -20.458364910176 -22.164723269267 -25.4684398132273 -27.2867525076213 -29.4589107499259 -32.2847248125907 -36.4761371897004 -39.3207154548911 -42.3452306117485 -43.9375674315976 -46.7427958334715 -50.0229476756426 -53.9358987746783 -56.428821768281 -58.0754997941636 -60.3298646008278 -62.8305216959844 -66.1480608114473 -68.4443573624557 -69.7398415172398 -71.44359686287 -74.366979227519 -76.9209023235462 -80.0972351732946 -81.709431313204 -83.3940811711972 -85.8384614350937 -89.0556738126858 -91.899605118414 -94.250377808462 -95.3953323283498 -98.242119096319 -99.696177596999 -101.216061289232 -103.951835223434 -106.950198905136 -109.378406152395 -111.197349861503 -113.017983063502 -115.234255481464 -120.800773678157 -123.501992108162 -125.804980511406 -127.450345508879 -130.383414721738 -134.410681546816 -138.023018074698 -143.874637736601 -145.126953719887 -146.603924582634 -149.522611475659 -152.683086246604 -154.995657932432 -156.800727992355 -158.761435395449 -161.666747116818 -164.864606922311 -167.481054462126 -171.75493524674 -173.036646109169 -175.24159304843 -178.197364766621 -180.917055186577 -182.709175264677 -183.858328749598 -186.409484142469 -189.356982084719 -191.977056515353 -194.078918975636 -195.551518840373 -198.933210239217 -201.303192018199 -202.461375010713 -204.933385620148 -209.170227296798 -212.008421793984 -213.969469128468 -215.091413195598 -217.415425473269 -222.404544582464 -225.143956523846 -227.419871678335 -229.091322664725 -230.847218018899 -233.382449418245 -236.617195352715 -239.150949620408 -240.410132997678 -242.372461139444 -244.348896996151 -247.325825512295 -258.759686021156 -261.404537859224 -263.134898314426 -265.895943090937 -269.123979850921 -1.29536935817075 -7.40168597761223 -10.3980950120611 -16.2724661208717 -19.7327162110539 -21.4397467487329 -24.6766070675342 -26.4695578153752 -28.6511642952647 -31.4393015133391 -35.5469793353441 -38.3701715137066 -41.392140406074 -42.9851873626246 -45.7896010292579 -49.0773124956421 -52.9885177790473 -55.4680783733508 -57.1624314082602 -59.3876588891638 -61.8978948897198 -65.2356452438278 -67.5329193485481 -68.8276807885476 -70.5463441623107 -73.4665504045313 -75.9951151337265 -79.2372685040725 -80.8068874456743 -82.4942619943012 -84.9732926798258 -88.0994951112139 -90.9462466190678 -93.3021410674693 -94.44697937907 -97.3602242869569 -98.8057435234639 -100.327510031132 -103.125346794464 -106.103071069376 -108.525404113212 -110.346100970539 -112.15815722186 -114.368342388557 -119.914558513531 -122.616566733227 -124.921569230086 -126.584194563748 -129.467245793763 -133.520774968573 -137.115407651801 -144.348361513518 -145.587927613743 -147.107094859739 -150.08415820389 -153.18278968129 -155.491992593565 -157.29660214143 -159.265266198133 -162.214909465424 -165.400675511945 -168.023031439111 -172.270751298986 -173.549711646256 -175.720519874923 -178.684557233776 -181.413090746935 -183.206972374004 -184.355018871125 -186.897696331202 -189.876975237201 -192.494940788818 -194.593527049832 -196.065997403025 -199.44661907265 -201.796127506214 -202.882477004976 -205.304506990142 -209.82441602167 -212.668712838973 -214.631405441873 -215.759503273931 -217.999933121676 -222.690271096115 -225.424332791641 -227.699821044195 -229.369401162445 -231.123740301548 -233.743275396995 -236.939211325066 -239.475685177831 -240.734833339555 -242.729429769997 -244.729300123974 -247.654746838141 -259.645727698111 -262.299582732988 -264.031942725433 -266.729016328228 -269.862982763195 -1.2962378266559 -7.45702614816996 -9.93478611389302 -15.3709256168757 -18.7377732943916 -20.4449467792021 -23.6435998162519 -25.4992611849561 -27.7100072212524 -30.5588343456001 -34.5684033734999 -37.4240115975182 -40.4689833407873 -42.0624516292689 -44.8229016849239 -48.1548094167354 -51.9160475139708 -54.3873620515817 -56.2043582619836 -58.4995329105571 -60.9967445545501 -64.4002022358959 -66.6909427539659 -67.9867858008796 -69.6868869822389 -72.6235592359722 -75.3831401264745 -78.638147855932 -80.1428849567455 -81.8131487914619 -84.2999592151432 -87.4957511324496 -90.3399088531196 -92.6955475157202 -93.8410170655851 -96.7159512299855 -98.1379373993962 -99.6480778449234 -102.457243275846 -105.434654305343 -107.856255374808 -109.678195772831 -111.482264277761 -113.706161922596 -119.219718138164 -121.94913933565 -124.250672373404 -125.913290783792 -128.84053750092 -132.950208919851 -136.566204041153 -143.413469111798 -144.65682668977 -146.154821599551 -149.016727176102 -152.108083525101 -154.418886123576 -156.223743796404 -158.227343632182 -161.113072145415 -164.236991274748 -166.865225422168 -171.161523680002 -172.444818346692 -174.652166923522 -177.61855385303 -180.345364913432 -182.138063798515 -183.288405893772 -185.820853276717 -188.807629475099 -191.445212236378 -193.543302464815 -195.015566455755 -198.350995547241 -200.689474983471 -201.817264060003 -204.227947276432 -208.497870358375 -211.344571420077 -213.30470379681 -214.427541886822 -216.761092097086 -221.50573208214 -224.22064380606 -226.498257128652 -228.167718181624 -229.92947878713 -232.480331968949 -235.741683857115 -238.270886026116 -239.528641969852 -241.499014347027 -243.483603915075 -246.421267195448 -252.893152734021 -255.387723006879 -257.118615111228 -259.851765842 -263.032114700398 -1.29537025400985 -7.46944425759224 -10.1663144151013 -17.0802088005228 -20.3073772767067 -22.0147996703487 -25.1336846791932 -26.9887010514148 -29.1979894246202 -31.9821218767896 -36.0461928951354 -38.9124948866134 -41.9459825527497 -43.5379434107718 -46.2767648298805 -49.5629871039626 -53.4519113816722 -55.9236921853538 -57.6206078966227 -59.9257321083779 -62.5282410453605 -65.7175733652765 -68.0125730516067 -69.3082656310485 -70.9811232813285 -73.9344218877564 -76.4803872003194 -79.6266141368086 -81.2185478485055 -82.8877376653348 -85.3699836079765 -88.6284649127534 -91.4926974262698 -93.8449743897214 -94.9898028232518 -97.8564808283063 -99.2955517363099 -100.797804383157 -103.727445933023 -106.708034034239 -109.141202437007 -110.967520194602 -112.754881698329 -114.992243927566 -120.450761298557 -123.175767813294 -125.479190947322 -127.133336665312 -129.975790198979 -134.031769052363 -137.631476537656 -144.491020199221 -145.73593931519 -147.245377516507 -150.131571325192 -153.273725178408 -155.593112191139 -157.398187553865 -159.383213059146 -162.256264838162 -165.472764969724 -168.109663225553 -172.372883554105 -173.655120301882 -175.856345073117 -178.811661263848 -181.537998004225 -183.33122677611 -184.480086294299 -187.024289263359 -190.014906253841 -192.632365534884 -194.731296008575 -196.204241136465 -199.683665519047 -202.03916667846 -203.178618321618 -205.582802456052 -209.838927019402 -212.66951232881 -214.631373944032 -215.759980717355 -218.035595612169 -222.793553039654 -225.541709513519 -227.818441835095 -229.489902163087 -231.242678671302 -233.834170788792 -237.052133295606 -239.583580072036 -240.841031889862 -242.818697795722 -244.850070122705 -247.76543213482 -258.17501206735 -260.800737574066 -262.535696368069 -265.252603608531 -268.523759444569 -1.29531860607589 -7.50225659314975 -10.1214201637474 -16.0762102691196 -19.4375762766072 -21.1462701991583 -24.4005952031877 -26.2360781692956 -28.4091440938906 -31.2781010281279 -35.3719504468483 -38.2005117358243 -41.216871162888 -42.8066884702065 -45.6091858785224 -48.9449304932753 -52.8163635068471 -55.2864543957701 -57.0106974516575 -59.2361861867189 -61.7869252850519 -65.0740537502245 -67.367043069053 -68.6636341450234 -70.362624788686 -73.3514092993281 -76.0915141085623 -79.2359925779968 -80.8884940703475 -82.5511882592294 -85.0537901625806 -88.23674231329 -91.0861494252486 -93.4420616913582 -94.5869398652077 -97.3986434680342 -98.9162437163545 -100.415544399051 -103.280229912512 -106.296756537022 -108.71863536249 -110.542086243111 -112.340938334804 -114.517924823348 -119.927101614715 -122.626045926034 -124.929299556013 -126.588772316761 -129.413345536045 -133.386015951052 -137.001995272875 -142.786583651066 -144.033532509213 -145.524654197628 -148.392760940676 -151.56285412439 -153.876290480047 -155.681979971057 -157.661656778357 -160.5693023566 -163.815376475592 -166.432807769822 -170.656614667365 -171.937968057911 -174.118336079889 -177.120467955958 -179.847097089929 -181.639633566833 -182.783965594539 -185.30975801121 -188.308265602844 -190.926680673191 -193.030360465029 -194.503093441203 -197.868592038716 -200.229055809025 -201.374552504982 -203.792972854783 -208.101984934441 -210.926876169361 -212.888958323661 -214.019365902433 -216.298461966914 -221.436718475011 -224.191765427382 -226.468343376911 -228.137762111068 -229.894413486915 -232.436607650924 -235.672416315575 -238.210269975765 -239.468391105401 -241.436295180773 -243.426815609377 -246.415372626335 -253.65040103399 -256.19519943952 -257.928717821246 -260.629379322145 -263.773539257794 -1.29558096064571 -7.56399597105834 -9.72872208298248 -15.7543799854167 -19.1022464131456 -20.814951015523 -24.0518406844 -25.8904897570918 -28.0694038275985 -30.8193352013222 -34.899372595392 -37.735992294162 -40.777628904252 -42.3709602494593 -45.1602699737244 -48.5497470490556 -52.3796131052681 -54.8485889106696 -56.6150816828772 -58.8831377061088 -61.4612224861802 -64.7337347459666 -67.0243604729736 -68.3206044321041 -70.0145183131111 -72.8992634989731 -75.4537422103116 -78.7034313673523 -80.3554606277857 -82.0453159299701 -84.6301756081138 -87.8199352530326 -90.6680673710599 -93.0217109994682 -94.1664861256991 -97.0020263836044 -98.4805126300595 -99.984863075402 -102.762490962857 -105.741329092149 -108.16595795466 -109.986952459105 -111.795000420061 -113.992955094445 -120.101205956168 -122.811606638739 -125.114800446286 -126.780709789471 -129.676029612414 -133.904001641114 -137.519615096961 -143.387592548831 -144.639215487287 -146.09207917026 -149.002017189004 -152.147319172797 -154.465340071797 -156.269684430525 -158.247761256609 -161.097800013419 -164.325639244592 -166.939532136779 -171.183008047986 -172.463677484603 -174.662414223419 -177.592618403382 -180.311475595351 -182.108286908724 -183.252731468286 -185.754676534577 -188.764095021897 -191.391965343582 -193.493875335991 -194.966361863654 -198.239302543826 -200.613798764958 -201.7912735932 -204.207581039543 -208.395064771949 -211.218295396571 -213.177235176911 -214.309488305719 -216.593925170325 -222.176723502192 -224.947317684434 -227.222826336061 -228.897601339177 -230.643497121478 -233.219170702238 -236.404105639874 -238.944829883284 -240.20292848842 -242.14392462261 -244.122581495354 -247.098057981455 -257.57092456475 -260.194316221384 -261.924229021722 -264.640664299943 -267.826195886645 -1.29539614672354 -7.33847511323055 -9.82199265364982 -15.7774506581291 -19.0866905303875 -20.8013685217132 -23.9931332685358 -25.7993813466117 -27.9835243699129 -30.7820734989486 -34.8598185448772 -37.6985862350901 -40.7310956497965 -42.3232640829732 -45.1662482873369 -48.4915137820049 -52.3374361149173 -54.8052235165924 -56.4412271427911 -58.7126934342682 -61.1976296144827 -64.5156187815236 -66.8101011598376 -68.1095606713332 -69.8117100817654 -72.7605633852598 -75.3791919899277 -78.6437552584067 -80.2416701224639 -81.9437359926236 -84.4347275607252 -87.6841893524079 -90.5320120318953 -92.8881504092691 -94.0329328581145 -96.8571757832983 -98.3190107884554 -99.8449175885754 -102.671074996985 -105.608663530816 -108.030313281443 -109.854093027229 -111.668280708615 -113.894269206981 -119.863351153747 -122.561752424509 -124.864035097038 -126.537112315277 -129.363628689454 -133.452752401101 -137.111942856558 -143.479380526294 -144.733587660575 -146.182694443704 -149.055023211211 -152.174185997267 -154.490414343751 -156.295219644482 -158.279348910458 -161.224321835713 -164.405865383234 -167.020822299798 -171.257602084883 -172.537710447452 -174.690551417697 -177.636162797314 -180.346792726592 -182.141003409631 -183.292519334354 -185.827301213965 -188.810198392213 -191.431973620737 -193.532131593796 -195.005219532727 -198.315733726461 -200.667466739595 -201.779452106532 -204.184329369639 -208.302375549192 -211.125593064091 -213.088077982869 -214.211509037234 -216.477816919567 -221.740247182484 -224.483595992157 -226.755149822579 -228.425204094187 -230.180487627815 -232.781883732456 -236.003675944129 -238.533780503409 -239.791473949443 -241.762379188918 -243.748897078163 -246.715117125189 -253.447988101704 -255.909502653303 -257.637875298467 -260.321018511373 -263.454283148687 -1.29454787885707 -7.41188261363385 -10.0966087935123 -18.9316866065624 -22.5651906714997 -24.2735718259544 -27.5226475065279 -29.3676808615466 -31.5791437663037 -34.3540393662911 -38.5616252333839 -41.4111321239977 -44.4461250662504 -46.041032206564 -48.8107249138109 -52.1189831056062 -55.9597496280929 -58.4139180629959 -60.2062071472395 -62.4472297630947 -65.0002067114324 -68.2423361915956 -70.5372308322248 -71.8316393026052 -73.5388438671405 -76.5402622392842 -79.2141247219656 -82.4101903107916 -84.0475369524363 -85.7028145428476 -88.1534383750735 -91.3694148159201 -94.2261385329671 -96.5787073763356 -97.7234717722058 -100.566982954418 -102.042013249228 -103.529099232435 -106.394810729993 -109.428269402564 -111.853151349101 -113.673328640264 -115.482249434799 -117.752556214119 -123.894380266954 -126.614357764702 -128.915323640673 -130.579799232317 -133.395458364044 -137.440479900645 -141.077860845571 -147.651836422927 -148.897803547058 -150.384028153022 -153.306923608783 -156.507469607649 -158.828013831743 -160.633763493632 -162.640033102398 -165.524898227933 -168.735187482906 -171.353201931916 -175.617258202155 -176.898172735032 -179.105908907459 -182.050332998136 -184.777270406386 -186.569841521921 -187.716307611888 -190.223905554711 -193.229272617086 -195.850928652956 -197.954362687878 -199.426365052164 -202.74111734739 -205.071870525123 -206.167497693139 -208.624515060216 -212.870749939384 -215.702758998748 -217.665009531697 -218.789258049308 -221.045737605049 -226.267632466725 -229.014302210463 -231.290248563246 -232.962614962725 -234.717603781697 -237.278557008633 -240.55062799021 -243.083332375632 -244.340703557175 -246.294280280674 -248.298502255585 -251.232554237477 -262.628783080223 -265.269589849197 -267.000023819803 -269.738436417332 -272.883980913596 -1.29468412022471 -7.44111012217474 -10.1382554535692 -16.1453491915348 -19.5738573180031 -21.2819924282861 -24.4335744702476 -26.2880881807319 -28.4759204659979 -31.182344078937 -35.2930409966954 -38.1434265386299 -41.183854831688 -42.7777725946969 -45.6139099388233 -48.9169204884479 -52.7596254355836 -55.2229747120207 -56.911354551313 -59.1655931702104 -61.6484219354355 -65.1047933497808 -67.4051240922458 -68.7035791488956 -70.4030069604349 -73.3343748917249 -75.9721431240569 -79.1673700866148 -80.7778828905522 -82.4480887833758 -84.9209976099751 -88.165160600918 -91.0121954235648 -93.3708063044989 -94.5154887081661 -97.4420186624469 -98.8940893599035 -100.398006967653 -103.184812032065 -106.188631353874 -108.614130585119 -110.432086086373 -112.246432975194 -114.486182827539 -120.212140509979 -122.926638097029 -125.230011704649 -126.893876079771 -129.745155172492 -133.882655471503 -137.489581369851 -143.681105704875 -144.926771389439 -146.411097118813 -149.417148160206 -152.486163861497 -154.795357677154 -156.599608109707 -158.550035122798 -161.486580215421 -164.669786847797 -167.294333680754 -171.526850316877 -172.807807488676 -175.009409758983 -177.964818279585 -180.68943793472 -182.4847919733 -183.629688173998 -186.120394607053 -189.099124883678 -191.736364999417 -193.835088216417 -195.307701018064 -198.613202000814 -200.963309833625 -202.074925578299 -204.52707387349 -208.772042303806 -211.61902055174 -213.578126676161 -214.704778613178 -216.98005893544 -221.50122896523 -224.246641960425 -226.525581801995 -228.19699663214 -229.953602563655 -232.548569172008 -235.729624668577 -238.264680586024 -239.523732401017 -241.485965887291 -243.514313063837 -246.500808996615 -253.64351232501 -256.181865757899 -257.913302456964 -260.628874415643 -263.874867706976 -1.29425395488126 -7.40318931756272 -9.80978346449028 -15.2952575824424 -18.654496963056 -20.363092513823 -23.6393830024342 -25.4912829255249 -27.6881097830478 -30.4092921375801 -34.5643360578271 -37.4106494649236 -40.4322873513548 -42.0286146500759 -44.7250023110509 -48.0218505678167 -51.9761668991764 -54.471491541304 -56.1176690338197 -58.4101707776523 -60.9891642645064 -64.2924258320615 -66.5876997523469 -67.8866143821466 -69.5905275845591 -72.5440905996639 -75.1023558541598 -78.2358035747171 -79.9204132906946 -81.603419708198 -84.120873355207 -87.3264003303327 -90.1761955879097 -92.5287137897423 -93.6730667772675 -96.4952520023263 -98.0075245774102 -99.530966332564 -102.328031793081 -105.258696372783 -107.679989216894 -109.501721787562 -111.301184962394 -113.52538792846 -119.395482558273 -122.13626866406 -124.442382932833 -126.090922928874 -129.039179284624 -133.179972415055 -136.802971859179 -142.786649980487 -144.036745153467 -145.491656171545 -148.429393352188 -151.569158067107 -153.885994292704 -155.690087701694 -157.662015363268 -160.638108772434 -163.844680253636 -166.460208424039 -170.722002950203 -172.002474585396 -174.145785302642 -177.083233105295 -179.808573678716 -181.603813978531 -182.749193860845 -185.231841148732 -188.259630537667 -190.887164691076 -192.988844351405 -194.461202938823 -197.82989211877 -200.168961256666 -201.278773747358 -203.702163849452 -208.014425254004 -210.837748169836 -212.79750219462 -213.929471730758 -216.207275245802 -221.783821077899 -224.518495679686 -226.791844777015 -228.462314786108 -230.212463586452 -232.825028768955 -236.016974243324 -238.544549015549 -239.802713960126 -241.747438992828 -243.741696052967 -246.688758567968 -253.623074860013 -256.072454588438 -257.802931964209 -260.480333121931 -263.614619933825 -1.29570186145783 -7.37859625452361 -9.69035416024614 -15.98256990737 -19.3590949280308 -21.0687846789252 -24.3629428411661 -26.2368355036355 -28.4361222277523 -31.3223660746588 -35.3648405606243 -38.2000421272984 -41.2251620747574 -42.8174888559634 -45.6933493232118 -49.0216788152787 -52.977590051651 -55.4349308494011 -57.3047540448934 -59.5621845104478 -62.0436783136998 -65.3479667277331 -67.6466302610706 -68.9434776614504 -70.6454129392208 -73.6301305153747 -75.9912228930997 -79.195820552619 -80.835972384559 -82.5273750998944 -85.0239134963019 -88.2452650343017 -91.1015831294071 -93.4561676148091 -94.6017250616352 -97.4738361592419 -98.9682808384549 -100.468631139265 -103.242283422885 -106.216647527044 -108.637089541001 -110.454709667031 -112.263092878138 -114.464908015264 -120.08523806737 -122.800269805964 -125.101259675082 -126.761096284387 -129.627212368653 -133.529165261581 -137.175052406408 -143.547078954892 -144.794515574875 -146.263174799436 -149.25488453602 -152.383631295638 -154.701955302861 -156.506927756123 -158.499802898684 -161.432421069484 -164.635874874308 -167.262258972388 -171.536789527384 -172.817791091578 -174.981790297458 -177.977542988464 -180.708355120098 -182.503357242867 -183.654702276975 -186.20946321026 -189.126351278671 -191.766492795877 -193.864835450994 -195.336751747072 -198.75210954642 -201.108720858484 -202.269814768141 -204.707360501466 -209.196698311019 -212.041172361473 -214.003255349505 -215.133406982216 -217.395908434065 -222.546633926963 -225.297205516174 -227.573303837333 -229.243872717958 -231.007500662394 -233.527178799677 -236.750777192066 -239.286360062383 -240.542695705203 -242.494478349733 -244.477492207271 -247.474550742489 -254.045344886426 -256.555799942589 -258.284396118381 -260.97942878371 -264.167530763483 -1.29477467096826 -7.52065953627891 -9.98349786329388 -15.4851839338503 -18.8312156548965 -20.5468945328419 -23.8298838676296 -25.6504996255572 -27.8348673289565 -30.6408454111726 -34.8334978818276 -37.6715869749853 -40.7054397383227 -42.3008322216548 -45.0233441233299 -48.3785972867368 -52.244446267091 -54.7059713966303 -56.4514839117626 -58.6972177168548 -61.1302294514757 -64.5293421739231 -66.8233049796541 -68.1226986707714 -69.8283857261903 -72.7124861860255 -75.2768595946704 -78.484874513285 -80.100285133176 -81.7883667850871 -84.2729668269655 -87.462728953247 -90.3096182383172 -92.6623366248606 -93.8061179073971 -96.5999160360998 -98.0700129779207 -99.5923571509641 -102.464765126074 -105.441453375099 -107.872656030596 -109.693776607609 -111.495331008071 -113.704221116234 -119.237327940343 -121.936599940676 -124.238045472331 -125.870718038305 -128.808079324246 -133.095814646402 -136.701276659767 -142.962698053681 -144.210288404425 -145.694409144701 -148.587949284961 -151.699588889879 -154.014240149849 -155.819193641021 -157.797102355782 -160.676324806532 -163.883681220591 -166.513580986546 -170.733081457936 -172.013872345139 -174.19450720238 -177.154912484879 -179.873692635007 -181.668811108731 -182.813284793217 -185.295453353453 -188.273538387124 -190.909465965453 -193.006283325098 -194.478581151789 -197.739449510428 -200.105834079366 -201.271514077831 -203.696278912348 -207.88915941979 -210.723089625128 -212.686213812785 -213.813216179394 -216.094947474042 -221.078858744769 -223.817705288326 -226.098556722698 -227.768754824468 -229.523830908081 -232.095476835828 -235.285867220397 -237.823793960672 -239.081456134671 -241.069312816785 -243.07982434902 -246.074185782039 -255.977121359933 -258.589032592136 -260.318667603648 -262.999658101558 -266.100485613839 -1.29479383446648 -7.49118812569958 -10.104269476362 -16.6168446928949 -19.8856514693172 -21.5935364720665 -24.8611456352629 -26.7116160061093 -28.9090739799836 -31.7567075055187 -35.8083943901351 -38.6430095711857 -41.6745521344142 -43.2722973521827 -46.0145607847199 -49.3659005949689 -53.245082093226 -55.722700276657 -57.4816876042025 -59.7413010389242 -62.2835207644199 -65.5852066715753 -67.8764271080833 -69.1749953913883 -70.89768378804 -73.8541651942535 -76.4143775364046 -79.6218282148475 -81.2996938799799 -82.992123757613 -85.4700231853915 -88.6893607345895 -91.528660099988 -93.8793657736441 -95.0241012622483 -97.9080122525428 -99.3621921920148 -100.892282841647 -103.668545532888 -106.662286986088 -109.096505794001 -110.920839830363 -112.727213366953 -114.940749233992 -120.795277773953 -123.521329914209 -125.823755667937 -127.489528933554 -130.404320037254 -134.417321569579 -138.0621518687 -144.294506862248 -145.547694502544 -147.010742804805 -149.905915150204 -153.097796245628 -155.415510301436 -157.220021641925 -159.186377576963 -162.186755504685 -165.382829462972 -167.999277970786 -172.261587482993 -173.541030842623 -175.773456299185 -178.731903819936 -181.460088642068 -183.253908508221 -184.401539601191 -186.878954446174 -189.849996519358 -192.47548003232 -194.57279646805 -196.043934185504 -199.384067292625 -201.742314217986 -202.882019641077 -205.367695807452 -209.567183590076 -212.385743486804 -214.345599068135 -215.473955671647 -217.73210176062 -222.308875424881 -225.05280312918 -227.328289963628 -228.9953562507 -230.752825864546 -233.339023706461 -236.562169375421 -239.096078257121 -240.354204396611 -242.312918339536 -244.280966982864 -247.242410776842 -254.504046973061 -257.044642159276 -258.774918417308 -261.49211765777 -264.70234724696 -1.29563733633288 -7.48241595706415 -10.0138042268973 -16.5383068692077 -19.9586086247813 -21.6654727586697 -24.9461646676103 -26.8083276804989 -29.0007914589868 -31.7783494247737 -36.0167376081848 -38.8571568231682 -41.8938825733217 -43.4842110459088 -46.2708222098546 -49.6037856085105 -53.566138450216 -56.073276749628 -57.7010761143725 -59.9777202354687 -62.5502673054983 -65.7500733676154 -68.0452886323096 -69.3427443875039 -71.0643340731482 -74.0738033815582 -76.5435245920966 -79.6966883135999 -81.3266434124808 -83.0109909916841 -85.422064705602 -88.613395423441 -91.460887296712 -93.814345575591 -94.9587699820438 -97.7430931742853 -99.1813278769093 -100.688256687265 -103.552475573302 -106.507775591472 -108.931464712983 -110.749820754911 -112.551151044282 -114.773993542124 -120.955063456619 -123.681226684081 -125.983479843397 -127.640311666114 -130.435310946847 -134.517252432523 -138.138243526373 -144.009655170752 -145.25833580175 -146.739599706517 -149.718185276156 -152.851902430967 -155.167645990986 -156.971808776594 -159.000595773424 -161.903366127308 -165.079247261909 -167.702840949493 -171.916803527947 -173.197777976098 -175.389885638004 -178.334822574878 -181.060237324176 -182.854510196122 -184.006234291043 -186.592501220932 -189.579420570912 -192.214168279402 -194.313493264992 -195.78537208384 -199.29877634172 -201.639225346502 -202.771818842215 -205.187461245998 -209.443544372516 -212.271655733234 -214.232030100952 -215.361299614382 -217.659912493341 -222.650658822095 -225.381672335068 -227.658971516434 -229.330498159732 -231.094949177173 -233.628587254266 -236.875166330641 -239.410269403651 -240.667814821895 -242.634895921024 -244.634760440874 -247.565871036591 -254.385993460896 -256.910036062106 -258.640024936417 -261.345937419739 -264.51099493366 -1.29546818674868 -7.43367176071135 -10.2424064937842 -16.8270301696752 -20.1053943620534 -21.8156535280084 -24.9845970377949 -26.8161836198556 -29.0031257504401 -31.7979508602574 -35.8173520506906 -38.6500568006478 -41.6942519055014 -43.2903973745548 -46.0388415485383 -49.3427799740044 -53.2634228247103 -55.7551987090495 -57.4394705513291 -59.6900224681002 -62.1973589392697 -65.5909880763332 -67.8863636181868 -69.1836701864789 -70.9041692379726 -73.7872523710199 -76.3054450029662 -79.4694759831976 -81.0454595820551 -82.72424317984 -85.2165567578651 -88.4514555670904 -91.2983250660156 -93.6540647490326 -94.7990736886888 -97.605236639291 -99.0308549374256 -100.555945093578 -103.353931114597 -106.253223761758 -108.685847823234 -110.507621609873 -112.313650198196 -114.506660654472 -120.23479359348 -122.962240387769 -125.265981279944 -126.919446300243 -129.754824555059 -133.749428622868 -137.370003159544 -143.038861666388 -144.291135751561 -145.765595115996 -148.656317488903 -151.830839869961 -154.144378735256 -155.949183940608 -157.914076145371 -160.890544856203 -164.111029089156 -166.728029841743 -170.94359850473 -172.225066720499 -174.430445146206 -177.389675983247 -180.120022455327 -181.914148961731 -183.063119645976 -185.60647524056 -188.644579332729 -191.263681456158 -193.365882100679 -194.837983168036 -198.161202294486 -200.528234288304 -201.671565262311 -204.11181737938 -208.431536031237 -211.27533734618 -213.236890065348 -214.364969532581 -216.636846818188 -221.613234638904 -224.356864424977 -226.629686847072 -228.301356872793 -230.06004384666 -232.642130355527 -235.846766243064 -238.388057074934 -239.645769447384 -241.591119341572 -243.54873129202 -246.540401375179 -254.134507164401 -256.686884112837 -258.42018174348 -261.174624071814 -264.451111527724 -1.29466383930667 -7.37656142492331 -9.90857624306216 -15.5094496853999 -18.9395050281784 -20.6533543152628 -23.8223504850806 -25.6842148730828 -27.8746513089828 -30.7319392870882 -34.9514789439596 -37.8141822583054 -40.8461095528008 -42.4362849680805 -45.2149356055135 -48.5422151966825 -52.463435628635 -54.9193071647487 -56.664027514756 -58.8784652819485 -61.3360534213151 -64.7787645625788 -67.0757764598648 -68.3720438402933 -70.0771582986485 -73.0243743134407 -75.7110191243227 -78.9326527792549 -80.532625120046 -82.2070455862261 -84.6676778444798 -87.837770671755 -90.6870169968348 -93.039002703218 -94.1837835936728 -96.9813358083619 -98.4047824555571 -99.8999944344973 -102.740745848135 -105.737887947006 -108.163776424932 -109.986810348146 -111.785305114913 -113.984009204798 -120.012021631932 -122.744954948524 -125.046911633548 -126.715278531436 -129.550148469248 -133.484510271916 -137.125491445475 -143.931819615779 -145.178828950296 -146.665493409223 -149.633273114439 -152.761525287322 -155.079012546842 -156.884232366226 -158.905362301753 -161.823680776475 -164.992648641264 -167.617549192651 -171.847195850944 -173.127474937108 -175.334358909439 -178.325291299374 -181.053930159185 -182.846612593676 -183.990192111655 -186.535739873728 -189.495152129919 -192.122709906508 -194.222900760535 -195.695376892956 -199.199225855018 -201.574678902124 -202.767225028668 -205.171526694896 -209.423753982142 -212.267782122954 -214.229075833856 -215.354435474624 -217.586180905392 -222.778679988819 -225.523112572277 -227.798152789723 -229.469014941904 -231.223427058004 -233.779706136778 -237.015473218679 -239.553070591285 -240.811203041332 -242.771983640208 -244.746853323372 -247.665185587372 -254.392692505625 -256.91122929522 -258.645310347667 -261.398178003536 -264.612999710778 -1.29556734348816 -7.58049929220539 -10.225659778284 -16.0962810061357 -19.4242661452992 -21.1331031346146 -24.3116843022465 -26.195359129754 -28.3751425564844 -31.1598540064836 -35.2777388329864 -38.1232893681992 -41.1411334513486 -42.7340908851984 -45.4676446178203 -48.788720610808 -52.6260433637935 -55.1003843054045 -56.8784386887653 -59.1331163843324 -61.6098539645171 -64.9601369208661 -67.2573150777552 -68.5554647892749 -70.2656818740212 -73.1953477204949 -75.7563499651791 -78.8926738021474 -80.4759785617088 -82.154601571718 -84.6319446466368 -87.8404185900814 -90.6736282234949 -93.0311943411352 -94.1768244246523 -96.9820879763157 -98.4554781967173 -99.9698311776679 -102.761346084996 -105.669703743485 -108.096845371138 -109.916727840435 -111.726191581744 -114.010680623545 -119.721901911581 -122.431113335936 -124.735118550143 -126.399573772154 -129.293429220501 -133.401049563441 -137.02226285517 -143.333575689835 -144.585952238886 -146.063367240504 -149.091552891026 -152.211261652185 -154.526952008405 -156.331294871645 -158.297591029868 -161.084153699803 -164.370605660773 -166.991802583636 -171.275276051959 -172.55629164804 -174.764322133542 -177.741432558399 -180.470924121004 -182.26539181033 -183.407314542778 -185.844439861327 -188.868001373324 -191.493389173782 -193.593138036296 -195.065706866111 -198.513015055825 -200.870661509393 -201.980442481908 -204.426283402249 -208.6513764765 -211.488828170483 -213.449608700558 -214.584957471126 -216.829929194568 -221.487383059367 -224.222750878787 -226.495140256224 -228.170277173809 -229.911437566015 -232.443071256091 -235.629729924951 -238.167630616194 -239.425200486747 -241.383562429467 -243.403610467068 -246.36457198568 -255.474955911483 -258.07865652372 -259.810900340867 -262.518662023155 -265.736693206998 -1.29519076510779 -7.42893559549726 -10.3417101049069 -16.6525940262547 -19.9344001166561 -21.6377974416253 -24.9531335366387 -26.7421687974839 -28.9205811311291 -31.8538214848333 -35.8675671082142 -38.7082297030238 -41.7419352108834 -43.3335214948209 -46.0637339381043 -49.3775001762698 -53.3274482750423 -55.7572625644937 -57.5828221200856 -59.7913113509378 -62.2894524220484 -65.7193846825427 -68.0153544737097 -69.3134294688076 -70.9967902335238 -73.9330534624963 -76.5052531089913 -79.6244821739384 -81.230346741663 -82.8954736465399 -85.3958738455252 -88.6309370398285 -91.4751905825129 -93.8261751335863 -94.9712183598873 -97.8540602062101 -99.3460795772899 -100.862408484804 -103.686645688198 -106.648116463143 -109.079319958592 -110.902898060916 -112.69945974823 -114.947310352941 -120.652241046783 -123.362191586422 -125.663895020043 -127.314811057198 -130.170404182661 -134.274619898045 -137.900887875686 -143.912814062425 -145.162175702905 -146.649143723282 -149.590842633043 -152.714037879891 -155.035477789965 -156.841875688272 -158.784412688817 -161.69200688553 -164.860738167156 -167.473782798013 -171.773991272153 -173.053642208593 -175.203287964672 -178.210305993429 -180.921200233295 -182.716016622109 -183.861881847652 -186.41116762507 -189.392610163667 -192.009512818241 -194.107252298339 -195.579700391376 -199.00206411378 -201.342340927112 -202.446182779244 -204.879394317996 -209.118799198839 -211.959129981956 -213.922291037409 -215.050436985673 -217.335770411874 -222.274665370875 -225.018680600821 -227.294153893282 -228.967165592678 -230.711476204094 -233.343960620414 -236.55828287573 -239.094612129226 -240.352294225909 -242.331478923443 -244.345256572086 -247.264397755391 -255.084590297583 -257.646976771108 -259.381913429176 -262.111960239799 -265.293286054978 -1.29487496241767 -7.41136585282281 -10.1550028107232 -16.7195953524084 -20.0204743999593 -21.7309254058705 -25.0543515307121 -26.8997487125689 -29.0971281863798 -31.9236799761001 -36.1067122121881 -38.9435910261536 -41.9790523458191 -43.5702191763142 -46.3256086118593 -49.6876917118197 -53.6569830649203 -56.1311012182181 -57.8857664719408 -60.0971636052191 -62.5431209470296 -65.9596876294035 -68.2550555081083 -69.5503699904945 -71.2557170109174 -74.172765139709 -76.6711402147498 -79.9162191822931 -81.5242830603214 -83.2124684842434 -85.7347303659085 -88.9389905770557 -91.7794632562459 -94.1364944077463 -95.2814810549105 -98.0533038301106 -99.5256640374944 -101.041940608323 -103.88340759395 -106.838145988894 -109.270550318081 -111.093284436896 -112.897653688756 -115.114729399762 -120.834750069863 -123.560938374408 -125.861932447106 -127.506925047993 -130.387804488845 -134.411570924541 -138.056287776714 -144.074332360501 -145.320185893267 -146.795438559663 -149.714610338201 -152.833388016908 -155.150631455392 -156.955546614446 -158.941262389518 -161.800327154101 -164.966344571247 -167.571476324005 -171.780422004334 -173.060886840454 -175.302777390446 -178.270617418073 -181.012776647418 -182.805964321626 -183.952700221911 -186.486264534888 -189.46230963903 -192.074650394284 -194.172522331117 -195.644626681788 -199.019726013569 -201.37270284253 -202.523016499208 -204.914788226517 -209.196678390617 -212.046278334084 -214.010911072138 -215.136163262249 -217.384500129108 -222.575696646381 -225.320206414372 -227.593436413285 -229.263919577453 -231.006511359344 -233.600825987298 -236.766724266355 -239.298074785381 -240.555756364703 -242.519048372683 -244.531741763323 -247.531152949582 -256.417229367794 -259.016491231485 -260.749535081355 -263.466252428895 -266.604675804865 -1.29578247634731 -7.51979445042343 -10.0503812240146 -15.1045072410242 -18.4798367195717 -20.1905953507927 -23.3426612462719 -25.1846582005651 -27.3817532418694 -30.1212866854917 -34.2867411056998 -37.1422853292251 -40.1813797478864 -41.7760592112866 -44.5596519951817 -47.9284100329851 -51.8590365555228 -54.321986180706 -56.1112257556342 -58.3725212382407 -60.8314680353376 -64.3299744192875 -66.6266048303912 -67.9237478865532 -69.6292339655282 -72.5961400138911 -75.2001263927531 -78.2991390432496 -79.9578713283813 -81.6370091635646 -84.1357007016302 -87.310260755974 -90.1590599272414 -92.5136015543496 -93.6587393168306 -96.473964179318 -98.0174506217655 -99.5509552280584 -102.328253451 -105.277333834498 -107.70490310267 -109.528325323781 -111.337103566529 -113.552151414087 -119.416138942469 -122.157672657096 -124.460485058574 -126.124206963007 -128.950821147254 -133.006084251812 -136.632594766545 -143.643912347225 -144.8877200997 -146.399616149542 -149.42209002878 -152.533494716598 -154.849894823054 -156.654707401854 -158.644514988927 -161.591527543443 -164.787927586336 -167.414792925509 -171.68155645051 -172.963503496002 -175.161769395782 -178.116487684154 -180.836863858648 -182.631586560117 -183.783776257628 -186.314921904444 -189.366601312215 -191.983240676404 -194.080635064767 -195.553218170597 -199.017518518718 -201.372567994338 -202.529559038015 -204.951037100479 -209.158528686689 -212.005508524551 -213.964359290082 -215.085301082079 -217.3179113192 -222.242627873919 -224.98427839357 -227.260293282657 -228.928894296837 -230.688548272932 -233.291380166534 -236.513965097569 -239.045240496505 -240.303564381783 -242.258555443342 -244.237450907274 -247.247610849974 -257.08376735151 -259.691137447033 -261.420981668492 -264.126649383523 -267.324651366967 -1.29462429990485 -7.39186691288661 -9.68592650639958 -15.5449793766559 -18.9259891850931 -20.6336982302804 -23.8714570942645 -25.7197070439829 -27.9191833326131 -30.6817499419925 -34.8527900102315 -37.6898363841251 -40.7134372728194 -42.3074834617687 -45.1000574293061 -48.39978808728 -52.3295354498274 -54.8058932394074 -56.509147839418 -58.7968741172104 -61.2601013157332 -64.6596246361714 -66.9606594537602 -68.2572458665195 -69.9797870236583 -72.8821208081508 -75.5899538708447 -78.9464390914351 -80.447027054458 -82.1330120466483 -84.5738588240059 -87.7928541833036 -90.634828451026 -92.9921028412692 -94.1369937026138 -96.9354023028815 -98.3883553625523 -99.8972704458734 -102.784554533084 -105.723426698638 -108.157232103267 -109.978493323241 -111.791949425737 -114.009680239242 -120.047372467514 -122.769022049678 -125.071938846204 -126.7179499366 -129.542868172855 -133.577242189776 -137.209996200083 -143.359403557302 -144.608837646277 -146.065886121824 -149.051621124648 -152.222851055101 -154.535019356627 -156.341276613198 -158.331054357598 -161.179304077418 -164.367652087327 -166.997036103078 -171.221329248237 -172.500742782031 -174.688293218402 -177.624092354721 -180.350899772152 -182.145083589113 -183.292288921146 -185.809831061014 -188.810317501297 -191.433996611294 -193.535498729319 -195.007703321706 -198.414040071504 -200.779330588012 -201.921584248091 -204.352365528989 -208.576207152682 -211.388543677454 -213.351173548784 -214.474026141167 -216.725529485511 -222.075469465017 -224.825758289136 -227.098469780057 -228.769846434511 -230.516449179621 -233.08550242948 -236.334441457144 -238.863013126834 -240.12064856011 -242.07875637995 -244.046726682439 -247.071840877694 -254.39238593425 -256.831872083067 -258.564610847505 -261.278574989097 -264.452316672898 -1.29531174531995 -7.36303836498486 -10.3365076710445 -18.0087157208418 -21.2382147180873 -22.9468401808988 -26.3197789769286 -28.1870707919361 -30.3590299705934 -33.1758541455822 -37.2662375353746 -40.1135716024284 -43.1587370779694 -44.7521806123919 -47.6010646775171 -50.94605383607 -54.8606177388973 -57.3094959822514 -59.0178164395233 -61.2662339988804 -63.7129252792453 -67.1134884057059 -69.4106270712704 -70.7087211848795 -72.4107528931784 -75.2254039204735 -77.7217345006681 -80.8844291430148 -82.5254103812795 -84.2056260145105 -86.672819803847 -89.8635064045314 -92.7197153681758 -95.0758732363774 -96.2207267918098 -99.0615170220533 -100.48288635225 -101.983215224953 -104.780590823615 -107.774832250335 -110.200147376224 -112.021022362794 -113.81944313053 -115.998170738907 -121.850227881751 -124.589232951775 -126.889536233279 -128.562120848958 -131.413728605863 -135.552672530797 -139.188678793404 -144.853652325796 -146.106822373613 -147.564231073643 -150.411316549064 -153.532208754545 -155.851733369039 -157.656290352797 -159.646374244344 -162.530845322104 -165.721810838762 -168.347350940003 -172.598062390742 -173.877066354739 -176.103249615737 -179.072748888346 -181.80591461156 -183.599581346154 -184.74663281309 -187.32564445914 -190.249315913401 -192.860298432223 -194.963057260457 -196.435113225562 -199.940523256989 -202.265302639288 -203.387768796201 -205.804679959366 -210.330893301898 -213.146929267658 -215.103578527866 -216.236083902467 -218.515233008655 -223.580672435337 -226.32049564235 -228.592355500559 -230.263029098009 -232.023122626817 -234.568590961128 -237.835546966417 -240.369752045233 -241.627474092418 -243.584370035297 -245.577638516856 -248.522356110567 -255.047070790603 -257.52033135588 -259.246891631612 -261.944569082967 -265.055659446675 -1.29440245094412 -7.44734976212667 -9.89937483855966 -16.0453157508914 -19.3942241174544 -21.1082825750605 -24.3126110790737 -26.1650453958589 -28.3263032562496 -31.1879904049648 -35.3478640483419 -38.1853871179772 -41.209637027233 -42.8020336010043 -45.548567688854 -48.8882311122869 -52.8445125909483 -55.3139815918812 -56.9982199444105 -59.273781286542 -61.6909282102878 -65.1195829356662 -67.4169374256421 -68.7135134802365 -70.4140131110062 -73.3964006705898 -76.0603177817028 -79.2504544478269 -80.8493692245201 -82.5217161344986 -85.0688741576874 -88.2961516569303 -91.1333430441268 -93.4873527869841 -94.6318782706738 -97.4928514107238 -98.9789589857705 -100.485822864259 -103.212474457784 -106.180564189885 -108.607415996062 -110.431188018312 -112.239385360309 -114.508219495841 -120.551754136849 -123.251045531368 -125.552915520885 -127.199093024577 -130.048193861869 -134.143209391386 -137.771087024366 -144.037549152674 -145.288780489193 -146.771695191282 -149.742234765413 -152.877293362934 -155.192599770581 -156.997147388018 -159.005570076646 -161.915361903328 -165.080403625439 -167.701085437114 -171.902541093312 -173.180981022266 -175.394469968011 -178.344016796022 -181.069520467826 -182.863385228014 -184.010340879864 -186.516778476901 -189.503666370716 -192.124839439348 -194.226317618263 -195.698853512098 -199.029757251268 -201.380530018009 -202.509554461393 -204.958803836861 -209.122845427835 -211.929996981708 -213.887810222321 -215.0175063676 -217.304051949838 -222.259968423076 -225.000556438282 -227.278680082311 -228.949539063705 -230.699989493918 -233.311695293345 -236.543807290241 -239.078171565622 -240.33625466402 -242.290928559639 -244.254393425247 -247.248369522557 -256.681853889557 -259.293561019983 -261.025525538871 -263.750734896065 -266.831677744079 -1.29492060803938 -7.36387779664143 -9.88521091966346 -15.4171838573505 -18.7712578911301 -20.4783588531848 -23.721439467935 -25.6132664949533 -27.7846252858102 -30.6680466796585 -34.8935889640121 -37.7462942707701 -40.7766478689915 -42.3712912262405 -45.124287887005 -48.4769408449311 -52.4534248362703 -54.9362427608095 -56.6265359451334 -58.8623404321058 -61.3361055524677 -64.7062531624248 -66.9968989241803 -68.2928341564094 -69.9784017551118 -72.8808558945913 -75.4185986859433 -78.7324391873955 -80.3315483647034 -82.0054177823414 -84.4501311764458 -87.6169706005363 -90.4726583990598 -92.8267674273029 -93.9718659200492 -96.8843036007938 -98.3105251351858 -99.816337025958 -102.7222566241 -105.684902179924 -108.11121862961 -109.932159552976 -111.743394905558 -113.954585271492 -120.326963494866 -123.051395773676 -125.353393327702 -127.013253271139 -129.851371598279 -134.024156902009 -137.674448025654 -143.769205098027 -145.014267663955 -146.50013003123 -149.427368782332 -152.577816928205 -154.892944026563 -156.698192464918 -158.690298495221 -161.605239172945 -164.780229470763 -167.414147200538 -171.629997385435 -172.909692394326 -175.105090345648 -178.068369760852 -180.78488535534 -182.580635020872 -183.729238772919 -186.260865410046 -189.30564425764 -191.944694199073 -194.046744306864 -195.518765079686 -198.766276725148 -201.114568818706 -202.228587116117 -204.677009819571 -208.700891085208 -211.551394765181 -213.514142066121 -214.63790811186 -216.899881344903 -222.434861592958 -225.175952417077 -227.451534180849 -229.124191410323 -230.884355167576 -233.545281463298 -236.825228458323 -239.35326501923 -240.610987100727 -242.577806463539 -244.587341756238 -247.553644479934 -255.323398719936 -257.883288048142 -259.616061595069 -262.375427550394 -265.522742200558 -1.29495025942775 -7.53164908726791 -9.99389715390064 -16.4074154610508 -19.693638540765 -21.4004276903238 -24.5946398306684 -26.4959596690536 -28.6805020604295 -31.4281640793287 -35.5115346767711 -38.3602465624913 -41.396376978529 -42.9879208955849 -45.8336908539577 -49.2108796851527 -53.2643908862203 -55.7434090439104 -57.4910977331815 -59.8069064352827 -62.283659156938 -65.613362398392 -67.9108083312287 -69.2109346009125 -70.9123515409024 -73.8175763765595 -76.4304135793749 -79.4775813037767 -81.0382708762591 -82.7100392133379 -85.1309578750775 -88.3762750043396 -91.2301283519176 -93.5860004898052 -94.7306946810875 -97.564508419034 -99.0165060723339 -100.532242837778 -103.355185759863 -106.312143634304 -108.738506034833 -110.556860391041 -112.367643029698 -114.609129273728 -120.284335138297 -123.016823349459 -125.317395409608 -126.970308992804 -129.86127426454 -133.837890645451 -137.461423206439 -143.633688084518 -144.886493914993 -146.347965127488 -149.261175875271 -152.421988414772 -154.736893951244 -156.541485205936 -158.507426766027 -161.455599920253 -164.61167327438 -167.227280648331 -171.482805862127 -172.760864929898 -174.943816780075 -177.926747983926 -180.651629050528 -182.444580139609 -183.593001169426 -186.108543387749 -189.106802248316 -191.729227455668 -193.830218480776 -195.302346746411 -198.727402864807 -201.066784277427 -202.199397056651 -204.605129471446 -208.902767804937 -211.747538415863 -213.709146758958 -214.827691267142 -217.098304323285 -221.921211018422 -224.675749166193 -226.950528667402 -228.625024914966 -230.385838571405 -232.929055327023 -236.094800385633 -238.632232384326 -239.890662772523 -241.874692646275 -243.891627162908 -246.821634108935 -254.288720603413 -256.838611204014 -258.568473458135 -261.289049381876 -264.488637884577 -1.2951085005298 -7.36430166363395 -9.91833557111505 -16.4792750138591 -19.8804416968612 -21.5898106018502 -24.8158713827535 -26.6319115266647 -28.8240265913795 -31.7136871072767 -35.8075746396766 -38.641513133269 -41.6756265355429 -43.2704254444405 -46.0051340263291 -49.2758903468835 -53.2623832340713 -55.7329481114314 -57.4638896773677 -59.7033049822893 -62.2259635692234 -65.5528447239693 -67.8445137949308 -69.1426437666172 -70.8542026728738 -73.7341627803374 -76.2033638017362 -79.3485579277202 -80.8802968359882 -82.5392213190629 -85.0817391292618 -88.2118612148691 -91.0490622068861 -93.4028666194084 -94.5478431222027 -97.3647209327066 -98.7977612048375 -100.315803370466 -103.061171201462 -106.057904613849 -108.481467344408 -110.304322460614 -112.109845974222 -114.297957592961 -119.848982713389 -122.541484062428 -124.84392219009 -126.490916462938 -129.301607231715 -133.308115420266 -136.901683742882 -143.592707447946 -144.838273351461 -146.326681025344 -149.205062502945 -152.333951919893 -154.657711551086 -156.462167454139 -158.442820085924 -161.302661146164 -164.577430201371 -167.189224103659 -171.482620842017 -172.764552700478 -174.972046378671 -177.94420344746 -180.665396791553 -182.457957644182 -183.606418723991 -186.104972552907 -189.111567668277 -191.730352315397 -193.833135555327 -195.305796952075 -198.730039656361 -201.068138147925 -202.178509719925 -204.646408723638 -208.823786582673 -211.668660984816 -213.626483381456 -214.757997100457 -217.033867592217 -221.754683580128 -224.4901331831 -226.764282389194 -228.435803243148 -230.198081656563 -232.762828608807 -236.006156647799 -238.537557900961 -239.794849605916 -241.761292045882 -243.739522644933 -246.707725117745 -253.175478313643 -255.667880121117 -257.401797369317 -260.105885952317 -263.288024028783 -1.29521386765793 -7.52633824708587 -10.2715731372088 -16.5270872430797 -19.8951777063452 -21.6035336975288 -24.8623499327912 -26.7890682688654 -28.9622752630127 -31.7415405871536 -35.9259371459787 -38.7610548176508 -41.8004785372963 -43.393967901643 -46.0994796314715 -49.4438980888894 -53.4093612308553 -55.8784324752662 -57.6024012879678 -59.8521874688449 -62.3604483099713 -65.741271223365 -68.0362125826958 -69.3327471128686 -71.0411310009275 -73.9811784787835 -76.549558193044 -79.6259138273738 -81.2602122252194 -82.937060077548 -85.4297956040674 -88.7214659498187 -91.5461022427788 -93.896876917165 -95.0417095354463 -97.9409180886482 -99.3862237597028 -100.887555499086 -103.735952648825 -106.753216550966 -109.177632434962 -111.001509573796 -112.815136089134 -115.042833309754 -121.41255309125 -124.095653356587 -126.3979212529 -128.051349038685 -130.964474268327 -135.019937883686 -138.628201050269 -146.330180853659 -147.566404067532 -149.073031476954 -152.10704844717 -155.209303545236 -157.524263577819 -159.329739718252 -161.300417507501 -164.163275448766 -167.38039023732 -170.042072597413 -174.291933212366 -175.572112259201 -177.794407994647 -180.697122760717 -183.424004368888 -185.218258109061 -186.360346200099 -188.863623416775 -191.897505380135 -194.522324076785 -196.623341711849 -198.095438909177 -201.358036657528 -203.718166981106 -204.869614002727 -207.281084713613 -211.432135051669 -214.274793347915 -216.2378091937 -217.36373803091 -219.63036836297 -224.513023925256 -227.255213180301 -229.524275139456 -231.194980903311 -232.941819625373 -235.505028791053 -238.760904261281 -241.295485847565 -242.55342180113 -244.522624981752 -246.495757519899 -249.50003498342 -258.043697713651 -260.635953853817 -262.36684153867 -265.092221655136 -268.361660300589 -1.29523612980277 -7.44141629366286 -10.24158593822 -16.2365834265045 -19.6256023223979 -21.3338822133277 -24.6983516672392 -26.5598607141064 -28.7573362076099 -31.5548944916669 -35.7004182740603 -38.5587285171264 -41.5909293276176 -43.1856202227691 -45.9997034980617 -49.3641484797526 -53.27900552045 -55.7468599056454 -57.4372180424683 -59.7526478172399 -62.3128034718707 -65.6391594347726 -67.933621646874 -69.2310878846362 -70.9331567934591 -73.8421579153135 -76.5755971421911 -79.6888353875725 -81.278322574246 -82.9623300923352 -85.4337508381972 -88.6316409522652 -91.4616465346091 -93.813001783242 -94.9575205264549 -97.7970871101928 -99.2675807613053 -100.777224930993 -103.619580919503 -106.622657122805 -109.050030418832 -110.873060547429 -112.682397605791 -114.952582412493 -120.439592498543 -123.14944231848 -125.450504499163 -127.093688982249 -129.95290822377 -134.086795290971 -137.686509245817 -143.405842264677 -144.656010384054 -146.117265128809 -149.038513490055 -152.20998061099 -154.522857777329 -156.32856747201 -158.305948938392 -161.183102428883 -164.401656839192 -167.024304467904 -171.274836240178 -172.55534432851 -174.740330863426 -177.67314486428 -180.384530240467 -182.177692543598 -183.319928155857 -185.804412446026 -188.802997646869 -191.433342958405 -193.534821358346 -195.007343595629 -198.430829543064 -200.758886540882 -201.856224713029 -204.297004802527 -208.355714327242 -211.183899514617 -213.144575036103 -214.270452181539 -216.549051710502 -221.367214422684 -224.11120459619 -226.381277235433 -228.049824759399 -229.811022395305 -232.340119068752 -235.556932679514 -238.084047988849 -239.342163149296 -241.313413284048 -243.324703352056 -246.244867245298 -256.142998426236 -258.749023973822 -260.477907427903 -263.216234746615 -266.377211472349 -1.29542954069478 -7.46789098583505 -10.1454178149493 -16.3934223032546 -19.7339305168523 -21.4466752277962 -24.6364835973 -26.45424382246 -28.6458447799603 -31.3935205313662 -35.4485011921136 -38.2971768294609 -41.3462137648987 -42.9387957524217 -45.7455656264265 -49.0346283101826 -52.9374715869859 -55.4241913500991 -57.0773617932238 -59.3598886891434 -61.8889199054311 -65.1557135811167 -67.452287070599 -68.7499574766938 -70.442965303415 -73.3761223324637 -76.0367181368823 -79.2232988460693 -80.9138464125038 -82.6009043004108 -85.066055398613 -88.2108135885531 -91.0767294587931 -93.428222362891 -94.5737038047108 -97.4215102470378 -98.9333945701691 -100.446363611885 -103.210864653157 -106.229031596777 -108.6587136497 -110.477820381059 -112.300181838305 -114.545079880925 -120.115745748194 -122.831982122101 -125.131763682535 -126.809402362589 -129.67005919567 -133.650634261702 -137.261445252646 -143.414918655505 -144.663753156858 -146.138684632962 -149.090555421323 -152.252806587489 -154.569692003343 -156.374571254129 -158.369146576595 -161.220759831819 -164.402630711705 -167.026512462152 -171.251335748938 -172.533450946155 -174.761123377111 -177.737296377296 -180.460926022638 -182.254701186338 -183.399997122873 -185.893323400699 -188.865786305648 -191.500377516486 -193.601860176726 -195.074587215081 -198.610514732875 -200.963689743725 -202.091890595142 -204.566209785392 -209.215368637606 -212.030005531958 -213.991366121434 -215.11284536266 -217.390822964666 -222.361289536819 -225.116893077398 -227.39364798897 -229.064471812259 -230.815753182154 -233.422725318903 -236.589382262056 -239.122534421796 -240.381785565606 -242.325898537848 -244.288801251868 -247.28642725166 -255.059889100049 -257.625599952419 -259.356385481111 -262.092599442734 -265.280279322616 -1.29534451547105 -7.37563018346525 -10.4319118653893 -16.1647149244145 -19.4811523951087 -21.1920148080922 -24.3975321163764 -26.2671773871198 -28.4673611176972 -31.3089358627201 -35.4983340982343 -38.3480679953846 -41.3765986852254 -42.9692040777579 -45.6836053204081 -49.0094674314968 -52.9314560127277 -55.4088852969528 -57.1299224342865 -59.3511615846933 -61.8544066314677 -65.1890524941172 -67.4827400614864 -68.7802907146205 -70.4816487848037 -73.4642601827352 -76.1527994748481 -79.2193788861434 -80.7589624902734 -82.4365264749407 -84.950169075612 -88.1345431415303 -90.9866603889191 -93.3398870739446 -94.4843660614182 -97.2747818903178 -98.7040421354555 -100.214359564931 -103.068794952716 -106.043194672617 -108.468877558098 -110.292439789732 -112.08745985326 -114.263285318747 -120.729863462568 -123.439100811231 -125.739150031294 -127.385207399324 -130.277319357808 -134.507143265953 -138.131296069389 -144.158192387 -145.407875730111 -146.879810072138 -149.818846487649 -152.996661511056 -155.318481192849 -157.123673109393 -159.109260210348 -162.048369671695 -165.197049905395 -167.825421557284 -172.009832958185 -173.291450530777 -175.47794316593 -178.3895577636 -181.122308505158 -182.916033231378 -184.065536969385 -186.622840120718 -189.581333893277 -192.206566155019 -194.309939494952 -195.783073845464 -199.392896410324 -201.732503089775 -202.850293247661 -205.253663736072 -209.653714629008 -212.497298801338 -214.460322530992 -215.589506593911 -217.908966717238 -222.54152108633 -225.285653568496 -227.55793943974 -229.229916803611 -230.976312353048 -233.501175407117 -236.723538793178 -239.269515211421 -240.52774316681 -242.500040269334 -244.478774255947 -247.452301014633 -254.8162597619 -257.362028926558 -259.095585794695 -261.884318352365 -265.162426526518 -1.29518686775338 -7.44770298897589 -10.4196154482854 -18.4425901129151 -21.6627930059449 -23.3755802115309 -26.5816857831466 -28.4309901827181 -30.6390983612035 -33.3765637491519 -37.5017208899024 -40.3339986091121 -43.3682210751369 -44.9623583061559 -47.7436807955778 -51.1466689056655 -55.1002645983218 -57.5702105395287 -59.267114696693 -61.5444861607483 -64.0556571770357 -67.3934744093948 -69.6926988608894 -70.9912896107248 -72.7036220612751 -75.5867022354521 -78.0315325086254 -81.1086746733625 -82.6847503887179 -84.3487111181396 -86.9006947479727 -90.1050724268295 -92.9389159330736 -95.2951671184308 -96.4407018101417 -99.3308505134451 -100.821453817497 -102.334243962159 -105.152259274391 -108.120781569974 -110.546196862995 -112.367672491894 -114.171386622416 -116.377075364069 -122.224083536267 -124.910035792248 -127.21421806009 -128.88124415306 -131.881376915487 -136.084099328004 -139.71009274651 -145.406591288479 -146.660024699706 -148.115164346947 -151.079817780261 -154.253374345171 -156.565189920794 -158.370191626305 -160.340450550995 -163.234658639978 -166.465878476666 -169.085579834283 -173.28794269474 -174.567583861019 -176.796654268433 -179.788461599999 -182.508687648176 -184.303536744371 -185.446062540716 -187.956609869434 -190.965881186628 -193.598623932964 -195.699288162309 -197.171963241924 -200.58337274685 -202.949166916381 -204.093713875425 -206.522325344609 -210.708532672818 -213.551672107109 -215.514852019512 -216.63712558066 -218.908026669132 -224.274138402593 -227.013665437173 -229.289072110286 -230.959784291636 -232.708697876297 -235.250485318998 -238.485775933223 -241.020754400262 -242.279310944385 -244.260220131374 -246.244704015307 -249.191318718734 -261.281139584629 -263.939488827504 -265.672006586769 -268.390256112471 -271.516195101015 -1.29595890065921 -7.45957062463398 -10.0795769794821 -17.0969057245903 -20.5142806461033 -22.2228195628834 -25.4831898990889 -27.2991212382679 -29.488116990111 -32.3097302292349 -36.4317939443945 -39.2653686617039 -42.2969931064912 -43.8878447749569 -46.6475530736204 -49.9923995458746 -53.9490879995032 -56.4282079645494 -58.1761461867772 -60.4248249770724 -62.8635333622353 -66.2382243163473 -68.5324378088985 -69.8287778814545 -71.5262311907657 -74.34168452894 -76.8831905734187 -80.1071050763216 -81.8154733925337 -83.4857741480109 -85.9563183393857 -89.0978026097171 -91.9399717643079 -94.2937144070999 -95.4379537885757 -98.3081171954396 -99.7498905376997 -101.263036733091 -104.111560241337 -107.054533132686 -109.474966298813 -111.299036885469 -113.116113395856 -115.31416399346 -120.961991936145 -123.691575634757 -125.994101009385 -127.647981923146 -130.486924917461 -134.44384916928 -138.045527145342 -144.997105829286 -146.238479844737 -147.74748455105 -150.65087942801 -153.773274295121 -156.091243847342 -157.896243409338 -159.8493465504 -162.798685894586 -165.973052690961 -168.593209678407 -172.852001726983 -174.132996061575 -176.333932438073 -179.379984177317 -182.097384049193 -183.891804892749 -185.041708392514 -187.54789617371 -190.554417737956 -193.166406560315 -195.264246334253 -196.73674251179 -200.300168471186 -202.65407084456 -203.787678362045 -206.15547544604 -210.532537451381 -213.357685585697 -215.317614702835 -216.454581540316 -218.752771470845 -223.854644267286 -226.570913805944 -228.849723215022 -230.52604404716 -232.286213751889 -234.829339606313 -238.020302877683 -240.552828492471 -241.810923378609 -243.786799097651 -245.800753375747 -248.80186750951 -255.293384157043 -257.792015243218 -259.525120016564 -262.260598398446 -265.366059886312 -1.2949131161591 -7.5554693837074 -10.3081427349321 -17.1572367240025 -20.4304921268937 -22.1395303271432 -25.5193790917669 -27.393812003017 -29.592741849972 -32.4327566858453 -36.7047943700073 -39.5489173551737 -42.5727084343167 -44.1640368010831 -46.8976969556426 -50.1587041192994 -54.1205281024201 -56.5720926489777 -58.3525857850998 -60.6789351870504 -63.2987259322055 -66.4772174008248 -68.7714490928867 -70.0659808897354 -71.7674937000307 -74.6749753475069 -77.1346863147159 -80.181542221769 -81.7896307940053 -83.4701070489138 -85.9148792719621 -89.1787476228804 -92.0266043577375 -94.3832924319367 -95.5284850340179 -98.3416257828626 -99.7757767920854 -101.293814156025 -104.085542488642 -107.081596196216 -109.505896276604 -111.326912069032 -113.106400854331 -115.331876156226 -121.017915451473 -123.725490705541 -126.026978239678 -127.681355945567 -130.508868085555 -134.610329701985 -138.220432645092 -144.227234530771 -145.475614941549 -146.93306191605 -149.965011917221 -153.057989752664 -155.369467814013 -157.174223247431 -159.165466941839 -162.102900396733 -165.323107214887 -167.943058261558 -172.192078441939 -173.471952197376 -175.692722342705 -178.6199634674 -181.357202303831 -183.150336187978 -184.296415874231 -186.789679289352 -189.821428046589 -192.450073918034 -194.548867341321 -196.021131808586 -199.539584336655 -201.904137023797 -203.065368706156 -205.49332189198 -209.826071296897 -212.663747308818 -214.625332612222 -215.75309495819 -218.07794999642 -223.190769565158 -225.929049932083 -228.205847901561 -229.878048847459 -231.647950556151 -234.211672155312 -237.439839037937 -239.969304664817 -241.225359402157 -243.211852421104 -245.179914552177 -248.16207922889 -258.195182923272 -260.779017156988 -262.508897785837 -265.226959024114 -268.342839612774 -1.29438528874769 -7.47475892337689 -10.2547368224719 -16.589913784983 -20.0286672559764 -21.7366013529706 -24.9873695905612 -26.8728794200717 -29.0795406037807 -31.8169234247855 -35.9456233658114 -38.7935401607386 -41.8210647062153 -43.4125350403784 -46.2526590374437 -49.5674947079737 -53.5660723399987 -56.0605462737724 -57.7217082998926 -59.9950541585003 -62.4792507129563 -65.8498453390646 -68.1495283054231 -69.446220072691 -71.1619104331483 -74.1227578842057 -76.9148225896654 -80.1699554203018 -81.8566258657623 -83.5620123786083 -86.0273149673773 -89.2470571237127 -92.0900803467445 -94.4404857480264 -95.5856361991005 -98.4701834571616 -99.9216067241502 -101.44856234231 -104.345491370298 -107.280982395675 -109.704771650267 -111.527126685776 -113.318004804284 -115.56592878273 -121.535031076577 -124.223157972115 -126.522975709645 -128.177384270156 -131.064218222036 -135.229825036882 -138.84917569631 -144.789829616408 -146.039837491952 -147.50988804446 -150.425046257914 -153.597041612353 -155.916542479153 -157.721080390752 -159.701692973868 -162.585121089089 -165.801939261348 -168.42544031843 -172.704450489386 -173.985026355305 -176.183231102872 -179.137326580896 -181.863783086086 -183.658178370146 -184.807311170538 -187.287915398163 -190.257848452694 -192.870655908018 -194.968105280593 -196.440339176413 -199.944068385636 -202.304644741678 -203.430556978638 -205.893186753751 -210.141016836313 -212.971126662349 -214.931225990165 -216.055278208607 -218.337360675924 -223.189343562795 -225.928380151648 -228.205542019638 -229.873424744217 -231.623961093767 -234.252960901905 -237.421424215567 -239.962087538087 -241.220310317491 -243.203673955802 -245.202725317946 -248.175992518103 -255.49325452904 -258.037289020527 -259.770804276907 -262.536415560952 -265.816676669581 -1.29508570481162 -7.55262337440781 -10.4605308910281 -19.6167809300052 -22.8085608335278 -24.5194160640595 -27.8948003764642 -29.7375676782957 -31.9285822063814 -34.7154969147348 -38.8866986922316 -41.727001646457 -44.7490327301808 -46.3449445489094 -49.1883196539094 -52.5205532351015 -56.4171743302811 -58.9067772591382 -60.6090650997491 -62.8840936282556 -65.3837628881521 -68.7519628189238 -71.0472157946498 -72.3466038239674 -74.0519342201994 -76.9597828038567 -79.573414960933 -82.7402056879864 -84.4595840385527 -86.1416876092919 -88.6563451902533 -91.8780029854195 -94.7225886577286 -97.0695135789593 -98.2149176059847 -101.013732189051 -102.412817262984 -103.921356078024 -106.743903386237 -109.766944198023 -112.192909145944 -114.018653074285 -115.824887697968 -118.06752729075 -124.407866746428 -127.14393532913 -129.444930911139 -131.096268708414 -133.974631359092 -138.004333036379 -141.613348137706 -148.410366386608 -149.659775626623 -151.143813517402 -154.111204345317 -157.219136345813 -159.526145297208 -161.331302852967 -163.320245949852 -166.180455094696 -169.477247020623 -172.102519955011 -176.377798016358 -177.658949653172 -179.869336650895 -182.864009650704 -185.589794605307 -187.383173157959 -188.532084308331 -191.006393605235 -193.996617571063 -196.622767436707 -198.722163300386 -200.194964350128 -203.620439129262 -205.961981732586 -207.076128211167 -209.486405301435 -213.837589568578 -216.66993567817 -218.632445392123 -219.755022210044 -222.033985235484 -228.072684374074 -230.811232874285 -233.082235023273 -234.751685471191 -236.506282102411 -239.048204301696 -242.251763666056 -244.789837516652 -246.047489064849 -248.029762139852 -250.029483045735 -252.950008405756 -266.289736666213 -268.95680661649 -270.685686449491 -273.402828913705 -276.66778943473 -1.29463554458862 -7.43180933959754 -10.0660425735171 -17.1411171698178 -20.4124229156443 -22.1254922685246 -25.5208261542592 -27.3330328961928 -29.5344044948251 -32.2450126250017 -36.3388392082255 -39.1854988158971 -42.2280448150746 -43.8185606276192 -46.5727760234885 -49.9211618807526 -53.8647948443438 -56.3352466455232 -58.1198792250051 -60.3761023473642 -62.8679788378909 -66.2346580796741 -68.5386850312091 -69.835799123901 -71.5554970784584 -74.4806553181349 -76.9616558790126 -80.1048656305189 -81.7159555507571 -83.3703717237642 -85.9019060939668 -89.1432443893269 -91.9785053037341 -94.3287934842165 -95.4737487425186 -98.2498328724074 -99.7182025930424 -101.232287185501 -104.081002237661 -107.006853297568 -109.430972717448 -111.251856495571 -113.03910496777 -115.253639593462 -121.251360248381 -123.970752274319 -126.27211160667 -127.921568093 -130.811844361163 -134.939150666751 -138.566914261361 -144.640607458249 -145.891379227661 -147.363511321733 -150.248798320432 -153.391648815075 -155.705509558922 -157.510728320358 -159.473358211795 -162.318197953 -165.520337808942 -168.15027353641 -172.372783192824 -173.653835692168 -175.848071200441 -178.718124929516 -181.430483031927 -183.226556119175 -184.371590191491 -186.933183930256 -189.910162269919 -192.531167184366 -194.627678361413 -196.100009720182 -199.524513697474 -201.874880654924 -202.998028088841 -205.471199727472 -209.821001346318 -212.646288370966 -214.609075608965 -215.730555286773 -218.018767184294 -223.528131338486 -226.264372645165 -228.540535870578 -230.210804167965 -231.96409692803 -234.479918469577 -237.717306627576 -240.239748950145 -241.497800436077 -243.464317950372 -245.462464659043 -248.485290874493 -255.065200092959 -257.578537096137 -259.312484581596 -262.064252421273 -265.238267333091 -1.29556029340473 -7.48714960146818 -10.2135066322108 -16.4681400448661 -19.8417943025351 -21.5503636461683 -24.6748951142272 -26.5369271321572 -28.7442101236728 -31.5901663051718 -35.8864684953291 -38.7274771655779 -41.7599826924903 -43.3490935152599 -46.1259879477301 -49.4310550871348 -53.3207400864599 -55.8071808150229 -57.5300153392458 -59.7775959490051 -62.2185236795171 -65.8363924147194 -68.1280861254664 -69.4244229897744 -71.138634640329 -74.1463109787276 -76.9122124665617 -80.1468831614863 -81.7748068350258 -83.4575283058077 -85.9527292124152 -89.1324766118046 -91.9894310915706 -94.3489435202191 -95.493966853277 -98.3416005985078 -99.8346426366789 -101.355062538589 -104.146729814437 -107.178447412624 -109.606792599121 -111.431721767186 -113.234065607892 -115.458494410378 -121.928484262556 -124.626246883606 -126.931235656702 -128.584912159324 -131.394699146159 -135.532022631745 -139.166534128661 -145.321112673887 -146.572781899195 -148.041777926472 -150.933127542093 -154.102277735087 -156.417814911483 -158.222440697635 -160.186158819581 -163.045636645145 -166.200034305364 -168.819750233848 -173.090706972862 -174.370889492358 -176.557645633199 -179.562925430067 -182.300270077505 -184.094693523422 -185.247154800068 -187.723858370481 -190.708834338757 -193.327031204003 -195.426994711549 -196.899062008142 -200.178212065457 -202.543187203577 -203.692798461957 -206.095803017046 -210.477383391719 -213.304856348751 -215.264062128093 -216.39232728804 -218.660876869018 -224.238722795213 -226.966280844411 -229.242740972166 -230.915048390288 -232.679904192118 -235.20010987063 -238.439318911929 -240.975362755588 -242.233804307576 -244.183108452162 -246.200586699311 -249.131420597791 -256.069395015953 -258.597448037257 -260.327553985304 -263.053686770157 -266.330915922857 -1.29466242853754 -7.46038085500615 -10.1319155330603 -15.748213671373 -19.1408602970444 -20.8485248971892 -24.1308174711452 -25.9900856615188 -28.1709492438465 -30.9506580108059 -35.1343253228043 -37.9762559164029 -41.0078101508842 -42.5995329373756 -45.4233709387331 -48.7584559909681 -52.6372057296622 -55.121525728522 -56.7820728551107 -59.0471202720869 -61.5620155552802 -64.8820016199685 -67.1796029598729 -68.475748125852 -70.1826674511794 -73.1043532397057 -75.7099203768732 -78.7957410301669 -80.391517254422 -82.0612386174261 -84.5944273598001 -87.822517655105 -90.6651749922048 -93.0237798274647 -94.1689043751898 -97.0381576193641 -98.4965636200911 -100.00531748231 -102.808922658455 -105.808629592493 -108.229483114775 -110.053534048627 -111.866318082399 -114.104303462174 -120.035830159534 -122.770840449894 -125.07182595618 -126.753574225679 -129.65301296157 -133.717669205211 -137.358598158054 -143.260286896181 -144.513548471648 -145.973155228555 -148.848170153026 -152.017091611579 -154.327835237074 -156.132997527303 -158.128649395835 -161.068956834592 -164.200267766464 -166.827148725719 -171.118848384934 -172.398598852581 -174.61258027829 -177.600139057378 -180.331165262506 -182.123888948265 -183.270813031652 -185.794305322495 -188.781576536002 -191.401094733565 -193.501107827094 -194.973246107606 -198.45492679384 -200.814285262637 -201.994519124988 -204.416086896599 -208.84345943619 -211.675933593174 -213.637191385062 -214.761908981415 -217.019899402682 -221.9711112861 -224.726209594762 -227.001350959267 -228.668532189313 -230.432969312581 -233.005919831649 -236.196677965866 -238.73562539994 -239.993860446359 -241.955506389846 -243.937960590892 -246.886829250338 -254.829553051229 -257.257743351972 -258.990345474014 -261.755686074751 -264.851373503313 -1.2950137350127 -7.3720941647227 -10.05541564617 -15.6015041147477 -18.9536295767445 -20.6645594943363 -23.8905408177091 -25.7418002023676 -27.9257691189335 -30.7183485931352 -34.9270333589457 -37.7753518137849 -40.7989437312867 -42.3936686919286 -45.1677135222591 -48.4808894891961 -52.3566342694776 -54.8125435606359 -56.5661438671527 -58.7888480649254 -61.1929641805515 -64.6732958320578 -66.9661169531158 -68.2623003319933 -69.9637289770296 -72.8724252251546 -75.5095613239251 -78.6810932475311 -80.3466397257846 -82.046646856071 -84.5294178477566 -87.7634424356758 -90.5974154735319 -92.9531530659842 -94.0988826209144 -96.9904618959089 -98.4395732999793 -99.9580202529485 -102.817922934265 -105.797520803058 -108.227961647496 -110.052760374823 -111.865969233927 -114.082025307504 -119.934403746132 -122.654641444829 -124.957571825416 -126.610943606496 -129.42382268555 -133.560850594864 -137.19700104143 -142.920128107586 -144.173646687962 -145.634478129611 -148.648364287518 -151.752237920924 -154.068309647268 -155.873851162593 -157.854726009621 -160.757906110138 -163.9488290735 -166.574454273381 -170.915393930603 -172.196243791785 -174.41153040915 -177.403479365392 -180.131805478426 -181.926015071133 -183.07977486594 -185.602935575165 -188.68315843446 -191.288834456806 -193.388943567665 -194.861598233892 -198.187280527961 -200.545492914283 -201.690116983863 -204.115329119258 -208.470184124793 -211.305930838919 -213.268511861067 -214.393202381816 -216.669089498803 -221.916119542092 -224.638310219744 -226.908505727723 -228.576914816972 -230.328476824896 -232.869208008801 -236.09733088118 -238.637537648613 -239.895560551808 -241.848450615753 -243.837736458993 -246.80909682121 -253.305716187995 -255.80487497132 -257.534070352476 -260.2343978118 -263.238190509489 -1.29517206899838 -7.57835556680846 -9.97614444427056 -15.9865982322834 -19.3527872221094 -21.0619843134028 -24.3181975690947 -26.1482497103634 -28.3371064836741 -31.2056206054389 -35.2815886812404 -38.1255306633449 -41.1601619182912 -42.754426119395 -45.5153447121359 -48.8071803030334 -52.7977577035693 -55.2767064035388 -56.9399164854968 -59.2133330061257 -61.7684852002014 -65.0987369720313 -67.3968562601713 -68.693156191726 -70.4181109332314 -73.3116108418946 -75.794501947909 -79.0209857854654 -80.6469783488375 -82.3230526508871 -84.8434092757695 -88.0883364959742 -90.9266176776005 -93.2833709822728 -94.4283244329033 -97.2160678624491 -98.6453929216308 -100.147588414396 -102.998381090984 -105.87831661079 -108.304843159206 -110.12562812833 -111.932640391229 -114.149047136901 -119.906699797992 -122.647204676005 -124.949457971034 -126.59881070715 -129.522848698406 -133.814572268633 -137.479670602999 -143.708403410008 -144.955196126848 -146.446207224327 -149.367717400762 -152.499205153528 -154.8151202119 -156.6209996217 -158.601037468196 -161.53598168692 -164.763329381744 -167.386531711028 -171.596154760767 -172.875737609178 -175.064854954677 -177.923297505622 -180.643281475598 -182.434706314881 -183.584712665106 -186.092651874103 -189.150276444052 -191.769029194324 -193.868595993285 -195.341205497968 -198.822771637582 -201.165124652616 -202.285365007306 -204.676191264042 -209.029700000835 -211.875097764302 -213.838408148416 -214.967918163972 -217.226550288646 -222.530937137894 -225.273439162232 -227.548285833791 -229.221468785154 -230.97318112593 -233.477527562045 -236.727169931929 -239.252772557569 -240.51087918978 -242.493110070946 -244.476959070851 -247.428048491575 -255.561583972694 -258.127441734446 -259.85689136895 -262.574266726562 -265.705141496131 -1.29618693981828 -7.43707134640966 -10.0403669278838 -15.4587109061081 -18.8119622271786 -20.5202838166127 -23.7751738516056 -25.6399385538253 -27.8335437459154 -30.7075555321683 -34.6591104236994 -37.5023460799892 -40.5410181926527 -42.1359005483183 -44.9237587439551 -48.3125360721352 -52.2733062641612 -54.7673649645504 -56.3804459678539 -58.646938445384 -61.0739484396458 -64.495083188867 -66.7918664591268 -68.0879840132575 -69.7784773433612 -72.7191577933438 -75.426452889049 -78.6168652300315 -80.3415625407164 -82.0294778777697 -84.5109475696688 -87.7103705196101 -90.5690582629634 -92.9205073236297 -94.0662984579615 -97.052208476766 -98.5058432250698 -100.018349068672 -102.769500954448 -105.783539158228 -108.209309275563 -110.028684030145 -111.843459445703 -114.086706496718 -119.815839633239 -122.529397331873 -124.832721279735 -126.480822884479 -129.284747594388 -133.320965192696 -136.932785976996 -144.22432401867 -145.472917674276 -146.96156334792 -149.846276807663 -152.992202804079 -155.309041334742 -157.11365777898 -159.062916558295 -162.012350180786 -165.204881605601 -167.833195125478 -172.044676236171 -173.325679258906 -175.559505045812 -178.540119509059 -181.260441856914 -183.05309768842 -184.204399037994 -186.687063338087 -189.670027170346 -192.305296384192 -194.404697464803 -195.876747447129 -199.126334054454 -201.490675497814 -202.613768976101 -205.077011814955 -209.093194323036 -211.931475188892 -213.893097797599 -215.020174205661 -217.291271129893 -222.799943537611 -225.577283917221 -227.852438971099 -229.522705015504 -231.270588811065 -233.843828087924 -237.070597704957 -239.605926072672 -240.862341372188 -242.853638495468 -244.849417047965 -247.753633678547 -259.959015575788 -262.541761567624 -264.269983724955 -267.036722924366 -270.195394525468 -1.29459556085698 -7.48441690796606 -10.3344697457947 -16.6020327147637 -19.9371093547316 -21.6461562587128 -24.8172601278973 -26.6866798310611 -28.8773889926384 -31.6519250881821 -35.7513902048507 -38.6008685908883 -41.6450929008101 -43.2375503239147 -45.9313030023376 -49.2025299562076 -53.0611831252089 -55.522725506484 -57.2498529807041 -59.532223434344 -62.0009659237562 -65.3674520459016 -67.6576906163868 -68.9543488174595 -70.6511750946277 -73.6150874778035 -76.2140099899483 -79.3812849885544 -80.9898905207386 -82.6534558281182 -85.1049747003875 -88.3460480809643 -91.1822162282098 -93.5351903847567 -94.6793731318688 -97.5288726217025 -99.0044637450314 -100.515010353257 -103.237947361219 -106.277714634669 -108.702548164232 -110.523712404595 -112.336514373601 -114.579938343408 -121.162437227304 -123.838278033038 -126.138559308714 -127.798466172096 -130.654036411469 -134.669965677372 -138.251372940032 -144.528577636529 -145.779830299983 -147.242452996975 -150.210119163474 -153.358732983669 -155.672717194988 -157.477287201526 -159.474424681348 -162.425845056909 -165.552867479494 -168.174267414754 -172.415880150672 -173.696571165762 -175.915303111569 -178.861339564276 -181.581886445583 -183.375080297499 -184.528085446646 -187.066686960669 -190.052011608877 -192.681859135517 -194.783027083193 -196.255624130329 -199.616752885733 -201.972266673141 -203.109079830527 -205.539748071408 -209.898432820509 -212.711730943942 -214.672873797251 -215.801256537582 -218.123296598787 -223.394372915248 -226.121235411668 -228.39208755822 -230.059345846181 -231.822741662742 -234.419624659694 -237.6165760061 -240.155426832027 -241.413343099997 -243.371960325742 -245.390015642085 -248.414173184345 -258.569926732131 -261.183409028482 -262.914406751017 -265.637262890793 -268.823429086605 -1.29506051515462 -7.38661571027152 -10.0816969271038 -15.8226259996078 -19.1742564219397 -20.8832378825571 -24.2624176322029 -26.1204577721055 -28.2969024802575 -31.0633518082314 -35.1641155136602 -38.0146299927093 -41.041271902942 -42.6369397421983 -45.3655901967396 -48.6800298007313 -52.6024562036143 -55.0721525577521 -56.7556766317763 -58.9868453032956 -61.5060163225358 -64.9597118461572 -67.251282814016 -68.5492897486956 -70.2803490546555 -73.2519610108084 -75.839087736787 -79.0074726969466 -80.6003536643516 -82.2743779153779 -84.7836320083493 -87.9548143615934 -90.7943067408589 -93.1546535982648 -94.2992932903957 -97.1977419908071 -98.6120991052896 -100.139403558122 -102.933945590105 -105.875608648845 -108.303546722105 -110.129612574419 -111.931606116648 -114.163679303425 -119.793899041432 -122.504991385548 -124.804671860905 -126.482788486192 -129.36873146654 -133.398099712247 -137.021842041084 -143.131660961141 -144.383979876542 -145.859156896147 -148.706593810088 -151.802646943377 -154.114181768607 -155.919602854341 -157.879227932047 -160.823657180816 -164.021879162743 -166.649196755709 -170.932998053344 -172.212932242283 -174.444155317365 -177.417384976235 -180.140423639331 -181.9327321979 -183.080234639081 -185.591848691012 -188.594919599973 -191.222238178222 -193.321811248251 -194.794743459881 -198.258599103382 -200.605655698766 -201.739892856194 -204.158360084393 -208.527418789974 -211.382394961092 -213.343791535595 -214.473653582295 -216.779518668651 -222.820059271964 -225.560010230983 -227.833901724785 -229.504585507424 -231.264503602696 -233.854987214199 -237.085928475183 -239.615039699594 -240.872413936983 -242.839283167373 -244.806744825589 -247.727116084839 -255.079516753645 -257.630261435292 -259.36382973294 -262.071644738288 -265.338282343118 -1.2954326370251 -7.42588799937299 -10.082984782514 -17.1273863589329 -20.6457075153198 -22.3583571182994 -25.5916710429083 -27.4703715912954 -29.6700170921905 -32.4905693708624 -36.4549377398453 -39.3043579242438 -42.3395830473554 -43.9317513200504 -46.7035558833837 -50.0008939966058 -53.9454006036407 -56.4391858322637 -58.1702561846218 -60.4200336320033 -62.9143828768952 -66.2071795399779 -68.5021309607103 -69.7998837030225 -71.5207447085283 -74.4958969920899 -77.2578613959529 -80.2903142251521 -81.8830272973774 -83.5670344783344 -86.0885954413436 -89.2176413053279 -92.0660183977811 -94.4206035993879 -95.5652489478325 -98.456422237547 -99.8700056369511 -101.375516721812 -104.147389459977 -107.197508842588 -109.62989386827 -111.452168781778 -113.259647093268 -115.481072766299 -121.10179956924 -123.815890420079 -126.117754710352 -127.766105482673 -130.681016871936 -134.725713637191 -138.352583827207 -145.506405043607 -146.746145786369 -148.265054337578 -151.200087487986 -154.369505004102 -156.700688244899 -158.505817728689 -160.493955668787 -163.363114218784 -166.58969751455 -169.203300450504 -173.448240295384 -174.729104166626 -176.96074056666 -179.917708605994 -182.621581293735 -184.417743981244 -185.564322847681 -188.107507321253 -191.108376126017 -193.732542365525 -195.831180045668 -197.303367732833 -200.70598224943 -203.038913025937 -204.141473242088 -206.572249203729 -210.751803806437 -213.591345582577 -215.552047870898 -216.680009178853 -218.91040137969 -224.249985590234 -226.99164174437 -229.268868142948 -230.940284121156 -232.686153627833 -235.226177224195 -238.455895679963 -240.994281746774 -242.252923513702 -244.19320187269 -246.145646346425 -249.130861783803 -259.256503697076 -261.873292780369 -263.606375009532 -266.28519038513 -269.406742716029 -1.29553550262274 -7.53425979817217 -10.1640858689614 -16.7680749264547 -20.0673955201166 -21.781150024176 -25.0020871002277 -26.852670373388 -29.0411151645067 -31.8840340160413 -35.9801769728305 -38.8177071523131 -41.8619465834022 -43.4568446984469 -46.2431101052103 -49.5827679646209 -53.5402736355844 -56.0279423438222 -57.757978039899 -60.0718685553705 -62.6613001083489 -65.913143121003 -68.2088485745996 -69.5083228344918 -71.1919735684519 -74.1426962341084 -76.8391550967255 -80.043850317888 -81.6176942005807 -83.3030863371773 -85.7668245574445 -88.9666482053125 -91.8051398493062 -94.1580265719661 -95.30314668263 -98.171070946318 -99.6512238929486 -101.148969727621 -103.902442841113 -106.902156145821 -109.32987242969 -111.150458376933 -112.958663830748 -115.189048029209 -120.812845486247 -123.542753968863 -125.847111316326 -127.517257062673 -130.380584197826 -134.402678149777 -138.037821193993 -144.69513641225 -145.9461332078 -147.419972603342 -150.367647632476 -153.45096405307 -155.761388863175 -157.567577459669 -159.565939881441 -162.509432229762 -165.684274363951 -168.300767862507 -172.591872673195 -173.870873309981 -176.078847841387 -179.081970699066 -181.819942891859 -183.6137881565 -184.760821996649 -187.280066876845 -190.327818192672 -192.939771152361 -195.040621493529 -196.51273997283 -199.980268151207 -202.346990174906 -203.445283471082 -205.854580611901 -210.019658007891 -212.877691251277 -214.838633642858 -215.964456307667 -218.23632954771 -223.490574830512 -226.235136223746 -228.509873420343 -230.182686837186 -231.933128540543 -234.447593849622 -237.664926461871 -240.193329888646 -241.452171072758 -243.43796719435 -245.434440128266 -248.415990917164 -264.521767962379 -267.229539439365 -268.961889179438 -271.683665324157 -274.919418851028 -1.2949243889827 -7.45271547164611 -10.5746309173559 -21.9461514794014 -25.0059685514552 -26.7139421102783 -29.9729893810295 -31.8304802284801 -34.0095027944056 -36.8019710420931 -40.9313064722956 -43.7809048388925 -46.8114738897928 -48.4068553373655 -51.2057439773937 -54.6217043995476 -58.5671849718881 -61.0307782096113 -62.8244510368663 -65.115860322556 -67.7495367587324 -70.9657589037354 -73.259759983342 -74.5575819789825 -76.2560408285631 -79.1375335866833 -81.8498656403266 -84.9499412190936 -86.5635274672268 -88.2577801847483 -90.8054242808009 -93.9721849449508 -96.8081801038966 -99.1567804538548 -100.30159748022 -103.158253613348 -104.656384282971 -106.169674775955 -108.962246638161 -111.955369023288 -114.384927740016 -116.205712493136 -118.010912481854 -120.2640480971 -125.869948584573 -128.583597984119 -130.885144613037 -132.555396027816 -135.442434410912 -139.713753299983 -143.321566413014 -149.996514494997 -151.244866247905 -152.738132649707 -155.651911507926 -158.809808654444 -161.126940093308 -162.931492109118 -164.922646644814 -167.827943866211 -171.026812464316 -173.659834266981 -177.885005976447 -179.162990772867 -181.370332426446 -184.311021639081 -187.042089917543 -188.835326760991 -189.984503790979 -192.538255854683 -195.519097678155 -198.144621194419 -200.241954332313 -201.714581410385 -205.124625192523 -207.484588950463 -208.604082046269 -211.023780514788 -215.613369423038 -218.454981834694 -220.416694396749 -221.5413556837 -223.804999820942 -228.368335690533 -231.109477607911 -233.38366007758 -235.049837412703 -236.800612997354 -239.393929930065 -242.623145128859 -245.157992749227 -246.415691299035 -248.360019000955 -250.341650362743 -253.298155339638 -259.763975522497 -262.256327544342 -263.985351235862 -266.676367486936 -269.82118876712 -1.29476860089069 -7.39683711961578 -10.2226675786668 -16.8451241170061 -20.3009677089504 -22.008810761261 -25.1391663075437 -26.9922328835485 -29.1902069795092 -31.9914465555305 -36.0554417206511 -38.8937458526212 -41.9244537495511 -43.5146206045578 -46.2890075964119 -49.6375061295301 -53.5313575409627 -56.0129647417065 -57.7289932836219 -59.9577686557899 -62.478126912697 -65.800341774498 -68.0908400600492 -69.3898335983004 -71.0982254153249 -74.04028746123 -76.7385630885973 -79.8686268632174 -81.4448998273694 -83.1300488867705 -85.5884141626864 -88.7696998883007 -91.6170777906909 -93.9718285002082 -95.1163686473942 -97.9722149186923 -99.4255276165061 -100.939819980297 -103.784877672816 -106.717910863525 -109.137763841007 -110.960056055972 -112.776854391336 -115.017160247263 -120.601987076542 -123.321361919203 -125.622477739477 -127.270570597903 -130.117462774225 -134.001743931665 -137.637500809883 -143.760534615739 -145.005961715555 -146.495348868707 -149.431266073296 -152.622034813451 -154.936851850998 -156.741914247373 -158.765180763014 -161.664320275826 -164.835810493794 -167.464680538187 -171.689058218197 -172.966897772765 -175.147482622351 -178.166763900883 -180.883959737799 -182.674382394546 -183.822136466631 -186.31962914371 -189.317145017815 -191.931371323019 -194.036109961919 -195.509176362253 -198.882078305423 -201.226584137094 -202.325858996154 -204.768154422635 -209.106762001181 -211.92846125487 -213.888098256303 -215.012245071472 -217.35372051991 -222.213899097432 -224.9745995459 -227.249420479205 -228.917127607433 -230.685410543569 -233.217106743377 -236.444649140069 -238.966229987449 -240.223680511265 -242.208094889863 -244.191996125366 -247.170974246345 -255.225959962725 -257.79869223116 -259.529786342617 -262.230777855288 -265.385803305971 -1.29611221330324 -7.52115405242924 -10.4124466022431 -16.0033633951506 -19.3752307603855 -21.0830741093454 -24.1903553870271 -26.0836470323484 -28.2779825225122 -31.0886538134492 -35.2416493765857 -38.0855787381786 -41.1222664817207 -42.7170528568345 -45.5001503603472 -48.7926031138866 -52.6225845884321 -55.1030047603952 -56.7983161891162 -59.0256528670724 -61.4584503059616 -64.8865619080351 -67.1835927485985 -68.4808834272255 -70.1974664964922 -73.1437326949887 -75.7615343687679 -79.0814681079931 -80.7029847911021 -82.3853383531337 -84.8770391777135 -87.9980957061979 -90.8502545219981 -93.2028301985589 -94.3484834464538 -97.2523237825614 -98.6317693201407 -100.150995143325 -102.934519631311 -105.907775780566 -108.331496769697 -110.148263895841 -111.952029828499 -114.19736247939 -120.203736848517 -122.930694761812 -125.231502628444 -126.863976922605 -129.773800356132 -133.920847141688 -137.54573737463 -143.931965866127 -145.184339344522 -146.649919091283 -149.533326947099 -152.758017026708 -155.069262505083 -156.8754036649 -158.860420076147 -161.724077788008 -164.937359087824 -167.558044310797 -171.797943986927 -173.079264220353 -175.262927675226 -178.256045853001 -180.976068573436 -182.769064551215 -183.916578702532 -186.470397122219 -189.417715107368 -192.043408963359 -194.142316339977 -195.615027997449 -198.992543140458 -201.320812357315 -202.416047898052 -204.865499713414 -208.843077192038 -211.695104043631 -213.656793400363 -214.793672312724 -217.029795803726 -222.346386053231 -225.080393953546 -227.353981341784 -229.022238573442 -230.776672500359 -233.370717878956 -236.557512970923 -239.096370908215 -240.3544587524 -242.323145824475 -244.307973394439 -247.283933925602 -255.926611311099 -258.508071566077 -260.243072408825 -262.941057738829 -266.208012845951 -1.29565456327461 -7.36612233008261 -10.0781034275675 -16.4857983412465 -19.8376209325376 -21.5471419778984 -24.8282603739661 -26.6983596398829 -28.8894648628753 -31.7284346546445 -35.9419284755494 -38.7808480017227 -41.8050486252712 -43.3965681957377 -46.2122441644411 -49.4704030511186 -53.3646434570139 -55.8566548762499 -57.544993395143 -59.823514950282 -62.2091082753067 -65.7146074807363 -68.0060538639619 -69.3063908876893 -70.9957929202333 -73.9424586350499 -76.5112323600017 -79.6259736144852 -81.3279382346382 -83.00767563996 -85.4983169929478 -88.6521109874686 -91.5068563377691 -93.8566773455588 -95.0014730330412 -97.8782714434903 -99.3274293972202 -100.849053543932 -103.491415769144 -106.483756711746 -108.914398932805 -110.740730565249 -112.553997879662 -114.794807689884 -120.613343463201 -123.306846180833 -125.60982672761 -127.27784682864 -130.254935865524 -134.333136239437 -137.987013720536 -145.035137618485 -146.287805438929 -147.767742232791 -150.734330361884 -153.914782884416 -156.234695937292 -158.039973351992 -159.985566632961 -162.925549262942 -166.115680113831 -168.734723878566 -172.95328465153 -174.233257499098 -176.407308146075 -179.34038664704 -182.075697986166 -183.866337577519 -185.016974137227 -187.530179863518 -190.508399779965 -193.171530271646 -195.266341159377 -196.738515744876 -200.177824998986 -202.52665809841 -203.673636757638 -206.082981765256 -210.503350088454 -213.327426552049 -215.287305362863 -216.407164668032 -218.672664319394 -223.318199830918 -226.0540352581 -228.328661115155 -229.999603663138 -231.749141790554 -234.319071827817 -237.479164823392 -240.008922882298 -241.266821607295 -243.220217850102 -245.218806206252 -248.17527274024 -257.616004109857 -260.016994570157 -261.749788920814 -264.45857040908 -267.531598922494 -1.29531833999049 -7.42808413793135 -9.73537184547905 -16.1358589174585 -19.5262321721243 -21.2364013271654 -24.5109982965936 -26.3876609988782 -28.5500703131308 -31.3455959435123 -35.502349409909 -38.3404362189191 -41.3719195842 -42.964267808922 -45.7972124027969 -49.2153033580603 -53.1046915559681 -55.5855798726962 -57.303431062819 -59.5905186608723 -62.0753497483622 -65.4568679370997 -67.7526291670281 -69.0489761267269 -70.7489703952974 -73.6662837423343 -76.1086308855109 -79.3480463554857 -80.9334878446151 -82.6164988536568 -85.0822826233052 -88.2961301520832 -91.1350813648969 -93.4860410379828 -94.6308125421289 -97.4736327153241 -98.9230154524312 -100.429201808001 -103.212156657852 -106.226458179772 -108.65275392056 -110.471891410021 -112.282972729653 -114.492095154043 -120.149155859992 -122.888757188616 -125.193349832704 -126.84441314613 -129.701367214337 -133.764843185509 -137.400720579313 -144.163546742122 -145.410419642756 -146.89956311773 -149.80784472881 -152.923669015396 -155.244405915142 -157.049423500598 -159.038508345336 -161.926353084505 -165.13914726957 -167.760580603193 -171.950336071583 -173.230335636783 -175.423567598115 -178.373099329789 -181.088812546853 -182.880953424757 -184.03258798284 -186.558143431468 -189.56947203633 -192.184753996645 -194.286073995277 -195.758670265857 -199.121909151959 -201.466924177583 -202.594372014677 -205.023947214955 -209.37588317369 -212.211101084804 -214.172406956871 -215.299557967617 -217.5578380174 -222.730724129062 -225.464272377155 -227.739520196149 -229.410264355155 -231.162773347096 -233.75415478263 -236.942879224108 -239.473640352234 -240.731175137482 -242.685320906187 -244.692128437547 -247.609198160258 -256.093816493487 -258.511400942222 -260.248126154177 -262.994142553843 -266.138565739367 -1.29498964509342 -7.39156935352641 -10.0102213694275 -19.4517760299967 -22.5940477160352 -24.3019969719867 -27.6122517834284 -29.4907838233164 -31.6787388529801 -34.4108391073966 -38.5822164891558 -41.4322386470432 -44.460612555621 -46.053425960246 -48.8257439432331 -52.1512135754069 -55.9427166121313 -58.3959816041118 -60.1504120475888 -62.4087137683942 -64.9062009334643 -68.2430846232431 -70.5302418522691 -71.8266658146825 -73.5276905822911 -76.4663915814292 -79.0324294979445 -82.3405563997757 -84.0134013765851 -85.7089640266303 -88.2012885035455 -91.4144355526741 -94.2469349771032 -96.5992857821807 -97.7435981706696 -100.614638770265 -102.031933194226 -103.555538855532 -106.418548085726 -109.390244573164 -111.810465516476 -113.633647893391 -115.428954136726 -117.649729302374 -123.887795018791 -126.581421223754 -128.881818913309 -130.528734665692 -133.412836463573 -137.480251732866 -141.10931039913 -146.930176291204 -148.179505512837 -149.646890332874 -152.593813497955 -155.713842061418 -158.029136765037 -159.833506532555 -161.817250295418 -164.740297219192 -167.909832773315 -170.528522739691 -174.785166161389 -176.065201018604 -178.264495412566 -181.224009700149 -183.942830732667 -185.735329282372 -186.883967238038 -189.365739095142 -192.371912964565 -195.00056364932 -197.098724759128 -198.571288866103 -201.842766264798 -204.194044429726 -205.324070750867 -207.770235361796 -212.010852171561 -214.842886091121 -216.801289655952 -217.932921843135 -220.225483581838 -224.967700052241 -227.705761230197 -229.976719117946 -231.64716731462 -233.402766781183 -236.014040225185 -239.161000964789 -241.691737238954 -242.950229762987 -244.928805946289 -246.917012974183 -249.875483544879 -259.451524998987 -262.053499694689 -263.784287102947 -266.513499118717 -269.69392055893 -1.29590546101764 -7.4390571718522 -10.0210813937536 -17.9692497414519 -21.4238376406061 -23.1318599884129 -26.4613116755123 -28.2743198460644 -30.4651688451871 -33.2221491052718 -37.3197095095085 -40.1580375715067 -43.1852722221682 -44.781687487055 -47.6284119680459 -50.9782194563592 -54.9309019623032 -57.3966362066292 -59.1848659453291 -61.4374273815093 -63.9211217713934 -67.2737610830413 -69.5692351471448 -70.8660043027477 -72.5804683154114 -75.5002177562836 -78.0585855314623 -81.1340241347024 -82.6734836797401 -84.3513530815801 -86.8498215509083 -90.0579478373022 -92.9028247994955 -95.2554811082567 -96.4009379999348 -99.226683327209 -100.728973627963 -102.224710940306 -105.10263596885 -108.031456007381 -110.453620895466 -112.279091259476 -114.063009981515 -116.282026293949 -122.085193719054 -124.806325010739 -127.109258052402 -128.757281487457 -131.645472246087 -135.799991511587 -139.440542155772 -145.460129215656 -146.713797479551 -148.188103350541 -151.141500737576 -154.279634895093 -156.601635016719 -158.405783202089 -160.414037774473 -163.335564540984 -166.511050350777 -169.133960283627 -173.356751034163 -174.637406264317 -176.842801345377 -179.748869494512 -182.467264582747 -184.260425233621 -185.409002315557 -187.908235406682 -190.965678471522 -193.586026096941 -195.686259305422 -197.159098393744 -200.473296636687 -202.821667069998 -203.949375639632 -206.375843167936 -210.654577534319 -213.49684538508 -215.455949280139 -216.571619990338 -218.846519463573 -224.100558898941 -226.848933320426 -229.123199801714 -230.795508830123 -232.546210816493 -235.101175852129 -238.310143292985 -240.846039129779 -242.104719401512 -244.061636509575 -246.062855372668 -249.064257603291 -258.536013937356 -261.135637128181 -262.866743614292 -265.577354796191 -268.685886775054 -1.29685020876468 -7.39908148310644 -9.82178868123551 -15.5195906167673 -18.8967404596988 -20.6053824651194 -23.7627124077185 -25.6650332716405 -27.8716774353195 -30.7287148414899 -34.9616540688839 -37.8055686724766 -40.8354696527329 -42.4272245658945 -45.184053458289 -48.5445327861113 -52.4189771831265 -54.8820435448849 -56.5970061617511 -58.8595230561098 -61.4009915177746 -64.7145522755162 -67.0083539029212 -68.3039854987494 -70.0092069598071 -72.9148606413114 -75.4585710089415 -78.5091222869667 -80.1185322590231 -81.8049623286917 -84.3427991955474 -87.4815258753536 -90.3235254471179 -92.6742257253811 -93.8187507634601 -96.6213983524845 -98.051582715541 -99.5602151026725 -102.248451954183 -105.266587856873 -107.695696719131 -109.520161813407 -111.321799027904 -113.536650011047 -119.516864752715 -122.215194743645 -124.518141079241 -126.186247637605 -129.107657657272 -133.265119748883 -136.861563803592 -142.678781709225 -143.929284091649 -145.416185646048 -148.397323765929 -151.498459787293 -153.810064879407 -155.615411758144 -157.585552873281 -160.577556558378 -163.695465613007 -166.316896610188 -170.524830847781 -171.804346118445 -173.988746357002 -176.962689003758 -179.683304268742 -181.479347160736 -182.628476181229 -185.168996187283 -188.199595521879 -190.809989864322 -192.908287655753 -194.380736827113 -197.842806450074 -200.195672883149 -201.301759787382 -203.730969567246 -208.153402855256 -210.980879620326 -212.940885353839 -214.071676968546 -216.326989852338 -221.073304326779 -223.826002818192 -226.10127198275 -227.772423164804 -229.531981916485 -232.090475474455 -235.289499719804 -237.823613486844 -239.080754146232 -241.050650566598 -243.03826517497 -245.967000238726 -259.716493278826 -262.076611002656 -263.812608265556 -266.515562984376 -269.713834278122 -1.29453325764943 -7.43631643882951 -10.1602006319177 -23.3587810701172 -26.3721852415643 -28.0830647883471 -31.4884595485616 -33.2857235392787 -35.4743755807028 -38.3285853715506 -42.5748022990688 -45.4162138692346 -48.4533490358646 -50.0454111846241 -52.8301410622782 -56.1502261924056 -60.1647933539313 -62.643199771823 -64.3902632761596 -66.6547425308361 -69.1596106833473 -72.5169131383767 -74.8093451745327 -76.107034861759 -77.8221361971257 -80.7911651658572 -83.3013356909908 -86.4376100399393 -88.0506791498644 -89.7134812990071 -92.2129797016504 -95.4155449242752 -98.2612384671119 -100.616616171791 -101.760995251512 -104.596338542361 -106.095700241424 -107.612456386099 -110.395455615434 -113.36540644674 -115.782930895199 -117.605855742486 -119.408443191066 -121.656140676907 -127.449256046362 -130.163258232078 -132.464438554065 -134.136857225481 -137.011745888925 -140.922372498632 -144.540112331347 -150.634118151071 -151.880051617127 -153.373192373441 -156.328226246125 -159.485895399597 -161.796508509961 -163.601894138143 -165.584054529419 -168.568334319135 -171.697278969124 -174.315756225183 -178.590221279399 -179.872136470244 -182.033492092224 -185.013996258401 -187.736946009798 -189.531693318112 -190.680741921531 -193.175208694055 -196.187085662845 -198.802771827186 -200.900159314192 -202.37206892496 -205.839663421696 -208.184580733095 -209.295464198666 -211.736226862653 -216.19250331012 -219.032184033968 -220.993457846711 -222.110929253652 -224.449486629144 -229.956238617533 -232.714870915957 -234.989826200786 -236.659980143062 -238.400981897386 -240.982260860218 -244.171424464948 -246.702409979396 -247.960601205928 -249.952150091373 -251.933258573184 -254.856975271833 -262.689387164358 -265.115867307648 -266.846766429068 -269.557677205971 -272.65072269411 -1.29488172339268 -7.38967399201 -9.96442964705374 -16.027467636585 -19.3009726647623 -21.0107714947636 -24.3543877119252 -26.2392935999752 -28.4218073823691 -31.3007605430822 -35.3920532590535 -38.2393948898536 -41.2717498150804 -42.8625746856628 -45.6316157972467 -48.9790791732739 -52.8443182062581 -55.3228871062512 -57.0295461074578 -59.308117912315 -61.8129944503281 -65.2209274714181 -67.5133496859348 -68.8121158443523 -70.5168412118505 -73.4017878920151 -75.8494388171343 -78.9241417641595 -80.5365074664528 -82.1982891568083 -84.7111614795322 -87.933965805695 -90.7882187868171 -93.1468200473184 -94.2920318996903 -97.2256721376017 -98.6846723305568 -100.204707066549 -102.97329682735 -105.926460334035 -108.352450090235 -110.175581626237 -111.976169789287 -114.159334338968 -119.767684899154 -122.479359177501 -124.78268340376 -126.441674139358 -129.330754491367 -133.240291592886 -136.83814992668 -143.434595185773 -144.678085118165 -146.170780948094 -149.068129772727 -152.213470462208 -154.534766939821 -156.33962038993 -158.295914500616 -161.251264452176 -164.416941529451 -167.032264847401 -171.38248498454 -172.664879616457 -174.859680794248 -177.859618817624 -180.58172104672 -182.375153641791 -183.52035915664 -186.073485834167 -189.086553119345 -191.739795789676 -193.841013869465 -195.313204916493 -198.798382842057 -201.137600169781 -202.266183733709 -204.711537973185 -208.844887095325 -211.67284318484 -213.635362535152 -214.770125280095 -217.055000552008 -222.115230085115 -224.86162376224 -227.135993645455 -228.807307341212 -230.557516406774 -233.079882384446 -236.331171192637 -238.865072542008 -240.122764841747 -242.09431998774 -244.089651308694 -247.046163612344 -253.515815626138 -256.007879606667 -257.746436327762 -260.494634063153 -263.68357504294 -1.2948001182541 -7.35219966633108 -9.87919419921097 -15.4262235724952 -18.8223225434587 -20.5331859593582 -23.7223261523554 -25.6001331748593 -27.7905588618829 -30.6149157534934 -34.7121317987811 -37.5703739709478 -40.6209736600239 -42.2155148052543 -44.9568111242039 -48.3053948267214 -52.1982046009743 -54.6649588293553 -56.3784128309574 -58.6094708671553 -61.0592008727236 -64.4474933620052 -66.7433752793672 -68.0417383285204 -69.7551511327975 -72.6209220504771 -75.1585549360913 -78.2777129949126 -79.8844569423639 -81.5852148858113 -84.1014337035937 -87.3214230627191 -90.1611701548321 -92.5203346759489 -93.6653194153009 -96.5110520587516 -97.9515125310227 -99.4731416053773 -102.258806509725 -105.251701582105 -107.677996371986 -109.50050038667 -111.304583522064 -113.519508216877 -119.362920446804 -122.095872435345 -124.398054787056 -126.049663592606 -128.92360850296 -132.97363559011 -136.583145067756 -142.888006049691 -144.137303430098 -145.600560441804 -148.549966130868 -151.642801590306 -153.958260111391 -155.762261337698 -157.742760472675 -160.78227964997 -163.889989902017 -166.509557291289 -170.720077477283 -172.000636324058 -174.198804004104 -177.123836743613 -179.856074313558 -181.64778865622 -182.795580009659 -185.354099959711 -188.403457373808 -191.024559148946 -193.123349548905 -194.596048095428 -197.930241669912 -200.27486740399 -201.39598272845 -203.843762805003 -207.979745516941 -210.835356184608 -212.79590228248 -213.916695385842 -216.209435190811 -221.535236652879 -224.281427659374 -226.557357285083 -228.23023151011 -229.977610371708 -232.588172311745 -235.830385663456 -238.366419478044 -239.624325821075 -241.577524748631 -243.591000454387 -246.560820990766 -255.220653637202 -257.802034582895 -259.533599734916 -262.268342774802 -265.282676985807 -1.29526305243112 -7.41993422982758 -9.52787804039692 -15.3307882467327 -18.7472535108985 -20.4594940512029 -23.7201620693746 -25.5912880692708 -27.8088136202563 -30.6757017518675 -34.7787730228837 -37.6378508273767 -40.6709372978171 -42.2631915904941 -45.0574245979105 -48.3803823240008 -52.1849963470925 -54.6581483769309 -56.4263581693609 -58.6435017371257 -61.1137490614649 -64.4609863321433 -66.7567167734104 -68.0515114620797 -69.7555241802779 -72.7331402822222 -75.1937927450953 -78.2790586175005 -79.920203198761 -81.6042063292885 -84.1022070266002 -87.3054651814942 -90.1396111411439 -92.4900119709993 -93.6346481111337 -96.5632569370665 -98.0282980249696 -99.5427008028883 -102.404246763019 -105.421070664166 -107.842301410866 -109.664868292281 -111.473721078367 -113.704791989235 -119.581531269397 -122.285094079148 -124.594197151922 -126.252063801585 -129.144280490988 -133.05779628552 -136.665436654369 -143.405475930309 -144.659421868009 -146.133165073622 -149.047873397706 -152.180921206435 -154.498925103494 -156.303882224886 -158.281438561785 -161.200310051067 -164.350111598733 -166.964695984509 -171.16385718019 -172.446278641481 -174.672137446592 -177.63117144794 -180.347721368038 -182.139988780004 -183.289124959289 -185.779532518434 -188.803969019875 -191.42484969871 -193.525348293373 -194.997750916221 -198.454756022079 -200.805995167952 -201.950157995598 -204.359983591366 -208.429137712607 -211.275382085331 -213.237297682796 -214.36455802439 -216.61239928073 -221.870254523733 -224.619823503671 -226.893395577633 -228.566346766311 -230.321203767366 -232.846499944168 -236.074438211176 -238.60713164368 -239.86507000831 -241.818385546734 -243.786316481365 -246.827180407206 -255.001474536647 -257.571296161261 -259.302951497685 -262.021832592277 -265.151786130724 -1.29516116998813 -7.55747456013218 -10.3688945142654 -16.783574993228 -20.0982976417677 -21.8052922653159 -25.1099374039328 -26.9589943164541 -29.1356024441286 -31.8473813064737 -35.9213836795033 -38.7634292411468 -41.800663528216 -43.3942366214367 -46.2360843141877 -49.5442324468973 -53.5317172886113 -55.9980346136498 -57.7485861189828 -59.9564992561764 -62.4519679944837 -65.7308974399993 -68.0230598215953 -69.3203961014199 -71.0297243078963 -73.9336084677497 -76.4968435584097 -79.5975928057578 -81.2557667307322 -82.9066113199377 -85.3691538563984 -88.6511776030058 -91.5075433231187 -93.8587381191083 -95.0036242289256 -97.8181067777618 -99.2001860442337 -100.710133316883 -103.541306642479 -106.495723718481 -108.921887136412 -110.746965740593 -112.567083489893 -114.79567588278 -121.061469269156 -123.76094121025 -126.065241236388 -127.729979565368 -130.651180543935 -134.818408057842 -138.505528996081 -144.402890328752 -145.65394603231 -147.12666683703 -150.046891024302 -153.19930626713 -155.515703110065 -157.320430442675 -159.33607715404 -162.194977291579 -165.360099996221 -167.979295624024 -172.174723016667 -173.454405692934 -175.647022183168 -178.574911926894 -181.29095667092 -183.079261534261 -184.229494944391 -186.713554801549 -189.709656888173 -192.334376198852 -194.437125390153 -195.90930496606 -199.330467450255 -201.690566813239 -202.809854054007 -205.286593416436 -209.556574139535 -212.405026560556 -214.366794643169 -215.4866496259 -217.795418337465 -222.96874846945 -225.704224776414 -227.982830785084 -229.652847845187 -231.398879206957 -233.935972793529 -237.19314292167 -239.724081561951 -240.982014782995 -242.939959064226 -244.931116489381 -247.909535913884 -254.373750466846 -256.861858106533 -258.595122290819 -261.312540422239 -264.447225150112 -1.29576169201946 -7.47160624668609 -10.215344655336 -16.2979137912964 -19.7593841967663 -21.4643034780629 -24.5842721275988 -26.4344343421956 -28.6267797558499 -31.479141096515 -35.7124042276307 -38.5610174697228 -41.5815056613942 -43.1751828887026 -45.9177760869042 -49.1685528774798 -53.1449794966681 -55.6109001133388 -57.3469701993396 -59.6173642768766 -62.0983781136402 -65.4401180158143 -67.7367564885404 -69.0352349101298 -70.7413981968908 -73.592167142219 -76.1249572357257 -79.3033985008053 -80.9611088193742 -82.6619330188532 -85.152087371604 -88.3160592835879 -91.1550488069093 -93.508448276408 -94.6531231114845 -97.500765072284 -98.9844231202096 -100.491021293214 -103.382088110857 -106.349718172849 -108.764298457549 -110.587863343744 -112.388948797944 -114.618268580326 -120.889796600497 -123.626051756143 -125.92816070932 -127.575197159423 -130.397566171978 -134.423014265781 -138.051504242367 -144.781609156241 -146.03411447917 -147.504500276724 -150.482717604531 -153.585740257285 -155.903587671405 -157.708876929398 -159.690570568889 -162.576936563936 -165.72999245765 -168.356017408825 -172.614207430511 -173.893787967201 -176.081023477667 -179.029517837259 -181.745817222624 -183.541789691521 -184.689409955124 -187.195753825113 -190.261339841996 -192.886402767104 -194.986977563057 -196.458993410199 -199.84114389847 -202.196133516318 -203.315360836963 -205.744308017669 -209.879274404613 -212.724971813571 -214.68749591432 -215.821439685907 -218.078155245277 -223.182873731122 -225.928491605997 -228.205585980303 -229.873939290785 -231.631401291673 -234.183795398488 -237.387304367092 -239.920444474951 -241.178313335357 -243.135643483792 -245.137961649076 -248.104315365352 -255.539628311304 -257.977837089008 -259.708573822559 -262.414057663231 -265.464854292865 -1.29530492069684 -7.52751858769283 -10.1335270647982 -16.4614701968179 -19.7742777326128 -21.4825602707437 -24.8064903100117 -26.6618813283262 -28.8638571760358 -31.6321554767121 -35.7336787387191 -38.5753926673573 -41.5991887263574 -43.1937729935844 -45.9747803249324 -49.2965602471458 -53.1276372848428 -55.5981632342181 -57.4228556083235 -59.6765498144379 -62.2605051516039 -65.5268994855522 -67.8173369227948 -69.1138907939172 -70.8258025900485 -73.7938070118931 -76.2918567768581 -79.4571686318347 -80.9919379595331 -82.6648540301926 -85.1631888763229 -88.4044473125096 -91.2636195674911 -93.6245107201124 -94.7694219868955 -97.6829606944011 -99.1496117675901 -100.665031141259 -103.452563495462 -106.407909398389 -108.825794375685 -110.645804823734 -112.464297653786 -114.701145801187 -121.051214412991 -123.788220482207 -126.090699111105 -127.745921839355 -130.63605214739 -134.816326165008 -138.44302492207 -144.269016084954 -145.520745262263 -146.975657061344 -149.903932554361 -152.9869339155 -155.295206508739 -157.099856273973 -159.064847073213 -162.018910668663 -165.189918134895 -167.809931909726 -172.059594353691 -173.341481484056 -175.503537676956 -178.384077632144 -181.113707420858 -182.907135888422 -184.054560179519 -186.598241181306 -189.603074043385 -192.228271522819 -194.330927775888 -195.80360448403 -199.315401368308 -201.657907938186 -202.770386351721 -205.190838350174 -209.51939632262 -212.360259534892 -214.320805316236 -215.446665364412 -217.713270191639 -222.468859718521 -225.21549417234 -227.491774845684 -229.164041841733 -230.905240086554 -233.439579746039 -236.688360591839 -239.213464538642 -240.471320755074 -242.442243609596 -244.422108511654 -247.363006322632 -255.357222503697 -257.921863473044 -259.651391047708 -262.364973106435 -265.606746403376 -1.29548935176502 -7.47400008010105 -10.3410912996785 -16.9883005250373 -20.4400702679667 -22.148058442715 -25.3632448170304 -27.1577837713188 -29.3453266966222 -32.1610890839138 -36.4132490890595 -39.2586301756759 -42.2959852509288 -43.8892847337302 -46.7554947499944 -50.0961255058166 -54.0285390561264 -56.5109168168799 -58.2090255711193 -60.430485238776 -62.924742099953 -66.2836080278262 -68.5841821023059 -69.8805952722273 -71.5680055310092 -74.5562746103119 -77.3382590617353 -80.7479182634763 -82.3084801087075 -83.9775826357167 -86.4627042771792 -89.7611796714629 -92.613663513176 -94.9674295998313 -96.1125289027728 -98.9089212631544 -100.43004680861 -101.948740595658 -104.75647677363 -107.724095986084 -110.151995286412 -111.971993068461 -113.788244015407 -115.995606787579 -121.478562479026 -124.193226144839 -126.495265189849 -128.155481892644 -130.995095261432 -134.967677777883 -138.592229416247 -144.589165982637 -145.841503002061 -147.296305922512 -150.229249470986 -153.323606657726 -155.638697777346 -157.442593113122 -159.429138645121 -162.254279321522 -165.457513773892 -168.094870342751 -172.379142878317 -173.66059928457 -175.916647625736 -178.881484949404 -181.594149244099 -183.388379770159 -184.53721662377 -187.050888070555 -190.073241241307 -192.694768536249 -194.796092830904 -196.268954637796 -199.698409890053 -202.040643585587 -203.156131820881 -205.570379297094 -210.034206663924 -212.87256438574 -214.835306609904 -215.965703794188 -218.255120613214 -223.216558343251 -225.962804814295 -228.235945577447 -229.906711920902 -231.653317950284 -234.251507272982 -237.502412048534 -240.033668831101 -241.291418697494 -243.25420785198 -245.257379547426 -248.270227630689 -257.910964522268 -260.516508044458 -262.247865279325 -264.970621405363 -268.019887156417 -1.29440334977756 -7.48994774391615 -10.1452757755669 -15.7931441872654 -19.1365970735563 -20.8440888317647 -24.0749985784478 -25.9634597456011 -28.1533617432754 -30.9389189945062 -35.0652339238818 -37.901469500129 -40.9355810069471 -42.5285308129681 -45.3213558232853 -48.7102462176571 -52.5202730201635 -54.9772893733832 -56.7615850782636 -59.030861829365 -61.5812208022547 -64.9314903103791 -67.2244828423423 -68.5225839226069 -70.2135438829308 -73.1516837287142 -75.7257411340344 -78.874703348934 -80.5190250113681 -82.2031186830779 -84.7283185594211 -87.8988573459166 -90.7416380509001 -93.0997181575569 -94.2452378839126 -97.1798205819656 -98.5661948920519 -100.067128505164 -102.983187865528 -105.921999712818 -108.355826321446 -110.174035490958 -111.985673231769 -114.258820044867 -120.199136568815 -122.887824473122 -125.189752585796 -126.843057390755 -129.707192880765 -133.731577213353 -137.340230349614 -143.154201188032 -144.40321080305 -145.880758198304 -148.821332573334 -151.938591715619 -154.251825191883 -156.058295320536 -158.015076574149 -160.939421828848 -164.1023518994 -166.721413925884 -171.00570690194 -172.287156110638 -174.459022109278 -177.428592637071 -180.152383520936 -181.947045435093 -183.094039973646 -185.67192818241 -188.623522095577 -191.243394581251 -193.342689729276 -194.814832659415 -198.210823554525 -200.56106712799 -201.695733801632 -204.084473352299 -208.539610945221 -211.354114395257 -213.314180702671 -214.441190399422 -216.780330233256 -222.313805371971 -225.040816824392 -227.314080576949 -228.984117988423 -230.744189591321 -233.276955207309 -236.483702858682 -239.014213838913 -240.272265091966 -242.235333190539 -244.222924064602 -247.198382909246 -254.414219621813 -256.954329413433 -258.684497436967 -261.402084518634 -264.530269111793 -1.29461627511054 -7.44138681071016 -9.90694164095979 -15.422341112573 -18.8037747903097 -20.5133881541211 -23.7224027683971 -25.6029407158412 -27.7943674142455 -30.5354664701681 -34.7108332983936 -37.5549278977488 -40.5919725408884 -42.1861248019048 -44.9397150267065 -48.2533923757019 -52.1352006812396 -54.6062907623627 -56.3593469842009 -58.5827012622045 -61.1214533886033 -64.4657320832498 -66.7627500099298 -68.0608119514798 -69.7588532037971 -72.6966231350135 -75.3840941053038 -78.6263247941277 -80.2580265854838 -81.9245348116825 -84.3752675657088 -87.5790826967365 -90.4213425383335 -92.7747894472342 -93.9196027437006 -96.7705148097445 -98.1988669692319 -99.7110633115793 -102.528260041961 -105.532937860894 -107.962321736496 -109.785067158781 -111.600051457334 -113.852797638125 -119.468292091163 -122.190120830174 -124.494527453645 -126.157510216999 -129.000921130385 -132.921357674095 -136.54918918194 -142.996186323051 -144.252358431812 -145.705995634529 -148.635131700923 -151.764904182268 -154.077529213481 -155.8832084519 -157.855655918209 -160.797378171553 -163.96565066232 -166.576379792876 -170.816584993107 -172.09751081247 -174.297935682563 -177.269969358592 -179.988428910492 -181.783692964277 -182.933427495363 -185.478496850466 -188.454377457302 -191.113824516902 -193.213562776179 -194.685903107198 -198.119064985136 -200.462966582987 -201.599406467381 -204.010573292528 -208.260837517021 -211.101772135872 -213.062731728092 -214.186101569912 -216.419935120975 -221.529176401999 -224.26090618062 -226.534578267096 -228.205658774993 -229.972872501245 -232.483876985654 -235.767162181517 -238.298266393498 -239.555389744024 -241.54414587855 -243.552778193463 -246.518121054401 -255.115177043942 -257.694642828449 -259.424239102826 -262.135352490984 -265.229030470561 -1.29497271026053 -7.41647651300361 -10.0759109090712 -16.2115963459631 -19.6689963136618 -21.3742164740215 -24.6849334215209 -26.5047364058532 -28.6946861694724 -31.4935877426641 -35.6471160709738 -38.491794957771 -41.5328350943929 -43.1291212041985 -45.8702901847852 -49.1914004019939 -53.2535110810009 -55.7358569005838 -57.5524811221622 -59.818234364201 -62.3517870176507 -65.6524495323795 -67.9547249360596 -69.2508659224544 -70.9608026777968 -73.9656127750616 -76.59352175227 -79.6613872417763 -81.3274131792734 -83.008172590998 -85.4884483717517 -88.6637776003878 -91.5170513158633 -93.8687654914645 -95.0138875370806 -97.8498803801056 -99.3172772574288 -100.827781130032 -103.708086981951 -106.68866576812 -109.118812953596 -110.94205637602 -112.748458746059 -114.969211081168 -120.911996205491 -123.600784281845 -125.902398716134 -127.556826098571 -130.480222340695 -134.580151950579 -138.182158786192 -144.504832790756 -145.757903085933 -147.223581220237 -150.145093198758 -153.278855232437 -155.594022194831 -157.400177861241 -159.401527841874 -162.264343951537 -165.414727039718 -168.037142689751 -172.247276271652 -173.525402602028 -175.72376133765 -178.647538293492 -181.38597730286 -183.180415605297 -184.331036688094 -186.827908037663 -189.865249257892 -192.499597771499 -194.59526442535 -196.067903659375 -199.495449842655 -201.858925222005 -202.980954450942 -205.433136669256 -209.633564763642 -212.478071778853 -214.437818822717 -215.566760222946 -217.861520758531 -223.133376810303 -225.872536583671 -228.153438060979 -229.823812307885 -231.561957424942 -234.197409729057 -237.418756029425 -239.95171454551 -241.208583113713 -243.157950685414 -245.184421379315 -248.115264943227 -256.54230303694 -259.119563777519 -260.852157853046 -263.578208410565 -266.699521630874 -1.29519894957912 -7.47271637621768 -10.3914057498932 -16.1309270852228 -19.4696595059505 -21.1801111495043 -24.4222063885648 -26.2807636346396 -28.4591499186426 -31.2627875385797 -35.5434092191951 -38.4053475132799 -41.4388444715452 -43.0330732632179 -45.883186093821 -49.2205057654865 -53.1691616040077 -55.6376840412623 -57.3744123758039 -59.6472749365399 -62.1536369535804 -65.4493120721097 -67.7452760700927 -69.0416214256905 -70.7515508027731 -73.7099757568517 -76.1709736823487 -79.3674768549981 -80.9764400480695 -82.6697754776138 -85.1444868184929 -88.3077903453525 -91.149271279611 -93.5046947274547 -94.6500025519633 -97.5330520631368 -98.960073478403 -100.480423805629 -103.33528642479 -106.280707691839 -108.714182958591 -110.537077371613 -112.328600103212 -114.57593009287 -120.710243615028 -123.407883642358 -125.712086694271 -127.361222129263 -130.265474783434 -134.191056221728 -137.826267412644 -143.851120402521 -145.10172979207 -146.582496818296 -149.567504714453 -152.700412003459 -155.017690597167 -156.821327749175 -158.798739934549 -161.735041151795 -164.909331934283 -167.527651184547 -171.793101837581 -173.074841540527 -175.282808086724 -178.21404470174 -180.953838608848 -182.745901548929 -183.893482574043 -186.436598816841 -189.42096357968 -192.04406343031 -194.144129677847 -195.616728137586 -199.016267429745 -201.342929515782 -202.441538939811 -204.864103528591 -209.268943391193 -212.114070223284 -214.074546605254 -215.209196728026 -217.46422605316 -223.254244366897 -225.990803672826 -228.253311768932 -229.924734167536 -231.677394956575 -234.254123088761 -237.483000987067 -240.022509492024 -241.279795402744 -243.2499309378 -245.226470619951 -248.19092932816 -255.608088181026 -258.155621790539 -259.887371529268 -262.619355977956 -265.764966730147 -1.29473871719298 -7.48349840351709 -9.82583469592231 -15.618340935057 -19.008369613471 -20.717681099418 -24.0157369041802 -25.8941506449926 -28.0769664200155 -30.8540563258241 -35.0148420970914 -37.8629580374042 -40.8962254870109 -42.488215456857 -45.2346186104493 -48.5160785315641 -52.4976433189856 -54.9663454657521 -56.6807786199299 -58.9282741154926 -61.3588312587559 -64.8713490073476 -67.1689749931747 -68.4663192411319 -70.162366682504 -73.0835657711788 -75.6183881455189 -78.7021600076332 -80.359160749181 -82.0415019389491 -84.5193786344207 -87.7643619480098 -90.6086011067681 -92.9600695748801 -94.105532986089 -96.9605969018069 -98.401826906325 -99.9049668616916 -102.664812615084 -105.640850702156 -108.072900510616 -109.89029162512 -111.707369024383 -113.949797025686 -120.278723440326 -122.996401032189 -125.300149790361 -126.956288324102 -129.854146967507 -133.902819602588 -137.529226656565 -144.015542548152 -145.267347706721 -146.756642520673 -149.739651744452 -152.879503729784 -155.189809925067 -156.993946875635 -159.001117022194 -161.884255005338 -165.065872617934 -167.685105053935 -171.907814977111 -173.188747719191 -175.41274465272 -178.385208339534 -181.100849902045 -182.893342244589 -184.040718244032 -186.536499159401 -189.553286827364 -192.187710992872 -194.285215535638 -195.757789866799 -199.099271251602 -201.455287491514 -202.589546508645 -205.012798974634 -209.356057822553 -212.186731913949 -214.14702072417 -215.277077239904 -217.541539185155 -222.658252427265 -225.397822145945 -227.669462568431 -229.340009293067 -231.096644332775 -233.610561282613 -236.863601811364 -239.399069077441 -240.656275612667 -242.623475123263 -244.622363446304 -247.590419394683 -259.442992028337 -261.824889243709 -263.556937178217 -266.22702296608 -269.414224045772 -1.29537018883207 -7.40370347782337 -10.3308008134313 -15.9712085360609 -19.357312789198 -21.0654764738115 -24.3708945667573 -26.1976905578811 -28.3774956893897 -31.1556726419402 -35.3149559168071 -38.1603063340933 -41.1858911069942 -42.7844706258321 -45.6243126202009 -49.0001187306723 -52.9561798853237 -55.4195972929791 -57.1839167688241 -59.4323209761862 -61.9292988714295 -65.2742772528877 -67.5698381849785 -68.8682478894126 -70.5759395054262 -73.5272797932222 -76.1590009782283 -79.3953456397495 -81.0431646404784 -82.7234454692979 -85.192489226135 -88.3638492539406 -91.207396461654 -93.5575356414847 -94.7029712122917 -97.5641832704171 -99.007511087647 -100.50732135028 -103.310046160285 -106.309406666023 -108.729892402464 -110.551114396717 -112.366076379023 -114.575798518646 -120.743963052701 -123.461073457745 -125.763921824673 -127.429699218775 -130.302649645069 -134.321748125515 -137.941969690591 -143.858446225089 -145.105931297123 -146.594484376115 -149.518904860619 -152.640785016709 -154.957575252577 -156.762993214386 -158.731309181155 -161.697572461866 -164.829977128366 -167.448869278967 -171.715530821682 -172.997333256017 -175.193524489838 -178.177582713783 -180.903383772483 -182.698315066552 -183.847315190575 -186.355584389036 -189.339055688731 -191.969304680655 -194.070867779907 -195.542803667408 -198.983453676407 -201.325599782795 -202.458380881228 -204.859471246835 -209.132203165268 -211.962819504455 -213.925063516236 -215.055809203493 -217.356483839875 -222.014886467459 -224.765789866325 -227.036534139238 -228.707898361997 -230.462184482243 -233.02539251128 -236.239433368959 -238.770252501369 -240.027418844719 -241.991724974886 -243.962112851672 -246.959164175695 -256.233238080352 -258.829722908341 -260.562045326771 -263.300656851213 -266.415922262645 -1.29522396779564 -7.5072964629363 -10.4832155210111 -15.8949118934301 -19.2307461694737 -20.93812258517 -24.1307447018219 -25.9525774027625 -28.1413093211027 -30.9152850973491 -34.9962455458722 -37.8557218564276 -40.8876085282933 -42.4816261247598 -45.2517390146942 -48.5820299463412 -52.4732681479125 -54.9407579039718 -56.6219265695909 -58.8574761274225 -61.3634198656009 -64.7706899884751 -67.0711784369877 -68.3691190146332 -70.0950796524558 -73.0227463368033 -75.771113960921 -78.9088999288708 -80.5161435248896 -82.2117367569716 -84.6360448240899 -87.8213115564629 -90.6621059922691 -93.0128803514403 -94.1575548364023 -96.992707959859 -98.4378249121478 -99.9377808124132 -102.760610189363 -105.65890278389 -108.083144631036 -109.905409392939 -111.703486734261 -113.930782370726 -119.855438361399 -122.573486438548 -124.874667150585 -126.51892974757 -129.38935905016 -133.403515462659 -137.03129852813 -142.870838211993 -144.116956589442 -145.592895417036 -148.537804434193 -151.693079504172 -154.007625731429 -155.813067280923 -157.786680337576 -160.678967593772 -163.874218338317 -166.493510208412 -170.709730193574 -171.988304957126 -174.178024651276 -177.120827887673 -179.84505503737 -181.639516324131 -182.783589730143 -185.286411017733 -188.277329082208 -190.898415195418 -192.997722726466 -194.469662180188 -197.955284525245 -200.299536226326 -201.386559357927 -203.820933951681 -208.060008780051 -210.889573893144 -212.849923971085 -213.972727057398 -216.26027476536 -221.328268324718 -224.065544962925 -226.337392730785 -228.00782840987 -229.759303090491 -232.310285467965 -235.527285970582 -238.06355386276 -239.322997898571 -241.292052309579 -243.275148927531 -246.220305197815 -254.568317237776 -256.983696787426 -258.711615870734 -261.414067372929 -264.720750778784 -1.29419893204143 -7.44877788037167 -10.1876704093872 -16.2934733995702 -19.6933758825994 -21.3990166378642 -24.6083383940236 -26.4563860040901 -28.6169902769968 -31.3037595065882 -35.4527841959455 -38.2917912976616 -41.3376709481748 -42.9315591764736 -45.7375768602352 -49.074439479533 -52.964126222398 -55.4451165953794 -57.1413605329384 -59.3989464371005 -61.9173943987843 -65.2740083159459 -67.5727205805242 -68.8700389946322 -70.59051803653 -73.5778210977445 -76.2140964951157 -79.3897848996327 -81.0233438247238 -82.7139297183233 -85.2318056942009 -88.4384913420081 -91.2752381087473 -93.628318986915 -94.7734057078682 -97.6190593419222 -99.082690637579 -100.583262581559 -103.382937521183 -106.426765378275 -108.854554558072 -110.677254403303 -112.483142649934 -114.708643057903 -120.247409659345 -122.959192535341 -125.260181277837 -126.914403532105 -129.752880238593 -133.992320186603 -137.602064552781 -143.4082368802 -144.657290288429 -146.135835224023 -149.036364955668 -152.178064153915 -154.490474557879 -156.294906012916 -158.277402402149 -161.1657335175 -164.355704431454 -166.988466197387 -171.216996992846 -172.496987553066 -174.675252510378 -177.663598094484 -180.382197555049 -182.177020596897 -183.324407307144 -185.853585042841 -188.847081123843 -191.465274755479 -193.559060518442 -195.031727737877 -198.484626407966 -200.853553871535 -201.996322389 -204.477102220057 -208.63596991259 -211.48771774743 -213.450219779641 -214.568905144596 -216.841591085646 -221.455832748201 -224.181354348837 -226.452437449074 -228.120403216897 -229.881876470379 -232.424744169835 -235.668108413693 -238.199778675963 -239.457851855076 -241.414822831876 -243.390230849249 -246.408622050221 -256.20997152202 -258.828720669483 -260.559839023638 -263.297935203592 -266.579411867002 -1.29434581750691 -7.37445108268874 -9.78362490786563 -15.9356941280694 -19.2348689939046 -20.9449615876001 -24.2062928453763 -26.0572333199692 -28.2353471580146 -31.1126125652694 -35.1268345872657 -37.9831778334076 -41.0025997230359 -42.5945560017787 -45.3934126406021 -48.7486761997713 -52.7712915990841 -55.2420471625562 -57.061973893655 -59.3113043380269 -61.7915295968397 -65.2057259272012 -67.503434285931 -68.79931812487 -70.4838578428053 -73.5363214866149 -76.4943820515682 -79.7547056873638 -81.3861864767456 -83.0582102303053 -85.5567082034873 -88.7275882139136 -91.5647360461607 -93.9238899131818 -95.0688949940428 -97.9192195349866 -99.3847197719134 -100.890841236934 -103.704245528574 -106.651989561448 -109.07712288445 -110.897161790952 -112.723541943868 -114.92424539182 -120.954234735932 -123.66648184747 -125.96752944083 -127.627523015551 -130.448462803143 -134.51523758326 -138.09343030869 -143.933790653509 -145.18313410313 -146.659320002134 -149.579129652734 -152.700425527524 -155.014558560682 -156.819513268931 -158.780597921478 -161.710228466262 -164.911997867761 -167.531216884534 -171.740592230669 -173.021471022827 -175.21671601639 -178.161850096424 -180.889155322613 -182.684913612765 -183.831747983768 -186.330453271789 -189.344196335269 -191.962477077077 -194.061499771716 -195.533588198465 -198.960070709778 -201.314864816611 -202.492702925171 -204.981903052797 -209.202067626651 -212.040490103182 -214.000809897049 -215.125420121107 -217.374568963974 -222.151184494172 -224.8954933074 -227.16959852543 -228.839162456819 -230.584531356854 -233.090646036173 -236.277171123585 -238.809251957031 -240.067948971462 -242.0288159293 -244.003445600466 -247.007080068096 -253.474197092303 -255.957910823015 -257.688660503224 -260.402776260677 -263.551614147634 -1.29695639578791 -7.3995788809657 -9.74021087039644 -15.4356556998872 -18.8305341823486 -20.5381952587899 -23.8660079586675 -25.782677253416 -27.9807417319698 -30.7729791957305 -35.0266076083923 -37.8680442348634 -40.9017872784649 -42.4966554689444 -45.2732563495903 -48.5432067082913 -52.5194336752514 -54.9760077371821 -56.7289030575241 -59.032291505113 -61.5983091838538 -64.8288708798007 -67.1240918137604 -68.4210010831343 -70.132926537942 -73.1529802095536 -75.9796746333485 -79.1491865609665 -80.803493199224 -82.5050493790315 -85.025924645471 -88.2644104333204 -91.1198496819926 -93.4748611981284 -94.6201622290085 -97.4283842873385 -98.829301824553 -100.334043395757 -103.16409944251 -106.197615404117 -108.634756512755 -110.453004748218 -112.258033401511 -114.448970210626 -120.101190704962 -122.821497875356 -125.124566758436 -126.79481806317 -129.699904491755 -133.820660169635 -137.414941618926 -143.349653397448 -144.603549201741 -146.074643187499 -148.8705172931 -152.007692803494 -154.32517975721 -156.130677914127 -158.09286514019 -161.068856126551 -164.220990255476 -166.841267254614 -171.087747531057 -172.368647205121 -174.591806735091 -177.543411886099 -180.266112860443 -182.059041121551 -183.211931437924 -185.752992343832 -188.721584204583 -191.343671225048 -193.443617565583 -194.915899465446 -198.441047904017 -200.778238593685 -201.877313044437 -204.302181680485 -208.449282474895 -211.292319080553 -213.249945302813 -214.375227412017 -216.653333817766 -221.379833665589 -224.124839118908 -226.397896420321 -228.064963776536 -229.818041065975 -232.31931161067 -235.524076711033 -238.058765151312 -239.316604477427 -241.297462799723 -243.284825347504 -246.267940120661 -254.838136001113 -257.424840240197 -259.1546638175 -261.883026688845 -265.098794859508 -1.29458911404449 -7.4539168757912 -9.71677871889842 -15.2897795210915 -18.6408145908595 -20.3543516519912 -23.5654931482765 -25.4231473327878 -27.6118548381696 -30.4577875642967 -34.6401605866616 -37.4864455002258 -40.5230811229021 -42.1176035564313 -44.8921158259032 -48.2165785342113 -52.1223851050861 -54.609864107054 -56.2843933847838 -58.6024923587778 -61.0253428806303 -64.5595943371262 -66.8611565538691 -68.1588596785163 -69.8592754445645 -72.8424128279992 -75.6814947387747 -78.8861116755181 -80.5862505738526 -82.2827875464484 -84.8372822841431 -88.0220847386344 -90.8765296455123 -93.2338908049414 -94.3783332667086 -97.2845688171888 -98.7094873985133 -100.221039666603 -103.111409316064 -105.995998841634 -108.421436576538 -110.242318207819 -112.04383194901 -114.277039943295 -120.487414706606 -123.192575113275 -125.493735368985 -127.145624906869 -130.061477115153 -134.26139757272 -137.89572212919 -143.986006369583 -145.236540070416 -146.722138322719 -149.640095567944 -152.75444448913 -155.065653627994 -156.871874539782 -158.853546820811 -161.808879742515 -165.009866663939 -167.630387515591 -171.902329893283 -173.184738139256 -175.370020723865 -178.339641934044 -181.05855107792 -182.850976163727 -184.00242197713 -186.510348985599 -189.525094171284 -192.145814715178 -194.24637661085 -195.719329350646 -199.117831587421 -201.478286258915 -202.657362002455 -205.082718250793 -209.392468945347 -212.224740649795 -214.187324759788 -215.313261797042 -217.571342205221 -222.569983199589 -225.308621100744 -227.581871523208 -229.250877132629 -230.998533660989 -233.572559596636 -236.774542884295 -239.310708213628 -240.569350310145 -242.584251683776 -244.587086449279 -247.525660475036 -261.509674052696 -264.193702203858 -265.924328429815 -268.615031589165 -271.759323968285 -1.29515508728881 -7.3931011549886 -9.62627048134692 -15.4970285094979 -18.8113447537239 -20.5221286354816 -23.8775172705941 -25.7317762518447 -27.9329292016529 -30.7168029085991 -34.883901100533 -37.7434269034997 -40.7717436140988 -42.3664743844511 -45.1865203412165 -48.5344794932028 -52.4246114689242 -54.8982585964901 -56.6005026811781 -58.8539085134731 -61.2955312811792 -64.6994766103994 -66.9940061223577 -68.2920494871309 -69.9944020589811 -72.8551819667126 -75.1923094479676 -78.4024588389727 -80.0239485868557 -81.7222906430357 -84.1860957846967 -87.390356668674 -90.2339116627027 -92.5897687800494 -93.7346375165273 -96.5864440817514 -98.0037768077944 -99.5182079754199 -102.323343149339 -105.346790346691 -107.769770931853 -109.592738750884 -111.403125125535 -113.632548211668 -119.898915467015 -122.61482626328 -124.914990911646 -126.570386822828 -129.411412071853 -133.555130130844 -137.135814107574 -143.165570351074 -144.415597273356 -145.882315054098 -148.801889645475 -151.920240768487 -154.229919269824 -156.036029531101 -158.011209039435 -160.863008534755 -164.139054793663 -166.756522077065 -170.966821416241 -172.247575659108 -174.447107250534 -177.44029770356 -180.152995029015 -181.945645836726 -183.088671718727 -185.541831934462 -188.524291607272 -191.142616148563 -193.245083466943 -194.716732186388 -198.137052643132 -200.473588044041 -201.618910497542 -204.02512611707 -208.142994739085 -210.961835280362 -212.922998497303 -214.048711001317 -216.359677669904 -221.491132667703 -224.230930237483 -226.50404729588 -228.172977358084 -229.909875041109 -232.473179771406 -235.712085827398 -238.252058353958 -239.510323944862 -241.478431012177 -243.427665522383 -246.469565984931 -253.36153002117 -255.889382673063 -257.623195950748 -260.376277872813 -263.412676653357 -1.29480100335238 -7.51206498415831 -10.3071355819182 -19.9924198336711 -23.6302907457588 -25.3380910999644 -28.5985790760009 -30.4842823308508 -32.6650676321992 -35.4917256961007 -39.6227720151514 -42.4946181814927 -45.5312293422798 -47.1271011124049 -49.9269185923434 -53.299754345953 -57.2121680962102 -59.6946938067684 -61.4094077200988 -63.6368533150636 -66.128005952025 -69.512660543847 -71.8054112951637 -73.1046231092569 -74.8046392169151 -77.6929165736456 -80.3108806633922 -83.5371165526891 -85.1239504309734 -86.8006635020151 -89.3195750761759 -92.4266390353046 -95.2812129947774 -97.6319346709772 -98.7769216985982 -101.632360304643 -103.090024223989 -104.616548124646 -107.516030591241 -110.401687595421 -112.824750347054 -114.649047303669 -116.459139552392 -118.652897979239 -124.775408590076 -127.507387203606 -129.810535130438 -131.458176245998 -134.30479144738 -138.405782209191 -142.033661042421 -148.108540962222 -149.358864751831 -150.819815760641 -153.768835754174 -156.923733583343 -159.236638817698 -161.041664081311 -163.012343476046 -165.821731571312 -169.074533706445 -171.690156800789 -175.917963287197 -177.198581745378 -179.370964281206 -182.331599107563 -185.050964199706 -186.846001936084 -187.994045968227 -190.557807413386 -193.524166784863 -196.157495327961 -198.257339845035 -199.73070409044 -203.175282595924 -205.515251814058 -206.64799609172 -209.061687190099 -213.403265115361 -216.235214994402 -218.196978298661 -219.32673305145 -221.547141979482 -226.482612155174 -229.211029299047 -231.484274706986 -233.156089202788 -234.902714997674 -237.41299314022 -240.683349848023 -243.215985171505 -244.474254235901 -246.448993352291 -248.456194059268 -251.429027246146 -265.114488739524 -267.793107661374 -269.52202058585 -272.228553865498 -275.29576772518 -1.29462794525745 -7.47728393993539 -9.64409492398261 -14.6094551934105 -17.9628569225533 -19.6691573837793 -22.9735249324651 -24.810405650354 -27.034238593723 -29.8092646722098 -33.9719452227621 -36.8158571130583 -39.8316823101491 -41.4253228257201 -44.2443335144154 -47.5461586897518 -51.4060014535768 -53.8833008263763 -55.6000733578732 -57.8515979321518 -60.4128215482694 -63.6847734024551 -65.9819094045165 -67.2803689027588 -68.9783632365301 -72.0539965395299 -74.6879541635799 -77.9250127482009 -79.5805076557805 -81.275046733197 -83.7383897089419 -86.9484890662438 -89.7917359970761 -92.1457940321207 -93.2899148876001 -96.2000699679597 -97.6627066715388 -99.1765612014676 -102.03418489646 -105.005825767854 -107.425279897292 -109.248540429528 -111.051825015105 -113.271046783634 -120.148803265745 -122.855444549219 -125.155570849393 -126.805804731732 -129.670465385915 -133.803810300048 -137.468072114793 -144.250865989409 -145.503470212879 -146.980533615886 -149.905495219605 -153.002637854919 -155.317762532603 -157.123544682391 -159.133108042989 -161.983195370377 -165.176202758631 -167.795935861496 -172.032822161354 -173.314184726346 -175.512879997075 -178.461799982046 -181.185387215729 -182.977833276392 -184.128428582618 -186.660391304342 -189.686059018174 -192.307537874253 -194.409477186355 -195.881514768496 -199.320532653401 -201.668981190068 -202.783269998559 -205.239234400841 -209.484183067397 -212.310773119717 -214.273461868446 -215.40728385675 -217.684437206305 -222.907433256614 -225.673435561257 -227.948038411959 -229.619357535667 -231.39142977289 -234.013510224324 -237.25736680582 -239.786775200852 -241.044321748174 -243.01359003788 -245.011601393686 -247.993128967257 -257.369499337648 -259.980783619403 -261.711687799211 -264.436740250446 -267.611738301116 -1.29437579015057 -7.43432620799616 -10.1374498471736 -15.5409696352745 -18.9448576835428 -20.6518797912386 -23.8972918555682 -25.7408476914876 -27.9336490410116 -30.6974501833436 -34.9424296638254 -37.7983768902842 -40.8367482268105 -42.4307481723073 -45.2018318661335 -48.4887970268357 -52.3137361098988 -54.7869655875104 -56.5851285325217 -58.8704298227017 -61.3945786526225 -64.8161783595471 -67.1111545130262 -68.4065916380642 -70.1319604543857 -73.066256752803 -75.5242470030671 -78.9092862100316 -80.4631829839938 -82.1394928057753 -84.6186907225306 -87.8159843217818 -90.6759235663652 -93.029423615305 -94.1746950580112 -97.0239462196071 -98.4966106018389 -100.002488709194 -102.753116415366 -105.731456064902 -108.152562732738 -109.971094264347 -111.784941823666 -114.015522131188 -120.239182807784 -122.957805714491 -125.258460863539 -126.924457510963 -129.780443446343 -133.858460777728 -137.44724060473 -144.113285695392 -145.362056249928 -146.83610303294 -149.846332652396 -152.999572826333 -155.319765751899 -157.123897296909 -159.120197238432 -161.988075235702 -165.198757232576 -167.830446448024 -172.069420257619 -173.350481804955 -175.562055116405 -178.488466128676 -181.213887040416 -183.007280910097 -184.155339484561 -186.639437007248 -189.628892980804 -192.240418439939 -194.341326091729 -195.813928181687 -199.207651709227 -201.557871520778 -202.693137516577 -205.142087471081 -209.621189989408 -212.434938840173 -214.396934904167 -215.524540365375 -217.833301094494 -223.279986344169 -226.033229726854 -228.309486303657 -229.977472879333 -231.736366002803 -234.343033572469 -237.544838704675 -240.078011022205 -241.335650705206 -243.296740623562 -245.304265166077 -248.304752152301 -255.819894250435 -258.370823291645 -260.099364800372 -262.79093862991 -265.973263764611 -1.29500319256563 -7.51361050758044 -10.0397245130481 -15.6913136092053 -19.1103204560104 -20.8181599729268 -24.1629256058733 -26.0178993718392 -28.198581506746 -31.0010565590599 -35.1277210207967 -37.9610482763472 -40.9803204341209 -42.5725855232675 -45.3520409664989 -48.6625070891743 -52.5284647849611 -55.0014969968231 -56.6759921201977 -58.9633324618468 -61.4927821532411 -64.8741681678126 -67.1727959555865 -68.4713897796702 -70.1686209371874 -73.1293154159792 -75.5438642953666 -78.7047175884093 -80.379939332712 -82.0747076146882 -84.5548572085538 -87.757678727704 -90.604017195558 -92.956396795932 -94.1011826955208 -96.9241717942698 -98.3524645231995 -99.8644161620185 -102.713270879179 -105.737011569825 -108.161297165053 -109.984181032264 -111.795038744841 -114.069223496366 -119.946013709302 -122.650648980399 -124.953443905207 -126.611937030383 -129.484789448264 -133.489151676932 -137.115291184296 -144.778964013711 -146.015914023582 -147.531005424344 -150.544605275257 -153.606908940006 -155.922232036033 -157.727211755333 -159.72896123776 -162.69081484844 -165.845858396596 -168.46392642495 -172.692012738451 -173.973914875275 -176.174886983354 -179.096732811224 -181.823697637123 -183.617627383832 -184.769283758612 -187.284687021936 -190.298860351058 -192.92007300776 -195.017418385182 -196.489685006686 -199.986065418774 -202.338795289568 -203.440729941916 -205.818269082407 -210.127798831664 -212.964111002905 -214.927278310275 -216.058872344527 -218.314112998969 -223.170122130786 -225.909791793922 -228.181072835048 -229.850581392045 -231.600257043452 -234.165168208965 -237.437078530182 -239.975422784363 -241.233285005883 -243.186890233149 -245.17025829982 -248.151826391713 -268.439566487121 -271.16588404579 -272.895181818314 -275.621578215159 -278.694375522914 -1.29428746087094 -7.46000874314098 -10.3836757909302 -17.1982293681878 -20.506121966995 -22.2127964332094 -25.4525836371373 -27.3000141139943 -29.4902748957988 -32.2345663424711 -36.4400141536096 -39.290907899772 -42.3159921322968 -43.9083320140294 -46.7552573437567 -50.049404196058 -54.009913697751 -56.4992521629895 -58.2009594432859 -60.5003335813292 -63.0086226323367 -66.3509541399815 -68.647546966574 -69.9473498483319 -71.6716511165056 -74.5674195087688 -77.0640486629543 -80.3690417706678 -82.0056446465694 -83.6634488658968 -86.1558878418582 -89.3140394799722 -92.1535593157579 -94.5057367971778 -95.6512130213756 -98.4664890363979 -99.9108607340367 -101.422526023619 -104.174121742405 -107.152459593518 -109.580153763493 -111.403665992848 -113.202502134214 -115.411659535718 -121.504127056418 -124.211421333553 -126.514920147756 -128.167399012675 -131.062876519075 -135.32258021124 -138.941417984451 -145.439032492769 -146.68358695374 -148.184971960486 -150.954856259489 -154.158634859628 -156.472799613882 -158.278041104129 -160.237377574291 -163.125144216139 -166.299919214611 -168.92293235142 -173.226825021951 -174.507121275919 -176.708263364426 -179.617638073221 -182.338867270362 -184.13295602853 -185.281554897788 -187.828856177383 -190.821083233832 -193.462842098289 -195.566204081105 -197.038568600366 -200.458697823168 -202.800324137351 -203.912806243897 -206.350662210635 -210.812773189275 -213.649083954457 -215.611678509724 -216.737227715249 -218.98304286521 -223.998050859193 -226.723028768388 -228.9986818585 -230.664802187507 -232.427701299389 -235.015200153855 -238.230202726949 -240.767260271598 -242.023421703452 -244.00914888242 -246.018464270024 -248.973776334277 -256.238555671766 -258.781384070896 -260.512808788187 -263.219124872374 -266.346376427495 -1.29446590478094 -7.49990924421578 -10.2302968106246 -16.6921020852785 -20.0941727243204 -21.8058502993522 -25.0282606486599 -26.8564783024916 -29.0169321531667 -31.8066070502568 -35.9383061857666 -38.7748415395783 -41.8077523652285 -43.4054525580338 -46.1333057575664 -49.4566873196091 -53.308073752032 -55.7733973035112 -57.5390402088983 -59.8213363471536 -62.3632393194625 -65.6947858217367 -67.987341693251 -69.2855433914838 -70.9798113439019 -73.8945694640407 -76.490308622404 -79.6956903104621 -81.2937806731639 -82.9826259515242 -85.4996674838497 -88.6381491973715 -91.4722059047538 -93.8230236365295 -94.9680176162662 -97.8137124714575 -99.2894642510498 -100.784838439872 -103.62011369653 -106.603724361692 -109.029814933849 -110.854128820665 -112.645282484158 -114.868674318388 -120.530908239978 -123.279740054662 -125.581498368073 -127.241736527056 -130.217377097277 -134.157934074055 -137.79069365744 -144.021386095853 -145.272348740987 -146.733678464928 -149.676052047755 -152.889733687829 -155.208073550715 -157.012644455589 -158.980534462179 -161.897031401723 -165.071449272808 -167.700311698692 -171.888249455573 -173.168855118849 -175.369267466624 -178.292627356791 -181.022366665603 -182.814577790723 -183.963601408175 -186.412740439755 -189.364964721613 -191.975281565556 -194.075918149333 -195.5483106162 -198.815906525937 -201.181183689253 -202.325366158856 -204.771817950051 -209.188000079712 -212.021952353622 -213.981107077896 -215.106745145687 -217.38322028647 -223.497259567872 -226.237206657815 -228.512012517525 -230.184674717782 -231.926815969873 -234.529336661239 -237.748325481992 -240.285495513289 -241.544296028669 -243.490503034531 -245.48476126016 -248.446850633533 -254.953264600599 -257.429600172294 -259.162168039017 -261.836450663977 -265.003488869387 -1.29470359548261 -7.34321953791361 -9.7285468339581 -15.7655840765545 -19.088870864259 -20.7969237842375 -24.0836458339956 -26.0353364027271 -28.2249318158063 -31.0398680449764 -35.1330674521478 -37.9685577136115 -40.9894340711986 -42.5799694191223 -45.4035584309766 -48.7486037939767 -52.6762563432468 -55.1491800228739 -56.867712909085 -59.0558931216407 -61.527646558383 -64.9742047724906 -67.2715404195009 -68.5689973337262 -70.2501939462787 -73.1488112534846 -75.6850363859847 -78.8891330616745 -80.5284293923847 -82.1957908797587 -84.642909954186 -87.8179322239984 -90.6655170227958 -93.0236128729016 -94.1686316521058 -97.0009020829426 -98.4499759281605 -99.9676719714088 -102.802028231288 -105.743784426963 -108.171468073724 -109.993449202275 -111.809520648257 -114.040458532747 -120.107775808729 -122.814806152207 -125.117053521407 -126.790165445379 -129.686382653455 -133.785618870401 -137.417753516509 -143.505225647441 -144.759780790947 -146.224877941815 -149.179781544152 -152.328987563904 -154.644001263546 -156.449519327562 -158.459050606781 -161.288914975632 -164.589892253216 -167.209700966286 -171.406138551673 -172.68595053341 -174.879842148817 -177.842860556503 -180.56030604178 -182.353458662237 -183.50421610905 -186.0961436356 -189.093694844546 -191.717794811333 -193.821050402703 -195.293349902249 -198.686793355715 -201.033343654458 -202.153175316109 -204.601735660626 -208.809279217246 -211.667570709967 -213.62772186006 -214.765006843997 -217.032220497245 -222.271389156222 -225.006304702599 -227.276992266327 -228.952351116038 -230.703901210665 -233.2204125933 -236.426334558511 -238.95010116002 -240.207883318538 -242.195214641063 -244.194918841493 -247.162344326458 -254.700195515179 -257.253240327991 -258.984986649863 -261.637494378689 -264.752387668471 -1.29494974893553 -7.36419250048128 -9.5654445648484 -15.8800641029679 -19.1556030640738 -20.8626260235028 -24.1604768030466 -25.9956706378996 -28.1827717087909 -31.0221834192152 -35.07474306401 -37.9209396522383 -40.9466638710181 -42.5405862715879 -45.3442228825305 -48.5971952382992 -52.4480570072824 -54.9029064068487 -56.5892350124033 -58.859392858366 -61.401368937884 -64.7850740577046 -67.081510022666 -68.3811006872344 -70.0857352342665 -72.966262802818 -75.4987005438568 -78.7891363452572 -80.3379824188138 -82.0297361389415 -84.5279101417412 -87.7311187075225 -90.5711408721829 -92.921491396527 -94.0657555732218 -96.9494991438834 -98.3977685792876 -99.9035103232164 -102.723633864262 -105.675271743531 -108.103680910405 -109.927203108209 -111.730078422996 -113.912691105453 -119.949460988094 -122.651750644703 -124.955265501967 -126.627906973409 -129.454466890358 -133.49405998128 -137.115953872873 -143.222165845384 -144.47315386939 -145.941596270142 -148.877989513204 -152.006204084656 -154.320702460543 -156.12617525019 -158.100212750494 -161.036623310261 -164.242271055863 -166.865349713035 -171.119830964782 -172.401760322677 -174.581803702301 -177.487094534006 -180.195256052593 -181.988323220251 -183.132133199106 -185.671041959252 -188.595633155768 -191.213241936128 -193.310482148554 -194.782330532986 -198.143043987832 -200.486271335629 -201.599039683358 -204.033605123001 -208.471678735954 -211.310140644425 -213.267536480971 -214.403301881228 -216.665473582925 -221.692245005604 -224.420445760155 -226.693802780083 -228.365542998545 -230.132846224138 -232.694368735331 -235.912238587622 -238.446618736477 -239.704700023255 -241.677838155659 -243.651767183261 -246.608383536314 -257.599038210584 -260.231692138636 -261.958438184715 -264.651659725006 -267.774292175488 -1.29499622674241 -7.41569544066949 -10.3936178298444 -19.2819630929446 -22.7245206708921 -24.4311691351077 -27.7029909682033 -29.5427606564176 -31.7320980342418 -34.5605130577575 -38.8830620820298 -41.7259417183838 -44.7552189260193 -46.3516413124453 -49.2212163814752 -52.5429441611097 -56.5590839475196 -59.0315973208222 -60.6677781605664 -62.8890887556049 -65.3144333841219 -68.6658895650045 -70.9591303925337 -72.2574754971916 -73.9598734699207 -76.9090265940795 -79.5697189721273 -82.8690191834306 -84.5130134027908 -86.1962934507077 -88.7729182749577 -91.9463092925935 -94.7982216323644 -97.1524345508519 -98.2974344294253 -101.086183015648 -102.553967330352 -104.072204427914 -106.888337495219 -109.845209417712 -112.273840793079 -114.09631334196 -115.894065453951 -118.119574861847 -124.260459889571 -126.950445942219 -129.250450653467 -130.899615554183 -133.774434604544 -137.943629953277 -141.574185255592 -148.251212364656 -149.5014889201 -150.973299728468 -153.900068969936 -157.018211640029 -159.333547006071 -161.139138510076 -163.131796535745 -166.00906129178 -169.198004295602 -171.813036655704 -176.087652095936 -177.367156885094 -179.576327897179 -182.562378957967 -185.284331351845 -187.078056471239 -188.226338672315 -190.731595060197 -193.724308790848 -196.341142339187 -198.439653957647 -199.912149168168 -203.25852789388 -205.605156786528 -206.77738705709 -209.182015525472 -213.529435780238 -216.351308540386 -218.309991801038 -219.444067557065 -221.72784854953 -226.670105056538 -229.402491102619 -231.675826012128 -233.346746576964 -235.09606977038 -237.664030804871 -240.942815463698 -243.475456937038 -244.733777508876 -246.692327736384 -248.667218416119 -251.691561912806 -259.055510650255 -261.493248123246 -263.226828244108 -265.945280921959 -269.12661864627 -1.2950027773152 -7.42170045609696 -10.0785468978032 -16.4472108168478 -19.8317109685379 -21.5401536374148 -24.8979975682716 -26.7044008842982 -28.8982570691011 -31.6686941827141 -35.9211012130595 -38.7623001137157 -41.7875659566474 -43.3796176907596 -46.21866638882 -49.5142790099446 -53.3963391472937 -55.8560730870819 -57.7212031363099 -59.9839172443775 -62.4756146936622 -65.8101875130179 -68.1100078927358 -69.4083853212424 -71.1170163734263 -74.0527759254168 -76.5714536383483 -79.7113107093698 -81.336253763463 -83.01082304956 -85.5435769108898 -88.7307139538296 -91.5716464504548 -93.9284742624276 -95.0731615352591 -97.9167003614522 -99.3417937791308 -100.851372205219 -103.715579606428 -106.737711100752 -109.160942234926 -110.983324530866 -112.785567935272 -114.972210063061 -121.126785296574 -123.838140221706 -126.143377286117 -127.809565229589 -130.580166520622 -134.579192938799 -138.201668949774 -144.292553682061 -145.540747314396 -147.018882557119 -149.951505661547 -153.041635624153 -155.360586657291 -157.16572909644 -159.130440453666 -161.972574724273 -165.136945360189 -167.743794121337 -171.970901409237 -173.251667181289 -175.440431581943 -178.36097651627 -181.079182255103 -182.873445769329 -184.019233622358 -186.552707296907 -189.516342331831 -192.13720585426 -194.239043423508 -195.711341174882 -199.127907849645 -201.464917180827 -202.555679336675 -204.98459950221 -209.697696519797 -212.510758577349 -214.472626120187 -215.602620985599 -217.851197252951 -222.892362177174 -225.646598779886 -227.917232926327 -229.586573915919 -231.337425679807 -233.944462464421 -237.176223495635 -239.711509348564 -240.968613755491 -242.909658486017 -244.893356059389 -247.873648481842 -260.267166955345 -262.80935428702 -264.541691817339 -267.26246204353 -270.453244164859 -1.29584802153448 -7.50408625241384 -10.1694642007939 -16.1939663183971 -19.5689578057872 -21.2767680968949 -24.499759245452 -26.3806393648438 -28.572656233956 -31.3306737006833 -35.4977814982211 -38.3431365977414 -41.3875516915921 -42.9820209410193 -45.7870644698496 -49.104467346671 -53.0426847316226 -55.5239973701394 -57.2490476475788 -59.486871466603 -61.9268219108591 -65.441426565915 -67.7374172810981 -69.0345052565411 -70.7392333906018 -73.6252685033871 -76.0782912647334 -79.3465944130868 -81.0043011257433 -82.676686490916 -85.1417336740875 -88.4007142691176 -91.2419327239776 -93.5944870663379 -94.7388081347499 -97.6386785188987 -99.0923266801128 -100.624728360011 -103.493383056 -106.473478103946 -108.896302822281 -110.719003881568 -112.513324545145 -114.754881067666 -120.524476140021 -123.234258832417 -125.535887390214 -127.190770097289 -130.043359688572 -134.197107941604 -137.823942467025 -144.023548019103 -145.275642423964 -146.745796102821 -149.685859454924 -152.792717892807 -155.116432926681 -156.920854471457 -158.905762074718 -161.829765236455 -164.977139300337 -167.603218582786 -171.883526301977 -173.161721789253 -175.352509476826 -178.316021340014 -181.033760011401 -182.82686519697 -183.975377318291 -186.486200368171 -189.435629607314 -192.0432033569 -194.144659044595 -195.616141751439 -199.170444421511 -201.500321298367 -202.617723727026 -205.018975639427 -209.274508891954 -212.116697145267 -214.079202037245 -215.206977709261 -217.486642563236 -222.684926203159 -225.427968946065 -227.70099300576 -229.373454472079 -231.125592309296 -233.630913038554 -236.874350362791 -239.409447434037 -240.668106153239 -242.61412286119 -244.592842381937 -247.531849252329 -254.327684085145 -256.851921990423 -258.581869549571 -261.305208024877 -264.385946680997 -1.29489107558227 -7.42279680094122 -10.2894220669009 -16.4503082222501 -19.8766411492035 -21.5877349462164 -24.8928986452183 -26.7284778989113 -28.9216672323531 -31.7353790811363 -35.8201364202588 -38.6777960061099 -41.7130353583015 -43.3056277590725 -46.1215531525088 -49.48859725188 -53.3794876136264 -55.8577392492104 -57.5494220849538 -59.7882701606987 -62.2997870320918 -65.7533266767258 -68.0547244141555 -69.3531264708743 -71.0520987983212 -73.9778297609217 -76.4401351586697 -79.6824457139519 -81.2766410485654 -82.9801907371006 -85.3993993251459 -88.5456907526791 -91.3840015246598 -93.7415307790052 -94.8853560075624 -97.730088778458 -99.1829156009976 -100.686090888815 -103.60279319328 -106.536891104732 -108.966540255941 -110.788539796501 -112.594928976392 -114.799028895866 -120.514244671082 -123.227119672898 -125.526170679177 -127.173355220958 -130.079800612423 -134.04222105283 -137.650426641218 -143.630478963061 -144.878755557345 -146.359624881208 -149.246556316203 -152.42081232543 -154.734680334075 -156.539693237844 -158.508722295144 -161.392678145773 -164.602163217075 -167.229372018358 -171.513890666974 -172.795481361763 -175.007814184796 -177.983196420189 -180.71918437518 -182.508925380379 -183.657280097683 -186.16945375986 -189.203652772452 -191.82686311687 -193.927256296482 -195.399934463566 -198.829480819288 -201.166496229911 -202.276188804339 -204.71153110615 -208.915816360741 -211.753840058921 -213.709620806942 -214.845223911584 -217.10148228418 -222.329946138884 -225.072637279208 -227.345863499298 -229.016420933286 -230.76489383138 -233.310310237979 -236.554195314789 -239.08488259695 -240.34277770285 -242.293709865743 -244.305308662748 -247.286298542825 -255.156260589471 -257.719168941301 -259.454934357482 -262.174675639409 -265.356007906719 -1.29579741067144 -7.4120940196367 -9.81997320785923 -15.8001017380038 -19.110785112874 -20.8184042656048 -24.062496093412 -25.9318906869724 -28.1269567864001 -31.0137693592925 -35.00938719952 -37.8659209849391 -40.9038709472052 -42.4991857884631 -45.2974230381877 -48.5630115848161 -52.4863798878342 -54.9764312693469 -56.6938228815773 -58.9531353377042 -61.5021735428128 -64.8363238563661 -67.1407862901185 -68.4371474221833 -70.1457656645516 -73.0725071662505 -75.6928371227845 -79.0334394983963 -80.7125678376323 -82.3925082958612 -84.8776448072469 -88.2067048782387 -91.0558158467737 -93.4116879982984 -94.5565721186249 -97.5054124040383 -98.9539014154111 -100.456019279801 -103.343934361109 -106.368821107046 -108.797652322615 -110.620498327218 -112.425697108916 -114.641110382719 -120.548727633902 -123.259602294198 -125.560539471838 -127.191287715408 -130.002077322397 -134.185791996108 -137.829381768031 -143.56059638517 -144.811329762279 -146.278303176594 -149.16542461472 -152.362974202519 -154.67711356886 -156.48250654185 -158.456694104024 -161.387101124144 -164.579898867111 -167.204347694921 -171.427980760373 -172.708564315329 -174.88129501194 -177.858843258033 -180.580614913543 -182.37339602668 -183.525873865445 -186.111903366546 -189.075505159628 -191.708188529584 -193.808680766885 -195.280967471648 -198.66794560408 -201.006889423761 -202.125920489929 -204.557510840328 -208.982641173172 -211.820625764044 -213.777600143989 -214.902952061542 -217.194761121261 -222.024839945326 -224.767864701417 -227.038315840401 -228.709998353428 -230.472477390277 -233.08081505501 -236.313139415839 -238.849305313785 -240.106668471231 -242.075824768732 -244.057921723307 -247.032698995634 -256.782506855986 -259.387227241137 -261.112541452749 -263.824560627431 -266.951018141893 -1.29519868569435 -7.50194183633414 -10.4587770436944 -16.0618261333566 -19.4799833431167 -21.187165399991 -24.3698772238362 -26.2138174099902 -28.4183996025938 -31.1995499493154 -35.2822939857983 -38.1282378230897 -41.1612117105731 -42.756199049455 -45.5290005897873 -48.8733056507337 -52.7791431864276 -55.2601812206568 -56.9690364020041 -59.2319220307428 -61.7278585322755 -65.1403500802281 -67.4346909635671 -68.7302886704006 -70.4320747181077 -73.3253929446346 -75.8964299897937 -79.0440933448285 -80.5949489044537 -82.2655100294095 -84.7913499725961 -88.0066281220552 -90.8450788925663 -93.2030173604875 -94.3482691274893 -97.2485442790133 -98.7006932586599 -100.222151870534 -102.989322935708 -105.983219874845 -108.402761802742 -110.223839954944 -112.021219818132 -114.275281569395 -120.300476498381 -123.034157115413 -125.333521310736 -126.989731354458 -129.937069203532 -134.055366035956 -137.69166605237 -144.14911977835 -145.398698486633 -146.876758911304 -149.801181339183 -152.914824971652 -155.223537261887 -157.028266262527 -159.031308064056 -161.908688085938 -165.087227673018 -167.708524914793 -171.944625743604 -173.225547262016 -175.430576751562 -178.44214618847 -181.169038424986 -182.963222803705 -184.114272327278 -186.636004363524 -189.583208359687 -192.211245762768 -194.308470334965 -195.780485909746 -199.268417056249 -201.601025167343 -202.737584681542 -205.204905152723 -209.514942776198 -212.35874550442 -214.320411020746 -215.452658132665 -217.724743138982 -222.638296279175 -225.37789894331 -227.653537309271 -229.324065015784 -231.070456651879 -233.598538611202 -236.869505967755 -239.409024225872 -240.666971270507 -242.625248557662 -244.608207386461 -247.555867255162 -258.339503154857 -260.724317803401 -262.458010907578 -265.192227042241 -268.351404831898 -1.29508191064026 -7.53036003041901 -10.2871084727619 -16.1550796813678 -19.5030105090101 -21.2114031043113 -24.602083954348 -26.4578629872053 -28.6289819974566 -31.4380125795521 -35.5579343400673 -38.4205972733177 -41.4603346018323 -43.0542099101058 -45.8201152164027 -49.1117026271768 -53.040683865262 -55.4982602506871 -57.2138907889922 -59.5204490024456 -62.0140449023478 -65.3688805114497 -67.6619639708925 -68.9592788000136 -70.6538600650856 -73.5571198745606 -76.0589461474359 -79.2901512826696 -80.8701893932261 -82.5520807756867 -85.1207964241448 -88.316745013202 -91.1709268011531 -93.5229034868686 -94.667746336622 -97.6046219820948 -99.0797954207261 -100.587260905386 -103.374044858309 -106.296939452939 -108.723898398933 -110.546015989256 -112.3574801713 -114.588949843324 -119.987212489402 -122.700279209486 -125.004009635664 -126.662792483538 -129.526335175199 -133.524952754252 -137.144684142612 -143.43880738704 -144.689731128463 -146.166144719202 -149.084470433133 -152.213236841153 -154.53042395397 -156.335389098753 -158.326239827415 -161.321587885894 -164.49865249283 -167.133490382137 -171.334823400048 -172.616847655227 -174.88238234941 -177.811750189541 -180.532796747999 -182.328703779217 -183.479420264943 -186.00917467903 -189.075017596044 -191.698528218774 -193.797577358537 -195.270524012664 -198.707154734777 -201.051766892191 -202.169967634973 -204.589293417091 -208.805347740796 -211.636943853574 -213.60018845578 -214.728342566504 -216.992381970817 -222.190963890624 -224.932922741557 -227.206780865575 -228.873823438759 -230.626949353022 -233.213077175711 -236.373195494649 -238.90412317602 -240.162273903083 -242.131417261876 -244.124499618494 -247.052182700267 -253.522358310992 -255.99693116103 -257.727443142782 -260.396328359307 -263.489412937652 -1.2946005600055 -7.47975836006837 -10.1231581202953 -16.5898858621371 -19.9872321909678 -21.6963410951047 -25.0914944797408 -26.8971405778496 -29.0866204869325 -31.9818111109781 -36.2636177886702 -39.1052488401274 -42.1442671766499 -43.7384635922176 -46.5503820868461 -49.9031940074118 -53.8020856705717 -56.2591120110938 -58.0463063714744 -60.3266913843497 -62.874532337901 -66.246651548475 -68.5422231638705 -69.8396049654388 -71.5529152580635 -74.5335271079958 -77.082063252201 -80.2097777288424 -81.9035307860274 -83.584146690186 -86.0936752501437 -89.2284588139068 -92.0662508182118 -94.4233802936435 -95.5685123561953 -98.4336403414706 -99.9072642766854 -101.403147972735 -104.143447660272 -107.18316389898 -109.611198248623 -111.431895863712 -113.229704452215 -115.437051422653 -121.227794358068 -123.92676747108 -126.228018362987 -127.879532655229 -130.844676844529 -135.032070074014 -138.665815242483 -145.689391524399 -146.940272875134 -148.41541848763 -151.365823247526 -154.481732899641 -156.796373801459 -158.601463559587 -160.583376357836 -163.468745862731 -166.712456073049 -169.332455433709 -173.581107180878 -174.86097688648 -177.03347410985 -180.029859956284 -182.73994158903 -184.533494555978 -185.673193178523 -188.227485138848 -191.238506874272 -193.860167620551 -195.964787133851 -197.436836810352 -200.74957569288 -203.101177569433 -204.232889471364 -206.6854255352 -211.106957686457 -213.93935851375 -215.900294610797 -217.018379138481 -219.311237981601 -224.735437908561 -227.47515449322 -229.748606798401 -231.419935735958 -233.173974203933 -235.786330637906 -239.063539743097 -241.596742377718 -242.854202276567 -244.80965478716 -246.809193876314 -249.756335673163 -259.582493742529 -262.194429340893 -263.924159226784 -266.622873173795 -269.735511135947 -1.29706213842442 -7.43516764842799 -9.99766024870992 -16.5953480384397 -20.0134469839839 -21.7232828396013 -24.8856830765489 -26.7362168867124 -28.942125511577 -31.7529902763762 -35.9175319857497 -38.780061922977 -41.827296640135 -43.4205406227466 -46.2290637063281 -49.5689157508123 -53.5398964966081 -56.024447830897 -57.7240694028671 -60.0028007063509 -62.5275901474633 -65.8935962112222 -68.1875685593755 -69.4856796019707 -71.1987391410928 -74.0543511846458 -76.6516777334628 -79.7661996443247 -81.341553482838 -83.0117895513345 -85.5825492960564 -88.7665444111758 -91.6065592039826 -93.9617616867064 -95.1069830566641 -97.9807818384978 -99.5218031589559 -101.049818423289 -103.866208140353 -106.855942689261 -109.2847540349 -111.106773453119 -112.911424580868 -115.142620256521 -120.996532872491 -123.719107897804 -126.021425826974 -127.694813497423 -130.616442252141 -134.710015120001 -138.34791800091 -145.724593887601 -146.968105112227 -148.465377944591 -151.431914957872 -154.583556280707 -156.898413462778 -158.703365217323 -160.712897931606 -163.61590500131 -166.76991627457 -169.393147483415 -173.605691855462 -174.886251184511 -177.06813843075 -180.049838297247 -182.777607201619 -184.572264138234 -185.718517174743 -188.223101996023 -191.229901755842 -193.850042165675 -195.953061461437 -197.425430431699 -200.712051911772 -203.049623946021 -204.175972097617 -206.610412115075 -210.856282490761 -213.694966666506 -215.654323818276 -216.779837490124 -219.060996162234 -223.928455357638 -226.673486021146 -228.946889862194 -230.617056888218 -232.361725234179 -234.823679130138 -238.065027713119 -240.59960237286 -241.857317345862 -243.84595555708 -245.862585093441 -248.826431640056 -259.015499170884 -261.630286767955 -263.365724627822 -266.071507342586 -269.212071437976 -1.29560453271319 -7.42778476085266 -9.97918111583724 -15.975913397421 -19.355607861209 -21.0635783214989 -24.4521333132367 -26.3190525089568 -28.5043984433315 -31.2563662887501 -35.4172857547301 -38.2687813691454 -41.2987240991705 -42.8931686293363 -45.7340617997318 -49.1076438595502 -53.1472111285522 -55.6099872128213 -57.3717032663853 -59.6378496827091 -62.1163155397483 -65.5670232671981 -67.8663089589771 -69.1609953470296 -70.8725719252196 -73.8165181829587 -76.4751136749925 -79.5803217462731 -81.154527646316 -82.8386908092515 -85.3230625012309 -88.5201750381934 -91.3588699457834 -93.7130185948823 -94.8577480460048 -97.7812671343256 -99.2183507738531 -100.739867336226 -103.49068109023 -106.434071323822 -108.874655093871 -110.696084426827 -112.521268850404 -114.737515636906 -121.013286441098 -123.70914478388 -126.008775175901 -127.668205912144 -130.527094850915 -134.557524267547 -138.19817540837 -143.972527611739 -145.228413586363 -146.680669861907 -149.67599481288 -152.794507799598 -155.108382111521 -156.914281981384 -158.884616482179 -161.864647665647 -165.026872018278 -167.645193903304 -171.89070625 -173.172321562346 -175.37519582676 -178.303859448488 -181.030593164479 -182.824145942069 -183.969236516746 -186.480227670241 -189.48681778229 -192.109049968905 -194.208418293408 -195.681133204651 -199.053865145276 -201.404053348902 -202.532726836072 -204.982763293366 -209.247773587148 -212.094631952491 -214.055844098733 -215.179682754142 -217.49531315124 -222.462428913441 -225.213907519275 -227.487464364802 -229.157677102036 -230.905823450765 -233.510752705932 -236.649418841029 -239.176862875929 -240.43422460686 -242.416866802721 -244.424892925401 -247.409025501768 -254.701683814277 -257.242546593538 -258.972060398912 -261.696029246373 -264.888918847285 -1.2945089476452 -7.49844667130496 -9.82920486822412 -16.1567078366288 -19.5220082444444 -21.234899723319 -24.4894283350426 -26.3653503363034 -28.5378574136553 -31.3728248702738 -35.3906261766049 -38.2329516740902 -41.2579283416878 -42.8523075204669 -45.643367350717 -48.9286985525899 -52.8958309153142 -55.3663067362687 -57.1828108358976 -59.4150407264958 -61.7954792370184 -65.2275961210334 -67.5229012483552 -68.8209430804459 -70.5239051184731 -73.4280170565629 -75.9303698333262 -79.1465371890465 -80.8259411606688 -82.4983734068652 -84.9683338073963 -88.1316302723408 -90.9757697028515 -93.3279873306431 -94.4732426166006 -97.3876047255132 -98.8511501853409 -100.366776670197 -103.141480273618 -106.12418537963 -108.544449534526 -110.364755270346 -112.180497224312 -114.385846744762 -120.013206540024 -122.719989388463 -125.02110991916 -126.684651345392 -129.471939864894 -133.52085007307 -137.122870902154 -142.892726974792 -144.147244250941 -145.613794582624 -148.565600678447 -151.672830862443 -153.985910069018 -155.790703227677 -157.763232460934 -160.64945471661 -163.881521111376 -166.498161617657 -170.761983784485 -172.042574779421 -174.219807976075 -177.265466344794 -179.989442788264 -181.785207899972 -182.933447370202 -185.415191521333 -188.390443446877 -191.006327756289 -193.108707690039 -194.580521466182 -197.904184751159 -200.245406110445 -201.381923876531 -203.801937430551 -207.810625180083 -210.634675589435 -212.597070082428 -213.728761473113 -216.037003317128 -221.391132271307 -224.137222300885 -226.405943572395 -228.074200767222 -229.827203435157 -232.346279756771 -235.558974987814 -238.094738586537 -239.352953824104 -241.298892196355 -243.254023955463 -246.210355770212 -252.676646599173 -255.168635987745 -256.901146607697 -259.581545664707 -262.785988310849 -1.29618346876167 -7.46012266840166 -10.1749951836912 -15.8241422664218 -19.2277776797165 -20.9362020129215 -24.2317291319536 -26.0465317241062 -28.2517110199595 -31.1018721711886 -35.1033390447649 -37.9544493240813 -41.0062756227529 -42.6008716845004 -45.4303160423833 -48.7203659332704 -52.5688897748566 -55.0170852374958 -56.779020827035 -59.0699427844044 -61.584654395297 -65.0236641068127 -67.3167278823701 -68.6127606338019 -70.3177223502528 -73.2584782544128 -75.8545047627191 -79.1033334836468 -80.7581669324742 -82.4257335649996 -84.9008973802498 -88.0823259935103 -90.9283679618244 -93.2866810535487 -94.4324650144279 -97.2199068788483 -98.6795861279864 -100.191248567826 -103.011546259846 -105.949913613614 -108.382569969094 -110.204710448637 -112.0071595514 -114.195167621459 -120.34192273565 -123.055730330454 -125.357883669473 -127.011353004754 -129.846108685493 -133.930019390326 -137.601919006988 -143.347848997433 -144.60082711125 -146.061921573079 -148.958408802199 -152.090761375043 -154.407338100184 -156.212089461643 -158.198817314025 -161.055244341919 -164.246302539334 -166.879052308801 -171.110677571064 -172.390375330666 -174.590293591734 -177.52004726922 -180.249338728666 -182.043482674689 -183.196199504596 -185.701372242442 -188.717661628572 -191.342182672564 -193.442066437334 -194.914457387103 -198.371269090819 -200.728063820711 -201.825703945711 -204.262794068369 -208.46668057443 -211.306782093144 -213.265691731992 -214.401048850271 -216.709661238733 -221.84393005633 -224.592158627404 -226.86614527254 -228.53437469667 -230.293789811549 -232.856194509147 -236.034138918633 -238.569276979495 -239.827576150228 -241.820370852372 -243.806743385049 -246.754718570824 -259.247250311086 -261.81774634543 -263.547009199068 -266.264444568267 -269.363105334685 -1.29560618432425 -7.49416584981644 -9.98300747214012 -16.4400075538063 -19.7823354107345 -21.4963810337643 -24.8178596728075 -26.6549637648692 -28.8544306983011 -31.763847448758 -35.889602843909 -38.7448442353813 -41.7818601105064 -43.3759258706329 -46.1620821521769 -49.4851195940182 -53.3391526438067 -55.7833353410608 -57.6155180277361 -59.8617521686216 -62.3040293708101 -65.7347366951975 -68.0261143306062 -69.3243932246274 -71.0207978260953 -73.9587092650725 -76.4704517783351 -79.8107544712827 -81.4939977946208 -83.1563144063478 -85.633682023099 -88.8069363967439 -91.6402752909321 -93.9986392969901 -95.1443230221621 -98.0094229755461 -99.437232969372 -100.960254519484 -103.812424878531 -106.768791742287 -109.193390910176 -111.014601848504 -112.80366668609 -115.013379063397 -120.61383462793 -123.319780332174 -125.623170353215 -127.294585023872 -130.113544217778 -134.134349357904 -137.722056303268 -143.782130120815 -145.036190779554 -146.491892244825 -149.367448587086 -152.506601979733 -154.815202176561 -156.620676258806 -158.582769545528 -161.47897490543 -164.605977583363 -167.220189810848 -171.442704712077 -172.723423505117 -174.917700475759 -177.880812720056 -180.593141982887 -182.387906800274 -183.540536678521 -186.022265612604 -188.976136443768 -191.612818307564 -193.712899166271 -195.184911158484 -198.625370040933 -200.974519992836 -202.126760948775 -204.551165990632 -208.623600779187 -211.471609890928 -213.432836367542 -214.564103403906 -216.801688609078 -222.040919390436 -224.786593649962 -227.055953295072 -228.728014155409 -230.478500422786 -233.027362390823 -236.266387559105 -238.801135778805 -240.059247853875 -242.043827251096 -244.039290187656 -247.02844044453 -255.458504351094 -257.874597819496 -259.609414796798 -262.338660751242 -265.471138189806 -1.29432564953485 -7.44620199912555 -10.1388683858108 -17.4810551282781 -20.7707321454782 -22.4793972278334 -25.6661521044336 -27.490937121733 -29.6975531075304 -32.5887076314186 -36.5848561574204 -39.4194325926017 -42.4583972914735 -44.052389683589 -46.8408386898854 -50.2327471594492 -54.213218085149 -56.6705556124484 -58.3888336807199 -60.6515392834838 -63.1319197277029 -66.4214528407921 -68.7204604677725 -70.0174197411692 -71.7138014342842 -74.7481095034054 -77.4962792025412 -80.9409269944589 -82.70262572283 -84.3386461918722 -86.815545564962 -90.0216526615463 -92.8655086932912 -95.223359146628 -96.3686341639435 -99.2543600325177 -100.689378981274 -102.205238329227 -105.058619476523 -108.073177468365 -110.496501797608 -112.318261864016 -114.127026336853 -116.334636455075 -122.765746362484 -125.451289146576 -127.751899235164 -129.399220026422 -132.334298667237 -136.342939308029 -139.982645401888 -145.742693190815 -146.992143682472 -148.4805627222 -151.403145316949 -154.548728250508 -156.861892526422 -158.666232495351 -160.644599400219 -163.546490839199 -166.715680238958 -169.344628266109 -173.565458511289 -174.843663540866 -177.063878065611 -180.012756431699 -182.727427389022 -184.519229915216 -185.667876648097 -188.212375638245 -191.271345439 -193.892666946641 -195.996962688981 -197.46955840916 -200.918538021375 -203.26390947445 -204.391906020827 -206.812814349853 -210.95496103465 -213.78427223678 -215.745925249122 -216.872519583981 -219.132686861033 -224.515693882773 -227.267753838133 -229.545318310925 -231.214860183233 -232.975725190775 -235.502153551032 -238.717155475802 -241.24741391907 -242.505524486148 -244.493567552276 -246.50467571742 -249.50548446786 -262.202222917619 -264.860631562495 -266.589136256798 -269.337086855775 -272.500638821461 -1.29530221860762 -7.37733954897584 -9.70478496209239 -15.3463903838955 -18.7766616352142 -20.4832390181197 -23.6756018283161 -25.494793781745 -27.6752621575995 -30.5168496986501 -34.5841700703804 -37.4332625014317 -40.4676136982518 -42.0596601334734 -44.9299067110075 -48.3545297790636 -52.3537610005408 -54.8178844948648 -56.5617331091276 -58.8026593322872 -61.3086149537868 -64.6722717790009 -66.9661745180364 -68.2646380677678 -69.972364000047 -72.9574685793857 -75.4972418792648 -78.6811726893332 -80.2707194558533 -81.9733248262758 -84.4015686204306 -87.6772339591128 -90.5338890615104 -92.8921025140108 -94.0366928674118 -96.8048001194807 -98.3093378714429 -99.8303483992137 -102.678171083514 -105.578355863616 -108.003317410176 -109.828928715765 -111.642129012197 -113.844048468225 -119.851799000274 -122.576766169529 -124.880140447925 -126.551062127948 -129.383480825904 -133.518771234468 -137.107861739306 -143.580682131392 -144.827037802169 -146.308544468301 -149.214625202177 -152.302945487541 -154.620034242378 -156.42496541562 -158.408933389726 -161.292309383292 -164.474642629418 -167.097407862514 -171.365313926216 -172.645704421052 -174.86089229434 -177.84618014127 -180.561722302165 -182.357861435987 -183.502189024908 -185.964530240172 -188.986539951541 -191.617640742704 -193.720630837852 -195.192996899775 -198.604207998771 -200.940963499296 -202.026820545299 -204.400934623745 -208.632046234015 -211.464284627825 -213.42689166198 -214.548351891382 -216.863336895364 -221.861562717764 -224.595015535478 -226.869308157071 -228.540283450926 -230.301233320278 -232.885174162517 -236.164742277216 -238.692599061882 -239.950333760377 -241.912967137701 -243.89333802071 -246.837706238899 -258.70313039103 -261.350766131422 -263.07726019362 -265.837733511351 -269.051034245452 -1.2949109666665 -7.4467772360479 -9.9242556949177 -16.6273254064222 -19.963445492987 -21.6698890006869 -24.8654456605067 -26.7091803417918 -28.9133500751307 -31.7725108758314 -35.8477480179264 -38.6936559217978 -41.7230974276169 -43.3165863330412 -46.1271936738302 -49.4797809179901 -53.4273775329328 -55.9152797927435 -57.638142482269 -59.8917500847873 -62.4089169904824 -65.7418311493538 -68.044283431002 -69.3394412725488 -71.0484500462211 -73.9802575283514 -76.8303752475251 -80.0292850060859 -81.6016482684549 -83.2879828925061 -85.8282215335347 -89.0143840254537 -91.8513486032783 -94.2007023329298 -95.3458316836762 -98.1098618476826 -99.5455851590752 -101.068750012675 -103.863904618344 -106.838559013827 -109.264019165319 -111.090587475693 -112.902850474639 -115.128916039718 -120.768912154429 -123.49011838628 -125.791950488091 -127.467749935764 -130.324026731593 -134.195151597966 -137.823686917677 -145.348558260049 -146.587090513818 -148.120527198229 -151.019851360948 -154.102429005418 -156.419219691738 -158.224990756251 -160.217468188242 -163.122295815902 -166.329471931446 -168.947435567248 -173.163940662675 -174.445176833208 -176.606364084176 -179.548337853535 -182.27555587731 -184.068768322257 -185.220535164398 -187.699967577837 -190.723673068928 -193.343699034579 -195.44311462197 -196.91547597576 -200.472764781693 -202.812830677955 -203.916804908045 -206.337953975684 -210.664279113171 -213.478408523835 -215.436449791106 -216.575238092877 -218.860568958681 -223.684191941395 -226.4192005323 -228.69319851441 -230.36332754835 -232.131197278414 -234.682751181108 -237.897685242017 -240.430769610675 -241.68890338281 -243.647160193476 -245.625944431991 -248.637788686295 -256.93704289566 -259.50848450776 -261.239458431762 -263.974426724073 -267.213339419223 -1.29679021089062 -7.4059491295751 -9.79887565308266 -15.2455740673626 -18.5943818966286 -20.3081059054636 -23.65968491021 -25.4577212041851 -27.6495511911473 -30.5432963440039 -34.6326182776297 -37.4789120025557 -40.5117149966122 -42.1052081797951 -44.8472924347404 -48.1880438042969 -52.1262482903347 -54.6037914038403 -56.2863008378454 -58.5233776113361 -61.027766819266 -64.35287071476 -66.6525432143612 -67.9490148888999 -69.6497868767017 -72.7055942703197 -75.4293265621508 -78.6834864415212 -80.3182649907 -82.0094698941048 -84.5029054890632 -87.7199210278992 -90.5625861565682 -92.911244742593 -94.0562063824079 -96.9799325683763 -98.4377523212707 -99.953673813854 -102.687858208716 -105.645061877526 -108.076425210958 -109.896638913064 -111.685324911377 -113.908626219603 -119.892572100753 -122.612220341523 -124.911452325418 -126.578394423445 -129.495281791306 -133.71795707156 -137.345346469585 -143.381783217255 -144.626594929422 -146.111087316936 -149.073746125982 -152.176212806889 -154.501288848827 -156.307082043778 -158.284471286935 -161.117742487923 -164.367234811767 -166.988663311496 -171.241276789201 -172.52220261523 -174.725620654718 -177.680887329872 -180.411336469542 -182.203333510043 -183.349635314682 -185.884050486147 -188.814830837942 -191.429121694375 -193.527288745846 -194.999865366167 -198.424134995718 -200.770595771813 -201.893475761125 -204.331731024067 -208.769406837149 -211.595311622071 -213.556920018156 -214.688351737974 -217.013107368666 -222.167441172001 -224.90808783393 -227.182282342477 -228.853488554524 -230.604768345539 -233.169916343239 -236.43209869572 -238.971309286829 -240.227990242825 -242.226645509554 -244.221751352963 -247.166347910556 -264.330399266138 -266.779685430736 -268.510832194303 -271.223224157018 -274.32678589562 -1.29473499744346 -7.50857572554625 -10.6484217481671 -17.2720552896362 -20.5886886307927 -22.299820935858 -25.5888691864264 -27.3804100851747 -29.5650645356543 -32.4086265448417 -36.5419462915769 -39.3894824753611 -42.4279254911261 -44.0183699869847 -46.8006286798249 -50.172135327138 -54.2230855325187 -56.7052272399843 -58.4607075688076 -60.7368934943149 -63.2374926859472 -66.5708952300436 -68.8610749979243 -70.158589140078 -71.8677356954867 -74.8502801647929 -77.188737472764 -80.4021051251411 -81.9764585811406 -83.6665677254393 -86.0921671452224 -89.3184194961586 -92.1532262612016 -94.5089902110978 -95.6527217200671 -98.4271211212347 -99.9100027324791 -101.427237598188 -104.164862512176 -107.146936293997 -109.575525085912 -111.401642834465 -113.223638249768 -115.453200404965 -121.531036505871 -124.233786401834 -126.538190131696 -128.204195400166 -131.058710334903 -135.304361480571 -138.920468627075 -145.15099396045 -146.403598576758 -147.871839527866 -150.843050549611 -153.968799816021 -156.280405842758 -158.08527857243 -160.094216125749 -163.021709485301 -166.182170669901 -168.802437280535 -173.051809405205 -174.333943452318 -176.574209821076 -179.487850408593 -182.2339509384 -184.026360041139 -185.173423251335 -187.711645898242 -190.703938485 -193.319546296754 -195.419298980646 -196.891515683057 -200.383506716011 -202.739874904426 -203.894004855598 -206.307045455964 -210.671169056573 -213.511484986248 -215.472182036991 -216.60100740067 -218.935666754343 -224.041537398589 -226.780086766099 -229.055938489583 -230.729872408965 -232.496254170805 -235.072680783393 -238.306101442653 -240.838795003678 -242.09680269873 -244.057750901865 -246.020506944227 -248.978838162745 -256.190234436946 -258.731083092248 -260.461447038633 -263.14375113595 -266.334398111155 -1.29473436145257 -7.37112471222778 -9.95815794522092 -15.3990344711262 -18.7966319701008 -20.5064943002321 -23.7925594259576 -25.6617829697397 -27.8291549592907 -30.5728660966349 -34.7968492588602 -37.6399033156227 -40.679660791455 -42.273282081207 -45.0318865818606 -48.3579365853766 -52.3226956233974 -54.8041764225594 -56.4363309051934 -58.6648053673164 -61.135924955748 -64.5536754743706 -66.8499899509614 -68.1460209958877 -69.8571406516574 -72.7812154905238 -75.3357001669076 -78.515417839976 -80.0965251312832 -81.7680164492012 -84.2368439901269 -87.4422500797881 -90.2698784829909 -92.624766972111 -93.7696699469704 -96.6154551765737 -98.0899274679541 -99.5912941734306 -102.33375847943 -105.348662203321 -107.777580392726 -109.594657044823 -111.398222140542 -113.603083686609 -119.246716604795 -121.972581209332 -124.275989848012 -125.910542610213 -128.755710108602 -132.935977588981 -136.542503601262 -143.22082688402 -144.466213372388 -145.965903301988 -148.914750039834 -152.048926786092 -154.364799515367 -156.170865993378 -158.145868820649 -161.040964826161 -164.15858024181 -166.781561678318 -171.005155869455 -172.285852768287 -174.449435357538 -177.410137494736 -180.117392461647 -181.910085302596 -183.053190963681 -185.535912864953 -188.548862308788 -191.165569613874 -193.265318440345 -194.737189174267 -198.248020937881 -200.610683315327 -201.725176501308 -204.166758048979 -208.534872311601 -211.369836895847 -213.331193026301 -214.456054140453 -216.756587761875 -222.392225680988 -225.132394612687 -227.409503138482 -229.083279676488 -230.831747360129 -233.440419735829 -236.697539584985 -239.232654739287 -240.491193527737 -242.480403166213 -244.494503592384 -247.45513219872 -253.932138490615 -256.412706287984 -258.144279351721 -260.842202883888 -264.177079519513 -1.29480219946147 -7.41420920682317 -10.0979453405906 -15.311996863877 -18.6949088803442 -20.4010954061324 -23.7250404606732 -25.5831727925778 -27.7754716043692 -30.557984262687 -34.8637459716955 -37.6977450564099 -40.7335533044195 -42.3244166283526 -45.0789827226182 -48.453726353113 -52.3104090010104 -54.7670938907811 -56.4699447176022 -58.7101039170377 -61.2366338631037 -64.4608641611047 -66.7525003571406 -68.0487080013333 -69.7488809343439 -72.7246066598988 -75.6987611257796 -79.0948177782859 -80.8076565853063 -82.4925534635713 -84.9992933444881 -88.1806069005652 -91.0285270317191 -93.3843495258178 -94.5289950098688 -97.4085099073865 -98.8592458650798 -100.374603158448 -103.028368626573 -105.985338653788 -108.411533826253 -110.22863646427 -112.03932372192 -114.261855444289 -120.159367633417 -122.866531052717 -125.169055154609 -126.849570474101 -129.661655938111 -133.599301147412 -137.20662930373 -143.344950412669 -144.592310510043 -146.065619346161 -149.043923286758 -152.225724613596 -154.543510322217 -156.349477399692 -158.333483939905 -161.198299473209 -164.371555731584 -166.983480950131 -171.260741636196 -172.544665230912 -174.761449165569 -177.726161615492 -180.449926824064 -182.242824226326 -183.387685652023 -185.938714786482 -188.917855041909 -191.543236086691 -193.645982279326 -195.118874331315 -198.480503601847 -200.818465983187 -201.921859945654 -204.329326686287 -208.691347278173 -211.529153123077 -213.490473789633 -214.624632600544 -216.893244565817 -222.532909495536 -225.271081672163 -227.54555029361 -229.216354952597 -230.966772535058 -233.482484874912 -236.710309311185 -239.25239837073 -240.510408201953 -242.471381214569 -244.490655728955 -247.419505449624 -256.782634218532 -259.387133877854 -261.118972917886 -263.848218725186 -267.096578190672 -1.29490424305301 -7.48546629798938 -10.1414999199738 -15.543188844141 -18.9242890116424 -20.6337292847373 -23.9234484549086 -25.8246148917951 -27.9983022745319 -30.7871931676989 -34.9635932870718 -37.8060037398597 -40.8451896563206 -42.4365368085693 -45.2007326708908 -48.5212339599911 -52.4712930619097 -54.9484381784116 -56.6955989175427 -58.9145927631165 -61.3506763503372 -64.7123497201496 -67.0072384916166 -68.3050054747703 -70.0016549177508 -72.9872402260525 -75.559183057033 -78.8033822668027 -80.4667643763492 -82.1320389206443 -84.549810899067 -87.754419224109 -90.6275037177073 -92.9821919036098 -94.1279058756742 -97.0314212453966 -98.5176452913492 -100.042797746462 -102.953157897866 -105.866962006904 -108.290876176801 -110.107617759877 -111.900526444512 -114.100388811273 -119.970806040268 -122.680391731909 -124.982539560234 -126.651852453037 -129.537276523945 -133.633189494818 -137.255287806995 -143.073974739747 -144.324814366051 -145.792213525707 -148.637944007244 -151.755660594546 -154.073720317875 -155.879947425727 -157.871227936659 -160.811489585232 -163.971242889006 -166.579996030558 -170.828022989292 -172.110997087018 -174.30025094266 -177.249518270575 -179.991088158881 -181.783740349493 -182.933772565138 -185.410165856495 -188.40170823844 -191.021430891689 -193.123119217594 -194.595774241623 -198.093810756282 -200.444862863285 -201.585790843059 -204.021763601079 -208.280718807905 -211.100892669353 -213.058864969067 -214.182875371928 -216.477555584573 -221.459317844876 -224.194480686723 -226.466670753081 -228.136742792046 -229.883888863961 -232.490720659678 -235.658206376535 -238.193029999371 -239.451772035479 -241.435393249509 -243.438358305604 -246.395886479985 -255.067769216805 -257.650520494753 -259.380382584113 -262.096469471534 -265.255774110404 -1.29498661289192 -7.44475883457321 -9.8748332300251 -15.1913038424956 -18.576412219204 -20.2846965923464 -23.5355997139128 -25.4218193426237 -27.5990885944342 -30.3467922215282 -34.4196475190695 -37.2821121155048 -40.3148101390116 -41.9069220625656 -44.7026278791666 -47.9865957666334 -51.8730971836754 -54.3442345415821 -56.0520207635621 -58.3155307550084 -60.7814699746249 -64.1414613620747 -66.4361006639599 -67.7327591301153 -69.4481773970163 -72.3783957734076 -75.1659236574789 -78.3833650650327 -79.9751416184584 -81.648545359163 -84.1335303747996 -87.3689125544861 -90.2131527094543 -92.5715072578661 -93.717095181892 -96.569878000116 -98.0120830353294 -99.5328169267482 -102.306153013791 -105.321569991837 -107.751531249656 -109.575448662343 -111.370921025213 -113.575860195643 -119.304626993317 -122.032693766387 -124.33669818069 -126.008238941402 -128.935043634199 -133.190125467264 -136.811952900332 -142.885085974804 -144.14054952264 -145.591124575151 -148.484098140868 -151.688597029652 -154.00454132831 -155.809322522371 -157.758202231016 -160.713384812785 -163.878213650558 -166.49678594365 -170.775314926125 -172.052518518832 -174.245315817959 -177.189849910838 -179.924355911753 -181.71823451219 -182.867871661149 -185.384023937717 -188.364950239961 -190.987680437012 -193.084157902068 -194.556909874244 -197.977213156315 -200.343277107527 -201.513309347367 -203.959963811956 -208.237136160207 -211.074625897393 -213.032683151728 -214.148542567913 -216.425667665101 -221.852186283137 -224.590332566828 -226.86716260284 -228.536033782992 -230.283346486712 -232.957576757199 -236.165692442587 -238.69632547583 -239.953766349446 -241.927268123531 -243.89916123063 -246.867992283408 -253.989520127442 -256.524253829279 -258.255491979563 -260.995381649936 -264.076940616424 -1.29499225019573 -7.41257273499356 -9.9575182357691 -18.1815485682301 -21.5562889211277 -23.264229633205 -26.6288123985729 -28.4792256388524 -30.6863160680678 -33.47756032773 -37.6933314700065 -40.5411659867918 -43.5672633037377 -45.1600182660775 -47.8984692224672 -51.219799413125 -55.1063341390307 -57.5839046830472 -59.2744799695866 -61.5433511824429 -64.0945267709592 -67.3771369127344 -69.6661239355981 -70.9637998019654 -72.6815297621982 -75.533606661579 -78.1720622808168 -81.41246422684 -83.0320008883289 -84.7073338918822 -87.2233216597187 -90.4081906464322 -93.2507727371572 -95.6028156112196 -96.747764912599 -99.6153727098421 -101.039689216626 -102.547705645045 -105.235553348902 -108.154521182381 -110.574321579857 -112.39147423394 -114.193190617082 -116.397875618465 -122.460417848934 -125.163084138675 -127.465045574445 -129.127123359376 -131.989834097046 -135.870900218841 -139.490217296646 -145.59723603229 -146.848982307078 -148.321610096604 -151.369488748868 -154.47046597942 -156.790280905327 -158.593466791826 -160.574720412883 -163.435923247565 -166.684926949943 -169.308010395323 -173.532469944527 -174.813707903676 -177.025834979789 -179.997569168949 -182.719544873188 -184.510367453438 -185.656906937114 -188.183067718903 -191.195987379922 -193.823171433407 -195.927499907052 -197.399966844219 -200.760145506084 -203.08714763136 -204.209861262346 -206.682997256628 -211.055444961845 -213.901952419973 -215.864376304942 -217.000103037894 -219.306652970506 -224.098648611337 -226.843783257354 -229.11802223548 -230.786979727638 -232.547372501898 -235.118854823618 -238.309441695823 -240.84081522307 -242.098927912934 -244.069943046175 -246.078361475086 -249.020695385716 -256.824082480538 -259.382480455918 -261.116370545374 -263.844104378994 -267.000819563906 -1.29541207393064 -7.43501449523179 -10.4894881242419 -18.0545936171741 -21.2889823733718 -22.998981687258 -26.2953426114524 -28.1210380504746 -30.3038188966701 -33.0841768362783 -37.1078539267874 -39.9482494960424 -42.9742135197702 -44.5663999838629 -47.3006290169031 -50.5789313508499 -54.5470913621357 -57.0151223164835 -58.7660921247608 -61.0632780985369 -63.4964857890833 -66.9371221058986 -69.2348069083487 -70.5350847757522 -72.2371097713591 -75.2696125498008 -78.1918762519029 -81.1718290205991 -82.791376901824 -84.4547878335441 -86.9163862825378 -90.0925869683696 -92.9517189441135 -95.3087846065481 -96.4535829364475 -99.2483702559353 -100.698621067497 -102.216420474472 -105.084451822501 -108.101445386189 -110.524604439432 -112.346798030031 -114.167128852286 -116.438409687462 -122.201531754179 -124.919662701521 -127.222407045864 -128.869732440586 -131.739632618492 -135.817180024862 -139.460460870627 -146.20386371706 -147.453129812642 -148.942088969897 -151.886160713976 -155.02115515012 -157.336469828944 -159.140826977223 -161.140857356635 -164.012031103032 -167.195320883591 -169.816042332398 -174.059057779519 -175.33863486436 -177.533107725001 -180.448958863198 -183.188492650048 -184.981287237447 -186.127939866782 -188.680889404067 -191.645362905498 -194.262851314282 -196.364203803034 -197.836621967148 -201.282299536456 -203.638028199546 -204.754867570894 -207.145945367 -211.171229923942 -214.012573030546 -215.977301713392 -217.099489364045 -219.350221691256 -224.46255859151 -227.220770493249 -229.498093164806 -231.166845521877 -232.912716668713 -235.483374360313 -238.756259196951 -241.291246894662 -242.548937548304 -244.531101652523 -246.508466805234 -249.542704208172 -263.761895414603 -266.451986860834 -268.182814845169 -270.900730475058 -274.08819470825 -1.29508602765315 -7.38105341298854 -9.99361818494813 -16.1279016600869 -19.4780708843325 -21.1877881591524 -24.3735412417365 -26.2746533848761 -28.4866230028548 -31.2728085119614 -35.4910503924421 -38.338860885524 -41.3741267326466 -42.967228463757 -45.7570626768282 -49.0408628792428 -53.0386131075303 -55.5200477544209 -57.2351149647106 -59.4957217006684 -62.0549721566466 -65.3414241434549 -67.635274344133 -68.9363571446132 -70.6398611932441 -73.5613409652479 -76.1583943476757 -79.415407887182 -81.0530809623807 -82.7483449225517 -85.3048923864384 -88.4585080104561 -91.2992932005444 -93.6518606403508 -94.7963912047424 -97.6855844013056 -99.0993398844404 -100.613687505176 -103.409496117155 -106.419105483868 -108.849039196407 -110.673415997027 -112.475741575575 -114.740241263868 -120.899380848826 -123.586479933231 -125.886966947806 -127.538135390031 -130.362924794207 -134.267730621564 -137.88926262162 -143.919739978207 -145.168368154304 -146.659167210037 -149.634654936458 -152.80687453223 -155.121395483896 -156.92630943937 -158.907746086161 -161.838756701498 -165.023134939217 -167.650926068035 -171.835739139322 -173.116497402857 -175.286386872328 -178.264028087679 -180.993883484382 -182.788131494785 -183.937096738705 -186.431424596303 -189.485401701813 -192.109623784182 -194.209559367482 -195.682133111521 -199.176568491826 -201.535433817059 -202.682210822222 -205.113215419789 -209.372614055247 -212.200255022037 -214.163762128116 -215.29323714007 -217.516445157048 -222.560972821138 -225.307110998779 -227.581783323937 -229.249105410538 -231.015581760819 -233.607570840168 -236.789654667739 -239.31965421229 -240.577492649338 -242.582397604375 -244.5974711547 -247.465168085178 -254.993789607975 -257.553360001945 -259.284396104527 -262.034300594873 -265.161433894957 -1.29529094000631 -7.41561493748859 -10.3253760304413 -16.5666626108912 -19.9536215814653 -21.662094647181 -24.9459227687507 -26.7689207133089 -28.9588747714179 -31.7746340994528 -36.0158142734434 -38.8604535521987 -41.8872950452387 -43.4802006226025 -46.203599423074 -49.4842844600342 -53.3711422513692 -55.8433950625395 -57.5439907312668 -59.7960200092635 -62.3135293698858 -65.7093016796188 -68.0121537811443 -69.3103610795538 -70.9948129909711 -73.951143584068 -76.65565267548 -79.9611326105481 -81.5089512076779 -83.2030157578667 -85.7091947898269 -88.8922363957573 -91.7467859271298 -94.1026976759467 -95.247857468351 -98.1504737142407 -99.5802322478868 -101.112478879693 -103.995109916884 -106.923740450929 -109.353430307641 -111.174582648222 -112.975427309688 -115.222572151008 -120.921988314637 -123.632194288362 -125.930142046257 -127.589763860299 -130.471095499694 -134.652452762183 -138.256882100778 -145.094250403892 -146.34276108537 -147.823083452619 -150.76642721382 -153.865284377002 -156.175353491115 -157.97957479176 -159.970099777503 -162.902243611503 -166.073338987786 -168.689934668563 -172.916379974362 -174.196533406543 -176.410618273678 -179.365017594109 -182.078513748999 -183.873084529902 -185.017287694731 -187.506505557679 -190.506059552912 -193.133077517507 -195.233361698412 -196.706148559562 -200.131308144122 -202.476075643921 -203.60951467759 -206.029446198516 -210.142887589627 -212.980323167436 -214.943739848439 -216.075238315277 -218.333423033076 -223.07370207966 -225.813238482695 -228.09091386878 -229.761384698904 -231.507547983342 -234.082915212212 -237.339759178659 -239.876418556071 -241.13481188457 -243.108473354634 -245.118053251918 -248.065930177345 -255.491397042306 -258.034684133846 -259.767243385824 -262.476216397322 -265.666643488127 -1.29475356754558 -7.44675922391048 -9.96731040562881 -15.9611359057614 -19.2730846597254 -20.9860689111462 -24.267464357326 -26.1606229485983 -28.308563135405 -31.244060832785 -35.4895482150586 -38.329533975474 -41.3583925804161 -42.9543034126379 -45.7483234290223 -49.0479289930954 -52.9639325475628 -55.4483105797912 -57.1560584318932 -59.3662096122479 -61.8781867819496 -65.2070349543798 -67.5090389531281 -68.8032479436401 -70.5287554474981 -73.5207978774049 -76.1152112236652 -79.3079305433639 -80.9532158475695 -82.6462755180467 -85.1827651571527 -88.3365352521333 -91.1918151952019 -93.5410146714804 -94.6858911794788 -97.5240731804431 -98.9474832925416 -100.454003390117 -103.263910380563 -106.18232176397 -108.61222273441 -110.436999694923 -112.23976961555 -114.433041500765 -120.242426011792 -122.957423889643 -125.258592689056 -126.907693223479 -129.724142816629 -133.855055660919 -137.4793449122 -143.631050138825 -144.881383127483 -146.348439977257 -149.231976236697 -152.363515918226 -154.677291217591 -156.481375145362 -158.46050757884 -161.476562530347 -164.630784796837 -167.263856430733 -171.439994455803 -172.721690654979 -174.919409879077 -177.866312345303 -180.580297705152 -182.371512442341 -183.523179080487 -186.057301253313 -189.02411219898 -191.639158234975 -193.739828213053 -195.212447599573 -198.613142440151 -200.98776707003 -202.143433455171 -204.58603554525 -208.893519289219 -211.747805327569 -213.711983263839 -214.841875330821 -217.109809597524 -222.780753630587 -225.536046347715 -227.814005654768 -229.483720912867 -231.226284319398 -233.742852349518 -237.00784019862 -239.542397003443 -240.800439720794 -242.760302997341 -244.782364131892 -247.758590249933 -256.351867391566 -258.932490478533 -260.662920125993 -263.353726682557 -266.556012122507 -1.29449225005564 -7.4817146484683 -9.97152192911161 -16.9660901383385 -20.4492862459038 -22.1642823998343 -25.4271446117122 -27.2811961697259 -29.4909468020553 -32.4171866737861 -36.6986778355146 -39.5498350976881 -42.5794653347352 -44.1727845322721 -46.9102529811578 -50.1764151796173 -54.068196828627 -56.5455498980431 -58.2520190781925 -60.4695271745931 -62.9640768241427 -66.3170541412718 -68.6161912064718 -69.9128427957765 -71.6122841104684 -74.4813858366658 -76.9618722435096 -80.1115253698342 -81.7187689573185 -83.4037372540853 -85.892404935131 -89.0592366629863 -91.9048662303205 -94.2548482056006 -95.399770390677 -98.2148194374254 -99.6990256799444 -101.204989536526 -104.04955225519 -107.074912182779 -109.497190294248 -111.318106917738 -113.136556065203 -115.345537889027 -121.016913747436 -123.745942569477 -126.051861150646 -127.717254746932 -130.618817054314 -134.649989909337 -138.289171604702 -144.209183722113 -145.455594706607 -146.949180242982 -149.895030317931 -152.984688550389 -155.305753536095 -157.111690682222 -159.112177706591 -161.946683279 -165.081631218905 -167.708028791813 -171.998012894721 -173.277076852697 -175.501985235604 -178.4256415011 -181.146513514014 -182.937615738179 -184.090194628914 -186.618731638551 -189.603032270148 -192.225821959147 -194.324254358724 -195.796545039478 -199.182908817052 -201.543744388277 -202.656939360514 -205.093485236683 -209.356017674611 -212.201737852655 -214.160189381537 -215.289217103753 -217.586472911886 -222.617813018489 -225.361470724698 -227.636581085044 -229.30977138996 -231.063534444532 -233.640588743913 -236.77668083436 -239.313200846495 -240.570787681369 -242.530765987821 -244.526618457579 -247.54091610853 -258.936721723227 -261.58414465597 -263.314370372431 -266.053464397691 -269.337873990064 -1.2949600700414 -7.42955877754698 -10.5129464133792 -17.3721784895525 -20.7169073391277 -22.4257441207906 -25.5620541616199 -27.4233259997919 -29.6224999507245 -32.3411937205851 -36.5083874717843 -39.3541288367047 -42.3933727827548 -43.9878788049669 -46.749389852941 -49.9768936190049 -53.8845561262394 -56.3674356977128 -58.0823641493882 -60.3471669248281 -62.8650373320847 -66.1968332185748 -68.4927686691296 -69.7887008965395 -71.4889059733295 -74.4394971384102 -76.782000031879 -79.9676350115465 -81.5482294358066 -83.2345709843622 -85.7072318252571 -88.9099292506101 -91.7539733356007 -94.109891563886 -95.2542844553802 -98.1607821826058 -99.5972335480352 -101.09496159915 -103.827653792014 -106.802494927988 -109.216679081855 -111.042855558037 -112.846372296249 -115.076886638407 -120.996226235722 -123.71418187237 -126.014049284377 -127.674100546877 -130.494168794052 -134.536245827569 -138.153461693929 -145.642063051304 -146.881388901424 -148.394252587987 -151.337685209908 -154.492802847595 -156.805483734647 -158.610450517227 -160.596694688776 -163.52906152161 -166.728240623737 -169.338236220983 -173.601887168355 -174.884853955972 -177.113170985069 -180.074665746431 -182.79608352846 -184.589401968152 -185.738085057375 -188.179119693354 -191.18836580041 -193.816103899852 -195.915950186476 -197.388261838653 -200.989538103792 -203.325942070945 -204.44200469338 -206.866442619994 -210.938844558217 -213.778855495749 -215.740160497306 -216.875318057066 -219.169082247959 -223.99995481824 -226.757018079886 -229.028096586983 -230.695832198841 -232.460464300194 -235.000241965968 -238.198179072653 -240.730759584139 -241.988189683065 -243.943057583906 -245.904612278674 -248.932537941354 -255.87349420188 -258.402134364926 -260.132986158515 -262.83075260975 -265.939073343612 -1.29446846839334 -7.45244924413168 -10.1580771946142 -17.1771454563867 -20.5131278765491 -22.2254137656506 -25.4935295957729 -27.3539252148283 -29.5454493149292 -32.3157632584832 -36.4336130074346 -39.2775932506787 -42.3087551804757 -43.9031142834611 -46.6657280182954 -50.0457730517462 -53.8553641893109 -56.2943680824865 -58.2470740195706 -60.5516459818665 -63.0109565518635 -66.3986023735054 -68.6904942598041 -69.9860711097004 -71.6931984412594 -74.6426709108377 -77.2448472269623 -80.4155223207378 -82.0662010589859 -83.7421186391456 -86.2138718097459 -89.400865690871 -92.2423932261027 -94.5944739933524 -95.7393572429473 -98.5451756795695 -100.019701652134 -101.534032777063 -104.327396937882 -107.321704839023 -109.745554879069 -111.566622986245 -113.378413019823 -115.637441580002 -121.491650154009 -124.218075134075 -126.520905467363 -128.170404475628 -131.036059820506 -134.905384761388 -138.552303097377 -144.48431720501 -145.736216406468 -147.191576901321 -150.111123350621 -153.246458333187 -155.557761020582 -157.361618961044 -159.343146075626 -162.22833909766 -165.408538505323 -168.025220373033 -172.275582118494 -173.556667069103 -175.737221252773 -178.708616234877 -181.427451631475 -183.222638109883 -184.371673294139 -186.836738165764 -189.887527856482 -192.511537413984 -194.607602330514 -196.080356383708 -199.556407302868 -201.909662484514 -203.053820686657 -205.439257908552 -209.695412785536 -212.540759277528 -214.502244778445 -215.628456047491 -217.895382259396 -223.457655881229 -226.201660197441 -228.475430372425 -230.143679249728 -231.883579448136 -234.54695840381 -237.793279507157 -240.328299929564 -241.585470628066 -243.533860773007 -245.516030684646 -248.525073317366 -258.643118862321 -261.258631556972 -262.991626074153 -265.684638362218 -268.845599691888 -1.29555829086575 -7.42628508972683 -10.2020925494171 -18.2205524622659 -21.6048735793661 -23.3123232933176 -26.4863597802019 -28.3971495790316 -30.5825390713516 -33.3959666995378 -37.5039246500153 -40.3477684629805 -43.3899311707848 -44.9851547555118 -47.7093481755388 -51.0836211924219 -54.9539638614756 -57.4220767863761 -59.1758284385637 -61.4416985588054 -63.9441490630384 -67.2588302054766 -69.550412079854 -70.8479204657917 -72.5513075873396 -75.4482358462412 -77.9631380609774 -81.0930159802196 -82.7127309839659 -84.3882472599263 -86.9099647666981 -90.1410471919711 -93.0001298633132 -95.3559022350395 -96.5009793430781 -99.3920800951348 -100.820685811131 -102.334510482785 -105.15833305222 -108.122250445756 -110.553095451633 -112.376045848289 -114.184586575743 -116.392178385351 -122.235592559677 -124.951150605988 -127.254798777065 -128.915151038037 -131.851574015996 -135.953001830201 -139.595121165546 -145.637140848099 -146.883933077406 -148.367696392395 -151.297193261628 -154.478408189471 -156.795971644121 -158.600876343461 -160.597400058492 -163.435333692874 -166.645340777793 -169.274876300385 -173.500673530196 -174.780881107484 -176.983247536413 -179.904100175613 -182.621099695708 -184.415394963277 -185.567114823194 -188.042730703579 -191.062234796223 -193.680453608127 -195.781760234251 -197.254436027397 -200.823248627454 -203.167059501996 -204.282890504836 -206.721820589731 -210.825785557533 -213.652090738064 -215.614326345225 -216.743416779555 -219.027777733508 -223.953732620678 -226.707490563646 -228.975102556575 -230.645061182498 -232.389936815729 -234.946898136478 -238.213163975113 -240.7445236393 -242.001859546679 -243.956590879573 -245.956503210484 -248.968650825953 -258.769301641197 -261.374003962671 -263.105198044115 -265.857865851467 -269.083351569683 -1.29548836000728 -7.47000313825079 -10.2226706776842 -16.7161962936931 -20.174186575952 -21.8822003555772 -25.223462879768 -27.1101724659766 -29.2958887209238 -32.1352963221293 -36.2579680867356 -39.1077362218056 -42.1627123136183 -43.7546193233694 -46.5653627998085 -49.9098195346923 -53.7211877149094 -56.1804858997717 -57.9515596992489 -60.2767140297634 -62.8763344536292 -66.1495831814432 -68.450842205532 -69.7507613781777 -71.4598498693111 -74.4044438266143 -77.0552583056595 -80.2140766668666 -81.7900342699949 -83.4677563883028 -85.9611882100698 -89.1476226504554 -91.9924966723408 -94.3515165919346 -95.4966618678414 -98.3750482991967 -99.8774427616628 -101.400467902051 -104.150220857922 -107.119981214682 -109.551318361982 -111.371035751309 -113.177614642393 -115.385210136088 -121.128895857833 -123.839908492848 -126.143769588165 -127.799067932538 -130.735367500047 -134.727046873979 -138.360027400069 -144.436329182444 -145.6880966326 -147.15557667754 -150.133590053351 -153.26808591765 -155.587283708334 -157.392307287507 -159.397662348266 -162.282445668303 -165.453826673508 -168.062624137812 -172.305137706156 -173.58758100378 -175.762637961957 -178.700746070293 -181.414215597635 -183.206466194466 -184.355325411985 -186.888790800405 -189.899914762587 -192.532795861718 -194.633468228839 -196.105747417784 -199.458644327685 -201.810486279098 -202.931601204252 -205.346917538413 -209.487027055909 -212.314026712232 -214.276662821156 -215.408493041958 -217.699688296775 -222.877108648076 -225.617806138338 -227.896413532421 -229.565307719535 -231.312487034388 -233.882834453373 -237.121544128727 -239.657812802579 -240.915402706666 -242.856555700365 -244.828785146965 -247.865884293853 -263.096181225255 -265.787859348215 -267.520631495334 -270.214554467749 -273.393336780734 -1.29628476045245 -7.4292949806227 -10.409320358558 -15.8671523028977 -19.2141454621221 -20.9244040461971 -24.2145532574939 -26.1288819171118 -28.3295009236077 -31.1648780656308 -35.3273732953333 -38.1695222724961 -41.2019754778125 -42.7988070994088 -45.5783863395696 -48.8698037739894 -52.8302461265023 -55.2954039715963 -57.0786939928713 -59.3355846440214 -61.8528987864657 -65.1174291813482 -67.4146550635324 -68.7157716463161 -70.4306081952322 -73.3674371385266 -75.9802983296489 -78.9853855784321 -80.6307526132477 -82.3082951284821 -84.7895428508411 -88.0306992639474 -90.8764092722441 -93.227254639858 -94.3711210591381 -97.2548977927108 -98.7545188143433 -100.270692804769 -103.045187928393 -106.039400982329 -108.463119945192 -110.282674364828 -112.112910111799 -114.340951153977 -120.043589725968 -122.738072828922 -125.039595818621 -126.7009693953 -129.57725475093 -133.546371744551 -137.150630340911 -143.578877610948 -144.833497134868 -146.307554498573 -149.219740326984 -152.409859032597 -154.720811005158 -156.525752817641 -158.526901996619 -161.478658427816 -164.65743707137 -167.274338511277 -171.489762291073 -172.769873296314 -174.970528165769 -177.936062849394 -180.652970056451 -182.442652714577 -183.591386737875 -186.040044053938 -189.074506557575 -191.688484027652 -193.786771458537 -195.258920354975 -198.647428600914 -201.000502175647 -202.13431138535 -204.587374259677 -208.783708038614 -211.628792176123 -213.593117921864 -214.724615677621 -216.98233271076 -222.592169770409 -225.310066195398 -227.582920438575 -229.254259735202 -231.015324345445 -233.583505975321 -236.758482339652 -239.293039911086 -240.551482367728 -242.519044730544 -244.508061056011 -247.432806622415 -254.600515148811 -257.045519018525 -258.773896192825 -261.497627341591 -264.867608007322 -1.29508849212502 -7.50694807901019 -9.88613517272268 -15.7952298137691 -19.157583121489 -20.8696420577683 -24.1836827784176 -26.0242459446944 -28.2067282425162 -30.9734930749073 -35.1408887831892 -37.9977806506836 -41.0113932743593 -42.6058854650685 -45.3434425709221 -48.6778364455249 -52.4783613960043 -54.9621404914248 -56.718065801779 -58.9571260677282 -61.4689839461879 -64.7512317772847 -67.0523865757987 -68.3492968932136 -70.0474064803788 -73.0819083531486 -75.8748627407318 -79.0007907028856 -80.530671172546 -82.2128728940787 -84.7598441647931 -87.9660460603485 -90.8181805334876 -93.1682792559453 -94.313410728072 -97.1146615504239 -98.5683485966714 -100.069859647028 -102.951056823972 -105.920929101849 -108.342856019003 -110.167408567764 -111.96255301052 -114.158302578429 -119.850082997351 -122.570053965749 -124.875531892653 -126.522220801156 -129.384470310416 -133.450115278692 -137.061829988613 -143.647674618137 -144.8958758922 -146.371679573845 -149.245982159672 -152.369764475535 -154.690101514163 -156.49557601081 -158.500974094705 -161.323040574171 -164.549788696957 -167.170340356774 -171.407946114708 -172.68924551259 -174.880207077709 -177.79049010216 -180.513586912471 -182.307450294 -183.456108080402 -185.979611694693 -189.010878696625 -191.639503657552 -193.741402602479 -195.213275196811 -198.546743897156 -200.896347011807 -202.036684035732 -204.448623844602 -208.699189222461 -211.535928731811 -213.497669772177 -214.626177370453 -216.915558136462 -222.316177754227 -225.048840190321 -227.326470606361 -228.992948441237 -230.736968369678 -233.322721253187 -236.536950863407 -239.064820170283 -240.322453330617 -242.26925108651 -244.278078476004 -247.242812282302 -254.563498787764 -257.105117788598 -258.834303979404 -261.522688810229 -264.788676872902 -1.29500073586174 -7.51300921253653 -9.96094517569037 -16.2134888245516 -19.5694822733293 -21.2772457862898 -24.5382404590023 -26.4026544812643 -28.5982243753842 -31.3661494588296 -35.3648637692859 -38.2131624913326 -41.2502852090353 -42.8422345237015 -45.6327789448711 -48.9137009841936 -52.8057273699415 -55.2970078414292 -56.9972253489363 -59.2475014728938 -61.7627119472327 -64.9607992050026 -67.2574592486519 -68.5536132132587 -70.2647255880388 -73.291893978733 -76.1522713695891 -79.3039059080778 -80.9610555216502 -82.6586709595632 -85.1333575590417 -88.3492185042168 -91.1917380035245 -93.5468825259715 -94.6912754889511 -97.5521123959583 -99.0346813683043 -100.561049550962 -103.370889827313 -106.340957986332 -108.770949076488 -110.594621951519 -112.396089551088 -114.596663117159 -120.366324954981 -123.092258065198 -125.394176420491 -127.040002391067 -129.905867358156 -134.102108842318 -137.688302967565 -143.511428358289 -144.762949016827 -146.230318296107 -149.188172110855 -152.338143077556 -154.650798373555 -156.45596359847 -158.431276447182 -161.485587965741 -164.6279033102 -167.251023142614 -171.500758715431 -172.781590057802 -175.04259254695 -177.954788681127 -180.679667072418 -182.475247103675 -183.620629480994 -186.121788400114 -189.120798163526 -191.746529330328 -193.847758831641 -195.320230630123 -198.736421345308 -201.089903837706 -202.220873253335 -204.624823740144 -208.768192223672 -211.592047145884 -213.552034103368 -214.683581573485 -216.971643773308 -221.835025538457 -224.57053724665 -226.844143508847 -228.515625202112 -230.283189374648 -232.828513332089 -236.058831870258 -238.589081159148 -239.845891757434 -241.8288234067 -243.849878019133 -246.797647944013 -254.77826585094 -257.341364462336 -259.072106496791 -261.790943498712 -265.010994812036 -1.29500794588304 -7.34905970643709 -9.87679049130811 -16.292949826461 -19.6598149880163 -21.3702853720177 -24.6742760119345 -26.5163342880408 -28.6996364987997 -31.5999320565309 -35.822325440522 -38.6568549566014 -41.6870749884916 -43.2829092042461 -46.0840670578203 -49.5283200879564 -53.4506791181149 -55.9141596514619 -57.5888408742569 -59.8368134977679 -62.3383195126647 -65.698060263762 -67.9994353639008 -69.2971751205645 -71.0097469340382 -73.9468820381902 -76.6340971500368 -79.7571934267185 -81.3328682732887 -82.9837070671628 -85.5099105484339 -88.7054450582428 -91.5661776314487 -93.9198207324867 -95.065152588622 -97.864752332073 -99.3432253316168 -100.851641823014 -103.674055152954 -106.753542725121 -109.182270803854 -111.005614781252 -112.795574914724 -114.976901779106 -120.424960944375 -123.142126443938 -125.444038179571 -127.090288475867 -129.956372525055 -133.873859288098 -137.481781773123 -143.725769537887 -144.976423802575 -146.439428494248 -149.408811389426 -152.595622265627 -154.910879471803 -156.715845243958 -158.70015563861 -161.5747135096 -164.788543810846 -167.402190713751 -171.704596939726 -172.985722599933 -175.162866707998 -178.100297726256 -180.822128658977 -182.616301433279 -183.768352909202 -186.319921387292 -189.312204268377 -191.939310523267 -194.037762698664 -195.509342061789 -198.958283631924 -201.314203486302 -202.442694783515 -204.888249710642 -209.034569759666 -211.872640407355 -213.833781015838 -214.961317603397 -217.244934764157 -222.264599235269 -225.001117430341 -227.27424261248 -228.945415737991 -230.705769703863 -233.248295355873 -236.415860118302 -238.94898154527 -240.207461886513 -242.186885465764 -244.192819715321 -247.14088571176 -257.879794823928 -260.506215031136 -262.237720821569 -264.933200089965 -268.063943618554 -1.294470472421 -7.39562548369347 -10.0276156113025 -19.6907037407258 -22.8319085501749 -24.5360353641138 -27.8114821418816 -29.6707435631355 -31.8486025439136 -34.6313121218221 -38.7677411246614 -41.6162978197094 -44.647116747675 -46.2383823800994 -48.9859611821636 -52.3341886152628 -56.309022394448 -58.7976100623163 -60.5534030734267 -62.8100246067909 -65.244961382972 -68.5779504630144 -70.8729840171924 -72.1701276418943 -73.8664818010768 -76.8605168440584 -79.6727321159232 -82.709800725984 -84.3180909777641 -86.0020762853619 -88.5561207332134 -91.7131835630121 -94.5673286999957 -96.9288450528706 -98.0737637833191 -100.910727854588 -102.401758982886 -103.930952480472 -106.720876961601 -109.725885239459 -112.154953381965 -113.97831174573 -115.759738347348 -117.975076907206 -123.599814332811 -126.305532034612 -128.609764775291 -130.262544051429 -133.11134769846 -137.165044779613 -140.800417459645 -146.72655944168 -147.973683208856 -149.460381753857 -152.405894292979 -155.547122164314 -157.863341833228 -159.669543468751 -161.647838499154 -164.602214132177 -167.735605503863 -170.351689943562 -174.645070643991 -175.926425437974 -178.164863061445 -181.135096990649 -183.855681031466 -185.648498090176 -186.804410495674 -189.289996902246 -192.255600348354 -194.86864926542 -196.96719611382 -198.439860886141 -201.866402244437 -204.230185318054 -205.394456119018 -207.83954495215 -212.222942346201 -215.081020335085 -217.040837067382 -218.164815205463 -220.454386459942 -225.215211025469 -227.955086399983 -230.229360246709 -231.904257214002 -233.651864266052 -236.224862476212 -239.449230567904 -241.987745853232 -243.245969886561 -245.19917478296 -247.219700948343 -250.191028682715 -258.393269454082 -260.962968997635 -262.697344156917 -265.42578946476 -268.666530064986 -1.29526702886476 -7.40425101174738 -10.1593485268829 -16.3976427434543 -19.6938416248952 -21.4055437495098 -24.6969567829582 -26.5200596127675 -28.7160775995406 -31.4702429457486 -35.7317715678235 -38.5661990205006 -41.6000240772852 -43.1932233711001 -45.9509234211291 -49.2706811775516 -53.1749486881089 -55.6528359161075 -57.369916155577 -59.5988506150956 -62.0757744523022 -65.4485541281971 -67.7472131459768 -69.0447865427572 -70.75523164719 -73.6010406334248 -76.0571714572443 -79.1858917568688 -80.8166305204631 -82.4721289503966 -84.9288382431078 -88.1109843012903 -90.943660844739 -93.3008424950589 -94.4454012513947 -97.366057025171 -98.8454115719396 -100.345154774072 -103.207204748689 -106.127491015852 -108.555830162543 -110.376524774691 -112.176682141993 -114.425258329117 -120.67411867679 -123.383303157801 -125.681830264968 -127.345779449747 -130.307104931706 -134.45890175485 -138.098264689798 -144.378167927848 -145.632613105613 -147.086126118289 -150.001313970116 -153.16677805138 -155.481250493429 -157.285875448794 -159.253078680839 -162.104935451391 -165.378350678687 -168.01477453266 -172.213706714299 -173.49505131237 -175.68475608935 -178.666485263986 -181.388805269374 -183.182784969568 -184.333654243259 -186.81515676373 -189.841047619939 -192.460061700176 -194.559329490716 -196.032078889411 -199.482080741829 -201.814162295103 -202.954144786889 -205.432580658654 -209.898300553221 -212.725509812896 -214.686485907852 -215.811874562479 -218.108455419469 -223.407940720402 -226.169181950447 -228.447187984196 -230.11971541068 -231.887612598977 -234.505603493903 -237.702437109286 -240.238954265643 -241.496987959377 -243.481788470121 -245.465754146149 -248.453271214431 -255.157751403642 -257.618268361995 -259.353468820203 -262.090543761487 -265.216546058838 -1.29604408484707 -7.47769085296232 -10.0073226900832 -16.4620913073757 -19.8287183017726 -21.537268056719 -24.8595328949332 -26.6960255396599 -28.9130175704456 -31.7292390684439 -35.7880455603307 -38.6310964860781 -41.6773828627178 -43.2692412323262 -46.0396486811059 -49.3547789372256 -53.2697021199926 -55.7355906038162 -57.4654988987673 -59.6919646194595 -62.1698913200203 -65.4823603739389 -67.7860832741569 -69.0814734025283 -70.7853071683239 -73.6973451804292 -76.4003220902318 -79.6200363647338 -81.2168347033421 -82.9139930331653 -85.4200788086152 -88.6164112076312 -91.4483628475534 -93.8035507252786 -94.9488050475047 -97.820159456996 -99.3485979990014 -100.859052071382 -103.621179021345 -106.599802307748 -109.026182794778 -110.845688158488 -112.671544455341 -114.872950045611 -120.912689082696 -123.628429909978 -125.929926193438 -127.611989567778 -130.45212878625 -134.431999406638 -138.02683947869 -144.149350362073 -145.398379800481 -146.870199953413 -149.772934885301 -152.954356140478 -155.271747835144 -157.076336101379 -159.049049176902 -161.924037822502 -165.13018686583 -167.748081461904 -172.004566485983 -173.287294721002 -175.494925678672 -178.443527738755 -181.164693246104 -182.95839700121 -184.103024558324 -186.570533086534 -189.605892751508 -192.223259138927 -194.326143599533 -195.79887951807 -199.057503647398 -201.423667441956 -202.55670799153 -205.01279370552 -209.317702703519 -212.154172787641 -214.117165951371 -215.249293464051 -217.525087973174 -222.546472070478 -225.285247832253 -227.559233667644 -229.229057647322 -230.988385739151 -233.519775276263 -236.745500368385 -239.277594115157 -240.535513845201 -242.481266838198 -244.471685464744 -247.406499030429 -256.783908757061 -259.385344244452 -261.115739229787 -263.855320251086 -267.00322493473 -1.29583944398216 -7.43966646753407 -9.84625990424174 -15.9829568561339 -19.304184920347 -21.0147188274438 -24.3786331331317 -26.1837282022373 -28.3688563221683 -31.2492488429896 -35.415497744862 -38.2481851406728 -41.2813179767043 -42.8727668023509 -45.659007244823 -48.9176014313307 -52.8392543978198 -55.3286772716079 -56.9938501002439 -59.2525274220757 -61.7088467126793 -65.0960516861069 -67.3905081478441 -68.6870210149159 -70.4040448664593 -73.3080935834731 -75.8324993079556 -78.9006120281427 -80.4869047687424 -82.2019422241489 -84.7404330470032 -87.8731687756018 -90.7191994192723 -93.0684153029647 -94.213850163592 -97.0788993627499 -98.5389772951601 -100.046283395372 -102.946330708278 -105.901404560473 -108.319905195901 -110.142136983207 -111.956019223475 -114.202644994394 -119.89784118889 -122.634713213751 -124.934941034966 -126.59024172236 -129.471330304056 -133.580115634475 -137.208675849139 -143.759926994803 -145.009516306923 -146.485019080542 -149.442837276028 -152.549342187806 -154.868876304043 -156.674903631871 -158.642754581487 -161.596287353607 -164.777089161163 -167.393408013382 -171.604481739966 -172.884528894934 -175.101450135378 -178.033585609055 -180.760192291912 -182.554730702793 -183.702434915869 -186.176067601198 -189.16953514106 -191.788138197145 -193.887660971723 -195.360016350972 -198.873668512467 -201.210208776967 -202.296752327128 -204.738450438513 -208.954420709286 -211.78977689501 -213.75042391069 -214.868916955392 -217.158224524572 -221.980373232781 -224.717077239819 -226.989225258282 -228.660747460392 -230.436047580872 -232.976062465603 -236.174513294738 -238.708576800252 -239.966550855561 -241.955564481712 -243.960577475745 -246.956584038503 -253.426942098438 -255.921006605744 -257.652476947097 -260.353068892742 -263.603679094599 -1.29526790352149 -7.40464817234659 -10.2166957402196 -18.9706466644036 -22.1891632243717 -23.9026867586884 -27.2282867493724 -29.0564766062787 -31.2395391348125 -34.0777208814887 -38.3469475950444 -41.1796671638848 -44.2066000348883 -45.8030699948221 -48.5929493387626 -51.9561973697174 -55.8329815235077 -58.303460918507 -60.0459824852287 -62.3108915884634 -64.8009010718937 -68.1890039791637 -70.4896015437669 -71.7868496785101 -73.5005254906319 -76.3966801410127 -78.8192403239486 -81.91316764943 -83.5958731591483 -85.2763465782878 -87.7820443523374 -91.036680623539 -93.8643263903477 -96.2159703314182 -97.3605062768438 -100.281329976884 -101.766082057965 -103.273961945919 -106.058926983463 -109.005193101881 -111.428687823238 -113.252165486755 -115.048483365749 -117.303436361917 -123.605241484497 -126.306434011239 -128.609217788936 -130.272363058696 -133.133398459194 -137.246131451641 -140.850834816529 -147.572756405013 -148.81965507759 -150.309900718806 -153.233337839431 -156.441478503124 -158.75744983258 -160.563435978718 -162.539203910894 -165.370295685032 -168.55993096242 -171.177200965483 -175.395801789711 -176.6764556895 -178.847229248759 -181.834279325124 -184.570707836836 -186.363592010389 -187.511418491493 -190.065299597143 -193.066583264741 -195.684050119256 -197.784137647309 -199.256763818319 -202.637179604578 -204.979374251429 -206.091546069186 -208.520941541995 -212.839350238062 -215.67833150197 -217.64013965152 -218.769834231514 -221.112582821297 -226.824091007635 -229.577340414542 -231.854683844989 -233.522052566887 -235.287136808287 -237.861970497305 -241.055597513077 -243.587652889395 -244.84569252451 -246.792444217438 -248.767668792648 -251.771227148311 -265.695550543727 -268.369849496275 -270.100031306247 -272.81648718554 -276.025415532669 -1.29603176241584 -7.49712108642691 -10.3267183485746 -16.5257972603339 -19.8564471387561 -21.5668560219781 -24.8679073860461 -26.7065875891215 -28.8771198782785 -31.6652979543829 -35.9035188094916 -38.7469995777413 -41.7822049983442 -43.3757483417814 -46.2275684889948 -49.6164615112421 -53.4502301285892 -55.9269021367432 -57.6215177515225 -59.9043220292359 -62.3808153583385 -65.7477840646176 -68.0518859175518 -69.3485801083895 -71.0474017052479 -73.9645353561156 -76.5185467014289 -79.6334053962243 -81.2612211782524 -82.9433968576935 -85.5297620610304 -88.715800805741 -91.5557978649211 -93.9084870308103 -95.0539042125205 -97.9910407019178 -99.405934162766 -100.939160521011 -103.718433073639 -106.731614405101 -109.161020654467 -110.980003334788 -112.772802548154 -114.986768424016 -120.624875305326 -123.337296515941 -125.63962139482 -127.304716902488 -130.266777070791 -134.308460087047 -137.979641773663 -144.211143330875 -145.459273640997 -146.935185586682 -149.830569811689 -152.948564431722 -155.271061961799 -157.076123040875 -159.083762340942 -161.977955754676 -165.196766067662 -167.807225275612 -172.084068339446 -173.364612284755 -175.584043669078 -178.516997990042 -181.2240468146 -183.017071039058 -184.166739697804 -186.677814994263 -189.680910701352 -192.303750333721 -194.405789529 -195.877707598732 -199.269733586415 -201.627006773261 -202.763597170073 -205.183617855057 -209.500725895092 -212.335390067734 -214.297833032202 -215.42855934377 -217.702123975576 -222.549281024383 -225.293388484 -227.565200598603 -229.238718610008 -230.987148740891 -233.582156859932 -236.815631320031 -239.349456801649 -240.608178537938 -242.566745529658 -244.548884038131 -247.538132760604 -257.874385099457 -260.491468754382 -262.222663002465 -264.942070122282 -268.113705219559 -1.29461154375214 -7.41331209416305 -10.1149981086924 -16.1136679788766 -19.4440470203328 -21.1587142201738 -24.3058685292773 -26.1899366461008 -28.3891991437266 -31.0956970798609 -35.3519490090124 -38.204597673119 -41.23483037433 -42.8290669788723 -45.6424148173493 -48.9910649497777 -52.9983117680114 -55.4806547273214 -57.23440982419 -59.4687968350335 -61.9111897545216 -65.3983786827578 -67.7014750631728 -68.9988462341753 -70.6875380489587 -73.6842520479369 -76.3081214761797 -79.5565058079085 -81.2113762835878 -82.8856487161011 -85.3395811110254 -88.4976174204663 -91.3253269373046 -93.6755433552818 -94.8211066083766 -97.6945226098754 -99.1901205909592 -100.696347091133 -103.485193014941 -106.4143608766 -108.834764820186 -110.658227805286 -112.454999986423 -114.678878820776 -120.692098670865 -123.393038643135 -125.695087869278 -127.337037396395 -130.206117784847 -134.346050530845 -137.953376956988 -143.689591963907 -144.939668056377 -146.416219988533 -149.385980893858 -152.505405314503 -154.821619865536 -156.627516426229 -158.576166695408 -161.47379790297 -164.640350313121 -167.274360686963 -171.468885731138 -172.749944399703 -174.965635504239 -177.92197329978 -180.648096810691 -182.442247513636 -183.593925072229 -186.072923055484 -189.080152634709 -191.692445941133 -193.794133357242 -195.267094913703 -198.753167185785 -201.091765982674 -202.198963022061 -204.639723088421 -209.078024881224 -211.929055527832 -213.888104674404 -215.013119328075 -217.294948700484 -222.506734135542 -225.242466897721 -227.518269412974 -229.188951004614 -230.94902308101 -233.465538923056 -236.724866694367 -239.25331005007 -240.51135168149 -242.488465495979 -244.482199392514 -247.428381338709 -257.331132369844 -259.942449630462 -261.67298174825 -264.409301103728 -267.621962592405 -1.29459168641393 -7.40963899223154 -10.468480817382 -16.1705847382659 -19.5175088131536 -21.2233795761734 -24.5182804635671 -26.359839546018 -28.5714455337255 -31.3431847258494 -35.4209381766021 -38.2697440253577 -41.3045383967535 -42.8998020297665 -45.77861925277 -49.1467617527509 -53.0674059155893 -55.5584838817407 -57.2355844270495 -59.5259908006106 -62.0607480024441 -65.4028791747834 -67.7013438270258 -68.9998052410635 -70.7097176832988 -73.6503166872724 -76.3852454927716 -79.5813135343107 -81.2422979941733 -82.9195952591471 -85.4362985924036 -88.6518486274592 -91.4895604202598 -93.8479712236398 -94.9932207315626 -97.7756089395242 -99.2632695641715 -100.771708903918 -103.616509061086 -106.567195969309 -108.989748984494 -110.814367886085 -112.624147351645 -114.851232884077 -120.673115530456 -123.388745229081 -125.689639282618 -127.334805052792 -130.206076244633 -134.257208057208 -137.907664747663 -144.031317150615 -145.282833152835 -146.748954281315 -149.616072990854 -152.771322114288 -155.083620886213 -156.888751694853 -158.857160422619 -161.747606145583 -164.97181220099 -167.591736417031 -171.797311678819 -173.078078626464 -175.291020779661 -178.270320044699 -180.990530623598 -182.78453006333 -183.92809459126 -186.447456435953 -189.410550089647 -192.019441330964 -194.120265085206 -195.593060502969 -198.940646392201 -201.28101802651 -202.411338169842 -204.827946739015 -209.144109688772 -211.9888137323 -213.945098812947 -215.074981166876 -217.372414074522 -222.377057094648 -225.124680347507 -227.399390254641 -229.067627596665 -230.820858401857 -233.397147917964 -236.557032593612 -239.092461954999 -240.349713011152 -242.32982291398 -244.345678602665 -247.314369648512 -253.782832551765 -256.274458393655 -258.005467268737 -260.736334360154 -263.864958604055 -1.29475138557995 -7.46207859911504 -10.0811946382834 -15.5811222322651 -18.9221242360729 -20.6311263750723 -23.9026687769302 -25.7828935188378 -27.9691793666382 -30.7185220978869 -35.0591692655038 -37.8798658522798 -40.9142189872484 -42.5100018379224 -45.2185583617375 -48.5471956666394 -52.5374152840906 -55.0189746428203 -56.7667120207884 -59.0204607294928 -61.5172256679413 -64.9236075605819 -67.2204142233022 -68.5163819646694 -70.2192394247567 -73.1099086428946 -75.6155883515669 -78.7693103259862 -80.3649902786778 -82.0465599967939 -84.5475307755711 -87.7788139024622 -90.6287548418355 -92.9818699792936 -94.1263474767087 -96.9222226304992 -98.4577176541982 -99.9535082506009 -102.716188100717 -105.708725966535 -108.134597706286 -109.957954213989 -111.773613582131 -113.996698172013 -119.451991374903 -122.165304387787 -124.467728578991 -126.123053572956 -128.990427773215 -133.045126018802 -136.660130659911 -142.780914543036 -144.031083405327 -145.50807489486 -148.418305769882 -151.537270869832 -153.846729900867 -155.65160988023 -157.631663612742 -160.604700743475 -163.806200136151 -166.427678584064 -170.663223695205 -171.942735374629 -174.177323523395 -177.103317049464 -179.830875224809 -181.624915970605 -182.776795139083 -185.318114699668 -188.322544176806 -190.929413143633 -193.025678868069 -194.498068365461 -197.873376266366 -200.213733780759 -201.360230631466 -203.748652917029 -208.00460242534 -210.844852300133 -212.803718929077 -213.929045988261 -216.224576437315 -221.227564567742 -223.974657106742 -226.244730370002 -227.913087915048 -229.657691037407 -232.130965911295 -235.372442823636 -237.89982920756 -239.157385580265 -241.099129933639 -243.069818460562 -246.057797974035 -252.947181631044 -255.40247433443 -257.133992914281 -259.848634496848 -263.081929569896 -1.29492406295022 -7.39800214664323 -9.75640933324242 -15.4032453080453 -18.7192092106408 -20.4260063976928 -23.6587231116919 -25.5043299354272 -27.7003981620543 -30.4475391429465 -34.7447885864733 -37.5975630490061 -40.6251621287671 -42.2234374841554 -45.0210564315252 -48.3343251033786 -52.3152790821282 -54.8026820046835 -56.4874238356764 -58.7279546035348 -61.1791165834973 -64.6777157461027 -66.9726444275335 -68.2690332456441 -69.9822560741055 -72.9233581807633 -75.5069341330629 -78.6182500719353 -80.1909922043225 -81.8498150121466 -84.2985923233907 -87.5252912843396 -90.361204854659 -92.7184096627588 -93.8634873558488 -96.7331104211282 -98.2324835332119 -99.744062831175 -102.55080488562 -105.573200042893 -107.998247968402 -109.815335053507 -111.638150312636 -113.866852933826 -119.584928513841 -122.30082173734 -124.602223402525 -126.260849054176 -129.098914831411 -133.220236637437 -136.893222785829 -144.097254023369 -145.340917341055 -146.855571356122 -149.799740947415 -152.955115276165 -155.275026518842 -157.081073368769 -159.042261747847 -161.913638114677 -165.120286095919 -167.734167458222 -171.974909739507 -173.255329529395 -175.413076005754 -178.338233007253 -181.055842665568 -182.849524587627 -183.996218766298 -186.469181087634 -189.470169494553 -192.097895639669 -194.199405466085 -195.671537983599 -199.158301458146 -201.503573466499 -202.637084254037 -205.085211865359 -209.597820916909 -212.414645923308 -214.378536835033 -215.510476950759 -217.838312660978 -222.801677268055 -225.537990818493 -227.816819068883 -229.486858973643 -231.238397710963 -233.782329234252 -237.021415457686 -239.556126260584 -240.81482533817 -242.787713258413 -244.750785987167 -247.694112217799 -255.827792639167 -258.395589892915 -260.126525081306 -262.853110488609 -266.147777311989 -1.29453397122035 -7.39191403200141 -10.1364163116722 -16.5335835004768 -19.9280070362085 -21.6361214275167 -24.9106521972804 -26.79798121318 -28.9906145323408 -31.747833578989 -35.9640415648838 -38.8072907217729 -41.8289100636607 -43.4201987774795 -46.2162226683129 -49.5121591850143 -53.3833545195328 -55.8418251836136 -57.6320466269562 -59.8922329856784 -62.3978120067895 -65.8454712880252 -68.1432861295932 -69.4429347309001 -71.1474535974413 -74.063058809994 -76.5928988640554 -79.7972810147031 -81.4653374278009 -83.1394097075871 -85.6022182620577 -88.8356317658163 -91.6720563377087 -94.0268817676998 -95.1718660089278 -98.0679717994603 -99.567218731764 -101.09110846938 -103.865078396852 -106.894350863363 -109.327331513236 -111.15131141844 -112.951449124193 -115.159410641723 -121.355401115249 -124.054075753525 -126.355460574734 -128.024843783996 -130.917985428018 -134.896660037083 -138.518877335398 -144.765038635619 -146.0156884456 -147.493919248407 -150.400212005483 -153.56195927984 -155.877518442681 -157.683037232799 -159.659970364298 -162.537495088836 -165.684504396322 -168.309184282392 -172.611430522848 -173.892310995467 -176.079752313836 -179.018550004283 -181.749709977286 -183.544209543426 -184.694898292753 -187.225113250295 -190.186095408429 -192.813036906231 -194.913327034388 -196.385130262293 -199.695511610003 -202.048818324303 -203.160927058626 -205.567416110548 -209.741457528616 -212.564682138452 -214.524056520616 -215.650628450453 -217.918925647723 -223.142852450897 -225.86441788966 -228.13867990078 -229.808505394641 -231.581321350745 -234.131836936173 -237.391506389411 -239.92467250759 -241.182262843763 -243.14938972219 -245.152764327692 -248.153089164688 -258.087827397759 -260.702503979014 -262.436112544883 -265.155859196595 -268.364879357272 -1.29556319887382 -7.4578903472964 -10.0819464358858 -16.0321100425994 -19.4224459662983 -21.1313450480967 -24.5458615288564 -26.3573218565591 -28.5266753839791 -31.2900204042125 -35.3963709230382 -38.2303061863846 -41.263269840309 -42.8543873701144 -45.6531025296789 -48.9854799306498 -52.9031824130066 -55.3958846396962 -57.0935440384196 -59.3452206675324 -61.8687037727125 -65.2374551727187 -67.5339783979979 -68.8334711201387 -70.5434709786591 -73.4056031875056 -75.9406468825682 -79.1229214127365 -80.7085218747344 -82.40390337253 -84.813549172285 -87.9658391543408 -90.8014101813773 -93.1560792907709 -94.3009673135989 -97.1062206159759 -98.5987636772537 -100.10400702502 -102.909780291809 -105.931483833068 -108.349151505372 -110.17015534673 -111.961882922778 -114.179869283325 -119.934406739266 -122.648448866611 -124.951151353201 -126.602638896642 -129.489574489918 -133.593382082339 -137.19651578624 -143.071410379296 -144.323871012166 -145.79610114386 -148.765971406936 -151.858128535807 -154.17283530309 -155.977490426982 -157.981400523738 -160.857607662843 -164.099471587935 -166.725713732463 -170.967117240454 -172.243660497742 -174.481743823083 -177.449388815048 -180.164086967464 -181.958523039317 -183.107027683832 -185.574015827442 -188.608640298103 -191.237696140815 -193.339327106156 -194.811952677863 -198.237314001938 -200.579544191532 -201.698471678429 -204.0912518907 -208.355547304962 -211.193930816418 -213.151148208939 -214.278846817126 -216.584164469915 -221.651199502211 -224.398523796497 -226.671445771347 -228.343504260056 -230.109707825112 -232.673675293674 -235.940771044187 -238.477410727934 -239.73470922016 -241.70919114872 -243.694442917693 -246.67475240236 -253.32179843342 -255.835006277987 -257.566829589746 -260.291222443171 -263.414724975902 -1.29428448998885 -7.41015438025335 -9.86855702604003 -15.744769438164 -19.1144086916456 -20.8218046079943 -24.0517249748675 -25.8998376449082 -28.0942325509777 -30.9811598310815 -35.2947150960824 -38.1328425216287 -41.1606031644873 -42.7541962656931 -45.5390685417395 -48.8605542721457 -52.7773681831673 -55.269872398099 -56.9515997731272 -59.2046680019616 -61.6609337365131 -65.0110226745309 -67.3040752039317 -68.6036486125569 -70.3167634878746 -73.3045726686334 -75.8018880743413 -79.0054050197277 -80.6527349341878 -82.311394754807 -84.8269325142797 -88.0412523748283 -90.8914986787873 -93.2512309675086 -94.3968601529989 -97.2038857399116 -98.6781533952278 -100.194725238917 -102.992074624914 -106.059552968158 -108.485936347093 -110.308628476884 -112.117151194004 -114.335299893215 -120.473207705264 -123.178574801633 -125.480207287066 -127.139153532047 -129.983262493538 -133.98811593807 -137.687617126415 -143.625952780689 -144.870634019199 -146.347081819373 -149.260562876738 -152.40553900332 -154.723806161761 -156.529429020279 -158.540981384958 -161.480294990837 -164.666682075087 -167.281389993793 -171.620496921903 -172.901394497689 -175.080745942044 -178.066761998649 -180.786424809587 -182.578923993666 -183.725515312921 -186.283964922989 -189.343765725285 -191.956457198443 -194.058865886762 -195.531595248393 -198.963135692196 -201.305437168173 -202.423098392985 -204.857325346527 -209.03941534237 -211.87781116991 -213.838287713976 -214.965298523972 -217.253703728312 -222.713068609893 -225.444175426173 -227.721756077704 -229.394159275188 -231.143557828607 -233.69498323904 -236.974277468305 -239.507747579389 -240.765343777529 -242.72708207182 -244.732052635259 -247.736500817264 -255.241645662268 -257.676341747166 -259.406955237234 -262.124455642283 -265.294248549353 -1.29520499613789 -7.35415882376249 -10.0706141064752 -16.5754339943443 -19.9102842427812 -21.6203226888489 -25.0597029675026 -26.8897256548929 -29.1114103562822 -31.9134298333566 -36.0105075401353 -38.8437423848143 -41.8775362271387 -43.471142386901 -46.2557381165423 -49.5892451454044 -53.6379888560996 -56.1204734266913 -57.7858522291226 -60.0444533006358 -62.5358566258194 -65.8632114151235 -68.1573975095188 -69.4550706613651 -71.1641186573806 -74.0125982819633 -76.58533859086 -79.6949650191608 -81.3328811890425 -83.0011798760433 -85.4888115297266 -88.7919305743651 -91.6303631161737 -93.990269984025 -95.1348347796049 -97.8854605575136 -99.3928651291334 -100.897884179647 -103.756430373857 -106.690666354937 -109.108846034272 -110.926707038756 -112.732834029777 -114.945073286012 -120.735701923567 -123.457642010154 -125.760887800104 -127.417373823242 -130.250437097204 -134.119840928744 -137.724499144195 -144.281732807104 -145.538945050688 -146.996402048111 -149.861543641324 -153.035807073712 -155.353145649162 -157.15865353521 -159.140767056361 -162.101031991301 -165.218274048927 -167.848801024686 -172.130475080561 -173.410659712748 -175.601484454787 -178.553956057365 -181.270677596927 -183.064621958453 -184.212067578518 -186.70038113875 -189.674161341477 -192.305919793801 -194.407738624423 -195.879716590338 -199.259770509148 -201.611837546252 -202.731507006371 -205.125887347764 -209.375397704987 -212.206304390278 -214.168177792946 -215.298929647003 -217.566125839547 -222.433885658319 -225.173575558972 -227.448414513152 -229.117721794748 -230.888820733611 -233.480607442829 -236.663700670536 -239.193457162402 -240.450912755071 -242.4213172619 -244.40597459461 -247.348465782377 -254.072865974998 -256.590780200417 -258.320045234205 -261.069761119651 -264.25541200745 -1.29505268066893 -7.45495836785897 -10.1251879476686 -17.1786934620046 -20.4573081697254 -22.165574924128 -25.4376521695132 -27.2978637910664 -29.5000280770575 -32.3378861734114 -36.4274040787365 -39.2758685947373 -42.293378216494 -43.8849419430195 -46.6684925915705 -49.9808462167914 -53.8520015377591 -56.3424217756651 -58.038458065747 -60.3036284136134 -62.7895018138927 -66.0288889279632 -68.3283718736507 -69.6269862848853 -71.3290148393093 -74.3336898016031 -76.9522807529807 -80.096264382322 -81.6881321643307 -83.3612273628943 -85.8658276551256 -89.035393040678 -91.872358010198 -94.2263651366489 -95.3722821846811 -98.2259697268484 -99.7964065965953 -101.296816239872 -104.26033919868 -107.227548170715 -109.646831889813 -111.470727943924 -113.281978205203 -115.488176771417 -121.951419404202 -124.689841455183 -126.993145789856 -128.655335224277 -131.563111418369 -135.741047712915 -139.349326162489 -145.314164312275 -146.561377998774 -148.046666447572 -150.976105375091 -154.113076523695 -156.429580925601 -158.235185582936 -160.234101304451 -163.057422386671 -166.28869585753 -168.905513613406 -173.12150357076 -174.401174158 -176.654384672461 -179.665536385847 -182.383235980885 -184.176557632336 -185.328175451945 -187.780767324991 -190.809908212344 -193.428932725208 -195.527170875596 -196.999150302773 -200.376839815594 -202.720391895583 -203.836878679712 -206.294706707721 -210.644199066347 -213.475206382363 -215.436419782489 -216.553455571417 -218.793613558505 -223.57154465138 -226.304744768658 -228.581574604953 -230.254682258234 -231.990386645698 -234.565998012425 -237.785257038387 -240.318076445673 -241.574895564109 -243.513379500832 -245.502165966301 -248.52529441695 -258.231015280148 -260.840034976804 -262.570506739109 -265.287666541474 -268.389014979988 -1.29487221233702 -7.56561426615209 -9.8895659176454 -15.8846100313432 -19.1864419476818 -20.8988276598444 -24.2160745714137 -26.1215044778267 -28.3059587735229 -31.1121708322303 -35.2430410015076 -38.0764650058244 -41.1353038684719 -42.7267674596222 -45.4609310076755 -48.8444780621208 -52.8155113473018 -55.3074357541396 -57.0449753784081 -59.279631016602 -61.7800626246786 -65.0161247106045 -67.3137085758771 -68.610183927844 -70.324326374316 -73.2614332150608 -75.8105243642578 -78.9668945508597 -80.6024543529681 -82.3050569727039 -84.824916307478 -88.0366307852811 -90.8790658063372 -93.2307307962388 -94.3757108352769 -97.2753269147187 -98.7445662562195 -100.260316321804 -103.022140263473 -106.04669606575 -108.470455118943 -110.293984411137 -112.11135842966 -114.31841829958 -120.645957690007 -123.339094888757 -125.644670983861 -127.296690565197 -130.119910188901 -134.229285560874 -137.888983460738 -143.98632860701 -145.233823671321 -146.708277305516 -149.682058871916 -152.758548725796 -155.071730960759 -156.876664486049 -158.868216224836 -161.834402940089 -165.0014632882 -167.62287181996 -171.923143292362 -173.202745185414 -175.385930464234 -178.37383313321 -181.094719848549 -182.889439924911 -184.036302506103 -186.560638236418 -189.538076229602 -192.163800667317 -194.263282992507 -195.7352420219 -199.211423753132 -201.567312690876 -202.711799953842 -205.131102450734 -209.451087387708 -212.29234277696 -214.253303753714 -215.382020534182 -217.673007284809 -223.711736250518 -226.466399000216 -228.739566614194 -230.409213909943 -232.162319209923 -234.757151577772 -237.935370168105 -240.46223975551 -241.720683518305 -243.682303449378 -245.679700010745 -248.667654767317 -255.420626231009 -257.940306822707 -259.673300554532 -262.404213077198 -265.583871473205 -1.29524426471773 -7.4222254126063 -10.020091088311 -17.0884456153526 -20.3694262641295 -22.0780753497959 -25.2158059803096 -27.0664511783987 -29.2698929811999 -32.0146012748511 -36.238518039845 -39.0861280652725 -42.1192088963568 -43.7082698529583 -46.4970103857909 -49.9007097184119 -53.8978924589522 -56.3617543612305 -58.1016345186701 -60.3778483212559 -62.8818544706006 -66.2483859926027 -68.5416405422714 -69.8402825151543 -71.5443103806992 -74.437327922357 -76.8771413215496 -80.027635737387 -81.6299229518333 -83.3283981006344 -85.7830236776845 -89.0025598047749 -91.8337301396132 -94.1851495571092 -95.3297668095249 -98.1236909429226 -99.6061534014933 -101.107728938633 -103.927979491905 -106.922562384236 -109.351357009602 -111.175729397285 -112.97869905138 -115.209127898049 -120.926080690025 -123.651643677152 -125.953251919441 -127.612848464161 -130.543240404291 -134.655143595737 -138.290489576078 -144.048549333254 -145.298927128572 -146.765074861808 -149.677999997461 -152.811441365622 -155.122647061118 -156.92756492729 -158.913988128697 -161.814599726358 -164.987743865921 -167.605798459615 -171.821947239724 -173.101335373504 -175.2936284796 -178.226313375609 -180.953899675338 -182.75094050604 -183.893569547171 -186.426695111334 -189.4324314925 -192.048861980097 -194.149432899767 -195.622261907471 -199.099066303404 -201.465218938503 -202.602149178618 -205.040720809081 -209.214331957486 -212.05590306894 -214.018519648895 -215.149271560374 -217.41150503524 -222.523720289247 -225.271728939509 -227.547722663399 -229.216176647283 -230.985220788041 -233.542212122831 -236.675970831203 -239.21298998221 -240.471097731343 -242.465598503947 -244.450990906628 -247.406966027691 -255.373359489166 -257.937588837768 -259.669289609689 -262.402703957281 -265.621454773285 -1.2950445268262 -7.49072356909121 -10.0722037537863 -15.8316028087297 -19.2281027561053 -20.9364704926764 -24.2770061883189 -26.1266673322159 -28.3200990787583 -31.138373533172 -35.240112315914 -38.0724803975443 -41.1116543445278 -42.705701179893 -45.5063823342837 -48.7514899956602 -52.6772903917625 -55.163103105061 -56.8507142617744 -59.0762680079004 -61.5348823675239 -64.9081372602239 -67.2022440159597 -68.4985257756401 -70.2132238445849 -73.0906186948333 -75.7152908551035 -78.8108091685823 -80.4475802625349 -82.1296448673717 -84.6781443773275 -87.9156639860215 -90.750827559818 -93.1059064432356 -94.2508051842653 -97.0697599728045 -98.5285611650924 -100.019755952673 -102.829903925463 -105.782632678234 -108.203512818203 -110.02698421968 -111.816564254136 -114.035389846529 -119.729174499519 -122.451829128721 -124.754749751114 -126.421626135194 -129.28586819015 -133.193752435387 -136.853030330641 -142.833898523642 -144.083671635337 -145.557994704837 -148.555819595647 -151.630099506184 -153.944728972356 -155.749475284903 -157.730040905515 -160.581268020632 -163.783443803199 -166.407377244993 -170.626662059167 -171.909905503777 -174.086265826856 -177.053798166271 -179.781245991643 -181.574957948154 -182.723595223229 -185.262082220568 -188.214465440305 -190.839069070908 -192.941444888844 -194.413996609942 -197.737058582693 -200.088485398849 -201.207751003726 -203.598950673968 -207.907377374707 -210.730587165501 -212.691846822641 -213.818762021432 -216.12590397397 -221.161733666555 -223.901967884102 -226.1738046648 -227.843925261797 -229.591825328381 -232.144577784825 -235.34943943065 -237.883781215846 -239.14174201456 -241.119406220888 -243.11944274329 -246.042512963276 -254.095372006245 -256.661294545284 -258.390111231254 -261.079271698935 -264.229792538089 -1.29482417339453 -7.54486533113997 -10.1242353723901 -16.8783683481377 -20.1453818005466 -21.8560727362298 -25.1223063979524 -26.9651304839132 -29.1654002800871 -31.9782894463751 -36.112605586244 -38.961086799674 -41.9933289921133 -43.5901217081503 -46.4225940353711 -49.754140918764 -53.6184379543496 -56.0893634860363 -57.8397067402151 -60.1444506248504 -62.6493915669997 -65.9546263510564 -68.247451807714 -69.5433154560218 -71.2356083367636 -74.1698493781445 -76.712066870699 -79.8164426268951 -81.3459189296465 -83.0179804849445 -85.5148841270738 -88.6753204088264 -91.5255545983835 -93.8820556273352 -95.0277075977991 -97.8766035516153 -99.3525786385334 -100.857011346998 -103.624050657864 -106.680482836668 -109.113700357252 -110.935990679476 -112.762173625106 -115.006807874096 -121.158374499674 -123.842528544958 -126.142972809477 -127.783825411549 -130.700115155954 -134.863764970903 -138.464259337282 -144.432181477579 -145.681118179053 -147.156631387217 -150.038204076595 -153.181149610811 -155.497805057354 -157.302284674503 -159.271568292298 -162.19420107497 -165.352666004758 -167.979320192698 -172.244938446609 -173.525896795946 -175.730852382427 -178.655603256124 -181.385494901896 -183.179623786887 -184.323428777225 -186.856432043151 -189.8671146067 -192.499797809735 -194.598574743053 -196.071441342928 -199.376060928927 -201.743431754394 -202.901141677263 -205.367592811916 -209.563730132177 -212.384416756417 -214.342929226044 -215.475603820391 -217.753614508089 -222.531247937996 -225.26043816269 -227.53223664271 -229.204244481093 -230.963452920137 -233.479237190392 -236.807886636737 -239.335543221584 -240.592731015875 -242.547482535956 -244.515001216337 -247.50096520786 -257.050829559602 -259.463127418596 -261.195104734374 -263.895161686082 -267.180174998542 -1.29451628491315 -7.46753944108098 -10.011451599651 -16.9113854854935 -20.1616840324124 -21.8698713955511 -25.159367142389 -26.9878256221761 -29.1651397882947 -31.8884919512889 -35.9898760178204 -38.8320351870537 -41.8559441382779 -43.4491303198355 -46.2753356761663 -49.5869200103951 -53.4402452884353 -55.9178920925155 -57.6089230411923 -59.8792428804472 -62.4133920249064 -65.7654656452344 -68.0542460398193 -69.3502911706619 -71.0502470565229 -74.0350761901931 -76.6130118590885 -79.7930301993928 -81.4066194495157 -83.099261001132 -85.5515695271833 -88.7482112996423 -91.5772123184034 -93.9247736580591 -95.0700595213512 -97.9396515805592 -99.3573233513256 -100.881915615052 -103.702331506217 -106.657205065801 -109.080340133371 -110.904456150194 -112.714001555015 -114.933023182857 -120.7567440547 -123.463998396446 -125.768544434552 -127.440102693318 -130.383516800325 -134.536119751145 -138.171770125855 -144.97236406003 -146.226393234681 -147.699887640544 -150.605845866363 -153.724663070725 -156.033767466869 -157.838530672993 -159.803430677815 -162.703287137331 -165.922760583585 -168.539279257635 -172.826670173473 -174.108080400186 -176.319220491949 -179.33806734601 -182.052444558129 -183.845867147529 -184.990654796147 -187.524192415071 -190.554487964408 -193.166874462844 -195.267133991457 -196.739684735094 -200.11357557702 -202.463978005987 -203.58645273597 -206.053540503421 -210.490758500009 -213.313292545271 -215.27372953515 -216.4043212862 -218.713856696611 -224.15815972839 -226.898010547415 -229.174334270736 -230.844931593321 -232.588132750051 -235.157814476625 -238.361760238973 -240.89543896392 -242.153331320237 -244.142816015679 -246.121773324078 -249.064408726566 -257.929527600393 -260.337581462062 -262.072208361344 -264.81556349195 -268.103118126686 -1.29486651614713 -7.57529596258042 -9.91777377170035 -15.8940341392762 -19.2408242969939 -20.9505009162852 -24.2696190708717 -26.1210731260542 -28.3105119857599 -31.2039455206584 -35.2914254447169 -38.1353411803693 -41.1579717528551 -42.7527160829165 -45.515120784952 -48.8320044273409 -52.8110984467693 -55.2769680982149 -56.9749413222401 -59.2680064817032 -61.837497027965 -65.0759804340032 -67.3771451617977 -68.6756538293242 -70.3827601432476 -73.3100639625277 -76.100906818923 -79.4182211444638 -81.0145844904102 -82.6885421845228 -85.1223115296052 -88.3475903506471 -91.2026838094331 -93.5581450440405 -94.7024282462766 -97.4602190562366 -98.8951674777066 -100.39649018637 -103.252094985379 -106.261275886113 -108.683912828791 -110.501353047349 -112.319557905952 -114.524314125216 -120.89387757101 -123.605759650693 -125.905921584582 -127.553566338292 -130.388802017829 -134.396064830013 -138.00944892194 -145.30021402617 -146.540443407901 -148.059562749785 -151.034763632135 -154.124544340667 -156.437634828217 -158.241155714915 -160.212704118314 -163.116954820777 -166.295195498179 -168.912391710425 -173.140286081086 -174.419321160384 -176.592600729358 -179.520753304374 -182.246729103597 -184.039673982484 -185.186020970646 -187.630684328897 -190.67636496631 -193.305755694535 -195.40498732824 -196.877007304393 -200.342746598949 -202.710129576723 -203.826842093858 -206.304342680372 -210.435742709704 -213.257573526571 -215.217927437029 -216.347401890296 -218.616616815701 -223.678082886179 -226.410190286044 -228.684859842766 -230.356851018817 -232.113235645374 -234.668239441039 -237.869558861324 -240.397122633109 -241.655029527245 -243.611921278381 -245.591166318805 -248.570948527398 -260.408455026849 -262.896810212454 -264.629458385894 -267.35062316679 -270.559791439638 -1.295111624903 -7.36262746734324 -10.15989645454 -16.5584559893895 -19.9638974190435 -21.6723491587767 -25.016981608367 -26.8458343719048 -29.039349332133 -31.9263655885255 -36.0295655784052 -38.8687163371324 -41.9063470822875 -43.4989217460184 -46.3089452319224 -49.5866312000519 -53.5672289393087 -56.0468385845887 -57.7672621891649 -59.9759010785978 -62.5235793883797 -65.7768047718957 -68.0764077515057 -69.3741394966129 -71.0859454816099 -74.0896623831716 -76.8349968445997 -80.0079140196762 -81.6248789485421 -83.3071700348676 -85.8142847458126 -88.9940056580297 -91.8422818628071 -94.1932071902906 -95.3374849325032 -98.2106304511563 -99.6981461163925 -101.222468910563 -104.069305647629 -107.035727380144 -109.470561983202 -111.2928030127 -113.081196653216 -115.295748938771 -121.468553716792 -124.17669469695 -126.481558985565 -128.14797736955 -130.919853681817 -134.84629022156 -138.452888625782 -144.239555958734 -145.488584331555 -146.973336262398 -149.998264624842 -153.100887019466 -155.420857546521 -157.226033358782 -159.222383781754 -162.157004860618 -165.352503373625 -167.971769381731 -172.210523784058 -173.492500946511 -175.686393263966 -178.637665442049 -181.353140117652 -183.148250633938 -184.293159885857 -186.809850237324 -189.787168053643 -192.415575187513 -194.516517273374 -195.988862447519 -199.437703562408 -201.79191798354 -202.926393608452 -205.378060133193 -209.777843475654 -212.615179754695 -214.578136291056 -215.705708628196 -217.9776914067 -222.896793618693 -225.625764869735 -227.896878418556 -229.564478714263 -231.323669120802 -233.840707352367 -237.151957757304 -239.692732123658 -240.950575446398 -242.928557739414 -244.913501372199 -247.936244175789 -256.151700720738 -258.725169017723 -260.45454027509 -263.149355562914 -266.277125247171 -1.29505470397635 -7.41973102727991 -10.1226667771203 -19.4340686387834 -22.5501946607837 -24.262134367637 -27.5308741981123 -29.3763939372283 -31.5857341426349 -34.3957993809214 -38.4589713476772 -41.3151926892498 -44.3370903401412 -45.9305321713024 -48.7097178617283 -52.1142328641683 -56.0291380459121 -58.4811433927714 -60.2290258033389 -62.4708949337714 -64.9123088051963 -68.4012001965253 -70.7005362141859 -71.9982129084298 -73.710067625557 -76.6172477081787 -79.1827860211923 -82.3898708790446 -83.9872381831778 -85.6628764422533 -88.1840194447474 -91.3993287184151 -94.2535019274566 -96.6091112256915 -97.7536496543915 -100.658677536996 -102.10958590609 -103.620519393363 -106.394657296548 -109.416346381185 -111.844933893863 -113.665551324809 -115.470948050477 -117.713856990102 -123.683614163684 -126.393367838204 -128.696743626209 -130.356801940578 -133.216368565993 -137.320343291352 -140.979796702097 -147.473337194867 -148.722428806987 -150.199269827929 -153.197198711586 -156.311677773154 -158.631081450752 -160.435562463439 -162.438570105679 -165.308576352103 -168.484040927172 -171.102813256676 -175.376370324139 -176.658209125507 -178.869047651473 -181.859030480588 -184.57622456102 -186.368715145934 -187.517009933776 -189.984514672401 -192.960428500574 -195.614968569793 -197.718179256324 -199.190401943439 -202.678333709032 -205.031089620444 -206.134172325835 -208.567121535248 -212.895970274786 -215.716407295008 -217.67789622566 -218.8009616452 -221.105863913819 -226.500523242421 -229.218771202554 -231.495867758262 -233.166498254497 -234.928249011345 -237.52321906391 -240.751649592845 -243.279868576853 -244.537663874627 -246.50376968062 -248.511445294437 -251.479038513959 -260.167266897136 -262.748275976606 -264.480602450808 -267.19855898192 -270.369949478381 -1.29539155961177 -7.48669736774559 -10.4142418862495 -16.1398534838612 -19.5284832673011 -21.2369871661938 -24.4364101169447 -26.2654579734669 -28.4538904544008 -31.2386974551374 -35.3812423942303 -38.22282714597 -41.2447980788069 -42.8375942368163 -45.5750299551052 -48.9106618056435 -52.7664670585357 -55.2483148390982 -56.9748074195938 -59.2378886521762 -61.754622726575 -65.1045650225257 -67.3977721707616 -68.696511524515 -70.3948886893419 -73.3971248729763 -76.1711188478725 -79.3352946922929 -80.9798693669568 -82.6290645140899 -85.1583083692596 -88.3663069851049 -91.204473631963 -93.5633739767766 -94.7075965168253 -97.5706200984542 -99.0104328129763 -100.536093382299 -103.300099331052 -106.339511292428 -108.766411254877 -110.589290857273 -112.387713485253 -114.575574699774 -120.286117552638 -122.995324843882 -125.297751002653 -126.952093410777 -129.910343087431 -134.171921835951 -137.825929847255 -143.562338826011 -144.817262169721 -146.290812802398 -149.135747294982 -152.278666335882 -154.598163090436 -156.402531132742 -158.406790089455 -161.257522456365 -164.442131119732 -167.069141782048 -171.306852164687 -172.587155749928 -174.772357267098 -177.706598012853 -180.430997120072 -182.224755315031 -183.373945426297 -185.873787608784 -188.878345545354 -191.496435923176 -193.596903000318 -195.069077631447 -198.317402919619 -200.67978904122 -201.804756731895 -204.204338895022 -208.548538470001 -211.381866082835 -213.345067188808 -214.477882086909 -216.755481374279 -221.571446071179 -224.310481885075 -226.584490666054 -228.257409702815 -230.010651050839 -232.495378308604 -235.716365556486 -238.250265102402 -239.507689153961 -241.481276647969 -243.438813706193 -246.384955924109 -255.039613374823 -257.451262628224 -259.184764923705 -261.868643376612 -264.959448853415 -1.29486799515524 -7.31328990379571 -9.73269605618319 -15.8695740540828 -19.2272716397001 -20.9360256056258 -24.1093579285871 -25.9807558067111 -28.1555478104726 -31.0698292805585 -35.2202364953925 -38.0766341712105 -41.1001799548956 -42.692999009962 -45.4960489729371 -48.7934138002931 -52.6913482107537 -55.1536136947678 -56.9656941530762 -59.203608263334 -61.6069612014819 -65.0818666995381 -67.3755469993175 -68.673403881155 -70.3821193926268 -73.2508476430773 -75.8818862119036 -79.2342289087817 -80.80101636667 -82.4809989283535 -85.0041462462315 -88.1683332413075 -91.0036035617736 -93.3583829831047 -94.5036006857548 -97.3338310406201 -98.8013620082112 -100.324635108545 -103.156493585331 -106.105876427473 -108.539158590779 -110.361177298748 -112.159725054253 -114.360814700374 -120.047330068541 -122.748773525106 -125.055218483042 -126.705780413011 -129.58995079191 -133.607133953724 -137.229546944075 -143.404373964907 -144.653085979038 -146.132174952801 -148.988237147743 -152.15437697849 -154.46710085396 -156.272450135426 -158.252425105534 -161.192102903887 -164.384489455405 -167.009367671791 -171.252995776856 -172.532105564179 -174.748178571806 -177.731693423601 -180.452479785057 -182.245640787346 -183.394760543274 -185.884818579705 -188.88526259944 -191.50093254488 -193.601966840618 -195.074345413661 -198.40335613759 -200.767166247768 -201.924218994667 -204.348428941242 -208.461927037733 -211.277230509198 -213.239099160903 -214.370861632243 -216.645914762494 -221.669725929846 -224.423447701542 -226.698478765173 -228.36777369815 -230.123526986513 -232.714991331179 -235.929285949229 -238.464178081148 -239.72104930721 -241.694168176311 -243.681908128487 -246.694707159925 -256.491272402985 -258.881891441501 -260.615271820409 -263.337822702116 -266.542071501266 -1.29511635968944 -7.49561725465456 -10.0539180701966 -15.7882375746846 -19.1684772986579 -20.8770419255752 -24.1293254444459 -25.9768214191934 -28.1681905124847 -30.8955168967676 -35.0248187607216 -37.8740152570237 -40.9122274891464 -42.5050448914521 -45.3692006967529 -48.6818853497175 -52.6238671420274 -55.0745242733979 -56.9230365912526 -59.1360792257274 -61.6128245800231 -65.0001931999373 -67.2961657188552 -68.5942542310527 -70.3026644733051 -73.2677451510718 -75.8371200502732 -79.0529918835015 -80.6865505081371 -82.3744048653226 -84.89781128891 -88.104690398658 -90.9511770863249 -93.3108127871548 -94.4553243806385 -97.3044416884444 -98.7400278340706 -100.251296288564 -103.020413048968 -106.065919369436 -108.49216203009 -110.315532282046 -112.112882588987 -114.378946887218 -120.283293884337 -122.985762198487 -125.287992383733 -126.940411110214 -129.814317257428 -133.85905010444 -137.497302253363 -144.18912698017 -145.434035635492 -146.929482629734 -149.842339265205 -152.974264366158 -155.288835183183 -157.094200934036 -159.069249378414 -161.995480986352 -165.155834909885 -167.770160075302 -172.021748063016 -173.302905195155 -175.492544996952 -178.480234593301 -181.208026843046 -183.001132810392 -184.150702333064 -186.638770356519 -189.678923010775 -192.300586011095 -194.401413264854 -195.873686892542 -199.359406585517 -201.72055935507 -202.862256753054 -205.331140352042 -209.726386194071 -212.561955889203 -214.522870981007 -215.649669207119 -217.860480835905 -223.149567431123 -225.882902838779 -228.1564394379 -229.825795187393 -231.594603192976 -234.14185914607 -237.356144059239 -239.886802025758 -241.144142559029 -243.120359719036 -245.129548639824 -248.122719785862 -256.898912213475 -259.303411270364 -261.034257108418 -263.753595077646 -266.965390969856 -1.29465908292872 -7.37904826046552 -9.76220092348127 -16.1475804527455 -19.5374508948832 -21.2513235744212 -24.6427913707169 -26.4661524504354 -28.6833822929563 -31.4611296556222 -35.695071999528 -38.5459098661734 -41.5959587196392 -43.1869454056644 -45.9640908574492 -49.3332709574921 -53.3066671359806 -55.7795575222955 -57.5445826124505 -59.817600739095 -62.3732128272208 -65.6044532311402 -67.9078920662577 -69.2050892111369 -70.9142480045798 -73.8311345183868 -76.2336002429306 -79.4226934640923 -81.1222612744462 -82.810130262536 -85.344088612401 -88.5021487721772 -91.354531350365 -93.7068502262219 -94.851792948126 -97.6792462169188 -99.1310952071865 -100.650677345352 -103.416676259289 -106.392146808669 -108.817290593075 -110.637193513887 -112.423758755726 -114.664460811436 -120.485894929374 -123.197160711623 -125.497152100341 -127.151130937366 -130.046083842056 -134.185575172392 -137.771631581873 -143.698166336661 -144.948527012854 -146.430260791458 -149.343944206482 -152.488340648594 -154.811813690438 -156.616054827128 -158.59439158177 -161.462984006038 -164.588842100417 -167.217277050262 -171.498324519123 -172.777448050062 -174.944917826425 -177.906788951602 -180.6351786241 -182.42891983764 -183.575449115082 -186.079148657238 -189.140562391693 -191.759319079267 -193.858250298617 -195.331046164109 -198.60259207122 -200.942516733159 -202.062498675385 -204.511145481322 -209.0372427262 -211.870245224054 -213.832303518059 -214.95080801677 -217.221883557032 -223.085991123994 -225.82985780187 -228.100860372776 -229.772257607556 -231.525210061869 -234.113335245595 -237.341896866252 -239.877218768579 -241.135223748787 -243.097781118699 -245.055052180267 -248.089801297869 -256.384408843845 -258.95649926785 -260.691220562036 -263.410893148577 -266.556619013456 -1.29518668039168 -7.42209468812248 -10.174470524335 -16.234101355938 -19.6512950628178 -21.3587217957791 -24.6872552853006 -26.5954698204668 -28.788331977671 -31.6810903328235 -35.9413740635655 -38.800411762469 -41.8457332563454 -43.4361663833787 -46.2854937367945 -49.6024453933167 -53.5135950184956 -55.9923815603374 -57.7022888808191 -60.0140318949897 -62.5942836690617 -65.8747257830999 -68.1700855670499 -69.4657589908535 -71.1802290691954 -74.0689092639272 -76.4240360841464 -79.7368662334632 -81.2926976933139 -82.9957506276085 -85.5292974244007 -88.6896029133219 -91.5245202940898 -93.8773334815937 -95.022392199317 -97.8039352708741 -99.2838022373296 -100.780076632707 -103.662325016992 -106.622148712637 -109.044579075119 -110.867880850575 -112.664867382654 -114.893979883951 -121.006374802919 -123.724367696563 -126.026094944658 -127.661382742627 -130.518960197011 -134.497041885887 -138.108232536679 -144.446543523144 -145.697237172842 -147.171465943593 -150.137525712006 -153.232885735644 -155.54520063915 -157.349999102997 -159.330733608252 -162.225924551076 -165.426392123541 -168.044484539059 -172.270836692855 -173.551148245695 -175.747143367164 -178.746642495654 -181.462617990618 -183.25550861845 -184.40250135149 -186.861866759571 -189.876910081478 -192.49416659345 -194.59452975743 -196.066768478955 -199.565456128706 -201.925739420965 -203.083334886405 -205.517368331913 -209.767680594764 -212.624144570945 -214.584860640028 -215.719107988438 -217.975596615393 -223.228677293761 -225.958542750873 -228.232697779523 -229.899158845842 -231.648901357648 -234.194918988273 -237.420366448777 -239.950182449228 -241.207992423802 -243.156719996063 -245.135106264772 -248.113759153617 -255.073749013517 -257.605495971366 -259.336036852628 -262.045453882713 -265.091018434639 -1.29429912029414 -7.40289143417899 -10.0161174128728 -16.549858599472 -19.9481156560446 -21.6567592195752 -24.8698395057198 -26.7028744061463 -28.8950039532142 -31.707334344168 -35.836787982983 -38.6883804183506 -41.7209159478019 -43.3155822261948 -46.1433694113145 -49.4251687887055 -53.3068325973126 -55.79027689581 -57.4713519198935 -59.7344536124774 -62.2870155916355 -65.5975608419388 -67.8877869032272 -69.1838267249015 -70.9047434031311 -73.907051892507 -76.4832903001438 -79.5942111471715 -81.2051869820474 -82.8828606346681 -85.3191436618751 -88.5021876598379 -91.3703951247318 -93.7211844333901 -94.8665028822757 -97.7354943681865 -99.2560479164326 -100.767894163209 -103.664760244515 -106.653496601028 -109.081809486089 -110.904439973937 -112.704251569034 -114.958818183824 -120.751865307506 -123.478890277413 -125.780019160273 -127.440332989337 -130.326020978053 -134.369696573025 -137.988603799988 -143.79315702787 -145.041766753758 -146.496756216348 -149.324465175714 -152.438704933417 -154.756079411354 -156.561616337311 -158.531577016391 -161.504603992896 -164.683475860046 -167.310060435936 -171.563028015002 -172.843244350692 -175.025615998617 -178.011475791462 -180.728870477444 -182.525132573178 -183.667503313442 -186.191448752786 -189.208197134118 -191.855504442042 -193.959987949309 -195.432266482801 -198.689355795624 -201.04815949538 -202.222480179542 -204.6276598493 -208.763081187614 -211.590848609831 -213.550200134019 -214.678112635359 -217.02377846595 -221.797283364243 -224.545368161781 -226.81975946931 -228.487490766331 -230.240822569177 -232.845133812124 -236.03662089075 -238.569401645458 -239.82792433398 -241.775212658807 -243.754509039295 -246.750074123169 -253.244348315108 -255.741134371107 -257.473084243681 -260.221721717095 -263.345334558237 -1.29493069069044 -7.36295358252641 -9.96215415470951 -16.9670555689303 -20.339850234444 -22.0485567754653 -25.3924025968009 -27.2333193024324 -29.3888241346614 -32.2603203753969 -36.2832364899484 -39.1406922750089 -42.1715466668304 -43.765398436191 -46.5379848998621 -49.8660967201976 -53.832276092888 -56.3200407053981 -58.0442280938077 -60.3336690798796 -62.9122170863205 -66.2239329801682 -68.5189460407022 -69.8153786155771 -71.5048293535154 -74.4487576890058 -77.0463853307409 -80.0905802814779 -81.7172404287064 -83.3894903332541 -85.8961680783482 -89.1141634032716 -91.9715936233029 -94.3240872304852 -95.4694470150609 -98.3061025522483 -99.7422196878819 -101.257873908024 -104.06804980965 -107.033507257655 -109.463626709451 -111.28683259805 -113.084438546423 -115.33536564817 -121.121897325605 -123.848369733228 -126.152347896508 -127.81830339428 -130.69959389039 -134.609284527288 -138.228983125883 -143.982343032546 -145.233894213278 -146.704262852172 -149.616709856648 -152.744458389088 -155.05161372817 -156.856272357909 -158.83815645705 -161.764784057631 -164.879408352345 -167.496607612351 -171.749495402044 -173.03111332852 -175.197937934797 -178.131968110976 -180.865901109081 -182.660500863311 -183.804971250851 -186.307114087141 -189.319308160279 -191.939200969227 -194.039091293896 -195.511636759866 -198.981466816385 -201.333008566872 -202.477179953231 -204.922422269064 -209.285893447989 -212.107892577114 -214.067640860193 -215.197356601558 -217.478729730323 -222.667861481586 -225.402876535863 -227.680929084649 -229.351117957295 -231.101162611449 -233.692827651684 -236.875380482193 -239.405256194721 -240.663491266688 -242.647559668801 -244.600727023701 -247.633662935123 -256.462017975096 -258.87349406955 -260.607762330212 -263.340090750094 -266.575017457687 -1.29574625131855 -7.45356740024904 -10.1993312156625 -17.1521055780381 -20.5840627255789 -22.2929120405361 -25.4748477953178 -27.3845733025897 -29.5639602631188 -32.3486549529509 -36.5745069404795 -39.4107733982186 -42.457241068557 -44.0498510740899 -46.8025709609899 -50.0747439198107 -54.0244665541529 -56.5182708841658 -58.2236588016108 -60.4686329397568 -62.933409983535 -66.3761995317086 -68.6776141053266 -69.9752229275016 -71.6853965902899 -74.6241472153749 -77.3876710398836 -80.688399960096 -82.3469831770647 -84.0196599229704 -86.5113818373679 -89.7827979623938 -92.6312593133991 -94.9821036475297 -96.1270817338306 -99.0060718868114 -100.432591751076 -101.93288194015 -104.68535966368 -107.622968075301 -110.054850554011 -111.879261746613 -113.686040075407 -115.9049550921 -122.127821221583 -124.831099570193 -127.133087162954 -128.805413497405 -131.689851176037 -135.731960559913 -139.372123973992 -145.879861388476 -147.128062109031 -148.605169403604 -151.592900422646 -154.664834876115 -156.979073265891 -158.784397458309 -160.778786179171 -163.694655289058 -166.891059260146 -169.509863631432 -173.731284463375 -175.009537367969 -177.196526945969 -180.129376799331 -182.849378594895 -184.639346193113 -185.782767840802 -188.25269853314 -191.295852083364 -193.909844024348 -196.00639587399 -197.478971945543 -200.830185289804 -203.169682981563 -204.327024717132 -206.739524348846 -211.089593991431 -213.91231834768 -215.873235227916 -217.00852187171 -219.326954075894 -224.888652345183 -227.635796392333 -229.908995298806 -231.579072184862 -233.343437680745 -235.875042923544 -239.157661491812 -241.685702893086 -242.943621353049 -244.903718892974 -246.889457923935 -249.89515417235 -260.967072933301 -263.596621727372 -265.325280033753 -268.045843818284 -271.225850125142 -1.29533042619748 -7.42636525684498 -10.0627091297718 -16.8685070828461 -20.3147763301166 -22.0223597198871 -25.2658568482085 -27.099531962034 -29.2939461018193 -32.0900730787876 -36.1754121282947 -39.0267043910828 -42.0548115017208 -43.6445010622835 -46.4755939506412 -49.7928363595269 -53.6863722909351 -56.1488525587902 -57.8709392990508 -60.1428289427131 -62.7073134369388 -66.0201588211573 -68.316879414762 -69.612245133196 -71.3096743481298 -74.2186689432901 -76.6107191685158 -79.8711771081649 -81.502442128155 -83.2051526594391 -85.633773589072 -88.8704198173688 -91.7222796586536 -94.0749125575053 -95.2199775821527 -97.9672727883596 -99.4251012779837 -100.929421131321 -103.743855747137 -106.751382564688 -109.183984249297 -110.999388453845 -112.799804960653 -115.00000265827 -120.756023825197 -123.484353610477 -125.785931842188 -127.42518999363 -130.204182928507 -134.046879396695 -137.647312761641 -143.756049938843 -145.00891415787 -146.491955507354 -149.322608937548 -152.500673838906 -154.817268112176 -156.62146704688 -158.612968498611 -161.537429612196 -164.745695133212 -167.363278666953 -171.582801709008 -172.863890275847 -175.034098757252 -177.94638271906 -180.658458008562 -182.450259726252 -183.597092103658 -186.142792557552 -189.163356158768 -191.787999432455 -193.885445944221 -195.357916111763 -198.847968152916 -201.196186234635 -202.303160947227 -204.713464926294 -209.078502690153 -211.915976077872 -213.875852911323 -215.005609808122 -217.30605027393 -221.884802488747 -224.622605061861 -226.898575023737 -228.569318769068 -230.313075543587 -232.969330007177 -236.18736933787 -238.721034094738 -239.97815164351 -241.92232545993 -243.947205079794 -246.944723475472 -259.0613487449 -261.716020151187 -263.452596541296 -266.198889280814 -269.239269752825 -1.2947793964443 -7.35421844330907 -9.74287370731221 -15.5855493699465 -18.8957904461675 -20.604422743468 -23.880746549794 -25.7214269756652 -27.9082490816497 -30.7512083037485 -35.032845384009 -37.8986038810759 -40.9480916885868 -42.5375913731156 -45.4172268533705 -48.7860912142839 -52.7679442362142 -55.243328426754 -57.0392237962532 -59.3206964115186 -61.869743937298 -65.1371650384761 -67.43281937458 -68.7324034020683 -70.4329492235148 -73.3408073395842 -75.8945943801345 -79.1074622508783 -80.7238241140524 -82.400857913945 -84.9458248327503 -88.0838873773072 -90.9002999259361 -93.2541125840579 -94.3999455150773 -97.2405421797477 -98.6750223098367 -100.193363721643 -102.963655655289 -105.961464825925 -108.387928815834 -110.210206240884 -112.017859127293 -114.260496119004 -120.523878472496 -123.241521369049 -125.544013059324 -127.205387448483 -130.078817551587 -134.08947069666 -137.709742539212 -143.937366939209 -145.184859394001 -146.667293673046 -149.587858845557 -152.696307447839 -155.009835726039 -156.815180880311 -158.781176442751 -161.743653225073 -164.894517888406 -167.514366003145 -171.768610598676 -173.048976463863 -175.254177060372 -178.1741258748 -180.906543009848 -182.699918490543 -183.854424588981 -186.380970991239 -189.398336072671 -192.036325178038 -194.134715193116 -195.607267115109 -198.88071570377 -201.222137252453 -202.337709627989 -204.796742555399 -208.92350101593 -211.753475595655 -213.716390468832 -214.841054840223 -217.083421176423 -222.487279360286 -225.23924287516 -227.50921729803 -229.178594203564 -230.928314239313 -233.475561778793 -236.704915722064 -239.237865708067 -240.495417439864 -242.427153934463 -244.399151148389 -247.35269156333 -258.644876713098 -261.283420436337 -263.013175140796 -265.770823017945 -268.903634596538 -1.2948959260347 -7.52487361111097 -9.91950566230354 -15.8131215345344 -19.1423857679716 -20.8504603032293 -24.1284884343462 -26.0056498760774 -28.1998670714998 -31.0106863195275 -35.2447994556625 -38.0797889498309 -41.1239099018735 -42.714033096839 -45.4866768512639 -48.7855949255827 -52.6793877029934 -55.1652034586629 -56.8506164508413 -59.087075751084 -61.5363523468801 -65.078811375474 -67.3774954303076 -68.6753601217422 -70.3667909239001 -73.2920444497572 -75.7008684297103 -78.8371756447433 -80.4294342812726 -82.1026658540182 -84.522152535205 -87.7284951616888 -90.5827160205728 -92.9366606167659 -94.0814466475388 -96.938193268861 -98.4659956403662 -100.001619884089 -102.957650698375 -105.936163394544 -108.36803573616 -110.190298633991 -111.991573764247 -114.245507538513 -119.619636149254 -122.367920026014 -124.669570628372 -126.320994475638 -129.216972213968 -133.164291871224 -136.791486377474 -143.020049995962 -144.26445424706 -145.757597026921 -148.741843679817 -151.858924442336 -154.168830184502 -155.973134201481 -157.948675698108 -160.955557577737 -164.087829722244 -166.707422985821 -170.929073263713 -172.210050159813 -174.411629054946 -177.428087346666 -180.152135731321 -181.944807714065 -183.089103709852 -185.627018151788 -188.62006592906 -191.249240062684 -193.350254878316 -194.82325580001 -198.280100107317 -200.631858461404 -201.750786668735 -204.152217365784 -208.328693025258 -211.163856518764 -213.12734841717 -214.261279897545 -216.543572708714 -221.377653995052 -224.115896277962 -226.392777353617 -228.062771152039 -229.828928663181 -232.416791907975 -235.60795922705 -238.14321622972 -239.401634027747 -241.365306664229 -243.357296331205 -246.34324055395 -254.112300783277 -256.541626307162 -258.271623571771 -260.980942356057 -264.112706638641 -1.2951329474688 -7.44888383545107 -9.96727112098322 -16.4337151095678 -19.8148136963713 -21.5264637326208 -24.7926527473 -26.6013646720537 -28.7988545192072 -31.6362925081428 -35.7086048232472 -38.5527081596627 -41.5982955162537 -43.1910889248493 -46.0216205367917 -49.4092170735058 -53.3024544111438 -55.7820886379353 -57.5008207797065 -59.7074287935586 -62.1509051266562 -65.6000410516906 -67.888339801171 -69.1852001482918 -70.8708988676701 -73.8974423424528 -76.5004911818146 -79.5934604897539 -81.3193740534777 -82.998878958417 -85.4444684272201 -88.6801936644495 -91.5316437820549 -93.8859309923231 -95.0303624347667 -97.970514960953 -99.4025434308717 -100.903412249169 -103.701370707551 -106.632071068389 -109.061468371946 -110.884940391783 -112.70000994176 -114.944892863387 -121.432184063092 -124.108355754549 -126.410352312013 -128.055889765303 -130.909190240317 -135.032127966963 -138.636772765258 -144.94233136786 -146.194528291575 -147.633066099664 -150.579242528929 -153.690442280633 -156.000089324273 -157.805922789853 -159.770894679409 -162.651302474304 -165.842480671958 -168.463709321441 -172.703542035532 -173.984304393385 -176.220234081142 -179.148426763288 -181.874315936423 -183.668920234197 -184.815644368246 -187.28784640474 -190.334448545688 -192.960317112696 -195.060164187181 -196.532421011874 -199.963909228071 -202.312008417346 -203.469120129313 -205.904644272915 -210.30031984498 -213.133940648137 -215.095381672155 -216.232614966792 -218.517349967765 -223.368989634254 -226.112160284219 -228.388154776526 -230.057001958899 -231.801663518087 -234.378041091236 -237.577490408146 -240.106098814317 -241.363841642953 -243.308868107806 -245.284942204649 -248.259618444609 -256.676933997189 -259.25491780673 -260.983572889831 -263.686035374227 -266.856571431229 -1.29548695198674 -7.42810885164219 -9.98017700860657 -15.9657995801504 -19.3090871745844 -21.0194553051457 -24.3077463629208 -26.1830143438125 -28.3530340116288 -31.1108943635963 -35.1858476731651 -38.0446336910946 -41.082070279971 -42.6780280984001 -45.4400123287226 -48.7901347046133 -52.7354497230979 -55.2014837252287 -56.9475750847308 -59.213979771815 -61.7824870273971 -65.0149825081192 -67.3115597288213 -68.6078616815544 -70.3132554025855 -73.3143288656343 -76.0746449405127 -79.2608139679031 -80.9886585275934 -82.6660617974596 -85.1596106175314 -88.3717144507124 -91.2264814937771 -93.5785183861594 -94.7233468927142 -97.5741042801591 -98.9933140369524 -100.506065034317 -103.211977407917 -106.212922640508 -108.645920550448 -110.470820983855 -112.277867714777 -114.557021227514 -120.244519190254 -122.95703116668 -125.26063748288 -126.913597476262 -129.763729963696 -133.763971039703 -137.382646660088 -143.168363561757 -144.417028615019 -145.892710863686 -148.794685900546 -151.922717463221 -154.234172932335 -156.039509971262 -158.036955645401 -160.943590820242 -164.093048927826 -166.706353431354 -171.016639354676 -172.298398107783 -174.505962637139 -177.482196811137 -180.184551208156 -181.978463294074 -183.126186412676 -185.606493772019 -188.669537454887 -191.289793938688 -193.391574749287 -194.864134911336 -198.322385222362 -200.669586028059 -201.814806340224 -204.250829486837 -208.592895921847 -211.421902816098 -213.38604314827 -214.51701563645 -216.796416567424 -221.677919591207 -224.405864395666 -226.678945981303 -228.347653533184 -230.106006478332 -232.592990523356 -235.891605973877 -238.424426998772 -239.682555417066 -241.661551270475 -243.682372768632 -246.639890648243 -256.440387718888 -259.044622355551 -260.778445827114 -263.495055065684 -266.707754837916 -1.29556427072655 -7.3713506391481 -10.0027635915873 -17.2985665060556 -20.5360244555389 -22.2458848080088 -25.4791394360012 -27.3672825036115 -29.5892461432819 -32.4214735700744 -36.5984123422804 -39.4366835378582 -42.4667951162211 -44.0631206707146 -46.8400431571397 -50.1204400865208 -54.0200993879082 -56.5033198024764 -58.1443304321942 -60.3475947329812 -62.753755067186 -66.1534017117635 -68.442611575074 -69.7390936579061 -71.4422187834751 -74.4136400639721 -76.7700994201446 -79.967170370077 -81.561749383702 -83.2419942208843 -85.7292783096643 -88.878133930355 -91.7192142525688 -94.0705190368516 -95.2156089026412 -98.1012511298959 -99.5569833953281 -101.060035864438 -103.925498535984 -106.874532626065 -109.307920248738 -111.128551942708 -112.93979697686 -115.133626249301 -120.580264786998 -123.298695895173 -125.600508090709 -127.262615839024 -130.062399876357 -134.136613455814 -137.739384178404 -144.472469530222 -145.71930428611 -147.213055914566 -150.160617660898 -153.306557476835 -155.619200882896 -157.423870254546 -159.406349868136 -162.326256639983 -165.520652861537 -168.142577738214 -172.401310348701 -173.681582178889 -175.870863282841 -178.826493900234 -181.550494419693 -183.346276420192 -184.496631030897 -187.035752851575 -190.062244874333 -192.693333654847 -194.796451252501 -196.269567455989 -199.759370228989 -202.097858296387 -203.185300755548 -205.591475263119 -209.828295357611 -212.652659547503 -214.615403202647 -215.739190780332 -218.034256999541 -223.380678322312 -226.123921201781 -228.396750261328 -230.068645290555 -231.822876404149 -234.389990500873 -237.647123162043 -240.184001914147 -241.441830709351 -243.424784389021 -245.406577749161 -248.354536767349 -256.11368946859 -258.670002240591 -260.400623288178 -263.119661524873 -266.322746661498 -1.29581356048863 -7.42508342911544 -10.1087148778828 -16.2687099568307 -19.5391535417763 -21.2471794680499 -24.5331243669947 -26.34313468512 -28.540292812196 -31.3541077762806 -35.5678971379985 -38.413229338054 -41.4380315883859 -43.0330240157788 -45.844907599471 -49.1561908067924 -53.1543371972931 -55.6341882757742 -57.3110660748478 -59.535853149618 -62.0472467107469 -65.3443472019286 -67.6414162696792 -68.9359754082924 -70.6419524192894 -73.497752161668 -76.0420116365861 -79.2206577268507 -80.8875437642525 -82.568414756601 -85.0911652481946 -88.2866908667372 -91.1342725125961 -93.4883115900669 -94.6339286552568 -97.4374335775782 -98.8832031757894 -100.39524913057 -103.310944580847 -106.230699733506 -108.656062644221 -110.479883387817 -112.281433937129 -114.52803561089 -120.391454022169 -123.115616319675 -125.418132859468 -127.084637777373 -129.957340018496 -134.119382619868 -137.752063612735 -144.497180220117 -145.754493132407 -147.201128253837 -150.103665674347 -153.233510918126 -155.546799400422 -157.351630768055 -159.321491666306 -162.24345121777 -165.455459514078 -168.074250416536 -172.326749390346 -173.607644289904 -175.761958472362 -178.75877674563 -181.469987663953 -183.2642490477 -184.412482588186 -186.93398176185 -189.899172265612 -192.565565853264 -194.664995133473 -196.137024903193 -199.574984741813 -201.904762567756 -203.055720757777 -205.46919494715 -209.926762956865 -212.761520567835 -214.72312481318 -215.84955141663 -218.129084413741 -223.71175889552 -226.469194546034 -228.744026857063 -230.415812315362 -232.18216642839 -234.726670572463 -237.990691487265 -240.525120420664 -241.783633794773 -243.747272187799 -245.744226336249 -248.745997415868 -264.829029419928 -267.244470351586 -268.973775835666 -271.62485218833 -274.829712353342 -1.29482744328008 -7.49748624466 -10.2948178842182 -17.5911939498884 -20.8066371653836 -22.5154019571466 -25.6852298616595 -27.5256009532938 -29.7113420301327 -32.5567663313145 -36.8568294098011 -39.687071406954 -42.7171894807547 -44.3109597685277 -47.109309438886 -50.4690648309357 -54.5107979587933 -56.9881407907686 -58.7352706196259 -60.98102107431 -63.4435022978641 -66.8803149854978 -69.1803137703117 -70.4766081712964 -72.1987724636748 -75.1641090529694 -77.661977137225 -80.8337624468619 -82.3718831450335 -84.0360620989235 -86.5849279151272 -89.7475733693824 -92.6185093929705 -94.9781375269911 -96.123095293211 -98.9356724804725 -100.446710689546 -101.968227303291 -104.742925309899 -107.675145119156 -110.10792723489 -111.930367242865 -113.726054867847 -115.954008147842 -121.916310565872 -124.618298920637 -126.9220692372 -128.575043332171 -131.454180439946 -135.464727752854 -139.114003836926 -144.85089760452 -146.099586567673 -147.57131072168 -150.642033971956 -153.804539678626 -156.12684471155 -157.932246443994 -159.938843806495 -162.814200948002 -165.960550558195 -168.585802806528 -172.872569229056 -174.155091082626 -176.356468443668 -179.299713046142 -182.024466370988 -183.816911670269 -184.961270411263 -187.449803887079 -190.491960294272 -193.113927765951 -195.215711020885 -196.688020829776 -200.103473826535 -202.446779898903 -203.571947192673 -205.969360215551 -210.20879452842 -213.022627017153 -214.980893366396 -216.107300783045 -218.371166296262 -223.248129569676 -225.995080055307 -228.271795242145 -229.946353394276 -231.702494239314 -234.191619882233 -237.446793750834 -239.982551093823 -241.240367048646 -243.221385420161 -245.225853077375 -248.209432036945 -257.711941875618 -260.314133913842 -262.043894814059 -264.76401857392 -267.840851415911 -1.29500109262072 -7.50923290980351 -10.2113328590368 -16.5358368351917 -19.9471992749147 -21.6544339625594 -24.9584122443911 -26.8200019635931 -28.9928485594274 -31.7936912891287 -35.9726445939825 -38.8153093521857 -41.8621681932543 -43.4542991471245 -46.2627861077444 -49.6017851130713 -53.6443320008446 -56.1221806018444 -57.7991100238142 -60.0927802328839 -62.5655934323949 -65.9878564817347 -68.2829233121368 -69.5812943361638 -71.2852809835865 -74.239223859305 -76.8386729344494 -79.8873235132155 -81.5663871186692 -83.2497431899871 -85.7036913903839 -88.9174532418412 -91.7716871523701 -94.12445533839 -95.2694847290853 -98.098397098065 -99.5465804305576 -101.039243143203 -103.762943985683 -106.697489989341 -109.124575856795 -110.947403275749 -112.763570250261 -115.031308098353 -120.727239776715 -123.449781849814 -125.753329702291 -127.403351309477 -130.281509085756 -134.307290422111 -137.953468895439 -144.206169661246 -145.45596777547 -146.926249295664 -149.901030176463 -153.032606214601 -155.349168119612 -157.154112661524 -159.124241406722 -161.93120940233 -165.146000997337 -167.769918533194 -172.059688766756 -173.338864545007 -175.560495703937 -178.509014558133 -181.224421543249 -183.018027797474 -184.167459469695 -186.656931841115 -189.654781728048 -192.266282470044 -194.366357936017 -195.839173043357 -199.332737678184 -201.677538435367 -202.816814474314 -205.218494015878 -209.483475279661 -212.317200854896 -214.277450072786 -215.408301872906 -217.709656883819 -222.661561872984 -225.419192327737 -227.68832123729 -229.360739768508 -231.109797546216 -233.754891638334 -236.95009839091 -239.478260750943 -240.736040985307 -242.696986287657 -244.708464854904 -247.675791991264 -254.372890398169 -256.890031456642 -258.625852732884 -261.327471968162 -264.587430398011 -1.29589226721501 -7.38296823432058 -9.99982336112304 -15.5912805733781 -18.9773578946566 -20.6856493177252 -23.8884829777596 -25.7785576869251 -27.9498908730642 -30.6902787136672 -34.893624892801 -37.7315382330824 -40.7533912659392 -42.3473622108132 -45.1533272225206 -48.5039892959427 -52.439439110063 -54.8863205956719 -56.62714460862 -58.8862807854393 -61.3992578056013 -64.7861457806716 -67.0862319991177 -68.3823166069953 -70.0891362128735 -73.029050271542 -75.6793662748669 -79.0288163815973 -80.640650630757 -82.316522984745 -84.7505172890919 -87.9192038615212 -90.7549277035867 -93.1063212951049 -94.2514392433934 -97.0680720836694 -98.4946872061805 -100.012080113712 -102.857121418814 -105.831399187463 -108.251281795961 -110.072087791891 -111.887737382541 -114.093234766734 -119.674732562425 -122.370750568688 -124.671647112223 -126.316363810816 -129.076110494554 -133.127811114107 -136.752721312074 -142.397291895666 -143.645330105744 -145.125880404808 -148.095136093952 -151.248652118567 -153.563722768414 -155.369837541924 -157.354167124083 -160.206137155235 -163.410019096116 -166.031703394069 -170.234385496103 -171.516797133678 -173.723568672617 -176.699369070601 -179.407652387798 -181.200861770639 -182.350755538618 -184.847680299492 -187.84966995444 -190.462174512627 -192.563497423793 -194.035383101395 -197.425487808792 -199.778370839152 -200.89489161487 -203.29162482324 -207.443296828677 -210.278237736188 -212.23890964022 -213.371736287253 -215.641310567319 -220.321788309243 -223.060136749254 -225.330287523828 -226.997855986322 -228.751846261586 -231.322841349718 -234.537437245362 -237.068288471201 -238.326522800458 -240.294330725706 -242.311846135557 -245.27251040652 -251.742654687366 -254.230372813732 -255.960625599611 -258.638909662692 -261.903203192776 -1.29650628016434 -7.60538948821198 -10.4582552776678 -16.4193047656425 -19.7524509645563 -21.4613056559289 -24.6864056564498 -26.5164612128455 -28.7105756778515 -31.5834414091101 -35.6956808887559 -38.5423400428492 -41.5712217665542 -43.1637377903859 -45.9082610314371 -49.2302798926789 -53.1870523596626 -55.6909942760912 -57.3535557062142 -59.6334123892588 -62.2122198672946 -65.4528602686831 -67.7476799314153 -69.0457906638362 -70.7523404206575 -73.6037007401595 -76.1770494596346 -79.3423517612264 -80.9453719227557 -82.5967623077664 -85.1147962114978 -88.3756562337244 -91.2182997293075 -93.579497751044 -94.7248097764643 -97.5948790616171 -99.0402050875651 -100.551159050987 -103.287059413683 -106.204249131365 -108.633432772469 -110.455262715424 -112.280566570702 -114.551892544484 -120.805039371732 -123.516555240565 -125.82035671003 -127.472970664359 -130.347852472457 -134.4690226292 -138.102527133114 -144.287815074814 -145.536659666656 -147.012039561256 -149.975914516152 -153.060816123911 -155.381527779483 -157.18683059009 -159.165915890577 -162.06122286268 -165.252954669883 -167.873026523449 -172.206008260472 -173.486301119789 -175.716409022494 -178.669227814383 -181.397580757973 -183.190343010286 -184.334671523352 -186.830718887096 -189.846202363913 -192.469747317028 -194.569217138352 -196.041781320561 -199.420189492373 -201.784438319254 -202.93011298497 -205.343080749054 -209.401188694329 -212.252748997925 -214.214538094002 -215.338620409821 -217.571030428925 -223.173568747472 -225.93549295498 -228.212984848053 -229.882737288685 -231.644810715236 -234.201914565888 -237.388916880701 -239.918404939687 -241.175854633032 -243.128085084795 -245.127325483466 -248.107639424357 -259.517405360918 -262.157748787851 -263.886765395315 -266.595827152076 -269.638127942386 -1.29477511600693 -7.42946335667223 -9.82713962752853 -16.2900045134729 -19.6696097791145 -21.3774190505459 -24.6171687008465 -26.4400445459686 -28.6268734783453 -31.4009819422521 -35.5097195682814 -38.3577861817825 -41.3890917482007 -42.9805766754981 -45.8135557649639 -49.1209172960109 -53.1024095714484 -55.5872919831462 -57.3092458067682 -59.6340913916792 -62.1210813343045 -65.3958493453362 -67.6878371017774 -68.9833701403545 -70.7036481118028 -73.6828020273375 -76.2890798939781 -79.4102536044183 -81.0505793981484 -82.732233789404 -85.2982100986265 -88.4255996586879 -91.2664151069254 -93.6187790243272 -94.763512011155 -97.5738018445882 -99.0396928650963 -100.574711522493 -103.365093290591 -106.276009541603 -108.703485146608 -110.525616827831 -112.333285300466 -114.545490834824 -120.309477479667 -123.006144774372 -125.308782376075 -126.975324150292 -129.876263180863 -133.907483731855 -137.512932837826 -143.786750863774 -145.038719596742 -146.501722300915 -149.457291592708 -152.546923570057 -154.858108519978 -156.6627433613 -158.663133751025 -161.530911355557 -164.742697056769 -167.357916722205 -171.597035262216 -172.87694634122 -175.114894315862 -178.065361558894 -180.787110134373 -182.582194803048 -183.728988270908 -186.190270605913 -189.198527354722 -191.834266721935 -193.93232494095 -195.404417378599 -198.741189963952 -201.102473041882 -202.260317040019 -204.68702134553 -208.96124876776 -211.777112700415 -213.73829850196 -214.871990057543 -217.128698090251 -221.899949580642 -224.63568660563 -226.910445032224 -228.581458010661 -230.345525774865 -232.942977402506 -236.130020890983 -238.663139493356 -239.92205462008 -241.883905523524 -243.858212886056 -246.864724289169 -264.541287075649 -267.265993256022 -268.996321293695 -271.722537106709 -274.94474202098 -1.29513809731101 -7.50032694773029 -10.4371433756701 -16.3710175782605 -19.7258479418178 -21.4342899271722 -24.6170537076692 -26.4333900881087 -28.6303794879106 -31.3425354192257 -35.4663345468669 -38.3105079093024 -41.3471483316828 -42.9394122905165 -45.8132795087324 -49.1561320733508 -53.1249956945302 -55.612932938648 -57.3916890062529 -59.6409766675913 -62.1521513483165 -65.5563810049869 -67.849148383245 -69.1464940432156 -70.862593691332 -73.7783976002043 -76.4361533421069 -79.5744932815986 -81.2312035850693 -82.8887570595645 -85.4276550931078 -88.6895364673178 -91.5283100893601 -93.8848799428587 -95.0293287724094 -97.9806488769683 -99.4141160904435 -100.924882694493 -103.700945797522 -106.724482674303 -109.157261297741 -110.979558302422 -112.778086052144 -115.029097943394 -120.598815205571 -123.303872954441 -125.605066104684 -127.276775707533 -130.173194622708 -134.265415979507 -137.874061185488 -144.010439182298 -145.263363449544 -146.721385526478 -149.612438833382 -152.692351396351 -155.007424690804 -156.811600684892 -158.796454741823 -161.726036829372 -164.921749443198 -167.548852052675 -171.796326118374 -173.076852019643 -175.310889744851 -178.245301501853 -180.970571866602 -182.762634529342 -183.913851346694 -186.444213443012 -189.440591374047 -192.058421985737 -194.158437831251 -195.630918883179 -199.082276620321 -201.432938800114 -202.57649735066 -205.033699096101 -209.031638491612 -211.868740661007 -213.828168032199 -214.96360273215 -217.27153273347 -222.250127147043 -224.979984617726 -227.260042351425 -228.930341430961 -230.681856039306 -233.242871269631 -236.540875149454 -239.069748376514 -240.328454665391 -242.297203129113 -244.272604194303 -247.290635404571 -253.77900473001 -256.279548926349 -258.010493782398 -260.703216675397 -263.90180364669 -1.29452991427722 -7.50653622699794 -10.3356384895687 -16.1889085580453 -19.5631894925507 -21.2702548972958 -24.5400571216461 -26.4012904955629 -28.5886087946838 -31.3406027536005 -35.4451256467743 -38.305908600026 -41.3395046922965 -42.9327342883472 -45.6911411348566 -48.9967519396715 -52.9435111919893 -55.4160335485673 -57.1522628289562 -59.3596615815373 -61.7619665898756 -65.2970034916383 -67.590001937796 -68.8854267759283 -70.5857387823779 -73.478716797224 -76.0923452677748 -79.413602254242 -81.1535911037052 -82.8544579754389 -85.3166370203267 -88.4990604176594 -91.3340901852893 -93.6799719386582 -94.8249934172843 -97.703954687588 -99.0953077070001 -100.619728424156 -103.490693490867 -106.40401090091 -108.834735777389 -110.651377571054 -112.482683322353 -114.683134846924 -120.259046718253 -122.978216986108 -125.281925109661 -126.940209778494 -129.792350182945 -133.746533315884 -137.368072516702 -143.917665937976 -145.162955305899 -146.651226241696 -149.56043378399 -152.709035345533 -155.023947485838 -156.828402383099 -158.827103697159 -161.726475242763 -165.005743746949 -167.629711649374 -171.872720322822 -173.153100962287 -175.365384015506 -178.298267167852 -181.017159905574 -182.809057482142 -183.959175222504 -186.500755445753 -189.50573750472 -192.134550288692 -194.235706260241 -195.708491973033 -199.163133894547 -201.498190105725 -202.620874785036 -205.093802949063 -209.192604945537 -212.030207400551 -213.989672350543 -215.114605931775 -217.347947575604 -222.509908121678 -225.245715657972 -227.523776499063 -229.196878300424 -230.957191911006 -233.513593871115 -236.741850579711 -239.275459521583 -240.533531734811 -242.513288118461 -244.513739008965 -247.520049654 -259.972567019781 -262.361047705865 -264.089052442578 -266.812694408164 -269.946882368733 -1.29469931282515 -7.45250712827952 -9.99846438435306 -15.6374301295387 -19.0319917654118 -20.7406938423689 -24.1837178205677 -25.9938838050182 -28.1724945520052 -31.0648753416667 -35.1794108809435 -38.029420513309 -41.0683604020545 -42.6639182298052 -45.4970893761099 -48.87608013103 -52.7908250693752 -55.2482714023707 -57.0507143106448 -59.3098102632988 -61.7700302679137 -65.1911803336437 -67.4907170138274 -68.7876954490552 -70.5075505556639 -73.4654055327173 -76.338726464903 -79.4819113505118 -81.0500423054825 -82.7276205983003 -85.2242650300714 -88.4271636334404 -91.2641964431581 -93.614356791983 -94.7592153804772 -97.587064621211 -99.0626652247758 -100.576898181988 -103.450890174476 -106.377871547062 -108.799248877441 -110.622867073934 -112.42372543901 -114.70111280411 -120.815549540399 -123.539185447404 -125.843996685444 -127.501705783201 -130.300950863575 -134.210407380053 -137.828746165744 -144.556823107374 -145.80969538817 -147.263103092591 -150.223455124701 -153.408166617488 -155.726053100728 -157.530385324076 -159.52934097594 -162.432225907574 -165.640139777107 -168.258753877771 -172.533627701294 -173.813086242571 -176.044135352528 -179.037200571069 -181.757662662542 -183.551984742869 -184.701681769058 -187.21981220686 -190.216692460521 -192.841574164546 -194.942352325167 -196.414846890019 -199.921631950643 -202.285733579704 -203.462024705752 -205.91152710438 -210.244862294424 -213.065692350877 -215.026808542088 -216.152837068584 -218.440920601248 -223.226747375605 -225.962538644442 -228.237347415348 -229.90805835802 -231.651189010466 -234.268136117308 -237.449921200404 -239.980149235419 -241.237350297987 -243.198563426753 -245.161977094593 -248.149061093253 -258.078342259719 -260.684764630859 -262.414316759184 -265.132016820797 -268.162711092603 -1.29593260005497 -7.45002316771375 -10.0416239036264 -17.2367208616971 -20.4668100128854 -22.1746583400907 -25.3902001151927 -27.2296483319037 -29.4477988358932 -32.218625740219 -36.3603369506303 -39.2094215189709 -42.2282514511027 -43.8238894099898 -46.5571139752931 -49.8517544694259 -53.6866951291086 -56.1533261855507 -57.8910660946586 -60.125038543876 -62.5884375842293 -65.9702325611178 -68.2662591458647 -69.5644759906659 -71.2418684002362 -74.1082207330487 -76.5870600972302 -79.7590126264926 -81.3891053304959 -83.0494561419397 -85.5471689453502 -88.7716336690791 -91.6140461248668 -93.9706014473815 -95.1162563975134 -98.0128270788585 -99.4363879731391 -100.926221766234 -103.705975376211 -106.694347755835 -109.117193861369 -110.936431832904 -112.745480751166 -114.962747852626 -120.977424920988 -123.697774246721 -125.998444102908 -127.670003350676 -130.571322232244 -134.81744908252 -138.442751559411 -144.687306020333 -145.93831065148 -147.416465853476 -150.341166271913 -153.507963321685 -155.821894786082 -157.626956532664 -159.607751433998 -162.408607498573 -165.56906722596 -168.193277306091 -172.396939465303 -173.677778184425 -175.851336165018 -178.81662962034 -181.542308456102 -183.335555777994 -184.485448942066 -186.951356971921 -189.922331403003 -192.551326846243 -194.651344135769 -196.123714353701 -199.470172712412 -201.820432515905 -202.939189867181 -205.374491027425 -209.552279565273 -212.381211327355 -214.341287782633 -215.466405676522 -217.745649330547 -222.816638578413 -225.576575848741 -227.847140897714 -229.517615322118 -231.261955345185 -233.840284643797 -237.021452689671 -239.556839752882 -240.814023090101 -242.759155404965 -244.763652847178 -247.73265677919 -254.819561779562 -257.265607174774 -258.99464772719 -261.687120641068 -264.777352679064 -1.29496794994688 -7.40058350255959 -9.9196792817994 -15.4827539176235 -18.8357141373668 -20.5476102007386 -23.679325714432 -25.5186826658656 -27.684494467049 -30.4620974657635 -34.7596769718181 -37.6008896150158 -40.6339095032312 -42.2267109890212 -45.0572458650393 -48.3607852003639 -52.2354779861416 -54.7059623358307 -56.4929656734441 -58.7206426660319 -61.194431624242 -64.5870260997398 -66.8854154809313 -68.1831748829262 -69.8764730904738 -72.7809600601559 -75.3412471853785 -78.5872259966814 -80.2661604893214 -81.9552887680057 -84.4664414513349 -87.6691108794879 -90.5093973098528 -92.8650448370785 -94.0100933020518 -96.823116149392 -98.2817329184365 -99.7937910134111 -102.587847180579 -105.575405512931 -107.996875095609 -109.820292529128 -111.628783866731 -113.84114141536 -120.107808753125 -122.832500871851 -125.133688047856 -126.782450790958 -129.644963714557 -133.80095108109 -137.415642400982 -143.874079534982 -145.121146993036 -146.607771355683 -149.57749561067 -152.674928485712 -154.990012445148 -156.79565356606 -158.789971713664 -161.630187947026 -164.859562151276 -167.483777579804 -171.725665300869 -173.006367930602 -175.232437523397 -178.180936401184 -180.898482662388 -182.693311312291 -183.841109527789 -186.40420382172 -189.397888100948 -192.022903299111 -194.121911917008 -195.594276576574 -198.860283343973 -201.225841671026 -202.400024322494 -204.804161841737 -209.119390583892 -211.974615255681 -213.93933085626 -215.068575145745 -217.340160225415 -222.206667928562 -224.95160459316 -227.226144301277 -228.898117225336 -230.650602207394 -233.167247613229 -236.400368074747 -238.929847554773 -240.188091677695 -242.153335627095 -244.124286880962 -247.082137311712 -258.057731785931 -260.6906482666 -262.418593248769 -265.125954952922 -268.305919350366 -1.29468546501886 -7.46892743368587 -10.3472296272571 -15.8476104910357 -19.2216957549797 -20.9293141154262 -24.1766441068773 -26.0046438602702 -28.1986043582846 -31.026372397509 -35.141331061916 -37.9812712603503 -41.015278782657 -42.606074961609 -45.3490230538086 -48.6745455696359 -52.6171549282845 -55.1019304725902 -56.81121624648 -59.1058562059944 -61.6928715470892 -65.028346071316 -67.3222718469049 -68.6180930116324 -70.3267556976636 -73.2891710718615 -75.9836081113036 -79.1553988305705 -80.7880307471827 -82.4582214921706 -84.9423010599835 -88.1637688904303 -91.0009422037803 -93.3551284461328 -94.4992802527683 -97.2724789979667 -98.7760107114753 -100.287762546566 -103.044697590973 -106.01984646501 -108.447478019306 -110.27039381567 -112.076887143919 -114.285582560299 -120.813689536075 -123.489435935243 -125.792489343964 -127.438077299025 -130.311935163975 -134.314218554047 -137.954127263435 -143.683412291186 -144.935736742353 -146.391630094809 -149.279287584065 -152.416311728374 -154.727687831079 -156.532797130427 -158.515860255146 -161.412946512477 -164.609804518861 -167.224011745539 -171.509109104512 -172.788727567061 -174.993302967373 -177.983816022006 -180.716501753859 -182.510037099497 -183.656418635005 -186.202333142086 -189.220786537831 -191.846133882872 -193.94626652368 -195.41864783717 -198.760989911323 -201.110842032344 -202.227042759944 -204.665717676714 -209.121896173848 -211.9485625834 -213.910682404115 -215.046183585347 -217.370903866824 -222.762544509305 -225.503901415393 -227.779797221953 -229.450571126133 -231.201152113646 -233.758416978564 -236.962643792687 -239.50152098582 -240.758891635499 -242.73242870669 -244.757417165007 -247.686887914007 -260.052897875547 -262.424053102846 -264.154501339728 -266.82012160095 -269.992547495674 -1.29522147484287 -7.40570393263874 -10.1011569023964 -15.693344754878 -19.0972434316812 -20.8084883113204 -23.9748907081263 -25.885422353507 -28.0722817367209 -30.8764257030592 -35.054754449194 -37.9088689847946 -40.9357241457335 -42.5297246669366 -45.3327473285433 -48.7076060237069 -52.6603048693775 -55.1509331163378 -56.813276503782 -59.0765903079072 -61.5893935931614 -64.9712842387937 -67.2679184430795 -68.5658328649966 -70.2827017992643 -73.2403655133043 -75.6476540268258 -78.9526626227045 -80.6195767990813 -82.2808490784245 -84.7391975928947 -87.8770274443753 -90.7261292260973 -93.0841529271236 -94.2295145158745 -97.0625738503671 -98.581882215252 -100.070385406367 -102.85527526553 -105.863327837613 -108.29170776892 -110.114107351374 -111.919564688316 -114.16217360353 -120.302299466413 -123.004867352465 -125.30790149943 -126.969907535749 -129.854623404893 -133.912890351191 -137.518328456118 -145.167528999145 -146.40898758771 -147.933170146322 -150.861332755832 -154.036989702557 -156.350039784083 -158.155014478952 -160.109058878198 -163.098629943003 -166.305388012502 -168.930656830172 -173.181650599402 -174.462138849896 -176.611482738655 -179.532656401987 -182.253834860651 -184.046519445221 -185.192377579134 -187.695703409707 -190.733186121889 -193.34419970839 -195.441666193551 -196.913272303915 -200.318110682149 -202.677328835204 -203.812770584195 -206.247456158149 -210.537296071504 -213.374245284607 -215.334582874354 -216.461534394187 -218.728026026106 -223.722561971045 -226.469249613182 -228.744864316573 -230.415001041636 -232.177573882993 -234.77642817042 -237.971911550391 -240.509634541712 -241.767970400321 -243.715338934482 -245.701928728351 -248.725480596457 -255.269719543026 -257.743014339036 -259.476062767818 -262.189916294865 -265.355628306837 -1.29528311725078 -7.38767564562302 -9.7230332630962 -15.3681732963026 -18.7904334833999 -20.501405451887 -23.6575995598108 -25.5264711507769 -27.7283252111232 -30.539029212448 -34.6227722181135 -37.4798959720276 -40.513167936111 -42.1044265817624 -44.7968381956021 -48.084379700651 -51.9901623335287 -54.4603559177571 -56.1854548229591 -58.4725074878502 -60.9827497346409 -64.3144147367313 -66.6095476827013 -67.9077747580702 -69.614588537744 -72.4118244867264 -74.8481067928948 -78.0610635653197 -79.7032496617423 -81.3944676341569 -83.816006525191 -87.0717318912891 -89.8940890515838 -92.2398939935286 -93.3844189610637 -96.3309495322858 -97.7632576709856 -99.2709558987473 -102.095607583688 -105.034617321493 -107.459207594958 -109.280016541002 -111.098288212834 -113.310587657159 -118.821387557767 -121.536259149051 -123.837536068958 -125.493374476258 -128.353547684844 -132.559796934379 -136.158574836648 -141.885425760351 -143.135854694422 -144.595587978664 -147.510208713985 -150.660719139066 -152.971774039265 -154.777155229923 -156.783764121638 -159.672755443963 -162.902468228474 -165.520267794262 -169.764684117898 -171.044917617482 -173.31918849901 -176.269339043213 -178.990812735441 -180.785509386107 -181.93076628299 -184.486347033954 -187.547253721291 -190.176714110687 -192.281782885772 -193.754547508936 -197.097858462831 -199.447099837496 -200.561706730485 -202.982920812862 -206.8867777346 -209.725625147648 -211.686664158595 -212.817882152192 -215.069238322792 -220.400717485233 -223.145864405707 -225.422448938387 -227.092615101555 -228.835774755049 -231.413650053577 -234.602019655828 -237.132360838671 -238.389800535987 -240.333681156016 -242.312074360104 -245.338927215758 -255.124132654059 -257.736312160999 -259.468971097288 -262.203745697431 -265.326178791303 -1.2947003924825 -7.40723525079195 -10.1211033097587 -17.8211082172781 -21.0256700539164 -22.7329658559183 -25.9823177583138 -27.8385686011253 -30.0240213810013 -32.8017575110286 -36.9696766089948 -39.7972003636259 -42.840289970661 -44.4330683422449 -47.2476159091575 -50.6021262839492 -54.5822150948012 -57.0647119089251 -58.8062356181013 -61.0645678793181 -63.6196170501286 -66.9154716970493 -69.2083791535916 -70.5074912571591 -72.2213233966101 -75.1427745039457 -77.6897803248939 -80.9341223405152 -82.470685827387 -84.149548569731 -86.6536318355185 -89.8401367163509 -92.6951273884549 -95.0476299045325 -96.1926321831347 -99.0789772146948 -100.512731938241 -102.024128200586 -104.791057694582 -107.695772527729 -110.117744736362 -111.935730195645 -113.758484828726 -115.970752040489 -121.857509415609 -124.562838610435 -126.865025941253 -128.521075097515 -131.396566647728 -135.4507476168 -139.068090253796 -145.945981747805 -147.190709828706 -148.677443612441 -151.637354902074 -154.796623129974 -157.111092020183 -158.915861562899 -160.884591074954 -163.793752773188 -166.97039177251 -169.587295900978 -173.844936358306 -175.124793142506 -177.317994950875 -180.288416052248 -183.003872681803 -184.797240499472 -185.946373036971 -188.489555811053 -191.506254065482 -194.123273937991 -196.225580955167 -197.697466825876 -200.976603746401 -203.336727028066 -204.504432778366 -206.944127105619 -211.422914006001 -214.248689868254 -216.208799763422 -217.339181034136 -219.642138403882 -224.487940921965 -227.227608301323 -229.507561828964 -231.178212596319 -232.944151573218 -235.600537893987 -238.760278336467 -241.294481915114 -242.552975200452 -244.496648557413 -246.503968936923 -249.484334660135 -256.171315404098 -258.63497535114 -260.36461854296 -263.092427658623 -266.33152046416 -1.29612304565764 -7.35869380755679 -9.73239500139897 -16.4435975219582 -19.7271831088743 -21.4352843984496 -24.6297336788491 -26.5113960881014 -28.7148500211172 -31.5785187395116 -35.6716466477059 -38.5125625932604 -41.5638458695153 -43.1597975828019 -45.970693004989 -49.2783146042441 -53.2229936147578 -55.6881227241074 -57.430710904886 -59.7147655748005 -62.1835041774718 -65.5094239986673 -67.8045611982634 -69.1032586994849 -70.8106028536336 -73.7625654124967 -76.5353110708633 -79.7462148019752 -81.3647755278283 -83.0305878102345 -85.5295055612641 -88.7580248101836 -91.6129754134761 -93.968282242288 -95.1126937055883 -98.0229127358562 -99.4970668734267 -101.002545379372 -103.790454566327 -106.779267631536 -109.210351197942 -111.034233209261 -112.838536716141 -115.056094383055 -120.870143463147 -123.58851952863 -125.892395706013 -127.542675185966 -130.336458823729 -134.397241035747 -138.008436669805 -144.159864237665 -145.407903501169 -146.881730447317 -149.916978050738 -153.087112114374 -155.395909473788 -157.200580940859 -159.165370761993 -161.970636791434 -165.200919289242 -167.830713918501 -172.12264967494 -173.403295251556 -175.598309863664 -178.607591773051 -181.333428444491 -183.131013331573 -184.282835387113 -186.778807760125 -189.803701823422 -192.418942199639 -194.520846385922 -195.993403155456 -199.453475146752 -201.812502742691 -202.947496366252 -205.352953160416 -209.65415228986 -212.489862603139 -214.44586626513 -215.575259008755 -217.880031115822 -223.053447761466 -225.779937127359 -228.05884526243 -229.731219885539 -231.490006624003 -234.1101648042 -237.321266359408 -239.860596377863 -241.117699167695 -243.072556900268 -245.102522278716 -248.07400888519 -257.55247633289 -260.159100213979 -261.884257555322 -264.586104933396 -267.767601194028 -1.29603612057732 -7.45565120797532 -9.64453875856546 -15.7508617344056 -19.1339562407254 -20.8423706499265 -24.1423910368018 -26.0104419779765 -28.1991972108919 -30.9364731065601 -35.2248259914722 -38.0702781685875 -41.1098459711579 -42.7062771337684 -45.4061742477858 -48.6282347851592 -52.5454216231943 -54.9988308821937 -56.6770591641388 -58.955633943059 -61.444033289511 -64.8388248040298 -67.1345021565465 -68.4323243583724 -70.1345033591276 -73.1044610261689 -75.6815795189911 -78.944808859778 -80.6824848536912 -82.364676050205 -84.8246879727064 -88.0487928595877 -90.899696163514 -93.2538083360723 -94.3988574924648 -97.2459762692327 -98.6813159875528 -100.201319153546 -103.054055632255 -106.096786280347 -108.516113533092 -110.338510144541 -112.156132065652 -114.391366507898 -120.704608341242 -123.416263050857 -125.721315738025 -127.382743490936 -130.264546370226 -134.66407732793 -138.293227945743 -144.408166406138 -145.653244910226 -147.136741998671 -150.059315965843 -153.173757630949 -155.491344577689 -157.295641669551 -159.2864794091 -162.237122037984 -165.415562786522 -168.049873094784 -172.280524474913 -173.560501977997 -175.753204357596 -178.74062067777 -181.460466643024 -183.251798537509 -184.405664593326 -186.903967019116 -189.976141881354 -192.601203460254 -194.701958949747 -196.174331451403 -199.482299798222 -201.830493242893 -202.954095708314 -205.378424045317 -209.606660207355 -212.437505053478 -214.400195553435 -215.530863249586 -217.776182153963 -222.770323896921 -225.514260276361 -227.785993362823 -229.457885803322 -231.217375753314 -233.755883928653 -236.953717997749 -239.485230933701 -240.743155947711 -242.697267759566 -244.700833357216 -247.665975209384 -254.483455931036 -257.011568799522 -258.741842135387 -261.400515526596 -264.524867698106 -1.29509675797454 -7.42027737983875 -10.0267164489893 -15.8624978087405 -19.1723906014119 -20.8812586007 -24.1604883690544 -25.9887404867348 -28.1850618807716 -31.0627552930531 -35.1327878982296 -37.9840989791347 -41.0239163303689 -42.6186801660887 -45.3911303012235 -48.7184606708959 -52.6156905603849 -55.0989834685048 -56.7831328548611 -59.0527094180732 -61.591414671139 -64.8786180340405 -67.175897981759 -68.4730524013235 -70.1931790439869 -73.1810929641087 -75.8514555263416 -78.9129442755487 -80.4921690319846 -82.1566900162502 -84.6274287817982 -87.8775019774662 -90.722158771702 -93.072166957652 -94.217158485804 -97.1001133723867 -98.5918240333188 -100.074238853468 -102.936078316053 -105.873050038753 -108.293850898125 -110.118437056288 -111.920496414671 -114.163442975259 -120.032943996079 -122.757353003416 -125.058951100593 -126.722226980796 -129.650516664722 -133.897367195342 -137.536084516935 -143.686760830542 -144.934177787612 -146.408515613512 -149.342192098407 -152.503748190535 -154.814786889925 -156.619233851897 -158.603385117003 -161.57653576717 -164.699459979566 -167.361157311495 -171.590015342152 -172.870477677114 -175.059621743632 -178.020020700496 -180.76716088453 -182.556102034825 -183.706525602198 -186.191242673016 -189.232099841321 -191.857110234212 -193.955905555954 -195.429136541209 -198.681781295185 -201.03992014074 -202.181752915538 -204.604665070547 -208.99243277113 -211.82526524647 -213.785889198074 -214.917519822254 -217.20782569636 -222.284084382432 -225.054163044609 -227.325763004188 -228.996588552973 -230.752909455525 -233.323777737883 -236.547544227388 -239.077004955731 -240.334706471019 -242.310943213379 -244.316017476734 -247.306789775421 -253.774026421756 -256.252040155922 -257.978900740222 -260.68083079081 -263.799060755026 -1.29590010358149 -7.49958706080427 -10.2907515671553 -16.6133873789462 -19.9945728858914 -21.7041534170181 -24.9671973860659 -26.8306351829842 -29.0393552630433 -31.852874778482 -35.9711119427024 -38.8253165892975 -41.8551465304001 -43.4463893521671 -46.2689642397421 -49.5626159244352 -53.5491939001776 -56.0423044645279 -57.7570335004372 -59.9864887878788 -62.4252009336296 -65.7606466595096 -68.0552547199341 -69.3537189955846 -71.056462666399 -73.9853577156246 -76.4390581215019 -79.6029456587156 -81.2093833003466 -82.8959054439593 -85.4733500429313 -88.7490655751655 -91.6022913796943 -93.9599608959018 -95.1054183590681 -97.9432409790579 -99.3627635444494 -100.869394625799 -103.628060220966 -106.704086063669 -109.126200125332 -110.950013209409 -112.752255190655 -114.960491056707 -121.026266641885 -123.722741134299 -126.024697651332 -127.684765309364 -130.554184757684 -134.766009014999 -138.430333425336 -145.195194920891 -146.45187409128 -147.906634567093 -150.814620459988 -153.977280109273 -156.290583201663 -158.095491301587 -160.078928534227 -162.98611923606 -166.165850324658 -168.792892735812 -173.029675420471 -174.309587513009 -176.512333674383 -179.43417936431 -182.153885183803 -183.946938526625 -185.100418522162 -187.600743945682 -190.595521864683 -193.217174482244 -195.314626049244 -196.787337288954 -200.17322403956 -202.518342787165 -203.655350693643 -206.023770288216 -210.733658838821 -213.565799868395 -215.530903495987 -216.657871093055 -219.006139123494 -223.835993644496 -226.584434125441 -228.859890973441 -230.528604734361 -232.290671152009 -234.870212127232 -238.117706239381 -240.648157108547 -241.905830061581 -243.894666338505 -245.884929836032 -248.815194910537 -259.748824336262 -262.378127723807 -264.108686198265 -266.816942794166 -270.145704756795 -1.29658613807301 -7.55292662000943 -10.0517385662106 -17.1025290162259 -20.5477781133305 -22.2557741893599 -25.5624940299537 -27.3533218264438 -29.5356082345296 -32.3029469746622 -36.4109268518729 -39.2670122554863 -42.3050629777555 -43.8969929385846 -46.7659387269284 -50.143401166477 -54.0902344417134 -56.5670868836125 -58.2482266215894 -60.5324093286748 -63.0522011971922 -66.3935778967752 -68.6893900639644 -69.9880446141153 -71.695050397367 -74.6939090313081 -77.310336448176 -80.474409999978 -82.0671016564948 -83.7397194085569 -86.2208224330657 -89.4926506251579 -92.3457248036719 -94.7048938222802 -95.8495930914737 -98.7080880814272 -100.124255244806 -101.625828327213 -104.46988885223 -107.424265734918 -109.857442172583 -111.683686160123 -113.487148317033 -115.713021717 -121.673970755292 -124.370745980441 -126.672865157169 -128.325148342535 -131.138641075488 -135.249693037196 -138.877788384683 -145.350868745119 -146.600257101863 -148.079804610532 -150.95473841236 -154.102839763505 -156.411616152234 -158.217619167182 -160.200356263375 -163.045415876759 -166.310260249055 -168.925059121428 -173.161351196252 -174.44419926445 -176.654963951242 -179.586082207486 -182.298715837222 -184.092968747498 -185.242541623337 -187.749718452835 -190.796430251602 -193.424586204923 -195.525146322871 -196.998536668611 -200.411440031958 -202.76620214003 -203.878141230574 -206.284933259734 -210.702173733237 -213.530408625466 -215.492234303865 -216.620059351014 -218.898897028512 -223.896452730414 -226.645893579709 -228.923428653571 -230.594177843552 -232.346773274789 -234.915981224251 -238.122192183093 -240.650852604341 -241.908133456573 -243.876442904727 -245.904845724738 -248.860405339961 -255.742915898733 -258.270699306744 -260.00624761848 -262.733334092584 -265.885780013292 -1.29631950566201 -7.39939977027508 -10.092141830973 -16.7599727271493 -20.254761072822 -21.9612147885139 -25.3294008967881 -27.1639741102512 -29.337801728896 -32.1222124612927 -36.1935124349634 -39.0421324616789 -42.0748920424013 -43.6705669337845 -46.4758963315771 -49.7321482040758 -53.5596446141555 -56.0360934587354 -57.7817390664545 -60.0399622764574 -62.5175586591224 -65.9498434928635 -68.2499791332571 -69.5452175162034 -71.2568880941833 -74.2467870536779 -76.7504307516786 -80.028756676425 -81.7247727137312 -83.4114794208279 -85.9625200233512 -89.1887482923123 -92.0362321212193 -94.3895283276373 -95.5341116018782 -98.3671540963696 -99.8120833324599 -101.32094970356 -104.16836580029 -107.144739514595 -109.571703325571 -111.397090057755 -113.21298472639 -115.412666199905 -121.208379248816 -123.932604655324 -126.23589150476 -127.888440505106 -130.729153468944 -134.801866610369 -138.422325455462 -144.637174276359 -145.887345954355 -147.36611865545 -150.337496965563 -153.43613619219 -155.748453351882 -157.553504616555 -159.525517081986 -162.453280080851 -165.608788020376 -168.228493417127 -172.455406975829 -173.734869432825 -175.948403140901 -178.907759989491 -181.623165232958 -183.416720053621 -184.560288636136 -187.096598511741 -190.078049716359 -192.701066779581 -194.80153080213 -196.273747997993 -199.61639300705 -201.969200056764 -203.089676954318 -205.524295622224 -210.052761580822 -212.873303896571 -214.833281012548 -215.96938286979 -218.294643218676 -223.298043302084 -226.050385056107 -228.320935289475 -229.9924574575 -231.744962912885 -234.318571390357 -237.514714188118 -240.042917272114 -241.301043295848 -243.267014250049 -245.240060962555 -248.199597040395 -255.648259287417 -258.197422215454 -259.927161872897 -262.638008506198 -265.881677970498 -1.29544425202556 -7.43439073663303 -9.86149237879039 -16.0818603576002 -19.3169436743874 -21.0265678397088 -24.2785007769021 -26.1479172252464 -28.3457751836844 -31.0823308122048 -35.1147501004558 -37.9613565769485 -40.9926859172464 -42.5858273274077 -45.377250656889 -48.7447344228128 -52.6607930409381 -55.1242948026414 -56.8589683190244 -59.1462059462486 -61.636811975856 -65.1168488228534 -67.4164485661057 -68.7146466762062 -70.4038316478906 -73.4014102655123 -76.0145937894615 -79.2674749529519 -80.9675294926896 -82.6302193276329 -85.1056276146166 -88.258968007349 -91.1084597819564 -93.4656673430089 -94.6111602490095 -97.4127066246353 -98.8519557733734 -100.363506087495 -103.219645556786 -106.178506744011 -108.61243923188 -110.428467803117 -112.252440890691 -114.506402766528 -120.465899665531 -123.169346020651 -125.471127926677 -127.134449240285 -130.00549254071 -134.149315475772 -137.761104911554 -143.806913571257 -145.055940883708 -146.542400590094 -149.359918369629 -152.553980048716 -154.870503719092 -156.67645014282 -158.673374380504 -161.584679261693 -164.78136815096 -167.41082978297 -171.662857454351 -172.94483775769 -175.160222155798 -178.134703921892 -180.866325156333 -182.661605139152 -183.809407737642 -186.30164634797 -189.331357473956 -191.955568816541 -194.05785012893 -195.530145441445 -198.857656755534 -201.19927589885 -202.315307358201 -204.738138967378 -209.356021045714 -212.195334423424 -214.15744523142 -215.286227574414 -217.568820283553 -223.119607804831 -225.863444027239 -228.142891244735 -229.813658259103 -231.578209111057 -234.159025708184 -237.410878528472 -239.945166567786 -241.203306366411 -243.162486607932 -245.160829952742 -248.157455932293 -255.703942831964 -258.256972291573 -259.985978718122 -262.702519324945 -265.898215362732 -1.29548437720758 -7.44428969982551 -9.9730972494015 -16.1526587869791 -19.5131114571688 -21.2173691016965 -24.4034201518457 -26.2349104527703 -28.4314366665893 -31.1700620313551 -35.3805866458722 -38.2246633878016 -41.2676730215781 -42.8591450800073 -45.6720442436421 -49.0302307528549 -52.9273723797495 -55.3982220353133 -57.1094221495317 -59.346090396219 -61.7886875567557 -65.211835767811 -67.5039547867019 -68.8017555651922 -70.4938807958957 -73.5299804802897 -76.3320294802386 -79.407588537934 -81.0222376664229 -82.694653728511 -85.1213671284374 -88.3764816375212 -91.2187787580479 -93.5765153673363 -94.7218276931071 -97.4657412956582 -98.9380406008424 -100.448346258958 -103.284256247817 -106.212006483521 -108.636467731959 -110.453158921061 -112.257617105827 -114.492722356733 -120.454224617399 -123.166680194546 -125.469801644579 -127.114444189508 -130.069857621301 -134.067329697917 -137.707386850611 -143.754609586557 -145.015561846138 -146.460916305018 -149.314869175524 -152.460179663059 -154.772239374607 -156.578120766086 -158.570703686222 -161.520111374752 -164.685568948402 -167.310861310707 -171.566139879091 -172.84791131527 -175.049212097112 -177.934357292339 -180.653426969554 -182.448418172587 -183.597593505829 -186.123260356001 -189.135206078222 -191.770286279317 -193.869778711222 -195.342612294907 -198.60166227745 -200.969050960314 -202.107626975674 -204.532227536871 -208.582297859962 -211.41906100667 -213.382370128335 -214.500681683748 -216.744094533117 -221.665852299585 -224.393422943088 -226.667150437679 -228.339245823091 -230.099992535482 -232.652050018566 -235.86261445351 -238.391675014496 -239.65027580798 -241.609702542242 -243.606498638723 -246.569093207403 -253.034110449023 -255.520991396868 -257.25213077546 -259.997364787687 -263.27713560785 -1.29593272023367 -7.37453635590335 -9.7588681004123 -15.2289286494948 -18.5707856706056 -20.278877155496 -23.5536162697287 -25.3618180641009 -27.5597916421111 -30.3569523613981 -34.5316165218407 -37.3764938073708 -40.4179119534532 -42.0130837239183 -44.7911607127709 -48.0790270526348 -51.9847448389078 -54.4502371500353 -56.2176255961463 -58.4623180206565 -61.0139643857874 -64.2751156741313 -66.5695230460283 -67.8694744108201 -69.5657306931496 -72.4514681259043 -75.0004322688718 -78.277559213472 -79.9229009341525 -81.6200765642731 -84.0762253232255 -87.302889940801 -90.1475819387427 -92.502938818966 -93.6480628419317 -96.5460251994363 -97.9790117837442 -99.4826112818241 -102.288615449256 -105.241511085554 -107.667917086451 -109.493416993063 -111.289240029288 -113.515891423775 -119.838845146666 -122.559079659045 -124.860897563345 -126.519439484335 -129.362648564045 -133.469004298133 -137.085126897269 -143.49362426256 -144.749051432991 -146.217808690977 -149.14736957946 -152.261142150996 -154.582429735557 -156.387100385666 -158.334160699879 -161.303451517749 -164.477266372004 -167.088072960637 -171.303662197402 -172.585784232678 -174.798668537266 -177.747050953487 -180.458017299686 -182.252587701788 -183.400626369773 -185.958338064356 -188.917236075917 -191.536283925772 -193.638599108838 -195.111743734625 -198.559456933354 -200.902023231502 -202.023644187448 -204.449428454008 -208.703145017794 -211.523761078967 -213.48595086114 -214.614833748244 -216.889854935435 -222.185328393972 -224.937103441897 -227.214985217154 -228.888299529924 -230.646975711565 -233.184492093186 -236.428556621395 -238.958796504904 -240.2165975802 -242.178889189849 -244.191736090711 -247.157063354395 -254.480158796861 -257.024669769417 -258.756511778473 -261.44000483577 -264.57639186993 -1.29475190260607 -7.47317153261443 -10.2993313753697 -16.5555153815211 -19.9554951427228 -21.6626598093504 -24.8864924570594 -26.7448762552544 -28.9370164951626 -31.728592223496 -35.8221272021081 -38.6769282700099 -41.7245651124434 -43.3201249396751 -46.1523039406493 -49.4643716736447 -53.2842184529148 -55.7505393627263 -57.5135609031196 -59.7608316421327 -62.274111323067 -65.7034042693744 -68.0025048049421 -69.2989471574695 -70.9914944532611 -74.0030703125927 -76.7792851115839 -79.8587696313526 -81.4145933012051 -83.098013680353 -85.5864309815138 -88.8343689687009 -91.6740189697842 -94.0278420805719 -95.1732857697377 -97.9718311447891 -99.4179545456709 -100.930268027676 -103.70215574446 -106.71267831468 -109.135099585177 -110.958611916988 -112.762575408232 -115.010396331229 -120.944485845485 -123.675757808686 -125.978444185653 -127.618123785683 -130.473646042398 -134.555716457883 -138.156143561173 -144.417486760943 -145.670593005329 -147.128355813272 -150.063726378638 -153.197429232235 -155.511026886232 -157.316270318793 -159.271218527204 -162.159800430309 -165.379580122151 -167.996029534944 -172.217852539466 -173.497442713481 -175.680086824084 -178.597188570601 -181.324068316148 -183.118281518711 -184.264123179154 -186.839196478664 -189.836095088437 -192.460068998339 -194.560542554898 -196.033250247406 -199.336209750718 -201.681180473401 -202.83289027438 -205.275106984163 -209.495091221918 -212.346940167201 -214.310767385357 -215.44955197169 -217.732962842582 -222.699345854509 -225.450427272178 -227.725706481876 -229.393966041136 -231.16839139988 -233.727689469879 -236.941655542618 -239.477068352535 -240.734609593288 -242.722201785841 -244.713401897626 -247.62089592045 -255.087286724137 -257.635567739742 -259.365891742229 -262.065500433382 -265.180248765855 -1.29547613187204 -7.39599130939919 -10.0271187536207 -18.3378549647527 -21.5034749133028 -23.2121883105747 -26.6103194060639 -28.4189422365826 -30.6351448177575 -33.430070386441 -37.6119767715808 -40.4614908289886 -43.4851932949608 -45.0798687272765 -47.9140637626337 -51.1935729287754 -55.11080459941 -57.6079614645282 -59.2754777711876 -61.5660097592207 -64.0885960661173 -67.5083319696893 -69.8038440287903 -71.1031698663224 -72.8207264822563 -75.74360238519 -78.3020008396296 -81.4575025533284 -83.0811792616315 -84.7716986428603 -87.3022265605484 -90.4722545778674 -93.3173260458879 -95.6693414456805 -96.8139125994656 -99.6991384855533 -101.132577116062 -102.64568459996 -105.445354501999 -108.43274886863 -110.855551288068 -112.677720546658 -114.484998526913 -116.671622068077 -123.054008588966 -125.766474860946 -128.072166499781 -129.716973514862 -132.551887209018 -136.693419725425 -140.293756618835 -147.529304534353 -148.772931547631 -150.286560133889 -153.262929570666 -156.410193368772 -158.724506711597 -160.528829334918 -162.478215821412 -165.376157822586 -168.643841642754 -171.271974342531 -175.507917464398 -176.785592494303 -178.962462358555 -181.920937845012 -184.647048656791 -186.442133950234 -187.588593108885 -190.067069273809 -193.093730346526 -195.713804282254 -197.811603110251 -199.283780869153 -202.624891313278 -204.950087070968 -206.066684091404 -208.505855199987 -212.74344143906 -215.590511570262 -217.550767539518 -218.682405703845 -220.941122155275 -226.286826532158 -229.037513997796 -231.311014117399 -232.980319495564 -234.741223425489 -237.308979953521 -240.536277532463 -243.070436613783 -244.329543804373 -246.308795149574 -248.316238792104 -251.265581217856 -258.055740686551 -260.577213832062 -262.307135075087 -265.047472018041 -268.291389522114 -1.29502353711056 -7.45419380565951 -10.0953765354973 -17.3129159936492 -20.5634342757155 -22.2727493055515 -25.4677045545386 -27.3252078071412 -29.5154481046518 -32.2900855379184 -36.3707516482052 -39.2066881225156 -42.25275801968 -43.8464455479596 -46.5634186899868 -49.8527739435937 -53.81697337006 -56.3189226623632 -58.0048060377796 -60.263555839569 -62.7884998248708 -66.0950900276423 -68.3915913378911 -69.6903776593067 -71.4018953819238 -74.3105678631723 -76.7652932308986 -79.893865142523 -81.5505419761449 -83.2568035253415 -85.7754314359688 -88.9965520637636 -91.851736562351 -94.2054695662685 -95.3503576873309 -98.2373587782654 -99.6743277281839 -101.167126016132 -103.9994497171 -107.036530624246 -109.457030881866 -111.280919205907 -113.085220278421 -115.26868277386 -120.994517983049 -123.707345971637 -126.010927076938 -127.679413878365 -130.590130072181 -134.539737677091 -138.154845314013 -144.189562310589 -145.439209062485 -146.907764488586 -149.867814114918 -152.978641126603 -155.296185522633 -157.101768529852 -159.056773782091 -161.991653907688 -165.176039089919 -167.795077717329 -171.99798441839 -173.27768025862 -175.440026668127 -178.398406598331 -181.118815741583 -182.913639922344 -184.0628002289 -186.59589067064 -189.552977049017 -192.186083246197 -194.287121385275 -195.758959796212 -199.113633613652 -201.470939077002 -202.588006774323 -205.03058513154 -209.299186180296 -212.138858965949 -214.10113037492 -215.229968049464 -217.479193627187 -222.490328579243 -225.230963533033 -227.505026636819 -229.17462354344 -230.926168143591 -233.507432990359 -236.734911233713 -239.26868441788 -240.526830947411 -242.459889332879 -244.437558942716 -247.456833727069 -255.028452729481 -257.588267348196 -259.322660584202 -262.032069388203 -265.242952202689 -1.29538789344036 -7.40064909928573 -9.91769159923019 -15.5890275005094 -18.954013094777 -20.6616091693262 -23.9080618040178 -25.7500049712538 -27.932922357107 -30.6901340998562 -34.9453218412209 -37.7762394337011 -40.8130278514781 -42.4049630585412 -45.1102611239558 -48.443122850892 -52.3434532931563 -54.8110105613546 -56.5788585377992 -58.8303003409966 -61.2957006273852 -64.7120079867129 -67.0085048950698 -68.305219533327 -70.0080288683479 -72.9468367308988 -75.4437514430048 -78.5929194524157 -80.1770931515913 -81.8540068660399 -84.3396910381056 -87.5280640546394 -90.3672484905065 -92.7149548746714 -93.8595789956511 -96.7194342641387 -98.2051819388934 -99.7186655597522 -102.586922227033 -105.537823402832 -107.96075513448 -109.783992828725 -111.597242932895 -113.81934437372 -119.766081255725 -122.489352231942 -124.791477728102 -126.45575483354 -129.185630337283 -133.172542248376 -136.803160029717 -143.421740549365 -144.664488875154 -146.16307653477 -149.088704554758 -152.243380643404 -154.558893099809 -156.363694482063 -158.346297264536 -161.235880897976 -164.432596587043 -167.049674315482 -171.307906559109 -172.588688376021 -174.78375639151 -177.772124205895 -180.503212325038 -182.297566541967 -183.443370967606 -185.934991258489 -188.880811551889 -191.505741761579 -193.603850623332 -195.0754793399 -198.416265162849 -200.747265781328 -201.847953227138 -204.249461464095 -208.575280362794 -211.398647048721 -213.358936751757 -214.480994628231 -216.750181611804 -222.352775463208 -225.089998455956 -227.361044452127 -229.032109684266 -230.786420820628 -233.338875988859 -236.538824728346 -239.07179448847 -240.329729354864 -242.280775206287 -244.280232488132 -247.213382776511 -255.62891128494 -258.203455712369 -259.935373990566 -262.660760629072 -265.848156161833 -1.29480293805604 -7.47679052187631 -10.4429046390949 -19.4598543409225 -22.7185457699744 -24.4262303484269 -27.6807078944265 -29.5521273236714 -31.7616587858924 -34.6407992152345 -38.7732742386471 -41.6077683797421 -44.6406666911805 -46.2340474204079 -49.0742935120006 -52.4233895381194 -56.4337275613088 -58.9126796227613 -60.5996867052139 -62.8200260743771 -65.2761396100906 -68.6822423747815 -70.9846494331242 -72.280939198033 -73.9747301785852 -76.8689749180736 -79.5374442269351 -82.6520521262717 -84.2033288088632 -85.8819894560732 -88.4284212435976 -91.6364340512344 -94.4801035827402 -96.836349160283 -97.9809844457473 -100.898725244084 -102.324449426022 -103.835948419037 -106.65598493655 -109.584489152541 -112.007632753302 -113.832133825485 -115.631939346127 -117.855079034678 -123.899028053933 -126.625116275091 -128.931201630691 -130.58499644446 -133.391029465726 -137.44354240748 -141.067414089148 -147.116303932873 -148.369172715949 -149.829409167679 -152.615181918819 -155.837770858555 -158.149087399498 -159.954535896459 -161.961182209083 -164.838931483046 -168.052276325888 -170.680798912518 -174.952423266726 -176.232699660705 -178.439992508224 -181.42542473365 -184.140403529591 -185.933647998139 -187.083179645374 -189.650754488592 -192.570581581792 -195.200301128134 -197.300261844416 -198.772506093483 -202.173066730928 -204.509833644756 -205.639912010568 -208.137890711932 -212.611641851737 -215.449730214688 -217.411976139926 -218.543142750362 -220.806707527171 -225.998613911411 -228.737921339375 -231.010336660211 -232.677575301016 -234.445662699299 -237.049996551486 -240.23341929232 -242.764344019139 -244.02166941058 -246.00094765241 -248.031307693403 -250.967930353601 -257.431790403236 -259.919701599448 -261.652413549891 -264.379204863762 -267.613789234656 -1.29453688172893 -7.45322003588657 -9.74523459714228 -15.7538367059159 -19.0209071956735 -20.7289643509759 -24.0337924163087 -25.875430340587 -28.0770979779128 -30.9251468047316 -35.1030523354765 -37.9532159132421 -40.9895395904839 -42.5804831125846 -45.3130780084364 -48.6292110887042 -52.5668630638186 -55.0529797570047 -56.7871136961893 -59.0442741724967 -61.5322090268741 -64.8163103719195 -67.1083734931414 -68.4042152192645 -70.1025883924625 -73.0140266598222 -75.596240201243 -78.5997060248237 -80.1759099009533 -81.8418389835762 -84.3514050732987 -87.5411095116906 -90.37616968133 -92.731158380724 -93.8765001087998 -96.8053833164195 -98.264846381828 -99.8060113945533 -102.621305169608 -105.586259423527 -108.010866420506 -109.833753837615 -111.629678419032 -113.833749786779 -119.999018503225 -122.71178617059 -125.016611784935 -126.675378065833 -129.532952430956 -133.580990930957 -137.189424214057 -143.210490395366 -144.464274094604 -145.924065649481 -148.824846978249 -151.947076444041 -154.264037291513 -156.070135697543 -158.023445933039 -160.934249490126 -164.16360633967 -166.781248972215 -170.95931113799 -172.238938191127 -174.437876161901 -177.417198986562 -180.150135789254 -181.945158835704 -183.096575416247 -185.585633202721 -188.573842654007 -191.195887308385 -193.297196160675 -194.76972342326 -198.291826035421 -200.621937000988 -201.73166334203 -204.191468290634 -208.51527608192 -211.34229309187 -213.305661867648 -214.435336543213 -216.668309371397 -221.115941434764 -223.845812657265 -226.12549603832 -227.791585495635 -229.53868777797 -232.128555852657 -235.345550696225 -237.880837280449 -239.138566464043 -241.1038118048 -243.117617582917 -246.052572488555 -252.958728775917 -255.486948483468 -257.217196568496 -259.925434133179 -263.044512290026 -1.29497536862466 -7.45021287972822 -10.0434838510938 -17.946983924121 -21.1687134910471 -22.875915853257 -25.99468569998 -27.8683977433364 -30.067988009756 -32.8354737832488 -37.0860126797346 -39.9275765876547 -42.9675582919123 -44.5615446009989 -47.3479480371313 -50.7231407624773 -54.6872393220404 -57.1416189054684 -58.8996370644218 -61.1370723759085 -63.6578870198549 -67.0690543190569 -69.3639991020895 -70.6623224402304 -72.3766289496704 -75.3541135237769 -77.8233874213176 -81.025891016771 -82.662155243418 -84.3330282149798 -86.8803955479584 -89.9865447726224 -92.8358541927022 -95.1913743291265 -96.3364345478817 -99.232780527943 -100.703553689239 -102.211411065895 -105.023117732973 -108.036775995659 -110.465936334166 -112.291862504514 -114.08937037506 -116.327942326187 -122.215664533366 -124.916705943937 -127.219549018068 -128.897186024322 -131.771047548348 -135.735280431117 -139.335565240148 -146.169963077768 -147.419170306677 -148.881230907338 -151.817426582722 -154.922703713828 -157.230589532118 -159.035057677844 -161.012816010639 -163.908714962183 -167.120592132709 -169.755458469012 -174.048772928238 -175.327597982131 -177.53249208486 -180.505927972936 -183.223957284668 -185.018159987109 -186.162398155202 -188.717827422976 -191.702582906511 -194.325730226059 -196.427462882849 -197.900072237088 -201.30458001629 -203.660146112318 -204.779070998129 -207.190320357436 -211.583329460883 -214.435147258954 -216.395048098212 -217.524966592 -219.82936983624 -224.804576896233 -227.557711304542 -229.831849234021 -231.504053253262 -233.240890667411 -235.756175652623 -239.002961564274 -241.538885813925 -242.79653790444 -244.760085591427 -246.793305892872 -249.727508544779 -261.240222173155 -263.881893334826 -265.614518616615 -268.364940825044 -271.551169405403 -1.29542760733783 -7.45252072829586 -10.5144558293268 -16.3691350583445 -19.7474639798421 -21.4568822139653 -24.7132262328329 -26.5626813184947 -28.7540923987798 -31.469098013803 -35.6008385831908 -38.4509959880066 -41.4854212893267 -43.075780165879 -45.9020104110979 -49.2043669392653 -53.0760681546106 -55.5452641501786 -57.2371573082805 -59.4871222654184 -62.0542371776711 -65.3292164770935 -67.6270650721278 -68.9249343393815 -70.6500819748231 -73.5668078365041 -76.1878858708217 -79.3717810231334 -81.1328883199079 -82.8207535868248 -85.3689857744265 -88.5758734055142 -91.4204545069716 -93.7772509984392 -94.9220610151795 -97.742727809185 -99.1528225700331 -100.663764400415 -103.412891345508 -106.346214702872 -108.765541234503 -110.585987223179 -112.393661783779 -114.624178340169 -120.98694209711 -123.718678112887 -126.020800566601 -127.685524829649 -130.465421253879 -134.603381992363 -138.22285503635 -144.563172421719 -145.80883565614 -147.314749833769 -150.258252810266 -153.38508384652 -155.699672117485 -157.504559068278 -159.474306227345 -162.42319774505 -165.548980629974 -168.173920757005 -172.452152731522 -173.734317230656 -175.965341584866 -178.954129220955 -181.678337564954 -183.47286229088 -184.621545503948 -187.165644506771 -190.176841164889 -192.806734612621 -194.909535289516 -196.381489451968 -199.731714652122 -202.072618103668 -203.177154186526 -205.549141723165 -210.271348283615 -213.100728390387 -215.061175782533 -216.184895523966 -218.428514390166 -223.401507068482 -226.150127466203 -228.425409182903 -230.098595917667 -231.853707062254 -234.40869793019 -237.623342928622 -240.159164803283 -241.417555276221 -243.38787109842 -245.372438038568 -248.323806927171 -256.293117964765 -258.855353362082 -260.591327033621 -263.343657319947 -266.572123480976 -1.29574327803568 -7.4498360150753 -10.1763714749295 -15.7585299450375 -19.1347772972775 -20.8475003503895 -24.1442648006207 -26.0169513288132 -28.2042563206686 -31.0152459042855 -35.12216718249 -37.966332653608 -41.0090866312964 -42.6035651671342 -45.37097548091 -48.6889147389587 -52.6169597981777 -55.1063846931637 -56.749202182176 -58.996360685482 -61.4921556341865 -64.8578182358494 -67.1501022591427 -68.4446786569199 -70.1592946367456 -73.0434233808388 -75.6305660173354 -78.9172192387842 -80.5561880515213 -82.2316892128012 -84.7832268235739 -88.0388544314204 -90.8728116479538 -93.2263835119832 -94.3715656895868 -97.2201933674309 -98.6694547175742 -100.176878785703 -102.946355407807 -105.924947446661 -108.35201191507 -110.177215893277 -111.990940738792 -114.207116418229 -119.797593083585 -122.504298666336 -124.808731144295 -126.455719397874 -129.341362547143 -133.299697751321 -136.942217053296 -142.667587710001 -143.921544380304 -145.374712156886 -148.372610379144 -151.496075653465 -153.811035119681 -155.616502462995 -157.606514834377 -160.520322803502 -163.631536501833 -166.245461602712 -170.492579580908 -171.771434533336 -173.969746509082 -176.873964633063 -179.596282575062 -181.38972502126 -182.536601683656 -185.094782361888 -188.087658215372 -190.690143610859 -192.792006960763 -194.264328938378 -197.800713014085 -200.142292304611 -201.231581164699 -203.692610602237 -207.814432285578 -210.639901426737 -212.60056542198 -213.726392012505 -215.971449891477 -221.091278450628 -223.845293868409 -226.122726903288 -227.793087719661 -229.54705030532 -232.132924423106 -235.429852659525 -237.958680876423 -239.216516363972 -241.175596663381 -243.158326736665 -246.141596527941 -253.323553904408 -255.863328826052 -257.59568490558 -260.290469270973 -263.45170950913 -1.29429641204429 -7.44761350947647 -10.0522010059687 -16.0408724268908 -19.4104365705857 -21.1197494724681 -24.4233906605013 -26.2684842640671 -28.4531402273207 -31.2085329444361 -35.2755666888403 -38.1262963381202 -41.156393610796 -42.7508951255679 -45.5841152174387 -48.9672079627677 -52.9870502385431 -55.4632136186205 -57.2264214033531 -59.4408306629138 -61.9193353988601 -65.2953685559483 -67.5928008250466 -68.8910127995906 -70.6024712428341 -73.470277076478 -76.0862831827726 -79.2053014677025 -80.910932128348 -82.592894587555 -85.0675929599952 -88.3328342214348 -91.1836112799975 -93.5358251503536 -94.6801542424494 -97.4431941589421 -98.8976376069796 -100.403373453954 -103.225437917143 -106.206259550916 -108.63392431761 -110.454020428567 -112.251625881584 -114.500341920734 -120.26027621916 -122.99605804371 -125.30061944677 -126.939875320852 -129.889008944295 -134.119053027377 -137.723656527678 -143.831887302957 -145.077496917012 -146.556621942914 -149.434521879264 -152.564050885276 -154.875420293862 -156.680022257196 -158.667233140755 -161.574798387956 -164.728080428571 -167.33637367105 -171.520170595488 -172.79907214212 -175.011259457115 -178.010276782317 -180.739014236462 -182.533233985083 -183.684148748032 -186.168949470225 -189.129350673202 -191.754823324585 -193.857279037731 -195.329674522957 -198.63475640261 -200.987593684677 -202.112135168988 -204.559242689774 -208.841719785406 -211.672820070638 -213.631085038617 -214.760266892039 -217.05177204487 -222.034366628303 -224.795827547728 -227.066748949032 -228.737628138283 -230.508981770522 -233.005101248396 -236.33666097713 -238.866010763913 -240.123778374333 -242.107644691088 -244.136032401497 -247.062114377181 -256.515845987731 -258.925952584751 -260.657236744748 -263.357398551814 -266.592402870116 -1.29467875342795 -7.51108899746561 -10.1916516331615 -16.385970015008 -19.6990356873103 -21.4088168046508 -24.6137252928902 -26.4667069968216 -28.6430498342417 -31.5010508114668 -35.637475142509 -38.4820293416651 -41.5316153030022 -43.1263007019941 -45.911058285562 -49.2584349500405 -53.1656311638288 -55.6706787991313 -57.3178872030453 -59.6165288842063 -62.1374260270434 -65.5224435238509 -67.8239261904015 -69.1215270223441 -70.8271303641725 -73.7629101860036 -76.2487583591121 -79.4276313586831 -80.9891199763393 -82.6611161740073 -85.2418725470666 -88.4058466534577 -91.2379730446336 -93.5958802255571 -94.7409951189492 -97.6316275096105 -99.0950561200213 -100.614414607678 -103.488303497709 -106.417830497931 -108.841711195912 -110.661267512748 -112.467041779456 -114.67896347248 -121.020310070952 -123.718522383958 -126.019235814876 -127.667342032212 -130.453655312595 -134.506238633987 -138.13156234578 -145.036330682856 -146.287549823175 -147.757405704859 -150.74869738969 -153.837884096812 -156.154392226982 -157.958496147737 -159.921591211317 -162.874549664836 -166.025883605907 -168.64482735837 -172.866021321382 -174.143699899887 -176.359351685327 -179.274989616981 -181.997708118956 -183.791863629599 -184.933623713256 -187.479720820953 -190.486748259237 -193.10124042277 -195.201980994526 -196.674676379782 -200.221293032621 -202.560413233301 -203.64621253854 -206.075158986216 -210.210090463772 -213.035265776605 -214.997589231896 -216.128614276676 -218.428071766188 -222.959180268842 -225.68119346647 -227.950646651287 -229.618296826226 -231.379198502269 -233.957110317656 -237.213783456851 -239.746920111998 -241.004454199979 -242.956458276443 -244.914252593691 -247.893902950224 -257.81544545391 -260.426833886061 -262.161002802554 -264.877633588438 -268.050676577983 -1.29444285138043 -7.48112888059631 -10.0146900208848 -17.0876853163448 -20.3820851612993 -22.090787403854 -25.4857578974981 -27.3058919240372 -29.464505160039 -32.1652495120289 -36.3222901428339 -39.1697841278089 -42.2065037313727 -43.7990589231896 -46.5927883166607 -49.9956677083007 -53.999926352476 -56.4771387752941 -58.1919275049671 -60.4196608033633 -62.8664214303448 -66.2531646547999 -68.5484045713676 -69.8471291611893 -71.5387267322427 -74.5072089628292 -77.1312339591428 -80.3708878075491 -82.0107811036148 -83.6881341497054 -86.2214378772278 -89.3903990594611 -92.2368720026323 -94.5943619415773 -95.7392298371366 -98.5511056223281 -99.9991133873268 -101.504645264098 -104.328195283753 -107.381568087855 -109.812301585167 -111.635641814147 -113.437537431048 -115.683835840161 -121.379860787985 -124.076115962999 -126.379802099879 -128.071116280036 -130.893274794838 -134.903976684199 -138.520812411118 -144.99719128706 -146.24780064624 -147.725938736348 -150.582537382818 -153.730634516518 -156.041196390336 -157.846498106192 -159.808893381714 -162.784304224309 -165.94652638964 -168.560123324224 -172.782402568794 -174.063036576815 -176.272924164331 -179.230437358792 -181.938622930292 -183.732760941034 -184.883556579312 -187.376722339909 -190.418268189271 -193.035427123916 -195.133090616962 -196.604974384904 -200.086702157767 -202.423640678437 -203.549661678767 -206.047057739656 -210.294890338398 -213.120684258893 -215.083492265558 -216.211940265592 -218.497338456331 -223.575681613985 -226.315747757494 -228.594434292993 -230.262709413443 -232.035181736659 -234.633970229527 -237.861768391772 -240.395532761971 -241.653233967334 -243.633320691541 -245.617321684504 -248.579285511792 -258.758415524073 -261.370468453408 -263.099944370055 -265.766144043999 -268.964870325718 -1.29493615352604 -7.44574115532749 -10.2375342801161 -16.6375952239393 -19.9025263968558 -21.6151377041559 -24.9079918687897 -26.7892142790664 -29.0065054269569 -31.7858212544176 -35.9651026792368 -38.8143100898174 -41.8564433312659 -43.4498414706566 -46.2666333822487 -49.608199226812 -53.5304355423782 -56.047773961388 -57.6683553129073 -59.9266626263404 -62.3786537129863 -65.9105532803649 -68.2005839265015 -69.497236666838 -71.2179197062468 -74.193616758878 -76.9031501259427 -80.3149305516158 -81.8911733622274 -83.5482409985308 -86.0267983013687 -89.2255165131889 -92.0644694005747 -94.4163253356988 -95.5613704701498 -98.4375837891324 -99.9221907293504 -101.442927248569 -104.330375320458 -107.231902631923 -109.650447152014 -111.471989069196 -113.279821672656 -115.50655795029 -121.452430159941 -124.178834679013 -126.47961630294 -128.135947333565 -131.020665180579 -135.083626724773 -138.723541770646 -145.562923366855 -146.81664520709 -148.283262098584 -151.23057878823 -154.36029101912 -156.677724912797 -158.482448686035 -160.463501395118 -163.373037276238 -166.566254360842 -169.190024551622 -173.438038669088 -174.720874620708 -176.906443095315 -179.84442218139 -182.56882002102 -184.363564162028 -185.513135165811 -188.066890517839 -191.092573139435 -193.701972602263 -195.804648449245 -197.276683225027 -200.752142417094 -203.104205123605 -204.219664937551 -206.645038240057 -211.081802759874 -213.920900531858 -215.885697099071 -217.013910299156 -219.3256952381 -224.34026324705 -227.085992329117 -229.366371735831 -231.038301969084 -232.80069961326 -235.415461630636 -238.595894496161 -241.128350615203 -242.38640168788 -244.337701239727 -246.314275554594 -249.283069217519 -261.067290327468 -263.443469361135 -265.173776789613 -267.897283933642 -271.036564173125 -1.29525687709435 -7.45542453981614 -10.1491808426229 -16.1904688594848 -19.6005704406734 -21.3120733775781 -24.624659586977 -26.499312791827 -28.6998263092635 -31.5339348648744 -35.6643016001729 -38.5052897540099 -41.5393436319733 -43.1308576956255 -45.969958190833 -49.3602376860168 -53.2955400759825 -55.7747793151913 -57.4947413892327 -59.728057014265 -62.1985624062844 -65.6419287459058 -67.9383023986366 -69.2378744458894 -70.9310665985697 -73.9219131103563 -76.400633773637 -79.4816150161322 -81.1253985658924 -82.8010181946277 -85.35173901422 -88.5760498513136 -91.4363522579734 -93.789952110504 -94.9349094424017 -97.8541829670996 -99.2861860486962 -100.796780257593 -103.627372393782 -106.600023881728 -109.029044734464 -110.853111130141 -112.652617746991 -114.850022964982 -120.559467870103 -123.260581011299 -125.563388660062 -127.22476674401 -130.154681918683 -134.254220590432 -137.879261270027 -143.813315253197 -145.066317980274 -146.537880936239 -149.504948004987 -152.653399078771 -154.966475903063 -156.771174044961 -158.749919946698 -161.655549445651 -164.892237271723 -167.506384875894 -171.755911995271 -173.036215545195 -175.274305647931 -178.294096410227 -181.024510737758 -182.818768316526 -183.972150031916 -186.500630448633 -189.53079871171 -192.150323810134 -194.251806751272 -195.724100674201 -199.22000250026 -201.556657256395 -202.674999474011 -205.117940633388 -209.481336857103 -212.32363454447 -214.286148279862 -215.420950747041 -217.716549099236 -222.996876143029 -225.735890488623 -228.009031208203 -229.678129171647 -231.433189627836 -234.089898793092 -237.28020791794 -239.81860548469 -241.076701327211 -243.030484169583 -245.042257661514 -247.964293474771 -258.262330719534 -260.651976648851 -262.382929747843 -265.05497255742 -268.230661311479 -1.29490300166596 -7.43806896470483 -10.1451094121538 -15.9744593420192 -19.2782281014346 -20.9867120919415 -24.1845852528442 -26.0251959861123 -28.1957058812889 -30.9764196506319 -34.9860410251836 -37.8192677355345 -40.8533738457834 -42.444262163441 -45.2216472868378 -48.5486659662857 -52.5171916288596 -55.0034698742462 -56.6825575270005 -58.9218434305161 -61.4334440371998 -64.8071343828186 -67.1019007348646 -68.3996262547905 -70.1266670081298 -73.043577525856 -75.520850079308 -78.747062543337 -80.3401310177859 -82.0115177129167 -84.5200893910299 -87.7678854946096 -90.5991253094071 -92.9544591846657 -94.0996783847981 -97.0195950703689 -98.4584066766979 -100.001454080791 -102.920802021212 -105.919715987959 -108.350392976048 -110.174393823446 -111.972622062309 -114.237384295629 -119.924639772543 -122.656485037225 -124.959495641684 -126.616826722733 -129.443856317032 -133.44788945528 -137.06127402983 -143.266016510918 -144.520598020308 -145.979946687392 -149.000517435225 -152.119947357839 -154.431352090052 -156.236838722723 -158.20167307197 -161.156600657506 -164.35120162386 -166.982248665885 -171.217219190777 -172.498457215774 -174.733981507773 -177.623746466177 -180.354758208208 -182.146213049412 -183.288144656476 -185.808407019436 -188.837817112032 -191.465294886314 -193.570276028543 -195.0427231274 -198.310436231213 -200.686205062244 -201.850526557371 -204.251948732464 -208.902266045097 -211.734710798012 -213.694814160437 -214.822007767332 -217.08183954067 -222.271740081044 -225.020244683855 -227.296187590375 -228.969065925139 -230.72191312592 -233.221568039092 -236.48965354418 -239.021949012895 -240.280194547355 -242.251756317208 -244.245615995624 -247.25707131439 -256.293034562536 -258.879642484761 -260.608266862566 -263.323918544286 -266.500642537782 -1.29521510402993 -7.49383816749545 -10.0006890268211 -15.9537790978247 -19.3726579080997 -21.0816057521375 -24.3113774110117 -26.1624540574161 -28.3539554329303 -31.1740277098144 -35.265445339483 -38.1133128204208 -41.1467319854106 -42.7398770318783 -45.5505002162552 -48.9080938203394 -52.7605197061606 -55.2218621186058 -57.0349128791076 -59.2559918596607 -61.7721755433936 -65.0239334187147 -67.3144043408085 -68.6134547098519 -70.3052428703806 -73.1688437862366 -75.6396963168053 -78.7252199644323 -80.3022220541369 -81.9713548006435 -84.4312423766382 -87.6437657457823 -90.4939849773301 -92.8501638744355 -93.9953581010086 -96.8040917259323 -98.2746795709583 -99.784449469898 -102.51335105988 -105.574303844024 -108.00016708411 -109.824866778799 -111.632375930881 -113.840632878892 -119.485865158394 -122.185928619965 -124.486604394048 -126.138293701612 -128.998745787125 -133.104350367189 -136.692346328214 -142.697657545441 -143.9510306881 -145.431106761554 -148.338607918732 -151.432955850598 -153.746722838347 -155.55113462063 -157.523345290076 -160.464371862506 -163.609593170439 -166.234735938979 -170.418653464381 -171.698517342276 -173.90471770737 -176.891383532238 -179.617797376164 -181.411822749088 -182.555537595288 -185.115994245176 -188.085178519899 -190.731062945166 -192.832121224471 -194.304679267428 -197.724625681123 -200.098181538307 -201.26355486256 -203.716118169513 -208.006893590188 -210.848932792191 -212.807941363964 -213.943871888323 -216.237327752287 -221.071832560988 -223.807327654637 -226.086506001924 -227.759486903726 -229.505522222234 -232.060987789811 -235.297304372145 -237.831214231209 -239.0892674147 -241.052857207992 -243.015034502898 -246.044724737229 -252.661763644884 -255.17213647034 -256.90229848065 -259.587934709742 -262.764171769067 -1.29582503870074 -7.37956168523524 -10.3716610357405 -17.8687178130552 -21.2368180610019 -22.9468800832198 -26.259566166414 -28.1375549668795 -30.3207688576851 -33.0609262680011 -37.3725350711116 -40.2219407375526 -43.2632357126671 -44.857546568255 -47.6291040380877 -50.9570260182136 -54.8611765292966 -57.3251409466012 -59.1181107804285 -61.3971237002455 -63.8802772454505 -67.3055833978436 -69.5989326672984 -70.8941582280663 -72.5938194319102 -75.454435585682 -77.947078080678 -81.1554497688386 -82.8055538292444 -84.483509585236 -87.0175566533671 -90.1996488249797 -93.0406470546989 -95.3979927646168 -96.5433859426178 -99.4274011221187 -100.941189827979 -102.452436234003 -105.212396536989 -108.217351619049 -110.64245400167 -112.466673719528 -114.286068422465 -116.507272241348 -122.905209957527 -125.599174430018 -127.9017407779 -129.555334683678 -132.38579231499 -136.430499723843 -140.07177649359 -145.893835108443 -147.146263797057 -148.609790276683 -151.613934359606 -154.739310613742 -157.060240284709 -158.865261621868 -160.831090781767 -163.755998627527 -166.950096871808 -169.578542642272 -173.8081522475 -175.089906053148 -177.265256993488 -180.276353353072 -182.996595332798 -184.790227566367 -185.938358352596 -188.427767778142 -191.355985312436 -193.971526530331 -196.072516006642 -197.544441058666 -200.922623736911 -203.299816194578 -204.434543035819 -206.834538091621 -210.923029101013 -213.743084994953 -215.704288435863 -216.824719621103 -219.08958151085 -224.268088377356 -227.00577231155 -229.275949231244 -230.946755775293 -232.697190037905 -235.256804142275 -238.506243965019 -241.034597307645 -242.291817819093 -244.261935111353 -246.267750607805 -249.208538525668 -256.883489079083 -259.322260004213 -261.053932419714 -263.798636687093 -267.002839086798 -1.29521610774532 -7.40528714501561 -10.0421218898163 -16.2250049063637 -19.4961067852125 -21.2051715167654 -24.4482929940516 -26.2831069329124 -28.4791952152122 -31.2951786739768 -35.4433068144904 -38.2937450497267 -41.3215189799459 -42.9147100862097 -45.7056126226901 -49.0654503636222 -53.0427117405484 -55.516214256261 -57.2222415378967 -59.4971047863232 -62.0104881788197 -65.3799215513631 -67.6793294680298 -68.9770113198336 -70.6870139838559 -73.6111231407239 -76.0458988951576 -79.2114235147245 -80.7789376308184 -82.4291529646421 -84.927891445482 -88.1726599348552 -91.0181803823196 -93.3747013621448 -94.5197432044548 -97.3791022730924 -98.7981102852135 -100.298865232093 -103.135949944927 -106.088742347372 -108.517156255842 -110.337967934703 -112.153605513761 -114.429999641069 -120.428822606065 -123.123991832022 -125.427374631188 -127.070552346631 -129.906272515384 -133.880518517534 -137.468293254778 -143.541275097433 -144.794660704123 -146.25478946625 -149.17495132508 -152.339458832451 -154.654002552306 -156.459016999642 -158.427650650704 -161.297253058341 -164.56669036268 -167.186998148509 -171.431013512214 -172.710028217937 -174.932170408796 -177.891212929191 -180.621952615636 -182.414320102681 -183.560472186632 -186.066788482292 -189.038762072852 -191.668842003187 -193.773947991971 -195.246506574127 -198.747036791265 -201.090213654839 -202.225353095452 -204.679999070134 -208.788976165893 -211.631866228101 -213.596174187934 -214.731705645773 -216.992146714513 -221.730486174729 -224.48748421884 -226.762301779692 -228.433828032239 -230.182235960036 -232.828656751603 -236.02403482053 -238.556512669129 -239.814134609533 -241.799676124545 -243.755689591051 -246.728241036543 -257.78296729497 -260.42350739924 -262.157499371387 -264.862999115024 -268.018370675027 -1.29490238377484 -7.37672923694093 -9.96781420741275 -16.1923250511819 -19.559131094248 -21.2694088861494 -24.4752889107977 -26.3481678615776 -28.5333644463418 -31.3704894412926 -35.3820431624329 -38.2146264188888 -41.2515373930848 -42.8435774013048 -45.6926386006196 -49.0499604290298 -53.0244437614189 -55.5112567772668 -57.2049208350135 -59.4353290161127 -61.9284365754867 -65.2063638993463 -67.5026068143696 -68.8008702627946 -70.5182894653332 -73.4996868896806 -76.0430932947379 -79.2871814866837 -80.8677899828574 -82.548822036121 -85.0165077228346 -88.1384057728965 -90.9882578130576 -93.3375039760653 -94.4821243395748 -97.283456582535 -98.7678249453076 -100.280047813459 -103.099024958463 -106.1856182508 -108.609055758441 -110.425049767411 -112.240382493949 -114.477622127223 -120.272083663794 -123.006972884631 -125.307742702708 -126.958244689425 -129.877771073391 -133.920368597668 -137.525121494076 -143.857498158534 -145.102634518622 -146.584956210023 -149.48098168613 -152.613710167652 -154.926460408706 -156.732057742594 -158.72154070809 -161.634601295012 -164.814551492792 -167.430879999954 -171.698866324252 -172.978188081447 -175.204348162233 -178.16342546949 -180.889224920617 -182.683253564715 -183.830876309851 -186.342552719162 -189.317612980665 -191.929455526792 -194.030871292959 -195.503248451338 -198.858844764751 -201.20692764182 -202.323823035744 -204.741411743416 -208.880853171537 -211.692930064634 -213.653824231669 -214.786371448057 -217.051094141151 -222.377172903337 -225.114880166293 -227.391726269951 -229.060059022212 -230.814988791704 -233.380201287208 -236.609322471233 -239.142708264214 -240.39952226427 -242.374424596033 -244.380652327026 -247.305975787612 -257.211544853055 -259.819933273284 -261.55113531029 -264.283930854985 -267.423123376283 -1.29542658860658 -7.50901656062146 -9.99303774163209 -15.9892128246457 -19.321776344559 -21.0307058434421 -24.2642485621856 -26.1341649499973 -28.3270457161457 -31.1888372384205 -35.3349471239524 -38.1752167632857 -41.2019108785445 -42.7975363963839 -45.5639457849685 -48.913061454353 -52.9508294302302 -55.4470811540536 -57.0813063935997 -59.3656565828079 -61.9570618067688 -65.0982221091925 -67.3926325234597 -68.6920249304531 -70.4003307286402 -73.392678694756 -76.3412399606784 -79.4738382714831 -81.1446364128318 -82.8179524807181 -85.2966036776131 -88.4717731391793 -91.3233172295035 -93.6790000552251 -94.8237671142209 -97.7362755400757 -99.1910931559516 -100.693564083187 -103.52686028232 -106.60363751384 -109.031639212938 -110.854069877286 -112.658462800715 -114.873470530546 -120.939065089157 -123.672270272871 -125.976001212546 -127.620756464162 -130.481874624016 -134.541974401403 -138.160051225013 -143.823733652464 -145.073778592728 -146.545739202535 -149.421915043122 -152.579591867984 -154.890807738397 -156.696591850139 -158.676615918627 -161.620947724672 -164.801658415997 -167.424754261774 -171.693681174991 -172.972503220356 -175.211714506129 -178.140522365614 -180.860055184334 -182.654752024182 -183.806293357213 -186.305136836454 -189.288050795515 -191.917812262983 -194.018577335784 -195.491004602275 -198.918253707118 -201.274635712664 -202.408174618647 -204.806340614475 -208.914994009194 -211.739216138046 -213.700871319509 -214.826308303716 -217.118457332382 -222.348554900405 -225.098271958111 -227.369766789499 -229.041941351661 -230.79875555861 -233.370835664278 -236.596445628245 -239.129962721752 -240.3873337988 -242.347330345135 -244.366922920678 -247.361349197507 -255.291666437006 -257.86237000661 -259.597102549122 -262.347744662353 -265.602709708345 -1.2960597648963 -7.45567945369331 -9.91771438223549 -17.2510814550728 -20.7209912244659 -22.4283074319494 -25.7714163623035 -27.6368738938812 -29.819899387755 -32.5796725906465 -36.5743477510363 -39.4139295184444 -42.4447117499199 -44.0371980867874 -46.831908784162 -50.0505158127762 -53.9320551785517 -56.4093694399222 -58.1131367056179 -60.3675071735383 -62.8369318815949 -66.2463272459413 -68.5402394855343 -69.8362127706854 -71.5502590695233 -74.5188273071406 -77.2100025634776 -80.346186943222 -81.9827839797603 -83.641032142913 -86.1164544706165 -89.3607009416088 -92.209291098491 -94.5621388524158 -95.7072318298874 -98.6852725936668 -100.10699951597 -101.59827974764 -104.467690302809 -107.37023512623 -109.793415922282 -111.616125960352 -113.430421201346 -115.635601679963 -121.870039555101 -124.58110700458 -126.881179449752 -128.554364603816 -131.405622856979 -135.431597953611 -139.034437767207 -145.412290942581 -146.665415468022 -148.13296396578 -151.00377873549 -154.172339687896 -156.486778237712 -158.291864693152 -160.238800932872 -163.199615450137 -166.321309165834 -168.948170509574 -173.190509163574 -174.469851339444 -176.706070062395 -179.686011328581 -182.409528012818 -184.201726057622 -185.351424345361 -187.877395250302 -190.863794415929 -193.482973044966 -195.5830797702 -197.055242024759 -200.483250476972 -202.832226278913 -203.966796341891 -206.386573712836 -210.705510012633 -213.551185284112 -215.511979485912 -216.634467441138 -218.937007512785 -223.849080243288 -226.583499959862 -228.858083967269 -230.531722469197 -232.264405556737 -234.792080866577 -238.055039100657 -240.589014623902 -241.847413024707 -243.819354558698 -245.803621500494 -248.764950477666 -257.231057866206 -259.810103645189 -261.545604608661 -264.253515005392 -267.474601322433 -1.29492720964863 -7.40185565358679 -10.0144070119421 -16.2621742426583 -19.6370687473729 -21.3449356129251 -24.7381322645401 -26.5656952251152 -28.7678540809054 -31.5806505222485 -35.7372339965391 -38.5802843168106 -41.6203663077603 -43.2127441462999 -46.0366717225837 -49.3439361604204 -53.335452524227 -55.7944677302939 -57.513045826375 -59.7727811339226 -62.2038677076813 -65.711786997798 -68.0122223681353 -69.3123135403599 -70.9910080029202 -73.9037092712044 -76.2730776022793 -79.4612897421169 -81.097144663559 -82.7764879169477 -85.2734788461744 -88.422499617151 -91.2691157434855 -93.6202453118209 -94.765152427678 -97.624849640996 -99.0981361152203 -100.611233338218 -103.442271618365 -106.437142897945 -108.875136966289 -110.690197651446 -112.485134720244 -114.716051472225 -120.975619978368 -123.673393136248 -125.978189043159 -127.635358986443 -130.526192858956 -134.529002859716 -138.188703318853 -144.284404629858 -145.534921221652 -147.004137665627 -149.932067571577 -153.035011206264 -155.348332616927 -157.152889116485 -159.114671613438 -162.018659067175 -165.201805187466 -167.81780388894 -172.082305411185 -173.362573980339 -175.570376224454 -178.55883158399 -181.273645427381 -183.066492530213 -184.211388273951 -186.716839825535 -189.72975786465 -192.348708317669 -194.450847489056 -195.923752517258 -199.332348231166 -201.668204751438 -202.783796116473 -205.197010607106 -209.313456102427 -212.160524194874 -214.120103277756 -215.252529796414 -217.536951208989 -222.479556167245 -225.22794659616 -227.502951277278 -229.173678119435 -230.93606585001 -233.545259311318 -236.709958564673 -239.243389174589 -240.500622878518 -242.484180848283 -244.485134679403 -247.441810396209 -257.976740499464 -260.601073869585 -262.33247742161 -265.048414508218 -268.188491153121 -1.29518873924586 -7.46571744474495 -10.4978430475312 -17.1885043096793 -20.6620806574334 -22.3701017388825 -25.482619320236 -27.3979941516323 -29.6059420827537 -32.4874371610609 -36.5425066784821 -39.4000423409584 -42.4384197718232 -44.0315313960149 -46.8290853030413 -50.1770739142787 -54.1159616604008 -56.5966962614886 -58.3722443612637 -60.6516789303471 -63.176182814069 -66.524996960576 -68.8166241928553 -70.1139953321119 -71.8117316749332 -74.7900929030737 -77.4362701544567 -80.7155975709869 -82.2423889194628 -83.9262246188965 -86.4394377222041 -89.6193255470761 -92.4693235763523 -94.8223307936606 -95.9659782554221 -98.7981340725212 -100.247490944472 -101.757551201339 -104.645558344445 -107.593387110948 -110.024698985402 -111.848445092935 -113.654768264968 -115.894258249065 -121.660866522718 -124.400870757883 -126.705491134637 -128.367316445897 -131.291273140826 -135.241234954832 -138.866892189198 -145.234002938401 -146.481123006975 -147.952682513875 -150.876017273904 -153.978590394686 -156.293959486319 -158.098463737219 -160.073747274571 -162.993647512066 -166.170255008005 -168.7915238635 -173.006634254752 -174.284532684043 -176.492931410397 -179.527635741917 -182.254338116154 -184.048829609126 -185.198847525171 -187.707514199122 -190.722531787398 -193.340590590175 -195.440252523295 -196.912789071931 -200.368612416436 -202.729506310327 -203.864551515299 -206.273192517695 -210.645914558606 -213.47862192628 -215.43898362578 -216.568943334734 -218.853789645331 -224.158290985648 -226.894934490644 -229.170823050102 -230.839659032271 -232.601211441238 -235.190516350656 -238.374962111846 -240.913554738528 -242.173149314009 -244.162871954643 -246.134660898278 -249.072321264154 -257.731076519225 -260.317268392771 -262.042048469784 -264.808242911849 -267.872035408785 -1.29451772374308 -7.34962087206959 -9.81751560169086 -16.9446842010253 -20.2979836050913 -22.0044113873064 -25.247615790313 -27.1247060157748 -29.314482476827 -32.2018185934381 -36.139164831792 -38.982144895779 -42.0197885350098 -43.6149800302428 -46.4256976775114 -49.7801776210269 -53.7695311831433 -56.2406280294738 -57.9616239010523 -60.2468263264387 -62.7740351826645 -66.125987477454 -68.4290166860514 -69.7261844855056 -71.4310424750055 -74.3617865868327 -77.0592891064036 -80.2930213988419 -81.9699173890721 -83.6371025717176 -86.0768665545305 -89.3395848006984 -92.176800640498 -94.5297277297667 -95.675459411612 -98.4960766332914 -99.9967661444138 -101.500131417371 -104.342670350045 -107.265519738665 -109.694728421267 -111.514184682187 -113.323430279907 -115.566867655329 -121.539398620238 -124.267583220476 -126.568313280341 -128.219511509954 -130.978302982515 -135.004155689076 -138.627038521583 -144.314551012206 -145.56961056781 -147.025279568481 -150.02600072185 -153.141171014973 -155.457190853705 -157.262730638551 -159.231106057759 -162.019128453905 -165.235785106921 -167.859868035808 -172.200638677667 -173.478750533535 -175.666509098019 -178.593955475251 -181.329775498375 -183.125256564499 -184.272032802033 -186.760736269627 -189.793307327527 -192.415699334139 -194.517759519945 -195.989833452195 -199.454354875228 -201.807197996794 -202.905207505855 -205.327875301379 -209.58992117358 -212.417363498952 -214.377867892246 -215.510123891314 -217.799357527995 -222.780468233313 -225.53319627884 -227.804803526306 -229.473650626624 -231.215083610254 -233.678046599544 -236.908625945082 -239.43714725932 -240.695242231235 -242.652956291182 -244.636874491889 -247.604730638245 -256.860429714757 -259.455397993236 -261.188136576968 -263.92155045943 -267.052750162658 -1.29488086955838 -7.53247487346393 -10.2733334529612 -16.7618505344251 -20.1828472947361 -21.8889441598413 -25.1712393767722 -27.0752283150257 -29.27254276648 -32.04164567665 -36.1647660304356 -38.9936174695088 -42.0265774498137 -43.6172532772674 -46.4321083166841 -49.7591807283605 -53.6050657675773 -56.0932148946492 -57.7581612260572 -59.9999243919299 -62.4695692084882 -65.9673250869922 -68.2640560730463 -69.5628830466154 -71.2813101987647 -74.2178970849703 -76.7181228512543 -79.8588855444834 -81.4634867137491 -83.1507002250133 -85.6982967995325 -88.8746990309217 -91.7104791185531 -94.0599842309034 -95.205224330252 -98.0175932955302 -99.5109099853177 -101.012465792867 -103.759119411537 -106.732739321387 -109.152937345917 -110.975460168228 -112.800081955664 -115.025001295617 -121.095704199834 -123.805675821256 -126.108090602232 -127.747348082725 -130.646920303964 -134.775451161925 -138.370666798995 -144.385393579725 -145.639728080727 -147.102493700117 -149.930020605769 -153.11487427801 -155.431413076586 -157.236719451939 -159.205959737022 -162.079626548866 -165.311452631778 -167.930749857688 -172.120778643264 -173.401856321556 -175.621453969375 -178.576945238895 -181.302222442156 -183.095224498083 -184.245517922003 -186.80246067154 -189.795625152633 -192.408645493483 -194.510135453584 -195.982439997378 -199.314812341607 -201.676892438221 -202.840271540598 -205.27336691404 -209.611754470899 -212.429770971481 -214.391266293239 -215.515406118731 -217.81649932878 -223.056721416812 -225.797233784032 -228.072384323509 -229.739197965497 -231.491651235377 -234.033541219465 -237.312372109726 -239.837185141523 -241.094261211141 -243.0534506138 -245.053244539148 -248.014417079214 -254.49618489344 -256.992126064112 -258.72270785663 -261.451901189404 -264.620242556218 -1.29526751671816 -7.41312170920393 -10.1463661066556 -18.6207052953172 -21.7799769377554 -23.4895646187594 -26.7577103334836 -28.648315536712 -30.8223776294271 -33.5979214096325 -37.5828034242179 -40.4312967303017 -43.4720150075538 -45.0646890704971 -47.861508338413 -51.1693242847949 -55.1013630554265 -57.5726836471011 -59.2714855991692 -61.5509566393173 -64.1177330349261 -67.4198883283307 -69.7139372052064 -71.0105214102295 -72.7136378717972 -75.6468132292737 -78.2207547459279 -81.4106228090533 -82.9843410354704 -84.6694800341103 -87.1613492607491 -90.3255481371557 -93.1639410104075 -95.5175397994764 -96.6629152465991 -99.6214042988164 -101.130651895651 -102.621736288448 -105.41840341873 -108.364062708106 -110.794173921715 -112.61158152422 -114.43075579461 -116.6397187281 -122.739668694268 -125.437835234418 -127.740124136594 -129.388672408524 -132.231409233956 -136.269001156348 -139.869552247841 -145.903729529922 -147.161073919227 -148.621196156584 -151.556127367225 -154.724084149085 -157.038141399009 -158.843898746812 -160.825686791796 -163.748093112089 -166.92337532145 -169.53799710023 -173.766283596913 -175.045502253894 -177.250484853957 -180.189592227368 -182.913974164067 -184.707005609271 -185.85594238196 -188.385995969967 -191.372505620568 -193.989134128474 -196.08777904481 -197.559761169033 -200.926909436134 -203.278589528202 -204.406578244525 -206.805532551641 -211.076921107029 -213.910154528382 -215.872765898139 -217.011294190683 -219.265650973602 -225.135528125837 -227.891137993064 -230.164473665996 -231.833730028448 -233.578729483374 -236.18652807834 -239.363712894303 -241.897104157602 -243.154463384328 -245.133689664079 -247.115893189154 -250.073326871739 -258.711412251828 -261.295535536106 -263.024502338187 -265.78167373846 -268.87475372918 -1.29475522809573 -7.32800968581536 -9.79997199847525 -17.1201979807479 -20.4441289730864 -22.1530363376278 -25.3510084685017 -27.1625295882122 -29.3614217980634 -32.1893928472841 -36.4009751849131 -39.2580301039903 -42.3019323282328 -43.8929313321516 -46.7315370124354 -50.1012663239099 -53.9940724655645 -56.4355059218147 -58.2533002736869 -60.5040777747358 -62.9916009925236 -66.3947043546258 -68.6909562063169 -69.9886266126699 -71.7076630995128 -74.6075100672407 -77.1647951683201 -80.4269540442717 -82.0111068869253 -83.6820671730688 -86.2022870944228 -89.3663606705742 -92.2143060568839 -94.5654660316283 -95.7106485823524 -98.600317358403 -100.137360884826 -101.654124999912 -104.480046700551 -107.394545045798 -109.823491256956 -111.64524140364 -113.445839246141 -115.703005661698 -121.954659095649 -124.63927204107 -126.941639030653 -128.604432915456 -131.434652318575 -135.606556608083 -139.258461409804 -145.239973505544 -146.487967451993 -147.951906877215 -150.899892222268 -154.000110215226 -156.309032891547 -158.113917294692 -160.094384257826 -163.019696581785 -166.224564494706 -168.837368317275 -173.021472247471 -174.300869516408 -176.508276294897 -179.471628187498 -182.202672922142 -183.995967944022 -185.147646405118 -187.669541636226 -190.669677594746 -193.284958675958 -195.38422595586 -196.856229795272 -200.23827886206 -202.574575750457 -203.696815834812 -206.103818258691 -210.380062136204 -213.216186514982 -215.176898809209 -216.30456150545 -218.607326534937 -222.997560235333 -225.729205452849 -228.005014826487 -229.676183817805 -231.434166198394 -234.025043603393 -237.264250470685 -239.80119175887 -241.060009881484 -243.049649190596 -245.076318997713 -247.981056535521 -255.763772479178 -258.322506461787 -260.055513970843 -262.796040303845 -266.075740008435 -1.29488387387725 -7.39400113139596 -9.81041043076184 -15.6162409727111 -19.0300331110171 -20.7397192899739 -23.9537313514468 -25.8450294083382 -28.0303996498787 -30.8121799449738 -34.9700999884685 -37.8161574511121 -40.8370997328631 -42.4320337711934 -45.2500506308179 -48.5726259600558 -52.5167104947648 -54.9894661695422 -56.7156355269879 -58.9450124007001 -61.4552822992531 -64.7865687064059 -67.0857630260947 -68.3829321104918 -70.0746105130072 -72.9846139898081 -75.3405076022796 -78.5041383364093 -80.0392731099578 -81.7201205238253 -84.2821394246082 -87.4880418363924 -90.3527549732963 -92.7056536567832 -93.8501673566193 -96.6432913294229 -98.1164773404048 -99.6322715944259 -102.420282375167 -105.454545518989 -107.885015688304 -109.707051277144 -111.517339606507 -113.71577527072 -119.4663186268 -122.168911572448 -124.471771314393 -126.113957337269 -128.984222660364 -133.234905172165 -136.81846500516 -143.257641791202 -144.505920477824 -145.981773951853 -148.867733214151 -151.969560614881 -154.288453506314 -156.09373311577 -158.077343538754 -161.032645916695 -164.161072812903 -166.791405486177 -171.023086454094 -172.305320228142 -174.502411706382 -177.446127041776 -180.175142367045 -181.968670232785 -183.119839651839 -185.651363117518 -188.659255646608 -191.286974308234 -193.387423126191 -194.85869718 -198.337042800353 -200.674218870992 -201.797436588888 -204.251769520169 -208.41252181942 -211.261475652876 -213.22260004308 -214.347937094954 -216.643638956773 -221.759322540388 -224.495586988664 -226.7706805002 -228.443364647135 -230.19971272979 -232.827688578999 -235.95790093224 -238.488431076813 -239.746270282953 -241.737495292949 -243.76932445214 -246.645548961259 -253.76032325693 -256.207117258344 -257.939475197761 -260.658612986723 -263.851191182412 -1.29589677253728 -7.49988355008283 -9.86607560601954 -15.3784508094753 -18.7349811797077 -20.444365703911 -23.6962524223718 -25.5479474869857 -27.7291027560433 -30.561542682656 -34.9110413539923 -37.7542106557283 -40.7846275349343 -42.3801404969316 -45.1839600749108 -48.5850943794641 -52.5290030331818 -54.9988400368205 -56.7076966843713 -58.944646103848 -61.3796862970389 -64.7715054621919 -67.0715297742497 -68.3683490574079 -70.0722374979434 -72.9824976417626 -75.306326276594 -78.721092463769 -80.329084682955 -82.0024071806612 -84.5342210640317 -87.6670303297328 -90.52253877398 -92.8770854420863 -94.0217151925368 -96.854407283155 -98.3437463598002 -99.8425111965145 -102.78271041393 -105.798019752769 -108.226287335033 -110.046393653252 -111.859150661205 -114.093525150832 -119.863949567189 -122.580917211064 -124.88184140078 -126.543897711762 -129.424751112135 -133.603505834501 -137.189938618629 -144.155340735689 -145.397315355064 -146.912953601639 -149.861182373496 -152.987046923052 -155.301784101896 -157.106190622155 -159.083475091484 -161.965168929512 -165.225034873121 -167.850410358195 -172.074323909419 -173.354218161914 -175.556282800826 -178.440729159152 -181.164595612495 -182.957755098137 -184.103487483177 -186.730699551944 -189.748270376668 -192.36452357066 -194.463786262432 -195.936421420095 -199.423562413603 -201.772490913564 -202.876557372772 -205.306419562898 -209.592502443789 -212.434126032004 -214.394249849361 -215.527009172263 -217.800708006883 -223.094143012027 -225.843197314585 -228.117711904128 -229.790023952175 -231.553707476388 -234.080410963811 -237.262152118375 -239.787833048234 -241.045288553032 -243.021518174353 -245.028458062571 -247.995794100162 -254.945991850294 -257.393412168986 -259.126852225143 -261.868173135502 -265.061132496777 -1.29513650528328 -7.50862477053939 -10.0550447095377 -16.7762450833435 -20.0286042475962 -21.7352331186442 -25.0874605913332 -26.9024188205805 -29.100803163136 -31.8886233137231 -35.9103247692392 -38.7562146645716 -41.7820768884239 -43.3730635288619 -46.1328959311571 -49.3779399563214 -53.2764790848516 -55.7513123791022 -57.4299842232997 -59.6729075377188 -62.1377551087891 -65.495104463459 -67.7921497302041 -69.0891242425538 -70.8074892880676 -73.647164511771 -76.0698432093517 -79.3588904302386 -80.9453207757038 -82.6299164010996 -85.1597296274483 -88.3470883976134 -91.182034195606 -93.5291129674777 -94.674062884231 -97.5884465429415 -99.0540609582587 -100.560650562017 -103.378880952638 -106.310209640458 -108.728764486425 -110.55224441722 -112.352607540621 -114.567944292917 -121.406925347713 -124.140299928726 -126.440895396067 -128.078394651558 -131.076582311547 -135.233934915814 -138.901566036763 -145.576101920179 -146.819872500984 -148.31682149187 -151.186430902248 -154.256224607037 -156.5777226157 -158.382694002059 -160.352121043151 -163.286930141212 -166.452262825574 -169.073464162373 -173.273620410891 -174.555397938616 -176.732502661504 -179.637955858336 -182.363110421524 -184.15668391098 -185.304631054903 -187.862619845348 -190.826421375134 -193.451253011418 -195.553678225056 -197.026005884099 -200.33854550432 -202.689839786484 -203.801424688915 -206.231778780052 -210.584662490402 -213.395520053794 -215.355616637673 -216.485368169267 -218.785788645524 -223.705975369477 -226.435090325098 -228.710320301678 -230.379441826416 -232.120843213478 -234.708472061686 -237.941514693748 -240.473049939178 -241.731395802089 -243.713123130241 -245.701396184348 -248.660660980967 -257.509303447562 -260.097854456369 -261.825905727602 -264.521722899088 -267.752622971395 -1.29455683201504 -7.45942120286792 -10.5726755127526 -18.8325911812734 -22.0403711214492 -23.7495417860568 -27.0317944210258 -28.887245215055 -31.0708251359078 -33.8456484537446 -38.0668636564111 -40.9132619928218 -43.9543072733212 -45.5478308978224 -48.3310598934696 -51.591054423419 -55.5407883436748 -58.0339121000488 -59.8056719282065 -62.0450772094586 -64.4905548252376 -67.8470968796332 -70.1411557962303 -71.4403997820647 -73.1520144241103 -76.0938835411154 -78.505016102533 -81.6494430294373 -83.2647219552248 -84.9482538137986 -87.5137967636786 -90.6438584539472 -93.4852511596538 -95.8396845734749 -96.9847871205167 -99.7596804799404 -101.213858353511 -102.736237107356 -105.472196024561 -108.520273248169 -110.938608982088 -112.762451018596 -114.578067711091 -116.799020406039 -122.899330188662 -125.595799762144 -127.897991616445 -129.56900224203 -132.457145919756 -136.526526571227 -140.146669086723 -145.79893301201 -147.053910179581 -148.512500218356 -151.535987908112 -154.646595123237 -156.965882905614 -158.771009783529 -160.782281673597 -163.60703268322 -166.777288344769 -169.394019153293 -173.634385224011 -174.915073917014 -177.123156059287 -180.025338997722 -182.745035531129 -184.538565281959 -185.686665158608 -188.219078858311 -191.169358590821 -193.787652576073 -195.88703161181 -197.359709078255 -200.718804229209 -203.077633922212 -204.222562639925 -206.599527174348 -210.99646579814 -213.823158622768 -215.785098583505 -216.917175999177 -219.18931348849 -224.399797613164 -227.12092650041 -229.395861872151 -231.064573107259 -232.833148543857 -235.353048033245 -238.556700783054 -241.097072603768 -242.354131802103 -244.306616019993 -246.280894147835 -249.281195114002 -261.715673157345 -264.365368160945 -266.094849172413 -268.804692960775 -272.060415789826 -1.29520665378084 -7.4693891339488 -10.0693131071364 -17.2696515689002 -20.5235694143366 -22.2335527792854 -25.5697409921996 -27.4049651992649 -29.5803825859429 -32.4276717461285 -36.6606687615794 -39.51828882731 -42.5533544273744 -44.1428384713704 -46.895286022839 -50.2376979931782 -54.1644085163916 -56.647091544804 -58.3792355423739 -60.6453257287316 -63.1615666858579 -66.5911075223314 -68.8868241122765 -70.1845811479192 -71.9019705808352 -74.7966363749373 -77.2896380851581 -80.5172285212335 -82.1470944004069 -83.8193329094652 -86.3206248811475 -89.4561082601364 -92.3110088952257 -94.6616669895886 -95.8064229840018 -98.6539901323587 -100.101344851231 -101.594789899333 -104.467149871398 -107.43407579238 -109.858296792467 -111.677449509283 -113.488465429008 -115.71424070462 -121.715629407721 -124.42048180913 -126.720013966463 -128.380878945444 -131.291052572263 -135.380655800628 -139.019661785372 -146.339415690698 -147.585483085183 -149.081319195586 -151.930726939817 -155.062697545804 -157.379598591837 -159.183481129339 -161.15483575713 -164.102498075916 -167.33969186495 -169.958812246699 -174.161760998489 -175.441756250718 -177.622008034202 -180.573729528825 -183.294921767966 -185.090425507915 -186.239481020127 -188.761464137979 -191.766883498206 -194.416517263149 -196.518126422089 -197.990421737756 -201.511074811796 -203.868439253035 -205.000910150582 -207.410662442682 -212.017813819274 -214.847554738291 -216.809300444655 -217.942161721185 -220.174380848188 -225.116472616807 -227.852021292502 -230.126808732764 -231.798071283505 -233.557762563817 -236.111403941031 -239.352199042344 -241.887520713585 -243.145596487426 -245.104835035131 -247.107618748456 -250.060601062412 -256.612987568268 -259.120629323566 -260.856209257044 -263.557842768176 -266.747441189447 -1.29518660131859 -7.43475683808101 -9.68961732109303 -15.8481061712492 -19.1914269447919 -20.8995985915061 -24.1737500030327 -26.0089586111697 -28.2179250961059 -31.036280529008 -35.0841672445072 -37.9161121373025 -40.9478664420714 -42.5387541098027 -45.2596134251406 -48.5829107001245 -52.5762610329032 -55.0569638192966 -56.7656043662392 -58.9977904020424 -61.4924260393664 -64.9574361296701 -67.2503377307349 -68.5460739869009 -70.2425479045429 -73.1157194715439 -75.6221951670717 -78.7832468920496 -80.5118615330931 -82.177286221603 -84.6924995207369 -87.9169716578439 -90.7591741849605 -93.1102286470402 -94.2551712681825 -97.1406076770494 -98.5796283932573 -100.089398625565 -102.826423450684 -105.793582491111 -108.217865066854 -110.039816527229 -111.858378378752 -114.084022256463 -120.190247837598 -122.891937890445 -125.195651383395 -126.836789987491 -129.676541252097 -133.709059871404 -137.342306416649 -143.881840109904 -145.124928797777 -146.626710899169 -149.543105542163 -152.656781898546 -154.967038174658 -156.77110167784 -158.789762414242 -161.652330934143 -164.821665778339 -167.453707149451 -171.690270362091 -172.971332186606 -175.175170451296 -178.095440059724 -180.82003948918 -182.614926872757 -183.765038649992 -186.296173333792 -189.346975493869 -191.967207223639 -194.070596640314 -195.543195807093 -198.963000685834 -201.312559275876 -202.409259854916 -204.868910667902 -209.152039791713 -211.982614257918 -213.942344256158 -215.071818291328 -217.394789226063 -222.669981630534 -225.412728029307 -227.687179655745 -229.355370459277 -231.121066753507 -233.761851301258 -237.005443019016 -239.539112300597 -240.796605718102 -242.749422872776 -244.753348298691 -247.756136043653 -254.302084503647 -256.774016475029 -258.507326404146 -261.196475493946 -264.380107498565 -1.29562580549728 -7.52588051965491 -10.0473012776781 -15.410450061157 -18.7660167010538 -20.4780576829891 -23.6965142913437 -25.5950001009571 -27.7943192747047 -30.6345704607265 -34.7330360613708 -37.5709163891541 -40.5932757298438 -42.1817127577309 -44.9980776019836 -48.3220753090169 -52.2059967373707 -54.6858548623593 -56.3916277078982 -58.6376524469313 -61.1621534032355 -64.4467392858465 -66.7460462452337 -68.0446358736134 -69.7457186477587 -72.7062646881288 -75.0926628921957 -78.1794020887224 -79.757141887541 -81.430652022113 -83.8754907011116 -87.0891168283826 -89.9397597847118 -92.2913415187459 -93.4363769604304 -96.2796404003192 -97.7519166610353 -99.2705395728514 -102.052113728839 -104.995239853317 -107.417243287949 -109.241128549985 -111.056005812211 -113.276715532604 -119.141208684076 -121.845451769151 -124.148198048024 -125.79354118159 -128.657352331105 -132.69751893828 -136.315993556234 -142.277748289421 -143.529820530008 -144.990673975295 -147.959283761206 -151.127238231667 -153.439865644203 -155.245223890734 -157.219751832942 -160.092513757175 -163.288960188193 -165.911009431482 -170.10917770037 -171.390632806927 -173.591318152768 -176.535657998809 -179.2612195989 -181.05382963979 -182.195322156038 -184.715121140095 -187.710570899651 -190.336360198894 -192.438987584037 -193.911911549482 -197.28241124797 -199.648698033394 -200.788407634496 -203.225119412227 -207.348766086761 -210.20080552783 -212.163033299191 -213.286382536673 -215.572311657096 -220.414377507718 -223.165979964146 -225.437662186179 -227.111902967626 -228.880756335733 -231.477813689961 -234.631916332393 -237.164794692959 -238.4235468042 -240.356571487063 -242.347120423608 -245.382503246994 -252.654488973131 -255.199424753206 -256.927140517668 -259.660810701466 -262.771525038191 -1.29531667656943 -7.42152496386574 -10.1992977579658 -17.4908935887717 -20.7399040407559 -22.4470060994398 -25.8037592975008 -27.6658008292919 -29.8496664367111 -32.6233408643428 -36.7835238918756 -39.6354199906211 -42.6750483997886 -44.2650735330006 -47.0445647503806 -50.4046997251852 -54.4312804465854 -56.9062098984062 -58.6264255587334 -60.8869484340563 -63.3457468170004 -66.6283352726564 -68.9200023144976 -70.2166541020963 -71.9424185315554 -74.9133344483214 -77.6745383925821 -80.8763362731579 -82.458637492313 -84.1304019194185 -86.6341051951034 -89.8473330336259 -92.6977467101733 -95.048686333737 -96.1927091398665 -99.0222450004054 -100.456310906214 -101.972764811528 -104.816895996027 -107.847952055705 -110.273876763642 -112.096809704033 -113.914131778337 -116.1296164455 -122.22654244785 -124.915053444947 -127.216508219626 -128.86624955524 -131.760220158311 -135.69326816968 -139.314931497744 -145.13204984479 -146.383745589663 -147.859534098122 -150.757557380383 -153.889955529547 -156.202918437228 -158.007987864898 -160.002642887185 -162.858429449817 -166.119162586164 -168.755419091806 -173.017431179745 -174.296433265154 -176.491231220062 -179.420578484466 -182.144301695353 -183.937251960198 -185.085260106495 -187.548270695693 -190.53788009356 -193.160128853145 -195.259005277072 -196.731813723786 -200.156601178887 -202.505807486591 -203.673293969068 -206.081695236096 -210.621243585239 -213.455198634868 -215.419843950039 -216.54882920466 -218.846810356784 -224.165079972489 -226.917796747325 -229.192455034956 -230.861412259145 -232.62743899996 -235.229751447129 -238.345693759511 -240.882375465756 -242.141146805443 -244.111180830305 -246.124905016282 -249.10134774288 -255.58889234656 -258.085324342035 -259.823190693905 -262.531616539843 -265.721701105548 -1.29598924964588 -7.47315292295899 -10.2375253470213 -16.9306541198856 -20.4119442713307 -22.1206919881852 -25.4420568407848 -27.2906648472882 -29.4826484871972 -32.2930184399402 -36.375161035948 -39.209803869865 -42.2460258779643 -43.8415591879788 -46.5909017739155 -49.9135566192916 -53.7441646790979 -56.2094514819219 -57.9888153435741 -60.2623901049032 -62.7850576413564 -66.0971004405947 -68.3935800376358 -69.6928985350794 -71.383565374258 -74.2044109839063 -76.7017628902274 -79.8747009275899 -81.5339121559763 -83.2281709900495 -85.6273787313694 -88.7706075972859 -91.6177355648115 -93.9719595004627 -95.1171555532005 -97.9777925126149 -99.4511393590095 -100.952463635114 -103.800916448723 -106.71036379655 -109.133353535232 -110.95928931597 -112.766823314504 -114.97572095045 -120.683395812962 -123.393341380489 -125.694952432148 -127.352682845955 -130.196437201271 -134.227299312575 -137.855163253326 -143.762004627943 -145.010565846686 -146.478944334448 -149.483301666043 -152.598555019015 -154.911175335912 -156.715737358032 -158.705621109342 -161.677639038179 -164.858916238375 -167.482796826435 -171.740638782454 -173.020950256509 -175.22259926658 -178.200065450498 -180.925164957087 -182.72035543556 -183.865534334746 -186.395985319436 -189.371732699754 -192.004733008291 -194.105838471864 -195.578379832687 -199.035033423196 -201.381092308712 -202.532714453255 -204.956602386469 -209.359092746545 -212.198084954032 -214.159345201952 -215.288063197138 -217.560612457218 -222.610987884705 -225.35024750073 -227.624639508467 -229.294203206347 -231.051468814403 -233.529885230027 -236.750061089085 -239.278263611397 -240.536113567856 -242.493741122188 -244.502752932527 -247.443737011584 -254.433175498856 -256.880493688754 -258.61219227445 -261.313334240045 -264.55656214624 -1.29538513388177 -7.42507512343186 -9.95032962339602 -15.8905706861691 -19.3089441968917 -21.0163439696453 -24.2043276343233 -26.0829702449536 -28.2975971516195 -31.0991710273881 -35.1604752512897 -38.0169712840227 -41.0558439638347 -42.6500441808209 -45.4621233066874 -48.7792631118267 -52.6483657033798 -55.1203949411315 -56.8845559440381 -59.1234734278228 -61.6228094692513 -64.886374960029 -67.1846228511241 -68.4837830790912 -70.1875153334138 -73.1002186851562 -75.5757565441034 -78.7558216568906 -80.4320107436938 -82.1144762257315 -84.6182996008115 -87.7881763698423 -90.6285165618015 -92.9820203918258 -94.1270223596114 -96.9970549842973 -98.4427953658274 -99.947507934718 -102.730203241489 -105.713467233162 -108.149153116856 -109.97184047678 -111.776354118907 -114.016972252737 -119.287270988967 -122.004122109634 -124.304454370811 -125.954404025227 -128.860701228229 -132.934423205601 -136.554218630243 -143.247193389628 -144.496993311561 -145.983162849915 -148.963131474573 -152.082860044859 -154.394660289515 -156.199158658645 -158.169728964958 -161.002408192572 -164.269809060395 -166.89216747806 -171.105769046978 -172.385165464877 -174.577250435977 -177.559534982513 -180.293196977553 -182.087562401124 -183.237108297454 -185.716954444427 -188.737402842946 -191.351287065439 -193.448654382018 -194.920724260269 -198.195884729797 -200.55307227008 -201.712426065 -204.136430135599 -208.129696534681 -210.972984074212 -212.934892956843 -214.063603402481 -216.3150193372 -221.835075605575 -224.581614370683 -226.852173027929 -228.522031623404 -230.278404002964 -232.769612975642 -235.959216350494 -238.490822376569 -239.749662896506 -241.745720064714 -243.753589864766 -246.676227293684 -255.87747432335 -258.468412890308 -260.198602363613 -262.940826649021 -266.203144034783 -1.29566214748329 -7.43440428722337 -9.81131772189487 -16.2430835545264 -19.6759129145457 -21.3824843363538 -24.6170119432909 -26.4390012448661 -28.618978505089 -31.398974105421 -35.3886664708455 -38.2238325324074 -41.2602430449402 -42.8556634304619 -45.6390443445929 -48.9517960606779 -52.8776057912865 -55.3470898729978 -57.0081821980407 -59.2954229786095 -61.8056447269871 -65.1388161939047 -67.4322278075703 -68.7300618401912 -70.436297072997 -73.2971970008198 -75.7148020975407 -78.8948171869082 -80.5493481381474 -82.2074396496787 -84.7431275906629 -87.8980870959249 -90.7394793893897 -93.0949282892456 -94.2391660085528 -97.0655720437226 -98.5474040696166 -100.061304413284 -102.905564318317 -105.830377447166 -108.255621446648 -110.07840862284 -111.872065549721 -114.120916695761 -120.229859700215 -122.93578577576 -125.240570613757 -126.881896299957 -129.748958122966 -133.844786313104 -137.480118601367 -144.124813892431 -145.368145780352 -146.872935858791 -149.820274571537 -152.916573485796 -155.23754503006 -157.042450034214 -159.01920646774 -161.941902036887 -165.103490233875 -167.71169467488 -171.96557068033 -173.244812656846 -175.469334696302 -178.426522811817 -181.153323588867 -182.9468853214 -184.095574219058 -186.622039199441 -189.673950434349 -192.29986519474 -194.402913717645 -195.875001261707 -199.239794585044 -201.592957443722 -202.716103886322 -205.145035939927 -209.368602138452 -212.185498347028 -214.146439659611 -215.275540830615 -217.519733037056 -222.665195962998 -225.396266286472 -227.667716925906 -229.338473424253 -231.098128459294 -233.717285733614 -236.935423191557 -239.476405134164 -240.733827580554 -242.703850723222 -244.653497609939 -247.595926796338 -261.326137606238 -263.701007139396 -265.430662621581 -268.159362369565 -271.29772695158 -1.29548958981452 -7.51578543192571 -9.9683422560497 -15.7488146132987 -19.1218230102346 -20.8283353162579 -24.1714845451977 -25.9805058368791 -28.1663884515036 -30.9219853191933 -35.0422628376817 -37.8994906951889 -40.9321907632927 -42.5279321988388 -45.3560488096658 -48.7394252081027 -52.7545803175448 -55.2338084618536 -56.9895328688598 -59.2521854170035 -61.7881345472669 -65.0920519604917 -67.3860372343416 -68.6825712392829 -70.4013401835583 -73.3042934909832 -75.6864732387117 -78.9199510233021 -80.4900736994837 -82.1925767788077 -84.7066155600071 -87.9128515535655 -90.7574989360833 -93.1051108627762 -94.2503089157963 -97.1042333110124 -98.5544205563581 -100.069440907908 -102.866904001025 -105.804339054978 -108.238684143816 -110.061185539552 -111.864500466615 -114.086494584789 -119.906527239243 -122.617610981048 -124.92027023706 -126.594791415406 -129.613106324148 -133.794103497724 -137.429666621534 -144.033565667502 -145.279493854961 -146.776832566175 -149.665195151412 -152.77965709563 -155.099416104357 -156.904539731165 -158.883872359003 -161.855548201063 -165.014424128243 -167.633328239454 -171.89223761609 -173.171611619793 -175.355224671768 -178.286273800492 -181.015257209397 -182.809322760966 -183.959399258751 -186.448103556048 -189.406300510003 -192.019714989989 -194.114342682757 -195.58652443432 -198.955747716576 -201.297071497909 -202.436730575978 -204.828323826281 -209.260198066714 -212.084976149245 -214.04599309174 -215.174997462621 -217.477160516025 -222.824321032671 -225.566719894024 -227.841641842243 -229.515635414415 -231.268176019309 -233.810412070545 -237.050080017494 -239.57866930852 -240.837631073652 -242.818784790786 -244.801390790628 -247.75685332017 -255.049950712189 -257.59438315052 -259.326476487444 -262.053134730154 -265.216303378739 -1.29570349364266 -7.38481230715512 -9.67174856487603 -17.4359898649891 -20.6554638264066 -22.371468757288 -25.7943179934867 -27.6060300002004 -29.7878092222467 -32.6105870821071 -36.7997151509613 -39.641845324361 -42.6838903314517 -44.2773603565159 -47.1347204877987 -50.4999821346563 -54.4272002325381 -56.8817215266695 -58.6520949921506 -60.9288551901133 -63.4138833469329 -66.7562962858308 -69.0551162013167 -70.3527526786542 -72.0483510430179 -75.11591504307 -77.8959519934825 -81.119965383189 -82.7742964282731 -84.4399577057583 -86.9105739148174 -90.0581706610116 -92.9047951331678 -95.2614717682965 -96.4069170576661 -99.3482282996547 -100.824627397448 -102.337641649921 -105.184908000545 -108.111476805015 -110.535520703468 -112.355420347487 -114.163787784949 -116.405535083155 -122.298786118045 -124.992601777033 -127.293556269361 -128.947966212569 -131.83503428714 -135.870289471772 -139.488366167494 -145.407455702568 -146.660541635731 -148.134620640187 -151.044036673139 -154.159635559187 -156.4739858424 -158.278120546574 -160.241586640479 -163.108587259503 -166.332250930878 -168.95301221392 -173.180429950365 -174.461640003038 -176.679433883743 -179.624209251993 -182.340462331539 -184.133092549055 -185.283436864048 -187.822457750962 -190.860159212863 -193.485343175073 -195.583230852728 -197.0550247121 -200.446211695832 -202.814392695815 -203.952747755026 -206.356541994583 -210.651355998911 -213.480769040964 -215.441802868523 -216.569469632779 -218.826558931064 -223.486458803265 -226.226558070499 -228.503141449546 -230.173404864825 -231.927548895716 -234.533513791521 -237.67370900748 -240.208390256118 -241.465951537441 -243.423001307617 -245.426559390369 -248.387846383699 -267.243225558445 -269.987259617611 -271.714809041854 -274.445204292793 -277.705523281978 -1.29514251035159 -7.56922184709434 -9.98540342858538 -17.740025550091 -20.9326244932863 -22.6428416984594 -25.9166492963897 -27.7958860849447 -30.0080382066128 -32.841979479944 -36.909392493086 -39.7648230053111 -42.8026350297251 -44.3949537874389 -47.1492687687901 -50.4861361674041 -54.4030837531383 -56.8774777601178 -58.6210776640927 -60.8997456313705 -63.4625591252023 -66.7692062476682 -69.0644167376123 -70.362290051228 -72.077793490888 -75.0591911723719 -77.5336285895965 -80.7446939579438 -82.3408528672182 -84.0268640453701 -86.4717021938802 -89.6900410344899 -92.5400790600374 -94.8921316270567 -96.0373073425102 -98.8439837196293 -100.28137281175 -101.783735453591 -104.718571356148 -107.743447776754 -110.181968161561 -112.004698127919 -113.798032339935 -115.996981688213 -122.135046294764 -124.863160590791 -127.165007091342 -128.820539465156 -131.61430631383 -135.651518238534 -139.279043378162 -145.834213604745 -147.082757031864 -148.569330550903 -151.48003775965 -154.622820170378 -156.940356957698 -158.745739818712 -160.743064975829 -163.643833897604 -166.783270159535 -169.40090291018 -173.654179025042 -174.933919373389 -177.117722922241 -180.011976693593 -182.735924933255 -184.532708912607 -185.682599388776 -188.222609357408 -191.255065679924 -193.880836356999 -195.982348430168 -197.454585364487 -200.71665286527 -203.064142706027 -204.192697120864 -206.594961726879 -210.813475196863 -213.642402885694 -215.60252060122 -216.731369856909 -218.993782306644 -224.25295715303 -226.982654190044 -229.252899892448 -230.926733036442 -232.683295929236 -235.191501162662 -238.431732141969 -240.962889574342 -242.220006103359 -244.172964214389 -246.170999817479 -249.177338401438 -256.648010677954 -259.196167473447 -260.928106428397 -263.663653694211 -266.970187055865 -1.29559944955612 -7.56865484501386 -10.1280540342691 -16.3559947964848 -19.7449608221224 -21.4534067102439 -24.6619867512117 -26.5462722720598 -28.7421286878586 -31.5009954588793 -35.6673174130622 -38.5184290059767 -41.560714696701 -43.1549373543858 -45.9238192182065 -49.2078401906544 -53.1708617697167 -55.6625679286377 -57.3563856263742 -59.6033520331533 -62.1107900349762 -65.5078022793761 -67.8005524957234 -69.0956822177791 -70.8051133725332 -73.7327371162996 -76.0641197654255 -79.1596819463755 -80.7874086215975 -82.4722035360656 -84.9580309765844 -88.1701727260661 -91.010985120471 -93.3612768387521 -94.5065865831531 -97.3671508595312 -98.8567580369858 -100.39738275523 -103.218466212949 -106.218140268491 -108.636761274185 -110.458720288016 -112.271729931209 -114.477687424856 -120.292118049961 -123.026136909852 -125.325956984313 -126.988298141067 -129.917616599924 -134.036889698667 -137.756610395806 -144.517614751675 -145.768268269463 -147.2398312875 -150.232343247461 -153.320694134636 -155.635664210003 -157.441185763051 -159.411517927789 -162.251277917747 -165.546870446869 -168.172743024933 -172.458987400174 -173.740546072726 -175.928531075341 -178.906966555977 -181.641262302078 -183.434475314249 -184.579407544817 -187.122157889516 -190.16060798537 -192.780703344056 -194.881819638984 -196.354052765781 -199.745139425451 -202.094091136184 -203.202284945349 -205.619728614255 -210.116953782438 -212.960251999611 -214.920560943696 -216.047105441793 -218.323613228199 -223.445514773209 -226.18465084621 -228.456719785503 -230.125926657808 -231.898284354936 -234.490633395325 -237.662231502715 -240.199726241876 -241.458302939887 -243.429881497974 -245.419602013327 -248.381606793999 -255.083526582219 -257.544165466828 -259.274985977038 -261.991009885735 -265.246935483222 -1.29459333836967 -7.46358679939297 -10.3186232464606 -16.7598648698483 -20.2763409436568 -21.9835495554472 -25.1170418945799 -27.0200047474418 -29.2122004289814 -31.9843123197543 -36.1830811646943 -39.0431845159077 -42.0736209883658 -43.6660191156619 -46.477154476533 -49.7971483033892 -53.7237601739157 -56.1978515782356 -57.9340499240114 -60.2315301389567 -62.8399063178768 -66.1347576109453 -68.4266761584495 -69.7242212972556 -71.4343228101146 -74.2984482457198 -76.7550710924661 -79.9837382344293 -81.5568737982495 -83.2332655148035 -85.7441188760276 -88.9814016464971 -91.8236966294984 -94.1837132333562 -95.3293211434643 -98.199323649737 -99.6774849676917 -101.192387546113 -103.978997351024 -106.933447079799 -109.36063853028 -111.174593858963 -112.991744625725 -115.244913450938 -121.166332117976 -123.878073443364 -126.179277008455 -127.849310900016 -130.718759405956 -134.932191203724 -138.526819129748 -145.571398708594 -146.814756272844 -148.311182494815 -151.265278009773 -154.405936582156 -156.720566917562 -158.52612345594 -160.505864825068 -163.395894031609 -166.70042282277 -169.317367851082 -173.540319220764 -174.816890808398 -177.018009471348 -179.943404394754 -182.672184435668 -184.467070461192 -185.614502887765 -188.119203554403 -191.136214406033 -193.756662421027 -195.85519540349 -197.327561913868 -200.737369767772 -203.086673448097 -204.229288698077 -206.631463846157 -210.82560594512 -213.661661507589 -215.624162575963 -216.747374023515 -219.018243759112 -224.552692347926 -227.294390790894 -229.567608623011 -231.237713666151 -232.986566204194 -235.571871446507 -238.796526143204 -241.33657073364 -242.593718823993 -244.579892312715 -246.588907149536 -249.516233185544 -256.091143655676 -258.598698286967 -260.332842496896 -263.077749366759 -266.257122898226 -1.29458246096532 -7.4722570416294 -9.83526049731422 -15.4846296151856 -18.8275565000206 -20.5348120006692 -23.8101879927869 -25.641881463415 -27.852960306304 -30.6878593026522 -34.936195954533 -37.7789626573804 -40.8141657823672 -42.4099183073352 -45.1029304045893 -48.4325419483478 -52.4856739220068 -54.957939379126 -56.6796399940391 -58.9498906372713 -61.4553232012007 -64.8609908658306 -67.1534280390196 -68.450993902611 -70.158265411511 -73.0880045398346 -75.6616801619167 -78.8404370587227 -80.4031203645345 -82.079984776209 -84.5053888457558 -87.7682784667927 -90.6103117113281 -92.9654131003832 -94.1101365943914 -97.0434655785055 -98.4897406738883 -99.9982741702408 -102.766556506776 -105.731529644192 -108.157711598483 -109.975906420508 -111.786811006367 -113.968588496842 -120.148184683986 -122.862295349718 -125.165593648859 -126.820922326625 -129.768129733559 -133.815737050701 -137.452586027179 -143.44997580357 -144.697872646681 -146.169479996265 -149.129058215225 -152.227152540347 -154.543049229355 -156.347629559336 -158.323039416384 -161.214885331676 -164.481496951804 -167.105089707116 -171.378278304687 -172.658729980999 -174.866390882538 -177.836119186978 -180.558422899319 -182.349566363765 -183.491811152927 -186.027845403816 -189.033171932798 -191.66514302205 -193.762960692676 -195.235278686624 -198.689611260323 -201.052757620103 -202.169209377056 -204.573870102234 -208.87793626526 -211.691661732377 -213.649957884396 -214.776373482902 -217.090795607117 -222.369279447453 -225.108005517308 -227.381246410439 -229.047574041155 -230.810718740144 -233.389111121896 -236.610117906304 -239.144771227728 -240.402277752239 -242.37733409511 -244.380953879678 -247.289077584368 -253.709714426259 -256.204453591867 -257.932126908087 -260.656827646408 -263.862257558886 -1.29521841263007 -7.49426877162465 -10.0499502256076 -16.1845059687749 -19.5375606580595 -21.2470206185175 -24.4484541919817 -26.2791465703718 -28.4711038572243 -31.2526211615985 -35.3648179036075 -38.2202791247739 -41.2577367266233 -42.852278388544 -45.6713354536271 -49.0267220850862 -52.8678681597371 -55.3548179743405 -57.0725284865921 -59.3259123118299 -61.8439478552873 -65.1955050526287 -67.4887868730207 -68.7871942756983 -70.4931836663715 -73.3862734976965 -76.0165100092827 -79.2271474301478 -80.8627160348192 -82.5413782389353 -85.0268092664349 -88.2114644727315 -91.0584679066747 -93.4105471202632 -94.55475002113 -97.3339274239561 -98.7689276239313 -100.288486654381 -103.089039757961 -106.052386605482 -108.482485327796 -110.306039854301 -112.124383628863 -114.332576791921 -120.291177876385 -122.991480560969 -125.294850019416 -126.944853958414 -129.777197195012 -133.978977949657 -137.639468860174 -144.736976496736 -145.981561567749 -147.486454554167 -150.468158939211 -153.562311400389 -155.88241045678 -157.68766283185 -159.680876952512 -162.557561513493 -165.748639299954 -168.366944731506 -172.604814935065 -173.884152074822 -176.073908622488 -179.019340792888 -181.775720014642 -183.567321598695 -184.718937199596 -187.262764918107 -190.257524950923 -192.893373841839 -194.993862393272 -196.466913971716 -199.803471216962 -202.153557875781 -203.244541870546 -205.684201975431 -209.771681408658 -212.603959338634 -214.563610738376 -215.684434095459 -218.005397758573 -222.747349078571 -225.496961212535 -227.769396352785 -229.438130291608 -231.196638664833 -233.659700677814 -236.928784469176 -239.463965157673 -240.722418447811 -242.669345142795 -244.666348634799 -247.673386957154 -254.138211189412 -256.629762550894 -258.363168211764 -261.088699615596 -264.20038094941 -1.29427517968314 -7.43357613266662 -10.3241545681514 -16.4985484353235 -19.8654535284396 -21.5729574141854 -24.7687663343131 -26.692927169284 -28.880298704706 -31.7576120862043 -35.9151413831362 -38.7569339318977 -41.8003668648126 -43.3915441541263 -46.1452463700357 -49.4527533047545 -53.3857378409732 -55.8403400966073 -57.5286336496123 -59.7658357529742 -62.21763830669 -65.643485077567 -67.9408301793802 -69.2388997356285 -70.947938446855 -73.8789314258848 -76.4287265309384 -79.5386351530943 -81.1354623904584 -82.8013609332725 -85.2165258850456 -88.5075494213855 -91.350333247192 -93.7044341743163 -94.8488625264023 -97.7076322084162 -99.1585123205545 -100.670709675552 -103.534723459111 -106.449643172722 -108.870363716929 -110.692111879033 -112.502092646528 -114.754852835879 -120.683266033367 -123.349546982382 -125.650985904903 -127.320918233626 -130.249967873801 -134.333243021307 -137.990947128611 -144.606144812632 -145.859394646825 -147.318990232893 -150.341066183931 -153.432607827802 -155.744258215347 -157.547898831542 -159.550485857027 -162.499441135874 -165.694465823934 -168.31900642122 -172.587646168915 -173.867175433562 -176.052004914375 -179.009630597941 -181.752947367254 -183.544476827064 -184.692715632567 -187.155469767642 -190.172590462574 -192.799269632923 -194.901056974256 -196.373119710489 -199.84955724531 -202.182726329832 -203.291008991457 -205.669366320829 -210.29444552893 -213.116008619801 -215.075010996791 -216.19769818455 -218.462664274428 -223.249098588355 -226.006910825635 -228.282367778767 -229.951318727421 -231.706361170003 -234.233392442958 -237.461385027933 -239.999465932422 -241.256718608047 -243.243430250086 -245.235139372438 -248.153729937075 -262.784244408866 -265.423825147437 -267.153095801716 -269.895644587163 -273.14383989416 -1.2952024308247 -7.44668599667942 -10.2133344533657 -16.0558177760987 -19.5159693299675 -21.2255349534021 -24.5763259053105 -26.4266688510688 -28.6125146816862 -31.4506985157925 -35.4099657037595 -38.2576156684617 -41.2918707126784 -42.8853774667712 -45.5908591844023 -48.8733025359927 -52.8187731624873 -55.2989066063618 -57.0609273358116 -59.2533616795414 -61.6799682130454 -65.1425858479187 -67.435444145745 -68.729953146954 -70.4664023792945 -73.4151933675417 -76.0000031551731 -79.1642007182153 -80.7673050985871 -82.4402368394662 -84.9003424424319 -88.0715054099334 -90.9166094893865 -93.2725361984256 -94.4185963533748 -97.3664893988755 -98.8014476727723 -100.293754556402 -103.048062843945 -106.039463644037 -108.456337763388 -110.279173045772 -112.073904950885 -114.256618131749 -119.855495643683 -122.56862587695 -124.871267603871 -126.541660128264 -129.382238549267 -133.565615664662 -137.176909672333 -143.272806514715 -144.523251485631 -145.979648366207 -148.884404929538 -152.019813954942 -154.335171445761 -156.139600196 -158.12478988573 -161.01677445305 -164.229771782254 -166.847634816013 -171.11718051285 -172.396490675049 -174.595705365594 -177.521709494405 -180.278264691371 -182.075208029967 -183.228262282001 -185.755400215076 -188.772236921994 -191.382400209107 -193.48143663858 -194.954412361393 -198.335252745019 -200.689176435512 -201.853483699227 -204.286426615698 -208.312170402618 -211.149705244037 -213.110768687297 -214.23763614788 -216.529040383934 -221.539928136334 -224.271856222664 -226.545001658707 -228.21431271586 -229.957973088282 -232.544891324405 -235.716577578892 -238.245052477279 -239.503551787569 -241.463811131307 -243.462505940249 -246.454334784709 -255.529016378652 -258.121356870158 -259.852938143089 -262.587683841992 -265.765873560502 -1.29595735865208 -7.37843294757438 -9.66613065077712 -16.8951138527825 -20.4363243279085 -22.1461786766083 -25.349495292059 -27.1528166844121 -29.3519785250568 -32.1159599244547 -36.2000131750601 -39.0465401646749 -42.0807856732006 -43.6744117715374 -46.4598915836053 -49.7868044566753 -53.7674705408086 -56.2501168850314 -57.9705512175712 -60.2412924618797 -62.7393906019683 -66.149033032115 -68.4483313324002 -69.745333203069 -71.4524173473643 -74.4156782593377 -76.986015197657 -80.1304443870288 -81.7323976688216 -83.3984044868612 -85.8699856317819 -89.1602073129201 -91.9971388381356 -94.347808715487 -95.4921662685666 -98.3544312702197 -99.8895853041436 -101.386022968797 -104.229265080375 -107.143794517952 -109.571211229552 -111.392396669552 -113.185737718852 -115.402165722585 -121.0338218182 -123.742908577243 -126.04481807533 -127.703766762925 -130.558102542825 -134.425464238661 -138.172643992548 -144.595629124986 -145.849368826545 -147.31878384271 -150.225709086365 -153.385190716985 -155.699717284735 -157.50408344431 -159.477832569206 -162.464501287188 -165.62163469269 -168.240769463066 -172.452588194857 -173.732963923265 -175.92390563212 -178.811524631163 -181.525188309721 -183.319026751013 -184.465363809468 -186.955853627044 -189.973110860523 -192.609596446132 -194.71062365774 -196.182904998504 -199.435564458425 -201.795859135471 -202.916962090023 -205.321338788925 -209.52660242632 -212.371163312913 -214.334647410897 -215.45641549208 -217.703960309581 -222.482292485577 -225.235244240271 -227.507479520865 -229.178931297862 -230.932555187259 -233.540402461483 -236.736854113705 -239.276855231443 -240.534796175995 -242.49359396047 -244.487916495949 -247.490699759769 -254.732180677389 -257.182242567664 -258.916023923021 -261.600575027732 -264.778724257913 -1.29481427367176 -7.5034063715291 -10.0427495320054 -16.9680355448653 -20.2675731682444 -21.9760266301863 -25.2340757751957 -27.0941860003877 -29.293085392812 -32.1066463419676 -36.209625069864 -39.0576159095716 -42.0941271441231 -43.6890635056352 -46.5239914869674 -49.8697892672148 -53.7939514839029 -56.2650319612778 -58.022188832318 -60.2634362424885 -62.7202941069501 -66.0800164265065 -68.3764818931887 -69.6733362398053 -71.3755276559183 -74.2589080407232 -76.9702020356609 -80.2644189398522 -81.8591116919171 -83.5385272602853 -85.9557158377262 -89.1693007726033 -92.0085010454625 -94.3607878688326 -95.5062691416771 -98.3922365383428 -99.7928865734231 -101.315883638556 -104.112313590295 -107.12972189946 -109.550166644126 -111.373513328291 -113.179670484294 -115.392053227545 -121.37245874755 -124.088439352192 -126.393440935555 -128.041839983536 -130.933229668526 -135.123278594758 -138.743284125129 -144.723557331497 -145.975368122307 -147.427158802154 -150.366599273969 -153.524014570735 -155.834424065833 -157.63955028604 -159.630641869771 -162.517196226286 -165.664617709308 -168.311732118533 -172.582537268564 -173.862966916972 -176.074498169404 -178.989922658703 -181.704815329057 -183.498279452834 -184.644966202864 -187.149475085392 -190.168235699504 -192.798201703877 -194.896440015229 -196.368597944428 -199.742634261015 -202.110983825473 -203.260255684177 -205.684083247843 -210.104232080349 -212.935201643417 -214.897968709449 -216.027174678531 -218.30261803336 -222.974566118733 -225.711390530815 -227.981193377888 -229.650836400405 -231.419368073507 -234.006182212644 -237.228989447705 -239.764402091485 -241.021967757546 -242.984319609355 -244.9639171296 -247.910683994337 -258.710149796385 -261.108420599675 -262.838867038126 -265.568223713407 -268.797729933134 -1.29644888639535 -7.47677153856226 -9.95995333910379 -15.731760655811 -19.1217339377304 -20.8318220726116 -24.1127972128008 -25.962950573726 -28.1579599385869 -31.0273917338137 -35.1446618095446 -37.9923329549401 -41.0273122529826 -42.6216464922778 -45.4506719701664 -48.7782578537096 -52.8571509183419 -55.3305592422186 -57.102568768401 -59.3207332440514 -61.8330654154564 -65.119221371071 -67.4120142584691 -68.7098283264657 -70.4085185160338 -73.4196583603544 -76.0725174670977 -79.2303705466854 -80.7427050075267 -82.4154180881096 -84.8845579618829 -88.0508346556677 -90.8947244737448 -93.2415551899233 -94.3866486339397 -97.2473667917455 -98.6633985552391 -100.185880546955 -103.00318538743 -105.949127169125 -108.385557396917 -110.208034412862 -111.995551017556 -114.259665951716 -120.308420713416 -123.02659330631 -125.328307509934 -126.987081257359 -129.847581829662 -133.837140523375 -137.43265912174 -144.404298737836 -145.660507210064 -147.120553621627 -150.070459491311 -153.176768120163 -155.490827687824 -157.295235027465 -159.302541370975 -162.177043977469 -165.400176306941 -168.019486642918 -172.279098192255 -173.559219759877 -175.743125951313 -178.679245708199 -181.40400977985 -183.195584506675 -184.350624379414 -186.851851779284 -189.819405576337 -192.438667740048 -194.540664662523 -196.012622761528 -199.359312461721 -201.707314769443 -202.845397146815 -205.271895798874 -209.717881964062 -212.54969199385 -214.510506246173 -215.638477205729 -217.933461706228 -223.334100600777 -226.083669396598 -228.355870589649 -230.028533681481 -231.786392067175 -234.413213178265 -237.613086877025 -240.147801891533 -241.405462801549 -243.365572041879 -245.349860140145 -248.30856993214 -257.752785453711 -260.363662369523 -262.092557103216 -264.826434071718 -268.056360419897 -1.29582709818977 -7.41502639255553 -9.83672246926175 -15.8035602014993 -19.1673162293618 -20.8749487941167 -24.0988880477537 -25.9432707874721 -28.1317868524504 -30.9929484271274 -35.1987938596265 -38.0510673499192 -41.0790207766394 -42.6717082329206 -45.4721569668373 -48.8230592198744 -52.7938809393333 -55.259167032065 -56.9661985991366 -59.2145235941854 -61.7025486801948 -64.9690132226272 -67.2645026667482 -68.5611852036442 -70.2562879851971 -73.2022253212455 -75.8256119133788 -79.0113022802642 -80.5788335416163 -82.2637991055685 -84.7711876011291 -87.9314696463744 -90.770317663272 -93.1206272800585 -94.2653240803454 -97.1618864731586 -98.6502346165994 -100.150761381819 -102.959121622408 -105.955515353069 -108.382007791859 -110.206079362338 -112.010801478895 -114.23879155207 -119.701672038763 -122.409671510816 -124.712552418578 -126.384061473858 -129.257391539695 -133.267461379774 -136.873464907172 -143.123446393607 -144.373577349517 -145.828637975077 -148.791890927591 -151.997406987091 -154.305669760419 -156.11096304232 -158.115041367912 -161.08097047527 -164.217397691926 -166.838540341802 -171.067910291152 -172.348945471335 -174.568853841372 -177.500254351689 -180.2173037833 -182.009473853215 -183.1549401913 -185.671650025302 -188.6666231427 -191.29290137206 -193.391758108388 -194.864403576111 -198.173163713533 -200.521784667446 -201.665356345085 -204.123674911343 -208.401299241125 -211.242838473241 -213.204696722826 -214.331740140411 -216.563690461865 -221.740543934158 -224.48347448675 -226.758639236366 -228.431426755926 -230.183976789751 -232.7623718333 -235.98058536841 -238.50889922645 -239.767618623511 -241.730516535235 -243.736588844734 -246.651865663733 -264.687506669861 -267.265385117093 -268.99535145625 -271.707088208315 -274.787399459951 -1.29442359296016 -7.42802168763464 -10.6162935305319 -16.8617711488659 -20.3144866114625 -22.0210417949792 -25.3387165031073 -27.1877507715782 -29.3785905441504 -32.1523439856213 -36.2117085763178 -39.0632678350736 -42.107491469179 -43.6992688096309 -46.390113261707 -49.7130618450277 -53.6785355991951 -56.1665718748838 -57.893136529158 -60.1544947750761 -62.6359333654469 -65.9234259444092 -68.2167353065526 -69.5150445664793 -71.2243492638019 -74.0715083050509 -76.484757397839 -79.7147684222335 -81.2704205142482 -82.9421017056216 -85.4658204126482 -88.6538657427663 -91.4846537373639 -93.835132186382 -94.9788106979126 -97.8131560878878 -99.2480578119843 -100.752578622392 -103.489388098812 -106.472562751051 -108.897274158386 -110.721156533165 -112.518342361003 -114.766134984149 -120.499969414269 -123.205090519706 -125.507078722356 -127.178161931524 -130.039823523309 -134.18511002937 -137.838537935011 -143.662224974884 -144.911644364632 -146.380137654825 -149.314455482334 -152.449777285317 -154.766647979726 -156.571549670886 -158.590753497565 -161.411447920265 -164.579820544364 -167.203905509744 -171.449465516693 -172.732542187982 -174.935975411549 -177.903664784578 -180.624568614007 -182.418390574758 -183.566505886278 -186.098575952155 -189.053699849746 -191.676351429013 -193.779293617665 -195.251425983961 -198.614444494455 -200.964157275917 -202.09323292304 -204.486895838586 -208.981019945262 -211.801845546863 -213.7632644565 -214.890253316312 -217.172654711015 -222.57178860279 -225.289604989626 -227.566331718539 -229.236380384683 -230.999616834794 -233.543585720543 -236.763758642673 -239.303217393664 -240.561675255967 -242.53337870037 -244.554134739491 -247.530047884574 -254.708850412763 -257.248905261827 -258.980956314371 -261.678011982558 -264.997846179081 -1.29486658502295 -7.3894762491362 -10.0107085892812 -15.7477446208075 -19.2400700450977 -20.9467569932987 -24.234064535109 -26.1080801570762 -28.2863428036065 -31.008313726907 -35.2157236554793 -38.0614107951987 -41.0949148317705 -42.6873972614381 -45.4155512970136 -48.780268938889 -52.7001628365246 -55.1948072834969 -56.8593348495058 -59.094551023151 -61.5272964730453 -64.953038820461 -67.2496251347012 -68.5463365528075 -70.2359696171029 -73.2146225510426 -75.7543951226862 -78.9028200849432 -80.4779356792598 -82.1571398311321 -84.6607078303489 -87.9342187422711 -90.7933657891826 -93.1497691871721 -94.2946948085871 -97.1086411901085 -98.5203383804654 -100.044267319233 -102.830985564573 -105.77023786864 -108.201725098795 -110.026747665491 -111.831179290549 -114.075656023538 -120.460217078763 -123.181170055904 -125.483447618045 -127.139720464401 -129.930168484279 -134.026921121979 -137.652888443991 -144.575945074117 -145.819011482047 -147.321244750531 -150.149620030627 -153.312106555762 -155.62344736757 -157.428866287298 -159.394197273193 -162.343342068679 -165.493404883877 -168.11521971281 -172.361671728368 -173.63966209155 -175.851530391368 -178.832325506719 -181.554322452179 -183.347749633905 -184.49794210134 -186.990439041341 -189.974094314666 -192.593786877272 -194.693417058511 -196.166268529955 -199.576983666693 -201.945761590993 -203.108097339375 -205.538800401337 -209.641164524459 -212.458473729178 -214.415572125023 -215.535490717392 -217.835415677149 -223.026868797238 -225.769932825495 -228.038897152205 -229.709871542412 -231.475625377893 -234.032521169943 -237.251255702877 -239.786173271969 -241.042873269213 -243.047779218342 -245.029387695736 -247.957943293988 -254.627658721134 -257.091243265929 -258.828331371361 -261.568232696934 -264.813203512699 -1.29603423529164 -7.47291404534277 -10.0835799126728 -16.1802044037758 -19.6174957656393 -21.3267890355396 -24.6608777608718 -26.5212438175699 -28.7257019659854 -31.4965045128905 -35.5745032736776 -38.4250945453208 -41.4618365143749 -43.0536109613998 -45.8769183820367 -49.1961908804393 -53.1130721309025 -55.580472096063 -57.3556586639724 -59.5976359785846 -62.111480919418 -65.398618892872 -67.686866036724 -68.9835291375223 -70.6898013336803 -73.6785271531744 -76.462457175215 -79.599496185623 -81.2210097208573 -82.8983123843107 -85.4343691041476 -88.656263616592 -91.5147348126965 -93.8647021317474 -95.008827026873 -97.8941237907636 -99.3296260064438 -100.85265050661 -103.724663325396 -106.709838226844 -109.139763576291 -110.963356419288 -112.770114142521 -114.994824534119 -120.94247949819 -123.645159582606 -125.946278723514 -127.586975364229 -130.489326980381 -134.558240624983 -138.152556090768 -144.244443744615 -145.496177422936 -146.963195874997 -149.872028622554 -153.006243111782 -155.31191386517 -157.117266854251 -159.11187316127 -162.00641786309 -165.269046358316 -167.892969548034 -172.172207902465 -173.454738995495 -175.670472526215 -178.601919446432 -181.331666523811 -183.126333350777 -184.274269972448 -186.781594125129 -189.719251228306 -192.338474500427 -194.440668731448 -195.912776407155 -199.487348293 -201.850414910618 -202.974687067227 -205.418272713587 -209.663052044732 -212.501268132529 -214.463711401255 -215.594533693218 -217.887218032809 -223.002103353187 -225.739399766328 -228.013710793886 -229.680868038706 -231.4249672123 -233.998585519394 -237.186615366051 -239.713663444662 -240.972082322517 -242.954691347179 -244.922283906888 -247.902828490423 -254.761817121757 -257.290026407187 -259.018653843359 -261.718891983386 -265.023028809345 -1.29539962647145 -7.45100721247849 -9.87035431294137 -16.726894786017 -20.0404929518672 -21.7493051918279 -24.9945844427805 -26.8178666302391 -29.0097117032421 -31.8129963270652 -35.9893357085588 -38.8196092335762 -41.8484506649266 -43.4412457492634 -46.2363233563289 -49.5366383903144 -53.4397028483019 -55.9147369647253 -57.7002562130694 -59.9430703952095 -62.3833797294543 -65.7265155289273 -68.0264528180313 -69.3247539637381 -71.0408885280932 -73.9500082596681 -76.5107920701488 -79.6429756536549 -81.2257032951494 -82.8946854012655 -85.4034645432804 -88.6303868057968 -91.4803365620761 -93.8324599363871 -94.9773009781215 -97.8054600873903 -99.2330928310444 -100.747976054006 -103.534690512997 -106.468833089422 -108.893753655342 -110.718851124474 -112.498041162503 -114.767000968122 -120.550400500742 -123.264268804646 -125.56746859315 -127.203621534122 -130.139630945434 -134.385670167205 -138.027370538945 -144.241810793484 -145.490925682251 -146.978288544405 -149.892844078642 -153.001402512346 -155.316416847605 -157.120604589568 -159.104198462825 -161.9840925657 -165.211061533215 -167.829785799656 -172.063050129295 -173.342585705824 -175.553871060127 -178.545395142385 -181.275334091529 -183.06731805928 -184.215542038331 -186.740934755005 -189.758592578161 -192.389488973807 -194.490239697914 -195.962513837845 -199.277591917924 -201.634382342609 -202.798120038207 -205.242394493998 -209.402524545358 -212.243367186084 -214.203228652463 -215.32657359208 -217.616468567274 -222.391718755141 -225.132738404221 -227.404974756485 -229.077746837728 -230.834140584735 -233.407912195846 -236.620197209019 -239.148389868233 -240.406390935409 -242.36840587394 -244.347740847249 -247.364743875226 -254.27616515654 -256.803496163355 -258.534381232753 -261.244019459851 -264.301532453548 -1.29494658427261 -7.42982693908038 -10.2188421547317 -18.5732440382099 -22.0268613331784 -23.7372950521397 -26.9540605588377 -28.8108753201735 -30.9947981599597 -33.7976801219487 -38.0056332373876 -40.8595516529848 -43.8978933783188 -45.4946753061061 -48.2443505244637 -51.5312186351527 -55.4208891728109 -57.8962585326617 -59.5857902677195 -61.8542460020648 -64.369954275702 -67.6545048321309 -69.9523619998542 -71.2495297477159 -72.952189513599 -75.9000093237063 -78.6101239323526 -81.747998037458 -83.3412880635877 -85.0332551967749 -87.5646806825505 -90.7795990915666 -93.6196676084393 -95.9768170712569 -97.1215052359794 -100.028034258328 -101.474692185298 -102.995632950653 -105.865746797755 -108.76274115208 -111.185448228117 -113.001474037491 -114.818762683243 -117.031914797467 -122.831131169764 -125.557157238019 -127.857456337092 -129.513418334195 -132.339415929201 -136.363091566473 -139.988267690967 -145.735869161077 -146.985094824005 -148.456989431693 -151.40899806272 -154.546468815399 -156.860987690531 -158.665972165816 -160.683057810361 -163.546264655368 -166.740508672701 -169.367456225028 -173.599290190666 -174.879374550977 -177.086195473811 -180.061455807282 -182.786872326433 -184.580834267582 -185.726797842801 -188.222997510215 -191.299490755241 -193.917308094406 -196.014681498729 -197.486832873242 -200.970880252887 -203.330104926658 -204.464551500015 -206.942387129017 -211.249788741965 -214.085025059499 -216.045518362514 -217.178244226541 -219.455844076464 -224.124503361754 -226.879205056138 -229.153649436305 -230.82455790832 -232.58804254282 -235.126710066534 -238.396966983765 -240.928809691635 -242.187429192076 -244.164777170145 -246.148584083779 -249.086690061824 -256.145764343916 -258.680651903453 -260.408772615067 -263.124121890835 -266.356623740969 -1.29504281020594 -7.4094840119208 -9.70696503109473 -15.5488399052032 -18.9791406885427 -20.6884890088039 -23.8670449990909 -25.7204809961272 -27.9141468167618 -30.6116871115946 -34.8268439195459 -37.6676052221248 -40.702631983144 -42.2933847532622 -45.0430980039029 -48.2750809020742 -52.211730476183 -54.6956481108094 -56.4048560093306 -58.6344491014633 -61.1067676650295 -64.5408548426967 -66.8454086492565 -68.1417700815807 -69.8234975665375 -72.7206054793128 -75.1162825092776 -78.3037733469546 -79.9392867763034 -81.6010493056232 -84.0541539171358 -87.2246193857199 -90.0733111130467 -92.4248872483625 -93.5693656053857 -96.4305968838163 -97.8920360794565 -99.4006084369268 -102.186260827632 -105.172223343731 -107.604667918616 -109.428884145959 -111.234237433901 -113.458965803609 -119.159837270596 -121.872674931355 -124.175623113214 -125.814034990981 -128.656549633555 -132.826574894469 -136.476356888884 -142.803927272559 -144.057658550168 -145.528907709239 -148.441840443689 -151.555869150012 -153.869996572245 -155.674320165599 -157.647624450103 -160.544547394175 -163.731592612307 -166.401872565835 -170.695131086987 -171.973533166987 -174.179792634053 -177.146496157469 -179.86848437 -181.662513424749 -182.812913921243 -185.362970209161 -188.33390030414 -190.937614315087 -193.034958826823 -194.507267176169 -197.970653468616 -200.329203689301 -201.459610100377 -203.89392003187 -208.271100342853 -211.119899664001 -213.078787324019 -214.207598496533 -216.467729882113 -221.313510420567 -224.064277815154 -226.340320159151 -228.012751575739 -229.776142269178 -232.322551431046 -235.544268188352 -238.076237561226 -239.333589555306 -241.315307891657 -243.297268439624 -246.297183954585 -255.165097724034 -257.750416099906 -259.484222788441 -262.157566323714 -265.33186829659 -1.2959652864591 -7.49868700538273 -9.99050489444731 -15.6424241991439 -18.9798551113463 -20.6915358737903 -23.9528608951155 -25.7710820695706 -27.9602397538149 -30.8124883517298 -34.9819297514022 -37.8346296286309 -40.8636433709353 -42.4584624462014 -45.2191832481536 -48.5514125796984 -52.3035091120428 -54.7516472685959 -56.6009192217594 -58.8360353437082 -61.2758910485456 -64.6724994412507 -66.9698355226053 -68.2662577398571 -70.0013208351759 -72.9623770027035 -75.6981392915317 -78.9421548858606 -80.5818848147593 -82.2509915981142 -84.7536188470733 -87.9630371968931 -90.8028111624785 -93.15880365309 -94.3029008076168 -97.1715596584961 -98.6580212885901 -100.154314364817 -102.993472624739 -105.980291531639 -108.407311331609 -110.229897567129 -112.041157127518 -114.265155254883 -120.226475579189 -122.930285295044 -125.233436742558 -126.904005559496 -129.682994435242 -133.68215770574 -137.29235704491 -143.210764065049 -144.459741070519 -145.930017313782 -148.904801184036 -151.993340799265 -154.302560913336 -156.107317517503 -158.100015159937 -160.953003360234 -164.189716482394 -166.811458459465 -171.049801413412 -172.330978716202 -174.547228829343 -177.503090344186 -180.228823431487 -182.022795106855 -183.173141581668 -185.722824523763 -188.699962733698 -191.31638855037 -193.419455343228 -194.891641360407 -198.343384321387 -200.698063844594 -201.829948310034 -204.241480595719 -208.442159114961 -211.274457128588 -213.235228988405 -214.356033066148 -216.631003942543 -221.489322088618 -224.230074929016 -226.502057124725 -228.172169830595 -229.940110973471 -232.524216811969 -235.73048804272 -238.256202238955 -239.513602287493 -241.490069538987 -243.457700529269 -246.477871217091 -257.992073401438 -260.632245612591 -262.361593653519 -265.027885829596 -268.116484305492 -1.29490120216209 -7.44646784725222 -10.150053935116 -18.1743775917495 -21.3840200573121 -23.0917608576744 -26.4182346124689 -28.2470448696718 -30.4252157432768 -33.2920666928089 -37.4760985067907 -40.3192727590795 -43.3495924277872 -44.9428599315957 -47.6874684677372 -50.9551504566964 -54.8790469331093 -57.3488931689945 -59.0308609705285 -61.3093699515724 -63.9056904871879 -67.0849221161643 -69.387533086841 -70.6837710538103 -72.3942552507826 -75.282147384714 -77.9192633968153 -81.2029192938481 -82.8547073723412 -84.5249450756621 -87.0291137803704 -90.1350522990726 -92.9880054424852 -95.3448682844513 -96.4892006522994 -99.3173275425275 -100.779099954164 -102.298791785623 -105.229433847425 -108.169848074949 -110.594518360051 -112.419868645195 -114.220880798503 -116.394145463296 -122.138902876137 -124.846325690615 -127.147948916594 -128.816006746381 -131.741545311587 -135.847784356391 -139.478882352114 -145.371471357903 -146.618244515331 -148.090552279078 -150.990396029246 -154.11038734103 -156.419746298546 -158.225176988395 -160.213837786338 -163.128279079407 -166.352042512581 -168.968331408095 -173.242016975069 -174.523973324158 -176.735269059342 -179.654104267161 -182.374313157751 -184.168625524486 -185.317213228081 -187.824606102938 -190.839290935827 -193.461084019954 -195.566324497279 -197.039376895469 -200.533547674451 -202.890266120311 -204.042331070881 -206.502370119571 -210.933521185754 -213.762621149089 -215.72323423252 -216.842589472492 -219.139958544596 -224.068570629575 -226.814281105697 -229.087729769838 -230.759460744368 -232.520966183071 -234.987695975704 -238.227598873143 -240.758661572145 -242.016557070571 -243.979342118858 -245.991325806355 -248.938156677476 -256.932239626917 -259.494847368505 -261.225829559863 -263.944119177001 -267.178541910412 -1.29548648104625 -7.3675311294168 -9.69675052430157 -14.9093584988501 -18.2635227514585 -19.9732502444877 -23.2887654871232 -25.1049735263675 -27.2845243151573 -30.0450806750417 -34.2059709214353 -37.0650801467487 -40.0870236679538 -41.677278398102 -44.4195521256546 -47.760236141163 -51.613958517409 -54.0814449328917 -55.7979376551013 -58.0448823723127 -60.5914969838964 -63.9106698217945 -66.2086894628198 -67.5069869784403 -69.2023402773927 -72.1631049102085 -74.7753843544346 -78.0172892250341 -79.5818667548757 -81.2586668543173 -83.7532168958472 -86.9622263401831 -89.8226512265858 -92.1804467461709 -93.325572045523 -96.1052247589679 -97.5635427256784 -99.0567738318077 -101.933961617702 -104.899003074141 -107.329557451148 -109.14642859014 -110.961772883788 -113.192945599813 -118.925483518151 -121.664243301876 -123.967222055665 -125.624212105254 -128.459774207659 -132.541168445359 -136.154675244589 -142.232698614921 -143.48508635743 -144.946520201733 -147.830525342224 -150.989629025784 -153.304807520183 -155.110074300946 -157.074933584476 -160.030375969384 -163.246718886525 -165.873221797296 -170.129520992435 -171.409357541112 -173.618466205588 -176.606435091932 -179.341127023905 -181.134543160104 -182.280071179904 -184.784985353629 -187.809491670711 -190.43773703786 -192.537352227589 -194.00920037901 -197.379168793447 -199.716865430689 -200.812233401212 -203.223640439745 -207.905156615144 -210.737600807304 -212.693906296798 -213.82740408677 -216.120351761867 -220.632103021349 -223.380873405 -225.654680846441 -227.322042894464 -229.079832826913 -231.646926802015 -234.874863834748 -237.41192344539 -238.6708616557 -240.635008148136 -242.619690780087 -245.564521780267 -252.788422209609 -255.248789055319 -256.9811155922 -259.682311919282 -262.856144419744 -1.29494012153023 -7.48758169994181 -10.250186968322 -15.9150474705983 -19.2854289719217 -20.9946976044587 -24.1367374148268 -26.0239195760971 -28.2107271444573 -31.0637050616185 -35.2642238717059 -38.1043091600373 -41.1327746659391 -42.7234201630754 -45.4449449187748 -48.7624586912659 -52.7912069154792 -55.2604823330827 -56.9813923571884 -59.2420117412771 -61.781450391645 -65.0632089024028 -67.3666868355985 -68.6622009025826 -70.37409431601 -73.3372402554175 -75.9749047538861 -79.1710569036654 -80.7777182655806 -82.4419642628444 -84.9351122247214 -88.1174969865172 -90.9457590434004 -93.2980157015043 -94.4424973602331 -97.3207989359082 -98.7450936753613 -100.263438625594 -103.108581857006 -106.048920145135 -108.475401060824 -110.298769149201 -112.113847077191 -114.359958872133 -120.819025608605 -123.531957326641 -125.831891873433 -127.481970674244 -130.368246722876 -134.405360870972 -138.035248900534 -144.002712238759 -145.249946801602 -146.7298018112 -149.628019613812 -152.762349280054 -155.079655239019 -156.884358217829 -158.877556913235 -161.883867494309 -165.023422049922 -167.636075484938 -171.891466736208 -173.172790023135 -175.346202339018 -178.325393504643 -181.040323767552 -182.832218627887 -183.979770183804 -186.522016231106 -189.540033547007 -192.149461199053 -194.249819879503 -195.72242996604 -199.167645084809 -201.502754528005 -202.594825273361 -205.033156988285 -209.228027096076 -212.040018946066 -214.001972715907 -215.127279338959 -217.389424880167 -222.158845013486 -224.880515192953 -227.15558803218 -228.824640839858 -230.581973225589 -233.114454888198 -236.332041166615 -238.865104710735 -240.124058262932 -242.098753909529 -244.09842341907 -247.055664706632 -253.901274254205 -256.42584771581 -258.160263658826 -260.887342893509 -264.067485812707 -1.29491673140396 -7.50433576705522 -9.91467376161363 -16.343195486367 -19.6448582587663 -21.3523692178265 -24.5596448447863 -26.4427112819579 -28.6632265474378 -31.4427033316387 -35.4433285184959 -38.2932967964321 -41.3277810360483 -42.9218292273474 -45.6448846801923 -48.922070680372 -52.8215852559791 -55.2824264448962 -57.0408385923478 -59.3368102393468 -61.9167841140301 -65.1498058803758 -67.4454897607802 -68.7432052258859 -70.460693908667 -73.3666337269705 -75.9644819002536 -79.0839176483724 -80.6888482199001 -82.3691744327319 -84.8249143603222 -88.0719706465249 -90.9245103414307 -93.2807398865841 -94.4255232373118 -97.1994521426794 -98.7219049752737 -100.226610119823 -103.002202544358 -106.020314342936 -108.447570914707 -110.270586094452 -112.057374503744 -114.307114207167 -120.247463928497 -122.969657433311 -125.270203548379 -126.928953723813 -129.75429276946 -133.928578498061 -137.56407812716 -143.484593632565 -144.729228499477 -146.213400216315 -149.170056190405 -152.295822314143 -154.617930574983 -156.422772721517 -158.406234938542 -161.331494384441 -164.52820053391 -167.144378328745 -171.393659947164 -172.675498137208 -174.873693548001 -177.833913979034 -180.551815478645 -182.345666589812 -183.497572411699 -185.952298062806 -188.992045355847 -191.614238240515 -193.715182545768 -195.187960512578 -198.584652538394 -200.947409745554 -202.080650958537 -204.532271133602 -208.882083076465 -211.727476545242 -213.688451447351 -214.81781190073 -217.096174989847 -222.276505887579 -225.011654158659 -227.283668241738 -228.954428352423 -230.695798197999 -233.195349097771 -236.416837348547 -238.950792740384 -240.208807725651 -242.165893055199 -244.145209163134 -247.114991244497 -258.496737530108 -261.131020140815 -262.862636458649 -265.560254781757 -268.83291506014 -1.29623592877298 -7.41725970120259 -10.2588068947768 -16.3838680215414 -19.7367458636924 -21.4441289536039 -24.6635890042221 -26.5434193122132 -28.7346819995063 -31.5566626299339 -35.6472523286 -38.5014130088297 -41.5330579368278 -43.125439868448 -45.8828480070432 -49.1539616379662 -53.1493239548772 -55.6261101614597 -57.3454935662154 -59.6105594918896 -62.0331554019724 -65.4360084857786 -67.7217861769934 -69.0182709778131 -70.7267827716039 -73.628264307496 -76.150589798544 -79.3234124821725 -81.0333777653006 -82.7081397052323 -85.1461096090965 -88.37385007847 -91.2222021188815 -93.5754734477754 -94.7199049189209 -97.6254488051798 -99.0837258401202 -100.591599424276 -103.405870908492 -106.370561855118 -108.799708284216 -110.620910131888 -112.423706965708 -114.681060348555 -120.73753774981 -123.456337875356 -125.760025722843 -127.427048489573 -130.277564252533 -134.473914890205 -138.121232576451 -144.666825487703 -145.920008432739 -147.386811427419 -150.368856403971 -153.505087832042 -155.825961449865 -157.6310541104 -159.600156148645 -162.487288644978 -165.686311153189 -168.299541496396 -172.53454336834 -173.816168624691 -175.989477980192 -178.946321186964 -181.674510660472 -183.46735422664 -184.616536993383 -187.09786663455 -190.084948589292 -192.704188073378 -194.805770927817 -196.278310062741 -199.723435674743 -202.069923265184 -203.18261964323 -205.598601430392 -209.992018111898 -212.813826657821 -214.775164690234 -215.902741686843 -218.195918013623 -224.17908384964 -226.920947990829 -229.192785035525 -230.867133993281 -232.626701451596 -235.198551381506 -238.462658787264 -241.000007473625 -242.256880237985 -244.224875950687 -246.201199464252 -249.209497750642 -259.245530687036 -261.857727277975 -263.586835245125 -266.33014850493 -269.555759132405 -1.29499121480006 -7.40969157011237 -10.3020633949142 -16.5281324982877 -19.8865835276199 -21.6050683282228 -24.9482981771879 -26.8127986489543 -29.0193810766777 -31.8375585917174 -35.9191960095669 -38.7806552954227 -41.805535274478 -43.3978597049145 -46.1506462795388 -49.4765533992429 -53.3695725024344 -55.8341154226956 -57.5991851340796 -59.9083268602115 -62.4450797761766 -65.7991343188413 -68.0966072436692 -69.3952258937612 -71.0970589319913 -74.0726507958385 -76.5406460407267 -79.689582919342 -81.3500287556825 -83.0222728213488 -85.4580293852435 -88.7397308028242 -91.5875932171163 -93.9419427174716 -95.086953626889 -97.9768600128261 -99.4425192396776 -100.95395841489 -103.75536674306 -106.715037537957 -109.140846203877 -110.958647638661 -112.756013340979 -114.990047095103 -120.794011922321 -123.53004255266 -125.831372577335 -127.490280140991 -130.379914117278 -134.528548626837 -138.156177346623 -144.010328624713 -145.262013882097 -146.727389677261 -149.649382708485 -152.763925679189 -155.071731571156 -156.876715419599 -158.852019298075 -161.808785371273 -165.039803306065 -167.667515665911 -171.89096577256 -173.169630631208 -175.396402354474 -178.341784658034 -181.060695612243 -182.854057466401 -184.000407033351 -186.541788951408 -189.492905455346 -192.123071583062 -194.222096864855 -195.693846982593 -199.123015937995 -201.468134186381 -202.577534438957 -204.993934185065 -209.101110806123 -211.937886322667 -213.898535880004 -215.023039440162 -217.372075637017 -222.271178226695 -225.012677119369 -227.288832299477 -228.958155726601 -230.720921826259 -233.302843632709 -236.457285576103 -238.989286935418 -240.247107195381 -242.215972157592 -244.241644773289 -247.170911811034 -254.394739369066 -256.93738398988 -258.663500485426 -261.348570992905 -264.397590795173 -1.29460412869456 -7.44670768088552 -10.1585740916051 -16.13394665194 -19.4460375807867 -21.1560447169109 -24.4490150090511 -26.2850019356745 -28.4758185093638 -31.2815067524297 -35.5013780805599 -38.3375224764908 -41.3752570132748 -42.967782065319 -45.798791225707 -49.0957697607378 -53.0604745666854 -55.5616391905469 -57.2235966801171 -59.488501271383 -62.0429403243335 -65.3622726798614 -67.6620410262005 -68.9603630248854 -70.6563311329395 -73.5695800412241 -76.0498775604671 -79.2155505427286 -80.8957571793327 -82.5742037280745 -85.0521395342439 -88.2565323244544 -91.1144643275253 -93.4718745178941 -94.6170422171967 -97.3849302398103 -98.8525157373005 -100.366801732131 -103.167062042266 -106.163383460689 -108.593763523944 -110.41725989705 -112.22867973588 -114.447410340088 -120.035144083852 -122.721017579849 -125.022441879917 -126.68634839451 -129.498260693779 -133.571753225363 -137.1767004874 -144.020883425448 -145.268614946261 -146.763503085544 -149.709685523554 -152.820704612485 -155.141401696911 -156.945413712472 -158.922159791918 -161.922995073597 -165.065156671977 -167.691439971291 -171.946953478024 -173.229334532581 -175.454328687131 -178.363074129067 -181.084873287549 -182.879283142167 -184.020873348605 -186.480677910344 -189.445481500115 -192.070022041935 -194.17026077802 -195.642700758795 -199.027246427749 -201.376963635294 -202.512585201226 -204.917479347496 -209.20360409171 -212.01899802639 -213.980059977468 -215.110110276969 -217.342678525092 -222.153195310605 -224.894005457356 -227.167349212535 -228.842735714892 -230.608470156879 -233.195003697509 -236.42071707728 -238.958310615927 -240.216645257799 -242.21165928897 -244.223118768942 -247.174426849049 -257.459568425045 -260.07542125917 -261.803626833132 -264.514387490551 -267.736603358658 -1.29467822001494 -7.41655026049617 -9.95760972078629 -16.6272051508419 -19.9061030724558 -21.6176322523286 -24.8320915281339 -26.7213397825172 -28.8980504519864 -31.6038272059447 -35.7631090995639 -38.6149567364494 -41.6374488488327 -43.2298466746686 -45.9512811889196 -49.2953362726225 -53.2729519674417 -55.7323749745319 -57.4694397073341 -59.7632235080772 -62.355817818034 -65.6215990332065 -67.9152995060501 -69.2124489889746 -70.9172924117973 -73.9508662223305 -76.6054252656327 -79.7066859855156 -81.3895780391319 -83.079825642243 -85.5399378604891 -88.7209952520666 -91.5714828524448 -93.9278420406817 -95.0731422897749 -97.9112504182539 -99.3302153543391 -100.848429365373 -103.655053998059 -106.568616947696 -108.997171643512 -110.816579189353 -112.622722060279 -114.821973805817 -120.794018126426 -123.499865462283 -125.802203262804 -127.451361892019 -130.291186432777 -134.311680258557 -137.945979428364 -144.583953163199 -145.834842864375 -147.299852350058 -150.288311907679 -153.464553546868 -155.781240131013 -157.587207291967 -159.579704592868 -162.468212445357 -165.700191287007 -168.325017193093 -172.568076602955 -173.848009730685 -176.047970952345 -179.006846875816 -181.721603388839 -183.517059278282 -184.663508452234 -187.161355663663 -190.099583428662 -192.725077417496 -194.820945288174 -196.293519900578 -199.69981140096 -202.040075488857 -203.172108205591 -205.595018408794 -209.831200173286 -212.651984685235 -214.612919808425 -215.74073126884 -218.049871445212 -222.966075622824 -225.713999101626 -227.986063631119 -229.651979643023 -231.397282406776 -233.873330724723 -237.140618724251 -239.672211789856 -240.92995399216 -242.908911063395 -244.907383149963 -247.869717657497 -254.360887599156 -256.868085840071 -258.596152404781 -261.332038193839 -264.509065644234 -1.29536655822848 -7.47596770330722 -10.0903824146563 -16.7702544630681 -20.2965500487301 -22.0039919270522 -25.1732923854565 -27.0529844065013 -29.2559957116474 -32.0752774490376 -36.358803719421 -39.2051685992569 -42.2425985001991 -43.8379562716252 -46.6212318879998 -49.9276040920158 -53.8430683854745 -56.3219701845283 -57.9888986704696 -60.2406016852156 -62.6888212665132 -66.0561574253511 -68.3546004885421 -69.6539055709416 -71.3709147210014 -74.1872860875738 -76.6716582465291 -79.8397849644143 -81.4354747066676 -83.1270635401055 -85.6241470611023 -88.8791064658137 -91.7240221358255 -94.0824638919118 -95.2276565482495 -98.0937570409145 -99.5067291456205 -101.023818962955 -103.83202293819 -106.875794050863 -109.300240272937 -111.116619991934 -112.941032598498 -115.112540452401 -120.732639084552 -123.442978227828 -125.74194532653 -127.412506360604 -130.315692316995 -134.409585392876 -138.021602739979 -144.03751567015 -145.284106271504 -146.766671463541 -149.660249132202 -152.774213157956 -155.084976556278 -156.889170132924 -158.861717405902 -161.768146727889 -164.927980976837 -167.543518128915 -171.813119242284 -173.093717817263 -175.278554284375 -178.258055159791 -180.979390964997 -182.771927002834 -183.92167417111 -186.454778392348 -189.438198549676 -192.054498177687 -194.148921615655 -195.62128625887 -199.119678571192 -201.473759105648 -202.575425245947 -204.978286265401 -209.44852501871 -212.275958930396 -214.238122436925 -215.36096396661 -217.655176207871 -222.191682721041 -224.927326760122 -227.203158468064 -228.873229797562 -230.625868261798 -233.222730604949 -236.429213661177 -238.971018843383 -240.228913713758 -242.168613191242 -244.144065464207 -247.143766146523 -254.100981203162 -256.631150792767 -258.362451014754 -261.074611633771 -264.244504789643 -1.29434917096988 -7.46135029793656 -10.0618543233406 -15.6841965698092 -19.0443650523198 -20.7582227541877 -23.889728064151 -25.7044953189058 -27.8881312241643 -30.6224113636037 -34.7171266396537 -37.5579423038606 -40.590312312805 -42.1850743665714 -44.9187826186828 -48.1971701406121 -52.1883653730422 -54.6497020336654 -56.377176676636 -58.6174481372527 -61.0230826915543 -64.5956096225817 -66.887654519775 -68.1846276088418 -69.8903888707973 -72.9227339629184 -75.6497359661102 -78.8236003892139 -80.4612104383226 -82.1455823568633 -84.7014780442091 -87.9244951546614 -90.7719123309864 -93.1244052477304 -94.2695906005103 -97.1073784307702 -98.5856492618939 -100.07984195971 -103.056334650258 -105.939493740953 -108.366595216087 -110.190058251276 -111.980585820794 -114.19617551572 -120.231321210273 -122.92814242325 -125.228902485593 -126.907622616179 -129.763549544508 -133.707982914143 -137.329686055525 -143.675356439868 -144.926315792461 -146.399079086817 -149.234563548639 -152.365156341762 -154.679301318458 -156.485120382579 -158.494024160342 -161.49383612313 -164.639640850456 -167.264369774603 -171.549138611299 -172.830323853279 -175.019108779479 -177.987795977869 -180.719664225202 -182.511888006295 -183.658864909396 -186.177188181406 -189.134210463043 -191.752841135727 -193.853435497523 -195.326314683094 -198.806383111801 -201.155072183154 -202.25871434091 -204.679167444747 -209.064834635314 -211.918190967188 -213.880008278397 -214.998803714025 -217.297828668985 -222.179131379585 -224.926308120652 -227.199300406798 -228.866598655974 -230.609522738732 -233.158867284309 -236.388808967738 -238.919813149433 -240.178266491922 -242.132168505788 -244.139500053703 -247.152485395076 -253.649290763344 -256.127975539631 -257.862851221883 -260.546339313711 -263.786464277066 -1.29499364501853 -7.46738216685589 -10.1278594264526 -15.2255714067968 -18.5798713018501 -20.289322697946 -23.552348050461 -25.435638596518 -27.6153295069266 -30.4066862978568 -34.6445530022724 -37.4912247114155 -40.5203894313749 -42.1131861275924 -44.885516239785 -48.251361360127 -52.2800022510815 -54.7654778494639 -56.449465854419 -58.6824470069732 -61.176729044994 -64.5625428937581 -66.8602539430393 -68.1570241472744 -69.8555970240544 -72.7706461001596 -75.2733568441524 -78.5477292039892 -80.1771287540029 -81.8552126805425 -84.3684623582114 -87.5294457649478 -90.3650277965418 -92.7188019432056 -93.8638397601513 -96.6485673823411 -98.0817958768815 -99.6057546907852 -102.356301642038 -105.331773043609 -107.750356831261 -109.572865633374 -111.379539721958 -113.664263038233 -119.763032618892 -122.456504979528 -124.757215968318 -126.404605616206 -129.307539047456 -133.403384604506 -137.024185014273 -143.269134938039 -144.514774304683 -146.010940904887 -148.839909501864 -152.011358369359 -154.321460060093 -156.127160342222 -158.117471469809 -160.9564302758 -164.130924685899 -166.74578460806 -171.013956507805 -172.294962173887 -174.475227404247 -177.40924414185 -180.12860363957 -181.922100244359 -183.065385273021 -185.534866578404 -188.604281689308 -191.236946653058 -193.337411237388 -194.80945882989 -198.23497496098 -200.574552448091 -201.678158488032 -204.100765891849 -208.563806654454 -211.402739919386 -213.365062677814 -214.494722167852 -216.802177934483 -222.623306768854 -225.354490838244 -227.627333486042 -229.296343787321 -231.052586840467 -233.572528617981 -236.813728381052 -239.345257728173 -240.602470919792 -242.543684301992 -244.549365553081 -247.495529751306 -253.965405107579 -256.45064337633 -258.181054420389 -260.890311431408 -264.013897226146 -1.29584014167253 -7.3699855860693 -9.73244214854386 -15.7681983538762 -19.1290287089561 -20.842218102174 -24.1345007777036 -26.0510869809043 -28.2632517531449 -31.0359240488741 -35.1132102882155 -37.9564999433179 -40.9908790744495 -42.5855030357104 -45.3775340314067 -48.6815897717157 -52.5996631648643 -55.0597290051605 -56.8710525103252 -59.1090151660252 -61.5444170098228 -64.9774057071046 -67.2753149866192 -68.5730015988983 -70.2760050057869 -73.1325135782107 -75.5685383095133 -78.8864559609992 -80.5603892736524 -82.2471717213189 -84.7361732886633 -87.992942461065 -90.8500887429576 -93.2042695351621 -94.3482847947444 -97.1655556604924 -98.5987346757819 -100.110515576652 -102.933832295476 -105.900397911046 -108.327146088938 -110.147691314273 -111.9659860137 -114.187496305623 -119.707553376318 -122.423479470829 -124.72473866324 -126.393525004837 -129.245672405451 -133.424939553661 -137.051541362719 -143.454183055485 -144.70417743549 -146.176734182826 -149.122231791561 -152.252876740207 -154.575503535198 -156.380306891034 -158.383018218458 -161.2477541668 -164.478660881598 -167.095330914963 -171.340848010322 -172.621517382361 -174.812374164898 -177.768146028047 -180.490587246687 -182.281951543158 -183.436877088691 -185.960831500534 -188.908169735819 -191.534659735627 -193.633513226669 -195.105738780505 -198.544210902017 -200.871556188738 -201.972452121962 -204.428801454187 -208.61038001619 -211.437382263957 -213.401081365277 -214.533349458029 -216.853854608931 -222.090003310752 -224.842809749161 -227.121097160781 -228.791662155783 -230.548635575081 -233.133921814492 -236.305187655642 -238.837638188745 -240.094831961956 -242.065130251952 -244.080924146143 -247.063027195632 -260.62952433422 -263.297658936408 -265.029077431264 -267.798998949391 -270.796297461529 -1.29575345387039 -7.50194929172005 -10.0814725431384 -16.4692887378599 -19.8093917518317 -21.5162306579814 -24.8695653543925 -26.6891479189889 -28.8819179663223 -31.7154026264764 -35.7647233774922 -38.6112215684711 -41.6297291264405 -43.2232908841751 -45.961592500263 -49.3410245562547 -53.2404765022901 -55.7200340305907 -57.4011066874506 -59.6934901011495 -62.1959546898241 -65.5216334890549 -67.819768122017 -69.1172937017668 -70.8223669544578 -73.7840907908062 -76.3503263484703 -79.5167635255574 -81.1960649784639 -82.9056495588761 -85.4211718324594 -88.6292449333741 -91.4901191776629 -93.8417516918551 -94.9861899518801 -97.899221561247 -99.319733207417 -100.820443291112 -103.703682067883 -106.662264109895 -109.093201997257 -110.912237503637 -112.728714407421 -114.974371974056 -120.864822619367 -123.583492821101 -125.883536553107 -127.537451732318 -130.436788678822 -134.524454512478 -138.14405811175 -144.667865124966 -145.910362746637 -147.399589921453 -150.363652203608 -153.485836227683 -155.804030523179 -157.609346458929 -159.574843415154 -162.536816879056 -165.761597684275 -168.371893360979 -172.625794339153 -173.90655627009 -176.115648862593 -179.031770716806 -181.750320415926 -183.543975749465 -184.692152200257 -187.218459467342 -190.228642184823 -192.84365564803 -194.947112794875 -196.420074874227 -199.8852089997 -202.225271595655 -203.352354715549 -205.774842735249 -210.190171098316 -213.028802336974 -214.990454952221 -216.112261934443 -218.382685717322 -223.440628563941 -226.194502068475 -228.470271054845 -230.139500615958 -231.897918558401 -234.43013054873 -237.674007795223 -240.208219536319 -241.465868809373 -243.446077235936 -245.437263410491 -248.405049232598 -255.647853446119 -258.189183318699 -259.919163399988 -262.631712173979 -265.783936893203 -1.29511668569532 -7.35842802174163 -10.1691135529646 -16.361895845929 -19.7477119914547 -21.4576622369246 -24.77342609322 -26.6021680843592 -28.7890836114103 -31.6854797249973 -35.7869274445057 -38.6357424209456 -41.6600404059107 -43.2524048976889 -46.0603179910752 -49.4105199462759 -53.371057363013 -55.8506769901546 -57.530509989789 -59.7751539022965 -62.217916553888 -65.5994002470822 -67.8938231542785 -69.1915519338965 -70.9038566257617 -73.802585767969 -76.2486152351552 -79.3498552676313 -81.0185064412006 -82.7128412298822 -85.2186632885379 -88.370374789171 -91.2034218437032 -93.5539895822988 -94.6983794023091 -97.5016725907791 -98.9675709983209 -100.485510436121 -103.333465105597 -106.268222268213 -108.687798655611 -110.510896204838 -112.311272570448 -114.565557452293 -120.270706621239 -122.978195580898 -125.279231993019 -126.940320615857 -129.834497745617 -134.022429005978 -137.642308800345 -143.805377726705 -145.054511390555 -146.520267028226 -149.487011017993 -152.622130161098 -154.940814308363 -156.745854719743 -158.707600595742 -161.639417964146 -164.910681445303 -167.528907614668 -171.764334933812 -173.046107796424 -175.243455900425 -178.168635313418 -180.888760112978 -182.681385868642 -183.828889381716 -186.337260534656 -189.28478727818 -191.903297488675 -194.001566661681 -195.473947942111 -198.931511118307 -201.289517074577 -202.41469977085 -204.833717211711 -209.182908344707 -212.019952049057 -213.984047431904 -215.110746555207 -217.417131661815 -222.427294548247 -225.175942547444 -227.448792327265 -229.117654379083 -230.882802435424 -233.388298570102 -236.574142464804 -239.110861198935 -240.369254492604 -242.340985486036 -244.340581607975 -247.274958421341 -259.908280972538 -262.571146021197 -264.301173411274 -267.014261464458 -270.229120024748 -1.29475682351907 -7.42735900119534 -9.994664567518 -15.7501134413188 -19.1609933614019 -20.871322479685 -24.1397851343413 -26.0232245978089 -28.1985164139833 -30.9496913060052 -35.03488863997 -37.8821587354256 -40.9164127884143 -42.5085770078391 -45.2453958420773 -48.5912830511076 -52.4913696347475 -54.9508580882648 -56.6932525875564 -58.9464603620594 -61.3906519071846 -64.7711452340261 -67.0617540130724 -68.3571265700468 -70.0676425309189 -73.0091023727418 -75.2893344768595 -78.5647757630016 -80.2392828119296 -81.9116249335566 -84.366706693891 -87.5390634747484 -90.3770211535765 -92.7342702954997 -93.8791965296589 -96.7475196540788 -98.1605479950998 -99.6757050710948 -102.425920207307 -105.369396755736 -107.797076373124 -109.617565569606 -111.417853760131 -113.638338380161 -119.541615421196 -122.25017727048 -124.551156467524 -126.202766608421 -129.093323011917 -133.211989531442 -136.841957427264 -142.874235456115 -144.125015307033 -145.605266189651 -148.535487350146 -151.649714767737 -153.967727312889 -155.772107396494 -157.763767437169 -160.786312921948 -163.887885110605 -166.504944177582 -170.712829777152 -171.992856120406 -174.205944375182 -177.137385370666 -179.865720521879 -181.65997829738 -182.810195291163 -185.283022983692 -188.281365866835 -190.894348678169 -192.994272112679 -194.467124988269 -197.846198970262 -200.185457294101 -201.301791469116 -203.722165795125 -207.999731055416 -210.851828053616 -212.811735997001 -213.93771047373 -216.190952457035 -221.580587540437 -224.32881214028 -226.608944686215 -228.27821539596 -230.035850190955 -232.547226925357 -235.808901559246 -238.338799053531 -239.596745064861 -241.561629392723 -243.539585443293 -246.561600054853 -256.055505373531 -258.65611260553 -260.390498054603 -263.133765753583 -266.226581617125 -1.29509953010264 -7.43090052249698 -9.89376389332079 -16.6668008866675 -19.8967990982322 -21.6057243454134 -24.9030176766683 -26.7484594310725 -28.9248110801535 -31.633676196659 -35.9561804254442 -38.8111989260043 -41.8338965576339 -43.4238956922883 -46.259664660221 -49.5671978213995 -53.4938791536149 -55.9775446465968 -57.6736549887158 -59.9025757809339 -62.3871648608914 -65.8162212699623 -68.1150145043492 -69.4132026009137 -71.1105473529626 -73.971378773749 -76.5782709617891 -79.7140915540051 -81.3771416571793 -83.0454703912027 -85.547472452868 -88.7311585725334 -91.5732265488104 -93.9308073620138 -95.0764477528966 -97.880534105379 -99.3268660833803 -100.842142567347 -103.736278623751 -106.697434967196 -109.116159647583 -110.937819563373 -112.735841125173 -114.920497816865 -121.399822360368 -124.0744283833 -126.378985572239 -128.02815722018 -130.876222971564 -134.815729677838 -138.427257504133 -144.599455898048 -145.844885632824 -147.341070405291 -150.412928238557 -153.493269247527 -155.806596764312 -157.611377941185 -159.594375537711 -162.50059770966 -165.727218119022 -168.348306904864 -172.633385342336 -173.914543035212 -176.143147499804 -179.118086257017 -181.824937146698 -183.617876926336 -184.764423748033 -187.287796818583 -190.34010488673 -192.978099450917 -195.075944049751 -196.548378692986 -199.998278262482 -202.340942382235 -203.464459242516 -205.883241239097 -210.110513464949 -212.931317830546 -214.892415629264 -216.026479325743 -218.316847040943 -223.799276915126 -226.527988347226 -228.805354981828 -230.477391851291 -232.238588316757 -234.812100832593 -238.042606734509 -240.576024486728 -241.834979950642 -243.834133015784 -245.869858688748 -248.850641864174 -259.075028597312 -261.693172621091 -263.423349372709 -266.125943790718 -269.324062260057 -1.29609102941619 -7.53573084491899 -10.2324827251452 -19.8136842856247 -23.1822954331792 -24.8917235872618 -28.2383983780437 -30.0587866694886 -32.2754120934361 -35.0411559829254 -39.178032543921 -42.0225744218093 -45.0538903376086 -46.6468766593797 -49.4528818831453 -52.7885791429873 -56.7996075275987 -59.2942296426844 -61.014255342203 -63.3015862175224 -65.7979322648062 -69.144605089156 -71.4431706906249 -72.7393195349716 -74.4296251403828 -77.2773162369404 -79.6384326171672 -82.8781097580643 -84.528411182539 -86.1926281511139 -88.707386986441 -91.9532858860903 -94.7790138459393 -97.1330337893121 -98.2776238795086 -101.205713528322 -102.697411182887 -104.197549961415 -106.993048758246 -109.95194605088 -112.373857124552 -114.198979258415 -116.001229109111 -118.242652547191 -124.167785438298 -126.868194992109 -129.172606830811 -130.820240059954 -133.676978120276 -137.905638335341 -141.528673505708 -147.262957412647 -148.514421986654 -149.977106723285 -152.911820490581 -156.027249183392 -158.344231113205 -160.149707167206 -162.138269475014 -165.070076463724 -168.224149355854 -170.842870565906 -175.036742744814 -176.317916566188 -178.527539540663 -181.491880597735 -184.204775396892 -185.998164708761 -187.151581964182 -189.65779346354 -192.659034787903 -195.288229017717 -197.387054560401 -198.859667522728 -202.311605508051 -204.670894625285 -205.808318878214 -208.228941013092 -212.371032823375 -215.197123234842 -217.159106945192 -218.29140491322 -220.577314623408 -225.380747604246 -228.125916584168 -230.398374917762 -232.071695513495 -233.812124822221 -236.433325644999 -239.676136019538 -242.207872787469 -243.466199076529 -245.433600026932 -247.430997232062 -250.386620384217 -260.516413500472 -262.962281223034 -264.693059192217 -267.410736364714 -270.593510438531 -1.29509510646893 -7.43132674256084 -10.0460031200395 -15.1963949663846 -18.5542979710751 -20.2655740189296 -23.4950167442436 -25.3571949431807 -27.5654548100185 -30.3472215752547 -34.435959809864 -37.2744440778678 -40.2950492477496 -41.888052821012 -44.6063503468348 -47.9602959560194 -51.8927258665669 -54.3764483926228 -56.056199067117 -58.2806934229561 -60.8118802989121 -64.0453310128115 -66.3447225150193 -67.6423962030933 -69.3465363528121 -72.3034377422484 -74.8728902856555 -78.0842763290177 -79.6478149321561 -81.3321244526825 -83.8420119668503 -87.0293516136519 -89.875268405906 -92.2331795736087 -93.378467151069 -96.3391923891301 -97.8002049600912 -99.3057972027175 -102.123755120377 -105.041786762982 -107.464992982836 -109.286530334809 -111.108749623542 -113.306593780957 -119.440678488042 -122.167362654473 -124.471391447908 -126.11708888849 -129.008264255936 -133.149337586965 -136.759691378541 -142.935701627737 -144.18684211862 -145.645716984417 -148.51077158883 -151.62893688052 -153.944663113135 -155.749181865701 -157.71613632003 -160.642436416095 -163.806359512153 -166.428461825715 -170.751705159422 -172.032228589922 -174.227877830466 -177.155896004537 -179.876417694084 -181.67023903519 -182.815739725824 -185.363657859898 -188.309008703631 -190.930531293878 -193.032868664088 -194.505769320569 -198.040083985576 -200.372754729917 -201.467658989056 -203.897333456225 -208.379178408928 -211.210544442365 -213.172623361605 -214.299019052761 -216.578838263296 -221.712229675143 -224.459506937218 -226.73341754202 -228.403010975547 -230.1530217511 -232.7502821164 -235.949671839293 -238.492664056041 -239.751249842071 -241.737321337305 -243.738780676636 -246.674745705616 -256.332652846584 -258.936657758531 -260.663890479404 -263.403811240301 -266.484597016675 -1.29593681460554 -7.38888930649136 -10.0602307110833 -16.0733349571352 -19.4712490345875 -21.17905099364 -24.5225993601041 -26.3225362184489 -28.5081847503372 -31.3116632068064 -35.5381002216907 -38.3899162748653 -41.4225853348048 -43.0143208551644 -45.9263344677554 -49.2145741845487 -53.1243567600058 -55.5950212665251 -57.3499960425988 -59.6162534489769 -62.0876020520623 -65.4583447637172 -67.757613510126 -69.0540275178041 -70.7580831246612 -73.6546221690028 -76.1093179356004 -79.2657507017384 -80.999016943992 -82.6908866642395 -85.174218062876 -88.3775180380484 -91.226342511387 -93.5794261970317 -94.7244312239112 -97.6544503285033 -99.0852112194185 -100.604008098698 -103.361114630688 -106.296490312072 -108.720498726523 -110.536736237683 -112.360837483737 -114.535605384313 -120.273667264779 -122.994977966885 -125.300389277084 -126.952697863689 -129.835930287897 -133.872196837587 -137.511528559687 -143.22762398994 -144.479816645063 -145.949143862387 -148.877624961578 -152.00535714197 -154.321754066548 -156.126731093201 -158.122571864575 -160.948679272205 -164.188316290553 -166.811642411218 -171.023715417148 -172.302753623683 -174.471788752097 -177.379629876788 -180.096385876939 -181.890566349597 -183.036430103052 -185.554202791722 -188.552845539129 -191.182586205608 -193.285656047223 -194.757771069841 -198.182625171728 -200.524694738783 -201.617360060082 -204.058686453239 -208.321640674125 -211.169552812008 -213.131455547003 -214.254892303455 -216.530590812171 -221.802551699143 -224.538736614033 -226.812969761413 -228.48719060374 -230.233781825756 -232.811588896344 -236.022064933506 -238.555774316324 -239.815112881601 -241.784011719782 -243.7525469264 -246.746118018007 -254.719587993516 -257.288548418755 -259.018788318113 -261.76863771198 -264.953200449194 -1.29486043869019 -7.46120575738588 -10.1246777339525 -18.4532234376721 -22.0458493412195 -23.7569387804689 -27.0601081270611 -28.9550207735444 -31.1314791874458 -33.8922571968867 -38.1724082022683 -41.0139250701582 -44.0556778860115 -45.6506310146096 -48.4465403060715 -51.7192465146945 -55.5131477367308 -57.9893034647114 -59.7015116429532 -61.9631638418599 -64.4897974962418 -67.8351826134198 -70.1312111142289 -71.4300806134589 -73.1175268556336 -76.037226992732 -78.3746385517142 -81.6505925763114 -83.2659613781916 -84.9343305142595 -87.3956256865705 -90.6244991735635 -93.4637884755935 -95.8147438695971 -96.9600480617364 -99.824058641057 -101.26949084304 -102.782345068394 -105.642870064947 -108.652543812323 -111.080051484077 -112.903798405118 -114.697863215217 -116.945151400192 -122.501626490813 -125.204109795017 -127.504185816261 -129.165356007131 -131.994267890233 -136.082306623003 -139.701501757179 -146.696334919255 -147.937285792001 -149.440079012702 -152.369172814347 -155.479730562063 -157.791824571428 -159.59621961898 -161.614304314203 -164.440897441592 -167.594568519021 -170.213388466119 -174.469280205184 -175.75020892887 -177.940905714323 -180.862379214029 -183.579368960424 -185.372864818565 -186.525853906397 -189.048447592898 -191.99078101444 -194.609496468408 -196.710282109658 -198.18264126273 -201.49506133768 -203.835963128811 -204.966313081476 -207.412769512781 -211.783529978451 -214.628246454839 -216.588995888234 -217.720339971083 -220.010046322374 -225.403705208631 -228.161939347773 -230.434546414991 -232.110331322331 -233.886423758053 -236.384453715792 -239.594403224058 -242.127011703176 -243.384595892773 -245.340022732015 -247.32365815363 -250.38055569397 -258.255487971641 -260.81722543721 -262.547484161057 -265.247827428888 -268.376909645137 -1.2947351228251 -7.41578223280019 -9.95787862167861 -16.0475797870333 -19.4360138456786 -21.1445481841772 -24.4268529834646 -26.2660040785909 -28.4610153868815 -31.3013909099512 -35.5328574772563 -38.3780741468441 -41.3991267059996 -42.9918447784074 -45.8073350813172 -49.2251032579366 -53.1855488942446 -55.6551950775879 -57.4056432484412 -59.6579229751396 -62.1939784797269 -65.5464616344735 -67.8447114260065 -69.1410060290416 -70.854381170975 -73.7978552995142 -76.2435822247398 -79.4053423225449 -80.9901537831241 -82.6676883646172 -85.1391145975938 -88.3876459188712 -91.2302888818434 -93.5868860823965 -94.7322872674815 -97.5338451928244 -99.0414020855182 -100.553370455592 -103.360351634821 -106.362072377933 -108.788268610301 -110.607954738673 -112.418228827157 -114.68565204358 -120.777184858483 -123.491126133534 -125.789107573827 -127.465435438038 -130.277261171621 -134.493900289101 -138.100545613999 -144.065770150463 -145.316440453966 -146.785079117873 -149.732331940372 -152.836293568748 -155.147672701924 -156.952637861219 -158.948938156185 -161.804374669453 -164.977454385839 -167.600182262789 -171.917791051323 -173.199211730509 -175.399631344959 -178.385536670684 -181.11465067916 -182.90877852869 -184.057638896889 -186.556666908354 -189.614714571011 -192.238608970985 -194.339859869335 -195.811770561576 -199.351673478284 -201.71428456872 -202.8576033477 -205.266881953522 -209.718429466016 -212.540874573856 -214.500576642364 -215.62780612116 -217.881536977555 -222.658858530858 -225.401784425029 -227.679967503551 -229.351690361826 -231.10819548628 -233.638093866377 -236.811522693442 -239.349578420487 -240.607548322207 -242.585654533279 -244.608336139388 -247.509379044599 -262.988564073274 -265.495713662659 -267.224613453041 -269.912421515599 -273.221005378339 -1.29589667935723 -7.5193149608416 -10.0054529189482 -15.7012058048658 -19.0435475316164 -20.7519214094858 -24.0096214530042 -25.8822976227085 -28.0670996953884 -30.843979713433 -34.9931655203433 -37.8252689316357 -40.8667307698121 -42.459586402626 -45.255511126418 -48.530703246245 -52.3516675646336 -54.8287664898854 -56.6135965006294 -58.9010888339024 -61.4823881020246 -64.7977713562538 -67.0950848102496 -68.3927355559436 -70.103037787304 -73.0322056422176 -75.5949109238255 -78.7956761998264 -80.4308500700703 -82.1045601670292 -84.6016556361238 -87.7766506266574 -90.615712900588 -92.9690228391238 -94.1132602229313 -96.9896410941758 -98.4655172479059 -99.9685524316673 -102.848882354189 -105.834701840413 -108.259854840244 -110.08229897959 -111.88129766241 -114.110812043128 -120.126644164326 -122.859966904154 -125.164359462054 -126.820868635312 -129.678889729195 -133.71112340412 -137.340349555358 -143.713618998672 -144.968245342388 -146.430161727712 -149.259296409662 -152.395224979997 -154.709327218348 -156.514185191304 -158.486759900324 -161.376347857864 -164.58412069545 -167.204250387162 -171.470178717617 -172.750068783027 -174.916352268253 -177.8577771048 -180.583354819243 -182.376865958529 -183.520887921974 -186.046663180402 -189.023859427446 -191.648627508253 -193.748793330158 -195.22075016739 -198.553342061399 -200.906288917465 -202.046422245738 -204.455447114784 -208.674500790145 -211.511566916495 -213.471265316784 -214.608988044175 -216.896365889491 -221.995818944724 -224.725374747619 -226.996992809066 -228.670371897375 -230.435912160795 -232.966017562563 -236.142252297336 -238.666684652021 -239.923950204696 -241.882330515641 -243.856087337846 -246.816711909603 -255.869340609346 -258.473189081077 -260.203957396015 -262.894203437999 -265.952130173789 -1.29535277312405 -7.44666890503468 -10.4682441083077 -17.6945899311142 -21.2076061844315 -22.9164184022695 -26.1775833196064 -27.9899037802496 -30.1820086353246 -32.958783802273 -37.1313942448514 -39.9875914761649 -43.0310193969385 -44.6264241153011 -47.3569258160434 -50.6350368049343 -54.5650873771734 -57.0409393933625 -58.7542245874802 -61.1090675958655 -63.7495455579263 -67.0384367277982 -69.332433358461 -70.6304626406502 -72.3265364701744 -75.2472670149736 -77.912070207382 -81.1718481088815 -82.763931380247 -84.4359238657064 -86.9450907239623 -90.1614372549499 -92.9978362543217 -95.3498435831143 -96.494858366679 -99.3591133317642 -100.806617142903 -102.321005580822 -105.21339739843 -108.166649057345 -110.595154366267 -112.4161407644 -114.231518894744 -116.444004601415 -122.899738417026 -125.587248741776 -127.888556631775 -129.534744533687 -132.367334670527 -136.446439369056 -140.061489376073 -147.469911885442 -148.71670143946 -150.206147733507 -153.117532303421 -156.287138176729 -158.599426925748 -160.404444273491 -162.352286842035 -165.21215053786 -168.44140719147 -171.054142789562 -175.328465654636 -176.606921595803 -178.805177436064 -181.706722807971 -184.429462925935 -186.222128606664 -187.376728674086 -189.830503901888 -192.902037712614 -195.522141847384 -197.622762916745 -199.095320009977 -202.420617400931 -204.77706457867 -205.924921092581 -208.321622791474 -212.427747241319 -215.246788194082 -217.204523579308 -218.330577577467 -220.571639649703 -225.597172061672 -228.336300116101 -230.611761044313 -232.27796121853 -234.05221073529 -236.616984599484 -239.796330279418 -242.333958603553 -243.591810444268 -245.562413101425 -247.572890782186 -250.517396721736 -259.183583374016 -261.764701507032 -263.492752108846 -266.241902572299 -269.511144261195 -1.29484024650726 -7.47622934599588 -10.6916936228029 -16.3177962688656 -19.7052505812232 -21.4152422345521 -24.6159513201806 -26.4819550099173 -28.6560451766478 -31.4471761553377 -35.525790983145 -38.3620859843116 -41.3994128969522 -42.9930294129629 -45.7709044954642 -49.1280103586997 -53.072846038701 -55.5499652470854 -57.2545976645251 -59.4866130285698 -61.9762668862978 -65.4108792913727 -67.7044187965945 -69.0003865227606 -70.723655696753 -73.7597033156551 -76.4929897804242 -79.6591096332586 -81.2526427686643 -82.9451433054642 -85.458777381968 -88.7146267253971 -91.5614361947087 -93.9140223554944 -95.0589842036411 -97.8510723702255 -99.2993355925988 -100.824114992795 -103.679848030883 -106.676720755376 -109.099299949988 -110.92193813191 -112.72627816259 -114.931002808411 -121.103978682781 -123.80372000607 -126.104354920574 -127.780699481112 -130.629071551707 -134.600642578358 -138.237178178298 -144.306553003732 -145.55839136633 -147.029296365593 -149.934407069303 -153.066817495615 -155.382629114695 -157.18792063827 -159.181764153836 -162.118656256824 -165.311843670363 -167.932500567241 -172.212144365675 -173.491911413639 -175.719962272291 -178.632515650079 -181.360596567161 -183.155483161727 -184.303691417083 -186.813399976505 -189.71639838417 -192.348616821954 -194.453147570263 -195.925153070777 -199.559908634677 -201.912696377015 -203.022808886055 -205.418524468961 -209.678938091098 -212.519352108157 -214.480614004933 -215.602661366935 -217.898672523888 -222.729827385827 -225.460730701059 -227.734050242609 -229.406251031604 -231.15405394447 -233.747298416856 -236.944155770203 -239.474391025873 -240.732410267134 -242.681755629435 -244.640658383613 -247.599544140698 -254.345017218781 -256.865181044946 -258.595893943584 -261.304696719932 -264.408598513854 -1.29529364188934 -7.38455203747032 -10.5211838479724 -32.736645540036 -35.7069610157041 -37.4180094525001 -40.7349045450715 -42.5700896388433 -44.7637222029867 -47.5894490007871 -51.6948520816788 -54.5339743481468 -57.5713422931151 -59.1647576997667 -61.985638527641 -65.3153175523612 -69.2101979153537 -71.7008229833299 -73.3573259747478 -75.6395177246529 -78.1592058388538 -81.433445335491 -83.7338542848688 -85.0313434138457 -86.7278357306838 -89.6894740583934 -92.1592855834544 -95.2700160167644 -96.8895960089633 -98.5760163919497 -101.093165048487 -104.276496442453 -107.11779579266 -109.470800995904 -110.61637153835 -113.40647513819 -114.840874927728 -116.360751024775 -119.111802270952 -122.027424072732 -124.447976613884 -126.273184335485 -128.083185321151 -130.33121290632 -135.95971678214 -138.672915383628 -140.975088831805 -142.620409806412 -145.490754585234 -149.387971372914 -153.011363124204 -159.106742303155 -160.358362380214 -161.825446536946 -164.763325439568 -167.871976335015 -170.183532966318 -171.988859066177 -173.97863804974 -176.911229735813 -180.068691128355 -182.692435055964 -186.926570342074 -188.207865728963 -190.429901840339 -193.426567459874 -196.140474372178 -197.933963316213 -199.085752923937 -201.620586971277 -204.600361064086 -207.232790646961 -209.332426294417 -210.804513861029 -214.096317559638 -216.455172575906 -217.592209513439 -220.012181863429 -224.477698548978 -227.283015363507 -229.243594969223 -230.366458337 -232.582938451494 -237.797913342721 -240.525079602161 -242.801520217085 -244.469646938148 -246.228958203146 -248.800777421452 -252.077569947097 -254.60608529523 -255.863470578677 -257.844640918116 -259.863397910451 -262.835620535454 -269.321021849579 -271.817214748835 -273.549121390104 -276.265872111311 -279.465417590998 -1.29552989419918 -7.48357329397393 -9.99626973113041 -15.7772061446765 -19.1706575229976 -20.8807141556984 -24.1104020422147 -25.9736684664437 -28.1857966771611 -30.9901078895607 -34.9671779114751 -37.8143649422372 -40.849172760472 -42.4442358458774 -45.2170375409503 -48.5663728774314 -52.4808743884792 -54.9635078260868 -56.7189186581015 -59.0114490711811 -61.4985891091965 -64.8986279444054 -67.1967969699038 -68.495369771219 -70.2123378676717 -73.0941413842105 -75.7426317069812 -79.0454283481666 -80.7667036396182 -82.4505335944933 -84.9726095971021 -88.125996526479 -90.9948312484391 -93.3504814761951 -94.4951725067136 -97.4419073817112 -98.8667014440803 -100.384512439701 -103.172987266865 -106.14178802622 -108.565572574958 -110.388776163808 -112.191336863518 -114.416080748929 -120.131233869764 -122.860907846294 -125.163151862257 -126.81316507253 -129.660264088384 -133.546877896025 -137.213128346608 -143.120351196198 -144.373504419156 -145.833699177369 -148.806689109224 -151.959066025939 -154.272701635321 -156.077608382781 -158.036316287414 -160.984619856172 -164.195212843137 -166.812300910492 -171.069266069229 -172.349195393268 -174.566984670805 -177.504862090066 -180.220833638435 -182.013977795496 -183.165242360764 -185.726020016819 -188.720211071601 -191.341138615026 -193.442926772614 -194.914500734807 -198.407199179083 -200.759186536979 -201.887257340397 -204.295986528736 -208.923667796486 -211.746476956414 -213.706856296926 -214.827117198818 -217.099276177275 -221.89384099457 -224.617296787707 -226.89284614401 -228.562541232327 -230.311839011993 -232.821916777604 -236.058023530237 -238.585223343358 -239.844106123476 -241.820825853262 -243.822749319602 -246.740899412535 -256.247228475934 -258.846963962342 -260.580243439221 -263.317058707727 -266.541975083573 -1.29540058700636 -7.44781541805368 -9.86049227580562 -16.0816074805375 -19.4206228293291 -21.1294467552835 -24.4377953941836 -26.2413869072511 -28.4366185267905 -31.242471056433 -35.3580410775775 -38.2013376145367 -41.2353697779856 -42.827880557097 -45.5725943332077 -48.8800715886822 -52.7968694755504 -55.2934758121018 -57.0137880020053 -59.2548040280806 -61.6584543246003 -65.2009584912635 -67.5015504506365 -68.7992527015819 -70.5011997935448 -73.5056308605924 -76.1623235361116 -79.3680255450847 -80.9325066466855 -82.6091565885762 -85.1686531612268 -88.3015694185288 -91.1469666409387 -93.5040262788198 -94.6501091132304 -97.473919170336 -98.9751845644351 -100.478056476086 -103.311543284994 -106.246403765338 -108.677872292789 -110.503330306277 -112.295203203627 -114.542969235241 -121.281426197358 -123.998842473205 -126.29926009055 -127.967330880926 -130.849038749739 -134.877215779796 -138.473536726676 -145.166001457001 -146.411904813234 -147.904187421623 -150.846341207471 -153.977834303152 -156.299127416072 -158.105000571652 -160.073344171264 -162.9270063586 -166.140412055606 -168.756525581743 -173.04387272156 -174.323103531193 -176.505680345796 -179.46295465198 -182.184223196861 -183.977493152413 -185.128034759755 -187.63479896222 -190.606003581685 -193.222842483748 -195.324427304311 -196.796672899751 -200.236350301764 -202.594143463865 -203.736297599802 -206.137146074311 -210.293683676933 -213.128510754222 -215.089955521421 -216.218805012324 -218.491167619962 -223.183286908315 -225.936554422136 -228.204136209151 -229.871603250523 -231.640753563902 -234.171512891309 -237.406285462126 -239.942677238607 -241.201014881223 -243.147243381658 -245.12932332163 -248.081644649994 -255.0011947677 -257.533663949304 -259.263877262208 -261.991170370412 -265.257050987492 -1.29547990649522 -7.53739683405417 -10.0964549496563 -15.2370733062466 -18.5703303468139 -20.2785801073297 -23.5160914894958 -25.3467812520581 -27.5320443115483 -30.3480692433681 -34.4784223586764 -37.3149549295789 -40.3493799296702 -41.9439017164747 -44.7321216013252 -47.9946740469565 -51.8641201330554 -54.3261171519215 -56.0772217316729 -58.3098898059199 -60.8130946785177 -64.2104086292238 -66.5061208259225 -67.8025378919457 -69.5217635833944 -72.5121438637647 -75.2216614360024 -78.4318458461483 -80.0040797414032 -81.7002589183875 -84.2380024992905 -87.434752072846 -90.266538664287 -92.6223540321053 -93.7676397171857 -96.5441724570343 -98.0604843358764 -99.588167757527 -102.303763201823 -105.37818717687 -107.805559527854 -109.628222870038 -111.427084988571 -113.695798013757 -119.185322093033 -121.909033787396 -124.214264356883 -125.8560947938 -128.698995580444 -132.758696549619 -136.365945653009 -142.121478997338 -143.371629914374 -144.845655113035 -147.802752394031 -150.92716718107 -153.246264902685 -155.05116143995 -157.020872616761 -159.935480420252 -163.152367787324 -165.765565306692 -170.004066014326 -171.285200184054 -173.529942970762 -176.472222922749 -179.210512029228 -181.006324571588 -182.149083819421 -184.696097618458 -187.67440033111 -190.300511344711 -192.403443757468 -193.875627960651 -197.301272590122 -199.65572522628 -200.783148596622 -203.213991730012 -207.562883705149 -210.411650661308 -212.374019872463 -213.503451318821 -215.812828407162 -221.250863080277 -224.013666498258 -226.284023188153 -227.951897898241 -229.695182286828 -232.277795852233 -235.463879155564 -237.991951557718 -239.249851608317 -241.222215291586 -243.200685251101 -246.191110903048 -252.682051529312 -255.157402876848 -256.88693818272 -259.563589485477 -262.672582281084 -1.29513991713876 -7.47514433722924 -10.4852209095464 -17.0976349111624 -20.6137303386806 -22.321890275975 -25.5656223923487 -27.4213953510535 -29.6116687027707 -32.4457698481743 -36.6967763197456 -39.5245205359426 -42.5695148649276 -44.1641206288334 -46.9231254347154 -50.2817894489881 -54.2583913213563 -56.743185586181 -58.4365991240663 -60.7359932090043 -63.2621453887535 -66.5721793491332 -68.8741419723784 -70.1710832073916 -71.8840566630103 -74.7700994532187 -77.3740428409292 -80.6901321024964 -82.3364785609698 -84.0088099264685 -86.5095440493689 -89.6592158556325 -92.5023918557862 -94.8583566414196 -96.0036755361004 -98.8749570486169 -100.32204925353 -101.825643208748 -104.746038901419 -107.604741788917 -110.032730616339 -111.852973764474 -113.678948256281 -115.926085102555 -122.258643762186 -125.018049206747 -127.320600533489 -128.982093635542 -131.82818147301 -135.967276003045 -139.588952428045 -146.210019704473 -147.452413438646 -148.959454874641 -151.937284504011 -155.067163907106 -157.384486984591 -159.188795168713 -161.193200022708 -164.075802010054 -167.234456135778 -169.848037543625 -174.082815464772 -175.364288589424 -177.562747636162 -180.631790501209 -183.3560348107 -185.149763789797 -186.294837904941 -188.78259807991 -191.768039606165 -194.42160428942 -196.523068511584 -197.995860360271 -201.35081789798 -203.6961135265 -204.828099507952 -207.30606074491 -211.447947727589 -214.258726519086 -216.220082634547 -217.355926597116 -219.639389113039 -224.551983779525 -227.295015095976 -229.56781166517 -231.239726519586 -232.992991041606 -235.514288152398 -238.735276125198 -241.265181609662 -242.523034412312 -244.503574001752 -246.503926307276 -249.500195133018 -256.07426768138 -258.581598310156 -260.310240000542 -262.991237764264 -265.996751170634 -1.29506065716007 -7.35842634896105 -10.3987945865669 -26.9756994091501 -29.9301895906842 -31.6425010126258 -34.8054108559364 -36.6903002931114 -38.8973419157691 -41.6943098251938 -45.8350352475457 -48.6806114646572 -51.7176312522022 -53.3117168054807 -56.0584875787056 -59.3685027728529 -63.281644147258 -65.7565823191261 -67.5653452660129 -69.8229590835467 -72.3748516430665 -75.6411656991129 -77.9360888745815 -79.2320370991209 -80.9492531542104 -83.9269100917559 -86.5340741664814 -89.6233095887525 -91.1941620049665 -92.8851103574634 -95.4146847934879 -98.5600144899305 -101.401530258654 -103.756786803504 -104.90215329827 -107.71045087981 -109.145302318585 -110.652890042599 -113.471644345614 -116.49758276268 -118.929772010652 -120.753585057181 -122.575724138026 -124.793093324377 -130.805534557888 -133.562877125709 -135.86346685301 -137.49871191748 -140.351739665095 -144.439174083489 -148.088364100297 -154.414858479076 -155.666248619374 -157.124680722912 -160.024357206529 -163.128472554618 -165.441817296572 -167.247004580541 -169.23387396052 -172.134248425682 -175.310314428667 -177.927436083535 -182.210173703567 -183.490489074152 -185.730144965615 -188.638382265478 -191.370089208927 -193.164625766383 -194.317274534787 -196.807287002596 -199.833067160468 -202.4525048393 -204.554901651327 -206.027504381379 -209.606467234606 -211.957056520065 -213.078232874131 -215.506647410231 -219.770798306004 -222.598336170349 -224.557432826646 -225.689942648579 -227.962836940591 -232.985847203087 -235.722006454406 -237.993642960964 -239.664101001222 -241.423629209178 -243.931529370481 -247.240432085783 -249.780124110491 -251.038296660758 -253.009688525579 -254.978436335772 -257.93611935184 -268.7538077652 -271.382645034431 -273.108993522047 -275.82426490563 -279.07262075495 -1.29626047387443 -7.47878621349244 -10.0464904787725 -16.8404754407216 -20.1418470701938 -21.8489345958573 -25.0509813084553 -26.8922884189398 -29.0873929319228 -31.7882957051942 -35.9467356037265 -38.7905714491083 -41.8217899617517 -43.4147028485619 -46.191667100019 -49.4960127917929 -53.4349300093606 -55.8873101392384 -57.7218002632217 -59.9951460080506 -62.4619172112956 -65.8239471455678 -68.1192541974714 -69.4162293614087 -71.1483297954107 -74.1055269458219 -76.7699671118179 -79.9569829827747 -81.5812051256948 -83.2611823977275 -85.7436490013017 -88.9385871029261 -91.7775162230676 -94.131726210081 -95.2762742064109 -98.1753699527895 -99.6542415493881 -101.173354936049 -103.966745976629 -106.903723296351 -109.338534006475 -111.161085782295 -112.954438515162 -115.2159095024 -121.022177203273 -123.72904985551 -126.033081319084 -127.688656528201 -130.510199043363 -134.675673522934 -138.325868793121 -145.416509028365 -146.66588586532 -148.15964781465 -151.080447585472 -154.204562771977 -156.515871528848 -158.320360528771 -160.286545696954 -163.185242723075 -166.408680317883 -169.029579073855 -173.276335153187 -174.557304269698 -176.776426103609 -179.78415147316 -182.51003511695 -184.303362576214 -185.452252594888 -187.947713932771 -190.966971886953 -193.601419779353 -195.700861046051 -197.172444690367 -200.53459885564 -202.884685124378 -204.027543460692 -206.473731680945 -210.926634247455 -213.746754208432 -215.704685974253 -216.831791805277 -219.112941216411 -223.759882897284 -226.500651869692 -228.776816104377 -230.448419034732 -232.203289440322 -234.82027998821 -238.021899543418 -240.552135831537 -241.808950972206 -243.758584040256 -245.775462596548 -248.749061160012 -255.760422819889 -258.293984102311 -260.025507167011 -262.743721576118 -265.838057620972 -1.29449785879146 -7.54902361598758 -10.1560340457197 -16.0748402525059 -19.3758247824091 -21.0835286135364 -24.3408579438055 -26.198921212195 -28.3785614957286 -31.1938414182656 -35.3482034816507 -38.1897711789141 -41.2143180248183 -42.8056709106396 -45.6032481636055 -48.8828537625807 -52.7242569713627 -55.1977059647597 -56.9001733074504 -59.1361945849341 -61.5706449252907 -64.9858740719873 -67.2766152416485 -68.5766394511311 -70.286843625943 -73.2284802018999 -75.7772922348833 -78.9833013665565 -80.573278789401 -82.2495155567067 -84.7723644838919 -88.073543354588 -90.9239014148914 -93.280068644656 -94.4246649086191 -97.2645866378297 -98.6950146428191 -100.192961530235 -103.065903196056 -106.00300065254 -108.428121668841 -110.250712641856 -112.049730300817 -114.274280159233 -120.149410837834 -122.855685662193 -125.155007031197 -126.794200358987 -129.642154890753 -133.594263862664 -137.198605555665 -143.157687022766 -144.410152818244 -145.882290665003 -148.80939545623 -151.93075469409 -154.243503428226 -156.048339339307 -158.029261762723 -160.904703888782 -164.127369541572 -166.744895916131 -170.923784775369 -172.204304363002 -174.4352243677 -177.397832198019 -180.117252056672 -181.909759785892 -183.058999929435 -185.619789695119 -188.642595426186 -191.252144490613 -193.354426278072 -194.826500056563 -198.193269630549 -200.554451802599 -201.678896483668 -204.097228056163 -208.287477409231 -211.125520001631 -213.087993272399 -214.220726289371 -216.458392987053 -221.732327842322 -224.485291092151 -226.760793644691 -228.427220762728 -230.176587737643 -232.821486576214 -236.043583985561 -238.576347248611 -239.834695028384 -241.789764756141 -243.756570266072 -246.712309152939 -256.954226495894 -259.568290010792 -261.299812296534 -264.002717563398 -267.116668024711 -1.29506384321332 -7.37073098544652 -10.4636355493965 -16.5686023440577 -19.9444226544219 -21.6515728935008 -24.9215443953008 -26.7457047100179 -28.9387076402112 -31.6585220223326 -35.7834856198009 -38.6313735361134 -41.65089126606 -43.2468350003602 -46.0544330393311 -49.4277000585283 -53.3619899006808 -55.832785436917 -57.4648305345608 -59.7203163886236 -62.2085919957415 -65.6018030381177 -67.8986479082214 -69.1953975704076 -70.8961802828169 -73.853503628168 -76.3082124099362 -79.5752444345192 -81.2427045640943 -82.9036922341978 -85.4481416758921 -88.6237954712749 -91.4592492906327 -93.8177543131356 -94.9625965276047 -97.8795888604453 -99.2917634386385 -100.819366631449 -103.66008485047 -106.571041951688 -108.997251670396 -110.820120177169 -112.63442158134 -114.874831438005 -120.721842816468 -123.42280511887 -125.738782965592 -127.390060019137 -130.276557456946 -134.455384393301 -138.085982886465 -144.305230219868 -145.55800875377 -147.019136677914 -149.959935190344 -153.037571415661 -155.343579879754 -157.148578150442 -159.12169180994 -162.056326540555 -165.324453250571 -167.948282524964 -172.137310347981 -173.418257341556 -175.597415818704 -178.53135253364 -181.259004194619 -183.050024569744 -184.200766101889 -186.751134242029 -189.790254035357 -192.415477574253 -194.518088174515 -195.990629390866 -199.403006034929 -201.751567416779 -202.869777132566 -205.271222438866 -209.694196649407 -212.523748788744 -214.484472564684 -215.602677706391 -217.871340779956 -223.105264316059 -225.848089660177 -228.119318093106 -229.79157940866 -231.534888655554 -234.122567433978 -237.326103936995 -239.855841915632 -241.113705883723 -243.093011910036 -245.079655989777 -248.044141272031 -254.508547145125 -256.997638019503 -258.725639831067 -261.448239689612 -264.624990953248 -1.29499900105124 -7.38340849495475 -10.0040831682086 -16.2776055611762 -19.6304014236266 -21.3382697829834 -24.6732095796118 -26.5198657057017 -28.7090654191709 -31.5781713170605 -35.5948754748749 -38.4458541193689 -41.4788121499111 -43.0731363801779 -45.8335887331689 -49.1420214662558 -53.0926860596619 -55.5687097415174 -57.3685237649261 -59.6156981982886 -62.120500507084 -65.5110711347873 -67.8143636916553 -69.1108118317701 -70.8059349729419 -73.7710265826326 -76.4792111587185 -79.663068937938 -81.3374550309466 -83.0006118372755 -85.5079801997048 -88.7733895136223 -91.6146342408441 -93.9670960157069 -95.1125932493243 -98.0081482890189 -99.4714787400503 -100.974023684916 -103.777407039434 -106.750377123175 -109.181057051276 -111.001994284975 -112.815325467933 -115.018816886367 -121.172179504889 -123.854643005474 -126.156364057467 -127.809091490278 -130.727296060638 -134.805428090972 -138.429144924884 -144.840226960634 -146.083376145457 -147.561774346618 -150.540594506504 -153.616630153924 -155.933218988159 -157.738552248052 -159.734845592613 -162.59326878976 -165.85215272515 -168.504360997219 -172.775003079758 -174.055888027144 -176.260328287975 -179.186864038139 -181.915713358112 -183.709398406542 -184.857291358642 -187.349370127791 -190.409788678641 -193.030003487626 -195.131074829002 -196.602962940687 -199.981299999287 -202.33009709547 -203.454583527782 -205.867193456368 -209.917137383253 -212.772871208747 -214.733860181241 -215.859737055779 -218.107298112702 -223.801328343261 -226.561989009519 -228.834293347909 -230.505917505807 -232.255728713124 -234.763677927664 -237.981810841874 -240.512494202598 -241.770814267526 -243.748019188901 -245.754885301299 -248.72714563617 -255.804160444379 -258.337623331795 -260.067829260754 -262.795657998108 -265.928271842946 -1.2947022898157 -7.43830641176275 -9.92525418767806 -17.0055612756714 -20.2087531994171 -21.9162258612586 -25.120778796239 -26.9928364065405 -29.1739106816874 -31.9286593333317 -36.1033033614144 -38.9401253845585 -41.9680816424957 -43.5612978323223 -46.2960673928078 -49.6168189136196 -53.4998072366441 -55.9791011502782 -57.6819591898739 -59.9867128179612 -62.5159236505034 -65.8333027973372 -68.1367182262735 -69.4340214805937 -71.1534907145659 -74.1144732276625 -76.8307122905149 -80.0592059103323 -81.69837514735 -83.384446396677 -85.9549257641452 -89.09425155754 -91.9390228233673 -94.2953988880659 -95.4405037474922 -98.2931774467125 -99.7307414074891 -101.239073378884 -104.042988623476 -106.925984375592 -109.354303887891 -111.173758541823 -112.996018061122 -115.203007002038 -121.278745263899 -123.975215895922 -126.278581166944 -127.933305917143 -130.750241102838 -134.80820164523 -138.441543161041 -144.420318020788 -145.669320326815 -147.159088607668 -150.024999512796 -153.174963276106 -155.485630039838 -157.291332989687 -159.2791489059 -162.23906959909 -165.362456633843 -167.985389161021 -172.207211545196 -173.487956209799 -175.645510676239 -178.647228642774 -181.367991232003 -183.161041320578 -184.308823022998 -186.778393850809 -189.802898652832 -192.429906492046 -194.52753351034 -195.999865802774 -199.446211407511 -201.795415830061 -202.89844602905 -205.353174120614 -209.479961988852 -212.302216078779 -214.265367800382 -215.399609950598 -217.682262627724 -223.109560770324 -225.861432232393 -228.137963497666 -229.806012347781 -231.563126424789 -234.160626513683 -237.428625388466 -239.968245024775 -241.22648478534 -243.176027780571 -245.108016318734 -248.071246041838 -257.599512705368 -260.212860069059 -261.943736601956 -264.707374038123 -267.861211404354 -1.29512252819457 -7.50550598507083 -10.5496970374055 -17.2664788608627 -20.5476259260904 -22.2585377103252 -25.6282686317558 -27.4641188318627 -29.628351797639 -32.4288014213045 -36.5212348422419 -39.3590882390531 -42.3983767856207 -43.9914016681575 -46.8723565833713 -50.1960782561576 -54.0698395059903 -56.5366285866909 -58.3128162903439 -60.6331351259673 -63.2367713543421 -66.5671725998053 -68.8603389224071 -70.158854508438 -71.8610403695634 -74.6956702962416 -77.2162102506901 -80.4217763611456 -82.0037764614756 -83.6598852010279 -86.1056511495205 -89.327164512931 -92.1517639763103 -94.5053251813835 -95.6502719948454 -98.5273462833978 -99.9543544113836 -101.4641128025 -104.2754336862 -107.24682259567 -109.673483814025 -111.497777482722 -113.288944974478 -115.516510360949 -121.250124407651 -123.978797837434 -126.278683423471 -127.92793924577 -130.811220592897 -134.758518113359 -138.373447296574 -144.488552697961 -145.732200518414 -147.232562462512 -150.072133533333 -153.227109076194 -155.547095604219 -157.351265165098 -159.346152465449 -162.268282956426 -165.461055646063 -168.08674200145 -172.32447577864 -173.604785259454 -175.801634423133 -178.776372118061 -181.499241980578 -183.291174047183 -184.442800440885 -186.966020310943 -190.004645493946 -192.633259102701 -194.735461914045 -196.207545722477 -199.64593791859 -201.998364847656 -203.138547708584 -205.588486933639 -210.0779339486 -212.905600530794 -214.869169650704 -215.991140589619 -218.303575920894 -223.758087996513 -226.51144261219 -228.788630166628 -230.461340781726 -232.222072184885 -234.7514265392 -237.938487232718 -240.480427273536 -241.739331454258 -243.699890909731 -245.689287912036 -248.66106583643 -255.531693410544 -258.049813869803 -259.778830268882 -262.500944533661 -265.616696675273 -1.29460296398353 -7.48167917175155 -10.1311858968622 -16.9397839906925 -20.2067774029816 -21.9170564845483 -25.1761867183237 -27.1102697519274 -29.2650756360792 -32.0420481071843 -36.1594743732382 -38.9951994195841 -42.0348112747821 -43.6278404057367 -46.3669249247009 -49.6886572700966 -53.5304708544519 -56.0336069563785 -57.6448547288455 -59.9365994142613 -62.4070698966553 -65.8128662446755 -68.1159376104904 -69.4125470813417 -71.1106872317324 -74.0198076223862 -76.6210084270276 -79.8382061919044 -81.51325177938 -83.2033301590596 -85.6760220425681 -88.9101837502432 -91.7405815996581 -94.0931722167977 -95.2381657156188 -98.1630066222549 -99.5975584196951 -101.108657807329 -103.876682210838 -106.898663812226 -109.328578852392 -111.15528465477 -112.941209687412 -115.178434156334 -121.232611701488 -123.930636052213 -126.231224150556 -127.892162112969 -130.815290699848 -135.071701647244 -138.691881168201 -145.164240044735 -146.413332291525 -147.909279703943 -150.843006384877 -153.981814968013 -156.291822136367 -158.097030955779 -160.07961439665 -162.952479732033 -166.149359153744 -168.764547958783 -173.008113051312 -174.288945372478 -176.479335629228 -179.441316698914 -182.167335228983 -183.959570447561 -185.1037542736 -187.654100100364 -190.623353150023 -193.235762301385 -195.334331919933 -196.806930167383 -200.161843918825 -202.526826726681 -203.670988442398 -206.106266697101 -210.34069586597 -213.167883796256 -215.129330659082 -216.256892420882 -218.517037699468 -223.527212306964 -226.265081247606 -228.539693219468 -230.211210150381 -231.947402567236 -234.466051706446 -237.730611907622 -240.263418258826 -241.520964091673 -243.501717487956 -245.492955756675 -248.443538753578 -255.514517462094 -257.959082474665 -259.692015394261 -262.396698349753 -265.54520766037 -1.29493324792395 -7.37036528804796 -9.64418137171741 -14.8585419234359 -18.2495462582533 -19.9577704557927 -23.1283646674788 -25.0347369455835 -27.2346102882395 -30.0587917632036 -34.138409223669 -36.9867756973638 -40.014182504053 -41.6086025667331 -44.3869117076826 -47.7218661548266 -51.6474162946716 -54.1230018814414 -55.8287686009006 -58.0399219715633 -60.4718920689502 -63.9216718553545 -66.2149355057074 -67.5127894010568 -69.2030323962434 -72.1150675396458 -74.4838907838256 -77.6609811537681 -79.2661330193703 -80.9534211306523 -83.4983342795749 -86.6464597348517 -89.4945159341585 -91.8456204230539 -92.9902881827261 -95.8439396401236 -97.2899796559574 -98.8111312746914 -101.667184825237 -104.65584430519 -107.071930012493 -108.895102186462 -110.686392571732 -112.917713831819 -118.548080089592 -121.260805275739 -123.563740358195 -125.234852539533 -128.247928586618 -132.294829234395 -135.907800005508 -141.855518474397 -143.104271732861 -144.581564263952 -147.489415905283 -150.64267763242 -152.951630750203 -154.755840131946 -156.714562220928 -159.568177049336 -162.795236544468 -165.41574754297 -169.621944889319 -170.90269240667 -173.106151017317 -176.067441457634 -178.787483622722 -180.583014295149 -181.726108618058 -184.22241535658 -187.209809618053 -189.824459300713 -191.918406111572 -193.390731498937 -196.764903306524 -199.119134528898 -200.248677250937 -202.678787977442 -206.739996630839 -209.59599932568 -211.557520916817 -212.681823204236 -214.959194669379 -220.019116140237 -222.769976924081 -225.043348033431 -226.711051511817 -228.458134501191 -231.027350939477 -234.245304149655 -236.77868380171 -238.036059412185 -240.002506307465 -241.980300576707 -244.932700174914 -259.828886908011 -262.286905792315 -264.019867498484 -266.729316702858 -269.916189139616 -1.29496152774318 -7.43154456057519 -9.81662005273544 -15.8454911720906 -19.1409062885826 -20.850975125076 -24.0960375267783 -25.9496790287495 -28.1580234051741 -30.8477920618068 -34.9638080075841 -37.8185202715175 -40.8444147885853 -42.4373009283367 -45.176829189559 -48.4496812091441 -52.3533399567299 -54.8369465040758 -56.5324215026899 -58.8016296920125 -61.2578855355343 -64.6426355585967 -66.9415177898734 -68.2409656888115 -69.9446744880293 -72.8181399834517 -75.2973844923331 -78.490832646377 -80.2293684718295 -81.9089693896145 -84.4091319391805 -87.6226586637033 -90.4707249907508 -92.8262406046683 -93.9708978226738 -96.7794129031215 -98.1983082035744 -99.7113842840235 -102.437524289357 -105.452212415251 -107.871865714727 -109.693338839234 -111.509331975882 -113.713259258382 -119.689539144374 -122.395803787999 -124.698068276483 -126.346825044476 -129.203408701736 -133.299436979642 -136.906385808695 -143.512263779329 -144.759867803519 -146.250560719355 -149.251411145929 -152.380228219941 -154.701342187832 -156.505870293728 -158.46048219812 -161.385863513047 -164.571797393665 -167.185715916239 -171.427841631987 -172.708982988272 -174.911629757216 -177.86045850186 -180.583680008008 -182.377102120312 -183.523661248455 -186.028803795396 -189.071799515739 -191.688907856865 -193.783859076712 -195.256699138046 -198.605605429279 -200.951725923157 -202.108155347809 -204.548370328807 -209.046299951091 -211.88258588669 -213.843226139115 -214.968949660543 -217.257627916057 -222.320540882518 -225.06526748083 -227.336124869515 -229.002008010582 -230.75207051427 -233.310439221835 -236.561434312733 -239.098601993036 -240.357114012845 -242.337056876429 -244.320576866397 -247.302863563169 -253.768804623975 -256.259289600803 -257.992870456971 -260.684324810879 -263.825074756794 -1.29499542196265 -7.34774972483455 -10.2718088277674 -15.648933946107 -19.0349391781994 -20.7442155428361 -23.9248823870452 -25.8161208303015 -28.01689783139 -30.8232012067846 -34.9741132394762 -37.8218223613437 -40.850910575331 -42.4407994043383 -45.1406219271469 -48.4563655462337 -52.3331981005148 -54.81942366215 -56.5313082706373 -58.7505779043499 -61.3023291747632 -64.6519210556011 -66.9484862429581 -68.2452285811073 -69.9500273006381 -72.8416671035959 -75.5485967175004 -78.7616528837992 -80.3963669311267 -82.0782085550581 -84.5601918560903 -87.7839955446347 -90.622608615132 -92.9744237364926 -94.1190626876994 -97.016264360637 -98.4973589767234 -100.006503442359 -102.823491599371 -105.819250195443 -108.244010549241 -110.067056491434 -111.870811437589 -114.105887823175 -119.81940882544 -122.524156716964 -124.826725405677 -126.492735212429 -129.36265230327 -133.326983749854 -136.936504227824 -142.999454708244 -144.250605050196 -145.72224047238 -148.717904302229 -151.848498712456 -154.169041425393 -155.974427312386 -157.947941223738 -160.9324814167 -164.068912932239 -166.673545508772 -170.958701673104 -172.240384093636 -174.430215416291 -177.460730505937 -180.184799501241 -181.980705425042 -183.131518115616 -185.621382880971 -188.610911711094 -191.230568492508 -193.329091777786 -194.801572791876 -198.20117535519 -200.556964277373 -201.677936002725 -204.096059501573 -208.492641159261 -211.327671936719 -213.288357455385 -214.423501144397 -216.674007148431 -221.800769009183 -224.534778703932 -226.812153374057 -228.481345518574 -230.234540288334 -232.738950808767 -235.968409246351 -238.499765271193 -239.757843900168 -241.734481238076 -243.731967862006 -246.660993083951 -254.895021683448 -257.466824634798 -259.202611466341 -261.921304260017 -265.04463192314
"6" -1.29524725667379 -7.42896636821126 -9.84790339931206 -15.792184844419 -19.1271990599546 -20.8360025167618 -24.1494039313622 -25.9914354344037 -28.1810835705139 -30.9857252494082 -35.1165178045941 -37.9573528466729 -40.9922169284484 -42.5842636990204 -45.3317105246733 -48.618618599256 -52.534050032838 -55.0039644739591 -56.7269926778671 -59.0242235251842 -61.6040588536948 -64.8949313982583 -67.1895856250749 -68.4864020562074 -70.2020825946082 -73.1444817305712 -75.6881218276099 -78.8593554094422 -80.4624369760797 -82.1460668439684 -84.623482961969 -87.7877572936134 -90.6409024316088 -92.9984895512011 -94.1433863480151 -96.9734977254146 -98.4409928452039 -99.952524039329 -102.718826908592 -105.740961669453 -108.165716165809 -109.988085044187 -111.786871821152 -114.042534964118 -119.683871268327 -122.393964234149 -124.697240325353 -126.350028308987 -129.215791203124 -133.346476918058 -136.983215518954 -143.166762217443 -144.41619427988 -145.892546639206 -148.823325667218 -151.946243759188 -154.262895581011 -156.068003550281 -158.057319520033 -160.986799723746 -164.13655601994 -166.754467171296 -170.999226089636 -172.279920021551 -174.485366513286 -177.44148977253 -180.164300968124 -181.958145046825 -183.104916586136 -185.606077140547 -188.612307432544 -191.234607330837 -193.333676537521 -194.806291371311 -198.274658265106 -200.616276377479 -201.748822868942 -204.199547074791 -208.586493303786 -211.414011045235 -213.375080955297 -214.500848349478 -216.760532386792 -221.849620925596 -224.589903630043 -226.861973846448 -228.532026233608 -230.280058139133 -232.824627310026 -236.059299337982 -238.594079981403 -239.851931362199 -241.814009811798 -243.807026437824 -246.775038883055 -253.895501836529 -256.398493747043 -258.128888665509 -260.838773117635 -264.023934710442 -1.29535509806478 -7.45474833663136 -9.83000776924187 -15.4793008017682 -18.8473842150682 -20.5566243789885 -23.8579849583496 -25.6901570529833 -27.8831586015247 -30.6787316057916 -34.7694520979743 -37.6198397402327 -40.6553121518862 -42.2491014021659 -45.0330573358559 -48.3899886350706 -52.3173853578908 -54.8015371753722 -56.5363297208144 -58.7810646666188 -61.2399907155974 -64.6447236875298 -66.9398942184506 -68.2369519601749 -69.9340700478612 -72.8163970008728 -75.2957634057288 -78.5101195820153 -80.1606527103979 -81.8394487499249 -84.3285106810654 -87.5264204214374 -90.3673964997093 -92.7194403906628 -93.8642567546714 -96.7206951979432 -98.1518800813121 -99.6624022770497 -102.48172946764 -105.445604617543 -107.873884627676 -109.695484362688 -111.502731209948 -113.732906237746 -119.615474206808 -122.33006879247 -124.632407299242 -126.288507522602 -129.136699056779 -133.221572395465 -136.842806355312 -143.055727116837 -144.303656776761 -145.774363726729 -148.70167172695 -151.833860123805 -154.148469801954 -155.953629905767 -157.935097405193 -160.84837720352 -164.016953300581 -166.637313799194 -170.886380413626 -172.166018018574 -174.381200836194 -177.345190943197 -180.0665725795 -181.859728288874 -183.006554506553 -185.521985846406 -188.513080837485 -191.13907452376 -193.239376627297 -194.711857716646 -198.099382959936 -200.444138269763 -201.565501722968 -203.988125284442 -208.264309536649 -211.102414221782 -213.063645686195 -214.188995142926 -216.465495768225 -221.661388622257 -224.404097678313 -226.675943025708 -228.347346710269 -230.100064736451 -232.661942617474 -235.90818941589 -238.447174319578 -239.705610969282 -241.670040566363 -243.672036270361 -246.630129929876 -254.089773450993 -256.613705008579 -258.344977690339 -261.045415089293 -264.229670497873 -1.2951920291863 -7.43448644965014 -10.2085622391652 -15.7976211399346 -19.1732524865738 -20.881098507985 -24.0920996295972 -25.9772104880501 -28.1609813219352 -30.9554997683136 -35.0795460826102 -37.9243275914848 -40.9588619271714 -42.5527414148129 -45.2855566687435 -48.6037159382558 -52.5429097186807 -55.0137700640486 -56.7157747557916 -58.9773199587494 -61.4459587205388 -64.9004333959574 -67.1970133774177 -68.4942408379887 -70.198448525895 -73.1664571706847 -75.8078293054012 -78.9036085392663 -80.5419668754559 -82.2271702242849 -84.7150535789958 -87.8901324916404 -90.7323038452154 -93.0852323682054 -94.2301644717216 -97.1205312178852 -98.5739147892319 -100.087249067891 -102.847409097937 -105.854764842775 -108.279233929235 -110.101606775593 -111.910523077474 -114.13816538791 -120.551553842434 -123.250294502084 -125.55347382939 -127.216745107791 -130.085981925187 -134.147184731544 -137.787243387411 -144.161660535648 -145.407886170958 -146.904383135132 -149.832912874066 -152.949828693711 -155.26274382281 -157.067839377136 -159.040473262829 -161.964613416783 -165.142959437263 -167.765755735033 -171.998035665614 -173.278104659657 -175.468509781435 -178.45206243597 -181.176142153247 -182.969214270809 -184.118884573974 -186.621866443518 -189.610241181031 -192.238692569468 -194.338788286655 -195.811047916141 -199.252946753817 -201.59722413197 -202.721971620281 -205.142675228732 -209.471982676029 -212.296957028179 -214.258477342591 -215.386526053979 -217.658416458175 -222.581676687874 -225.32452781264 -227.598808212313 -229.268232933427 -231.0282108678 -233.600752554327 -236.834713632648 -239.369531577606 -240.627334269733 -242.599131127974 -244.59669437144 -247.552858928769 -257.754240057523 -260.340516863499 -262.071778871305 -264.782420397973 -267.98195961008 -1.29519293527918 -7.43721967838737 -10.0320423123726 -15.7507738858906 -19.1486627026204 -20.8572391254425 -24.1715164659339 -26.0390583070104 -28.229357032069 -31.0258646558543 -35.1798414338142 -38.0285020699109 -41.0606890298215 -42.6522882443667 -45.4604872267323 -48.7625055162104 -52.6782574300297 -55.1487345597671 -56.8579936781369 -59.1066830744465 -61.5944398518106 -64.9762251485751 -67.271542827136 -68.5695190052235 -70.2740752876752 -73.2551447628273 -75.8302339941859 -79.0129785470697 -80.6150993141891 -82.2922903885514 -84.7853100596829 -87.9671977799614 -90.8134317825698 -93.1684338000808 -94.3132905138404 -97.1603747087059 -98.5816030822879 -100.099597096791 -102.918389771627 -105.893797213389 -108.321094890133 -110.141431277366 -111.949013821092 -114.164101308125 -120.184010986497 -122.906165781845 -125.207826030768 -126.863439625888 -129.729527949181 -133.841776806292 -137.466141079267 -143.47783569051 -144.728982620279 -146.195196170003 -149.11880397637 -152.238458781923 -154.550974475088 -156.356182880068 -158.327372083917 -161.232252475371 -164.407276321582 -167.030005621886 -171.268570546988 -172.548668451337 -174.768625548309 -177.705602867637 -180.431113212464 -182.22530995861 -183.373960242631 -185.921670162235 -188.920014190196 -191.538878429595 -193.639996190771 -195.112157494748 -198.536759625827 -200.891682536549 -202.025910442652 -204.469500733157 -208.61684278952 -211.452112320717 -213.41275211955 -214.5405679452 -216.820128889398 -221.982237346431 -224.723249400586 -226.995746304618 -228.6660432298 -230.425843562854 -233.010384470251 -236.213570009073 -238.744947313513 -240.002734534683 -241.984392068597 -243.988772655795 -246.9353240591 -254.208091425421 -256.720667613028 -258.45098824919 -261.157950028343 -264.299567004347 -1.29540655709002 -7.45954406042202 -10.300567270878 -16.2376161648352 -19.5576902868017 -21.265398625032 -24.5358253275633 -26.3958179689858 -28.5796835276081 -31.3768330981159 -35.4852715524133 -38.3313731866515 -41.3645562298338 -42.9566435393257 -45.7207649773046 -49.0199812357454 -52.9733988589526 -55.4587406600026 -57.1861055653521 -59.4445959969579 -61.9566830828413 -65.2736844217026 -67.5711507245372 -68.8688848080934 -70.5745064365085 -73.4901479001832 -76.0285579086567 -79.1900747089154 -80.8907523375065 -82.572409809908 -85.0404059352646 -88.2295550507816 -91.0772607516793 -93.4318233806884 -94.5763709830606 -97.450768473356 -98.9185124075443 -100.42964952882 -103.292710475848 -106.260365050652 -108.689715269729 -110.511914148386 -112.321454702739 -114.538310877509 -120.239291885654 -122.952139500242 -125.255141178888 -126.913819047631 -129.788978939008 -133.943896622355 -137.561429752885 -143.714312293949 -144.966939660113 -146.430076124811 -149.343735815547 -152.478353267239 -154.793181122171 -156.598153129468 -158.582586820161 -161.479678211272 -164.659732329032 -167.281955723256 -171.549881425349 -172.829686281576 -175.024263231265 -177.998142035414 -180.723679713133 -182.51757840376 -183.66729014979 -186.168894722074 -189.178326763477 -191.792025948197 -193.892506297178 -195.364997256836 -198.802245210614 -201.158345888282 -202.300773779411 -204.752984342821 -209.067026988369 -211.899129818505 -213.858329274849 -214.989225389173 -217.260437847695 -222.377022460955 -225.120056498889 -227.393006167617 -229.063572209902 -230.821751757235 -233.322525594178 -236.559827953116 -239.094072811533 -240.35215591009 -242.329913857034 -244.320313597033 -247.258392422741 -260.064255107987 -262.724622710944 -264.454336132199 -267.185504131157 -270.350686802699 -1.29488738502076 -7.44773722538691 -10.0668151479313 -16.4265611999127 -19.757860691152 -21.4652391398083 -24.7447357571295 -26.5677611171446 -28.7638521945353 -31.577035714644 -35.6983442231207 -38.5432006875209 -41.5743652595568 -43.1667465838613 -45.9711461877957 -49.2830686123034 -53.1985802607555 -55.6758494171383 -57.4159177937126 -59.6870412790185 -62.2309720942594 -65.5714943569081 -67.864630988027 -69.1620423302927 -70.8714727338981 -73.8238731258345 -76.3409968378709 -79.5457831855161 -81.1331928461057 -82.8096889675009 -85.3197450838918 -88.490944192524 -91.3472719311293 -93.702442630973 -94.8473402615815 -97.6454728981409 -99.1413984764849 -100.65058755578 -103.421758718174 -106.422545171109 -108.847152763586 -110.667256206235 -112.47725458759 -114.69099448184 -120.78921127573 -123.496212724419 -125.798465989563 -127.456657179929 -130.342368328659 -134.466237430515 -138.085958571499 -144.434744076979 -145.682460471931 -147.169399578463 -150.092819559837 -153.223728188832 -155.537351099754 -157.341705177959 -159.337786168337 -162.268690046158 -165.411872905632 -168.02875320712 -172.277375182 -173.557490470128 -175.747510539609 -178.72512569305 -181.451217643766 -183.245133351167 -184.391493033558 -186.897141564178 -189.895509178665 -192.520464671015 -194.620253158449 -196.092137697017 -199.512416229221 -201.867404868018 -203.009912813377 -205.452723615848 -209.697443281351 -212.52808095074 -214.489164856057 -215.614333619871 -217.902124744768 -222.90180945564 -225.641754965938 -227.915322789781 -229.58538676941 -231.339713789148 -233.928989101316 -237.144192811494 -239.675987377002 -240.933788367328 -242.915037212997 -244.913873118398 -247.856649778353 -254.776854410073 -257.282888498893 -259.015002302297 -261.731808295354 -264.866986894141 -1.29529907923547 -7.42645881461047 -10.233464426809 -16.3306764634137 -19.6983627830409 -21.4054076395732 -24.6441473755395 -26.4894583691169 -28.6860244801398 -31.4637545262524 -35.6249139864096 -38.4691827134154 -41.5064397784478 -43.0990265369851 -45.8608629896785 -49.20586001522 -53.1422527448608 -55.6224066640403 -57.3526498309282 -59.5867038523133 -62.0754287869721 -65.4338288865477 -67.7297370567277 -69.026814475311 -70.7337111924578 -73.639403121826 -76.1088947001905 -79.2557111110857 -80.8852337189028 -82.5706036870854 -85.0803393462939 -88.2599599847786 -91.1119398640162 -93.4675426523801 -94.6126773382354 -97.4510236019848 -98.9010689613959 -100.403095154394 -103.226104174965 -106.180656438429 -108.603022551157 -110.425248871501 -112.232311462241 -114.467484948562 -120.180097745581 -122.890608172666 -125.192345456931 -126.840329041747 -129.689784172632 -133.844025068526 -137.47529538515 -143.720992951934 -144.972826862846 -146.444039257852 -149.357823750987 -152.485463146326 -154.800952523004 -156.606316332349 -158.583289417033 -161.509821060249 -164.681329301032 -167.306712334869 -171.557072603368 -172.836723069097 -175.016012558347 -177.985755114744 -180.707206911098 -182.501062213049 -183.65047659884 -186.168650707555 -189.163525892506 -191.78301507839 -193.881257179892 -195.353756503875 -198.842044392722 -201.190769711083 -202.310466505699 -204.750565325359 -209.195584509905 -212.028282059846 -213.988796636148 -215.111118000612 -217.411921607087 -222.388216253732 -225.134010059382 -227.407492802327 -229.076810985326 -230.825854322002 -233.405895071572 -236.643533078968 -239.175638836049 -240.433663194498 -242.399663239737 -244.397463458731 -247.364929654912 -257.748681772848 -260.356379080801 -262.088767581781 -264.792926650302 -267.953362050998 -1.2950158576891 -7.46226912402898 -10.0184090985104 -16.7289999845074 -20.0204905296723 -21.7278900736828 -25.0438616565544 -26.8847066301534 -29.0857784290314 -31.8747015040577 -36.0422082880246 -38.8885915273185 -41.9206971643497 -43.5133517055377 -46.3216943198787 -49.6324019198372 -53.5768208255011 -56.0540032408093 -57.7204064522551 -59.9671658736567 -62.4887383005791 -65.8186222498848 -68.1180534648485 -69.4157283730563 -71.1164382211432 -74.0901075807197 -76.759845452567 -79.9910700823393 -81.6061450892891 -83.2846129145193 -85.7524432577608 -88.9578839063334 -91.7983597270954 -94.1534665066638 -95.2982349064857 -98.1708150645636 -99.6007849270144 -101.109321604209 -103.924028895978 -106.924687935902 -109.355872646982 -111.178049240385 -112.984436559954 -115.238833381773 -120.869123105639 -123.595016504453 -125.897791735303 -127.554642842968 -130.419787485289 -134.473893276464 -138.106275524506 -144.059579135059 -145.311599643285 -146.774202092428 -149.714245033494 -152.811198640102 -155.127752958346 -156.93254604164 -158.903905110912 -161.841491762202 -165.026826648696 -167.652308612436 -171.913120167846 -173.192764671994 -175.397193424292 -178.36059434438 -181.080184666738 -182.874169217784 -184.023006686667 -186.551731422458 -189.524856691827 -192.145865838163 -194.247600013775 -195.719900360126 -199.189315167209 -201.538072202387 -202.670224635583 -205.07779655552 -209.363628619852 -212.190994227027 -214.152326230554 -215.285886257502 -217.59142272495 -222.515395110507 -225.253889646233 -227.530008238927 -229.198277044118 -230.959924978727 -233.546979535776 -236.744819920211 -239.27990550395 -240.537728051457 -242.495525725704 -244.48420172956 -247.459560450897 -256.536001273697 -259.014602211594 -260.745787636885 -263.461572528891 -266.671258649337 -1.29504154067447 -7.3893514936608 -9.74431722628807 -15.2404913607812 -18.6062458249397 -20.3154716029361 -23.5478601380023 -25.3998945717417 -27.5903518444852 -30.3942632852948 -34.5424559231127 -37.3904840998274 -40.4246575223634 -42.0164670932665 -44.8133255265236 -48.1475368906319 -52.1026292641602 -54.5797478165557 -56.2737285143875 -58.5248147504104 -61.0187819803993 -64.3875289466912 -66.6844752706724 -67.982102364891 -69.6830599475079 -72.6002653696964 -75.1792534180184 -78.2939753885929 -79.8851596980632 -81.5573028717239 -84.066891851673 -87.2475793853125 -90.0892266279315 -92.4419158812467 -93.5866866102857 -96.4347474740999 -97.8871527752501 -99.400255318934 -102.168856738927 -105.172385421677 -107.598882865191 -109.422895648008 -111.226269699619 -113.435967579551 -119.409705447007 -122.117367247033 -124.419823687508 -126.076995745138 -128.903139522106 -132.989263701308 -136.595407906178 -142.909476628192 -144.160937638451 -145.631589520104 -148.571925092709 -151.679279325569 -154.001780963246 -155.806785627297 -157.779240005834 -160.671437469531 -163.899418013919 -166.519122847254 -170.73746843564 -172.017681182184 -174.215007009736 -177.169285801016 -179.891792141558 -181.685591350039 -182.832182366411 -185.353268715808 -188.354343587767 -190.977970552666 -193.078143120096 -194.550492857507 -197.902844777433 -200.261113402986 -201.396835908841 -203.848663436568 -208.162781489763 -210.983932898373 -212.944858397427 -214.07419922524 -216.343836481418 -221.306798577727 -224.041925118604 -226.315384747719 -227.986159833121 -229.745111165546 -232.278513357509 -235.532147553418 -238.067743366007 -239.325956645621 -241.295577519379 -243.26826817711 -246.225043612991 -256.000261558568 -258.593268662037 -260.323109012121 -263.032085172453 -266.175802025719 -1.29546250018596 -7.47838127500131 -10.2983595622528 -17.4191283628181 -20.8050226271923 -22.5144841998849 -25.7273991914339 -27.6080350209468 -29.8085898139934 -32.6782200473233 -36.8350260575734 -39.6768585144283 -42.7096544010139 -44.3021862318861 -47.0876169963711 -50.4137329542742 -54.3456809078488 -56.8246698351238 -58.5170874301713 -60.763797834228 -63.2780910960341 -66.6026792100149 -68.8962184788103 -70.1926280663299 -71.9111345875682 -74.8306825819695 -77.3768097487237 -80.5256532029483 -82.1589864666836 -83.8299240375441 -86.3129428593952 -89.5393474874282 -92.384849020266 -94.7416352792531 -95.8864774955462 -98.7721106589477 -100.243816125886 -101.750463835838 -104.604350023082 -107.536539605311 -109.965268063307 -111.787485201755 -113.590214657228 -115.824936208844 -121.70655741008 -124.417339844883 -126.719456528738 -128.371192621344 -131.218587560589 -135.297910458791 -138.926160087423 -145.291467403376 -146.536812820122 -148.019317515658 -150.925831501201 -154.06476361982 -156.378889265493 -158.183654540778 -160.172105693582 -163.099974634753 -166.262694186915 -168.884853619758 -173.14974834132 -174.433974195419 -176.63341533717 -179.602652186056 -182.323860496378 -184.117328080284 -185.264885285975 -187.782117812868 -190.775127074156 -193.400041277861 -195.499351404644 -196.971881092593 -200.35802189839 -202.709087265026 -203.836458614091 -206.277745575804 -210.495743406084 -213.347343189001 -215.309028243823 -216.437024234222 -218.706960291383 -223.865994790669 -226.598299691413 -228.873656317081 -230.544264406823 -232.302921500786 -234.855099254647 -238.083717949787 -240.616500557317 -241.874145664785 -243.843230065866 -245.819356725 -248.795486014088 -256.576012237223 -259.1236990247 -260.85587667768 -263.582614911223 -266.72891645178 -1.29559712627203 -7.43426102422195 -9.91987582809271 -15.7378988382107 -19.0999750954375 -20.8078608881938 -24.0760375087098 -25.9321537549228 -28.1228752755986 -30.8875339273051 -35.0100550716659 -37.8546468884402 -40.8869665052583 -42.4796663573578 -45.2493105611733 -48.5541861050992 -52.5056027455814 -54.9743220558334 -56.7119725676819 -58.9768669716435 -61.470010968814 -64.8437908334482 -67.1392101895197 -68.4368651379075 -70.1420781108139 -73.0591581195981 -75.5320056107047 -78.6877996639841 -80.3305994750222 -82.0065484142061 -84.4812621774864 -87.6959126575564 -90.5374599273704 -92.892870961326 -94.0377207794746 -96.9294265929258 -98.3779098174554 -99.883694696193 -102.679712312964 -105.672607605697 -108.097477783756 -109.920883431208 -111.713706240223 -113.949027142093 -119.797831561204 -122.512816370648 -124.817852556345 -126.471555621633 -129.319560194754 -133.383465020776 -137.013876741062 -143.273996592975 -144.524566583186 -146.000642353227 -148.900168081549 -152.043266759367 -154.359472994505 -156.164561915816 -158.146571956535 -160.994035750771 -164.222800544002 -166.842310619978 -171.078144300982 -172.35887737886 -174.569528385871 -177.567197338208 -180.282673373024 -182.076514143599 -183.225058358808 -185.707131404882 -188.724313549985 -191.348087387892 -193.448476531266 -194.921147728985 -198.340958993479 -200.697534605032 -201.838310648038 -204.261242870089 -208.741896103622 -211.580222123861 -213.542053459372 -214.668931638019 -216.962860971568 -222.056564287142 -224.801999645139 -227.074451386372 -228.746292573364 -230.50272414397 -233.114078169229 -236.313032786407 -238.84483385879 -240.102823441618 -242.073130258242 -244.068903054115 -247.048137100423 -254.30318321457 -256.843590893768 -258.574037700633 -261.282275867952 -264.408900556845 -1.29553857095982 -7.4832326917969 -10.1426726950353 -16.6896331033236 -19.9738113924089 -21.6828088127649 -24.9971251761412 -26.8354155234383 -29.0224242601323 -31.7468322009978 -35.8898028039375 -38.7369705602981 -41.7643855300525 -43.356123278313 -46.178493894865 -49.472476856006 -53.438108563557 -55.9205468039343 -57.6284557626756 -59.8982252733189 -62.4301240607086 -65.8020757958491 -68.096071922895 -69.3928733100233 -71.1037815533098 -74.0048108784582 -76.546333509786 -79.6986298422417 -81.3241267486139 -83.0040058263548 -85.4718366790646 -88.6948229311873 -91.5425734024015 -93.8962657147692 -95.0411236998874 -97.9194714001417 -99.3645874340295 -100.874783597086 -103.739375580341 -106.690030432457 -109.11578482967 -110.936352139417 -112.747294671182 -114.968876720113 -120.461786807639 -123.178514965808 -125.481302469259 -127.134973292785 -130.00748515229 -134.104698931134 -137.737162951792 -143.861377245547 -145.113904156243 -146.574225330035 -149.515561120751 -152.644828200863 -154.961499262704 -156.766444838422 -158.767264707459 -161.673376384556 -164.863596736859 -167.486174066611 -171.71614818884 -172.996223952373 -175.192462238258 -178.138885097297 -180.863752457567 -182.658398104913 -183.808465688612 -186.333182542525 -189.336357579587 -191.972372284875 -194.07333592449 -195.545616363557 -198.967744594232 -201.324656907579 -202.470891015656 -204.893672900311 -209.17347140485 -212.007603121408 -213.970088059536 -215.097458415056 -217.37550994083 -222.376506808668 -225.115050376804 -227.39054622369 -229.059798352808 -230.814229801101 -233.369331902839 -236.570501798862 -239.103259196633 -240.36144087042 -242.323381722968 -244.306884011937 -247.313226677407 -253.839945403831 -256.33511270954 -258.065142423936 -260.791643024992 -263.945562779462 -1.2949739568688 -7.45070133010005 -10.0601594032949 -16.0226630503982 -19.4147903256458 -21.1241889396829 -24.3395645165423 -26.1912791742469 -28.3863528667608 -31.2357248990105 -35.3603094088765 -38.2017127495262 -41.2282631473998 -42.8217582102464 -45.5735590741214 -48.8961943730549 -52.7691501748855 -55.2385816144817 -56.9862748962022 -59.249596767955 -61.7611006777415 -65.0768478339777 -67.3745168690065 -68.6720154260245 -70.376384686239 -73.3013376093669 -75.8105818127871 -79.0298621955614 -80.6686285653849 -82.34795355001 -84.8476311664636 -88.0424800843756 -90.8825889664012 -93.2361081423525 -94.3809472268337 -97.2784252835976 -98.7055850846326 -100.222589957272 -103.021661481108 -105.991470633665 -108.417890002076 -110.239305630632 -112.04701273568 -114.277251339979 -120.117385626878 -122.824566300084 -125.126164063433 -126.784211405655 -129.662916668351 -133.706527717918 -137.330639892235 -143.345892930049 -144.594525583963 -146.075432833105 -149.038946789678 -152.162184834003 -154.476127355191 -156.280697244499 -158.261081416379 -161.179165273053 -164.363993579213 -166.982182014212 -171.211831515899 -172.49173762713 -174.688996857571 -177.643626993136 -180.370014929941 -182.16364801483 -183.313098404857 -185.798569669101 -188.809894413454 -191.425240090588 -193.525389494032 -194.997674199973 -198.378200389737 -200.734295398388 -201.869978858445 -204.257590920515 -208.530408455238 -211.376644096434 -213.33703042308 -214.461392022442 -216.744116741982 -222.042873075674 -224.780636270282 -227.053424257107 -228.723551897284 -230.481323086364 -233.034315276324 -236.287501955828 -238.82124082161 -240.07903144619 -242.05463720122 -244.044269188901 -246.998616218302 -257.018321887905 -259.626992956829 -261.358520981175 -264.093237162263 -267.310958758942 -1.29547402086805 -7.45232107718078 -10.0265037541339 -16.1431574561453 -19.5245455202632 -21.2331802195328 -24.4968906222511 -26.3321185459462 -28.5171327538552 -31.3082629343607 -35.4767326276897 -38.3199578969042 -41.3497574169722 -42.9453266438996 -45.7317442576425 -49.0451763480452 -52.9668863341728 -55.4376555765658 -57.1777899385382 -59.4198983571466 -61.90359886853 -65.1935845792158 -67.4885314413941 -68.7852609075838 -70.4936651662446 -73.4427234668111 -75.981621035555 -79.1024155997053 -80.7401916074258 -82.425646701682 -84.9408306822081 -88.1267586718462 -90.96588298694 -93.3198986150097 -94.4647842196509 -97.2853903584619 -98.7357201004716 -100.245694476138 -103.073961893566 -106.037608665856 -108.461609842775 -110.284799400917 -112.098018462572 -114.347365298156 -120.325500317251 -123.031534004846 -125.333218583602 -126.987472088229 -129.877720683226 -133.927226862229 -137.560987403944 -143.878009732861 -145.124674229251 -146.601924560862 -149.527975005384 -152.665639780849 -154.980832722646 -156.786165767682 -158.768283988529 -161.677457379395 -164.80924715092 -167.433159745189 -171.681582641127 -172.961922405284 -175.160883989307 -178.116699940686 -180.83883960819 -182.631557761889 -183.781872944621 -186.286600590814 -189.271777117755 -191.89008246613 -193.991322141015 -195.463996454686 -198.913892710558 -201.270195165235 -202.385523240064 -204.81180253347 -209.266181837872 -212.09670513655 -214.058074051645 -215.183922688066 -217.462833183568 -222.5001305442 -225.237228827598 -227.509151784287 -229.179127928213 -230.935144177645 -233.545466938586 -236.768877247062 -239.302411858008 -240.560495695671 -242.5368776104 -244.551197419788 -247.476027511992 -256.367443690977 -258.935739845763 -260.667408383585 -263.385366720324 -266.539109436819 -1.29489799963099 -7.44093938831944 -9.90447184486604 -16.0310551198401 -19.3607360588878 -21.0695409624215 -24.3723232313423 -26.2320691474237 -28.4227655526971 -31.2371969144314 -35.370987716229 -38.2181157322699 -41.2511308687137 -42.8451715147876 -45.6386292586144 -48.9959811132494 -52.8745261013735 -55.3419720892211 -57.115984596096 -59.3518628040399 -61.8278798265875 -65.237335306327 -67.5327667235494 -68.8292264950016 -70.5447132128032 -73.4441149736668 -76.1343567555771 -79.282176984852 -80.930371876689 -82.6088609130371 -85.102620541697 -88.3013921285095 -91.1462169961041 -93.4990866206921 -94.6439783417307 -97.4749157056041 -98.9257813279402 -100.431903486148 -103.219633584842 -106.189829285024 -108.616525472669 -110.440623757487 -112.247367343957 -114.460425272455 -120.463510529599 -123.167446753284 -125.469503181851 -127.122537909642 -129.978264473328 -134.077096607533 -137.699397952712 -144.020194366805 -145.270860043209 -146.739243863134 -149.676759720635 -152.798612806379 -155.111780024526 -156.917030408775 -158.894537177943 -161.769187963103 -164.975281223294 -167.598204103136 -171.848564372476 -173.129054080303 -175.320881115896 -178.26593096083 -180.98927696452 -182.78325078125 -183.930646890856 -186.441116479465 -189.430521309088 -192.04713609385 -194.146538052906 -195.619105407637 -199.033645619542 -201.391718047671 -202.534208789035 -204.938155874606 -209.298285466218 -212.136714068892 -214.098526424058 -215.224784013368 -217.473478332124 -222.2690666907 -225.008706143959 -227.284143455285 -228.95416857583 -230.707663245605 -233.263077043803 -236.490306221965 -239.024529145684 -240.28254317493 -242.248928116215 -244.233864547521 -247.216337632489 -255.18569449964 -257.695810932507 -259.426936809303 -262.125219160872 -265.239241944457 -1.29519962407228 -7.45456584876771 -10.1151036765526 -16.2534212374971 -19.5581430108394 -21.2652941041916 -24.5407904230245 -26.3580680064619 -28.5442836513013 -31.3669512241595 -35.5105950935483 -38.357887019561 -41.3863065964648 -42.9788440549961 -45.7687834749298 -49.072406797853 -53.0256176766288 -55.4941496664643 -57.1975312413884 -59.4721298328769 -61.9555268773111 -65.28509398355 -67.582152564804 -68.8793564263664 -70.5919214761513 -73.5100761357145 -76.0398742086977 -79.1886616585494 -80.7776395584317 -82.4459839760537 -84.9489701352114 -88.1512755051489 -90.9904957885315 -93.3428902958383 -94.4882955823327 -97.3032796912842 -98.7276733150217 -100.236931445358 -103.074141366781 -106.040228134282 -108.464905232212 -110.288351957276 -112.097495639434 -114.317312151813 -120.028055250649 -122.73646689873 -125.038066673251 -126.693749490899 -129.585113834663 -133.624863524981 -137.243809864529 -143.404870060632 -144.656619865704 -146.123104961164 -149.109554527302 -152.220825483324 -154.536457382374 -156.341358095235 -158.322018210108 -161.212542570235 -164.412377704206 -167.029540767878 -171.263048439402 -172.543839488774 -174.732966840145 -177.683735797327 -180.40599856726 -182.199333630215 -183.349893033253 -185.879624619022 -188.860179190641 -191.47990482592 -193.580919578986 -195.053287160278 -198.405489613732 -200.764240353571 -201.911935807206 -204.321247619957 -208.474936085897 -211.31345468399 -213.276140543647 -214.403494207031 -216.703272867253 -221.488586635113 -224.235712438448 -226.510935150786 -228.181528002298 -229.935603258982 -232.520257111666 -235.740554725175 -238.27585072508 -239.53323735673 -241.50035006964 -243.491620179857 -246.472941407828 -253.80700911258 -256.352023931517 -258.082733319538 -260.792232725741 -263.888695741763 -1.29555034893611 -7.45886298136909 -10.0180184759846 -15.5670646827891 -18.9335014177541 -20.6428650650399 -23.9263267226859 -25.7548164479008 -27.9358505001851 -30.7731602873342 -34.8857181966894 -37.7332857425204 -40.7721678316085 -42.3646381584754 -45.1376200799562 -48.4614132790287 -52.3680681461362 -54.8480792656074 -56.5756602717434 -58.8070454288417 -61.2809475735832 -64.6717092766765 -66.9669263901936 -68.2636171167729 -69.9656274555536 -72.9251670002895 -75.5205429546878 -78.6746161970191 -80.3008513161905 -81.9771035052082 -84.4606625144082 -87.6664297189055 -90.5178936524234 -92.8704532883845 -94.0150701288008 -96.8333236628368 -98.2780734402062 -99.7886813038854 -102.599348915819 -105.539201137627 -107.96641983965 -109.78936595052 -111.597644451248 -113.840998310319 -119.693212007408 -122.412882462859 -124.715535245202 -126.372359397363 -129.218641046674 -133.329649042233 -136.952346211947 -143.194315156256 -144.444638562233 -145.918862431342 -148.856512978238 -151.995164109551 -154.309208238241 -156.114168204254 -158.087543742163 -160.996433263958 -164.186483567071 -166.8056093851 -171.068239741422 -172.348152076465 -174.54465932388 -177.49720951796 -180.220871257167 -182.014146608866 -183.160007188493 -185.64621012825 -188.664788094392 -191.291803764851 -193.389697913052 -194.862235739128 -198.281803274127 -200.64005237826 -201.765257277356 -204.187982583436 -208.470114661626 -211.307018939506 -213.268158697881 -214.394858824563 -216.665214486127 -221.788682918717 -224.528681556932 -226.802350033686 -228.472487354318 -230.22392629233 -232.7994771859 -236.038582626451 -238.578124360665 -239.835530662812 -241.790953287992 -243.800908371977 -246.757682754726 -255.242427854004 -257.800677701083 -259.531552579687 -262.238059511153 -265.325571856746 -1.29537484545527 -7.42776925957982 -10.0584231415627 -16.5971550975745 -20.0420990672156 -21.7518512464597 -24.9969562875226 -26.8419834661491 -29.0207191127694 -31.7634335514169 -35.9243857622229 -38.7718556785071 -41.8079084297786 -43.4025681264695 -46.1809985320996 -49.4938477661127 -53.4269780823346 -55.9098778345358 -57.5779405602649 -59.8461824917691 -62.3313188519569 -65.7426569960911 -68.0361467828243 -69.33283924199 -71.038289528816 -73.9918940650139 -76.6770476549151 -79.877934643639 -81.55535591098 -83.2391898897812 -85.7334677808279 -88.9370458775488 -91.779445163064 -94.1350563232419 -95.2800955472492 -98.1609877675063 -99.6043908273982 -101.12184640798 -103.917841238111 -106.881580119683 -109.306653338891 -111.127734154771 -112.931295681792 -115.145375264641 -121.002041734635 -123.72584081018 -126.027823983306 -127.680238368238 -130.543682340863 -134.72366168042 -138.338592955962 -144.352085293808 -145.602489079201 -147.071022217624 -150.003025669532 -153.124673161 -155.437459494409 -157.24220070247 -159.236324400952 -162.101927657518 -165.301158868394 -167.924690648285 -172.173316326955 -173.452881935724 -175.650202429045 -178.61595695278 -181.33886118436 -183.132231896126 -184.281386284206 -186.78919393459 -189.781043754747 -192.403258396683 -194.502846764397 -195.976240825925 -199.385368948002 -201.744449675845 -202.878250114323 -205.336761555978 -209.565720754509 -212.401808199907 -214.361539738345 -215.495602979655 -217.781423598627 -223.076987288653 -225.81498544426 -228.089535603944 -229.761577763671 -231.522574018684 -234.09735716006 -237.303087263843 -239.835116770313 -241.093092372311 -243.051003752445 -245.043379123055 -248.004611029471 -255.485677764348 -258.025569546983 -259.75630690656 -262.461522165317 -265.652595497156 -1.29569024319417 -7.43182265032937 -9.95768900011448 -16.9937206044927 -20.3824312632951 -22.0904462644533 -25.3551230072052 -27.2136886001983 -29.395957820417 -32.1758174936407 -36.3680499107961 -39.2113995400684 -42.2506917457774 -43.8439863309721 -46.633261965745 -49.9305623875064 -53.8866755931829 -56.3699427875783 -58.0628103654805 -60.3101889686323 -62.8209490675214 -66.187613501318 -68.4842797032172 -69.7810623092006 -71.4901693672064 -74.4235704292349 -76.9111198423144 -79.9792195099554 -81.6209852806184 -83.2987700463399 -85.766812251775 -88.9523218983368 -91.7986140826313 -94.1528437767855 -95.2976699350544 -98.1370326286103 -99.6095878249128 -101.122418783126 -103.938647118235 -106.936691139116 -109.363170198396 -111.184687348179 -112.994581383999 -115.229531764063 -121.112897385933 -123.838119830048 -126.141300911655 -127.794090671592 -130.665401700223 -134.695448050869 -138.31322511524 -144.663789753702 -145.911915716162 -147.38934171734 -150.296566574671 -153.422592785898 -155.738349133666 -157.542921758107 -159.519233343588 -162.449054553241 -165.656301657787 -168.276367766273 -172.533403885348 -173.814005095712 -176.027775034654 -178.950713099512 -181.669171725461 -183.462980865877 -184.610150242235 -187.146451358827 -190.138898703705 -192.76521472046 -194.866871167166 -196.339372235141 -199.791803467586 -202.138791681693 -203.258910806987 -205.705125846751 -209.961996680706 -212.796392212276 -214.757626790532 -215.885303403939 -218.200111127793 -223.293032964708 -226.031972218104 -228.306812023157 -229.976986622462 -231.727447026373 -234.282580353833 -237.509822847406 -240.04479335496 -241.302792496049 -243.265310586717 -245.230846809002 -248.233567454094 -255.093164317484 -257.57551765419 -259.306772532999 -262.009059341832 -265.199347254511 -1.29563339221287 -7.42469991635254 -10.1122312501309 -15.67988130647 -19.0608167520298 -20.76981453841 -24.0477413342924 -25.894298465253 -28.0887412623715 -30.8961755305123 -34.9903381529816 -37.8340470350497 -40.8664313460448 -42.4600802210427 -45.2367973559709 -48.516469185358 -52.462484819119 -54.9477790908939 -56.624200579177 -58.8910850951359 -61.4032598687209 -64.7991711385326 -67.0948832095547 -68.3914971631602 -70.1018034330451 -73.0363184686046 -75.6752401610425 -78.8538927477076 -80.4604509892516 -82.1448430494659 -84.6274009688093 -87.8401055381467 -90.6925857406496 -93.04724898329 -94.1919923703939 -97.0639971264192 -98.473783213776 -99.9766243041789 -102.781910746121 -105.792866570119 -108.219795394671 -110.042430584895 -111.850243182015 -114.094798305243 -120.079165667067 -122.780801281702 -125.08311206494 -126.733698049916 -129.631092047456 -133.787186484589 -137.42863220024 -143.758201996168 -145.00700770533 -146.479930383588 -149.388818397224 -152.530816524956 -154.842894048477 -156.648063337093 -158.629260035217 -161.520535034672 -164.748134535791 -167.369693216686 -171.598953616477 -172.878596858781 -175.075871952296 -178.009886449352 -180.728154934121 -182.521886631844 -183.669773311985 -186.174131443513 -189.168705884571 -191.807394298634 -193.907413608417 -195.379798352035 -198.747079790908 -201.095993800841 -202.219240581963 -204.644813366877 -208.811416044723 -211.649369548139 -213.610943068717 -214.733981100628 -217.019763485287 -221.977205900853 -224.720865769429 -226.99566623348 -228.665690985472 -230.424339264066 -233.01001825381 -236.206347441373 -238.738860904547 -239.996775732072 -241.960277281727 -243.93109772358 -246.93588841425 -254.370821393466 -256.898165334572 -258.628032411047 -261.330622844125 -264.565396813484 -1.29462391099312 -7.44412213044595 -9.81167530842546 -16.0522618082633 -19.410251609706 -21.1183087089186 -24.320802601479 -26.1963482176642 -28.3950385485019 -31.1885855067552 -35.3552636652188 -38.202199960953 -41.2315570353041 -42.823634874001 -45.583735157282 -48.9010335052358 -52.7977680896009 -55.2748849192722 -56.9706000328986 -59.2363686241333 -61.7800393886434 -65.0584315666551 -67.3540473829665 -68.6516853928603 -70.3505275224511 -73.3217666413552 -75.9914094259032 -79.1545304374816 -80.7652670607003 -82.4399258804426 -84.9507331432994 -88.1578962027837 -90.998790923886 -93.3548671206258 -94.4997927132193 -97.353209263761 -98.8185267605603 -100.323182512664 -103.1432135256 -106.118418822988 -108.542999204475 -110.364456989876 -112.169955623172 -114.403722478105 -120.451260687679 -123.161628811164 -125.465120845713 -127.127801275074 -130.018505720273 -134.113992135313 -137.7436393423 -143.992164294913 -145.239012763492 -146.719343583205 -149.633640268188 -152.772378296383 -155.088506816161 -156.893440276073 -158.869322436398 -161.804913807329 -165.037343621812 -167.657455728392 -171.908592556384 -173.18913055701 -175.385464153881 -178.339554466869 -181.058511087018 -182.852661976899 -184.00067845882 -186.530183202634 -189.548262200736 -192.168749499303 -194.269665907227 -195.742250516293 -199.148115181102 -201.495000367557 -202.6046552566 -205.021607245887 -209.38063781429 -212.21544138783 -214.177392382461 -215.303225756806 -217.601252738761 -222.565884673045 -225.306274302233 -227.579170458367 -229.249359172251 -231.002220113011 -233.573411903459 -236.804276353876 -239.337959937831 -240.596225915002 -242.561934640907 -244.528656565504 -247.505040581715 -255.884860596028 -258.397967843784 -260.130146463668 -262.83463021738 -266.0194074549 -1.29504725976557 -7.42159865197318 -10.0684800973599 -16.5694905921105 -19.9663333082949 -21.6742689767502 -24.9398892545623 -26.7757271028026 -28.9572384984168 -31.7410664661557 -35.9099364659559 -38.7573764111541 -41.7925568153711 -43.3852304781127 -46.1731957957284 -49.5278079820461 -53.4386517703958 -55.9260769615234 -57.630125223602 -59.8778431753539 -62.3549444904517 -65.7126385452266 -68.0072695720261 -69.303424106961 -71.0091125982538 -73.9281316608545 -76.466162025035 -79.6618327057714 -81.3030420089002 -82.9886447370917 -85.5166305681301 -88.687646769086 -91.540401399093 -93.8967846132413 -95.041612813446 -97.8850482133256 -99.3434255895121 -100.856194644624 -103.68000365325 -106.658206482124 -109.084807889897 -110.909021639908 -112.713310740788 -114.927303369393 -120.693227824704 -123.403484111889 -125.706179831689 -127.356383486956 -130.273380408784 -134.349567386942 -137.965636530186 -144.47333532877 -145.725099879429 -147.189478065662 -150.114994530082 -153.266648370295 -155.581635633252 -157.386292965912 -159.372764153007 -162.240559394693 -165.428477184651 -168.050295561609 -172.333359352194 -173.613243862919 -175.818006672817 -178.772679337566 -181.494380115436 -183.288129691136 -184.434511344068 -186.931434308035 -189.930785120863 -192.554494654856 -194.654898413189 -196.127086527707 -199.595500581218 -201.948568943853 -203.078901254655 -205.524955466666 -209.874184518684 -212.71239555788 -214.674002682329 -215.800877940502 -218.078514950936 -223.173280348985 -225.91519030286 -228.190611095364 -229.860667317216 -231.620137584425 -234.171056430903 -237.42708470865 -239.960097286411 -241.21793406237 -243.183629140215 -245.171975478938 -248.126598207645 -256.01452233671 -258.565839699945 -260.297312339229 -263.030333083515 -266.257387407915 -1.29564681849374 -7.43717042770205 -10.1566623872573 -16.4568758411336 -19.8066651974222 -21.5151467438404 -24.7564828793637 -26.6279047684698 -28.8051681852537 -31.5499656437704 -35.6772760526147 -38.5174725501314 -41.55048152972 -43.1432651457977 -45.92625129683 -49.2209652322895 -53.1563973206727 -55.6199883968136 -57.4008701650068 -59.6553566257958 -62.1706114661667 -65.518124419266 -67.8119379784642 -69.1082628781625 -70.8098800420326 -73.7386892539451 -76.3333127924059 -79.5523280089007 -81.2026235501291 -82.8910790054159 -85.3546543384172 -88.5571027729244 -91.404456157858 -93.7570903513391 -94.9019966670112 -97.7569932949136 -99.2109517253123 -100.724088201792 -103.546632335874 -106.566847411642 -108.992195702703 -110.814194805223 -112.617952111061 -114.859310346079 -120.739360486842 -123.447871167878 -125.751289640509 -127.41528731641 -130.267650740602 -134.364223180289 -137.983537681736 -144.03301129906 -145.284833964763 -146.759538763286 -149.70334178592 -152.812183658425 -155.128921400154 -156.933692570898 -158.904875270484 -161.847198764141 -165.017160924062 -167.637626500886 -171.871891348342 -173.153157396197 -175.336189720163 -178.320393385555 -181.041884080872 -182.835186636444 -183.984980154711 -186.511791023561 -189.494342925807 -192.116975091351 -194.218011818588 -195.690513488699 -199.119631207239 -201.460810235054 -202.574077678761 -205.015522548407 -209.108074016555 -211.949217338892 -213.911710434477 -215.041745619515 -217.311075420503 -222.521776361136 -225.264652921283 -227.53922570849 -229.210150391882 -230.960323733118 -233.504752301658 -236.721975186629 -239.255864718559 -240.513879980016 -242.468230657833 -244.455857562903 -247.45082090742 -255.679101501419 -258.232356642161 -259.964500836391 -262.69935680439 -265.925539509349 -1.29593020365685 -7.47588796460138 -10.0162012518742 -15.7085472474673 -19.1141899621816 -20.8278045030455 -24.062479543818 -25.9073609692119 -28.0975690830718 -30.9021629827951 -35.0855452534099 -37.9335570964694 -40.9668671804686 -42.5608069365007 -45.3461765097242 -48.6640663376494 -52.5662708537701 -55.0369927329788 -56.7828645315726 -59.0279840562842 -61.493486418871 -64.9168120266047 -67.2127164215148 -68.5101635829034 -70.2175999664569 -73.1404097029749 -75.7233154371319 -78.8656188111584 -80.4880091278877 -82.1672720325343 -84.5980529498369 -87.844881419081 -90.6872103015835 -93.0409930596886 -94.1857089953786 -97.0408842610708 -98.5274603082745 -100.038236097748 -102.858013927643 -105.821497051638 -108.246068433111 -110.06720836269 -111.871361636703 -114.100303820016 -120.220190730706 -122.939317955761 -125.2420603195 -126.909373976973 -129.764320557625 -133.817110428871 -137.429321079821 -143.671606038292 -144.919724051253 -146.396277411729 -149.325222476047 -152.47133016045 -154.78584915824 -156.590731648155 -158.562466955282 -161.514936370647 -164.702861161022 -167.326067462543 -171.572491455072 -172.853400568147 -175.050461502061 -178.027650555814 -180.74920458301 -182.538723094928 -183.691500949772 -186.207926749122 -189.203987468763 -191.827859898728 -193.928716470949 -195.401182857755 -198.756673251365 -201.095466840693 -202.226392425859 -204.677243192703 -208.84798789597 -211.690594780707 -213.651135911719 -214.781892089432 -217.066469809074 -222.018363697836 -224.756929899077 -227.031904784612 -228.702815804582 -230.460482771367 -233.008076535259 -236.210504345727 -238.745917418204 -240.004006883717 -241.983464314477 -243.996328897477 -246.94964587615 -254.368545247006 -256.830201736853 -258.561619613081 -261.301478839461 -264.385512369746 -1.29523147974446 -7.43890936952101 -10.1469998797586 -16.1933874220156 -19.5625463095659 -21.2707332153289 -24.5550801632483 -26.4276666003643 -28.6102410691905 -31.3646124620091 -35.5177574380199 -38.3593818718674 -41.3891594346101 -42.9815982963475 -45.7626147266762 -49.0727026993082 -52.9714552374544 -55.4519303186979 -57.1262962930766 -59.4121299891981 -61.9091129266613 -65.2804386422603 -67.5769001941071 -68.8743926757089 -70.5794728135045 -73.5387117501591 -76.1988417162893 -79.4409054053306 -81.0713952858046 -82.7491260287653 -85.2352956933962 -88.4738315004101 -91.3217420781736 -93.677354159063 -94.8226024609095 -97.6243357242753 -99.0902322270722 -100.607833696052 -103.413619170175 -106.371487030023 -108.796014903637 -110.618624624365 -112.420314083898 -114.670418492754 -120.634988657588 -123.356654575846 -125.65878049104 -127.315821932137 -130.214792899525 -134.354381278727 -137.963340572007 -144.387627130955 -145.636345019165 -147.115468343736 -150.038139957316 -153.153932251951 -155.470015259294 -157.275268142949 -159.262207306629 -162.127182455689 -165.322634265923 -167.942694181923 -172.198260358378 -173.478467006402 -175.671374416106 -178.62749688212 -181.352961158645 -183.146866708228 -184.292931670424 -186.81187134996 -189.814296582526 -192.439238877491 -194.539376702328 -196.011631109296 -199.441644735201 -201.787589987627 -202.909273864072 -205.339899474417 -209.566993066121 -212.403562152364 -214.364904930356 -215.491805637693 -217.786985306484 -222.95108831049 -225.693823019014 -227.966773433906 -229.638362562803 -231.396822260164 -233.998489418411 -237.230189167857 -239.762650316333 -241.020492916422 -242.98475614289 -244.975470309236 -247.957819798854 -255.566519776501 -258.096379880821 -259.828264529104 -262.540560694486 -265.709106906334 -1.29495267247924 -7.40639536967007 -9.95829210064668 -15.7307188263497 -19.0527588679266 -20.7606862094024 -23.9893887242257 -25.868573921325 -28.0644304934605 -30.8746989236082 -35.012165219383 -37.859875488081 -40.8976736197445 -42.4900247951191 -45.2793441040493 -48.6337527646484 -52.6090690810627 -55.0839057278942 -56.7990486485994 -59.0236611529236 -61.4643682444581 -64.8823310351249 -67.1776555721216 -68.4751610413483 -70.176837833112 -73.1303709771043 -75.7831857921095 -79.0087361096221 -80.6274281580758 -82.3007976863897 -84.7884166127691 -87.9973875977653 -90.8471901879642 -93.2029452884628 -94.3478032040002 -97.1888718025977 -98.664953061862 -100.178709088445 -102.984183967876 -105.957413665571 -108.382344483551 -110.205992477547 -112.009899874903 -114.229392895993 -120.16345154744 -122.869420952889 -125.171995854963 -126.827378540285 -129.69126298809 -133.823190300492 -137.449246831064 -143.719026031793 -144.967791083554 -146.447709374834 -149.351196241105 -152.500834109449 -154.815993989664 -156.620961725956 -158.605632715423 -161.566286741285 -164.730030612162 -167.347883515937 -171.599010698139 -172.878997327533 -175.07467902937 -178.045337092884 -180.77129588446 -182.565335552004 -183.713527872008 -186.218274426882 -189.207204369817 -191.832478165063 -193.931594895115 -195.403915472418 -198.717913263848 -201.06194978274 -202.194738894167 -204.615983931816 -208.914677989221 -211.752725554566 -213.714763996057 -214.84496832473 -217.086840497144 -222.021864098594 -224.755992475721 -227.030077365085 -228.698289926804 -230.45742680367 -233.008633496199 -236.216782096559 -238.750805236747 -240.00862977052 -241.976452198496 -243.980699639133 -246.944889939848 -254.086069118627 -256.569686323727 -258.300027963687 -261.027881227372 -264.171254942166 -1.29523849626615 -7.40168364546739 -9.92493583966984 -15.7924223871112 -19.1339778315915 -20.8441733930437 -24.1593689537561 -26.010706252242 -28.2031317552799 -31.0032222920612 -35.1433176588366 -37.9841287229721 -41.0204426993566 -42.6130692043249 -45.3750150964247 -48.7167093282343 -52.627594657373 -55.0981505275346 -56.764719098085 -59.0128313589658 -61.5078954932419 -64.8551915913004 -67.1513175485309 -68.4490986028991 -70.1595502898928 -73.1005964015136 -75.706763664597 -78.9555222064992 -80.5446586057593 -82.2320351105602 -84.7068647346669 -87.8749186189273 -90.7114570063014 -93.0648018996014 -94.2100025412146 -97.0609735390156 -98.5157325121529 -100.035401361755 -102.831366042564 -105.798815733051 -108.226282222219 -110.049641458286 -111.852049297667 -114.077660450585 -119.960145773814 -122.66732669256 -124.970156254738 -126.639266405089 -129.505436013015 -133.68202874575 -137.296001044363 -143.734039457181 -144.979883541722 -146.467051065233 -149.388300459248 -152.487648083139 -154.801506266504 -156.606588190507 -158.585349522864 -161.483117486123 -164.680165024414 -167.293537724017 -171.547490384258 -172.827580695601 -175.028219265147 -178.016025379078 -180.735667897217 -182.530219767791 -183.676786996758 -186.239769340936 -189.21284652895 -191.83734845819 -193.937433176442 -195.409832637707 -198.722400956851 -201.075867951699 -202.202134427991 -204.654406654553 -208.859045480781 -211.69921454535 -213.660252379542 -214.790711071177 -217.075969638968 -222.160002052019 -224.910380964071 -227.184694587246 -228.854409277414 -230.612988098873 -233.162165549938 -236.35733715642 -238.891791538053 -240.149787964816 -242.119110027763 -244.128571833008 -247.101469997116 -254.029322643512 -256.529260494129 -258.2605944342 -260.989176980407 -264.113573911907 -1.29527562484595 -7.385851719449 -9.7492095011207 -15.9460802464745 -19.3285476288005 -21.0393477037687 -24.2762937287525 -26.1427436144009 -28.3282991355998 -31.1522190863635 -35.2523650479137 -38.1052463779398 -41.1370753278841 -42.7302270149084 -45.5227501276677 -48.8372629180534 -52.7313941394787 -55.2165139337751 -56.91093236993 -59.1759448632297 -61.6782267742001 -65.0220982674056 -67.3199326643398 -68.6172899026036 -70.3209912143377 -73.2834278736456 -75.8106436060017 -79.0042801371983 -80.6272147751133 -82.2992121080577 -84.7794183952749 -87.9302484261361 -90.7822882615331 -93.1384541630073 -94.283197563698 -97.136381423685 -98.5983090837289 -100.103349585199 -102.904222588138 -105.917591374526 -108.344935188766 -110.166862090437 -111.97161442822 -114.219321801327 -120.689297655215 -123.395717728323 -125.698370875042 -127.362521868703 -130.219767123486 -134.365149036032 -137.99989699632 -144.138725446444 -145.388212302852 -146.856331239798 -149.785419561572 -152.940063485624 -155.254305049087 -157.059353158662 -159.044842475724 -161.970312215313 -165.174768166286 -167.795313504705 -172.052057504167 -173.332268793725 -175.555985440468 -178.508980771226 -181.227459398421 -183.020939900014 -184.170033750665 -186.666394348915 -189.689142933884 -192.317573337337 -194.416669265582 -195.888852830273 -199.324971438876 -201.676277820557 -202.806690060467 -205.246983170826 -209.466241729683 -212.298599547956 -214.260296784906 -215.381834347941 -217.632659523125 -222.560281163017 -225.303240947558 -227.57818381997 -229.249641719143 -231.005843108792 -233.553740477157 -236.780829228819 -239.312898815965 -240.570798697101 -242.54489432507 -244.538104203814 -247.477839633878 -254.669677554228 -257.204619918732 -258.936298487518 -261.67598467672 -264.801984886902 -1.2952498896896 -7.45369894795988 -9.90907665040655 -15.8819022045521 -19.2388648547328 -20.9514485408747 -24.1946125263591 -26.0605568147285 -28.251057289421 -31.06157437424 -35.2370384396472 -38.0876772483011 -41.1275260126088 -42.721269223667 -45.5182250598153 -48.8272739959625 -52.6383394378071 -55.1160486796139 -56.8891972499891 -59.1462944836097 -61.6201322108631 -65.0538124677376 -67.3495872967362 -68.6478523516884 -70.3579301670544 -73.2936533379052 -75.8098790692251 -78.9151271068492 -80.5808301261954 -82.2607841982427 -84.7449860372478 -87.969538572067 -90.8097222464597 -93.161959407797 -94.3069676371364 -97.1514243781073 -98.6388449421788 -100.137266905111 -102.942537945772 -105.931720721834 -108.358239324054 -110.180283688624 -111.991038366789 -114.235201891643 -119.93621583895 -122.649602393949 -124.953552907904 -126.608972778682 -129.469631863673 -133.570411978487 -137.187280751327 -143.355698835115 -144.604240994524 -146.082938478401 -149.031940338445 -152.177876457659 -154.492698875944 -156.297575459908 -158.279762687465 -161.163850886596 -164.311596798893 -166.933226991129 -171.19409103509 -172.473882492361 -174.68095152376 -177.652521553664 -180.378536251383 -182.171960650731 -183.319274637324 -185.821516845483 -188.83679845551 -191.474208423235 -193.574511813682 -195.046889612259 -198.445624308349 -200.797471101693 -201.929844197034 -204.334281258112 -208.636266464876 -211.474682450696 -213.437071752563 -214.561142179964 -216.851661129594 -221.920892358881 -224.664302206913 -226.939584399607 -228.609374481924 -230.360305804439 -232.91260018063 -236.134666613183 -238.663023706226 -239.920944925392 -241.896621608142 -243.897757957172 -246.845971100444 -255.64573332024 -258.130235367489 -259.862124190658 -262.556021675924 -265.745661181135 -1.29524711620157 -7.43472429113088 -9.93449384437227 -16.1396877888063 -19.5036255054801 -21.212799619414 -24.4157376398664 -26.2627061814214 -28.44737651922 -31.2833739564339 -35.4200603012159 -38.2684924077897 -41.304970121926 -42.8981832750118 -45.6930134225781 -49.0556844219859 -52.9190667922457 -55.3908326617507 -57.1574126916336 -59.386025049019 -61.8460113792863 -65.2723957722072 -67.5690929126008 -68.8671593689193 -70.5734827464774 -73.4771840052729 -75.9291324279483 -79.0669609989024 -80.7058400649675 -82.3957824220164 -84.867582216167 -88.0540774065934 -90.8950076552136 -93.2508063037405 -94.3957078737819 -97.2241292869888 -98.6627548856095 -100.175909954932 -102.945153907649 -105.938165190284 -108.364814348712 -110.184518955509 -111.990572845332 -114.213264721861 -119.934862792072 -122.641709944498 -124.94425651955 -126.600053098075 -129.466961381098 -133.59793500471 -137.206789543651 -143.372157697746 -144.621684454017 -146.09474378946 -149.028575681755 -152.149921620438 -154.463705360156 -156.268630548557 -158.259581883167 -161.203441679093 -164.337246737872 -166.959330823845 -171.200970707273 -172.481311994818 -174.684610859187 -177.661633734968 -180.387710942267 -182.180200770767 -183.32732406498 -185.852743231979 -188.837683645229 -191.458846844898 -193.559778083111 -195.032158899841 -198.430739407242 -200.778743832845 -201.900255566191 -204.326122914835 -208.659922573992 -211.482256814743 -213.443515804094 -214.566292160099 -216.837112907685 -221.93494791887 -224.679171557283 -226.954444501283 -228.62441170347 -230.37374775558 -232.943857379332 -236.161918784257 -238.699063228129 -239.956657522014 -241.92980553796 -243.929255199735 -246.867108505625 -253.766244100359 -256.271533472356 -258.001620495433 -260.702771036161 -263.858593001399 -1.29527695256705 -7.44732698335787 -10.0399192362976 -16.6223200552826 -19.9872045814917 -21.6983747046036 -24.9875924921807 -26.8135981170812 -29.0047099890143 -31.7894573169417 -35.9770226172219 -38.8253800882192 -41.8615422806369 -43.4541910537767 -46.229993566221 -49.5713342731384 -53.5123089886223 -55.992193885017 -57.7348067735061 -59.9996649211901 -62.5260623672827 -65.8148149061523 -68.1116689156918 -69.4086359092065 -71.1141995530814 -74.0810670107961 -76.8035163866155 -80.0211875445256 -81.6775748372919 -83.3516286331157 -85.8425903556471 -89.0525523526266 -91.9075307010811 -94.2608483438466 -95.4057255486958 -98.3248725304716 -99.7655926657514 -101.279152696212 -104.109141397256 -107.078234316914 -109.50721982201 -111.328333670159 -113.134708948548 -115.36074743853 -121.004092646951 -123.711100106999 -126.013539612736 -127.666446683982 -130.529776738453 -134.563371044273 -138.196510967541 -144.514815757197 -145.764930588273 -147.243674667667 -150.12613028869 -153.273179543395 -155.588273184987 -157.393373075383 -159.382470303954 -162.275258686036 -165.491549487702 -168.113590959453 -172.344943807787 -173.62547368608 -175.819975018717 -178.793028079695 -181.516330145025 -183.305704060514 -184.459445578097 -187.00615387623 -190.005080787927 -192.631680400222 -194.732438487204 -196.204763453507 -199.647056839438 -201.998461077755 -203.134671384359 -205.550739520688 -209.808157632233 -212.644259413548 -214.605709733644 -215.734829626869 -218.030216299645 -223.288200919461 -226.028341569859 -228.30428459785 -229.976676645903 -231.725994850711 -234.279611860112 -237.482315080144 -240.016859358093 -241.274682706511 -243.230052985224 -245.218982860783 -248.189425259395 -255.365860839355 -257.849250984542 -259.580566219869 -262.289168432514 -265.493728343654 -1.29504257473185 -7.45564503510879 -9.93108780817218 -16.241481278236 -19.6198242306375 -21.3287612977322 -24.6096717132348 -26.4713126752035 -28.6587894955153 -31.4343682907539 -35.5619783494362 -38.4037311195753 -41.4407623421203 -43.0342298584572 -45.7717138606801 -49.091327964983 -52.9515480014398 -55.4305651482086 -57.1322616723195 -59.3982471156873 -61.8895305740162 -65.3057631601708 -67.6008980932678 -68.8980192899232 -70.5924222234667 -73.5345906146778 -76.0856063385139 -79.2330593913434 -80.8782060489354 -82.5590527006149 -85.039947250369 -88.2310893092027 -91.0799078071644 -93.4322603141502 -94.5773089346664 -97.4189322473521 -98.888378480693 -100.40501893943 -103.232626866624 -106.215367786086 -108.639688189514 -110.461457625605 -112.270120083833 -114.502143007615 -120.177420938877 -122.89459400502 -125.196907175273 -126.853892941219 -129.675211738056 -133.715244281699 -137.332039584464 -143.546222914205 -144.793054775055 -146.279659790451 -149.192768851025 -152.345083806399 -154.659741411285 -156.464432629297 -158.455988677377 -161.342685474421 -164.525288472941 -167.145613990577 -171.413552635592 -172.694134099666 -174.889165558789 -177.832405097575 -180.557060796945 -182.351825437268 -183.499837190849 -186.009530528845 -188.998448157988 -191.622272921486 -193.72164811507 -195.19390614916 -198.596604397538 -200.943856663026 -202.073710922372 -204.507688148639 -208.837485937152 -211.67183866885 -213.633749215346 -214.767776174821 -217.055990737667 -222.286491349695 -225.028304085666 -227.301144609532 -228.971896194138 -230.727731265272 -233.323848585141 -236.563516205551 -239.096173442161 -240.35385663634 -242.323009508909 -244.323923196017 -247.290761983159 -254.427283471664 -256.932196577052 -258.662186618191 -261.372482833554 -264.584030434681 -1.29532844062961 -7.42297003148851 -9.91369538665948 -15.9242768795966 -19.3107793141163 -21.0192714433596 -24.2896277801503 -26.1331588106574 -28.3205856513971 -31.1660233595914 -35.3193498954358 -38.1688224609806 -41.2100398398757 -42.8034507904893 -45.6150183428236 -48.9098511904686 -52.8499245524984 -55.3387322890466 -56.9879412023926 -59.2542688615274 -61.756545994078 -65.0624857083509 -67.357077332703 -68.6551557295182 -70.3573469220659 -73.301417135443 -75.862010192927 -79.0629208518945 -80.6843531837538 -82.3619715464911 -84.8757491202177 -88.0507248191816 -90.8905477090942 -93.2433742232339 -94.3881949118187 -97.2527402458728 -98.7377037518668 -100.26035924437 -103.127858983582 -106.121988849939 -108.546822839202 -110.366205394104 -112.17607321809 -114.396426796183 -120.22294648459 -122.934584120224 -125.236703824658 -126.890357568838 -129.732642640697 -133.804143609517 -137.431100890923 -143.676727631942 -144.928313314458 -146.398951005464 -149.344186265517 -152.479565276817 -154.793565745581 -156.598694998607 -158.569873760736 -161.48712689226 -164.669522926345 -167.289832046865 -171.539347493757 -172.819717443428 -175.023395257356 -177.97927343423 -180.701045563234 -182.495269685566 -183.644299402441 -186.171441846839 -189.172445457315 -191.789983470476 -193.891098870607 -195.363529679379 -198.74607876486 -201.097523467811 -202.235424845874 -204.674013796273 -209.023262109459 -211.85518895803 -213.817362723616 -214.947495308974 -217.239378670839 -222.26745083443 -225.017042588378 -227.292474789165 -228.962629002814 -230.722741234122 -233.301066627273 -236.511388062161 -239.047128259449 -240.304910188672 -242.2707181191 -244.273337525065 -247.241675059878 -254.416013774212 -256.899959917943 -258.630933641769 -261.362195569021 -264.522145877598 -1.29483825706595 -7.47488166108705 -10.0938274981647 -17.2033302972037 -20.5600327010159 -22.2680676903151 -25.5421804342813 -27.3830375616915 -29.5740463461289 -32.3327207334188 -36.4788075577521 -39.3223840227838 -42.3556721709048 -43.9486419778751 -46.7616648280534 -50.0431154773706 -53.9591876577294 -56.4416731354423 -58.138521873191 -60.3983962052969 -62.9050184308466 -66.2744909793648 -68.5703555684752 -69.8666311722512 -71.5727593070494 -74.5614026759405 -77.2630920905021 -80.4812151435143 -82.0558276472263 -83.7340005975014 -86.2329168911204 -89.422833670648 -92.2733730132545 -94.6265169773886 -95.7716259979852 -98.6278487481469 -100.057973020382 -101.575521222725 -104.432312037309 -107.376029767276 -109.803571748021 -111.626320813829 -113.435141959195 -115.67884314323 -121.647073237099 -124.362323847068 -126.6653670359 -128.323614645301 -131.167597271984 -135.238938181298 -138.871322811094 -145.039859026026 -146.290648165209 -147.766270071565 -150.684387141406 -153.817106467878 -156.131407932989 -157.935861444478 -159.903715488019 -162.87606011203 -166.051584225191 -168.673630277884 -172.905535105653 -174.186198096285 -176.382910956227 -179.361785487419 -182.084182401804 -183.877847916302 -185.024998871139 -187.533173483995 -190.526833239861 -193.148468500377 -195.249106200548 -196.721683220831 -200.156685326696 -202.502795316168 -203.628621370588 -206.033183542301 -210.219830082563 -213.053770987524 -215.013992668281 -216.142635482946 -218.439194124359 -223.498798474619 -226.245739524193 -228.520040785168 -230.189659787427 -231.939104596195 -234.535340307814 -237.752540665293 -240.289213201858 -241.547248324183 -243.515405021095 -245.494608507739 -248.480409286054 -255.671677983973 -258.152134074284 -259.884043283805 -262.582456250797 -265.693984802513 -1.29524674364004 -7.43499449508235 -9.97401915312872 -15.3831802897558 -18.736637958657 -20.4443613504124 -23.6755249199057 -25.5147554561715 -27.7000480702057 -30.5238322368275 -34.6644908354371 -37.506118944815 -40.5402924488818 -42.1345634154369 -44.9368281612328 -48.2388358941761 -52.1732265624127 -54.6451131701527 -56.3656749728477 -58.6055302668798 -61.0707812806695 -64.49811622232 -66.7935410964148 -68.0914656350352 -69.7961710198672 -72.755474905524 -75.3798867885899 -78.5290333039325 -80.1451197068978 -81.8232279633465 -84.3151129732022 -87.5235108682221 -90.3729914330967 -92.7261448042484 -93.8710347111521 -96.680286584535 -98.149577106956 -99.6536591046902 -102.475851082399 -105.442381702247 -107.867365808883 -109.691459940208 -111.490673024473 -113.717316434358 -119.668598223531 -122.391334260216 -124.69377566109 -126.348083343463 -129.191489423973 -133.209322251326 -136.826379774145 -143.113965457277 -144.362488718021 -145.842510423185 -148.754977680015 -151.881760410277 -154.195954715217 -156.000791685327 -157.971024286512 -160.894890668727 -164.088162777796 -166.710570697154 -170.939839139536 -172.219999702668 -174.410432456104 -177.36733304014 -180.09388664304 -181.886883429908 -183.036970842308 -185.538700245293 -188.516730926563 -191.138455751672 -193.239477884877 -194.711691021961 -198.113555763637 -200.461150708445 -201.566681113536 -203.996091090936 -208.278097941578 -211.103871915363 -213.064578752398 -214.192398646499 -216.477638507917 -221.694145990875 -224.441483785296 -226.715684561775 -228.386694742724 -230.141788905948 -232.711162416787 -235.922562123287 -238.457131830022 -239.715394678421 -241.680798329014 -243.681164498231 -246.664388825534 -253.939688205823 -256.450258883507 -258.181472262178 -260.904230754717 -264.074472484856 -1.29531275759238 -7.42653515608698 -10.1803558931258 -16.8889246999441 -20.209029627354 -21.9197735829767 -25.161455413886 -27.024875093907 -29.209783894584 -32.0062015440987 -36.1032827698309 -38.9470142768884 -41.9846556010856 -43.576753108381 -46.352059424529 -49.6573802429546 -53.5220008887132 -55.9817356254417 -57.7008286464826 -59.9620770795214 -62.4551878579614 -65.8354120940169 -68.1329537989728 -69.4302077423088 -71.1325953339503 -74.0729520891117 -76.6159529512309 -79.8374840039865 -81.4467177134694 -83.1284650916262 -85.6293616473548 -88.8270495800214 -91.6739778695983 -94.0273022189561 -95.1720092768252 -98.0114538610297 -99.455640480599 -100.969118851658 -103.782618262755 -106.805839967599 -109.231559721903 -111.052369043843 -112.8660095041 -115.069939326511 -120.846524055086 -123.574251848062 -125.877675720967 -127.534391667671 -130.371113957408 -134.442833910848 -138.064338695154 -144.435159549163 -145.684968155344 -147.161567076723 -150.101329018301 -153.251328624617 -155.566224560498 -157.371136314096 -159.344869168498 -162.25712360465 -165.466666539272 -168.085136626453 -172.307114005485 -173.588148928896 -175.786962110429 -178.734364084593 -181.453122299318 -183.24664294903 -184.392600248868 -186.907398017117 -189.871262600953 -192.492994080968 -194.592487552958 -196.0648837073 -199.48186021783 -201.834131088134 -202.969982318883 -205.400618488662 -209.856301685502 -212.673194807869 -214.634740204466 -215.764111392738 -218.02298490917 -223.195376882035 -225.938829252844 -228.213881679185 -229.885008787081 -231.632563472588 -234.234189562468 -237.445911827381 -239.979928804367 -241.237878235851 -243.199710024827 -245.189403291436 -248.181822820327 -255.308187980298 -257.826014438459 -259.558811402569 -262.270026439139 -265.440413350671 -1.29502723176896 -7.47898439351101 -9.93784531099972 -15.1253346086237 -18.500384357977 -20.2095155029078 -23.4714785807196 -25.3251612530402 -27.5070324556686 -30.2984305829616 -34.403506098497 -37.2497494767245 -40.2920610307082 -41.885122484424 -44.7098987101642 -48.0254253701336 -52.0170189091512 -54.4949023014598 -56.2028636111898 -58.490299837753 -61.0067547004504 -64.3116913623931 -66.6062140602822 -67.9036194878269 -69.5994186974367 -72.5270978627481 -75.1447154771909 -78.3222752031233 -79.9541016507293 -81.6433854327431 -84.1325239329622 -87.3082749677591 -90.1445825382146 -92.4967043234375 -93.6418921224251 -96.5021150937867 -97.936279120444 -99.4400065392855 -102.184681254656 -105.192082115269 -107.619297789992 -109.441877245148 -111.242835118051 -113.477057127236 -119.453834677515 -122.165666699375 -124.469564557258 -126.126677843087 -128.991206422678 -133.04257276753 -136.657901235573 -143.02425932291 -144.273236994958 -145.746439421659 -148.675510312641 -151.807583093881 -154.123087311729 -155.927779315298 -157.905571853755 -160.793229151588 -163.985026289857 -166.60148569192 -170.822972441684 -172.103619415102 -174.304666724836 -177.211492572196 -179.941167344607 -181.735199498993 -182.881003918594 -185.409585687966 -188.390690184213 -191.014665989408 -193.116007894218 -194.588371331374 -197.927834066234 -200.280918668615 -201.419323208577 -203.858733788573 -208.088751171371 -210.922983437913 -212.882220608391 -214.009730798815 -216.308461103598 -221.448591777603 -224.190361487902 -226.467677203428 -228.139678650124 -229.891867473138 -232.502542887745 -235.711578174987 -238.248352996737 -239.506284236943 -241.470239600007 -243.450287078357 -246.41285272781 -253.546201334019 -256.072616619699 -257.804783524697 -260.520747981977 -263.700828527987 -1.29526392903511 -7.41209136542714 -9.98077668559297 -15.3967365779515 -18.7728550701137 -20.4812419770875 -23.7435825707081 -25.5618934339106 -27.752448627989 -30.5543091384132 -34.6868274605339 -37.5326918208588 -40.565590314172 -42.1585789430623 -44.936344111092 -48.2974638356472 -52.2007601065616 -54.6720214648121 -56.447094424355 -58.6813644548334 -61.1454945634594 -64.560565072967 -66.859617134694 -68.1569626846451 -69.8625480658421 -72.876441825737 -75.4038091308164 -78.6029627177145 -80.2282946148209 -81.896975809203 -84.3655067204498 -87.5629029504224 -90.4049417041263 -92.7607449831023 -93.905764881707 -96.7586718586194 -98.1977979474517 -99.712587208487 -102.563099131231 -105.513292039178 -107.934909713025 -109.755432674531 -111.567234440583 -113.79811201938 -119.505621000697 -122.210188111645 -124.511039326367 -126.168770545936 -129.0151974637 -133.10619342902 -136.715720116668 -142.926241441447 -144.176350601486 -145.660785644144 -148.616971058774 -151.739107793768 -154.056348072633 -155.861256570467 -157.82935295504 -160.730612775397 -163.932383243438 -166.55430551598 -170.788013186537 -172.06800063323 -174.275479510112 -177.237698850345 -179.96125164981 -181.755464883509 -182.903667453151 -185.437459371365 -188.429664630017 -191.05178038627 -193.152238354429 -194.624749828727 -198.031669372081 -200.375415991314 -201.494595654632 -203.932639495103 -208.172844882521 -211.018641177388 -212.980410922534 -214.110069955793 -216.38993647711 -221.437468523677 -224.183216111026 -226.458810907022 -228.129683608544 -229.887960436674 -232.462895387112 -235.682605359886 -238.216758222904 -239.474940501306 -241.46070607274 -243.469227005039 -246.42605875711 -253.51923178275 -256.007317324518 -257.740133173009 -260.450353939517 -263.616291767781 -1.29513548036972 -7.45446401704144 -10.021297272735 -15.7252203294004 -19.1059330073328 -20.813809584728 -24.1078972120815 -25.9708175497766 -28.1506830471286 -30.9730518232927 -35.131386144291 -37.9819586083493 -41.0142287757328 -42.6081286574738 -45.3900699740443 -48.7170770682559 -52.6202961265566 -55.0923622019725 -56.8152999158818 -59.0497688978635 -61.5316463810505 -64.8763777466406 -67.1712433377871 -68.4683143090128 -70.178435937896 -73.1136545696818 -75.6688592756659 -78.7531285378013 -80.3356359386367 -82.0124137876744 -84.5054981760779 -87.6949517582318 -90.5436302312799 -92.8980174461706 -94.0427210938464 -96.9052970952554 -98.3370924426499 -99.84634854271 -102.660941064798 -105.650396606995 -108.07881276507 -109.901089261047 -111.704180564521 -113.936682458651 -119.807929711023 -122.525748129896 -124.829264124987 -126.48808972912 -129.409291136541 -133.474676921562 -137.103226205608 -143.397692219781 -144.646897177812 -146.124001433782 -149.054841447651 -152.181856989091 -154.49665735099 -156.301463924077 -158.277488803625 -161.214678855223 -164.369461435422 -166.991151440459 -171.234502434729 -172.514291376561 -174.709921986189 -177.642483216515 -180.365372228109 -182.159473997881 -183.307752254544 -185.833048465102 -188.800554071161 -191.422003582806 -193.523779836674 -194.996411251399 -198.401784661045 -200.749325203295 -201.872271460651 -204.29620016286 -208.598044561955 -211.432385643538 -213.393930042769 -214.521486561563 -216.806613639569 -221.705004054299 -224.438520251664 -226.712372087974 -228.384812549706 -230.140644482537 -232.715258374877 -235.936303840468 -238.472106469976 -239.730030547236 -241.685471219342 -243.694840160333 -246.662781735842 -253.856005828314 -256.364330753192 -258.094422786556 -260.796993503062 -263.960103473723 -1.29480519294225 -7.4549485768011 -10.078857847038 -16.3582643912814 -19.6823542400618 -21.3914292456053 -24.6397908970252 -26.4888619409643 -28.6946002174081 -31.4388910287636 -35.6302524131591 -38.477666413901 -41.5170720035168 -43.1094836038248 -45.8916057029219 -49.2178303281896 -53.1231667167521 -55.6077771837575 -57.3010781461591 -59.5984220314066 -62.1241694596817 -65.4642752215312 -67.7618055210911 -69.0600239528764 -70.7658299097784 -73.6739208930692 -76.2428538612985 -79.453612213971 -81.0913172403992 -82.7771445081927 -85.2556585692869 -88.4513211842162 -91.2910155501397 -93.6471667471909 -94.7919708329454 -97.7118078687069 -99.134640438372 -100.649602635936 -103.452464269661 -106.441189415334 -108.867173174089 -110.689563617404 -112.491483682287 -114.716718013742 -120.43391234188 -123.14617831975 -125.448757992263 -127.099116586295 -129.976966194525 -134.036093939972 -137.653797524053 -144.076568809414 -145.325907093077 -146.803722541748 -149.73006598938 -152.869228346332 -155.185758111096 -156.990635042432 -158.975541866752 -161.847216974495 -165.057329986794 -167.678873108203 -171.930343513604 -173.210514873512 -175.424660014311 -178.350779784606 -181.075696896005 -182.869301764964 -184.020346015146 -186.559744070954 -189.543818893251 -192.1683814744 -194.268384383213 -195.740753738259 -199.186617390335 -201.523681871398 -202.642023008651 -205.057998129267 -209.214209531925 -212.055694084125 -214.017351023632 -215.141289758908 -217.431001315169 -222.576081309622 -225.319228867482 -227.593186605873 -229.264010216285 -231.017869613981 -233.576176121781 -236.810853349163 -239.345773270511 -240.603429728427 -242.563324735788 -244.552888089053 -247.509781093071 -255.310971858864 -257.777595895053 -259.508122005013 -262.220615814435 -265.408462094906 -1.29481804011227 -7.45647913966099 -10.1876293065515 -16.6080898502498 -19.9804206105274 -21.689715734533 -24.9830106557027 -26.8212168481846 -29.0135377199874 -31.7965811079274 -35.8859727811408 -38.7367338446468 -41.7752152150823 -43.3677765373868 -46.1787278394062 -49.5130855005799 -53.470215641223 -55.9439196179 -57.7298257516412 -59.9710030862977 -62.4615015377858 -65.8311468227529 -68.1257143389305 -69.4224687843819 -71.1255562951591 -74.0692286517644 -76.6566434631463 -79.7899052569695 -81.3831307384115 -83.0604937248634 -85.5925508492314 -88.7722277024524 -91.6164172247765 -93.9680608928498 -95.1129655856705 -97.9803490260645 -99.4512851809351 -100.963082856259 -103.764355193897 -106.773858644034 -109.20080662463 -111.021147347916 -112.829330091873 -115.062708902994 -120.950941773978 -123.649103662006 -125.952039840109 -127.607924440336 -130.432000890998 -134.540379000707 -138.158611666344 -144.421036712734 -145.674830867139 -147.13466233168 -150.042890957233 -153.175296093602 -155.491350500759 -157.296401621092 -159.286419294232 -162.219558167326 -165.367346396308 -167.984056852879 -172.214700564519 -173.494545654035 -175.676188866078 -178.625699635509 -181.347754715853 -183.141308068068 -184.287990714712 -186.815231647454 -189.809629682792 -192.434602346144 -194.534454462931 -196.006873195356 -199.422254543983 -201.777935504444 -202.922830086281 -205.341871136637 -209.446504633993 -212.282826540846 -214.24467674794 -215.37482568163 -217.661629605242 -222.726991803034 -225.468687485019 -227.744236095083 -229.416651576871 -231.174165898998 -233.743855953116 -236.947280645481 -239.479883795511 -240.737659207149 -242.704268337026 -244.681116228948 -247.666854931148 -254.888693281884 -257.372335637054 -259.102854418095 -261.814734338807 -265.002463678613 -1.29522025060123 -7.44625698251156 -9.95052514213862 -16.3061087000024 -19.6868613939038 -21.3948623467891 -24.7329243805329 -26.5572663614323 -28.7385697028052 -31.4970636572807 -35.6311089744779 -38.4769751445088 -41.5097678781297 -43.1025009667491 -45.8885125483495 -49.2324564224562 -53.1416611737025 -55.6129971887961 -57.3458945676625 -59.623561529609 -62.1309939660224 -65.5166294142462 -67.8146295230846 -69.1121938014517 -70.8178714807595 -73.732294182608 -76.3709404608961 -79.6347662003098 -81.2877463059526 -82.964946270355 -85.4888942438038 -88.6815763177611 -91.5346920664061 -93.8875009058702 -95.0323717331738 -97.9206166075755 -99.3611085855933 -100.865341368577 -103.696989649211 -106.643567057823 -109.074135553787 -110.896939828955 -112.688034907652 -114.919681901926 -120.627905672613 -123.351420032241 -125.653402429769 -127.318418344042 -130.152641833398 -134.166855115566 -137.781419028389 -144.044220607381 -145.294028383826 -146.766751576964 -149.741046625536 -152.827693428105 -155.142656023695 -156.94747784626 -158.926268510893 -161.835723457789 -165.012932328809 -167.62917502426 -171.905067600255 -173.185387018904 -175.383647753278 -178.327298188687 -181.07432397331 -182.867871942105 -184.018483639296 -186.558907994476 -189.549346801999 -192.16854106247 -194.268298805623 -195.740442188704 -199.189065632304 -201.55240511814 -202.711061650805 -205.152388409106 -209.490406752337 -212.322098044568 -214.283448591979 -215.410061091382 -217.689455423373 -222.561681668065 -225.301913618164 -227.576581009173 -229.247468041823 -231.001101415864 -233.559125426699 -236.771244007786 -239.307309247779 -240.565512695451 -242.52490935604 -244.507877357127 -247.500638859978 -254.633585180045 -257.134021210919 -258.866008156847 -261.574477735224 -264.75444979319 -1.29539692839867 -7.43624639961387 -9.9829199005154 -16.0869040468289 -19.4358647068064 -21.143381257268 -24.3765676527418 -26.2551473875362 -28.4384257346005 -31.2416069605352 -35.436349504022 -38.2828507946489 -41.3163441315432 -42.9097973512781 -45.7196950497594 -49.0771376344303 -52.952719750835 -55.421227703104 -57.1297696921422 -59.3735775427833 -61.8442139151927 -65.2400842269986 -67.5363662077127 -68.8339865033607 -70.539220517112 -73.4505713135676 -75.9877092731966 -79.2200591175629 -80.8315962368401 -82.5126995839052 -84.9865105525404 -88.2219991093131 -91.0737237098844 -93.4294022614246 -94.5743691762973 -97.4694376322824 -98.9054704382854 -100.421442295328 -103.221388285075 -106.246635078141 -108.672260219299 -110.497307497205 -112.29978376188 -114.517456672522 -120.474360119335 -123.193707003203 -125.496130527484 -127.148051051235 -130.010987335579 -134.038466919987 -137.65367158548 -143.942648442622 -145.193090773735 -146.674757656901 -149.600679730497 -152.726386113397 -155.043411113038 -156.848814687196 -158.830181823143 -161.717309518517 -164.908036211473 -167.530606792442 -171.781505420999 -173.062053733648 -175.264382276583 -178.226940141029 -180.956898980594 -182.750431485964 -183.900457215849 -186.429901576365 -189.3962397234 -192.016072043183 -194.115487744076 -195.587674278169 -199.00920255014 -201.359673829191 -202.467856489552 -204.91348967905 -209.162098262051 -211.997388534313 -213.958803747985 -215.090308743916 -217.372955037049 -222.557986571951 -225.306106978824 -227.578960730743 -229.249795635556 -231.009242187702 -233.539615154049 -236.763140316696 -239.295193089911 -240.553364198134 -242.515678769148 -244.500677113697 -247.461749654409 -254.769590991307 -257.28946384422 -259.020098303344 -261.726731987036 -264.866681970354 -1.29537359808201 -7.4359062130855 -10.2221529745124 -16.4815875012396 -19.8400121774396 -21.5499996140709 -24.8821203247008 -26.7259232448858 -28.9158598333174 -31.7453193179613 -35.9439777135746 -38.7924277354853 -41.8319627455446 -43.4259005533626 -46.2182091371012 -49.5412148884482 -53.3490226113368 -55.8171250291975 -57.5984761710654 -59.8797944156714 -62.4198989156726 -65.6973269201775 -67.9940758855229 -69.2916996893973 -70.996752364863 -73.9069180382179 -76.4948744882775 -79.6672675942859 -81.2942412804966 -82.9861797933921 -85.4639632368655 -88.6721963131531 -91.5139829130022 -93.8674371771964 -95.012086292335 -97.8664204089207 -99.313044357689 -100.821069800104 -103.654822025034 -106.578759366916 -109.001000917689 -110.823876500447 -112.624271710613 -114.865283455678 -120.758648160122 -123.467981698029 -125.770135923942 -127.424824109959 -130.28778783295 -134.423153026931 -138.053970520183 -143.915608925146 -145.165764869808 -146.635138975584 -149.56707556755 -152.70236675648 -155.015906212022 -156.821052062115 -158.781518008495 -161.709632728928 -164.884820061305 -167.502496578547 -171.751224485879 -173.030609858558 -175.225017125935 -178.162168202578 -180.881419407898 -182.674535708523 -183.822756230961 -186.36036165523 -189.375807528519 -192.00204573484 -194.10092763832 -195.572974972021 -198.934461731142 -201.284523819395 -202.423995877889 -204.831993387785 -209.202678213868 -212.036434509293 -213.996593827267 -215.125248811708 -217.385429810032 -222.267839628675 -225.002008934202 -227.274728863176 -228.944790749353 -230.707454417588 -233.270337963434 -236.474737148069 -239.010578846087 -240.269084450778 -242.239137251076 -244.230156753132 -247.172031021114 -254.265377622481 -256.758462589107 -258.488352437829 -261.203267286797 -264.392960665849 -1.29577444984003 -7.43096121857335 -10.0172055881606 -16.4860370899695 -19.8241180981051 -21.5318237682267 -24.7795553441665 -26.637564229646 -28.8158149425508 -31.6163250611985 -35.7200011435004 -38.5658552263317 -41.600533775798 -43.1928591047272 -45.9597961972152 -49.2869289581218 -53.1764799184459 -55.6468026365525 -57.3580254141044 -59.603940385242 -62.0951909264602 -65.5015209229418 -67.8001498229519 -69.0979121931571 -70.8032757750885 -73.7751264108679 -76.3800165801811 -79.4797320957574 -81.1313648658373 -82.8102567695574 -85.2932378182143 -88.5043867397172 -91.3499177455937 -93.7027399213112 -94.8476576089575 -97.6895170545514 -99.141545870088 -100.651368336581 -103.457982615312 -106.458834857597 -108.886018293856 -110.708732782767 -112.515996588439 -114.747793418485 -120.408586557231 -123.123886542138 -125.42681776782 -127.079301961378 -129.954042703669 -134.023219819327 -137.634664625952 -143.833765699778 -145.081369429691 -146.561145618379 -149.459620036547 -152.597656681961 -154.914644077079 -156.719702790291 -158.70525419386 -161.629647778094 -164.83677289326 -167.455383313984 -171.71086750917 -172.992985885338 -175.166653238817 -178.1311500199 -180.859647901713 -182.654046374793 -183.801000297249 -186.305950732146 -189.284899428306 -191.903635834696 -194.002834430412 -195.475377110412 -198.910598305327 -201.258375307711 -202.378218974153 -204.808840767982 -209.163324650628 -212.002199932191 -213.963343841214 -215.095801056893 -217.379967894664 -222.47422323652 -225.216442898642 -227.490742880888 -229.161136100299 -230.912986358018 -233.471268186425 -236.727695816798 -239.261360371234 -240.519562597099 -242.4871197653 -244.485201097414 -247.443596546603 -254.890786666488 -257.437234179858 -259.167845971404 -261.886139943499 -265.022130949044 -1.29499239091072 -7.47051259957278 -10.0945529282984 -16.0602300840815 -19.396340523571 -21.104205636625 -24.4201209231911 -26.2804139420387 -28.4815117444514 -31.3017599406368 -35.4305356846783 -38.2733164476489 -41.3102371865344 -42.9051417234971 -45.7035100228462 -49.0007452513132 -52.9386562232848 -55.4035490418823 -57.1447346882874 -59.4051727666147 -61.9613383159486 -65.2793243034608 -67.5759246972092 -68.8732156259586 -70.5763896991196 -73.4610683633796 -76.0314696967876 -79.2706555368961 -80.8886379263881 -82.5689342785818 -85.0727581872276 -88.2637260324012 -91.1074086397927 -93.4606521533682 -94.6052709965996 -97.4468165097035 -98.9138517329214 -100.426056243385 -103.242964593222 -106.21683449266 -108.640597372488 -110.463255260421 -112.26832619194 -114.486185472668 -120.100329942793 -122.811505810497 -125.113555311398 -126.772857080545 -129.631541861418 -133.631683340375 -137.248975872623 -143.311488276535 -144.559292422633 -146.042723032683 -148.955709408357 -152.081710141567 -154.399025054871 -156.204069047921 -158.188216155623 -161.071152147376 -164.253084959207 -166.875725908138 -171.110171737572 -172.390269551625 -174.593007762318 -177.55938638318 -180.282872104255 -182.076576037502 -183.223805401416 -185.729193352263 -188.74046969331 -191.361345464221 -193.459979400968 -194.932155949094 -198.334711672392 -200.690541377169 -201.843887817456 -204.277374957693 -208.681034288929 -211.526074116782 -213.488008189283 -214.614645107828 -216.899147239831 -222.511511497777 -225.253622146851 -227.528076669026 -229.197094318156 -230.955815878637 -233.510146712829 -236.719895726367 -239.254884503549 -240.512586566823 -242.473611530644 -244.46331471254 -247.413325400827 -256.917606574054 -259.50409074104 -261.234949175288 -263.973628849249 -267.111328973384 -1.29509962270685 -7.43422979832574 -9.98157585912167 -15.5948991855816 -18.9620590343251 -20.6784974207499 -23.9078967807818 -25.7716887033541 -27.965111414543 -30.7317296417071 -34.8754200985755 -37.7216115387782 -40.7660103680725 -42.3604527623307 -45.1150889295472 -48.4422051096373 -52.3293951229879 -54.7944974841236 -56.507431484105 -58.7651568311719 -61.2797911017628 -64.6220490092521 -66.9185428764173 -68.2166652134682 -69.9177155989671 -72.8487133181394 -75.4027055401625 -78.5848923426803 -80.1894082090163 -81.861518422611 -84.3705376112967 -87.6031444630756 -90.4549515862024 -92.8068422780152 -93.9518929405045 -96.8184156280043 -98.2842391660847 -99.7987919672929 -102.595595541342 -105.568870020474 -107.99091872627 -109.811609497213 -111.619086642804 -113.861205557915 -119.640526857423 -122.357332047002 -124.659812565211 -126.315558263631 -129.218283910538 -133.306637517155 -136.932339287468 -143.12423272429 -144.374319779408 -145.847548957462 -148.802191729158 -151.926478578055 -154.241810237372 -156.047051498403 -158.037623664175 -160.94802416932 -164.123052682947 -166.744476228232 -171.010212860161 -172.292264860312 -174.474610434436 -177.432207484503 -180.154312909553 -181.946766265951 -183.095357437247 -185.619954021151 -188.588497211171 -191.207721972291 -193.308028268991 -194.780607875237 -198.211946084474 -200.563902784274 -201.686019224837 -204.111218350842 -208.62160537599 -211.457035268767 -213.419626639363 -214.545669407126 -216.834404641314 -221.98007920297 -224.717382884184 -226.992738405741 -228.66197747681 -230.422847213017 -233.007263681609 -236.203365722638 -238.736377890927 -239.994525759884 -241.962157069894 -243.950232554078 -246.920589384664 -254.380507185713 -256.84476912712 -258.576036516752 -261.289801838024 -264.438242089001 -1.29536447557803 -7.44692446773179 -10.1036818044082 -16.0520304750893 -19.4347449179426 -21.1426468166623 -24.4076841767491 -26.2913125686173 -28.4854644333567 -31.2765422867427 -35.3828696099799 -38.2285417251323 -41.2578936487792 -42.8502095657946 -45.6499712730141 -48.9654967377589 -52.8482431346536 -55.3162469185717 -57.0740884912502 -59.3330644557451 -61.8250128475921 -65.192259497994 -67.4898590425975 -68.78816831413 -70.4898798833172 -73.4588408219423 -75.9971930078826 -79.1607264139533 -80.7745639289824 -82.4522962875662 -84.9186990167969 -88.1142496289819 -90.9620367490464 -93.3184590675271 -94.463596903516 -97.2731440326715 -98.7492004801879 -100.252326276567 -103.090224396537 -106.057813530507 -108.482807278693 -110.305474025633 -112.114139344356 -114.340599070179 -120.069740943515 -122.785219300442 -125.087866700098 -126.739580484827 -129.625745906924 -133.781454747273 -137.40874223259 -143.561311542129 -144.809566889303 -146.28413901706 -149.184400352748 -152.323151696502 -154.638726086753 -156.44374247761 -158.424091621713 -161.35042768583 -164.561828774673 -167.183775009892 -171.42877111238 -172.709510341641 -174.895371706937 -177.827724099919 -180.550448922187 -182.343475549635 -183.493258734135 -185.999471909364 -188.971558086403 -191.595060378053 -193.697061258852 -195.169339063442 -198.580385990867 -200.93528261529 -202.066595087452 -204.511278587293 -208.771910601254 -211.606209615191 -213.566817931194 -214.695335616922 -216.965195364296 -222.012508474079 -224.752839037732 -227.026451523034 -228.696426451878 -230.458852061421 -233.006920559951 -236.218752315244 -238.754468377357 -240.012189928353 -241.990031948471 -243.97895852313 -246.956489780624 -254.284479521705 -256.823252233246 -258.555125474568 -261.299131329832 -264.492780638104 -1.29528104566645 -7.44740883765483 -9.9695790543615 -15.9246959827668 -19.2600939773414 -20.9691984871399 -24.2609789022587 -26.1085833318319 -28.3034611379807 -31.1437816203939 -35.2705730845665 -38.1166700215151 -41.1524024820583 -42.745908437634 -45.5504848356215 -48.8771840705774 -52.7551084665193 -55.2315019512568 -56.9384460690605 -59.1809560375092 -61.679017918543 -65.0596114104668 -67.3546431954497 -68.6525693465904 -70.3586696311428 -73.2885108402114 -75.8309996908587 -78.9949962975593 -80.5756149541301 -82.2528174334113 -84.7816622474323 -87.9558194645292 -90.7993516123005 -93.1558039718196 -94.3006424878485 -97.1562050460996 -98.5927617317122 -100.10676280048 -102.961510060582 -105.916187031907 -108.340326371422 -110.164345394443 -111.973824309779 -114.244979110639 -120.403802148456 -123.102701668686 -125.404238745077 -127.059678142594 -129.943721651939 -133.932355462121 -137.57013622304 -143.897505141751 -145.144723793564 -146.626915991968 -149.570082135972 -152.713917712502 -155.027976681977 -156.83307252537 -158.813163680953 -161.743130438254 -164.896111020617 -167.514981534873 -171.761300539496 -173.042012531496 -175.252490211443 -178.190836008708 -180.91633376227 -182.709441104468 -183.855909502941 -186.363399695658 -189.347245677959 -191.971028339439 -194.072744129854 -195.545109417772 -198.97665747313 -201.324647591362 -202.459977420917 -204.889170485486 -209.108528183428 -211.943665312032 -213.904925991201 -215.029574566043 -217.298310036293 -222.428327065505 -225.175671241164 -227.450318079435 -229.120610446125 -230.870825937926 -233.424146136131 -236.646987918655 -239.179814713439 -240.437652202615 -242.401337977382 -244.404838661836 -247.377048619954 -255.205768270028 -257.674642517696 -259.406149692241 -262.131631906758 -265.35730618665 -1.29507574264339 -7.4221768294042 -10.0692231528714 -16.141855305954 -19.5110530279294 -21.2219199003358 -24.4214466855573 -26.3098913307433 -28.503979175047 -31.2447837049675 -35.3574420606451 -38.2060203745423 -41.2472365879456 -42.8390569928466 -45.6263073950545 -48.9653653477847 -52.8608707910685 -55.3347418460681 -57.0442254110071 -59.2497092559346 -61.7061324331005 -65.1026933201008 -67.3982600124524 -68.695205896808 -70.398618943093 -73.2894449440893 -75.8447086939396 -79.0426630956136 -80.697744199778 -82.3822383564005 -84.8707666392638 -88.0566521447301 -90.904666909373 -93.2614065596636 -94.4063283928724 -97.2797368535532 -98.7462666925643 -100.260617813671 -103.048975198674 -106.078235131926 -108.50488592617 -110.327603377927 -112.130094349306 -114.366587407114 -120.776708631927 -123.493651094571 -125.795933315951 -127.451392848959 -130.312796735899 -134.404375306076 -138.031876621127 -144.309875336778 -145.559647228226 -147.029527858064 -149.978931340381 -153.124355799801 -155.438149024069 -157.243223345523 -159.229096202804 -162.135222609494 -165.333137524749 -167.953047885585 -172.166526022414 -173.447149406896 -175.637068034399 -178.610463784269 -181.332419209479 -183.126835223951 -184.273480607321 -186.819272901192 -189.813153704043 -192.432696437044 -194.532811814293 -196.005072746056 -199.43407663764 -201.793284747593 -202.906335343478 -205.33073077269 -209.69705644238 -212.515179462656 -214.476945266432 -215.602218762396 -217.891123102031 -222.99060240823 -225.734674803018 -228.010065056186 -229.680386941641 -231.437456779483 -234.011293618638 -237.2199693804 -239.752202258292 -241.010291865409 -242.975104620928 -244.972208219176 -247.945065191954 -258.663492729828 -261.202281289843 -262.932897289396 -265.648131821869 -268.815266712175 -1.29477062126478 -7.43142627544535 -10.0426659290381 -15.7908462711558 -19.1633469830512 -20.8723194243755 -24.1931635111395 -26.0426835373846 -28.24098665224 -30.9984533720378 -35.1049571353296 -37.9500098894361 -40.9794850217094 -42.5731840202525 -45.3203226089558 -48.6592480233725 -52.5774773825448 -55.0617658734039 -56.7734326761825 -59.0335173987798 -61.5258553410004 -64.915486042738 -67.210795686701 -68.5079982829954 -70.2191050201507 -73.1394391979324 -75.7021858197237 -78.9099813364889 -80.5629267032978 -82.2364704909575 -84.7972487408062 -87.9671427813494 -90.8155815381829 -93.1706746337054 -94.3155790711516 -97.1723502148812 -98.6204265268845 -100.133596757576 -102.941456861242 -105.911589239524 -108.337972921265 -110.159012877438 -111.965042967318 -114.160247749375 -120.058913873758 -122.778905732354 -125.080913153037 -126.728616994286 -129.551311574143 -133.574378834031 -137.238416332185 -143.68319075911 -144.929762228926 -146.415276898119 -149.366483582991 -152.48901884037 -154.805178935582 -156.610672963235 -158.577939744989 -161.481575258916 -164.673951197969 -167.294419273866 -171.565363223513 -172.845761835072 -175.040477455371 -178.01605722651 -180.744073955183 -182.538488042045 -183.686012368872 -186.205704554154 -189.211186084162 -191.832075467272 -193.931730024096 -195.403982507043 -198.822128529889 -201.172244274778 -202.280245978975 -204.749897913482 -208.892948786923 -211.720945056367 -213.682093699949 -214.810373773054 -217.103574837157 -222.086425987699 -224.828515421247 -227.101683012742 -228.772668742879 -230.529714694191 -233.081667068962 -236.30085836135 -238.835378254874 -240.093391254492 -242.055108790622 -244.060642843305 -247.035129389716 -257.791832573094 -260.415585110495 -262.147777013888 -264.866716282529 -268.045002705525 -1.29527539174974 -7.42321301258614 -9.98861449965491 -16.3216203143055 -19.6576039433262 -21.3671302477521 -24.6967965373569 -26.5750589314822 -28.7635318210574 -31.5724395980455 -35.6786066700312 -38.5216531298268 -41.5583373850294 -43.1512466426619 -45.9734114620652 -49.2801825316141 -53.2012348766821 -55.6807001586482 -57.3700952589596 -59.6191507671725 -62.0785138514629 -65.503893821232 -67.7998135343585 -69.0972014910896 -70.8030990400765 -73.7453015062126 -76.4357235042746 -79.6553788433592 -81.2937186883808 -82.9809407949876 -85.4615741762166 -88.690739803826 -91.538075186618 -93.8926429089635 -95.0376638612642 -97.8969627007333 -99.3629627445166 -100.880897877077 -103.617974194509 -106.645539890691 -109.066733682787 -110.888980044891 -112.687153440962 -114.932862814342 -120.7922471265 -123.513338899938 -125.814607483825 -127.472199759023 -130.353110240124 -134.441171068982 -138.065337819844 -144.241905608518 -145.493423761212 -146.95879076748 -149.908811840136 -153.066854096208 -155.382208531189 -157.187197558404 -159.180966112507 -162.133516935903 -165.279418941396 -167.893334725642 -172.147718175861 -173.428246165558 -175.629619486303 -178.580548807974 -181.300457491502 -183.093356184924 -184.242389103599 -186.76886895847 -189.758568866294 -192.378177209534 -194.47754191217 -195.950066502384 -199.324670167352 -201.681556836053 -202.819567377946 -205.269585415664 -209.544378561074 -212.382585666933 -214.344367627365 -215.472776714587 -217.753233073405 -222.811268659325 -225.542975710016 -227.818782792216 -229.490077203477 -231.247716561943 -233.760598513218 -237.000556453575 -239.534915835611 -240.792439807696 -242.754190280234 -244.742954111181 -247.705689700967 -254.874295896817 -257.359923034088 -259.091055118746 -261.79643676777 -264.931371819929 -1.2954947677692 -7.43724335247038 -10.0942172576456 -16.1797742618166 -19.5234136926034 -21.2340945527028 -24.4909833008418 -26.3711059178585 -28.5613465327449 -31.3499813127387 -35.4585050742579 -38.3036960743955 -41.3375190462609 -42.9309112170833 -45.725472480761 -49.0313277799357 -52.8947359123313 -55.3758119610009 -57.0556825297008 -59.3039751158717 -61.8093477436339 -65.1546892480023 -67.4520478094331 -68.7489999590102 -70.4612777403586 -73.3757287006934 -76.0139591708838 -79.1255694179115 -80.7890324959337 -82.4750391733477 -84.9651190258306 -88.1422606414829 -90.9878345825578 -93.3406692666139 -94.4857846602774 -97.3264034166052 -98.7946594720925 -100.303860276495 -103.131946601266 -106.126680882481 -108.552067529767 -110.374711924013 -112.181281150721 -114.434886557709 -120.217887822305 -122.922485884605 -125.224109878728 -126.868384871971 -129.753210092369 -133.910237320283 -137.536012932281 -143.568979197861 -144.819802577161 -146.290674994407 -149.209052799451 -152.3493817242 -154.666197419878 -156.470669141741 -158.461343637977 -161.35220977095 -164.523562299741 -167.146677748802 -171.380619064524 -172.660694017093 -174.863366244839 -177.816414719562 -180.533866895754 -182.327104577563 -183.473673054947 -185.999939631408 -188.980631403561 -191.601696969248 -193.703476751064 -195.176011548482 -198.54038406075 -200.889703467345 -202.016236648361 -204.441794353297 -208.711665807057 -211.557575693531 -213.519018582931 -214.650780754216 -216.925901388614 -222.063656648508 -224.810016783936 -227.085492202035 -228.75584247477 -230.517483691669 -233.073737500466 -236.272180883518 -238.805625606308 -240.063403179665 -242.029150236417 -244.012472408802 -246.990771430329 -256.099310369825 -258.678244999941 -260.408126618948 -263.112552720484 -266.354312792236 -1.29493479018176 -7.47647483103288 -10.1871273808751 -16.4405184526551 -19.7967293190229 -21.5041872968272 -24.8131789556735 -26.6687330651977 -28.8601816011434 -31.6641093501507 -35.8247134771344 -38.6706974865308 -41.7061513879788 -43.3005376658122 -46.0561767426585 -49.3655819348629 -53.2820247846054 -55.7529143837623 -57.4897970742519 -59.7374398031809 -62.2036159758947 -65.6279463459018 -67.9223236293107 -69.218864209854 -70.9251569239974 -73.8712447587946 -76.4001999611774 -79.5334478657544 -81.134242390067 -82.8135313999219 -85.2924719008032 -88.4891359029267 -91.3391985678048 -93.6922596945977 -94.837212303153 -97.7068391285719 -99.1661167444425 -100.67213947456 -103.431388223401 -106.442782600577 -108.866149852005 -110.68854539188 -112.495823780639 -114.714512329369 -120.610669620313 -123.316580597017 -125.620642377735 -127.27119306396 -130.139254960519 -134.245157720848 -137.880783116722 -144.244475593874 -145.490155272979 -146.979239217931 -149.89549568701 -153.060509112373 -155.371523667127 -157.176372278375 -159.166230531304 -162.037868543281 -165.214954627084 -167.836680482769 -172.094520730086 -173.374543639488 -175.580810227468 -178.518727880336 -181.239462529037 -183.03328292483 -184.181481786327 -186.682530383848 -189.669886244706 -192.294004868249 -194.395896675145 -195.868424615771 -199.237575004107 -201.580243579393 -202.705496827446 -205.125477230372 -209.353819982453 -212.177302164256 -214.138201243689 -215.263101404151 -217.537212350513 -222.504104445207 -225.242715540876 -227.51650721308 -229.186283479696 -230.937781834686 -233.521852081089 -236.702706252402 -239.237636806764 -240.49556364783 -242.461679521784 -244.45067786114 -247.428734318578 -254.714887014306 -257.237987162729 -258.969309104058 -261.680802955339 -264.869572035452 -1.29545967247394 -7.41770619517574 -10.0571458701873 -15.9725697803732 -19.2962057251845 -21.0044157096075 -24.343939242744 -26.1818138899484 -28.3783916419173 -31.1756534720388 -35.3020342974167 -38.1473375678827 -41.1818891403513 -42.7748748116659 -45.5432982172982 -48.8710032246584 -52.7458537288001 -55.2144849991054 -56.9733013594413 -59.2149756133605 -61.6671278660169 -65.0594095983042 -67.3543797200753 -68.6521694688889 -70.3588076877602 -73.2967758942309 -75.8175546274406 -78.979152389499 -80.5950517287935 -82.2695455314935 -84.756549087274 -87.953848586781 -90.8030824691728 -93.1572306713563 -94.3024487269583 -97.152600787223 -98.5928024153281 -100.096094592789 -102.908542547695 -105.894280788169 -108.321267356208 -110.143472638708 -111.950492809335 -114.190256067832 -119.7884442952 -122.504946658825 -124.806992051652 -126.461783844314 -129.385272622312 -133.394441099016 -137.009842620388 -143.145803779054 -144.397755058239 -145.861321641711 -148.818873857384 -151.947315988853 -154.264031284959 -156.068880915989 -158.048439019305 -160.960603295922 -164.142328238256 -166.763748873003 -171.004441906662 -172.285458150002 -174.504340876107 -177.483853883573 -180.207886504622 -182.001473271499 -183.146230157819 -185.643229620611 -188.666266484044 -191.288857565876 -193.389641626362 -194.862032038341 -198.217373469885 -200.583814866646 -201.746562977742 -204.173958434682 -208.315491050604 -211.167244335617 -213.129608415143 -214.257543068525 -216.5274121371 -221.527680425973 -224.275311901764 -226.549721913657 -228.220075927444 -229.971667913842 -232.538380828996 -235.745131466002 -238.279175499929 -239.537268830107 -241.503595400011 -243.484440316341 -246.446268940618 -254.813508976504 -257.351653338975 -259.083939284676 -261.801256627241 -264.981344907166 -1.29530816406404 -7.47573018384295 -10.010255918089 -16.3589250531683 -19.7100334971897 -21.4180843848767 -24.6926583498959 -26.5571651494616 -28.7433709426985 -31.5278920870474 -35.6901913913953 -38.536235282327 -41.5703961802171 -43.1637047837285 -45.9444138442287 -49.2644019308185 -53.1808036581299 -55.6571775224353 -57.3708867160284 -59.6300505696111 -62.1141119675491 -65.5080217215092 -67.8032921606371 -69.1001473362792 -70.8105120604143 -73.722820167459 -76.1215599967163 -79.255304014504 -80.8745906459644 -82.5443778545908 -85.0635617449994 -88.2601163935083 -91.1065977665852 -93.4603416871626 -94.6051243248471 -97.4858336774693 -98.9625925167215 -100.470351970969 -103.292275367963 -106.252888841678 -108.678239606954 -110.500076431247 -112.297300006194 -114.532150242619 -120.33370379727 -123.032650999079 -125.33374107877 -126.984181553188 -129.863501778996 -134.013188691402 -137.63993025658 -143.947447473115 -145.195327573514 -146.67888513111 -149.613159439088 -152.746087854099 -155.061069084964 -156.866092882921 -158.849158665669 -161.738614506194 -164.909531104506 -167.534452484928 -171.813092520724 -173.092983762815 -175.294152227718 -178.229007726583 -180.95274149317 -182.746401464386 -183.892152129972 -186.417433464745 -189.411656411381 -192.035809708151 -194.136409313385 -195.608895137565 -199.038435513381 -201.383334342574 -202.495819673016 -204.9390162957 -209.28207024621 -212.127786929692 -214.089138933295 -215.21556605317 -217.463004001976 -222.344083750605 -225.084960514375 -227.358229381008 -229.029899085589 -230.783788631556 -233.329823183653 -236.551952185491 -239.084802851785 -240.342799661762 -242.310706189718 -244.296046704738 -247.25985754201 -258.943017900064 -261.511373190898 -263.24282836556 -265.9545852688 -269.111544355007 -1.29494201219942 -7.44153853847572 -10.207169583072 -15.9738005800378 -19.359413196291 -21.0694926703877 -24.3307622578654 -26.1969175091798 -28.3873775581361 -31.2226651275074 -35.423277349764 -38.2750474848908 -41.3085134224743 -42.902049359201 -45.6916309374251 -49.0552677339365 -53.0015379134832 -55.4833578717076 -57.22817603339 -59.480056119727 -61.9599084800439 -65.3609399745366 -67.6578046180518 -68.9549963883137 -70.6527915353517 -73.5895644073437 -76.093695277087 -79.2157776888276 -80.8205361143052 -82.5024548995284 -84.9841358213566 -88.2007632062431 -91.0565113372624 -93.409276271667 -94.5542295929886 -97.4121159388337 -98.8689253100995 -100.38221835004 -103.214835195597 -106.139195593353 -108.564669923824 -110.385609926512 -112.197988127612 -114.411547093888 -120.047997911528 -122.768150823899 -125.070941558724 -126.725344300611 -129.606629944118 -133.711833769105 -137.344308034511 -143.666754784112 -144.914584465809 -146.393628370384 -149.352448357206 -152.474983807336 -154.790379330793 -156.595493507456 -158.574652774244 -161.482826685436 -164.693515731436 -167.314845932031 -171.573459896448 -172.854339628675 -175.057152158949 -178.017578631011 -180.737917221166 -182.532142764595 -183.678120085086 -186.194684738952 -189.187381306784 -191.814147886704 -193.913415507024 -195.385765572749 -198.764870977732 -201.122994450897 -202.257095484493 -204.678392896645 -208.928257879844 -211.771863659281 -213.733656691297 -214.859813181848 -217.1354595422 -222.186763694196 -224.925676309658 -227.200122820025 -228.867365811767 -230.624463946539 -233.167091783923 -236.372462259857 -238.904547007851 -240.162685562122 -242.133230956503 -244.122118903895 -247.065238424254 -254.188293950558 -256.704881084093 -258.43587843334 -261.152281427439 -264.279261857794 -1.29540046332058 -7.48831397823576 -10.1038152543028 -15.8300388948365 -19.1797863985581 -20.8877648463069 -24.1332003880371 -26.0186795015654 -28.2117624776739 -31.0265244224015 -35.2091132987905 -38.0518041688739 -41.0932499627856 -42.6885779719707 -45.4575946105804 -48.7542329271192 -52.7167261549016 -55.1916178487779 -56.8711512832878 -59.1384632221988 -61.6426647387242 -64.9802579429219 -67.2735685705995 -68.5723943180281 -70.281700941378 -73.181236512904 -75.6781948611557 -78.8214369160938 -80.4548464302266 -82.1302694763244 -84.6026428575071 -87.8109876784837 -90.658706997882 -93.0097428216328 -94.1544592387147 -97.0337409705198 -98.4897029441048 -99.9920482774235 -102.80194802718 -105.772507982105 -108.197970602274 -110.02218096966 -111.825915340008 -114.037577178456 -120.053947790577 -122.754490905235 -125.057035782053 -126.712719967873 -129.564311667468 -133.768839109355 -137.389385930958 -143.620629772416 -144.869770737709 -146.345905748721 -149.262858754285 -152.419431225259 -154.734201188575 -156.539075419832 -158.513657584292 -161.398749877003 -164.606773112441 -167.2268646628 -171.45000103027 -172.729934004737 -174.944758347309 -177.919299490565 -180.652182877605 -182.446698976516 -183.596319085408 -186.133008267964 -189.114950291778 -191.736775483475 -193.838445667178 -195.310835994931 -198.721708946088 -201.064084831112 -202.20435102541 -204.64157950236 -208.89291812286 -211.718961654271 -213.679941859699 -214.804829661347 -217.083674705463 -222.34819912395 -225.096702127676 -227.370017007157 -229.040275462436 -230.795328922864 -233.347512477943 -236.578420512273 -239.111079654464 -240.369537443172 -242.333429343865 -244.333075993356 -247.322315118997 -254.703366067396 -257.227577735916 -258.95884990716 -261.66294379767 -264.805487470103 -1.29514813558248 -7.4233629063865 -10.124676903696 -16.1329099686545 -19.510102570104 -21.218483386922 -24.4604583736401 -26.3079138211542 -28.5056173248195 -31.2733315937162 -35.3598517766612 -38.207798538853 -41.2426585614331 -42.8360680903484 -45.6389635303521 -48.9644161512133 -52.870338074811 -55.3464680012329 -57.0763400103109 -59.3525720028775 -61.8770255490837 -65.2276408563018 -67.5228198040094 -68.8214229800712 -70.5293683083566 -73.4952806266404 -76.1691684427116 -79.4188821757128 -81.039059002405 -82.7152178333032 -85.1977438071839 -88.3558786357232 -91.1960543561882 -93.5486573404088 -94.6933928549596 -97.5187900143173 -98.9690926636934 -100.479379894535 -103.283783688431 -106.250438986512 -108.676196072057 -110.496257535149 -112.302066640127 -114.523774482497 -120.364741587335 -123.077402755702 -125.380511821788 -127.030097192153 -129.924331298008 -133.968388607392 -137.60060085636 -143.766051539313 -145.018671631119 -146.485219680527 -149.398334242413 -152.552641549262 -154.866915866854 -156.67191335114 -158.650073787817 -161.523020935018 -164.72066104453 -167.338851320182 -171.572656496945 -172.852012891179 -175.048038617066 -178.012044753545 -180.739958578081 -182.533189632387 -183.681501002632 -186.200240293952 -189.192558069534 -191.810960629081 -193.911639709343 -195.384093347706 -198.804808589223 -201.147995851372 -202.255539945092 -204.66803575041 -208.964184789378 -211.78712236344 -213.747194253343 -214.872458363963 -217.157263248359 -222.004272938934 -224.749120329729 -227.022515032805 -228.692928802988 -230.439609535292 -232.996835642294 -236.21484285821 -238.746495156249 -240.004395099873 -241.98049641346 -243.986889975789 -246.945437090489 -254.801941693758 -257.327694987015 -259.058474349196 -261.75866923003 -264.922759650289 -1.29516049469901 -7.45711044184182 -10.188990689662 -16.2877330565296 -19.6963500424057 -21.4072357784701 -24.6669393774439 -26.5049949822922 -28.7006663467701 -31.4572595567004 -35.5894289510451 -38.4329736423851 -41.4671386583526 -43.060876766641 -45.8567905662214 -49.2129652397596 -53.1065557393298 -55.5649280075656 -57.3202376424654 -59.6161176509301 -62.1625012504405 -65.4768363367649 -67.7723950487238 -69.0693165399084 -70.7746525419648 -73.7143418490205 -76.3059425108644 -79.475488105946 -81.0786193368769 -82.7529067455109 -85.2363193993601 -88.4418085790833 -91.2876987589984 -93.6437170506617 -94.7886552162781 -97.6291662540697 -99.0765519939758 -100.596879442651 -103.421346901746 -106.416360983913 -108.840062871632 -110.663029028871 -112.474789476794 -114.700990078504 -120.370717836203 -123.077484455962 -125.37947922767 -127.041992967505 -129.901159446088 -133.89911826686 -137.51554625313 -143.901860787526 -145.150937248888 -146.63048245544 -149.567334515355 -152.67991017322 -154.993615619171 -156.798390234516 -158.770743890561 -161.708661325517 -164.902035086747 -167.521598208732 -171.755122092849 -173.034581954042 -175.226602951991 -178.1707856026 -180.891297162758 -182.684392562345 -183.835744936944 -186.333764800309 -189.318187485779 -191.938891292713 -194.038636235618 -195.511052483199 -198.927061515415 -201.279170437182 -202.392997831331 -204.827977967883 -209.255879456522 -212.087256567403 -214.046720206244 -215.173078071213 -217.473723345772 -222.42802338516 -225.170422253211 -227.44765663812 -229.118915687998 -230.877760748532 -233.461078932144 -236.686486899081 -239.221046216892 -240.479012277526 -242.442554531299 -244.435383028088 -247.407633802681 -259.754914041041 -262.386950274827 -264.120267283272 -266.838689167884 -270.041531710623 -1.29532885683792 -7.43633061500243 -10.3138623070961 -16.8596630736905 -20.1898805653462 -21.8973032878328 -25.1588248210177 -27.0056236698291 -29.1925841146616 -31.9782163343664 -36.1661262673617 -39.0208299615509 -42.0572534270294 -43.6515680744154 -46.3967176103147 -49.7032345602367 -53.5868406617497 -56.0601731099073 -57.7799029203036 -60.0421026354427 -62.5183957164188 -65.9418125130433 -68.2380537444857 -69.5344981472066 -71.2446387208168 -74.1359190743456 -76.7735714853661 -79.9464485805284 -81.5614041684596 -83.2382197586741 -85.7315810115218 -88.9398691712175 -91.7844716524449 -94.1388597203025 -95.2834316484896 -98.1330682735516 -99.576349229851 -101.080295369705 -103.898691437742 -106.878629482477 -109.303577771616 -111.126907479079 -112.931787134956 -115.169177700223 -121.345269997245 -124.04762609652 -126.349893429004 -127.997740563836 -130.839118645039 -134.867204448641 -138.478787989922 -144.785488572945 -146.037782010358 -147.502823964188 -150.420134298027 -153.56871962966 -155.88656408621 -157.690932009714 -159.672846494499 -162.549306788637 -165.740478986711 -168.36007575892 -172.63650480657 -173.917381554961 -176.12659843264 -179.083283194079 -181.809503757022 -183.60356687865 -184.751371220925 -187.269530719061 -190.264517946978 -192.88286982471 -194.983460676141 -196.456087988668 -199.918189968926 -202.264366038204 -203.379582994455 -205.779912758339 -210.065838083583 -212.895954383036 -214.857096359229 -215.988083431637 -218.260483844621 -223.271507538688 -226.012223854925 -228.28744304981 -229.956120673775 -231.711607586882 -234.263266976251 -237.470656386875 -240.001477681198 -241.259304448333 -243.227330291067 -245.23098079608 -248.214577429187 -254.849912123862 -257.335201297952 -259.065364294294 -261.76978010608 -264.964019216858 -1.29590993189232 -7.43195629933179 -10.1459593502604 -16.5773189736699 -19.9655169763679 -21.6750138816183 -24.8958881579513 -26.7541910096959 -28.9545519705973 -31.7572179284794 -35.9081648665141 -38.7546703963056 -41.7914770591296 -43.3841540279792 -46.1508976823852 -49.4782402285822 -53.4164117892319 -55.8873639426348 -57.6188222958446 -59.8854726538986 -62.4071867193846 -65.7201966407829 -68.0163851786 -69.3138534973265 -71.0223479878431 -73.9571125783889 -76.4864450867939 -79.6664457192957 -81.2528559743337 -82.9304170345831 -85.3929671229753 -88.6715308494817 -91.5179697524172 -93.8727470667108 -95.0178842476275 -97.8597896528416 -99.3335735903107 -100.847183111515 -103.667459373666 -106.625857828817 -109.051221255803 -110.871476791237 -112.676303530662 -114.886666356701 -120.699612149001 -123.408410645969 -125.710951699542 -127.359132440721 -130.257308272548 -134.354150244427 -137.977376828361 -144.162082068204 -145.413748009913 -146.885867726043 -149.799946701317 -152.918067465498 -155.24928780925 -157.056810715358 -159.038576000699 -161.908654410241 -165.089765937453 -167.712615204368 -171.980339668259 -173.261120487146 -175.472153035425 -178.421500779704 -181.139831569334 -182.934286385681 -184.083316612841 -186.605742683957 -189.55628642206 -192.178976202468 -194.279438001032 -195.751736904157 -199.203608476674 -201.556597934111 -202.690904259498 -205.12863203891 -209.351852354332 -212.194177317595 -214.155391863529 -215.284278976615 -217.584527976815 -222.560337139447 -225.29355806786 -227.567035142428 -229.238230070851 -230.997476788898 -233.567749950956 -236.757685621729 -239.293346306862 -240.551724860413 -242.515978918315 -244.514280390987 -247.484530122327 -256.754139402247 -259.33410439713 -261.065314705123 -263.796923617989 -266.957447018568 -1.29493255857168 -7.46758293321444 -9.97012163354867 -15.9436890083433 -19.3157427476549 -21.0240848296758 -24.2750891730215 -26.1180962413656 -28.317890323038 -31.1745147644705 -35.2948636550742 -38.1312201858597 -41.1669928526395 -42.7607832002212 -45.5367093857116 -48.8643819442205 -52.8297483170716 -55.3109848868888 -56.9830217030538 -59.2242908478197 -61.7238596373701 -65.1202327240975 -67.4167840566705 -68.713846883036 -70.4195677699971 -73.3067256770319 -75.8275652002865 -79.0182777809176 -80.6027933142028 -82.2677417273305 -84.7652754937118 -87.9451749317833 -90.7889294224772 -93.1412733365739 -94.286325703539 -97.162628869473 -98.6356355637784 -100.14213687033 -102.919873635229 -105.918482844685 -108.348561274251 -110.17000884621 -111.979270554804 -114.186654338944 -120.250389951059 -122.961760094401 -125.265461639102 -126.919792649675 -129.776999581901 -133.827440581888 -137.455584265607 -143.214207883166 -144.465463080465 -145.931990090471 -148.92261115604 -152.027585493482 -154.342628545066 -156.147763373058 -158.1303213455 -161.061430999131 -164.240248444502 -166.860055277301 -171.111841172995 -172.392325590918 -174.592435797713 -177.565622430769 -180.284548931378 -182.078300402663 -183.22589803907 -185.748950380979 -188.725493913969 -191.351049562926 -193.451714905946 -194.924066125416 -198.339312921183 -200.696952311884 -201.830151839654 -204.270037055932 -208.636322551812 -211.463917032257 -213.425006063809 -214.551287576969 -216.830035030453 -222.339462211348 -225.07990605317 -227.354864287229 -229.026743241293 -230.778304066479 -233.354189061595 -236.5628883997 -239.098940997481 -240.357075883682 -242.331846542208 -244.346551767503 -247.291063168442 -255.001802196697 -257.558917649005 -259.290420854039 -262.015320029054 -265.201564645921 -1.29517471398327 -7.41720465169506 -10.0252368892009 -16.0254153123289 -19.4109362941414 -21.1185927954196 -24.3966764789909 -26.2624131374417 -28.4462788608641 -31.2245103283483 -35.3939741541512 -38.2431564108184 -41.278063855744 -42.8723305076764 -45.6686110231387 -49.0201351421243 -52.8981840724888 -55.3692825319825 -57.0428817633706 -59.312599184991 -61.818056755194 -65.1562411521781 -67.4500696504008 -68.7466357370251 -70.4453985344485 -73.4009994376821 -75.9954541431316 -79.1280779651567 -80.7610437785977 -82.4363369716736 -84.9033549430437 -88.1000367380944 -90.9452111308876 -93.2979586695986 -94.4427401337668 -97.2990287194491 -98.7600497951431 -100.279733576222 -103.094585321358 -106.027879461086 -108.45348887848 -110.276673525386 -112.07549653586 -114.303359698517 -120.194429085901 -122.89506428201 -125.197234020518 -126.854179744147 -129.728647519185 -133.969056415169 -137.591924118474 -143.910010538423 -145.156688362621 -146.640420808928 -149.600454171294 -152.748976164539 -155.064885731776 -156.869896659068 -158.851868314203 -161.768647025244 -164.949755324005 -167.568861590545 -171.823474318042 -173.104477568959 -175.300550381333 -178.24857401901 -180.983360727728 -182.776866782813 -183.925076881493 -186.42814243797 -189.445666263897 -192.067447766776 -194.166285698855 -195.638409125437 -199.135303503961 -201.484713050424 -202.610944508811 -205.040992644061 -209.371678753214 -212.206303831112 -214.166501496367 -215.298308816508 -217.571133522818 -222.781105781598 -225.519890580174 -227.794438769535 -229.464899381645 -231.221593468041 -233.816649771459 -236.991361803106 -239.526275421334 -240.784260450422 -242.754095138564 -244.744310965445 -247.725324517373 -254.77636937083 -257.26096363807 -258.992767504189 -261.724612178434 -264.874877535793 -1.29533387747081 -7.46072626280667 -10.1934116709022 -16.680926674269 -20.0617471727072 -21.7696818358634 -25.0642232794969 -26.8965406555623 -29.1005820452318 -31.8995478825524 -35.9817294205343 -38.8259189527003 -41.8580056613448 -43.4505925520907 -46.2396135517089 -49.5439756072282 -53.4703744331544 -55.9480802012091 -57.6472251472313 -59.8798413179436 -62.3185021068635 -65.7427761124928 -68.0375411009509 -69.3350863228823 -71.0475350824742 -73.9289044319506 -76.4657271103984 -79.6986873122869 -81.3327061240362 -83.0151313599268 -85.5142791815206 -88.7383519148161 -91.5853969925323 -93.9368289085692 -95.0816210752223 -97.9157525440218 -99.3531155448271 -100.862762669398 -103.667744186342 -106.68050362224 -109.106433136287 -110.926827711536 -112.730520983839 -114.95115339035 -120.847002737593 -123.563498655484 -125.864232531143 -127.525748646988 -130.423245014596 -134.524213050327 -138.140193938762 -144.398760970186 -145.648648557656 -147.121472668179 -150.025112800527 -153.175823393755 -155.492244010183 -157.297221379283 -159.27610556163 -162.207510025522 -165.393272330913 -168.01802740559 -172.278305299497 -173.55778061815 -175.753598553946 -178.724265686489 -181.449223923826 -183.242517164446 -184.391141963329 -186.902400297486 -189.900565560236 -192.523722507708 -194.622544051953 -196.094805741076 -199.525454271574 -201.879206642168 -203.019723069511 -205.463737525298 -209.797143779212 -212.629363057848 -214.591185152686 -215.718741631621 -218.000965625821 -223.070052855184 -225.815723054957 -228.089411720834 -229.761129719327 -231.517519004919 -234.046966556317 -237.277570994112 -239.810371208654 -241.068391904717 -243.027991300976 -245.017033277669 -247.973549961365 -255.126781794746 -257.621002047677 -259.350766598886 -262.075461767987 -265.20238405452 -1.29543374782093 -7.3865462357856 -9.91841360657294 -15.3056965392749 -18.6876669467293 -20.3957101070584 -23.6237595214214 -25.5009004405718 -27.6940889646001 -30.4862340095135 -34.6974004238388 -37.5382340045894 -40.5772525031578 -42.1709125361094 -44.9095372434312 -48.1753090546163 -52.107174319756 -54.5904552827926 -56.3016995939033 -58.5591108715763 -61.0653780132495 -64.4526728939806 -66.7495714382306 -68.0460373604479 -69.7508243279436 -72.6885066806689 -75.3725280148591 -78.6114104861506 -80.2059086098538 -81.8909365195134 -84.3771139828065 -87.5670665780731 -90.4082079339841 -92.7635275349273 -93.9085129617663 -96.7576616617251 -98.2241206171172 -99.7369449880857 -102.508777405172 -105.511507445413 -107.936887152508 -109.759273160106 -111.553415399303 -113.760315818631 -119.649727963839 -122.351679494423 -124.653753368202 -126.310938480902 -129.176723780171 -133.254400944007 -136.891908955211 -143.393605142628 -144.641775655261 -146.126504784364 -149.029933340536 -152.180733059897 -154.49375973358 -156.298619169123 -158.269417684659 -161.174255899952 -164.369458494269 -166.989042843211 -171.23423622582 -172.51418849158 -174.7186769356 -177.679362965333 -180.396556283313 -182.18975375318 -183.339373255437 -185.842695320923 -188.816857349207 -191.43801102863 -193.537208053623 -195.010043627927 -198.420408187376 -200.771473405458 -201.904749685622 -204.330572191309 -208.537840128071 -211.374405404926 -213.336474509243 -214.463492219316 -216.743118430303 -221.88168650147 -224.626586606725 -226.901466903972 -228.571806677639 -230.326259815468 -232.903686148296 -236.11269924684 -238.647597582981 -239.905959608508 -241.883099474734 -243.886408382022 -246.856101842225 -254.707280470123 -257.17678996772 -258.908346684475 -261.637922434246 -264.818326106978 -1.29557718397148 -7.46766748989879 -9.87694115515964 -15.4712556349579 -18.85848209291 -20.5666710655397 -23.8456409609047 -25.6783231314332 -27.875257326723 -30.7253583749793 -34.8142232378675 -37.655815577184 -40.6907474915982 -42.2846493156959 -45.0989359731355 -48.4105681774817 -52.3261000772974 -54.8130788727112 -56.5075729253715 -58.7491168677235 -61.2159039312175 -64.6159856057102 -66.9104122217863 -68.2078164874374 -69.9041588663488 -72.8754279235672 -75.5031924257279 -78.7012255300999 -80.322622765698 -82.0028608427839 -84.5153032113957 -87.7016350606588 -90.5503533703128 -92.9052503985729 -94.050346194748 -96.8832443199561 -98.3557154594963 -99.8624965486943 -102.625853915807 -105.607828068676 -108.033529611487 -109.85595135378 -111.660400103305 -113.880251629652 -119.98245404391 -122.690769160826 -124.991915389713 -126.641006720615 -129.54787123107 -133.627961684036 -137.25517187038 -143.49865868975 -144.745937303368 -146.227826187552 -149.134452096468 -152.260281532948 -154.574401732196 -156.379764201263 -158.360574117812 -161.252177765285 -164.44572394346 -167.065525324497 -171.324303231065 -172.605179281916 -174.805422764746 -177.782095683597 -180.501526130199 -182.29559847092 -183.443086059126 -185.9907168289 -188.98846958282 -191.610088564742 -193.710840736294 -195.183623494884 -198.554154119504 -200.901639691505 -202.028760289858 -204.46588606471 -208.756238869402 -211.587782378486 -213.548371332071 -214.679586104737 -216.969077289444 -222.256508295837 -225.000176677939 -227.276533876006 -228.945766974272 -230.703079389553 -233.248973592378 -236.478225439673 -239.00937353874 -240.267613989595 -242.224582564181 -244.222361718427 -247.188619331519 -254.902570042178 -257.439716882474 -259.171502415934 -261.899509780145 -265.055774195534 -1.29537799887574 -7.41145854557247 -10.0228810697054 -15.9240511352777 -19.24935963997 -20.9578165237489 -24.2097577887134 -26.082741213615 -28.2656327890743 -31.0273363920871 -35.2173441241019 -38.0611632685122 -41.0976491359967 -42.690692176048 -45.4425937960143 -48.7296724341121 -52.6408143895155 -55.1165104901978 -56.8040091297769 -59.0591623081193 -61.5410796319658 -64.9501448883292 -67.2460385102695 -68.5442668287108 -70.2506492450744 -73.1695864201323 -75.6973272090691 -78.9270352007369 -80.5382944012442 -82.2101773454368 -84.7007955934484 -87.9030552739687 -90.7551419031169 -93.1072633835293 -94.2524652828888 -97.1015779074704 -98.5502879347033 -100.06084209944 -102.878527566336 -105.881250055435 -108.310344929435 -110.131596348129 -111.943613789053 -114.163642141341 -120.053488833722 -122.76986291171 -125.071380233319 -126.71715925232 -129.607525235282 -133.686898042043 -137.313343604707 -143.408356510218 -144.662854951695 -146.118741754761 -149.034786371966 -152.176131127895 -154.4897478822 -156.294666248751 -158.274466688246 -161.152078483408 -164.37218117117 -166.995668457375 -171.234886545665 -172.51608519946 -174.728810925788 -177.687392750573 -180.408812753887 -182.202678990847 -183.351666316696 -185.869758220391 -188.88824461512 -191.512314525626 -193.612942752004 -195.085362011597 -198.452763044822 -200.801325846961 -201.918163875697 -204.325413832775 -208.618953943184 -211.453541756551 -213.414414289494 -214.539236059493 -216.821482451255 -222.104828003349 -224.849168151388 -227.124250211983 -228.792320721911 -230.545176616883 -233.105538426574 -236.327718113782 -238.858031520333 -240.116038101024 -242.082399328719 -244.070842857886 -247.058056620569 -254.862740911456 -257.315065698475 -259.04707111388 -261.757930105468 -264.989801641156 -1.29545139959043 -7.4783644409523 -10.1818665068062 -16.5226647069332 -19.8870794298397 -21.5946859546854 -24.8380678145712 -26.6985370738543 -28.8853963931606 -31.6822832434174 -35.8682881649555 -38.7097879432151 -41.7434158239557 -43.337216602068 -46.0886450009237 -49.4165579983517 -53.3483151959145 -55.8282029296536 -57.5488694255951 -59.8072208123672 -62.2875781375119 -65.6177687407966 -67.9144816269868 -69.2112748747346 -70.9156937502086 -73.8259248421006 -76.3232657807229 -79.4956048865438 -81.1532010285558 -82.8317121052474 -85.3404175962771 -88.5544386523965 -91.3925943816758 -93.746317581469 -94.8911293884958 -97.7539121826419 -99.2111981812443 -100.724616478068 -103.522216264863 -106.49232409608 -108.92015869944 -110.741156637966 -112.552157119721 -114.78444312383 -120.650522779549 -123.354802795012 -125.657383115435 -127.302669617008 -130.19182015703 -134.27493366372 -137.901009718592 -144.156833855813 -145.403904210799 -146.887835568988 -149.844516793223 -152.965089355121 -155.279120736585 -157.08389856131 -159.064437682234 -162.013397752091 -165.186361373666 -167.80659610215 -172.04499957989 -173.3248780555 -175.532029518503 -178.475790280163 -181.197657537818 -182.991589462867 -184.14185861857 -186.635823538921 -189.639110117567 -192.265441894311 -194.364930072531 -195.837327867454 -199.265582084609 -201.6298889775 -202.778366402652 -205.227788210025 -209.589963922122 -212.417234113811 -214.377472924674 -215.506490658175 -217.771635381342 -223.345924357416 -226.093217330775 -228.367603747594 -230.036571413544 -231.792764867569 -234.349160861036 -237.586338792893 -240.120878022697 -241.378812287089 -243.361299234089 -245.358803898671 -248.313501278908 -255.568669094159 -258.07844336576 -259.808707147792 -262.521479153506 -265.70768294781 -1.29529754893466 -7.44680808914474 -10.0960886564808 -16.0150506990333 -19.3408105704269 -21.0518789615575 -24.2498779477683 -26.1314313974374 -28.3223627921643 -31.1244765388285 -35.224332273782 -38.0687787069826 -41.0980915487421 -42.6911706303381 -45.5393657109647 -48.8774682598442 -52.8139644044997 -55.3026040419555 -56.9966378723646 -59.2450204685753 -61.7476198416921 -65.0978531983716 -67.3950700266143 -68.6921342966696 -70.4001236852305 -73.3326692130865 -75.9357146170293 -79.0955034208946 -80.7231880855033 -82.4021881205279 -84.9113338709889 -88.1161982258274 -90.9652364543109 -93.3179416966121 -94.4624377228582 -97.3110150957227 -98.7990234578472 -100.306655113667 -103.145176229736 -106.179692054427 -108.607960553068 -110.430385606394 -112.231680702347 -114.440155285484 -120.371523215622 -123.087266768459 -125.389909541467 -127.041506283308 -129.901737786577 -134.002891564642 -137.608402429224 -143.813025159669 -145.0621720121 -146.536516122043 -149.481946313676 -152.613149390752 -154.928057497821 -156.732691398469 -158.726425521528 -161.648495357944 -164.840328625997 -167.459179696025 -171.727326646468 -173.008044631825 -175.20618762235 -178.18562541639 -180.920446721039 -182.713838623769 -183.857891661856 -186.35299980331 -189.355558498482 -191.994982731779 -194.094715363006 -195.56728979673 -198.958238088183 -201.32241839469 -202.487189197061 -204.911840877081 -209.182255953338 -212.011493656263 -213.970783482246 -215.102345331766 -217.389788031661 -222.543129764924 -225.288288907695 -227.562963521582 -229.234456290694 -230.995554804515 -233.55622143308 -236.787814054923 -239.320644005254 -240.578379470218 -242.535579110954 -244.533022012272 -247.517962479587 -254.929174079798 -257.45277073753 -259.18444529822 -261.917233355673 -265.080398614031 -1.29496879366156 -7.42136014163435 -10.1578114503811 -16.0011614680187 -19.3524496313967 -21.06178792518 -24.3399853078375 -26.1762910187612 -28.3780386907999 -31.1983391576566 -35.3513146435052 -38.1966204652567 -41.2425298362805 -42.8361498929961 -45.6337259257707 -48.9661654890811 -52.8711146390169 -55.3336367696923 -57.0807793764036 -59.3287562846203 -61.8509847295896 -65.2422484089921 -67.5355085691723 -68.8330460287056 -70.5386207705004 -73.4844405186394 -76.1258358195808 -79.2858313448374 -80.8783207723821 -82.5602260135889 -85.046431032287 -88.2207782239761 -91.0584526922971 -93.4136433900133 -94.558434588138 -97.4538331651416 -98.8671788800952 -100.380974474982 -103.206249273849 -106.17312410262 -108.597651712095 -110.418064712608 -112.22623848298 -114.463382135665 -120.259539493121 -122.970383426423 -125.271921976125 -126.926883637033 -129.769658464144 -133.81167752316 -137.444802606283 -143.413765051538 -144.663714218365 -146.140384050814 -149.10733005973 -152.220322823788 -154.535141978191 -156.340222553717 -158.324629818303 -161.210292340918 -164.396706340473 -167.021791829677 -171.256061561282 -172.536915339988 -174.731569794281 -177.701100992734 -180.423007286106 -182.216088872938 -183.367588956108 -185.912485007167 -188.878137489609 -191.498004848661 -193.597405502766 -195.069790950161 -198.469296853989 -200.819821539039 -201.941017110877 -204.360117764799 -208.585365645645 -211.417375457977 -213.378037867732 -214.505977562037 -216.809352634674 -221.978506397476 -224.72816242733 -227.001438494491 -228.671003523811 -230.420107811833 -233.013339113616 -236.241876021956 -238.772403473262 -240.030472497552 -241.99585869013 -243.994643283085 -246.953638927021 -254.286319488306 -256.809072862955 -258.540951162066 -261.253360093344 -264.423511253966 -1.2948556348301 -7.43703395954972 -10.1410622767406 -16.8122583472779 -20.2545491258313 -21.9661528102894 -25.2178676228435 -27.0648769879831 -29.2537024026783 -32.0291538914938 -36.1178128978689 -38.9654889524265 -41.9948635747264 -43.5883906654467 -46.3537692243074 -49.6348108926596 -53.6019528638088 -56.0841917581235 -57.8025959839608 -60.0796157555484 -62.6099668655322 -65.9341312389208 -68.2307798101582 -69.5280014604571 -71.2264920468647 -74.1789316819017 -76.7530426352686 -79.9665762698726 -81.5658155040624 -83.2405566380583 -85.7056663105023 -88.9021803999298 -91.7507114170034 -94.104072845065 -95.2489906390241 -98.1287244727851 -99.5915041457546 -101.102836334838 -103.885786809018 -106.878110776997 -109.308537589428 -111.130248703458 -112.938242087601 -115.156001374557 -121.175092717632 -123.890874850454 -126.193557972504 -127.845234782419 -130.718750092995 -134.719514499523 -138.33495604998 -144.619720948891 -145.868518838238 -147.347272782274 -150.295994587966 -153.407976477082 -155.723530766504 -157.528504659941 -159.501697566682 -162.409196752353 -165.593163470854 -168.213533213042 -172.446507759972 -173.726897920324 -175.926278318891 -178.890942316886 -181.611436622455 -183.40489892571 -184.554608130276 -187.066588498825 -190.058663319903 -192.687607443448 -194.788549749102 -196.261071127957 -199.678820353992 -202.026100165551 -203.154922215908 -205.575959320563 -209.874603679108 -212.709994523682 -214.67146266916 -215.802387036195 -218.088793709834 -223.049558079742 -225.791058544655 -228.066919413251 -229.738560897934 -231.499247631725 -234.075115635935 -237.287992767861 -239.822869244813 -241.080717982227 -243.044666967221 -245.035725531822 -248.003548743568 -256.155721023207 -258.635234653403 -260.367908919396 -263.095217692034 -266.22061207937 -1.29511088057234 -7.43999771892397 -10.0789694732222 -16.3748520208917 -19.7254219903818 -21.4332905281963 -24.7050862123441 -26.5526782156339 -28.7336314379696 -31.573784118685 -35.694057018187 -38.5408518646826 -41.5800509052421 -43.1736438915856 -45.9950884950073 -49.3200294983902 -53.2737682678485 -55.7443684719625 -57.4806758903595 -59.7310353918894 -62.2091802485449 -65.5638802388706 -67.859018160445 -69.1560764558409 -70.861343421642 -73.821935235104 -76.5327703745161 -79.634236652435 -81.2411515329398 -82.9158852835469 -85.381853023248 -88.5912786423845 -91.4446936452309 -93.7985027415098 -94.9434793932888 -97.8000513547817 -99.2561874443715 -100.770886940281 -103.570804087368 -106.528792705603 -108.952400026387 -110.7733719773 -112.576153812538 -114.816834520825 -120.777995653352 -123.490840606444 -125.79544796178 -127.447287789012 -130.356928209884 -134.51815736383 -138.150757902253 -144.352359743892 -145.603554919461 -147.074207616336 -149.982750525839 -153.108999214347 -155.42338204496 -157.228144014106 -159.20698471435 -162.113895500927 -165.301938466255 -167.921704414325 -172.144680417605 -173.424877620223 -175.627163853648 -178.589159366316 -181.310330245711 -183.10311198439 -184.252925920937 -186.74627249245 -189.746550450392 -192.378209113748 -194.477877811294 -195.950428934225 -199.320866124969 -201.674196804879 -202.804263366682 -205.26206320761 -209.62917283264 -212.46706106658 -214.426751259334 -215.552699902883 -217.829885108973 -222.634748205802 -225.377189490152 -227.649023480815 -229.317870090299 -231.073999468056 -233.668156034493 -236.891515252428 -239.425147556079 -240.683016171993 -242.646961487585 -244.633892970778 -247.604478083318 -255.056800078721 -257.554766455995 -259.285054449523 -261.984398075733 -265.177338572879 -1.2956284893534 -7.39650134496528 -10.0306576520702 -16.0882303141501 -19.4035980328281 -21.112547051658 -24.3548504623603 -26.205154406121 -28.3891644131439 -31.1871380728287 -35.3294073937425 -38.1793324814135 -41.2087906666409 -42.8013232071563 -45.6192169692851 -48.9573688603318 -52.8912165380632 -55.3669709314874 -57.0945408181404 -59.3577822432877 -61.8496899059456 -65.2148262904634 -67.5090714015481 -68.8074871108801 -70.5115517341805 -73.4418408905086 -75.9448998379719 -79.1911046171436 -80.8078654168419 -82.4892565491253 -84.9810536620713 -88.1923402731412 -91.0388132786566 -93.3913986236186 -94.5363934907533 -97.4148190821479 -98.8816560335031 -100.393436437766 -103.213874773339 -106.196920386344 -108.62338137516 -110.444502492318 -112.254905789427 -114.469168109442 -120.301257503667 -123.004632425001 -125.308205097351 -126.954260124792 -129.7882656601 -133.855774910996 -137.468859857419 -143.716314044282 -144.964564318741 -146.439915906047 -149.400213505975 -152.511927048741 -154.8273188605 -156.632303905193 -158.628970669793 -161.526031708123 -164.727635717783 -167.344522144463 -171.570929647629 -172.850667943569 -175.039124853377 -177.98796873338 -180.713175729699 -182.506616197793 -183.654511554732 -186.168068371482 -189.157547303913 -191.779709733174 -193.881487757132 -195.353965404803 -198.752827772931 -201.095322495607 -202.215733599528 -204.642548319262 -208.920800857851 -211.757965017754 -213.720392327131 -214.843288030637 -217.106551734911 -222.166299691351 -224.902102319518 -227.17710241661 -228.849408424259 -230.612182889587 -233.186342165915 -236.404165902259 -238.939292812084 -240.197535921038 -242.167595241 -244.176527132529 -247.12336904489 -254.431728972005 -256.902738379583 -258.633554333989 -261.351572085464 -264.574329219838 -1.29537028992951 -7.46624341615547 -10.0036208537535 -15.972989995451 -19.3319974468498 -21.0414764739724 -24.314729404852 -26.1735871114312 -28.3625983419174 -31.1879666231646 -35.308108554164 -38.1548971068074 -41.1929171924438 -42.7869467859763 -45.6206786173261 -48.9025055249543 -52.8332308793269 -55.3066765477391 -56.9859783625881 -59.233208072556 -61.6955113942215 -65.1180458063058 -67.4143251845358 -68.7108671532423 -70.4143965144232 -73.3329645396136 -75.9190959617898 -79.1275460211599 -80.7427555588401 -82.4202894562697 -84.9197479037763 -88.1471463660738 -90.985834884692 -93.3396777162492 -94.4842511794081 -97.3331289774469 -98.779837171765 -100.291059047094 -103.051860645512 -106.048942049348 -108.47714353784 -110.300054416497 -112.099997031221 -114.323207481821 -120.177232091525 -122.883057856784 -125.185958603309 -126.836399880284 -129.722511734018 -133.744160213131 -137.37276032486 -143.635967276706 -144.887489945315 -146.356228094295 -149.286526471026 -152.387187263034 -154.704147281107 -156.509286310885 -158.497411849957 -161.36880324357 -164.551974568071 -167.172737186049 -171.433152091738 -172.713564603077 -174.914751600814 -177.873025227481 -180.591902535887 -182.385249531691 -183.533230174587 -186.07295527376 -189.100094063161 -191.724393522911 -193.823782884533 -195.296286904506 -198.68746877893 -201.042790085195 -202.172927419891 -204.614818986502 -208.832297532474 -211.671178155306 -213.632838738161 -214.759906040259 -217.047793504832 -221.895617868558 -224.635734407705 -226.909922189954 -228.580295353464 -230.337622207768 -232.8698735732 -236.053540231182 -238.584038113291 -239.841721959086 -241.79950636187 -243.786396415411 -246.764510086052 -258.409034744759 -261.040221121636 -262.770946808914 -265.485374992505 -268.608989463566 -1.29482607762671 -7.45464460856456 -10.3092580557271 -16.2708647600416 -19.6310878873493 -21.3406315748752 -24.5991711780229 -26.4177246651945 -28.6060089627236 -31.4184058898695 -35.5819080010226 -38.4260885866026 -41.4571885304118 -43.0515478911427 -45.8233603458389 -49.1368137359486 -53.0875717755175 -55.5562540120041 -57.2688913089345 -59.524164382352 -62.0336666499485 -65.2977384122758 -67.5970948690464 -68.8943063860525 -70.5931330156967 -73.5042002928315 -76.0220046137719 -79.163694652494 -80.8048843588 -82.4816878502375 -84.9701190744124 -88.1954655594181 -91.0386644454299 -93.3922416545329 -94.5370475051551 -97.4217404902006 -98.8507763003443 -100.356470682389 -103.158076790746 -106.116033368991 -108.540315083835 -110.362326620607 -112.177613972708 -114.408428037929 -120.156023959571 -122.873381588947 -125.174988401194 -126.829784243143 -129.701046438677 -133.75356651213 -137.391114558636 -143.698922773693 -144.951704644611 -146.414052619842 -149.33288278488 -152.464539420243 -154.781174578922 -156.586598775394 -158.566796661654 -161.490456165548 -164.66219480308 -167.281263597123 -171.535985112713 -172.816212928088 -175.018969557754 -177.961556424882 -180.686291307321 -182.479718524947 -183.627789809407 -186.163472738415 -189.176392238459 -191.810451523129 -193.910004355383 -195.382611712199 -198.815013983089 -201.165983698284 -202.282904879198 -204.713981435257 -208.881577727595 -211.704757394982 -213.666163177321 -214.793866612207 -217.068446384155 -222.274026355501 -225.013738764461 -227.289253383268 -228.960874123052 -230.712888866309 -233.254961888022 -236.477570517854 -239.013757832452 -240.271782894437 -242.248794343357 -244.231180452213 -247.198516301282 -254.256007846864 -256.789876738406 -258.519103665624 -261.220477438635 -264.452389347537 -1.29516207041588 -7.50964419335538 -10.1531638686066 -16.232907303015 -19.5734937855718 -21.2830369665485 -24.590230396077 -26.4150115763469 -28.6030007560893 -31.3789874346239 -35.4950691818447 -38.3422529547942 -41.3762900571015 -42.9703006264666 -45.7279868685876 -49.0616261077078 -52.9849047862096 -55.4707896147613 -57.1683913658834 -59.4523955995264 -61.9789431732687 -65.2691536376043 -67.5658571730711 -68.8641715805768 -70.5710486426994 -73.4742283236103 -76.0259712864304 -79.202391225263 -80.8231846726506 -82.4954247808272 -85.0216418523555 -88.2413787174547 -91.0817104444477 -93.4349434092875 -94.5800153408584 -97.4015527939844 -98.8658259770906 -100.384092128759 -103.203631860513 -106.161906972943 -108.597641816382 -110.420882119395 -112.220849786974 -114.456785956428 -120.536199461799 -123.250632878349 -125.552860379466 -127.210039165205 -130.109007650579 -134.162157260593 -137.78559815947 -143.995837459033 -145.247755952217 -146.714286380306 -149.625260363214 -152.765526965826 -155.080149920303 -156.885026712851 -158.860668239298 -161.787291740195 -164.977194837292 -167.600852848021 -171.865791409671 -173.145692495121 -175.343307318601 -178.307848713318 -181.02919438964 -182.822283645412 -183.970184185971 -186.464314367713 -189.479047208985 -192.101388531704 -194.201523016362 -195.67390719743 -199.073725294751 -201.424943128365 -202.56608588679 -204.987607865454 -209.32025214405 -212.155739947133 -214.117156257836 -215.245583923069 -217.541353177256 -222.363873034163 -225.10711588953 -227.37993398429 -229.049982913575 -230.799555020817 -233.373576491987 -236.596808123243 -239.129887398857 -240.387732868264 -242.348196668136 -244.350442842673 -247.331832374426 -254.792316606693 -257.260977554371 -258.991151631198 -261.698064648211 -264.864189317663 -1.29520202241825 -7.44695075992962 -10.0159778202908 -15.8752853151455 -19.2772185994648 -20.9852101832377 -24.3032719396064 -26.1379778772191 -28.3360367895042 -31.0959157094394 -35.1715817388895 -38.0121536213784 -41.0497189973721 -42.6436354846694 -45.4160569510228 -48.713381705372 -52.6340912404932 -55.1185163885563 -56.8435624575446 -59.1486060978352 -61.7000997966512 -64.9554780986987 -67.2502732439473 -68.5479112740587 -70.2564105375269 -73.2019218249031 -75.821166396565 -79.1000068582682 -80.7528235868305 -82.4367267906124 -84.9324523449025 -88.1182152946786 -90.9625204488257 -93.3166993933319 -94.4615590240873 -97.2734477989328 -98.7587412473882 -100.265170693323 -103.07020903362 -106.069698468518 -108.4961773627 -110.320123574825 -112.127223018304 -114.370302855329 -120.203652824158 -122.90824496759 -125.211908928619 -126.868897857664 -129.754253427262 -133.8323979315 -137.444529543561 -143.554683094822 -144.804372151869 -146.27547604958 -149.167848729207 -152.309204693724 -154.6230543623 -156.427991401102 -158.402951321928 -161.324624234656 -164.531132427634 -167.154097988709 -171.410558082452 -172.690657455552 -174.874025018887 -177.820892602084 -180.544492180712 -182.338489027245 -183.483268249734 -185.990982857492 -188.976913571759 -191.601420415442 -193.701216073121 -195.173717676715 -198.594729629557 -200.949467877318 -202.08378488916 -204.507026545267 -208.827255586823 -211.657578422365 -213.618376489937 -214.745938851875 -217.018604414037 -222.412390649746 -225.151469707618 -227.426066521637 -229.096271207173 -230.8504851807 -233.421294473037 -236.628094189873 -239.158135076863 -240.416133157796 -242.383575169785 -244.379978479529 -247.34907809142 -254.265646095341 -256.794362805916 -258.52521717002 -261.214421724485 -264.389307892977 -1.29494270530701 -7.45929504168734 -10.2825212595826 -16.4654469696739 -19.8286778803618 -21.5371097551309 -24.7811531865631 -26.6304916148531 -28.8263852249589 -31.5853412265436 -35.6837173664809 -38.5211412059552 -41.5504804038529 -43.1438313024188 -45.9573309281473 -49.2684358411745 -53.2163078889617 -55.699766436704 -57.4298132439372 -59.687016173037 -62.2211590758822 -65.5650660534582 -67.8597951044496 -69.1573893160995 -70.8552314151738 -73.7541953490765 -76.3191219089939 -79.4458014661521 -81.0909840108866 -82.7715554484482 -85.249820340989 -88.4460225485612 -91.2890728444763 -93.6427460089603 -94.7874391325807 -97.6867086692395 -99.1228463768418 -100.648086017724 -103.486636291139 -106.451726781184 -108.875797030211 -110.697903246691 -112.496039578277 -114.715677134588 -120.909508130883 -123.625879952893 -125.928219784041 -127.587412117626 -130.450470215832 -134.480894762904 -138.11394203587 -144.266774515674 -145.52115012947 -146.980328394977 -149.961605107009 -153.08655966558 -155.404990978553 -157.210116186012 -159.201164718407 -162.0744576698 -165.283532954888 -167.907603471556 -172.147350903281 -173.427966745325 -175.626782568907 -178.601166802733 -181.32747969239 -183.120990850357 -184.269751514978 -186.781428416419 -189.7827077391 -192.407330319549 -194.507362044484 -195.979742383053 -199.43220007944 -201.789187096274 -202.912853214582 -205.345277579435 -209.55181741694 -212.386330720441 -214.34754228338 -215.473945260494 -217.753799511905 -223.14301811804 -225.891751995782 -228.167571546185 -229.838317633094 -231.590728023105 -234.147096083002 -237.336456806989 -239.86583526796 -241.123691730362 -243.083200228531 -245.079382360564 -248.061386551034 -255.385308464244 -257.923917799092 -259.654493952943 -262.368837070441 -265.522185169257 -1.29526130153633 -7.43376145913124 -10.3005013059619 -16.3072906966371 -19.6931076687048 -21.4039603774812 -24.7120748766739 -26.5574694360641 -28.7429589529183 -31.4974348784523 -35.6292226826225 -38.4767482558522 -41.5069454589253 -43.1003761039565 -45.8815952147134 -49.1983423587157 -53.0867238858115 -55.5660844348349 -57.2621936848129 -59.5362754043676 -62.0656699905026 -65.4014438069124 -67.6984108397596 -68.9951214387354 -70.6938069509394 -73.6421665689333 -76.119521082428 -79.3071582366395 -80.9057072037149 -82.5803700461474 -85.0701497598153 -88.2709520829119 -91.1176161499058 -93.4712292110644 -94.616126215687 -97.4782202398323 -98.9230579026653 -100.436740706436 -103.208561010336 -106.213744076807 -108.642570822302 -110.465156606323 -112.269070121565 -114.500685913599 -120.765868114912 -123.471616497638 -125.774891257631 -127.428799846484 -130.295203829525 -134.293346872257 -137.919015909275 -144.138635777853 -145.386976044387 -146.864240205708 -149.770680203412 -152.896929639974 -155.212594258771 -157.01735453009 -158.994490459012 -161.905138664454 -165.08839288013 -167.705695404513 -171.927117238002 -173.207380420609 -175.414319286934 -178.385588297639 -181.101467891577 -182.895194706276 -184.04226898506 -186.551155844534 -189.532685431471 -192.150214185176 -194.251503577011 -195.723883279861 -199.101591294164 -201.452113250433 -202.580764059174 -205.023580701414 -209.108855129699 -211.949180528229 -213.91110178033 -215.038258289109 -217.316220849711 -222.36258654699 -225.109859086464 -227.3855022033 -229.0569821156 -230.811474926288 -233.347894740936 -236.564301996403 -239.095890817877 -240.353928987859 -242.327142654966 -244.330818769651 -247.303248126052 -253.940504573856 -256.452830948813 -258.183278442936 -260.880771089138 -263.993121494462 -1.29550126198731 -7.46149349647691 -10.0432816602782 -16.3641564409016 -19.7489116934583 -21.4571410461354 -24.7596463473765 -26.5877042106055 -28.7723026953892 -31.4907912134674 -35.6679769411242 -38.5104567511507 -41.5448747297811 -43.1383133594247 -45.944480344593 -49.2911213353452 -53.1901334717769 -55.6766333582981 -57.3885958860523 -59.6458220672869 -62.1403884862566 -65.5445450006868 -67.8407555787166 -69.1381586198433 -70.8443615724815 -73.743051039591 -76.3462654162019 -79.5169056812583 -81.115788571222 -82.7903204318624 -85.2860187658316 -88.5318416332212 -91.3801242897405 -93.7360987253308 -94.8814829335645 -97.7321242187889 -99.1642110519642 -100.67725387379 -103.480027823171 -106.477370034683 -108.903853283693 -110.728170408651 -112.538342921915 -114.792935678031 -120.56429108191 -123.280682436402 -125.582203504421 -127.245617161991 -130.143197180167 -134.17546683392 -137.810927339892 -143.967727106644 -145.21729224386 -146.690169701553 -149.656603905135 -152.781853647414 -155.096458655538 -156.901388124235 -158.882540933429 -161.794954509635 -165.016005216802 -167.633234556099 -171.893550932233 -173.174618087402 -175.354852888415 -178.341133951389 -181.065590930048 -182.858953858862 -184.005768601262 -186.507084519348 -189.53132267692 -192.155987538366 -194.256705146827 -195.72910994544 -199.163456415805 -201.508524986971 -202.62199434263 -205.043133394153 -209.28299063746 -212.117671305287 -214.077781954228 -215.207815726374 -217.457117736331 -222.558959679846 -225.296823825119 -227.57331813454 -229.242413912169 -230.998289662701 -233.533383963689 -236.776924556009 -239.311606968563 -240.569634818025 -242.541333960411 -244.525764346991 -247.488706478966 -254.349337396024 -256.87417196173 -258.605313459156 -261.317187850069 -264.452909526728 -1.29523416425321 -7.50838532764645 -10.1560145495729 -16.2326690882053 -19.6391003881608 -21.3474396655587 -24.6256294102147 -26.4910466709834 -28.6721612743576 -31.4550194250224 -35.6411056826577 -38.4890510436462 -41.519552733575 -43.111912495895 -45.8800763600435 -49.1687058281236 -53.1082889408055 -55.5872174404411 -57.2617093922686 -59.5063508377963 -61.968416478802 -65.3984328741843 -67.693521456255 -68.9903638391772 -70.6928746185612 -73.6364870508605 -76.2436595779888 -79.4596991760195 -81.0885960159731 -82.7773862888878 -85.295135025118 -88.4872944129946 -91.3367210336487 -93.6919965827428 -94.8367916547332 -97.7286550011187 -99.1573318934241 -100.670171435504 -103.43294047412 -106.433624305127 -108.85752137269 -110.6796409332 -112.487456441089 -114.713608390605 -120.394418052331 -123.109408010092 -125.413059735002 -127.070845948576 -129.930929945062 -134.039066955976 -137.658670206787 -144.001082095762 -145.249848340706 -146.729343524503 -149.657205622223 -152.792731112691 -155.106398267156 -156.911475586714 -158.897217223334 -161.785163865733 -165.015695979215 -167.638037850192 -171.888720458728 -173.185904888119 -175.387155424189 -178.37008991602 -181.098467808707 -182.892139736235 -184.042722005504 -186.573144487203 -189.55741071574 -192.179275794406 -194.280622495698 -195.753018303289 -199.16882049583 -201.515029216991 -202.648755653354 -205.068004184607 -209.308240979759 -212.152326445883 -214.113037872709 -215.245988449037 -217.536007187306 -222.764564787672 -225.503224117344 -227.777222684833 -229.448562731295 -231.202320114898 -233.769903332609 -236.993732685611 -239.527344006638 -240.785511304465 -242.766646321658 -244.751522312121 -247.694911677972 -255.143790874427 -257.622820725302 -259.353923417502 -262.061973915677 -265.239710409484 -1.29484077876577 -7.45489166712523 -9.96026305268318 -15.720716306902 -19.0410709490526 -20.751126793261 -23.9890206453433 -25.8268072140289 -28.0147760104506 -30.8510213350147 -35.0361646454655 -37.8865575382714 -40.9167203591371 -42.5092733868047 -45.2874034936467 -48.5892079014963 -52.5366220028537 -55.0194939801128 -56.7214927640333 -58.9880397732058 -61.4937700066769 -64.8464226963207 -67.1399053094719 -68.4366479151667 -70.1466447432988 -73.0648618437142 -75.608197284083 -78.8302741615714 -80.4675364424043 -82.1503717582371 -84.6486529407729 -87.8432396677718 -90.6851369866115 -93.03830931459 -94.1833690957295 -97.0517655077208 -98.5019115078397 -100.024381994056 -102.817597734528 -105.762443128717 -108.189179708048 -110.012327308625 -111.815917816715 -114.045687365708 -119.905197166002 -122.617026897244 -124.918891433352 -126.57140100806 -129.471267698623 -133.572041031865 -137.193938645166 -143.30521011681 -144.555266155143 -146.027341540359 -148.947243560314 -152.096906398684 -154.410766955628 -156.21586649984 -158.202294770195 -161.093458873721 -164.26710269004 -166.884827200271 -171.127282348688 -172.407619089494 -174.607548959093 -177.58405942688 -180.312984229687 -182.107042305944 -183.256539769972 -185.770388397532 -188.775743213264 -191.392772821523 -193.494657991397 -194.96680839691 -198.369245971127 -200.719438947722 -201.862648296621 -204.296296293352 -208.515118257878 -211.358446493729 -213.321152376794 -214.447046569261 -216.738000241977 -222.091999594005 -224.835252333208 -227.110497466402 -228.781522021475 -230.536008575009 -233.121284449439 -236.34108958864 -238.874794099832 -240.132622066193 -242.093885863516 -244.088787173428 -247.046813100931 -254.298750410729 -256.773629865407 -258.505312621241 -261.202307925411 -264.352544886695 -1.2958047926638 -7.47980422719479 -10.0886241650657 -16.199246728167 -19.5565566164758 -21.2644877366769 -24.5369876228221 -26.4036847364007 -28.5961662252951 -31.3437172135431 -35.437719766053 -38.2852112047426 -41.3192041722035 -42.9121847249587 -45.6795376747453 -49.0054816271662 -52.9476581650342 -55.4173333794704 -57.0883746710755 -59.3616646379006 -61.8683771452248 -65.2395548203871 -67.5355709795819 -68.8324345807557 -70.5473852874631 -73.4874768293219 -76.0745712183245 -79.2217248403355 -80.8419177100941 -82.5105887465875 -84.9978943888055 -88.195919082315 -91.0423972112481 -93.3958734815272 -94.540810260605 -97.4188021559082 -98.8738102499191 -100.383752883455 -103.196966421352 -106.194607748372 -108.620110442335 -110.441185101767 -112.252112229318 -114.454201270198 -120.425252815543 -123.135645401632 -125.435981494405 -127.095099460492 -129.969242255896 -134.12333464691 -137.749624709598 -144.351886553995 -145.595258873903 -147.090346504691 -150.009924632495 -153.128159564879 -155.442249524715 -157.247131452818 -159.232766563983 -162.136384047373 -165.335140694255 -167.95326686268 -172.221785724763 -173.50225919389 -175.691148267086 -178.641078456639 -181.375716380563 -183.16990306646 -184.318935073184 -186.817999642541 -189.842286870558 -192.469396100998 -194.569624661677 -196.041879747776 -199.423236347653 -201.770811226644 -202.892264252275 -205.314503490387 -209.424144138222 -212.260158329471 -214.221345033121 -215.354201463433 -217.661908450341 -222.628899857767 -225.372716522178 -227.647601692423 -229.318234158977 -231.069990022585 -233.624212082975 -236.846063314873 -239.377377723318 -240.635398114708 -242.604281896353 -244.597577038845 -247.592176756945 -255.60009136591 -258.057641951415 -259.789141298421 -262.503519820061 -265.70744553013 -1.29504941092623 -7.42280011690077 -10.0045346088671 -15.9060742798343 -19.2805453912172 -20.9901695907091 -24.2168348715842 -26.0864769250827 -28.2734673318755 -31.0930582823273 -35.2553510210618 -38.096942144332 -41.1314714024181 -42.7252007849565 -45.5107606634472 -48.835741164684 -52.7863776267266 -55.2594827193499 -56.9614585490796 -59.2253293911221 -61.6692813280701 -65.1094858282789 -67.4084743210022 -68.7058030778541 -70.4167889339062 -73.3616195663619 -75.9659133385544 -79.1232600805988 -80.764747544467 -82.429211520386 -84.9107540786874 -88.148245282673 -90.9920441765887 -93.3434258759498 -94.4884733310893 -97.3496127479432 -98.7892204257588 -100.307286834896 -103.138496628279 -106.117337189018 -108.544891477235 -110.365376362064 -112.17346588668 -114.403325313822 -120.441510412556 -123.154404176827 -125.457375475158 -127.110204650937 -129.998782882597 -134.041680035487 -137.680393834458 -144.031600470943 -145.281951170465 -146.756640970679 -149.708678489238 -152.812355584656 -155.127880704013 -156.933225924571 -158.910461439557 -161.801624724499 -164.998541719622 -167.61860503173 -171.85905325113 -173.138721108893 -175.339089976149 -178.302583521127 -181.02708971549 -182.821675379868 -183.971498890767 -186.488450628391 -189.498489755808 -192.122606812903 -194.22483960656 -195.697042712183 -199.113941707378 -201.471997280267 -202.605751412915 -205.025890053098 -209.212009243649 -212.038866118955 -213.998744054013 -215.127945879125 -217.412310000215 -222.303173807589 -225.046160646771 -227.321575217922 -228.992902477912 -230.746153294095 -233.311624759911 -236.514204270959 -239.04941918873 -240.307095456083 -242.27934704384 -244.273336103113 -247.210974576204 -254.919716136151 -257.440893955933 -259.173786499655 -261.900545716549 -265.037796692807 -1.29531790158495 -7.41632562565572 -10.1426625012519 -16.0884463127094 -19.4699957396308 -21.1785623006453 -24.4983507439744 -26.357868009339 -28.553801434031 -31.3287241428147 -35.5737677924568 -38.4177256999138 -41.446407319581 -43.0405455098805 -45.7989540576106 -49.1185220701515 -53.0535762159201 -55.5467967830885 -57.2170779544645 -59.4557199602876 -61.9124941612888 -65.3594035129446 -67.6552205507908 -68.9522740725619 -70.6601072072556 -73.583711638617 -76.1185789791851 -79.2324335810092 -80.8717311038073 -82.5562910056127 -85.048022286886 -88.2756882301167 -91.1245767420401 -93.4792917139373 -94.6242270941719 -97.4864507640137 -98.9402603322085 -100.452056038289 -103.303586815997 -106.266236216307 -108.688860458496 -110.509586520546 -112.324167990068 -114.556865437904 -120.568898587513 -123.280160403514 -125.581436297145 -127.237943830699 -130.093700883285 -134.147061214578 -137.765550135951 -143.943664493658 -145.192288470178 -146.660671164363 -149.569762144572 -152.708236014501 -155.025614973117 -156.831342066871 -158.802248944514 -161.70597370671 -164.926654126175 -167.545740923595 -171.769724795533 -173.0499399244 -175.253209809694 -178.23248287966 -180.956388841024 -182.747668907893 -183.895749069623 -186.396610138722 -189.395578026696 -192.016343588488 -194.116524679126 -195.588846662294 -199.045896270773 -201.386668130843 -202.493286256989 -204.915647767305 -209.157254943525 -211.988480909248 -213.950112763394 -215.08409683115 -217.362834263465 -222.200285467824 -224.942122656975 -227.215800735136 -228.886228098548 -230.644845292856 -233.21988397803 -236.428560075116 -238.963716278836 -240.221745598397 -242.190629031504 -244.187434028454 -247.156586587327 -254.4132736588 -256.891191202189 -258.621780777562 -261.335689318808 -264.481308167785 -1.29577375599626 -7.44620350898709 -10.1585063349009 -15.9224505837688 -19.2744853900398 -20.9836627982998 -24.2792430126625 -26.1099654607033 -28.3079861667471 -31.0861722150646 -35.2213377610131 -38.0620234709946 -41.0993977041049 -42.6934889005285 -45.4787582173215 -48.7927333082727 -52.6762407702124 -55.1537114325993 -56.8519596726872 -59.1162751345249 -61.6083975037797 -64.9682236165912 -67.262790528945 -68.5610583328261 -70.2702522619338 -73.1749552826734 -75.8266103491198 -79.0421578967047 -80.6619134070806 -82.3435232017726 -84.8479018290329 -88.0764393401026 -90.9254921777022 -93.2812715488646 -94.4258174122908 -97.2660983897237 -98.7226741443738 -100.235033943725 -103.032804114658 -106.029720626864 -108.455086462764 -110.277939933142 -112.089461327529 -114.307752766289 -120.214652514464 -122.909539490489 -125.210282427729 -126.862712215355 -129.691961843844 -133.798470469406 -137.433511090478 -143.758686124125 -145.012232942662 -146.465525935589 -149.394867753145 -152.520054573441 -154.836418260601 -156.64093394546 -158.614091193793 -161.546431282385 -164.743844821679 -167.366493491782 -171.643079149592 -172.923393233661 -175.140429173224 -178.089513041987 -180.813964795679 -182.608239608236 -183.757713239941 -186.273648136343 -189.255236023639 -191.879245104173 -193.980626156555 -195.452964170946 -198.930169995722 -201.274478952594 -202.390289756492 -204.814041653764 -209.007683669324 -211.838981864209 -213.800946093134 -214.932079785636 -217.192864792329 -221.985365495767 -224.726321023049 -226.999425946232 -228.669899343801 -230.425311111145 -233.008826565214 -236.260270050428 -238.79361952095 -240.051385810029 -242.015284422024 -244.00190230693 -246.995500469025 -254.195893927042 -256.72453213165 -258.455263279929 -261.16289220296 -264.327739756538 -1.29548267484975 -7.43389145704876 -10.0890510149897 -16.4444777506132 -19.8557213486327 -21.5636504515971 -24.8064625729962 -26.6606923260791 -28.8541250775573 -31.6489446627466 -35.8585009832664 -38.7077605857073 -41.7422402307657 -43.3363384141344 -46.1368909010069 -49.4710033604891 -53.3884507096654 -55.8549984608269 -57.5935874730063 -59.9065758255763 -62.4615041250814 -65.7750314031141 -68.0699890688492 -69.366982068548 -71.0787868603216 -73.9815815615124 -76.5413275118212 -79.7562362059774 -81.3677159969091 -83.05059450464 -85.5519526037579 -88.7497211033058 -91.5991850704461 -93.9543970373225 -95.0995027350566 -97.950372738301 -99.4156985920242 -100.93036986988 -103.770879780188 -106.776041855431 -109.203584073453 -111.02542060698 -112.830750094663 -115.054952762771 -120.880302645084 -123.601335786757 -125.904521220713 -127.553733647581 -130.397942462619 -134.480018000627 -138.095359310924 -144.441183510422 -145.693562333082 -147.164982620634 -150.099002073014 -153.225203767245 -155.542125647747 -157.347598322744 -159.322092640985 -162.239241945436 -165.396224869406 -168.032324179477 -172.298171593759 -173.578778676387 -175.788693819878 -178.758582071555 -181.488914181056 -183.282548788913 -184.42856018327 -186.930735385668 -189.966492674805 -192.585199423563 -194.685445339783 -196.157943913249 -199.613302721278 -201.957566697843 -203.06150775858 -205.491816917685 -209.721809316601 -212.560643594932 -214.522025768324 -215.655768904374 -217.939896824221 -222.897337598735 -225.647456264815 -227.921006876112 -229.591092989222 -231.354933013485 -233.943964590386 -237.154048483313 -239.684891284222 -240.942444590104 -242.913608510349 -244.903246690588 -247.878207255761 -255.005574632736 -257.492679821051 -259.222030886776 -261.950475367448 -265.054303079884 -1.29513997629681 -7.42863167698093 -10.1115517871594 -16.1109817410906 -19.5364976866829 -21.2449536593751 -24.4155313814637 -26.2893983221132 -28.4758239074248 -31.2923335322866 -35.3479269943878 -38.1913472049269 -41.2251771467876 -42.8187429721616 -45.6091609620501 -48.9437679733736 -52.8700991625862 -55.3455896825639 -57.0553335605451 -59.3246056633189 -61.7949403501399 -65.163124013887 -67.4588663858008 -68.7563645686716 -70.4577796108543 -73.4065300720128 -75.9958914637729 -79.2240171388363 -80.8237862359776 -82.4996240405612 -85.0082050417097 -88.1861405803121 -91.0379052526787 -93.3913088060942 -94.5362390893085 -97.4022194200804 -98.8338268488015 -100.346491129819 -103.121862593587 -106.103611378111 -108.530596403377 -110.35334372249 -112.156472072939 -114.391917704676 -120.411179459861 -123.121670715211 -125.42386758149 -127.077047828445 -129.915532561986 -134.070158097175 -137.69679674505 -144.006914301576 -145.256917572225 -146.729312944079 -149.659462316485 -152.771116886886 -155.086502663571 -156.891572306774 -158.868293615786 -161.801490510242 -164.965347856778 -167.591021159748 -171.823463250786 -173.103671144987 -175.29355743979 -178.255182340755 -180.981232599095 -182.774924151748 -183.921781512668 -186.428814511625 -189.415468647433 -192.034619531582 -194.135967768513 -195.608458254868 -199.013857002251 -201.375075846892 -202.518507995565 -204.951003591545 -209.192868795679 -212.02919664711 -213.9901523462 -215.118598393764 -217.385852063092 -222.626445824967 -225.367842534487 -227.640874543562 -229.310441341869 -231.060137417352 -233.620925537212 -236.83907131252 -239.375088586553 -240.632965219014 -242.595128721282 -244.579750880395 -247.519816012158 -254.829867575739 -257.367306056232 -259.09810664784 -261.794182156441 -264.960127527798 -1.2946271513047 -7.46178698117828 -10.0674444238751 -16.658287914588 -19.9746791755571 -21.6821107448299 -24.9797910811892 -26.8515186203729 -29.0521853969386 -31.8308497643609 -35.906736582423 -38.7488920540779 -41.7800928959904 -43.3724587331948 -46.1426340214725 -49.465792198874 -53.4509623696166 -55.9214885483473 -57.6353538654205 -59.9058119957797 -62.4366031162307 -65.7168574857345 -68.0106512809819 -69.3075459897698 -71.0154911814937 -73.9041168726224 -76.404598742058 -79.5669839726395 -81.154264384683 -82.8339639790474 -85.3056386545043 -88.4909955712446 -91.3280343225818 -93.6812185027236 -94.826329989486 -97.6608982178233 -99.1480013872127 -100.658562565611 -103.446057045496 -106.426194785544 -108.858256081883 -110.678304159254 -112.481493280316 -114.714770851288 -120.516284249693 -123.224375373599 -125.525886325413 -127.173981175174 -130.05026271149 -134.219541281717 -137.841107661572 -144.453571836217 -145.705512832482 -147.180487892873 -150.106785799604 -153.24699823158 -155.56191262041 -157.367029441955 -159.34102123336 -162.215727149214 -165.441005737926 -168.062548661805 -172.316005870387 -173.595997408015 -175.788099464906 -178.736857143126 -181.457985476694 -183.251751600865 -184.401014899961 -186.911312576072 -189.908942030415 -192.528778548394 -194.630557987533 -196.102691030624 -199.508292531715 -201.868027025933 -202.999383534867 -205.428024056846 -209.682155626489 -212.510028870188 -214.471577891706 -215.59815965705 -217.890061973473 -222.947117181555 -225.687050737316 -227.960666664046 -229.631601065749 -231.385649719435 -233.960251550981 -237.191714588074 -239.725675286535 -240.983439294538 -242.949866582652 -244.9488674017 -247.908325656295 -259.965720510194 -262.579523962569 -264.310355776548 -267.021739559357 -270.202056630527 -1.29513648501347 -7.41851978300718 -10.2245908863396 -16.5141243555919 -19.877181696993 -21.5851875320282 -24.8555084950922 -26.6859241860897 -28.8740877262952 -31.7006816101537 -35.7822352936301 -38.6342400083158 -41.6680422075419 -43.2617272014227 -46.0779925053817 -49.3873909647737 -53.2394783405077 -55.7064321002477 -57.4400152240333 -59.6745465830908 -62.1363872954836 -65.5977580031361 -67.8929874145252 -69.190445973179 -70.897168672203 -73.8373876675119 -76.4395945529217 -79.5592251320449 -81.1972316349939 -82.8840629000419 -85.3590817909747 -88.5769751332145 -91.4218576299693 -93.7744146782746 -94.9193489232664 -97.7840389699139 -99.2366827986411 -100.749483579586 -103.568522272935 -106.541359497728 -108.966855409581 -110.789447258766 -112.592347463942 -114.810261970881 -121.006913528143 -123.727769163501 -126.029420910551 -127.691204885713 -130.562440912815 -134.5835592693 -138.20872622168 -144.755967603512 -146.006283340855 -147.481114024062 -150.404748844325 -153.54616018572 -155.862199916863 -157.667427879293 -159.648775386074 -162.53645340954 -165.704628389787 -168.325704435372 -172.559815893285 -173.839621480078 -176.024803230865 -178.968947216361 -181.696905633604 -183.491146110134 -184.640800442984 -187.156925284571 -190.175490963014 -192.794601612615 -194.89674017728 -196.369360203498 -199.764013050549 -202.118564529778 -203.256962625983 -205.679614236575 -209.946759645871 -212.782761292193 -214.74331534076 -215.873699805066 -218.171719196015 -223.17460128839 -225.917887220793 -228.193446664531 -229.862727438259 -231.619095984848 -234.211345087456 -237.443681172764 -239.974900555924 -241.232891878603 -243.203496818204 -245.215132106668 -248.161955875542 -255.060653757402 -257.582243083423 -259.31387971453 -262.033807731168 -265.157433516219 -1.29494711551729 -7.49002944156442 -10.1280016024745 -16.6551999399232 -20.0102799748395 -21.7194017903264 -24.9560663958751 -26.8036746813401 -28.9898921474471 -31.7727252752164 -35.9267672806966 -38.7741369843143 -41.8111815364544 -43.4052118765725 -46.2369078910028 -49.5625168090669 -53.5066497550955 -55.9700171491051 -57.6790475027856 -59.9998282817424 -62.6246194675763 -65.8678634826633 -68.1641155050799 -69.4607867385194 -71.1645318220843 -74.1137749406181 -76.8125952344444 -79.9267344301527 -81.5727114589764 -83.2590369219519 -85.7722184005986 -88.99686261297 -91.8358712860745 -94.1898389552543 -95.3347705312629 -98.1753739474791 -99.623628839312 -101.138572218065 -103.925982008922 -106.926792039558 -109.353690019827 -111.176940603934 -112.974724771924 -115.214295485012 -121.0015919284 -123.715960696691 -126.019337159553 -127.665910730476 -130.557025043138 -134.685141821597 -138.305844520526 -144.63365449783 -145.885299313982 -147.351515250566 -150.256873441598 -153.400360705603 -155.713137076273 -157.518614200589 -159.503037473462 -162.394613856192 -165.575042158163 -168.195168176753 -172.415066999541 -173.70930562764 -175.896575939284 -178.861279511057 -181.591229527499 -183.384805399202 -184.533292272265 -187.026680650015 -190.025316208562 -192.646752913019 -194.74627058137 -196.218441689407 -199.600539013518 -201.95181136128 -203.094620331894 -205.512826792695 -209.930744436782 -212.762952916247 -214.724758083695 -215.849255384948 -218.106484167879 -223.153077625493 -225.891024645202 -228.164723279998 -229.835938000222 -231.591138982646 -234.108297342781 -237.356807311311 -239.890180156023 -241.148155326402 -243.124799200232 -245.14043265794 -248.103586383283 -255.180259999349 -257.693935337034 -259.426180402721 -262.130509575442 -265.314441269064 -1.29567779369428 -7.42081465117938 -10.1502402211422 -16.2486748332026 -19.5730233026956 -21.2821528316395 -24.6020125810245 -26.4452205331564 -28.6296428543708 -31.436940457087 -35.5412701385573 -38.384615841673 -41.4190886026533 -43.0119801209797 -45.7426058947401 -49.0771857745692 -53.0144664808132 -55.4972276826628 -57.2412708546227 -59.5152504798464 -62.0152886286939 -65.3804246893692 -67.6726207402335 -68.9698197052418 -70.6743381622541 -73.5669504064546 -76.1318965666069 -79.3850119906487 -81.0444238921601 -82.7367407994979 -85.1790816150164 -88.4279674883082 -91.2773665880254 -93.6321825443531 -94.7768469050722 -97.6106798189239 -99.062954213998 -100.562135819166 -103.3831871808 -106.344081610772 -108.771407918797 -110.590589644472 -112.399223556276 -114.614492878297 -120.396696491022 -123.107023946244 -125.408860748511 -127.063088331091 -129.940858128332 -133.982635173989 -137.609907825431 -143.889151116142 -145.135856420897 -146.620869418823 -149.563809111497 -152.696450021436 -155.012176846409 -156.816821985824 -158.805700846439 -161.745216453176 -164.90045258641 -167.518914615474 -171.768310639566 -173.048608878321 -175.238081178012 -178.240550885019 -180.969711292332 -182.763020313141 -183.9067723945 -186.411665447543 -189.41464454544 -192.040302297432 -194.141630349207 -195.614231737292 -199.024559299044 -201.389999482107 -202.544355138829 -204.955808082873 -209.238317607115 -212.075534430567 -214.036151310125 -215.163229747008 -217.449748790268 -222.346338628639 -225.088680588195 -227.362028565514 -229.032969665445 -230.785389353382 -233.328951225305 -236.585259499215 -239.119219868264 -240.377333756755 -242.351022265264 -244.358074317997 -247.333745281528 -258.616641441512 -261.182579994845 -262.91401024801 -265.622496835499 -268.847857411307 -1.29497401822914 -7.45376612881395 -10.1826529265895 -16.8232805873151 -20.1386484260556 -21.8472272758387 -25.1018605382244 -26.97509547063 -29.1680691462398 -32.0031181618929 -36.2041276072882 -39.0521964653447 -42.0841695674086 -43.6770731425951 -46.4792538328581 -49.7568582572066 -53.7255089715168 -56.2182652240893 -57.9019785245116 -60.1823411980276 -62.6969479443421 -66.0400562633378 -68.3335774271894 -69.6309244553634 -71.3374551734364 -74.2706533830371 -76.835558187323 -79.9758796031584 -81.6042989633197 -83.2674479008245 -85.7565287862643 -88.9705070790191 -91.8115355885202 -94.16589733068 -95.31081842233 -98.1671885823379 -99.6469647400855 -101.159915826364 -103.916157844015 -106.919746569061 -109.343873349761 -111.167169975814 -112.96869899518 -115.201731496138 -121.065356226741 -123.788007806029 -126.090088772929 -127.743921926792 -130.620158229119 -134.687279037821 -138.308291390884 -144.692509729224 -145.941673079529 -147.416741887264 -150.340248576277 -153.449626882764 -155.764898765642 -157.569817233545 -159.546337030874 -162.451191455438 -165.626267536978 -168.247899178916 -172.471648744205 -173.751374714216 -175.963927653482 -178.925752289 -181.653274880972 -183.447279324221 -184.592497464673 -187.067260974301 -190.062299623875 -192.688680764223 -194.787246815329 -196.25959161081 -199.686861935724 -202.036566918003 -203.152472476085 -205.580634251594 -209.680831542385 -212.521787595943 -214.4829101739 -215.608743424812 -217.866694233868 -222.85046089805 -225.594627522511 -227.870152770001 -229.540250016499 -231.294081586463 -233.859374109008 -237.086682662855 -239.618641579759 -240.876460961312 -242.851927844559 -244.839016924044 -247.791287223311 -255.492300406791 -258.047382661647 -259.777792419854 -262.510484673418 -265.701501708526 -1.29572218975282 -7.4302767935983 -9.99466075974179 -15.6975098533577 -19.0769944199897 -20.7856909017297 -23.9950704054152 -25.8471869249321 -28.0409292127067 -30.8015507204267 -34.8923426252453 -37.7361831142571 -40.7716516718629 -42.3648155443515 -45.1515675581606 -48.4945346377299 -52.4643567305971 -54.9464705249646 -56.6397499444593 -58.8774690267284 -61.3307152581833 -64.7919666557753 -67.0840230288906 -68.3814033520849 -70.0800091941298 -72.9979192958154 -75.4883286050487 -78.6323184987519 -80.2341158733567 -81.9045644922082 -84.4234342932707 -87.5859657980111 -90.4327356599545 -92.7863522630847 -93.9311164955397 -96.8060372889755 -98.2545530196399 -99.7625354201254 -102.536778371708 -105.536357454353 -107.961875646871 -109.785513252416 -111.587609259375 -113.807029433074 -119.48413864835 -122.194769964253 -124.49782399058 -126.146003123143 -129.044593897235 -133.12789251374 -136.754697459447 -142.984634847786 -144.235943956148 -145.693891127758 -148.596670717791 -151.71166565477 -154.024470016831 -155.829512060789 -157.810553904041 -160.745939204593 -163.910990783092 -166.529938743663 -170.771151035098 -172.051284701146 -174.275081636223 -177.222823302681 -179.943842160608 -181.737382601683 -182.883225003405 -185.39515700774 -188.352733480887 -190.971921126295 -193.071482513672 -194.543762789251 -197.891671202923 -200.245919016363 -201.382218179616 -203.806700039242 -208.114454200127 -210.943967755839 -212.90516828567 -214.029638089583 -216.323612794691 -221.429004606264 -224.169686150553 -226.443835320618 -228.112828467112 -229.863169507714 -232.45339619735 -235.662560965672 -238.194808979925 -239.452888440916 -241.413604224451 -243.411199145788 -246.376970231319 -254.879300242189 -257.440086871466 -259.172020503303 -261.908516096817 -265.024867017463 -1.29573040928051 -7.46458479589641 -10.2887115933097 -17.027165621092 -20.3813560580819 -22.09197628334 -25.354699812455 -27.2159187924425 -29.3998766550269 -32.2022768254902 -36.3400669656882 -39.1931505048141 -42.2330398335243 -43.8280475275008 -46.5994703796469 -49.916089313197 -53.8325007297464 -56.316073589752 -58.0578503711782 -60.3235543478049 -62.8395593262223 -66.1616094929078 -68.4545997585986 -69.7514418282196 -71.4577482204035 -74.378659885929 -77.0870208267053 -80.2647319107533 -81.8881465437571 -83.5583084068909 -86.0391913194131 -89.2245797666957 -92.0729254298986 -94.4270369403958 -95.5720112525435 -98.4242267283657 -99.8559150338337 -101.367736308897 -104.200201650084 -107.169581298998 -109.598335430577 -111.421008685494 -113.234483523552 -115.456005520488 -121.332931145782 -124.042893874338 -126.344264083088 -128.000016645857 -130.922395740268 -134.958277066427 -138.585003508782 -144.743583662185 -145.996366402815 -147.460749822254 -150.387041100563 -153.524997187006 -155.837543572623 -157.642438596257 -159.624532447699 -162.525521199351 -165.683380291361 -168.301973587132 -172.528465188559 -173.808742215086 -175.996155827882 -178.963051828686 -181.687871210608 -183.481244443977 -184.628950784942 -187.130115780245 -190.153791738208 -192.772786679041 -194.871097444549 -196.343515096071 -199.707179877841 -202.068754267928 -203.197495806389 -205.642728412698 -209.831253922742 -212.665802745862 -214.628589771911 -215.754141776077 -218.02847393954 -223.027658198673 -225.768691084144 -228.043814625169 -229.713645040117 -231.466723216468 -234.029146381483 -237.258176688262 -239.792317486388 -241.050241542544 -243.01263543514 -244.997150377559 -247.965808116963 -254.947260983995 -257.447233282384 -259.177998098543 -261.887657727658 -264.986398673156 -1.29523289187685 -7.37907044974459 -10.0429207849691 -16.3842343456037 -19.763068999556 -21.4711187451252 -24.7426665198348 -26.5778667503389 -28.7744186159045 -31.6065694579645 -35.7215934843105 -38.5577623556385 -41.5986825449678 -43.1912026694126 -45.9290845994345 -49.2507134468217 -53.1387676452239 -55.6130271307131 -57.3470614902899 -59.5924216893608 -62.1167099495501 -65.4153395674395 -67.710832563405 -69.0082905047369 -70.7179621490674 -73.6264000578229 -76.3065136564769 -79.4527087296074 -81.0663602446917 -82.7449146625077 -85.252836266614 -88.4636611869758 -91.3124481134163 -93.6678693731415 -94.8131587521772 -97.6403762382313 -99.0885704905902 -100.5992102204 -103.388861781112 -106.366549421265 -108.793480558481 -110.617702289194 -112.416269411349 -114.653934848177 -120.285692904551 -122.993344042365 -125.29451167352 -126.943817952323 -129.800360294685 -133.809684655365 -137.438224681639 -143.459317318776 -144.709813318378 -146.174183019375 -149.113120057024 -152.227086146461 -154.542818755906 -156.34771794892 -158.337803475642 -161.220002797838 -164.430878176686 -167.056434047534 -171.276313865681 -172.556156529641 -174.752121432698 -177.707588417681 -180.428867526572 -182.223065487834 -183.370340858748 -185.916951260643 -188.897399799067 -191.519297546248 -193.618691905681 -195.090774029036 -198.478643252847 -200.833664974728 -201.96715130922 -204.419356383373 -208.574883588232 -211.412630550553 -213.373106997457 -214.505497746305 -216.784391120472 -222.080108597436 -224.824568472044 -227.100348687307 -228.77018574406 -230.520922351508 -233.085687127578 -236.31605260332 -238.848333212977 -240.106570405652 -242.077884312181 -244.067535989138 -247.009112748319 -255.507851190144 -258.053483090139 -259.786020908103 -262.499432749949 -265.730179161315 -1.29530601216068 -7.45055273106131 -10.2367905745191 -16.6296727805144 -19.9804437097859 -21.6899862593622 -24.9468858037337 -26.8201139900124 -29.0125016729586 -31.8125667747598 -35.9349159695992 -38.782428297717 -41.8177454436376 -43.4109867766086 -46.1704032028913 -49.4976734597698 -53.4473621256525 -55.9241682020577 -57.6607512472054 -59.9412196607781 -62.504474166431 -65.7669940387334 -68.0622337462939 -69.3600718633085 -71.0707597230004 -73.9932851071748 -76.5611808119116 -79.7109613478449 -81.3449431162498 -83.0301765545549 -85.5434260417795 -88.7833841690226 -91.6224079927749 -93.9750295541299 -95.1198376961308 -97.9716182868323 -99.4237993506807 -100.935076963263 -103.765156652799 -106.739506635369 -109.16590566 -110.98776292162 -112.793502213398 -115.011705065716 -121.078731903365 -123.787504697227 -126.090684432583 -127.744433293178 -130.654819545832 -134.719375508505 -138.339261489474 -144.362765998803 -145.615733062219 -147.087819268207 -150.000856635863 -153.156641642476 -155.471349862004 -157.276584722666 -159.249483817899 -162.152042361551 -165.335595565658 -167.958219062223 -172.196464942583 -173.476769621622 -175.668014469889 -178.627863171844 -181.347026755754 -183.141045748643 -184.291210413057 -186.782185088446 -189.762123619334 -192.384926632005 -194.483868893841 -195.956269852372 -199.385826879924 -201.740288568584 -202.885400205109 -205.328803478721 -209.508327424121 -212.342809690692 -214.304094166557 -215.430366376557 -217.724250492291 -222.998417874554 -225.73979940008 -228.015814010347 -229.686974788141 -231.446760245379 -234.019048186539 -237.256312700319 -239.788549416759 -241.046410081444 -243.008964663061 -245.002191270634 -247.962376377616 -257.440584517042 -260.041571728502 -261.772896384049 -264.5143074189 -267.65283725223 -1.2953229422618 -7.43688148837986 -9.91853790866298 -16.6953452321769 -20.0941307452988 -21.8027676511014 -25.0852754503373 -26.8960248764659 -29.1023860425742 -31.9083260379969 -36.0910289466359 -38.9380473695061 -41.9671661345106 -43.5597443307342 -46.3518851170789 -49.6724643005019 -53.5943622049261 -56.0703879018747 -57.7865487205002 -60.054509231199 -62.6046730010786 -65.9137975001033 -68.2102481046324 -69.5075182791493 -71.2112074480661 -74.1239151381551 -76.7816024838322 -80.003901603104 -81.5931041405439 -83.2725285176793 -85.7914945720769 -88.9888663866122 -91.8339900762044 -94.187556746165 -95.3322773377921 -98.1986113057691 -99.6486690126326 -101.15753113457 -103.953912109235 -106.928315605271 -109.356631987522 -111.178858517271 -112.983751318707 -115.215804546536 -121.013385047771 -123.732234933211 -126.034063444928 -127.698935340745 -130.580873761358 -134.631441976179 -138.267245765029 -144.628824076118 -145.874373097472 -147.368936442171 -150.295616340918 -153.415763373699 -155.731006244471 -157.536204565189 -159.520457459858 -162.403083880991 -165.600654308287 -168.221830657892 -172.496823995806 -173.777216791773 -175.980075633059 -178.944516373801 -181.665602608051 -183.458985515478 -184.605758282296 -187.117608500485 -190.112936435981 -192.734348297304 -194.833758128352 -196.306130321979 -199.727761630154 -202.085269305937 -203.21447120502 -205.648922930825 -209.850014411098 -212.686793514289 -214.648227690119 -215.779813731092 -218.040973423116 -222.979560278404 -225.720466446778 -227.996416455637 -229.665687520923 -231.425534711928 -234.001668829015 -237.210172328827 -239.74431225724 -241.002564558886 -242.976234854514 -244.9920809192 -247.927840502303 -255.024978261958 -257.521562958705 -259.25317132582 -261.965987160192 -265.110091728688 -1.29488934898677 -7.4235293992435 -10.0827414785345 -15.639097287325 -19.0117439575861 -20.7197589953929 -24.0244521111769 -25.8574799149583 -28.040535516068 -30.8429391097126 -35.0507577191955 -37.8941130828513 -40.9253664491747 -42.518028978256 -45.2723253062126 -48.5966109646872 -52.5242043298241 -55.0021908611066 -56.7367481806027 -58.9562790480904 -61.4352178065974 -64.7998892662221 -67.094450307575 -68.3913985350074 -70.0979397401178 -73.0199963943538 -75.6289324210367 -78.8043583099004 -80.4294038823596 -82.1074174110261 -84.6199855938482 -87.8404383110625 -90.6813873535838 -93.0325788450018 -94.1777716159075 -97.0365494748978 -98.5070302699712 -100.019082611701 -102.853048343619 -105.812280888423 -108.234351112818 -110.057473461215 -111.872231206171 -114.102519116527 -119.990367589322 -122.706280866263 -125.008643469818 -126.666823351823 -129.549742478787 -133.612169078013 -137.231922552266 -143.338020089605 -144.589854478408 -146.053070279343 -148.948666954443 -152.089712670508 -154.405243782747 -156.210706185897 -158.186259638953 -161.096621707897 -164.31191757808 -166.93504684202 -171.188634477675 -172.469518526424 -174.670372939836 -177.618457425198 -180.339546957034 -182.133861384719 -183.284149133752 -185.804309488042 -188.763750103012 -191.391212353033 -193.491146410602 -194.96351619108 -198.409000924658 -200.771715217559 -201.910429683907 -204.333882421145 -208.693440591671 -211.520495595271 -213.481708944557 -214.61262416439 -216.88273293875 -222.102104356326 -224.844422658931 -227.118981992894 -228.79051006568 -230.546774997454 -233.137786723806 -236.375880658245 -238.910008023565 -240.167825878608 -242.128318847582 -244.109301556133 -247.112492898361 -254.757228179274 -257.287473853304 -259.018959772756 -261.73648398207 -264.882099478265 -1.29508771139955 -7.42268696942371 -9.83907154635285 -15.6117658085212 -18.9386872904139 -20.6465246706632 -23.9308744499724 -25.7647916011054 -27.9558795900033 -30.7833787925223 -34.8937005790522 -37.7403284112223 -40.7787027722486 -42.3708306030092 -45.1687820480207 -48.518427716233 -52.4643212981454 -54.9287681361838 -56.6484201693504 -58.9087402583666 -61.4495776824956 -64.6946639796892 -66.9914756781272 -68.2892169263321 -69.994431633361 -72.8954630827552 -75.3826942840417 -78.5689248824584 -80.2160758332883 -81.8948925638663 -84.403110693691 -87.6122800856601 -90.4541012869356 -92.8070215518352 -93.9518311493176 -96.821349845823 -98.2584762463516 -99.7656485671582 -102.628326990592 -105.558895983479 -107.981259818731 -109.801405121868 -111.606451653502 -113.846891500369 -119.678806541891 -122.393610156369 -124.696358774304 -126.353629403774 -129.2268480966 -133.275455428691 -136.897805681733 -143.105057549509 -144.353727271192 -145.837860827206 -148.783506517495 -151.909667142788 -154.22542910598 -156.030561865937 -158.021540079805 -160.900358126171 -164.097727829254 -166.718900307255 -170.975134807558 -172.255277979643 -174.439296809493 -177.380965796769 -180.111194961466 -181.904219835378 -183.053056976322 -185.598382966938 -188.610199833717 -191.23409428468 -193.334113801815 -194.806499704937 -198.220964638034 -200.570518609377 -201.687855641701 -204.120004967741 -208.356015889099 -211.19951835114 -213.160570001124 -214.283809111639 -216.603733144532 -221.437031966727 -224.176407106663 -226.449486726922 -228.120351082077 -229.87660358614 -232.443537297097 -235.661012022212 -238.193130687472 -239.450694139151 -241.416448404851 -243.416885406953 -246.371564087006 -254.948656234832 -257.514226063125 -259.246121464942 -261.973961099505 -265.121801468477 -1.29499560923331 -7.42775706051593 -9.95918939711406 -15.9623832352687 -19.3339447330111 -21.0424187174617 -24.3153530746309 -26.189323166094 -28.3735568136569 -31.1652099096191 -35.2911168810471 -38.1428395853543 -41.1733768151093 -42.7674587956026 -45.5553986811434 -48.8935757671256 -52.8153035438052 -55.2933615548089 -57.0588185199599 -59.3175638581235 -61.805583450295 -65.1527662743028 -67.4496429391219 -68.7477111707817 -70.4574632646345 -73.4315309084045 -76.1195898688192 -79.3006633877923 -80.8781609131704 -82.5514300992328 -85.0441863158216 -88.2989290507471 -91.1495538764526 -93.5034464308886 -94.6485081968675 -97.5350369428935 -98.9776867473926 -100.492904811031 -103.304110482849 -106.282614377599 -108.709906028017 -110.531668671325 -112.34217261056 -114.565422439304 -120.480079088252 -123.189856198496 -125.490911825198 -127.146436953133 -130.004162839078 -134.028540086117 -137.65044193337 -144.04346628289 -145.294540019742 -146.769379349539 -149.703247664274 -152.847858139663 -155.163099357322 -156.968495204002 -158.950922245287 -161.860971536422 -165.067717930915 -167.68383716861 -171.931074993504 -173.211573003153 -175.434544373445 -178.372491019403 -181.096170550352 -182.889799325832 -184.034874640016 -186.536124112248 -189.55356055541 -192.173831312341 -194.274811089656 -195.74724931045 -199.214453385581 -201.560723286158 -202.682607364243 -205.101171787491 -209.392280930454 -212.222523269346 -214.18262597844 -215.317159215509 -217.585343767443 -222.644280760957 -225.386614742336 -227.659308756076 -229.329897560352 -231.08505422509 -233.652221034546 -236.849739477681 -239.384080251896 -240.641683536018 -242.616929064858 -244.613079839277 -247.576112820074 -254.5831126963 -257.114631472529 -258.846470744195 -261.553586384007 -264.711583057494 -1.29527203239875 -7.4853053434941 -10.2390382961186 -16.146742212704 -19.5334259747135 -21.241034768435 -24.5342687060253 -26.3521786614566 -28.543318979231 -31.3717799951958 -35.4825326220429 -38.3250086345366 -41.361359148849 -42.9556092405088 -45.7022593662676 -49.0334999416566 -52.9091792246747 -55.3837981745155 -57.1251492998027 -59.3986205068726 -61.8774658782132 -65.2575244793489 -67.5522126193548 -68.8498130679814 -70.5573407841813 -73.5199186935188 -76.1070098561967 -79.3166868992766 -80.9495705749996 -82.6295130288968 -85.0995821030376 -88.2995135353622 -91.1494763715953 -93.5041320807693 -94.6491940945329 -97.4887482178258 -98.9782051130006 -100.488841338825 -103.28076076845 -106.30311115761 -108.728927439976 -110.552426168163 -112.358859759886 -114.587367097807 -120.535283331299 -123.244986504266 -125.547740965124 -127.202895869912 -130.070841427076 -134.198130255702 -137.805164547899 -144.076365546561 -145.323503716216 -146.81323495981 -149.74109493253 -152.862750292718 -155.177244743455 -156.982146643181 -158.969976766919 -161.866778786314 -165.063734112142 -167.68439260616 -171.916587739724 -173.197121260762 -175.396633063259 -178.395451316479 -181.117527935283 -182.911006022615 -184.059839622784 -186.569272251138 -189.532498421571 -192.155130587009 -194.256923570985 -195.729185856019 -199.151102915009 -201.510536169177 -202.668931986775 -205.085211667995 -209.472710982127 -212.296972563475 -214.256721560735 -215.381220471368 -217.679436384137 -222.794087021805 -225.533836621123 -227.809241892025 -229.480568765527 -231.229306399937 -233.767365629998 -236.999349019343 -239.534025307175 -240.791845363338 -242.766896543387 -244.759378414693 -247.741183837664 -255.715177350028 -258.249751359807 -259.980067949683 -262.686031880185 -265.872402669395 -1.2949506225501 -7.40918379950126 -10.1440208017995 -15.7696306705842 -19.1132717970543 -20.8218616426424 -24.1210118183461 -25.9260004687794 -28.10828338407 -30.9266338540845 -34.9671629589369 -37.8100427258583 -40.8402942703238 -42.4335117575838 -45.2334830291026 -48.5786133579011 -52.5212793093036 -54.9941798477553 -56.7301365618529 -58.9942188786184 -61.5033685107435 -64.8721673408681 -67.1698986508122 -68.466952828325 -70.1775069190658 -73.127078649338 -75.7506498063073 -78.8838011364835 -80.5023272106051 -82.169062314826 -84.6701734887459 -87.8743877237305 -90.7185156684553 -93.0711275549444 -94.2159804442278 -97.1088824922123 -98.552320570661 -100.058483312224 -102.830159986586 -105.801000883709 -108.229028942141 -110.052018731161 -111.851585534841 -114.089184146738 -120.089953484631 -122.798796864986 -125.100886113757 -126.755947340545 -129.653438393354 -133.826662369062 -137.460124019725 -143.68713366833 -144.936286360338 -146.415881684795 -149.360742264219 -152.485007091617 -154.801023618846 -156.606053248209 -158.594083721188 -161.461238415344 -164.690619005934 -167.311012993762 -171.574109873034 -172.854091300941 -175.042060431933 -177.998055826581 -180.724792477825 -182.51755935541 -183.666775515692 -186.175846350013 -189.151643937574 -191.771465964303 -193.872400183473 -195.344779010097 -198.769379957684 -201.124060131484 -202.245181749222 -204.67764413183 -208.897780284872 -211.73428443442 -213.696392790767 -214.824619057673 -217.112887886656 -222.133868238012 -224.87468888157 -227.147935748681 -228.818735078768 -230.573657876175 -233.11939731085 -236.361143637954 -238.891734249408 -240.149678191199 -242.116231260187 -244.120642176099 -247.08224284063 -254.286487116202 -256.793709352549 -258.525550625182 -261.248836033475 -264.474870563061 -1.2952148680348 -7.41137772035235 -9.99097811078331 -16.1203096589829 -19.5066931809557 -21.2142753990898 -24.515190373478 -26.3532780724645 -28.5473440138224 -31.3262467083587 -35.4374078738349 -38.2838649077042 -41.3176836788437 -42.9103130305108 -45.6769640709651 -49.029634516723 -52.9413092604335 -55.4151809529697 -57.1933328383153 -59.4424083539687 -61.9464430005751 -65.2724534196952 -67.5694261902491 -68.8672380421357 -70.5642454242128 -73.4504469561753 -75.9544710571504 -79.1449380057148 -80.7812279339352 -82.4602245703306 -84.9468548858266 -88.1621728236612 -90.9993749132635 -93.3530846941808 -94.4982076608438 -97.3168610108456 -98.7873770343667 -100.297477073039 -103.119404807319 -106.070091085479 -108.493835467066 -110.316279828431 -112.119517748846 -114.332999548307 -120.371259883289 -123.084869615618 -125.386689171686 -127.044694268248 -129.899915434527 -134.025650330398 -137.651400748681 -143.86728070714 -145.116680350268 -146.602159543831 -149.526815910306 -152.698509319268 -155.012890134477 -156.818274614191 -158.799879457662 -161.699452075659 -164.929529191237 -167.551439566818 -171.79768431465 -173.077318849064 -175.291427703636 -178.236835215938 -180.959728902201 -182.753153717736 -183.900579708366 -186.431594470483 -189.42856264349 -192.046750109568 -194.146318137958 -195.618796074921 -199.048525255853 -201.399383018753 -202.525952231617 -204.966974277741 -209.122885734656 -211.94919519778 -213.910940536807 -215.037156581632 -217.308994696485 -222.355922543646 -225.10374725695 -227.378824900479 -229.050152231034 -230.807777307264 -233.366696825172 -236.575675024723 -239.110771163051 -240.368852527125 -242.333643447717 -244.341756878787 -247.290573131556 -254.34538884365 -256.835912799002 -258.566488119206 -261.278241296734 -264.520325525035 -1.29518628763918 -7.41338556032375 -10.1721611765725 -16.0798324807761 -19.4546079861213 -21.1631858704979 -24.4319142030078 -26.2716121235743 -28.4705980057954 -31.2598157278673 -35.4219008240375 -38.266793310117 -41.3007587318095 -42.8948009715168 -45.6734507983351 -48.9850045639074 -52.8402881018824 -55.2917867239375 -57.0380743954696 -59.3205014231222 -61.830676428914 -65.1519299623591 -67.4496024706157 -68.747044235395 -70.4604874893945 -73.46410640118 -76.2945099726087 -79.4396791648306 -81.0576973551636 -82.7432395495217 -85.2356156835911 -88.4505638776144 -91.2908284368579 -93.6454192421008 -94.7901371525132 -97.6228176148531 -99.0825176776218 -100.580806152281 -103.40821122164 -106.410620248695 -108.835589310804 -110.657542225624 -112.454483223027 -114.67663603333 -120.696106316079 -123.408413036386 -125.713464381217 -127.371277856871 -130.207914438422 -134.334187680091 -137.955924926858 -143.943103952833 -145.194985700548 -146.66413183889 -149.574184977416 -152.691733187158 -155.008184660806 -156.812792872806 -158.797732298025 -161.711421762523 -164.885600968196 -167.504755560355 -171.733981573592 -173.015599551668 -175.21804103315 -178.162581589799 -180.890712693215 -182.682583948516 -183.830010981862 -186.367270951037 -189.333607325535 -191.954212644732 -194.054557489975 -195.527204408731 -198.982057563222 -201.323467734507 -202.453356513393 -204.893943244859 -209.178052507953 -212.016981067441 -213.979102352893 -215.105257703227 -217.37296152902 -222.42428261123 -225.167115610173 -227.441998637173 -229.113134057974 -230.874920975515 -233.468800456448 -236.702979077979 -239.239242764913 -240.496763730407 -242.46857460256 -244.441229668835 -247.431771119688 -254.555143752161 -257.042464334875 -258.774102296998 -261.477175008272 -264.655818791317 -1.29510980412594 -7.44048121998587 -9.94016261307732 -15.8487748477611 -19.1909470413695 -20.899302592381 -24.0949507358964 -25.9766464157089 -28.162300213887 -30.9669250637102 -35.0692598262672 -37.9129169195106 -40.9500908535759 -42.5443533669921 -45.3112353672106 -48.6281319226383 -52.5225914404282 -54.9938654581269 -56.6927280238272 -58.9957088370599 -61.504457525306 -64.9161359749013 -67.2130577348404 -68.5105562861903 -70.2184898983748 -73.167315377533 -75.6840785183489 -78.8721600196906 -80.4829669147034 -82.1637990347759 -84.6420854259198 -87.8337264521257 -90.6774119040638 -93.0318962040163 -94.1768113814891 -97.0426888611913 -98.4906179038801 -100.00461432013 -102.854645750248 -105.826995245027 -108.25573733254 -110.078485841445 -111.882780426856 -114.10194152795 -119.800175329 -122.517253831109 -124.819761391051 -126.46527537622 -129.353467621203 -133.451203143096 -137.074045766295 -143.270687881663 -144.518411193882 -145.99217652802 -148.92624998477 -152.044422949839 -154.360567618393 -156.165399528964 -158.149763266425 -161.05079211388 -164.256321405961 -166.875966295689 -171.087098726174 -172.36699816778 -174.568824067248 -177.538472102485 -180.281218679756 -182.075104764672 -183.222248418139 -185.743791654141 -188.709049852587 -191.329905313997 -193.430229179107 -194.90262893855 -198.294687024825 -200.651630565506 -201.788503602178 -204.210283840286 -208.351600094473 -211.193362675102 -213.153568387358 -214.281394269744 -216.553100262675 -221.549098702742 -224.29006735575 -226.565173192225 -228.235537580051 -229.99634171242 -232.563673735567 -235.797805444238 -238.336728001373 -239.594693163735 -241.55794547149 -243.547591095797 -246.52983662713 -253.755250663952 -256.257896268578 -257.990514462997 -260.704884684381 -263.868904298429 -1.2947161961659 -7.42326590866962 -9.77547117424331 -16.3027049493494 -19.6502746989664 -21.360782692704 -24.7315765172288 -26.5794278266099 -28.7687670378315 -31.5677152818153 -35.719588878295 -38.5613122870907 -41.5908446583006 -43.1841340723666 -45.9875325502324 -49.2951750685034 -53.2464241514721 -55.7226314555514 -57.4250826166798 -59.6778333617432 -62.2232081301469 -65.5405777331038 -67.8378671399175 -69.136184986958 -70.8391450211675 -73.8136737467681 -76.5286783312309 -79.6770297889472 -81.3012642539591 -82.9704066414424 -85.4431356184541 -88.6996337944427 -91.5414806684466 -93.8952059308709 -95.0401397970392 -97.8724075224665 -99.3248821123002 -100.839274399586 -103.619410485932 -106.597375217789 -109.019119957497 -110.841023216261 -112.648416644132 -114.854439050206 -120.874244626445 -123.600476441094 -125.903689727202 -127.550404340829 -130.397432921996 -134.519156239186 -138.124063368941 -144.431308422484 -145.67908119331 -147.155681766298 -150.095225223771 -153.191003498979 -155.50364364974 -157.308867719715 -159.304265746083 -162.251369526715 -165.372273213497 -168.014313937031 -172.293976521468 -173.574374772756 -175.784281924076 -178.78088759573 -181.503850155425 -183.29790581284 -184.445966782286 -186.982390192611 -189.976857674686 -192.599118156183 -194.697992766158 -196.170424031912 -199.516691421313 -201.868722103672 -202.989966357866 -205.421925054517 -209.659633314706 -212.495965719046 -214.457018262531 -215.582481800972 -217.84092140863 -222.839322743102 -225.584373131039 -227.859106680851 -229.530032914351 -231.27549204972 -233.888332533095 -237.113078874945 -239.646030733362 -240.903667309856 -242.87073745201 -244.86576064572 -247.832486934768 -258.697513592286 -261.321062738294 -263.051750242316 -265.769304947635 -268.95980716199 -1.29559458209233 -7.43396196041527 -10.1469337804432 -17.3359447735923 -20.7472885990488 -22.4569226245088 -25.7257421555509 -27.5965262527773 -29.7868765267448 -32.570566906761 -36.7031190489653 -39.5443809097511 -42.5748544756971 -44.1686056050307 -46.9473834619383 -50.2876272610549 -54.2217579789158 -56.7000405038788 -58.4222642895009 -60.7085045992877 -63.2145131521135 -66.5780375514851 -68.8746361871211 -70.1721263991943 -71.8779583751758 -74.8011629470467 -77.3958327643777 -80.5506297071107 -82.1906102936887 -83.8746097525495 -86.3342533704132 -89.5369797966276 -92.3826906517686 -94.7366760913122 -95.8814306433033 -98.701526587743 -100.180440011988 -101.694368772096 -104.416861453477 -107.458894939226 -109.884853729661 -111.707123636617 -113.521152427083 -115.748609066854 -122.139806464225 -124.855004580974 -127.157918459964 -128.8158861586 -131.63345142459 -135.633516474879 -139.253746141306 -145.61239183505 -146.863516089408 -148.330041153868 -151.250646230003 -154.408455020867 -156.723323730117 -158.528330444071 -160.518920432762 -163.415921792146 -166.602873365543 -169.225628227836 -173.506598995013 -174.785898290965 -176.991042272967 -179.949958326126 -182.670869473127 -184.463493884982 -185.610735523776 -188.133212789472 -191.13353176906 -193.765149223748 -195.865984768015 -197.338342721169 -200.801874069051 -203.148276085609 -204.278997186532 -206.711470599564 -211.003347990974 -213.834693706266 -215.795100175124 -216.920671988056 -219.194822940874 -224.405301239551 -227.150618661746 -229.425497441966 -231.095659720961 -232.852715099095 -235.425510401712 -238.631088363155 -241.164783586374 -242.422749374919 -244.38819325832 -246.382742930719 -249.352905153131 -256.439276164524 -258.937613231931 -260.669339033742 -263.392104603891 -266.502389902799 -1.29596960248909 -7.46709915956463 -9.99647317832294 -16.3671736599231 -19.7773423990326 -21.4869456357416 -24.7824865245504 -26.6333850393612 -28.8062406425844 -31.6551178725582 -35.778061151174 -38.623801487216 -41.6607642957159 -43.2542873948435 -46.0399691317361 -49.4057218945274 -53.3503158146759 -55.8262260558145 -57.5529739056886 -59.8062045354698 -62.3330635071735 -65.616800424889 -67.9128752900401 -69.2101523178907 -70.9194249740254 -73.8245812839794 -76.3821717912523 -79.5694531623217 -81.1951464365637 -82.870535665921 -85.3564518022812 -88.5833161020873 -91.4286786705746 -93.7820694411546 -94.9268824029797 -97.7564714316109 -99.2038343523588 -100.71536478693 -103.56046780194 -106.556698405526 -108.983380013578 -110.804716477529 -112.604427433016 -114.843709259 -120.936866089436 -123.656526865153 -125.95948032001 -127.607509974319 -130.535582443218 -134.58973856895 -138.238407754993 -144.67818412989 -145.927925176321 -147.40063903672 -150.347861639989 -153.487930887218 -155.800383034608 -157.605553971294 -159.590581262951 -162.514006251767 -165.650375609088 -168.269352867751 -172.531091620313 -173.810885797082 -175.9916391091 -178.959807982304 -181.682074432873 -183.475472402524 -184.620809880784 -187.131207677227 -190.127118969345 -192.744521675232 -194.846418690324 -196.318819231639 -199.71616482716 -202.05464097358 -203.175191968514 -205.584502140791 -209.83588989644 -212.672752209026 -214.633887354213 -215.76605324362 -218.054384426505 -223.162096763398 -225.904933143906 -228.177871324792 -229.848535539304 -231.607449358449 -234.15812999203 -237.373574375314 -239.905399431712 -241.163223860251 -243.127320161395 -245.130819721696 -248.112270517156 -256.948166217222 -259.523447047552 -261.252852271116 -263.984489734708 -267.192688565781 -1.29506784314029 -7.39049096881392 -9.70360824303374 -15.1807573386376 -18.557897895808 -20.2664552102275 -23.5158344920132 -25.3880649655727 -27.5706317426449 -30.3433821255211 -34.5340555761794 -37.3783311528427 -40.4112389102137 -42.0055894351551 -44.780312070063 -48.1450391206043 -52.0258913677196 -54.5033408099754 -56.2354486156735 -58.4874751377482 -60.9754817554446 -64.3212480621171 -66.6174333491093 -67.9156417248298 -69.614185289351 -72.5307351143449 -75.1496399662569 -78.2905512047332 -79.8956343350056 -81.5712414267997 -84.0567134198778 -87.2908704606688 -90.1335361529516 -92.4866567648277 -93.6319421655377 -96.4923102736916 -97.967706131775 -99.4754140819836 -102.304292824791 -105.258699866435 -107.689344352899 -109.512677739568 -111.315952464654 -113.529925221125 -119.489210959919 -122.194144690404 -124.49654788673 -126.145831132013 -128.984180703436 -133.017729471212 -136.638403040916 -142.8912590066 -144.139379497648 -145.617422741175 -148.485487021098 -151.643009658501 -153.958730672017 -155.764305582693 -157.75149519012 -160.675620909251 -163.845924329095 -166.464480028958 -170.709524836125 -171.9899457075 -174.186348056776 -177.138892198474 -179.859086729879 -181.653092730649 -182.801157947284 -185.298599333608 -188.301884186192 -190.923084472125 -193.021633733487 -194.494061335377 -197.938053546669 -200.287792317854 -201.404868822418 -203.814779520954 -208.397497572885 -211.216716085335 -213.177906213435 -214.301817783124 -216.585217398406 -221.416276584826 -224.149672668983 -226.424083551435 -228.093756065804 -229.849438291023 -232.41277072277 -235.599294341467 -238.132340090643 -239.390209809618 -241.374357287811 -243.3715217823 -246.353507804227 -254.925649076505 -257.487765768471 -259.218480846358 -261.932323769652 -265.06376019654 -1.29498291122272 -7.44349070621403 -9.97063353564824 -16.4905042405298 -19.8381612983205 -21.5482229138348 -24.8405476825665 -26.7336348979929 -28.9196290208923 -31.7255712184355 -35.8350999177501 -38.6868389797618 -41.7171100213665 -43.3106733739205 -46.0769887722088 -49.3972113866587 -53.277369477993 -55.7406511342628 -57.4913053492155 -59.7385876700467 -62.2505046825706 -65.5449472984257 -67.8422816080253 -69.1399363428398 -70.8495735196049 -73.7636999541238 -76.3707411678414 -79.5213538804923 -81.1131678793389 -82.7848373118195 -85.2522283627516 -88.4795143493703 -91.3227550919652 -93.6759573038768 -94.8207594330228 -97.6562258201564 -99.0928222636452 -100.593370985444 -103.372364880218 -106.365811234924 -108.789366937782 -110.611262360509 -112.417762290706 -114.637145865042 -120.582467959382 -123.298723457234 -125.601451283365 -127.258031876956 -130.149821760082 -134.258306798857 -137.87778980984 -143.930059079093 -145.181128273755 -146.652185328459 -149.587917801439 -152.714753028831 -155.028926918061 -156.834118135351 -158.817926501337 -161.727073366515 -164.916785607336 -167.545687523658 -171.784810420431 -173.064869760015 -175.263378047497 -178.240730035257 -180.961746087952 -182.756160891097 -183.904890289266 -186.406296950985 -189.394386612917 -192.032799331309 -194.132436916124 -195.604950996827 -199.069047990017 -201.425521317701 -202.556929216875 -204.954938043144 -209.259954551234 -212.096282983175 -214.058327624269 -215.191780257916 -217.424302020143 -222.341724096482 -225.082923768014 -227.357606568815 -229.028568449374 -230.778150591581 -233.319500868535 -236.536147447494 -239.067367144213 -240.325196845011 -242.304493840886 -244.295369006915 -247.25625430967 -254.679112053604 -257.138276698719 -258.868380409939 -261.585757928887 -264.683918721383 -1.29481007582274 -7.43137126748592 -10.0874040612895 -16.2328393308691 -19.5785915025541 -21.2876499295481 -24.5360379044188 -26.4246310232553 -28.62557137598 -31.3825074451654 -35.5370593575671 -38.3752713163237 -41.4115470294292 -43.0046899927994 -45.8058575129208 -49.1105686243499 -53.058209682549 -55.5295154510642 -57.2884425690222 -59.5088782505773 -61.9772972854387 -65.3562298078161 -67.6519773780726 -68.9487522851451 -70.650928006091 -73.6021701363573 -76.233805952742 -79.3592664788817 -80.9782887803517 -82.6531234838061 -85.1879959407645 -88.4269220500692 -91.2725302129686 -93.6244845656558 -94.7694940076541 -97.6193100951172 -99.0236500390292 -100.528813664166 -103.391767410175 -106.36780473902 -108.794333946489 -110.617175119219 -112.423966646395 -114.656168110932 -120.867329442373 -123.578339703169 -125.88091309083 -127.536212505806 -130.369877060814 -134.483488018736 -138.12657551514 -144.395688704252 -145.647573015412 -147.117013881096 -150.052270519431 -153.187545678691 -155.501335878806 -157.306274028256 -159.287772368955 -162.190004209738 -165.384837959664 -168.014183766081 -172.220991248673 -173.501558569975 -175.709581653229 -178.682460976272 -181.40317680138 -183.19557532868 -184.345983411367 -186.856921124652 -189.881681140785 -192.501304671603 -194.601982534051 -196.074387672789 -199.501330863914 -201.847138476774 -202.979745120432 -205.402262290149 -209.608914094077 -212.441860354477 -214.403218985131 -215.52654097244 -217.815196588367 -222.901525625729 -225.637179787679 -227.912765311539 -229.582474639396 -231.334735529378 -233.894971186722 -237.117178210958 -239.648786840042 -240.906798721906 -242.873225706094 -244.878027515142 -247.860638523404 -254.977709418156 -257.48522242932 -259.216697411384 -261.938669117884 -265.122531357568 -1.29513264593623 -7.40289105771784 -10.0044664444685 -15.8097118698408 -19.2226223805485 -20.9320183413878 -24.1757562173955 -26.0219369753402 -28.208737361843 -30.967145757062 -35.1490148421285 -37.9928767748466 -41.0300813694966 -42.6248412333115 -45.4069776547953 -48.7333762971597 -52.684432387272 -55.154807545889 -56.907625340159 -59.1674866813107 -61.7292981620644 -65.0360881965008 -67.3315892921972 -68.6290304214871 -70.3362436137666 -73.2583995499584 -75.8191290784661 -78.9925940285208 -80.6012068673916 -82.2824969776751 -84.7785210032346 -87.976647179099 -90.821665467078 -93.1766065135853 -94.3216771723353 -97.1651823302392 -98.6188763985509 -100.13020880653 -102.952438623124 -105.948278913834 -108.370093345837 -110.193475106857 -111.995811771725 -114.247328309553 -119.970005981547 -122.678458966696 -124.980141925642 -126.63420192613 -129.524688242012 -133.620902592552 -137.241929094435 -143.331690779313 -144.584372192302 -146.0499492692 -148.962846564652 -152.099965202658 -154.415447419824 -156.220865217208 -158.193214881194 -161.059244172034 -164.264898960256 -166.886876487731 -171.153538179022 -172.433384215936 -174.628906758658 -177.595257563434 -180.320348083476 -182.115328183368 -183.263612113751 -185.761589157223 -188.76637302484 -191.391118400073 -193.49334929232 -194.965720350671 -198.433386109117 -200.774113761323 -201.894987276924 -204.346682679869 -208.546601720165 -211.387246461481 -213.348895988228 -214.482969468593 -216.769050762634 -221.865980616343 -224.604710056793 -226.880316459671 -228.550550914646 -230.303455726774 -232.862951411567 -236.089132460201 -238.622278017194 -239.879964610301 -241.837745761758 -243.828089454228 -246.814757715049 -256.404873109043 -258.922207604973 -260.652660691624 -263.363833376989 -266.52664402664 -1.29510617518638 -7.44741746474211 -9.9722584098582 -16.2797348118576 -19.6660248788635 -21.3755247168213 -24.6175155420862 -26.4703933323353 -28.6517391214367 -31.4264694160485 -35.5917524729581 -38.4405715631877 -41.4680058010024 -43.0615777654181 -45.8667340282025 -49.1930633487747 -53.13865805193 -55.6227764148484 -57.3460391197753 -59.6238148621662 -62.1582183791241 -65.5077606293505 -67.8058769576484 -69.1038574939466 -70.8099244527258 -73.7884391029449 -76.4005354202573 -79.5569719612234 -81.1972915876489 -82.8875236395571 -85.3676413438403 -88.5525330630094 -91.4024776030361 -93.756977314526 -94.9020769191386 -97.7422742337854 -99.2026385863006 -100.710778961654 -103.53369240874 -106.500053996181 -108.923661620115 -110.7461704406 -112.556262607127 -114.765860278705 -120.617285473561 -123.321598396484 -125.624037634591 -127.287017991715 -130.160415115906 -134.283879680796 -137.905496327058 -144.164659553643 -145.416298020562 -146.890269216146 -149.836349990617 -152.970601697874 -155.283357234101 -157.088583619208 -159.071966527047 -161.953291438388 -165.155734057209 -167.777092101423 -172.044994415829 -173.325692041309 -175.522872527001 -178.485112384607 -181.208063568328 -183.001379063789 -184.149174540849 -186.671131894062 -189.675886413602 -192.298521950065 -194.396971065296 -195.869467998376 -199.233278059125 -201.576340964317 -202.699801211073 -205.127700116557 -209.350017832381 -212.195397930336 -214.15627334927 -215.286293186871 -217.538216835804 -222.850897610634 -225.584853554338 -227.857927755659 -229.528849024551 -231.285659849318 -233.851612670715 -237.086367785595 -239.620966117239 -240.878813638871 -242.844710440769 -244.834283048286 -247.818568687772 -256.421121300892 -258.992709910588 -260.725053110324 -263.432374944388 -266.653365243744 -1.29566411616602 -7.3997037774882 -9.94330600337345 -15.9539472809155 -19.3512786418821 -21.0622698329387 -24.25692174232 -26.1210587101871 -28.3113845871395 -31.0731028377964 -35.1786896075213 -38.0303843306636 -41.0675723879752 -42.6612237748785 -45.4640745479924 -48.7877895935888 -52.7292621267359 -55.2121069087931 -56.9360241490792 -59.2089237045133 -61.7307490155082 -65.0395229830288 -67.3372883574597 -68.6340973290357 -70.3421455985534 -73.2918184069992 -75.9351572955476 -79.260067915711 -80.8731646294248 -82.5560963207296 -85.0227068413749 -88.2562488984048 -91.0985665762341 -93.4534185451254 -94.5982577748586 -97.4423526287517 -98.9127426763514 -100.431010249859 -103.167087460228 -106.157590210702 -108.584467313172 -110.405619423199 -112.212130258439 -114.450263682312 -120.845856549436 -123.578868963376 -125.88121733567 -127.536973339683 -130.397278221397 -134.509138146389 -138.129013713169 -144.259963618272 -145.50826269864 -146.994945375303 -149.904344964629 -153.021921592866 -155.336889620597 -157.141765154552 -159.118568687583 -162.005070488268 -165.190952857035 -167.811650667097 -172.044672714424 -173.325128478961 -175.536402290898 -178.504436603003 -181.228293020857 -183.022577131435 -184.171402140329 -186.664444930403 -189.646924828548 -192.273494844447 -194.375248783512 -195.84775245478 -199.299599299205 -201.654035896036 -202.805090253772 -205.219316049307 -209.297960338201 -212.123431853371 -214.083547108284 -215.207731220516 -217.482904694791 -222.476171020736 -225.219176180076 -227.490912814237 -229.160628417788 -230.919273873923 -233.490141760765 -236.685810929532 -239.219654490891 -240.477479293006 -242.443291408146 -244.430103187943 -247.421037095815 -254.653566095473 -257.131723546564 -258.863596600326 -261.583980937473 -264.710352628796 -1.29482697167126 -7.42255795434208 -10.0595995657745 -15.8435570913525 -19.2177063337167 -20.9267027666482 -24.1853112659654 -26.0318225188567 -28.2197566237059 -31.0547084291431 -35.1239920259279 -37.9667791555811 -40.9974586879884 -42.591352141502 -45.3900270944689 -48.7367365416544 -52.6472446757416 -55.1189418870277 -56.8931799329531 -59.1223003578199 -61.5740016731963 -64.9750696482639 -67.2699919081037 -68.5673227114622 -70.2685409922938 -73.2029478650176 -75.6974169436024 -78.8854087481661 -80.5128264676356 -82.1873204606971 -84.6560222274065 -87.8679527329987 -90.7181398316502 -93.0723194047425 -94.2171737858987 -97.0554125971791 -98.5181343134768 -100.028693383252 -102.870995289933 -105.870432975648 -108.295972641557 -110.118866419909 -111.933952690292 -114.158335738849 -120.191174528753 -122.911746881826 -125.21351289814 -126.871620676899 -129.732615046754 -133.781114889208 -137.407095015297 -143.607535909666 -144.854942634309 -146.339748842344 -149.228695429817 -152.363242524261 -154.679482005231 -156.484630907978 -158.457538345562 -161.318017040722 -164.531534867813 -167.150757520458 -171.386647748064 -172.666774995893 -174.882014514158 -177.839427515815 -180.56502891576 -182.359228666199 -183.507615290995 -186.030393347257 -189.028071472785 -191.647192054681 -193.748837741894 -195.221147358928 -198.688832389674 -201.03116739448 -202.151268816291 -204.577470106549 -208.897173506621 -211.72867579976 -213.690177441941 -214.817322889785 -217.079964709732 -221.975529780078 -224.712593647914 -226.986961056636 -228.659801507467 -230.413803541319 -232.928521806595 -236.183350169644 -238.717956890947 -239.975712960877 -241.943635658278 -243.946590215288 -246.891134516488 -254.638513314201 -257.161359629217 -258.89192909321 -261.614897470885 -264.768725401888 -1.29513028960815 -7.43425849775009 -10.1663534700913 -15.8482887640525 -19.2136990587728 -20.9216088007582 -24.1241607003166 -25.9956127357506 -28.1924172033788 -30.9900571769214 -35.0845848862131 -37.9359501147985 -40.9629564412662 -42.5557836153717 -45.348947900454 -48.7052386548705 -52.607785995553 -55.0733927690171 -56.8088372246487 -59.0709090687532 -61.5606831023593 -64.939709900897 -67.2324607719435 -68.5295074951486 -70.2376849974012 -73.1541176639535 -75.735416292217 -78.9007152575846 -80.5204309128291 -82.1978875714338 -84.6733106817233 -87.86708417698 -90.7209774088319 -93.0733638507727 -94.2182280827486 -97.0897892477291 -98.5701466916906 -100.080532397597 -102.894620786291 -105.890569574721 -108.316994572348 -110.13948618979 -111.947087135826 -114.167974617336 -119.889261996569 -122.607418017557 -124.909931257402 -126.559764598452 -129.392144018389 -133.482229288165 -137.098837704642 -143.452270825104 -144.704198459264 -146.180673042967 -149.104554485973 -152.217829899301 -154.531772127157 -156.336768623837 -158.318678171382 -161.21446093152 -164.406246719221 -167.024765242792 -171.249030989144 -172.529241179122 -174.717787744238 -177.659917207437 -180.383570548416 -182.177571840662 -183.324802289849 -185.859834372531 -188.899982462755 -191.520350447751 -193.62084804239 -195.093471358539 -198.498018674236 -200.853713783324 -201.978760184341 -204.41373731586 -208.638157917062 -211.469464878994 -213.429820580491 -214.563677040707 -216.82377620673 -221.711193391702 -224.447233085639 -226.722150141056 -228.392116182942 -230.143251711135 -232.747686489652 -235.953574763542 -238.485709007253 -239.744139946556 -241.698388828715 -243.700409786275 -246.705082941611 -253.829896467451 -256.352172738843 -258.083202901023 -260.778588815378 -263.890607082988 -1.29516748675144 -7.48630824154289 -10.0352038327036 -16.028893742205 -19.4050186707997 -21.1183832175882 -24.395307047492 -26.239774325187 -28.4364579311589 -31.2208203279052 -35.3604574789298 -38.2109436396259 -41.2448406007456 -42.8386906239515 -45.6082751703615 -48.9140722603499 -52.8681373685834 -55.3514438451411 -57.0625054458542 -59.3259825957648 -61.8285156696014 -65.1760970157739 -67.4700079483258 -68.7678979004959 -70.4709718530798 -73.3920357646842 -75.9391273324151 -79.0888633083876 -80.7222820252976 -82.4009493791057 -84.9314583276861 -88.1149442131561 -90.9523113006687 -93.3058528507164 -94.4509066380608 -97.2908062541221 -98.75686936152 -100.269940620987 -103.055919311074 -106.045256193685 -108.470412532823 -110.291281376688 -112.0949751347 -114.325278691592 -119.942069810262 -122.652760638681 -124.95480360282 -126.606020374313 -129.47546553752 -133.533156698814 -137.156521457029 -143.461039415226 -144.708178343712 -146.192464560405 -149.133743550876 -152.271376532148 -154.58783157659 -156.393125961367 -158.383343689594 -161.31262104154 -164.499731710668 -167.120035280751 -171.348200033963 -172.629133663091 -174.806619052623 -177.772578434239 -180.495406948897 -182.289080198565 -183.437426141892 -185.951743104079 -188.954826270573 -191.577281780766 -193.677760693573 -195.150037763536 -198.528356083305 -200.871606050348 -202.006051019524 -204.4256570287 -208.823413836129 -211.648503717894 -213.608900559785 -214.732647625086 -217.003703691463 -222.144580284747 -224.887899212509 -227.161994609379 -228.833635616571 -230.589705982242 -233.172864612005 -236.396893148975 -238.931586673376 -240.18961648779 -242.169573214373 -244.175432936748 -247.115656791659 -254.782091397415 -257.311057108607 -259.043001895416 -261.768094747533 -264.934211252101 -1.2954061125101 -7.47272521695652 -10.192924015327 -15.7884144860293 -19.1789984209968 -20.8870493404211 -24.1917359869665 -26.0255491539506 -28.2116510209746 -30.9698189448801 -35.0780191261679 -37.9275047940614 -40.9656978361503 -42.5582673719967 -45.33421560011 -48.6437970160191 -52.5656748771703 -55.0494534353966 -56.7661001758711 -59.0249533068686 -61.4883895462508 -64.9055466570533 -67.2018895828244 -68.4987353809641 -70.2038307053402 -73.1135128243934 -75.5644703832023 -78.7409142133497 -80.358002576926 -82.0409170538242 -84.504106357235 -87.7347214964244 -90.5835103760905 -92.9360188948284 -94.0806551725395 -96.9353709696067 -98.3832092850831 -99.8960062816233 -102.686058495186 -105.683163228672 -108.107480090403 -109.926962617575 -111.734898782767 -113.947433603645 -119.725847216806 -122.447066784026 -124.749250484553 -126.402445437246 -129.274055568942 -133.435690415028 -137.056775987304 -143.149288972408 -144.398905706385 -145.871417326802 -148.803369750575 -151.913548418035 -154.233892104239 -156.038892966048 -158.01342724437 -160.859445968229 -164.099650370382 -166.721284170509 -170.957380949806 -172.237867111706 -174.44359178656 -177.401912214644 -180.126718849011 -181.920603922841 -183.070334435102 -185.576337482061 -188.536696971141 -191.159685815137 -193.262006180431 -194.734069356683 -198.157879260845 -200.505795475889 -201.621152893575 -204.054995681992 -208.265339542656 -211.094442023003 -213.05641659446 -214.183209238163 -216.448930225552 -221.470556425713 -224.212260106618 -226.486703249874 -228.157496441558 -229.911905444281 -232.47623683204 -235.674969873064 -238.205864478226 -239.463735260292 -241.430665183485 -243.42031503344 -246.383074229189 -254.559072870895 -257.002493800615 -258.734293371319 -261.444172194079 -264.589118455761 -1.29498453756995 -7.48207902216819 -10.3628927237272 -16.3897825256677 -19.8144701405662 -21.5226026907252 -24.8293710247165 -26.6713020565299 -28.8607591721834 -31.6644653178268 -35.7640362737424 -38.6109983526878 -41.6502349031773 -43.2422019650963 -46.062610957363 -49.3671859714193 -53.3052043604293 -55.7806815881279 -57.5060755599255 -59.758283524494 -62.2051713672694 -65.6414131063706 -67.9389848065681 -69.2355928833969 -70.9383270077509 -73.8510227381218 -76.3823596562535 -79.5869300853974 -81.1875663123895 -82.8590280391298 -85.3305821329788 -88.5517590598315 -91.4003759824373 -93.7562969565775 -94.9012620313067 -97.7668817992668 -99.1907717482425 -100.706449147688 -103.513609430718 -106.462956694834 -108.889090394131 -110.710997639193 -112.514826548822 -114.719757927113 -120.549931562475 -123.260538329139 -125.562291347441 -127.21808554129 -130.062015301388 -134.131158099012 -137.750043317808 -144.011987660688 -145.262008376439 -146.731510414304 -149.655696416173 -152.797292522294 -155.112977627381 -156.917813184282 -158.894980744626 -161.833100569069 -165.030311663275 -167.649613303749 -171.934240650122 -173.214869108344 -175.419481525408 -178.394414886605 -181.122383141853 -182.916208233244 -184.064383294654 -186.59637521596 -189.609562032114 -192.230198842582 -194.330233252226 -195.802548968978 -199.185552312201 -201.540909540708 -202.697332776031 -205.12101685219 -209.41158481531 -212.248590137339 -214.20850242122 -215.342235037588 -217.640934147184 -222.794753890431 -225.530712603773 -227.804767851187 -229.47463713341 -231.232689435482 -233.769876331118 -236.973485012296 -239.510673637067 -240.768416124769 -242.735087012503 -244.721644048423 -247.714837288547 -254.971596737309 -257.481816346207 -259.212540891125 -261.920287590573 -265.182934359663 -1.29515472457879 -7.48052299667122 -10.1275576166978 -15.7842510167516 -19.1513744133857 -20.8604020850488 -24.0603244513681 -25.937963017941 -28.1292738144388 -30.9237744967352 -35.0273810480335 -37.8772784601037 -40.9108147455363 -42.503706157242 -45.2844073967364 -48.6392775530627 -52.5409479972407 -54.9941749958529 -56.7728554239236 -59.0266027289384 -61.5448434948837 -64.8599525210686 -67.157002140058 -68.4551202138535 -70.1660776329904 -73.0292385593032 -75.5178703077951 -78.7048729955665 -80.298561562294 -81.9762849969218 -84.496403067005 -87.723292245485 -90.5755968531829 -92.9297363065555 -94.0746685636337 -96.9496738086374 -98.4271042079696 -99.9361405663876 -102.738191132258 -105.720271895503 -108.146117123234 -109.967476866135 -111.775873237523 -114.0090487141 -119.708243720698 -122.424598589762 -124.727875864012 -126.380500549409 -129.264406079479 -133.342269566136 -136.975301940665 -143.570203375531 -144.81412681473 -146.313651439103 -149.249122281547 -152.365210725695 -154.679533306265 -156.484577025462 -158.474596347744 -161.403068502158 -164.623536646014 -167.243683282874 -171.50003988454 -172.779911939267 -174.999037489107 -177.976560800987 -180.696170404264 -182.48953402578 -183.638214034296 -186.148315199161 -189.112306281607 -191.733771875129 -193.834958534456 -195.307102813318 -198.688483919969 -201.04040082077 -202.174320296854 -204.585949556056 -208.932317130866 -211.774326705757 -213.735179066447 -214.862221528878 -217.139296728423 -222.070005066491 -224.805047506396 -227.080972206098 -228.752691193249 -230.513215565102 -233.068775410392 -236.279315542579 -238.814598885322 -240.072634857142 -242.04257986513 -244.038217473067 -247.00465129395 -254.506055279984 -256.959657948036 -258.69051844037 -261.38588521531 -264.565381925123 -1.29522968259556 -7.41123996605142 -9.92981514709999 -15.453676128828 -18.8300995233039 -20.5415840883437 -23.7811078393114 -25.6111149280109 -27.7987568764285 -30.6156795908318 -34.7379787434302 -37.5802116505628 -40.6161491993139 -42.2099996365747 -44.9510050314652 -48.2705451128245 -52.2136335491949 -54.6887219489025 -56.4067252098228 -58.6679247838506 -61.1664600705949 -64.5560700079754 -66.8531869653827 -68.1516455046002 -69.8635594009842 -72.8291621713981 -75.3433636068095 -78.491595021591 -80.1096626254989 -81.7926849089443 -84.2712122601724 -87.4645311902941 -90.3135569205564 -92.6666768585091 -93.8118302239052 -96.6778477272065 -98.1188244912875 -99.6297899648894 -102.449585501176 -105.416545399762 -107.843568671736 -109.666672090561 -111.473846065851 -113.688585230025 -119.468868804549 -122.184009437825 -124.486489860738 -126.141062451066 -129.017108266878 -132.993129049623 -136.618042690071 -142.975768466096 -144.22293117772 -145.708038481479 -148.638380215501 -151.782572109395 -154.098480885013 -155.903430391243 -157.878266218947 -160.814196368692 -163.991823752659 -166.615544467221 -170.858629824542 -172.139667453348 -174.322624332536 -177.277012498701 -180.001658309696 -181.795017036499 -182.944924593144 -185.468526080521 -188.459328126352 -191.084796418493 -193.185318133804 -194.657804487451 -198.122817182294 -200.481157792663 -201.625293356288 -204.039264176438 -208.200573282007 -211.038410056398 -213.001043267324 -214.127219528419 -216.419755464555 -221.487759991368 -224.238817849751 -226.514782938353 -228.186374683231 -229.942122905602 -232.486593232755 -235.688708633399 -238.220985609667 -239.479421931246 -241.457484578618 -243.457332011305 -246.400569029232 -253.738364382315 -256.283286888087 -258.015710453221 -260.748295310287 -263.966360259355 -1.29529163750849 -7.39188940863572 -9.95643676271638 -15.8757875768792 -19.229647094157 -20.9402938331703 -24.3295909032761 -26.1885727438382 -28.3772063879354 -31.1884314260653 -35.3532898494933 -38.2042000643445 -41.236253276861 -42.8289547538285 -45.6134216124087 -48.9293796472268 -52.8401408399658 -55.3214434332517 -57.0359469939739 -59.2944298877217 -61.780288196907 -65.1604328945131 -67.4571034523701 -68.7546936186365 -70.4732455052539 -73.3822371825201 -75.8588075749717 -79.0352849908548 -80.6627157133283 -82.3376649124968 -84.8257925875959 -88.0274493477233 -90.8711742835359 -93.2249973485572 -94.3701454407134 -97.2529045039296 -98.6993590574947 -100.207089022763 -103.029047813799 -105.999897049067 -108.425933733282 -110.249132191437 -112.052598043932 -114.282805702437 -120.084829851333 -122.799937085008 -125.102336114431 -126.750815963647 -129.615004131578 -133.687018155256 -137.317247714261 -143.524689427578 -144.773269648853 -146.250388421244 -149.153185014781 -152.284281758525 -154.598141596706 -156.402983367525 -158.377741888302 -161.312825716777 -164.494200629366 -167.113256077958 -171.349494277472 -172.629602270206 -174.836791109206 -177.769953291449 -180.492498267637 -182.285969693075 -183.435689278712 -185.966089796741 -188.891590931045 -191.523827775311 -193.623732777955 -195.095908532541 -198.592662154924 -200.942863390095 -202.055991045352 -204.463992348291 -208.847041557886 -211.673236968018 -213.631465010905 -214.75823769806 -217.038799276201 -222.319799554619 -225.058280561623 -227.33256356598 -229.003882346659 -230.752905836095 -233.334382876665 -236.537658498094 -239.07100385642 -240.329004097605 -242.291829802725 -244.280150703161 -247.255666307118 -254.432036172526 -256.958478804698 -258.690174853249 -261.401474983234 -264.570801538563 -1.29570961918595 -7.41525142572773 -10.0544342173139 -16.7694813470642 -20.052311629105 -21.7606431382565 -25.0321817241408 -26.8965195104524 -29.0830902266108 -31.8844411452995 -36.0736392257597 -38.918481409947 -41.9477157008264 -43.5413993598618 -46.3164644700734 -49.6301423413619 -53.57876087077 -56.0539790357377 -57.746657813564 -60.0085636944656 -62.5242704988237 -65.8437090106872 -68.1399828442591 -69.4358113617413 -71.1451584340306 -74.1014516543706 -76.6491837492406 -79.8117395389404 -81.407708925808 -83.0869234947329 -85.593595846731 -88.7828320227699 -91.6306092473533 -93.9844108938626 -95.129432234657 -97.9913768601594 -99.4355950656984 -100.954161612242 -103.785510523066 -106.758954938144 -109.190850182991 -111.012411799791 -112.815188579224 -115.06774858819 -120.84823632332 -123.558127657804 -125.860481579603 -127.508740544739 -130.369477540671 -134.502198330371 -138.12763669575 -144.312950846481 -145.564644299334 -147.03262390906 -149.947182677948 -153.111718353004 -155.426295388331 -157.231883558091 -159.212184592667 -162.177133564824 -165.360057255869 -167.982054982155 -172.263349184466 -173.543689152931 -175.735439572129 -178.672092924227 -181.393504579221 -183.186883620207 -184.333710214893 -186.860995060067 -189.823927290636 -192.445253742539 -194.545908777057 -196.018391568455 -199.449186377587 -201.789588646996 -202.896678994708 -205.334915859865 -209.619349110164 -212.452800642325 -214.412938899173 -215.539404935579 -217.806961654227 -222.961502714285 -225.704371076743 -227.980632029096 -229.65010024072 -231.406557107297 -234.00614787532 -237.215860545076 -239.747865700272 -241.005542091092 -242.970683858519 -244.948699197395 -247.914680122695 -258.616802620273 -261.110526263098 -262.840439572745 -265.570148302211 -268.735295648069 -1.29491165150802 -7.45901609574706 -10.3359610306635 -16.7674198439442 -20.0541667520971 -21.7628943668489 -25.0618151447463 -26.9156270710088 -29.1070244490681 -31.9146504516571 -36.0648096090186 -38.9104375081657 -41.9398968194302 -43.5338755386602 -46.2864195192487 -49.5992599230132 -53.534812720403 -56.0147187524519 -57.7013242088298 -59.969693392812 -62.4480744642457 -65.8273239926182 -68.124557323702 -69.4209729888983 -71.1249941081993 -74.0774217427054 -76.7372313924969 -79.8058089876264 -81.4427044484714 -83.119128905894 -85.590026111104 -88.8020134001339 -91.6503319845539 -94.0036146518649 -95.1485466898783 -97.9996321844549 -99.437647272491 -100.940334319634 -103.715717119519 -106.700884273125 -109.125311308629 -110.945515642951 -112.753499653391 -114.969441404476 -120.978549983337 -123.679957761458 -125.98147698558 -127.635219774913 -130.536540133898 -134.64356421174 -138.269098495401 -144.735109592162 -145.979651528161 -147.472115124749 -150.450914019985 -153.549132674364 -155.866885191117 -157.671322078669 -159.647046935695 -162.534002579742 -165.726633036478 -168.354713543937 -172.582176936137 -173.863480968879 -176.059116532538 -179.035451651598 -181.760408893245 -183.553606572203 -184.698579324654 -187.211913612686 -190.185658681766 -192.806684415917 -194.907116616871 -196.379626323007 -199.743233652335 -202.099801091812 -203.242356133996 -205.658234626415 -209.982441594219 -212.817304277863 -214.779475464425 -215.908610059529 -218.163106890829 -223.49951967059 -226.241694045954 -228.517521769599 -230.186763199307 -231.94713913063 -234.503981731952 -237.723725309573 -240.258248589038 -241.516193042625 -243.494651390332 -245.483609489254 -248.434218265971 -256.170998291489 -258.708699780952 -260.441002599334 -263.168058158612 -266.278690605415 -1.29541746974749 -7.43835509720336 -9.93078585979394 -16.2612115396295 -19.5257361719342 -21.2396394210444 -24.4939579106682 -26.3486538446496 -28.542757181333 -31.278335849901 -35.4603921109181 -38.3082082924888 -41.3454015774979 -42.9387297458749 -45.7630545107472 -49.0836178323397 -53.0278892788732 -55.5082430675599 -57.2389567535048 -59.5000648398513 -62.0161960075133 -65.3837854403631 -67.6773966319983 -68.9745449284558 -70.674833568856 -73.5999073351175 -76.1310963544088 -79.2622493122113 -80.8318360399735 -82.5083846420208 -84.9937988802731 -88.2039191199721 -91.0466940107033 -93.3984451181496 -94.5433752395368 -97.4414946969023 -98.9060249879568 -100.417073613575 -103.191379012918 -106.208378997588 -108.63188204803 -110.454796083055 -112.254285837331 -114.450228816557 -120.259629246502 -122.974275661876 -125.27707473743 -126.934312435081 -129.778176202263 -133.899160909878 -137.524686339699 -143.734066743034 -144.981774705844 -146.459410748661 -149.385871007098 -152.493012859205 -154.809459531511 -156.614369679327 -158.582060152574 -161.518528950127 -164.703197899006 -167.325415716215 -171.577190112432 -172.857290222889 -175.067116689466 -178.003669019732 -180.722638307589 -182.5158996813 -183.664513633195 -186.202226496395 -189.190443497105 -191.812872506391 -193.910900932065 -195.38336810555 -198.794629472288 -201.136417748291 -202.281263319596 -204.718244328913 -209.018831457055 -211.852533065143 -213.813810660939 -214.936139035275 -217.207734810444 -222.203423379455 -224.942540056545 -227.214986575473 -228.884813971645 -230.633260013575 -233.212249176899 -236.385591753146 -238.920924994094 -240.178966460741 -242.146074365346 -244.131661715169 -247.090795450325 -254.826823990204 -257.38297614799 -259.114116990284 -261.841622906465 -264.995461800025 -1.29513398854024 -7.40482850532219 -10.1158143388966 -16.3863502422711 -19.7706601422953 -21.4803859212563 -24.7513185816126 -26.6266923127459 -28.8236222143023 -31.6275614891553 -35.8062970308779 -38.6516040896714 -41.6828600371572 -43.2763251052239 -46.0522034808903 -49.3473619094726 -53.2543470457704 -55.7227718599644 -57.4504574480243 -59.6984182379549 -62.1909427737838 -65.5338058113749 -67.8265412033941 -69.1238074764664 -70.8254278499271 -73.7637763216295 -76.3606497881906 -79.5290338784457 -81.1529600180148 -82.8246740745968 -85.3282339973392 -88.5395156618382 -91.3886366379801 -93.7414952661169 -94.8861342085264 -97.728741585604 -99.1619413309859 -100.668100953749 -103.44279016609 -106.43980089797 -108.865791009583 -110.686550456217 -112.490399309194 -114.718777368301 -120.651568637 -123.371991195294 -125.674109588627 -127.339415627008 -130.217281176352 -134.163581469405 -137.797890808045 -144.040847054372 -145.287104486647 -146.765314012066 -149.654005416837 -152.78304114762 -155.098087963287 -156.902597851837 -158.884321427751 -161.729952285258 -164.944063328456 -167.570123707546 -171.825302642335 -173.106822197903 -175.319363142972 -178.284100753896 -181.005899119914 -182.799594068242 -183.949565691985 -186.486764498383 -189.469684768039 -192.095091836167 -194.196072488323 -195.668504995199 -199.074618649878 -201.41731415077 -202.539914864541 -204.974030984175 -209.248373070509 -212.082108060352 -214.042100975379 -215.170438450758 -217.472522484183 -222.563267585938 -225.301352634059 -227.573788206009 -229.245897879342 -231.001175424892 -233.57319678985 -236.783682975927 -239.318955531688 -240.576871039694 -242.539428603046 -244.543590619241 -247.507270139802 -254.396663630718 -256.91352646924 -258.645210863131 -261.341208408437 -264.493298651326 -1.29516398679189 -7.40221926056976 -10.1990911825036 -16.4852323587951 -19.8593692838358 -21.5750146594483 -24.8730900502432 -26.7062537010529 -28.8917832415192 -31.6741824969394 -35.7833800694733 -38.631015005374 -41.6595374088063 -43.2531520894694 -46.0172290717927 -49.3603746937886 -53.2673565022598 -55.7414223489162 -57.441304425618 -59.7173589332902 -62.2875508286901 -65.5584444492529 -67.8546856932477 -69.1516201124059 -70.852692127989 -73.8324069822891 -76.5998912529588 -79.8130797128274 -81.4318738517485 -83.1142857259342 -85.609819831593 -88.7744118176138 -91.6219106919778 -93.9760014553484 -95.1211660761492 -97.9662010398101 -99.4310276575094 -100.954114692897 -103.762297139014 -106.743236059046 -109.168686857591 -110.992768907861 -112.788949133483 -115.009170014395 -121.054407336168 -123.76859610976 -126.070393216483 -127.730435587808 -130.606095121017 -134.595999216324 -138.222600148968 -144.626820513636 -145.878695649398 -147.344697556735 -150.269740118712 -153.391799460869 -155.706587971928 -157.511685046892 -159.494542249942 -162.413802123334 -165.61067885866 -168.227302397953 -172.479110538998 -173.758710094267 -175.941914109293 -178.880335545383 -181.596565436184 -183.389739964134 -184.539042847524 -187.050899334409 -190.038126932436 -192.659857572181 -194.762532203168 -196.234823327055 -199.573088171544 -201.92629937336 -203.062972851025 -205.497165440566 -209.768789397545 -212.591785575187 -214.553523291097 -215.679296859804 -217.960999815323 -223.219894878362 -225.965951690211 -228.243175608427 -229.915448341962 -231.675859920915 -234.252049792291 -237.48469058853 -240.01696524171 -241.274783743561 -243.24598720654 -245.225961327105 -248.190654760493 -257.564360864791 -260.042285710937 -261.772516115883 -264.474480855335 -267.61884538449 -1.29488358873319 -7.43229994017816 -9.998875756473 -16.4096010061308 -19.7365577830865 -21.4442686292065 -24.7416512447701 -26.5953164986065 -28.7660817057183 -31.5737428568723 -35.693132596651 -38.542330202321 -41.5766774957849 -43.1696492920199 -45.9346666763946 -49.2142441733577 -53.1261415463347 -55.6088939886214 -57.3327658578452 -59.5904921355907 -62.1098644922146 -65.4138149852199 -67.706921104031 -69.0052208933976 -70.71435374482 -73.6681971287425 -76.3389285078873 -79.4807624434922 -81.1279176439602 -82.8100006395566 -85.2942757951777 -88.4813358062353 -91.327824209311 -93.6830763137161 -94.8281565043231 -97.6931810910314 -99.1249989694322 -100.626227850424 -103.441553039713 -106.427972148294 -108.854862521676 -110.675155748628 -112.473060747693 -114.702983372248 -120.456182571557 -123.173014917796 -125.473713527533 -127.133033163082 -130.035387334622 -134.139339844496 -137.756724888061 -143.809719611045 -145.059770975041 -146.535667432236 -149.433440313422 -152.554732062774 -154.871416265431 -156.676355478234 -158.662941632115 -161.542797700566 -164.749359083043 -167.385973858169 -171.631140652282 -172.912815281957 -175.098260555761 -178.041719417232 -180.779290971885 -182.573499692191 -183.723074320913 -186.234745951849 -189.248123237082 -191.870551673552 -193.97178056839 -195.444316986067 -198.890015289388 -201.238361094549 -202.371240700742 -204.816063295863 -209.144456991092 -211.975721397781 -213.935580179738 -215.064677584799 -217.332465848267 -222.303103348451 -225.039949158594 -227.315782450056 -228.984609347991 -230.740984757483 -233.334567850538 -236.59020052397 -239.122093664855 -240.379938612815 -242.340137521476 -244.336209176677 -247.298622914343 -254.474719702496 -256.976026613543 -258.70784885676 -261.412382958111 -264.560654752195 -1.29499353098759 -7.39965058121274 -9.94690379894179 -15.780413778637 -19.1760834277715 -20.885425272378 -24.1467994166777 -25.9868966552209 -28.1676163529951 -30.9632930891623 -35.1259998937916 -37.9697556588341 -40.9970138395196 -42.5903396619559 -45.3613168704632 -48.6931078912993 -52.6180131897041 -55.0812511923336 -56.8337310300871 -59.0857107394271 -61.5581025789867 -64.9076078274388 -67.2031003608566 -68.5004169719403 -70.2086210234683 -73.1206783929946 -75.6376993887658 -78.8014722951781 -80.3833248454873 -82.0594882472774 -84.5465259118662 -87.7709552223128 -90.6153046738247 -92.9670875474666 -94.1121808579832 -96.9867869149247 -98.4506513494923 -99.9596169590908 -102.775698324745 -105.745449924042 -108.172287176158 -109.994861740579 -111.805792596335 -114.030743804995 -119.857896087551 -122.567966506802 -124.869631573546 -126.533310018486 -129.410187230642 -133.580597186907 -137.205230976755 -143.362662046776 -144.609502353078 -146.090289991097 -148.970486959705 -152.137536177232 -154.449886514561 -156.254630011282 -158.234830009617 -161.147536198706 -164.376809874082 -166.999699873351 -171.23874327174 -172.519240087993 -174.715004186928 -177.635079109071 -180.36586221892 -182.159599170264 -183.304585916614 -185.820005143877 -188.81199951282 -191.437614999146 -193.538653089947 -195.011231901956 -198.351361700291 -200.708377598025 -201.850159263745 -204.284814340634 -208.617788987901 -211.443186210726 -213.404031173904 -214.524202692351 -216.792402811734 -221.762184108326 -224.505524545936 -226.778005080809 -228.448192723617 -230.201233571332 -232.76760428084 -236.001688370845 -238.533332397922 -239.791299727466 -241.76404098203 -243.745288642926 -246.726705647211 -253.756330381602 -256.275453612438 -258.005448841402 -260.706849537489 -263.851957987958 -1.29529454483857 -7.47366425774469 -10.1508783503727 -16.9598625260469 -20.3050427102448 -22.0130863775102 -25.2548857885747 -27.0944451281551 -29.2792951964611 -32.0922653404203 -36.2436391000059 -39.0853981295712 -42.1167236798035 -43.7091404024099 -46.5240452935741 -49.8461285940438 -53.7603555784579 -56.2391868886453 -57.9684898508276 -60.2277686930624 -62.7520291971426 -66.0804199558362 -68.3768632110888 -69.6736811040615 -71.3814771669026 -74.3146899306947 -76.919039413643 -80.0706489535957 -81.6833880432535 -83.3646160557866 -85.864863508007 -89.052422062967 -91.8946526055019 -94.2488617604211 -95.3936991278607 -98.2508836834525 -99.6991508476922 -101.208273651698 -104.003269088835 -106.931441214126 -109.355804968005 -111.177472398276 -112.981133394721 -115.205850776378 -120.870970494018 -123.584990144333 -125.886855487195 -127.540226383228 -130.408415756058 -134.517515783384 -138.140179442705 -144.6160191881 -145.866776117226 -147.334117273264 -150.289984107373 -153.419398769548 -155.735179661772 -157.540114246751 -159.518098098457 -162.431513612831 -165.626477187443 -168.246346853936 -172.491723600314 -173.772541854843 -175.963993887273 -178.919080251689 -181.642669179304 -183.435609093524 -184.583190057322 -187.106672148615 -190.095804743265 -192.715051953875 -194.814722791243 -196.286880512119 -199.62816968554 -201.981992137876 -203.128931704219 -205.560693353333 -209.813848325528 -212.645696743656 -214.606506648149 -215.729374348054 -218.03551940795 -222.865258074174 -225.608374750967 -227.884351497411 -229.553812237794 -231.310885863096 -233.884077731967 -237.061635072799 -239.596651293478 -240.855128095884 -242.826973115179 -244.809692199445 -247.773388878694 -258.367313223476 -260.982153906515 -262.713025342235 -265.403878641821 -268.576313830721 -1.29547082003558 -7.50521760709431 -9.94132702923674 -15.9159324173478 -19.2434966718987 -20.9542211960287 -24.2426052714012 -26.0586491324452 -28.2590515597806 -31.008152659739 -35.1906720673649 -38.0412207242701 -41.0767367007332 -42.6696344809353 -45.4063068488012 -48.7374580532925 -52.6664899849183 -55.1486946374487 -56.8459000953036 -59.0902407079587 -61.5997047697213 -64.91418121742 -67.2114781027993 -68.5092679026068 -70.2139742270008 -73.1716024091317 -75.7727502666162 -79.0089196357498 -80.687687837236 -82.3667496809935 -84.8362721437181 -88.0491589591407 -90.8994239142793 -93.2543185423537 -94.3991141982967 -97.2439223818577 -98.6806392548561 -100.194319599489 -102.988205988539 -105.973794992565 -108.401559456728 -110.223008586402 -112.035971046331 -114.285884245429 -120.147434356325 -122.86658460439 -125.168736220415 -126.831505733782 -129.711389789268 -133.736441152009 -137.35786893799 -143.397834404043 -144.649577705753 -146.112344811842 -148.993363722194 -152.151521535759 -154.465423066047 -156.270251227955 -158.245860084126 -161.097811495237 -164.333998161336 -166.951535719963 -171.194811299527 -172.475068101955 -174.667468600346 -177.623806130255 -180.34669903867 -182.140676603953 -183.28981433634 -185.797403895663 -188.800581316997 -191.421441862256 -193.524091162752 -194.99641998718 -198.39085331921 -200.737705872606 -201.870313569758 -204.299350404829 -208.420737621944 -211.25043369176 -213.211558095255 -214.341990747367 -216.618593360901 -221.833742180219 -224.577885258677 -226.852738586678 -228.523119498066 -230.280498598134 -232.843087635594 -236.02390690604 -238.557806299819 -239.815829459839 -241.783265237051 -243.772598822531 -246.76292988173 -256.156302469703 -258.69337168224 -260.424976736424 -263.137975815297 -266.283982243001 -1.29482785633168 -7.4241516987499 -9.93657176007613 -15.2616094241122 -18.6639355487277 -20.3725221021213 -23.6212268957145 -25.4643495982258 -27.6513680936411 -30.4280870634236 -34.5877407706766 -37.4262482899413 -40.4640969294816 -42.0574726333683 -44.8496539370082 -48.1719832302882 -52.0767678024225 -54.5574577466267 -56.2625561136911 -58.5296350462095 -61.0003624667835 -64.3892599880019 -66.6838913031608 -67.9805665097769 -69.6804002737074 -72.6104175882638 -75.2728790026023 -78.5518485287334 -80.1505263834808 -81.8235245812715 -84.3359594536532 -87.5057375879501 -90.354790967643 -92.7094532478156 -93.8544954556165 -96.7075834820111 -98.1814535719119 -99.6851736581092 -102.505894351788 -105.517704367298 -107.945053825605 -109.767069811506 -111.569789156395 -113.786666655951 -119.647126352658 -122.371058784296 -124.671813562751 -126.334702152725 -129.191126491639 -133.282508188537 -136.912047519502 -143.062541517545 -144.310844967332 -145.791638139144 -148.736511100386 -151.861698728712 -154.178240405189 -155.983166266065 -157.968276337066 -160.888675849415 -164.103934884562 -166.725625500022 -171.006100232664 -172.286829823601 -174.475836239471 -177.415761525043 -180.133196751608 -181.927121878529 -183.074553128123 -185.579453716954 -188.604862009851 -191.222445596728 -193.322820975261 -194.795208232769 -198.250193699155 -200.600825914661 -201.734587058795 -204.1524412446 -208.367893555012 -211.201065313041 -213.162320889711 -214.290669129011 -216.563014671909 -221.595103668582 -224.330991401907 -226.60316251082 -228.274839131338 -230.029306687364 -232.61031982833 -235.840219590064 -238.375255867639 -239.633304888082 -241.597911442102 -243.604105848998 -246.546754661379 -254.105678146749 -256.566430721354 -258.296904323635 -261.016709952447 -264.218696800698 -1.2957739204266 -7.42375670546066 -10.212062701851 -15.9437934035517 -19.3160327267023 -21.0235482818609 -24.3176566394719 -26.1617025088484 -28.3577260146174 -31.1224963191343 -35.2411296980394 -38.0823633905319 -41.1237736831795 -42.7164049900572 -45.5257568703305 -48.8671365972279 -52.8236525819284 -55.3019289084513 -57.0261338358911 -59.3044389214012 -61.8389966524671 -65.148238729345 -67.446378618137 -68.7427163865802 -70.4439247396195 -73.3650040469294 -75.8375905797561 -78.9961093585052 -80.5860096442093 -82.2657998644694 -84.7615909976689 -87.9763019325219 -90.8161139520257 -93.1696653050381 -94.3146446042926 -97.21476801264 -98.6837729489341 -100.200720545691 -102.982495570392 -105.951899905008 -108.379301131757 -110.200151987822 -112.009359073906 -114.253444045874 -120.06810846312 -122.77629218235 -125.078718428383 -126.728062913056 -129.584644897153 -133.642761640213 -137.254682431624 -143.545374037214 -144.796207437959 -146.268504594283 -149.209160488198 -152.316523487116 -154.630098114094 -156.434723622615 -158.419879678166 -161.344826877057 -164.538542734043 -167.156921160172 -171.406503598933 -172.686402218561 -174.89346869162 -177.842475707475 -180.564683916901 -182.359126607097 -183.506712535989 -186.039667880819 -189.015724682977 -191.639376252286 -193.738683675594 -195.211091901183 -198.587532718128 -200.940106571863 -202.083990525844 -204.505714288189 -208.772255318331 -211.603089675236 -213.565704673325 -214.695102003304 -216.978517439234 -221.905225448144 -224.645617218359 -226.921941721963 -228.591981211472 -230.347385076135 -232.90497494563 -236.098245842368 -238.631403870794 -239.889343990222 -241.856273429451 -243.841331857286 -246.792350327072 -254.506505626935 -256.953030370811 -258.684226534888 -261.397687087882 -264.602795004599 -1.29535819434131 -7.46974045370697 -9.88666328218609 -16.2225904383771 -19.5829053803565 -21.2918840499553 -24.5394645672617 -26.3574269832861 -28.5470259031335 -31.3439431503257 -35.4426788569048 -38.2838128838461 -41.3223955589344 -42.9151913316088 -45.6849084046434 -49.0341532281553 -52.9774235644596 -55.4469207874251 -57.2039802761616 -59.4644001885594 -61.9428099714578 -65.3805232403069 -67.676454351125 -68.9734857574284 -70.6788815211503 -73.6422406182841 -76.3440856208218 -79.5088759814117 -81.1297960732256 -82.8005933571256 -85.2928561554592 -88.5304483121055 -91.3790825860812 -93.7346671878048 -94.8794890131305 -97.686153473146 -99.1389087581832 -100.648217435531 -103.481290365124 -106.445369444583 -108.868790965091 -110.688027365748 -112.491036122488 -114.731471544143 -120.75581200803 -123.463472124641 -125.767166128391 -127.427761418342 -130.308697302174 -134.354037272157 -137.976821640461 -144.243830765976 -145.49642366077 -146.967275788223 -149.896213555653 -153.051936343298 -155.366938385842 -157.172316986346 -159.149945939407 -162.07710466373 -165.236243444102 -167.857895545372 -172.109382793434 -173.389477409944 -175.608884527101 -178.565568745582 -181.290420078385 -183.0833591564 -184.230323675067 -186.742805636589 -189.697644918561 -192.31692252729 -194.417432076574 -195.889585101984 -199.257767449391 -201.605847028114 -202.733149929138 -205.173581938924 -209.362965433928 -212.2010055666 -214.163886992947 -215.290860991967 -217.555401222041 -222.62888040642 -225.371691919658 -227.646419209093 -229.316979927106 -231.077001431964 -233.646936690503 -236.798097704895 -239.326468892873 -240.584529475654 -242.553030017145 -244.545039902675 -247.507507324913 -254.531577807038 -257.019897031626 -258.751705818013 -261.454370364344 -264.589089118841 -1.29573348137301 -7.43589768908166 -10.097734063399 -17.1565083147016 -20.5041486390507 -22.2127766522156 -25.4730642751749 -27.3465880567525 -29.5332116848962 -32.3333645561652 -36.4914156002028 -39.3293275398551 -42.3580186397171 -43.9516218932476 -46.7268116081453 -50.0692204823315 -53.9699820480377 -56.4448391901989 -58.1507450040417 -60.4051788280458 -62.8660275058061 -66.2306750056509 -68.5264077354924 -69.82440691796 -71.5322145578865 -74.4745002048993 -77.1640762586759 -80.2519694736112 -81.8791308457227 -83.5566482377462 -86.0652727179081 -89.2873356564187 -92.1317794440236 -94.4860686623238 -95.6308942883768 -98.5266429478059 -99.9536926767352 -101.467340359323 -104.291654513702 -107.258588782358 -109.687767934536 -111.509222570455 -113.314419798315 -115.562179286701 -121.329684448899 -124.042774422851 -126.344293191152 -127.995991235008 -130.830644865869 -134.920771054944 -138.540840104769 -144.502375038943 -145.752971522544 -147.226047174669 -150.205220002932 -153.30737726871 -155.620399037897 -157.425227407168 -159.406994371998 -162.334025988057 -165.501347894258 -168.126102317902 -172.379950041243 -173.660781235105 -175.864680735328 -178.811079120085 -181.536066850336 -183.329485180223 -184.475399945921 -187.007131128386 -189.97884793233 -192.603308134225 -194.703285623681 -196.175357711617 -199.571300637922 -201.91219841434 -203.036636311922 -205.486410646111 -209.726215142099 -212.557590737008 -214.519005017494 -215.646300199153 -217.933511419921 -222.856449820582 -225.597832186283 -227.8714490964 -229.541087760766 -231.300190495679 -233.831710680625 -237.028292346395 -239.564237044727 -240.822124668281 -242.7930580101 -244.780240347176 -247.766681259564 -255.731571968971 -258.292923201077 -260.023516786214 -262.749196430365 -265.919165803165 -1.29581183540429 -7.41147981397114 -9.99340318483101 -15.8341421886112 -19.1766346097377 -20.8853103386781 -24.0935065603339 -25.941209507813 -28.1388494163052 -30.9485994681407 -35.1295394025273 -37.9726641832055 -41.0026447664076 -42.5960989342794 -45.3373622453012 -48.642860755952 -52.5635634023627 -55.043918558871 -56.7665719773678 -59.0241492604334 -61.5271357019586 -64.8636109590826 -67.1583913942567 -68.4561795844559 -70.1711315790123 -73.0820340192696 -75.6136838318085 -78.7883785731727 -80.3971155673386 -82.0834961449034 -84.5673715872193 -87.7723594430191 -90.6176836546478 -92.9724875340518 -94.117631859627 -96.9522229279054 -98.3935656706311 -99.9020029300078 -102.733327780869 -105.698702342048 -108.124397610145 -109.94566775843 -111.757798717682 -113.975667413819 -119.765070787271 -122.489543089992 -124.791650008734 -126.446986965673 -129.361898179833 -133.469425873501 -137.091486726146 -143.509238399263 -144.757563823408 -146.234072634525 -149.175016241022 -152.294301239311 -154.607839350258 -156.413266076951 -158.401731894131 -161.266952556955 -164.472896914581 -167.090178867277 -171.342259102566 -172.622686686712 -174.838775075138 -177.825637960684 -180.544076799688 -182.337769442312 -183.485888317265 -185.999035221592 -188.985394969608 -191.608118994373 -193.7088282858 -195.181166441311 -198.582283256095 -200.929449316392 -202.045495754234 -204.46801456762 -208.752011883847 -211.589689967994 -213.551307619566 -214.677619778504 -216.991103363885 -222.136943804883 -224.878008942576 -227.150525270483 -228.819900835321 -230.568990649105 -233.179180345725 -236.398187348447 -238.929912375278 -240.187879950502 -242.163235113726 -244.158866300309 -247.113107584288 -255.228727782412 -257.673867928585 -259.404776017578 -262.110997766664 -265.339925689627 -1.29469488170475 -7.43874704808089 -10.0885205098643 -16.3432321732496 -19.6635215669665 -21.3726358434939 -24.63475220495 -26.4735306783227 -28.6637322550084 -31.481948310056 -35.6190307446325 -38.4630984720446 -41.497778420838 -43.0897878643486 -45.8874107758898 -49.2172096356883 -53.1785590613353 -55.6650676686713 -57.3649287891242 -59.6207486822337 -62.1352969111435 -65.4911558594303 -67.7874264222051 -69.084408770036 -70.7802312679679 -73.6913824169155 -76.249241901513 -79.4526468545416 -81.0877515202259 -82.7678551911788 -85.2263255836706 -88.4408802079723 -91.2810431843313 -93.6342000859123 -94.7790979044207 -97.6441501277334 -99.091558002233 -100.601508576849 -103.444468455343 -106.41767087703 -108.844542789107 -110.666564184387 -112.468699038097 -114.714320272395 -120.512878063625 -123.233636608906 -125.535333747009 -127.192353885556 -130.08407507973 -134.094266439245 -137.706541463838 -144.013715297232 -145.267738062195 -146.731369076964 -149.680228087506 -152.819567167195 -155.135405733584 -156.94008585192 -158.929786241935 -161.763733421089 -164.951476547368 -167.58469615472 -171.843853138814 -173.124290575944 -175.3181827309 -178.276488465294 -181.002641863037 -182.797050047239 -183.946217788693 -186.463231769683 -189.450780999303 -192.071500657874 -194.172469613877 -195.645066594107 -198.997629868777 -201.354167413087 -202.499146150254 -204.901276284767 -209.301115682495 -212.129028022554 -214.091066146277 -215.212931049284 -217.480591840704 -222.549913972782 -225.292056283584 -227.56589917082 -229.236028896137 -231.000940161443 -233.606629023847 -236.831434394422 -239.366007947133 -240.624189331844 -242.59121933303 -244.580058554928 -247.55398216577 -255.029692743297 -257.564636573533 -259.295144652033 -262.006532945513 -265.180738093344 -1.29525170954291 -7.47989899491494 -10.2107930510783 -15.7597224245696 -19.1252733601184 -20.8334182775311 -24.1674911797335 -25.9924882970477 -28.1762034517788 -31.0180288739957 -35.1111299930879 -37.9531913957214 -40.9893144470422 -42.5828537562671 -45.3600356723763 -48.6566109073976 -52.5689465765983 -55.0328072954675 -56.732708010908 -58.9987418084387 -61.5218453252253 -64.8669511342046 -67.1634728901931 -68.4613345938231 -70.1622886956632 -73.1261293791719 -75.7426918983584 -78.9253073634281 -80.5338122759655 -82.2051692896989 -84.6908188481979 -87.8863247409652 -90.7383671476049 -93.0928661212443 -94.2378258598561 -97.1110637057799 -98.5597606309455 -100.080641224784 -102.892430903714 -105.870868202083 -108.294873975862 -110.118525754977 -111.927100631953 -114.149656838982 -120.058932743905 -122.774048102496 -125.075686916762 -126.73208626067 -129.598885193615 -133.63021153874 -137.31443694423 -143.467389529906 -144.718172349021 -146.190836939078 -149.126201848105 -152.245449365896 -154.562965420992 -156.368051893575 -158.346638273608 -161.232765974044 -164.435735271998 -167.055462808752 -171.305596411397 -172.586164872788 -174.773738700911 -177.768536404517 -180.489592028953 -182.284397257127 -183.434131586246 -185.96070574696 -188.92480119763 -191.559256995266 -193.660072284856 -195.132730472846 -198.535678316067 -200.886515972709 -202.00377136715 -204.438779489007 -208.721667834683 -211.551455896105 -213.512217771042 -214.639562936141 -216.918129899717 -221.773135934125 -224.512735946266 -226.786926893636 -228.4571131921 -230.216353556148 -232.805310902503 -236.010747758834 -238.542872945974 -239.801076825711 -241.75385843389 -243.731008941542 -246.705607243676 -253.923846547555 -256.402420041949 -258.132402110467 -260.844604329999 -263.999483751576 -1.29514886091361 -7.43973828662183 -10.3684562564909 -17.6985894827823 -21.0119939870084 -22.7247782056071 -25.9830256160088 -27.8204062554492 -30.0100261435944 -32.8196677607474 -36.900932562538 -39.7413871821317 -42.7689113290993 -44.3612595350505 -47.1591441503822 -50.4859768906881 -54.3755087775555 -56.8428995118588 -58.5947722414469 -60.8479099339153 -63.3321288035954 -66.6613594737028 -68.9586803661549 -70.2553624323806 -71.9609829077385 -74.9179658143357 -77.5571586668323 -80.7570046591613 -82.4261670139777 -84.1164021004681 -86.6007708710622 -89.8457388173168 -92.6943833220884 -95.0467904721912 -96.1920603939576 -99.0654965432592 -100.556516038629 -102.069152065285 -104.859296283085 -107.863025489722 -110.285393838818 -112.107433559969 -113.916958293786 -116.150564595421 -121.951121588641 -124.666079467149 -126.968559618233 -128.627077911868 -131.560959129976 -135.617008100086 -139.257925315087 -145.433082704328 -146.681139013632 -148.156201712539 -151.098144181019 -154.193671022577 -156.509179177367 -158.31430964518 -160.292817278257 -163.202919342859 -166.40876425894 -169.033120946535 -173.306622803958 -174.587799759473 -176.799459103125 -179.761126088448 -182.491266773798 -184.284773906313 -185.431617453045 -187.932779115213 -190.919070553476 -193.537475651942 -195.637210273613 -197.109765081341 -200.413948162746 -202.770307623074 -203.917219674874 -206.340891401431 -210.683723882112 -213.514532727458 -215.475265627022 -216.603319300616 -218.865587326141 -223.859613349448 -226.594878532494 -228.869676854861 -230.53968639709 -232.292551349871 -234.849981865172 -238.066913984216 -240.60053506379 -241.8582929372 -243.822342472859 -245.823722484277 -248.792781844177 -257.012272184489 -259.569724156418 -261.300328022966 -264.00667072408 -267.208581293799 -1.29530134589139 -7.47597903388174 -10.3540656680035 -16.2756978351024 -19.6334988877838 -21.3434175515124 -24.6632571831488 -26.5081853346111 -28.6965682267768 -31.5028545101794 -35.6568015349304 -38.5078622561258 -41.5422097898399 -43.1349265618112 -45.8853118280945 -49.22607244321 -53.1819728044397 -55.6645195491492 -57.3926739903223 -59.6662875221746 -62.192838664596 -65.4714613025372 -67.7688769933244 -69.0654501545563 -70.7753608878113 -73.6791526792134 -76.2154179058821 -79.4539689645505 -81.066764727442 -82.7479675738393 -85.2372685724446 -88.4044286318446 -91.2485989212688 -93.6033642072838 -94.7483255479641 -97.5998129366276 -99.0263200964409 -100.540843339963 -103.352954318362 -106.348200975646 -108.771724613264 -110.592361039682 -112.407530130143 -114.647941185094 -120.531939590485 -123.263786653693 -125.56669990037 -127.218855781475 -130.111128055603 -134.286059660945 -137.909355079542 -143.991873638052 -145.239880493507 -146.71810957213 -149.617733350235 -152.785198712602 -155.101331734915 -156.905916596433 -158.882392339373 -161.811779449798 -164.992576220538 -167.614764800892 -171.863945981431 -173.143741820627 -175.358738066966 -178.314820209111 -181.038769777608 -182.832859538356 -183.979965769989 -186.450366639125 -189.45784872784 -192.080194879333 -194.18096911976 -195.653417715597 -199.098235609326 -201.446532247268 -202.575733130952 -204.985369640332 -209.327193487501 -212.153889658022 -214.115931538332 -215.241042747246 -217.506097900924 -222.304317662816 -225.037485064942 -227.312642253158 -228.983282211585 -230.743000732242 -233.294178370187 -236.521570682383 -239.054870046203 -240.313241510503 -242.286723829186 -244.292356480162 -247.247822370923 -255.37394455392 -257.940275375708 -259.67072887433 -262.379713173189 -265.54707978748 -1.29519814142061 -7.41360831445383 -9.96246153650184 -15.9765485697109 -19.3861625390654 -21.0961380593994 -24.409741410622 -26.2512888884591 -28.4428013240435 -31.2109976560007 -35.3299935542909 -38.1715314818205 -41.2024584868446 -42.7954055446891 -45.5899649171234 -48.9031276009169 -52.7502117284815 -55.21902071457 -56.9392476295397 -59.2270956836714 -61.7269973224066 -65.0433760077777 -67.3406250303147 -68.6368087981836 -70.343812812097 -73.2674966541988 -75.8674142450974 -79.0723845404525 -80.6979219452419 -82.3773379913143 -84.8180643301964 -88.0144974562446 -90.8600464486159 -93.2142450447094 -94.3592424695517 -97.2125047322871 -98.6572365700248 -100.156992756982 -102.921993485711 -105.908032663866 -108.334469858927 -110.15693146847 -111.966193321652 -114.172126199191 -120.158566949799 -122.862045214843 -125.164357027383 -126.799178629521 -129.629451667225 -133.717845552864 -137.342998162739 -143.832769210418 -145.084185672816 -146.556586294997 -149.498522361056 -152.619867088686 -154.93602813425 -156.740643206859 -158.735080003109 -161.622699401794 -164.84293103944 -167.465107372482 -171.722644291597 -173.002611652879 -175.189940683625 -178.116987591107 -180.840055127957 -182.633877823118 -183.777583836552 -186.302965609518 -189.30321809551 -191.922223474383 -194.023322275103 -195.495480682497 -198.941944861678 -201.290863459841 -202.422032271794 -204.857912088965 -209.086064289443 -211.91543905475 -213.876000926389 -215.007657192165 -217.273261993193 -222.076607596658 -224.814575871062 -227.088792687182 -228.759716489125 -230.51801341171 -233.098903985267 -236.282896781954 -238.815758867127 -240.073585652582 -242.034732171233 -244.01553488232 -246.993000823474 -255.853897106543 -258.4344492114 -260.164816194507 -262.870001669743 -266.014559209406 -1.29551689649344 -7.42724493551956 -10.3025915494075 -17.2249484343541 -20.6742367967231 -22.3830692235042 -25.6984573233218 -27.5682141669211 -29.7494548776143 -32.5210680703197 -36.6367409256277 -39.4892994919472 -42.5255737550591 -44.116715263743 -46.9055420758871 -50.2034566748673 -54.1382055832372 -56.6073217903956 -58.3101766207718 -60.5851301344241 -63.1780125173699 -66.4144497731208 -68.7110130916084 -70.0090469620597 -71.718481223361 -74.6465807772418 -77.2013801720982 -80.3820312618369 -81.9971630605011 -83.6762287129917 -86.1581088658149 -89.3856161800825 -92.2333316637763 -94.5863635552065 -95.7309880959317 -98.5532174529479 -100.003300132739 -101.510331302956 -104.309256073481 -107.278362306039 -109.70425862274 -111.524909516807 -113.327303320484 -115.54401644427 -121.520825673389 -124.227492593274 -126.52987291019 -128.180523281573 -131.029515996086 -135.070614278929 -138.685773723199 -144.938185852108 -146.18937145404 -147.670198191292 -150.550015276473 -153.705182709378 -156.019933408587 -157.824900168643 -159.818057395324 -162.676372493465 -165.899276689347 -168.527691831221 -172.785839923216 -174.066499385978 -176.288421810097 -179.235208641652 -181.955332232199 -183.749922433314 -184.894869776255 -187.416087216597 -190.381933848714 -192.999823597033 -195.100101404136 -196.572390360475 -199.937176273666 -202.290114042741 -203.430686590252 -205.859652401399 -210.302867044784 -213.131811483564 -215.092206625521 -216.222181007882 -218.507205951254 -223.261590999366 -226.004892408436 -228.277191773467 -229.945948531865 -231.696467570331 -234.256228074646 -237.480439231944 -240.014783298721 -241.272817328877 -243.235444759277 -245.220270464675 -248.186006262866 -255.692767519939 -258.1714759768 -259.90350261298 -262.638460077988 -265.862109502949 -1.29521566574229 -7.47421587971633 -10.3129021563581 -15.9394117792115 -19.3406577144529 -21.0493541461693 -24.2855111834012 -26.1415213393419 -28.3373121047344 -31.1480902481846 -35.2862943688806 -38.1267024846234 -41.1579496978324 -42.7521051306378 -45.5462035870247 -48.861776976675 -52.7654706375542 -55.2441013843286 -56.9948236958482 -59.2656350336846 -61.7923408795546 -65.1246840492962 -67.4199565575724 -68.7175209990687 -70.4228002860887 -73.3613667866231 -75.9341736881316 -79.1011467874293 -80.7083089524861 -82.3874047244066 -84.8584989252851 -88.0710309085845 -90.9184824272424 -93.2732657426477 -94.418209559569 -97.2161514787529 -98.6687527733211 -100.178946126759 -103.020844220443 -105.944624177954 -108.370575127745 -110.192860215687 -111.997383267957 -114.231189399962 -120.508927302256 -123.200330808646 -125.501727598293 -127.154576547583 -130.032943005873 -134.048909330531 -137.669558088479 -143.858022357899 -145.10519133864 -146.584713273328 -149.496674941878 -152.623339129258 -154.940103073644 -156.745235047317 -158.732473329047 -161.639639495555 -164.788874575611 -167.410954776113 -171.681494494767 -172.961379026701 -175.173447005399 -178.13627151043 -180.859212925731 -182.653630385626 -183.805113351666 -186.27942817162 -189.315611527886 -191.937849575518 -194.037676390766 -195.509928523328 -198.916001029727 -201.256691430265 -202.370385123569 -204.797071956532 -209.057308526962 -211.88513924981 -213.846254390031 -214.974551689442 -217.231594208169 -222.545845387748 -225.28802062924 -227.561456763563 -229.230850937597 -230.981720712334 -233.535769333658 -236.74473435051 -239.278113752287 -240.535839193041 -242.507897024317 -244.489876550858 -247.471050365791 -255.001277327009 -257.532427471406 -259.265643441075 -262.000699481183 -265.089365696039 -1.29508767269241 -7.41067612619262 -9.99750055475381 -15.8683222902205 -19.2235693642618 -20.9324108224015 -24.2023595533568 -26.0327396318042 -28.2214723955156 -30.9829084777924 -35.1254471028623 -37.9650067949401 -40.9972598692139 -42.5912254743657 -45.3342491477657 -48.6461291981157 -52.5409278373044 -55.0245796272518 -56.7274890489737 -59.0223324993687 -61.5772875199606 -64.8867441696728 -67.1778757730957 -68.4754777616132 -70.1774393151554 -73.1975424984361 -76.0789638631069 -79.2313000083708 -80.8410726407944 -82.5203594402527 -85.0375253038843 -88.2341025522398 -91.0823080937046 -93.4383412061315 -94.5832153388402 -97.4540608378227 -98.8821075986117 -100.391702202813 -103.170268564976 -106.166208122826 -108.593489621653 -110.413833692001 -112.219886968543 -114.447618737177 -120.549126078531 -123.246405578572 -125.548261391069 -127.191243977122 -130.032158281233 -134.138921858574 -137.816708319156 -143.94547403438 -145.193589035591 -146.666904638779 -149.639156530221 -152.758923941331 -155.071544475179 -156.876303904126 -158.860116377062 -161.760803487999 -164.967969487887 -167.587352651664 -171.819448351619 -173.099331065681 -175.290696868837 -178.253952760722 -180.977133712762 -182.770629778203 -183.919222652537 -186.446313487522 -189.416674846247 -192.036828142897 -194.137560990148 -195.610000958419 -199.013831241292 -201.370280325242 -202.520372855139 -204.935081079305 -209.263537084714 -212.094785118658 -214.055097218827 -215.185415754997 -217.455018145517 -222.468310407182 -225.214348029651 -227.488323169023 -229.16156362299 -230.911586498715 -233.492290235879 -236.716007380203 -239.249929631158 -240.507383665001 -242.476339198748 -244.482065843338 -247.461839748121 -255.500136382658 -257.943000744922 -259.675125093359 -262.39573954285 -265.576722964137 -1.29498112046997 -7.43883501319525 -10.0964908537822 -15.7984172438365 -19.1531832057422 -20.8619973922361 -24.0834829002625 -25.958716580186 -28.1409030389612 -30.9071172478202 -35.0863535577963 -37.9377676403388 -40.9705387629968 -42.5638930028297 -45.3257542600306 -48.6611116476888 -52.59566032225 -55.0600339210004 -56.7539548817392 -59.0239295669122 -61.5704113893589 -64.8790691559879 -67.1735108398573 -68.4716140896755 -70.1829137182353 -73.0889302962391 -75.5971893777002 -78.7432185618587 -80.3672991647434 -82.0372362249037 -84.5472973818098 -87.7586618020874 -90.6095994727275 -92.9644903112769 -94.1098684620261 -96.912541524599 -98.3902925141218 -99.9007694937007 -102.702568100174 -105.728701443316 -108.153315638559 -109.97593127963 -111.78487102132 -113.992256421849 -120.162423495991 -122.870271908605 -125.172569852235 -126.828226847051 -129.70127267112 -133.803640272109 -137.416783077485 -143.600669767666 -144.850880885669 -146.323322199137 -149.25476138032 -152.376318044314 -154.693351082981 -156.498252271923 -158.492869007104 -161.378119487219 -164.563634563643 -167.181743754392 -171.424447477059 -172.704969439807 -174.906706743838 -177.854427595308 -180.574111288551 -182.367901366732 -183.516865998344 -186.021370532936 -189.034492142267 -191.658772428914 -193.759426346809 -195.231745815283 -198.614511026353 -200.961875887282 -202.0977942313 -204.520819534039 -208.748570841944 -211.578094198702 -213.539473389338 -214.665623181074 -216.961081772358 -221.70244516095 -224.439176922974 -226.713705097439 -228.385446249911 -230.155545849667 -232.70973143487 -235.908354931095 -238.445088786788 -239.703457225003 -241.678325312779 -243.679791082492 -246.629955981223 -254.134078067135 -256.686904612109 -258.417524835801 -261.120062175304 -264.279735513222 -1.29532914218905 -7.38910543689099 -10.1339877330651 -16.9736769445168 -20.3807026213532 -22.0943485640043 -25.4357815272841 -27.2529377654235 -29.4413284904898 -32.2487391387188 -36.4084311415796 -39.2615639393427 -42.2929368888131 -43.8858600273557 -46.682271415542 -50.0144199008887 -53.9863491230726 -56.4714856266739 -58.1294839989402 -60.3932279726363 -62.8520149048756 -66.2023586586315 -68.4976330683836 -69.7959314774324 -71.4979019911009 -74.4516522998569 -77.0513154094071 -80.246167707806 -81.8805504834579 -83.5571024172396 -86.0528316257349 -89.2145955526756 -92.069653042575 -94.4261874237788 -95.5708672064121 -98.4644650200975 -99.9241981123433 -101.439850599257 -104.242556534397 -107.276000955157 -109.701052552146 -111.524222133492 -113.320095585262 -115.560919339131 -121.496341763537 -124.212023529818 -126.513535953619 -128.169014563391 -131.021546325969 -135.104211639785 -138.737286932947 -144.931101026533 -146.179387024155 -147.656770483367 -150.549308722083 -153.692200311321 -156.006301572704 -157.81133601815 -159.798539647044 -162.726302718105 -165.886996482701 -168.50567688898 -172.749987885129 -174.029941823161 -176.225644340344 -179.184160460646 -181.909247608475 -183.702463996408 -184.849957885562 -187.356685633081 -190.340250770217 -192.965018720613 -195.064080784714 -196.53685504179 -199.928860045454 -202.284855787194 -203.40655564787 -205.841790580997 -210.133376129751 -212.965658561457 -214.927487400603 -216.052560343093 -218.32948836462 -223.258897914064 -225.999140532338 -228.274471922926 -229.945121122328 -231.706705877622 -234.243920303244 -237.466023532125 -239.998504640889 -241.256757856317 -243.225295402796 -245.218373477443 -248.209106991955 -255.72800548493 -258.196070965862 -259.927973062451 -262.640277801411 -265.776773089329 -1.29482059107236 -7.47690338781939 -10.0397164515173 -15.7800343822519 -19.1356002261599 -20.8451133111271 -24.191814613897 -26.058906648676 -28.254020745114 -31.0613322098757 -35.2107791006177 -38.0589079368198 -41.0947073334776 -42.6878649108769 -45.5175565610585 -48.8672589965512 -52.7641705514761 -55.2429630595672 -56.9615589278201 -59.2157381174952 -61.7023272165642 -65.0247186147319 -67.3185266199476 -68.6150450109894 -70.313224968541 -73.2522609919138 -75.8197694960771 -79.0034040433218 -80.6450055358546 -82.3185756553987 -84.8177442558231 -88.0111519744966 -90.861144411509 -93.2146570255223 -94.3596042326901 -97.2373370877449 -98.6728060950146 -100.182874206718 -102.991337929931 -105.967629084262 -108.39403279546 -110.214529480603 -112.028289475475 -114.257684266385 -119.924576096737 -122.64231739867 -124.944805927043 -126.605457864275 -129.485906263392 -133.603743119587 -137.219924614065 -143.537616018411 -144.786972094466 -146.264007033653 -149.177834708423 -152.30478438328 -154.62045893618 -156.425385717406 -158.412603843003 -161.34851549723 -164.517370135667 -167.141869179311 -171.399101794754 -172.679655154166 -174.886216485803 -177.84456707004 -180.56717210942 -182.360818619753 -183.5079026738 -186.009586184051 -189.033398691385 -191.656817752841 -193.757885926444 -195.230040759983 -198.68579223818 -201.029307199023 -202.149890048794 -204.567639303823 -208.886120928859 -211.723288652536 -213.683828575411 -214.814790630373 -217.09746794565 -222.231643908342 -224.964824310912 -227.23965085069 -228.910656327447 -230.67050697358 -233.219392472495 -236.471228704289 -239.002090344616 -240.259757615148 -242.214134218159 -244.212918297413 -247.173891291592 -254.402661909073 -256.91468688549 -258.645236171765 -261.358874815647 -264.573717973497 -1.29511005533336 -7.47153478289593 -10.0039808997921 -16.0250341182108 -19.365853658047 -21.0745116024232 -24.4117453928494 -26.2739673354414 -28.4602329598004 -31.2734152752346 -35.3400784672663 -38.1834845107229 -41.2208912457243 -42.8152816552616 -45.6182828586974 -48.9651369494501 -52.8897733932957 -55.3621225048391 -57.1038289454154 -59.3600340623173 -61.8571303273722 -65.2192372948726 -67.5184436566209 -68.8158928060011 -70.5230176650589 -73.4419075940603 -76.04272956831 -79.1039500309021 -80.7105577169709 -82.3852715695544 -84.8430354148411 -88.0777452330626 -90.9269453631277 -93.2813506911383 -94.4264394819144 -97.2407353840371 -98.6989050273032 -100.210655993427 -103.03296590661 -106.0292546451 -108.458614500749 -110.281793729943 -112.086166743626 -114.330826119871 -120.663538083176 -123.368490964332 -125.668540126002 -127.316093290617 -130.169827340799 -134.258672883287 -137.879233040234 -144.27586138943 -145.522787305676 -147.014983039041 -149.965908748719 -153.093391787705 -155.407834039955 -157.212843713779 -159.191101528904 -162.116148640636 -165.295994755673 -167.912731970803 -172.146358815389 -173.426764874329 -175.619315562808 -178.555878800213 -181.293202550037 -183.086962300515 -184.233847985993 -186.74880426698 -189.705913751076 -192.329179684194 -194.428557928154 -195.90099153269 -199.325593038559 -201.669996009417 -202.788516990506 -205.225595444604 -209.576592903276 -212.403299280161 -214.364556432499 -215.488167781635 -217.769417800717 -222.978167443378 -225.722270903265 -227.995074633765 -229.664746797998 -231.420136071704 -233.986469924239 -237.208537569615 -239.745426191277 -241.003235135407 -242.974195076614 -244.965422617997 -247.921754326562 -255.793765701295 -258.355415774308 -260.085196376903 -262.807555662487 -265.916001190125 -1.29583640550688 -7.4671276992626 -10.1311253110903 -16.8894761003664 -20.2381447801691 -21.9475836370359 -25.2089343599868 -27.030954424283 -29.227865134611 -32.0597574283788 -36.220389642947 -39.0672458866494 -42.0966859614103 -43.6894334701985 -46.4626517861142 -49.7907606900941 -53.7127667676664 -56.1834634133065 -57.8975073590527 -60.1729123960439 -62.6644638524929 -66.0459579249987 -68.34013929452 -69.637977222587 -71.3443683295578 -74.2748675031891 -76.9269632602169 -80.1089980736893 -81.7165679803424 -83.3996850370935 -85.896898789562 -89.0951608205049 -91.9421075425153 -94.2932391953896 -95.4380794610734 -98.3347369906392 -99.7870966781101 -101.29163007478 -104.073872360073 -107.063965415185 -109.490327123338 -111.313037192072 -113.121465921082 -115.340246828284 -121.201142321868 -123.923242395803 -126.225176543704 -127.884271626218 -130.749223973161 -134.840279020133 -138.463941044357 -144.859166122772 -146.111330152622 -147.586466970179 -150.542153368128 -153.657987494755 -155.971832622028 -157.776501909063 -159.773458582421 -162.708431963769 -165.905880471801 -168.52645547523 -172.772600257807 -174.052837133003 -176.249513277162 -179.209471028184 -181.927419157767 -183.722536958706 -184.87034100264 -187.383633132996 -190.34143149265 -192.962003541364 -195.062543356854 -196.534896719601 -199.923113648772 -202.272254829291 -203.400477805676 -205.839879917673 -210.061088356236 -212.90406614438 -214.866303735617 -215.988657797716 -218.27095566292 -223.354049132432 -226.096750152161 -228.368841969553 -230.039348607846 -231.795246206473 -234.38447309362 -237.581269148048 -240.113677131921 -241.371980270152 -243.341930433721 -245.344070794889 -248.309648744857 -258.398531366523 -260.82679276893 -262.55670147313 -265.246092996196 -268.364425582225 -1.2949749067484 -7.43990633968716 -10.0699389356173 -15.8690364741748 -19.2098060123158 -20.9175169795312 -24.1699343877336 -26.0247052163 -28.2135603207613 -30.9866669227305 -35.1032290657962 -37.9533063050117 -40.981418015158 -42.5748904148886 -45.4102054839235 -48.7160179471272 -52.6575670057447 -55.1315878981708 -56.8563948457204 -59.0947259677635 -61.5800176525655 -64.9826632414909 -67.2779464019322 -68.5748910762053 -70.2748731001662 -73.1842198503417 -75.8351169212623 -79.0514278260961 -80.6287216077726 -82.3051659066694 -84.7866528254848 -88.0200360541442 -90.8735530490598 -93.2282133721871 -94.3729283505639 -97.2363607361686 -98.6994305862586 -100.206553605029 -102.999451457233 -105.972665254489 -108.397000481004 -110.219522591393 -112.019249960626 -114.255661874832 -120.587936869965 -123.301042248924 -125.602090210915 -127.267843144784 -130.180823166876 -134.225473934416 -137.856621166164 -143.969070263762 -145.224514675506 -146.676569546528 -149.607919321654 -152.725233916153 -155.039069382303 -156.84400355432 -158.830756973274 -161.723693373465 -164.925361119885 -167.547781926767 -171.791924682711 -173.072061635345 -175.263230901535 -178.246634360373 -180.966266603566 -182.76039420344 -183.908278504182 -186.43787495664 -189.409731147631 -192.028272630661 -194.127488005495 -195.599673847479 -199.031065231793 -201.378992295292 -202.50993556267 -204.968179688388 -209.197550197491 -212.03197581759 -213.99236383384 -215.120537308876 -217.409317010419 -222.581772588108 -225.325428722972 -227.600196229058 -229.271029112372 -231.025352907755 -233.612108363533 -236.837370707688 -239.368683892153 -240.62663553336 -242.589499264454 -244.569694112506 -247.573356459472 -254.464640198789 -256.993353589637 -258.723963717472 -261.430240904298 -264.581677151994 -1.29548365249195 -7.46653871334218 -10.2778876592159 -16.1566864540004 -19.483810176235 -21.1930404213704 -24.5568190953634 -26.3997775843499 -28.5884780703054 -31.4259522116422 -35.5238367950961 -38.3681641270711 -41.4018888880177 -42.9957192880341 -45.8195030792619 -49.1458533211588 -53.1107131260636 -55.5860445895669 -57.294549280812 -59.5530209815564 -62.0031856542084 -65.4374486553858 -67.7306448825123 -69.0285181748828 -70.7293124703742 -73.6188825847601 -76.042585349375 -79.2183573593298 -80.8496562740422 -82.5216218775157 -84.9888493213696 -88.211718265393 -91.0579397334521 -93.4127402916852 -94.5579832810631 -97.420348832029 -98.8289451372557 -100.337063181664 -103.123172490474 -106.119326191013 -108.545783915386 -110.367716437548 -112.172199691932 -114.402934266737 -120.347483458298 -123.058924960581 -125.362024144611 -127.022173765 -129.893169418539 -133.969080877373 -137.607212074467 -144.095064226988 -145.339502168704 -146.830958695676 -149.765184332381 -152.885068224639 -155.199602492706 -157.004695733302 -158.987798127544 -161.85153076123 -165.061882524385 -167.683208795935 -171.913327885266 -173.193484827617 -175.400867100155 -178.384182472377 -181.106937997903 -182.900513701054 -184.050220831587 -186.591445584167 -189.562599097939 -192.184441407841 -194.284790572429 -195.757304173606 -199.129977075099 -201.489925606246 -202.637429084109 -205.08403730102 -209.32558040831 -212.157130229164 -214.119376659706 -215.249769609507 -217.526661860781 -222.29425192341 -225.034696250159 -227.309181222128 -228.979148761619 -230.733056401577 -233.338630208281 -236.55199403833 -239.08624083644 -240.344259945916 -242.309693986803 -244.318407142993 -247.297059018139 -254.415403048133 -256.911273939205 -258.641915793688 -261.355532850594 -264.51600619037 -1.29490845006198 -7.43472672919645 -10.2618901095423 -17.396599763794 -20.815053430736 -22.5240323160123 -25.7563179962861 -27.6048265340074 -29.7947331597403 -32.590162062197 -36.6864381433705 -39.5332314352217 -42.568534504847 -44.1606230226003 -46.9868465663191 -50.2954367964351 -54.2675927050974 -56.7381289219002 -58.4765903597565 -60.7233975748711 -63.2166240156512 -66.6169373881631 -68.9142339721841 -70.2117058867973 -71.9164176600042 -74.8488749205488 -77.3584976892835 -80.5038265400183 -82.1404784760816 -83.8195224819578 -86.3039330705856 -89.5083947683797 -92.3573455408818 -94.7118798875272 -95.8567830474647 -98.7233484363678 -100.169885906593 -101.68340236561 -104.48965334074 -107.46896583976 -109.896110444316 -111.718033425616 -113.521692901321 -115.734318749826 -121.528197775941 -124.245526738665 -126.547619838484 -128.201764204717 -131.100276350637 -135.103115814978 -138.716476368835 -144.964518661397 -146.212145541947 -147.69524577477 -150.640119074962 -153.767683400379 -156.082237956179 -157.88759857929 -159.867710849438 -162.781073926558 -165.966548900334 -168.589917793651 -172.858028810257 -174.138036768376 -176.338621199201 -179.311997455455 -182.031081403602 -183.824968526491 -184.974287769263 -187.48119566846 -190.488367503465 -193.112115361512 -195.212813727912 -196.685344993197 -200.064045417472 -202.423512667797 -203.549887416156 -205.970082374682 -210.278094825322 -213.111587515756 -215.072674533612 -216.198852513516 -218.487972946485 -223.565978085606 -226.316476705639 -228.591722133521 -230.262123767292 -232.022916578256 -234.593028264238 -237.824131809784 -240.357624932652 -241.615709656759 -243.57669822505 -245.563048214166 -248.547514036957 -255.538709295892 -258.037765752878 -259.768203221304 -262.497228095747 -265.694255896092 -1.29490433767146 -7.4429765557796 -10.0839116828594 -15.9203622776964 -19.3029465198105 -21.0113385568642 -24.2774413175438 -26.1177564154527 -28.3141986677598 -31.0560964198983 -35.2110021033974 -38.0601863210092 -41.0884324121799 -42.6814127318783 -45.47475562933 -48.7986469847885 -52.7149283403789 -55.1965662337357 -56.8855722089153 -59.137411019708 -61.6010522242592 -64.9606322123753 -67.2581458879223 -68.5543434001784 -70.2529632487731 -73.2269160743638 -75.9303211849906 -79.1862736160587 -80.7995802882024 -82.4706491047084 -84.9576901169018 -88.191117009663 -91.0390939408868 -93.3940406624025 -94.5390651034525 -97.4009835145534 -98.8472461715326 -100.367467282483 -103.121157541411 -106.109706456709 -108.537870911016 -110.360036055847 -112.168139098771 -114.381807203512 -120.301868037877 -123.011309834223 -125.312897238184 -126.965605198023 -129.816046650119 -133.981775828244 -137.602416322348 -143.611708522904 -144.862778204495 -146.329076765698 -149.256640911737 -152.380968430511 -154.700834540007 -156.506420415138 -158.479072213086 -161.381432747916 -164.573401036543 -167.192726434765 -171.421851510676 -172.702405177781 -174.907359025937 -177.858276184412 -180.581500630352 -182.374302643659 -183.52178993075 -186.056198542218 -189.060375053333 -191.687394074066 -193.786696359366 -195.259205499911 -198.623121858738 -200.963231848929 -202.072710470909 -204.506548633036 -208.737428174037 -211.573085121658 -213.53426892394 -214.658949712944 -216.943800768934 -222.221641019684 -224.965731157071 -227.24014585185 -228.909597980445 -230.666542634289 -233.24234753904 -236.444890710553 -238.977444478079 -240.235052253386 -242.187114016428 -244.16426175697 -247.184630137621 -254.962624678767 -257.505123081398 -259.236243692385 -261.9429712439 -265.080436329478 -1.29555871298707 -7.47811032675409 -10.0814136265214 -15.8042100710425 -19.1817793892923 -20.8899454391791 -24.1381367783063 -25.9681643986948 -28.1611455731001 -30.9741195313405 -35.1156050410888 -37.960366557475 -40.9973419316811 -42.5904904428876 -45.3901049385591 -48.6683754100362 -52.5721553794171 -55.0499551309725 -56.7431987833037 -58.9971816430482 -61.4522529228175 -64.8528136859441 -67.1479922538241 -68.4442001716222 -70.1465780374439 -73.1050787892397 -75.665342168197 -78.8622517552962 -80.5389731231087 -82.2187154170288 -84.7043662135757 -87.8818922430608 -90.7285740631418 -93.0830186123242 -94.2278526863834 -97.0563618251062 -98.5391875575565 -100.052100816861 -102.903912332311 -105.891809337308 -108.316880297541 -110.138618892732 -111.945440386641 -114.182105543343 -119.891718021633 -122.607417653171 -124.909934190141 -126.56342188303 -129.44949086683 -133.563399799853 -137.179210398975 -143.633324194861 -144.879770226041 -146.362055025848 -149.298127228248 -152.443226744464 -154.758212086793 -156.56324190041 -158.550298161304 -161.462083742255 -164.65279812958 -167.27563918579 -171.516379894278 -172.79683333678 -174.994417356018 -177.958172557025 -180.682938641347 -182.475936185333 -183.624745058699 -186.130200815995 -189.142763870881 -191.770011992001 -193.870558327054 -195.343153602523 -198.751535301943 -201.098690447783 -202.22183870899 -204.665083229026 -208.958578977742 -211.791777953987 -213.752636573109 -214.882946036841 -217.140077519591 -222.119242718481 -224.854211569897 -227.12695536596 -228.795506650868 -230.547682678733 -233.117855764491 -236.344645438357 -238.875976541594 -240.134068769008 -242.094432925168 -244.094035144566 -247.06457801908 -256.499765436601 -258.944981020595 -260.676154995924 -263.384378633664 -266.577219490891 -1.29496164997707 -7.39878426296167 -10.2513297656963 -17.1222554646838 -20.5970035007583 -22.3060340557802 -25.6126994902236 -27.4656090169066 -29.6436848185985 -32.4445804997241 -36.5295892396961 -39.3745907387973 -42.4093273268312 -44.0022977020512 -46.7886026053152 -50.1309027289091 -54.075571139844 -56.5498933670524 -58.2288398004015 -60.4971036977392 -63.0065121886436 -66.3715735665186 -68.6650991595423 -69.9632239193468 -71.6704462811798 -74.6082916476305 -77.2543687551473 -80.3779805731611 -82.0143280518093 -83.6921341971306 -86.1698602229302 -89.4014352399233 -92.2442481659981 -94.5987631531487 -95.7436389496059 -98.5777848162441 -100.018291557923 -101.530890479004 -104.330652294622 -107.291275607443 -109.717031838052 -111.540660696078 -113.343084970863 -115.576207405906 -121.472240593909 -124.198299286563 -126.50032586031 -128.152971873625 -130.997758447956 -135.100401168505 -138.726191065445 -145.12069292704 -146.367459413924 -147.857115194962 -150.797767607375 -153.922711238917 -156.240680014964 -158.045635869742 -160.024818847381 -162.914594364854 -166.113006564489 -168.750660040863 -172.98605443104 -174.266287814385 -176.446531412564 -179.398150984524 -182.117277959845 -183.910300857098 -185.05756029912 -187.583318653244 -190.550489733997 -193.17331195398 -195.275005548496 -196.747435908184 -200.118476355646 -202.469220584614 -203.593108294567 -206.027785938035 -210.397773398763 -213.283548849556 -215.244053140245 -216.375385002697 -218.663345852966 -223.786324163588 -226.532157066986 -228.80766253884 -230.479559726962 -232.238230635878 -234.809171146345 -238.036435132219 -240.569995173437 -241.827695222526 -243.786234214656 -245.791976230704 -248.755439669766 -257.189383991481 -259.674369083091 -261.405082984023 -264.11632636204 -267.254029753614 -1.29515794176606 -7.43459344527629 -9.92210406910939 -16.0093694695301 -19.3347828286572 -21.0437415749089 -24.331319841221 -26.1778214400692 -28.3753219613469 -31.2225254103933 -35.3784154369611 -38.2173799211823 -41.2573020802073 -42.8513657778546 -45.6450775531803 -48.9649070146033 -52.8651780462887 -55.3378105788282 -57.0743454531384 -59.3245331138383 -61.7728407945071 -65.2066858009076 -67.5033365145603 -68.8015839049778 -70.5037215104217 -73.4173364401162 -75.8696904228917 -79.0412919305421 -80.6868603201629 -82.3604025061405 -84.848865160658 -88.0414792610307 -90.8864613968626 -93.239414061686 -94.3842864266132 -97.240070874537 -98.696890016156 -100.212816622258 -103.019288515384 -105.996528231217 -108.424280168065 -110.245606628251 -112.048447273795 -114.262427617765 -120.135541372776 -122.842476294117 -125.144570351496 -126.802315560026 -129.67625487759 -133.710824053607 -137.335681245509 -143.803255745329 -145.052860991076 -146.532033941867 -149.401154528641 -152.542094695631 -154.857270817333 -156.662042289857 -158.630250416536 -161.575272335304 -164.713120663362 -167.332795644245 -171.603077533771 -172.883097733238 -175.095941757549 -178.043203209298 -180.761262616004 -182.554815980077 -183.702221039799 -186.200681419278 -189.194069396473 -191.816931970629 -193.916205475016 -195.388500225117 -198.822741171825 -201.165540184536 -202.274708777099 -204.663842810252 -209.001394324883 -211.843198561463 -213.8045933063 -214.931393587422 -217.215483624265 -222.163559661016 -224.903661180588 -227.179007370697 -228.849180909327 -230.605427925638 -233.17141526849 -236.389188942144 -238.922829754325 -240.18077560974 -242.152544261813 -244.140643842111 -247.098422021133 -254.251123167804 -256.731568281486 -258.463869008381 -261.188445996298 -264.380121804467 -1.29527662154057 -7.44718021353199 -10.1178216998466 -17.3100555675189 -20.6814054573971 -22.389457946575 -25.6575743326208 -27.5130296858127 -29.6978747433354 -32.4930488666218 -36.6743107131414 -39.5181583245432 -42.5540689283202 -44.1466464269404 -46.9183604614245 -50.2229859802169 -54.1266571880245 -56.5987499510784 -58.3292918257896 -60.6104937743498 -63.1501416510737 -66.4840067200199 -68.7796437506192 -70.075874262913 -71.7881403036893 -74.7514538160116 -77.3356878920228 -80.4403846322082 -82.0679765329783 -83.7478672262873 -86.2327377715041 -89.4494698092105 -92.2941932536576 -94.649640715595 -95.7947063177614 -98.6862206889569 -100.128690740987 -101.64079449631 -104.483164712009 -107.426454409292 -109.851395309765 -111.674614406585 -113.47445664671 -115.70261410124 -121.532470414225 -124.250887127927 -126.553180163851 -128.205180965569 -131.067638116639 -135.197853104688 -138.824162005861 -145.24115594344 -146.494537907771 -147.964612835325 -150.900733534389 -154.041112116876 -156.358104289903 -158.162482905737 -160.128633330242 -163.033976054258 -166.223260424431 -168.842766635942 -173.080586634576 -174.359991402703 -176.566900374461 -179.504261643337 -182.228094387832 -184.020073066087 -185.168929167424 -187.704766697227 -190.699582356077 -193.319892000163 -195.422220661318 -196.894730706259 -200.368742617492 -202.714465440471 -203.843779317403 -206.271115162667 -210.429389565917 -213.26583692447 -215.227923529363 -216.354021761307 -218.653089007299 -223.443167304814 -226.18264371183 -228.456301748348 -230.126031742396 -231.88451492589 -234.453961514995 -237.67831817379 -240.213468158486 -241.471777698472 -243.444021956175 -245.44185511488 -248.396371390043 -255.549376225242 -258.047797348274 -259.779181465722 -262.493503705559 -265.715565853238 -1.29499646005754 -7.48764071315244 -10.0753076347617 -16.0252876631318 -19.4229970217062 -21.1285139998733 -24.3626475825913 -26.2101008759865 -28.3926236958596 -31.1750008018345 -35.3399986950485 -38.1908855858857 -41.2285986422379 -42.822281368202 -45.6198017535199 -48.9223177178806 -52.8357813158433 -55.3215756941714 -57.0293114036418 -59.2871940821269 -61.7329296739693 -65.1588732714378 -67.4568609675321 -68.7544338405727 -70.4667636036343 -73.3838683270059 -76.0287772985964 -79.1869296006785 -80.7480710347188 -82.4185643464587 -84.9247563345493 -88.0894822091911 -90.9323807949665 -93.2879601662606 -94.4331496107797 -97.2832758445272 -98.7470841709779 -100.265461746473 -103.044013449704 -106.048966525815 -108.471564565439 -110.292484230268 -112.100104518822 -114.288283918931 -120.138571187559 -122.857334147736 -125.160820100023 -126.82238533359 -129.677992738144 -133.70520250719 -137.325791711086 -143.599604376276 -144.846746824743 -146.325225141353 -149.282766376575 -152.419234901462 -154.734879546758 -156.539683840653 -158.531941655432 -161.444242883633 -164.621143226722 -167.24288976854 -171.498872993745 -172.778945505726 -174.996500585879 -177.954625989007 -180.677336596594 -182.470814353422 -183.62009081576 -186.148188269307 -189.147754802705 -191.771301904269 -193.870548515347 -195.343211252136 -198.771553901253 -201.124460265935 -202.264851126049 -204.691118524193 -208.918985351712 -211.75079431474 -213.712804004629 -214.840929511626 -217.095054707805 -222.182133757721 -224.928480665093 -227.203188006284 -228.871662704888 -230.634210849794 -233.190283745381 -236.398923052156 -238.93507013133 -240.192993696481 -242.161363793474 -244.151881682743 -247.125111333456 -255.881277077635 -258.450791176571 -260.181455384187 -262.90290537268 -266.039779312894 -1.29505922370116 -7.44283856962499 -9.93626130509762 -15.9402183914869 -19.3319367214684 -21.0385165252263 -24.3232286685457 -26.1679777232365 -28.3592655011584 -31.1272521667209 -35.2981647770363 -38.1459054860424 -41.1839809258769 -42.7764086614692 -45.5584756658645 -48.8725216024958 -52.7575091543703 -55.2283280209467 -56.9405027228271 -59.1696499118043 -61.6268444849326 -65.003020793652 -67.2992734345563 -68.5960116962579 -70.2961437591357 -73.2421266779143 -75.6661234988342 -78.8503812075603 -80.5018250300159 -82.1736610930323 -84.6419945984567 -87.870217969674 -90.7147104339767 -93.068980737332 -94.2140615480042 -97.0898813994798 -98.5512287115376 -100.072055417516 -102.84904504137 -105.826796973511 -108.247544851216 -110.069076436911 -111.873746899281 -114.117789695805 -120.171667719467 -122.888251804337 -125.190627832042 -126.844296425034 -129.719373652427 -133.754707776062 -137.367509022795 -143.509598728406 -144.759753292452 -146.229355044987 -149.162788364191 -152.304888709527 -154.619752279894 -156.424840556615 -158.408253196834 -161.298252054231 -164.478209861659 -167.097088272162 -171.366825249125 -172.648122452215 -174.853271227196 -177.803723807042 -180.533246312543 -182.325797952982 -183.473983130883 -185.972581540137 -188.9902987338 -191.616694949654 -193.717234987256 -195.189739089815 -198.572920080615 -200.925152446203 -202.055304646074 -204.489334559495 -208.670458453383 -211.508981300886 -213.468331125143 -214.59622471176 -216.894919060267 -221.997259050228 -224.749439990806 -227.0278150902 -228.697023095582 -230.451577266652 -233.003039139783 -236.207533327079 -238.7413059651 -239.999341957026 -241.960667833306 -243.954448536881 -246.930027834791 -254.290236757539 -256.760977052718 -258.492680530924 -261.196154667554 -264.402536282241 -1.29531501624334 -7.48345990178807 -10.2095222087164 -16.4167612931056 -19.8036930889373 -21.512568411928 -24.7206832805678 -26.588810541209 -28.7829286864672 -31.5881844002094 -35.7549309507643 -38.5956701829053 -41.6315025145455 -43.2243414904516 -45.9784996253013 -49.2925095713192 -53.2241731120965 -55.6966224587798 -57.3876009113084 -59.652418943035 -62.175211118377 -65.5093153533408 -67.8043434262413 -69.1027590814375 -70.8122914226025 -73.7921779978334 -76.442885384993 -79.5518980032667 -81.2014139256137 -82.8738532020819 -85.3921919503901 -88.6151691845177 -91.4546405669128 -93.8073890239849 -94.9523982436461 -97.8198964129594 -99.2607596836729 -100.769488805902 -103.572010787797 -106.590072302755 -109.019592553029 -110.841877207546 -112.652776744404 -114.866817268542 -120.816542409094 -123.536482211054 -125.838622108768 -127.496246671622 -130.377856773003 -134.499533638397 -138.117246006173 -144.252491070877 -145.502558027232 -146.978610299698 -149.87126836889 -152.994909742062 -155.308492573563 -157.113844610648 -159.081014381033 -161.974843262603 -165.185654289627 -167.803359438579 -172.041578050631 -173.321705677264 -175.518582283916 -178.485266222076 -181.207043421352 -183.001122400903 -184.148237359254 -186.654292716043 -189.630133997261 -192.250586062169 -194.349742461041 -195.822208470375 -199.205446418719 -201.553229926577 -202.683379500256 -205.100203095869 -209.334013935549 -212.164632895502 -214.125655445083 -215.247886258962 -217.512237527147 -222.540271239693 -225.27558186607 -227.551265533171 -229.221764038354 -230.975282743969 -233.538771353189 -236.768907540973 -239.302574032463 -240.56017288532 -242.54073332147 -244.541062107891 -247.502783310499 -254.814831868902 -257.335240716453 -259.06593089564 -261.782167808588 -264.955760922782 -1.29508375839574 -7.46553490608581 -10.1566174558588 -16.2739106492269 -19.60219124303 -21.312222131652 -24.568768608681 -26.4219524579789 -28.6108474062777 -31.3946362732699 -35.5105506971794 -38.3518447743653 -41.386758606442 -42.9798101025313 -45.7189335300829 -49.0301077191294 -52.9475060618561 -55.4228027418276 -57.1237232820694 -59.4314361073921 -62.0196372285847 -65.2435444821524 -67.5401029358078 -68.8378652611152 -70.5388806260293 -73.4771412773334 -76.0653343876954 -79.1460581880266 -80.7914208920982 -82.470774493299 -84.9674203423607 -88.1801517715619 -91.0270112115372 -93.380939227323 -94.5258425518242 -97.3753489666152 -98.8498707941927 -100.361429773939 -103.142187405669 -106.107837541667 -108.538301566516 -110.358111748481 -112.168126370705 -114.389061328459 -120.182298563094 -122.908630292465 -125.210569854885 -126.851172546968 -129.735729994937 -133.829023077604 -137.454047314483 -143.349169479799 -144.598627358667 -146.065645351564 -149.01508340373 -152.171130413182 -154.486372569531 -156.291463089644 -158.275157192927 -161.208101419749 -164.398941119366 -167.021466460888 -171.244158432333 -172.574069881319 -174.766548826501 -177.713822786254 -180.440460829191 -182.234419288936 -183.383006203218 -185.920290822864 -188.893875878079 -191.514083179035 -193.615566780972 -195.087889808242 -198.474209593092 -200.819777090516 -201.951304448816 -204.386698370563 -208.856372067629 -211.681926815064 -213.643122545732 -214.772339201656 -217.051049746005 -222.158235901915 -224.904049500434 -227.178013604692 -228.847306598865 -230.604108347643 -233.202273040956 -236.407395787956 -238.941680860657 -240.199289117758 -242.167433973019 -244.161128286399 -247.091078239638 -254.299112454647 -256.821710856417 -258.554587708092 -261.260792838449 -264.449961585898 -1.29518955728626 -7.48491203030197 -10.3268192405597 -17.1565784953952 -20.5731522615105 -22.2815334712156 -25.5309226204733 -27.3972638571999 -29.5784302548745 -32.3964266224633 -36.5422671313119 -39.3999062691941 -42.43620443847 -44.0312879764591 -46.8224770630718 -50.1726004029892 -54.0886866040282 -56.5670278528047 -58.2666276135625 -60.504547409193 -62.9681983554731 -66.3378254211746 -68.6346891407278 -69.9319126723133 -71.6377973684956 -74.5582704976851 -77.2318689947985 -80.4890381340086 -82.146267839158 -83.819647006625 -86.3285471578297 -89.5359987708215 -92.3862993333284 -94.7389343877964 -95.8836415883844 -98.7803133444859 -100.220890481519 -101.731114998756 -104.555875487943 -107.522774459165 -109.950712167238 -111.77310817252 -113.582102595151 -115.80110509911 -121.543528812564 -124.253840538051 -126.557606028096 -128.217054120394 -131.115081261713 -135.15749276115 -138.785179404319 -144.999063523663 -146.250253194159 -147.718780002034 -150.620596527631 -153.761856089767 -156.074553664035 -157.879506281583 -159.856126070372 -162.764710165784 -165.956464018554 -168.581043294782 -172.839989506026 -174.120714200845 -176.337076688657 -179.311829335112 -182.033163152727 -183.827736297261 -184.977530893882 -187.480978129082 -190.466029147685 -193.084793916197 -195.186315314152 -196.658816142258 -200.048791638252 -202.410609577476 -203.553862065855 -205.966612413419 -210.253660198147 -213.078338475581 -215.039989070584 -216.1670930969 -218.426430042634 -223.453629924545 -226.198554648183 -228.473460551982 -230.144007056146 -231.893678630608 -234.449908146188 -237.665750971567 -240.199764693588 -241.457817159234 -243.433877106053 -245.434924899282 -248.413787509096 -256.249480547919 -258.797277237317 -260.52918322907 -263.262945250386 -266.397615640289 -1.29484093146407 -7.46656216507689 -10.018222901685 -16.3208574185386 -19.6521712653647 -21.3609625861763 -24.6022492593369 -26.4475678235166 -28.6428610463628 -31.4299499321179 -35.5960016102905 -38.4438715652279 -41.4708883687028 -43.0634949080292 -45.8218241405995 -49.1286880666397 -53.0299350966475 -55.5099685001321 -57.1684208910286 -59.4388164382961 -61.9123225542889 -65.3157079926295 -67.6125459545378 -68.9097554203985 -70.6180644603327 -73.5588459213369 -76.2179425675126 -79.3914988300495 -80.9962351346524 -82.677009672724 -85.1912240953056 -88.3815433587079 -91.2227974101356 -93.5769166231247 -94.7214640753452 -97.5871805399809 -99.0263984702766 -100.546518910367 -103.374359349124 -106.3469883426 -108.772343723425 -110.594392151911 -112.401966946991 -114.627562044213 -120.266116764264 -122.973687731053 -125.276907078366 -126.920122883726 -129.818294233182 -133.886111274116 -137.519408587971 -143.854843955921 -145.103401825471 -146.582028241623 -149.530129922981 -152.658677317061 -154.971373568645 -156.776496439563 -158.74895359101 -161.643209765145 -164.860183873041 -167.481015911616 -171.731235107163 -173.011933170822 -175.225970828296 -178.193364808626 -180.921560458124 -182.714849738435 -183.860878153443 -186.348242702719 -189.342349840964 -191.962575943236 -194.064432397339 -195.53686534239 -198.90317388001 -201.248790398539 -202.377088035611 -204.774938864546 -209.078529885672 -211.917900112729 -213.879399356017 -215.01068265967 -217.274039008503 -222.261049635521 -225.00902242195 -227.285613775024 -228.956611685608 -230.713228543377 -233.277650524062 -236.485357543017 -239.018324350993 -240.27639489601 -242.246963457713 -244.240649656333 -247.199301780439 -255.588176657591 -258.043058264878 -259.775241315108 -262.472906807546 -265.625518228511 -1.29526791946935 -7.43818117227239 -9.90163624533143 -15.7839287423225 -19.1238684338724 -20.8351385005639 -24.0699265636699 -25.9225157983575 -28.1088186520978 -30.9255504794803 -35.0768584234341 -37.9246126637585 -40.9617028208084 -42.5547058961404 -45.3343786624506 -48.6749033894991 -52.5444331936402 -55.0096731331229 -56.7470069916421 -59.0150079488027 -61.4698363838188 -64.8792985728818 -67.1758950334485 -68.4735327491389 -70.175523795028 -73.1201699783887 -75.825268343801 -78.9512434321869 -80.5697224702671 -82.2510030906273 -84.7490721492452 -87.9153605671303 -90.7603621991103 -93.1124472730617 -94.257254601598 -97.0996173850695 -98.5475182624395 -100.062579858424 -102.884083726088 -105.825877355307 -108.252970230664 -110.073582694531 -111.886406531852 -114.132275221763 -120.070201595767 -122.778274364736 -125.081943523833 -126.715666432155 -129.595657724348 -133.715931815734 -137.339490692063 -143.522719264131 -144.772335188527 -146.246362752767 -149.206285679205 -152.333622336332 -154.648471912112 -156.453778004281 -158.438265762825 -161.331250629873 -164.561295098013 -167.180270361188 -171.417438870522 -172.69720238033 -174.909558758772 -177.86544606483 -180.587627454054 -182.381575131036 -183.530760087469 -186.073382322624 -189.072984815646 -191.69359038481 -193.792440221535 -195.26434302618 -198.626935695011 -200.973483137899 -202.109367960187 -204.525930394023 -208.682919129529 -211.511545721009 -213.472362484131 -214.598800833946 -216.870834909623 -221.695133246061 -224.441569320567 -226.718122288038 -228.388707182773 -230.141581279837 -232.705294687448 -235.930980386364 -238.464933041829 -239.72270829159 -241.697340561464 -243.703361230429 -246.653574850543 -253.793324292995 -256.288228812083 -258.018094482398 -260.735928314164 -263.936168411708 -1.29548332152031 -7.45629455618321 -10.1218568184502 -16.8775493149116 -20.249088787218 -21.9572432685821 -25.2097159410115 -27.0573425565723 -29.2606997206985 -32.0461518381284 -36.1930348472628 -39.0408526160922 -42.0702002061727 -43.6640950381709 -46.3926875388058 -49.7051066389129 -53.609246814404 -56.0907297684137 -57.8046043614711 -60.0687310329239 -62.5471246089198 -65.8925294681995 -68.1880657983033 -69.4846318879849 -71.1846009835227 -74.0949853805145 -76.7090310484383 -79.8922292588873 -81.5072206134607 -83.1866242390106 -85.6686590622611 -88.8633107561776 -91.7098251859043 -94.0638624583556 -95.2086026105857 -98.0689493648159 -99.511138066086 -101.018282256914 -103.819046489923 -106.800488338388 -109.225251982701 -111.048788178402 -112.858721978194 -115.081630677243 -121.212539740534 -123.92280251291 -126.224753180122 -127.873830110213 -130.786656195734 -134.871127457398 -138.490006047233 -144.722086741596 -145.972933037757 -147.438680846872 -150.350872012984 -153.469344585527 -155.785945507982 -157.591254167461 -159.587497471078 -162.529357450254 -165.694037621138 -168.314400446765 -172.579112842026 -173.859365352853 -176.064236487149 -179.017935843107 -181.734164802404 -183.528464758334 -184.678736003893 -187.216846161668 -190.16652960678 -192.804360825684 -194.905382690447 -196.377858529077 -199.754697764644 -202.10870489627 -203.242621296991 -205.679975064957 -209.904388988699 -212.744951307097 -214.706290320591 -215.832383309288 -218.108855754271 -223.286934451011 -226.033685501387 -228.308351833114 -229.979051996155 -231.740472200996 -234.304255596415 -237.501919116445 -240.037662914575 -241.29608545224 -243.251669924357 -245.233618319665 -248.194797871125 -255.311649717145 -257.814613715906 -259.545958662532 -262.264186550449 -265.391965429642 -1.29500272583883 -7.44125285878577 -10.10110429767 -15.6076929114872 -19.0018740859723 -20.7106918048629 -24.0065921221609 -25.8721960795648 -28.053900692923 -30.8760195232057 -34.9993190391921 -37.841885649101 -40.8776616361184 -42.4700409733858 -45.2505899130723 -48.5983523375724 -52.5337030171819 -55.0094641204421 -56.7112639353332 -58.9661491046064 -61.4603484418915 -64.8400895654666 -67.1363186997889 -68.4334434760339 -70.1443182947427 -73.0761804974785 -75.7074508800364 -78.9360072323653 -80.5456818426231 -82.2281444597942 -84.7271387832121 -87.9089209894837 -90.7503927534362 -93.104500471665 -94.2492691310272 -97.135394327567 -98.5791268493073 -100.093191495175 -102.909806420179 -105.921931067499 -108.347572531992 -110.168176777389 -111.982268375724 -114.19255694143 -120.118304506357 -122.824493256276 -125.125664706214 -126.772624572712 -129.611639637063 -133.695223016257 -137.315549255435 -143.596430673539 -144.850240997096 -146.311801601825 -149.243224026302 -152.374461250278 -154.689500560442 -156.494724034464 -158.478519840615 -161.419670950071 -164.624312608863 -167.245748518237 -171.499378536442 -172.779472782237 -174.976094180378 -177.952531460724 -180.678039970448 -182.472183252471 -183.618844923696 -186.13818704176 -189.114616860821 -191.72931029034 -193.829324761006 -195.301919229256 -198.721109277941 -201.086555377162 -202.239181033344 -204.663243556493 -208.933309546415 -211.761769414246 -213.723119752883 -214.850778663089 -217.145834308316 -222.161555435994 -224.898558655838 -227.172812590288 -228.843286746413 -230.602779089378 -233.159595038365 -236.399845226327 -238.936851705788 -240.194879514823 -242.167046563013 -244.144647618218 -247.106191235546 -254.534043368181 -257.086627096977 -258.817511796616 -261.519748174406 -264.702794655493 -1.29524402136017 -7.48341553207127 -10.0251099953664 -15.9830564298732 -19.4017180314909 -21.111160241621 -24.2915600946807 -26.1609760442194 -28.3529559181748 -31.1764350485296 -35.2746183667125 -38.1231863576321 -41.1584409081396 -42.7526334176402 -45.5305977964839 -48.8389373093242 -52.745306862764 -55.2237463880049 -56.9092708250106 -59.180300725831 -61.7114726655211 -65.0568101068542 -67.3546216663138 -68.6518469505347 -70.3635485917399 -73.2949033449665 -75.8670302445553 -79.0902689050947 -80.7459084853316 -82.424280654181 -84.9099687685986 -88.139539296114 -90.9867153820713 -93.340468168686 -94.4853260555695 -97.3224203691665 -98.7834399163445 -100.287813084435 -103.073896152949 -106.08822296345 -108.512971322025 -110.332607195168 -112.145494779196 -114.357480523089 -120.083600512375 -122.797680846569 -125.099006282084 -126.755748754427 -129.632664948298 -133.69520641072 -137.315490600276 -143.715828595917 -144.968149090454 -146.4252324523 -149.378607044691 -152.486028717833 -154.800623994043 -156.605420865348 -158.596120820428 -161.515871441578 -164.677280930858 -167.295598695128 -171.556447030071 -172.836940227168 -175.018975561316 -177.985282931333 -180.701012866 -182.495175818765 -183.644975048781 -186.185919301919 -189.171137173529 -191.808776468423 -193.90854176814 -195.381700393951 -198.729823087976 -201.074787874206 -202.204415488476 -204.626937592292 -208.924698526429 -211.756517646157 -213.718294334219 -214.847630348961 -217.113697395676 -222.292175210634 -225.03147704232 -227.30672766884 -228.977561167853 -230.73461051959 -233.298923449569 -236.49832524815 -239.03201454322 -240.289463561162 -242.24410630489 -244.223389890599 -247.184658277788 -255.613959082041 -258.180506427391 -259.911322342296 -262.639133476554 -265.791450431085 -1.29519404014198 -7.4192277863928 -10.0976475567167 -16.0801517090018 -19.4088362143671 -21.1168680808021 -24.4166492494299 -26.2348549932777 -28.414641270789 -31.2101282225068 -35.3124596997261 -38.163214916143 -41.1983532417542 -42.7897480518395 -45.5521211980802 -48.8500061336375 -52.7828461276764 -55.2606167527522 -56.9431344190819 -59.18986989762 -61.6586529558231 -65.0102113216983 -67.3053232485872 -68.6021211228389 -70.3118700295267 -73.2360512795843 -75.8416332912621 -78.9469374340715 -80.5329360299774 -82.2154205766605 -84.7038389377664 -87.8891784780742 -90.7329103343939 -93.0861766903401 -94.2311170622376 -97.0852419340264 -98.5157553573855 -100.032617817539 -102.846349673832 -105.830922374248 -108.260104242141 -110.081984551541 -111.879922069631 -114.100095121253 -119.836675221812 -122.54960393351 -124.852228365298 -126.511101854081 -129.356969460666 -133.460250587532 -137.087415617723 -143.241686949501 -144.490943420614 -145.967705545949 -148.797528287711 -151.960392776417 -154.273984116233 -156.078920223661 -158.062060616004 -160.975510346987 -164.166828769255 -166.791000856238 -171.043683639831 -172.323302792254 -174.513834959171 -177.440124571551 -180.159492168135 -181.953667099299 -183.102090241992 -185.613284812547 -188.627038274041 -191.251876287457 -193.353808306802 -194.825911620495 -198.211058835472 -200.567260847619 -201.700614348847 -204.135268627722 -208.401459141529 -211.24605120295 -213.20677116901 -214.335942236009 -216.595668955487 -221.573861353114 -224.315867416659 -226.591557303136 -228.260342038995 -230.024688299685 -232.593146181108 -235.83596224834 -238.369040802813 -239.626946756372 -241.596334337869 -243.596793733925 -246.536323625766 -253.919325769429 -256.392117527674 -258.121791006515 -260.840411999677 -263.983256250101 -1.29482854570245 -7.46033345013108 -10.0283944353143 -16.1742599485657 -19.4814111933834 -21.1917235581877 -24.4386954448783 -26.3015215276816 -28.5000810703673 -31.2902887108932 -35.4521683974336 -38.29683938055 -41.3298744897553 -42.9229149047028 -45.7318085826233 -49.0485116235609 -52.9408689648735 -55.4183541358519 -57.129763451357 -59.3838394358568 -61.8773489592099 -65.2747724650837 -67.5680631407042 -68.8662092704035 -70.5674012364942 -73.5430944913042 -76.2141404962398 -79.31695436134 -80.933595303221 -82.6066352344006 -85.1418348158252 -88.3553235491489 -91.2039124071424 -93.5589838607244 -94.7039428935753 -97.5574389771119 -98.9954844050549 -100.506321901203 -103.308474280654 -106.249899381033 -108.675253230272 -110.497923086113 -112.295010136259 -114.545156691911 -120.380394086602 -123.098114248195 -125.400295753577 -127.056111232626 -129.917644381044 -133.96171480798 -137.577343203829 -143.958123654329 -145.203714170809 -146.694490365719 -149.622407813308 -152.736895694304 -155.05240482475 -156.857056597183 -158.83693611828 -161.745479966215 -164.921191081939 -167.542225579048 -171.810726987102 -173.09105785837 -175.305640885074 -178.262272756024 -180.984736919518 -182.778711426382 -183.92757505023 -186.435801818763 -189.441463481034 -192.065317516407 -194.164960289859 -195.637374951285 -199.092091495991 -201.437840085643 -202.554624401484 -204.990491152992 -209.278889052676 -212.114592940822 -214.076782667842 -215.204190911885 -217.480520147976 -222.512757967182 -225.26166081684 -227.535810801942 -229.207975991227 -230.969695609245 -233.522309261842 -236.731587324839 -239.265482355936 -240.523452822316 -242.505707849825 -244.494639761074 -247.465214803334 -255.217807435495 -257.767863913977 -259.498249628891 -262.220538351804 -265.378560325128 -1.29480387532829 -7.45970006246266 -10.1159167774525 -16.1984925965931 -19.5532845365335 -21.2616071204155 -24.5364836353202 -26.3895767526601 -28.578063683076 -31.3554826373058 -35.4851888770563 -38.3329565582904 -41.3703431547867 -42.963706230925 -45.7482819880323 -49.0639840286678 -52.9949355125097 -55.4605676211943 -57.1510205390732 -59.3866120749705 -61.8536988567334 -65.2480021489588 -67.5445517266561 -68.8416036513368 -70.5490674753829 -73.508165494823 -76.1209609062816 -79.3204131883219 -80.8593923122743 -82.5384634098096 -85.058831678651 -88.2490365293368 -91.0998055154955 -93.4582275124478 -94.6033115818716 -97.4670317165828 -98.9242262226039 -100.430577531376 -103.240045612571 -106.238560479608 -108.665333464881 -110.488576874327 -112.288213079739 -114.490486966401 -120.329614952985 -123.04597153893 -125.34838081548 -127.003292362832 -129.8153771283 -133.908210472166 -137.522473083564 -143.682210856182 -144.935179856156 -146.402932732959 -149.366932143753 -152.483366625702 -154.799890804972 -156.605312272968 -158.582869507612 -161.486445170582 -164.676534309597 -167.297963387333 -171.521796566249 -172.80262697202 -175.009040749459 -177.964334373745 -180.690121220873 -182.484105331509 -183.631860477597 -186.131740811574 -189.11798003019 -191.74215975873 -193.842424113857 -195.314480890539 -198.721991991189 -201.079843374383 -202.233912421485 -204.677450795874 -209.000914621874 -211.835637897916 -213.797638670618 -214.924718364536 -217.206797907284 -222.064034854011 -224.815427614224 -227.090129121161 -228.762160321718 -230.51615097999 -233.07607415773 -236.311561360388 -238.845155340355 -240.102849288742 -242.080059358374 -244.077427063293 -247.036837549524 -254.257889433824 -256.76815988014 -258.500381929734 -261.227616644752 -264.400132390572 -1.29537820103153 -7.46289312266521 -10.1370558827426 -15.871690737023 -19.210246113729 -20.9195177524588 -24.1878657898037 -26.0317601919199 -28.2248621307062 -31.0343746111824 -35.2428846659619 -38.0907305962643 -41.1252268512845 -42.7169563216136 -45.5138886382011 -48.8590518271316 -52.7585009144267 -55.2284939153052 -56.950270218363 -59.1956508045797 -61.645516198509 -65.1020909236664 -67.3958492631468 -68.6935675048163 -70.3908097553699 -73.2976001113725 -75.7838730156151 -79.0047688217535 -80.6085602907273 -82.2939287161711 -84.7484487815452 -87.9462308906776 -90.7924042826985 -93.145647002 -94.2904442082113 -97.1062985621442 -98.5739590413825 -100.078165955227 -102.885074659475 -105.858579320682 -108.282509027302 -110.103664680938 -111.917533178173 -114.133777584844 -119.847134117217 -122.562888362049 -124.865209171033 -126.528669634312 -129.434131569919 -133.547140399093 -137.172511187567 -143.401799640425 -144.651040099252 -146.133024511906 -149.019389112157 -152.156290561666 -154.47044758485 -156.275059403427 -158.243871853701 -161.149433252225 -164.376055608022 -166.998275932831 -171.232232597298 -172.512215023907 -174.711752952685 -177.674223858551 -180.403886345551 -182.197347687609 -183.345663823127 -185.866043896505 -188.865564970224 -191.483436601949 -193.583506728302 -195.05601883018 -198.466610245115 -200.807616473623 -201.941839534581 -204.376653623956 -208.826510574831 -211.662804507062 -213.624418934555 -214.754141483381 -217.037615128643 -221.960569556856 -224.708515474248 -226.98291385883 -228.652944203242 -230.415948523121 -232.97116437587 -236.198571744729 -238.731654098951 -239.989523003187 -241.938910524894 -243.907687309656 -246.903452959666 -254.034226887571 -256.529107281939 -258.260822303939 -260.980841292898 -264.147811124063 -1.29527888960388 -7.46637856416178 -9.80563973545129 -15.8570132691035 -19.2280518835885 -20.9364988148082 -24.2312294882372 -26.0746483994049 -28.2698612810291 -31.0698938413079 -35.2357100242132 -38.0847281648944 -41.1151037572978 -42.7082698058854 -45.4699986270185 -48.7949860436538 -52.6698623029307 -55.1482101969113 -56.8137773160224 -59.0827490101053 -61.6238398098092 -64.9212845705428 -67.2170009057688 -68.5137572522129 -70.2238424602483 -73.1626274736709 -75.7755169800055 -78.9524903250162 -80.5661038284161 -82.2377558332633 -84.7398659889452 -87.9437323951634 -90.7893030250741 -93.1435836402878 -94.2889454361941 -97.1596210480556 -98.6265255261 -100.140250768601 -102.909202821476 -105.900311989977 -108.323433286892 -110.147260568196 -111.956103110953 -114.187008425112 -119.937790893208 -122.645323135754 -124.947003890408 -126.606459402252 -129.470020254447 -133.49511080203 -137.130725656952 -143.267119092036 -144.519104684298 -145.983264550017 -148.93567727031 -152.056435569335 -154.370430940757 -156.176086726748 -158.15967572557 -161.035196025231 -164.260758155605 -166.881017755352 -171.124066590968 -172.40488171684 -174.609369443964 -177.545797999984 -180.26660385608 -182.06081540008 -183.211597021843 -185.711027636077 -188.697640852664 -191.319189605123 -193.418619980842 -194.890934956702 -198.285861261219 -200.632755911269 -201.752422812091 -204.188332399848 -208.408899919468 -211.247711539304 -213.209379397115 -214.337321957576 -216.586380965195 -221.537327999154 -224.276005750576 -226.550447230288 -228.220720862242 -229.982081085009 -232.491089769388 -235.722718546214 -238.256914457011 -239.514967092789 -241.487052859195 -243.474060880691 -246.438899671025 -253.573675627042 -256.054722480987 -257.785767423291 -260.493578861076 -263.673219944876 -1.2950034682348 -7.42209744073836 -10.2311224757984 -16.6263062706862 -19.9734289100746 -21.6821501219487 -24.9614754274418 -26.8024506150038 -28.9894829231395 -31.8135371449259 -35.9633699568901 -38.8127756837219 -41.84973267548 -43.4433724674514 -46.2516935607391 -49.5716678218614 -53.4842709354994 -55.9619937385982 -57.6494776667605 -59.8875624878428 -62.3625727648193 -65.7805559586666 -68.0758944033795 -69.3730510189166 -71.0797011414354 -74.0462235556026 -76.7126018869398 -79.9603582917545 -81.5768965794015 -83.2609812815276 -85.7786015146797 -88.9718291221095 -91.8228105417605 -94.1751439203289 -95.3199306351794 -98.1650505726566 -99.6179416014644 -101.132289242404 -103.93456357105 -106.918187411428 -109.345325337088 -111.168235598466 -112.969756753963 -115.204265598792 -121.047601475749 -123.751776232548 -126.053553565944 -127.710161792893 -130.593495371173 -134.711860821555 -138.328256108046 -144.628101955832 -145.879242387454 -147.353028042588 -150.254749307717 -153.386967864758 -155.704298305335 -157.509447857893 -159.506842809865 -162.441477192287 -165.625519769845 -168.24512249441 -172.516854115576 -173.796718317649 -175.990348712719 -178.928019016775 -181.648231929665 -183.442481362488 -184.587126341466 -187.104245530303 -190.106034222018 -192.725577835121 -194.827131939414 -196.299798984361 -199.732129787912 -202.080714506429 -203.194669196696 -205.621779049612 -209.954334280756 -212.794162272761 -214.755562393242 -215.886566855287 -218.188258193913 -223.006867275029 -225.753093251382 -228.027020218683 -229.697618189597 -231.460806497824 -234.039474673367 -237.229593018098 -239.761198944882 -241.019462975789 -242.982417775954 -244.96464024064 -247.912444358215 -256.52898785491 -259.092921441228 -260.823779342828 -263.520819308681 -266.689880113475 -1.29494910637387 -7.42748693177898 -9.94823699716911 -16.816775723014 -20.0838699497936 -21.792280525238 -25.0587076278874 -26.8931487794429 -29.0789487021392 -31.8729542913038 -35.9415062586265 -38.791824824879 -41.8274079589134 -43.4212401424041 -46.1966174573024 -49.5241801295248 -53.4349340317485 -55.9081673692809 -57.637300180443 -59.8762088695925 -62.3551741079168 -65.736696231858 -68.0300285175993 -69.3283835583687 -71.0379779191353 -73.960335844873 -76.5145073928188 -79.6505565893855 -81.2560409632897 -82.9370375129266 -85.44942224747 -88.6334907026112 -91.4726254285126 -93.8241379110641 -94.9688949292968 -97.8209804934102 -99.278161504005 -100.789419610468 -103.599679028635 -106.57890183867 -109.007573262814 -110.830933234228 -112.636353415545 -114.888946744013 -120.630275423752 -123.349935744067 -125.651933684354 -127.312287651717 -130.206998962871 -134.376827296827 -137.99622721344 -144.20302188299 -145.453516647239 -146.921763545437 -149.845212021199 -152.955117348414 -155.26844615672 -157.07355091966 -159.049932816946 -161.962355426127 -165.160484258017 -167.781205831772 -172.047846197511 -173.328156060866 -175.541887820065 -178.491783984113 -181.216346402739 -183.011582083165 -184.16097131651 -186.673557532734 -189.678665078652 -192.29809028597 -194.396780418555 -195.869184387513 -199.304899448509 -201.657214010622 -202.791528838643 -205.229431641694 -209.544004095612 -212.371371513988 -214.331223352255 -215.461758856699 -217.757125616136 -222.90596768656 -225.648882606711 -227.924339973255 -229.595171667772 -231.353079427977 -233.892377504433 -237.096680198784 -239.633994523033 -240.892078403606 -242.853324241613 -244.844341350584 -247.788467292485 -255.636561015584 -258.197562196105 -259.928094751511 -262.624560025131 -265.817070588931 -1.29543088170738 -7.48677946618267 -10.1800693519665 -17.0845789302657 -20.445008077572 -22.1529181899651 -25.3723458102004 -27.2198505637291 -29.407389480122 -32.1768893312886 -36.2764073781824 -39.1198818570277 -42.1559933538379 -43.7499552929093 -46.5482391825054 -49.8712324546686 -53.7682704175122 -56.2485001718048 -57.9159233845394 -60.190810069715 -62.6782941932688 -66.0648347010561 -68.362580851437 -69.6600882580076 -71.3714581687715 -74.275355820793 -76.7642289947266 -79.9657172841939 -81.5785352264249 -83.2474352840359 -85.7300351247289 -88.9444376673582 -91.7928248990825 -94.1475562096448 -95.2925825909149 -98.14801559509 -99.6030387411299 -101.119919826797 -103.898537752226 -106.885318586994 -109.309654810495 -111.13021185716 -112.940801554541 -115.174567545251 -121.134926179341 -123.85873097698 -126.159387613868 -127.816930982126 -130.677629858431 -134.712375510218 -138.337909914113 -144.457211329141 -145.711652150856 -147.177842687222 -150.079451106775 -153.223149926362 -155.534363976582 -157.338811057944 -159.331954892542 -162.245056097557 -165.45512010357 -168.07442609291 -172.332068844456 -173.612351199545 -175.81456498295 -178.762923126014 -181.483760817392 -183.277329053483 -184.424360439457 -186.927491831267 -189.931163462461 -192.552541012034 -194.65308803479 -196.125662633269 -199.580175205619 -201.930859978721 -203.062188642169 -205.512787474923 -209.709762073779 -212.5483781055 -214.509367073524 -215.64168920955 -217.923929898024 -223.032905361827 -225.780672174593 -228.053606911227 -229.725260449157 -231.473648090435 -234.01924347577 -237.267079496002 -239.800094522204 -241.057975074588 -243.027183296196 -244.992325006817 -247.959223808014 -256.235615473442 -258.789347537259 -260.519752985764 -263.234650161225 -266.419757308062 -1.29548930501205 -7.41412599103381 -10.1219336642503 -15.4767472397385 -18.8363656829218 -20.5468443150718 -23.8295495601966 -25.6805041767259 -27.8699264387733 -30.6875096706937 -34.787962680624 -37.6351101323142 -40.6678754635087 -42.2610447265352 -45.0485688301203 -48.3915595956552 -52.3191266863651 -54.7845709606675 -56.4987180331836 -58.7562059155681 -61.2601328354733 -64.6177838774493 -66.9164014765229 -68.2144504589049 -69.9206327136933 -72.8671719454655 -75.3653056626782 -78.525653051971 -80.157187428988 -81.8407672866284 -84.3595701567756 -87.5416728779182 -90.3803360647604 -92.7349785048851 -93.8799368459597 -96.7229883500447 -98.1825250978079 -99.6864529131392 -102.502497434805 -105.512233568512 -107.936990857556 -109.757756430655 -111.573500203511 -113.783055554947 -119.579116999721 -122.293481115955 -124.595744931918 -126.247647935098 -129.113178212034 -133.155795598339 -136.78452095263 -142.767358329055 -144.018791645653 -145.486695751331 -148.39626007551 -151.539625080179 -153.855440242487 -155.660406627569 -157.638774611464 -160.576381843364 -163.789285027594 -166.406274172388 -170.65945411054 -171.939824791686 -174.1219576508 -177.102933159373 -179.826889224163 -181.621435516951 -182.770225544166 -185.275908556792 -188.261125005696 -190.878250338192 -192.979000210075 -194.451258217523 -197.842625891032 -200.197696842605 -201.333352022272 -203.743676198942 -207.963894700554 -210.799917259806 -212.762158280916 -213.891095581365 -216.169618537201 -221.028905724812 -223.76857561836 -226.042912620848 -227.713417636632 -229.480847875519 -232.025312363385 -235.276185143242 -237.808943287806 -239.067014127385 -241.030944888542 -243.035945302045 -246.008346448538 -255.11976489492 -257.696484879087 -259.42737622106 -262.152960452515 -265.399822072128 -1.29495388446985 -7.48770415627702 -10.2374594184471 -16.8142889048823 -20.1207413163133 -21.8288785146083 -25.1307063333428 -26.9919828887784 -29.1748613510602 -31.9997113565187 -36.1231961192867 -38.971219671292 -42.0090118115023 -43.6010628627527 -46.3610188791489 -49.6979439604901 -53.6599439391195 -56.1379407988057 -57.8813972100864 -60.1134209921188 -62.6032030934914 -65.9638175747955 -68.2620480916178 -69.5596455977364 -71.2804208071837 -74.216520251941 -76.8088959882791 -79.9992311461762 -81.63770943603 -83.3252263089288 -85.8354273792358 -89.0238393625221 -91.8651254460165 -94.2172879933494 -95.3620925341275 -98.2253002168205 -99.6945094632298 -101.209609272477 -103.985738753225 -107.012400933337 -109.438442546551 -111.258625054791 -113.061061958047 -115.282158729155 -120.820011684273 -123.536166250814 -125.839879372933 -127.501727639986 -130.377403921609 -134.439269327616 -138.061484767922 -144.297978542583 -145.545513940731 -147.022404404005 -149.96998121343 -153.061881113329 -155.374737892643 -157.180135263788 -159.162141314462 -162.071704191103 -165.254354846403 -167.876164525515 -172.153919528728 -173.434663457604 -175.611761371123 -178.578497074883 -181.316561789348 -183.110153540928 -184.260041097227 -186.769170021175 -189.791536107859 -192.414841135765 -194.515976496841 -195.988510906257 -199.318753008005 -201.675488397311 -202.816628365796 -205.243424574837 -209.40820176886 -212.246282265045 -214.207867818417 -215.336645525594 -217.616524233587 -222.511255141791 -225.252695458844 -227.528891008108 -229.200008478355 -230.959629225392 -233.54085749613 -236.760431801393 -239.292149924413 -240.550106963098 -242.517372757318 -244.509659713854 -247.462316118027 -256.12080349234 -258.680202061374 -260.41268324006 -263.114638425627 -266.23876702746 -1.29543759361165 -7.43360126337241 -9.88072662744456 -15.9073637203103 -19.2542477778176 -20.9618847198819 -24.2917093243854 -26.1425330580246 -28.3336273153499 -31.1167426520926 -35.2307328295579 -38.0719791892004 -41.110378568134 -42.7036957198057 -45.5057197331459 -48.807774372019 -52.6921205785136 -55.1689230089775 -56.8913757585994 -59.1520154859588 -61.6204887416804 -65.0171551646089 -67.3122384429609 -68.6101178760472 -70.3126669563261 -73.209093283804 -75.7243153518422 -78.9614176601287 -80.5517888837204 -82.2397343011708 -84.7428538671036 -87.9373506853644 -90.7816562305681 -93.136984163498 -94.2817487872033 -97.1311769873118 -98.5812531389137 -100.091423133276 -102.909776261848 -105.861070695725 -108.286572893946 -110.108308015179 -111.91300468255 -114.134723664325 -119.930160317819 -122.646346941594 -124.948982457325 -126.6062291178 -129.513810685356 -133.607219752772 -137.234602464311 -143.522350175017 -144.773918109673 -146.241830369555 -149.123651277883 -152.262988570201 -154.580896422461 -156.385352479508 -158.353517985792 -161.298471519542 -164.492524356507 -167.121117353117 -171.351389821472 -172.63071449164 -174.819237353016 -177.758810557061 -180.4796614541 -182.274477146335 -183.422921789016 -185.951087568209 -188.942650375082 -191.563036387878 -193.663427572847 -195.135666139032 -198.64772925032 -201.003933553581 -202.126387694944 -204.571046727737 -208.754444412023 -211.575683985433 -213.536628380022 -214.662836716322 -216.938534520693 -221.901902393947 -224.639716488359 -226.914269637417 -228.585705986014 -230.338700786929 -232.894695742601 -236.152355739613 -238.686710565548 -239.944802774118 -241.914375169023 -243.897301168236 -246.870625687508 -254.08685168916 -256.609521190246 -258.341159113783 -261.059867286151 -264.230466455743 -1.29584243354099 -7.5004876075063 -10.0729471704541 -16.8543734218552 -20.1531110978678 -21.8620108212248 -25.1290590008945 -26.9883869267644 -29.1767316383848 -31.9407229995972 -36.0793196831548 -38.9270021329782 -41.96835230136 -43.5615956388475 -46.3780883866754 -49.6674801301103 -53.5758320074014 -56.0455928637426 -57.7943368071344 -60.0472678438666 -62.5241868108216 -65.8859073374011 -68.1820223771218 -69.4786260692248 -71.1868436986995 -74.1009310966984 -76.6454975314954 -79.9198190393457 -81.5251702993703 -83.199861720374 -85.7292077160669 -88.9230768488906 -91.7672362834529 -94.1213039051155 -95.2661241693532 -98.1228686799298 -99.5807383406341 -101.096524214113 -103.876412140465 -106.82363713671 -109.250365347792 -111.072275775783 -112.881403390232 -115.098061372614 -121.346268482924 -124.051656697703 -126.352837674846 -128.020540658486 -130.917332251773 -135.026066507047 -138.642635739072 -144.935300194434 -146.188103617876 -147.649565164218 -150.574515696804 -153.708238659145 -156.025418024899 -157.830161338971 -159.802472195614 -162.734717874462 -165.91103928868 -168.540149448289 -172.765753922767 -174.046063115108 -176.242925469943 -179.194974574541 -181.941525841957 -183.734949368789 -184.881706614893 -187.385942234481 -190.377642500475 -192.999632885734 -195.101171064617 -196.573801149618 -199.994395116235 -202.341898120295 -203.459746753669 -205.879760304718 -210.09164372158 -212.916378364798 -214.877989168193 -216.004275059312 -218.273254430566 -223.101233582744 -225.841759891095 -228.116430365704 -229.788720036667 -231.544400336176 -234.102461631652 -237.317019672027 -239.848651718539 -241.106534315223 -243.076348478508 -245.066359222332 -248.057084746816 -256.48346483746 -259.041767979478 -260.773115137026 -263.479510707819 -266.618791964514 -1.29537360240017 -7.42907501199354 -10.0104998522994 -16.8785591178944 -20.2329128041554 -21.9424544751516 -25.2069323606563 -27.0477710694564 -29.2355906103211 -32.0333242334995 -36.2183219924292 -39.0626387005162 -42.0930485820042 -43.685630770942 -46.4651923741765 -49.8068725891624 -53.7378475419222 -56.2035040575163 -57.8855947250674 -60.1374941522452 -62.6310486091688 -66.0024271745536 -68.2965125465436 -69.5945751387327 -71.2960865109805 -74.214241088209 -76.8645739458268 -79.9972959377329 -81.6397023160798 -83.3177373057004 -85.802623613763 -89.0000639354322 -91.8457458438068 -94.1992571357089 -95.3441350363748 -98.2028677881792 -99.6746941250172 -101.185989406617 -104.041132034166 -107.013852366954 -109.441049841775 -111.263775878782 -113.065183144965 -115.302381562908 -121.131474021348 -123.85055750854 -126.15243268333 -127.809446656345 -130.72688438798 -134.765790004362 -138.374599326803 -144.704988290194 -145.954301560207 -147.432336657954 -150.370853530394 -153.493845250919 -155.808556850788 -157.613595174879 -159.610496732086 -162.534803849086 -165.714546494272 -168.332062492762 -172.563609193998 -173.843655852694 -176.064099513541 -179.022132286643 -181.744739803933 -183.538889193359 -184.686074261923 -187.21229128583 -190.182768206686 -192.808249542961 -194.908494773653 -196.380939681293 -199.763151150333 -202.111334034026 -203.233859404136 -205.673030647977 -209.956495520298 -212.78735376057 -214.748387310912 -215.876846315915 -218.147010418319 -222.901245868586 -225.644957716682 -227.91857223141 -229.588571033702 -231.348140689947 -233.910878337823 -237.139809247623 -239.671904378169 -240.929622055054 -242.889551313824 -244.867871295987 -247.863366587837 -257.019413643564 -259.435075997305 -261.165966876444 -263.872731521028 -267.052590683289 -1.29504330317814 -7.43047772978542 -10.0241722152183 -15.9965889485726 -19.4133494100158 -21.1219503831429 -24.4519196398721 -26.2900287779016 -28.4796808372369 -31.2653405609785 -35.4163618935248 -38.258013944839 -41.2967938725055 -42.8894914295787 -45.6790001083685 -49.0141299754069 -52.9623912600063 -55.4336317239799 -57.1192854412562 -59.3803701906674 -61.8796016855416 -65.2502322073525 -67.5446390042841 -68.8428343090885 -70.5527590753968 -73.5013177091526 -76.0310480219265 -79.2225113374827 -80.8008529149966 -82.4825891626166 -84.9553361806543 -88.1711782978776 -91.0231414350235 -93.3753927870681 -94.5199732536965 -97.3809639709884 -98.849533557511 -100.360417645628 -103.188034489231 -106.199396633815 -108.626581941662 -110.446750036969 -112.252145668662 -114.4777341825 -120.434378854484 -123.140974105443 -125.442149212452 -127.097508791422 -129.996749140488 -134.053572206612 -137.67840056532 -143.861618394769 -145.110418710114 -146.591671030415 -149.532447752857 -152.659174760594 -154.974459955453 -156.779726038401 -158.761388784283 -161.693536945219 -164.89064777089 -167.514388683028 -171.759200377179 -173.039595748202 -175.242519833409 -178.209272565575 -180.927381531186 -182.721441251426 -183.870341689713 -186.389042510785 -189.366075011889 -191.987000399584 -194.087195951071 -195.559695689588 -198.972398819226 -201.320745050925 -202.43692023884 -204.871109212738 -209.21422912285 -212.049132831368 -214.010205506022 -215.138830833311 -217.418177990361 -222.17295875112 -224.914714520514 -227.190985480746 -228.861689719562 -230.619477396406 -233.17846913046 -236.385360467984 -238.921759909155 -240.179736732235 -242.143687495883 -244.139783104002 -247.119978452298 -255.975361389234 -258.546039494837 -260.277931596018 -262.994141753887 -266.278584873523 -1.29551197807858 -7.46744391669927 -10.0720954752395 -16.3473469883467 -19.7089771458429 -21.4169678582602 -24.6674789586246 -26.517245330894 -28.7021930682982 -31.4597120090568 -35.5774031755469 -38.422968490714 -41.454591487029 -43.0490108945111 -45.8336677914231 -49.1370628218077 -53.0494475628253 -55.5268114254835 -57.269151058346 -59.5335416952578 -62.0432358125805 -65.3690930484155 -67.6670364702107 -68.9653910203631 -70.6692963125912 -73.5770204331765 -76.1163451312486 -79.266595550358 -80.8792756565495 -82.558473863023 -85.0368452679851 -88.2617073867687 -91.1075849326703 -93.4631013472034 -94.6078540529544 -97.4786578063156 -98.9452336295025 -100.458228576194 -103.315383425925 -106.279075826127 -108.709653771549 -110.529934850799 -112.343366515734 -114.561606635381 -121.02918309431 -123.735465762002 -126.037119165816 -127.692861302055 -130.520541786029 -134.523712645349 -138.181756877066 -144.296321186443 -145.547719365071 -147.021064099671 -149.974889388099 -153.125115628832 -155.43979179481 -157.245044598695 -159.22969074862 -162.158572585682 -165.353355612397 -167.972261669303 -172.232062604516 -173.512313631718 -175.734679724459 -178.689199335688 -181.41471946427 -183.207035047204 -184.351255683547 -186.847619787671 -189.868593311519 -192.486781589268 -194.589123002956 -196.061521935047 -199.539693732226 -201.875767598928 -202.983119540779 -205.404437748441 -209.611986080815 -212.450707424177 -214.412976511586 -215.538176572797 -217.839794842256 -222.987638327627 -225.733808466373 -228.007014309922 -229.677117087014 -231.442704369349 -233.996728736338 -237.203199374309 -239.734445810955 -240.992831359045 -242.951375651521 -244.957599140108 -247.945141951734 -258.175098407034 -260.770213959588 -262.500610911444 -265.221427740563 -268.441311079814 -1.29559747973208 -7.40036782026845 -9.9444103760335 -15.5259106500813 -18.8974668290503 -20.6052124079581 -23.8548197419783 -25.7017570734215 -27.8794708263016 -30.6951828275695 -34.8082634327379 -37.6532133509209 -40.6933358216148 -42.2865908308453 -45.0590983020644 -48.3820273303057 -52.2763099935658 -54.7491610374924 -56.4519930956416 -58.6764379813591 -61.1363071840466 -64.5684345671912 -66.8638717927901 -68.1618618366191 -69.8707896146381 -72.7956039838163 -75.3819390943731 -78.60052351316 -80.2227530214552 -81.8937219155001 -84.3593228368916 -87.572659372902 -90.420012275875 -92.7748230745208 -93.9195529128682 -96.7940406506009 -98.2399476569015 -99.7459127294761 -102.569769228559 -105.574610490399 -108.000436956548 -109.822717726627 -111.635343067669 -113.864881233421 -119.87177647184 -122.591268786097 -124.89341868406 -126.530576410938 -129.403604063991 -133.470790007027 -137.091789802139 -143.236728905695 -144.489560171989 -145.95344175882 -148.859119480324 -151.994702592819 -154.30907541991 -156.114300908832 -158.089362786404 -161.039079967983 -164.194409223883 -166.819670301805 -171.06275495479 -172.342863961519 -174.558274544596 -177.51659479177 -180.236409738966 -182.029597359752 -183.176001188485 -185.730177987751 -188.728445708833 -191.349547960855 -193.448557294372 -194.920823373551 -198.341365178043 -200.694193215658 -201.847391707889 -204.28272758226 -208.529516364275 -211.361288575843 -213.322176487923 -214.445435914435 -216.730998241732 -221.764283480418 -224.504808112871 -226.779020880508 -228.448092456314 -230.199250076091 -232.715844197828 -235.940508068922 -238.471908357389 -239.730053788902 -241.703568339866 -243.694937819132 -246.669647797373 -257.733811546621 -260.33314666361 -262.06229714111 -264.766026980466 -267.937365377427 -1.29547689642959 -7.4519388936481 -10.008881146577 -16.9946309945656 -20.3674239418692 -22.0758082172167 -25.4081095372348 -27.2603227241004 -29.4484241649359 -32.2258259514075 -36.3476224909533 -39.1935578619854 -42.2264282950234 -43.8192520856324 -46.6137914227683 -49.9408640253705 -53.8855815858092 -56.3717984690884 -58.0840666010278 -60.3410517555621 -62.8688581266553 -66.1522321414107 -68.4487089535081 -69.7458095115942 -71.4597156276947 -74.3888572837788 -76.9789753481225 -80.1907795426258 -81.7756789144356 -83.4652518666738 -85.9524868417103 -89.1254290579854 -91.9772743439511 -94.3343597307019 -95.479203524057 -98.3018342227483 -99.7531694903367 -101.266510667593 -104.076119628935 -107.044090220512 -109.469435822796 -111.291536318054 -113.095098648183 -115.324356088228 -120.939114473033 -123.645273200574 -125.94822400984 -127.608403093887 -130.443622638701 -134.515790046175 -138.166106153739 -144.478880401779 -145.733207961321 -147.190844603707 -150.085286563596 -153.232707391968 -155.548309559001 -157.353197711012 -159.346614323722 -162.254049121606 -165.427022468048 -168.046971088249 -172.304315425726 -173.584222463892 -175.790780948571 -178.751809024639 -181.476879889695 -183.270050146943 -184.416838596748 -186.963851894622 -189.960489387635 -192.574943629168 -194.674680333807 -196.146886503402 -199.554225247838 -201.902830841354 -203.035298978778 -205.455611531141 -209.734962474601 -212.565820283405 -214.527793316614 -215.660242936654 -217.941848180902 -223.087675963432 -225.824455278851 -228.099258765285 -229.771815030228 -231.529965019318 -234.074347715856 -237.306834076934 -239.840362622708 -241.098373212435 -243.063263186059 -245.039602003888 -248.001632023687 -255.447174458926 -257.92478470252 -259.65678895743 -262.361868469638 -265.556138145514 -1.29543134954337 -7.42581076382361 -10.0406170719136 -16.0059222404285 -19.3405007303122 -21.0477050634848 -24.3859051233116 -26.2002680773169 -28.3873135618073 -31.2075364516085 -35.4018922804073 -38.2515119702228 -41.2869991991991 -42.8794281090119 -45.6353632529382 -48.9617005216828 -52.852662884217 -55.3327089200442 -57.0644564144527 -59.34613892502 -61.8708496445826 -65.1552835501589 -67.4511826926281 -68.7477457691782 -70.4529057882975 -73.3993291166455 -75.9550826575013 -79.0660741350887 -80.6844243601596 -82.3592806182447 -84.8334501024611 -88.0802940251468 -90.9358998835766 -93.2902558550794 -94.4350637562441 -97.2957830829299 -98.7165800581292 -100.230098750088 -102.990123134942 -106.005215264346 -108.428832491955 -110.250790279398 -112.057851299468 -114.288962703425 -120.093349361687 -122.807315834333 -125.109217106241 -126.753581969895 -129.631964177403 -133.768233634686 -137.392463575616 -143.453965513397 -144.704833466415 -146.177089495891 -149.082821025646 -152.241056679753 -154.556629978613 -156.361189211271 -158.330882380172 -161.304647907421 -164.493052981425 -167.114865922577 -171.360610220701 -172.640053158095 -174.81676772781 -177.775371196206 -180.504270431403 -182.298173892543 -183.445114551533 -185.959292380463 -188.961796837903 -191.599184655691 -193.697361051992 -195.169595615352 -198.585233720102 -200.917893236815 -202.032132742829 -204.443237623042 -208.765681973469 -211.594671074377 -213.554800238051 -214.683271061761 -216.97695540448 -222.20171257062 -224.945508588819 -227.220528798093 -228.891680956315 -230.642823981478 -233.26533993908 -236.439814621548 -238.973811147954 -240.231644741414 -242.187564854236 -244.185953661143 -247.134146766969 -254.77747611445 -257.318931166423 -259.050657128567 -261.758881633426 -264.916283016404 -1.29578163511703 -7.4109916814585 -9.86699280022805 -15.8588378118102 -19.1832960690769 -20.8915310245288 -24.1530806507573 -25.9855527888738 -28.1698352578346 -30.945033978496 -35.0714378231026 -37.9205645001191 -40.9574687553788 -42.551907003602 -45.326200495098 -48.6429213577295 -52.5155371970892 -54.9901968262857 -56.7262699903513 -58.9855180285371 -61.504110202866 -64.8840712539197 -67.1827232108312 -68.4795211285377 -70.1812521115885 -73.1064383528177 -75.6157766495324 -78.7973836822916 -80.3648221469389 -82.0451405890168 -84.5065843362767 -87.7266504387208 -90.5673210069874 -92.9209423924222 -94.0661151826975 -96.950076619461 -98.4312192300481 -99.9503467045012 -102.754015155895 -105.732214400327 -108.155897714943 -109.976819435872 -111.786881640104 -114.036080776566 -119.97691596307 -122.686196349549 -124.987779905311 -126.635127864643 -129.514896977544 -133.602738483182 -137.233473225735 -143.571301844411 -144.820132262345 -146.292158743487 -149.206275361746 -152.338341154024 -154.65295973273 -156.457629241704 -158.442546209346 -161.34661697359 -164.520522872956 -167.141489802367 -171.389181717537 -172.669900395392 -174.873583462415 -177.828214590129 -180.555514634598 -182.349585899812 -183.495380205355 -186.001649719345 -188.991561296885 -191.608039620553 -193.708205869397 -195.180598207493 -198.566522034072 -200.919484371936 -202.050013390129 -204.46878351022 -208.865328848642 -211.684178017822 -213.645666964174 -214.770191752595 -217.060330889533 -222.161341524815 -224.902846845848 -227.176714268003 -228.847194051323 -230.604204336322 -233.17194406108 -236.401823046968 -238.934417692633 -240.192277002149 -242.166313396433 -244.16495513915 -247.115049725217 -254.744101280197 -257.273808869672 -259.006073278411 -261.707237550456 -264.831539752648 -1.29521618882437 -7.45919164174678 -10.0598232130757 -16.0155629742781 -19.4319641620712 -21.1436157001908 -24.3559604000895 -26.2207559583778 -28.4113831188426 -31.1734387910157 -35.3442845057378 -38.1930446638691 -41.2262943090364 -42.8197199597051 -45.6030892030484 -48.9135997161919 -52.8124231703026 -55.2880273419595 -56.9897234420811 -59.2709179155064 -61.7592430682743 -65.1496188063475 -67.4477916878384 -68.7454965129557 -70.4516366371875 -73.4085210883321 -76.0304289375317 -79.1590036167122 -80.7637149708698 -82.4378030931538 -84.9448468857874 -88.1208723374858 -90.966096435078 -93.3201447656823 -94.4650760275545 -97.2778939938808 -98.750747566654 -100.262416689207 -103.100227137825 -106.104536410579 -108.531574477562 -110.353944974346 -112.159694685869 -114.402311834349 -120.142616357032 -122.863100870773 -125.165142426465 -126.81947269488 -129.694784671197 -133.730472018054 -137.351670011871 -143.57577703319 -144.825231320033 -146.304145978054 -149.240094897349 -152.36645425397 -154.676532915071 -156.481634744859 -158.45211126543 -161.376926190518 -164.587154161464 -167.207428408707 -171.455375963556 -172.735528047772 -174.942481431008 -177.909967186128 -180.628327486389 -182.421658269611 -183.566302307306 -186.081454399484 -189.051404111829 -191.680513595083 -193.781039194857 -195.253813105858 -198.696124198956 -201.04525217702 -202.185378209359 -204.636743316248 -208.749639287536 -211.581870013271 -213.544338149917 -214.670325797686 -216.951812611175 -222.14939721631 -224.892032423205 -227.166174587512 -228.835637264985 -230.590907081254 -233.12902576246 -236.370780002104 -238.905694165455 -240.16334693449 -242.129289855621 -244.117803258511 -247.072798966138 -255.055450115866 -257.580019942711 -259.311366591356 -262.03195708886 -265.260615779755 -1.29548093082622 -7.4608160423692 -10.1126557129597 -17.1767571071386 -20.5443575313563 -22.2530543933823 -25.4770629582617 -27.3734598780902 -29.5743846592321 -32.3666252587672 -36.5302186372911 -39.3747636509081 -42.4063065036011 -43.9990580792093 -46.8027100337553 -50.1336046474384 -54.0676666590136 -56.5368747573669 -58.1877593529733 -60.423501571759 -62.9166536615271 -66.3003917077114 -68.5942861998092 -69.8916248440918 -71.5883636041439 -74.5610531385124 -77.1067601845205 -80.254208926084 -81.8827214280343 -83.5690205274683 -86.0683646996542 -89.2441721977898 -92.0858222069573 -94.4390540899254 -95.5837570638546 -98.4954303401398 -99.9585132083615 -101.466769025935 -104.236623211782 -107.210465249746 -109.635737082607 -111.455547819542 -113.26572269125 -115.490409824878 -121.115835187867 -123.826541047552 -126.129142860506 -127.786488918633 -130.655082172899 -134.725235016367 -138.337296818386 -144.363671195643 -145.615431297536 -147.082143813257 -150.024826011887 -153.17087491756 -155.488589647097 -157.293691323655 -159.283259933249 -162.191479373766 -165.39098309685 -168.013266086861 -172.265253407553 -173.545452782896 -175.739734156241 -178.679496309717 -181.403808156072 -183.198249296382 -184.348107428403 -186.870773051968 -189.85344275774 -192.47622168437 -194.577259663517 -196.049878704212 -199.520630502747 -201.871379239837 -202.994151900934 -205.409362700443 -209.608218364435 -212.445816913876 -214.406848811305 -215.532828880174 -217.793442561089 -222.921702919992 -225.667177324506 -227.940390873514 -229.610891982457 -231.360673028729 -233.905617717301 -237.114132363633 -239.64770051227 -240.905925561783 -242.868102995215 -244.864038053969 -247.835438373879 -256.277449746449 -258.797556993657 -260.527435604149 -263.237737635217 -266.362336145809 -1.29540572149684 -7.41796598881139 -10.3135480761742 -16.8533652639788 -20.2415262483743 -21.9508320393797 -25.2269018436687 -27.1148304694736 -29.2995953571826 -32.069051684046 -36.171117886291 -39.020787233025 -42.0570054596575 -43.6502832939136 -46.4154756370216 -49.7393327973949 -53.647387330893 -56.1217159604606 -57.8294247248711 -60.0820763793286 -62.5486718613247 -65.9472940676184 -68.2429887229427 -69.5405618689224 -71.2564008029963 -74.1869771119306 -76.7227308433335 -79.9250272768804 -81.5417455870714 -83.2197124922687 -85.7140325959533 -88.8995984171908 -91.7390137960984 -94.0942021100735 -95.2393446000093 -98.0902151630727 -99.5472461904974 -101.065958588329 -103.863117329775 -106.819105338129 -109.249822370626 -111.073004976657 -112.879651972669 -115.102204771775 -120.683921105046 -123.398377792876 -125.701272327984 -127.354297073873 -130.214827580511 -134.268343817968 -137.86661161482 -143.878366103543 -145.131652749451 -146.587087946114 -149.541654796005 -152.665134658747 -154.981352880889 -156.786725534563 -158.773757216362 -161.695281935806 -164.913809770505 -167.5335422747 -171.792860804167 -173.073119580243 -175.275548863638 -178.236776496686 -180.964225989771 -182.758418944384 -183.905447738512 -186.402169719569 -189.411742493986 -192.033401209846 -194.132649585704 -195.604981464085 -198.949115131456 -201.302358920132 -202.4319187164 -204.877712695102 -209.089920119348 -211.927096108715 -213.888032526406 -215.014497348155 -217.297467282991 -222.750670478372 -225.495649998775 -227.771322487863 -229.441984029506 -231.200998172971 -233.791771095488 -237.017094097646 -239.552586919508 -240.810528489964 -242.78961810626 -244.795019898789 -247.746262045125 -254.77357317205 -257.284389431419 -259.017213009488 -261.732500656897 -264.902236820423 -1.29548421987863 -7.46216536186385 -9.93781642380776 -15.7285884935723 -19.0665545123063 -20.7758951798118 -24.0168860450809 -25.8831941425026 -28.0692655552897 -30.8512881897632 -35.0194684596553 -37.8692029096927 -40.9065906748263 -42.500145712228 -45.2937915065722 -48.6320566838991 -52.5057585281088 -54.9762470645478 -56.697424872605 -58.9262623919042 -61.4153695552512 -64.7569274470414 -67.0540927257022 -68.3514619309541 -70.0565494880153 -72.9742114750141 -75.4785762513014 -78.6454442043948 -80.2472607582623 -81.9251014202742 -84.4110745834725 -87.6004290924516 -90.4395309797247 -92.7945824198999 -93.9394033504059 -96.8084940460951 -98.2759386199442 -99.7804674768981 -102.552015523231 -105.522659549707 -107.949550124027 -109.771986184147 -111.580663182453 -113.799361424982 -119.737056991599 -122.439047594617 -124.740797720943 -126.395715258188 -129.227892028849 -133.357446977103 -136.969188644449 -143.394013821393 -144.646739388425 -146.112833285369 -148.999770269086 -152.116787504621 -154.431459668452 -156.236604821638 -158.224926066029 -161.122904784836 -164.336443355627 -166.956775942169 -171.193163712426 -172.473328677088 -174.68260152235 -177.643708869734 -180.366765560955 -182.159637963575 -183.306227071052 -185.830301926208 -188.830620065295 -191.447478828556 -193.547491673511 -195.019996972074 -198.394085886936 -200.749017687595 -201.892280360354 -204.31726471436 -208.593468667722 -211.423746714984 -213.383809450702 -214.516039641031 -216.784390910828 -221.502738091833 -224.247201019652 -226.521371170315 -228.192490111531 -229.948119699109 -232.503469310747 -235.679292327094 -238.215487107334 -239.47393537801 -241.455259146324 -243.467625433631 -246.424221211825 -253.254126139292 -255.763406576098 -257.49516818454 -260.195120255207 -263.370885213519 -1.29489336962151 -7.46288056395362 -9.91145835907287 -16.3310825055583 -19.7079319067212 -21.4163622251513 -24.6821183114911 -26.5026748613989 -28.6938661635805 -31.5584499180589 -35.6865447378783 -38.5335991568113 -41.5665814647392 -43.1592949634271 -45.9578136097319 -49.2719121766214 -53.2198642771097 -55.69422517208 -57.4193212839643 -59.670030829474 -62.2024219929611 -65.4653817562077 -67.7609552819613 -69.0585759512821 -70.7611673811392 -73.6588689314153 -76.1637330759478 -79.31524442804 -80.950686177678 -82.6247814208106 -85.130434552836 -88.30790343507 -91.1483823616259 -93.501730294868 -94.6464990277752 -97.4962337994691 -98.9028779973107 -100.413416879719 -103.233207052532 -106.175463904451 -108.601052576413 -110.423323427281 -112.228697145725 -114.484017774626 -120.39664605105 -123.122121139582 -125.423497704471 -127.085546474451 -129.929748759905 -134.026840741625 -137.63438448485 -143.759948385879 -145.010209822298 -146.479925379463 -149.411956565522 -152.516360385608 -154.833143117714 -156.637757383584 -158.62059621718 -161.522448739919 -164.70381361907 -167.329272616911 -171.607499894311 -172.888181181279 -175.08237515567 -178.032173488907 -180.752981779509 -182.547010704718 -183.693716714184 -186.20023630591 -189.156736899563 -191.773585252957 -193.875056596346 -195.347272060372 -198.743394491616 -201.077417007129 -202.202839297946 -204.62647389261 -208.92082826006 -211.753944702962 -213.715539168869 -214.843636855181 -217.107408447752 -222.192789623783 -224.933922057578 -227.208802694128 -228.879545827375 -230.637468226218 -233.281172943476 -236.4819482412 -239.014418048687 -240.272406991521 -242.237337431228 -244.227760207909 -247.202761421111 -254.335235725465 -256.823611190446 -258.555730629777 -261.282096717734 -264.459413962675 -1.2951520174695 -7.39788132644401 -10.0163331819626 -15.9658391593994 -19.3081209653919 -21.0162589654662 -24.2645255111017 -26.0998395330478 -28.29371621167 -31.0986875295394 -35.2745206561356 -38.1201337166181 -41.1521255538592 -42.7450798189244 -45.507397761414 -48.8231120191939 -52.7219715931269 -55.1853147218169 -56.9551586357033 -59.2145588116444 -61.7185736640468 -65.0951254181703 -67.3887196360824 -68.6867340402684 -70.3926542344316 -73.3207537066971 -75.7924370332689 -78.9378002877363 -80.5586018133965 -82.2337037401013 -84.7031272756375 -87.92284569367 -90.7693539415166 -93.1239113097132 -94.2688659187004 -97.1268042630998 -98.5705469974424 -100.079232947226 -102.860472881718 -105.855647486912 -108.278987829172 -110.102801026243 -111.912406798309 -114.139281815373 -120.294248052605 -123.009949710924 -125.311339398115 -126.966996358742 -129.817692452132 -133.852159847201 -137.468387792917 -143.71982361997 -144.970939870061 -146.448765739382 -149.391827996763 -152.529910657468 -154.846699756317 -156.651560621375 -158.647318611556 -161.523560921568 -164.739373833447 -167.356804766699 -171.568340587112 -172.849535906503 -175.068360575542 -177.998403616147 -180.720398279214 -182.513942003982 -183.661413412358 -186.216163787414 -189.198026091658 -191.82696675685 -193.926317048032 -195.398656705984 -198.85225361807 -201.199052569351 -202.330785689559 -204.725835018909 -209.051762849281 -211.876730618814 -213.836875307452 -214.965182732155 -217.217816399342 -222.384504408897 -225.129881797382 -227.403006158683 -229.072788281031 -230.822716866163 -233.382904458378 -236.623418191371 -239.156944263223 -240.414476777175 -242.375529055418 -244.372049222946 -247.368106767754 -254.542931946832 -257.072923285394 -258.804532913352 -261.542270113071 -264.651426166366 -1.29491076967027 -7.41487107491078 -9.92337512145991 -15.7942476811471 -19.13759491648 -20.845919175086 -24.1184425273306 -25.9855383901693 -28.1691035214272 -30.9481156158198 -35.0945021202655 -37.9405610600307 -40.9721159931272 -42.5656507156169 -45.3075057183686 -48.6234062579257 -52.5280648978978 -55.0063700262626 -56.6813128667969 -58.9332426480972 -61.4207610438487 -64.8486983891812 -67.1439202446805 -68.4411832782463 -70.1515449648351 -73.0679408059087 -75.5057673137011 -78.7065048779547 -80.3410520827499 -82.0189112298899 -84.4894859023321 -87.6925220740426 -90.5359398944043 -92.8923906248442 -94.0371827963109 -96.8896610552745 -98.331244087438 -99.8408815261274 -102.640880069672 -105.599124600653 -108.027291358857 -109.848164741003 -111.658111827273 -113.88329067652 -119.793127845286 -122.516189891017 -124.817645030075 -126.470205438037 -129.340970377872 -133.466763696873 -137.081865894125 -143.516582556113 -144.763656719365 -146.250333365988 -149.187644130475 -152.306415913134 -154.619908844946 -156.425173756444 -158.40595530987 -161.307349164554 -164.517693252673 -167.140803265152 -171.403277756059 -172.684164644483 -174.887245045493 -177.832735066573 -180.555556838131 -182.349325138303 -183.497885935516 -186.030310138994 -189.009196715937 -191.634524626661 -193.736019352463 -195.208303313371 -198.597537901244 -200.957223547198 -202.094575679772 -204.517862419421 -208.847871715033 -211.684158400992 -213.643869981692 -214.776421122659 -217.060369593755 -222.019663398411 -224.761983097499 -227.03573696662 -228.707705403966 -230.467392807776 -233.011231763901 -236.225497031912 -238.759049237443 -240.017037672586 -241.979816029781 -243.967252670969 -246.969405068666 -254.812709075957 -257.355254286233 -259.088267688458 -261.800955200052 -264.892234092956 -1.29540955933619 -7.45587789490035 -10.1212012101376 -17.046401322418 -20.4229311669513 -22.1321385600862 -25.3292989061201 -27.1872461515404 -29.381829479168 -32.1657007749235 -36.2753585197805 -39.1134529772974 -42.1496786334497 -43.7423877299948 -46.5272135030435 -49.8677933102326 -53.771957205419 -56.241796307496 -58.0065208422406 -60.249648163468 -62.7031616469153 -66.1087215144716 -68.4051370925249 -69.7018839190528 -71.4114589130284 -74.4224364020483 -77.1902330821515 -80.4644200036722 -82.1263953427416 -83.8061736236662 -86.2503343409895 -89.4667503616565 -92.3085577821693 -94.6624653808079 -95.8076396330577 -98.6381531272586 -100.101432783471 -101.612619101636 -104.434224321721 -107.459544008259 -109.885388354418 -111.708310339646 -113.52098388195 -115.75592716773 -121.548162784913 -124.261473040499 -126.563282426124 -128.226576014912 -131.088980828081 -135.132255217391 -138.773577010765 -145.290964714981 -146.539781339238 -148.016238722926 -150.916138086927 -154.063024936821 -156.379305711979 -158.184192662139 -160.171118975509 -163.035853223386 -166.23589222008 -168.877539035499 -173.118128306832 -174.398331874179 -176.60780347641 -179.554934188807 -182.275420966351 -184.068166975042 -185.216536961932 -187.720160001206 -190.703830683393 -193.324980131772 -195.425288996109 -196.897669538205 -200.262113250476 -202.619882492902 -203.757941252786 -206.18746706641 -210.449016516219 -213.281754190827 -215.242979380212 -216.370745902967 -218.629914310297 -223.622832537164 -226.362110835853 -228.635959203753 -230.306650133476 -232.065215188327 -234.626904195724 -237.852749475444 -240.385741898825 -241.643409405917 -243.612649247121 -245.600760111064 -248.575631313811 -255.35783160277 -257.878648574613 -259.610733657884 -262.317017988702 -265.463013313282 -1.29522973941308 -7.44280906691322 -10.2782638685916 -16.9660732578172 -20.3486544654689 -22.0563789428225 -25.2633065233383 -27.1270774078331 -29.3051367512931 -32.0832872107161 -36.1929255311905 -39.0358337369304 -42.0721888751514 -43.6654838488078 -46.4975682711811 -49.8064382298338 -53.7344455674052 -56.2187573778952 -57.8926409963851 -60.1604866214806 -62.6032735751793 -66.0343500515101 -68.3318482819567 -69.6284524538705 -71.3293606138822 -74.2018662332836 -76.7110088758894 -79.9221471540413 -81.474486661196 -83.1487712622097 -85.6201460659197 -88.7929458535677 -91.6387689181074 -93.9910525889373 -95.1360740633424 -98.0053835038474 -99.4479440189808 -100.959350603062 -103.737995349073 -106.764228496487 -109.190518138008 -111.012413335733 -112.822172881912 -115.032977992775 -120.841465978789 -123.545314534813 -125.846345294088 -127.506685073689 -130.34914987546 -134.449987814518 -138.095434243034 -143.958117809332 -145.209773844264 -146.673061556899 -149.619874075564 -152.738449971256 -155.054436424806 -156.859431190721 -158.82501095625 -161.767056246089 -165.015688758118 -167.632975090361 -171.876610102134 -173.156388739893 -175.352399205692 -178.311043654856 -181.033637283598 -182.826485056989 -183.970583003105 -186.498114878705 -189.489166200664 -192.111369609691 -194.211920444141 -195.684455295022 -199.13942769442 -201.489556242878 -202.604809334338 -205.037361368044 -209.229356948105 -212.060728841814 -214.022119781302 -215.150247842677 -217.402908867091 -222.567550700378 -225.317703303582 -227.591579038036 -229.262411138178 -231.01501447714 -233.574686506124 -236.759449991088 -239.291329043078 -240.549538609576 -242.528400762006 -244.522468703584 -247.495497551297 -255.029569123422 -257.567120131364 -259.298039464828 -261.990446357585 -265.150248568077 -1.29530489392153 -7.44847227185725 -9.97728291098503 -15.9519780508344 -19.3197269636932 -21.0280997596315 -24.2377790947403 -26.0936971619696 -28.2863271122766 -31.0649707281238 -35.2211345303356 -38.0648217441546 -41.099578716822 -42.6925476813733 -45.5069027022791 -48.8173306948124 -52.7546162161814 -55.2371307961152 -56.974684678372 -59.2385033783939 -61.7835132538026 -65.1254382859794 -67.4230168593163 -68.7206522827029 -70.429756396 -73.342145744725 -75.9483319849852 -79.1267567623897 -80.7556896329402 -82.4487672112048 -85.002533429916 -88.1988003247153 -91.0488589676435 -93.4024499233653 -94.5478023613346 -97.379775981349 -98.8541463214839 -100.369581554768 -103.182470118114 -106.187330912 -108.612232697687 -110.432316297452 -112.237998346207 -114.481129988423 -120.377747657449 -123.085974017176 -125.387448277428 -127.038299517156 -129.959808015562 -134.088657875818 -137.700611008443 -143.89420617435 -145.144334255031 -146.617835926852 -149.588747491649 -152.708879860474 -155.023344756062 -156.828880117002 -158.807024086704 -161.759050884089 -164.957319267387 -167.576357670727 -171.823373450697 -173.103980908405 -175.282887129593 -178.244806618366 -180.968068110944 -182.761958970851 -183.910769079317 -186.421474295108 -189.433654657435 -192.05293467698 -194.155044811143 -195.627960552578 -198.96661892651 -201.322848999061 -202.456438284167 -204.897926995564 -209.171055250777 -212.015130305416 -213.976379608899 -215.104861374617 -217.388656631421 -222.874034592118 -225.6140102731 -227.889198211405 -229.560131891934 -231.315072349713 -233.88506260548 -237.101862659913 -239.633884992173 -240.89181998108 -242.856254027 -244.854264097489 -247.813448857626 -255.910259390662 -258.349853187548 -260.079240198033 -262.804506082994 -266.004261575432 -1.29483300491023 -7.46816260722232 -10.2422828542797 -17.1717797292032 -20.5608534029026 -22.2683089533662 -25.5469239881954 -27.3888053460557 -29.5724717049716 -32.3650782939175 -36.5174995303451 -39.3628034742972 -42.3988057405946 -43.9912170193745 -46.7745200259208 -50.0994438054678 -54.0163557144089 -56.4913963878914 -58.1973185445546 -60.4551697839166 -62.931571735958 -66.3284858407467 -68.6235340504617 -69.9221758880355 -71.6305368892838 -74.5636086180392 -77.1625580718304 -80.3575475078548 -81.9704766567247 -83.6439385682601 -86.1261645905888 -89.2892008920679 -92.1317161249448 -94.4854211702386 -95.6305415465738 -98.4575695874525 -99.9237164981575 -101.444581161975 -104.198906185451 -107.199812067026 -109.622531756577 -111.444802891619 -113.2516660885 -115.475314311444 -121.46472142615 -124.184735124561 -126.486935434725 -128.144824968115 -131.004741064922 -135.049753181601 -138.680390195672 -145.276445515709 -146.52756835843 -148.001904795235 -150.993563541544 -154.089305444748 -156.401493953253 -158.206490144025 -160.181368392199 -163.088188786646 -166.279637020884 -168.896470143445 -173.138871269657 -174.419279373759 -176.614592613878 -179.535580369295 -182.256506660744 -184.050261768586 -185.198084666336 -187.73195810916 -190.73098849122 -193.352514388624 -195.452735942712 -196.925180162532 -200.389420477524 -202.731017141891 -203.847661849183 -206.29371261293 -210.464005067548 -213.298119324246 -215.259940566814 -216.387823004536 -218.655260317347 -223.705249331166 -226.444996710657 -228.718801570303 -230.389300975872 -232.145123669803 -234.70193453362 -237.9024818815 -240.434580504655 -241.692200037875 -243.66797190701 -245.659428642951 -248.643921548472 -256.84051297421 -259.391041372921 -261.121407502222 -263.831366294663 -267.025173733928 -1.29533923510037 -7.41179771472264 -9.85560950573459 -15.3065981097679 -18.7065011377988 -20.4149529985129 -23.7579245897193 -25.5923978588068 -27.7854408972639 -30.6105208085285 -34.7912446440481 -37.6321691677532 -40.6688459448575 -42.2614635439984 -45.0550120606761 -48.3665401326533 -52.2511851029628 -54.7344055439492 -56.4487536252899 -58.7119329437128 -61.1943569305848 -64.5573482317279 -66.8540133666122 -68.1516032710241 -69.8642200452679 -72.7815953044525 -75.3593636077857 -78.4942805279497 -80.1397517494074 -81.8233663966553 -84.3033180669274 -87.4901668279594 -90.3373851117711 -92.6909142262666 -93.8359416809515 -96.6791199988101 -98.1517454922167 -99.6562219485042 -102.45870470471 -105.42053373678 -107.851789352156 -109.674805946875 -111.481790961434 -113.696240682878 -119.768889314238 -122.486476130165 -124.788933051862 -126.449527696763 -129.268725610561 -133.371191013903 -136.987666173284 -143.199292389535 -144.450941795589 -145.921323234158 -148.858395976705 -152.003244385155 -154.318245448337 -156.123411468585 -158.121906845382 -160.979021735444 -164.156396107267 -166.77759044856 -171.041788845024 -172.322622176492 -174.495346530815 -177.426630616584 -180.152443340892 -181.946450576458 -183.093482463976 -185.634964511719 -188.63132504738 -191.254956365393 -193.355825256914 -194.828215018267 -198.24114143212 -200.589039634305 -201.69453679524 -204.137861421816 -208.371454622826 -211.210937906954 -213.172003543053 -214.299136500824 -216.571663270494 -221.540694435304 -224.277128069023 -226.549059174677 -228.218848300125 -229.970474273546 -232.591042465029 -235.752726755061 -238.287625896121 -239.545461223574 -241.522395832306 -243.509477560774 -246.464659448637 -256.109797628688 -258.70146659695 -260.433983755523 -263.145180083502 -266.286530584588 -1.29573044529782 -7.43397135678277 -10.3922888931474 -17.4845175393784 -20.856619757213 -22.5644141691912 -25.807449272109 -27.6492689073029 -29.8362110142414 -32.6085993417986 -36.7147076223555 -39.561104882003 -42.5935502497302 -44.186023922144 -46.9866014553489 -50.355040017319 -54.261950289855 -56.7386725003136 -58.4618895380648 -60.7389927055589 -63.2005613230325 -66.6056177511846 -68.9006064144314 -70.1973446531639 -71.9019801848128 -74.8263792325973 -77.3319828263196 -80.553346395252 -82.1581626726924 -83.8345709857273 -86.3228972702123 -89.5155303998164 -92.3575421986539 -94.7121169849004 -95.8567408512749 -98.677272433866 -100.136052892479 -101.651547789326 -104.494541399485 -107.491369280372 -109.916370554886 -111.73895009056 -113.547424352996 -115.786127355008 -121.487547273405 -124.194701863705 -126.496513231698 -128.140382632623 -130.995768196254 -135.058313178855 -138.673639415954 -144.825684244515 -146.078814708548 -147.541315856606 -150.500232104418 -153.599349529559 -155.915945761925 -157.721350694789 -159.708006802521 -162.626315955072 -165.795303119308 -168.415507458017 -172.697624939959 -173.977521407111 -176.183710993816 -179.148657288752 -181.877047561959 -183.671398287869 -184.8201665989 -187.340555878204 -190.362308104272 -192.991244553271 -195.090814022959 -196.563371025799 -199.996446723826 -202.347431324547 -203.486949290101 -205.930401721918 -210.159479031554 -212.994255492643 -214.956338539734 -216.086104836148 -218.358106150751 -223.713674862373 -226.455232479087 -228.731957954368 -230.402633748388 -232.156706852801 -234.718744762287 -237.95219064949 -240.483880013867 -241.741835329162 -243.711390515773 -245.699680807647 -248.637019874809 -257.41787511938 -259.932967714474 -261.664579785594 -264.38762130097 -267.523205381421 -1.29505433000776 -7.45912700532744 -10.0817360984029 -16.8621397955487 -20.2304359134152 -21.9396526851364 -25.2138085104042 -27.0857001922112 -29.2877856096422 -32.0307832014393 -36.2451001213128 -39.0880727265697 -42.1247683091439 -43.7168705439219 -46.5100452063315 -49.8219043977193 -53.7605413349238 -56.2364291097701 -58.0072611061383 -60.2728222477214 -62.8214325218217 -66.11092455349 -68.4080334961653 -69.7048659641943 -71.4110827637838 -74.356170153438 -76.8827713553972 -80.0124671485673 -81.63448903607 -83.3085476683093 -85.7693583231105 -88.9439491107807 -91.7768443614675 -94.1313162318196 -95.2764130179944 -98.1405156882089 -99.58627943319 -101.100776584454 -103.913597211704 -106.827996631716 -109.254099321013 -111.075599025971 -112.885673065842 -115.108856882045 -120.841221137259 -123.546362010078 -125.849466307074 -127.509211534736 -130.366169071511 -134.414668845783 -138.049356715808 -144.296226276976 -145.544170064255 -147.021551675489 -149.939257340519 -153.076320347414 -155.390841004544 -157.195897419288 -159.176700883144 -162.115649970354 -165.284624840568 -167.904117572907 -172.185119612002 -173.465414463935 -175.651369289057 -178.624933979271 -181.350186004497 -183.143934437104 -184.29083363679 -186.810045563695 -189.816811893289 -192.436600123235 -194.537095135489 -196.009438466125 -199.441377814478 -201.798286866879 -202.934523776601 -205.363086957142 -209.891110638226 -212.721022977715 -214.682418185303 -215.809418575912 -218.083976762682 -223.042240781827 -225.790921727026 -228.066341916262 -229.735406062747 -231.485213392321 -234.044002373973 -237.277324072076 -239.809770174816 -241.067998760936 -243.042105917527 -245.038649217452 -247.995589803396 -255.184285699322 -257.71846377614 -259.450642311925 -262.176649459776 -265.374610736296 -1.29536930917498 -7.42034324541371 -10.2866671972397 -16.4539547917294 -19.8103019205343 -21.5183902503076 -24.7879381728225 -26.627628951002 -28.8264554021493 -31.5965858582117 -35.7606210180851 -38.6074384048404 -41.6420551185079 -43.2344011356427 -46.0094584108405 -49.3255432406997 -53.2348058936272 -55.7105842901153 -57.4073604485417 -59.6557073845335 -62.1451326156458 -65.5042498902402 -67.8009016831599 -69.097330523331 -70.8021834650288 -73.7369785340506 -76.2814586330502 -79.4046816967139 -81.0275977151961 -82.6908016323562 -85.2192620069197 -88.4216769595739 -91.2707972998084 -93.6226977153466 -94.7674721441301 -97.6065371524078 -99.070381737377 -100.586169125425 -103.438981215904 -106.438180767588 -108.864689395093 -110.686720731262 -112.49176492686 -114.705903352262 -120.694436101581 -123.409481002382 -125.711531684239 -127.368431124506 -130.275912104507 -134.407261252144 -138.029025418605 -144.344787312664 -145.59724516356 -147.063224422445 -150.005520916752 -153.120704044489 -155.437178495772 -157.242313634817 -159.242607009131 -162.148163615115 -165.324165103293 -167.944092288011 -172.157824097302 -173.469505206491 -175.652294335528 -178.623710580607 -181.342486938788 -183.136341311859 -184.282771751408 -186.793207263909 -189.761040085755 -192.381847908161 -194.483943702329 -195.956227008811 -199.371621358084 -201.713527058852 -202.823417774188 -205.248082906949 -209.429173435924 -212.258858882689 -214.218805334653 -215.347478643018 -217.635311095267 -223.126941517642 -225.875712860401 -228.151374466953 -229.822849284942 -231.578163525485 -234.138389099391 -237.370646801877 -239.905147256604 -241.16292576275 -243.139099283326 -245.132869285467 -248.095532732232 -255.766347905193 -258.321837921675 -260.052632782865 -262.783385805266 -266.008389577979 -1.29565735225165 -7.42957882375754 -10.2170106436044 -16.6251285867764 -20.0488822930577 -21.7576220557924 -24.9428211244938 -26.8076107932338 -28.9996612878511 -31.7974604518138 -35.9373172937775 -38.7844704826114 -41.8214653888291 -43.4145320059954 -46.2053758216471 -49.5215793297944 -53.4169484193512 -55.8946076198575 -57.5838552908298 -59.8583583352769 -62.3430146161464 -65.6794267974395 -67.9747010645882 -69.2721662323172 -70.9789742843333 -73.8980888787761 -76.5384047121482 -79.6413793099168 -81.2899015791022 -82.9664066516203 -85.4173930878792 -88.6006180242383 -91.4422743995529 -93.7945237314976 -94.9395187557898 -97.7747394455122 -99.2193801432603 -100.725318648767 -103.54397284067 -106.511363532797 -108.940340920619 -110.760600891981 -112.565783546636 -114.805118813704 -120.884743244302 -123.590840156437 -125.892164449201 -127.536718589768 -130.425003357061 -134.585695874287 -138.202485045094 -144.52759764196 -145.776766684605 -147.256284328764 -150.169396770814 -153.289941650105 -155.605738865343 -157.410410518098 -159.382652941438 -162.274004399049 -165.470991582835 -168.093722452019 -172.344748817036 -173.625329695462 -175.824203901567 -178.760089479203 -181.484069833116 -183.277313066918 -184.426335896256 -186.93761809412 -189.940460236662 -192.560833614246 -194.661193224672 -196.133468031696 -199.5552270964 -201.915338349201 -203.053543222976 -205.462335799527 -209.773994047305 -212.606978340979 -214.567162794718 -215.690997772539 -217.978848444897 -222.992785139633 -225.729267451463 -228.003774702169 -229.673135155775 -231.431290752649 -233.998936260576 -237.229027927093 -239.762890608099 -241.020818924436 -242.986329952357 -244.967355211214 -247.946463153429 -255.09601835471 -257.610718961187 -259.341249912821 -262.063704373097 -265.195985839536 -1.29541658167416 -7.42076319331786 -9.97953037996683 -16.0127068243435 -19.3969602655053 -21.1066139483159 -24.3341568006406 -26.2050207544884 -28.3910845031617 -31.2322630034547 -35.4184973013465 -38.2596107652494 -41.2942859033533 -42.8884131391019 -45.6790665160668 -48.9961911668601 -52.9245840408758 -55.4050904968812 -57.1846071051042 -59.4421827849571 -61.9168895913185 -65.2874871406761 -67.5867936334776 -68.8830946341974 -70.5851886651288 -73.521534535536 -76.0099962406944 -79.2088518022455 -80.861980543957 -82.5466349620077 -85.0261598528154 -88.2181688428777 -91.0596448855564 -93.4140220461324 -94.5590316983951 -97.4297974675667 -98.8630095840033 -100.374148477647 -103.138843079489 -106.119182901015 -108.544074695768 -110.363565326543 -112.178636585852 -114.381816710751 -120.353930527613 -123.079495843197 -125.381462608367 -127.035959712743 -129.859438885411 -133.972767079532 -137.610086355498 -143.846985735518 -145.095349633851 -146.573455410441 -149.462089674484 -152.598379232464 -154.912215069019 -156.71740899534 -158.700429494121 -161.613914688272 -164.77979935813 -167.398098389936 -171.64685765423 -172.927229829374 -175.117081670951 -178.10520710338 -180.829454635797 -182.623303380206 -183.77131008902 -186.316187576257 -189.294811382737 -191.91549319478 -194.014887747684 -195.487499093889 -198.946595223872 -201.30110108874 -202.436082836582 -204.880711367717 -209.087934027141 -211.926646148832 -213.888355739633 -215.014493256953 -217.299162137642 -222.341119428859 -225.085092561497 -227.360622425106 -229.0328120267 -230.790598893684 -233.350304682863 -236.574923117981 -239.108586120251 -240.366672927692 -242.34405219056 -244.339061046502 -247.32793023276 -254.726161818765 -257.244030444231 -258.974566181777 -261.682603137585 -264.799096072169 -1.29508290917058 -7.49314972978968 -10.0044135047007 -15.9734554650994 -19.3947801917315 -21.1035182691072 -24.35678838712 -26.2000384467378 -28.3885845854542 -31.1828260053727 -35.2830838124302 -38.1306554605877 -41.1638766115455 -42.7559449277399 -45.549790538631 -48.8925537453087 -52.8710423063275 -55.341625937068 -57.05958907282 -59.2768007122325 -61.7772284298483 -65.1840740674012 -67.4828673768672 -68.7804511301166 -70.4965755986495 -73.422420768092 -76.1068949530846 -79.2647734553099 -80.8592051285668 -82.5473144396801 -85.0317662937747 -88.224108450949 -91.0624949535587 -93.4161693839493 -94.5609204993477 -97.4102681464907 -98.8896784223437 -100.411433001798 -103.167608352455 -106.120414524481 -108.547013266169 -110.368654594546 -112.174400604091 -114.403021054974 -120.1401827559 -122.846540527561 -125.147496897984 -126.806515631297 -129.666557979672 -133.709412818128 -137.333552088861 -143.578450864799 -144.828026453242 -146.303345601889 -149.203263089303 -152.32574668728 -154.643118855166 -156.448452933331 -158.419030960626 -161.332878570769 -164.498203030531 -167.120108556454 -171.371569606296 -172.652443036518 -174.862734147157 -177.802678135161 -180.529672073279 -182.322496178566 -183.468867225912 -185.984425061909 -188.993498558951 -191.617946020775 -193.716603894839 -195.188901202635 -198.611378760771 -200.968504514476 -202.109273039464 -204.531421587671 -208.822392223271 -211.655543270055 -213.617386620387 -214.740746196126 -217.017741964597 -222.052283268702 -224.803178068006 -227.077652017527 -228.750090565405 -230.508990114218 -233.056557397091 -236.254712277618 -238.78990891982 -240.048130878917 -242.013222962009 -244.023096182053 -247.000826964233 -254.909252228287 -257.467507531576 -259.198121034602 -261.910609726673 -265.048905348627 -1.29550925526945 -7.41920480546109 -10.0172998754366 -16.1167110003021 -19.4122108580467 -21.1237503769197 -24.3682836881595 -26.2453835853282 -28.4326460103164 -31.1910595478375 -35.2852803952784 -38.1282855931023 -41.166449729193 -42.7605574203151 -45.5556536842744 -48.8611143917044 -52.7238625635448 -55.190570271463 -56.9505635525975 -59.1899365821735 -61.6725465103713 -65.0308900120117 -67.3280730738928 -68.6245844250102 -70.325913023457 -73.2948080077778 -75.9792268917239 -79.1481462882415 -80.7859674098039 -82.4665746180765 -84.942945698066 -88.1612714685579 -91.0101937472178 -93.3634888972473 -94.508395448991 -97.3643537807861 -98.8014493485075 -100.311113077263 -103.118134231631 -106.117154969768 -108.547087783026 -110.369458330993 -112.176006971608 -114.396926237363 -120.085828140534 -122.807440421619 -125.110168066514 -126.768037891037 -129.588578640243 -133.668910645637 -137.306305917622 -143.361876158434 -144.612893216324 -146.081886734545 -149.037380143419 -152.152034404574 -154.461920654403 -156.266965037324 -158.256178261387 -161.156043441977 -164.328552658727 -166.949457823435 -171.200098909844 -172.480761327307 -174.669172406693 -177.647420333076 -180.368465679463 -182.160203023989 -183.30701654978 -185.805059067508 -188.797732812728 -191.418891058175 -193.519823796604 -194.992105470451 -198.370896094608 -200.724922827891 -201.854460897057 -204.285633027949 -208.563540501827 -211.405195565164 -213.365549576753 -214.495281842671 -216.784239103113 -221.833234335596 -224.56939790919 -226.846922955363 -228.516597370672 -230.267514818398 -232.845552831424 -236.002354320405 -238.535220690983 -239.793110084025 -241.7704604573 -243.780834414823 -246.720109859332 -254.411797419494 -256.867498133966 -258.598781801187 -261.303693849571 -264.457599038152 -1.29525139615437 -7.41088114143463 -10.2216196019463 -16.0036262238358 -19.3557305147318 -21.0644200505868 -24.3535573540998 -26.1920779577253 -28.3783105558313 -31.1315191555721 -35.2783950921533 -38.1229914353886 -41.1573835533215 -42.7515250297552 -45.5366675369478 -48.8627810177737 -52.7812527110655 -55.266389318618 -56.9846321253308 -59.2321319164936 -61.7076577462417 -65.0981439768282 -67.3936858005849 -68.6919027028512 -70.3968600764079 -73.3125599879016 -75.861648454136 -79.0506999572559 -80.6682397193162 -82.3484288304908 -84.8373960378909 -88.0753996199516 -90.9222835642653 -93.2764702152555 -94.4214206386334 -97.3030411738287 -98.7510818672996 -100.253422677726 -103.049960663688 -106.017933004854 -108.442589122368 -110.263238101065 -112.069245614048 -114.295491376064 -120.282942836048 -122.993206021983 -125.293747107435 -126.943577446478 -129.801030484341 -133.852787153537 -137.481030597885 -143.382937287806 -144.634713927055 -146.104987281809 -149.01975953498 -152.126389317726 -154.443157835835 -156.248156059111 -158.231889318739 -161.096599525733 -164.330474209008 -166.951392356938 -171.194147859663 -172.473719499367 -174.667550241469 -177.605641310245 -180.326227684648 -182.120427455728 -183.269355151824 -185.761387534833 -188.75709924135 -191.376803909349 -193.477773556784 -194.950451018427 -198.339720991692 -200.696985237827 -201.840338378931 -204.261558121792 -208.541683900765 -211.381334081301 -213.341916826357 -214.464947502511 -216.747436897197 -221.670156985678 -224.411750639064 -226.685962932287 -228.357084363858 -230.119475407275 -232.66323873825 -235.916003405984 -238.44906809312 -239.706789653871 -241.675189660151 -243.670486775764 -246.634262063593 -255.1167649545 -257.67596283903 -259.406766875655 -262.128205684317 -265.320475268122 -1.29558509114304 -7.4616915252111 -10.136709258058 -16.1741983388357 -19.5587373947976 -21.2678078830303 -24.5628881185026 -26.3772756161238 -28.5580864668518 -31.3703590145793 -35.4756650342518 -38.3186603000242 -41.3524379893423 -42.945009846899 -45.7431026706532 -49.0875449131369 -53.0213659163396 -55.5049265481074 -57.2247616963632 -59.4964541270378 -62.0144587981813 -65.3556592443696 -67.6506783206592 -68.9474301381597 -70.6511740177611 -73.5574993535253 -76.1471818424175 -79.3877847106314 -81.0088513681825 -82.6831198698628 -85.1781883209813 -88.4037127689982 -91.2546949346411 -93.6085175505576 -94.7531630174145 -97.622272564673 -99.0316775436955 -100.537582636059 -103.335133902077 -106.317782858481 -108.746371884972 -110.569481904187 -112.371162683093 -114.591814117698 -120.583328142207 -123.297316511565 -125.599093722795 -127.2471615951 -130.120465753678 -134.240806191023 -137.861635932574 -143.896815464439 -145.146008286579 -146.621645529137 -149.583511868873 -152.703886053725 -155.018145749469 -156.822758107028 -158.793124340881 -161.696316766938 -164.85263209116 -167.474618252921 -171.72156935866 -173.0021916622 -175.211110921368 -178.168621495687 -180.888533041685 -182.682035536622 -183.83107945607 -186.388416803487 -189.373061243081 -191.992660499696 -194.092203931197 -195.564642603207 -198.962544215449 -201.321257565016 -202.478732930546 -204.914779903528 -209.282250935425 -212.115202061622 -214.076728362004 -215.199443803474 -217.490112687357 -222.529923474464 -225.269937233519 -227.544826815398 -229.215198905393 -230.968017470168 -233.567539682748 -236.760092009451 -239.291787026188 -240.549661789699 -242.518241605631 -244.512622981471 -247.462322171043 -254.561684993773 -257.059072931525 -258.788075142275 -261.495714829481 -264.61656749135 -1.29567313664553 -7.45354959769328 -10.1482443161329 -16.1109229366826 -19.4953910274577 -21.2063934381373 -24.4683924900738 -26.3259421913817 -28.5187964856638 -31.2725174643152 -35.4048430237292 -38.2476095423421 -41.2809904159264 -42.8745466322685 -45.6339929333925 -48.9504524007535 -52.8446080856833 -55.3123765322357 -57.010465433184 -59.2651904406832 -61.7639534350779 -65.0933994364258 -67.3886357545644 -68.6869890092006 -70.3947406855618 -73.3313278387065 -75.9302808859099 -79.1304203407089 -80.7967026070738 -82.4748717369336 -84.9680533872148 -88.1588173405337 -91.006071240669 -93.3585834032627 -94.5036544925684 -97.3338538272348 -98.8045204272849 -100.308249487374 -103.133377301285 -106.08804517157 -108.517670021474 -110.339456157343 -112.151688234463 -114.395474821351 -120.356017256282 -123.07032641159 -125.372490583682 -127.023080169253 -129.880335154249 -133.992004403427 -137.631175484878 -144.066374273625 -145.317576630479 -146.794217129544 -149.726456800694 -152.876940337415 -155.193372410614 -156.998419871779 -158.980489384037 -161.903249749612 -165.093980925819 -167.714790234971 -171.959458589198 -173.239819284854 -175.442999407332 -178.398684365562 -181.123154914092 -182.916119688341 -184.06335727102 -186.575491565254 -189.583351408324 -192.198710343649 -194.299529617387 -195.77180455741 -199.093053741756 -201.449439158347 -202.588053156196 -205.051864546137 -209.260788956475 -212.092891328268 -214.053840710365 -215.183113238348 -217.46936593442 -222.838978926288 -225.582695478908 -227.860777803677 -229.530884415428 -231.291564136819 -233.88049406506 -237.116212375878 -239.653559218955 -240.911357250961 -242.878627251067 -244.881057123193 -247.85383615004 -256.138459136916 -258.699570232109 -260.430158944193 -263.147496748983 -266.3856640875 -1.29564166016159 -7.46895991391125 -10.3791282725421 -18.1501959192387 -21.449034190689 -23.1579883165612 -26.4364560236505 -28.2862945115264 -30.4788250267186 -33.2746444147131 -37.4414507198707 -40.290433835689 -43.3229312410926 -44.9150481999707 -47.6672648036445 -50.9892191194872 -54.9385951461489 -57.4193737638478 -59.1310684364229 -61.3893793246554 -63.9021378733527 -67.2503453570467 -69.5459815716428 -70.8435066124706 -72.5566521850211 -75.4394477115143 -78.0107232300633 -81.2557890951775 -82.8729878845689 -84.5510830808641 -87.0248860688383 -90.2230600439611 -93.0726117433482 -95.4233919838769 -96.5682063711399 -99.4502900734654 -100.893380870338 -102.39938528853 -105.175411483442 -108.162054484886 -110.590120557506 -112.41050628936 -114.21410431653 -116.440493199138 -122.33398897941 -125.036867753732 -127.338292826959 -128.991037398175 -131.884231659549 -135.919849069684 -139.538633623909 -145.786745722937 -147.036094391609 -148.521376019653 -151.467595820705 -154.58564863545 -156.899613486949 -158.704330043209 -160.680017045735 -163.556074001649 -166.815137788497 -169.435298597066 -173.686991032846 -174.967148509469 -177.168197250475 -180.102257647049 -182.82425650977 -184.618176408688 -185.762839942546 -188.271766371585 -191.26681327385 -193.882155850745 -195.981543731564 -197.454131399687 -200.820754577175 -203.171835779101 -204.285053560859 -206.711242415271 -210.974399622035 -213.820956848569 -215.783042283688 -216.911860558007 -219.214309694587 -224.047551857337 -226.789598162692 -229.065578090787 -230.735704558791 -232.493766405876 -235.036029380588 -238.262532159281 -240.797246982922 -242.055118296033 -244.018977224107 -246.004628319615 -248.983968099675 -256.661389521506 -259.113327063954 -260.845239004728 -263.560268496296 -266.672102018035 -1.29566081581777 -7.46874982220491 -9.96862972583677 -15.7274428556157 -19.0752481289326 -20.7826777108334 -23.9976786405139 -25.8776764294827 -28.0667570744785 -30.8984694242537 -35.0208912281966 -37.8635097728659 -40.8934544232348 -42.4876996352748 -45.2852886272998 -48.5707991057068 -52.4752573801814 -54.9644226853364 -56.6537653579554 -58.9128148305948 -61.375904103148 -64.8096941808889 -67.1058622908092 -68.4032747613042 -70.1075007976494 -73.0597416169162 -75.6920642618898 -78.8583223942824 -80.4803716548398 -82.1592411350248 -84.6478510468184 -87.8386429695078 -90.6804217341666 -93.0337799091377 -94.1786892787044 -97.0600294454512 -98.4802492128943 -99.9942185332368 -102.835105842191 -105.829666111884 -108.256251209525 -110.077365538011 -111.874274204938 -114.118330574448 -120.008024157718 -122.722101693107 -125.023732432873 -126.673399682371 -129.552394540173 -133.589651762464 -137.211260911589 -143.206917261223 -144.456907611427 -145.928039848631 -148.800048820059 -151.934888456605 -154.248680193431 -156.054010779315 -158.023564187001 -160.952807262476 -164.124446538208 -166.744802750896 -170.993176548369 -172.273581760637 -174.477158374322 -177.425115439485 -180.151052878463 -181.945677343619 -183.093050529931 -185.608544309215 -188.607649102672 -191.227412273318 -193.328205573356 -194.800457408155 -198.166264465693 -200.52731993154 -201.672467376722 -204.089962658433 -208.383463943269 -211.225386453657 -213.185150568117 -214.314467433668 -216.579493340772 -221.608996498808 -224.350209640269 -226.625956286421 -228.296188214439 -230.048542107937 -232.648521146885 -235.84372539571 -238.377462977735 -239.635360734821 -241.59875436649 -243.581403028291 -246.546179825623 -253.840672027126 -256.34935922325 -258.07963568026 -260.786064672553 -263.867478767326 -1.29511872649491 -7.42852633671368 -10.0674039843204 -16.2537173719513 -19.5871437189613 -21.2957750229923 -24.5475453810086 -26.402713512168 -28.5918230671624 -31.3675008000155 -35.4883812068803 -38.3302737930137 -41.364097966204 -42.9577023212887 -45.7817146989789 -49.1199371407784 -53.0374413780514 -55.5256999462207 -57.1795388274579 -59.4362032543488 -61.9490062901434 -65.3409490060223 -67.6375915276325 -68.9341325787148 -70.6444054864755 -73.5653934259981 -76.118714131288 -79.3070376215069 -80.9373643897497 -82.6131819145483 -85.1461472586515 -88.3379793235627 -91.1884009349338 -93.5429988344449 -94.6878786137279 -97.5738248194946 -99.0053085362054 -100.513063367426 -103.296284131393 -106.270360007882 -108.697662551509 -110.519335829202 -112.316893846391 -114.536776818299 -120.654330394065 -123.362018842424 -125.663457986742 -127.327063420699 -130.222335423724 -134.288025507828 -137.914520158135 -144.391353888855 -145.642946725159 -147.11668959401 -149.986894432793 -153.144237891917 -155.458833130087 -157.26382601346 -159.248004906206 -162.18734183167 -165.340815688114 -167.96338121825 -172.225471386366 -173.506286346858 -175.716050795224 -178.673766446003 -181.39789506874 -183.189918155114 -184.342579983965 -186.862155395538 -189.856558140586 -192.47973714338 -194.57956233651 -196.051577675381 -199.48990369208 -201.838793045972 -202.957214098278 -205.37287590292 -209.602132918211 -212.432884893421 -214.394526738045 -215.517424622428 -217.773870791686 -222.676161167099 -225.426035280424 -227.700314750029 -229.37225189961 -231.126162701914 -233.69514546257 -236.904979293125 -239.437764270759 -240.695997864253 -242.664529664947 -244.649679531213 -247.630844994981 -256.954547307083 -259.521693110421 -261.254168029517 -263.973964369011 -267.144993623358 -1.29521692867769 -7.49788354938061 -10.1691182176543 -16.3945927202917 -19.738529927535 -21.4469716352421 -24.6566526965651 -26.5519548766792 -28.7415009987382 -31.5577676556444 -35.6800197809556 -38.5233778337655 -41.555030109832 -43.147581044182 -45.9283486328295 -49.220553829056 -53.1512151039155 -55.6343469329472 -57.3333378233351 -59.6139692325209 -62.0976399857824 -65.4762360144287 -67.7709088682741 -69.0683083133029 -70.7760813685152 -73.744986256622 -76.4581516291579 -79.6053250901116 -81.2179478194818 -82.8937002655529 -85.391811476725 -88.5641277465912 -91.4137180140992 -93.7688613597908 -94.9140876037595 -97.7512703384832 -99.2137939027125 -100.717000940277 -103.547543097253 -106.539204310534 -108.966880961637 -110.78841547649 -112.58925511445 -114.804176429457 -120.575638193339 -123.298808727527 -125.602386729972 -127.258381886723 -130.11481169126 -134.138829269006 -137.748563178649 -143.861108303549 -145.114731632173 -146.579397765011 -149.545323105671 -152.683644605153 -154.99587522909 -156.800609701148 -158.778377950461 -161.677343033259 -164.871025940316 -167.488917971486 -171.768294793336 -173.048972625949 -175.238569434339 -178.218929629428 -180.943324876894 -182.737180939363 -183.887268150646 -186.37079782002 -189.35533461395 -191.973837333656 -194.073682138091 -195.546118315325 -198.935506111146 -201.28918085433 -202.418360409797 -204.833217532455 -209.182914920965 -212.017097948382 -213.978824482868 -215.104539269309 -217.388861956988 -222.497774569814 -225.237085026916 -227.513115803115 -229.181551871004 -230.934366600687 -233.49139393761 -236.714639540435 -239.24433423663 -240.502052830764 -242.47710724629 -244.477269846852 -247.441439416965 -255.027709556519 -257.483430782734 -259.214564596392 -261.923564327072 -265.080878459526 -1.29531470118353 -7.46038612629313 -10.1790376417707 -16.4556681093584 -19.7974844805208 -21.508967160209 -24.761058739274 -26.6158423585462 -28.8001530151291 -31.6040319458832 -35.7748685891998 -38.6204512792237 -41.6563106314075 -43.2496570668838 -46.0109239546217 -49.3441828512023 -53.293392361426 -55.7697550792092 -57.5127560829006 -59.7848914029183 -62.2573043820492 -65.6350282824689 -67.931588531503 -69.2289553591445 -70.9392495627008 -73.8877283983976 -76.379720985508 -79.5948922741834 -81.2255160068866 -82.9058304037489 -85.4139486895822 -88.5829070023391 -91.4296075093395 -93.7849040489049 -94.9300708324834 -97.804850838603 -99.2647110803196 -100.779816277887 -103.546493178743 -106.547401407546 -108.971620209782 -110.791683008433 -112.585215177196 -114.794631128157 -120.631895652299 -123.342675215396 -125.643962785796 -127.30069135231 -130.150156460792 -134.139682857397 -137.7654238375 -144.011310928094 -145.258662906772 -146.739051401627 -149.717387063666 -152.818302647808 -155.13534890519 -156.940294180469 -158.925025770338 -161.834383436838 -165.028242743303 -167.658092676994 -171.934638319119 -173.215081094875 -175.4300267057 -178.380269737467 -181.103927022979 -182.897977215012 -184.044352494038 -186.565829028264 -189.560050587094 -192.185345802919 -194.285415397266 -195.757717906257 -199.172321255035 -201.523166004264 -202.659918760404 -205.090024569475 -209.3878201624 -212.21244026385 -214.173082564957 -215.301678883973 -217.577955009353 -222.479400346697 -225.226029099279 -227.501598345379 -229.171705634162 -230.928851693282 -233.488534798329 -236.734514013377 -239.271505747822 -240.529201476616 -242.499762729488 -244.48602499315 -247.464728863576 -254.595597233466 -257.083278320224 -258.814581524352 -261.530455159861 -264.646462204023 -1.29491769208644 -7.46997831337907 -9.99865277261846 -15.8883939969434 -19.2251497128291 -20.9363566952209 -24.2142249658863 -26.0591953059376 -28.2461843547564 -31.0393460822089 -35.2245152879174 -38.0721651887245 -41.1036392584545 -42.6968491914627 -45.4822883825128 -48.8070305331466 -52.7508383482245 -55.2231588489376 -56.9715502733004 -59.2279083302999 -61.7263272312577 -65.089854018715 -67.3854472714742 -68.6823883356813 -70.3932418618149 -73.3392173057969 -75.9329571601289 -79.1177391860162 -80.7493814697803 -82.4306132561408 -84.9379192185612 -88.1405229278571 -90.9919813924013 -93.3456500476154 -94.4909063217302 -97.3538402276972 -98.793427794856 -100.310791628218 -103.107607921847 -106.122638151991 -108.548909467291 -110.368592428059 -112.177776098274 -114.410419823245 -120.513155586019 -123.223189226397 -125.526545747985 -127.192397150346 -130.057028241306 -134.047265620195 -137.671878552589 -144.39614608915 -145.646456406539 -147.120446347139 -150.022544644794 -153.171793389317 -155.490025058099 -157.294778679742 -159.282989776935 -162.214510833347 -165.382356483586 -168.004394434783 -172.24541344093 -173.525208992525 -175.708840558628 -178.664089949996 -181.377978310962 -183.171294079205 -184.317418344137 -186.85459123413 -189.823865521471 -192.442256347239 -194.542211797266 -196.014502658603 -199.47789030405 -201.825400389074 -202.948235222743 -205.376689264454 -209.680302686171 -212.510730252169 -214.472064601462 -215.600354727673 -217.88327220928 -222.677891293177 -225.417270985634 -227.690655887932 -229.361186753414 -231.119634885344 -233.682962529028 -236.899258302922 -239.432442026854 -240.690171195478 -242.656873302588 -244.66966761459 -247.623202269635 -255.867025027751 -258.329194037743 -260.060408768006 -262.781702663986 -265.896848086838 -1.2953988408887 -7.42713540202557 -10.1441577201721 -16.2199208304717 -19.5718205700881 -21.2816835976631 -24.5553682907562 -26.3892239553449 -28.5869897036392 -31.3753954707815 -35.5137417686664 -38.35365191415 -41.3861416353534 -42.9788561903836 -45.7684574540735 -49.1420950180652 -53.0482484536116 -55.5171300347316 -57.2847066727684 -59.5299042205533 -62.0403974670688 -65.4151621185228 -67.7079360440058 -69.004240939006 -70.6999073546899 -73.6471296930824 -76.1884050783164 -79.322982084666 -80.9688478744257 -82.6425014846592 -85.1184396849238 -88.3231057631903 -91.1695103189734 -93.5233686724413 -94.6682048933895 -97.586028890241 -99.0014418500599 -100.519167156493 -103.36369956404 -106.325167260942 -108.749630381421 -110.570797798066 -112.368459737151 -114.589828774956 -120.596850362407 -123.305500919585 -125.606468746795 -127.265770139045 -130.1569827807 -134.291191405006 -137.916475174799 -144.305954527368 -145.551618815704 -147.032197851765 -149.950506979475 -153.093217496651 -155.407426237434 -157.21212002977 -159.191171182283 -162.079677156515 -165.278509348033 -167.900829447349 -172.153925648166 -173.433946915703 -175.620459817272 -178.588128806348 -181.303950930613 -183.09809163111 -184.24479303937 -186.764749486005 -189.723461294569 -192.345157175714 -194.447155438833 -195.919748328576 -199.342741836819 -201.68792421537 -202.817036649497 -205.25178915546 -209.500468113094 -212.337027861727 -214.298453361776 -215.423610258997 -217.695386230207 -222.834515264676 -225.584272129316 -227.855727165033 -229.526085102909 -231.288923427178 -233.836439238115 -237.05736041322 -239.592392379743 -240.850281601403 -242.811424137559 -244.817368277479 -247.769039367119 -254.670113529775 -257.163841795154 -258.892420617521 -261.609312150331 -264.81113580284 -1.29515004255565 -7.45528757661347 -9.86521088711264 -15.7455883434315 -19.1114201276102 -20.8187667551619 -24.083920038728 -25.9570951442519 -28.1509232785889 -30.9185893366874 -35.0264392441651 -37.8717377380959 -40.9149469488712 -42.5086637313504 -45.2477617409162 -48.555570284182 -52.507568631035 -54.9861033404399 -56.728010623433 -58.9811158082505 -61.4603296492549 -64.8714624643559 -67.1669135555785 -68.4640770979775 -70.1701943852579 -73.0857322421968 -75.6676275201939 -78.8124889518464 -80.434103683323 -82.1045206770059 -84.5669412788774 -87.7951903701305 -90.6396398844394 -92.9952217982468 -94.1401255599487 -97.0008454628668 -98.4472980747036 -99.9593836307135 -102.793613406153 -105.738590011942 -108.164296638845 -109.987114985835 -111.794198559459 -114.014889692043 -119.467953059188 -122.183970866374 -124.486516183622 -126.143682567394 -129.037949409057 -133.169978866255 -136.805504961288 -142.89048182422 -144.140253477588 -145.610681943854 -148.555634479369 -151.689625987862 -154.003883856382 -155.808916705712 -157.786570629115 -160.725128748751 -163.893007639206 -166.514629625836 -170.771498564085 -172.05187374515 -174.256333577179 -177.231280941545 -179.951918692323 -181.74621680681 -182.894659695045 -185.427550001534 -188.416780541044 -191.041287883205 -193.143222166977 -194.615605798679 -198.098059271593 -200.451171891418 -201.587525209081 -204.020899976715 -208.304498594473 -211.130212681351 -213.090856686349 -214.223266412714 -216.492723397859 -221.760231303207 -224.505891531343 -226.779449186034 -228.450912108455 -230.207359699504 -232.756259842377 -235.951314530288 -238.486169831189 -239.744321818692 -241.704013764705 -243.696186334211 -246.654684749112 -253.964206665738 -256.438632749286 -258.169739900833 -260.901267052071 -264.061212350973 -1.29511217655788 -7.48924084967799 -9.94349934640664 -15.6560767874716 -19.0199671816358 -20.7297623886464 -23.9502064467579 -25.777747178063 -27.96461144893 -30.7963538613236 -34.9213665481256 -37.771708608478 -40.8019140843753 -42.3942806017102 -45.1550390477686 -48.4839587865504 -52.4323780632614 -54.9039653053704 -56.6365535134813 -58.8943440262321 -61.4156186667147 -64.7345607826272 -67.0312435791037 -68.3285007467465 -70.0346069187954 -72.9493665326266 -75.51969009391 -78.7147227775353 -80.3415496090334 -82.0143483204939 -84.4998978191691 -87.7053565188559 -90.5540063819881 -92.9071810901791 -94.0517360882773 -96.8768973838499 -98.3435872615992 -99.8496344197095 -102.678703835578 -105.675579718132 -108.101407898831 -109.923739036495 -111.726646747119 -113.935908432974 -119.665014691015 -122.374122100268 -124.67665963795 -126.337151081442 -129.210888205485 -133.186769871187 -136.810631770803 -143.131726090121 -144.378634021361 -145.867783490703 -148.763464936139 -151.90532319014 -154.220693942659 -156.026102144712 -158.000445243874 -160.888116096056 -164.112025297769 -166.735259472376 -170.981004457935 -172.260965202618 -174.460746959408 -177.417381794004 -180.136862023239 -181.930122682815 -183.079358826477 -185.598050372009 -188.588628075527 -191.216188061394 -193.315978427958 -194.788194748667 -198.18175638924 -200.532792551268 -201.651964824446 -204.068819096277 -208.35571918332 -211.195454956299 -213.157171024108 -214.281881064376 -216.561240639931 -221.614394283917 -224.352331524946 -226.628024322516 -228.297940720213 -230.045266543363 -232.637677659508 -235.888636520937 -238.419551825631 -239.677327550874 -241.634543326876 -243.620922040414 -246.600589382004 -253.776803007668 -256.286963989866 -258.017377801641 -260.72457815939 -263.865857762415 -1.29521852126042 -7.43127314506495 -10.1556235476769 -15.929941409291 -19.3007369594462 -21.0093880716116 -24.2350957393033 -26.1172937576011 -28.3164895347356 -31.1207078063838 -35.2387428102782 -38.0841035619398 -41.1147074771218 -42.7081814810909 -45.5162269942495 -48.8462881702941 -52.790421182274 -55.2672039473595 -56.9590028078582 -59.2302902491204 -61.7826840893676 -65.0891709803359 -67.3849360830313 -68.6823675763061 -70.3834754335594 -73.3670760222206 -75.998874937152 -79.1145550857553 -80.7758709780939 -82.4560089863514 -84.9586929417665 -88.1763938772488 -91.0205947055931 -93.3742600668647 -94.5189040361419 -97.3513952650141 -98.7965686946364 -100.3117694694 -103.112512153447 -106.086478687753 -108.513381119637 -110.335842720737 -112.144802768914 -114.378220507871 -120.355526835407 -123.067997359889 -125.370584255223 -127.013323970362 -129.890591710795 -134.007591214795 -137.630685997235 -143.731236169667 -144.982000046458 -146.450936776104 -149.406033327438 -152.537195033899 -154.85464452858 -156.659553088111 -158.629719031054 -161.538378879889 -164.732143872976 -167.355386099787 -171.60150011224 -172.882076229924 -175.068394724276 -178.01753230877 -180.743059368849 -182.537321302357 -183.684365566575 -186.212004934744 -189.195615167631 -191.814579287575 -193.914253499889 -195.386170939547 -198.783041147166 -201.148165782424 -202.286280482485 -204.698247411667 -209.035314291762 -211.866332697206 -213.829770330971 -214.957030604139 -217.244341316067 -222.161308700957 -224.897105313901 -227.1727952171 -228.842563281645 -230.601505683042 -233.204767402877 -236.381666521255 -238.913628420132 -240.171578671699 -242.123477540531 -244.111421894489 -247.095412355469 -254.279767500546 -256.779888894763 -258.511933694378 -261.246911396552 -264.399979579621 -1.29501898979305 -7.42429937691345 -9.99090939309745 -15.8059412954274 -19.186317433327 -20.8943432045701 -24.2286641855818 -26.0601471703394 -28.2366685868111 -31.0558495594304 -35.216635403019 -38.0572848645095 -41.0868479876244 -42.6799471535556 -45.4459597943571 -48.7391593035956 -52.6490744604811 -55.1286596248672 -56.8394514642101 -59.0905776820835 -61.6138447843121 -64.9294391411874 -67.2259316158804 -68.5230889916412 -70.2184361522538 -73.1883859683589 -75.7246026962459 -78.8985700707783 -80.4951714163732 -82.1686474858366 -84.6587361851708 -87.8609062003243 -90.7068568650482 -93.0587578517987 -94.2036326204413 -97.04176504755 -98.4921405293098 -100.002574297756 -102.85845353306 -105.783121240317 -108.213272828109 -110.033930922839 -111.845688267166 -114.07674680339 -120.01923410213 -122.728780310919 -125.030965765848 -126.677594923009 -129.563300600507 -133.678016653667 -137.300909263966 -143.608833706388 -144.857646646601 -146.332176527255 -149.256724252248 -152.383850381576 -154.699823763179 -156.50537462739 -158.499557674762 -161.394096229872 -164.577498699911 -167.195344832155 -171.451372813625 -172.730753716911 -174.91362096742 -177.894240627839 -180.614285337488 -182.408256138443 -183.55689091682 -186.086187903397 -189.07878548983 -191.700946647299 -193.800922602531 -195.273431855168 -198.729948130446 -201.078435234152 -202.215730344791 -204.632767130742 -208.833503751389 -211.673093866752 -213.634813139209 -214.764940051127 -217.062106973668 -222.40661017794 -225.152379600048 -227.428311341504 -229.099132896038 -230.857863947777 -233.425084943019 -236.648288294467 -239.181573128723 -240.439787320034 -242.39595019312 -244.395850696986 -247.386299219131 -254.587667261719 -257.091279240165 -258.822072121823 -261.518359649278 -264.728649825729 -1.29543774593161 -7.46589246395316 -10.0170672682705 -15.781991158638 -19.1278340710218 -20.8367089573837 -24.046817138 -25.8703107962198 -28.0522456467922 -30.820503114726 -34.9979437559196 -37.8458925974761 -40.8788908989124 -42.4712356491948 -45.2470121924747 -48.5764504400775 -52.4856902943436 -54.9697890053011 -56.6540195779102 -58.9310946196952 -61.3739509451556 -64.7939747569985 -67.0886802956801 -68.3861846469584 -70.08656309008 -72.9833420427276 -75.5881050577003 -78.7987435149098 -80.4055514312157 -82.086674968185 -84.5466662453378 -87.7346251368509 -90.5787882290685 -92.9333527725093 -94.0785969548301 -96.8733064631307 -98.3281657672011 -99.8372280482269 -102.641526351049 -105.628177285269 -108.054258415925 -109.876898185402 -111.686782972395 -113.894257695429 -119.603524425297 -122.319203214024 -124.622028440289 -126.277422226672 -129.135597640297 -133.23673590445 -136.867405127345 -143.397333302009 -144.64093884949 -146.143675712806 -149.045062729047 -152.196536792399 -154.512492157743 -156.317429309924 -158.295951229714 -161.16966167881 -164.362913044651 -166.982156115847 -171.210045020613 -172.490119069701 -174.686883595532 -177.651418048989 -180.376689919516 -182.170402970909 -183.316933247693 -185.834679710664 -188.828071338194 -191.445356222074 -193.544538365645 -195.016965800185 -198.404980190231 -200.752896630574 -201.870204526775 -204.305899541188 -208.710030009453 -211.542442069971 -213.504193474944 -214.627281353964 -216.899720479972 -222.056851082223 -224.802221510522 -227.078384621053 -228.746314260873 -230.506165900075 -233.057382260002 -236.256929366343 -238.791418123677 -240.049293026553 -242.019576498462 -243.999618323157 -246.965258999595 -254.394300505177 -256.938131208634 -258.669398002076 -261.385923204979 -264.564369219114 -1.29524735446123 -7.41039271636785 -10.1192257288556 -16.6100527900765 -19.9033000400096 -21.6121323964857 -24.8931498778678 -26.7619557646679 -28.9581430310014 -31.7715234180137 -35.8090170544773 -38.6622661100153 -41.697917484954 -43.2904912599762 -46.0808701465769 -49.37974568179 -53.2881172060796 -55.7704912049281 -57.5052818595998 -59.7732227784535 -62.2734646783694 -65.6802651361616 -67.9734506264088 -69.270924410671 -70.9792795256835 -73.8856832603398 -76.3478839338393 -79.4821356600458 -81.1359797847486 -82.8076623467672 -85.2929026503451 -88.4991768030231 -91.3433162965294 -93.6984486584421 -94.8432543488887 -97.6858126703107 -99.1137236276689 -100.624151626871 -103.460859772012 -106.462690328701 -108.88776924257 -110.710852368721 -112.51908368405 -114.73449386155 -120.433748191011 -123.141261242509 -125.442310119053 -127.098035850763 -129.951165816172 -134.064439704212 -137.673778784351 -143.871212823965 -145.12092221172 -146.594835226981 -149.53590156904 -152.65808731252 -154.972035673452 -156.776818294518 -158.755813266343 -161.673789456447 -164.872944965016 -167.491664734851 -171.734142074014 -173.014228088957 -175.209769149788 -178.160026117024 -180.882380481311 -182.676535990473 -183.825594042311 -186.328493743641 -189.300662030475 -191.921711707009 -194.020497013019 -195.492825233373 -198.934765167202 -201.290282784627 -202.421778601157 -204.837042094733 -209.140894489727 -211.974174304452 -213.935766673895 -215.06551210231 -217.331804575211 -222.432781339718 -225.181049694009 -227.455379897337 -229.125620793006 -230.89009166917 -233.45958033734 -236.701114287989 -239.236180511808 -240.494615899757 -242.453487557372 -244.458447831792 -247.436596660616 -256.618738453423 -259.051618521242 -260.782287711883 -263.505346016449 -266.667270233925 -1.29497343154681 -7.49806278726794 -9.9503069637559 -16.4124548480283 -19.7941687842686 -21.5033330605676 -24.7702902930473 -26.6269238774027 -28.8189484167768 -31.6193456352477 -35.7124843920741 -38.5513533648825 -41.5874004287728 -43.1809928527001 -45.9426136871378 -49.2212382128936 -53.1441724920263 -55.6192264954444 -57.306621098134 -59.5451662800006 -62.009813187131 -65.4079322582067 -67.7038511697008 -69.0021706557542 -70.7038265716825 -73.6214011880803 -76.1270984591504 -79.364358075296 -80.9875839697021 -82.6609342507868 -85.1685193262625 -88.3613959972419 -91.2133536081518 -93.5683073425948 -94.7131982763234 -97.5646977483492 -99.0074112009381 -100.522320826805 -103.345539673136 -106.316464622974 -108.743359279005 -110.565947759257 -112.3698036638 -114.606838417235 -120.248365256883 -122.959001771828 -125.26057506766 -126.905976180669 -129.769297600821 -133.849364557912 -137.475768411159 -143.593481853564 -144.843294029485 -146.322201403033 -149.239102472796 -152.383565438531 -154.696443983694 -156.501422067997 -158.459907252515 -161.374679035442 -164.581949823609 -167.200184744411 -171.437790346977 -172.718679638611 -174.914413237727 -177.866662053737 -180.592172749279 -182.386548819469 -183.530718518708 -186.035107409075 -189.033580321876 -191.655169716987 -193.755128225042 -195.22729009951 -198.647675490375 -201.003227672582 -202.150989155864 -204.581335130239 -208.92373491698 -211.751009495213 -213.713506319986 -214.837520800458 -217.154692867558 -222.217595886878 -224.965583409701 -227.240194139954 -228.910253707982 -230.661335059007 -233.238865512657 -236.44647878253 -238.980287340001 -240.238258796697 -242.2189542263 -244.23070648328 -247.184209619761 -259.342934144889 -261.988366606347 -263.719143258943 -266.442454881863 -269.58206283477 -1.2948922462955 -7.45865994458928 -10.3112575843502 -16.8180668690262 -20.1471164334586 -21.8556728399119 -25.1510004758773 -27.0096849981132 -29.1972904738716 -31.9902910033875 -36.1065243456764 -38.9492766432648 -41.9844134716951 -43.5778120760358 -46.3870265370615 -49.7426644723966 -53.6743993480308 -56.1442117741858 -57.8929805316017 -60.1468712584632 -62.627655696674 -65.9955641705899 -68.2917405280335 -69.5893953825974 -71.2955872669317 -74.211480731542 -76.8236518948975 -80.0364567925038 -81.6943077094855 -83.3762673540101 -85.8957682475288 -89.0756783067359 -91.923197267275 -94.2768051672528 -95.4218511589647 -98.2340386062102 -99.6826294980389 -101.198699986296 -104.007298837803 -106.934094403714 -109.355654034088 -111.179758357569 -112.988300322353 -115.216426412031 -120.822854208945 -123.543940738114 -125.845511623627 -127.492272055731 -130.419944270462 -134.513158949595 -138.14432372613 -144.612502522533 -145.85805643477 -147.351657220029 -150.271104182238 -153.400660031624 -155.715828205496 -157.520559099361 -159.500532272537 -162.41029436346 -165.5928135156 -168.212126816889 -172.461594873568 -173.741638292794 -175.966799747554 -178.91114774678 -181.630562055237 -183.424546829604 -184.571816844165 -187.099058276675 -190.072833546698 -192.693310730044 -194.791795657949 -196.264274161841 -199.737419027566 -202.087378944143 -203.233475858125 -205.663901151932 -209.856947086169 -212.691004116171 -214.651273953577 -215.781059415978 -218.070068648041 -223.104834449329 -225.845671019399 -228.121519268369 -229.793269646215 -231.548914380542 -234.134199213882 -237.357190879544 -239.891991992377 -241.149963669088 -243.138153654259 -245.138001189628 -248.077029803558 -255.848303960056 -258.387093627128 -260.117164547696 -262.840648032636 -266.033342617258 -1.29513325908257 -7.46715273544722 -9.83984454783308 -15.9168761652741 -19.3206087950405 -21.0278530896982 -24.330295157263 -26.2016769163154 -28.381622280028 -31.1736716154524 -35.2879126497804 -38.1233003979437 -41.1570133005592 -42.7506123403207 -45.5281593054268 -48.8591798679164 -52.7981949688279 -55.2720020288518 -56.9701462726239 -59.2394890408417 -61.7580896862377 -65.1035020424033 -67.4012239487593 -68.6986928177296 -70.4043245853535 -73.310553847782 -75.9399333525064 -79.1431180396439 -80.7356871882556 -82.4134076164404 -84.8634043251651 -88.0534807488836 -90.8987478385141 -93.2504076546114 -94.3956471219144 -97.2462625112522 -98.7076863319643 -100.215578208061 -103.034439632613 -106.008397010101 -108.432598878595 -110.253804046122 -112.069422332787 -114.301569485596 -120.18534516757 -122.890149510246 -125.195817811136 -126.851129018806 -129.710618967747 -133.73648234517 -137.369927249968 -143.445704805409 -144.696077269269 -146.171411139473 -149.11126500243 -152.23225913187 -154.549523602735 -156.354648079701 -158.342528379403 -161.213106963762 -164.432623387459 -167.054604357345 -171.321565629256 -172.602596971013 -174.809358864 -177.786690161219 -180.513240765854 -182.307016225588 -183.456917956005 -185.976796508386 -188.992110496279 -191.613995222687 -193.714604797097 -195.186964845206 -198.556127062616 -200.912769451724 -202.056851714034 -204.48417665692 -208.675448781111 -211.509882042272 -213.471285987053 -214.598094940876 -216.866917913324 -221.616508945622 -224.360979234618 -226.63593274912 -228.30608259305 -230.055223351532 -232.639065839449 -235.843069662873 -238.37667041688 -239.634500713878 -241.608113175211 -243.598704832303 -246.542443792907 -256.423853080669 -259.019016741106 -260.74927393953 -263.441256235299 -266.56391973267 -1.29575826364193 -7.4381330055529 -10.0142200741723 -16.4181853218945 -19.6656931590454 -21.3743139944046 -24.6398134532227 -26.5157438309075 -28.6988993145334 -31.4710467879439 -35.5850134981859 -38.4341376353838 -41.4683655363922 -43.0615297571356 -45.8212407417497 -49.1238072499902 -53.0677110782225 -55.5511223343806 -57.2402375581688 -59.4879447377569 -62.0071351514883 -65.3471289288439 -67.6442715272294 -68.9424234644703 -70.6491020555045 -73.5554380749393 -76.0658865046093 -79.2128553870039 -80.8157737815268 -82.4933719092147 -85.0023727103112 -88.1868857526572 -91.0342884001178 -93.3893062721303 -94.5341994407181 -97.3848333330674 -98.8514571711647 -100.363629978546 -103.130322004001 -106.103340613631 -108.52930838409 -110.35190203987 -112.170355514757 -114.416126317639 -120.231427229167 -122.95135084045 -125.253752278921 -126.912278780476 -129.781494199615 -133.879071944255 -137.525732224727 -143.891013143428 -145.139282930072 -146.622594750493 -149.590041664592 -152.728839256547 -155.042099886351 -156.84714001454 -158.830276218288 -161.73174443854 -164.946199095514 -167.562039944892 -171.834940391386 -173.114070750205 -175.321057403854 -178.272748546801 -180.998285399729 -182.791670054189 -183.940954062679 -186.473140048954 -189.452904413422 -192.073910742106 -194.17437720173 -195.647213261005 -199.016867906573 -201.369496838264 -202.496224366048 -204.924554908183 -209.229442239466 -212.069835698219 -214.031479178463 -215.161178941965 -217.459822480589 -222.595675952939 -225.336757575131 -227.61228655711 -229.282473297271 -231.035393840673 -233.585742740115 -236.783556454592 -239.316284887487 -240.574349008878 -242.55180352895 -244.547409308395 -247.507078290978 -254.739725865388 -257.215097019592 -258.948689724725 -261.664502642409 -264.840969309458 -1.29507912833814 -7.43618028937795 -10.2224606130214 -16.8067051179062 -20.1783057449735 -21.8906818151168 -25.1163481471693 -26.9664851341189 -29.1620724049451 -31.9690724678121 -36.082193908478 -38.9279692236935 -41.9549599033643 -43.5482867118878 -46.321150980686 -49.6646232147943 -53.6243413174161 -56.0937893299802 -57.8235393644748 -60.0917389579702 -62.5852207323575 -65.9321655328292 -68.2284127690078 -69.5265102363449 -71.2282848029889 -74.1864938621924 -76.8339282102519 -79.9989376419597 -81.6535597503655 -83.3335695633529 -85.8407768043254 -89.0349510554665 -91.8800219399276 -94.233517373709 -95.378518803458 -98.2452199256529 -99.6990496502345 -101.207495559697 -103.995070064068 -107.013209662826 -109.437521415558 -111.259626071927 -113.05569635673 -115.27833188284 -120.999045959492 -123.714558174429 -126.016850310225 -127.673853913854 -130.544971392409 -134.519187540457 -138.152694566746 -144.35539671307 -145.60467007187 -147.080025771397 -150.00746824087 -153.161571737174 -155.475027395363 -157.279930227956 -159.25319173969 -162.176406530724 -165.34089582613 -167.963278376072 -172.220153424925 -173.500672598433 -175.681289250319 -178.641903495355 -181.370523444266 -183.164851790188 -184.310777360362 -186.814357325328 -189.808783716348 -192.430532203374 -194.531150741415 -196.003552945896 -199.474631909531 -201.828779904905 -202.958949331851 -205.380602759706 -209.626488751051 -212.462025352051 -214.424699013114 -215.551075054735 -217.854068336024 -223.182257748662 -225.925752062877 -228.200251178701 -229.870382950042 -231.622264288395 -234.215931824291 -237.41785842033 -239.952658141611 -241.210635311748 -243.189022345582 -245.183308393955 -248.157754107953 -255.288862113276 -257.791426895422 -259.521904265278 -262.22561180644 -265.374726795347 -1.29542547840521 -7.44059608037134 -9.95983422982786 -16.2881233634306 -19.644795821782 -21.3524983295818 -24.6199146635637 -26.4877065008899 -28.6806794042442 -31.4923847609889 -35.6306745427216 -38.4794612923418 -41.5107874349174 -43.1038849861102 -45.8793841128898 -49.2047325855711 -53.1161108948926 -55.5794011340053 -57.3040832943588 -59.5925020808578 -62.142472024291 -65.4336089537903 -67.7291806358694 -69.025917632231 -70.725451244453 -73.6349133676513 -76.1653068835661 -79.3191285253592 -80.9433001386027 -82.6122638469648 -85.1230320035591 -88.3312899554016 -91.1790018156556 -93.5294047087338 -94.6742211455009 -97.5548521869584 -99.0054042271099 -100.512708246274 -103.301501545249 -106.274036450299 -108.697920242412 -110.521095407645 -112.324207374925 -114.553957387313 -120.186807395431 -122.890011180045 -125.192303888006 -126.838864377036 -129.669768777414 -133.673079771263 -137.30211333947 -143.634602352691 -144.88130985275 -146.365232943331 -149.269611775238 -152.404088220222 -154.718240277436 -156.523104203328 -158.496034338986 -161.413270338177 -164.617491213473 -167.238518427182 -171.468570715451 -172.7489293425 -174.95848105615 -177.889929214034 -180.614707510062 -182.408808660552 -183.559405361361 -186.085050216444 -189.087931359321 -191.717138560092 -193.816974190079 -195.289263267933 -198.733299700378 -201.085633296621 -202.21164857791 -204.644602824143 -208.943653070485 -211.769741659963 -213.730551687704 -214.854487442136 -217.127760469079 -222.116964999447 -224.862428423676 -227.136435344302 -228.80624486044 -230.561786199937 -233.130571094124 -236.383360850247 -238.915278294559 -240.173635607977 -242.1468629533 -244.134126812491 -247.105323895728 -254.585306001896 -257.060803852359 -258.792733619674 -261.511530033789 -264.643496494529 -1.29497307446812 -7.48525076164869 -10.0393415648626 -15.8840192117723 -19.2144488923329 -20.9227389989556 -24.243773897324 -26.0559371960259 -28.2366833563791 -31.0200870454132 -35.13039444585 -37.9822833418113 -41.0111325843445 -42.6042739909527 -45.3858204038351 -48.7080275987677 -52.6556627449575 -55.1304715256448 -56.8388038970998 -59.1197083962449 -61.6444948364409 -64.9406573429282 -67.2345264963803 -68.5313095891531 -70.2417410039227 -73.1571022686842 -75.6314037442929 -78.9036994493811 -80.5381579072862 -82.2172599901191 -84.7347247120649 -87.9410353801841 -90.7906309767808 -93.1454514060491 -94.2905927617738 -97.1401801061905 -98.5942919229077 -100.109320099404 -102.920821596338 -105.9150079126 -108.341927128519 -110.165622361573 -111.981601664094 -114.212233896488 -120.138184607968 -122.848559241205 -125.151515745802 -126.806962902521 -129.645742885345 -133.685608745568 -137.295390000938 -143.671602071426 -144.917769329323 -146.408497252192 -149.360189586359 -152.461897134354 -154.775387070988 -156.580325779568 -158.565887971288 -161.457464729663 -164.656412302414 -167.274069558316 -171.556330409833 -172.836535843566 -175.028754433564 -177.989971965848 -180.71996672293 -182.513500685359 -183.66161972868 -186.188404354803 -189.185454435514 -191.815126054206 -193.916551399674 -195.389085937772 -198.823641897021 -201.175029544536 -202.29302088397 -204.717845929888 -208.887009401384 -211.722299041481 -213.683940676479 -214.815506264034 -217.102427887655 -222.295515072122 -225.041937661204 -227.315095246452 -228.984175891735 -230.741393784796 -233.320765292282 -236.533476733223 -239.066440177082 -240.324050677984 -242.302192680223 -244.272584122355 -247.239295569679 -256.546084659973 -258.964396467017 -260.69626646504 -263.419254726241 -266.541244302495 -1.29536428356837 -7.46308376122519 -10.0422547174664 -16.7688992225207 -20.1903020246582 -21.8997987355653 -25.1174879863882 -26.9871739240056 -29.1823968937429 -31.9641717262394 -36.146186437909 -38.9978306301371 -42.029578081596 -43.6229107293981 -46.4114349456625 -49.7365160335424 -53.6640200084267 -56.1278536107655 -57.885269594895 -60.139910224209 -62.6128713559932 -66.0032451986973 -68.2982360204977 -69.5949545854287 -71.3055204399421 -74.2129855606065 -76.7165005726805 -79.8323698035401 -81.4559215210493 -83.1273878686721 -85.5990323087405 -88.8333084719516 -91.6754920613409 -94.0321847365671 -95.1770751196415 -98.0601525724752 -99.5345387548082 -101.051816982279 -103.908535991862 -106.826052738999 -109.251263062528 -111.073738700967 -112.879316077658 -115.120004299182 -120.695227421623 -123.410222520108 -125.712216506296 -127.370528393947 -130.238662328681 -134.315115152013 -137.940253371106 -144.162416920741 -145.408591690039 -146.895702868398 -149.814910242102 -152.958118678176 -155.274893909504 -157.079965404918 -159.071120499296 -161.982251262941 -165.141437875064 -167.759992959588 -172.004682644096 -173.284685621297 -175.477960123627 -178.414527368608 -181.138756097661 -182.930253783916 -184.079956608105 -186.621305200932 -189.631223109318 -192.246035066854 -194.345621189008 -195.817962787149 -199.161103149579 -201.514339631893 -202.654103667234 -205.077071493247 -209.227004643529 -212.060538212223 -214.022302820708 -215.153104525937 -217.431959439274 -222.270655642727 -225.010895500837 -227.284972272769 -228.956793878675 -230.712872967105 -233.235796084942 -236.464984102934 -238.999039188979 -240.257115781565 -242.216788180449 -244.209101573195 -247.215059885191 -254.174672713286 -256.67938370568 -258.410647922634 -261.116733224706 -264.292204259969 -1.29490476053151 -7.46475456211723 -10.108373169831 -17.0065967457282 -20.4229439881127 -22.1315574024054 -25.3723947425978 -27.2421112079893 -29.436954961461 -32.292005003841 -36.438880929476 -39.2851611915771 -42.318764409965 -43.9116706962818 -46.713206149515 -50.0298741413367 -53.9406132440149 -56.4194167808934 -58.1949520564359 -60.4311640924007 -62.9074288566376 -66.2854749272241 -68.5835771691982 -69.8808246483956 -71.5842371729293 -74.5404563064334 -77.2086899186514 -80.3818869050313 -81.9772611719135 -83.6472298240289 -86.1219727571358 -89.3778597404258 -92.2268967974952 -94.58055389388 -95.7255049100391 -98.5914369911671 -100.043617631152 -101.561738227878 -104.339963069642 -107.286870589704 -109.713187439688 -111.534978133513 -113.344178260692 -115.580209356465 -121.398297479418 -124.119298655194 -126.422299518277 -128.077494124023 -130.966489629912 -135.004103837373 -138.623130823909 -145.351953978896 -146.601300372766 -148.078304047873 -151.038866662475 -154.152315448149 -156.467998783208 -158.27305662802 -160.257733999357 -163.177835194122 -166.361835658467 -168.981663707182 -173.220938958183 -174.501917307611 -176.703202576948 -179.667175963315 -182.391976976711 -184.185400861887 -185.33831671223 -187.86002491494 -190.86873723151 -193.482594052289 -195.581376256604 -197.053993427987 -200.432941102131 -202.771087974398 -203.889117001635 -206.318053408832 -210.701434807411 -213.523176050374 -215.484908999736 -216.613112247266 -218.889743663907 -224.042292702177 -226.780475923049 -229.0545789353 -230.726930787385 -232.488517002837 -235.05026405669 -238.278276510325 -240.809274407435 -242.067081562723 -244.037961331605 -246.04392638708 -248.992720008426 -259.095579407721 -261.686776632474 -263.417258648478 -266.132828762184 -269.270216304965 -1.29494097690714 -7.47226051584098 -10.3708978710963 -16.5040211243341 -19.8903951610397 -21.5986424839863 -24.8610515587741 -26.7550582405823 -28.9509196788405 -31.7526287021059 -35.9154897690843 -38.7561948235788 -41.7928073252376 -43.3857354838026 -46.1806326860844 -49.4888664035829 -53.3475607478676 -55.8090452643043 -57.5881925221134 -59.8580981972263 -62.4208529392774 -65.7288223241263 -68.0250909425661 -69.3228166645093 -71.0201850461051 -73.9491057493758 -76.4137991768439 -79.6323029387992 -81.2297429604296 -82.9096241876526 -85.3985962544771 -88.6219400545521 -91.4699911827234 -93.825656795986 -94.9708751058806 -97.8049535518943 -99.2393700790725 -100.750640697893 -103.572112736445 -106.552209031749 -108.97650782494 -110.800600593237 -112.606006334734 -114.821092769574 -120.648654315724 -123.364034957009 -125.667682252425 -127.324208640155 -130.165162001724 -134.282655855928 -137.905110546605 -143.840693281477 -145.093328700841 -146.559991127038 -149.476517765772 -152.643059329181 -154.955324842267 -156.760555088512 -158.742519187042 -161.618088722946 -164.812800251513 -167.434660808038 -171.645256525964 -172.92551798737 -175.148162304468 -178.061697862243 -180.783269194088 -182.577161284099 -183.723877594203 -186.250356898798 -189.236379653125 -191.853882579712 -193.953948626285 -195.426097352937 -198.820479830273 -201.166537260171 -202.288014516311 -204.698001275451 -209.06897278915 -211.897683097121 -213.858540462276 -214.98795212805 -217.269874878169 -222.251549529084 -225.001729257089 -227.273265014518 -228.942933005017 -230.697025806331 -233.287941043013 -236.483568369247 -239.017771499507 -240.275588652192 -242.237647446625 -244.23624069737 -247.194954542643 -254.223191951552 -256.71843627948 -258.449603181604 -261.159346505216 -264.31603186445 -1.29533513537819 -7.40208712790537 -9.96903449401825 -16.2644993161451 -19.65505247892 -21.364838177623 -24.6287008209709 -26.4420697536834 -28.6273257009323 -31.407428793464 -35.5304437832671 -38.376873310567 -41.4111482045392 -43.0038746147649 -45.7815664298032 -49.0907689469722 -53.0441167490598 -55.5302215201791 -57.20596429229 -59.4536888264649 -61.9292609054879 -65.2931245328279 -67.5860438269564 -68.8828972574582 -70.5844710332455 -73.5414297003298 -76.172728564018 -79.3297650428556 -80.953686005628 -82.6314058345369 -85.1136091433664 -88.3291396938688 -91.1767902220904 -93.5304125181881 -94.6756314528207 -97.5419409792386 -98.9528421876426 -100.462726318003 -103.285314088467 -106.269923057596 -108.696787891318 -110.517967226226 -112.327891513126 -114.551385007154 -120.535956794804 -123.250386469315 -125.551798000537 -127.204172280929 -130.078176011479 -134.059919523538 -137.684232609866 -143.984045379175 -145.23168634745 -146.709305962353 -149.722683484397 -152.822954904501 -155.138705112393 -156.943310625991 -158.919390068984 -161.782839853494 -164.994780631181 -167.615737452393 -171.845139740027 -173.125936508741 -175.324011503493 -178.275203106716 -180.997347094843 -182.791424877005 -183.939593254753 -186.441961959842 -189.405876436262 -192.029192372187 -194.129023671188 -195.601249042056 -199.043417109835 -201.392957132077 -202.527996329741 -204.983680409898 -209.303313585272 -212.145764405206 -214.108171451814 -215.234761659931 -217.517750255172 -222.622048063911 -225.361857043346 -227.63908384547 -229.309293306165 -231.065017289447 -233.620888798695 -236.856471679949 -239.39395339516 -240.651690787708 -242.608807949176 -244.601069616491 -247.587790441343 -254.833832393585 -257.34702143906 -259.077742737489 -261.774391487616 -264.885372070983 -1.29529053183826 -7.46765719512579 -10.0110062439265 -16.0674076836802 -19.4236140779408 -21.1325715191855 -24.320242214782 -26.1627550284247 -28.3631305519969 -31.1288284737914 -35.2460501840109 -38.0949736761086 -41.1336043243879 -42.7262886653084 -45.5170984233441 -48.8303908086991 -52.7700899146005 -55.2415884735016 -56.982821632582 -59.2215903536517 -61.7055882667934 -65.075937467069 -67.3716294351847 -68.668419882865 -70.362208828212 -73.3235957348786 -75.9555238371242 -79.1852453141621 -80.782913032002 -82.4666888372029 -84.9724631828716 -88.1716491138166 -91.0220004600844 -93.3770731376613 -94.5220082612905 -97.3483195132019 -98.7957694782603 -100.319182671548 -103.1502193959 -106.101271053826 -108.522654324571 -110.345488079578 -112.152105141335 -114.377797508287 -120.162967819634 -122.887039450975 -125.188746513592 -126.844766050364 -129.734260896413 -133.744582739731 -137.379233305923 -143.657785854806 -144.907938717375 -146.382534150287 -149.245244914122 -152.390763906409 -154.704911244838 -156.510125352036 -158.481834721021 -161.395005438509 -164.614650572019 -167.237762973095 -171.475618457186 -172.75577131631 -174.941886518276 -177.909337949861 -180.631137957851 -182.425215351031 -183.570963606991 -186.111824812948 -189.095323123251 -191.716536206033 -193.81542965013 -195.287958975538 -198.69955400114 -201.043889563742 -202.167750250288 -204.566634507186 -208.958446015688 -211.7936661554 -213.754305157899 -214.88432968534 -217.168761466575 -222.202700614922 -224.944005892347 -227.218642202674 -228.890207773758 -230.65405106283 -233.220961202741 -236.452769862313 -238.985822311404 -240.243900401616 -242.213550888179 -244.206332545735 -247.168371982047 -254.21275817199 -256.71017752931 -258.443374369316 -261.151621545289 -264.370541639706 -1.29524750975497 -7.46503402774077 -10.2287688085896 -16.0755657015001 -19.472684742531 -21.183700142578 -24.4482494363318 -26.3110050851378 -28.5072736265812 -31.2806113184653 -35.3641980782911 -38.2145242430372 -41.2492915761121 -42.8428810153932 -45.592644580786 -48.9295063433276 -52.8035831197562 -55.2759696627502 -57.0388419742674 -59.2782132092711 -61.7055517117972 -65.1932282217418 -67.4878922177796 -68.7858384356778 -70.4838197758257 -73.4085589473221 -75.9716467171874 -79.1803380395949 -80.8057538801429 -82.4925156803059 -84.9847755173196 -88.1719227783492 -91.0150897189742 -93.3684002604192 -94.5136118464891 -97.342248582214 -98.8059066774381 -100.319279684288 -103.117911960931 -106.134914539829 -108.559014471591 -110.381900298465 -112.187650467152 -114.428598245588 -120.171641015014 -122.893746768973 -125.196862073526 -126.846719632937 -129.701660931846 -133.786609286758 -137.405057777868 -143.503603800063 -144.754095377168 -146.225151259262 -149.196776647787 -152.318875701255 -154.632261067431 -156.437230314334 -158.408142541562 -161.316516565539 -164.514352387992 -167.134161607821 -171.377792735983 -172.658296497692 -174.876223923846 -177.822051532279 -180.541524719284 -182.335021427597 -183.482057281341 -185.995288805707 -189.006145004477 -191.630157993811 -193.729561540869 -195.201606224812 -198.568480871763 -200.925780540617 -202.053727058092 -204.501622244506 -208.703727009102 -211.526362511221 -213.488057912501 -214.615222121519 -216.882577071761 -222.081925896409 -224.824187634629 -227.100019605526 -228.769216604415 -230.52304432993 -233.082222226982 -236.319241223209 -238.856126222392 -240.114259904575 -242.069757101709 -244.072549009654 -247.049272272275 -255.943892355126 -258.434555639499 -260.164253265257 -262.851664510497 -265.994654621987 -1.2955417851734 -7.46024150497525 -10.2029372339212 -17.0038681373194 -20.3113615613149 -22.0204537802701 -25.238709576509 -27.118235342324 -29.3018186992764 -32.1202681446057 -36.317764401462 -39.1659307866278 -42.1981936396157 -43.7912201812837 -46.564075348331 -49.8859198264516 -53.7816820516168 -56.2367693639229 -57.9893618335997 -60.2425187334597 -62.7252525076919 -66.1262341313138 -68.4230590042969 -69.7206569419534 -71.4273999522876 -74.401330275838 -77.0668552136733 -80.2721361445962 -81.8965678442996 -83.5821521754308 -86.1083740270214 -89.2927633020595 -92.1243770935033 -94.4803404924374 -95.6252408268553 -98.5046376532702 -99.9550481017034 -101.462585982454 -104.313894287994 -107.244915560963 -109.671392028576 -111.492959501247 -113.297151897832 -115.519130108404 -121.659084246633 -124.360278317648 -126.662080568742 -128.31144176679 -131.156927058484 -135.168300063764 -138.80698388192 -145.242028797374 -146.489955946352 -147.967772723557 -150.872546167295 -153.999782609458 -156.316240825591 -158.121247306687 -160.113700824951 -163.013278760328 -166.200361547729 -168.817420541222 -173.068974560046 -174.349012206122 -176.540996044507 -179.475432106794 -182.197461014919 -183.990668838799 -185.139624428185 -187.670915813182 -190.650149432789 -193.268663778736 -195.368146929155 -196.840316400206 -200.21451125679 -202.5692423914 -203.711428751701 -206.129224515202 -210.416154159321 -213.243340931999 -215.205103774595 -216.330258472167 -218.622108598383 -223.512451774711 -226.259166251301 -228.531468867615 -230.202127894229 -231.95498410965 -234.5203596818 -237.760963061978 -240.294601803119 -241.552542335231 -243.523428125363 -245.531549217003 -248.498372090144 -255.562158649378 -258.06862837718 -259.799767845137 -262.533014533857 -265.705088050548 -1.29540960149818 -7.43767002099326 -10.1408641079076 -16.0617942742057 -19.4338570489737 -21.1438318150578 -24.3860765007826 -26.2375101046849 -28.4238811876089 -31.1742308349562 -35.3492088809725 -38.1974766694031 -41.2366755432606 -42.8300793538241 -45.6098574919619 -48.9569751660829 -52.8409398324141 -55.3032400012286 -57.0420195362698 -59.2877379880238 -61.7654813888289 -65.1761129420042 -67.4713198624817 -68.7686861971263 -70.4676389035081 -73.4165260026555 -76.03947571847 -79.1662555916685 -80.7845847356261 -82.4669061571971 -84.9347040691513 -88.1228342098645 -90.9637069553907 -93.3183866742332 -94.4632972850521 -97.3458201083301 -98.7920693778973 -100.307744580978 -103.097061646802 -106.084125616379 -108.509094249476 -110.329981514322 -112.135548358373 -114.351645550028 -119.922235688123 -122.649063499569 -124.951495023437 -126.598962029345 -129.439363695732 -133.484141650722 -137.10592071315 -143.526647730257 -144.776094603335 -146.253723514323 -149.158250788231 -152.306586547083 -154.61841167215 -156.423700818073 -158.401277370747 -161.320497023343 -164.519028131881 -167.139896989576 -171.390311116483 -172.670611898722 -174.869413176727 -177.824901691269 -180.551014604078 -182.345511148836 -183.492537084766 -186.029558813335 -189.01411999279 -191.63054006267 -193.731201757919 -195.203401305404 -198.622600760026 -200.97308074438 -202.090340048798 -204.523791322128 -208.979360914049 -211.802269446387 -213.764240904739 -214.892353299268 -217.144024465586 -222.022755581451 -224.765861240179 -227.041053578153 -228.710168723037 -230.473231619149 -233.046588103372 -236.218663048727 -238.750864422819 -240.009003592424 -241.977911658533 -243.980996336601 -246.959815050814 -254.120422361722 -256.602596636339 -258.332567467122 -261.053908104228 -264.184437530253 -1.29530796738988 -7.43935447205166 -10.229822056752 -16.0025216914235 -19.3451282745331 -21.0530824839784 -24.3002631370626 -26.1527901596656 -28.3310578241969 -31.1334840330895 -35.3017015686215 -38.154912520157 -41.1857343054626 -42.7782721182301 -45.5854532036311 -48.9149945988075 -52.8483054161045 -55.3298630290125 -57.0251954454287 -59.2780986749355 -61.7754302020475 -65.1120588233987 -67.4090601424988 -68.7057769594417 -70.4068566716015 -73.362659910029 -75.9202683985732 -79.0914751957104 -80.7024894942801 -82.3756713888059 -84.8311686510874 -88.0931086847534 -90.9448469059284 -93.3013467000041 -94.4458762018012 -97.3092735801702 -98.7724058458463 -100.286421829482 -103.106154446919 -106.083554767017 -108.509834985224 -110.331909350013 -112.137042305904 -114.35150932369 -120.353236369234 -123.072058901018 -125.376475652677 -127.022798324616 -129.880257683024 -133.943585485519 -137.57505687074 -143.726008939145 -144.976099419813 -146.455383426011 -149.369559726927 -152.506678565782 -154.822656657071 -156.627546446488 -158.591232472526 -161.495414928688 -164.713532688185 -167.33671024197 -171.591570889617 -172.871862686147 -175.067244194312 -178.018383043551 -180.749331121124 -182.542952905891 -183.691208222364 -186.196026183082 -189.201316394866 -191.822671744974 -193.923326001086 -195.396020307852 -198.84785732451 -201.208730852423 -202.351827649375 -204.773062698294 -209.064762207269 -211.900540725491 -213.861810679113 -214.990408946078 -217.278746152822 -222.385874417095 -225.130497532139 -227.405544490191 -229.076762504836 -230.830033321548 -233.368721253362 -236.591212860481 -239.121973390049 -240.37998789459 -242.334083249437 -244.319499641578 -247.302384958135 -254.652737005526 -257.201894493284 -258.931759705133 -261.650062795188 -264.757967568036 -1.29527035897459 -7.45626081641939 -10.1276895037091 -16.6324606224481 -20.0440680255093 -21.7534915453844 -25.0366313423713 -26.8801027624134 -29.0630941454941 -31.8760069999514 -36.0758249126715 -38.9313653098765 -41.9644116278153 -43.5588274698058 -46.3385706559367 -49.6600877787466 -53.5578729329199 -56.0298003045502 -57.7572138074788 -60.0009351692356 -62.5269317373197 -65.8594959104649 -68.1557370740826 -69.4529359733006 -71.1626030306003 -74.0371063222185 -76.489679293369 -79.6927646516497 -81.3241239361829 -82.9998817070947 -85.4449690474487 -88.655994718105 -91.5017934268181 -93.8575454895111 -95.0026514086994 -97.8526474993865 -99.3293867569696 -100.832259789574 -103.619867290799 -106.606096586056 -109.032176529381 -110.854826654555 -112.650893141664 -114.903159872832 -120.838501825186 -123.545907871296 -125.847489405895 -127.509816661845 -130.401033061826 -134.407286007194 -138.023557497661 -144.148111381092 -145.401545191639 -146.867054513579 -149.828019819904 -152.955742683791 -155.26857101719 -157.07358349866 -159.06270682947 -161.950862097573 -165.113554817692 -167.744328884734 -171.991372186058 -173.272392358603 -175.486432278432 -178.439998647065 -181.166654867888 -182.959694780873 -184.108525107739 -186.659309827048 -189.672826255661 -192.296728892382 -194.398739500797 -195.871181519396 -199.29317991097 -201.632908668908 -202.746227852982 -205.177096319196 -209.369340093782 -212.203444766245 -214.165103127065 -215.292871540323 -217.590203199804 -222.437684917669 -225.188541910448 -227.460913522413 -229.131385278661 -230.899050491944 -233.459956521671 -236.694198093281 -239.224077107771 -240.481999839043 -242.457730301757 -244.448884139304 -247.426773426301 -256.38915689259 -258.831899871839 -260.563945177566 -263.278305396511 -266.463789951013 -1.29477852198554 -7.42004380190963 -10.0635910558762 -16.3285871543187 -19.6554212603817 -21.3625032635317 -24.6183712307957 -26.4646998690629 -28.653267465613 -31.4867577740985 -35.6257462314993 -38.4701850248026 -41.5056790202679 -43.1000737061914 -45.8400619574719 -49.1873931770508 -53.0560571058478 -55.5206510895458 -57.269801815747 -59.5106348849151 -61.9342063997396 -65.2992301267252 -67.595994398621 -68.8937261509354 -70.5973544827211 -73.4943389935297 -76.0376059199859 -79.2629904684435 -80.8988616449642 -82.5793430455348 -85.0744033247283 -88.3079979635683 -91.1524069240814 -93.5050001074113 -94.6498283828878 -97.4557261104328 -98.9181023345966 -100.432110034151 -103.252322422236 -106.240524180649 -108.667411624733 -110.489076538655 -112.296219640009 -114.528392785888 -120.405454472085 -123.126122408815 -125.429388074286 -127.092076508903 -129.990602653775 -134.004145756231 -137.614693104777 -143.909053525566 -145.156509054972 -146.644966276215 -149.574402299947 -152.678260497879 -154.995462876741 -156.800502651789 -158.777651643893 -161.709300802304 -164.869782324235 -167.491927067864 -171.734749384047 -173.015105826279 -175.215150160294 -178.169073370058 -180.890919246365 -182.682826151407 -183.829442560459 -186.348857061127 -189.357575190134 -191.979199670838 -194.079621366997 -195.552024612034 -198.965206207292 -201.302028454685 -202.417122417861 -204.859206327628 -209.05772977266 -211.892272404387 -213.853514394688 -214.980306831607 -217.245474771014 -222.012484229 -224.755889422007 -227.030957970865 -228.701508004029 -230.460114667595 -233.040785739004 -236.247045915578 -238.783436140774 -240.041090235612 -242.024611044273 -244.027825608687 -246.980302614758 -254.30430514924 -256.776275748711 -258.508643313984 -261.210104694687 -264.313818836635 -1.29473941514911 -7.46995098869649 -9.95955159046704 -15.7610484875066 -19.0934665228874 -20.8022753414008 -24.0502775025808 -25.9076194260792 -28.0938035402539 -30.9131201755217 -35.0613464845645 -37.9067627256436 -40.934382404783 -42.5281517417183 -45.2786723280887 -48.595934215888 -52.4663189567085 -54.9474845224065 -56.6556188505627 -58.8928579681274 -61.3542679520037 -64.7556697432856 -67.0503289468169 -68.3478593151222 -70.0663371110216 -72.9492722933082 -75.4868820675658 -78.6807642018656 -80.3121275489549 -81.9954542237692 -84.460120409306 -87.6472844517759 -90.4846779742564 -92.8394234832401 -93.9844068780272 -96.8571485296693 -98.3173333999706 -99.8306258022164 -102.670804128976 -105.603050278061 -108.028208930849 -109.85150052722 -111.657110556931 -113.90447956547 -119.968911379031 -122.688950473567 -124.99194018215 -126.649353421602 -129.531605226436 -133.534581053109 -137.158558297953 -143.663581490666 -144.907786734515 -146.409228931548 -149.3575809975 -152.460827395212 -154.776211694624 -156.581435664899 -158.57207138274 -161.502069162377 -164.66621341237 -167.283160534598 -171.526921581117 -172.80684816428 -175.013894901092 -177.953965385702 -180.678866445842 -182.472598795512 -183.620234782014 -186.11059995522 -189.107932056988 -191.74260432432 -193.842077823383 -195.314247379213 -198.744825581035 -201.098465369686 -202.227300483778 -204.644069220539 -208.946790713112 -211.784309210813 -213.745493182939 -214.869808370797 -217.108649408893 -222.149291711331 -224.896941952636 -227.170652573323 -228.840515100072 -230.597162234086 -233.16614693251 -236.39375687023 -238.926373887792 -240.184447410382 -242.162335161997 -244.158425398549 -247.130090376823 -254.148989771836 -256.680745402801 -258.412247475812 -261.155648503679 -264.304246054611 -1.29529303962623 -7.4559017589841 -10.1959684208214 -16.4414453349626 -19.779648781462 -21.4888073301978 -24.7632953848893 -26.6590993659326 -28.8466361411636 -31.6741623568315 -35.793814657853 -38.6406487918609 -41.6739733592516 -43.2663941091687 -46.0487726053214 -49.3888139657629 -53.3593185315808 -55.8368390732848 -57.5437804464187 -59.7968650924618 -62.2868846671618 -65.6618785581952 -67.9577162570935 -69.254609036482 -70.9544146584692 -73.9186729262907 -76.5548678358704 -79.6977703280638 -81.3312461724142 -83.0051897174398 -85.4920028439338 -88.7009133026373 -91.550246142124 -93.9034196372551 -95.0482362727536 -97.9218338481595 -99.3897579884985 -100.895468838672 -103.727416388952 -106.694043083132 -109.118722734545 -110.9401031238 -112.742429395425 -114.972129027901 -121.110539691476 -123.818568592232 -126.120242613199 -127.777527226832 -130.670623004735 -134.693302319065 -138.320892550522 -144.482727135845 -145.735028795942 -147.202587748142 -150.103974783017 -153.242512479262 -155.559938187134 -157.365186962178 -159.340737846458 -162.262146135697 -165.469802356305 -168.090697488763 -172.349028200213 -173.62952076448 -175.830661497087 -178.776478181072 -181.497804438824 -183.291197241592 -184.435697474903 -186.970843419406 -189.97130068988 -192.590210550845 -194.690419894104 -196.162959634943 -199.520110947266 -201.869874673165 -202.988057099881 -205.405776749532 -209.8283694712 -212.657634216158 -214.618845734142 -215.745053759366 -218.017749777883 -223.293216776257 -226.033164631128 -228.308587458419 -229.979858783153 -231.734541797099 -234.28049560748 -237.484090630342 -240.01687855065 -241.274494634994 -243.257285769257 -245.261935345656 -248.207167679268 -255.372796166354 -257.882821236533 -259.614261216088 -262.329103865535 -265.554058170834 -1.2952750515689 -7.46714624310062 -10.1530084681816 -15.9394482606048 -19.3031256103088 -21.0118713500871 -24.2656254403583 -26.1530018948815 -28.3386014707079 -31.1967700712726 -35.3629280360749 -38.2026394261439 -41.2387729992483 -42.8319765938443 -45.6235562557498 -48.9601395193762 -52.88857409446 -55.3568619250874 -57.0762380048172 -59.3141284492805 -61.7845379871718 -65.0592993700098 -67.355149684538 -68.6524623156579 -70.3542508883602 -73.3100359675617 -75.8530171228733 -78.9824267793553 -80.5984517292856 -82.2771907174202 -84.749240221888 -87.9278493778677 -90.7661614577044 -93.1175385906764 -94.2620435640933 -97.1314983402878 -98.5613136696662 -100.071716783732 -102.889455046824 -105.849016771355 -108.27451045365 -110.097185059767 -111.900604039033 -114.108017802375 -119.734483406717 -122.440834198512 -124.742569578353 -126.395099572152 -129.259968112885 -133.384763124683 -136.998128106745 -143.095701756738 -144.34712204181 -145.820285326961 -148.792408615094 -151.92237152378 -154.237792532886 -156.043210793061 -158.037306621554 -160.961814217244 -164.128859022435 -166.752374189955 -170.989956651965 -172.270193414241 -174.453243175579 -177.452530627297 -180.181451133328 -181.974776463785 -183.123146175824 -185.623594102228 -188.658947271063 -191.283182380064 -193.385097926613 -194.857611367106 -198.245341061755 -200.594062333629 -201.725074963118 -204.154899816795 -208.479861860919 -211.316606211979 -213.279185722944 -214.404409772975 -216.673308361728 -221.942585073907 -224.68069659544 -226.955973164767 -228.626406717056 -230.381639054713 -232.94758230325 -236.134486231779 -238.667514291574 -239.925764061621 -241.900507356916 -243.886012452126 -246.841458970839 -257.781453809034 -260.39942480728 -262.130710464273 -264.841123918782 -268.010247777831 -1.29586927108407 -7.41340902176299 -10.053915593782 -15.8921360881086 -19.2337727519276 -20.9448582755006 -24.190847964746 -26.0483461850916 -28.233067417545 -31.0629212309891 -35.1707080594828 -38.0232890005893 -41.0588837086791 -42.6528846262596 -45.4628573980691 -48.7809822298266 -52.6758066464095 -55.1371717843966 -56.8890111840368 -59.1185732511181 -61.6015427969128 -65.0082742979437 -67.3053690060645 -68.6026113511422 -70.3122609838798 -73.2607491773468 -75.8881055452511 -79.0740573100929 -80.7268069139022 -82.3947667243398 -84.8750638399323 -88.0974794608044 -90.9470253746925 -93.3009369629061 -94.4459360871076 -97.2814211262552 -98.7028849055237 -100.212236756143 -103.030979761226 -106.004505385953 -108.431064446743 -110.253939797152 -112.061030756934 -114.287034937675 -119.999334314265 -122.722113531878 -125.024637890774 -126.676833000901 -129.533055424625 -133.642382555404 -137.264844226584 -143.570335614738 -144.819931016737 -146.299857663734 -149.206525592206 -152.349196639425 -154.666050172246 -156.471164466233 -158.455051520761 -161.401599302424 -164.568614728378 -167.210985504849 -171.474321124199 -172.754721360771 -174.955269236881 -177.910713373008 -180.633119857277 -182.42696898656 -183.572790900181 -186.086287093394 -189.116767880923 -191.739502720315 -193.839370335951 -195.311505277337 -198.718815324912 -201.072335009107 -202.199538971627 -204.635946193553 -208.887567478961 -211.713644281939 -213.674256332912 -214.80385892032 -217.11815237434 -222.418548249604 -225.164554233845 -227.437838792209 -229.105305066298 -230.864494100461 -233.445284117558 -236.663373524256 -239.196797201667 -240.454671249721 -242.41520890936 -244.396774149642 -247.344158486687 -254.736823861008 -257.257247505444 -258.988724045046 -261.69969399785 -264.93107350321 -1.29490031333854 -7.47250581696482 -10.1788003898419 -17.3583629265272 -20.7154584947483 -22.4245459307387 -25.6853541203109 -27.5241591726106 -29.7139205543504 -32.4576734413861 -36.5704783645077 -39.4159601528604 -42.4522389223286 -44.0460898989914 -46.7924529667789 -50.1162027930466 -54.048632693459 -56.5218421285671 -58.2673014992062 -60.5110630319059 -63.0042213936454 -66.3365851013651 -68.6336415201487 -69.9298849310989 -71.642532361121 -74.6059388982369 -77.1441462804364 -80.3113998930397 -81.9720548429117 -83.660098547833 -86.1933952012335 -89.3760822622264 -92.2165852531142 -94.5680130784971 -95.7128882988495 -98.5709785847752 -100.018611803959 -101.532497030962 -104.392822068908 -107.343616532647 -109.766745566324 -111.588278982398 -113.391259653507 -115.636936120092 -121.303553566436 -124.018686602776 -126.321700975336 -127.972772257897 -130.880408575905 -134.978453935999 -138.606990363262 -144.946444642061 -146.199188874234 -147.663351969168 -150.570841192703 -153.705887882168 -156.021143221194 -157.826138056568 -159.803843622217 -162.719252053567 -165.914537996143 -168.53232131533 -172.750023566464 -174.029854844397 -176.229783453498 -179.179224246365 -181.905910511069 -183.696271857652 -184.844862416027 -187.379000257492 -190.365647638561 -192.993678295405 -195.094777910392 -196.567166201106 -199.896325272722 -202.255073914812 -203.391798377879 -205.838870509535 -209.96888879077 -212.805438339871 -214.766374012799 -215.895472890224 -218.166898934989 -223.34677652149 -226.090655659381 -228.367989483809 -230.039067579091 -231.799029516916 -234.357627881177 -237.58452055159 -240.119315826007 -241.377067065729 -243.352350026909 -245.345841178267 -248.305974153964 -255.762469126799 -258.286741776161 -260.017029262587 -262.730170664598 -265.954966900041 -1.2954807086254 -7.42783109529684 -10.1426127331126 -16.8509695593163 -20.215526102639 -21.9231907608799 -25.2220840352337 -27.057230294638 -29.2503687695508 -32.0604051279256 -36.2267512585506 -39.0746649903451 -42.1112802408758 -43.7043078873998 -46.4987255703191 -49.7961426019769 -53.6901152180395 -56.1634607135035 -57.9012312778637 -60.162918411765 -62.6817386356947 -65.9247616323239 -68.2203879017975 -69.516681924023 -71.2199013587535 -74.1395049846681 -76.7137761507581 -79.9022983569025 -81.5063760250348 -83.1859797408693 -85.6512866859736 -88.8296944660068 -91.6688834867295 -94.0236287984342 -95.1686658551431 -98.0702256340011 -99.4879532147919 -101.003167186818 -103.868565324063 -106.829221746523 -109.24907067525 -111.070059935739 -112.878598135093 -115.115603090717 -121.14042601247 -123.856154762852 -126.158556719551 -127.813884114655 -130.69617916598 -134.801121975652 -138.409097877747 -144.751639129395 -146.00329724075 -147.475321858405 -150.444284714775 -153.535880080642 -155.849050811985 -157.654062567579 -159.62840180222 -162.566039038611 -165.741851171891 -168.364343962963 -172.594829630276 -173.875443214138 -176.081504335738 -179.040266403511 -181.763893496977 -183.557472140243 -184.704426330078 -187.189675081472 -190.190826874739 -192.825502241852 -194.924209845895 -196.396494261805 -199.74348620389 -202.106294654773 -203.266395956694 -205.664097667884 -209.922708644535 -212.764298921052 -214.72574484327 -215.853793311375 -218.154613137451 -223.285192911294 -226.029507625074 -228.305510281474 -229.976182475881 -231.726900076947 -234.324023270075 -237.57077467503 -240.107396960305 -241.365214046641 -243.338384644278 -245.337858011325 -248.327479031473 -255.592397861464 -258.105769279767 -259.836129772209 -262.54572149402 -265.746895327309 -1.29544773062159 -7.44119634409899 -10.007434307153 -16.0156996260223 -19.4191060198911 -21.1292127267522 -24.389193972949 -26.2246297610349 -28.4156357665583 -31.2646670232276 -35.3644087486999 -38.2085276571486 -41.2447454766691 -42.8376619037198 -45.611473217035 -48.9173966768095 -52.8183501176216 -55.2876519590073 -57.0728973328515 -59.3200738485485 -61.7862996055886 -65.1602982663588 -67.4565330998915 -68.7536686295229 -70.4524109977294 -73.4187159841185 -76.0788575220155 -79.2564453729601 -80.84372428107 -82.5165524088179 -85.0099377382733 -88.2381967276561 -91.0818527344002 -93.4368052187993 -94.5817266064769 -97.4243553373405 -98.8755510197048 -100.384689513473 -103.195573969993 -106.161674782716 -108.587661374887 -110.410262617359 -112.219119073352 -114.454327536334 -120.25178711264 -122.971556635521 -125.27440537488 -126.918966875358 -129.782221697206 -134.0233264241 -137.643762328721 -143.677536479407 -144.929700266902 -146.394098769797 -149.312018769478 -152.438215970843 -154.751835183016 -156.556477101072 -158.540583961698 -161.435085766838 -164.643749066502 -167.277814531106 -171.522405301701 -172.801843668493 -175.000052077134 -177.970150103154 -180.698407152115 -182.491679553431 -183.638973023859 -186.170071486549 -189.161370819411 -191.78506153444 -193.886230478747 -195.358528157825 -198.801577725252 -201.164517411783 -202.308831231418 -204.746892794602 -208.967654671006 -211.790339013996 -213.751543256122 -214.877861878171 -217.155877402675 -222.147020893231 -224.890094044848 -227.164039190663 -228.836199169427 -230.592285743394 -233.160474947535 -236.384887275863 -238.920840364459 -240.178869833135 -242.150478163261 -244.145179702484 -247.103663036771 -255.434148437522 -257.883700444907 -259.616435575649 -262.324256064084 -265.461525032077 -1.29522858979361 -7.4411786743059 -9.95791502865422 -16.3846013567585 -19.7457815320176 -21.4556929274604 -24.6650476691884 -26.5186439208875 -28.7155436269659 -31.5193580432629 -35.6591313656125 -38.5024198611669 -41.5317617068623 -43.1249783912829 -45.892226423462 -49.2061032233787 -53.1512348363253 -55.6282900910861 -57.3446706436376 -59.5788306080921 -62.0480957200503 -65.3989292091203 -67.6953763288339 -68.9930639859673 -70.7031158375153 -73.6595811079347 -76.2844515050203 -79.4533498908375 -81.0972749357555 -82.7695726034597 -85.2652614898532 -88.4856150234362 -91.3282150863727 -93.681182343732 -94.8257317775872 -97.6628288493146 -99.118691105585 -100.628328629574 -103.425116886761 -106.381282681506 -108.807537682769 -110.62724015671 -112.433276178195 -114.657150659264 -120.443588555196 -123.165233862271 -125.467411560052 -127.124320808333 -129.950797835217 -133.98309309106 -137.603779416732 -143.658177712485 -144.909891859378 -146.380089409182 -149.287387605001 -152.399577390984 -154.714942623753 -156.519989456652 -158.525116559916 -161.372504631676 -164.622533367372 -167.240750965739 -171.492170386564 -172.772581489939 -174.952136933723 -177.902845803314 -180.623510443648 -182.417286961265 -183.564728918477 -186.06556295693 -189.081388724784 -191.703779704815 -193.805170633505 -195.277669286723 -198.665775894433 -201.018556550295 -202.145961919313 -204.566438567251 -208.942949405194 -211.76889088441 -213.730250701428 -214.858711849229 -217.127698925983 -221.942166171212 -224.683062247513 -226.956848178522 -228.625981501875 -230.382856413068 -232.975889594476 -236.199787442014 -238.736240353088 -239.994252991432 -241.940842495936 -243.933083301005 -246.912951261206 -254.94412412974 -257.505892263508 -259.236132503436 -261.952179157558 -265.198485357887 -1.29486713069498 -7.4295095650492 -10.1729859308784 -16.6902770970858 -19.9981760663728 -21.7067454195015 -24.9355283606476 -26.8025975282615 -28.9857576090889 -31.8379671722106 -35.9398372516852 -38.7864863974005 -41.8163300660772 -43.4099604458233 -46.18388751753 -49.4799565830793 -53.3701418767421 -55.8472009795477 -57.5585887180811 -59.8112624746992 -62.3319384198097 -65.661176377518 -67.9563538354825 -69.254243194758 -70.9669694294909 -73.908957173691 -76.5118534561783 -79.7549139371766 -81.3739623680796 -83.0448392170596 -85.554888226817 -88.7292280575215 -91.5820019050662 -93.9361747780657 -95.0811401222058 -97.9726864856521 -99.4240475315542 -100.93421967299 -103.778281520774 -106.739072936708 -109.162430992858 -110.985519554649 -112.783936055647 -115.01931426479 -120.80966947761 -123.516331613136 -125.81803480656 -127.47947519379 -130.342690359937 -134.367630107772 -137.98313964311 -143.996136645553 -145.249330567461 -146.708371414096 -149.616288034532 -152.746045268121 -155.061280460882 -156.866169486588 -158.849439084591 -161.772228547742 -164.933395661066 -167.555184763834 -171.801345709998 -173.082016068968 -175.277759697006 -178.232141263356 -180.956544201221 -182.750511390267 -183.900450366137 -186.42357806958 -189.410903939587 -192.042435937831 -194.143095275219 -195.615350669939 -199.001310816673 -201.362539819943 -202.514573406221 -204.9425563777 -209.20007476102 -212.028219331533 -213.991244585897 -215.118159691824 -217.392874372433 -222.62878530011 -225.368212148495 -227.640970647559 -229.312725927727 -231.067834536738 -233.6352165102 -236.852943129593 -239.387894433183 -240.645967315385 -242.630955669307 -244.638859650536 -247.607540440286 -255.460179666189 -258.018755491828 -259.748111016198 -262.451251340165 -265.652910575677 -1.29502531555087 -7.46898826429365 -10.0276776264221 -16.126245049724 -19.4487699344675 -21.1596082219904 -24.4250494095064 -26.2786844498173 -28.4646277677329 -31.2672300106434 -35.3788945836385 -38.223024808702 -41.2601883434514 -42.8545771258149 -45.6001270630999 -48.8691166818739 -52.7435385122096 -55.2159089300867 -56.9706287174632 -59.2282873129661 -61.7593737026034 -65.0675731227395 -67.3626205491276 -68.6596851660883 -70.3603802045477 -73.3020076179675 -75.8878081661464 -79.0427086279013 -80.6623333680535 -82.3318798873273 -84.8272693238682 -88.014894021755 -90.8686004737179 -93.2254607518169 -94.3699657118599 -97.1820576162664 -98.6317585548007 -100.137640026685 -102.958988804396 -105.906314819978 -108.33289586928 -110.1555274144 -111.951288594097 -114.173652867089 -119.933967939432 -122.636988178072 -124.937320167076 -126.592690177497 -129.495837793066 -133.585791677544 -137.189213420898 -143.549898781344 -144.800510159964 -146.268682332865 -149.20668248807 -152.331912208416 -154.648621071428 -156.453649034656 -158.449720878841 -161.337995184013 -164.550345972161 -167.169105452896 -171.419099238643 -172.699908737223 -174.919446729721 -177.863379327096 -180.583273124243 -182.377437425054 -183.527600006032 -186.010100718978 -189.019789732171 -191.643555195112 -193.74409340542 -195.216470176479 -198.692556217979 -201.042862986542 -202.174422790823 -204.606069494527 -208.859279824449 -211.701215056466 -213.663349773027 -214.792346126944 -217.046220790205 -222.026555045702 -224.763443543382 -227.038254203301 -228.708183684906 -230.463123349624 -233.020665376305 -236.265474336207 -238.799914854422 -240.057521813232 -242.007579560102 -244.001421291794 -246.991588863857 -254.162671906031 -256.660045225173 -258.391903630741 -261.093680518033 -264.219618427539 -1.29540217784341 -7.47980917040321 -9.98034046023278 -16.0790888824386 -19.4147495633513 -21.1249037979617 -24.4548720037218 -26.2805411282826 -28.4652151913402 -31.2789047057614 -35.3822447554995 -38.2281737930681 -41.2568750808486 -42.8499708560383 -45.6616065289826 -49.0105151058451 -52.9372847114921 -55.4027023773042 -57.129837652653 -59.3863517770898 -61.8672292857067 -65.2768989353297 -67.5739696963315 -68.8707597355322 -70.5761423905287 -73.5434274081341 -76.1197964977606 -79.2970167694015 -80.8963676069414 -82.5716696994255 -85.0907419966675 -88.280735150954 -91.1248063143699 -93.4784478295428 -94.6234742216813 -97.5048143474681 -98.9419832153751 -100.452014530144 -103.255097648351 -106.249692106621 -108.679675133785 -110.501056994624 -112.308883370505 -114.534608889427 -120.620328628435 -123.323530116437 -125.625425534356 -127.275083057085 -130.125201533155 -134.287635402137 -137.919671353381 -144.21227649175 -145.458107319323 -146.945145657668 -149.882726824148 -153.009378928042 -155.319778380945 -157.125140899115 -159.116276903979 -162.079730527682 -165.228972503981 -167.853404407394 -172.107892053252 -173.388319325725 -175.583404005536 -178.544237096155 -181.266278809395 -183.05952562766 -184.20691408941 -186.694434463221 -189.685513697749 -192.306170634011 -194.406062287199 -195.878402953052 -199.297061178046 -201.652165267883 -202.774684364106 -205.225420014868 -209.363334405029 -212.198117622308 -214.159550471631 -215.289021733805 -217.558993548057 -222.660553100611 -225.397823332253 -227.67607668664 -229.345522927503 -231.103009563639 -233.661372670835 -236.87932898437 -239.411256862969 -240.669245036787 -242.636021450277 -244.628843448791 -247.594833907403 -255.017208480063 -257.536156618047 -259.267397134208 -261.967416674903 -265.154087624816 -1.29501705751026 -7.5118827585092 -10.0873078794756 -17.4767414381238 -20.7524747127876 -22.4629076855807 -25.722598961099 -27.5657597253768 -29.7595868913855 -32.5368465403937 -36.6317027609373 -39.4704398455416 -42.5076541407284 -44.101491185938 -46.8785084432287 -50.1616294846844 -54.0982617655822 -56.570713511146 -58.291961011438 -60.5431600517662 -63.0409407730698 -66.4158024507797 -68.705937292457 -70.0030109710377 -71.7078618418918 -74.6577500804136 -77.2113841392514 -80.3708265042947 -81.9628592872153 -83.642867638823 -86.1457149709971 -89.3596490202065 -92.2092176011185 -94.5621391197068 -95.7069184243182 -98.5805712017342 -100.009289579953 -101.526659054874 -104.305458508405 -107.327773415831 -109.756016832112 -111.579257348644 -113.378026921696 -115.621645980897 -121.389967502519 -124.102922962367 -126.404788158916 -128.058276011783 -130.944166071915 -135.092519395592 -138.7027418498 -144.754143905432 -146.00534056066 -147.476137996555 -150.412979478899 -153.534109002595 -155.846823581584 -157.651927671985 -159.625709499596 -162.559167615374 -165.736969274315 -168.354497424901 -172.612891855655 -173.892377211538 -176.096568895273 -179.051360190992 -181.776785263916 -183.569968313979 -184.718272710565 -187.230917343381 -190.245942854696 -192.866647637015 -194.965490872047 -196.437807527147 -199.80862883053 -202.164769890198 -203.298725033 -205.734998965984 -210.013000095356 -212.862150887751 -214.822160419408 -215.948463881724 -218.259183700547 -223.16567183837 -225.905086216904 -228.182130161358 -229.851528354781 -231.611192021842 -234.162324279798 -237.39199599541 -239.925906718823 -241.183438548775 -243.153310470148 -245.154775482418 -248.120766435651 -255.302442000464 -257.805150244939 -259.535877587308 -262.263211108423 -265.433893427615 -1.29497822368302 -7.48250086574345 -10.1828919004742 -16.0364997566993 -19.4164621211742 -21.1246863492842 -24.4187255546635 -26.2312548529236 -28.4189435581282 -31.1903704346863 -35.3681270822397 -38.2154080353077 -41.2474109589169 -42.8414040575638 -45.6541058516464 -48.9743269635648 -52.884958285142 -55.3689189606559 -57.0912501660287 -59.3492310027914 -61.8718124254168 -65.206362860807 -67.5033732667885 -68.8004347645118 -70.5046558339273 -73.4411424678575 -76.0972765197194 -79.2308882738515 -80.8453082298694 -82.5340842847919 -85.021639800627 -88.1997425590707 -91.0502992259673 -93.4062752305199 -94.5510023743238 -97.4340522995754 -98.8868253684975 -100.405279603662 -103.250093015965 -106.221612490336 -108.647789240229 -110.46930723798 -112.281827387212 -114.505672171364 -120.445972142894 -123.156604870744 -125.459449441746 -127.106884899421 -129.999281843161 -134.077010128477 -137.706120592694 -143.833206670184 -145.081964249499 -146.560862712866 -149.519417280933 -152.637248988715 -154.953532854221 -156.758391772355 -158.738238865191 -161.636462881101 -164.823893838415 -167.445153368333 -171.698123361031 -172.978854959763 -175.159853359571 -178.098037026952 -180.823684994273 -182.617480085737 -183.762356706083 -186.266297641392 -189.264657366728 -191.884388318579 -193.985600552432 -195.458261236165 -198.872983286745 -201.225907427669 -202.359819143133 -204.80186289733 -208.943106073827 -211.773397451775 -213.734839729782 -214.865132505759 -217.13389774249 -221.95089707728 -224.696579636124 -226.968347483702 -228.638598629246 -230.389390835691 -232.943898896201 -236.196529956106 -238.729300105407 -239.987378195293 -241.963209509099 -243.951166340417 -246.89604831068 -253.667727845411 -256.190668150955 -257.920634810588 -260.635893757853 -263.775616365537 -1.29494677107245 -7.40257902267515 -9.95338819733085 -16.7832364236423 -20.0970010891212 -21.805568718331 -25.0093628316302 -26.9033199970942 -29.0872121923228 -31.8411251443552 -35.9727006406829 -38.8240064098013 -41.8605781838712 -43.4527971024719 -46.215270262005 -49.5157935647319 -53.4417999408698 -55.9160489337535 -57.6288630795356 -59.8615963113427 -62.3267802753919 -65.7227520635893 -68.0205927071025 -69.3182624025542 -71.0271222658557 -73.920891162805 -76.4672577391476 -79.610785764358 -81.2448677236546 -82.9131746886122 -85.4091846870961 -88.5805843647936 -91.4306920901081 -93.7846867586166 -94.9295204931074 -97.8235839013956 -99.2922140115349 -100.804272585639 -103.573851399147 -106.573673430893 -109.0030628139 -110.824985196729 -112.619566925669 -114.854183032415 -120.574594856475 -123.297395685162 -125.599779853045 -127.252809965198 -130.112225412492 -134.157357934294 -137.77308395547 -143.881255970766 -145.131947959757 -146.600869776457 -149.518211589616 -152.655200940547 -154.972484498064 -156.777183245197 -158.765208642831 -161.704533419912 -164.867164898294 -167.486931937888 -171.730317183353 -173.010139146676 -175.212241428803 -178.164492887484 -180.883881748775 -182.677793527478 -183.826655041375 -186.360489789249 -189.354353312709 -191.966229211441 -194.067103891123 -195.539296136591 -198.926405002204 -201.26325900741 -202.378688579244 -204.797031763564 -209.22020175008 -212.051022408441 -214.013021065849 -215.138656007163 -217.412111471608 -222.344936311353 -225.090872412627 -227.366147597963 -229.036387029875 -230.788607394352 -233.38680654454 -236.619225754544 -239.149980156034 -240.408143697917 -242.38478871519 -244.376416537248 -247.317444062439 -254.383502007931 -256.884541380154 -258.616295694574 -261.321530118551 -264.427668543121 -1.29526315728127 -7.40812105842858 -10.0216290899712 -16.065170643755 -19.3688744995236 -21.0780383649976 -24.390396260473 -26.2309040979559 -28.4196891386623 -31.2125773539793 -35.3632951327006 -38.2097099087575 -41.2401098491988 -42.8323920651073 -45.6385971022973 -48.9529516537473 -52.8501064771209 -55.3315001240676 -57.0480885808951 -59.336901600687 -61.8577742804627 -65.1974366581985 -67.4924639872109 -68.7894231632258 -70.4921444588549 -73.433987240032 -75.9433627085237 -79.1317577547546 -80.7582951630425 -82.4331039183881 -84.9397848559148 -88.1345452494893 -90.9766043044781 -93.3296121510764 -94.4747271320795 -97.3210764550223 -98.7719264786561 -100.282968203442 -103.109327361006 -106.115888041294 -108.541906969746 -110.365546401254 -112.175842285154 -114.400816963908 -120.372239099809 -123.087296216778 -125.389484057458 -127.048209437946 -129.919248872429 -134.029206395974 -137.668908392008 -144.12930484791 -145.379963092591 -146.853535272552 -149.87009138591 -152.96166256246 -155.276862003154 -157.082141045093 -159.070675342388 -162.007447947012 -165.187450686354 -167.807857130712 -172.050401178076 -173.330418623498 -175.523605501161 -178.479823161599 -181.199893091518 -182.99407212221 -184.143259014758 -186.685289358221 -189.674001400974 -192.296821070451 -194.397274948699 -195.869661888144 -199.255924051851 -201.611122770814 -202.747444115325 -205.193061601382 -209.390780738068 -212.22682215006 -214.18762465516 -215.313325257909 -217.59756544413 -222.615124215607 -225.356760797175 -227.629921783212 -229.301369399243 -231.060456046748 -233.629825677239 -236.853277856556 -239.38602360334 -240.644034341689 -242.620810202452 -244.62288274403 -247.569138542997 -254.176742497451 -256.679457972091 -258.411009691553 -261.132152655952 -264.354133354517 -1.29579872830841 -7.47953919652174 -10.0181553300899 -15.8302413031552 -19.2141354206846 -20.9225703734268 -24.2315097168128 -26.0732401740976 -28.2604537332635 -31.0603071452009 -35.2474540421227 -38.0920990541331 -41.1268394348677 -42.7200307173559 -45.4957873326863 -48.8279177329215 -52.7852401461927 -55.2648647892994 -57.0108952226984 -59.2628546749935 -61.780007340003 -65.123348383749 -67.4183254841874 -68.7158779079506 -70.4233632871622 -73.347697856083 -75.9031678957058 -79.0900757937989 -80.6970037218414 -82.378296842653 -84.8431171484495 -88.0010691173773 -90.8512044525058 -93.2052279483882 -94.3500858619424 -97.2091817065633 -98.6760533871209 -100.183508101511 -102.935159236267 -105.954393954578 -108.38224821109 -110.205506652617 -112.014965489055 -114.257718869292 -120.128471518368 -122.83736382524 -125.139504389985 -126.79394464045 -129.638453919464 -133.716848433859 -137.344079004822 -143.681454609565 -144.93213557547 -146.414492524268 -149.356683840525 -152.496962425302 -154.812389378156 -156.617196748109 -158.598133405374 -161.547731191522 -164.682169774146 -167.298164182943 -171.545663729539 -172.826092821079 -175.012838540651 -177.964129493789 -180.692444610747 -182.485978148167 -183.634133481809 -186.130291394859 -189.126168756975 -191.749378646999 -193.850112362043 -195.3226646769 -198.71827853596 -201.067725191279 -202.199413433232 -204.625280436209 -208.769696999164 -211.604534772678 -213.565040531397 -214.692647635524 -216.980345776575 -222.326752976061 -225.069762024377 -227.344210035031 -229.012723583468 -230.768475597886 -233.353020212653 -236.549417675071 -239.083604031674 -240.34151537449 -242.320728334686 -244.299984960515 -247.256130472266 -255.735489179767 -258.307433952171 -260.038258285982 -262.743450659849 -265.950408933194 -1.2956477315128 -7.46551360542049 -10.1574415645041 -16.7662765130944 -20.1572593248832 -21.8660219510054 -25.1740145346403 -27.0184596869064 -29.2124648256515 -31.9774242554671 -36.1344986222738 -38.977890126398 -42.0130374852073 -43.6074254055563 -46.4043724595312 -49.7184984432696 -53.6251155166763 -56.0957289299915 -57.8260732644644 -60.0991661021044 -62.6221119219935 -65.9445638094872 -68.2411634360029 -69.5387457818394 -71.2475363248034 -74.1859842822464 -76.7037235583839 -79.8596155176222 -81.4889585655411 -83.1718499806735 -85.6633439765194 -88.8689528908233 -91.7185055125477 -94.0738892418014 -95.2188211719119 -98.0792689606406 -99.5404088386207 -101.053820653004 -103.855199902864 -106.850063441587 -109.273913782648 -111.096016444201 -112.903776890809 -115.121538460019 -121.106783384916 -123.824822016138 -126.126782583937 -127.783288294732 -130.652930204145 -134.727283364188 -138.342406975529 -144.412990299507 -145.661538351233 -147.144681754402 -150.04677122429 -153.162403732968 -155.476428322031 -157.281045493716 -159.270479446179 -162.163581458929 -165.352241613439 -167.971966330182 -172.209391906265 -173.489781425643 -175.695582510868 -178.650302287939 -181.371195007978 -183.165348620722 -184.313781880383 -186.830928853219 -189.834286966845 -192.455633989683 -194.556029063188 -196.028259722907 -199.548153553965 -201.892784781895 -203.007350139625 -205.431571361044 -209.719730536386 -212.549603443057 -214.51151490319 -215.641477735556 -217.908705867355 -222.83494432435 -225.572889121071 -227.846492673422 -229.517248190552 -231.272937209539 -233.822287464844 -237.01965046329 -239.555607054183 -240.814222802823 -242.780100073409 -244.781784862302 -247.74494439127 -255.341342617413 -257.791894081232 -259.522750436794 -262.246809208778 -265.345662867133 -1.29484092901575 -7.44531832473356 -10.1958626725862 -16.4986708372978 -19.856652636993 -21.5655102494551 -24.843396491356 -26.6727171785649 -28.8604750936303 -31.7123683516764 -35.8044107041236 -38.6540347897169 -41.6945733700802 -43.2865030751981 -46.0449466826742 -49.344936977686 -53.2967676128509 -55.7785099116485 -57.5351316668185 -59.7867151142834 -62.269782595425 -65.6918412520892 -67.98614538716 -69.2826741896046 -70.9900927391917 -73.9213764454742 -76.6010716617508 -79.77117315278 -81.3881832463922 -83.0758197218806 -85.5750452148673 -88.7823975014879 -91.6267935075092 -93.9828348200658 -95.1274796602506 -97.9966879445453 -99.4272488452049 -100.93866180518 -103.682523324871 -106.673645933378 -109.099488755856 -110.921092907046 -112.729555688231 -114.952516846736 -120.738324111677 -123.440520231775 -125.742662855082 -127.397580451356 -130.27072580636 -134.263798382548 -137.895313449148 -144.154302149812 -145.402372008292 -146.886019920021 -149.788978455045 -152.930704243996 -155.24649361042 -157.051568622219 -159.053367224855 -161.942814571442 -165.120711979213 -167.746438474981 -171.968848176808 -173.249498354759 -175.434536413538 -178.399011551688 -181.120697681422 -182.914051890022 -184.06131655172 -186.570435560286 -189.582845193638 -192.200989990073 -194.300720275708 -195.773045864337 -199.105301177914 -201.45218088229 -202.593767257483 -205.017503994234 -209.240896994272 -212.071123246248 -214.032542493865 -215.153729799324 -217.393504550446 -222.380673859671 -225.122901788002 -227.398725815073 -229.068869498029 -230.823665340163 -233.389623364283 -236.598680575347 -239.130627549021 -240.388593976 -242.352348918149 -244.359164603542 -247.320691218792 -254.428938203632 -256.931682860899 -258.663774217153 -261.396570685354 -264.6015325833 -1.2953239146781 -7.42870216778526 -10.1244416669767 -15.989556086626 -19.3509605452404 -21.0592515503594 -24.3544366659077 -26.2149437727529 -28.4016323017151 -31.1810933219178 -35.3441503680103 -38.1900173888862 -41.226513255404 -42.821279431525 -45.5648520047744 -48.8542641370711 -52.7461811349855 -55.2187738486137 -56.9337238277607 -59.1845117725419 -61.6699157774793 -65.0822720030679 -67.3781418621891 -68.6754771830755 -70.3780338325749 -73.2973607435293 -75.8123952949493 -79.1020711526428 -80.6942587367656 -82.367368890259 -84.8418074877783 -88.0365228031353 -90.8834882408962 -93.2364800648133 -94.3813980535808 -97.2185555835552 -98.6891497787086 -100.207490954821 -103.014136424333 -105.993946996389 -108.4157271962 -110.237997925055 -112.043557586313 -114.272564452809 -120.905637408825 -123.601983387261 -125.904684381309 -127.560579417564 -130.438313214743 -134.439102007166 -138.064990514975 -144.253730977497 -145.501302143684 -146.975510278181 -149.945107518842 -153.07397865797 -155.388804011362 -157.193902504017 -159.180263641552 -162.117321775363 -165.289025602487 -167.924233052605 -172.190279110581 -173.471371645218 -175.655493588252 -178.621977354548 -181.349346856565 -183.143125373155 -184.289658705147 -186.813114340884 -189.811791347472 -192.433441579162 -194.533095097188 -196.005305330637 -199.376831123096 -201.725346426848 -202.845240971502 -205.289372452012 -209.587116853408 -212.413297867644 -214.375371590067 -215.503024039259 -217.773647745465 -222.767083408168 -225.511918775468 -227.786266537125 -229.455558576083 -231.209968687087 -233.76095737886 -236.989460702019 -239.520676815385 -240.778959813766 -242.756841470938 -244.757684447837 -247.690925289196 -255.135062505868 -257.656769120146 -259.388533045843 -262.102705439375 -265.202958481409 -1.29491427458869 -7.4321231200395 -9.92877485328246 -15.3983008738267 -18.7600032977639 -20.4700292086705 -23.7108617969152 -25.5560176895865 -27.7497061045037 -30.5544040891887 -34.6629078440027 -37.507140018148 -40.5457430519028 -42.1397248900222 -44.8844539431878 -48.2184827787718 -52.1942910526611 -54.6740803851409 -56.4143070718038 -58.6861924903377 -61.222495446233 -64.5361703037315 -66.83250517002 -68.1287804492117 -69.8369352356348 -72.7430382408169 -75.3356853445162 -78.5838222218413 -80.2103462043999 -81.8893198472054 -84.411968803525 -87.6031016936224 -90.4454026422398 -92.8007915200049 -93.9458068256616 -96.8135128976622 -98.2461691086962 -99.7510689302497 -102.55480731022 -105.573974338525 -107.996864311848 -109.819848098208 -111.624788566979 -113.834487543253 -119.550068443785 -122.252002441486 -124.55511462155 -126.213243830403 -129.088078052563 -133.112783145057 -136.735183401225 -142.880763095056 -144.134358626975 -145.601775228617 -148.54397997047 -151.692500401715 -154.00695419148 -155.811835752524 -157.782957597595 -160.666276989637 -163.866702674267 -166.486216372176 -170.732459780185 -172.012747613421 -174.220460108247 -177.18324290279 -179.905522481595 -181.699110834358 -182.846666268448 -185.360879951218 -188.37167589597 -190.990241563663 -193.091120924576 -194.563479095073 -197.956708764965 -200.313725783326 -201.453817472339 -203.898619814303 -208.384699802121 -211.208535503727 -213.169195767207 -214.293151202695 -216.582229459241 -221.524634668379 -224.270046154421 -226.54303172559 -228.213218642725 -229.967381699009 -232.5298966861 -235.762632408491 -238.293924216196 -239.551758086977 -241.51988315932 -243.512423928141 -246.493058189758 -253.36243261964 -255.848998419402 -257.580118989478 -260.278411931021 -263.435814162339 -1.29523687065637 -7.46218815008237 -10.1090898564814 -16.0790155650611 -19.4396546483691 -21.1476941706944 -24.4320225820568 -26.296118716649 -28.4791175053457 -31.25498293061 -35.3499651674751 -38.189468956741 -41.2241994623879 -42.8157650153625 -45.5944718289722 -48.892743083022 -52.8191981360655 -55.2988575695321 -57.0311271021827 -59.2800026345498 -61.7609521237722 -65.1805917239835 -67.473752182608 -68.7704567748429 -70.4783204109706 -73.4345897623011 -75.9456200707723 -79.122638999616 -80.7677051744443 -82.4297464235144 -84.9297937887136 -88.1238436594903 -90.9630731411598 -93.3164708347281 -94.4615760482452 -97.322202489261 -98.7310999897286 -100.243499240465 -103.047639415518 -106.04156213157 -108.465676694866 -110.287749945163 -112.089348892695 -114.326363183545 -120.02556261152 -122.733566652832 -125.03568801752 -126.686319206823 -129.543909796727 -133.660694994351 -137.295019468034 -143.498919375857 -144.749422270182 -146.218634193905 -149.197906306694 -152.280971905558 -154.597284989635 -156.4023628399 -158.378032217265 -161.297457785607 -164.497550216753 -167.11770304742 -171.372386030757 -172.652881283436 -174.85172324658 -177.811170411402 -180.536819465593 -182.330440612228 -183.477973494217 -186.018465433547 -188.98736514674 -191.609827363153 -193.7094116854 -195.181778374784 -198.554391427302 -200.909295344419 -202.046664841618 -204.470546400254 -208.784167818392 -211.60492830655 -213.565611452574 -214.690844434674 -216.986004759595 -221.983101965537 -224.724072085962 -226.998620607246 -228.669988417377 -230.417358673584 -233.003391311568 -236.225492552887 -238.757437744987 -240.015389049607 -241.979969702577 -243.966033080213 -246.950617539414 -254.338257201282 -256.887319895286 -258.617857618942 -261.319842724833 -264.533500314326 -1.29504642457192 -7.38391174890175 -10.2059647412884 -16.639709626068 -19.9976093813239 -21.7088693004653 -24.9234454717696 -26.7704191619421 -28.9552518064051 -31.6999786680433 -35.8630009922279 -38.7077383392236 -41.7496579470338 -43.3433496216351 -46.1086955302866 -49.4323598311419 -53.373391532107 -55.8483425018229 -57.6191566231945 -59.8836745883598 -62.3834173452208 -65.7632089937539 -68.0592209022468 -69.3568293851938 -71.0514057481786 -73.9559663793649 -76.4876183445183 -79.7066573418172 -81.3615330283043 -83.0416866610795 -85.55422802194 -88.7510093367013 -91.5987342125982 -93.9489165750105 -95.0936718981997 -97.9447111626655 -99.4158842384594 -100.928121790324 -103.7346867684 -106.709655550992 -109.134859823214 -110.958929241985 -112.764153178069 -114.997255472951 -120.879481001131 -123.591801525368 -125.893109825998 -127.544395828898 -130.376899710743 -134.419341126432 -138.04211309384 -144.207150580121 -145.457162202021 -146.92933194482 -149.874829698421 -152.991909358687 -155.310356866664 -157.115239547526 -159.093277623296 -162.042726808695 -165.225923076576 -167.8442161902 -172.108430922222 -173.388326755775 -175.580467480727 -178.522092422998 -181.248367280332 -183.041891948041 -184.191703435106 -186.717110741141 -189.715796508653 -192.337287261121 -194.437710144841 -195.910222744961 -199.305131855252 -201.64514057224 -202.777273198566 -205.216557227643 -209.433146041571 -212.263573680729 -214.225705252041 -215.357561717069 -217.621695877761 -222.658028599297 -225.4038489947 -227.675857260817 -229.34583906333 -231.098123189784 -233.672354005921 -236.885699311771 -239.419170170595 -240.676883982705 -242.636323057731 -244.616338682126 -247.595830477648 -255.948295096298 -258.463407174406 -260.194154262647 -262.907198563033 -266.059521116162 -1.29504232921296 -7.43853733547106 -10.0128008224979 -15.7933265307077 -19.1277168557871 -20.8367435782095 -24.1015899639256 -25.9601079444386 -28.1494627511386 -30.9289407656839 -35.023172321438 -37.8703905967888 -40.9017239847604 -42.4949754260592 -45.2885834348989 -48.6520370063054 -52.5887911533423 -55.0671656407043 -56.7762157014583 -59.0047828276214 -61.4687506334815 -64.842630264721 -67.1395431647119 -68.4354907002326 -70.1483629070016 -73.0610672766582 -75.5889589295788 -78.7569491160541 -80.4455642325417 -82.1217841021946 -84.6463027662027 -87.8066939167023 -90.6502732374593 -93.004218560876 -94.1491261182041 -96.988820361281 -98.415709986191 -99.9244066141485 -102.722696539625 -105.716239119228 -108.141695992998 -109.965905442323 -111.76794158853 -113.989078832347 -119.679258063047 -122.404102512819 -124.705156777034 -126.366165244396 -129.230951560509 -133.212468412245 -136.841573260421 -143.121253080202 -144.372155207549 -145.844411715875 -148.737805248656 -151.875637816743 -154.191585470777 -155.996489940062 -157.979887925719 -160.914278774274 -164.115569672248 -166.738168544178 -170.954998208616 -172.235737444524 -174.432492831113 -177.396299062391 -180.121840215794 -181.915126762382 -183.064265063213 -185.593553788936 -188.555799542438 -191.176163111 -193.276272955479 -194.748496313114 -198.21993390654 -200.564503260125 -201.691674751965 -204.099384212288 -208.26763897751 -211.105705877399 -213.065331079398 -214.19361331662 -216.458022041881 -221.434292157297 -224.174597955438 -226.449071273562 -228.119641054137 -229.872973102945 -232.420316124927 -235.672976193103 -238.20691331766 -239.464805583618 -241.415584866456 -243.405047422586 -246.375863267007 -253.391283335101 -255.897912944511 -257.626298869428 -260.32595997133 -263.548745476006 -1.29483393189771 -7.4337800755885 -9.93008109870974 -15.6031215579193 -18.9658003194331 -20.6770110285785 -23.9762729671623 -25.8192527112299 -28.0087259630908 -30.7858165948365 -34.9042803108719 -37.7447676160844 -40.7743837893166 -42.3670161050916 -45.1427829946925 -48.4679724973931 -52.3727220919926 -54.8339365133742 -56.5518912530518 -58.7898512669675 -61.203514080295 -64.6562280307096 -66.9527443532065 -68.2503981380571 -69.9503257892963 -72.9088612873218 -75.5939649686346 -78.7416536120478 -80.3777707984515 -82.0538663572355 -84.5543592208681 -87.7384879681114 -90.5842144781907 -92.9374363270184 -94.0825439482006 -96.916318902923 -98.3400853689517 -99.8514491654565 -102.647814750374 -105.655040726291 -108.084185240094 -109.908037239544 -111.712721936153 -113.937847072681 -119.928276168786 -122.642379501208 -124.944357449198 -126.603333923154 -129.467500817482 -133.459572360542 -137.089661430944 -143.225391768871 -144.47807060324 -145.943383252362 -148.905850406702 -152.022179345365 -154.337823674338 -156.142400099938 -158.116728719532 -161.034626565272 -164.220077605462 -166.843516336618 -171.080449305628 -172.360414266677 -174.560487013757 -177.516444274263 -180.23688651342 -182.02953250829 -183.17827451987 -185.705362623486 -188.724812004012 -191.347697683917 -193.447374465761 -194.919549419072 -198.336848042251 -200.698132387246 -201.840476049911 -204.276753743153 -208.519997042314 -211.35526480643 -213.316509820956 -214.439729069317 -216.705472526871 -222.087838242052 -224.83377542457 -227.107173105657 -228.77785302168 -230.532229037245 -233.102823498928 -236.331625288118 -238.862128161552 -240.120001492965 -242.089796852625 -244.098107822866 -247.049810417228 -255.158368082104 -257.729155543883 -259.458276041356 -262.172157910849 -265.296589719127 -1.29522466793102 -7.47832841376839 -10.0665297740175 -15.6985959793084 -19.0924639937575 -20.8024299756758 -24.1313944540539 -25.9728891038639 -28.1673310302186 -30.9391689515695 -35.1092614630889 -37.9514296243144 -40.9853607228945 -42.5778314895423 -45.3311088183307 -48.6354265573425 -52.5402408369683 -55.0208848462765 -56.7548174328746 -59.0074232886312 -61.4804844303779 -64.860932013418 -67.1567860467165 -68.4535918785247 -70.1463312036929 -73.1317595760118 -75.711605095987 -78.949202071561 -80.5836843660847 -82.255575857643 -84.7599170197086 -87.9827840908265 -90.8306002445274 -93.1868375425686 -94.3318358429705 -97.1584831992656 -98.6397072969018 -100.155134223957 -102.97692760213 -105.919485273043 -108.34222107844 -110.164453430679 -111.968826561763 -114.204765513052 -120.194647787648 -122.904972042123 -125.206593794659 -126.863607206423 -129.705110704947 -133.68391771473 -137.315267326289 -143.454958183271 -144.706589473849 -146.177001089924 -149.083509657636 -152.224071906847 -154.538520622169 -156.343106695253 -158.30825859943 -161.216845660931 -164.414648321145 -167.034359075123 -171.287415873328 -172.567767504002 -174.769516141646 -177.752380809381 -180.481592646308 -182.275243977493 -183.424429963615 -185.94288031176 -188.916485540184 -191.550398890748 -193.651063825631 -195.123284215714 -198.497837065186 -200.849139470809 -201.978727075371 -204.436172412477 -208.634390412548 -211.467962206564 -213.428352479323 -214.551855868169 -216.823841846307 -221.785171877753 -224.529944534615 -226.805373627582 -228.476056641733 -230.228950737962 -232.818555827788 -236.035218252766 -238.567724469445 -239.825275342819 -241.797619961041 -243.77727528131 -246.732607412301 -254.152640753337 -256.623237810271 -258.353956314009 -261.062497700204 -264.241677345463 -1.29500109621855 -7.45484731500868 -10.1450368612886 -16.4661127539946 -19.8248956455278 -21.534735006554 -24.8057762157236 -26.6605340560835 -28.8574566734844 -31.591472319002 -35.7225472955418 -38.5682641573049 -41.6029375572193 -43.1970417716655 -45.9517433728097 -49.2817235735117 -53.2223371339211 -55.7014266424118 -57.4137555959865 -59.6947789965886 -62.2123626503264 -65.5436776215645 -67.8403415213593 -69.1370140013253 -70.8281879514373 -73.7559284132183 -76.1604829460958 -79.3700250511757 -81.0201662157194 -82.6879146177417 -85.162551037624 -88.3416894802025 -91.1857184216843 -93.5396897550839 -94.6846992782224 -97.4937083553888 -98.9503475811058 -100.461497924363 -103.296496302171 -106.264158393098 -108.689910374686 -110.512037632459 -112.317110419141 -114.525610691445 -120.296481991053 -123.011076719141 -125.315288231863 -126.972752458788 -129.886828771586 -133.9500632292 -137.58327043796 -143.827380870827 -145.080818706065 -146.538542016559 -149.43090941561 -152.572268026844 -154.887211695459 -156.691752076436 -158.669856581563 -161.54337578034 -164.73937386382 -167.359105932458 -171.600103445294 -172.880279932057 -175.076553625764 -178.015450508399 -180.73532579576 -182.528530736134 -183.677204752412 -186.203342005712 -189.172746861554 -191.808587225671 -193.909520891339 -195.381826858076 -198.827469371916 -201.171876224909 -202.282026374509 -204.718754327745 -208.944195165437 -211.782694002391 -213.744133323903 -214.874428574128 -217.161570353963 -222.15248888719 -224.895780423589 -227.171075977905 -228.841219233846 -230.595738945915 -233.167667274244 -236.417634255923 -238.950697819629 -240.208550475544 -242.170562126597 -244.160346577807 -247.109256081519 -254.381278164118 -256.893411300333 -258.626159930198 -261.334974168018 -264.59612752618 -1.29484286170492 -7.42453131386051 -9.92417449468197 -16.071762688449 -19.4398083543976 -21.1474587307248 -24.4192688364865 -26.2443994805351 -28.4287344096546 -31.1968131843812 -35.3537873965818 -38.2066528865884 -41.2424249380183 -42.836201739929 -45.6406195339983 -48.9690342876926 -52.8923947448469 -55.3633067457964 -57.1298248285091 -59.3643959702606 -61.8596111594178 -65.2812786418806 -67.5733975305714 -68.8702690034317 -70.5883183394383 -73.4866364600612 -75.9708566935689 -79.1614033028872 -80.8026982858252 -82.4886393998961 -84.9668370864714 -88.1631573947767 -91.0066995035567 -93.3591440380628 -94.5039491114452 -97.3600711189194 -98.8018276715638 -100.315628135763 -103.159483282793 -106.115090169704 -108.541796742833 -110.363563552245 -112.175026514695 -114.407736555513 -120.327519634116 -123.041708534842 -125.342453682103 -126.986818827025 -129.819590938026 -133.796275249018 -137.428603992078 -143.702611709993 -144.951268083112 -146.438193991057 -149.376322674018 -152.497076859421 -154.810680194142 -156.615520183003 -158.585749126139 -161.465368826095 -164.701945293597 -167.320294345958 -171.617769230384 -172.898168182864 -175.108764003465 -178.081437102018 -180.818270578157 -182.612929441342 -183.761993431977 -186.265776329351 -189.259781920485 -191.884139075287 -193.984265671036 -195.456454742245 -198.784348914263 -201.135087677322 -202.26977800916 -204.707540875463 -209.007099841905 -211.82334084705 -213.783894822641 -214.914078680241 -217.194547844349 -222.244250618951 -224.980666079251 -227.254491518828 -228.924581540075 -230.679112418219 -233.221368891022 -236.456858796186 -238.990360734898 -240.248545387955 -242.21616036764 -244.214442649916 -247.173131292623 -254.962528532875 -257.513474398094 -259.245162549256 -261.957105674206 -265.210269340258 -1.29523204694794 -7.47754692057368 -10.2630425888405 -16.6808080785226 -19.9800502215632 -21.6880934051181 -24.9383480355394 -26.7899376076548 -28.9918113981275 -31.7756766912631 -35.8834387483255 -38.7273456788283 -41.7622792803852 -43.3563252266885 -46.1376502721718 -49.4703908995547 -53.3916214979853 -55.8707292360787 -57.5465245890005 -59.8216615372516 -62.3554932650033 -65.6457028147567 -67.9448523066023 -69.2422631137199 -70.9469435042049 -73.8718234742533 -76.4442562908923 -79.6297816234701 -81.2704104018777 -82.943511649813 -85.4564246776355 -88.6589760222621 -91.5025935470885 -93.8560433936211 -95.0010341104134 -97.8966803756489 -99.3357572014916 -100.844242305265 -103.630802199348 -106.627159480753 -109.053973052994 -110.876702662936 -112.677068561274 -114.908254121448 -120.779159191021 -123.500742125903 -125.803937758381 -127.450804714251 -130.321509674856 -134.407081242206 -138.042037355602 -144.258355499334 -145.509340903007 -146.979118469269 -149.91509571559 -153.04003872978 -155.355321998761 -157.160248489595 -159.136748470437 -162.011895257275 -165.225859234941 -167.850264868344 -172.112360079284 -173.392426066611 -175.581458721621 -178.55019740836 -181.267317893848 -183.061636937901 -184.207566036248 -186.725702673177 -189.72753499108 -192.3477608016 -194.449228887955 -195.921553020219 -199.337184965994 -201.692400502827 -202.810447649874 -205.265462302608 -209.47716233408 -212.312542384378 -214.272895849792 -215.40539158799 -217.670471437084 -222.84792196142 -225.590162868894 -227.865989417146 -229.536903865212 -231.288850071145 -233.858474833815 -237.091869780954 -239.623848086825 -240.882051092764 -242.85064271899 -244.829167446266 -247.814467961037 -254.935774393582 -257.43146060823 -259.163212122425 -261.879667847491 -264.998795541734 -1.29492987524427 -7.4460062514893 -10.0534594997821 -16.508189089311 -19.9218566656785 -21.6311076190332 -24.9401753095704 -26.8219303199708 -29.0216110318996 -31.8337876488328 -35.9632456572314 -38.8050110716594 -41.8381610241849 -43.4313985318336 -46.2181557196938 -49.5516817957846 -53.4532674669164 -55.9361477924907 -57.6224770401608 -59.89627958686 -62.3987126135309 -65.6746637395145 -67.9716100341589 -69.2685595569496 -70.9734021289119 -73.9441231508379 -76.4199786374044 -79.6104238635765 -81.2652349632102 -82.9524986078027 -85.4223601715399 -88.6071991365601 -91.4533421931684 -93.8096360261592 -94.9546872256599 -97.8134813041369 -99.2733402164211 -100.787372024971 -103.566572116919 -106.533056764395 -108.958655118278 -110.779984207432 -112.585489757786 -114.811943217623 -120.526283440121 -123.235900173859 -125.538746724599 -127.190628140165 -130.043542845105 -134.077720644335 -137.705379029295 -143.833855355083 -145.085072391479 -146.560790329196 -149.468232335224 -152.606545230619 -154.92048661593 -156.725736780479 -158.702038830807 -161.625443679791 -164.842536654082 -167.463386713327 -171.720408096304 -173.000274678588 -175.214859164208 -178.163458673067 -180.889249195313 -182.682781662132 -183.832740539949 -186.361401576623 -189.349027336528 -191.966566511958 -194.066373757446 -195.538700721469 -198.877311017169 -201.221106487358 -202.338414801429 -204.761433001 -208.999224926616 -211.832783767875 -213.794079019104 -214.923158365683 -217.190878297469 -222.130147571088 -224.872615928262 -227.147836596102 -228.817260308783 -230.576485764153 -233.125584846913 -236.347937953381 -238.879081635702 -240.137347321057 -242.101128828577 -244.095234220324 -247.072835170612 -254.968688256541 -257.518706595548 -259.24915065509 -261.96761415931 -265.093722411051 -1.29496993521162 -7.42471839163133 -9.98799712564675 -16.1908242363457 -19.4840831234967 -21.1928143024784 -24.4742657740567 -26.3406795988229 -28.5327992192193 -31.3214289585552 -35.4857549642883 -38.3322686769017 -41.3668033693013 -42.9608950114729 -45.723471870227 -49.0331668584787 -52.9452584189385 -55.4305165275976 -57.10408350765 -59.3826159356504 -61.8848202482226 -65.2099770099752 -67.5047400868431 -68.8033014850446 -70.5175784644779 -73.4313641566117 -75.9662130552486 -79.1532909164066 -80.7835806888235 -82.4581978037953 -84.95314463512 -88.169561910573 -91.0091607582644 -93.3628045351039 -94.5078696900943 -97.3865729031126 -98.8206041310387 -100.328793264329 -103.126930949671 -106.128776258785 -108.554247914071 -110.377383160271 -112.182725999471 -114.419115845789 -120.211724876231 -122.915078266299 -125.216813852972 -126.875947358523 -129.712124347405 -133.802682423846 -137.436412700197 -144.045595855945 -145.28868736384 -146.790413922108 -149.700353712835 -152.822588159115 -155.135884670268 -156.940847880986 -158.937382950594 -161.850791092742 -165.030622600453 -167.648907390025 -171.893886040541 -173.173954850508 -175.375324492627 -178.339705890147 -181.065558834263 -182.857426135641 -184.0087115306 -186.524427621445 -189.517065464874 -192.142862930904 -194.243832980479 -195.716180357542 -199.119859597286 -201.469553154793 -202.611891373141 -205.033515795355 -209.296621305667 -212.125959115302 -214.087182576604 -215.211059715265 -217.504713249087 -222.461182027418 -225.199554994573 -227.474542102419 -229.144982007576 -230.901591878475 -233.475725162594 -236.678509954043 -239.212431720314 -240.470172438644 -242.44736245981 -244.438741715472 -247.374502189275 -256.170939003183 -258.714376259949 -260.444525171763 -263.165695206178 -266.30968388159 -1.29517960962161 -7.41945763045646 -9.89323891722585 -16.1439287639749 -19.4941181530335 -21.2039759014299 -24.4523947624161 -26.2885603629375 -28.4767447513828 -31.2984725851764 -35.3933229221644 -38.2322292252579 -41.26841337396 -42.8612243858299 -45.6284830915267 -48.9471379276525 -52.8665691442683 -55.3444070051584 -57.0519015563082 -59.3257486053521 -61.8275596819358 -65.184944897913 -67.4779442099659 -68.775245381151 -70.4876516569756 -73.4535039440996 -76.0291514210775 -79.1875925581455 -80.793749978029 -82.4758605657076 -84.946840576632 -88.184486085506 -91.031720917797 -93.3843470691085 -94.5289578975876 -97.4108910529901 -98.8238251709055 -100.332868073314 -103.11623286038 -106.118007071382 -108.539204516508 -110.36185908234 -112.164052053926 -114.380637717603 -120.070330534448 -122.784668016145 -125.086805299238 -126.74206654937 -129.580025994552 -133.638587331392 -137.266843642851 -143.345974574372 -144.596640055409 -146.05704905638 -148.999824151927 -152.139004694887 -154.451768715431 -156.257256650803 -158.246834780726 -161.207715451574 -164.360835832077 -166.977196097349 -171.217516939579 -172.496841880894 -174.681198314987 -177.647568100302 -180.3688061043 -182.161916527517 -183.308587390996 -185.835935027099 -188.843941280144 -191.46605067716 -193.56507436366 -195.03768169865 -198.491316846859 -200.838773880723 -201.964073260176 -204.389937016518 -208.656804200557 -211.492903840762 -213.454285752701 -214.584722110621 -216.879862468323 -221.729400085228 -224.473237052571 -226.748383514987 -228.418939847773 -230.175333559443 -232.7727083412 -235.975812240723 -238.507451135986 -239.765661206596 -241.718429156819 -243.718593673453 -246.71241320774 -253.798740122141 -256.307725655484 -258.039676291601 -260.765715155026 -263.977617714062 -1.29515405319801 -7.45432464550005 -10.197002538042 -16.1666651283045 -19.4762411481872 -21.1840423661181 -24.4380216483382 -26.299754296217 -28.4743707996006 -31.2747207682243 -35.3867828362997 -38.2353869484207 -41.2657816433746 -42.8578000784739 -45.6470507216232 -49.0085418203538 -52.9866305241204 -55.4664512510201 -57.2148037399027 -59.4978166264942 -62.0223899040115 -65.3812179437119 -67.6769088067788 -68.9745513347313 -70.6769046250644 -73.6245154353641 -76.1360208242258 -79.364737960788 -80.9519609907731 -82.6249092532224 -85.164896462588 -88.3424854807799 -91.1851526043431 -93.5398932330389 -94.6847054096259 -97.5748167099261 -99.0247179503565 -100.53755552264 -103.375727293237 -106.370978088026 -108.797234389007 -110.618034539192 -112.42782739609 -114.678917400564 -120.998943460741 -123.72121551926 -126.023567246321 -127.673708050315 -130.590849617011 -134.689187731167 -138.316331557009 -144.695825059837 -145.943975887001 -147.427364989082 -150.308360225559 -153.433967900158 -155.747926372056 -157.553100000609 -159.525852684505 -162.410961284614 -165.607273560171 -168.228853700923 -172.473019322359 -173.753349045793 -175.959752614576 -178.909070597645 -181.632640000368 -183.427120420596 -184.576057860835 -187.070676091591 -190.098160349974 -192.71816656028 -194.817160156097 -196.289666794415 -199.711606074621 -202.058917813427 -203.180876423832 -205.604820879519 -209.915090451077 -212.742776717599 -214.703077474882 -215.828807834938 -218.10580968243 -223.217105549467 -225.956650788687 -228.231346958576 -229.902495369986 -231.662276426624 -234.210015023514 -237.413116678845 -239.945127028084 -241.202990785961 -243.169679713781 -245.162904610163 -248.106144168508 -255.171288379725 -257.706592117962 -259.436022309422 -262.155848628715 -265.313166386056 -1.29526633363052 -7.44344991310455 -10.1932623855653 -16.0953606553366 -19.4737707653952 -21.1821503423679 -24.4603738217457 -26.3247069881284 -28.5041383285896 -31.2694782226773 -35.3631189645791 -38.2078671060883 -41.2429644633852 -42.8354169401084 -45.6058332212472 -48.9150852934405 -52.8758042842635 -55.3493323825719 -57.0970366658851 -59.3991885259235 -61.9420454985561 -65.2443143109348 -67.5431520429173 -68.8410508466055 -70.551465168588 -73.439954998067 -75.9404227071953 -79.1138890844608 -80.7506200552338 -82.4350353109083 -84.9384892148675 -88.1274546174663 -90.9720374618575 -93.3268690240249 -94.4715734090383 -97.2793900356588 -98.7177894337192 -100.225861270387 -102.997152833306 -106.005616218159 -108.427843234816 -110.248575966202 -112.05629348724 -114.309912740289 -120.071585478814 -122.793611957538 -125.096118519703 -126.752917900875 -129.648069155096 -133.699673600402 -137.328735719972 -143.675731864626 -144.926330911671 -146.400183566398 -149.314974916671 -152.452206555389 -154.769876134757 -156.575007631876 -158.556343834571 -161.439844984277 -164.634590634089 -167.25482094198 -171.510249271016 -172.790610104214 -174.980110092341 -177.93580741008 -180.661342483235 -182.455114209774 -183.604421029236 -186.112834636045 -189.100754453502 -191.718302587471 -193.818572828242 -195.290925405844 -198.637464411366 -200.97876495011 -202.096787560891 -204.538187096487 -208.911956239425 -211.749835635908 -213.710697301596 -214.835727452925 -217.119139225371 -222.356694765438 -225.098799523819 -227.372846283848 -229.042558730586 -230.801910452589 -233.372202768852 -236.619086748093 -239.153766348748 -240.411573675416 -242.382747996838 -244.385591894302 -247.338235448592 -258.019460656775 -260.625665227123 -262.355613978428 -265.09558737043 -268.291131216541 -1.29492710330908 -7.42744737783933 -9.99243099290434 -15.5614235684018 -18.9935120606405 -20.7037799221897 -23.9884499908518 -25.8477817281487 -28.0408643586904 -30.8395606438744 -34.9701522279283 -37.8185926756503 -40.8476371190313 -42.4409264322775 -45.2413481822874 -48.5759935916972 -52.5060457167101 -54.9802755046232 -56.6839956144309 -58.9276638224641 -61.416089917221 -64.8007244699772 -67.0955661479916 -68.3928960125882 -70.0992243083006 -73.047327393881 -75.65276505461 -78.8373502948909 -80.4834212923586 -82.1681114620756 -84.6309089049878 -87.8474554952532 -90.692917265338 -93.0457491078922 -94.1904929591247 -97.0523455897122 -98.5095366947347 -100.018205210356 -102.865605388149 -105.830854851919 -108.257254608612 -110.079186363092 -111.884599462402 -114.121388158825 -120.294483669065 -123.007036531904 -125.309298817571 -126.957791971321 -129.857212853405 -133.910441191298 -137.541432924493 -143.658620842881 -144.90767058323 -146.391377716514 -149.342196693449 -152.42275488143 -154.737804473789 -156.542911327684 -158.5278555725 -161.45329729292 -164.64821451929 -167.269849318334 -171.526480923641 -172.806164479672 -175.010965570054 -177.954292573414 -180.675396454351 -182.469001524603 -183.617230990854 -186.140053672572 -189.119632709595 -191.742051537884 -193.841702350473 -195.314144739644 -198.771054907585 -201.121789661693 -202.244709857169 -204.687537960041 -208.90835100431 -211.748337360846 -213.710613628005 -214.83956191311 -217.124048037171 -222.004683908027 -224.744143403861 -227.017401070865 -228.688298541663 -230.449985318495 -233.009697686644 -236.215474771298 -238.75028104956 -240.008012571695 -241.97792762796 -243.969166436645 -246.952739822732 -256.327239110549 -258.910199058421 -260.643352588597 -263.366052617742 -266.500195855002 -1.29524142938239 -7.43364061776926 -10.0539385317549 -16.2584069301018 -19.6291779918329 -21.3379891224114 -24.7040587211853 -26.5267289806361 -28.7078172087308 -31.5382686695811 -35.7340832495357 -38.5826781840693 -41.6131594364236 -43.2066406042126 -46.0147850774015 -49.3557170650862 -53.3462738283713 -55.8277865168943 -57.579290257315 -59.8280152348436 -62.3460118794453 -65.7223817671416 -68.0173120092087 -69.3144209765523 -71.021533939304 -73.9585038093351 -76.59245612365 -79.8214898196594 -81.4073033114908 -83.0797177342334 -85.5818626489309 -88.8137304232654 -91.6582043336105 -94.0099877852544 -95.1547432215495 -97.9552152531072 -99.4079201855393 -100.927272815845 -103.717348754902 -106.702248060794 -109.124511639279 -110.947950399409 -112.757321679328 -114.981471849529 -121.089399660068 -123.793657337126 -126.093687394923 -127.752538860381 -130.629692862486 -134.691790993784 -138.316064201879 -144.55886438483 -145.810716091146 -147.280470170546 -150.22265488991 -153.352908854785 -155.667091429559 -157.472055712579 -159.453086469866 -162.390970405174 -165.58149244497 -168.201741223587 -172.447623669418 -173.727703176567 -175.925893410516 -178.896951447503 -181.621947514772 -183.414954568999 -184.561262527433 -187.050172325559 -190.044391573865 -192.673181688424 -194.773335422695 -196.245965823587 -199.696407852108 -202.055360280654 -203.198951243324 -205.611960891604 -209.979073154427 -212.814101176888 -214.774896805917 -215.902457546739 -218.183644381375 -223.42176433334 -226.170492370304 -228.447001252092 -230.116527333218 -231.866642341141 -234.447121333268 -237.67943424502 -240.209454258874 -241.467004006037 -243.427700921893 -245.415071329256 -248.403222697558 -255.709649757138 -258.17917319033 -259.910322686336 -262.625549880217 -265.756039330041 -1.29535144295547 -7.43187355728135 -10.1820576011383 -16.6347410300427 -20.0420298426114 -21.7501436922228 -24.9565144697553 -26.8106049052437 -28.9947749559085 -31.8006785272941 -35.9321669939572 -38.7736705152783 -41.8043682174608 -43.3970618903226 -46.189512678114 -49.5074867579295 -53.390075589303 -55.8602231972631 -57.5458481173035 -59.7950167721948 -62.2996074657848 -65.638994747222 -67.9344692798116 -69.2317737180671 -70.9389678944303 -73.8345978417106 -76.4055922560377 -79.5938089302498 -81.239689938236 -82.9155431305917 -85.4060574057907 -88.5828751802391 -91.4251856689088 -93.7799007582038 -94.9249655603145 -97.7656889755886 -99.2229531149396 -100.725397174921 -103.528568448688 -106.513499211871 -108.940040952274 -110.763516051498 -112.564684600463 -114.791585594401 -120.912075156793 -123.622323637028 -125.924793674152 -127.5797118185 -130.446133543828 -134.505328783944 -138.122500308983 -144.447119185537 -145.694392545888 -147.175047105478 -150.126009290356 -153.219486914709 -155.53461446094 -157.339225003429 -159.312517194487 -162.199482558855 -165.428375536423 -168.046862071447 -172.292428703443 -173.57298455562 -175.781420251838 -178.729777148085 -181.449815666171 -183.243453936041 -184.392390031506 -186.893844886017 -189.923147864595 -192.54474997199 -194.645062818143 -196.117380399152 -199.503248872383 -201.859153847465 -202.990209358024 -205.407021337654 -209.670172594328 -212.50851129137 -214.470345851545 -215.597003901929 -217.88470622829 -222.986427918795 -225.737271791556 -228.012050095326 -229.683948702728 -231.439006504101 -233.995916458921 -237.189632454401 -239.725581504274 -240.983961299321 -242.953576031519 -244.946135762714 -247.901214237151 -254.858511277124 -257.350419601478 -259.081202189942 -261.823057463887 -264.934623726206 -1.29522859231708 -7.42468459064746 -10.1009647241698 -16.5790306866412 -19.9226999292132 -21.6355032358975 -24.9139882276852 -26.7856510377592 -28.9796655230306 -31.7518278827942 -35.9234580542309 -38.7686602019392 -41.8043180672519 -43.3983906328168 -46.1818250460839 -49.4699948111644 -53.3185930570768 -55.7892405940793 -57.5171000257728 -59.7647363277722 -62.2090380054199 -65.6081985360769 -67.9049680733222 -69.2027822558284 -70.9020987247672 -73.8356145391873 -76.3483569938472 -79.5224337785452 -81.1549544963413 -82.8363815705676 -85.3304000950721 -88.542961426434 -91.3928989422797 -93.7483470697525 -94.8932231037349 -97.7281794186027 -99.179574795742 -100.693955438841 -103.468969155456 -106.473327575659 -108.899528650029 -110.722660556287 -112.533379383091 -114.75809923694 -120.434774325826 -123.154690865548 -125.455945354131 -127.10822740504 -129.986101468839 -133.941265842098 -137.578907522339 -143.707971860173 -144.956948032957 -146.426572556229 -149.353691470565 -152.468857053064 -154.779449005495 -156.590105049982 -158.569826569823 -161.507555915458 -164.658634139566 -167.283834672737 -171.523620460667 -172.803698625053 -175.000936793504 -177.953460772578 -180.672933621993 -182.466861084337 -183.615800736503 -186.109222370339 -189.086613796802 -191.708096581318 -193.809768095871 -195.282402437074 -198.648045695615 -200.99806851472 -202.139027592286 -204.560384115423 -208.983881557906 -211.815016893904 -213.774978490517 -214.90443442458 -217.184863818633 -222.142474206429 -224.880052753192 -227.152892156493 -228.823716217224 -230.575295309597 -233.146756691521 -236.377591556049 -238.910531007186 -240.168536286047 -242.139110916211 -244.136161584176 -247.134149161407 -254.336650393352 -256.816425909164 -258.548394722867 -261.269751609419 -264.385211800504 -1.29504253201348 -7.42956577319972 -9.95022424229312 -15.9573998259556 -19.305158283337 -21.0122787291428 -24.1791470844791 -26.0585700796595 -28.2415941838606 -31.0490569539016 -35.2138153060038 -38.0584460392974 -41.0999454328215 -42.6938429721243 -45.4858072029812 -48.8312160026653 -52.7059343813471 -55.1850403029973 -56.9026435550075 -59.1558531625865 -61.6203405568821 -64.9685878518901 -67.2659734997996 -68.5626104446772 -70.2637666293097 -73.2145233695303 -75.8439669858352 -78.9613912962145 -80.6066924685773 -82.2897620826513 -84.7969561638899 -87.9815975595806 -90.8285985461027 -93.1799457403944 -94.3248231886463 -97.1681876307209 -98.6238543408568 -100.141602872311 -102.905875034931 -105.908599305269 -108.336403948995 -110.15879903481 -111.964185059316 -114.191367070375 -120.07130262054 -122.783576348074 -125.085874922341 -126.745609174853 -129.639705266093 -133.711908949207 -137.31958829604 -143.60298648488 -144.848530353397 -146.334133907448 -149.277394235556 -152.396975563971 -154.711239792853 -156.515903303069 -158.5066848321 -161.410940747231 -164.609548760006 -167.232460602323 -171.472701812231 -172.753031765094 -174.953526588858 -177.90592639659 -180.62916334399 -182.421357244278 -183.568326844612 -186.068356164063 -189.081911859288 -191.716870069108 -193.816891723846 -195.289429154864 -198.674931163703 -201.024370906951 -202.163964204558 -204.579569331316 -208.778177149939 -211.617893647522 -213.578985758634 -214.706179421636 -216.984377397125 -221.951036114463 -224.69528532564 -226.969872332923 -228.640233156364 -230.39587074923 -232.971004328108 -236.234779888373 -238.767962526919 -240.026033932029 -241.994426796041 -243.972313195614 -246.929068835449 -255.592658390836 -258.063281899746 -259.794882928433 -262.534679793099 -265.739410681863 -1.29485618668246 -7.46879079636527 -9.97660131260459 -15.8421428888847 -19.1596176737748 -20.8691489288282 -24.1718453631341 -26.0061102529471 -28.2028756923332 -30.9510165737439 -34.9999352563551 -37.8465043977919 -40.8833724456688 -42.4760182510412 -45.2397307912619 -48.5237489091091 -52.5036372762086 -54.9877992662689 -56.674898923131 -58.9152181185795 -61.3697537554383 -64.7824515278722 -67.0791824010155 -68.3763102912016 -70.0818329054031 -72.9909029385696 -75.5589124670507 -78.781442683978 -80.446318330651 -82.1213508879456 -84.6126455542248 -87.8344133065027 -90.6794736964784 -93.0325904386611 -94.1773772263428 -97.069218276093 -98.5106138350428 -100.022465551033 -102.870107782539 -105.853142653284 -108.282790893141 -110.104476157998 -111.911774347273 -114.15852069303 -120.233054333002 -122.943800165169 -125.246143091747 -126.895077711189 -129.762567172764 -133.801099026519 -137.441007682962 -143.951915901322 -145.203684247129 -146.670370783865 -149.596370571978 -152.752037286354 -155.067673098826 -156.872599731806 -158.870646220112 -161.793568692037 -164.968967528597 -167.584269067232 -171.844637184603 -173.125038361297 -175.326560016986 -178.283215711429 -181.011038700632 -182.80418583315 -183.954609204917 -186.478014707524 -189.488651199607 -192.10867422227 -194.207669389983 -195.679908901598 -199.163810395196 -201.514797010541 -202.635292812286 -205.06817395398 -209.359367732083 -212.207271270458 -214.168495870619 -215.295462449281 -217.572723144905 -222.814193521299 -225.558711372133 -227.832961362396 -229.503155800154 -231.253332644316 -233.827611623296 -237.07790117169 -239.610790266732 -240.868936178295 -242.837785873785 -244.843627837454 -247.786376545434 -254.937675894018 -257.422209068725 -259.152521920392 -261.849896593018 -265.00586222089 -1.29570722465282 -7.51151522324881 -10.0735079416555 -15.7568002674558 -19.1470316720087 -20.8561173650576 -24.16388304962 -26.0072103511413 -28.1909354702505 -30.9942484175792 -35.1372391947261 -37.9825178668402 -41.0155574634524 -42.6092846315824 -45.3949124552097 -48.7285418910664 -52.6607465537789 -55.1430640439128 -56.862295044846 -59.1096628257476 -61.6121527058332 -65.0235664028671 -67.3165370098944 -68.6131206080942 -70.3229757774404 -73.2380529419954 -75.8381172689651 -79.0315582994743 -80.6518285344017 -82.3340636348156 -84.8127008543549 -88.0042096126238 -90.844148433039 -93.1989897730893 -94.3440308935673 -97.2049698612845 -98.6721195063935 -100.184865153775 -103.011546333635 -105.964439388351 -108.388645442316 -110.210467402247 -112.00590268432 -114.227355049276 -120.174275485544 -122.88121656132 -125.18329131719 -126.840046194093 -129.755514580177 -133.875719319263 -137.51002874723 -143.591243432968 -144.84269302851 -146.310359712111 -149.254118824811 -152.382308760132 -154.694584725101 -156.499550664894 -158.486296996279 -161.404197113244 -164.583763422182 -167.202066482996 -171.44891212566 -172.730033271704 -174.938470982778 -177.879069779615 -180.603440763999 -182.39673583109 -183.543444131092 -186.048096823974 -189.055699030034 -191.676427759581 -193.777689389527 -195.250222012984 -198.638844847027 -200.988752157166 -202.109105257613 -204.552378932965 -208.783177862108 -211.621639860869 -213.582938365744 -214.710656369651 -216.990412194804 -221.94043453276 -224.675954840872 -226.950777436354 -228.621233194833 -230.36899513924 -232.973950981741 -236.183141436654 -238.717493497327 -239.975655112094 -241.926595489234 -243.914214927805 -246.898989660416 -255.02238591285 -257.463715990286 -259.194304885314 -261.90921831268 -265.103374077912 -1.29508628108458 -7.54085699877778 -10.1053343908564 -17.5286699458987 -20.826701329762 -22.5355038809316 -25.7987855798464 -27.6618948195979 -29.8587391968525 -32.6654450136467 -36.8795262704281 -39.726305922633 -42.7651508694817 -44.3586050669472 -47.1601606490487 -50.4743412297976 -54.4182024761879 -56.894356923606 -58.629142106551 -60.8574516822796 -63.3263330571683 -66.7385590446143 -69.0344119195155 -70.3322996962792 -72.0351087055524 -74.9340180237288 -77.4895462857872 -80.7051953924292 -82.2911992898525 -83.9643735448842 -86.4481628987044 -89.6402449945029 -92.4847522774136 -94.8375301765079 -95.9825914749918 -98.8675923126831 -100.332527831417 -101.849998205063 -104.661058198807 -107.61541748165 -110.042349186752 -111.864143368893 -113.674276298922 -115.921423157625 -121.885614541746 -124.603850075409 -126.904881829901 -128.561811922615 -131.485811183605 -135.516556824481 -139.155891718899 -145.655437751561 -146.906431722828 -148.385831998915 -151.310031165832 -154.406363246439 -156.720938741572 -158.525977165691 -160.500435309132 -163.412285830444 -166.597646888124 -169.23268898355 -173.487368901658 -174.767324593082 -176.965042625887 -179.926281752661 -182.648641838562 -184.442221971001 -185.592464656944 -188.107179348725 -191.121028428413 -193.742713490304 -195.8437190343 -197.31630284142 -200.724655997648 -203.073477371982 -204.195479753588 -206.634457337101 -210.950254649272 -213.780957300319 -215.741560738921 -216.873113891737 -219.148936556005 -223.974601270537 -226.718064476646 -228.99431545478 -230.665878593062 -232.417578531562 -235.009503234196 -238.216519611333 -240.747596661548 -242.005608557121 -243.972091508259 -245.966656008064 -248.932979481747 -257.733469111733 -260.311503205819 -262.043027676957 -264.761000797037 -267.911788654387 -1.29517905181086 -7.43476846672925 -10.0393326958896 -16.0507900081344 -19.3873711108711 -21.0956626294554 -24.4152217970682 -26.2770443671625 -28.4691006092283 -31.2615713775941 -35.4280499666983 -38.2714622490513 -41.3052760101264 -42.899526475782 -45.6920743907144 -48.9798274762326 -52.9181150362757 -55.3872909960929 -57.0854812577894 -59.3581029185646 -61.8601382375395 -65.2210230405404 -67.5188902312139 -68.8151463104494 -70.5181711610956 -73.4807364805496 -76.0557524253078 -79.2493222035623 -80.83761757648 -82.510174882885 -85.0120726282887 -88.2407537803426 -91.086423256476 -93.441042977806 -94.5859573252957 -97.4712678554334 -98.9213015798628 -100.432428280366 -103.200143503999 -106.196171074341 -108.619629211214 -110.44132259211 -112.244997436725 -114.474976597693 -120.281332492136 -122.985778478826 -125.287274391778 -126.942056295354 -129.82217881171 -133.914412310008 -137.530426971067 -143.910716721368 -145.156976228536 -146.641105773065 -149.559835279745 -152.673415596773 -154.987349171227 -156.795146263551 -158.781626677582 -161.715895988209 -164.877116584707 -167.497397027284 -171.746162613292 -173.027009390983 -175.199908640105 -178.145446629128 -180.871100216135 -182.665074289122 -183.813949102399 -186.3447229609 -189.33663931289 -191.954237658939 -194.054017025927 -195.526601798301 -198.924217925661 -201.269850973751 -202.408044381559 -204.824924140798 -209.108481399698 -211.948831866067 -213.90973397605 -215.036610573259 -217.312393177091 -222.245614144436 -224.988904154361 -227.263502800162 -228.932981798046 -230.684416618628 -233.265401429351 -236.463158052264 -238.994346814965 -240.25288277003 -242.221636240005 -244.197265043936 -247.169141746842 -258.08824905289 -260.574593475392 -262.305320962251 -265.03421506478 -268.131288622737 -1.29522505292249 -7.44045863215691 -9.95214548202544 -15.4674143796829 -18.8305592962122 -20.5401063782461 -23.8748253677365 -25.6832304829915 -27.8768083781655 -30.6858425655292 -34.780261465429 -37.619096185247 -40.6512966324078 -42.2460871438433 -45.0391603273572 -48.3509720271642 -52.2721314706357 -54.7459911215815 -56.4679237753164 -58.7202978909298 -61.20778835144 -64.5474140544729 -66.8430033500515 -68.14088761998 -69.8404177120167 -72.7302394172059 -75.1885364138553 -78.405769335186 -80.0394347971061 -81.723752198828 -84.2456140963326 -87.4481215136406 -90.2960977278177 -92.6488372229413 -93.7936290298811 -96.6602341488063 -98.1268541069745 -99.6344227232824 -102.472483947232 -105.451359963115 -107.878547307218 -109.701967643263 -111.502199525883 -113.727120778618 -119.560382416213 -122.268974511775 -124.5713701312 -126.22791420205 -129.124952766646 -133.147601924007 -136.782566669064 -142.763578113434 -144.014731623877 -145.476997406686 -148.397819213015 -151.513681369982 -153.829859658694 -155.634504795311 -157.619743857745 -160.54643098258 -163.72538803598 -166.343369183628 -170.611207939486 -171.891774931 -174.111733709974 -177.066825311183 -179.788550765049 -181.582679314288 -182.729340424755 -185.281844980429 -188.278939189489 -190.903878433779 -193.003842337533 -194.476126818008 -197.86121747964 -200.201782225626 -201.314369472204 -203.720625403032 -208.035918375487 -210.876948539152 -212.838344484925 -213.962635634799 -216.225046474413 -221.551916343057 -224.301885475028 -226.577769995409 -228.247464993663 -230.006554362202 -232.572347629663 -235.783568880623 -238.316884456201 -239.574943569436 -241.542430055071 -243.547276143391 -246.525806407287 -254.947804235761 -257.408500487143 -259.139871471748 -261.858499067108 -265.003785972808 -1.29598396113654 -7.41493643502809 -9.84533839649828 -15.8326361573147 -19.2233375879819 -20.9329811712358 -24.2725115540599 -26.1206673903388 -28.296094388773 -31.0803379882402 -35.2129487709749 -38.0618951926474 -41.0987656364226 -42.6917802585881 -45.4940127524785 -48.8230102201912 -52.735043142554 -55.2074219892265 -56.9168308638328 -59.1918598504922 -61.6525340529859 -65.1145807250607 -67.4085269209182 -68.7050457625888 -70.4104261139281 -73.3895919489216 -76.1239954023465 -79.2647956805083 -80.8848916674954 -82.5654132107235 -85.0716319354608 -88.281757988503 -91.1295072565635 -93.4829315919182 -94.6280598335586 -97.4628489988781 -98.9160409868887 -100.433006682944 -103.267354928731 -106.206218627903 -108.633379901994 -110.456070635577 -112.258488166937 -114.467160623678 -120.478754467947 -123.192178510444 -125.494012736157 -127.158112759204 -130.02480270402 -134.064233274106 -137.691002529785 -143.741991884679 -144.991278743354 -146.462902698048 -149.393963205309 -152.521369764392 -154.835953150046 -156.640872450961 -158.634169928379 -161.546182602701 -164.719156837391 -167.341355370778 -171.573340307062 -172.854929916568 -175.054663907018 -178.036823056391 -180.752046267681 -182.544533705646 -183.689431648354 -186.209176329733 -189.200194304055 -191.824528987265 -193.924107197254 -195.396468823672 -198.777248719158 -201.134749052538 -202.275318660663 -204.713617749096 -209.140023572872 -211.973818222271 -213.934938058188 -215.063575774721 -217.339303305323 -222.162231223915 -224.90471131875 -227.179571705252 -228.850197231085 -230.605706546858 -233.178568449356 -236.437634286564 -238.970168485285 -240.228297551028 -242.18816144805 -244.185491514506 -247.164785080252 -257.589787462399 -260.202951378747 -261.934501116655 -264.644391315397 -267.800728933641 -1.29589662275625 -7.41833872363008 -10.0040770066326 -17.4661636070679 -20.6773466687265 -22.3880330845909 -25.6972859061873 -27.5201809075866 -29.7036966690209 -32.4780017409979 -36.683249995235 -39.5244278992501 -42.5545865834102 -44.1483687314916 -46.9189557509331 -50.2499172565571 -54.1768970601243 -56.6401406426786 -58.315363130674 -60.586465501064 -63.1015637795232 -66.4499303718277 -68.7483104302283 -70.0454030804315 -71.7527224444517 -74.7137199249727 -77.2907663625396 -80.4510455933824 -82.0610684972698 -83.7359419722659 -86.2276664852563 -89.46029037496 -92.3101760873265 -94.663677040662 -95.8087553135243 -98.684886573464 -100.142453006182 -101.657176027714 -104.476368530171 -107.479480945428 -109.906207957636 -111.727025867115 -113.537948204856 -115.767011454324 -121.679725778319 -124.385373962048 -126.687399889455 -128.34538557198 -131.241601477343 -135.263199145465 -138.880953774244 -144.93090161875 -146.182932890193 -147.642478682837 -150.539152735244 -153.64622005563 -155.959163445839 -157.764414460079 -159.747845482019 -162.642153299654 -165.841281795194 -168.458175644595 -172.714660397195 -173.995433855169 -176.175882476566 -179.139909482331 -181.860692048753 -183.654865156481 -184.803305005161 -187.306914238274 -190.314531278881 -192.937022840787 -195.036560106204 -196.508830633137 -199.989797161373 -202.333878514733 -203.445856979578 -205.87834658761 -210.152051994315 -212.983020928198 -214.944943218002 -216.070853865934 -218.343504139095 -223.672136299109 -226.417784929934 -228.695491988908 -230.3656353552 -232.121533483122 -234.697987162035 -237.901523541355 -240.432140837682 -241.690054839132 -243.666816935881 -245.66145407797 -248.62366997421 -255.47682109544 -257.993489709994 -259.724879088275 -262.448958131863 -265.664753947889 -1.2951288727689 -7.47968140165521 -10.1055321314956 -16.6322887061701 -19.9445729991165 -21.6538305397538 -24.9120916905196 -26.7301384345181 -28.9154814051562 -31.6989284552601 -35.8260815280862 -38.6692482658121 -41.7060515822526 -43.2991550722422 -46.0645809895865 -49.402412136788 -53.3270105651159 -55.80406000772 -57.5008563459748 -59.7567876649962 -62.2168639778938 -65.6256901132496 -67.9207010007922 -69.2182972362292 -70.9166608022195 -73.9067496917809 -76.5667567446551 -79.7737617607185 -81.4162206920835 -83.0915258160543 -85.6004120118888 -88.8201442590742 -91.6691074856266 -94.0242779218308 -95.1689543616649 -98.0180213826284 -99.4584464118398 -100.963807110978 -103.773632699428 -106.737446090959 -109.162458543584 -110.985072955033 -112.790733137215 -115.024394981439 -121.103528281972 -123.808852831709 -126.109330593131 -127.771133607034 -130.628499607315 -134.67781316052 -138.290164141837 -144.36467348342 -145.617378918749 -147.074646272133 -150.013750167654 -153.162104490083 -155.475461024817 -157.280739002869 -159.255864555951 -162.165121027229 -165.351088950862 -167.973114427124 -172.250309921412 -173.530811235301 -175.735792092262 -178.708089367081 -181.425538210423 -183.219356517288 -184.366650926937 -186.870546202313 -189.881590436685 -192.501815119622 -194.6018364333 -196.074531521625 -199.486982631346 -201.845185935453 -202.991663331594 -205.432702043026 -209.632857877239 -212.476824082041 -214.436238520574 -215.563008325546 -217.84375837341 -223.026046340183 -225.772156166617 -228.047056854522 -229.717565180743 -231.472262313895 -234.026431563985 -237.253094896532 -239.787386964558 -241.044981423488 -243.010764872504 -244.995309758152 -247.944600091095 -255.681140479282 -258.229947422565 -259.960788669201 -262.674877389305 -265.799561465177 -1.29516584569314 -7.44168338020985 -10.0703989868488 -15.8354658552871 -19.1805562722019 -20.8891643129741 -24.1626663416749 -26.031966833865 -28.2264106784483 -31.0393097240075 -35.208045586588 -38.054962775556 -41.0862376302708 -42.6787060955924 -45.458812100648 -48.7867386982279 -52.6893225176903 -55.1619540381863 -56.8339809679583 -59.0620080384681 -61.5070437511984 -64.9142321268534 -67.2079745390328 -68.5062094719652 -70.2085483347326 -73.1432329097125 -75.6836650503836 -78.8203294656839 -80.4322800049478 -82.1121038161502 -84.5875937611984 -87.8340778329159 -90.6879706129087 -93.0410747134023 -94.1857803767568 -97.0970626181415 -98.5635101466883 -100.076336380991 -102.914927026905 -105.894922368017 -108.321358559612 -110.143331804009 -111.948718657595 -114.168284700584 -120.043003894532 -122.761037464967 -125.063918781738 -126.715040661825 -129.610651029731 -133.801192188158 -137.427973189512 -143.852137138058 -145.098149003733 -146.592313484576 -149.507953589157 -152.646080660883 -154.96026702826 -156.765093098549 -158.7478927108 -161.675022568516 -164.869871309829 -167.493803389217 -171.739184272038 -173.019109606024 -175.213413295601 -178.177406092726 -180.901384312172 -182.694530190951 -183.842025219907 -186.357053146601 -189.34315340484 -191.961481855383 -194.060036849742 -195.532459689768 -198.92461631747 -201.281572346256 -202.402273675915 -204.838239125258 -209.000167796499 -211.829312722002 -213.791431085356 -214.921422424802 -217.20585763444 -222.257641755139 -225.002534045344 -227.278876468633 -228.949930664557 -230.710119919768 -233.262447318227 -236.486926361272 -239.020100684143 -240.278022120888 -242.243725852726 -244.23393425333 -247.193559778408 -255.304659377108 -257.844417223832 -259.576359958345 -262.272705746972 -265.445244240145 -1.29549659015915 -7.46815967653695 -9.96931121152352 -16.0700131881374 -19.3911237758906 -21.0982461706188 -24.318357985784 -26.1749629114462 -28.3599354455656 -31.1289202064195 -35.2494509527685 -38.0895008922322 -41.1178230551595 -42.7104313282353 -45.485600112662 -48.8134848887962 -52.6814241400463 -55.1632373936101 -56.8511911240472 -59.1034430033105 -61.5680241772172 -64.9906911057551 -67.2820572436538 -68.5797650430468 -70.2864062836494 -73.219030300849 -75.7626556031353 -78.9655559317594 -80.6278218225681 -82.3037982819424 -84.7988229444574 -88.0006966566591 -90.8501741522851 -93.203644715643 -94.3486888896442 -97.2175149789886 -98.6668146457438 -100.175310111879 -103.005008773381 -105.983563730611 -108.410428701805 -110.233723183469 -112.033947886631 -114.267395810071 -119.972094316896 -122.688917548627 -124.99251477295 -126.661058525981 -129.518676405328 -133.528779661604 -137.137248270007 -143.32506111623 -144.576475245769 -146.038482576717 -148.962505837664 -152.09345191332 -154.404664326851 -156.209784084747 -158.191758519918 -161.103685292445 -164.302476534244 -166.921852981186 -171.15677896904 -172.437231531833 -174.639594333749 -177.565808170148 -180.28418211944 -182.077419964947 -183.228058740336 -185.740479536679 -188.765924904309 -191.389513499518 -193.489228230067 -194.96152452921 -198.424131531353 -200.774626253165 -201.902511301744 -204.330568557627 -208.601735404844 -211.442699754098 -213.403350830294 -214.532518486436 -216.816656432963 -222.173799631512 -224.913120386714 -227.188745513114 -228.860556205551 -230.618454762254 -233.20227441971 -236.418816119964 -238.952211787388 -240.210141651144 -242.16849664897 -244.162584902793 -247.13497159721 -254.430119751508 -256.960859501985 -258.69248184647 -261.421070526123 -264.570975925142 -1.29485923570214 -7.49408332751555 -9.96026552304816 -15.885635306519 -19.2247827011465 -20.9351855286943 -24.2254626582427 -26.0615889971696 -28.2470224290339 -31.0258279671748 -35.2248017612881 -38.0718885319293 -41.1075964643274 -42.7000765690809 -45.4913852634921 -48.7849585208672 -52.6835839498465 -55.1573945356372 -56.8955415483972 -59.1448195490978 -61.6481955211752 -65.0326658704583 -67.3278097279492 -68.6254726252663 -70.3307169913885 -73.2685054672035 -75.876246319282 -79.1050369050158 -80.7509745248721 -82.4264971200865 -84.8958822651468 -88.1205805701531 -90.9673938733794 -93.3193386334603 -94.464213396128 -97.3025926926155 -98.7363549369958 -100.247379587487 -103.076934491421 -106.04868300985 -108.476209707864 -110.298441847376 -112.106735021512 -114.331147463435 -119.969097666812 -122.687294374364 -124.989839734059 -126.651167514229 -129.476624612907 -133.524106076317 -137.149022255671 -143.303681762158 -144.557447264096 -146.019719830317 -148.943008127567 -152.073866744438 -154.388506518096 -156.193437969774 -158.175399119155 -161.093793605597 -164.286787393047 -166.905449213092 -171.146417126495 -172.425798260548 -174.62159644816 -177.567630386178 -180.290786464289 -182.085058294562 -183.232318174488 -185.743163767113 -188.765546706484 -191.387288646176 -193.486684078943 -194.959068307323 -198.395985032406 -200.742899812545 -201.862522497742 -204.299052841277 -208.721633870901 -211.563685850928 -213.523262801761 -214.653536628229 -216.914816175424 -222.092550591774 -224.833567105693 -227.107990847735 -228.778662166666 -230.542499666392 -233.112073672082 -236.318630572196 -238.852140703196 -240.110125092111 -242.087518338008 -244.076335305992 -247.035989979097 -254.352297358065 -256.823339263029 -258.554315745992 -261.254448958915 -264.405370531775 -1.29517603144056 -7.45848500436227 -10.2883349358942 -16.5456909412797 -19.8679179586802 -21.5761218641709 -24.8553205849426 -26.7198147985161 -28.9006042636822 -31.7490737748802 -35.8353438240686 -38.6821895447369 -41.7111703477513 -43.3043275002352 -46.0557082016005 -49.3726092261589 -53.2518067572912 -55.7226552568844 -57.4219866457365 -59.7158377779181 -62.2302181033744 -65.6034126358741 -67.8971246706556 -69.194403664531 -70.9037280722828 -73.8472545964299 -76.4362141419149 -79.589684810892 -81.211152144758 -82.8855018982516 -85.397920163998 -88.5964543730972 -91.4413433816456 -93.7944674810893 -94.9393987335534 -97.7647168454575 -99.2351177669248 -100.745756260747 -103.568301219508 -106.53890492336 -108.965389907665 -110.785229906649 -112.595708724694 -114.822078200657 -120.845513270144 -123.560753679402 -125.861280408713 -127.514843849937 -130.384629288555 -134.554353997408 -138.173635263522 -144.638488416476 -145.888174285151 -147.36348763475 -150.27593643793 -153.45284789408 -155.767773560693 -157.572724552869 -159.544375721915 -162.496123270703 -165.670462250423 -168.292895821147 -172.543834854385 -173.823720975326 -176.028157865461 -178.977595827907 -181.711204708216 -183.504464860204 -184.653539597611 -187.15215418288 -190.140536088896 -192.762545663318 -194.861947715186 -196.334252182411 -199.746059595271 -202.101973529344 -203.246461949889 -205.678406821668 -209.785267845634 -212.631037207686 -214.593687114919 -215.724016523526 -217.970847072226 -222.752458823815 -225.494619411086 -227.768629742954 -229.438153337989 -231.194441059083 -233.750134086833 -236.922285649748 -239.454984225317 -240.713303840612 -242.696594193083 -244.678780813224 -247.630468055946 -254.429295893291 -256.936028015619 -258.668531295864 -261.379688520384 -264.523118057791 -1.29495059776138 -7.43413295333649 -10.0825189245264 -15.92661630689 -19.292831019942 -21.0014911698818 -24.1926958069423 -26.0422398849082 -28.2322301530444 -31.0039416190092 -35.1442230047711 -37.9957909090571 -41.0259363123418 -42.6201958968765 -45.3893766554722 -48.696807423248 -52.5899137479202 -55.073684986805 -56.7631783353226 -59.0575336237056 -61.5839985843262 -64.913606290759 -67.2087152574889 -68.5058022311882 -70.2099121641007 -73.130547433321 -75.6395090091764 -78.81116021873 -80.4550196119042 -82.1429886604571 -84.6137123613689 -87.8198583348069 -90.6604698837424 -93.0137337047324 -94.158486791419 -97.0410196778812 -98.5023038356759 -100.009406270694 -102.808633568783 -105.774743482396 -108.198927835339 -110.02157647368 -111.827151592869 -114.061740649731 -119.899780864973 -122.619791894834 -124.92165717512 -126.57833532233 -129.399130595809 -133.425103938829 -137.049717041843 -143.423270937903 -144.671846033742 -146.148474783909 -149.125342262561 -152.231580581992 -154.547326187585 -156.352357909359 -158.345341564076 -161.276139416175 -164.437996064743 -167.056816496453 -171.323879049973 -172.604687246844 -174.798904467434 -177.773856647841 -180.492037450392 -182.285854478498 -183.433866703499 -185.917555497081 -188.91827440553 -191.540712043663 -193.641125195522 -195.113644349646 -198.496414448891 -200.849590393192 -201.98526264687 -204.430730045053 -208.73509838598 -211.581045625817 -213.541212526873 -214.673164439613 -216.96069654607 -222.250318062152 -224.992908028528 -227.267284913738 -228.937618459978 -230.701105165507 -233.252766444675 -236.480868621545 -239.010876642982 -240.268803066914 -242.234413902336 -244.24171897117 -247.215290918662 -254.564550758805 -257.029934836519 -258.760541031555 -261.479611350033 -264.664032210747 -1.29531843055133 -7.4200066874377 -10.068996621624 -16.0150212565788 -19.3483441329283 -21.0563905960026 -24.3547839018835 -26.2026025083125 -28.3994839983829 -31.2002135193044 -35.283416570627 -38.1289760681855 -41.166151265494 -42.7599888162859 -45.5408385675785 -48.8663600006266 -52.777070227717 -55.2529502018696 -56.9623635361267 -59.2010235084173 -61.7231473101949 -65.0572577726848 -67.3526577816704 -68.6501041971457 -70.360211476 -73.3284649621925 -76.0030177407797 -79.2279600501765 -80.8315546165277 -82.5049324815505 -85.0073022827424 -88.1928235176976 -91.0301540178766 -93.3875061847767 -94.5324757654488 -97.3986281942477 -98.8666829144238 -100.386686789614 -103.207833522428 -106.154542976913 -108.583589744229 -110.406751330091 -112.206423475755 -114.438519688257 -120.553837034308 -123.266405952827 -125.569021148814 -127.22603846532 -130.111086841186 -134.156490622554 -137.786889673024 -143.849350043723 -145.099349148928 -146.567476560311 -149.47609517853 -152.63090387648 -154.942030851074 -156.747060919473 -158.727462736951 -161.668685181545 -164.845561913985 -167.469077640627 -171.704224152636 -172.983642945477 -175.187997239222 -178.161394304933 -180.887236005367 -182.682033402828 -183.828903902437 -186.331581706255 -189.335888227106 -191.95642695563 -194.057343990075 -195.529804297675 -198.935735437853 -201.292885210186 -202.432781382401 -204.861820835358 -209.148399196448 -211.980702661805 -213.940664196907 -215.067885397907 -217.336654251094 -222.363311192283 -225.11013775437 -227.38479836421 -229.052724497331 -230.805836587655 -233.386417718652 -236.590699749161 -239.125169724743 -240.383384024417 -242.353556489469 -244.353536084369 -247.357995785671 -254.614777622509 -257.121644585361 -258.852691041852 -261.569269681196 -264.779415508269 -1.29530770922227 -7.42310297505892 -9.98274494743627 -15.6723634403322 -19.0207304720128 -20.7312056862266 -24.0318320155676 -25.8844043899349 -28.0768879589844 -30.8617906742769 -35.0242817219503 -37.872833525104 -40.9070615649054 -42.5000689237117 -45.2880704864032 -48.6254350137544 -52.5708930987519 -55.0538797318294 -56.7468673445789 -58.99877060915 -61.5192140931842 -64.8317342280853 -67.1273272911389 -68.4238747725927 -70.1234759481293 -73.0978731029202 -75.6965310063052 -78.9147150241486 -80.5848761357229 -82.2708046578636 -84.7217615030026 -87.9241436234053 -90.768667210908 -93.124629976105 -94.2695529217925 -97.1030837315072 -98.5580454149281 -100.070093398575 -102.90940743683 -105.852308587718 -108.279376490486 -110.102534062377 -111.891592615827 -114.12867315555 -120.273563758496 -122.984593078078 -125.28663481457 -126.947885498948 -129.796385055332 -133.848763468274 -137.504126025343 -143.963379015671 -145.215047669882 -146.686264264441 -149.625766730794 -152.729492802202 -155.044765906316 -156.849548743245 -158.836394955823 -161.739042265599 -164.931062719377 -167.550245201651 -171.822426024269 -173.102551950408 -175.29027878498 -178.258522463055 -180.986651090126 -182.77943416447 -183.927808339256 -186.419298739367 -189.429238751327 -192.048406522438 -194.148376590881 -195.62063184714 -199.00086959307 -201.359474361923 -202.503805834867 -204.921584657585 -209.24678242231 -212.073989280172 -214.035936730154 -215.164393295659 -217.473614402574 -222.677990616094 -225.41917355727 -227.695459271417 -229.364414675639 -231.117276434177 -233.677125325863 -236.894269974859 -239.423601655104 -240.681805593596 -242.640084161305 -244.641819082553 -247.61389970583 -254.746757364598 -257.247496659476 -258.978406072578 -261.675200276044 -264.85214223104 -1.29559777097418 -7.41233212302086 -10.0548809962804 -15.7922316003322 -19.1440607666087 -20.8521981424477 -24.1043668524364 -25.9462473319187 -28.1295728820327 -30.9077620672679 -35.0542280612201 -37.9017447451181 -40.932531373227 -42.5257777486587 -45.3303354266549 -48.692456444825 -52.6085875262918 -55.0728704865642 -56.8237682633964 -59.107172745455 -61.6376244214951 -64.9904393757228 -67.2880396331054 -68.5847511763581 -70.2826040737169 -73.190415571702 -75.6751583907947 -78.8334737661445 -80.438343857215 -82.115479330517 -84.6198477699102 -87.8256088420727 -90.6647935813896 -93.0177964727606 -94.1627747444138 -97.0210124375368 -98.4953142235697 -100.008778052602 -102.838222599298 -105.815038275502 -108.241870110213 -110.064067518328 -111.864940889109 -114.099822771282 -119.715805551169 -122.436462430393 -124.739808564904 -126.392161967587 -129.268193360048 -133.369035986897 -136.989699667697 -143.145771314766 -144.39651474257 -145.869066813149 -148.825601199712 -151.949592492036 -154.264245976686 -156.068852816973 -158.053275656055 -160.979693984832 -164.143793935703 -166.765166433659 -171.005921943153 -172.285453775 -174.487462167368 -177.480712764639 -180.208707567892 -182.003234924147 -183.1520053262 -185.702041247084 -188.698281638184 -191.321862147289 -193.421731333457 -194.893942161714 -198.319767201416 -200.671852173006 -201.823503561981 -204.256145279423 -208.520547306808 -211.356442236431 -213.318841132107 -214.45042177368 -216.732095224145 -221.759759903628 -224.503566068979 -226.777170185801 -228.448445676818 -230.202474754502 -232.768979102991 -235.994336290508 -238.527149952261 -239.785094870678 -241.747288098301 -243.752602605092 -246.74741148299 -254.068807008609 -256.544718597133 -258.275489038598 -260.97658824222 -264.135518815172 -1.2953810942255 -7.48994666838184 -10.2257706836943 -16.2818122067045 -19.6429993913473 -21.3511489651363 -24.5566023289695 -26.4025558559718 -28.6013417281413 -31.4199266318086 -35.5029323163478 -38.3444332956344 -41.3729600030321 -42.9661401744715 -45.7964527005841 -49.1479668798322 -53.0526798842419 -55.531042683601 -57.257213255354 -59.5181720287367 -62.0134864095715 -65.4092648614176 -67.7049924975831 -69.0027461487238 -70.7086106456889 -73.615274448638 -76.1463672477315 -79.2684572917124 -80.8480645720296 -82.522918288713 -85.040426999771 -88.2407545817998 -91.0818776427668 -93.4355081151775 -94.5804137830584 -97.4097684391987 -98.8983848498295 -100.410196817846 -103.19175432544 -106.182690279269 -108.612797214635 -110.435989194814 -112.247205234002 -114.466468305403 -120.318956742246 -123.028317901767 -125.330894867336 -126.996194719219 -129.87604041811 -133.934168777848 -137.548918519254 -144.07050279037 -145.321460211514 -146.793825656993 -149.721941760443 -152.886861217007 -155.198106108889 -157.003021590484 -158.972455756137 -161.946165588006 -165.103661205088 -167.720280816931 -171.942408954338 -173.223303691672 -175.42089026054 -178.388264162967 -181.112149307212 -182.905579301036 -184.053425224388 -186.563953901535 -189.546445765183 -192.161786462231 -194.262581252955 -195.735039722509 -199.147733297431 -201.499727539409 -202.636656494336 -205.064153031794 -209.344663990502 -212.17255612041 -214.132765897661 -215.258755378844 -217.517605175183 -222.534888588615 -225.280371349444 -227.557510093706 -229.227284183707 -230.977119483402 -233.569159817479 -236.780820151085 -239.309457735942 -240.567391799221 -242.527397210005 -244.513468393936 -247.47401583176 -255.025510613243 -257.482547758709 -259.213008336774 -261.927711040859 -265.151728517664 -1.29530229937217 -7.44833841631461 -10.0907273919139 -15.9897978275816 -19.3471364472198 -21.0546831091864 -24.34759684988 -26.1901744490178 -28.3778032011475 -31.1238046768541 -35.27518520848 -38.1239760410717 -41.1631778341677 -42.7560651353615 -45.5473603239601 -48.9039204735843 -52.8674568683822 -55.3498928444666 -57.0610999309528 -59.3338658866664 -61.8597436502396 -65.1139645423563 -67.4108711207495 -68.7080190119132 -70.4157160816589 -73.3812642956543 -76.0477560583393 -79.1736789188721 -80.7670238589854 -82.4468507704915 -84.9664297695506 -88.1599145956209 -91.0011322750176 -93.3549435601135 -94.5000357653492 -97.3446586194218 -98.8015826620443 -100.305760596704 -103.081997294597 -106.051910582618 -108.475494098658 -110.29810433999 -112.094547320768 -114.319711437571 -120.565470421174 -123.265787936899 -125.567150677512 -127.218923787725 -130.069834931466 -134.227406227061 -137.852787926667 -144.093199763297 -145.342338225906 -146.825732242021 -149.786964923098 -152.906782297051 -155.221039283048 -157.025806406497 -159.015576582969 -161.931555089921 -165.092829549231 -167.714515322278 -171.940256265333 -173.219517194965 -175.40533401174 -178.35852689335 -181.081842367955 -182.875211565117 -184.025562782471 -186.556889396753 -189.536960494121 -192.161561717963 -194.261078719459 -195.73350653345 -199.115359734685 -201.470818293324 -202.615631466629 -205.042429811939 -209.347123372528 -212.173444658487 -214.135198735292 -215.265422192956 -217.513276077772 -222.713894452558 -225.457605967187 -227.732466191743 -229.400779454385 -231.157975013414 -233.725039984419 -236.952389101207 -239.484923906596 -240.742675416414 -242.721079949818 -244.726762228899 -247.678929676931 -255.409550109101 -257.882465769805 -259.613200058786 -262.327154701971 -265.556419498975 -1.29522889712347 -7.46022653586494 -9.99218925841501 -15.6882824092359 -19.0476413818763 -20.7574110724289 -24.0511140926434 -25.8925989797375 -28.0788672851986 -30.8726583133352 -34.9791039602547 -37.8230997236675 -40.8543948170936 -42.4465256586446 -45.1989753340719 -48.5251521317658 -52.4647226330799 -54.9475860744196 -56.6653476006729 -58.9093271265285 -61.3711588844147 -64.7175022197727 -67.0153198881116 -68.3112234278838 -70.0142807199516 -72.9585456677761 -75.4921061676769 -78.6927394489467 -80.2858450322832 -81.968168791284 -84.4768379839909 -87.6559298610113 -90.5029945766372 -92.8557785385995 -94.0007512776268 -96.8819385125133 -98.3318581755909 -99.8518723406905 -102.629175361187 -105.585442218278 -108.014601422715 -109.837413117295 -111.645440167398 -113.882881846039 -119.802000869915 -122.512374021239 -124.814689601743 -126.471525228102 -129.339314482374 -133.459425876538 -137.088618282235 -143.428928103529 -144.677842687247 -146.155146818508 -149.096453034194 -152.217315232352 -154.535790942275 -156.340596252469 -158.316751509009 -161.257822317965 -164.411430535241 -167.038058644488 -171.272133905525 -172.552310068971 -174.749586298949 -177.698078388104 -180.429050351036 -182.222196990778 -183.370647120222 -185.87450556896 -188.867312439349 -191.490705372484 -193.589883420145 -195.062019514402 -198.517533762787 -200.869136654636 -202.009920447905 -204.448451303402 -208.66522732855 -211.501272616548 -213.462857289173 -214.594115879792 -216.869499321065 -221.846272418286 -224.584108576594 -226.859087549634 -228.52819288063 -230.280550568211 -232.855391339744 -236.053377263071 -238.587772236555 -239.845851458788 -241.812019393935 -243.810331569687 -246.755170487746 -253.799576315203 -256.308146381831 -258.039336972098 -260.751106986036 -263.9428107813 -1.29519428146463 -7.42488185863416 -10.1508762263368 -16.2106902278726 -19.5627759174461 -21.2723636842843 -24.5197570317446 -26.3480873408793 -28.5434305755654 -31.3529197044284 -35.4811994536944 -38.333480768275 -41.3724856595325 -42.9653493014865 -45.7171437518266 -49.0517584423437 -53.004288564135 -55.4876203066919 -57.1797224845385 -59.4510148860786 -61.9721952369817 -65.2774460260284 -67.5722222727555 -68.8689677144646 -70.5688428500855 -73.4794339145245 -75.9549242695557 -79.2125078960966 -80.8271570375064 -82.5031530269785 -85.0265686992199 -88.2390376432242 -91.0870126771612 -93.4409561088884 -94.5857734845342 -97.4949193571418 -98.9237663556825 -100.429967224442 -103.189032949168 -106.173021244711 -108.598709881734 -110.421980096882 -112.238472942047 -114.464185379729 -120.370939855872 -123.0897402921 -125.3925445101 -127.051579485076 -129.951090689077 -134.055203343824 -137.679946024002 -143.928640414599 -145.181977129195 -146.646794844981 -149.549124572072 -152.687972679401 -155.003271780111 -156.808029463602 -158.784786806519 -161.665676102696 -164.85952481756 -167.480642339214 -171.732854525277 -173.013526795746 -175.200059758431 -178.165176013789 -180.89434852779 -182.68732968768 -183.835210940294 -186.36818681889 -189.376493088933 -192.002465788537 -194.103154440957 -195.57553140397 -198.955740947402 -201.308096714137 -202.433660004222 -204.859384675594 -209.12099714563 -211.951743150022 -213.910874801413 -215.040770149129 -217.361634790185 -222.634078950964 -225.383217038378 -227.656725824875 -229.328645320206 -231.080606678061 -233.691411599498 -236.877996614665 -239.408984611916 -240.667143603508 -242.645146076537 -244.641937245138 -247.613052481343 -254.544819526803 -257.073650990164 -258.806701283593 -261.523901772488 -264.677235378078 -1.29546063746031 -7.4310854057925 -10.2085144034666 -17.3568976468724 -20.7128985370897 -22.4208446090167 -25.6437127113622 -27.4861142846443 -29.6726972293688 -32.4837884494796 -36.5976593014376 -39.4441035090334 -42.4798724931063 -44.0727262292031 -46.8661312421351 -50.2231597464563 -54.1707107836458 -56.6450164161432 -58.433751026121 -60.6839952920207 -63.1300646112024 -66.4961257220168 -68.7914347468323 -70.0886939619268 -71.7864443486833 -74.7838172912896 -77.4412581626484 -80.6196194245074 -82.2436730583068 -83.9201505167 -86.4064497679745 -89.598261418941 -92.4416878579202 -94.7957227916342 -95.9406479817474 -98.7877725878134 -100.231020634452 -101.743867901657 -104.560847681014 -107.546175350031 -109.971071751955 -111.792970170013 -113.602077646676 -115.840986183006 -121.56694756749 -124.281593192192 -126.584088303029 -128.243168115578 -131.130029705815 -135.218797265627 -138.842247246003 -145.036481359637 -146.286568247285 -147.758442898577 -150.671075614614 -153.80169779358 -156.11780928933 -157.922381684603 -159.895348388872 -162.798233116384 -165.990608850594 -168.609684057243 -172.840385476291 -174.120583062785 -176.319970463281 -179.276511513473 -181.999421290083 -183.789839695632 -184.940621408522 -187.443984096278 -190.458816915537 -193.08148201074 -195.180990669174 -196.653303676381 -200.10372848289 -202.456976052829 -203.611030845303 -206.042103316306 -210.407097908524 -213.237738276804 -215.197879771084 -216.32043301376 -218.588696963966 -223.68725301428 -226.431022238144 -228.704830746605 -230.37333201921 -232.128725553513 -234.723992663037 -237.949790993429 -240.480560411825 -241.738705308236 -243.706435643664 -245.674759162815 -248.65411848494 -257.068384979311 -259.597798449179 -261.330219287267 -264.052212719216 -267.294459931567 -1.29541354092445 -7.44813736566152 -10.1063568593204 -15.8490657415345 -19.2105697555448 -20.9194600614293 -24.1574305168645 -26.0370511713688 -28.2266403296057 -30.9863940378979 -35.10799603815 -37.95686807034 -40.9959733235693 -42.5890545177321 -45.4002245441076 -48.7491912746732 -52.709592414815 -55.1862983219296 -56.8660077575597 -59.1120911899495 -61.5991820793461 -64.9734906896454 -67.2687906633234 -68.5662986831188 -70.2686624344928 -73.1870062778274 -75.673622262188 -78.8037589177639 -80.4574200595293 -82.1385617461975 -84.6155048926721 -87.8368026790536 -90.6812150471009 -93.0349325378564 -94.1799636531211 -97.0036432950487 -98.4505795017647 -99.9636488978706 -102.789563845972 -105.803568983658 -108.227206114771 -110.050397745911 -111.855769941827 -114.080200951557 -119.826757274565 -122.54746339464 -124.849696698515 -126.510502642492 -129.368071950034 -133.378160919114 -136.993713219141 -143.369817368048 -144.619841868706 -146.091924515329 -149.024391175139 -152.154936446455 -154.471881645949 -156.27719820084 -158.260341147632 -161.1816690732 -164.326836237163 -166.9465276327 -171.197929818339 -172.478565442801 -174.683023567298 -177.660150007769 -180.385966379686 -182.180373176745 -183.328155822992 -185.84163462545 -188.827376590267 -191.449239259912 -193.549993013938 -195.022287296786 -198.40569157088 -200.770394100576 -201.920612916152 -204.340842718857 -208.658419050867 -211.488612123747 -213.448911134484 -214.573782081935 -216.840658852283 -221.914204961789 -224.662176550917 -226.936500511581 -228.607379894188 -230.369556576628 -232.938147921353 -236.128676710707 -238.662115705802 -239.919546647903 -241.897630152322 -243.884095240615 -246.857975981915 -253.974276138683 -256.508593522717 -258.239600363563 -260.944058568402 -264.144092875168 -1.29476804387121 -7.43378548230724 -9.93597107679702 -15.9893064343912 -19.3077238105978 -21.0151541327617 -24.2870281120714 -26.1451465959263 -28.3316903946789 -31.1104070822219 -35.2358019019911 -38.0830672407503 -41.1162136577276 -42.7090878993866 -45.4905850979556 -48.7844552283865 -52.7396331167027 -55.2170555805022 -56.9646158973052 -59.2048910237997 -61.6531981324361 -65.0915313651155 -67.3876720154461 -68.6851993978169 -70.4035141632327 -73.3793219109996 -75.9800472799544 -79.2089000347458 -80.8138575062117 -82.488407541204 -84.9699378955592 -88.1618758884347 -91.0073983319706 -93.3633164851109 -94.5079144140531 -97.371076034718 -98.8151103282964 -100.332060437783 -103.185867380264 -106.135783993357 -108.560890568562 -110.382879700195 -112.192667734959 -114.415330367916 -120.588576810984 -123.289946828742 -125.59249086795 -127.260778431174 -130.099451682991 -134.07943675417 -137.700828633091 -144.070650199715 -145.321565267679 -146.792326222439 -149.747510002009 -152.879722673069 -155.194246667017 -156.999388317537 -158.985973430304 -161.93039018581 -165.109645388426 -167.732085789437 -172.007988908586 -173.289007548808 -175.479933716563 -178.445823416613 -181.171077191339 -182.965515217084 -184.114674409136 -186.624976173661 -189.627275545091 -192.249030316856 -194.348873494718 -195.821359994303 -199.20760120822 -201.557324737475 -202.689480590185 -205.106346483513 -209.345923500741 -212.185040461301 -214.147654868883 -215.279012423892 -217.549113083271 -222.233924839774 -224.973428054013 -227.247567746691 -228.917415225005 -230.675370809301 -233.253064227702 -236.456236546743 -238.990175094074 -240.248190554793 -242.21392459209 -244.202195770625 -247.183838599361 -254.433015867603 -256.959480259802 -258.690542331517 -261.392163194885 -264.520646461253 -1.29530565507729 -7.45422185354027 -9.98441494210117 -15.2087638382106 -18.5938272123603 -20.305697213699 -23.5387796368641 -25.3742030651365 -27.561066323675 -30.3159171882823 -34.4815971894548 -37.3292056153551 -40.3617821343879 -41.9550015543109 -44.7696046752987 -48.0762874039529 -51.9736749988044 -54.4396501228845 -56.1387731931633 -58.4028635952905 -60.9133702455186 -64.2862878809636 -66.5814407061032 -67.8789224339061 -69.5871095426448 -72.5490108895899 -75.0509508370269 -78.2783978343366 -79.8961014570341 -81.582849969356 -84.1034178659438 -87.2721498736508 -90.1169131000136 -92.4726858250411 -93.6179620922317 -96.4770706665069 -97.9405318330823 -99.4585339066157 -102.315730513941 -105.279937624729 -107.705630471549 -109.527674408409 -111.333100165188 -113.551945926589 -119.644703543985 -122.35213107106 -124.653033050729 -126.312186813396 -129.1642179475 -133.289207538062 -136.914025263076 -143.069852565443 -144.318088422065 -145.799214981223 -148.682864889956 -151.830856099614 -154.144065307659 -155.949385109742 -157.942119129251 -160.858109213115 -164.049528668838 -166.675294135366 -170.935150948353 -172.215528504651 -174.426218443068 -177.364982860621 -180.087349185948 -181.881269168716 -183.029775461637 -185.568965195274 -188.564517250989 -191.182917778912 -193.283939435706 -194.756585435795 -198.150776378882 -200.504617031707 -201.628815740436 -204.067746090077 -208.241636858936 -211.078409386481 -213.039059248552 -214.170691214443 -216.460241730661 -221.486292650027 -224.232751563773 -226.506019388238 -228.177019608326 -229.930481216281 -232.503057133354 -235.758550207309 -238.290482847999 -239.548576946623 -241.508094241291 -243.497222138232 -246.480392926007 -253.617145172235 -256.135289130337 -257.865909670748 -260.580102657266 -263.827227907022 -1.29581838271769 -7.47667486018048 -10.0567894754792 -16.1263458777108 -19.5339840507881 -21.2434678765097 -24.5492812942697 -26.4462764110649 -28.6291473969628 -31.4001627035572 -35.5408170875293 -38.3864350006654 -41.4243021421763 -43.017747783693 -45.7954410998643 -49.1339420294654 -52.9941860441756 -55.4704308199571 -57.2168904645417 -59.458775973005 -61.9470321052107 -65.308932217539 -67.6053474096852 -68.9029675932431 -70.6070462769513 -73.510612518367 -75.948043163391 -79.1105679183306 -80.7261925860311 -82.4068343358737 -84.9328824054251 -88.1248817329816 -90.9686985405691 -93.3230156698723 -94.4678841831009 -97.3311186749988 -98.7797530957949 -100.295197346481 -103.129766963747 -106.100999044461 -108.529595529327 -110.352095375684 -112.167200534896 -114.403245006609 -120.297534210934 -123.00283907521 -125.306161751872 -126.952021634345 -129.855792968024 -133.985407279301 -137.62546685395 -143.874372572908 -145.127233426028 -146.598574005585 -149.530478360399 -152.629214312374 -154.943227185839 -156.748173848322 -158.725719764376 -161.627164995115 -164.83966783763 -167.462527822507 -171.723751830403 -173.003936542823 -175.195005639176 -178.13630206229 -180.861306511801 -182.655378350045 -183.80155963031 -186.299627713348 -189.282672834089 -191.903396359478 -194.00384552788 -195.475943576335 -198.856651690958 -201.209753799744 -202.345362685469 -204.775717283362 -209.083360461079 -211.916995920528 -213.879082884462 -215.008337650553 -217.295282666987 -222.159947693662 -224.903032445607 -227.17915529799 -228.849491942297 -230.602379979487 -233.158514863435 -236.404440753587 -238.934575501383 -240.192392746159 -242.176772937917 -244.177887633416 -247.138158776179 -254.303597747754 -256.797490134245 -258.529044255758 -261.261746745739 -264.442200564006 -1.29526709317467 -7.40260554989361 -9.85629018204778 -15.9470612941142 -19.2729462629145 -20.9831374288418 -24.2905904871753 -26.0973269410937 -28.2875193694671 -31.0894286048793 -35.2705760978127 -38.1233625155695 -41.1572716360013 -42.7505469582049 -45.4896107480892 -48.7950371086736 -52.7076232324087 -55.1774303520647 -56.8965562903211 -59.1523338609786 -61.6596215328576 -65.0303231402703 -67.3260366134972 -68.6235377632166 -70.3232274775261 -73.2658554490979 -75.8057030755461 -79.0879182586179 -80.6846010402478 -82.3692753301093 -84.8306792485551 -88.0469506685663 -90.8983974637481 -93.2500440370958 -94.3950261663484 -97.2594795082754 -98.7023389334867 -100.209986012985 -102.949037338633 -105.959667146764 -108.385540368769 -110.20528594343 -112.018258585761 -114.249779487625 -120.214329686835 -122.934223442522 -125.237907875945 -126.893006657187 -129.762781286671 -133.788023399954 -137.410785048669 -143.498227612705 -144.75029801664 -146.215972589669 -149.095052442052 -152.233597511314 -154.54632321586 -156.351637555272 -158.341357181191 -161.231784096294 -164.440321319085 -167.064767231504 -171.291734231241 -172.572204037553 -174.772502079198 -177.743918966617 -180.471094775982 -182.26558369184 -183.412273686498 -185.95725704373 -188.948353461815 -191.565243516813 -193.66509210724 -195.137482047177 -198.535995714947 -200.887751456533 -202.027854305598 -204.435096275933 -208.742055998146 -211.579327735444 -213.540443962775 -214.664080138893 -216.941886852417 -221.971817097396 -224.709676033917 -226.985585551942 -228.655544441354 -230.411424015307 -232.934667748066 -236.197342946391 -238.73218711024 -239.990096522559 -241.95000739229 -243.950281935084 -246.924584111993 -254.826628952826 -257.372805608106 -259.104627179401 -261.82523059442 -265.016209051883 -1.29568354513693 -7.44962915617621 -10.2128723215883 -16.3265007625263 -19.6499694863568 -21.3579307344613 -24.5676492699266 -26.4183453364277 -28.6031509192747 -31.4052929375337 -35.598927886302 -38.4428664478007 -41.4761730789769 -43.0689614855105 -45.8656548068341 -49.2253442258112 -53.1627536161578 -55.6369609790819 -57.3537145221832 -59.6192033266547 -62.1171904587446 -65.5481192310417 -67.8431169557515 -69.1405866303348 -70.8517490249362 -73.8379841097685 -76.4861464712009 -79.7194684638038 -81.3494397417278 -83.0240178451381 -85.5202937276453 -88.7069711758298 -91.551229211009 -93.9082822202715 -95.0531407949441 -97.9361194267883 -99.3876097116843 -100.89531834012 -103.693018528119 -106.681909837459 -109.106578619228 -110.929900502394 -112.734659755474 -114.969153630795 -120.685378203439 -123.400138713735 -125.701758804008 -127.359373785244 -130.189887473146 -134.204351710022 -137.828861082662 -143.965353257039 -145.216112020533 -146.684096615797 -149.617136713522 -152.755386503467 -155.069263685208 -156.874479400269 -158.855659091413 -161.724790498306 -164.934318113901 -167.555321938732 -171.819348701037 -173.099779168067 -175.319179070548 -178.255682639258 -180.977642982141 -182.771590162581 -183.919917600021 -186.437936748881 -189.452039575046 -192.076983106523 -194.176244709274 -195.648772656193 -198.962672939667 -201.305558386729 -202.423364675373 -204.865496565659 -209.280593356446 -212.105940087267 -214.067148521342 -215.194260865102 -217.492351192957 -222.282944057362 -225.02828932627 -227.298807918833 -228.971133851495 -230.719796182403 -233.284349658355 -236.481234546282 -239.01231999888 -240.270017946808 -242.246895862962 -244.228466979653 -247.196255774294 -255.006930168379 -257.551359100093 -259.28321488272 -262.014394349426 -265.166395071074 -1.29505837443982 -7.46010780848434 -10.1132596766855 -16.8590660624791 -20.1752431467454 -21.8822064377202 -25.1195483263631 -26.9565472504859 -29.1469833855258 -31.9484636719273 -36.1007307239895 -38.9451943610893 -41.9831397478508 -43.5758859731911 -46.3591450369999 -49.6847844497368 -53.5839435255636 -56.0559173526766 -57.7515995114961 -60.0173974524447 -62.5381229600942 -65.8866859481735 -68.185229480726 -69.4826738567696 -71.1912178916363 -74.1182860290142 -76.7067757167406 -79.8416398408614 -81.4998077999861 -83.1724066080249 -85.6600093401204 -88.858337977694 -91.7067346487605 -94.0604516545384 -95.2054995089868 -98.0514940843286 -99.4970087036648 -101.00578592901 -103.81618517472 -106.770674780602 -109.1975423983 -111.019842595371 -112.830532432625 -115.074658383693 -121.346903636871 -124.046974561228 -126.348755217514 -128.009006074797 -130.884700031237 -134.937900087345 -138.560621703595 -144.601780369291 -145.854079137187 -147.316920448828 -150.236400223228 -153.377075623986 -155.690842247825 -157.496152741626 -159.470494316134 -162.334502270987 -165.548266427089 -168.167114604922 -172.419419618544 -173.700123675812 -175.923711246857 -178.850559571095 -181.573302989343 -183.366581913648 -184.514761947852 -187.050056594027 -190.019287060322 -192.644609173783 -194.745283517999 -196.217508807064 -199.656122132048 -202.007231984515 -203.137286728026 -205.547750573209 -209.796529677477 -212.632830073366 -214.594119019292 -215.719536804373 -218.001961306717 -223.164878638302 -225.906773835496 -228.17894502289 -229.84920888575 -231.60619871567 -234.242619900904 -237.458633892233 -239.990902432835 -241.248931298353 -243.22083877254 -245.212297881474 -248.193007303982 -255.392214220916 -257.871776271199 -259.603553865811 -262.325974720847 -265.422637177859 -1.29505169321465 -7.48044828283422 -10.0915980324395 -16.3949052534598 -19.7912794823505 -21.5005028018953 -24.7581077167173 -26.6241793425614 -28.8120868448085 -31.6236043914501 -35.7572303601018 -38.6105611193299 -41.6501741037949 -43.2434382263082 -46.0547529424824 -49.4094256678382 -53.2907624059818 -55.7633139446454 -57.5763814919734 -59.8180560496887 -62.2851829654859 -65.6781450449491 -67.9745773681592 -69.2725599080524 -70.9807169915754 -73.8874193431955 -76.4313124764078 -79.6170721209009 -81.2617785798582 -82.9513983189456 -85.387865416352 -88.620371632688 -91.4595894962524 -93.8152079431715 -94.9602541262058 -97.8119304375412 -99.2576824833581 -100.774749136591 -103.591462436367 -106.556638828878 -108.978952034022 -110.801166888127 -112.608170479756 -114.834294948536 -120.623197489507 -123.331286460182 -125.634646449975 -127.28643902683 -130.187097459735 -134.294896646656 -137.908090525729 -144.15526585751 -145.40423592064 -146.883138234166 -149.799067048836 -152.911532757554 -155.224498134711 -157.029634417218 -159.010936879908 -161.939824551762 -165.118253650083 -167.739561219928 -172.023134461828 -173.303343799648 -175.510972372487 -178.479149836652 -181.202950560645 -182.994027393234 -184.143635175195 -186.649572846016 -189.649914946586 -192.27111996922 -194.371468589547 -195.843840171071 -199.256090209506 -201.602461218631 -202.731082812109 -205.154165993095 -209.327909845074 -212.164275002099 -214.126886906746 -215.248793294505 -217.537915603236 -222.528059373965 -225.277707116046 -227.552756713933 -229.223486568694 -230.98942439879 -233.534704009796 -236.752590428521 -239.287881074659 -240.545682219708 -242.508630800834 -244.493713352515 -247.476023132912 -254.981896324568 -257.520117267459 -259.251984128186 -261.985119763498 -265.163695083761 -1.29529328971942 -7.49762767020863 -9.98082952054832 -15.8848886645831 -19.2466697873726 -20.9551204362244 -24.1635378022041 -26.0110432831981 -28.2006561841783 -31.0265619434792 -35.0885367774456 -37.9390754383102 -40.9711728595453 -42.5627936880154 -45.367397723753 -48.6844118251976 -52.5559699499018 -55.0193962686777 -56.7820604188209 -59.0442564793548 -61.4893519986257 -64.9307259642993 -67.228563005711 -68.5262997809055 -70.22886229922 -73.1294460442855 -75.7158789631283 -78.881603735689 -80.5465227607279 -82.2200111688446 -84.7266357276208 -87.9327873414671 -90.7798856316062 -93.1338331922622 -94.2786413688194 -97.1122538149415 -98.5492886258305 -100.061713696679 -102.886122506342 -105.858406941198 -108.285181011218 -110.108301361619 -111.917314506672 -114.148638762707 -120.03424759828 -122.754743880238 -125.05671293891 -126.720458897022 -129.591823380831 -133.707894681221 -137.336202349381 -143.515333065012 -144.766791227529 -146.238065056681 -149.131211420675 -152.272351803952 -154.585849965124 -156.390930282358 -158.367324523727 -161.288852046886 -164.465202099696 -167.086364605817 -171.350062587905 -172.630830103854 -174.824278376953 -177.763489750804 -180.488706206422 -182.282739294739 -183.430615734323 -185.9551662077 -188.923596384445 -191.539649875921 -193.639905913196 -195.112200845318 -198.539249393514 -200.879489482958 -201.99231730164 -204.400910336384 -208.889311272821 -211.725619479601 -213.686122003103 -214.814365217552 -217.120126577758 -222.410982121891 -225.155972254131 -227.429943092872 -229.101353676312 -230.859845240102 -233.428674085732 -236.651277899437 -239.18498187603 -240.443156917059 -242.418438889253 -244.412129382071 -247.392106947144 -254.551204709983 -257.051175498805 -258.782228735201 -261.476661047818 -264.599711366192 -1.29537510476607 -7.39933464332607 -10.2283411912421 -16.5146077975685 -19.8803665819013 -21.5886496995892 -24.8579599276493 -26.7214346265722 -28.9185727844111 -31.7166551668909 -35.8928748259159 -38.7368574765769 -41.7779633090655 -43.3714896193465 -46.1377147348758 -49.4519800140997 -53.3693391346825 -55.8491548258208 -57.5237609590702 -59.8043895457181 -62.3438179868236 -65.66843718594 -67.9654746024616 -69.2625469298919 -70.9717853983431 -73.9054436691911 -76.5501903083261 -79.7852795975025 -81.3623996034546 -83.0502877682301 -85.5506133811518 -88.7335014945186 -91.5779817545836 -93.9332042141419 -95.0783125087018 -97.914558522945 -99.3662223695644 -100.866413470523 -103.67379688563 -106.666735860305 -109.092713816945 -110.913972133391 -112.715802879948 -114.963534297499 -120.777240665352 -123.490696860324 -125.792286947222 -127.451902696301 -130.363990220305 -134.397113607708 -138.005772348699 -144.046853936933 -145.298017570278 -146.763526714031 -149.699381828602 -152.799197681816 -155.114067759352 -156.919191887317 -158.897300259902 -161.808099925318 -165.006892688925 -167.629950734841 -171.87583778013 -173.156324132237 -175.361201902625 -178.306074930201 -181.025571203381 -182.818753998677 -183.966458409012 -186.467974307868 -189.469041028489 -192.093451734868 -194.194232984371 -195.666643224684 -199.115267876998 -201.454483990404 -202.565975879622 -204.974421141673 -209.401932687512 -212.242219853176 -214.202515270027 -215.3338604141 -217.593308575908 -222.534704118138 -225.275157284301 -227.549016604236 -229.219966191374 -230.981121523494 -233.574902435183 -236.765658538633 -239.297920248899 -240.555883442338 -242.518146071466 -244.520722505045 -247.493217747809 -254.558928155731 -257.053182629242 -258.783144680147 -261.492201686836 -264.624644654938 -1.29486887788702 -7.42911858234213 -10.2405293655563 -16.4244837548347 -19.7736443961902 -21.4831228954303 -24.772110333437 -26.6042746648477 -28.7850923235483 -31.4993244890033 -35.6167284699181 -38.4635263661381 -41.4991115556667 -43.092044773085 -45.8763224434944 -49.2053082132766 -53.1278933550458 -55.6040504095269 -57.298894655308 -59.5450666040342 -62.0111923494422 -65.4485133628729 -67.7472357204303 -69.0451326409058 -70.7514457354592 -73.6770284843187 -76.1387409355079 -79.3922237051527 -81.0290709803197 -82.7030179769541 -85.1961127523883 -88.3833069852178 -91.2239555300217 -93.5759705173076 -94.7209576815231 -97.5718524656314 -99.026332968962 -100.542922495406 -103.364747524703 -106.328179637412 -108.752300695147 -110.574624515878 -112.389527176883 -114.625360009741 -120.354396645829 -123.078100704403 -125.380014707092 -127.046293320923 -129.924389188633 -134.02845656415 -137.657706342277 -143.893086607555 -145.138883039388 -146.632496439843 -149.561468369665 -152.65252604562 -154.966509445999 -156.77154154668 -158.744596597236 -161.683968834106 -164.878391001831 -167.499167306104 -171.761317182077 -173.041983401984 -175.251014677491 -178.206386678805 -180.929113125374 -182.723076777158 -183.868668441764 -186.365736203461 -189.360300304306 -191.987713735196 -194.088581820627 -195.561009497079 -198.915890628308 -201.273431529285 -202.393037935592 -204.845275359408 -209.138641457446 -211.981694842549 -213.942988947776 -215.070298955803 -217.368620550809 -222.620690328983 -225.362338060038 -227.636181152225 -229.307187917083 -231.064682540195 -233.595688194982 -236.867007470775 -239.400045655749 -240.657759012538 -242.63753446137 -244.645553669845 -247.602545691214 -254.813093513828 -257.287248628288 -259.018719615904 -261.737819642405 -264.863215208231 -1.29494360918293 -7.43368941106795 -9.80249543245155 -15.7783343924018 -19.1269712305137 -20.8328658153348 -24.1476369572892 -25.981008544594 -28.1665939320099 -31.0128118912917 -35.1040126737735 -37.9504241867316 -40.9880069489588 -42.581704553962 -45.3338114692647 -48.6482881054512 -52.5483472119087 -55.0289529371533 -56.7544135134302 -59.0089942066277 -61.496201997243 -64.8925944406684 -67.1882772455961 -68.4860368088778 -70.1978126159422 -73.1582346617461 -75.7282394217557 -78.8933086016389 -80.5438871928114 -82.2188344296756 -84.6722686939838 -87.8779735515497 -90.7187136927192 -93.073056305312 -94.218063142268 -97.058235496686 -98.4887369886894 -100.006808643889 -102.8418421062 -105.810856686008 -108.237002623937 -110.058479132063 -111.853293826498 -114.060779082613 -120.01173434796 -122.730473137252 -125.033013047962 -126.687504758061 -129.577364599161 -133.571502292254 -137.190336228663 -143.49822203255 -144.747040773951 -146.229112463629 -149.128837214816 -152.260718492819 -154.573069625485 -156.377893851755 -158.363139798278 -161.26658761388 -164.472594493591 -167.093919479875 -171.332852968959 -172.612439209005 -174.78450094544 -177.720521936106 -180.43604680152 -182.230509920996 -183.377448857682 -185.909046390438 -188.924351986937 -191.545102910842 -193.64528846491 -195.117791972049 -198.556015014932 -200.911543397353 -202.051793885527 -204.483621204174 -208.797314061683 -211.627523026364 -213.589335269726 -214.716469385266 -217.009364016945 -221.882981760667 -224.622969447146 -226.896033828705 -228.566523577982 -230.315276347948 -232.900124228036 -236.113121655181 -238.644452290832 -239.90219061746 -241.870168507975 -243.863585177548 -246.814444463233 -254.321765779929 -256.861828231652 -258.591704748742 -261.315643590671 -264.457004287541 -1.29572242263123 -7.45257989611236 -10.2060501837064 -16.2093777499059 -19.5646935210264 -21.2751150663181 -24.5596512656228 -26.3744271178308 -28.5629823721654 -31.405800833032 -35.5728972080135 -38.4136890954986 -41.4492711414207 -43.0435373342448 -45.821569060795 -49.154882358493 -53.0490250167404 -55.5228837560666 -57.2483779384793 -59.4958267135915 -61.981953590744 -65.3277187742669 -67.6234371099606 -68.9205888547084 -70.6251145572126 -73.616952878572 -76.2856510594343 -79.4233410997191 -80.9953431031683 -82.6732163355974 -85.2057301545964 -88.3875641060227 -91.2276114885809 -93.5789477909764 -94.7240076041071 -97.5766530977326 -99.0287838094015 -100.545379434762 -103.359899521481 -106.367554287573 -108.796145341366 -110.618467796633 -112.427348175936 -114.664845412152 -120.357836888147 -123.068692477733 -125.371402585891 -127.02350300076 -129.899075851371 -133.976608460349 -137.600264457205 -143.727348317215 -144.976926242215 -146.450540881499 -149.401843967423 -152.500007645339 -154.813671973309 -156.618543567561 -158.596613962929 -161.505870755465 -164.733998503934 -167.356763040993 -171.583922467381 -172.864953574874 -175.075322535237 -178.026877536563 -180.745468346879 -182.535568263727 -183.687404443544 -186.193897106398 -189.200865581978 -191.821594665727 -193.922877256576 -195.395530926372 -198.774289086701 -201.129083355205 -202.250145401576 -204.699848499076 -209.019306697217 -211.854274252651 -213.814710032958 -214.93963454695 -217.219934640657 -222.539122619461 -225.283540115274 -227.557144104757 -229.227197945196 -230.983190454343 -233.509163744971 -236.739888448631 -239.273972706268 -240.531928734663 -242.508153785678 -244.515084233443 -247.490216876697 -254.994626509931 -257.477057711154 -259.210731844456 -261.938794869269 -265.09768071674 -1.29537164567078 -7.41507441164041 -9.89524401891705 -15.4922438621154 -18.8437297591199 -20.5520452344918 -23.8314320780797 -25.6910246405178 -27.8829350787884 -30.688153136188 -34.8053691334877 -37.656959068288 -40.6919735409593 -42.2865081271696 -45.043710201185 -48.333481697739 -52.2313997559874 -54.6973344407392 -56.4128592509442 -58.6971558904509 -61.1799318883987 -64.5722599201813 -66.8691386301469 -68.1681393915126 -69.874390249749 -72.8125706476571 -75.3666014508398 -78.5608653678493 -80.187979965291 -81.8597451987369 -84.384522901286 -87.5516768832909 -90.3981304899607 -92.7516722004247 -93.8963564800495 -96.7561010647925 -98.1990747532475 -99.7072271664153 -102.522978627364 -105.500204833186 -107.926327441294 -109.7471259889 -111.553611587417 -113.786949693034 -119.670781868997 -122.387562846558 -124.689723925707 -126.351526220712 -129.193649412203 -133.238664603911 -136.856000501585 -143.182641623481 -144.431277987827 -145.901283446805 -148.853061307913 -151.970170624348 -154.284917766942 -156.090425760913 -158.080057848712 -161.02957416418 -164.172019562269 -166.79874773653 -171.050778435226 -172.330320677491 -174.528996685808 -177.493303407847 -180.21692788797 -182.0105053947 -183.160987307269 -185.668143053181 -188.661790523742 -191.284221977255 -193.385413525129 -194.857978878967 -198.323853860138 -200.679132808254 -201.803700285542 -204.224152160618 -208.442973674621 -211.275022623608 -213.2353630808 -214.362446707357 -216.642562587405 -221.854297015304 -224.593787699274 -226.867376583346 -228.536877929993 -230.291503525728 -232.841558023521 -236.084605246024 -238.617785279215 -239.875549014073 -241.839879847426 -243.838553271774 -246.808580442963 -254.698700901636 -257.167156847212 -258.898023466813 -261.607561335171 -264.744380417304 -1.29548883303136 -7.40386754893339 -9.98024703022226 -16.0366344368079 -19.3857800011283 -21.0951102828038 -24.4047488093835 -26.2272595095643 -28.4115029862864 -31.2338298420191 -35.3392789136307 -38.1862907345735 -41.223565819123 -42.815760745414 -45.5932063039614 -48.8926894956261 -52.8175903539942 -55.3004387914565 -56.9843105414388 -59.2288599152853 -61.7366167602757 -65.1080815382055 -67.4044169618676 -68.7014915067171 -70.4094733514019 -73.3206405058653 -75.8660533005123 -79.007053251094 -80.5931356605831 -82.2722818794657 -84.7879273660722 -87.9398010081933 -90.7830498057022 -93.13660969162 -94.2818201115276 -97.141319328414 -98.5627495229762 -100.068799035889 -102.859816386769 -105.825854132709 -108.247935643535 -110.072397622476 -111.879961466377 -114.12165015499 -119.860342459828 -122.567448305363 -124.869295050163 -126.531171900725 -129.393508700728 -133.486585225666 -137.098846890551 -143.340521790743 -144.59148717976 -146.05492638262 -149.034828982952 -152.150965607414 -154.474917679553 -156.279554196302 -158.246194306583 -161.151615661003 -164.334486412311 -166.955353878737 -171.194885743055 -172.47456662538 -174.666957092972 -177.637870872319 -180.356370182728 -182.150091822195 -183.298367527205 -185.801617605831 -188.79002635134 -191.407714594162 -193.508043649323 -194.980393510478 -198.392062988506 -200.735437320005 -201.856485583857 -204.296095659034 -208.646150475179 -211.487165111397 -213.448775276213 -214.583377722403 -216.850939203366 -221.953169002422 -224.689565903355 -226.965065382462 -228.636352135211 -230.392601200486 -232.911210211042 -236.135227355925 -238.668418096407 -239.926526422705 -241.886124708292 -243.880918764469 -246.856739272181 -255.024870836098 -257.458117523645 -259.18951258488 -261.901023594184 -265.145723445467 -1.29516305718337 -7.44232056504793 -10.1798284656646 -15.7509898581622 -19.1247286477998 -20.8345238295185 -24.0430655914288 -25.8999313165685 -28.0960193109626 -30.90517590834 -35.0365482560484 -37.8742781153104 -40.9071258501478 -42.5010273123404 -45.2751877736032 -48.5925093956145 -52.5370816473032 -55.0207674687809 -56.7309958788782 -58.9967875546421 -61.4524238530906 -64.9241734891875 -67.2195608213805 -68.5169801620392 -70.2332138889918 -73.1486676353315 -75.7165416686491 -78.9269444176883 -80.5681507561637 -82.246495795257 -84.7202865382969 -87.951926450438 -90.7978145916372 -93.1515966781317 -94.2964887669159 -97.1609709249167 -98.6062006055445 -100.112637250767 -102.891008185885 -105.904204641082 -108.330509291253 -110.153389667648 -111.964123860731 -114.186436045663 -119.927549083955 -122.631178608084 -124.933039333525 -126.59224505968 -129.442228210382 -133.495572058219 -137.122339968525 -143.28043210402 -144.533221599774 -145.994999403311 -148.863219679187 -151.976080777597 -154.292852202947 -156.097804239291 -158.086298050811 -161.009316230019 -164.182539516112 -166.804298822294 -171.054619907086 -172.33439894653 -174.54062439459 -177.483452845489 -180.200040669527 -181.993220484567 -183.141140217523 -185.684980753824 -188.661673774675 -191.282222258318 -193.383553604724 -194.85569199109 -198.208433855736 -200.556040394131 -201.689805855793 -204.121258742928 -208.405591415403 -211.242553963522 -213.204101125808 -214.331972834874 -216.63311901286 -221.473586993187 -224.210386587555 -226.483566610301 -228.153893353076 -229.912417170541 -232.507745594853 -235.723437301924 -238.257309300024 -239.51531322202 -241.482249087254 -243.468088450533 -246.43823672528 -254.374929716061 -256.821674713796 -258.553422080437 -261.255064451733 -264.372864624676 -1.29487871354891 -7.45245415231504 -10.2178552522196 -16.4469166249533 -19.7843104298144 -21.4944537716115 -24.73262457372 -26.6086112703949 -28.7879667879333 -31.5805319615119 -35.711387907145 -38.5517543065014 -41.5865603074947 -43.1813517836095 -45.9424584242802 -49.2020339683495 -53.1477032051381 -55.6201388795399 -57.3280571173644 -59.5855330275877 -62.1285656451676 -65.4336064167663 -67.7315483259385 -69.0295430944536 -70.7276804291922 -73.7230228740662 -76.3524938691921 -79.5351312782241 -81.1642814300904 -82.8386218743173 -85.3272165104731 -88.5419496605198 -91.3883224102995 -93.7430645878489 -94.8878269917676 -97.7002800125665 -99.1616236617961 -100.670568121729 -103.497364671342 -106.488852075924 -108.91714127599 -110.738846668054 -112.540181166872 -114.774401829 -120.495735425107 -123.21332270511 -125.515621219321 -127.172776105651 -130.052771718728 -134.086834273713 -137.707596256128 -144.210931591904 -145.45805476943 -146.940718220232 -149.837520085252 -152.972479608381 -155.288032458986 -157.0934440707 -159.073590037963 -162.016463948459 -165.164497660911 -167.787288859737 -172.03529861256 -173.314889124592 -175.529812249249 -178.474174364712 -181.189120646372 -182.982633174513 -184.127951089767 -186.632245337356 -189.624093201484 -192.24434512362 -194.344902115799 -195.817202735071 -199.178464616433 -201.533475347491 -202.666905195096 -205.078811196591 -209.378143100547 -212.217371587233 -214.178745594738 -215.307244558635 -217.606063725388 -222.657116855894 -225.395345109759 -227.670662946497 -229.340035724413 -231.10096023372 -233.641018093061 -236.86469213583 -239.397830629155 -240.655436918891 -242.630073664822 -244.631814333059 -247.607236740941 -255.561459247149 -258.048792442676 -259.780744136562 -262.494370767751 -265.649080535094 -1.29543425794179 -7.43728962223087 -10.0116317311045 -15.5785020545005 -18.9817973415467 -20.6900538430825 -24.0178502273359 -25.8599115215374 -28.046975537935 -30.8726905895459 -35.1188939927142 -37.9715568951573 -41.0053051466266 -42.5990032213431 -45.3889050368806 -48.7247750175271 -52.6710994944531 -55.1465314225904 -56.8938595603114 -59.1552892284979 -61.6596710609609 -65.036170494254 -67.3335049535047 -68.6311201850734 -70.3389458959803 -73.2892800626924 -75.870020766397 -79.106251666329 -80.713989886875 -82.3910710818233 -84.8594560407628 -88.0328234448718 -90.8742276617962 -93.2289538964637 -94.373890441668 -97.2439551368035 -98.7226908648359 -100.224779145854 -103.035759765245 -106.026123023791 -108.450899883862 -110.270692799669 -112.076710759118 -114.289153847028 -120.364342213211 -123.081749992673 -125.384119751899 -127.039199567399 -129.921790041672 -134.016106793946 -137.636678754254 -143.5258643206 -144.775363032607 -146.247386859426 -149.18470311184 -152.305504610774 -154.617391641318 -156.422297575226 -158.394640863657 -161.280271445023 -164.505214683633 -167.125522062926 -171.341623746825 -172.620973070759 -174.823052135566 -177.753528006541 -180.472621228511 -182.267299527351 -183.411570044846 -185.924385365888 -188.919094787596 -191.551186083363 -193.651916333003 -195.124380429688 -198.508221353352 -200.85751232192 -201.982370210166 -204.392940506621 -208.681608674013 -211.520644398176 -213.481584488791 -214.605612071515 -216.887000634464 -221.89395994024 -224.635235377565 -226.909931060778 -228.579925992651 -230.340261841223 -232.894635308588 -236.126997616311 -238.660547876282 -239.918811184894 -241.884042408049 -243.851632697557 -246.841021862117 -257.948060337023 -260.557517101196 -262.28771594771 -265.007546804631 -268.193391482939 -1.29531277827956 -7.46041644833193 -10.0833723492886 -16.7088507806118 -20.0988870660348 -21.8082767688212 -25.0190474531997 -26.8674608459812 -29.048928763318 -31.8405842057902 -35.9212691140464 -38.7689288924113 -41.8055556758179 -43.3994453223325 -46.2031576311574 -49.5252237171976 -53.424149208846 -55.905658444309 -57.6183816933331 -59.8908592460266 -62.4350330361533 -65.7626873427551 -68.0619717043226 -69.3592267263672 -71.0620031737441 -74.0397402054967 -76.7015877430681 -79.8567153852746 -81.429472751552 -83.101109304768 -85.5924307154188 -88.8103035049004 -91.6564897691098 -94.0106920533649 -95.1556634221355 -97.9982162281582 -99.4421040033234 -100.960705580025 -103.760280779236 -106.735337995536 -109.160004000052 -110.981461449295 -112.792365973405 -115.024421283859 -120.849868888879 -123.568643480902 -125.871330426612 -127.522549693409 -130.384872697864 -134.462566443748 -138.07898426621 -144.266310657509 -145.517951540046 -146.980331333445 -149.903622861864 -153.02469901019 -155.338137965913 -157.143226501902 -159.128373524293 -162.063641680957 -165.217232059694 -167.833983049696 -172.132307036658 -173.411419754368 -175.612404006359 -178.541885873368 -181.26033911874 -183.053919562032 -184.202546840159 -186.731481842735 -189.697133188323 -192.32156649767 -194.420021964352 -195.892044698214 -199.246344974326 -201.58827444406 -202.717265354978 -205.157677318323 -209.443656717286 -212.270289636328 -214.230826501534 -215.364650583976 -217.669852997364 -222.630194985847 -225.366038333327 -227.641261860145 -229.310878110726 -231.062839896982 -233.625606972326 -236.827645697295 -239.360793798848 -240.618631832193 -242.591590889884 -244.571468864546 -247.520430661746 -254.825530819266 -257.288106051164 -259.020067951676 -261.731377269921 -264.919935587288 -1.29558005322638 -7.43146117090511 -9.9762093022288 -16.3523423104083 -19.7532782122248 -21.4616253047047 -24.7280380291835 -26.5457633550314 -28.7274287256255 -31.524745214966 -35.707486392407 -38.55874881073 -41.5848685436474 -43.1786422834937 -45.9748133340728 -49.2786659350688 -53.2210773658739 -55.6889616156266 -57.4228436585759 -59.6734988752911 -62.1831359623312 -65.4845971916721 -67.7794257875969 -69.0771449134209 -70.7880419133471 -73.7165996581499 -76.2288955589356 -79.3969113900842 -81.0075011008046 -82.6846246328805 -85.1549773825685 -88.3594764728334 -91.2071126418963 -93.5610143281534 -94.705872316112 -97.520652612219 -98.9781111421352 -100.493110886756 -103.339307357212 -106.336574384304 -108.761697426835 -110.584072764288 -112.387861719576 -114.630479137218 -120.237074066476 -122.953838110798 -125.25606085557 -126.907367429911 -129.774543595136 -133.834782938338 -137.456956884533 -143.72943705277 -144.976844539791 -146.465550502187 -149.379886242831 -152.478025247996 -154.793356121709 -156.598431955496 -158.570543390293 -161.490149279405 -164.659327198503 -167.280266553734 -171.514994228543 -172.7958876011 -175.002345059956 -177.953165853714 -180.674800390798 -182.468665454981 -183.616731393557 -186.126772814702 -189.111210559931 -191.734972972565 -193.836689937365 -195.309272419938 -198.632307527633 -200.979198506274 -202.106769585121 -204.557901461251 -208.71202088646 -211.553095387969 -213.514298368396 -214.639110018605 -216.914269267431 -221.946011398091 -224.682506785959 -226.956969912336 -228.628765138765 -230.381956492132 -232.932753086851 -236.156373224234 -238.692559945766 -239.950014232447 -241.909998055953 -243.907815878124 -246.894900419208 -254.009730341027 -256.50377290285 -258.235846961114 -260.949048755199 -264.122367702538 -1.29514879147523 -7.40527010481338 -10.0872775360267 -16.4403887856486 -19.7873043683246 -21.4948776833145 -24.7583570022351 -26.6276367902712 -28.8161860442968 -31.6520406427172 -35.7794312600827 -38.6228747905151 -41.656483196433 -43.2492549712401 -46.0309201675019 -49.3869315057424 -53.3720330632551 -55.8560896742453 -57.5262521036577 -59.8213208128758 -62.3298413927118 -65.7154391315711 -68.0113341500497 -69.3078796763724 -71.0156555966708 -73.9435671581352 -76.5529628818409 -79.7006868867739 -81.3129821087543 -82.9930181749545 -85.4524276924815 -88.6383546291465 -91.4853885167249 -93.8394603503125 -94.9845170132737 -97.8635686342889 -99.3219947399184 -100.835013325363 -103.656558159605 -106.667679883011 -109.092905386521 -110.917484856791 -112.714450385432 -114.952139394913 -120.706668291074 -123.418640837527 -125.721760753143 -127.379168773882 -130.240214125633 -134.346263103811 -137.957203156378 -144.206485906809 -145.451858557546 -146.941018712194 -149.862039278411 -153.01659905291 -155.331537396646 -157.136517000236 -159.116351536422 -162.05325145849 -165.241003050724 -167.868433230735 -172.116424232519 -173.396307221772 -175.584461166417 -178.545370660048 -181.270627781553 -183.064505774571 -184.212413922668 -186.723256230553 -189.720923944598 -192.342728032743 -194.443704870505 -195.916009204407 -199.272059241002 -201.618078546359 -202.736447720182 -205.17066788921 -209.374352711635 -212.222643824622 -214.183901997528 -215.31083884469 -217.605535664847 -222.472153550937 -225.213352293298 -227.487526041276 -229.158904678476 -230.91929939825 -233.534039502612 -236.760005026291 -239.295501677764 -240.553609100631 -242.505960179541 -244.503805251468 -247.480868064788 -254.549081921632 -257.065506431018 -258.79656146758 -261.508522755818 -264.640387970498 -1.29535159439943 -7.47253011125048 -10.2948810102719 -17.1479685740528 -20.4781304966122 -22.1875286822303 -25.434549594538 -27.3195870398927 -29.5106147889814 -32.2908572259889 -36.4708509974815 -39.3252000734857 -42.3594986082154 -43.9526340870515 -46.7533507176805 -50.1148052171377 -54.0705343735438 -56.5442474576558 -58.2644939935764 -60.5274174482095 -63.0404920306314 -66.3601427433195 -68.6547237934128 -69.9515533936068 -71.6511001039279 -74.5565354352691 -77.230693504561 -80.42494159414 -82.0153856857798 -83.6909769890419 -86.21939005425 -89.443911875787 -92.2912807030513 -94.6468629112283 -95.7917919928718 -98.6356212356143 -100.089625008169 -101.598079540777 -104.404583398225 -107.41466054601 -109.83977851502 -111.661654725364 -113.467218692053 -115.674658969655 -121.455972743682 -124.166182677623 -126.467413873873 -128.118959127514 -131.021215828026 -135.13564486317 -138.753522956478 -144.929048359375 -146.179201246589 -147.64929287027 -150.605655581333 -153.713140120474 -156.028244784006 -157.833302025223 -159.819387717557 -162.705783364789 -165.93073457768 -168.551709024317 -172.788346995089 -174.069028003771 -176.277485843838 -179.233228723035 -181.954234056631 -183.747722675814 -184.893915417891 -187.407871132486 -190.410521869673 -193.037338021395 -195.136392046694 -196.608523930767 -200.071049979621 -202.41546574931 -203.545648248213 -205.962543545299 -210.234503455444 -213.074748653016 -215.035706026234 -216.164649561677 -218.433822798155 -223.568500877842 -226.312479200351 -228.588992383053 -230.258169600187 -232.011028431555 -234.618391896359 -237.813320784073 -240.344984574615 -241.602963975628 -243.566338905448 -245.554929036918 -248.516945501664 -255.740030462942 -258.242895644554 -259.974401606719 -262.673868110434 -265.850703308248 -1.29522270993433 -7.45748212913379 -10.2560255149961 -16.2979081158012 -19.6446251391551 -21.3563274504653 -24.6382446172217 -26.4765890444876 -28.6588107473647 -31.3845175010083 -35.5219441004517 -38.3710252626672 -41.4078145382661 -43.0004704152471 -45.8020295166115 -49.1213717983869 -52.9821248266007 -55.4604584458901 -57.2153226771863 -59.4699022017485 -61.9487613848911 -65.3354258262138 -67.6315175406864 -68.9287998131554 -70.6283515456316 -73.5817794036705 -76.2069706749117 -79.3698716579585 -80.970377318657 -82.6449747817091 -85.1710731544713 -88.3773818277147 -91.2229934261752 -93.5772195808207 -94.7221856560663 -97.5718807971163 -99.0235826410461 -100.536890435198 -103.35804351205 -106.342886617405 -108.769811247228 -110.594108210531 -112.404317878172 -114.609397569324 -120.505891318534 -123.221470431133 -125.523403675988 -127.169459580595 -130.009881026573 -134.055725634595 -137.685658755998 -144.209364042472 -145.454059551416 -146.945028080354 -149.840706252078 -152.987312807005 -155.300486781428 -157.105481484851 -159.085019400177 -162.016274378601 -165.194824509126 -167.815880034673 -172.078351438041 -173.359361618249 -175.552716176486 -178.513255612926 -181.237718494093 -183.027800993596 -184.176328963897 -186.677955860404 -189.681642363506 -192.316649808172 -194.417315376605 -195.889792437648 -199.298113564551 -201.650009906065 -202.794316377027 -205.2166766939 -209.537965067966 -212.378136604947 -214.33934235082 -215.470596893383 -217.749625020605 -222.764188735568 -225.507668015689 -227.783145813062 -229.45429206461 -231.214758711181 -233.783863786044 -236.988906407834 -239.525854122775 -240.78365357556 -242.750036200243 -244.726274486758 -247.678133995598 -255.344777694478 -257.897193403536 -259.627927139252 -262.346112127677 -265.532358501725 -1.29501526892445 -7.44287575540307 -10.0298312729606 -15.9806411550069 -19.3619006219543 -21.0741531141738 -24.2897431105622 -26.1732126887706 -28.3630653737322 -31.1650945824135 -35.3154670193173 -38.1609446829989 -41.1951641281993 -42.7882089772189 -45.5630769623265 -48.8537131274567 -52.7945359382112 -55.282597826779 -56.9624170207871 -59.2495905238789 -61.7735526030872 -65.1048546045473 -67.4023121026118 -68.699596083093 -70.4030626326896 -73.2905242830317 -75.7241908776249 -78.9472388453265 -80.570876149725 -82.2507267036235 -84.761154978033 -87.9670916616404 -90.8142385548594 -93.1678388450015 -94.3126767121782 -97.1780140157483 -98.645862576617 -100.166515268841 -102.947821106029 -105.946683316939 -108.370110065406 -110.192598674385 -112.004253086537 -114.228323991388 -119.977054565 -122.678056512768 -124.980619386511 -126.631336800711 -129.493324663795 -133.577015999398 -137.208606669728 -143.613676623542 -144.856581555218 -146.342524057605 -149.238137080448 -152.362671686082 -154.676013091722 -156.480625562526 -158.457814109903 -161.368609083911 -164.564699431417 -167.181455585117 -171.45583462631 -172.73662720791 -174.950059602656 -177.896467287874 -180.615805663972 -182.410505481163 -183.555908310076 -186.065040792926 -189.074020265055 -191.690145214675 -193.791977085426 -195.264515902033 -198.641875238485 -200.98737305974 -202.118373244301 -204.558464535137 -208.824777521851 -211.656589970316 -213.617734318857 -214.75086858169 -217.019644148845 -221.901808676105 -224.637978879387 -226.913017636401 -228.583024199029 -230.33959789529 -232.866652331169 -236.103101445 -238.638101914104 -239.896058049696 -241.867300923979 -243.875042005667 -246.843315122594 -253.866930408936 -256.39239370729 -258.123187702725 -260.82047541709 -263.963525239204 -1.29476033643079 -7.41599512507131 -10.2549278494618 -16.4940550441163 -19.8855877429195 -21.5937295445122 -24.882060631992 -26.7213770388082 -28.9142810921664 -31.714893840169 -35.9150163357098 -38.7563470853793 -41.7934972625577 -43.3856429327155 -46.1692327084489 -49.4716275184571 -53.3968791661443 -55.8685701340693 -57.6292364097744 -59.8938897861747 -62.4292052049371 -65.8132775257837 -68.1090096231507 -69.4061361978129 -71.1072903230216 -74.0156023616213 -76.6128092581237 -79.8315024804208 -81.474719545549 -83.1594743156528 -85.6555372987035 -88.831485506989 -91.6773283390758 -94.0326849295941 -95.1777106392812 -98.0085257309114 -99.4887188713616 -101.002819613206 -103.817885787013 -106.807069277534 -109.230918384491 -111.052304435091 -112.853193795363 -115.075244741697 -120.950168670597 -123.667021179073 -125.969339177534 -127.621713065171 -130.482557325648 -134.515310219962 -138.133906988161 -144.351652189958 -145.600906810616 -147.076576671293 -149.996034621744 -153.120452269432 -155.435188733501 -157.24033150869 -159.224522318898 -162.110143854759 -165.295198143635 -167.918104025047 -172.164591811496 -173.443903337499 -175.656392035091 -178.568805335972 -181.288134421258 -183.08216524693 -184.2285510236 -186.765769200438 -189.761078825766 -192.38278042272 -194.484777444502 -195.957411813878 -199.370187682576 -201.716473162292 -202.818503435957 -205.244297437897 -209.6095684596 -212.441705842574 -214.404122332832 -215.530478025794 -217.81182216044 -223.061317577092 -225.803233429965 -228.078110076134 -229.748497549142 -231.502272822561 -234.096861497495 -237.304825156683 -239.838325001048 -241.096264640723 -243.073780130549 -245.074329002338 -248.009662909075 -254.538852626796 -257.041736334503 -258.771669642554 -261.475935211023 -264.627001444193 -1.29486321728536 -7.42168102399733 -9.98371710526946 -17.0101576903622 -20.3608339384136 -22.0696263895446 -25.3800383976169 -27.2306969225589 -29.4236652127406 -32.2641397218547 -36.342569783789 -39.1900723564951 -42.2313730874269 -43.8245226722464 -46.6420026530095 -49.9765340095351 -53.9120801399963 -56.3721924080308 -58.1297843943641 -60.3739128573457 -62.921871653703 -66.2155659679001 -68.5115986205556 -69.8083944213677 -71.5231422628948 -74.4561111841615 -77.0338372431126 -80.2864575685779 -81.9302537287289 -83.6092361536017 -86.0829731912812 -89.3070626288523 -92.1490910503908 -94.5029184145881 -95.648167622027 -98.4677069387814 -99.9172417969499 -101.42554406337 -104.219995836363 -107.187149724462 -109.610004784794 -111.43277310119 -113.238383879537 -115.454262073209 -121.223998021759 -123.950275124968 -126.254275600506 -127.90817298243 -130.793181351324 -134.805005065486 -138.433012256545 -144.625485077493 -145.875164241816 -147.355082144036 -150.255370628992 -153.423909813778 -155.736590711545 -157.541886573684 -159.521139807766 -162.386609878549 -165.600916042578 -168.222971291077 -172.48926692526 -173.769507621133 -175.971513783175 -178.916295632268 -181.636210576289 -183.42969881046 -184.581544938519 -187.107785600577 -190.138590010868 -192.75850351107 -194.857985167413 -196.330293177618 -199.775702310236 -202.123680915802 -203.252816269935 -205.662149074761 -210.030072714897 -212.865819451342 -214.827238661083 -215.954170127227 -218.254501343548 -223.143935304896 -225.890851796905 -228.165335904299 -229.83726421402 -231.586370382218 -234.163913777575 -237.389954777177 -239.924874539642 -241.18251810438 -243.142786796186 -245.121974769024 -248.08993147305 -255.219419516618 -257.701845602264 -259.433665806268 -262.144209816408 -265.310607907693 -1.29571052920715 -7.43415709589652 -9.9896383907349 -15.8687436007751 -19.2199668945052 -20.9282875524007 -24.3008525800029 -26.1295568684786 -28.3224486167269 -31.127427354921 -35.2449639657139 -38.091426628994 -41.1279174996573 -42.7213916604675 -45.4676507658375 -48.7990896646002 -52.6998924837997 -55.1761263721747 -56.8674239204823 -59.1124026569639 -61.5749392682607 -64.9403781193009 -67.236841594691 -68.5343282097287 -70.2328645749835 -73.1505685616988 -75.8406567307224 -79.0297796445717 -80.6226984883176 -82.3004383806238 -84.7797983415792 -87.9824044422983 -90.8302630631323 -93.1829219705614 -94.3280834120204 -97.1712141773833 -98.6265549294944 -100.134374479294 -102.928684926833 -105.97178438632 -108.396515139401 -110.219705397569 -112.027724349005 -114.240026415686 -120.212195292438 -122.929373874924 -125.230472164372 -126.887184963231 -129.780335520878 -133.828492931587 -137.450950939058 -143.730488660872 -144.982709049667 -146.448636973023 -149.397199552555 -152.533890998909 -154.849465645537 -156.654466546574 -158.636728618349 -161.545973736165 -164.749096210227 -167.370218109445 -171.611619167191 -172.891725340394 -175.097466433227 -178.054633782658 -180.787331120409 -182.580020069001 -183.730817814015 -186.239444512137 -189.239177220342 -191.877348026702 -193.977053126684 -195.449694384579 -198.832447219504 -201.17339836696 -202.295982065335 -204.714218777652 -209.15666069918 -211.986560338642 -213.946123055602 -215.073083838537 -217.358290219835 -222.653765882777 -225.400030938072 -227.674427284387 -229.344086351387 -231.095719663819 -233.697033926293 -236.928846634892 -239.46319454439 -240.721049618339 -242.678692026416 -244.667534232721 -247.637463430443 -254.145163671162 -256.630781294479 -258.361015204796 -261.074598017837 -264.297345669071 -1.29500225904606 -7.43442012217883 -10.0688833944383 -15.8810443396085 -19.2147390655511 -20.9245908507608 -24.170113507942 -26.0330415415987 -28.2098683122564 -30.9855176040946 -35.0882935950276 -37.9342327675702 -40.9645135602175 -42.5574353850143 -45.370411427952 -48.7345372769697 -52.6615332816968 -55.1348183545416 -56.8823609179385 -59.1163531459036 -61.6190424962389 -65.0021619467231 -67.2981666298186 -68.5959864070967 -70.3028622157334 -73.2747165767929 -75.9473552072439 -79.1160276464132 -80.740486175742 -82.4117265568223 -84.9085442791221 -88.1152017374219 -90.9625105477723 -93.3171006718176 -94.462233785611 -97.3006331297677 -98.7651343202756 -100.28343522913 -103.079155551417 -106.024226066699 -108.452364872989 -110.275039284632 -112.082495258036 -114.308291156413 -120.182733155011 -122.905561304596 -125.207355523397 -126.866478781654 -129.733301687112 -133.875587329155 -137.560490954024 -143.485285394576 -144.7359257693 -146.204251448625 -149.122249249601 -152.271772060743 -154.584778903486 -156.389722982198 -158.379442936379 -161.261996296054 -164.479527877818 -167.094027966908 -171.351656582176 -172.63206259717 -174.840362468938 -177.754865446583 -180.478035490919 -182.27151014414 -183.420253483432 -185.937300562018 -188.9420684306 -191.571080042093 -193.671545857398 -195.143904858231 -198.557459981492 -200.897355980492 -202.019426152189 -204.453996809231 -208.862229074913 -211.675963527409 -213.639701319895 -214.761421778977 -217.038051630447 -222.157978898656 -224.894908060293 -227.166410263255 -228.837198031456 -230.595164079255 -233.147006666413 -236.373757215083 -238.905356209003 -240.163324966677 -242.125070936769 -244.103299767108 -247.071277549446 -254.397611266095 -256.862721717777 -258.593586943237 -261.289970822684 -264.454356309923 -1.29483852845217 -7.46905343010357 -9.97537396068529 -16.1288186495882 -19.4964333184463 -21.2059283419695 -24.4876665191028 -26.3694265378388 -28.5562658518288 -31.3227368132082 -35.4840937116442 -38.3331522062621 -41.368695286589 -42.96249720773 -45.714096948113 -49.0395577302102 -52.9506249114478 -55.4223282254368 -57.1521177126179 -59.4313689267979 -61.9581012550773 -65.2731317412722 -67.5715136490069 -68.8688582969571 -70.5698578432511 -73.4975486390963 -76.0422423288937 -79.2057688274031 -80.8198336167819 -82.4970844502255 -84.9816566016906 -88.1758525227778 -91.021386643418 -93.3756549152095 -94.5206328557615 -97.378882153396 -98.8405292458638 -100.356662488135 -103.161619875171 -106.116716302979 -108.543748019551 -110.366683060304 -112.171328890389 -114.397849603594 -120.323009137146 -123.042864626405 -125.345696792696 -127.003355837781 -129.82614719101 -133.912540004301 -137.530731755939 -143.825347978192 -145.078312088327 -146.547241524037 -149.467580108032 -152.570317416929 -154.895543019047 -156.700437996801 -158.672774449121 -161.573902140215 -164.773390918596 -167.392769805467 -171.632997599616 -172.912989740206 -175.116726735685 -178.073848490039 -180.798293679028 -182.591830533157 -183.740910392201 -186.26209112047 -189.242490920242 -191.859658688792 -193.961852256034 -195.43414640843 -198.845625646848 -201.195194634274 -202.31003600797 -204.712034088431 -209.141961569552 -211.965208099821 -213.925238649043 -215.058049611261 -217.36208338679 -222.286687311405 -225.022230191513 -227.295911948785 -228.966501758395 -230.717734140791 -233.269460908314 -236.527127175389 -239.059980208027 -240.318041931622 -242.286478406039 -244.291082842385 -247.253555002763 -254.761984362913 -257.290337951285 -259.021398459634 -261.733940912833 -264.947869289689 -1.29494479935592 -7.40279347209267 -9.98394240057209 -15.6370176759198 -18.9815299254214 -20.6909689847204 -23.8855967024714 -25.7589319170201 -27.9406900895474 -30.7644623712436 -34.8949011744644 -37.7413948420979 -40.7753906951404 -42.3677695835094 -45.1655907054123 -48.4867865064073 -52.4738195121622 -54.9592393192353 -56.6316142641474 -58.8592408767362 -61.3299545857109 -64.696877896396 -66.9908441612324 -68.2883383341248 -69.9914386169348 -72.9265438590208 -75.6657420588152 -78.8055962756342 -80.4073455413752 -82.0869285019097 -84.534744610503 -87.7393729331144 -90.5801694850767 -92.9354318455501 -94.0804244584067 -96.9731128811339 -98.4018556452236 -99.9166536987439 -102.710798643602 -105.691374814891 -108.11670430741 -109.939490947656 -111.745951802707 -113.971775601232 -119.890240495069 -122.609727507875 -124.911386187166 -126.563299553176 -129.421002224421 -133.520467468431 -137.146319607836 -143.593032976709 -144.836613279578 -146.327351735094 -149.302474468419 -152.42969185715 -154.745404002296 -156.550202452796 -158.52512119728 -161.455750215089 -164.639459423732 -167.26243294032 -171.530453936132 -172.810572305726 -175.021384401803 -177.977474279073 -180.702483482605 -182.496690467751 -183.642148673017 -186.126640779005 -189.125503399057 -191.753483540646 -193.853772670679 -195.326436452622 -198.71545507179 -201.066916920998 -202.217695237374 -204.632640587721 -209.074307371992 -211.901892957817 -213.862043849664 -214.990498624367 -217.263323031862 -222.168286719605 -224.904572540491 -227.178800439877 -228.848694180706 -230.598995762345 -233.17370662052 -236.403137300085 -238.935873852177 -240.19383371561 -242.160478736651 -244.148670146085 -247.108474761374 -257.654594305893 -260.266431669012 -261.997135348167 -264.697424337568 -267.852204505444 -1.29552165498342 -7.42126211881589 -10.1131164506844 -15.5075226478617 -18.8945311560908 -20.6024863231895 -23.8160174670067 -25.6881452782596 -27.8806802177249 -30.6624203500823 -34.7681164108486 -37.6125572288371 -40.6475673479031 -42.2391799725648 -45.0616529538354 -48.4050160607986 -52.2984354119815 -54.7733780370834 -56.5087453130656 -58.7511735781527 -61.2511692543602 -64.6163557012255 -66.91159954548 -68.2083234372197 -69.9063120277727 -72.8203347645155 -75.3218733980925 -78.5634058348176 -80.1827393010419 -81.8630517073273 -84.3541407788514 -87.5581506411275 -90.4095587016602 -92.7657655562829 -93.9107300270421 -96.7472644451034 -98.1912683209974 -99.7060177528401 -102.526701044156 -105.500980658173 -107.926347412255 -109.749833902923 -111.559091372693 -113.790660474299 -119.913482339406 -122.633886038607 -124.935128824392 -126.584204673772 -129.46020204908 -133.551895152504 -137.164068914527 -143.426205200149 -144.673373473311 -146.161282805362 -149.082422838917 -152.188261180299 -154.516999150114 -156.322148514971 -158.306064133525 -161.235268693505 -164.378284211722 -166.996488120944 -171.262156743959 -172.543567549223 -174.756775592261 -177.707326109628 -180.432726543965 -182.225739776644 -183.371310918013 -185.874775808425 -188.874477669465 -191.490156213626 -193.589767453613 -195.062449174859 -198.511846208626 -200.859492149566 -201.988051525503 -204.429538665467 -208.630070553982 -211.467174330005 -213.428286698639 -214.554016922064 -216.812239044461 -221.945206222268 -224.681761607246 -226.955188279742 -228.627252533968 -230.375131657476 -232.948170760486 -236.179292547203 -238.7143311251 -239.972212332907 -241.943320057914 -243.944813134541 -246.904562837786 -254.687827833817 -257.172614112579 -258.903705599436 -261.654303368924 -264.780100561452 -1.29489052265811 -7.48015284946299 -10.138218949866 -15.9446783183813 -19.2626719442354 -20.9709429525131 -24.2723255235496 -26.0960518658149 -28.2881935337377 -31.0894287083383 -35.2861378468349 -38.1303063747163 -41.1648108030332 -42.759437436515 -45.5201935840351 -48.8561269151878 -52.7230705533332 -55.1945198921563 -56.9024333769824 -59.1311834396977 -61.6293576821505 -65.0193364686509 -67.3158130865472 -68.612695172478 -70.3185993759431 -73.2859847488242 -75.9444079180871 -79.041450626011 -80.6452254192734 -82.3250471871753 -84.7918371735854 -87.9989436718422 -90.8456105445141 -93.1983950056158 -94.3429454188733 -97.1887609006304 -98.644136035894 -100.156349217575 -102.943574622162 -105.932809978439 -108.359818118334 -110.182447722256 -111.985728759715 -114.19622976448 -120.235703750522 -122.937060973441 -125.238733702966 -126.900674875197 -129.794093539416 -133.824470223662 -137.461538008807 -143.768883904137 -145.01675035866 -146.498611578502 -149.41224748737 -152.523102101058 -154.838608065364 -156.644004916466 -158.618850773238 -161.565031646303 -164.730265660151 -167.351417517575 -171.583290393874 -172.863134302271 -175.059244077131 -178.023252427162 -180.74562536658 -182.539328810245 -183.689363104307 -186.191389244291 -189.202034629212 -191.826105819068 -193.925818812931 -195.398176766173 -198.866149505662 -201.213062025005 -202.351349320986 -204.809286869853 -209.014496432087 -211.864731564468 -213.826062632252 -214.956314650306 -217.224993466859 -222.179644224647 -224.914791423669 -227.188585165339 -228.85934984523 -230.617045369885 -233.181311635342 -236.358532169415 -238.889723223078 -240.14749874941 -242.119206132027 -244.116944004175 -247.087686487314 -255.134494711683 -257.621142792702 -259.352546691544 -262.058528097177 -265.259692683337 -1.29501570170891 -7.37886536837653 -10.2924296068663 -16.8954177330161 -20.2244742191027 -21.9315686069206 -25.1778341420592 -27.0057998502245 -29.1899007816708 -31.9994600421428 -36.1069031004953 -38.9511862566935 -41.9832258588775 -43.5747582697117 -46.3395087406965 -49.6737649658505 -53.5985791713879 -56.0784260072915 -57.7527891208645 -60.0274227513848 -62.583360188054 -65.8497255190121 -68.1470739921288 -69.4446601043021 -71.1475368768667 -74.0781448498786 -76.6243086658036 -79.8441862002328 -81.4903752881255 -83.1745582249627 -85.6670788920516 -88.8497781260433 -91.7039881490505 -94.0595056791504 -95.2045425660495 -98.1109450257842 -99.5866108591716 -101.099317219878 -103.910855536818 -106.867214748787 -109.296650175871 -111.117947458383 -112.923839396015 -115.143826387366 -121.165049107751 -123.886576321456 -126.189220122641 -127.843800990206 -130.711263579334 -134.745334773517 -138.380815033481 -144.660677125625 -145.907579938627 -147.400002344121 -150.319191597962 -153.459519075503 -155.773766941287 -157.578792410455 -159.56278711229 -162.451962536508 -165.629144279306 -168.244632432983 -172.496040259428 -173.775531362242 -175.981686544583 -178.959437254354 -181.682358162988 -183.476538991778 -184.62219751602 -187.164410231814 -190.131740300728 -192.75844636302 -194.859986320466 -196.332463009437 -199.705069854114 -202.054370347088 -203.189573676807 -205.619285896877 -209.802442908802 -212.635274091573 -214.595549335036 -215.718225408066 -217.99424728632 -222.912375793022 -225.65585548371 -227.930643808232 -229.600819757625 -231.364143393857 -233.9737933091 -237.176403068043 -239.707728005929 -240.965625475115 -242.930849671389 -244.929553798505 -247.914925681241 -255.432210416164 -257.96008035397 -259.691611635836 -262.402981985606 -265.591510222553 -1.29551720018064 -7.45813653773306 -10.2049101669059 -16.7085763267076 -20.0330093245762 -21.7424818204859 -24.9738132979606 -26.8361184992344 -29.0160063226373 -31.8069384021699 -35.9325736897729 -38.77437051142 -41.8072911970437 -43.4002088402195 -46.1538911831705 -49.4500754043291 -53.3236363356255 -55.7919195392832 -57.5460899958516 -59.8258136433929 -62.3750784088946 -65.6717809793081 -67.9678625174926 -69.2652571410943 -70.9798622629502 -73.9031442911042 -76.3955760115675 -79.5806384687953 -81.1628956963291 -82.8450203636162 -85.3333799637404 -88.4997477154529 -91.3406616932214 -93.69361289117 -94.8383560235515 -97.6632966616916 -99.1107878939607 -100.616701394003 -103.428511089664 -106.429861312294 -108.8523543958 -110.675686009099 -112.479942928375 -114.699834711646 -120.856211980623 -123.571228404557 -125.872480120404 -127.524794964223 -130.340384500045 -134.474466897416 -138.091229532524 -144.42523306439 -145.676567363015 -147.147519416759 -150.04786793613 -153.209044787934 -155.525380836173 -157.33037711702 -159.303739913126 -162.213995806413 -165.39408978652 -168.015325816226 -172.277696573569 -173.557562521316 -175.759683542797 -178.702520853639 -181.425667495856 -183.219491474602 -184.366589981376 -186.881949883547 -189.881794599447 -192.509065912393 -194.608810579688 -196.081151644848 -199.493975570549 -201.843805166651 -202.972669941676 -205.408692534437 -209.712385007819 -212.541814833683 -214.503513120686 -215.631164770192 -217.912101801193 -222.924803710321 -225.665096808797 -227.941154328141 -229.61172628977 -231.367064751839 -233.934740598233 -237.145148398697 -239.677615398675 -240.935655957069 -242.917044327588 -244.905381915863 -247.860288818078 -255.714234333011 -258.187932179246 -259.917485274598 -262.626781899316 -265.793776342816 -1.2950340267931 -7.41137113524855 -10.164512164549 -16.4134053475215 -19.7398024687426 -21.4486611251653 -24.7713930133442 -26.5960082744085 -28.7781071406679 -31.5456784040038 -35.7207535610524 -38.5635502736438 -41.6016217174951 -43.1938865394325 -46.023901080633 -49.349216119095 -53.2430545284782 -55.7161118612527 -57.4025152506787 -59.6599011692704 -62.155313172771 -65.542211527321 -67.8376210272878 -69.1346069306685 -70.8443094649938 -73.7599308714215 -76.2996235750152 -79.4410198914485 -81.0502908921396 -82.7363004354601 -85.229094863263 -88.4585358995977 -91.3031508686197 -93.6576551831325 -94.8026768995034 -97.6550267337874 -99.0892540167232 -100.595603910039 -103.409016902858 -106.355893285007 -108.784904745745 -110.606031883173 -112.414125255397 -114.659116750493 -120.52417664806 -123.243705163818 -125.54518244031 -127.20071406765 -130.024548536994 -134.075714498384 -137.709598065389 -143.86074815254 -145.113516697057 -146.58813383097 -149.515456886882 -152.632882919359 -154.948300594375 -156.75313164437 -158.73827429983 -161.57450408403 -164.799828137394 -167.415271592673 -171.656652063928 -172.936868734879 -175.140724513301 -178.11288956936 -180.837595384404 -182.630818150384 -183.779542952721 -186.273168386486 -189.255418721564 -191.877257989913 -193.977723971404 -195.449951985685 -198.864839432106 -201.211180446637 -202.340210961203 -204.765509687603 -209.048119620199 -211.881629391 -213.842303414495 -214.968904339581 -217.24739758884 -222.407345054476 -225.146880223609 -227.421042451984 -229.091584898518 -230.845419534894 -233.39928454059 -236.590388307455 -239.126605270068 -240.384300248357 -242.354978702352 -244.35053668552 -247.328955930915 -254.900425823376 -257.433827503579 -259.165187145933 -261.904488287181 -265.080748282492 -1.29496009432369 -7.51030652020821 -10.3884842909969 -16.8325455375592 -20.2097208860897 -21.9179028906802 -25.1676794743597 -27.0403960279018 -29.230592763947 -32.0002403474338 -36.1427239087644 -38.9897351369495 -42.0195115163376 -43.6146825605767 -46.4039608008626 -49.7092434608261 -53.6375900599401 -56.107767706699 -57.7858910257594 -60.0567883046398 -62.5851040059914 -65.9348596110733 -68.2294733109596 -69.5265336214859 -71.2183894210694 -74.140525631722 -76.6413585282293 -79.8661661322657 -81.5380426518051 -83.2216121751682 -85.7069132126418 -88.9200952323291 -91.7668662906836 -94.1198497225059 -95.264707872114 -98.1267840908315 -99.5756997243697 -101.092712726137 -103.891220542615 -106.848169427388 -109.275434687359 -111.096394560803 -112.902686149354 -115.137537099042 -120.931782418538 -123.64676057774 -125.948989691109 -127.612016105929 -130.478513216896 -134.514476640892 -138.139308940225 -144.418695469301 -145.667518401138 -147.138940025196 -150.03458927611 -153.180863104165 -155.49483027332 -157.300163697557 -159.284133946892 -162.153212731443 -165.351165253644 -167.969445430868 -172.20158248931 -173.481810100196 -175.679859613886 -178.648132091613 -181.368680701166 -183.162484918552 -184.3100839626 -186.839194230694 -189.851723705581 -192.474395729051 -194.575203595374 -196.047621453542 -199.482785745659 -201.8327302926 -202.970028876169 -205.381470893967 -209.701169997934 -212.537932277476 -214.499723837004 -215.630806875084 -217.909629264343 -222.923183293154 -225.659979066407 -227.935623179742 -229.604021802932 -231.36250535285 -233.926327831364 -237.1437668286 -239.676041264634 -240.934166361657 -242.911583014146 -244.906929047408 -247.876491459131 -255.268766878921 -257.730972958702 -259.462467178616 -262.187450301723 -265.376695972983 -1.29490148989208 -7.47558616431655 -10.0756881336694 -16.3884766622775 -19.7634581460981 -21.4712291412416 -24.7368105667782 -26.5808959994848 -28.7697285680249 -31.5824973464114 -35.713561469431 -38.5622339804874 -41.6010185774268 -43.1934120415655 -45.9365689400877 -49.2432673736816 -53.1300202679286 -55.6063461262585 -57.3449657693282 -59.6277073472399 -62.1820218683115 -65.4790100476908 -67.7738296398781 -69.0722282625481 -70.7800987358862 -73.6988980017972 -76.1702604514596 -79.3261178488708 -80.9998604323363 -82.6840990836585 -85.1566416961376 -88.3557086729567 -91.20018302768 -93.5517131499091 -94.6963809449299 -97.5336326385435 -98.9999086364826 -100.507689492626 -103.318070780705 -106.288176441635 -108.716949419258 -110.537996804427 -112.33663490258 -114.557141850081 -120.366827199718 -123.080824985182 -125.3837708903 -127.043777425056 -129.941832632105 -134.005178994465 -137.628553137049 -143.502035476544 -144.75382608522 -146.220682534478 -149.13289307458 -152.283655549784 -154.597278422498 -156.402418686765 -158.382713494065 -161.259124239236 -164.44911780524 -167.071675442494 -171.308567091901 -172.588321524126 -174.786983990221 -177.778550232048 -180.500363732854 -182.293363577569 -183.44197733813 -185.958723733655 -188.95770567488 -191.580575619335 -193.680940719726 -195.153476188264 -198.557254016028 -200.891832197972 -202.002559891787 -204.441468806285 -208.733112306812 -211.565838835816 -213.525419370588 -214.656122839409 -216.934573199214 -221.893272689642 -224.638486004304 -226.912656749747 -228.583168300569 -230.34270082831 -232.903954426899 -236.148063625307 -238.679182859775 -239.937072564344 -241.905942135465 -243.908353829657 -246.895671424991 -254.132267565481 -256.602866330232 -258.333147773142 -261.053348077496 -264.241842075684 -1.2954808503126 -7.45049942013521 -10.1923078060577 -16.0495186322418 -19.4364445354891 -21.1463162238878 -24.4770897909522 -26.334325007286 -28.5292656026007 -31.3454323856095 -35.4373104148282 -38.2783164129005 -41.3177824934672 -42.9115241603797 -45.6544336477784 -48.970120198592 -52.9282220487913 -55.4079892986461 -57.090632880145 -59.3451755107574 -61.8400451599245 -65.2656066962311 -67.5616918961265 -68.8588985320887 -70.5712230825857 -73.476609580979 -75.9913570298847 -79.1885240577868 -80.8090608499632 -82.4910949973334 -85.0062685366025 -88.1748538460205 -91.0239777996921 -93.3782027294627 -94.5231467344559 -97.3996638201643 -98.8576694327872 -100.374147685275 -103.188833139326 -106.211065186905 -108.639102277425 -110.46193989741 -112.266605098934 -114.467895253713 -120.866700368929 -123.561918569276 -125.862587372742 -127.521856802306 -130.3868994027 -134.516764753549 -138.137827990351 -144.386680599307 -145.637693210424 -147.106111672419 -150.004378998978 -153.142074985526 -155.455385205581 -157.260096220492 -159.24295910519 -162.130328441941 -165.329799837216 -167.951107122355 -172.183964091203 -173.464462503579 -175.657073432871 -178.606425779765 -181.338433011688 -183.132450181737 -184.279545974305 -186.797459922352 -189.80434985557 -192.446855092 -194.546660923308 -196.018805255582 -199.330992491277 -201.685034536141 -202.838091803227 -205.260968070698 -209.443164711311 -212.282655730665 -214.244306708792 -215.372554881634 -217.648517025234 -222.519663933693 -225.263851285706 -227.539331485212 -229.209683516099 -230.965515569057 -233.527379997686 -236.715567011764 -239.246994329341 -240.504844708546 -242.46744434475 -244.469388383896 -247.459098044445 -256.046972864823 -258.610521055725 -260.340434380946 -263.056979730813 -266.180556913941 -1.29533076963536 -7.484960268606 -10.1347234352991 -15.7817196021199 -19.1700227501286 -20.8806964666479 -24.1910984889671 -26.0272268020163 -28.2241385050423 -31.0023983928449 -35.1932677646279 -38.0420469436237 -41.0761555288814 -42.6700693622676 -45.4690035855618 -48.8040894240718 -52.7517353950163 -55.2303996834672 -57.0234970525233 -59.2897986520879 -61.7310287019967 -65.1543912873402 -67.4502264709952 -68.7486629000427 -70.4522269544501 -73.4094063285461 -76.001340421385 -79.2309494833154 -80.8599501920691 -82.5453521960174 -84.9872349221293 -88.2269488705994 -91.0767001513255 -93.4320130839598 -94.5768781467895 -97.4628350072112 -98.9243911593197 -100.430671845284 -103.254211416031 -106.256740002975 -108.682474041002 -110.502021392441 -112.316324878034 -114.533509271842 -120.748732813103 -123.453921909854 -125.75530900509 -127.412469127712 -130.274314438698 -134.2980968774 -137.921711483435 -144.180791920052 -145.428470204036 -146.910753325121 -149.81685377223 -152.962513366195 -155.277030417923 -157.08184433076 -159.065566815684 -161.961081845734 -165.165738687509 -167.784932038691 -172.017548374386 -173.297677479116 -175.522289015 -178.47380249301 -181.197577102752 -182.990888715256 -184.140398837287 -186.628959073614 -189.664840893082 -192.289082436502 -194.390874151779 -195.863219836417 -199.223239628035 -201.585147327346 -202.736072121914 -205.191007845145 -209.345173422943 -212.18131934464 -214.141717336321 -215.267898094473 -217.532519817828 -222.484351203831 -225.221267230494 -227.495693607247 -229.165175892579 -230.918792125294 -233.489476241047 -236.708779070917 -239.242748773113 -240.500689689647 -242.466596835602 -244.46643240577 -247.434409231202 -257.083287593098 -259.673628972499 -261.402757718969 -264.128895929756 -267.339266598239 -1.29567560007433 -7.43358586164189 -9.99982319027302 -16.5895767051878 -19.9873806557912 -21.6962909906987 -24.9336646383873 -26.7916002920998 -28.9766340490878 -31.7863808288305 -35.9579297168493 -38.8075299667847 -41.8389245310798 -43.4313573811381 -46.2233298265412 -49.5781210846455 -53.4602467132314 -55.9317690132273 -57.6800095506624 -59.9550024409151 -62.5058840139242 -65.8242971843369 -68.1241004308417 -69.4215292583 -71.1264292650849 -74.0572070726945 -76.6479918402214 -79.8363676316549 -81.5071961253667 -83.1822756656752 -85.6717646341884 -88.8800578526131 -91.7259529902924 -94.079671950027 -95.224430692698 -98.0198492000272 -99.4791822137093 -100.990011456409 -103.749584419563 -106.731581184884 -109.158176342353 -110.980693913497 -112.790903393639 -115.004129766607 -120.871953762398 -123.578032854677 -125.880809828243 -127.540455370609 -130.459861517218 -134.501832143708 -138.113163182905 -144.227080483738 -145.478923904814 -146.941118503201 -149.848860154567 -152.990354109335 -155.302684680652 -157.107729204812 -159.090193073456 -162.030597506248 -165.209901145018 -167.832160798791 -172.102573440494 -173.383466118832 -175.589510802275 -178.521417277439 -181.240726899962 -183.034089877502 -184.181476963949 -186.704484097018 -189.733176091217 -192.35447327005 -194.455388412394 -195.927912749793 -199.419780771549 -201.760001733621 -202.876786317362 -205.308583312031 -209.683465485212 -212.517359784487 -214.477739155366 -215.608595175241 -217.863926684006 -222.820237023351 -225.561166202563 -227.833694595756 -229.502124316604 -231.252320269522 -233.794172029696 -237.024806825202 -239.560529370918 -240.818371383257 -242.78997136568 -244.784351499998 -247.761731163326 -257.068946934501 -259.513644642323 -261.244525118344 -263.961322760069 -267.132551781886 -1.29499738490436 -7.4434405665567 -10.0820647380398 -16.0843695040047 -19.3892117062709 -21.0986545708019 -24.3196501186584 -26.166808637114 -28.3531982869201 -31.1568547868355 -35.3156765882946 -38.1600378700622 -41.1996811942826 -42.7938898084529 -45.5821450995829 -48.9113298387012 -52.8948272300953 -55.3705577940284 -57.0526685757671 -59.320449979635 -61.7750968585822 -65.1704130686831 -67.4660352510525 -68.7638942878993 -70.4699575030397 -73.3930284743722 -75.9631040056495 -79.0842328808825 -80.6860040820238 -82.3679236389934 -84.8252105624308 -88.0321561888005 -90.8755551940223 -93.2289493067621 -94.3740359650034 -97.2242236624024 -98.660315397135 -100.174487180152 -102.98634493704 -105.93136141439 -108.361473852244 -110.183221715389 -111.991090363726 -114.212998833815 -120.205854080044 -122.925223091749 -125.22799822479 -126.871428649824 -129.678358949422 -133.94374665752 -137.562198161342 -143.882667637664 -145.132677246929 -146.607696351103 -149.539521127502 -152.664259150034 -154.980206258996 -156.785453382586 -158.761776440614 -161.666991780547 -164.825561892956 -167.446460645172 -171.699225112322 -172.979581092172 -175.186585812365 -178.133205306207 -180.850450769905 -182.643802029741 -183.79239329339 -186.336304946886 -189.309188569966 -191.931997314424 -194.031474681053 -195.503917789667 -198.878779276628 -201.222096708769 -202.355138611248 -204.757799940818 -208.997578729701 -211.836200109347 -213.798252365474 -214.924218332629 -217.198393279 -222.334344007634 -225.076443206664 -227.350630493992 -229.019206596779 -230.77670104973 -233.328457466095 -236.547355156792 -239.080824796224 -240.338831948836 -242.306965487257 -244.310142661687 -247.268956375044 -254.42287241774 -256.909948043018 -258.64118832591 -261.360222019815 -264.545598337363 -1.29504612863803 -7.48166586420946 -9.85714823921823 -15.6971480532312 -19.0548054365843 -20.7642874519466 -23.9373590882792 -25.8170634436324 -28.0095463886266 -30.8230823503277 -34.9493057092991 -37.789352550946 -40.8208531965518 -42.4147601134678 -45.1938415359596 -48.5153355613941 -52.4070511507776 -54.8824336314886 -56.5824676335318 -58.8469365085196 -61.3195160979471 -64.7382429629497 -67.0318730700879 -68.3291006760273 -70.0342159671688 -72.9567285282853 -75.5814689053639 -78.7310737851721 -80.3563629971624 -82.0419879818028 -84.516543957869 -87.7277590557825 -90.5776045261594 -92.9312754708871 -94.0762377650339 -96.9320310889685 -98.4089397285307 -99.9277562796098 -102.727916916896 -105.681834096227 -108.104549940047 -109.92508534656 -111.734195190403 -113.953878023381 -119.600751788411 -122.313806900496 -124.616247282656 -126.267893623577 -129.183628640229 -133.265779192262 -136.883532902514 -143.144052405241 -144.394682782501 -145.862749829429 -148.785189711993 -151.912325307557 -154.228129485621 -156.032975937434 -158.016663053598 -160.947749414077 -164.144619549837 -166.762311592571 -171.00370633881 -172.28476773629 -174.475615033086 -177.43315133404 -180.156117742933 -181.951080405395 -183.098884396298 -185.606704089487 -188.553504194262 -191.187498667625 -193.287127077025 -194.759602633987 -198.196359320332 -200.553544185765 -201.692719768014 -204.12491598132 -208.488448996719 -211.308235175345 -213.268673491646 -214.400626309698 -216.676574726751 -221.614429877547 -224.34689816061 -226.621825214714 -228.29180037785 -230.047534736037 -232.606566103094 -235.871479409639 -238.40172699814 -239.659679053308 -241.620866090681 -243.602527127955 -246.55868961567 -254.177964849778 -256.73282463023 -258.463093785168 -261.171408768221 -264.318856833385 -1.29486001752612 -7.43083878728834 -9.79123353917992 -15.2026590486313 -18.5610996399656 -20.2692425955737 -23.5071615656114 -25.3411197462083 -27.5253677819084 -30.2837406812582 -34.4731728796796 -37.3246652701693 -40.3575408135652 -41.9517384120694 -44.7224107296327 -48.0610942800283 -51.9334326020003 -54.4079443759855 -56.1741582183281 -58.4145801004898 -60.9097085502048 -64.2654528286414 -66.5600639129362 -67.8575798778701 -69.5578435759584 -72.5007167332809 -75.1195164427703 -78.4011060460446 -79.9998923098748 -81.6819051079357 -84.2051785176682 -87.3764158461906 -90.2150689751835 -92.566773927884 -93.7115330005263 -96.6013945164686 -98.0313670833789 -99.5469334385741 -102.347159993152 -105.262719400454 -107.687847598819 -109.511105635825 -111.312399125853 -113.534069659129 -119.122908973904 -121.839104897455 -124.141130094144 -125.790710607494 -128.62389352014 -132.77389180264 -136.385104638257 -142.647645635226 -143.90118464353 -145.358354725444 -148.263894982487 -151.419297190039 -153.729623502413 -155.534828384889 -157.508444268594 -160.437462231678 -163.61967218385 -166.245730777912 -170.485659541546 -171.766124044734 -173.972912842217 -176.883137690255 -179.607701117666 -181.40046121699 -182.547718796474 -185.059497407161 -188.033040790068 -190.654399602529 -192.755728866507 -194.228305954816 -197.599733387667 -199.957236457675 -201.08206898946 -203.511049840238 -207.748143906954 -210.589240164656 -212.551444933681 -213.682809370533 -215.970565562262 -221.295656973202 -224.039713519358 -226.314658232999 -227.986704829055 -229.744365677542 -232.30593769599 -235.526898672027 -238.059890951184 -239.317725445329 -241.269355926381 -243.255054417681 -246.214488150327 -253.627808921499 -256.088562944218 -257.819984378873 -260.551791807873 -263.723149987604 -1.29504243369668 -7.43570869793349 -10.0089700745343 -16.4118844154025 -19.8090746279069 -21.5174386591524 -24.7722821526118 -26.618431026651 -28.810992977569 -31.6186878287261 -35.7628827410846 -38.6112633105761 -41.6540381545942 -43.2477351142847 -46.0580205954542 -49.3985586816026 -53.2566218025444 -55.7171013986577 -57.5040710965785 -59.7577200085327 -62.2167230426489 -65.5972498971609 -67.8937161049178 -69.1904372688201 -70.905724103912 -73.7774331435249 -76.472603417159 -79.6775090879834 -81.2828634496718 -82.95386836685 -85.4264435714118 -88.6308817140738 -91.4765475003577 -93.833337827531 -94.9782184353132 -97.8075811392431 -99.2631847263398 -100.77927108244 -103.582548350099 -106.537238754554 -108.981172959177 -110.802331932767 -112.600614565977 -114.836095023493 -120.677197452121 -123.397920781898 -125.699909442684 -127.357757930588 -130.222854271585 -134.254115269089 -137.879710232302 -144.071016508537 -145.320912514425 -146.796989383422 -149.721820580659 -152.84194489941 -155.15472120303 -156.959609415294 -158.92520182744 -161.86814731619 -165.064111430891 -167.683084829461 -171.937958075032 -173.218624241629 -175.426297082439 -178.358901946353 -181.098775640954 -182.892984330819 -184.043257791249 -186.548897244974 -189.53975678403 -192.158194725045 -194.259527555292 -195.732040042077 -199.108552394758 -201.472253380561 -202.609854405978 -205.01904299193 -209.337897596639 -212.167110504456 -214.127940884797 -215.253183024904 -217.502209260956 -222.756599590052 -225.498881166641 -227.773284812496 -229.445750169057 -231.20483187311 -233.793107219422 -236.978416310376 -239.514562404118 -240.77245955536 -242.737739735825 -244.737295756252 -247.692784129168 -255.463170613312 -257.907290893742 -259.638621540333 -262.363618560359 -265.525613178798 -1.29554623312031 -7.51988856501758 -10.149267715364 -16.882719002963 -20.2493235948892 -21.9578201451302 -25.2664213174975 -27.1011003466547 -29.2954731959001 -32.064591184276 -36.164645939778 -39.01458983532 -42.0464758538507 -43.6395791830488 -46.4087016756211 -49.685720757781 -53.5850005526012 -56.0611904830168 -57.7575654805672 -59.9931765945348 -62.4623038925126 -65.8926513261366 -68.1904249690562 -69.4876161215475 -71.1915705197686 -74.1192931776459 -76.5868168761224 -79.746652529299 -81.4054876679443 -83.0817218113092 -85.5801514324213 -88.7470408576574 -91.5981761131762 -93.9523911886859 -95.0973984172091 -97.9238860156593 -99.3806868527607 -100.892704558008 -103.713202809155 -106.670005112399 -109.09248874097 -110.915282356643 -112.719693029763 -114.958295664376 -120.977376605293 -123.695653772376 -125.998721184498 -127.660227221787 -130.528579966546 -134.562849875336 -138.180145282162 -144.289263283177 -145.541904748245 -147.01045135925 -149.96898161365 -153.084957069341 -155.400876093671 -157.206057642067 -159.185327898924 -162.08882981696 -165.268664245216 -167.900731465394 -172.146869065091 -173.427553976954 -175.620759519863 -178.567112067964 -181.291778852057 -183.086416804591 -184.234344546715 -186.768972366834 -189.798126662259 -192.421082581799 -194.522055785585 -195.994101908145 -199.392609123264 -201.740011332964 -202.860979443991 -205.278594127748 -209.614276342611 -212.447544281322 -214.409148566645 -215.53375662722 -217.852317225445 -222.679430886463 -225.417539159936 -227.691437685313 -229.362032664437 -231.114863426134 -233.661554886757 -236.898611691398 -239.431714457464 -240.689782080932 -242.646571142298 -244.643423408551 -247.614374679604 -254.989207816851 -257.512902944927 -259.243124581984 -261.968302383795 -265.118275730053 -1.29564178672975 -7.43184440024731 -10.0688111522772 -16.5615588120172 -19.9368174472277 -21.6449253981205 -24.8666142958428 -26.7329943001236 -28.9259864457293 -31.7229727928715 -35.8712899787519 -38.7224099092832 -41.7535943712582 -43.3467595940173 -46.1267633656958 -49.4672404814017 -53.4059780634646 -55.8732280272464 -57.582712158146 -59.8478207045073 -62.3718576493562 -65.7156285800925 -68.012153477895 -69.3094366848792 -71.0137848708558 -73.9284001646264 -76.4749983312415 -79.698776269407 -81.3129803859001 -82.9883263183368 -85.4843276113316 -88.7230391743209 -91.5768038365195 -93.9322114678185 -95.0770844832772 -97.9050694291332 -99.3461425383474 -100.864704295738 -103.681580271629 -106.647830096633 -109.071088140946 -110.891707645322 -112.695587393897 -114.912232478541 -120.828374686514 -123.544618715347 -125.847285242363 -127.506031401193 -130.363068992099 -134.409934598023 -138.017845504155 -144.253622219229 -145.503950349161 -146.974105598863 -149.892806224428 -153.039710589503 -155.35113587048 -157.156576743321 -159.119966268968 -162.020905537869 -165.210144673888 -167.830547139483 -172.107128795359 -173.387779590877 -175.601255190221 -178.551033297741 -181.274462257764 -183.06766111057 -184.218464415163 -186.730354310313 -189.738336037667 -192.361023978025 -194.462603099374 -195.934976545535 -199.317630001584 -201.671783280143 -202.805977790149 -205.242058985267 -209.476372632358 -212.314175592326 -214.27379938941 -215.400420685419 -217.663075279299 -222.697629488068 -225.435038752006 -227.709038558473 -229.380383759911 -231.128480865608 -233.69810984352 -236.913635460448 -239.448925539246 -240.706903621802 -242.674433592849 -244.674955767906 -247.620373327332 -255.180648201241 -257.732077840695 -259.462746620485 -262.174832627133 -265.306984349989 -1.29495188940529 -7.49827980813688 -10.0736667866852 -16.7610353365788 -20.1858599183592 -21.8978486451645 -25.1036685097776 -26.9644964187644 -29.1465512699679 -31.9501144666931 -36.0645699002347 -38.9121343197616 -41.947486236604 -43.5419893513413 -46.3606957253966 -49.6881403958026 -53.68453012481 -56.1639323414226 -57.8901238740993 -60.1489953615556 -62.6406991221364 -65.9886871500612 -68.2832801337959 -69.5815977963921 -71.286615378506 -74.1992723632131 -76.7796293766251 -79.9446460583437 -81.6070606690995 -83.2940278911886 -85.808069146932 -88.9987766009769 -91.8393095261114 -94.191735161466 -95.3366003180793 -98.1814210057285 -99.6436306840634 -101.144904150852 -103.944193213461 -106.928554870636 -109.355205754576 -111.178583871042 -112.976632122885 -115.199622864162 -121.089323869629 -123.804372434653 -126.10848128697 -127.760248760799 -130.606284430564 -134.584362671615 -138.256711191905 -144.62057745343 -145.868425284045 -147.352009700154 -150.27397336763 -153.394123849149 -155.711107233986 -157.516081125176 -159.496383242113 -162.412412102063 -165.618823202849 -168.240623344183 -172.480453579777 -173.76127243284 -175.963675045338 -178.922657781862 -181.647826333104 -183.440881584304 -184.587668967302 -187.098189803102 -190.126577363079 -192.748914347835 -194.849236060115 -196.321667852551 -199.740035936776 -202.08619491555 -203.209645708452 -205.61301277793 -209.881021320337 -212.72212043313 -214.683634803884 -215.813032698607 -218.100854106414 -223.000525131162 -225.741874466837 -228.016222069934 -229.685725965359 -231.442198230456 -234.004331273428 -237.219958373795 -239.75170522715 -241.009532877419 -242.982765115539 -244.974261944408 -247.92261772191 -258.866868456851 -261.364048526309 -263.094710317914 -265.845627457771 -269.011757158493 -1.29513411299872 -7.44000413730992 -10.1005420936147 -15.784919325939 -19.1467818293626 -20.8556721459927 -24.1402120039036 -25.9973702219494 -28.1932525118715 -30.9985827845694 -35.1522227538476 -38.0008365276004 -41.0399297824454 -42.6343120007927 -45.4451452451786 -48.7585610681807 -52.6771040881865 -55.1478432904025 -56.8501081971805 -59.1275297894375 -61.6263456241331 -64.9715955160735 -67.2666530465996 -68.5636928321599 -70.2643040727436 -73.1954913487036 -75.7767057219085 -78.9304591897838 -80.5654017410895 -82.2472090501008 -84.7323307572452 -87.9087975010321 -90.7509303717018 -93.1039509156105 -94.2489206280178 -97.1035259525604 -98.537510273086 -100.04854120319 -102.857758509761 -105.80556219576 -108.231077577017 -110.053084883009 -111.864015301969 -114.089461851075 -119.957851790253 -122.676129099461 -124.978420490631 -126.63303254632 -129.524457787211 -133.594543637915 -137.205872564627 -143.485739459905 -144.735095865366 -146.215037129338 -149.080400694413 -152.216755161615 -154.530180133221 -156.335198417104 -158.305522532865 -161.220389725369 -164.436782423121 -167.057917369145 -171.299359570754 -172.579052760098 -174.774719540383 -177.758826527128 -180.48020829534 -182.273458917595 -183.417215023799 -185.945709322769 -188.91161791128 -191.536958412936 -193.637498087328 -195.110082376293 -198.49562914306 -200.849619762533 -201.990770529435 -204.404565387404 -208.786376099872 -211.62399149827 -213.582794858955 -214.707647027599 -216.969047761024 -221.879778763083 -224.619714694583 -226.892072597419 -228.561691198965 -230.320398559691 -232.901385788756 -236.104015420279 -238.638590584926 -239.896709291503 -241.862785637417 -243.854296090913 -246.799739961311 -253.965043714578 -256.446934979243 -258.177923912337 -260.903622844743 -264.116981602295 -1.29569750659102 -7.49041007037391 -10.0316955193042 -15.6636613774375 -19.0321645403776 -20.741478640796 -23.9840636879995 -25.8602819567356 -28.0500845986239 -30.8643376832001 -35.0009592970868 -37.8489752630837 -40.8877327202955 -42.4818952748844 -45.2432400633948 -48.5834210696389 -52.4988553253496 -54.9829934068159 -56.723621949152 -58.9790865861117 -61.4723259197837 -64.8672623866309 -67.1638692392418 -68.460873814406 -70.1572322356003 -73.1516574880376 -75.8031443073281 -79.0180205326313 -80.6442061778156 -82.3244480340911 -84.8176356866572 -88.0345912322393 -90.8835787324563 -93.2377271471468 -94.3827254364367 -97.2628578279432 -98.7222525513446 -100.230672637938 -103.039558812821 -105.992276821087 -108.422773657193 -110.243115186086 -112.045748948085 -114.286185725907 -119.953844078456 -122.667664187688 -124.969823642738 -126.630922677581 -129.487547836357 -133.567997915959 -137.191042931355 -143.703022540389 -144.955801642181 -146.422256290808 -149.372784480847 -152.498246228124 -154.816027532681 -156.620654200513 -158.611124116217 -161.531772399508 -164.698657303608 -167.318671074912 -171.580741447235 -172.86071448559 -175.056740399104 -178.013577225342 -180.738523229615 -182.532224181121 -183.678695127382 -186.164593168302 -189.15377335261 -191.773656825657 -193.871935603214 -195.344194098453 -198.783344411042 -201.125905972045 -202.231437512133 -204.652281979606 -208.815950627781 -211.649601191599 -213.612173615147 -214.742268640407 -216.983139983119 -221.984062838212 -224.730907698122 -227.004999556853 -228.676396378465 -230.433075714176 -232.961977890773 -236.192539146162 -238.723914222342 -239.982237352985 -241.948608913717 -243.92919768811 -246.921951832398 -254.94835715153 -257.419001799354 -259.149238032503 -261.845368103397 -264.969275607904 -1.29545114928445 -7.41312368029141 -10.0869896537749 -16.1306805186625 -19.4458640789442 -21.1547914177171 -24.434765338197 -26.3057785718591 -28.496305269496 -31.2998188286011 -35.4515833979742 -38.2961119087861 -41.3302173561004 -42.9230646097194 -45.7211911576186 -49.0321208723504 -52.8712403139563 -55.3358382330501 -57.0893409494054 -59.3370866138863 -61.7764544294035 -65.2569671979406 -67.5534085190214 -68.8508032675478 -70.5503297673835 -73.5377659605244 -76.1006332181764 -79.3168841662167 -80.9492237762081 -82.6320837429836 -85.1539462830592 -88.3304807149648 -91.1689774110139 -93.5219496220705 -94.6668808658621 -97.5274112363306 -98.9687054014097 -100.482010160136 -103.286081277423 -106.286985262354 -108.7129478254 -110.535520641198 -112.346206153126 -114.573461840512 -120.099244131172 -122.809933302983 -125.110882032463 -126.76813619273 -129.629528613168 -133.599273483384 -137.216603419535 -143.302776486889 -144.554946712744 -146.020225504485 -148.958882488589 -152.092332922579 -154.410056242267 -156.214780565271 -158.198218407353 -161.139530648224 -164.308487160882 -166.929820213385 -171.179008501355 -172.459635948241 -174.668692538171 -177.588314776992 -180.314332409252 -182.108510299042 -183.256504554059 -185.754117100373 -188.755981292764 -191.371988529278 -193.471470863446 -194.943873292473 -198.419357557779 -200.769924524107 -201.905628428669 -204.341086289596 -208.573893254598 -211.411852893021 -213.373474857227 -214.499869525511 -216.805319242707 -221.605989259803 -224.345828036832 -226.61882323792 -228.289186310617 -230.047008413292 -232.579180044517 -235.849044515352 -238.38288697178 -239.640858705909 -241.612866547927 -243.605823721201 -246.563173608845 -253.660312798216 -256.158145171592 -257.889512526036 -260.605860769994 -263.783586007058 -1.29488499768099 -7.45975494138676 -10.122232415153 -18.6431351455721 -21.9118864001158 -23.6211389512721 -26.859558154499 -28.7112337403912 -30.894765910476 -33.7003367102479 -37.8712538457977 -40.7199958943446 -43.757671005875 -45.3515365261437 -48.1337794119067 -51.437722589948 -55.4185906345232 -57.8989112828556 -59.5843684699255 -61.8527393729284 -64.3209956588699 -67.7574577919675 -70.0542201593478 -71.3518124453867 -73.0552930279004 -76.0269807484591 -78.566002467406 -81.7262461158597 -83.3953951665116 -85.0778384221802 -87.5646805290245 -90.7580369741831 -93.6065154549753 -95.9607035404129 -97.1058252361874 -99.9303800987162 -101.38734904567 -102.896803626761 -105.709478553822 -108.698044395363 -111.124098871025 -112.947219985614 -114.748082491714 -116.974219638042 -122.909447546412 -125.626023571705 -127.928694350962 -129.583874328468 -132.488864805701 -136.56545432375 -140.193863880754 -146.339072864682 -147.589470961427 -149.064557659835 -151.983900534367 -155.106987337724 -157.424520251376 -159.22996161771 -161.227243015147 -164.109748695574 -167.333926594281 -169.953153539258 -174.205851646893 -175.486047426847 -177.680283507334 -180.633906528257 -183.358895174532 -185.152576217982 -186.301339050139 -188.828518551564 -191.805085400057 -194.427306425395 -196.527486984893 -197.999551046306 -201.448685138249 -203.792547565184 -204.908889135591 -207.340222491099 -211.675602367481 -214.506322962954 -216.467644553221 -217.598066766308 -219.890483744849 -224.995455478415 -227.740796958815 -230.014170225916 -231.68338267143 -233.435413539002 -235.961208627165 -239.195082611643 -241.724753818197 -242.982602403127 -244.945430831824 -246.920535536945 -249.920627212683 -257.059503884922 -259.555479920986 -261.287518237903 -264.006482955836 -267.145862769132 -1.29543560028283 -7.44565267250466 -10.0703923011171 -15.453148974016 -18.8198943231223 -20.5283008547466 -23.7795300464625 -25.6725592084787 -27.8552727238277 -30.6436300194071 -34.7665843624775 -37.6083612859171 -40.644305884847 -42.2378508916593 -45.0119595100593 -48.3270073422994 -52.2269960858985 -54.704042279324 -56.4623872752587 -58.6951720058632 -61.1389614322755 -64.5948570213515 -66.8892830896953 -68.1855988974338 -69.8878949361507 -72.8153412990237 -75.4411719624129 -78.5931882257824 -80.2174390683431 -81.8913655174255 -84.3745607436993 -87.5872170654272 -90.436706730195 -92.7925706905906 -93.93737741936 -96.8042592549871 -98.2352086859941 -99.7487746911579 -102.525348220731 -105.524555192324 -107.948978228038 -109.772329075162 -111.583009845449 -113.80593504671 -119.931963545735 -122.642492105525 -124.945571013352 -126.599524408685 -129.501409411758 -133.528628135229 -137.156076642275 -143.384623348398 -144.63766885752 -146.103120884949 -149.017693677944 -152.132668841905 -154.445628502009 -156.250696305258 -158.221280642712 -161.134491221972 -164.34402297773 -166.963636269389 -171.182746880957 -172.463289276073 -174.661343528246 -177.59625869313 -180.321770149588 -182.116283542759 -183.266844931325 -185.788807793385 -188.784381294651 -191.408630687497 -193.508772143775 -194.98153741532 -198.400409742814 -200.747626176949 -201.881293899912 -204.325656259492 -208.584771364944 -211.422288966798 -213.382646900867 -214.50803634083 -216.783642947128 -221.890272899013 -224.634127773028 -226.909611478376 -228.580018678894 -230.340084445009 -232.884057558805 -236.103991537999 -238.635981517712 -239.894033793197 -241.861021794333 -243.851414242028 -246.808369651353 -255.282307562107 -257.840896707121 -259.572828048911 -262.301914386409 -265.4897906149 -1.29545929641149 -7.38828698322452 -9.99433175433395 -16.0516632371136 -19.4196940628867 -21.128491078507 -24.4284225129699 -26.2773801431904 -28.4644650184875 -31.256931256277 -35.3829856765805 -38.225033407216 -41.2597498010565 -42.8527334244031 -45.6489123416971 -48.963903838057 -52.8551089741186 -55.327012384776 -57.0214992303014 -59.2924638523621 -61.8282162215102 -65.1576352807223 -67.4545566552044 -68.7524976334523 -70.4593744134727 -73.3916310546148 -75.8823548032309 -79.064887248049 -80.653396156546 -82.3320848615311 -84.813684193229 -87.9978376095116 -90.85140103277 -93.2065818271668 -94.3516167877513 -97.2238291137444 -98.6922654407549 -100.209478270947 -103.00302349032 -105.969976297581 -108.395832715424 -110.219173613845 -112.020006733466 -114.237590793822 -120.498934293051 -123.213208921471 -125.516936449655 -127.171003350156 -130.051821590222 -134.128686468066 -137.761155941539 -143.950328025796 -145.197780097093 -146.67114201449 -149.626659149481 -152.764369061736 -155.076825075046 -156.882593669726 -158.853496352315 -161.728576786589 -164.944265969954 -167.564650927764 -171.821035509935 -173.101355217683 -175.294113698493 -178.260805042568 -180.98436221741 -182.77827523039 -183.925866095649 -186.476822907457 -189.464269755864 -192.09848427981 -194.197643429245 -195.670069458508 -199.075373186318 -201.42529525543 -202.562930641202 -204.996343866663 -209.263478638002 -212.086839763898 -214.047121003339 -215.171154185764 -217.459235955974 -222.593829590634 -225.335467679065 -227.607504791591 -229.276892225785 -231.02996521956 -233.585199078209 -236.789698106046 -239.323325176108 -240.581346795731 -242.545312866932 -244.51267926938 -247.487058094216 -254.682052956961 -257.210349126998 -258.940194474757 -261.657936146449 -264.821688893511 -1.29510512156964 -7.39527057230387 -10.2280621235414 -17.4150323929165 -20.6812212190546 -22.3900251940205 -25.5998532053812 -27.4516069668025 -29.6467640299872 -32.4605366668304 -36.6354749927328 -39.4787512956687 -42.5107639974444 -44.1038422039321 -46.887980294881 -50.2215373964214 -54.1451867819117 -56.6277240647 -58.2981754803 -60.5898095936338 -63.1260315540859 -66.3989065539537 -68.6969297528302 -69.9939534889612 -71.700284602248 -74.6663575822641 -77.2834077390646 -80.461513591432 -82.1302332064375 -83.8072572169791 -86.318225225193 -89.5040314389316 -92.3496007232672 -94.7017634881839 -95.8465843907862 -98.6983989185621 -100.155874179768 -101.666276245948 -104.439858221671 -107.43597232688 -109.86202011948 -111.684023844837 -113.489295673523 -115.714772290128 -121.716934802013 -124.431143175632 -126.733450335342 -128.394507949783 -131.274857371531 -135.321912613257 -138.943780713534 -145.16526016577 -146.417393565335 -147.880595030832 -150.812355996141 -153.923638492026 -156.240276180029 -158.04540598378 -160.029947443724 -162.947027337204 -166.09354549667 -168.713084187102 -172.967876080676 -174.248221182588 -176.46450817111 -179.393891374953 -182.120848636834 -183.914849780741 -185.060211470389 -187.61566673106 -190.60519609444 -193.230653599993 -195.331040039345 -196.803151957032 -200.264428907321 -202.61472739906 -203.72433229919 -206.161115136091 -210.35204345436 -213.18373879839 -215.143939869756 -216.271215605891 -218.541501805328 -223.359267288465 -226.099761732689 -228.375652833792 -230.044571635576 -231.796505352145 -234.361611212562 -237.609809387829 -240.144396623877 -241.402318848143 -243.352355621008 -245.354288102275 -248.320814418116 -255.463822297996 -257.972186578045 -259.701815905649 -262.426603841327 -265.647617512071 -1.29556040810231 -7.44957077741881 -10.0565506158088 -16.4107009949549 -19.7506089786588 -21.4589676476585 -24.693633305092 -26.5577079166267 -28.7412761554434 -31.5246819134603 -35.5918369677394 -38.4460510870177 -41.4750225127628 -43.0696869992343 -45.886626070078 -49.2043839309921 -53.1178612819648 -55.5903008319603 -57.2946380751697 -59.5473979995094 -62.0366175487389 -65.408847978669 -67.7027325495152 -68.9996012980575 -70.6974994493064 -73.6270640185402 -76.2995933127825 -79.5267921636531 -81.1929100445868 -82.8833125245755 -85.3691071479446 -88.5772556318183 -91.4251952507513 -93.7794747078864 -94.9248215556687 -97.7838530762789 -99.2435222329567 -100.761391205009 -103.603740384443 -106.575659426805 -109.003594716913 -110.825360793614 -112.62444316015 -114.84192685213 -120.716944956335 -123.42350488105 -125.727221453327 -127.380158593647 -130.285835073412 -134.307757126007 -137.927131007982 -144.304345181638 -145.550910467392 -147.032746661337 -149.955993272207 -153.066581172123 -155.38425741895 -157.18910421702 -159.170914718694 -162.056415812595 -165.268397511325 -167.894565652699 -172.159456345505 -173.438552673338 -175.635950068235 -178.569906338772 -181.290222494976 -183.083691307805 -184.232856859512 -186.738630631862 -189.731915503707 -192.352202397308 -194.453271796708 -195.92538799669 -199.315273659842 -201.654477842888 -202.764961734712 -205.178781626991 -209.399729748984 -212.225359225667 -214.18654911079 -215.3154391501 -217.596418159604 -222.683018355256 -225.424543072394 -227.69844331049 -229.368911333081 -231.129270645252 -233.675470172003 -236.843304319546 -239.375993935094 -240.633843210311 -242.607072551846 -244.60669115424 -247.580052175862 -257.424761546783 -259.931829730431 -261.661847230034 -264.371605242107 -267.505711105359 -1.29509666183071 -7.42251886083423 -9.98841549061596 -16.1884565188493 -19.6110979256562 -21.318365835888 -24.5763238194995 -26.4263493879998 -28.607250218683 -31.4261819418653 -35.5661114884096 -38.4096653007615 -41.4453743589874 -43.0396215891928 -45.8388640506893 -49.1801004015677 -53.0943449389609 -55.5774083603351 -57.2490476437194 -59.5202442846162 -61.9886556321016 -65.3840429215662 -67.681157311096 -68.9782506664593 -70.6804526381968 -73.5754253511733 -76.1743099552176 -79.4103161914449 -81.0476518255444 -82.7186855023838 -85.1905887179802 -88.4208984747729 -91.2669274876525 -93.6209737367331 -94.7660895104875 -97.6053758982716 -99.068295838513 -100.579397456335 -103.426123637192 -106.36094794163 -108.787935963742 -110.60974982056 -112.405165251199 -114.620767345693 -120.522146545283 -123.223678331149 -125.526332179352 -127.188636315907 -130.020584171148 -134.109058364054 -137.720660577579 -144.049359633465 -145.297278915181 -146.78057731757 -149.703572403002 -152.823958361936 -155.138950844579 -156.94434373972 -158.921066240482 -161.861934560693 -165.034356987599 -167.652952145668 -171.873444610378 -173.153103419132 -175.355207685558 -178.2970682921 -181.021435802296 -182.815287040601 -183.963614040625 -186.471924592193 -189.492325151254 -192.117058278025 -194.218765200927 -195.691150679498 -199.090637371675 -201.44044813351 -202.584537706809 -205.017061218072 -209.39744350481 -212.219699161508 -214.180506981401 -215.307061860811 -217.565363206988 -222.467596896528 -225.207578939691 -227.48120060255 -229.152015674219 -230.90351769404 -233.455513216717 -236.667943708395 -239.20056613722 -240.458488890272 -242.431231325737 -244.420001681465 -247.369650626 -254.876959198883 -257.337622097863 -259.068872961282 -261.781819151453 -264.935126359566 -1.29486038518216 -7.44197909607741 -9.89000325911482 -16.0283336469047 -19.4281681347067 -21.13661277549 -24.4327397037645 -26.263263615608 -28.4522992295357 -31.2365284482921 -35.3771324041349 -38.2266941860745 -41.2566358817296 -42.850409091044 -45.6180105215836 -48.9175458045764 -52.8922309120136 -55.384618922494 -57.0193830634962 -59.2642671736248 -61.7369098279526 -65.0348350690738 -67.3328956889187 -68.6307191652469 -70.3349468861014 -73.23037939087 -75.7134349724995 -78.9640684827435 -80.5731007402569 -82.240654152242 -84.7257797100477 -87.9589307601555 -90.7972223533105 -93.1504774296215 -94.2955768191674 -97.2156497923365 -98.6621582543654 -100.175669918899 -102.984984120924 -105.935098991691 -108.364976840958 -110.186552664621 -111.992219278374 -114.211354737848 -120.013110683378 -122.714520779887 -125.016526803103 -126.676736805598 -129.527778068918 -133.595142728065 -137.210380987018 -143.324913734515 -144.573469777412 -146.050402575715 -149.018051710321 -152.128879628614 -154.444513633666 -156.249317953308 -158.245726539182 -161.143646579283 -164.31266993157 -166.935815921047 -171.19147214095 -172.470941214638 -174.669763402276 -177.630575955578 -180.356620751723 -182.150550765652 -183.296391513782 -185.833462022132 -188.849918922869 -191.470541586966 -193.570349426309 -195.043056109695 -198.422075101531 -200.76658602638 -201.886830396591 -204.322419904683 -208.669220015881 -211.493214075375 -213.454161028176 -214.575829143152 -216.839958927499 -221.870392151732 -224.607874917098 -226.882166774025 -228.552733082927 -230.308499485082 -232.878685015546 -236.10539731997 -238.639254447661 -239.897022740573 -241.85894010582 -243.862061451975 -246.819064822281 -254.553402269962 -257.007031917725 -258.738258016312 -261.441068540687 -264.603029070835 -1.29513314848387 -7.41741557770631 -9.967042868496 -15.631854311172 -19.0215071001042 -20.7316395036396 -23.9502351511212 -25.8042759268253 -27.9973201301992 -30.8416733252381 -34.9632491747705 -37.8031621480967 -40.8370668650989 -42.4314187672768 -45.2232066406716 -48.5434770209454 -52.44135300371 -54.9160963911186 -56.6473367472955 -58.8797224615692 -61.3507456582852 -64.7785818538551 -67.0726631988774 -68.370331623631 -70.0777110388245 -73.018776500254 -75.606869074105 -78.767044963657 -80.3684325861791 -82.0514681615114 -84.5376485719218 -87.704309706399 -90.5472016445502 -92.9049869650187 -94.0496274936442 -96.9185679513879 -98.3897251215682 -99.8989083465791 -102.71543989176 -105.634921469345 -108.05671656678 -109.878561468431 -111.68104812508 -113.888805930807 -119.805187660447 -122.530512702782 -124.83303655218 -126.489517772096 -129.414064100049 -133.468516673447 -137.087124237062 -143.595043357563 -144.848169200427 -146.31349345031 -149.249405673652 -152.391825894047 -154.709349712567 -156.513791140679 -158.484260744084 -161.393399915618 -164.586547359883 -167.210484338236 -171.461846686683 -172.740893327314 -174.956093612372 -177.936876515758 -180.658760053706 -182.451431527494 -183.598001805425 -186.111389383471 -189.109657001459 -191.726930807671 -193.826443288638 -195.299128406559 -198.723924036899 -201.068224528974 -202.182864553976 -204.615273087813 -208.87430585818 -211.709627436745 -213.670872082973 -214.794002938553 -217.082069586091 -222.131812599556 -224.871161421614 -227.144088122284 -228.81270304274 -230.571785988438 -233.112369704917 -236.322763762768 -238.856641298016 -240.114351683883 -242.095924532901 -244.090778106736 -247.036492835236 -254.694154732599 -257.232197424218 -258.96435436867 -261.69313426869 -264.765853968596 -1.29476425133321 -7.47842790649194 -10.091042118653 -15.9709916818588 -19.2931285905059 -21.0043590794723 -24.2791124362158 -26.1372708888062 -28.3245494531657 -31.0743571228987 -35.241604408866 -38.0880184079174 -41.1176154944133 -42.7108090652669 -45.4827419331536 -48.8168166233245 -52.6578599369331 -55.1230648543849 -56.8226958458089 -59.0699040880544 -61.5588469140729 -64.9295122446629 -67.227252891405 -68.5246323197059 -70.2334649500674 -73.1772136509375 -75.8070782099903 -78.8979664791753 -80.5193879273714 -82.2021812347952 -84.6658181464386 -87.8419718531809 -90.6915610003705 -93.0457783716937 -94.1907123985566 -97.0486267577808 -98.5066115443545 -100.017357177306 -102.801782994779 -105.772434819986 -108.197789404934 -110.020234853731 -111.828692475095 -114.053567260831 -119.755344081229 -122.462851434204 -124.764074473416 -126.423878586461 -129.316133619909 -133.345490125079 -136.969104543004 -143.09029480644 -144.340203053243 -145.816367627406 -148.713100132209 -151.836710508989 -154.152903693575 -155.957786442624 -157.947765904776 -160.857565667608 -164.054974830104 -166.674188021754 -170.91387746514 -172.194741965894 -174.38349208977 -177.334680078218 -180.057239111599 -181.851095168796 -183.000202326068 -185.484458133883 -188.493622453722 -191.11430654961 -193.216020462051 -194.688648907653 -198.095203990801 -200.445055840751 -201.55728148366 -203.980444611306 -208.246295990279 -211.07280929214 -213.033683863127 -214.162695919631 -216.459830859583 -221.612490409015 -224.3523319587 -226.626582282962 -228.296161905731 -230.054036758632 -232.643807267894 -235.851208484129 -238.385890551058 -239.643568138523 -241.625230044776 -243.615061066347 -246.562851286086 -253.918018402257 -256.38532453524 -258.116942379262 -260.834559797363 -264.071192191475 -1.29546031166971 -7.44845806217784 -10.2347383454572 -16.5496970435815 -19.9243189780713 -21.6322774528516 -24.8565887986145 -26.7294359520105 -28.925615419362 -31.7592707693232 -35.8770122941717 -38.7236962474533 -41.7569998830448 -43.3506457094307 -46.1767458796918 -49.5199427392182 -53.4505884641172 -55.9287988135518 -57.6531159590588 -59.8929071875962 -62.3381408676402 -65.7499420995907 -68.0439213862307 -69.3408606150032 -71.0424877580539 -73.9352599397587 -76.5107680915515 -79.7143450182247 -81.3568514529513 -83.0422407108404 -85.5477400138531 -88.7419938941011 -91.5869798838844 -93.9420172274611 -95.0869142565897 -97.9287305036993 -99.3913013082568 -100.908353574188 -103.74355290818 -106.728816077495 -109.152789416243 -110.975513226701 -112.783687262223 -115.029804920894 -121.189637442276 -123.902312462697 -126.204255175483 -127.854020166302 -130.708112501697 -134.754051026266 -138.372340745325 -144.670710678907 -145.921590814673 -147.392358947359 -150.27723722651 -153.410209272225 -155.727059077201 -157.532220674591 -159.495398644154 -162.41098436592 -165.617018690486 -168.23962216947 -172.4966130575 -173.777197873909 -175.983267393916 -178.945058979345 -181.663771310553 -183.456945013282 -184.605801561989 -187.124098994431 -190.106011243124 -192.738557260748 -194.839760345679 -196.312015142005 -199.718364734091 -202.063437230732 -203.173119684939 -205.588149463293 -209.889825827513 -212.724534104977 -214.68582696676 -215.813876873597 -218.099523574527 -223.396585952946 -226.137696649652 -228.412757515918 -230.085034453745 -231.841762014038 -234.377525636766 -237.588641912926 -240.12248944633 -241.380594217675 -243.339282645481 -245.323032426651 -248.292503905493 -255.833090558313 -258.359609871162 -260.090210084222 -262.80551276257 -265.95764465132 -1.29534406093748 -7.45933842866991 -10.143011069284 -15.874067660036 -19.2753210364823 -20.9850053139429 -24.1960281094976 -26.0707114338378 -28.2622792258873 -31.064095813543 -35.1452264624082 -37.9867290003707 -41.0185990332567 -42.6124525731161 -45.4141016292471 -48.7425617400802 -52.6746474453672 -55.1560893975046 -56.8686858007957 -59.1158883183261 -61.6243360182378 -65.0092048816402 -67.3079148662457 -68.6060138660604 -70.3035510553383 -73.2371886737073 -75.7826236842661 -78.9327823815777 -80.6129061736722 -82.306283167612 -84.8115809727104 -88.0591737488608 -90.9069268474642 -93.2599640509463 -94.4050036396964 -97.2943830662652 -98.7314328936194 -100.250136581945 -103.066834748793 -106.011055610465 -108.436485329232 -110.257171574481 -112.064984085261 -114.302470928377 -120.226148760211 -122.956654983969 -125.259191354559 -126.91486349616 -129.782151237958 -133.872361932875 -137.476106075673 -143.709375343835 -144.961893515419 -146.418777833457 -149.366949511044 -152.498631205664 -154.814401353598 -156.619273655605 -158.596872643363 -161.475862761718 -164.679962915433 -167.29999078386 -171.519787374547 -172.800693058416 -175.004237839122 -177.987241893524 -180.710324847407 -182.504067160372 -183.654126895589 -186.154633107331 -189.176513731804 -191.795187932509 -193.896710287689 -195.369052376129 -198.787204625957 -201.140634933173 -202.282558366867 -204.700555522859 -208.980628529793 -211.816045228492 -213.778010519305 -214.906969719277 -217.169000512101 -222.209558436609 -224.954344391842 -227.228053724705 -228.898816483479 -230.658622631653 -233.221345824647 -236.443604626757 -238.979190921938 -240.237269010283 -242.206652225519 -244.223261570577 -247.207493026945 -257.751844279698 -260.229253636466 -261.961040620493 -264.684562284156 -267.830765422764 -1.29532704239329 -7.43855830424611 -10.1937590009639 -16.535895051562 -19.8933901977828 -21.6021794650226 -24.8993409040026 -26.7546664672075 -28.9433304992124 -31.7281163823044 -35.8742207218515 -38.7158539445369 -41.7469032703006 -43.3396657218085 -46.0987680788456 -49.4104914011323 -53.3028318280536 -55.7690322755217 -57.4766297523923 -59.7342762574373 -62.2204982430026 -65.5867205424135 -67.8817755867057 -69.1796150724439 -70.8777766053023 -73.8141804332577 -76.3214137207031 -79.5200671271346 -81.1550732786274 -82.8322182527849 -85.3214156428233 -88.5488876028453 -91.3936620768441 -93.7474956282072 -94.8926145829072 -97.8049512920703 -99.2525323296221 -100.766049663228 -103.565847317669 -106.551590031231 -108.974990704628 -110.797777465531 -112.607447067642 -114.830309831305 -120.654013819306 -123.372077136978 -125.676218789907 -127.338831699172 -130.166263226507 -134.275861902115 -137.887671777741 -144.233273098363 -145.478433989773 -146.967148311017 -149.902528632597 -153.020505571497 -155.334129485705 -157.138980350811 -159.114701068391 -162.054934156749 -165.253219538964 -167.870433871605 -172.110757314824 -173.39193536957 -175.588848550126 -178.55648116026 -181.279798454284 -183.074980510051 -184.223614462136 -186.749859525559 -189.731439708615 -192.362160811907 -194.46214132222 -195.934394139711 -199.324644697644 -201.681349515229 -202.807368800196 -205.237766942442 -209.426511944477 -212.266775126262 -214.226279077049 -215.353581233492 -217.649466380648 -222.767877849503 -225.515446908477 -227.788337949952 -229.45846099113 -231.216550554964 -233.83632633041 -237.040930172128 -239.574808156898 -240.832369190657 -242.795845396838 -244.792884025462 -247.757745877509 -255.307171668848 -257.836631016431 -259.567506144387 -262.291949652205 -265.471302464503 -1.29552859988455 -7.42853529499504 -9.92247804375461 -15.8106835820854 -19.2034369720363 -20.9120456561663 -24.1764830853094 -26.0148832714466 -28.202592424491 -31.0398801986054 -35.203347938797 -38.0444057208241 -41.0785986536352 -42.6713667899309 -45.4570562323049 -48.7736084435759 -52.6710387411846 -55.1377965998325 -56.9055960122433 -59.1621475775909 -61.6597218979201 -65.0183145753805 -67.3155033276352 -68.6140232215572 -70.3254919223749 -73.2309721653239 -75.6962304160502 -78.9560566923485 -80.5851281725939 -82.26533488954 -84.7431873617358 -87.9657625477592 -90.8152535733611 -93.1683445893807 -94.3131195153365 -97.22010610747 -98.6654991857037 -100.181031727786 -103.003657635352 -106.004438843922 -108.427548655337 -110.247601323312 -112.054120266889 -114.260857789205 -120.095589860016 -122.827830947325 -125.130909207131 -126.778879891403 -129.651294688356 -133.714226738207 -137.33291186976 -143.693113602804 -144.942491481822 -146.417181215283 -149.339683748049 -152.494124983838 -154.80773050911 -156.612618773887 -158.595824202072 -161.468783588946 -164.657201837398 -167.277720160543 -171.520510686085 -172.800465114297 -175.013739387368 -177.938052143935 -180.653874500264 -182.448512827153 -183.596684232837 -186.144122709108 -189.114336937751 -191.74333092084 -193.845272573423 -195.317700503105 -198.74349555888 -201.100759793827 -202.239199481328 -204.679950679276 -208.978471737004 -211.823620570319 -213.784804804864 -214.909113580561 -217.17228892234 -222.432051854854 -225.176832877684 -227.454338464102 -229.124382741392 -230.875731922377 -233.406786632872 -236.639880677624 -239.173753114019 -240.431926929001 -242.402896578257 -244.405284061577 -247.415487226256 -254.094557289491 -256.605213525632 -258.335527529805 -261.059840706039 -264.235431955448 -1.29523662792699 -7.49899442894135 -9.98502896811575 -15.345688537995 -18.7192461002559 -20.4282881141629 -23.6645199858436 -25.5473989303329 -27.7378383786613 -30.5605186561998 -34.7010204838565 -37.5467236711279 -40.5755055203248 -42.1695587485948 -44.955092276674 -48.3149964206574 -52.2490554015247 -54.740171533777 -56.4010023141946 -58.665057534636 -61.1481276575588 -64.5139626560143 -66.8086558919275 -68.1069729811828 -69.8121321105838 -72.7776511345675 -75.3887000977547 -78.5404809634712 -80.1219698283355 -81.811770022362 -84.3121437406761 -87.4835887772877 -90.3271476199636 -92.6820084291472 -93.8268206859071 -96.6482724077853 -98.1215482839056 -99.6285373476287 -102.43268038951 -105.408261244209 -107.836704396724 -109.657430233243 -111.453193137541 -113.686370600829 -119.388690394916 -122.110925227831 -124.413324325959 -126.062253367872 -128.958564954673 -133.07835014126 -136.690197094169 -143.182697250108 -144.427823477977 -145.920881471234 -148.862080057491 -151.984321059002 -154.297398115111 -156.102610117891 -158.089101819149 -161.003871834545 -164.185801638253 -166.814138872237 -171.037492409204 -172.317580013601 -174.52162102893 -177.461867786665 -180.187611618327 -181.980550010969 -183.12806344661 -185.639706382496 -188.622038819237 -191.240345332576 -193.341160903569 -194.813350889955 -198.206670673102 -200.554470301785 -201.691694739905 -204.099374838005 -208.475633956713 -211.304977513293 -213.265516143089 -214.398177748688 -216.665783119589 -221.525920190813 -224.26713594904 -226.540713431975 -228.212090116644 -229.97020825506 -232.558399808373 -235.786699402869 -238.321315396817 -239.579536325462 -241.528717116704 -243.53088709487 -246.503867180575 -253.698650007544 -256.17380585786 -257.904276246315 -260.60699418779 -263.776734099344 -1.29508914279274 -7.47190895702588 -10.1395267879436 -16.7097223776098 -20.0345583178968 -21.7433701499547 -25.1049976780349 -26.951297338573 -29.1399564565297 -31.9617416561586 -36.0986827657424 -38.9430742336881 -41.9810411075265 -43.5739096202804 -46.3649861098495 -49.7233413551294 -53.6712257454271 -56.1393035606636 -57.8927862635597 -60.1572121635661 -62.6842261490085 -66.0069701046368 -68.3040186006921 -69.601432458124 -71.3060384637492 -74.2418347790714 -76.8687812077096 -80.0809904891813 -81.7071892734724 -83.3783438105881 -85.859583392881 -89.045780669752 -91.8851783244894 -94.2394208579255 -95.3842394827782 -98.2411645907368 -99.6986613931782 -101.202045514939 -103.997466139566 -106.989095428353 -109.416627758126 -111.238795106731 -113.032359848062 -115.250705732623 -121.081034024747 -123.78463213396 -126.087115388897 -127.740122492369 -130.637879012321 -134.723066341635 -138.354302709974 -144.578502216522 -145.828114303657 -147.305148538233 -150.206232106154 -153.335991103724 -155.652854683882 -157.458145367829 -159.437833055653 -162.343085942983 -165.516353102693 -168.137625026589 -172.362240069211 -173.64257922673 -175.840380812401 -178.803053263769 -181.52393821152 -183.316952448467 -184.466409921592 -186.962973316981 -189.978045109368 -192.601395437838 -194.701117202213 -196.17361674035 -199.559601950133 -201.916328124979 -203.049217453461 -205.494733044233 -209.754615692177 -212.592277937368 -214.554365817462 -215.683560717236 -217.973046837094 -222.994536082261 -225.731210500866 -228.007982176154 -229.678615614182 -231.434039225797 -234.002352942638 -237.254110218523 -239.788681834443 -241.047001485635 -243.016947315917 -244.987569045598 -247.977353181032 -255.097945946195 -257.59113418614 -259.322631774126 -262.034169594389 -265.201196892054 -1.29521142454405 -7.40762352956249 -10.0947663241106 -16.2084186158285 -19.6203406450926 -21.3286065495087 -24.6704229667901 -26.5297912091236 -28.7190804301773 -31.4862382960172 -35.6729581223555 -38.520861773997 -41.5605743804278 -43.1538630328711 -45.9617778043791 -49.2793579863946 -53.1592289764096 -55.6321064145475 -57.3792222236568 -59.6488465406929 -62.1306484792806 -65.5260111077946 -67.823313493075 -69.1206319950176 -70.8319025386633 -73.7391528173378 -76.3758567611763 -79.5141257710197 -81.0989991023938 -82.7890607182222 -85.2880839671429 -88.444028416029 -91.2875168026541 -93.6397560865671 -94.7846472623185 -97.6512848492134 -99.0790795736716 -100.58783600768 -103.400619607595 -106.394670610025 -108.820519268483 -110.644830910171 -112.443606500549 -114.669761371469 -120.743661758412 -123.455468085017 -125.757399551256 -127.400214103334 -130.258429492087 -134.335783343888 -137.973916226526 -144.427152327169 -145.67529454962 -147.148005627803 -150.089402154345 -153.186228513504 -155.500180490105 -157.305282542249 -159.298642141488 -162.1940854173 -165.40702988311 -168.025875439634 -172.27506774547 -173.555810652021 -175.752425466456 -178.710999103517 -181.436607676338 -183.229310216432 -184.377828497341 -186.873854095776 -189.85683611944 -192.478588327194 -194.579851125091 -196.052199440911 -199.475181816883 -201.815270296695 -202.930820907515 -205.369745295957 -209.610853628799 -212.441995111683 -214.403447318329 -215.532678977442 -217.827443869277 -222.810943892115 -225.555247757955 -227.83066074007 -229.50186765032 -231.258310521031 -233.826781926734 -237.039779156403 -239.574305009521 -240.831944531885 -242.798964032105 -244.793397082162 -247.757753658758 -255.701816805197 -258.256842490682 -259.987178765683 -262.704606508832 -265.841617711616 -1.29529588110761 -7.42886028196376 -10.2941896570338 -16.1114106709861 -19.4790669014548 -21.1877334170662 -24.4400987155745 -26.2991923943674 -28.4880113063234 -31.2918492959238 -35.4589912965663 -38.3047027865013 -41.3372759307381 -42.9301976979847 -45.7056783154836 -49.0121248606548 -52.9522045696054 -55.4457710853309 -57.1202328743689 -59.3884798824817 -61.8820936602459 -65.2346506105037 -67.5284054949849 -68.8261140622729 -70.5288809973424 -73.4779894362403 -75.9437717010699 -79.1186723672372 -80.7749755173738 -82.4459724592453 -84.941287882108 -88.1578671441261 -91.0048295687965 -93.3596090343703 -94.5045799619798 -97.3723293255793 -98.8301986297878 -100.34383793931 -103.148429707108 -106.114260925946 -108.538266165259 -110.360092680531 -112.166678823161 -114.411469078962 -120.551626093693 -123.254462693323 -125.556850934028 -127.216712998707 -130.048882264566 -134.159675070414 -137.776554153331 -144.073784040036 -145.323530943171 -146.799036062623 -149.698432988494 -152.813559003767 -155.129394923007 -156.934497346938 -158.909919334416 -161.848879822859 -165.028655238069 -167.649870127427 -171.896879932934 -173.177436008475 -175.379762324019 -178.351003008871 -181.069789339368 -182.863541884816 -184.011200196758 -186.483673124627 -189.458713804586 -192.083644030021 -194.185034737349 -195.657320004145 -199.068698684856 -201.408082585575 -202.517184053189 -204.940683756706 -209.136883605984 -211.983286637534 -213.943379302246 -215.071322487562 -217.35347144552 -222.105764850309 -224.848006806165 -227.123538919456 -228.795270944742 -230.551824007875 -233.137901102912 -236.363137957949 -238.89538042069 -240.153315567994 -242.117953223182 -244.115447380452 -247.06909579702 -254.230880177399 -256.768268648554 -258.499065088898 -261.218881150535 -264.361106902338 -1.2951504153376 -7.45088076517099 -10.0552502137618 -16.6184709691842 -19.978589981811 -21.6901943020362 -24.9602961832755 -26.8033048404848 -28.9804200058124 -31.7979384176608 -35.9318699978458 -38.7845529153767 -41.8185627724956 -43.4117176518934 -46.2030812117661 -49.5380805470046 -53.4304768280545 -55.9214612174512 -57.6427268220034 -59.9066900503661 -62.436202493866 -65.8018535291957 -68.0965882164431 -69.3931307670812 -71.0972967836387 -74.0387087379996 -76.6262955995701 -79.8198119870459 -81.4376323291339 -83.1284510056736 -85.5943547029393 -88.8313898163616 -91.6797119495127 -94.0334970335049 -95.1783491188577 -98.0018717948227 -99.4859742036705 -101.004876357374 -103.799788023794 -106.798694360871 -109.226813436403 -111.048144537716 -112.851493783376 -115.075787455937 -120.947732642339 -123.65825968541 -125.96064621625 -127.616342711008 -130.500350871074 -134.538123701943 -138.154466433639 -144.500822086349 -145.751260962501 -147.21870866121 -150.162714138462 -153.261195813008 -155.574584581552 -157.379779741182 -159.366781973368 -162.278541008769 -165.480810563309 -168.100500805075 -172.350280439697 -173.631019942929 -175.847529979184 -178.781200866473 -181.501618236599 -183.29538105562 -184.444043241549 -186.935547106967 -189.9310049372 -192.553247657909 -194.652279893649 -196.124859996118 -199.547740153002 -201.901063115321 -203.021157862976 -205.448217844637 -209.710591068401 -212.549699919371 -214.511380252172 -215.635734899093 -217.945807838644 -222.957519943531 -225.696458911592 -227.97155036575 -229.642090341069 -231.397943081842 -233.974212932871 -237.158407649105 -239.690894677211 -240.948930012763 -242.913213834118 -244.912771032947 -247.85838353414 -255.544310044251 -258.076450309129 -259.807618082451 -262.521953655779 -265.698401797466 -1.29529822608649 -7.47269181434667 -10.0273994942902 -17.0081736980439 -20.4067377138196 -22.1154506434654 -25.4054235214937 -27.2409111594957 -29.4262379120609 -32.196556770512 -36.3149667251581 -39.1596782510423 -42.1929550200443 -43.7856082902275 -46.5605540619124 -49.8928727804746 -53.7802070199894 -56.2578218024468 -58.0365611635112 -60.296603017269 -62.778681582774 -66.1125587256884 -68.4095267542891 -69.7083076171601 -71.4171989554919 -74.3180551648847 -76.8649151680296 -80.0763597563525 -81.7278224988642 -83.4094057792253 -85.8953637834561 -89.1005426670781 -91.9459856239246 -94.2979809325198 -95.4430501939981 -98.2669203249131 -99.7530635073407 -101.261580722747 -104.073184712395 -107.063194998703 -109.490482661687 -111.313355406419 -113.126897757744 -115.359904289455 -121.402626010716 -124.10276409152 -126.404396951287 -128.054966084818 -130.890565126639 -134.875765372616 -138.499559275983 -144.791247516297 -146.04117806585 -147.515007317022 -150.470127585983 -153.593816316845 -155.910039558185 -157.714765024221 -159.708351179414 -162.615421329153 -165.835426347061 -168.456259334676 -172.716279018703 -173.996184653715 -176.193946667365 -179.152044328429 -181.881326735762 -183.675410156214 -184.82115639283 -187.351163325757 -190.347260444384 -192.970053540615 -195.069439913213 -196.541888453836 -199.960221180843 -202.306167372074 -203.412575393587 -205.835246896882 -210.234704098655 -213.062918728064 -215.024670173463 -216.148875054219 -218.41421696269 -223.323834153283 -226.070136489807 -228.346856479354 -230.016893115713 -231.772192590453 -234.30772563753 -237.539238588672 -240.072383153564 -241.330216859523 -243.303351074041 -245.315728799429 -248.266593534517 -255.402414356747 -257.897417499731 -259.630311353625 -262.341050131647 -265.513935431675 -1.29548560589399 -7.52772529286942 -10.1723201843244 -16.0811610688051 -19.4259277715378 -21.1350012573689 -24.4361306098996 -26.25976504843 -28.4533650514958 -31.248148397456 -35.3734262411735 -38.2181264606305 -41.2580128536865 -42.8524925502867 -45.6698037767438 -48.9929931540994 -52.9660855920935 -55.4482257763964 -57.146778144329 -59.4159504463501 -61.9258865794166 -65.2484176985041 -67.5429621806841 -68.8400154466602 -70.5443770414853 -73.4692719833438 -76.0680743299612 -79.2132547123409 -80.8425168025513 -82.5305563871838 -85.0240411749947 -88.2193699197544 -91.0625192538973 -93.4157952377939 -94.5607634196206 -97.3919137614261 -98.8558282523374 -100.367380644997 -103.211982147694 -106.155924210847 -108.581643759989 -110.405770533707 -112.212052440708 -114.450350338779 -120.759076916349 -123.459145595426 -125.760704322138 -127.407341145599 -130.274910833503 -134.343342788334 -137.970715208978 -144.401106238294 -145.648630599632 -147.131538980631 -150.032932004834 -153.165985852118 -155.480835644389 -157.285941925299 -159.266409993987 -162.159438867642 -165.390777537401 -168.023831922442 -172.276770260816 -173.556860915036 -175.745987868349 -178.720259690099 -181.439150602046 -183.233458644359 -184.381989660077 -186.91093613586 -189.918906298506 -192.536710014912 -194.636815581217 -196.109298513595 -199.446717641179 -201.793891853079 -202.905079812185 -205.328957473519 -209.563324721362 -212.398476275931 -214.358823438129 -215.489752261923 -217.778394028849 -222.883636758393 -225.625674451006 -227.899548556379 -229.571247306971 -231.322447228473 -233.886469727491 -237.096554394708 -239.628687095993 -240.886304976936 -242.859114133564 -244.868577054574 -247.833812969344 -255.079278839453 -257.618737360971 -259.349068016404 -262.083930404188 -265.262542733436 -1.29516141170762 -7.464169346851 -10.0228973355797 -16.4343616364334 -19.8467926862594 -21.5564741126754 -24.7963374076975 -26.6538813042089 -28.8500022537728 -31.6276219389132 -35.7353992087687 -38.5816075684673 -41.6202396160528 -43.2133390527592 -46.0087377980842 -49.320911010804 -53.2149493398418 -55.6881115856068 -57.3647017345918 -59.6062505684378 -62.1155438934762 -65.4502874563353 -67.7455658322736 -69.0431970206144 -70.7520447759857 -73.6728927342481 -76.2884482774306 -79.4876667619615 -81.0920244071297 -82.769442919416 -85.2716515404224 -88.4943462168104 -91.3417917478818 -93.6959148497858 -94.8408696403737 -97.7311096371346 -99.1899136793112 -100.694614291336 -103.480172804574 -106.483609569707 -108.909750221474 -110.732788129649 -112.52686500499 -114.768287193988 -120.672088343278 -123.387535570456 -125.691525030392 -127.344025823418 -130.180899292162 -134.210391355887 -137.835020599518 -144.241415616659 -145.48690393608 -146.979885467621 -149.909396077111 -153.026296689886 -155.341337989297 -157.146189436053 -159.122983031301 -162.028690695932 -165.221981431157 -167.84156613685 -172.063011488758 -173.342730018206 -175.569925254924 -178.481195913612 -181.201514214348 -182.995927016724 -184.146312128969 -186.701654524924 -189.706372897822 -192.327512904408 -194.428021720925 -195.900423958186 -199.287432177802 -201.627640110175 -202.734190048157 -205.18516970422 -209.359119704079 -212.191803762144 -214.153596640148 -215.280619286796 -217.550893142421 -222.713011463856 -225.446433100947 -227.721577619261 -229.393715131959 -231.148121856844 -233.655750266345 -236.865941364528 -239.400189106592 -240.658220643508 -242.628428777124 -244.620095843414 -247.586891104274 -254.80810312097 -257.324254334159 -259.055328991666 -261.787813419409 -264.942623378833 -1.29529985316596 -7.3896964033269 -9.97270642748264 -15.6436325114217 -18.9869021742151 -20.6956269665725 -23.9944116395025 -25.8281492519938 -28.024589250533 -30.8287069362138 -34.9641529874309 -37.8101421737284 -40.8437461813459 -42.4376125215498 -45.2295409453626 -48.5415788038975 -52.4710120075733 -54.9412808335853 -56.5777017674211 -58.8325018103138 -61.2884907817636 -64.6610750286077 -66.9580459753237 -68.2556177363511 -69.9626251606447 -72.9316985148929 -75.5421102114595 -78.813744779518 -80.4408087604524 -82.1276659381105 -84.6319632833477 -87.8166752341556 -90.6563883622911 -93.0125027422627 -94.1575275923447 -97.0358817846364 -98.4996280048825 -100.005187403538 -102.802696513949 -105.824577188643 -108.253398941955 -110.07595988181 -111.87976734586 -114.121702729923 -119.899399811702 -122.61950164716 -124.921228241941 -126.570334748476 -129.417857484274 -133.444878366889 -137.080781307072 -143.526661251629 -144.770916066857 -146.266581455602 -149.160303582741 -152.288969043762 -154.603941257647 -156.409015642296 -158.398328376604 -161.304721677376 -164.478834484103 -167.101270876155 -171.364378008778 -172.644231921695 -174.856780310309 -177.820846509255 -180.54146177751 -182.335739780446 -183.483178536715 -186.007084018989 -189.015093710804 -191.659071001324 -193.758971374722 -195.23125859889 -198.637792635173 -200.99885622822 -202.143351601379 -204.563019949589 -208.762576499684 -211.595597673972 -213.557242757572 -214.68141282688 -216.971108898804 -222.37335083357 -225.116385358834 -227.389329694448 -229.058960693403 -230.82274045162 -233.368436231709 -236.622428661816 -239.157119864512 -240.415392968743 -242.371703432888 -244.371390769732 -247.334505170905 -255.022366034723 -257.513559596022 -259.242132882219 -261.962803589955 -265.156842977306 -1.29533405210393 -7.41725845018664 -10.1919597277506 -16.2710522598493 -19.6172273620012 -21.325886928214 -24.5436953156158 -26.4117718887143 -28.6069840310764 -31.4081106441027 -35.5285192340493 -38.3693907333104 -41.4057127177481 -42.99950512614 -45.8091836392381 -49.1144338374935 -53.0556543173744 -55.5384285768228 -57.2107604285519 -59.4876903418763 -62.0104460545658 -65.2894997485314 -67.5834406216163 -68.8797870990388 -70.5909569513637 -73.5313021824872 -76.1171650098929 -79.2340590333839 -80.9077918803326 -82.5903154283658 -85.0947882159471 -88.326761652159 -91.1755539974246 -93.5301349907791 -94.6750677692403 -97.523198188436 -98.9894410692426 -100.503546974967 -103.332608635322 -106.335105083222 -108.765807428598 -110.585951385731 -112.38980980875 -114.614414988757 -120.552705932165 -123.267627625701 -125.570708310173 -127.231841391962 -130.1218164462 -134.196394496172 -137.811754118006 -144.083951921014 -145.335197587426 -146.804606738551 -149.716271273465 -152.827905278698 -155.142419613521 -156.94737203954 -158.937112507293 -161.85377984367 -165.053468456457 -167.675731915392 -171.932502742037 -173.211986869247 -175.394933509631 -178.364559232467 -181.085752456057 -182.878713823786 -184.027503777905 -186.557796280424 -189.537040772312 -192.160119720156 -194.260881193465 -195.733242941848 -199.188473045108 -201.528479070004 -202.640489493356 -205.093696613543 -209.408874273996 -212.239566803179 -214.201215822224 -215.329341006857 -217.625432588514 -222.590504264609 -225.332161610728 -227.606925380086 -229.275752486558 -231.032302588171 -233.601999514307 -236.806506464338 -239.342213937156 -240.600401677009 -242.567933759554 -244.562570278201 -247.549585799397 -254.800586706632 -257.32537493138 -259.05634494872 -261.779281577607 -264.936923552207 -1.29528326270624 -7.45304912338578 -10.1913616517938 -16.180973172531 -19.5385766364343 -21.2462627207248 -24.5024496070166 -26.3623963565759 -28.5524265248205 -31.3137301886213 -35.4879113041577 -38.3362289296366 -41.3671119110918 -42.9606802058235 -45.7573644311187 -49.0717763425582 -53.0109436827493 -55.4948929444406 -57.1890619737727 -59.4668629643704 -61.9586908269375 -65.373173887335 -67.6678361607872 -68.9638992144443 -70.6710688893524 -73.5656748534427 -76.0790009034166 -79.2433396836412 -80.8618720416939 -82.550891186282 -85.0565087038687 -88.2599660136964 -91.1069128800946 -93.460746429578 -94.6057375114342 -97.5084898034749 -98.9420517414604 -100.464838294855 -103.246599694517 -106.201023083294 -108.62544930238 -110.447339686216 -112.261224126062 -114.518100107061 -120.466344669383 -123.177890866792 -125.48028536993 -127.131991269771 -129.968958927999 -133.995749177791 -137.623033441423 -144.005122691627 -145.250288165219 -146.744377237045 -149.679752521122 -152.796545136317 -155.110998008938 -156.915880606968 -158.9003225978 -161.771334437465 -164.959746004364 -167.583674988939 -171.840766903457 -173.121223938699 -175.318493794603 -178.269147648577 -180.993196715047 -182.787390964137 -183.934264891059 -186.443239238128 -189.450759956598 -192.071234749755 -194.171086306054 -195.643533379881 -199.114432508742 -201.464219301246 -202.593818607337 -205.020915419101 -209.425789746624 -212.259399608222 -214.220511950444 -215.346561653359 -217.621869173829 -222.564896682842 -225.298134535463 -227.575611207905 -229.245418659584 -230.996845573944 -233.568975677828 -236.761855335947 -239.292379764713 -240.550360551328 -242.518799338942 -244.493480203108 -247.46498241572 -254.371993072079 -256.900040260762 -258.631655765068 -261.33968149127 -264.521435216966 -1.29532772148655 -7.41555259033871 -10.1700991494873 -16.7900986630759 -20.209242295062 -21.9191902271437 -25.151721648235 -27.0159796373166 -29.2152003966626 -31.9898924730823 -36.106873179644 -38.9587897552 -41.9950468067671 -43.5889533977781 -46.4178706268757 -49.700230046919 -53.6155828153122 -56.0860488526307 -57.8220338558553 -60.0925356976944 -62.5648377090828 -65.9063641023667 -68.2021460707997 -69.4980317226394 -71.2015477801398 -74.1404723076145 -76.6684934256155 -79.8902241653616 -81.5066297097807 -83.1840450304677 -85.688607541432 -88.8743313262532 -91.7150196504311 -94.0683449417407 -95.21309081752 -98.0734104379837 -99.5251730661665 -101.037733633467 -103.834991804768 -106.83877395887 -109.264170668777 -111.086136812933 -112.8952767087 -115.12568379652 -120.918773216728 -123.636363042819 -125.938503526191 -127.583290146174 -130.463548060605 -134.57891693526 -138.196468984673 -144.476726519865 -145.722583464671 -147.212671899158 -150.12380303124 -153.273228428292 -155.588676063936 -157.393262721313 -159.373277924524 -162.268382919965 -165.434445353875 -168.078738234653 -172.342350095679 -173.622554640585 -175.808371681638 -178.791275182707 -181.512565930344 -183.305548335252 -184.454269970367 -186.99642685069 -189.958310295487 -192.581147263684 -194.680213897982 -196.152662269165 -199.552682909697 -201.895596574933 -203.007780985333 -205.430586798424 -209.722968894828 -212.556778648701 -214.518719323228 -215.650927574748 -217.932200202815 -222.914086069146 -225.657103008142 -227.930555504557 -229.600982937182 -231.355930363709 -233.897448612487 -237.141553771118 -239.673157828321 -240.930741623495 -242.897201511842 -244.904396987645 -247.856485047437 -255.365680489651 -257.898900137821 -259.630610140909 -262.338887390061 -265.51990900058 -1.29525073195256 -7.41443530776785 -10.223384251292 -15.7882232921844 -19.1522206250032 -20.8604156744261 -24.0598323654303 -25.8867056918517 -28.0715289944267 -30.8386709985252 -34.9402322468856 -37.7831143246615 -40.8132845200372 -42.4070528558123 -45.1583427030419 -48.4770873246399 -52.4174725228252 -54.902653209724 -56.5837228495579 -58.8646626049867 -61.3784580513102 -64.6614566296121 -66.9554817294221 -68.2525948843785 -69.9654289466953 -72.924956629275 -75.4747726893473 -78.6474405914878 -80.3047513471145 -81.9828738389027 -84.4396715262144 -87.6309535337017 -90.4814553484431 -92.8350141322792 -93.9798511882545 -96.8331793178781 -98.3043259658052 -99.8129977645048 -102.594641746897 -105.63165748244 -108.061911056806 -109.882404632994 -111.689962419979 -113.924600591125 -120.009347940647 -122.722484940356 -125.025178529844 -126.668932946066 -129.554566662836 -133.723544748655 -137.340288478038 -143.337686703086 -144.590069678448 -146.054701121714 -148.967307023864 -152.088547157071 -154.400394097397 -156.205359014345 -158.193165070086 -161.09823784071 -164.272689086927 -166.888052810637 -171.110881122199 -172.390676752063 -174.566901098316 -177.51070180305 -180.23095530132 -182.024820719687 -183.174514491353 -185.706553727277 -188.702492370598 -191.327067741506 -193.426924172896 -194.899003927584 -198.318980482386 -200.672530268212 -201.827280024745 -204.27776651565 -208.47185592363 -211.309913841974 -213.271695821802 -214.395594533873 -216.686240911876 -221.386323984246 -224.12384052783 -226.397391475506 -228.067826621068 -229.820996521027 -232.395488426489 -235.609817856531 -238.140233590977 -239.398531558623 -241.368930066089 -243.344203976598 -246.322728698069 -253.207297594482 -255.718200121795 -257.448893697391 -260.167427916534 -263.382771797524 -1.29556386914398 -7.49604023043353 -10.0409474060256 -15.6495996436833 -19.0640727495095 -20.771656911873 -24.0357774294829 -25.9063247264609 -28.0935606086414 -30.8553311046167 -35.0072133714346 -37.846095904597 -40.8805322643642 -42.4731534904681 -45.2424051341225 -48.5845858983298 -52.490138310505 -54.9626034771083 -56.6608631165882 -58.9306940167448 -61.4150253472485 -64.773633326269 -67.0682993940924 -68.3652462340422 -70.0703961610112 -72.9962742735162 -75.5245010160959 -78.7608961141028 -80.3818975949608 -82.0640734902917 -84.5429868884392 -87.7450664975756 -90.5848074993747 -92.9386948311735 -94.0840346645761 -96.9442730321161 -98.4221470635351 -99.9428795263619 -102.702003749549 -105.699458463256 -108.129547807062 -109.953023380093 -111.763926586339 -113.9935740761 -119.712166745886 -122.428168562807 -124.729830733455 -126.37960068532 -129.264593670738 -133.347765989902 -136.968662941034 -143.192918836185 -144.444422780915 -145.913987419297 -148.880093253319 -152.002365891603 -154.320282693682 -156.125047096661 -158.112591543477 -160.987069402118 -164.213652142953 -166.834367624682 -171.079372867216 -172.359803745731 -174.573988485854 -177.529682413604 -180.248717694315 -182.042121878025 -183.188131010485 -185.691132555971 -188.687571707893 -191.311803757936 -193.411848205024 -194.883919198118 -198.272118452897 -200.628311846742 -201.766232495485 -204.194690932604 -208.371622405056 -211.218298941752 -213.179445188843 -214.306630384918 -216.58278790111 -221.481109281258 -224.225752199584 -226.498296355738 -228.168246949506 -229.922301307956 -232.498122153661 -235.713750484137 -238.248836144399 -239.506901305247 -241.472147306284 -243.458781706563 -246.41339295289 -253.803715265244 -256.32864066639 -258.059304995405 -260.776611003502 -263.945710466498 -1.29539061617616 -7.41168100468445 -10.0015199699143 -15.7614241525809 -19.1523944128582 -20.8605916013914 -24.1255626560348 -26.0083428519241 -28.1988124919673 -30.990685072779 -35.0939101217192 -37.9363573788272 -40.9711027854549 -42.5639619221009 -45.347077698843 -48.6637027559381 -52.5886187815499 -55.0629160825229 -56.7644245441136 -59.0261224228107 -61.5544226408379 -64.8993018449154 -67.1957772636442 -68.4927161646846 -70.1926677108849 -73.1306568172686 -75.7182988114462 -78.8982629538815 -80.5111244573016 -82.1951028946455 -84.6752225258211 -87.8934031197862 -90.7420193459281 -93.0958573173582 -94.240672119971 -97.1028589394731 -98.5448036827098 -100.05184838028 -102.891094016457 -105.890381358003 -108.317545963247 -110.139963829356 -111.945173689656 -114.16202374365 -120.169613234244 -122.890079743518 -125.192473421986 -126.845286998874 -129.749786717917 -133.889933217958 -137.514192240627 -143.354769043791 -144.607070692245 -146.076924943047 -149.016053810656 -152.120356685949 -154.432878257705 -156.23787195272 -158.214816133535 -161.136223083297 -164.343917941026 -166.962898416285 -171.212059982625 -172.49322869098 -174.702744015016 -177.645630581487 -180.373700625518 -182.166978253578 -183.314578363418 -185.823645907873 -188.809725328922 -191.430657722122 -193.530937562526 -195.00332051763 -198.472428956542 -200.820407368999 -201.935842859377 -204.358738699295 -208.628884251368 -211.45732281756 -213.417506833939 -214.546577171747 -216.806682106671 -221.779174254758 -224.528054387857 -226.803016798892 -228.473477744732 -230.223934729719 -232.761866400061 -235.952027096488 -238.487024109066 -239.744910594039 -241.720010216588 -243.72179301817 -246.68785612823 -254.669218221503 -257.231503502693 -258.964020815164 -261.681979358212 -264.885905210053 -1.29503708308348 -7.45253220624259 -9.98911011709184 -16.4560896251114 -19.8287858729705 -21.5370443168381 -24.782178045509 -26.635402007178 -28.8180901480797 -31.6286426881326 -35.8022983686767 -38.6508954154994 -41.6863415947207 -43.2796594696138 -46.057850993289 -49.3525543353766 -53.296866880319 -55.7687616178942 -57.4801996135652 -59.7539232160287 -62.3064251804355 -65.614380309099 -67.9126399878876 -69.2098247496446 -70.9197047270658 -73.8408687042901 -76.4108857695754 -79.5905251950224 -81.2089277770702 -82.8829503807591 -85.3803463079463 -88.5773084134391 -91.428772481592 -93.78100176651 -94.9259274187645 -97.7696059630817 -99.2126579630212 -100.71817404243 -103.572704994572 -106.517181620838 -108.940992722762 -110.761011088189 -112.572093170676 -114.782585794022 -120.659375114886 -123.377996603561 -125.680163509831 -127.336047493476 -130.198570781642 -134.304870156765 -137.919731030736 -144.2501551668 -145.498571886255 -146.977719584121 -149.862086057458 -152.997219078325 -155.310429249212 -157.115160432667 -159.104766435653 -161.989304537808 -165.191342760631 -167.808481182939 -172.043403360266 -173.323349148069 -175.523619477932 -178.463107410603 -181.184476941553 -182.977953105415 -184.127810173978 -186.625295806989 -189.65360611669 -192.270830757798 -194.371674848009 -195.844152793716 -199.237292519234 -201.595620377952 -202.738922165841 -205.150004365987 -209.458821110254 -212.282478375092 -214.244244931786 -215.370558287299 -217.649234828192 -222.695127787146 -225.439512314483 -227.711971329213 -229.381546683854 -231.136966895888 -233.674271599085 -236.919857880511 -239.45311078147 -240.711243344718 -242.676129612012 -244.675856100678 -247.645863461572 -255.518997747612 -257.987912213947 -259.719456642516 -262.445257014239 -265.612830869943 -1.29471334241684 -7.45624092781277 -10.1447060134175 -16.4682064616723 -19.8239880394699 -21.5317349260401 -24.799290113143 -26.6330144253654 -28.8253891211144 -31.6378043263724 -35.8347581631051 -38.683207614125 -41.7168122579758 -43.3117504248451 -46.0572282352157 -49.389242187193 -53.3311214444222 -55.8044871769543 -57.5318193306634 -59.8062504825816 -62.3408331576274 -65.6745639276347 -67.9693226542221 -69.2660448175211 -70.9755869340555 -73.9107119503118 -76.5783521413023 -79.7128668588821 -81.339799517737 -83.0212429566797 -85.5266601914823 -88.7075921955268 -91.5531101630008 -93.9066051980409 -95.0514160219894 -97.9257125199246 -99.33211374711 -100.848146699163 -103.669286338088 -106.682406513877 -109.110125762576 -110.932860435077 -112.728294670992 -114.952214268609 -120.961300204432 -123.662055620061 -125.963566586476 -127.621039030286 -130.506163235249 -134.592917629716 -138.207514250048 -144.34128956476 -145.591014451068 -147.064807480906 -150.003985958292 -153.152381604411 -155.46592019074 -157.270748646504 -159.255479162572 -162.149589370849 -165.342119621205 -167.959756502244 -172.199101339624 -173.479290467793 -175.662835261531 -178.608286461853 -181.330430375359 -183.12368349231 -184.269040707505 -186.807486936859 -189.821991684167 -192.440661509522 -194.541168469788 -196.013589286504 -199.40705876016 -201.764369355479 -202.912848226273 -205.342722581175 -209.696896081818 -212.540094931953 -214.500488035764 -215.633258427591 -217.905034527288 -222.949951382588 -225.70053525074 -227.976213164269 -229.646734135925 -231.398127071507 -233.948453056037 -237.185973283462 -239.720959940139 -240.978820233967 -242.942572218352 -244.927377045912 -247.915287183083 -255.38110223576 -257.912093671811 -259.643267184382 -262.351640764122 -265.517879846013 -1.29564358495278 -7.45462768806354 -10.1250096648854 -16.6172886896683 -19.9398999654837 -21.6502227923513 -24.8792757466574 -26.7763266817261 -28.9709701121225 -31.7638212144676 -35.954138866929 -38.7982400008208 -41.8367649154589 -43.4314184865788 -46.2112602464922 -49.5573472256869 -53.4452568995629 -55.923712763296 -57.6576411770536 -59.9297954353729 -62.4435891438222 -65.8524210255906 -68.1505603212434 -69.4477913666648 -71.1550873518226 -74.1219501768383 -76.6929930382283 -79.8820805161576 -81.502151992414 -83.1700183790775 -85.6805443250128 -88.8949537389265 -91.7321216682043 -94.0866033468939 -95.2313853124031 -98.065440876266 -99.5243523366282 -101.02745258945 -103.830412045458 -106.828969673307 -109.251544507551 -111.073979187043 -112.887696606897 -115.139527260099 -120.770531621891 -123.48008935826 -125.781513555472 -127.43487369545 -130.32223947782 -134.443544694019 -138.058709007937 -144.407363742151 -145.655956300634 -147.140402827697 -150.042419515233 -153.176362307109 -155.491662716584 -157.296572824918 -159.274267219833 -162.265894440861 -165.444335304819 -168.05967124167 -172.293802774333 -173.573968165424 -175.754534226159 -178.724206580791 -181.448506076218 -183.24265247324 -184.390739679351 -186.892221613996 -189.883778388103 -192.525146375946 -194.624333017004 -196.096579299586 -199.517115358976 -201.872096308086 -203.002876491938 -205.429614769947 -209.662080261297 -212.501628833982 -214.462472800514 -215.590611706522 -217.874440956913 -222.78957610018 -225.534004736749 -227.807315614173 -229.478333224627 -231.229437089266 -233.772523638468 -237.019092925595 -239.549849556747 -240.807824239505 -242.783856361998 -244.768857978401 -247.754594081314 -258.6261929609 -261.243199646892 -262.975316189289 -265.690803726115 -268.837979252682 -1.29492064180789 -7.44095498553546 -10.3599107058751 -16.547733720943 -19.8569774133213 -21.5649026986687 -24.8614567570179 -26.7165922280643 -28.9023394663907 -31.6584376442003 -35.8643584988133 -38.710183317467 -41.7444655088897 -43.3380269376069 -46.1285708192791 -49.4440841339926 -53.365938389113 -55.8489739093193 -57.5519168574607 -59.8496150618787 -62.4057684113721 -65.6949824719433 -67.9902913734739 -69.2873352026549 -70.9905745749119 -73.9188868814572 -76.4694071941386 -79.6814922946936 -81.3184494011167 -82.9852946025051 -85.4713870219187 -88.6720552431805 -91.5275534673797 -93.8791009269213 -95.0236588550423 -97.8738544819737 -99.3191938213335 -100.820837218263 -103.65308249693 -106.615450520702 -109.040905517176 -110.860462602959 -112.66904427892 -114.871254726771 -120.916969792843 -123.620510792733 -125.922539428374 -127.568467905965 -130.444633908814 -134.543189521457 -138.161415842476 -144.423607971134 -145.66989848053 -147.157694479624 -150.107419114799 -153.208834152328 -155.522723840787 -157.32750985152 -159.328872114582 -162.210111116761 -165.407103256009 -168.025584576724 -172.250308736494 -173.530234810117 -175.72796854126 -178.673311966723 -181.400954224446 -183.19486723175 -184.342263315144 -186.850132332902 -189.849675617466 -192.46906415033 -194.568772788334 -196.041184342558 -199.521791169707 -201.865320811972 -202.980941953534 -205.414575880683 -209.690803917211 -212.527100792637 -214.489348055311 -215.613560054192 -217.909395705216 -222.850978454496 -225.598801318034 -227.87334732167 -229.544505376382 -231.302723438952 -233.844883275671 -237.065077469517 -239.602541309819 -240.860199341129 -242.832691960602 -244.823490543864 -247.787926701068 -255.127282120274 -257.599488436588 -259.329934547283 -262.039653401289 -265.156586307153 -1.29524182695511 -7.387556870325 -10.0649354106559 -15.7255459705646 -19.0805108331178 -20.7895620050615 -24.050903448173 -25.8871604457275 -28.0886329957643 -30.9151460076838 -35.0762042678543 -37.9224719356938 -40.9557666073759 -42.5495832010922 -45.3397391995349 -48.6684090063699 -52.6101919077958 -55.0789229869981 -56.7962456471529 -59.0394928382138 -61.5405013562491 -64.9067714174032 -67.2002760425495 -68.4977733477521 -70.2140991985743 -73.1696815254715 -75.7808986888533 -79.0334307133222 -80.6307734426863 -82.3078413476729 -84.8242639976746 -88.0110957560818 -90.85027924403 -93.204791724384 -94.349582663256 -97.2258977157882 -98.6920663845939 -100.204636095401 -103.010026589256 -106.021087014585 -108.445346297493 -110.268740969546 -112.071951897308 -114.292589222659 -120.21106583251 -122.930002640522 -125.233488674888 -126.88404147349 -129.759496113557 -133.815024272137 -137.437062599301 -143.725015869255 -144.973045557789 -146.450009890953 -149.336538008727 -152.492262369545 -154.808397784779 -156.613633267474 -158.5907736275 -161.475416539494 -164.682213009584 -167.296037720174 -171.53899856956 -172.820219744517 -175.03959865056 -177.99923772021 -180.720327712355 -182.513799612305 -183.660978526957 -186.178301599788 -189.160917418828 -191.776843228843 -193.877058458901 -195.349395642897 -198.719952236062 -201.067702121989 -202.202003904293 -204.623202497578 -209.065098438856 -211.896931754027 -213.856803752597 -214.987802817222 -217.286933889488 -222.42896874861 -225.175863042407 -227.450296348847 -229.119920986521 -230.878286295109 -233.438863436952 -236.683517328439 -239.219279230608 -240.476901796772 -242.450148826247 -244.448273961107 -247.408591682411 -258.040197861574 -260.656536692273 -262.387354893162 -265.116343248673 -268.303207957245 -1.29539319944583 -7.44092210448 -10.1477305344258 -16.004475138289 -19.3445783300199 -21.0539161195575 -24.2907572975726 -26.1366163982056 -28.3157064984146 -31.1605732964088 -35.3273551363245 -38.1807152915095 -41.2147253525001 -42.808597486032 -45.5599671971185 -48.8696457299189 -52.8053049796377 -55.2746259071587 -57.0080171922801 -59.2644993465964 -61.7810419325258 -65.0778766608158 -67.3751601052698 -68.6727001143701 -70.3797779064393 -73.3022348960021 -75.7797321372021 -78.9825856423305 -80.5810782076729 -82.2692470707922 -84.7896045323106 -87.9688255097151 -90.8145746562677 -93.168088336521 -94.3130988664542 -97.1840248082717 -98.6212891057412 -100.131901581498 -102.903657351435 -105.892664970985 -108.318762388802 -110.138111310052 -111.945116986752 -114.183200676034 -120.170842531176 -122.879166758323 -125.181277701866 -126.839102520876 -129.692756487713 -133.760248254107 -137.382270716959 -143.4524216092 -144.706385097042 -146.166198320382 -149.081804563691 -152.201064294578 -154.519850157511 -156.324548650947 -158.317132634033 -161.168779040318 -164.364281357126 -166.984821629992 -171.205850467645 -172.485770221057 -174.708861715673 -177.652787673548 -180.379173999272 -182.169181015578 -183.321717617267 -185.870353397702 -188.858126010708 -191.493644094691 -193.592696872174 -195.06530773254 -198.434317518856 -200.788474233933 -201.919823192904 -204.328624671059 -208.575859240916 -211.420401535449 -213.38192257154 -214.510448865721 -216.78720384545 -221.761993369228 -224.510549993529 -226.785246313438 -228.455954374185 -230.21085390754 -232.775187886467 -235.985206664962 -238.518981301093 -239.777530280799 -241.758327623211 -243.747128889446 -246.711585194427 -255.636818938518 -258.189941252937 -259.918464260181 -262.621768035433 -265.701553621166 -1.29523172732422 -7.46393368539649 -9.84246281081273 -16.1979662887323 -19.5664244879004 -21.2745932677998 -24.5107259459562 -26.3883817897684 -28.5824113678971 -31.4076157426427 -35.5524066399296 -38.3944166746495 -41.4292159217026 -43.0225400163092 -45.8350124860814 -49.15780732973 -53.093247077963 -55.5554781325879 -57.3204394584475 -59.5838753235123 -62.0845095329782 -65.4808520137939 -67.7758386019853 -69.0729496308698 -70.7840345233517 -73.6976969982441 -76.2684820779652 -79.4260648482505 -81.0017783232936 -82.6853550126306 -85.1950307706731 -88.4266851898097 -91.2714698181818 -93.6238034116626 -94.7686520914239 -97.590290761944 -99.0699134350581 -100.576739790853 -103.427718886747 -106.412474556933 -108.836325264599 -110.659475801874 -112.455486421681 -114.670760394225 -120.646810925871 -123.355701528585 -125.657694702575 -127.312134281324 -130.146284075297 -134.198089788595 -137.822695242006 -143.991538390635 -145.245362223118 -146.702320970773 -149.633058152093 -152.748747502426 -155.061424513037 -156.866374913848 -158.86057461395 -161.794855699439 -164.948819577607 -167.56788098656 -171.833750532501 -173.114474301845 -175.319103726059 -178.259380161169 -180.979773164806 -182.773576572918 -183.919047126626 -186.430658400163 -189.422519199782 -192.052083705691 -194.152619270367 -195.62484719226 -199.108249314943 -201.455936635615 -202.580313097389 -205.02871415745 -209.274792108673 -212.107892994063 -214.067899684064 -215.198861886113 -217.4678011862 -222.309314803088 -225.043822609216 -227.317847886375 -228.987289523829 -230.741182568105 -233.310463475659 -236.516870003108 -239.051325975301 -240.309159688298 -242.266090857209 -244.268181327318 -247.224878766425 -254.55846781243 -257.098607207804 -258.830826657825 -261.546225220851 -264.679830973511 -1.29552572278895 -7.42202400076313 -10.1690426753233 -16.5088587229576 -19.941865331538 -21.6490472322108 -24.8974808390293 -26.7807560139672 -28.9746038026053 -31.754544742748 -35.9312514036548 -38.7764648260104 -41.8101952576255 -43.4036517902169 -46.1870268124236 -49.5244239567073 -53.428384237017 -55.8988185576502 -57.6511201649461 -59.9149190151155 -62.4212250345337 -65.7494617447463 -68.0445662619004 -69.3417324876147 -71.043592986696 -73.9421476974677 -76.5117850577958 -79.7181672332876 -81.3083969598591 -82.9761995781228 -85.4520638027426 -88.6756244109741 -91.5222651028232 -93.878497052078 -95.02348458894 -97.8768174174178 -99.3104396453729 -100.818868429564 -103.618258784834 -106.605079648481 -109.029710367893 -110.851279948425 -112.666528761151 -114.884218125419 -121.036798021421 -123.74259876962 -126.043909078475 -127.694543429176 -130.587216666693 -134.667685658332 -138.289714508903 -144.536449636629 -145.783773340089 -147.265450433992 -150.202090213827 -153.376216540774 -155.69236774062 -157.497556452041 -159.476278143304 -162.371913752487 -165.541382381204 -168.170331324688 -172.422897872956 -173.702782324481 -175.903156144751 -178.845592857126 -181.564076923706 -183.358094370124 -184.508153809343 -187.022120523806 -190.057405073314 -192.678210902282 -194.778744447653 -196.251163645911 -199.575444676148 -201.922571318992 -203.047257802858 -205.468476545654 -209.831033564332 -212.669383367714 -214.629869957608 -215.755878170109 -218.023468499954 -222.843475647582 -225.5866241617 -227.862035525777 -229.533183784712 -231.286958307311 -233.847784090906 -237.081426474588 -239.615084595185 -240.873021352302 -242.831339940727 -244.825967346402 -247.816343915892 -255.574053876212 -258.031577605672 -259.761849549032 -262.476084192195 -265.642149812479 -1.29538513202715 -7.4757802215743 -9.89872929375338 -15.510178762999 -18.843035713009 -20.5517038000688 -23.8151302992769 -25.7020332623488 -27.8848290929877 -30.6707190937935 -34.8337994379705 -37.6815820997554 -40.7101174066914 -42.3027734332887 -45.1042881198164 -48.4122321349027 -52.3553053388531 -54.8197777044092 -56.551496635271 -58.8135898902581 -61.3244167096252 -64.6885971652083 -66.9846236453606 -68.2821512105281 -69.993858875067 -72.9049733997722 -75.4901430112073 -78.6961361598303 -80.3562455331789 -82.0328968743081 -84.5078261983605 -87.7088236179207 -90.5652161082916 -92.9209888933581 -94.0660707382616 -96.9001850732089 -98.3614971927506 -99.8689517247277 -102.680671609864 -105.64716297099 -108.070505536827 -109.893043618573 -111.704204173848 -113.923084628971 -119.603142145536 -122.31764668125 -124.619901604757 -126.270339066619 -129.154394081336 -133.241964770157 -136.863371218352 -143.310092385001 -144.558742181112 -146.032176676262 -148.918915604912 -152.063823513792 -154.376713744808 -156.181559710248 -158.171440356288 -161.088849041254 -164.264662044098 -166.888593457467 -171.130723551994 -172.410782049357 -174.597385457986 -177.577211186473 -180.300429344936 -182.094990242385 -183.245182467936 -185.759096806588 -188.781406603001 -191.406305792729 -193.507349442767 -194.979622602198 -198.462535027975 -200.807358619311 -201.916557251123 -204.350455405969 -208.68895535132 -211.510113159232 -213.471530130294 -214.600234483133 -216.878789703205 -221.758281545032 -224.505415722198 -226.779919496208 -228.452055782863 -230.213686637571 -232.785089921101 -236.01247925982 -238.545284838384 -239.803325886452 -241.771399188863 -243.761454426747 -246.731906447622 -255.042676732739 -257.485295193131 -259.215652926977 -261.910419981574 -265.05117405405 -1.29491479728842 -7.43834635890114 -10.1508886710064 -15.9905497973522 -19.3837159245694 -21.0920170278177 -24.3721434101609 -26.2222403435403 -28.4156074403161 -31.1909210011895 -35.3439248197378 -38.1884604723828 -41.2217837721798 -42.8148406369359 -45.5932745933424 -48.9231040316484 -52.7629356106192 -55.227255635398 -57.0025443030395 -59.2275895605356 -61.7464452770298 -65.0263729683319 -67.3220868390288 -68.618965699286 -70.3302075690087 -73.264462838617 -75.9453928910183 -79.211449298797 -80.806504715174 -82.4885551850392 -84.9325613038009 -88.1246595128051 -90.9682139486044 -93.3224552435394 -94.4671301725926 -97.3222349821041 -98.7747054974883 -100.280735968079 -103.146429693395 -106.121555436344 -108.549845775749 -110.372067896083 -112.167903408884 -114.411199912227 -120.292539325575 -123.00185655483 -125.304061708879 -126.965630955212 -129.874731698195 -133.924743864332 -137.551670204141 -143.826739660489 -145.076706652801 -146.554771235735 -149.484405039847 -152.582541828552 -154.895162663731 -156.700029355565 -158.664601350864 -161.571670226253 -164.776522802251 -167.392485001934 -171.630226472403 -172.910234880647 -175.112624841555 -178.06651671941 -180.803552872934 -182.59794792612 -183.7453440183 -186.258876734718 -189.230095538483 -191.850335260503 -193.950240405966 -195.422384886477 -198.866559326958 -201.208988179974 -202.317703835211 -204.732232753515 -208.944697601576 -211.776329334769 -213.738215009833 -214.86246123086 -217.121072308945 -222.060617213619 -224.798734678784 -227.074398135289 -228.74540790501 -230.493412297214 -233.041504278403 -236.261585115061 -238.793291631529 -240.05122081843 -242.019546304119 -244.029544790597 -246.975907291912 -253.954178890723 -256.460901843208 -258.191250366722 -260.920450300053 -264.071985892547 -1.29533281925115 -7.38711198061141 -10.0465765228698 -15.7533313102559 -19.1565195417209 -20.8650535379259 -24.1440863444932 -25.9843871570213 -28.1682934054606 -31.0211768130012 -35.1813234835801 -38.0216565741365 -41.048933992979 -42.6423503520941 -45.4151547385543 -48.7619318597223 -52.6442732912499 -55.1049210710612 -56.8350511193335 -59.12518942274 -61.6447186895047 -64.9781359195497 -67.2742278518214 -68.5717073995442 -70.2809558784253 -73.201637140905 -75.7001196082763 -78.9671925882883 -80.5558343736444 -82.2397859565857 -84.7404700250386 -87.9342785016423 -90.7800743453152 -93.1347024543041 -94.2798049374277 -97.1212776945379 -98.5978091378253 -100.099749616806 -102.839450122333 -105.864312392285 -108.291210472137 -110.113873407734 -111.925456438738 -114.157264789356 -120.089983568765 -122.807907011448 -125.108709759945 -126.763858498534 -129.622364503556 -133.785971611756 -137.388222243295 -143.472951577165 -144.722635590485 -146.192549837823 -149.083585347223 -152.190371126947 -154.505896732747 -156.311119621338 -158.276964901299 -161.215671911631 -164.385962462039 -167.008541515841 -171.26167914482 -172.54175031895 -174.740581933888 -177.69892015241 -180.428503068979 -182.222701790159 -183.371428913546 -185.912684795105 -188.907720392822 -191.532217717415 -193.632810865144 -195.105012603294 -198.509429723836 -200.860213557528 -201.999033562898 -204.421907775084 -208.659994040798 -211.494421143579 -213.456173631102 -214.583666418344 -216.870396997716 -221.869743634029 -224.607987553684 -226.881459247065 -228.552517874687 -230.310694962228 -232.883944822158 -236.088464053537 -238.622800824442 -239.880497403072 -241.860638748318 -243.869646686803 -246.809438043734 -254.92041988565 -257.371959042105 -259.103797524301 -261.813633398245 -264.914239898134 -1.29562292051144 -7.45159946276887 -10.1636037220891 -16.3911164788148 -19.7432879040347 -21.4521622792002 -24.6923219096929 -26.5553359624148 -28.7436920282939 -31.5757105023063 -35.6909934062912 -38.5379661650077 -41.5754653515373 -43.1677269839227 -45.9397168154459 -49.3006154727671 -53.2679043834839 -55.7524837415956 -57.4634480124189 -59.7308609117906 -62.2213381440109 -65.6187607760783 -67.9139955550966 -69.2113205164848 -70.9177520053323 -73.8653797238454 -76.5164026983309 -79.7026085696871 -81.3458682988714 -83.0227520118949 -85.5252706622168 -88.6978066767808 -91.5442115297764 -93.8994683183896 -95.0444940080734 -97.9254105477082 -99.3685870724384 -100.87684366517 -103.64915595359 -106.621930259862 -109.046597949857 -110.869332643314 -112.671401625635 -114.887438095274 -120.868395890165 -123.580555192489 -125.88214692348 -127.54020225567 -130.403368646205 -134.363863859956 -137.991061455309 -144.275080998948 -145.527982927416 -146.993962877124 -149.89356441424 -153.026234005763 -155.338740115965 -157.14392526911 -159.133504594812 -162.035814215344 -165.215163333295 -167.834319784933 -172.078023008932 -173.357771002972 -175.549034081041 -178.508176603725 -181.22909621345 -183.023648568182 -184.170649873527 -186.702732367904 -189.673933192574 -192.294656970202 -194.396761028428 -195.869175013134 -199.275966953827 -201.622050393749 -202.739427299997 -205.150300614156 -209.511339257379 -212.349321849611 -214.309943397524 -215.441520876195 -217.723018836742 -222.778244085618 -225.52631384289 -227.798071934601 -229.46785979605 -231.220252685924 -233.80912118446 -237.027877284548 -239.560904371018 -240.818964945209 -242.791295328304 -244.781469869538 -247.738579726937 -254.573123343477 -257.092146130379 -258.822998985508 -261.518193462525 -264.722133882737 -1.29560074460916 -7.43360814458175 -10.2694134561159 -16.849456523144 -20.2147384719761 -21.9239041818426 -25.2038472985275 -27.0330335205947 -29.2258885190772 -32.0416168451554 -36.152430305573 -39.0085403044702 -42.0450684579827 -43.639495676442 -46.390761542321 -49.6840683765276 -53.5880255606018 -56.0545912963201 -57.8024233878616 -60.036754104656 -62.5348163025817 -65.9599202271483 -68.2572324980938 -69.5540525991479 -71.2556354717043 -74.2004601373123 -76.8693147010062 -80.0448410246485 -81.6952571319555 -83.3801189760672 -85.8572457060007 -89.0709353722672 -91.9250564181413 -94.2789460607496 -95.4241376460834 -98.279312400852 -99.7144190488695 -101.233285091033 -104.022429069831 -107.022760366071 -109.451019447059 -111.272760228349 -113.075336640901 -115.315705178729 -121.075720101887 -123.793731922553 -126.096445922462 -127.752722632317 -130.616537627175 -134.585132717146 -138.203718745888 -144.135457804297 -145.388319915272 -146.851970143364 -149.784297264966 -152.897643037417 -155.210124044085 -157.015104037298 -158.985725629884 -161.830873438853 -165.024189236349 -167.64258107188 -171.88303653865 -173.163348180589 -175.362679911297 -178.283420774609 -181.012181765373 -182.805953497007 -183.953149076411 -186.459174704888 -189.457073718767 -192.079903948823 -194.181723635214 -195.653895329741 -199.130831262281 -201.47327134175 -202.59437629575 -205.031502966048 -209.244792757825 -212.080396724941 -214.041096112306 -215.165040689487 -217.442227584731 -222.609213035741 -225.35622972973 -227.632541685706 -229.303535039257 -231.059521918766 -233.615197908506 -236.843872062371 -239.377592524915 -240.635566104547 -242.610531446222 -244.612703158991 -247.549637975578 -254.734546465598 -257.227682367694 -258.959093715388 -261.666873330961 -264.835149233087 -1.2951470397527 -7.45598490899915 -9.91929387216838 -16.9791064989379 -20.35421458417 -22.064821011117 -25.2855825638019 -27.1106237724641 -29.3109692858574 -32.0919576428334 -36.2012911019123 -39.0527582491682 -42.0786966044116 -43.6722179755931 -46.4105026518015 -49.7523537636615 -53.6574838977372 -56.1192225970288 -57.8526077710752 -60.0994683898199 -62.5863199380568 -65.9955403626773 -68.2940464643212 -69.5916980067954 -71.2986408338584 -74.2519801402381 -76.9008254192412 -80.052792638083 -81.699926900752 -83.3795075396859 -85.8339537723586 -89.0421319870025 -91.8839942262717 -94.2392134270997 -95.3843513729149 -98.2188996087238 -99.6727846683136 -101.188225318235 -104.004151281184 -106.9995873878 -109.42562084928 -111.246927844843 -113.050145035692 -115.261062871396 -121.344777107908 -124.066885350833 -126.368178913292 -128.022123866567 -130.914635080212 -134.99573371385 -138.624346889274 -144.994884137598 -146.243571834936 -147.71748919386 -150.599223155391 -153.754657296293 -156.068648742295 -157.873327052908 -159.847105384672 -162.771650783162 -165.966112068344 -168.582841318726 -172.839286992381 -174.119641464363 -176.319052775542 -179.275281961419 -181.995245740048 -183.789853426964 -184.937306890635 -187.440669728385 -190.423512224031 -193.054404707381 -195.154383066118 -196.626738869592 -200.083734118696 -202.430230650567 -203.540960481623 -205.986107480097 -210.261546606766 -213.081105036049 -215.041744418348 -216.170295509607 -218.462164963833 -223.459313864047 -226.207858238015 -228.482667312618 -230.154425355694 -231.909226107208 -234.481695827759 -237.683762999107 -240.215038068963 -241.473110473759 -243.43214270781 -245.411600365725 -248.417095374525 -256.915494985396 -259.425686171945 -261.158053958631 -263.890359730996 -267.031825417272 -1.29504362861756 -7.46515710796493 -9.97848841741907 -16.1804039154548 -19.527684559525 -21.2359581468582 -24.5047621396912 -26.3748033635179 -28.5573988287947 -31.407162945024 -35.5349157921338 -38.3841849261444 -41.4167730922259 -43.0097113404941 -45.7505472011991 -49.0972393313396 -53.068177125293 -55.547430384165 -57.2556695123417 -59.5049964603556 -62.0247500201147 -65.4110859248664 -67.7047898093721 -69.0024534144458 -70.7023034153356 -73.6126923040864 -76.1174798950435 -79.2767667775372 -80.9715067257527 -82.6488196945089 -85.1041796680751 -88.283253699687 -91.131536405001 -93.4846931718712 -94.6297507247326 -97.4967468212949 -98.946432515946 -100.460040775186 -103.259097655628 -106.225837612616 -108.650625841827 -110.473393024184 -112.277851520859 -114.502465361586 -120.509908139397 -123.212278721663 -125.513678754112 -127.167827673712 -130.07085273318 -134.167746768356 -137.77687178368 -144.322005373643 -145.574969168918 -147.049445180141 -149.979602338722 -153.137162739164 -155.452886566882 -157.257438318571 -159.259929652657 -162.155091746064 -165.331065498691 -167.953597288543 -172.210380435057 -173.490581694592 -175.690582602945 -178.636041892417 -181.360722091301 -183.154445726638 -184.300622975249 -186.823915432037 -189.798099507621 -192.41527142523 -194.516165648081 -195.988283305624 -199.442637173084 -201.790493207382 -202.916573383171 -205.363329987704 -209.570531089885 -212.407913035772 -214.36820020621 -215.494962145995 -217.784635423179 -223.232718139 -225.974471498134 -228.250440798624 -229.92050470214 -231.682007208971 -234.229423708198 -237.440107501328 -239.975708017181 -241.233683463424 -243.195059560892 -245.183574260209 -248.150894951419 -257.654635708248 -260.21532098458 -261.947288970798 -264.659135210971 -267.855310942918 -1.29544731108374 -7.42530239014769 -10.1913316068252 -16.0160289853658 -19.3574020786933 -21.0653287531196 -24.3022102748133 -26.1697875723674 -28.35334104491 -31.120015420839 -35.3128800437884 -38.1586753347413 -41.1907201827 -42.7833367957577 -45.6143079376653 -48.9404085031177 -52.9047358665814 -55.3939753386634 -57.0866250613371 -59.3460664676619 -61.881978671725 -65.193145884813 -67.4900010981624 -68.7874426201508 -70.492800406754 -73.4038484329712 -75.9108166019255 -79.1185046233051 -80.7418966956641 -82.4114843767427 -84.9075474995334 -88.1047136807432 -90.945382374481 -93.3017132456122 -94.446946778657 -97.3297566404227 -98.7707456338492 -100.275520146135 -103.089451299493 -106.062321112396 -108.487103861493 -110.307287964939 -112.111582439878 -114.35439388055 -120.496979850927 -123.202310443489 -125.503842267599 -127.15822655417 -130.039757437473 -134.1739580655 -137.800860212645 -143.778374846587 -145.029023071265 -146.505973749181 -149.45658530294 -152.557645299377 -154.872445563785 -156.67744883997 -158.658310252418 -161.576898952941 -164.758851313997 -167.378236956651 -171.613760436491 -172.893363647671 -175.104345375425 -178.057266761003 -180.777587045022 -182.571442537051 -183.722336198562 -186.253666867356 -189.260051729807 -191.880907659712 -193.980294900365 -195.452527957618 -198.866213164942 -201.224051985428 -202.355212221925 -204.788881891882 -209.096643852541 -211.928665412509 -213.889984629331 -215.01934298644 -217.297843908557 -222.176610690623 -224.919446059648 -227.193570608858 -228.864066027579 -230.622812397345 -233.174627177466 -236.397961895141 -238.928041606797 -240.186126418553 -242.16009086843 -244.155331261556 -247.114388505122 -254.743120914386 -257.288933448321 -259.021844488344 -261.740774938944 -264.962536270969 -1.29548732107264 -7.44647458776279 -10.3005755791739 -16.3771926577373 -19.7515418665663 -21.4594835983741 -24.7083492362195 -26.5508478956527 -28.7355005951631 -31.5278544489439 -35.6794156108652 -38.5274029459733 -41.5615115738085 -43.1559677362013 -45.9574084768438 -49.2696315755205 -53.2216464223593 -55.7063483599933 -57.3758040637365 -59.617854163387 -62.0863914519066 -65.4622292421429 -67.7573055914883 -69.0551024617911 -70.763190490289 -73.661569739199 -76.138437449925 -79.3357336303074 -80.9553260219562 -82.6206838708507 -85.1116331754087 -88.3041516773926 -91.148013394875 -93.502952509762 -94.6478164340059 -97.5461248129979 -98.9887401705383 -100.503550814818 -103.301601028208 -106.279597478453 -108.708235444606 -110.529797105349 -112.333860186712 -114.56911028455 -120.657082644469 -123.372721921702 -125.673759555601 -127.341048999008 -130.22827974561 -134.240978193285 -137.853315596249 -144.064499846046 -145.318037890438 -146.774282340395 -149.720192573291 -152.870344866634 -155.187829497141 -156.993300260564 -158.983243011187 -161.88305015849 -165.091277581157 -167.711850973491 -171.972236702944 -173.252160887359 -175.459923164273 -178.418168471642 -181.137824931898 -182.931065727505 -184.07702806227 -186.620953088676 -189.612926222655 -192.237271366004 -194.336935048815 -195.809145981761 -199.206485070715 -201.557066977536 -202.695404934234 -205.125964602559 -209.383735412446 -212.218415295641 -214.178928549866 -215.303461475137 -217.577002286268 -222.394086765562 -225.129279112265 -227.403826720912 -229.074233106446 -230.834522849023 -233.38846203292 -236.61661212833 -239.152078852804 -240.410286772445 -242.379627457106 -244.367930481778 -247.312478297968 -255.914536269993 -258.376429463798 -260.108689160711 -262.825781385564 -265.96662089782 -1.29551106634347 -7.49174542642112 -9.93996933706858 -15.4737073728954 -18.8434635562493 -20.5518804367968 -23.8125121673224 -25.6660024688326 -27.8571435061647 -30.6260449647813 -34.8098411431534 -37.6575042580412 -40.6935177769041 -42.2863198496975 -45.0274255541634 -48.3564651623066 -52.2851825496867 -54.7717307135174 -56.4892216570742 -58.7261219501966 -61.2331474251586 -64.5591044449255 -66.8545765631498 -68.1530684785585 -69.8600707300173 -72.7810441210811 -75.3887513837161 -78.5718758684538 -80.1758918601614 -81.8505089629164 -84.370670289299 -87.5284737685814 -90.3760766165002 -92.7303134190268 -93.8754667182867 -96.6913126474666 -98.147763971502 -99.6574181057703 -102.468587877111 -105.468434152237 -107.89456387669 -109.716769391222 -111.516268203602 -113.71760712321 -119.592241944854 -122.305343496164 -124.607179029701 -126.266739573015 -129.148484763592 -133.335153716995 -136.955603629769 -143.242126813269 -144.489811739547 -145.970463199206 -148.919816925315 -152.05698695719 -154.371771892359 -156.176851099441 -158.164017078151 -161.088948956397 -164.259746962737 -166.877897974908 -171.142070425314 -172.421793907133 -174.62139879764 -177.604622400619 -180.329024765285 -182.121731144771 -183.270874905758 -185.798250278171 -188.794657132325 -191.417053452613 -193.515756424985 -194.988056315195 -198.374472139208 -200.735595526467 -201.869227928907 -204.315110550359 -208.644366755432 -211.477840674986 -213.438470003638 -214.571150402728 -216.847006343874 -221.994345966277 -224.744369997808 -227.019141689164 -228.690578947117 -230.449675265755 -233.015711508881 -236.217938121764 -238.753682816895 -240.011897278084 -241.992675472693 -243.990182659397 -246.944074937318 -254.612735256957 -257.167120328728 -258.898356021582 -261.609028792765 -264.778733789889 -1.29556998954285 -7.45098344549581 -10.0014170699426 -16.6313591101287 -20.1203696743916 -21.8294493009452 -25.0603403430942 -26.9468098418181 -29.1321225332587 -31.9056795788307 -36.1116577517523 -38.9547471089902 -41.9853167660204 -43.578474550957 -46.3676039212247 -49.7276474174501 -53.6540788462798 -56.1298721304071 -57.8496457620823 -60.0722740293851 -62.5415248354726 -65.8796385685407 -68.1757463483186 -69.4731777489898 -71.1746159095961 -74.1117988047012 -76.5849993265 -79.7560500671782 -81.4186057325936 -83.0873233469121 -85.5713240685762 -88.7599754994721 -91.6080402504618 -93.9605822580443 -95.1054559408782 -97.9899778586867 -99.4503890071355 -100.964759545444 -103.799518169046 -106.773954920809 -109.200366134391 -111.021860632908 -112.832191203715 -115.048236248207 -120.601663855694 -123.32294897519 -125.624872825159 -127.279723919196 -130.185899729071 -134.319555162315 -137.945675815133 -144.227454645415 -145.477464091517 -146.952740253666 -149.883532164542 -153.000625902039 -155.315170676035 -157.120439130443 -159.095469590647 -161.97254567372 -165.192975260434 -167.814839336038 -172.051483881676 -173.331294223468 -175.549994901608 -178.494897694059 -181.215320040303 -183.007347793976 -184.159214222912 -186.66916674016 -189.698838579558 -192.322299050502 -194.421738162912 -195.894134831008 -199.348234227886 -201.690684729505 -202.800082067551 -205.248507987342 -209.546902464332 -212.398377025379 -214.359784917833 -215.488785061593 -217.762042052708 -222.642742520918 -225.383979627857 -227.657987757648 -229.328892588157 -231.087752023184 -233.653544147457 -236.864332275992 -239.399934395975 -240.658232992765 -242.613526094522 -244.599184106203 -247.569700137708 -255.215992546986 -257.766880888902 -259.498414421046 -262.213818983373 -265.384958805887 -1.29483127395487 -7.46728218181963 -10.0766663308376 -16.1472006159914 -19.4842374214664 -21.1932750990553 -24.4473830032118 -26.2910215753096 -28.4853356310312 -31.2313140638044 -35.372610603689 -38.2233709276207 -41.2538624996244 -42.84589922056 -45.6173344822315 -48.9310546227755 -52.8350492057115 -55.305678901978 -57.0518731625646 -59.3211004376867 -61.7960816657651 -65.2307636227404 -67.5255113466108 -68.8234207769458 -70.5312540383053 -73.439286090969 -76.0441927141891 -79.2501587470638 -80.8186883906176 -82.4879502333036 -84.9580944392244 -88.1469060709947 -90.9930885462393 -93.3488735270706 -94.4939635193557 -97.3674429385779 -98.8176370184646 -100.331222640984 -103.148441843773 -106.087391185243 -108.51355466397 -110.335920732036 -112.150063492885 -114.369051786724 -120.186928851499 -122.912776244066 -125.214888608627 -126.86656946628 -129.710940904183 -133.776762968039 -137.402603534711 -143.54850694996 -144.79565220091 -146.284717431546 -149.202602975556 -152.352003177485 -154.664749809356 -156.469641047025 -158.460690170349 -161.36945511784 -164.537370017574 -167.167111528422 -171.42338893783 -172.704112953463 -174.9181568723 -177.875810923896 -180.600939072416 -182.393825357919 -183.541316091327 -186.076793680605 -189.0507800888 -191.672237263367 -193.771820965053 -195.244388837321 -198.637957761996 -200.982593822292 -202.103694013449 -204.536117019754 -208.838756301997 -211.676645681195 -213.637808636721 -214.762564780549 -217.041109305577 -221.895374564957 -224.628195215219 -226.904985438281 -228.57431520322 -230.325863550381 -232.828894932663 -236.061260136413 -238.594793776658 -239.85255971599 -241.817263805181 -243.808843679278 -246.796634729772 -258.196361485744 -260.826371543707 -262.557392287555 -265.279795712335 -268.439781936476 -1.29502713425927 -7.43381869835056 -9.93211124727564 -15.801480024254 -19.1922176533895 -20.9005313720368 -24.1282461167336 -26.0133170236071 -28.1988381373047 -30.9800635154392 -35.0910001060456 -37.9371479865342 -40.9641219388526 -42.5579294064779 -45.3827434196258 -48.7175457100872 -52.632717052352 -55.1051462928161 -56.81581620533 -59.0597803813625 -61.5593938962251 -64.9046930895116 -67.1977686117499 -68.4949158531385 -70.1923299995205 -73.1304362196262 -75.6825217218715 -78.8549612704611 -80.505778337936 -82.1901638368525 -84.7219537064238 -87.9110083345838 -90.7540234230264 -93.1073961825708 -94.2525045839568 -97.1078923373433 -98.5809042421521 -100.093995107123 -102.918951891351 -105.871678104999 -108.294324253726 -110.117619154154 -111.927885721561 -114.158469416577 -120.249753320081 -122.964702734063 -125.265692842711 -126.927375273905 -129.803656077747 -133.873577094178 -137.515066576483 -143.897169051387 -145.145152547159 -146.626478459299 -149.546071109194 -152.68571861425 -155.002418734574 -156.807190912415 -158.773701771034 -161.700930198635 -164.86804135801 -167.488471724688 -171.709245172376 -172.989589490158 -175.197013679184 -178.170675635069 -180.893355723417 -182.686609872747 -183.831922690989 -186.368013576929 -189.355902711026 -191.988232981315 -194.088074385012 -195.56033043848 -198.956409456234 -201.305734129732 -202.422706713447 -204.848071734697 -209.184200015064 -212.009497841387 -213.971000136359 -215.103612597486 -217.371148406888 -222.394485196177 -225.142540555468 -227.417242380372 -229.089155604368 -230.840940543218 -233.360264373076 -236.620372176515 -239.154975010511 -240.412801237989 -242.386645947759 -244.377834772942 -247.350893490545 -254.506867332758 -257.03680927523 -258.766138761765 -261.473587905656 -264.634244645625 -1.29537316075788 -7.47965168478897 -10.2217791862621 -16.9711453148271 -20.313448542281 -22.0226273282725 -25.2747970989827 -27.1193233986761 -29.3142914846768 -32.1272561473668 -36.3056075777211 -39.1511113440611 -42.1819730423593 -43.7752146573524 -46.5408347415836 -49.8566184164297 -53.777103270767 -56.2612641512588 -57.9730139590318 -60.2093104242248 -62.6507457130159 -66.0995691492995 -68.3949361873225 -69.6920650212729 -71.3883818526238 -74.3217068747024 -76.8990067072638 -80.0696517322663 -81.6941218589721 -83.3723920750933 -85.8753416024188 -89.0752162917759 -91.9187673693464 -94.2738855663521 -95.4186457706207 -98.2511955578044 -99.6950861859445 -101.208466634225 -103.976874727465 -106.975195521099 -109.401351539118 -111.222286612016 -113.026199230344 -115.262540757143 -120.931896950736 -123.660052945525 -125.962678762225 -127.622266207268 -130.495794911338 -134.539020198854 -138.159373481801 -144.474912184945 -145.72707077052 -147.194720228811 -150.148454149995 -153.272666694506 -155.586847824249 -157.391537992161 -159.378246750932 -162.347760160778 -165.525865330057 -168.1478819459 -172.410622251987 -173.69099879953 -175.904216341646 -178.863759175794 -181.590247448937 -183.38350909714 -184.530556150384 -187.036785566809 -190.032616410842 -192.662556136135 -194.763061023386 -196.235446609778 -199.684790402457 -202.032455243391 -203.149099465855 -205.571433872377 -209.957699155334 -212.788133954079 -214.750531753889 -215.876310914555 -218.14959253514 -223.042460430252 -225.783768975512 -228.057594143116 -229.727798093464 -231.48005463481 -234.060645180711 -237.271873241425 -239.806767685025 -241.064411747005 -243.040408561359 -245.028037014527 -247.991149754369 -255.017214038833 -257.525016869007 -259.256462343041 -261.959460324903 -265.104084036602 -1.29524918872616 -7.40669127993291 -10.10275117126 -15.8445239987032 -19.2359845502514 -20.9451987817137 -24.2015139658551 -26.0521758664225 -28.2284840304686 -30.9602041445719 -35.1041125378833 -37.9491976887741 -40.98577344847 -42.5789613706886 -45.3402187861079 -48.6300812074866 -52.5640691864538 -55.0441985788704 -56.7425118863947 -58.98852900351 -61.4875515150227 -64.8025022694052 -67.0973632586585 -68.3939248786724 -70.1045324801667 -73.0486301706036 -75.7011099606741 -78.8353073847897 -80.4583367572721 -82.1388637576873 -84.627371779115 -87.8235944755587 -90.6701671737925 -93.0259935038251 -94.1710131071852 -96.9938397389872 -98.4402665860549 -99.9542548365669 -102.741081151477 -105.712649154513 -108.138676209823 -109.962406201427 -111.762782312302 -113.995246458271 -120.388756746723 -123.090950447056 -125.393150007525 -127.056420484175 -129.938671187276 -133.977037585168 -137.604584204996 -143.879940003806 -145.127290521387 -146.607399549447 -149.543749830007 -152.672822302214 -154.987281268466 -156.792464194149 -158.771734749288 -161.661957786153 -164.853570891499 -167.473712688005 -171.735034465759 -173.014897197312 -175.201784727909 -178.182885913418 -180.909292577474 -182.699132364503 -183.850205410594 -186.363547317932 -189.3595015532 -191.981370617305 -194.083437010793 -195.555892405649 -199.037842858747 -201.391053789769 -202.524980689868 -204.966736424301 -209.288412776355 -212.118654525804 -214.078638930908 -215.208333311718 -217.493560784769 -222.515480588457 -225.253287986606 -227.529786523129 -229.199931792257 -230.959171474073 -233.553469208524 -236.750276532854 -239.284457506925 -240.542404731716 -242.515663444469 -244.518339033223 -247.489346089687 -254.768924519873 -257.294814919707 -259.027216953565 -261.751822772463 -264.901530184635 -1.29519741234835 -7.41586602915636 -10.2011572486571 -16.499350377438 -19.824272715783 -21.5323454467714 -24.818502914558 -26.7025042959937 -28.8989700581029 -31.7221574034046 -35.8252211024279 -38.6731443421293 -41.7093414755397 -43.3037443212591 -46.0431798472213 -49.3422543091992 -53.2396778808067 -55.7173760619959 -57.4592774641293 -59.6906889252454 -62.2190903347427 -65.5785822922308 -67.8745388049956 -69.17205893875 -70.8676973105842 -73.8430558680849 -76.4396476545654 -79.6301792058436 -81.1836775058962 -82.8555852860108 -85.3428786572739 -88.5340146653209 -91.3798670702722 -93.7313821936605 -94.8761836748951 -97.722057164725 -99.1757162222923 -100.678665464883 -103.486960810139 -106.457528370639 -108.883679646052 -110.705212618799 -112.515642442356 -114.764914937248 -120.461352461894 -123.169596067173 -125.471325260561 -127.132719848507 -130.031445581704 -134.16083215097 -137.778043147306 -143.974055585787 -145.227003373253 -146.694741500148 -149.625999147476 -152.747519724873 -155.06187240012 -156.867216790469 -158.835547073748 -161.728612149639 -164.952611771594 -167.570985291723 -171.77222328218 -173.051909675803 -175.262671295061 -178.209864637041 -180.93315171212 -182.72787255546 -183.877728398263 -186.37317436491 -189.387578528832 -192.011065032306 -194.112684924117 -195.584720810824 -198.961588537881 -201.315427319101 -202.447315024593 -204.875901765671 -209.307872293142 -212.135638612723 -214.09611693599 -215.224476977533 -217.521945302893 -222.388869965964 -225.134202570398 -227.409394001302 -229.080116311887 -230.833332740591 -233.384613033886 -236.614466406422 -239.150150103095 -240.407979247556 -242.382570902749 -244.380071276934 -247.359876698852 -256.639195391004 -259.065979084595 -260.796853700394 -263.516155905887 -266.671960730715 -1.29512012812191 -7.52805757223661 -10.0832114648075 -16.1195580849422 -19.5299023699726 -21.237788165974 -24.4609214935028 -26.2848674037983 -28.4575431987218 -31.2309605818683 -35.3679350607367 -38.2142735143214 -41.2432717120025 -42.8376627400525 -45.6321236585469 -48.9925768711148 -52.8773140582707 -55.334215018646 -57.0893861793741 -59.3618936919851 -61.9009655841549 -65.174646785106 -67.4671603332876 -68.7643733030557 -70.4643351172347 -73.4126357073049 -75.9071971354365 -79.1757329089089 -80.7968563698479 -82.483886056727 -84.9848142593902 -88.1489043474264 -91.0003191441033 -93.3549571716798 -94.4996553388665 -97.3723260930152 -98.8364485125998 -100.352406812402 -103.182441309977 -106.129007116368 -108.553434433481 -110.377224863095 -112.182567590021 -114.413886788877 -120.159852507125 -122.876824863692 -125.179174826382 -126.83825218886 -129.710538644641 -133.728634765325 -137.3666410648 -143.513164145064 -144.765373791392 -146.231596711139 -149.133715989905 -152.287584499578 -154.601598701687 -156.406636067176 -158.404943534068 -161.334964777314 -164.537204013795 -167.166047941131 -171.417861605753 -172.69813475489 -174.891859019232 -177.849504414584 -180.575058350254 -182.368846606224 -183.515383835125 -186.024715919001 -189.032498514356 -191.658288467273 -193.757595138521 -195.229943000541 -198.604925388213 -200.950438384243 -202.065440802145 -204.514542365927 -208.73247259725 -211.562759647959 -213.524215784947 -214.655699885842 -216.954835866433 -222.258381588027 -225.003145270665 -227.276333476433 -228.947562932044 -230.706774265526 -233.290534049761 -236.487714600635 -239.020326104035 -240.278208464132 -242.245728406038 -244.251837671071 -247.230032555456 -254.601651621553 -257.078327564184 -258.808054842122 -261.525108503767 -264.701646179512 -1.29478882379338 -7.4568591602625 -10.0225640871138 -15.8543136244737 -19.2050267886816 -20.9119651415951 -24.173817933514 -26.0446084864772 -28.2361207824601 -31.0398811895669 -35.1085788943993 -37.9507921832624 -40.9879998969683 -42.5813833609093 -45.4041931766642 -48.7427853804097 -52.6550623011771 -55.1292341732884 -56.8962093607648 -59.1575193432454 -61.6041131769555 -65.0512299725716 -67.346395780769 -68.6434361356753 -70.3421932620662 -73.2282846819565 -75.7463872329497 -78.9677069243619 -80.5883935900197 -82.2775900538112 -84.7607984381668 -87.9801058985386 -90.8276428186942 -93.1817291206509 -94.3267220610093 -97.2178341026239 -98.6504965316413 -100.165356443111 -102.968877464336 -105.941297806917 -108.36753931505 -110.188716838222 -111.992778761955 -114.217513757495 -120.211881205421 -122.921641050673 -125.223910283023 -126.880404286101 -129.686643437456 -133.667683921335 -137.304162209915 -143.674285332509 -144.923666195331 -146.393631379021 -149.360582045847 -152.45884063445 -154.771329451183 -156.576393612888 -158.559452326417 -161.428493011886 -164.623429647891 -167.246604682091 -171.511444422636 -172.791806373169 -175.001305646766 -177.949455883095 -180.67216379852 -182.464259586539 -183.615571238642 -186.14461831 -189.159316627734 -191.782640275773 -193.882747555375 -195.355284106646 -198.719147801152 -201.084749237686 -202.262512008597 -204.693884328662 -209.192976245799 -212.024279939893 -213.986309590597 -215.110904083339 -217.38939463966 -222.568879806395 -225.312953920374 -227.586559164892 -229.255965632213 -231.01104436993 -233.570460503992 -236.782341699298 -239.315624084278 -240.573500424922 -242.547637963025 -244.544785873131 -247.50114313737 -254.517467871106 -257.006764021632 -258.738188210742 -261.463725256839 -264.578276812708 -1.295468630581 -7.44259874401919 -10.045742132346 -15.8781845958449 -19.2558562339008 -20.9644232105709 -24.2072413488945 -26.0706016366207 -28.2661870278298 -31.0478701099867 -35.1807840452682 -38.0273263516796 -41.0585552952337 -42.650749306449 -45.4594547451886 -48.7940271436573 -52.6099964474118 -55.0606742604729 -56.8148397790925 -59.1071209928788 -61.6377046131116 -65.0025085958431 -67.2980164186743 -68.5951540988796 -70.2985160849596 -73.2427312221184 -75.7671061657612 -78.9260337399861 -80.5213588399014 -82.1960958374094 -84.7218687776649 -87.8988453866268 -90.7449012799394 -93.1004502900698 -94.2455161668982 -97.1381364180964 -98.6063659365093 -100.116709501655 -102.887898085187 -105.886724881438 -108.30721250846 -110.130552471361 -111.938248217125 -114.179131531235 -120.424826969795 -123.136693715622 -125.438190939641 -127.086650742998 -129.959659259127 -134.098413272952 -137.714659528288 -144.05794807916 -145.30237875653 -146.798590837809 -149.72090322038 -152.84165277362 -155.153536150567 -156.958978475116 -158.928326343157 -161.86806232073 -165.064673604711 -167.683162042127 -171.924353393039 -173.204358005507 -175.422485821831 -178.384820059394 -181.107863467425 -182.902923923994 -184.048131381309 -186.592600702371 -189.585203772872 -192.203933573783 -194.303959669336 -195.776183923045 -199.177171492616 -201.527795106598 -202.664086555645 -205.080916495134 -209.398141887037 -212.233269679019 -214.195333713243 -215.320276206262 -217.605695756608 -222.698837869406 -225.443145430683 -227.717714239009 -229.387522960717 -231.143552051763 -233.714517013733 -236.958447041182 -239.491046702557 -240.748825131262 -242.691417434748 -244.672108255127 -247.670867612364 -255.369211126699 -257.822943306302 -259.552722231516 -262.261844757594 -265.483341569064 -1.29524656347781 -7.43784214030126 -10.3010133312521 -17.4826559925231 -20.8674221318191 -22.575698045921 -25.8912814321707 -27.705083744177 -29.8887200515366 -32.6370374618869 -36.7530089409706 -39.5985719126547 -42.6259462263184 -44.2200597394864 -47.0104291023168 -50.3360155285524 -54.2437597177495 -56.7116085940133 -58.4669362051588 -60.7415151401272 -63.2472335157361 -66.632261780562 -68.9263697197297 -70.222928136123 -71.9349596514726 -74.8491630556807 -77.4847017657372 -80.5602703273779 -82.1923450565874 -83.8614683535996 -86.34721965872 -89.523615782368 -92.3673889194377 -94.7234161215204 -95.8684577029432 -98.6789821307229 -100.156674571121 -101.657010622149 -104.500585165595 -107.430359516026 -109.857162335162 -111.677317473157 -113.47776982632 -115.716057347355 -121.679682554091 -124.389573094399 -126.691684184078 -128.355286348579 -131.268043981694 -135.375256775113 -138.989092202323 -145.168065693501 -146.417935275884 -147.885785291562 -150.795779772786 -153.917916120127 -156.235889450254 -158.040849734709 -160.026250796148 -162.914141065801 -166.126693502708 -168.745984223914 -172.983667251508 -174.263645351842 -176.457353549542 -179.391222476313 -182.124441567767 -183.918604949924 -185.065299702687 -187.585721609254 -190.589288358248 -193.208267896966 -195.308274390324 -196.780687649747 -200.22149452913 -202.576029010207 -203.703325136476 -206.140906633249 -210.501919091976 -213.339485772053 -215.299606304711 -216.426196199023 -218.704010450061 -223.90996860072 -226.64917691048 -228.921344226427 -230.591779351292 -232.352878685357 -234.930778930163 -238.156423384454 -240.686535583622 -241.94416698454 -243.902588779697 -245.89138072024 -248.883844108377 -257.387619415996 -259.93396401566 -261.665451329206 -264.387518931038 -267.552874867978 -1.2954734633578 -7.46312146093712 -10.1469161687043 -16.5112857668225 -19.9186410829558 -21.6265672180701 -24.9086531249316 -26.7630050106914 -28.9551268338012 -31.7221494216243 -35.8875932846947 -38.731472255384 -41.770593304577 -43.3636517765165 -46.1237304216167 -49.4543044954169 -53.3507684100091 -55.8258945434165 -57.5924880668726 -59.8320426770133 -62.3224557315675 -65.6840448246107 -67.9780798862201 -69.2752991964906 -70.98411726553 -73.9624460909719 -76.6163821730158 -79.850897971365 -81.5570791499155 -83.2414221106076 -85.7385607546187 -88.9355894086271 -91.7811720064274 -94.1363977533613 -95.2814028162397 -98.1554542110376 -99.5787890995212 -101.090152221003 -103.90493721334 -106.886698212019 -109.310873719715 -111.131991468263 -112.938731273833 -115.157086361933 -121.32070551834 -124.030112541521 -126.329990856837 -127.983963385143 -130.836627821617 -134.977393062947 -138.601754338404 -145.074408663913 -146.319151550703 -147.806320355283 -150.748282668463 -153.863705898271 -156.179347876491 -157.984097991941 -159.960821256659 -162.864356542307 -166.078886574627 -168.705062120758 -172.970232515652 -174.249910356712 -176.464224296242 -179.415241336341 -182.135727711859 -183.929570586029 -185.078476381829 -187.615366373846 -190.592247355744 -193.218851366989 -195.31897396557 -196.791338312368 -200.232111474135 -202.586306412653 -203.708158283214 -206.139281495241 -210.453610835534 -213.294021675965 -215.255302875276 -216.380008296917 -218.659435597034 -223.682055248029 -226.42723522072 -228.701806146758 -230.372585205973 -232.125249059399 -234.704828323018 -237.882948659672 -240.415683016656 -241.673609390252 -243.637201189785 -245.637685932642 -248.627973283524 -255.787519930172 -258.278834008049 -260.009950419119 -262.72595338857 -265.884722698128 -1.29516797122983 -7.40265706429088 -9.93387357164737 -16.3717061720802 -19.7595014310132 -21.4670840342051 -24.7866155341679 -26.6428813546451 -28.8312044090106 -31.6381060382248 -35.8076652988679 -38.6508234194558 -41.6956314490106 -43.2912027428275 -46.0821356696473 -49.405927188924 -53.3237749888615 -55.8102584573537 -57.4953260562621 -59.7219815854412 -62.1631178318501 -65.6222866411673 -67.9154590713237 -69.2127071157016 -70.9180903764782 -73.8200427945318 -76.2982662180642 -79.5041881112255 -81.1165764565558 -82.7938696411917 -85.2710738912817 -88.4601237320389 -91.3005977195132 -93.6561831088392 -94.8011616911759 -97.6861914332736 -99.1431622267848 -100.659372015045 -103.495032762116 -106.471669345315 -108.8950863982 -110.715939249122 -112.528303003629 -114.736080016864 -120.556626161866 -123.272458655012 -125.574810010384 -127.232739979422 -130.165866540897 -134.207960612575 -137.828000329988 -144.001802121912 -145.251832068112 -146.729921588865 -149.63547901578 -152.805899406386 -155.124064133446 -156.929405325138 -158.911624319229 -161.824966855243 -165.006801801507 -167.626621779778 -171.86004933045 -173.140629572892 -175.355143288911 -178.298490721074 -181.01716406344 -182.810877108692 -183.962676330153 -186.464998774025 -189.464962786582 -192.087922631004 -194.188101386159 -195.660347955829 -199.11844504571 -201.461385202384 -202.578732855237 -205.009191750437 -209.256157798817 -212.079243334056 -214.04060183345 -215.173190657398 -217.45104889472 -222.704885896672 -225.448835841198 -227.725058063603 -229.395220304667 -231.156466321051 -233.678853624049 -236.913846657443 -239.450766792594 -240.708808249243 -242.68313512924 -244.678551642127 -247.638351297774 -254.663681570312 -257.193034202747 -258.923195538881 -261.65845010064 -264.891882270931 -1.29533503493571 -7.42383696541483 -9.90979986234102 -15.4443268686577 -18.7787667795184 -20.4874546146636 -23.7518280403582 -25.5922208825283 -27.7845113148128 -30.5633452056183 -34.6574552011875 -37.5089879508577 -40.5421549337878 -42.1352160754385 -44.9310044405926 -48.2197755173983 -52.0764944693498 -54.5557420301246 -56.2803679476307 -58.5380794511261 -61.0604031222363 -64.3791599442638 -66.6777560453181 -67.975337449656 -69.6754487617891 -72.6094013686103 -75.1965471004498 -78.3886435823108 -80.0114204574985 -81.6889155273833 -84.1779155479546 -87.4005208021294 -90.2435608817658 -92.5966504447016 -93.741477255483 -96.6153989654105 -98.0500352660756 -99.5581496500695 -102.362815451979 -105.35344538182 -107.781512479506 -109.604012048153 -111.407914345809 -113.637326199819 -119.510623139911 -122.227550293857 -124.530461058644 -126.192044161741 -129.04055370516 -133.116255567382 -136.747496610701 -143.133978586292 -144.385275652737 -145.857096547318 -148.78422541264 -151.942085090527 -154.254663167378 -156.059911314202 -158.062713139477 -160.935661506063 -164.140831549663 -166.759830667053 -171.017255371629 -172.29699706018 -174.489893069371 -177.464031211372 -180.184443920218 -181.978439723452 -183.124781758574 -185.635494048326 -188.624623924366 -191.247305080327 -193.348549593032 -194.821118278648 -198.186693608202 -200.52248300723 -201.630158618545 -204.064003507365 -208.185207963668 -211.029151226795 -212.990575479591 -214.120925316696 -216.394723057908 -221.558719921479 -224.304059051516 -226.57746628764 -228.247983921951 -230.003536922028 -232.531528831 -235.759251076684 -238.29091131692 -239.549095725063 -241.519818385124 -243.507233261199 -246.47364318564 -253.741806805968 -256.216182584417 -257.948315554282 -260.674581232673 -263.804366438013 -1.2958612943458 -7.44670844196858 -9.85921190153683 -15.2895108645925 -18.6542155714274 -20.3628752603497 -23.6639160726205 -25.5055303380105 -27.6874070459871 -30.4912402395116 -34.6044360187667 -37.4415637943108 -40.4740304490653 -42.0677129090161 -44.8263927855355 -48.1122304975527 -51.9665803153232 -54.4361758163387 -56.1512238972519 -58.4055912616174 -60.930434314158 -64.2399182182036 -66.5355833847144 -67.8326422643507 -69.5376789624979 -72.4603881631781 -74.9967335891083 -78.1569670392134 -79.7994719812688 -81.4825885220793 -83.9557978668934 -87.1779805404011 -90.0239370481752 -92.3758160645607 -93.5205083799693 -96.3436821022958 -97.7952830271568 -99.3081937592113 -102.137698868833 -105.100654519132 -107.524065267268 -109.346646003515 -111.153756220944 -113.389908065559 -119.522486713962 -122.231566407447 -124.534100530927 -126.183743331507 -129.061019860056 -133.140437577647 -136.758480449094 -142.997214706044 -144.246521589878 -145.726146300114 -148.623911208605 -151.751141936781 -154.062866937709 -155.868342760982 -157.848165576891 -160.713992068347 -163.943484531382 -166.566052564023 -170.819212541996 -172.099599434244 -174.299407040256 -177.269449800058 -179.991472917939 -181.78457453641 -182.928196245981 -185.450158124636 -188.472285917707 -191.091426214002 -193.191138207777 -194.663337489754 -198.104394128549 -200.467213410886 -201.608597972653 -204.030187734488 -208.228053301014 -211.055125772915 -213.016414634605 -214.142337050156 -216.438259233696 -221.69086061731 -224.43590055409 -226.71082626084 -228.381578090986 -230.137952729287 -232.658615641826 -235.868516225181 -238.403181639592 -239.660978135271 -241.62582386308 -243.623695461915 -246.600776498689 -256.652666350735 -259.167622999883 -260.8982227602 -263.60722298748 -266.793575610872 -1.29493602513796 -7.42939973200917 -10.2841056150041 -16.9361375350019 -20.3268637953089 -22.038030612286 -25.3187818821279 -27.1597181680046 -29.3498043959391 -32.161033387392 -36.2873502209393 -39.1365279843708 -42.1709463072841 -43.7654319779828 -46.5474450753524 -49.8910121640159 -53.7980973264383 -56.2698697168178 -57.9761406505908 -60.2365642091946 -62.667493583882 -66.1104583561185 -68.4060221960534 -69.7030993388563 -71.4114124936507 -74.3601759726926 -76.8707418845969 -79.9925871512778 -81.6575716262677 -83.337268101389 -85.8347082442932 -89.0046114008543 -91.8498924577715 -94.203462817364 -95.3483778221333 -98.2091658561551 -99.6549033735372 -101.169312252464 -103.960588683524 -106.922602853616 -109.345001870189 -111.16619767697 -112.962335771272 -115.182959645499 -121.095038024067 -123.826624527645 -126.128779805766 -127.77850808305 -130.627284561895 -134.665952558472 -138.312947152928 -144.458033256922 -145.709068709831 -147.177834697735 -150.119416870085 -153.253731411912 -155.569353364387 -157.37444385495 -159.354597787054 -162.314341533406 -165.461251792834 -168.082005505963 -172.315614650889 -173.596093871259 -175.803098735907 -178.760820514683 -181.474508588504 -183.268443000846 -184.417577499925 -186.896225237348 -189.902802028225 -192.530119521762 -194.629973222042 -196.102101535039 -199.505700290683 -201.855902586662 -202.991225632231 -205.442569213149 -209.648929812329 -212.488400657886 -214.450189733656 -215.581918785784 -217.844577830971 -223.032847074418 -225.769787025406 -228.042322324062 -229.714146733149 -231.470215707054 -234.037313998885 -237.232973798583 -239.76755847472 -241.025727040228 -242.988270065677 -244.974440028489 -247.967013795439 -254.546419494456 -257.041415945378 -258.772243693585 -261.490340494433 -264.63288150632 -1.29476956927627 -7.46810295708421 -9.86869302710955 -15.7963662490835 -19.1496976668746 -20.8596585725348 -24.1196522206821 -25.9719265553307 -28.1491649927298 -30.94957872684 -35.1036257476192 -37.951445296061 -40.9908225282201 -42.5857486150211 -45.3361744186237 -48.6405607139705 -52.5431513055349 -55.0111614409484 -56.7383729030891 -58.9841049923053 -61.5056709136045 -64.8777848022407 -67.1726575645376 -68.4708896446003 -70.169463539692 -73.1025236826511 -75.5831351977086 -78.795887846033 -80.4114556058616 -82.0851736416143 -84.5525153618048 -87.7173427255506 -90.5721197305633 -92.9265077458598 -94.0717026271978 -96.8932274773297 -98.3649442417894 -99.881312570008 -102.654725581604 -105.659351591521 -108.088242918611 -109.911611891915 -111.713641064023 -113.969683151607 -119.783574423459 -122.497882457854 -124.799685701915 -126.460684370561 -129.323092529583 -133.320458103366 -136.945805444622 -143.142624106321 -144.394409698664 -145.862875230975 -148.783200061535 -151.922208806548 -154.237986455581 -156.043204658844 -158.014085126332 -160.922958616434 -164.120570331889 -166.742222441836 -170.998741931109 -172.27838278019 -174.505970442766 -177.455516426291 -180.177897854902 -181.971834323511 -183.120255222093 -185.656795295598 -188.621338228564 -191.243847372015 -193.344418543249 -194.816722662915 -198.148831668508 -200.494986104574 -201.629806344223 -204.07558776749 -208.24861365645 -211.083608807012 -213.043718016273 -214.174017001508 -216.464476303181 -221.383286502769 -224.125370284422 -226.401508949378 -228.07131845226 -229.826368627842 -232.398568848249 -235.589222011059 -238.122996981499 -239.38074891958 -241.356004364686 -243.351427328737 -246.291481904192 -254.042937601791 -256.597776578823 -258.326810681236 -261.032505191349 -264.243343833381 -1.29546951452381 -7.47807125194516 -9.99871222759182 -15.7844251770651 -19.1790753848713 -20.8921981787874 -24.0754354418138 -25.9542491456597 -28.1263516164563 -30.9546663697501 -35.0745645882598 -37.9171116532383 -40.9462859680489 -42.5408787839869 -45.3495186021104 -48.6790023245057 -52.5540573931201 -55.0242853045945 -56.8087323112475 -59.0620974369395 -61.5084838969698 -64.8925643866129 -67.1874464283073 -68.4844895099971 -70.1888713819662 -73.0847941317078 -75.6809788228613 -78.8446248617234 -80.4528362834474 -82.1221667760543 -84.5693972860898 -87.7685215773268 -90.6087364251105 -92.9631066275265 -94.1078795172127 -96.9522239397297 -98.3821788793597 -99.8958594731265 -102.735643068441 -105.718221542474 -108.14386841578 -109.966770356387 -111.765387364579 -113.978875793347 -120.01445253043 -122.725168240423 -125.026402056647 -126.683459078052 -129.554934458559 -133.697930212836 -137.310438283569 -143.526639967228 -144.777602180342 -146.245953144222 -149.160017739647 -152.298562337788 -154.614947803165 -156.419814923218 -158.404774066442 -161.283547414502 -164.485453130024 -167.101850675164 -171.346140584484 -172.626078630145 -174.838768042255 -177.777196045236 -180.497057806575 -182.291076450751 -183.44030568061 -185.940879348974 -188.973017666324 -191.604504715205 -193.705112546495 -195.177711406956 -198.562318774104 -200.915842740249 -202.050661470267 -204.479152614912 -208.81448783653 -211.644105151657 -213.605215488733 -214.733938883832 -217.007716890327 -221.850341234076 -224.596884393665 -226.87216024663 -228.541819951616 -230.29571969234 -232.859075415285 -236.08764223056 -238.620757007358 -239.878734116397 -241.850035223044 -243.845989410909 -246.799932489209 -254.11369942345 -256.590172564341 -258.321435026892 -261.048575747639 -264.164829584258 -1.29522288260604 -7.49500511602436 -9.91370300121632 -16.3160305370439 -19.6345192963027 -21.3426038934344 -24.6492270500149 -26.502982789155 -28.6832299024883 -31.4979057904988 -35.6111696487678 -38.4579739275653 -41.4919602542956 -43.0862723358647 -45.8746528230231 -49.1768621450804 -53.0720817797665 -55.5523143789312 -57.2737074100998 -59.5002684690249 -61.9915748663764 -65.3584969579221 -67.6562533776968 -68.9537902259326 -70.656206173104 -73.5512935337782 -76.1248193538271 -79.2832178117087 -80.9706081130088 -82.6519591564808 -85.1203530933 -88.3127446686368 -91.1661545928795 -93.5211454553422 -94.6662108402491 -97.5570157785483 -99.0012560796951 -100.503007786245 -103.315713192265 -106.312104213688 -108.740723648732 -110.56340483615 -112.371324170422 -114.5807837396 -120.244751178919 -122.958159203991 -125.259785371883 -126.917112171801 -129.791541865685 -133.985161006631 -137.616274468658 -143.826003057774 -145.079811779293 -146.5426332554 -149.425972706741 -152.604182337821 -154.921526672212 -156.72616628227 -158.71354507104 -161.617801402514 -164.818567887121 -167.440267512465 -171.714578356098 -172.995008977034 -175.198474680744 -178.154020798841 -180.888553373674 -182.682548280826 -183.831328904908 -186.315459903438 -189.3537705054 -191.9767950576 -194.075000454499 -195.547737347497 -198.941440701009 -201.280974119326 -202.407653429011 -204.824288174123 -209.00312227689 -211.841801436109 -213.802774077623 -214.933060245342 -217.193934214247 -222.251360992189 -224.999530581251 -227.274893488648 -228.944674198056 -230.694519124834 -233.301383186841 -236.504114841247 -239.041040608841 -240.298712646907 -242.260667734869 -244.248448247555 -247.239322184004 -253.98095634865 -256.497220016339 -258.228115624287 -260.961193191038 -264.169888788351 -1.29522572694027 -7.4798968149082 -9.97512141446166 -15.7908090894767 -19.1618868709238 -20.8720502489193 -24.1541778853983 -25.9935736152502 -28.1797999744388 -31.0235473179038 -35.1580828456379 -38.0078501251615 -41.0414267114927 -42.6341388240777 -45.4244996570099 -48.7564304162578 -52.629444867507 -55.1008714185856 -56.8570205532791 -59.1230045889394 -61.6375462134161 -64.981344672966 -67.2773106590311 -68.5749941383197 -70.2807233592339 -73.2035310624162 -75.8061673998919 -78.9804616122562 -80.5882372813386 -82.2758312785526 -84.7164951691127 -87.9242729482021 -90.7696882440255 -93.1243427507381 -94.2695921386341 -97.1179699998871 -98.564912180258 -100.072396596101 -102.869857019953 -105.839063005316 -108.265097311521 -110.086810756612 -111.897382856444 -114.106135531251 -119.897291234646 -122.61083550656 -124.913449855657 -126.571186682782 -129.463785833533 -133.582642620704 -137.204673285923 -143.240343398078 -144.49335415668 -145.960551494698 -148.871456958743 -151.991971515608 -154.307190127707 -156.112112311258 -158.106678598914 -160.988735907249 -164.192894245167 -166.813275383425 -171.063576118536 -172.344172065567 -174.553724128677 -177.514625544875 -180.235579364551 -182.028364498408 -183.17774919265 -185.708144994161 -188.714506293614 -191.33570539004 -193.435463494642 -194.907898361114 -198.334093128867 -200.684536484602 -201.797010878249 -204.226139583363 -208.563145410576 -211.399437542164 -213.360665690417 -214.487055363957 -216.73847585686 -221.595724225882 -224.338415630583 -226.612236192201 -228.28334853951 -230.035364130395 -232.59079976539 -235.803294361301 -238.336659786819 -239.594793127263 -241.556486269755 -243.544473814119 -246.518787551271 -254.055099765716 -256.593898496314 -258.324725016001 -261.042343220764 -264.20731871924 -1.29500214185426 -7.42173705033309 -10.1747602777075 -16.4958494748139 -19.8794530881099 -21.5888107142732 -24.8569507652953 -26.7258523200429 -28.9131613668053 -31.7083036442518 -35.7707342660692 -38.6139697640477 -41.6467707982314 -43.2405492235282 -46.0249309330871 -49.3479965767046 -53.2434102149331 -55.725479691744 -57.4181242225949 -59.6817606566616 -62.2334652290113 -65.5553764798314 -67.8514511376067 -69.1484071393668 -70.8566379309361 -73.8204374932293 -76.361057773956 -79.5856495629803 -81.1951870150387 -82.8743857039086 -85.3774714535734 -88.5564576218378 -91.4042194724278 -93.7577544272099 -94.9026039958352 -97.7602921577192 -99.1953585977234 -100.709755125061 -103.492667744936 -106.509989381675 -108.937111620164 -110.759385950769 -112.55979550298 -114.799157709315 -120.664567626004 -123.366882444194 -125.668682179211 -127.338524842864 -130.211030050929 -134.182734450981 -137.830625703924 -144.31952628466 -145.565532902416 -147.059562568588 -149.984518149977 -153.153424392175 -155.469348292608 -157.273927466305 -159.252505423287 -162.149674130492 -165.318067335906 -167.939496856667 -172.189294319617 -173.46978585161 -175.643754381066 -178.593420589144 -181.319954246193 -183.113872989647 -184.258363758267 -186.7855667612 -189.775154540641 -192.39249280334 -194.493479335115 -195.96597115712 -199.38830420008 -201.739973029855 -202.869034251911 -205.305735051752 -209.554134835765 -212.397273288513 -214.357857362521 -215.486323758125 -217.756083306149 -223.101009869888 -225.845537365056 -228.122014665935 -229.791159375264 -231.545558182909 -234.137963548732 -237.323146882492 -239.856241751715 -241.11388688849 -243.082151879236 -245.064774779686 -248.031652916907 -255.589454533778 -258.142290621418 -259.87233516159 -262.58472518887 -265.750933550629 -1.29491686559097 -7.4513162245097 -10.0801669426336 -16.8071349686165 -20.2556680512006 -21.9670924116237 -25.2029055518419 -27.0896501916387 -29.2834834890233 -32.1005651544648 -36.206822369321 -39.0502214048235 -42.0849268826888 -43.6771667886424 -46.4696549801191 -49.779297211943 -53.7113846593386 -56.1806140782546 -57.9168294984546 -60.1599134157244 -62.652144085345 -66.0109426860911 -68.3060114778687 -69.6028859035253 -71.3036962622743 -74.2363801484938 -76.7637832578811 -79.9644515345019 -81.5552287163433 -83.2444207491454 -85.713045552562 -88.9380276534395 -91.7806251177759 -94.1378033670367 -95.2827752334846 -98.1267420234923 -99.5807092748752 -101.09186631549 -103.946157816928 -106.96055805677 -109.387677190319 -111.21054365949 -113.023009541265 -115.248101294647 -121.084457677101 -123.781934406658 -126.084771504068 -127.738130595598 -130.611977149328 -134.666411737904 -138.299031193323 -144.36542182092 -145.613558690156 -147.09567293662 -150.007210065961 -153.152737227481 -155.468575199676 -157.273447521523 -159.266703794302 -162.173806503242 -165.357814428484 -167.979420464469 -172.235501408758 -173.515496305024 -175.711588451066 -178.660042427402 -181.398390123592 -183.192520054863 -184.342409552127 -186.856555476021 -189.862549682681 -192.488455165995 -194.589093751856 -196.061502470542 -199.475820984087 -201.82485193859 -202.949119549669 -205.385662599548 -209.528840085099 -212.358812072623 -214.320067528002 -215.454173341679 -217.753727506096 -223.012293786104 -225.746511383514 -228.02235671545 -229.691175602735 -231.449649019597 -233.979941996839 -237.207732849953 -239.739582528519 -240.997809686083 -242.967932505382 -244.961391484183 -247.933010409062 -254.86039318727 -257.388581785893 -259.118081718407 -261.822106803889 -264.906816188969 -1.29460925329343 -7.42210021144913 -9.98025956830342 -16.1687971473413 -19.5509481447906 -21.2601346780523 -24.4861241693724 -26.3464340220042 -28.5411870766892 -31.3617391268773 -35.5198049549021 -38.3686128643232 -41.4077545963587 -43.0012500418535 -45.8067615930467 -49.1405220339085 -53.0713798801253 -55.529944716558 -57.2684308579724 -59.4805090526722 -61.9251969480782 -65.3335344493602 -67.6314975842458 -68.9298649171824 -70.6313229463264 -73.5921678531125 -76.3006902047577 -79.4643420670761 -81.1026978532434 -82.7846357393186 -85.3065251455479 -88.5145278536288 -91.3513230327257 -93.7042790351874 -94.8491481682389 -97.7165985611659 -99.143654718225 -100.652459532581 -103.489795182616 -106.489098776608 -108.918248525968 -110.740956927811 -112.550793575024 -114.769365881406 -120.445906830509 -123.156276831739 -125.458317108592 -127.105597804471 -129.953383539206 -134.115635608775 -137.73761017772 -143.786600838664 -145.036485375243 -146.507755541512 -149.420078004732 -152.54728661339 -154.862231758066 -156.667132871537 -158.64336053885 -161.552688205968 -164.724168461822 -167.34571929403 -171.592693759912 -172.873300795518 -175.084135422868 -178.02249789201 -180.74428618505 -182.537948424323 -183.686950878076 -186.203489943791 -189.226252397723 -191.847120587883 -193.948245305981 -195.420442498251 -198.834346576215 -201.186259308292 -202.32483522358 -204.776025940561 -209.128888810069 -211.970942797027 -213.929889913834 -215.055639836203 -217.348688184307 -222.318029738445 -225.06249872271 -227.33689265919 -229.005959363646 -230.759305425168 -233.327312589042 -236.548052620729 -239.083904455198 -240.342192665661 -242.298009697153 -244.292409396515 -247.278591312905 -257.094955539171 -259.690486283861 -261.421297121192 -264.135504422219 -267.335550099473 -1.2950282074218 -7.49209669353629 -10.1843294947857 -16.6726823020907 -19.9889454242387 -21.6995438636042 -24.996693807061 -26.8450457270951 -29.0307525056014 -31.813963889936 -35.9790964353518 -38.825311293165 -41.8582648200934 -43.451146939749 -46.2117077967681 -49.5542724574451 -53.439573509911 -55.9114459803036 -57.6648270591053 -59.8934246434497 -62.3743603502678 -65.7700134779934 -68.0652776310139 -69.3624784827591 -71.0685230191766 -73.9962853484188 -76.5684996005517 -79.7427523774438 -81.3805413405817 -83.0521602365116 -85.547061585025 -88.7419936071608 -91.5826609176006 -93.9357953531859 -95.080709820712 -97.9266239492038 -99.337086647113 -100.842545921229 -103.660992920355 -106.619450907553 -109.043951052195 -110.866002738836 -112.669495001316 -114.894742125061 -121.037468777327 -123.746403502676 -126.049844950854 -127.697658900301 -130.560748295242 -134.690245707497 -138.315334520448 -145.136815790946 -146.385155162281 -147.868169301258 -150.8097787104 -153.91041908939 -156.228190840092 -158.033738070685 -160.011116259489 -162.940349283851 -166.113487470708 -168.733394647403 -172.988896234922 -174.269858474402 -176.484344396673 -179.449596221118 -182.173778262902 -183.967718981342 -185.115714268283 -187.647759162356 -190.665198727105 -193.285368309419 -195.386569946207 -196.858616014344 -200.247422581993 -202.605422269958 -203.752611065766 -206.171841672679 -210.388617586945 -213.237607837718 -215.198784163008 -216.327535036243 -218.610346887514 -223.577719207294 -226.318385059112 -228.5918121919 -230.26269174645 -232.017597867054 -234.594455096256 -237.793133166598 -240.325081655763 -241.583226439797 -243.554109637488 -245.55648297659 -248.539416080253 -257.035473896264 -259.603607472026 -261.335118856039 -264.083284658522 -267.215361707704 -1.2951813150347 -7.42882081530677 -9.99400961488014 -15.7318546408676 -19.0913753346276 -20.7989089781797 -24.1016663288056 -25.9247049860373 -28.1197507978677 -30.9688849587955 -35.0734851923238 -37.9192876318807 -40.9592190402404 -42.5525270417416 -45.306369976124 -48.6228025217884 -52.50779049976 -54.9816765445474 -56.731218811008 -58.9903764513076 -61.4652869159344 -64.8602831028602 -67.1570472925923 -68.4546005399051 -70.1625667320028 -73.0872844089134 -75.6935177341481 -78.8798039742085 -80.4949412318025 -82.17384806825 -84.6518923208436 -87.8494888512989 -90.6959767208022 -93.0496222063509 -94.1946139556762 -97.0446901556228 -98.4829205950489 -99.9871056139171 -102.770217245618 -105.748747491416 -108.176180409495 -109.997346284869 -111.797105356036 -114.025766117847 -119.966306517472 -122.675302064008 -124.97713733076 -126.639299787597 -129.519283194661 -133.61280160521 -137.244672133072 -143.457449364936 -144.706022790961 -146.181562329568 -149.075443982372 -152.213501338891 -154.526768622014 -156.33145558219 -158.31518943167 -161.228823455201 -164.396697245567 -167.024409892725 -171.256550628614 -172.536972004869 -174.753727572438 -177.712848175058 -180.431499967067 -182.225093176622 -183.37343054829 -185.909712291699 -188.872531396783 -191.493843393209 -193.593933584727 -195.066341201169 -198.511375606152 -200.85836656429 -201.978015761376 -204.395576933882 -208.865915369138 -211.701482672517 -213.660642280869 -214.791384596156 -217.06402320942 -222.031965362507 -224.771857882301 -227.045027838364 -228.715133223301 -230.465632589208 -233.026285218471 -236.253331650904 -238.783827179108 -240.041694381553 -242.014796935542 -244.012821871272 -246.982299293139 -254.24128251834 -256.725822474732 -258.458526219254 -261.168269196677 -264.319025802044 -1.2954531425709 -7.40700352225539 -10.2043433914552 -17.036422412494 -20.4191016102323 -22.1294844796588 -25.4582388619414 -27.3058055541015 -29.4924314654608 -32.2961163841184 -36.4276072873129 -39.2788905493602 -42.312325012566 -43.9067959018963 -46.6663918281619 -49.9718262097583 -53.8818713939181 -56.3673022242285 -58.0707118832035 -60.308658983406 -62.7788225689214 -66.1407911645573 -68.4374527881361 -69.734773365122 -71.4382235979973 -74.3807891871519 -77.002336838458 -80.1765895668852 -81.8040669358081 -83.4957444805185 -85.9872787344007 -89.1980101805212 -92.0466795354747 -94.4010173500095 -95.5461366125976 -98.3965762836976 -99.8299029630992 -101.345389271665 -104.161730132556 -107.135407055534 -109.560904037629 -111.383347310418 -113.183886384861 -115.408199036385 -121.314637701356 -124.025746032416 -126.326590422482 -127.985811130441 -130.837263702262 -134.837771844601 -138.477172116903 -144.528868383409 -145.779002013543 -147.259988269791 -150.17755296196 -153.317601441177 -155.634575280513 -157.439396227678 -159.416779120189 -162.344023662085 -165.507195330002 -168.134586354899 -172.363944356061 -173.643422198737 -175.84972593318 -178.805875091339 -181.524567070493 -183.318587895373 -184.467309875264 -187.002469395335 -189.970046035902 -192.594366429662 -194.694638647906 -196.167065729201 -199.558616876042 -201.915708220846 -203.052466359319 -205.471323627341 -209.774345799649 -212.609095964173 -214.570488001718 -215.699901822825 -217.967885044002 -223.223593357042 -225.965395108302 -228.240274456197 -229.910155056198 -231.665029513985 -234.221528412002 -237.456340755023 -239.988722408757 -241.246632376912 -243.218891167403 -245.223151876652 -248.196807035485 -257.562989304701 -260.150786020416 -261.882094935384 -264.601032620185 -267.834803637738 -1.29503534535754 -7.41236049455324 -10.0000675640844 -15.4237428244978 -18.7901584604245 -20.498309422365 -23.7662516817558 -25.6119340836452 -27.7937196078304 -30.5683360114063 -34.7492475890163 -37.5930949443714 -40.6241177042187 -42.2164679177611 -45.0021350641058 -48.3279315322774 -52.2380570135722 -54.7070490387209 -56.433784147896 -58.6816024876919 -61.157302505424 -64.5395776349098 -66.8357320895128 -68.1332797667412 -69.8385098312339 -72.7328312289258 -75.2954352879526 -78.4826388440964 -80.0724004661312 -81.7434826963047 -84.2152548099641 -87.3945808312787 -90.240001581985 -92.5952824443551 -93.740157718621 -96.642524327986 -98.0735270480801 -99.5855097335014 -102.425211684332 -105.379896063688 -107.802369113942 -109.626280663909 -111.432131690255 -113.65054601471 -119.379068146419 -122.089503294109 -124.392099126706 -126.044627171135 -128.921544421492 -132.973291159316 -136.591455506245 -142.990322878335 -144.23678882355 -145.725080753043 -148.659387789885 -151.774120463399 -154.088629860773 -155.893659297812 -157.874981558466 -160.792187040564 -163.985964584216 -166.606838648322 -170.840510855105 -172.130799865011 -174.344870651529 -177.27541179726 -179.993541467444 -181.787399999754 -182.93696567631 -185.458611334885 -188.447047118965 -191.073677816998 -193.175278514384 -194.647999335426 -198.121315659387 -200.469053141046 -201.583258059508 -203.994336452954 -208.364816544444 -211.196344486616 -213.158738278541 -214.286447031497 -216.569123406304 -221.841520162239 -224.587852914604 -226.860977178489 -228.532205413522 -230.281860592355 -232.850731920245 -236.07938428346 -238.611772010561 -239.86975309408 -241.815919612368 -243.804476207962 -246.776969648262 -257.424720976345 -259.885075034311 -261.617180688232 -264.319736971733 -267.498820201384 -1.29496353399284 -7.44709203935648 -10.2252067221742 -16.6267526276452 -19.9640382338343 -21.6724604524489 -24.8751882763861 -26.7569514358001 -28.9500955702919 -31.7180417697222 -35.8709100979062 -38.7119185993127 -41.7465447143288 -43.3402895659645 -46.1208956084295 -49.4370268238731 -53.3377189957057 -55.8153724537756 -57.5534009863891 -59.8074487746128 -62.2885898155923 -65.6462284363103 -67.9419467290536 -69.2389743898001 -70.9389738110689 -73.9025770233051 -76.5599299302387 -79.737048644991 -81.3620310451769 -83.042525540302 -85.5512993422262 -88.7869520236055 -91.6394098698223 -93.9925725357234 -95.137752762618 -97.9952271715998 -99.4430927815255 -100.953894591426 -103.751548493039 -106.722151279112 -109.149983220405 -110.973517278949 -112.784487631609 -115.012993015504 -120.954192508214 -123.666658080069 -125.96895860446 -127.626218211511 -130.497516600298 -134.525144604964 -138.155217054592 -144.370622014779 -145.622253826163 -147.093772626453 -149.99746059239 -153.126625212096 -155.442720026652 -157.248016797077 -159.225210265341 -162.132020187084 -165.338007711048 -167.979447077258 -172.219335954195 -173.499534943006 -175.684083891378 -178.628763476335 -181.352976120254 -183.146687823204 -184.292437547031 -186.801057307346 -189.8328235918 -192.452408711774 -194.552398419496 -196.024973213375 -199.400887821668 -201.750947798441 -202.894802585505 -205.313382054675 -209.683806552352 -212.507075327763 -214.468521139032 -215.596873866786 -217.877223903496 -222.954632334175 -225.692881372447 -227.966070428708 -229.637743277189 -231.394279310905 -233.940417919957 -237.15609369982 -239.690522733545 -240.948486294246 -242.927789750273 -244.916516172281 -247.898359266603 -255.126505589106 -257.667675865779 -259.39800929366 -262.117566206866 -265.270918825848 -1.29559250454642 -7.39324722451726 -10.2201715589454 -16.6809573806298 -20.1017216259212 -21.809994142494 -25.0856703157401 -26.9579570243257 -29.1569089129793 -31.9274709357891 -36.1036495886804 -38.9476771551415 -41.9817312410742 -43.5752802063958 -46.3604117348403 -49.6812018638282 -53.5903700150598 -56.0715173095612 -57.8330318949468 -60.1086720766659 -62.6034439689589 -65.9891263890508 -68.2826202878301 -69.579664211614 -71.2861726708188 -74.2183309222924 -76.8726858601474 -80.0773732144248 -81.6935245545012 -83.3759379212489 -85.8475139419798 -89.0309927185321 -91.8727845573952 -94.2264192923661 -95.3713889242072 -98.2207919276681 -99.6890735687194 -101.203731800178 -103.963264336179 -106.963037910083 -109.389472782871 -111.210529087214 -113.01737200598 -115.231998352121 -121.102959239012 -123.823161318393 -126.125405679524 -127.79306908778 -130.640579166226 -134.64808671485 -138.283849210259 -144.58157649278 -145.827919905602 -147.314251136196 -150.238346902515 -153.379327439821 -155.694616184876 -157.499785469665 -159.490455935478 -162.353931557808 -165.525455967621 -168.165946267656 -172.366445390695 -173.694750622928 -175.872461854458 -178.815042339639 -181.537901193705 -183.331268289236 -184.477132306121 -186.989095640649 -189.994640575051 -192.615761638508 -194.716019346126 -196.188361987702 -199.622459804641 -201.978896390661 -203.112280466925 -205.543570646186 -209.815228241024 -212.645151931497 -214.607415839847 -215.735749532169 -218.016915487451 -223.086097925478 -225.823618725523 -228.099530080796 -229.769803535783 -231.526441088649 -234.110369147156 -237.336526665659 -239.872924247914 -241.131122422853 -243.10735579465 -245.115563203539 -248.066475853982 -255.846369315711 -258.288725173976 -260.018845136859 -262.74740000862 -265.905388900272 -1.29525098313501 -7.4954844461944 -10.0981610630929 -15.8362045506206 -19.2456996928669 -20.9539369190131 -24.2497528956624 -26.1182343690701 -28.3161688320067 -31.0662557643521 -35.2140833864211 -38.0530806981191 -41.094082190181 -42.6870624859448 -45.4485370336984 -48.7765920807056 -52.743563713669 -55.2251640466685 -56.9321299360227 -59.1741214031138 -61.658028438826 -65.0281971804742 -67.3240862594327 -68.6215444315953 -70.3136636438276 -73.3021207904234 -75.8811658873791 -79.0801283569841 -80.6882479671908 -82.3624807260685 -84.8508415105474 -88.0392010867518 -90.882886707753 -93.2378263872748 -94.3826663071311 -97.2422803371045 -98.7043713495508 -100.218214721316 -103.029752090998 -106.024129836765 -108.449760067923 -110.272492823177 -112.073966256388 -114.300454543696 -120.305182862059 -123.017587008013 -125.320418119587 -126.981801985387 -129.87087427726 -133.936999139799 -137.562607843602 -143.759502654059 -145.007370325207 -146.495567024451 -149.461560202331 -152.577054400132 -154.891033081324 -156.695633801947 -158.672231295939 -161.65273326066 -164.861373682909 -167.481090046648 -171.737487388304 -173.018680732825 -175.224464678264 -178.184808579472 -180.907917707924 -182.701606299443 -183.847246134541 -186.358378896341 -189.370453478935 -191.993887967992 -194.094407789385 -195.56675820459 -198.898069134889 -201.253195899077 -202.396051002912 -204.80587767375 -209.000436853283 -211.837724864752 -213.79982200445 -214.92617191087 -217.188846567407 -222.466381727218 -225.20755759303 -227.482009221503 -229.151835045815 -230.912416142982 -233.507001184095 -236.703998816704 -239.237010159387 -240.494896489976 -242.459124619331 -244.443209216997 -247.40814426183 -254.749649167076 -257.21858135586 -258.949558979944 -261.664946779928 -264.829380194452 -1.29487663924854 -7.42019753226876 -9.91773745178244 -16.0081378173462 -19.3693778049439 -21.077769285549 -24.3199066311226 -26.1788882674548 -28.3704157273816 -31.15719179996 -35.2948656213789 -38.1424623932135 -41.1815047688961 -42.7755781122003 -45.5276112596946 -48.8450894763647 -52.7560982657696 -55.2320146831518 -56.9671331339298 -59.2032726304198 -61.6974720615293 -64.9764650293212 -67.2718273382375 -68.5693373556557 -70.2731148657126 -73.1997122906767 -75.7238447008935 -78.8723492700647 -80.4795729084111 -82.1516408207143 -84.6303991390027 -87.8804574816549 -90.7270826126327 -93.0810059628523 -94.225802801781 -97.0862487730809 -98.5257199072315 -100.033264188682 -102.847681622571 -105.806853616501 -108.234952427284 -110.057359795055 -111.865751059528 -114.089653943839 -120.34593002589 -123.048830737783 -125.349653083646 -126.990688164571 -129.810989020229 -133.877851259383 -137.506957940245 -143.6430582158 -144.891320410381 -146.369887334532 -149.304161894984 -152.447440426033 -154.76384735041 -156.568485360864 -158.541963983233 -161.439205442435 -164.628093349706 -167.245550337814 -171.475765814837 -172.756168378499 -174.966804309557 -177.918193526418 -180.638914039379 -182.4327689158 -183.580726218138 -186.079090612799 -189.088325800594 -191.70949832577 -193.809416553756 -195.282010224861 -198.628928120726 -200.963993028395 -202.074600891022 -204.49734440154 -208.83042179832 -211.669511345158 -213.631643901736 -214.760144518125 -217.038304887977 -222.13274308149 -224.875994225562 -227.151331427191 -228.820018346683 -230.576553663103 -233.152647129356 -236.383316426016 -238.918241870156 -240.175971841709 -242.137620678369 -244.128303217051 -247.087776501121 -254.595482804097 -257.13595197107 -258.867816199753 -261.566878448525 -264.743972100866 -1.29520251710399 -7.44852041982877 -10.278413173092 -15.8664014023852 -19.2537157504384 -20.9617208689452 -24.2263233243205 -26.0593435914748 -28.2518243494452 -31.0771500485682 -35.1534194255827 -37.9990413989251 -41.0329975202068 -42.6258784811343 -45.4263926736506 -48.7524552429468 -52.6667212559142 -55.1366710482531 -56.8412549948974 -59.0996056905488 -61.6166460352423 -64.9139799455916 -67.2104756294183 -68.507658279688 -70.2133642150722 -73.115728908 -75.6935160123063 -78.8965612918314 -80.5450014638546 -82.2214778566351 -84.724097449115 -87.9134781838445 -90.7526272469657 -93.10664557654 -94.2515609451575 -97.083911122648 -98.5453203586086 -100.061136959617 -102.824167706645 -105.868213314946 -108.291569862053 -110.114307964779 -111.920855979094 -114.136261688238 -119.822704098643 -122.534741940398 -124.836070483261 -126.489311270086 -129.370317790265 -133.466479895113 -137.091667059041 -143.309809841973 -144.558772523031 -146.03577859019 -148.929660203075 -152.070697463548 -154.385727479078 -156.190711524838 -158.173815032905 -161.042115588077 -164.220187488968 -166.839331223156 -171.099251443852 -172.380096722091 -174.582406029287 -177.527770023158 -180.250135297457 -182.043776509418 -183.192752147573 -185.721550467558 -188.725342347803 -191.352368289348 -193.453111251804 -194.925500781131 -198.365658308008 -200.727142331129 -201.863540414962 -204.281968095449 -208.671713043338 -211.499730788175 -213.461486727365 -214.58704184264 -216.869746220403 -221.81232837752 -224.554656045836 -226.829984810303 -228.498347883808 -230.25433636521 -232.857795339262 -236.086606933264 -238.62024795422 -239.878105599286 -241.856493621126 -243.856638960151 -246.802563417072 -254.091716910974 -256.612447625528 -258.342861159513 -261.064885975444 -264.240431123537 -1.29517364925645 -7.4264274922828 -9.85277146754487 -15.5997150365885 -18.9631553186763 -20.6726194345585 -23.9411040621851 -25.7971914839288 -27.9831439724839 -30.783840105821 -34.9234284275419 -37.7725157566566 -40.806864053533 -42.4012702350433 -45.1664010515392 -48.516985483981 -52.447768732503 -54.9319431037899 -56.6448916177929 -58.8759519702961 -61.3419968217999 -64.8167986708009 -67.1108594610071 -68.4088542173522 -70.1171571264198 -73.0677147976075 -75.6407860318288 -78.8422666137483 -80.4811942395308 -82.1658552710546 -84.6655240977041 -87.8476224911391 -90.6951246084913 -93.0496584563935 -94.1945290278532 -97.0387688756794 -98.4993854173693 -100.015016046324 -102.845200945734 -105.858757985828 -108.286784232311 -110.109269374542 -111.91779564411 -114.150131976838 -119.684381726953 -122.398838518457 -124.701423529514 -126.354798114937 -129.203983476928 -133.303534357825 -136.927155429994 -143.227984610495 -144.475123788551 -145.958652246288 -148.855078531186 -151.998597578216 -154.313543245001 -156.118687901732 -158.115801101027 -160.941081987541 -164.161563790451 -166.782379053796 -171.019240603178 -172.299684234297 -174.504447815698 -177.424255372116 -180.14041376137 -181.933279370526 -183.082834613352 -185.590979647593 -188.591978026264 -191.215378667564 -193.31539590699 -194.78741601418 -198.118432543186 -200.471907295545 -201.601153487323 -204.020517553401 -208.210462516776 -211.041636886037 -213.003310572247 -214.13092843506 -216.430163084595 -221.461735656909 -224.20783543933 -226.481669203902 -228.15185234406 -229.912474181223 -232.470241945055 -235.692507969076 -238.223943981722 -239.481763800431 -241.446869442638 -243.441754140413 -246.403412048389 -254.095121927129 -256.547979147322 -258.279705096384 -260.98968751889 -264.167907079859 -1.2951996345639 -7.46586457411944 -10.0693708174131 -15.9086718007365 -19.2572747522995 -20.9648309456127 -24.185046217374 -26.0634608745714 -28.2546153637324 -31.0828857377634 -35.1871886563158 -38.0354338971123 -41.071178630724 -42.664550677897 -45.4525521659256 -48.7252638919918 -52.6250542138568 -55.1128567780955 -56.8327042659471 -59.0954799551361 -61.5963514952637 -64.984264918353 -67.2778255248564 -68.5748075418407 -70.284937367309 -73.2094068562893 -75.8387537811753 -79.0261396116072 -80.6930451231701 -82.3691365900681 -84.8528658415991 -88.0510711227658 -90.8976860682701 -93.2519961670445 -94.3966387889978 -97.2379492103444 -98.6933713395873 -100.203164688619 -102.985336596011 -105.993121409443 -108.418727708584 -110.239855269869 -112.057472244479 -114.288535296419 -120.031521023897 -122.74812146454 -125.049432924868 -126.709515057852 -129.604318331214 -133.602578054082 -137.260550749893 -143.566850193535 -144.815100666203 -146.295251656091 -149.182691149232 -152.320507407423 -154.637083353175 -156.441752813013 -158.427193704818 -161.343902962061 -164.546845134191 -167.166446537485 -171.429761560066 -172.71001406959 -174.899413392583 -177.850114397942 -180.574020896639 -182.367960831222 -183.516022672245 -186.0549586483 -189.032550949146 -191.659577112785 -193.759021392731 -195.23169979171 -198.597499878264 -200.942287324232 -202.066716404533 -204.482753758033 -208.838913224762 -211.671302271915 -213.63268571199 -214.760645440474 -217.041703984098 -222.265676507047 -225.014803862781 -227.288732179411 -228.960423670471 -230.70745485919 -233.292854304189 -236.517715986659 -239.050577741883 -240.308695162783 -242.273191207048 -244.267696862726 -247.227307540658 -255.234243148696 -257.71626680628 -259.446779089628 -262.166267524775 -265.339448371097 -1.29521151279529 -7.4603016116545 -10.2928431655311 -16.5160130580455 -19.88998665278 -21.5972197906474 -24.8857476558834 -26.7089484064264 -28.9003820574281 -31.6508883036318 -35.8147166531026 -38.6592574025304 -41.694591198862 -43.288194800692 -46.0961082398988 -49.4422900861282 -53.333504216786 -55.8008294089614 -57.5400168441097 -59.7916404636232 -62.2601474142469 -65.6844074424513 -67.9798329939098 -69.275992552072 -70.9843039114929 -73.8819249577517 -76.3782967350908 -79.5135010286338 -81.1146506658756 -82.7931239238447 -85.271370544571 -88.4737791588386 -91.3247030822568 -93.6815883747125 -94.8265756984039 -97.6700486242743 -99.1217908565113 -100.632059252387 -103.4438000835 -106.425871635631 -108.852078559025 -110.675566897032 -112.483740457507 -114.725719372146 -120.511855041132 -123.220028813159 -125.521849728801 -127.181561207078 -130.047731549362 -134.069619117246 -137.723246195299 -143.943754732731 -145.191752150095 -146.671492366038 -149.599969824312 -152.759617206213 -155.074307786892 -156.879311924705 -158.849274076881 -161.765412905698 -164.948046361272 -167.567717792361 -171.82596450008 -173.106375856379 -175.305160278211 -178.281110773182 -181.001500141041 -182.79623011535 -183.943538579727 -186.458822734286 -189.447401319199 -192.072956611243 -194.172289853182 -195.644852423574 -199.004806907297 -201.34825565988 -202.468047090258 -204.89903031205 -209.106852157953 -211.944636676471 -213.905189987427 -215.033946021617 -217.306350340223 -222.223306197031 -224.96642069367 -227.241467641172 -228.91063935433 -230.669665020618 -233.258855518899 -236.487203601127 -239.016971847603 -240.274989014698 -242.24901994925 -244.244672403261 -247.201446802423 -254.331237528993 -256.86699498422 -258.598694006455 -261.298771292752 -264.461242693587 -1.29491963222325 -7.41443914760245 -10.2908857163826 -17.2498910520009 -20.5930407357939 -22.3025581688959 -25.5672683283923 -27.4262877387775 -29.6113576334019 -32.4057241525462 -36.5410676222495 -39.3804364638637 -42.4114566692245 -44.005173241575 -46.7701789168336 -50.0910247691106 -54.0476343303283 -56.5338427326033 -58.2427027932263 -60.4688022837182 -62.9380123198264 -66.3450151636641 -68.6443763969465 -69.9423789502192 -71.6519139356392 -74.5921873809142 -77.1866365368888 -80.3634386328085 -82.0113216142163 -83.686586996235 -86.1621349958903 -89.3795617315339 -92.228127267857 -94.5809070116817 -95.7256840925145 -98.6094283278055 -100.054703872578 -101.564449331077 -104.39164284452 -107.401128814235 -109.826778677396 -111.647429249972 -113.449049918206 -115.672737576687 -121.398319711726 -124.112668223716 -126.414263133512 -128.063024672474 -130.971469775282 -135.018348412862 -138.641728662226 -144.821861354034 -146.069773712976 -147.547596560814 -150.538375317225 -153.67092265324 -155.986205990941 -157.791161896298 -159.779383112491 -162.703719529067 -165.875935218877 -168.498961734149 -172.759273739407 -174.039488764866 -176.232564634377 -179.213028779876 -181.935673729035 -183.728977716292 -184.877545830286 -187.40450321935 -190.406872893925 -193.030656927726 -195.132537198129 -196.604761688708 -199.984705920965 -202.325342581357 -203.457537938678 -205.872389388649 -210.213840967387 -213.043729076798 -215.004700403947 -216.130773007878 -218.403397853413 -223.571533793285 -226.315347383517 -228.58785828974 -230.256982850553 -232.012448161161 -234.565877303689 -237.785406530136 -240.315656774698 -241.573490717791 -243.542210246621 -245.546705518844 -248.494749248675 -256.076352599372 -258.559259425841 -260.288862902541 -263.001481604517 -266.146845702269 -1.29494183181474 -7.43490525278193 -10.1720313895261 -15.8004653074806 -19.1499709979306 -20.8580149780543 -24.0896185435244 -25.9256872391838 -28.1127649579049 -30.8991953255699 -35.0372542438502 -37.8858657937618 -40.9193090351556 -42.5119075012769 -45.2960787697887 -48.6382074798234 -52.5910157811271 -55.0585540181425 -56.7500773751409 -58.9766734739782 -61.4088683079165 -64.8036177288322 -67.1018575579344 -68.3987911676856 -70.0974139239459 -73.0325995572312 -75.635002242323 -78.7576876989748 -80.3771178312098 -82.0547464194962 -84.5314857979832 -87.6809873507706 -90.5283558883459 -92.883254041488 -94.0281476289653 -96.8944368545739 -98.3618232413646 -99.8790319823991 -102.618910089346 -105.640065631272 -108.067275239109 -109.888291466138 -111.699102897928 -113.935353568908 -119.749222988381 -122.466333421999 -124.768746441131 -126.428648060215 -129.290367552398 -133.408806005699 -137.037611464793 -143.195791373182 -144.44640908668 -145.919934139153 -148.821128895149 -151.974680457498 -154.288521359648 -156.093664518588 -158.074909691126 -160.956154866297 -164.17160489865 -166.792875296421 -171.015648535365 -172.296085455146 -174.500773283686 -177.458733752374 -180.178753885837 -181.971006768128 -183.117514502641 -185.616711733957 -188.645906575301 -191.2697687944 -193.369667853133 -194.842156967847 -198.201023766773 -200.55815041848 -201.688194024312 -204.103668876034 -208.331667813174 -211.177373296823 -213.139087232909 -214.266958812497 -216.552937231812 -221.528974664994 -224.277111988665 -226.552334519385 -228.221827382157 -229.977676177589 -232.534286444956 -235.737395302486 -238.269567369484 -239.527990662048 -241.497369385133 -243.480037469196 -246.467010801625 -254.817125264616 -257.391516942162 -259.121510097386 -261.83912985198 -264.943713370903 -1.29490581183177 -7.4181039023016 -10.2116204934149 -16.3104042194739 -19.6903599292849 -21.3982548621655 -24.6489209867579 -26.5078426310976 -28.6994170355711 -31.43690650579 -35.6515076589315 -38.4968006593337 -41.5299107226605 -43.1234845852557 -45.9549073894847 -49.2694450097227 -53.1626521296515 -55.6388964673459 -57.3699476534929 -59.6467467181901 -62.178139929573 -65.47375497445 -67.7689897010003 -69.0677992169182 -70.7761268499646 -73.7156837265262 -76.2827381096609 -79.479486380528 -81.1143024906529 -82.7975554399262 -85.2776580587288 -88.5118034933753 -91.3585032247093 -93.7142225297491 -94.8591515184759 -97.68932757655 -99.1197505303535 -100.6257693949 -103.439603599752 -106.474222865835 -108.902382696657 -110.725797909712 -112.536865685643 -114.7533543633 -120.566908410013 -123.281263095319 -125.582431411398 -127.236454669123 -130.118122905179 -134.237487927828 -137.855753928539 -144.177102932737 -145.431685813235 -146.887245847807 -149.850966454458 -152.960029678031 -155.275694379905 -157.08048477062 -159.051811843811 -161.992306673548 -165.174730669964 -167.799433218199 -172.050176810929 -173.331119124126 -175.543097925139 -178.507035696601 -181.22558437774 -183.019244075145 -184.167005769426 -186.68759647414 -189.647589999251 -192.265944584595 -194.366729602214 -195.839169690416 -199.312016243054 -201.647792345758 -202.758423299097 -205.188817730926 -209.38626549789 -212.217807671477 -214.177244971546 -215.303056508767 -217.58926395404 -222.420727822415 -225.16181763293 -227.436187842393 -229.107787913639 -230.858799573418 -233.402677002937 -236.610433778088 -239.144469381697 -240.402454498651 -242.381132464207 -244.367144203343 -247.329902930828 -254.306786828933 -256.811045799594 -258.541555597153 -261.242654237447 -264.40217885192 -1.2948964019448 -7.44641765539599 -9.92880102192715 -15.9997202972589 -19.3990102087075 -21.1067673754473 -24.3663817902235 -26.1948406280131 -28.3963255052732 -31.2002125828006 -35.2833864550875 -38.129890544676 -41.1634842668235 -42.7558538621808 -45.5019007842391 -48.8326740377058 -52.7592801499442 -55.236689997686 -56.9560712768495 -59.1900761960219 -61.6674103873913 -65.0920457336489 -67.3885628549251 -68.6858479050237 -70.395049086593 -73.3136026003087 -75.9160593174008 -79.0221616067637 -80.6543589604774 -82.3351045410833 -84.8715637093293 -88.0421871725964 -90.8908732869854 -93.2436657205607 -94.3884727184615 -97.2368224766963 -98.6796299433667 -100.198124538795 -102.964218879997 -105.878157588223 -108.302182725395 -110.124866559033 -111.929808301361 -114.145508547435 -120.056349716996 -122.773263970694 -125.074449863177 -126.734189215259 -129.613287089376 -133.70740961461 -137.328479739909 -143.570729396057 -144.818258419458 -146.304032980566 -149.199020460956 -152.333154282003 -154.648763370346 -156.453874273804 -158.445613324997 -161.338355175921 -164.521278921797 -167.138665684685 -171.3879449631 -172.668459018245 -174.865964528736 -177.834913106144 -180.555464002085 -182.34969984119 -183.499426536225 -185.975883032706 -188.963271006447 -191.584725967879 -193.684508057694 -195.157296195087 -198.521116310178 -200.872699957512 -202.020020635232 -204.451681059122 -208.858961894417 -211.684765495856 -213.64736735911 -214.777652777321 -217.080309733225 -221.949200341701 -224.689791228581 -226.964716460108 -228.635395039647 -230.387144327668 -232.932699364107 -236.190189678862 -238.718725998924 -239.976523183122 -241.947883864422 -243.9347761376 -246.895964883375 -254.009950488654 -256.496194211602 -258.227147365139 -260.943963212421 -264.098361094001 -1.29519029676421 -7.47556686891573 -9.99075343414771 -15.6756181808282 -19.0339243325829 -20.7426007724158 -23.9521546035983 -25.8235954797615 -28.0089737786534 -30.8023182851987 -34.9288297509098 -37.7754714015518 -40.8077597221431 -42.4012697071612 -45.1761712162375 -48.4703206019686 -52.3988119474659 -54.8790057626575 -56.5985325132472 -58.8773293047672 -61.4016348302661 -64.7327744632309 -67.0297095155366 -68.3267172568634 -70.0300491529555 -72.9615880734257 -75.536008373978 -78.717977895219 -80.3315251172951 -82.0178157519924 -84.5276266841989 -87.7600801513474 -90.6088861828687 -92.9610795973948 -94.1060592243699 -96.9351984785279 -98.3667858393505 -99.8802642511152 -102.691607872099 -105.663976502192 -108.090573767209 -109.914306798745 -111.719118363703 -113.940556114011 -120.140945805002 -122.851222710285 -125.153096196816 -126.809398784412 -129.688324939574 -133.730346061985 -137.357062722387 -143.661035957714 -144.910127691499 -146.38805504767 -149.319811826336 -152.447621388111 -154.762468876253 -156.567594369978 -158.538436840643 -161.449946338192 -164.658418984409 -167.278796837298 -171.527671877681 -172.808241470258 -175.027968983626 -177.998559680793 -180.723298808837 -182.516483370233 -183.662384570566 -186.158460889849 -189.141593665038 -191.766656473019 -193.867628056283 -195.339944337097 -198.749946542145 -201.108722363454 -202.256208310438 -204.7082549299 -208.984318240382 -211.817244430901 -213.778204177526 -214.908189806694 -217.196800252567 -222.104986095952 -224.849335414941 -227.125222972933 -228.794800586608 -230.544572320509 -233.107924130322 -236.336817169232 -238.870579344899 -240.128535095983 -242.079786205703 -244.066050311216 -247.064708351651 -257.881806411119 -260.495252897383 -262.227082372317 -264.960589108315 -268.132993711679 -1.29560022031593 -7.48188965988703 -10.1551251979512 -16.3150337785852 -19.6811253798829 -21.3902236318949 -24.5807793162218 -26.4194276634616 -28.6196275357339 -31.442347853505 -35.6369201581445 -38.4797939090186 -41.5153412381587 -43.1072452136536 -45.8844595393908 -49.2235723250508 -53.1386608076164 -55.6185303341821 -57.3369024355204 -59.6047959928617 -62.1247059121231 -65.426720387901 -67.7221539738159 -69.0186851846594 -70.7224486537356 -73.6697456638098 -76.2511901663412 -79.4293150803035 -81.0562151755241 -82.7373066164138 -85.209661999421 -88.4180686391348 -91.2712418299271 -93.6238433179431 -94.7687138289197 -97.6303169292212 -99.0661744353014 -100.584990297193 -103.433262600697 -106.391312775561 -108.818623276687 -110.63852217818 -112.440707141938 -114.665540374241 -120.590831891252 -123.300683781561 -125.602660961664 -127.252810446046 -130.123275138864 -134.189194262984 -137.818789693748 -144.041522841913 -145.288589057105 -146.772740555969 -149.720449128581 -152.817533031241 -155.134627250962 -156.939244517253 -158.926219336671 -161.808522613013 -165.008847689395 -167.63409506898 -171.881101984872 -173.161466522315 -175.352187181729 -178.298407781575 -181.025149965427 -182.81915483256 -183.969873755846 -186.471248465174 -189.477480015645 -192.099190282783 -194.198790093653 -195.67140238663 -199.00419266438 -201.355264517616 -202.475558376902 -204.894133760896 -209.140305923157 -211.976337071148 -213.937598601961 -215.064099924657 -217.341306082776 -222.203412221028 -224.938482227313 -227.214591926407 -228.884782538414 -230.645574736006 -233.194270431006 -236.424966784748 -238.960119942698 -240.217778286454 -242.191519609832 -244.1825288635 -247.126545128782 -254.464894447551 -256.976292987427 -258.707523996329 -261.42992103027 -264.584844008669 -1.29516594752322 -7.41913742185223 -10.0831463440148 -16.4957639362603 -19.8618941777834 -21.5708556344528 -24.8178081602212 -26.7087963201573 -28.8915405238604 -31.6838143213233 -35.8353354958414 -38.6858669725281 -41.7222712669692 -43.3153755063728 -46.0553791992893 -49.36081118409 -53.3001630498474 -55.7798004002552 -57.5097418542248 -59.7756486081538 -62.2981560028023 -65.6487376234381 -67.9442390983826 -69.2419512698264 -70.9551112086966 -73.889900318454 -76.5486131518421 -79.7551789037906 -81.3563748425545 -83.031118378612 -85.5174073146342 -88.7002208473863 -91.5482459509793 -93.9019179426457 -95.0469212123417 -97.8933404749447 -99.3669904127139 -100.875349234026 -103.655001928702 -106.650097216661 -109.075663735394 -110.896987694181 -112.711598069025 -114.928745382288 -120.559745791988 -123.269115136112 -125.570642438311 -127.22663500764 -130.107163013948 -134.126476944801 -137.749846419634 -143.90986508672 -145.159202103227 -146.637552986041 -149.580368823081 -152.690270501461 -155.003731586097 -156.80873028641 -158.790645787486 -161.72405864834 -164.908283279618 -167.531338126465 -171.767511306028 -173.047710880252 -175.246728440507 -178.201993513263 -180.921778277378 -182.715643464643 -183.863785893813 -186.377454988971 -189.383448320013 -192.007617739608 -194.107172604122 -195.579635148106 -199.037370115944 -201.38627586178 -202.513415372105 -204.970549964539 -209.105509166919 -211.942885633133 -213.904691044019 -215.033554572122 -217.319301676325 -222.584729743058 -225.331383030111 -227.607065949092 -229.278875959947 -231.036936451057 -233.626729959322 -236.810860029464 -239.344785732587 -240.6027060175 -242.570718734522 -244.559890381503 -247.541890564645 -254.915515948262 -257.426625773908 -259.158525939732 -261.87821811544 -265.024600229725 -1.29489511889608 -7.42348063032708 -10.0881355923706 -16.0521611529854 -19.38099841802 -21.0927027526278 -24.3413538304549 -26.1877043262545 -28.3730077477504 -31.1920448621933 -35.349351460121 -38.1940884556488 -41.2332193261301 -42.8274624305083 -45.6355937304998 -48.9818415389901 -52.8595179450874 -55.3319938818762 -57.0645640783537 -59.3384997806018 -61.8584290431512 -65.1822054023475 -67.4777177594432 -68.7754178546876 -70.4867923329668 -73.4113167265657 -75.8909338314802 -79.0509064149075 -80.6931100786801 -82.3717574106873 -84.8762553371867 -88.0488269120937 -90.896030988439 -93.2498602342926 -94.3947982758043 -97.2728582277601 -98.7152704982886 -100.227925152463 -103.037668598415 -106.013933117572 -108.441124102015 -110.263586038917 -112.071312967436 -114.293568827156 -120.135086443076 -122.844622100296 -125.146727833674 -126.796127622583 -129.619604979798 -133.702820844111 -137.33339057923 -143.557890389162 -144.803827580036 -146.291974389238 -149.236343398735 -152.364088247541 -154.677890308697 -156.482609433237 -158.469310616368 -161.386344084616 -164.532458132817 -167.155139429928 -171.403483999139 -172.68416672855 -174.883649697513 -177.834723854938 -180.554267207004 -182.34797318569 -183.495392466325 -186.00898813478 -189.012117449343 -191.633455272092 -193.734833632495 -195.207326165179 -198.646307250066 -200.988562021682 -202.095277751814 -204.504855019729 -208.660989354371 -211.489069754335 -213.449472576008 -214.575473225001 -216.858999119202 -221.876837306923 -224.612499668101 -226.88577474427 -228.554695536753 -230.314351970158 -232.895471263097 -236.134514658709 -238.668237819938 -239.92613839998 -241.897570753497 -243.877628293186 -246.846324162736 -253.947632466594 -256.442828978871 -258.174305282528 -260.889106384691 -264.035283419988 -1.29530399765723 -7.41172466550058 -10.1794276586939 -17.4416277410666 -20.6820713730924 -22.3903456030814 -25.6053765329417 -27.4544789443218 -29.6424155833064 -32.384992377219 -36.5387421083771 -39.3880431673216 -42.4214834069908 -44.0149261920854 -46.7952661945156 -50.1145653899004 -54.0675952123278 -56.5411314835089 -58.2395485967377 -60.5004675878306 -63.0207501867077 -66.3845137564484 -68.6789195045012 -69.9767674117446 -71.6743762409279 -74.6205501140206 -77.1477520205554 -80.3145125014542 -81.945252740524 -83.6174762686412 -86.0830140717203 -89.3025096609745 -92.1603329249254 -94.5161608268547 -95.6612813198522 -98.5289293085701 -99.9808118119359 -101.495617648528 -104.325631180584 -107.284512404641 -109.711349375679 -111.534003578593 -113.340078182141 -115.582363111732 -121.581411617577 -124.30456495948 -126.607623828533 -128.260172865782 -131.121784628127 -135.159726008027 -138.790931814495 -145.322158178951 -146.567753955234 -148.064072085444 -150.97520875982 -154.090623779392 -156.405453535934 -158.210244483824 -160.189522951358 -163.077461600125 -166.285835182075 -168.905297528696 -173.134767281096 -174.415017776837 -176.615174676159 -179.587589066269 -182.309825685863 -184.103633798197 -185.253496412919 -187.740877039917 -190.78066916671 -193.401483359827 -195.501638953108 -196.974181521042 -200.399627734181 -202.749187505299 -203.885743976416 -206.293969271999 -210.52006414599 -213.359059300198 -215.320418144958 -216.454864610563 -218.716094704927 -223.844245243511 -226.582738802835 -228.856621582712 -230.527664478986 -232.285656939625 -234.853157179971 -238.076545987001 -240.61186353429 -241.869619298612 -243.835437912179 -245.820579458375 -248.825860891001 -256.415686263138 -258.956925604774 -260.688470285223 -263.423213105628 -266.633230748585 -1.29490576584345 -7.45620451174424 -10.1905009393514 -15.996173799802 -19.3180180555321 -21.0276724851184 -24.2602335610684 -26.1302359452081 -28.3061349848403 -31.1435418875168 -35.2428418859836 -38.0870599333542 -41.1230896823323 -42.7158928938801 -45.5011045866191 -48.8185246460509 -52.7171082407101 -55.1937159543424 -56.9322258319791 -59.16914885958 -61.6720709223983 -65.0051003045886 -67.300618107684 -68.5984428583909 -70.2980562082669 -73.1800271156779 -75.6887429220787 -78.879981979747 -80.4902517850598 -82.1663194947332 -84.658841949811 -87.8698887939593 -90.714440750545 -93.0679472307274 -94.2131648814896 -97.0873596368762 -98.5177571387767 -100.038194567795 -102.793929645999 -105.802309265452 -108.22975133444 -110.051754614461 -111.861488305528 -114.078793572516 -120.059117010878 -122.775532396872 -125.07847358069 -126.722664933305 -129.576544472918 -133.699801126433 -137.321683747382 -143.528364998487 -144.775810224405 -146.257142736417 -149.175338221109 -152.32092700809 -154.636005189719 -156.441215666831 -158.431076787929 -161.381708331922 -164.551898731894 -167.173711299808 -171.4139161832 -172.694404907319 -174.899010764777 -177.843725837013 -180.57036000613 -182.363482750898 -183.510284769582 -186.012830792048 -189.018804534575 -191.637428745511 -193.738001632904 -195.210255419033 -198.603035532104 -200.94855379258 -202.070309960662 -204.504375366137 -208.707672464881 -211.541663868502 -213.502686073437 -214.628771777173 -216.926113070899 -222.441122112739 -225.185087312262 -227.458811700143 -229.129658222082 -230.885864529745 -233.420567058369 -236.670518043422 -239.204789389866 -240.462620847222 -242.431589800815 -244.43102239234 -247.379592542244 -258.15030876247 -260.779879977592 -262.511832753629 -265.220662402082 -268.407181193684 -1.29489845366296 -7.41875074575111 -10.0721474841271 -16.1665095034042 -19.5253387770265 -21.2336642449195 -24.4595497603574 -26.3113902007475 -28.4937861215223 -31.2585703735704 -35.3894667253827 -38.2382436611316 -41.2698479226733 -42.8627845093765 -45.6231870159585 -48.9607090261004 -52.9452730500798 -55.4182088544553 -57.1370653194634 -59.4021034728486 -61.8930051266531 -65.2449064303654 -67.5432170741603 -68.8399852361916 -70.550295813543 -73.4518027682196 -75.934707924683 -79.0731947311611 -80.7152269436409 -82.3917997437272 -84.8535759129471 -88.0886700650204 -90.9362620355673 -93.2903104118606 -94.4353562805401 -97.3067773641577 -98.7458891868494 -100.268432984447 -103.106709957425 -106.130909717693 -108.555534719321 -110.37685862886 -112.184860504746 -114.396350776518 -120.334608296183 -123.045285945576 -125.347528197956 -126.996863350106 -129.853048567635 -133.933878897634 -137.547378541252 -143.496756036548 -144.748853505123 -146.216616141457 -149.114381318557 -152.238131646086 -154.551746490148 -156.35682652952 -158.347827618558 -161.261296658334 -164.455922459549 -167.075787951394 -171.325669401497 -172.605559448122 -174.817180796292 -177.749325399329 -180.473481859203 -182.267756260012 -183.41673252628 -185.929452255383 -188.897318046527 -191.517595092106 -193.618866600021 -195.091418767562 -198.524732576611 -200.868458807407 -202.000941920176 -204.454907284315 -208.577023929298 -211.413267939429 -213.373784702453 -214.506244324117 -216.799738992822 -222.103592097472 -224.846479395718 -227.120951008874 -228.791442613115 -230.540872213163 -233.082462364584 -236.28121689617 -238.816469885489 -240.074471160663 -242.046111361003 -244.038662458488 -246.994821981876 -256.250852898239 -258.833784709876 -260.565921929488 -263.292950350841 -266.43993454604 -1.29496373376612 -7.46401276706303 -10.1884282883563 -16.5191177000203 -19.8832887956706 -21.5905572143256 -24.7996220764686 -26.671356708751 -28.8521692559315 -31.6924709526272 -35.7915803773006 -38.6415625763123 -41.6749295649676 -43.2684466543905 -46.0816971157146 -49.4347087604849 -53.4223749141003 -55.9051919199377 -57.5734234328494 -59.828070629943 -62.3476692597026 -65.659042585088 -67.9551105194613 -69.2516919319537 -70.9542799980811 -73.8437764436915 -76.2869612588174 -79.4278392661554 -81.0108985895226 -82.6816309460042 -85.1839730157276 -88.4191277846345 -91.2629007467057 -93.614913921817 -94.7599373022563 -97.6353799567604 -99.0781979377022 -100.585735378607 -103.395858262199 -106.338229294983 -108.761491581613 -110.583351299181 -112.387488438977 -114.601854799362 -120.890200104795 -123.592546560067 -125.894194503686 -127.556007962338 -130.42840985816 -134.524394494 -138.149479650798 -144.017672738927 -145.27111391214 -146.733855342864 -149.649181557943 -152.800662180778 -155.114769716561 -156.920175435007 -158.899153995226 -161.81267822445 -165.011869883565 -167.631071841602 -171.863385887976 -173.143508235495 -175.371839305056 -178.321130192135 -181.057630207143 -182.850463265717 -183.995120728903 -186.521571082003 -189.497004878308 -192.115344709909 -194.215882260479 -195.688195433848 -199.13498439939 -201.472206344019 -202.584377668069 -204.994690733988 -209.412213317247 -212.242968560306 -214.203473531745 -215.333853295421 -217.604976117282 -222.448283025637 -225.188121824519 -227.463288485722 -229.133476587134 -230.890218265364 -233.48804816542 -236.702693827052 -239.233645132289 -240.491121913006 -242.476076289788 -244.470855512768 -247.412163540172 -258.491499659184 -261.063896253249 -262.796848949303 -265.540960263033 -268.709316115375 -1.29487232506651 -7.45019462542815 -10.4763142080099 -16.9691919277714 -20.3484819534887 -22.059906342 -25.3715707950716 -27.1904768205317 -29.3802504288426 -32.1784636985177 -36.2833769822507 -39.1312799805099 -42.1704618078621 -43.7650728340719 -46.5464333856819 -49.8488900708836 -53.8062681349503 -56.2913849825002 -57.9993609454233 -60.244904570067 -62.7550538503159 -66.0971126526767 -68.3947546094238 -69.6933350293653 -71.3953400182778 -74.3470031123704 -76.9297871448493 -80.1333709909528 -81.7108458048519 -83.3856951228691 -85.8960216877751 -89.0639379430437 -91.9115510000359 -94.2673553546426 -95.4124208316348 -98.277883107823 -99.7181668704314 -101.223655037761 -104.021023303698 -106.998582834427 -109.425040714988 -111.24654290847 -113.054465252504 -115.298773063586 -121.252461864694 -123.972557664297 -126.276177812536 -127.929182491732 -130.792344703082 -134.844775390411 -138.509101966209 -144.776744510894 -146.028045880628 -147.497223068115 -150.408458631227 -153.555964638217 -155.870455731181 -157.675483114363 -159.655205986572 -162.591356160764 -165.780666869515 -168.403072441728 -172.663896572222 -173.94468299711 -176.153540187357 -179.105247199002 -181.832303065985 -183.626601458585 -184.774563406983 -187.317344181907 -190.28337214328 -192.914201060408 -195.014162191292 -196.486559836283 -199.841904636817 -202.195518106878 -203.327043104937 -205.755878607194 -210.105305732967 -212.932176884427 -214.894061956551 -216.023099265302 -218.285447905233 -223.368848263957 -226.114045675996 -228.387001476061 -230.059201013599 -231.828493088544 -234.39282589343 -237.616219239811 -240.147263090685 -241.405161876694 -243.377931255425 -245.3690410462 -248.312463562206 -257.706683777505 -260.135113244906 -261.86712805956 -264.58445396966 -267.724176585212 -1.29535043711334 -7.42166342880743 -9.97140383452508 -16.3043996846087 -19.6418127084657 -21.3502999970927 -24.6051052063722 -26.4516388140067 -28.6462863475636 -31.4700460730836 -35.6434384632932 -38.4904117473148 -41.5223356407882 -43.1164468336933 -45.8712930400396 -49.1922183750363 -53.1441784460414 -55.6238173847878 -57.2730792379117 -59.5284513113883 -62.0257616580522 -65.406181161768 -67.7035679864155 -69.0007249508892 -70.7070611129711 -73.6942619565433 -76.3089827433157 -79.5231855988155 -81.0954108759655 -82.7821113093648 -85.2385667192138 -88.4262901622892 -91.2652540755283 -93.6169829325104 -94.7621824951331 -97.6543150432015 -99.1059192646835 -100.616292232258 -103.381056755826 -106.391611467456 -108.814316194847 -110.636807164829 -112.434003559384 -114.671217089353 -120.415153581279 -123.125684840247 -125.427884048309 -127.088909468747 -129.981032429037 -134.033520371815 -137.669697462283 -143.87591317369 -145.127646232916 -146.593550044254 -149.528111647547 -152.672413378032 -154.986780493281 -156.791806228295 -158.778591654928 -161.695081197642 -164.862059023775 -167.482771022916 -171.718205185945 -172.999055337343 -175.214753728025 -178.161827563741 -180.879428262089 -182.672415832 -183.82020728615 -186.341319788052 -189.321963179558 -191.944609831647 -194.04476299783 -195.516986836319 -198.974220313227 -201.317349529414 -202.434112662527 -204.857296483084 -209.124162550956 -211.951298216528 -213.913105125747 -215.038264959778 -217.329208814773 -222.28580867887 -225.037815162161 -227.313310532103 -228.982556049911 -230.743385977892 -233.284310879306 -236.51217821847 -239.045098453525 -240.302644848164 -242.282782323047 -244.286085075362 -247.232089739998 -255.516437701859 -257.979184154881 -259.711099644462 -262.415897316131 -265.568913888886 -1.29504822816167 -7.40382946792642 -10.0649809253828 -15.8341970080497 -19.2447314001432 -20.9533361170693 -24.1929127970651 -26.0711518483137 -28.2661264041122 -31.0753131013835 -35.1976279157273 -38.0453638125584 -41.075499236293 -42.6673468373269 -45.4379754221546 -48.7470845827523 -52.7107446632817 -55.1960796607133 -56.8448609278986 -59.0914498389216 -61.5741872607659 -64.9088917863182 -67.2051538550017 -68.5034999900115 -70.2085062390657 -73.1548643021661 -75.6843246600372 -78.8949916994878 -80.5043244911285 -82.1741500143987 -84.6560438038197 -87.8420615245925 -90.6828058876324 -93.0354686491662 -94.1804807597017 -97.0124489012003 -98.4701201561262 -99.9816601635948 -102.721323639279 -105.721103942081 -108.148066401301 -109.969816586684 -111.77991967006 -114.000584475051 -119.907652040869 -122.620748745956 -124.923428022001 -126.580033755201 -129.464715262919 -133.474165717177 -137.10845439556 -143.277527459158 -144.527059324425 -146.000238464234 -148.92293773126 -152.054426548487 -154.369660209832 -156.174684776251 -158.159149859681 -161.08895588001 -164.253727120929 -166.875801639277 -171.134906334029 -172.416515287312 -174.610895562689 -177.566315115412 -180.281866381619 -182.075652753843 -183.220582852378 -185.741956414656 -188.721473956013 -191.347030063297 -193.446510385358 -194.918857214604 -198.465757301928 -200.808336179321 -201.920847563127 -204.353222491436 -208.637488606172 -211.46898830287 -213.430537756637 -214.558963936326 -216.827292622123 -221.849850337059 -224.589920581203 -226.863733227812 -228.534970952257 -230.288889460932 -232.872816672913 -236.105474710681 -238.640123098003 -239.898561782838 -241.862648215694 -243.849605516028 -246.816795522077 -254.068128028935 -256.590644955182 -258.321862627313 -261.03284378092 -264.185924798322 -1.29505453042777 -7.47137777540708 -10.094545278 -15.8582184682472 -19.235667864461 -20.9430115785522 -24.2711672494453 -26.1279865329021 -28.3131203423283 -31.1080602029259 -35.2714257632159 -38.109585541902 -41.1410270742562 -42.7336493904073 -45.5449096653986 -48.8605690176675 -52.7438654012075 -55.2136945035106 -56.9375289993576 -59.2071617956381 -61.7262712458694 -65.0729600018303 -67.3661491139834 -68.6628394984508 -70.3634152815518 -73.3509455822034 -76.0189143946828 -79.1994742762682 -80.8211571133934 -82.5063599075977 -84.9923912776791 -88.1746347876118 -91.0231369101985 -93.3767269436205 -94.5216695615718 -97.3825790167895 -98.845607224839 -100.356149818938 -103.175726370722 -106.173049488613 -108.597522487303 -110.421047058915 -112.228945468515 -114.462808215442 -120.381811863916 -123.098231903226 -125.399873838594 -127.045787390947 -129.8715079919 -133.984411232392 -137.608580418376 -143.609333261854 -144.861066422203 -146.329078611811 -149.260828436077 -152.408314398694 -154.725081953296 -156.530491479173 -158.519008447063 -161.436559869491 -164.621236680205 -167.245010741536 -171.472331531482 -172.752528941616 -174.966709720594 -177.919905794411 -180.642263628127 -182.435424239788 -183.584363530833 -186.130132566721 -189.078643234858 -191.694325046828 -193.795899162414 -195.268365064551 -198.617415211653 -200.983627678462 -202.142110215135 -204.549852049386 -208.783115743987 -211.61322581166 -213.57572296566 -214.706775981536 -216.973057937414 -221.768502252009 -224.510626228328 -226.78568783918 -228.456584386746 -230.214914009938 -232.750344260742 -235.957048419072 -238.490706878094 -239.748659995405 -241.713430680359 -243.699480183078 -246.672480756781 -254.667876165364 -257.107013197993 -258.838219097677 -261.545363768707 -264.709642675536 -1.2957935722619 -7.43060991249785 -9.84601377252535 -16.091206852363 -19.4452222587866 -21.1529832960446 -24.3806781440649 -26.2369169501171 -28.4179162158385 -31.2416696403186 -35.4039818961099 -38.2457854459056 -41.2828108046488 -42.8761991890978 -45.6494935950994 -48.9734683072037 -52.9059470816617 -55.3817775204035 -57.0890073952278 -59.3514432705606 -61.840951513168 -65.2085309766904 -67.5026117916291 -68.8001190331696 -70.5042716644855 -73.4512611011459 -75.9421277876617 -79.1648263470457 -80.7818590193835 -82.4640546646863 -84.977728095425 -88.1403615273145 -90.9858661640308 -93.341329237784 -94.4859183887586 -97.3251154620396 -98.7589475784986 -100.270851373515 -103.098135567645 -106.071011155942 -108.495416337027 -110.317612804429 -112.131127831126 -114.368687824306 -120.317126982839 -123.024067821017 -125.325649914923 -126.969264025776 -129.821073483924 -133.863437862311 -137.487493053703 -143.813705540997 -145.063948887202 -146.537815860079 -149.494680815515 -152.594854565622 -154.911610440861 -156.716575769371 -158.698659215215 -161.610079988026 -164.785701293713 -167.405909113726 -171.650467400705 -172.930372487431 -175.132015476779 -178.078311446795 -180.800744640491 -182.594486786529 -183.743890393655 -186.255793245869 -189.264332401052 -191.881961298421 -193.982406890513 -195.454922811171 -198.915495396587 -201.262729579192 -202.379290890691 -204.802558091012 -209.035431269091 -211.873133433995 -213.834794521889 -214.966177879936 -217.240259238715 -222.140231292179 -224.885816088515 -227.161206253199 -228.833744165296 -230.588151227452 -233.130436566853 -236.342067528043 -238.87690067414 -240.134785844053 -242.118334583122 -244.113496868743 -247.079968170959 -255.087135086845 -257.535390470738 -259.267978267456 -261.968071617942 -265.199820776369 -1.29504312209781 -7.4285866149139 -9.79251749737209 -15.8376300068573 -19.1256595679309 -20.8337211335384 -24.1286340884437 -25.9716305300633 -28.1575964060144 -30.9392097532969 -35.0981463923697 -37.9442309727615 -40.9752440020543 -42.5686653803109 -45.3270143891618 -48.6630348763366 -52.607473669228 -55.0879920808252 -56.7655731757327 -59.0293289305201 -61.5150045675245 -64.8835188756409 -67.1810870385814 -68.4780851932183 -70.1835318224917 -73.1236324973466 -75.67331828228 -78.8516009015594 -80.4274940139842 -82.1149329160851 -84.6058609431403 -87.7837544290323 -90.6330872439386 -92.988249526864 -94.1328184981414 -96.9520198988388 -98.3924705936542 -99.9076808915728 -102.68133564512 -105.633600163383 -108.058201936002 -109.879444266213 -111.690543218857 -113.903408199352 -119.94125723154 -122.652757628691 -124.954559121425 -126.603951383508 -129.470214451178 -133.581807279325 -137.236767602367 -143.625395998273 -144.875642345093 -146.344437546439 -149.229887665105 -152.369508578041 -154.685449423699 -156.490400497343 -158.478920205452 -161.431323584499 -164.625655512911 -167.247767251068 -171.500944942571 -172.780466645817 -174.981359537025 -177.919974680136 -180.646810571216 -182.440665607089 -183.589160452397 -186.084717254768 -189.098267979766 -191.717211820536 -193.816931891673 -195.289247285684 -198.68718320533 -201.046654649826 -202.187698473719 -204.615126562362 -208.936080730148 -211.768166642608 -213.729467641738 -214.85850184535 -217.150571522994 -222.106719719498 -224.843619480371 -227.11841521781 -228.790407737945 -230.550723090207 -233.10364744014 -236.321818165292 -238.856135093655 -240.113681006561 -242.086601483787 -244.082417193588 -247.048150188239 -255.364787546199 -257.905106934747 -259.636676972702 -262.336063537037 -265.484588324175 -1.29479233920462 -7.42739376833784 -9.97318360348106 -15.6344919862867 -19.0197036557635 -20.7280684177951 -23.9862550704612 -25.8535823058694 -28.0336845092554 -30.8462744627958 -35.0032709369932 -37.8515749380012 -40.8801990425486 -42.4725700891116 -45.2623003489885 -48.5694306631528 -52.436344050962 -54.9057860169786 -56.62161195172 -58.8953470714566 -61.3724731264633 -64.7642302399835 -67.0603236815258 -68.3580256939971 -70.064419725345 -73.0430065664579 -75.643708822274 -78.8475866162521 -80.4619137857672 -82.1399783273724 -84.646177059435 -87.8529298478448 -90.7003276122261 -93.053048265046 -94.197723290221 -97.0973050187574 -98.5385532580658 -100.044435011254 -102.858257869992 -105.835045192871 -108.262394579642 -110.085498598391 -111.887767349004 -114.123090860459 -119.818976346415 -122.540048261326 -124.843430508041 -126.499128952368 -129.440484451204 -133.582428212676 -137.209166663691 -143.470371613705 -144.722579179994 -146.180999303903 -149.176521622357 -152.29075475084 -154.603389398405 -156.408393935624 -158.391329385445 -161.306597570362 -164.480570905027 -167.102665960027 -171.357826212362 -172.637704048538 -174.831328084093 -177.805016637094 -180.524012934492 -182.318133639016 -183.466318912982 -185.973050642449 -188.96132285554 -191.581687600821 -193.682743095012 -195.155474009935 -198.651678276984 -201.000578950283 -202.129101333412 -204.530236329968 -208.831324632495 -211.659742486039 -213.621125813238 -214.748907600918 -217.029957552295 -221.988413620048 -224.723345831604 -226.998885044822 -228.668987331823 -230.424297589722 -233.000739026678 -236.203939744088 -238.738539006371 -239.996741900237 -241.956100280548 -243.933529053633 -246.884718342067 -254.592891906896 -257.075089902838 -258.804048473154 -261.530986887433 -264.692649364505 -1.2949008211576 -7.43957683318671 -10.154487468144 -16.7758273069824 -20.1796670650835 -21.8884616181874 -25.1354650793044 -26.9798811776666 -29.1637789419051 -31.926584278013 -36.0805717097668 -38.9318326184659 -41.9666868927399 -43.5593500530397 -46.3891411051221 -49.7193517701439 -53.6141295815476 -56.0912307937748 -57.8484096602719 -60.0900244545535 -62.5622706054147 -65.9675288414826 -68.2631758178368 -69.5603247967387 -71.2597785931133 -74.1793622982935 -76.8219253329004 -80.0615943919807 -81.6925433667595 -83.3779273073802 -85.8835046099828 -89.0789362194234 -91.9290760236779 -94.2848838173536 -95.4294184289808 -98.2928353842359 -99.7560252875332 -101.270783251127 -104.069315811845 -107.083103192543 -109.51171636231 -111.334180314886 -113.144542634229 -115.382749058058 -121.028396031597 -123.734112474978 -126.036226851571 -127.689523649163 -130.604085211387 -134.759264631605 -138.390980102071 -144.418974001098 -145.672059358028 -147.131799105185 -150.079835205297 -153.201905943536 -155.520135913585 -157.32543040347 -159.328065781697 -162.196055835197 -165.36671230847 -167.986197452304 -172.2289989849 -173.509074943106 -175.711727966682 -178.691642247968 -181.413712948201 -183.207579965077 -184.354999357833 -186.879039700911 -189.859943291707 -192.481119396913 -194.58127075348 -196.053705604043 -199.442695836516 -201.805799969841 -202.948990231292 -205.392227865628 -209.596053901966 -212.435004523548 -214.396479682985 -215.525543609862 -217.798759456272 -222.620068444275 -225.367812264747 -227.641048842904 -229.311487433993 -231.070070878529 -233.64910956117 -236.850152764672 -239.382355472181 -240.640479281428 -242.610070478242 -244.608532008402 -247.555597276147 -256.352535092773 -258.792045821353 -260.523284892571 -263.250791823606 -266.39560330854 -1.29508380116008 -7.4651650843557 -9.91020023041624 -15.9768465418767 -19.3834271845063 -21.0921768131 -24.3369789435174 -26.1821375130824 -28.3864683332642 -31.2017750340318 -35.3044074354335 -38.1488251780376 -41.1828477049863 -42.7767982502213 -45.5461334839435 -48.8474662929719 -52.6809148088648 -55.1600866141201 -56.8868789757763 -59.1674448723036 -61.6998681953752 -64.9822992101267 -67.2814071327023 -68.578610565484 -70.2798125049411 -73.1881760583575 -75.6851150521708 -78.8680713404694 -80.491401251793 -82.1761098475869 -84.6607344142388 -87.8805813449946 -90.7215133389232 -93.0737828161679 -94.218757959252 -97.0495003866163 -98.4855689374714 -99.9959120158636 -102.825158962106 -105.82321385863 -108.251005744225 -110.074814888867 -111.870289835673 -114.09193463575 -120.080807579654 -122.792496283574 -125.095242524604 -126.756788421239 -129.608746015447 -133.746072558925 -137.373422410074 -143.678076920397 -144.925143858441 -146.408648718005 -149.34711663933 -152.480867631388 -154.796303433356 -156.601446721395 -158.580022808205 -161.481545943398 -164.655835345781 -167.278257027698 -171.555273602683 -172.836427341491 -175.030796117869 -177.950193508083 -180.665766688425 -182.459442439124 -183.605107642399 -186.08401774568 -189.066231826409 -191.695851302041 -193.795340920733 -195.267862325696 -198.672915167364 -201.02722640073 -202.178756227042 -204.598807772194 -209.022391631781 -211.848836684405 -213.807941439482 -214.935511057107 -217.221678868835 -222.222801483444 -224.970419057862 -227.24865946171 -228.919431929119 -230.678523092745 -233.271261402146 -236.464670992265 -238.996821762876 -240.254939510601 -242.219707963281 -244.204234591649 -247.160236394609 -254.262282820099 -256.756251128453 -258.487556815376 -261.204286320455 -264.386708504961 -1.29516355820522 -7.47042437513482 -10.0238297428554 -15.5070361748925 -18.8908836612764 -20.59893454362 -23.8921049695537 -25.7348716055741 -27.9272563604041 -30.7073566681336 -34.7483353375401 -37.5879145448668 -40.6239696806028 -42.2169242208096 -45.0299325200293 -48.346866754831 -52.301535770577 -54.7821575951973 -56.5145660126259 -58.7861812005381 -61.301505371257 -64.6618062628748 -66.9585708141202 -68.2553448493763 -69.9559160661188 -72.8893577777973 -75.388613470885 -78.5232656847565 -80.1840109173309 -81.8604256553523 -84.3255740964431 -87.4986692590533 -90.3574575646694 -92.7103491833534 -93.8555023062774 -96.6933571877312 -98.1607696358851 -99.6761858919036 -102.489574003094 -105.451147215544 -107.878120528968 -109.70140931107 -111.501635865204 -113.743046785451 -119.553063436116 -122.260668802802 -124.563344396704 -126.210687080708 -129.076396110203 -133.115055093452 -136.75056686639 -143.121854360838 -144.368304299864 -145.857146961836 -148.796859400463 -151.914064994185 -154.227236782759 -156.032124051062 -158.02837106878 -160.906647047998 -164.085422058039 -166.703901193228 -170.962669110609 -172.243518726837 -174.444218256972 -177.379219750599 -180.097839536973 -181.891822579316 -183.040595825858 -185.538872501152 -188.516720722464 -191.136790737183 -193.238330136828 -194.710905306903 -198.144334213498 -200.49923479199 -201.636784657902 -204.075981935103 -208.419040466879 -211.261296301887 -213.222858830192 -214.347292674197 -216.622986248267 -221.718692460706 -224.458274492191 -226.732725012325 -228.402357677457 -230.159774251014 -232.738507014803 -235.960977800738 -238.495197454424 -239.753618134937 -241.718133461726 -243.710211734296 -246.700126659111 -256.049429516105 -258.463097918356 -260.196077614775 -262.90555410298 -266.099560227154 -1.29547970343712 -7.46221941554798 -10.293894350606 -15.9250701342016 -19.2924602088778 -21.0004944277776 -24.2866774240483 -26.1417982923404 -28.333583186375 -31.1256255211382 -35.2817162984493 -38.1281762910904 -41.1588173480069 -42.7524655298432 -45.5467716159456 -48.8773285484816 -52.8077716928153 -55.2880794490989 -56.9957691054954 -59.2363198426976 -61.6815692954796 -65.0773438844154 -67.372937496486 -68.6705288185783 -70.3779069262786 -73.3433016966647 -75.962195491857 -79.182052199342 -80.8177716801804 -82.4879608816162 -84.9627165626326 -88.179035422763 -91.0248183535234 -93.3778972320714 -94.5231858047697 -97.372817302253 -98.8382683161239 -100.340494307124 -103.172902608706 -106.166652925588 -108.58810153794 -110.408885899975 -112.217679111204 -114.450917669151 -120.219930681204 -122.927667114729 -125.228919494302 -126.886973765876 -129.736788422099 -133.763002032185 -137.392783089329 -143.584057487058 -144.836331309114 -146.305807604904 -149.240682923952 -152.371957630564 -154.689801765134 -156.495021897282 -158.487221536403 -161.374861567075 -164.597732221615 -167.226782481201 -171.473987710477 -172.754071563201 -174.960858301818 -177.925167791889 -180.644326483426 -182.436539289705 -183.584766584284 -186.073527973458 -189.059229569706 -191.689567486508 -193.789123593264 -195.261382230225 -198.62123526007 -200.974472061807 -202.112563937972 -204.545461441382 -208.787141837085 -211.616707398585 -213.577805228022 -214.708851087402 -216.99716010098 -222.169440975389 -224.914128801103 -227.190678318003 -228.862760668713 -230.620501549709 -233.183906576284 -236.361981190318 -238.894326124276 -240.152351363434 -242.124724021308 -244.124197258605 -247.080358643041 -254.232997132947 -256.72197046105 -258.453374612155 -261.180003920967 -264.29102252889 -1.29493408819457 -7.44749131289324 -10.0032789483678 -15.3975277638984 -18.7480729461045 -20.4560281435722 -23.6873746189271 -25.5538542513691 -27.7463843900574 -30.5578466534506 -34.7511343764081 -37.6043543998563 -40.6480883856686 -42.2403207569122 -44.9992218987496 -48.3419059349332 -52.2703571679318 -54.7486495802225 -56.4603604185687 -58.6926924567318 -61.1539030636788 -64.5929383725988 -66.8899254158516 -68.1876581511695 -69.8934030606202 -72.8555465563343 -75.5129062887171 -78.7117651177399 -80.3298547081511 -82.0033721017107 -84.4574444686148 -87.6910123822744 -90.5406164230271 -92.8948582297942 -94.0398698985103 -96.9197394231269 -98.3481599650517 -99.8581876365184 -102.630094666535 -105.6042576408 -108.027376601589 -109.847282988907 -111.654616360005 -113.867835658554 -119.931708872041 -122.636118331102 -124.937897455879 -126.59852400721 -129.455317306183 -133.49505564073 -137.125265281154 -143.43019333026 -144.67782471524 -146.159382329967 -149.111957653864 -152.241493317536 -154.555749069653 -156.360578756955 -158.332140091555 -161.258030029773 -164.434982736079 -167.054175325905 -171.270804957503 -172.552361181964 -174.754114197304 -177.723221018502 -180.449034866033 -182.242594015511 -183.388542579069 -185.886256777313 -188.863703705019 -191.48239281943 -193.58324888293 -195.055719254766 -198.545555615727 -200.897709502062 -202.027111569938 -204.463219560666 -208.737969755185 -211.567490063826 -213.527274661898 -214.654130934284 -216.942923759711 -221.863996845544 -224.607936078586 -226.884549316264 -228.55407807793 -230.310207485568 -232.83163623316 -236.054261893558 -238.588496063011 -239.846754580446 -241.818642315215 -243.817552405299 -246.77276653563 -255.377781321256 -257.806538614272 -259.538339974875 -262.260365236573 -265.413180856886 -1.29513112447974 -7.46861007021631 -10.1948565336596 -15.9879212986412 -19.3745328207006 -21.0845706436126 -24.4200273540016 -26.2610118946149 -28.4437502421927 -31.2298397596721 -35.334087042707 -38.1831024449652 -41.2169985890888 -42.8104486090218 -45.5778602541767 -48.8861746451842 -52.8467375331695 -55.3182985988579 -57.0177810256234 -59.269960711661 -61.7916278142177 -65.1286532525325 -67.4250013206625 -68.7215242369811 -70.4204426267621 -73.3750988796902 -75.8976797986011 -79.0441064805434 -80.6351990440725 -82.3097737877447 -84.8190853834673 -88.0152607807263 -90.8638463806416 -93.2156358322542 -94.3607930290379 -97.2322241742605 -98.6625402902881 -100.178085908941 -102.979536654324 -105.978929657091 -108.407571093851 -110.230636629303 -112.029966129342 -114.250338158704 -119.939288001903 -122.643886135446 -124.94581364752 -126.595250393533 -129.469879681836 -133.561988860552 -137.183024171773 -143.441677299246 -144.693521436749 -146.16025775671 -149.101766991632 -152.250459984182 -154.566027041221 -156.3710756332 -158.356443419337 -161.24865640216 -164.421950825139 -167.046231898274 -171.310447236203 -172.5910890249 -174.794811338541 -177.742549598147 -180.469502092161 -182.263497574875 -183.411217177485 -185.966966291085 -189.011079427245 -191.626504056745 -193.725757300544 -195.198240660922 -198.55602659843 -200.914790626439 -202.072673814681 -204.496746038838 -208.785271317799 -211.622692634114 -213.58280404692 -214.71281876046 -216.98139755147 -222.053889918866 -224.788694578545 -227.061380103855 -228.730559163727 -230.484374119358 -233.073152323278 -236.273779927473 -238.805000847411 -240.063047035279 -242.034960180255 -244.022449630312 -246.961694144353 -253.991566796041 -256.513606016096 -258.245508689885 -260.966877491527 -264.121947542212 -1.29533895519786 -7.4409581923366 -9.90640674721309 -15.6762587982444 -19.0264041804559 -20.7367460817429 -23.980189341646 -25.813855904067 -28.006528198286 -30.7825422478306 -34.9208343887984 -37.7729774951595 -40.8011839666272 -42.3934465609838 -45.1838424410068 -48.5369865190842 -52.4876515945216 -54.9544546577302 -56.6899504768034 -58.9549720098509 -61.4970205630305 -64.8291250615678 -67.1244010129444 -68.4218479902496 -70.1321709695066 -73.0679079425395 -75.5636150050954 -78.7563856081464 -80.3898944839063 -82.0646572477142 -84.5221167617543 -87.7327336867559 -90.5888393353741 -92.9430993006912 -94.0884544156438 -96.9978417578701 -98.4350511560856 -99.9424730985053 -102.740652229289 -105.689171136242 -108.115807417477 -109.938734678138 -111.737952127728 -113.969006812773 -119.757003862899 -122.473048421204 -124.775386052151 -126.425986817128 -129.293503598423 -133.308251564318 -136.928106041916 -143.062098099817 -144.311088073893 -145.783226658422 -148.706174366143 -151.842557586154 -154.156837499612 -155.962198985412 -157.929912339132 -160.87668242456 -164.047336922849 -166.670731014286 -170.90342276011 -172.183448425229 -174.372119726571 -177.314052032077 -180.034294636218 -181.828171508065 -182.977999376294 -185.501987657482 -188.505044836104 -191.123394019095 -193.224477537856 -194.697016246976 -198.111516583073 -200.469721644318 -201.623074682751 -204.067858949828 -208.224365385896 -211.0753510598 -213.035272693716 -214.162076989497 -216.442084788841 -221.380479943756 -224.126117064319 -226.399814142187 -228.069573355495 -229.828098478645 -232.417410579521 -235.608279341071 -238.141977849486 -239.399740520468 -241.366188868206 -243.353696000798 -246.340968534348 -255.385622663394 -257.852362288998 -259.584356865688 -262.309511435719 -265.543770811759 -1.29541675803404 -7.46708469428628 -9.92380366371274 -15.7786775223331 -19.1240481744746 -20.8347038818579 -24.0564762258434 -25.9311559683528 -28.1140386368528 -30.9472559624084 -35.0419994184933 -37.8872829063912 -40.9189627432638 -42.5114913763155 -45.321634110496 -48.6558227926597 -52.6026497424883 -55.0849182235425 -56.7837729910035 -59.0527467160946 -61.5567835793204 -64.9210738539581 -67.2166055133594 -68.5141323523637 -70.2258776980772 -73.1618330527917 -75.71127246579 -78.8686801271519 -80.503022767318 -82.1884635280804 -84.6572504849114 -87.8644695682694 -90.7159046701644 -93.0714107167615 -94.216375654226 -97.08970336131 -98.5397134012777 -100.051054690549 -102.84329820038 -105.839400963601 -108.265803604959 -110.087616593888 -111.891423957244 -114.137292924434 -120.066612045664 -122.76958963166 -125.07607440114 -126.725389288474 -129.584462905235 -133.749034781356 -137.370801905994 -143.470204849625 -144.721554707387 -146.19211381367 -149.111663295349 -152.239008338756 -154.552050009963 -156.357122312086 -158.326126409464 -161.301204329413 -164.470479587348 -167.091820795516 -171.331459131602 -172.611880198505 -174.817676909914 -177.758794060051 -180.475909208011 -182.270730178707 -183.421450233917 -185.960030893294 -188.940457502302 -191.576086334382 -193.675799047608 -195.148196984471 -198.574875550823 -200.932791789195 -202.076183631172 -204.51668603067 -208.922433251471 -211.756953228577 -213.71880945438 -214.845662240253 -217.149900772587 -222.075581754824 -224.819385679444 -227.094973555448 -228.767053360912 -230.52007725699 -233.065819784813 -236.285716362174 -238.820545524891 -240.078691855471 -242.051175686341 -244.046581899922 -246.993990570568 -254.961845419 -257.432614619245 -259.163245505191 -261.864726237639 -265.04437617674 -1.29565412918004 -7.42171720921542 -10.3016455944656 -16.8522652272093 -20.2550654332471 -21.9636177204358 -25.2304506929425 -27.0829309010049 -29.2801475467399 -32.1375676579501 -36.2880832426348 -39.1321482480267 -42.1703572794343 -43.7631204323101 -46.5703128095895 -49.8920812512427 -53.850994651544 -56.3282578237405 -58.0476965957174 -60.3001836275043 -62.7731263647395 -66.2150703658807 -68.5108359190681 -69.8085997720627 -71.5138575819241 -74.4370232336422 -77.0352679132007 -80.159503394304 -81.7978816690742 -83.4797191650182 -85.9733545684807 -89.1438431579958 -91.9884324890649 -94.3447240009585 -95.4897488821357 -98.3387281754969 -99.8018643092523 -101.323387312703 -104.122678270008 -107.099584241506 -109.524226693289 -111.344771384899 -113.137704078873 -115.355947794217 -121.42386644704 -124.147301265151 -126.451673008545 -128.101900574239 -130.997000359924 -135.098577101587 -138.719050484787 -144.938232879398 -146.1896478548 -147.654524197414 -150.644804579519 -153.74625516382 -156.063156407579 -157.868233467818 -159.860049471224 -162.72557752572 -165.935501215014 -168.55359264004 -172.784573556128 -174.06487544755 -176.27470060508 -179.246612768467 -181.968481953564 -183.762435760653 -184.910612003168 -187.454558088369 -190.425150276035 -193.050674519938 -195.152002225711 -196.624326649589 -200.052018607713 -202.39992956527 -203.52993416291 -205.965105701572 -210.217770396546 -213.055089358851 -215.01636433975 -216.14455923473 -218.418115375668 -223.203036692745 -225.94383719715 -228.218109992663 -229.8895578284 -231.647080150251 -234.1804969648 -237.404139523486 -239.937232447969 -241.195078598142 -243.159184604937 -245.158754916922 -248.098552557468 -256.608766234776 -259.168092038965 -260.89903939652 -263.600215971045 -266.800529458544 -1.29496093948571 -7.46158038058386 -10.2705828451427 -16.7491911136792 -20.0917539595111 -21.799599562003 -25.0005444055688 -26.8550407806072 -29.0398248950071 -31.8636608168286 -35.9940865312135 -38.8394722858741 -41.873244763734 -43.4674398739717 -46.2600946630766 -49.6188381842267 -53.5330905637763 -56.0012486099298 -57.7656767427691 -59.9871988041317 -62.4152356963783 -65.8456131835861 -68.1399168622456 -69.437272646186 -71.1414543356858 -74.0783475045986 -76.6873432467646 -79.8730305821963 -81.4768318935501 -83.1565182166824 -85.643087562341 -88.8430945488093 -91.6883690973211 -94.043534737359 -95.1884707450715 -98.0395247935361 -99.4899249864995 -101.00227397083 -103.808463182239 -106.757715807554 -109.182957764547 -111.006023126802 -112.813990687871 -115.060140090273 -120.904400663142 -123.609301609188 -125.910905718925 -127.575627595594 -130.45494438822 -134.656379498085 -138.279432628251 -144.354755812015 -145.607416259738 -147.075814135607 -150.034099174755 -153.147951576004 -155.464315206394 -157.269710014759 -159.267891450311 -162.18244651773 -165.366117983716 -167.992260230178 -172.237602853027 -173.518522043979 -175.738103526235 -178.689195046838 -181.415757735479 -183.209116165466 -184.356031947223 -186.82931119616 -189.828423098876 -192.445581795113 -194.546036537022 -196.018229242026 -199.326146932274 -201.680588882516 -202.821208321321 -205.248824664489 -209.490556602463 -212.322569403467 -214.285115051212 -215.415451199871 -217.693977111623 -222.635092775754 -225.382522070034 -227.65347642644 -229.324509576177 -231.08700980059 -233.657135532869 -236.840632091862 -239.375007104049 -240.633224128073 -242.594859973549 -244.591970115146 -247.578460489309 -256.546851509396 -259.113039163654 -260.843751235013 -263.56588367515 -266.754759947908 -1.29502264433552 -7.42902740466763 -9.82040459105209 -15.8410993687469 -19.2274427104301 -20.9361785551934 -24.1829142884394 -26.0471764304071 -28.2389688129446 -30.9726986649012 -35.1544060905689 -37.9986461597687 -41.0295268776692 -42.6230831980269 -45.4315412134925 -48.7143040379366 -52.6188495512938 -55.0920076729982 -56.8066089027883 -59.0829770681498 -61.5893320319692 -64.9272818293102 -67.2224394003894 -68.5204729399441 -70.2278572600579 -73.2278711468891 -76.0118232786414 -79.1741003018511 -80.8162594995704 -82.4999240605939 -85.0098125787134 -88.1978354460763 -91.0479295433269 -93.404050223372 -94.5488091222005 -97.3540028845721 -98.817862366213 -100.320331565948 -103.182493526815 -106.182288508235 -108.610067691254 -110.431780614561 -112.240177623825 -114.480577317675 -120.36429469913 -123.077397656313 -125.379703069675 -127.046576673706 -129.899940603828 -133.953873429665 -137.577759022421 -143.782981036946 -145.03716646809 -146.489825031064 -149.419292247059 -152.552829082161 -154.870660648433 -156.67512403801 -158.653756707102 -161.603238941387 -164.755351193899 -167.376321218334 -171.651090798421 -172.932318169699 -175.15234882562 -178.109626966667 -180.833328937683 -182.626966383031 -183.773485014985 -186.303117560698 -189.286475811289 -191.903228552122 -194.003668616813 -195.476011683642 -198.920958923476 -201.265937507973 -202.388488009817 -204.795321995568 -209.028432606708 -211.861770635668 -213.823798202035 -214.953102265717 -217.238712912143 -222.23597294993 -224.979293006989 -227.252880772971 -228.925053372255 -230.68290005575 -233.229117863204 -236.420889264533 -238.955525562992 -240.213175470795 -242.187087954891 -244.182226585407 -247.138534849299 -254.422911644997 -256.951093622725 -258.682898238295 -261.396671070073 -264.592759056504 -1.29510019725621 -7.45414999149781 -10.2588799402146 -15.9664549477873 -19.3076175724413 -21.0172713029042 -24.2580011713361 -26.1285918450155 -28.3299696115474 -31.1383015288949 -35.3308120478599 -38.1777687874242 -41.2115848081781 -42.8045144835392 -45.5915448987019 -48.9273453670248 -52.7899461884786 -55.2600661969483 -56.9809486916994 -59.2539064915286 -61.7462303126855 -65.1218587237693 -67.4166926556085 -68.7141983348064 -70.4184398073816 -73.3489700297565 -76.0689664667457 -79.3032911659752 -80.8699278564169 -82.543887715343 -85.0346705802906 -88.2411562693403 -91.0787868127825 -93.4325154910486 -94.5776658967027 -97.4020624038797 -98.8401719591683 -100.353506427407 -103.1558316769 -106.137605224766 -108.563960952842 -110.385688938785 -112.186194704069 -114.39775994913 -120.174760030555 -122.88124219196 -125.182609706157 -126.844351628824 -129.752194097026 -133.897439561541 -137.522278583115 -143.927045896278 -145.177874819876 -146.657566530857 -149.568882746601 -152.720674202589 -155.035781659566 -156.840973243759 -158.828389967628 -161.735250674404 -164.938293284515 -167.570062317684 -171.816886963224 -173.09772503517 -175.293485314259 -178.238472684174 -180.957994391218 -182.752139285644 -183.900201156779 -186.424157072275 -189.436135662472 -192.058397247636 -194.158342842496 -195.630776687361 -199.053701792354 -201.417177721617 -202.554376129943 -204.98133291701 -209.377385266876 -212.203816371489 -214.165436331145 -215.293689506285 -217.560753463979 -222.451689921055 -225.195345167439 -227.468169176511 -229.137246658796 -230.899074063732 -233.458655546354 -236.693004614569 -239.226494598273 -240.484225004327 -242.452543067695 -244.431979276931 -247.395370915904 -254.769301609249 -257.288253659912 -259.021228043973 -261.731133292802 -264.834631978025 -1.29526955742764 -7.45961062763126 -10.3066834061254 -16.3014423440485 -19.7064550010575 -21.4159449144206 -24.7326144465403 -26.5847589393627 -28.7671972809096 -31.5247099545368 -35.7124148915523 -38.5579744543764 -41.589820793474 -43.1831175408873 -45.9650859181364 -49.2603378875361 -53.2077483885916 -55.6832299334994 -57.3899199503975 -59.6492457598156 -62.1416961613066 -65.4914709999842 -67.7868335922167 -69.0840780367142 -70.7808901507069 -73.7763477126157 -76.3146822791947 -79.5286744869683 -81.1387433583317 -82.8154643660937 -85.289505335444 -88.4662387947265 -91.3105371054913 -93.6638435321001 -94.8085990583464 -97.7028945887402 -99.1710740443234 -100.67815264151 -103.422565898752 -106.427717524491 -108.858924223705 -110.680796568352 -112.481414226121 -114.685141845252 -120.484747224728 -123.189313951548 -125.490938935827 -127.154604497515 -130.057991763943 -134.132495208553 -137.756179791133 -144.36053245412 -145.611952616878 -147.08222883757 -150.034643143221 -153.175889512336 -155.489413400051 -157.294748009596 -159.273582581314 -162.143337628748 -165.353769637553 -167.973783364329 -172.217416294413 -173.497911262784 -175.696364121473 -178.640979634363 -181.362751506647 -183.156080561775 -184.304601252201 -186.807354236393 -189.824898115883 -192.445490180174 -194.545038223576 -196.017467749984 -199.514929465908 -201.866749399301 -202.974879677332 -205.406763684461 -209.676782906133 -212.520481979396 -214.483197034589 -215.612184162386 -217.895041137907 -222.92243112813 -225.668824067148 -227.94416074609 -229.614105160349 -231.369504630608 -233.921037263443 -237.120228195866 -239.656856459541 -240.914832928115 -242.880261851774 -244.873200711267 -247.860615458983 -256.870957688033 -259.461823551596 -261.192289568453 -263.917449289902 -267.135012410439 -1.29539820535335 -7.43581996511533 -10.1958963757152 -16.7663556052393 -20.153342180272 -21.8613679355666 -25.064632256166 -26.9184143885188 -29.0973200803644 -31.8875590290391 -36.0734407062136 -38.9197595002605 -41.9444244303504 -43.536350451103 -46.2919617614382 -49.6481074672835 -53.5734015827671 -56.038557604912 -57.7476384825447 -60.0137386176625 -62.5282040870758 -65.8789484977776 -68.1771106402491 -69.4748815933927 -71.1851779215861 -74.1008016661 -76.603944400968 -79.7799876669587 -81.3979170595017 -83.0743176773221 -85.5732065084188 -88.7877393600515 -91.6219075882907 -93.9758787655477 -95.1208845757477 -97.9744549207686 -99.4309477416933 -100.94093107987 -103.708090246485 -106.708157771838 -109.136637663594 -110.959580298067 -112.770664546498 -114.997337595467 -121.056756361476 -123.750677493648 -126.051552437002 -127.711199386506 -130.600238215056 -134.679369876199 -138.305547610971 -144.429650180341 -145.677984641519 -147.151452341449 -150.072331883097 -153.203434897298 -155.517949406455 -157.323156693723 -159.294480466901 -162.190083169676 -165.392552048804 -168.010855718818 -172.262272176478 -173.542330869353 -175.719391676132 -178.655316001872 -181.377763539631 -183.170881099218 -184.319751612641 -186.843624168581 -189.834494563155 -192.468706413095 -194.56912561877 -196.041511252803 -199.484180437992 -201.837974836077 -202.97177109071 -205.412697062677 -209.754959148202 -212.586349139134 -214.54673669567 -215.672607869236 -217.962192415979 -223.189373311607 -225.934571967602 -228.208266151381 -229.878485791085 -231.629088438423 -234.213948259008 -237.414899358991 -239.949882048578 -241.207709006958 -243.180994459354 -245.163935244475 -248.13899926671 -256.015671888825 -258.573555036051 -260.305945858136 -263.025881083422 -266.169331201724 -1.29497511404924 -7.48873221425921 -10.0403730509545 -16.2800684732894 -19.6224098058911 -21.3316006123689 -24.5743204498652 -26.4465727466441 -28.6287358001225 -31.4740260465302 -35.5585611774366 -38.4028968483967 -41.4416965290311 -43.0342453100867 -45.8159585228184 -49.1522772509436 -53.098103047335 -55.5814492544486 -57.2904857963612 -59.5290040053564 -61.9766002261159 -65.4414439541373 -67.7353181799957 -69.0322781958944 -70.7298202807287 -73.5955314634248 -76.0694315507242 -79.2433670093721 -80.8581543410939 -82.5435479589298 -85.0361554594145 -88.2501325513102 -91.0949525719283 -93.4504581167395 -94.5954589608104 -97.4173197218833 -98.8724745993498 -100.388215402205 -103.207381459872 -106.176147597577 -108.603555004462 -110.425928602036 -112.227442216108 -114.471200032825 -120.331685488234 -123.035549255612 -125.339047340824 -126.991319008589 -129.858570348377 -133.900151673916 -137.526876492572 -143.960634295236 -145.208017461673 -146.689927481326 -149.635415381632 -152.737202010956 -155.053113694912 -156.857990834208 -158.812559845572 -161.698487336275 -164.882189845833 -167.502647301331 -171.73793706933 -173.0189485862 -175.212215408356 -178.178118668017 -180.898349093809 -182.691689922013 -183.8404496317 -186.347951434001 -189.34517332912 -191.968555087898 -194.070452495424 -195.542938055306 -199.033282148265 -201.386045822212 -202.502275888668 -204.917401110454 -209.357797144935 -212.202340830063 -214.163861806738 -215.291677068996 -217.560693978476 -222.594049414557 -225.338479894035 -227.612382090639 -229.284064675575 -231.04213096235 -233.583964626621 -236.788188119928 -239.323032439956 -240.581019702792 -242.552352130965 -244.558026900196 -247.501378680543 -254.973919430918 -257.443005475229 -259.172336102895 -261.878989984557 -265.10236256361 -1.29538116287743 -7.46642871448025 -9.94212047082318 -16.1765676139865 -19.5465454511009 -21.2546740074581 -24.4804869204944 -26.3486665625901 -28.5415407185488 -31.3120234312377 -35.4179206427378 -38.2700079074991 -41.2986657354841 -42.8924661442651 -45.6912068928994 -49.0140373768151 -52.9254788265303 -55.3929039827335 -57.1466022818794 -59.4297977012732 -61.8892616211263 -65.2752914917982 -67.5693721770961 -68.8663629845503 -70.5688869180615 -73.4744266167819 -76.0772270007439 -79.2621722710465 -80.8967166895251 -82.5795436503399 -85.0696330743039 -88.2694892534756 -91.1208716142222 -93.4752242624387 -94.6202498814574 -97.4460983030703 -98.8953636520623 -100.411795829881 -103.2486788394 -106.210038480419 -108.639852642208 -110.461586163021 -112.261499834783 -114.498236808295 -120.317617491535 -123.025223101283 -125.327138893805 -126.98114591434 -129.872431342775 -133.846540032671 -137.472065307622 -143.745920187711 -144.991894023998 -146.476081224747 -149.445493291361 -152.563695428744 -154.879309582318 -156.684055583906 -158.664757802828 -161.603841959307 -164.774132354127 -167.396009110372 -171.667801605873 -172.947638719056 -175.161932223751 -178.120781502719 -180.842205434349 -182.636789820114 -183.785108933099 -186.279373326034 -189.278434194722 -191.897732226752 -193.997718610818 -195.470044449044 -198.802890424932 -201.155433909085 -202.290683865628 -204.722808652568 -208.827111893023 -211.667609644583 -213.628228471986 -214.755832380357 -217.038490889621 -222.260680111183 -224.999655418811 -227.273679397732 -228.9436318022 -230.702062915077 -233.253138776927 -236.478647611206 -239.010383340894 -240.268161478727 -242.242846384367 -244.234059893128 -247.163333469778 -255.546239898395 -258.043236448297 -259.776276104206 -262.501668875029 -265.71791935697 -1.29496900281735 -7.47055042470519 -10.3120694759732 -17.0740446894012 -20.4780874191196 -22.1863973821095 -25.4839663240129 -27.3768517194346 -29.5568803654982 -32.3086353257092 -36.4632857363177 -39.3110425011287 -42.347210608036 -43.9409192502539 -46.7304272930735 -50.0499246491153 -53.9522937356064 -56.4301460259473 -58.122132502677 -60.4024364306383 -62.933910563643 -66.2776957965848 -68.5740100585519 -69.8714145104407 -71.5756288250056 -74.5261994302361 -77.1124326985728 -80.330841064548 -81.9679906156495 -83.6426435506405 -86.1326970647762 -89.3124946664995 -92.1610591684283 -94.5133990172302 -95.6582847447539 -98.5061274383811 -99.9598624148734 -101.463879301966 -104.267067927384 -107.244359519066 -109.669106019403 -111.490111472611 -113.286672751761 -115.515003070334 -121.379321788188 -124.09374719265 -126.396020820356 -128.049676615615 -130.901889443918 -134.922665200328 -138.54504541874 -144.824464069542 -146.073882278722 -147.553824880763 -150.497204204605 -153.603056580164 -155.918217591669 -157.722831263685 -159.700839391294 -162.602803027375 -165.790636412647 -168.413344584726 -172.659991749462 -173.941077654138 -176.127438187925 -179.08020604736 -181.798029919858 -183.591948095911 -184.738654632897 -187.257863497526 -190.259386539992 -192.879505695607 -194.980112627435 -196.452628120456 -199.874277165613 -202.222041467087 -203.351577881751 -205.788399996013 -210.208064858681 -213.042965323131 -215.004337793878 -216.130886772558 -218.413746345051 -223.258685807149 -225.999303286082 -228.2739779179 -229.943628035143 -231.696403569576 -234.255451461959 -237.450718000732 -239.985218517401 -241.243441581481 -243.2031369113 -245.19475563699 -248.163712562082 -255.197242724017 -257.704319240028 -259.434316021149 -262.163578889807 -265.375420541344 -1.29530066816108 -7.43609894490432 -10.0074579912312 -15.7743974567988 -19.1366857439744 -20.8465118802578 -24.1073425460735 -25.9669183343306 -28.150956363236 -30.9635955927641 -35.0781706343562 -37.9255754825038 -40.9668455814248 -42.5601580792027 -45.3537203896787 -48.6789494286778 -52.607612011283 -55.0862762722407 -56.7925232670407 -59.0525959175752 -61.5237029955947 -64.9478414552592 -67.240727224537 -68.5377659592736 -70.2355408795573 -73.2558493710407 -75.8738652729931 -79.0990185523122 -80.7696211133282 -82.4497642784059 -84.9485074343446 -88.1726782967619 -91.0152383002031 -93.3706827755456 -94.5158146165652 -97.4100613579827 -98.852119596085 -100.366635657004 -103.153952842302 -106.152211893698 -108.578537573511 -110.400171871148 -112.203015213013 -114.427046490784 -120.181544747654 -122.894906147417 -125.197376047768 -126.854002930546 -129.74866201348 -133.796674863009 -137.423450448806 -143.722209141881 -144.971612735824 -146.444703837836 -149.354255499991 -152.521829464799 -154.839212344705 -156.644012587776 -158.609856679452 -161.538529545046 -164.730044997399 -167.353208467057 -171.620634325681 -172.901424966797 -175.104357900648 -178.057242017473 -180.778473413276 -182.571608581851 -183.723298465012 -186.247012235882 -189.228410379026 -191.850225154142 -193.951496412789 -195.423907621699 -198.786793126642 -201.142962293312 -202.290531797705 -204.720927612644 -209.086402416593 -211.919828723249 -213.881907544052 -215.007205274758 -217.289676305666 -222.513049081625 -225.26523277655 -227.540694952757 -229.212104022055 -230.972836825805 -233.540158790717 -236.799990510406 -239.333843872062 -240.591706921277 -242.555634942356 -244.556293614014 -247.521203455484 -255.102633688769 -257.651843518093 -259.383691393533 -262.086156805212 -265.25343472125 -1.29509120946495 -7.41406090283419 -10.200055258061 -16.3442159102509 -19.6896756450985 -21.3990754138322 -24.6329911607864 -26.4614763397464 -28.6524418553044 -31.4149073250019 -35.6456774255568 -38.4896565490561 -41.5219336723517 -43.1142416945555 -45.9131996826704 -49.2183632918758 -53.1773879205046 -55.6520819219983 -57.3982841306345 -59.6660072904317 -62.1655328043429 -65.5410237451222 -67.8357022845043 -69.1329448257403 -70.8408889331771 -73.7441478977235 -76.2467564467341 -79.4043218783776 -81.033579527837 -82.7048254778567 -85.1989306492158 -88.4156725096821 -91.2611680362837 -93.6145314597949 -94.7594728420841 -97.5894449470658 -99.0653116768231 -100.57118129338 -103.340066977447 -106.331156028926 -108.753414530714 -110.574045669527 -112.374162251126 -114.619545566683 -120.697006996914 -123.402596207128 -125.705851672128 -127.354498078907 -130.286311227026 -134.460270089304 -138.087226956946 -144.308618156199 -145.557044417242 -147.035185163902 -149.981390160972 -153.119143600472 -155.434902505888 -157.239279370483 -159.214241281115 -162.173641046019 -165.325212941947 -167.949352696338 -172.187280461282 -173.467795818329 -175.652350851184 -178.620269762622 -181.34279821842 -183.137071450686 -184.285716672521 -186.786146872304 -189.773497708484 -192.392867473546 -194.492486391837 -195.964739365026 -199.470676917973 -201.818745877795 -202.949513858955 -205.373298819069 -209.646734163385 -212.47540653714 -214.435223138515 -215.56653616184 -217.857082006909 -222.838909640768 -225.582887976372 -227.857876626505 -229.52863667649 -231.278315142283 -233.839180314624 -237.065302552762 -239.599490448906 -240.857490288656 -242.827785023623 -244.818105283588 -247.782611567876 -255.896021741898 -258.435627059096 -260.166923252791 -262.877761419678 -266.08014264894 -1.29529528912691 -7.49745620837972 -10.1413325389346 -16.7463261989174 -20.143519763146 -21.8524543751721 -25.1551264490735 -27.0236200204573 -29.2089812887139 -32.0130346642283 -36.1177698948054 -38.9682679825793 -42.0053302788494 -43.5986557971428 -46.3704117602088 -49.697594487354 -53.6080170756434 -56.0655727600247 -57.8220651593723 -60.0530451654265 -62.5234028279359 -65.9195620783675 -68.2125685105028 -69.5091503924854 -71.2097749274396 -74.1551478574181 -76.6976239975671 -79.9652260222 -81.5499194845175 -83.2275662861691 -85.7239713250305 -88.9478296462253 -91.7963523567023 -94.1532588222733 -95.2982791623732 -98.1292374670307 -99.6008158738035 -101.106527734068 -103.908605009135 -106.904279863656 -109.327171591722 -111.150305685855 -112.958280576013 -115.181151407296 -121.049065230205 -123.75660826183 -126.057798023733 -127.712437491001 -130.585857074891 -134.692885013149 -138.324349321266 -144.74857786265 -146.000920957276 -147.466905132272 -150.404396222647 -153.505111062228 -155.81850292951 -157.623771770048 -159.598533074594 -162.532554450612 -165.712535217369 -168.335249121948 -172.565537229156 -173.846011399794 -176.054172256314 -179.005650895475 -181.73138819448 -183.524057289612 -184.672980680269 -187.190826296672 -190.196659304911 -192.815651918118 -194.916428511019 -196.388973739433 -199.82393606172 -202.172749217728 -203.294045648196 -205.726295974787 -210.109638651462 -212.937784122987 -214.899940138279 -216.025982304522 -218.288457655078 -223.180348408915 -225.918596795413 -228.193698183744 -229.863271572219 -231.610802034864 -234.170504197127 -237.40062973808 -239.938025133978 -241.196041160232 -243.162271804637 -245.151887506118 -248.137438252619 -257.22663698941 -259.653456321291 -261.384446095796 -264.084458093831 -267.22902217148 -1.29523181040612 -7.41290003598771 -10.1426506448078 -16.5274078928205 -19.9090731606077 -21.6179910250555 -24.8505659261448 -26.7176824888267 -28.9121981872715 -31.7141795558763 -35.8102988389947 -38.6583155496392 -41.6885797633601 -43.2813397516811 -46.0906774983552 -49.4439100634767 -53.4019955259474 -55.8779442715794 -57.5809633374277 -59.8152243448189 -62.3091930827114 -65.6766920516625 -67.970870046217 -69.2683691485724 -70.9694249420835 -73.905274251646 -76.4069733959243 -79.5742077043203 -81.2501154460356 -82.9374215816578 -85.4454216926966 -88.633551691312 -91.4807394905423 -93.8349151108577 -94.9801368806561 -97.8563623025747 -99.2901291368617 -100.799121203651 -103.6199762863 -106.592649603154 -109.019277270201 -110.842622690651 -112.646104704788 -114.870570278745 -120.479424981088 -123.196882308961 -125.498413923377 -127.161170970687 -130.020977461203 -134.046564202449 -137.667528306387 -143.906476943309 -145.155031788901 -146.635775342773 -149.631552134909 -152.750488133497 -155.063066259467 -156.868140715596 -158.844433584196 -161.768591571593 -164.947414902972 -167.571036703107 -171.816498209225 -173.097339901141 -175.294346512895 -178.253137364906 -180.976924875496 -182.769622435982 -183.916699800478 -186.428025680086 -189.432395582998 -192.053310908183 -194.15223230102 -195.624765743272 -199.02682483966 -201.3725157577 -202.497276184742 -204.947681893829 -209.181451678361 -212.017493946032 -213.978124966906 -215.10382087283 -217.389520662677 -222.455593317112 -225.20348704551 -227.479660993063 -229.151319216587 -230.916202130456 -233.470279232529 -236.704796453366 -239.235506213095 -240.493693732315 -242.467403611756 -244.458725530703 -247.40782256275 -258.573802879497 -261.180159010011 -262.910559725499 -265.617101219848 -268.77395674732 -1.29501572287211 -7.43847379102306 -10.19321976919 -16.1516627108313 -19.5018369836214 -21.2110103690406 -24.5357152707573 -26.3856695921127 -28.5674836073945 -31.3429001388921 -35.5152430956518 -38.3663194907709 -41.4048833315181 -42.9978123440625 -45.7748902379297 -49.0921376500795 -52.9952207661656 -55.4671447798197 -57.1936503062291 -59.4119017370347 -61.8738749431985 -65.2898947953401 -67.5850931220706 -68.881425994285 -70.5772342828019 -73.5182730846915 -76.0857924468373 -79.3193749342657 -80.8898160737418 -82.5639810195774 -85.0525697869551 -88.2427093534781 -91.0887283264848 -93.4459597358322 -94.5908735185456 -97.4299891469517 -98.8753102581056 -100.384606151514 -103.161890393347 -106.178270150751 -108.60684066686 -110.429381267954 -112.229061589092 -114.452727129931 -120.271668055605 -122.98703899581 -125.28986607494 -126.939111234301 -129.788203076955 -133.908135303193 -137.530776547649 -143.808547090786 -145.060417495506 -146.524398117262 -149.484733878279 -152.61171936753 -154.925440903249 -156.73007510254 -158.713227648041 -161.633165028763 -164.816219992048 -167.435096241094 -171.68000454505 -172.960584409582 -175.162768331557 -178.095614120525 -180.813983034492 -182.60776909828 -183.75432722483 -186.276051683287 -189.24612046253 -191.866560441608 -193.967684461911 -195.439984400506 -198.871798438578 -201.21591608919 -202.340326331812 -204.750017289277 -208.931117807595 -211.76312925088 -213.724266134466 -214.848768618028 -217.10880700936 -222.282794490947 -225.030133409473 -227.304503179258 -228.975998270773 -230.73260502814 -233.263911287267 -236.49125556535 -239.023126280143 -240.28164189059 -242.24941632412 -244.239304925264 -247.201887311283 -255.415401366722 -257.975557726528 -259.704501458501 -262.422744964242 -265.581631182062 -1.29500354564915 -7.40126478318526 -10.0861303255759 -16.1932979603313 -19.5099070511194 -21.2213259807799 -24.5104092174774 -26.3678201930542 -28.5597573593686 -31.3496150838049 -35.4614881332431 -38.3089816229348 -41.3484566145117 -42.9416915608946 -45.7313757711943 -49.0343138136393 -52.9459486130996 -55.4215681654426 -57.1881050249692 -59.4486819468769 -61.9780243329581 -65.3135139286705 -67.6084678882518 -68.9059206198848 -70.6208211017389 -73.534017695316 -76.092433428623 -79.2742316524426 -80.8555793820518 -82.5272598304507 -85.0331568529176 -88.2332436775515 -91.0807352202817 -93.4340106073591 -94.5790819033107 -97.4682875706559 -98.9132917788256 -100.422202769442 -103.257353437255 -106.227711072287 -108.654588526206 -110.478167732603 -112.288247766636 -114.497036277546 -120.434868299617 -123.146636939974 -125.448185596781 -127.095952793383 -129.942248002916 -133.97775703642 -137.613036068238 -143.64836028698 -144.896962684934 -146.37707720322 -149.30585255581 -152.453737901928 -154.768146944952 -156.573009467847 -158.564440871696 -161.467601310855 -164.643980160511 -167.261713997392 -171.51937942963 -172.799497080435 -175.007354080661 -177.954665306904 -180.672620200273 -182.466314964783 -183.615298475131 -186.107581794489 -189.113410708613 -191.733104746778 -193.834911529614 -195.30727170213 -198.687028068125 -201.049507131724 -202.203897218559 -204.64141163965 -208.882416807368 -211.711467399274 -213.673430461822 -214.802348793601 -217.070250990315 -222.488033997209 -225.233778854919 -227.509649314179 -229.180180821109 -230.929647908512 -233.498168969695 -236.702494070327 -239.238354967294 -240.496397578306 -242.462855815035 -244.46040863529 -247.436269677033 -255.331359344302 -257.89718637553 -259.628720323066 -262.344389327519 -265.586264557429 -1.2952169578048 -7.46568148814726 -9.9784315710594 -15.7442860359766 -19.1351928114674 -20.8426990486502 -24.0587108170125 -25.9200533268506 -28.1060322877605 -30.9450690063599 -35.1093422083979 -37.9565504075491 -40.9972131383297 -42.5904400944002 -45.4065001678371 -48.7154595780456 -52.6578400217279 -55.1303622737764 -56.8393181980416 -59.0905555957 -61.6256174693158 -64.8782198013281 -67.1726352920251 -68.470329464239 -70.1762013117374 -73.0636251053141 -75.6219875338702 -78.8232125119222 -80.4853418018987 -82.1672290512252 -84.6530209067143 -87.8447633873005 -90.6913514160779 -93.0427319500679 -94.1875261339486 -97.0476569509313 -98.5080073583833 -100.028044828876 -102.822919920465 -105.768088638238 -108.196430042948 -110.018881359105 -111.831495242504 -114.04524408522 -119.792775044485 -122.506351780137 -124.808398891218 -126.467755759868 -129.386838221674 -133.422278364658 -137.041679902661 -143.394843009836 -144.648329509923 -146.114861638772 -149.043330563527 -152.155787582714 -154.471017376781 -156.276449680429 -158.269178586381 -161.17203159145 -164.345989176678 -166.966483509855 -171.213833205463 -172.493955283115 -174.703054400584 -177.659628415202 -180.384303045595 -182.177970157246 -183.327715658425 -185.840918789369 -188.844653382265 -191.464565649445 -193.566325053837 -195.038538869159 -198.422997888193 -200.777418436355 -201.893615111395 -204.309169844129 -208.516338804739 -211.352354360493 -213.312497757616 -214.437629257823 -216.708365954165 -221.727909814141 -224.475260498243 -226.748824267131 -228.418770913505 -230.173767589792 -232.715284848208 -235.94654245952 -238.480598379454 -239.738765258203 -241.700746988271 -243.689300942748 -246.654343898864 -253.852840352635 -256.328854402631 -258.060903525586 -260.740993776866 -263.94303098296 -1.29494814403674 -7.40513097284443 -10.1700557763005 -16.2255585911219 -19.5761807920232 -21.2847868856157 -24.5648912580301 -26.427337883216 -28.6156044291677 -31.4198711522399 -35.588513629276 -38.4349084352299 -41.4734274235565 -43.0683318480912 -45.8713065876037 -49.1851057713247 -53.1698279632849 -55.6408816343999 -57.3647306332357 -59.6369295845677 -62.2042332194376 -65.4960299776718 -67.7932236026477 -69.090560746147 -70.7981514073536 -73.7278381495173 -76.3124172851756 -79.4710547656531 -81.0845764239169 -82.7676330707215 -85.2458883904748 -88.4583347312519 -91.3022472089732 -93.6552606850591 -94.8000483310294 -97.6596265412426 -99.134286347966 -100.652102618237 -103.471775705252 -106.404543173741 -108.829477032597 -110.649977515065 -112.458182291186 -114.691913212058 -120.918170013906 -123.619730358056 -125.920705154974 -127.576692220185 -130.443698261194 -134.550694662791 -138.190439749313 -144.346318185967 -145.595850412313 -147.069729434867 -150.025734533528 -153.18188798633 -155.492957266971 -157.29813212348 -159.297979076202 -162.188438354155 -165.372460975545 -167.995335692479 -172.206807207679 -173.487066186204 -175.684459659178 -178.617065737141 -181.339657366976 -183.133179323827 -184.28199713484 -186.803257275254 -189.771432974397 -192.395206181627 -194.495748281635 -195.968431884978 -199.30935539993 -201.653958908109 -202.780556354769 -205.201509992265 -209.412629482633 -212.258803373575 -214.221036014779 -215.350147808314 -217.608857363501 -222.820040962582 -225.569679900035 -227.843666432595 -229.514047204234 -231.275019147229 -233.813443731086 -237.037378656648 -239.568847223563 -240.826813012006 -242.801687581633 -244.792453572148 -247.747879356393 -256.962130119506 -259.392250451747 -261.123471484358 -263.829934137085 -266.99525018545 -1.29507718711398 -7.47254804903018 -10.3418758949796 -16.3112734164308 -19.6839113784731 -21.3927875523297 -24.6887489900691 -26.5162991129189 -28.7096406599477 -31.5284869970844 -35.6946901318393 -38.5433980480762 -41.5758831181876 -43.1675233334035 -45.9455028904448 -49.2336385419945 -53.1503730256693 -55.6264327539117 -57.401751989693 -59.6835673563348 -62.2003586401362 -65.5483474718425 -67.8436381742439 -69.1407687980036 -70.8387529128046 -73.7784491844459 -76.3774933179202 -79.5109418041722 -81.1336582063651 -82.8106866133071 -85.2898870531306 -88.5176918574545 -91.3637540267939 -93.7168411746814 -94.8618456356859 -97.7378821608835 -99.1903615275621 -100.70665356204 -103.497798735592 -106.475756685646 -108.898794233677 -110.719921629001 -112.525693931107 -114.773581200587 -120.789877996752 -123.505616640021 -125.80742795905 -127.468608025804 -130.333792678313 -134.468208184577 -138.094240928921 -144.269296303186 -145.517043257443 -147.001068811322 -149.914031102165 -153.045372248937 -155.360958261879 -157.165932703045 -159.135283705925 -162.055928503921 -165.238823168302 -167.861273125423 -172.098490181341 -173.379126961152 -175.58626466595 -178.539151989755 -181.260740367089 -183.054149345413 -184.202685895785 -186.737958334556 -189.746733322592 -192.369710555101 -194.469565014733 -195.941731692289 -199.446667146008 -201.803176237637 -202.933694243335 -205.362440337492 -209.771120758822 -212.603019478828 -214.563651554289 -215.690252369439 -217.967942108978 -223.107791254557 -225.845154554855 -228.120033015021 -229.789901398945 -231.548207939859 -234.102264829478 -237.344490678254 -239.878742123884 -241.136704870619 -243.116513944439 -245.12155726324 -248.079967003604 -256.195848614792 -258.754378383414 -260.485334588958 -263.214496510418 -266.342749879677 -1.29509454765162 -7.43200809701168 -10.0263872315996 -16.1622194551895 -19.5516841006284 -21.2609996000656 -24.5031793627886 -26.3539043453509 -28.5476610411968 -31.314898623058 -35.4324385719715 -38.2797342194618 -41.3183905479118 -42.9115676019826 -45.7208508081151 -49.0651765636183 -52.974024235134 -55.4488661542653 -57.2044733285648 -59.4516597674811 -61.9655455688504 -65.3092802946473 -67.6066043677297 -68.9050410945398 -70.6136691356523 -73.5099208590443 -76.0238018628607 -79.2245577816979 -80.8475573570472 -82.5295741374785 -85.0194952549444 -88.2327389844461 -91.0791134044036 -93.4338187037206 -94.5786910379104 -97.4572771624263 -98.9289883577935 -100.443383938899 -103.22255913246 -106.204321220379 -108.625230946736 -110.447988628155 -112.251742345533 -114.47727202089 -120.46084162918 -123.187400416698 -125.489723540662 -127.143613159494 -130.016847345197 -134.052880641429 -137.683292410337 -143.727395586395 -144.979323378672 -146.442113244705 -149.404111986224 -152.525228548264 -154.838228788121 -156.643152396026 -158.640893787092 -161.568056335924 -164.715645793468 -167.334561914792 -171.57232659206 -172.852698875073 -175.050700034806 -178.037011818253 -180.754135582292 -182.548692999816 -183.698384289705 -186.197226715316 -189.214660226795 -191.842706454123 -193.941942840521 -195.414156426922 -198.801118917279 -201.156292649025 -202.291855959537 -204.73565440703 -209.024531128606 -211.856561377389 -213.818254480909 -214.942970447924 -217.21304158485 -222.318288740325 -225.066883432093 -227.342601830462 -229.012730049134 -230.767213813425 -233.340398104878 -236.528448719346 -239.059395961044 -240.317485589371 -242.275991719372 -244.258688461312 -247.231932884637 -255.211094190626 -257.753125020107 -259.483840728131 -262.203329489038 -265.360360163041 -1.2950892396119 -7.40529592295875 -10.0428375771999 -16.2751270976194 -19.7108963063227 -21.4180636576635 -24.7070695084629 -26.558362785034 -28.7512589941813 -31.5572087722366 -35.7139599057745 -38.5680077457844 -41.6043516734759 -43.1978437867399 -45.9184990544898 -49.2789786760641 -53.2326938622136 -55.7201932630207 -57.430104158255 -59.7096254380783 -62.1774825107346 -65.6468900581774 -67.9416783529019 -69.2398339467128 -70.9461694324615 -73.910088655054 -76.5194505716627 -79.6457301326052 -81.3315799642425 -83.0050814634821 -85.4826423458525 -88.6958309936832 -91.5447977212406 -93.9002832372363 -95.0451150882822 -97.9127846372123 -99.3731995090536 -100.88738341281 -103.711603252133 -106.68816187024 -109.113914489743 -110.934899671533 -112.732698853737 -114.944109666785 -121.082759630663 -123.792061487036 -126.093377354397 -127.752130991914 -130.640241982881 -134.687621616916 -138.309077696707 -144.726089139417 -145.976677840768 -147.449182487408 -150.372461763933 -153.493216281444 -155.808654152566 -157.613676268359 -159.602191621203 -162.512544540963 -165.719586726288 -168.340463034252 -172.588428930694 -173.868594624707 -176.082614701509 -179.034077678849 -181.756902603325 -183.550384731778 -184.699182964447 -187.208389017397 -190.211309016865 -192.829709412319 -194.928447639582 -196.400713878368 -199.770119236894 -202.119399550706 -203.261146434341 -205.696105111178 -210.05336997742 -212.874739634823 -214.8353257133 -215.965940364868 -218.253168969845 -223.168269026497 -225.912152243211 -228.186788437094 -229.856966823807 -231.61311275203 -234.184430138759 -237.409328887756 -239.940996888707 -241.199032160932 -243.160748638553 -245.158653626967 -248.119923641105 -255.232031024137 -257.717452314678 -259.447046890015 -262.150596363076 -265.299006157674 -1.29507556012986 -7.45029626294218 -10.0597653426299 -15.9365779248763 -19.2946850655896 -21.0027727692367 -24.2900202719976 -26.1413750862912 -28.3278210736685 -31.1196355067419 -35.1968501873987 -38.0448204721949 -41.0820049624992 -42.675087481792 -45.4760096546831 -48.7910708456281 -52.6688833594347 -55.1479252414202 -56.8611535343068 -59.1136001539666 -61.5863860312035 -65.03550234638 -67.3315690396841 -68.6280900912241 -70.329924419382 -73.3039462207042 -75.8864575951634 -79.0447558379051 -80.6619145607383 -82.3414088338675 -84.8214394201049 -88.0469011417227 -90.8919985558802 -93.2470047586352 -94.3917353703201 -97.233477774399 -98.7153744066537 -100.23267868277 -103.013860087331 -105.983148979422 -108.407335894283 -110.228091370426 -112.040059476048 -114.273852182234 -120.190450030715 -122.909570329982 -125.2124950418 -126.870579205346 -129.7065265229 -133.786347663642 -137.413147822184 -143.875235510958 -145.126348730556 -146.596111181224 -149.566935082396 -152.690103980902 -155.004118903166 -156.809242358963 -158.785743840206 -161.695747836889 -164.851392273134 -167.469019450909 -171.724916552769 -173.005471716098 -175.195886655202 -178.145167954734 -180.868211376855 -182.662889114499 -183.810986051882 -186.304487271101 -189.305718426127 -191.929993218226 -194.030621151922 -195.502663779378 -198.932668381838 -201.297967511766 -202.441500768415 -204.857395751035 -209.077558942429 -211.925669704158 -213.888031308193 -215.019975560977 -217.281809108086 -222.149220184695 -224.89355169326 -227.167276855994 -228.837546073934 -230.589910519021 -233.164505405486 -236.385455340966 -238.918942264899 -240.17723703441 -242.150661440541 -244.157208395094 -247.118028608076 -254.991118834015 -257.542141172681 -259.273615008567 -261.99081268743 -265.183507119164 -1.29557610111262 -7.46553218316607 -10.1299337292517 -16.5485982097765 -19.8932376741345 -21.6009435043846 -24.8585988415391 -26.7400755531704 -28.9237952047724 -31.6867034200965 -35.8559111886692 -38.6969346162927 -41.7323237147601 -43.325076241887 -46.131482288131 -49.4347774388212 -53.4052750129586 -55.8864921285663 -57.5732269359215 -59.8690802839484 -62.4010099427258 -65.7381251002512 -68.0342610340277 -69.3309558722217 -71.0443055698244 -73.9328220200586 -76.5428246341933 -79.6934701449237 -81.3178330887766 -82.9999077245826 -85.4604041018031 -88.6571638822866 -91.5091503210701 -93.8639990631106 -95.0089143117919 -97.872355191192 -99.3379352598308 -100.851586167686 -103.674351114073 -106.661987523318 -109.088900424661 -110.913514238528 -112.722838447794 -114.942337823623 -120.618909659608 -123.339590079592 -125.641483749854 -127.298927369297 -130.173000022533 -134.187335461646 -137.815653962749 -143.750197120991 -145.000282424628 -146.485459977368 -149.408012516944 -152.541746762602 -154.854737573589 -156.66011372043 -158.646971408089 -161.514649240309 -164.730298560446 -167.353701549997 -171.589418241144 -172.869724896092 -175.067327761766 -178.021923448619 -180.74573168129 -182.53745711662 -183.689590662184 -186.212005822256 -189.186985228206 -191.806486357409 -193.907773899367 -195.380209685122 -198.774477924031 -201.132363190915 -202.283330520478 -204.705721204309 -208.838026632581 -211.681160767897 -213.642444470951 -214.764332034372 -217.047155954903 -221.956156862274 -224.704668291545 -226.978630587652 -228.650231695375 -230.405447468323 -232.954345830701 -236.18994346432 -238.722522762956 -239.98052363012 -241.964319141228 -243.995374299829 -246.942859872879 -259.105813034386 -261.744497825798 -263.475589843213 -266.196623133184 -269.363168215548 -1.29496616880829 -7.48410812278488 -10.2336684825835 -15.9405538845076 -19.3121507457092 -21.0211654293918 -24.2441630095834 -26.0693113370674 -28.2502114799775 -31.04012315353 -35.2824368148245 -38.1260739647242 -41.1551412286577 -42.7493105833598 -45.5587478335332 -48.8982755223916 -52.8747048291206 -55.3648455191945 -57.0416627499624 -59.2882511833444 -61.740174031398 -65.1445173075708 -67.4373809509196 -68.7359391398095 -70.4426707244952 -73.3772825058824 -75.9904799861361 -79.2380322488903 -80.8362570981924 -82.5124335638447 -85.0126884684115 -88.215802642467 -91.0571922527133 -93.4120764790978 -94.5570381597257 -97.3931826373808 -98.8492829654483 -100.360896321066 -103.193195539866 -106.135503781011 -108.560942376363 -110.384449112726 -112.192467506598 -114.405654494052 -120.589179095156 -123.294090974869 -125.597565799672 -127.237738239695 -130.092718166756 -134.123135451337 -137.747711724126 -144.280565388503 -145.530634935464 -147.004469861946 -149.925226332797 -153.057112220456 -155.372204572406 -157.176774560507 -159.146842251322 -162.039448046718 -165.232083819811 -167.856219554539 -172.100053023893 -173.380565185338 -175.576526336198 -178.561075015775 -181.285586550951 -183.079163141776 -184.225861051536 -186.708356834321 -189.710779279079 -192.351374907918 -194.451862096182 -195.924209687588 -199.368544981047 -201.711533613008 -202.833733523768 -205.242268559951 -209.55896978469 -212.393084590705 -214.35287889196 -215.480961346001 -217.773862131152 -222.486476075078 -225.222060606175 -227.496168056235 -229.166124675316 -230.913125237289 -233.468618120665 -236.697458273946 -239.230267260493 -240.488090640188 -242.448327845383 -244.44310401061 -247.392407651719 -254.932586604674 -257.459424060379 -259.190070369201 -261.90508967989 -265.104701309897 -1.29531221027888 -7.41522787503475 -10.3149573752621 -16.4531390792292 -19.8441028510402 -21.5535474706048 -24.7872747703327 -26.6426576082979 -28.8333157099676 -31.6441380582156 -35.7744354718984 -38.6254229642302 -41.6552743320284 -43.2499710603816 -46.0550695164026 -49.4017269428702 -53.3052171671543 -55.7604406405366 -57.4923818809188 -59.748734499817 -62.2457637749867 -65.5977532088105 -67.8918569400136 -69.1895692642641 -70.8879913549753 -73.8013084616216 -76.4499392416599 -79.638902669293 -81.2726698246736 -82.9510847305359 -85.4280779142917 -88.6363284587328 -91.4865232620651 -93.8436199303297 -94.9881710834714 -97.8468098957826 -99.2863487305285 -100.79998346105 -103.650364293677 -106.612861306331 -109.037050232738 -110.858207247185 -112.666599013647 -114.89558521036 -120.698321698165 -123.403860112074 -125.706804825817 -127.359387954158 -130.220044065201 -134.317086975113 -137.930977097495 -144.005914863668 -145.254815358782 -146.727817574108 -149.663574115932 -152.756686920899 -155.086321553593 -156.89156663292 -158.891122312406 -161.79776522543 -164.974677014594 -167.602745278424 -171.84533422641 -173.126142347029 -175.329606952205 -178.292746450797 -181.012627167195 -182.806780690384 -183.954103686499 -186.496760237425 -189.478085231803 -192.114213667503 -194.214442435852 -195.686709745072 -199.009968196744 -201.353964892816 -202.470764608259 -204.890294756708 -209.384401938087 -212.221237751447 -214.183106193755 -215.316198390231 -217.588188132266 -222.913532170245 -225.659903250077 -227.934930258121 -229.605774203433 -231.36731520434 -233.924216023201 -237.131996796473 -239.665397336014 -240.92290308037 -242.896958641854 -244.90460314427 -247.905994095861 -254.469597137573 -256.973895095824 -258.704708436372 -261.435514723201 -264.573812148879 -1.295169590913 -7.4702283695845 -10.065305066584 -16.4019395412155 -19.7432132080949 -21.4512266320115 -24.6711065131477 -26.5201415724447 -28.7180512813158 -31.5572047644415 -35.6729004825946 -38.5192757303335 -41.557414274631 -43.1519784095178 -45.9166769575447 -49.24188672246 -53.1660325578627 -55.6587521800432 -57.3441863708124 -59.6081591542572 -62.089037161399 -65.5006244874858 -67.7932193560684 -69.0897132726975 -70.7966450056782 -73.7224463674193 -76.4476989073467 -79.6801702203302 -81.318415044999 -83.0079716540695 -85.4896842992677 -88.6870732201992 -91.5302371814891 -93.8838286989103 -95.0286662480025 -97.9192144701583 -99.3759768367014 -100.88004754905 -103.671552922045 -106.659545250326 -109.08428364584 -110.907050373478 -112.718403502854 -114.954984922474 -121.076469980619 -123.783981825974 -126.086012304644 -127.747193855165 -130.656677051249 -134.787427105443 -138.400585026892 -144.530306696816 -145.78200712909 -147.249298970767 -150.179702148972 -153.327138977728 -155.640813259571 -157.445631630592 -159.43477470168 -162.344934817237 -165.519680262906 -168.139375606196 -172.380156730343 -173.661343498108 -175.890647399759 -178.872488149565 -181.594164355851 -183.387837935399 -184.534373236992 -187.053743046467 -190.033850170258 -192.656889991832 -194.757886990138 -196.230291509874 -199.635892386574 -201.987673195384 -203.109122699309 -205.539117801937 -209.813068046525 -212.661041081387 -214.622904442043 -215.746369934032 -218.027875291412 -223.086041247258 -225.82480883058 -228.100851113186 -229.771547429927 -231.531297242551 -234.106713884452 -237.334817817998 -239.869603720058 -241.127811592601 -243.094310545728 -245.080845496528 -248.033797802957 -255.319501733489 -257.787582347674 -259.519666330013 -262.240395811914 -265.352594750094 -1.29496203304843 -7.46138313670078 -9.95661810173937 -16.2320256425982 -19.6013555661056 -21.3101950072131 -24.5857188471033 -26.4212645220622 -28.6136431854436 -31.3655539434773 -35.5301823050054 -38.3741929585076 -41.4104938554541 -43.0038003136724 -45.8246138261645 -49.1630515512892 -53.0218510060167 -55.4834882558747 -57.2213644512662 -59.490688584902 -62.0017035987973 -65.3832192586226 -67.6777154882664 -68.9749812528189 -70.6733199145298 -73.6493568637493 -76.3387983751772 -79.4739546692846 -81.1135558341732 -82.7885509237844 -85.2790083187447 -88.4898732084241 -91.3354917139585 -93.688944752047 -94.8339226510888 -97.7199630943283 -99.1764326780831 -100.693243954112 -103.494049159898 -106.460061940445 -108.887451417601 -110.71050435443 -112.519941938723 -114.751057498726 -120.741044518873 -123.458310517462 -125.760214453217 -127.413749490493 -130.263440664986 -134.415932968888 -138.040362415019 -144.416232318973 -145.663181655672 -147.164072255205 -150.075650785098 -153.221622797363 -155.538646479558 -157.34367521338 -159.324568174684 -162.214550594971 -165.39635630792 -168.020974825331 -172.272632968484 -173.552282444278 -175.762527803362 -178.725451712828 -181.443703050869 -183.236865303054 -184.38498976442 -186.881121945729 -189.869587079873 -192.491458167789 -194.592717396343 -196.065014997661 -199.49160513372 -201.849196152583 -203.006464095498 -205.453478031966 -209.609326135346 -212.44560140837 -214.407744295742 -215.537334925638 -217.807808965279 -223.029009859712 -225.774380945065 -228.04930517009 -229.721462523291 -231.475962588686 -234.047483139487 -237.297324795315 -239.829695278645 -241.087378393436 -243.056595513964 -245.043889840847 -248.023180330896 -254.846169941632 -257.364584905564 -259.097204335429 -261.817704738259 -264.966439645888 -1.2950190029364 -7.4086452448338 -10.0875216053012 -16.8969274873205 -20.3475783371357 -22.0587370333991 -25.3309574552002 -27.1849276621677 -29.3482008322815 -32.1282006568173 -36.364325864567 -39.2033670948231 -42.2341485182838 -43.8267642781365 -46.6111858159718 -49.9128631250708 -53.8206107867657 -56.283869379476 -57.992013836275 -60.2254015144779 -62.6851248378234 -66.0590946798999 -68.3560339128908 -69.652434714682 -71.3633645062635 -74.3542082448332 -76.9941608376899 -80.2102648494298 -81.8336969184564 -83.5169015144774 -85.9891684130488 -89.2137045938763 -92.0585377909401 -94.411919909394 -95.5567685794848 -98.3964526796339 -99.8639234027755 -101.372645603261 -104.166437739857 -107.155247873069 -109.579048909751 -111.402029873675 -113.21180905807 -115.450519052145 -121.409806177584 -124.12546492826 -126.427368373913 -128.086962338406 -130.953049103108 -134.944656762927 -138.559497988375 -144.63958185938 -145.889098863698 -147.360337419745 -150.285756085017 -153.419325097432 -155.734674139344 -157.539383067531 -159.506290467819 -162.420742477285 -165.625186070034 -168.242982177686 -172.490395715244 -173.771343141151 -175.960002735575 -178.917687468579 -181.639161635317 -183.43233784917 -184.578312907521 -187.113292152064 -190.086261827951 -192.7083609002 -194.807458654243 -196.279751652074 -199.662775058533 -202.008964392468 -203.15247115784 -205.560412935553 -209.918773553409 -212.757756506752 -214.720002522876 -215.850326771833 -218.122238532824 -223.129568866926 -225.872689475821 -228.147284074576 -229.816897356701 -231.56705925689 -234.113211346294 -237.337795606402 -239.873069456105 -241.130959613027 -243.102013514231 -245.089859439689 -248.043385706445 -258.3151550458 -260.922477213414 -262.65276440925 -265.355590456695 -268.546531074419 -1.29500184653298 -7.46647273285442 -10.088457238757 -16.8249066097695 -20.1067279541421 -21.8158545032441 -24.9812240593611 -26.8495162063804 -29.0308240501362 -31.8974850717432 -36.0661541969216 -38.9125587010249 -41.9476806918932 -43.5403345584409 -46.3217418395057 -49.6859300314592 -53.5747363919296 -56.0574165373927 -57.7618232566639 -60.0274611133989 -62.5881345816455 -65.8861070048984 -68.1821349029506 -69.4806711825326 -71.1913058530854 -74.1151620395949 -76.6361209537194 -79.7523428172278 -81.3621584413995 -83.0495937180499 -85.5593342154829 -88.7818005218801 -91.6309248368717 -93.9828384661766 -95.1277625504505 -97.945495687117 -99.4009264659584 -100.911795150593 -103.694707788702 -106.680737878808 -109.107136625503 -110.926621640513 -112.729179162532 -114.952534370116 -120.665641230901 -123.378237683433 -125.681270519705 -127.33032618916 -130.179041298747 -134.265874767102 -137.88994865435 -144.200244462847 -145.447310446065 -146.939548333761 -149.840455006497 -152.976809602534 -155.29265619776 -157.097259461476 -159.070254650275 -161.954844944112 -165.147952555805 -167.768560636926 -172.012266319646 -173.293082901822 -175.490405674232 -178.457913763875 -181.181430119847 -182.974871778441 -184.124196620486 -186.615572707401 -189.640807675297 -192.266584896294 -194.36970242814 -195.842199076448 -199.198906282346 -201.559442823878 -202.7011836133 -205.150729214674 -209.476912166187 -212.311091712335 -214.272726270889 -215.401522177134 -217.684684680306 -222.549136720525 -225.286191866104 -227.559770726439 -229.229206498282 -230.983700981258 -233.576997849934 -236.813179035454 -239.348903292736 -240.606774218093 -242.568070611885 -244.548772860599 -247.522651829685 -255.229494467302 -257.784616994223 -259.514702342948 -262.207691022768 -265.343728427103 -1.2951365766656 -7.40161399807823 -10.016454552708 -15.9019172139653 -19.2223773789379 -20.9303028886666 -24.1507511453747 -26.0304093271239 -28.2151496163258 -31.0122852822139 -35.137515042301 -37.9860947839099 -41.0224279944898 -42.6160795841816 -45.3839074390012 -48.72802759921 -52.6785222393953 -55.1686921100276 -56.8578108888565 -59.1142431790584 -61.6191900620808 -65.0110161665067 -67.3065710012029 -68.6042133517823 -70.3109712187288 -73.2168511185255 -75.7841673150245 -79.0027540207292 -80.6293370430491 -82.3162505870332 -84.800129705152 -88.0285614307492 -90.8695300316966 -93.2231713739564 -94.3680106957746 -97.2382709239516 -98.7108759357516 -100.222473184883 -103.036501087755 -106.023661326106 -108.451658772916 -110.27366327197 -112.082160913756 -114.327445100667 -120.363146818315 -123.07704958776 -125.381000984132 -127.029559620779 -129.878121411146 -133.96752657467 -137.586669953645 -143.732464572995 -144.982459592383 -146.459329210041 -149.409026671627 -152.546654067673 -154.857855900934 -156.663123207465 -158.651123265731 -161.557479544983 -164.745075053557 -167.364860360438 -171.615623796666 -172.896243275399 -175.099631121797 -178.074784714314 -180.79548594 -182.589693847879 -183.738402880002 -186.26013210044 -189.247422257274 -191.871209863846 -193.972615779081 -195.445274983594 -198.800764363465 -201.151179316933 -202.307782402415 -204.729718433719 -208.824943446121 -211.657374460329 -213.618370340482 -214.750393525987 -217.033628527951 -222.579526618109 -225.321859785091 -227.596503743086 -229.266873075016 -231.019841278208 -233.578819352036 -236.802382436602 -239.336255729514 -240.594246298299 -242.572914856079 -244.548418367918 -247.508391757344 -254.913337087777 -257.377828450427 -259.109149328737 -261.821648444158 -264.972405693228 -1.29515965594824 -7.4449616147102 -10.0885419575877 -16.6332886558773 -20.0173705074425 -21.7276832665945 -25.0197976521593 -26.8839941624246 -29.0709300147648 -31.8198789486358 -35.966880888075 -38.810564076272 -41.8433158343996 -43.4368246853531 -46.2454661478782 -49.5777498747523 -53.5453859270026 -56.0093920360845 -57.772594948265 -60.0298323597208 -62.5721782706427 -65.9027694080746 -68.1985614054037 -69.4961021377933 -71.198877993952 -74.0997516927664 -76.7203121094891 -79.896946186772 -81.5457705722768 -83.2271195410627 -85.7226461627511 -88.9133815806026 -91.7551187360529 -94.1102864415613 -95.2553745483427 -98.1204982896514 -99.5714177400892 -101.078402820837 -103.875300404797 -106.883810016223 -109.309960092857 -111.130715379012 -112.939052733052 -115.133292856901 -121.060846171447 -123.771936298085 -126.074581295456 -127.732289181954 -130.583950680057 -134.618566134351 -138.241340371746 -144.856371270235 -146.104205426399 -147.578506870913 -150.517486801045 -153.643996659889 -155.959019629489 -157.764338460073 -159.741540121569 -162.645626265939 -165.834301952155 -168.451807119049 -172.7169536896 -173.998526708588 -176.190292848987 -179.146198670925 -181.868776502924 -183.661038743644 -184.809412734867 -187.338306952715 -190.32418416615 -192.945957532727 -195.046343728805 -196.51849485581 -199.93954295 -202.282886014202 -203.424633394495 -205.833081684342 -210.158401047389 -212.989400124031 -214.95047058835 -216.075695698907 -218.347923043593 -223.988243586787 -226.739386019165 -229.011778012979 -230.683444455836 -232.434918914499 -234.96059303763 -238.192207089352 -240.72896025836 -241.98728980729 -243.951391552719 -245.934852902724 -248.911020336435 -257.426731512226 -260.004281766425 -261.736405560414 -264.465282279173 -267.635059860919 -1.29541783272701 -7.46392677903073 -9.91498274038467 -15.7113093963901 -19.117172696706 -20.8253159658878 -24.0768053116191 -25.9305843668225 -28.1182761974391 -30.9269839138004 -35.1096791567419 -37.9554861721593 -40.9922777044985 -42.5863376072818 -45.3750161435388 -48.6637926499125 -52.5652274645604 -55.0384488945523 -56.7685554370647 -59.0336675263595 -61.5160479298202 -64.8900034889416 -67.1861119056877 -68.48293670453 -70.1951452711867 -73.116807052756 -75.6564894092909 -78.8610692706903 -80.5020310873242 -82.1689972127995 -84.6789402190253 -87.8732918373099 -90.7205686156455 -93.0768631910639 -94.22164998481 -97.0543345102578 -98.5218872953466 -100.024015728441 -102.889648163466 -105.846086544051 -108.273399098837 -110.097027213963 -111.895846075432 -114.136079116166 -120.023857226551 -122.74481464903 -125.046895669904 -126.702294295029 -129.604745591959 -133.842380065581 -137.456010653917 -143.565701157616 -144.817671928026 -146.28494350365 -149.24045359146 -152.351822582992 -154.666529472028 -156.471196393407 -158.446993025457 -161.377540205608 -164.55774493405 -167.178078577802 -171.432572276889 -172.712745195398 -174.892972914955 -177.860745453972 -180.582250056915 -182.37630242622 -183.52364703116 -186.037746135321 -189.055744469879 -191.67791508419 -193.77670660752 -195.24900736485 -198.602095066125 -200.955557894599 -202.090576536475 -204.527458357016 -208.811456077299 -211.652822935574 -213.614409280502 -214.746683178825 -217.038301946539 -222.096091904647 -224.833172201547 -227.107336192141 -228.779282689343 -230.530482458213 -233.108621782298 -236.345572861855 -238.880344686689 -240.137845895518 -242.113071173042 -244.084673940095 -247.045723256122 -254.425872332767 -256.956055330724 -258.688438684375 -261.395485560177 -264.523736083015 -1.29503486274402 -7.45971386977716 -10.0937666266637 -15.7506349362943 -19.1027868767921 -20.8137400680962 -24.0366051345722 -25.8883142457258 -28.078351212594 -30.9002182778286 -35.0041371473648 -37.8561745552067 -40.8886906308086 -42.4812719250975 -45.2687055704716 -48.5954121951468 -52.546277207372 -55.0158914931336 -56.7261501038022 -58.9892415233335 -61.4254892506096 -64.8666939420784 -67.1638688347864 -68.4605089231066 -70.1619519843172 -73.0672929789741 -75.6434234256981 -78.92274707743 -80.5682084299628 -82.2484971656557 -84.7113075711578 -87.9092007434601 -90.7515504629355 -93.1042683999113 -94.2493101191803 -97.1078798282039 -98.5196502417352 -100.028845988699 -102.825761386837 -105.816673263574 -108.242134116185 -110.063321088465 -111.866480856854 -114.1048090985 -120.06957600686 -122.781512130673 -125.084029857367 -126.744692965901 -129.599935984343 -133.705710813657 -137.312471459193 -143.400091224986 -144.651196712638 -146.121612505822 -149.041184227188 -152.159686950473 -154.475043411748 -156.280366108864 -158.275408560382 -161.156876118861 -164.36506456845 -166.986340042624 -171.245357216226 -172.52543020413 -174.723396635315 -177.711839714431 -180.432065947286 -182.225911323264 -183.370540536683 -185.877024399891 -188.895460129132 -191.519568984739 -193.618293780856 -195.09059580605 -198.557953923607 -200.896035707995 -202.003533043254 -204.415097145977 -208.67076878402 -211.501513722847 -213.461055061307 -214.585900823457 -216.891331543021 -221.644924393868 -224.383247637912 -226.655173675849 -228.324622949084 -230.083416218152 -232.642634060692 -235.86612341109 -238.398026276597 -239.655805765815 -241.610189268719 -243.615204616957 -246.578432058756 -256.784308556201 -259.283027388864 -261.013533400731 -263.718820220998 -266.877026059454 -1.29488979350934 -7.44452122355884 -10.0867276542828 -16.8985923561728 -20.2481129788401 -21.9569499044899 -25.2829532471964 -27.1116742981443 -29.3016414969723 -32.0821722194457 -36.2130530383633 -39.0622601930245 -42.0992404722779 -43.6908933941928 -46.4948152114813 -49.8190209645137 -53.7174421820105 -56.1879983028898 -57.9394499892125 -60.2066304276826 -62.6467157295938 -66.0580081942246 -68.3525517025871 -69.6492211317699 -71.3529892432132 -74.2727761713579 -76.7761371583393 -79.9841125938668 -81.6057328195979 -83.2803835315293 -85.7517771479855 -88.9114308186391 -91.7531100694198 -94.1072214308345 -95.2521254030435 -98.1083356728644 -99.5577911280503 -101.069584802653 -103.868408752807 -106.864778238232 -109.291664603252 -111.112336686538 -112.925663739206 -115.14338342859 -121.459997564546 -124.169551209024 -126.471373185113 -128.133593643178 -131.024096213297 -135.04978882167 -138.68758947223 -145.035867008396 -146.286610156437 -147.759473474552 -150.69938192563 -153.839111781201 -156.153499283197 -157.958275313933 -159.932301943302 -162.877049299974 -166.05032310977 -168.672106174276 -172.917201497536 -174.19786781837 -176.392562701638 -179.362446925317 -182.082027435845 -183.875772971422 -185.022266674872 -187.547125466902 -190.507025964924 -193.129672277202 -195.229207549845 -196.701330327957 -200.102952576098 -202.464220790978 -203.613838684044 -206.04121944424 -210.486159513578 -213.310044939204 -215.270000341551 -216.396040144573 -218.677710444669 -223.852053614562 -226.595313820265 -228.870773892082 -230.539807493404 -232.2984675043 -234.860680035561 -238.069473530248 -240.601083247499 -241.859056437787 -243.825463103094 -245.823270254695 -248.78341079158 -256.246377029531 -258.776150278142 -260.506016212661 -263.225149730895 -266.326422276294 -1.29500627503319 -7.38833205462304 -9.91965408535938 -16.1678192306467 -19.5437800846139 -21.2532657967898 -24.4569288646374 -26.3392011102705 -28.5240775586267 -31.3369102744741 -35.482062107673 -38.333672975595 -41.3709968004088 -42.9653298943106 -45.7773227174345 -49.1203743664013 -53.047139535141 -55.5267563834508 -57.200454255998 -59.455282056429 -61.9253561169167 -65.3327142483686 -67.6301425902326 -68.9281713314798 -70.6356296239579 -73.5480146705489 -76.1038425542818 -79.2440561511779 -80.877980897539 -82.5558041773999 -85.0473515819665 -88.2842807279417 -91.1295806331715 -93.4835115264471 -94.6282849611448 -97.5071045290245 -98.9465718110202 -100.463155535064 -103.273770013218 -106.256591255371 -108.68365369998 -110.506405203927 -112.325668918326 -114.527437860491 -120.095662265775 -122.811655287272 -125.113267014863 -126.765227397624 -129.655789128486 -133.770645468569 -137.387645240562 -143.524401723287 -144.77472689345 -146.252631502223 -149.145044880973 -152.288080629332 -154.60313929485 -156.408934099393 -158.403013689431 -161.303999247507 -164.507587958549 -167.124681883149 -171.36714883963 -172.647524194387 -174.846679728843 -177.811282645797 -180.535692402419 -182.329303241543 -183.476460313732 -185.994505996463 -188.988494431813 -191.611555340381 -193.71138994059 -195.183775525932 -198.597969632929 -200.949014076622 -202.082796093989 -204.50810329844 -208.985276014804 -211.814465655544 -213.776098533741 -214.906251487129 -217.188709965789 -222.056215842074 -224.792183374651 -227.065948883683 -228.735525091531 -230.494782996747 -233.084055955627 -236.318357369744 -238.853166957312 -240.111222528943 -242.07278813463 -244.077488473081 -247.057895118849 -254.431582478354 -256.900736635527 -258.631368257882 -261.351396463373 -264.584449256955 -1.29513903290444 -7.48239938113654 -9.92227792115759 -15.542160765279 -18.8961721261842 -20.6045449726952 -23.8755706720723 -25.6982899539618 -27.8949924170329 -30.6977752795757 -34.8785101467459 -37.723863090265 -40.756211655241 -42.3492934519863 -45.1281706931403 -48.4665850183818 -52.3902752743182 -54.8736308367702 -56.5797279909932 -58.8386469979965 -61.3584997794388 -64.644680466543 -66.93910294533 -68.2358834148441 -69.9449326425376 -72.8985695327036 -75.5743034333103 -78.8549372704817 -80.4669979665385 -82.1526928275009 -84.6535728452441 -87.8468504885686 -90.6914031275869 -93.0463670593391 -94.1912579565347 -97.0199817925798 -98.4666539353771 -99.9826807475621 -102.801497409938 -105.793520222136 -108.218098163536 -110.040655313145 -111.845295830126 -114.064724666769 -119.842683148023 -122.559403528801 -124.861951338591 -126.516675010801 -129.408879232243 -133.496856288453 -137.11983653615 -143.388791323515 -144.639921787038 -146.108450130279 -149.040078595629 -152.179394510869 -154.495841886481 -156.300742988766 -158.274324187143 -161.222565525715 -164.396629602657 -167.014758861878 -171.243874444747 -172.523822914029 -174.71596731045 -177.651729372053 -180.368560696587 -182.161940667845 -183.309791481464 -185.841814093668 -188.850915213003 -191.474569177411 -193.573777606387 -195.0461213013 -198.430564248021 -200.786868486633 -201.915234417459 -204.349101507783 -208.748762953932 -211.585244109673 -213.546543896225 -214.671646022174 -216.971734830614 -221.952922643556 -224.721892226707 -226.993668468778 -228.665190358396 -230.422135455357 -232.998428036158 -236.220822526891 -238.75564291902 -240.013539961107 -241.968204104696 -243.956269869022 -246.939270350458 -254.530064288655 -257.063662613446 -258.794845951085 -261.529194570788 -264.666502130173 -1.29506360992303 -7.45178320403481 -10.1574167306489 -15.8809182478064 -19.2283473671796 -20.9371053459826 -24.237563263762 -26.0917639121954 -28.2759478698124 -31.0823443355634 -35.2446111195787 -38.090399202363 -41.1267326992893 -42.7226871143274 -45.5201760873041 -48.823785734311 -52.7102497362635 -55.1885879565213 -56.9048822779227 -59.1538453696151 -61.5711057158557 -65.0722689026187 -67.3678007649622 -68.6656424835432 -70.3743098403759 -73.3364393965763 -75.958573567875 -79.1402273550829 -80.7361877159244 -82.4235256475333 -84.9034404871164 -88.1117709926996 -90.9564223650639 -93.3102160682234 -94.455292239976 -97.3195692610189 -98.7544554413363 -100.270321876149 -103.112474562689 -106.058509177702 -108.482212798535 -110.302892077634 -112.110230266862 -114.329456600947 -120.569399874452 -123.278881270381 -125.580042557424 -127.235028749924 -130.084425998434 -134.088168568802 -137.717738609811 -144.125312715663 -145.37543425375 -146.850076434776 -149.800767581402 -152.938922574711 -155.25440915055 -157.05953380914 -159.041347189872 -161.949373819628 -165.131733960987 -167.755609858006 -171.990116810224 -173.270967314191 -175.474633125487 -178.426146367473 -181.149798746207 -182.943098976584 -184.094107096109 -186.631356878873 -189.603490529786 -192.225712415979 -194.325837382641 -195.798356594702 -199.182435781551 -201.536139850911 -202.672713204609 -205.088186149577 -209.365574082622 -212.19857328879 -214.160087899407 -215.285029610486 -217.564687917958 -222.651360771713 -225.3979138251 -227.673450742121 -229.34426324244 -231.102640884998 -233.705862439886 -236.910407738305 -239.44292105098 -240.701104596408 -242.670615978268 -244.67036386285 -247.644241257926 -257.523262467116 -260.05491268123 -261.785960169784 -264.508210416201 -267.684656423232 -1.29552672899124 -7.4372133103763 -10.0101846674397 -16.3702669710451 -19.6815940644233 -21.3903770305399 -24.6945747992778 -26.5395691972635 -28.7221797234883 -31.4976953233067 -35.5783694061337 -38.4274320367448 -41.4627845502828 -43.05643652074 -45.840351099521 -49.178298287856 -53.0781133212604 -55.5556896180106 -57.3524795527446 -59.6315379883449 -62.1106432433309 -65.4968102445068 -67.7921049856052 -69.0896543188878 -70.7813089697065 -73.740853476842 -76.3233440566205 -79.5438772565374 -81.1094613735629 -82.7940407925489 -85.31340046091 -88.4943870051438 -91.3357367691851 -93.6876842518399 -94.8325965417759 -97.6783323963408 -99.0999347320612 -100.613640429398 -103.461432399047 -106.431639237365 -108.857442199222 -110.679315450986 -112.484602728063 -114.715831299509 -120.643659019729 -123.356397932144 -125.659325265972 -127.308715087541 -130.16798061677 -134.235028027379 -137.847404067535 -144.219004250102 -145.465035372841 -146.951848784005 -149.909187694346 -153.038777917219 -155.354953016454 -157.159549495683 -159.148091589485 -162.041236897903 -165.253722413406 -167.873027078081 -172.115476834647 -173.395747706121 -175.559606319391 -178.524025991766 -181.249646113889 -183.043549564222 -184.193066456292 -186.703960134732 -189.7124744259 -192.337101179434 -194.436542293309 -195.908883355701 -199.342524619345 -201.691206006549 -202.822824077993 -205.231765758544 -209.521158264262 -212.354542820271 -214.316012426039 -215.447863026629 -217.713273421616 -223.012557771504 -225.756733226529 -228.030156415373 -229.699661937462 -231.452029244371 -234.035369795848 -237.225963758842 -239.758547888831 -241.016341202919 -242.992541166486 -244.996310343145 -247.956091439146 -255.229061929719 -257.69890100398 -259.431030505485 -262.152934529182 -265.354495062364 -1.29509933470306 -7.47391058895749 -10.0268544083631 -16.2086828821649 -19.5503889613367 -21.2631066910015 -24.5269269909192 -26.3819820238297 -28.5681376084077 -31.3369974320423 -35.4591465912785 -38.3043211888573 -41.3404488275965 -42.9331578125166 -45.6990225336701 -49.0080885023207 -52.8752866441905 -55.3435046136393 -57.0558909531905 -59.3046806360791 -61.7998358622736 -65.1431806425879 -67.4407286050207 -68.7381299332223 -70.4474913100807 -73.3964379628824 -75.9053319179421 -78.9733948908286 -80.5845566024184 -82.2555147638468 -84.7515274067703 -87.9728863232342 -90.8217218502125 -93.1782433161789 -94.3232856495733 -97.2069490145047 -98.6358926375385 -100.143829470198 -102.934020669624 -105.903841804594 -108.330320935206 -110.15464174752 -111.963451384235 -114.208365411745 -120.113599214715 -122.820596501539 -125.123787707549 -126.772758227827 -129.643830709752 -133.696889981395 -137.324051757622 -143.497241410355 -144.747497786798 -146.219545362739 -149.170896292143 -152.31416391369 -154.626068048067 -156.431307523419 -158.402467536103 -161.268115199561 -164.45019111905 -167.077369767147 -171.325223827443 -172.605617333565 -174.801570924367 -177.735611505122 -180.455092666897 -182.248603295288 -183.400176841126 -185.918879815011 -188.926964282369 -191.550442465919 -193.650412474233 -195.122922254394 -198.579060501344 -200.922131230084 -202.048342312625 -204.48375296279 -208.813689795699 -211.646813516112 -213.609478569451 -214.732482792564 -216.986928169889 -222.367532912285 -225.108751453981 -227.383023917709 -229.054272231971 -230.815267103915 -233.364032422182 -236.577532323695 -239.112802979487 -240.37084757574 -242.324376373657 -244.316116531745 -247.311775166053 -254.357923109303 -256.892707015258 -258.624205051695 -261.343528100942 -264.526358942565 -1.29513399827928 -7.38393212594291 -10.1154417727434 -15.7051171895121 -19.1003825522246 -20.8115320155553 -24.0590710660611 -25.9158398549269 -28.1096229084672 -30.9439407253891 -35.0262961426727 -37.8729630905376 -40.9063169071815 -42.5006175121543 -45.3235518346002 -48.6375926215547 -52.4914617381351 -54.9676947036619 -56.6832259067979 -58.9356367222877 -61.4490543236358 -64.7967757444252 -67.0938037636074 -68.392287197851 -70.0967405391951 -73.0922385685248 -75.7716201223605 -78.9549775695138 -80.5674080637517 -82.2464936655268 -84.7420270476836 -87.9355925399146 -90.7806794645251 -93.1333853365419 -94.2783195545519 -97.1511681481746 -98.6197434286945 -100.130207117579 -102.952767386433 -105.917285436527 -108.343032041203 -110.167184802517 -111.974342054569 -114.205619986328 -120.171657781669 -122.879767892687 -125.181940464278 -126.833695533856 -129.721554110249 -133.812818743019 -137.449783514335 -143.966218894849 -145.210969983865 -146.704355772404 -149.676171372376 -152.797706360906 -155.113101627968 -156.918121234564 -158.907117512968 -161.803490120168 -165.009027303495 -167.626713637026 -171.871064037042 -173.151099225434 -175.350035325503 -178.300450563072 -181.028165022802 -182.818882505173 -183.970055397823 -186.492411244545 -189.487456926759 -192.111526415935 -194.212156507447 -195.684368717974 -199.150119665821 -201.496030253185 -202.603176619474 -205.039906080612 -209.202706163666 -212.03334508464 -213.995016833192 -215.121454738558 -217.400010875884 -222.176758572558 -224.914985108297 -227.188435067647 -228.86093989682 -230.618412261061 -233.193378838763 -236.420862689805 -238.95345636516 -240.211606053318 -242.18226681034 -244.16179396709 -247.125079689286 -254.256769408545 -256.758685533459 -258.490107068023 -261.216132797469 -264.44237989192 -1.29543651236759 -7.47669887070622 -10.0571931312226 -16.1962273282791 -19.5467174242045 -21.2578505379698 -24.4901667897726 -26.313336034152 -28.497775279179 -31.3238224644566 -35.4497875384574 -38.2908360716963 -41.3258739527331 -42.9186823148995 -45.7114780003201 -49.0307391103125 -52.9481181091795 -55.4187887571249 -57.1569809691402 -59.419277466136 -61.9096005902907 -65.2759752273523 -67.5718302510622 -68.8691662732611 -70.5752869030871 -73.5106945261134 -76.1171811768785 -79.2675877178584 -80.922991945202 -82.596230109412 -85.07691247065 -88.2721518101015 -91.1182518151007 -93.4729099914424 -94.6180684440384 -97.4605156097732 -98.9157252421368 -100.421883528132 -103.224191959201 -106.228235061255 -108.65100411673 -110.472946908896 -112.280544763725 -114.502482783853 -120.390493978601 -123.104406988426 -125.406134383482 -127.061427267986 -129.916181949938 -133.955605710377 -137.571393888961 -143.695251893531 -144.947252460487 -146.412800195367 -149.345983162378 -152.473617830177 -154.78783884518 -156.59292604879 -158.544790403982 -161.458353367252 -164.662131472036 -167.281818491863 -171.527852636133 -172.807792655547 -175.012374028272 -177.986177426557 -180.708626644318 -182.502143725322 -183.647267770174 -186.15648989164 -189.170769193786 -191.797146989781 -193.898711608852 -195.371032771302 -198.770258728549 -201.13681186125 -202.292981775796 -204.690538271367 -209.042856437742 -211.863392547217 -213.823659622521 -214.949659513397 -217.227497416699 -222.029343256761 -224.765179954428 -227.03969932376 -228.70999622091 -230.464324314494 -233.052235369358 -236.251028526293 -238.787323105558 -240.045492991503 -242.016707960111 -244.028845376551 -246.986790021734 -255.622191813199 -258.191544182371 -259.922485076374 -262.639043739195 -265.875716411385 -1.2950433567045 -7.43321477268341 -10.1689530493994 -16.4815094567108 -19.8130750827584 -21.5221721903709 -24.7766052958778 -26.6411932399916 -28.8266458514638 -31.581232784923 -35.6942433513411 -38.5417461981658 -41.5779400237325 -43.172376158992 -45.9448680701818 -49.2636183963992 -53.1575810542932 -55.6348777284216 -57.3392170007674 -59.608270920343 -62.0926311745396 -65.4392028463067 -67.7367266214119 -69.0333845121319 -70.7369110499336 -73.655714419802 -76.3082080132112 -79.4552451986079 -81.0989771589871 -82.7747795402981 -85.2828512628928 -88.4881606111462 -91.3287563987893 -93.6830598223537 -94.827967858279 -97.6647408399575 -99.0979880855524 -100.603025898152 -103.405471134693 -106.425611000088 -108.850064786941 -110.674717427589 -112.481059172777 -114.711296267039 -120.483415800251 -123.179470510043 -125.481184900175 -127.139150638086 -129.983234735327 -134.008193112806 -137.629675354066 -143.861153290733 -145.11286738613 -146.585865735179 -149.560828683052 -152.663524137872 -154.97692828552 -156.782018034861 -158.762019877096 -161.62407529882 -164.827505155882 -167.451425859882 -171.687930593012 -172.967831134943 -175.155820147295 -178.097050011038 -180.819408038193 -182.613593283824 -183.757526021424 -186.268724426399 -189.277620407002 -191.901954300225 -194.001985395361 -195.474433357959 -198.861845954331 -201.20637854061 -202.327273639026 -204.752065812294 -208.845496142559 -211.68272121434 -213.643824508573 -214.77019012334 -217.067591261999 -222.163083275078 -224.905177721812 -227.181200276365 -228.853167133055 -230.605543932932 -233.135896485921 -236.357463650286 -238.890825245151 -240.148711253512 -242.109671736064 -244.089982337646 -247.067982862164 -256.763766306615 -259.354969902673 -261.085458996019 -263.811713599665 -267.021402909003 -1.29496412472858 -7.45840436149511 -10.0439673646917 -16.2365881835576 -19.6190050643268 -21.3278171593804 -24.5787176015161 -26.4501849322078 -28.6448531356983 -31.4408342422087 -35.526273860407 -38.3747826509305 -41.4075056621338 -43.0005136216843 -45.7495436449712 -49.0765134978186 -52.979537405354 -55.4603805917918 -57.1874076527023 -59.4306741419961 -61.9232984060083 -65.2889321111333 -67.5876482977443 -68.8845248266246 -70.5923197995211 -73.5775244660963 -76.3184257020938 -79.5303529146796 -81.1583259910269 -82.8261332781102 -85.3028853471335 -88.4960568569366 -91.339427860739 -93.6920371092476 -94.8370387275486 -97.6816321349574 -99.1486739262743 -100.658540134165 -103.4591963631 -106.475521618972 -108.901694415763 -110.725223606456 -112.531921591324 -114.754523159346 -120.635545815272 -123.345891976353 -125.647513538888 -127.299260534437 -130.12730315312 -134.312437327737 -137.926179625759 -144.019414554775 -145.269613133828 -146.747649731715 -149.692725380622 -152.819630183166 -155.131659213037 -156.936789665958 -158.914282509744 -161.83411143356 -165.039130469462 -167.664241942966 -171.896929221249 -173.1771671472 -175.371804168652 -178.338326659213 -181.062986958723 -182.856690312584 -184.003427488859 -186.520286862863 -189.539450917288 -192.162479474032 -194.262910636821 -195.735384754268 -199.271162088697 -201.608599481426 -202.710831228368 -205.168956833614 -209.24872924469 -212.079273373208 -214.041538938415 -215.171454877251 -217.461407392031 -222.75619905814 -225.503041855179 -227.777127558237 -229.449052041015 -231.207466464623 -233.781475609012 -236.974149163924 -239.506383510832 -240.764282751445 -242.742822027454 -244.736016071791 -247.698847344272 -254.943389646343 -257.411978130138 -259.143995136413 -261.861978764866 -265.081097990704 -1.29526531233006 -7.46606267592057 -9.99253655305082 -16.1528635588166 -19.535880377009 -21.2445469622119 -24.4933158407558 -26.3493047127381 -28.5353843195821 -31.3192479900777 -35.4886174699932 -38.342983732732 -41.3720107225417 -42.9654531056776 -45.8128282391865 -49.1426635103911 -53.03343534215 -55.5101260198412 -57.2213030814484 -59.472654860186 -61.9615220533669 -65.3386924843076 -67.6339665579977 -68.9318058547218 -70.6447496551515 -73.5757251364858 -76.1946473700992 -79.3795607170293 -81.0033351510661 -82.6840506317837 -85.1866008024519 -88.396601186959 -91.2416428985196 -93.596746029839 -94.7415208330975 -97.6316957612994 -99.0733013937384 -100.580566534151 -103.378267837938 -106.369254872324 -108.797014587787 -110.620349367122 -112.430757954271 -114.649456679904 -120.821399081015 -123.519831429408 -125.821452630539 -127.467882747536 -130.31878399166 -134.353562871841 -137.973189391579 -144.018644642878 -145.269982938867 -146.732966133071 -149.674871730928 -152.821625091625 -155.13404272223 -156.938548247621 -158.932059953202 -161.841660645304 -165.009482722891 -167.630658366943 -171.872055450923 -173.152238214218 -175.344217254643 -178.321743409739 -181.047039144046 -182.840450211566 -183.988100322441 -186.498074672926 -189.460513758574 -192.082075376863 -194.181126180992 -195.653947393809 -199.037305476429 -201.389480303633 -202.533978203705 -204.960771389001 -209.174113702498 -212.005664918487 -213.968196835219 -215.092789798723 -217.344333051865 -222.424499165099 -225.157028867407 -227.431525831773 -229.101933253304 -230.854783522458 -233.380072944315 -236.541031427963 -239.073519915327 -240.331704230247 -242.288250574943 -244.267416123737 -247.257186973081 -254.842404220967 -257.2949609717 -259.026358829571 -261.70946290492 -264.92370827612
"7" -1.29539527266264 -7.42797121786631 -10.1437260917531 -16.1998483150256 -19.5466634062826 -21.2556531804302 -24.5221959931016 -26.389423911384 -28.5727979210217 -31.3811289252085 -35.5339735316878 -38.3798254597982 -41.4117986537433 -43.004970852628 -45.7940129790316 -49.1247205196796 -53.0454050545584 -55.5201492112671 -57.2411256665697 -59.506513732275 -62.0185885970039 -65.3651077677941 -67.6620265151618 -68.9593920550732 -70.6633589936439 -73.6021106423433 -76.1918270840112 -79.3700937260591 -80.9869464748823 -82.6651415134103 -85.1529538385069 -88.3704834070376 -91.2145729490521 -93.569071210642 -94.71394245241 -97.5725344569281 -99.0391189366845 -100.552840981069 -103.359225339733 -106.349958532854 -108.774910025449 -110.597723267683 -112.405604466316 -114.628532297486 -120.66150564262 -123.371595103328 -125.673650746067 -127.327326728827 -130.204317500729 -134.24802093725 -137.873039839076 -144.193993168855 -145.443144922081 -146.916738576695 -149.852253172437 -152.987428390902 -155.302478242085 -157.107298030843 -159.091075609305 -161.973363921638 -165.160994629912 -167.783329348896 -172.03433374851 -173.314113362122 -175.516738065141 -178.470439717508 -181.194390777733 -182.988017043892 -184.135311444435 -186.660333995753 -189.649468209132 -192.270479771756 -194.370528335796 -195.842881660649 -199.26768505797 -201.617948692275 -202.744776260698 -205.174545973515 -209.509400754938 -212.345742060816 -214.306703595393 -215.43456018204 -217.706113732424 -222.69579018857 -225.440174128612 -227.715012454374 -229.385599673533 -231.139203470401 -233.713917435888 -236.949818232444 -239.484460451423 -240.742370987283 -242.707200167553 -244.694361839741 -247.658407358835 -255.001493607512 -257.528483332475 -259.259637765534 -261.965404816591 -265.154889260788 -1.29520147709956 -7.43802564877795 -10.1531668623607 -16.1518309400723 -19.5645116048904 -21.272931100571 -24.5209028459929 -26.3718527818668 -28.5579597451446 -31.3395867820335 -35.4866400380793 -38.3331771076452 -41.3641853483546 -42.9574416187112 -45.7386773151166 -49.0604485820997 -52.9581630924096 -55.4315259847907 -57.1639804821965 -59.4227928441665 -61.9038917699823 -65.2834776294535 -67.5799292504843 -68.8772372366176 -70.5844114333494 -73.5303824518037 -76.1036233714684 -79.2930365010055 -80.9302013929602 -82.6090041122713 -85.0998654868742 -88.3036252429335 -91.1481922667232 -93.5014275352191 -94.6464398230281 -97.4923771107834 -98.9465629610085 -100.455451122513 -103.253136687037 -106.241783323352 -108.668566836384 -110.490851194634 -112.290587176432 -114.505852863084 -120.532313178748 -123.239960386099 -125.54172315353 -127.195873681399 -130.076900603143 -134.151746762194 -137.776778652459 -143.842361977491 -145.091161467806 -146.565978261502 -149.501848705597 -152.621793485244 -154.937968285319 -156.742958379477 -158.722754147652 -161.656911152837 -164.847610304395 -167.469428153201 -171.721217416462 -173.001543052259 -175.209641197827 -178.16704532877 -180.887775893303 -182.681189879196 -183.828837717288 -186.352561357349 -189.347481343345 -191.978119238553 -194.07860043813 -195.550846341315 -198.969778778697 -201.324826682335 -202.470936540315 -204.897434961823 -209.20815327242 -212.040746698498 -214.002628759528 -215.131000321571 -217.412617606145 -222.370359622209 -225.110564905323 -227.384663609299 -229.055110086377 -230.812146359431 -233.388569164499 -236.601620670032 -239.134645163396 -240.392468930978 -242.354672520191 -244.334362255452 -247.297982903239 -254.403122773461 -256.906341838233 -258.637455103714 -261.353717536994 -264.514353599862 -1.29522181660199 -7.43249477783875 -9.94137956011489 -15.8998078970735 -19.2619041104595 -20.9706374716502 -24.2660757643874 -26.1053402671968 -28.296884063731 -31.0905762895335 -35.2255215167199 -38.0720032801611 -41.1065589398363 -42.6997221936521 -45.4783062818208 -48.7815133550486 -52.6851919699373 -55.1584477897486 -56.8612944114278 -59.1259859685198 -61.6248809894218 -64.999835729099 -67.2958256742293 -68.5934420014781 -70.3008492457916 -73.2303039908724 -75.8351851594745 -79.0053913491075 -80.6158849322646 -82.2909597136379 -84.7860710361188 -87.9889719696561 -90.8339439722965 -93.187444885586 -94.3323590711975 -97.1775950519982 -98.6303106997331 -100.142815900017 -102.947222779826 -105.939988543131 -108.365483590002 -110.186958999688 -111.996253590025 -114.223554610082 -120.071802623023 -122.789384832453 -125.092049092569 -126.738769691207 -129.614321189317 -133.696471372449 -137.319026405368 -143.422590545378 -144.672708227682 -146.146185002904 -149.083375705281 -152.218161474065 -154.532914842733 -156.337958084913 -158.322953979474 -161.247409666044 -164.420353691967 -167.042184637838 -171.296323275564 -172.576644684499 -174.787484534151 -177.719711958238 -180.443319474863 -182.236977965627 -183.385890337107 -185.898690784618 -188.903299384281 -191.532287828566 -193.633403390945 -195.105673452398 -198.513534628925 -200.865781014809 -202.003725990095 -204.423700103323 -208.715689766429 -211.549117311941 -213.510069512934 -214.635112677147 -216.904216025308 -221.941073029666 -224.6842912021 -226.958327937237 -228.628775040275 -230.38384554971 -232.959920337498 -236.161093548047 -238.695685185402 -239.953679894868 -241.923999038167 -243.915844766989 -246.887149198467 -254.255807099699 -256.758380631833 -258.489294418631 -261.205451180676 -264.361726802339 -1.29527152368481 -7.44704732445017 -10.1235463906714 -16.0752857297604 -19.4581416768669 -21.1672346195745 -24.4213614147589 -26.2743727859149 -28.463570248525 -31.2510522638536 -35.4390219920111 -38.2848533378297 -41.3185173460876 -42.9118833244785 -45.6936599042044 -49.02182957559 -52.9365227602336 -55.4150107742287 -57.1234472576633 -59.3812607543095 -61.8885905137486 -65.2394205374735 -67.5342691355856 -68.8316600896295 -70.5347595995979 -73.4510076965094 -75.969084416867 -79.1506837221945 -80.7693002935585 -82.4501993711457 -84.9438496509389 -88.1534545284897 -90.9996647628094 -93.3539421562193 -94.49899502831 -97.3534527455991 -98.8170287219385 -100.325107159339 -103.10319921463 -106.092867570136 -108.520264643022 -110.342538270241 -112.141240184454 -114.36487847374 -120.236656365661 -122.949885375442 -125.252476658262 -126.914266927653 -129.790050207172 -133.85069498581 -137.506303550594 -143.826191090108 -145.075498515431 -146.552792498481 -149.473722213768 -152.604099323301 -154.918380812943 -156.72334162434 -158.707011352335 -161.602935925308 -164.795059996071 -167.41513143002 -171.663818766277 -172.94719403971 -175.147479407635 -178.096371708326 -180.819372965636 -182.612602436157 -183.76043330808 -186.267570870082 -189.261866554493 -191.883011530973 -193.983338052822 -195.455719295951 -198.86237245156 -201.214514574086 -202.342727124871 -204.774458719618 -208.961052262692 -211.799918146479 -213.760944278993 -214.891259988903 -217.165302845507 -222.104951391361 -224.847297418868 -227.121486833323 -228.791990066249 -230.547302040575 -233.12215318739 -236.329448167414 -238.863023198615 -240.120940897028 -242.093034649715 -244.088505904769 -247.051926142855 -254.723355890671 -257.244377207144 -258.97587806166 -261.698013976197 -264.864606159239 -1.29518857043987 -7.42254450786271 -9.93536632854271 -16.1416080624354 -19.5063634304751 -21.2153768461591 -24.4580072323524 -26.3263774189934 -28.5166977696585 -31.3291833263136 -35.4564535551947 -38.3037462780848 -41.337487416709 -42.9311778335716 -45.7111392489184 -49.0439737796521 -52.9715480332648 -55.4496322150729 -57.1657599859298 -59.4346336174602 -61.9361990274013 -65.291829473067 -67.58762377907 -68.885050164556 -70.5924735396318 -73.5297164242262 -76.1161726051832 -79.2921536978437 -80.8916734087613 -82.5683094167895 -85.0532095632416 -88.254405798253 -91.0982143378432 -93.4536946977481 -94.5985498333267 -97.4283135178522 -98.8732846229332 -100.382983307065 -103.182117936779 -106.162084628464 -108.586908545155 -110.408986548204 -112.218673733027 -114.443148424227 -120.394648456173 -123.11514946284 -125.417347600796 -127.076475867018 -129.986244928283 -134.051615498021 -137.670566758252 -143.804052297933 -145.054965042806 -146.524742184158 -149.471857600463 -152.59583662526 -154.912272367792 -156.717130794913 -158.695467029907 -161.604009723663 -164.795451102838 -167.41582563056 -171.672902588207 -172.953380526131 -175.155200070566 -178.109600531646 -180.831877701217 -182.625221695017 -183.774666070897 -186.297672904505 -189.279753299709 -191.902400479751 -194.001997093509 -195.474384060247 -198.873795372703 -201.227268611174 -202.356004008316 -204.7847894655 -209.053882925185 -211.88499177939 -213.845782089401 -214.974592400809 -217.241762847076 -222.351022186264 -225.09389451087 -227.368277165393 -229.038414584248 -230.795613549178 -233.356679464223 -236.585145462953 -239.118615030842 -240.376517622653 -242.346631847145 -244.343245191378 -247.315135262481 -254.749869112818 -257.244931192084 -258.976336693716 -261.695115866641 -264.893085200108 -1.29515426414945 -7.44589411033834 -10.1120808114223 -16.3394252232223 -19.6761909037181 -21.3842901284747 -24.628192561795 -26.4836806885611 -28.675341604007 -31.4809348495936 -35.6045888105451 -38.4525867422026 -41.485356564894 -43.0781594045386 -45.8495595961554 -49.1754821956202 -53.0950501812205 -55.5659276796799 -57.2897229153903 -59.5488065016296 -62.0770706390201 -65.3944842117455 -67.6911314601716 -68.9883993660045 -70.6913547563765 -73.6362951144175 -76.2073401572354 -79.4130562264733 -81.0583711811666 -82.7385382379844 -85.218917818291 -88.419894901053 -91.2651466929236 -93.6198278974855 -94.7646727736687 -97.6113435898092 -99.0658657869466 -100.579008289294 -103.373957101673 -106.336847230702 -108.76183682735 -110.584457892005 -112.38869574737 -114.609446121386 -120.359719391594 -123.075872811484 -125.378273873987 -127.027446738839 -129.884110561165 -133.966748622098 -137.589959523695 -143.802608552124 -145.052351391781 -146.529042882486 -149.452060345123 -152.574590023997 -154.888794771422 -156.693818101873 -158.679456536909 -161.586626120516 -164.760223593214 -167.38155611075 -171.628841028762 -172.909174163525 -175.10390996361 -178.071366406178 -180.795441371647 -182.588913636771 -183.736111074965 -186.248346099558 -189.249614604298 -191.86856756538 -193.96848110543 -195.440825304537 -198.872690189717 -201.227281317528 -202.361716044817 -204.796122351144 -209.076796569514 -211.907322914152 -213.868368838657 -214.993646178894 -217.290882208804 -222.423363349431 -225.163132602988 -227.438268442035 -229.108047208615 -230.859348582678 -233.426348574471 -236.645712700792 -239.177305239437 -240.435184975151 -242.408214756794 -244.399707323293 -247.356377076129 -255.054994353311 -257.59108114686 -259.322003798483 -262.036946090946 -265.235175787169 -1.29527928572314 -7.42687724471 -9.97007601344787 -17.2454121703127 -20.5442372051324 -22.2546349832661 -25.4933902809899 -27.3533490752065 -29.5425626913923 -32.3438161127082 -36.4953682194033 -39.3402283734326 -42.3741061994836 -43.9671769979779 -46.7700797856883 -50.0917147342893 -54.0099464891089 -56.4940324226927 -58.2166921658114 -60.4643393659048 -62.9360225355126 -66.3283944208494 -68.6246704708904 -69.9217058121494 -71.6277857642302 -74.5827690315206 -77.1504424691134 -80.3107705447503 -81.9146701275135 -83.5953840835691 -86.1012081855846 -89.2893428246627 -92.1341090792701 -94.4881275418032 -95.6328534972536 -98.4864806939288 -99.9375439754009 -101.453111534721 -104.254227903645 -107.21788817152 -109.644408127904 -111.466135083733 -113.274584797827 -115.49829839494 -121.42194272484 -124.135076981866 -126.437011320102 -128.094595600352 -130.963470924771 -135.052143088012 -138.673211936579 -145.077809117965 -146.328210924752 -147.803558647991 -150.735428333049 -153.863830232975 -156.179539513528 -157.984474088084 -159.969219622556 -162.883526952074 -166.083524068465 -168.703943326591 -172.962486810752 -174.242890086052 -176.444039284707 -179.406442067548 -182.129081251949 -183.923135773638 -185.070317481861 -187.578125138895 -190.56436793654 -193.186287472858 -195.286606821845 -196.758882849415 -200.182064924676 -202.535284192565 -203.663476275047 -206.076636824077 -210.356970128195 -213.184246177286 -215.145062094639 -216.272763474635 -218.54773919272 -223.585822011708 -226.327707698729 -228.602198806942 -230.272268138901 -232.02863449821 -234.600918469392 -237.821299395358 -240.354258889079 -241.61224167145 -243.58733226456 -245.585575600361 -248.545370654911 -255.740143576014 -258.22065912517 -259.952027775911 -262.666078067461 -265.825338488554 -1.29527576837112 -7.47320172465213 -10.0600705024307 -16.2839629653658 -19.6479003883469 -21.3562173092488 -24.597616578689 -26.4794092652799 -28.6677529649208 -31.481730822394 -35.6217789637743 -38.4640461548867 -41.5004416065866 -43.093400567245 -45.8892823849552 -49.2140077093567 -53.1260467459714 -55.5930968946552 -57.3304892721557 -59.5901894412772 -62.0816441274574 -65.4629446516817 -67.7611419218172 -69.0586915214906 -70.7613408467478 -73.7061349607662 -76.3309180483128 -79.5469363538321 -81.1866428341851 -82.8601921646035 -85.3589051321927 -88.5713380488717 -91.4178110323972 -93.7718135233235 -94.9168204394161 -97.7659198809695 -99.2229452675422 -100.735764609185 -103.541462320524 -106.519764469921 -108.94525643337 -110.767249302163 -112.572033298228 -114.794752450331 -120.894643575571 -123.605769412635 -125.90809364454 -127.561548430427 -130.42387480347 -134.545862589335 -138.164619006398 -144.265213867597 -145.514337229226 -146.994240352677 -149.905817124721 -153.047529299743 -155.361870905773 -157.166850745422 -159.15570280281 -162.064635255832 -165.255039935738 -167.876097061529 -172.131591619524 -173.41179655104 -175.614523745771 -178.571322990828 -181.294364154456 -183.08854648369 -184.236760198523 -186.773748778629 -189.752316702372 -192.376749903484 -194.477977068079 -195.950418249894 -199.392262780007 -201.738753868778 -202.85579451379 -205.274688537754 -209.49592815499 -212.333779608625 -214.294497515956 -215.424248499843 -217.713653672115 -222.697178088835 -225.43874293237 -227.713264635323 -229.383552238377 -231.14165583384 -233.705188706886 -236.945183639682 -239.478886521931 -240.736864936144 -242.711153932913 -244.710247716429 -247.665734754848 -255.376260077634 -257.875018263975 -259.606433404458 -262.318922429552 -265.489164905206 -1.29527068129506 -7.4277769187015 -10.2232494894608 -16.2073937496298 -19.5488476024795 -21.25799552449 -24.5019278163682 -26.3570854431314 -28.542115510717 -31.3395183870714 -35.4955058301181 -38.3414198046921 -41.3774161380025 -42.9716340178285 -45.7714099863774 -49.1106493686185 -53.025162216908 -55.5052223624091 -57.2213674961609 -59.479848147606 -61.9778070860622 -65.3407023499684 -67.6354299163132 -68.9329282567705 -70.6399882284651 -73.560295861219 -76.0868489470367 -79.2461160152451 -80.880849638938 -82.5582218511875 -85.0610653073417 -88.2673170053314 -91.1122604370411 -93.4672274921919 -94.6121978603707 -97.4952039577738 -98.9465073464979 -100.457803412139 -103.270608192816 -106.235433888454 -108.662170284654 -110.484868443795 -112.289424984009 -114.525049588799 -120.506002334153 -123.218050767014 -125.522463275108 -127.170145809031 -130.031020681312 -134.146506066404 -137.764085236641 -143.970416287548 -145.220180433882 -146.691465999809 -149.632965746123 -152.754400415073 -155.070636706075 -156.875584481216 -158.855871279796 -161.745858435038 -164.944274441389 -167.563823516779 -171.809880201083 -173.094271031793 -175.298153693027 -178.265974362344 -180.98745092705 -182.781263373412 -183.928953321062 -186.45294205745 -189.447874510229 -192.067792826322 -194.166983358939 -195.639403321859 -199.092408595533 -201.43656372504 -202.559724252783 -204.995600952419 -209.201266051911 -212.030495665354 -213.991891557727 -215.120122611172 -217.393933710889 -222.514392100399 -225.258972195721 -227.532568597602 -229.203162172393 -230.95908039587 -233.538280798025 -236.74243037437 -239.273864507985 -240.531749401955 -242.507005551877 -244.504357874523 -247.466458892026 -256.192423416347 -258.754457913438 -260.486094705365 -263.200105532346 -266.339978967593 -1.29537505987907 -7.47478512051817 -10.1235273363941 -16.4407895479146 -19.7879217440998 -21.4952049318631 -24.7579602688399 -26.6018927902253 -28.7879167781106 -31.5923013065398 -35.7309542642021 -38.5749619542708 -41.6080525565965 -43.2008615193156 -46.002722046861 -49.3373548893059 -53.2669347645982 -55.7388643780352 -57.4603393693941 -59.7036969954517 -62.192460977806 -65.5473170875004 -67.8439878987374 -69.1410373358171 -70.846528641862 -73.7687973128253 -76.359017912731 -79.5459848644394 -81.1465598256535 -82.8232668524151 -85.3159886305353 -88.5105844471674 -91.3539350355844 -93.7082060172906 -94.8531358380709 -97.7105440445098 -99.1673353705916 -100.681204013296 -103.481485116707 -106.471120857111 -108.896546246073 -110.718475564437 -112.522734127234 -114.74477159699 -120.585569109679 -123.295841054182 -125.59799330912 -127.251278049025 -130.120380778203 -134.212580899496 -137.832888335135 -144.063297577221 -145.312369919729 -146.786905202259 -149.73064749901 -152.844512492533 -155.159873983122 -156.964895039084 -158.94095375614 -161.845827124804 -165.043672012981 -167.663819935239 -171.916766496665 -173.197136916529 -175.38729277046 -178.353812698295 -181.07658119685 -182.870396956876 -184.01753306979 -186.535404876108 -189.536440993337 -192.156697855066 -194.257537765947 -195.72989815663 -199.134973972074 -201.486179897105 -202.61500383855 -205.037231927335 -209.351034128573 -212.182600678358 -214.143945965873 -215.272235037469 -217.555084593648 -222.742717713246 -225.488024499375 -227.761785390455 -229.43251252982 -231.187395270638 -233.746662163548 -236.966191462377 -239.4993459053 -240.757327952161 -242.726605242419 -244.71882012664 -247.678568480975 -255.062494573049 -257.563296159137 -259.295056383563 -262.015112966477 -265.186825586973 -1.29507248435997 -7.44633024452518 -10.1374948067686 -16.445699460559 -19.7674268966742 -21.4755394292703 -24.7402382415045 -26.5803048275043 -28.7680141433976 -31.5491595523638 -35.6991963931685 -38.5463371652825 -41.5810966495434 -43.1745069806489 -45.9678886438439 -49.2894221056299 -53.1920546450221 -55.6644343557601 -57.3836715491977 -59.6383623555674 -62.1285281700204 -65.517336909623 -67.8134027255654 -69.1108338406155 -70.8103112165415 -73.7442000827828 -76.2863044389014 -79.4451040967092 -81.0718500486396 -82.7491903461372 -85.2481528699379 -88.4550081963883 -91.3017268122914 -93.6553924605317 -94.8003599796353 -97.6480006236861 -99.1091040631744 -100.625707756537 -103.416919431772 -106.395421645585 -108.820979600411 -110.643596955929 -112.443777609618 -114.676397670998 -120.605401606576 -123.321465325008 -125.622912970225 -127.271924880126 -130.136519448185 -134.221405767172 -137.847924002136 -144.191911496198 -145.441401570689 -146.916438369584 -149.855751407784 -152.986139846744 -155.30148319262 -157.106382711845 -159.090305357811 -162.008558934094 -165.195029868348 -167.81483054963 -172.053810526026 -173.333859146473 -175.532329688439 -178.490635945461 -181.214653455934 -183.008448454363 -184.155916412683 -186.666955410569 -189.670387863303 -192.292791833094 -194.392891355699 -195.865288227269 -199.295477469551 -201.642737599457 -202.767287126235 -205.202106215696 -209.545194098139 -212.37814766143 -214.338553100277 -215.467037631574 -217.741550586953 -222.730277333088 -225.474154014808 -227.748989923229 -229.418832825977 -231.177133761341 -233.741333300751 -236.955858333358 -239.490200978286 -240.748164305237 -242.714136175667 -244.698321389103 -247.667213553258 -255.500418693051 -258.022559808788 -259.753506424966 -262.460843473023 -265.617018185185 -1.29525285519709 -7.43060103574669 -10.1470085171265 -16.2377356700911 -19.6000959375319 -21.3099950860034 -24.5466380868108 -26.4003142881737 -28.589339881765 -31.3899785824128 -35.5250021270994 -38.3734966794631 -41.4094322915264 -43.0028411142015 -45.7880266652373 -49.121130147102 -53.0497121037877 -55.5210999486533 -57.2393472671124 -59.4848319465949 -61.9536694768129 -65.3550727734333 -67.6506712207083 -68.9477236270986 -70.655533381492 -73.6041231008965 -76.1655782084918 -79.3118566245564 -80.9296224713957 -82.6069891002202 -85.0987886599091 -88.2988575024953 -91.142177197002 -93.4951265491082 -94.6400126251353 -97.5010993016517 -98.9486694201016 -100.460435316811 -103.267533475561 -106.257517504057 -108.683030942368 -110.505070854788 -112.307646582877 -114.531894084469 -120.546990449432 -123.255365405651 -125.55740403648 -127.217369369228 -130.097660324055 -134.17919518891 -137.809145484591 -143.981624202921 -145.232802506108 -146.7033076833 -149.626333596571 -152.768070479016 -155.083362737906 -156.888223782675 -158.872148283031 -161.771356374377 -164.979284487844 -167.598924301352 -171.848901483143 -173.129276401017 -175.335320429467 -178.280323336612 -181.003441864423 -182.797367119478 -183.9453171867 -186.468216551535 -189.454251565287 -192.077576852298 -194.177424193215 -195.649746206163 -199.047462043755 -201.393230694755 -202.522578494474 -204.958595011347 -209.25217816013 -212.089714652505 -214.050719760565 -215.178456226244 -217.459327347767 -222.325462922952 -225.06657018301 -227.339926282247 -229.01026748417 -230.764096804788 -233.322382086085 -236.542935812668 -239.076849585153 -240.334710001539 -242.305629713443 -244.300962893635 -247.278480811328 -255.925407067428 -258.498864336216 -260.229591689957 -262.950036618768 -266.124920273943 -1.29520599696178 -7.4401093760696 -10.1049634358586 -16.3907441684426 -19.7527028904941 -21.4620164307551 -24.6998094680645 -26.557543615396 -28.7454214585538 -31.5464441813917 -35.6666915430833 -38.5129028967409 -41.5479572205652 -43.1414457009592 -45.9248949633699 -49.2476741907876 -53.1638590440436 -55.6269974169303 -57.3579326503545 -59.623740140599 -62.1379542772164 -65.4632598489815 -67.759049592268 -69.0567410245305 -70.7620651307679 -73.7060678020204 -76.2919251454486 -79.4440927428207 -81.0555762647664 -82.7356555345976 -85.2242646959977 -88.4276231326414 -91.2735649731345 -93.6287155197576 -94.7735603989144 -97.6568158905578 -99.1176308354416 -100.63312010278 -103.40330722237 -106.398330440103 -108.824151710451 -110.645790583174 -112.449851968732 -114.671911927269 -120.58935420394 -123.298610941854 -125.600921988343 -127.256025455192 -130.120126270983 -134.215513290161 -137.832300111558 -144.318639093032 -145.566763901281 -147.047639278718 -149.975256893245 -153.110861671297 -155.425450157629 -157.230369175627 -159.215625370739 -162.111887431744 -165.304476743891 -167.92553387802 -172.172427170175 -173.453092511761 -175.653001839647 -178.613598426542 -181.334287373957 -183.128561231816 -184.275551598122 -186.799907301448 -189.802267718752 -192.424755919081 -194.524688917816 -195.997066357014 -199.380914500428 -201.735599332148 -202.883976738419 -205.321231563825 -209.570895952352 -212.4043849491 -214.365553393577 -215.491561534671 -217.766543480156 -222.992107077437 -225.73432089404 -228.008634570857 -229.679411346155 -231.439725199961 -234.006102350652 -237.219292644953 -239.751230255055 -241.00932013701 -242.972040494404 -244.971811978079 -247.941448466545 -255.610380795318 -258.135520674746 -259.866819284319 -262.581729017623 -265.716129316081 -1.29507795802107 -7.44759084723777 -10.140532410087 -15.9496110811049 -19.2843600439081 -20.9936963232122 -24.2470254968942 -26.0992560291878 -28.2891717104535 -31.0845728089703 -35.2134810517625 -38.0592848661529 -41.0930935010291 -42.686665286456 -45.4597194150252 -48.7991069191239 -52.7305667964607 -55.2076179527231 -56.9208254987546 -59.1638153060144 -61.6518782528569 -65.0082527027259 -67.3049572677114 -68.6021823087951 -70.305741359618 -73.2463275919556 -75.8305966305588 -79.0058414897826 -80.6168280817049 -82.2951645211498 -84.7748155460308 -87.9901457682864 -90.8365867808633 -93.1909663762225 -94.3358007069812 -97.1896199262223 -98.6448892549883 -100.157354391822 -102.934065509514 -105.919492776036 -108.345845799441 -110.167377018757 -111.972844164489 -114.200652159088 -120.226410123061 -122.944484514585 -125.24722774916 -126.899499623796 -129.773567233714 -133.820228904053 -137.441549917745 -143.632302820916 -144.884168973451 -146.353233880207 -149.273832619624 -152.407775949679 -154.72293051992 -156.52789264179 -158.510570361438 -161.41162450548 -164.61482374345 -167.234275380474 -171.475595822538 -172.75582765273 -174.952838871765 -177.911261392088 -180.633320387589 -182.427310115334 -183.576958670663 -186.089463399433 -189.082144649399 -191.70364121416 -193.804183833867 -195.276575024048 -198.685140803364 -201.037424652621 -202.172221985727 -204.603837734662 -208.824730731485 -211.664353866179 -213.626041962313 -214.7528084312 -217.049203005668 -222.131111137906 -224.869606505101 -227.143838325938 -228.814452326605 -230.56832954221 -233.145647537798 -236.360041623419 -238.89398039942 -240.1517916537 -242.124673221526 -244.10416163713 -247.068494895395 -254.117001518438 -256.628072521905 -258.359289769088 -261.068839221973 -264.224349145101 -1.29551542858719 -7.46595348194188 -10.1421662755192 -15.9719926205133 -19.3688547407178 -21.0774083554078 -24.3109063440031 -26.1798117030655 -28.3693502296861 -31.1619411336228 -35.2903354954812 -38.136340916917 -41.1720037230903 -42.7653028050877 -45.5678913583195 -48.8830750053845 -52.8372841219416 -55.3234620478324 -57.0119425798137 -59.2665151084816 -61.7622758453136 -65.1269583675206 -67.4222982847477 -68.7198712672238 -70.4283448477009 -73.3721169247384 -75.9796776464109 -79.1425771145747 -80.7575944760243 -82.4377307003581 -84.9252270561884 -88.1409852590999 -90.9860937780456 -93.3400745235968 -94.4850299355851 -97.3621836461432 -98.8151472902785 -100.326285355399 -103.119842980078 -106.072260256059 -108.497290631236 -110.318666987442 -112.125737768811 -114.360678662638 -120.282416714194 -122.996113753777 -125.298296184336 -126.956101948556 -129.8150526463 -133.869728613017 -137.493610868442 -143.667063303325 -144.918209642857 -146.385273617807 -149.325764721887 -152.447776890307 -154.764032386267 -156.568996643235 -158.548020566105 -161.463728938784 -164.667613402713 -167.28779632199 -171.528886058979 -172.809260560554 -175.018042217351 -177.969267538983 -180.699111046037 -182.492438518788 -183.639320346594 -186.154519556715 -189.163164371569 -191.783707766024 -193.883366281504 -195.355827802104 -198.787497633002 -201.138196681842 -202.264785252982 -204.696445189122 -208.919415176612 -211.754502168252 -213.715659885823 -214.843512131487 -217.119794850307 -222.238471509879 -224.981493093624 -227.255936107058 -228.926507024158 -230.681627836474 -233.258986569536 -236.47761132268 -239.011836574529 -240.269944103734 -242.23339940789 -244.230500718438 -247.195871272272 -254.727603924044 -257.245427664433 -258.97732037588 -261.693825471047 -264.832927865636 -1.29513007412045 -7.41841590026094 -9.99350744535653 -16.3584871163554 -19.7288955483773 -21.4380765727667 -24.6932929893918 -26.5484777827234 -28.739307781633 -31.5647378114238 -35.6887690758175 -38.5354644306536 -41.5694654170214 -43.1629304854861 -45.945614417839 -49.2701080361771 -53.2143798630706 -55.6890921093403 -57.3834972866319 -59.6454051798644 -62.1476993524465 -65.522853404996 -67.8187017205297 -69.1160835852364 -70.8194859190004 -73.7517101823764 -76.3442556330558 -79.5175851042206 -81.142467620298 -82.8218066123695 -85.3116627509847 -88.4974208594223 -91.3452601028307 -93.7005379408478 -94.8455113330822 -97.6957145515687 -99.1617516383376 -100.674295621272 -103.496443027927 -106.477540713497 -108.903630935727 -110.725896941064 -112.523609676212 -114.743935163135 -120.691187860156 -123.407459322295 -125.709468520586 -127.363320522725 -130.244505883473 -134.267099646064 -137.913672006399 -144.101609499409 -145.35177815923 -146.825807115198 -149.7610346322 -152.892040590925 -155.206343853398 -157.011333137024 -158.99182194109 -161.902341281134 -165.095032822059 -167.716513870791 -171.970179478525 -173.250683376008 -175.446074402376 -178.412400979153 -181.131677986185 -182.925158774725 -184.072933663262 -186.587395208654 -189.568388167677 -192.195505198993 -194.295457839406 -195.767856039035 -199.170794658489 -201.514746327933 -202.639944185207 -205.066210309272 -209.341868936092 -212.167692982446 -214.129117350734 -215.257483380991 -217.533488098513 -222.538756006604 -225.282389717877 -227.55751225217 -229.227145166018 -230.982458948708 -233.556865309257 -236.779217836512 -239.313662396487 -240.571581355729 -242.547720898856 -244.540738143992 -247.480373953211 -254.650040804208 -257.152648984601 -258.883833733131 -261.597870555114 -264.795493423058 -1.2951934079717 -7.43104723547987 -10.0758013993433 -16.2953339157847 -19.6379019410977 -21.3473611881476 -24.6272565101021 -26.4711989009338 -28.6610030907289 -31.4381664914653 -35.5723584273623 -38.4186179794237 -41.4516120161396 -43.0448638553043 -45.8320468422389 -49.1556694036002 -53.0442781424411 -55.5156271381569 -57.2485836218814 -59.5120852128326 -62.0040349979557 -65.3830560571551 -67.6788438168897 -68.9761752436557 -70.67856192576 -73.625425303997 -76.1993886684001 -79.3722640677262 -80.9934416158438 -82.669319475645 -85.1366952821381 -88.3398375000854 -91.1845162089301 -93.5381789356235 -94.6831454534789 -97.5153800198217 -98.9775719430137 -100.489649049331 -103.30618788501 -106.29066082587 -108.715633845258 -110.537760018941 -112.342620006328 -114.5641782659 -120.505567065645 -123.217271189027 -125.519087730806 -127.17650131155 -130.044269229928 -134.139972103407 -137.755334051168 -144.019242717894 -145.269483584809 -146.745454359954 -149.68027704394 -152.803547762972 -155.119031931114 -156.924007084761 -158.906218668586 -161.82082916605 -165.002896919351 -167.625249482704 -171.870882749682 -173.151359338064 -175.355786406852 -178.319696183405 -181.040485897847 -182.834186917102 -183.981693816662 -186.491409616704 -189.498813098494 -192.121066495204 -194.221337706368 -195.693758277591 -199.173453539482 -201.52103112999 -202.633588494822 -205.059826931656 -209.346995180869 -212.177823015602 -214.139555536473 -215.265946644279 -217.565993320155 -222.447309582601 -225.192875335813 -227.467603743876 -229.137986182624 -230.893175576013 -233.468778428596 -236.685903080102 -239.218646498466 -240.476537252641 -242.448664710151 -244.446815868851 -247.417626413536 -256.005931153876 -258.561944038017 -260.293601110585 -263.008420811323 -266.149484329815 -1.29518727820351 -7.44222625619499 -10.0551753694262 -16.1402450842503 -19.4656431652684 -21.1737667135717 -24.4539787218658 -26.2955532315899 -28.4814271429761 -31.2888123234757 -35.423567132758 -38.2716792618384 -41.3081849980531 -42.901262402564 -45.6873842673886 -49.0207560766421 -52.9460850474652 -55.4166239727327 -57.1386012238429 -59.3632502747524 -61.8137461430473 -65.2620959551223 -67.5582058651542 -68.8554353998449 -70.5612380213277 -73.4998118847197 -76.1013833244176 -79.3021584705191 -80.9306712451794 -82.6125393052188 -85.1050542853481 -88.3114041979813 -91.1593605840294 -93.5130548792477 -94.6580382960028 -97.5094734033329 -98.9589659181979 -100.47013615761 -103.287509317786 -106.251349973259 -108.677179700291 -110.499417242243 -112.305042700568 -114.538176503525 -120.474424080265 -123.184411230571 -125.486048230481 -127.138964924915 -130.018190701666 -134.068873189278 -137.694950451639 -144.106229663611 -145.35626786881 -146.831396043899 -149.7670885523 -152.882840385311 -155.198781445251 -157.003789410833 -158.979645079703 -161.891810384109 -165.092497026262 -167.711331203207 -171.969225874728 -173.249611004626 -175.453292801649 -178.405576038505 -181.129813680636 -182.923563683083 -184.071392567947 -186.594890854836 -189.591034660092 -192.211292092589 -194.31196475128 -195.784280055833 -199.163593373944 -201.515367430916 -202.639906839978 -205.061687940893 -209.339610231095 -212.173857274846 -214.135086113115 -215.26239663674 -217.531854315274 -222.475095137319 -225.215129672934 -227.489883958871 -229.160105842066 -230.916977884431 -233.476203576377 -236.711788782983 -239.246810498803 -240.504886781266 -242.468587274075 -244.467070474364 -247.440697774625 -254.899546198684 -257.413630203549 -259.14497001938 -261.868035457442 -265.053045035501 -1.29516193928747 -7.44491168183836 -10.0461566180908 -16.3408183678896 -19.710443940347 -21.4194592273744 -24.6761795562746 -26.5197946690888 -28.7103766024959 -31.5070117531957 -35.644547493592 -38.4905756991527 -41.5234743827673 -43.1166352388788 -45.8948053339414 -49.2243330228938 -53.1461402318587 -55.6188196551499 -57.3400206202978 -59.603321621569 -62.1088719947154 -65.5003221870876 -67.795354710432 -69.0926024798316 -70.797753937963 -73.7339426477885 -76.320340306691 -79.4756897261715 -81.099947461159 -82.7782449250371 -85.2837227014159 -88.4839736296708 -91.3300686375973 -93.6842678233512 -94.8292027611015 -97.693579853197 -99.1402091051086 -100.647740984416 -103.438563748613 -106.416566829358 -108.84313147099 -110.665900297274 -112.471700314399 -114.705321699545 -120.52927801578 -123.238831537843 -125.540339453283 -127.195109005026 -130.064194802412 -134.16230608495 -137.78785053562 -143.949037837764 -145.200583241145 -146.669664366162 -149.592613462575 -152.737857564655 -155.05259637005 -156.857478501152 -158.836829624933 -161.756641498181 -164.945162589341 -167.56437590466 -171.822773279166 -173.102963409081 -175.306122836936 -178.266355154454 -180.989891083068 -182.783492322104 -183.932112481582 -186.456596938345 -189.447754293012 -192.067905795801 -194.168620528704 -195.641005023998 -199.071737408704 -201.420844005246 -202.539552548141 -204.976443185344 -209.293636619322 -212.126836155462 -214.088280015479 -215.215711961069 -217.499756275723 -222.643744412253 -225.385343743466 -227.659954544059 -229.329791615351 -231.082019836301 -233.643873317692 -236.868828991185 -239.401830982656 -240.659751001767 -242.625964205479 -244.615553732183 -247.589532113638 -254.725893152537 -257.242377144107 -258.972776930643 -261.691908972109 -264.863593194466 -1.29540825458216 -7.45751671111875 -10.0478589069671 -16.4943787808023 -19.8430762964472 -21.5522974755582 -24.8016445467003 -26.6616145299465 -28.8518578454058 -31.6380822423242 -35.8022726668144 -38.6485818705316 -41.683702813455 -43.276953611077 -46.0514092995548 -49.3544311086401 -53.2739319350606 -55.7454348198115 -57.4516758603809 -59.7162946380576 -62.2390024397775 -65.5905664618561 -67.8863869394138 -69.1837482859265 -70.8890611540781 -73.8223388571481 -76.4227445669437 -79.6222122645744 -81.2495648843352 -82.9317073147134 -85.4200472554246 -88.6279311875415 -91.4742056327223 -93.8289311954707 -94.9739910961941 -97.8438142823345 -99.2834233425642 -100.793283322634 -103.600732454315 -106.594657837229 -109.021320180957 -110.843463210058 -112.651434409506 -114.88223403609 -120.708779622169 -123.424090621976 -125.726649790215 -127.383819037458 -130.24415358366 -134.321351677231 -137.948602567029 -144.285470431847 -145.536707844538 -147.005749768697 -149.9369318085 -153.061153585094 -155.375796883912 -157.180797393369 -159.161065578176 -162.072801531536 -165.238891953712 -167.865459179614 -172.119571919278 -173.400185079642 -175.601475983111 -178.559396841246 -181.280940949198 -183.074814925667 -184.22337082378 -186.728585692074 -189.723794557667 -192.348626569253 -194.449284778628 -195.92161996455 -199.364922485471 -201.714168710013 -202.837181277742 -205.268400311549 -209.597264296646 -212.430359423549 -214.392143496196 -215.518935782412 -217.789137587842 -222.874101669033 -225.620080435496 -227.893974828596 -229.56407930623 -231.322485430505 -233.883980224379 -237.097876829075 -239.632349548675 -240.890331337159 -242.855972126589 -244.848501798102 -247.823855004888 -255.449048183703 -257.970797354129 -259.702401745817 -262.415276476855 -265.587750317175 -1.29521895811733 -7.43764256362576 -10.0647410864904 -16.2409530275747 -19.5840333511711 -21.2920896831274 -24.583451066837 -26.438852815614 -28.6279820489334 -31.4105232920062 -35.5424811106366 -38.3901249605216 -41.4245143596316 -43.0179907677254 -45.7883156382414 -49.1030420164865 -53.0031336016681 -55.4722442145118 -57.2136435408875 -59.4849815154319 -62.0093805909768 -65.3358800751622 -67.6310557402095 -68.9283497419885 -70.6336362467229 -73.5801491447982 -76.1818111131025 -79.3607092952857 -80.9791940622913 -82.6575096686572 -85.1414262187208 -88.3435346663175 -91.1898825039429 -93.5442215881177 -94.6891739259475 -97.5461811914004 -98.9962748590512 -100.512566536644 -103.326464054052 -106.298768869903 -108.72521231317 -110.547134003081 -112.352438740215 -114.570120458827 -120.507390891034 -123.218544688586 -125.520211355613 -127.180076069418 -130.039536775957 -134.112149991165 -137.743365258762 -144.018104215773 -145.267316444239 -146.744726971908 -149.689962786597 -152.825628333215 -155.141098789822 -156.946249553715 -158.933684251262 -161.846045623832 -165.020048050602 -167.641151922325 -171.895018409615 -173.17520894353 -175.37720673876 -178.33830088263 -181.061558638783 -182.855440885891 -184.003672084329 -186.531991341853 -189.541818051784 -192.161155752035 -194.261208725081 -195.733466748454 -199.144473896696 -201.496166454133 -202.627064845991 -205.046486211185 -209.369669112894 -212.199658688896 -214.161646109716 -215.290594829913 -217.567656929234 -222.537614194458 -225.276658036275 -227.551047538053 -229.221288251919 -230.977335262482 -233.569952001265 -236.786474952471 -239.319442296018 -240.577506970115 -242.544543169115 -244.529701328863 -247.497255137987 -255.576593607337 -258.076769717486 -259.808022459032 -262.517593540922 -265.702475026779 -1.2955100904576 -7.44342165630812 -10.0968266341965 -16.8950813554987 -20.272753768399 -21.9817361507247 -25.2560650017117 -27.1038780774771 -29.293657710831 -32.0641685390582 -36.2042460127822 -39.0478306770012 -42.0812675207096 -43.6741543041697 -46.454897893746 -49.7657339926304 -53.6905421899127 -56.1669650214908 -57.8952378884066 -60.1449910500507 -62.6190476935376 -66.0007314400968 -68.2959934456503 -69.5937228035622 -71.3031691559759 -74.2412548419709 -76.8311642959855 -80.0206246494902 -81.6366208256239 -83.3132582796434 -85.7998557442651 -88.9939979721207 -91.83641762808 -94.1906100323633 -95.3354817140296 -98.185479179266 -99.6420771448075 -101.154744086075 -103.956172261224 -106.92712071661 -109.353304074842 -111.174445468169 -112.983952498136 -115.207350344764 -121.065010464954 -123.782980775654 -126.085083736791 -127.737178373751 -130.605121565544 -134.691952918595 -138.319993741085 -144.687552341082 -145.936245166568 -147.415563171166 -150.327583557116 -153.457390215403 -155.771140001282 -157.576106932874 -159.561143919042 -162.478442279812 -165.662244229089 -168.285889891721 -172.522864723962 -173.803088530441 -175.994254652091 -178.944055562539 -181.66670704375 -183.460756095874 -184.60800820751 -187.125112787393 -190.122793432785 -192.746372090928 -194.846415582089 -196.318824909319 -199.771848870212 -202.125177192093 -203.261664237636 -205.689897426238 -210.008042404797 -212.843889926556 -214.805622251028 -215.933059896921 -218.213107231027 -223.385321619221 -226.127615321459 -228.402332656291 -230.073401264811 -231.82937947673 -234.400293473529 -237.622099026521 -240.155577574209 -241.413506702501 -243.383676392455 -245.370591033314 -248.347368899979 -256.083907464441 -258.596318264143 -260.327293488347 -263.039915828056 -266.197476714459 -1.29534177094659 -7.44611515295405 -10.1591165722672 -16.5917288249701 -19.9404541499585 -21.6490499445882 -24.9041268192363 -26.7705750534853 -28.9603682915974 -31.7582588451208 -35.87800965999 -38.7241249492949 -41.758482000508 -43.3519733536819 -46.1453419317413 -49.4707869451623 -53.3837040587231 -55.8602222854338 -57.5903152096527 -59.8366481798065 -62.3418868259646 -65.6737027745718 -67.9693016205215 -69.2664987114706 -70.9732568206654 -73.9344122938856 -76.5694317022664 -79.7318261349484 -81.3434826183393 -83.0256063669487 -85.5142751932533 -88.7044908748983 -91.554901620239 -93.9088055425407 -95.0537961055098 -97.9065707125481 -99.3482635530223 -100.85871630969 -103.668370262574 -106.637803972057 -109.063076119979 -110.885145795426 -112.685687665466 -114.916288828901 -120.773902447903 -123.488001269242 -125.790355579463 -127.444775754829 -130.304167263911 -134.392414370811 -138.018652844548 -144.200850716993 -145.450930376313 -146.924936197066 -149.849927145386 -152.991158719614 -155.30668014961 -157.111706549058 -159.095538022211 -162.014237485494 -165.197753075734 -167.818798592684 -172.064126524119 -173.344363362071 -175.542872566391 -178.503505283025 -181.226754455266 -183.020711339412 -184.169442990019 -186.694966488519 -189.688899890537 -192.313939853487 -194.41404831609 -195.886545549767 -199.281216656541 -201.634206672329 -202.773666493645 -205.204696391931 -209.454375051293 -212.290967012551 -214.252047882432 -215.380031346171 -217.651884937211 -222.729864719112 -225.47174924768 -227.746465063214 -229.416680268548 -231.172415675599 -233.742295903425 -236.940124615962 -239.474413182591 -240.73236111923 -242.70134812068 -244.700167977389 -247.656528494946 -255.597686940096 -258.138761937928 -259.870339825253 -262.589102920555 -265.738344028988 -1.29520206358223 -7.43645865227533 -10.0258503806699 -16.1680440279465 -19.5252063346225 -21.2346065918745 -24.5172093928795 -26.3620639727432 -28.5509990314461 -31.3386507432715 -35.5304126802731 -38.3767960050532 -41.4118486682747 -43.0050957789599 -45.7829288352847 -49.1036209589311 -53.0102312971354 -55.4880196365052 -57.2018686456992 -59.4537348699243 -61.9297419917335 -65.3295911370177 -67.6255384148743 -68.9229859860135 -70.6257699598037 -73.5659456331445 -76.1420111985357 -79.3138799680731 -80.9327808737906 -82.6098669959463 -85.1021476111381 -88.2883164454514 -91.1315220278136 -93.4853972367712 -94.6303534647659 -97.5060910825346 -98.9410825293766 -100.450302366601 -103.227975006682 -106.226737855201 -108.653587577723 -110.476087920621 -112.286604677245 -114.519565975372 -120.468291426158 -123.177672572096 -125.479950063839 -127.137599464802 -130.01037645975 -134.077598609997 -137.702229566164 -143.922578010856 -145.1732270153 -146.644253447133 -149.55185743887 -152.6799961262 -154.99478646333 -156.79983431825 -158.776221413368 -161.698050332796 -164.88435535422 -167.505366111301 -171.747613573733 -173.028048744443 -175.230791225505 -178.199715749385 -180.925212814252 -182.718941343237 -183.866076961156 -186.366707755114 -189.363998614803 -191.987655444374 -194.088081009288 -195.56048378724 -198.933618429546 -201.289304408826 -202.431664986893 -204.853090586797 -209.166974839414 -212.002683338249 -213.964466952996 -215.091522788109 -217.354972029101 -222.500805320798 -225.24536464708 -227.519921378313 -229.190222168284 -230.944615878816 -233.49271236394 -236.722092644827 -239.255830389213 -240.513726940634 -242.48489040283 -244.480064920497 -247.4386155111 -255.358888134992 -257.883027331839 -259.614238653361 -262.323460878888 -265.48045902969 -1.29514853362742 -7.44517081202789 -9.95532277390447 -15.8481419017925 -19.2149981071271 -20.9246869092206 -24.1988563020383 -26.0540598984849 -28.2483077566065 -31.0345701546078 -35.1952807535771 -38.0413026340733 -41.0772036250436 -42.6705454001065 -45.4465453568392 -48.7819304907645 -52.7001838602127 -55.1697523485454 -56.9124151640729 -59.1647840540593 -61.6325877589916 -65.0615733876082 -67.3578410699899 -68.6549164063852 -70.3614884344797 -73.3038375245182 -75.9052950160541 -79.0733375913139 -80.7160236252956 -82.3892923256897 -84.8713158306453 -88.0824608967858 -90.9293358932871 -93.2828286098225 -94.4278142127134 -97.2828919605074 -98.7380650692621 -100.250480648425 -103.06883249058 -106.05340443016 -108.479359747173 -110.301436095056 -112.106321781282 -114.328890136725 -120.272145505284 -122.982663467281 -125.28445680823 -126.941471451946 -129.822767280775 -133.858750140524 -137.486217828988 -143.658714895514 -144.908428539804 -146.382151974227 -149.327462172498 -152.467128061762 -154.78332232719 -156.588282810444 -158.568959762129 -161.480357985718 -164.672169411205 -167.293356330562 -171.531333886626 -172.811744590722 -175.005083122557 -177.955528445216 -180.679468057932 -182.473476972238 -183.621119386653 -186.142196367472 -189.123040446337 -191.744962920523 -193.845422839696 -195.317695818105 -198.734678522889 -201.080428428487 -202.192891805804 -204.615129323465 -208.866927244683 -211.699591393854 -213.66116868324 -214.791732300423 -217.087365013542 -221.98483141737 -224.723235647076 -226.997591980663 -228.668019383127 -230.424227643121 -232.996224923779 -236.204402893379 -238.736801113129 -239.99484231053 -241.964039706853 -243.949804271542 -246.919847477324 -254.727479749645 -257.254451822755 -258.985735218757 -261.699446517949 -264.872423782549 -1.29513673719488 -7.44505295111168 -10.1956705390999 -16.3493079643214 -19.687009262336 -21.3971647696726 -24.6592791707653 -26.5162529300605 -28.7056126359015 -31.4769073121964 -35.6566456007566 -38.5033415911908 -41.5389204660288 -43.1326082018689 -45.907184827066 -49.2264886440293 -53.1487146599408 -55.6276790587044 -57.3381292634695 -59.5966433203297 -62.0856956142138 -65.4600478330293 -67.7564837176918 -69.0537152849398 -70.7618759693911 -73.7213159576668 -76.2867830613561 -79.4148488792584 -81.0331413884831 -82.7141205628217 -85.2055964056474 -88.3960119206343 -91.2427764379716 -93.5969386617564 -94.7417862306065 -97.5862052980062 -99.0400190829554 -100.551486459975 -103.358409555502 -106.340498568438 -108.765474111813 -110.588045101638 -112.393726952743 -114.608574791294 -120.359679010978 -123.078990607226 -125.381283191801 -127.036446780936 -129.894735809586 -133.987139833125 -137.606689011379 -143.824239400787 -145.074265277541 -146.549305943261 -149.479010528614 -152.617205540447 -154.930298507471 -156.735374693983 -158.718082090981 -161.633204760046 -164.821123521515 -167.441274087936 -171.685403666241 -172.965683821413 -175.168645925151 -178.136202278978 -180.857385989907 -182.650893528254 -183.798435006551 -186.318202569303 -189.31688143891 -191.937037568788 -194.037384742868 -195.509924354639 -198.912720130694 -201.26592466608 -202.40178410426 -204.841363072795 -209.090678860211 -211.92605329931 -213.887260011209 -215.014417507671 -217.282460021615 -222.726754399488 -225.473859838996 -227.747865116985 -229.41811894094 -231.174553949274 -233.739620307895 -236.959340383169 -239.493872350812 -240.751736105361 -242.71583077071 -244.705606480811 -247.68390770227 -256.254298007059 -258.822529256739 -260.553436227951 -263.268848778383 -266.426584791888 -1.29517174203184 -7.47110332001433 -10.1215566320975 -16.0215097891656 -19.3699587788454 -21.0785813432949 -24.3256069047637 -26.1734790629018 -28.3636469046547 -31.158016081502 -35.2874168552265 -38.1327024203313 -41.1687144701953 -42.761824425646 -45.578136077915 -48.9005892193285 -52.8298088802366 -55.3040480176375 -57.0191853486687 -59.271415268584 -61.7722067030755 -65.1161070553999 -67.4126121393752 -68.7098078972645 -70.4156562120275 -73.3053066415785 -75.8358429384213 -79.0163690831372 -80.6266625902229 -82.3057566896088 -84.7918456005695 -87.9964333410865 -90.8437949115576 -93.1982853036233 -94.343100444588 -97.211804750581 -98.6661978899636 -100.178856924687 -102.990177315667 -105.95821890209 -108.38237227198 -110.20444759681 -112.011148376442 -114.235959049464 -120.32023296638 -123.028145981253 -125.330353698066 -126.990248249579 -129.875577879397 -133.903473769412 -137.51438256598 -143.794511818121 -145.043765428427 -146.521652514207 -149.464682348802 -152.59492832974 -154.909470521052 -156.714464780232 -158.694461939208 -161.599029762918 -164.789608869442 -167.410263305815 -171.663324987319 -172.943891700119 -175.145886689101 -178.084247911538 -180.808941290146 -182.602918798595 -183.750894894177 -186.259727679086 -189.241847328837 -191.862721954384 -193.963562219428 -195.435959761922 -198.836009467629 -201.184319486696 -202.311683946991 -204.746175939194 -209.013521261569 -211.850327373691 -213.811951607362 -214.939660941569 -217.218038737084 -222.207230795637 -224.951137240289 -227.2253673796 -228.89577653844 -230.650448223483 -233.201264590038 -236.406199710749 -238.939518600629 -240.197544602222 -242.169110284069 -244.165882199668 -247.142630393487 -254.152989318396 -256.667329163081 -258.398620530694 -261.106103380078 -264.274503476597 -1.2953807572207 -7.46201980520651 -10.0216508306331 -16.3644272873009 -19.7246866801005 -21.4342082179717 -24.7036778436351 -26.5496462342453 -28.7367606801388 -31.5447074295146 -35.6507858771662 -38.4984138609516 -41.5331840557384 -43.1266301931646 -45.9205639965962 -49.2496090871765 -53.1917404109267 -55.6666921648458 -57.3791408233432 -59.6262478205375 -62.1252697907645 -65.4510531813063 -67.746954406539 -69.0444000855305 -70.7489792044294 -73.6612883719846 -76.1976680933383 -79.3854565990845 -81.0135726528482 -82.6901245504727 -85.1801256030046 -88.3813139362554 -91.2264229748816 -93.5809912005748 -94.7259745720062 -97.5960337671478 -99.0433400735006 -100.552687085847 -103.370291269436 -106.341593949094 -108.766347935092 -110.589358344302 -112.390754135648 -114.617935593579 -120.51727426569 -123.223353553829 -125.525365231482 -127.183545015836 -130.069828257826 -134.154155475403 -137.780204600849 -143.98295150681 -145.232915220005 -146.707835772974 -149.666011330612 -152.779859133399 -155.094659915363 -156.899550749171 -158.880442187551 -161.79811269106 -164.970017562363 -167.594020940284 -171.841269096244 -173.121848139708 -175.32292623925 -178.272483540416 -180.99966995726 -182.793265484348 -183.940033231326 -186.457627336679 -189.457201699909 -192.076274216511 -194.176536228449 -195.648986002339 -199.051520234392 -201.400521608907 -202.533508554948 -204.952440848287 -209.230270522299 -212.066405824461 -214.02760050631 -215.15513744049 -217.430976491141 -222.403896075926 -225.14448648807 -227.418423487575 -229.088939517999 -230.841816459342 -233.420842076493 -236.618833801703 -239.149893563144 -240.40766571321 -242.379458299838 -244.380820699697 -247.344884471841 -255.245701219241 -257.761116728649 -259.492242980743 -262.195227259591 -265.354291840411 -1.29504977832958 -7.44534012325142 -10.1254543458176 -16.3031848211964 -19.6592783010483 -21.3674586590159 -24.6347698292768 -26.4904957636943 -28.6819499368578 -31.4979172623119 -35.6266758789963 -38.4724976635251 -41.5054145516307 -43.0984823261559 -45.8824060587124 -49.210121997269 -53.1557348391352 -55.6327376271366 -57.3493809749183 -59.6064349600264 -62.1108371213135 -65.4258933500588 -67.7220409355987 -69.0193931709533 -70.7251764987583 -73.6579259728921 -76.2281010321381 -79.4167176294567 -81.0299915975927 -82.7070644361372 -85.1875033062588 -88.3877170853665 -91.2308291822426 -93.5848058852884 -94.7300080321904 -97.6003173621763 -99.0500776229844 -100.561661611854 -103.362573908577 -106.342604124309 -108.768775025815 -110.590942077041 -112.401540715305 -114.619716359044 -120.553660604268 -123.264006509236 -125.565875335787 -127.217628090749 -130.108882165129 -134.201409554851 -137.823849667125 -144.021138795796 -145.271703328058 -146.741329118427 -149.671014475132 -152.809607628736 -155.124523352103 -156.929286829469 -158.907517282781 -161.797881961224 -164.996190416783 -167.619459346664 -171.871537344452 -173.1516195007 -175.358079961977 -178.320722531064 -181.040733709707 -182.833993402827 -183.980084105105 -186.488317902821 -189.487656216585 -192.105787075987 -194.205960875844 -195.67829530337 -199.123011222564 -201.472949796735 -202.599909031542 -205.025630336239 -209.283989654813 -212.121581803195 -214.08231641765 -215.211747133594 -217.496700223919 -222.603345715022 -225.346411430667 -227.621447661454 -229.291419164852 -231.048720064592 -233.615009791509 -236.829878129156 -239.364274415382 -240.622265650699 -242.587418861336 -244.572414741325 -247.54100961929 -255.22915522417 -257.731457335098 -259.462205239034 -262.172744068553 -265.355585770312 -1.29515152094383 -7.43784715017271 -10.206883597012 -16.4171192012087 -19.7488641064383 -21.4576103155072 -24.7413212260829 -26.5915980845373 -28.781880325733 -31.5992464820233 -35.7368118843765 -38.5813718695726 -41.6169435081385 -43.2095721165123 -45.9866585762468 -49.3081624317625 -53.2095235019281 -55.6860177058408 -57.4053801348029 -59.6598476501051 -62.1550812526904 -65.536915241756 -67.8323837136274 -69.1298190208178 -70.8360643457356 -73.7638051217937 -76.3216049049458 -79.4777492940461 -81.0996570741644 -82.7801518661404 -85.2531682480889 -88.4538897337067 -91.3004787039383 -93.6541227611058 -94.7990963074462 -97.6523916182297 -99.0913033841987 -100.602706583993 -103.376062941088 -106.356790505282 -108.782438265872 -110.605267611578 -112.414653629198 -114.641917739585 -120.4091155469 -123.120142550978 -125.421726268528 -127.076729680854 -129.914919616388 -134.013664407868 -137.633356648091 -143.701587351922 -144.950326929313 -146.429782232805 -149.351844393731 -152.488816105048 -154.805071396297 -156.610211164535 -158.589077908836 -161.503027415419 -164.683233715724 -167.307687909332 -171.550594007039 -172.830753154531 -175.03196397519 -177.988918419981 -180.709964070369 -182.503789387105 -183.650493853743 -186.170973540049 -189.17203173753 -191.793942443657 -193.894237164438 -195.366457863537 -198.778842925284 -201.128857705075 -202.256016804367 -204.692130063064 -208.889313227725 -211.728476112467 -213.689826591754 -214.817432809294 -217.091442363693 -222.241825572264 -224.985456067956 -227.260168585635 -228.931310469481 -230.688023591934 -233.270893742055 -236.488096160104 -239.021709742669 -240.279837543779 -242.244994046462 -244.236399580214 -247.212474285478 -255.184136055197 -257.685643267651 -259.417204268388 -262.129785890759 -265.309117607493 -1.29523745364723 -7.41884349451663 -10.0781619553996 -16.0167841803016 -19.3902622001863 -21.1001507195108 -24.3632122206151 -26.2067469179527 -28.3931892260908 -31.2003049512348 -35.3203609184819 -38.1649567047282 -41.2011994859396 -42.7947155753259 -45.5641376128095 -48.8850138340461 -52.7952492795857 -55.2692901731271 -56.9897792962617 -59.2531478717758 -61.755865014076 -65.1137287537028 -67.4099394229049 -68.7073029238025 -70.4142840898811 -73.3376783430231 -75.9324584101778 -79.0978259398298 -80.722329040607 -82.3996104775685 -84.9049722339953 -88.0887076279492 -90.9336960677463 -93.2885633302549 -94.4335665952914 -97.2907424938511 -98.7591498470654 -100.27092015336 -103.079764502959 -106.06012372111 -108.485666065164 -110.308427709672 -112.112909811643 -114.340958069427 -120.107083286712 -122.818345200859 -125.120121363964 -126.77316648531 -129.644856570332 -133.762060548297 -137.385523207287 -143.596952545873 -144.846054569566 -146.321967456743 -149.258918022521 -152.39301973787 -154.707164050723 -156.512163442022 -158.49305600937 -161.398598962945 -164.583048356542 -167.210201305829 -171.464095301171 -172.744660651433 -174.944555362645 -177.908667300544 -180.630724935921 -182.424297354789 -183.572726963147 -186.090156354798 -189.082275356221 -191.706585710917 -193.807249269236 -195.279681909177 -198.693721515947 -201.043377032045 -202.176902563885 -204.599913059111 -208.881615897623 -211.715123740237 -213.67615275778 -214.805853955716 -217.07933625786 -222.062659613079 -224.804309360858 -227.079013612172 -228.749761082503 -230.510130639926 -233.091292159918 -236.310416016693 -238.843273532831 -240.101247971406 -242.077582036686 -244.071738697436 -247.024605207359 -254.105684077949 -256.586950776611 -258.31810128296 -261.037799061499 -264.180823044612 -1.29537984089709 -7.451639344515 -10.0341302647017 -16.3229648098111 -19.6523630048055 -21.3609652276499 -24.6362200990459 -26.4930380471294 -28.6815270674433 -31.4803921661788 -35.6294825459935 -38.4733464349985 -41.5069214851435 -43.1000180255662 -45.8732138987214 -49.1989083206783 -53.1309858962721 -55.6006381156417 -57.3045647522047 -59.572234311276 -62.0803588065642 -65.4402885826212 -67.7357950648251 -69.0332194826216 -70.7379047052874 -73.6666677203281 -76.2869729389318 -79.4773712501177 -81.1086635883121 -82.788313693553 -85.2692437324775 -88.485853123902 -91.3305906318181 -93.6840428445285 -94.8290157578788 -97.6945915307105 -99.1397109897261 -100.65560714311 -103.463632102675 -106.453429834075 -108.878709465304 -110.701150289383 -112.506072535664 -114.738515744878 -120.681080160269 -123.393207570026 -125.695242151682 -127.356018502279 -130.213827796562 -134.330821306403 -137.95064604958 -144.278341260899 -145.527657150755 -146.998505644409 -149.926604130978 -153.065614260404 -155.379880790311 -157.184807555949 -159.170642352073 -162.086714137873 -165.274563072532 -167.894807716724 -172.157112419249 -173.437102770889 -175.637104410856 -178.595004297527 -181.315942937853 -183.109263640131 -184.256653047668 -186.775146674474 -189.773434722058 -192.39748171705 -194.498316465409 -195.970732792455 -199.416008975233 -201.765681350877 -202.89864242283 -205.329509811828 -209.561141841848 -212.397023450339 -214.35883494625 -215.485810934345 -217.773449942124 -222.835346090944 -225.576756135217 -227.851708855449 -229.52219421865 -231.278420111142 -233.83330727924 -237.050178269571 -239.582483497429 -240.840283004649 -242.806597563686 -244.793449695823 -247.761776253436 -254.861314243831 -257.357879870342 -259.089322158851 -261.799392422742 -264.92569113281 -1.29517676050222 -7.42338015304514 -10.0770765078606 -16.087080532872 -19.4440099797199 -21.152887246383 -24.3998097059033 -26.2717332035638 -28.4615170363137 -31.247478415265 -35.3897897147827 -38.236142403079 -41.2712371914758 -42.8648828133284 -45.6313905824399 -48.9497378631392 -52.8456914330942 -55.3199896351469 -57.0625970037034 -59.3228891775179 -61.8486909983005 -65.1776334192984 -67.4747492108032 -68.7718565153735 -70.4737515001917 -73.3984400157487 -75.9991372447839 -79.1644249565592 -80.8032861808291 -82.4811804608784 -84.9638928848202 -88.1425579341203 -90.9869129429009 -93.341312934908 -94.4861956092587 -97.3500702497612 -98.8005053969508 -100.309767091041 -103.144166383122 -106.13164501021 -108.558474534473 -110.380836688036 -112.180579289603 -114.403436193924 -120.256665807562 -122.968192663542 -125.271396605812 -126.926427258895 -129.775882760396 -133.845041175648 -137.46711700189 -143.638282928583 -144.887846521338 -146.360710769386 -149.270836919226 -152.402077790032 -154.716694412816 -156.521599475517 -158.50413717435 -161.406309846756 -164.590220849884 -167.211293490708 -171.458404642049 -172.738864910761 -174.948380963674 -177.898128022419 -180.621557175661 -182.415073314067 -183.561802995973 -186.088658576327 -189.07710014296 -191.708480054654 -193.80974601414 -195.2820993047 -198.705217744275 -201.06151024423 -202.198409258203 -204.620124787195 -208.95411779715 -211.788050253924 -213.749021971215 -214.877269984317 -217.15667476979 -222.133627176227 -224.876939608473 -227.150832631848 -228.821278207094 -230.5774495802 -233.126532856635 -236.346140568886 -238.879600245077 -240.137537262545 -242.102591841775 -244.091701147468 -247.065601137289 -254.620015029391 -257.136271979628 -258.866163832535 -261.568376538769 -264.758607734337 -1.29538043514096 -7.44454862283641 -10.0791239835504 -16.109751765496 -19.4694280817435 -21.1778398876334 -24.40024667103 -26.2826180611533 -28.4682280904429 -31.2692237316451 -35.4232418719643 -38.2670552977938 -41.3028067229792 -42.8960349697203 -45.6806826951392 -48.9966288963483 -52.9545369344702 -55.430563307867 -57.1399326481882 -59.4005002199789 -61.9080915440088 -65.289956536776 -67.5864779186939 -68.8837936536087 -70.5880438552889 -73.5161716802348 -76.0915043168956 -79.2793263986459 -80.8866348236671 -82.5634629722676 -85.0457250190565 -88.2530679001462 -91.0973456266094 -93.452277888177 -94.5971827173616 -97.4557489945978 -98.9147240927072 -100.423003187324 -103.213233264699 -106.187766225858 -108.611650619624 -110.433757829612 -112.242443981446 -114.473526500095 -120.404231203765 -123.112375143844 -125.414498246296 -127.068327061454 -129.954467639232 -134.054287733934 -137.697076769453 -143.870783545619 -145.120755721624 -146.593264296972 -149.549443043381 -152.665509112457 -154.979638528078 -156.784624956025 -158.766385671941 -161.659730931435 -164.861271241317 -167.480671702264 -171.737525100725 -173.017578563651 -175.2207172309 -178.182056374193 -180.902268573954 -182.696110029047 -183.844918508328 -186.345471043442 -189.346179414643 -191.969919552875 -194.070271971262 -195.5427584502 -198.939788775327 -201.289736918759 -202.424368109811 -204.853723786232 -209.081864398582 -211.922721610223 -213.884454640849 -215.011213079315 -217.29873767972 -222.323652794195 -225.066240861952 -227.341381227692 -229.010854354901 -230.768753900482 -233.338001754954 -236.545620350876 -239.079483090628 -240.337485300297 -242.301024538943 -244.294646245955 -247.270452917019 -254.675626625791 -257.18310422441 -258.914652359008 -261.623749531019 -264.808114955819 -1.29514816044376 -7.44800061065662 -10.0250596612563 -15.9619876429978 -19.3395563555924 -21.0480277837538 -24.3095350163044 -26.1553398170508 -28.3383360197081 -31.1425455422887 -35.2567224793947 -38.1003739259053 -41.1344281284012 -42.7280056702922 -45.5232254513177 -48.8399241546616 -52.748908310114 -55.2262113092739 -56.9521438602363 -59.2329273077715 -61.7581940101978 -65.0964379954223 -67.3924209936423 -68.6897527469318 -70.3931585853258 -73.324753839875 -75.8512269843162 -79.0145459616581 -80.6401624916387 -82.3156004820596 -84.8086694867851 -88.0141199962229 -90.8599729600972 -93.2143808289565 -94.35921943335 -97.2225562530807 -98.678245933611 -100.190547590468 -102.978418068031 -105.964780547596 -108.391203737426 -110.213422689394 -112.02066259119 -114.252234341877 -120.067337289797 -122.784174007248 -125.086705927667 -126.738994198776 -129.594592808736 -133.666902307358 -137.291900745891 -143.466551773768 -144.715893102516 -146.188770788721 -149.122253077025 -152.248473886931 -154.564082193056 -156.369044244497 -158.347365626516 -161.249715861766 -164.453810614121 -167.074280470682 -171.327496799872 -172.608032383271 -174.817226791279 -177.7683299135 -180.490891830525 -182.284773009784 -183.431374165763 -185.945136828918 -188.955775561997 -191.57660971919 -193.677779286016 -195.150073935505 -198.567381789357 -200.922778220885 -202.058900299324 -204.48465083933 -208.796063705617 -211.625544343415 -213.585514889959 -214.713275728259 -216.994466156065 -221.944428179003 -224.685011273088 -226.959075969653 -228.629349334086 -230.385342463408 -232.925740394809 -236.150618450293 -238.683571063919 -239.941356329022 -241.910756840786 -243.907916777115 -246.867480969065 -253.999460450737 -256.482117416678 -258.21322085526 -260.93104663412 -264.077856657414 -1.29536370694763 -7.45528485252295 -10.1130607520565 -16.1669434283274 -19.5227921353086 -21.2316384004461 -24.4922222430126 -26.346534301124 -28.5300069770164 -31.3388986385811 -35.4719617713641 -38.3190952123818 -41.3541415396712 -42.9475286613282 -45.737195945992 -49.058112386062 -52.9904199909306 -55.4742507314929 -57.1780010074032 -59.426440766146 -61.8960562934761 -65.2848531322202 -67.5808651599553 -68.8782065646883 -70.5884605770257 -73.5220040826832 -76.1125553064132 -79.3010796311479 -80.9215831984926 -82.602622574124 -85.0904331180013 -88.2816618520862 -91.1278750462603 -93.4821851494485 -94.6270487120335 -97.4711139463685 -98.928685048575 -100.438923474729 -103.252655317657 -106.219206481706 -108.644388994672 -110.466538977136 -112.273965755587 -114.501527333924 -120.496118281514 -123.2033687783 -125.505188587666 -127.160285845419 -130.047834916292 -134.127015737477 -137.750736287337 -143.971970468812 -145.221302794823 -146.696647760813 -149.618827382265 -152.761740640736 -155.075317377406 -156.880348860053 -158.857117317268 -161.775202476959 -164.955784874689 -167.57599587766 -171.825209713569 -173.105528629661 -175.305925279478 -178.274995664792 -180.999475105342 -182.79363311062 -183.94069241622 -186.4460938214 -189.450811403841 -192.073656099597 -194.172927892806 -195.645336748385 -199.087738781657 -201.434598438364 -202.556147952696 -204.985982700271 -209.254914807894 -212.094370321387 -214.055788160065 -215.183047937937 -217.446897610216 -222.647380317987 -225.391078451342 -227.66540527222 -229.335577997143 -231.095206291645 -233.647637196009 -236.869035413909 -239.402104517045 -240.660072982057 -242.625397602164 -244.61886807481 -247.596008531943 -256.218543689398 -258.770549209969 -260.501083102627 -263.229994989951 -266.389910854586 -1.2952139447224 -7.44537740778103 -10.0336524830603 -16.0680863968253 -19.4114663068386 -21.1196779017521 -24.3403063350581 -26.1967465480175 -28.3874302428344 -31.1606253317103 -35.3453977097492 -38.1908593311455 -41.2232026600079 -42.8166486286849 -45.6100617885656 -48.942757428662 -52.8532113335514 -55.3242726388268 -57.0559436599114 -59.3201576187167 -61.8317915506262 -65.1974838950089 -67.4937496520143 -68.7908837941497 -70.4947699640369 -73.4156140810921 -75.9941309676387 -79.1698729956808 -80.7847471445149 -82.4615647769031 -84.9516739185186 -88.1578211013955 -91.0036219493366 -93.3570302100165 -94.5019830319926 -97.347711188106 -98.7975860609289 -100.313309132144 -103.109352474536 -106.084579577676 -108.509233898408 -110.331011544676 -112.136457878308 -114.3673383241 -120.218206765513 -122.935841677802 -125.238183703111 -126.896821836165 -129.775523640112 -133.849848797242 -137.471455526294 -143.698118786305 -144.945882345914 -146.426300378581 -149.358324591492 -152.494638777433 -154.810779602256 -156.615589426797 -158.597098793053 -161.510650466631 -164.710843324403 -167.329737411536 -171.57022524381 -172.850662265888 -175.061310707737 -178.000238582662 -180.72433354432 -182.516434051729 -183.665788174945 -186.180017546283 -189.181159034657 -191.804425988382 -193.904286999028 -195.376732350146 -198.733552409252 -201.088680488798 -202.219693756902 -204.661943356618 -208.881712230009 -211.719189097624 -213.680416888281 -214.804562501762 -217.077848056077 -222.315238280024 -225.059895283589 -227.334119551545 -229.004609192975 -230.760886783885 -233.324296607096 -236.558743382601 -239.090965107113 -240.3489144697 -242.316715573947 -244.311767173061 -247.279458926949 -254.701909922833 -257.218025858677 -258.948653846772 -261.671292541853 -264.865192425089 -1.29511647772961 -7.4383146627503 -9.96629848857599 -15.9443929372228 -19.2778920578473 -20.986814529486 -24.2524568187742 -26.108501768113 -28.3011677128171 -31.0938087874817 -35.2318887011633 -38.0748474478002 -41.1055052237281 -42.6987195772261 -45.470442968823 -48.7983780089979 -52.7083086017413 -55.1821151401836 -56.8890007817251 -59.1448876773111 -61.6528918963178 -64.9690317742922 -67.2655202209506 -68.5625656194932 -70.2620879291571 -73.2076812402443 -75.8164118232117 -79.0010104978478 -80.6334774552179 -82.3098544842371 -84.8079690439537 -87.9979574655673 -90.844126279726 -93.1970594283052 -94.3420038621599 -97.2106960530628 -98.656815716423 -100.170113869639 -102.981075038171 -105.958137623383 -108.384447687143 -110.206701446564 -112.012838502317 -114.23517903713 -120.110292999648 -122.820628764289 -125.122950108498 -126.774515004131 -129.651223383044 -133.721768289705 -137.364744473813 -143.534590636341 -144.784832009925 -146.25860000273 -149.201809015486 -152.330097157851 -154.644230685807 -156.449248014835 -158.428765441257 -161.332302445494 -164.520257237611 -167.140377441498 -171.3863599841 -172.668256703896 -174.872583447614 -177.831260487675 -180.5553603124 -182.349078499921 -183.49616345045 -186.012090167104 -189.000260208645 -191.621911721055 -193.721952513209 -195.194353481164 -198.636101771185 -200.986281202551 -202.105276151874 -204.542296198067 -208.811292437439 -211.637944591742 -213.599639536967 -214.725680652737 -216.994214291767 -221.923302239526 -224.666592363444 -226.940926304484 -228.611186271776 -230.365308808055 -232.930742262541 -236.161253954544 -238.693817416024 -239.951660097851 -241.920844977335 -243.910350160713 -246.871598182083 -255.004584014668 -257.539884709393 -259.271840346748 -261.988092243277 -265.193765582396 -1.29513787527749 -7.44326072269665 -10.1235806896508 -16.047090315727 -19.4004450964295 -21.1087218921045 -24.3797605066777 -26.227144262537 -28.4164940066371 -31.2258902597037 -35.3777462058667 -38.222298184901 -41.2553878261564 -42.848555778679 -45.6408040655658 -48.9760973293428 -52.8996411794059 -55.3682707379149 -57.1038357454931 -59.3643180144383 -61.8561169206311 -65.2325726841316 -67.5287017993715 -68.8259168614577 -70.5334068811092 -73.4760141707765 -76.0814452369331 -79.2605411094438 -80.8678940913415 -82.5475269988487 -85.0260393569185 -88.2303994652741 -91.0761699506592 -93.4296102305926 -94.5744807940215 -97.4296976707876 -98.8869869193217 -100.397915355482 -103.196272931891 -106.168443398565 -108.593429580279 -110.415535546046 -112.2227464159 -114.446394410865 -120.216260909934 -122.930489256976 -125.232945289153 -126.889573208527 -129.77716651435 -133.843094135706 -137.463033473653 -143.67686939089 -144.92671402565 -146.404380390302 -149.338825694673 -152.470601984608 -154.785630283424 -156.590796032369 -158.570596220111 -161.482772685504 -164.658835244725 -167.286030310362 -171.540175594998 -172.820455916208 -175.019874460965 -177.992183080861 -180.71262944108 -182.506453368614 -183.654148989035 -186.170678558327 -189.169452830542 -191.79030597216 -193.890087620831 -195.362454433083 -198.806267454911 -201.160348755759 -202.294916275117 -204.716554138702 -209.046930382011 -211.87885418679 -213.84005785934 -214.965713585593 -217.24641048802 -222.42897100954 -225.171417213944 -227.445457464422 -229.115561210355 -230.870720179418 -233.439871268303 -236.666021668656 -239.199382039176 -240.457122361276 -242.429873080438 -244.416416267529 -247.380498684955 -254.850721559966 -257.349581839108 -259.080967850113 -261.803931684611 -264.969035417222 -1.29549292260299 -7.43855486206977 -10.0767168017776 -16.2647355116162 -19.6218060027581 -21.3313638561389 -24.6066732068713 -26.4635281386755 -28.658142060639 -31.4257470608839 -35.5642719456091 -38.4116187785781 -41.4409600018229 -43.0344254105975 -45.8061400770741 -49.1227144028468 -53.0257791454771 -55.5016846453697 -57.2062910860507 -59.4601915523415 -61.9772572560233 -65.3397924700704 -67.635488733446 -68.9325919135245 -70.6407750137272 -73.5809885707724 -76.2152254133607 -79.3744006883915 -80.9895261623443 -82.6687473244701 -85.1571487128889 -88.372268442756 -91.2194090693296 -93.5740222610415 -94.7189029808269 -97.5738993546045 -99.0137257902298 -100.527810661455 -103.336483812036 -106.301988766486 -108.726887492268 -110.549315468355 -112.354186145785 -114.581000805947 -120.411341999398 -123.122555885692 -125.424605928954 -127.084695501578 -129.965152850509 -134.04406972784 -137.662100252758 -143.970700158531 -145.2214922247 -146.693127781632 -149.6522162792 -152.780096293489 -155.096028547502 -156.901171950548 -158.879485729847 -161.797634145265 -164.970179133596 -167.592352658907 -171.83716526303 -173.117437431316 -175.310208254003 -178.273940512303 -180.99734906517 -182.790993734163 -183.938860304438 -186.459311070717 -189.473182334252 -192.095141868715 -194.19588748659 -195.668265450227 -199.088301115288 -201.438741000917 -202.569551276456 -204.994389103619 -209.266410555064 -212.099102765186 -214.060400005126 -215.186782046923 -217.464798467976 -222.520495319484 -225.264974912859 -227.53970554778 -229.210164841735 -230.964319751135 -233.515066127309 -236.754709650035 -239.287476069172 -240.545441471649 -242.517712222734 -244.518628894504 -247.477431308323 -255.77052357657 -258.31780647592 -260.0492192289 -262.762642968386 -265.910087626477 -1.29506842329039 -7.41594703274122 -10.0085916911084 -15.9802552381238 -19.3407512417713 -21.0486373599287 -24.3242015837478 -26.170355186457 -28.355136272531 -31.1552759342426 -35.3141614224993 -38.1607589706567 -41.1942683864063 -42.7874380640224 -45.5767197314167 -48.8929719526592 -52.8071102211778 -55.2775607805733 -57.000460536392 -59.245766987739 -61.7370439394878 -65.080298424014 -67.3766671761745 -68.6736583371053 -70.3818298641722 -73.2971114009555 -75.8711862532018 -79.0411408933162 -80.6631597113014 -82.3424501755973 -84.8228202503049 -88.0279700384025 -90.874055813978 -93.228590550328 -94.3735720105939 -97.2339808894343 -98.6825343678267 -100.190883916069 -102.997412101617 -105.973409121848 -108.400417380928 -110.222946550296 -112.024071082274 -114.254705844137 -120.200737083686 -122.91543610623 -125.218131863384 -126.875498274416 -129.74024628757 -133.826717422551 -137.447762196961 -143.702431008255 -144.952082904706 -146.43008841862 -149.348639967027 -152.464643678971 -154.778007756143 -156.582836375559 -158.562750219276 -161.463528053533 -164.664815540011 -167.283987375107 -171.547532109403 -172.82777543909 -175.027228064559 -177.990886190962 -180.718859815842 -182.512627554851 -183.660414656956 -186.168019266315 -189.165412727945 -191.786478211019 -193.88631639028 -195.358735274777 -198.772402339115 -201.118533619666 -202.23447970558 -204.669038065471 -208.932517692636 -211.769310133319 -213.730454587641 -214.858901998167 -217.135205344562 -222.107184399244 -224.849337161024 -227.123702087848 -228.794659564608 -230.550494061781 -233.10600097517 -236.333468433579 -238.867269205993 -240.125157236246 -242.095450307784 -244.09687036914 -247.04560544465 -254.143819548427 -256.644201383779 -258.375288343123 -261.093622335147 -264.247805612044 -1.29535322439533 -7.45726389445196 -10.1045381516676 -16.1239883078635 -19.4928003464018 -21.2017738278781 -24.4754488158908 -26.3309798996383 -28.5203625590065 -31.3180027127792 -35.4480775096222 -38.2956819769171 -41.3321322363113 -42.9256956441402 -45.7051937296281 -49.0196304816845 -52.9432954719193 -55.4184935615047 -57.1335482725918 -59.3887714290284 -61.8833460090307 -65.2525337353808 -67.5490809894414 -68.8465054296797 -70.5525981446942 -73.4871088628004 -76.1024389648107 -79.2635338849664 -80.875854051977 -82.5513455660359 -85.026447084938 -88.2436470527322 -91.0882863942632 -93.4427857691047 -94.5877753330348 -97.4493861760881 -98.9063638425168 -100.414596691558 -103.221333636081 -106.203673472707 -108.628838721569 -110.450795800093 -112.255162488112 -114.478452662163 -120.402958269365 -123.117150301809 -125.419018553081 -127.071980975961 -129.935607614791 -134.014888731741 -137.636353278786 -143.854199322707 -145.10522750072 -146.573339185886 -149.513788127919 -152.650278234713 -154.966582015144 -156.771630075781 -158.758279159808 -161.657777696676 -164.84804003981 -167.468758076502 -171.722315422859 -173.002649957362 -175.200245781371 -178.158904099733 -180.883063628613 -182.67632125239 -183.822787753985 -186.341781147667 -189.313528992111 -191.93335783115 -194.03432592967 -195.506752386933 -198.900007251114 -201.249028633334 -202.381138906125 -204.807020554491 -209.152189271544 -211.983900718823 -213.945430976563 -215.072817152604 -217.346387531876 -222.216332444301 -224.961495962653 -227.235904819237 -228.906553460966 -230.663186927653 -233.209641870417 -236.436723882869 -238.969419847287 -240.227230105433 -242.200433015129 -244.178439661748 -247.134668953907 -254.06429881295 -256.567440881086 -258.298347624422 -261.016185422229 -264.208899344061 -1.29536625462743 -7.45328588509333 -10.2433626745262 -16.7221665990686 -20.0704613312573 -21.781237617289 -25.0008955587123 -26.8490231982638 -29.0396133810173 -31.852122552724 -36.0106856774354 -38.856545367778 -41.8903012931093 -43.4838162902439 -46.2605802026902 -49.5998201547871 -53.5375736265978 -56.0107309021568 -57.7229935148793 -59.9723877890446 -62.4817229950619 -65.8183004431482 -68.1127953377058 -69.4099222808203 -71.1138618735197 -74.0481441851641 -76.6367200243905 -79.7865471579576 -81.4128393367916 -83.0896791194384 -85.5808939510453 -88.7745514238508 -91.6208482225922 -93.974968658327 -95.1199243008793 -97.9624708995199 -99.4179460452673 -100.932615372819 -103.756040770939 -106.709708307771 -109.136524137403 -110.958848516352 -112.761464341448 -114.987390905459 -120.998365466075 -123.708010947858 -126.010225782682 -127.662704797685 -130.524885428943 -134.61134028373 -138.235777953419 -144.47564229728 -145.725773345451 -147.199504121224 -150.136283989623 -153.247445486597 -155.562149678691 -157.367033440769 -159.346521165163 -162.253402734228 -165.430445510222 -168.054811336712 -172.288593728566 -173.568619155589 -175.767655724851 -178.72910852562 -181.454311168975 -183.247889043669 -184.395985632733 -186.894422980787 -189.896768863858 -192.519007426981 -194.619455612917 -196.091860193045 -199.522623905936 -201.875392926283 -203.007601319187 -205.430149921944 -209.732562619468 -212.563764094326 -214.524338125529 -215.653097183105 -217.931204621132 -222.970481654346 -225.712077600483 -227.985652457235 -229.655484375165 -231.41002182221 -233.96735226249 -237.204095209525 -239.737722613781 -240.995837890079 -242.962096003376 -244.959651917032 -247.929139404223 -255.703780745292 -258.204882418496 -259.935772466922 -262.646906991809 -265.808141167998 -1.29515373616085 -7.45502612478705 -10.1946004950515 -16.2588814206004 -19.5975761264073 -21.3072936221469 -24.5818206858804 -26.4403164113843 -28.6252161530193 -31.4165652529735 -35.5683517039192 -38.4136990697778 -41.4485280950334 -43.0414445670056 -45.8276308422687 -49.142169502651 -53.0920402393336 -55.5728368894668 -57.3096879760607 -59.5727687819989 -62.054773515628 -65.4409928792706 -67.7361193011021 -69.0336271074816 -70.7388135883522 -73.6785832781117 -76.2404382490602 -79.4035519223092 -81.0389172317973 -82.7265997228668 -85.1985814631996 -88.4129002705372 -91.256451051456 -93.6098891510591 -94.7548289774472 -97.5915329517257 -99.0602176881941 -100.574047092491 -103.387030644561 -106.346439882381 -108.771014948352 -110.592612634978 -112.397749866577 -114.630484573071 -120.305702047553 -123.018829435003 -125.321445914911 -126.9738354034 -129.833365009021 -133.905538214032 -137.533212699284 -143.719242448021 -144.968871377667 -146.444046267438 -149.380986327684 -152.499971758672 -154.814994544033 -156.620087168033 -158.609982082195 -161.485672586314 -164.695405317685 -167.315850490073 -171.568001696012 -172.848472623227 -175.051151410067 -178.010111634643 -180.733281649176 -182.52732793483 -183.675315324457 -186.213814537127 -189.197708148812 -191.818999099508 -193.919933483015 -195.392352515447 -198.831453751837 -201.182344231915 -202.316949430543 -204.743162404978 -209.036701103448 -211.874682591123 -213.836388371363 -214.964497965513 -217.249939817303 -222.333367974909 -225.074291872296 -227.349704566457 -229.020206422743 -230.781533549152 -233.334576481841 -236.547152258293 -239.079805939445 -240.337753472372 -242.31275718795 -244.320056452793 -247.271898321609 -254.769372261013 -257.288248881335 -259.019880708231 -261.733883586773 -264.932410871782 -1.29524135146307 -7.42911019852505 -10.1297791654895 -16.1032000804093 -19.4150200387995 -21.1244191754303 -24.3935724455064 -26.2441921747139 -28.4308031681384 -31.2061477561476 -35.3702781906586 -38.2154328351678 -41.2493561447181 -42.8426713792202 -45.6471206039461 -48.9778384928066 -52.8698114816241 -55.343949332993 -57.0699045434314 -59.3247662151829 -61.8052247359566 -65.1283218438546 -67.4245027787297 -68.7218814738315 -70.4284833941878 -73.3702274585456 -75.9135291095814 -79.1041592059965 -80.707494486117 -82.3849547563125 -84.8814152863589 -88.0910083150644 -90.9384390628164 -93.2918464827994 -94.4368215743569 -97.2774443873318 -98.7258823998589 -100.239370953742 -103.057338328695 -106.027042846527 -108.452233189669 -110.273789745662 -112.080846556177 -114.311431249128 -120.485573109162 -123.199524675557 -125.501754905549 -127.155330122137 -130.021905791321 -134.111773307302 -137.729132497689 -144.107235030961 -145.357149563359 -146.8301916533 -149.78416684865 -152.90271971807 -155.217508687717 -157.022606518003 -159.003181762351 -161.895778817032 -165.106705238244 -167.728498964751 -171.983473443008 -173.263942023621 -175.46678784843 -178.422231627993 -181.145535568674 -182.939429484016 -184.086613508579 -186.610643141405 -189.602627284459 -192.222387503189 -194.322632559717 -195.795102335116 -199.199992241193 -201.553153797513 -202.682974497836 -205.106089477403 -209.306564994517 -212.139478582552 -214.100657144357 -215.228447956738 -217.518293558252 -222.49284499748 -225.233919574161 -227.50825353315 -229.178967465378 -230.934392937122 -233.505011381746 -236.731468285495 -239.265111721402 -240.523012540724 -242.482580481099 -244.464952223042 -247.440567074493 -255.181397906631 -257.70494424102 -259.43599811914 -262.149210199899 -265.311458318676 -1.29516851353281 -7.46611297687948 -10.0832069821419 -16.2334572666531 -19.5723273547868 -21.2804466603637 -24.5789715167158 -26.4266159479369 -28.6118354544311 -31.4137369820872 -35.545772101283 -38.3918114350508 -41.4250377788483 -43.0187738133827 -45.7957056174214 -49.106821487026 -53.0480846649185 -55.5244238783944 -57.2193001639813 -59.4779398187425 -61.9680875380478 -65.3335609877854 -67.6288813497607 -68.9264224980458 -70.6318400616327 -73.543928262395 -76.0846515418699 -79.285680827324 -80.9207813677147 -82.6008874126704 -85.1027957500674 -88.2941164233079 -91.1393373833846 -93.4944129187702 -94.6392449753285 -97.4890322131797 -98.954577374444 -100.468100830945 -103.29063858666 -106.271566137816 -108.697528370058 -110.5189529266 -112.32688219576 -114.55002114466 -120.424215341595 -123.144351303376 -125.447062680047 -127.105823674606 -129.988358530595 -134.0058833623 -137.635342540974 -143.793323287278 -145.043693512887 -146.517286572943 -149.427705864946 -152.563242053893 -154.877888648963 -156.683021593346 -158.673229637974 -161.573930701533 -164.763663308662 -167.383040275457 -171.627045837628 -172.90788970216 -175.110232575439 -178.070963366853 -180.792248186844 -182.584946555957 -183.734012797266 -186.247425056099 -189.257963726186 -191.879263303973 -193.980124881688 -195.452673753022 -198.89064135499 -201.242005782039 -202.371484267802 -204.797146478898 -209.120377301698 -211.954525652361 -213.915440541967 -215.042586847665 -217.3216622248 -222.445309836569 -225.190411080056 -227.465155358752 -229.135988480559 -230.89432554784 -233.450398336381 -236.684314127278 -239.21695403141 -240.474973560556 -242.441163351764 -244.438246988223 -247.397665959283 -254.575440058958 -257.078080678635 -258.809628446112 -261.52826372734 -264.722432937464 -1.29500263023932 -7.44014359222734 -10.1514151616406 -16.4259886999682 -19.7823393120488 -21.4915407818885 -24.7445517237675 -26.6041676777361 -28.7960850421233 -31.6155787736127 -35.7175140039314 -38.5644364087695 -41.5970172755265 -43.1899963787293 -45.9739879219935 -49.296054671359 -53.2429627545731 -55.7243344439224 -57.4230789557802 -59.6868215047342 -62.1888411460806 -65.5666468917851 -67.8631963043116 -69.1605366337102 -70.8712814561253 -73.8000518796095 -76.3510936634797 -79.5121101826483 -81.1501898580359 -82.8317123495354 -85.313378257744 -88.5008207303715 -91.345086428637 -93.6987809706668 -94.8436852715831 -97.7149430199372 -99.1454294730573 -100.654527492432 -103.478847959114 -106.449689473271 -108.874746765311 -110.696727735409 -112.505502476192 -114.729944036135 -120.721935523842 -123.434585106908 -125.736941163463 -127.395050494623 -130.278183710653 -134.340697320031 -137.970601869261 -144.150959448277 -145.401291428824 -146.874315507759 -149.798231892869 -152.934105094285 -155.248827184776 -157.053940819071 -159.028837727955 -161.948622570501 -165.133620555433 -167.753102187317 -172.000425601957 -173.281003183106 -175.478459264085 -178.437092085869 -181.158282345703 -182.952234342953 -184.098809824255 -186.619471222884 -189.607769197603 -192.228662376377 -194.329061439564 -195.801495526285 -199.234730471697 -201.587565022298 -202.719391339027 -205.154262153506 -209.439729787573 -212.267626742498 -214.228363186799 -215.356724382342 -217.626672709955 -222.703962126057 -225.445346476071 -227.719694234119 -229.389990430253 -231.143503321731 -233.694676998914 -236.921784252069 -239.455941368354 -240.713947752806 -242.683186089943 -244.676557112048 -247.639495385706 -255.233330533955 -257.743721492827 -259.474985646332 -262.187737549158 -265.361687540237 -1.29516471865464 -7.44549672187556 -10.1348060218523 -16.5870037236136 -19.8917766062876 -21.6002615721589 -24.8753739976181 -26.731854932999 -28.9189127517029 -31.7188951506499 -35.8392700081107 -38.6849064200506 -41.719593910126 -43.3129210222628 -46.0890196673398 -49.4195554651825 -53.3248262706282 -55.8044456811188 -57.5273476503818 -59.7621923468648 -62.2307450212468 -65.6213385608469 -67.9175583943699 -69.2153649095572 -70.9155077814501 -73.827832904145 -76.3431753269025 -79.4840163657738 -81.0996623638609 -82.7775897130322 -85.27414669613 -88.4627099126858 -91.3100049512337 -93.6641931013772 -94.8090680039298 -97.6567334041567 -99.1148494081677 -100.62904198131 -103.473954085356 -106.463200277737 -108.889008052669 -110.710532311635 -112.521976128914 -114.757138905215 -120.785159922913 -123.495738258489 -125.798808174351 -127.456371379099 -130.324064743406 -134.381948620262 -138.003114863017 -144.123943507259 -145.374088934541 -146.843818383891 -149.777863968939 -152.917800234078 -155.233163330392 -157.038270179033 -159.025682208816 -161.925126276661 -165.135722663915 -167.756360703078 -172.01754907221 -173.297749625081 -175.494330552474 -178.447846228523 -181.171856294851 -182.965482558005 -184.113938085814 -186.623123713962 -189.607792919764 -192.230089642952 -194.330143285601 -195.802659823906 -199.23037734029 -201.581176147547 -202.711118583763 -205.142572786454 -209.431657796435 -212.260981734453 -214.222121362962 -215.351943590895 -217.624268661233 -222.784699883609 -225.524607792211 -227.798473464665 -229.469018954017 -231.225111714172 -233.792818054126 -237.014489701078 -239.546739607035 -240.804640143935 -242.776036280814 -244.763990430142 -247.728635930004 -254.899826551448 -257.412100772025 -259.143307226726 -261.851893635866 -265.02801230706 -1.29500815678185 -7.44117839340492 -10.0488209960579 -15.8307355092943 -19.1851719038748 -20.8939203884464 -24.1372164528327 -25.9945028281618 -28.1905409845596 -30.9772084423319 -35.1027090725817 -37.950812008374 -40.9835292662474 -42.5769660531678 -45.3710524505979 -48.698391244591 -52.6087902714949 -55.0782994386057 -56.8316358193483 -59.0922673376988 -61.6071123602721 -64.9480864011945 -67.2438548998094 -68.5412191014618 -70.2453816238846 -73.1835906376723 -75.7609834001963 -78.9643085652084 -80.6028082492067 -82.2814055610382 -84.777461895157 -87.9898141803114 -90.8388286037832 -93.1940537854346 -94.3388518032346 -97.1971197392981 -98.6427611007381 -100.156287447945 -102.953252621492 -105.932663714418 -108.358866330729 -110.181188811203 -111.987529225946 -114.211788549066 -120.322969873745 -123.035163113772 -125.337641423416 -126.989544488095 -129.850579905555 -133.922390071013 -137.545437438451 -143.760414404468 -145.011547686261 -146.482689507568 -149.40846157668 -152.549284779055 -154.864470446412 -156.669488202649 -158.655824441251 -161.543241675424 -164.712679715957 -167.332258354971 -171.574315480275 -172.854770304204 -175.050157968782 -178.005257940963 -180.727149198546 -182.520754995311 -183.669046049514 -186.183641425838 -189.172238157037 -191.795009698576 -193.895327447026 -195.367681033853 -198.783363480669 -201.134534810152 -202.25792543008 -204.688555093781 -208.901876116616 -211.734933409331 -213.696288888591 -214.825076565238 -217.114309775134 -222.149902380271 -224.893690932791 -227.168867741094 -228.839579820267 -230.598090873921 -233.158402045723 -236.370809094456 -238.90514814916 -240.16319334882 -242.127276628977 -244.11020519208 -247.077622646856 -254.806871555492 -257.32829364302 -259.059678899241 -261.77715633877 -264.959804238844 -1.29517319893631 -7.44621561974556 -10.1494711454319 -16.2603327803219 -19.6006782284593 -21.3094162988979 -24.5603800298612 -26.4153043694489 -28.6044021540759 -31.4100786061378 -35.5429816179566 -38.3866767859418 -41.4197048182726 -43.0131322450453 -45.7864333506723 -49.1174341369562 -53.0431065193505 -55.5182614570215 -57.2414376576382 -59.4992737448861 -61.9994731947505 -65.36145545314 -67.6575137652144 -68.9550127585434 -70.6611382135253 -73.5981329008118 -76.1464006832168 -79.3672554455586 -80.9860339156817 -82.6630793306221 -85.1605973559254 -88.3687235964898 -91.2155342018004 -93.5707312768772 -94.7157643107842 -97.5910809047885 -99.0403972288539 -100.551296199879 -103.37468813192 -106.342617295651 -108.770411986215 -110.592666333047 -112.400838042215 -114.630057391704 -120.481400132681 -123.199340714842 -125.501295121883 -127.156267581552 -130.03131175989 -134.096284814626 -137.71898827683 -143.897243253425 -145.147968747673 -146.620212861881 -149.575063673725 -152.699230847353 -155.01371699191 -156.818534165042 -158.798406042311 -161.735555583949 -164.921466436267 -167.541768018546 -171.801327159005 -173.081750479559 -175.278371779714 -178.237313724655 -180.956657693614 -182.750239767805 -183.899141425471 -186.422097823754 -189.415399118053 -192.036650757027 -194.13684933537 -195.609273604311 -199.024015752797 -201.368908084236 -202.482269417808 -204.910690255312 -209.24510205105 -212.082052177985 -214.043452905092 -215.170567717462 -217.447027735579 -222.51893475536 -225.261915038202 -227.536628851017 -229.207414146742 -230.964196879336 -233.52297606788 -236.734698694475 -239.268674666042 -240.526699953723 -242.49280333579 -244.484620786381 -247.445467015095 -255.878210614709 -258.429630985136 -260.160933824094 -262.873683550278 -266.08124437171 -1.29509093721434 -7.46044865544411 -10.0958463089475 -16.0257805314663 -19.406319091038 -21.1172355513796 -24.3737017389341 -26.2192304001935 -28.4074573603537 -31.2001994242508 -35.3175319514374 -38.1653240925813 -41.200518436483 -42.793633309168 -45.5575031683364 -48.8768681308167 -52.7966599105267 -55.2750886601656 -56.9915925001977 -59.2620560776603 -61.7759010261144 -65.1220511099493 -67.4173333176554 -68.7147949675115 -70.4214574576402 -73.3401025451312 -75.8813578778739 -79.0238063128551 -80.6574480010402 -82.3338385972198 -84.8304231029385 -88.0180607797856 -90.8630196888847 -93.2171936327215 -94.3620982411203 -97.2155205216144 -98.6594530617242 -100.171345975426 -103.001979825023 -105.974777011661 -108.399759242689 -110.222028069557 -112.02957577212 -114.252638562689 -120.137053556334 -122.846748970081 -125.148855694355 -126.807112305015 -129.685471504944 -133.694547154656 -137.32320411593 -143.573417442133 -144.825138230649 -146.293930515275 -149.226380346075 -152.346303506173 -154.661158309862 -156.466275641795 -158.455830911309 -161.370460425844 -164.558727332257 -167.179042996153 -171.424435043961 -172.704899051216 -174.903998280709 -177.849167521702 -180.571298127159 -182.364811086017 -183.512744985165 -186.02845727693 -189.029678403986 -191.655348939148 -193.755565269411 -195.227985953484 -198.631265217498 -200.981990415774 -202.112773326029 -204.541846791284 -208.816690851986 -211.648647205091 -213.609434093374 -214.735567528099 -217.013628592344 -221.875927847361 -224.616828958367 -226.891411689916 -228.562523185203 -230.315937848925 -232.892429183093 -236.097372216566 -238.631118566248 -239.889033469123 -241.855382168267 -243.851102293539 -246.81652567905 -254.510097272674 -257.045582619207 -258.776664344264 -261.488488005474 -264.652601769624 -1.29531413141052 -7.44927323924226 -9.97015863519584 -15.9408865928268 -19.2845294943958 -20.9943613679165 -24.2829771276267 -26.1208511829887 -28.3065180458568 -31.120705750052 -35.2550202092342 -38.1003147625509 -41.1370065977523 -42.7297681580986 -45.5300931926337 -48.8731110001962 -52.775101036913 -55.2447667246328 -56.9677216948915 -59.2319547398437 -61.7146531297085 -65.1005869158447 -67.3970411189243 -68.6943202667129 -70.4013500181963 -73.3440935512417 -75.9955717523775 -79.1685856519453 -80.8070087914032 -82.4812850333202 -84.9732321347991 -88.1894220368526 -91.0344275600097 -93.3884364077859 -94.5331876255719 -97.3650167023773 -98.8179631326051 -100.323372205245 -103.152652651648 -106.125518848529 -108.550398814194 -110.372157576659 -112.182722392436 -114.404863263577 -120.316500696348 -123.03525708739 -125.337289891389 -126.98968878572 -129.867878327442 -133.952622782222 -137.580482029449 -143.880812717354 -145.128484968724 -146.610719441938 -149.543726669705 -152.66500990585 -154.979239401047 -156.784120313843 -158.763823750847 -161.670337282004 -164.86925515023 -167.488528360997 -171.73866269225 -173.018788160472 -175.221619799122 -178.180558046761 -180.903914185196 -182.697553138158 -183.846384822837 -186.357742124276 -189.371685967549 -191.991827065476 -194.092024085561 -195.564452669432 -198.948411857629 -201.298301508683 -202.430850421638 -204.867896836204 -209.100496608969 -211.937246987718 -213.898152779284 -215.026054459888 -217.302642477094 -222.158951583953 -224.901149880601 -227.175228442238 -228.845552840364 -230.602350054708 -233.18109639178 -236.392858853445 -238.927186425011 -240.185159383882 -242.154899069373 -244.148255036584 -247.10629090979 -255.399814750176 -257.899867617848 -259.631333074588 -262.353461620302 -265.510846868611 -1.29524113111971 -7.45839327478262 -10.2134939584942 -16.3298462711876 -19.6976818768643 -21.4065615574195 -24.6702657395501 -26.5078752009198 -28.6969123542636 -31.4971174572547 -35.6305488630708 -38.4806434190608 -41.5148136348263 -43.1075625342986 -45.8924794754996 -49.2109571031362 -53.1378290828318 -55.6171463945842 -57.3318729231486 -59.6015522672833 -62.1032418427282 -65.4903134693066 -67.7865317510621 -69.0837601227915 -70.7910432611809 -73.6931886517616 -76.2292973004061 -79.4146529484274 -81.0276779599432 -82.7070934825051 -85.1958269649205 -88.4036905705586 -91.2482003186387 -93.6026531307972 -94.7477048984048 -97.5817378596906 -99.0356449701782 -100.544051685523 -103.36691138902 -106.337494191218 -108.763719711266 -110.585777550007 -112.390257132666 -114.609253754204 -120.635812790589 -123.34740770896 -125.64952734058 -127.30567596961 -130.178424694764 -134.244849382214 -137.865476684967 -144.139755069111 -145.389370619575 -146.864799712337 -149.802557306799 -152.929673312007 -155.246013215199 -157.050950210936 -159.032642221498 -161.919414565516 -165.124513244201 -167.744682153557 -171.993123132555 -173.273226445007 -175.466760449406 -178.42460904906 -181.145782708236 -182.939953922637 -184.0881725998 -186.60481351976 -189.605500809519 -192.226328812206 -194.326853705909 -195.799084699557 -199.203281827475 -201.554740601139 -202.696974663156 -205.130819206696 -209.403499390875 -212.241549727764 -214.202569721929 -215.332927942395 -217.608561334097 -222.70414436189 -225.448126482744 -227.722369609787 -229.392849848027 -231.152245498547 -233.707631257632 -236.914214929452 -239.447995099495 -240.705862706111 -242.675408656006 -244.666957710382 -247.631787338467 -254.99864243301 -257.499217153859 -259.231047395872 -261.940759549672 -265.116004912386 -1.29530533029233 -7.43641077312272 -10.1970923067979 -16.8976987277204 -20.2181817531566 -21.9276121684876 -25.1690989781736 -27.0250767472428 -29.2151023154266 -32.0013378776521 -36.1241405397643 -38.9699712624943 -42.0034882452403 -43.5966343098074 -46.3607672098171 -49.6778217128547 -53.587283619265 -56.0622520116031 -57.7729092270281 -60.0450298274616 -62.5623239370104 -65.8915296373298 -68.187260297418 -69.484524085654 -71.1932436179082 -74.1186195890943 -76.7059880621853 -79.8754301161235 -81.5076531138447 -83.1853525223795 -85.6680262760622 -88.8736013561308 -91.7192761670357 -94.0726916314332 -95.217802743246 -98.0878142940585 -99.5490593407064 -101.058232298968 -103.860514897785 -106.826526522753 -109.253555682973 -111.076491553054 -112.880722980076 -115.108685884061 -120.985751946496 -123.701666548264 -126.003636280624 -127.657573022434 -130.545564316178 -134.651554024772 -138.275038423739 -144.733146599462 -145.98127724925 -147.463836401308 -150.394003921953 -153.510393437693 -155.82562007676 -157.630679391889 -159.610920214321 -162.53686015277 -165.726348599413 -168.34617483193 -172.600045942146 -173.880306608523 -176.070811958572 -179.034203143704 -181.760378856041 -183.554446449934 -184.702627722616 -187.23256720497 -190.227699368237 -192.848578738885 -194.948968415564 -196.421379153926 -199.841500914035 -202.191996129017 -203.316257940912 -205.736481975615 -210.01238090699 -212.847614737312 -214.809109161036 -215.935586767821 -218.216803589672 -223.297507404733 -226.041322576014 -228.315508522709 -229.985866799134 -231.738774433606 -234.296488239948 -237.543030480085 -240.076146696138 -241.333988720321 -243.304680311995 -245.303805543584 -248.268438493892 -255.603777589624 -258.105674608043 -259.836924389316 -262.555794217485 -265.727843695491 -1.29540747260702 -7.44738663252851 -9.98392216601796 -16.1792455307205 -19.5094251357911 -21.2192051051173 -24.4876340162487 -26.3443797681483 -28.5327361897288 -31.3390896038056 -35.513907476471 -38.3562485728372 -41.391919598285 -42.9852188437017 -45.7693029068351 -49.0923892189114 -53.0369540378163 -55.519989598678 -57.2033257119016 -59.4681477837552 -61.9478559797341 -65.3341705412752 -67.6296300052993 -68.9271070613007 -70.6285395096476 -73.5768130975249 -76.2064745297793 -79.3881034853667 -80.9817035677899 -82.6603551844456 -85.1461444316474 -88.3490973150161 -91.1956318205821 -93.5491544983834 -94.6939958894052 -97.5539613636154 -99.0057854507233 -100.517472335066 -103.299543915971 -106.282320632829 -108.708467964741 -110.530932373851 -112.33493568372 -114.564997914491 -120.478321984449 -123.190800358852 -125.492842100679 -127.144758467854 -130.01550441368 -134.113982534498 -137.730154671967 -143.972430951683 -145.221338449527 -146.695794405885 -149.62224943761 -152.751599923438 -155.0656275421 -156.870758667175 -158.850464524411 -161.748668654575 -164.940962121688 -167.560884168068 -171.81570622526 -173.096574948266 -175.288739724981 -178.248267030421 -180.972130831506 -182.76601826419 -183.91334151823 -186.422612898247 -189.418046916929 -192.045691075527 -194.145996648588 -195.618468467468 -199.054807976183 -201.402259274885 -202.533198796579 -204.970952830196 -209.256276702141 -212.09240801783 -214.053990446881 -215.179434943282 -217.452424321645 -222.401219391019 -225.143808830257 -227.418663091952 -229.088543039644 -230.845869692962 -233.42318664334 -236.65335341384 -239.187018169633 -240.444756102553 -242.409779233574 -244.404532651559 -247.360140001023 -255.144825853017 -257.647282932953 -259.377919545416 -262.095661565782 -265.252150560989 -1.29514656265468 -7.45301502319427 -10.1207600934429 -16.132897297276 -19.5035898010744 -21.2141245753251 -24.4726396925629 -26.3220325854802 -28.5138867003301 -31.335289867821 -35.5285187526276 -38.3755969382888 -41.4093624948698 -43.002639361754 -45.805384266594 -49.1429248780838 -53.0642304560689 -55.5351978083472 -57.2770585534504 -59.5315282576668 -62.0442283897126 -65.4261830131559 -67.7214154472099 -69.0188811100429 -70.7257448714191 -73.6407705134849 -76.1946465385644 -79.3642206287288 -80.9983335575073 -82.6783680694186 -85.1697975806888 -88.3711784127676 -91.2168422533479 -93.5706997121685 -94.715507346973 -97.5835126865565 -99.0181176539059 -100.535509204739 -103.346822919666 -106.326223582138 -108.751993481689 -110.574637237149 -112.375267922936 -114.598465183184 -120.521397141012 -123.232093427027 -125.534465824644 -127.188330435911 -130.054306933651 -134.089976603653 -137.712617143043 -143.850123498779 -145.101345267929 -146.569610191814 -149.486931944285 -152.618991250086 -154.934627961544 -156.739584032136 -158.725674828675 -161.635708956766 -164.803469094449 -167.422881467501 -171.67606006931 -172.956455734773 -175.153799754846 -178.105226231186 -180.827389848594 -182.621241461168 -183.767063623771 -186.279845101018 -189.270150159798 -191.891681569498 -193.991386471746 -195.463810373557 -198.887686348277 -201.23989585407 -202.369012821706 -204.808591750855 -209.102894453994 -211.938833239621 -213.900134275905 -215.027400979711 -217.307583097248 -222.452663132571 -225.189683199212 -227.463642839985 -229.134133351696 -230.890708239074 -233.477250624373 -236.689594325173 -239.222739757023 -240.480716122752 -242.453914642613 -244.456207904598 -247.40660410438 -255.170489125942 -257.684179649007 -259.415032604409 -262.125575304869 -265.301241923867 -1.29509677498207 -7.45752756603875 -10.1108505112765 -16.3105161509425 -19.6174103025046 -21.3273502625308 -24.6005576343828 -26.4520281287995 -28.6397998902303 -31.4260115238729 -35.5704039156508 -38.414309428727 -41.4465791491584 -43.0402846866998 -45.8217476442799 -49.1324711618484 -53.027363024571 -55.4906398693774 -57.2394008893826 -59.486117691381 -61.9815345307608 -65.3685021460738 -67.6639950653093 -68.96131244207 -70.6647418685663 -73.6050871904486 -76.2277363615617 -79.3770161895761 -80.9929124087151 -82.6723346886406 -85.1540171427876 -88.3443905557843 -91.1915558196757 -93.5454631675818 -94.6904927222399 -97.546190018171 -98.9997503376167 -100.511530268827 -103.327104664758 -106.305964954796 -108.730331303015 -110.552822107797 -112.355555884576 -114.577378179793 -120.526390167446 -123.244625799137 -125.546231877084 -127.199470901971 -130.083789697515 -134.197117855709 -137.819439391134 -144.003118013596 -145.252698608242 -146.729669787634 -149.653188185479 -152.77390880549 -155.090011047404 -156.894967869561 -158.874067409791 -161.794887539405 -164.985300255493 -167.605846956567 -171.873422714606 -173.153591669126 -175.352597459131 -178.306758466719 -181.028220711653 -182.821480842824 -183.97084888005 -186.48723671943 -189.485854279002 -192.108953410593 -194.208943643485 -195.681312188062 -199.08955753715 -201.438435905396 -202.556981844509 -204.976556211577 -209.321736971396 -212.150081305041 -214.111767892153 -215.239624055319 -217.524446208957 -222.63248958052 -225.373526730151 -227.647682157592 -229.317668740039 -231.072499053579 -233.638961819111 -236.85828319852 -239.389446922969 -240.647291332359 -242.624040348915 -244.622925997654 -247.589605355725 -254.724273741091 -257.232679116638 -258.964175461878 -261.681798038599 -264.869175891461 -1.29514216759026 -7.43977907457199 -10.1348261662789 -16.1324214622707 -19.5053591769877 -21.2137519529578 -24.4709855635149 -26.3191474975768 -28.5049428308078 -31.326458379835 -35.4919676388922 -38.3395130813706 -41.3745372753107 -42.9678147438033 -45.7381656659964 -49.0512220663726 -52.9637662294348 -55.4389963778775 -57.1658115623791 -59.4362637456476 -61.9259592828737 -65.3242846683841 -67.6210348722161 -68.9180758398691 -70.627647974712 -73.561772690782 -76.2048925809536 -79.3947036874043 -81.0057760901582 -82.6879445935514 -85.1750818546197 -88.3776137834986 -91.2259320572045 -93.580383959943 -94.7252550143854 -97.5599121573183 -99.0155917242807 -100.522517583148 -103.352283573952 -106.33557272275 -108.761604662687 -110.584640883294 -112.390211173775 -114.616323802621 -120.492360991371 -123.202622438829 -125.505061517637 -127.158383721729 -130.036273951336 -134.126044420135 -137.764888811477 -144.095368455623 -145.347676146962 -146.814448485732 -149.74946505206 -152.871101118099 -155.185845714272 -156.990878606402 -158.968323634498 -161.882718061108 -165.075892169975 -167.695747326686 -171.939762920701 -173.220265852125 -175.418518423198 -178.367782302293 -181.089905713234 -182.882426288724 -184.033157023437 -186.543140382187 -189.548006371591 -192.169462228539 -194.269752256976 -195.742148511217 -199.129792801896 -201.478535074108 -202.603954376616 -205.044506525052 -209.350361329592 -212.180461490115 -214.142180249817 -215.268989201109 -217.543508963756 -222.690860754921 -225.434068251543 -227.708132023291 -229.378612231949 -231.132102343934 -233.693359161509 -236.930617510303 -239.463282243166 -240.721144498991 -242.687103183736 -244.68585513027 -247.656942022885 -255.78938597601 -258.312143050434 -260.043275925511 -262.757542457944 -265.914677682348 -1.29524945769512 -7.45848472498448 -10.162682344569 -16.1974465516182 -19.5480919073233 -21.2566029170117 -24.5423049556045 -26.38563581474 -28.5714789930872 -31.3765943173393 -35.5086174870625 -38.353919826747 -41.3863344117971 -42.979553235552 -45.7564399996885 -49.0977882666983 -53.0179498047112 -55.4915319489191 -57.2189635690609 -59.4766321324797 -61.9752369925401 -65.3162146991974 -67.6118203751544 -68.9091646315835 -70.6108722718029 -73.558214290162 -76.1248244888131 -79.303190084256 -80.9199573191149 -82.601157034599 -85.0912141983972 -88.2839327455411 -91.1304719592613 -93.4844930066905 -94.6295118316929 -97.4796344036996 -98.9292689179442 -100.443300676327 -103.25950844986 -106.242997499557 -108.668793679933 -110.490534673205 -112.300552721663 -114.519094729871 -120.498523087623 -123.204943791168 -125.507396587102 -127.164050094686 -130.028827953416 -134.135493915169 -137.760959133394 -143.850682685676 -145.101380944856 -146.573788026687 -149.478744252857 -152.627977746741 -154.942375957574 -156.747422648644 -158.723673978189 -161.655197128497 -164.831319124343 -167.4507628569 -171.694335798517 -172.974497014216 -175.17705520895 -178.123879714733 -180.845313148068 -182.638812045136 -183.787037876792 -186.297357584975 -189.292116449714 -191.912477848992 -194.012608012732 -195.485068500427 -198.90022504151 -201.249177710205 -202.381690036509 -204.804869862765 -209.034269307763 -211.867971879149 -213.829282311161 -214.956805385006 -217.239358368481 -222.19286637134 -224.940091509582 -227.214548130011 -228.884490155694 -230.640983981656 -233.218441691814 -236.433816221475 -238.966728054542 -240.224659480457 -242.197078358893 -244.195962393055 -247.140403814474 -255.185230883436 -257.720791297918 -259.451882853081 -262.175815929181 -265.36351496624 -1.29514596293031 -7.43312083079073 -10.132126887862 -16.1305223853482 -19.4801852449902 -21.1874950658297 -24.4701030693301 -26.3087064974742 -28.4961355518545 -31.3031549810007 -35.4581195719653 -38.3027903949423 -41.3354300665976 -42.9285457110062 -45.7178607890946 -49.0512666223956 -52.9844449757288 -55.4646709733546 -57.16752348613 -59.4102085452597 -61.8921464833339 -65.2853677573798 -67.580300748543 -68.8779711447027 -70.5828965945414 -73.5260662872655 -76.1624903922338 -79.3514928055059 -80.9597292359725 -82.6335844069952 -85.110808906625 -88.301108553685 -91.1461188415069 -93.5004241066242 -94.6453527985397 -97.4982973279174 -98.9583832695435 -100.469057293286 -103.261855446441 -106.245791488439 -108.671299237987 -110.493437901607 -112.297915856064 -114.523486778714 -120.401928759204 -123.119033157126 -125.421256919953 -127.074426455766 -129.945173656214 -134.060894959882 -137.681015575399 -143.858024532641 -145.107388748805 -146.584579077717 -149.522926210136 -152.65457719267 -154.971446376879 -156.776540203627 -158.758068258672 -161.670701845537 -164.878064834448 -167.498462443117 -171.736459035251 -173.017167815702 -175.21232259184 -178.169631066601 -180.894464647965 -182.688110247372 -183.83632103555 -186.345802475913 -189.331334969268 -191.953458934387 -194.05324272617 -195.525735509257 -198.957549331019 -201.306914945351 -202.440677518756 -204.881110294926 -209.142835613706 -211.978860847185 -213.940509644768 -215.068930975404 -217.3546354953 -222.423152272097 -225.166994984006 -227.440648777409 -229.111728043604 -230.871740248197 -233.429815320445 -236.656870431364 -239.189723501711 -240.447731606691 -242.416003238276 -244.408256983508 -247.37539763481 -255.688534294017 -258.245755832226 -259.977135094575 -262.695199934327 -265.884578130147 -1.29529019408264 -7.4436473266471 -10.0866755542036 -16.17819249413 -19.5817897524534 -21.2912347358352 -24.536686734449 -26.3885766643862 -28.5857666367482 -31.3761154375818 -35.4709792611546 -38.3142223475958 -41.3522884290988 -42.9459336762061 -45.7038540563906 -49.0238784230363 -52.9566446578172 -55.4363303742843 -57.1195065547637 -59.3749222216467 -61.8587110795763 -65.2273170441447 -67.523340933329 -68.82071193679 -70.5232628214013 -73.4772247997948 -76.0628390914205 -79.2440925234151 -80.8718384306515 -82.5496253795208 -85.0361123815222 -88.24670469785 -91.0904780180327 -93.4452086783169 -94.5900634630857 -97.4371800329314 -98.8945269185208 -100.404743272151 -103.220463118667 -106.203851533278 -108.630196637213 -110.453175605153 -112.259315374424 -114.47750855875 -120.356254870924 -123.061030468865 -125.363329098092 -127.021225009906 -129.898242277407 -133.981991060812 -137.606130777118 -143.793665313658 -145.042312825959 -146.519972037972 -149.435572957659 -152.59090835078 -154.905441680072 -156.710427437597 -158.692058077375 -161.616910848517 -164.793349549384 -167.415608146169 -171.662394055853 -172.942819498085 -175.146986398332 -178.101318322376 -180.822694474974 -182.616319231176 -183.765802444524 -186.283087444944 -189.274414174841 -191.896855178538 -193.997027519638 -195.469484638299 -198.87642661578 -201.224704378676 -202.355052587884 -204.78590632754 -209.057013880249 -211.892905106901 -213.854364492551 -214.982116433442 -217.265319281363 -222.364561750783 -225.108013156505 -227.383338248099 -229.053333041682 -230.806719265997 -233.373511216412 -236.590361633119 -239.122494492271 -240.380329322255 -242.348214185805 -244.345799877983 -247.295925301574 -254.95381850505 -257.469149901899 -259.20032054476 -261.911079046993 -265.066046330498 -1.29519822428584 -7.43382618545138 -10.1865809944879 -16.5514901813824 -19.8981672549332 -21.6069472132248 -24.8677365696709 -26.7103187049155 -28.8970761207715 -31.6983172674088 -35.8599275466223 -38.7027924768789 -41.7345600606113 -43.3281791250492 -46.1046470751162 -49.4411896902638 -53.3594890847544 -55.8364084717767 -57.5684893121983 -59.8336662029861 -62.356641130596 -65.6988877728887 -67.9945952628158 -69.2918871890992 -70.9902571120451 -73.9571419764618 -76.5550214976134 -79.761156430281 -81.3838231060227 -83.0595966164612 -85.5578735894019 -88.7588192124784 -91.6079555180298 -93.9619939225892 -95.1068985755683 -97.9476802390574 -99.4069741121331 -100.918918886655 -103.723353967925 -106.695807710497 -109.122876932117 -110.945377515063 -112.751738530737 -114.975157123502 -120.898328565339 -123.609323388636 -125.911239115765 -127.567960716423 -130.416984948875 -134.457699712642 -138.100815366897 -144.371494637084 -145.622568371282 -147.092191221979 -150.038134023565 -153.160324068934 -155.47637611074 -157.281342275457 -159.267629996582 -162.179251779974 -165.368744032343 -167.989752936864 -172.239279374416 -173.519809579879 -175.724843866447 -178.682879666883 -181.405034228825 -183.198417890097 -184.345560299839 -186.8501204306 -189.849270188419 -192.469556514403 -194.569558783905 -196.042011280638 -199.462315519966 -201.812787683962 -202.951718043782 -205.382572417941 -209.705311793516 -212.536979373658 -214.497637206161 -215.625757795252 -217.90352279565 -222.907763218803 -225.651800480929 -227.925648996428 -229.595603955064 -231.355640134382 -233.912994664292 -237.140521019982 -239.675543812477 -240.933589997453 -242.903161984293 -244.899888946928 -247.87034993902 -254.879129953727 -257.380050880043 -259.111007100836 -261.826456973619 -264.989432142812 -1.29530191885241 -7.44499259628548 -10.1953812486774 -16.4950173933662 -19.8754792203879 -21.5847350567469 -24.8274787003111 -26.6789770792785 -28.8665282214992 -31.6584860447788 -35.8040831181076 -38.647094875407 -41.6803289027474 -43.2733554225903 -46.0408531441405 -49.3528397696893 -53.2987709137416 -55.7784319490327 -57.5082272959479 -59.7642676696049 -62.28076802185 -65.6335615808834 -67.9294183599233 -69.2270385796366 -70.930507117799 -73.8568945926148 -76.4168080578306 -79.596530831459 -81.1969909324154 -82.8731133011637 -85.3460309238239 -88.546033817361 -91.3897466263315 -93.7439173738923 -94.8887073413077 -97.7627739763631 -99.2137101314576 -100.725383154398 -103.522825107606 -106.490636644726 -108.915222744969 -110.737048172114 -112.542007982104 -114.774293740777 -120.569688793024 -123.28246605565 -125.584243601036 -127.23857877524 -130.108732860145 -134.172498936642 -137.797401455836 -143.968176913362 -145.219071059496 -146.688710396201 -149.589574811803 -152.743447304281 -155.058357705243 -156.863431506237 -158.842564529935 -161.747728246824 -164.943528292989 -167.565109841413 -171.822894874801 -173.102996352576 -175.307192743961 -178.258294634667 -180.979353997073 -182.772996247831 -183.921576120807 -186.431936452302 -189.431738076496 -192.052929128463 -194.153205053575 -195.625526126704 -199.011721393326 -201.364101590916 -202.489318529957 -204.91719734755 -209.168374557052 -211.998735052063 -213.959575649434 -215.08717190566 -217.376448060957 -222.376396414168 -225.117749877501 -227.392065070598 -229.062895565751 -230.817699005211 -233.368373798476 -236.600813873439 -239.134126466391 -240.392023161924 -242.35716588789 -244.341387130056 -247.315054078031 -255.032989606017 -257.533603899605 -259.264201802823 -261.98049711595 -265.150082842717 -1.29500635006816 -7.48030577143258 -10.1825372290915 -16.0869256539793 -19.4485721132648 -21.1575119637646 -24.4225152252211 -26.2775095245571 -28.4686972118116 -31.2687684073843 -35.3980481108444 -38.2421642993733 -41.2762742918016 -42.8697590129112 -45.6452759278293 -48.9636381787189 -52.8834209114598 -55.3622520653974 -57.0915638255702 -59.3440881079013 -61.8378945955833 -65.2181849716011 -67.5138882667112 -68.811256738956 -70.517111721312 -73.4365721186007 -75.9820088604195 -79.1688686908643 -80.7761586088915 -82.4504563835504 -84.9408944010259 -88.1522712725169 -90.9959050738016 -93.3498764473157 -94.4946701636873 -97.342606609849 -98.8000883649154 -100.310953228169 -103.113726883163 -106.101720838869 -108.528872724824 -110.351057024567 -112.158354431097 -114.380659017684 -120.332865223969 -123.045052816174 -125.349349223982 -127.002366257948 -129.854072984323 -133.947618726971 -137.571665774491 -143.888351826437 -145.137164314411 -146.615016673766 -149.542755664675 -152.679963668542 -154.994543282045 -156.799624575601 -158.784182107805 -161.66857936259 -164.867564875856 -167.487471237382 -171.733282751955 -173.013174385278 -175.213895273823 -178.17834825489 -180.900716880291 -182.694294792585 -183.841684774875 -186.354908199732 -189.350725105125 -191.97388568023 -194.075189242318 -195.547637966238 -198.99222231368 -201.34311684049 -202.469037574339 -204.899504327569 -209.154420990975 -211.984609505571 -213.945380715208 -215.074060159856 -217.342880896221 -222.455565891148 -225.195879880767 -227.470569812002 -229.141125620498 -230.897934607981 -233.487865118432 -236.70586854612 -239.238709883227 -240.496534209174 -242.467849045248 -244.469295056703 -247.433800892297 -255.16331785861 -257.692177623023 -259.423088765142 -262.138363668709 -265.313471831931 -1.2951439177024 -7.43184822623147 -10.0016302526058 -15.8283506602111 -19.1975360290536 -20.9073056723191 -24.1867161027634 -26.0285795027936 -28.2220912324714 -31.0071825637623 -35.199864284252 -38.0442938959327 -41.0787463205229 -42.6719541996864 -45.4576449619713 -48.770147470703 -52.6917186175256 -55.1627140352842 -56.9036508488321 -59.1535117787914 -61.6426764576424 -65.0052268339449 -67.3025010643567 -68.5994675973313 -70.3053845660129 -73.2286750724757 -75.7718318216671 -78.9338387136784 -80.573693772128 -82.2479503691317 -84.7422903435805 -87.9305224387239 -90.7785160123034 -93.1320297698849 -94.2769756279593 -97.1259256704877 -98.5931724175703 -100.102837282753 -102.908958208351 -105.880974017017 -108.307704652646 -110.13091254199 -111.938758967377 -114.167507157564 -120.099266105554 -122.807774863546 -125.110187351375 -126.768370142047 -129.663876080312 -133.734215940089 -137.35181343288 -143.607254517618 -144.85881717616 -146.326473175744 -149.255380968378 -152.389455270572 -154.705641216242 -156.510603668915 -158.495605230912 -161.386756568559 -164.586556139482 -167.209582944604 -171.45259095398 -172.733282915287 -174.935931434336 -177.896077418424 -180.620598027988 -182.414349840614 -183.562712068442 -186.078882792264 -189.06823161841 -191.68921056114 -193.788794136741 -195.261121563275 -198.675971532582 -201.024549422097 -202.152570916023 -204.592900980107 -208.907737973514 -211.736700468572 -213.697563450617 -214.824162117035 -217.092439600523 -222.034897761786 -224.777199602992 -227.050995336539 -228.721179703662 -230.47497575439 -233.039162597739 -236.27089626166 -238.804231784382 -240.062154059567 -242.029520002829 -244.027520104741 -247.003954102686 -254.361708246996 -256.856508833655 -258.587576975765 -261.301184224738 -264.455334600029 -1.29501246600894 -7.44905514397913 -10.1036745853876 -16.0182457484664 -19.3682430384888 -21.0776308536983 -24.3393562459965 -26.1958177840722 -28.379890997648 -31.1752098652327 -35.3190293222192 -38.1618291964526 -41.1979051429201 -42.7907028707527 -45.5623713978362 -48.8748302994483 -52.7763106319928 -55.2532062828021 -56.9822973527278 -59.2302376803224 -61.7223824298927 -65.0589898941797 -67.3556309520773 -68.6528896614722 -70.3566462163852 -73.3077208192155 -75.9344607478122 -79.1122794191784 -80.7142824868082 -82.3982339821639 -84.8751535717648 -88.065409579389 -90.9138167227021 -93.2682355109327 -94.4131355255652 -97.2825899948768 -98.7340819643201 -100.239143901832 -103.033027268291 -106.034732227473 -108.460691945328 -110.282622311283 -112.086898644761 -114.308325379095 -120.141929671943 -122.854318873818 -125.156608775487 -126.813530335954 -129.680335422148 -133.729577588609 -137.3579183762 -143.668711728785 -144.920039393137 -146.389110071871 -149.323387029239 -152.450908646013 -154.766562138973 -156.571381480512 -158.551570029677 -161.466230227408 -164.646056371469 -167.270530704728 -171.521412469708 -172.801565660191 -174.991520636722 -177.948138822757 -180.67295261233 -182.466321564447 -183.614912200733 -186.122231058429 -189.114388305913 -191.741784116685 -193.841838848492 -195.314347674288 -198.730777687909 -201.076922826419 -202.200302146479 -204.61906416672 -208.86385278625 -211.700399279712 -213.661537047489 -214.787691340639 -217.079137847725 -222.040220862457 -224.786102083832 -227.059707855876 -228.729711099536 -230.48197988136 -233.055741819615 -236.275360544898 -238.809247718858 -240.067165476919 -242.033235685637 -244.028700797377 -247.004544350307 -254.527363971909 -256.989577291004 -258.72077266702 -261.434887118635 -264.606079742443 -1.29524708220266 -7.46830510689542 -10.0379232920492 -15.9573865125747 -19.3350924509965 -21.0441606374942 -24.2966400932696 -26.1288034462847 -28.3120011048424 -31.0945720261549 -35.255543103227 -38.1006136380883 -41.1348744536692 -42.7278359651767 -45.5085309595381 -48.8326684322487 -52.7557986082519 -55.2338043741518 -56.960383592636 -59.2157246476212 -61.7003495739141 -65.0825350756277 -67.3787592190386 -68.6761280597854 -70.3814576813678 -73.3154513991797 -75.8942435869916 -79.0545550323738 -80.6607535836895 -82.337896152184 -84.8232180558408 -88.0272391216999 -90.8705458094817 -93.2244799254736 -94.3694018925477 -97.2395600704628 -98.6863830467807 -100.199295782082 -103.003428460723 -105.979241246984 -108.40544861891 -110.227909841625 -112.03314817581 -114.261950568192 -120.255733037346 -122.959387805508 -125.261078466729 -126.913593351512 -129.795524906378 -133.871130025196 -137.49389897659 -143.651134126433 -144.901065057218 -146.375962753416 -149.280497286704 -152.420445643719 -154.734694550445 -156.539621361104 -158.517835624682 -161.451180521662 -164.644099254708 -167.264723049312 -171.514745830812 -172.796231761869 -174.998868047022 -177.956131073981 -180.67969784883 -182.473639100654 -183.619999735118 -186.143243064726 -189.14458417027 -191.76653607467 -193.866981906521 -195.33952997706 -198.770782503535 -201.123784281764 -202.250268787827 -204.690455590115 -208.935153393969 -211.767893012479 -213.728564032093 -214.85607009311 -217.116269269211 -222.023823768772 -224.765034348707 -227.039372429904 -228.710020934361 -230.463464205062 -233.033738568298 -236.255089809608 -238.78946282745 -240.047297612205 -242.011372265436 -244.002632198911 -246.981351041826 -255.060518641059 -257.601712011065 -259.333069526674 -262.052664912599 -265.228865891662 -1.29512410325773 -7.44959920144345 -10.1024221151034 -15.5475887120889 -18.9070779231504 -20.6162651872627 -23.8897350581048 -25.7360884500665 -27.9256524926248 -30.7043723622086 -34.8243408348505 -37.6713469999232 -40.7046739245341 -42.2981565791128 -45.0833759121474 -48.4286103483445 -52.3602009554172 -54.8333657763212 -56.5575965278477 -58.8064997880548 -61.2939821651094 -64.6429958403442 -66.938093928627 -68.235351142233 -69.9404512217233 -72.8911632524885 -75.4897135017598 -78.6824100917339 -80.2851903798379 -81.9621592719068 -84.4601794134363 -87.6703706121731 -90.519119707208 -92.8720257739139 -94.016864527451 -96.8691079167984 -98.3323094412602 -99.8473936551577 -102.65374663777 -105.620277738145 -108.045694102207 -109.868176693747 -111.670992036743 -113.895699827386 -119.864661474842 -122.576176128881 -124.879040641513 -126.53614293522 -129.394685641647 -133.432389951824 -137.052400063991 -143.154714343197 -144.404793384082 -145.877938810788 -148.807034813204 -151.940121028611 -154.254775815075 -156.059680679099 -158.037079867119 -160.944058705618 -164.132309690767 -166.752587690448 -170.998796555398 -172.279114880209 -174.464180269667 -177.426112719583 -180.151377835875 -181.945176330371 -183.091009205596 -185.608742753295 -188.599709302303 -191.222621859505 -193.322837762752 -194.795176430029 -198.228498452302 -200.578016587292 -201.705579437244 -204.137879315656 -208.361656057097 -211.196083161408 -213.157454619283 -214.285792869823 -216.562364348051 -221.741241849752 -224.483364262612 -226.758689936682 -228.42879444173 -230.186693582831 -232.749249081024 -235.966499658073 -238.499521591374 -239.757630442448 -241.724394659018 -243.720702954183 -246.67018344794 -254.378767712323 -256.874649526152 -258.60540702839 -261.313545604919 -264.495787025815 -1.29510562563766 -7.44938381946845 -10.105544652428 -16.3723268709365 -19.7250388799339 -21.4355980196247 -24.7084578538462 -26.5543244175468 -28.7459932710757 -31.5759582521434 -35.6990316887172 -38.5470346198396 -41.5819697109272 -43.1749572816658 -45.9777781816743 -49.2942143488546 -53.2240791140053 -55.6946131748525 -57.40299800443 -59.6692008584194 -62.1745724677808 -65.5296842899021 -67.8266013238177 -69.1238490350784 -70.8281770752798 -73.7580776116695 -76.3531110000579 -79.528223808012 -81.1772285682225 -82.8555805425665 -85.3511979954906 -88.5441208003787 -91.3909847422948 -93.7456565395886 -94.8906174079075 -97.762056330061 -99.2221407871907 -100.728953707134 -103.511783552148 -106.497352627906 -108.92296378453 -110.745139367868 -112.552236999165 -114.794171889631 -120.830653537742 -123.542345008184 -125.844731366546 -127.493343926493 -130.343262029684 -134.432106598359 -138.053279578583 -144.224583047514 -145.474300964558 -146.949299262108 -149.871342001208 -153.012080156834 -155.3256477436 -157.130695287667 -159.113459919123 -162.022383526133 -165.229925577936 -167.850276341349 -172.096709989224 -173.37681038282 -175.576933700159 -178.532253893043 -181.254578484722 -183.047979473381 -184.197738368595 -186.709635314923 -189.709298714945 -192.330554859438 -194.430600582687 -195.903018855655 -199.296928064589 -201.644499593111 -202.766616226469 -205.197966495283 -209.444492102179 -212.278487821188 -214.239711859128 -215.369576788855 -217.636881372047 -222.694498818582 -225.437209261514 -227.71172124587 -229.382200544303 -231.133255325125 -233.715687659567 -236.928475106114 -239.461467508331 -240.719368297368 -242.681607574136 -244.68127837191 -247.645527742888 -255.176925945561 -257.688203270083 -259.419582843278 -262.140936874175 -265.332632138855 -1.29528309185971 -7.43790781295259 -10.0489532028752 -15.8395613977573 -19.2026031753929 -20.9132628453927 -24.173950779573 -26.0298693758106 -28.2165941319186 -31.0158685195841 -35.1422118807684 -37.9899986786809 -41.026182560169 -42.619261449097 -45.3970171617616 -48.7139298499529 -52.6349267569301 -55.1097552779219 -56.8431703093779 -59.101440121632 -61.5947670391322 -64.9576784019425 -67.2536511898954 -68.5509874352296 -70.2563045257349 -73.2113237479405 -75.7475293904856 -78.9953582304488 -80.6300360053688 -82.3054894747758 -84.7887972248834 -88.0039962820141 -90.8506333110901 -93.2048671977388 -94.3497565935008 -97.2073657961606 -98.6556775448256 -100.166958578333 -102.962899762556 -105.953470324815 -108.379860196576 -110.201584770444 -112.002218770969 -114.216345402924 -120.113807080202 -122.834155846905 -125.136488664707 -126.793435973102 -129.665714137467 -133.736435680872 -137.354413935214 -143.670681808713 -144.921453654549 -146.389964091043 -149.325105006754 -152.461688175767 -154.775660763105 -156.580899965263 -158.561634895733 -161.477967931306 -164.667745558094 -167.287999160601 -171.531634711582 -172.811601910956 -175.014906428445 -177.971202473221 -180.693183770145 -182.486750788039 -183.635666325806 -186.150755471952 -189.134856479296 -191.756474168249 -193.856923051794 -195.329277683529 -198.745995276704 -201.095175215067 -202.220438724757 -204.64938325923 -208.937064722087 -211.770378194274 -213.731634729219 -214.859614932518 -217.127677915334 -222.195307134624 -224.938219517898 -227.212732258928 -228.883556265686 -230.639317233909 -233.207022047124 -236.418936194034 -238.952034450029 -240.210019209047 -242.176150543334 -244.171607764906 -247.134773131149 -254.796418535737 -257.294335819293 -259.02471337373 -261.746628895397 -264.909727864353 -1.29523725142834 -7.43941279411704 -10.0857691103721 -16.217659172359 -19.6134303274258 -21.3227690482468 -24.6045703769136 -26.4459217487719 -28.6356870886361 -31.4366291179568 -35.5898693172291 -38.4354966665513 -41.4692770477226 -43.0623989420959 -45.8464989959437 -49.1584778367007 -53.0608125627355 -55.5379977601097 -57.2266400013624 -59.4776691231838 -61.9615234307599 -65.3522824395968 -67.6474759729831 -68.9448464075852 -70.6498853940213 -73.588781750088 -76.1265781586353 -79.2810283712825 -80.9136688902859 -82.5933312303828 -85.0841581422312 -88.291466078125 -91.1407940472091 -93.4939481947119 -94.6388592810449 -97.4666044268298 -98.9250599290571 -100.434811533078 -103.24356759081 -106.225071770794 -108.649507861858 -110.471103816736 -112.277463802002 -114.507321014118 -120.438931463084 -123.144885404364 -125.446749100209 -127.102368182202 -129.995102945547 -134.092259339366 -137.716809332435 -143.860102921712 -145.109694559756 -146.585197566831 -149.517053897579 -152.659867918372 -154.975862914752 -156.780749488773 -158.764543224004 -161.651576099055 -164.864242837735 -167.482881972906 -171.721958768761 -173.002012992111 -175.185572343507 -178.155746036363 -180.877980023279 -182.671946421234 -183.82008020465 -186.330414023462 -189.328199738104 -191.951809738824 -194.052781135303 -195.525218133413 -198.890032230167 -201.242133985504 -202.370215638629 -204.790125481776 -209.070492853738 -211.898914218187 -213.859543915511 -214.987940963587 -217.263685010285 -222.311031469885 -225.054308935942 -227.32829685682 -228.998744146349 -230.756123833726 -233.332245864049 -236.549547831899 -239.082491232317 -240.34041083372 -242.308089864645 -244.298437703608 -247.271453588236 -254.634393011253 -257.115792445678 -258.847108041696 -261.564759729683 -264.708132414239 -1.29529393105453 -7.44371525853582 -10.0494512912555 -15.744334262748 -19.1054709931731 -20.8143204241717 -24.0791058456393 -25.9339597643309 -28.1235939495534 -30.9450626831265 -35.1102394573119 -37.9554601729139 -40.9890256936538 -42.5818871157615 -45.3729727009555 -48.7065676605405 -52.6465790723114 -55.126492819709 -56.8305587646133 -59.0839005697236 -61.5720864229499 -64.9499505183666 -67.2461994552871 -68.5436525917662 -70.2468937001892 -73.1851061158562 -75.7906448620162 -78.9570410484821 -80.5900514217186 -82.2683750707542 -84.7409055040661 -87.9534585893364 -90.7987898531907 -93.1528632079062 -94.2978196513957 -97.1629274916254 -98.6060426387945 -100.119707154841 -102.913042940478 -105.898094598718 -108.324553826325 -110.146621506785 -111.949200028545 -114.177500032142 -120.063239952699 -122.772266989733 -125.077012474424 -126.729218339803 -129.607596881499 -133.70782247024 -137.326647074442 -143.602178179895 -144.851203936589 -146.32897008782 -149.22192619555 -152.382480137405 -154.69565178827 -156.500708911767 -158.489235301883 -161.388571472822 -164.584701421776 -167.205859644404 -171.452351094551 -172.732740600554 -174.934150356628 -177.88534613899 -180.608521637144 -182.401907505856 -183.550988147748 -186.066991818126 -189.051580458124 -191.674244612842 -193.774498451942 -195.246887965887 -198.654197785863 -201.010230663671 -202.142280425904 -204.568534646241 -208.859244817619 -211.694889112666 -213.655928848826 -214.784624587398 -217.060417288546 -222.158472055652 -224.901435539004 -227.175935744478 -228.84628681224 -230.603693914743 -233.188977813215 -236.387869124657 -238.920760526943 -240.17874225248 -242.145761829825 -244.126846699021 -247.109986109544 -254.166579599055 -256.677699440718 -258.409444034541 -261.133542927947 -264.294109349739 -1.29519930182593 -7.45546211812558 -10.0072590734036 -16.2930421551845 -19.6189362111037 -21.32708699509 -24.5880545012329 -26.4608589945903 -28.6520952955522 -31.4473705690727 -35.5793177297394 -38.4283098391373 -41.460296534932 -43.0533013860913 -45.812478259605 -49.1465677046594 -53.0727894133749 -55.5435360780462 -57.255988014513 -59.5154618358921 -62.0130255228066 -65.3664039342241 -67.6628984093357 -68.9603751027129 -70.6674473085309 -73.6147151965666 -76.1915351634747 -79.3798669513779 -81.0041689770296 -82.6835726889934 -85.181647730102 -88.3888747342736 -91.2343482149316 -93.5893749865647 -94.734319106159 -97.6037908144887 -99.0598124802249 -100.571408492896 -103.369314467229 -106.371717278866 -108.797890931843 -110.620234134639 -112.425368600458 -114.653887554384 -120.560440528367 -123.279405649043 -125.581526285473 -127.239014630865 -130.11798948872 -134.181918598279 -137.825887164708 -144.064669156887 -145.31575291736 -146.784499501465 -149.722362771541 -152.847550765485 -155.162535265204 -156.967493428869 -158.948572049294 -161.856994713075 -165.042725051319 -167.663577788099 -171.915954557683 -173.196453778697 -175.402738194027 -178.373359657531 -181.096107092073 -182.890226356202 -184.038924716983 -186.558296694937 -189.543902430366 -192.176424484108 -194.276363132789 -195.748751356657 -199.167169617597 -201.517233099248 -202.637047992859 -205.065927731631 -209.389758572939 -212.223087439313 -214.183601998173 -215.310124485129 -217.59117993859 -222.616361202847 -225.360734036073 -227.635237935343 -229.305230246532 -231.063300593325 -233.621323831922 -236.844714404109 -239.377869616209 -240.635797517981 -242.60337444327 -244.59976621817 -247.56179053529 -255.154742034548 -257.642247281021 -259.373339603542 -262.082545569981 -265.273626546874 -1.29531388198363 -7.45836118703066 -10.1404169119005 -15.9898933675624 -19.350810456315 -21.0586345874555 -24.3020568407322 -26.1519523651199 -28.3440837771548 -31.1278892612263 -35.2765306485697 -38.123967888938 -41.1602331950512 -42.7537339931463 -45.5397922305877 -48.8571383065325 -52.7609669815271 -55.2372989085944 -56.9567669423321 -59.2166109262966 -61.7329980640068 -65.0916541763441 -67.3878817092352 -68.6851058838083 -70.3904125495048 -73.3198117313305 -75.9227861629148 -79.1187395429201 -80.7206219455598 -82.3978895072495 -84.8796654150923 -88.0956334945511 -90.9417497736286 -93.2960030490114 -94.4408917393469 -97.3119584263387 -98.7568719563799 -100.265022761316 -103.078868618973 -106.053437629104 -108.479504937847 -110.302152169803 -112.10492359363 -114.334133401063 -120.18346721488 -122.902836069315 -125.204988141178 -126.858370469076 -129.696939004811 -133.748261413051 -137.37229870089 -143.611170248571 -144.859894029229 -146.340060616109 -149.278976858359 -152.394863478599 -154.709882814724 -156.514770878831 -158.504810002385 -161.39462408767 -164.585026195223 -167.205675958951 -171.462825512252 -172.742797242326 -174.947297054191 -177.928681065283 -180.652754668004 -182.446566028532 -183.593905076163 -186.120399018477 -189.109834129048 -191.732207332571 -193.83259901747 -195.305187637831 -198.702950086323 -201.055444162124 -202.190268540423 -204.613166889187 -208.927258152039 -211.757549863853 -213.718636931707 -214.846236608368 -217.126539714007 -222.218516689553 -224.960025361343 -227.234587532594 -228.904991103356 -230.661574329934 -233.214784799071 -236.428418039124 -238.960875503997 -240.218901553433 -242.176150104013 -244.164147317855 -247.141561492189 -254.94222231336 -257.430132396803 -259.161491454523 -261.879319909644 -265.047261907301 -1.29509856813731 -7.45138455922096 -10.0964764796319 -15.9112313364671 -19.2568452240508 -20.967028053005 -24.2084910008981 -26.0643739843302 -28.2544676361912 -31.0681398170364 -35.1717272880253 -38.0187073548154 -41.0529005377639 -42.646333084714 -45.4342425274843 -48.7651276983737 -52.6863415467907 -55.1530312208463 -56.875134098532 -59.1310148638423 -61.6064538462317 -64.9863703532996 -67.282594639451 -68.5797252448545 -70.2904648854859 -73.2371630485231 -75.8793231320319 -79.0774370166466 -80.6983128266991 -82.3734830417981 -84.8506772641971 -88.0583514628905 -90.9073937059253 -93.2615131741009 -94.4063862166403 -97.2701627288059 -98.7051564365999 -100.222118894442 -103.019418978816 -106.00535221534 -108.428814852531 -110.250495347684 -112.058222597688 -114.277016227816 -120.140532384355 -122.849759653153 -125.151776816012 -126.803811700328 -129.658466992334 -133.697752937753 -137.32080647743 -143.602307837751 -144.853688646909 -146.322275188981 -149.274400197685 -152.398171978833 -154.713237977425 -156.5181352089 -158.506868491808 -161.406940471825 -164.586925172252 -167.219097773486 -171.460477673327 -172.740764772753 -174.949651899404 -177.903068718721 -180.626303733534 -182.419690666211 -183.567415285327 -186.080086873397 -189.092269457423 -191.713756008205 -193.814177108371 -195.286589836042 -198.672406871076 -201.022316868816 -202.153651356057 -204.578234446409 -208.856578861878 -211.690504581192 -213.651982806824 -214.778586046559 -217.049788568995 -222.045222586448 -224.783989784316 -227.058579395511 -228.728813664301 -230.483972297601 -233.052377654554 -236.275229837008 -238.808272508484 -240.066156185068 -242.032539410651 -244.031062424011 -246.999220810355 -254.901817856943 -257.377812831613 -259.108888418381 -261.821346232115 -265.030541256108 -1.29530669247677 -7.45680834070818 -10.1727671651429 -16.2950910063331 -19.6458387046839 -21.3549232182445 -24.608172430692 -26.4644966973037 -28.6529571093734 -31.4698515643394 -35.5984821034636 -38.4439163008717 -41.4772738357009 -43.0706481188207 -45.8584522421811 -49.1796627395109 -53.1004533823766 -55.5780815941843 -57.2945224549649 -59.5686333966012 -62.0541513861067 -65.4387240317339 -67.7353388747521 -69.0324391261295 -70.7395600229402 -73.6565177851179 -76.2114429360372 -79.4023528647041 -81.0206128350139 -82.6980623061007 -85.2039031258572 -88.3939213769662 -91.23782650768 -93.5919462828208 -94.7367437198853 -97.5786332747945 -99.0483027144333 -100.558123185064 -103.358615462785 -106.351393437426 -108.777717151689 -110.600052860293 -112.404951643961 -114.630068059035 -120.438199975896 -123.150969529043 -125.453360480513 -127.109470965017 -129.972566830384 -134.024122407515 -137.648819865855 -143.776962296885 -145.027864912323 -146.497564018058 -149.43538241574 -152.560070037964 -154.875623855144 -156.68072114265 -158.659816550846 -161.557734500807 -164.753307105537 -167.372753761978 -171.618507795159 -172.89899642801 -175.084791319562 -178.041813783817 -180.763081217601 -182.556202456472 -183.704430150348 -186.218774728846 -189.211942159906 -191.834137507423 -193.933887730741 -195.406409569415 -198.798284061681 -201.146639802259 -202.2741989821 -204.710482367049 -208.888705159957 -211.724103857749 -213.685251104556 -214.813730476214 -217.094398888274 -222.212036140808 -224.954143083109 -227.229495833327 -228.900175229394 -230.656993437627 -233.229912615577 -236.444776591332 -238.978733647522 -240.236677017038 -242.201786832139 -244.199427054006 -247.168336400896 -254.897688707147 -257.40518139993 -259.136668194469 -261.854853163625 -265.008539589446 -1.29522264829586 -7.43954411478273 -10.1489955839429 -16.1531910065673 -19.5102986575239 -21.2195988989946 -24.4798793066053 -26.3278678512723 -28.5176049610677 -31.321122706217 -35.4524007549843 -38.2977554493665 -41.3309814808442 -42.9244472246224 -45.702182530093 -49.03274064211 -52.9690235438567 -55.4494429243229 -57.15585398283 -59.4127984472196 -61.931368659061 -65.2824130525175 -67.5789328054473 -68.8759711585845 -70.5798754235237 -73.5193057575288 -76.0468212076192 -79.2000474427522 -80.8657888235917 -82.5454962220855 -85.0303405318024 -88.2283754160787 -91.0708653585471 -93.4249851059742 -94.5698910997662 -97.4043387740889 -98.8622705302454 -100.378165747954 -103.155715561379 -106.118576937786 -108.544689645616 -110.367069028773 -112.174235237046 -114.410916989516 -120.300033560177 -123.007521402249 -125.30916748823 -126.961498303996 -129.858373811099 -133.906138035158 -137.532792217827 -143.803119752895 -145.052916267883 -146.523964335201 -149.452924346637 -152.581206518924 -154.89629721906 -156.701433901508 -158.676312271717 -161.57865034332 -164.769636763618 -167.397827825621 -171.646677690666 -172.927155008519 -175.124851053528 -178.06907757238 -180.804424804751 -182.597992681791 -183.744917918798 -186.272484252363 -189.241941903722 -191.868791314558 -193.969260609959 -195.441671129802 -198.835146234277 -201.187251404693 -202.312384671371 -204.744880370332 -208.964551327949 -211.804069180859 -213.765520832003 -214.894053357566 -217.16901531204 -222.211278248954 -224.955730287303 -227.229029214319 -228.899231909084 -230.65193590202 -233.210742130563 -236.440450623077 -238.974127833082 -240.23180892438 -242.201425997118 -244.19822264438 -247.144418822984 -254.915009525266 -257.448639409384 -259.179056766664 -261.894307446601 -265.065963328009 -1.29540890713197 -7.45106348322694 -10.1135024430011 -16.2705585212579 -19.6319321019946 -21.3410765896445 -24.6115056114143 -26.4709748550429 -28.6597559620365 -31.477327278113 -35.6156545809656 -38.4633222180783 -41.4965241155253 -43.089585841857 -45.865365823959 -49.1930706203536 -53.1078967769035 -55.5781547416419 -57.3086525876861 -59.5651774728197 -62.064845328681 -65.3841676561813 -67.6800808176312 -68.9772172998505 -70.68431636397 -73.595623110818 -76.1454887338926 -79.2916020757139 -80.9063747715018 -82.5831886380845 -85.0490382853167 -88.2798662503868 -91.1239562176832 -93.4778471153057 -94.622891993616 -97.4960025793143 -98.9292278962054 -100.441338496229 -103.261353234072 -106.236754397517 -108.662006901507 -110.483828235019 -112.295444836429 -114.531281730123 -120.491277763728 -123.207586006852 -125.509449557234 -127.16610901597 -130.052265893083 -134.128750347548 -137.749937135261 -143.986194445194 -145.233395388265 -146.715583937353 -149.633355480395 -152.763097172605 -155.077970996592 -156.882804768135 -158.867932991851 -161.770990782167 -164.942901658554 -167.565313250556 -171.805975366618 -173.086633664994 -175.28621131298 -178.235337582738 -180.958208195112 -182.752225047699 -183.899740497283 -186.421992712599 -189.40766713166 -192.03085099283 -194.130509623517 -195.60280567263 -198.99442134393 -201.340251425294 -202.464584443747 -204.884418886017 -209.229182803032 -212.064127932356 -214.024516498584 -215.15349125881 -217.435403462955 -222.339239276113 -225.080330919292 -227.354997486501 -229.025785964669 -230.784833060648 -233.335065773027 -236.567774474495 -239.101215723882 -240.359014777892 -242.337322959765 -244.342969439295 -247.305525745259 -254.649274758297 -257.147723267626 -258.879335428196 -261.586618031076 -264.761228008202 -1.29522058881614 -7.44959353965808 -9.89732708270213 -15.8632113958594 -19.2338658066904 -20.9438364625887 -24.2018341600266 -26.0464687424224 -28.2356635631 -31.0298456471848 -35.1418639966672 -37.9893657598195 -41.0260475035961 -42.6193863583809 -45.3895379375233 -48.7186471042679 -52.6556150339509 -55.1256471786775 -56.8616996392272 -59.1229701439083 -61.6142449884815 -64.9670806851324 -67.262668459112 -68.559695574902 -70.2574237608432 -73.1816781145506 -75.6972012678618 -78.8818269069093 -80.4854157318199 -82.1612002510246 -84.6459441090955 -87.8535146986007 -90.6966538881616 -93.0506728205644 -94.1956369817627 -97.0533836290259 -98.502797010194 -100.014380269444 -102.817461475243 -105.795456981735 -108.223009892179 -110.045222961034 -111.852188890633 -114.081262218066 -119.965049191377 -122.670986514971 -124.97331292624 -126.626976273399 -129.512382807747 -133.62969036946 -137.254565247243 -143.379789885505 -144.6305798143 -146.09949604313 -149.039401121534 -152.160182585621 -154.475883399852 -156.280820659517 -158.261382991569 -161.178596516955 -164.367764018213 -166.988424905427 -171.232066518033 -172.512256996858 -174.705992259953 -177.652801695717 -180.376996790405 -182.170506723111 -183.31837724491 -185.832104502261 -188.825353533331 -191.452026585436 -193.55265778898 -195.025074400101 -198.439986198678 -200.788490953589 -201.917270402027 -204.343168999426 -208.683189867732 -211.520070892937 -213.480827558499 -214.608245899194 -216.896417145432 -222.09487952452 -224.839247271764 -227.114033438337 -228.783832588466 -230.540687413109 -233.107862520356 -236.318696624181 -238.852345448912 -240.110398557026 -242.076381330396 -244.060520897107 -247.024692807533 -254.678627269722 -257.191893895018 -258.923611214883 -261.639246869345 -264.834833911117 -1.29518550346862 -7.42513997158416 -9.95041782909193 -15.8377162649338 -19.1985708300682 -20.9085107171354 -24.1575051685815 -26.014708358621 -28.2033881865697 -31.0077386738321 -35.1505482988234 -37.9957316960988 -41.0298257866673 -42.6230959254456 -45.4022144621808 -48.7185990511235 -52.6456620134147 -55.119616495407 -56.8204496790668 -59.0887693230885 -61.6015487256353 -64.9524453773229 -67.2487132821896 -68.5459165303789 -70.2469737370308 -73.1839525297602 -75.7874528838986 -78.9735021814125 -80.5947521147059 -82.2709412855296 -84.7692665822147 -87.9641925841198 -90.8076423331727 -93.1611548610689 -94.306111997837 -97.1358367417813 -98.5915570316253 -100.103245996753 -102.900385776739 -105.910926422182 -108.337176998955 -110.159408495388 -111.964000508233 -114.19422056022 -120.093544487713 -122.805956415448 -125.108252022814 -126.765522362619 -129.641573951672 -133.739877053001 -137.358777562998 -143.630372071086 -144.879341267758 -146.359429741925 -149.291136141823 -152.414916253117 -154.72946023849 -156.534463851453 -158.514861172264 -161.417716306388 -164.619648805313 -167.240723899428 -171.494096641523 -172.774348753691 -174.977813744742 -177.931464779024 -180.653251350206 -182.446939263614 -183.595684031051 -186.119630322485 -189.117714871112 -191.740574920938 -193.840880897179 -195.313094182697 -198.724441822753 -201.073709160004 -202.202802258563 -204.631819152827 -208.978683056769 -211.808459114326 -213.7694665328 -214.897181670098 -217.168021894438 -222.143011040933 -224.884109461635 -227.158309150986 -228.828783629086 -230.583925130051 -233.149290293912 -236.372202935665 -238.904625245021 -240.162626267615 -242.130944362047 -244.126152647394 -247.086029165104 -254.849937540819 -257.337775556661 -259.068596272668 -261.777687291712 -264.978819031768 -1.2951768367115 -7.43729844105184 -10.0127978065566 -15.8716254518007 -19.2329732329433 -20.9419057572634 -24.2207026216618 -26.0656396498272 -28.2571142654017 -31.061148946333 -35.181871926279 -38.0271389602546 -41.0618589729346 -42.6551781283935 -45.4390409181354 -48.7573024473289 -52.6556698258848 -55.132858745529 -56.8581919467571 -59.1131230544519 -61.64548763443 -64.9775419514326 -67.2736245594986 -68.571059915349 -70.2770228448323 -73.2205471877051 -75.8291978308982 -78.9786147418205 -80.6053483699996 -82.281504579984 -84.7708007697311 -87.9829529222823 -90.8283247792263 -93.1823838035936 -94.3273007926007 -97.1758778389042 -98.6333443569056 -100.144219077998 -102.958245694972 -105.953092795859 -108.378353670502 -110.200646502206 -112.007599209296 -114.235870839906 -120.094544065759 -122.806036967302 -125.108328842961 -126.766063058102 -129.616655872788 -133.663808868346 -137.29032614862 -143.376231359741 -144.626681857009 -146.095014178587 -149.004052237039 -152.146507828602 -154.461138859819 -156.26641521977 -158.24512111962 -161.159352277722 -164.343057547957 -166.963188837568 -171.212405530511 -172.492930874387 -174.693418694325 -177.653352458684 -180.374979270139 -182.168912875215 -183.318289478289 -185.844708291448 -188.859226748347 -191.482685350655 -193.582835000706 -195.055155205864 -198.456883958395 -200.809453171533 -201.93753237969 -204.348903425869 -208.668543328715 -211.501835834797 -213.463062759495 -214.592729285843 -216.863752074038 -221.999629759914 -224.744079052535 -227.018633157842 -228.688230311305 -230.445789044651 -233.002628169291 -236.229227118153 -238.762388628448 -240.020283471114 -241.988083074637 -243.985486563865 -246.962192254643 -254.50970441558 -257.020250174016 -258.751133647834 -261.457994625383 -264.643026269053 -1.29509696388054 -7.44520105584864 -10.0083772771373 -15.5924154306355 -18.9729038357751 -20.6825360236247 -23.9651073310614 -25.8186540987383 -28.0064808620063 -30.805788701047 -34.9410563443639 -37.7878934831739 -40.8224534428369 -42.4152196618735 -45.1913263318503 -48.5269148712328 -52.467813120462 -54.9397958154193 -56.6272714812077 -58.8724698647995 -61.3626108770818 -64.7165231800884 -67.012604910902 -68.3104721423149 -70.014891343894 -72.9382755229775 -75.5231910113657 -78.7337442618489 -80.3336786542909 -82.0111339610411 -84.4814346197072 -87.697899526332 -90.543702921845 -92.8972157718999 -94.042150805193 -96.913753209744 -98.3616839679104 -99.8721156303186 -102.681815409149 -105.669114400243 -108.095303797335 -109.91691974358 -111.725396670783 -113.946355910377 -119.770818917366 -122.482418340991 -124.784244390567 -126.442447363819 -129.326919714724 -133.37630935487 -137.000513815022 -143.403597604612 -144.653341726061 -146.129340532102 -149.057183711088 -152.194548499725 -154.510922913968 -156.316039213629 -158.297449947363 -161.184968784897 -164.392240379908 -167.013232665853 -171.260868925351 -172.541481605923 -174.739165838673 -177.701006518743 -180.423888026964 -182.217531379864 -183.365767579876 -185.879031100262 -188.878572194022 -191.499742297281 -193.599669106722 -195.072120026745 -198.479245410621 -200.82753645708 -201.953005443278 -204.368183676534 -208.58890677931 -211.422135815528 -213.383134598885 -214.509612749349 -216.786531069259 -221.777090865856 -224.521889002308 -226.796141417216 -228.466985915482 -230.226504008754 -232.782329806729 -236.005221685918 -238.53965017098 -239.797497555563 -241.767573791901 -243.769759562251 -246.731803093126 -253.720284604886 -256.212372893326 -257.943571179482 -260.664432518223 -263.835163285084 -1.29534206402644 -7.42827176586152 -10.1796795523701 -16.21677072398 -19.5697014261443 -21.2795525964764 -24.5756674802283 -26.4235172512223 -28.6157435120674 -31.400252624708 -35.5800111065663 -38.4257694592341 -41.4599754459691 -43.0536881574313 -45.8477701982733 -49.1832397333437 -53.1197029069993 -55.5982234660599 -57.3170195926983 -59.5826502893118 -62.0894489657496 -65.4102049739325 -67.706291133904 -69.0037910379763 -70.710973515415 -73.6766647272504 -76.2886600315594 -79.4971949527674 -81.13350188236 -82.8124437493166 -85.3168899852963 -88.5166935624309 -91.3634262170449 -93.71749546687 -94.8623894924036 -97.712434997496 -99.1879275032337 -100.703030776668 -103.524570348077 -106.518202195311 -108.943535547535 -110.765654517398 -112.57249980719 -114.798635233234 -120.81455899288 -123.527278978233 -125.829883923641 -127.482104931182 -130.330147295003 -134.3796095406 -138.004174144366 -144.246239169129 -145.495506799597 -146.971374561776 -149.896929244589 -153.017466460976 -155.332079408498 -157.137232742471 -159.11310543486 -162.014041318872 -165.211694326958 -167.834261915853 -172.079019458341 -173.359237413695 -175.564679077778 -178.526620760194 -181.251243714035 -183.044687936142 -184.192172308899 -186.700936587704 -189.703411438471 -192.324453650332 -194.424058608662 -195.896319862945 -199.302796390445 -201.649642829239 -202.780724376776 -205.217695633045 -209.48202813665 -212.31806461749 -214.278881535288 -215.405388214751 -217.675531786678 -222.774254850043 -225.51480183333 -227.789021391363 -229.45948478213 -231.215274481888 -233.776089354856 -236.980733476014 -239.514973634074 -240.772932199781 -242.741506353278 -244.73325055279 -247.695451669333 -256.188749729652 -258.749394825543 -260.480646148644 -263.204538137921 -266.385882080208 -1.29507253020501 -7.43974328171416 -9.9083510556972 -15.5820174955611 -18.9202783119137 -20.6289875148395 -23.885788309433 -25.7387652205296 -27.9283786827109 -30.7533471332648 -34.8797680891802 -37.7251554335123 -40.7596088632381 -42.3525829149944 -45.1395086280013 -48.4566842077953 -52.3773733854047 -54.8534903980506 -56.5517988108295 -58.7983454077294 -61.2908132651102 -64.6636212971029 -66.9595122030353 -68.2569852601131 -69.9670056499207 -72.9034417713108 -75.4834531534909 -78.7012300693841 -80.3117186946292 -81.9941121953566 -84.4732562405573 -87.6908888109762 -90.5351156794569 -92.8893771157892 -94.0343922810734 -96.8967856381133 -98.350309826547 -99.8633834137195 -102.692645302371 -105.671405200357 -108.096999950321 -109.919352375019 -111.724174923927 -113.959344497018 -119.99145991853 -122.704517905234 -125.007413336629 -126.659031134133 -129.511653034427 -133.572407205472 -137.195533244431 -143.464742698079 -144.714552190152 -146.190821967636 -149.121484101353 -152.250697829214 -154.564244686192 -156.369192048241 -158.352318288373 -161.275340299692 -164.452147669249 -167.074572367861 -171.318245660338 -172.598194288922 -174.798240893577 -177.751403793045 -180.475842719119 -182.269399787817 -183.416645907184 -185.938243901519 -188.920247076711 -191.54249746352 -193.643361967465 -195.115798434151 -198.554914393371 -200.906505138949 -202.035410978567 -204.463692491347 -208.774216778517 -211.602944381639 -213.564243170853 -214.692229709215 -216.97813659708 -222.046499185411 -224.789102424551 -227.062905433126 -228.733243884901 -230.489644369262 -233.049985921306 -236.282516062587 -238.816859139925 -240.074954608674 -242.044622549578 -244.039594595485 -246.993754335848 -254.422724864397 -256.941258656878 -258.672957701969 -261.395494072454 -264.572647455134 -1.29527538246946 -7.44466513224172 -9.91047507728399 -16.4629015236689 -19.7441617516472 -21.4522100096505 -24.764518411047 -26.6022792125411 -28.7913244489252 -31.5830920482873 -35.6942792319953 -38.5403731620323 -41.5733848733259 -43.1670353126611 -45.9472981199596 -49.2738382945583 -53.1764546565891 -55.6490214424793 -57.389683887707 -59.6419506855587 -62.1336521868987 -65.4725819921141 -67.7693192074178 -69.0663203106061 -70.7752431618102 -73.6977902143346 -76.2544085878302 -79.4437836448804 -81.0699343171958 -82.745600723075 -85.2450704357726 -88.4426337618384 -91.2878701413923 -93.6423761310635 -94.7873357063385 -97.6169555670951 -99.0795523808094 -100.587731794988 -103.384721172839 -106.377513798395 -108.803685845181 -110.625555301455 -112.435270691726 -114.666985458508 -120.572845439132 -123.284968185277 -125.587151999321 -127.242868999391 -130.11151355726 -134.169445453809 -137.793775651483 -144.228709585155 -145.477160552469 -146.958842418599 -149.867424961698 -153.011749714681 -155.327050508552 -157.131970406033 -159.120384807154 -162.032109526442 -165.218581600241 -167.840367169057 -172.092009782847 -173.372374468684 -175.57320169468 -178.526444668774 -181.250378330564 -183.043468408811 -184.191971212327 -186.694226581374 -189.712130546841 -192.331507096894 -194.43234104575 -195.904685080385 -199.345721540857 -201.695169123396 -202.825678026318 -205.253046897466 -209.57743663319 -212.415517732162 -214.377020241937 -215.502657567085 -217.778599188878 -222.816323980258 -225.558613472671 -227.833419995116 -229.504134493873 -231.260050893294 -233.843836575869 -237.065600474721 -239.599573529598 -240.857699965786 -242.828139433794 -244.826504832362 -247.771865654607 -255.922938888791 -258.473537653069 -260.204940792503 -262.923986163474 -266.079448419802 -1.29524941402713 -7.44524294084269 -10.1427332346987 -16.6116510903538 -20.000755262345 -21.7104793353913 -24.9896630384311 -26.8379314252361 -29.0305123643449 -31.8286002959827 -35.9651857570667 -38.81537049515 -41.8485654419988 -43.4416037717224 -46.2446366710631 -49.5515015829448 -53.4721829610054 -55.9487922421983 -57.6732286713163 -59.9294806670104 -62.4257399652469 -65.7883690187729 -68.083826813198 -69.3809259195621 -71.0819758515345 -74.0210395777106 -76.6319694267204 -79.8210526271967 -81.4481373058978 -83.1280967442051 -85.5979471450541 -88.7993194163651 -91.6440338123646 -93.9984442359201 -95.1434753930999 -98.0035992564064 -99.4679928018354 -100.983017610209 -103.798938397544 -106.789568797665 -109.217847826384 -111.03985246704 -112.845931844562 -115.071080341154 -121.093232107323 -123.802176852814 -126.10389679846 -127.761152973379 -130.627289949268 -134.667093481115 -138.299277040436 -144.580006834015 -145.828402755843 -147.30809693173 -150.254440448553 -153.370099689607 -155.684925201746 -157.490020358797 -159.481285842692 -162.371811930507 -165.563776814681 -168.186350993057 -172.445458817294 -173.725652137194 -175.924102891105 -178.88555984576 -181.609534971543 -183.403174147323 -184.550772676262 -187.066950578968 -190.066879565666 -192.68748912846 -194.787252136864 -196.259601646221 -199.663174775585 -202.014186505058 -203.150824727945 -205.590314051253 -209.889583567343 -212.728733964455 -214.690177974311 -215.818484152088 -218.094001784887 -223.344031720352 -226.089819986401 -228.363570515655 -230.033582360175 -231.788927630059 -234.348215677 -237.581330322389 -240.113972145299 -241.371883110575 -243.342364197163 -245.333181772858 -248.296581897334 -256.264963422307 -258.805652294603 -260.536820077682 -263.249960257946 -266.472157298467 -1.29506580903557 -7.46024567071729 -10.0605640245989 -16.0783862391313 -19.4356102911145 -21.1448765739689 -24.4503173182625 -26.2903283128408 -28.4734478142955 -31.2732097937951 -35.4135021028159 -38.2602948158396 -41.2962199291352 -42.8888466720855 -45.6670005336258 -48.9843126675517 -52.8940781765563 -55.3714310543434 -57.0848352147269 -59.3460597653878 -61.8385352904 -65.2083016543233 -67.5041309275759 -68.8013296510774 -70.5055630615356 -73.4521729832634 -76.0962151108011 -79.2715560514116 -80.8940337009494 -82.5731395255621 -85.0613248968052 -88.2715541945621 -91.1153583856457 -93.4696192675099 -94.614520919493 -97.4697706728961 -98.9135907114027 -100.426957199123 -103.225184940981 -106.199025037533 -108.623710176857 -110.446199118459 -112.253576804355 -114.485065759146 -120.556357359864 -123.271455887724 -125.574049015963 -127.228158811756 -130.090477680636 -134.197362801266 -137.820446834205 -144.054292739802 -145.306193778761 -146.774763283814 -149.682720563256 -152.823943352486 -155.138923434221 -156.943935078694 -158.920803873627 -161.808190420893 -165.017398908603 -167.63865605563 -171.884639480256 -173.164950024935 -175.362772061114 -178.329429711537 -181.052019295744 -182.845557863601 -183.993745079057 -186.509355376744 -189.497448584083 -192.121252058554 -194.220989892054 -195.693353102452 -199.093399131396 -201.446031127731 -202.58162984011 -205.019957082235 -209.278816326863 -212.110890963633 -214.071927104349 -215.199114039247 -217.482357125624 -222.493435593074 -225.234983795633 -227.509353758766 -229.180067011926 -230.936217159104 -233.499105187143 -236.721076227918 -239.254650710557 -240.512514192724 -242.489471345485 -244.482159049005 -247.439116916348 -254.677696421013 -257.158510205335 -258.888779752348 -261.599617596278 -264.756459436995 -1.29511270623709 -7.47250309405829 -10.1139100729989 -16.0513824611455 -19.4009421669128 -21.1113096254921 -24.4007435925841 -26.2340943179115 -28.4227894066467 -31.2036836277456 -35.3286264189439 -38.1772491652286 -41.2114643286705 -42.8051732728781 -45.5821313639479 -48.9136593201326 -52.8161113092501 -55.2910738857775 -57.0025692403348 -59.2587517757124 -61.7487083127567 -65.1444499865306 -67.4406613432081 -68.7376216649829 -70.4448946464629 -73.3622658373771 -75.9011230525417 -79.091426660594 -80.7112953706837 -82.3905285479878 -84.8780324578446 -88.0689915745253 -90.9126069023978 -93.2653413995375 -94.4103040353911 -97.2606089354421 -98.7207706283807 -100.237013349852 -103.051535433574 -106.025251164135 -108.449908359247 -110.271934679263 -112.07441984408 -114.307543839953 -120.2418648881 -122.95687904381 -125.258748694925 -126.915266365786 -129.801809030524 -133.91790482782 -137.542908034674 -143.888462013345 -145.135909888476 -146.615944265236 -149.523094226072 -152.658173719052 -154.973857312488 -156.77887142427 -158.761608312567 -161.673891184611 -164.862078988646 -167.486267583943 -171.728531586012 -173.009007929435 -175.206741211666 -178.160112307606 -180.882415355745 -182.676369047208 -183.823307114379 -186.319901277119 -189.331249427949 -191.956319661114 -194.056605210595 -195.529003508838 -198.941301601217 -201.295243131472 -202.432279033053 -204.87193190799 -209.12674984853 -211.96204608594 -213.922929240742 -215.049738888894 -217.325358644902 -222.395338776285 -225.140037044344 -227.414780653954 -229.085281481754 -230.840248163789 -233.415608879776 -236.637081023685 -239.170502581451 -240.428468960715 -242.402595193013 -244.393297353371 -247.348436435322 -254.824794032104 -257.329311958549 -259.060332217047 -261.773516403018 -264.915266283773 -1.29514078728913 -7.42788439804332 -10.0390749894324 -16.1029160051579 -19.4845192751216 -21.1924328216489 -24.4747801221638 -26.3164422973343 -28.5069880897265 -31.3149744347767 -35.4643894648694 -38.3085358933538 -41.3429405263677 -42.9355816574553 -45.6989951848314 -49.0195563946804 -52.9452552256496 -55.426875680524 -57.1349323226081 -59.3983431604922 -61.9255226701017 -65.2676707483381 -67.5638306061193 -68.8608624626111 -70.5645581953934 -73.4852147830519 -76.0390396561608 -79.1979649334684 -80.807955529402 -82.4864731905793 -85.0064216763167 -88.2142065998483 -91.0595931125418 -93.4135230512939 -94.5585018824203 -97.4019934914927 -98.8492253782352 -100.360771977586 -103.172928254068 -106.143861622805 -108.568726657491 -110.392183477736 -112.196577825346 -114.416768147344 -120.251380049663 -122.964080140376 -125.266225730208 -126.924405423679 -129.7931973046 -133.885502368183 -137.509856846639 -143.673056243286 -144.92386729458 -146.391564108431 -149.324645579092 -152.449469092463 -154.764189937599 -156.569081616654 -158.547068923937 -161.460066597662 -164.647767828285 -167.269296052285 -171.509267197142 -172.789480240428 -174.988959087881 -177.955351135723 -180.677460014019 -182.471730229749 -183.619440635724 -186.129551707672 -189.131002575452 -191.752453416881 -193.853049505664 -195.325476587951 -198.697931817952 -201.044166927306 -202.170971405964 -204.599309102178 -208.934217681671 -211.76454841152 -213.725307352232 -214.854094160526 -217.130842795876 -222.270576847261 -225.014086280951 -227.288850606333 -228.958454217223 -230.713261846278 -233.281718803678 -236.484561512097 -239.018810387116 -240.276864570801 -242.24553673542 -244.232396505174 -247.197436220602 -254.902027685326 -257.420614069273 -259.151901300342 -261.872131297785 -265.051315672871 -1.29519922682153 -7.4542754073224 -10.044395892746 -16.1089934863825 -19.4640223671367 -21.1721396552391 -24.4225918216017 -26.2742493869131 -28.4672283832186 -31.245803977165 -35.3834382470221 -38.2299101182581 -41.2656207577274 -42.8586529570645 -45.6393760536066 -48.9534755888504 -52.8665142039029 -55.3401088708735 -57.0604542369618 -59.3161774933955 -61.8134949927655 -65.1780337676488 -67.4735896661189 -68.7706825996332 -70.4747283235744 -73.4115930246582 -75.9909392592837 -79.1907156344778 -80.8181956382981 -82.4972890417398 -84.9814265608224 -88.1800585077471 -91.0244524443191 -93.3788053534621 -94.5238274944084 -97.3931071888459 -98.8407301640865 -100.357751927334 -103.185067630187 -106.15813190374 -108.582664941169 -110.403652582182 -112.206287238382 -114.424226243625 -120.371708250169 -123.076084994064 -125.378268318501 -127.033792443561 -129.900429566449 -133.965034228771 -137.584047557475 -143.843341958557 -145.091621375322 -146.570450833106 -149.487028403842 -152.631180229196 -154.94512878245 -156.750195218264 -158.730175454549 -161.641660255366 -164.830696110224 -167.449316571394 -171.705238487317 -172.986074642385 -175.182042082708 -178.130801653892 -180.854296572733 -182.64788655687 -183.796015051973 -186.305361375776 -189.301761535623 -191.922287654984 -194.02298482724 -195.495216234325 -198.914632921399 -201.268771381709 -202.394888517123 -204.815653382699 -209.086286096007 -211.918451670651 -213.879384003278 -215.007164017458 -217.273576618755 -222.425221052281 -225.169331916181 -227.44343752088 -229.114355341494 -230.869758977965 -233.434559179279 -236.665720705941 -239.199502202435 -240.457329001187 -242.427970175087 -244.417029419144 -247.380772656709 -254.91941067055 -257.399202341441 -259.130229196467 -261.836711359971 -265.008789549022 -1.29524067478735 -7.44653139366579 -10.1557207040929 -16.0493098870313 -19.4454754040973 -21.1529273972123 -24.4128953484664 -26.2673498617004 -28.4523314805107 -31.2255184999322 -35.3608569761919 -38.2081399190038 -41.241527135191 -42.8343463728476 -45.6266107910522 -48.9626103716577 -52.8731200585776 -55.3463506211452 -57.0826875137724 -59.3405513520966 -61.8552509874887 -65.1907197334164 -67.4873484964455 -68.7846234833451 -70.4869312398676 -73.4064435083498 -75.959873773778 -79.1313958829035 -80.7450748851518 -82.4238177016415 -84.9252383728371 -88.1107905391817 -90.9573512434831 -93.3119305088331 -94.4568940361781 -97.3212239263997 -98.7739486070064 -100.281083742932 -103.100493809517 -106.104035127981 -108.529838989368 -110.351588022389 -112.15959032723 -114.400115634439 -120.197692228422 -122.910599327898 -125.212518397876 -126.866868620207 -129.722337744262 -133.815935171232 -137.454391658469 -143.693269040673 -144.943169814872 -146.419817255655 -149.355635278325 -152.487317145933 -154.809469968933 -156.614449515737 -158.593299459587 -161.500616031094 -164.679922969009 -167.29864852005 -171.539039259265 -172.819129186104 -175.009508931773 -177.963299690469 -180.685030322964 -182.479322145722 -183.626545353586 -186.13789375522 -189.132779388453 -191.755033502055 -193.855818605631 -195.328085018976 -198.716225908863 -201.071644321587 -202.20574397043 -204.631113676534 -208.828934491613 -211.662937831388 -213.624418368364 -214.753021456993 -217.029377784317 -222.189155137452 -224.931946193811 -227.20613443457 -228.876293795282 -230.631130897435 -233.198354308084 -236.420675555036 -238.955776439803 -240.213731466338 -242.179391542904 -244.172801951254 -247.147640140965 -254.206202718797 -256.705248139711 -258.436048812276 -261.151569659892 -264.311997859355 -1.29506236235299 -7.43220694965675 -10.0491333613715 -15.9259836862113 -19.2979636517724 -21.0086537747014 -24.2448107967243 -26.1029744455589 -28.2934175306037 -31.0938285804325 -35.2386277000154 -38.086840909362 -41.1209570237213 -42.7145710622393 -45.4854165960581 -48.8015826569211 -52.7143081548404 -55.1918189463201 -56.9048449154904 -59.1746917263933 -61.6964550717312 -65.0377043127619 -67.3319230838789 -68.6293109922994 -70.3371388510086 -73.2972564927374 -75.8678295127059 -79.0183728789672 -80.6449493004267 -82.3288127260647 -84.8288810468383 -88.024190866917 -90.8703053100288 -93.2257268402428 -94.3707017548131 -97.2245114514829 -98.6837581910131 -100.193857542674 -102.984964838827 -105.964139395716 -108.390173620016 -110.212619921973 -112.019056423813 -114.241282543389 -120.181346160889 -122.886825782856 -125.18894671038 -126.843090770611 -129.716186814616 -133.790479266949 -137.418689926861 -143.620095000269 -144.871332430412 -146.338627100835 -149.276683537635 -152.396666240009 -154.710475630946 -156.515502613355 -158.497166608243 -161.381499826564 -164.604214828825 -167.223305750514 -171.469702953781 -172.750001516116 -174.941863564962 -177.894832425205 -180.616209290722 -182.409204183487 -183.557897018705 -186.084470202328 -189.079180709607 -191.703270183811 -193.803468024404 -195.275829961068 -198.675010918466 -201.02499710143 -202.146231180743 -204.572237937839 -208.857230329521 -211.692540280327 -213.652819509351 -214.779874042034 -217.069458858119 -222.173383975664 -224.919175774856 -227.193759976543 -228.864548012323 -230.624714094974 -233.18522671819 -236.396622378377 -238.930072103433 -240.187952086176 -242.153212916515 -244.143574699005 -247.121547942547 -255.922107015253 -258.490660651478 -260.221908256474 -262.935319600905 -266.120602431574 -1.29513048708737 -7.46438729397583 -10.1762959789177 -16.1083725339201 -19.4815601200138 -21.1900626653298 -24.4589792531747 -26.3026840699878 -28.4949232315056 -31.2755060062556 -35.377740877433 -38.2236903758566 -41.2587271231284 -42.8520523276093 -45.6331206785809 -48.946800630854 -52.8531580198245 -55.3317999348548 -57.0577019941705 -59.3265367133693 -61.8287385041494 -65.1762705262566 -67.4713864527826 -68.7689226692148 -70.4723411219751 -73.4120205436809 -76.0103653054493 -79.1897430411324 -80.8309054548414 -82.5089689388484 -84.9988834131713 -88.175216279246 -91.0187544459574 -93.3715646126547 -94.5163396779374 -97.3966277989061 -98.8457315850084 -100.35900858933 -103.170778369663 -106.150705770034 -108.578224129986 -110.400461239944 -112.20663338951 -114.444435542923 -120.294678222754 -123.005558471326 -125.307836575913 -126.966638585684 -129.824186789559 -133.843455453044 -137.468264572896 -143.618649814903 -144.867357251399 -146.344179280227 -149.283660255713 -152.420975271836 -154.736159321725 -156.5412073287 -158.524140241868 -161.437498772322 -164.622834303668 -167.242006604503 -171.475055558713 -172.755402524963 -174.946993788518 -177.910833523928 -180.631797357288 -182.425602889447 -183.574782025729 -186.090490081064 -189.076012694807 -191.706319692172 -193.80697586923 -195.279467218629 -198.746574086072 -201.09629813147 -202.223314553766 -204.65646804456 -208.894474147315 -211.729040402247 -213.69033024321 -214.819989140547 -217.095222758519 -222.267053373697 -225.009710345854 -227.282967567385 -228.953146625545 -230.706993435402 -233.278929655925 -236.48496584019 -239.018508018387 -240.276458970859 -242.242126600028 -244.23355755703 -247.191517349822 -255.045026987608 -257.589868782742 -259.321216002587 -262.036302582214 -265.203656358971 -1.29509727027873 -7.43602906814009 -10.0874209870883 -16.3337643679723 -19.6916711089352 -21.4013488373949 -24.6632099624283 -26.5117882113606 -28.695077035775 -31.4797724731377 -35.6221779398766 -38.4659578840695 -41.4994496234548 -43.0925399677039 -45.8737708470712 -49.1987988348875 -53.104487271953 -55.5760360784516 -57.30587971404 -59.5629772054499 -62.0758540542916 -65.4473794102916 -67.7429413334188 -69.0403504755147 -70.7438628776658 -73.6696464878356 -76.2709572387547 -79.472580249674 -81.0886134129858 -82.7618781745119 -85.2429386144848 -88.4535883304333 -91.3037521478096 -93.6573675814148 -94.802280163366 -97.6492007744876 -99.1003153837425 -100.613096369026 -103.406669761608 -106.405045508568 -108.829451643063 -110.652140084622 -112.458145385222 -114.688291268909 -120.576366468195 -123.293340770558 -125.595543307804 -127.250672169308 -130.119146285094 -134.185590159952 -137.819657968759 -143.930729699212 -145.18032063586 -146.653023088626 -149.591456635837 -152.721423890719 -155.03650637268 -156.841526277009 -158.823761346536 -161.76376436117 -164.943476088747 -167.565041411303 -171.803102499343 -173.08357586811 -175.276433338866 -178.231758968356 -180.953188104187 -182.746861459753 -183.894829242162 -186.403469723644 -189.392621352585 -192.012812335497 -194.114112749919 -195.586573348422 -199.015668055334 -201.369135116307 -202.503341068335 -204.937977970674 -209.200306686491 -212.039623384682 -214.000207934254 -215.128943651331 -217.403063079095 -222.47982836916 -225.222425696099 -227.497498153613 -229.167639740955 -230.922047340804 -233.505183189126 -236.695391836741 -239.22881247507 -240.486718935972 -242.455356353115 -244.457140464106 -247.429630345451 -254.655076741678 -257.162870665296 -258.894060437946 -261.605505685196 -264.752220391349 -1.29530704768198 -7.43296204702995 -10.0370429964604 -15.9151881903042 -19.2784364034258 -20.987323835303 -24.28116034321 -26.1251476173972 -28.3122977672891 -31.0909654277553 -35.2180425270389 -38.0630847917159 -41.0975295797364 -42.690672819315 -45.4552057661564 -48.7763924524775 -52.7074104280338 -55.1821015341391 -56.9096129811447 -59.1665892325817 -61.6741925589591 -65.0102428383199 -67.3062039325602 -68.6037121677981 -70.310438879188 -73.2442027040602 -75.8456312195409 -78.997464216654 -80.6170452617904 -82.2983789071449 -84.8088884577568 -88.0034619273624 -90.8497855488385 -93.2041012735809 -94.3491045104151 -97.2214801290826 -98.6808091342272 -100.193326698622 -102.977832405451 -105.950948821424 -108.377101948393 -110.19893973331 -112.005153487031 -114.238967652309 -120.047018488655 -122.761787159528 -125.064267432707 -126.722937583576 -129.588759352551 -133.638441382102 -137.277137654458 -143.486060773955 -144.738271396631 -146.204463422862 -149.141947645725 -152.274902912619 -154.590140871238 -156.395048335203 -158.377001034041 -161.275529709731 -164.461118909439 -167.092369162885 -171.339536047617 -172.619872133534 -174.82597070353 -177.781905815547 -180.505502189568 -182.299325264569 -183.446635908259 -185.963174676857 -188.955914634979 -191.578954366379 -193.67890913791 -195.151273766319 -198.526742749401 -200.878958197504 -202.013933069504 -204.442309455871 -208.789873390764 -211.625307306073 -213.586500308176 -214.714003627901 -216.99612495054 -222.147005994327 -224.890487975814 -227.165156764537 -228.835749122279 -230.590759899108 -233.158893062547 -236.384936959141 -238.917895694551 -240.175721723609 -242.151222785356 -244.136471080028 -247.096987810865 -254.27188137384 -256.775392389298 -258.506273253778 -261.218598049674 -264.423583461702 -1.29538505102368 -7.43301551854941 -9.94538471484698 -16.0068865874176 -19.3139056325834 -21.0229106947838 -24.2713110345587 -26.1325121277441 -28.3246238405565 -31.1196307321821 -35.2324069693897 -38.0768835314162 -41.107903044454 -42.7008562867637 -45.478431988908 -48.8171247342919 -52.7263877107002 -55.1906401658595 -56.9306445050174 -59.2057551009029 -61.6990105930685 -65.0502689270204 -67.3458359203027 -68.6429172276159 -70.3488147810533 -73.2953970238263 -75.8972729343911 -79.0719041977083 -80.7113916122452 -82.3927313727951 -84.8694465302575 -88.0883714034844 -90.934459884359 -93.2874189063556 -94.4323563854663 -97.2815272392408 -98.726894657228 -100.239977538973 -103.060420446986 -106.023242811656 -108.449943789582 -110.272245063729 -112.077271827626 -114.301310067678 -120.30565139246 -123.020254311888 -125.322447328986 -126.979200407652 -129.854348042003 -133.920989880575 -137.543125452688 -143.775804246608 -145.025748143002 -146.50250766073 -149.443425644709 -152.576754738554 -154.891093103022 -156.696317587952 -158.676496424023 -161.607656618208 -164.787634655339 -167.407374060571 -171.654948615104 -172.934785262975 -175.141078626641 -178.088325843755 -180.812371871235 -182.605780287109 -183.754666975126 -186.272661662106 -189.264298590244 -191.888219938244 -193.988935906372 -195.461239556714 -198.878499235567 -201.227919057279 -202.354892218708 -204.781758455428 -209.103842506809 -211.934267864409 -213.895260623574 -215.024347051975 -217.302665681381 -222.261879151456 -225.001921544197 -227.275592633307 -228.945783142503 -230.702999626139 -233.279629683189 -236.501401334127 -239.034306300362 -240.292265740647 -242.26233058113 -244.260347851411 -247.225142298312 -255.299874550077 -257.813509027638 -259.54479236259 -262.253748221996 -265.434632876951 -1.29522116652229 -7.43490463838471 -9.95024144838499 -16.2538390658648 -19.653951113766 -21.362788385844 -24.6489833845531 -26.4941375606072 -28.681457182403 -31.4879831049708 -35.6418661968859 -38.4842186703405 -41.5164725689238 -43.1099060782238 -45.88046995195 -49.20980635108 -53.1213102221093 -55.5944277891974 -57.3122859148453 -59.575084604794 -62.077311363862 -65.4063939232895 -67.7013128009349 -68.9985225006224 -70.7027448989102 -73.620707215716 -76.1758963399525 -79.3157940358194 -80.9453451158317 -82.6221185795656 -85.1149856122421 -88.325094015592 -91.1725824000605 -93.52748859182 -94.6724918252841 -97.541489781607 -99.0064134432513 -100.519925342543 -103.339591954509 -106.314681589739 -108.740690385653 -110.563231068618 -112.373455059592 -114.599090899053 -120.573529571821 -123.284154401883 -125.586656277455 -127.24703955561 -130.120614225946 -134.157920637317 -137.785758850751 -144.109232737546 -145.358942397115 -146.83339935668 -149.753067432892 -152.888585155257 -155.202876811045 -157.007895133609 -158.987723700572 -161.907186571979 -165.089569572784 -167.708852626431 -171.955094648226 -173.235309849307 -175.438003728015 -178.393473125121 -181.116386770251 -182.909669475534 -184.057788480026 -186.58246307527 -189.581612678434 -192.202838015169 -194.303215656598 -195.775576065706 -199.21748544245 -201.564569282446 -202.697196770072 -205.118414991575 -209.362094675027 -212.197501214889 -214.159074000802 -215.287083866581 -217.564213462688 -222.575377822302 -225.316886716684 -227.59123456406 -229.262101931551 -231.019539466508 -233.59859416612 -236.798427191214 -239.331401718265 -240.589412556361 -242.559129619643 -244.561780713471 -247.526009437564 -255.257462379607 -257.761140908439 -259.491025236735 -262.203459289298 -265.388360602638 -1.29507257774882 -7.43331447316702 -10.0999807160628 -15.9745341107876 -19.320533088361 -21.0302985247903 -24.3117752188344 -26.1556988695489 -28.3441323995123 -31.1349168485209 -35.253803475945 -38.1012838625255 -41.1355346661927 -42.7287827298115 -45.515626141839 -48.8311659862091 -52.7208719847949 -55.1971625270135 -56.9378703714888 -59.1863673786557 -61.6839222010662 -65.0038184629366 -67.3016154565247 -68.5985753201122 -70.2994004793708 -73.2632749237964 -75.8716918112128 -79.0513654439052 -80.6942389432748 -82.3699736055811 -84.8531648962863 -88.0487780508817 -90.892665907668 -93.2462314225947 -94.3911118328472 -97.2423300891668 -98.6969688596295 -100.211285647896 -103.015836535028 -106.002663480982 -108.429776424378 -110.2519242599 -112.060849530426 -114.292021149464 -120.184035231879 -122.896944056421 -125.198758349704 -126.852956952797 -129.700137753356 -133.790525825592 -137.416964643722 -143.56722705641 -144.819793915644 -146.284852952023 -149.203189007895 -152.334248762069 -154.649580292701 -156.454576995107 -158.437737361467 -161.352003803195 -164.53130413548 -167.15358714434 -171.394137612873 -172.674388791717 -174.871378788938 -177.829266563514 -180.551016413321 -182.344964623146 -183.494039027885 -185.998807992828 -189.022690181907 -191.643813497207 -193.744787616253 -195.217160302428 -198.60467754997 -200.960447233086 -202.098120855964 -204.525332987628 -208.731207130497 -211.567650002545 -213.528678749291 -214.658632922303 -216.942056294021 -222.172527539108 -224.913532373481 -227.187628394537 -228.858199241827 -230.614419418631 -233.167501494641 -236.384732915332 -238.91914443369 -240.177018182798 -242.147527956944 -244.137836718124 -247.105769039858 -254.811039560783 -257.318127025429 -259.048825356976 -261.758044100403 -264.931122720772 -1.29509802683822 -7.4565810548876 -10.1392446276465 -16.0255050733476 -19.3610090686518 -21.0694868745012 -24.3403520909023 -26.1989444260155 -28.3832447103689 -31.1883385855749 -35.3422292260945 -38.185434661924 -41.219840473916 -42.8133013002017 -45.6127117543736 -48.9464728902541 -52.8491187202668 -55.3229596851083 -57.0486558545623 -59.3097035714702 -61.8377917758204 -65.1848001975384 -67.4811027186237 -68.7784065210414 -70.482140797366 -73.4311741883609 -75.997791582036 -79.1755083196623 -80.7816195070589 -82.4600307150317 -84.9584443519745 -88.1614891304487 -91.0073696995745 -93.3604433052647 -94.5053782021969 -97.3500435503426 -98.8077859399112 -100.317662518287 -103.140261999449 -106.124806316597 -108.550273156412 -110.37272585897 -112.174815612759 -114.394178807087 -120.45908900941 -123.174325900123 -125.476710068436 -127.130241189801 -129.987716379988 -134.023051176312 -137.646873620795 -143.86059027336 -145.110604451785 -146.583680125995 -149.493258550844 -152.636807680039 -154.950632858653 -156.755671714854 -158.738067540711 -161.634810534412 -164.830299535746 -167.45268825309 -171.701903807063 -172.982263097318 -175.183093567698 -178.139831321026 -180.858259266034 -182.652106679262 -183.798134235952 -186.322624393703 -189.305775643628 -191.926792209034 -194.026435497686 -195.498906811037 -198.902173414302 -201.25518040521 -202.387937143384 -204.811934846888 -209.080235736054 -211.914794707 -213.87662403315 -215.003592853215 -217.293432108734 -222.095563588775 -224.838369781363 -227.112135610653 -228.783049640566 -230.539790140315 -233.111208371608 -236.317026479712 -238.850688963044 -240.108743320119 -242.074938293829 -244.068112255273 -247.033198973364 -254.091595351702 -256.57680762935 -258.306931448587 -261.023175873621 -264.171062950999 -1.29526179988775 -7.42889287639642 -10.0412752414566 -16.2256910057531 -19.5884301661471 -21.2973039808884 -24.5543340350803 -26.4156863343351 -28.6061460612872 -31.4128344006676 -35.5398928877207 -38.3861832274166 -41.4204684371328 -43.0140567411478 -45.8074067517808 -49.1218472495712 -53.0305329918904 -55.504823355325 -57.2277894192654 -59.4962390243074 -61.9959713102892 -65.349439364742 -67.6448871082993 -68.9422446106559 -70.6510312535933 -73.5926687409035 -76.164936196536 -79.3610771745411 -80.991026095658 -82.668603505888 -85.1458038330829 -88.3521883247689 -91.1999261423612 -93.5539566588673 -94.6989671847492 -97.53957875699 -98.9840812099124 -100.497332872333 -103.306680180945 -106.268185071554 -108.693355515116 -110.51503774431 -112.321891997787 -114.551812931327 -120.515008747077 -123.228514329776 -125.530627518234 -127.184281457684 -130.064840482831 -134.154063258082 -137.774027777944 -144.273610486856 -145.524971632668 -146.994101537052 -149.945060559113 -153.069172179284 -155.383072693054 -157.188201332176 -159.170889121671 -162.090384049546 -165.287492896796 -167.909114564356 -172.16224936642 -173.442376152468 -175.639146763421 -178.602322335632 -181.325836262558 -183.119462281331 -184.266635906139 -186.778958959133 -189.774921870345 -192.397631507858 -194.498314384434 -195.970763691793 -199.38810044682 -201.742354834803 -202.877876555479 -205.299858819697 -209.520746819115 -212.357206777756 -214.318572747726 -215.446686542749 -217.720909508847 -222.749149303353 -225.496345724966 -227.770110707713 -229.440678157166 -231.198354325543 -233.764005076989 -236.964902806044 -239.498366744157 -240.756097719618 -242.725527066689 -244.719585740805 -247.676430058904 -256.208185361311 -258.772675068974 -260.504569375131 -263.22402627192 -266.369755690289 -1.29521680964625 -7.42868727816936 -9.94667219552335 -16.1126043295743 -19.4717710915545 -21.1802388195776 -24.4673221958916 -26.3128843685746 -28.5033220067279 -31.3161943265587 -35.4483904904705 -38.2925437237156 -41.3267370127572 -42.9197913369593 -45.6892787682733 -49.0221253649651 -52.9222363993406 -55.3989318743897 -57.1247563143538 -59.3851476662038 -61.8771556004315 -65.2509872090428 -67.5456371985792 -68.8431804580872 -70.5473178791482 -73.4778698775259 -76.1259273283493 -79.3251711126525 -80.949367482828 -82.6302680422059 -85.1296839555737 -88.3174418786236 -91.1620775234359 -93.5161310607265 -94.661116571601 -97.5144650159874 -98.9755691478209 -100.484456639889 -103.302462140174 -106.283926663446 -108.708783728005 -110.531159116649 -112.334149111032 -114.567037801054 -120.413675411765 -123.123495978685 -125.428943722917 -127.081488054519 -129.951429500647 -134.026248042219 -137.647780996922 -143.867794069003 -145.118102341351 -146.591359528091 -149.527283506991 -152.643125862385 -154.958831298703 -156.763904030092 -158.744519676115 -161.65975325217 -164.83839901081 -167.460152655133 -171.709721162387 -172.990039432492 -175.183195683273 -178.131077421972 -180.856469289545 -182.650059495968 -183.798288681623 -186.31483774237 -189.304544401602 -191.924307425318 -194.024175595198 -195.496517822598 -198.924543878283 -201.276728883941 -202.41094088238 -204.842380513475 -209.231792268308 -212.064909016023 -214.026372082059 -215.154720482395 -217.439212258071 -222.376832167982 -225.120887989353 -227.395570211243 -229.066132852909 -230.820143645828 -233.393871767822 -236.608962355067 -239.142221941615 -240.400248090284 -242.362184933248 -244.360446702339 -247.330705009371 -254.838583324472 -257.345745117098 -259.076839408256 -261.787754050335 -264.916910060166 -1.29544824761987 -7.44704272287879 -10.0403433391877 -16.1922299532068 -19.5426250633853 -21.2520737530195 -24.4953959798003 -26.3578742977003 -28.5507647439857 -31.3400955309007 -35.4557690565722 -38.3030998089758 -41.3353626069407 -42.9284615110086 -45.6991661907926 -49.034860682479 -52.9743726280903 -55.4463504500909 -57.1610605076701 -59.4144263829478 -61.8939279415083 -65.2855678485597 -67.5820228622199 -68.8791857589206 -70.5840735306149 -73.50874451551 -76.1004872131089 -79.3193282936243 -80.9315498265429 -82.6092684017622 -85.0924371883936 -88.2979487935568 -91.1456665954905 -93.499670205167 -94.644637406178 -97.494596778162 -98.9555850367 -100.467127516547 -103.280809363344 -106.263398403726 -108.689943213232 -110.512798375427 -112.319197262784 -114.535364981254 -120.394170233791 -123.106666836565 -125.408915927215 -127.063078851352 -129.936506005938 -133.993743487419 -137.619516994653 -143.907507462743 -145.158484328554 -146.631580136992 -149.552681934841 -152.687790928643 -155.003275160199 -156.808240705771 -158.7932080502 -161.691557858704 -164.891932086692 -167.513521912658 -171.752761968237 -173.033397629133 -175.23244978963 -178.197941483703 -180.923870520215 -182.717223132291 -183.864945924704 -186.379927782602 -189.359639295951 -191.982840609113 -194.082124653291 -195.554566980848 -198.952230509128 -201.302755832159 -202.43103345028 -204.85698440376 -209.06501826285 -211.898744602296 -213.859465531571 -214.986440992941 -217.263450390965 -222.334656625959 -225.076268768378 -227.350602573456 -229.021026234571 -230.775322799725 -233.334361811067 -236.575251839002 -239.108528221256 -240.366368540663 -242.329346311141 -244.32082805002 -247.294405763492 -254.347633955437 -256.8308377029 -258.562161031345 -261.279436844602 -264.469362409415 -1.29522200522273 -7.43714718083608 -10.0390295400025 -16.2249250965823 -19.5709662640776 -21.2801042076539 -24.5365807317964 -26.4020910531967 -28.5949076981717 -31.406070930969 -35.5550368347723 -38.4030073821772 -41.4373630731132 -43.0301736643705 -45.8060370167742 -49.1293546685593 -53.0386872974002 -55.5107726701135 -57.2539295355042 -59.5161312521558 -62.0058897120703 -65.4133645970796 -67.7098110043623 -69.0071346048379 -70.7127695697824 -73.6492698628507 -76.2918607664716 -79.4580458034062 -81.0832202781875 -82.7607389128532 -85.273921642552 -88.4745876161736 -91.3206283833443 -93.6747106743456 -94.8197068957263 -97.6780499582978 -99.1357919628643 -100.649084890721 -103.472597537987 -106.44790224348 -108.874418258244 -110.695702212354 -112.505881342981 -114.72943750849 -120.650810040976 -123.362092037664 -125.664058747496 -127.319172965915 -130.209837819426 -134.294172360692 -137.916518947849 -144.053522872327 -145.303394913235 -146.776202505475 -149.719931064007 -152.851320543199 -155.167051482099 -156.972137792907 -158.960069344096 -161.855565756264 -165.050702185117 -167.670314528108 -171.921308546721 -173.201423032162 -175.404438687939 -178.369136851988 -181.091986267435 -182.885444821665 -184.034467448185 -186.5517337739 -189.546649359464 -192.166914141637 -194.267993065212 -195.740316858666 -199.149127676951 -201.496854453518 -202.61374710463 -205.046194377716 -209.376627507982 -212.210524807861 -214.17184521445 -215.29881530352 -217.573742214396 -222.509867579636 -225.252691163559 -227.527520061534 -229.198069619989 -230.955463792404 -233.523745294917 -236.733333838421 -239.266082549768 -240.524085318996 -242.494105977379 -244.492831453916 -247.452306938823 -254.676959047547 -257.183361824396 -258.914177525681 -261.633643934304 -264.791417781994 -1.29514190567012 -7.43858396929478 -10.0218098167162 -16.4527579059888 -19.7934251379567 -21.5024530879757 -24.747121642245 -26.6169488750886 -28.8030234987496 -31.6104114324842 -35.7702899842909 -38.6159528205758 -41.6485634644665 -43.2418274658191 -46.0210344400077 -49.3515822184396 -53.2559661424333 -55.7260556789396 -57.4881965415268 -59.7503768071557 -62.2449245654834 -65.587345618391 -67.8825073258974 -69.1800838996231 -70.8843414952189 -73.813789722444 -76.399002953986 -79.5749211265894 -81.1744962665795 -82.8500141344418 -85.3370153515245 -88.5433259494004 -91.3892120667806 -93.7443910722803 -94.8892692159253 -97.7654627504965 -99.2300074409332 -100.741865281678 -103.574779758017 -106.533886438256 -108.957503739244 -110.780430126951 -112.585257335249 -114.814850562139 -120.564428983417 -123.285214029778 -125.588041949993 -127.24308080088 -130.115494763895 -134.199044818173 -137.822652986945 -143.982807364683 -145.233641037885 -146.703237090532 -149.627519275248 -152.754810365802 -155.06955477191 -156.874590263394 -158.855025962288 -161.742311718027 -164.933908696474 -167.554081979845 -171.810182455445 -173.090886381778 -175.293980938085 -178.255924021722 -180.979295143671 -182.772959054061 -183.919738256087 -186.443788014454 -189.44634119006 -192.068796803218 -194.169419669259 -195.641864338963 -199.073294486826 -201.425104734171 -202.55455214931 -204.987326333846 -209.276364562843 -212.111896669932 -214.073704156387 -215.201704430457 -217.482595596221 -222.533885800803 -225.27478693109 -227.548588362958 -229.218921288765 -230.975483806756 -233.537278182715 -236.764345951973 -239.297270089609 -240.555272342283 -242.521416301005 -244.520291578874 -247.487599215774 -254.955533907676 -257.45944326925 -259.190303497518 -261.90393185619 -265.053089599315 -1.29531988285813 -7.44329563300517 -10.0457843200785 -16.1955833808188 -19.530137786035 -21.2405456500369 -24.5060877297184 -26.342430954755 -28.5319149626389 -31.3108658117713 -35.4632288648699 -38.3071352034297 -41.3396628647372 -42.9329521684444 -45.7206332041923 -49.0423945300766 -52.9585432074986 -55.4309538933625 -57.1534966741547 -59.412245032084 -61.9052359004642 -65.2736456013242 -67.5711003363404 -68.8681539279094 -70.5757295275493 -73.5175256237859 -76.1145421962537 -79.3086721728227 -80.9540728373968 -82.6309834002855 -85.1204453752089 -88.3153141279328 -91.1620173251168 -93.5157705128117 -94.6604964867518 -97.49139215935 -98.9592599274796 -100.470253721116 -103.275580045168 -106.264341862458 -108.689979300732 -110.511832414519 -112.313078944648 -114.550166983454 -120.484406090664 -123.189264015985 -125.490803224432 -127.14857309188 -130.011525271622 -134.028213512364 -137.657521268532 -143.766366100981 -145.017781013258 -146.485161383414 -149.399093795759 -152.525072995272 -154.840331503904 -156.645510064353 -158.627245394024 -161.529850746673 -164.713538419319 -167.342968945551 -171.589640181396 -172.869725362987 -175.06888056701 -178.042035739995 -180.763937474632 -182.555723409102 -183.706120422098 -186.215759551911 -189.214768049519 -191.834325094275 -193.934205004051 -195.406632963799 -198.797523019377 -201.147520600164 -202.275951603957 -204.708161730199 -209.027808477355 -211.855653410759 -213.816390713817 -214.943450238262 -217.230628787841 -222.159612471114 -224.901838789366 -227.177098710581 -228.846799847822 -230.601005139853 -233.182674213 -236.401535323049 -238.936470445913 -240.19442957598 -242.159542943903 -244.149535157661 -247.123836406346 -254.775260806799 -257.27432426233 -259.005220712184 -261.721563778668 -264.87761850404 -1.29513973597287 -7.43678527117823 -10.1568652922003 -16.552041508394 -19.923127394402 -21.633134627988 -24.9159725827475 -26.7735543226115 -28.9634707953364 -31.7536224104885 -35.8631708551536 -38.7067293478805 -41.7423848087348 -43.3362514423793 -46.1200431094372 -49.4533126520566 -53.3531812431618 -55.8288271652016 -57.5474568613476 -59.8018756323952 -62.288605618478 -65.6452474370545 -67.942415952951 -69.2395671996313 -70.9453953827351 -73.8735798559219 -76.4652171351502 -79.637293206105 -81.2446450973469 -82.9201147852472 -85.4210833341439 -88.6039808798564 -91.4523503638031 -93.8058060349314 -94.9505490198996 -97.7887243845767 -99.2465275689726 -100.751776473382 -103.559667570772 -106.54526089454 -108.970773920592 -110.792010776863 -112.597291250186 -114.818137628776 -120.750645906024 -123.461177074976 -125.763981367684 -127.418445727946 -130.268034664917 -134.305703486848 -137.934869550817 -144.102494019587 -145.352448116909 -146.826102257238 -149.727422643714 -152.865719067293 -155.180654566093 -156.985651326555 -158.978072340242 -161.855466049563 -165.063691572233 -167.685018704201 -171.929264365484 -173.209397511106 -175.414574993196 -178.38623860408 -181.110461276875 -182.904651781792 -184.05170016323 -186.560517811906 -189.565360329803 -192.191283945164 -194.29134497392 -195.763670560641 -199.169450572283 -201.520716735789 -202.66787826272 -205.091743585596 -209.431061105501 -212.263150477359 -214.224277574758 -215.353120530687 -217.629625541372 -222.604833282276 -225.348623640517 -227.622674002244 -229.292934165079 -231.053606937414 -233.616471475579 -236.83763428572 -239.37184239157 -240.629867559368 -242.594247003148 -244.587724704986 -247.551666478692 -255.14171908238 -257.62828218286 -259.359270083206 -262.070725153121 -265.255848725861 -1.2954071201755 -7.4595547457746 -10.2206947850274 -16.2140542884339 -19.6001055068182 -21.3091636066283 -24.5970545288545 -26.4385375890253 -28.6252789116044 -31.4146362181792 -35.5205196912025 -38.364483267076 -41.3985017711697 -42.9915149369461 -45.7702992441949 -49.0960915227801 -53.0342748518884 -55.5104397759479 -57.220539468969 -59.4781134599874 -61.9530693477573 -65.356771869685 -67.6528402962115 -68.950178971654 -70.6595197154936 -73.6001105628302 -76.1839552600707 -79.3934485895455 -81.0180201214613 -82.699160436162 -85.1846160971128 -88.3845590442275 -91.231078113255 -93.585579435773 -94.7305611384516 -97.595568425653 -99.0405200305505 -100.550740307415 -103.363248135228 -106.333808304028 -108.76010774362 -110.581904596316 -112.389499204308 -114.615371973542 -120.49847770199 -123.214426567637 -125.516227741977 -127.169266588578 -130.029624621408 -134.085762750005 -137.707141163416 -143.933683857918 -145.182886978357 -146.660732966176 -149.578303609244 -152.713020532023 -155.027018784761 -156.8318464341 -158.816745121851 -161.725008933883 -164.911320054251 -167.531918420864 -171.793497150371 -173.073731270514 -175.267427655187 -178.219603584934 -180.943947064861 -182.736954488784 -183.887559008641 -186.407996171677 -189.406109265018 -192.030668295489 -194.130997482779 -195.60343116423 -198.993168173116 -201.344749802685 -202.48195853502 -204.91274416008 -209.251063177439 -212.081568087218 -214.04240655547 -215.170794158366 -217.456924942512 -222.481783312964 -225.226568582815 -227.500636306952 -229.170906371259 -230.92476417669 -233.492983889918 -236.719416769747 -239.252574867868 -240.510547222667 -242.481705791962 -244.483104752067 -247.448190529499 -255.575155189614 -258.120734199533 -259.851681669671 -262.565012475635 -265.720643994622 -1.29520429103508 -7.45219474382143 -10.1284476181363 -16.2242060124201 -19.5528514702094 -21.261103069257 -24.5486227741568 -26.4019086092009 -28.5968212984509 -31.3841235290967 -35.4891676645282 -38.3351963053072 -41.36933651733 -42.9627001223868 -45.7402938905864 -49.0685971203649 -53.0010411018871 -55.4798545540774 -57.1823972724397 -59.4307425374778 -61.9137858822436 -65.2884673345998 -67.5835293892699 -68.8809472834171 -70.5877128143876 -73.5079049167587 -76.0846744234317 -79.269845704483 -80.9265316243089 -82.6075275232372 -85.0897978103292 -88.2838180291789 -91.1290340173801 -93.4832432150634 -94.6280394437828 -97.4749030570342 -98.9214844052044 -100.429415225571 -103.2177292879 -106.203359399604 -108.631514884503 -110.453480748683 -112.25934176543 -114.496235294354 -120.315076357565 -123.030303100564 -125.332686934686 -126.982409994229 -129.839582635197 -133.937700226508 -137.562008226026 -143.817328867482 -145.065266838229 -146.546988248583 -149.481480269098 -152.599188455305 -154.914370285389 -156.719332988502 -158.701434862892 -161.608120272043 -164.79444644193 -167.412205398923 -171.651519009173 -172.931940750808 -175.131735898401 -178.088555142868 -180.811418904579 -182.604550925843 -183.752058217676 -186.265104550004 -189.270834072371 -191.90042642753 -194.000511980001 -195.472979142406 -198.893440042916 -201.247703856492 -202.383322889481 -204.816502303759 -209.098517006581 -211.931120132459 -213.89225334285 -215.018701439016 -217.300646956459 -222.616256614762 -225.357407462821 -227.632907069659 -229.303662662053 -231.058100026606 -233.605582138355 -236.812165788455 -239.344362786814 -240.602384831891 -242.566222016691 -244.551975880457 -247.532340310405 -255.0491951837 -257.568884767168 -259.299885387784 -262.019821784669 -265.20856664419 -1.29517290261504 -7.45211077003852 -10.1075241326476 -16.415724402847 -19.7442899788413 -21.4532032809719 -24.7263944083782 -26.5714592527992 -28.7645441405924 -31.5738450998094 -35.6979667538994 -38.5463516427453 -41.5803152690234 -43.1740792440685 -45.9517133029669 -49.2767650188218 -53.2128898771735 -55.6916386645317 -57.3907851096621 -59.6514252421974 -62.1606931911618 -65.5092050419874 -67.8038460332049 -69.1010473218536 -70.808407735446 -73.749387252432 -76.3095498682142 -79.4507188100949 -81.0665415147031 -82.7454777201865 -85.2264974459573 -88.4432340816419 -91.293777745077 -93.6476165204576 -94.7924908238888 -97.6420049508077 -99.0939679936912 -100.605227678384 -103.419626389703 -106.40202655477 -108.82733059438 -110.648564765608 -112.458582303008 -114.692207352565 -120.535065204733 -123.247275515153 -125.549438161552 -127.206001474165 -130.079931862985 -134.17337142165 -137.796845440831 -143.982900628182 -145.233528492341 -146.704729049194 -149.62751643086 -152.755822777117 -155.070352115704 -156.87540471377 -158.857316856953 -161.75887618713 -164.964244660309 -167.585477376605 -171.831288589262 -173.111439952753 -175.305713459069 -178.280313868344 -181.004160705948 -182.797842768494 -183.946152795554 -186.465923068423 -189.463791858703 -192.083784944139 -194.184287482318 -195.656655896068 -199.035077400366 -201.383639684375 -202.50015122367 -204.931767118242 -209.138294081798 -211.969878606968 -213.931178487982 -215.061411375018 -217.344820947794 -222.660230099925 -225.405971878474 -227.680912988479 -229.350623198634 -231.104076363726 -233.670753184747 -236.890181519812 -239.424341278125 -240.682342787124 -242.646155371918 -244.632494106841 -247.60155698774 -254.929117827996 -257.424969532318 -259.156152509565 -261.86608938205 -265.007721362457 -1.29518946432364 -7.4600840934772 -10.0883057460286 -16.1542138192849 -19.5159634913453 -21.2265779863448 -24.487787975148 -26.3375491857583 -28.5256931289326 -31.3016527303061 -35.4877982962277 -38.3340595348775 -41.3695378231104 -42.9625193676289 -45.7616958385825 -49.0910645149727 -52.9965154478775 -55.4728877676516 -57.2056426660222 -59.4508691926344 -61.9589012445472 -65.2995686898429 -67.5963627655635 -68.893636216586 -70.5962901447975 -73.5360805319806 -76.1017459490343 -79.2878774801315 -80.9329803069411 -82.6133810870471 -85.1041386140802 -88.319877950733 -91.1684120257858 -93.5229534126133 -94.6679323723981 -97.5331088803154 -98.9791970147733 -100.488469664822 -103.292424627372 -106.275039797308 -108.701115514735 -110.523384647732 -112.326967801391 -114.561253225525 -120.430107081226 -123.143981254559 -125.445676942383 -127.104984010931 -129.969252221509 -134.000037397692 -137.64689817259 -143.705386576606 -144.955809388335 -146.4267521053 -149.348016230937 -152.483913895584 -154.799320547856 -156.604542186811 -158.584163014063 -161.485887249124 -164.666850501709 -167.288667266904 -171.543673439243 -172.82404381701 -175.029084066341 -177.974604416104 -180.693706255101 -182.487103929623 -183.634956548678 -186.143719134547 -189.13205076537 -191.754732461486 -193.854783318527 -195.327230536725 -198.706876217918 -201.06089860798 -202.203011348597 -204.63098470655 -208.909298767934 -211.74415375739 -213.704480307849 -214.832148930104 -217.116596032173 -222.220540015396 -224.962407596986 -227.237755187952 -228.908131599252 -230.665544161898 -233.224943921647 -236.452753233387 -238.986445687078 -240.244343453755 -242.21590923049 -244.208426896218 -247.153757080329 -255.383702222762 -257.9348813276 -259.665457717267 -262.386858326033 -265.546632780452 -1.29542887598999 -7.45029867580327 -10.1180136421238 -16.3195550829756 -19.6910517874023 -21.3999471109459 -24.6680713499593 -26.5199044846129 -28.7047380058488 -31.5046595974943 -35.6076085051656 -38.4583077375758 -41.4947329907414 -43.0881562227465 -45.8534843271645 -49.1807701764533 -53.1219658650634 -55.6011481542087 -57.3013524111546 -59.5676748792626 -62.0594843059126 -65.4444329296582 -67.7413383396283 -69.0385288199586 -70.7418211330574 -73.6531651041829 -76.1609908797288 -79.3632551427297 -80.9804617216469 -82.657687635079 -85.1370820285725 -88.3342069797049 -91.1775658901915 -93.531398316814 -94.6764020834729 -97.5083959998675 -98.9823987758302 -100.497365464627 -103.314523553482 -106.301117212778 -108.726931782642 -110.549049618749 -112.352984330721 -114.582865042791 -120.501063392521 -123.217154574126 -125.518966707438 -127.17369853976 -130.044204453974 -134.13404967681 -137.758427015105 -144.014758473269 -145.26490773999 -146.742051808358 -149.666125281687 -152.798519834159 -155.113634260634 -156.918507512229 -158.90058529656 -161.815605436796 -165.010562731195 -167.628728606816 -171.869378979745 -173.149718900386 -175.343750298119 -178.309093063642 -181.031582745784 -182.82546227732 -183.975031844312 -186.491922420591 -189.486384825746 -192.107233676031 -194.207227451463 -195.679710075015 -199.089450414736 -201.442212363429 -202.576745854532 -205.006943676634 -209.276644776396 -212.112785885035 -214.074226209682 -215.203208160794 -217.470826622836 -222.53431315989 -225.277701323776 -227.551710858581 -229.222605866956 -230.976827920003 -233.540358678357 -236.758615563998 -239.291789442357 -240.549952915181 -242.516962089732 -244.502045376676 -247.467965269259 -255.922893826874 -258.486097449603 -260.216906420984 -262.932320661706 -266.092033280553 -1.29520190002094 -7.46025508605959 -10.1514489382656 -16.339001676785 -19.6764398387224 -21.3852268554549 -24.6653119858385 -26.5234588778514 -28.7157293486321 -31.488372464576 -35.6316079914564 -38.4758477511367 -41.5091273170058 -43.1028121227696 -45.8893020049636 -49.2210516223586 -53.1497819875115 -55.6227590257997 -57.3249799739805 -59.5927033257446 -62.1004919606804 -65.4376593245106 -67.7326411432654 -69.030104946825 -70.7326660795094 -73.6462663221376 -76.1598595973402 -79.3390674991627 -80.9592491470101 -82.6392670058944 -85.1216809664747 -88.3220705747095 -91.1643384117808 -93.518344900686 -94.6633856433734 -97.5227896676872 -98.9763206465295 -100.490664754073 -103.301768802464 -106.294051359746 -108.719594125066 -110.541505898603 -112.351048642956 -114.556901873055 -120.511349084438 -123.219451416701 -125.521156903517 -127.185476895771 -130.061909707221 -134.097043623586 -137.717909461573 -143.966549682121 -145.216246653492 -146.691737511742 -149.626074780432 -152.757757536731 -155.073181111514 -156.878046863362 -158.85585108362 -161.775089527413 -164.958289155378 -167.579624922239 -171.836371770081 -173.116829896341 -175.303990493009 -178.253208696868 -180.975263655273 -182.768436248851 -183.918693925591 -186.429059405165 -189.439874302995 -192.059051141601 -194.158715675135 -195.631102111182 -199.051140749203 -201.401206705033 -202.52396648413 -204.954107780031 -209.26950944664 -212.10499068881 -214.066642832367 -215.19241582219 -217.463760974904 -222.526291144422 -225.269674183931 -227.54509774119 -229.215623394776 -230.970857205958 -233.528925164348 -236.743620423961 -239.277075156817 -240.535020259453 -242.507247709125 -244.508976910843 -247.457209796163 -255.148927271718 -257.658320158271 -259.389907966577 -262.113812994984 -265.298354089066 -1.29523774074793 -7.4595625181144 -10.0532689340935 -16.1045802891952 -19.4480064451878 -21.1579294690015 -24.4129700988532 -26.2742532807359 -28.4673537430707 -31.2510967690306 -35.3869109540011 -38.2298103937834 -41.2615768394717 -42.8549380711084 -45.6259444720338 -48.9373414450864 -52.8609711136535 -55.3392922838379 -57.0610385132877 -59.3220975284181 -61.8013363000009 -65.1705058933942 -67.4667756267772 -68.7640115321031 -70.4659658215045 -73.4036253904445 -76.0049099300494 -79.2014134103662 -80.8369723252535 -82.5112703428051 -84.9955099009137 -88.2186715485647 -91.0599958725197 -93.4137650319282 -94.5586520700704 -97.4076471521553 -98.8569738944407 -100.371657274821 -103.183116639298 -106.155595250438 -108.583139454833 -110.406136872289 -112.216960790404 -114.439527159232 -120.479286510068 -123.193134324563 -125.494718179287 -127.142959398909 -130.006262298343 -134.127439400888 -137.743955618099 -143.97570830058 -145.225200505429 -146.705904530367 -149.629984266902 -152.758843887962 -155.076379475425 -156.885273746526 -158.866103951362 -161.78030474138 -164.963417404726 -167.585254182496 -171.830611110205 -173.110923557285 -175.303117582965 -178.262478496568 -180.985679711324 -182.779361085621 -183.928400172644 -186.437411385371 -189.427390313555 -192.053358998776 -194.153308344468 -195.625688541065 -199.077452991595 -201.425974922682 -202.541848355275 -204.968503026278 -209.307825082522 -212.14888239616 -214.110300202037 -215.237225445616 -217.513238341509 -222.493813375867 -225.232997330487 -227.507193351043 -229.177699978887 -230.931396572856 -233.495802841775 -236.724736358356 -239.258591780657 -240.516428638898 -242.486338445497 -244.486006608812 -247.439354640024 -254.60220006661 -257.103235979466 -258.833913127923 -261.54828008891 -264.726549449123 -1.29532813231632 -7.46108017229132 -9.96448977077229 -15.8020412112508 -19.1535336807761 -20.8626059596869 -24.1071686077719 -25.9670355177485 -28.1536516971427 -30.9423924561319 -35.0700327638506 -37.9157689092108 -40.9473159913493 -42.5406461499025 -45.3247462948919 -48.642029643914 -52.5615554330132 -55.0379003359605 -56.7342270784183 -58.9833154311294 -61.4696981138814 -64.8379790540353 -67.1340842838075 -68.43099552317 -70.1391524313167 -73.081109777753 -75.720466547065 -78.9149554181526 -80.5373198094387 -82.2139693150834 -84.7165773012723 -87.9129650558823 -90.7596519274049 -93.1148499962396 -94.2597882683218 -97.1065010920062 -98.5599423711642 -100.075135210229 -102.874298172923 -105.856845402894 -108.283830951311 -110.105828221892 -111.912152901391 -114.130137692276 -120.017400030578 -122.727421484273 -125.029580908996 -126.68250619762 -129.545191601294 -133.639379129996 -137.262687280365 -143.423389263208 -144.673397019962 -146.148682402375 -149.095257667373 -152.217362615773 -154.532421148302 -156.337574554704 -158.323325266786 -161.238890410627 -164.414710622928 -167.036004448825 -171.292683643579 -172.572892219195 -174.778567311793 -177.727484733979 -180.449245193956 -182.242854117314 -183.391914072419 -185.900773461642 -188.908477647681 -191.530997653702 -193.631185884401 -195.103658070347 -198.513060075865 -200.865495940359 -201.998846851955 -204.425003036173 -208.659646459202 -211.500935288318 -213.462487183145 -214.588480636822 -216.875047081216 -221.948788782401 -224.690774134861 -226.964446396336 -228.634998844273 -230.393011325687 -232.959889630107 -236.15527589842 -238.687153125594 -239.945198644112 -241.913403429513 -243.901970659316 -246.872999237485 -254.276770886885 -256.764956572613 -258.49649287309 -261.215245747025 -264.36172753416 -1.29512049323954 -7.45816357202396 -9.99343069407861 -15.8465819835234 -19.1898644835832 -20.8983973257338 -24.1606641509703 -26.0015811492291 -28.192293801306 -30.9862126881767 -35.1246330045504 -37.9696770365004 -41.0039140170846 -42.5966799445495 -45.3928342822937 -48.7022714032907 -52.6163235486006 -55.0971985828098 -56.7884486698562 -59.0441403913483 -61.534996553385 -64.9009960909121 -67.1971510764978 -68.4943842168016 -70.1974961530648 -73.1341899327401 -75.6855588247698 -78.8788657298866 -80.5271344077944 -82.206005106972 -84.6847568660939 -87.8742956504109 -90.7170889795036 -93.0710857511706 -94.2159339065189 -97.062477543856 -98.507005427765 -100.021840578144 -102.861184606446 -105.850719348282 -108.277195885542 -110.098611063633 -111.907133877689 -114.133944219877 -120.120471413017 -122.831494317526 -125.133570009281 -126.787127664399 -129.673930443402 -133.768795845931 -137.388226871539 -143.61070147819 -144.85984146519 -146.334618195975 -149.25240875572 -152.385370258933 -154.700358101152 -156.505433286526 -158.488161985342 -161.379195501735 -164.580138128623 -167.200956318396 -171.451152583323 -172.731192588807 -174.932569540754 -177.881540225885 -180.612855836984 -182.406506540695 -183.553910884902 -186.078220861828 -189.065232354689 -191.686551458693 -193.786660915048 -195.258930403126 -198.642443084337 -201.000820827552 -202.137976519599 -204.563689512994 -208.798927851657 -211.637026551699 -213.598580425031 -214.72746486009 -217.002428893197 -222.09601330822 -224.83657933025 -227.110949143377 -228.781395210599 -230.537776529796 -233.076815331836 -236.301436614905 -238.834629028194 -240.09260696626 -242.057686263733 -244.045067872039 -247.001598073026 -254.836475813077 -257.322829814127 -259.054110074141 -261.765441789354 -264.999077872149 -1.2953418624992 -7.43975515264268 -9.99143458629589 -16.7648049628861 -20.1325259555913 -21.8410758203114 -25.1024476430526 -26.9515691415944 -29.1396094314356 -31.950638129978 -36.0911745912036 -38.9380786124519 -41.9705989774296 -43.5640737453374 -46.3405553801827 -49.6584558415823 -53.5743690390206 -56.0525869371442 -57.7693031415235 -60.0431770961665 -62.5719671897049 -65.904250525226 -68.2000684145106 -69.4975302466523 -71.2015674513427 -74.1369795133276 -76.7383321307217 -79.8945042017497 -81.5180729972638 -83.1969333931408 -85.6914501632099 -88.9107948910957 -91.7561029884204 -94.1101154932056 -95.2550717683389 -98.1139242685683 -99.5661889036859 -101.076158925202 -103.883582014152 -106.866627701697 -109.292433929856 -111.115282521323 -112.917166718909 -115.133462956446 -120.841214297629 -123.561940866671 -125.864931368976 -127.517914028702 -130.400781214178 -134.443797247556 -138.070010921874 -144.296217225019 -145.545869531705 -147.020841825959 -149.951976939901 -153.078589823828 -155.394731488565 -157.19966730611 -159.186706044611 -162.066404986802 -165.258688932396 -167.886828048752 -172.124056665202 -173.404305733791 -175.602468968468 -178.556218081537 -181.279125507304 -183.073476927437 -184.219911734006 -186.725738885463 -189.73694177877 -192.357905266631 -194.45793927588 -195.930376091386 -199.329469448392 -201.677863046376 -202.804914551656 -205.234102157433 -209.481740409656 -212.309497054245 -214.270395755281 -215.396701650985 -217.671510030314 -222.677807656753 -225.421313393553 -227.696241014772 -229.366659514672 -231.119272103867 -233.694578841928 -236.91299932698 -239.446060531997 -240.703852058779 -242.673957247597 -244.674546962588 -247.632839686374 -254.928480877453 -257.442590794697 -259.17419568842 -261.892419774757 -265.085502551101 -1.29511992585608 -7.44921252535134 -10.030265626846 -15.9989220496473 -19.3734698072708 -21.0828626024418 -24.3434907167689 -26.2046506134106 -28.3942224467409 -31.1653746770763 -35.3091374959681 -38.1522694072801 -41.1876066385329 -42.7810064005602 -45.557616082434 -48.8764367577215 -52.7835419198066 -55.2490663386402 -56.9876516768901 -59.260206164847 -61.7635340356732 -65.1253977652856 -67.4217764270311 -68.7190931342535 -70.4268519378227 -73.3659711452352 -75.960706975486 -79.1451338726667 -80.7740439417759 -82.4562371940908 -84.9670841802676 -88.1719920485852 -91.0209631158001 -93.374581567803 -94.5194376807776 -97.3489198670019 -98.8128929741556 -100.319292558751 -103.113178961406 -106.126366575269 -108.552708188205 -110.374854318997 -112.178710338685 -114.408208196431 -120.336121385783 -123.046175973925 -125.347825795197 -127.003901990325 -129.86309294036 -133.91795776126 -137.536709131784 -143.760604777566 -145.011150827689 -146.48454040037 -149.410886302195 -152.552837437848 -154.867828300091 -156.6725967575 -158.66049172341 -161.550771221185 -164.744240497468 -167.365545281843 -171.615849873602 -172.896071370735 -175.101891834255 -178.066139941886 -180.787204178217 -182.580797732336 -183.729806186469 -186.236382522961 -189.216580129734 -191.84243554738 -193.942534798946 -195.414904250455 -198.800377879532 -201.152305319403 -202.286620539141 -204.707991437515 -209.011028118857 -211.845606599913 -213.807257981216 -214.934172701342 -217.218510956089 -222.345848416803 -225.093171557874 -227.367166446752 -229.037748538006 -230.798301211779 -233.357195072949 -236.573677081846 -239.108910447299 -240.3669612826 -242.340068280942 -244.336010303975 -247.30185080742 -255.124837266338 -257.663317610585 -259.394393189303 -262.107727477085 -265.30463380345 -1.2951682190468 -7.45745737079092 -9.96514850068125 -15.903345143302 -19.2679762845295 -20.9780097650882 -24.2365212850657 -26.0801008176835 -28.2619794581022 -31.0421100305475 -35.1721143515738 -38.0181157928169 -41.0510388927982 -42.6438934608763 -45.4273237095781 -48.767592638542 -52.676159001208 -55.1484376718365 -56.8581270396959 -59.1104006405782 -61.6366465196739 -64.9659855440572 -67.2622926431766 -68.5598177370589 -70.2627541836988 -73.1977442179601 -75.759697730604 -78.9248566479336 -80.5351353630844 -82.2133410167174 -84.7014124213977 -87.8956961446746 -90.7400540826365 -93.0935888011811 -94.2383747123541 -97.0828747800006 -98.54806661203 -100.05924739304 -102.874631564923 -105.832793200355 -108.259232538322 -110.081180526041 -111.888924003192 -114.114043329479 -120.071627895424 -122.782579195322 -125.084288939167 -126.740716493295 -129.593889120097 -133.619316940914 -137.248420702619 -143.367268779657 -144.617737709086 -146.085851309561 -149.017443643201 -152.147840848225 -154.462414713672 -156.267353819231 -158.253759105343 -161.171571874086 -164.345081124365 -166.965689547506 -171.22296327629 -172.503606785379 -174.692026520008 -177.651904719631 -180.375146845326 -182.168538444747 -183.318210439572 -185.812367259252 -188.815403231465 -191.436966712803 -193.536798504045 -195.009230741181 -198.402953270023 -200.756016827048 -201.896186818139 -204.321218444973 -208.560181600869 -211.391089483887 -213.352213065439 -214.480733772682 -216.758201348972 -221.72825988129 -224.470181983654 -226.744767647251 -228.415602883687 -230.176182653583 -232.742983630021 -235.93915433788 -238.47344059962 -239.731367076891 -241.698253142746 -243.686798719785 -246.657481278636 -254.676337608681 -257.230078877965 -258.961408852687 -261.672755339435 -264.853433032689 -1.29527868401257 -7.44356156513419 -10.1627583826292 -16.2318675207411 -19.5675431457326 -21.2757441284122 -24.5094885319862 -26.3685707930633 -28.553897674737 -31.3635923895906 -35.5263652348456 -38.3727908242167 -41.4062140516641 -42.9997674324008 -45.7791060656537 -49.1089335485754 -53.0403167401329 -55.513736163578 -57.2238994559266 -59.4733929775502 -61.9547705459782 -65.3439177583938 -67.641142145245 -68.9379509628483 -70.642252406256 -73.5636569320082 -76.1339525391879 -79.3003174094475 -80.9452862626554 -82.6223247529705 -85.1321085508407 -88.3290124361325 -91.1761637278947 -93.5307247301378 -94.6754528314149 -97.5366315319688 -99.0037981594128 -100.513810408204 -103.322681694263 -106.312716999864 -108.738131892884 -110.560322839884 -112.366361969704 -114.592383864189 -120.498192063637 -123.213318170507 -125.515431752679 -127.172440482195 -130.03658780597 -134.108850153066 -137.731022487001 -143.969567686749 -145.219721741947 -146.694014759481 -149.599308816032 -152.732470848463 -155.047583223536 -156.852524589566 -158.838958983244 -161.762859203794 -164.941025987418 -167.563791360662 -171.80985786421 -173.090398811227 -175.291217665958 -178.235864342912 -180.957760480072 -182.751776516736 -183.900521357205 -186.418728498196 -189.418848071854 -192.040184469798 -194.140519208228 -195.612825444668 -199.020649125859 -201.370636972771 -202.498162664651 -204.920405027037 -209.306632636785 -212.144274978689 -214.105860290559 -215.233924917422 -217.512572095868 -222.700573288513 -225.444679160044 -227.718986087039 -229.389503017928 -231.143818641655 -233.689171665067 -236.922933786703 -239.455100235305 -240.713043063358 -242.673992893035 -244.67550042105 -247.636301736895 -255.521853629979 -258.05973274687 -259.791364775733 -262.506985380295 -265.649915508082 -1.29512028808749 -7.44825786581182 -10.068448360683 -16.0591804525878 -19.3997473437047 -21.1082017909451 -24.3925687746049 -26.240627485309 -28.4284480887025 -31.2238823120221 -35.3648669726041 -38.2102590090432 -41.2444839683311 -42.8382325524935 -45.6194111408557 -48.9402256328101 -52.8640110035158 -55.3367103657437 -57.0799479130244 -59.3391487147543 -61.8607289483103 -65.2269566751874 -67.5232500213811 -68.8204184997021 -70.5248900277949 -73.4672345838472 -76.0738595461513 -79.264439271914 -80.871599901328 -82.5484625990778 -85.0373675294382 -88.2509157120209 -91.1001763689217 -93.4545492350553 -94.599540700114 -97.4188913765706 -98.8898009576637 -100.400040988277 -103.21088763006 -106.178451327112 -108.60580530071 -110.428082405407 -112.229415574513 -114.449283538014 -120.299653708749 -123.011366089746 -125.313149554203 -126.96606975667 -129.826195312401 -133.86568456609 -137.484595559377 -143.614625597983 -144.864637017306 -146.340878330857 -149.289676034038 -152.420511806607 -154.735357066759 -156.540291161411 -158.524108856714 -161.428599130939 -164.6147885551 -167.236949098974 -171.489681476968 -172.769738067088 -174.975735776817 -177.931956412792 -180.653581797047 -182.447509380998 -183.594232061291 -186.110180025104 -189.120508964477 -191.74161003619 -193.842282035379 -195.314687468879 -198.727340111947 -201.073728178702 -202.197435049194 -204.627219081412 -208.931435973058 -211.766569762401 -213.728254469403 -214.856438968028 -217.141196127477 -222.092906251027 -224.83419457029 -227.109527598239 -228.779761652261 -230.534655554629 -233.129171954769 -236.344483729323 -238.877767072331 -240.13583713285 -242.103165086378 -244.09281408285 -247.073251527244 -254.133557227907 -256.623141675979 -258.354456778086 -261.073580842182 -264.22218215531 -1.29505270636539 -7.44481776562912 -10.0445073156387 -15.7631737406623 -19.1388163004407 -20.8490030109179 -24.1056752387291 -25.9499227703514 -28.1384859700269 -30.9370305818083 -35.0774228944911 -37.9231337712838 -40.9584534661929 -42.5518081388179 -45.3366962903487 -48.6508093588902 -52.5856194781431 -55.0602842163628 -56.7944321366022 -59.0577102812872 -61.5508961561759 -64.9186110793384 -67.2149216338754 -68.5119400655709 -70.2215154965605 -73.1487789338582 -75.7380121747269 -78.9058713961695 -80.5162864337731 -82.197198911928 -84.6976434279017 -87.8975510341853 -90.7439734044601 -93.0972660665274 -94.2421719622908 -97.1292427117135 -98.5825454573321 -100.097342485355 -102.914505288169 -105.898924586167 -108.323713656856 -110.145334948307 -111.951775741784 -114.177948787604 -120.077937656137 -122.789901988933 -125.09180458722 -126.753849472974 -129.655792106035 -133.763380285365 -137.383178212002 -143.658803725968 -144.908414274451 -146.383934987847 -149.323668577678 -152.45039914759 -154.765732585061 -156.570870964795 -158.551998250381 -161.457659624421 -164.642680781622 -167.263332363441 -171.512290733703 -172.792450224725 -174.996355853869 -177.968148394294 -180.692819630638 -182.486099219268 -183.634948834825 -186.139031161513 -189.142279392924 -191.763848539113 -193.864417711828 -195.336874967194 -198.783820777315 -201.134482376533 -202.259935325637 -204.681644700699 -208.966931181153 -211.800002008522 -213.761386916878 -214.888839521045 -217.163555592147 -222.155801338215 -224.897260410933 -227.171585690178 -228.842076786926 -230.597764341022 -233.156619114088 -236.381996959834 -238.914656415217 -240.172683668185 -242.144782865421 -244.143013718858 -247.099814664656 -254.868932495452 -257.400102123254 -259.131263951372 -261.849336347883 -265.051882523898 -1.29531761564326 -7.40805114334561 -9.97505230048428 -15.9544528741143 -19.3384806289531 -21.0474360909812 -24.3080142392419 -26.1557195547338 -28.3416717504726 -31.1107520995479 -35.2492021812085 -38.0983760641159 -41.1315409173913 -42.7246669227763 -45.5149282999809 -48.8411754061143 -52.7510363254964 -55.2228207823892 -56.9367196609228 -59.1974741485685 -61.7109845291046 -65.0394487012948 -67.3357626469364 -68.6331476575013 -70.3394616291991 -73.2588944114344 -75.749310810777 -78.9267977083815 -80.5391387335749 -82.220905779033 -84.7093501150055 -87.9006420488728 -90.7464013263726 -93.0993311424587 -94.2442459274985 -97.1111981387732 -98.5609693615066 -100.074852737304 -102.873377924806 -105.84553179849 -108.27020422731 -110.093372330465 -111.894744531384 -114.119396496319 -119.977569701793 -122.689326072588 -124.991782705967 -126.647393408755 -129.50659492941 -133.598513998802 -137.235867223694 -143.562783696267 -144.811871264055 -146.294557644169 -149.223530833797 -152.345605047795 -154.65938476207 -156.46440280209 -158.448036795797 -161.368857287238 -164.542920489325 -167.161623017476 -171.411102049098 -172.691660966863 -174.891533251361 -177.858177148801 -180.580226811024 -182.374021862218 -183.520785255466 -186.032570145628 -189.046038374538 -191.668483325869 -193.769395473764 -195.24181903585 -198.659619400139 -201.011035914619 -202.141946326503 -204.571498179767 -208.745606773079 -211.579464905687 -213.539996608458 -214.667451866549 -216.953492710683 -222.018717946253 -224.767174570409 -227.04152113029 -228.711910244079 -230.464695450322 -233.033623752584 -236.24246549567 -238.775212372861 -240.03311067782 -241.99627533546 -243.991063141983 -246.977741150286 -254.048284434257 -256.542531640643 -258.273872570819 -260.98666647465 -264.161054898309 -1.29525689208426 -7.42101192372796 -10.1525801337684 -15.952063123427 -19.3229694511019 -21.0320488539838 -24.2998003738159 -26.1556466771692 -28.3437418287034 -31.134164747773 -35.274741135322 -38.1217955675835 -41.1585624938097 -42.752374374797 -45.5281453995064 -48.8505229202391 -52.7802030380868 -55.2558741125136 -56.9725489907888 -59.2369225967808 -61.7499904668963 -65.1013530871602 -67.3965869173828 -68.6937418395151 -70.3978781224294 -73.3272397944959 -75.9283475725712 -79.1301253422483 -80.747535200305 -82.4261519227885 -84.9059276816141 -88.11845010338 -90.9665849700244 -93.3204348175296 -94.4653377641053 -97.3277961926534 -98.7806035422538 -100.289636706195 -103.088530727212 -106.061545049611 -108.487707869175 -110.308612527448 -112.116451072191 -114.340369425626 -120.18172248474 -122.888175971373 -125.189951929707 -126.839259338417 -129.693853097002 -133.768482386143 -137.398020502215 -143.759511675976 -145.008105515356 -146.485817248201 -149.421655371219 -152.544678482509 -154.860583682282 -156.665447569012 -158.654725883369 -161.576488053488 -164.751422842168 -167.371496497576 -171.624628784147 -172.905325284586 -175.103378191339 -178.066243012244 -180.789951519099 -182.583028028733 -183.732545596264 -186.244401431537 -189.245407783175 -191.865656812529 -193.966103429395 -195.438596747506 -198.842569191635 -201.195330149488 -202.327744844519 -204.77559399703 -209.000093126941 -211.837859117482 -213.799364269016 -214.928234164991 -217.212932179432 -222.238184760335 -224.980081758998 -227.254696515352 -228.925492718335 -230.682115164644 -233.241676446224 -236.469309842727 -239.003897530643 -240.261732427124 -242.234867798169 -244.232807126199 -247.188312820818 -254.659063032739 -257.158981647471 -258.889946270375 -261.596984878746 -264.776353214348 -1.29534115790946 -7.45066212412635 -10.2722994678854 -16.6166833856664 -20.0061395656247 -21.7144113143791 -24.9768799212231 -26.8326015828951 -29.0258964713074 -31.8052473321616 -35.9778114023753 -38.8222943984526 -41.855563381829 -43.4486153701086 -46.2242668976568 -49.5603573427041 -53.4698103581003 -55.940745252944 -57.675614243254 -59.9266638233473 -62.4143850778825 -65.8002352182491 -68.0956762114087 -69.3928227791856 -71.0975029405856 -74.0189740893432 -76.6148182127121 -79.8214189732341 -81.4473744080685 -83.1266664976784 -85.6148600977293 -88.8259956789441 -91.6709993495566 -94.0246625303956 -95.1695834051033 -98.0428215765003 -99.4821215351868 -100.990511808756 -103.81149202075 -106.784750101361 -109.211164222366 -111.034315981444 -112.839543699635 -115.064790296726 -120.94531759728 -123.652424049395 -125.954519854078 -127.605412261544 -130.442147663504 -134.529259526897 -138.158818679979 -144.33087286416 -145.579787930153 -147.055609064451 -149.953186956708 -153.091987809616 -155.406161879893 -157.211250760102 -159.191544869848 -162.093182745416 -165.280447357617 -167.901499408383 -172.160690755644 -173.441988264235 -175.636569202243 -178.588982720345 -181.310929973149 -183.104641244355 -184.252426455632 -186.779501195326 -189.782159730087 -192.403558119177 -194.503788678701 -195.976148690519 -199.369780304204 -201.718142018946 -202.849944384399 -205.276288506046 -209.547371624943 -212.387308604878 -214.348506613555 -215.477821193051 -217.747807343882 -222.903998121045 -225.646850333038 -227.920922706741 -229.591673171794 -231.34968825261 -233.905199351711 -237.123953783941 -239.658503272729 -240.916501939379 -242.877765685375 -244.872273706935 -247.854556465234 -255.463403035869 -257.964004857445 -259.695025413911 -262.417508056694 -265.574613560493 -1.29540443729716 -7.46041713401162 -10.0616434889459 -16.0086127786928 -19.3802094053793 -21.0881094554104 -24.3445561859726 -26.1850698276591 -28.3767844330195 -31.1824358368386 -35.3483108576166 -38.192778111039 -41.2288182397701 -42.8222062679678 -45.5985334645301 -48.9243216707299 -52.8303046717136 -55.2977987677177 -57.0392714516932 -59.3119245643991 -61.8146623556765 -65.188942488671 -67.4845707543857 -68.7816199260536 -70.483452029292 -73.4403841792264 -75.9882968712125 -79.1820660164688 -80.803654658208 -82.4743997537285 -84.9764396410398 -88.1798855123999 -91.025417835278 -93.3788563592716 -94.5237740183508 -97.3819908664877 -98.8310988388845 -100.343711430408 -103.13269441136 -106.104973788546 -108.531846555339 -110.35401391077 -112.156641217456 -114.387790388778 -120.110614312667 -122.820439901272 -125.122480574914 -126.778716014673 -129.667226476891 -133.744748780607 -137.362591527381 -143.70866059685 -144.958740431964 -146.431034706885 -149.333372053172 -152.470286843958 -154.784682441416 -156.58962433588 -158.572794318517 -161.476956933226 -164.669291340019 -167.290961995291 -171.534861878249 -172.814883292811 -175.014932985224 -177.965186046537 -180.686884648868 -182.480629185127 -183.628697811487 -186.139261683966 -189.131719142031 -191.753880720973 -193.853969253889 -195.326457064064 -198.7414321738 -201.089745703512 -202.21005979372 -204.641385770026 -209.008410581432 -211.839402916973 -213.800371480765 -214.930590448042 -217.215019103535 -222.202724598321 -224.948411054619 -227.223062971579 -228.893015661212 -230.64719139032 -233.218293038378 -236.451469422917 -238.986031052569 -240.244011977305 -242.213400675018 -244.203299031245 -247.168913777694 -254.810954793 -257.308133455935 -259.039853405591 -261.752117762495 -264.922931916248 -1.29524633267228 -7.45991417747214 -10.2719720770984 -16.2197196219815 -19.5772806738069 -21.2866045128128 -24.5577785817833 -26.4146158690707 -28.6046402637532 -31.4145855532821 -35.5231380548438 -38.3683807281649 -41.4036463722945 -42.9963035425671 -45.7968034714495 -49.1257760241486 -53.0441130733952 -55.5191346475666 -57.2105452555429 -59.4680626820811 -61.9618021899277 -65.2966399013618 -67.5922817173552 -68.8894731390326 -70.59339884588 -73.5297475580107 -76.08886983686 -79.2737455758336 -80.9147751297891 -82.5915039751961 -85.0583306403164 -88.2806915301905 -91.1263158823495 -93.4803624345028 -94.6251341067738 -97.489962279725 -98.9545325723569 -100.470506546754 -103.290845662356 -106.282532688749 -108.708166954099 -110.529804318228 -112.337620659715 -114.568734648313 -120.463515063441 -123.167949012888 -125.469772118498 -127.120422959722 -129.970942142571 -134.05041864187 -137.663742406284 -143.879095191997 -145.129619630385 -146.60271141341 -149.515208522763 -152.653352644811 -154.968858740516 -156.773787083975 -158.756224376308 -161.700100494786 -164.871623883897 -167.489845575121 -171.733523800426 -173.013605749266 -175.218384450321 -178.169685968602 -180.894394222862 -182.68829888441 -183.835974182252 -186.353478528486 -189.342213192546 -191.961337562287 -194.061628149137 -195.534005909727 -198.94773291842 -201.296474323459 -202.418298451249 -204.846779997319 -209.159883644953 -211.996805860624 -213.958225559508 -215.086390900903 -217.369309683666 -222.358311583615 -225.098592114929 -227.372669998066 -229.043189998922 -230.79769784923 -233.351111701064 -236.577066012491 -239.109723551176 -240.367668037616 -242.336043809177 -244.334450201151 -247.308688530077 -255.22148663746 -257.74239193644 -259.472956968356 -262.183768890841 -265.336109585381 -1.29509696807115 -7.44707105045149 -10.1026674086449 -16.5506075354232 -19.9441444074331 -21.652952062245 -24.9449439558513 -26.7819839424411 -28.9687531367306 -31.7494006588924 -35.8908218620973 -38.7382148627231 -41.7738711854785 -43.3670555220757 -46.1614960702108 -49.4964956540374 -53.4299060173928 -55.9053194897298 -57.6456803364539 -59.8939238524796 -62.3941075078318 -65.7377749706609 -68.0330632127315 -69.3300417097701 -71.0355372829059 -73.9781008566325 -76.5388669032834 -79.702849963174 -81.3332139717009 -83.0118301394104 -85.501450685445 -88.7121576532946 -91.5601960310222 -93.914791188552 -95.0596828291007 -97.9105560054392 -99.3624320062149 -100.871117008156 -103.695766346726 -106.672891560864 -109.100259921449 -110.922921686304 -112.73053196524 -114.961074007572 -120.779284822077 -123.487565770376 -125.789238977486 -127.446554673764 -130.330788687654 -134.35785797831 -137.963587628087 -144.13368094839 -145.385121717653 -146.857277900785 -149.771123423172 -152.916235976697 -155.231400220173 -157.036352124134 -159.022565380104 -161.930659681951 -165.129402165377 -167.750608001196 -171.991218760358 -173.271416156784 -175.471609671266 -178.428817173983 -181.150221652981 -182.943953837128 -184.09237956878 -186.602667457444 -189.616053006836 -192.235721738389 -194.335528887864 -195.807904140939 -199.212827028439 -201.562272223798 -202.685711222912 -205.117362070683 -209.40533511541 -212.235897831931 -214.196782053255 -215.326179157253 -217.606151929375 -222.683077366126 -225.424267996661 -227.698507600165 -229.368193362733 -231.121972200113 -233.667586850822 -236.887825913169 -239.421104762241 -240.679021827305 -242.641107282254 -244.647860714579 -247.617355976375 -255.358396477465 -257.862042996253 -259.593195835391 -262.312253774654 -265.459199044772 -1.29535209012524 -7.44176860072421 -9.98773229639084 -15.847278902851 -19.210481025751 -20.9188178736826 -24.19451886442 -26.0453410411977 -28.2332844131951 -31.0381280098625 -35.1749706945502 -38.0206554497738 -41.0519921558136 -42.6448977882918 -45.4189054422996 -48.7277590397633 -52.6248903845506 -55.0906401232915 -56.8264247893873 -59.0994020420824 -61.6113836794274 -64.9405534254934 -67.236778097783 -68.5339559644934 -70.2358974612614 -73.1802511548073 -75.7196632925021 -78.9158712594078 -80.5292032373762 -82.2082131345408 -84.7054079804206 -87.9247294080768 -90.7687043372031 -93.1222963210611 -94.2671743190227 -97.1073681790842 -98.5634388010577 -100.074557221489 -102.895057410891 -105.867796219607 -108.293298148879 -110.114783006445 -111.919175307968 -114.146673191803 -120.059988593558 -122.77103696615 -125.073280639462 -126.733962240641 -129.629967644542 -133.677785131496 -137.329272490397 -143.435199564434 -144.685887410629 -146.157271052697 -149.092228936511 -152.22001226283 -154.534250901929 -156.339333209008 -158.320267703517 -161.239715007663 -164.422275303907 -167.044273106356 -171.292513676072 -172.572691767926 -174.783964889717 -177.728410306212 -180.450510418817 -182.242106302752 -183.392070655779 -185.899649862329 -188.899196352187 -191.518956807511 -193.619895194027 -195.092343841208 -198.535774824522 -200.88380418559 -202.006512097907 -204.438361350105 -208.641996159959 -211.477161773104 -213.438894924963 -214.567562589066 -216.844844821333 -221.820571998669 -224.561343906824 -226.834727280829 -228.505930385278 -230.260726518944 -232.835411455053 -236.038629714234 -238.572372455108 -239.830353457513 -241.794167900692 -243.779407818689 -246.763492381788 -254.446972416197 -256.974686854503 -258.705576470391 -261.418738675438 -264.545341695244 -1.29523440016707 -7.44512247271677 -10.0224724003756 -15.7463930264826 -19.1283361326576 -20.8361479742085 -24.0965891622756 -25.9491888218527 -28.1348468355086 -30.9355242953106 -35.0865002182322 -37.9301597847257 -40.9628325978324 -42.5562580667427 -45.3332141697865 -48.6395766210214 -52.5462865255393 -55.0242613670107 -56.7319051638825 -58.9896546597174 -61.4911758480025 -64.8467086198728 -67.1421227439766 -68.4392977807302 -70.1479392197116 -73.0711746242695 -75.6256489169355 -78.7860322363992 -80.4036097170242 -82.0812665402023 -84.564685162571 -87.7783470491506 -90.6233154691417 -92.9769327516836 -94.1218417459079 -96.9709581115983 -98.4231620478315 -99.9340497858762 -102.734267897127 -105.698820710974 -108.125029535694 -109.946814277138 -111.749922963576 -113.976155505583 -119.876649126569 -122.583254169813 -124.885323679877 -126.538547683803 -129.397264936813 -133.522977208394 -137.145975268189 -143.435718931122 -144.684965030121 -146.160120584006 -149.102314617947 -152.235266508778 -154.55031707817 -156.355241885334 -158.335607848431 -161.222747536863 -164.409959804947 -167.030405165235 -171.280923958812 -172.561355615655 -174.756873591315 -177.725505943566 -180.447474191659 -182.241021160984 -183.387884168625 -185.903732422196 -188.895261317726 -191.518306761782 -193.618514405582 -195.090907960556 -198.487062563589 -200.839309839669 -201.967049094262 -204.387003685139 -208.624819193133 -211.4571247691 -213.418430885816 -214.546491005923 -216.812318926832 -221.787628355352 -224.527828281729 -226.802019129098 -228.472618653005 -230.226832581317 -232.788683800565 -236.007511651094 -238.54002675455 -239.798001406255 -241.765427757542 -243.750053194975 -246.728328412079 -254.060657583941 -256.539562153314 -258.270554547189 -260.97921062862 -264.163739634617 -1.29543413859172 -7.44128802177722 -9.92396368989147 -16.1426338206562 -19.5241759591503 -21.2333784390279 -24.5005803608346 -26.3519233495535 -28.5386000699486 -31.3322575444539 -35.4921138520711 -38.3366048785256 -41.3708830669392 -42.9636586472234 -45.768806014326 -49.0984178764467 -53.0371266420467 -55.5054948703093 -57.2310341200874 -59.4739257011021 -61.9499132707595 -65.3393151534139 -67.6351978354856 -68.9327957296479 -70.6374085724103 -73.5592957437294 -76.1109457916543 -79.3174094833008 -80.9401082266608 -82.6197579198822 -85.1071255418762 -88.312906346803 -91.1574335224874 -93.5107588228447 -94.6555715659236 -97.5221863822703 -98.9874460583211 -100.497412669136 -103.32575120715 -106.314911367892 -108.737965418495 -110.560548668956 -112.364809146904 -114.591382846894 -120.36294707498 -123.075147307121 -125.377639609947 -127.027151368993 -129.879971175445 -133.955639606401 -137.580772160891 -143.854116191412 -145.102861864705 -146.582015216519 -149.510858375953 -152.637174044775 -154.951113490519 -156.756068631168 -158.736108980429 -161.649822607402 -164.833331682102 -167.453729439802 -171.685007503746 -172.965554241728 -175.15738616679 -178.11657205274 -180.839445029594 -182.63317274501 -183.779470959673 -186.30231220909 -189.290248930577 -191.91342340413 -194.014130166091 -195.486519271527 -198.879940631039 -201.230678510058 -202.36905803915 -204.792167417762 -209.098766759434 -211.940318621056 -213.902178672097 -215.030157368018 -217.310729631596 -222.330351106162 -225.071184224528 -227.345563122392 -229.016317445849 -230.771921849297 -233.345746477873 -236.567151413896 -239.100347491712 -240.358246611656 -242.327273038614 -244.32402965138 -247.273103276478 -254.388145249166 -256.875180094178 -258.606069442208 -261.312566645261 -264.475685108728 -1.29521552944091 -7.43486961944087 -9.92456865905323 -15.5179041404759 -18.8718549621946 -20.5806941446836 -23.8498434202155 -25.697380764686 -27.8849588195647 -30.6798543370874 -34.8061828936912 -37.6541058015677 -40.6870527680489 -42.2802615759234 -45.0650416705669 -48.3928167386442 -52.321680618903 -54.7976646179354 -56.5236543239549 -58.7683376184058 -61.2770934668849 -64.6754261149551 -66.9706316711662 -68.267991152434 -69.972551441301 -72.9255869492054 -75.4979350363125 -78.6451303780648 -80.2477791684346 -81.9275455975769 -84.4106858060325 -87.6066650330585 -90.4508240515308 -92.8063250276289 -93.9512129119995 -96.8072887980064 -98.2686191168283 -99.773927852884 -102.583623892004 -105.57278110428 -107.998756089536 -109.820971470047 -111.624503653636 -113.846182455959 -119.869271553629 -122.578068847159 -124.880257334558 -126.541738344584 -129.424036733461 -133.46513504386 -137.084721196823 -143.407915924906 -144.657647037093 -146.134398388289 -149.039479714446 -152.192227281176 -154.507048167119 -156.31202068967 -158.299425654599 -161.180229373054 -164.369262594779 -166.990748942474 -171.239137367408 -172.519463081505 -174.723617435211 -177.675569921968 -180.398297177002 -182.192184616679 -183.339915652631 -185.861768167326 -188.848379706448 -191.470226682603 -193.57008518902 -195.042411197504 -198.474194671375 -200.8262252679 -201.941551099454 -204.37589499361 -208.610551986046 -211.44381674938 -213.405039414967 -214.532104138217 -216.812928542257 -222.027812572165 -224.772752156487 -227.046991801034 -228.717193720861 -230.472857378109 -233.045538763303 -236.284873222851 -238.819038191837 -240.07692766249 -242.051086007922 -244.042149528938 -247.007430664429 -254.573619387486 -257.107458954882 -258.837753569804 -261.550078188645 -264.693083927773 -1.29528394014189 -7.44715177917085 -10.145414532772 -16.4789880643401 -19.8341035447001 -21.5420574878056 -24.7912915099866 -26.6585887422535 -28.8488898088378 -31.6525633539783 -35.806715857256 -38.6514031612259 -41.6843931433747 -43.2778698667036 -46.0434435839725 -49.3761832795407 -53.2941669299735 -55.7665593952714 -57.5086738037544 -59.7700557109181 -62.246745848222 -65.6203977636218 -67.9170736159223 -69.2147707758391 -70.9227456797394 -73.8587723860605 -76.4510739488524 -79.6269127995353 -81.2613802314331 -82.9425419110025 -85.443992010089 -88.6293433311234 -91.4784836131329 -93.831653187769 -94.9764858133401 -97.8409661253952 -99.3050546613339 -100.816404406511 -103.613222568141 -106.602028166093 -109.028513949562 -110.850380629021 -112.657142261903 -114.884566895424 -120.869307922789 -123.575427067282 -125.877804055679 -127.53447524017 -130.401765392381 -134.473838571571 -138.095850532487 -144.431337691 -145.682681952177 -147.151911256343 -150.07902151449 -153.211069237312 -155.525086146517 -157.329828272732 -159.312724372397 -162.20786017055 -165.413976097578 -168.033960465873 -172.284878124384 -173.565103588113 -175.755442449538 -178.715635903801 -181.437360143657 -183.231151314375 -184.379179888842 -186.892614671062 -189.895006501974 -192.518584632691 -194.620040487405 -196.092516502649 -199.522176436636 -201.870404578603 -202.995079570767 -205.432080297284 -209.760597055482 -212.594697993008 -214.556170636726 -215.683604742437 -217.967546290576 -223.108173796255 -225.851320293155 -228.126109498412 -229.796189369151 -231.551900459041 -234.12111661938 -237.340555530802 -239.873570228019 -241.131546443464 -243.102498017546 -245.099119647506 -248.056843516712 -256.257744780643 -258.799753070896 -260.531083095938 -263.24995441913 -266.408057216055 -1.29508332339224 -7.44740538962563 -10.1331228820836 -16.4442977305845 -19.791797665574 -21.5009351796139 -24.7848321883573 -26.6410959621733 -28.8317089928877 -31.6335915355745 -35.7727034091951 -38.61904574772 -41.6514568647853 -43.2442637557895 -46.0201406905735 -49.3476752685966 -53.2549717792213 -55.7274764763932 -57.4671839857298 -59.7301969797416 -62.2382422508012 -65.5712096324776 -67.8669966696674 -69.1642899027731 -70.8702481395358 -73.8072159799861 -76.3940576670405 -79.5856217351778 -81.2008376643609 -82.8814977786834 -85.3636321014554 -88.578472344186 -91.4231938181208 -93.7779435385701 -94.9227147502159 -97.784300085925 -99.2384006561229 -100.750243867692 -103.545529825549 -106.529612510239 -108.955682243409 -110.778266449278 -112.589769889082 -114.820926328598 -120.628336334426 -123.344434715417 -125.646639365317 -127.293833427304 -130.153360849148 -134.236580617475 -137.871685882466 -144.049606432845 -145.300332300305 -146.767237653271 -149.717411117254 -152.835245919583 -155.150176394771 -156.955307374661 -158.938192721616 -161.842496426177 -165.036545675209 -167.65976793 -171.906529878635 -173.187249198627 -175.387904890561 -178.342757297908 -181.064880806334 -182.858304868218 -184.005713313525 -186.525187185252 -189.520868597249 -192.14350137565 -194.243517719395 -195.715766462894 -199.135431045217 -201.484963977245 -202.613656431642 -205.029332863262 -209.303957262628 -212.136401198718 -214.096989907612 -215.226723848452 -217.499813721673 -222.494882008774 -225.237066858411 -227.511401433441 -229.182390754114 -230.940688825836 -233.526009674427 -236.749765820598 -239.281662140075 -240.539527124382 -242.508329955647 -244.508565512459 -247.486819921534 -255.434020068027 -257.959992808409 -259.690660479078 -262.392041287703 -265.575277715412 -1.29515163859562 -7.42670756659803 -9.88227241647861 -15.9889562671469 -19.3535643560005 -21.0626512459355 -24.3381159578446 -26.2034259021895 -28.38921909115 -31.2055277016664 -35.3411610093626 -38.1883430158655 -41.224794429133 -42.8180048220918 -45.6006860421188 -48.9219811570768 -52.8425410308382 -55.3218204939521 -57.02509792243 -59.2840163090731 -61.7508448263321 -65.1678397673613 -67.4647139328622 -68.7617076254138 -70.4679337858318 -73.3851676905308 -75.961096730116 -79.1067445410349 -80.7429151217354 -82.424873486211 -84.9081443879572 -88.1180782883292 -90.9641414857354 -93.3177699293247 -94.4625936618907 -97.3146612386953 -98.7704022779182 -100.283777391214 -103.102002770829 -106.054114516272 -108.479777082865 -110.301545957924 -112.105313290239 -114.331473171044 -120.189337366628 -122.906400386934 -125.209201805938 -126.862499174938 -129.722416328181 -133.774864349641 -137.395348832601 -143.618512613971 -144.868211270033 -146.337074063118 -149.261566414164 -152.396963800605 -154.71057066618 -156.515692121276 -158.491173613169 -161.41951792877 -164.612335807615 -167.232855293695 -171.479592548862 -172.759623535275 -174.961369578576 -177.910442549132 -180.639079609733 -182.43256598387 -183.578902653697 -186.091157127065 -189.108581678749 -191.730005848193 -193.830563050688 -195.302953436783 -198.691067072743 -201.037749389367 -202.160959122922 -204.593249272612 -208.863424371317 -211.696001297345 -213.657123069779 -214.785554966101 -217.063192056406 -222.109076792927 -224.851058850553 -227.124829014241 -228.795491647692 -230.552963573874 -233.141725414881 -236.356743861561 -238.889758133954 -240.147818789939 -242.112095959623 -244.111205361013 -247.081218011933 -254.293933288075 -256.796553686661 -258.528112532024 -261.237713429319 -264.432679790803 -1.29512989630391 -7.45585927967759 -10.0503136619186 -16.2057343519696 -19.5914700354984 -21.3008343824562 -24.5634734767496 -26.4075649027848 -28.5961872380291 -31.3920168964193 -35.5253714189077 -38.3723873252616 -41.4064339152492 -42.9996615578322 -45.7764350203091 -49.0978174254162 -53.0377355098209 -55.5174648390847 -57.2385747984293 -59.504785368463 -62.0275582854695 -65.3685780374852 -67.6633643926615 -68.9604929831445 -70.666581768331 -73.6149709928108 -76.213449658909 -79.3604422212411 -80.9536377612054 -82.6322282118211 -85.1234362655851 -88.3243144801489 -91.170275198369 -93.5242125447087 -94.6689704331981 -97.5175481437047 -98.9641951166981 -100.47214610707 -103.266022772358 -106.258345948477 -108.686582894608 -110.508082823001 -112.312448621245 -114.541103467277 -120.555064489807 -123.266048298071 -125.567962405013 -127.222173268791 -130.089912174842 -134.140544085621 -137.75983897014 -144.015769558437 -145.265086381257 -146.739513954288 -149.673625954358 -152.810491436523 -155.126745737265 -156.931755559544 -158.91738665256 -161.834645381337 -165.010030507505 -167.630560255075 -171.881118894254 -173.161358338272 -175.355093286679 -178.312263423797 -181.034272832438 -182.827874962706 -183.975229020724 -186.491622099686 -189.495453203566 -192.116687748214 -194.216503465416 -195.688856536973 -199.106770977997 -201.457105218126 -202.580431569237 -205.00881763812 -209.292009999474 -212.123710788145 -214.084394816216 -215.211489581813 -217.491661777332 -222.541789366985 -225.28348716031 -227.557977598023 -229.228161396566 -230.982623981374 -233.552559612069 -236.773609390082 -239.307405886825 -240.565331133437 -242.533157662944 -244.519184758084 -247.482957368509 -254.941804675902 -257.462219816003 -259.193321465892 -261.902276224225 -265.046713600916 -1.29517389234732 -7.43314338323326 -9.98448236987786 -16.3545053165621 -19.6853796971305 -21.3952154722229 -24.6701277946055 -26.5222474082574 -28.7101188960202 -31.5087101185022 -35.6302507608838 -38.475478063106 -41.5074882711863 -43.1005226419413 -45.8748528563146 -49.1891498846193 -53.1142383574142 -55.5949499983602 -57.3000785464947 -59.5524710308823 -62.0254814612495 -65.422761793721 -67.7192265507706 -69.0165842342541 -70.7224311751986 -73.6765782736026 -76.1922453439001 -79.3483378564283 -80.9534706132464 -82.6353572952044 -85.1372761165862 -88.3193604018164 -91.1668548164844 -93.5209180735956 -94.6658453408426 -97.5142632192114 -98.9690340683898 -100.480372491878 -103.287544654904 -106.273224156931 -108.699974501993 -110.522556724816 -112.327919537644 -114.556676886655 -120.335837732967 -123.052047406553 -125.354334885181 -127.010258223424 -129.859001381264 -133.94562813422 -137.562515870761 -143.672524923393 -144.922919321198 -146.392198055516 -149.323378560808 -152.466304564216 -154.782620701303 -156.587626371777 -158.572826218417 -161.479019497631 -164.653777027205 -167.274534285369 -171.523622325137 -172.804071163067 -174.995079934479 -177.938994432683 -180.662161032649 -182.455620372748 -183.603333437408 -186.127818798279 -189.111155932914 -191.732650307369 -193.832639772342 -195.305023238192 -198.67034103689 -201.02121675665 -202.151705617596 -204.582652210573 -208.871625915958 -211.705085935163 -213.666589499202 -214.793619977668 -217.075382277247 -222.149900684581 -224.89200792773 -227.167003169016 -228.8373368407 -230.593853090146 -233.153214434705 -236.363382409271 -238.897696100527 -240.155646740288 -242.117382807804 -244.114160309282 -247.082983079411 -255.189244922671 -257.734541058701 -259.466466751475 -262.182235064893 -265.366262583423 -1.29520014929779 -7.43939009948697 -9.97852977586052 -15.904159759909 -19.2426003745415 -20.9517580073405 -24.2117928938445 -26.0612794745606 -28.2510745911867 -31.0408870897167 -35.1650220009019 -38.0103046628476 -41.0465676270473 -42.6400734862469 -45.4486601758138 -48.7667883813749 -52.6818867358509 -55.1527925052686 -56.8889233608611 -59.1599895317995 -61.637238622953 -64.9943459093369 -67.2907056784502 -68.588196863862 -70.2924486910061 -73.2238078504064 -75.7727516388145 -78.9493104808878 -80.5562758102083 -82.235804535068 -84.7312418253691 -87.9311100210331 -90.7770931830306 -93.1315633191714 -94.2764510744038 -97.1158957369025 -98.5687403013434 -100.079444118933 -102.884231305831 -105.862093677215 -108.288610930618 -110.111332188521 -111.918171192271 -114.146682317977 -119.989104573049 -122.706120904649 -125.008175877591 -126.658555835682 -129.530102008841 -133.593156049295 -137.220490601542 -143.412813847788 -144.663938243883 -146.132813864787 -149.043230158915 -152.196782899265 -154.511843683931 -156.317064352556 -158.298382707585 -161.226246233188 -164.423163370884 -167.045412616128 -171.296568272658 -172.57694407061 -174.774171627719 -177.721363123678 -180.448174445841 -182.241964944768 -183.391671187829 -185.897309834749 -188.883800836021 -191.515142679929 -193.615662195204 -195.088002240074 -198.495408681677 -200.848871364734 -201.979024458113 -204.408349392932 -208.678810765874 -211.513751720645 -213.474808281862 -214.599780152202 -216.87740784365 -221.906450788304 -224.64626975993 -226.921227102135 -228.592244688322 -230.347725797766 -232.911276116072 -236.132613036165 -238.666677467373 -239.924671756629 -241.891375932933 -243.88912705156 -246.861256820559 -254.762981709604 -257.285577072006 -259.017037011406 -261.735706213012 -264.886591510045 -1.29514690256157 -7.44282611582201 -10.1185868336666 -16.5939752510484 -19.959361799866 -21.6674461494644 -24.8693160314685 -26.7493207470945 -28.9385996691038 -31.7329697989522 -35.8608025229292 -38.7073387576301 -41.741614655561 -43.3348500489942 -46.1560600814726 -49.4843533178482 -53.4092470491039 -55.88685649712 -57.6215455212744 -59.8696249711907 -62.3507507280233 -65.7662063661705 -68.0617731762422 -69.3591737366176 -71.0623545259764 -73.9902958833224 -76.5444761925022 -79.7517175018547 -81.4005660740057 -83.0807865773094 -85.5562535761481 -88.7518119606656 -91.5957207907676 -93.9501361477096 -95.0950969773749 -97.9463447538713 -99.4046959100519 -100.916389849901 -103.746486960479 -106.718372585385 -109.143361384002 -110.965200080557 -112.773989380346 -115.01589822134 -121.021600535856 -123.736579932333 -126.038820867146 -127.693450945475 -130.571958023039 -134.699199387472 -138.330905223565 -144.371836416478 -145.622243130132 -147.095249776987 -150.024410705885 -153.156084832812 -155.471152654011 -157.276256116851 -159.256914274981 -162.178915476617 -165.360319447833 -167.981147441926 -172.236120091637 -173.516370854328 -175.710857298582 -178.661413718476 -181.388437504982 -183.182093381369 -184.328439037903 -186.83959430236 -189.847877337762 -192.470011890011 -194.570237611215 -196.042832264635 -199.460493620661 -201.81242211046 -202.946180458526 -205.365740584216 -209.684316766754 -212.519978627347 -214.481241584255 -215.60902421345 -217.891641710402 -222.934754551362 -225.676460796513 -227.951797300788 -229.622010170276 -231.37715320465 -233.953147763045 -237.15806807271 -239.691513028982 -240.949510932077 -242.914752639128 -244.904920808767 -247.869908632096 -255.651689390478 -258.165304751598 -259.896708517966 -262.613588408331 -265.755541547968 -1.29526510809427 -7.44489707215176 -10.0981931635673 -16.2165445350083 -19.5723428504287 -21.2814576073693 -24.5649620616935 -26.4062609088302 -28.597193866041 -31.4116080065418 -35.5366202693163 -38.379389798331 -41.4136835702608 -43.0073885008053 -45.7945316863447 -49.1272071130356 -53.0732070328718 -55.5511464816256 -57.2742108230289 -59.5147412894719 -61.9767601974775 -65.3884279254054 -67.6844787663395 -68.9813825605685 -70.6868000502908 -73.6202175283826 -76.14941195635 -79.3067930921946 -80.9347967551134 -82.61261910231 -85.112308070158 -88.2951099700188 -91.139758388669 -93.4936752568299 -94.6386663755548 -97.4902611924473 -98.9393722782855 -100.453158601345 -103.26702921092 -106.262043636574 -108.68738935459 -110.509551615395 -112.31165755543 -114.531659972928 -120.446688986585 -123.163678089973 -125.465675908366 -127.11482405589 -129.96878912845 -134.026866126552 -137.649909095777 -143.754325124812 -145.005117142604 -146.47426666706 -149.402797773805 -152.535543344306 -154.848812209793 -156.653771906129 -158.635838403146 -161.534832534302 -164.718830260901 -167.34105528034 -171.59274084465 -172.8744007006 -175.082240230771 -178.045357881496 -180.76351998 -182.556850857523 -183.704563500688 -186.219804592 -189.224392001731 -191.851955434882 -193.952578374888 -195.424880322239 -198.798861438845 -201.158228457072 -202.298368550293 -204.737467251309 -209.036583002223 -211.872537470026 -213.833465034092 -214.961277479098 -217.254997080141 -222.340627121573 -225.084145431454 -227.359980119473 -229.030514118425 -230.78298794995 -233.362696182335 -236.594643318245 -239.127546071544 -240.385426618293 -242.357184883215 -244.351095984298 -247.317294956117 -255.305525696503 -257.844564465813 -259.574979743668 -262.296453922417 -265.422177051358 -1.29508718677157 -7.45130543727135 -10.0215937125931 -15.7340238652748 -19.0871380094403 -20.7951462063626 -24.0390761695408 -25.8848507307081 -28.0746340460499 -30.8917930534364 -35.041733806045 -37.8904001145987 -40.9248552946818 -42.5190338884914 -45.2978148614784 -48.6260604693983 -52.5327293612583 -55.0097301115953 -56.6949065681801 -58.9519246842926 -61.4558992868192 -64.8173463539468 -67.1134923381767 -68.4111840412134 -70.1162956972061 -73.0680641986883 -75.6061291988349 -78.7993930467569 -80.4329156215754 -82.1104450169383 -84.6032085133805 -87.8152708349642 -90.6632513923368 -93.0163602034401 -94.1612190101339 -97.0052444101394 -98.4425026061013 -99.9577780538152 -102.789236759559 -105.769790372807 -108.194427499154 -110.016824107974 -111.818188380374 -114.046155072347 -120.018357787988 -122.72253258744 -125.02477408384 -126.68023728616 -129.535119691875 -133.617702566695 -137.244979790517 -143.404652505403 -144.655704464941 -146.12611662304 -149.056702562445 -152.191935314593 -154.50645538016 -156.311515395176 -158.294287379261 -161.225370588248 -164.408387325062 -167.032417259034 -171.287742022891 -172.567861172935 -174.763321296579 -177.716034883534 -180.441471550581 -182.234609655813 -183.384046947927 -185.904454396407 -188.901939814 -191.523708660005 -193.624810277348 -195.097119407259 -198.520290440231 -200.86524247147 -201.994400704976 -204.419018238567 -208.672762693418 -211.511122666953 -213.472367912138 -214.598786219947 -216.882217541537 -221.879297870686 -224.626487501225 -226.901525730381 -228.572476715896 -230.328191571816 -232.89707524808 -236.115065113023 -238.647397085815 -239.905491090173 -241.874246648958 -243.863946826246 -246.83162858636 -255.180585805457 -257.731106206978 -259.46227424975 -262.175970262076 -265.34861095663 -1.29528900570996 -7.42957732685103 -9.95127314990865 -15.8051753016499 -19.1727603675694 -20.8814965480998 -24.164176280191 -26.0079785884949 -28.1961080009024 -30.9614171502516 -35.1145370287498 -37.9564629333878 -40.9885889805887 -42.5818117537169 -45.3554409643687 -48.6739755338102 -52.605981100392 -55.0822196786325 -56.8049459005207 -59.0626019109256 -61.5660036055571 -64.9327863161558 -67.2288955247241 -68.5259533425308 -70.2314521487975 -73.1555350299211 -75.6642325760021 -78.8645753366638 -80.4778611029847 -82.156721535804 -84.6514291947735 -87.8549396124492 -90.7054442936401 -93.0592451257547 -94.2040673786541 -97.0672573080219 -98.5204115203499 -100.027472028728 -102.820947767638 -105.828016631433 -108.255011776828 -110.077622651719 -111.881908355376 -114.11677172361 -120.032654337601 -122.74469115893 -125.046826094262 -126.697653387274 -129.553152783744 -133.650970213235 -137.271408976492 -143.575050579265 -144.825887055695 -146.300014810506 -149.211957457263 -152.341707375949 -154.655869501561 -156.460886289215 -158.443155712584 -161.376661087176 -164.566200362323 -167.184897346616 -171.424247076794 -172.704442797628 -174.911549406336 -177.867084863349 -180.58833297819 -182.382234613098 -183.530185024961 -186.048219239456 -189.059052382163 -191.681140369299 -193.781994986579 -195.254407360344 -198.649306011826 -200.997063972844 -202.126011421175 -204.559678583978 -208.804530247354 -211.637385785747 -213.598835675637 -214.726854306121 -217.004259666946 -222.085488133758 -224.832190784019 -227.106644229541 -228.777535400745 -230.53000087974 -233.092355072973 -236.309547495664 -238.843851452531 -240.101767999073 -242.060868691225 -244.051993235726 -247.027634587491 -254.784246131958 -257.292338392982 -259.023859258011 -261.741848479428 -264.943999660222 -1.29518715770203 -7.42900578460928 -10.0653430135872 -16.5428007085547 -19.8820370212801 -21.5912164113427 -24.8339306829166 -26.6816527294258 -28.873579127675 -31.6656427228168 -35.7921148295331 -38.6378410504293 -41.671468847836 -43.2645425876453 -46.0468477448705 -49.3804765638226 -53.2922930630704 -55.7654747620764 -57.5066376861138 -59.7719872411146 -62.2780204825167 -65.6376011280797 -67.9336007237718 -69.2308664830148 -70.9321759311555 -73.8810442576301 -76.4919120961313 -79.6541491946844 -81.270578713825 -82.9497837560127 -85.4264907239645 -88.6192786600564 -91.4656884235657 -93.8193657572209 -94.9643627630577 -97.8490588438821 -99.2915517581248 -100.801358184418 -103.622215890126 -106.606736485483 -109.031775586715 -110.854269342684 -112.661395886334 -114.892251732985 -120.698626722245 -123.415580556957 -125.717502700365 -127.376117007783 -130.238988820719 -134.302658221402 -137.92469735021 -144.11914012746 -145.370920717937 -146.841508183186 -149.774405328358 -152.90816778606 -155.222869076095 -157.027892259776 -159.00760530205 -161.910247543765 -165.108524320968 -167.728957011079 -171.989340806883 -173.269477346972 -175.472530524997 -178.430985894745 -181.153498664168 -182.946327187628 -184.095667571326 -186.602259242596 -189.609958908537 -192.23642348013 -194.337124466803 -195.809570082162 -199.187337560517 -201.543091850143 -202.680262231899 -205.117934139037 -209.426190453505 -212.258237890215 -214.219653503673 -215.347591317032 -217.614777259053 -222.748018577948 -225.492961908546 -227.766992615238 -229.437810173331 -231.192915458339 -233.74547171569 -236.953068473705 -239.486305802281 -240.744207779275 -242.720109876195 -244.714428225348 -247.671241092371 -255.50123041576 -257.990710450098 -259.721965652851 -262.424142768633 -265.620833804202 -1.29508796539106 -7.4490075646 -10.2044363451991 -16.6070089372426 -19.9585103939152 -21.6662909244532 -24.9145231923634 -26.7597312694813 -28.94854099488 -31.7235261398996 -35.8961114504201 -38.7464884227517 -41.7802158834157 -43.3737230003018 -46.149170288269 -49.4571825873065 -53.4068964238629 -55.8856151298046 -57.5853985360355 -59.8536308929345 -62.3646610548111 -65.743200994492 -68.0389364668529 -69.3359176691668 -71.0434460851674 -73.9750034059482 -76.5042991674526 -79.6588265913042 -81.2853717299717 -82.9653048099019 -85.4423290539666 -88.6476755353189 -91.4916832490654 -93.8454026420799 -94.9903195451412 -97.8540899134035 -99.3168075797889 -100.822580571831 -103.623644305331 -106.581523174958 -109.005451356749 -110.827168269176 -112.633413673048 -114.861188874566 -120.888706933531 -123.598576067531 -125.900276057401 -127.562224236924 -130.418156928588 -134.480589259789 -138.101902292222 -144.395951615534 -145.646654903633 -147.116435640692 -150.059288489037 -153.196965987364 -155.512234752299 -157.317145724945 -159.305361373883 -162.217636930821 -165.396008620771 -168.016128453503 -172.256202761521 -173.536788619952 -175.733738492639 -178.686021112942 -181.413637854249 -183.207190466867 -184.35557502128 -186.866319524281 -189.858917497831 -192.480105732709 -194.581380478381 -196.053780803861 -199.459082614235 -201.811051111446 -202.932814547224 -205.366808629688 -209.657478754429 -212.491983388467 -214.453133099273 -215.582240611209 -217.845065305111 -222.791818600596 -225.533109915041 -227.806988284756 -229.477805121767 -231.234226114761 -233.825343541757 -237.023861978956 -239.557584029661 -240.815591881057 -242.78723854724 -244.782030058389 -247.741253746038 -255.416587442775 -257.911021448461 -259.642572134996 -262.366901139787 -265.534032141494 -1.2952626958223 -7.43381579468527 -9.94510594122682 -15.8689158660299 -19.2307366059879 -20.9394579592251 -24.2203274262887 -26.0787345091657 -28.2690498895702 -31.0894158729882 -35.2309080716241 -38.0755718957954 -41.1086957896366 -42.7023012901174 -45.5068907722953 -48.8442870431075 -52.7686752788227 -55.2417698171843 -56.9694336301491 -59.2250866256598 -61.7243410042859 -65.0764119743112 -67.3731646242624 -68.6705778151704 -70.3739715164633 -73.2727620994233 -75.8045751991821 -78.9953007833242 -80.6132521497943 -82.2891173926978 -84.7753852697819 -87.9917122762047 -90.8349987108656 -93.1888583598667 -94.3338727460853 -97.1840276179309 -98.6370609426622 -100.147567433297 -102.942512258228 -105.925245037619 -108.350828300496 -110.172569830034 -111.980043936151 -114.206944088879 -120.032940390595 -122.749060515057 -125.051402384657 -126.706872462501 -129.599851839769 -133.748559362415 -137.373445557334 -143.563736140042 -144.814520055984 -146.286983022319 -149.205585987375 -152.342651322572 -154.657148937049 -156.462178864767 -158.446824631753 -161.337393972893 -164.528871522363 -167.14823487471 -171.393077333072 -172.673702216945 -174.880141637302 -177.829875374643 -180.553391888296 -182.346825566566 -183.494252579257 -186.01594058316 -189.008332057112 -191.630324759865 -193.731101567207 -195.203432053238 -198.593938009713 -200.939530601607 -202.064228279908 -204.490015558852 -208.838119660703 -211.66614740992 -213.627501830762 -214.755723152494 -217.03485493387 -222.179691528087 -224.925560863781 -227.199942136753 -228.870032641414 -230.62515383115 -233.207663341039 -236.426293174511 -238.960387399677 -240.218516598144 -242.175402982096 -244.164084120767 -247.148144813299 -255.250136236446 -257.786000515111 -259.51693353229 -262.237492476099 -265.387097633833 -1.295196277758 -7.44529312723675 -10.1478872574644 -16.0954604198063 -19.4538880468013 -21.1624879158947 -24.4093760013938 -26.2496318480661 -28.4364808605094 -31.19992441009 -35.3692844597413 -38.2158175217526 -41.2490429432625 -42.8425844865907 -45.6089822918607 -48.9322735192613 -52.8372900249819 -55.3014471020302 -57.0330976038393 -59.2804928011209 -61.7724724466229 -65.1264819533385 -67.4224333999548 -68.720145250825 -70.4296014861283 -73.3693917264968 -76.0265604338779 -79.1920117148855 -80.819916310472 -82.4985472013099 -84.9822468286471 -88.1809276440377 -91.0266580853304 -93.3800227771163 -94.5249115960576 -97.38582996555 -98.8498365456455 -100.358128670616 -103.172543559205 -106.151744784781 -108.577722204427 -110.400324411735 -112.206256270155 -114.441470612724 -120.449862452719 -123.157516115588 -125.459750497622 -127.112436804127 -129.981075183981 -134.084352239122 -137.71179765024 -143.839313504503 -145.089442011296 -146.563069056684 -149.469662095511 -152.595155243416 -154.910382774711 -156.715566253581 -158.696315083056 -161.599058566869 -164.786535901621 -167.407037442073 -171.663726673664 -172.943875793391 -175.1356487582 -178.091013725028 -180.813165777782 -182.607270844166 -183.756888590621 -186.282384509443 -189.276411267921 -191.896220690264 -193.996357156715 -195.468697633349 -198.851710485352 -201.204911891443 -202.349814739561 -204.773947568832 -209.127517314699 -211.962051006435 -213.923028473206 -215.049326089099 -217.32565881041 -222.372580366739 -225.116291328355 -227.390623807719 -229.06091321515 -230.818820865023 -233.386858538374 -236.608768927435 -239.142155341346 -240.40012917721 -242.375164041614 -244.373503467343 -247.33814078902 -255.076816506314 -257.590934432118 -259.322399028509 -262.033492771725 -265.206960748666 -1.29517685839654 -7.44015776214952 -9.97846644956881 -16.2407587400705 -19.585146433157 -21.2939356128829 -24.5464852996973 -26.4020998414572 -28.5864372590122 -31.3663355554481 -35.5130106940538 -38.3575793789872 -41.3934704395888 -42.9867802682964 -45.7657411275769 -49.0941219574898 -53.0081543147367 -55.4810473917926 -57.1957986488287 -59.4363989429625 -61.9108139206846 -65.3000333098169 -67.5958249710691 -68.8932354849522 -70.598228668001 -73.5311522468731 -76.0648456015347 -79.261308493672 -80.8984423380688 -82.5736464488612 -85.0602734124474 -88.2650202337049 -91.1107906549861 -93.4646575388087 -94.6096109972013 -97.4608701268092 -98.9114863254909 -100.423989157786 -103.227468034589 -106.208017836295 -108.633590252723 -110.455433983413 -112.25884124083 -114.487605162724 -120.294209521294 -123.012191002507 -125.314750997761 -126.968251306516 -129.839800697942 -133.966813672847 -137.587893085401 -143.671181665421 -144.922437591382 -146.391452726081 -149.329719576641 -152.477060403423 -154.790861182661 -156.595800747437 -158.587371335334 -161.490982183468 -164.695394370532 -167.315588463281 -171.567878416428 -172.84802421356 -175.050253032701 -178.004887528818 -180.726729204859 -182.519600453257 -183.666649251338 -186.172701241963 -189.160878605687 -191.784122364069 -193.885121465519 -195.357569883004 -198.770145468429 -201.125878218376 -202.257541208179 -204.694013040576 -208.953456887709 -211.793847398753 -213.75514967894 -214.881655571816 -217.158377397162 -222.229662293967 -224.970309478636 -227.24419043326 -228.914288069703 -230.668378866242 -233.245626328929 -236.472089029373 -239.006172263659 -240.264024658549 -242.236616722877 -244.233465370316 -247.189975495953 -255.296943874854 -257.835226510395 -259.566602791619 -262.286918177542 -265.42794720417 -1.29501564076966 -7.43809139351267 -10.0982370339496 -15.9287524690607 -19.2779318472669 -20.9867835144 -24.250720541209 -26.1159067206211 -28.3075870604415 -31.1043428905925 -35.2491004843518 -38.0943996117184 -41.1296374443214 -42.72315336273 -45.4922285455546 -48.8351167614155 -52.7542111435508 -55.2216873211371 -56.978033738176 -59.2455720887695 -61.7521099417786 -65.1219324169551 -67.4170857036384 -68.7146625037668 -70.4205648657785 -73.3349926272898 -75.8557501848396 -79.0612799166649 -80.6831758712383 -82.3613163647541 -84.8501664762256 -88.0609043006984 -90.9075115765876 -93.2618611437844 -94.4067500179985 -97.2680937764654 -98.7326559815711 -100.243779070898 -103.050070675263 -106.020334192807 -108.445362267317 -110.268203526555 -112.068385256672 -114.300711403935 -120.160725657847 -122.875053901819 -125.176881275613 -126.835578579874 -129.705729175981 -133.76341094666 -137.396736878955 -143.483719367214 -144.734725385236 -146.204367882394 -149.128986567184 -152.24888046634 -154.563754521901 -156.368617126123 -158.349685379549 -161.253327670566 -164.438626518989 -167.059477960727 -171.312462882717 -172.592974345392 -174.799861332735 -177.751360889267 -180.47526087173 -182.268368785419 -183.419055766587 -185.927734377034 -188.933277234277 -191.557027070332 -193.658475186006 -195.130868769187 -198.551670147087 -200.897537935105 -202.02637506276 -204.455545518865 -208.654626344589 -211.490395607134 -213.452002855733 -214.578598611674 -216.859800011725 -222.026752510326 -224.765627650711 -227.040084584533 -228.710604231507 -230.466674060359 -233.052849359359 -236.280675271827 -238.814444347697 -240.072496158247 -242.043602630416 -244.048449057111 -247.029329088158 -254.563813417333 -257.055507928335 -258.786433544903 -261.502554258091 -264.697746455151 -1.29512136217936 -7.4576732229839 -10.0242665701403 -16.1889540288621 -19.5267727783597 -21.2355603076385 -24.4840309866022 -26.3391181975323 -28.530828648181 -31.3281276310241 -35.4752250954196 -38.3207243741321 -41.3554682057182 -42.9494770419047 -45.7389473172457 -49.0721690948355 -53.0139146816112 -55.4922409206595 -57.2119194373802 -59.4579041820747 -61.9325165070199 -65.3314484573823 -67.6271811023713 -68.9244176741051 -70.6255762975148 -73.5351332875193 -76.1099717433776 -79.302833053496 -80.9152577132898 -82.5890330936093 -85.0647756567563 -88.2997623751153 -91.1465558543357 -93.5009426704985 -94.645800123933 -97.488600338814 -98.9415023693303 -100.451631532644 -103.287142473014 -106.244369499359 -108.670224504159 -110.492077513673 -112.300174565326 -114.532830469951 -120.429869782447 -123.14883425635 -125.451343645905 -127.103138020348 -129.952688707016 -134.021410644387 -137.646798913184 -143.751316134432 -145.003086906925 -146.467408537782 -149.388793032739 -152.516737708654 -154.831814508668 -156.636848810045 -158.616856114435 -161.524816914514 -164.705332252095 -167.328633284359 -171.573387832151 -172.853490425644 -175.063063314714 -178.024909442624 -180.747167007304 -182.541158876895 -183.688463549399 -186.214562695557 -189.198630101253 -191.827107211306 -193.927516787735 -195.39990038195 -198.804450639949 -201.15699814109 -202.292151142813 -204.717056628543 -208.977760587379 -211.81233320888 -213.773849748876 -214.900807270893 -217.173780624899 -222.18651616117 -224.928428131502 -227.203188810199 -228.873321633593 -230.632850660785 -233.200582127982 -236.409942839327 -238.943021921018 -240.201063604872 -242.169749302638 -244.159913267355 -247.113159953076 -254.78106750409 -257.27960544406 -259.010522131458 -261.724117202034 -264.930424166446 -1.2953143664366 -7.42569880553052 -10.1341398934906 -16.1377255553527 -19.5344073653273 -21.244448867856 -24.511480782121 -26.3612083045394 -28.551125981482 -31.3551976279832 -35.5032553817764 -38.3505326036196 -41.3834396746174 -42.9768076931391 -45.7592741341706 -49.0742683089416 -52.9824791238039 -55.4613565912926 -57.1820685957326 -59.4223453742184 -61.9065655393241 -65.296737781145 -67.5931840121271 -68.8905632490378 -70.593645620161 -73.5535196475235 -76.1457811298576 -79.3191257484761 -80.955217915797 -82.6350264794942 -85.1151411066831 -88.3094316798556 -91.153676444369 -93.5074299180012 -94.6523676549707 -97.519687313224 -98.974989314193 -100.487788741875 -103.301205297597 -106.288882197318 -108.715055230427 -110.537559782894 -112.344717007686 -114.571741158802 -120.460022966508 -123.173902582899 -125.476037672267 -127.133855833897 -129.993225330886 -134.042114673766 -137.661983224261 -143.924404964334 -145.176407076291 -146.643698713184 -149.575576186821 -152.701500515845 -155.019045235528 -156.824240266515 -158.802203271198 -161.718527818326 -164.904863850285 -167.52459621915 -171.777629831491 -173.057447567907 -175.248162387904 -178.207802184019 -180.929585276176 -182.723303412029 -183.872192328638 -186.385207066324 -189.381864338298 -192.003593653522 -194.103791929235 -195.576197484584 -199.014577176923 -201.363177387503 -202.486010781822 -204.911724714437 -209.167728616532 -211.999728160463 -213.96049534342 -215.086816562111 -217.362086782813 -222.576534960034 -225.319833628501 -227.594214635574 -229.26503159916 -231.025166109492 -233.594871463891 -236.819938514809 -239.352611343165 -240.610682338067 -242.579516087033 -244.575399461736 -247.53445929872 -255.282326353583 -257.782423653895 -259.513788466425 -262.227845198526 -265.384393858099 -1.29534687730472 -7.42665977820316 -10.0637067480599 -16.0625340063538 -19.4447886588793 -21.1536061034038 -24.4425310296001 -26.2863087819823 -28.4781654040753 -31.2767170395143 -35.3876767595028 -38.2352587902289 -41.2736228813038 -42.866945882761 -45.6526417639865 -48.9625880418536 -52.8988394762621 -55.382461951033 -57.0944697092155 -59.3483523566357 -61.8352347597054 -65.2443402570742 -67.5395719730879 -68.8372633426753 -70.5461256672191 -73.483310230219 -76.0208556432302 -79.2132409186568 -80.8443748198669 -82.5262084802478 -85.0256005346195 -88.2195143744305 -91.0683026459442 -93.4221926724478 -94.5670854685021 -97.4186629403321 -98.8548037768701 -100.368276659588 -103.172491036745 -106.146892947881 -108.571867786257 -110.394234068411 -112.202077423139 -114.423965566347 -120.237646252011 -122.947111371595 -125.249297181476 -126.907499582681 -129.774994091158 -133.815507169343 -137.438631828583 -143.739125236834 -144.989301316624 -146.461703707179 -149.405074812085 -152.526711611868 -154.841719613389 -156.646745778034 -158.632444111872 -161.538652035178 -164.727283207377 -167.346986926807 -171.596056504499 -172.876678162737 -175.083653686583 -178.053544824344 -180.775310371838 -182.568974705277 -183.717489536637 -186.224050709098 -189.223093871836 -191.848085347529 -193.948044233304 -195.420461408333 -198.83926424753 -201.191577029763 -202.318600840409 -204.748737740284 -208.98470877797 -211.816594246179 -213.777263941679 -214.905063478119 -217.176847256576 -222.138935142846 -224.878342411323 -227.153459508652 -228.823390500205 -230.577312691283 -233.160028698262 -236.364752029654 -238.897966243376 -240.155749595543 -242.127572263387 -244.120505342939 -247.079077293386 -254.053959140871 -256.54767821222 -258.279091719014 -260.995626738085 -264.147299298803 -1.29509707984762 -7.42164757874854 -10.0339924820464 -16.4505675409104 -19.8194608893037 -21.5286175815901 -24.7970281980598 -26.6506023521371 -28.8376336236591 -31.6385347220165 -35.8044141575121 -38.6507788683766 -41.6844886405759 -43.2778373512136 -46.0780799929531 -49.4057596985875 -53.313650067179 -55.7882293945231 -57.5029698366534 -59.7576868091906 -62.2718529059954 -65.6100920151952 -67.9062772026106 -69.2038087958865 -70.9073732360662 -73.8332485830804 -76.4174493649602 -79.6155165924865 -81.2172036205131 -82.8903320131764 -85.3916528974863 -88.5943020953011 -91.441598994331 -93.7945283024055 -94.9394386678935 -97.7788035068176 -99.2337013200261 -100.751444277169 -103.564858626357 -106.52070797245 -108.946038100897 -110.768539837622 -112.574266169799 -114.795859031199 -120.788742099496 -123.49875641616 -125.800873243139 -127.452325601503 -130.299399353472 -134.389686810412 -138.007920030775 -144.293631133928 -145.543723238406 -147.021130399289 -149.936154460094 -153.064065717115 -155.378377071708 -157.183473611966 -159.167762971237 -162.059472579055 -165.260742157414 -167.880715010616 -172.127953920206 -173.408362945966 -175.605155045393 -178.563995069413 -181.288700596212 -183.082290689301 -184.230228623608 -186.748556261 -189.752510061181 -192.375065854672 -194.475353296499 -195.947762278334 -199.378592618008 -201.732827792072 -202.858591691531 -205.27505352465 -209.467339421563 -212.297609814705 -214.257965291138 -215.384648996658 -217.650787184872 -222.848600447168 -225.591659406745 -227.867038305756 -229.537604129827 -231.291742175549 -233.86054578563 -237.073546425481 -239.60812877736 -240.86626034972 -242.83911547508 -244.834162767183 -247.804298663452 -255.758451299677 -258.304256017276 -260.035430562371 -262.754684593013 -265.891356199816 -1.29525467530919 -7.44217158997215 -10.0976421103418 -15.9023033085565 -19.2779568174005 -20.9873427555152 -24.2655277173955 -26.1123946530463 -28.2962790397244 -31.0921033936364 -35.2202654008077 -38.0692365316763 -41.1027862794136 -42.6960275779481 -45.4916788809268 -48.8267652441217 -52.7580955226495 -55.231548724227 -56.9693940299869 -59.2143509806927 -61.6944115697744 -65.0438150907444 -67.3402116750959 -68.6375387804155 -70.3431844509729 -73.2529522066112 -75.7884489730061 -78.989300310674 -80.6026383775745 -82.2787789883857 -84.7730474144217 -87.9557436433975 -90.8001746534923 -93.1539805194536 -94.2989794642204 -97.1503469733135 -98.611160680936 -100.123752929051 -102.945684126262 -105.925457942613 -108.351551500243 -110.174017534631 -111.979890868422 -114.21029368147 -120.201759896225 -122.920218891699 -125.222414271715 -126.876390764556 -129.748048668699 -133.825280291992 -137.446428412615 -143.531744536151 -144.782776702027 -146.248342254286 -149.176244757686 -152.288397419618 -154.602520356478 -156.407590798492 -158.387569920769 -161.315088304738 -164.499121780316 -167.129669732984 -171.380238419981 -172.66041932824 -174.852345723099 -177.82502853387 -180.545233816779 -182.338736426153 -183.487375540817 -185.993309932461 -189.004239954779 -191.625540508147 -193.725915594546 -195.198268720334 -198.602946012097 -200.950953906565 -202.073343155611 -204.504617927841 -208.75326976661 -211.591607018381 -213.553020639736 -214.683318515844 -216.95890785693 -221.995450369765 -224.739322543976 -227.014759259696 -228.6849343518 -230.439351017826 -233.007259087024 -236.214379183958 -238.747995035098 -240.005893127775 -241.972227601233 -243.970183151008 -246.933931649765 -254.506065128759 -257.021166272195 -258.752524327297 -261.463327329829 -264.668836954684 -1.29532466193065 -7.432536393584 -10.0834281134258 -16.3626004086093 -19.7190368228125 -21.4283476279375 -24.7012411777123 -26.5482931560643 -28.7353271503386 -31.5346456310362 -35.6899917220019 -38.5336991842367 -41.5674486830479 -43.1606214015137 -45.9417277150597 -49.2694315759444 -53.1874197872851 -55.654092852568 -57.3747218061181 -59.6308935012349 -62.128019702402 -65.4969718352193 -67.7924722743591 -69.0898415083778 -70.7942138798081 -73.7470191522164 -76.3250421910217 -79.507250846939 -81.137086528188 -82.8152108166401 -85.318864814351 -88.5327654226508 -91.3785392305997 -93.732735693122 -94.8779132509999 -97.7178657256033 -99.1736372566035 -100.682700056965 -103.490241174238 -106.449158499582 -108.875817276 -110.698145639384 -112.500514961633 -114.737778226916 -120.576628317348 -123.290719482588 -125.593111236146 -127.249666524011 -130.137696516042 -134.224020474386 -137.844649933001 -144.150094809782 -145.398520226748 -146.87722595046 -149.817820967782 -152.948011887537 -155.262644938282 -157.067724469643 -159.05730817847 -161.952957553258 -165.125937766514 -167.746309753833 -171.996444857029 -173.276660862317 -175.482604141634 -178.444161428498 -181.164483305809 -182.958371245018 -184.106102721048 -186.619038577934 -189.607325885487 -192.232358580434 -194.332440522473 -195.804953496011 -199.236962282656 -201.585699138805 -202.700361915181 -205.120042014836 -209.348614164144 -212.181856631856 -214.14330181828 -215.269449713181 -217.547960142907 -222.635320010151 -225.381417792508 -227.656542444735 -229.326893953208 -231.081879966735 -233.648206676557 -236.869237269899 -239.402721204129 -240.660707283841 -242.634580037647 -244.627988213342 -247.589234879976 -255.755845339563 -258.216597606588 -259.947401581867 -262.664408025249 -265.839245456071 -1.29537002565734 -7.44479984004082 -9.94761122676002 -15.6309504304598 -18.9776725440293 -20.687335580952 -23.9602358243908 -25.8164770039368 -28.0090444070346 -30.8096016218046 -34.9198740536246 -37.7639805388264 -40.7983716904722 -42.3912510247203 -45.1713021558214 -48.489212325927 -52.4094680099606 -54.8812561679367 -56.5915063481483 -58.886268912615 -61.4044855876553 -64.7226737659648 -67.0178212844602 -68.3150457581599 -70.0207389694573 -72.9343359103152 -75.5199420551872 -78.7230219034747 -80.3330896948524 -82.0148101034204 -84.4795976976367 -87.6904511300442 -90.5367810946855 -92.8912129126813 -94.036269964156 -96.8842846796032 -98.3423331794079 -99.8551494869795 -102.675073007155 -105.650606521606 -108.077109313764 -109.899667538429 -111.705373343898 -113.92854825971 -119.834920933296 -122.544327587742 -124.847376749904 -126.504165132016 -129.37227693692 -133.416071271001 -137.051192443192 -143.311363190116 -144.561603884599 -146.032924148637 -148.961051851932 -152.105045529441 -154.419467785051 -156.224480012174 -158.209133169135 -161.129785203974 -164.300425431663 -166.920988115904 -171.166267755771 -172.446624993912 -174.646387825459 -177.596095923977 -180.317817108463 -182.111353612716 -183.259267746277 -185.776606068589 -188.770724465015 -191.391233045066 -193.490937508561 -194.963382720525 -198.383623442736 -200.739952146901 -201.884594901283 -204.31278183925 -208.586202332613 -211.416315898689 -213.377668268794 -214.505243735995 -216.781103815734 -221.974055887456 -224.718226975053 -226.992860245382 -228.662442041258 -230.419255443081 -232.992714474952 -236.212559795554 -238.745520038814 -240.003459736015 -241.969665009105 -243.958104831696 -246.939244838215 -254.299522628958 -256.811621967002 -258.541924280232 -261.256079032921 -264.422985472233 -1.29544957788297 -7.43605195309211 -10.0457717828242 -15.9071680150292 -19.2536621007355 -20.9637656902061 -24.1930546883222 -26.053406753582 -28.241559107754 -31.0482430179628 -35.2047743674635 -38.053772224328 -41.0899545930736 -42.6833547806273 -45.4654933051665 -48.7918819444357 -52.7210440566309 -55.1927989519383 -56.9034921669111 -59.1538775589282 -61.6475197406473 -65.0317282376214 -67.3282501514721 -68.6257639664951 -70.3291792989645 -73.2762785290581 -75.8542192353446 -79.0732701452202 -80.690570759098 -82.3681504879531 -84.8584703829874 -88.0546313988336 -90.901132610208 -93.2537445961474 -94.398750383578 -97.260083534556 -98.7182811670122 -100.226851313173 -103.047023504957 -106.020562552234 -108.44619361939 -110.268442206146 -112.072146944038 -114.301279297365 -120.212514241825 -122.926421361445 -125.228874620673 -126.884080702058 -129.749589824278 -133.809172983828 -137.433368342832 -143.459242193245 -144.709476690162 -146.181805524006 -149.117960048547 -152.256056882695 -154.571841072472 -156.37676493074 -158.362984512409 -161.254379427149 -164.437841113045 -167.062946427604 -171.31094444801 -172.591421383656 -174.790537240598 -177.741948389149 -180.464090542131 -182.25758364376 -183.406786872608 -185.929455741012 -188.903694640983 -191.534751867571 -193.635586632324 -195.107855743741 -198.513602354302 -200.866277167363 -202.000673531029 -204.429762530061 -208.731580556315 -211.569502476901 -213.531023573364 -214.658368420436 -216.937170560608 -221.970161891786 -224.712308445421 -226.987189331311 -228.657877663341 -230.413415633246 -232.979107459535 -236.190765982773 -238.724547869774 -239.98260592351 -241.948322559019 -243.939039883174 -246.899074112985 -254.646009899832 -257.151996957545 -258.883140939475 -261.599308013315 -264.783834246952 -1.29525312527328 -7.43381413915919 -10.0676405545262 -16.7427719170339 -20.0995871227737 -21.8100303324133 -25.0735666731136 -26.934656594662 -29.1251035980658 -31.9260788597629 -36.0760629232825 -38.9225307472967 -41.9557552551154 -43.54934589413 -46.3401548837191 -49.6541089461223 -53.580944573628 -56.0522953914849 -57.7845508436633 -60.0279921470988 -62.530736497916 -65.8939401077279 -68.1899202948958 -69.4868487613949 -71.1957146069266 -74.1085782535263 -76.6314070061573 -79.8111748169933 -81.4472301290796 -83.1225812502811 -85.5964896162079 -88.801849495777 -91.6464034732537 -93.9997779972878 -95.1447329432696 -98.0250643505742 -99.4686722547331 -100.978362802484 -103.77666889661 -106.76262364715 -109.1885219812 -111.010215176164 -112.814382735128 -115.039376001498 -121.012768748917 -123.720039331832 -126.021772332402 -127.671672704495 -130.55043609703 -134.628493590179 -138.256304676088 -144.407739663016 -145.657907025558 -147.131437346313 -150.063639307398 -153.187167886873 -155.501103282953 -157.306168538743 -159.291182584766 -162.193144237236 -165.37614410162 -167.997866712286 -172.250668103412 -173.531129403358 -175.743002106346 -178.701204163791 -181.423181112844 -183.21663163505 -184.365265176629 -186.874851285159 -189.868150086234 -192.493102609614 -194.593048047904 -196.065502745986 -199.501047943913 -201.849767940984 -202.960916436601 -205.392049031559 -209.73991539172 -212.57569260914 -214.536482851367 -215.662735193757 -217.935655288702 -223.001417942315 -225.747617055474 -228.022553169141 -229.693136487331 -231.451512345688 -234.017515325932 -237.233665969318 -239.766199385641 -241.024216038065 -242.991145368692 -244.977178599853 -247.939368067419 -256.687936984461 -259.230741073767 -260.961539234725 -263.672963379627 -266.810181262695 -1.29521185014239 -7.44675235667205 -9.88787437717924 -15.6682954748057 -19.0378413371368 -20.7448373679476 -24.0201280659394 -25.8743789773672 -28.059321870728 -30.8412710642884 -34.9872952813799 -37.8347337721616 -40.8683644502253 -42.4618808330503 -45.2547007704403 -48.57581360879 -52.5123282075864 -54.9848808164439 -56.6972067720541 -58.9460566801266 -61.4305030222582 -64.834116663314 -67.1303197957182 -68.4276322254098 -70.1346913492593 -73.0807156626281 -75.6647533002717 -78.8515201529766 -80.4904085436963 -82.1671185155758 -84.6574289078093 -87.8451043872302 -90.6931275237437 -93.046551225451 -94.1915032301338 -97.0401407941479 -98.4881226925512 -99.9962599313106 -102.807660114924 -105.782794513211 -108.207276391535 -110.029314649843 -111.835828172016 -114.067822505428 -120.088335527806 -122.804364395918 -125.10626319052 -126.762726269174 -129.613971502659 -133.710013774627 -137.341450612787 -143.565209415145 -144.814793981575 -146.290785618615 -149.2121300656 -152.350778770248 -154.666481258287 -156.471726002283 -158.456656539245 -161.349042439668 -164.549626856227 -167.168677124757 -171.424384608109 -172.704696820215 -174.920793721087 -177.864415759051 -180.593621995215 -182.387190563754 -183.536112327099 -186.041349480923 -189.037908537819 -191.660126434497 -193.760943215848 -195.233252879355 -198.633800047299 -200.978139514368 -202.106304032762 -204.531682810166 -208.767164939962 -211.603794258847 -213.564508700292 -214.69274539759 -216.983745383213 -222.098114721846 -224.839500865052 -227.111976629042 -228.782305992827 -230.538286915963 -233.092281928766 -236.309812851402 -238.842909055142 -240.100819533647 -242.068983260547 -244.06248637405 -247.018516611224 -255.017551189072 -257.564914977827 -259.296196115416 -262.007586666181 -265.17344080981 -1.29520540553086 -7.46047890006145 -10.2457830425859 -16.577509479194 -19.9304029788215 -21.6394559824783 -24.9016931339869 -26.7638391041128 -28.9543699975802 -31.7457146173453 -35.8732547481152 -38.7204005001548 -41.7561545105732 -43.349296123819 -46.139094648333 -49.463886698479 -53.3677849338981 -55.840988241119 -57.5771426506235 -59.8374213275597 -62.3215140286505 -65.6898219803272 -67.9855764278988 -69.2830128693576 -70.989972160614 -73.9487233311721 -76.5881550887178 -79.7566979642723 -81.3895695183636 -83.0630638531601 -85.5406385651905 -88.7383411867354 -91.5840341821151 -93.9377483635833 -95.0827627105267 -97.9398188933415 -99.3971195143115 -100.908492673166 -103.709969621504 -106.66864045313 -109.094689054339 -110.916320303796 -112.718193403833 -114.942786875635 -120.858399206452 -123.567585732223 -125.869737735809 -127.526693061854 -130.400946690159 -134.5065549901 -138.126914943613 -144.224044485575 -145.474328985892 -146.946024524877 -149.885987473867 -153.009235613147 -155.324561047773 -157.129459617694 -159.109569056939 -162.007319591652 -165.199455543879 -167.820383218721 -172.072930878563 -173.353656293972 -175.557349947295 -178.502966251853 -181.22512652112 -183.019009020725 -184.166341293953 -186.684576462738 -189.687891416352 -192.309994227161 -194.409400696784 -195.881920537566 -199.29442463633 -201.639344374338 -202.752156472298 -205.189113109278 -209.483132837912 -212.314426492781 -214.27602134847 -215.403042426242 -217.683266736188 -222.881303644145 -225.62576630421 -227.900844172501 -229.571833666129 -231.330529249701 -233.885003629339 -237.123015172862 -239.65689884717 -240.914970871444 -242.885145398894 -244.874985290098 -247.846326057261 -255.00523914356 -257.505878382732 -259.236978898163 -261.950390467801 -265.154845446897 -1.29525830147052 -7.44061453473281 -10.1173716259096 -16.4323253463694 -19.7893826160816 -21.500227142186 -24.7209573112545 -26.5871285081956 -28.7787770671741 -31.5705650176617 -35.6914998535465 -38.537644188527 -41.5728578639809 -43.1667241462027 -45.9329731789635 -49.2343957866636 -53.1592727859069 -55.6306800324469 -57.3395202387269 -59.5815786150459 -62.0493065231379 -65.4499524892006 -67.7465575047822 -69.043669282693 -70.7496264692807 -73.6993539792747 -76.3554382247777 -79.517892478161 -81.1304477451431 -82.8070728477965 -85.2916182625208 -88.5017934489116 -91.3461938802134 -93.7002513357947 -94.8452264556886 -97.693991439932 -99.1452361823985 -100.661222767129 -103.4476410827 -106.419690912654 -108.847613079396 -110.669522039959 -112.477299614265 -114.705627088779 -120.657881115456 -123.368289939107 -125.670346459911 -127.325797402502 -130.210093457182 -134.253956510771 -137.875531444951 -144.198652093157 -145.450726186178 -146.918280864358 -149.836489795906 -152.976921015624 -155.292545282434 -157.097624543962 -159.083576467616 -161.991927567191 -165.170877766178 -167.79665581595 -172.046217779651 -173.32635967742 -175.525521823554 -178.485528292378 -181.207436245588 -183.0005984434 -184.148943430694 -186.674559251567 -189.652691004489 -192.275339770289 -194.376540476746 -195.848900045804 -199.252453659683 -201.599401926901 -202.726188351536 -205.141974212918 -209.392197485167 -212.222665145568 -214.184201820988 -215.314513968459 -217.589592833373 -222.52553631921 -225.266911501522 -227.541572749075 -229.211895994201 -230.970076309891 -233.535386304069 -236.736725026683 -239.269339591721 -240.527312489629 -242.498333049021 -244.491930767213 -247.453133991299 -255.170763232692 -257.672033839402 -259.403399734351 -262.126352824631 -265.295259569996 -1.29518437813091 -7.45732639669882 -10.1599174948912 -16.2308482423175 -19.5822382322176 -21.2916443773526 -24.531126272637 -26.3796553653885 -28.5696293010743 -31.366752581519 -35.4970577429429 -38.3444975351187 -41.3786577020981 -42.9717619728407 -45.7704066191795 -49.0841247351027 -52.9774679691425 -55.458835229931 -57.1697396160954 -59.4291251784298 -61.9178279093611 -65.2982456189851 -67.593448401684 -68.8907113633647 -70.5960243233276 -73.5498350398223 -76.1090278335055 -79.2788444213598 -80.9019753277897 -82.5803425073271 -85.0698828428727 -88.2822014425173 -91.1279849800196 -93.4813253666959 -94.6262118904716 -97.4871181451907 -98.9435505138256 -100.45508355127 -103.259815860752 -106.242871319598 -108.667501742537 -110.489920002859 -112.297765175166 -114.525258962207 -120.51926651252 -123.23036508582 -125.531898778449 -127.187184988312 -130.058216735757 -134.126547009654 -137.754806047691 -144.087887783738 -145.338196864983 -146.813025680779 -149.734443261171 -152.86781193404 -155.183003154149 -156.987974521035 -158.971104057152 -161.869069107392 -165.068727925314 -167.690631352743 -171.942903925381 -173.223094619612 -175.426586860642 -178.396097082945 -181.120351902094 -182.913609100008 -184.062167417472 -186.593439387404 -189.570531108565 -192.192272631422 -194.292500913662 -195.764804145819 -199.164489446024 -201.51384657557 -202.637096211201 -205.078106841456 -209.390994180359 -212.224157844089 -214.185304864062 -215.312253908787 -217.594387520973 -222.698597101329 -225.443045217731 -227.71725606655 -229.387701507775 -231.146638910849 -233.713013419795 -236.938737634771 -239.472595220488 -240.730512923086 -242.699440190237 -244.698793235492 -247.664025168059 -254.788108986666 -257.283115080025 -259.01434284016 -261.726601040946 -264.898832370815 -1.29512189267238 -7.4382195892439 -10.1545678405803 -16.2608453674672 -19.6267737781209 -21.3358456630244 -24.6051116965084 -26.4512721866896 -28.6410366722648 -31.4506080976391 -35.5858029391884 -38.4314296633163 -41.4665798155618 -43.0600542366989 -45.8361988296348 -49.1513068400629 -53.0860768682141 -55.5645265398931 -57.2683858524325 -59.5192424515438 -62.0064782066495 -65.3781239753657 -67.6736792648154 -68.9715307327628 -70.678385675436 -73.5815831079213 -76.0819929653434 -79.2704448444844 -80.8753981910117 -82.5521706848242 -85.0380257473391 -88.2284377215743 -91.0725159735728 -93.425882119705 -94.570768499182 -97.4239324015821 -98.8640809977726 -100.373898057084 -103.155990570654 -106.144307988945 -108.569648095562 -110.39064228791 -112.194335329326 -114.416996698071 -120.447412332072 -123.16000795709 -125.461495663546 -127.120228916931 -129.968724980572 -134.023030477461 -137.642996831841 -143.901565623367 -145.151266339766 -146.627149929755 -149.561886383132 -152.69362523572 -155.007596009947 -156.812652981406 -158.794895418591 -161.691065135298 -164.885561460688 -167.505764421234 -171.760812261264 -173.041222881968 -175.239915827844 -178.19501927698 -180.918755415393 -182.712813841155 -183.859451428928 -186.37106388787 -189.378931283862 -191.998021204594 -194.098336612289 -195.570709188887 -198.981459917988 -201.334447636574 -202.459984334816 -204.885976335191 -209.119418802625 -211.957729337886 -213.918833132916 -215.047804202039 -217.338295893178 -222.302163297244 -225.043871149718 -227.317723160072 -228.987722772193 -230.745507089903 -233.304123118784 -236.513763860564 -239.046294635777 -240.304166420382 -242.26974513943 -244.264445075071 -247.234420864845 -254.586284531281 -257.102490651422 -258.833854769101 -261.539062063575 -264.729536744514 -1.29499839482399 -7.44035055362498 -10.1393097547717 -16.865305321514 -20.1881874771922 -21.8980135316023 -25.193586703342 -27.045210226056 -29.233998925912 -32.0373518123378 -36.1667202808623 -39.011603963606 -42.0483153757342 -43.6417262298457 -46.4203725730264 -49.7370974861427 -53.6221204674792 -56.0902748707251 -57.8159447355909 -60.047014376532 -62.4998345442285 -65.8703954425933 -68.1663977257192 -69.4636959545008 -71.1703753580406 -74.0949138395333 -76.7202732548297 -79.9252034073988 -81.5394771578845 -83.2206178906052 -85.7144892338471 -88.9168572157417 -91.7668661074038 -94.1210905634797 -95.2659779932447 -98.1278200540076 -99.5801341875991 -101.091945411298 -103.923859394474 -106.878876445989 -109.304404016819 -111.12696028085 -112.931975380131 -115.144643993116 -120.962814283164 -123.676492569231 -125.979067891055 -127.63563675498 -130.478978193349 -134.543442081714 -138.161464219207 -144.35923074671 -145.610024754949 -147.080052207 -150.031550168403 -153.150105734542 -155.464878636027 -157.26961810705 -159.252533950401 -162.178232162269 -165.369700804672 -167.988998664442 -172.231638400395 -173.511944127572 -175.709343040609 -178.667117804222 -181.390538629056 -183.184424957589 -184.332032970986 -186.8564666834 -189.862199606888 -192.487861343417 -194.587872696624 -196.060077588761 -199.487144157294 -201.837743739013 -202.962480206151 -205.377186265336 -209.6069947508 -212.441741423576 -214.403107333185 -215.532554245642 -217.827105650488 -223.008694393312 -225.755102077077 -228.029884233231 -229.700272089045 -231.458767002425 -234.028410946355 -237.239901234124 -239.773864461103 -241.03172204366 -242.992055260526 -244.978312253452 -247.957473986162 -255.503002883186 -258.026602380981 -259.757554179241 -262.469096140766 -265.694415687773 -1.29512477767424 -7.4330411406068 -10.0535373068131 -15.9482152279924 -19.288097894277 -20.9968885286012 -24.2762381769974 -26.1369527027912 -28.3233927727403 -31.1331814347028 -35.2533294095093 -38.0987144512724 -41.1334243610124 -42.726498607598 -45.5192851775683 -48.8465606028626 -52.7480999913145 -55.2176210591394 -56.9505287058132 -59.2054748390801 -61.7131685872848 -65.0678664863045 -67.3635847427517 -68.6613029866774 -70.3640158872721 -73.3141004398242 -75.8539649501285 -79.042654726521 -80.6729591184399 -82.3509303229621 -84.8208559147207 -88.0422843371288 -90.8873268827347 -93.2412913046306 -94.386206786328 -97.2311377365359 -98.6784861929465 -100.182492529759 -102.999394922165 -105.987523162089 -108.415210012008 -110.237897589879 -112.045031447848 -114.272231676361 -120.070193025417 -122.783965187191 -125.086395733095 -126.740618215651 -129.621104426734 -133.667024507993 -137.288143232153 -143.623624574104 -144.873254400376 -146.349575775412 -149.298888493148 -152.428083225725 -154.7432196188 -156.548298629048 -158.529478289893 -161.442199837387 -164.612497068336 -167.233548345009 -171.478588262142 -172.759011675549 -174.963334440599 -177.939376411409 -180.667156141997 -182.460745918505 -183.609931519215 -186.141329054245 -189.140357205433 -191.765747736468 -193.867032824438 -195.339510464391 -198.758948178042 -201.109384697932 -202.24042980503 -204.659995944275 -208.930631124961 -211.769845153459 -213.731108181088 -214.860656695788 -217.144104700429 -222.215212285541 -224.958203349127 -227.233908412814 -228.904819532393 -230.659070617053 -233.239420093774 -236.458201146086 -238.99246607498 -240.25047060978 -242.21620768382 -244.205920952806 -247.176657360274 -254.809877613793 -257.304877591031 -259.03597979548 -261.742828989772 -264.923482963172 -1.29540018860172 -7.44166064754355 -10.0783979074588 -15.7206546104773 -19.1195605153341 -20.8287746612311 -24.0826730955765 -25.9280858930078 -28.1176160066396 -30.9077819753756 -35.0181037801282 -37.8646436185044 -40.8972761990521 -42.4903905288887 -45.2777664022683 -48.6014500956676 -52.5187130389117 -54.9882808573598 -56.7241594977361 -58.9815810995304 -61.4515126427392 -64.8384363496932 -67.1349457776805 -68.4322836745337 -70.1414219799499 -73.0968287245543 -75.6633080466174 -78.8424337998658 -80.4905165944595 -82.1680001027139 -84.6557651673642 -87.8460135419532 -90.6923048321272 -93.045335170966 -94.1903377771357 -97.0303428217708 -98.4860969838408 -99.9953515013606 -102.80859953628 -105.772197926779 -108.198529819491 -110.020346243443 -111.82744635577 -114.053735231561 -119.995373756211 -122.702748789382 -125.005571521601 -126.657217309343 -129.516094355932 -133.590227462143 -137.208727353081 -143.427465644019 -144.67791425469 -146.146338481196 -149.066221735972 -152.194961321552 -154.508874065291 -156.313856100658 -158.294203134918 -161.207288616911 -164.39824796319 -167.020003673643 -171.267533767975 -172.548148452735 -174.746430306081 -177.710441992465 -180.432184553435 -182.226034727075 -183.374440628965 -185.877493326292 -188.885722289866 -191.509379677781 -193.608963321619 -195.081344466602 -198.518601471553 -200.866386737837 -201.98511901188 -204.417606517508 -208.722594923436 -211.557280562188 -213.518852276949 -214.645645678228 -216.918730578979 -222.0449238829 -224.78602818592 -227.059351536356 -228.729397985465 -230.483384289906 -233.045367215601 -236.248761883337 -238.782454231108 -240.040400382181 -242.00741019888 -244.009358645112 -246.955018689621 -254.384604375012 -256.878998063135 -258.60994600152 -261.318520783187 -264.472824803307 -1.29509491091464 -7.46711753745802 -10.0977430195464 -16.342261406983 -19.7081109366752 -21.4169265031176 -24.6659318540158 -26.537267966889 -28.7279718254558 -31.5282248268302 -35.652085601306 -38.4992901034654 -41.5328674843708 -43.1264117321803 -45.9117586065868 -49.2305190796896 -53.1334879453073 -55.6084375493116 -57.319838225383 -59.554657861021 -62.0397529665196 -65.451622490565 -67.7476035375505 -69.0449221788849 -70.751572070882 -73.7061381216373 -76.289146752858 -79.4446214798842 -81.077400430737 -82.7519015857027 -85.243488959395 -88.4602461270003 -91.3072599439814 -93.6604250980104 -94.8053466479588 -97.6483484153958 -99.0873601156002 -100.598571022629 -103.413787710901 -106.386087354183 -108.812067123142 -110.634291772134 -112.441011778566 -114.663820222923 -120.573979296943 -123.282456652749 -125.585003172245 -127.241595583166 -130.118078144461 -134.213699440573 -137.833198777324 -144.017721694163 -145.269076318836 -146.737240157432 -149.650396916102 -152.771565993247 -155.0865435458 -156.891683553458 -158.874567524797 -161.752775644275 -164.957368127204 -167.578038971756 -171.830018315754 -173.110469724236 -175.311615805123 -178.269022246383 -180.989767681238 -182.783972185016 -183.931432042195 -186.446384837123 -189.456908391999 -192.076532023692 -194.177747580006 -195.650266600234 -199.071294868498 -201.420341869122 -202.557344752672 -204.989022722962 -209.208915555025 -212.041117416047 -214.002440096243 -215.130735680321 -217.404727070659 -222.421970238524 -225.161338647127 -227.435424287201 -229.105771112938 -230.857750780569 -233.424748283743 -236.644658171399 -239.177584377676 -240.4355229628 -242.39994702484 -244.391809896002 -247.362647830635 -254.476357811973 -256.993285288452 -258.725138957689 -261.440270449197 -264.63724978447 -1.29513591499831 -7.44564163945273 -10.0976213381199 -16.2531042043098 -19.6161354108248 -21.3254140199367 -24.5852988277011 -26.4373863436144 -28.6272170582268 -31.4110600634553 -35.5986698720872 -38.4425360711132 -41.4769686321015 -43.0707855853637 -45.8629777409084 -49.1856911997592 -53.0962608559835 -55.5827323750432 -57.2786109517958 -59.5395936328436 -62.0587669815048 -65.3832201554295 -67.6786294112365 -68.9758464702999 -70.6781885175519 -73.6353194066501 -76.232335771481 -79.4151341892043 -81.0413804662756 -82.7215679152623 -85.2125532136993 -88.4027754538582 -91.2473856129514 -93.602046196507 -94.7469589328629 -97.6142224124552 -99.061832826466 -100.570022651823 -103.381354451295 -106.370026499257 -108.797142434549 -110.618899974573 -112.426095606458 -114.660863706731 -120.658615435716 -123.372165957493 -125.673989234919 -127.332134610305 -130.19734898557 -134.30343006625 -137.910029994776 -144.036408927896 -145.287184831398 -146.756177660874 -149.674187172184 -152.799922786314 -155.115012438623 -156.920153258043 -158.903595389124 -161.834552785618 -165.021557057693 -167.642354007101 -171.893782186229 -173.174082183105 -175.37637746218 -178.33872579002 -181.060048931112 -182.853400298371 -184.001278941489 -186.531753010247 -189.516400278689 -192.137411649199 -194.23758172637 -195.710002548804 -199.123378730728 -201.476770626316 -202.617909253778 -205.047559679807 -209.277419285706 -212.11503963041 -214.076726065451 -215.205495022895 -217.474576025655 -222.497610178652 -225.240800940696 -227.516388205223 -229.187417069961 -230.94429024928 -233.503986958485 -236.72696846824 -239.258280725729 -240.516157285886 -242.481879618669 -244.470816195397 -247.445541707102 -255.217342875777 -257.706784572183 -259.437904708375 -262.152721440836 -265.318196221743 -1.29506791419143 -7.44782044565522 -10.0159976295258 -16.0804437147225 -19.4480537454326 -21.1566041462691 -24.4194144232615 -26.2756672049943 -28.4706585296252 -31.2330792533213 -35.3819561837945 -38.2277844068102 -41.2630141176134 -42.8562721953645 -45.6348567989935 -48.9520956124385 -52.9073768684754 -55.3825997937198 -57.1019071743264 -59.363574906196 -61.9113042809097 -65.2244099884423 -67.5199668755047 -68.8172681962833 -70.5231407276668 -73.4527432460572 -75.9562918488283 -79.1312217781753 -80.7581088592105 -82.4389875911755 -84.9316570423349 -88.1190304736968 -90.9638055983625 -93.3185860746857 -94.4635191590142 -97.3079373863942 -98.762855090288 -100.27843325483 -103.10036103186 -106.064595969425 -108.490362161187 -110.311731393225 -112.120458526795 -114.340229368046 -120.243377143885 -122.954948551929 -125.256619389212 -126.910025250361 -129.797019558269 -133.893712056285 -137.51314755644 -143.726983565287 -144.977681939177 -146.447348757831 -149.389899073654 -152.514725824286 -154.829668777833 -156.634681276121 -158.62004315874 -161.513578253482 -164.715282185437 -167.338199388936 -171.583747303758 -172.864012781945 -175.062711795757 -178.036793240815 -180.760261806289 -182.553976773147 -183.702059256345 -186.21601323274 -189.2255513114 -191.847763976646 -193.947625903573 -195.420183923532 -198.827471274536 -201.180027080081 -202.310240997305 -204.737080219688 -208.996799533305 -211.832819860036 -213.793878415926 -214.921313505372 -217.203356914962 -222.276723733257 -225.017186672226 -227.290855407693 -228.961454845827 -230.721921015803 -233.290003400049 -236.501071422847 -239.034116248432 -240.292055432411 -242.262452537337 -244.257403232893 -247.217213598738 -254.726936118012 -257.241359805549 -258.972757401098 -261.688970503654 -264.817996631775 -1.29527952478247 -7.45227838044652 -10.1573131574809 -16.2947694012363 -19.6525046691197 -21.3623024538606 -24.646886911066 -26.5093792958377 -28.701594148039 -31.4968198976872 -35.6780518173574 -38.524412225539 -41.5592057866835 -43.1523359243532 -45.9309034234856 -49.2407953165665 -53.149696596329 -55.62695373543 -57.3704686899268 -59.622885298404 -62.1052694686879 -65.4937412574394 -67.7895860861399 -69.0870552108155 -70.7965015792892 -73.7230379238881 -76.2436610778696 -79.4362884298704 -81.0665286653956 -82.7479428000482 -85.2370327121433 -88.4526253282662 -91.2980925011254 -93.653209059139 -94.7981044895139 -97.6505677154995 -99.1013700958363 -100.608948675719 -103.441710435852 -106.423883588226 -108.85104530586 -110.672362339521 -112.481664844204 -114.714683721286 -120.629199218233 -123.343083095172 -125.645361872742 -127.304403540632 -130.175176683219 -134.208313800776 -137.856785604067 -143.925145811988 -145.175098007027 -146.646949217843 -149.594569049408 -152.71178620518 -155.026319467544 -156.831592677452 -158.816057339179 -161.718448006079 -164.91127391871 -167.533505472819 -171.788981341172 -173.06938870275 -175.274502913378 -178.228874292541 -180.951404331792 -182.744996719699 -183.893180432838 -186.410722409467 -189.416330527619 -192.038267235416 -194.138766560334 -195.611186293466 -199.009095816448 -201.360246615272 -202.499754328309 -204.920160039353 -209.175780174711 -212.014687135266 -213.976385461393 -215.105448000726 -217.382245915948 -222.421278547011 -225.165154380431 -227.440034850895 -229.111227161843 -230.863930110662 -233.457161438708 -236.664984839588 -239.199145310036 -240.457088987714 -242.425985237256 -244.410787877817 -247.386751249287 -255.33732008603 -257.886554386053 -259.618049605521 -262.342650597486 -265.524622766706 -1.29518039254112 -7.43202178929399 -10.0415785530583 -15.8659157708392 -19.2056877494677 -20.9154387632566 -24.2126027446771 -26.0528086827184 -28.2409343083916 -31.0221361724938 -35.1727753033387 -38.0179955608327 -41.0494087129782 -42.6429615626596 -45.4306291984327 -48.7575676887332 -52.7101496129842 -55.1841689519443 -56.9081928162649 -59.1535608430703 -61.6449616970819 -65.0181014298177 -67.3132493110967 -68.6101441158442 -70.3143380839664 -73.2420062961668 -75.813609589226 -78.9897212973907 -80.6236382831193 -82.3007500258545 -84.7942879280759 -87.9899211518814 -90.8354870099843 -93.1892630865318 -94.3342122765842 -97.1980320030677 -98.6551524304711 -100.169866080603 -102.944118118846 -105.905382507969 -108.330250926462 -110.151381437418 -111.963149256812 -114.190969429286 -120.073565235228 -122.783192832131 -125.085596856574 -126.74900126621 -129.626694838416 -133.698305701282 -137.319724179849 -143.564283173303 -144.815103141176 -146.289429923095 -149.200633494348 -152.322607136258 -154.636552983889 -156.441526677603 -158.4209821453 -161.319400537952 -164.516854747597 -167.13891349356 -171.388628333265 -172.669081724976 -174.870832547721 -177.815307379247 -180.536970388045 -182.331115722926 -183.478122062683 -186.000874512371 -188.987313284925 -191.609059334328 -193.709068863074 -195.181446661925 -198.587180095814 -200.936394913891 -202.07365490927 -204.504659393663 -208.859369514481 -211.694481176973 -213.655294633885 -214.783940090149 -217.065414568659 -222.024048835197 -224.768714902751 -227.042848054009 -228.712735529122 -230.466487309687 -233.030899737386 -236.25434559593 -238.787423428894 -240.045358407767 -242.01135291121 -244.001181185406 -246.972202776367 -254.761043465301 -257.266659011711 -258.998544972434 -261.720446629022 -264.911071079747 -1.29546996070092 -7.47195353772583 -10.2639543187265 -16.3148053977967 -19.671230278235 -21.380568695916 -24.6116690466713 -26.4640904453709 -28.6580354129603 -31.4572073161902 -35.5938688128306 -38.4395924150559 -41.4727403894228 -43.0662370314865 -45.8519861878224 -49.1672937021619 -53.068861007369 -55.536517590462 -57.2676673911477 -59.5267875849521 -62.0068249920909 -65.3888824088181 -67.6850064020514 -68.9824206215637 -70.6890244182133 -73.6414693412525 -76.2552179547266 -79.4356054055337 -81.0475586651337 -82.7216362510543 -85.2129894975031 -88.4145404047724 -91.2626801166925 -93.6171846221549 -94.7621663729292 -97.6223858296704 -99.0652479155561 -100.577893025746 -103.399750508912 -106.394155085729 -108.820821677312 -110.642481880473 -112.452287289325 -114.687175005682 -120.595416144215 -123.311760040128 -125.614243979196 -127.27109642903 -130.185168068469 -134.282409915823 -137.905726251745 -144.279279155961 -145.528558171926 -147.008320946421 -149.955702299133 -153.076190930741 -155.391111506588 -157.196166895269 -159.178812822427 -162.074759207721 -165.279991813189 -167.903152249935 -172.157453769764 -173.437855040987 -175.643291653047 -178.595930417923 -181.317757631952 -183.111557273033 -184.259848112688 -186.777081883449 -189.773315815685 -192.396589914788 -194.496855196408 -195.969261935996 -199.381652816797 -201.736164289268 -202.869492540594 -205.302593387626 -209.522865294564 -212.356165242029 -214.317663141936 -215.445561884524 -217.720659851475 -222.729711361052 -225.473208210323 -227.747061883342 -229.417398991088 -231.174665515596 -233.754287580878 -236.988867401404 -239.522755121933 -240.780741610155 -242.753580297465 -244.753072647051 -247.698442631508 -254.836185578029 -257.338565681235 -259.070254012527 -261.788233821969 -264.967000881028 -1.29532400549995 -7.44419228650396 -9.96836577762949 -15.8282539492727 -19.2002646808728 -20.9096696429801 -24.1630259311581 -26.0100686258374 -28.2004406241877 -31.0015448410153 -35.1350315056193 -37.9791826217732 -41.0141959813608 -42.6073691583686 -45.3806530721122 -48.6870511217692 -52.6029025439362 -55.0748720118722 -56.7999477782609 -59.0664715852132 -61.5709836382344 -64.9274498483553 -67.2242253719065 -68.5214130806682 -70.2299937917088 -73.1739072362211 -75.7635091010271 -78.9668471334869 -80.5983054534127 -82.2796214739928 -84.762237335964 -87.9620479790844 -90.8084879281073 -93.1614529116145 -94.3063919993529 -97.1733774417568 -98.6256357013813 -100.138118871237 -102.929162135334 -105.914357324884 -108.340297359788 -110.162614396216 -111.971218276748 -114.194404455706 -120.08956743209 -122.802640239282 -125.105059737512 -126.760707159353 -129.651488706674 -133.76637867393 -137.384568066699 -143.599937434373 -144.849390855793 -146.323902103875 -149.235078140624 -152.375250919882 -154.691209815737 -156.496239325598 -158.486107310428 -161.400649587292 -164.587027089384 -167.208655977738 -171.464258827158 -172.744705554018 -174.944146315549 -177.90779126371 -180.630678437264 -182.423349327848 -183.571778811827 -186.08034314609 -189.082139709659 -191.704758627381 -193.804994194246 -195.277452158632 -198.66689458875 -201.013708780601 -202.129958545663 -204.564083753708 -208.748216488982 -211.586020277232 -213.547273272389 -214.672708129918 -216.970231291101 -222.189073679707 -224.932291226079 -227.207029065134 -228.877825922795 -230.637360769687 -233.193892697111 -236.420540356201 -238.953393892556 -240.211312954161 -242.178463479022 -244.168044188829 -247.13953558868 -254.341575756709 -256.843641752616 -258.574050197987 -261.29615449211 -264.484568338984 -1.29519641245011 -7.42307146231833 -10.0031963797437 -15.9609718856255 -19.3075931532709 -21.0179638788819 -24.2656183158954 -26.1351092490763 -28.3276212754372 -31.1223266593521 -35.2117662505984 -38.0595800836622 -41.0942137723065 -42.686906633799 -45.4801022907236 -48.7914486555605 -52.6965932985704 -55.1692424053285 -56.9084636974243 -59.1618313022343 -61.6707449581665 -65.0420782529369 -67.3384638661368 -68.635782032312 -70.3381936538119 -73.2645853463523 -75.8253215690852 -79.0582587225681 -80.6862716691532 -82.3634693031982 -84.8569563566993 -88.05167783676 -90.8983624877093 -93.2522859989129 -94.3971741489429 -97.2404901116718 -98.7074971122948 -100.220696816065 -103.013367376848 -105.98502810497 -108.409918339369 -110.232247205961 -112.035663530141 -114.266763933909 -120.349403311457 -123.057680438867 -125.359671790805 -127.014499033506 -129.885616443395 -133.964493860372 -137.586216098482 -143.80428244433 -145.05439401242 -146.52804107554 -149.457160118936 -152.584472546167 -154.899908784599 -156.704828237913 -158.688399058416 -161.59794852861 -164.772702745292 -167.392629576421 -171.638263872798 -172.918346331497 -175.119776947357 -178.073688077022 -180.795345025445 -182.58888401067 -183.735453437726 -186.249386142523 -189.233799187024 -191.859710166523 -193.9605628569 -195.432762622767 -198.878659519879 -201.226960736989 -202.351956795386 -204.779269851553 -209.080826827806 -211.914456931461 -213.875868380696 -215.003150586812 -217.27994361874 -222.097482464925 -224.839278568347 -227.113051812574 -228.783264458472 -230.53976538008 -233.096105052818 -236.318763076327 -238.852154365999 -240.110113142448 -242.082432470924 -244.06846797366 -247.037325428031 -254.927721942487 -257.452629688334 -259.183383890985 -261.906865353675 -265.096241484603 -1.29509121445419 -7.44434864722391 -10.0975469091578 -16.3738927145827 -19.7274089293982 -21.4352818695037 -24.708999663717 -26.5547381239354 -28.7408646307267 -31.5457091728275 -35.6955242032636 -38.542717597351 -41.5744825444321 -43.16786617735 -45.9403298538387 -49.2583333973876 -53.1684055459533 -55.6456810349849 -57.3628214168663 -59.6394260001293 -62.1623940428938 -65.4886640932133 -67.7846604927373 -69.0821428340252 -70.7906381422507 -73.730382337684 -76.290358813951 -79.4345772800418 -81.0635965422245 -82.7423682943704 -85.2289838873238 -88.4395012247959 -91.28261030152 -93.6360214625354 -94.7809728962469 -97.6202039052872 -99.0748301563894 -100.583788216659 -103.392435894746 -106.379941863604 -108.805992130319 -110.628250730785 -112.434989883287 -114.651192722754 -120.491385048618 -123.205064475606 -125.507611863196 -127.160133120757 -130.026584009561 -134.105620042813 -137.728961396737 -143.898839754643 -145.149620870979 -146.620814495568 -149.540203439464 -152.68210300902 -154.996660045493 -156.801628296342 -158.783178199634 -161.671546269198 -164.859426632993 -167.480229380358 -171.727595734355 -173.0078582888 -175.215431878797 -178.170119240007 -180.89030936932 -182.683693658413 -183.831545297441 -186.342984487415 -189.363173028436 -191.986459538172 -194.086893274738 -195.559104812817 -198.981045238685 -201.330802467519 -202.462888131075 -204.887474928004 -209.126423370184 -211.962189546539 -213.923690696555 -215.051860520328 -217.343497526868 -222.64762259716 -225.389106356682 -227.662535726474 -229.333154135131 -231.086868173026 -233.661572952258 -236.877028068466 -239.41116212358 -240.6692922435 -242.637899141855 -244.62921299708 -247.598870840646 -255.386515391983 -257.909829868004 -259.640907575191 -262.354737407144 -265.520901172288 -1.29536649380402 -7.44673586714155 -10.1787104000441 -16.444340449786 -19.8179613749146 -21.5266136538934 -24.8037344102187 -26.6588275646657 -28.8459713988751 -31.6194216870616 -35.7391796711507 -38.5850853824122 -41.6203226906624 -43.2139472724557 -45.9986133373604 -49.3203490871311 -53.2322689294698 -55.7078426148772 -57.4466966447233 -59.703424878222 -62.1933905518209 -65.5807293007049 -67.8777359946794 -69.1747162152613 -70.8799135174339 -73.800134333784 -76.4117636112239 -79.595093700112 -81.2329809374173 -82.9124726071366 -85.4128233716058 -88.6219075018448 -91.4692595390337 -93.8245435995409 -94.9693788364039 -97.8313475701607 -99.2876923411511 -100.797768458563 -103.602913234761 -106.588898861196 -109.014859827268 -110.83669852555 -112.645562714261 -114.872334337879 -120.845166514712 -123.555441722133 -125.857571941354 -127.510533812988 -130.365250014768 -134.470782380674 -138.091717733707 -144.365403375103 -145.614182057909 -147.090952710391 -150.022093008143 -153.139879302453 -155.455315693736 -157.260382343028 -159.235090170592 -162.137207475292 -165.329683396522 -167.948556243137 -172.198596069176 -173.478899822994 -175.675446908977 -178.634235009783 -181.357006360744 -183.150470037006 -184.299361833117 -186.811062697916 -189.808209313885 -192.432549246806 -194.532886938398 -196.005308633353 -199.413156089766 -201.761902827644 -202.892390851869 -205.322274651616 -209.625023269914 -212.462874547047 -214.424476833406 -215.552609263898 -217.82698832186 -222.747029233515 -225.489246195128 -227.763715336879 -229.433767329717 -231.19053920659 -233.757894089676 -236.976099154117 -239.50952657516 -240.767448665141 -242.730871188839 -244.715594222789 -247.693073228504 -254.618029745113 -257.131648251262 -258.86299457087 -261.582294503615 -264.753950055112 -1.29522080234505 -7.44486131255373 -9.84100774458091 -15.9249256720039 -19.3113050141435 -21.0200222319995 -24.291062779264 -26.1455304366211 -28.3398423521552 -31.1369244785183 -35.255608450953 -38.1003903022303 -41.1335739410112 -42.7267847882434 -45.5029509716953 -48.8282235061705 -52.7314391609226 -55.2041837181261 -56.9368828652752 -59.1891368714659 -61.7072241576902 -65.0499255691885 -67.3450036852081 -68.642596917647 -70.3436526060942 -73.2921058495328 -75.8714846810269 -79.0705720173856 -80.6528953661399 -82.3298168291484 -84.8360534262331 -88.0357869883213 -90.8828808818208 -93.2366459931858 -94.3814771119242 -97.2240091542936 -98.6789895009268 -100.187647134505 -103.034427077716 -106.014503123357 -108.440165999091 -110.262388862681 -112.070926203123 -114.291759331233 -120.131664366829 -122.842609442265 -125.144751299993 -126.800638208967 -129.674569841875 -133.72424433061 -137.344175099428 -143.595359039252 -144.846265100327 -146.314160916108 -149.254218371464 -152.38845801334 -154.702540979218 -156.507493270454 -158.486761991067 -161.390224109961 -164.580443613245 -167.201288462073 -171.444795881135 -172.726447894492 -174.925851713994 -177.866330654678 -180.588980766052 -182.383317849233 -183.530916762419 -186.054382584848 -189.029734768266 -191.651766103525 -193.752604738262 -195.224988077548 -198.609635120463 -200.963467324408 -202.102717085808 -204.53903980062 -208.782691483272 -211.613142841225 -213.57455139543 -214.700650350375 -216.975862948925 -222.218124193063 -224.959473633981 -227.233091330434 -228.90335642653 -230.662796894142 -233.215081300782 -236.434952766842 -238.968606312823 -240.226499780827 -242.195373000703 -244.197892403604 -247.147726468548 -255.083276575143 -257.611943820001 -259.343302648834 -262.064569488417 -265.20910832276 -1.29532104963502 -7.45905841152161 -10.0229844206817 -16.0512349333651 -19.402841295736 -21.1117301312969 -24.3788647252239 -26.2193251602083 -28.4106117794775 -31.2012605147942 -35.3208854941244 -38.1656956464679 -41.1981977027328 -42.7916403247903 -45.5775937536545 -48.8978889590843 -52.8169642192362 -55.2947828690712 -57.0169904094007 -59.2679658440853 -61.7595710211471 -65.1460462107641 -67.441789668823 -68.7391543187333 -70.4474337076474 -73.36294171707 -75.9449143628035 -79.1240657133621 -80.7332911393177 -82.4128041773619 -84.9014122279075 -88.1043064180941 -90.9489291785973 -93.3024707124457 -94.447445759918 -97.2953656261607 -98.7431547616028 -100.253460768272 -103.070957450052 -106.03651940011 -108.460659616867 -110.282578705742 -112.088209345578 -114.318198281538 -120.211824622584 -122.923271824649 -125.224969660276 -126.878849985883 -129.75700592367 -133.794686641212 -137.419063175082 -143.508849548355 -144.758982657354 -146.234072813837 -149.152677505821 -152.289455633716 -154.604638125856 -156.409625413335 -158.38578655739 -161.320818069427 -164.493782670852 -167.113505673386 -171.363961049749 -172.644110457876 -174.834356960604 -177.795077079001 -180.519008312802 -182.312486140093 -183.459323748517 -185.963648436809 -188.953858986908 -191.573467719867 -193.674220298771 -195.146503312675 -198.564136885229 -200.912666959688 -202.036916768591 -204.464847614931 -208.763074757236 -211.598257972406 -213.55971671658 -214.687708647717 -216.964055018049 -222.002987006439 -224.745745234181 -227.019962254214 -228.690834390035 -230.447738500101 -233.010110006057 -236.21787889662 -238.751715912488 -240.009611502716 -241.973819218923 -243.97648603109 -246.94373816439 -254.081000599071 -256.571542691841 -258.303116674119 -261.008500258119 -264.14794851257 -1.29533675629735 -7.43729085006941 -10.1252698970907 -15.8657575037502 -19.2216693714357 -20.9305332934842 -24.2132506492638 -26.0752560677191 -28.2632870875153 -31.0550352732646 -35.1895426838174 -38.0350314068826 -41.0705257303721 -42.6632371488345 -45.4543280426845 -48.7722534251022 -52.6753706908765 -55.1448085916087 -56.8556467559928 -59.1118914786513 -61.613881351734 -64.9870038306106 -67.282387264444 -68.5794839721222 -70.2839548466527 -73.2054354164068 -75.7855612940368 -78.9789421223104 -80.6098486838175 -82.2896725115207 -84.7705769759575 -87.9637682753402 -90.8093802760958 -93.1635094675312 -94.3085349291784 -97.1607717120643 -98.6159197412046 -100.127296627803 -102.938215024991 -105.932189931587 -108.358504215219 -110.181032282374 -111.986589287785 -114.221333311007 -120.255143660825 -122.970827844978 -125.272765367205 -126.929724153033 -129.802903891626 -133.889503754263 -137.514797043649 -143.704333564201 -144.953796789807 -146.428429303286 -149.341256396796 -152.487346429409 -154.802770924722 -156.607740295063 -158.587181551047 -161.487355801125 -164.68257269855 -167.303328441966 -171.549906686103 -172.830951057928 -175.029924424755 -177.99950834873 -180.721216301826 -182.51499272379 -183.663565916914 -186.184395974033 -189.175974206857 -191.794462108427 -193.895828580688 -195.368201245666 -198.820292662728 -201.167214025004 -202.290094242237 -204.71761270677 -209.00355238393 -211.836508733723 -213.797482536115 -214.924491354993 -217.204464638099 -222.212870382454 -224.956136802364 -227.231175955877 -228.901409669793 -230.655549666824 -233.225518013481 -236.451936577085 -238.98516860029 -240.243114035819 -242.213953952767 -244.201207711837 -247.162295255626 -254.983861582637 -257.499381248981 -259.231191208422 -261.94431059556 -265.105985117972 -1.29512853824197 -7.44661750032488 -10.0998726186867 -16.5385087919339 -19.8979229619496 -21.6063007876587 -24.8807231550435 -26.7376579332013 -28.9269831398687 -31.7040496625215 -35.8718072126352 -38.7190900669735 -41.7546870555777 -43.3479955063972 -46.1413065147065 -49.4630749657451 -53.355342269993 -55.8279399666889 -57.5558014980241 -59.806310278104 -62.2716120819163 -65.6561869190708 -67.952093046753 -69.2489818403363 -70.953884273394 -73.9100401161233 -76.550138448479 -79.6841647782617 -81.3156975420182 -82.9924760458464 -85.496798585814 -88.6930238045799 -91.5374710544915 -93.8924942706695 -95.0374078343601 -97.8749102687175 -99.3322662758244 -100.841139776939 -103.644728603922 -106.628161517986 -109.053306995008 -110.874671434654 -112.683645540004 -114.908133965846 -120.880045623382 -123.594868145179 -125.898064228865 -127.551065523819 -130.40214762551 -134.452415279186 -138.072258596455 -144.316674163895 -145.566517083854 -147.041909642625 -149.96870989337 -153.110913023097 -155.425078165881 -157.229906601744 -159.217426899234 -162.129970296357 -165.31935350789 -167.94084100335 -172.187749841664 -173.468349843842 -175.673071577879 -178.623499837542 -181.346122506988 -183.139809319827 -184.288801294219 -186.815002837924 -189.801103737479 -192.424112878218 -194.525834407553 -195.998225641797 -199.468562890805 -201.81865222466 -202.956798864118 -205.389929215661 -209.66305870646 -212.498272578352 -214.459720986521 -215.587406914166 -217.869810569091 -222.878258576906 -225.620344851324 -227.894394259881 -229.56394346048 -231.316625571612 -233.89027247571 -237.101601713098 -239.635531239153 -240.893464108916 -242.865109439863 -244.862619242215 -247.817436110018 -255.539506582001 -258.052777476205 -259.784258480813 -262.499618735397 -265.661577707932 -1.29536702193771 -7.48529553510157 -10.2750918694126 -16.3294174014015 -19.7069988972704 -21.4167403419677 -24.6739746016061 -26.5278452553723 -28.7195896414443 -31.5060139166936 -35.6281258057805 -38.4749815781466 -41.510397237231 -43.104166630775 -45.8787265899794 -49.2104113380197 -53.1517476620686 -55.6312576007058 -57.3125790873139 -59.5601450116299 -62.0399489821345 -65.4118966769045 -67.7086391014586 -69.0059614179088 -70.7137769653876 -73.6551693958943 -76.2271610644186 -79.4371517811358 -81.0667869551871 -82.7433621203644 -85.2272405857654 -88.445681857462 -91.2887289358583 -93.643334883876 -94.7881405779318 -97.6267116149871 -99.0738746116094 -100.586488262961 -103.395841364929 -106.364613681756 -108.790368386624 -110.612384839477 -112.41653536026 -114.637391713953 -120.449885100514 -123.162129462687 -125.464707409395 -127.119970869252 -129.983627647865 -134.06620962648 -137.694399560967 -143.795620589816 -145.046528198023 -146.518992754973 -149.442408642699 -152.567441719809 -154.883339422121 -156.688352988922 -158.670720439876 -161.601288885495 -164.770325931503 -167.39154831234 -171.62714780025 -172.90759931296 -175.109621407104 -178.088500563259 -180.810951707371 -182.604583031803 -183.753241973745 -186.266932106104 -189.274807110033 -191.89647703235 -193.996930958458 -195.46938437081 -198.845647967309 -201.193874901912 -202.323251265145 -204.75455233774 -209.105382950922 -211.937164404143 -213.898578208955 -215.028241436836 -217.313159866177 -222.334137748267 -225.073298458795 -227.348117205192 -229.018728961109 -230.772137875822 -233.341503306102 -236.562015355147 -239.095513644872 -240.35326530965 -242.32106182577 -244.310499193105 -247.29623907775 -254.694376907048 -257.159228531589 -258.890692908161 -261.599106898401 -264.749067996953 -1.29512851014409 -7.44840816921445 -10.0706703192536 -16.6040229400868 -19.949253083428 -21.6577162360092 -24.90252928576 -26.7569507565449 -28.9486849467436 -31.7576213081492 -35.8946198467417 -38.742508990819 -41.7755282881916 -43.3688055072764 -46.1529061674292 -49.4677543606842 -53.3581891619736 -55.8342955430738 -57.5475492327276 -59.8285105619914 -62.328541353063 -65.6941406517333 -67.9901168224293 -69.2874309003664 -70.9974185028883 -73.9258931213162 -76.4903494577588 -79.6481668011776 -81.2724571076914 -82.950912597597 -85.4218323117665 -88.6229555661972 -91.4718067911882 -93.8271603323332 -94.9719946660258 -97.8235930696518 -99.2852256693447 -100.798799962563 -103.607199258661 -106.604562206958 -109.03039439426 -110.852794394479 -112.656351543447 -114.883083586988 -120.716807443318 -123.435004525235 -125.73697851164 -127.393196881284 -130.271369612956 -134.378725108074 -138.009263133695 -144.268840642006 -145.518818226435 -146.992309849328 -149.931158555309 -153.076311015229 -155.390930754236 -157.196031448261 -159.179461217374 -162.071455590708 -165.26627968409 -167.886703277401 -172.120084576678 -173.400117131589 -175.602424876976 -178.55384954922 -181.275961830085 -183.069756536118 -184.217849311731 -186.754291719182 -189.754555049931 -192.376644886459 -194.477055177076 -195.949427150084 -199.342272584249 -201.698123546409 -202.826573228567 -205.254937614994 -209.59312120791 -212.421152014773 -214.382490266896 -215.506070349639 -217.792559186744 -222.947754342059 -225.692135261815 -227.966931221028 -229.63758551004 -231.394865168098 -233.967032477673 -237.192842187857 -239.725360355274 -240.983200774082 -242.958381442129 -244.954205397698 -247.901148923317 -255.491201082695 -257.975088952636 -259.706161380219 -262.4253575807 -265.580417415635 -1.29526518926672 -7.4367869065307 -10.0893035793136 -15.9952047612842 -19.3687944319926 -21.0782402999403 -24.3640193823991 -26.2119325155801 -28.3966675544642 -31.1891151435051 -35.3560926944684 -38.2016860391217 -41.2376523833198 -42.8308780566945 -45.621345356269 -48.9530568897257 -52.8830444339313 -55.3556939678322 -57.0896570803035 -59.3577804253589 -61.8561422781749 -65.2397892167967 -67.5360544999394 -68.8333124742106 -70.5408875982472 -73.4825356799032 -76.1188298157806 -79.3120487812129 -80.9158981644638 -82.5972320594625 -85.0817292154605 -88.2900171291111 -91.1377705178165 -93.4922104781736 -94.6371262450384 -97.4694464042282 -98.9144568278058 -100.428357686619 -103.233417421515 -106.206171656741 -108.6336672626 -110.454593390112 -112.259707854615 -114.476113374027 -120.318874584216 -123.030312933183 -125.332291359197 -126.98756261837 -129.853947072166 -133.90135709466 -137.521091258213 -143.744293919223 -144.996054009177 -146.459799896143 -149.387410579371 -152.524257584373 -154.839449053179 -156.644497016038 -158.624459019326 -161.545426262778 -164.730538903249 -167.349370432578 -171.598157392536 -172.878743670463 -175.085950487191 -178.032325097254 -180.754336238945 -182.548058080488 -183.695960478976 -186.20354548905 -189.203586896491 -191.82589405072 -193.925849076799 -195.398251326077 -198.821367574226 -201.169157696213 -202.295733730594 -204.72358995582 -208.975608141468 -211.810331380137 -213.771203838189 -214.899043032256 -217.170955358816 -222.144486363312 -224.888020126847 -227.162522990426 -228.833341751671 -230.587673195709 -233.153846250982 -236.379968478621 -238.912254454032 -240.170238971618 -242.141860890234 -244.136517002407 -247.103013676456 -254.546099689312 -257.012103666571 -258.743405559807 -261.462043424878 -264.638031815119 -1.2952041876095 -7.44197454875891 -10.0685438319229 -16.0095769974826 -19.372294864655 -21.0827873335394 -24.3294592117475 -26.1886265386779 -28.3791006355957 -31.1841200286811 -35.339837905485 -38.188168412424 -41.2241468834841 -42.8172367817014 -45.6246775655101 -48.9531884996414 -52.8778068274955 -55.3535962441963 -57.0796817815026 -59.3292790191893 -61.806917454879 -65.2047091946756 -67.5007899786707 -68.7978449652584 -70.5050209318776 -73.4151449831792 -75.9229994010065 -79.0787392870107 -80.699298073317 -82.3756809143768 -84.87125964778 -88.0887348552722 -90.9372992009039 -93.2910901180415 -94.4359806665179 -97.2872512091287 -98.7341436960754 -100.247873074569 -103.059828149227 -106.045500089725 -108.471000468466 -110.293407945028 -112.098334708577 -114.329077576825 -120.286631637957 -122.996152197312 -125.297954993749 -126.949521663803 -129.82602366546 -133.912082513019 -137.53183864278 -143.906696162658 -145.157053043284 -146.629231103312 -149.536870106294 -152.675972330369 -154.991563579437 -156.796723039501 -158.777543763566 -161.689809508392 -164.876023791348 -167.49615664459 -171.742277852711 -173.022600958119 -175.226798066712 -178.178436769679 -180.902205179617 -182.69608408534 -183.844929999129 -186.369721502842 -189.353826445816 -191.984209671536 -194.084430508083 -195.556821027866 -198.966475330288 -201.318855583436 -202.43868257294 -204.87988601382 -209.10529907795 -211.937047751211 -213.898682849672 -215.028286931775 -217.305513181628 -222.218450125018 -224.958345638527 -227.232340009027 -228.902708916502 -230.656163269395 -233.213171018387 -236.416752975047 -238.950393144912 -240.208300485819 -242.178320094392 -244.170344216267 -247.13984859256 -255.339445904457 -257.892303730967 -259.624399647014 -262.340097615287 -265.520242695343 -1.29525512788004 -7.42549454863724 -10.0263764667216 -16.0168323582787 -19.4074930828972 -21.116451466455 -24.3857694187169 -26.2428784998515 -28.4317501224112 -31.2447074338921 -35.3776250996506 -38.2221427824126 -41.2560334128979 -42.8498818421023 -45.6225400320653 -48.9365189379369 -52.8952463900969 -55.3819357551341 -57.0787123120256 -59.3289416551945 -61.8175566093013 -65.2037731241292 -67.5003397550607 -68.7974215054783 -70.505761206153 -73.4321905456961 -75.9987578485872 -79.1990248393486 -80.811535606781 -82.4916253558035 -84.9798529482624 -88.1798190244264 -91.0259571691694 -93.3794450435556 -94.5242710956897 -97.3849279963 -98.8405109062433 -100.352550342922 -103.174379231511 -106.161519649075 -108.586297148701 -110.408732200836 -112.213030250603 -114.442086488001 -120.18340555971 -122.898030813387 -125.200272044174 -126.859295870096 -129.704065061012 -133.747697491429 -137.374654468026 -143.683330134406 -144.935698070565 -146.403893906214 -149.335137579966 -152.463697058724 -154.778241336604 -156.583365213665 -158.568856883121 -161.462407282016 -164.66483554937 -167.286814977575 -171.526058613596 -172.806614645332 -175.009910080727 -177.966874852366 -180.688566359579 -182.482390989037 -183.632051850274 -186.149449437604 -189.142009483026 -191.764362377424 -193.864838662333 -195.337275961836 -198.756486337758 -201.106517782845 -202.236183485649 -204.663092330007 -208.905159816149 -211.738186290942 -213.699515775919 -214.826818293569 -217.095389373743 -222.100342676629 -224.843554386302 -227.117969519203 -228.788328548069 -230.542364570612 -233.106834858892 -236.322519530921 -238.855589439715 -240.113458415637 -242.088073367244 -244.085990288824 -247.04153652172 -254.623446656348 -257.154479249058 -258.885030415966 -261.604491471938 -264.73050208676 -1.29522720270791 -7.45080995325148 -10.0799650085383 -16.0908311926213 -19.4489081651494 -21.1576806345027 -24.4020257813176 -26.2616174935786 -28.4491586600737 -31.2442316112939 -35.3944788939377 -38.2405382262815 -41.2746720593662 -42.8678609323026 -45.6509675372503 -48.9625909713448 -52.8820269660754 -55.36147407878 -57.0830466665078 -59.3534050414386 -61.8741135960204 -65.1888263671104 -67.4837829964766 -68.7811526661751 -70.4851363822256 -73.3976316508974 -75.9666717926714 -79.1452091327253 -80.7672260168924 -82.4518475845786 -84.9280364532832 -88.1273063568091 -90.9720613516853 -93.325493679542 -94.470321237924 -97.3114633274308 -98.7609110242174 -100.271607454098 -103.102328276499 -106.085454506963 -108.509733380015 -110.33198714634 -112.140118608425 -114.360606917402 -120.295515874202 -123.00140904163 -125.303627544338 -126.962111112428 -129.825249979195 -133.873845501318 -137.496593604736 -143.75266348968 -145.002344544887 -146.478782635973 -149.40718430375 -152.542437512696 -154.856691774679 -156.661771977704 -158.638045658482 -161.543475884377 -164.737401273838 -167.358476102851 -171.599427500249 -172.879435867301 -175.087637491716 -178.05509590318 -180.780621935438 -182.574718338799 -183.72235568013 -186.240599742555 -189.2194800803 -191.842040697285 -193.941981709814 -195.414335825431 -198.833127136627 -201.189676852329 -202.327803828433 -204.753139108781 -209.135062391245 -211.970408503578 -213.931384445602 -215.059796909772 -217.340175431239 -222.592201689532 -225.335243200846 -227.61066822188 -229.28220513527 -231.037413005856 -233.601365318584 -236.811570409288 -239.345251576609 -240.603374234505 -242.57348753705 -244.561336434072 -247.520581143092 -254.727791935251 -257.245802868069 -258.97662908404 -261.6952616312 -264.901728626128 -1.29530291693152 -7.44351567735274 -10.0352357457759 -16.2739039819046 -19.5981129500631 -21.3062470534515 -24.5557626627064 -26.4113802177947 -28.6035959810513 -31.3989206739305 -35.5360019101984 -38.382086740867 -41.415275946689 -43.0086952145136 -45.8064132252418 -49.120803953001 -53.0487557521506 -55.5253723971423 -57.2415637542245 -59.500556218677 -62.0066954623113 -65.3456768488572 -67.6414907516487 -68.9386720391864 -70.6463599870409 -73.5795909979946 -76.1927458051595 -79.3943764213952 -81.0324572645718 -82.7125421484504 -85.200893105696 -88.4100850243724 -91.2542992043339 -93.6080255260163 -94.7528977328049 -97.5978839267671 -99.0512637916717 -100.563281925845 -103.355545316038 -106.355540592629 -108.78041322532 -110.60250928786 -112.411171593025 -114.636162002466 -120.634638050229 -123.34245871 -125.644410819134 -127.303933661047 -130.17785353851 -134.244457448645 -137.870201045601 -144.069031460583 -145.320272463551 -146.786713787041 -149.691774786257 -152.84001615999 -155.155741073687 -156.960813370754 -158.941295066895 -161.846509275767 -165.035153208355 -167.657682679643 -171.900411673169 -173.181003707708 -175.375274057315 -178.338120382853 -181.060282371309 -182.854269695881 -184.001523367296 -186.5252212132 -189.50989701349 -192.131078633854 -194.231842818557 -195.704213370058 -199.105857716415 -201.451238589589 -202.567705302589 -204.990700149436 -209.314740959789 -212.150550950766 -214.111704005807 -215.239292663837 -217.528762673205 -222.489744052387 -225.22911228424 -227.503599422078 -229.174192938321 -230.92970269787 -233.495874620483 -236.716471363073 -239.248795322893 -240.506609932289 -242.47624906339 -244.469573861767 -247.424636413555 -254.465159341434 -256.951332632525 -258.682582737365 -261.39369916447 -264.571912221234 -1.29515719258367 -7.43366559420124 -10.1640361603787 -16.3988096411106 -19.7403929198359 -21.4488737105808 -24.7186163132738 -26.5688721297085 -28.7535553591188 -31.5798088852924 -35.7270766132318 -38.5721781576447 -41.6045885761129 -43.1978892851715 -46.0004854349675 -49.3214687302556 -53.2013185208247 -55.6712408958755 -57.4097933315783 -59.6545852145096 -62.1318447865946 -65.5055428029534 -67.8002272202785 -69.0972952894406 -70.803388940468 -73.7378966715259 -76.3419494768685 -79.5536340110568 -81.1655042012327 -82.8419422632338 -85.337930807018 -88.5291463444117 -91.374297072637 -93.7284935918475 -94.8732262710915 -97.7081009728372 -99.1737865027629 -100.687030133298 -103.489234357634 -106.466520636369 -108.89268096368 -110.71447751998 -112.518562149781 -114.744686541652 -120.564384415967 -123.264811053889 -125.566544595323 -127.2233963585 -130.099624255692 -134.190102754558 -137.816497635655 -144.049936433078 -145.301237437315 -146.773065874513 -149.68761548216 -152.827133962046 -155.145810056914 -156.950826734477 -158.937823906066 -161.842091354079 -165.029070881315 -167.650136671384 -171.898342880141 -173.178740680195 -175.378336869295 -178.327383395346 -181.05178804081 -182.845572895289 -183.992191615674 -186.510022002361 -189.505905567167 -192.126816303309 -194.22724335183 -195.699669336106 -199.105615871077 -201.46278042154 -202.603374605425 -205.020813971255 -209.307960642368 -212.136164638498 -214.096792637792 -215.226746928107 -217.496802038732 -222.471579324441 -225.214026014348 -227.488068423098 -229.158287196473 -230.916402156077 -233.470264164528 -236.710053419939 -239.243583110571 -240.50165268425 -242.469372084962 -244.461310066767 -247.43018964135 -255.923593066272 -258.474953321194 -260.205599229821 -262.918583685208 -266.072572721655 -1.29509361580228 -7.43705409463294 -10.006634751601 -16.4815340627533 -19.8310820775556 -21.5412588608462 -24.8056172023642 -26.6706801356154 -28.8611618633461 -31.6357497824604 -35.7634538070526 -38.6064481022583 -41.6414942888422 -43.2345122113962 -46.0314633093831 -49.373780510756 -53.2800599045261 -55.7568399758282 -57.4574969204947 -59.7295580992133 -62.2337962369412 -65.5727114748495 -67.8680107007002 -69.1652653521127 -70.8711085802061 -73.7979712682645 -76.4007446425181 -79.5429397891176 -81.1546629098761 -82.8337688824206 -85.3286181336653 -88.5189628798358 -91.3617243901778 -93.7161650853552 -94.8609896416827 -97.713442333404 -99.1556076202494 -100.662663934038 -103.460428842867 -106.462169210018 -108.887868541823 -110.709517642654 -112.519485632709 -114.751140949207 -120.705428123521 -123.422771373482 -125.725156061037 -127.380097119132 -130.236004702645 -134.294766802747 -137.927841609564 -144.153417141461 -145.404751079244 -146.872732983554 -149.80828511366 -152.923275884642 -155.238844286 -157.043985619384 -159.027084606259 -161.932849914791 -165.113939171058 -167.736610931172 -171.982876543532 -173.26284797276 -175.459981590316 -178.418403673501 -181.14004791521 -182.933953446807 -184.081344260535 -186.59881125849 -189.592456567687 -192.214087069344 -194.31351224084 -195.78590473652 -199.181068474423 -201.537098083679 -202.681671584997 -205.114813368954 -209.390323231681 -212.22053708755 -214.181423810715 -215.31018264388 -217.58777439386 -222.877856620755 -225.621269570467 -227.894105501431 -229.56467242335 -231.323168031374 -233.901646105673 -237.105231522809 -239.636497620446 -240.894441893203 -242.858127455898 -244.851235473896 -247.826979192237 -255.66438857985 -258.206041539896 -259.936635204965 -262.650481914896 -265.828875414925 -1.29516626733942 -7.44273370618143 -10.2304370573673 -16.4264089499925 -19.7908783570259 -21.5016229584702 -24.7681763446535 -26.59535154702 -28.7849489542713 -31.585370372703 -35.7244687543501 -38.570225862603 -41.6042468599171 -43.1977461275486 -45.9828080398018 -49.3052843724456 -53.2384709165882 -55.7162866798226 -57.4198307954676 -59.68071860872 -62.1891495376662 -65.5631474352329 -67.8579958693661 -69.1553063498633 -70.8603400951668 -73.7625551806781 -76.3382676923391 -79.5088088548163 -81.1547167265132 -82.8334260074441 -85.3088380267409 -88.5082524092147 -91.354188881817 -93.7076953437091 -94.8526581123896 -97.7023605215529 -99.1573748764902 -100.669314530475 -103.471512199163 -106.44847736575 -108.875232078527 -110.697045944919 -112.505435300957 -114.731423132293 -120.643866593159 -123.358608102618 -125.661429934239 -127.308655306097 -130.154546737187 -134.241376278817 -137.862781174828 -144.231202087331 -145.481270543382 -146.955141617285 -149.866670140251 -153.01252983596 -155.326961627658 -157.131872412953 -159.118520598967 -162.038514109177 -165.220832498382 -167.841096354003 -172.087515112777 -173.367712668293 -175.577955118789 -178.53335605843 -181.256980824779 -183.050902421708 -184.197792866649 -186.709290037187 -189.712797792721 -192.334260542915 -194.434900662863 -195.90725599436 -199.33072513896 -201.680270365935 -202.8132502473 -205.238572130723 -209.661917256209 -212.498690062866 -214.460089971699 -215.588314143847 -217.865111637585 -222.964092856534 -225.703528611022 -227.97745924221 -229.647283521065 -231.400731216796 -233.974727511405 -237.184810531502 -239.718804322993 -240.976800322073 -242.943002040591 -244.934545796386 -247.90188950934 -255.373202926543 -257.886254581271 -259.617460122029 -262.334917303218 -265.508892504026 -1.29537541049971 -7.4248893831881 -10.1655328862328 -16.3935359419614 -19.7268050713772 -21.4355964911214 -24.7283927390224 -26.5640178252479 -28.7535387339965 -31.5569222999773 -35.7088333750104 -38.5554219122834 -41.5883970137308 -43.1818975932222 -45.9520954580859 -49.2745132438213 -53.1848312282953 -55.6563343174443 -57.372596889761 -59.6290288578872 -62.1394717508877 -65.4686698450192 -67.7627263981893 -69.0596575560875 -70.7702330029321 -73.7091668092742 -76.3585501114435 -79.5519575100399 -81.1864130358389 -82.861702047934 -85.3389672382587 -88.5471427996992 -91.393123881306 -93.7474399458053 -94.8923807232383 -97.7257540438077 -99.1906755088246 -100.703412665931 -103.507851774408 -106.482073730238 -108.908279239031 -110.731020887891 -112.537934039701 -114.758361256001 -120.704496190872 -123.418338585152 -125.719845203476 -127.376578082699 -130.234794923245 -134.283627290688 -137.908974369267 -144.039840255158 -145.290846683435 -146.759239091336 -149.699680875742 -152.825646682876 -155.141761309273 -156.946660872401 -158.922881601813 -161.847379273915 -165.023946008645 -167.643831342728 -171.883755732938 -173.16378683144 -175.360043827739 -178.319570059005 -181.043681762522 -182.837083828873 -183.985812516482 -186.498118112008 -189.495048495158 -192.115281210384 -194.215178577766 -195.687584675932 -199.149069434329 -201.496393679753 -202.614194421181 -205.043675682273 -209.301040073054 -212.134498499053 -214.096002752279 -215.222984224699 -217.499566317963 -222.526148042313 -225.266019317305 -227.540235463274 -229.210396153558 -230.966669751243 -233.529075285932 -236.750158517643 -239.284081608951 -240.5421933149 -242.509942789379 -244.510576921531 -247.472656635642 -255.248466821665 -257.738500536604 -259.469534424604 -262.182822841918 -265.38157113226 -1.29536748148848 -7.45996067265863 -9.97824417744897 -15.912985856225 -19.2746848765403 -20.9835057676456 -24.2544125774054 -26.1012758948389 -28.2899232692918 -31.0930277770091 -35.1869529813495 -38.0310129210048 -41.0658682676711 -42.6590650579537 -45.4369514370321 -48.7690558092472 -52.693275454023 -55.1673366375143 -56.8740148285957 -59.1407099232841 -61.6469677924219 -65.020484627882 -67.3168018199315 -68.614084788416 -70.3209540414876 -73.2706683752446 -75.8828263795331 -79.0606789642151 -80.6987535155204 -82.3733075198644 -84.8639415768393 -88.0732086141294 -90.9193740456449 -93.2734070654753 -94.4182750968435 -97.288093894004 -98.7361109088022 -100.242087708376 -103.044094939546 -106.016127428163 -108.441935269758 -110.263898663978 -112.06774555149 -114.297636629645 -120.140461210222 -122.858157027553 -125.160037590706 -126.817045939599 -129.694024466658 -133.762963022553 -137.381920526323 -143.544198697992 -144.793772494981 -146.263151152784 -149.207707260814 -152.325914011976 -154.64100462517 -156.445944273259 -158.418635267748 -161.353991151896 -164.524731825379 -167.145373143913 -171.383421259652 -172.663431756963 -174.871064258705 -177.82306291217 -180.544458132009 -182.338160094461 -183.487676582353 -186.005612960009 -188.992575732101 -191.614756712338 -193.715068806997 -195.187511304587 -198.574101272584 -200.93161521306 -202.071616205777 -204.503945373542 -208.749581043341 -211.579935442566 -213.541710183823 -214.671075581099 -216.937846078664 -222.111754772953 -224.853816630116 -227.129852502777 -228.799574468566 -230.554099382739 -233.122422939681 -236.353870412978 -238.888088452812 -240.1461632774 -242.114691040361 -244.114208346171 -247.082543943365 -254.656254149826 -257.156297204567 -258.887448388268 -261.599542291175 -264.789014300648 -1.29538123500664 -7.45598172639076 -10.0220077405036 -16.480883652141 -19.8287443856997 -21.5373302302071 -24.8076372534701 -26.6523415984966 -28.8397129411214 -31.6429611498641 -35.7813862520085 -38.6254285489966 -41.6580013535428 -43.2510412620739 -46.0312361360765 -49.3622741892114 -53.2940192172635 -55.7661172527664 -57.4724790061866 -59.7347140833383 -62.2469893926375 -65.5886441351135 -67.8850228599984 -69.1825584048794 -70.8886153658721 -73.80233083978 -76.342907690778 -79.513650317165 -81.1369323223161 -82.814468686693 -85.3102801486552 -88.5211661126133 -91.3679032924667 -93.7222122075173 -94.8672180606891 -97.7214776026343 -99.172467260779 -100.681374656405 -103.48157298305 -106.439920101078 -108.865455154696 -110.688021665084 -112.488074977899 -114.71742866732 -120.495227860662 -123.206899281653 -125.508651801963 -127.162253279949 -130.033900451045 -134.094590200196 -137.730210671749 -143.922482756945 -145.173277455676 -146.643619994558 -149.568523888502 -152.709899099686 -155.025223865028 -156.830294092967 -158.808826923285 -161.716587381504 -164.908341137613 -167.528605155435 -171.779171767225 -173.059869633664 -175.259385223638 -178.215803640183 -180.939106060305 -182.732509695776 -183.880439696393 -186.389254270035 -189.392449514751 -192.016529257064 -194.116817497235 -195.58916793465 -198.969323504771 -201.316332536543 -202.427691968967 -204.853855410337 -209.099530203561 -211.932396317278 -213.893611324107 -215.021699267788 -217.290282834201 -222.463415688847 -225.205770165342 -227.479724441407 -229.150401019159 -230.908202850434 -233.494360967289 -236.710356775324 -239.243860897083 -240.501779061714 -242.471241900633 -244.461565312904 -247.430289111771 -254.914230155444 -257.422044109072 -259.152758867512 -261.870902352669 -265.029536385597 -1.29537540033114 -7.44349502654942 -10.0717324404533 -16.4700112693434 -19.8129605228139 -21.5215259727979 -24.7794400287164 -26.632931641304 -28.8240190531934 -31.6412224614359 -35.8029072743484 -38.6504331084516 -41.6844193737706 -43.2775339087811 -46.0465110785199 -49.3812434941944 -53.2779360229641 -55.7493743144399 -57.4910884234124 -59.7473115458293 -62.2465718993439 -65.6161453202607 -67.9130826263269 -69.2104814469788 -70.9153346676264 -73.8579297726837 -76.4265128126266 -79.6323649208255 -81.2348963787537 -82.9155936431073 -85.4138418988255 -88.6165254437696 -91.4642025545278 -93.8181023243963 -94.9630733349752 -97.808286143932 -99.2678876111526 -100.777632839791 -103.579602255156 -106.548482432153 -108.973921587584 -110.796286592521 -112.598687838632 -114.821588684337 -120.865365974731 -123.583900311072 -125.88600685344 -127.540865733443 -130.38123142256 -134.477688442853 -138.100655119884 -144.365803490065 -145.615159108182 -147.09517634238 -149.993745509544 -153.141374067999 -155.455016289187 -157.260114016505 -159.2405811422 -162.137337772357 -165.322008194002 -167.943742422083 -172.193268558643 -173.473790978415 -175.676453545371 -178.626200413472 -181.346412798057 -183.139795570614 -184.28745747515 -186.790314030125 -189.792231023064 -192.415447362963 -194.51609558143 -195.988522290657 -199.418877883777 -201.767002842371 -202.892851109583 -205.317117516908 -209.576408618336 -212.41556954915 -214.376378126486 -215.504584928629 -217.77968700004 -222.670491053524 -225.409041520614 -227.683620325943 -229.354437621855 -231.107210221163 -233.6945611022 -236.911636044893 -239.445054567027 -240.702971072959 -242.673575276525 -244.67145098843 -247.623055189262 -255.125735959903 -257.630623828205 -259.361700318202 -262.073897353041 -265.275047576915 -1.29514924790218 -7.44720078832709 -10.0714311586584 -15.8503943362337 -19.2295549682966 -20.9379730730388 -24.1966885358245 -26.0470193589295 -28.234434077771 -31.0280673975679 -35.1765732882987 -38.0190640479933 -41.0530961334988 -42.6465194979553 -45.4246908985568 -48.7526242783865 -52.6705991254557 -55.1475280114079 -56.8463942949575 -59.1287070316746 -61.6665929086409 -64.9701909283525 -67.2655095663259 -68.5632900350798 -70.2703244328125 -73.1928232477391 -75.7604423818876 -78.9179073198937 -80.5271202724272 -82.2034686036903 -84.6759682252177 -87.8946382433663 -90.7382763365241 -93.0927268569214 -94.2376086194443 -97.0911264231719 -98.5458986119634 -100.056397850003 -102.858194329299 -105.836826319924 -108.263799453274 -110.086280604629 -111.892188137693 -114.123087847859 -120.215035776848 -122.924511741485 -125.226189666441 -126.88965280135 -129.758892913651 -133.834899544767 -137.457516794615 -143.692493194181 -144.942197047165 -146.417801440191 -149.338368595517 -152.470132299122 -154.786232076158 -156.591295667195 -158.579827782971 -161.463549182982 -164.647910893589 -167.267222284972 -171.514467545151 -172.794770026827 -175.00300240626 -177.952569880972 -180.674399410624 -182.467368086147 -183.615736899771 -186.139076895495 -189.125118932161 -191.744866679039 -193.844938771476 -195.317304881319 -198.729772112988 -201.081343178373 -202.212073937473 -204.653953088635 -208.868271059896 -211.703250873377 -213.664560451507 -214.790678521119 -217.076062914993 -222.137081703506 -224.877157738121 -227.151757702538 -228.822020984022 -230.578272853116 -233.150885914196 -236.376188300788 -238.908907869767 -240.166867211621 -242.139095520105 -244.130907886685 -247.091868982666 -254.56840061957 -257.060241068435 -258.791131356661 -261.502526020718 -264.697921576195 -1.29516226835767 -7.43889682413841 -10.0385132756508 -16.3912432740363 -19.751651193429 -21.4613671458088 -24.7131172275234 -26.5648520755629 -28.7516094896044 -31.5472844437051 -35.6479627893039 -38.4942588725671 -41.5256158074223 -43.1189568685841 -45.8881400279094 -49.2249371637481 -53.1553644303049 -55.6354570835269 -57.3442218676193 -59.583840132883 -62.0717546202924 -65.4461256012412 -67.742227446836 -69.0396179393071 -70.7417575373614 -73.6735354726806 -76.2046365053 -79.4081052478204 -81.0177631114771 -82.6901492111756 -85.1711966957557 -88.358936643454 -91.2019424842956 -93.5560614683591 -94.7009478977435 -97.5635856491904 -99.0062870299516 -100.515288721597 -103.331203482024 -106.310860378237 -108.736915633651 -110.558903230092 -112.367169388884 -114.591264769448 -120.492725864942 -123.209957264576 -125.512652341613 -127.165329977951 -130.028384793343 -134.100761264669 -137.726059408231 -143.984631458752 -145.233061586241 -146.711842502221 -149.635800851857 -152.766216356333 -155.081206706541 -156.886318597796 -158.871019621589 -161.771546524313 -164.965531618737 -167.591095350847 -171.84563401307 -173.126246188732 -175.318330591663 -178.279195586607 -181.003051710762 -182.797143163539 -183.945990096826 -186.466321138115 -189.46074032323 -192.084645850791 -194.185161304028 -195.657677653137 -199.062920185125 -201.41345485315 -202.5278041941 -204.950701641399 -209.31342877139 -212.146979001939 -214.108489149366 -215.238043260293 -217.525259772174 -222.692155054857 -225.431991621325 -227.706795794752 -229.376500095819 -231.131594443285 -233.718480443279 -236.944323040315 -239.478395039955 -240.736293551859 -242.709021809844 -244.705981189096 -247.670997642202 -255.129131758866 -257.62738397697 -259.358300068061 -262.068453099272 -265.26658623368 -1.29531951472616 -7.47328238613777 -10.067897873965 -15.8176358711822 -19.1665197884062 -20.8755904124453 -24.1360200112217 -25.9860886815237 -28.1734523151205 -30.9598176883889 -35.1070787588155 -37.9523007374501 -40.9885804613633 -42.5816745238708 -45.3520846419483 -48.667398712622 -52.5798071743806 -55.0506616627057 -56.7626543647329 -59.002180836498 -61.4718260240037 -64.8717738668413 -67.1686922107668 -68.466044613397 -70.1688650047499 -73.106431462673 -75.6963857726791 -78.8978183778712 -80.5218828548089 -82.2026405452405 -84.7063557157689 -87.913357175775 -90.7560764843696 -93.1098321154154 -94.2547494506326 -97.1084215131104 -98.5549489836786 -100.070030243326 -102.885665145941 -105.860924191648 -108.286495395433 -110.109131267766 -111.916947309717 -114.138077658148 -120.014816834948 -122.735063384616 -125.037051561346 -126.689436201987 -129.550827943888 -133.63166574875 -137.256247726765 -143.344789570271 -144.595906004091 -146.067993958361 -148.987195645915 -152.118676896942 -154.433671024972 -156.238681884489 -158.222247932706 -161.127619767731 -164.309908251389 -166.930905757808 -171.1897335474 -172.470415855305 -174.662326277965 -177.628647073104 -180.350219392841 -182.142653188253 -183.292379001509 -185.811262966454 -188.786377722232 -191.410435162295 -193.510080337721 -194.982448109664 -198.402246060399 -200.755894324203 -201.889777309723 -204.320413445996 -208.577677137689 -211.413134197212 -213.373829550951 -214.503494170661 -216.78594234547 -221.906341448716 -224.652235013911 -226.926599963033 -228.596582294951 -230.348706067915 -232.901101923622 -236.12258102237 -238.656419043343 -239.914212838561 -241.884901543808 -243.879039064308 -246.840172035553 -254.677947077318 -257.19378297603 -258.924984013906 -261.642767078982 -264.814185436818 -1.29510616596996 -7.42718752759596 -9.95308164599394 -15.6718876698643 -19.0192580452318 -20.728092582018 -23.9498834756263 -25.8295190460229 -28.0161306600245 -30.7831066088823 -34.9349596929404 -37.7777640447676 -40.8139955091903 -42.4072768774972 -45.217140454829 -48.5458471088487 -52.501837195693 -54.9798555640801 -56.6983113967838 -58.955808253762 -61.4243052132579 -64.8176970910699 -67.1141613581679 -68.4117108381998 -70.1144540239251 -73.0463027676069 -75.5480062817926 -78.7119110621403 -80.328606520037 -82.0074202252365 -84.4817399548521 -87.7092227533248 -90.5573621209874 -92.9117947955235 -94.0568040267384 -96.9199922267718 -98.3621360612979 -99.8756687176292 -102.689776889386 -105.660904137171 -108.08602335069 -109.908997188145 -111.715016761639 -113.933755491359 -120.000004793301 -122.711964366322 -125.013832072894 -126.668339345982 -129.503287521616 -133.529721419233 -137.154908105534 -143.427635428667 -144.678053853044 -146.147608935389 -149.075757849828 -152.207143673518 -154.521690891943 -156.326784360302 -158.305564449105 -161.229108319942 -164.404037575032 -167.022222010158 -171.26637768057 -172.546537632086 -174.746187779787 -177.708876014818 -180.429710937058 -182.223874117188 -183.371823968072 -185.882934157739 -188.886428848558 -191.508367237703 -193.609352374593 -195.081741406567 -198.499347148842 -200.847942086762 -201.978248712116 -204.399134488307 -208.709441270111 -211.544844835877 -213.505990897051 -214.634855544385 -216.926338498068 -222.030782041656 -224.770290233671 -227.044817451709 -228.715785450565 -230.472848634719 -233.034488257054 -236.260844604718 -238.794946837994 -240.052789774045 -242.015782364358 -244.01675380669 -246.987037040469 -255.049381075393 -257.56597709989 -259.297778705788 -262.020781726522 -265.187299861304 -1.29502854581215 -7.47679596213849 -10.0008437481625 -16.204871734355 -19.5348380461153 -21.2443033112632 -24.4697888209822 -26.3254059809822 -28.5165217069274 -31.3095958816705 -35.4515468314604 -38.2974927943036 -41.3312798576498 -42.9249024184193 -45.6914472667295 -49.0111385868036 -52.923976882224 -55.4024277515448 -57.1309186091143 -59.3653786284643 -61.8394219301949 -65.22868320947 -67.5242201797366 -68.8216127114302 -70.5295338271746 -73.4767584253652 -76.057805975023 -79.2318816559647 -80.8492115477167 -82.5321656182595 -85.0256263403197 -88.2123184081448 -91.0589489781866 -93.4130208519471 -94.5579423761004 -97.4147470059528 -98.8716280448886 -100.380927203367 -103.195715347658 -106.177291536077 -108.604284175624 -110.426920488217 -112.235583608148 -114.460782921425 -120.270707962747 -122.984597051617 -125.286345760934 -126.942489505666 -129.810342397398 -133.91664529127 -137.539023530255 -143.804386758874 -145.055236139718 -146.534856380808 -149.481029493415 -152.614105587641 -154.929517663573 -156.734437659666 -158.712160524627 -161.648687416441 -164.801613564259 -167.424982681011 -171.672014804167 -172.952369087633 -175.149446617196 -178.113421187179 -180.842189370227 -182.635878583713 -183.785658315998 -186.299564947865 -189.30139706143 -191.921852978994 -194.022169244443 -195.494595061141 -198.927295509694 -201.279546194081 -202.421232830652 -204.843075812532 -209.068967502608 -211.903155736514 -213.864659924466 -214.992845091309 -217.273044440049 -222.382665319081 -225.12370498291 -227.398084502239 -229.069347489638 -230.82750400981 -233.370360895679 -236.595741995364 -239.12934414989 -240.387289637242 -242.351597073149 -244.346450452767 -247.31305138785 -254.474109270151 -256.971954302497 -258.703039887607 -261.420741665596 -264.597595265508 -1.29527280476946 -7.4379509394484 -10.1384638992941 -16.2345980161952 -19.6083609722226 -21.317968809457 -24.597718307858 -26.4453207900109 -28.6345520346099 -31.4306858365096 -35.5694796224547 -38.4139250868564 -41.4476371401074 -43.0409198853041 -45.8243046024073 -49.148329417869 -53.0996909688808 -55.5754119172811 -57.2997155764451 -59.544748890826 -62.0029402009168 -65.3909619991805 -67.6867653410884 -68.9840710015841 -70.6920700098386 -73.625388980398 -76.2603876008594 -79.458728040579 -81.0821525345288 -82.7583412554584 -85.2305874519615 -88.4416022832232 -91.2856621597413 -93.639720782463 -94.7845064719071 -97.6313212087361 -99.0932114870229 -100.603997210963 -103.420694365843 -106.3945432778 -108.81931916951 -110.641375224326 -112.448092628339 -114.679249755209 -120.555524768911 -123.269164845841 -125.571768544012 -127.219852341659 -130.072863986441 -134.135853677436 -137.756630032052 -144.048889136268 -145.298961762322 -146.773949742496 -149.701758599671 -152.829724794082 -155.144016213605 -156.948874029137 -158.938582590325 -161.83992386797 -165.030665248628 -167.650014707043 -171.898315918758 -173.179042013367 -175.381205147282 -178.3248933585 -181.046412361703 -182.8401060509 -183.986951812268 -186.493879757059 -189.493776365796 -192.116114448872 -194.21688604604 -195.689294001204 -199.1160448617 -201.461416247499 -202.587807702118 -205.016994885868 -209.285230775541 -212.116961231615 -214.078250896653 -215.206254426302 -217.487711443989 -222.549482101475 -225.29167727551 -227.566117883943 -229.2368394474 -230.993788816348 -233.575658723198 -236.809687914568 -239.342974997027 -240.601043028759 -242.567149886333 -244.559018410598 -247.523796096224 -255.321144707258 -257.825738234087 -259.556377911077 -262.269282425434 -265.446911885719 -1.29533782356409 -7.44523417827922 -10.0548500224592 -16.207378862112 -19.5677917652063 -21.2765019288006 -24.5742235029636 -26.4264985530433 -28.6192839008981 -31.4235064114211 -35.5579571116642 -38.4034543086322 -41.439249902414 -43.0317446471348 -45.8154453642649 -49.1304929370981 -53.0769046813739 -55.5511586556732 -57.2543402843837 -59.519025804894 -62.0338315821811 -65.367474692751 -67.6627804862484 -68.9602019966608 -70.6624934155042 -73.6048978186103 -76.1460823473784 -79.3250577143403 -80.9453788499433 -82.6217150655528 -85.1014974069143 -88.3086045768915 -91.1531029587756 -93.5071203872843 -94.6520178552665 -97.5140192798918 -98.9638207774183 -100.470230658141 -103.26567568377 -106.243339359417 -108.667633309617 -110.489890830643 -112.294227750205 -114.511796646583 -120.444904189508 -123.154481854636 -125.456918011039 -127.111946938209 -129.969074439311 -134.029691311863 -137.65672743567 -143.809811398632 -145.061713882615 -146.531763915555 -149.45712425042 -152.587903949102 -154.902046292999 -156.707160835821 -158.686739083248 -161.575864327804 -164.784349146429 -167.404192878141 -171.640119674967 -172.920514985943 -175.114803220394 -178.066859564727 -180.787525961045 -182.581404388229 -183.7280338096 -186.244440363711 -189.241223607706 -191.867039892285 -193.967135463915 -195.439516951995 -198.89284175959 -201.244543471501 -202.389040946163 -204.818061946975 -209.148186001703 -211.978913750547 -213.939965776458 -215.067002674008 -217.341207955706 -222.19538990465 -224.938210545476 -227.212546955996 -228.882896831876 -230.638114862277 -233.212876416668 -236.430971989054 -238.963669044364 -240.221589932231 -242.192131004128 -244.181359864808 -247.154609735598 -255.03644336223 -257.557260833514 -259.28838919898 -262.010013110441 -265.156375655294 -1.29508301501474 -7.46923373341251 -10.2870204085132 -16.5927158107177 -19.915193460337 -21.6236766962616 -24.89943397497 -26.7486302974081 -28.9370238520316 -31.7139745114805 -35.8612418855965 -38.7074056098182 -41.740244474533 -43.3333976320889 -46.1297994684828 -49.465500561916 -53.3774989206312 -55.8486333817017 -57.5831707094375 -59.8358411009823 -62.3274745893027 -65.6835626359165 -67.9792166946839 -69.2762441721573 -70.9795599509318 -73.936032491103 -76.555761073826 -79.7354730836898 -81.3386567763317 -83.0131787913116 -85.4896118901999 -88.7121885704849 -91.5574562679743 -93.9118914162361 -95.0569164521213 -97.9114389263467 -99.3550776792629 -100.867511399524 -103.671969864995 -106.64619512172 -109.071608086472 -110.893762479802 -112.698595176969 -114.928897328734 -120.723192784543 -123.437786266604 -125.740323608162 -127.400916705642 -130.271807642943 -134.292409778958 -137.919522240523 -144.177045955527 -145.425433861471 -146.905007195873 -149.834340163805 -152.967581385606 -155.282138738961 -157.087021822354 -159.072458148493 -161.98344875226 -165.166064905329 -167.787631072845 -172.042796446816 -173.323112844817 -175.527677439548 -178.476066525251 -181.198453487488 -182.992242942615 -184.141502150454 -186.67967292153 -189.666756840902 -192.28871183113 -194.389207503313 -195.861586062881 -199.276948305586 -201.627542462335 -202.757272831272 -205.185978962631 -209.428446972951 -212.264009823452 -214.224556590558 -215.354157515554 -217.633022822634 -222.698071831256 -225.4395621926 -227.714253243131 -229.384640488257 -231.14353804141 -233.730007972157 -236.938959945413 -239.472138129509 -240.730163210748 -242.696936003511 -244.698385720675 -247.659335668339 -255.277889916447 -257.803079151619 -259.534198267645 -262.25079742503 -265.456250668448 -1.29516556613766 -7.42773809226564 -9.86731653721568 -15.5713173524694 -18.9578238987306 -20.6662627836872 -23.9450753197889 -25.7935153176291 -27.9754052908953 -30.7898604826647 -34.9677184834534 -37.8171819662379 -40.8519071618931 -42.4455672074376 -45.2229102887883 -48.5447124636431 -52.4386525310859 -54.9088449228454 -56.6488827904664 -58.9095052059556 -61.4168175359294 -64.7714251593827 -67.0667749514191 -68.3641397593039 -70.0706293857774 -73.0106683813754 -75.5846972378866 -78.7813265484951 -80.3848247741133 -82.0658852811462 -84.5656532387283 -87.7496914671571 -90.5943298136921 -92.9484440755481 -94.0933680557765 -96.9251447979963 -98.3898812994967 -99.9042104651388 -102.688788002861 -105.664053780747 -108.091357396616 -109.913696726308 -111.720775913543 -113.953660067742 -119.8043611807 -122.516131010848 -124.817619946441 -126.469311300667 -129.339954587658 -133.453034205315 -137.07234582296 -143.193251492456 -144.444508215602 -145.911570018874 -148.837682377871 -151.967644126304 -154.281897316969 -156.087000151132 -158.062820666664 -160.96301468757 -164.164714364862 -166.785843465136 -171.03825237086 -172.318323744999 -174.515472488181 -177.481544512053 -180.205689967447 -181.999349546179 -183.145749529161 -185.659504767782 -188.64842233507 -191.270947570404 -193.37094498125 -194.843284225794 -198.276817180483 -200.627005566449 -201.756309007195 -204.186754792408 -208.502597990816 -211.338221858113 -213.299476745488 -214.426705393704 -216.708372956785 -221.677813969191 -224.418284542262 -226.693402213924 -228.364135846813 -230.12097317364 -232.701306050819 -235.933046424667 -238.467284961116 -239.725249226661 -241.700795570167 -243.695191740899 -246.650526090053 -254.19208861394 -256.69907836093 -258.430612624988 -261.150502891016 -264.315657462757 -1.29517425391985 -7.46855085890693 -10.0534350475491 -15.8510776761165 -19.205685482702 -20.9144290630743 -24.1874204116483 -26.0417713247077 -28.2302572707768 -31.0348272990387 -35.1645248089264 -38.009251955509 -41.0445310246631 -42.6378481577811 -45.4222386194778 -48.7327954784072 -52.6563289834047 -55.1254060765886 -56.845456514369 -59.1059343085385 -61.5890094076995 -64.9533082652282 -67.2488290831149 -68.546046541295 -70.2544230418766 -73.1811938368922 -75.7342992705774 -78.8798125317727 -80.5281310842825 -82.2093928339163 -84.7066236620228 -87.8883599802075 -90.7345793068672 -93.0880915474768 -94.2330036486829 -97.0847793814112 -98.5284314796899 -100.038732241469 -102.837264255832 -105.810939370115 -108.236170560141 -110.057960779662 -111.86572155459 -114.093963968829 -119.880046828964 -122.588856047547 -124.890917715582 -126.547702215686 -129.431184482691 -133.528144639705 -137.14901953404 -143.28021398071 -144.529826255494 -146.000591256039 -148.934955964551 -152.065622121227 -154.378931665685 -156.183842348864 -158.15982020624 -161.062275411285 -164.269811358245 -166.888843359909 -171.143109081971 -172.423346335059 -174.626946291341 -177.580762782634 -180.304381461497 -182.09828284109 -183.246590367721 -185.739267442047 -188.740759745868 -191.363015103064 -193.46310660846 -194.935543309197 -198.382452571051 -200.736036750446 -201.87163693254 -204.307918058801 -208.615631369898 -211.448494573945 -213.409418182783 -214.536461984364 -216.80312514854 -221.933085038334 -224.676817824391 -226.950652689234 -228.620929774689 -230.375836630713 -232.939792141207 -236.156602156689 -238.689632070557 -239.947634764599 -241.915256075926 -243.908966198279 -246.897257710722 -254.066797247528 -256.56401070023 -258.295504078924 -261.016079761728 -264.185930515948 -1.29523585331066 -7.45301986349113 -10.1015361913604 -16.667518672273 -19.9915416130726 -21.7004519655481 -24.9528890413644 -26.8126563680006 -29.0024904552426 -31.7866884752305 -35.8867809974828 -38.7310477434367 -41.7669411260424 -43.3599882763278 -46.1488075046647 -49.482579490513 -53.3914547304052 -55.8661844706409 -57.585801089696 -59.8473717901212 -62.3526923813445 -65.7272771438486 -68.0230166722343 -69.3200835070278 -71.0277452653558 -73.983565443507 -76.5760082428219 -79.7764465166293 -81.3920033843197 -83.0669408368347 -85.5590940817432 -88.7680420541257 -91.6121075300098 -93.9650387566578 -95.1099139605018 -97.9725791054247 -99.4280641836733 -100.939260158529 -103.745516179533 -106.716936987507 -109.143049444883 -110.964217088782 -112.765195600584 -114.982884567377 -120.964239154107 -123.679783691606 -125.982295674334 -127.638491284872 -130.491573895951 -134.557563641983 -138.182603514439 -144.323517940186 -145.576230856693 -147.039179865443 -149.950510531914 -153.086304027496 -155.401865417758 -157.206899554223 -159.190555016984 -162.079723689511 -165.279804211324 -167.900703904052 -172.142988679502 -173.423572352048 -175.622509262598 -178.570262234393 -181.290268228253 -183.082260937798 -184.232289622266 -186.755120841262 -189.756185568393 -192.377269081679 -194.477635080549 -195.949900754535 -199.341940402642 -201.692930724828 -202.823224658467 -205.249549401264 -209.545206997598 -212.379023500864 -214.339949517446 -215.466990892543 -217.748356714343 -222.882510850519 -225.623260642622 -227.896755567074 -229.567141826065 -231.323211969531 -233.892717181427 -237.108171341344 -239.640322835984 -240.898333613317 -242.868737148401 -244.863503645164 -247.825037661116 -254.800536148018 -257.294021093255 -259.02554282768 -261.733272294183 -264.889507540912 -1.29506018364696 -7.43381018131759 -10.3120587345939 -17.3579290799193 -20.6875594760726 -22.3956249629782 -25.6535206450151 -27.4979067918018 -29.680152133947 -32.4812149667537 -36.6072641576544 -39.4545734243369 -42.4887538026089 -44.081933806563 -46.8650026915488 -50.1822119447207 -54.1231891570896 -56.6028348738045 -58.3146378641122 -60.5795252822513 -63.0693465893662 -66.4279630084385 -68.7238368502629 -70.0210129859728 -71.7273547626586 -74.6869712039112 -77.3143281792032 -80.5235697878039 -82.1424080596857 -83.8199306784208 -86.3173017200212 -89.530220360776 -92.3795955367605 -94.7338666906962 -95.8788662127574 -98.7256450740612 -100.16755917491 -101.677643556073 -104.48906955329 -107.464598761427 -109.890602630151 -111.712653834117 -113.516562630531 -115.736933294912 -121.760095752635 -124.477422116877 -126.779904734723 -128.432824994788 -131.309368050492 -135.349859584124 -138.971675711512 -145.246795476078 -146.497584922659 -147.969604385379 -150.89067498138 -154.011149278892 -156.325481720055 -158.130673659059 -160.1080970779 -163.026092804321 -166.213415580026 -168.835004080548 -173.091847565868 -174.372190502272 -176.576437955626 -179.532235936085 -182.256393425446 -184.050317479955 -185.199036867417 -187.704845077114 -190.705069009711 -193.33042367085 -195.430536788787 -196.902953675559 -200.32607316247 -202.673311428669 -203.801367517253 -206.232927505326 -210.424811120829 -213.260617270394 -215.221635971893 -216.349746026412 -218.62605957306 -223.729415720261 -226.472424949426 -228.74730129516 -230.416812120392 -232.173314123999 -234.73819428745 -237.963569894455 -240.495799802127 -241.753880201324 -243.725211699302 -245.727872232865 -248.693623486692 -256.835107880307 -259.328710956272 -261.059500642219 -263.774648970608 -266.94886176634 -1.29521389038565 -7.45200663740209 -10.057942187077 -16.2109729797164 -19.5483400278531 -21.2567929553674 -24.4962476177148 -26.3582872881357 -28.5489950234107 -31.3486346431547 -35.4519279047908 -38.2954072906467 -41.3282474762559 -42.9217874702651 -45.7047924218384 -49.0211686939993 -52.9420173078248 -55.4151339701172 -57.1333231271328 -59.3945620115315 -61.8983622998144 -65.2588383223609 -67.5542008987036 -68.8516555465793 -70.5573940949055 -73.4995767037843 -76.0965066685446 -79.2968569960881 -80.9054829128439 -82.5780828716037 -85.0544188856596 -88.2718104316502 -91.1170505748487 -93.4711950952421 -94.6162738986589 -97.4618792914048 -98.8934977948942 -100.408504713109 -103.246432914914 -106.205227038751 -108.630316378866 -110.452736714655 -112.255339565581 -114.482772942817 -120.342108835437 -123.056192147564 -125.359012017972 -127.015787193227 -129.89667156357 -133.965501846403 -137.588783306833 -143.859863291829 -145.109961431526 -146.582523937106 -149.501954200104 -152.627988467675 -154.942769525049 -156.747831025973 -158.732120188755 -161.660055198105 -164.84434593668 -167.463660045941 -171.716914407535 -172.99729265015 -175.197879027125 -178.149921283702 -180.87063089889 -182.664841217537 -183.814075542423 -186.326548107125 -189.338194705695 -191.961507460848 -194.061477588099 -195.533974960679 -198.942397495481 -201.297314503521 -202.431092877516 -204.85660380729 -209.091765050916 -211.925362325799 -213.886990209678 -215.013699772412 -217.281755494848 -222.196541406739 -224.939849605848 -227.213064495608 -228.882955037481 -230.639037143754 -233.195987542647 -236.41528271659 -238.948551278899 -240.206461703716 -242.171710944091 -244.161840441527 -247.14036783064 -255.052781412403 -257.584559521057 -259.31612661893 -262.028948920066 -265.206230510043 -1.29535385131123 -7.44575207374914 -10.1622068367445 -16.2745297413586 -19.6510248336102 -21.3604003953632 -24.6129836732402 -26.4534779747479 -28.6389593822546 -31.4374558597374 -35.5579616448035 -38.4031982043886 -41.43696449365 -43.0300671202988 -45.7992629251304 -49.0979914123451 -53.0015729638223 -55.4737849906731 -57.1954296160729 -59.4489945914613 -61.9599492156351 -65.3228879181903 -67.6175497387832 -68.9145688938978 -70.6220146347513 -73.5731824006632 -76.1983177085388 -79.3544066907598 -80.9699068639274 -82.6485731007612 -85.1344772750261 -88.3268774211822 -91.1731717693025 -93.526665342229 -94.671598024595 -97.5315810854486 -98.9894264950991 -100.499586858476 -103.313565337763 -106.277184124072 -108.70305982317 -110.525760502025 -112.330042190669 -114.552749623066 -120.455503680437 -123.162143430642 -125.46400995395 -127.11963776517 -130.000266904434 -134.059809326561 -137.705861425576 -143.794906952073 -145.045105264217 -146.516851581557 -149.454566441151 -152.588832875946 -154.904112438843 -156.70929479346 -158.692939352911 -161.589897239948 -164.804202636956 -167.424675631967 -171.664687363293 -172.945096774403 -175.151629267007 -178.104392600278 -180.827485988978 -182.62084473416 -183.769313324375 -186.286224509666 -189.281878155452 -191.903449576728 -194.003495563831 -195.475923251016 -198.923480194448 -201.279896578828 -202.421022416435 -204.852793617916 -209.102720497733 -211.937412362074 -213.898930290461 -215.026915069614 -217.320377007629 -222.302259477569 -225.047026371671 -227.32181314231 -228.991631548234 -230.75141962728 -233.313137146765 -236.507422635137 -239.040816609422 -240.298743931664 -242.270745451671 -244.270099686428 -247.240270261859 -254.537713144466 -257.035921921002 -258.767621552554 -261.489875811122 -264.677630305179 -1.29519961740069 -7.47352666934136 -10.126278224539 -15.6904264767531 -19.0499053720073 -20.7586543289031 -24.0220013455801 -25.8746091444472 -28.0627087401799 -30.903884111719 -35.0535746518266 -37.898418677927 -40.9288358252207 -42.5220714523961 -45.3086244403166 -48.647436414881 -52.5670834379549 -55.0421586237966 -56.7672197505391 -59.025635235809 -61.5111699287954 -64.8496321441203 -67.1443536739522 -68.441575810591 -70.14807393837 -73.0691551850574 -75.6022145526892 -78.8000662907785 -80.444350226084 -82.1246508726151 -84.6256101440634 -87.8168194351773 -90.6627628352078 -93.0176862172283 -94.1625644441265 -97.0159042045716 -98.46648732595 -99.9772223976171 -102.786321559049 -105.755791234548 -108.181297403731 -110.003678525017 -111.808832802645 -114.037244473209 -120.046409082624 -122.756883191025 -125.059212131929 -126.716445370607 -129.575267087064 -133.665297110146 -137.285766764533 -143.408028339707 -144.657973915623 -146.13363588088 -149.051889333346 -152.196633496033 -154.511996616543 -156.316877365351 -158.300742932903 -161.20446134922 -164.386424568457 -167.007970167959 -171.259099248411 -172.539526648371 -174.738116527436 -177.694973429997 -180.416740679914 -182.210455901271 -183.358712354666 -185.87452800017 -188.876522073421 -191.498172404333 -193.598178679317 -195.070672080866 -198.5043278945 -200.852061789555 -201.975423469971 -204.406855183167 -208.638107465918 -211.473825544203 -213.434977679331 -214.565476197306 -216.847234686344 -221.764553272115 -224.508086736658 -226.783054393411 -228.453086864654 -230.211233926045 -232.782578770205 -235.989298978441 -238.523810994313 -239.781768159109 -241.747213153051 -243.737276929837 -246.708862543098 -254.290362340932 -256.795423374498 -258.526672680701 -261.240656024613 -264.421353207412 -1.29529681827908 -7.43244616729599 -10.0308523616053 -15.9773746604132 -19.3371866054361 -21.0464785729494 -24.3238565792905 -26.1736615442431 -28.3630375536206 -31.1718898824103 -35.3232933038441 -38.1675420454724 -41.2036647651586 -42.7971410139759 -45.5540673463652 -48.8725217235053 -52.8106190375927 -55.2858291100153 -57.0073281812957 -59.2724150054037 -61.7709775690398 -65.1590384743495 -67.4554400539454 -68.7527909442164 -70.4553473704172 -73.365992144037 -75.8459539250157 -79.0301190156421 -80.658239473521 -82.3429527097062 -84.8356282287183 -88.0350732541756 -90.8815175746961 -93.2349515576368 -94.3798564775999 -97.2451051584759 -98.7042673315006 -100.214907378765 -103.025769672498 -106.006438276921 -108.431656655884 -110.254015419887 -112.058934912814 -114.28598174931 -120.21582985035 -122.933648540988 -125.235563899064 -126.895267636619 -129.77815795923 -133.861859997518 -137.481837457647 -143.654938966465 -144.90486738415 -146.38026187054 -149.310025136005 -152.427944680355 -154.744548601167 -156.549669335862 -158.53673641022 -161.450542482316 -164.644711830559 -167.267027954041 -171.51034263577 -172.790728213514 -174.980483945339 -177.94323643055 -180.6665850256 -182.460679191335 -183.607468143344 -186.118660850079 -189.099795548881 -191.723704626503 -193.823550188662 -195.295886915934 -198.716868702594 -201.066244946585 -202.200192871815 -204.621062824896 -208.907220284295 -211.743356302991 -213.704479874163 -214.833324023013 -217.116213017926 -222.023414700281 -224.766919012136 -227.041991680603 -228.712234226228 -230.468128302595 -233.049407795922 -236.260469429314 -238.793520843088 -240.051633676217 -242.013969905071 -244.006344336067 -246.979402687083 -254.434181013205 -256.936229007899 -258.666909762915 -261.372438285927 -264.48929824935 -1.2951542255867 -7.4363335176333 -10.0724198659115 -15.9479351371742 -19.3103628958212 -21.0202893078122 -24.3128276294911 -26.1565303970703 -28.3396397244056 -31.1290218716681 -35.2840507000468 -38.1303320854022 -41.1668211457944 -42.7603769233526 -45.5523052503465 -48.8747387185326 -52.81745057309 -55.3002439423281 -57.0097358006135 -59.2657650440111 -61.7749640788108 -65.1243065225643 -67.4211652082465 -68.7187460204119 -70.4225850060155 -73.3746419340306 -75.9431398918717 -79.1357976565364 -80.7509047712184 -82.4307153149192 -84.9104717645489 -88.1307017937337 -90.9798109278697 -93.3337670088346 -94.4786424112487 -97.3157237721011 -98.7779578931443 -100.286874925383 -103.124456427195 -106.092155573152 -108.518137679952 -110.339551543273 -112.150955237785 -114.38308816745 -120.391172209279 -123.100785242182 -125.403460923592 -127.061770476444 -129.947187786785 -133.998067517757 -137.618684927202 -143.970112580575 -145.218693299411 -146.693775780121 -149.642819195673 -152.775518915266 -155.090974228418 -156.896098615796 -158.880309430526 -161.790148229385 -164.97485391341 -167.595849943467 -171.843339618773 -173.123300215311 -175.329879525531 -178.283738680482 -181.007309701117 -182.801192908073 -183.948777225764 -186.473457324456 -189.472327583008 -192.095428490006 -194.195747451313 -195.668169619739 -199.132279830698 -201.478926384858 -202.598763234808 -205.032068691281 -209.281043266759 -212.115371992083 -214.076577533689 -215.205931159958 -217.475117950542 -222.58483462967 -225.328305478984 -227.603288189036 -229.273893847128 -231.032133398734 -233.585263587001 -236.800420863826 -239.33494769896 -240.593051693597 -242.559248474193 -244.553321560804 -247.516355969981 -254.504922815795 -257.004630409874 -258.736397275457 -261.451444497898 -264.628945047458 -1.2951752172846 -7.43685957949723 -10.1497491237521 -16.0979470649957 -19.4377477434052 -21.1462522936147 -24.4163247541918 -26.2622937033243 -28.4482050423792 -31.2440532469761 -35.367149182162 -38.2121311517595 -41.2450365224477 -42.8381719313142 -45.643240629107 -48.9440313759614 -52.8553231903491 -55.3231252050504 -57.0320618701089 -59.2820122740138 -61.7590682038742 -65.1221588261139 -67.4188991317642 -68.7162354118671 -70.4207213576865 -73.3505905495406 -75.8820202613466 -79.0534124844032 -80.6806728184216 -82.3556346362542 -84.8441530156049 -88.0508957501487 -90.8956960897301 -93.2498536046551 -94.3948108236019 -97.2652931592517 -98.7147320383285 -100.227147641939 -103.057420367912 -106.030787922651 -108.4572138765 -110.280165194771 -112.086986856823 -114.316334249386 -120.190224796544 -122.899491916653 -125.201437416546 -126.854559656579 -129.727179140397 -133.841190426018 -137.465101237849 -143.719123223134 -144.969891207655 -146.441160332934 -149.368577197356 -152.505249534429 -154.821717598642 -156.62676407223 -158.612656101172 -161.5154877046 -164.705866804198 -167.325874178932 -171.576282183546 -172.856138879308 -175.060707123169 -178.012867438974 -180.73505514348 -182.528947008905 -183.677427948327 -186.180186944911 -189.174354977349 -191.796229979012 -193.896504296435 -195.3689208504 -198.779186015588 -201.132578679009 -202.255117589686 -204.684701381287 -208.920507465149 -211.754140346129 -213.714905323734 -214.843172713163 -217.113187828654 -222.168890474423 -224.913158533766 -227.188590394011 -228.859617085664 -230.613310512637 -233.175730553464 -236.390478874464 -238.924293997864 -240.182238265268 -242.151432761793 -244.149398230789 -247.114113329742 -254.42839842245 -256.925451741662 -258.657155955497 -261.363607260573 -264.540005319373 -1.29529040950087 -7.43974487783174 -10.0126217362776 -16.1045191331897 -19.4730575800278 -21.1820427308913 -24.4377656466956 -26.2938537628271 -28.486918826775 -31.27562503502 -35.41925632134 -38.2627089519207 -41.295528115197 -42.8886133952024 -45.6879768324119 -49.0157617229295 -52.9207211904397 -55.3925391480717 -57.1160938757025 -59.3766693308133 -61.8660303153573 -65.2234539368533 -67.5191424104963 -68.816111495256 -70.5221365249785 -73.4755908010223 -76.0919427944413 -79.2548047167066 -80.896094723916 -82.5747771076497 -85.0725958576822 -88.2961538802545 -91.1432836927631 -93.4979312082952 -94.6429180418625 -97.4663884833666 -98.9334901966451 -100.445028735026 -103.247114407872 -106.239470053926 -108.665548484883 -110.48784128599 -112.295160882916 -114.520658865792 -120.313949733848 -123.021521623805 -125.323172253331 -126.98036469641 -129.831937799183 -133.88713723942 -137.52952256477 -143.766499642499 -145.017428720391 -146.490160105657 -149.414251116269 -152.555964711815 -154.871076253679 -156.675952028585 -158.664259347439 -161.56414931975 -164.7611873927 -167.390170808225 -171.642532771031 -172.922996148348 -175.125564323182 -178.087997987105 -180.818955042352 -182.612324963672 -183.760380226439 -186.27629483016 -189.274565680963 -191.901875265728 -194.002272271281 -195.474636885784 -198.853799410276 -201.209115394137 -202.346374591381 -204.773943676964 -209.032056364602 -211.86851854355 -213.829551776099 -214.958990616462 -217.235600950058 -222.33350850507 -225.074857453677 -227.349284412878 -229.020017670347 -230.774437762939 -233.346350282539 -236.563116580496 -239.096387085088 -240.354308928124 -242.323975862913 -244.324439883731 -247.285242556371 -255.059880025784 -257.584053813135 -259.315945435624 -262.031045336491 -265.190799898802 -1.29521650907093 -7.44001667102558 -10.088192254919 -16.3478816299167 -19.704138846997 -21.4134442050336 -24.6539145217726 -26.5082500910395 -28.6981923854916 -31.4611670805006 -35.5999586607863 -38.4455366751557 -41.4781277241629 -43.0714409297295 -45.8491530505384 -49.1745482466046 -53.0630131659202 -55.5272809146532 -57.2571140409125 -59.4921147961594 -61.9727933341535 -65.3608599719945 -67.6553735942134 -68.952823808578 -70.664021012632 -73.5690071463878 -76.1416596422968 -79.3203550254666 -80.9415860674298 -82.6246479609999 -85.122444877004 -88.3301872175285 -91.1763288359864 -93.5303364736661 -94.675242681523 -97.5369844765927 -98.9927494001257 -100.50347345832 -103.316069705352 -106.273612802008 -108.698961890895 -110.521218309651 -112.32793930936 -114.55934788866 -120.576059612869 -123.287908479169 -125.590294003788 -127.247378142299 -130.121980135404 -134.199798036752 -137.820249761854 -144.077522676464 -145.326964785922 -146.804728245247 -149.720370173559 -152.86180731832 -155.176794355609 -156.981852702121 -158.963346877841 -161.895100289651 -165.085164469268 -167.705676167923 -171.961840872021 -173.241965195155 -175.441336582074 -178.397594596781 -181.119884236488 -182.913759810108 -184.063358178827 -186.578822492362 -189.57406118833 -192.19374160589 -194.293997638958 -195.766478948147 -199.194125537399 -201.541515335672 -202.669631035037 -205.091783045192 -209.347755058179 -212.184243117402 -214.145384729651 -215.272939253502 -217.553602583272 -222.692200948626 -225.435709828561 -227.709942414919 -229.3803645313 -231.139444665675 -233.70376185216 -236.920855529409 -239.453688811631 -240.711619895061 -242.685855140869 -244.677635323326 -247.619765547859 -255.759887354875 -258.311317438839 -260.043217508772 -262.763901969814 -265.957196870127 -1.29510039676154 -7.44313046072996 -10.1986725840491 -16.5332735101364 -19.900428541683 -21.6091724580881 -24.8820931088639 -26.7545731301341 -28.9490270084632 -31.7502666711359 -35.8958717368523 -38.7411129027629 -41.7777533279415 -43.3708144598974 -46.1414122889575 -49.4698710510948 -53.4127687307862 -55.8831798951103 -57.6198276438628 -59.8715910132262 -62.3618579157314 -65.7362324522371 -68.0314476518144 -69.3286508705134 -71.0315532845212 -73.9872887466171 -76.5775186635007 -79.7554181836575 -81.3556600447171 -83.0287522569123 -85.5096864106756 -88.7058328491806 -91.5497232142476 -93.9032428753408 -95.0482243311762 -97.902040599801 -99.3556523550742 -100.866309421771 -103.664423831709 -106.635430365173 -109.061489456727 -110.882929749197 -112.689532957609 -114.929357852755 -120.949349956174 -123.665240392553 -125.967361134512 -127.617321499698 -130.469226938677 -134.561663026119 -138.186734038702 -144.325276026968 -145.575511055672 -147.045057742558 -149.966352621688 -153.094650379773 -155.409725025453 -157.214766470712 -159.200320054687 -162.093124692068 -165.284479130545 -167.902886123316 -172.153359153329 -173.433753743901 -175.629434578628 -178.591681821466 -181.313215191974 -183.1069376478 -184.254397308971 -186.774601979855 -189.775266175454 -192.395164537681 -194.496455602735 -195.968939245502 -199.342464497646 -201.691818260169 -202.814992518291 -205.245455157323 -209.52149224217 -212.355773632592 -214.316705486908 -215.445047252776 -217.728245046604 -222.633054349918 -225.376926517769 -227.651303464465 -229.32194488027 -231.079634155907 -233.651286080647 -236.862358256537 -239.39534882851 -240.653352134302 -242.617946940813 -244.618058283424 -247.578820997593 -255.540329925066 -258.066237830865 -259.797663144091 -262.519980279568 -265.694068832687 -1.29514653345596 -7.43620470828035 -10.1409911097799 -15.8656007970983 -19.2337283774688 -20.9424609938748 -24.2007253535708 -26.0545929707109 -28.2446176281011 -31.0385222029617 -35.1897195945155 -38.0337563409581 -41.0676091277 -42.6604919617116 -45.4537791464744 -48.7597660205958 -52.6836995707831 -55.1616317445706 -56.8846106888249 -59.1314815981864 -61.6316724073362 -64.9941733463306 -67.2907516149757 -68.5879717586692 -70.2969398442022 -73.2130038224228 -75.7625296709548 -78.9545166397358 -80.5902524572557 -82.2681092871478 -84.7433557176045 -87.9538626011729 -90.7988407165443 -93.1520312816602 -94.2969176799856 -97.1576117704339 -98.6014784329375 -100.115549767731 -102.938063579645 -105.916674253203 -108.340642197681 -110.163001922429 -111.970766541156 -114.192951393725 -120.07763219614 -122.782630419576 -125.084341875355 -126.738540418761 -129.599582138672 -133.672448500032 -137.294767864716 -143.47369241936 -144.723850850355 -146.196825533527 -149.147090258476 -152.27806901156 -154.592393864495 -156.397440599956 -158.374764138414 -161.297300712602 -164.470373367067 -167.090278186176 -171.339895173675 -172.62008947443 -174.820324277254 -177.776445274603 -180.499586002263 -182.292981880052 -183.440988206567 -185.957285903958 -188.954406029718 -191.577128887514 -193.677492861982 -195.150204413797 -198.567597215788 -200.918727428067 -202.04201221599 -204.464802271384 -208.722475834784 -211.555675463089 -213.517343432509 -214.646241161847 -216.925717329479 -222.059846231308 -224.803528902963 -227.078332828206 -228.748412698329 -230.503919256473 -233.054858869699 -236.276741410615 -238.810444191859 -240.068346086282 -242.037786094527 -244.043031363948 -247.010288908561 -254.66064755144 -257.166439312748 -258.897926947894 -261.608268517563 -264.760180265207 -1.2951294008539 -7.44392581712259 -9.96815937250244 -15.7709382363155 -19.1345431867879 -20.8425060699101 -24.1120716061356 -25.9666951448266 -28.1601949455436 -30.9742728815272 -35.1189870304127 -37.9640559192136 -40.9937526666061 -42.5869514952008 -45.3724424374916 -48.6999608395446 -52.6312726351004 -55.1045540123154 -56.8349513356465 -59.093074798648 -61.5813370571827 -64.9407720671921 -67.2360658463439 -68.5335474902331 -70.2337235615501 -73.1756179083199 -75.6800613391649 -78.859217367887 -80.4787991121801 -82.1586917394874 -84.6290164264976 -87.8444579386413 -90.6886376321038 -93.0432643363486 -94.1881689896908 -97.0303512239207 -98.4950391840588 -100.00629270248 -102.838710718962 -105.816928630523 -108.242331961561 -110.064200362022 -111.87679897292 -114.106841215567 -119.865135580878 -122.580103827833 -124.882649110133 -126.537067637986 -129.411868044796 -133.499119093253 -137.120976336141 -143.311309318234 -144.561962590484 -146.037066563662 -148.983946777191 -152.101740224354 -154.416465308261 -156.221380525944 -158.197887292161 -161.095570049854 -164.274704612646 -166.895674784701 -171.14253587168 -172.422979120561 -174.61743408246 -177.569216720304 -180.292303469269 -182.086201170766 -183.233706874346 -185.748480038622 -188.750250078758 -191.37056328742 -193.470679016388 -194.942986590539 -198.344300478528 -200.690350692748 -201.81494264197 -204.24753465182 -208.528982132847 -211.359270672877 -213.31991008106 -214.449578485441 -216.734812636094 -221.864871057833 -224.607476820916 -226.880934852092 -228.552221333344 -230.30983391433 -232.883201404063 -236.106503694084 -238.639172109869 -239.89710824592 -241.860959694478 -243.850988781532 -246.834569135358 -254.275095021271 -256.78337753314 -258.514744092491 -261.220092080939 -264.373018255833 -1.29524422977906 -7.43580812777315 -10.0439313729474 -16.1804925954723 -19.5256187741812 -21.2342275884889 -24.4785761894502 -26.3401199843237 -28.5227230109605 -31.2959505299462 -35.4149868788704 -38.2626552327485 -41.2954535442687 -42.8884594923705 -45.6752296345965 -48.9942926004162 -52.9346085874717 -55.4046796885443 -57.1070573308498 -59.3693881166226 -61.888689760306 -65.2498366852124 -67.5465437839544 -68.8436880523768 -70.5509370342604 -73.4850101524264 -76.0567884651794 -79.23213291 -80.8629811616481 -82.5407830017612 -85.0481821283566 -88.2549439751921 -91.1032400483847 -93.4567225064506 -94.6016138390504 -97.4714031504179 -98.925290034201 -100.43831757743 -103.233784431415 -106.201232638038 -108.627273122984 -110.449971044172 -112.251608255334 -114.469013010356 -120.439301076979 -123.15076494473 -125.452924940882 -127.102923100485 -129.953932036139 -134.001066998563 -137.625985513119 -143.919805820865 -145.169423596152 -146.643529724065 -149.546690564267 -152.691473338658 -155.006261198335 -156.811208705018 -158.793876366031 -161.711352586 -164.890810788425 -167.512886449054 -171.771901815864 -173.052500922276 -175.248840879795 -178.196236223623 -180.920634590035 -182.713970408032 -183.863360032398 -186.391124602267 -189.379316876152 -192.002415021057 -194.103133082444 -195.575486771764 -199.011278628825 -201.36163409734 -202.484556883982 -204.913056023188 -209.146363235108 -211.9828928439 -213.944444525926 -215.071769132603 -217.353983244962 -222.411791253074 -225.151943715464 -227.425844834317 -229.096057478355 -230.853078448579 -233.402580553291 -236.628308898787 -239.160977139224 -240.418947396693 -242.387728397593 -244.387384024198 -247.355691862336 -254.426768455357 -256.919098022355 -258.649635613202 -261.36258017187 -264.54099846331 -1.29528349880538 -7.44415221031902 -9.98539040973645 -15.7534041491449 -19.1165875636351 -20.8261497364004 -24.0963327544093 -25.9437036197341 -28.1298469235481 -30.9123008867835 -35.0350182437472 -37.8814424621305 -40.9177017525608 -42.5115139012267 -45.3091134390578 -48.6272425813588 -52.5224211298105 -54.9966751513316 -56.7357896969287 -58.990933633977 -61.4824056954243 -64.8544786979383 -67.1507486221197 -68.4479228940447 -70.1516982049547 -73.0962845607964 -75.6605976982495 -78.8552601729945 -80.478171942474 -82.1513779751783 -84.6400899828077 -87.854202767366 -90.696423190096 -93.0494379090731 -94.1943582973622 -97.0535143170012 -98.5067454245739 -100.014592749061 -102.817450734855 -105.81315242205 -108.238817503996 -110.06033087613 -111.865047722304 -114.089087263538 -119.984220515325 -122.695979232398 -124.997884960229 -126.657560870505 -129.537509752242 -133.644654692689 -137.266446389531 -143.490693659204 -144.740910708713 -146.214685034612 -149.147573386925 -152.280647082926 -154.594829739729 -156.399899352828 -158.38111484242 -161.272779920845 -164.478089166625 -167.100180085896 -171.353382243136 -172.633810641308 -174.834875051524 -177.797314458127 -180.519114927488 -182.313062654825 -183.461160614082 -185.961234306493 -188.961376327743 -191.58332739038 -193.683840704881 -195.156343502699 -198.577724092955 -200.926080447745 -202.051891539618 -204.480038497531 -208.806722540516 -211.639070742888 -213.600470714258 -214.726658385709 -217.004453785403 -222.157156527765 -224.901075214622 -227.175512438651 -228.84571349514 -230.602558881565 -233.158323660552 -236.373887439575 -238.90728768221 -240.165250618124 -242.122354338087 -244.122027720035 -247.105188795941 -254.633042822461 -257.149628007056 -258.88035670225 -261.60074289529 -264.756697237372 -1.29507455430162 -7.43232470839276 -10.0083619691703 -16.2077095413565 -19.5661755932676 -21.27469544782 -24.5338343421596 -26.3851960012586 -28.572903468455 -31.3624524650631 -35.5279139041992 -38.3736736304512 -41.410870068227 -43.0040812158546 -45.7744223575183 -49.107153980374 -53.0351319684791 -55.5088664049993 -57.2362615593308 -59.4794766681516 -61.956197624627 -65.3596062116154 -67.6557420536019 -68.9531245765766 -70.6597946251253 -73.5950785003033 -76.180782918144 -79.3500254304745 -80.9762888580123 -82.6489514284645 -85.1517540025537 -88.3533098789973 -91.2003550579455 -93.554169584228 -94.6989979953477 -97.5396945398893 -98.9913649581197 -100.502139027195 -103.311047196248 -106.302098918248 -108.729194240347 -110.551216632616 -112.356229910215 -114.587731551074 -120.510730123974 -123.220082674261 -125.52490415946 -127.178135041548 -130.042143680217 -134.136511658581 -137.757367479711 -143.986488471372 -145.23571864821 -146.70467936787 -149.653162306806 -152.783131227013 -155.097804161696 -156.902886579562 -158.879110950568 -161.828484234976 -164.993345558335 -167.612597836665 -171.87007442848 -173.150407481963 -175.351161794791 -178.299482047072 -181.021567860432 -182.815477091148 -183.963667198187 -186.491106204587 -189.474759792021 -192.102014800497 -194.202170757159 -195.674496656401 -199.109981638479 -201.458522832746 -202.589460779384 -205.01631951452 -209.309693306257 -212.144824664542 -214.106146602112 -215.23655575899 -217.517195206879 -222.516623750496 -225.257747044729 -227.532361290087 -229.202815265807 -230.958772557503 -233.515532355481 -236.748536318948 -239.282603487678 -240.540547295906 -242.508891652952 -244.494687479378 -247.465750326819 -255.694114293786 -258.24288481901 -259.973506181843 -262.679593761057 -265.844407109316 -1.29509882439173 -7.47053279156996 -10.2796001653536 -16.3134946037266 -19.6503209787311 -21.3608576730882 -24.6082210975258 -26.4566079350803 -28.6444265456749 -31.4548018792333 -35.5757974932881 -38.4231441452075 -41.4591753508624 -43.052496764926 -45.8484782371335 -49.1804701596405 -53.0746810024513 -55.5481812930777 -57.2848343417174 -59.5519476085687 -62.0430510370756 -65.4202210499972 -67.7155649597145 -69.0124644224911 -70.720993944066 -73.6634698001978 -76.2300987314427 -79.4156120958341 -81.019341548627 -82.6984890776033 -85.1904934727755 -88.3976080867637 -91.2443674215014 -93.5989282110995 -94.7440506808936 -97.5946561586462 -99.0513900851583 -100.563298200872 -103.378389235121 -106.359453624179 -108.7837401358 -110.606590381133 -112.409870930228 -114.628678207118 -120.600874344733 -123.318642905741 -125.620289344035 -127.277645607116 -130.14869063684 -134.24055234563 -137.869642801874 -144.160166726559 -145.409083462502 -146.892653956255 -149.821797689144 -152.937906155829 -155.252704383319 -157.057826464746 -159.043585181172 -161.948962363824 -165.13056266698 -167.751532450354 -172.006417474629 -173.286793809798 -175.492709646516 -178.444604145762 -181.165372517314 -182.958587011286 -184.106903437741 -186.63590084403 -189.625233826789 -192.247388247333 -194.347519557685 -195.819990993777 -199.191433785847 -201.543070716048 -202.682858911491 -205.100043470491 -209.446162215167 -212.282328479527 -214.243502630727 -215.371191973517 -217.648446851014 -222.750801338592 -225.493003280992 -227.767827239207 -229.438833500114 -231.198762862771 -233.768649162015 -236.983152945927 -239.515207018875 -240.773031704293 -242.7383813116 -244.731607443235 -247.692500263771 -255.410712517725 -257.905404038003 -259.636617196579 -262.35610114116 -265.493543683169 -1.29528964211617 -7.45049182438925 -10.0600272507161 -16.2572058880879 -19.6346077786182 -21.3436783603669 -24.5925783560986 -26.4460700862688 -28.6338126315582 -31.4346908901336 -35.5913348668279 -38.437661139375 -41.4729346483477 -43.0661898044497 -45.8277154759783 -49.1313034726271 -53.0277877726991 -55.5006648852283 -57.2274758358449 -59.4800446807651 -61.974666580155 -65.3238822656443 -67.6200773239388 -68.9172466596359 -70.623225995591 -73.5698071912523 -76.1393666460803 -79.3049204422711 -80.9196380434558 -82.600079310302 -85.0909866923171 -88.2897006082288 -91.1304499176988 -93.4833114078806 -94.6284125577856 -97.490814944311 -98.9490004556617 -100.462144993417 -103.246530276904 -106.245970477383 -108.670603770492 -110.492660380917 -112.300422052888 -114.528384909419 -120.375240238486 -123.090130819171 -125.392489557482 -127.043986967334 -129.917527378864 -133.997525701649 -137.617032648602 -143.847891452527 -145.096988764828 -146.575792261428 -149.497242361264 -152.627813620621 -154.941196464647 -156.7461490927 -158.72948320979 -161.627340690473 -164.828784008782 -167.454983494291 -171.706978015453 -172.987284370181 -175.178932212536 -178.144541968555 -180.86885911884 -182.662354524438 -183.811185786896 -186.321466030134 -189.313016313231 -191.936945177392 -194.036941643231 -195.509320317387 -198.954115463911 -201.30544536784 -202.431017306358 -204.870663700506 -209.13311827183 -211.97068567398 -213.932625563414 -215.060735890559 -217.330247570681 -222.380664221153 -225.124092987358 -227.398487696561 -229.069281622659 -230.826080823161 -233.394269393773 -236.620754677517 -239.153594113943 -240.411506602525 -242.387094047222 -244.382153736542 -247.332866445723 -254.414611708165 -256.902303967291 -258.633365580145 -261.350109182634 -264.504404754288 -1.295345184068 -7.46087647549171 -10.0804926461822 -16.2358007919621 -19.6082118461695 -21.3172957992852 -24.5797784041635 -26.4480933008432 -28.6368592935946 -31.4286951692748 -35.5904701951352 -38.4369028351425 -41.4694711557096 -43.0626315696213 -45.8405765048757 -49.1602572712099 -53.0927737564021 -55.5758574088519 -57.2725292316606 -59.5199635788381 -61.9886745057498 -65.3565443446457 -67.6585230968928 -68.9602221516684 -70.6635762619527 -73.5915374411013 -76.1949624756576 -79.3738864440381 -80.98216645656 -82.6600094589895 -85.174605168864 -88.3612822752289 -91.2065866581059 -93.5611041060022 -94.7060051419661 -97.5576605956938 -99.0099122359279 -100.519867921762 -103.323344787194 -106.296628421536 -108.724505763977 -110.546465549733 -112.351075455316 -114.573552832669 -120.562419465423 -123.277424353063 -125.579307620176 -127.234023376967 -130.103417771943 -134.150374275448 -137.776277018651 -144.026218592113 -145.275651783819 -146.749454184067 -149.669742084566 -152.799350909193 -155.114269678296 -156.919224963415 -158.902014722995 -161.799430589394 -164.996893933817 -167.617426073557 -171.877292622253 -173.157722787177 -175.365025670458 -178.312230474827 -181.03575064381 -182.829493847117 -183.977645206358 -186.493403061632 -189.498697748467 -192.122404675681 -194.22262199582 -195.694967694779 -199.122487458301 -201.469786434853 -202.595064554623 -205.031626424381 -209.268988998819 -212.105528833971 -214.066916249835 -215.193511820896 -217.467361814375 -222.358655901329 -225.099363872909 -227.374442582476 -229.044020025972 -230.80169890134 -233.368409319184 -236.583245168431 -239.114101706751 -240.372029715154 -242.340565504372 -244.324113596435 -247.285944482633 -254.637679801329 -257.129071366974 -258.859971579519 -261.578343119143 -264.734673195872 -1.29519984336132 -7.45710938316469 -10.1462527083423 -16.6997595465877 -20.0487746501572 -21.7587386930111 -25.0352042070998 -26.8889840583677 -29.0739827567519 -31.8608716623536 -35.9842284245909 -38.830876530453 -41.8653213189943 -43.4585417683041 -46.2354795680571 -49.5591284505113 -53.4868503188145 -55.9599317426588 -57.6886766032723 -59.9489672678159 -62.4643325736207 -65.8376676701368 -68.1345213392395 -69.4316901227883 -71.1420978710763 -74.0631082128202 -76.603100897998 -79.7928548040814 -81.4090321750582 -83.088551470893 -85.5589265691705 -88.7730252533428 -91.6203837062276 -93.9747414641514 -95.1196000883396 -97.9829010869592 -99.4294833385614 -100.942601529721 -103.754083923436 -106.72850837066 -109.15329614309 -110.975483826012 -112.780014377174 -115.000886998131 -120.962967958661 -123.677171180265 -125.978928026972 -127.631642331262 -130.508166749621 -134.606731670065 -138.231808054319 -144.40788174451 -145.659453759486 -147.126722138028 -150.052481521459 -153.176221252361 -155.491308384153 -157.29637109989 -159.273360099759 -162.175569432574 -165.363258504084 -167.984307336261 -172.220687945336 -173.501150661626 -175.696713429023 -178.658289974936 -181.379537943833 -183.173054584798 -184.320607770166 -186.837646166706 -189.813535388836 -192.435745398188 -194.535744561226 -196.008147601764 -199.410554477369 -201.763773049242 -202.892338036452 -205.325643514818 -209.63010651144 -212.463230484917 -214.423604847098 -215.553076732793 -217.839915957162 -222.796404980674 -225.534938596333 -227.809816762486 -229.479875023471 -231.23515275755 -233.79832977472 -237.019527992181 -239.553040179678 -240.811017584367 -242.778308341852 -244.777523003808 -247.73849858172 -255.409030142055 -257.94046229998 -259.672057782772 -262.39255107722 -265.558978473094 -1.29505729854587 -7.42486234067745 -10.0499569564519 -15.6751309447467 -19.0169726860921 -20.7252902535985 -24.0067176496326 -25.847725382226 -28.0382362829246 -30.8381949843328 -34.9816776808862 -37.8284372789179 -40.8619988735933 -42.4550281628881 -45.2265574527881 -48.5342777248424 -52.4321031074431 -54.9117256818679 -56.6194188187803 -58.8800077340302 -61.3734814919581 -64.7273988368052 -67.0228683440436 -68.3201728984215 -70.0291743239455 -72.979950587185 -75.5337144747414 -78.7212847123174 -80.3274760807699 -82.0062022018684 -84.4928053558034 -87.7081228910929 -90.5534411902961 -92.908140108968 -94.0530825852087 -96.9174015438621 -98.3587402167291 -99.8727744159785 -102.666355381184 -105.652599277385 -108.076907733839 -109.89875058958 -111.70524233784 -113.934237911154 -119.998860502361 -122.710391411893 -125.01228413561 -126.67347311384 -129.566955722891 -133.614810925002 -137.234705053123 -143.481067805344 -144.730682143188 -146.208574279239 -149.122466665963 -152.277103237118 -154.592619057434 -156.397688607545 -158.375510585974 -161.313230604024 -164.486972199622 -167.105800158508 -171.360601092286 -172.641212472614 -174.83904999702 -177.794150796622 -180.517613691065 -182.311251800999 -183.45979308328 -185.971251592204 -188.980462613982 -191.604200972785 -193.704718535854 -195.177186214896 -198.58429153552 -200.929406475425 -202.052311006829 -204.49694757387 -208.768672818998 -211.601064643955 -213.561941301618 -214.688585102372 -216.964379793384 -222.014350966267 -224.759180228298 -227.034428548906 -228.704893155797 -230.461032585404 -233.025309627727 -236.262400152723 -238.796824347214 -240.054890465989 -242.02593266527 -244.025434665146 -246.984803283623 -254.804961104814 -257.327999628882 -259.059201350006 -261.775667251331 -264.973874960684 -1.29526697705473 -7.44916917991159 -10.27745025655 -16.6072715784205 -20.0059754183307 -21.7144834808226 -24.9854057420932 -26.8365387821961 -29.021591147719 -31.794883040462 -35.9768815878305 -38.8223553812944 -41.8574198851851 -43.4503415203226 -46.2279210733735 -49.5406490492417 -53.480650515213 -55.9582536183355 -57.6752345315774 -59.9239465358518 -62.4279183747945 -65.7807800198461 -68.0769723683187 -69.3741663312801 -71.0757795404948 -74.0134657470051 -76.5690701594871 -79.7244453395912 -81.3679493210172 -83.0465971580715 -85.5094237490732 -88.7143456123405 -91.5615201679072 -93.9150170139302 -95.0600675421903 -97.9295199285019 -99.3748090743976 -100.884911972933 -103.713947138797 -106.697653589545 -109.122913492281 -110.945530322924 -112.752043990195 -114.991010337181 -120.821781070164 -123.52941609367 -125.831479494675 -127.487514936991 -130.347068978863 -134.373716227665 -138.013939223883 -144.208394825047 -145.457681121964 -146.933315341928 -149.870908992763 -152.993804228671 -155.30790580166 -157.113020333029 -159.092389804295 -161.98838496053 -165.168460758501 -167.788506722808 -172.029047284207 -173.309326269934 -175.514201346746 -178.468087097015 -181.189977918856 -182.984101637749 -184.132943474478 -186.654787198037 -189.639728236951 -192.263790661966 -194.364547856941 -195.836959726941 -199.277007211975 -201.625512731941 -202.752660013298 -205.179441276001 -209.448647502218 -212.288988076206 -214.250514853352 -215.377316550893 -217.653265477398 -222.758848576402 -225.501127148865 -227.775702867833 -229.445977993031 -231.201011852315 -233.753762078467 -236.984502799752 -239.520049731937 -240.777982417601 -242.747223130807 -244.753027274366 -247.696700201998 -255.620077958935 -258.143803207994 -259.874609704587 -262.59625408033 -265.80151925335 -1.29513373567745 -7.44049909315319 -10.0096245073589 -16.144453370656 -19.5375588890144 -21.2465547149599 -24.5095565826493 -26.3601663020351 -28.5485539325617 -31.3486796581633 -35.505610151333 -38.3507408304365 -41.3854952309791 -42.9785250151997 -45.760797696103 -49.0836296462297 -53.0026425182874 -55.4718178441476 -57.1858353226634 -59.4337693036272 -61.932838386158 -65.2888080533784 -67.5857181414787 -68.8829423105306 -70.5898915639697 -73.5013495325633 -76.0336140402401 -79.2340775171896 -80.8493180752839 -82.524323941262 -85.0219491327536 -88.2075467315075 -91.0538983345431 -93.408083629411 -94.5526907667372 -97.4056579977771 -98.8594088712431 -100.369894207419 -103.192838882186 -106.174271503343 -108.601159381972 -110.423694504954 -112.22918085398 -114.456300878195 -120.26573868426 -122.978995057474 -125.280889825732 -126.937209799501 -129.808416052138 -133.895566932765 -137.51830329367 -143.710917778824 -144.962299011172 -146.428886680052 -149.342650490868 -152.476949896988 -154.791570198894 -156.596362661081 -158.578708655171 -161.504321219345 -164.679167967608 -167.30104259348 -171.551368946226 -172.831844015251 -175.034366054742 -177.996966942927 -180.717335152339 -182.511296281186 -183.659506689669 -186.174758738608 -189.167939398851 -191.787674652079 -193.888509980577 -195.360943317325 -198.763480745397 -201.111306569628 -202.234033257824 -204.662182226827 -208.951006725504 -211.782808840604 -213.74367979005 -214.872940880306 -217.147263463649 -222.224901460384 -224.966623470257 -227.240349555965 -228.910909433725 -230.666678154536 -233.22793402388 -236.435517803088 -238.969728094507 -240.227687998054 -242.192061338846 -244.185345195405 -247.170638325242 -254.180813567842 -256.678021609218 -258.409670433652 -261.117421737595 -264.298981429039 -1.29524895561971 -7.44466865804235 -9.90027482067656 -15.687096302538 -19.0378093463668 -20.7478387027115 -24.0302808614041 -25.892359899574 -28.0799572408549 -30.867970880602 -35.0238459545184 -37.8680628752763 -40.902500018555 -42.4958484393972 -45.2883575077 -48.6008924573735 -52.5096027468622 -54.9812635419844 -56.6986469022139 -58.9650947657396 -61.4690433318747 -64.8082755596982 -67.1042748526562 -68.4019023410067 -70.1104686937001 -73.0330470144864 -75.6068121518347 -78.7689833408073 -80.4145750987365 -82.0932831868678 -84.6002772551355 -87.7890694772268 -90.6370914605851 -92.991269970753 -94.136105489984 -96.9818964708836 -98.4492755985339 -99.9602742085354 -102.755557112736 -105.729495892357 -108.15377190928 -109.975495829533 -111.782291970898 -114.000857207038 -119.901763288938 -122.612288025715 -124.91395351675 -126.570791390181 -129.461836664598 -133.547415051927 -137.171685104624 -143.460106282043 -144.709698487189 -146.185349345711 -149.122497613047 -152.249884492962 -154.568200632993 -156.373019992543 -158.353336432414 -161.254579200085 -164.449081830639 -167.077740066158 -171.33187290428 -172.612409454615 -174.812233081391 -177.772146089904 -180.495043599951 -182.288397154634 -183.436336625898 -185.957758624405 -188.970091178454 -191.59012927013 -193.689982348313 -195.162365985386 -198.591555683281 -200.937112136659 -202.060354488078 -204.484016880029 -208.782302242344 -211.62033984477 -213.58158796249 -214.710254483199 -216.990929160493 -222.137428759603 -224.879472563233 -227.15438580932 -228.824485169089 -230.58013790981 -233.126503189115 -236.353510841704 -238.886984910863 -240.144921024778 -242.120466827298 -244.116879374323 -247.067240927546 -254.146289904164 -256.658827197242 -258.389729733805 -261.105887547625 -264.290596347536 -1.29510447295498 -7.45859102049503 -10.0108316687517 -15.7454865644617 -19.1232884834653 -20.8331671311397 -24.0891358816129 -25.9484563495916 -28.1373416382169 -30.9041507422002 -35.0633756299669 -37.9110015083388 -40.9440408559099 -42.5371625940519 -45.3196438534126 -48.6401132231047 -52.5572992079288 -55.0377689118119 -56.7391467836946 -58.9946401084387 -61.5171774630358 -64.846588762582 -67.1426599346087 -68.4396074577576 -70.1454312970811 -73.0906920870021 -75.7136252582173 -78.8697017110835 -80.4956042043617 -82.175998125507 -84.658505884722 -87.864491149738 -90.7074540126406 -93.0608022348806 -94.2057446757394 -97.0542281970237 -98.5151960041606 -100.024356006194 -102.830839011265 -105.809639299643 -108.236586839514 -110.059258141224 -111.864611306433 -114.096020487371 -120.002446242736 -122.71497665627 -125.017161118644 -126.669535250786 -129.532947963038 -133.597966275721 -137.217763776085 -143.359878056568 -144.610460098178 -146.080210870949 -149.025290292266 -152.153810301395 -154.468607403254 -156.273586283373 -158.259240214498 -161.176092043609 -164.3620879547 -166.983247177404 -171.234217419519 -172.514241373893 -174.711194754398 -177.671267480834 -180.397338267981 -182.190913746 -183.338067070016 -185.855001748044 -188.824128524122 -191.452288016533 -193.552421732726 -195.024742366533 -198.42981296225 -200.779182675128 -201.908673724963 -204.320601405034 -208.615627055414 -211.443857335439 -213.404750280954 -214.532585927184 -216.816527887534 -221.7400607198 -224.47900523647 -226.753225674047 -228.423767386916 -230.179342714377 -232.73631480369 -235.94736147217 -238.480340030069 -239.738316533161 -241.703945660185 -243.690166638761 -246.666422866996 -254.209109367677 -256.729287819555 -258.460088111301 -261.172099527762 -264.300401508506 -1.29509517169523 -7.43525785315458 -10.068442467679 -16.6676731631123 -20.0130992152541 -21.7220251340893 -24.9767491047931 -26.8371463661768 -29.0244990394011 -31.824584310676 -35.9877747850748 -38.8329596841555 -41.8678762677229 -43.4610157167981 -46.2545740299093 -49.5711652692077 -53.4964946842925 -55.9631213803209 -57.6846158600982 -59.9472998349461 -62.453360705351 -65.793312475674 -68.0894608524903 -69.3868125517718 -71.0936318654137 -74.0225362602529 -76.563756626967 -79.6990042934708 -81.3141278909626 -82.9937585575415 -85.4878030258494 -88.6837198755571 -91.5280795642555 -93.8825117380062 -95.0274457933974 -97.8613270745429 -99.3366509784541 -100.846413536132 -103.629910627454 -106.617181145329 -109.042664040681 -110.864251530685 -112.674225256015 -114.903178565907 -120.806608447886 -123.518666620166 -125.820985386602 -127.47982677915 -130.367583827014 -134.468018659011 -138.089754475489 -144.305551447773 -145.555816927427 -147.030651147347 -149.961994137943 -153.094671024454 -155.410425459511 -157.215558769857 -159.193870585787 -162.10529064964 -165.295470253466 -167.91633789066 -172.159613254353 -173.439694657597 -175.635217842476 -178.589373910211 -181.312450608179 -183.106199408032 -184.254325220616 -186.786812016577 -189.761449424946 -192.387939853805 -194.487881996337 -195.9602395144 -199.375656338351 -201.72377067898 -202.846320378535 -205.278736384699 -209.5852995456 -212.414892450595 -214.375783675942 -215.505075831723 -217.7869796111 -222.976294706115 -225.718725048831 -227.993367822669 -229.664139048183 -231.41986113218 -233.9742412228 -237.194179328746 -239.727558074252 -240.985410360545 -242.9467521002 -244.941005505328 -247.89796874252 -255.450493380688 -257.958505180838 -259.689570243724 -262.395121974798 -265.581925151484 -1.29507992877722 -7.45954532570786 -10.0470577833874 -15.7032262176597 -19.077917579026 -20.7876485591744 -24.0649860288516 -25.9187555576024 -28.1094982374314 -30.8954138733004 -35.0105440188381 -37.8552122913066 -40.8898659210177 -42.4831866221308 -45.2487408352872 -48.5618266474632 -52.4750077396769 -54.9530801854732 -56.6646253991928 -58.9139496003923 -61.3995998812593 -64.8222990663308 -67.1170651889782 -68.4141809085205 -70.1209647298397 -73.0615065495633 -75.6497336173142 -78.844871120457 -80.4581049508725 -82.130245654763 -84.6203012567435 -87.8268796632233 -90.6711645437923 -93.0253615877618 -94.170302011017 -97.013918473057 -98.4686451751222 -99.9828861161022 -102.77775549907 -105.743181088296 -108.170010666273 -109.991325063484 -111.801211830056 -114.030176491591 -119.988853495439 -122.703123489027 -125.005582523971 -126.667661407548 -129.523013130748 -133.599480434029 -137.224315591019 -143.397277103553 -144.646827921396 -146.121452345646 -149.059148899627 -152.199876199593 -154.514994527537 -156.320114366031 -158.298397301008 -161.190317292601 -164.378505290632 -166.999077231285 -171.246103656336 -172.526258826687 -174.727031201498 -177.68484971453 -180.406975853295 -182.200405398233 -183.349476706434 -185.872352906243 -188.86066024542 -191.480229092441 -193.58105261969 -195.053339023744 -198.444892827039 -200.793514309557 -201.915008746337 -204.33255974784 -208.588197948407 -211.423395407328 -213.384699182266 -214.509612907526 -216.787954775811 -221.656083468043 -224.399174656617 -226.67316982614 -228.343717941502 -230.096949641478 -232.660706625384 -235.886213180952 -238.421449753581 -239.679460688106 -241.650069151098 -243.642716143729 -246.609203060185 -254.426676852212 -256.956518672293 -258.687406340452 -261.402052428087 -264.581793519159 -1.29509800252114 -7.43341692502083 -10.0801305733958 -16.1650448578412 -19.52570146177 -21.2345532805814 -24.489956472662 -26.3289036412576 -28.5157786545142 -31.2991518337402 -35.4565315232359 -38.304869768375 -41.3367189102565 -42.9299464942075 -45.7090378214491 -49.0352929872214 -52.96301987636 -55.4330097143985 -57.1369836386616 -59.4147120890617 -61.9620382802726 -65.2886000172258 -67.5850969294492 -68.8825430343248 -70.5863869618853 -73.4997467443363 -76.012079345667 -79.1925133191312 -80.8090617794145 -82.4837862454946 -84.971778254437 -88.1833341043261 -91.0281860357936 -93.3815743394066 -94.526532244382 -97.3795713216051 -98.8285105841742 -100.337360662989 -103.138563263711 -106.096989112783 -108.5221552669 -110.344914577305 -112.148211910823 -114.373596350557 -120.273344905815 -122.987707207702 -125.289604767204 -126.947935280173 -129.845492487794 -133.890086123434 -137.516150339515 -143.804501324163 -145.055099818083 -146.530245907576 -149.466879911476 -152.584334851695 -154.899751169794 -156.704907550605 -158.691952479677 -161.586148957173 -164.77368775328 -167.395425266457 -171.649896955702 -172.931113344283 -175.140513974585 -178.104583774343 -180.828120402443 -182.62180116128 -183.769971958884 -186.282460321296 -189.2675867472 -191.890148991873 -193.990884665697 -195.463338773138 -198.894725741931 -201.238729030369 -202.350324599952 -204.780688195592 -209.052558435353 -211.887278420259 -213.848374959687 -214.976213000606 -217.267048472301 -222.412852937333 -225.15472065421 -227.428896285548 -229.098871484007 -230.854245046405 -233.397836734924 -236.627096504324 -239.159258156859 -240.417078955695 -242.385328352035 -244.375291968965 -247.348022390001 -254.540555095495 -257.026071450061 -258.757520222282 -261.467416499686 -264.627578195308 -1.29512354600388 -7.44507803261264 -10.1184126458232 -16.3104480784134 -19.6429256991897 -21.3523824542109 -24.6250041179077 -26.4934462489565 -28.6804406425373 -31.4821451518937 -35.6174878902237 -38.4642178605745 -41.4991527754814 -43.0921065700325 -45.8954903857808 -49.2063011543272 -53.1109922916267 -55.583901682548 -57.3117068636343 -59.5567099558619 -62.0407200288081 -65.3962215175825 -67.6927536092875 -68.9903344477992 -70.6930656862759 -73.6360712947359 -76.2581371405591 -79.4181646071862 -81.0439239702942 -82.7241995313025 -85.2095610510416 -88.4309897153171 -91.2772491119335 -93.6308307017939 -94.7757497825815 -97.6156070197072 -99.0722877753445 -100.581763712453 -103.379059715099 -106.359317761805 -108.784650052958 -110.606912184662 -112.410399264494 -114.621815698388 -120.555651810728 -123.273121898102 -125.575015742978 -127.227978788458 -130.101539197672 -134.200662524695 -137.820528074581 -143.947818919454 -145.198097712828 -146.673254930398 -149.631111825443 -152.750584641107 -155.064879419886 -156.869891483702 -158.848857123729 -161.754892325318 -164.94649780699 -167.56855222676 -171.822807705262 -173.102863413191 -175.305296323046 -178.273824600883 -180.995446590055 -182.78924545525 -183.936494344586 -186.45720038296 -189.447102166993 -192.070705605533 -194.170407915457 -195.642457813031 -199.046541412644 -201.39833366699 -202.526744251629 -204.95188832818 -209.251588665426 -212.085666057006 -214.047745561809 -215.175176101937 -217.444150165535 -222.489861295843 -225.232583625229 -227.506935123318 -229.177641202181 -230.933121442274 -233.479128436182 -236.697027831085 -239.230183923523 -240.48808377023 -242.456313893832 -244.450857524239 -247.421359249406 -254.985312821665 -257.504225290112 -259.235855110945 -261.945721380218 -265.111069937093 -1.29523121040095 -7.45009748910735 -10.1059039214572 -15.9560054569523 -19.3287985833909 -21.0371512881612 -24.3439524471045 -26.1882652954531 -28.3814206325729 -31.1744375042056 -35.2982164718433 -38.1428186563969 -41.1777347942895 -42.7715009812453 -45.5462825591575 -48.8703853965171 -52.7820699201177 -55.2627906092919 -56.9712731175721 -59.2401736397177 -61.7335522778484 -65.1196815880321 -67.4176281513658 -68.7150446692553 -70.4231489364561 -73.3489683401877 -75.8771589466989 -79.0627018002368 -80.6731238322741 -82.3509642486396 -84.8496509499865 -88.05406923251 -90.8982161613667 -93.2527852881818 -94.3976603787952 -97.2505015674471 -98.6990287596638 -100.210685852993 -103.011284424554 -105.982993934779 -108.407600336403 -110.23026919394 -112.033715156231 -114.254532539492 -120.284102449711 -122.990852201665 -125.292602475864 -126.951196862086 -129.808165363619 -133.874239474935 -137.48970627216 -143.685987700999 -144.935588745898 -146.407690621203 -149.336464678812 -152.443611528576 -154.759059091121 -156.563911945151 -158.54275107616 -161.429175016484 -164.639070548791 -167.260275323401 -171.514031868689 -172.794581723833 -174.998007325807 -177.947281408024 -180.668786480674 -182.462676754226 -183.610370696244 -186.118864059588 -189.118923599073 -191.740492603716 -193.840912543334 -195.313210468967 -198.734886583878 -201.087828535957 -202.20876403377 -204.634868929065 -208.966085349317 -211.795979848128 -213.756776932545 -214.886574979782 -217.155018765276 -222.191081472884 -224.935478736087 -227.209050138188 -228.879565330807 -230.637390863605 -233.194056845099 -236.406637607107 -238.939061897985 -240.196991721624 -242.168617205779 -244.167932566149 -247.136403481749 -255.818195318132 -258.381562085741 -260.112792812629 -262.829900762217 -266.007712650851 -1.29540886539258 -7.44780925123944 -10.0625114303543 -16.3543719120739 -19.7107725644451 -21.4191720604039 -24.6639104936927 -26.5268183082066 -28.7092339733032 -31.5111115165371 -35.6723059375169 -38.520799443769 -41.5541708198142 -43.147667500888 -45.9243145481628 -49.2429218303888 -53.2039269528029 -55.6789407367247 -57.3717173828789 -59.6150808174492 -62.0982435378329 -65.4995112649076 -67.7952729234658 -69.0923477542752 -70.7934324994777 -73.7154732413354 -76.2597545397546 -79.4030513122782 -81.0365009183269 -82.7167326832067 -85.2109209709786 -88.3995172112009 -91.2522922590621 -93.605779671891 -94.7507028778272 -97.6178502848501 -99.0707422601013 -100.584393094575 -103.388685302913 -106.362217232765 -108.786995572257 -110.609774685754 -112.412251985057 -114.64287930404 -120.522721142019 -123.240477412152 -125.54263967568 -127.199809547055 -130.065554643311 -134.138057158929 -137.762693618631 -144.132977217821 -145.382057470577 -146.860546749004 -149.781697696208 -152.922257345032 -155.23618423273 -157.041338631842 -159.024882285938 -161.941189379337 -165.118303795804 -167.741428342512 -171.991265177525 -173.271770763207 -175.464301978208 -178.420104087227 -181.141691000801 -182.935533430691 -184.083494049177 -186.597625994354 -189.601005783871 -192.223331519159 -194.32298426031 -195.795429500626 -199.189556888904 -201.545569298695 -202.686664079272 -205.113093611552 -209.391580539393 -212.224772768563 -214.186417090986 -215.314381373695 -217.59065378601 -222.500001833479 -225.24081561961 -227.514816991156 -229.185513971629 -230.939618131212 -233.507144167342 -236.726836789442 -239.258409335241 -240.516359974159 -242.484656997467 -244.47419137906 -247.434746061573 -254.535305036513 -257.021617546844 -258.752806151186 -261.477271467719 -264.647710864792 -1.29509931891583 -7.45487274221423 -10.0961250847349 -16.1497552798695 -19.5270733965976 -21.2350774551419 -24.4866728488278 -26.3538154656023 -28.5406536045797 -31.3353179275952 -35.4726787596118 -38.3170300383605 -41.354876956484 -42.947722725332 -45.7397926496306 -49.0587217129942 -52.9425082235119 -55.4181633370178 -57.1516039061001 -59.4167126139955 -61.9469924722754 -65.2927580957487 -67.5888659083722 -68.886419279318 -70.5932632180268 -73.5198546980241 -76.0383618481925 -79.2774687576666 -80.8931099856866 -82.569766613303 -85.0521781703058 -88.2520997992947 -91.0993845747181 -93.4534225148267 -94.5983001750867 -97.4373531847241 -98.8985607150663 -100.409891311067 -103.242534789341 -106.208661967313 -108.635094104442 -110.457005271907 -112.262067993077 -114.489054483135 -120.396810927087 -123.111440710652 -125.413913608875 -127.075450161636 -129.942184752696 -133.977320332552 -137.59818328031 -143.915549636232 -145.167930339931 -146.635886016477 -149.569640191928 -152.691558467714 -155.006480685731 -156.811566821081 -158.790770916983 -161.69921736861 -164.896606137063 -167.517056036544 -171.764271421282 -173.044557346644 -175.247532226248 -178.206663610417 -180.928213541335 -182.721839662277 -183.86900033165 -186.3734658515 -189.384054916324 -192.007043398753 -194.107460274532 -195.579673990305 -198.993976256772 -201.34539654904 -202.481084053775 -204.910130096977 -209.227821515104 -212.061042616839 -214.021939567502 -215.15120373406 -217.435450731925 -222.421714342876 -225.163242008642 -227.438061292546 -229.108474305202 -230.868079795966 -233.443941467436 -236.651902300124 -239.185211361969 -240.443130681479 -242.410228225825 -244.409298720139 -247.376506520795 -255.462046639121 -257.981284523058 -259.712950342412 -262.433872274745 -265.567642826169 -1.29538051028033 -7.45427288512145 -10.0516851664646 -15.834111604108 -19.189423757339 -20.8981216767263 -24.1460096113171 -25.9922163918687 -28.1830297367044 -30.957940816805 -35.1065666931004 -37.9528249755782 -40.987689902213 -42.5807755766421 -45.3459705275251 -48.6660233695783 -52.5740163759558 -55.0439917605181 -56.7659193064171 -59.0424284022502 -61.5455889975962 -64.8984978398723 -67.1940852654199 -68.4911164728545 -70.1948617905426 -73.1290447817754 -75.699987717661 -78.8911872598843 -80.4993940986577 -82.1759783723378 -84.6462132236996 -87.8441399563606 -90.6883207092131 -93.0429475535467 -94.1878838506739 -97.055730018156 -98.5139080117263 -100.028790289903 -102.829580727562 -105.80714356967 -108.231179563943 -110.053502710523 -111.859928225948 -114.096924249284 -119.879806317824 -122.592817119761 -124.894547146735 -126.552846075315 -129.429091384282 -133.482312303545 -137.109964878702 -143.203149222719 -144.454066663074 -145.923399123668 -148.860237667894 -151.980030179326 -154.294180957991 -156.099182937335 -158.079599051142 -160.97256303474 -164.180370215022 -166.801392458759 -171.04698660103 -172.327300954351 -174.516959187558 -177.457445104103 -180.180029217831 -181.973614551609 -183.121745488506 -185.64444044723 -188.639567319702 -191.261176292965 -193.361730983553 -194.834189942201 -198.260792708618 -200.608733411471 -201.730371584807 -204.151523074805 -208.456336126096 -211.290973064754 -213.252701618939 -214.380448940087 -216.661022908984 -221.677321477162 -224.41950278646 -226.693356915005 -228.363740733168 -230.119505525526 -232.683750645372 -235.921192989623 -238.455119807895 -239.713214360503 -241.681674010422 -243.676243415837 -246.645617584972 -254.476293598467 -257.012578719752 -258.743511488054 -261.459606120747 -264.643268416543 -1.29504388995223 -7.44334525036573 -10.1139692628113 -16.2182468775377 -19.546967764471 -21.2550601888148 -24.5454555193473 -26.3966356454783 -28.5824181877369 -31.3644139879047 -35.4944835935833 -38.340022271348 -41.3748465140834 -42.968267101051 -45.7647946374819 -49.0948252416921 -52.9983869761772 -55.4715327572305 -57.1986833751768 -59.4439152022336 -61.9320146844002 -65.3091630074997 -67.6055119134488 -68.9027951956415 -70.6042005356679 -73.5306614203884 -76.1248982672289 -79.2677022719917 -80.9020663945419 -82.5784314812504 -85.0757791339842 -88.2885069604099 -91.1353105468935 -93.4893999752156 -94.6342828720428 -97.4914643708096 -98.9404077994437 -100.446583151788 -103.25600303226 -106.233217237775 -108.658995207898 -110.481857880142 -112.290590281015 -114.5214142549 -120.452408406142 -123.170046235911 -125.472405596435 -127.129780549614 -129.990203156944 -134.086159265826 -137.706667473062 -143.929325073987 -145.180117877635 -146.646902715648 -149.55827057006 -152.695628527323 -155.010850153732 -156.815604525846 -158.799202440644 -161.696743702462 -164.895489685717 -167.515471580221 -171.764066892128 -173.044541502337 -175.248059518549 -178.208253761858 -180.931088262507 -182.724579314697 -183.87222240671 -186.383363152388 -189.374406792656 -191.997176451847 -194.097597855096 -195.569997861736 -198.979982219476 -201.33338318038 -202.454886183952 -204.87972292472 -209.118528891994 -211.955685585951 -213.917278304779 -215.044744812269 -217.319957143493 -222.387215647811 -225.130651229484 -227.405937140458 -229.076578832756 -230.83382727241 -233.39517728878 -236.623686818831 -239.156818686318 -240.414790929783 -242.384620173986 -244.381524270216 -247.346828467754 -254.599711301924 -257.082171123582 -258.812823675833 -261.533012639062 -264.69667400645 -1.29513732410881 -7.4791105531804 -10.2901435776038 -16.372216156843 -19.7299714344889 -21.439038007864 -24.709992840972 -26.5595629486438 -28.7404421395286 -31.5345614977224 -35.6893890588892 -38.5327875083819 -41.563197447691 -43.1561970528538 -45.9491607668266 -49.2850871948508 -53.2110521918242 -55.6871896873683 -57.3923011509857 -59.6189832493543 -62.0970383503356 -65.4925158860814 -67.7886317518972 -69.0858578215196 -70.7903341872758 -73.7198892410547 -76.3028412191648 -79.4982696985658 -81.1149957193126 -82.7984000522618 -85.2972723323903 -88.4967473928737 -91.3454739877668 -93.6992262403506 -94.8441941201958 -97.6849558158995 -99.1479478164388 -100.661379013498 -103.461522280893 -106.428381549909 -108.854235168474 -110.67622804502 -112.477868650635 -114.714450903071 -120.682411937182 -123.394342509376 -125.696342380316 -127.356240112703 -130.239988324809 -134.31935235622 -137.944016722066 -144.094169875932 -145.345628307728 -146.813773406034 -149.752731229361 -152.870694494498 -155.185368962823 -156.990087909383 -158.969463387439 -161.864185060066 -165.0589072328 -167.678510016033 -171.930852554315 -173.211244002747 -175.398922404557 -178.359310530504 -181.081976704764 -182.87587052645 -184.02345395612 -186.541899154232 -189.528685942363 -192.152331808201 -194.252535095605 -195.724889186545 -199.131143184491 -201.480903833663 -202.60579337467 -205.039352331101 -209.39222653118 -212.221406041824 -214.182548931189 -215.310738626463 -217.592967959242 -222.796999756399 -225.536773936428 -227.812130956475 -229.482832498316 -231.235885002273 -233.809785926266 -237.03434496155 -239.568751443442 -240.826591369278 -242.79753389453 -244.782985505915 -247.745439307617 -255.139649183197 -257.625222076087 -259.356394875846 -262.067879993236 -265.252618143244 -1.29551537181686 -7.44650052553425 -10.0553948252356 -16.1048863267928 -19.4825080112996 -21.1917121804635 -24.423739798739 -26.2897639757618 -28.4739833898225 -31.2849760399662 -35.4564057131396 -38.3019909222445 -41.334479701555 -42.9279792940488 -45.70722878137 -49.0300294435331 -52.9444732198066 -55.4203601630495 -57.1329291635403 -59.4023076978288 -61.9056599479645 -65.2494848314669 -67.5449540176464 -68.8425746863257 -70.548342032648 -73.4388165210692 -75.9945641371502 -79.1687838996845 -80.7791400579751 -82.4574593146704 -84.9393899752965 -88.1481689659603 -90.9917643844293 -93.3460000172081 -94.490979986723 -97.35479068967 -98.794204565216 -100.303239154799 -103.121786162951 -106.11198673412 -108.538655779354 -110.360752509885 -112.163361521577 -114.389433748909 -120.254598811439 -122.965546395752 -125.267424415754 -126.928189154247 -129.819278579657 -133.916434109167 -137.540195063779 -143.814732583207 -145.063477308371 -146.54206203876 -149.475532389117 -152.600045912431 -154.914722662384 -156.719947755423 -158.699673355657 -161.589070015393 -164.7868421794 -167.409843685914 -171.663399315784 -172.944109543471 -175.141763897329 -178.108038236317 -180.830481063587 -182.624241942247 -183.77277927516 -186.282904168552 -189.278778854085 -191.906289827181 -194.006426289496 -195.478788508148 -198.874817699178 -201.224797625107 -202.345508186149 -204.775982086261 -209.014789762608 -211.848719810001 -213.810138205152 -214.938639789491 -217.213051258132 -222.296243826475 -225.035172584476 -227.308066547259 -228.978284210711 -230.734334899719 -233.288568618836 -236.516348366411 -239.049738053905 -240.307654477968 -242.278111915582 -244.267777275231 -247.246798873811 -254.555269772328 -257.06663145995 -258.797693539208 -261.522851543397 -264.729887587479 -1.29510815575994 -7.43874740834318 -10.1350399422474 -15.8071150725682 -19.176086078917 -20.8846720977368 -24.1421123973278 -26.002412202556 -28.1947891719626 -30.9772541579229 -35.1205920205561 -37.9673264451619 -41.0021034657642 -42.5951108387126 -45.3730496155285 -48.6969172588768 -52.6254927882304 -55.0987835533824 -56.8087923169028 -59.0470031645284 -61.5320377022151 -64.8953292379602 -67.1910167816718 -68.4879473767818 -70.1955546166532 -73.1400506171591 -75.7296380293181 -78.89682061328 -80.5066972792865 -82.1838978715001 -84.6877677560684 -87.8830250430598 -90.7281134603466 -93.0823272002443 -94.2271814891597 -97.0964754518703 -98.5489518691988 -100.060312777364 -102.865024291545 -105.842011645798 -108.26792484964 -110.090592787106 -111.891992863424 -114.120643467554 -120.039008178074 -122.74781126544 -125.050158038966 -126.701226652841 -129.56619862167 -133.647663259348 -137.272265288355 -143.434267110278 -144.684364651479 -146.155508566313 -149.111459181501 -152.234090860044 -154.548550415791 -156.353608769327 -158.326586802839 -161.273078614955 -164.455889535712 -167.077415391549 -171.346762585076 -172.627074887006 -174.830539413178 -177.787807523925 -180.511731028201 -182.305267517458 -183.453661106061 -185.974395105483 -188.972279404215 -191.593407223586 -193.693798518 -195.166117698981 -198.572478376936 -200.919734583169 -202.047760270231 -204.474989688619 -208.712648227047 -211.547840760536 -213.508119385657 -214.636652585255 -216.927359988225 -221.909496748164 -224.653737052412 -226.928473879458 -228.598915128571 -230.354158461679 -232.913800092488 -236.129569533358 -238.663439619783 -239.921314596868 -241.889495683072 -243.89071652662 -246.857909472169 -253.95834014441 -256.453233503704 -258.183487105556 -260.896225011083 -264.075819804785 -1.29537594368856 -7.44643570840159 -9.97387661471407 -16.3421605682453 -19.6979602739298 -21.4056925252478 -24.6993358135083 -26.5463599742356 -28.7406247819565 -31.5561685239366 -35.6907475995023 -38.5363856421451 -41.5687050493772 -43.1621073526821 -45.9328762333994 -49.2538115656134 -53.1543283110037 -55.6252413455371 -57.3498943645018 -59.6244186632186 -62.1357535180107 -65.4945092035925 -67.7912698622472 -69.0881932179045 -70.7989556383314 -73.7227927751985 -76.3066768107014 -79.4934833870948 -81.1173193400089 -82.7958947741856 -85.2702710942771 -88.4814654041416 -91.3254475843906 -93.6794620255107 -94.8243772866637 -97.6876006911458 -99.1312453577516 -100.643268041726 -103.460946391994 -106.436046314248 -108.861401562087 -110.684096061569 -112.486209499727 -114.703454450718 -120.56895055518 -123.280545582519 -125.58276914402 -127.242811434215 -130.121478612815 -134.19630620496 -137.816137443089 -143.898304486379 -145.149050852473 -146.621083818247 -149.570666294581 -152.673511012334 -154.988882433828 -156.793928024728 -158.77154831122 -161.68968119308 -164.884070938705 -167.505618897768 -171.747335765056 -173.027378011839 -175.224412684371 -178.185736693079 -180.908192571932 -182.701960727662 -183.850012202611 -186.365992866688 -189.362105015522 -191.982837086999 -194.083497939242 -195.555806946046 -198.9646489144 -201.306597395771 -202.417541403052 -204.844033904152 -209.137937814207 -211.972298926967 -213.933403951841 -215.060287087985 -217.329064587998 -222.366376561975 -225.108634756917 -227.383301456729 -229.05394810909 -230.812436357601 -233.39463536946 -236.604035096899 -239.136787959436 -240.394648862044 -242.363993375244 -244.354229318281 -247.321259977272 -255.14242838154 -257.647094818929 -259.377583239845 -262.088826145714 -265.285612948445 -1.2953109053182 -7.41379838599753 -10.1766043598024 -16.2148669225334 -19.5854566049952 -21.2931990163899 -24.5606259581204 -26.4140773846186 -28.5998529514812 -31.4031248202847 -35.5110769804464 -38.3564644367884 -41.3912370193802 -42.9845974340479 -45.7710610135604 -49.0849557553833 -52.9916323195602 -55.4727147523098 -57.1773013787392 -59.4466116719618 -61.9542510732742 -65.3227565722559 -67.6174191438672 -68.9146910060486 -70.6212417108296 -73.5414846284633 -76.0902128039923 -79.271225615864 -80.9036084457993 -82.5841344943651 -85.0948087958028 -88.3076494407326 -91.1514699634142 -93.5063574185463 -94.6513553148028 -97.5040454770408 -98.9615481663385 -100.474108586444 -103.282773538034 -106.252444583394 -108.676487910118 -110.498452382758 -112.306804964522 -114.537248795543 -120.474468310485 -123.182569902629 -125.484531816768 -127.133882551532 -129.988791591346 -134.036037247539 -137.673943849337 -143.998356027133 -145.244846784808 -146.736207120734 -149.647565064693 -152.790252934317 -155.105630846661 -156.910716498018 -158.894694826506 -161.80499535522 -164.981629142414 -167.602018904337 -171.854091334415 -173.134228615378 -175.333312335402 -178.300568093025 -181.022829085329 -182.816296815816 -183.966238998596 -186.484487773807 -189.488794411294 -192.112846678658 -194.213298767674 -195.685693234374 -199.084929704506 -201.440722096831 -202.576914475547 -205.006526151303 -209.317312689972 -212.152956879737 -214.114350136833 -215.242050547307 -217.510952710699 -222.481680211429 -225.223326187138 -227.497609817773 -229.168200216821 -230.923535160429 -233.480002395487 -236.67823697804 -239.211221978787 -240.469075423148 -242.438006725273 -244.43151105627 -247.402768830528 -254.590392418372 -257.096247467639 -258.827156210084 -261.540401661805 -264.669242552695 -1.29520476508727 -7.4632145522938 -10.1295350730485 -16.2564093398544 -19.6160265612211 -21.3247293404694 -24.6027135285305 -26.4417502025152 -28.6330169106872 -31.4385668972108 -35.5690275683621 -38.4133016485686 -41.4484303058676 -43.0415943898305 -45.8320803529534 -49.1575078900054 -53.1068735061971 -55.5764170844034 -57.2922466398717 -59.5436341961164 -62.0361630875549 -65.4133925250578 -67.7098239637486 -69.0067608881144 -70.7125624861991 -73.6436716558588 -76.178517418608 -79.4045174422558 -81.0380817869106 -82.7134268801606 -85.1968643144137 -88.3827066284876 -91.2255601104466 -93.5794485617708 -94.7250166523342 -97.5766363303828 -99.0367516687359 -100.550567014959 -103.370680078054 -106.352259536477 -108.778085702393 -110.600177307625 -112.405752767569 -114.63594692493 -120.541126385929 -123.24753275397 -125.549252628852 -127.210245698608 -130.066944229749 -134.135818703916 -137.759307323352 -143.933606015347 -145.183356460784 -146.657195209534 -149.596983090266 -152.715242489326 -155.029331984631 -156.834082804608 -158.814943707367 -161.729617858197 -164.91202807203 -167.533443164551 -171.783631101131 -173.06403012745 -175.263079135507 -178.234250007182 -180.955439328067 -182.749162571932 -183.897914474189 -186.415535759211 -189.404987220246 -192.026283139232 -194.126255684346 -195.598607713975 -199.005288477817 -201.360553151335 -202.489877492091 -204.912074381895 -209.237175076032 -212.071555115356 -214.033417719024 -215.160973694958 -217.458774047265 -222.503933682486 -225.245905742533 -227.521411144088 -229.191492167339 -230.946027350266 -233.53811880723 -236.744798310294 -239.27935284977 -240.537269346567 -242.506052065241 -244.502210202735 -247.475919413955 -255.24053679957 -257.742686330366 -259.473148665798 -262.173857644405 -265.343489655303 -1.29521476833308 -7.43638804159244 -10.1098867484654 -16.2692873728804 -19.6309733827559 -21.3396158190899 -24.5695151541233 -26.4453463154144 -28.6312785358094 -31.4427897912852 -35.5856044768291 -38.4312564620845 -41.4663741477893 -43.0598717123289 -45.8298481438056 -49.1492423576402 -53.0635508051523 -55.5407357913889 -57.2548131584454 -59.5142090819074 -62.0021603393107 -65.3941798803325 -67.6916055029331 -68.988617293919 -70.6927547655604 -73.6592340183442 -76.2715871516627 -79.440647351902 -81.0457242984306 -82.7257518279041 -85.2127303533967 -88.4106370894247 -91.2551199869082 -93.6090232473225 -94.753951924537 -97.6038223634302 -99.049402575314 -100.560702507424 -103.359999475121 -106.352429845772 -108.778534450154 -110.601260881531 -112.403693935508 -114.626289817522 -120.428861594311 -123.137877685431 -125.439560046973 -127.1014571105 -129.967398797595 -134.023600037572 -137.651023438712 -143.87338153067 -145.123403048541 -146.597916738954 -149.536505779605 -152.657677371461 -154.972143613583 -156.777012739176 -158.763175537608 -161.692144552505 -164.871844784873 -167.493106578648 -171.73079734661 -173.010936727497 -175.211412311028 -178.184212466544 -180.907187084467 -182.70120560338 -183.849506530167 -186.362162430017 -189.352463155526 -191.975127094307 -194.075372631361 -195.547851017798 -198.954705158637 -201.299964904356 -202.421970416804 -204.854590119911 -209.124180236995 -211.959227610301 -213.920744188923 -215.048152570094 -217.317494703885 -222.211588286802 -224.954145256331 -227.228542845931 -228.899137526896 -230.655721520095 -233.225068231857 -236.446998651479 -238.979860131496 -240.237716025607 -242.211439584244 -244.200485979196 -247.155404686373 -254.748055829512 -257.273229376937 -259.004475652382 -261.721455202251 -264.918794526609 -1.29550316054931 -7.4456960111585 -10.1088195252864 -16.1588672158295 -19.5052553709939 -21.2135876902797 -24.5070392109622 -26.3517180319066 -28.5385220368678 -31.3427760883848 -35.4720856906592 -38.3196374742592 -41.3555739621059 -42.9484162955221 -45.7569206660778 -49.0837574559411 -52.9975828077739 -55.4682265119694 -57.168945693556 -59.4126596728958 -61.880311730852 -65.2994372476394 -67.5941541270142 -68.8915859337438 -70.5967982117983 -73.5435226125965 -76.1410289876916 -79.2939752678826 -80.9442809763118 -82.6213486707089 -85.1053561693023 -88.2934523099505 -91.1376630272121 -93.4915868960748 -94.6366175270378 -97.4886563613981 -98.9340784436052 -100.443569260274 -103.247580953172 -106.230289989098 -108.65622014928 -110.478933076382 -112.286750317902 -114.511594371252 -120.357765981971 -123.07218744032 -125.374583928717 -127.030880363872 -129.889845275684 -133.936402719553 -137.55826533208 -143.852816833043 -145.100954709802 -146.578211712171 -149.483523363828 -152.634702478879 -154.948448978537 -156.753498616869 -158.736119794086 -161.640586508842 -164.828114216683 -167.447928503567 -171.698435333811 -172.979265549341 -175.175662881511 -178.141939384057 -180.864660128311 -182.657718294392 -183.80802960472 -186.321787822364 -189.341289072005 -191.963675217647 -194.063753398754 -195.536067106887 -198.929414698029 -201.282826460582 -202.414186222 -204.850902696623 -209.077853786143 -211.912162975745 -213.873790790493 -215.00200221166 -217.294382808069 -222.33299251135 -225.074560025083 -227.348396602909 -229.018699230283 -230.767607302386 -233.327090332 -236.556085367761 -239.090796401043 -240.348719642064 -242.32080316051 -244.312962060814 -247.25326089375 -254.310736355927 -256.804426093747 -258.535612153268 -261.254782584719 -264.405725654962 -1.29537635079981 -7.4546534681835 -10.1123475567647 -16.1665761408228 -19.5295973429563 -21.2383923605515 -24.5051533260999 -26.3551152655053 -28.5406626246569 -31.3238528979939 -35.4806797713854 -38.3279724067357 -41.3633420542359 -42.9563904898557 -45.7376795332625 -49.0736397040767 -52.9667877727987 -55.4457052213942 -57.171297905783 -59.4273728659123 -61.9432996436868 -65.2719590471446 -67.5681196819399 -68.8657766604843 -70.5719964782962 -73.5157575164652 -76.1176157044629 -79.2770501560492 -80.935006251744 -82.6093356678178 -85.1037850229345 -88.3023313277408 -91.1453619551423 -93.4991706700842 -94.6439626858528 -97.4962341741525 -98.958657589191 -100.473794568562 -103.296245198236 -106.280961060545 -108.706057003184 -110.527532463981 -112.33291340249 -114.562033657401 -120.504071541885 -123.22348351405 -125.525722426425 -127.181640431404 -130.065854848044 -134.144518319193 -137.768899007365 -143.97205418392 -145.22240016007 -146.697360473436 -149.627095779542 -152.744727475136 -155.059765139448 -156.864721442621 -158.847789146964 -161.765172302969 -164.956858700088 -167.578832967358 -171.825886918786 -173.106160462874 -175.301522561721 -178.259732187481 -180.983293162388 -182.776762030791 -183.924872835786 -186.430289860957 -189.439560416599 -192.059937949833 -194.16117409207 -195.633547204295 -199.032463880692 -201.38240108761 -202.513489685056 -204.933801024742 -209.227351950411 -212.060850053348 -214.02218581591 -215.151765629528 -217.436121537251 -222.477270028326 -225.216499736176 -227.490934867193 -229.162050223111 -230.920441282458 -233.473676284432 -236.69177175444 -239.225346810147 -240.483331710045 -242.449109665816 -244.447073110747 -247.410339115513 -255.595466713718 -258.122907977534 -259.8544194778 -262.561474746422 -265.703289113367 -1.29518071399341 -7.44626359743006 -10.135195986416 -16.3418095834354 -19.7289282576249 -21.4377030264118 -24.694515229986 -26.5412172663296 -28.7324317497679 -31.5388807339993 -35.6399978078237 -38.4850205193228 -41.5208365468192 -43.1141970237048 -45.8983539783464 -49.2109356881337 -53.1357944447348 -55.6160947788368 -57.3341085264349 -59.5971739506289 -62.1103279263557 -65.4777351161482 -67.7731157047217 -69.0703093791923 -70.7734596648105 -73.7123865037714 -76.3371971021835 -79.5073401290502 -81.1368910318087 -82.8119788859289 -85.2976869994108 -88.4998480124384 -91.3447026508307 -93.6988331558531 -94.8438508605621 -97.7006747825877 -99.1407808229405 -100.652951453714 -103.455909242839 -106.431975386191 -108.858644720277 -110.680918175631 -112.489250312671 -114.72117063201 -120.580692625476 -123.293782684592 -125.59578702619 -127.251693370304 -130.120304428242 -134.200983055137 -137.826874334592 -144.057478957845 -145.30722407447 -146.780707341716 -149.69478043852 -152.827186607243 -155.142021122217 -156.947155110596 -158.923171432076 -161.846512280546 -165.046519981655 -167.668579735317 -171.929323045233 -173.209767051706 -175.409263431897 -178.367810405403 -181.088657160135 -182.882516661405 -184.029879542364 -186.550090487752 -189.535093416037 -192.158434739521 -194.259055656829 -195.731381135421 -199.162839072815 -201.516779490372 -202.653592119376 -205.083499977127 -209.383329068954 -212.211220869125 -214.172995299497 -215.300939381306 -217.568176863976 -222.52903468941 -225.272811634348 -227.547376962231 -229.218435821161 -230.977684490034 -233.539144221594 -236.754517822057 -239.289226560313 -240.546972964518 -242.516789624173 -244.509980748653 -247.486846859697 -255.034980313436 -257.560002457951 -259.291355418397 -262.00373903805 -265.148613181939 -1.29507762251471 -7.45205845458901 -10.1319493381601 -15.9524911870021 -19.3072074758165 -21.0153603366212 -24.2862695267806 -26.135230626095 -28.3246807604926 -31.1329408703666 -35.2625634057027 -38.1070628204226 -41.1389215402891 -42.7323397776044 -45.5326247858041 -48.8567645497129 -52.8011800016007 -55.2842821606474 -56.9766738115291 -59.2544583339195 -61.75508487582 -65.118916076165 -67.414910816328 -68.7122443262052 -70.4201069251038 -73.3565160052545 -75.9842468074472 -79.20130031363 -80.8082098447499 -82.4811428025381 -84.9643718639821 -88.163310399879 -91.0077640863968 -93.3624736354415 -94.5074980166287 -97.3551961785691 -98.7956007889506 -100.3071534257 -103.105074761475 -106.076369202798 -108.500443653449 -110.322549976361 -112.126965388337 -114.361708993805 -120.226881271941 -122.942131026388 -125.243995099261 -126.89870124992 -129.774334948114 -133.836929606217 -137.46285778778 -143.75881912911 -145.008556539225 -146.485845577955 -149.416018412263 -152.548996017847 -154.863728989365 -156.668601532141 -158.645445616349 -161.553465729193 -164.74458983971 -167.366456251898 -171.616592889425 -172.896642422808 -175.09889965693 -178.053052113736 -180.775210025162 -182.568426831748 -183.715217108332 -186.227958551506 -189.214955106219 -191.836535261852 -193.937453214538 -195.409848859943 -198.797558480773 -201.152025840781 -202.285976422575 -204.712519663182 -209.01502628728 -211.846322992752 -213.807521870638 -214.933207253148 -217.218770615605 -222.32325815595 -225.064254398397 -227.339595182225 -229.009977373207 -230.762726756774 -233.311686791588 -236.533161874872 -239.065746703111 -240.32350356718 -242.289245812517 -244.280858161374 -247.247455062327 -254.726341416929 -257.230677179506 -258.961882007787 -261.679672849743 -264.825255760098 -1.2953968498559 -7.44632740203764 -10.079061289785 -16.3702696667013 -19.7162112435287 -21.4258021562065 -24.6708384659186 -26.5336067646353 -28.7195969447869 -31.5068972790686 -35.6410383037461 -38.4873786131509 -41.5218476218435 -43.1153234249594 -45.8903477318332 -49.2054374760756 -53.1186420781548 -55.5932442495806 -57.2874340488299 -59.5477657532197 -62.0303946946893 -65.3975577841462 -67.6926036121969 -68.9896781387814 -70.6945181235528 -73.6205004422023 -76.1480060518144 -79.3115606241464 -80.9361783524368 -82.6160742168085 -85.1132382637124 -88.314609574171 -91.1620697046435 -93.5155518585008 -94.6604734689602 -97.5308602288191 -98.9698020527754 -100.480997345121 -103.272254505934 -106.255134206525 -108.681143810124 -110.502718439071 -112.308687348724 -114.536484043468 -120.549517168708 -123.266896641466 -125.568692642998 -127.227048045251 -130.080611767635 -134.107133800476 -137.730834087761 -143.916332484102 -145.16645328636 -146.637220298887 -149.572945268191 -152.713408862406 -155.029100774068 -156.834237728646 -158.814273282434 -161.70795017047 -164.919459080633 -167.543469879787 -171.784730605104 -173.064971435464 -175.26180125236 -178.205071716078 -180.930298900912 -182.722846929404 -183.871580871503 -186.373208712612 -189.371228349285 -191.993826450916 -194.093918641028 -195.566199041373 -198.947214699485 -201.298393802628 -202.428821786598 -204.849993785127 -209.115753846463 -211.952201906168 -213.913462255391 -215.042716371241 -217.3155703907 -222.373420089202 -225.11704570851 -227.391275317696 -229.061997790709 -230.816745275003 -233.367235567366 -236.597416394756 -239.131704432821 -240.389561066173 -242.356969321401 -244.349378269557 -247.31994616663 -254.937446343077 -257.444137752403 -259.175019362587 -261.874166432088 -265.060370322903 -1.29506229475755 -7.42760473268243 -9.98363832167146 -15.4218440492925 -18.768024495706 -20.47730800841 -23.7437008588939 -25.5944120102137 -27.7787280715578 -30.5779458454396 -34.7126157276496 -37.557252215702 -40.5890237926102 -42.1822691008458 -44.9574298622178 -48.2787782320757 -52.1952127656398 -54.670951754084 -56.3918630904237 -58.6481382770422 -61.144378853673 -64.530308394397 -66.8253449655293 -68.1228428251879 -69.8278298197486 -72.7677419364129 -75.2911052841849 -78.4611740388709 -80.0765599024018 -81.7538563050469 -84.2361095438405 -87.4471594334773 -90.2913812700701 -92.6452608908212 -93.7900798939252 -96.6537384908152 -98.0858342681895 -99.5959403783122 -102.393315854472 -105.371720778769 -107.797005853067 -109.619593776681 -111.425290341433 -113.654477353218 -119.562519959536 -122.273709872939 -124.575445545412 -126.231867652771 -129.096662746893 -133.131726838102 -136.753850074326 -142.964565091044 -144.2144944446 -145.687340981354 -148.616005827556 -151.751918305249 -154.0670936801 -155.872069821785 -157.851606831119 -160.758717446567 -163.955884429425 -166.575057647106 -170.820224522369 -172.100681922991 -174.307085144514 -177.245520926926 -179.968406071379 -181.762095983247 -182.910517156496 -185.423635523407 -188.430970587156 -191.054722090367 -193.154468624076 -194.626856829199 -198.03859053887 -200.390458282627 -201.515617554018 -203.946708783951 -208.100303944066 -210.932329465682 -212.893091411792 -214.023036395061 -216.29878974943 -221.421801591643 -224.160902665238 -226.435468757016 -228.10529176191 -229.858140603429 -232.428549462347 -235.637759332649 -238.171750813361 -239.429628560725 -241.400574062922 -243.400829607238 -246.342550219316 -254.424552167643 -256.942181967885 -258.673822098433 -261.381902743059 -264.555335771276 -1.29513489694794 -7.44880949556865 -10.1079366155556 -15.8671271347826 -19.2242133106416 -20.933202782431 -24.2298139564114 -26.0774006374209 -28.269238020078 -31.0817623124806 -35.2095625027198 -38.0539575596836 -41.0888969138404 -42.6823019125931 -45.4625436801075 -48.7745156534016 -52.676478627899 -55.151606480286 -56.8583876000052 -59.1188855913677 -61.6334642746835 -64.9833380920451 -67.2791023549927 -68.5767680687805 -70.2832985730314 -73.2194010681162 -75.8124581099091 -79.0077425541102 -80.6255022355555 -82.3045963715467 -84.7941646236346 -88.0052997642362 -90.848019702811 -93.2011305195214 -94.3461121803244 -97.1926664277306 -98.6584288415685 -100.170160966487 -102.961524053722 -105.932244296215 -108.364325503806 -110.186571194842 -111.991646837932 -114.209569067388 -119.895344264907 -122.609914794762 -124.912305564099 -126.568261989006 -129.441194196661 -133.510105688385 -137.157795974568 -143.318102805897 -144.56790423942 -146.040513281473 -148.992512095577 -152.109704643993 -154.424180238982 -156.229237981171 -158.209087551342 -161.135189990188 -164.321422703695 -166.940958467262 -171.202442172503 -172.48272321782 -174.685422880803 -177.644891397766 -180.367359879445 -182.160935587225 -183.309213515848 -185.826299316546 -188.835831089631 -191.458387707326 -193.558936301503 -195.031324523207 -198.499528142232 -200.850403171367 -201.975780457484 -204.401306339475 -208.692381927726 -211.525016074775 -213.48586566633 -214.613189985972 -216.881753552588 -221.887568964403 -224.631229557932 -226.905950155563 -228.575818269095 -230.329633753738 -232.890212181488 -236.102677717471 -238.636366322547 -239.894395934304 -241.860804867967 -243.853062610786 -246.8239627339 -254.627069237148 -257.12766505467 -258.859214202891 -261.568227351909 -264.733362584801 -1.29516251755903 -7.47159979417102 -10.0650346245427 -16.5195134477778 -19.8710180353623 -21.5792518301485 -24.8768526137503 -26.708667666741 -28.8951160081385 -31.6684484571834 -35.8389510273986 -38.6854131861891 -41.717086961717 -43.3100031234278 -46.0902471468813 -49.4170671309227 -53.317608009269 -55.7905685743057 -57.5219991017854 -59.7813439529325 -62.3070136212891 -65.63856881079 -67.9348620114219 -69.2321058338855 -70.9320778762273 -73.8667357148238 -76.4562195847651 -79.6389211629125 -81.2681272490265 -82.9493270143026 -85.433457275425 -88.6536930488917 -91.4979646957131 -93.8522087687174 -94.9970405507668 -97.8564173433391 -99.2978132449883 -100.810512610781 -103.637050169059 -106.608996525671 -109.034421656823 -110.855894297863 -112.663255233798 -114.882607444065 -120.661989628394 -123.368686315099 -125.67070633162 -127.329128443258 -130.21854199059 -134.282082656079 -137.902454280828 -144.214931163301 -145.4646115929 -146.936857132445 -149.858518308665 -152.981981207706 -155.296872383464 -157.101798765418 -159.0842212038 -161.995912899386 -165.183243870976 -167.802973873763 -172.051468606211 -173.331797880136 -175.531872408653 -178.480735721239 -181.200342198074 -182.993882080288 -184.142392561508 -186.64433476417 -189.641354626959 -192.262062438571 -194.361940018808 -195.834533756143 -199.258841617004 -201.605624980155 -202.729406956094 -205.158273158728 -209.490279965404 -212.325463555228 -214.286471782461 -215.415847512314 -217.695470972707 -222.923873521253 -225.668414131548 -227.943316555575 -229.614598263125 -231.374962826088 -233.942356741021 -237.155796297238 -239.689417578844 -240.947442896856 -242.910019686181 -244.908091740576 -247.890581071725 -255.577676151362 -258.06998360922 -259.801432198444 -262.521757836339 -265.694251221161 -1.29501218618083 -7.43575984217044 -9.98243046957839 -16.3084336454798 -19.6573085472361 -21.365964626908 -24.6244463750559 -26.4896045903745 -28.6816961952871 -31.4822539208646 -35.6162693726691 -38.4604344698726 -41.4935922213104 -43.0864596821043 -45.8659210851592 -49.1884941126511 -53.1180801134663 -55.5868172379507 -57.3110320143076 -59.5660173592887 -62.0571799256811 -65.4167674574501 -67.7124145975077 -69.00960101131 -70.7144544321453 -73.643879127129 -76.2470912213876 -79.4337008806483 -81.0614190532315 -82.7387943140797 -85.2307863033715 -88.4359354473386 -91.2800945443908 -93.6344700914594 -94.7793495793322 -97.6252192713965 -99.0904096457013 -100.599242044836 -103.397314609493 -106.387939660656 -108.813699687539 -110.636376793873 -112.443416144488 -114.671685681972 -120.72171995543 -123.434842680967 -125.736903679687 -127.392281042299 -130.247478456383 -134.33545826187 -137.960532858422 -144.251106215637 -145.501170992783 -146.973911014844 -149.90011955699 -153.026267206487 -155.34143724886 -157.146241525285 -159.126609448428 -162.021108425878 -165.205432932511 -167.825036804457 -172.065519822769 -173.345944535876 -175.542699445149 -178.503271364003 -181.224183788331 -183.017971468403 -184.167697424752 -186.680271158449 -189.654078904733 -192.276284197107 -194.376567899503 -195.849017691933 -199.244960798343 -201.598325387699 -202.728917528708 -205.163289928768 -209.444904021698 -212.278021950371 -214.238668559033 -215.366108983282 -217.640317553682 -222.822583615534 -225.565939160229 -227.841120310923 -229.511046580657 -231.264108097151 -233.821376197003 -237.048321040497 -239.5814142579 -240.839409078382 -242.806475588525 -244.800164760341 -247.759583694637 -255.140318567592 -257.648362701286 -259.379534461903 -262.094645692701 -265.289166676457 -1.29518981679215 -7.45026482980649 -10.0323585160018 -17.0561829031318 -20.3507208092237 -22.0596695928002 -25.3454169710396 -27.1920247429724 -29.3776737902966 -32.1806191943137 -36.298308537809 -39.1412938269796 -42.176871940192 -43.770197471319 -46.5598781881443 -49.8980055418903 -53.8464356475019 -56.329977005963 -58.0506468284297 -60.3171349351488 -62.8237252554703 -66.1349954488398 -68.4310320394207 -69.728238461678 -71.4358481877879 -74.3647185616668 -76.9706199828036 -80.1314599090484 -81.7368806019336 -83.4142767996439 -85.91736916498 -89.1140006690106 -91.9611645683372 -94.3150496374788 -95.4600365534205 -98.3123377052861 -99.7746786855196 -101.288771185985 -104.089836700735 -107.07323658989 -109.498545191439 -111.320779022777 -113.126508280977 -115.349923947816 -121.318156580859 -124.029015557917 -126.331034155659 -127.986770252357 -130.854012818697 -134.903707997176 -138.528289754314 -144.731198660724 -145.981800354397 -147.452057860296 -150.358086991218 -153.497695903445 -155.811584894568 -157.616635485224 -159.592558564056 -162.504645212831 -165.701559903569 -168.321852746229 -172.578546113134 -173.85943719139 -176.056134641735 -179.015670290673 -181.741174585352 -183.534232771369 -184.683805762001 -187.196222206617 -190.207730607446 -192.830627630298 -194.931081320479 -196.403292246898 -199.838468628406 -202.186896166673 -203.315174641192 -205.745550470717 -210.013395783336 -212.849779863958 -214.81152082516 -215.94135750878 -218.222344329952 -223.372216679026 -226.11550287568 -228.389791208329 -230.059954937432 -231.812266171289 -234.376462272585 -237.591853263497 -240.126124566624 -241.384194684055 -243.354048911784 -245.351258079815 -248.319572035392 -256.008523777797 -258.505337090467 -260.236543551175 -262.95328537526 -266.115614145425 -1.29531093702487 -7.45654191035862 -10.0811073195953 -16.0983393524082 -19.4796268426587 -21.1907978440407 -24.4315037266366 -26.2977172175144 -28.4872647748804 -31.2672295956207 -35.3869904584212 -38.231298737661 -41.2643311933362 -42.8570197096966 -45.6397270876798 -48.9732553791871 -52.8876312338121 -55.3589822643522 -57.0785577047475 -59.3325649770345 -61.8112044461506 -65.2171722972714 -67.5127541158014 -68.8097286419827 -70.5164357460639 -73.4296338454445 -75.9747663905613 -79.1562957237364 -80.7905829515205 -82.4677439713806 -84.9542793420566 -88.1584330135117 -91.003949608056 -93.3582872614461 -94.5032965888828 -97.3522964204988 -98.8130189362087 -100.323668496191 -103.121364915004 -106.100523168427 -108.527204097319 -110.348718318715 -112.153998773732 -114.388546218898 -120.399407761253 -123.104418020426 -125.406334895488 -127.062811505829 -129.92250243689 -133.983613898386 -137.609331730092 -143.786348330725 -145.037852598139 -146.508953880851 -149.458265054286 -152.585280076473 -154.900146864867 -156.705072947242 -158.685116447975 -161.58501276995 -164.790325649478 -167.409071047711 -171.653379594271 -172.933779416086 -175.144318559827 -178.091931799478 -180.813769430981 -182.607793823236 -183.756702872963 -186.263930383603 -189.26550408516 -191.885995399798 -193.985714839052 -195.458178130215 -198.852206160318 -201.198975946932 -202.320157051057 -204.748905602542 -209.00706219065 -211.845443370177 -213.806529373223 -214.933945141459 -217.206230391982 -222.37939437916 -225.123642128062 -227.397886837188 -229.068284731096 -230.818637041297 -233.391303007503 -236.617324584045 -239.151454770958 -240.409350031613 -242.377446946783 -244.374767858725 -247.340399892789 -255.576506502554 -258.053681517677 -259.78440737502 -262.486104487215 -265.671556721275 -1.29539330370618 -7.46119423737677 -9.98870503234184 -15.8210562918063 -19.1919780480077 -20.8999415986997 -24.1587661059788 -26.0279093653047 -28.2138496685135 -31.0004850250285 -35.1640710740787 -38.0108566639733 -41.0455370330239 -42.6381395421567 -45.4396462454239 -48.7533189384888 -52.6827323127251 -55.1501798114908 -56.8625288112655 -59.1207119438154 -61.6269687786498 -64.9738058835024 -67.2695438157284 -68.5669789881368 -70.2726339473071 -73.2013073333139 -75.7729437960337 -78.9498298811974 -80.5537320408495 -82.2313629218428 -84.7070301412251 -87.9069525855548 -90.7521045148739 -93.1068626364132 -94.2518779400838 -97.0940047475813 -98.539560082312 -100.049680600868 -102.841705621511 -105.833559363952 -108.258211559539 -110.08069456586 -111.885709351347 -114.113558777149 -120.045899710391 -122.752778073836 -125.054606029414 -126.715109331252 -129.59248180438 -133.66369839765 -137.286317266266 -143.49168553592 -144.741719801679 -146.213356942241 -149.138976361481 -152.258338465621 -154.573014277812 -156.378328128321 -158.353359071142 -161.248670738455 -164.450858182212 -167.071489118823 -171.327513999058 -172.607867799023 -174.813148207868 -177.763890099179 -180.486661085272 -182.280286480567 -183.428644922103 -185.942772037015 -188.934090202321 -191.554737135894 -193.655047385107 -195.127467566322 -198.530412653095 -200.879007385888 -202.008812203277 -204.429105133865 -208.681302139971 -211.514306732895 -213.475933680374 -214.602792288906 -216.866076064714 -221.796543275466 -224.540240180403 -226.814621714316 -228.484582972474 -230.237279385933 -232.804829104384 -236.027928942764 -238.562621413147 -239.820680836826 -241.793607549995 -243.785568274956 -246.758858124843 -254.246956158028 -256.745216418166 -258.47622115771 -261.1888697057 -264.344211582198 -1.29523663090304 -7.44949394478743 -9.99073630199513 -16.0236286860722 -19.3765008767835 -21.0850839851356 -24.3399659072 -26.2107034599675 -28.3994169271566 -31.2033945514277 -35.348949997488 -38.1947625547031 -41.2288832149778 -42.8217010536789 -45.5940293266952 -48.9050540713972 -52.785174854537 -55.2463707990898 -57.0109519371767 -59.2688948660185 -61.7573265834403 -65.1257781208676 -67.4196331043432 -68.7170183848675 -70.4229296634564 -73.3674528063617 -75.9248417484365 -79.0839428737726 -80.7014066941503 -82.3786052568602 -84.8722231517213 -88.0656182825383 -90.9137483615717 -93.2680396397853 -94.4128475784368 -97.2660890374332 -98.7198457400637 -100.233106801173 -103.041113298289 -106.005837137014 -108.431509584029 -110.254117191474 -112.061865075274 -114.284517826303 -120.350510657636 -123.061424604656 -125.363115454377 -127.011469567611 -129.889418207617 -133.991784103322 -137.607433019206 -143.888375947105 -145.139640081563 -146.609314597505 -149.549784690936 -152.677901942545 -154.992677072196 -156.797632720284 -158.777434815367 -161.694303226592 -164.867288346432 -167.488185370011 -171.753115421453 -173.033422673548 -175.233281301158 -178.198852818386 -180.920321995469 -182.714029237542 -183.858989873349 -186.370098173718 -189.379426407401 -192.004760447555 -194.105152135777 -195.577586151594 -198.983540130702 -201.336444064013 -202.471831198156 -204.916832172514 -209.20461580187 -212.038901338476 -213.99991197907 -215.127622825425 -217.415234318812 -222.632162861425 -225.375158835182 -227.648534601479 -229.32017301572 -231.073391173458 -233.629706877831 -236.872606212129 -239.406474778357 -240.664659389427 -242.633985349889 -244.635282190921 -247.594126470085 -254.658368679643 -257.14677622628 -258.877883400308 -261.600462989698 -264.781885964647 -1.29522176063702 -7.43579073310163 -9.99011952700927 -16.1685601236108 -19.4831214000267 -21.1921376572529 -24.4358988669963 -26.2814155261173 -28.4723246666587 -31.2842498612728 -35.419507077345 -38.2655144076079 -41.3004589092518 -42.8938705694861 -45.657649279969 -48.9847036234761 -52.8853510189774 -55.364198505254 -57.1082956227537 -59.3545665659914 -61.8661420645417 -65.2162009317901 -67.5124361669855 -68.8096722410547 -70.5105196814798 -73.458609773548 -76.029049230958 -79.1703981198834 -80.7952755852199 -82.473912281984 -84.948861743344 -88.1631763588333 -91.0076375767067 -93.3604060468832 -94.5052874144782 -97.3415924869966 -98.7942907742067 -100.305985867385 -103.115794080712 -106.09104197817 -108.51573420961 -110.338393082214 -112.147120352019 -114.373411795803 -120.281809785569 -122.993896388308 -125.29623644105 -126.954647851674 -129.828446599893 -133.944622027318 -137.578585071162 -143.770867387252 -145.021009080022 -146.493197235075 -149.441267371281 -152.567370636335 -154.881411754657 -156.68636897634 -158.674404265689 -161.547926539266 -164.764624121707 -167.383502911955 -171.6319861041 -172.912321811416 -175.12054711868 -178.063866260288 -180.786304950813 -182.579739602122 -183.72809585356 -186.2555429248 -189.271865789833 -191.89432758562 -193.994608517293 -195.466914674368 -198.866328145567 -201.21774256394 -202.348824232394 -204.783979377255 -209.051409784397 -211.890752325742 -213.851909221626 -214.981747379181 -217.265236737231 -222.243018961246 -224.98963856262 -227.26406558845 -228.934302324465 -230.689515754608 -233.248292510722 -236.490146379561 -239.025481744429 -240.283403846501 -242.246976109732 -244.238832260626 -247.212081963054 -254.3973499948 -256.900240436042 -258.631417110629 -261.344553492039 -264.537848248967 -1.29533257969207 -7.43547035574953 -10.1158005940045 -16.1899529095889 -19.5345744109052 -21.2446601026094 -24.497086630439 -26.3521983812768 -28.542379770523 -31.3420312014397 -35.4926249381103 -38.3372324372177 -41.3723541553488 -42.9661345355805 -45.7513802395776 -49.0593621935449 -52.9625060169799 -55.4367588115698 -57.1613362532364 -59.4374954597064 -61.9586403452822 -65.3067352275264 -67.6025956309106 -68.8999261416813 -70.6000054025485 -73.5443018237227 -76.1166260823389 -79.2911186837086 -80.9375961342678 -82.6093051655257 -85.0931492793164 -88.2942325388391 -91.1405087047012 -93.4941638558572 -94.6390547869914 -97.5039365427527 -98.964324056121 -100.473412961718 -103.278407970556 -106.276179471916 -108.703277176427 -110.525251114088 -112.328058388898 -114.564174439944 -120.38197975847 -123.096032113245 -125.39787512505 -127.058303027907 -129.921748281725 -133.990161873873 -137.615520839533 -143.796746407444 -145.046845867201 -146.523581900226 -149.436827083294 -152.571231031278 -154.886674244831 -156.691501176754 -158.670081534997 -161.577888740425 -164.780940674541 -167.401041266939 -171.640468342208 -172.920741009848 -175.129311512393 -178.090168763029 -180.812506341553 -182.605996925456 -183.752303937157 -186.264216259958 -189.257691465382 -191.880725581755 -193.981596219331 -195.453934511377 -198.850477467812 -201.203936477642 -202.33189300542 -204.758511977504 -209.0481263044 -211.883059774243 -213.844009465546 -214.972742549708 -217.244697013778 -222.569276053248 -225.313844652151 -227.588083636739 -229.25810291218 -231.013327813982 -233.588955802422 -236.81365137897 -239.348927787386 -240.606866646266 -242.587569513654 -244.583907590603 -247.543680243594 -254.514762473492 -257.01861044607 -258.749124186165 -261.45802466927 -264.636799495041 -1.29528404539494 -7.44065525879057 -10.0611305737655 -16.4291535788911 -19.8156431536422 -21.5242316297052 -24.7717491499288 -26.6326387207266 -28.8175956117401 -31.6399326916402 -35.7474944927974 -38.5931606571957 -41.6238730327696 -43.21712148211 -45.9965743316901 -49.318537667559 -53.241254757033 -55.7106485017791 -57.416964318413 -59.6801875999644 -62.1724169235718 -65.5315178501508 -67.8264624940195 -69.1237635019018 -70.831726378236 -73.7640520724772 -76.3294397495755 -79.5075982425369 -81.1264194394791 -82.8054274564857 -85.2964419176049 -88.5016920473815 -91.3440923496746 -93.6971321378033 -94.8420326737728 -97.6937016760179 -99.1380750546243 -100.647449106893 -103.474320839455 -106.452525521783 -108.879263849563 -110.702129762474 -112.506031752043 -114.733319057685 -120.746697304343 -123.456209421845 -125.757913414905 -127.419632502654 -130.296727343706 -134.340128602919 -137.966804055636 -144.117524828095 -145.367789690232 -146.838701122832 -149.789987269614 -152.923818776639 -155.24005116845 -157.045065401264 -159.025129374458 -161.935924614616 -165.107140502908 -167.741241908379 -171.997813998367 -173.278155328372 -175.479375084165 -178.430892875638 -181.152210187808 -182.945725673154 -184.094068700525 -186.601721083089 -189.616207886226 -192.238678804681 -194.339055421007 -195.81144740024 -199.218160057216 -201.567681724037 -202.699306707609 -205.124354483705 -209.408951920784 -212.243362347158 -214.204308365074 -215.331662421952 -217.607362891703 -222.685208643031 -225.427011720379 -227.701521796668 -229.37166114773 -231.125117791873 -233.69790537536 -236.926010895181 -239.458903004447 -240.716833953012 -242.678174661454 -244.674688485776 -247.627899681009 -255.543627732139 -258.07195084329 -259.803153076331 -262.510429432985 -265.669940513134 -1.29521534320401 -7.42818245223342 -10.2099694747104 -16.2647005019214 -19.6011930646238 -21.311146513146 -24.5604595254669 -26.4077255825881 -28.595149123373 -31.3965982132375 -35.5321666961134 -38.3746927791213 -41.4086679203669 -43.0018697829995 -45.8019255148093 -49.1272759717716 -53.0427745021242 -55.5141689289231 -57.2182834674128 -59.4690056729332 -61.9535502833029 -65.3550132691203 -67.6504724336351 -68.9477375578643 -70.6558793665812 -73.5896722585303 -76.1672591184674 -79.3607587810252 -80.9749041322438 -82.6526378020892 -85.1429996083478 -88.3304250103998 -91.1746619600064 -93.5291703907705 -94.6742053763378 -97.5333493504339 -98.9888171521345 -100.498386365826 -103.308855083018 -106.283696659532 -108.708996204142 -110.531613556202 -112.33523621019 -114.55546161942 -120.418707667496 -123.130303803111 -125.432391147459 -127.085730645537 -129.985917349593 -134.021367602543 -137.649759029621 -143.89847551365 -145.147654097591 -146.62669904689 -149.56192191178 -152.680695559729 -154.995334211991 -156.800031391541 -158.784817140046 -161.700235235443 -164.896023620684 -167.518099115994 -171.758058793618 -173.038453730359 -175.23325343078 -178.190129638729 -180.914430681126 -182.708030339976 -183.855960348315 -186.37056758634 -189.364994656807 -191.987845463537 -194.088244724955 -195.560674089648 -198.933587168534 -201.287677360185 -202.425456522792 -204.850836617069 -209.155501969035 -211.993706710027 -213.954926325087 -215.081340245886 -217.355067914714 -222.415993998484 -225.157957155551 -227.432908502934 -229.103002959323 -230.857522028357 -233.429466965762 -236.65057187112 -239.185311353092 -240.443223431382 -242.407725327854 -244.404932871152 -247.376926897548 -254.966280160684 -257.486000133689 -259.216473980863 -261.938705079153 -265.111742296438 -1.29521455656494 -7.43591171204197 -10.0506833804429 -15.9238354365817 -19.2894990458738 -20.9987991243592 -24.2465806105702 -26.0949216875283 -28.2813851542097 -31.0598055707491 -35.1840396078609 -38.0319688293567 -41.0654495128071 -42.6580902560412 -45.4465003253128 -48.7524435789849 -52.6954815272182 -55.1646095789016 -56.8674048837614 -59.1219275477627 -61.6168089483778 -64.9736630650466 -67.2693753447034 -68.5666476905322 -70.2712113128919 -73.2064034558867 -75.7689633788451 -78.9524323680753 -80.5916246612714 -82.2680897539794 -84.7532233162172 -87.9539993399452 -90.7989776018721 -93.1540448515186 -94.2991038244406 -97.1653447616274 -98.6267022236675 -100.136976456102 -102.954886212192 -105.911920332301 -108.338411994039 -110.161279694128 -111.96961606382 -114.193977244382 -120.045033101836 -122.753693618137 -125.055537104931 -126.711861926894 -129.590456371547 -133.659231840015 -137.284422623732 -143.433267768097 -144.684046600716 -146.157803024783 -149.093973857231 -152.225867296784 -154.540953997987 -156.345830284884 -158.33667703765 -161.252055447995 -164.429523485279 -167.049972052282 -171.303368202614 -172.583686985941 -174.776642999741 -177.740262702134 -180.4610148871 -182.254863314797 -183.403410980201 -185.918640629192 -188.918023407294 -191.538513493359 -193.638966442571 -195.111432476359 -198.552063188888 -200.895600629883 -202.017309003859 -204.445810591352 -208.727970485203 -211.564607329839 -213.525910857595 -214.653252086227 -216.930857143113 -221.993888319088 -224.737890087544 -227.012912180853 -228.683367663154 -230.438368859033 -233.004660791492 -236.224470360003 -238.758270410717 -240.016297270685 -241.979016168109 -243.96505186754 -246.944748768545 -254.117036244841 -256.598460394203 -258.329488236186 -261.040372245738 -264.214416191083 -1.29521997510654 -7.4652119155974 -10.1191852115628 -15.9290647944722 -19.2850625056884 -20.9931399391664 -24.2581873647049 -26.0999841612996 -28.2933530663718 -31.0893666072911 -35.24431261985 -38.0922009933232 -41.1274957782958 -42.7203985949753 -45.500475051288 -48.8176219739778 -52.7570296034701 -55.2307335157835 -56.9153553064098 -59.1766554072375 -61.6882530308898 -65.0359687573076 -67.3321454706911 -68.6290182454725 -70.3369111085163 -73.2955781535882 -75.9401502674779 -79.1129140875103 -80.7487501404112 -82.4251088035778 -84.9134923525162 -88.0997115909319 -90.950116825916 -93.3036739908513 -94.4485128643607 -97.2861021377049 -98.722179487314 -100.230923159218 -103.045262315058 -106.022949038606 -108.44812625008 -110.270792681619 -112.081838772738 -114.322549878119 -120.177585041657 -122.888445237799 -125.190051669389 -126.848532421246 -129.720388945226 -133.750790609379 -137.371070312337 -143.682043283746 -144.931862331459 -146.408446418084 -149.333091886011 -152.468330117692 -154.783466113495 -156.588530000671 -158.574716606397 -161.479961946351 -164.685349100341 -167.311830326634 -171.562800719506 -172.843121796047 -175.055274583272 -178.011557783271 -180.735643991264 -182.529332663041 -183.676435345189 -186.192924696505 -189.190720285654 -191.813353479526 -193.913797721556 -195.386185995251 -198.796317330957 -201.149377547978 -202.283572008608 -204.716126268385 -209.017026673524 -211.852076931705 -213.812667436753 -214.942445047769 -217.208522821627 -222.331426098432 -225.071520330807 -227.346056550157 -229.016812099611 -230.777297509208 -233.348975597594 -236.568815121377 -239.101490414996 -240.359550851258 -242.327308327526 -244.321060889935 -247.280495101921 -254.772826463074 -257.277366482334 -259.00819180254 -261.721659684793 -264.905684470428 -1.29510497504839 -7.42559171525602 -10.0356611046747 -16.372562026066 -19.7019451125973 -21.4105296984923 -24.6736391188729 -26.5211206370628 -28.712045075785 -31.5082794465075 -35.6543855832569 -38.4963468076158 -41.527610105217 -43.1205940922072 -45.8960684602885 -49.2147550736877 -53.1312910844355 -55.6022141758726 -57.3507195111963 -59.6148135099777 -62.1416448417001 -65.4460361287735 -67.7427479951528 -69.040323610221 -70.745137951637 -73.6759307047003 -76.2620226302354 -79.4365979427587 -81.0662537446221 -82.7434210886811 -85.2195703221554 -88.4299789032497 -91.2723422427271 -93.6264226575424 -94.7712961092269 -97.6272786040572 -99.0883543435818 -100.603387392732 -103.407816140007 -106.379607316541 -108.806129647238 -110.628959342114 -112.43108820207 -114.6506272896 -120.381055759747 -123.095941670306 -125.397963736301 -127.05431952488 -129.920683650815 -133.985171370084 -137.610390758338 -143.953497156585 -145.204727027497 -146.677897045857 -149.614790882124 -152.736887848502 -155.052172152531 -156.857415158736 -158.835696732081 -161.759582565631 -164.937587879313 -167.558274177632 -171.797930080188 -173.078921934204 -175.277443827568 -178.231512301619 -180.955651553789 -182.749648473274 -183.896942953839 -186.407151907115 -189.407246056617 -192.036014923153 -194.136268152103 -195.608580563968 -199.011117964215 -201.363579046974 -202.501496754752 -204.915691766134 -209.182483111205 -212.020633673598 -213.982173581657 -215.109587836164 -217.384362451715 -222.450558486153 -225.192180558915 -227.466848505311 -229.136876781853 -230.893928560414 -233.459677703748 -236.686610773468 -239.219371979927 -240.477285885067 -242.443081548129 -244.433889451229 -247.401739056014 -255.408271807924 -257.937834906305 -259.669221746014 -262.386166806627 -265.543554906977 -1.29521734097014 -7.42512242834452 -10.0305556411065 -16.4273401072612 -19.7711541668157 -21.4804551059688 -24.7666902335891 -26.6202377594822 -28.8084062453772 -31.6001872770293 -35.7497935454694 -38.5957661958052 -41.6300516491568 -43.2231983833044 -46.0003192656399 -49.3335796445708 -53.2627581892333 -55.7371338341959 -57.4609226031212 -59.726737423204 -62.2439257852599 -65.6041489211361 -67.8993457820865 -69.1967375482559 -70.9023060733855 -73.8118435992611 -76.3714955231921 -79.5277410518804 -81.1683309379125 -82.8459390026256 -85.3267741945405 -88.5329584498118 -91.3811287415969 -93.7360160991791 -94.8809281592459 -97.7371534413041 -99.1921168974465 -100.704046033738 -103.528367444647 -106.49559999464 -108.921489641554 -110.743486624098 -112.55095828203 -114.77657013589 -120.836945442713 -123.546405845704 -125.848362559669 -127.500815364823 -130.354885900263 -134.415489341968 -138.037421397644 -144.300988657564 -145.552070636458 -147.022262937802 -149.951563740924 -153.08406363792 -155.398363325883 -157.203302498241 -159.184258776705 -162.118115618515 -165.285742643179 -167.905133424693 -172.140740672694 -173.421087898316 -175.62125317227 -178.569343554441 -181.290986237607 -183.08450147015 -184.231865255343 -186.738999436997 -189.763547268363 -192.386215925073 -194.486462544404 -195.958786247308 -199.363297867641 -201.714279139181 -202.845218587272 -205.276425694039 -209.576112891234 -212.411693163229 -214.372912308634 -215.502580628075 -217.779783384966 -222.938763280537 -225.685327738769 -227.95950680322 -229.63009423598 -231.38886556179 -233.95246965323 -237.170554269826 -239.703054974864 -240.96109583121 -242.929331184057 -244.920021336862 -247.892306822251 -255.433069994931 -257.909727806336 -259.640401731725 -262.364921483935 -265.535430782284 -1.29533480897734 -7.43569631970147 -10.0028070560216 -15.9108324328443 -19.2662267861501 -20.9747831925918 -24.2466965802936 -26.0893233547469 -28.2871929937607 -31.078677695934 -35.2248117764631 -38.0702910100022 -41.1050240533449 -42.6979485012109 -45.4779700911976 -48.8028249580282 -52.7080557191284 -55.1783315523314 -56.8865722172171 -59.1419337178016 -61.6295054315396 -64.9955403800412 -67.2920201474163 -68.5891267665916 -70.2990586204833 -73.2136187427326 -75.7551362224736 -78.9050695184698 -80.5360770036158 -82.2185856806569 -84.7035888372317 -87.9107941983031 -90.7566502109761 -93.1104352278768 -94.2552885745614 -97.1119788271827 -98.5607489561126 -100.074306834672 -102.882029258608 -105.862836852458 -108.28835335941 -110.111169771875 -111.918307383215 -114.148756257084 -120.079751787814 -122.789983824228 -125.09226512191 -126.750054485376 -129.624157028138 -133.650696812134 -137.273922842367 -143.524999814214 -144.77397410158 -146.252465335264 -149.159050350858 -152.312545578068 -154.627752712523 -156.432704475979 -158.411766987098 -161.30380452642 -164.491040285849 -167.112001725372 -171.359581324326 -172.639751171917 -174.833436232106 -177.784942191811 -180.507633448612 -182.301430688105 -183.448880735044 -185.966737985608 -188.964200015677 -191.587355856558 -193.687989008252 -195.160420285793 -198.56959432972 -200.925501563398 -202.058384278372 -204.476316111998 -208.763580428374 -211.599224925697 -213.560598443089 -214.686358679083 -216.966625447399 -221.956780759541 -224.700402569723 -226.974614849523 -228.645352510477 -230.402321364581 -232.958258728854 -236.166490436071 -238.700180068845 -239.958151821638 -241.925034214106 -243.911452888045 -246.884842834138 -254.577461964055 -257.078440033266 -258.809871263614 -261.529745323967 -264.695044153223 -1.2952916488979 -7.4336572288854 -9.89378669559399 -16.2036956275577 -19.5812705097703 -21.2889061447029 -24.56169375143 -26.4063445294352 -28.5951994984677 -31.4148079537825 -35.5796358710568 -38.4234987749883 -41.4568696785843 -43.0501672240592 -45.8364004618021 -49.1639031579084 -53.0535220002805 -55.527802155061 -57.2646563060861 -59.5229150605775 -62.0393791818476 -65.3781012331021 -67.6733551907114 -68.9708971232676 -70.6798509104851 -73.6209616413634 -76.2122979906802 -79.3929395634766 -81.0221560642922 -82.6994484694109 -85.2083943402214 -88.4052252009335 -91.2503819399476 -93.6039960882959 -94.748823329726 -97.6184446193773 -99.0643696713391 -100.577188268289 -103.388547431666 -106.353205852384 -108.777756014772 -110.600099758102 -112.406341479211 -114.631402227625 -120.605615266921 -123.311018038888 -125.613143970865 -127.271599642206 -130.164965202843 -134.262170416992 -137.874587210145 -143.981906896438 -145.231773234984 -146.70595085041 -149.640437906984 -152.764049977355 -155.079009775583 -156.883916088418 -158.857213853716 -161.760933107931 -164.965167098197 -167.584196412214 -171.845972500137 -173.126267730662 -175.334890711649 -178.291329549498 -181.015056910085 -182.808477639258 -183.956997673713 -186.472512906163 -189.459030651459 -192.079082545765 -194.179368039094 -195.651887306512 -199.044903822502 -201.397763415374 -202.531358669212 -204.964357044269 -209.199358721645 -212.037616730335 -213.998552379513 -215.125953574067 -217.405183480233 -222.437072729223 -225.179875676786 -227.454196741867 -229.124378115253 -230.882405055408 -233.438651750303 -236.666491791328 -239.200518155346 -240.458391277359 -242.424544146806 -244.418944171325 -247.39442544354 -255.349590672809 -257.873663640348 -259.604731099391 -262.318170218568 -265.515426222463 -1.29535179384236 -7.45179717045258 -10.1412875949148 -16.2960213667977 -19.6759309222414 -21.3846427159392 -24.6601135946311 -26.5069297265246 -28.6920893179215 -31.4961156332849 -35.6253855599781 -38.4709951548558 -41.5074054742777 -43.1007496201434 -45.873417149879 -49.1835813913174 -53.11567867279 -55.5909208180733 -57.314958097061 -59.5789136075671 -62.0976933967611 -65.4158927823801 -67.7116016300189 -69.0089861582492 -70.7165396558021 -73.6369662774465 -76.2031160980946 -79.3779449476717 -81.0149329317869 -82.6979205352714 -85.1995768893326 -88.4212637348324 -91.2680582633629 -93.62212996719 -94.7669806253439 -97.6172967076213 -99.069502038562 -100.582927367085 -103.404275183265 -106.377026435391 -108.802515654947 -110.62454927142 -112.430409474787 -114.660673013815 -120.477880000036 -123.189649881987 -125.491998614538 -127.148856101887 -130.039417103763 -134.121173674797 -137.742217447389 -144.163902732237 -145.41289793279 -146.893552553706 -149.840106880151 -152.969210639614 -155.285682392745 -157.090750615521 -159.070312754169 -161.979039107608 -165.172799816083 -167.794063752026 -172.048938332615 -173.329536910754 -175.536097712195 -178.494904256608 -181.216915272479 -183.010421300082 -184.158849985569 -186.680794814024 -189.668196466327 -192.289613377272 -194.389999041155 -195.862288635332 -199.272350551441 -201.62386875138 -202.759920158573 -205.187989761507 -209.468312472014 -212.305147653441 -214.266575398279 -215.3945816483 -217.673156410766 -222.842433923269 -225.586771648794 -227.862206456473 -229.533149829049 -231.287405493137 -233.857935954631 -237.053038913122 -239.585733085917 -240.843772246713 -242.80737391756 -244.799352015264 -247.761800327027 -254.749368415879 -257.24368435443 -258.974795255709 -261.683858079859 -264.82716161038 -1.29540704637008 -7.4513795709755 -9.90304406526932 -15.5766756394938 -18.9309024337892 -20.6378899625008 -23.8943726524948 -25.7465900488982 -27.9374424951071 -30.7404218043531 -34.8823482608565 -37.7293074487969 -40.7664582655397 -42.3596393004662 -45.1429600395418 -48.4754828458558 -52.4067313179143 -54.8765386138863 -56.5851979781136 -58.8360026787559 -61.3397655231095 -64.7028648753665 -66.9991715558928 -68.2968958739715 -69.9992685762729 -72.9424081565183 -75.5449161629021 -78.7233042028653 -80.3356636616565 -82.0153628687193 -84.4915524717283 -87.6835472683957 -90.5293291628256 -92.8827859083574 -94.0277857020552 -96.8720754823101 -98.3279281897041 -99.8401691372825 -102.665638027805 -105.626828289757 -108.052536907159 -109.875230387871 -111.681445090852 -113.92073930073 -119.824038141897 -122.536589949256 -124.838797610232 -126.500210762688 -129.370833457688 -133.429632378669 -137.053328496227 -143.098838394181 -144.348749424971 -145.823161885741 -148.757069140182 -151.892006239956 -154.207010327453 -156.011931231827 -157.988480763628 -160.907030186563 -164.091761517836 -166.712968400739 -170.967716538291 -172.248037264966 -174.450445359425 -177.410156752453 -180.132315426111 -181.926061224127 -183.07522446473 -185.587014072332 -188.574864843774 -191.201426388259 -193.301359979737 -194.773747825536 -198.196935139387 -200.549618634428 -201.675009158858 -204.096467905507 -208.303296182133 -211.143916565678 -213.105613452303 -214.235518185122 -216.520791280718 -221.563444049344 -224.306797046343 -226.582292856129 -228.252389635249 -230.008334804549 -232.570593514889 -235.796318294772 -238.330043392046 -239.588115257874 -241.555871214923 -243.555008404294 -246.519315147983 -254.087181273957 -256.605009903496 -258.33614643293 -261.056492728607 -264.220287868518 -1.29515611718279 -7.43590285611367 -10.0228664934148 -16.7848871759074 -20.1440057572305 -21.8522425325254 -25.1208559338401 -26.970527245912 -29.1600633768696 -31.9836214133394 -36.1287862478241 -38.9750753328248 -42.0071284884788 -43.6005316300346 -46.380260441431 -49.7042867796899 -53.6403585730587 -56.1135887547443 -57.8211608297441 -60.069276042024 -62.5685349925976 -65.9176567988458 -68.2134987055168 -69.5112874281149 -71.2175639837282 -74.1461467802215 -76.7115351456414 -79.8916452882624 -81.4956698850994 -83.1723828231473 -85.6641574635703 -88.8724648662889 -91.7176510554885 -94.0716715293177 -95.2165536190025 -98.0864386418472 -99.536442390681 -101.052914216236 -103.858554818718 -106.847745199588 -109.271820143463 -111.094131101827 -112.903591438576 -115.129024375336 -121.040292296614 -123.74982516978 -126.052071406894 -127.70865629686 -130.571119142297 -134.59971190108 -138.221136808405 -144.417234603794 -145.666877470193 -147.138962411501 -150.089295142045 -153.207747248993 -155.522515675848 -157.327524559474 -159.312434685442 -162.224053128738 -165.402478133223 -168.021808616312 -172.272568231245 -173.552892242457 -175.739459444778 -178.699537158078 -181.42316017602 -183.217195484913 -184.364720825992 -186.885196068933 -189.877657568016 -192.50805536449 -194.608848475955 -196.081188511943 -199.452646230559 -201.801775718956 -202.929099730011 -205.348271600811 -209.642992498423 -212.479556934675 -214.440875841345 -215.56809592534 -217.843319915088 -222.79770917863 -225.541949629259 -227.816183067294 -229.48704204996 -231.242696806213 -233.813598222542 -237.02025871823 -239.553976787645 -240.811969749679 -242.782501558588 -244.782915841645 -247.736360533269 -255.569648904845 -258.104975396165 -259.836438163281 -262.552930085314 -265.713319485097 -1.29521181829312 -7.45978004512672 -10.1972356786245 -16.3840569063779 -19.7167705366994 -21.4249132104039 -24.7024746769326 -26.5478732652281 -28.7367063731885 -31.5316629340157 -35.6712973620836 -38.5182266569117 -41.5510466650806 -43.1443174002113 -45.9288760376034 -49.263281616663 -53.1631538572867 -55.6366489944326 -57.3639489960524 -59.6283752285832 -62.1281891024029 -65.4847674403843 -67.7805151802371 -69.0779598571585 -70.7801487140514 -73.7192271923117 -76.2938327622593 -79.4580329683961 -81.068562679423 -82.7457529082487 -85.2435500925508 -88.4284838900499 -91.2717269939561 -93.6267092001246 -94.7714709765008 -97.619698019175 -99.0766494813516 -100.586802657583 -103.397935322212 -106.372375054692 -108.797266933376 -110.61928176317 -112.427461714938 -114.65581414567 -120.515633819546 -123.22550713206 -125.528265652054 -127.18198821433 -130.042736428345 -134.126146401304 -137.751339328866 -144.149039991185 -145.39773824885 -146.874858041973 -149.81579624921 -152.942534005914 -155.257558714572 -157.06270759144 -159.049576877085 -161.936623049325 -165.128764634533 -167.749056420998 -171.997408442837 -173.277531013229 -175.483260299499 -178.433165120004 -181.154354679571 -182.947991291098 -184.094641960343 -186.621724927258 -189.617514934017 -192.24201166407 -194.342117604715 -195.814621184214 -199.24030404522 -201.592153558436 -202.712241416966 -205.135386673075 -209.397363873778 -212.231646745311 -214.192859912051 -215.320532640191 -217.593938025586 -222.66435306762 -225.404948019704 -227.679739094027 -229.350763313305 -231.104639985884 -233.681007450674 -236.893362715636 -239.426920813924 -240.684910156617 -242.652851188396 -244.644672945961 -247.625511375745 -255.504095501358 -257.983551628545 -259.714645387321 -262.430075459843 -265.593482810578 -1.29530912483455 -7.44032450194467 -9.96180068662729 -15.6543827911841 -19.0298466777183 -20.7389324148198 -24.0055863880474 -25.8562810479578 -28.0445367801185 -30.811986458632 -34.9778122620816 -37.8210416726683 -40.8542982318482 -42.447628763395 -45.2322868646023 -48.5486578306086 -52.4754048028295 -54.9554663103814 -56.6640894183809 -58.927088688522 -61.4062915842374 -64.7631160883213 -67.0596675631444 -68.3564059506869 -70.0615404783813 -73.0135232067463 -75.5784069052223 -78.7255318750869 -80.3485667152416 -82.0257698579533 -84.5167618294217 -87.7040376516427 -90.5507585505356 -92.9046274889687 -94.0494435069017 -96.8957329715774 -98.3528809694636 -99.8652463682903 -102.678515877022 -105.651556742126 -108.077325465188 -109.900540093452 -111.706724124279 -113.944992028114 -120.083871006308 -122.804555533845 -125.109056469454 -126.763493962932 -129.61614695259 -133.724694871443 -137.341743415171 -143.720079556669 -144.969439511835 -146.44800965107 -149.367721064638 -152.486648043092 -154.801820002733 -156.606832938638 -158.591226359118 -161.503030352275 -164.693125619107 -167.315963659764 -171.553734838466 -172.834354405134 -175.038048569515 -177.987621484805 -180.70621720249 -182.499865223061 -183.647080237161 -186.181863023154 -189.167343941805 -191.789708019549 -193.891027303439 -195.363433457898 -198.757251627744 -201.104952815992 -202.227834348682 -204.661366248452 -208.891926553012 -211.728230832967 -213.689621080013 -214.819196651015 -217.103920274678 -222.151532138786 -224.893661494925 -227.167008939047 -228.837012470648 -230.591093801749 -233.155502831329 -236.381609389361 -238.913856643767 -240.171895393074 -242.1333172607 -244.123466176953 -247.102918224268 -255.120417551397 -257.66794211355 -259.399022576352 -262.109518762517 -265.298344837024 -1.29521666362378 -7.45227705151684 -10.0681808461986 -16.0386570603518 -19.4345198360783 -21.1440936078396 -24.4181504586167 -26.2708296167908 -28.4646898230284 -31.2647356947313 -35.4219510207804 -38.2667061000366 -41.3022638536531 -42.8960414003805 -45.6865098779737 -48.9994511399567 -52.9420153873004 -55.4131399976155 -57.1377955077188 -59.395054393463 -61.8955261508106 -65.2834208075953 -67.5803738168952 -68.8777388223375 -70.5834706366975 -73.5220726637545 -76.1061984559623 -79.2941420500712 -80.9261324915238 -82.6037031065595 -85.0862248608226 -88.2903078968262 -91.1335527010906 -93.487099812625 -94.6318832923841 -97.4731588282404 -98.9317161102314 -100.443133113035 -103.250255612304 -106.213529942315 -108.640347742041 -110.46289146963 -112.26995463361 -114.494829635891 -120.311186595837 -123.02701872154 -125.329118220243 -126.98831394217 -129.854970094146 -133.898025719222 -137.52477106743 -143.693701592457 -144.944358649753 -146.418186217028 -149.345029646372 -152.469470966709 -154.784604227969 -156.589455875285 -158.573172765996 -161.506652669891 -164.686127167698 -167.304618633155 -171.548621837095 -172.829089195654 -175.023843645355 -177.993012500157 -180.714920897811 -182.50873095981 -183.657917102982 -186.160929900096 -189.143324836084 -191.772155181884 -193.872166069322 -195.344521122732 -198.745646139433 -201.10118127502 -202.222950969261 -204.648394379362 -208.942040789738 -211.777570378364 -213.739076618927 -214.866902130111 -217.150332163736 -222.154621272256 -224.899471214465 -227.173646183436 -228.843368768754 -230.599867336859 -233.15760768655 -236.375128093978 -238.907088885342 -240.165136100445 -242.133666803849 -244.130530553564 -247.091109392477 -253.862275389657 -256.358795345156 -258.09012622807 -260.810520914989 -263.993016450275 -1.29532276021981 -7.40929328646073 -10.134621617621 -16.5377998178675 -19.9196508472411 -21.6285191712235 -24.9070169807442 -26.7675669818891 -28.9561802980476 -31.7442150797645 -35.906548896676 -38.7557831175009 -41.7897126015567 -43.3832678337281 -46.177132647618 -49.4891225463172 -53.427507802169 -55.9056009266208 -57.6051322979281 -59.8540631261924 -62.3519318614099 -65.7248699425165 -68.0202936907483 -69.3175166247379 -71.0211399798945 -73.9414944621303 -76.5148215724381 -79.6660303774408 -81.2805459063826 -82.9560270016302 -85.4542000639559 -88.6578874062168 -91.5002469910718 -93.853699637836 -94.9985853310411 -97.8521601514137 -99.3044385735879 -100.819599656357 -103.630347406848 -106.591314436311 -109.01708083385 -110.839068976335 -112.64064579949 -114.862663472882 -120.86574293876 -123.579533582444 -125.881862701894 -127.532258425519 -130.409061050042 -134.457613831342 -138.077438928015 -144.368635815035 -145.619564058733 -147.093107595109 -150.018683313418 -153.149980688914 -155.465293630434 -157.27031002113 -159.253549622541 -162.173393631556 -165.36806485872 -167.991265430148 -172.231958331029 -173.512277300428 -175.706276384032 -178.668473393824 -181.39161385062 -183.184806571134 -184.33300811178 -186.851911810002 -189.844804356662 -192.466903658216 -194.567152708354 -196.039590653782 -199.417082039825 -201.769173158963 -202.903722163849 -205.328652274418 -209.564369316764 -212.402350390062 -214.363232868981 -215.48992902943 -217.779689662066 -222.947797735468 -225.692078836527 -227.966907899327 -229.637829590431 -231.394839728889 -233.938039613693 -237.168723969727 -239.702507265208 -240.9604318578 -242.921477757388 -244.910164708262 -247.885856345789 -255.503391743175 -258.012272354383 -259.74356900469 -262.4540389865 -265.643223321899 -1.29515908923101 -7.44417387681441 -10.0345778606853 -16.1485264667407 -19.4951416580157 -21.2045306251534 -24.4483730490612 -26.3043931673293 -28.4891388430147 -31.2772912505182 -35.4541590663428 -38.3026521609408 -41.3372972587667 -42.9303283728085 -45.7090542832331 -49.0304247887952 -52.9472784143075 -55.4206276287572 -57.1515497523129 -59.4033986079379 -61.9019210669057 -65.2770156171787 -67.5736187669611 -68.8709227493952 -70.5764103514592 -73.5283114401132 -76.1932576043008 -79.3986463568471 -81.0177000679445 -82.6993593721148 -85.1914456089665 -88.3833536879592 -91.2273376235384 -93.5815881816422 -94.7264699546537 -97.5733064444172 -99.0212109807045 -100.528365379223 -103.34543233636 -106.321081115806 -108.748739013872 -110.570762951281 -112.376262653058 -114.602660880726 -120.527771698038 -123.239070410053 -125.541299605188 -127.198635729544 -130.072965774255 -134.140888192591 -137.760939677795 -143.850012418747 -145.10070632263 -146.572311010173 -149.512958631556 -152.658464116576 -154.972320057002 -156.777330285232 -158.762913928018 -161.669510966173 -164.851988416779 -167.477510616536 -171.72386420801 -173.004315438641 -175.201959769772 -178.159526872948 -180.88280035515 -182.676636348453 -183.824914006411 -186.347617055197 -189.340653034987 -191.963764220073 -194.064394404303 -195.536899044823 -198.941948969574 -201.285594500565 -202.402594622332 -204.833581483681 -209.112380269582 -211.948822354444 -213.910504165196 -215.037803224996 -217.319815001388 -222.337309809919 -225.078942812222 -227.353888293482 -229.023686281704 -230.777730466404 -233.354534921411 -236.567266742767 -239.099599554134 -240.357533740711 -242.32570353594 -244.314639674015 -247.279719802498 -255.029267166322 -257.519915886083 -259.251945462385 -261.970068990979 -265.13224218937 -1.29517530703615 -7.45449508829438 -10.1220453132409 -16.4896401878611 -19.8748366516429 -21.5826525462308 -24.8260631610484 -26.6701710341727 -28.8597356755636 -31.6516663400255 -35.7748310111454 -38.6214725516545 -41.6566735361847 -43.2501576523761 -46.0456561175948 -49.3771308471484 -53.2868142558566 -55.759582150141 -57.4569217319939 -59.7159839428204 -62.2239511594475 -65.5636578249108 -67.8598388571328 -69.1572044556447 -70.8642772503119 -73.8145306601165 -76.3727710505186 -79.5698163203483 -81.21205875596 -82.8862931218844 -85.3704241517628 -88.5768420698869 -91.4240819788862 -93.7781951997747 -94.9229681822987 -97.7809773301574 -99.2359457278315 -100.750836618782 -103.56408027903 -106.546886077619 -108.973323356455 -110.796065569521 -112.598064180238 -114.822357852477 -120.583736207379 -123.291739159693 -125.593915015006 -127.255995333204 -130.145894506023 -134.213899328453 -137.839238965218 -144.12051918448 -145.369247962683 -146.846043203803 -149.764401185843 -152.897812870249 -155.213191999546 -157.018135415392 -158.995605635122 -161.907164943601 -165.103334396244 -167.722788638222 -171.95737375334 -173.237697226361 -175.439345600871 -178.408952508446 -181.133140888155 -182.926900034078 -184.07616292021 -186.591877154233 -189.599048850081 -192.223083278752 -194.3235692484 -195.796013325819 -199.18755148824 -201.535764985906 -202.669183584327 -205.097145323745 -209.472171883121 -212.309658010269 -214.270769414587 -215.397806866265 -217.672784157702 -222.692846321466 -225.435037763867 -227.709517885123 -229.3799667219 -231.134455644688 -233.676072263007 -236.895528936054 -239.429010685212 -240.687012279968 -242.658158904296 -244.655965356751 -247.606983541344 -255.368227567215 -257.889351525804 -259.620119595004 -262.336844424438 -265.495938651161 -1.29525319676755 -7.44860344829911 -10.002063383791 -15.9487612992721 -19.2940180865446 -21.0040222728378 -24.2618162023986 -26.102354407313 -28.2872823174903 -31.0805982686836 -35.2492364248381 -38.0923393329983 -41.1262117518244 -42.7189762839554 -45.5117049929823 -48.8441537737363 -52.740100720877 -55.2165531996825 -56.9450985659478 -59.1930257906598 -61.6705294857413 -65.0402792463351 -67.3368320100838 -68.6339761046367 -70.3384354568421 -73.2796191857298 -75.9042928120775 -79.095702336002 -80.7176540489174 -82.3950382023706 -84.8880965621654 -88.0818577557355 -90.9275771984977 -93.281387678242 -94.4261870780701 -97.2759716350995 -98.7322534639991 -100.246215810708 -103.060829098852 -106.035308955798 -108.461086770957 -110.283349132045 -112.085598067066 -114.312252870383 -120.174552629136 -122.8883601832 -125.190021518412 -126.842562660248 -129.697690752807 -133.779546648856 -137.413955440301 -143.65876214479 -144.909448478636 -146.380874283238 -149.304062939625 -152.445608460605 -154.758908825056 -156.564059106963 -158.546365727401 -161.432498601512 -164.627080386986 -167.247320761739 -171.492918627342 -172.773546373338 -174.970961037063 -177.927136585965 -180.651273457663 -182.445262238724 -183.590953919867 -186.118615341768 -189.110597931411 -191.730801990246 -193.830826415123 -195.303249080068 -198.723058434796 -201.074948179738 -202.21205961675 -204.63203726794 -208.893127731808 -211.72655503712 -213.687856334334 -214.816570081996 -217.096077941879 -222.302252247496 -225.045129217337 -227.31951462981 -228.990057062615 -230.746671391078 -233.302840908702 -236.53035037801 -239.065469047548 -240.323373418928 -242.286533492554 -244.277619453406 -247.23593956494 -255.066253188981 -257.570083646307 -259.301738004503 -262.010992825081 -265.164261070597 -1.29515689040551 -7.42460768776313 -10.0737496085221 -16.2634220496792 -19.5980126143553 -21.3071048321341 -24.5777767531477 -26.4156228359527 -28.6058075907134 -31.4268907148392 -35.545380511794 -38.3882779855268 -41.4216519978597 -43.0155539957413 -45.805064178303 -49.123756182186 -53.0444515541997 -55.5170211872952 -57.2376526640185 -59.5169020772352 -62.0274287879902 -65.3652032171393 -67.6616459459662 -68.958582986196 -70.6616147886542 -73.6042175324701 -76.1720531574291 -79.3631040235125 -80.9804224929969 -82.6607162058635 -85.1403185591501 -88.3427334382544 -91.1880025780576 -93.5421354892545 -94.6866087048042 -97.5142319882717 -98.9715858373846 -100.484718861874 -103.31459360528 -106.287978218577 -108.714541522318 -110.536866320906 -112.339264253266 -114.564013208771 -120.392035102169 -123.100133132119 -125.402169486298 -127.057280868382 -129.93077222466 -133.97269433099 -137.598856082428 -143.814904400925 -145.064629542234 -146.537180020805 -149.487148382373 -152.604131507188 -154.918599617169 -156.723678014533 -158.700881039233 -161.604974363552 -164.791776249103 -167.410515154996 -171.661451733106 -172.941894762036 -175.142741634256 -178.097923108545 -180.82206860085 -182.614306308029 -183.76269480225 -186.267560204935 -189.27223544276 -191.893626748495 -193.99397088128 -195.466364783959 -198.864994919557 -201.214163818094 -202.349467051994 -204.785476673757 -209.053538202928 -211.889365086571 -213.850812071561 -214.977935258768 -217.258321845764 -222.296047388151 -225.038749001628 -227.312409303302 -228.982897667234 -230.73822251183 -233.313749550919 -236.530803516202 -239.064724460761 -240.322590417158 -242.301439344845 -244.30149127585 -247.250855070749 -254.279360560904 -256.783979974634 -258.51571999664 -261.233226110008 -264.452163328744 -1.29523396149919 -7.43239453836894 -10.1909512883143 -16.4471381480127 -19.8274936211323 -21.5369133058089 -24.81094778237 -26.6609248749334 -28.8482822466998 -31.6373965573505 -35.7689535730568 -38.6161401757595 -41.65151087819 -43.2447294058836 -46.0377814502081 -49.3503969184467 -53.2788543206843 -55.7482445192116 -57.4664093610948 -59.7305107491331 -62.2404819458213 -65.5832811250982 -67.8796623724786 -69.1769979286807 -70.8815454550925 -73.8095296041955 -76.3803839154728 -79.578214093277 -81.1944533152997 -82.8698978922582 -85.3680663434316 -88.572275231346 -91.416849553966 -93.7708287056935 -94.9156503341734 -97.747495991613 -99.2069224138714 -100.718103716292 -103.534992405004 -106.497095329765 -108.920498176042 -110.742155429416 -112.545645497562 -114.774203809895 -120.765266185417 -123.472693680814 -125.774406281493 -127.428808218571 -130.322003329692 -134.400540199369 -138.022154742938 -144.203804493854 -145.454692124315 -146.92380147987 -149.844369501345 -152.980356727402 -155.295497238065 -157.100648295402 -159.087694187633 -161.990782225946 -165.186238466137 -167.808956294889 -172.066279280668 -173.346874249027 -175.556669521565 -178.509275393624 -181.228558805096 -183.022033693521 -184.170561255748 -186.685137809526 -189.675268857419 -192.296723019485 -194.396373565238 -195.868834583577 -199.272543807649 -201.624521375265 -202.757152443833 -205.180529378344 -209.494626625275 -212.328368838274 -214.289544481222 -215.417403486578 -217.688010753347 -222.770033040602 -225.510672721514 -227.785736277543 -229.456135069572 -231.212276086855 -233.785491402492 -237.001439811591 -239.534696264859 -240.792633939196 -242.755133068942 -244.742911526084 -247.708875524992 -255.514312123271 -258.06076845988 -259.791579409517 -262.505605073459 -265.673033792403 -1.29522715333503 -7.44835972759518 -10.1064789342993 -16.1155823904185 -19.4366088872797 -21.1450580329009 -24.4102446910858 -26.2549367951831 -28.4431287210728 -31.263321579822 -35.3931446758355 -38.2393286805916 -41.2695386636964 -42.8627071745721 -45.6278449384312 -48.932648942934 -52.851860860473 -55.3296112850433 -57.0409438623773 -59.3220636890166 -61.8271585753007 -65.2182371331989 -67.514951075843 -68.8122448415188 -70.516903305233 -73.4650505408486 -76.0549742101645 -79.2398034304089 -80.8634269836543 -82.5450154943124 -85.0472597157675 -88.2368716111345 -91.0841416065404 -93.4379971222735 -94.5827833498425 -97.4290220780997 -98.8747225153929 -100.385413939274 -103.184531218556 -106.173342510132 -108.5990737725 -110.420669612705 -112.228857297723 -114.462158318177 -120.393500388635 -123.103769381299 -125.405253055708 -127.062293330281 -129.963436547863 -134.072387614773 -137.69292591873 -143.925286067577 -145.176411092709 -146.648975613682 -149.565350678822 -152.707045528461 -155.0225325263 -156.827573398443 -158.802312182879 -161.725112239574 -164.91752182632 -167.53881070741 -171.788594111625 -173.069137131125 -175.269164824604 -178.230559738287 -180.953343331439 -182.746562427778 -183.895206627716 -186.420061074426 -189.422135158443 -192.044894177574 -194.145441770024 -195.617807563516 -199.035894909582 -201.387940928144 -202.517361726061 -204.950097305434 -209.295101072578 -212.130346586901 -214.091355499247 -215.219421332708 -217.492200717692 -222.653959480416 -225.397651409587 -227.671848485348 -229.342563969859 -231.101424765966 -233.67123043233 -236.893266100837 -239.425490131021 -240.683332301389 -242.652169261249 -244.646366656178 -247.613435996746 -255.199855518332 -257.704779325129 -259.436004920728 -262.156279400483 -265.309364924194 -1.29522056087429 -7.44394153261199 -10.1638941362972 -16.5397226316466 -19.8438704195654 -21.5528715145886 -24.8281857749322 -26.6834276365018 -28.8756113334652 -31.6819798692622 -35.8339264761404 -38.6792805653365 -41.7144314233403 -43.3076586738645 -46.1116098005287 -49.454729812505 -53.3635934000515 -55.8403243497529 -57.5814898767314 -59.8379289816192 -62.322983138166 -65.6889214835819 -67.9854556970332 -69.2829125909632 -70.9931583124375 -73.9098092336257 -76.424144459107 -79.599239382604 -81.2070631290537 -82.8818467707387 -85.3780160753435 -88.5947475153775 -91.4414137979862 -93.7953405282007 -94.9403120997785 -97.7911211972342 -99.2517805984569 -100.763225779582 -103.578201018704 -106.550174352537 -108.975641235934 -110.798044878668 -112.603609028418 -114.832075507999 -120.671568372849 -123.388694978944 -125.691520551463 -127.342809782396 -130.196317948224 -134.281151930363 -137.908384405524 -144.275054584575 -145.525906896688 -146.993395919324 -149.943667615361 -153.06207908562 -155.376612731606 -157.181648010595 -159.168214627939 -162.099062909571 -165.270151189246 -167.890165799246 -172.133676918411 -173.413722343793 -175.609672889522 -178.566325460864 -181.289127471758 -183.082587946235 -184.231867127447 -186.747059428851 -189.742422710805 -192.363644148531 -194.464793014201 -195.937152119588 -199.388725821849 -201.737517435119 -202.863477445828 -205.299713686568 -209.53198551595 -212.362190820561 -214.32339941636 -215.450714133094 -217.733302592237 -222.662863109162 -225.402272491726 -227.677043723843 -229.347474704236 -231.099858585887 -233.677133633115 -236.890307304118 -239.424235301711 -240.682191645872 -242.653194964133 -244.639505039865 -247.590167497796 -255.270613425685 -257.765004324382 -259.495456528408 -262.204430735183 -265.365332146922 -1.2953160445147 -7.4411487640858 -10.1531614264488 -16.4831808639489 -19.9000516747222 -21.6080488304385 -24.8707502471441 -26.7042074185765 -28.8941112810155 -31.6908983373389 -35.8317870781197 -38.6774247104406 -41.7137426730717 -43.307155532235 -46.0550739789028 -49.3899581302324 -53.3279061789948 -55.8018684066233 -57.5148181453791 -59.7638902823984 -62.2496950593553 -65.6233504218375 -67.9198996495118 -69.2169773780384 -70.9225386715571 -73.8831592797215 -76.4821406676791 -79.6782590554206 -81.2941261110218 -82.9722756328538 -85.4659971762167 -88.6719634486823 -91.5189593216338 -93.8735124474905 -95.0183489839428 -97.8608771770154 -99.3177233663187 -100.82756017831 -103.649084028486 -106.630850317155 -109.056080910141 -110.877912410122 -112.685620641525 -114.920423138445 -120.81289371855 -123.525245268959 -125.827041289921 -127.47711273016 -130.337538148246 -134.388500193748 -138.006582563831 -144.28740424221 -145.537728358036 -147.008878176212 -149.92921291482 -153.066108176887 -155.380668583509 -157.1857220203 -159.168929635438 -162.073893475612 -165.271674596279 -167.890120611865 -172.141687637632 -173.42221477304 -175.63252102241 -178.568338133918 -181.29879042007 -183.09243879029 -184.238942854185 -186.765155494684 -189.754847444712 -192.37848810783 -194.479289741303 -195.951675460893 -199.375706768496 -201.725563686432 -202.846056292231 -205.278214395137 -209.538539180642 -212.372389418512 -214.333910313123 -215.462864905131 -217.748215797342 -222.721254916439 -225.465597735129 -227.740186990502 -229.410512478158 -231.168230806351 -233.723617657983 -236.938556378659 -239.472277470728 -240.730190421951 -242.693479770228 -244.679326981526 -247.64714206 -255.359942642601 -257.865323307481 -259.596151592008 -262.29996199253 -265.511772469565 -1.29512145068109 -7.45075992288213 -10.202384977215 -16.4635530491302 -19.809478911164 -21.5180025336826 -24.7676260147412 -26.6249065646639 -28.8180612809669 -31.6016358429399 -35.765814709951 -38.6103143045562 -41.6444751549057 -43.2381359557985 -46.0210223442077 -49.3376118381272 -53.2342320545074 -55.7061735424949 -57.4154990596844 -59.6641793563102 -62.1765141294832 -65.5076316159525 -67.8031912635358 -69.1004086031947 -70.8048691489059 -73.7407734007036 -76.3416154001803 -79.5161786814765 -81.1317861806271 -82.8089111323724 -85.3160127319499 -88.4955108596053 -91.3431696089062 -93.6960963362352 -94.8411384717715 -97.7029612870278 -99.1359975175622 -100.644068202408 -103.46744232951 -106.458190185514 -108.884639666487 -110.706610538682 -112.512214967199 -114.742469902221 -120.669335000403 -123.380544387996 -125.682795449811 -127.343787915508 -130.221464255012 -134.305736674637 -137.931147722635 -144.082109896084 -145.332473112088 -146.804794493384 -149.735218310746 -152.874473222183 -155.188935445085 -156.993883604698 -158.975807148123 -161.89337796373 -165.078147718479 -167.700180378235 -171.948618812835 -173.229058709328 -175.431996440242 -178.388764046103 -181.111653890399 -182.905668226184 -184.050966887738 -186.563368347977 -189.571861982033 -192.191979114953 -194.292520187514 -195.764992276247 -199.161908450791 -201.508890993491 -202.634761473995 -205.062495236376 -209.347763791977 -212.190407095688 -214.152023034134 -215.279073766544 -217.552278489629 -222.496534181284 -225.238546148913 -227.513033680526 -229.18364179338 -230.94130003102 -233.514429160548 -236.7217692257 -239.254531890387 -240.512532906695 -242.482157287702 -244.473456762608 -247.441567382326 -254.858082083249 -257.37720649893 -259.10837947829 -261.8242546973 -265.00110766843 -1.29508747574247 -7.44278520409848 -10.0328470987755 -16.2102026975729 -19.604633659763 -21.3145057081408 -24.5792285901469 -26.4441266718699 -28.6356795637765 -31.4215998795695 -35.5550065587997 -38.4018972114147 -41.4374278857215 -43.0308167179844 -45.8042971021956 -49.1267209929536 -53.0573687347573 -55.5358791796927 -57.2345388055715 -59.4957286393534 -61.9781364106918 -65.3413316470517 -67.6368607439743 -68.9339478514124 -70.6385942155995 -73.5697723540883 -76.1153541588425 -79.3003562466645 -80.9197333960404 -82.5941634633531 -85.0725310198418 -88.2614197625618 -91.1119104404625 -93.4661555876327 -94.6107855171576 -97.4665452327281 -98.9076274705074 -100.417658132786 -103.221325502148 -106.201314050473 -108.627234933446 -110.449681930182 -112.256255274298 -114.489693240056 -120.39598368584 -123.11063191172 -125.413210836826 -127.068739429076 -129.952205314135 -134.043091376843 -137.664449980381 -143.673918731466 -144.923989983265 -146.398541803549 -149.313917428352 -152.436653232175 -154.751559707809 -156.556469970898 -158.5304143831 -161.437713059669 -164.643734655281 -167.265495606942 -171.504609383203 -172.785045420824 -174.983162525804 -177.93361962029 -180.652941440428 -182.446905383404 -183.594333802734 -186.115450250745 -189.100169157812 -191.721050031951 -193.82162876128 -195.294057752044 -198.685957334421 -201.035498538424 -202.160122431672 -204.596485189352 -208.846955342096 -211.679659106381 -213.640713097684 -214.769206127978 -217.057124671253 -221.937186084013 -224.681571902235 -226.955457978775 -228.6257626583 -230.380508193033 -232.936340235668 -236.16849581186 -238.702721048663 -239.960575654915 -241.928925883167 -243.91948562794 -246.898172709251 -254.474905216528 -256.982557495505 -258.713687135192 -261.437273387873 -264.594349448677 -1.29510860429906 -7.43723266686005 -10.0108815081058 -15.7440955933544 -19.1085405902038 -20.8180665557004 -24.0922858845362 -25.9373953360705 -28.1271042780668 -30.924426742633 -35.0375444492597 -37.883411811448 -40.9186712063241 -42.5124732940549 -45.2995557823861 -48.6154119870406 -52.521416117634 -54.986194302933 -56.7004824740508 -58.9554258521765 -61.4426851310596 -64.7960914020257 -67.0916661370874 -68.3891572434382 -70.0906038628385 -73.0301167394336 -75.6223853753559 -78.7788055918944 -80.3908183624779 -82.0692210199741 -84.5786521882952 -87.7489255463836 -90.5961097358431 -92.950442063418 -94.0954143768862 -96.9390589309854 -98.3894991111519 -99.8995661072765 -102.719647076287 -105.704111409143 -108.130066882452 -109.952590166977 -111.760901539707 -113.98594226231 -119.972062537459 -122.682855686269 -124.984746419686 -126.639899831571 -129.52132146519 -133.65332058559 -137.279279159876 -143.626865252974 -144.876093484105 -146.354555951054 -149.306337766981 -152.439387911417 -154.755296523055 -156.560342024651 -158.543382936648 -161.462082650779 -164.663935287388 -167.284156756802 -171.53468788936 -172.814933499413 -175.010367421129 -177.960627971396 -180.682697603747 -182.476298901138 -183.622055554478 -186.147762644742 -189.142041626433 -191.766282676406 -193.865756646304 -195.338127393651 -198.753125601648 -201.096482874136 -202.213089079694 -204.640901034256 -208.9960767249 -211.829503345918 -213.790513980165 -214.919677696497 -217.208634828013 -222.183192880989 -224.921848855792 -227.196135307378 -228.866711754689 -230.622305739753 -233.193753595287 -236.418981723957 -238.951669058675 -240.209402799024 -242.178435602894 -244.169382763059 -247.130809623305 -254.421069771586 -256.897503566608 -258.629043456899 -261.338469795411 -264.534308976703 -1.29513460210668 -7.44463124692235 -10.1332957960096 -16.1498324569729 -19.478334337315 -21.1867740467353 -24.4493637114451 -26.2875068463254 -28.4775244583219 -31.2644235330115 -35.3901921011016 -38.2377358539688 -41.2716984959437 -42.8651120200901 -45.6326412440598 -48.9550467227801 -52.8700664326876 -55.3401936767842 -57.0638809917526 -59.3027683167735 -61.7875518156175 -65.1548765774395 -67.4503971530393 -68.7478418915382 -70.4533779254558 -73.3813477540909 -75.9908804165417 -79.1795190710177 -80.8019209466739 -82.4833274579309 -84.9749736992703 -88.1835288817942 -91.027794797868 -93.3819323408557 -94.5268299732329 -97.382611994782 -98.8360879709149 -100.348903797755 -103.170399105859 -106.155330085852 -108.581611153207 -110.403555091316 -112.209761219226 -114.434949399959 -120.275034125434 -122.988098296687 -125.290054506512 -126.949036447469 -129.82678073355 -133.921114446775 -137.542639762032 -143.801615928815 -145.051239069738 -146.527063184979 -149.46374417009 -152.569864670359 -154.885595191625 -156.690555218194 -158.670506244458 -161.597669724964 -164.790177873185 -167.411328955464 -171.662686909314 -172.943181163174 -175.13710315361 -178.110711643089 -180.833949157541 -182.627295121568 -183.776112361957 -186.300049583649 -189.294246049263 -191.914591044855 -194.01474395037 -195.487214824713 -198.893934903895 -201.245369277005 -202.369019462941 -204.813508597264 -209.099493587836 -211.933572910667 -213.894649421454 -215.023002030339 -217.301258463181 -222.298527992276 -225.039511130019 -227.31336237779 -228.984360087082 -230.739500473231 -233.316574312929 -236.530927142346 -239.063552122078 -240.321613032823 -242.290365316833 -244.281580613097 -247.248520907192 -254.412708477853 -256.915358522206 -258.646533608389 -261.362211089934 -264.493095734678 -1.2953642380129 -7.44604565296642 -9.88870216990658 -16.1464373844492 -19.4901553108738 -21.1983534397693 -24.4598778760595 -26.303745688037 -28.4894303536865 -31.2835253404531 -35.4252158611749 -38.2681054718327 -41.3055438556933 -42.8993014417752 -45.6642079352283 -48.9833367177935 -52.9115424588152 -55.383426899358 -57.0993704823898 -59.3607204281871 -61.864469369021 -65.2377866246941 -67.5336780463301 -68.830756668212 -70.5349768650983 -73.475067795034 -76.0384329253622 -79.2138155337711 -80.8287045664766 -82.505856428637 -85.0081604066465 -88.2167189014372 -91.0619266516435 -93.4144124732536 -94.5592640107626 -97.4142277078088 -98.8587563240895 -100.367507167929 -103.182597148028 -106.147980822694 -108.573292481278 -110.395275144917 -112.195933064777 -114.419073721148 -120.203198314125 -122.916862969689 -125.219043065142 -126.876567268432 -129.752544722188 -133.879752314063 -137.503118537956 -143.696916058157 -144.947197617362 -146.418139681669 -149.343695052383 -152.477105021576 -154.790781538843 -156.595677144881 -158.577242754494 -161.489509368398 -164.669700753521 -167.290294348398 -171.546922716161 -172.826933630988 -175.023760353789 -177.981932712872 -180.704241386911 -182.498223525343 -183.647561682157 -186.171378699647 -189.157722761948 -191.778784708093 -193.879513351358 -195.351894461738 -198.793746482434 -201.143219655432 -202.273952892278 -204.716989496696 -209.046809161877 -211.878318209508 -213.839076761763 -214.967990320065 -217.252366630827 -222.222210276513 -224.962382898269 -227.236338737762 -228.905873426868 -230.660983004735 -233.230903105658 -236.448518609682 -238.981682468714 -240.23968314337 -242.205645437732 -244.192737185011 -247.162294342122 -254.900228481266 -257.44462581719 -259.174705966533 -261.896873373306 -265.068733211882 -1.29547635088759 -7.44748555202375 -10.1621199027373 -16.6075335760462 -20.0237770820159 -21.7323914158492 -24.9733859041655 -26.8378141007445 -29.020050337521 -31.8238501016723 -35.9604115990033 -38.8066150900498 -41.8389138370413 -43.4317101645674 -46.2176502617326 -49.5459573193512 -53.4523538285993 -55.9232853682297 -57.6522676258254 -59.8997575734006 -62.3817186267894 -65.7736548487294 -68.0697614696457 -69.3672441453496 -71.071171544168 -74.0085142048711 -76.596571233279 -79.7625330624528 -81.3818261752595 -83.055621136868 -85.5386651402222 -88.7453198516025 -91.5922404393519 -93.9458374166394 -95.0907856001616 -97.9578811687053 -99.4188234926997 -100.928191893549 -103.731417867163 -106.726516970682 -109.151636110698 -110.97445992754 -112.780414370314 -115.008238898852 -120.818865388515 -123.536883493333 -125.838980740012 -127.495726473214 -130.346699996298 -134.457773917539 -138.079674867815 -144.127661033091 -145.380347765167 -146.841289812808 -149.788080250635 -152.905821517988 -155.219126395186 -157.024133331356 -159.002805876063 -161.929953188372 -165.112879155534 -167.733495641355 -171.982817583757 -173.263068094166 -175.456610752008 -178.41892446004 -181.144035572366 -182.937633639297 -184.085753265354 -186.604093672652 -189.598877914884 -192.22253098965 -194.322582828345 -195.794932985052 -199.205705951528 -201.561117153235 -202.698733425619 -205.126528559928 -209.340542556737 -212.171623426048 -214.13222609607 -215.258087575498 -217.528277454685 -222.726388524707 -225.467021435275 -227.741361353152 -229.412385592632 -231.166878584727 -233.73198209403 -236.955253122619 -239.488738175975 -240.746579769098 -242.710123350516 -244.695915199554 -247.668715536649 -255.850421862549 -258.394955326753 -260.12665388335 -262.840450705439 -266.02308267895 -1.29529703844218 -7.43710665757866 -10.1011900664303 -16.5142256087054 -19.8286130001435 -21.537107140799 -24.7880428828341 -26.6419477329187 -28.8329646476873 -31.6394567589225 -35.7820632426252 -38.629176147829 -41.664160647119 -43.2572977432734 -46.0408349017062 -49.3692866378065 -53.2801075634601 -55.7558331929284 -57.4854179189568 -59.7346563760655 -62.2301455847516 -65.5690305630809 -67.8645380396099 -69.1619728993862 -70.8720750471949 -73.8007584671965 -76.4029858226103 -79.5938889828936 -81.2248179462171 -82.9036336772147 -85.3953961753427 -88.6155946877134 -91.4591028775567 -93.81345900694 -94.9583407278198 -97.8217903791925 -99.2706477646254 -100.782824428593 -103.583999230551 -106.554400736354 -108.981703910755 -110.804130712691 -112.609370389863 -114.836075870887 -120.664802524869 -123.377096059165 -125.679435952911 -127.33382309047 -130.217003914815 -134.316341415986 -137.939832063154 -144.152690811824 -145.40261112939 -146.877591540238 -149.810033016938 -152.946913488379 -155.262160549336 -157.067164099726 -159.043623638848 -161.97991666611 -165.144251477061 -167.76412086271 -172.014061445134 -173.294467666347 -175.492575126069 -178.443684902574 -181.167938700017 -182.961540917852 -184.1082480014 -186.626843762127 -189.61999557626 -192.24036283503 -194.340199791906 -195.8126148473 -199.237953289706 -201.590178405435 -202.729785429998 -205.159142597721 -209.430219496835 -212.265475623952 -214.22622778549 -215.355698700397 -217.638970512229 -222.636703616064 -225.375073529146 -227.648906916075 -229.318935912258 -231.07265320559 -233.655186712652 -236.875904602667 -239.408610343722 -240.666454251878 -242.637219404224 -244.634797847151 -247.605194008662 -255.75172516315 -258.30601381629 -260.036125164511 -262.747640257665 -265.945027244662 -1.29526095139796 -7.44725612570408 -10.1920728449456 -16.4365232942716 -19.8160335866496 -21.5246751750515 -24.8056497166317 -26.6550360008026 -28.837591838954 -31.631504501576 -35.7640576463639 -38.6117027064762 -41.6445405461578 -43.2381218113449 -46.0281562872227 -49.3427558384951 -53.282763585689 -55.759108645653 -57.4477583765402 -59.716993769313 -62.2402977160164 -65.5568886337255 -67.8532504136206 -69.1506338414169 -70.8527584524282 -73.7887286453538 -76.3707406301166 -79.5257924209329 -81.1430843728745 -82.8223491109782 -85.297189539896 -88.4986294091001 -91.3431352809451 -93.6970881519447 -94.8419753147228 -97.6907425105545 -99.1421410881322 -100.656001269771 -103.465239466524 -106.430173888443 -108.856328497872 -110.679012488272 -112.481508441274 -114.712214026018 -120.551033277602 -123.267626700522 -125.570013478735 -127.22509819194 -130.083581160527 -134.13923866423 -137.770133393957 -143.884247784488 -145.133470649098 -146.607784823314 -149.550050601929 -152.675194579495 -154.989344256896 -156.794482882513 -158.779425675134 -161.697031845033 -164.874512274517 -167.500724206834 -171.761127945068 -173.041153627629 -175.245394478946 -178.20185883757 -180.925607656707 -182.719387363966 -183.866727349095 -186.377391520751 -189.383378726795 -192.005148336975 -194.105921101915 -195.5783671286 -198.94960188251 -201.307122407242 -202.443256668257 -204.86799521465 -209.051936064765 -211.884362621962 -213.845253943266 -214.973747166126 -217.243932705719 -222.377697754918 -225.122470296346 -227.397215082122 -229.067945630615 -230.823195620176 -233.389868710738 -236.606479237886 -239.139751356765 -240.397852349811 -242.364787445824 -244.361228871599 -247.319755395701 -255.092021473159 -257.621295457499 -259.352202897245 -262.065139143093 -265.252536864138 -1.29524861606367 -7.44928867224309 -10.1099257747942 -16.3647524328232 -19.6972951696045 -21.4065546124282 -24.6746581759603 -26.5171723333087 -28.70504072686 -31.4929692798561 -35.6336380474903 -38.4797593010811 -41.5120097665766 -43.1057197531012 -45.8876143893502 -49.2291020891945 -53.1380037027944 -55.616208960181 -57.3318759265661 -59.6126506054475 -62.1383538314951 -65.4709956387728 -67.7670365400287 -69.0642359135798 -70.7682195046837 -73.6894591843754 -76.2598588325218 -79.4710096780969 -81.0730655159407 -82.7544128772786 -85.2314821390374 -88.4447005222064 -91.288927308057 -93.6417671262426 -94.7867568951425 -97.6390347094815 -99.0808554376897 -100.590667336665 -103.364550455818 -106.350042185731 -108.776142297254 -110.597509063937 -112.403617178566 -114.62742396102 -120.565096293032 -123.269973143159 -125.57205413053 -127.223656454592 -130.096623101154 -134.188333451658 -137.80796855278 -144.14645535927 -145.395052315364 -146.873327507345 -149.816596663289 -152.94931320108 -155.26283107183 -157.067812470869 -159.055832563995 -161.967117648458 -165.143079204904 -167.765129051449 -172.006907470055 -173.287047107502 -175.479295560453 -178.447737963281 -181.169493699054 -182.963244692587 -184.110721160879 -186.637494968263 -189.634984225594 -192.25650140885 -194.356716723143 -195.829043025106 -199.245600569575 -201.59323698346 -202.718124343594 -205.147286899408 -209.396488683171 -212.237805190326 -214.199184325984 -215.327676683882 -217.601441683831 -222.735674865712 -225.480252210202 -227.755017902965 -229.425826864371 -231.183541740102 -233.759798551566 -236.969308828991 -239.50269015597 -240.760494976733 -242.729358167391 -244.72524694026 -247.685202220367 -255.318732995062 -257.802477626391 -259.533883840682 -262.24049374507 -265.430634209096 -1.29512754496822 -7.44771421881952 -10.0536153974491 -16.0674084758494 -19.4109538211263 -21.119573096068 -24.3780824618477 -26.2218758339152 -28.4102204656399 -31.2048312448065 -35.3377891292945 -38.1835894424738 -41.2168003276479 -42.8105657519129 -45.6004916274576 -48.9179382993829 -52.8310938022532 -55.2993434634683 -57.0154656431717 -59.2737614202667 -61.7879266737478 -65.1206123764032 -67.4158978156798 -68.7128969521051 -70.4164233969921 -73.3437056766127 -75.8712658223787 -79.0353748240923 -80.6432852036002 -82.3242841209876 -84.8130997289479 -88.0345257060851 -90.8818961328202 -93.2353502013856 -94.3802477075458 -97.2301124349965 -98.6829281843066 -100.194471653827 -103.022369054437 -105.99059270233 -108.416001912485 -110.238586320392 -112.037426774106 -114.265016687863 -120.326819645328 -123.037440862998 -125.338783503387 -126.996840727751 -129.876718547326 -133.900143714868 -137.527209059827 -143.715593787339 -144.966609529406 -146.435825774563 -149.365229402497 -152.488482140732 -154.80294945217 -156.60801198441 -158.594749768341 -161.492446077686 -164.695514653965 -167.314277318316 -171.565746635964 -172.845895177209 -175.047872588914 -178.007778531445 -180.738206847831 -182.531579396078 -183.679309181831 -186.191879265804 -189.191562025493 -191.816951030448 -193.916267761475 -195.388611702987 -198.835887963643 -201.183317351802 -202.304758486895 -204.727131807768 -209.014275573621 -211.848540034598 -213.809990217425 -214.938821893512 -217.222371430142 -222.074307444351 -224.818580891578 -227.093232070265 -228.764661483543 -230.521087649776 -233.084520460264 -236.304227469363 -238.837353515694 -240.095324946816 -242.061984541655 -244.051227172684 -247.032313998671 -254.463190517661 -256.959308357909 -258.691091003324 -261.402796749145 -264.552623443878 -1.29511961580292 -7.44512485537238 -10.0841994318677 -16.5075918518953 -19.8753860884639 -21.5834075821104 -24.8641038925084 -26.7197959999708 -28.9117766800704 -31.7081354148933 -35.8421046801975 -38.6900188635522 -41.7266456584644 -43.3197622005545 -46.1025866996801 -49.4336720858862 -53.3654199002519 -55.8377305393257 -57.5738591662677 -59.8468519036894 -62.3760664036438 -65.6789076460623 -67.9758843820837 -69.2731472767685 -70.9759860475821 -73.9285038654651 -76.5354223442735 -79.7019601464987 -81.3036258598461 -82.9817722350886 -85.458378972628 -88.6675718004182 -91.5126149986233 -93.8664056617475 -95.011295133595 -97.8668130887798 -99.3209479581851 -100.830239606753 -103.641406568287 -106.613668173372 -109.039198362965 -110.861055259978 -112.668724613569 -114.89902349537 -120.800277106852 -123.511189742579 -125.813684869745 -127.470318916008 -130.322919481868 -134.420078324535 -138.043134464501 -144.170254358516 -145.419714058412 -146.894238080216 -149.816175808554 -152.93190775285 -155.246015647859 -157.050978596494 -159.034855755803 -161.930682303227 -165.108794232578 -167.73035668815 -171.987348972061 -173.267430561358 -175.458094714737 -178.409411245022 -181.132557632214 -182.926607130122 -184.075140183728 -186.586485526249 -189.587890814405 -192.208266385242 -194.3088919163 -195.781284908379 -199.167016139576 -201.521392041358 -202.656704648687 -205.082299889878 -209.299822720264 -212.133699199636 -214.094250130188 -215.222711112665 -217.499655334555 -222.518852760518 -225.259147514265 -227.5340337098 -229.204500070835 -230.962940614266 -233.529930737222 -236.739760018359 -239.273811860262 -240.531614713357 -242.496817116069 -244.488053450357 -247.458338244541 -254.546952986515 -257.05746832271 -258.787465218459 -261.497594733351 -264.665695097542 -1.29527339327232 -7.44614664940811 -10.2039201818403 -16.1871126171347 -19.5438900162823 -21.2524024594202 -24.5117907506354 -26.3685296498225 -28.5546125442966 -31.3502725446356 -35.5083746886808 -38.3541376096978 -41.3894013722738 -42.9827835464024 -45.7420355955451 -49.0727401633874 -52.9844404575042 -55.4598164695554 -57.196280538118 -59.4639037096107 -61.9831371055164 -65.340237908827 -67.6367320062424 -68.9338915948513 -70.6448135707578 -73.555539750498 -76.1031238792543 -79.2525715967339 -80.8764658069372 -82.5585248145043 -85.034361342052 -88.2357127824093 -91.0830211082246 -93.4375655872073 -94.5824450903023 -97.4455480313593 -98.8951888670293 -100.40563440944 -103.218890267948 -106.199484428359 -108.626325715988 -110.449096412507 -112.252058227533 -114.47792422342 -120.323112707971 -123.035284336313 -125.337491930257 -126.994391488631 -129.85827123071 -133.925263907851 -137.5529870117 -143.793071662701 -145.044452414361 -146.512708944942 -149.432730057248 -152.569185902169 -154.884149193158 -156.689172208489 -158.671348880973 -161.579053257526 -164.775530309259 -167.396134054182 -171.6436897242 -172.923960966259 -175.128377487332 -178.08733473144 -180.810018529037 -182.60387658434 -183.751903593913 -186.280901803739 -189.277198147267 -191.900313688715 -194.000128778833 -195.472581850221 -198.906538880182 -201.250705122382 -202.360600116457 -204.789321892125 -209.077209489271 -211.911553347913 -213.872814869455 -215.001409467938 -217.296808538159 -222.408212844728 -225.151465151778 -227.424558564902 -229.095024205778 -230.851313796942 -233.433627922344 -236.644705754814 -239.17853728731 -240.436595105719 -242.406068703679 -244.404744929049 -247.360579677485 -255.33343548974 -257.866756028011 -259.59802260478 -262.315734192603 -265.451472693063 -1.29552041853547 -7.45506515717794 -10.0795190295974 -15.9483782577904 -19.3135339116157 -21.0225019764569 -24.294074434499 -26.1586428849979 -28.3490346883517 -31.1520553536192 -35.2823985401864 -38.1311459783519 -41.1642103817965 -42.75755363739 -45.5442278303733 -48.8537975730344 -52.7651791259268 -55.2424852411114 -56.9622270366577 -59.2095581646428 -61.7068938463361 -65.0517255053229 -67.3480089552806 -68.6450218062913 -70.3495845205284 -73.2942730525238 -75.8480942705349 -79.0275138785419 -80.6676995305776 -82.344660087838 -84.8391877265157 -88.0454721996906 -90.8918690201345 -93.2458438726314 -94.3907437444237 -97.2561903991604 -98.7207197010571 -100.231812116191 -103.045384449678 -106.027667882827 -108.45451745039 -110.276267390569 -112.082741063241 -114.317591767265 -120.439086278639 -123.141735376105 -125.443794161898 -127.098206174575 -129.972982476772 -134.019821183349 -137.654839993866 -143.879901400252 -145.129500637715 -146.603669087108 -149.542065662901 -152.67406503277 -154.988580905217 -156.793582283101 -158.778931572843 -161.689430755316 -164.878204880881 -167.497455724095 -171.750880215283 -173.031386587865 -175.231635272969 -178.190665380503 -180.914685963119 -182.70841005957 -183.856140690989 -186.371065583537 -189.368029381284 -191.990670532091 -194.0917604562 -195.564271273385 -199.012713169648 -201.362422865715 -202.484990894437 -204.906758516566 -209.20655050229 -212.039729321239 -214.000692366767 -215.127324843909 -217.41610734785 -222.49034542373 -225.233937209672 -227.508946710646 -229.179598991114 -230.935441071492 -233.495165765084 -236.695489322325 -239.227555842656 -240.485618787807 -242.454047816994 -244.446775016762 -247.39835041885 -255.958830788703 -258.524655343623 -260.255878190788 -262.96843824162 -266.10647269355 -1.2951769948496 -7.45141032947334 -10.0872788516079 -16.1988092715539 -19.5573933616467 -21.2683417705447 -24.513992127994 -26.3621263313864 -28.5506570124371 -31.3276372906831 -35.4805028644524 -38.3282541597573 -41.3616173965418 -42.9550500240192 -45.748731317218 -49.0785754542853 -53.0074921095351 -55.4849168811307 -57.1850794961486 -59.4444832559411 -61.925258172058 -65.3300010193622 -67.626063667825 -68.9236584169944 -70.6273849442179 -73.5700408743194 -76.1116642211115 -79.2980029271261 -80.9268835337243 -82.6084994176064 -85.1003383999351 -88.3022664201472 -91.1477981416524 -93.5016810684158 -94.6476619432932 -97.4954562189518 -98.9558772516177 -100.469923864957 -103.257702578172 -106.256018443377 -108.682340931565 -110.504789871213 -112.309112103029 -114.544350591639 -120.276683484117 -122.985788885789 -125.287928458425 -126.94047475885 -129.790187309363 -133.832362119855 -137.455313591243 -143.664034124786 -144.915192683399 -146.389699351187 -149.312584701651 -152.45348834602 -154.768607578038 -156.573732469309 -158.553089435608 -161.464025023096 -164.663714787472 -167.283564940981 -171.529031106939 -172.80976818846 -175.003218324168 -177.953331147917 -180.678310488868 -182.472499812702 -183.622140785484 -186.147134259037 -189.132167000035 -191.752822452218 -193.853865902412 -195.326249292291 -198.736306340239 -201.084624987479 -202.225195022493 -204.6538136671 -208.923306442111 -211.757661140383 -213.719109937196 -214.845355354283 -217.123613693456 -221.89112494882 -224.634676052418 -226.908432143099 -228.578395303886 -230.334034354428 -232.895482266722 -236.122645255031 -238.654665766284 -239.912697466359 -241.878598170563 -243.869808825386 -246.841684917928 -254.753645090368 -257.297460986159 -259.02875318057 -261.745239330525 -264.924272507095 -1.29533286799308 -7.44295015013589 -10.0948388105537 -16.3141917358548 -19.7010819713483 -21.4108226718751 -24.6859473658667 -26.5293033594232 -28.7187039623785 -31.5065250897049 -35.6625544039426 -38.5083124587238 -41.5410717327582 -43.1344181466177 -45.9182451340762 -49.2347165740426 -53.1689939955878 -55.642263081274 -57.339585380734 -59.6011513407754 -62.0853470202056 -65.4421577584043 -67.7383629518062 -69.0355199667354 -70.7416993765369 -73.6738638831322 -76.2538732337373 -79.4376893315874 -81.0529418925599 -82.7296401656146 -85.2289081258011 -88.4389875605398 -91.2864139478897 -93.6406679797919 -94.785515248779 -97.6374699731169 -99.0866338649934 -100.596232064942 -103.426676835253 -106.404990842929 -108.831058927448 -110.653287648163 -112.459731964848 -114.683564943471 -120.597215172191 -123.305329669391 -125.607368745187 -127.26199842844 -130.121851827989 -134.219068228628 -137.844816560777 -144.066588873562 -145.314660916414 -146.796376086515 -149.741832473092 -152.869722634193 -155.183979609952 -156.988747777038 -158.968739278225 -161.871686140949 -165.064075310339 -167.687153088639 -171.936825264755 -173.217447718433 -175.41966379306 -178.370529486119 -181.09461625307 -182.888695696408 -184.03589095555 -186.550840134871 -189.546197950103 -192.168072519649 -194.26835606136 -195.740793626965 -199.186975310064 -201.536028058653 -202.663441360393 -205.097066418984 -209.403675206223 -212.235920750286 -214.197112241371 -215.324664310998 -217.58615126418 -222.645577403231 -225.382839469778 -227.658085033645 -229.328285919565 -231.085283823837 -233.660964255049 -236.875168265037 -239.408704364345 -240.666732739765 -242.638129991725 -244.620902842519 -247.598201236166 -255.478607942082 -258.003209185821 -259.735107979635 -262.452681782926 -265.57495311107 -1.29529957371323 -7.45615215017296 -10.1707214004685 -16.8212999622024 -20.1678387895775 -21.8767997751359 -25.178572574832 -27.0242846762805 -29.2121673965426 -31.9960604956879 -36.1464528354662 -38.9912694356502 -42.0255737616424 -43.6187892830222 -46.3980749776131 -49.7205653413149 -53.6360101123571 -56.1086499436658 -57.8230457891521 -60.0893385003947 -62.575200843383 -65.9639936321981 -68.2602569802513 -69.5578598092319 -71.2649888582259 -74.19651505601 -76.7781850773194 -79.9533987692986 -81.6052644466885 -83.2843738984955 -85.786166978304 -88.9981275212947 -91.8421225214638 -94.1960454303881 -95.3410046055569 -98.2047609756656 -99.649292134019 -101.158523062559 -103.96248963663 -106.945884503742 -109.376330539902 -111.198221837139 -113.002339340874 -115.2298689357 -121.030003043157 -123.743084553861 -126.045008875056 -127.697964912595 -130.562557488579 -134.645232702805 -138.269481316062 -144.471125023092 -145.720465437397 -147.19493282483 -150.109279086446 -153.257176530191 -155.571899926024 -157.376875443909 -159.357880684418 -162.264995002397 -165.465479348179 -168.087009347753 -172.33751919434 -173.61792579205 -175.817224270388 -178.76578137612 -181.489539458326 -183.282771899425 -184.432102684827 -186.934199708638 -189.946064640911 -192.567849072032 -194.668479354977 -196.140849981337 -199.55339777413 -201.90296182795 -203.034150392847 -205.462019926832 -209.755970634603 -212.592121250236 -214.55314924946 -215.680328936149 -217.965997392685 -223.147158941678 -225.889681440133 -228.164773177168 -229.835539843023 -231.588860930626 -234.157529506778 -237.381732695767 -239.915737250435 -241.173760636863 -243.134983007786 -245.127338586045 -248.100396442089 -256.130601199045 -258.67572968442 -260.407399711328 -263.125928059083 -266.287629030286 -1.29524968004169 -7.43418387725931 -9.90830645572439 -15.7229200701582 -19.1061882719958 -20.8139831677928 -24.0948334792378 -25.966356632217 -28.1568522259915 -30.9507125088187 -35.0890487278545 -37.9369819375611 -40.9724382641063 -42.5655164640024 -45.3464492178582 -48.6711577469928 -52.6123156894881 -55.0945670735836 -56.7825037961803 -59.0355756403221 -61.5113252170515 -64.9075538772779 -67.2033251195686 -68.50097790393 -70.2038716229746 -73.1276287239547 -75.7337054419769 -78.8969707709167 -80.4999987666197 -82.1759242310417 -84.6657285445245 -87.8838031430691 -90.7269610087213 -93.0813586824113 -94.2262871396244 -97.0930328094175 -98.5319724135444 -100.040082844279 -102.847652793896 -105.839043714959 -108.265248336918 -110.088312579281 -111.896694654669 -114.119556639692 -119.979339573377 -122.694989374488 -124.997149823165 -126.648029042475 -129.532712826125 -133.605159404086 -137.229077790123 -143.444388296989 -144.693817380621 -146.172656986507 -149.10367691566 -152.23170327641 -154.547089261295 -156.352139596768 -158.33427742642 -161.229673024897 -164.424510521476 -167.045234828297 -171.300604063208 -172.581127573296 -174.774350273456 -177.742883436259 -180.467525911073 -182.260870307774 -183.408426691502 -185.920437299651 -188.91001505944 -191.53158034186 -193.632270057001 -195.104728511053 -198.540130428345 -200.889808696795 -202.009236616757 -204.434044131328 -208.716397018066 -211.550040126149 -213.511530034796 -214.638048494421 -216.91585385957 -222.052982502968 -224.79428493604 -227.068996808318 -228.739431432445 -230.493658924008 -233.056903745334 -236.279982620605 -238.814779740181 -240.072576995203 -242.04333784133 -244.030538208009 -246.997063048772 -254.191281925828 -256.672295817117 -258.403250654048 -261.119636730065 -264.261426247409 -1.29523340767588 -7.46907711473794 -10.1139677975148 -15.9493125192697 -19.3421514488815 -21.0522603219668 -24.3025313664822 -26.1468948380157 -28.3320944154738 -31.1182213071172 -35.2436744882406 -38.0855944535975 -41.1192827737001 -42.712265148621 -45.512630877062 -48.83004543307 -52.7613687930822 -55.2418464444348 -56.9508487566553 -59.2248082395939 -61.7412021450447 -65.1032746009425 -67.3992224091817 -68.6964140148419 -70.4017401315742 -73.3029530968097 -75.8814653585089 -79.0495301157588 -80.6686373321229 -82.3438011381627 -84.8291180075747 -88.0262155352232 -90.8678247310113 -93.2220599717444 -94.3667981734323 -97.2131063468606 -98.6573027602207 -100.16479921591 -102.974842516237 -105.938545900251 -108.366629677573 -110.1882701298 -111.995055160887 -114.221424081379 -120.154142782355 -122.865077153659 -125.166514063759 -126.823187526273 -129.699412820644 -133.793535169035 -137.407867009579 -143.643778976793 -144.894226826954 -146.367045230754 -149.300929298987 -152.438285658408 -154.751665196482 -156.556437871511 -158.536013111262 -161.440812802561 -164.618819494186 -167.239372996989 -171.489589035335 -172.770182932635 -174.972361833778 -177.927446394398 -180.652444735229 -182.446190988535 -183.595302928696 -186.118357880011 -189.103813757727 -191.725815676414 -193.826374292389 -195.298718583436 -198.695174094204 -201.045595495993 -202.176299911827 -204.597718247758 -209.041404371301 -211.873481219789 -213.834931259826 -214.963724348117 -217.246026567235 -222.371680833889 -225.113039407646 -227.386975959552 -229.057913476033 -230.811903237219 -233.373609265511 -236.601235126894 -239.134569964321 -240.392621602362 -242.362196629054 -244.347977964302 -247.32006649559 -254.678680268889 -257.184478550172 -258.916182985346 -261.623920953064 -264.817211348202 -1.29514387946347 -7.45445310437257 -10.2125002053966 -16.5587052232495 -19.9125352409986 -21.6222257604427 -24.888456536872 -26.7237825363381 -28.9072840866858 -31.6933788635604 -35.8334397851989 -38.6799369873423 -41.7135123685457 -43.3062749442777 -46.0823500532503 -49.3994998067227 -53.3108829838515 -55.7853000118781 -57.5033537663325 -59.7639532717312 -62.2726947135099 -65.6371618103274 -67.931725951384 -69.2288667199172 -70.9339474929684 -73.8673523658777 -76.4110346988879 -79.580948272687 -81.2119266618945 -82.8888792725453 -85.3640865292687 -88.5701935826552 -91.416418636261 -93.7700651984939 -94.9149144894577 -97.7515532652201 -99.2083112727977 -100.722232052444 -103.517877960183 -106.507068865056 -108.938581153578 -110.760996321054 -112.568277706508 -114.788082741881 -120.717730898043 -123.428328321768 -125.731054468479 -127.381994616136 -130.246068604072 -134.310541079484 -137.947935409869 -144.089644711474 -145.339112966145 -146.814929939178 -149.715674479778 -152.8508129834 -155.165173590889 -156.970188110363 -158.951184209328 -161.865829800676 -165.055555089158 -167.674801649932 -171.92238049927 -173.203008338561 -175.398149968463 -178.364949036372 -181.08881324208 -182.882723606424 -184.032964844979 -186.545035571957 -189.547349449681 -192.172695328102 -194.273352346523 -195.745662361924 -199.124571058684 -201.477077248474 -202.611982171217 -205.042343389277 -209.360781084438 -212.193129339983 -214.154167869048 -215.282327098639 -217.559407034119 -222.628230277067 -225.368392298131 -227.643326359642 -229.314375496394 -231.069330974137 -233.639183497863 -236.853925144645 -239.38907031214 -240.646900797768 -242.613168969936 -244.603032433908 -247.564363703227 -255.191968953791 -257.720111147894 -259.450990790813 -262.163421742444 -265.356377138695 -1.29546255587421 -7.44494828577495 -10.1227359713219 -16.365076547283 -19.7327925767901 -21.4409246068096 -24.7054280512477 -26.5557278388251 -28.7401987692648 -31.5439342614126 -35.6846083023469 -38.5299328216273 -41.5664706639481 -43.1597620000686 -45.9690419849345 -49.2919120236499 -53.1986675704166 -55.675836408939 -57.3887414443697 -59.6450951357752 -62.1526077891573 -65.5193860891341 -67.8157984137944 -69.1127073022231 -70.8161770388397 -73.7331641136871 -76.3217106264271 -79.5141441777012 -81.1451822565964 -82.8186392367634 -85.3052379935113 -88.5031737241687 -91.3491422781278 -93.7029741567512 -94.8478514037639 -97.7119166884975 -99.1529277647825 -100.665445928176 -103.493709944216 -106.486949327285 -108.913599218082 -110.735635725721 -112.53915921392 -114.771545302408 -120.632438288256 -123.345421224123 -125.64715106184 -127.307774879028 -130.175954968083 -134.216707697315 -137.837264364732 -144.029351122183 -145.279262851775 -146.752499392594 -149.676728330792 -152.813649712342 -155.128293079009 -156.933284572838 -158.916617537824 -161.804748593231 -165.014933533785 -167.635010125921 -171.892060730078 -173.174516590128 -175.377868226267 -178.334148174819 -181.055546529275 -182.849289859605 -183.998791312703 -186.513525774168 -189.509686809315 -192.138533688406 -194.23877559348 -195.711193674312 -199.179215107223 -201.527804109552 -202.657817377139 -205.104500324416 -209.256332991834 -212.095266675407 -214.056230792771 -215.184255251869 -217.457067388046 -222.515944385761 -225.256770642136 -227.531278488469 -229.20188530001 -230.960862843175 -233.524386373754 -236.742325965287 -239.275460348138 -240.533262740142 -242.501083489983 -244.501503645593 -247.469396928865 -255.084463788723 -257.596676581942 -259.327998067058 -262.032860576178 -265.202486536241 -1.29531174557583 -7.44083172960048 -10.1619378419287 -15.9040844118051 -19.2664881324148 -20.9748650057343 -24.2388166527675 -26.08905230309 -28.2756112768058 -31.07340268671 -35.2036450635585 -38.0457407043646 -41.0797512272437 -42.6726863735356 -45.4281833852146 -48.7524417304182 -52.692038905329 -55.173681324393 -56.8788576090738 -59.1176530589173 -61.5969691682558 -64.9947599387423 -67.2909326043345 -68.588156475714 -70.2936461018305 -73.2453304699202 -75.8252114800229 -78.9953089201468 -80.6125118735211 -82.2895011206681 -84.7816610594957 -87.9887017643623 -90.8325077609997 -93.1848812261622 -94.3297695412964 -97.189659037965 -98.6467344240188 -100.156403825354 -102.963913481386 -105.950147407791 -108.374095048701 -110.195739033314 -112.002258473804 -114.230570910168 -120.065113285576 -122.77731595445 -125.08129679074 -126.738408651948 -129.596435787515 -133.657624893956 -137.285589345885 -143.528704607632 -144.778560276656 -146.256338886398 -149.183180875851 -152.308300788652 -154.622013904409 -156.426833779692 -158.408303967337 -161.325140521421 -164.520319706073 -167.142191624707 -171.402370422793 -172.682583115594 -174.878939296953 -177.840175699215 -180.560260911745 -182.353593972308 -183.499836473294 -186.002125044043 -189.012803557792 -191.636493837781 -193.736059715862 -195.208369886004 -198.625185579012 -200.972043354841 -202.093031999725 -204.513784706752 -208.782761835464 -211.613595250455 -213.574182414995 -214.701924550998 -216.980834651421 -222.050725780494 -224.795045343057 -227.069585637303 -228.739256347962 -230.493960966928 -233.044789148534 -236.275532321919 -238.809039029752 -240.067003434451 -242.032038980992 -244.024893375458 -246.975222668417 -255.039999321545 -257.498546936784 -259.229216550884 -261.942584662187 -265.11665551238 -1.2954131898615 -7.46413500690443 -10.0655755596212 -15.8217102929014 -19.17299705392 -20.8816198523257 -24.162887460515 -26.0117311806435 -28.2009894213327 -30.9800704374011 -35.092134664946 -37.9374968552178 -40.9724929716669 -42.5660680367483 -45.3491144848885 -48.6694434811723 -52.5947110970131 -55.0600535863847 -56.8015975165812 -59.0727937095928 -61.5532407004408 -64.9470003843166 -67.2427523430218 -68.5397173344854 -70.2402769565717 -73.1986030167674 -75.8479714735318 -79.0510629943514 -80.6650854167188 -82.3410781401418 -84.830092532183 -88.0283421674363 -90.8732843033526 -93.2278855168422 -94.3728269388597 -97.2106418845359 -98.6741342557469 -100.188792806291 -102.986480601494 -105.976446274705 -108.40277395776 -110.224406027796 -112.027729150857 -114.242444111638 -120.13518860116 -122.844772214003 -125.146771190589 -126.798605967498 -129.673919152502 -133.761299547252 -137.38088238268 -143.586466009306 -144.837871816925 -146.308749677331 -149.24614576617 -152.375796184909 -154.691205303155 -156.496075832808 -158.473817049656 -161.375339089253 -164.574600037898 -167.193960824324 -171.444527087583 -172.724997084752 -174.923037671755 -177.873684515494 -180.599037119866 -182.392742486055 -183.539694436572 -186.058124376054 -189.057086575942 -191.677097451485 -193.778245541378 -195.250637662092 -198.6558944713 -201.007387775392 -202.134816866583 -204.566670131589 -208.778773468503 -211.619000713331 -213.580170540212 -214.707629012195 -216.978019364913 -222.167301357797 -224.907697741524 -227.181610784622 -228.8519669482 -230.610337479904 -233.148917623685 -236.367085158992 -238.901215577259 -240.159233589786 -242.123410743188 -244.116592550937 -247.082994252639 -255.053172976124 -257.529432378448 -259.260685837256 -261.975193130437 -265.161527740432 -1.29522452185487 -7.45058160955001 -10.0471890954594 -16.07225164726 -19.4146332025565 -21.1237037031108 -24.3745704854574 -26.2403053193901 -28.4262980170623 -31.220973188791 -35.3617035694968 -38.2065751218109 -41.2407425981847 -42.8340521335552 -45.6252672916021 -48.9505943926678 -52.921719453146 -55.4062407994889 -57.0918776595305 -59.3450789345135 -61.8298251438435 -65.1839931611322 -67.4806415937111 -68.7778067040727 -70.4828973091084 -73.428100078008 -76.0326532328634 -79.2432508421888 -80.8867152755014 -82.5653699828506 -85.0567229774407 -88.2490398505011 -91.0971739171938 -93.4509935545878 -94.5958254323465 -97.4478287747657 -98.8936754464166 -100.408024745289 -103.202814591478 -106.164906450947 -108.592110798886 -110.414623197459 -112.221425702205 -114.43919144879 -120.496928464661 -123.207434670195 -125.509276646426 -127.170117696625 -130.062654829395 -134.122911634847 -137.745713662871 -143.937723801005 -145.187312279326 -146.66289731082 -149.589592081415 -152.724120541456 -155.038807153901 -156.843683817025 -158.821624684567 -161.734979174716 -164.927902153066 -167.550907880904 -171.806984815154 -173.087260084138 -175.284657448089 -178.237815492117 -180.963029525753 -182.756538673024 -183.904201904258 -186.430958965761 -189.40460479113 -192.025728176958 -194.125687437932 -195.59805338761 -199.004215023682 -201.353406923725 -202.478131102711 -204.906013061974 -209.215054754711 -212.045256621992 -214.006550526197 -215.135238077382 -217.408894514206 -222.514329939562 -225.260734198164 -227.535011391472 -229.204786904891 -230.96317345986 -233.510517040437 -236.733499101695 -239.267704626325 -240.52575179416 -242.488549090299 -244.48263698048 -247.460579006921 -255.089634237273 -257.605368850113 -259.336589115977 -262.062696551206 -265.225149508461 -1.2952249129756 -7.42145690073774 -10.0884126810625 -16.2612463844745 -19.6293137712019 -21.3386913130766 -24.599784275164 -26.4662480230685 -28.6617686961275 -31.4480530438139 -35.5990435933791 -38.4447247960074 -41.4797191583041 -43.0731867264629 -45.8754971237458 -49.1808118639481 -53.0972939114976 -55.5770783759579 -57.2851379723838 -59.5579323666871 -62.0801859712248 -65.4143457955312 -67.7104323364373 -69.0079638500154 -70.7082356705931 -73.6114320029198 -76.1973234543666 -79.3845917626181 -80.9985920412307 -82.6746435245347 -85.1666026203125 -88.3768052580348 -91.2198467607171 -93.5743971226649 -94.7193063683822 -97.5645057962931 -99.0270407120163 -100.539036569682 -103.342407485078 -106.330661693896 -108.756042372908 -110.578751962041 -112.383174943378 -114.609650349165 -120.442103345277 -123.154671962863 -125.456540164555 -127.111101410346 -129.96800774582 -134.062877223263 -137.68447202903 -143.845353750277 -145.095736803877 -146.565479349431 -149.462465586226 -152.598959400113 -154.914591891221 -156.719778393506 -158.704487299235 -161.637939003837 -164.80517620156 -167.426507013286 -171.672880462635 -172.953212600654 -175.147670249624 -178.101797724364 -180.823976014115 -182.616982412449 -183.764145890581 -186.285674850272 -189.277916015852 -191.90366425136 -194.004112825888 -195.476397203633 -198.910077986583 -201.255822740464 -202.379221069191 -204.801566235912 -209.0821741475 -211.913404746384 -213.87426450425 -215.00274153597 -217.277442150401 -222.324556195816 -225.066873977609 -227.342310075261 -229.012448780463 -230.769385036973 -233.329378010263 -236.554553147657 -239.088043686142 -240.345970862939 -242.319269922445 -244.307622061819 -247.274809784439 -255.221098702188 -257.773835689655 -259.504888587405 -262.224147920255 -265.4175197313 -1.29514654861867 -7.42301032162473 -10.2010140097806 -16.2036026225533 -19.5497781960364 -21.258389067616 -24.5174432279021 -26.3608672981754 -28.5498455268896 -31.3780812132584 -35.5001265555102 -38.3454344217167 -41.3821472416102 -42.9755906037888 -45.7485849271935 -49.0772165146066 -52.9720188053663 -55.4481753679698 -57.1784157661865 -59.4247454806033 -61.9157365251896 -65.2858842327705 -67.5824312084998 -68.8796561296409 -70.5839853137821 -73.5137433187564 -76.0418139657429 -79.2334952591709 -80.8522759422848 -82.5353927514512 -85.0262989185532 -88.2326782785278 -91.0784193226975 -93.4325912762318 -94.5774563883709 -97.4175788222781 -98.8808256355665 -100.391389334638 -103.182139434075 -106.158544043917 -108.584257518984 -110.406803870778 -112.21056857983 -114.437317157686 -120.316772061642 -123.02524298967 -125.326800343031 -126.991357350623 -129.895934669709 -133.95993701594 -137.5783464136 -143.82780166143 -145.077602664228 -146.551772306975 -149.491271012127 -152.631521642183 -154.9464017998 -156.751292541785 -158.73807961811 -161.625636586271 -164.82323617064 -167.444647878674 -171.70232716419 -172.98237317566 -175.174887677492 -178.125967487593 -180.848047166129 -182.641849155706 -183.789223792454 -186.319314850541 -189.308706369748 -191.931586893688 -194.032011238393 -195.504459279071 -198.928113063772 -201.276945053598 -202.393905739706 -204.826065364035 -209.053767311634 -211.890621389982 -213.85192061271 -214.978934736079 -217.24341494785 -222.275445013885 -225.017939517615 -227.293506611831 -228.964021458308 -230.720675396002 -233.287009484833 -236.509423218389 -239.043449670963 -240.301313536843 -242.270463640514 -244.263258329904 -247.236662038303 -254.269906249544 -256.75739051719 -258.488118504918 -261.201251093563 -264.357690403279 -1.29515739028964 -7.45211360176262 -10.0823336066881 -15.9556808133796 -19.3240058958225 -21.0315218340779 -24.2470955743272 -26.0886693599178 -28.2798871727228 -31.0745398358853 -35.2182200326256 -38.0634509655478 -41.097685049213 -42.6908057306794 -45.4835197858286 -48.7859711366852 -52.6766867063495 -55.1517561937756 -56.8811195172733 -59.1447534933338 -61.6631369379649 -65.0083730544769 -67.3021725606231 -68.5996693387284 -70.3057156522226 -73.2041443911318 -75.7342157429795 -78.8948415165512 -80.5141294682665 -82.1894325794313 -84.6727120732636 -87.8767682371194 -90.722387664967 -93.0761825439939 -94.2210281884488 -97.0630820548659 -98.5209059113744 -100.035147725727 -102.855040980655 -105.850202037914 -108.276369132893 -110.099252780504 -111.901012371394 -114.12996969733 -120.008810414619 -122.713720551648 -125.015861590835 -126.667422454606 -129.539576181553 -133.579343113678 -137.233878868472 -143.447614977956 -144.699021524034 -146.170051605514 -149.101544483455 -152.230873811781 -154.54589583818 -156.350866023904 -158.335581949613 -161.212672134458 -164.421656699814 -167.051708077875 -171.293123056149 -172.573519751178 -174.768722189456 -177.739243471278 -180.46121273186 -182.254858496332 -183.403459383112 -185.914326538992 -188.931835309165 -191.552713415156 -193.653300845573 -195.125546294361 -198.539535868297 -200.885895536824 -202.004992114756 -204.431700299773 -208.670714134209 -211.506071005852 -213.466861526601 -214.594796151588 -216.8637985042 -221.813270596293 -224.558099731167 -226.832914527034 -228.503698587138 -230.257616615213 -232.818763610361 -236.043015167667 -238.576929328671 -239.835008757297 -241.81417435522 -243.802813930617 -246.783539150821 -254.24037183557 -256.733773427885 -258.465396813312 -261.176516858849 -264.344517552353 -1.29512973695153 -7.42806555423226 -10.0874079258564 -16.1512429997335 -19.5242363161568 -21.2323170205771 -24.4919249638733 -26.3406791942261 -28.5314913424689 -31.3352629112229 -35.4550151094627 -38.3010176216819 -41.3353689457106 -42.928164837253 -45.7250857409291 -49.0492666619163 -52.9857558169625 -55.4628436433344 -57.180738323554 -59.4449051745419 -61.9366793163382 -65.3106985294109 -67.6067906547315 -68.9038060979181 -70.6084750402659 -73.5194581050994 -75.9883452621834 -79.1577074867801 -80.7701705709075 -82.4487885359562 -84.9406688671289 -88.1433485769207 -90.985886327101 -93.3396367684424 -94.4845212131791 -97.3370169144665 -98.7888000484382 -100.30121728293 -103.12892143082 -106.095516552157 -108.522068362969 -110.344785173222 -112.14605983391 -114.372368026616 -120.194959941245 -122.900431178442 -125.202593457487 -126.851926103034 -129.716012704951 -133.802576381714 -137.426709773455 -143.708179031261 -144.957531137035 -146.433667850854 -149.371976023449 -152.502490350904 -154.817169049258 -156.622102720062 -158.608114152405 -161.508909339523 -164.688528031831 -167.309451558254 -171.550906606919 -172.831054766906 -175.031646594574 -177.987585399956 -180.709583953737 -182.503106718819 -183.651451600187 -186.157920884013 -189.15424346418 -191.774478254343 -193.874142910142 -195.346535196839 -198.747411247686 -201.0908857937 -202.222712767128 -204.662114756889 -208.972921438324 -211.807657999407 -213.768306121831 -214.897914843212 -217.187967671196 -222.267950689291 -225.008731611328 -227.283819394104 -228.95509855732 -230.711397649481 -233.288608300541 -236.501758411553 -239.035535861931 -240.293563556508 -242.267395200945 -244.266115574132 -247.226698344039 -254.634831527018 -257.147591473961 -258.878786687833 -261.603675712904 -264.715381183593 -1.29522477298246 -7.43562499918713 -9.95897558225486 -16.0128104874482 -19.3817531394215 -21.089617714568 -24.3588345108831 -26.2138999348567 -28.4092039320933 -31.2128204858508 -35.338112869304 -38.1852811442822 -41.2188162744438 -42.8121329973833 -45.5944690256926 -48.9044035088662 -52.8152042627117 -55.2959407187688 -56.9917930398425 -59.2505378556785 -61.7416258428479 -65.1000351987259 -67.39608309008 -68.6935648173465 -70.3965621522748 -73.3263903343261 -75.9617740666847 -79.1293964917581 -80.7647288511512 -82.4379259553919 -84.937119339419 -88.1458491863014 -90.9894200312222 -93.3435048378227 -94.4884230575569 -97.3232028080764 -98.7899517794269 -100.303394165039 -103.085837620648 -106.074735828785 -108.500506312788 -110.323347970845 -112.128470142101 -114.363427333593 -120.290903880238 -122.999037521403 -125.301267920874 -126.956180719259 -129.798586492556 -133.842904568252 -137.468998246793 -143.602154591911 -144.853414640251 -146.323208697443 -149.284858612436 -152.410491251758 -154.725640488404 -156.530499084361 -158.513703699652 -161.425897137829 -164.609206805318 -167.233004233963 -171.492258540239 -172.772594852338 -174.976024234587 -177.930588069821 -180.65069279639 -182.444297525586 -183.594276476224 -186.126354000625 -189.133683642353 -191.755927482626 -193.856035182025 -195.328407609884 -198.733477453223 -201.083826198526 -202.210617406403 -204.648212562099 -208.928603026471 -211.76987694408 -213.730852251463 -214.858267590939 -217.150253968515 -222.106759048656 -224.847353203344 -227.122267898415 -228.792207590208 -230.548324834771 -233.11423017736 -236.333412117784 -238.865686915458 -240.123539965906 -242.08872748395 -244.080913458209 -247.054118879205 -255.593427789701 -258.104262468204 -259.835577191019 -262.54853159268 -265.731854157029 -1.29515559381226 -7.46192392485757 -9.86893624214202 -15.6938557791724 -19.0761830659216 -20.7847421137133 -24.0407505264176 -25.8841762227862 -28.0721245395438 -30.8579052087185 -34.9998593432128 -37.8462095766195 -40.8823025989266 -42.4754717516608 -45.2495713108711 -48.5768420458656 -52.4924245925631 -54.9661307339857 -56.6870423150978 -58.9324041318994 -61.3798416541579 -64.817135410507 -67.1123275863915 -68.409644751197 -70.1214577428012 -73.051742204412 -75.6492579831026 -78.8285691003863 -80.4433091840964 -82.1190402165667 -84.6272597666414 -87.8230407010545 -90.6686891031972 -93.0223372090888 -94.1671994241806 -97.0277716665629 -98.4868391853972 -99.9988218292367 -102.790390334234 -105.771263119403 -108.196929782883 -110.019496363889 -111.823783490477 -114.047729313346 -119.883349608689 -122.597037319754 -124.899005883303 -126.550542848138 -129.416464447025 -133.489971995747 -137.119406691847 -143.336528013711 -144.585479025608 -146.062028090812 -148.980464899661 -152.103592092593 -154.419149923351 -156.224240718761 -158.210476580757 -161.110604965754 -164.299134275282 -166.921305337516 -171.179944194296 -172.460479105916 -174.651850759456 -177.614192603713 -180.344113946912 -182.136808948671 -183.285184936208 -185.815808836191 -188.810254856838 -191.432976995529 -193.532502627554 -195.005068498064 -198.382449528997 -200.733142476038 -201.868605750355 -204.295234174827 -208.494130910967 -211.328591422524 -213.289863491504 -214.415921233998 -216.700467140437 -221.750687629745 -224.49350373133 -226.767611650397 -228.437833663128 -230.193159552916 -232.783090156561 -236.01581712712 -238.550276929205 -239.808141327082 -241.778466726981 -243.76596340347 -246.73287649827 -254.576256621561 -257.082685377245 -258.814237188967 -261.523466612163 -264.692547763737 -1.29516607921774 -7.44478941829939 -10.1749713093915 -16.4735174671031 -19.8510215728327 -21.5597623433292 -24.833167368382 -26.6810609714158 -28.8717407075068 -31.6547443998719 -35.7736616225373 -38.6181058592085 -41.6531737919324 -43.2460269100183 -46.0206503676997 -49.3467771859639 -53.2844523533492 -55.7553842009151 -57.5058787722018 -59.7500425235745 -62.2211578155967 -65.6379120853622 -67.9321549445809 -69.2293058536319 -70.9337776005871 -73.8753323310632 -76.4756358243877 -79.6217534488138 -81.2574915611502 -82.9381980007806 -85.4348530436974 -88.6299576998039 -91.472438591861 -93.8253675844745 -94.9702176573256 -97.8268316155945 -99.2777168636526 -100.790825475357 -103.575819507571 -106.542164539725 -108.967641752588 -110.789086267956 -112.596960873132 -114.812592525487 -120.806624648357 -123.515624579603 -125.818015044909 -127.473165275642 -130.343365034226 -134.396269954479 -138.018036701587 -144.223900706377 -145.473752206177 -146.947915125833 -149.889153954258 -153.018398429137 -155.332325864052 -157.137501805493 -159.120176932765 -161.999464486943 -165.198916725105 -167.819095304511 -172.072790695728 -173.352674948375 -175.554538683839 -178.514754627957 -181.239548821958 -183.03333133583 -184.182462828787 -186.701119216058 -189.699369243881 -192.329901493109 -194.430120130634 -195.902502457696 -199.353419613023 -201.702286657496 -202.831740756118 -205.258537118615 -209.619728733655 -212.454982284584 -214.416575823171 -215.545571535785 -217.813886469279 -222.75702929556 -225.499383877948 -227.774163569315 -229.444258587022 -231.202846134671 -233.769781656602 -236.974894507921 -239.508268650714 -240.766310138598 -242.736188082306 -244.726256346067 -247.676658101374 -255.004317779213 -257.476543383541 -259.207236578369 -261.918524459706 -265.092009378528 -1.29525910632785 -7.45172841635001 -10.1022666618704 -16.0341197964424 -19.4272203975633 -21.1357533637215 -24.3902524269736 -26.2375259310325 -28.4286840892565 -31.2324297700135 -35.3904056083532 -38.2353892076823 -41.2700320691661 -42.8633050643632 -45.6540149275901 -48.9776505102922 -52.8906479996464 -55.3677930930741 -57.0855822126553 -59.3538587411111 -61.8529592820314 -65.2265062019305 -67.5219151827146 -68.81913143976 -70.5216452108728 -73.4334492781227 -75.9586302977087 -79.0941742554055 -80.7250427641402 -82.4053808201477 -84.8804040523742 -88.0879484887989 -90.9296741194517 -93.2838473755499 -94.4288596566273 -97.2758727714338 -98.7258972347026 -100.23503255221 -103.029230728218 -106.017621132511 -108.444661680835 -110.266156206364 -112.07282959581 -114.311444298588 -120.16141999079 -122.877390628377 -125.179780137019 -126.835864019967 -129.691397899115 -133.796482331671 -137.421580435335 -143.617457860332 -144.866023260442 -146.341911530167 -149.274548865338 -152.409014171784 -154.72371679292 -156.528706377804 -158.511880154824 -161.436963195246 -164.622245374586 -167.24363465866 -171.496751206702 -172.777347994329 -174.980226499131 -177.924829383987 -180.651065211491 -182.444842259165 -183.59305871533 -186.102764017002 -189.122732773011 -191.745368662433 -193.845659718123 -195.318112522963 -198.697730036478 -201.048356598521 -202.182235780624 -204.610697361787 -208.810089282688 -211.644503551395 -213.605518812652 -214.73302898516 -216.999542782458 -222.123906981396 -224.869444972146 -227.144043727746 -228.814461127228 -230.573858299077 -233.154512054497 -236.36096479142 -238.894978518742 -240.153045816089 -242.11976516821 -244.10353325175 -247.074904996893 -254.603159594375 -257.113007074988 -258.843958862028 -261.552888814402 -264.772973495832 -1.29503642163156 -7.44213847857405 -10.1223998818095 -15.9586930839935 -19.3122704526889 -21.0209371732143 -24.2830639697102 -26.1356294950146 -28.3223079165648 -31.1204131286214 -35.2721132262541 -38.1205539929181 -41.1538283821177 -42.7468587212657 -45.5366621236113 -48.8629681104856 -52.7978104039385 -55.2738104946268 -56.9948366932661 -59.2440243561839 -61.7270873350452 -65.0731649147179 -67.3687339500093 -68.6659090670895 -70.3681998807904 -73.31659689479 -75.8749613690089 -79.0280775697933 -80.6512313722283 -82.3403961643276 -84.8177372673722 -88.013334124046 -90.8585372416331 -93.2118353659798 -94.3568486904038 -97.2089513720682 -98.6631038555241 -100.177088692529 -103.006247081318 -105.968673406952 -108.396068251645 -110.218011674475 -112.026551354474 -114.25890611083 -120.085022319139 -122.796052158842 -125.097874210396 -126.754254000059 -129.612073191333 -133.685755868476 -137.306975215103 -143.582954934391 -144.831173575251 -146.308374995553 -149.222355051001 -152.36238644779 -154.6781736526 -156.483169087959 -158.459699897292 -161.362582760489 -164.531663425064 -167.157034739458 -171.410778300216 -172.691138540907 -174.886708486862 -177.84660364041 -180.565203055479 -182.358957170906 -183.50688690451 -186.020319263933 -189.018761477798 -191.63977379398 -193.740144792452 -195.212450150913 -198.64222922168 -200.990802354103 -202.120653416242 -204.561904743984 -208.80877483014 -211.645217635544 -213.606766438041 -214.73512303043 -217.022058878728 -222.02704742085 -224.769503275778 -227.044135458517 -228.714427145337 -230.470688481283 -233.033214169044 -236.260308445357 -238.793438091774 -240.051594731136 -242.018297064819 -244.003609856301 -246.984242884003 -255.042727645584 -257.566660069625 -259.29752454447 -262.0150717081 -265.203973531743 -1.29514794345247 -7.45119429038111 -10.1376967048457 -16.3123363268238 -19.6549074042322 -21.3637943156707 -24.6459126190224 -26.4847521813906 -28.6697155021055 -31.4602235467732 -35.5895082895683 -38.4353710269492 -41.4710130670572 -43.0644722481819 -45.8403492307826 -49.1430281510302 -53.0800453546302 -55.5539575141374 -57.2505537972467 -59.5117603089008 -61.9988272190801 -65.3802584442649 -67.6757204676185 -68.9729800078237 -70.6789237389037 -73.6289856856171 -76.2199676199613 -79.4007397947397 -81.0126242267543 -82.6909974838091 -85.1801375855996 -88.3763176528407 -91.2212120368909 -93.5743758682495 -94.7194180108176 -97.5749022863865 -99.0342007263599 -100.548622545118 -103.345488766569 -106.318499277611 -108.744917803237 -110.566813557797 -112.372716765273 -114.607623358013 -120.41431654722 -123.128238976779 -125.429912017154 -127.087881330001 -129.961503375966 -134.025364167731 -137.651341689606 -143.927845732175 -145.177092510678 -146.655592851144 -149.588177366851 -152.716107262336 -155.030530765302 -156.8357476249 -158.812362694429 -161.73059579719 -164.917832143692 -167.538127555694 -171.792230891771 -173.07260109689 -175.270788262639 -178.223479696361 -180.954110163213 -182.748160231502 -183.895624404101 -186.414324576544 -189.409947035441 -192.037419020479 -194.137060674431 -195.609348959234 -199.066359189036 -201.410435305968 -202.526268520419 -204.95563650446 -209.383394113685 -212.215222392372 -214.176059432021 -215.303609582755 -217.598302319823 -222.576646985237 -225.315715381368 -227.590730536608 -229.261191970134 -231.018562255245 -233.595079988639 -236.812407608258 -239.344603401351 -240.602547623254 -242.575874590644 -244.567980637474 -247.524190474793 -254.767820966739 -257.26863617779 -258.999294753252 -261.718934016818 -264.908773534005 -1.29527063233178 -7.44763906602351 -10.0166616123083 -16.1425731340368 -19.4939594416278 -21.2038248863976 -24.4511565610584 -26.3184597121422 -28.5074477739189 -31.2868034955093 -35.4295980127501 -38.276747054189 -41.3110177755246 -42.9042144952931 -45.6722710854596 -49.0036629357185 -52.913874202542 -55.3872551387009 -57.0868977727168 -59.3563855885652 -61.858663857645 -65.1989436727936 -67.4935844095775 -68.7913657024174 -70.4998304758821 -73.4306999859176 -76.0046456403805 -79.164921723615 -80.7854780928065 -82.4651494937237 -84.9634233165758 -88.1612796762458 -91.0058060536581 -93.3611529613674 -94.5059029075186 -97.3565084368446 -98.8122612092341 -100.320805706888 -103.142057225924 -106.120231863853 -108.547335788175 -110.368753397585 -112.172471065359 -114.410879085447 -120.314024563364 -123.024706635557 -125.326298019088 -126.98004010509 -129.830548946922 -133.894967565724 -137.515812990034 -143.750748872589 -145.000984143901 -146.475373438454 -149.401356570056 -152.519719031996 -154.834654035147 -156.639668857315 -158.618140637843 -161.516164464772 -164.711415278667 -167.332714886794 -171.583300391422 -172.863432400126 -175.061972299936 -178.022552247265 -180.746238022334 -182.539900431959 -183.686207848797 -186.179078874155 -189.176228728746 -191.797656901548 -193.898603433797 -195.371040354841 -198.783413453281 -201.134560120764 -202.270562321209 -204.687597844656 -208.941901677939 -211.773538098641 -213.735380742359 -214.861564250551 -217.143888650135 -222.23540349291 -224.97490285474 -227.249590320282 -228.920002787129 -230.676349117798 -233.229709529346 -236.454131062153 -238.987268966282 -240.245148410728 -242.218177603615 -244.210004461317 -247.159877085562 -254.396285155094 -256.906374382205 -258.637094604952 -261.356232928054 -264.539247136243 -1.29527626634489 -7.42706152257586 -10.0169390740644 -15.8372264523571 -19.1864556171354 -20.8952718729021 -24.1883895808334 -26.0173642182819 -28.2085727874635 -31.0210746591698 -35.1550861812667 -38.0025649056816 -41.0370870575046 -42.6303734678406 -45.4163634931505 -48.7432519316972 -52.6485641359099 -55.1180889026262 -56.8734681481093 -59.1174011420317 -61.5945735951403 -64.9975833126006 -67.2938058166043 -68.5912446302096 -70.2945532328772 -73.2376539693096 -75.8492386822438 -79.0524279487242 -80.6528980436823 -82.3325483628914 -84.8171419591465 -88.0058676800719 -90.8553245703901 -93.2094808831037 -94.3543766519255 -97.2210678078799 -98.6682888232446 -100.175531419013 -102.973953081218 -105.962593753808 -108.389161369501 -110.211718739724 -112.015617083739 -114.246573752184 -120.246173287164 -122.953557645831 -125.255785356681 -126.907054597329 -129.769513235298 -133.8942475261 -137.531348851936 -143.78564692208 -145.036923602961 -146.506868077124 -149.465229362569 -152.577711994283 -154.901647191138 -156.708303826944 -158.687031849426 -161.611393693106 -164.79004452567 -167.409533378906 -171.665369326754 -172.945557391827 -175.143121704897 -178.086942060863 -180.819128712623 -182.612184521114 -183.760768929916 -186.276548243968 -189.274945255156 -191.896484196964 -193.996220305239 -195.468730594841 -198.872203558265 -201.227679334266 -202.360956527816 -204.800118428903 -209.025110737735 -211.862286056028 -213.823254297123 -214.951608214108 -217.221762148883 -222.174299249722 -224.917822256054 -227.19177908497 -228.862470088465 -230.619715401707 -233.182181765005 -236.413233590714 -238.946657290024 -240.204556173132 -242.16768428527 -244.166770235554 -247.147502089051 -254.717604091538 -257.200795319966 -258.931671736554 -261.643001695796 -264.825503636887 -1.29539688083902 -7.43664923827937 -10.0720923388049 -16.285736790902 -19.6071296180494 -21.3162101811344 -24.5868654492778 -26.4485317083703 -28.6383034268683 -31.4422070041162 -35.5331403416339 -38.3773267040901 -41.4094811863308 -43.0026033439311 -45.771046146507 -49.1001781121662 -53.0302365928724 -55.5084021884744 -57.2378720756023 -59.4883777853031 -61.9887986698292 -65.3816820533178 -67.677711482246 -68.9751441018821 -70.6797102315403 -73.5981429360907 -76.1383488343413 -79.2771397093599 -80.9008725130735 -82.5792146554851 -85.0436128019053 -88.2517583091231 -91.0959430880646 -93.4501631234656 -94.5952028661069 -97.4467226975589 -98.8927414697962 -100.400935771409 -103.230959340569 -106.207340380858 -108.632659703884 -110.45331305207 -112.255847354894 -114.479067625987 -120.372186325746 -123.083767463961 -125.385640242068 -127.04298930586 -129.921817506985 -133.983024756309 -137.605887172363 -143.781444216366 -145.030034628383 -146.503713376277 -149.425003492908 -152.547154238896 -154.860532375816 -156.665511938495 -158.64792817063 -161.54041606416 -164.733934666541 -167.353513114025 -171.601555140888 -172.882012320336 -175.086377720208 -178.039489591331 -180.763204023785 -182.556534949667 -183.704422300308 -186.225330596749 -189.217859188318 -191.839622201081 -193.939637605349 -195.411992488724 -198.81456171217 -201.166568399554 -202.300153559201 -204.719897347308 -208.994030158315 -211.830474257939 -213.791854571575 -214.920958309624 -217.19550403379 -222.275990338753 -225.018480643099 -227.292270526108 -228.961939116566 -230.719896410171 -233.294446870812 -236.506775545349 -239.040717085826 -240.298739549366 -242.267718131514 -244.257943561805 -247.223685299378 -254.251244107868 -256.741145219242 -258.472309522037 -261.187913046142 -264.378388768213 -1.29519295250797 -7.43688731577075 -10.0468188254655 -16.359216847383 -19.7336761007756 -21.4427907683534 -24.7189200309352 -26.5764637383617 -28.7658048547665 -31.5667506012253 -35.7142584897828 -38.5617576842744 -41.5956082339106 -43.1885700192697 -45.9613918788316 -49.2786336440667 -53.1730441360732 -55.6449495666433 -57.362780629345 -59.6246862791285 -62.1351763511848 -65.4910821922607 -67.7868090609365 -69.0838345047918 -70.7923161608604 -73.7301665536082 -76.3092702878375 -79.5455028784036 -81.1629130703677 -82.8410195797403 -85.343510039737 -88.5434342409571 -91.3915931257069 -93.74624682448 -94.8912162912413 -97.7412510295867 -99.2035869796801 -100.720273403138 -103.518812453034 -106.503994528301 -108.929045876774 -110.75075693195 -112.557548045132 -114.780945461138 -120.657025146302 -123.376672054142 -125.679077056002 -127.332907778128 -130.204355594359 -134.299688599037 -137.929412114726 -144.166834533099 -145.419167940806 -146.884958804232 -149.812509983203 -152.948741471677 -155.262566692826 -157.067631977937 -159.047655379554 -161.943830022808 -165.145135786317 -167.768183013664 -172.0088681949 -173.289184641278 -175.486377427567 -178.452390973053 -181.176851649722 -182.970574453192 -184.118711311009 -186.629330303264 -189.630073231076 -192.255194881976 -194.35541517896 -195.827888913731 -199.216092170877 -201.559569215389 -202.684914592217 -205.115961514823 -209.357336155571 -212.19330387967 -214.154720092863 -215.283629702761 -217.557395760587 -222.590467502972 -225.328766208999 -227.602930894848 -229.273138120762 -231.03081341105 -233.59080706006 -236.816827793446 -239.34991212747 -240.60778613383 -242.573913292061 -244.56738422367 -247.535697107049 -254.960387842 -257.431186308338 -259.162506022686 -261.879942871949 -265.034519568366 -1.2953266796761 -7.44681650888703 -10.2558579497189 -16.4422386037984 -19.8014989104783 -21.5101704290753 -24.7927771541294 -26.6493303229522 -28.8372965377315 -31.6204652745949 -35.7296259745264 -38.5783440856242 -41.6158808445737 -43.2087484016642 -46.0103403186443 -49.3349080587191 -53.2474949073924 -55.723382527382 -57.4597525421735 -59.7186240748454 -62.2039701208113 -65.5871889276686 -67.8830721862089 -69.1801727879764 -70.8879410394927 -73.8092783885194 -76.3474143771949 -79.5454323706014 -81.1548194641742 -82.8308325879732 -85.3249990305353 -88.515805560784 -91.3603232472668 -93.7154225130051 -94.8602990772337 -97.7138000294585 -99.1715381067169 -100.684834159119 -103.519911186358 -106.495781174553 -108.921395485243 -110.743783842935 -112.550561689868 -114.779720704999 -120.625401200112 -123.336749842678 -125.639479099877 -127.295681385572 -130.171506325904 -134.245907048086 -137.873993085699 -144.131326441044 -145.379970735023 -146.859658396996 -149.80101979219 -152.917323384293 -155.231828242066 -157.038307533861 -159.015474450346 -161.923989882035 -165.114555351701 -167.73438717466 -171.97399195329 -173.254171411113 -175.458863588448 -178.413935644186 -181.135055392424 -182.928633065843 -184.074608028203 -186.581763727381 -189.580139845189 -192.201280305944 -194.301437464322 -195.773896372809 -199.150736606063 -201.500145625111 -202.639023504799 -205.070014470178 -209.334561457622 -212.166557176058 -214.127535983181 -215.254913250717 -217.529979802574 -222.596552024992 -225.336570932711 -227.610606028464 -229.281360826543 -231.038228295748 -233.626425998441 -236.820395232152 -239.353864047186 -240.61180810865 -242.575398959038 -244.555996379628 -247.521285387886 -256.316333706327 -258.887958996569 -260.618327343043 -263.332416620461 -266.514134070018 -1.29524685884859 -7.46514901193893 -10.1015544663428 -16.2514091038338 -19.6038547274127 -21.3129011073463 -24.5806804091236 -26.4299748618291 -28.6203861891611 -31.4199231380544 -35.5458139087111 -38.3927175880993 -41.4262217979153 -43.019212071814 -45.8212741790268 -49.146829098016 -53.0815056788158 -55.5531868149138 -57.2716418970089 -59.5263007962361 -62.0458715693556 -65.3745331864567 -67.6709624772976 -68.9679349122265 -70.6781142430712 -73.6246801580777 -76.2055589765043 -79.3699643955567 -81.0060525450147 -82.6849528873625 -85.1936600481152 -88.3873834678422 -91.2316919622213 -93.5857273238335 -94.7305477605184 -97.5891287127225 -99.0350435572788 -100.543650371036 -103.340305566322 -106.315608486645 -108.741463418502 -110.564327927472 -112.372372109145 -114.605003012594 -120.495486186325 -123.20822829315 -125.510134717288 -127.163812125998 -130.025614216033 -134.079759920431 -137.701956380579 -143.826201836889 -145.07820839945 -146.543810930136 -149.494307457718 -152.608166360489 -154.923334235097 -156.72828732344 -158.710660794935 -161.616634029094 -164.793338791188 -167.417348660908 -171.657465861401 -172.93807185332 -175.132666412079 -178.092136745928 -180.815854713227 -182.6095003542 -183.75747116907 -186.266198667558 -189.267093034058 -191.892506923903 -193.992452320541 -195.464841767998 -198.876322496108 -201.226410554813 -202.349496747761 -204.784415663847 -208.989001562816 -211.821535975359 -213.782336183645 -214.911703214879 -217.190453475403 -222.427236160277 -225.169977877333 -227.444635763817 -229.11525985004 -230.871301039009 -233.452244086094 -236.661148312851 -239.193781098258 -240.451670847353 -242.4211353099 -244.421502725235 -247.393245926292 -255.274682864128 -257.817696728903 -259.548752492894 -262.259144510367 -265.44048081211 -1.29522927751092 -7.42396485849282 -9.93897007151231 -16.1392713336583 -19.4946121881845 -21.2029963592885 -24.4423648884803 -26.2949741044693 -28.4817238097239 -31.2841411451397 -35.4087031497703 -38.2568703936358 -41.2895899030733 -42.8829926342712 -45.6927772858007 -49.0105209615438 -52.9449166488242 -55.4245170334257 -57.1516996570682 -59.4031834356487 -61.9020449898212 -65.2588028048806 -67.5545946564126 -68.8516283769358 -70.5558762399124 -73.5088539681978 -76.0906230838821 -79.2767062471888 -80.8856319599092 -82.5639425924198 -85.0578622930145 -88.265892026897 -91.1141034474232 -93.4684962526963 -94.6134686892735 -97.461834502465 -98.9069369707557 -100.418766313839 -103.252029764833 -106.238021750272 -108.663349174638 -110.485440297369 -112.288971747192 -114.516077930887 -120.524926701761 -123.236053106698 -125.538203921603 -127.190439289988 -130.065840494557 -134.14651864703 -137.775545897434 -143.97177559316 -145.221577649497 -146.691346046018 -149.615794724846 -152.742077940568 -155.057605252818 -156.862490210508 -158.84430086571 -161.750596536397 -164.947599367797 -167.566773250097 -171.82948419871 -173.109766579668 -175.310035810357 -178.270594593412 -180.990863713225 -182.784513542429 -183.932224578657 -186.44804585297 -189.444295693073 -192.069142316105 -194.169789286695 -195.642176812745 -199.039172867611 -201.394156825174 -202.532418538418 -204.963207775034 -209.329971123905 -212.158885800506 -214.119829133714 -215.248226854493 -217.522004647094 -222.579578311974 -225.325327422589 -227.599678924303 -229.270196228492 -231.025948056921 -233.58656841759 -236.801230772917 -239.334856284571 -240.592663288268 -242.568071233221 -244.557963271294 -247.534801524977 -254.623481036403 -257.111293724268 -258.84255760759 -261.550545516165 -264.699512201937 -1.29538918578535 -7.45182653113211 -10.1968234563156 -16.2580808335332 -19.6290830030201 -21.3384380430755 -24.6422763091557 -26.487182811512 -28.678958732742 -31.4769201001431 -35.6644633724315 -38.5134998731114 -41.5465376484128 -43.1402567632336 -45.9177635897016 -49.24665142305 -53.1486943395515 -55.6253464333659 -57.3483783924233 -59.5947146540954 -62.1011044892717 -65.4607068556562 -67.7564389366595 -69.0537992090776 -70.7614629516759 -73.6812330885989 -76.2016491201151 -79.4255073663093 -81.0406232820122 -82.7214353813776 -85.1980691360532 -88.3984964105892 -91.2464529249502 -93.6001049482812 -94.7450242148542 -97.6082663114067 -99.0582012552512 -100.567600076095 -103.386716874734 -106.383190928132 -108.810129926333 -110.633259129669 -112.442046090021 -114.6669181489 -120.621007093064 -123.3320255766 -125.633506915817 -127.295293650302 -130.171297074645 -134.231789175469 -137.855912930369 -144.086083298825 -145.334563053967 -146.816349072107 -149.756254129283 -152.877331987 -155.192573763769 -156.997565860262 -158.975731194985 -161.876387167392 -165.064897105703 -167.68796816376 -171.93447535565 -173.214549517899 -175.414870286657 -178.374112209645 -181.09562587093 -182.889588678714 -184.037785102188 -186.55367894242 -189.551537543059 -192.172859895346 -194.273729382922 -195.746370458016 -199.160255724929 -201.517703573609 -202.662208338729 -205.105749092031 -209.355486911618 -212.188656199646 -214.149664024942 -215.276025818509 -217.56037515705 -222.627141763766 -225.368862974189 -227.643341964963 -229.313831035068 -231.069786613968 -233.61741281126 -236.837565384808 -239.371626947145 -240.629464070104 -242.599457022483 -244.591239087859 -247.577299025122 -255.077300747931 -257.581403770963 -259.312667526153 -262.030499601698 -265.157412301361 -1.29516710257649 -7.48075044627883 -10.162351473437 -16.4944768122447 -19.8354833129089 -21.5437553432574 -24.7943146490467 -26.6574843370043 -28.8454145617438 -31.6300133434476 -35.7761447625068 -38.6229283575674 -41.6546799365327 -43.2478653708613 -46.0279632405356 -49.3524528335572 -53.2795849144772 -55.7525738490873 -57.4825422237976 -59.7316301478915 -62.2038483547735 -65.5968798900359 -67.8930728050631 -69.1902794378613 -70.8986278894609 -73.8078503146568 -76.3542969397493 -79.5393951730924 -81.1549005045931 -82.8311688795193 -85.3083648537088 -88.5207279071399 -91.3661788247596 -93.7210273858877 -94.8659686336784 -97.742069956642 -99.1889887908768 -100.698686776628 -103.502064335102 -106.498027416675 -108.925539058937 -110.748279110575 -112.555298603846 -114.7762528867 -120.687360689334 -123.40239115134 -125.704056999666 -127.362655944824 -130.244269383501 -134.299114231464 -137.942273683307 -144.176475408873 -145.425974186381 -146.903104731288 -149.827560901278 -152.953280738613 -155.272800033253 -157.077625130841 -159.062403351019 -161.958057034526 -165.15664300444 -167.775622553734 -172.035080546968 -173.315242454097 -175.507155475106 -178.477796178655 -181.199493685408 -182.992540398406 -184.140928075847 -186.664869364781 -189.664133843065 -192.28535805511 -194.386612235229 -195.859209599693 -199.288592535824 -201.640159087053 -202.765471566256 -205.195673885033 -209.473400582269 -212.309384986042 -214.270606356029 -215.398364944886 -217.678219217311 -222.686571386388 -225.426439737568 -227.701559585033 -229.372204912 -231.124969417685 -233.679856143909 -236.883810828069 -239.41658884965 -240.674421936528 -242.644681851486 -244.642371998981 -247.601293768859 -254.502880745303 -256.997603563433 -258.728007328921 -261.434393056132 -264.609878518237 -1.29508509139347 -7.44250281250169 -9.97860571406531 -15.7169547618268 -19.0932863794748 -20.8014915628178 -24.0719936875565 -25.9311857676427 -28.116332844639 -30.9239415537467 -35.0620829788287 -37.9088970328028 -40.941712329674 -42.5348111339618 -45.3249438806971 -48.6580282191382 -52.5574710447531 -55.0312103239255 -56.7814867225788 -59.0508745463355 -61.5472409327572 -64.9105741703242 -67.2054670120949 -68.5029869351976 -70.211451023205 -73.1372989322949 -75.6912047307986 -78.8745175626288 -80.4945999314268 -82.1729500963802 -84.6570482001734 -87.8603889890607 -90.7033869056576 -93.0577826842931 -94.2027783891544 -97.0786468816925 -98.5216750781182 -100.027672986115 -102.841105648809 -105.806866270277 -108.232321692172 -110.054599339347 -111.863480009613 -114.082681258006 -119.960772803328 -122.67020370457 -124.97211312373 -126.625269335489 -129.462777010874 -133.546988407003 -137.172962963967 -143.45109211587 -144.700022756286 -146.179762978022 -149.098713387791 -152.230137478218 -154.545020076541 -156.349953689337 -158.330825506273 -161.233906604525 -164.435053808369 -167.063255358134 -171.31627070854 -172.596604416564 -174.794501361685 -177.756936089 -180.480879738911 -182.274407232381 -183.424554668595 -185.950851344855 -188.929774763144 -191.552290742564 -193.65294162394 -195.125331262479 -198.549306061868 -200.899647594687 -202.023734510158 -204.452050214519 -208.699558545601 -211.53247197796 -213.49345529376 -214.621625449983 -216.912613640112 -222.183964104111 -224.928798955091 -227.204230974229 -228.87506541538 -230.632032613751 -233.206257529529 -236.423961872534 -238.957407740762 -240.215290252281 -242.185991323974 -244.176741707155 -247.132876214434 -254.333845397639 -256.831225406676 -258.562007415532 -261.276581185887 -264.414226813355 -1.29519545630021 -7.44626991304526 -10.048979495192 -15.8941754864411 -19.2778417740183 -20.986400676758 -24.2797170117302 -26.132800273435 -28.3276028753314 -31.1246490186088 -35.2621438453199 -38.1091788239226 -41.1398293376053 -42.7336597874689 -45.5316984698324 -48.8486343681215 -52.7686004809686 -55.2418973084636 -56.9438282490224 -59.2086204083773 -61.7137304833691 -65.0329124109059 -67.3291299038526 -68.626416963596 -70.3292438924094 -73.2599844422318 -75.8485229465634 -79.0181919731671 -80.6468630777399 -82.3231777426691 -84.8248071181922 -88.0372230147342 -90.8840748420081 -93.2377220016469 -94.3826587279839 -97.2401602058012 -98.691156058593 -100.202537488359 -103.018546696545 -106.014773803911 -108.441997517421 -110.263560237307 -112.068666436413 -114.292986598719 -120.120169929486 -122.838190613053 -125.140266583248 -126.788996902991 -129.657652811476 -133.772214029165 -137.396714903086 -143.65829438028 -144.907381095041 -146.38435356244 -149.284927579661 -152.420161752133 -154.735207033863 -156.540376193075 -158.527814607172 -161.446472498844 -164.626223837734 -167.247102626491 -171.492094148743 -172.772385247639 -174.975339239087 -177.930065439631 -180.652577381634 -182.446416680319 -183.594625962581 -186.108812667809 -189.092815213235 -191.712644386471 -193.812530339795 -195.284855810911 -198.717468296046 -201.061303876578 -202.181910341278 -204.609763255124 -208.884950938495 -211.71790567937 -213.679181176718 -214.806246381179 -217.076437617459 -222.027807949404 -224.771217361416 -227.045380736559 -228.715639973552 -230.468586522229 -233.045219618677 -236.251854553658 -238.785331956125 -240.043315763304 -242.010356722688 -244.004735260649 -246.962900274994 -254.246986539454 -256.739656804433 -258.471008242599 -261.201089434603 -264.390813854005 -1.29522926445251 -7.44197936440335 -10.1478677781745 -16.5111331374863 -19.8701407026303 -21.5799561980379 -24.8262323487574 -26.668858770445 -28.8618949429519 -31.6577659937082 -35.7643627487277 -38.611241582281 -41.6461792326177 -43.239412695414 -46.0249146562253 -49.3476663746089 -53.2523841689303 -55.7247016761274 -57.4783610462911 -59.7428210433104 -62.2417960698345 -65.6015899056542 -67.896706715868 -69.1940218829058 -70.9020350391855 -73.8327470965179 -76.3602131788872 -79.5486338830237 -81.1767444413289 -82.8563379019167 -85.3495068352143 -88.5476200057167 -91.3929803184119 -93.7463722639587 -94.8912706523056 -97.7509484221668 -99.1899709305548 -100.700417605074 -103.513983075475 -106.503809243276 -108.930300417543 -110.752892079276 -112.557991166409 -114.782612623259 -120.732500885372 -123.442857164707 -125.743850919286 -127.398027560838 -130.256503490449 -134.3519326646 -137.97128969849 -144.253969000032 -145.505147594793 -146.978542204633 -149.882968156697 -153.036484057624 -155.350452069229 -157.155515000238 -159.136121187572 -162.035406825931 -165.224737018552 -167.846237752371 -172.100793574214 -173.3810911448 -175.580012005422 -178.55041642113 -181.273133323732 -183.066879211763 -184.214541482062 -186.726955462779 -189.710753770087 -192.330090968278 -194.430597850736 -195.902914765404 -199.284127441147 -201.636262564793 -202.779469938958 -205.192335786363 -209.497600567351 -212.332385123248 -214.293856837335 -215.424543563854 -217.707334707626 -222.752862815639 -225.491115731762 -227.766110202012 -229.437468776515 -231.192789057304 -233.740578376052 -236.953673349364 -239.488899735659 -240.746781105225 -242.71286883294 -244.711814716915 -247.674882797567 -255.419314446845 -257.955154794774 -259.686337103776 -262.40632026507 -265.561566609584 -1.29518932605598 -7.42140623262987 -10.0345832301187 -16.1475932234386 -19.5439655365006 -21.2526596829424 -24.5170568575192 -26.3609067163013 -28.5475055737522 -31.3458174128565 -35.458745810903 -38.3062276251635 -41.3405183619873 -42.9338267650444 -45.7343245464033 -49.0499907857263 -52.9446089713083 -55.4191970683605 -57.1382791007448 -59.4012190255437 -61.9228481764638 -65.2605652527968 -67.5567222220706 -68.8537867992825 -70.5611119364316 -73.5040514469102 -76.0659078816408 -79.2321456661071 -80.8608675203072 -82.5393003830119 -85.0194198049944 -88.214997812016 -91.0581643030044 -93.4122192503958 -94.557173279857 -97.4225034438596 -98.8777076233347 -100.389509229428 -103.208103370744 -106.179201762992 -108.603687616224 -110.426177470182 -112.233550388976 -114.45405768839 -120.384830579159 -123.098555221093 -125.400634426403 -127.053912874217 -129.915881539595 -133.984996527393 -137.604249514211 -143.897031545556 -145.146316657649 -146.623149841143 -149.556191092601 -152.685274232102 -155.000927929728 -156.806063081063 -158.789446731528 -161.702502878509 -164.88497708891 -167.50512630816 -171.748897221947 -173.028863680484 -175.228020878627 -178.180103375107 -180.90416832046 -182.697790345762 -183.845113991217 -186.3468296687 -189.345151030615 -191.967920708164 -194.068311184809 -195.54062240296 -198.974826854447 -201.320653510003 -202.442559442953 -204.872757394032 -209.231964971083 -212.067578198571 -214.028892088567 -215.157926482118 -217.434731398004 -222.408392395509 -225.147775922007 -227.420209202076 -229.091033205978 -230.845331518044 -233.426989552949 -236.634643470782 -239.167546166889 -240.425456491456 -242.39464941871 -244.383188817903 -247.352577624045 -254.655407940696 -257.165703557007 -258.897015372821 -261.619081554613 -264.799928202378 -1.29516512335546 -7.4724493464451 -10.0627785009685 -16.2007840111285 -19.5477923521967 -21.2552920165506 -24.5014584197053 -26.3518617902841 -28.5392027795294 -31.3241937255311 -35.489240807489 -38.3375776146659 -41.3702638670954 -42.9638997612511 -45.7733438074738 -49.1039538590179 -53.0473722686793 -55.5225111907125 -57.2376389988079 -59.4988747899009 -62.0089742397407 -65.348132039381 -67.6439733682017 -68.9410661522911 -70.6467417377579 -73.5787659793768 -76.1657225130382 -79.3440126333697 -80.9546885390822 -82.6296070156693 -85.1151087040255 -88.3141241122973 -91.1587497461399 -93.5128667336727 -94.6577511218299 -97.5100270600344 -98.946701740189 -100.458430132365 -103.276932112907 -106.257116072019 -108.682196440105 -110.503924480648 -112.299896989589 -114.522190735068 -120.300480565555 -123.010333891852 -125.31309150212 -126.964475087597 -129.821018635939 -133.883241229504 -137.514238522173 -143.721151620375 -144.972109046158 -146.442432286945 -149.354998334625 -152.471991474183 -154.786346871769 -156.59132084566 -158.564945677858 -161.514687168225 -164.682610645777 -167.304796265466 -171.567762773221 -172.847940584375 -175.051933526724 -178.006339192048 -180.72878568007 -182.522255753016 -183.669050579439 -186.177026489979 -189.189524066441 -191.815025821728 -193.915021310394 -195.387364252874 -198.783349895459 -201.135155598883 -202.268031827196 -204.707116731541 -209.005832351783 -211.832553833466 -213.79399897188 -214.923555826998 -217.19641961803 -222.125552964523 -224.866473619934 -227.141392570052 -228.811977535636 -230.567992299513 -233.133007589906 -236.351009309273 -238.885075995635 -240.14300557557 -242.110450020818 -244.098140803103 -247.062745313338 -255.313613689961 -257.857184466141 -259.588362936951 -262.312103494621 -265.497530435364 -1.29532260058758 -7.43455397383882 -10.1769226005253 -16.1554485052883 -19.5033182165966 -21.2124863614618 -24.4665022617429 -26.3185487383661 -28.5062486817814 -31.3004473964235 -35.4181293299831 -38.2626566008495 -41.2970329370649 -42.8907032682689 -45.6867392586761 -49.0168324611936 -52.9358561576671 -55.4099897188651 -57.134793147558 -59.3797773688097 -61.8929150634862 -65.2255274122307 -67.5215452549204 -68.8187837263119 -70.523409987768 -73.4471091506624 -76.0996246655854 -79.2436471524268 -80.8763354869439 -82.5532990365008 -85.0384295191103 -88.2328316012425 -91.0786002461798 -93.4325960590571 -94.5775504402949 -97.4299327319282 -98.8791261306599 -100.387745901938 -103.19227368435 -106.173145538282 -108.59858709113 -110.420408689431 -112.222092794641 -114.435465721 -120.302873581384 -123.013796601353 -125.315827582663 -126.968315964107 -129.846176366235 -133.950580167086 -137.575958541941 -143.733541854833 -144.98311156467 -146.457737376992 -149.374240262467 -152.498561683282 -154.817459877326 -156.622274425471 -158.608259898573 -161.519050722834 -164.7086975104 -167.330005716532 -171.573300890732 -172.853987105265 -175.055440893973 -178.005908049284 -180.728074103184 -182.522000846472 -183.669791844047 -186.193719275522 -189.194907475385 -191.81527574862 -193.91493424101 -195.387240337077 -198.788746222697 -201.141016914098 -202.274005192043 -204.696536396752 -209.031050368026 -211.863112294157 -213.824668667977 -214.95463560486 -217.230245206021 -222.260186709156 -225.004057759902 -227.278493473823 -228.949135122544 -230.700497012284 -233.26896965408 -236.498723012178 -239.032529050129 -240.290613437892 -242.25816387903 -244.249267633458 -247.213430753519 -254.464012044928 -256.968291645019 -258.699626113917 -261.406191591901 -264.582215098831 -1.29506725945891 -7.44300030992158 -9.86982733098905 -16.1610316495627 -19.5283032273107 -21.2371679303083 -24.4995559207416 -26.3646947466782 -28.5563560519116 -31.3426671109424 -35.4630975897894 -38.3082821657492 -41.3417464006632 -42.9354072592451 -45.702646947765 -49.0096788392573 -52.9183251446106 -55.3942660100432 -57.1180613413419 -59.3712832211515 -61.8631996903779 -65.2325151143769 -67.5285952839517 -68.8260126811999 -70.530290429505 -73.4498798015881 -76.0273622396719 -79.230384167522 -80.846282794238 -82.5277242125863 -85.015750547852 -88.2166594367185 -91.0614596229145 -93.415455933814 -94.5603610855193 -97.4200087164807 -98.8660399972019 -100.383559456749 -103.165638992874 -106.161477916504 -108.585890381775 -110.408089420357 -112.208855249822 -114.434079731898 -120.345150060467 -123.057346515649 -125.359463120534 -127.014556335326 -129.903528479778 -133.994768030951 -137.61692083911 -143.80193755359 -145.051598032674 -146.523513331008 -149.476576505526 -152.596605401018 -154.912514438497 -156.717556967473 -158.693493639157 -161.59811517201 -164.778169546028 -167.399375498113 -171.653556863186 -172.934044376531 -175.129958828075 -178.090771387219 -180.811993752768 -182.605419201432 -183.755259519615 -186.281036597422 -189.289430515412 -191.911262721355 -194.011700786576 -195.484095264422 -198.869806398822 -201.219851973152 -202.351986767732 -204.783455748324 -209.016125471993 -211.850797592859 -213.812159717175 -214.936579404248 -217.223945083009 -222.188266214538 -224.929944037961 -227.204327715581 -228.875100642938 -230.628941392228 -233.187414470483 -236.41459657887 -238.948114784527 -240.206041559233 -242.168961408708 -244.155540680288 -247.131226992799 -254.221955104194 -256.719934762459 -258.45056932362 -261.161047480055 -264.337273576861 -1.29533411353437 -7.45363393485688 -10.0761034451744 -16.5604776889636 -19.8990392226929 -21.6091622591163 -24.8595299396949 -26.7141431205941 -28.9082883677857 -31.712424934384 -35.8543232930857 -38.6989350721019 -41.7323434016132 -43.3254581396193 -46.1173073391441 -49.444034109414 -53.3459573413846 -55.8172280704564 -57.5539176627575 -59.8192183120639 -62.3037535560908 -65.6827964525654 -67.9795129505107 -69.2770881750921 -70.9808118690841 -73.9089635488255 -76.5216902093669 -79.6863489631864 -81.2959534281083 -82.9712152916147 -85.4482957068244 -88.6336985728735 -91.4796733936357 -93.8340187129878 -94.9789336835228 -97.8484833429216 -99.3032454325797 -100.812861185121 -103.649666910432 -106.620582097577 -109.047189225063 -110.869747044745 -112.67315774475 -114.900675356249 -120.74411814584 -123.459090918166 -125.7613185911 -127.415824579172 -130.299510523717 -134.340475818514 -137.963357282155 -144.100028578077 -145.350185885476 -146.827135497261 -149.736590615603 -152.883080162063 -155.198604521897 -157.003640381519 -158.989740632586 -161.876150703632 -165.068792159013 -167.688469725437 -171.932340424268 -173.212960020894 -175.409713188662 -178.37219189251 -181.103557811895 -182.897613598148 -184.04606393705 -186.563682237944 -189.561014471972 -192.182409508894 -194.282502092183 -195.754765096811 -199.16108735977 -201.512111616837 -202.641152717006 -205.073407149572 -209.371892306541 -212.208226296893 -214.169192971753 -215.29874922708 -217.585390510799 -222.600085405558 -225.340718717656 -227.615291075969 -229.28609674065 -231.041885393124 -233.60127639971 -236.829576762742 -239.362850635357 -240.620681275096 -242.587665878165 -244.580017459845 -247.559061135184 -254.972969084094 -257.486985675074 -259.217509966692 -261.936725807854 -265.126007832033 -1.29512811638916 -7.43234445436126 -10.0589428931733 -15.9503106366174 -19.3098017586988 -21.0190891257373 -24.2822450719895 -26.1272012640354 -28.3117775675549 -31.1141132797171 -35.2468594468311 -38.0941324618228 -41.1263154899033 -42.7193796352755 -45.4969480699244 -48.8150619093149 -52.7493847506841 -55.2279989055196 -56.961952372288 -59.2249699436803 -61.7058633734454 -65.1070244976689 -67.4018105194409 -68.6989993538173 -70.4055960672341 -73.3329535356371 -75.9169172698033 -79.0670984001682 -80.7057247689192 -82.3884618024511 -84.8769517442598 -88.079325208641 -90.9240849458628 -93.2777390936655 -94.4224722534645 -97.3045631403546 -98.7384513537029 -100.255732761382 -103.078577155188 -106.031893581461 -108.457036105046 -110.279457012262 -112.084356495945 -114.308582498764 -120.334097142523 -123.048753475124 -125.350483805052 -127.002592584912 -129.874041276373 -133.957832777221 -137.580820631882 -143.764610432166 -145.014253989754 -146.485530328538 -149.41760263916 -152.559128789422 -154.874141013634 -156.679064502094 -158.661994471804 -161.571905423649 -164.769945660626 -167.395889732074 -171.643785666679 -172.923943848236 -175.127143483245 -178.082081234062 -180.805212818941 -182.599007702783 -183.748072200058 -186.27185869124 -189.261735159298 -191.883669922216 -193.984735181265 -195.45708585346 -198.875237671846 -201.226134500017 -202.361294131375 -204.7906252841 -209.050403224359 -211.882459100592 -213.844524608613 -214.972267469502 -217.237899939547 -222.221997114349 -224.965114069107 -227.239048363113 -228.909264520963 -230.665314118326 -233.215930584361 -236.451793209671 -238.986409145255 -240.244279603109 -242.211730015446 -244.202350140842 -247.174909439836 -255.787549691814 -258.34454448997 -260.075776549935 -262.791998363108 -265.964353128572 -1.2951434907843 -7.43481685441869 -9.98647162586152 -15.9597824269148 -19.351205212056 -21.0603864831953 -24.2883234588999 -26.149024403241 -28.3417235122619 -31.1423493125345 -35.3002587100442 -38.1445893501679 -41.1800452102817 -42.7732985113571 -45.5679250647061 -48.8843527837572 -52.8036188854747 -55.2824595742992 -57.0052904637175 -59.2569746653936 -61.7417293618861 -65.141249518665 -67.4374041322341 -68.7347826481352 -70.4425450004216 -73.3681095625209 -75.9517167250593 -79.145359966716 -80.7484873311274 -82.4259461712151 -84.9256658962263 -88.115105284558 -90.9611537388878 -93.3155540077864 -94.4603231749839 -97.3077562126871 -98.7678590707602 -100.277075492445 -103.068401360446 -106.065001951167 -108.492483489178 -110.315392496037 -112.121050052622 -114.342508915292 -120.248216786882 -122.954379471448 -125.256438848885 -126.914892549081 -129.767645517381 -133.795930479108 -137.422368363491 -143.669373686358 -144.919627210781 -146.390163244149 -149.308940118477 -152.435161122346 -154.749319300544 -156.554454712073 -158.539577195479 -161.421817846718 -164.614769772321 -167.232687748224 -171.483355608074 -172.763921490579 -174.967223770465 -177.920170364479 -180.644177448885 -182.437770119733 -183.583661151745 -186.10319747792 -189.10961100191 -191.727988832032 -193.828570180292 -195.300823203353 -198.705405908369 -201.061664618085 -202.195512497444 -204.627166710403 -208.831304700304 -211.667471852146 -213.628726805218 -214.755022665922 -217.02623131552 -222.126055260578 -224.864572262142 -227.138956868339 -228.809596478143 -230.56355401827 -233.117837344331 -236.340828785125 -238.874384110163 -240.13226434306 -242.092194140867 -244.082205704401 -247.041860089198 -254.085688678197 -256.587278288566 -258.318064712826 -261.027599649042 -264.229002718215 -1.29504226244362 -7.44950079408208 -10.1035956763951 -16.2482195269964 -19.6119245255309 -21.3209457286375 -24.5985536639499 -26.44699928885 -28.6370017907906 -31.4273809136143 -35.5738923411492 -38.4224414736115 -41.4543774921292 -43.0476609850054 -45.8356426626583 -49.1525415048276 -53.0773189416493 -55.5550950785698 -57.2480204540457 -59.5179468277014 -62.021232843818 -65.3759070927371 -67.6727994089689 -68.9700661793807 -70.6764027664981 -73.6021329158388 -76.1589636971828 -79.3349860591716 -80.9672621760533 -82.6442283546713 -85.1413529292072 -88.3449882953648 -91.1904324933586 -93.5441724151047 -94.6891021283519 -97.5474193953066 -99.0025551627613 -100.514267554837 -103.32378769904 -106.281829748273 -108.708248990706 -110.530491169071 -112.338588625165 -114.564663976298 -120.455058129087 -123.172588433979 -125.474769158794 -127.131073058611 -129.979683071531 -134.051135384039 -137.671774776585 -143.880486943636 -145.130411267277 -146.605425083784 -149.53030162602 -152.654719836516 -154.970197560699 -156.775265449112 -158.758787863194 -161.673153848119 -164.860753689124 -167.485014278269 -171.730530405855 -173.010980297847 -175.210275809874 -178.171201796083 -180.892771505339 -182.686772934695 -183.835644653837 -186.347242809305 -189.327826141563 -191.951011193922 -194.051891561823 -195.52426036205 -198.976195222197 -201.325010569669 -202.443926270545 -204.880594493402 -209.121314944375 -211.9530162573 -213.914433186222 -215.042517104508 -217.321650390276 -222.247514983128 -224.986558171364 -227.261072149271 -228.931763851542 -230.687315571411 -233.2593676389 -236.468690319728 -239.000981129224 -240.258876054025 -242.223772878365 -244.218698050236 -247.195974154776 -254.82697612505 -257.324181980513 -259.055162935433 -261.763966320904 -264.952859635605 -1.29524674663655 -7.45745335509731 -10.0389307619366 -16.3930482779291 -19.7197853703985 -21.428547137827 -24.69446647294 -26.5336934818646 -28.7208434869032 -31.5293272852288 -35.6762127726701 -38.5229298934773 -41.5592284260248 -43.1522333182667 -45.9440310768195 -49.2603055189722 -53.2079131661537 -55.6907578338194 -57.3904205184092 -59.6597660287784 -62.1773291199091 -65.4920957291803 -67.7890157411632 -69.0860615186945 -70.7927857373529 -73.6951691157988 -76.190106901191 -79.3300641787594 -80.9524591792089 -82.6270735540788 -85.0999553258368 -88.3093731483965 -91.1551291003496 -93.5096921458352 -94.6545461387649 -97.5276854777677 -98.9626539505778 -100.475306412931 -103.291026689368 -106.263482643233 -108.68854885654 -110.510992205633 -112.317777168961 -114.539094504263 -120.451647810936 -123.162540244765 -125.464546660009 -127.122424078266 -129.983662538781 -134.063768145519 -137.693350632742 -143.918436004851 -145.169228672367 -146.64206502556 -149.547751228053 -152.698554485119 -155.012717157923 -156.817846150368 -158.797784203105 -161.719489970114 -164.901448450759 -167.517878036288 -171.77051731807 -173.051298735817 -175.257197201036 -178.219139682079 -180.94035516892 -182.734294964739 -183.883611767322 -186.399835554522 -189.394127048446 -192.017199795656 -194.117982313816 -195.590378357475 -198.977732089543 -201.327185068746 -202.456362378899 -204.872973714436 -209.193663291111 -212.037069506535 -213.998658009236 -215.126062938433 -217.407652575496 -222.387041402827 -225.127307754363 -227.40213383469 -229.072654653344 -230.825767424877 -233.36702003538 -236.596508933114 -239.131105464453 -240.389094385857 -242.36277300219 -244.362359057657 -247.326073995426 -255.552737046266 -258.108443630863 -259.839860075553 -262.550285431116 -265.702313108083 -1.29517678977007 -7.41770761019485 -9.94803764539272 -16.0107391267721 -19.3698384999959 -21.0781073188273 -24.3427225909009 -26.1874494940069 -28.3757121616702 -31.1766443561815 -35.3088236838172 -38.156634708277 -41.1909600501042 -42.7846205199501 -45.5607123054535 -48.8623445587015 -52.7849655589773 -55.2636719700503 -56.9600971611395 -59.2210616208542 -61.7231476782847 -65.0748435398822 -67.3706361788658 -68.6680879520897 -70.3762550931701 -73.3080561163962 -75.8678225880675 -79.0598095046636 -80.6865916976929 -82.3688287230664 -84.8673913312447 -88.0598644269418 -90.9069153105219 -93.2611399994209 -94.4061378487824 -97.2740460898797 -98.7086853605093 -100.214532486861 -103.022236437303 -106.004697551231 -108.430020177156 -110.252119410888 -112.063208957921 -114.295912271852 -120.175097036533 -122.887759248881 -125.190006923668 -126.844929562132 -129.712295831646 -133.803850362116 -137.42861889062 -143.669504462584 -144.921181818265 -146.389475676852 -149.326447732717 -152.434193426831 -154.752775262201 -156.557964728145 -158.536211877739 -161.437555544727 -164.614656513598 -167.236095186529 -171.479543566033 -172.760024695907 -174.965527156866 -177.918860997468 -180.641326657066 -182.435848708167 -183.583791859943 -186.102389957942 -189.095358394481 -191.7175452977 -193.817616929794 -195.290005914766 -198.670445664133 -201.015259150874 -202.144119679946 -204.571238172763 -208.847971420704 -211.67691689211 -213.638194309253 -214.765441706106 -217.045837759284 -221.955133150297 -224.694602638148 -226.968653712855 -228.639081817104 -230.394522535966 -232.962417705609 -236.183555144457 -238.715815411293 -239.973641768241 -241.940996358306 -243.931341978131 -246.881739874338 -253.957455407295 -256.44538182275 -258.176115698185 -260.886306807458 -264.063915078503 -1.29522016042199 -7.43500441261315 -10.0845881432458 -15.5882530256173 -18.9556611329076 -20.6637735149366 -23.9069577176819 -25.7757876428924 -27.9631662398335 -30.7716007324186 -34.9253468248851 -37.7718499375597 -40.8083612143819 -42.4016055423663 -45.1861330162483 -48.513059875832 -52.4268978538817 -54.9009940570284 -56.6244112284869 -58.8608274560371 -61.3301597173349 -64.7156812734225 -67.0119225620256 -68.309481669289 -70.0110379606543 -72.9540218871564 -75.5492408844707 -78.7317143874711 -80.3601199463597 -82.0365044832146 -84.5245953856954 -87.7183087769108 -90.5644709135249 -92.9182693214501 -94.0631423930795 -96.913411026898 -98.375452495083 -99.8870586981639 -102.680483681979 -105.659179734503 -108.085335144609 -109.907511024792 -111.71758970141 -113.956239026885 -119.818850208032 -122.527436655713 -124.829626179811 -126.484682000238 -129.364163898758 -133.455299029251 -137.076771616597 -143.317517810377 -144.564270757597 -146.044501479834 -148.994680841236 -152.116534371513 -154.432150553721 -156.237147338732 -158.2282801282 -161.123279800903 -164.310424347138 -166.931595437567 -171.178634669944 -172.458962863038 -174.657241285853 -177.62015612651 -180.341103306148 -182.134574390956 -183.282907401405 -185.788161000305 -188.792033238401 -191.414418932872 -193.514582670059 -194.987085765227 -198.402493174276 -200.75455043298 -201.888827782625 -204.323862732576 -208.607102104868 -211.435524530717 -213.397243088767 -214.525489515336 -216.802265112846 -221.775082477055 -224.519922344703 -226.794669090272 -228.464662417667 -230.221713005724 -232.804082825744 -236.033765885797 -238.567460786865 -239.825281036534 -241.791916990485 -243.784819786594 -246.754232860383 -254.534785130414 -257.05653265237 -258.787315612707 -261.506280190078 -264.684332243678 -1.29528000588499 -7.45494861442509 -9.98972171979381 -16.1536704394737 -19.5036247019835 -21.213204191573 -24.485341658698 -26.3403045917781 -28.528431492681 -31.325241458162 -35.4473243582755 -38.293372611116 -41.3285281180309 -42.9222962685994 -45.7006549400781 -49.0310185806541 -52.9486852965157 -55.435103272323 -57.1388985432109 -59.4067821876229 -61.8917748812524 -65.2698155711658 -67.5646978640302 -68.8623978196788 -70.5664895519581 -73.4765629732551 -76.0295759175552 -79.1952362537516 -80.8235855971998 -82.5021752331458 -84.9898024576586 -88.2042600245774 -91.0526996950061 -93.4059736106818 -94.550751729906 -97.403076008123 -98.8638277494574 -100.379386985164 -103.189588160537 -106.160717832236 -108.585612771937 -110.407673453664 -112.213325416847 -114.439206201729 -120.518713804472 -123.232830579386 -125.535098218159 -127.187339213842 -130.062533836612 -134.130907766041 -137.759834213029 -144.017334796892 -145.266010462043 -146.745722561779 -149.665248181637 -152.795925198469 -155.108858305751 -156.913908674091 -158.898838166751 -161.809390077903 -164.99487643264 -167.615009951751 -171.855341322469 -173.135793371769 -175.329755687731 -178.289169200571 -181.010685318716 -182.804197266169 -183.953968747035 -186.46087689724 -189.45728757373 -192.086949690135 -194.187031593164 -195.659394958158 -199.092628972797 -201.44608448496 -202.568085040207 -204.993448757129 -209.245186213969 -212.082414665646 -214.043665057186 -215.170199609412 -217.44873673201 -222.572619353549 -225.313655208617 -227.587559479075 -229.25769543355 -231.01125853972 -233.565978234404 -236.78806676996 -239.321139828818 -240.579087460763 -242.54732401429 -244.53990644026 -247.493020211353 -255.537810896304 -258.077309197818 -259.80893645352 -262.53073958936 -265.699758420338 -1.29521238903377 -7.4465632027838 -9.87844920289132 -15.9167118400704 -19.25998639092 -20.9674919478747 -24.2402449564376 -26.100644171683 -28.2898365400529 -31.09669907639 -35.2138733936882 -38.0590835924969 -41.0933187135952 -42.6868102673927 -45.4537374978902 -48.7774197422996 -52.7054983327413 -55.1779865340126 -56.8735996777479 -59.1246746626755 -61.6206174268653 -64.9835563307297 -67.2792442574113 -68.5769159634283 -70.2808105252721 -73.2209576126773 -75.8007757787605 -78.9725018653956 -80.5784295152367 -82.2589993876814 -84.7559698714621 -87.9608572062922 -90.8068972527895 -93.1608885584405 -94.3058715101672 -97.1752111934146 -98.6256428781374 -100.136375237917 -102.933097872847 -105.914563867462 -108.339691151247 -110.162052377711 -111.970623295326 -114.204548057238 -120.204237521927 -122.918650455843 -125.220683709416 -126.877888461357 -129.733923599582 -133.818868628149 -137.440287461115 -143.755555876022 -145.006350938949 -146.474657642721 -149.397123607492 -152.524365430636 -154.840179967274 -156.645237808396 -158.62441250031 -161.535081392495 -164.717461665284 -167.33995475238 -171.58013143479 -172.86049437884 -175.06194862564 -178.019144859273 -180.749618237892 -182.54360366251 -183.692541264288 -186.203155431006 -189.221052589381 -191.844967848455 -193.945365875729 -195.417662963518 -198.857164478296 -201.207827431422 -202.341247480022 -204.776638420797 -209.125901748809 -211.96352841865 -213.924895905223 -215.052741466121 -217.331706627053 -222.419593700039 -225.162430000498 -227.436764227053 -229.107135626803 -230.86324345762 -233.423722470406 -236.643702993605 -239.178586986962 -240.436467366656 -242.398835970609 -244.392546146347 -247.375207324172 -254.950282506666 -257.454537929324 -259.185951751709 -261.902106931446 -265.048398409731 -1.29538531005964 -7.45678085994775 -9.99180661839139 -15.7349234575023 -19.1104098791329 -20.8189102399196 -24.0984545589849 -25.9550599147682 -28.1442793395364 -30.9335547907642 -35.0724045037303 -37.9159224953994 -40.947346678621 -42.5407565098475 -45.3234626986562 -48.6595061631492 -52.5665766311864 -55.0320757270376 -56.7791699091171 -59.0371448758068 -61.5355827543348 -64.9037019737358 -67.1990281282169 -68.4962021359355 -70.199015638927 -73.1244509586737 -75.7314853809131 -78.8930740961182 -80.5083990136995 -82.1878002650094 -84.6587723971124 -87.8744927533949 -90.7209388369309 -93.0754601968995 -94.2204030807553 -97.0937867427897 -98.5379744944969 -100.048274021396 -102.855014368536 -105.852726069368 -108.280021053773 -110.101651728022 -111.907955930889 -114.134576051641 -120.044627875584 -122.756142143825 -125.058834405505 -126.714944546111 -129.584326619331 -133.644078551656 -137.283374716584 -143.577660790511 -144.826044352454 -146.311291035428 -149.260976604397 -152.37817930171 -154.693382494439 -156.49828085659 -158.474181858893 -161.416698870741 -164.577775159299 -167.199456101842 -171.452969398507 -172.733098145045 -174.936170709524 -177.883982546517 -180.605560101059 -182.399627386961 -183.547999076278 -186.072190054918 -189.059325582454 -191.686259166911 -193.786882928076 -195.259354528896 -198.650311962253 -200.995423112441 -202.113372678443 -204.552715796711 -208.838894120794 -211.671484491686 -213.6329087395 -214.76139817629 -217.040707768973 -221.896130576643 -224.63874478205 -226.912761987703 -228.583627383385 -230.336987610375 -232.89845056756 -236.117672285194 -238.65118456476 -239.90918140033 -241.885639225139 -243.8777435832 -246.838252800589 -254.130434646311 -256.629589758722 -258.360493863584 -261.070690855325 -264.22465409026 -1.29502420777924 -7.45113553926581 -9.98774050953314 -16.4787673275352 -19.8336391735317 -21.5420636342507 -24.7926087596683 -26.6613780753123 -28.8525491537633 -31.6670736726851 -35.7912718154345 -38.6373511101292 -41.6706671126558 -43.2641767741248 -46.0599260861065 -49.3721382349981 -53.275152119154 -55.7464114506516 -57.498153690086 -59.7667423384991 -62.2983759029962 -65.6271769030703 -67.9232549718129 -69.2208165850208 -70.9316360235435 -73.8530986231233 -76.3902874424276 -79.5512822861896 -81.197436426364 -82.8788951931853 -85.3812038842941 -88.580422667607 -91.4275821021998 -93.7818332982606 -94.9267499717947 -97.8038004963638 -99.2540326176827 -100.769877743947 -103.583085075279 -106.549232891306 -108.975432156727 -110.798126844128 -112.602711952242 -114.835624179984 -120.6829776194 -123.395996551109 -125.698468272596 -127.35176501673 -130.220518611831 -134.266332285521 -137.892759266261 -144.142568807764 -145.395085993174 -146.860870700235 -149.805619405036 -152.934975720472 -155.250035948131 -157.055092968518 -159.034439604812 -161.953018317707 -165.134710603462 -167.753419678075 -171.994053193302 -173.274289551047 -175.478368873282 -178.432898021544 -181.153751617249 -182.947568961044 -184.097233592719 -186.608040597208 -189.601832356537 -192.221625822957 -194.322265630085 -195.794611471015 -199.219583944227 -201.571265922062 -202.706562037237 -205.135372245352 -209.44558417248 -212.271295109214 -214.232634979573 -215.361264379814 -217.641053805831 -222.882419320716 -225.628245077008 -227.902738103971 -229.573127498562 -231.330737785486 -233.897624917886 -237.116322143362 -239.648398936734 -240.90645190449 -242.872484806085 -244.865452614118 -247.827064030327 -255.176073441846 -257.663002799745 -259.394268456907 -262.105565569643 -265.242557021311 -1.29516584785992 -7.45065689481821 -10.2342528009275 -17.240213202934 -20.6369092103412 -22.3471861624273 -25.5809941774505 -27.439545421594 -29.6342784377257 -32.4512888840865 -36.5701700829378 -39.4189786724599 -42.4535389637544 -44.046715762218 -46.8354174614802 -50.1463397267677 -54.0653284065024 -56.541162025329 -58.2289027016463 -60.48592567499 -62.9912423344126 -66.3347532307749 -68.6301474211992 -69.9275471165282 -71.632903781162 -74.5442980641654 -77.1150963270286 -80.3258414164306 -81.934993736251 -83.6144041572709 -86.0927585393956 -89.307106648961 -92.1537818345512 -94.5077358619266 -95.6526072443342 -98.5175902534676 -99.9692065599857 -101.48048624544 -104.292348951108 -107.264097055663 -109.691013536698 -111.512849630061 -113.318036782913 -115.544185505938 -121.519032204877 -124.227792439248 -126.529864599743 -128.181847897792 -131.06561730838 -135.152930242628 -138.779349281821 -145.014968064032 -146.265337891482 -147.737299734505 -150.685835278551 -153.813010579222 -156.127750658957 -157.932727143177 -159.910276616659 -162.815441316365 -165.983077558448 -168.609492428226 -172.859161237782 -174.139560321869 -176.336705910757 -179.29562226503 -182.021144542034 -183.815014122842 -184.961979882966 -187.467137213528 -190.469194813438 -193.089420203637 -195.189464656049 -196.661780972309 -200.062464234335 -202.41662750527 -203.550008904355 -205.979071960895 -210.204713511605 -213.041387447862 -215.002697499911 -216.131557378955 -218.416557490878 -223.385575405313 -226.125288302149 -228.39976013561 -230.070207913994 -231.823179582709 -234.398674712963 -237.61161678557 -240.145888702902 -241.403868873223 -243.371729052691 -245.367670194751 -248.31924884328 -255.221968957549 -257.721296420726 -259.452464313689 -262.161267232399 -265.311595815007 -1.29537506883669 -7.43448123044076 -10.2426097506669 -16.3635712069489 -19.7337302976522 -21.4417810507991 -24.7151726950825 -26.5649260914417 -28.7582860013764 -31.540201045782 -35.7086560390237 -38.5554347034942 -41.5873098065292 -43.1806318944606 -45.9611774182418 -49.2662949623035 -53.1977015963371 -55.6774158636469 -57.3818157264667 -59.6349852261863 -62.1367627299687 -65.4641432052421 -67.761060289506 -69.0588044943542 -70.7625162598188 -73.7025694471809 -76.2879549992947 -79.4695281293949 -81.0707122413379 -82.7459746162481 -85.2211333038148 -88.4080109580933 -91.2565970547306 -93.6094550022328 -94.7543705159546 -97.5984081029917 -99.0558165102229 -100.567247685429 -103.343898528193 -106.333814939788 -108.761068096967 -110.582595719536 -112.385539679646 -114.619430773041 -120.4476694876 -123.1619519184 -125.46424005909 -127.116781320476 -129.987841017112 -134.052384494963 -137.67413673306 -143.785337112126 -145.034891134965 -146.51034761561 -149.428513561052 -152.565960269543 -154.881661463603 -156.686672707848 -158.679640373032 -161.566067366198 -164.764759603975 -167.386215802524 -171.629086631967 -172.909456936283 -175.10398470875 -178.049350061084 -180.771747982851 -182.565839839623 -183.713678830532 -186.23267782104 -189.216888277942 -191.842330160457 -193.942142553989 -195.414427244182 -198.832440443526 -201.184529938236 -202.314151202611 -204.748232704486 -208.955639081951 -211.791277287957 -213.752250907771 -214.880709415915 -217.155941571532 -222.297129544466 -225.040597002605 -227.314792204067 -228.985425452444 -230.741982341916 -233.328635516794 -236.540532484896 -239.075741735237 -240.333594361627 -242.303294272815 -244.294976007674 -247.268078127173 -255.007105330509 -257.537735959236 -259.268880352288 -261.98251960102 -265.160515494908 -1.29511436780764 -7.42078440606341 -10.1747394636906 -16.4221683251429 -19.7693400461338 -21.4790334030723 -24.7469954438919 -26.5947930627584 -28.7885121793086 -31.5988007277718 -35.7346023309094 -38.5786310483838 -41.6117209155848 -43.2045757556766 -46.0078982775677 -49.3211989549781 -53.2364001547637 -55.7133826073945 -57.4333107302758 -59.6842480996708 -62.1684753412079 -65.5516062107963 -67.8484249913566 -69.145552287378 -70.8485015051973 -73.7872241244277 -76.4150300415964 -79.5946110405867 -81.2429405954724 -82.9215422437208 -85.4211300962037 -88.6197810135058 -91.4661356108712 -93.8211745098714 -94.9660497439226 -97.8252330853645 -99.2885531193106 -100.797463893217 -103.606781703667 -106.5732138047 -109.000920100186 -110.823423990802 -112.629671626451 -114.868330635741 -120.743144023834 -123.460175250011 -125.762560040397 -127.418497844354 -130.273995914885 -134.335901745896 -137.95841981341 -144.21888844715 -145.46783257011 -146.945917160888 -149.878341495497 -153.020829132081 -155.336616458403 -157.141570438323 -159.122927065661 -162.039629648607 -165.226000750551 -167.845465457171 -172.084686327398 -173.364913162217 -175.559876921159 -178.5286043059 -181.251180421538 -183.044952202388 -184.192356544078 -186.712414442129 -189.710955109557 -192.331541505648 -194.43263060708 -195.905149142493 -199.31975369831 -201.667212270675 -202.79242887658 -205.222907113728 -209.507548041753 -212.341258861827 -214.302248935864 -215.430630742813 -217.719196584637 -222.699579842065 -225.44052969812 -227.714886391159 -229.384938997937 -231.139546740528 -233.716625787446 -236.928603654145 -239.463255063117 -240.721155671159 -242.691563397303 -244.680116004526 -247.636712973139 -254.702968940959 -257.187738576975 -258.918587602813 -261.624219677477 -264.771644602193 -1.29526530989156 -7.43251946406948 -10.1114963987845 -16.441010397402 -19.7939737204203 -21.5026705034399 -24.7411788317621 -26.6186993037709 -28.8104521599119 -31.6317962359301 -35.7696796998465 -38.6169346647528 -41.6506982463746 -43.2440567363701 -46.0529155094317 -49.3710440804364 -53.2731769679014 -55.7410222818359 -57.4801079352959 -59.7522881891738 -62.276288272857 -65.6212866583028 -67.9177538092431 -69.2152086446002 -70.9240396000066 -73.8677851293388 -76.4003244477016 -79.5772908087393 -81.194804693423 -82.8758585906753 -85.364765291787 -88.5628684944413 -91.4081575359016 -93.7613328115828 -94.9061275740344 -97.763589114196 -99.214024334895 -100.725258148513 -103.524947466997 -106.508420899691 -108.934677348562 -110.757063855698 -112.564601037021 -114.789820610504 -120.66371590851 -123.376258479977 -125.678058592655 -127.331191980365 -130.202762993877 -134.296497225456 -137.921817221994 -144.273826208654 -145.5225864313 -147.004304352324 -149.93113402047 -153.0731591288 -155.388033884266 -157.193269216075 -159.171039593084 -162.082171834318 -165.269848760362 -167.889475673656 -172.130171866762 -173.410512415772 -175.607537642092 -178.555593531326 -181.284038279849 -183.078173311323 -184.225877988858 -186.740373033228 -189.728824280244 -192.349331625045 -194.449086942521 -195.921489380175 -199.344607020923 -201.702088014699 -202.834120018806 -205.257118076275 -209.574661520138 -212.406732599229 -214.367820681319 -215.496801689214 -217.776888660756 -222.901378539817 -225.644970885467 -227.919358392346 -229.59047419944 -231.343151465498 -233.906987715381 -237.125956785299 -239.659617561061 -240.917641001623 -242.888007381301 -244.884214446923 -247.856999797899 -255.917173522115 -258.397337038225 -260.127375641189 -262.833110876316 -266.038177088347 -1.29515990514201 -7.41939576061067 -10.1594334964081 -16.233677072186 -19.592695962651 -21.3008933624417 -24.5801818566746 -26.4198038030968 -28.6100380293665 -31.4176704133865 -35.5604127328373 -38.4051377943156 -41.4419730017944 -43.0349264163583 -45.8275181341387 -49.1393296484643 -53.0167258499206 -55.4892289440518 -57.219941829567 -59.4809706115056 -61.9796898527611 -65.3602685297067 -67.6569656555587 -68.9544234135766 -70.6569444491424 -73.5740396857099 -76.1373822674102 -79.3258288721963 -80.9590269045097 -82.6355580386929 -85.1185974869883 -88.3197388546641 -91.1648638466838 -93.5191809177636 -94.6641211571268 -97.5249391914063 -98.9778930295552 -100.493405891164 -103.297410789306 -106.291633576224 -108.717024587782 -110.53900434899 -112.348569773414 -114.576544392808 -120.582429747013 -123.294593495943 -125.596151175316 -127.25076839015 -130.122387643282 -134.232114146635 -137.853468801314 -143.944495918284 -145.193530435207 -146.669693614205 -149.59406214203 -152.74687628004 -155.060958855492 -156.865869807687 -158.846009060464 -161.747260095771 -164.934217935414 -167.56303206051 -171.807866883649 -173.088139533703 -175.286494976112 -178.244167291257 -180.966977468832 -182.760473124457 -183.908432977646 -186.434098007779 -189.419336985719 -192.040225636299 -194.140618413631 -195.612992660933 -199.035991193331 -201.385496647497 -202.507674090938 -204.935819928095 -209.279072686283 -212.106468871304 -214.068093798393 -215.195900905374 -217.463745756812 -222.641199637311 -225.384264894631 -227.659006328261 -229.329314944236 -231.085438700686 -233.680994703771 -236.901680974758 -239.436199005945 -240.694029004315 -242.660430923566 -244.64948412777 -247.623799956334 -255.130491255869 -257.624413459615 -259.355915051924 -262.067487476466 -265.191303191153 -1.29529324031064 -7.43555757257249 -10.0931813260375 -16.2046608010076 -19.5724642978222 -21.2823290499331 -24.5242717914922 -26.3844150432676 -28.5641021483168 -31.3446979659704 -35.5058215107982 -38.3511282376225 -41.3827105626071 -42.9762311332795 -45.765934521102 -49.0822368932142 -52.9863251412399 -55.4665728830208 -57.2050450192047 -59.4681754436769 -61.9774845810243 -65.3454955541679 -67.6405499666423 -68.9380693916695 -70.64238162904 -73.594509865173 -76.2915247814887 -79.488158977627 -81.1082242463144 -82.7847789755788 -85.2838642791734 -88.4858336806895 -91.3331225922465 -93.6870996763609 -94.8320324795394 -97.7187054101989 -99.1646872027724 -100.676038949268 -103.468478577554 -106.447000393969 -108.873648242331 -110.696102677445 -112.500888156256 -114.717637285299 -120.602649066992 -123.318982427795 -125.621900891583 -127.283256375421 -130.171969668005 -134.202525534143 -137.835619067575 -144.063466644219 -145.31384866272 -146.789078861926 -149.723839896282 -152.841177589837 -155.157195205834 -156.962312930791 -158.946183438285 -161.835794920066 -165.0480469121 -167.667413249726 -171.911922300622 -173.192459345976 -175.391959005108 -178.351257684773 -181.077794371237 -182.871798322936 -184.018719461311 -186.527756386809 -189.522739095335 -192.151394200247 -194.251602150781 -195.723983234779 -199.131002083847 -201.478005853317 -202.601256176296 -205.027051821478 -209.281372062385 -212.116415608744 -214.077664359965 -215.207122936831 -217.484636051176 -222.602927464945 -225.341716260359 -227.617355485484 -229.288206555046 -231.039650548053 -233.602845303747 -236.83032273344 -239.363843160629 -240.62187698037 -242.585378142096 -244.582207702215 -247.555442423984 -256.531436432386 -259.112579280223 -260.844269358554 -263.563226321893 -266.732232680771 -1.29512613894997 -7.45701587654474 -10.019444005187 -15.7994634794466 -19.1641244764349 -20.8726036138024 -24.1405909973698 -26.0000502357191 -28.1874239911825 -31.0004681416652 -35.1098610758263 -37.9532291841603 -40.9886123729166 -42.581717252845 -45.3676788385807 -48.6798528156257 -52.5912196708907 -55.0689416170353 -56.7843230834592 -59.0302226250193 -61.5235989487651 -64.857801935291 -67.153308065055 -68.4502149605051 -70.1516841878458 -73.0984416675383 -75.7276594871074 -78.9349190595153 -80.5520787370857 -82.2328884391624 -84.7291526985295 -87.9250061622402 -90.7706037472062 -93.1245635493848 -94.2696021843292 -97.1228365986907 -98.57455967259 -100.086196265064 -102.892546514247 -105.880061009495 -108.306601742032 -110.129847335482 -111.930647204697 -114.153787384505 -120.098900825591 -122.813774053938 -125.115799671621 -126.772022325148 -129.63698510213 -133.692713629366 -137.319076520879 -143.539589075319 -144.790824080256 -146.258225044169 -149.192176317991 -152.308867171756 -154.623797801664 -156.428711254721 -158.408498971805 -161.333812193469 -164.513163086097 -167.132755686715 -171.385119039436 -172.665419644228 -174.860976266142 -177.813527024118 -180.535163111029 -182.328599479253 -183.477838092563 -185.983546176405 -188.998569663566 -191.61812659003 -193.718654178435 -195.190975523524 -198.590789236928 -200.939604093698 -202.061745365671 -204.490363710327 -208.760073248212 -211.597206290157 -213.557920290163 -214.688219257561 -216.973253872365 -221.955188956643 -224.698314227529 -226.971947334847 -228.642747400453 -230.397347850782 -232.97187055223 -236.200721519197 -238.735067387103 -239.992906496026 -241.95755091129 -243.958349431019 -246.923208267495 -254.254465291334 -256.757946963386 -258.489385527572 -261.192823616771 -264.364820396999 -1.29532547682346 -7.42736536267319 -9.94855208932639 -16.4421024786045 -19.8028991640424 -21.511475743605 -24.782395287983 -26.652557982874 -28.8433813971781 -31.6278221099308 -35.7702582931031 -38.6158730839535 -41.6491398619086 -43.2427383746422 -46.028639640726 -49.3457839842906 -53.2436468576064 -55.718593042953 -57.4512405353978 -59.7048528359331 -62.2111064497625 -65.5696992496467 -67.8669849604285 -69.1641220066651 -70.86838732378 -73.8033005074222 -76.3875202605011 -79.5562308650564 -81.1831237651524 -82.8585204668829 -85.3618527972744 -88.5830784362353 -91.4286007214589 -93.7827451574537 -94.9278046317178 -97.7779491163405 -99.2353093383045 -100.746535240077 -103.5658855104 -106.536599709967 -108.963060735875 -110.785020497996 -112.594685714034 -114.821656991666 -120.749275374571 -123.458981084109 -125.761305335007 -127.413467893916 -130.279889988806 -134.338966909822 -137.964909135285 -144.215108468208 -145.463424731045 -146.943142542089 -149.885968407151 -152.999107624696 -155.313884037357 -157.118877241321 -159.098370272578 -161.992368126955 -165.182931793743 -167.80394810993 -172.055947980989 -173.336109110489 -175.537687042726 -178.486917716576 -181.213267109114 -183.006707531643 -184.155688316446 -186.666574922276 -189.68331832914 -192.305897599134 -194.405653577811 -195.87803419975 -199.276238371098 -201.633133335967 -202.77015680766 -205.200735442688 -209.489225645805 -212.321107669247 -214.282759653927 -215.409900509136 -217.685349627955 -222.635960854345 -225.37804337572 -227.651485382901 -229.321579879828 -231.079343060585 -233.630998371769 -236.853031391348 -239.386415186099 -240.644399237675 -242.614424258661 -244.604197120387 -247.574561419702 -255.805220263115 -258.352833441128 -260.084217108629 -262.804756850963 -265.980683681499 -1.29507737629156 -7.4363371909742 -10.0790742111069 -16.4866792941722 -19.8873493671262 -21.5974941456188 -24.8849327893071 -26.7364923646121 -28.9256047113212 -31.729353386056 -35.8767379921862 -38.718792134936 -41.7531441514798 -43.3466538567318 -46.1359176649731 -49.4712500717211 -53.3768456876307 -55.8510594673512 -57.5705556752368 -59.821867430991 -62.3298772542854 -65.7201089790886 -68.0166999677595 -69.3142301128774 -71.0207702433128 -73.9547307408496 -76.5419834322877 -79.7103599876608 -81.3507437596183 -83.033302725774 -85.5197468294684 -88.7197923150529 -91.5630997576498 -93.9158912427287 -95.0607959454427 -97.9071305918347 -99.3681167061987 -100.879680963868 -103.672577051231 -106.670456657281 -109.094084848726 -110.917015285534 -112.720525876547 -114.938104966225 -120.81201750674 -123.525025210499 -125.827282458501 -127.477759102634 -130.320658007432 -134.421526824928 -138.039869659148 -144.376315217863 -145.625416153252 -147.105236839648 -150.038484521773 -153.160472327076 -155.473572657994 -157.278631783359 -159.258625908511 -162.170229153857 -165.328905167407 -167.957835086826 -172.20961892924 -173.490116940234 -175.686355256614 -178.643720570816 -181.369308591367 -183.163068497131 -184.3125350352 -186.8265885723 -189.823952574742 -192.447009529108 -194.547726584507 -196.020099889169 -199.432319212093 -201.78524362003 -202.914229848902 -205.340259325144 -209.635037772695 -212.473490732995 -214.434439555515 -215.562867781737 -217.846632973872 -222.943833632628 -225.683300981827 -227.956872033088 -229.627752584075 -231.383892160775 -233.957802368156 -237.157113613858 -239.689781282945 -240.947581588198 -242.921626378287 -244.91623711156 -247.863099294491 -255.873540468671 -258.413432726092 -260.145303770433 -262.862426692014 -266.025886703348 -1.2952245921757 -7.43344695353439 -10.0581571893275 -16.3515275446919 -19.7133163574587 -21.4216905593912 -24.7014478700745 -26.5498492381863 -28.7415906342395 -31.540935616833 -35.7133311984164 -38.5569716702525 -41.5911476878653 -43.1841490398109 -45.9705118507551 -49.3062120330719 -53.2230040571473 -55.6972554977257 -57.4330804794846 -59.6960066722186 -62.1879984288737 -65.5648861265996 -67.8608461668509 -69.1579923636577 -70.8621207220542 -73.781719275438 -76.3340714215601 -79.4829878804746 -81.0888091874446 -82.7685928746348 -85.2563249647656 -88.4855199833444 -91.3322342882124 -93.6863089505877 -94.8311816630769 -97.692058599206 -99.1402497672856 -100.650667184726 -103.443141918536 -106.443535020255 -108.869246712375 -110.691548406164 -112.496285454434 -114.723305619633 -120.626320295914 -123.338039820883 -125.639716724306 -127.294930440911 -130.169723654683 -134.220977837214 -137.853460601067 -144.068688551316 -145.319723651038 -146.787723085918 -149.732871218234 -152.863818072946 -155.177641277045 -156.982786648343 -158.961001230972 -161.875277071374 -165.062952518008 -167.683081125643 -171.927084538519 -173.20759177803 -175.410000654504 -178.363786174057 -181.086482548472 -182.878833065311 -184.025237068085 -186.543786700006 -189.526047341155 -192.149383189486 -194.249488135671 -195.721958861854 -199.105900016321 -201.453145852519 -202.582812569546 -205.004026064287 -209.304401607193 -212.137062025765 -214.098186827084 -215.227848608265 -217.490806534336 -222.666696095517 -225.413540168592 -227.687828068515 -229.357911198609 -231.112231077883 -233.686271174184 -236.916764921536 -239.45041091841 -240.70852950855 -242.674931173425 -244.671100926261 -247.636777572153 -255.762835683923 -258.307065912843 -260.038158455384 -262.755260418125 -265.943008100893 -1.29518760520975 -7.42808752178131 -10.089605731117 -16.231091380861 -19.6044556182362 -21.313581252392 -24.5632662825776 -26.41740163642 -28.6115051818525 -31.4019944506521 -35.4983467235624 -38.3435246043883 -41.3786502970148 -42.9720561172651 -45.7550060634357 -49.0659702648233 -52.9961828398822 -55.4740758671298 -57.1899229663903 -59.4433613142535 -61.9403563284577 -65.2919945050089 -67.5876409100187 -68.8850101420487 -70.5862158785069 -73.5362687111104 -76.0853758158465 -79.2502813435901 -80.8868293199073 -82.5616062427113 -85.0499632571047 -88.2551753936501 -91.1016983918105 -93.4554189269813 -94.6003001812488 -97.4611782342087 -98.9130825197758 -100.428338527779 -103.237227229346 -106.211994198599 -108.63692623093 -110.459075197111 -112.2651017694 -114.502445297058 -120.378703785581 -123.086884276149 -125.388911683558 -127.040661302593 -129.906200882348 -133.997322445752 -137.618957110576 -143.884067897427 -145.132288469124 -146.613264794862 -149.543728839315 -152.66867055614 -154.984339519527 -156.789329406478 -158.767189300872 -161.694446111221 -164.872343078509 -167.492155395558 -171.739374279152 -173.019287086873 -175.217500313436 -178.183469342105 -180.905333983942 -182.698816745093 -183.847375769749 -186.354011722551 -189.333399285204 -191.961459933562 -194.061672218522 -195.534116259317 -198.928641974106 -201.279404894442 -202.407748927563 -204.828863840635 -209.068040232669 -211.901997380801 -213.863409033184 -214.992821653954 -217.275109355418 -222.414592966544 -225.156227838824 -227.430412631583 -229.100612362028 -230.858763245082 -233.420785933451 -236.632599230276 -239.166400673501 -240.424374115562 -242.402149606643 -244.397024628673 -247.352621234421 -254.335802028554 -256.831872347073 -258.563647378862 -261.272602095939 -264.410078990925 -1.29512894836305 -7.44066424977715 -9.98636443325374 -16.146469324343 -19.5286029880844 -21.2384150253736 -24.495264723832 -26.3530856114056 -28.5388018476791 -31.3339770735135 -35.4519054487813 -38.2985573954263 -41.3310610808473 -42.9244649830654 -45.7001208103127 -49.0130168211671 -52.9501591983418 -55.4232178589657 -57.1557571457118 -59.4195027920663 -61.9333889548127 -65.2832149136411 -67.5794348704678 -68.8770578891587 -70.5840368912857 -73.516865421429 -76.1120816376147 -79.2957151340315 -80.9244832672208 -82.6030245103973 -85.0906773555896 -88.2897189329458 -91.1364100434774 -93.4900108851481 -94.6350240705705 -97.4929629263033 -98.9594271525084 -100.475374488449 -103.276674695491 -106.251336300013 -108.675569192185 -110.498423921858 -112.304425683254 -114.535670131278 -120.360615165877 -123.070785624597 -125.37300484263 -127.027293157775 -129.885660066142 -133.939616909142 -137.564801161457 -143.973425601145 -145.222676777726 -146.698570028151 -149.62139496314 -152.757891051274 -155.073654419756 -156.878621056973 -158.860533560325 -161.758345890499 -164.970925252203 -167.591821382671 -171.845736535088 -173.125957942952 -175.332857389208 -178.283117122985 -181.0044622313 -182.797891602333 -183.946373983275 -186.474744281765 -189.442635034122 -192.065434098535 -194.165409572794 -195.637761753493 -199.038205751375 -201.390482331601 -202.522181957501 -204.938006555496 -209.118082306678 -211.952969457556 -213.91388437162 -215.041665190132 -217.325256364446 -222.545862708272 -225.289762606635 -227.56415297642 -229.234675437419 -230.988122559881 -233.550508320871 -236.763440209529 -239.297596754759 -240.555612099783 -242.522607359507 -244.513754046906 -247.47469162433 -255.07524022557 -257.589675784507 -259.320910099239 -262.042908102547 -265.211149548256 -1.29521634908726 -7.4538071518498 -10.1701554525699 -15.9883149507667 -19.3487222690906 -21.0586591497147 -24.311580277127 -26.1520549639739 -28.3429012104112 -31.1382420317708 -35.2937910587384 -38.1396676453081 -41.1768007101366 -42.7701092083216 -45.5708402692927 -48.9092916230828 -52.8449632901966 -55.3217097110168 -57.04760626075 -59.3016263426166 -61.7820935388221 -65.1555878689594 -67.4505061612519 -68.7480457732215 -70.4535921580656 -73.385227245764 -75.9793881671203 -79.1979459459492 -80.8119187757154 -82.4896663467272 -84.979143972875 -88.1665136905003 -91.0155661312056 -93.3698309305695 -94.514602461317 -97.3549606430854 -98.8107845148053 -100.324085895134 -103.134292291196 -106.122573287276 -108.548970831569 -110.370740987807 -112.173101518962 -114.405224197998 -120.325642898771 -123.043419593561 -125.345533748361 -126.999212693578 -129.861837021461 -133.949185749276 -137.571870876672 -143.83134381182 -145.080357160498 -146.560877924059 -149.512103958385 -152.627132113716 -154.941255802652 -156.746356348986 -158.731816804613 -161.629276652636 -164.819700535151 -167.44273548354 -171.700146531729 -172.980501806829 -175.180436449931 -178.134348170027 -180.857483996078 -182.651089582859 -183.797483066401 -186.31333935104 -189.311774472474 -191.933522604869 -194.03388972172 -195.506334652657 -198.905935717459 -201.252537001108 -202.374526067991 -204.818753101698 -209.125805878982 -211.957167361452 -213.918325440236 -215.044978652306 -217.320353303201 -222.252038788867 -224.993573637592 -227.26903064749 -228.939050972826 -230.694678595333 -233.250360138511 -236.46765512064 -239.00088191631 -240.258857681604 -242.226115860868 -244.21440610561 -247.186432830871 -255.034361955352 -257.550237583374 -259.281114650484 -262.006361397935 -265.132201128957 -1.2951888001675 -7.44541333499624 -10.1065113924317 -16.2331458933357 -19.5925356026804 -21.3016155784372 -24.5769094204788 -26.4213822866211 -28.6130944698437 -31.4143080394641 -35.5491709894142 -38.3962052751533 -41.430824237704 -43.0245604505397 -45.8232335142444 -49.1423014275095 -53.0730941222011 -55.5426013518335 -57.2568134915602 -59.5232757626277 -62.054138809117 -65.3641336255413 -67.6594504752137 -68.956403492765 -70.6617926376161 -73.5924640210897 -76.1947838829891 -79.3846122008135 -81.0261183499784 -82.7094723674862 -85.1863167796806 -88.3864081380495 -91.2317862420282 -93.5861442712943 -94.7310201067514 -97.5922777509644 -99.0471611829158 -100.555245247792 -103.370291576138 -106.342398986961 -108.770086840189 -110.592734192795 -112.398490744719 -114.620591468118 -120.50042186186 -123.21085345756 -125.512430588849 -127.169788153938 -130.054219375654 -134.117010932039 -137.740503362742 -144.005977251491 -145.256213981434 -146.732901918082 -149.676536313645 -152.795108754106 -155.111920131644 -156.916868079002 -158.894621328383 -161.815338859653 -164.996358344273 -167.616618046213 -171.854583567585 -173.13455514021 -175.341045270918 -178.285294525464 -181.015718112145 -182.809172725064 -183.958177113452 -186.465748172008 -189.466765483203 -192.087015135796 -194.187519026831 -195.659892482379 -199.065793461412 -201.416271464472 -202.544665731416 -204.967040747511 -209.198321271563 -212.036447798612 -213.997842129534 -215.124807813536 -217.410376125776 -222.58252724132 -225.322783774272 -227.596566697292 -229.267096491763 -231.023970707651 -233.593301011948 -236.82170748119 -239.356342118884 -240.614316117908 -242.575699703648 -244.575978730822 -247.536659412265 -255.549963273888 -258.093895296938 -259.825131900927 -262.544893236465 -265.674840123477 -1.29517459726748 -7.43820299734625 -10.0243795412817 -16.9561425576201 -20.3715426874658 -22.0811303881287 -25.357342304552 -27.2078350238261 -29.3931026977912 -32.1859329923207 -36.31436295325 -39.1578166385504 -42.1908214940495 -43.7839850179341 -46.5577346064893 -49.8816929602217 -53.815965227732 -56.2918095435509 -58.0176918655382 -60.2695334648597 -62.7493096038332 -66.1244933883914 -68.4201976008678 -69.717345664592 -71.4209223052525 -74.3624635880838 -76.9532092218792 -80.1164844100764 -81.7250453425147 -83.4033116181123 -85.8984712172633 -89.1111274068734 -91.9578269768353 -94.3119284341468 -95.4568079557706 -98.2916373337601 -99.7353863142125 -101.246784428024 -104.054684390316 -107.030444520894 -109.457370982674 -111.279797874771 -113.086714029837 -115.313443719677 -121.100284761979 -123.810863324399 -126.113500311284 -127.767841804261 -130.632222292089 -134.714760678648 -138.33741958483 -144.637019203604 -145.887165051535 -147.361071732505 -150.29248181419 -153.424069005431 -155.738733905676 -157.543766130357 -159.534419962732 -162.448383521639 -165.636718176362 -168.256324428912 -172.502601762822 -173.782915381307 -175.980909410604 -178.939020776426 -181.668956869867 -183.462082588469 -184.610232526994 -187.127987665537 -190.125168693464 -192.747376853497 -194.847934581913 -196.320359684004 -199.705068918224 -202.058814224458 -203.183398521385 -205.609846524766 -209.947094877076 -212.784961527587 -214.746233058169 -215.871706851002 -218.160316109731 -223.134762931266 -225.878746730272 -228.153942114008 -229.82462702583 -231.586843245676 -234.135380382329 -237.350620318277 -239.882995340698 -241.140824677945 -243.118417457774 -245.110819574143 -248.078731172937 -255.37896763042 -257.88480525407 -259.615940130269 -262.32801769332 -265.517711909676 -1.2951726365806 -7.43155066715165 -9.92581446493949 -15.6615942169977 -19.0359690228824 -20.7444629354114 -24.0098033770263 -25.8653552426859 -28.0537328161845 -30.8321164322502 -34.9900071901671 -37.8353433538021 -40.8703906685181 -42.4632224696005 -45.239594991228 -48.5582122538263 -52.4502242364232 -54.9172269776688 -56.6767399134624 -58.9383984113421 -61.4369244081495 -64.8221434475127 -67.1177270863631 -68.4151703182553 -70.1213915173222 -73.0458910870184 -75.6126678232936 -78.8232722042518 -80.4418285912357 -82.1176087125394 -84.5927941539275 -87.7873632685287 -90.6318424759624 -92.9848826310937 -94.1297996975559 -96.995640442355 -98.4287699824063 -99.9376311092376 -102.746812002459 -105.720460936869 -108.146835789644 -109.969552995863 -111.776303115153 -114.001737878555 -120.004641592218 -122.705485743202 -125.007349022698 -126.663096252169 -129.531846742512 -133.622502263842 -137.248545632813 -143.51818361652 -144.767851811346 -146.243223874465 -149.191248386053 -152.312038001493 -154.627264946907 -156.432274509714 -158.414512950209 -161.313725385999 -164.498023219714 -167.117819898375 -171.341722430185 -172.647257222175 -174.845641452007 -177.803365083686 -180.524069952477 -182.318111625819 -183.465513719498 -185.979302957096 -188.973614026062 -191.595706816994 -193.695826094438 -195.168434116137 -198.58453588614 -200.940445232739 -202.077902303509 -204.515115316648 -208.804924478653 -211.636224820168 -213.596786406997 -214.723464591074 -216.987574261332 -222.006244129029 -224.745086099878 -227.019281045366 -228.690385204994 -230.447553532173 -233.023270144788 -236.245963902746 -238.78035245883 -240.038212081001 -242.007194710878 -244.005239966349 -246.973381031466 -254.658352237043 -257.188378912728 -258.919351153919 -261.633538157043 -264.819921080486 -1.29527753119277 -7.44180783649939 -10.1483872061026 -16.2303115803826 -19.6189322626537 -21.3298027168537 -24.6059140296942 -26.4553549950616 -28.6458793551552 -31.4398175516716 -35.5658836681325 -38.4137912907343 -41.4480750688638 -43.041793523208 -45.8340289766299 -49.1616107575513 -53.0784416409422 -55.5457928807713 -57.2800488491009 -59.5407900759821 -62.0319247714603 -65.4133605142246 -67.7095975050687 -69.0070112187631 -70.7158982054076 -73.6417908971876 -76.1895195330925 -79.3623571695225 -80.9840091805572 -82.6638344313112 -85.1576600126275 -88.3589350455094 -91.2074706690406 -93.5613083285992 -94.70618695017 -97.549528743589 -99.0197271841488 -100.535011188897 -103.359219051847 -106.331248574803 -108.755507160429 -110.577386941267 -112.381756687936 -114.609171236623 -120.500250847431 -123.218538188264 -125.521165048908 -127.178498722214 -130.071870295999 -134.115041464658 -137.736366292157 -143.946877789543 -145.196241948757 -146.671350556015 -149.604567090239 -152.732626326193 -155.047790343995 -156.852969013685 -158.841128884685 -161.73497594303 -164.931411530238 -167.55309568145 -171.804478697192 -173.084883371934 -175.288674388765 -178.240953281741 -180.962385017785 -182.755957161438 -183.902929672903 -186.429941075058 -189.436054224333 -192.056496198636 -194.157022930018 -195.629392367224 -199.048718142894 -201.395980966767 -202.520768221064 -204.941214858476 -209.221689433111 -212.055569057766 -214.016096320719 -215.14672596058 -217.422740068414 -222.394695584435 -225.13559938788 -227.40926053615 -229.079416023886 -230.836791267045 -233.398035544163 -236.62774017736 -239.161353954146 -240.419417974594 -242.386447347811 -244.378458506253 -247.351931115467 -254.459880862615 -256.963862310456 -258.694883225815 -261.39907943269 -264.614232144002 -1.29517673095511 -7.45017384180309 -9.91932979234979 -15.8625198284149 -19.2344726950276 -20.9430801880136 -24.2181313475174 -26.0708318008911 -28.2615239302518 -31.0741404013883 -35.1927857535021 -38.0398184731424 -41.0745039503663 -42.6672797947497 -45.460186925174 -48.7881914071008 -52.7180493159691 -55.1940164157309 -56.9249178963161 -59.1772964751174 -61.6731797952684 -65.0366386637007 -67.3325424911207 -68.6298464301884 -70.333826194631 -73.2597005387058 -75.8693166595751 -79.0546883032801 -80.6678076710017 -82.3451962630622 -84.8585142455483 -88.0465892809471 -90.8952106210326 -93.2499063962309 -94.3948680061513 -97.2333561335352 -98.693118293216 -100.203273439413 -103.022578695762 -105.987714118925 -108.415303197136 -110.237539397861 -112.04458502799 -114.271961336607 -120.139376008332 -122.854293338451 -125.157132324776 -126.811031085006 -129.688146732434 -133.74126882173 -137.36003488084 -143.477532860842 -144.726879893524 -146.201901106124 -149.132743643119 -152.274949262133 -154.589068583885 -156.394034442347 -158.375023306954 -161.275674298241 -164.467548360083 -167.087969620583 -171.338272983752 -172.618579519667 -174.815692148109 -177.79212470523 -180.515512075734 -182.309396983979 -183.455323010685 -185.971370844356 -188.957857068056 -191.57832378738 -193.679069460938 -195.151599383674 -198.556688439588 -200.91266430353 -202.041307169587 -204.471493230199 -208.732273209901 -211.562282921731 -213.523354547107 -214.649970718534 -216.932877573585 -221.90410904384 -224.644761763041 -226.919407460987 -228.589902247653 -230.345371892665 -232.912894107818 -236.117434632314 -238.649797028815 -239.90783937686 -241.874318132408 -243.865273614248 -246.827428268137 -255.293613301198 -257.856637667837 -259.587712634005 -262.297080065261 -265.43908506935 -1.29518152900387 -7.44746246007358 -10.0800156612089 -15.9625199112762 -19.3113359889446 -21.0199503038754 -24.282295420372 -26.1345608215742 -28.3227259579625 -31.1117345628251 -35.2332588452505 -38.0780985008652 -41.1146293993622 -42.7079654307479 -45.4900368305066 -48.8190379524926 -52.729616219464 -55.2032386881949 -56.9393317394686 -59.2036732872436 -61.6837686664433 -65.0759143024421 -67.3713199194504 -68.6689071303678 -70.3732311513696 -73.3198007860588 -75.8797979579833 -79.0590552318579 -80.6743389958829 -82.3552944186761 -84.8480704319174 -88.0399116805159 -90.8881546189308 -93.2426899603439 -94.3877195304245 -97.247925538193 -98.7040478591192 -100.215841534508 -103.025718102319 -106.004849684048 -108.43047065403 -110.252877696063 -112.057826193509 -114.292434437822 -120.145443774665 -122.856182399034 -125.158160572852 -126.81630315081 -129.677540971916 -133.747462043588 -137.365246597861 -143.612001210307 -144.861434238065 -146.333077222689 -149.264002849892 -152.394716469212 -154.710320336933 -156.515282551499 -158.492864900939 -161.394903044664 -164.588735322408 -167.209103962359 -171.461432971947 -172.742081495301 -174.942285835198 -177.915429061317 -180.637878890294 -182.431479636896 -183.579946012094 -186.098158335155 -189.080027130884 -191.701461741698 -193.801352907395 -195.273778824874 -198.700675296124 -201.053590600055 -202.175578872942 -204.600214249654 -208.838240834542 -211.675594491909 -213.635792212497 -214.763575661116 -217.041352577273 -222.223457855568 -224.966156807015 -227.239883162528 -228.910794126529 -230.666629249258 -233.233304003764 -236.459895634488 -238.992728725121 -240.250702082845 -242.216664014266 -244.218873137422 -247.186237044517 -254.986414555541 -257.466365022683 -259.197380510733 -261.912986086823 -265.028857975496 -1.29523574505937 -7.45359396635755 -10.0002658293319 -16.0429586799947 -19.3980439424627 -21.1071766774898 -24.3543036413161 -26.2100387922201 -28.3927384938877 -31.1835182067752 -35.3362152899472 -38.1843994426996 -41.2198036655225 -42.8126695953575 -45.6019453578363 -48.9411984111154 -52.8196260189242 -55.2950538811859 -57.031855270131 -59.2884494989951 -61.7833636750661 -65.1591668776304 -67.4544129860809 -68.7513641765548 -70.4544458941102 -73.3822195235974 -75.9837265252053 -79.181060991896 -80.8158726644607 -82.4984240180218 -84.9905113115504 -88.1911596871679 -91.0375010573788 -93.3921985552446 -94.5372350930636 -97.3912087388733 -98.8397450246172 -100.355971608255 -103.168064797659 -106.138795901206 -108.563895396092 -110.38656679543 -112.189059552432 -114.4170016637 -120.250921272569 -122.965200043409 -125.266791501519 -126.920241974101 -129.793622582405 -133.902289731407 -137.522657786268 -143.856673679155 -145.108132607318 -146.577378314829 -149.502470545225 -152.650257834806 -154.964288513064 -156.769255887455 -158.747934350098 -161.661411292966 -164.829859245983 -167.453520327899 -171.705433351755 -172.985863500504 -175.176171317774 -178.141798750626 -180.864599729157 -182.658290610459 -183.807312002696 -186.324357804129 -189.318411518908 -191.945395872477 -194.045266295031 -195.517573828275 -198.932073384196 -201.282406383769 -202.410221375766 -204.844671664256 -209.109976552842 -211.946202548005 -213.907890765145 -215.035877402616 -217.329899939349 -222.204223313287 -224.944760738 -227.219811176683 -228.890149691164 -230.648628535584 -233.2115901089 -236.425962523384 -238.959365479875 -240.217213293658 -242.188486705033 -244.18345331492 -247.154896046301 -254.605606442304 -257.101242919165 -258.832664883639 -261.549042225248 -264.713691988362 -1.29532255048433 -7.43284307464771 -9.96641476308035 -15.7133339388393 -19.0887826543708 -20.7974713301359 -24.036221027018 -25.9046265571509 -28.0924234811069 -30.8891987489433 -35.0386026181604 -37.8855989519618 -40.9179800593967 -42.5117439961299 -45.3094264655445 -48.6356057029595 -52.5582699658997 -55.0246192720894 -56.7736722670907 -59.0222973422497 -61.5042311273241 -64.8740844630077 -67.1702522207493 -68.4674043588973 -70.1753366115917 -73.1172512213753 -75.7094815228893 -78.8960031171757 -80.5298754689602 -82.2094621271062 -84.7006881705093 -87.916504472233 -90.7648609529948 -93.119410961959 -94.264432262052 -97.117333120927 -98.5600507608653 -100.070587514231 -102.85384338268 -105.850552256845 -108.275497437692 -110.098016773244 -111.904527260407 -114.138528966868 -120.161932977435 -122.873793365821 -125.175953343842 -126.83297760218 -129.697648981004 -133.816720873145 -137.436420297763 -143.694518617605 -144.944214758865 -146.41794700206 -149.342319862235 -152.470314722439 -154.785007904366 -156.590172251798 -158.571053538758 -161.480942398135 -164.680961043347 -167.301122879838 -171.552455062426 -172.834365737636 -175.033420235696 -177.999901771311 -180.721880104629 -182.515382644926 -183.662558496913 -186.175049422655 -189.171291133671 -191.796639040508 -193.898102390946 -195.370489311911 -198.775082811546 -201.129236369203 -202.261959601927 -204.701793909942 -209.044926176301 -211.876317285038 -213.838155074034 -214.964219163471 -217.249616701851 -222.277519577001 -225.021307599154 -227.295715538946 -228.966456575492 -230.723747708937 -233.311481547587 -236.543024502685 -239.075304328523 -240.33313212496 -242.300048314667 -244.286511981185 -247.263020387129 -255.245340455251 -257.785222123302 -259.516140242695 -262.234913974769 -265.449114973492 -1.29531406689559 -7.42571080017014 -10.1640764796391 -16.299914018135 -19.6895120526683 -21.3994944779328 -24.6829795538504 -26.5229778418769 -28.7106943224281 -31.5066161296002 -35.6491671729966 -38.4926873462269 -41.5264757958279 -43.1201905104361 -45.9054103491421 -49.2483842927404 -53.1677207842131 -55.6466072282761 -57.3658242490535 -59.6303114191125 -62.1222556770358 -65.479714409096 -67.7747990576396 -69.071978606571 -70.7782542207816 -73.7216878440506 -76.3310296482612 -79.4928157521583 -81.1067734800394 -82.7855903327257 -85.2999803531009 -88.490426600397 -91.3378036060377 -93.6908803193948 -94.8358205960788 -97.6945704203114 -99.1471809546918 -100.654738290293 -103.477641275577 -106.45412634258 -108.87975981042 -110.701611420944 -112.505721392063 -114.723825221444 -120.67452886941 -123.37887672577 -125.680881014754 -127.330940798295 -130.200480321001 -134.293776769572 -137.919576912596 -144.137829037494 -145.387051449729 -146.865812237391 -149.802961098202 -152.923828422175 -155.238469056008 -157.043641425606 -159.030278666806 -161.935721274746 -165.117007744027 -167.741841731189 -171.98180901819 -173.262333140908 -175.461919827976 -178.400691034975 -181.129177152261 -182.92271845065 -184.071033510171 -186.587395659121 -189.584252921566 -192.203313290846 -194.303822935422 -195.77612379314 -199.189242677896 -201.539634192541 -202.672084727634 -205.09512432177 -209.368937566808 -212.208461504232 -214.170202066607 -215.297439344804 -217.558415910769 -222.613220001779 -225.356818848442 -227.631438959316 -229.301825126381 -231.057780264157 -233.623579615587 -236.852741372732 -239.386831949573 -240.644866693691 -242.607809090254 -244.596311089331 -247.561386655195 -254.858700541069 -257.358644775539 -259.090296958116 -261.80821003665 -264.990630123404 -1.29510806900971 -7.43412089053921 -9.93749369412334 -16.2711740172454 -19.5948015806694 -21.3033033642449 -24.5600668308852 -26.4245841890131 -28.6143027515294 -31.4239301373901 -35.5610996128784 -38.4077433742562 -41.4429872808202 -43.0359155524656 -45.831080433916 -49.1635170586994 -53.099934505079 -55.582432691956 -57.2911595211739 -59.5600854051215 -62.058676779861 -65.4164589569382 -67.7123260484647 -69.0097845572514 -70.7135556867111 -73.6319866782119 -76.2026687181784 -79.4111573875688 -81.0230726676646 -82.7008180208605 -85.1856937450244 -88.3941946981009 -91.2408188884177 -93.5949739267997 -94.7399507543267 -97.5799323057988 -99.0357180268243 -100.545248645954 -103.365955978793 -106.338645651271 -108.764685779597 -110.587493123779 -112.392602122402 -114.611982482654 -120.581151478525 -123.299476318809 -125.601272820707 -127.256837250634 -130.157193995366 -134.254625189817 -137.877459437847 -144.159096575579 -145.407310491961 -146.886725033224 -149.788235252476 -152.93789733778 -155.253041715708 -157.057886572851 -159.040884220927 -161.952169186451 -165.13589952541 -167.756983361539 -172.013978260479 -173.294501711396 -175.497720609244 -178.449217569669 -181.172091238093 -182.965891458847 -184.113443030896 -186.626089038022 -189.624761655221 -192.248147931395 -194.347781263111 -195.820223644848 -199.255844160898 -201.603350708823 -202.726141261877 -205.161038771495 -209.440420064406 -212.268748721808 -214.229683008921 -215.357277142536 -217.637331492929 -222.610521353006 -225.353805117323 -227.628663073163 -229.299634201488 -231.055432918474 -233.621463068296 -236.84999283769 -239.383449020675 -240.641404570656 -242.616567335583 -244.613863555636 -247.591236401751 -254.832701324458 -257.329765910313 -259.060489654178 -261.781436294258 -264.957339500129 -1.29499957727241 -7.43884396588766 -10.0891283793426 -16.4067153854068 -19.750862439972 -21.460213750018 -24.7210416817885 -26.5871447503929 -28.7777424074069 -31.5681459809111 -35.709027618689 -38.5546443665338 -41.5893142362255 -43.1826480085628 -45.9701261665593 -49.2982398572501 -53.2151465663576 -55.6938103496679 -57.4257943177213 -59.6987680815988 -62.2161522997132 -65.5558700795893 -67.8511493723681 -69.1487067943037 -70.8595503160455 -73.7939761642736 -76.2986929828036 -79.4815910657406 -81.099882747191 -82.7764824697112 -85.2689621705011 -88.4771416542764 -91.3222157921255 -93.6759659793081 -94.8208843976439 -97.6681067704425 -99.1392299471992 -100.648098404283 -103.452965569446 -106.44837372036 -108.87427703074 -110.696756806091 -112.501703467443 -114.729367750256 -120.733067079 -123.446485613963 -125.748697410305 -127.400388366405 -130.26840307472 -134.371045266979 -137.986231304915 -144.165266702486 -145.41452681605 -146.890994852072 -149.824551636461 -152.962763346499 -155.278184219481 -157.08299407438 -159.06719281461 -162.00284123605 -165.173679675488 -167.792382586027 -172.038562688852 -173.3186752303 -175.507205313299 -178.452645106316 -181.174175915965 -182.96679812064 -184.115501408681 -186.645175903159 -189.650965011276 -192.274257285459 -194.375058362252 -195.847507198308 -199.280550418617 -201.631854065796 -202.764788211391 -205.195927124461 -209.480920997326 -212.31701890482 -214.278007650816 -215.405153927121 -217.687150998588 -222.829369450509 -225.574867367984 -227.848798687502 -229.519206608001 -231.275061271977 -233.836895427809 -237.042534674587 -239.576642505997 -240.83447412206 -242.804526102842 -244.798980676378 -247.775515918934 -254.637535128365 -257.138787531301 -258.869966482856 -261.585678317271 -264.763041075199 -1.29520471670893 -7.43657866832303 -10.0160923172758 -16.6135290665796 -19.965190452592 -21.6753235002498 -24.9051482243606 -26.768056971504 -28.9594289822427 -31.7853900981658 -35.9542618700616 -38.8001791728741 -41.8344910219801 -43.4272799695339 -46.2117078538644 -49.5330192847305 -53.4500381753794 -55.9268858076015 -57.6322076028962 -59.8752611550596 -62.362518458614 -65.7258119376212 -68.0202959051028 -69.3177818287146 -71.0251773592642 -73.9732300302548 -76.5636654349061 -79.7161452852881 -81.3713026922392 -83.0470488258551 -85.5464293360004 -88.7549021437364 -91.6036317736605 -93.9576554651048 -95.1025233134097 -97.9469672101816 -99.4039322937392 -100.913767011887 -103.716181569225 -106.703948375098 -109.129499977004 -110.951558934781 -112.757102079707 -114.988032216727 -120.804186862909 -123.510617083781 -125.812596008577 -127.467362878528 -130.349441446644 -134.445565722156 -138.07478334029 -144.430667312605 -145.68002140588 -147.153687861731 -150.087988503511 -153.22264153239 -155.53584442086 -157.340754918383 -159.321635151635 -162.208219151557 -165.410290922728 -168.031683435232 -172.277153655287 -173.557708881374 -175.756238723904 -178.72523796435 -181.447155907803 -183.240755093035 -184.390025022836 -186.910766892897 -189.910286728724 -192.532647868837 -194.63304508748 -196.105384091713 -199.496729466756 -201.845439897838 -202.961735837876 -205.39894824164 -209.633399173587 -212.471626484858 -214.432129884635 -215.559409553461 -217.835932166883 -222.981799168732 -225.72235937428 -227.996456667333 -229.666993871353 -231.422335092901 -234.003380214679 -237.20997934606 -239.743769249277 -241.001736817862 -242.968285121686 -244.957188239674 -247.934623071615 -255.659038301804 -258.190583765871 -259.921796980161 -262.623069821507 -265.806165389612 -1.29520005577408 -7.45598073791836 -10.1198511139207 -16.1720833750836 -19.5300867363268 -21.2384831858779 -24.4874586196942 -26.3466037874855 -28.5363181791418 -31.3247522396395 -35.4787181187046 -38.3265479284524 -41.3577926091476 -42.9514449456884 -45.7258010058763 -49.0510137964225 -52.9709543265438 -55.4507213717172 -57.1597009930597 -59.4287837759682 -61.9420384926023 -65.2821500213686 -67.5789958463573 -68.8759949277994 -70.57781716554 -73.5041946877829 -76.0586750777425 -79.2509080413313 -80.8738126973652 -82.5490848998407 -85.0381336332448 -88.2307069307968 -91.0761098681364 -93.4303695869717 -94.5752445893187 -97.4356946194729 -98.8910776033224 -100.401669798159 -103.214009129721 -106.164488235001 -108.589711594385 -110.411709691013 -112.217075811628 -114.439531695395 -120.369206655545 -123.085101181098 -125.38801090268 -127.049664808351 -129.901948276791 -133.996320774262 -137.625709989279 -143.819872037489 -145.070691825047 -146.539411180595 -149.458283152303 -152.588017670756 -154.903638552061 -156.708721373695 -158.698963453257 -161.60967239097 -164.804439212073 -167.42448386393 -171.678187167314 -172.958499452238 -175.159646407125 -178.113233718029 -180.835041822438 -182.628533321513 -183.777320243039 -186.296547559851 -189.280274861522 -191.901059518414 -194.001598082483 -195.474086443363 -198.871925859502 -201.224958076344 -202.357345436085 -204.787941005569 -209.08734306923 -211.922041930728 -213.882963541677 -215.011079467402 -217.287236875317 -222.170499485818 -224.909657967791 -227.183490467861 -228.853688532432 -230.609466072149 -233.159974330964 -236.377547139261 -238.910647085936 -240.168616385281 -242.137229195141 -244.1330995041 -247.102041210902 -254.281096510393 -256.76579404143 -258.496842484535 -261.212901484491 -264.43056196428 -1.29521737473572 -7.47204862002997 -10.1124699288365 -16.1102486742508 -19.4646831019542 -21.1742472973806 -24.4387668518132 -26.3004586700085 -28.4942303037178 -31.2709521401896 -35.4056692565021 -38.2534981314397 -41.2884724454866 -42.8818413382506 -45.6587178098286 -48.9851074240408 -52.914841124199 -55.3920749238778 -57.1101555531968 -59.3673703610346 -61.8576023529002 -65.197562098598 -67.4943056928866 -68.7918623272762 -70.4960804266145 -73.4336503585174 -76.0209759085628 -79.1808345287442 -80.7818361547775 -82.4603483251634 -84.9647662517819 -88.1711241201021 -91.0170695868767 -93.3713111683706 -94.5161183258621 -97.3874305157734 -98.8354181093541 -100.346521219385 -103.156222616708 -106.139700562695 -108.564773602132 -110.387364501846 -112.195871367395 -114.421924325175 -120.254516417971 -122.971869823443 -125.274563805857 -126.931160464836 -129.795117374838 -133.895115576701 -137.528603320246 -143.891526700923 -145.140434717392 -146.618501903141 -149.565201812777 -152.682156115322 -154.996569861203 -156.801669386802 -158.7857739234 -161.719658356065 -164.894082253795 -167.513655404804 -171.762261994683 -173.042664609476 -175.24237616717 -178.192687232982 -180.917389630333 -182.710931639065 -183.859621343501 -186.37572728983 -189.380139106866 -192.007348972792 -194.107168124002 -195.579454720339 -198.970675406091 -201.321171300997 -202.445666768731 -204.872186940831 -209.211585536046 -212.050772726313 -214.012764436049 -215.139067715518 -217.42647382233 -222.426262698703 -225.166628710942 -227.441366425387 -229.111226637352 -230.868526790138 -233.424971104814 -236.641561493232 -239.175213182614 -240.433128557797 -242.40373613255 -244.400151656427 -247.37060996649 -254.541307979655 -257.023856913402 -258.75522981799 -261.466014544711 -264.627549145246 -1.29528619628879 -7.45792071338011 -10.0515407647022 -16.0422526555987 -19.4268561548226 -21.1354066924002 -24.4050451132628 -26.2463108956293 -28.4323064074751 -31.2268205529589 -35.3370164232609 -38.1841530256304 -41.218696887453 -42.8119525413589 -45.5782499423667 -48.9041046176671 -52.8580132585857 -55.3366380184606 -57.0431446039653 -59.2997997373338 -61.7951108628673 -65.1654987037084 -67.4617913013085 -68.758896053277 -70.4597801538112 -73.368904709651 -75.8861997893771 -79.0507838572311 -80.6969358968082 -82.3726957728073 -84.8564453604055 -88.0637837538206 -90.911973507519 -93.2662566447875 -94.4109753041642 -97.2766054758507 -98.7302539378747 -100.242349449819 -103.054681303016 -106.010686472991 -108.437158610222 -110.259534674469 -112.069263507618 -114.293786493202 -120.22386502023 -122.939949932561 -125.242457306913 -126.89893099628 -129.76245605161 -133.797332043391 -137.415927767552 -143.626006860113 -144.87551376377 -146.348647322123 -149.284449383976 -152.391520643268 -154.70617767157 -156.511167762699 -158.490013706969 -161.396308524521 -164.605664570288 -167.225775856539 -171.484330441209 -172.764816517378 -174.960767227081 -177.91244543605 -180.636047783906 -182.429229885427 -183.577116690263 -186.097947264052 -189.083312357264 -191.705719310268 -193.80628683238 -195.278613691889 -198.742470462438 -201.088757067494 -202.211217692599 -204.644235378578 -208.914331813155 -211.744878994881 -213.705672912137 -214.832697428658 -217.129838009664 -222.112116418894 -224.856418489562 -227.130189111521 -228.800670427298 -230.55704150181 -233.119111801238 -236.363379105004 -238.897062199773 -240.15476579043 -242.125772259219 -244.109999867619 -247.093817455486 -254.853191464018 -257.373091305041 -259.104589444099 -261.817818940642 -264.977049925436 -1.29509739782489 -7.41885700239572 -9.95285572880761 -15.7635504398533 -19.126905848767 -20.8359624374515 -24.1478111660218 -26.0020018045677 -28.185783032695 -30.9873485592337 -35.1320687271151 -37.9811537961524 -41.016754471158 -42.6101067743548 -45.3958384635717 -48.7176590362313 -52.6317077182725 -55.1010485754103 -56.8268304613758 -59.0632499565873 -61.5557793487799 -64.9119782125248 -67.2071544282385 -68.5044306280378 -70.2110499370142 -73.143911842829 -75.7606922606254 -78.9563846462233 -80.5624396034642 -82.239629276325 -84.7171228701406 -87.9395686644775 -90.7852042869625 -93.1394369479336 -94.284326707182 -97.1319127669245 -98.5784625134546 -100.081528698484 -102.913626295857 -105.898984115581 -108.325885389805 -110.148691509283 -111.951865185343 -114.17245413113 -120.072251790751 -122.788452776665 -125.091007124751 -126.75092349241 -129.651869915989 -133.730195890546 -137.354464802201 -143.622856798726 -144.870023539554 -146.351657371501 -149.269509715683 -152.403317322405 -154.718550090104 -156.523380350904 -158.513934598038 -161.401427627375 -164.596885845923 -167.218940910025 -171.476668209617 -172.756875381705 -174.957114691906 -177.916678362912 -180.639567655611 -182.433065482888 -183.581874956501 -186.100923348165 -189.081830060593 -191.704471029789 -193.804431417425 -195.276766980757 -198.707482001847 -201.058691430814 -202.193229875712 -204.624694488035 -208.909535375576 -211.744423538585 -213.705853718881 -214.832791499029 -217.102402319625 -222.023523661351 -224.766335617461 -227.040484080985 -228.710857387803 -230.465010900116 -233.003915107593 -236.231611780833 -238.764934599943 -240.02281055496 -241.990293760746 -243.985846423594 -246.95905297121 -255.233814397695 -257.779281156204 -259.510860096624 -262.230253441296 -265.386413783351 -1.29514325527633 -7.42799453322548 -10.1261967696672 -16.0482578961764 -19.4132524969354 -21.1220002459195 -24.4217575553122 -26.2770408800374 -28.4710139655914 -31.2682055990912 -35.3982114820076 -38.2469461301881 -41.2780657974195 -42.8713694460426 -45.6687613062321 -49.0074746465741 -52.969046322687 -55.4445517996207 -57.1586434495245 -59.4047651733106 -61.9046353985611 -65.2529948992715 -67.5488160323331 -68.8459428373078 -70.5481487720757 -73.4988096808487 -76.1055907673506 -79.3329659238355 -80.9337291131547 -82.6145274663128 -85.095004738875 -88.2937970030955 -91.1376399868226 -93.4914418115096 -94.6367690896537 -97.4908271001629 -98.9509540735425 -100.462730086055 -103.266350502893 -106.271128913592 -108.697709669615 -110.51934586476 -112.323130313784 -114.557280247145 -120.590750951344 -123.300848320107 -125.602852323879 -127.254001827946 -130.106359592262 -134.207534171438 -137.826043869055 -143.996333313811 -145.247015727318 -146.717430610193 -149.646492423063 -152.775878272684 -155.09045332159 -156.895330130964 -158.880527427441 -161.782762979236 -164.979584358598 -167.599768710378 -171.84742693169 -173.127746203482 -175.331193774323 -178.273866943692 -180.994806085061 -182.788098625175 -183.936848146578 -186.453876952726 -189.438715985 -192.066532247414 -194.16672406986 -195.639249601171 -199.083604489714 -201.432724152325 -202.564443920153 -205.00290934315 -209.310529174418 -212.143877943128 -214.105413853784 -215.233904896054 -217.512432947047 -222.655525257586 -225.398721949063 -227.67246722874 -229.343008537618 -231.097423688519 -233.664117101548 -236.876479088228 -239.410651693677 -240.668698307413 -242.638502681274 -244.630238365425 -247.595631100458 -254.932999687048 -257.423095689367 -259.154406807334 -261.86718109799 -265.043580507483 -1.29546533145957 -7.45229447181865 -10.1265146911511 -16.0967640455272 -19.4595061555518 -21.1685499324109 -24.43038969692 -26.2876715081682 -28.4774172067074 -31.3029122516439 -35.4655430258944 -38.3103725468188 -41.3426139167383 -42.9361673808708 -45.7306762851238 -49.0616254417909 -52.9551532972415 -55.4238293916637 -57.1648517596114 -59.4164194145503 -61.9101094257835 -65.2879216074322 -67.5842074123934 -68.8815519486216 -70.5862849152988 -73.5191177702592 -76.1001080959503 -79.2748076208913 -80.9028163436372 -82.5792076669879 -85.0838328210918 -88.2752588677568 -91.1194643590437 -93.473926781356 -94.6189781059077 -97.4633925323964 -98.9215395625518 -100.431951091249 -103.249460879948 -106.236028648102 -108.661228675798 -110.482820114518 -112.288183841262 -114.516915732571 -120.49319860858 -123.202189413778 -125.504285200992 -127.156841771926 -130.014886375507 -134.11786294902 -137.739608654761 -143.959417805285 -145.210396624697 -146.680970826614 -149.614204458651 -152.74664702831 -155.062193579757 -156.867305892489 -158.845227779505 -161.766798783385 -164.935811487256 -167.555513885794 -171.802906960354 -173.083024409972 -175.279999553623 -178.234101942437 -180.955854701575 -182.749613348011 -183.898519458301 -186.418760329949 -189.409197887419 -192.039682641711 -194.140859737157 -195.613391187923 -198.98506989065 -201.340884330482 -202.47671022634 -204.894519418484 -209.226551396372 -212.063268116855 -214.024371062073 -215.152687021921 -217.429063000199 -222.599749466641 -225.341534801917 -227.61635708787 -229.286721844803 -231.0435951885 -233.600070378095 -236.812363542337 -239.34629638691 -240.60414260784 -242.576356975751 -244.579449026442 -247.535409148546 -254.64738747993 -257.148706067357 -258.879884540498 -261.594316992919 -264.737151628629 -1.2951663603814 -7.45003404436709 -9.92957393885639 -15.6793135615774 -19.0182006549173 -20.7260033146114 -23.9780772328103 -25.8381686140623 -28.030307837964 -30.8272484147104 -34.9216744242302 -37.7669464829744 -40.8032290949089 -42.3961602043768 -45.1803769447576 -48.4949534331964 -52.4078933411529 -54.8846379460512 -56.5812572441612 -58.8481035331769 -61.3343900734247 -64.7049483804431 -67.0010696152582 -68.2979763149353 -70.0094253322942 -72.9512820048835 -75.558334952218 -78.6904440854255 -80.3135004149118 -81.9879165782805 -84.4805750599491 -87.6833214162591 -90.5293270709554 -92.883086687791 -94.0280527971459 -96.8722292210898 -98.3357443311734 -99.8532170757831 -102.677904007944 -105.654423942266 -108.081373086692 -109.90365697188 -111.709520895789 -113.945914104373 -119.871856087461 -122.591683593651 -124.89382438494 -126.546961892881 -129.426817817791 -133.495092207131 -137.113302188372 -143.316073801103 -144.566170283955 -146.040496396482 -148.98631266242 -152.099620969755 -154.414082725389 -156.219205405594 -158.210376132084 -161.136336452008 -164.329040827253 -166.949798626657 -171.205745050252 -172.486339921782 -174.68679988021 -177.639935184249 -180.372024559269 -182.164424862624 -183.313049065484 -185.828782119201 -188.807380224041 -191.436939082515 -193.538322305905 -195.010680053761 -198.424277684837 -200.771372881513 -201.892265682905 -204.324712874193 -208.690539823651 -211.522442866794 -213.483594256411 -214.611027590651 -216.883413375686 -221.755403290086 -224.499961431634 -226.775148831769 -228.445696313069 -230.203731087966 -232.75701057073 -236.000927328711 -238.534363724079 -239.792155367658 -241.756610315011 -243.744181197775 -246.719876260021 -254.47272686486 -256.974490468472 -258.705476172759 -261.414228539638 -264.583378244761 -1.29519787875777 -7.45047924737096 -10.0776010652776 -16.2082278521601 -19.5521135788287 -21.2613725816412 -24.5177359245494 -26.3633701622335 -28.5462328823026 -31.3489131896054 -35.4554037809247 -38.3036346478567 -41.3352418214097 -42.9285014305295 -45.6941129810846 -49.0218325559982 -52.9315289010158 -55.4009785458917 -57.1233452308528 -59.3770740081038 -61.8605664650496 -65.2492724568139 -67.5444139417169 -68.8418714157288 -70.5484727022346 -73.4668811843136 -76.0766264441975 -79.2464055046814 -80.865777363036 -82.5421528079643 -85.0344444597805 -88.2286910106363 -91.0739064432279 -93.426846499039 -94.5731273058165 -97.4163353904823 -98.875736390925 -100.385063494388 -103.197719160257 -106.165639594498 -108.590881826157 -110.413086026063 -112.220331446588 -114.452839693749 -120.406934419769 -123.120562590145 -125.422763064314 -127.07930020296 -129.926344939524 -133.998837994644 -137.616661354592 -143.732407882072 -144.983714540011 -146.454263515795 -149.386373488631 -152.500955440896 -154.816119717938 -156.621117791876 -158.602226626409 -161.53065946069 -164.712800612121 -167.33696562575 -171.595045142505 -172.875223412973 -175.076450382185 -178.034303842355 -180.757526276299 -182.551467670996 -183.700355848909 -186.220573761918 -189.216311606864 -191.835552020197 -193.936122020745 -195.408583035409 -198.788329714527 -201.142464480834 -202.282080653356 -204.711950277751 -209.012799342583 -211.845964386283 -213.807134305653 -214.933868604882 -217.20866508215 -222.108629221724 -224.850491534979 -227.124839278943 -228.795352083927 -230.548070155951 -233.117045939589 -236.344622675552 -238.877734353378 -240.135671421357 -242.100193733804 -244.093605078316 -247.055285182459 -255.199244998828 -257.704500409721 -259.435664029723 -262.148947548861 -265.360499817509 -1.29512971851966 -7.42719055004912 -10.0018207455799 -15.9735965251879 -19.3484830866999 -21.057982918948 -24.346763092814 -26.1948426265516 -28.3830952286426 -31.1889995634248 -35.3334749732972 -38.178388768659 -41.213217507516 -42.8063271558045 -45.6013399494204 -48.9281383222899 -52.8234567887433 -55.2946411237581 -57.0365445883377 -59.2996563263682 -61.8125400490389 -65.1228796198186 -67.4206121409554 -68.7174401821378 -70.42494512283 -73.3491507851862 -75.8676779147483 -79.0140458151032 -80.660103217006 -82.3415237971855 -84.8095478618304 -88.0124218307137 -90.861756653099 -93.2160901466758 -94.3610339408422 -97.2269368860468 -98.6879621193938 -100.201837821368 -103.00583103012 -105.968766593092 -108.39487153553 -110.216491148267 -112.023655327078 -114.254191284756 -120.104333375482 -122.818733668657 -125.120752650534 -126.778838310199 -129.643680256505 -133.709566464222 -137.353391677739 -143.635113880318 -144.885468630535 -146.359200904996 -149.297429442426 -152.420259028122 -154.735099739922 -156.540158743076 -158.518783490278 -161.411595996547 -164.622859447262 -167.244772664089 -171.495584632926 -172.775406424237 -174.979722988014 -177.938705685383 -180.661889184709 -182.455801489273 -183.604045021033 -186.121019676618 -189.133567052371 -191.758005777475 -193.859295812197 -195.331627715338 -198.746665707764 -201.093454829576 -202.219433859946 -204.650193074185 -208.895669081039 -211.728612624318 -213.689554646723 -214.817785638521 -217.085573974533 -222.136858463242 -224.877385960586 -227.152294438155 -228.822313697304 -230.579168936569 -233.142303389067 -236.374912890322 -238.90866993382 -240.166553479682 -242.139900369034 -244.128129565607 -247.088531539946 -254.685304324236 -257.189882903549 -258.920729688937 -261.642259783048 -264.823328807551 -1.29511801160655 -7.46444031298297 -10.1384648447228 -15.996475082117 -19.335943866639 -21.0455765413899 -24.3373296331702 -26.1994827415902 -28.3875363929302 -31.1905220579822 -35.3581203336834 -38.2036132108793 -41.2370333929609 -42.830184166102 -45.623123221405 -48.9531382407775 -52.8883944052062 -55.3662583783091 -57.0803324775177 -59.3325448901246 -61.8382936459795 -65.206055508158 -67.502094161825 -68.7995609949713 -70.5050317538671 -73.4558300774104 -76.0729689456845 -79.269930497534 -80.9132572552279 -82.5955110389294 -85.0794921867581 -88.2949764414143 -91.1386620814206 -93.4931464929823 -94.6380006306237 -97.4897449894592 -98.9361970458906 -100.450816742785 -103.258959308568 -106.227183097868 -108.655218096815 -110.47828578664 -112.279571839427 -114.504123706621 -120.345766155516 -123.052722509598 -125.35479328498 -127.007301720666 -129.868905575239 -133.942355626025 -137.565923134734 -143.678731238448 -144.931132731379 -146.396502343737 -149.320787263491 -152.460299024426 -154.775451950816 -156.580460634729 -158.561544738979 -161.487182813827 -164.679456002924 -167.300717910394 -171.55421133513 -172.834522847318 -175.042654910581 -177.993375495407 -180.715039774148 -182.508572284139 -183.657451530305 -186.180461491465 -189.186214313976 -191.810381815869 -193.910597211119 -195.383127390419 -198.763023180246 -201.113727882924 -202.235073913154 -204.660709252072 -208.886050601465 -211.722250136412 -213.683846009806 -214.81142518809 -217.094376605444 -222.202424233643 -224.942166538521 -227.216434282159 -228.886735718537 -230.640779617157 -233.209996872146 -236.437882774845 -238.971253149843 -240.229305399566 -242.199764553924 -244.199868524387 -247.153266162408 -254.061729632625 -256.56388454694 -258.295154312821 -261.012837515076 -264.198993936872 -1.29514068497294 -7.43685799059759 -10.2155022503087 -16.441479789596 -19.7953265375044 -21.5050532871588 -24.7560724150551 -26.5945816289854 -28.786018503087 -31.5968563230644 -35.7236230003669 -38.5718537837817 -41.6070930102639 -43.2001947775248 -45.9660452877068 -49.2920806657469 -53.1997402076917 -55.6756579874223 -57.3843341178479 -59.6373702726916 -62.1039547717672 -65.49183787983 -67.7870047000765 -69.0843976664401 -70.7949906710836 -73.7348939970974 -76.3531497061294 -79.5362399516044 -81.1565177352456 -82.8367678335283 -85.3308214916779 -88.546002285564 -91.3902335554259 -93.7445529420825 -94.8894780800647 -97.7475906016964 -99.1907496273649 -100.704279659247 -103.503154633961 -106.474710363008 -108.900712401658 -110.722090922919 -112.522321765018 -114.749701504732 -120.720757455818 -123.434722766221 -125.736850915346 -127.393832308135 -130.23620791076 -134.279095013148 -137.896760621607 -144.193124620659 -145.441838072111 -146.919378337323 -149.839774001259 -152.978272264203 -155.292003934415 -157.096979511012 -159.07192116243 -161.98919394025 -165.191518463305 -167.811133599807 -172.054844553812 -173.335010354729 -175.532779232086 -178.479687040699 -181.203560563571 -182.997685719962 -184.14630754658 -186.659019653521 -189.664080583771 -192.284090163931 -194.384762949523 -195.857161443305 -199.243409052114 -201.597690410472 -202.734640449217 -205.169865131933 -209.456086797189 -212.286864337316 -214.247284147851 -215.375020733347 -217.656996574875 -222.917240975723 -225.661302168179 -227.934591359086 -229.604769848975 -231.359732110788 -233.91443597067 -237.143906971569 -239.676083790151 -240.933985744977 -242.899291101074 -244.882845887027 -247.850769583075 -255.006312205118 -257.512789103867 -259.24426738819 -261.952436738473 -265.130654995711 -1.29516211096168 -7.4517635038919 -10.0757566011701 -16.0905524799748 -19.4448333594588 -21.1540586744096 -24.4246372209852 -26.2686891597291 -28.4584369712065 -31.2558336225793 -35.4257255008126 -38.2733593418467 -41.3062939119979 -42.8998070446099 -45.6861902475178 -49.0155149839114 -52.9210400587585 -55.3929080718172 -57.133808895239 -59.3949802723136 -61.8880522157423 -65.247459383781 -67.5423749011343 -68.839694083078 -70.5457911211345 -73.4660446299089 -76.0418964124117 -79.2342132516671 -80.8505327503341 -82.5261451893448 -85.0254216464483 -88.2236213698518 -91.0716764067295 -93.4256610543404 -94.5705550318777 -97.4280279915711 -98.8821618943841 -100.392597830508 -103.202611451697 -106.178823381227 -108.604980528806 -110.42736066721 -112.227266549864 -114.455213156903 -120.372562283617 -123.078321701775 -125.380210077756 -127.034370094764 -129.888959950559 -134.013830378688 -137.632587748035 -143.774867580756 -145.025920632871 -146.494212140105 -149.428738368953 -152.563586370725 -154.877095035053 -156.682135740036 -158.666614926205 -161.580593876132 -164.782500257275 -167.40440180955 -171.651495658575 -172.931778464125 -175.122674179737 -178.067074307379 -180.787966948326 -182.581777684132 -183.730598994893 -186.240103856052 -189.228199601638 -191.849086495713 -193.949451930666 -195.421693245561 -198.803603355843 -201.155337052221 -202.289666659758 -204.727479889981 -209.036441975071 -211.867847042161 -213.829241643941 -214.956575823196 -217.24288845184 -222.313832843299 -225.056938798868 -227.330830206461 -229.001596492408 -230.755224803469 -233.328571090934 -236.531888220705 -239.064816235629 -240.322806399137 -242.29115436693 -244.292590715982 -247.256538121216 -255.381159695824 -257.924592953926 -259.654770507081 -262.360233219264 -265.513775097335 -1.29522996223559 -7.4417443012984 -10.0997838117665 -16.0046236828154 -19.3876004356519 -21.0955431347437 -24.3250386748294 -26.1816677828556 -28.369212241216 -31.1660231446033 -35.3184620397198 -38.1640513705239 -41.2006735833744 -42.7937765526524 -45.5708336633823 -48.8739371861694 -52.8206595835462 -55.2985148248216 -56.9915105740509 -59.2138354742873 -61.6746514609772 -65.0789218169735 -67.3751641750591 -68.6725788923783 -70.3760727642074 -73.3124349194219 -75.8839893413895 -79.0698701954106 -80.7145409379502 -82.3943059037139 -84.8829686825653 -88.0759512350282 -90.9219798189961 -93.2762683419394 -94.4211990951231 -97.2612152544809 -98.7195008407879 -100.230240068078 -103.026074394711 -106.005725145792 -108.431133432426 -110.253636721608 -112.056667046113 -114.290881164005 -120.287497595166 -123.000891991717 -125.30268992815 -126.955652938141 -129.841361230086 -133.889662263809 -137.512954080523 -143.580172003513 -144.830130986641 -146.299117482848 -149.232844781457 -152.371351206027 -154.685874498748 -156.490918856475 -158.467093023383 -161.375456372436 -164.571316346096 -167.19381038314 -171.435135220671 -172.715105514919 -174.922458306958 -177.865221212278 -180.589602728975 -182.383324866391 -183.53163825643 -186.056474083425 -189.031957150367 -191.658913105176 -193.758789472463 -195.231187008649 -198.63381863295 -200.985399069715 -202.117759209457 -204.547630497496 -208.823060528401 -211.653280534947 -213.61450295598 -214.742643881707 -217.025885698883 -222.031689654775 -224.774638380277 -227.049145676731 -228.720241361365 -230.472612734571 -233.041944088655 -236.252228345959 -238.786605782823 -240.044738253229 -242.016809618819 -244.016676680544 -246.984996820854 -254.347751480971 -256.849092629408 -258.580083805137 -261.290578616177 -264.473012711777 -1.29544390776311 -7.44690161544748 -10.1865756013842 -16.0921057024886 -19.4866640491222 -21.1950964254755 -24.4400010074982 -26.2932040483654 -28.4867148516452 -31.2709936421606 -35.407743715873 -38.2560542752737 -41.2903255124372 -42.8831605230019 -45.6877700723593 -49.002155603686 -52.8849681214395 -55.3565708453424 -57.0758096156604 -59.3154788074655 -61.7909848997432 -65.1990148904157 -67.4948802707763 -68.7923145480919 -70.497913234108 -73.4187608956079 -76.0352229654277 -79.2068351591062 -80.8297181844818 -82.5079120817765 -85.0015065855577 -88.2155903020893 -91.0611565405794 -93.4158855852553 -94.5606945144859 -97.4364347414893 -98.8744053050328 -100.383333227215 -103.196013221385 -106.168172188926 -108.592976704485 -110.414546033011 -112.217183102887 -114.433206279227 -120.306533988429 -123.019025646485 -125.321206285357 -126.974713804821 -129.868596182932 -133.936619135763 -137.558996109122 -143.760989050344 -145.011329219784 -146.480702293285 -149.404509772487 -152.534491492907 -154.849502174334 -156.654525984866 -158.64132500137 -161.549208180905 -164.726605829078 -167.344778849308 -171.589416018708 -172.869881793034 -175.070104512204 -178.036330903625 -180.759007687092 -182.552562308754 -183.7010310531 -186.227296389868 -189.23478823183 -191.858141198662 -193.958642078325 -195.430999710589 -198.851917320603 -201.205223921358 -202.34386551119 -204.769885685707 -209.011438589212 -211.846476095357 -213.806914877642 -214.934899004366 -217.22594257497 -222.142195495632 -224.885012459934 -227.159489015666 -228.829322760706 -230.58860284479 -233.140391113523 -236.364317059059 -238.897928749037 -240.155783105655 -242.122939814662 -244.11899417196 -247.085451734144 -254.925727194386 -257.446833654946 -259.177786853172 -261.895451153449 -265.026607115522 -1.29520948419288 -7.44338485551829 -10.1354089391349 -16.1828662657534 -19.5431263922987 -21.2515192002454 -24.5145404603684 -26.3637439608865 -28.5539309204496 -31.337980514882 -35.4810207386456 -38.3253991671505 -41.3570992825217 -42.9499412011447 -45.7304546513 -49.0561309161759 -52.9707638547917 -55.4400705565809 -57.181437624823 -59.4496556019161 -61.9596580898729 -65.315862294076 -67.6117249839348 -68.9085375694426 -70.6110232517808 -73.5194008301132 -76.072197150287 -79.227682135089 -80.8409138720223 -82.5152231046593 -85.0020309178769 -88.2186457696362 -91.0622047127895 -93.4157270058744 -94.5606356318671 -97.4321321453265 -98.8785932602273 -100.391804117675 -103.212394494861 -106.193816612121 -108.620173331505 -110.442749198418 -112.251499250017 -114.485841257004 -120.435439350991 -123.150431242761 -125.452878733139 -127.105621128414 -129.976324277573 -134.095813876042 -137.713353749067 -143.980429177099 -145.229855930444 -146.707601125856 -149.632323441442 -152.771477328955 -155.086474338286 -156.891507575942 -158.874054470352 -161.779450406133 -164.971381150807 -167.59339044041 -171.840653171364 -173.121306708683 -175.325229390645 -178.273936732008 -180.996692220496 -182.790357578487 -183.938587030931 -186.468136372734 -189.442795035876 -192.063548582458 -194.163885326915 -195.636193273044 -199.080947281553 -201.427218600199 -202.546252447711 -204.97920426167 -209.26095667064 -212.096316948336 -214.057813445738 -215.185239361241 -217.471390887419 -222.466008277225 -225.209934636115 -227.484445577461 -229.155121740483 -230.911870396997 -233.482510716811 -236.699863176065 -239.232949253277 -240.490929611821 -242.452999315409 -244.434377966646 -247.398881358606 -255.343865991161 -257.871682412413 -259.602811733398 -262.313054431181 -265.453934536808 -1.29506359510073 -7.41366186359666 -9.93957109714372 -15.9319282393703 -19.2899699089392 -20.9994324749319 -24.2706063591145 -26.1240731653869 -28.3137852773301 -31.1382269514896 -35.2768406624758 -38.1237442771286 -41.1586745164612 -42.75138537399 -45.5280690314468 -48.8564909246572 -52.7909965786503 -55.2606247879726 -56.9779156534725 -59.2389330367398 -61.7361138062233 -65.0927780414024 -67.3887729860794 -68.6858030439677 -70.3950159415016 -73.3314267142429 -75.9177704489598 -79.1042184315407 -80.7370814763761 -82.4123035585277 -84.913667794882 -88.110779887576 -90.9546190007877 -93.3099336929985 -94.4548329380283 -97.3194386662503 -98.7656284276732 -100.278129369767 -103.094924397222 -106.078464432129 -108.504222640388 -110.325864984294 -112.134168402327 -114.369446639564 -120.355578927795 -123.072267248868 -125.374603196379 -127.032497570492 -129.893652041059 -133.97311492417 -137.597840842795 -143.770470364358 -145.021027117239 -146.49229353079 -149.419976668905 -152.544282571527 -154.859075563479 -156.664123436327 -158.653792635263 -161.560653408496 -164.750581977772 -167.37252096921 -171.627039831351 -172.907465598367 -175.10221099761 -178.05423600293 -180.77652128945 -182.569851651511 -183.717767399081 -186.23964885083 -189.246813793052 -191.873362555647 -193.974283473146 -195.446684023954 -198.817515043888 -201.175113353243 -202.318132086371 -204.744908514128 -209.016847097749 -211.85149576562 -213.812243329101 -214.940194217643 -217.215430644561 -222.296198009806 -225.036861558054 -227.311043088143 -228.981567623306 -230.737489568202 -233.301811943501 -236.514498283636 -239.047658661798 -240.305436863492 -242.268853379569 -244.254199835729 -247.223086804818 -254.326839614262 -256.831406654576 -258.562363556215 -261.269307863747 -264.447981727022 -1.29505096795829 -7.47698992750629 -10.1179633790748 -16.1929723769962 -19.534838570825 -21.2435995674713 -24.5266614326747 -26.394894329181 -28.5859514334503 -31.3936267239462 -35.5204684344234 -38.3648322810231 -41.3987678588364 -42.9921717692247 -45.764469052091 -49.0821834794379 -53.0390458825393 -55.5146553329128 -57.2060047470174 -59.4720971977775 -61.9628941926223 -65.3077966542819 -67.6041447613137 -68.9014778302173 -70.6086037999462 -73.5153633282281 -76.0444972560784 -79.2124663434943 -80.8673985757178 -82.5477766692131 -85.0277116683178 -88.2420142610661 -91.0878009194558 -93.4413277780203 -94.5863005244535 -97.4426257124567 -98.8947243975043 -100.405328301047 -103.211428793917 -106.197449415876 -108.625298935931 -110.447794005657 -112.252508364239 -114.467364498452 -120.308946904504 -123.023117513978 -125.324953335645 -126.982627513705 -129.844366804863 -133.942963547605 -137.565011821271 -143.887087322048 -145.137260231828 -146.612982007942 -149.533601736569 -152.675536697824 -154.990947417184 -156.796010321044 -158.77761310795 -161.672770981306 -164.865274196184 -167.48562997271 -171.730854087238 -173.011483444485 -175.211474298583 -178.165716381524 -180.885005948324 -182.678815919984 -183.827695691608 -186.342919165874 -189.353259123267 -191.977103561202 -194.076944412039 -195.549427246873 -198.981930203987 -201.335892557975 -202.475811114784 -204.897476029388 -209.172762836852 -212.008913441408 -213.969938533397 -215.099436214515 -217.371007979447 -222.591096303377 -225.332731576013 -227.6077380823 -229.277842740629 -231.032709798883 -233.592090971105 -236.825359643374 -239.35998203307 -240.617742543862 -242.583352773571 -244.575835540309 -247.538285859047 -255.110405824549 -257.620135138861 -259.351655980785 -262.065866031749 -265.213028344237 -1.29519048380485 -7.43449660976533 -10.2265914360743 -16.4116150412524 -19.7255631718898 -21.4340859399022 -24.7060618193129 -26.5538277422445 -28.7389530198307 -31.5337369431343 -35.6823348037941 -38.5269010479648 -41.5618569154374 -43.1554673222035 -45.9304979757959 -49.2512432934304 -53.1817265656582 -55.649533683342 -57.3973087760427 -59.655356123433 -62.1515659815262 -65.516833708532 -67.8121552819442 -69.1099855523831 -70.8177138022377 -73.7414255055212 -76.3226643460792 -79.4955416516044 -81.1447732549348 -82.8208847325016 -85.3064837130884 -88.5201742468529 -91.3633262264487 -93.7174906022484 -94.8623728263079 -97.7134176857218 -99.1642299993921 -100.681131938919 -103.460315665245 -106.444965638937 -108.871390747841 -110.693714214896 -112.495153104441 -114.728179295541 -120.592872467614 -123.30420543518 -125.606605129518 -127.264262231012 -130.128880001988 -134.230351055154 -137.849483393501 -144.217258258102 -145.465350908113 -146.944087743464 -149.854845111774 -152.993207695045 -155.309441298756 -157.114373295429 -159.099274537769 -162.016158511317 -165.210189197677 -167.829508597494 -172.089532601008 -173.369545070475 -175.572262846504 -178.534943357425 -181.257898218947 -183.051700467854 -184.199608594875 -186.721524732709 -189.708654817392 -192.331219963265 -194.431490175678 -195.903845880391 -199.304434639621 -201.655820398784 -202.787864639303 -205.22102210346 -209.57583584656 -212.412682293666 -214.374160998034 -215.501972278485 -217.765406436934 -222.966515111708 -225.71093469637 -227.985442238454 -229.65617210405 -231.413874771321 -233.986794331144 -237.198249516911 -239.730832477497 -240.988835209318 -242.947491611784 -244.932805893512 -247.919218632609 -255.288984517202 -257.768581219089 -259.499799651737 -262.219882213763 -265.406421489729 -1.29545991522584 -7.45441107285537 -10.2326978691917 -16.5437757798604 -19.9189845072569 -21.6303828083308 -24.8845245736213 -26.7405329351308 -28.9258393259811 -31.7181432555292 -35.8557295383759 -38.6996326636943 -41.7369387100921 -43.3301079596043 -46.1057315012936 -49.4312281645044 -53.3285472854893 -55.8017732116727 -57.5227142174571 -59.80126832715 -62.3168562856793 -65.6684593243974 -67.9643714868663 -69.2616461537554 -70.9595108466095 -73.8951402691315 -76.4704194784462 -79.6278779662541 -81.251642580148 -82.9325631813613 -85.4237147917904 -88.6440412693238 -91.4897364602894 -93.8442258037082 -94.9893578134516 -97.8543237539402 -99.2900961937469 -100.804874223328 -103.595301565671 -106.580314596383 -109.00911611688 -110.831406219464 -112.639647756897 -114.865259504357 -120.637456957116 -123.352352663447 -125.654477114173 -127.313810376776 -130.163576365905 -134.192691805685 -137.833729752325 -144.10456073867 -145.355083077375 -146.829702496068 -149.750258482992 -152.875350499968 -155.189932273717 -156.994981394308 -158.970404740647 -161.877581336211 -165.090884473213 -167.709205705726 -171.963470484865 -173.24392401553 -175.440717611671 -178.403736556917 -181.123331933273 -182.916724303882 -184.064975480561 -186.568479767102 -189.572154098461 -192.192043305053 -194.292933559535 -195.765282094754 -199.152360944082 -201.506559640985 -202.637586924306 -205.071284727575 -209.340834498092 -212.176534896515 -214.137662299939 -215.266340916263 -217.548038856848 -222.604171000293 -225.346888102357 -227.621336839577 -229.291755568529 -231.046272333152 -233.610599493987 -236.840675351121 -239.374428106379 -240.632403876872 -242.594884163748 -244.584361012175 -247.557996271941 -255.051291671392 -257.552817547755 -259.283523683072 -261.996285422193 -265.196087452328 -1.29522594243574 -7.43925217891724 -10.1790280238893 -16.8278001541787 -20.1912774337061 -21.9008578910752 -25.1557180621563 -27.0102431876512 -29.198482855226 -31.9899797709028 -36.1393746003313 -38.9866531805283 -42.0226489629395 -43.6147003088873 -46.4142724803331 -49.732190965351 -53.6633194858851 -56.1364467582463 -57.8316694490293 -60.0797798165336 -62.5712852585261 -65.9417861086187 -68.2380190305129 -69.5353823764238 -71.2420538231601 -74.1958756416819 -76.7893134554624 -79.9362800731955 -81.5723467582578 -83.2533827213984 -85.735278950809 -88.942754051698 -91.7883882421742 -94.1424379093994 -95.2873392441062 -98.1524615421172 -99.5829554456713 -101.092850883176 -103.899252344915 -106.872999523122 -109.297537578135 -111.119408013073 -112.928282993372 -115.147769373638 -121.153119768623 -123.868890633453 -126.170847079583 -127.830962654839 -130.67476503776 -134.733215600605 -138.360932871225 -144.571290133343 -145.822053791106 -147.29700840722 -150.215483048909 -153.342010601734 -155.65609888136 -157.461033186107 -159.44383650332 -162.341753151299 -165.536875382022 -168.158122830972 -172.399655702083 -173.680205949088 -175.887521960455 -178.835274120652 -181.559714639705 -183.353680373948 -184.500692491922 -187.018255169206 -190.015536841571 -192.643389504529 -194.742934129857 -196.215395709879 -199.637714715416 -201.985854977242 -203.111422658779 -205.537225193067 -209.831970414478 -212.668828041043 -214.629975988918 -215.75677056674 -218.04593227941 -223.027391392041 -225.770383671517 -228.043924476845 -229.714759587622 -231.470662556485 -234.040834353094 -237.252586236978 -239.786650076139 -241.044537826069 -243.018139385103 -245.016805334304 -247.981597801385 -255.345248206304 -257.844944486259 -259.575970020093 -262.283305055568 -265.44334486709 -1.29531481579063 -7.43543937389805 -10.0368076840426 -15.9202605607924 -19.2752537623837 -20.9845400397691 -24.2448697993193 -26.0943429644693 -28.2897708986187 -31.0771293553547 -35.2261899748451 -38.0730538650516 -41.1070003933607 -42.7003647091693 -45.4979788502846 -48.8221119561091 -52.7387357903265 -55.2136619597171 -56.9423409462729 -59.200153451555 -61.7137115544708 -65.0677197797858 -67.3636933489565 -68.661139711845 -70.3701023680429 -73.315651589924 -75.8826733995546 -79.0574810363956 -80.6767610630019 -82.3514078302117 -84.8493656611967 -88.0670547662639 -90.91069458101 -93.2649659137072 -94.4098376747467 -97.2637566707749 -98.7188144791056 -100.229168920554 -103.042686389671 -106.026681400857 -108.450658907605 -110.272241596057 -112.078706774217 -114.311106678689 -120.149633429564 -122.860345680999 -125.161941790777 -126.818929735612 -129.665902975247 -133.750279963482 -137.375294044815 -143.632469427619 -144.881962355935 -146.358434690546 -149.282158008433 -152.415574450632 -154.730157337466 -156.535366267997 -158.51292932662 -161.444325089911 -164.6127904744 -167.236111343908 -171.485892993474 -172.766082622204 -174.963241777516 -177.925901837033 -180.650232781122 -182.443765366999 -183.589484615052 -186.101854816527 -189.097170354811 -191.723677831419 -193.823922821333 -195.296427635673 -198.705036402459 -201.055448224927 -202.182416899023 -204.626867090274 -208.854377133859 -211.69139643403 -213.652104000898 -214.77950943217 -217.054896535785 -222.14327014874 -224.886045269984 -227.160493802194 -228.830961475203 -230.586576955471 -233.153698264218 -236.370635309934 -238.903035440894 -240.160935113066 -242.127651527264 -244.117411405259 -247.070601188383 -254.025142413627 -256.518408620173 -258.249258995534 -260.966763097089 -264.152433135012 -1.29521433742921 -7.45044178690277 -9.90914744664289 -15.6586815929292 -19.0262755378377 -20.7366454923459 -24.014008759414 -25.8511111036937 -28.0425925865735 -30.837810337427 -34.9824282436554 -37.8273335868178 -40.862820093006 -42.4562051529771 -45.2382427772314 -48.5503898047499 -52.4565322528291 -54.9322308853247 -56.653849632619 -58.9307171867111 -61.4223193677764 -64.8140923582527 -67.1097740894283 -68.4073610548209 -70.1134725191592 -73.0399054786599 -75.5640788999986 -78.7548931125612 -80.3810394258232 -82.0586892375875 -84.5466364971726 -87.7557813648658 -90.6057617828022 -92.9599619009566 -94.1048938904186 -96.9772741383959 -98.4341533944658 -99.9412417243621 -102.736062065113 -105.704235345984 -108.130258243999 -109.952278786281 -111.757170844593 -113.976064989919 -119.870208145253 -122.581225070597 -124.882735093196 -126.539744191841 -129.396448343273 -133.485697789154 -137.107745321199 -143.256846946805 -144.506736462779 -145.979313239494 -148.878261823742 -152.01439626882 -154.330326122634 -156.135121634361 -158.114448917591 -161.032840372298 -164.212934400394 -166.830596729885 -171.072227089053 -172.352705513995 -174.552225199126 -177.502619334811 -180.226146774487 -182.019919127404 -183.168717125408 -185.671961572172 -188.68851625884 -191.308910057454 -193.410239311552 -194.882508575759 -198.308582398269 -200.661932564204 -201.791579306939 -204.218983578512 -208.509411457983 -211.347913176258 -213.308579238153 -214.436118562345 -216.721184261985 -221.788734006328 -224.529863296556 -226.804967583014 -228.475091491412 -230.234417273895 -232.788405963721 -236.020214299869 -238.552762571041 -239.810672220663 -241.775095345366 -243.770825897192 -246.737595171391 -253.671273727679 -256.184837089858 -257.915968791411 -260.63182110724 -263.79198703548 -1.29517438475541 -7.43164098436656 -10.1278553424936 -16.4516773955674 -19.8154349901954 -21.5246770596303 -24.7636079995362 -26.6254664834908 -28.8140016553956 -31.5958794546838 -35.7124011222491 -38.5597331386274 -41.595273000083 -43.1890203832801 -45.9733139710075 -49.3133939792689 -53.2134826698183 -55.689828962357 -57.4003399034296 -59.6543951929904 -62.1569142306514 -65.5158745483985 -67.8115748624086 -69.1085543925562 -70.8140311057254 -73.7537542490375 -76.3820965277894 -79.5741360269738 -81.1782493617237 -82.8549759183685 -85.3345770395844 -88.5332888907333 -91.3814341149958 -93.7363586134263 -94.8813030382925 -97.7472166807198 -99.1994767431274 -100.710114045968 -103.514177789336 -106.496447369556 -108.921894088411 -110.74372840681 -112.548788029323 -114.7715137462 -120.700818270141 -123.412416851534 -125.713862383781 -127.36932635044 -130.235457570733 -134.326762705276 -137.946434952674 -144.140802966984 -145.39025168373 -146.862800184962 -149.790883116942 -152.911579150119 -155.226911253395 -157.031718099355 -159.015492237858 -161.927642425664 -165.124366942644 -167.744216393573 -171.989642571973 -173.27009329134 -175.461410071996 -178.425114235049 -181.14697927326 -182.941114350442 -184.088408299222 -186.605550262527 -189.593536223902 -192.221223224695 -194.321882717371 -195.794380972813 -199.169656142905 -201.521363509322 -202.665385488617 -205.079980791412 -209.344389937534 -212.180196726714 -214.141273571847 -215.268663478834 -217.543054716797 -222.648066716203 -225.39023333821 -227.665217079907 -229.335835447816 -231.09438529595 -233.680317600465 -236.896771664797 -239.430549085523 -240.688590445936 -242.658450838957 -244.647977970799 -247.628233743062 -254.538916562821 -257.037649693365 -258.768948740912 -261.486368828926 -264.631137975073 -1.29515718681368 -7.45646471117579 -10.1088633860639 -16.3665197346593 -19.7247993732363 -21.433986519057 -24.7097070019926 -26.548717790564 -28.7412757462226 -31.5499184851907 -35.7098753537657 -38.5561562512913 -41.5901191621517 -43.1838813784967 -45.9604590919808 -49.2935264819071 -53.197193478156 -55.6738922592089 -57.3836324459636 -59.6380054692253 -62.1231432362752 -65.4988422036963 -67.794736346045 -69.092300848168 -70.8005623078805 -73.7374165490788 -76.3009522678768 -79.4968713529585 -81.1019238352464 -82.7815452881945 -85.2752070041938 -88.4805616323089 -91.3231857008797 -93.6773240256471 -94.8221967275892 -97.6718219258827 -99.1315130077171 -100.643077328761 -103.432560329273 -106.419041397334 -108.846191933572 -110.668444067703 -112.472929664977 -114.703823338938 -120.585999933211 -123.300551873047 -125.602560254507 -127.257281359034 -130.111638719245 -134.191889682838 -137.817188772452 -144.111230361724 -145.360340099067 -146.836175732906 -149.753136175667 -152.880496568999 -155.194413059534 -156.999495458257 -158.973454419604 -161.886871797551 -165.077309602317 -167.705269863014 -171.946367759698 -173.23804975219 -175.436879429249 -178.378428192183 -181.099242743202 -182.89279076955 -184.042092891471 -186.555659722944 -189.555288314441 -192.177368717172 -194.27774049201 -195.750136240091 -199.137583616988 -201.488194273473 -202.617651696483 -205.044576369908 -209.323750538864 -212.162909003194 -214.1243309671 -215.254004675489 -217.534697667533 -222.580051626509 -225.321622226461 -227.594927119737 -229.265168951722 -231.017598120101 -233.598547283665 -236.811431824232 -239.344670370706 -240.602518374534 -242.575066469104 -244.581183789483 -247.53941372205 -255.417623849504 -257.934980671975 -259.666044648551 -262.379898431828 -265.522017096593 -1.29504417352626 -7.47853137167977 -9.93884525274332 -15.6179565231444 -18.9704209092008 -20.6795874081651 -23.9348770272765 -25.7930167148788 -27.9805093088057 -30.7959352955054 -34.9299615859115 -37.7763986185598 -40.8117422151864 -42.4046034662913 -45.2030886773456 -48.5213619344293 -52.4238521540258 -54.8922070981321 -56.6463945394303 -58.9178427679835 -61.4467162402039 -64.7680413486193 -67.0631540211558 -68.3602955789609 -70.0636446768272 -73.0249714555824 -75.5917901656267 -78.759133014335 -80.3940459752656 -82.0760097986815 -84.5784067350987 -87.7753297417005 -90.6209045368111 -92.9739379617646 -94.118902466335 -96.9877727969204 -98.4354358634992 -99.9492887973738 -102.750541291171 -105.722202505805 -108.147117312167 -109.969034526574 -111.769004573784 -113.990179729136 -119.796886517714 -122.513567717534 -124.81543140769 -126.476351521475 -129.350767257499 -133.402105108637 -137.024327056537 -143.256262821503 -144.505659344624 -145.979192434828 -148.913139319828 -152.030956577242 -154.347460905804 -156.152567068376 -158.125877306416 -161.040565976632 -164.22263700782 -166.846966629835 -171.091903120548 -172.372236413548 -174.570664527772 -177.51288947385 -180.23393888086 -182.027675109724 -183.176961319585 -185.693242571348 -188.667535319507 -191.288571343946 -193.389537723029 -194.862025211623 -198.247321146069 -200.598652598033 -201.725164196989 -204.149506541292 -208.531161427328 -211.360463437522 -213.321066045491 -214.448822651132 -216.734513194699 -221.883365108612 -224.627234892061 -226.900647944178 -228.571015583865 -230.326696823236 -232.880589557297 -236.105430496468 -238.639095422171 -239.897058277708 -241.863276881963 -243.851172264832 -246.823061979299 -256.280670326024 -258.872421881442 -260.603497645619 -263.321245618031 -266.51906345827 -1.29513035582083 -7.45384752226886 -10.1105844105741 -16.0567468427864 -19.4398711312306 -21.149479901482 -24.4080549701494 -26.2705193183515 -28.462755975407 -31.2595505445086 -35.4288783135878 -38.2794585963526 -41.3145785425065 -42.9082109884216 -45.6920125398855 -49.0124152125143 -52.9434346332582 -55.4178672674319 -57.1417394812994 -59.3887051511335 -61.8703386772814 -65.2286727098767 -67.524444989542 -68.8218908724848 -70.5273064626079 -73.4460895585155 -75.9814016353072 -79.1589742640709 -80.7888892750611 -82.4641142158041 -84.9535789892415 -88.1680521601849 -91.0141784741409 -93.3669970404426 -94.5120855998859 -97.3380884831739 -98.7973589071314 -100.308688275102 -103.127769832302 -106.102701164742 -108.529653623734 -110.352426149554 -112.158997461773 -114.394450496751 -120.34148742744 -123.053956089675 -125.35673683095 -127.008022929335 -129.880143865903 -133.980866387381 -137.601313424802 -144.009886326824 -145.259395470805 -146.734760365239 -149.676984435695 -152.811838271855 -155.128577335941 -156.933580627885 -158.913790986629 -161.828242791865 -165.016786079792 -167.637128649273 -171.881882716414 -173.162174210174 -175.375433314637 -178.336006443574 -181.056939997305 -182.850401598985 -183.999814546344 -186.512940172686 -189.50904742031 -192.131270653655 -194.23228579103 -195.704653855786 -199.126210236854 -201.477946679964 -202.607919381607 -205.032524641015 -209.359866892431 -212.195136051038 -214.15627350148 -215.283085328909 -217.563842177849 -222.685928304145 -225.426625142776 -227.700923739339 -229.370354391705 -231.123119997884 -233.689631447411 -236.893955792418 -239.428210999011 -240.686194279358 -242.657038781351 -244.652927712814 -247.614803518699 -254.849549097644 -257.32977950081 -259.060855494881 -261.779964411202 -264.925667761205 -1.2952246774323 -7.44660802830991 -10.0911520517719 -15.8801357980573 -19.2399279882068 -20.9493420061497 -24.2190886175153 -26.0806160320016 -28.2670284064667 -31.0746883083758 -35.2165887356395 -38.0596149345288 -41.0925258179117 -42.6861535670002 -45.4734982135989 -48.796410609081 -52.70389334211 -55.176354953925 -56.8986951892545 -59.1512399680842 -61.6440478708659 -64.9951405452506 -67.2919926839769 -68.58911224546 -70.2955677901439 -73.2413740787619 -75.8643156043313 -79.0650996375091 -80.6767727356956 -82.3582705567133 -84.8487243274283 -88.0377074578392 -90.883440876775 -93.2369055673867 -94.3819544275134 -97.2352200271614 -98.6951700786274 -100.211068542645 -103.021950300227 -105.996399138203 -108.422880143421 -110.245630712069 -112.049246747953 -114.277827940341 -120.064136575477 -122.770410331758 -125.072816506394 -126.723028250347 -129.583494810294 -133.672668457461 -137.297055529214 -143.539764073403 -144.79026858227 -146.26204546843 -149.186656852452 -152.310620041508 -154.625746585054 -156.430838456545 -158.408053875014 -161.327618734044 -164.505034391991 -167.125927725273 -171.380278656786 -172.660797328637 -174.86311763688 -177.810249334394 -180.534203573894 -182.327160991764 -183.47418512756 -185.98978046705 -188.994959060205 -191.617797987626 -193.718898214394 -195.191153765021 -198.590359788298 -200.943179019724 -202.071088815637 -204.499684809496 -208.803895055718 -211.632949298126 -213.593747951311 -214.72011878373 -216.996518565743 -221.926847884882 -224.669405093418 -226.943098737171 -228.6134553179 -230.370721248161 -232.925716315858 -236.142286639783 -238.675524945661 -239.93349915535 -241.902374479496 -243.892035722631 -246.84366285934 -253.99337060742 -256.491354592428 -258.222546812627 -260.938180321131 -264.120108179857 -1.29515947101104 -7.43297984678229 -10.1005241963231 -16.3147903919666 -19.7114705696669 -21.419600260066 -24.6734243234488 -26.5239749916625 -28.7097183302595 -31.50691404729 -35.6281360699791 -38.4737182374382 -41.5100858430946 -43.103390561035 -45.877610057814 -49.1896160532605 -53.1240367498198 -55.6023129526803 -57.3334564468132 -59.5758443908317 -62.0491769951197 -65.4562434106858 -67.7522692079768 -69.0497153570183 -70.7516098573651 -73.6669751299642 -76.1982656854348 -79.3491238457133 -80.9900614281855 -82.669247418085 -85.1590155330836 -88.376717589686 -91.2239631702736 -93.5772156457553 -94.7219525261152 -97.5723023268309 -99.0226578586631 -100.533428469514 -103.313304698111 -106.288420730675 -108.713104531084 -110.535170295601 -112.336687347116 -114.567153366018 -120.350696104616 -123.06327572836 -125.365333382135 -127.01689697831 -129.900042128136 -134.027304274796 -137.653926913388 -143.932058977219 -145.180885949801 -146.658276603265 -149.595271904252 -152.735471175546 -155.050546464166 -156.855716766474 -158.83821199476 -161.730547744889 -164.910201573065 -167.531818880329 -171.770472832169 -173.050955809743 -175.249219174866 -178.203477319927 -180.928699423925 -182.722399442832 -183.870310518302 -186.385403714816 -189.381864949121 -192.003889858923 -194.103677276101 -195.576027356542 -198.991449496913 -201.344447059659 -202.477418979921 -204.913620773809 -209.14873379472 -211.981429022533 -213.941734983829 -215.071222472711 -217.360472475337 -222.386124327872 -225.127426314043 -227.402094874617 -229.072268310302 -230.83202932781 -233.419134926232 -236.626332000442 -239.161397391063 -240.419382778591 -242.391840153323 -244.395746427621 -247.352231559915 -254.552960784971 -257.043358271086 -258.773877857316 -261.480749814111 -264.668298357058 -1.29530404083938 -7.46673229962931 -10.219850102781 -16.4277800149046 -19.8150865793577 -21.5234955362754 -24.8018077270645 -26.656187285958 -28.8453095318699 -31.6248800467944 -35.770288852448 -38.6158287596585 -41.6482575079874 -43.2409975851918 -46.0362915267716 -49.3593643130963 -53.2592344359119 -55.7297791024535 -57.4823779127541 -59.7447072169749 -62.2325625739672 -65.6082941262853 -67.9044330304917 -69.2015184597773 -70.9055551372781 -73.8499349776439 -76.3749889726871 -79.5403121357423 -81.1664094531059 -82.8478380570803 -85.336556971315 -88.5376334604213 -91.383771081506 -93.7373708130687 -94.8822407749584 -97.7297207638736 -99.1906029750503 -100.701055947611 -103.516595942657 -106.490535875969 -108.916941633298 -110.738878149247 -112.54607895318 -114.766022957809 -120.718409752301 -123.424522933784 -125.725867411649 -127.377163527909 -130.255693956946 -134.346536939947 -137.96481718482 -144.200039942881 -145.449810974662 -146.925602959392 -149.848105855044 -152.99432193659 -155.309472524508 -157.114743757055 -159.096503323543 -162.021084261464 -165.199684473404 -167.822630537881 -172.071529479468 -173.351810062197 -175.556144321558 -178.51072467897 -181.239384273985 -183.033242299165 -184.18135700408 -186.702733994047 -189.699561928437 -192.32352505625 -194.423700715498 -195.896161704739 -199.302390045391 -201.656044372472 -202.783798033645 -205.218165306789 -209.529324256697 -212.361541922423 -214.322147615159 -215.449208374759 -217.723723638837 -222.809634631043 -225.551891989078 -227.826202716844 -229.49717639817 -231.257322816844 -233.811081445642 -237.031873534341 -239.566243780687 -240.824189953786 -242.794859086288 -244.790026924061 -247.754354754394 -254.891735838747 -257.400087230305 -259.131348605297 -261.84260458007 -264.991733445966 -1.29509054346227 -7.4445813871975 -9.98685436769693 -16.4206275276945 -19.7980235569852 -21.5062549801685 -24.7768968151164 -26.6278792446186 -28.8186747556791 -31.6249163051728 -35.7515677106459 -38.5999602950004 -41.634967861644 -43.2284906341084 -46.0182561551896 -49.3308204659346 -53.2169749697693 -55.6855849926846 -57.4053350608099 -59.6654796833453 -62.1449314870218 -65.5473979749097 -67.8435253985554 -69.140997380695 -70.8444574805801 -73.7906877330022 -76.4119407546711 -79.5828546000265 -81.1938549549622 -82.8739626181745 -85.3688190098075 -88.5679033258443 -91.4101468148534 -93.763767760786 -94.9087170126779 -97.7603496119056 -99.2079728787982 -100.719443040712 -103.525759948 -106.497725754193 -108.923118669874 -110.744969934715 -112.554756384404 -114.788454776019 -120.722417538461 -123.43190590053 -125.73387229235 -127.389717840487 -130.245545148667 -134.326901322974 -137.950402435561 -144.072877304215 -145.322966928593 -146.795803396355 -149.727902905062 -152.86863037299 -155.183608563571 -156.988658114553 -158.974197915648 -161.874809448858 -165.054234335115 -167.674750357235 -171.934583922906 -173.214754670757 -175.41437367112 -178.356531788925 -181.080505731104 -182.873358718085 -184.02344418255 -186.542777554118 -189.535214626518 -192.159752965516 -194.260235494887 -195.732707369619 -199.148536908567 -201.493639357245 -202.622181788938 -205.047262270202 -209.392918453833 -212.222209281666 -214.183515880283 -215.310289510484 -217.58838285098 -222.438194425462 -225.176365226799 -227.450384157256 -229.12015086099 -230.875069784307 -233.425100662573 -236.652958906374 -239.186781821666 -240.444777818394 -242.409962855908 -244.397850426524 -247.355323319954 -255.158769808024 -257.694480799871 -259.425378376974 -262.148725232346 -265.250583775521 -1.29527058589664 -7.46863966172315 -10.0059429775824 -15.8084207124618 -19.1650163489496 -20.8734330595699 -24.1246109335112 -25.992547664239 -28.1820373492223 -30.9736413322869 -35.121260753091 -37.9655056800706 -40.9955113682556 -42.5886291244971 -45.3946165068748 -48.7184864074153 -52.6458944099243 -55.1156210753076 -56.8367362263477 -59.1143629110736 -61.6255557305194 -64.9853048275434 -67.2807911551829 -68.5781216191341 -70.2832068846124 -73.2188390710463 -75.7908560949881 -78.9863513695157 -80.6213709426601 -82.2967335368763 -84.789551883016 -87.98217226873 -90.829955042078 -93.1834039333413 -94.3283034580228 -97.1845800902861 -98.6507726153313 -100.162574535138 -103.00394170111 -105.983365233634 -108.408688423615 -110.23146921495 -112.033005035138 -114.253642651365 -120.225890968143 -122.944720249268 -125.247086820775 -126.901000283399 -129.771394320812 -133.856363956182 -137.487182959509 -143.707349491277 -144.958794920383 -146.429484334083 -149.369163024719 -152.50620150146 -154.822693929592 -156.627837868484 -158.60551670605 -161.505589442679 -164.705809269884 -167.326610961609 -171.567115998051 -172.847151713415 -175.050169949261 -177.993388478121 -180.716645701445 -182.510376708491 -183.659421402706 -186.175092494412 -189.191093113469 -191.811070266371 -193.911538184391 -195.383905784097 -198.782493095207 -201.13279440699 -202.264858893822 -204.686309195009 -209.015693636141 -211.847668913938 -213.808878610942 -214.937009155183 -217.215165360562 -222.307323736157 -225.045668995857 -227.320324933053 -228.991095060809 -230.751076489033 -233.309310497038 -236.533397578417 -239.066603135276 -240.32459153663 -242.287880506126 -244.263940199394 -247.236822884128 -255.291201829077 -257.824562201444 -259.555575318809 -262.275700499365 -265.422328644605 -1.29516062312329 -7.43638476978741 -10.0951675121672 -16.0297069030267 -19.3776043588673 -21.0859510884897 -24.3490502730204 -26.1993055113015 -28.3900824004625 -31.1900203991835 -35.3131462994564 -38.1584840531507 -41.1895952071846 -42.7823614758271 -45.5540211268532 -48.8790207959537 -52.7764554982666 -55.2504410556087 -56.9850766284998 -59.2318024715874 -61.7227649576346 -65.0836256636025 -67.3796673145364 -68.6773907375264 -70.3820313953947 -73.3033055856388 -75.9105004364993 -79.1092824621521 -80.7227629450159 -82.4010821865611 -84.9112967705053 -88.1106297532391 -90.9577750153105 -93.3123454403613 -94.4572081693665 -97.2859689214453 -98.7438432856445 -100.2510474318 -103.073140062022 -106.046122564853 -108.471809400616 -110.294268378244 -112.099602532275 -114.334984909553 -120.341189923097 -123.054579791559 -125.355922338899 -127.015707953727 -129.888747087184 -133.938210210014 -137.558546387678 -143.822678010005 -145.072725826184 -146.549962644601 -149.482687736329 -152.603549168228 -154.918917771154 -156.723970740314 -158.705389437141 -161.642185525933 -164.803480496927 -167.425163171251 -171.684231672454 -172.96460608444 -175.164999643236 -178.121523424177 -180.846734270673 -182.64056734286 -183.787706111427 -186.288405329261 -189.275949839212 -191.900508325787 -194.000487896393 -195.472953708919 -198.912637266281 -201.259822036924 -202.372357455897 -204.801310186714 -209.018235237379 -211.854356397682 -213.816034387087 -214.944240558524 -217.225522114989 -222.226776342546 -224.969495650894 -227.244456854499 -228.914750150116 -230.669713188175 -233.217396509664 -236.44051973821 -238.973580212683 -240.231487292855 -242.203090320856 -244.188377771889 -247.16834572572 -254.509197670038 -257.020992606792 -258.751750435305 -261.46041197473 -264.615233620338 -1.29528601376286 -7.44952819058613 -9.97393240765911 -16.0813880128256 -19.4430452576264 -21.1523654119574 -24.4349654835668 -26.2740446678915 -28.4636039175531 -31.272769770831 -35.3782809605875 -38.2252989168046 -41.2600624741475 -42.8528165317259 -45.6114151410786 -48.9154652623137 -52.8045322343549 -55.2779103529811 -56.9921988394754 -59.258577662936 -61.7696617220715 -65.129562144504 -67.4250284038493 -68.7222163143808 -70.4312069505326 -73.3570675459541 -75.9492177447441 -79.1318162742433 -80.7449165266282 -82.4206766730446 -84.8941957873472 -88.0881825634566 -90.9315092385899 -93.2862885542299 -94.4312463080459 -97.2920087904109 -98.7529519018627 -100.266342258813 -103.061479660204 -106.04815104051 -108.474316242797 -110.296497360657 -112.102417723888 -114.330048095844 -120.205653429863 -122.910732025727 -125.212888914687 -126.868534788473 -129.72259222928 -133.772138595962 -137.394626819655 -143.602744732448 -144.853359035256 -146.321631827752 -149.238490203168 -152.3640418432 -154.677517780746 -156.482398947654 -158.467078957768 -161.380984110447 -164.574349824504 -167.196254283005 -171.443606215623 -172.724198863881 -174.918536977986 -177.8734850545 -180.597246586215 -182.39103474649 -183.53974453386 -186.064106409364 -189.062069175823 -191.685588226943 -193.785976177551 -195.258337951005 -198.678956223276 -201.030693820249 -202.158707159294 -204.587759313867 -208.835893189597 -211.664885759568 -213.625482985947 -214.75401415809 -217.027719030769 -222.218731840813 -224.960979667388 -227.23591058634 -228.905658034294 -230.665064177655 -233.225885297173 -236.446486908802 -238.979489179643 -240.23732146104 -242.207351300404 -244.211815099741 -247.169895028579 -254.240039972731 -256.72934401878 -258.460138881679 -261.169378207345 -264.353173596002 -1.29533889811095 -7.46476273033926 -9.91914944187302 -15.9824509499586 -19.3481962430251 -21.0575732194751 -24.3191192713238 -26.1725579052797 -28.3617903664713 -31.1664232103468 -35.3042299030857 -38.1487963127053 -41.1823408771128 -42.7759468018207 -45.5391460163423 -48.8500459240641 -52.7445509521189 -55.2160658598304 -56.9451371751814 -59.1889013306065 -61.6839155069778 -65.0263690630118 -67.3226166805726 -68.6197354422932 -70.3252078305817 -73.2557638503759 -75.8142597339331 -79.0176362314874 -80.6611170675205 -82.3401559275798 -84.8362758639651 -88.0497033396028 -90.8965870938462 -93.2512353497842 -94.3961080689896 -97.2473625531854 -98.7116903017995 -100.226680239574 -103.046268755561 -106.035869494618 -108.460812318776 -110.282793526656 -112.090214538065 -114.317050244397 -120.241623744578 -122.957075530351 -125.259246408085 -126.910054420291 -129.772124114396 -133.867626114951 -137.487292231311 -143.794873870354 -145.042547921302 -146.526234486521 -149.453902777716 -152.581566068145 -154.894626685815 -156.699617596137 -158.678082688047 -161.607339127367 -164.786770701211 -167.408238057935 -171.67217018819 -172.953068335055 -175.156737721129 -178.106789171217 -180.827044475582 -182.62058579815 -183.768691476029 -186.282470578923 -189.27798913268 -191.90019661757 -194.000660026863 -195.473124118736 -198.890408099533 -201.244268608166 -202.37604002543 -204.794093385814 -209.102483576789 -211.935078772027 -213.896081372587 -215.026369401765 -217.313862814783 -222.164476680034 -224.905837920307 -227.179716152905 -228.849815967765 -230.604748268557 -233.164860178451 -236.384005963988 -238.917943948144 -240.175845074425 -242.144968283848 -244.145310178031 -247.107464840181 -254.050689831346 -256.546919685759 -258.278541544476 -260.992053072235 -264.158026575045 -1.29526579228635 -7.43795878753993 -10.0917035878786 -16.0537300501461 -19.4172602891237 -21.1259133087189 -24.3940213683065 -26.2572063649775 -28.4436883081765 -31.2393797267033 -35.3484975912221 -38.195588618221 -41.2303771817783 -42.8236274233685 -45.6012055254591 -48.9178466120727 -52.8219583652348 -55.288087610517 -57.0289067102394 -59.2865789229218 -61.7836530077005 -65.1743091096961 -67.47156005739 -68.7685817653806 -70.4734983492047 -73.4068535036086 -75.9563200104895 -79.1136990931353 -80.7243871581301 -82.401511710047 -84.8975835177842 -88.1166067898298 -90.9629789543382 -93.3171086923252 -94.4617941369669 -97.301053391875 -98.7560637732434 -100.271062689392 -103.08495821285 -106.057691263534 -108.482591686802 -110.304801648474 -112.108986251615 -114.333490171779 -120.07398910203 -122.785295178177 -125.087915349076 -126.736403870456 -129.592168797466 -133.673014736547 -137.293204095744 -143.47173566055 -144.720908981988 -146.199006809974 -149.130659143269 -152.272289408801 -154.587776329088 -156.39292333405 -158.372623195383 -161.278668071774 -164.480986909328 -167.101881638574 -171.35581054082 -172.636273335083 -174.846797147852 -177.806420861851 -180.531432900884 -182.325474237094 -183.475280972519 -185.992085941179 -188.980441421878 -191.603409119704 -193.70394901331 -195.176371722569 -198.596738165346 -200.948616016868 -202.083213608705 -204.518895482958 -208.807917993323 -211.639865606045 -213.600990666484 -214.728955503489 -217.010425977395 -222.005876744766 -224.747283306668 -227.021550867143 -228.691775482622 -230.441997873934 -233.019291440081 -236.235171118838 -238.768165944137 -240.026299146875 -241.986742363397 -243.982652277095 -246.965477181419 -254.615513719126 -257.133373967611 -258.864957632512 -261.578275356282 -264.718458523374 -1.29518739773869 -7.45032046703532 -9.85670766926655 -15.8212002589584 -19.1864767483847 -20.8953928902007 -24.153073916611 -26.0149686164774 -28.2095716675557 -30.9993464322888 -35.1285648953484 -37.9765328030577 -41.0112973388695 -42.6052230993427 -45.3635447859394 -48.6799163064216 -52.6127701995333 -55.0962738425769 -56.7981200031523 -59.0584306658808 -61.5363993027756 -64.8994067852678 -67.1947219628208 -68.4920197360731 -70.1955212777728 -73.1236253010082 -75.6515879434386 -78.8416580712443 -80.4480618800097 -82.1270572634505 -84.6215502650988 -87.8254010725388 -90.6691930045512 -93.0233434337123 -94.168475471945 -97.0188526219546 -98.4626891838542 -99.9763332875929 -102.803049004649 -105.798822947925 -108.223801966674 -110.046018117279 -111.850423959832 -114.07524886095 -119.924065689816 -122.633212213313 -124.934988093193 -126.587622530005 -129.45526442369 -133.504981200093 -137.13044167531 -143.418289696911 -144.667588395389 -146.141307132722 -149.069010247946 -152.194224325972 -154.508849604948 -156.314061041549 -158.291325550202 -161.211611814487 -164.385396233157 -167.006553128966 -171.261502141146 -172.541880842311 -174.745433300918 -177.712935480977 -180.435472161438 -182.22898838619 -183.376791453025 -185.92566261179 -188.913845918221 -191.534764507863 -193.635283033971 -195.1077480314 -198.526306271787 -200.872072288383 -202.000703060227 -204.423336950797 -208.760400464051 -211.595560800997 -213.556901921506 -214.687692181895 -216.951239382515 -221.915616706227 -224.656527271626 -226.931645494472 -228.601689482109 -230.359053775375 -232.91982853838 -236.136060897467 -238.670970990021 -239.928874040918 -241.898714195183 -243.881224912544 -246.858438045935 -253.984888501793 -256.465872442922 -258.197483492814 -260.90544523619 -264.075317272215 -1.29510653456806 -7.42689289665872 -10.1179835397115 -16.4803857541186 -19.8247689727438 -21.5343024065257 -24.7943232370391 -26.6613217806086 -28.8476085393005 -31.6446190403894 -35.7599622542211 -38.6076411138459 -41.6441346231475 -43.2373346937801 -46.0143117022253 -49.3262594504023 -53.2832146437063 -55.7583954984411 -57.4437512773105 -59.7050238516936 -62.1984757727083 -65.5236489923432 -67.8182429773898 -69.1157807640152 -70.8239729339426 -73.7603475177903 -76.3410083843115 -79.509439036794 -81.1308108365499 -82.8123209504416 -85.2884424975241 -88.4838916952895 -91.3267581018342 -93.6805103670339 -94.8252646004703 -97.6570320968471 -99.1204943195156 -100.633516732412 -103.425608420064 -106.411248264726 -108.83870312987 -110.661042150529 -112.464240716568 -114.70078334805 -120.529887032568 -123.2448937962 -125.546969446701 -127.199095357004 -130.036444595657 -134.117260393909 -137.743089806097 -143.975064352121 -145.22560325751 -146.698653775321 -149.629288309215 -152.759946734378 -155.075523954572 -156.880220569514 -158.858054691701 -161.759593629502 -164.937853048423 -167.563631103981 -171.802794504352 -173.083533542941 -175.286767025028 -178.236166034552 -180.960201257096 -182.753819524372 -183.901445485067 -186.413086869819 -189.412179237452 -192.034926576341 -194.13507694466 -195.607422683555 -198.960049735111 -201.312186195241 -202.449585762367 -204.869919904239 -209.170785769891 -212.008069575742 -213.969453737986 -215.096030781303 -217.382902284312 -222.399548088331 -225.142536269557 -227.416593931834 -229.086582517027 -230.841516370702 -233.410545875208 -236.628651209258 -239.162361303931 -240.420221681104 -242.388082870563 -244.380236446717 -247.349084637107 -256.529206085709 -259.114052098013 -260.845105213973 -263.56318210228 -266.707342670506 -1.29535726420511 -7.44928987851439 -10.1670968108274 -16.242336688933 -19.6160237422044 -21.3244813821779 -24.5879001267264 -26.4412591416427 -28.6317177705014 -31.4431349535641 -35.5578895822417 -38.402311403192 -41.4387066592454 -43.0320394083353 -45.8151130330948 -49.1293585954235 -53.0190032023303 -55.4927804112437 -57.2302330272107 -59.4905524197516 -61.9894675733152 -65.3381247363601 -67.6335925559483 -68.9309768119804 -70.6374815467675 -73.5814396741032 -76.1688166202032 -79.3383087040116 -80.9478995093782 -82.6263893641177 -85.1059758928877 -88.305791732698 -91.1531513448994 -93.5070018513295 -94.6519575008624 -97.5197404581145 -98.9816256065818 -100.491039602035 -103.305789151755 -106.296847861566 -108.722007846976 -110.54351325976 -112.35281472484 -114.583441369804 -120.567310982448 -123.282390938346 -125.584889854721 -127.235885654111 -130.107078365247 -134.166350027224 -137.799467370899 -143.946236676501 -145.196247780468 -146.671768191715 -149.585497199874 -152.72992111413 -155.043813110376 -156.848870413929 -158.83261838763 -161.726098292116 -164.934388719094 -167.556300864557 -171.798461829357 -173.078589657132 -175.281925570725 -178.238388353784 -180.963821836339 -182.757067834417 -183.905195720755 -186.42847176378 -189.417117833088 -192.038833847292 -194.13922077123 -195.611558182702 -199.011244508984 -201.362081637448 -202.497442728396 -204.921764741264 -209.191324113452 -212.025633884638 -213.98728118134 -215.11796424716 -217.400196258397 -222.242584389836 -224.985472109806 -227.259401420594 -228.929738634583 -230.685754477492 -233.253746979453 -236.463601966204 -238.997960456607 -240.255829373444 -242.230293321497 -244.218233790809 -247.185879605746 -254.454155861146 -256.962344003247 -258.693031774269 -261.406560708101 -264.601492924361 -1.29508244951686 -7.43039688934698 -10.0701419825899 -15.7023230952965 -19.0758962642706 -20.7851204255992 -24.0520339332763 -25.8962303944029 -28.0847439568703 -30.8717204955809 -34.9889405033962 -37.8357793597166 -40.8691814708129 -42.4631148157023 -45.2289925704221 -48.5652013344316 -52.47623521953 -54.9471485388446 -56.6636425762392 -58.924197162752 -61.4291368209622 -64.7877231998116 -67.0845928690368 -68.3817897394891 -70.0925707845765 -73.0165585174939 -75.6032239087907 -78.7812993267829 -80.4023974530649 -82.0775273366275 -84.5648025165852 -87.7632574954305 -90.6092568664324 -92.9619572208449 -94.1067817972566 -96.9580354008003 -98.4070917404495 -99.9193775921399 -102.723705550293 -105.703591418357 -108.126481036884 -109.949996357905 -111.755765587658 -113.987224101308 -119.896888789492 -122.610279807321 -124.911737419298 -126.56804358475 -129.435702791092 -133.502256088655 -137.119744373641 -143.384856518213 -144.633969562263 -146.11049405249 -149.040848027217 -152.156601174202 -154.471482296139 -156.276551085907 -158.257594989479 -161.158791900199 -164.336935355734 -166.95936470734 -171.2159704895 -172.496252888388 -174.706468296706 -177.669325903835 -180.39428092464 -182.187842846225 -183.335785179985 -185.854691392786 -188.856898323214 -191.48182134703 -193.582240562178 -195.05462507746 -198.440426771607 -200.797879913842 -201.931194899636 -204.37314271353 -208.67904107174 -211.512547084412 -213.473491540771 -214.602561965699 -216.863466291616 -221.79702684951 -224.537797406773 -226.813019830217 -228.483839810044 -230.236642411674 -232.804674303276 -236.025767426397 -238.55860168438 -239.816707553385 -241.785077326934 -243.782492320274 -246.746835753293 -254.552718473754 -257.08527238293 -258.816430257664 -261.524586354399 -264.676476035786 -1.29526669697481 -7.45211906808472 -10.2076625222271 -16.3214012079769 -19.6858529630609 -21.3957227293011 -24.6649104570487 -26.5220772620363 -28.713832117954 -31.5065477951596 -35.6519727385645 -38.4972844799532 -41.5324778925301 -43.1250158090329 -45.9200337812161 -49.2496735156697 -53.1522667404557 -55.6263335056681 -57.3414607205501 -59.6021614005307 -62.0790170829622 -65.46995211877 -67.7672585292643 -69.0645815175869 -70.7684975514187 -73.691415626201 -76.2387500205853 -79.387697540721 -81.0045109806862 -82.6857934957173 -85.178204337892 -88.3725693412026 -91.2190189316138 -93.5728840809509 -94.7177288739987 -97.5773399112822 -99.0335889509948 -100.543933550985 -103.355578321549 -106.342361643396 -108.768118337199 -110.59000296977 -112.392723701361 -114.627987834822 -120.533673062736 -123.246792637062 -125.549028271455 -127.204211693986 -130.048866642777 -134.092018063222 -137.71780830219 -144.018826459479 -145.267163433493 -146.747632437602 -149.669944680196 -152.819030402381 -155.133701070682 -156.938771428468 -158.920699656968 -161.815601118012 -165.025001757701 -167.645766335709 -171.891683734199 -173.172055126663 -175.369060875893 -178.329761738191 -181.053871696465 -182.847398230817 -183.9973230309 -186.515972643616 -189.52213038411 -192.143955566192 -194.244063031385 -195.716481289022 -199.101802311273 -201.454879390512 -202.590788142422 -205.021525561253 -209.296877445552 -212.130424039653 -214.091721900281 -215.218384630943 -217.500711610404 -222.468975979472 -225.210851044073 -227.485619431924 -229.156069816494 -230.914758631548 -233.470866986732 -236.690306404814 -239.223332105878 -240.481263551544 -242.444204625476 -244.435364313911 -247.39436166149 -255.160568393464 -257.655267546512 -259.385868048301 -262.094725118218 -265.27761137298 -1.29526733319882 -7.45162918146353 -10.1373487581961 -16.7861156157666 -20.1257004832571 -21.8347254159329 -25.1204545705985 -26.9696952709981 -29.1536131683759 -31.9526939314803 -36.1199043365923 -38.9678574050747 -42.0019252727325 -43.5948245162815 -46.3802240174943 -49.7006164528611 -53.5794674626236 -56.0491050498559 -57.7822646517653 -60.0316595327861 -62.5477805505836 -65.8819534057681 -68.1778845893154 -69.4750496193162 -71.1795746030236 -74.0877917678181 -76.5964622808113 -79.7876971690626 -81.4180647416202 -83.0975056967913 -85.5845802103698 -88.7798372389198 -91.6258534356863 -93.9803761964668 -95.1251994754974 -97.9895563859223 -99.4359917799581 -100.947313439179 -103.74437342406 -106.718484537175 -109.144972243159 -110.966139111885 -112.772505435154 -115.003809942195 -120.839587486853 -123.552673644961 -125.855366796043 -127.514654976361 -130.376318207269 -134.442069144471 -138.061349360901 -144.332866837182 -145.582368619776 -147.059968868941 -149.989996491749 -153.119885334222 -155.438402862657 -157.243379081284 -159.224234161217 -162.113129473681 -165.317232196746 -167.935448615566 -172.187862101318 -173.467730525902 -175.670251780721 -178.619385900545 -181.341883664001 -183.135872624073 -184.283241564101 -186.792407439 -189.785247165809 -192.406479007259 -194.50669730756 -195.979083243405 -199.39648303094 -201.745907596914 -202.868311769164 -205.29951924327 -209.59140172026 -212.426497922402 -214.387011885085 -215.514990438985 -217.793604226708 -222.658870093046 -225.400127760838 -227.675082682369 -229.345852751325 -231.103506778807 -233.679023140939 -236.895811206976 -239.427979204689 -240.685897905961 -242.650919097112 -244.641078423857 -247.62212001977 -254.747042479263 -257.251357654517 -258.982006602045 -261.69546859539 -264.895988375517 -1.29512006384594 -7.44872315006768 -10.0372075265095 -16.5344784854451 -19.8380111071521 -21.5461722511133 -24.8047307040615 -26.6619642519894 -28.8558874508304 -31.6524181490106 -35.8024664840916 -38.6504379262919 -41.6875953067009 -43.2808991824174 -46.0785775850347 -49.4133613621603 -53.3454189241244 -55.8170126429071 -57.5204319646478 -59.7855951977539 -62.2967571274364 -65.6415766787358 -67.9387095817462 -69.2358665408123 -70.9398790332142 -73.8767051510834 -76.506935696935 -79.6917313240544 -81.3014484252172 -82.9788148872095 -85.4769579448448 -88.6756994342322 -91.5226248222001 -93.8764983912892 -95.0213682360481 -97.8724112400813 -99.320949318414 -100.834885280046 -103.655030310246 -106.635300660586 -109.060226882652 -110.88248031244 -112.690315472888 -114.908810557309 -120.754633202537 -123.467172127588 -125.771805552265 -127.418894138434 -130.278590503233 -134.379029277773 -137.995904410244 -144.200031056305 -145.448915655946 -146.926157174097 -149.858902281987 -152.986660708743 -155.301723996596 -157.106632036332 -159.088908305182 -161.997235768636 -165.195892503334 -167.815767539853 -172.062031441964 -173.34219971146 -175.546366780003 -178.494919122903 -181.219549319719 -183.01349737605 -184.161725846303 -186.677438769078 -189.688662834556 -192.308444366732 -194.408942066669 -195.881283488898 -199.304359338292 -201.655840798721 -202.791187468106 -205.223509646178 -209.478368859823 -212.310723429365 -214.272131853221 -215.401641243778 -217.688478251624 -222.709339183724 -225.449100111581 -227.723243575238 -229.393551734776 -231.145107172135 -233.719408889518 -236.940323494547 -239.473196548421 -240.731075313075 -242.708896522861 -244.706720248157 -247.666053252521 -254.90032325291 -257.415674644686 -259.146557113821 -261.86409584166 -265.033711111133 -1.29511543364502 -7.44470844772423 -10.0846065538604 -16.0592056465175 -19.4044600839091 -21.1138615064397 -24.3859265378518 -26.2520420992512 -28.4381158926206 -31.2510873379934 -35.3804624571826 -38.2241798766734 -41.259586513374 -42.8527650801876 -45.6432864204778 -48.9798116510506 -52.8838966189376 -55.3615286809759 -57.084887459708 -59.345671732467 -61.845501670818 -65.1765780578509 -67.4730647498945 -68.7704758330868 -70.4713563878729 -73.3861580930899 -75.9509756512286 -79.1098097922637 -80.7155187080145 -82.394754972455 -84.8832898412821 -88.0958590152459 -90.9401763960585 -93.2942289342921 -94.4391666435404 -97.2870668859032 -98.7223764954768 -100.234425645246 -103.050370385543 -106.016683270772 -108.441510929605 -110.263656077924 -112.068510774173 -114.294003632455 -120.209229529807 -122.921474069224 -125.223966474787 -126.880119985452 -129.740758471505 -133.853310900459 -137.476260057429 -143.75982259816 -145.009726385601 -146.480880969974 -149.413521733442 -152.546313411471 -154.860864424768 -156.66596777966 -158.652111956655 -161.559784306543 -164.755791574223 -167.386353646971 -171.629172266462 -172.909596885498 -175.102540385557 -178.059230010547 -180.781511480492 -182.575014432008 -183.721864192709 -186.227550870188 -189.23833636406 -191.858640650464 -193.958429146619 -195.430885083193 -198.829897307649 -201.17834110127 -202.297931823173 -204.73001068203 -209.03715941962 -211.872907398726 -213.833158107036 -214.963284656118 -217.235867585665 -222.120872355812 -224.864703498736 -227.140014519626 -228.810453913933 -230.566654319794 -233.137666800796 -236.373951488508 -238.908244126026 -240.16625955314 -242.132863213276 -244.124788123808 -247.099339474478 -254.566056975511 -257.079542868739 -258.810909925531 -261.529470384609 -264.685868956386 -1.29526747389889 -7.45174536996876 -10.0718149693098 -15.9479274664487 -19.3169179560314 -21.0264418606282 -24.308179259713 -26.1495838070304 -28.3412476247385 -31.1410948213104 -35.2749798452981 -38.1204586926581 -41.1544419235529 -42.7473027526602 -45.5322493005107 -48.8592583821897 -52.7825311309802 -55.2556748306401 -56.9702538754627 -59.2434142266682 -61.7661266627451 -65.0981983134392 -67.3925947205157 -68.6900654324541 -70.3922143075287 -73.3468644064132 -75.9965959506458 -79.1661864282702 -80.7953768394332 -82.4720866909268 -84.953483441394 -88.1558713051461 -91.0010938617561 -93.3548120706821 -94.4997739849194 -97.3525632246418 -98.7965315863792 -100.310909329912 -103.096555278112 -106.088563787238 -108.514593588326 -110.337009520451 -112.141110487705 -114.362264097544 -120.159849510817 -122.874495029169 -125.176393700435 -126.831521349271 -129.690105448013 -133.757711642627 -137.381498622055 -143.51134266203 -144.761522370723 -146.233775268064 -149.167258995332 -152.295133152276 -154.611304156218 -156.416325828333 -158.398979003964 -161.2977052313 -164.499210003506 -167.121964250975 -171.372907707839 -172.653275598031 -174.852252512737 -177.803604588138 -180.524885029781 -182.318726923994 -183.467923333048 -185.980654606926 -188.97027677388 -191.597364435936 -193.697088529107 -195.169454154173 -198.579457121158 -200.93036558951 -202.064127931616 -204.484624161746 -208.76588924262 -211.599270812811 -213.560255185659 -214.690092737342 -216.95819516742 -221.992659174239 -224.738672568641 -227.013109628576 -228.683717842478 -230.441345829512 -233.002399032192 -236.222775532424 -238.75647977849 -240.014465972888 -241.985132266365 -243.978236270546 -246.948083654279 -254.837398748755 -257.338487140056 -259.06943952995 -261.784926535088 -264.982281538769 -1.29512282159226 -7.44597799766563 -9.98511579297971 -16.2092909924647 -19.57309546172 -21.2826271945993 -24.5570766585789 -26.4168723133204 -28.6037024814738 -31.4037524663676 -35.5441107799382 -38.3885397616183 -41.4251467062404 -43.018435897175 -45.8043634177524 -49.103600214654 -53.0256719956194 -55.496074719498 -57.2146366813738 -59.4620855821857 -61.9349083357554 -65.3287291849954 -67.6247553456341 -68.9221312292383 -70.6247087703337 -73.5535594916798 -76.1151478265847 -79.2943621131919 -80.9014507251562 -82.5784382056541 -85.0623007169687 -88.2647060364204 -91.1098296177291 -93.4628624128344 -94.6077684490595 -97.4575526879006 -98.9055068933072 -100.413369723987 -103.236628111114 -106.215164739732 -108.64118009969 -110.462766150552 -112.268001952881 -114.488511931856 -120.253588469647 -122.974742610562 -125.277417509617 -126.934373932295 -129.817901050716 -133.881861744628 -137.500946089653 -143.738856422399 -144.988746042133 -146.460493579926 -149.37912571648 -152.529215778475 -154.842930052757 -156.647997745941 -158.631608683498 -161.529211116401 -164.728057455324 -167.347199991163 -171.596029146708 -172.87654998714 -175.077231415678 -178.032505421167 -180.75665977124 -182.550355952901 -183.698457233929 -186.213267300011 -189.197235816096 -191.823840682073 -193.9238004484 -195.396289453562 -198.815627041227 -201.16560444364 -202.291212931211 -204.727037450471 -208.990108175795 -211.821382492744 -213.782902731308 -214.911612887093 -217.193950461562 -222.171672008868 -224.914812773428 -227.189837101071 -228.860495285215 -230.615583299782 -233.184225340731 -236.407656284133 -238.941326662243 -240.199056473003 -242.164833843605 -244.152527009391 -247.119794110588 -254.588480922522 -257.088419912786 -258.820002781537 -261.552273574319 -264.710233352617 -1.29519765304488 -7.4494131501974 -10.0700773208668 -15.9324232026292 -19.3102182883884 -21.0183468604417 -24.2823357713293 -26.1426256744049 -28.3334571760747 -31.1444406902566 -35.2732026430537 -38.1210283041827 -41.1538043080173 -42.7464854507205 -45.5387954640251 -48.8653780702624 -52.7736236296831 -55.2482408088823 -56.9747362078479 -59.2294699044566 -61.7308193886431 -65.0575714621243 -67.3535996566949 -68.6508080224314 -70.359222319155 -73.29311532845 -75.8607338441255 -79.0495065498504 -80.6760877221368 -82.3543425630188 -84.8439044971024 -88.0340256152207 -90.8811967390347 -93.234640986791 -94.3796324607526 -97.2369644831615 -98.696617547855 -100.206374808447 -103.018446109236 -106.006271809301 -108.430637735596 -110.253566117904 -112.056500631395 -114.278487707413 -120.185330575385 -122.896431442726 -125.198225311447 -126.853707097187 -129.707604772686 -133.766401682523 -137.391808746759 -143.72177666547 -144.97140056252 -146.449329285377 -149.377349294733 -152.513905660594 -154.830195113727 -156.634979267204 -158.615964192463 -161.511929435153 -164.708554202552 -167.328067457302 -171.590022424979 -172.870396764728 -175.075592015021 -178.024549458937 -180.746197451557 -182.539680134073 -183.68723331513 -186.208096539281 -189.212028617018 -191.834372336561 -193.935588086758 -195.408020024286 -198.83870056485 -201.190342443666 -202.310364489611 -204.738141062902 -209.030976975065 -211.870492834451 -213.831689125421 -214.961778322527 -217.24258871894 -222.296731858854 -225.038255534701 -227.31341135676 -228.984296603516 -230.740681639534 -233.302459818057 -236.510217761802 -239.04290251708 -240.300742798639 -242.268465054513 -244.259214770003 -247.218212074824 -254.666132191077 -257.1687979799 -258.899646624369 -261.611250282653 -264.760653890756 -1.29517662544428 -7.46072386627024 -10.082206231973 -17.1150461085738 -20.4757938407772 -22.1866419611159 -25.4633375840935 -27.3273701732284 -29.5160878809126 -32.3106664472367 -36.4800625862867 -39.323797126687 -42.3576291290022 -43.9505914659354 -46.7299742200251 -50.0261407815911 -53.9737457257083 -56.451805279166 -58.1569510845134 -60.4073585419031 -62.9062354093288 -66.2925326906795 -68.5875336610777 -69.8846760165987 -71.5905674364085 -74.5252305320047 -77.0271074107084 -80.2020242126192 -81.8392329341415 -83.5187646627743 -86.0142044832137 -89.2061715288819 -92.0525251940203 -94.4063607970449 -95.5512110771583 -98.4071145223053 -99.8555056667563 -101.368164709004 -104.17741412856 -107.16076695371 -109.586425185711 -111.409596669376 -113.215979318296 -115.447471056992 -121.428109661112 -124.141217585581 -126.443363725989 -128.10109016056 -130.965331579941 -135.021622180441 -138.646975589024 -144.879383028956 -146.12881979464 -147.604168696222 -150.544627029522 -153.679688935962 -155.994067117883 -157.799058805994 -159.786019190459 -162.679704161516 -165.878566480489 -168.500280194538 -172.746674301742 -174.027069897273 -176.229198637777 -179.179531694318 -181.900582829223 -183.694291397679 -184.841883973532 -187.357090057863 -190.354238037347 -192.976850863286 -195.076632360218 -196.549052745972 -199.938482887596 -202.292561028608 -203.424642327595 -205.84870107491 -210.105024486066 -212.938033038037 -214.899414681459 -216.026003331121 -218.303023311857 -223.507173210525 -226.250380576108 -228.524903165652 -230.19518386424 -231.949565073574 -234.522721852553 -237.739947736622 -240.272521503483 -241.530391127633 -243.493942010143 -245.488931931217 -248.470176338266 -256.006693000054 -258.536030335925 -260.266985444465 -262.99251772344 -266.165923158231 -1.29527808173549 -7.44030279719517 -10.107630366512 -16.1692940169122 -19.5402150527384 -21.2504532060925 -24.5303318487113 -26.383126889278 -28.5719380210429 -31.3831745593574 -35.5315177415202 -38.3763256254954 -41.409259281303 -43.0029960442156 -45.7753208626461 -49.0961186002386 -53.0096186527335 -55.4840966466133 -57.2141075869606 -59.4688373070921 -61.992971749525 -65.3399997885433 -67.6363353236483 -68.9336288716759 -70.6371942890927 -73.5564594770415 -76.0811732629165 -79.2304025655631 -80.83309930587 -82.5062136816156 -84.9962262748861 -88.1952501190039 -91.0423827664222 -93.3960635385524 -94.5410333734615 -97.400650236563 -98.8564304397708 -100.367025803 -103.155405379977 -106.130890061702 -108.55835497964 -110.380804352216 -112.185007236994 -114.413556864774 -120.361055797233 -123.068038732359 -125.369785530699 -127.028650568964 -129.892216208906 -133.96432091876 -137.587976456917 -143.897526237973 -145.148742308292 -146.620966901396 -149.528516897836 -152.652104137471 -154.965928006818 -156.770987768168 -158.749157975299 -161.676092089788 -164.860665192456 -167.482215194772 -171.718983649779 -172.999420631205 -175.207303631629 -178.155473433427 -180.876816490232 -182.670236008283 -183.819020495543 -186.330055716855 -189.333108377583 -191.956036973178 -194.057017052355 -195.529454569963 -198.947371779331 -201.290872448932 -202.414901461427 -204.848724387111 -209.144566087146 -211.979723439554 -213.941195504974 -215.068574715338 -217.333724600203 -222.455562913237 -225.19870768042 -227.472048604492 -229.142137261392 -230.896965951577 -233.448853313103 -236.690029887857 -239.223536826858 -240.481486716735 -242.443541476161 -244.429226082253 -247.397736167063 -254.528178283324 -257.036786140651 -258.768114360018 -261.48283723143 -264.698897232638 -1.29504940443051 -7.44573283939077 -10.0310594934069 -16.3138875814202 -19.6726859309028 -21.3812459127789 -24.6400297231995 -26.4912140941595 -28.6738253841253 -31.4694910988337 -35.6003366526695 -38.4478600512941 -41.4811676849503 -43.0741157987584 -45.8424212868956 -49.1826528556853 -53.104258615612 -55.5836712000847 -57.306866081331 -59.5431343842299 -62.0249684971764 -65.4325538796651 -67.7285436060014 -69.0260396290793 -70.7254601799175 -73.6690289027856 -76.2809009357244 -79.4345653602621 -81.0653166830559 -82.7455015287686 -85.2356458048864 -88.4309711376214 -91.2773307110286 -93.6302172751265 -94.7751572215528 -97.6276377333946 -99.0837330896338 -100.594045168131 -103.409853993186 -106.399659053679 -108.824988743351 -110.646182665805 -112.449751652196 -114.68298033117 -120.672107167802 -123.380802167782 -125.683014091176 -127.342484196063 -130.228193293019 -134.291974154689 -137.916561355107 -144.154237038253 -145.4049757395 -146.878948994293 -149.829177041453 -152.941003770653 -155.256697612351 -157.061874653869 -159.039976625552 -161.955312578436 -165.148871987357 -167.769231487276 -172.025003667638 -173.306662347668 -175.511406547911 -178.470280101199 -181.193948281766 -182.988066511263 -184.136044678807 -186.666416761056 -189.651641995036 -192.273949229454 -194.375058913932 -195.847389588487 -199.246780434396 -201.600875660861 -202.726145819188 -205.154055172377 -209.43906476139 -212.280472002623 -214.242008038485 -215.368094915028 -217.650260572442 -222.627136882638 -225.369393202125 -227.643732148393 -229.314651067904 -231.066215524125 -233.649373015723 -236.860161892467 -239.391875413536 -240.649895954264 -242.613359643861 -244.60817842871 -247.587189465027 -255.358721239144 -257.883390812096 -259.614033415159 -262.315982657303 -265.508824803295 -1.29538281604465 -7.44276060302404 -10.0585566050539 -15.946320677755 -19.312508157451 -21.0203205197607 -24.2689647985455 -26.1378784902496 -28.3333353964098 -31.1263086679827 -35.2568978937582 -38.1036094736817 -41.1385738035385 -42.7319783521712 -45.5010833994579 -48.8296826705883 -52.7401715931865 -55.2154772720566 -56.9143695643945 -59.1685025300633 -61.6698339563399 -65.0189932115205 -67.315798834077 -68.6133308488155 -70.3178022357876 -73.2281244725183 -75.753328038334 -78.9242730665036 -80.5691472487249 -82.2468520407412 -84.7263229076823 -87.9347050863163 -90.7805451299762 -93.1357021726543 -94.2806096703429 -97.1494874287538 -98.5831922305004 -100.093591008047 -102.896225357576 -105.866363734437 -108.291529741181 -110.114019074482 -111.91480807842 -114.14362322376 -119.963736464217 -122.677618647763 -124.979586734615 -126.63422107758 -129.501287491566 -133.537607696153 -137.162618566106 -143.347670696582 -144.597232147379 -146.068992023135 -148.995887106264 -152.099974581497 -154.420698153237 -156.226972639601 -158.21017146348 -161.117573739117 -164.301311416608 -166.923229164774 -171.15383994313 -172.434123449647 -174.635432448184 -177.595019823607 -180.317280940818 -182.11049715755 -183.259704502846 -185.784662141074 -188.787905848125 -191.409061033058 -193.509449758702 -194.981921352667 -198.373481180463 -200.722601051321 -201.851648524069 -204.27238737553 -208.538526214199 -211.370393421853 -213.331446008979 -214.458723078567 -216.752728487149 -221.832450906492 -224.573679147487 -226.84740959551 -228.51762544783 -230.278324775972 -232.841513133474 -236.067746998574 -238.600655302641 -239.858652202337 -241.822019196451 -243.813758948376 -246.783396355 -254.385576781147 -256.898772091478 -258.629332019775 -261.355250919556 -264.510861196293 -1.29522961872487 -7.43456666241004 -10.0353420706457 -15.9402927374092 -19.3164048407864 -21.024321245603 -24.2702154324956 -26.1348679651116 -28.3248145916753 -31.1330741291349 -35.3024782562561 -38.1489001266881 -41.1848861157444 -42.7782362551344 -45.5448987533897 -48.8730185311793 -52.798244117197 -55.275918405282 -56.9952221297847 -59.257438887761 -61.7622886910112 -65.1206641502406 -67.4169181372572 -68.7140448349996 -70.420553833911 -73.3449190423327 -75.90596629221 -79.0645044465997 -80.7174983354101 -82.399995480868 -84.8875968937673 -88.1150178071033 -90.9589479954477 -93.3126556134418 -94.457495338736 -97.3074898841877 -98.7675828406133 -100.279958391873 -103.087369813814 -106.047791798546 -108.47277113464 -110.294918640003 -112.099322011031 -114.328795378376 -120.201397012033 -122.911921521306 -125.21408388617 -126.870359122709 -129.753469666677 -133.784006910357 -137.405663846529 -143.643784246038 -144.894939870989 -146.364620888596 -149.268622554158 -152.417060507519 -154.732451766294 -156.53739194751 -158.517565157105 -161.446517534924 -164.621445744649 -167.241643435306 -171.47798177701 -172.758331082995 -174.957583017438 -177.907199730007 -180.629500491473 -182.423092674233 -183.570832741002 -186.087659358017 -189.083154577428 -191.705667503196 -193.805485039494 -195.277898666719 -198.727024605858 -201.074683697661 -202.196722067485 -204.630456636817 -208.898549508628 -211.735006784474 -213.695473247751 -214.82451474938 -217.100014105822 -222.060395644581 -224.802941494 -227.077505787414 -228.74729371279 -230.501182485077 -233.06676597222 -236.275414694192 -238.807876682359 -240.065676816689 -242.036064934089 -244.022954215093 -246.973160652259 -254.271919485783 -256.803386187167 -258.534153056349 -261.243264313745 -264.383708735823 -1.29521513779338 -7.44553513035043 -10.0292734744356 -16.0055889533008 -19.4102905682215 -21.118602817909 -24.3581159917054 -26.2230157359331 -28.4074905765344 -31.2121806899474 -35.3376249123033 -38.1820349670362 -41.2148540810989 -42.8081159004715 -45.5893345312546 -48.9009538904182 -52.8044873951698 -55.2798197290067 -56.9905132663954 -59.245417195154 -61.7427177435781 -65.0818968414943 -67.3779096130568 -68.6752828090289 -70.3756642751078 -73.3091219140902 -75.9140098104043 -79.1161269756606 -80.7287242093453 -82.406073417803 -84.9088328461006 -88.1190196166097 -90.9666056676123 -93.3202694939472 -94.4652313797809 -97.3055078359716 -98.7656764241748 -100.277419484309 -103.081828938188 -106.059015138465 -108.484264270473 -110.305675375353 -112.111692801759 -114.33618458853 -120.15428161855 -122.86354523109 -125.165600419015 -126.81957192733 -129.674201813007 -133.798539393934 -137.413945673199 -143.583662537857 -144.835154430888 -146.301064727292 -149.213529175815 -152.343143713881 -154.659972350507 -156.465066050607 -158.44419398893 -161.359109615073 -164.550407994266 -167.169710931554 -171.416923186505 -172.697520151717 -174.891433932684 -177.849075613658 -180.572558018335 -182.36577542156 -183.513398991149 -186.038098838446 -189.042061733131 -191.662530499173 -193.76234542461 -195.23474075776 -198.59742036611 -200.95293463756 -202.090838563088 -204.521998134802 -208.81888450058 -211.647317807924 -213.608629196102 -214.73715040966 -217.020219969371 -222.138926290787 -224.88080254033 -227.154547550304 -228.824807073829 -230.582441006833 -233.133952142935 -236.357853485199 -238.890205326393 -240.148086510792 -242.114170231058 -244.106950487898 -247.074976127036 -254.77132963493 -257.284996935102 -259.016592216756 -261.727734847055 -264.889278675708 -1.29511060009872 -7.44932154441027 -10.2088484320271 -16.0572493921773 -19.3918365433341 -21.0999419241353 -24.3428007559424 -26.1880953512143 -28.3827238624045 -31.2001495371709 -35.3230748092565 -38.1690149593731 -41.2060054195267 -42.8001416415942 -45.5785982855041 -48.8992161318885 -52.8098614861562 -55.2875306639309 -56.9922094549445 -59.2506008740151 -61.7377673613467 -65.1232437114126 -67.4198755623503 -68.717447005453 -70.4219025848978 -73.3907825272765 -76.0427106321449 -79.1913790127335 -80.8005773965116 -82.478843956099 -84.9905969805716 -88.1789830937681 -91.0249748525248 -93.3786391262594 -94.5236125054049 -97.396599405982 -98.8465218808006 -100.357002810019 -103.15252563852 -106.151365599273 -108.576197920584 -110.398473157171 -112.200524663495 -114.42595746456 -120.251366780752 -122.966119110903 -125.267995893121 -126.924698004371 -129.784319269925 -133.877016094301 -137.498392812306 -143.574540122478 -144.82475792498 -146.296096775701 -149.219274411392 -152.347019458534 -154.66136202028 -156.466518363912 -158.451720021405 -161.359975885899 -164.546396433145 -167.165302671288 -171.421427531888 -172.701874795771 -174.901555305702 -177.85869003927 -180.581784461581 -182.375801482137 -183.525050858963 -186.034932207279 -189.0382747964 -191.659992305502 -193.760093513842 -195.232594711191 -198.666990183183 -201.014503369946 -202.134455781734 -204.562482962471 -208.769421351084 -211.609251128287 -213.570727428298 -214.698925545827 -216.974479505139 -222.05104731437 -224.793819525452 -227.068369089351 -228.739140080379 -230.497231141938 -233.06086358498 -236.268077782239 -238.803173256623 -240.06103243587 -242.026586020006 -244.01692060049 -246.988385203492 -254.3331037494 -256.811487306007 -258.542654381317 -261.250627233946 -264.43005730119 -1.29525707807666 -7.44301468810361 -10.1061351306744 -15.9791163120306 -19.3266608761093 -21.0357454843163 -24.3296165451537 -26.191329856066 -28.3750991611616 -31.1924233775967 -35.3260354838603 -38.1726378608685 -41.2089786297404 -42.8023445010464 -45.6074717179609 -48.9383030374856 -52.8501298804661 -55.3182119287014 -57.0743484311052 -59.3335064294934 -61.8398463420744 -65.2033512683576 -67.5000167853734 -68.7972436112012 -70.5064829811689 -73.4256435403081 -75.9415332482269 -79.1031610004056 -80.7222099756932 -82.3999014590215 -84.8863080671584 -88.1041675105704 -90.9444195740836 -93.2973370522088 -94.4422806798194 -97.2992800985887 -98.746672146822 -100.258446659467 -103.063713886786 -106.056270650033 -108.481421563857 -110.303587760785 -112.110394116415 -114.339276942495 -120.2486070034 -122.965652324627 -125.267796088154 -126.924311868845 -129.800400613895 -133.868459533181 -137.492318326984 -143.627286886513 -144.877171578353 -146.349861297821 -149.276539925785 -152.419860187288 -154.735146103362 -156.540151678183 -158.528456570561 -161.424494348221 -164.61446234295 -167.236211481726 -171.489031354067 -172.769157235913 -174.964358459371 -177.929205304537 -180.651277990717 -182.445004036249 -183.592707399494 -186.110019004479 -189.104413501994 -191.737062877297 -193.837096421062 -195.309528826124 -198.711078270668 -201.066721156833 -202.201805568574 -204.639495107952 -208.887173977028 -211.720687567728 -213.682220859917 -214.811808522877 -217.109324393841 -222.323068708931 -225.064176728315 -227.338428786677 -229.008850041402 -230.764400586927 -233.329111681287 -236.564003401743 -239.097325825698 -240.355112279747 -242.326844116222 -244.320916850305 -247.28354576819 -254.888587859816 -257.391023402317 -259.122655548546 -261.835976157481 -264.965680698814 -1.29525044030071 -7.43381433738166 -9.99932084779388 -16.1932820784176 -19.5487648865257 -21.2587350226222 -24.5542367745785 -26.3916733511033 -28.5781597933933 -31.3859048000963 -35.5312676472226 -38.3754619587752 -41.4076946213207 -43.0006778419873 -45.7823205789946 -49.0967928332101 -53.0289967469646 -55.5049633329522 -57.2137844135815 -59.4830787038537 -61.9979950739007 -65.3284974374779 -67.6249700386642 -68.9221020593399 -70.6271784378034 -73.5489560363495 -76.0810136110994 -79.2565649246872 -80.9015512513992 -82.5803647710409 -85.0688805560815 -88.2802179761325 -91.1237149060686 -93.4768590021179 -94.6217601506864 -97.4924543861254 -98.9270220501908 -100.435606741313 -103.222658886411 -106.23393221457 -108.658041237668 -110.480544904167 -112.285951125522 -114.513329276654 -120.479003616566 -123.183317651836 -125.484715584992 -127.140317439076 -129.983833474723 -134.099000196414 -137.724188630205 -143.934636450471 -145.184746145765 -146.658556445368 -149.584411149438 -152.706064477115 -155.021687852789 -156.826697295199 -158.806798517309 -161.696663604518 -164.90384139311 -167.52566288468 -171.776395751579 -173.056598890104 -175.255003826647 -178.211073453155 -180.933107302401 -182.726718045843 -183.875076950199 -186.380545369363 -189.378360998469 -192.000864495259 -194.101973740142 -195.57436241543 -198.947304832563 -201.300196579739 -202.435424433361 -204.859540507512 -209.173440234733 -212.005168891212 -213.966465008879 -215.095375482157 -217.366800117132 -222.442882850045 -225.185350926061 -227.459959896323 -229.129602993995 -230.885226276459 -233.439713468744 -236.658370369853 -239.19188506299 -240.449773046352 -242.414994545788 -244.408975428686 -247.370274240734 -255.968922184857 -258.469209487921 -260.200626604835 -262.917796401454 -266.097014012222 -1.29527604779674 -7.43867030367681 -10.2094411634645 -16.0342113747016 -19.3750194504179 -21.0838124383036 -24.3557075177008 -26.2105827679336 -28.4010007173938 -31.195973934542 -35.3518086375931 -38.1972681819494 -41.2318799443395 -42.8250826503932 -45.62447243804 -48.9411679023742 -52.861151431058 -55.3336169942903 -57.0268590369979 -59.2845921932989 -61.779596525599 -65.1664057117593 -67.4640323908273 -68.7616767202613 -70.4652070218763 -73.4016513591574 -75.9858989945373 -79.1705192585126 -80.7790564731901 -82.4562436259884 -84.9448606089281 -88.1441076684369 -90.9919079524902 -93.3463907909643 -94.4912198245269 -97.3427310973837 -98.7906956933114 -100.300191976192 -103.106353355975 -106.073466127528 -108.499153482525 -110.322258097286 -112.130530485176 -114.352131851895 -120.364299885932 -123.076933471391 -125.379409411556 -127.040465860823 -129.907952590727 -133.957448722134 -137.581716692925 -143.863279701309 -145.114054692709 -146.583809770188 -149.516878095695 -152.638565483517 -154.953943257732 -156.758795096317 -158.750051625196 -161.650203706913 -164.833442360201 -167.454492420782 -171.698726091817 -172.979204382818 -175.174662022481 -178.13070215829 -180.854135395788 -182.647757109891 -183.79593301719 -186.312627325557 -189.304424021358 -191.923823296058 -194.024421104703 -195.496716253035 -198.916763183613 -201.268774990523 -202.403759780613 -204.830458117629 -209.02270454473 -211.855878437852 -213.816995381047 -214.945079609281 -217.21400287058 -222.183905222496 -224.925680781019 -227.199187242634 -228.869972649523 -230.627431112565 -233.186741708336 -236.390420499331 -238.924145322164 -240.181998638165 -242.151037432018 -244.133614168805 -247.107934558877 -255.03098747078 -257.539068381312 -259.27015390197 -261.988765319549 -265.150795479117 -1.2952514115555 -7.47989545937448 -10.138713643412 -16.0256252135332 -19.4158475568916 -21.1246684471937 -24.3915636310157 -26.2398793495286 -28.4270958734202 -31.2262409125802 -35.3619163856731 -38.2050276898923 -41.2380727678067 -42.8311715211433 -45.621980691442 -48.9602835129104 -52.8878637700165 -55.3684711698245 -57.0697291601091 -59.3356318285649 -61.8397795870395 -65.1801546353138 -67.476629771643 -68.7741446794019 -70.4780134676826 -73.4106796822998 -76.0143335144515 -79.1993009955761 -80.8153285690477 -82.4916841443815 -84.9908814679817 -88.1945728668826 -91.0382380835509 -93.3929335678331 -94.5378780373562 -97.3863875409818 -98.8325597172132 -100.344250309427 -103.144725504404 -106.119947780949 -108.543401969179 -110.365302414221 -112.167797478388 -114.392921861656 -120.217941772092 -122.935306900451 -125.237757428131 -126.893864547626 -129.778571513743 -133.875511571918 -137.498857421437 -143.687823691855 -144.938269507909 -146.414235484492 -149.330836352261 -152.462893919447 -154.777082348474 -156.582267054242 -158.564798640469 -161.452747957952 -164.652178475099 -167.271652455124 -171.518361015311 -172.798588243895 -174.990251206413 -177.939242288422 -180.66142212491 -182.455081281945 -183.60287015761 -186.105067368977 -189.09621712797 -191.724209527922 -193.824260465934 -195.296674176026 -198.702767740257 -201.04814929179 -202.167990458841 -204.589403574546 -208.864061363847 -211.698737218917 -213.65969382781 -214.787591407951 -217.071530764265 -222.062917859182 -224.803778549357 -227.078252701726 -228.74931757793 -230.507170728999 -233.07006891386 -236.299176148271 -238.832359736748 -240.090293897125 -242.06271156525 -244.053110904054 -247.022005537048 -254.583055138014 -257.090901514408 -258.822229533367 -261.539005504218 -264.708023655922 -1.29531742438655 -7.46741712053106 -10.0592024608718 -15.8811396129469 -19.2628322428832 -20.9715772818386 -24.2632038859379 -26.1145478869579 -28.306618335368 -31.0960598790059 -35.1922647237308 -38.0398220081403 -41.0725890419189 -42.6659547388178 -45.4415649275803 -48.7671563457037 -52.6731940635131 -55.1483301968897 -56.8718510124112 -59.1145417207093 -61.605681537195 -64.972219769864 -67.2681069732056 -68.565189688229 -70.2753741374488 -73.2046329726046 -75.7528986070911 -78.903472914365 -80.5444888635904 -82.2239062529282 -84.7081601033997 -87.9138258655871 -90.7583001566835 -93.1119247399817 -94.2567862862399 -97.1080464892331 -98.5506516091091 -100.065282145815 -102.883023965529 -105.860082385811 -108.286559679572 -110.108685112753 -111.913499072395 -114.140967728095 -120.021596445195 -122.732224740304 -125.033745035112 -126.691572960355 -129.564595089709 -133.705175549072 -137.32542089459 -143.555370791639 -144.805752155973 -146.280778828822 -149.220218448177 -152.352345493934 -154.666486843409 -156.471574449546 -158.449533383124 -161.346097837299 -164.521074409007 -167.146757006738 -171.3830211823 -172.688955511669 -174.890751261543 -177.849575359759 -180.572897876836 -182.366552123292 -183.515038380879 -186.04149845232 -189.040979125804 -191.661766416279 -193.761497621676 -195.233879200386 -198.622559069715 -200.972120266741 -202.107807710375 -204.538204662997 -208.818578827191 -211.65464110874 -213.615514544991 -214.741854293388 -217.018999049788 -221.948384400587 -224.690614134951 -226.964046937028 -228.634611502151 -230.389639820835 -232.966268021887 -236.172877522327 -238.706826091686 -239.964676990736 -241.933301468606 -243.914970260491 -246.886936236011 -254.148665807358 -256.659130705377 -258.390134713121 -261.105150097559 -264.253287569664 -1.2953073863601 -7.46172045539433 -10.0357690779131 -16.5396962743602 -19.8959909799417 -21.6042673504093 -24.8730703527794 -26.7243270279629 -28.9139167561266 -31.6903462614755 -35.825045768869 -38.6705260418217 -41.7043952135988 -43.2974248011756 -46.0805888402244 -49.3995096642235 -53.3167358759844 -55.7916301709225 -57.4998716087338 -59.7605727409537 -62.2650709913675 -65.6130419591228 -67.9096084256256 -69.2069072768774 -70.9090370176423 -73.8479284109229 -76.4211460798742 -79.5984905594811 -81.2059425138155 -82.8842286573282 -85.3723053204122 -88.5608817118667 -91.4058572449183 -93.7599490593666 -94.9047723817872 -97.7632888603802 -99.2042592601925 -100.715217328437 -103.545712514076 -106.530372662631 -108.953858555582 -110.776432149894 -112.585580903795 -114.803912594347 -120.708697581172 -123.426541835313 -125.728695086608 -127.382216445407 -130.253221326049 -134.309559214929 -137.922773822442 -144.220740928255 -145.472971132039 -146.938573422727 -149.844251417578 -152.994669140401 -155.309816146659 -157.114849098443 -159.102384027824 -162.002778094763 -165.17778721863 -167.800315737338 -172.043666775535 -173.324041655478 -175.523887391728 -178.478592455449 -181.202856708607 -182.996767286265 -184.14568705174 -186.673877773681 -189.686123480973 -192.30801255332 -194.408624248059 -195.881033662166 -199.296704956325 -201.648672812946 -202.78050946449 -205.204019108542 -209.474185978643 -212.313752559004 -214.275426737709 -215.400776026486 -217.681949131591 -222.800343771644 -225.543001903104 -227.817024077704 -229.487179243449 -231.242163110837 -233.794138077526 -237.017817827892 -239.552622527596 -240.810546720159 -242.778164738097 -244.769865893538 -247.721520796199 -255.413421860215 -257.917034767528 -259.648205381736 -262.363407293616 -265.533906178663 -1.29520377925008 -7.44089748470719 -10.0527032441677 -16.020080137717 -19.3336999770541 -21.0426802394515 -24.3207743259742 -26.1619451230801 -28.3525411442753 -31.1348496660595 -35.2536577965692 -38.1000301383012 -41.1349474648244 -42.7274429901811 -45.4826118697282 -48.7999395955364 -52.7174373088093 -55.1940778871191 -56.8917585044502 -59.1469987891287 -61.6632089710479 -64.9940193588119 -67.2897928702578 -68.5869251397685 -70.2890325424181 -73.2300328317005 -75.8370397060101 -78.9836096706623 -80.6041083408039 -82.2804498935436 -84.765564456897 -87.9501344411437 -90.7972822869267 -93.1506422632203 -94.2955950842492 -97.1399508346354 -98.6096682568797 -100.123438117007 -102.92387182671 -105.898963182992 -108.325190851288 -110.147054168172 -111.959809670885 -114.190898617465 -120.025112645794 -122.732693410209 -125.034705501098 -126.687081595933 -129.551386005193 -133.580217044152 -137.196930369696 -143.361539910094 -144.610908656674 -146.087394169848 -149.027366521433 -152.150359427858 -154.46487770549 -156.269887086511 -158.245895778379 -161.166941647778 -164.350755633155 -166.978737790955 -171.219171447125 -172.499606886213 -174.694653047728 -177.670541664331 -180.395363730629 -182.189139774369 -183.337330038842 -185.85799430623 -188.844426546272 -191.465024901469 -193.565017302667 -195.03738923682 -198.458577797838 -200.806811815246 -201.931913744937 -204.366458335095 -208.605669316373 -211.439513291933 -213.400593298898 -214.526742562298 -216.795311327538 -221.799885683151 -224.542489179297 -226.816739595691 -228.486726563611 -230.241367602686 -232.797773849298 -236.025282783334 -238.557146812593 -239.815194465353 -241.782682502805 -243.779604363503 -246.741465810203 -254.855979532764 -257.38511407612 -259.117168098063 -261.833799000348 -265.048502540032 -1.2951750359856 -7.44312258213624 -10.028977354704 -16.3541819282455 -19.7013442512162 -21.4093183362824 -24.6499942658792 -26.494661442573 -28.6789537292833 -31.4834985455753 -35.5980379286582 -38.442037105312 -41.4767274118976 -43.0697680163831 -45.8435285714902 -49.1654508137857 -53.076182479436 -55.5507915102012 -57.2708662778714 -59.5145487222474 -62.0097444309887 -65.3754228171667 -67.6709798851225 -68.9684919487339 -70.6717698144904 -73.6061935609662 -76.1078335213367 -79.2800783808474 -80.9110618851279 -82.5897828642035 -85.0804022018085 -88.2755542736258 -91.1210799906422 -93.4749417483398 -94.6197175509457 -97.4811587929711 -98.9163934682034 -100.428701866714 -103.264781519092 -106.224739645049 -108.649875039966 -110.472085673162 -112.281324179764 -114.513599192427 -120.218996540986 -122.934116153101 -125.236685550839 -126.895355043187 -129.779924967244 -133.813648454205 -137.451794896778 -143.645478307405 -144.897306354931 -146.364949573 -149.296341488051 -152.431713789504 -154.746392470941 -156.551305490715 -158.536579397205 -161.446943587232 -164.632321928052 -167.254098328664 -171.506388722376 -172.786403420483 -174.992049374048 -177.945680879274 -180.66764508857 -182.461203104003 -183.610772810998 -186.124434087579 -189.117140636959 -191.738925375753 -193.839306312124 -195.31181070136 -198.745127970319 -201.096447860634 -202.230863442565 -204.665921748356 -208.950098896233 -211.78130585503 -213.742716842972 -214.868380663846 -217.149179938142 -222.252497113034 -224.993437391271 -227.266847224395 -228.937145088195 -230.692727099438 -233.24432675964 -236.471523555674 -239.006130176499 -240.26409243128 -242.237780628524 -244.230007201804 -247.196616799748 -255.029694800726 -257.501193399237 -259.23281735844 -261.940561185612 -265.133447708484 -1.29518134147423 -7.43305641471162 -10.1001265245962 -16.8234481787663 -20.1411333192279 -21.849827095322 -25.1143433490636 -26.958093634523 -29.1538840297076 -31.9083996427776 -36.0491041318875 -38.8951807099204 -41.9291818525408 -43.5225355900956 -46.3078103109745 -49.6378463461797 -53.5762694295856 -56.0453767992667 -57.7696948457036 -60.0344789590287 -62.5708892647179 -65.8737434732809 -68.1702563252126 -69.4676999674027 -71.1719419970289 -74.1230692241256 -76.726677439359 -79.9186747699082 -81.5371798722117 -83.2111905513376 -85.692023811523 -88.9084599458 -91.7552216644582 -94.1092742373295 -95.2541612272012 -98.1033557265491 -99.5610238751825 -101.073163677107 -103.877338677956 -106.861163606425 -109.288244298638 -111.109299627437 -112.912679137171 -115.1467894106 -120.996977357848 -123.712187709836 -126.014532763869 -127.668064449132 -130.557585689815 -134.695258521004 -138.31718047468 -144.365331053173 -145.615411122335 -147.087199098124 -150.042862519773 -153.17406574301 -155.490488888516 -157.295523118422 -159.278914295828 -162.188442339371 -165.381634344293 -168.002483165577 -172.254177748684 -173.534522907834 -175.742069924632 -178.690189365578 -181.412247942839 -183.206067515628 -184.353122425772 -186.878252448416 -189.877352217297 -192.499640161527 -194.599854841781 -196.07246708362 -199.491099093358 -201.838768744248 -202.96843751975 -205.411055396194 -209.755331883571 -212.589902152235 -214.551080590826 -215.678224775463 -217.951529621209 -223.184802116536 -225.930114229033 -228.204967655232 -229.875118430403 -231.631236238968 -234.202892716082 -237.429435624812 -239.962975457189 -241.22088295635 -243.191552979279 -245.184989407116 -248.146444696378 -255.817142913999 -258.355170896254 -260.086430597819 -262.811744871215 -265.984559586479 -1.29526687283918 -7.44077519096839 -10.1458940881088 -16.0349414238024 -19.4178513052173 -21.1262743542886 -24.4055468352831 -26.2465292278092 -28.4353730401656 -31.2475560179574 -35.3724922210198 -38.2182282760561 -41.2504907174115 -42.8438645951164 -45.6094431854 -48.9112730002067 -52.8009235752572 -55.2761464141624 -57.0061449400842 -59.268267328824 -61.7548037315204 -65.1312983724722 -67.4273745192295 -68.7244501409414 -70.4253847477841 -73.3600452590003 -75.8724809955885 -79.0547574748284 -80.7032056448267 -82.3809581492423 -84.8816413648593 -88.0754721100631 -90.9215175838898 -93.2756841005624 -94.4205727883903 -97.2673386927707 -98.7264776897536 -100.234793315967 -103.068969558178 -106.035120327598 -108.461920773828 -110.283621517874 -112.092554124057 -114.324502300508 -120.203435556109 -122.914984381304 -125.217063736689 -126.878567882391 -129.744090913817 -133.78810064572 -137.41271577475 -143.552581714574 -144.802841801395 -146.272782172138 -149.202336549937 -152.337698047071 -154.654000679827 -156.458988755332 -158.442727786961 -161.368118635481 -164.558824694859 -167.179467872667 -171.415595353747 -172.696040266593 -174.897922622996 -177.859696279709 -180.582525761083 -182.376059398136 -183.524845064345 -186.029698759128 -189.020045363445 -191.64691054916 -193.746689907892 -195.219204921437 -198.599105321247 -200.954717092366 -202.08756666676 -204.513700893121 -208.780805710342 -211.615803645813 -213.577488340156 -214.705220646536 -216.98609772855 -222.053309264576 -224.796986224561 -227.07217905814 -228.743121251168 -230.497878729333 -233.049515748378 -236.271007845207 -238.803359032122 -240.061366197767 -242.031316617775 -244.024243793156 -246.997749561527 -254.152841168991 -256.650617708811 -258.381581745023 -261.094694497515 -264.251475594233 -1.2950903208373 -7.43896392718323 -10.1208521625104 -15.9942140964609 -19.3448643631553 -21.0535284828262 -24.3339025107674 -26.1886462794603 -28.3783654800906 -31.1787615276338 -35.2794059122147 -38.1273935351975 -41.1594347946497 -42.7528480441179 -45.5317962863194 -48.8550215998678 -52.786703943079 -55.2611997013056 -56.9946519053461 -59.2556958794854 -61.7470342037798 -65.1319683424905 -67.4279722491604 -68.7257526040435 -70.4278443901587 -73.3788300797765 -75.9181183699626 -79.1109231512379 -80.7093472969321 -82.3891163145553 -84.8694715782905 -88.0646597795591 -90.9110597684939 -93.2658546058341 -94.4108959916613 -97.2649042628205 -98.7110020798792 -100.224688396373 -103.044479833628 -106.015618660303 -108.440401655369 -110.262874229149 -112.068661286127 -114.29640925192 -120.193585682593 -122.903633779374 -125.20597288582 -126.861863967558 -129.733834235318 -133.821353097198 -137.440849466342 -143.654143258956 -144.903945635503 -146.378423221737 -149.316596586253 -152.44179527953 -154.756979816402 -156.561971664406 -158.534630736605 -161.449797259598 -164.639597129264 -167.258400941408 -171.506306025309 -172.786454285564 -174.979538327388 -177.938898326449 -180.660977863228 -182.454682505541 -183.603829364097 -186.120135838226 -189.122602686488 -191.747946906365 -193.848625281771 -195.321004946704 -198.743148164156 -201.090815199282 -202.206919686221 -204.635393444216 -208.911227210766 -211.750298002016 -213.711413254018 -214.838081631258 -217.111573772999 -222.143824670321 -224.886734660031 -227.16243555019 -228.83254477352 -230.586981349656 -233.150692773463 -236.365477647437 -238.898477729111 -240.156418745806 -242.127315200978 -244.124448856554 -247.077060383532 -255.013581150981 -257.523424520638 -259.254942617619 -261.967727236064 -265.105117448969 -1.29525632052675 -7.44973088055201 -10.0019659700599 -15.9276582193514 -19.2712304726745 -20.9805351224639 -24.2267755224505 -26.0840043273237 -28.2758132417023 -31.0806148329224 -35.220548672632 -38.0659400117764 -41.1005815830948 -42.6948256364771 -45.4817157274066 -48.7992991803559 -52.6934837919334 -55.1644532346509 -56.8854165250545 -59.1467090806354 -61.6209251355858 -64.996979710398 -67.2923975497357 -68.5898113857963 -70.2929653741186 -73.2366814577708 -75.7950355144282 -78.9739108890523 -80.5892969516379 -82.2674982070648 -84.7663315737619 -87.9574225205947 -90.8036214326389 -93.157870565484 -94.3026828876702 -97.1492109430021 -98.5955318572444 -100.10601704486 -102.924646311568 -105.914853270479 -108.341502848426 -110.163361332417 -111.969192956468 -114.193176599007 -120.185714265002 -122.901715947335 -125.203206812114 -126.854291753648 -129.708039792636 -133.803493394883 -137.427480797493 -143.809262492795 -145.057388933749 -146.537091377395 -149.483454332452 -152.598782965228 -154.914316643118 -156.71914774892 -158.699510585302 -161.631809212141 -164.805850969977 -167.425823385967 -171.669708319505 -172.95014270595 -175.150812738331 -178.106037092144 -180.827077996704 -182.620539384239 -183.769045003689 -186.282291182839 -189.276546023295 -191.898243254974 -193.998168984772 -195.470568324796 -198.865316867544 -201.215646767456 -202.35220102724 -204.786511607847 -209.035396920253 -211.870597361475 -213.831915080959 -214.958854234085 -217.247917700516 -222.370786394229 -225.109691786742 -227.384424576109 -229.054798757874 -230.813623045403 -233.39641303384 -236.609995801075 -239.143575919182 -240.401526975159 -242.364234741832 -244.346712758044 -247.310027817886 -254.439423347974 -256.953740898831 -258.684395693073 -261.391011967808 -264.544095514606 -1.29519364350496 -7.43585677410016 -9.95186630971124 -16.2173891255321 -19.6065641878593 -21.3151901819121 -24.5924693705704 -26.4539858510989 -28.6398809156516 -31.4348822385825 -35.5452624970596 -38.3934706399459 -41.4278155323505 -43.0213373505603 -45.8091461334435 -49.1238158311022 -53.0465663053422 -55.5242592392721 -57.2610741036549 -59.5158648622791 -62.0125781753647 -65.3818103075768 -67.6781766391338 -68.9755216787521 -70.6770672863852 -73.6099437210073 -76.2033043948491 -79.3526765181737 -80.9583416880981 -82.6382512928454 -85.1175508542716 -88.3200169230228 -91.1649486921585 -93.5185381936061 -94.6635322241438 -97.5327609263083 -98.9849379386676 -100.497483551394 -103.329038101478 -106.297435491478 -108.724700851551 -110.546603716793 -112.354876354505 -114.577413963446 -120.497656250998 -123.201174532277 -125.503145108357 -127.160397242095 -130.035946207606 -134.090612773606 -137.718146221873 -143.925519545894 -145.178113784629 -146.641820549174 -149.589240317025 -152.707442115557 -155.023199098228 -156.828131699789 -158.810724704562 -161.718810285674 -164.916265009311 -167.53684355013 -171.789595429195 -173.070117387414 -175.274294920541 -178.230618551302 -180.952314593195 -182.746009828951 -183.894549541341 -186.408007860712 -189.406993474742 -192.030007856068 -194.130291592894 -195.602667402394 -199.024933666692 -201.375340400623 -202.499498133427 -204.933077606132 -209.141078092352 -211.979361955867 -213.94021770875 -215.067260114898 -217.337911828968 -222.376458423283 -225.118435180559 -227.392622342505 -229.063206854693 -230.818504215069 -233.378923467927 -236.593145747888 -239.125936593813 -240.383888252442 -242.342725443092 -244.340049658585 -247.313834070065 -254.809787242871 -257.311560604435 -259.041762835337 -261.755729892435 -264.886294729664 -1.29525125137959 -7.46537099845154 -10.2713912192412 -17.2375696537887 -20.6192353443541 -22.3300472155464 -25.5712333905899 -27.4378409149233 -29.6285738091063 -32.4266845597522 -36.593993604874 -39.4391317950247 -42.474897469119 -44.0684689815569 -46.8742015188251 -50.1993859443474 -54.1143831765884 -56.5912069772778 -58.3081429610614 -60.5741632655374 -63.0864075734872 -66.4274509170843 -68.7232499179693 -70.0205495603132 -71.7218214027608 -74.6820832760261 -77.2289084646512 -80.393691027957 -82.003294128351 -83.6814300933853 -86.1791861852935 -89.4030404763262 -92.250918551784 -94.6047050357464 -95.7495833910989 -98.5815736760605 -100.030191487657 -101.543828857069 -104.388220292908 -107.355796189611 -109.782538971376 -111.604572729058 -113.408735696589 -115.634677607992 -121.519189466824 -124.232868481883 -126.5354215182 -128.186390643144 -131.035437730014 -135.086610473378 -138.710493330418 -144.933450882988 -146.184680980522 -147.655763838518 -150.588912457175 -153.71408174696 -156.029824671134 -157.834747135821 -159.824444726651 -162.724798775288 -165.888762242263 -168.510416194777 -172.755029649787 -174.035092056502 -176.231352190639 -179.195316078608 -181.918345798548 -183.712203003094 -184.858980442739 -187.364782760203 -190.363340231228 -192.985468861141 -195.085685778868 -196.558068157617 -199.953386964673 -202.302575140604 -203.426963028005 -205.852880866072 -210.111580816508 -212.947743754106 -214.909440144656 -216.038012982781 -218.31455989148 -223.50786032004 -226.250052616833 -228.52452679866 -230.19473523742 -231.951284450359 -234.523937834178 -237.746381600239 -240.280770167567 -241.538750859758 -243.50902957068 -245.509411868852 -248.460120938127 -256.373210226734 -258.853989168729 -260.585430909892 -263.292204163732 -266.468742166204 -1.29525711940702 -7.45157273108558 -10.0081670366632 -16.4358963370451 -19.7938585732442 -21.5023643886479 -24.7396818812207 -26.5974321473172 -28.7899220729444 -31.6139948911747 -35.7670412424619 -38.6122836880873 -41.6485527849533 -43.2418189336167 -46.0209020573522 -49.351298217766 -53.262262881255 -55.7357961764568 -57.4518551624211 -59.7104623490483 -62.2030291380582 -65.6040646152941 -67.9002325034053 -69.1974488750419 -70.9003063192904 -73.847227457034 -76.4038397991925 -79.5724761170269 -81.2138922886043 -82.8958938264374 -85.3780317245236 -88.58401841019 -91.4283915529928 -93.7823901158087 -94.9272516836379 -97.7842496419617 -99.2355208211875 -100.748351947392 -103.556325509708 -106.532340000478 -108.957119502914 -110.778812318331 -112.583188235439 -114.809402318116 -120.581590094509 -123.296409439778 -125.598846801463 -127.252337484306 -130.131194160359 -134.234674933664 -137.86307330634 -144.129234120421 -145.380162247463 -146.852107386508 -149.782916708008 -152.917675462967 -155.232945719022 -157.038129365553 -159.025921082571 -161.916679479803 -165.102074684042 -167.719777220569 -171.979222722686 -173.259835780252 -175.461945987125 -178.41643948203 -181.138503169018 -182.932487175352 -184.081344525831 -186.592603602019 -189.608725071803 -192.23147421262 -194.332477276078 -195.804804938504 -199.211912721689 -201.560264576494 -202.698673911629 -205.125850401711 -209.358354899232 -212.1894008271 -214.150623060991 -215.28037687991 -217.557331981621 -222.661789510641 -225.404427357821 -227.678811582545 -229.34891840018 -231.107304257968 -233.665167146194 -236.894196285305 -239.426445608692 -240.684432155709 -242.656495920582 -244.644230171246 -247.609414862344 -255.043956733123 -257.541008407684 -259.272303573111 -261.987998256325 -265.182852746584 -1.29563249629979 -7.43860699896205 -10.0152342590243 -15.7505032144512 -19.1483514905244 -20.8572997650393 -24.1267404354621 -25.9869586305234 -28.1791837440191 -30.9802913465959 -35.1029272601533 -37.9475803846513 -40.9818451557305 -42.5749702956242 -45.3538688469003 -48.6969724377703 -52.6207232155002 -55.0896855910487 -56.8111681031876 -59.0617968125485 -61.5462280898279 -64.8948929048633 -67.1908934899399 -68.4887304535044 -70.1938105511459 -73.123765090464 -75.6861693377471 -78.8712748450736 -80.5013041596887 -82.1798423946239 -84.6640195635542 -87.8778223722349 -90.7243641989196 -93.0782282582286 -94.2229139707228 -97.0679847240153 -98.5236800574265 -100.036427698518 -102.849209875826 -105.833904703986 -108.259724511705 -110.081189013716 -111.885179409888 -114.122540914749 -120.036454820312 -122.748010821724 -125.050538090688 -126.714090806785 -129.58774148194 -133.636646658302 -137.259846505112 -143.506257998265 -144.755571409384 -146.232920114772 -149.174775814063 -152.295934021967 -154.611851998644 -156.416893499461 -158.406426100611 -161.296274156321 -164.497239984069 -167.12775754742 -171.378363626091 -172.658833374598 -174.854949064908 -177.824809569219 -180.546881171111 -182.340682003962 -183.488382879694 -186.014819527372 -189.007138645987 -191.632833790019 -193.733351662454 -195.2057510442 -198.590520485649 -200.942547526018 -202.077326498063 -204.50990163668 -208.783018590078 -211.612893559808 -213.574312120559 -214.70121832175 -216.975902909498 -222.035726928383 -224.778754578035 -227.052839612581 -228.723271069251 -230.478926305462 -233.0506464478 -236.259010178754 -238.792132757975 -240.049986341919 -242.01771370317 -244.009277888448 -246.975062884278 -255.200114832148 -257.743202968483 -259.473852264905 -262.191851322067 -265.353177642929 -1.29541263715459 -7.43251360403089 -10.0322688823349 -16.1875179166994 -19.5278635377644 -21.2371363325471 -24.5136161514281 -26.368385339025 -28.5545630961443 -31.3661178283934 -35.5335355346014 -38.3794476222788 -41.4160944186058 -43.0094379936861 -45.7864235825095 -49.1158531498304 -53.0139779991794 -55.4862586609677 -57.2164087299538 -59.4779042014529 -61.978498937361 -65.3211419985589 -67.6173592798728 -68.9148586490006 -70.6228390569736 -73.5650760531477 -76.1520548394731 -79.3078839852176 -80.9221615116177 -82.5983483729165 -85.0930802487154 -88.2918631255189 -91.1356404806621 -93.4894637855912 -94.6344369311825 -97.4988656131636 -98.9486546215604 -100.459239701051 -103.240282002453 -106.226607542684 -108.650717696737 -110.473116301439 -112.278401651806 -114.507093723473 -120.332204541855 -123.048940121713 -125.35161432573 -127.003611519739 -129.872809298109 -133.943477364195 -137.561804725096 -143.722328266093 -144.973364654654 -146.44208269716 -149.364138665224 -152.508443265066 -154.823369163327 -156.628317512168 -158.601049976067 -161.493375171015 -164.692066144407 -167.313413211488 -171.56630860216 -172.846739295971 -175.039706104086 -177.994834274974 -180.716331483583 -182.509965651967 -183.658113166686 -186.176151775871 -189.17284696216 -191.800559334801 -193.90106719386 -195.373364057969 -198.79695978652 -201.15336428525 -202.291554724649 -204.722336797123 -209.02265376676 -211.855657315192 -213.816806917185 -214.943540240414 -217.234606934253 -222.222544968312 -224.962547116333 -227.236692726181 -228.907522998529 -230.663473539376 -233.229037746565 -236.453414822124 -238.987108552013 -240.245049085134 -242.217703836698 -244.219973272226 -247.181898990749 -254.623821863339 -257.114506033821 -258.846043145978 -261.55861965047 -264.776140222571 -1.2951442857095 -7.43122081201316 -9.99315344501129 -15.7427883822229 -19.124959496635 -20.8340415280318 -24.0898899533918 -25.930075925394 -28.1176144469225 -30.9250716318895 -35.063657710594 -37.9072079859459 -40.9402263243938 -42.5329529588088 -45.3096099356835 -48.6356758414186 -52.5425351808333 -55.0192823401517 -56.7410127797512 -58.9837598432038 -61.4779706032862 -64.847961021755 -67.1448514809025 -68.4421946085674 -70.1444154660944 -73.1047335710393 -75.7164217288109 -78.8888985418563 -80.5099698572631 -82.1886000493084 -84.6867681422125 -87.8704183298993 -90.7171031112846 -93.0715402511524 -94.2164018733057 -97.0674819778389 -98.5200006470136 -100.031057231594 -102.817218205425 -105.794972325467 -108.219481924451 -110.041501618937 -111.847039708785 -114.081978185572 -119.979800417916 -122.68467206195 -124.986436394724 -126.644853492918 -129.507790261444 -133.594635710928 -137.21325545009 -143.678449852404 -144.926514854623 -146.407873377997 -149.319998878161 -152.453934132341 -154.76908145262 -156.574149857462 -158.54785696379 -161.464519923847 -164.659301882716 -167.279640282326 -171.527918170396 -172.808290734544 -175.011623078429 -177.951183603049 -180.673041826207 -182.466935596277 -183.613245149849 -186.12803376081 -189.106760232529 -191.729919887728 -193.830976922688 -195.30343003383 -198.72365218927 -201.075161535305 -202.201567541499 -204.629298908263 -208.9361075952 -211.77194909513 -213.733172528713 -214.860445753472 -217.130658742999 -222.166518124108 -224.909516477806 -227.184599807737 -228.855372822796 -230.609424918418 -233.174340206364 -236.389456844335 -238.922382009955 -240.180274450756 -242.151206437608 -244.153123466315 -247.11223744432 -254.793697158319 -257.284541570307 -259.016493005244 -261.720662886132 -264.91251563214 -1.29526528811482 -7.45162106555271 -9.95152284675769 -15.898977375299 -19.251907673419 -20.9606986136879 -24.2223096533761 -26.0741379678212 -28.2643443348688 -31.0452360135674 -35.2061475740484 -38.0538078237101 -41.0901605180198 -42.6834958062319 -45.4473670692838 -48.7498617647562 -52.6559674669154 -55.1333908358756 -56.8481340717481 -59.104875748542 -61.607897036508 -64.9560874519273 -67.253211530288 -68.5507166228019 -70.2541854017146 -73.1873063062615 -75.7766968958781 -78.9551967122197 -80.5650049251246 -82.247349540115 -84.7403444125693 -87.9350346314219 -90.7789277848082 -93.13276703321 -94.2775943980097 -97.133769225637 -98.5838692057238 -100.098104070801 -102.905507411932 -105.893392225047 -108.317905016398 -110.140535917661 -111.942048257521 -114.166088549027 -120.09427170041 -122.809767589289 -125.112648287795 -126.767448729493 -129.619725758951 -133.685574384387 -137.315794427331 -143.536123257263 -144.784906620952 -146.260696066004 -149.198534741283 -152.334741560428 -154.649456827051 -156.454678982392 -158.437681520883 -161.368850104107 -164.556025696803 -167.176305407609 -171.428963865358 -172.709375737806 -174.917468881687 -177.878252229039 -180.598220468977 -182.391826432767 -183.540837521001 -186.044382054163 -189.049154509805 -191.67064864981 -193.770995671049 -195.243476022302 -198.697012872472 -201.047572172456 -202.163670012481 -204.606433498153 -208.806975993523 -211.645222566525 -213.606567007358 -214.737170884277 -217.023982668836 -222.106509299357 -224.847512692387 -227.122997203506 -228.79379578739 -230.547995356955 -233.109305021586 -236.31493544544 -238.848897567619 -240.106778874444 -242.076307937199 -244.066480154429 -247.040414147586 -254.38412071898 -256.860962234604 -258.591916933443 -261.299183975432 -264.493115902411 -1.29507305883216 -7.43997700694059 -10.0661801849342 -15.9684248558894 -19.334979675547 -21.044081498439 -24.3240580542363 -26.1740629222912 -28.3610257671363 -31.1458797969482 -35.2757967263592 -38.1236839587585 -41.1541796320045 -42.7474956786345 -45.5063427675158 -48.8188681764735 -52.7414682506334 -55.2150416430005 -56.9686984729219 -59.2151575023531 -61.6921792193564 -65.0942081696426 -67.3914697157311 -68.6888303456544 -70.396344478567 -73.3181872694674 -75.8405372191302 -79.0227620792357 -80.655586217406 -82.3332431310018 -84.8362141208844 -88.0252705559369 -90.8692260255188 -93.2228623978518 -94.3676786072639 -97.2311655008229 -98.6818676820344 -100.196744286782 -103.039791754591 -106.001605445902 -108.426690259424 -110.248878127061 -112.056602203043 -114.291289159956 -120.137618073216 -122.851755676064 -125.154085214354 -126.802898284707 -129.664772630327 -133.741500870178 -137.365761482975 -143.553792073016 -144.804917194776 -146.274230551045 -149.184191312461 -152.323537046198 -154.638722630844 -156.443638427427 -158.426631469957 -161.341663906347 -164.531945279118 -167.153654134393 -171.395642443133 -172.676179624967 -174.877948766447 -177.847151686966 -180.569361751964 -182.363217329959 -183.512694776092 -186.033279988262 -189.034071536161 -191.655830692966 -193.756263530759 -195.228507917615 -198.612967656148 -200.962890664245 -202.10030452443 -204.527069198026 -208.85206954175 -211.684317642456 -213.645960973817 -214.774188266235 -217.058824297608 -222.171385272812 -224.911351916498 -227.185432624421 -228.856492082515 -230.610916920867 -233.178729366681 -236.393210056916 -238.926310501029 -240.184397775468 -242.150976420934 -244.13594461771 -247.10459209502 -255.111285416361 -257.655932574047 -259.386718506718 -262.101913758268 -265.275133407556 -1.29529468440432 -7.45103322059582 -10.219069245088 -16.5750318118532 -19.9425889180751 -21.6520804375177 -24.913237751047 -26.7535928055445 -28.9434379541027 -31.7348405718073 -35.8935136234175 -38.740169315482 -41.775871039132 -43.3693891262968 -46.1738812031055 -49.4996455604041 -53.4026720580926 -55.8743263471722 -57.5895193628601 -59.8387004845711 -62.3173847049275 -65.6845888957817 -67.980745394906 -69.2779835943009 -70.9836084228578 -73.8927145235953 -76.4473631353178 -79.6186648004937 -81.2603532572236 -82.9366718418998 -85.4185430956224 -88.6212021781987 -91.4625699966357 -93.8156356023108 -94.960505336774 -97.8220698747616 -99.2804776998859 -100.79252140725 -103.596407049284 -106.582086811999 -109.008271007213 -110.830182409606 -112.630791560615 -114.85454168731 -120.697332908909 -123.410967660129 -125.713655699854 -127.371501810676 -130.263267420057 -134.325526020443 -137.950676277876 -144.2355115518 -145.485167165249 -146.960837453378 -149.881693205391 -153.02288901821 -155.337442065858 -157.14245189519 -159.113708430493 -162.020067407738 -165.207951334823 -167.827433782499 -172.060059537789 -173.34056815558 -175.540002393534 -178.495721394718 -181.219277615955 -183.01284926917 -184.160395778807 -186.681388135908 -189.671986403295 -192.293480703007 -194.394041991988 -195.866286831111 -199.270768030113 -201.616484769621 -202.728386722528 -205.158556918125 -209.451131492721 -212.282411971383 -214.243889497555 -215.36986089085 -217.649891683006 -222.817769377146 -225.558640868916 -227.832731279173 -229.503446893789 -231.262672794534 -233.827640855037 -237.046590235871 -239.579807873351 -240.837788608512 -242.801041762924 -244.79204096472 -247.770633273022 -254.845694801047 -257.353590887868 -259.084819299965 -261.802963938086 -264.949772019373 -1.29521617536579 -7.42983880443992 -10.2387572696625 -16.8935710410144 -20.2178314381939 -21.9266616163671 -25.1948132592565 -27.0378698241463 -29.2303121186694 -32.0280007389392 -36.1845220961133 -39.0331628926297 -42.0670527536286 -43.6600119133627 -46.4516476812067 -49.7643793885794 -53.6785985030251 -56.1557754619028 -57.8687894350244 -60.1125072055904 -62.6143746715408 -65.9918409599521 -68.2863855011738 -69.5835737056945 -71.2889331307325 -74.2002114588135 -76.7511721654049 -79.9452703047003 -81.5714420737992 -83.2461446498964 -85.7340235524924 -88.9341598910878 -91.7760104210306 -94.1296193339728 -95.2744300783991 -98.1329335049875 -99.5862861959345 -101.096392529735 -103.917264019826 -106.882437485567 -109.307766274864 -111.129998984635 -112.93901597351 -115.166299131948 -121.049088962119 -123.756265924861 -126.058001622334 -127.708577161336 -130.586187072342 -134.657436857882 -138.273347158826 -144.392897800714 -145.642952344368 -147.114739057895 -150.017615558537 -153.173768461754 -155.489234931382 -157.294178919701 -159.277046388612 -162.185042940142 -165.353525575392 -167.974057494109 -172.213146920192 -173.493457634282 -175.694989035478 -178.645518041563 -181.371370491056 -183.165330864441 -184.313697927926 -186.819698036129 -189.819688235653 -192.44142383716 -194.542049301723 -196.014472889231 -199.409570736868 -201.762001899286 -202.889416646377 -205.310785630663 -209.563562670199 -212.39853445333 -214.359954052139 -215.489480995008 -217.753932446933 -222.930361008324 -225.673612498957 -227.948665352458 -229.619777050018 -231.375341318975 -233.956584695984 -237.155928898783 -239.68840758172 -240.946304209975 -242.915984924008 -244.908726512783 -247.869045495743 -254.950278499552 -257.434870825687 -259.165660327494 -261.870071611721 -265.033383202346 -1.29549355998247 -7.43940652964199 -10.1279598760614 -16.7940614413833 -20.1114327513989 -21.8214118717045 -25.0605550041991 -26.9199719508661 -29.1075720724466 -31.901881573984 -36.0502664550181 -38.8937545862179 -41.9290752787027 -43.52285296609 -46.3013553780959 -49.6199452386864 -53.5305927106331 -56.0034962819253 -57.73876052471 -59.989997467819 -62.4997782963243 -65.8768082101317 -68.172429887009 -69.4696519041011 -71.1780938709414 -74.1083086454891 -76.6652553406902 -79.8323049199701 -81.4417018529026 -83.1217907327957 -85.6117863006398 -88.8234814684256 -91.6704541361069 -94.0254962493264 -95.1704231776161 -98.0199949994744 -99.4723579783897 -100.980381813152 -103.772038623746 -106.753420844612 -109.17914888497 -111.000611406872 -112.808129670456 -115.043390518832 -120.968440677368 -123.681445553682 -125.986245945163 -127.63941392627 -130.497064689381 -134.551195795543 -138.185072399145 -144.364456489181 -145.61366116269 -147.08965070952 -150.025131149463 -153.160329550879 -155.475106736902 -157.280213864561 -159.261659610178 -162.1742864887 -165.353433634831 -167.97346528319 -172.223485910435 -173.503409672209 -175.700555309991 -178.670445143802 -181.390700986711 -183.184545812883 -184.33235715044 -186.85989284425 -189.84880951377 -192.472528612392 -194.57207982433 -196.044565533908 -199.47778587156 -201.825300329188 -202.953571565169 -205.377051478047 -209.735965042054 -212.571181266207 -214.532511580435 -215.659276803054 -217.930169653368 -222.962625181837 -225.702936398583 -227.976482343326 -229.646578999409 -231.39925282789 -233.978127838628 -237.193032313293 -239.727722079553 -240.985759766446 -242.962895766501 -244.959265324408 -247.913017537046 -255.045751400103 -257.542872017124 -259.273713140246 -261.990283334333 -265.155897582655 -1.29530300372576 -7.44113684662485 -10.0555575952072 -15.7445861429608 -19.1283872870295 -20.8371222784518 -24.1133890268716 -25.9650537808729 -28.1541876307927 -30.9406889643625 -35.0533726443789 -37.9004204088944 -40.9357862299041 -42.5290182493187 -45.304127103774 -48.6222351044145 -52.551201192212 -55.032758342466 -56.7396428604807 -58.998440189931 -61.498008376384 -64.8446363572433 -67.140086064456 -68.4373430011445 -70.1405085326241 -73.0741201698761 -75.6758588057795 -78.8564451894094 -80.5008216700054 -82.1825659082076 -84.6505165226283 -87.8573070394352 -90.7045386983797 -93.0590544466686 -94.2039864543569 -97.066163195677 -98.5237300093751 -100.030856715226 -102.85703381141 -105.834271112265 -108.259750092149 -110.081277490662 -111.88582231136 -114.116075827249 -120.040263055379 -122.753361901954 -125.056275542203 -126.711038256752 -129.557548561194 -133.621675642209 -137.244686303208 -143.352856822035 -144.601634816932 -146.07981335439 -148.984013938161 -152.119337970701 -154.442111672673 -156.246955184694 -158.22543712608 -161.109643388592 -164.305796466321 -166.925777123474 -171.158315207004 -172.459251102568 -174.655167674523 -177.601158836486 -180.324084787805 -182.117980153526 -183.266849844692 -185.77586336423 -188.774825677914 -191.396494414059 -193.496874441684 -194.969262519992 -198.378347000524 -200.730323019804 -201.860473447195 -204.29289366976 -208.587829227678 -211.4198179476 -213.380652075679 -214.509580661044 -216.784660353974 -221.811793695275 -224.55218298185 -226.826641500667 -228.496421951606 -230.253027686322 -232.835925150237 -236.048309437148 -238.581217472922 -239.839061193671 -241.806763369496 -243.793763144924 -246.75945967844 -254.016895121928 -256.524170486635 -258.255422926674 -260.970271723467 -264.130956771789 -1.29509375340722 -7.43750921589567 -10.082697164953 -16.0983596007644 -19.4555272098406 -21.1652769328531 -24.4178613835731 -26.2597262794103 -28.448544956302 -31.2248683719852 -35.3556666150452 -38.199899883499 -41.2354227638481 -42.8281732957785 -45.6021949325755 -48.9191557105014 -52.8103192412331 -55.2818269209898 -57.0144546046243 -59.2902803800525 -61.8001626164638 -65.1603274846003 -67.4559602408332 -68.7530493005295 -70.4541673232226 -73.3993876804919 -75.9752151176355 -79.1287956477841 -80.7451020438243 -82.4212890567979 -84.9132050835054 -88.1159781053605 -90.9622723703184 -93.3174889950297 -94.4623398699338 -97.3125926359177 -98.7594415810458 -100.266871659109 -103.064370671126 -106.044275146688 -108.469542210186 -110.292486554378 -112.097911753148 -114.328480031302 -120.214322351357 -122.919993797615 -125.222142489719 -126.87817223938 -129.739284492317 -133.812267798847 -137.433872678393 -143.730399076213 -144.979903303415 -146.456143542993 -149.372462541464 -152.504438553908 -154.818803390924 -156.623765545763 -158.60544896625 -161.522537325178 -164.714325940676 -167.335099941635 -171.588879271069 -172.869423257645 -175.07445120409 -178.037745497788 -180.763820790263 -182.557338447387 -183.704535049085 -186.209525100752 -189.204315823302 -191.824792064623 -193.926089780184 -195.398650092025 -198.786579029662 -201.141637205474 -202.285455106447 -204.715111400109 -209.052069188609 -211.881805900943 -213.843725243106 -214.970095136675 -217.248761280245 -222.200616948316 -224.945300436194 -227.219730835099 -228.890445332959 -230.646226777845 -233.208481819276 -236.437014625007 -238.970979848271 -240.228811641043 -242.190723222808 -244.184005384522 -247.141476166058 -254.67898941187 -257.187959747828 -258.918823211003 -261.630792053816 -264.788635889748 -1.29512664605628 -7.43013691595914 -10.2345644348009 -16.6080136785427 -19.9856600423762 -21.6954346191447 -24.9455387136867 -26.8103578577195 -29.0047299586423 -31.8100289744176 -35.94349319918 -38.7891209703292 -41.8223904122961 -43.4150130588262 -46.2065414863098 -49.5254429021822 -53.4649455122787 -55.9429710157347 -57.6561208582645 -59.9185594042273 -62.4086182972159 -65.7681852556678 -68.0642878526427 -69.3615589263746 -71.0674504045147 -73.9807775280773 -76.5436707269953 -79.7545372233525 -81.3900485353074 -83.0688215327455 -85.5586563265592 -88.7764342418376 -91.6222138522329 -93.9768553489022 -95.1217497825459 -97.9736893289544 -99.4217790441347 -100.935066350329 -103.74053343139 -106.731978077875 -109.157716895238 -110.980552662004 -112.784507555032 -115.009052504294 -120.838686630667 -123.553414123037 -125.854852907831 -127.515816195921 -130.38966312064 -134.440009153157 -138.059281136956 -144.315135639029 -145.564723577546 -147.040075319136 -149.974306119945 -153.110114618815 -155.425052949299 -157.230211176047 -159.212117667374 -162.125726255986 -165.294333225172 -167.914897061638 -172.175993775828 -173.456239925639 -175.656277774685 -178.613446877344 -181.337586272697 -183.131521027444 -184.27860816035 -186.801983649769 -189.788454599002 -192.411715279012 -194.512088855029 -195.984797552966 -199.381725521095 -201.732196721705 -202.858697611388 -205.279417222548 -209.629364243093 -212.466958452235 -214.427719382738 -215.556513726034 -217.832564334584 -222.784549329087 -225.530933338571 -227.805472247065 -229.475858496516 -231.232957830075 -233.784801964555 -237.019891186121 -239.554505379808 -240.812506055364 -242.772270178923 -244.762988843768 -247.715319711335 -255.028556799979 -257.540414764055 -259.27211805041 -261.995398277337 -265.136621427475 -1.29530439015714 -7.4444349529739 -10.0721954592755 -15.9476086549288 -19.3119052821291 -21.021488281813 -24.2797496737537 -26.1318972614855 -28.3265890477151 -31.1083746175983 -35.2606714608329 -38.1057857336373 -41.1428286145981 -42.7356899302938 -45.5274685521456 -48.8423092051392 -52.7321743250238 -55.2113310387436 -56.9477062573228 -59.2206083733817 -61.7426979472113 -65.0828748641325 -67.3785379427187 -68.6758392861017 -70.3805445743785 -73.2897280461611 -75.8739173799125 -79.072192331521 -80.7088649128771 -82.3845121396391 -84.8766179964171 -88.0738187106948 -90.9195665181051 -93.2743260635823 -94.4192170535328 -97.2787006656612 -98.7302173401324 -100.242640228291 -103.056199980268 -106.027904758751 -108.452855733994 -110.275771646389 -112.079074200374 -114.309026798357 -120.214575699798 -122.930112579112 -125.232163452584 -126.889981463825 -129.754767412275 -133.814450559594 -137.437379778119 -143.733132732049 -144.983105979269 -146.46009398589 -149.422750996149 -152.543834673741 -154.858876431846 -156.66394712371 -158.654029749769 -161.555888340668 -164.748454201541 -167.372711557929 -171.614388129149 -172.894701402111 -175.095053420502 -178.044467850791 -180.772661637525 -182.566173841304 -183.713590485701 -186.216631809365 -189.231659718293 -191.854395527746 -193.955012997598 -195.42713435949 -198.818484182884 -201.168702022744 -202.291615556399 -204.733888567315 -209.02515217137 -211.866531665095 -213.827586814263 -214.954597973243 -217.234433546048 -222.191845204284 -224.934738282513 -227.208068979143 -228.87834916599 -230.634296369764 -233.207129644997 -236.411072942501 -238.944249333152 -240.202332586541 -242.168767363549 -244.163051458785 -247.125768516114 -254.12619162115 -256.630057754822 -258.361684290041 -261.082414678411 -264.219826083989 -1.29530222766793 -7.43801620962854 -9.96566993866521 -15.7616215042497 -19.1514562124063 -20.8603114735796 -24.1057511520421 -25.9821624321406 -28.1733143290391 -30.9634441103915 -35.1035301915145 -37.9480756210762 -40.9837134108854 -42.5772531997546 -45.3455276786412 -48.6783722831714 -52.5748234248493 -55.0498742248155 -56.7674955296103 -59.0230354391263 -61.5186637091559 -64.8824692624811 -67.1794814243482 -68.4766002182349 -70.1852065085493 -73.1441894883625 -75.7775493347337 -78.9606006153371 -80.5596042346897 -82.2404626209235 -84.7166549937619 -87.9353745400965 -90.7787311542531 -93.1329071793334 -94.2777655335358 -97.1402276093268 -98.5955997490575 -100.105030643137 -102.899686219896 -105.89649536381 -108.323649897518 -110.145138643663 -111.946479450105 -114.176682290421 -120.063837574934 -122.783215660637 -125.085615333408 -126.741552591105 -129.61021197541 -133.665339420694 -137.291606217133 -143.511784506577 -144.762795152625 -146.231523340772 -149.14395177187 -152.283841331686 -154.598080600491 -156.403180947204 -158.390388351766 -161.289905143068 -164.49315837394 -167.113882578066 -171.359608150219 -172.640030171376 -174.839510941777 -177.801892477984 -180.525748655795 -182.319859439377 -183.466869735838 -185.968667538833 -188.96062510154 -191.580731980774 -193.680481101916 -195.152865424759 -198.59524586906 -200.943321117979 -202.05991814704 -204.495268085468 -208.772785818295 -211.60580960625 -213.566383865771 -214.693525420028 -216.977626896137 -221.96994754296 -224.715634324819 -226.990643471288 -228.661695731033 -230.415492957606 -232.983360739975 -236.201827134129 -238.734567713437 -239.99255627475 -241.959251292611 -243.9580168962 -246.904532459359 -255.778439256342 -258.351347444736 -260.082071358445 -262.796709023524 -265.935685994195 -1.29510958701291 -7.41869818209155 -10.0765388026136 -16.1430711830224 -19.5019663095803 -21.2090677193478 -24.4739932068778 -26.3196933914729 -28.5088607645341 -31.2872737377408 -35.4025573379416 -38.2493805045257 -41.2853037654446 -42.8790617982008 -45.6430160242152 -48.971913267117 -52.9032243671594 -55.384284436981 -57.1084283515844 -59.3741846184552 -61.8994313059005 -65.2148756634414 -67.5098555550271 -68.8074400143105 -70.5098834054243 -73.4442623088446 -76.0558345092849 -79.2716654162213 -80.8744231528057 -82.5523143121504 -85.0393631726941 -88.2375544617964 -91.0817689772663 -93.4348166183455 -94.5796821327629 -97.4373182699869 -98.8985831647477 -100.411467246611 -103.217261535228 -106.188457794496 -108.614332196562 -110.436734831315 -112.239677775922 -114.473130303967 -120.297471434393 -123.007143271432 -125.308655651335 -126.961798845888 -129.835956170029 -133.930733185422 -137.563761385273 -143.920334673234 -145.169608715056 -146.643231481794 -149.574643996166 -152.70343450171 -155.018432321336 -156.823434123669 -158.805389638994 -161.716804953315 -164.911863597897 -167.541086173025 -171.780751272714 -173.060880987695 -175.258977899793 -178.213361751108 -180.934110877011 -182.727853254319 -183.87742227039 -186.386248579992 -189.385284174537 -192.006615296476 -194.106249767131 -195.578695191074 -198.976577574226 -201.326605069229 -202.444312200153 -204.877763704821 -209.16139401899 -211.995217377933 -213.956312688586 -215.083966676078 -217.34046402263 -222.458458398862 -225.203339591806 -227.478834033677 -229.148509865821 -230.902329163563 -233.455688156465 -236.679272175603 -239.212862474562 -240.470747778526 -242.4446009099 -244.437064271796 -247.39991529451 -255.007099620833 -257.50319822785 -259.234621065604 -261.951558860905 -265.133157930179 -1.29547277086802 -7.44787143234196 -10.108271161466 -16.1475212043262 -19.5170765485291 -21.2259079680552 -24.4855178112682 -26.3487424399512 -28.5393923333712 -31.3107838450448 -35.4192914468004 -38.2661222843045 -41.3008875958765 -42.8937766607954 -45.6919449907861 -49.0200946772517 -52.9581934988112 -55.4352291875587 -57.1520957540531 -59.3963228777153 -61.8950382468639 -65.2729575191724 -67.568830443909 -68.8662465142052 -70.576313739293 -73.5148218122261 -76.1463927998705 -79.2940323640431 -80.9405980139047 -82.624592928675 -85.1067190374268 -88.3172215128947 -91.164996079537 -93.5193353798606 -94.6641022893724 -97.5017063392411 -98.9559197963734 -100.463129058034 -103.296364503091 -106.270153675402 -108.69485051162 -110.517319031532 -112.319892290835 -114.553469760583 -120.458349514349 -123.166661883691 -125.468602769826 -127.116872302998 -129.990869135629 -134.124506820969 -137.746178943287 -143.931393002301 -145.180710148688 -146.654928001242 -149.587560699667 -152.707666909836 -155.021894630182 -156.826961750107 -158.802624412369 -161.715146769835 -164.900125353589 -167.523153485919 -171.774353206122 -173.054753065818 -175.24711470976 -178.196327146242 -180.92024960189 -182.713926939306 -183.862445000262 -186.384158957174 -189.379349476541 -191.998491227045 -194.099030554796 -195.571500672912 -198.972242387683 -201.32394571005 -202.459711839108 -204.887058575226 -209.154660454068 -211.988331245131 -213.949640506067 -215.078391630301 -217.352538094815 -222.291237875106 -225.031923817535 -227.306202617421 -228.976754190466 -230.73139348424 -233.295647974454 -236.515654132451 -239.047836224573 -240.305874068423 -242.271535701664 -244.26514200676 -247.246640799802 -255.018498461529 -257.547867084407 -259.278741406649 -261.990054957 -265.146537646535 -1.29538055126315 -7.42192304390977 -10.0474794464814 -16.2427178603984 -19.6013722198199 -21.3104211426282 -24.5453241061611 -26.4146984563847 -28.6092053935478 -31.4060900614832 -35.5567054994242 -38.402837131991 -41.4377269351768 -43.0307825276232 -45.810398449966 -49.130083759313 -53.0386021048418 -55.5071612788379 -57.2439273493264 -59.4947297265941 -61.9819184246753 -65.398639644829 -67.6953449955101 -68.9925472831639 -70.6933717849537 -73.6569531681007 -76.2200534831031 -79.3936118138491 -81.035386906792 -82.7134076955114 -85.208682032509 -88.4095266981573 -91.2563874416339 -93.6098631125277 -94.7547163353965 -97.5860607349545 -99.036925907738 -100.546172468986 -103.348445924701 -106.339189239953 -108.766557731959 -110.58797048034 -112.394461918227 -114.618889771963 -120.690835172848 -123.407553865441 -125.709940405978 -127.365560210191 -130.232667453743 -134.300898858168 -137.921530520049 -144.196866174158 -145.445013194303 -146.922535862031 -149.871148217104 -152.987522413173 -155.301989839611 -157.106953066832 -159.091290774341 -162.01666257391 -165.200526711857 -167.819852524552 -172.068786984741 -173.349196033469 -175.548220331232 -178.494894823137 -181.219144661303 -183.012917104052 -184.162380799409 -186.671468702824 -189.668790195293 -192.293820342052 -194.394374786258 -195.866684222304 -199.262449189869 -201.614659277634 -202.749634605171 -205.176012484536 -209.479791537689 -212.310206322559 -214.270928788449 -215.397596267646 -217.677865789161 -222.629208141936 -225.3702201696 -227.643544464849 -229.313599657462 -231.069991253364 -233.661293907601 -236.870697644658 -239.40359525459 -240.661461609222 -242.626576691209 -244.633133824358 -247.589417264583 -254.76655595081 -257.277732511425 -259.008183084813 -261.724868998537 -264.89778541661 -1.29514456318008 -7.45145962840958 -10.2105492284822 -16.2828027388479 -19.6072861538349 -21.3162622665897 -24.6075987125322 -26.4447762801581 -28.6351291025232 -31.4498498173288 -35.5853656863034 -38.4291744568512 -41.4647008379505 -43.0582931870335 -45.8487853414592 -49.1561009322794 -53.0847524758471 -55.5548798693073 -57.2933815864078 -59.5469833849964 -62.0379175047632 -65.4062021532113 -67.7022992923832 -68.9999022074812 -70.7048972649671 -73.6468833235891 -76.2022866298034 -79.3717698286794 -80.9817463920264 -82.6587065227175 -85.1500057835559 -88.3718914513315 -91.2161580719502 -93.5698866474542 -94.7147778254283 -97.5769411738419 -99.0261004616905 -100.535399848883 -103.347137056774 -106.323915148576 -108.750309393962 -110.572221419458 -112.376350613743 -114.601361541247 -120.649994789221 -123.364888881199 -125.66731899432 -127.318902559708 -130.172025235146 -134.27101534704 -137.891891865212 -144.140366589103 -145.390223083313 -146.867749168234 -149.815443340755 -152.944544498984 -155.259743092589 -157.0648165876 -159.048894951048 -161.977508100282 -165.166525503377 -167.787438811885 -172.038135875661 -173.318267683908 -175.525295167455 -178.497090609589 -181.21848395773 -183.011647710118 -184.159757017596 -186.678225531346 -189.657605124187 -192.280207627079 -194.380588370994 -195.85299281253 -199.246337740209 -201.59500376981 -202.721545743708 -205.155996533184 -209.370854506464 -212.203024422492 -214.164326059112 -215.29065561875 -217.566004406522 -222.555503425614 -225.297502264523 -227.571284953512 -229.241299501957 -230.996109770322 -233.550540323325 -236.774044678061 -239.307179004465 -240.565198697909 -242.529860541403 -244.517420498602 -247.484836403341 -255.355291780347 -257.86499327145 -259.59643719468 -262.315694107793 -265.502677188984 -1.29507227730665 -7.4335758539988 -10.0204341187948 -16.1488417874161 -19.5151242420333 -21.2235806266702 -24.5154486752626 -26.3510531050699 -28.5418769675855 -31.3593358796952 -35.484602682184 -38.3299430963869 -41.3629993127396 -42.956906822801 -45.7403932213231 -49.0602088670206 -52.991775121783 -55.4691763704605 -57.1868976559276 -59.4418109647761 -61.9343405977245 -65.3276613578991 -67.6236752237521 -68.9209986263668 -70.6289103145397 -73.5646431783892 -76.1680325751423 -79.3648204007098 -80.9743064270693 -82.657229156045 -85.1670188275294 -88.3609777515093 -91.20290042703 -93.5565762237783 -94.7014220460787 -97.5312911644434 -98.991952383783 -100.505577358034 -103.31979328264 -106.293615753281 -108.719858640026 -110.542838659416 -112.347996563178 -114.574945354643 -120.425541613519 -123.137710475548 -125.439782659855 -127.091463489572 -129.962314979563 -134.037961316644 -137.658337121677 -143.864992331021 -145.114854526308 -146.589081595289 -149.503045088431 -152.637113563989 -154.952448141187 -156.757391563296 -158.744929030628 -161.652797498791 -164.857000155423 -167.474691094462 -171.727809022644 -173.008094707641 -175.220263411604 -178.183499618537 -180.914455928683 -182.70813435023 -183.857558760564 -186.386404406509 -189.372510705629 -191.995021728548 -194.094824484741 -195.567156261095 -198.926733880586 -201.28575580242 -202.428966402338 -204.858597314121 -209.108839110831 -211.937732440699 -213.89895486818 -215.026421568868 -217.310437316169 -222.236219797948 -224.978477257851 -227.253030669681 -228.923698925666 -230.679592048207 -233.240938399607 -236.477035934677 -239.009428808591 -240.267313589808 -242.237955186898 -244.229665517298 -247.18480496847 -254.753941853179 -257.248646650121 -258.97965171538 -261.690460024013 -264.835730281974 -1.29518351121907 -7.41275680372233 -10.1330928251988 -16.0703303188238 -19.4533012310577 -21.1619058705165 -24.4171486851465 -26.2656490864512 -28.4523249552035 -31.2446238090576 -35.3695777465962 -38.2140431543517 -41.2505787307986 -42.8442348297987 -45.6246603609585 -48.9431212534023 -52.8715064781822 -55.3432543728385 -57.0501145477738 -59.3123087110646 -61.7854428634807 -65.1862632725422 -67.4824994714028 -68.779673159682 -70.4836668240916 -73.4205708418001 -75.9625243151267 -79.1374850014234 -80.7542897824124 -82.4315532229044 -84.9218011320138 -88.115385620491 -90.9600608728432 -93.3145269414983 -94.459399658055 -97.3084746885102 -98.7625511935379 -100.275783875438 -103.07626317004 -106.046609512892 -108.472246023656 -110.294781789038 -112.097595580747 -114.31662637715 -120.072504325966 -122.786876898464 -125.088949911692 -126.743822621159 -129.588184527347 -133.630238022426 -137.256979016954 -143.463203908637 -144.711575213778 -146.187118680228 -149.110606194591 -152.244123251402 -154.559344848737 -156.364354270417 -158.347840493519 -161.255534318478 -164.455084868541 -167.074679187413 -171.333717126028 -172.614016150168 -174.807216886544 -177.771423477886 -180.492729100399 -182.286004021168 -183.434959565122 -185.950756345127 -188.964783692936 -191.585891899799 -193.685905532323 -195.158256938401 -198.582127710138 -200.934269953237 -202.064958611937 -204.50687378056 -208.84455964009 -211.67481871894 -213.635319171986 -214.764455297744 -217.041969893902 -222.065939237459 -224.806738194076 -227.08101283046 -228.752056522121 -230.507976996279 -233.073597498797 -236.298818659881 -238.831606568631 -240.089518798839 -242.064046628294 -244.057950975494 -247.010932412064 -254.449882991068 -256.946673525311 -258.677769152715 -261.391365260129 -264.559564506305 -1.29511497838953 -7.44137308327489 -9.96169661458655 -15.8864424738794 -19.228446705779 -20.9356065437669 -24.1809177878177 -26.0424748028847 -28.2336827580615 -31.0184647784991 -35.1679016677099 -38.0171182443571 -41.0512038463563 -42.6440329050887 -45.414306890085 -48.7467918271934 -52.6685779493668 -55.1500145486486 -56.8290472484713 -59.0941732401466 -61.5851270863929 -64.9843756150259 -67.2790059032014 -68.5765793312051 -70.2844933281167 -73.2055581546403 -75.7511665354835 -78.9409968795989 -80.5402285648368 -82.217292753844 -84.7065427865571 -87.8942678193764 -90.7382176526805 -93.091656358093 -94.2365828624047 -97.093003605774 -98.5521164552004 -100.06566249471 -102.889711685265 -105.874767883544 -108.301443733146 -110.12383497878 -111.935016531918 -114.157476509017 -120.09958240408 -122.810865565628 -125.113165147532 -126.769534394201 -129.64649633879 -133.718783504751 -137.33673655203 -143.673444236099 -144.923451094409 -146.396065995323 -149.311042398663 -152.449696750037 -154.765065633753 -156.570092669099 -158.543992845517 -161.479821826074 -164.663900593892 -167.285941384383 -171.541071480607 -172.821419712528 -175.023782861553 -177.971094516665 -180.69465100869 -182.488090021369 -183.634990990173 -186.159821395396 -189.147377327716 -191.77690538541 -193.876228938319 -195.348629351348 -198.714971859468 -201.066812645577 -202.198065453406 -204.632601908215 -208.978850980828 -211.815320627663 -213.777018050543 -214.90398001887 -217.188715902813 -222.280005358266 -225.021216665427 -227.295718960313 -228.96593913382 -230.718276996666 -233.281627941192 -236.490082353076 -239.024420208693 -240.28239381946 -242.25383837978 -244.245247485444 -247.21751596501 -254.634477655184 -257.124497338822 -258.855689832517 -261.571879247629 -264.730559688667 -1.29540084309948 -7.43411051496318 -10.0534378428141 -16.177224314475 -19.5321839460761 -21.2415178885155 -24.5026430940951 -26.3539037639536 -28.5468362076729 -31.3492476644433 -35.5072672668783 -38.3511319287061 -41.3859818091764 -42.9790876114946 -45.7413601310369 -49.0605105896222 -53.0108993346958 -55.4844330774455 -57.1929437595167 -59.4501171782351 -61.9223282793761 -65.2844258115719 -67.5809488858121 -68.8783278500096 -70.5811106455477 -73.5192725764964 -76.0539209858985 -79.2354483324359 -80.8444039513211 -82.5216798744288 -85.0093336639353 -88.211655840495 -91.0572572076799 -93.4117741978041 -94.5567114366376 -97.4119638616981 -98.8786052623791 -100.390936646297 -103.209855421973 -106.184527161079 -108.610800697067 -110.432559958982 -112.238045985899 -114.458996725126 -120.37962029946 -123.092373014691 -125.394085044739 -127.046086741685 -129.913153007008 -133.977309559551 -137.628096905125 -143.974577111957 -145.223578838444 -146.703817379759 -149.652687706316 -152.770920403242 -155.085142647263 -156.890095965227 -158.862247384203 -161.778140236226 -164.961453346852 -167.581451865987 -171.824500373491 -173.104845151359 -175.305974830721 -178.256808091461 -180.977998036663 -182.770711844362 -183.921004787258 -186.437737499026 -189.44413905116 -192.075761947596 -194.176851554784 -195.649192996572 -199.05105984329 -201.400413409959 -202.528057519021 -204.960073803575 -209.161168841384 -211.995549870467 -213.957213990078 -215.083799576532 -217.366183016413 -222.321526689098 -225.062223107821 -227.336391463323 -229.00772224114 -230.76220763674 -233.332764908325 -236.545915158672 -239.078887757237 -240.336827590258 -242.309934406074 -244.297361328447 -247.26611262183 -254.64490270498 -257.144365697088 -258.875453065373 -261.583341970812 -264.749099326538 -1.29517193944812 -7.45049210635663 -10.1507627886711 -16.1813017929579 -19.5294463194381 -21.2384517579021 -24.5229109416155 -26.3771560309033 -28.5637788859841 -31.3657511208237 -35.4885480973373 -38.3362207818687 -41.3693640313108 -42.9626089307309 -45.7464805761833 -49.0733136468544 -52.9708830297465 -55.4452929755552 -57.1717830154788 -59.4217618130329 -61.9064557511805 -65.3047388839871 -67.6014911979059 -68.898882616154 -70.6060084332293 -73.5459672743126 -76.1608261164773 -79.3716959211886 -80.9928827533631 -82.6779946525205 -85.1774818935721 -88.3808226305691 -91.2250757972127 -93.579170171653 -94.7240087763107 -97.5825855698121 -99.0301576574756 -100.54489157346 -103.344482165934 -106.319723739309 -108.746725100392 -110.569677774551 -112.376898619916 -114.60208939584 -120.43360306347 -123.141425382134 -125.443344084842 -127.097956912004 -129.978878254337 -134.029719368539 -137.654753516082 -143.866612177793 -145.118904146854 -146.584334841394 -149.548785397427 -152.660475975185 -154.974529334234 -156.77956096894 -158.759408329174 -161.672516031897 -164.853503160612 -167.474560172681 -171.72946752334 -173.010091967121 -175.214837700132 -178.174796208658 -180.897370099161 -182.691044109393 -183.837543015301 -186.33782337256 -189.346237092072 -191.967846879995 -194.068721948638 -195.541072829205 -198.96475586031 -201.310271396808 -202.435672458943 -204.868757022608 -209.161126652103 -211.995728504546 -213.956655018402 -215.083050395223 -217.360184075944 -222.245327905991 -224.992102752257 -227.266582304653 -228.936717426864 -230.692270019061 -233.260177268146 -236.478165341728 -239.011200467554 -240.269187104857 -242.239230089385 -244.240101880122 -247.197002637385 -254.306956763828 -256.798736399169 -258.529031565797 -261.235248154402 -264.408190910907 -1.29512369397002 -7.46155234804938 -10.0270081833556 -16.436221763677 -19.7572510111236 -21.4664413990392 -24.7380640041972 -26.5828856034248 -28.7718588412388 -31.5578508168269 -35.6969697011613 -38.5429176857191 -41.5738407547857 -43.1675153614635 -45.9562992564998 -49.2779360243125 -53.1774571938476 -55.6519129369554 -57.3702681083833 -59.6230418160675 -62.1198636538484 -65.4763537118148 -67.772523864386 -69.0695323357596 -70.7748821686798 -73.6898829501803 -76.236856412986 -79.4138912159439 -81.0368240196421 -82.7141673418981 -85.2004167476227 -88.4023408555297 -91.2452533900444 -93.5990058598327 -94.743918015035 -97.5881711253396 -99.0506594160724 -100.560755110454 -103.375915308614 -106.362297682278 -108.788262955296 -110.610312698796 -112.413610549503 -114.625804611899 -120.564405559719 -123.280665566307 -125.582928150338 -127.238638826349 -130.107685333061 -134.182184131573 -137.80605976274 -144.066558422087 -145.315712989099 -146.788916012309 -149.725779511172 -152.864989302782 -155.179508561725 -156.984693862968 -158.966719065466 -161.868903289758 -165.049571521166 -167.675535947625 -171.929338637566 -173.209714530239 -175.412106817421 -178.367804523128 -181.088814134191 -182.882404686325 -184.030062450268 -186.556126627628 -189.56116379067 -192.181355079606 -194.28124882684 -195.753636252307 -199.158517826216 -201.507985752745 -202.632917593495 -205.069804779043 -209.305173980423 -212.140991373189 -214.102165235002 -215.228060678447 -217.510637611475 -222.43239945419 -225.175070440208 -227.450460605537 -229.120372115304 -230.874280462778 -233.434701878853 -236.647186171522 -239.180543638836 -240.438478975293 -242.401008738342 -244.40271859965 -247.370668407618 -254.282663047466 -256.779074557175 -258.510012082139 -261.22745964048 -264.396299067668 -1.29518550392078 -7.43746316911554 -10.0496017373501 -16.3963241529758 -19.7053198902782 -21.4142065732832 -24.7092869240564 -26.5543785307364 -28.7384843338811 -31.5205224876129 -35.6461954599718 -38.4904329426566 -41.5258562042026 -43.1195483917992 -45.8977835247994 -49.2406399509855 -53.1618586831211 -55.6322964520452 -57.3493415253985 -59.6026009177326 -62.1074787908157 -65.4194966344882 -67.7156265590809 -69.0129067226896 -70.7151438777743 -73.6590398499995 -76.3162247710611 -79.4772409519731 -81.0899021730368 -82.7676335809591 -85.2648584207308 -88.4623253581921 -91.3101827634273 -93.6640388084798 -94.8089956178419 -97.6415164889663 -99.1024328549055 -100.612888601917 -103.426501582383 -106.420095359887 -108.845228673473 -110.667811720705 -112.477276843344 -114.708719856915 -120.670345580553 -123.386978541416 -125.689317962121 -127.344612582079 -130.221997830515 -134.294805711568 -137.928550591512 -144.285742396586 -145.53475172025 -147.013261461041 -149.915470335456 -153.048853044072 -155.3627835951 -157.1678212657 -159.144626658055 -162.076987708976 -165.263022507063 -167.884651758665 -172.12532581378 -173.405746081312 -175.611857454779 -178.57230278277 -181.294093191274 -183.087694132023 -184.235741633322 -186.7429780164 -189.745744648311 -192.366834160377 -194.467384361519 -195.939674429618 -199.343991077003 -201.696522902228 -202.832876621836 -205.278474302692 -209.544638010345 -212.382685563449 -214.343603013805 -215.472975360716 -217.750698406593 -222.897429580077 -225.637421792243 -227.911773660093 -229.58190630562 -231.340491744759 -233.894487728101 -237.1114326409 -239.644669553255 -240.902724404224 -242.869522051124 -244.858761063366 -247.827470042277 -255.148087686324 -257.645997184203 -259.376902215016 -262.098805154581 -265.274737786521 -1.29521831774848 -7.46066807022396 -10.1154858914323 -16.160732686019 -19.5407474912006 -21.2505429571637 -24.4965904260605 -26.3380425537552 -28.5258850762323 -31.3231858390456 -35.4419509866695 -38.2897083105336 -41.3261269710488 -42.9197300907043 -45.6919408805573 -49.0021321303466 -52.9122013421208 -55.388258865172 -57.0807903706045 -59.3418252555935 -61.8535555463964 -65.2147215159698 -67.5112980331008 -68.8086238718743 -70.5106279453123 -73.4211437216238 -75.9945355787337 -79.1691408122553 -80.8108237285092 -82.4876265256236 -84.9953674551519 -88.1857208901872 -91.0305897417168 -93.3858485704299 -94.5306355453613 -97.3983962373537 -98.8531837236792 -100.361382921125 -103.180392455123 -106.166691830842 -108.592436777007 -110.414822437216 -112.222282262045 -114.458230095652 -120.379797403862 -123.094803513584 -125.396664639041 -127.050192203512 -129.906215425651 -133.967277940152 -137.587076051775 -143.838525499434 -145.088583401302 -146.561046559796 -149.477336446356 -152.617155529823 -154.932025986038 -156.737221199178 -158.720998646238 -161.647829529062 -164.825748208301 -167.446472200108 -171.70018925725 -172.981221149446 -175.176282733725 -178.14159780767 -180.865271820666 -182.65750178257 -183.806017122589 -186.308466559271 -189.314093245103 -191.935866820578 -194.035930268701 -195.508398306932 -198.927207700484 -201.278590724547 -202.417728056127 -204.852567907341 -209.17754780195 -212.011572852082 -213.971729383093 -215.09814526215 -217.379009345293 -222.361592983202 -225.102781886033 -227.376991236686 -229.047185888039 -230.801873201566 -233.362426589726 -236.596502961111 -239.129731699656 -240.387719875022 -242.358262677476 -244.358346557997 -247.321295313159 -254.348402622957 -256.840561228556 -258.571015909642 -261.283916620069 -264.493655615272 -1.29514309480693 -7.44259696872933 -10.2107363964129 -16.3826510201516 -19.7505441484345 -21.4590666246867 -24.7202262477636 -26.5804756970372 -28.768498833719 -31.5439620801491 -35.6455243940295 -38.489661804005 -41.5272331771177 -43.1204195322248 -45.9076299772683 -49.225997647844 -53.1552841323592 -55.6279746653535 -57.3332638507943 -59.5823768593429 -62.0271080072429 -65.4552697548659 -67.7525057131194 -69.0497492885712 -70.7568559457764 -73.7017001530099 -76.2792110978553 -79.4635724116526 -81.0854207293268 -82.7643728000781 -85.2413784506329 -88.4405832204124 -91.2857171247547 -93.6395159639658 -94.7844007963166 -97.6188435555177 -99.0803219503963 -100.590739700887 -103.406021383048 -106.400569206401 -108.827481747552 -110.649365220637 -112.45290334928 -114.684324731679 -120.584097985936 -123.297728121076 -125.600208308058 -127.254247342188 -130.114029480682 -134.196067623088 -137.823023724826 -144.163872776066 -145.413874364693 -146.88526268054 -149.835527809623 -152.9687830943 -155.283295205445 -157.088404775649 -159.054614514145 -161.980383758193 -165.182016730084 -167.802788501101 -172.047830468077 -173.327873621109 -175.52292442551 -178.472437863958 -181.195758857606 -182.989712929304 -184.137548805921 -186.656110891577 -189.663181009982 -192.285328413016 -194.385929364658 -195.858254842108 -199.274172219462 -201.627565548287 -202.762356012857 -205.194997316807 -209.519716197276 -212.351091261581 -214.312578920699 -215.437136208635 -217.723430041143 -222.753583638509 -225.494311767724 -227.769248341514 -229.439202930691 -231.194049802858 -233.761429402562 -236.986094077305 -239.518220974288 -240.776147450317 -242.736888959747 -244.733593688965 -247.704750436448 -255.333655383887 -257.839685914409 -259.571443568565 -262.2813024067 -265.43110025959 -1.29534370460353 -7.45910039531545 -10.0456844782404 -16.1807863061271 -19.5279563016273 -21.237128035287 -24.4975156047744 -26.3612005591161 -28.5468023801886 -31.3531495123748 -35.4919372592758 -38.3352367974956 -41.3688403191034 -42.9621119537319 -45.7362937547815 -49.056597783584 -52.9737571226128 -55.4482193982573 -57.1672962075117 -59.4271130595951 -61.9205506129459 -65.2853522334796 -67.5808611394896 -68.8775951018471 -70.5813672460966 -73.5445878768147 -76.1414892489512 -79.3227396483123 -80.960052599745 -82.6352773460386 -85.1247525072829 -88.3352060438706 -91.1800951917866 -93.534876833634 -94.6796351840352 -97.5378022111177 -98.9876097576898 -100.500437966326 -103.308818941661 -106.283048898464 -108.707758707516 -110.530231392889 -112.33924674983 -114.55645572073 -120.604263422987 -123.319079824448 -125.621855732453 -127.277684821292 -130.140628614797 -134.226350178648 -137.850175993405 -143.971315289424 -145.222062252962 -146.688046361424 -149.619511469869 -152.755621613282 -155.069992315015 -156.87485355032 -158.862328738405 -161.760255689519 -164.954354330469 -167.576440376415 -171.837858531935 -173.118265048774 -175.321548050912 -178.27089630514 -180.992241384961 -182.78632314722 -183.93345578286 -186.44411680063 -189.450086163569 -192.078597054629 -194.177989205818 -195.650367923149 -199.059232893103 -201.405464872101 -202.532078678582 -204.968660151122 -209.20515542477 -212.039849075938 -214.000962412883 -215.129295730475 -217.400463900155 -222.396626964165 -225.138413165821 -227.412536556781 -229.082823493539 -230.835396318769 -233.418802646175 -236.620450644515 -239.154773382417 -240.412751218687 -242.381214098911 -244.369331715194 -247.338021391437 -255.647784553873 -258.137414517548 -259.869184849591 -262.580744911346 -265.773463742552 -1.29507747341747 -7.43431678206419 -10.1216109924613 -16.1385879481835 -19.5251226065278 -21.2332959042114 -24.5157280865222 -26.3582567900888 -28.5466864200112 -31.3523415692779 -35.4680755456319 -38.3125941517316 -41.3466107858167 -42.9397218005164 -45.7207921524963 -49.0337295657647 -52.9330675072429 -55.3998916320995 -57.1388292973621 -59.4061366285759 -61.9081568122937 -65.2774338851288 -67.5733109254998 -68.870513638312 -70.5756683120275 -73.4948062106903 -76.0547145655262 -79.2631571103885 -80.9065053317111 -82.5861156207165 -85.0721105707401 -88.2761357635739 -91.1213681900059 -93.4751946688646 -94.6201044694769 -97.4656240472041 -98.9131126886962 -100.422867894245 -103.213095798417 -106.183610144891 -108.608691677998 -110.430786120874 -112.235598236678 -114.468589883315 -120.29276399222 -123.00692874809 -125.309062298036 -126.96335479508 -129.823763703722 -133.857879683624 -137.479028140076 -143.882862289069 -145.132475352993 -146.607395425033 -149.512369595207 -152.645533858718 -154.958782123316 -156.763804516803 -158.744657195115 -161.664364685602 -164.849711604601 -167.469155204039 -171.721533187825 -173.001675636721 -175.201375244854 -178.15091166479 -180.873311788905 -182.667317721989 -183.815461193184 -186.34422255274 -189.343424004396 -191.964332535767 -194.064451610823 -195.53684768772 -198.925176977054 -201.277935621299 -202.407034330736 -204.833408446254 -209.16558539242 -212.000555304061 -213.961868032799 -215.090112608938 -217.362998179709 -222.406499486181 -225.150268456906 -227.424378637036 -229.094974519796 -230.852307988204 -233.422999198791 -236.647718914787 -239.180916008535 -240.438844287217 -242.410561273595 -244.404313019908 -247.363748471811 -254.40676111059 -256.895658803241 -258.62729531239 -261.343245104403 -264.519697607594 -1.29511703891121 -7.44100554702915 -10.0400785201641 -16.44428437863 -19.8309376017121 -21.5396732449025 -24.810372778153 -26.6660785769946 -28.8567237468701 -31.6388529678261 -35.7735243099244 -38.6177417107343 -41.6538843326607 -43.2467627226815 -46.0326214889527 -49.3615598825952 -53.2937753651061 -55.7736176403095 -57.4623961673862 -59.717503861033 -62.2123455596786 -65.5901138393866 -67.8857319269636 -69.1829531807394 -70.8886337511016 -73.8097134558103 -76.3357957802487 -79.5158571062325 -81.1127314653482 -82.788113886676 -85.2772628455776 -88.4831707695822 -91.3264036841417 -93.6794700550278 -94.8242951778455 -97.6766165826326 -99.1259178657196 -100.643821722148 -103.45861141231 -106.427598009836 -108.851437936591 -110.673576272382 -112.480665962808 -114.706582565598 -120.649095605382 -123.364776013098 -125.667344391834 -127.325955360296 -130.207118406627 -134.301295484104 -137.92064983989 -144.263050597406 -145.512296037371 -146.990299182208 -149.912725958914 -153.044904084563 -155.359994952534 -157.165348115563 -159.144645840397 -162.067824861591 -165.245906330003 -167.866156263533 -172.113998102287 -173.394195042944 -175.592069437541 -178.546163055975 -181.271416188997 -183.065566894678 -184.214961720151 -186.717970389678 -189.725906415944 -192.348875788862 -194.448676605089 -195.921094464359 -199.328460150647 -201.680282201837 -202.804282192472 -205.230783862151 -209.438700127271 -212.274972205647 -214.236196963699 -215.363933565951 -217.629970205253 -222.685448043253 -225.429616068258 -227.704033349943 -229.374331888906 -231.131885719587 -233.708575376903 -236.926191656908 -239.458627366548 -240.716644005152 -242.687427265158 -244.680324781653 -247.656584926479 -255.373728397058 -257.906362761127 -259.637707215998 -262.346514485313 -265.492328316421 -1.29509363656027 -7.43343150094171 -10.075235943245 -16.4481192032879 -19.8441611213746 -21.5525506486566 -24.8246493424069 -26.6669661090271 -28.8587759601098 -31.6524041618309 -35.801844976055 -38.6476782385054 -41.6821550869913 -43.2754776062413 -46.0485825704867 -49.3616019738704 -53.2699738342648 -55.7472923938393 -57.4718090015268 -59.7372520449685 -62.2318167576301 -65.5798656937513 -67.876133762035 -69.173501766635 -70.8778592644442 -73.8054376035969 -76.3175680837841 -79.4634205257205 -81.0883700763524 -82.7623927942336 -85.2499140261196 -88.4557806373214 -91.2992735682763 -93.6527273979377 -94.797581816937 -97.6566792362577 -99.1020647137021 -100.61300122431 -103.430868989352 -106.410977503769 -108.836918726881 -110.659754778508 -112.46358801333 -114.692329155066 -120.631111691263 -123.345128998338 -125.647555643462 -127.29943941265 -130.160559440869 -134.249587292389 -137.876887487315 -144.13529257694 -145.384907329018 -146.861314507922 -149.807890728557 -152.927591998428 -155.242532786561 -157.04752634298 -159.028548809756 -161.931241724134 -165.118865148053 -167.737672228322 -171.982926819182 -173.263464010572 -175.46497448188 -178.427228362899 -181.152225471365 -182.945374250201 -184.09422432774 -186.625554853479 -189.60872079859 -192.236006519165 -194.335759522198 -195.808203560229 -199.18347574813 -201.533675840773 -202.659902826681 -205.091616305306 -209.366491788366 -212.197946745923 -214.158681378048 -215.286711125978 -217.55657962308 -222.565359415119 -225.308980506781 -227.582819290932 -229.253188236523 -231.009666936023 -233.559377476087 -236.789003247572 -239.32232924841 -240.580313268538 -242.549495903868 -244.541812720213 -247.512615900077 -254.980383336106 -257.497137228625 -259.228333516681 -261.947923700785 -265.156127333928 -1.29517565635287 -7.44710170133811 -9.96172664863285 -16.165324613389 -19.5574793524986 -21.266473048734 -24.5210859801547 -26.3672222233383 -28.5530665030427 -31.3411399049704 -35.5105283958849 -38.3557243508839 -41.3919653769126 -42.9852230770066 -45.7727266364088 -49.08901636958 -52.9822548979087 -55.4570245732018 -57.1799908840535 -59.4236303671007 -61.8993212895557 -65.2963135500034 -67.5920104760181 -68.8893957382639 -70.5954704033417 -73.5166322026249 -76.0708979936029 -79.2573120024519 -80.8849978387388 -82.5576424631219 -85.0675743224899 -88.2682135244816 -91.1137255790263 -93.4679098530614 -94.612857197379 -97.471012008352 -98.9266744611018 -100.43643341764 -103.254009295646 -106.223655716098 -108.649184749864 -110.472073620982 -112.277127334626 -114.516830557242 -120.422444435927 -123.132704915251 -125.434897850239 -127.093188696295 -129.957779297072 -134.0519579995 -137.679928737319 -143.903482491417 -145.153424626393 -146.627730136515 -149.547757872143 -152.673280338604 -154.987395647537 -156.792445902478 -158.772138744922 -161.675378427457 -164.882489977913 -167.503327970921 -171.752207497339 -173.03228700157 -175.231518822978 -178.201142167568 -180.923362031077 -182.716794158259 -183.863858620696 -186.384253050759 -189.382444536519 -192.009293075841 -194.109482283539 -195.581881285757 -198.988579407185 -201.341467558785 -202.465036525421 -204.902330777144 -209.18708953289 -212.025851939029 -213.986892347808 -215.112389254287 -217.369247314666 -222.360374310254 -225.102185803866 -227.375530096007 -229.046197134963 -230.804480676668 -233.377312118427 -236.594029947862 -239.126528662899 -240.38450234041 -242.348758613241 -244.337934107303 -247.287328442236 -254.828426688275 -257.350107512914 -259.080845148294 -261.797522312337 -264.976535080055 -1.2951205197988 -7.41424662328965 -10.0419896599789 -16.1503194786618 -19.5232048388567 -21.2313320160435 -24.5520200631948 -26.4104580744025 -28.601821633567 -31.3870169678113 -35.4932714560575 -38.3416171327363 -41.3757264067125 -42.9686125959474 -45.7582744507339 -49.085560019363 -52.98400459397 -55.4535074205419 -57.1626593418461 -59.4234490454023 -61.9477587653459 -65.2889776685739 -67.5851464005087 -68.8824206225296 -70.5923229873651 -73.5311040101711 -76.0688792448145 -79.2657825758672 -80.8793319458288 -82.5603169701008 -85.0390442070613 -88.2304439933367 -91.0761482756765 -93.4304718385756 -94.575455623397 -97.4418324418826 -98.8908661872227 -100.400083191398 -103.194776530022 -106.166945976951 -108.592102561952 -110.414148394998 -112.221599292816 -114.443140606067 -120.280164349784 -122.99379325157 -125.295981497063 -126.954352436054 -129.810039917752 -133.914186338823 -137.53325877335 -143.661122848854 -144.91128132428 -146.384381117798 -149.303491557709 -152.446673328203 -154.761144538921 -156.565990136574 -158.542929532955 -161.461995795918 -164.64971652003 -167.270092956694 -171.513934804941 -172.79418575207 -174.993678717476 -177.948979563514 -180.671555820732 -182.465465199571 -183.612274177063 -186.130761764909 -189.126314345257 -191.749380603599 -193.849671108479 -195.322137082292 -198.742448610475 -201.090269242527 -202.217585477054 -204.647998952913 -208.91320491187 -211.7511042374 -213.71233160938 -214.839640364434 -217.117012840587 -222.099534936148 -224.842388151716 -227.11658078998 -228.786902864785 -230.54121627644 -233.105746288108 -236.332614331353 -238.864567719359 -240.12258404406 -242.093072043261 -244.070096631043 -247.051663911932 -254.047977206637 -256.543976412662 -258.275463183485 -260.986160652454 -264.159285063959 -1.29514266875683 -7.42343561133717 -10.0625383655129 -15.8130020448654 -19.1932370134973 -20.9020201836696 -24.1911898040396 -26.0376990926539 -28.2231943178979 -31.0213969434457 -35.1451560291726 -37.9959884282066 -41.0288937805328 -42.6223868299021 -45.3980075909806 -48.7253137033868 -52.6393213221652 -55.1205040610318 -56.8160426655331 -59.0709616816213 -61.5821137712176 -64.9429952383546 -67.2380316523499 -68.5352879481755 -70.2432132619888 -73.1806051820112 -75.7478075806045 -78.9379563484197 -80.5552815109621 -82.2354206548109 -84.7283602514171 -87.9315236003174 -90.7726559616349 -93.1270960095816 -94.2720315821245 -97.1295266184347 -98.5816512572879 -100.093810155956 -102.911242347971 -105.886011165622 -108.311880174511 -110.134387653156 -111.940258923328 -114.167059301689 -120.209863150335 -122.923273950429 -125.225566311974 -126.879628319855 -129.748365031726 -133.851215675596 -137.476537738333 -143.946480693079 -145.194128012094 -146.682793289566 -149.608377187741 -152.743408635841 -155.061690770395 -156.866549765853 -158.845333646998 -161.757933932752 -164.961974406142 -167.583607292613 -171.836126372279 -173.116436208078 -175.316648845634 -178.283115840928 -181.005595749877 -182.799138539413 -183.945195545737 -186.454364239503 -189.448569321532 -192.070941881495 -194.171232604845 -195.643690400099 -199.051223306189 -201.403880836221 -202.537009991657 -204.971637993549 -209.261761002719 -212.097780247449 -214.058436729232 -215.185918810333 -217.474046248874 -222.332833076545 -225.074667523558 -227.348991861286 -229.019516289575 -230.777610854101 -233.340900530134 -236.560736116424 -239.094199124222 -240.352030966681 -242.318582252106 -244.318942213529 -247.291890613967 -255.746224392355 -258.303521807222 -260.03470642104 -262.749590362704 -265.909044195161 -1.29523165182517 -7.42216428341276 -10.0342566051074 -16.2675179575803 -19.6482122090697 -21.3573150437653 -24.6194691122587 -26.4720106133714 -28.6582965863261 -31.4654600205212 -35.5744778352934 -38.4215786704816 -41.4559804430348 -43.0490965697478 -45.8340096841864 -49.1573213102613 -53.0720387118177 -55.5457762638209 -57.2559927968694 -59.5149646159797 -62.0198951206661 -65.3764154278667 -67.6727243669088 -68.9702118634536 -70.679373450998 -73.6031187780907 -76.1907579156285 -79.3425010470505 -80.9738847627013 -82.650084100622 -85.1394392052792 -88.3538655268753 -91.2015826002173 -93.5562377335682 -94.7011604108539 -97.5647691600116 -99.0277218395369 -100.539150821048 -103.339254238791 -106.319575966786 -108.744436274317 -110.567006857082 -112.36968698458 -114.585517996752 -120.552186621799 -123.265175942055 -125.567202612345 -127.22495096365 -130.110621439868 -134.175051851706 -137.797034889787 -144.150625520182 -145.400571536599 -146.875389014537 -149.779534004305 -152.91371809724 -155.228972720094 -157.033934240831 -159.012601803536 -161.930581690813 -165.107657965885 -167.728670070601 -171.989887531197 -173.270325645006 -175.467244563901 -178.425407552824 -181.146323318018 -182.940292745001 -184.090465817811 -186.604967958864 -189.603390582872 -192.225523506972 -194.325956381207 -195.798331391854 -199.240493865879 -201.590543016107 -202.719425547183 -205.148884757715 -209.466287743792 -212.297062361736 -214.258426937175 -215.385450785566 -217.670439899475 -222.774524847774 -225.51796661965 -227.792247640816 -229.463124869217 -231.222727868081 -233.763179969897 -236.988554916515 -239.521600294064 -240.779455469029 -242.74686148896 -244.735322052056 -247.692261784708 -254.925528179776 -257.417845750878 -259.148817395567 -261.868623200596 -265.062899714915 -1.29521237290795 -7.44378468540586 -10.0577430316122 -16.6073539344959 -19.9751218227355 -21.6840264007594 -24.9309602922109 -26.7875991952202 -28.9751534225886 -31.7417037294092 -35.8803825235702 -38.7278924236664 -41.7608086288531 -43.3536542238873 -46.1436281488391 -49.4679531126515 -53.4041077814188 -55.8761352929601 -57.5851084896802 -59.8498850429758 -62.3698404768467 -65.7108345889897 -68.0067678526044 -69.3038886096172 -71.0154937521487 -73.9211244006647 -76.4399439212826 -79.6363998522204 -81.248000910329 -82.9291024834036 -85.406619272333 -88.6297902327439 -91.4758125704806 -93.8303745422773 -94.9752572901532 -97.8337235713747 -99.278547178256 -100.789614126042 -103.592978671722 -106.575150300854 -109.002736193293 -110.825486227883 -112.633165362029 -114.862183946971 -120.875089291736 -123.585826626753 -125.888275574977 -127.547316933716 -130.413368117181 -134.484895316869 -138.104737401569 -144.377476129471 -145.626592273884 -147.103290197122 -150.044200496351 -153.171514040997 -155.484836811019 -157.289910358877 -159.272652951489 -162.178868346258 -165.371163853743 -167.992710711424 -172.251897853149 -173.531845319338 -175.729776781798 -178.690438602353 -181.407429089014 -183.19976807736 -184.349492057766 -186.864575182379 -189.84823133085 -192.469381600257 -194.568562729816 -196.040988851666 -199.415499897008 -201.763961655777 -202.89546444735 -205.32416524929 -209.685916173426 -212.514943446833 -214.476176346548 -215.602609684705 -217.877314765872 -222.924234747424 -225.664373831356 -227.939192989079 -229.609474819707 -231.365674438299 -233.949778617557 -237.155187012551 -239.687118501304 -240.944893685404 -242.907728482208 -244.898909796442 -247.868544591923 -255.619653675318 -258.127798733852 -259.859301483745 -262.565774971872 -265.734379379229 -1.29513264325663 -7.44554128394388 -10.0372004601802 -15.8958918868797 -19.2764334312846 -20.9855964034142 -24.2283094074062 -26.0924360269696 -28.2812719355376 -31.0694634443868 -35.2305179446123 -38.0786436103355 -41.1115699973362 -42.7046948041221 -45.4974258946825 -48.8340101258448 -52.7544530842384 -55.2215688179271 -56.9486861290675 -59.2000800439206 -61.6848301395331 -65.0811310140635 -67.3761642654349 -68.673623127178 -70.3790470401729 -73.3065473117886 -75.8476396112071 -79.0224370812696 -80.664980070098 -82.3444192936307 -84.8360548835928 -88.021326883061 -90.8640893432132 -93.2174099816671 -94.3623006012468 -97.2125182153293 -98.674315423727 -100.186412406448 -102.989761711289 -105.962336164293 -108.389092450324 -110.211072599346 -112.012714505677 -114.243274735181 -120.129803373633 -122.837474209516 -125.139327786588 -126.795060100467 -129.661097233305 -133.709686593885 -137.330956531231 -143.56093245451 -144.812863502736 -146.279776848687 -149.240327892281 -152.359267841645 -154.675399806099 -156.480271621252 -158.458066860466 -161.373102147289 -164.560306655054 -167.178671409508 -171.420423747322 -172.700444551136 -174.8996791603 -177.859687543891 -180.583491378648 -182.376823524855 -183.525425668918 -186.047378005176 -189.039058472541 -191.660076163478 -193.76054343873 -195.232984729026 -198.661382318689 -201.009995801151 -202.133617310136 -204.55840451876 -208.85810430165 -211.695039795747 -213.65697554923 -214.784787733585 -217.063022468077 -222.03865004176 -224.779418094899 -227.052681304182 -228.723001662731 -230.476968786035 -233.04739544811 -236.267595305852 -238.800421193851 -240.058409885509 -242.028519169711 -244.017937434152 -246.972337548142 -254.984562502691 -257.533121336137 -259.264185643397 -261.972666283276 -265.130454752282 -1.29516130777404 -7.4399076125847 -10.218880489181 -16.5881936958997 -19.9362732875754 -21.6452182255431 -24.8951816557305 -26.7517427124242 -28.9444655013779 -31.7300690847415 -35.8822544409311 -38.7273059814628 -41.7602261255381 -43.3533568024256 -46.1555028433568 -49.4823829063944 -53.4436955932599 -55.9245118465568 -57.6282779934724 -59.8807724412467 -62.3792067785737 -65.7584053450984 -68.0550265105395 -69.3522828439883 -71.0554640441741 -73.9980760198862 -76.5944224375192 -79.7674319020334 -81.4177934038751 -83.0936667190508 -85.5846707702637 -88.7886908868187 -91.6355237017743 -93.9887747555382 -95.1337550966841 -97.9725345641215 -99.4308676059052 -100.943785439217 -103.747929890589 -106.718565798682 -109.143976202395 -110.96595980019 -112.769652654022 -114.993619158747 -121.058949004149 -123.766577558724 -126.068685198949 -127.723841343866 -130.595713033323 -134.670711605119 -138.309942023087 -144.466295548815 -145.716570846233 -147.190834394849 -150.121563940881 -153.242802612726 -155.558575922977 -157.363352514189 -159.343035866696 -162.259577859585 -165.450589702974 -168.072007361843 -172.329167131554 -173.60941623029 -175.820395432267 -178.774968277693 -181.495943950222 -183.28957258889 -184.437974354084 -186.944028206766 -189.949667966542 -192.569882545542 -194.670009769754 -196.14252335344 -199.505093914966 -201.857494843868 -202.989734591125 -205.43181095722 -209.718816460944 -212.551632053442 -214.513343431314 -215.639624095408 -217.912753655542 -222.977065877128 -225.716397361244 -227.990461375082 -229.660914846233 -231.416078680145 -233.987279761134 -237.203533854067 -239.737507488207 -240.995424296503 -242.961739436028 -244.94943910722 -247.928503568182 -256.177486646292 -258.722510210816 -260.453489025984 -263.157107895334 -266.350857775236 -1.29511756284188 -7.4285409082194 -10.1539637323409 -16.3814707231637 -19.7519914454825 -21.4607961451509 -24.7533090725143 -26.6066453828959 -28.7932249715171 -31.589576569893 -35.7293249601082 -38.5767058979554 -41.6098212745044 -43.2026169692127 -45.9688374702855 -49.2766794240423 -53.212878160767 -55.6911375274187 -57.4027780043689 -59.6566053378929 -62.1725568967819 -65.545242436386 -67.8423222564732 -69.1397257040627 -70.8443837042387 -73.7868757424844 -76.4270674611634 -79.6068253077177 -81.241354044964 -82.9183451399547 -85.4135613539865 -88.6096237954321 -91.4566167590938 -93.810230884024 -94.9550997833951 -97.8115270566379 -99.2641782075125 -100.776531469048 -103.590671958337 -106.581585153466 -109.007655369882 -110.829363093421 -112.633979812169 -114.863611027844 -120.691826972425 -123.400622425005 -125.702979125811 -127.361013717792 -130.235591286201 -134.306604495792 -137.926342407646 -144.133481261344 -145.384045340823 -146.855813835328 -149.772661882124 -152.904374401907 -155.217936979877 -157.022877561006 -159.002289702131 -161.918515113767 -165.109839865666 -167.734141314253 -171.979554901871 -173.25982788361 -175.462693849441 -178.419672582485 -181.142296585007 -182.935784461874 -184.083241266158 -186.612895365275 -189.607477159471 -192.229110195095 -194.328683250928 -195.801080758841 -199.23664505458 -201.589232299508 -202.725038366752 -205.15579534932 -209.395008241918 -212.228443781323 -214.189530601487 -215.317054289428 -217.585960808099 -222.818549244358 -225.563731687623 -227.837923272949 -229.508442603051 -231.26661838429 -233.821361036282 -237.037522755117 -239.57281771149 -240.830794419837 -242.802677445645 -244.795070102201 -247.772789124293 -255.373734633393 -257.881625555098 -259.61259474747 -262.320268914171 -265.504022525536 -1.29533481142982 -7.45213715852307 -10.1843863992107 -16.102662268391 -19.428928346612 -21.138320017528 -24.4043274851929 -26.2653185662021 -28.4588192689846 -31.2706396470572 -35.4255275321987 -38.2730677039208 -41.3077309489325 -42.9008672264509 -45.6976300283662 -49.0190717768905 -52.9425691963548 -55.4169017869213 -57.129829479841 -59.3732321142658 -61.8482875196168 -65.227782514361 -67.523988459895 -68.8209001569464 -70.5271627789903 -73.4792571993789 -76.1117843181607 -79.2835699651401 -80.9145004615337 -82.5936106830681 -85.0856075995236 -88.2889115508949 -91.1369817622057 -93.4899564240877 -94.6346851892028 -97.484109511878 -98.946537994742 -100.457789438042 -103.271283674841 -106.245426514653 -108.670841559918 -110.492937314793 -112.301074784102 -114.531751468248 -120.322135870185 -123.040682675397 -125.343693731136 -127.002508109896 -129.872228053533 -133.94072352791 -137.567631894298 -143.933035043646 -145.181650460706 -146.66077893391 -149.589762595159 -152.729018717575 -155.044453906209 -156.849609211763 -158.83297357115 -161.73260119387 -164.932912176748 -167.554086758755 -171.807709459687 -173.088331771303 -175.279002869114 -178.234889580537 -180.957506996459 -182.751149878702 -183.900399849486 -186.428996029664 -189.413960223659 -192.036845884742 -194.137308245199 -195.60978345241 -199.069160196585 -201.418295094662 -202.544419239812 -204.978507456791 -209.247385639795 -212.083290938455 -214.04404974675 -215.173577793838 -217.45947762222 -222.561982012126 -225.304204438932 -227.577657822234 -229.248335943241 -231.002212282271 -233.565477995805 -236.796926172039 -239.330383296234 -240.588364344156 -242.55757251361 -244.548500714054 -247.520754135357 -254.735920854117 -257.231733960527 -258.962512142097 -261.675137898589 -264.84786874569 -1.29525105458216 -7.44691733862149 -10.0174387781327 -15.575304762287 -18.9558380186994 -20.6641994006496 -23.9258195279455 -25.7864959467539 -27.9741837350997 -30.8008042750099 -34.9445987676376 -37.7918259374816 -40.8253698987562 -42.419167952854 -45.214324761666 -48.5311110708602 -52.480724310553 -54.9637149491198 -56.6644798930439 -58.9216801022281 -61.4206506720433 -64.795088424008 -67.090892812565 -68.3883267846834 -70.0906163206743 -73.0260979101039 -75.5904463046668 -78.7850234625916 -80.3912929500508 -82.0672245060292 -84.5291310836707 -87.7364034138972 -90.5825021775608 -92.9362142814532 -94.081140227743 -96.9284656284904 -98.3809601584243 -99.8928079529794 -102.703495781541 -105.67278552406 -108.09895236823 -109.921493686041 -111.730245536755 -113.959425445349 -119.780248836363 -122.4950806918 -124.79700099727 -126.454172472023 -129.316649437976 -133.43160751121 -137.05507964082 -143.26216059219 -144.511341892467 -145.988416680322 -148.922431972104 -152.05772376907 -154.371913518581 -156.176783092038 -158.16110710696 -161.071795730277 -164.251294767549 -166.871863259829 -171.114844682738 -172.395225249678 -174.593668961016 -177.553858887957 -180.276035964647 -182.069866071848 -183.21659042301 -185.717747500684 -188.724179580573 -191.346188836904 -193.447614408457 -194.919952777695 -198.31187615982 -200.664526940467 -201.798821375918 -204.223225995294 -208.448516449835 -211.288561286244 -213.24976019071 -214.378914598668 -216.658411318596 -221.773047032979 -224.516800106305 -226.790225194097 -228.460825820764 -230.214117732064 -232.809004280347 -236.00886470297 -238.543379495063 -239.801341595482 -241.770374345825 -243.766726793386 -246.737960210151 -254.327216905427 -256.814442759144 -258.545314481277 -261.27179693802 -264.438651113752 -1.29506181764728 -7.43665665660803 -10.0208383600611 -16.0875442865343 -19.4489160839349 -21.1583112898397 -24.4056513958071 -26.270867371761 -28.4569009025094 -31.217395970619 -35.4014363189509 -38.2476436542934 -41.2831685614111 -42.8764279774961 -45.6392915197707 -48.9600098399281 -52.8816191871488 -55.360660844023 -57.0594380207783 -59.3217708771981 -61.7965436752579 -65.2078764389623 -67.502821402372 -68.8000969140511 -70.5047485461093 -73.401836689597 -75.8784072044242 -79.0434585119026 -80.6593753431176 -82.3376842633589 -84.8381448122628 -88.052152986644 -90.8994233139735 -93.2533612562662 -94.3980898828165 -97.2683494958513 -98.7249630140288 -100.236143373655 -103.058992651849 -106.037052538756 -108.46397444448 -110.286814842452 -112.095389779537 -114.322528883884 -120.079714753726 -122.79462690059 -125.096693231221 -126.754658240517 -129.639064927497 -133.72566559682 -137.339376248797 -143.53242566055 -144.782710850807 -146.253002446172 -149.16868363749 -152.307575187505 -154.622731882927 -156.427799361915 -158.409736680401 -161.32557450576 -164.516213022042 -167.147601878679 -171.394671188461 -172.674850835989 -174.86750389313 -177.837668394847 -180.560243176511 -182.353036265213 -183.500819396919 -186.024244715595 -189.016651799139 -191.641052382572 -193.741442881753 -195.213968638233 -198.626566528807 -200.974254471379 -202.103935749699 -204.543252377795 -208.791619528435 -211.626028773257 -213.587263797373 -214.71717880888 -216.998133126522 -222.003041232468 -224.747780864879 -227.022690157715 -228.692834393378 -230.448756731608 -233.022012113052 -236.243649943066 -238.778024944855 -240.035932209493 -242.005052673048 -243.993380164411 -246.962325413651 -254.503289421179 -257.024155942668 -258.755545606653 -261.470826359949 -264.65746607271 -1.29513631030416 -7.45233759131622 -9.98599832226389 -16.2010763576113 -19.5456616571098 -21.25496593612 -24.4976161119509 -26.3463942249968 -28.5349633793595 -31.3311458441635 -35.4867707874233 -38.333661385471 -41.3659408250555 -42.9591218608053 -45.7483002988437 -49.0734673306771 -52.9794903051778 -55.4544432550928 -57.1674199120824 -59.4078793343012 -61.875636876903 -65.2486757183628 -67.5437087934899 -68.8412201599119 -70.5483512351134 -73.476806417681 -76.0010053436514 -79.1980326720717 -80.8079649955108 -82.487257811992 -84.9811371370503 -88.1632529642701 -91.0083871763568 -93.3615782697564 -94.5063746498556 -97.3479327946025 -98.8101143267879 -100.318169357325 -103.132135000042 -106.124550034342 -108.55101022901 -110.372613676753 -112.179577332893 -114.411254343069 -120.256339132088 -122.971927281135 -125.274074151202 -126.922571878983 -129.799247434005 -133.885223700055 -137.507161582488 -143.637376034396 -144.887797048328 -146.361159962143 -149.287939449886 -152.424358488403 -154.738916800965 -156.543928699517 -158.528994806496 -161.44329180829 -164.633375884725 -167.25427678414 -171.50096042416 -172.781060352081 -174.990068345981 -177.936903572431 -180.657638174982 -182.451586836307 -183.601814543355 -186.130259691264 -189.117936037911 -191.739913744709 -193.840246514844 -195.312503488456 -198.708458988673 -201.062902585098 -202.205263975994 -204.632827020789 -208.892461530877 -211.7275035959 -213.688630526781 -214.814384945906 -217.10318915855 -222.214750186783 -224.953490676794 -227.227432002602 -228.897833930052 -230.653404869195 -233.223444701797 -236.451693899881 -238.983580050157 -240.241567830732 -242.209510091028 -244.198319784312 -247.152494191486 -254.533427418531 -257.048941213811 -258.780114763925 -261.503961823473 -264.691862627805 -1.29512485585788 -7.46015197031391 -10.0439693554692 -16.1053482776377 -19.4849207142129 -21.194480318466 -24.4544191311206 -26.3189718375851 -28.5122144220761 -31.3100178877883 -35.4239040083797 -38.269475974145 -41.3032719042879 -42.8968195748017 -45.6915320919307 -49.0114516155555 -52.9199099271217 -55.3959286644795 -57.0913900790167 -59.3402995730018 -61.8342835846255 -65.2036472280027 -67.4995901921497 -68.7971650670466 -70.5027739094042 -73.4420293973788 -75.9963022913624 -79.1697386816821 -80.8042648741323 -82.4783684209373 -84.9641377478274 -88.173204388751 -91.0200332576125 -93.3744017966546 -94.5194117585687 -97.3563001111228 -98.81156885309 -100.322929416611 -103.140728439105 -106.117387977851 -108.542894043013 -110.365171619591 -112.169196472359 -114.396245889507 -120.245882841345 -122.962716540074 -125.265159602899 -126.923474407918 -129.78873021595 -133.87772963689 -137.504910042135 -143.585694976309 -144.834441290746 -146.312860563924 -149.239371942032 -152.381329202301 -154.697499624479 -156.502441721008 -158.484128749868 -161.381923170782 -164.580239595292 -167.201392842782 -171.449652725459 -172.729599441116 -174.937645282807 -177.892943447761 -180.620126039168 -182.41359489436 -183.561182912747 -186.073211815429 -189.069579955316 -191.691064382892 -193.790765016317 -195.263227167526 -198.667839403811 -201.018636613423 -202.141102861992 -204.562185127907 -208.89119872079 -211.726750665492 -213.688241155151 -214.813947507594 -217.095396983589 -222.065481517029 -224.80494391669 -227.079549594677 -228.750152960858 -230.504022439264 -233.073577074274 -236.293354192543 -238.82597638912 -240.083877020123 -242.051619056621 -244.044195028759 -247.016535128631 -255.371760477657 -257.939386039698 -259.670182023626 -262.379909413406 -265.561775046618 -1.29528058130257 -7.4635611703222 -10.118346014215 -16.3555834988569 -19.7514845346687 -21.4604533543602 -24.6818851846077 -26.5452071214978 -28.7326980828286 -31.5115717738525 -35.6341414609462 -38.480147268358 -41.5146586680208 -43.1080350515415 -45.8840668066761 -49.2225043974277 -53.1399361088454 -55.6144403808061 -57.3276554557237 -59.5799449276465 -62.0838137549839 -65.4091681386359 -67.7051247336531 -69.0022769452426 -70.7078631294458 -73.6463184513149 -76.231607410416 -79.4559114415327 -81.0647964156482 -82.7416472221229 -85.2257211104427 -88.431483902313 -91.2810346304904 -93.6352442663326 -94.7800069279517 -97.6391145474845 -99.0927596375156 -100.605139858292 -103.405110795368 -106.387522627928 -108.811910193798 -110.63472045525 -112.438967375735 -114.663628117085 -120.528849600392 -123.239804090146 -125.541836752531 -127.200528047659 -130.080526816163 -134.152379536036 -137.769110437485 -144.041032180357 -145.293303698816 -146.759464236448 -149.692586310008 -152.83610108107 -155.15211260598 -156.9572171197 -158.932282630899 -161.851218098216 -165.027576580521 -167.651340134063 -171.892819472633 -173.173211878926 -175.370000724306 -178.302176178383 -181.023574987442 -182.817151053799 -183.964406583178 -186.479272058863 -189.493865832604 -192.116100708039 -194.216035055372 -195.688283412536 -199.126113909373 -201.471243292061 -202.591408352467 -205.034681969021 -209.33074686487 -212.161322074332 -214.121409428825 -215.2499711125 -217.520310886721 -222.471909735089 -225.215250016406 -227.489613128967 -229.159883093165 -230.916252076251 -233.482709107532 -236.701482829213 -239.235542976758 -240.493567265546 -242.457962424037 -244.446226056889 -247.410569287627 -254.733619878418 -257.228159544801 -258.958430641531 -261.674865434648 -264.844271601433 -1.29512575941138 -7.44953908150119 -9.95087149749674 -15.8185990268557 -19.1968325119351 -20.9053292846014 -24.1746877999894 -26.0182615249856 -28.20533488243 -30.9953564855687 -35.1376470623442 -37.9831212744802 -41.0156541557255 -42.6087537231652 -45.391124867523 -48.7192150849792 -52.6151105856751 -55.087242775518 -56.8096528574566 -59.0585667086317 -61.5636323306897 -64.9074432580636 -67.2048243010668 -68.5017271908657 -70.2067812323367 -73.1317891603006 -75.6704206656059 -78.8315818829163 -80.4411015954376 -82.1206910643945 -84.5938940677621 -87.7982845093154 -90.6458684011097 -92.9995400465566 -94.1444328023135 -97.0086011944618 -98.4591981661334 -99.9624218635225 -102.777003264063 -105.762380924998 -108.188191747624 -110.01073662044 -111.817681561202 -114.044233666097 -119.948438465721 -122.657539433337 -124.95981721359 -126.618596627257 -129.504216176859 -133.571085195583 -137.1921165801 -143.459839620397 -144.709205654016 -146.186736593393 -149.130407245341 -152.264506258994 -154.580820916293 -156.385882958368 -158.367932752621 -161.27301080331 -164.456041161749 -167.077069719261 -171.323418036896 -172.603874580811 -174.806762168129 -177.750177180518 -180.471692842741 -182.265080882275 -183.413577810719 -185.922825084318 -188.934332665916 -191.557583332302 -193.657382883457 -195.129770019355 -198.51709404062 -200.874153564865 -202.011796932166 -204.443328804473 -208.745798990748 -211.578339117097 -213.540160835777 -214.668185456733 -216.928554731508 -221.903944962491 -224.647963536972 -226.92299134308 -228.593466503944 -230.348378937379 -232.897626571025 -236.112785610971 -238.646830783103 -239.904751568614 -241.864595970174 -243.854579934711 -246.82825720389 -254.189561576093 -256.702250840411 -258.433906937895 -261.150151100991 -264.345734599799 -1.29521455177043 -7.42923575156266 -10.1113427373125 -16.3382863622141 -19.7112545815012 -21.4208073790722 -24.6937459566293 -26.5454320440027 -28.7322833517242 -31.5036425481529 -35.6684707535944 -38.5141568422532 -41.5484238730607 -43.1418526666483 -45.9264634530977 -49.2594059009816 -53.2044101651695 -55.6794382163264 -57.3927401596531 -59.6543338166408 -62.1526364291955 -65.5081034058925 -67.8042058915922 -69.1011175126481 -70.8044861904193 -73.7436777794535 -76.3231209461704 -79.4660003167645 -81.0993117336413 -82.7752294524859 -85.2619972656634 -88.475343394789 -91.318418076093 -93.6727837047704 -94.8177441008727 -97.6569068819205 -99.1058350249673 -100.618454389336 -103.428904160165 -106.401629323819 -108.827053174751 -110.648920538563 -112.455746472718 -114.686261733753 -120.577210823462 -123.292246379177 -125.594558787517 -127.251839315653 -130.113046494536 -134.168080830576 -137.786825722977 -144.021602641196 -145.271455520028 -146.746634660176 -149.693518094208 -152.813220888369 -155.129762082067 -156.934871118484 -158.913657985092 -161.865878648792 -165.040538075056 -167.660240770697 -171.908745316757 -173.190376270524 -175.381031097775 -178.33061306144 -181.055034769013 -182.847926922906 -183.996618943317 -186.516984827986 -189.505544741884 -192.131599779618 -194.232129849629 -195.704564903895 -199.186895188494 -201.534282909779 -202.655989331609 -205.08204380135 -209.373061483466 -212.205611762232 -214.167033567968 -215.293509826393 -217.581495929368 -222.53535822073 -225.279614381741 -227.554900527857 -229.2249860089 -230.981732167863 -233.543251212947 -236.778202051519 -239.312167632341 -240.570078852823 -242.53306386027 -244.526690218722 -247.488323392239 -254.758015008913 -257.266856284675 -258.997754839557 -261.711531954927 -264.896996934873 -1.29502174392035 -7.44729448559724 -10.0878814614869 -15.9863899489903 -19.3662811586004 -21.0764778865905 -24.342366722567 -26.2051949836141 -28.3945148939014 -31.1800607531452 -35.3111952794834 -38.1571578547372 -41.1907812130899 -42.7840052811307 -45.5718939020637 -48.8936224459262 -52.8351995987985 -55.3155008264932 -57.0269088348891 -59.2801639576449 -61.7797418286463 -65.1702540819118 -67.4664666791091 -68.7634565831694 -70.4668728611803 -73.4199122950161 -76.0041566214348 -79.2176175990442 -80.8202006124702 -82.4979379369138 -84.9924727921756 -88.181577343901 -91.0236369646109 -93.3771383770052 -94.5220680383009 -97.3850208102048 -98.8402950771421 -100.357367690259 -103.180868854155 -106.12973306596 -108.554518252317 -110.376659153627 -112.181450076855 -114.407059982953 -120.270530151483 -122.981595498195 -125.284012794252 -126.939985201263 -129.824976653656 -133.914135499179 -137.5281868398 -143.67710541796 -144.92669071107 -146.404424585636 -149.324620118048 -152.454193832806 -154.768322065964 -156.573482986413 -158.557099738812 -161.437973467009 -164.656684970617 -167.278013929242 -171.529881632656 -172.809896877266 -175.006983514728 -177.970172906325 -180.692712434657 -182.486713030978 -183.635997879473 -186.148884394366 -189.159050299153 -191.780992785422 -193.882005171961 -195.354390416634 -198.778256068633 -201.125104338442 -202.256079614182 -204.678427186764 -209.008481329813 -211.844473904707 -213.805577748181 -214.932473951825 -217.207635246688 -222.35526926168 -225.096037632934 -227.370479562815 -229.040919568612 -230.799196338986 -233.358201662619 -236.581576234856 -239.114509653313 -240.372520891445 -242.337652481189 -244.326698029882 -247.285863613046 -255.013515090215 -257.53238977991 -259.263234435646 -261.976343997229 -265.131924261631 -1.29520555900093 -7.4480815633592 -10.292681306399 -16.1824311291747 -19.537867711757 -21.2463386745515 -24.4935953291096 -26.357887058438 -28.5458955428232 -31.3335679998613 -35.4817802083275 -38.3284127057924 -41.3632466321914 -42.9563538714534 -45.7537721513428 -49.0814834179055 -52.9954586142376 -55.4653084784935 -57.1765342618455 -59.4212157883159 -61.9066093738542 -65.272445951593 -67.5681908635503 -68.8655386269406 -70.5711924244739 -73.4780528106244 -76.0608178978366 -79.2506913900941 -80.8832055147328 -82.5665654724925 -85.048288228642 -88.2330752002278 -91.0785046714462 -93.4322231916858 -94.5771126704373 -97.4429138231723 -98.8998716041598 -100.407526215248 -103.227121432276 -106.201961932106 -108.626311367505 -110.44771849577 -112.259649981723 -114.479551871797 -120.31113115472 -123.016049119926 -125.317962408503 -126.979178734695 -129.863602259323 -133.912197508541 -137.541184544729 -143.678161265158 -144.928548996184 -146.400037593348 -149.343501740854 -152.469163931502 -154.791351886929 -156.596354597128 -158.570915471067 -161.483874574585 -164.660859376261 -167.28246765105 -171.528585267239 -172.808925941112 -175.006563748917 -177.957187429899 -180.680709276004 -182.47470478655 -183.622394333491 -186.137399375235 -189.141113202934 -191.762685554691 -193.863255449684 -195.335676722187 -198.732416407466 -201.080188886897 -202.212296632085 -204.647788079696 -208.902906841765 -211.738271868824 -213.699298619553 -214.827674578248 -217.110015681687 -222.137798016621 -224.879314019412 -227.153865168466 -228.824264312568 -230.579727186733 -233.139572780671 -236.380775803777 -238.914744976484 -240.172640407515 -242.138176604015 -244.132638606883 -247.102493947121 -254.481449488435 -256.997470461901 -258.72861346848 -261.440752975876 -264.594324890223 -1.2951519225375 -7.44685463085844 -10.0475659611709 -16.30076729783 -19.6655466162094 -21.3743486666105 -24.6753363110978 -26.5135696073067 -28.6982782236629 -31.5005711049409 -35.6273570607554 -38.4730425805842 -41.5099730519088 -43.1037671407036 -45.8745412413977 -49.2045591814231 -53.1228432281268 -55.5950900721505 -57.2980405890946 -59.5561493016946 -62.0639265680399 -65.4196806825752 -67.7148827720109 -69.012588416894 -70.7125097488317 -73.6471663317412 -76.231781667009 -79.3997375783532 -81.0263990713817 -82.7078862719204 -85.1978517577021 -88.4072262191895 -91.2495820040342 -93.6042463427983 -94.7491692883756 -97.5902199025765 -99.0625077079594 -100.574192640483 -103.354784515678 -106.327311280776 -108.752250987533 -110.57472782953 -112.376795931914 -114.603680879643 -120.439930524687 -123.151381899039 -125.453458976357 -127.111902615007 -129.977187940057 -134.068509185028 -137.684356489307 -143.878279365134 -145.127478761246 -146.602899116477 -149.532781168636 -152.655945245572 -154.97117156567 -156.776302512834 -158.761604658212 -161.681198399846 -164.872658102851 -167.493113423329 -171.742301526754 -173.022055659991 -175.219707581418 -178.17103253165 -180.893357106904 -182.686984928173 -183.835588516561 -186.338764573143 -189.353340996025 -191.976937799981 -194.077738300232 -195.550178462502 -198.965264456549 -201.313604145656 -202.44236230295 -204.875498248524 -209.129332884449 -211.968178596238 -213.929525200026 -215.058378027672 -217.328517687161 -222.335212430961 -225.080206933032 -227.354344310484 -229.02514831652 -230.782536311273 -233.324460455931 -236.541509749419 -239.076186839599 -240.334111842609 -242.298045899886 -244.289937000637 -247.259347938273 -256.083130925834 -258.652012735376 -260.383313953781 -263.102474136229 -266.2934943096 -1.2952485837933 -7.4407838310362 -10.0790963114543 -16.0159211254899 -19.3496964782659 -21.0606838959729 -24.3179314132889 -26.1747913328597 -28.361973698227 -31.156772392693 -35.2911847559463 -38.1386375828576 -41.1747159534621 -42.7680778764195 -45.5619157442608 -48.8860090403366 -52.8507482275609 -55.3340135290293 -57.0471869662769 -59.3017786185174 -61.7775275172468 -65.1629242348873 -67.459155349173 -68.756022219827 -70.4630233710773 -73.3754846511394 -75.9078891935569 -79.0883200215192 -80.7220144473095 -82.3992666852715 -84.9008095844043 -88.104865543904 -90.9504792472337 -93.3041199394611 -94.4490429733095 -97.3121402909297 -98.7728578708238 -100.285045521626 -103.08591885712 -106.079748476724 -108.506238908993 -110.329385170326 -112.134419523481 -114.351180213566 -120.239963058865 -122.952366689112 -125.254413741197 -126.911434602463 -129.77570322625 -133.87037884598 -137.494195668422 -143.642333964886 -144.892812065446 -146.36608255498 -149.304462896256 -152.428944999545 -154.743347476311 -156.548488149755 -158.530306792496 -161.424670392259 -164.610751485601 -167.230591230612 -171.481419544192 -172.761651882231 -174.957022056013 -177.918107553809 -180.639682899019 -182.433469921056 -183.580837220312 -186.107276541395 -189.092297658193 -191.70905200965 -193.809078392845 -195.281509818884 -198.691483419278 -201.045679945796 -202.178731706144 -204.601501642541 -208.859475107622 -211.697773973016 -213.659164919692 -214.78502293648 -217.070819825104 -222.080395106196 -224.822553967552 -227.097831279368 -228.767973381786 -230.525238623039 -233.080376257622 -236.306019390926 -238.838295299248 -240.096203962662 -242.067082447368 -244.070523612235 -247.027158405095 -254.700920568207 -257.220309300178 -258.951543929748 -261.668901826784 -264.840630221433 -1.29525651084032 -7.44911486918987 -10.0033369396246 -16.0024558623559 -19.3521695566394 -21.0611138681606 -24.3040076058444 -26.160694699741 -28.3533674308598 -31.1491804462641 -35.2996302467626 -38.1447819075924 -41.1787914617984 -42.7717527911872 -45.5528922066331 -48.877885485723 -52.7898707756289 -55.2663895490555 -56.9920872798381 -59.2745258023973 -61.7907423910589 -65.1102294166236 -67.4059980242772 -68.7033921118927 -70.4082819964474 -73.3517610444528 -75.9503092956125 -79.1435243031029 -80.7547522971409 -82.4287953991899 -84.9250884920734 -88.1153647241652 -90.9619029546619 -93.316392000536 -94.4612487471681 -97.3072014895473 -98.7617571348544 -100.269866700509 -103.072877972708 -106.061448164305 -108.486655017034 -110.309032002918 -112.11711008622 -114.338519464467 -120.295464816737 -123.000687163815 -125.302346924901 -126.958532486564 -129.831095727322 -133.892693768298 -137.526766240315 -143.750226803148 -145.000305273205 -146.47209614591 -149.400207184232 -152.530631593256 -154.846062735635 -156.651161215843 -158.633671102953 -161.554363012628 -164.749195185707 -167.368212788599 -171.606538993006 -172.886420461549 -175.09360805988 -178.039288752862 -180.768925025038 -182.562423108112 -183.711515477824 -186.235769945227 -189.229172236432 -191.851156016462 -193.952028523821 -195.424442720783 -198.799539292356 -201.152024699334 -202.285535778094 -204.7195642221 -208.972350138945 -211.806833223831 -213.768314858221 -214.896217963964 -217.170305584782 -222.255908722169 -224.996902110739 -227.271375199134 -228.941859200398 -230.696109579329 -233.247204530522 -236.470206641859 -239.002828087328 -240.260828469643 -242.233574860967 -244.229225573837 -247.185957487913 -254.87980281419 -257.358503966118 -259.089557005324 -261.808416937856 -264.993840170389 -1.29506462517292 -7.46455607591172 -10.1396582076102 -16.3765093506425 -19.712017579837 -21.4221700310817 -24.6672518567022 -26.5194620114109 -28.7138757445028 -31.5267353129078 -35.6822602699215 -38.5259882436156 -41.5609774228969 -43.1545298146917 -45.9348116943685 -49.2455927652064 -53.1719490583933 -55.6540735630117 -57.3786126978004 -59.6333116489113 -62.1306995540713 -65.4868855865739 -67.783351203929 -69.0807961685967 -70.7874753158771 -73.750904225957 -76.3431255007029 -79.5300527477519 -81.1441983300727 -82.8222852038647 -85.3264162409582 -88.5031111028354 -91.3475973244686 -93.7020375947616 -94.8468984909526 -97.7263315117479 -99.1841729615436 -100.695098297469 -103.493776254023 -106.479899973964 -108.904766242287 -110.726699311366 -112.533152700538 -114.760826856599 -120.53232933382 -123.242668243884 -125.54491652491 -127.199143895373 -130.060950985227 -134.129039149904 -137.750069823577 -143.896083036824 -145.146245453046 -146.621840479458 -149.504900287599 -152.64693449759 -154.962334515247 -156.767353919579 -158.746249979154 -161.654725528975 -164.8436299438 -167.471483324683 -171.730016334796 -173.010179716153 -175.213862252024 -178.171920257757 -180.894961457601 -182.688893069553 -183.836655199924 -186.349515846519 -189.341222465471 -191.961775047256 -194.061956084262 -195.534365883168 -198.946872814729 -201.297926925853 -202.418366449385 -204.845339161231 -209.104256295891 -211.93142242358 -213.892027567084 -215.01946301471 -217.29845232771 -222.327539076492 -225.071228704045 -227.346653183721 -229.017134587834 -230.775671464509 -233.339309067506 -236.54836627132 -239.08152301796 -240.339421235722 -242.307724788894 -244.300953111597 -247.276341924137 -256.36577842477 -258.93374966432 -260.665413388816 -263.37715179251 -266.564791409997 -1.2951784442481 -7.44459292458983 -10.1291904962214 -16.4144572166869 -19.7705159055656 -21.480363977801 -24.7333860073307 -26.578378837887 -28.7650536257685 -31.5498813345716 -35.6759715852847 -38.5234231700042 -41.5602227416245 -43.1535522165133 -45.9344173813466 -49.2649408606049 -53.1769957211001 -55.6556659887953 -57.3760178881081 -59.6373523761992 -62.1391029393776 -65.5065138516603 -67.8015938112466 -69.0984233276245 -70.8032259519111 -73.7216674528055 -76.2741591999305 -79.4645725437647 -81.0751421290632 -82.7561398230785 -85.2480412571893 -88.4447465466953 -91.2918258544007 -93.6458823641142 -94.7907437195928 -97.6374074116771 -99.0988318991356 -100.610337718702 -103.429713842544 -106.41282303996 -108.838405077112 -110.661235967224 -112.465042371162 -114.68398548213 -120.649538359131 -123.361605346835 -125.663811379582 -127.317664816294 -130.194425232453 -134.3068647513 -137.931641899889 -144.100424826021 -145.351098901798 -146.82082711481 -149.749490935832 -152.870942519245 -155.184725866737 -156.989690080124 -158.979615450318 -161.871056780763 -165.070075468763 -167.691239808882 -171.931662375386 -173.211772820427 -175.41109010864 -178.371417702153 -181.093834616678 -182.887469782707 -184.034557485744 -186.543005287199 -189.557510358583 -192.176646301128 -194.277098742111 -195.749418891145 -199.12224868574 -201.472362894475 -202.608153729831 -205.022766125498 -209.237499185637 -212.07690393714 -214.038722067446 -215.166454718616 -217.454878032401 -222.658847814266 -225.403339137925 -227.678102424405 -229.348941263376 -231.105776656112 -233.672824781055 -236.86519002283 -239.397642036004 -240.65568821583 -242.619869304543 -244.614409710182 -247.598420931699 -256.084408062538 -258.646193811569 -260.377256976315 -263.096740450868 -266.284773795273 -1.29528915167731 -7.44506041888255 -10.248930650933 -16.412792026849 -19.7879962118771 -21.4979281099276 -24.7662623068083 -26.6153096298899 -28.8043404667884 -31.5895687788383 -35.7335024349397 -38.5798073204739 -41.6156077928518 -43.2086175348733 -46.002379782335 -49.3291291486802 -53.2421637474199 -55.7100244208354 -57.4273905611719 -59.6869343284788 -62.1917579050118 -65.5108869530146 -67.8056433232005 -69.103273416197 -70.8050695575081 -73.7342267084015 -76.2577832975708 -79.4608149683553 -81.0731716368575 -82.7531626111471 -85.244654268517 -88.4606039475685 -91.3068204381544 -93.6614843143338 -94.8064889241081 -97.6715772226807 -99.1247135215168 -100.634437832569 -103.430574217848 -106.420059435463 -108.84432161066 -110.666735359491 -112.469276700392 -114.699584437087 -120.460747075583 -123.174006188826 -125.475989394346 -127.138481999203 -130.034906472231 -134.143852630723 -137.766422592678 -143.98353207547 -145.233408289272 -146.704551682526 -149.664052627268 -152.779924796996 -155.095096913834 -156.900008878715 -158.885379996504 -161.797166487759 -165.005498079587 -167.62813190029 -171.879620314728 -173.160043457714 -175.362543243136 -178.328768845298 -181.049322746551 -182.842671028102 -183.990795674603 -186.503212760179 -189.480198248941 -192.102908423316 -194.203538634236 -195.675981944937 -199.085950789942 -201.437025672845 -202.567274098545 -204.99569527113 -209.2446402162 -212.082839354622 -214.044376503536 -215.174708619722 -217.450971563022 -222.368102762013 -225.113130084173 -227.387480962257 -229.058040711552 -230.806824166682 -233.374825437153 -236.60690875613 -239.14081750942 -240.398745576596 -242.366926013945 -244.362980330873 -247.321937263499 -256.30521505377 -258.888559845998 -260.619968365424 -263.340878287297 -266.494425966839 -1.29532171043943 -7.44810456041513 -10.1700571784751 -16.7530685213729 -20.0837601209098 -21.792414111805 -25.0689266881004 -26.9156716261086 -29.1031905957276 -31.8851933720579 -36.0425204628296 -38.8874381043714 -41.9200750539269 -43.5136964159345 -46.286748738915 -49.5989685108669 -53.5543656436452 -56.0287833368471 -57.72002954325 -59.9681249619422 -62.4628299853576 -65.7959001542154 -68.0923886996349 -69.389460029295 -71.0929578377851 -74.0459905301277 -76.6408013020923 -79.8039148459142 -81.4190749243658 -83.0971519669362 -85.5914197242704 -88.7962183394384 -91.643148102971 -93.9977675560981 -95.1427673744136 -97.9854426929151 -99.4378454315183 -100.947549621172 -103.726719441855 -106.694026973918 -109.120294762729 -110.942439903561 -112.747188494063 -114.97341339686 -120.765066919321 -123.469345772153 -125.771332831565 -127.432063775383 -130.295561198498 -134.329020579362 -137.981233543633 -144.283775082945 -145.531736522244 -147.016387172767 -149.935939980583 -153.054433388627 -155.368975492978 -157.174063668292 -159.151517338728 -162.065697652241 -165.252595957802 -167.871855519488 -172.127990147949 -173.408184773465 -175.621148341243 -178.582678292631 -181.308599789659 -183.102086817692 -184.24990587833 -186.776467624214 -189.774985874949 -192.397297221003 -194.496856614064 -195.969287989962 -199.353788751368 -201.711040054852 -202.860757903915 -205.292201198291 -209.520219747916 -212.354574566175 -214.315773396698 -215.444016985399 -217.721638540451 -222.66023185131 -225.401769276611 -227.67704580592 -229.347896040436 -231.102715943255 -233.658582210255 -236.886335736467 -239.419829591313 -240.677871031108 -242.644864961251 -244.632419510124 -247.613073969691 -255.672865646615 -258.212784855423 -259.944250116737 -262.663457303975 -265.840794280533 -1.29508244275352 -7.46558460601511 -10.2513120381271 -16.709548582144 -20.0893292602052 -21.7977037225967 -25.0741570651285 -26.9349456546112 -29.1296139855243 -31.9273090665738 -36.0463640207914 -38.8938801944233 -41.9263213813064 -43.5195891459178 -46.3010640296606 -49.6131963152097 -53.5192232072955 -55.9932783880688 -57.7221467137405 -59.9867689992143 -62.5013948162479 -65.8392473462753 -68.1362190037791 -69.4334912327038 -71.1369945986013 -74.0881748337242 -76.6924751929386 -79.90798604523 -81.5140148465639 -83.1914597974635 -85.680807509073 -88.8869633300164 -91.7313099954739 -94.085462282369 -95.2302856970777 -98.0958981600546 -99.5397029287144 -101.050024881003 -103.881031385325 -106.867443360609 -109.2947836157 -111.116987486665 -112.924597555017 -115.152323693321 -120.998167448759 -123.70783335892 -126.009820833345 -127.662810836377 -130.538453893552 -134.604713793614 -138.223494968529 -144.325023069756 -145.575853624357 -147.044114435663 -149.956352130348 -153.093399904255 -155.40904433891 -157.214099387236 -159.195354961983 -162.10806897109 -165.295880722706 -167.915778267953 -172.168535584562 -173.449136590813 -175.661038688914 -178.613839900484 -181.33632252259 -183.130060189986 -184.277938401412 -186.786229579338 -189.778284463364 -192.402123571999 -194.502455624971 -195.974973889741 -199.375985418335 -201.726080241841 -202.858596950734 -205.276882131685 -209.5488666522 -212.383728566587 -214.345328995124 -215.473037028649 -217.747197462279 -222.659141849283 -225.400262299366 -227.674842454233 -229.34496532285 -231.097574890242 -233.660615338061 -236.880218113444 -239.414664686301 -240.672570871691 -242.634331794835 -244.618847058021 -247.592292984915 -254.991343281321 -257.474776928943 -259.205617903861 -261.919505212323 -265.113374792777 -1.29536273040057 -7.4363106940098 -9.95026586918239 -15.9080385067454 -19.2569792968576 -20.9653469600376 -24.2339741048849 -26.1105204843202 -28.3048646316164 -31.0847019254751 -35.2599962148713 -38.1084802330794 -41.1441573672356 -42.7374209301168 -45.5178170084953 -48.824808716333 -52.742788084676 -55.2217751160654 -56.9485303411905 -59.2062287202511 -61.699161242216 -65.0400993667063 -67.3358184692852 -68.6332128134058 -70.3340846093441 -73.2662551226024 -75.8393906090855 -79.0199518263136 -80.6237408793274 -82.3002252132721 -84.780793743923 -87.9766140679921 -90.8241720433642 -93.1780625086287 -94.3229677116337 -97.1854352590459 -98.6353131287903 -100.139295828457 -102.965435141072 -105.942182734368 -108.367410435689 -110.189203337299 -111.996232469378 -114.22295755954 -120.174677543916 -122.890279695225 -125.192481684995 -126.842894957618 -129.719222781772 -133.778137221073 -137.402696451848 -143.714809852985 -144.964361758721 -146.44247045797 -149.363568342597 -152.504630473909 -154.821191848053 -156.626090237349 -158.606544757016 -161.527464552797 -164.71351620238 -167.33295626628 -171.585049056587 -172.865026020366 -175.069654086103 -178.020483766071 -180.741481091761 -182.535053938625 -183.681701575295 -186.190804936554 -189.189112388376 -191.809437999071 -193.909984100871 -195.382444022694 -198.79093956745 -201.139861758261 -202.268413685513 -204.699667817181 -208.900664127406 -211.738151644046 -213.698512786374 -214.827155261428 -217.106347212547 -221.988627570776 -224.728589988706 -227.005300822235 -228.675406410132 -230.431100332861 -232.98258145055 -236.177505988293 -238.710729420978 -239.968507269124 -241.931185082826 -243.91409387133 -246.889966959708 -254.239432858767 -256.735610130551 -258.466533934518 -261.18140547381 -264.352085364866 -1.29527180955845 -7.43133481058492 -10.0237783202618 -16.0602111242092 -19.4240385284322 -21.1322221318827 -24.3841436548489 -26.2267300116074 -28.4093509064221 -31.2091739315407 -35.3442040021309 -38.1904639449464 -41.2276486165657 -42.8204751495752 -45.5970742963504 -48.9300886132803 -52.84983454237 -55.3217583141971 -57.057127632814 -59.3097268881327 -61.7901133728905 -65.1768395742045 -67.4742195691815 -68.7708799126408 -70.4816078857477 -73.4116093063489 -75.9710819978383 -79.1653321787656 -80.7792623685798 -82.4564871786995 -84.9581301936929 -88.1501093382128 -90.9956719615062 -93.3487246359857 -94.4936250540902 -97.3388257909721 -98.7918636489788 -100.304000065769 -103.093411309894 -106.082565846649 -108.508967273503 -110.331531858612 -112.137389223336 -114.357362798073 -120.178371689896 -122.89377570191 -125.195489057013 -126.855841114803 -129.719303038519 -133.780700349563 -137.406592087328 -143.641892660521 -144.893966117243 -146.359774126057 -149.303044088199 -152.425818133015 -154.747443336194 -156.552191131461 -158.528893896869 -161.456691090192 -164.644738508449 -167.263771734239 -171.515285489852 -172.795615834128 -174.99528139362 -177.941908715488 -180.662585336604 -182.456105166397 -183.603830946525 -186.130316964447 -189.116509643232 -191.745864115315 -193.84661308443 -195.318949297628 -198.717282053237 -201.060440125153 -202.17744158014 -204.603487681308 -208.813825720391 -211.64909292507 -213.610217329434 -214.7357732225 -217.013943030093 -222.075050314 -224.818917949587 -227.093179061546 -228.763246284064 -230.520898769074 -233.082993073018 -236.290099868262 -238.823975974887 -240.081851684257 -242.054211627292 -244.050838706847 -247.012684514823 -255.408213746977 -257.972060428673 -259.702482150673 -262.417904813239 -265.611786979549 -1.29534437584218 -7.43801408715003 -10.0980098809932 -16.7405545904832 -20.1504711264136 -21.8577252991345 -25.1102286303514 -26.9584650828364 -29.1478747207975 -31.9516086327004 -36.0896010431822 -38.9371186941623 -41.97006671262 -43.5628677572257 -46.3454684909728 -49.6685716344541 -53.5943536360138 -56.0697177719422 -57.7891584226848 -60.0234364972007 -62.4826072275878 -65.9033556845436 -68.1997010418998 -69.4966629253641 -71.2036937653195 -74.1265619606113 -76.6759209141559 -79.8703637575692 -81.4826530941497 -83.161443530919 -85.6437681724132 -88.8626922508095 -91.7053051129919 -94.0582802211602 -95.2031691497065 -98.0585221382988 -99.5157286744767 -101.031821171012 -103.840698054861 -106.825767423201 -109.251324034757 -111.074288124949 -112.875397341158 -115.092336650712 -121.035032680229 -123.750169945359 -126.052308062912 -127.708920235032 -130.58432315777 -134.619661793115 -138.243892299194 -144.440221771129 -145.690337046006 -147.161531786091 -150.107912648901 -153.232172299567 -155.545435416191 -157.350372641465 -159.325092818329 -162.228052167425 -165.424525590041 -168.044136071424 -172.280234252906 -173.560312584088 -175.77500664826 -178.718798637085 -181.441720884795 -183.235915770924 -184.382823326218 -186.891026587367 -189.884501827691 -192.505946300392 -194.605937295079 -196.078118597795 -199.473551701436 -201.823348993591 -202.95160564076 -205.384271716435 -209.692323690435 -212.527727360886 -214.489066420985 -215.617018566682 -217.90214762234 -222.95783338727 -225.70092639571 -227.975136058734 -229.646129108132 -231.404265957209 -233.967753254548 -237.182744673597 -239.714824880552 -240.972936421516 -242.944020245615 -244.936068168136 -247.908986147667 -255.520369862549 -258.044713299637 -259.775718955575 -262.487546370351 -265.712400500836 -1.29528027330669 -7.45498305897982 -10.0046765064617 -16.0047428497735 -19.3349479916753 -21.0449391872197 -24.316099774086 -26.1709829481651 -28.3617345755879 -31.1570034292455 -35.3311913233692 -38.1742996517371 -41.2087049456026 -42.801975741789 -45.5811944216611 -48.9019162785693 -52.8286161994088 -55.3063362673302 -57.015664676142 -59.266276462799 -61.7571113077143 -65.1361642798333 -67.431572337321 -68.7285592691721 -70.4335323403792 -73.3831836177908 -75.954853962475 -79.109956516225 -80.7239862884392 -82.4012378079687 -84.8773022771019 -88.0841184191435 -90.9312646418645 -93.2852505678931 -94.4302390428486 -97.2820108143421 -98.7417149321179 -100.254744283827 -103.056005038558 -106.025261094101 -108.450092253066 -110.272689100426 -112.077144581204 -114.30572875139 -120.184922725583 -122.90130162706 -125.203583571419 -126.85707220967 -129.725740336764 -133.786368888524 -137.412957703331 -143.590523879725 -144.840748170044 -146.308275853574 -149.254285903196 -152.390063049379 -154.704773687015 -156.509660752579 -158.50122846751 -161.377043800055 -164.560614300276 -167.181149288353 -171.424517690765 -172.704979142078 -174.904181427736 -177.876530724265 -180.598383124829 -182.391975080539 -183.541055235991 -186.059543718121 -189.061165138457 -191.684938523003 -193.785201011414 -195.257558793798 -198.664788858548 -201.017844551649 -202.135737414344 -204.559999136239 -208.817919404315 -211.656094391549 -213.617401740767 -214.742754705902 -217.022445412645 -222.162862688388 -224.903765447596 -227.178895594041 -228.849029708413 -230.605272456195 -233.174163296707 -236.382789925507 -238.916396597667 -240.174390046502 -242.148635758674 -244.141325817211 -247.086334857354 -254.590337208682 -257.089475140274 -258.820136539935 -261.532337798627 -264.725645932731 -1.29549933859998 -7.44910926478941 -9.89412610032775 -15.5687922998979 -18.9221188778883 -20.6307684701906 -23.8811521913777 -25.734825243982 -27.9246556491122 -30.7438393220225 -34.843384842535 -37.6889607100684 -40.7225139159721 -42.3157750766014 -45.0818843108532 -48.3941724875183 -52.3102883948674 -54.7839919907218 -56.4943776071743 -58.7504517952629 -61.235340283695 -64.6073298969643 -66.9041228756658 -68.201311652083 -69.9050268529598 -72.857730039905 -75.4529503507665 -78.6021127983176 -80.2160205442974 -81.8963834279544 -84.3810231974966 -87.5804314349772 -90.4235412272687 -92.7764292129659 -93.9213651485356 -96.7953257938325 -98.2380742747646 -99.7511794391853 -102.554378056566 -105.532091866288 -107.956896179452 -109.778890051298 -111.583928669832 -113.813954310764 -119.677008907465 -122.388448772304 -124.690736093048 -126.340523652598 -129.204144301338 -133.306617501312 -136.924183236466 -143.215886722977 -144.466228358451 -145.938941587323 -148.837879668651 -151.982688854613 -154.296908735222 -156.102055502052 -158.081861776938 -160.98711963851 -164.172418802092 -166.802310496845 -171.048011019904 -172.328428463116 -174.526282572342 -177.488521109288 -180.209314155327 -182.0024952377 -183.150943103539 -185.674181534025 -188.670510329706 -191.291718058972 -193.393371843734 -194.865870922019 -198.28276749498 -200.627677526357 -201.756029013358 -204.178157222667 -208.398241983987 -211.235545574367 -213.196931214868 -214.323819370921 -216.598409017844 -221.699034527525 -224.44247006319 -226.717557343131 -228.388604029874 -230.140283128642 -232.715544069246 -235.934273282467 -238.466698006472 -239.724620560446 -241.696056020437 -243.677280642895 -246.655040145019 -253.995008470687 -256.487874941094 -258.219300097904 -260.936382582228 -264.063320758438 -1.2951916510141 -7.45588784229306 -10.1557650696273 -15.8627321776053 -19.2403437547928 -20.9494149207976 -24.1985244958723 -26.0628879643061 -28.2474562446285 -31.0492476912732 -35.1775187727681 -38.0263154710023 -41.0616223767794 -42.6553791191117 -45.4537876418701 -48.7852160697366 -52.6875220199923 -55.158382560441 -56.8848171220765 -59.1571273224458 -61.6725511113854 -64.9902357088899 -67.2852230067736 -68.5822816217711 -70.2852947112441 -73.1894461696362 -75.7112850814882 -78.8600802004711 -80.4801727132576 -82.1595167948946 -84.652715215558 -87.8438345499284 -90.6912470193655 -93.0448700125484 -94.1898128610815 -97.0343737574712 -98.4951353681489 -100.003542622524 -102.811789749685 -105.775059882327 -108.199792798216 -110.021582545235 -111.824354685269 -114.055814985472 -119.960643064512 -122.674001178806 -124.976108387108 -126.633421025731 -129.514194819358 -133.550141761377 -137.173876436311 -143.36646473775 -144.616320501927 -146.091096879335 -149.039553548537 -152.160604867727 -154.475159378348 -156.280246958618 -158.261727172773 -161.168160048427 -164.358526523046 -166.9794293674 -171.22709744064 -172.508701347021 -174.710384304288 -177.670507420318 -180.400597183177 -182.193070866436 -183.343129558965 -185.852064661742 -188.839029651343 -191.466283102113 -193.566758413535 -195.039237617844 -198.423544978467 -200.775142651791 -201.904433371402 -204.326568009905 -208.655995390318 -211.491181639171 -213.451862794189 -214.579814119984 -216.862210804761 -221.728830973265 -224.47173178038 -226.746092915061 -228.416842831681 -230.172820819592 -232.74038371395 -235.970549831794 -238.504298588708 -239.762194373489 -241.727638772126 -243.72590362703 -246.682616258953 -254.419940757157 -256.958269809464 -258.689370425776 -261.406581437421 -264.57363112182 -1.29521736103171 -7.4328106303227 -9.97186247956895 -15.8533818166248 -19.2173554379795 -20.9271565569753 -24.2018859210767 -26.0472390160681 -28.2405215662239 -31.0167562504195 -35.1527094075648 -37.9981559820684 -41.0338185711761 -42.6268624396539 -45.4026959590039 -48.738115098923 -52.6558501254785 -55.1290379516823 -56.8486076170467 -59.0933278063832 -61.5966644289836 -64.9541224091866 -67.2494429038166 -68.5466658330229 -70.2493759807201 -73.1934332665029 -75.7694908013617 -78.9634530080337 -80.6271122563406 -82.3058644439227 -84.8153658544754 -88.0004848280322 -90.846731762534 -93.1996567333404 -94.3445310586324 -97.2239317051607 -98.6699342645979 -100.179190107527 -102.988323403779 -105.949221650439 -108.374758453872 -110.197446094876 -112.0072241403 -114.226458685552 -120.016695666057 -122.733924942797 -125.036277001013 -126.694213869456 -129.587010027655 -133.659909413965 -137.279801919262 -143.637377471825 -144.888124937732 -146.362393773173 -149.271013273637 -152.405477257172 -154.719720498434 -156.524853942229 -158.499155387799 -161.410612337647 -164.60642704681 -167.225748728002 -171.467506887925 -172.747816938527 -174.95578600651 -177.907176576727 -180.626762092374 -182.420001115424 -183.568542787643 -186.092364835108 -189.073492148841 -191.695005548351 -193.795241541485 -195.267586712172 -198.67794409935 -201.023807512787 -202.156207353576 -204.579891538957 -208.855336045745 -211.69005188664 -213.650428531038 -214.780426237849 -217.060188074309 -222.058577836346 -224.799566155869 -227.074544182707 -228.744328034569 -230.503156709535 -233.054210584599 -236.279587093951 -238.814683626009 -240.072698189108 -242.049034873182 -244.047407490849 -247.014777183687 -254.207616276392 -256.695197148635 -258.427131658691 -261.143450433537 -264.347482990792 -1.2950320419727 -7.43826190970834 -9.90631168475902 -15.9707138457181 -19.3478002584106 -21.0573262929378 -24.3210402830324 -26.1832300345559 -28.3734002179158 -31.1860306197121 -35.3306592132339 -38.1768466260475 -41.2122720927759 -42.8057128757001 -45.6048999949375 -48.9236717323325 -52.8281102535079 -55.3054369429697 -57.0050806070891 -59.2743581605048 -61.7619206382535 -65.1310341901867 -67.4262190060489 -68.7235101544206 -70.4322226613664 -73.386552018675 -76.0159343754748 -79.2051614131103 -80.8296933581886 -82.5107855932299 -84.9864330671612 -88.1720980985613 -91.0185229547968 -93.3713693150077 -94.5162702191677 -97.3750361576568 -98.8387835655865 -100.34756108439 -103.164752323536 -106.150480517696 -108.575557714674 -110.397161512789 -112.204112191738 -114.423428932929 -120.269646911735 -122.974637066734 -125.275937777612 -126.937080969253 -129.79443429783 -133.853349210843 -137.476593333555 -143.648970255856 -144.898698675225 -146.372307311708 -149.295840762275 -152.427134501618 -154.742805721203 -156.547794297689 -158.535551363237 -161.424221757467 -164.610200719512 -167.240110403853 -171.496252249912 -172.784976839967 -174.984424735929 -177.938376297185 -180.660045576608 -182.452901331567 -183.60091744649 -186.12120856211 -189.115386726228 -191.738682464061 -193.838775987007 -195.311163106467 -198.701473881086 -201.047361075085 -202.161046056383 -204.590037454837 -208.895966573881 -211.733131808126 -213.694624743926 -214.823518914932 -217.100633515092 -222.169117936494 -224.910557052386 -227.185324011892 -228.855746568454 -230.610845730604 -233.175462885804 -236.392574947314 -238.925446348237 -240.183417097259 -242.151179946042 -244.143302468748 -247.107252546806 -255.029470369432 -257.571518534003 -259.302580967704 -262.016753247526 -265.213551083472 -1.29526134907495 -7.44185347801398 -9.92997587742354 -15.9655134508633 -19.357810680176 -21.0663849226755 -24.3420743002878 -26.2052721903523 -28.3921038174794 -31.1658988989603 -35.3339594355887 -38.1772354606435 -41.2111673158573 -42.8045388895055 -45.6000002469464 -48.9236459834551 -52.8342237936704 -55.311253816557 -57.0342763562212 -59.2939398355568 -61.8045873337657 -65.1703937279218 -67.4662669273435 -68.7632617695073 -70.4714873969827 -73.4065335462309 -76.0272465710045 -79.2053813269622 -80.8502353380433 -82.5349851536115 -85.0166614685581 -88.2254020059631 -91.073339429764 -93.4269797396532 -94.5719734035446 -97.4273869244639 -98.87215853867 -100.385975289626 -103.221758930601 -106.199639614512 -108.62482919408 -110.447831573037 -112.2541872088 -114.493372051609 -120.442139415551 -123.157894113945 -125.460263598967 -127.117743282898 -130.004270524503 -134.099636245624 -137.721602098207 -143.890454043168 -145.141392365177 -146.610755932126 -149.535506850135 -152.661089891675 -154.977542658365 -156.782419459466 -158.764164485136 -161.681840739473 -164.864440476061 -167.488093755642 -171.747583034927 -173.028025091696 -175.2290827467 -178.17283219106 -180.893994774505 -182.686756477063 -183.83551028429 -186.333983494084 -189.332288045588 -191.952353329244 -194.053091194382 -195.525446005482 -198.939377932655 -201.29116790869 -202.429784882716 -204.854263066502 -209.088101487326 -211.928697025851 -213.889896276976 -215.0195996353 -217.303739879239 -222.398033596877 -225.141450783688 -227.416119564638 -229.086323951151 -230.84418612436 -233.387128327526 -236.610599903039 -239.144507437421 -240.402351928965 -242.369516230341 -244.359151907565 -247.336811813953 -254.465875444429 -256.96264527698 -258.694110857149 -261.399509955397 -264.533643686676 -1.29508019395559 -7.44878749033203 -10.1425865095191 -16.3482738436015 -19.7258548056901 -21.434485090079 -24.7061563557992 -26.5381917907158 -28.7286231277013 -31.5176412279425 -35.6769467918516 -38.5186795152875 -41.5519459838238 -43.1453138318543 -45.9303733731059 -49.2415307272569 -53.1567468241124 -55.6364972784923 -57.3333517356211 -59.5968807272643 -62.0890373037076 -65.4809420682424 -67.7775193767417 -69.0748505937176 -70.77757600321 -73.723950920704 -76.2682173454901 -79.5023204298236 -81.1205396618055 -82.7955277704652 -85.2663878589163 -88.4775613985921 -91.3262767755236 -93.6802177649116 -94.8251262036086 -97.6709344527156 -99.1285416564877 -100.639722977089 -103.466535603584 -106.439744769458 -108.86548935759 -110.688060926503 -112.494212937634 -114.716824299758 -120.522624336034 -123.231509337138 -125.533969181437 -127.186963965357 -130.044076518425 -134.137356105755 -137.759468811816 -143.998490150767 -145.247810579663 -146.722667885347 -149.658392594934 -152.809262992715 -155.124764312132 -156.929768674813 -158.910107470675 -161.811714209648 -165.002007401205 -167.620661370852 -171.870872024414 -173.151148286054 -175.346233086358 -178.307603891134 -181.029565287731 -182.823568931785 -183.970727204249 -186.489906543432 -189.471444304079 -192.094693802182 -194.195542589925 -195.66807210737 -199.068896479511 -201.420335169947 -202.55072341158 -204.977937349039 -209.318410005848 -212.151380339163 -214.113344451897 -215.241521014766 -217.523179915552 -222.428797285751 -225.169236345219 -227.444356691692 -229.115220339975 -230.868131366176 -233.428060283674 -236.654944452353 -239.188044874187 -240.445967181762 -242.406914397083 -244.390556163411 -247.359930532546 -254.863578112497 -257.364081535542 -259.095532703708 -261.809225461361 -265.010468018593
"8" -1.29524706706274 -7.44922553429343 -10.0283128398739 -16.1735481004613 -19.5498427411035 -21.2586433182451 -24.5170861101838 -26.3813409361974 -28.5693184084292 -31.3725512589755 -35.5080900878915 -38.3539232686361 -41.387810082339 -42.9808044821376 -45.7689210127409 -49.0934240252092 -52.9975993466704 -55.4688263583243 -57.2046949529843 -59.4637495086916 -61.9746432691178 -65.3125449903367 -67.6082918204057 -68.9055694616552 -70.609704112297 -73.5411858584661 -76.1035326472888 -79.2837984497999 -80.9054082554282 -82.5846243894679 -85.0779394775114 -88.2803451943126 -91.126385477806 -93.4801198203119 -94.6250758627863 -97.4683432095519 -98.9274576059389 -100.438642411905 -103.249527952423 -106.234192638155 -108.659561003353 -110.481620262561 -112.289373131029 -114.517335822457 -120.413024463935 -123.125846225899 -125.427964454547 -127.083940159837 -129.954282488437 -134.04151752919 -137.663116331897 -143.861106705299 -145.110922297841 -146.585090169818 -149.505299652598 -152.638238132928 -154.9533475686 -156.758387404939 -158.740414337971 -161.639137135335 -164.832693444093 -167.453358839613 -171.701844533715 -172.98207785622 -175.182320635666 -178.131499268173 -180.853779614737 -182.64721510021 -183.795139369218 -186.316295964676 -189.313512505519 -191.934833314824 -194.035176469822 -195.50757206828 -198.914377966278 -201.265893639901 -202.396801437182 -204.824161532781 -209.121189715913 -211.957781712596 -213.918948814948 -215.04688996871 -217.330018260033 -222.273256962959 -225.015923841393 -227.290201098579 -228.960809692603 -230.71749162961 -233.284021424642 -236.489183345057 -239.022211436494 -240.280137876152 -242.249877491185 -244.245718552326 -247.208301620022 -254.678721639836 -257.177986449768 -258.909252527854 -261.620412915201 -264.775081635093 -1.29519727257195 -7.44133033566158 -10.2220410370489 -16.3461915969724 -19.7087198905602 -21.4173230550187 -24.6816492960645 -26.5377529445143 -28.7265794766655 -31.5146994888276 -35.637301357099 -38.484337023278 -41.519338588169 -43.1126027275809 -45.8961613243004 -49.2213414496221 -53.1513702793432 -55.6286642223477 -57.3408582100633 -59.5995514595793 -62.1034006346737 -65.4545573761646 -67.7501752544876 -69.0474207823159 -70.7527623207207 -73.6892646015655 -76.261324762248 -79.4475530177836 -81.0685976409101 -82.7457576102464 -85.2390670078642 -88.4431964937589 -91.2874134668316 -93.6412672432228 -94.7861442848872 -97.6420107150554 -99.0944961961085 -100.608185024944 -103.417241859452 -106.396366172612 -108.821877099863 -110.643918151536 -112.44908376711 -114.67286666806 -120.59987708559 -123.312094223994 -125.614216232207 -127.271438986685 -130.1482733518 -134.222064420526 -137.844046933918 -144.047186223308 -145.296687386485 -146.770853902244 -149.699465388121 -152.831843555862 -155.147079851036 -156.952047383359 -158.934684355008 -161.844764287055 -165.0397600531 -167.660933915383 -171.910424283365 -173.190789213753 -175.394374718695 -178.355185605895 -181.079073587785 -182.872768927395 -184.020838293394 -186.535773398801 -189.530816227992 -192.15677662187 -194.257127052919 -195.729565169231 -199.154191942425 -201.505309668705 -202.635410153665 -205.064372787015 -209.310950673976 -212.144844083774 -214.106180478807 -215.233221385754 -217.507923197738 -222.560673282462 -225.303187298382 -227.577454042856 -229.248220209867 -231.004063506872 -233.563961747103 -236.780414345574 -239.313448046059 -240.571405898617 -242.540580631787 -244.537657838187 -247.503519813483 -254.892724211218 -257.401811819868 -259.132922303197 -261.847982144995 -265.018854820547 -1.29524944966332 -7.44595129328811 -10.0908708664504 -16.1544790724491 -19.5213160347257 -21.2307502508213 -24.5047686175104 -26.35222489089 -28.540771845807 -31.3258507164893 -35.4559809055287 -38.3025570065768 -41.3364638311266 -42.9295490574445 -45.7136414478978 -49.0267916916828 -52.9400688615899 -55.4119490919637 -57.1247554224305 -59.3870826732454 -61.8722803322623 -65.2478990775409 -67.5451122006264 -68.8446596960739 -70.549042730311 -73.4829371425522 -76.0672496108565 -79.2432201280913 -80.8563874321868 -82.5327137218589 -85.0222628850887 -88.2149789000467 -91.0625791055531 -93.416452067148 -94.5613628935227 -97.4205699312739 -98.8700302934237 -100.382693670512 -103.193772327212 -106.177446406465 -108.603209048396 -110.425447116032 -112.230612398764 -114.452409168476 -120.36648195851 -123.079071387331 -125.381157660864 -127.035610708289 -129.911012207109 -133.969560192242 -137.603440763527 -143.839344763861 -145.089070251165 -146.564681193596 -149.498290958892 -152.626302734309 -154.940946805978 -156.745968687178 -158.72418851181 -161.636276852248 -164.833513215844 -167.453680935751 -171.701542785083 -172.981764668941 -175.179702537273 -178.140053641179 -180.862739435613 -182.656507234918 -183.804432605679 -186.316345262748 -189.308639790752 -191.931259856294 -194.031817676967 -195.504160645594 -198.908558881967 -201.25891891925 -202.389528982413 -204.818317030783 -209.085093440246 -211.920233212334 -213.881310281337 -215.009217013745 -217.287462719022 -222.354848084486 -225.096866082915 -227.37168242206 -229.042077176638 -230.796404229123 -233.369228504051 -236.594540122831 -239.128376825339 -240.386302191669 -242.352084787156 -244.348924442322 -247.316510897839 -255.012006777061 -257.516964561355 -259.248226903814 -261.963421493295 -265.143505104727 -1.29514489539239 -7.43734083528207 -10.0787615166539 -16.0826572197442 -19.4574191937768 -21.1662257232521 -24.4318791938667 -26.2769206622278 -28.4648140269202 -31.2545391942256 -35.3873361892849 -38.2337339671662 -41.268268429222 -42.8614761754255 -45.645091554977 -48.9646383703624 -52.9036257673662 -55.381548846029 -57.0937998093772 -59.3644799986602 -61.8573805600575 -65.2377227622597 -67.5337170916941 -68.8311684809646 -70.5390254173522 -73.4762178005033 -76.0797838162775 -79.2666671172334 -80.8866515659664 -82.5638290719279 -85.0574530025159 -88.2543902410316 -91.1011020043107 -93.4550301058208 -94.5999746290188 -97.4504481425486 -98.904818516851 -100.417593746342 -103.211527850441 -106.194791571797 -108.620604168816 -110.442971327034 -112.251270993552 -114.481788094484 -120.423784745576 -123.135389927273 -125.437544570155 -127.092256939663 -129.964463324081 -134.017758230805 -137.647953662398 -143.89642421867 -145.146405305875 -146.620894064351 -149.545302118518 -152.670805410843 -154.985969125321 -156.791068914693 -158.771564303341 -161.682392702328 -164.876339795251 -167.499830690833 -171.744762931603 -173.025167878424 -175.222174443051 -178.176032345002 -180.901678868153 -182.69499171531 -183.844007330374 -186.355229860946 -189.359673118738 -191.981486681676 -194.081743728823 -195.554175510894 -198.963992658957 -201.312875567125 -202.440033264438 -204.862045204163 -209.116765336992 -211.950745180234 -213.911922468311 -215.040566467885 -217.321952892275 -222.346151560057 -225.088316293292 -227.362715380637 -229.03314170493 -230.788780395879 -233.364348633131 -236.57940327347 -239.112645465262 -240.370545027749 -242.337042510228 -244.337292462686 -247.292429193752 -254.771223788942 -257.271028725576 -259.002061802834 -261.715738339375 -264.894590102575 -1.29524917488482 -7.44749488259512 -10.0128806045137 -15.9718209759173 -19.3359658429017 -21.0452107817994 -24.3247260679165 -26.1672402212586 -28.3566148170209 -31.160537235597 -35.289875582039 -38.1370158432093 -41.1715251401456 -42.7646247298063 -45.5490676115531 -48.8740783239404 -52.7906199918233 -55.2631108420184 -56.9918573666991 -59.2439338355536 -61.7403909907118 -65.0941876675563 -67.3899612692692 -68.6871700670162 -70.390924139102 -73.3178709442399 -75.9165167034024 -79.0808256185827 -80.7054501588213 -82.3849504137435 -84.8735991445651 -88.0762335294771 -90.9219495636426 -93.2761432499503 -94.4210669421106 -97.2791559531058 -98.730184826594 -100.242037809966 -103.036805405322 -106.020399409938 -108.445760899382 -110.267598822749 -112.075684986884 -114.303703365189 -120.207842116953 -122.919767785155 -125.222037457623 -126.877836226739 -129.748158079084 -133.797160352617 -137.420328068533 -143.653701631428 -144.903937829944 -146.376118628995 -149.31469379927 -152.442890501744 -154.757428412148 -156.562442278096 -158.543492328262 -161.467769856412 -164.653989012039 -167.276614804579 -171.519308126053 -172.799635140595 -175.003186893563 -177.954943590169 -180.676823643248 -182.470496717588 -183.61848560847 -186.131068714041 -189.131105007189 -191.753114885738 -193.853360606551 -195.325801789318 -198.72805639509 -201.078785225692 -202.202523938838 -204.628741209434 -208.88972308636 -211.723662573826 -213.684674924286 -214.812616157036 -217.091673158007 -222.105888337084 -224.848153343859 -227.12247016568 -228.792631868494 -230.547975641254 -233.118098046861 -236.339562144008 -238.872915677991 -240.13084598972 -242.098985629791 -244.09260893348 -247.061540218681 -254.21696603991 -256.710218331344 -258.441442397896 -261.156800685301 -264.298940227981 -1.29516739374679 -7.44222911512828 -10.0894645328222 -16.1190355766628 -19.4845476652084 -21.1934363146277 -24.451920528923 -26.32189275707 -28.5102009873716 -31.3059425144352 -35.4345772643435 -38.2791924391329 -41.3138109430993 -42.9069452542997 -45.7041508642349 -49.0344782190622 -52.9566196916712 -55.4314309308954 -57.1337948810723 -59.3948032022092 -61.8962932959957 -65.2601764537026 -67.5559677097323 -68.8533959556415 -70.5567170482519 -73.4906605772587 -76.0729516612364 -79.2735744045986 -80.8862393220901 -82.563205668262 -85.050103144335 -88.2524501008102 -91.0977160456508 -93.4522448407262 -94.5971664356174 -97.4566984322465 -98.9062949009274 -100.418625094393 -103.232010712265 -106.203166632361 -108.628291366667 -110.449906532223 -112.25704778083 -114.482030937731 -120.282550200091 -122.997730600537 -125.300017750644 -126.953500592579 -129.826214195621 -133.919068494435 -137.538647149779 -143.838411871577 -145.087533358259 -146.565963520369 -149.50841097003 -152.628612368868 -154.943266184333 -156.748282513597 -158.729039168867 -161.632571888822 -164.824698186695 -167.444243184514 -171.691789653381 -172.972125372946 -175.176688178312 -178.141562225366 -180.864916662732 -182.658386897259 -183.806304974754 -186.323032820896 -189.318789213931 -191.940387138204 -194.040725001172 -195.513109816033 -198.923536421104 -201.274508895785 -202.406727188013 -204.83441672599 -209.094560438872 -211.929735764836 -213.890903694529 -215.018810740914 -217.293077393952 -222.413630113902 -225.155892139528 -227.430240284085 -229.100575876482 -230.855192974921 -233.428509978434 -236.642389728891 -239.175510345352 -240.433484023932 -242.398036077329 -244.385505388535 -247.354974334077 -254.666543042737 -257.167937574311 -258.899023949376 -261.610360811446 -264.815034837428 -1.29527654240861 -7.45123133017636 -10.1140802814303 -16.307582752892 -19.6975631357581 -21.4060634422915 -24.6682417005835 -26.5180006950403 -28.7087798371249 -31.504322443266 -35.6456458579514 -38.492269390276 -41.5266249402024 -43.1200309717962 -45.9119923042154 -49.2378975017042 -53.1626310560895 -55.6365630631516 -57.3512951509712 -59.6106897683095 -62.1119864725356 -65.4574727431793 -67.7534692877554 -69.0507386628911 -70.7553056381462 -73.6801302104339 -76.2450373986486 -79.425024915162 -81.0361861767992 -82.7135882186664 -85.1960836819236 -88.3971287817276 -91.2428944616514 -93.5968158586683 -94.7417981612393 -97.5992188366516 -99.0525918877704 -100.56551289048 -103.371772661673 -106.351010501935 -108.775948556452 -110.597963197113 -112.403267929029 -114.63224897802 -120.616681504 -123.328238533842 -125.630272732312 -127.288016411418 -130.147885205158 -134.216984135029 -137.839771206094 -144.064552885883 -145.314830782074 -146.788789092178 -149.723951530343 -152.855310896284 -155.169953963308 -156.974945328415 -158.95621993505 -161.871623230636 -165.049851661547 -167.674751101823 -171.91784883514 -173.198106587322 -175.39535719584 -178.3561761343 -181.078889186927 -182.87222326677 -184.020449866525 -186.532034553217 -189.523078792468 -192.146605325457 -194.246863406081 -195.71925899891 -199.136289460424 -201.490134518549 -202.626818944388 -205.060105647528 -209.316974961647 -212.151071919713 -214.112011020296 -215.240123062767 -217.520218250861 -222.593193916784 -225.335925232346 -227.610773288603 -229.281203494799 -231.036593121893 -233.613247756945 -236.83230063774 -239.364923976256 -240.622820054244 -242.590385021931 -244.585047127952 -247.554140689499 -255.022277840288 -257.534027031362 -259.26563346341 -261.982325292158 -265.148009083252 -1.29515836548039 -7.44465463530449 -10.0836898685441 -16.4232000827462 -19.7939576510532 -21.5033650615035 -24.774642733841 -26.6237219372917 -28.8118771741823 -31.6070408939713 -35.7470811059644 -38.5942272903922 -41.6289290790659 -43.2221876028411 -46.0061312640924 -49.3214710196342 -53.2600871833716 -55.7363920994071 -57.4408413447257 -59.6991006081941 -62.1930941593623 -65.5533837980571 -67.848983073864 -69.1462442094847 -70.8541945396436 -73.7763751601475 -76.3252457552277 -79.5136618395218 -81.128375609768 -82.8079261451718 -85.2931583285518 -88.4891942004441 -91.3341872922868 -93.6880764657582 -94.8330310290117 -97.6936077994877 -99.1388545442772 -100.65031632388 -103.465209118071 -106.44097834845 -108.866493438845 -110.688919765817 -112.494435506919 -114.724412257899 -120.654848061217 -123.368832634633 -125.670887496619 -127.329704543615 -130.209901142064 -134.256502868158 -137.886752588553 -144.089563353336 -145.339201599557 -146.814535662554 -149.746298740591 -152.872559696034 -155.187241232065 -156.992263090897 -158.97620394005 -161.878648529187 -165.074296053626 -167.696106413321 -171.942357312606 -173.222643961249 -175.423861196792 -178.389851463965 -181.111833263632 -182.905382995757 -184.053943652834 -186.55859226416 -189.555919978197 -192.178815878343 -194.279116775163 -195.751522686672 -199.147989283018 -201.499341699239 -202.637973211357 -205.066170396173 -209.311412982818 -212.147327098381 -214.108659160794 -215.235432114548 -217.516435012009 -222.509533066964 -225.25231063945 -227.526216503216 -229.196488329931 -230.952290310104 -233.51323277734 -236.727425510898 -239.261026638273 -240.518979229537 -242.484763043829 -244.476240872415 -247.438644605494 -254.8232197889 -257.326760784656 -259.057893877015 -261.775303575745 -264.947876871448 -1.29523082131851 -7.4514263597038 -10.0843989359379 -16.0258339506732 -19.3944184029544 -21.1030879248627 -24.3635937159916 -26.2223528673563 -28.4126038718224 -31.2068633870649 -35.3381164108462 -38.1844696589801 -41.219035226335 -42.8121509485709 -45.5891983355232 -48.9092765455267 -52.8277330947157 -55.3056552297881 -57.0061849599565 -59.2594917121601 -61.7549136409459 -65.1187041598548 -67.4145341843634 -68.7117944023694 -70.4160919035101 -73.3480715173388 -75.9264765100693 -79.1091964505324 -80.733535342988 -82.4118948164376 -84.8968224463364 -88.1001534071785 -90.9457028871889 -93.2993037199414 -94.4442155944452 -97.296194113816 -98.7497291367755 -100.260140720615 -103.058352209298 -106.046636865908 -108.472306726902 -110.294567945265 -112.102760265897 -114.333137321845 -120.310448315952 -123.021514538292 -125.323624931263 -126.979051328093 -129.849786030114 -133.892398911297 -137.516158545347 -143.705881033408 -144.956808350156 -146.426009421201 -149.355442787496 -152.491452762876 -154.806804982383 -156.611811981605 -158.595190087028 -161.507593299811 -164.689730294433 -167.310313501477 -171.555574559348 -172.836456403723 -175.036349506917 -177.988064322402 -180.710215826293 -182.503761952378 -183.651918196812 -186.166245975013 -189.167801003555 -191.790141094716 -193.890215550833 -195.362581174933 -198.775867949429 -201.1259843462 -202.25168517885 -204.678568021544 -208.947183036675 -211.781629829312 -213.742668993651 -214.871057844055 -217.147915480148 -222.231601300912 -224.974275686036 -227.248813902919 -228.919327750076 -230.674731891724 -233.249141881592 -236.46387212862 -238.997773008114 -240.255714620229 -242.221905288523 -244.214647303302 -247.181676941163 -254.794078792938 -257.311475672949 -259.042665926115 -261.755081516442 -264.91281706448 -1.29528686915688 -7.43852706479271 -10.1902741048863 -16.6252381476257 -19.9666946491306 -21.6760607859833 -24.9404489357257 -26.7909541399306 -28.9755782829642 -31.7646022243437 -35.9019270567065 -38.7482191239768 -41.782032118304 -43.3753836220465 -46.1519726945094 -49.4731066784246 -53.3847132123556 -55.8599749895116 -57.566748900129 -59.8215909836581 -62.3222291543424 -65.6793828312075 -67.9748748132502 -69.2721791464731 -70.9772342192204 -73.9177303043477 -76.4936523709307 -79.6715900082662 -81.304412590744 -82.9815432241309 -85.4669896714817 -88.6703468595268 -91.5166664966878 -93.8702983605158 -95.0151910474809 -97.8632410707363 -99.3213872668897 -100.832181002697 -103.645098919333 -106.620227871735 -109.047992225232 -110.870462929452 -112.677123852018 -114.902262032245 -120.904752597074 -123.615136955346 -125.917245414165 -127.570873617472 -130.441568233231 -134.527843055966 -138.150336612247 -144.364025201239 -145.613171676854 -147.089486663182 -150.021617790029 -153.154969176312 -155.469650527789 -157.274666051419 -159.25385916127 -162.16503001604 -165.351180580097 -167.971508926502 -172.219851101178 -173.500064961326 -175.703286890811 -178.660951632644 -181.384918743248 -183.178554251798 -184.326486680548 -186.847319420646 -189.838793131208 -192.46085899157 -194.560893592207 -196.033253256834 -199.430167059351 -201.782981295044 -202.915475760002 -205.344791428695 -209.612859378677 -212.448179321435 -214.409371695788 -215.53782133307 -217.823270255494 -222.921744968822 -225.663314314543 -227.937608532656 -229.607983731135 -231.364713113771 -233.928733974938 -237.152545975607 -239.686383586182 -240.944313691395 -242.912482884983 -244.899126416704 -247.862414886763 -255.310016062921 -257.810021153269 -259.541397595945 -262.257823261525 -265.419823852294 -1.29524165506881 -7.4402646949969 -10.142467762138 -15.9080681632894 -19.2640355314921 -20.9730648738549 -24.2371910068399 -26.0896155596764 -28.2748401945315 -31.0778772124543 -35.2154967300774 -38.0623411050661 -41.0973258123668 -42.6907027946065 -45.4669138342218 -48.7897392802695 -52.7080761335405 -55.181066416683 -56.8969874362887 -59.1493441218009 -61.6429875689928 -65.0092258357917 -67.3052569387741 -68.6025935265882 -70.3086118281681 -73.2428323267738 -75.8083604755264 -78.9780174034566 -80.6059333033565 -82.2848592736863 -84.767059421049 -87.9621147626598 -90.8079901015717 -93.1621567766959 -94.3070733450595 -97.1591503616486 -98.6142361807609 -100.126462719101 -102.93420923763 -105.913280053606 -108.339751859353 -110.161792013623 -111.968559172535 -114.198402298169 -120.090326632357 -122.80084224259 -125.103200183062 -126.755607892292 -129.604488992037 -133.691468891791 -137.314913964772 -143.551884338002 -144.80112411301 -146.276806693565 -149.218303233974 -152.34805685337 -154.662593352415 -156.467588477105 -158.449165704007 -161.367834612359 -164.549940759792 -167.170293725186 -171.420766584447 -172.701121994324 -174.898869598071 -177.859505284692 -180.58217546177 -182.375958705608 -183.524333169253 -186.039640355171 -189.033863114984 -191.656493511129 -193.756927706746 -195.229309910596 -198.635394251579 -200.985008221314 -202.11258999269 -204.544039507164 -208.820667308414 -211.657885770591 -213.618997140413 -214.746684524976 -217.025605571483 -222.166807572418 -224.909036657349 -227.183449425891 -228.853760695092 -230.608786442287 -233.174953702024 -236.391742461081 -238.924870684426 -240.182873993195 -242.150907911443 -244.137674413167 -247.110407326922 -255.024944117795 -257.514087239945 -259.245210637799 -261.958756295525 -265.113238231544 -1.29528020224112 -7.45442022536574 -10.1574141169234 -16.3182032041033 -19.6890862823118 -21.398024853382 -24.6813964282978 -26.534987967901 -28.7246041833868 -31.5271221949887 -35.6684341401338 -38.5152910910075 -41.5483619399473 -43.1417414121188 -45.9187081338692 -49.2487023985941 -53.1829569935783 -55.6577588569452 -57.3748179162565 -59.6355749176557 -62.1405094433682 -65.4818453010964 -67.7775661419163 -69.0749009944569 -70.782129836751 -73.7060840268086 -76.2468099348182 -79.4308330842385 -81.0442770154369 -82.7240266944343 -85.2102712944005 -88.4190784221697 -91.2656451450285 -93.6198278868874 -94.7647839558445 -97.631980950287 -99.0849817014974 -100.594206637768 -103.398827120575 -106.373210364733 -108.798938164022 -110.621201647862 -112.426381074639 -114.650477946307 -120.587251300411 -123.298271346339 -125.600370643414 -127.25582948918 -130.120339186111 -134.170282274765 -137.797044305392 -144.03189831394 -145.281970510873 -146.75596897503 -149.687345045492 -152.81735996634 -155.132119962311 -156.937111085844 -158.920109362251 -161.81915065446 -165.010102257676 -167.630688425689 -171.876184983449 -173.156364471918 -175.358314975428 -178.312719381256 -181.035851396155 -182.829715794631 -183.976971600414 -186.489632242172 -189.488859957252 -192.111245794698 -194.211429084783 -195.683817320845 -199.099631773388 -201.450437272415 -202.57775187806 -205.010003554562 -209.293924991667 -212.126109661264 -214.087182524324 -215.215366449249 -217.498462105392 -222.604592950561 -225.347488924518 -227.62192864575 -229.292370240338 -231.047755712883 -233.61886821251 -236.836706905095 -239.370186702542 -240.628135841387 -242.595552191657 -244.596142326767 -247.572077075184 -254.9497147172 -257.466522335786 -259.197555689001 -261.910370912181 -265.077475549426 -1.29522813439502 -7.44498030434207 -10.0368043628277 -16.2748089201252 -19.6263811372806 -21.3356248603237 -24.605749148765 -26.4522643335707 -28.640532852649 -31.4354905703113 -35.5728650501801 -38.4198646531544 -41.4531317327006 -43.0462379879762 -45.8432821377134 -49.1608200359297 -53.0738100904582 -55.5480289182803 -57.2717585499494 -59.5340730338808 -62.0288218591658 -65.3918939522159 -67.6882107696938 -68.9854761242808 -70.692149077863 -73.6337227641281 -76.2063538520089 -79.3970714133625 -81.0141455154479 -82.6920172146954 -85.1970624125588 -88.3931360477894 -91.2385533363079 -93.5921986784833 -94.7371264226658 -97.598010993465 -99.0508847545915 -100.561519906046 -103.364050715135 -106.347365384367 -108.772802909078 -110.595217121254 -112.399921018484 -114.62872426266 -120.521910221987 -123.234495362487 -125.536468752699 -127.192001592944 -130.069554495638 -134.143247066079 -137.764456965073 -144.024748220852 -145.27467860299 -146.749262965215 -149.673758814054 -152.795970480991 -155.110713257885 -156.915749735016 -158.897002815017 -161.80800917055 -165.001163388696 -167.624337677501 -171.871247057273 -173.151333112168 -175.349085706159 -178.303037122225 -181.026604167165 -182.82031698953 -183.968475336099 -186.48686674919 -189.483546302829 -192.105028127116 -194.205467138164 -195.677860786748 -199.092687578418 -201.443823997004 -202.574345224903 -205.005680293373 -209.247188556971 -212.081536657459 -214.04293253705 -215.171940617996 -217.454277797353 -222.523203424733 -225.26497582965 -227.539575295303 -229.209820227085 -230.965280219799 -233.533768379109 -236.750383615471 -239.283471710742 -240.541414973828 -242.509814728347 -244.507146130355 -247.469836780227 -255.294537527238 -257.792974296487 -259.52406627381 -262.244601825783 -265.410043577793 -1.29525718721713 -7.44672611928423 -10.0346031262971 -16.2459164110502 -19.6192762320217 -21.3289402793851 -24.6012373916635 -26.4519084791942 -28.6410270485562 -31.4350842554925 -35.5760711540873 -38.4234811028037 -41.4576975365914 -43.0511798525561 -45.843979727328 -49.1614427057212 -53.0782164028846 -55.5525318793798 -57.2726223630773 -59.5353161668149 -62.0414124912006 -65.3759407277686 -67.6713540382524 -68.9685626239545 -70.6736558175227 -73.6109899619805 -76.2108690237208 -79.4047966714246 -81.0386583630773 -82.7170151128319 -85.2079029447797 -88.4111034576539 -91.2582451407793 -93.6122433563264 -94.7569783957103 -97.6176423430834 -99.0690024951348 -100.579925494598 -103.387594506892 -106.371054544677 -108.796716578706 -110.618794944436 -112.424233319869 -114.652436703291 -120.554523465468 -123.26621034921 -125.568109998575 -127.222627917829 -130.091114892728 -134.181930644057 -137.803915062033 -144.026351098104 -145.276491471762 -146.750425653114 -149.671760289895 -152.810059242387 -155.125281534613 -156.930307148443 -158.910272305429 -161.813769911714 -165.004449317022 -167.624388354429 -171.875298460345 -173.155607854103 -175.355833187015 -178.316610751186 -181.042025275213 -182.835709096574 -183.984108750456 -186.507776672648 -189.502395019297 -192.12621116598 -194.226479068998 -195.698879864667 -199.121099375673 -201.473784678322 -202.604886338282 -205.033571139756 -209.303023646293 -212.138345810505 -214.099335065807 -215.225627340728 -217.502741037909 -222.541576835031 -225.284550375211 -227.559012548297 -229.229055781531 -230.984911859234 -233.550768938112 -236.773889883356 -239.307655924784 -240.565564543208 -242.533995890364 -244.528032799582 -247.495153574047 -254.947878465989 -257.440011185789 -259.171172695678 -261.884747050024 -265.067037431378 -1.29518255154518 -7.44885564496962 -10.127239487339 -16.0051174172562 -19.3792408170848 -21.0882122307065 -24.3285168987301 -26.1880379824399 -28.3772101197508 -31.1712082002288 -35.317980988669 -38.1634467749275 -41.1969671622421 -42.7903507364308 -45.5768160343807 -48.9017451145087 -52.826089113893 -55.3031840042873 -57.0127664712228 -59.2702371440615 -61.7689799971432 -65.1127390955085 -67.4086726045208 -68.7060438465525 -70.4124445310727 -73.336026732461 -75.8916808643899 -79.0686636753367 -80.7011614851622 -82.3790281475517 -84.8707266780126 -88.0753109526993 -90.9209133033114 -93.2747877085544 -94.4197179604297 -97.2716883212502 -98.7217929608645 -100.231682989978 -103.046095025841 -106.023586628885 -108.44895870588 -110.271373867772 -112.077646351872 -114.308277872288 -120.180263728047 -122.893120515259 -125.195195449872 -126.849956472501 -129.721777062288 -133.825555730826 -137.449297598178 -143.652943912749 -144.903463842059 -146.373525732791 -149.307439110007 -152.437185522238 -154.752302467786 -156.557319140919 -158.53974877938 -161.459604972025 -164.640818683416 -167.261758998471 -171.503417837586 -172.783671586267 -174.984016504722 -177.942812954313 -180.664336186651 -182.458157936445 -183.606140699501 -186.123741532881 -189.127554248914 -191.750665871461 -193.850850679433 -195.323250793361 -198.744652300852 -201.095934521196 -202.22651116965 -204.656896533347 -208.909482913717 -211.743971645964 -213.705180975496 -214.834387895315 -217.122535445162 -222.136491447998 -224.878052347683 -227.152611219269 -228.822626651566 -230.577040593324 -233.135089982101 -236.361144366335 -238.89440195011 -240.152308494497 -242.119183127501 -244.112889199487 -247.083843519793 -254.39160962122 -256.899662185289 -258.631078941243 -261.348874167619 -264.515036411636 -1.29518388442587 -7.44236646744938 -10.1245078110548 -16.1320600687271 -19.5031621635407 -21.2128590129355 -24.472729901626 -26.3267611519462 -28.518834446634 -31.3190379593025 -35.4666443411649 -38.3131762182873 -41.3473024266629 -42.940636552968 -45.7263310718979 -49.0390019970664 -52.9562638223946 -55.4284599085305 -57.1409630043702 -59.4023208350753 -61.897008612584 -65.263514331632 -67.5594919578448 -68.8567287256336 -70.5629514052908 -73.4953852413302 -76.0414006927221 -79.2150328720575 -80.8326230821788 -82.5102251752555 -84.991759070769 -88.1879915049249 -91.0339477059203 -93.3879879682591 -94.5329327506592 -97.3903538405991 -98.8469827212377 -100.360221914711 -103.166407619765 -106.145877386229 -108.57184859481 -110.394528569288 -112.200176928653 -114.430511900836 -120.263327980852 -122.974644063818 -125.276763700122 -126.932640186313 -129.808109815556 -133.893999572571 -137.517857586363 -143.74566613756 -144.995465430395 -146.470478837787 -149.401399969818 -152.530561069827 -154.845133576351 -156.650192928606 -158.631940139027 -161.539286420891 -164.726048031103 -167.350826130136 -171.601656392645 -172.882008127758 -175.080717814499 -178.041936497722 -180.764050046529 -182.557201156828 -183.70635557374 -186.221928657905 -189.222016112424 -191.846047023533 -193.946427837278 -195.418874674763 -198.829231350804 -201.179381349732 -202.311977364847 -204.741627442719 -209.033739885453 -211.86694240773 -213.828223851497 -214.954956541784 -217.235290117421 -222.264373609902 -225.006833877597 -227.281751839244 -228.952087770359 -230.706421159173 -233.269681083663 -236.492773954262 -239.027063483893 -240.284960175754 -242.251911109313 -244.242792540199 -247.20727008149 -254.50263376469 -257.012678193292 -258.743623462884 -261.460421458693 -264.644788193694 -1.29527060360203 -7.44482364519618 -10.0198654950108 -16.2563596637701 -19.6065857805531 -21.3154262976244 -24.5784222450991 -26.4258581950351 -28.6163467351312 -31.4113415722644 -35.5384863949598 -38.3855234344747 -41.4193463938789 -43.0126191609978 -45.792582849987 -49.109451644174 -53.0165031757528 -55.4921705098578 -57.2140741600402 -59.4663222802095 -61.9378576462007 -65.3247840593658 -67.6206412292656 -68.9180322476972 -70.6234296135749 -73.5640597314761 -76.1513804516194 -79.3216759276221 -80.9446100855094 -82.6231954337112 -85.1083030077084 -88.323205430173 -91.1702797441397 -93.5243381180106 -94.6693044903333 -97.5308481060585 -98.9883075613239 -100.499702787131 -103.302458357879 -106.286165186373 -108.71188215937 -110.533807122473 -112.338696891675 -114.567545898924 -120.457463495023 -123.166095538452 -125.467909728311 -127.124536632322 -130.005816434765 -134.067780916876 -137.710305827981 -143.995411809818 -145.245564183779 -146.719746815615 -149.660051399173 -152.785528911305 -155.100775081469 -156.905826445986 -158.885403996539 -161.795104675297 -164.984177175231 -167.60531948032 -171.850887223233 -173.131148222303 -175.326191296879 -178.283727977611 -181.00962107647 -182.803400044132 -183.951204264738 -186.467205786621 -189.461303857036 -192.084417463275 -194.18457963272 -195.657000522304 -199.072661765322 -201.422282735177 -202.549224829066 -204.970907226907 -209.185709363903 -212.018045015669 -213.979422892435 -215.106796028495 -217.386110132902 -222.368203953485 -225.110034373678 -227.384746409571 -229.055146485195 -230.810840988358 -233.378072727158 -236.600350387726 -239.133109463703 -240.390974990985 -242.360602889371 -244.354564655264 -247.324813632234 -254.923865857101 -257.441308078037 -259.172263941926 -261.882777123803 -265.051979165956 -1.29524740141389 -7.44796300630159 -9.99832221306809 -15.9926687791067 -19.362968801019 -21.0720261246449 -24.3349897064503 -26.1819803316355 -28.3723504489496 -31.1632618640643 -35.304698715969 -38.1504265990418 -41.1854527495489 -42.77860262749 -45.5648344926662 -48.8800412801878 -52.7940857878718 -55.268640320638 -56.9943188632116 -59.2487097814408 -61.7397697825051 -65.1042913391514 -67.400339056325 -68.6975677373864 -70.4023766904846 -73.3219805012995 -75.8819627437249 -79.0690817553208 -80.6924222417045 -82.3713442420201 -84.8616731546156 -88.073816002107 -90.9180665495198 -93.2717750631273 -94.4167090811553 -97.2761592669114 -98.7281597858456 -100.239268203054 -103.046478943388 -106.015761786597 -108.441489956436 -110.26364188042 -112.068995285976 -114.295440338788 -120.222191642882 -122.932642925566 -125.234679498133 -126.890509055172 -129.764935419763 -133.838478169153 -137.460823624775 -143.680950133439 -144.931748701032 -146.402816112796 -149.34220935237 -152.467524435092 -154.782500836612 -156.587509725411 -158.572185140904 -161.476221958446 -164.669448990644 -167.290766271657 -171.542685714454 -172.822998154712 -175.024999891566 -177.984930521961 -180.709836215173 -182.503749797432 -183.651787914472 -186.167387031749 -189.16320801338 -191.784065186049 -193.884456179642 -195.356866736017 -198.763933684557 -201.113927681832 -202.238346780417 -204.660108733179 -208.952678924498 -211.787364984955 -213.748696083579 -214.876561860388 -217.151874108615 -222.152918278544 -224.895833112785 -227.170289142269 -228.84070682917 -230.595973760192 -233.165529481208 -236.38513001301 -238.919257166058 -240.177282437258 -242.141783396816 -244.136595385792 -247.093714429773 -254.801907746818 -257.306002937849 -259.037260144676 -261.753253355009 -264.911011459728 -1.29516027756193 -7.44980545586122 -10.0389682784575 -16.2062446742414 -19.5892917923637 -21.2982535487422 -24.5599453678079 -26.4181980456607 -28.6036087074602 -31.3950522854704 -35.5408308765027 -38.3878486598308 -41.4220524348796 -43.0153639905163 -45.8082068370979 -49.1338951516212 -53.0588474307143 -55.5357219037929 -57.2583207036766 -59.5202381044252 -62.0238498760836 -65.3793998287395 -67.6748083963618 -68.9719823358354 -70.6772037826277 -73.6104164492085 -76.1903215533987 -79.3861998888927 -81.0162563365255 -82.6940436348353 -85.1913368655152 -88.3866491401296 -91.2330473324013 -93.5870897525445 -94.732030016944 -97.5915868192852 -99.0366881891775 -100.54803094866 -103.352859117571 -106.334112324897 -108.75939082001 -110.581494823319 -112.387018343895 -114.613834654497 -120.460527255816 -123.171240583662 -125.473308924913 -127.128465959189 -129.9959784847 -134.058339664594 -137.683754891455 -143.865963724105 -145.115745436245 -146.589283134205 -149.515317810724 -152.648933003023 -154.963579481742 -156.768616098422 -158.752034430637 -161.646642529038 -164.839214122031 -167.459460426653 -171.706377024462 -172.986762639092 -175.1896351303 -178.147162074757 -180.870682209354 -182.664379436307 -183.812833778848 -186.327272942518 -189.327811766609 -191.950204712036 -194.050798577256 -195.523221691809 -198.923748942038 -201.273809707476 -202.406936343934 -204.834517871398 -209.116252886729 -211.951475371518 -213.912821196645 -215.040646086557 -217.320765905607 -222.355035496568 -225.098193549599 -227.37295199094 -229.043644397568 -230.799598987551 -233.372221580378 -236.587352376804 -239.120054772343 -240.37799120556 -242.34596001213 -244.338759361528 -247.305122818176 -254.835515268005 -257.348834253106 -259.079878427512 -261.79562100998 -264.977829178455 -1.29518647059333 -7.44592971777116 -10.0783610159194 -16.138771661987 -19.4897199769301 -21.1995252088988 -24.4708579914238 -26.3258705315782 -28.5165854970434 -31.3024653947087 -35.4352522509707 -38.2805018588769 -41.3157591541858 -42.9091005906671 -45.6965809975875 -49.0101008481267 -52.9337361161899 -55.4107184251665 -57.1162423542488 -59.3802390235714 -61.8772440772199 -65.243070472068 -67.5389010809506 -68.8361850832916 -70.5455124168417 -73.4744836549954 -76.0034575649283 -79.1905118870364 -80.8106702480142 -82.4879504358203 -84.9763772790303 -88.1767618709953 -91.0220173567417 -93.375746259491 -94.5206635619076 -97.3759562708372 -98.8322246356222 -100.345147842139 -103.15795769542 -106.139068458841 -108.565966333518 -110.38852381998 -112.194587117156 -114.42116071563 -120.414087901856 -123.126093033036 -125.428172407344 -127.082382948692 -129.956002336083 -134.031688028676 -137.656506118943 -143.880722994249 -145.130763847095 -146.602410554525 -149.535241003306 -152.66942924638 -154.984756997262 -156.789820476783 -158.770994617687 -161.67931902316 -164.868423869452 -167.489106036182 -171.736046587373 -173.016522188997 -175.213519287702 -178.180315177528 -180.903302811339 -182.697001856588 -183.844499723426 -186.362819586848 -189.355624440437 -191.976297855269 -194.076408504035 -195.548726389577 -198.944750732538 -201.294607411486 -202.422386423243 -204.853365962734 -209.143249381182 -211.978571692883 -213.939863681871 -215.068318775555 -217.350487194769 -222.350187443255 -225.092927210886 -227.367584461589 -229.038297714234 -230.793679835591 -233.364914648102 -236.587280253155 -239.120368616171 -240.378323857691 -242.346313711556 -244.340279733887 -247.304736969481 -255.243902849501 -257.765345441537 -259.496612055504 -262.212818168563 -265.354626649862 -1.29522818010875 -7.43923731169877 -10.0557179536589 -16.0781956499101 -19.4377604825818 -21.146383488827 -24.4169224769776 -26.2725013833588 -28.4593422744599 -31.2536678066023 -35.4007202444462 -38.2467866449897 -41.2794818211194 -42.8726531881015 -45.6507112957013 -48.9762922760326 -52.8983269951671 -55.3743829491112 -57.1014501209995 -59.3568152725288 -61.8523978681724 -65.2273816487616 -67.5231039053816 -68.8203510768533 -70.5242929352891 -73.4551886520823 -76.0282312852767 -79.2020736654103 -80.8219416325304 -82.5003972256422 -84.9859289228846 -88.1928545231049 -91.0396468484105 -93.3934191258249 -94.5383142840926 -97.3940527762201 -98.8393280592129 -100.351054989503 -103.156799265884 -106.135385520713 -108.563395339283 -110.385375084067 -112.192555060887 -114.418861494296 -120.276328568311 -122.988292704465 -125.290351464386 -126.946775589199 -129.823478353452 -133.910712019562 -137.52933896006 -143.797771462235 -145.0483391341 -146.51815564739 -149.452093362335 -152.588350655456 -154.904102672894 -156.709109769103 -158.689130732051 -161.60421019975 -164.792524463327 -167.413529544488 -171.662322535619 -172.942733217378 -175.142959405098 -178.097198294751 -180.81978978406 -182.61267985181 -183.760795706428 -186.27530789626 -189.274941309535 -191.897814840945 -193.997818346578 -195.47016973577 -198.89156990194 -201.240940900332 -202.366228741599 -204.790526319524 -209.063285921295 -211.898515793916 -213.85975368401 -214.986869181581 -217.264072841844 -222.337461184692 -225.080672738933 -227.355246346413 -229.025765179513 -230.781569892949 -233.346259016781 -236.559949454703 -239.093443467608 -240.351382525265 -242.319954786526 -244.310941465019 -247.276705271858 -254.650332439401 -257.15149939691 -258.882631115138 -261.602297572597 -264.773792343882 -1.2952089469398 -7.44403368306988 -10.115384416653 -16.4511264236945 -19.8130426654662 -21.5227236851741 -24.7773785601133 -26.6362300752815 -28.8241585428093 -31.605922819779 -35.757411617022 -38.604930693569 -41.6385211227092 -43.2318503136957 -46.0097648972491 -49.3369315322996 -53.2611207316278 -55.7335523693064 -57.4612243500595 -59.7187178323395 -62.208360374889 -65.5920478022967 -67.8878622383003 -69.1852992471486 -70.888561214226 -73.8269693106282 -76.3888398967889 -79.5704681265176 -81.1926600933176 -82.8719775575319 -85.3617955017355 -88.5613429920707 -91.4095351973655 -93.7637362028404 -94.9086610650645 -97.7698031102245 -99.226663574025 -100.737145712068 -103.55410220512 -106.519821904477 -108.945624452697 -110.767510141365 -112.57352753235 -114.800321413665 -120.775001264009 -123.488859225273 -125.790880447874 -127.447977737743 -130.320163910949 -134.381675712075 -138.00170647814 -144.28681221121 -145.536379860129 -147.012384651561 -149.944138587258 -153.068191483308 -155.383260886762 -157.18828734981 -159.171335588433 -162.083642097252 -165.275433946897 -167.896172470012 -172.145949610005 -173.42623194748 -175.626866848247 -178.580057695645 -181.302817967131 -183.096582282416 -184.244799271338 -186.760736145267 -189.769723620328 -192.391876313199 -194.492299655924 -195.964702524515 -199.377282416649 -201.725591418817 -202.850195645205 -205.277536591181 -209.525320978967 -212.362149865301 -214.323194790947 -215.451539047897 -217.729708424899 -222.783415403614 -225.525402950022 -227.79986877084 -229.470303369344 -231.226565827129 -233.788665448448 -237.004140741793 -239.537459031157 -240.795430415776 -242.761119159207 -244.751646781009 -247.717928801908 -255.033827164899 -257.528317268845 -259.259469074605 -261.970088040738 -265.144276705532 -1.29516998831343 -7.44649847677392 -10.0473173923894 -16.1062174319579 -19.4496536753943 -21.158565828385 -24.4038107185764 -26.2642084824686 -28.4544670864511 -31.2539586880486 -35.4052885934588 -38.2520424900242 -41.2856281548116 -42.8789053264965 -45.666252591311 -48.9870836297539 -52.8918725801042 -55.3654311600985 -57.0898917158522 -59.3437189873739 -61.8499510704883 -65.2018350695376 -67.497370537857 -68.79493901245 -70.5004142634332 -73.4378288831899 -76.0205124614684 -79.2047480812844 -80.8237553083833 -82.5053415876789 -85.0004627477723 -88.1924446415097 -91.0374718483118 -93.3915438982721 -94.5365210838497 -97.3933096674858 -98.8405677652634 -100.35175455886 -103.161804354288 -106.144520198954 -108.570379026868 -110.392313908885 -112.198172124378 -114.426313579266 -120.261317195036 -122.976553415391 -125.278726238442 -126.935084569281 -129.808671966851 -133.874713407541 -137.498864446187 -143.663751887532 -144.91380716917 -146.387118522777 -149.314187605458 -152.452185926486 -154.767691073137 -156.572625478381 -158.557929302712 -161.468021245447 -164.659813296933 -167.282031393477 -171.532209957575 -172.812518645705 -175.01377688342 -177.970305828749 -180.692670947784 -182.486509032298 -183.634822413515 -186.158075526245 -189.148838458147 -191.771682007177 -193.872321402949 -195.34478714317 -198.760652371991 -201.112323541688 -202.243182960353 -204.674125541334 -208.959421805383 -211.792740186387 -213.75407678551 -214.882202303771 -217.161307425976 -222.171075587912 -224.912817538361 -227.187853700901 -228.858263211207 -230.61556407184 -233.178025063049 -236.39855053799 -238.931483376158 -240.189392865581 -242.157847142324 -244.146846370896 -247.109604198822 -254.625801344017 -257.128597336378 -258.859533898137 -261.572997583559 -264.722948529626 -1.29514214305413 -7.44135977227329 -10.0646274469728 -16.1802880919331 -19.5609486670125 -21.2696406434492 -24.5332263797617 -26.3813201086408 -28.5710755115905 -31.3631249184416 -35.4888543711522 -38.3357409500655 -41.3701870876093 -42.9633959603834 -45.7480082476404 -49.0631719460047 -52.9875892747991 -55.4639826041263 -57.170364503459 -59.4306879128764 -61.9305351687704 -65.296393048954 -67.5925336061159 -68.88981567674 -70.5934833958654 -73.5143363672814 -76.0689088149941 -79.2387386402037 -80.8605555462892 -82.5391569362773 -85.0395407701208 -88.2353504253031 -91.0803662284337 -93.4344835493234 -94.5793775320536 -97.4362777867099 -98.8867320141012 -100.398412388754 -103.20258940897 -106.18502300767 -108.610925679596 -110.433180439755 -112.239299471077 -114.468624049638 -120.400002663525 -123.111591612378 -125.413711276094 -127.067923281486 -129.933574630303 -134.01471342355 -137.640017083218 -143.892580493528 -145.143066194799 -146.613742361306 -149.555065787874 -152.681410025488 -154.999693303522 -156.805088629097 -158.786413423868 -161.705020913907 -164.890358718563 -167.511228382075 -171.756031378999 -173.036262543393 -175.235681354551 -178.187001204139 -180.909618541855 -182.70331854782 -183.851542777295 -186.361981973425 -189.358397972609 -191.983640061085 -194.083914159307 -195.556315506131 -198.973966743092 -201.323518512365 -202.451339276424 -204.87741325663 -209.111026344201 -211.945781809709 -213.907186032739 -215.035448917603 -217.316204551178 -222.36349060122 -225.106569176145 -227.380917592525 -229.051581673098 -230.806658492005 -233.369575835045 -236.589322555433 -239.122599866498 -240.380609156374 -242.350545118385 -244.34378247938 -247.308166221198 -254.79491375532 -257.302169894737 -259.033557604042 -261.747237926495 -264.903884223539 -1.29522193910139 -7.45384861365593 -10.1044981628367 -16.0911310332862 -19.4630539812186 -21.1714663512375 -24.439698916787 -26.2819778702292 -28.4694944122545 -31.2606918857778 -35.3960556690675 -38.2422666566591 -41.2771707142966 -42.8707721350993 -45.6598676150556 -48.9808753610169 -52.8938955598314 -55.37050801917 -57.0856148386389 -59.3477636993321 -61.8318216309345 -65.2131266615688 -67.5087142114251 -68.8060972749096 -70.5108455642783 -73.442463726636 -76.0271133262069 -79.2004476918475 -80.8255883980741 -82.5058523736481 -84.9976090881481 -88.2015209802585 -91.0471583137736 -93.4010937107083 -94.546023459523 -97.4017438977369 -98.8600579453817 -100.372848908755 -103.179380021014 -106.159346496008 -108.58483040136 -110.407270920644 -112.212121897367 -114.438988850625 -120.378446880342 -123.090673609796 -125.392546627866 -127.049202563265 -129.917696072263 -133.98716577641 -137.60982097006 -143.87094618405 -145.120729930413 -146.596421017282 -149.516202289546 -152.651744828475 -154.966922023934 -156.771966206502 -158.753067901486 -161.654359899364 -164.847909403168 -167.470126261019 -171.71524068017 -172.995631531951 -175.194440160458 -178.150295196397 -180.872153808361 -182.665831450741 -183.814378815558 -186.328099285466 -189.325748452401 -191.950611010804 -194.051112229197 -195.523436613123 -198.939593469656 -201.291789570791 -202.423455583696 -204.858707533296 -209.157345069189 -211.992703656211 -213.9540949694 -215.082763850544 -217.362598061258 -222.37706750694 -225.119165419988 -227.393565258629 -229.064234335939 -230.819738517144 -233.374278643522 -236.595175183149 -239.128035425922 -240.386008104845 -242.356815085315 -244.350265408658 -247.322618869247 -254.935940648316 -257.442893242437 -259.174129718845 -261.885085539818 -265.052848987526 -1.29519141488524 -7.44173385703114 -10.0636121073718 -15.9834180045017 -19.3674328087434 -21.0766205573066 -24.3309492602787 -26.1946928619635 -28.3811702386012 -31.1815371995393 -35.3407455227223 -38.1858345867804 -41.2203686981834 -42.8137209660847 -45.6025627372305 -48.9314884233644 -52.8671100742351 -55.3412770736429 -57.0612279251216 -59.3225261834906 -61.8198317294627 -65.1768732464196 -67.4731325649933 -68.7704988686876 -70.4756166573494 -73.4097978510278 -75.9639457660629 -79.1438521835551 -80.7661329583172 -82.4446153770605 -84.9305837413116 -88.1279954495198 -90.9731398740823 -93.3273125337161 -94.4721875639738 -97.328379378441 -98.7818441632849 -100.293372479349 -103.103965417948 -106.076410727024 -108.501617526793 -110.323950552078 -112.129625174451 -114.357764956807 -120.189801593219 -122.904389134934 -125.206768794315 -126.861140963997 -129.747727887433 -133.804693947158 -137.427391807306 -143.640049721422 -144.889337504264 -146.365997680808 -149.295935466459 -152.426097973916 -154.741013897459 -156.545976890875 -158.527058758578 -161.424715088266 -164.611415050918 -167.231908342046 -171.480816595845 -172.760969509145 -174.96375934047 -177.923332854861 -180.645192274299 -182.438860621244 -183.586331081042 -186.101217266627 -189.10514715675 -191.726073456106 -193.826734751243 -195.299235302147 -198.711387129519 -201.065830327236 -202.197581045134 -204.625633146062 -208.938608662532 -211.771829720505 -213.732967730381 -214.860799548664 -217.141235929792 -222.193609277648 -224.934165304577 -227.208883291813 -228.879358422979 -230.635543384903 -233.201261884417 -236.423206139505 -238.95710029078 -240.215006878734 -242.183520298023 -244.175346030206 -247.14562121545 -254.646741778048 -257.161042192157 -258.892160740858 -261.604811219787 -264.76225930335 -1.2952574515222 -7.4479550491735 -10.1182406566462 -16.3463359309126 -19.7230233067194 -21.432196179585 -24.6877456035561 -26.5473645031128 -28.7373031806094 -31.5220413957878 -35.6622762032109 -38.507646942611 -41.5407521224729 -43.1339297011181 -45.9187967254283 -49.2428452496078 -53.1646745147256 -55.6424443425789 -57.3513273645856 -59.6021402375808 -62.0840805383426 -65.4686137563896 -67.7644824368006 -69.0617744260473 -70.7657997874467 -73.6899412991377 -76.2049349268869 -79.3982168639184 -81.0280837137116 -82.7060830634075 -85.2022635692176 -88.4117946303792 -91.2546870445328 -93.6085772495646 -94.7534974307872 -97.6119610255094 -99.062180133552 -100.574261574017 -103.388432078617 -106.3663371895 -108.79251590006 -110.614426768094 -112.420516458712 -114.648970817241 -120.626199271496 -123.339029504059 -125.640919774276 -127.296829438705 -130.16830521751 -134.232814100871 -137.856470020745 -144.060289787835 -145.310296965951 -146.783243588013 -149.705985454879 -152.833794011165 -155.148304218255 -156.953290852169 -158.936553239184 -161.851285708783 -165.036852538829 -167.656864214418 -171.90454562966 -173.185068761235 -175.385074420562 -178.343318503325 -181.065487256866 -182.858559548808 -184.006163686836 -186.520177572188 -189.515241747798 -192.137130754363 -194.237556905177 -195.709932069171 -199.120685774834 -201.470738311833 -202.597934971435 -205.023777754175 -209.285744031322 -212.119965101483 -214.081264660633 -215.209354809301 -217.486829703823 -222.502002156958 -225.243957541826 -227.518387017749 -229.189153393941 -230.944543117989 -233.50666730001 -236.733261219855 -239.267066157657 -240.524990244673 -242.496666440931 -244.493211990177 -247.455624490304 -255.09556513232 -257.591658368403 -259.322957115986 -262.038362457481 -265.208622438201 -1.29516065972557 -7.440372867405 -10.0287835548776 -16.2297157982993 -19.5915484546568 -21.3009417865223 -24.5573054429428 -26.4092250383362 -28.599101539608 -31.3906797429768 -35.5297491156721 -38.3764521842399 -41.4105236265674 -43.0036874975391 -45.7800233508768 -49.1018313236585 -53.0270785450128 -55.5014186235906 -57.2043829388927 -59.4712370455025 -61.9813764894065 -65.326351357682 -67.6225881016381 -68.9197959328161 -70.6258262200627 -73.5653035566756 -76.1527716865475 -79.3441795694963 -80.9749142770999 -82.6534707497425 -85.138021652405 -88.3421040455644 -91.1871699921925 -93.5411011862878 -94.685999801104 -97.5491984533641 -98.9949956493005 -100.504483725773 -103.327467956589 -106.30084353179 -108.726609415421 -110.549119549476 -112.351889490122 -114.580646076317 -120.382962807152 -123.09281538795 -125.395420987618 -127.051375780223 -129.914781591205 -133.986850603658 -137.611984843533 -143.907647893103 -145.156274353931 -146.634079416865 -149.55836115214 -152.691852594849 -155.006744308135 -156.811760079625 -158.795390605855 -161.698051025486 -164.882493695884 -167.503238064367 -171.755300353601 -173.035803768505 -175.23751974537 -178.197340990972 -180.919248986581 -182.713006067302 -183.860446555726 -186.377417469444 -189.37400069874 -191.997722428073 -194.098138468384 -195.570538707536 -198.988258864466 -201.335447375655 -202.459702191785 -204.88896005423 -209.184984364263 -212.018115577197 -213.979265463381 -215.107229707067 -217.383908191237 -222.38142568893 -225.124225278864 -227.39876910657 -229.069326082824 -230.824076787541 -233.388497808722 -236.603066175014 -239.136524504267 -240.394502511675 -242.363404697007 -244.353698766191 -247.316035107407 -254.962624061105 -257.48092968064 -259.212039308197 -261.924690545154 -265.095058891022 -1.29528318034522 -7.44350019317138 -10.0460442683454 -16.0036312996571 -19.3634594150204 -21.0724349955731 -24.3414471155509 -26.1981101588643 -28.3867098640229 -31.1935160116833 -35.3237341694336 -38.169919424541 -41.2037368223978 -42.7970090997691 -45.5767092925251 -48.9056802369559 -52.8255613463349 -55.3010490519673 -57.0286177837813 -59.2862070590148 -61.7855770180251 -65.1530503370143 -67.4491924399658 -68.7465591747473 -70.4514008103142 -73.3970436147392 -75.981001077839 -79.1832719601123 -80.8150925061367 -82.4941309979566 -84.9852935750669 -88.1823465827548 -91.027232833796 -93.3806634759921 -94.5255430552249 -97.3801349800044 -98.8266824855344 -100.337468682272 -103.15450211313 -106.133557132966 -108.559023883238 -110.381825249955 -112.188936179166 -114.417387325506 -120.365542700844 -123.078538814504 -125.380557621422 -127.036076254703 -129.903093445335 -133.969917980319 -137.590710468196 -143.811137498093 -145.061877997582 -146.532796747332 -149.456797306014 -152.592510673502 -154.907093367641 -156.712178090704 -158.693824032584 -161.599606838126 -164.790670018288 -167.411832437454 -171.659200214839 -172.939553197508 -175.136025290227 -178.099742324559 -180.823068015957 -182.616649667059 -183.764431466757 -186.285444144512 -189.274863332979 -191.896648588734 -193.997085218611 -195.469475398767 -198.863765221279 -201.219487070053 -202.351402993214 -204.781051848191 -209.064829659759 -211.896966167304 -213.858780114104 -214.986089162504 -217.257621293136 -222.399550991843 -225.1422551579 -227.416629894042 -229.087073630409 -230.842948048779 -233.398594037655 -236.62230475542 -239.155547773702 -240.413474473941 -242.382855157011 -244.378116572517 -247.345714746646 -254.96797886759 -257.479141450015 -259.210272239219 -261.921972378349 -265.088299140066 -1.2952458436111 -7.4471706127503 -10.0171467199939 -15.949377148913 -19.3071869669762 -21.016304872339 -24.2882103076223 -26.1338732218016 -28.3238896331165 -31.1198403005734 -35.2703088439961 -38.1176204845922 -41.1519483841469 -42.7452357402883 -45.5303827852831 -48.8508897992654 -52.7745506900899 -55.2499561243484 -56.9596079200246 -59.2245577566726 -61.7360351306433 -65.0792110368446 -67.3748645102483 -68.6721741259239 -70.3766078807727 -73.3255778516089 -75.9056090943781 -79.0783147484382 -80.7095420799196 -82.3854019896883 -84.8752430192055 -88.0856047144404 -90.9314207163476 -93.2847744499682 -94.4296702830701 -97.2761483127872 -98.7352636528672 -100.247133538778 -103.060502586822 -106.041725909305 -108.467549623631 -110.289651839501 -112.095103082071 -114.320134330274 -120.270424174734 -122.978323597992 -125.280285215374 -126.935673871723 -129.818192631916 -133.871089293296 -137.498117422877 -143.752935291273 -145.002730780931 -146.478322224812 -149.410491838692 -152.533187832186 -154.847971857667 -156.652914496262 -158.632378027443 -161.545597103917 -164.727282355605 -167.350877813913 -171.598593823311 -172.878919971981 -175.081025132406 -178.03725889981 -180.759328100196 -182.552418309478 -183.700934340353 -186.213071471401 -189.211145937873 -191.836436183437 -193.936291273552 -195.408629611767 -198.830639346923 -201.177085512256 -202.299274077854 -204.728113523729 -209.004618855205 -211.840025240772 -213.801159462484 -214.929134129608 -217.20557217851 -222.224028065881 -224.965209146195 -227.240020429956 -228.910291578092 -230.665192056026 -233.230559924371 -236.450586191409 -238.983939599169 -240.241865454513 -242.20647462021 -244.196659785515 -247.165935920354 -255.08437136681 -257.611569820709 -259.342547590504 -262.061422140912 -265.239869818316 -1.29529000869065 -7.44320245432011 -10.1312400593691 -16.319563058806 -19.6745023571981 -21.3833562944245 -24.6471603210501 -26.4976892766603 -28.6867148261884 -31.4771043787076 -35.6072514139794 -38.4527446206251 -41.4873110149167 -43.0805421456154 -45.8635844669529 -49.1883451776268 -53.1125513153296 -55.5840450919089 -57.3056604690924 -59.5676517775919 -62.0842318751733 -65.4112875842118 -67.7070150826684 -69.0042148719834 -70.7081519244247 -73.6387635094459 -76.2343188510818 -79.3999845692783 -81.0215230828138 -82.6980324181596 -85.1824100361108 -88.3852530330051 -91.231608141945 -93.5854307059377 -94.7303844448818 -97.5756789615698 -99.0312636045954 -100.543513384448 -103.339475005939 -106.32739220394 -108.753177324078 -110.575595576207 -112.378961890756 -114.607011570596 -120.388983569844 -123.102204083405 -125.404346232256 -127.05975074293 -129.931758500205 -134.019012721621 -137.641425063069 -143.905946293748 -145.155903529849 -146.630028666223 -149.551064272667 -152.687172734727 -155.002588591905 -156.807582690356 -158.791739307353 -161.698386278637 -164.889263765691 -167.510575004282 -171.759918520072 -173.040294207455 -175.246520672286 -178.209264262187 -180.934145231271 -182.727862773725 -183.875798659208 -186.385947198827 -189.392709130272 -192.014680767411 -194.115065578273 -195.587164506911 -199.007764104046 -201.357164675167 -202.489856965926 -204.91881516096 -209.246182631895 -212.080524916833 -214.041653181377 -215.169610688751 -217.448014230432 -222.61703074174 -225.35870071011 -227.633223445331 -229.303559796328 -231.058362199579 -233.62959633091 -236.85048815859 -239.383897622305 -240.641815224841 -242.613240440292 -244.605030058127 -247.574001014271 -255.073484776979 -257.575082994338 -259.306363237006 -262.020454865496 -265.188890270246 -1.29517815965083 -7.44223750961807 -10.0551274352449 -16.1389001221252 -19.5150593954649 -21.22375498044 -24.4781181697852 -26.3408397823957 -28.5301728838288 -31.3239889400819 -35.4548164812174 -38.3008393576691 -41.3337018002663 -42.9268047086553 -45.6995241638431 -49.0305740154878 -52.9446755703225 -55.41869662644 -57.1413892077867 -59.3922746900802 -61.9041733864166 -65.2539327103891 -67.5497201068713 -68.8468696438398 -70.5511521162753 -73.4755266540637 -76.0326024963631 -79.2152136524319 -80.8292690029306 -82.5046014966074 -84.9946666545745 -88.2060492221441 -91.0526577688834 -93.4064181086362 -94.5513618363166 -97.4056619949356 -98.8572982105537 -100.367241872167 -103.168271100987 -106.150960696399 -108.576914201509 -110.399337598478 -112.203969074658 -114.430414063796 -120.337860806773 -123.049406142989 -125.35142774277 -127.011197338025 -129.881043119073 -133.931076207386 -137.552804991969 -143.800259386969 -145.050747814132 -146.523409560283 -149.448191362947 -152.57552270259 -154.891750557404 -156.696730239911 -158.676960842904 -161.591309574066 -164.783339880591 -167.405203247693 -171.653422491261 -172.933642321925 -175.137101608775 -178.092322151963 -180.815759912976 -182.609534463208 -183.757566762748 -186.269546887756 -189.272591161062 -191.893609510616 -193.994186427858 -195.466570784675 -198.880636880169 -201.235046646039 -202.370363128962 -204.803211909157 -209.078737634449 -211.913372385445 -213.874582765849 -215.001959588175 -217.27842871774 -222.34319783922 -225.08650339921 -227.361219232178 -229.031582209686 -230.787392366582 -233.346691349863 -236.57067364396 -239.104362270088 -240.362303626933 -242.327772609636 -244.317553619053 -247.287610952227 -254.847263298911 -257.351398658752 -259.082342508108 -261.793147348983 -264.978175667009 -1.29523305753712 -7.44035773744793 -10.0534330780382 -16.1297060560724 -19.4694177100674 -21.1782291306237 -24.4340999910332 -26.2886831298849 -28.4815361086103 -31.2824934655685 -35.4100484620077 -38.2548216017165 -41.2902003213545 -42.8834899923719 -45.6718031746753 -48.9957016123364 -52.9171133472214 -55.3935470414527 -57.0948678914203 -59.3532773120177 -61.8582622746476 -65.2055991149186 -67.5024183722327 -68.7999273353703 -70.5060425333153 -73.4379638430392 -76.0107201213469 -79.2006693808047 -80.8262675265343 -82.5037236504989 -84.9908847081014 -88.1914041497869 -91.0367000799274 -93.3903362306612 -94.5352087502419 -97.3826731475882 -98.8419908582617 -100.352429392563 -103.158412123497 -106.147821625074 -108.573122265375 -110.394869551937 -112.199066117612 -114.426999843326 -120.389656293226 -123.102511967347 -125.404478661899 -127.062723779196 -129.934038408682 -133.9971585887 -137.618682820306 -143.859259341544 -145.109495049145 -146.584326556781 -149.508752907653 -152.642542436407 -154.957578861924 -156.762611240154 -158.746238044554 -161.664454205331 -164.849402775331 -167.469562036577 -171.717442485953 -172.997623452706 -175.197008184951 -178.150341726042 -180.873780190807 -182.66781915459 -183.815683123336 -186.330706075207 -189.327855967901 -191.951075674432 -194.05117945165 -195.523516480024 -198.934028611875 -201.28391690565 -202.412672313277 -204.839748771689 -209.138407810425 -211.973669300037 -213.934835953542 -215.062896726486 -217.340685310003 -222.415159880845 -225.158252828342 -227.432373835686 -229.102916939865 -230.85802033118 -233.434553715515 -236.653391249943 -239.186188755697 -240.44413676233 -242.41317944937 -244.403173948015 -247.36315010933 -255.147261050779 -257.670325362791 -259.401387757887 -262.117086699936 -265.296820316759 -1.29515802616434 -7.44454194548313 -10.0463486087045 -16.2772030191369 -19.6529005523378 -21.36179637912 -24.6336868722614 -26.4828568814895 -28.6715571219795 -31.4679950124689 -35.6152968201224 -38.460598054505 -41.49515882765 -43.0883402808075 -45.8657835794212 -49.1826816455109 -53.108742444036 -55.5810434497995 -57.3134300633116 -59.5676949117025 -62.0653476974712 -65.4283722615644 -67.724002860071 -69.0212476441356 -70.7283817077964 -73.6662158455853 -76.2228541011908 -79.4165458901385 -81.0380959623463 -82.718679966457 -85.2176780124946 -88.407328961551 -91.2515802454344 -93.605180365793 -94.7501349799056 -97.6008115673114 -99.0543748386258 -100.565775444571 -103.376577980974 -106.358153329718 -108.783468597331 -110.60541409411 -112.410079235808 -114.637656458924 -120.474485889171 -123.186294759479 -125.488319851561 -127.145379243059 -130.014806223646 -134.080803812439 -137.704245293423 -143.944227666885 -145.194278927449 -146.669117877137 -149.592095651223 -152.718764675081 -155.033570826303 -156.838602661085 -158.822959675365 -161.736737324149 -164.915391627355 -167.537660985131 -171.795344998768 -173.075728586399 -175.274942014134 -178.231191946921 -180.95285455236 -182.746311797045 -183.894096356477 -186.410687369914 -189.412455771775 -192.034579672318 -194.134804433697 -195.607257208098 -199.005223300225 -201.356358895033 -202.485223029459 -204.910644777746 -209.181184150142 -212.016073394851 -213.977245438354 -215.105576828896 -217.383144336931 -222.547388470811 -225.290522450236 -227.564383310501 -229.235054635199 -230.990665487843 -233.553789084301 -236.765547477992 -239.298840891336 -240.556762302579 -242.522278471181 -244.513961787502 -247.482084125542 -254.921483353326 -257.422125762498 -259.153253018814 -261.867413082294 -265.033010036109 -1.29514846947066 -7.44228290765936 -10.055615670205 -16.2770008161524 -19.6354401371921 -21.3440639904301 -24.602242107156 -26.4549355106098 -28.6446624666123 -31.4391823889452 -35.5768568200609 -38.4231637912298 -41.4571567147812 -43.0503670672022 -45.8364825890134 -49.1625258017237 -53.0783576811244 -55.5528794337861 -57.2663287834406 -59.5171395574412 -62.0175221129051 -65.3840715449251 -67.6803726467789 -68.9777127783947 -70.6852757238742 -73.6213303707574 -76.2148621316582 -79.3917903052203 -81.0214641275846 -82.6960257449322 -85.1803844306463 -88.3764509121773 -91.2216970796939 -93.5759428763368 -94.7208238990458 -97.5883097832912 -99.0370017274077 -100.548981698057 -103.353879641687 -106.326047594295 -108.751748262823 -110.573978767317 -112.377676530589 -114.606182794359 -120.531925354118 -123.241122509515 -125.543156429227 -127.200419825827 -130.073312780164 -134.126805620453 -137.757793222377 -144.017023533021 -145.267332730561 -146.739890203069 -149.678413832164 -152.80740192865 -155.122444628849 -156.927452252077 -158.908893034551 -161.828573618251 -165.014283336695 -167.633812772919 -171.879555684326 -173.15979757775 -175.359853037662 -178.320376631805 -181.042899734665 -182.83573792521 -183.984298912837 -186.50413926832 -189.487642215239 -192.111766439568 -194.212248432146 -195.684645065171 -199.07992531993 -201.434333481246 -202.568726249336 -204.997169437226 -209.262186860277 -212.097289923339 -214.0584530252 -215.185711963308 -217.464738047076 -222.503646818627 -225.245822160768 -227.519674478469 -229.190016105066 -230.944098942734 -233.505187801972 -236.724843448739 -239.258310408586 -240.516185782191 -242.483655724646 -244.475171396996 -247.451774719419 -254.753638795072 -257.243557919965 -258.974704150609 -261.687016613886 -264.849020685366 -1.29519575963836 -7.45738415607259 -10.1479428880288 -16.2260471335873 -19.5993310942971 -21.3083606405463 -24.5585762334183 -26.4254358582506 -28.614712542586 -31.4131205046923 -35.5481165792858 -38.3949526799722 -41.4291082190533 -43.0222388865725 -45.7994049357345 -49.1243226021561 -53.0497425280681 -55.524422133185 -57.2385114276266 -59.4953502715158 -61.9954468367033 -65.3408562014136 -67.6363376794424 -68.9335575473033 -70.6404674752671 -73.5607386003067 -76.1351205023276 -79.3129247649917 -80.9316930783163 -82.6094758687352 -85.0941531955029 -88.2933428165139 -91.1391692297836 -93.4929196120825 -94.6378383971824 -97.4942512059936 -98.9388939049669 -100.449966673697 -103.253975496355 -106.227573142578 -108.653279510231 -110.475554838569 -112.281318110894 -114.507089637748 -120.498873059315 -123.211881274648 -125.513917359888 -127.170366612476 -130.051775832379 -134.12781311319 -137.75063690778 -143.958985282149 -145.208745246357 -146.68434647436 -149.61911732679 -152.739390183784 -155.053573266143 -156.858547901849 -158.838537081762 -161.749110430846 -164.93817331167 -167.558792510778 -171.806070408138 -173.086472887261 -175.287460064728 -178.252187196527 -180.974991551248 -182.768795435599 -183.916407116379 -186.438964547759 -189.432683829323 -192.056436413054 -194.156976793006 -195.629348323052 -199.064260199942 -201.413819029924 -202.542082283867 -204.972827119019 -209.224920289212 -212.060970366287 -214.022321583307 -215.150109565267 -217.432988780626 -222.470492949952 -225.211897130446 -227.486330517526 -229.156501925727 -230.910215481079 -233.469815934124 -236.685844145648 -239.219598094883 -240.47756687254 -242.449278267846 -244.446309428716 -247.40085030505 -255.004973070992 -257.504836327949 -259.235995302782 -261.942634460353 -265.101596680568 -1.29530886580552 -7.44243654705615 -10.0898951620462 -15.9898872716654 -19.3448424331845 -21.0532653951013 -24.3139917699195 -26.1767080256427 -28.36542352528 -31.1544512713031 -35.275365833307 -38.121733965395 -41.1555764454954 -42.7489606446697 -45.5387215933871 -48.8662129819917 -52.7837142104074 -55.2567806060471 -56.989324373791 -59.2458489315305 -61.7309909719824 -65.1162257056135 -67.4120813495119 -68.7092273419702 -70.4132784493801 -73.3419820837926 -75.9293618239784 -79.1145136832991 -80.7493285433004 -82.4278795854867 -84.9093618793691 -88.1092856710623 -90.9559961960025 -93.3099588321171 -94.454878626494 -97.305254968034 -98.7589401957317 -100.27037247143 -103.087807875148 -106.066710475959 -108.492834914147 -110.315786359911 -112.12137532604 -114.346691320506 -120.234154672233 -122.948787530766 -125.251506949514 -126.908848508589 -129.772928079862 -133.839628966762 -137.474121341598 -143.716399312642 -144.965835780094 -146.441298239292 -149.368887234068 -152.492054810108 -154.806395792987 -156.612089479795 -158.596232518799 -161.504301956804 -164.688790640247 -167.309559210889 -171.560604140723 -172.840949194965 -175.0415185845 -178.000776036087 -180.724064726379 -182.51775980015 -183.666252020207 -186.179846301648 -189.179244686271 -191.801472445791 -193.902324526204 -195.374698038446 -198.778768540727 -201.132309892089 -202.266775283526 -204.69653536791 -208.956388604305 -211.791268404653 -213.752503813317 -214.879846383229 -217.156357993673 -222.171432095631 -224.914406152411 -227.188592249953 -228.859105344787 -230.615603464629 -233.182293320635 -236.393408030584 -238.926764666877 -240.184760696972 -242.150931663966 -244.147289043248 -247.106809875975 -254.853629521719 -257.354576239809 -259.085766843791 -261.799285347338 -264.963456977029 -1.2952815533908 -7.45251024730089 -10.0348233077206 -15.920358215311 -19.2860216354915 -20.9951006487889 -24.2519099098264 -26.1072200608236 -28.2953609037653 -31.0962051157968 -35.2347201315712 -38.0802374012647 -41.1134601827572 -42.7066285501181 -45.4897786360975 -48.8216932311247 -52.7412559423024 -55.2145315985092 -56.9260824747482 -59.1764047872621 -61.6665652647609 -65.046185706382 -67.3422029312769 -68.6395173868166 -70.3446807388176 -73.2826168745659 -75.8628723125863 -79.0492980631994 -80.670600401565 -82.34899479186 -84.8341275658521 -88.0423534867011 -90.8870353153601 -93.2413593209708 -94.3862634412606 -97.2509947094754 -98.7008786572421 -100.21095524111 -103.029568680673 -106.005417029307 -108.431500227118 -110.253774868442 -112.059809878429 -114.2870747142 -120.189977171397 -122.903300407031 -125.205488245509 -126.862087709882 -129.726690600797 -133.787150681767 -137.40633642637 -143.613574563739 -144.863873884925 -146.337223932292 -149.267901303803 -152.393988012185 -154.71099921674 -156.51675187843 -158.49644312796 -161.406419717494 -164.595879124229 -167.216713682629 -171.465655081534 -172.74639016732 -174.943832300442 -177.9036764855 -180.623520279128 -182.417405336411 -183.565147887842 -186.07292856001 -189.071734584383 -191.694058462745 -193.794357879142 -195.266750112468 -198.670750112778 -201.022807444511 -202.154522405424 -204.586603959972 -208.842043168747 -211.675539318525 -213.63649546319 -214.763862621997 -217.042034802574 -222.022426233871 -224.76447311454 -227.038982793932 -228.709267259261 -230.462393744203 -233.027822370402 -236.242912784202 -238.776398881161 -240.034407111325 -242.002569520222 -243.995012283914 -246.962437631805 -254.361097342753 -256.864986351148 -258.595900707382 -261.309522577625 -264.487694311643 -1.29518283725099 -7.43751835026734 -9.98577560568421 -15.9520872049341 -19.3136741622421 -21.0225713706878 -24.2773829274767 -26.1394295003345 -28.3266090954293 -31.1307180292711 -35.267199740325 -38.1134455756009 -41.1490230421865 -42.7423216211947 -45.524651767636 -48.841564090151 -52.7740137828152 -55.2502370297793 -56.9629809925049 -59.223327027348 -61.7248201415322 -65.0685722942773 -67.3646900140512 -68.6619650827067 -70.3674001125829 -73.295910930966 -75.8565006515222 -79.0316015114662 -80.6506483000009 -82.3308857904198 -84.817687689505 -88.019214797527 -90.8662520618305 -93.2201986708801 -94.3651681729145 -97.2230305213827 -98.6694620634033 -100.179221876498 -102.974283365674 -105.954103669673 -108.380107830925 -110.201909686756 -112.006626107425 -114.23512124722 -120.169460887935 -122.879601564454 -125.181767204915 -126.83399370327 -129.707436341872 -133.804867184659 -137.428229917244 -143.657192109996 -144.906957376625 -146.380585442788 -149.310688660265 -152.440896415692 -154.755571988571 -156.560637927701 -158.540446406727 -161.452295978299 -164.640960745788 -167.261672656698 -171.513063344692 -172.79338193941 -174.991242822872 -177.942460728767 -180.669965198221 -182.463313141784 -183.612121349252 -186.12252891758 -189.124848248777 -191.747025858623 -193.846983705837 -195.319322441811 -198.735125043075 -201.085152792945 -202.217961183556 -204.643395219399 -208.943249797705 -211.778924078449 -213.740014012361 -214.868253508848 -217.149481249849 -222.194078729585 -224.93682421271 -227.211385503505 -228.881972330295 -230.638870412795 -233.19913480169 -236.41899008374 -238.952416211482 -240.210359407134 -242.177630346511 -244.177518442208 -247.148440866844 -254.846904212689 -257.368107108968 -259.099212717068 -261.816630481065 -264.994481353615 -1.29520666087975 -7.44621694230811 -10.0299803429123 -16.0027600682143 -19.3713572099775 -21.0806442676733 -24.3568525958796 -26.2114426891143 -28.4029055442755 -31.2039440127725 -35.3395355863899 -38.1853035762067 -41.2210004675312 -42.8141797023183 -45.602905299041 -48.9245754790993 -52.8527275105203 -55.3275499003605 -57.0373141640659 -59.2907682212053 -61.7730518213215 -65.1644711941206 -67.4599663715019 -68.7573518209674 -70.462802763689 -73.3939103630538 -75.9718447005104 -79.1493775719001 -80.7670863829395 -82.444887319771 -84.9354399520252 -88.1384010636653 -90.9844993607991 -93.3383305154673 -94.4832874437548 -97.3372074578012 -98.7882756748295 -100.300042547729 -103.115885768603 -106.094350574221 -108.520000178546 -110.342288370681 -112.148992092017 -114.36864204172 -120.232494823455 -122.945498958206 -125.247585920313 -126.903468377777 -129.771537320751 -133.846020079472 -137.469640481216 -143.686463525948 -144.937008276515 -146.408534662408 -149.338309376381 -152.469520275649 -154.785146926189 -156.590219600523 -158.572670011669 -161.487325344234 -164.668994117916 -167.289937671269 -171.540389227601 -172.820692087081 -175.020357271752 -177.975119540117 -180.697661019586 -182.49130698638 -183.639486169973 -186.153264246916 -189.15095483192 -191.7728576183 -193.873490862639 -195.345704377351 -198.761839658746 -201.112938333458 -202.24253991476 -204.667233459822 -208.942732146062 -211.77938538496 -213.740738768493 -214.868889997896 -217.149847013535 -222.239067146099 -224.981388765579 -227.255471365218 -228.925860873483 -230.682781961933 -233.247894150337 -236.472400496073 -239.006161950733 -240.264051869733 -242.232040691179 -244.223979589294 -247.186043406975 -254.519689055975 -257.035775416656 -258.767151491691 -261.480201351727 -264.667137196358 -1.29517533731393 -7.43311687212845 -10.0844821248429 -16.1121376372935 -19.4865074883179 -21.1955098225072 -24.4558527089632 -26.3004076946657 -28.4877053010098 -31.2934898740848 -35.4369171381403 -38.2821455148948 -41.3161139442059 -42.9095065762847 -45.684848507124 -49.0039531064614 -52.9228837760841 -55.4011174688919 -57.1154258495153 -59.3750470003892 -61.8660720065167 -65.2103959124115 -67.5060854538248 -68.8034415250356 -70.5086023633988 -73.4413104293845 -76.0196841353087 -79.1945067722172 -80.824622814594 -82.5032851316971 -84.9932569630892 -88.2070152574249 -91.0527229630729 -93.4065187785243 -94.551390330479 -97.400278105456 -98.8546964403643 -100.365046543916 -103.17199921618 -106.149119774011 -108.574909661536 -110.39732517085 -112.198918751455 -114.422910401562 -120.350926030965 -123.064191266094 -125.366256106013 -127.019305299287 -129.892087327648 -133.971733745581 -137.593572837588 -143.846255938147 -145.096311455731 -146.568894131334 -149.501767529107 -152.633927892286 -154.949069656481 -156.754001298136 -158.737106012537 -161.64930386266 -164.836141750348 -167.460010562191 -171.704358559044 -172.985106525807 -175.180645386938 -178.138312632591 -180.862091029598 -182.655715519008 -183.803666542585 -186.32114471571 -189.318251881478 -191.941118845679 -194.041652717072 -195.513953259638 -198.919810785099 -201.27029288174 -202.39843678014 -204.82739541424 -209.131972393548 -211.965567203762 -213.926780412241 -215.054631262166 -217.33767216476 -222.394152549056 -225.136400944772 -227.411017046416 -229.08145196834 -230.836415004027 -233.395305122367 -236.621493359929 -239.154620485021 -240.412575259457 -242.378838563923 -244.373918564442 -247.337932482068 -254.882468091709 -257.383937749798 -259.115073515265 -261.833403820786 -264.993257280892 -1.29525923108654 -7.44633065967832 -10.0059915517801 -15.8501915568028 -19.2096161627812 -20.9187595868462 -24.1788285626441 -26.0387129007477 -28.2279595211649 -31.0263232581167 -35.1664860987796 -38.0113919970529 -41.0454169578657 -42.6385520401119 -45.4113099417641 -48.7325793729887 -52.6507648079804 -55.1245473756702 -56.8571463128372 -59.116465374736 -61.6118385154863 -64.9730926429862 -67.2687701688463 -68.5660707285773 -70.2707647838853 -73.205003171414 -75.7660471284691 -78.9408433554056 -80.5578170971659 -82.2352230838929 -84.7205617555071 -87.9282125511472 -90.7728993042709 -93.1266835870692 -94.2715668563862 -97.1260353217763 -98.5774459578414 -100.088295900014 -102.889267371535 -105.859491338827 -108.285006468341 -110.106927935345 -111.912530339495 -114.139469928972 -120.049439286104 -122.759325881315 -125.06109466867 -126.7168919673 -129.588472140663 -133.656537314543 -137.279598003474 -143.497738594054 -144.747726861443 -146.220435572951 -149.151065674291 -152.278724232087 -154.593669732375 -156.398655136903 -158.381002351031 -161.291692603632 -164.478306837983 -167.099260320409 -171.344390110834 -172.624933360082 -174.82150207134 -177.773908214606 -180.500037306328 -182.293756880644 -183.441771166334 -185.962739770544 -188.957738837848 -191.579827968616 -193.6802266686 -195.152614988721 -198.558728167265 -200.907578812095 -202.035331602981 -204.46401266937 -208.735097303407 -211.570150488344 -213.531567910877 -214.660036702985 -216.939353764712 -221.954857536753 -224.696878785469 -226.971312098928 -228.641646292591 -230.398822144943 -232.96455954932 -236.185879257229 -238.718883536933 -239.976832180396 -241.945774371453 -243.939278849686 -246.903782644902 -254.317835611291 -256.836398861652 -258.5677472351 -261.277439976965 -264.456186415604 -1.29533936747987 -7.44956534614991 -10.0333580293686 -15.8286985931139 -19.1986873659285 -20.907793185472 -24.1592663427939 -26.0156165465661 -28.2061581668287 -31.0074898100053 -35.1467654767944 -37.9941192287558 -41.0276298678296 -42.6208437038728 -45.4108891440227 -48.7298765781425 -52.6552443415775 -55.130537891858 -56.8552569187787 -59.112159240483 -61.6106944413978 -64.9639267331517 -67.259850011209 -68.5572672158645 -70.2624652423957 -73.2077302006099 -75.7945154550481 -78.9639864961719 -80.5773740649943 -82.2514647420469 -84.7431173163553 -87.9357008228973 -90.7804294728543 -93.1345857607385 -94.2796537373728 -97.1390308411425 -98.5915646717757 -100.102292934844 -102.910851868295 -105.887005062223 -108.313068663239 -110.135231976412 -111.941119724567 -114.171420227825 -120.060162956137 -122.773451719369 -125.075533714775 -126.730646803653 -129.591978144008 -133.665802491878 -137.287923203897 -143.567766084784 -144.817483083617 -146.294024082208 -149.220477402563 -152.354567030763 -154.669667734958 -156.474675327511 -158.455601137067 -161.373867745918 -164.560978096926 -167.182865928426 -171.431784844746 -172.712562860253 -174.908971690371 -177.866961603673 -180.589090860965 -182.382658954976 -183.530490002579 -186.050483939364 -189.055875114549 -191.677320193647 -193.777579350418 -195.249908840413 -198.651072906037 -201.001690075591 -202.130944935914 -204.557243783664 -208.819573674716 -211.653638938721 -213.615157580378 -214.742904147483 -217.018324879644 -222.016826889108 -224.758655186126 -227.033031465466 -228.703373381609 -230.459839682986 -233.031573775928 -236.260756332504 -238.794350918827 -240.052291650467 -242.017740314201 -244.011373766039 -246.979948457404 -254.307881882537 -256.808611260346 -258.53958406422 -261.252655531261 -264.43115844935 -1.29513519745837 -7.44672489324493 -10.1768775762034 -16.310201304105 -19.672466064549 -21.3817123562637 -24.643905002692 -26.4927777337639 -28.6807644574397 -31.4781032813866 -35.6116307617089 -38.4582081329024 -41.49261077095 -43.0858969893894 -45.8778101614712 -49.201800743957 -53.1152749038062 -55.5905770035545 -57.3098503822618 -59.572516977234 -62.0762607133263 -65.4271949211154 -67.7234331170457 -69.0207368830177 -70.7275726638617 -73.657474491848 -76.2169096989852 -79.4152348358313 -81.0357258098405 -82.7136494913713 -85.201545883606 -88.4052256371173 -91.2502106107407 -93.6046185343412 -94.749512471153 -97.6083425937311 -99.0606175079531 -100.571467342122 -103.382870291255 -106.361665524978 -108.78762557927 -110.609895930797 -112.41583827707 -114.644052075922 -120.570708856425 -123.283515909995 -125.585466015072 -127.242461178261 -130.111309613053 -134.15802132782 -137.786457038255 -143.940768922924 -145.191121958185 -146.662883404225 -149.589724937619 -152.72562486545 -155.040266547547 -156.845246811186 -158.827332041593 -161.726806237632 -164.921027367555 -167.541388490025 -171.789268465873 -173.069515801058 -175.271816793741 -178.224967856864 -180.947779458019 -182.741476698908 -183.889203095399 -186.407978227724 -189.403613987841 -192.024880371894 -194.125285445774 -195.597744467603 -199.016131606915 -201.364215055651 -202.487374114635 -204.924185144247 -209.194604229505 -212.027419870767 -213.988437061007 -215.117098443964 -217.388593858896 -222.403459385475 -225.146031434066 -227.419980734607 -229.090526031528 -230.84664399179 -233.403960244658 -236.625241878814 -239.15880965026 -240.416831991187 -242.383412773014 -244.37525909239 -247.34007386696 -254.991994163083 -257.503793255504 -259.234604903433 -261.947656503684 -265.109131206112 -1.29518638338198 -7.45094812718379 -10.0084733559141 -15.8709759724974 -19.2432640224301 -20.9529171869312 -24.2078884335525 -26.0616644489842 -28.2472911260957 -31.0515933608411 -35.1752298708799 -38.0205113208955 -41.0540340172956 -42.6474400537424 -45.4272041389659 -48.7458587336492 -52.645486870929 -55.1203281881051 -56.8280467723771 -59.0864726123647 -61.5793592423809 -64.9559845897904 -67.252016474486 -68.5492848741822 -70.2566111825431 -73.1804691695501 -75.7146816703667 -78.9047086329073 -80.5200064687267 -82.1974038747121 -84.6883743432427 -87.8911593896219 -90.737298333061 -93.0913366093652 -94.2362680767172 -97.0778950452097 -98.5359286020036 -100.046786929163 -102.837434786975 -105.815356305315 -108.240229292153 -110.062129835905 -111.864789958821 -114.085567620858 -119.986930959671 -122.696567250274 -124.998700277518 -126.654549905076 -129.518339118415 -133.603810438463 -137.225247215532 -143.412170161548 -144.662949289442 -146.134549559827 -149.059836764451 -152.17892450577 -154.49341710182 -156.298541960348 -158.282328085885 -161.174551058903 -164.369696693751 -166.990797415732 -171.238532125913 -172.518880491203 -174.719116252397 -177.68245870843 -180.404421585997 -182.198122586969 -183.345712341345 -185.863160229649 -188.863960555199 -191.486012170149 -193.586723583259 -195.05908046385 -198.454412857125 -200.807093890684 -201.939866899096 -204.361947063577 -208.675974816649 -211.510192771293 -213.471531287318 -214.599597135442 -216.876991380524 -221.909079250968 -224.651667556973 -226.926527995613 -228.596909048454 -230.352673241901 -232.916127263831 -236.14757760486 -238.680630378917 -239.93860975557 -241.90728047202 -243.900640323849 -246.865946144199 -254.239999100086 -256.74145597494 -258.472729644075 -261.185525105009 -264.338207699067 -1.29516349146155 -7.44153746653364 -10.0825264255976 -16.0783804067237 -19.4297601703227 -21.1384920536994 -24.4136704764108 -26.2589211071082 -28.4473428063787 -31.2435285606696 -35.3796341708802 -38.2255389699467 -41.2599604818554 -42.8532427982695 -45.635020239048 -48.9604926926275 -52.8756574652379 -55.3512537095447 -57.070690307436 -59.3363486268991 -61.8570288865022 -65.1964464088649 -67.4927003868749 -68.7899801858038 -70.4935834660973 -73.4261523522984 -76.0022138129609 -79.1802714299166 -80.8050768842003 -82.4843777993757 -84.9805006892797 -88.1856963260661 -91.0323805662854 -93.386331995038 -94.5312853339071 -97.3860822410648 -98.8387596086209 -100.352078067408 -103.154213043352 -106.137205658873 -108.563434606795 -110.385738803084 -112.191295835738 -114.416717952205 -120.294939042757 -123.010198783003 -125.312604660255 -126.967790568533 -129.847460135629 -133.928145820932 -137.55324226992 -143.786772061208 -145.03654034137 -146.512151302144 -149.439987866624 -152.566738625381 -154.881591588921 -156.686549775107 -158.666500401973 -161.577084511377 -164.768569899453 -167.389865323955 -171.63787229572 -172.918266817558 -175.115353619746 -178.067532077456 -180.792110921942 -182.585538902142 -183.733232430125 -186.243884767329 -189.246227620439 -191.867809130538 -193.968151525338 -195.440484284325 -198.866403629978 -201.212587245904 -202.337622225589 -204.766581081534 -209.014312998633 -211.850880759089 -213.812097323761 -214.939694255749 -217.218198780494 -222.26203088715 -225.006105707767 -227.281032940855 -228.951463236738 -230.70682552928 -233.272187100481 -236.487588017249 -239.020948655502 -240.278963480778 -242.243788930195 -244.234417749637 -247.206644959978 -254.662395000029 -257.164098424458 -258.895201096411 -261.610122567733 -264.786017371848 -1.29527731190148 -7.43794418981321 -10.1465720539175 -16.2130300868995 -19.5725565580178 -21.2810756344232 -24.5412939303743 -26.3954702708572 -28.5837695948633 -31.3850713266045 -35.52325879824 -38.3691940131412 -41.4027602179363 -42.9962318462267 -45.7755226540349 -49.1020461405165 -53.0198280778237 -55.4952949665981 -57.2116358730449 -59.4723198091026 -61.9730657421514 -65.3380732659529 -67.6344935083253 -68.9316627234966 -70.6364066017446 -73.5650466994534 -76.1471676395963 -79.3319216950238 -80.9553295887847 -82.6323935130234 -85.1187285131735 -88.3203127478725 -91.1662158665445 -93.5206423914097 -94.6655766503219 -97.5189216719704 -98.964818725183 -100.476079303103 -103.290698420578 -106.262195624554 -108.687430105266 -110.509396873446 -112.314139522021 -114.539941464118 -120.439150964027 -123.153482945446 -125.455740839241 -127.113326348516 -129.98045643596 -134.040485340204 -137.666100407993 -143.90289021483 -145.151907163971 -146.629536295475 -149.55722316047 -152.685846312388 -155.000829520735 -156.805743435962 -158.792824503861 -161.704916554179 -164.893797218354 -167.514760738846 -171.767838014057 -173.048235359094 -175.242611662883 -178.196571418745 -180.91958856969 -182.71331062772 -183.86045049749 -186.367830419988 -189.365609198196 -191.991946418225 -194.092046403711 -195.564450144128 -198.987193707944 -201.336982111104 -202.461858586662 -204.889904024639 -209.195726673297 -212.028876008351 -213.989895181828 -215.117438602541 -217.402646903374 -222.446005893317 -225.188039073775 -227.462272435141 -229.132794268213 -230.888967184338 -233.4624626077 -236.679680492682 -239.213368119214 -240.471335804908 -242.439850110734 -244.430258908146 -247.396184898958 -255.207237342692 -257.742952255303 -259.473816276585 -262.187548314858 -265.339187222771 -1.2953203722003 -7.43926656892342 -10.0262512607111 -15.9574139810289 -19.3360391971318 -21.0447579013168 -24.3004174432597 -26.1527553313704 -28.3403764077129 -31.1318852681946 -35.2872094584097 -38.1327143678465 -41.1664284246656 -42.7596616035525 -45.5351389439169 -48.8579993980344 -52.7840944232295 -55.2596655464785 -56.9680754695778 -59.235009101573 -61.7399493378433 -65.0963342288826 -67.3924762010434 -68.6898401715717 -70.3932743082704 -73.3231547451998 -75.8846060293334 -79.0603245640104 -80.6792688847291 -82.3566868040658 -84.8503775323802 -88.0482385303478 -90.8939176160679 -93.2481756722657 -94.3931263063356 -97.2453635204487 -98.6994289897401 -100.209263668556 -103.016613590343 -105.995452179245 -108.420767490924 -110.243254292176 -112.047702927342 -114.274300466189 -120.158760397754 -122.871912385119 -125.174113101112 -126.830193838244 -129.692320836651 -133.741035980281 -137.357517737447 -143.543023049014 -144.79278810662 -146.266056434217 -149.200095675621 -152.319961521644 -154.634204554886 -156.440008763959 -158.421302711297 -161.339950661841 -164.521544535331 -167.146271400708 -171.396048016461 -172.676504773792 -174.883500708709 -177.840079067356 -180.562330490314 -182.355891962055 -183.504075412005 -186.023995059729 -189.01919165816 -191.64070595992 -193.741255169556 -195.213656405485 -198.641471869479 -200.990661348911 -202.115637209932 -204.542367781442 -208.814942258882 -211.649006797657 -213.609779385387 -214.737319509148 -217.023759533917 -222.106760077677 -224.848695892093 -227.123366488671 -228.793651484173 -230.548784438805 -233.113267719757 -236.337012752685 -238.870657723024 -240.128591711755 -242.097166542841 -244.094761916568 -247.065925480689 -254.494500051002 -256.999564608535 -258.730970408707 -261.446125223523 -264.606923282795 -1.29524176976521 -7.45542166759229 -10.0848690863341 -16.2046267597114 -19.5543075670563 -21.2634026409396 -24.5159576861611 -26.3685820860225 -28.5571660474412 -31.3528062755885 -35.4820397316963 -38.3292213849474 -41.3639923077001 -42.9571946892461 -45.741167664517 -49.059886720395 -52.9689523583908 -55.4410768074192 -57.1761255906035 -59.4348098618588 -61.9317470638951 -65.2875640639491 -67.5832829218876 -68.88048474222 -70.5862938339934 -73.5105019483002 -76.0829442600678 -79.2690771429623 -80.8950838595518 -82.574309804767 -85.0511781854621 -88.2553252153778 -91.1012240122939 -93.4550620757312 -94.5999340247062 -97.4554528240696 -98.9015837622269 -100.411487313671 -103.223609562987 -106.19951042351 -108.624593276599 -110.44656266577 -112.253984206193 -114.478463210195 -120.35481429085 -123.068396692433 -125.370463260503 -127.028225460847 -129.902670158157 -133.979797940509 -137.601145186207 -143.874547623284 -145.12470233762 -146.597799335104 -149.531081107337 -152.659488166941 -154.974373834487 -156.7794120662 -158.759928507869 -161.679265307485 -164.862366437503 -167.484760494318 -171.73144540086 -173.011795977894 -175.211516114946 -178.169476983978 -180.893786227201 -182.687466291392 -183.835257323261 -186.348690060601 -189.350665061464 -191.97493859994 -194.075381398055 -195.547808903756 -198.941458803017 -201.294296861589 -202.422793837865 -204.855007618096 -209.139417732932 -211.972317922206 -213.933615278165 -215.061351463966 -217.337701515978 -222.404075259952 -225.14543235902 -227.419695011269 -229.090350447039 -230.846668373918 -233.415418075882 -236.630682636366 -239.164001940165 -240.421919639608 -242.389035038008 -244.381735436877 -247.351723810279 -255.253410525637 -257.7639434131 -259.495105033436 -262.205722319116 -265.387258521482 -1.29518891142972 -7.44691286911395 -10.0423927484918 -16.0049797939995 -19.344119498113 -21.0528565447976 -24.3035279275582 -26.1664685612786 -28.3575454767138 -31.1466215411183 -35.2843068106512 -38.129695297743 -41.1637219778879 -42.7570817330933 -45.5347229710139 -48.8620656657532 -52.7744708360543 -55.2484784930474 -56.9701130425332 -59.2195212176861 -61.7156732736434 -65.0918438112091 -67.3878619091265 -68.6851491858672 -70.3914777059289 -73.3158987726034 -75.8556498292112 -79.0303247587243 -80.6500064941351 -82.3283182589817 -84.819825043672 -88.0228535909311 -90.868312387357 -93.2222264664962 -94.3671145691604 -97.2143202438458 -98.6682490343299 -100.18006437759 -102.990335760055 -105.962138176363 -108.387930427396 -110.210408373407 -112.016318432093 -114.244977847937 -120.184976573132 -122.896732071895 -125.198978670407 -126.853804202012 -129.728797241108 -133.793551868819 -137.414724055695 -143.661221185733 -144.910982909707 -146.386095450711 -149.309052914046 -152.434038486052 -154.748737603147 -156.553748276225 -158.539870302506 -161.444144956669 -164.633222664593 -167.253823820424 -171.500318061779 -172.780816741682 -174.978854162905 -177.936523866538 -180.658554640633 -182.452298779686 -183.600512090901 -186.114391053551 -189.116214146014 -191.738476070271 -193.838872192783 -195.311298021515 -198.719589031733 -201.071893456936 -202.20704925906 -204.635024947058 -208.906836259816 -211.743499850141 -213.70434942731 -214.832029823256 -217.101343671843 -222.082581239924 -224.82482423543 -227.099676404976 -228.770160226234 -230.52539965756 -233.097093787553 -236.316238535191 -238.850033724267 -240.107973862179 -242.075794738009 -244.068466630724 -247.03076365583 -254.77348591459 -257.267409109491 -258.998468147074 -261.713956375748 -264.867993375614 -1.29525476111414 -7.45379048673499 -10.1154501684744 -16.0732555166181 -19.4348296740293 -21.1432338678966 -24.4141284705653 -26.2654476059935 -28.4532371914052 -31.2477305205407 -35.3947302669037 -38.2426958388713 -41.2774985434792 -42.8706319771974 -45.6565413389648 -48.9727187874295 -52.8935768290634 -55.3634386434841 -57.0791251219534 -59.3225141347233 -61.8009702782356 -65.1864675297714 -67.4820692836175 -68.7794352065226 -70.4836141021616 -73.4085101320723 -75.9493169225624 -79.1416094565592 -80.7601207326024 -82.4390919979244 -84.9233268200432 -88.1264210471438 -90.972728343748 -93.3267487804938 -94.4714985270178 -97.3289771406649 -98.7828905838854 -100.293490599141 -103.106619308431 -106.078666858451 -108.506269499619 -110.328562115792 -112.135054057278 -114.366189926461 -120.3162869314 -123.027974853072 -125.330414253938 -126.98393338309 -129.855379675885 -133.949479220873 -137.572170062055 -143.844574626298 -145.095092878961 -146.567913987411 -149.490512878837 -152.62446272765 -154.939177393251 -156.744207253313 -158.727969409339 -161.638314288564 -164.823930620993 -167.44724593694 -171.702094144479 -172.982305580951 -175.183842128122 -178.134133937777 -180.861296952913 -182.654826709794 -183.802681302396 -186.321748954381 -189.316295379208 -191.936993654463 -194.037395624203 -195.509773377843 -198.945148952483 -201.293644284883 -202.421961077378 -204.850694607188 -209.100820769311 -211.936849766169 -213.897880192127 -215.026004103839 -217.307749154314 -222.490769313418 -225.23283626827 -227.507637643287 -229.178066843739 -230.934215049782 -233.49350656686 -236.711766672103 -239.245142388645 -240.503103200238 -242.471079362406 -244.464276366239 -247.424820519701 -254.800120622888 -257.313675401682 -259.044507114867 -261.758439600366 -264.933065819724 -1.29528062072011 -7.44717335652243 -10.0189358413442 -16.0320734839983 -19.3908746041162 -21.09926110937 -24.357886685111 -26.2099656031144 -28.4006062130452 -31.1815846751102 -35.3295921160855 -38.1753628788684 -41.2094067876856 -42.8027355615564 -45.5809254182674 -48.9030004243854 -52.8195997240267 -55.2942995251168 -57.0266379500099 -59.2809693529869 -61.7729966187836 -65.1352538009595 -67.4314280362761 -68.728825705896 -70.4323758224013 -73.3735517705507 -75.9442102770347 -79.1480574774997 -80.7616749018616 -82.4389191909326 -84.929461879716 -88.1253827579027 -90.970603638583 -93.3245272252022 -94.4693936509935 -97.323617247303 -98.7809072817779 -100.293800498546 -103.103801629783 -106.072952516895 -108.49883123523 -110.321074781565 -112.127379292686 -114.356110463433 -120.260195677347 -122.971008036842 -125.273045203852 -126.927517480991 -129.798623981936 -133.876569468573 -137.507625509425 -143.777105692379 -145.02696919207 -146.503275453839 -149.430830727014 -152.566131804015 -154.881024683756 -156.686045655041 -158.670195141957 -161.571961793173 -164.76290074342 -167.383360367326 -171.627936285221 -172.908234843858 -175.11158974124 -178.068896735478 -180.790288382493 -182.584034956633 -183.732324958787 -186.248505237581 -189.240378140281 -191.865189396742 -193.965639057886 -195.438020019479 -198.827771606175 -201.18133045966 -202.320079173614 -204.745432593818 -209.055370679158 -211.891364471855 -213.852591592071 -214.979713683038 -217.265342917014 -222.272053947297 -225.014339758489 -227.288798935965 -228.959400697665 -230.716013004461 -233.289854651972 -236.507813963164 -239.04061472253 -240.298571035151 -242.264368280904 -244.253491883122 -247.21196661419 -254.469318190601 -256.975090719532 -258.706239614349 -261.417693483863 -264.576587243409 -1.29519172420068 -7.45359973108673 -10.1926662524703 -16.5241298921918 -19.8702371986609 -21.5785637574123 -24.8500580980297 -26.6985306061108 -28.8856870642703 -31.6841345880464 -35.8115806608864 -38.6572528316576 -41.6912596113539 -43.2844795064244 -46.0738559295243 -49.398481706536 -53.3197482385442 -55.7913328496424 -57.5091915920158 -59.7643308948841 -62.2635597690691 -65.6331193259783 -67.929065781525 -69.226315095447 -70.9315431666006 -73.8746586217885 -76.454662098987 -79.6291195814432 -81.2517031731217 -82.9289447212348 -85.414916798546 -88.6160748283793 -91.4605445735237 -93.8144278268769 -94.9592735609085 -97.8105793162381 -99.2678525797931 -100.778530340658 -103.577032147403 -106.558989510241 -108.98486578023 -110.806768888643 -112.611835438951 -114.834456961426 -120.685533081534 -123.397332015183 -125.699452096028 -127.354833435571 -130.218399832319 -134.274013314 -137.898267635984 -144.098960652362 -145.349569930113 -146.820411971807 -149.747389278017 -152.874395991186 -155.189012917744 -156.993978049049 -158.977312918399 -161.882226491842 -165.075438751716 -167.695523561462 -171.945231945106 -173.225528977711 -175.426097472917 -178.391006372991 -181.113312141655 -182.907134494788 -184.05590191814 -186.569062756587 -189.569102441549 -192.195965123358 -194.296265836342 -195.768660354947 -199.178467128961 -201.529871244047 -202.66363065657 -205.095348743239 -209.322543956072 -212.157919462392 -214.11904726998 -215.247660698107 -217.533895518121 -222.56224706825 -225.305101059104 -227.579200807392 -229.249742572949 -231.005426540412 -233.582441127584 -236.793179733544 -239.326539406726 -240.584486203476 -242.553970885571 -244.550510182654 -247.514195675664 -255.131135786824 -257.633498941081 -259.364597127959 -262.07755648484 -265.25057362762 -1.29522260651339 -7.43426855526455 -10.0950762275534 -16.1240640630085 -19.5089013593876 -21.2174786384991 -24.4871872207994 -26.3368938767342 -28.5254917522144 -31.3252708425628 -35.462757211948 -38.3092031064481 -41.3432123302332 -42.936670320467 -45.7203598284521 -49.037191816822 -52.9544530446019 -55.4304680339339 -57.1556990398196 -59.4111236676442 -61.9158730112168 -65.2521996717398 -67.5484008047775 -68.8457451648241 -70.5500646067703 -73.4829071315526 -76.0744869225363 -79.2406276771808 -80.8629963256145 -82.5409176342618 -85.0320056223762 -88.2348030428352 -91.0803305529875 -93.4343293733322 -94.5792036865193 -97.428845045325 -98.8825047482156 -100.39315325557 -103.204123865378 -106.18370042904 -108.609121903526 -110.431290023935 -112.238064613795 -114.467061993358 -120.458162075505 -123.167989698861 -125.4698285103 -127.126238072042 -129.99492342664 -134.063775949568 -137.687302542873 -143.941311887176 -145.190654744186 -146.667977108812 -149.604365032517 -152.730245297821 -155.045557785454 -156.850524735796 -158.834051712497 -161.73735292111 -164.92431845006 -167.545962703588 -171.79635467458 -173.076693825789 -175.276272428869 -178.23108929204 -180.953777656167 -182.747309115938 -183.895213234933 -186.415221396166 -189.403265325654 -192.024028901379 -194.124397449769 -195.596769008654 -198.993281719388 -201.346774516572 -202.481054276258 -204.909663394851 -209.191482177104 -212.024053950955 -213.985034877677 -215.113538502839 -217.387822496037 -222.496597891168 -225.23967181747 -227.514692888292 -229.185078586677 -230.941863670443 -233.497569625535 -236.727301272683 -239.26060007528 -240.518520483924 -242.487554196791 -244.48128552653 -247.447378268251 -254.924352993929 -257.435730228969 -259.167085524266 -261.88464939248 -265.029244009606 -1.29526064975555 -7.440484833495 -10.0808718101537 -16.1567827322489 -19.5270349319633 -21.2361350808792 -24.51357791805 -26.3641672382424 -28.5531260879509 -31.3433055677992 -35.4678160559792 -38.3132043322189 -41.3483017299384 -42.9415649211031 -45.729588799225 -49.0472607218533 -52.9663110808199 -55.4424557122731 -57.15091105243 -59.4051558199398 -61.8986394558512 -65.2873650344177 -67.5831742237435 -68.8805859375913 -70.5868158974202 -73.5217896804343 -76.1237007352808 -79.2932631393073 -80.9161772721988 -82.5949909954568 -85.07923037305 -88.2843685363429 -91.1298742412376 -93.4840290876398 -94.628945859339 -97.4867441830016 -98.9441541009597 -100.455108917429 -103.272118927781 -106.242027184189 -108.667620828272 -110.489704034855 -112.295203058441 -114.516842901069 -120.334095196652 -123.047750764668 -125.349832324131 -127.006820245581 -129.869290428513 -133.955581836401 -137.577274872543 -143.750097449074 -145.000536977545 -146.473425388478 -149.413404134887 -152.535745813424 -154.850419808405 -156.655467603084 -158.63569150221 -161.537012698038 -164.727563432901 -167.348979852237 -171.596177452183 -172.876907144657 -175.078154000581 -178.030145627564 -180.752069627372 -182.545915678565 -183.694228650254 -186.208841944253 -189.199871604039 -191.822191387824 -193.922547175691 -195.39490501211 -198.791681815803 -201.143704345565 -202.272635350277 -204.701374002275 -208.975502793032 -211.809721650952 -213.770978902128 -214.897730700464 -217.180089550747 -222.172644772201 -224.915580732937 -227.189728120959 -228.859978764046 -230.616537417742 -233.187232113878 -236.412511397088 -238.945538455729 -240.203480152157 -242.17352231713 -244.170457959292 -247.125907714566 -254.853512886129 -257.362492616226 -259.093717969728 -261.810583669292 -264.974225654746 -1.2951657059444 -7.44350690114154 -10.054726931311 -15.9830866784696 -19.3473628171451 -21.0561404421726 -24.3135088605033 -26.1731119020934 -28.3625916639136 -31.1613741333357 -35.2811802211751 -38.1268697607197 -41.1621818892325 -42.75540925665 -45.5340884566635 -48.8569658319252 -52.7802409015724 -55.2556830173868 -56.9656559476421 -59.2222422119481 -61.7225915336122 -65.0851930332035 -67.3808679895348 -68.6781241584964 -70.3845235832511 -73.313594887154 -75.8759980017084 -79.0641821577327 -80.685771915436 -82.3659673924036 -84.8539965401138 -88.0552421802579 -90.9004716060838 -93.254340295369 -94.3993159863983 -97.2478796692745 -98.7001150700852 -100.212345971099 -103.016173516172 -106.007536011208 -108.432836315228 -110.255009591178 -112.060061411206 -114.287085252609 -120.17026109061 -122.882177317796 -125.184343736622 -126.839088555395 -129.711138989834 -133.791830951466 -137.412180310032 -143.67148850615 -144.921709883221 -146.394117302904 -149.322419959735 -152.45537869497 -154.770563163788 -156.575550823128 -158.557722251749 -161.465590356522 -164.655076345845 -167.277001989909 -171.528277408156 -172.80843226656 -175.006119960998 -177.964777301366 -180.687523242681 -182.481243973217 -183.629467712354 -186.143059782698 -189.13500697501 -191.756574549341 -193.85681141772 -195.32918006106 -198.727795966606 -201.07624383516 -202.198536548824 -204.627858975726 -208.872649762753 -211.706905236782 -213.667998016986 -214.795730081409 -217.076101882545 -222.153597474807 -224.895188091202 -227.169851192044 -228.840496946344 -230.596609258513 -233.159483900228 -236.383739344529 -238.916638747749 -240.174532170168 -242.141237754587 -244.135016538483 -247.103303748569 -255.023076536599 -257.522574781646 -259.253541851486 -261.969448097266 -265.15660534344 -1.29515615141256 -7.44387095258968 -10.0396533395245 -15.929143344219 -19.2815398165889 -20.9902690431585 -24.24748146542 -26.1073853276512 -28.2954148170487 -31.0936604990593 -35.2309557202358 -38.0778305355633 -41.1123217262842 -42.7055598568603 -45.484685477906 -48.8070176485566 -52.7247831613099 -55.2045528124115 -56.9115737287912 -59.1638822503277 -61.6571855603202 -65.0401629370607 -67.3358020119778 -68.6331407795711 -70.3397523770031 -73.2780644769121 -75.8495820755794 -79.0419651092946 -80.6677069766171 -82.3474461042859 -84.8384410050354 -88.0365957540293 -90.8837617938386 -93.2377899860263 -94.3827038458006 -97.2383489386887 -98.6838694300076 -100.195232901473 -102.998903412488 -105.979623203039 -108.404981823578 -110.226975465756 -112.033501025598 -114.258390004157 -120.127269376685 -122.840215837004 -125.142368876646 -126.79553886321 -129.660179694952 -133.737218728969 -137.359494591815 -143.626177387051 -144.875128757701 -146.352861037472 -149.282703113947 -152.40913731004 -154.723856450646 -156.528924161439 -158.509826941307 -161.413708422464 -164.600487119913 -167.221101877653 -171.468404272924 -172.748582031929 -174.952352190465 -177.905893430598 -180.628387882934 -182.422082672064 -183.569489382329 -186.085410034622 -189.079977357896 -191.702375371237 -193.802760873223 -195.27517863995 -198.687697753726 -201.034265939891 -202.153997457457 -204.581024166308 -208.831818441117 -211.668846748081 -213.629689711487 -214.757790991732 -217.034603226858 -221.947222125081 -224.689117992385 -226.963487601082 -228.634021639779 -230.388882016533 -232.959476895723 -236.178157205251 -238.711878304594 -239.96982862598 -241.938919275642 -243.937679212965 -246.903185814896 -254.418499916031 -256.92109063066 -258.652188985814 -261.365071336595 -264.542468916438 -1.29514690297748 -7.44249486651944 -10.0281361006175 -15.932287857664 -19.287208436859 -20.9960283583852 -24.2584827981044 -26.1204753123356 -28.3107868557956 -31.1040388637193 -35.2423428314433 -38.0879292582901 -41.1222209080955 -42.7153920387138 -45.5028574532869 -48.8222046681513 -52.7401254356966 -55.2128605231827 -56.9270587625243 -59.1885787666327 -61.691879964468 -65.0364960052731 -67.3319951870621 -68.6291625941826 -70.3349075996104 -73.2602450557544 -75.8455293589383 -79.0357468849747 -80.6576538988219 -82.33541275881 -84.829116341428 -88.0238968670078 -90.8718843766615 -93.2256486814248 -94.3705609709242 -97.2247660994678 -98.6723636302624 -100.184992203858 -103.001401355618 -105.974159828978 -108.400169441686 -110.222344868336 -112.029449872066 -114.258958719664 -120.162736508646 -122.877438635893 -125.17957805136 -126.831747416706 -129.690357960227 -133.78096247493 -137.405617874823 -143.557433652405 -144.807942464096 -146.278923572129 -149.21380585726 -152.341862329559 -154.65654873993 -156.461528722025 -158.438912889233 -161.359847653255 -164.549392930229 -167.170215042077 -171.417936640629 -172.698284927406 -174.895427843456 -177.859335795648 -180.581236550082 -182.37485741679 -183.522910128855 -186.041355283623 -189.030818746398 -191.655698741024 -193.755954949001 -195.228298154119 -198.652367472764 -201.002097319409 -202.126045845975 -204.551759077119 -208.816721975225 -211.650900412222 -213.612120471454 -214.739841217213 -217.018740391483 -222.034694330175 -224.777225127773 -227.051332386773 -228.721996771999 -230.479419362002 -233.034079805843 -236.250163277584 -238.784083840854 -240.042024165096 -242.00927824448 -243.999563612963 -246.961309581128 -254.252706641209 -256.767999167178 -258.499199895677 -261.21292056483 -264.372329381055 -1.29522237976131 -7.44481200790815 -10.0700493993012 -16.3626383869325 -19.7172669479728 -21.4266939282399 -24.6798421452927 -26.5357152462721 -28.7232806018038 -31.5154402771828 -35.6471554016561 -38.4946875501635 -41.5281928677228 -43.1217113608093 -45.9000932161867 -49.2275522507298 -53.1393436758807 -55.6147865729005 -57.3462816104415 -59.6080812836401 -62.1123958367389 -65.4677011995363 -67.7636678326086 -69.0608867749929 -70.7683175040713 -73.6903045468756 -76.2382137692268 -79.4113519948332 -81.0234658328154 -82.7038811587566 -85.1988490834919 -88.4023399485704 -91.2479068991599 -93.6016170207802 -94.7465204097172 -97.5989231456377 -99.0523286776518 -100.561871319033 -103.377615392513 -106.368375470672 -108.793008634334 -110.615045470243 -112.420568697961 -114.642993400373 -120.592451479282 -123.30216548336 -125.604920468558 -127.259587094274 -130.127225199629 -134.211589729832 -137.833606360365 -144.112773620795 -145.363168128492 -146.835377676842 -149.773022812064 -152.898803605778 -155.213627794027 -157.018619922216 -159.002379811408 -161.915435220006 -165.098129015992 -167.718885317877 -171.969550876917 -173.249919316851 -175.45237557212 -178.407032455639 -181.130050323995 -182.923854047587 -184.0721307265 -186.580460644444 -189.579455855231 -192.205803437149 -194.306440130343 -195.778837838214 -199.172671182379 -201.526198156573 -202.659738560278 -205.090165916159 -209.389148086267 -212.223557255876 -214.18499864886 -215.31279898804 -217.591870620933 -222.711920486125 -225.455324019856 -227.730081541273 -229.400680234716 -231.157405067936 -233.709692188125 -236.931587000735 -239.465037421964 -240.722967836684 -242.688387920556 -244.681596459087 -247.645780034671 -255.366428956048 -257.874225187842 -259.60540406841 -262.324282242333 -265.484845338396 -1.29512919033356 -7.43388079676274 -10.0428923056416 -15.9278255917208 -19.3097645460999 -21.0190186635453 -24.2808462943949 -26.1277476849553 -28.3157358730726 -31.105312968968 -35.2559945110219 -38.102154866096 -41.1360748833438 -42.729309362233 -45.5147871291257 -48.8451027914522 -52.7682446813226 -55.2453685243744 -56.9511358336865 -59.2034753046637 -61.6800194894393 -65.0816854634975 -67.3772649305035 -68.6744383033432 -70.3803703948356 -73.3070903328773 -75.8829226192328 -79.0591143308082 -80.6763339674297 -82.3560052059027 -84.8450833830988 -88.0467531354937 -90.8923006628149 -93.2461227658685 -94.3909877323967 -97.2554051099806 -98.7081683854342 -100.220214445139 -103.035555466708 -106.013094807479 -108.438651607039 -110.2609622764 -112.068054319303 -114.295083065192 -120.213539564957 -122.923203747887 -125.225295221132 -126.878993092712 -129.742471860184 -133.813113681963 -137.436308100674 -143.698004786146 -144.947944656246 -146.423142857834 -149.354710275673 -152.484190444885 -154.798413806965 -156.603332790993 -158.585235291764 -161.497643698302 -164.689271347001 -167.309734841394 -171.55464711959 -172.834950491077 -175.032941885493 -177.990298819222 -180.715150071473 -182.508777166673 -183.657173193267 -186.177451048674 -189.17305209128 -191.796963878277 -193.897618044679 -195.370051027135 -198.774946595677 -201.123505517656 -202.244963920129 -204.677463113891 -208.947867183543 -211.78142844324 -213.742469773059 -214.870517313607 -217.155566233474 -222.149719855537 -224.89166714435 -227.165828304502 -228.83626042626 -230.593681217234 -233.164380344965 -236.375468937695 -238.909562883244 -240.167490970331 -242.135982810588 -244.132037157474 -247.09981418372 -254.440822175865 -256.943617351575 -258.674967635176 -261.38804748706 -264.569232862917 -1.29514454667398 -7.43576523618651 -9.97766148940691 -15.9959406058553 -19.3416233230956 -21.0502256502364 -24.313072619902 -26.160811656593 -28.351760909182 -31.1409888561568 -35.2801539626637 -38.1261789715654 -41.1618629876441 -42.7548935919662 -45.5367533606947 -48.8519409533748 -52.7777581243842 -55.2524538939671 -56.9572910380641 -59.2200313883945 -61.7188914001976 -65.0720094764252 -67.3680379877951 -68.6653449986198 -70.3705181663135 -73.3125955732887 -75.8738513979032 -79.0571988686525 -80.6661297504345 -82.3428188210992 -84.8341908134139 -88.0321015962868 -90.8779128964047 -93.2316987296811 -94.3765812160229 -97.2347848705684 -98.6902483028485 -100.200553966981 -103.014572855088 -106.001030946827 -108.426160122474 -110.248867040445 -112.055344934049 -114.280648403613 -120.228418047927 -122.940621720339 -125.243646673191 -126.897108151629 -129.759188310653 -133.813718077729 -137.449808367119 -143.697422014741 -144.946940820825 -146.4240697772 -149.355055030566 -152.48461746062 -154.799009517519 -156.604020194326 -158.582708699993 -161.492967138253 -164.684431715235 -167.305293874529 -171.554109713103 -172.834479052038 -175.042460597592 -177.993006747041 -180.715891035225 -182.509498526429 -183.657914655979 -186.16438435599 -189.154586608345 -191.777967892138 -193.878084290035 -195.350527824591 -198.77536141726 -201.123400749846 -202.244695582767 -204.671859197291 -208.931273431252 -211.764320488398 -213.725163408063 -214.852760252067 -217.127032113322 -222.15950427683 -224.900179516726 -227.174925386244 -228.845317368292 -230.601307681194 -233.165786764482 -236.377691308433 -238.910639080143 -240.168628252894 -242.134132400491 -244.126479385241 -247.097783462347 -254.693403292924 -257.212282073882 -258.943204669495 -261.659506532284 -264.823498021033 -1.29519899129351 -7.44317695891298 -9.98364117453499 -16.1725557061211 -19.5435150587711 -21.2523885805283 -24.5392880162227 -26.3845282244801 -28.5723474834432 -31.366864167537 -35.5171756773606 -38.3615427967544 -41.3957450610945 -42.9889401653674 -45.7738614460661 -49.0948202435724 -53.0209750927348 -55.4958787186714 -57.206289969159 -59.4689396030416 -61.9714972610004 -65.3133686239966 -67.6090851570839 -68.9062153622123 -70.6120554605892 -73.5471461635468 -76.1287661214083 -79.320414155605 -80.9442320814399 -82.6201239483329 -85.1076515196053 -88.3099482020855 -91.1583195681792 -93.5121957467727 -94.6571172229489 -97.5144160659771 -98.966606488302 -100.478626110182 -103.29100444107 -106.273305450365 -108.698281086156 -110.520370091573 -112.32672468122 -114.55422146612 -120.452458065319 -123.167651230125 -125.470035821233 -127.124066634743 -130.003016844791 -134.061125744166 -137.690658102315 -144.022117141054 -145.271280160812 -146.748337170548 -149.677022005086 -152.808244333401 -155.123071901845 -156.928054248573 -158.909014676122 -161.811926679968 -165.001691452161 -167.622676229368 -171.866652184183 -173.146998641245 -175.348578789837 -178.304818136727 -181.027146065158 -182.820734491962 -183.968553755065 -186.485027272946 -189.479757591687 -192.106532108923 -194.20705790923 -195.67940333918 -199.092198143436 -201.440727256505 -202.56847041696 -204.994990624397 -209.281621555422 -212.115203284554 -214.076260204327 -215.203974033723 -217.481191783425 -222.464951821378 -225.206597364666 -227.481126987128 -229.151683295071 -230.906611036362 -233.475624805629 -236.691278789882 -239.224649091398 -240.482533187302 -242.450388415136 -244.446741128218 -247.411623687403 -254.837022592256 -257.360741743412 -259.092153981087 -261.808193644904 -264.969854480699 -1.29522038013327 -7.45102296378971 -10.0710625686158 -16.0839626789933 -19.456602112889 -21.1659771834932 -24.4417314071021 -26.2990171036574 -28.4891683825209 -31.2804564945015 -35.4186308229538 -38.2644057356774 -41.2989341728838 -42.8923258984478 -45.679225008826 -49.0056741766773 -52.9211755038184 -55.3943942832305 -57.1235414343018 -59.3760969864595 -61.8775524991638 -65.2385941419051 -67.534473039492 -68.8318715752238 -70.5379999233099 -73.4686106787713 -76.050411346436 -79.2354596565229 -80.8638007162953 -82.5416447599186 -85.0366867342751 -88.2361312742353 -91.0814145814931 -93.4354396919727 -94.5803537855258 -97.4161351481322 -98.8690965676934 -100.379500170681 -103.178431996167 -106.15676274946 -108.582373805001 -110.404734805289 -112.209934809539 -114.437725893023 -120.431724575693 -123.142527943958 -125.44423584961 -127.098584516018 -129.968489997804 -134.054099740589 -137.679045804905 -143.896733607303 -145.146351027159 -146.622379551263 -149.547333109011 -152.678803049607 -154.993715048617 -156.798723832785 -158.782913225996 -161.681425724274 -164.876647122472 -167.497959409361 -171.744099978583 -173.024515923932 -175.217749522432 -178.184169641274 -180.906617229255 -182.700155881913 -183.848217787629 -186.366275921884 -189.364013860915 -191.987167491486 -194.08731562485 -195.559740364817 -198.979868577732 -201.326985748997 -202.449505944389 -204.878809689947 -209.161039694632 -211.994879382713 -213.955738000877 -215.085656825979 -217.366782959314 -222.420914485746 -225.16307019191 -227.437320172611 -229.107534876468 -230.862870033535 -233.427765463401 -236.641325766862 -239.174503526851 -240.432420770174 -242.402169330601 -244.396521051018 -247.371487920542 -254.83814931152 -257.346526030872 -259.077919298981 -261.792132194512 -264.95775331062 -1.29521990376171 -7.45369200515335 -10.1376813178786 -16.2468282533728 -19.609574327949 -21.318960183404 -24.5796036451643 -26.4340447911171 -28.6211396208921 -31.4206265449791 -35.5640327792272 -38.4099572262738 -41.4444896809618 -43.0376531767263 -45.8250239447079 -49.1437316178445 -53.0682530771579 -55.5413383775391 -57.25666656566 -59.5223210689723 -62.0102979488217 -65.3949727156826 -67.6907432572953 -68.9879300202663 -70.6922880588555 -73.6309011927985 -76.222250344974 -79.4138761447564 -81.041566051909 -82.7201861340135 -85.2072340060814 -88.4130295009812 -91.2598883605228 -93.6138539935187 -94.7587774219184 -97.6139713595832 -99.0726732626568 -100.58372724525 -103.380206693965 -106.356838472026 -108.783163441798 -110.606481232055 -112.41074975172 -114.6402212867 -120.468327437233 -123.18089551764 -125.482965042184 -127.139292148447 -130.010985482518 -134.058957626959 -137.681576713113 -143.914870468164 -145.164539818663 -146.639238904733 -149.564784248741 -152.704526603569 -155.019291587395 -156.82430121053 -158.804948441323 -161.705475873836 -164.898376763911 -167.51826714157 -171.769493218543 -173.049967556414 -175.24587160966 -178.209062643547 -180.92996162934 -182.723678241923 -183.871666607098 -186.395608661256 -189.38877232272 -192.011119644663 -194.111295765012 -195.583704603048 -198.984866879626 -201.336494990012 -202.468876432131 -204.899385762205 -209.173841216673 -212.010346374806 -213.971467856338 -215.099701658202 -217.37984100551 -222.443452009409 -225.186309354647 -227.460714887032 -229.131189697781 -230.887475533591 -233.459891969093 -236.677330275412 -239.210898821899 -240.468813093204 -242.434912066763 -244.428117953111 -247.397375320928 -254.864248918397 -257.377841277657 -259.109015205342 -261.828310936426 -265.005937686337 -1.2951789774891 -7.45442873681399 -10.1165020201597 -16.0574379253216 -19.4235291579572 -21.1323530190038 -24.3906904714997 -26.2486248191627 -28.4387743023026 -31.2333397334581 -35.3727032196616 -38.2194019195907 -41.2538182654349 -42.8471291893402 -45.6328491315947 -48.9536466595821 -52.8704607159 -55.3474383734921 -57.067551440637 -59.3255860322999 -61.8201393545092 -65.1803859382411 -67.4755719054488 -68.7727494526622 -70.4755250348879 -73.4014192276401 -75.9534462868283 -79.1180282327228 -80.7440880380101 -82.422319339609 -84.9080602992303 -88.1188899066603 -90.9643249155232 -93.3179764496136 -94.4628808265801 -97.3189328302139 -98.7727298303051 -100.283575399064 -103.097227469912 -106.064417819322 -108.489737647123 -110.312051088897 -112.116920858978 -114.345505621772 -120.263428572629 -122.975332641047 -125.277336015287 -126.928966616269 -129.786093678967 -133.846410745647 -137.468499353036 -143.68737807326 -144.937174006066 -146.411209407957 -149.338373975123 -152.468333730598 -154.783315669783 -156.588250433488 -158.571053134676 -161.479682167112 -164.670999796043 -167.291542958436 -171.541773715757 -172.822022770755 -175.02153235328 -177.985402730875 -180.707155644979 -182.500836043925 -183.648463707154 -186.155221277905 -189.156187912713 -191.777884558496 -193.878314725155 -195.350704600174 -198.746737721547 -201.095119819445 -202.226571121486 -204.655669268676 -208.952686924441 -211.787546417846 -213.748429489701 -214.87720338321 -217.148940290508 -222.180639708067 -224.923123305137 -227.197291288194 -228.867637928681 -230.62367588716 -233.190704581319 -236.40816640478 -238.941395999861 -240.199294854474 -242.167716674251 -244.159554163437 -247.132674383355 -254.539317925858 -257.050963133453 -258.782304310039 -261.498753077014 -264.684980510305 -1.29519044396971 -7.44664693427905 -10.0867232020942 -16.3671120734233 -19.7106071127841 -21.4200275927264 -24.6792202876519 -26.5333035084292 -28.7240162794027 -31.5198698389098 -35.6566187903874 -38.5026116438016 -41.5364797547603 -43.1298119882457 -45.9110763442142 -49.2295949989232 -53.1589953736086 -55.6345767120123 -57.3417560836005 -59.6018147597669 -62.1031338798638 -65.4490795194334 -67.7448516033244 -69.0421657136602 -70.7491160259338 -73.6769909599748 -76.2685726171797 -79.4602255882114 -81.0925936055702 -82.768921328688 -85.2654488521891 -88.4582831765023 -91.3033424636271 -93.6565397617557 -94.8014425240165 -97.6645879614829 -99.1204716582437 -100.631362829335 -103.448184690529 -106.415771508879 -108.841167560094 -110.663493015347 -112.467718831652 -114.701562299205 -120.514917871389 -123.228259396331 -125.530283873286 -127.184900381654 -130.057073785947 -134.146316154555 -137.770178757677 -143.935360625174 -145.185918431652 -146.658679223415 -149.578796136611 -152.719226598813 -155.033640057369 -156.838647065244 -158.817020576587 -161.725407318445 -164.916455808172 -167.537070140133 -171.787826471484 -173.068082260552 -175.267654944282 -178.222730830125 -180.949839611847 -182.74347735797 -183.891726953868 -186.404351504191 -189.401982472663 -192.024394783499 -194.124951091132 -195.597356361429 -199.009310960089 -201.357897298171 -202.485824424744 -204.911534879452 -209.207783399171 -212.043807824119 -214.004972232846 -215.131663483668 -217.413120004465 -222.476886464566 -225.21972779363 -227.493820279692 -229.164387920917 -230.920898394147 -233.48779740666 -236.709980849533 -239.243291434898 -240.501207531769 -242.467733234477 -244.460511508637 -247.435283776015 -255.047887139658 -257.565596698211 -259.296516154102 -262.014933011429 -265.195788055497 -1.29526148071999 -7.45352625207492 -9.97190899090134 -15.9338905127158 -19.2902425630939 -20.9991678938034 -24.2642345053081 -26.1186707999849 -28.3105067107784 -31.109158542072 -35.2515180869153 -38.0972580686346 -41.1320613180992 -42.7254254493163 -45.5091417669376 -48.8342874951118 -52.7619496278922 -55.2369597349202 -56.9541632926399 -59.2164367433795 -61.724884865142 -65.0598703818077 -67.3557547588109 -68.6529855480848 -70.3573730506199 -73.2932261987197 -75.8656276814047 -79.0438127537992 -80.6694212517161 -82.3466352765192 -84.8365894771334 -88.0399125990857 -90.8856061568752 -93.2395121679705 -94.3844069853598 -97.2305502118203 -98.6793635655995 -100.19034197552 -103.004310184158 -105.973023597842 -108.399110866812 -110.220840269878 -112.027193160964 -114.250595368817 -120.161535877549 -122.869785011221 -125.172264237606 -126.827608468427 -129.700931795932 -133.769305611199 -137.397304778583 -143.614257904535 -144.864047929728 -146.338953737699 -149.26484883121 -152.393312972338 -154.708268724234 -156.513343854066 -158.496783967744 -161.402935463652 -164.591254686536 -167.212065923394 -171.460661511353 -172.741124539133 -174.943329080462 -177.902151736877 -180.624690779599 -182.418180843541 -183.566413749314 -186.076543503987 -189.072891487982 -191.695128971536 -193.795636474072 -195.268001803448 -198.683628273332 -201.032302300438 -202.158552441556 -204.584567588025 -208.88858923676 -211.720434499544 -213.681550679154 -214.808092846625 -217.092812754654 -222.147625763177 -224.890537694097 -227.165010521879 -228.835465369289 -230.591145939694 -233.155712640045 -236.375808427976 -238.909279679886 -240.167210126156 -242.138364207647 -244.13125801724 -247.097345288885 -254.565299031611 -257.072055158043 -258.803414326097 -261.517535768556 -264.688376556956 -1.29519128217038 -7.43793431615261 -10.1333678009208 -16.5691213327845 -19.9394765868873 -21.6477140095698 -24.8974356808221 -26.7564182250128 -28.9482800316628 -31.751025210523 -35.90269770409 -38.7481916647086 -41.7824098908327 -43.3759284617627 -46.1695929169248 -49.4916599561458 -53.4099361748338 -55.8821089125001 -57.5992771851961 -59.8604570816382 -62.3634859599832 -65.7122462441086 -68.009045919655 -69.306380834564 -71.0100689509738 -73.9393862537013 -76.5107499971156 -79.6917500518989 -81.3033789120338 -82.9811799382674 -85.4781217493752 -88.6791339417958 -91.5239355387509 -93.8775427389413 -95.0224638170884 -97.8840227667201 -99.3356445534851 -100.84783307132 -103.648964513701 -106.629703231411 -109.055832764039 -110.877623751421 -112.683270996995 -114.909924995662 -120.873407379503 -123.585472872615 -125.887502107469 -127.53999110763 -130.408365209665 -134.49437197258 -138.118743831545 -144.343966655324 -145.593848626131 -147.068816671386 -150.001150084541 -153.131252129697 -155.44647792563 -157.251483796776 -159.237508447588 -162.156063163726 -165.337722118068 -167.959323060131 -172.204831826782 -173.485224332886 -175.687632437738 -178.649670021356 -181.371204172891 -183.16497365137 -184.313223785387 -186.828782116332 -189.831047848157 -192.458049603165 -194.558417137632 -196.030813245226 -199.430856264743 -201.78226701568 -202.916638208809 -205.34877078423 -209.639839644689 -212.472407526891 -214.433576705665 -215.561796527086 -217.838184710621 -222.91078665512 -225.654554471704 -227.929212840077 -229.599919460036 -231.355535426046 -233.922377092233 -237.137112918933 -239.669552066026 -240.927510603784 -242.897792935592 -244.890817834483 -247.853127449974 -255.658460509591 -258.182080621572 -259.913493504362 -262.629168837793 -265.796788437944 -1.29522399306901 -7.45189579551568 -10.1630042535995 -16.4587951159652 -19.84227274199 -21.5506425862513 -24.8153571918754 -26.6660820671274 -28.8577014575752 -31.6434760621044 -35.7801402014585 -38.6259215822602 -41.6603233463735 -43.2536002712075 -46.0454286937123 -49.3676699065776 -53.2912094020655 -55.7686718476627 -57.484849544001 -59.7355010722417 -62.235320776503 -65.608339168412 -67.9043960176658 -69.2018021363505 -70.9071517812738 -73.8395596725585 -76.3967343066443 -79.6105690632126 -81.223868105504 -82.9000610540167 -85.3879977694014 -88.5893094741862 -91.4343345633869 -93.7886800089303 -94.9335927466594 -97.7947178239213 -99.2470660559958 -100.758707591888 -103.556928720871 -106.542402124303 -108.967840595753 -110.790634519686 -112.594459434049 -114.823066978327 -120.745517264797 -123.459459676619 -125.761825477052 -127.415646133971 -130.279235363015 -134.36466941199 -137.985874824497 -144.227703850484 -145.478016486348 -146.951044860022 -149.881329718536 -153.004649291928 -155.31951629434 -157.124508375188 -159.106286833829 -162.016763263926 -165.193475086721 -167.815020894324 -172.06635045571 -173.346722735028 -175.550658224187 -178.502860942641 -181.22999406907 -183.023651203469 -184.172126846031 -186.689352896504 -189.690960954136 -192.312649845001 -194.412801995652 -195.885179589805 -199.308121890328 -201.657696159091 -202.782216275319 -205.215061523746 -209.479825227125 -212.314030847668 -214.275196781013 -215.403727766412 -217.686582615989 -222.784199751865 -225.52528256783 -227.798890413342 -229.469569711836 -231.22497922316 -233.790000244174 -237.011809202978 -239.545198364189 -240.8031693246 -242.772091994551 -244.764307661354 -247.733606725934 -255.204366294984 -257.718568317092 -259.450039730649 -262.163481965908 -265.342746852057 -1.29519490767488 -7.44733951948981 -10.1003827231987 -16.0547388782033 -19.4063085142895 -21.1155344750551 -24.3957827535589 -26.2342567543612 -28.4236429731124 -31.2261444283196 -35.3729073285423 -38.2185522527231 -41.251803687776 -42.8448201727687 -45.639925149734 -48.9650310184023 -52.8903915027768 -55.3670196181756 -57.0868044828719 -59.3388494007251 -61.821609520094 -65.2013672335327 -67.4975381882947 -68.7948461394809 -70.4994547334862 -73.4378594901745 -75.9996754114374 -79.1859156283588 -80.8137076937816 -82.494002952161 -84.9743227099802 -88.1792076042061 -91.0250858736042 -93.3789531777569 -94.5239076451674 -97.3794474864626 -98.8297275715745 -100.341395961255 -103.150193568279 -106.124998202006 -108.550265048286 -110.372314493315 -112.177082172082 -114.405900295087 -120.25527820207 -122.967066321746 -125.269162961838 -126.926794717393 -129.796387748431 -133.84342550504 -137.468488928032 -143.688445431042 -144.937872338822 -146.413144330299 -149.341368858231 -152.467852507058 -154.783034755061 -156.587995893979 -158.571161980792 -161.478635833453 -164.658800370842 -167.278922056801 -171.51175989726 -172.810461999165 -175.00845865285 -177.970385481884 -180.6924171444 -182.486050183885 -183.63391765206 -186.148854277509 -189.138756649057 -191.762649911694 -193.862875557872 -195.335289894796 -198.733249601722 -201.083781990213 -202.209947960207 -204.640386451079 -208.877302265186 -211.711984452386 -213.673293246691 -214.801443221776 -217.086578881248 -222.072011592617 -224.815536718859 -227.089950371165 -228.760299639642 -230.515792580711 -233.077270784673 -236.297190886138 -238.830464912226 -240.088506559581 -242.056883770718 -244.046710373444 -247.011287844663 -254.278131158895 -256.77770533847 -258.508792317262 -261.219702817452 -264.376449538681 -1.29521179981096 -7.44583794327892 -10.0885306621719 -16.2616541976863 -19.6162782930678 -21.3248860051617 -24.5642176089773 -26.4214490938467 -28.6114466061329 -31.415990110763 -35.5571597781117 -38.4047524869664 -41.439313114963 -43.0328162118513 -45.8063238152552 -49.1313109725542 -53.061115831599 -55.5357355122309 -57.2489727475511 -59.5078801080869 -62.0119278032889 -65.3679838798533 -67.6639951262785 -68.9612341697352 -70.6669721405582 -73.5999464583045 -76.1260704177025 -79.295135157786 -80.9168250628415 -82.5958764687759 -85.0836596447099 -88.2937680895537 -91.1384028799967 -93.4928828636709 -94.6378549745412 -97.492300103604 -98.9461608340404 -100.457828942545 -103.26589943747 -106.25538698016 -108.681302739429 -110.503098898362 -112.310700406886 -114.539665786964 -120.400746867934 -123.114911145458 -125.417012735753 -127.072933594693 -129.942359555812 -134.010411023664 -137.641549964771 -143.868780044194 -145.118853681043 -146.59185562201 -149.518037244751 -152.649663176731 -154.96457148552 -156.76950360184 -158.749850121683 -161.66967006903 -164.855010320604 -167.474965942905 -171.72538012424 -173.005611522267 -175.205871122404 -178.166003278109 -180.891760732368 -182.685463485562 -183.834142385748 -186.350825548494 -189.345863440489 -191.969207855531 -194.069266439072 -195.541589448577 -198.954571882117 -201.30522727347 -202.431245903641 -204.864680555612 -209.168649000361 -212.003739639421 -213.965042858761 -215.092937157351 -217.3714204944 -222.403638559107 -225.145560338423 -227.419903276893 -229.090721530658 -230.847460635937 -233.423351020386 -236.64525005554 -239.179026531002 -240.436960267624 -242.408518584129 -244.411573343565 -247.370627552516 -255.015412186634 -257.524529464784 -259.255663040518 -261.969881399148 -265.14810750786 -1.29528296161161 -7.44597308058382 -10.2064814776772 -16.2848306929212 -19.6649817408488 -21.3739068480151 -24.6211731981063 -26.4750827823693 -28.6649713448452 -31.4626932125629 -35.6102685071869 -38.4562067083209 -41.4903348263542 -43.0837763028477 -45.8629772119417 -49.1856146040392 -53.0872233518868 -55.5611129355216 -57.2950731764187 -59.5558687053448 -62.0615727519407 -65.4263983439213 -67.7226865797525 -69.0199580334827 -70.7253424000403 -73.6556326925568 -76.238756014331 -79.4311037667505 -81.0603167098788 -82.7368017341139 -85.2226737464787 -88.4241658136228 -91.2687668612803 -93.6228403612478 -94.7678225651208 -97.6200077624136 -99.0666440476348 -100.578084720362 -103.386319487977 -106.362088267375 -108.788811489595 -110.611114150454 -112.418494693067 -114.647206713464 -120.589766945513 -123.30257462131 -125.604679405257 -127.260367724192 -130.134276384563 -134.222508605131 -137.848011258287 -144.104071365108 -145.354183713848 -146.828078136222 -149.757684963457 -152.883495936517 -155.198209616842 -157.003145660631 -158.98452705621 -161.895353499728 -165.072807643922 -167.698562328221 -171.944264290448 -173.224640809751 -175.427736930932 -178.389463850487 -181.111330592232 -182.905096419306 -184.053007291693 -186.56589095271 -189.561663513231 -192.186053030568 -194.286260155695 -195.758602477726 -199.176713240629 -201.526168239466 -202.653020173062 -205.082663134665 -209.359219227426 -212.196182157337 -214.157296530645 -215.284668640586 -217.560951138416 -222.610664711365 -225.352561556484 -227.626997890951 -229.297278124626 -231.054239670191 -233.624975903488 -236.844091160564 -239.377662590687 -240.635558150337 -242.601751023928 -244.59209583629 -247.556897475228 -255.593996099804 -258.131200408384 -259.862357936711 -262.578326845749 -265.753156990073 -1.29516993631352 -7.44881126861112 -10.1592593561567 -16.3139602738204 -19.692499180647 -21.4019485885993 -24.6631491845564 -26.514138306478 -28.7039821316888 -31.5141997431533 -35.6614463618254 -38.5072203513027 -41.5421367373157 -43.135347829701 -45.9305650451072 -49.2615691364147 -53.1680428875229 -55.638968121446 -57.3766734708635 -59.628647367292 -62.1276848467501 -65.4787134395518 -67.774055081605 -69.0714232792236 -70.7783841475316 -73.7041438227184 -76.2835186932083 -79.4664675970879 -81.0647716086369 -82.7449794953259 -85.2360346017746 -88.4346652357263 -91.2798139827552 -93.6338503321154 -94.7787749624774 -97.640145893958 -99.0917889393027 -100.602224286114 -103.420302404867 -106.392228475881 -108.817453751702 -110.639660630183 -112.445955674514 -114.672249221825 -120.583649953801 -123.296267680759 -125.598224642757 -127.253942342023 -130.118431408263 -134.182932881064 -137.809407048135 -143.95442846808 -145.204486103322 -146.677549670784 -149.618802483959 -152.743961118903 -155.059346120311 -156.864339236917 -158.847516595278 -161.766178065995 -164.955920793318 -167.580090879414 -171.829368882771 -173.109757197295 -175.307759670723 -178.265362748539 -180.988220346628 -182.781310815912 -183.929353873885 -186.443460990133 -189.441558619205 -192.062902911661 -194.162975593017 -195.635357630111 -199.026562429791 -201.377544002594 -202.506493168334 -204.935327975468 -209.194436324461 -212.028161142276 -213.98940431497 -215.117695491219 -217.398618306819 -222.455100426793 -225.197181502182 -227.471851846657 -229.142419157716 -230.897670114349 -233.464013654 -236.680124527652 -239.2134304918 -240.471349662612 -242.439665222945 -244.427850103185 -247.394151921276 -254.703961234671 -257.214252159791 -258.945577789064 -261.661857673727 -264.822768888662 -1.29514798388896 -7.44345596790544 -10.0815606575301 -16.3361906897823 -19.6996497666734 -21.4082812603877 -24.676299879106 -26.5230891448333 -28.7106815991731 -31.5171055930512 -35.6576102897097 -38.5039608042285 -41.5384475839161 -43.1316860440843 -45.9123015951146 -49.2358500618105 -53.1470219102831 -55.6237358787272 -57.3378147744156 -59.5999051509424 -62.1032914495505 -65.4712979117499 -67.7674516725202 -69.0650499587633 -70.7708298573934 -73.7030941504204 -76.2628402747927 -79.4432041870909 -81.0718006059173 -82.7508503217855 -85.2406112200705 -88.4528566384743 -91.2962345853453 -93.6505625073939 -94.7954047691877 -97.6529040564919 -99.0989501147754 -100.610005443501 -103.409584564185 -106.384650792634 -108.810469436854 -110.632662920285 -112.437168817915 -114.666286121818 -120.552965820675 -123.265672018213 -125.568098589257 -127.223685486723 -130.089057539171 -134.178695905466 -137.80091128908 -143.960595592785 -145.211243834553 -146.681517228928 -149.609590277019 -152.736293053907 -155.051126672995 -156.856095158067 -158.837861295984 -161.747011254092 -164.923054995353 -167.543701604589 -171.792933987889 -173.073290549138 -175.273060349635 -178.223979621323 -180.946857082648 -182.740380639429 -183.888446831951 -186.401196214975 -189.399346757424 -192.022774437717 -194.123107462016 -195.595564120333 -199.011677121514 -201.360940444282 -202.481198040102 -204.912359416272 -209.166663334001 -212.001083209013 -213.962532166611 -215.090442546764 -217.367443183128 -222.409936161699 -225.152290709628 -227.42681660544 -229.097275010044 -230.852924448531 -233.420415131001 -236.639833141192 -239.172767677503 -240.430739241701 -242.395612761512 -244.389695578752 -247.358392655249 -255.544251882101 -258.038286761053 -259.769513132547 -262.480803297815 -265.648134894819 -1.29513789241206 -7.44238897590077 -10.1826766356777 -16.3030887424682 -19.6579595960988 -21.3660247462244 -24.6344597533206 -26.4955369661198 -28.6843215473031 -31.492618391778 -35.618455121517 -38.4659746322527 -41.4997836022532 -43.0931843427872 -45.8747417276957 -49.1955248595758 -53.1224230188603 -55.5956185784635 -57.309943844667 -59.567877070098 -62.0595360644506 -65.4377300711241 -67.7336816345776 -69.0309186009663 -70.7362391724393 -73.6556462128125 -76.2136521822844 -79.3985309429538 -81.0282654261867 -82.7059629101617 -85.1887945370241 -88.4018326560293 -91.2476474703079 -93.6013418859103 -94.746191651174 -97.6027496829878 -99.0499562827101 -100.560942060297 -103.373209220828 -106.35194591085 -108.777515607502 -110.599845056598 -112.404815631308 -114.631739601662 -120.496192126923 -123.20853127692 -125.510505538586 -127.166495237743 -130.038532747015 -134.093993339218 -137.718021945461 -143.947687616936 -145.197951102345 -146.670321988915 -149.596629786622 -152.728827977598 -155.04365921097 -156.84878171415 -158.830769361017 -161.73225479459 -164.926913705123 -167.549100718249 -171.793487552675 -173.0738646633 -175.278454101829 -178.228889996286 -180.95182253488 -182.745444034117 -183.894113705887 -186.408109661899 -189.405930139647 -192.0282370627 -194.128214653034 -195.600607761763 -199.032837362922 -201.381812983609 -202.501507701623 -204.932304286205 -209.195721122969 -212.029213409562 -213.990443018171 -215.117811589983 -217.39504500806 -222.351912360143 -225.09317218799 -227.367439373118 -229.037717892775 -230.795381163752 -233.365674114747 -236.590917087917 -239.123914987805 -240.38189178971 -242.348348912272 -244.341331587161 -247.306813296338 -255.116215461113 -257.608981327753 -259.339973749932 -262.055379939544 -265.230762338268 -1.29515847951609 -7.4474450911233 -10.1589496618325 -16.3576071845313 -19.7006188384589 -21.4098503819234 -24.677617652881 -26.5286647593171 -28.7174165587946 -31.5152738945228 -35.648516036744 -38.4938821669772 -41.526899120442 -43.1201452070257 -45.8966293518533 -49.2156144857954 -53.1219237538728 -55.5963433249607 -57.3240794095526 -59.5867646546835 -62.0949640759007 -65.4615143976174 -67.7573684486492 -69.0547739620699 -70.7598969602594 -73.6861619269562 -76.2540922744215 -79.4304782778147 -81.0599621609407 -82.7381949975033 -85.2242446558127 -88.4266740498517 -91.2738693118878 -93.6282505702032 -94.7731726119446 -97.6316433796329 -99.0771043343085 -100.586731339399 -103.393288909213 -106.377386798718 -108.80339935897 -110.625753956726 -112.430738087058 -114.656971396287 -120.578661863629 -123.291193778777 -125.593322279476 -127.248094283756 -130.114374421664 -134.180820370731 -137.806283446168 -143.96243326966 -145.213425818507 -146.684342042488 -149.61635433394 -152.748928406567 -155.063891540421 -156.868909959809 -158.850630282071 -161.751376465044 -164.939525671545 -167.564924932233 -171.815157227153 -173.095582559431 -175.297438007015 -178.249967972541 -180.972399649758 -182.765968757058 -183.913821602004 -186.428221189657 -189.420941420137 -192.042640868767 -194.142894646506 -195.615227146616 -199.017761024147 -201.369326681719 -202.502126009105 -204.922855732355 -209.218141459152 -212.052019955905 -214.013078623663 -215.141751129469 -217.421315282414 -222.569883306323 -225.312874625442 -227.587385538931 -229.257667433694 -231.011729521008 -233.579868752858 -236.805883595369 -239.338751622059 -240.59663349654 -242.561598373018 -244.557738133426 -247.521439517529 -254.852769419225 -257.339356195993 -259.070460536351 -261.782912208735 -264.934472719151 -1.29514206843189 -7.4486941843373 -10.0548314827153 -16.0518841104852 -19.4134843849579 -21.1218798221928 -24.3902822479534 -26.2394122441729 -28.4278984086354 -31.2339043742801 -35.3584315330763 -38.2041175253415 -41.2386100960113 -42.8317306675421 -45.6216676363447 -48.9463004139436 -52.8789801620543 -55.354320177201 -57.0769385528277 -59.3270205744652 -61.8119095516303 -65.1922847498111 -67.4877835997422 -68.7852700849277 -70.4896082922689 -73.4274757546795 -76.0147095269412 -79.2060556556111 -80.8229925960033 -82.4997172646323 -84.9930163381681 -88.2052682148166 -91.0511924893256 -93.4053755614976 -94.5502823437813 -97.3943160121187 -98.8487625456073 -100.359206269612 -103.159470022256 -106.135746752873 -108.561861864532 -110.384153482685 -112.188387014828 -114.416963502779 -120.329205416541 -123.037861156454 -125.340052589105 -126.995484030519 -129.871789539739 -133.935480234631 -137.559776398569 -143.723860515904 -144.973676361836 -146.448070042542 -149.391210515603 -152.522842618357 -154.837866361618 -156.642775942978 -158.623299658934 -161.53588799685 -164.729740424996 -167.35033006661 -171.597883853977 -172.878300913994 -175.078530689795 -178.038330697872 -180.760345703205 -182.554018119796 -183.702678995285 -186.215133935807 -189.220477271882 -191.845070096822 -193.94548283107 -195.417784781802 -198.814720503495 -201.165048949917 -202.298370301844 -204.732872692195 -208.993678972696 -211.827006584695 -213.788260015427 -214.915948825736 -217.197190093006 -222.302561510852 -225.045356962995 -227.320063012176 -228.990230388093 -230.744531513898 -233.311018691228 -236.533179347707 -239.066931912709 -240.324870303202 -242.291135284094 -244.287726957024 -247.259183690231 -255.010081468689 -257.513639149667 -259.244661222355 -261.953181787325 -265.122503176009 -1.2951938419816 -7.44314273270015 -10.0349753975764 -16.0411381546013 -19.4040432519705 -21.1138234709748 -24.3972215556146 -26.2434099638666 -28.4341440082551 -31.2379621201568 -35.3837984669968 -38.2307647442364 -41.2648311545954 -42.858030892824 -45.6292984547405 -48.9486936433222 -52.8609624208741 -55.337383854367 -57.0523803292841 -59.310533151237 -61.8075318867418 -65.1713152541289 -67.4671756141762 -68.7644893468282 -70.4726865556056 -73.3984495384466 -75.9380249656118 -79.1228274580667 -80.745745066556 -82.4245279786917 -84.9101067720423 -88.1208299714323 -90.9660407600919 -93.3196958031252 -94.4646180772964 -97.3164019849188 -98.773934002653 -100.2858827912 -103.102351468801 -106.074851568282 -108.500278062506 -110.322419271263 -112.129704026627 -114.351964240183 -120.178361536249 -122.891988598735 -125.194282000651 -126.849841294487 -129.716301874614 -133.789435625751 -137.420856216487 -143.574222465626 -144.824722912846 -146.296057633222 -149.232571807629 -152.35481398582 -154.66924718544 -156.47423610605 -158.45730370921 -161.376497392083 -164.556760650069 -167.177421815373 -171.4255228518 -172.706255113903 -174.905814640844 -177.866483630741 -180.58876513339 -182.382619707526 -183.530556528155 -186.045372671579 -189.045655528869 -191.666364548086 -193.766781182661 -195.239247145006 -198.647955624186 -201.001217940088 -202.133886702241 -204.563093517854 -208.856679863574 -211.692216063107 -213.65352631871 -214.782292681508 -217.062301879197 -222.124098005809 -224.866884831461 -227.141422611866 -228.811909215851 -230.565937848064 -233.138897788949 -236.356345413957 -238.889948126406 -240.147958164384 -242.12120952966 -244.117778002531 -247.080565927171 -254.537696173401 -257.045552133299 -258.776691554219 -261.493124421576 -264.677866621022 -1.2952031567005 -7.44056094150927 -10.0810989413629 -16.2422117585899 -19.6388574678362 -21.3479639886183 -24.6078087309182 -26.4588097911964 -28.647308654371 -31.4328629305102 -35.5783194905601 -38.4230620999686 -41.4576096087317 -43.0507899565805 -45.8257005493218 -49.1458092052668 -53.080412108802 -55.5571193918683 -57.2639501208707 -59.5209925284985 -62.0076349758979 -65.3763682919285 -67.6725764581304 -68.9699613798234 -70.6758292101672 -73.6034443383135 -76.194344571275 -79.374507222346 -80.9959954649401 -82.6752773542545 -85.164240947933 -88.3660852389006 -91.2117742342205 -93.5655098203252 -94.7104501901449 -97.5751663127893 -99.0230404311368 -100.536740033104 -103.345697730337 -106.317881405785 -108.743292351669 -110.565278710551 -112.370547159071 -114.601845967113 -120.513959759738 -123.22727965472 -125.529351577655 -127.185623602421 -130.043989886648 -134.126460394263 -137.75140407038 -143.962422674926 -145.212630862203 -146.685459940372 -149.614209798794 -152.743534899073 -155.058259941171 -156.863223249929 -158.8430156012 -161.748735268381 -164.939942582165 -167.560101135398 -171.806061004613 -173.086363696375 -175.286462131621 -178.244987569598 -180.967573781789 -182.761351041949 -183.909440819697 -186.42016434871 -189.425202891012 -192.046260632325 -194.146531308516 -195.618903391984 -199.039114801446 -201.389637369611 -202.519392046738 -204.942947415813 -209.231345993817 -212.064882552928 -214.025704969427 -215.154292684426 -217.428382161349 -222.490362748418 -225.233399555201 -227.507755513249 -229.178175182283 -230.932860398277 -233.49551048657 -236.714175562779 -239.246953613466 -240.504869264218 -242.47373745779 -244.46761967995 -247.430910309721 -255.220607454918 -257.731710476425 -259.462933215092 -262.179192335569 -265.336039077042 -1.29524976068816 -7.4465655024107 -10.0896748313679 -16.1221687047216 -19.4952506975549 -21.203575507382 -24.472211772872 -26.3244952258739 -28.5138049033331 -31.3126139360379 -35.4442755327607 -38.2905834471308 -41.3242666655887 -42.9177771686492 -45.7101404416109 -49.0391753961127 -52.9534915644477 -55.4258791923036 -57.1436672523615 -59.4049830754012 -61.9071071966945 -65.2579214106136 -67.5544472466434 -68.8517275223642 -70.5554810517977 -73.4878397807825 -76.0837235856662 -79.2799707040525 -80.9078256416381 -82.5852820440774 -85.0718463221031 -88.2722693985343 -91.1185191605015 -93.4730272774988 -94.6178860482545 -97.4745512849049 -98.9324049553567 -100.443579250976 -103.251834200171 -106.227595528833 -108.653291505158 -110.475248890248 -112.280973022917 -114.507679183406 -120.419964733861 -123.130235355715 -125.432463164962 -127.087949361031 -129.956440618466 -134.031526509608 -137.652909375518 -143.868519412879 -145.117850941481 -146.595214986226 -149.522660457302 -152.653985582353 -154.968793641496 -156.77381376045 -158.754233793698 -161.658357834092 -164.848491120066 -167.468475656181 -171.713480483223 -172.993677729098 -175.193179404784 -178.145870221426 -180.867848720277 -182.661419319676 -183.809371234305 -186.320604285714 -189.317518663002 -191.940357807635 -194.040779812664 -195.513160231791 -198.926642856691 -201.280407396038 -202.415152128436 -204.845235882503 -209.12241660331 -211.95720658437 -213.9182738671 -215.04725975191 -217.32662052333 -222.415155823706 -225.157859380185 -227.432209580654 -229.102660268838 -230.856195069606 -233.424734152061 -236.647656639176 -239.181053025791 -240.438989522737 -242.404801578676 -244.399458381928 -247.371383556497 -254.855878740494 -257.349462114315 -259.080735489361 -261.795659548912 -264.980507251512 -1.29518709051634 -7.44254328039007 -10.1069001658793 -16.2029249128653 -19.5534320947883 -21.2622783234103 -24.5396874446221 -26.3862913883279 -28.5764107011758 -31.3714021412386 -35.5050456661344 -38.3508515959456 -41.3866362117039 -42.9798534082605 -45.7568809799199 -49.0831601521115 -52.9931420808066 -55.4689675043773 -57.18140195706 -59.4362056041854 -61.935068662256 -65.3054994213531 -67.6013922077633 -68.8985871104373 -70.6067799352161 -73.5304256533217 -76.0903644083433 -79.2839055364663 -80.9081707258426 -82.5858058666241 -85.0739537559783 -88.2624681384911 -91.1090440951898 -93.4633481868447 -94.6082513161388 -97.4625719114644 -98.9181893099916 -100.429426228448 -103.247654922907 -106.217263345504 -108.642909580003 -110.465002501009 -112.271328645584 -114.494400643826 -120.292857491685 -123.006828842598 -125.309086852184 -126.965300994345 -129.847743773312 -133.906417899878 -137.535113646564 -143.689044137099 -144.939496073383 -146.411131640277 -149.339411622442 -152.467903335379 -154.782916535219 -156.587937377442 -158.57158666388 -161.480972003678 -164.668917380421 -167.295138302745 -171.540382215241 -172.820762968264 -175.021793250929 -177.976943443193 -180.700580016027 -182.494155234135 -183.642778262297 -186.15735959345 -189.154704866437 -191.776687489225 -193.877191165067 -195.349602286844 -198.777012097432 -201.123508562233 -202.240886447429 -204.668140924401 -208.958011678228 -211.791509318058 -213.752612331638 -214.88039763634 -217.161165993252 -222.234031138774 -224.975192504563 -227.249809047473 -228.920062452712 -230.675441268336 -233.239853662685 -236.456093064596 -238.989016592976 -240.24695214599 -242.212999839177 -244.209493241877 -247.176055080613 -255.047088753945 -257.580546220668 -259.311965934641 -262.024119951874 -265.176027383879 -1.29524275530559 -7.44454388860753 -10.0475879838115 -16.1496302838273 -19.5247413760552 -21.2332171556586 -24.5106858538124 -26.355334364304 -28.5453675410778 -31.3329428247289 -35.4743539832102 -38.3212193523627 -41.3550641934917 -42.9482449480605 -45.7382776886104 -49.0576646265696 -52.968013091691 -55.4403237761266 -57.1669124580744 -59.4272467825539 -61.9277862744675 -65.2912610805208 -67.5872780776183 -68.8847538726623 -70.590759881134 -73.5175935998671 -76.0992345436262 -79.2926052639359 -80.9221690942899 -82.5992410313677 -85.0889921598679 -88.3002664925414 -91.1456790615348 -93.4997302143349 -94.6446214829836 -97.4972697587804 -98.9542588296676 -100.465411143901 -103.273018965421 -106.240484572734 -108.666163401702 -110.488234947692 -112.293796697424 -114.518583012814 -120.427348973514 -123.140237859801 -125.442387712719 -127.094186247668 -129.950640649552 -134.037476541786 -137.664697400643 -143.872199313493 -145.122628396086 -146.595471400514 -149.537755546324 -152.658697813418 -154.973234538472 -156.778239423675 -158.759083607631 -161.656420218303 -164.854649417124 -167.478606314368 -171.720791395181 -173.001144710895 -175.206339739568 -178.165292709314 -180.88825387914 -182.68189359706 -183.830182069581 -186.341310090753 -189.345614799826 -191.967485498099 -194.068007980914 -195.540368046987 -198.94877593534 -201.300873993824 -202.432093464005 -204.863004781981 -209.122497156545 -211.955997608349 -213.917085055047 -215.0439540952 -217.321483652721 -222.338971166657 -225.081030332207 -227.35530004614 -229.025850411042 -230.780459274924 -233.339700858197 -236.567312347244 -239.100944287223 -240.358830320621 -242.330184264494 -244.324191199226 -247.284813929965 -254.888042164612 -257.394681843225 -259.125868798814 -261.840549362775 -265.003820195216 -1.29514379818776 -7.44600726119128 -10.1121471597503 -16.2906491445408 -19.6498790587758 -21.358291811502 -24.632525208753 -26.4789186531544 -28.6692611267264 -31.468312935769 -35.6269048961067 -38.4717556410672 -41.5054093745121 -43.098601340219 -45.8839473394907 -49.2087022773556 -53.139018649489 -55.6163154987591 -57.3292473879832 -59.5850396176549 -62.0839303098375 -65.4538577264128 -67.7495782493483 -69.0469670979093 -70.7524533913509 -73.6950365533363 -76.3026090944507 -79.4815219322292 -81.1090381164523 -82.789111478331 -85.2814500895469 -88.4822375538524 -91.3284904089718 -93.6822642438273 -94.8272330188356 -97.6846635060991 -99.1328974300358 -100.644109179693 -103.446165759117 -106.427077337996 -108.852799153203 -110.674942694027 -112.48098144345 -114.709790819161 -120.600580828125 -123.310641520822 -125.612965176446 -127.267168941692 -130.14714392444 -134.203869372589 -137.829004726268 -144.004676050369 -145.255213655184 -146.727864660586 -149.648227868311 -152.780069710786 -155.09528316157 -156.900373236105 -158.880967114253 -161.79751383341 -164.982235321231 -167.603142227036 -171.852047516778 -173.132361965274 -175.332577738041 -178.288340499481 -181.009733692131 -182.803502329824 -183.950614961331 -186.46189515544 -189.466045431035 -192.088197405758 -194.188869654869 -195.6613240792 -199.068828169574 -201.417868852929 -202.545187308194 -204.973997565014 -209.251479068604 -212.084059734773 -214.045093163592 -215.172937890739 -217.448328648654 -222.476946277737 -225.220460682169 -227.49489091541 -229.165520649009 -230.919591991262 -233.489533088139 -236.7170678596 -239.250445505092 -240.508407860048 -242.477531527409 -244.470110977315 -247.432403516894 -254.804192748531 -257.316411673352 -259.047785620292 -261.762624920362 -264.944837501582 -1.29522254299262 -7.44334690665937 -10.1178798781995 -16.3178087707095 -19.6909868160771 -21.4002054108406 -24.6930861240473 -26.5366771263965 -28.7253724709141 -31.5256966820436 -35.6555456059204 -38.5010995080435 -41.5346351906897 -43.1279820675579 -45.910785571928 -49.2272003468318 -53.15062460594 -55.6226981082706 -57.3473268226685 -59.5986272454129 -62.0980910626709 -65.4597870351805 -67.7553582833654 -69.0526547716767 -70.7573725446757 -73.6962841360714 -76.2851205516362 -79.4556543294166 -81.0816573881273 -82.7612487478115 -85.2447738785085 -88.4509059879997 -91.2962296035735 -93.6500457076787 -94.7949544829176 -97.6503597661489 -99.1074699875113 -100.620022803352 -103.420095699222 -106.408072069496 -108.835787386176 -110.65804370402 -112.46353022769 -114.688138152595 -120.636326334739 -123.351143786158 -125.653310850511 -127.307933877765 -130.174659897716 -134.257513387405 -137.883142879815 -144.104555661275 -145.355217467177 -146.82814336977 -149.746690687639 -152.882662126887 -155.197963206331 -157.003049492355 -158.984688945473 -161.891391966054 -165.081829746681 -167.704181353267 -171.949483685239 -173.229754364475 -175.43021969757 -178.37956594893 -181.10239866638 -182.896192478094 -184.044054604651 -186.562913026827 -189.558416995523 -192.182078332163 -194.282203043099 -195.754587631607 -199.1557866382 -201.507007430465 -202.633570664255 -205.059925793779 -209.335252052942 -212.16820370854 -214.129404278748 -215.256895470219 -217.534306848881 -222.652776516189 -225.394741199835 -227.66930321893 -229.339620317443 -231.095549213674 -233.657157947048 -236.880441998309 -239.413941411083 -240.671805052698 -242.640530888971 -244.638672548199 -247.596968099144 -255.011182616293 -257.504577364226 -259.235697590191 -261.950975149213 -265.114847547849 -1.29521659004632 -7.44671685544984 -10.0752382081155 -15.9182341207955 -19.2777053103186 -20.9865878373564 -24.2563357873528 -26.1038516257564 -28.2914957395997 -31.0854902105208 -35.226847199068 -38.0731531333815 -41.1074849546494 -42.7008564018099 -45.4883733254092 -48.8132508447372 -52.7407489964467 -55.212608485695 -56.9263434981868 -59.1774214840787 -61.6580417260091 -65.0399749165696 -67.3356612212307 -68.6330394541305 -70.3371833486729 -73.2775675897324 -75.8710970496235 -79.0359227980788 -80.6683484290129 -82.347376897468 -84.836421262509 -88.039316475193 -90.8871728056849 -93.2410152830293 -94.3859610155877 -97.2379911034012 -98.6914440967078 -100.2007205071 -103.017316523621 -105.994781390344 -108.420652332789 -110.242675734852 -112.048285388097 -114.278596255784 -120.254052544142 -122.963410313966 -125.265348598712 -126.922001670262 -129.791085860392 -133.858858988323 -137.482237880311 -143.713908181212 -144.964005099772 -146.437750845856 -149.376131934836 -152.502539117687 -154.81728382508 -156.622335892518 -158.601422740455 -161.51762787189 -164.702505025746 -167.322969126469 -171.575561073806 -172.855768423607 -175.051846966351 -178.010892543542 -180.733230328541 -182.526736743322 -183.674436578177 -186.185352817109 -189.186276422373 -191.808050822737 -193.908701980171 -195.381064074837 -198.781042612965 -201.13076781173 -202.260685033199 -204.690873599742 -208.955880793113 -211.786468501818 -213.747658846968 -214.874873058789 -217.151760642964 -222.241710165981 -224.983844083648 -227.258313868819 -228.928864924768 -230.685156178624 -233.249508986277 -236.473227166158 -239.006472016546 -240.264321456655 -242.228733539589 -244.221912647263 -247.192684285955 -254.718638859916 -257.212700236514 -258.943679540428 -261.661149536813 -264.840955564403 -1.29526547065589 -7.4479532862431 -10.1075175237242 -16.0585892395339 -19.4231589264611 -21.1323734335147 -24.3864926059265 -26.2444830751356 -28.4337053616871 -31.2383848443663 -35.3642634155976 -38.2119378407056 -41.2461517699309 -42.8396141412876 -45.6195009153807 -48.947985171941 -52.8662596877471 -55.3412756543559 -57.0453917785266 -59.3092374706751 -61.8002381607056 -65.1577525696877 -67.4534450437893 -68.7506118088064 -70.453265536893 -73.384161757795 -75.9523683050074 -79.1161028890247 -80.7407679651943 -82.4176988948569 -84.919644180213 -88.1173948363956 -90.9635372722452 -93.3171491925784 -94.4620753145012 -97.3167571782289 -98.7673603886521 -100.279600656885 -103.08639905382 -106.07177756638 -108.497539902722 -110.319610234131 -112.126017862643 -114.357101346432 -120.221116903627 -122.935355407862 -125.237501241667 -126.89212415999 -129.766469244116 -133.847835736171 -137.470643013407 -143.752028710042 -145.001510308989 -146.478051268331 -149.409326941224 -152.54519731798 -154.859678617449 -156.664711992982 -158.643714314909 -161.559972404096 -164.743718511886 -167.364025469063 -171.606985750804 -172.887309685845 -175.084508628767 -178.047079032649 -180.770710627273 -182.564198662248 -183.71211663744 -186.230752608563 -189.234521535785 -191.856513334477 -193.956830104762 -195.429201787421 -198.846175449945 -201.195779723879 -202.320749913421 -204.750796683189 -209.062075947739 -211.89496700593 -213.855985932142 -214.983694540547 -217.255999434816 -222.252082557609 -224.99394778656 -227.268249264458 -228.938565789155 -230.694194944256 -233.256662920088 -236.479865359945 -239.012812961821 -240.270707048215 -242.236344076224 -244.230240578176 -247.191905053341 -254.766821631768 -257.286692884523 -259.017894232309 -261.732301674323 -264.89487930371 -1.29516135279088 -7.44137375957039 -9.98620971321956 -15.981322230817 -19.3400072329996 -21.0494107054912 -24.3207469030921 -26.1715062404148 -28.3586384410129 -31.1480106215498 -35.2864119389025 -38.1339917516786 -41.1680492247941 -42.7614752075811 -45.5377543759749 -48.858467653321 -52.7811591397389 -55.2537472955576 -56.9793953001875 -59.2345572189696 -61.7364180352642 -65.0943559266424 -67.3903038953546 -68.687547964675 -70.392326855216 -73.3266874662723 -75.9046918065254 -79.0758496880829 -80.6908380163308 -82.3694298605796 -84.8660861039059 -88.0665585293975 -90.9109130027347 -93.265238507789 -94.4101043743814 -97.2721355605045 -98.7293490694903 -100.240328623373 -103.038738520474 -106.021154614008 -108.4462007815 -110.268173776642 -112.076473924808 -114.302811786841 -120.259446596308 -122.970698108007 -125.272783990714 -126.928249000407 -129.798132684908 -133.879326022403 -137.503588785056 -143.722461290811 -144.971580183711 -146.447769107526 -149.381031664266 -152.506957134103 -154.822038214411 -156.627039080783 -158.608964393888 -161.514355286728 -164.711906989304 -167.334993453948 -171.587440793875 -172.867767393654 -175.066392963704 -178.017738162024 -180.739932944809 -182.533484275351 -183.681286476045 -186.201393667165 -189.197614536269 -191.818754163086 -193.918867769402 -195.391303346059 -198.819712332001 -201.168077752635 -202.294134280914 -204.728563514909 -209.011035317929 -211.846136372726 -213.807284050055 -214.935057295672 -217.21616798293 -222.290681849907 -225.03329592014 -227.307414028428 -228.97799078727 -230.732883759165 -233.296281515555 -236.513261184694 -239.047243647231 -240.305188428453 -242.274730208424 -244.26992738517 -247.23110124348 -255.165018583878 -257.670949450224 -259.402179355452 -262.116421796073 -265.295854181078 -1.29530582993038 -7.4551787687822 -9.99574146019641 -15.9519783356324 -19.3283814095519 -21.0371667464751 -24.3149231806432 -26.1659171649844 -28.3555034136167 -31.1629460968727 -35.2871742283127 -38.1330054353165 -41.1668545402826 -42.7602063156339 -45.537500704494 -48.855119123648 -52.7700136606381 -55.244657547024 -56.9607796008667 -59.2195097596967 -61.7165581656871 -65.0863029167014 -67.382150458449 -68.6795885947599 -70.3848080447987 -73.3272507260746 -75.9270744518177 -79.1147711985656 -80.7330057678722 -82.4118833121216 -84.903999850073 -88.111515922606 -90.9566185282736 -93.3106946098569 -94.4556120736041 -97.3160273055828 -98.7604884711701 -100.270142230828 -103.075836599819 -106.055918043912 -108.481310849848 -110.303146237636 -112.11109709533 -114.338455787622 -120.338602304147 -123.046916201542 -125.348709573927 -127.00346887407 -129.866044734847 -133.943638962708 -137.565107586042 -143.784326442 -145.03556901792 -146.503283661603 -149.423258121798 -152.553256357951 -154.867709606832 -156.672796447329 -158.657116063581 -161.562658429224 -164.744443501092 -167.368271539127 -171.623219438609 -172.90354601557 -175.102102684872 -178.059523490321 -180.783019003489 -182.576700348559 -183.725055776177 -186.239793461281 -189.242978970284 -191.864804022623 -193.965056663189 -195.437469224413 -198.859759209243 -201.21116554721 -202.343998108934 -204.779322922497 -209.079897961689 -211.912176041733 -213.873077105256 -215.002009119647 -217.282519321908 -222.450078279698 -225.192039549317 -227.466540175355 -229.136859864718 -230.892219265024 -233.452193414596 -236.672679988106 -239.2055248584 -240.463451338408 -242.431494621433 -244.427847167945 -247.393388006241 -255.066890569602 -257.572692201821 -259.304057072999 -262.025939873389 -265.198806295879 -1.29513998850823 -7.44632366262504 -10.1046793648415 -16.2680692516561 -19.6250902378647 -21.3349215730589 -24.6007842270144 -26.452594197804 -28.6433298086405 -31.4299911842813 -35.5815139249002 -38.4270685025725 -41.4606259365709 -43.0537696040499 -45.8478310001782 -49.1748105840189 -53.0992653954921 -55.5757220447049 -57.2948525143036 -59.5493233435647 -62.0426189617437 -65.4209494676688 -67.7170678649169 -69.0142582955415 -70.7189546582337 -73.6584677517993 -76.2267148604812 -79.3909109542128 -81.0050864007733 -82.684081563643 -85.1672463206017 -88.3706602308633 -91.2153390398957 -93.5698635986103 -94.7147431059048 -97.5670317177489 -99.0135433220556 -100.525606341753 -103.337731098918 -106.31483337657 -108.740858694018 -110.562786896421 -112.368864542558 -114.598402684901 -120.494946480873 -123.210490524726 -125.512756526187 -127.170501546228 -130.046447344748 -134.11999871395 -137.742477269776 -143.971454179686 -145.221780137009 -146.697226939451 -149.618064482771 -152.752256515853 -155.067074168573 -156.872007413056 -158.851958849546 -161.762506251595 -164.945200101265 -167.566347560857 -171.815068380016 -173.095208097898 -175.29560033892 -178.243402856735 -180.964956011512 -182.758502527814 -183.90673050489 -186.423573093739 -189.423306577458 -192.045537897325 -194.146148891574 -195.618531693089 -199.025696229802 -201.376033290275 -202.506298746274 -204.931566032084 -209.232620654585 -212.066328521101 -214.027609912128 -215.155402319854 -217.426440107339 -222.425369197379 -225.167680183932 -227.441914173547 -229.112453383244 -230.86725450716 -233.437037989204 -236.655628917242 -239.188474439829 -240.446375124668 -242.413538247269 -244.404235679849 -247.375113693187 -254.764609331109 -257.264275061218 -258.995499263726 -261.709244739555 -264.87383757465 -1.2951806298767 -7.4468812633372 -10.0706440587034 -16.1133763889653 -19.4809569061361 -21.1902265590053 -24.4488970652333 -26.3052467579688 -28.4964489227774 -31.2902282285244 -35.433212653516 -38.2788110531819 -41.3135006958219 -42.9067159598906 -45.6765309738018 -49.0069920018871 -52.9076217742039 -55.3819295978663 -57.1165748176067 -59.3804681719231 -61.8818046125444 -65.2484449490911 -67.5440629499024 -68.8412410455236 -70.5455875432866 -73.4788098965362 -76.055502700559 -79.2235474046329 -80.8445740647651 -82.5218770545604 -85.0229654123138 -88.218771596035 -91.0652238023083 -93.4186946868058 -94.5635495994919 -97.4085184105725 -98.8613830399861 -100.372316539405 -103.173377305478 -106.168832174044 -108.594684019792 -110.416890840523 -112.223452018582 -114.450039483129 -120.342445213883 -123.0580939989 -125.360363605306 -127.015710873186 -129.890877201615 -133.972239890789 -137.595114402732 -143.769915238956 -145.019866218758 -146.4929424896 -149.426572585025 -152.562412158652 -154.87724897502 -156.682253597056 -158.666120400411 -161.56893560264 -164.77003050564 -167.393597780806 -171.636707296673 -172.917138652876 -175.119374959983 -178.072317425055 -180.79523494164 -182.5885790971 -183.73754104111 -186.257636894703 -189.255057770777 -191.879359500378 -193.979951786574 -195.452320436785 -198.853063431446 -201.204069077096 -202.33588167987 -204.763849028487 -209.023889040629 -211.858053899316 -213.819098587721 -214.946526359924 -217.226269447843 -222.28561343646 -225.028399596019 -227.302883881243 -228.973348699964 -230.729034968158 -233.287679103336 -236.512169925796 -239.046180014538 -240.304144380122 -242.267999748437 -244.26128506377 -247.233093497274 -254.887698111261 -257.38608824685 -259.117423684335 -261.830617706593 -265.026455607146 -1.29523280364241 -7.44658727952056 -10.2182950000795 -16.2788984305575 -19.6289295526494 -21.3374479274113 -24.6104859680951 -26.4690406228546 -28.6561153769028 -31.4525501735697 -35.5779118963942 -38.4248337662305 -41.4591594743096 -43.0522593654014 -45.8413886945364 -49.1626524265095 -53.0837864812141 -55.563366206226 -57.2896806727727 -59.5384273399205 -62.0369106396953 -65.3985021783745 -67.6943558805994 -68.9915222882884 -70.6956940340853 -73.6297334820616 -76.1887671395455 -79.3770306341636 -81.0014077649456 -82.6816872112658 -85.1602571253824 -88.3630219302503 -91.2103042110229 -93.5640269889241 -94.7089964952309 -97.56324308923 -99.0191985211831 -100.530963722867 -103.336168045205 -106.308509294747 -108.734588694923 -110.556466698109 -112.361368787799 -114.589498707445 -120.528261443787 -123.236742268387 -125.53906634443 -127.195004812385 -130.067767790822 -134.145514178689 -137.767229826039 -144.004500471293 -145.254706786186 -146.727842716234 -149.656311087637 -152.790353052869 -155.105856259523 -156.910946877427 -158.892175460069 -161.805513102874 -164.986039779219 -167.607431883194 -171.854630178714 -173.13505408735 -175.337184361525 -178.294691686862 -181.016677518372 -182.810552872111 -183.958008476261 -186.473697786124 -189.471786788324 -192.093529421467 -194.19416273718 -195.666620389347 -199.061897931267 -201.414115035374 -202.544409075029 -204.971544445492 -209.227649611602 -212.060369295041 -214.021614691362 -215.149665262663 -217.427981268089 -222.44806106044 -225.18990544402 -227.464569357196 -229.135169249129 -230.89113216042 -233.452479307701 -236.672684362643 -239.2061697066 -240.464165974592 -242.434209034929 -244.430937346714 -247.395026434517 -254.896774079252 -257.400907912866 -259.132230371685 -261.849611492868 -265.024648837425 -1.29519004605846 -7.44237060171727 -10.0020569019176 -16.0186805310284 -19.385944320034 -21.0955224761237 -24.3582817405194 -26.2122107904278 -28.4013444290286 -31.2031021804819 -35.3327750268405 -38.17984572828 -41.214424291901 -42.8078024106785 -45.5997468412165 -48.9302633905116 -52.8422198664395 -55.3145020160606 -57.0497822182478 -59.3097910894112 -61.8130196688835 -65.1740852187931 -67.4691339193595 -68.7664372519405 -70.4732252489332 -73.4083673338256 -75.9745382665507 -79.1590428437595 -80.7881126267406 -82.4640279418013 -84.9578772301336 -88.1567422471655 -91.0019295777337 -93.3560131802055 -94.5009588536948 -97.3607389895266 -98.8196918598886 -100.330746635016 -103.146786485648 -106.126109109598 -108.552197336953 -110.374168010047 -112.17840707155 -114.407301809453 -120.35288346321 -123.062824056162 -125.364783624816 -127.021074716494 -129.882874187021 -133.954253493409 -137.576248727284 -143.784090329282 -145.034088807123 -146.508252577273 -149.432262863822 -152.569413857166 -154.886772033043 -156.691811248069 -158.672399428789 -161.575560897551 -164.760522427923 -167.381051630379 -171.630399738518 -172.910933040039 -175.114314061379 -178.070987064971 -180.794445262199 -182.58799889907 -183.736323818264 -186.248511711798 -189.250282642769 -191.871757149702 -193.9719616282 -195.444293774165 -198.843690697241 -201.1991341291 -202.331612197229 -204.761098529747 -209.0511399787 -211.887532449731 -213.848926024944 -214.977406062214 -217.243605096741 -222.325446470679 -225.066906769021 -227.341070478384 -229.011324769382 -230.766622621634 -233.325219225276 -236.550879598515 -239.084081566097 -240.342021773276 -242.310385331176 -244.304483566217 -247.271089431149 -255.100839801517 -257.605351578122 -259.336431347911 -262.052530494057 -265.23026432556 -1.29518579023208 -7.43916316827514 -10.1218796922536 -16.1507125297475 -19.502040799361 -21.2106339220774 -24.4852966838996 -26.3318005085848 -28.5206645375274 -31.3229552605979 -35.4581303563014 -38.3047922335757 -41.3396729727216 -42.9329928754247 -45.7123583794228 -49.0336764440761 -52.9528312121406 -55.4274468436034 -57.1401112848871 -59.4071624722168 -61.9298749711611 -65.260453258906 -67.55600855639 -68.8532587107662 -70.5578825920854 -73.4808445137921 -76.0446700935059 -79.2220296762488 -80.8552639858283 -82.5339362318085 -85.0166467549921 -88.223867493169 -91.0690229798417 -93.4230462841919 -94.5679731961576 -97.41665243933 -98.8774646566807 -100.38884990831 -103.199845397675 -106.175690197889 -108.600995234531 -110.423396610063 -112.23057586849 -114.4618799831 -120.292504125742 -123.003690392828 -125.305785430687 -126.959326256782 -129.823172737944 -133.880427059634 -137.502463015026 -143.702077633645 -144.952432545372 -146.425362431323 -149.348457619722 -152.477625458555 -154.791855680781 -156.596988755309 -158.57949313767 -161.483794991079 -164.670448039264 -167.29124554908 -171.529596380011 -172.810287901712 -175.008309900676 -177.967518704491 -180.693143766415 -182.486794913841 -183.635032001552 -186.148710372448 -189.152405136951 -191.774148124719 -193.87439893959 -195.346756890434 -198.762821102377 -201.112809170953 -202.240960043981 -204.669044021686 -208.958003267647 -211.79185690404 -213.75305633131 -214.880226466605 -217.160317146049 -222.257803708103 -225.000826734569 -227.275065130242 -228.945225310118 -230.702054948353 -233.261248825735 -236.479219621011 -239.012370997937 -240.270324867164 -242.23736204049 -244.228495964774 -247.192016817567 -254.448139644122 -256.954135474867 -258.685327377576 -261.400043235376 -264.559956450407 -1.29525393925165 -7.43624964685141 -10.1489194236669 -16.416769313793 -19.7618842490459 -21.4701482533956 -24.7314570697135 -26.5805028567919 -28.7685751242566 -31.5618035020152 -35.6945725534667 -38.539786372354 -41.5743459502533 -43.1678624371999 -45.9503181699977 -49.2751238786212 -53.1999919017938 -55.671220369364 -57.3965716215137 -59.6588031815804 -62.1548979219181 -65.5273077393497 -67.8235520615455 -69.1207904039179 -70.8263925503532 -73.761088331212 -76.3330329595747 -79.4947056191272 -81.121770150472 -82.8009327539491 -85.2875383397595 -88.4906971423869 -91.33563679003 -93.6893812006175 -94.8342700334953 -97.6931791081143 -99.14297705754 -100.653255074171 -103.457368163614 -106.44923048103 -108.874592437988 -110.696735321638 -112.501659038632 -114.725483669121 -120.633051912572 -123.343403331127 -125.645311824102 -127.300478934228 -130.176249583249 -134.215164089887 -137.837130344398 -144.034453318243 -145.284673564576 -146.757386230456 -149.687493019078 -152.818892181132 -155.13325369028 -156.93823441938 -158.91752441909 -161.8272563129 -165.019686749181 -167.640085984165 -171.886991106389 -173.167273114963 -175.363723771375 -178.321377914996 -181.044494606839 -182.838234025372 -183.98663287712 -186.502006738048 -189.496113651598 -192.117325094944 -194.217564838457 -195.68995248103 -199.093814362477 -201.444312775866 -202.576802057814 -205.002342969786 -209.269735592992 -212.101274391397 -214.062234706803 -215.19002799298 -217.466526837644 -222.515466369382 -225.257259857613 -227.531859440703 -229.202135881812 -230.957544399961 -233.523150132019 -236.750917237374 -239.284346574616 -240.542249976602 -242.511489708635 -244.50598232787 -247.469293607524 -255.285771692125 -257.77568381519 -259.506858624341 -262.22316485439 -265.41556894444 -1.29520828642056 -7.44351015265729 -10.1468310113956 -16.376933612507 -19.7304975294258 -21.4391926495778 -24.7054345208294 -26.5537443902672 -28.7435618259703 -31.5330047411391 -35.6823434436825 -38.5297855000845 -41.563888821838 -43.1570860251137 -45.958791088839 -49.2854719256198 -53.2103509009271 -55.6849589795106 -57.4001181574812 -59.6578221979613 -62.1547461494328 -65.5159066132273 -67.8117667204367 -69.1090268129951 -70.8121072327436 -73.7535082203404 -76.3324494931066 -79.5236156834551 -81.1383852703596 -82.8171430419169 -85.307546001843 -88.516534928824 -91.3616401723368 -93.7154810336765 -94.8604259064451 -97.721402507799 -99.1789083719234 -100.691215802027 -103.504596607363 -106.487944208239 -108.913557121647 -110.735638427366 -112.541726519131 -114.76979527863 -120.622647992197 -123.332967689898 -125.635259155912 -127.289650918483 -130.160214769369 -134.217112361829 -137.845715384044 -144.115549739886 -145.365676569035 -146.838725039547 -149.773357800262 -152.897577825807 -155.212086148836 -157.017056536213 -158.998432708219 -161.912360133329 -165.10445833107 -167.725006179527 -171.969210547865 -173.249571283067 -175.448567187393 -178.401777003214 -181.124958609035 -182.91833976243 -184.067170918769 -186.585618379802 -189.574673935715 -192.196007574086 -194.295795021214 -195.768209396947 -199.186394109318 -201.536826886916 -202.66587755496 -205.096672459084 -209.40214372016 -212.233471104276 -214.19454848251 -215.323667271462 -217.60009847851 -222.627779837347 -225.369782965946 -227.643982031184 -229.314401010707 -231.06986714914 -233.635419375547 -236.863873559547 -239.397512913205 -240.655418185827 -242.623216530234 -244.615337886014 -247.578280672851 -255.091844353414 -257.595305977874 -259.326281505425 -262.046716223828 -265.21395527947 -1.29530113029721 -7.44374545594867 -10.0773883981714 -16.1384106205624 -19.4992387067172 -21.208495833492 -24.4605863801768 -26.319895164526 -28.5105398012759 -31.3177729611146 -35.4548103631306 -38.3000146490308 -41.3346035744073 -42.927573095612 -45.7142277678191 -49.0419436099896 -52.9635169446491 -55.4370253210985 -57.1507686360288 -59.4072912193312 -61.8919022687464 -65.2673211062552 -67.5624554110282 -68.8598471832806 -70.566630387178 -73.4859332280548 -76.030849150462 -79.201305211781 -80.8135606298445 -82.4930730959584 -84.9836999203724 -88.1853137882843 -91.0297638320787 -93.3840967897412 -94.5290071835777 -97.3836654446122 -98.8359334974351 -100.34622380617 -103.14978031535 -106.134370264131 -108.56022172913 -110.382387752301 -112.187946065473 -114.414918578225 -120.383146851152 -123.094315091321 -125.396450624962 -127.047729779295 -129.909925841106 -134.004757161546 -137.62716670584 -143.826440169259 -145.076718294041 -146.548136472646 -149.478316094378 -152.599874175549 -154.914739340713 -156.719760975597 -158.701558550757 -161.611475594601 -164.79922295439 -167.420171837856 -171.673489212368 -172.953763634292 -175.153457420018 -178.106420472318 -180.828513714142 -182.62219957379 -183.770540920287 -186.283022099158 -189.276077503298 -191.900040697583 -194.000336140767 -195.47276155335 -198.894034301336 -201.240327490762 -202.359591769483 -204.789047778563 -209.097278521073 -211.929795584414 -213.890970598411 -215.019913955766 -217.298240529893 -222.304795617751 -225.04615777472 -227.32080784654 -228.991088935074 -230.748340699998 -233.309814707301 -236.527730305281 -239.060828010179 -240.318815251356 -242.285484585569 -244.27773142159 -247.241873470795 -254.602068268422 -257.112948271339 -258.844036484914 -261.558165789444 -264.708152301994 -1.29519996911844 -7.46053552201577 -10.1632596971771 -16.4566185983114 -19.8086989409504 -21.5182455918736 -24.784473187938 -26.6365684633808 -28.8248577041962 -31.6219446703018 -35.7588829595132 -38.6040982088846 -41.6379528003305 -43.2312336754022 -46.0258744542394 -49.3494302647306 -53.2641904370759 -55.7395070869454 -57.4603436114224 -59.7200523518849 -62.2256647000873 -65.5855800569773 -67.8819227309994 -69.1792772952204 -70.8841083062198 -73.820803684705 -76.4016672628234 -79.581901455516 -81.202211224051 -82.8801352658349 -85.3734266676542 -88.5832831438351 -91.4292316968129 -93.7830831711192 -94.9279880821018 -97.7825701180514 -99.2312783443889 -100.742297372222 -103.552319267097 -106.531481404216 -108.956930374643 -110.778812093024 -112.584828441143 -114.812502337286 -120.635622617397 -123.351400895076 -125.653667840314 -127.312157248579 -130.178486976638 -134.237305663737 -137.861245308904 -144.103111991728 -145.353150264533 -146.824882871579 -149.748727929802 -152.880657682809 -155.195400095653 -157.000441191508 -158.984610472579 -161.893855077768 -165.083766847906 -167.70469962528 -171.954488692896 -173.234776193309 -175.440627954376 -178.394040722221 -181.116049866417 -182.909813097761 -184.058255507809 -186.568350225104 -189.574695377471 -192.197902737117 -194.298299403606 -195.77070725758 -199.172182041361 -201.524556220925 -202.652670863575 -205.082907382606 -209.347496529288 -212.181996461055 -214.14308631174 -215.269790992967 -217.544332108985 -222.569181008611 -225.31225963375 -227.586854099715 -229.257346332785 -231.012735965466 -233.577335317539 -236.799299950694 -239.332326519517 -240.590255868059 -242.555243972149 -244.54922482525 -247.519028780272 -255.052452959225 -257.563730195876 -259.294850708531 -262.008966552508 -265.173564543422 -1.29521287681217 -7.44930133996225 -10.083121058945 -16.0354136108612 -19.398560596665 -21.1073310322621 -24.3838348388274 -26.2320662832507 -28.4179165991742 -31.2117253765688 -35.339278216973 -38.1853465531693 -41.2204152566805 -42.8136943039963 -45.5981618305662 -48.9282018669326 -52.8650846969164 -55.336405216131 -57.0630525551476 -59.3236511518928 -61.827838651088 -65.1915848893323 -67.4873913839182 -68.7844816591974 -70.4902452240986 -73.4240987125684 -75.9953912113629 -79.15196285649 -80.7828518405591 -82.4605903163961 -84.9547716278666 -88.1468844081482 -90.9916856102615 -93.34558174727 -94.4904784387642 -97.3479217199576 -98.7976150658072 -100.309729358667 -103.119631821527 -106.089180221189 -108.51446550261 -110.336763136967 -112.141278303649 -114.368050457553 -120.222875065945 -122.940752236941 -125.243049414255 -126.897158354023 -129.771229529402 -133.857412403527 -137.477217993328 -143.741183793718 -144.991295207281 -146.46525781347 -149.404683261489 -152.537676523167 -154.851507364741 -156.656482136553 -158.637346482419 -161.553581115864 -164.738258792673 -167.359878360906 -171.6069824757 -172.887311254022 -175.088746017699 -178.042630487653 -180.764993080069 -182.558665491224 -183.706272559609 -186.217000227536 -189.214699526051 -191.840130595643 -193.940148955569 -195.412511876093 -198.834292209765 -201.186897058544 -202.315007976883 -204.744664888205 -209.009700811416 -211.84160801159 -213.802764809873 -214.929783025106 -217.193869900035 -222.17814983394 -224.921962499204 -227.196431812514 -228.866615492608 -230.622237453633 -233.19359833398 -236.422674710804 -238.956143887017 -240.214122494513 -242.182969758374 -244.179837956152 -247.149069005216 -255.182797207987 -257.672146976434 -259.403317556167 -262.114575437101 -265.295219378006 -1.29530762929973 -7.45457405015545 -10.0542192545469 -16.0991309357836 -19.4481476402081 -21.1573198487056 -24.4074464068065 -26.2645068830756 -28.4518989299638 -31.2398388567709 -35.3843804878293 -38.2306193713378 -41.2642098064744 -42.8576787968872 -45.6356824514673 -48.9585759640619 -52.8734610122052 -55.3471198951834 -57.0645848059313 -59.3228355771295 -61.8170230876116 -65.1906853161522 -67.4866784657418 -68.7840025061875 -70.489768116083 -73.422540105402 -76.0249489829524 -79.2049803919161 -80.8276620208203 -82.5061336878364 -84.9987913657388 -88.1924443240719 -91.0375778150457 -93.3914781351181 -94.5364463890507 -97.4047288414591 -98.8492545459444 -100.360856238184 -103.169088848476 -106.149876542289 -108.575369232795 -110.397425886346 -112.202852033937 -114.432168598915 -120.22308819802 -122.936424361048 -125.239272816958 -126.896220155148 -129.768049809004 -133.842276696255 -137.464268855737 -143.699974361911 -144.949369858036 -146.424911607637 -149.36389324308 -152.487994179716 -154.802617893696 -156.607703123982 -158.59020830427 -161.500686711513 -164.689223786035 -167.310470007454 -171.557308891106 -172.837690517305 -175.035565633229 -177.995517330542 -180.716092095451 -182.509562828638 -183.656903152568 -186.177283370343 -189.177949203596 -191.80204999156 -193.902540043744 -195.374917391159 -198.780308942885 -201.132362241552 -202.263284781449 -204.694922710783 -208.960100028165 -211.793786762389 -213.754951770321 -214.882725357538 -217.163377567213 -222.270474605894 -225.012157911346 -227.28671068554 -228.956989902741 -230.714258262077 -233.278836061774 -236.496842654129 -239.030929731414 -240.288876815154 -242.257942454887 -244.252361328943 -247.213909051877 -255.015815032537 -257.529846035173 -259.261142561227 -261.976949490581 -265.146994704702 -1.29521068969497 -7.44962899259437 -10.0091360179614 -16.1036925466322 -19.4422124397733 -21.1510795359675 -24.4184467974986 -26.2751813800161 -28.4622679420405 -31.2594607880483 -35.3994958189428 -38.2455032615595 -41.2787226204933 -42.8721890727875 -45.6530664857548 -48.9770752511326 -52.9075048670138 -55.3833362666564 -57.0990861097358 -59.3590902198122 -61.8530925973638 -65.211219078991 -67.5071042886171 -68.8044525473529 -70.5082022297602 -73.4453250356022 -76.016036279806 -79.2138689419849 -80.8416998036181 -82.5198702112787 -85.0099471725929 -88.2008326493109 -91.0453689294541 -93.3994668710619 -94.5443186918215 -97.3942306889063 -98.8509415842676 -100.362547411601 -103.158984151913 -106.1472947592 -108.573323490782 -110.395573506899 -112.19981169475 -114.422471332466 -120.341596830636 -123.056462132323 -125.35897387749 -127.016491199723 -129.888493918842 -133.96519792442 -137.59042640135 -143.828835924254 -145.078056225907 -146.554771337539 -149.477096004236 -152.613098545689 -154.9278916631 -156.732932206597 -158.715835014563 -161.629979791279 -164.807830122821 -167.428177934841 -171.673607308372 -172.953913991352 -175.152035952249 -178.118066940438 -180.840772700646 -182.63445483315 -183.781708027658 -186.300466927233 -189.291810343093 -191.913863672172 -194.013782818755 -195.486201917443 -198.902400173556 -201.251264507863 -202.379741075559 -204.81044964843 -209.096716720984 -211.928986178122 -213.88992192408 -215.018700771793 -217.294236116526 -222.26169204546 -225.004050139161 -227.278235351494 -228.948660823617 -230.703767709779 -233.279679253901 -236.493794667968 -239.027267851706 -240.285119745648 -242.2528874391 -244.242826658197 -247.210718316795 -255.015962853242 -257.529636632689 -259.260815244267 -261.974425678974 -265.151433089293 -1.29520241910964 -7.43769081142175 -10.0771886506084 -16.0179669826452 -19.3843945466761 -21.0932496140633 -24.3653284385692 -26.2218045333715 -28.4121895128505 -31.2180161199121 -35.3507853701649 -38.1965687862994 -41.2308323950874 -42.8243315979578 -45.6152524881261 -48.9324312021586 -52.8436413347832 -55.3189758845621 -57.0410007319633 -59.3022287335262 -61.7964025531083 -65.1772951654567 -67.4732382854483 -68.7706522598746 -70.475097436851 -73.4089007936914 -76.006636883101 -79.1853073274171 -80.8079947704951 -82.4876630650416 -84.976466296311 -88.1786054198802 -91.0241251567109 -93.3779795226399 -94.5228349939683 -97.3828975289031 -98.8356128613143 -100.348794027247 -103.155719949894 -106.133415706944 -108.559374464937 -110.381297074915 -112.188306491788 -114.420847702929 -120.303317569956 -123.015788834936 -125.317929839594 -126.97218922636 -129.843899179817 -133.911771092638 -137.54103385125 -143.793019949436 -145.043113337415 -146.516568092843 -149.44324819535 -152.57053697887 -154.885165251004 -156.690191424595 -158.672314804124 -161.581779796714 -164.772123856995 -167.39273152236 -171.642772276959 -172.922875648102 -175.120512753119 -178.081483970665 -180.803216366257 -182.596902768356 -183.745084159104 -186.259328840417 -189.258073881365 -191.878910073108 -193.979226659563 -195.451578630433 -198.882158924488 -201.234811545293 -202.366498212895 -204.789934844713 -209.059216151916 -211.892619919763 -213.853830957066 -214.982826935467 -217.257605935566 -222.298576517214 -225.041075381717 -227.315273134802 -228.985721711274 -230.743116411056 -233.314366987715 -236.532476479045 -239.066376866999 -240.324281458256 -242.293337397915 -244.29000453456 -247.25876607216 -254.620120427413 -257.132791953399 -258.863825801576 -261.578097133845 -264.743919040873 -1.2952015394555 -7.45353504175156 -10.0794659962401 -16.2356883309354 -19.6027741182423 -21.3115350117706 -24.5851724428776 -26.4352110988062 -28.621895141246 -31.4156902756188 -35.5699342104387 -38.4159259991883 -41.4508153779745 -43.043893603092 -45.8307731274302 -49.1612829156977 -53.072382907548 -55.543486843141 -57.2774577272143 -59.5226395524485 -62.0028433571929 -65.3991582937972 -67.695352421234 -68.9927828411316 -70.6984786293333 -73.6205886229075 -76.1850884668019 -79.3711744806388 -80.9968211795511 -82.6753903076505 -85.1654971547768 -88.3694670632812 -91.2155234707657 -93.5696060391391 -94.7145460183729 -97.5663641478843 -99.0116079000021 -100.523090116018 -103.335428493691 -106.30537298526 -108.731405890749 -110.553516155857 -112.358182649182 -114.587939338641 -120.498534390742 -123.213333346203 -125.515296389227 -127.171196527751 -130.052721490196 -134.117369712041 -137.739774743785 -144.008680910163 -145.257833051684 -146.732958683336 -149.657800197084 -152.791094630154 -155.106560895928 -156.911614892175 -158.894131689948 -161.797189851853 -164.988052597572 -167.608679586527 -171.861751004484 -173.14206087521 -175.341329517123 -178.300780124684 -181.02242000134 -182.816207460185 -183.964406802844 -186.482541584108 -189.476050568015 -192.097698010294 -194.198126434046 -195.670500960034 -199.072574278207 -201.425474794476 -202.559157778744 -204.987507492653 -209.273677489157 -212.107762384499 -214.068868361469 -215.194973955262 -217.475485593265 -222.610884145192 -225.354107490313 -227.628554346631 -229.298723150715 -231.055511996938 -233.616333718305 -236.834509495833 -239.367927003014 -240.62590895832 -242.595051043459 -244.586414851956 -247.551272689129 -255.149774307509 -257.657719791203 -259.389033360798 -262.100016708213 -265.292108147306 -1.2951625812795 -7.44230941540486 -10.0065944436018 -15.9417418858424 -19.3003055702189 -21.0088671388032 -24.2877231827523 -26.1332871249183 -28.322230298399 -31.1186655508508 -35.2455749210851 -38.0924960326359 -41.1282946402285 -42.7215529392058 -45.5042970760283 -48.8278428085737 -52.7310378574325 -55.206787453221 -56.9294419814442 -59.1828296080494 -61.6635155386205 -65.0332812639382 -67.3292754726312 -68.6265046915953 -70.3314876057661 -73.2703491483678 -75.8568523495011 -79.0319280609195 -80.6526181507612 -82.328684223593 -84.8190081590663 -88.0158081281932 -90.862374258111 -93.2165398377378 -94.3614126508199 -97.2150861629476 -98.6777546748429 -100.188997986874 -102.993141195941 -105.969819869502 -108.395534997389 -110.21759156104 -112.023307680706 -114.252972396472 -120.188023016559 -122.899173019812 -125.201301106951 -126.85775792821 -129.730758960981 -133.798895391155 -137.428555696701 -143.643270835519 -144.893071491792 -146.36757335343 -149.302499110756 -152.425288061493 -154.744032591197 -156.549059398515 -158.531022268831 -161.445631431156 -164.621551110432 -167.244975745671 -171.495067809786 -172.775360651102 -174.977243042479 -177.927618360916 -180.64915960628 -182.442775500845 -183.59074289171 -186.106642458367 -189.109236458608 -191.729589402732 -193.8299858586 -195.302461433293 -198.71530661204 -201.063487316904 -202.190232028303 -204.614916126589 -208.878575354257 -211.720295083858 -213.681706805894 -214.810291126308 -217.084916351806 -222.08008274039 -224.823596296852 -227.097779572355 -228.768216642878 -230.524222404742 -233.089997473962 -236.312525506521 -238.846131126963 -240.103991786215 -242.076017524274 -244.069874141345 -247.037020899322 -254.407504527113 -256.923444186225 -258.654573447567 -261.369773541696 -264.548235885702 -1.29517038320031 -7.43824235052324 -10.0803846857934 -16.4367639094428 -19.7969189006345 -21.5061070721482 -24.7683810200383 -26.6289696023725 -28.8198374007028 -31.619069920354 -35.7638650163927 -38.6092201593431 -41.6426075737453 -43.2358620826717 -46.0136869618018 -49.3292061957528 -53.248075043696 -55.7260772563287 -57.4372908598623 -59.6983042163723 -62.2016280735459 -65.5510828110229 -67.8465282309387 -69.143807492876 -70.8480211217011 -73.7811777419107 -76.3602755987116 -79.5381264239242 -81.1704741952449 -82.8499828082795 -85.3410419853092 -88.5514989469408 -91.3960429627965 -93.7500070222042 -94.8948668088871 -97.751847078762 -99.2017378074968 -100.713060179358 -103.529873834152 -106.505481317768 -108.930730479711 -110.752977439613 -112.555566574798 -114.784795711765 -120.722969866333 -123.436438085091 -125.738644684179 -127.396154464355 -130.273474666691 -134.339151988096 -137.961268703098 -144.179886626539 -145.429857572314 -146.904019079463 -149.83234900191 -152.959793626546 -155.274859131581 -157.079859734341 -159.057437909582 -161.97608216837 -165.162486256695 -167.78338391018 -172.02842779836 -173.308877047226 -175.510584885112 -178.47012310835 -181.19268150166 -182.986254898284 -184.134486610592 -186.651289460335 -189.653385862584 -192.278135636187 -194.378271783845 -195.85060948766 -199.271549674824 -201.624690427709 -202.759606650528 -205.183770681405 -209.476885245636 -212.311530371719 -214.272671272966 -215.401827147492 -217.680422194117 -222.732494959491 -225.474476225118 -227.749166088871 -229.419380681328 -231.174510101852 -233.744104537313 -236.963169825948 -239.497169707652 -240.755077938804 -242.721563322401 -244.715240405855 -247.680711199236 -255.115995043571 -257.630511570072 -259.361601658184 -262.078769704893 -265.264287179006 -1.29526044698054 -7.43850304741254 -10.0795117116888 -16.0999144464428 -19.475780030961 -21.1849496371205 -24.449270578629 -26.2981365951408 -28.4878993314855 -31.2815212947938 -35.4260016615632 -38.2733111099129 -41.3066381979261 -42.8999493718392 -45.6873466734259 -49.0086510636344 -52.9270071098193 -55.4039340659561 -57.1208364587324 -59.3702345185338 -61.846451907671 -65.2291005056981 -67.5245151272674 -68.8218719134043 -70.5274667932903 -73.4560957745939 -76.0297538458024 -79.2200196470281 -80.8369014709501 -82.5135084106376 -84.9992478023572 -88.2080609311392 -91.0546192778421 -93.4087654198647 -94.5537133104046 -97.4055684012477 -98.8620036495523 -100.374540550018 -103.186393348689 -106.155198133234 -108.581464117164 -110.403584945028 -112.209782061575 -114.434426572902 -120.326179510014 -123.039341715031 -125.341428727606 -126.998081857147 -129.878732313946 -133.953287726387 -137.573224279565 -143.883893646214 -145.132843095409 -146.609758341897 -149.54103182021 -152.67400956184 -154.988866032711 -156.793866270562 -158.777315926915 -161.680334451566 -164.868093648776 -167.493954302674 -171.738145701768 -173.0185309275 -175.219635623889 -178.161916828066 -180.886439479586 -182.680315232629 -183.827953927124 -186.345977711475 -189.339434039336 -191.963783570659 -194.063861118876 -195.536240536557 -198.949623048028 -201.301051924463 -202.433458540095 -204.862758650042 -209.123500279256 -211.958811487661 -213.920059175079 -215.046956173652 -217.32229215707 -222.334908216508 -225.07530563081 -227.349603720617 -229.019962144725 -230.77617347801 -233.349191949258 -236.56847424868 -239.101884491805 -240.359802046686 -242.325592971591 -244.318114565858 -247.277029421944 -254.833349933961 -257.338259796955 -259.069490302219 -261.786252070912 -264.943610377463 -1.29528412965764 -7.44898585445153 -10.0372657184577 -15.9770549426687 -19.3464077275305 -21.0553597861704 -24.3181198585217 -26.1686299652559 -28.3556314628194 -31.1524418046871 -35.2955417416443 -38.1422323215919 -41.1763510913219 -42.7697802702572 -45.5567194655007 -48.8858526237043 -52.8032041350711 -55.2795934524431 -57.0037753729217 -59.2688621379853 -61.7596528764752 -65.1409151323539 -67.4368943219072 -68.7342354704835 -70.4387345415774 -73.3698722718115 -75.9325215123384 -79.111074140559 -80.7302784097555 -82.407370780925 -84.9034385156882 -88.1038026986148 -90.9508787053038 -93.3050142116957 -94.4499231393484 -97.2962344866044 -98.7551701530943 -100.26625027892 -103.078424688116 -106.054288423516 -108.479871203352 -110.302781661131 -112.107550166136 -114.337662724256 -120.244826289421 -122.957887932192 -125.260134522842 -126.915197839114 -129.78857954089 -133.876547473457 -137.498714692522 -143.756230396423 -145.006634739451 -146.480336640397 -149.411494737229 -152.539840646944 -154.855040382011 -156.660040543309 -158.641097518405 -161.551916794768 -164.737366564702 -167.358153485269 -171.604224525864 -172.88458195081 -175.088589232606 -178.036038945721 -180.758007557241 -182.551494574653 -183.699423318516 -186.214867878333 -189.214406117869 -191.837001183286 -193.937484107786 -195.409806343483 -198.840743795668 -201.190318314717 -202.313409445079 -204.738867565892 -208.976848728399 -211.811853094558 -213.773252474393 -214.900822841339 -217.176991270301 -222.213829729209 -224.955744570954 -227.229747582797 -228.900284911343 -230.65615766182 -233.224641780726 -236.443692939436 -238.977240179572 -240.235220173483 -242.20408340841 -244.197874718958 -247.156193740208 -254.660761698155 -257.170769859555 -258.901824835866 -261.615289543608 -264.7789692793 -1.29522306583433 -7.44646282813552 -10.0641452815179 -15.8915712173856 -19.2689667582233 -20.9782687795825 -24.2387605327859 -26.0985257591893 -28.2875328233319 -31.0775072984734 -35.2272226015422 -38.0741036010474 -41.1080632374894 -42.7013488144432 -45.4848624642659 -48.8029720348299 -52.7076703672842 -55.1791349101347 -56.8999163965767 -59.15493898888 -61.6545849036672 -65.0204729639561 -67.3162686951676 -68.6137177106811 -70.3201872800451 -73.2507654051001 -75.8223611250422 -79.0075988118542 -80.6338475870191 -82.3133708014001 -84.7963197032112 -87.9993600220437 -90.8439597912468 -93.1970018095037 -94.3424335723113 -97.1936076169608 -98.6456138700101 -100.156990882438 -102.984949584882 -105.966527815873 -108.391953354759 -110.214257469644 -112.018463393625 -114.24542365585 -120.132584768362 -122.843204029073 -125.145262241505 -126.800542668152 -129.679979247391 -133.757003983025 -137.379810739955 -143.575988765216 -144.826095740315 -146.299227707271 -149.233320366509 -152.352558714562 -154.667532015592 -156.472580121874 -158.453436169137 -161.355644489187 -164.553020088144 -167.175305563241 -171.42384344598 -172.704244718372 -174.905756159878 -177.863474741741 -180.584580515918 -182.378446569133 -183.526614363561 -186.037039245237 -189.030689612774 -191.654903838545 -193.755010676683 -195.22737248231 -198.646184155768 -200.997890572704 -202.129669297606 -204.560943074945 -208.873833469588 -211.708257740019 -213.669597060942 -214.797353265231 -217.079690542293 -222.176635826668 -224.920071867094 -227.194642275513 -228.865147300816 -230.621807288266 -233.189850127328 -236.411526864556 -238.944963145177 -240.202855561301 -242.172414231553 -244.167952389652 -247.133695331371 -254.619260239336 -257.142713132183 -258.873861311557 -261.591773121277 -264.755699250682 -1.29516659929516 -7.45490591420104 -10.109108114098 -16.1079957119029 -19.458042953897 -21.1670222531209 -24.4424870402561 -26.2959576429155 -28.4862974698173 -31.2926611310975 -35.4509394103297 -38.2965075053515 -41.329815167147 -42.9230059796774 -45.7107146462542 -49.0292372151122 -52.9380583398979 -55.4151375743568 -57.1380925678061 -59.4021383994773 -61.8999289493825 -65.2748048839707 -67.5708719326785 -68.8680925403565 -70.5712472706938 -73.5156755616402 -76.1151088308811 -79.3070633515673 -80.9273673816308 -82.6046799042075 -85.0928450982868 -88.2918721521311 -91.1364453552898 -93.4904779221718 -94.635427940509 -97.5025468087133 -98.9519962500986 -100.461167050858 -103.263886680077 -106.240446263048 -108.668192666489 -110.490464884275 -112.2974017238 -114.529796603547 -120.452839163419 -123.166545536451 -125.468591579097 -127.123261288823 -129.986935128744 -134.052533234762 -137.67816652021 -143.858335796692 -145.107990052307 -146.581298080565 -149.512885805773 -152.640585420764 -154.956492483007 -156.761558384953 -158.738555570272 -161.656232415041 -164.848219127058 -167.468480317336 -171.718268558061 -172.998628328669 -175.201109985403 -178.154651967031 -180.880131069029 -182.673798693276 -183.821707833908 -186.335337665226 -189.338665481287 -191.96189571488 -194.062485846231 -195.534914968323 -198.942128036634 -201.294249843372 -202.426049090166 -204.857358262929 -209.130231730072 -211.965566921173 -213.926678478378 -215.053201732793 -217.331657874227 -222.389140986102 -225.131440049248 -227.405809912419 -229.076071738371 -230.832302514615 -233.401572657732 -236.626958144699 -239.160223111414 -240.418112212508 -242.386966624145 -244.380257044963 -247.346465938608 -254.660926289764 -257.156785627021 -258.888002506476 -261.6012736154 -264.793487321693 -1.29516209137877 -7.45154622138825 -10.0151629488815 -15.9235769914556 -19.2712680643396 -20.9806054299305 -24.2439949693915 -26.1020041674636 -28.2903836723315 -31.0824706562716 -35.2223522602632 -38.0690714967878 -41.104111140684 -42.6972903520333 -45.4820649427364 -48.8134876328316 -52.727724892953 -55.2027325300187 -56.9339995707478 -59.1887565743625 -61.6742676396482 -65.0406902379386 -67.336877118186 -68.634233723058 -70.3403702315047 -73.2629003297309 -75.8161071553714 -79.0210132316916 -80.6431081407673 -82.3221506374046 -84.8059685065731 -88.0111297506847 -90.8562105470911 -93.2098540362541 -94.3547835296091 -97.2048156261197 -98.659654873599 -100.16914576481 -102.967261996143 -105.952212926991 -108.377852139931 -110.199825026178 -112.003603967706 -114.227425696225 -120.001412131688 -122.714311468691 -125.016615506105 -126.671210147609 -129.541920820243 -133.609745214206 -137.232407096484 -143.54191707275 -144.791355189237 -146.267386495775 -149.211284463693 -152.340618001625 -154.655021192344 -156.460067188343 -158.440794731548 -161.347630644715 -164.536827860118 -167.158433235806 -171.413650027942 -172.693946267579 -174.89096491083 -177.845571434161 -180.567150310458 -182.360531149064 -183.50782089847 -186.026939196674 -189.021443256128 -191.645418093582 -193.745727647109 -195.218142940098 -198.628312865929 -200.983278807919 -202.119375753098 -204.551995022685 -208.848022467737 -211.680827485419 -213.642212328385 -214.770409669924 -217.047491800551 -222.100864938675 -224.844465457878 -227.118883707079 -228.789631802227 -230.54533106837 -233.111411425927 -236.328268295041 -238.861356944877 -240.11924588756 -242.090620633671 -244.08506955391 -247.048272161664 -254.729484949723 -257.229431704151 -258.960552212277 -261.675318738209 -264.846686714102 -1.29528179538419 -7.44644936054911 -10.0276280446522 -16.1311899102914 -19.4857430866147 -21.1941134910478 -24.4462369743043 -26.3021182710189 -28.4917350597766 -31.2807289561535 -35.4009577677782 -38.2464795064359 -41.2805908361391 -42.8739140306889 -45.6659342202771 -48.991886629231 -52.9114100321677 -55.3862588149408 -57.1076350936886 -59.3723427349067 -61.8727058275085 -65.2344165148029 -67.5308879797206 -68.8282254681978 -70.5336102066888 -73.4624133765184 -76.0279664360217 -79.1997217462652 -80.8220650116492 -82.5001156688305 -84.9902538481234 -88.1952563958742 -91.0417932443925 -93.3958324919021 -94.54114872099 -97.4001253788649 -98.8515458246037 -100.361286500897 -103.160483270559 -106.13976959605 -108.565818400107 -110.388090781156 -112.193272027501 -114.419093921947 -120.310080146242 -123.022656711304 -125.324595458261 -126.979870024124 -129.84261684866 -133.92952530228 -137.553475957822 -143.827815051768 -145.077819975931 -146.552545719321 -149.47170635578 -152.605669674104 -154.920987999191 -156.725995006535 -158.705668251623 -161.626303567536 -164.806724374149 -167.432331168799 -171.682402114744 -172.962599189878 -175.163731740105 -178.118338928911 -180.840756395104 -182.634677205265 -183.782445572281 -186.301164408239 -189.289917803712 -191.912073155424 -194.012656209201 -195.485070839166 -198.89694815255 -201.246055303955 -202.372095889682 -204.799829295401 -209.09979663367 -211.933073157535 -213.894264389948 -215.02098389439 -217.303339277586 -222.249075561135 -224.991584754007 -227.265837835515 -228.936202040139 -230.692069769896 -233.256887596076 -236.47435929791 -239.007791868895 -240.265747513214 -242.237419725481 -244.231667505362 -247.202651928827 -254.833376057242 -257.327503468294 -259.058811669306 -261.772420613379 -264.926245206359 -1.29522094118871 -7.45082897563386 -10.0946658391283 -16.1055278454629 -19.471068625634 -21.1796519107871 -24.4320881879878 -26.2874957165405 -28.47409531094 -31.2780459930431 -35.4298836143509 -38.2770057587073 -41.3105767127093 -42.9039961189615 -45.6898266835031 -49.0200444586131 -52.9490955143206 -55.4250425539921 -57.1422202162674 -59.4031605395795 -61.9007905492293 -65.2538235419972 -67.5496475362548 -68.8468623933947 -70.5546010651771 -73.482073302263 -76.0640140878384 -79.2602865285724 -80.8845989760848 -82.5650908871147 -85.0619762843503 -88.2557530809066 -91.1021146848258 -93.4560654609646 -94.6009853459896 -97.4535913342522 -98.9087219546426 -100.418873192881 -103.220976222506 -106.207040207203 -108.632828276373 -110.455113305848 -112.260486961635 -114.487089879616 -120.442859316629 -123.153929833276 -125.456081856761 -127.107744983668 -129.986778640786 -134.050507283774 -137.671349799557 -143.883169589238 -145.133357890849 -146.606287815595 -149.53506043427 -152.666640995964 -154.980857979393 -156.785931544988 -158.767966460705 -161.67532777523 -164.872264910951 -167.49340074275 -171.742000603969 -173.022283807519 -175.224500813884 -178.181548018363 -180.904656898084 -182.698385434775 -183.846072329485 -186.35325891638 -189.348868215381 -191.974255344584 -194.075052864805 -195.547467553857 -198.954121810516 -201.305446150047 -202.430643484175 -204.861441540416 -209.106083298455 -211.940036589925 -213.901336773483 -215.028796243993 -217.308622078532 -222.386774496543 -225.12913941141 -227.403367243873 -229.073897223714 -230.82877658725 -233.400096148379 -236.621297691321 -239.15482999161 -240.412745402532 -242.382375452911 -244.375492754364 -247.344466015312 -254.893849973635 -257.408185301746 -259.139164061872 -261.853184226132 -265.025344351031 -1.29529993182113 -7.45119200968185 -10.0790055492462 -16.0549047142779 -19.4296938573682 -21.1387633161475 -24.4078204587412 -26.2608843965448 -28.4528449499006 -31.2447973576584 -35.3788108065212 -38.2251879060347 -41.2590606786232 -42.8524756499135 -45.638048884318 -48.9608766248926 -52.8846331570124 -55.3564566401576 -57.0778213504552 -59.3377886283829 -61.8403738529736 -65.2033749212776 -67.4988037292183 -68.7963197485034 -70.4996537205314 -73.4283556204268 -75.9825472198368 -79.1770530916063 -80.7972235814087 -82.4752432044831 -84.9608249243994 -88.1633667127741 -91.0084655464792 -93.3627124678529 -94.5076192977981 -97.3575391363106 -98.8139933011773 -100.327715816758 -103.140884150459 -106.128386050738 -108.55417216347 -110.376432059526 -112.180017429965 -114.40733353978 -120.304640469596 -123.017260427965 -125.31944460125 -126.975367248813 -129.84349186333 -133.902944909399 -137.522785061926 -143.803948479573 -145.053518215484 -146.529279316983 -149.460230673169 -152.593894858904 -154.908356147034 -156.713404901726 -158.694268087759 -161.60178826597 -164.784717029927 -167.40760808855 -171.657148796693 -172.937432682941 -175.133925576929 -178.094996727054 -180.81753491256 -182.611073864045 -183.758700991321 -186.279179390697 -189.278616041048 -191.900398567141 -194.000674269085 -195.473102434522 -198.860589787917 -201.212882145296 -202.347849070673 -204.772393152487 -209.060717861443 -211.895651397064 -213.856631963101 -214.985412267915 -217.263622782829 -222.271890436805 -225.014353905085 -227.288515462755 -228.959179308826 -230.714569985276 -233.277914323671 -236.500704140274 -239.034433149562 -240.292310137522 -242.259950909835 -244.252261617228 -247.216982515824 -254.587070879527 -257.083847802153 -258.815319199482 -261.526169432745 -264.693985927091 -1.29523507268178 -7.4425020180907 -10.0800601922034 -16.1856105455783 -19.5462552598979 -21.2547412503347 -24.5202269593366 -26.3732592389177 -28.5587954195501 -31.3536884731787 -35.5036843694356 -38.3487369835094 -41.3822792209923 -42.9755717216587 -45.7449632660749 -49.0649188402524 -52.9883346914381 -55.4639282579951 -57.1818000295862 -59.4338466844245 -61.9219708780233 -65.2786571054529 -67.5748120497179 -68.8722382424657 -70.5774785963881 -73.5052292906174 -76.0238167419929 -79.210599041998 -80.8304054635403 -82.5076170451207 -84.9950837519385 -88.1994573915857 -91.0434293930315 -93.3969740068077 -94.5419098751613 -97.3981848501408 -98.8519409513734 -100.36161719602 -103.165863868062 -106.136508658833 -108.562360414087 -110.384038640688 -112.189351341943 -114.418631683429 -120.317063678884 -123.026078555324 -125.328043569519 -126.983255852308 -129.861984003674 -133.929695331751 -137.551349404879 -143.704571169334 -144.955673438668 -146.423226816752 -149.354169882064 -152.488494305958 -154.803371033233 -156.608383131226 -158.594615259869 -161.507499000484 -164.690982425409 -167.311861230892 -171.555357396108 -172.835500833711 -175.036087276927 -177.990181796599 -180.714295729347 -182.508019417692 -183.655673789331 -186.174002037018 -189.171371393613 -191.793274329199 -193.893794861298 -195.36618224042 -198.786631511202 -201.136369894503 -202.266688362816 -204.691231529679 -208.957459344301 -211.791808281839 -213.75305198603 -214.881721185859 -217.164644799657 -222.137037363078 -224.879269530613 -227.154223019218 -228.824571063164 -230.581733683656 -233.153177489325 -236.373375002344 -238.906797585633 -240.164683526592 -242.13064162131 -244.121731762738 -247.088078750522 -254.574846555042 -257.082106049646 -258.813206377035 -261.529309082451 -264.689917819425 -1.29515040586362 -7.44678313699121 -10.1103761900178 -16.2228761483077 -19.5879792872685 -21.296167635177 -24.5717399866189 -26.4166896374773 -28.6067434785137 -31.4003488592399 -35.5201050364642 -38.3666592294317 -41.4002042007153 -42.993590336458 -45.7810023711542 -49.1045906839747 -53.01405607243 -55.4902639187791 -57.2181691608673 -59.4775005109455 -61.9836443594186 -65.3311576541974 -67.6272404440222 -68.9244645460161 -70.6273910060007 -73.5604021057503 -76.1208926345935 -79.3108156395715 -80.9331131249366 -82.6101242142693 -85.1033877133404 -88.3107662224176 -91.1559857243562 -93.5099685548214 -94.6548134274439 -97.5124969429538 -98.9691948255707 -100.481682349172 -103.282539248461 -106.266469133453 -108.692088967487 -110.513909376305 -112.319473830357 -114.544286110277 -120.437885412588 -123.14916082142 -125.451843714723 -127.106242249318 -129.975249256125 -134.064631196192 -137.687270907421 -144.006077575118 -145.254852844025 -146.732299320128 -149.666332357806 -152.795930742184 -155.110665408201 -156.915650805041 -158.897490706521 -161.804488543907 -164.998214638019 -167.619689612917 -171.862837554959 -173.142999883015 -175.337496145917 -178.289513148029 -181.011574774427 -182.805323093634 -183.953241130672 -186.470360482066 -189.464841042897 -192.087784326951 -194.188440441378 -195.660798860395 -199.065423805269 -201.415243713271 -202.545921471752 -204.970092755323 -209.251681234755 -212.085454861586 -214.046792446975 -215.175264599992 -217.455073613472 -222.448833175136 -225.191400293678 -227.46598438129 -229.136428256793 -230.89309029315 -233.451910161066 -236.677041914553 -239.210203920433 -240.468119172004 -242.434650032364 -244.429178372004 -247.401360781971 -254.940570715952 -257.445078932286 -259.176247099793 -261.889306258542 -265.0796117019 -1.29520114263199 -7.44973202059075 -10.1319241290631 -16.2412132408108 -19.607441746573 -21.3157438940701 -24.597977171857 -26.4469313523738 -28.63245398008 -31.4272469074663 -35.567202726634 -38.4122093407777 -41.4463916621926 -43.0396645414177 -45.8260034308671 -49.1354841118786 -53.0514456325486 -55.5235640528689 -57.2495223214133 -59.5085716030622 -62.0042151407417 -65.3731588796016 -67.6689798598579 -68.966253121395 -70.6700750111684 -73.5950146437499 -76.1515303618961 -79.3336014683689 -80.9529661224237 -82.6319895989378 -85.1232316002117 -88.316296736175 -91.162303135971 -93.5165514558572 -94.6614814327605 -97.5221796951954 -98.9711719483119 -100.482651612198 -103.30157822435 -106.279785565235 -108.705111179934 -110.527251512181 -112.332437740413 -114.561599908082 -120.539806063423 -123.252370180708 -125.554367659596 -127.210050083327 -130.079699083001 -134.154113840595 -137.773720506612 -143.949322011516 -145.199723585561 -146.671925962864 -149.60169064737 -152.735007478187 -155.050052208334 -156.855116975557 -158.840151061745 -161.743881783732 -164.922349192011 -167.544315084415 -171.793308614866 -173.073648281641 -175.274925558685 -178.226471351247 -180.947957805606 -182.741552108978 -183.889429848874 -186.405690041975 -189.405056008516 -192.028915625622 -194.129137311925 -195.601538425578 -198.997876956566 -201.351404428635 -202.483571167523 -204.911147950869 -209.158066670166 -211.990619959227 -213.951625233489 -215.07971452858 -217.356628148386 -222.518124026381 -225.261094178528 -227.53569959594 -229.206350027228 -230.962115045393 -233.515899501158 -236.738406609711 -239.272407849843 -240.530310353742 -242.496350323362 -244.488993467384 -247.458269874602 -254.978377544739 -257.488149612643 -259.219223981954 -261.932407202711 -265.120735425967 -1.29514519351829 -7.44794998702993 -10.0959045013777 -16.4282429682972 -19.7927621741071 -21.5018142041981 -24.7610770411876 -26.6184045157204 -28.808946436134 -31.6071069844585 -35.7440372266466 -38.5905829570068 -41.6241639471887 -43.217364898815 -45.9948234066483 -49.3142986523561 -53.2427269606891 -55.7207471770742 -57.4250013837719 -59.6938966690459 -62.2005721181951 -65.5327994027304 -67.8284192987628 -69.1258440050834 -70.8319017287775 -73.7664597183448 -76.33203404273 -79.5119642577499 -81.1339253830302 -82.8102400024501 -85.3045394247347 -88.4965908992545 -91.3423308206344 -93.6959751846493 -94.8408843488226 -97.6953250060391 -99.1496438398115 -100.660631664405 -103.472632217865 -106.457530702304 -108.883147589846 -110.705208836432 -112.509746784422 -114.739510394502 -120.61237052719 -123.327410471823 -125.629766854987 -127.287947631803 -130.155639350766 -134.229631650835 -137.852850185928 -144.064820898112 -145.314984022987 -146.789244930974 -149.725723999464 -152.850535898173 -155.165268233887 -156.970262660262 -158.952133883541 -161.868773751667 -165.057411512484 -167.677855676759 -171.922618523105 -173.202777693529 -175.403831389227 -178.36701932564 -181.089580106586 -182.883276943575 -184.031651518385 -186.55172434603 -189.536864553298 -192.158464851404 -194.258802605984 -195.731190336737 -199.137204137458 -201.483036706722 -202.608831015203 -205.040713368763 -209.333685449246 -212.169281374749 -214.130789488898 -215.259022863818 -217.536754585449 -222.529337960082 -225.272283080781 -227.546350380588 -229.216440927444 -230.973559155498 -233.541270913101 -236.76513507704 -239.297655366817 -240.55555991565 -242.52285397543 -244.516011912844 -247.479345096269 -255.268425712931 -257.792026118682 -259.523402855496 -262.236555188873 -265.400907263952 -1.29524345977347 -7.45007222144722 -10.0629983744077 -16.0589902117698 -19.3981116682571 -21.1072832862752 -24.3634841332213 -26.2161095622179 -28.4046155391997 -31.2057100657045 -35.3418042116324 -38.1868747309499 -41.2217801027284 -42.8150632029629 -45.6001476136768 -48.9178888345836 -52.840261916513 -55.3151279007004 -57.029147483787 -59.2835173911117 -61.7699320237411 -65.1587570468937 -67.4548678022334 -68.7519979955561 -70.4552907728376 -73.3891633779369 -75.981050524811 -79.1653265948837 -80.7852936075923 -82.4636424572404 -84.9454993861 -88.1475897517307 -90.9927575215224 -93.346594627131 -94.4914831809302 -97.3406718626643 -98.8003619356396 -100.311087140403 -103.119125644661 -106.094691616689 -108.520596754552 -110.34315123645 -112.1507639408 -114.37684389199 -120.236491745785 -122.948225110817 -125.250263025703 -126.905968968927 -129.767329515107 -133.829194718914 -137.45113116784 -143.631057024492 -144.881135677306 -146.353577451114 -149.286370950165 -152.408582575723 -154.723716218579 -156.528612668608 -158.509143676816 -161.432429163986 -164.617464580074 -167.238019907248 -171.485435870545 -172.765655815808 -174.965741956093 -177.92331506198 -180.645546893526 -182.439122183653 -183.587498735682 -186.101060488702 -189.099992126975 -191.722269365656 -193.822666162991 -195.295079185174 -198.708175946598 -201.057958905903 -202.182862560627 -204.607674418847 -208.876718423229 -211.710416112556 -213.671877476999 -214.799745757389 -217.078909542674 -222.190021763509 -224.932508830994 -227.207489249616 -228.87803254944 -230.632596972687 -233.193936522697 -236.41384660391 -238.947792299179 -240.205782318054 -242.172212543307 -244.165934518835 -247.129732985779 -254.793116621732 -257.305914482911 -259.036995544002 -261.752422442766 -264.917304189151 -1.29517946832496 -7.44865613553615 -10.1858755961036 -16.3502977797546 -19.7114581585279 -21.4204376152533 -24.6763248582843 -26.5305319477345 -28.7185128066445 -31.5144447132288 -35.6513145299744 -38.4976041273624 -41.5325224011602 -43.1258521978664 -45.9136009031719 -49.2358029546766 -53.1545986647935 -55.6295492899657 -57.3383303552631 -59.5937118341135 -62.0878586010024 -65.4666529791587 -67.7625871783382 -69.0599292791335 -70.7664890408157 -73.7064866431389 -76.2713096098494 -79.453733994454 -81.0758735116225 -82.7537754583734 -85.2423655704104 -88.4510232566639 -91.2985503020017 -93.6522472089216 -94.7971354558021 -97.6525080567424 -99.1007263835889 -100.610776088031 -103.419099682227 -106.395930253503 -108.822155594869 -110.644440758872 -112.451754868677 -114.67949155803 -120.581300357631 -123.294427980949 -125.596681844119 -127.252137867092 -130.111395059887 -134.166346627379 -137.795061141746 -144.015808318574 -145.265709588073 -146.739244007328 -149.661847200649 -152.798585985689 -155.113874000197 -156.918858462065 -158.899330892983 -161.81322824406 -164.992523715323 -167.616494192035 -171.863797488926 -173.144183327096 -175.348172451038 -178.306830159003 -181.029519062311 -182.823341232165 -183.970437273803 -186.487407055772 -189.482853468436 -192.104566263443 -194.204941435729 -195.677350656666 -199.09760399431 -201.445754001106 -202.564401526719 -204.994569187386 -209.242345397513 -212.078397361428 -214.039650709723 -215.167630664722 -217.44152934108 -222.494139483035 -225.235938674321 -227.510275270428 -229.180688117203 -230.937080724828 -233.500252974919 -236.713417125818 -239.24695814651 -240.504874993523 -242.473640511571 -244.471809030336 -247.429872011483 -254.890714204896 -257.399274170766 -259.130522800268 -261.845276061737 -265.012502639711 -1.2952066619118 -7.438937354341 -9.99692816222358 -15.9263746397575 -19.3012225922808 -21.0099081789815 -24.2912609778504 -26.1428113719162 -28.331507572183 -31.1361959151682 -35.3036413504247 -38.1496601498406 -41.1836243580093 -42.7768228448275 -45.5717808165824 -48.8951902792652 -52.8113669503453 -55.2864447879454 -57.0119283089286 -59.2717107722153 -61.7753932779872 -65.1353596762698 -67.4313984760109 -68.7285686837353 -70.43110795481 -73.3667460384485 -75.940432979342 -79.1292919144755 -80.7617359275788 -82.4393999934714 -84.9273948086481 -88.1282587396203 -90.9727826970276 -93.3267175561357 -94.4716265754724 -97.3435278289664 -98.795303224336 -100.307058587458 -103.117638285337 -106.095523019655 -108.521415515184 -110.343699296508 -112.149628177133 -114.374928637925 -120.379315296029 -123.090154242344 -125.392133190898 -127.049996827756 -129.923937986131 -133.996108528955 -137.619063666904 -143.864845965048 -145.11436302346 -146.59097688783 -149.528262639888 -152.659344170667 -154.974215870909 -156.779215840125 -158.76046566564 -161.666007754972 -164.854288694716 -167.474449368181 -171.718207185573 -172.998433906481 -175.193904234351 -178.146384469083 -180.86919851589 -182.662728125629 -183.810780697449 -186.323160869643 -189.319162690161 -191.942986026744 -194.043291006253 -195.515679344205 -198.924025086734 -201.276933194926 -202.41159618723 -204.838625817113 -209.087972709674 -211.922968550036 -213.884484206939 -215.012322742008 -217.297439893168 -222.395059690651 -225.137206008981 -227.411513845946 -229.081826584142 -230.837081164235 -233.409381778409 -236.629625962569 -239.163474376997 -240.421429599595 -242.390286177222 -244.382966543472 -247.34965977998 -254.85635452104 -257.35432816269 -259.085330208997 -261.801203234997 -264.953505637762 -1.29525654587796 -7.44985505292916 -10.1098619917994 -16.1021275876087 -19.4747095899564 -21.184520933922 -24.4529717964584 -26.3075238982304 -28.4983476065511 -31.3075137086922 -35.466305163428 -38.3117186854558 -41.3449229331685 -42.9380401799913 -45.727087638961 -49.0469880117575 -52.9522195490497 -55.4253861626573 -57.1454602852031 -59.4050340650131 -61.9133678856303 -65.2648320338994 -67.5644634844128 -68.863789331611 -70.5682167434369 -73.5080406750523 -76.0655042520166 -79.2436276934145 -80.8692732081958 -82.5449795897149 -85.039645844517 -88.2429196539951 -91.0902160701052 -93.4442726596756 -94.5891845974339 -97.4404975214547 -98.8934598977764 -100.40336776777 -103.203494341902 -106.176265205434 -108.601944599656 -110.424127908112 -112.229414753447 -114.45545089192 -120.445029343831 -123.154724301538 -125.456386589435 -127.111750760856 -129.97034746149 -134.046057547042 -137.676206850681 -143.876910685529 -145.126870696123 -146.600905845365 -149.522281147116 -152.652353062644 -154.966649240228 -156.77166727253 -158.751932412126 -161.653699986939 -164.847743078576 -167.471752794777 -171.716675429075 -172.996964275331 -175.198672921802 -178.160574467376 -180.882501503908 -182.676247761495 -183.824479766138 -186.336143202728 -189.333952415633 -191.956928194911 -194.057394109078 -195.529797912993 -198.94056194803 -201.292325014229 -202.420486694398 -204.84706596516 -209.136182454207 -211.968987373956 -213.930225941172 -215.055855665087 -217.331483465563 -222.355091087132 -225.098369908646 -227.372457023829 -229.043012819202 -230.79897994686 -233.369531533759 -236.583190745431 -239.116435405647 -240.374404476894 -242.341330263237 -244.330805135902 -247.301772884438 -254.907788172377 -257.403268761018 -259.134604159245 -261.849813178775 -265.048817581435 -1.29524170290311 -7.46049278020237 -9.99440189669061 -16.0361101101938 -19.3902340616905 -21.098994644936 -24.348162247369 -26.2019725515771 -28.3918082601933 -31.1879273767222 -35.3318376951926 -38.1781996991718 -41.2118679144166 -42.8051709582987 -45.5929786209977 -48.9146846688382 -52.8338880043127 -55.306481234571 -57.0289702758092 -59.2908300792585 -61.7878820222732 -65.1531076817608 -67.4493154309335 -68.7465168243636 -70.4511899876579 -73.3685843331826 -75.9479620184401 -79.1272089969265 -80.7534250201222 -82.4321370355406 -84.925870361898 -88.124815494522 -90.9707518027601 -93.3244345821999 -94.469348849858 -97.3274410965604 -98.7775741421047 -100.287085100986 -103.095697821795 -106.071966709622 -108.497338846734 -110.31950803494 -112.125450920002 -114.352330202439 -120.244964612633 -122.957076843708 -125.259202213271 -126.917560917728 -129.782680259828 -133.849981543658 -137.474748217185 -143.726128452363 -144.976026816545 -146.450462340121 -149.381468930494 -152.513454774229 -154.828800660566 -156.633794175308 -158.613594969109 -161.53319358288 -164.716575972822 -167.336924714841 -171.578055141764 -172.858431834961 -175.05834466606 -178.021364573462 -180.744897564147 -182.5387831315 -183.686190325869 -186.209065568997 -189.207065121572 -191.830259585755 -193.930435014682 -195.402862331441 -198.815801124542 -201.167502240788 -202.297407124997 -204.722569422013 -209.01005733323 -211.845760489935 -213.806969389499 -214.93406373158 -217.209687992395 -222.23081706655 -224.973300339484 -227.247525918637 -228.918296464501 -230.671465442599 -233.237085624825 -236.463144744504 -238.99660956568 -240.254564945963 -242.222048591038 -244.215601761389 -247.184606659003 -255.005461116492 -257.514508703276 -259.245518474095 -261.958941035804 -265.121813300384 -1.29524314771166 -7.44421878783467 -10.1304277766785 -16.0892036480408 -19.4690891113664 -21.1784344859584 -24.4536776219045 -26.3015827804451 -28.4908503247816 -31.2797440365907 -35.4162558551408 -38.2625932040871 -41.297766882461 -42.8911186288662 -45.6750591259819 -48.9937098888105 -52.9164463562299 -55.3893154861944 -57.1105301165328 -59.3683035502613 -61.8710184370639 -65.2442812337291 -67.5401141784526 -68.8374156728575 -70.5415531741194 -73.4909855001411 -76.0946637819124 -79.2788061046187 -80.9054589889833 -82.5824032893841 -85.0788713057839 -88.2733987715728 -91.1201332069574 -93.4746523884134 -94.6195813860234 -97.4660522669618 -98.9236116011249 -100.434609340701 -103.236033524938 -106.219666346656 -108.645654202641 -110.467777362681 -112.2733160244 -114.49827501328 -120.367586445078 -123.08086134441 -125.38301770614 -127.0382320797 -129.902532073329 -134.003803019134 -137.626230530514 -143.909324542364 -145.159593881035 -146.632340443654 -149.560956672706 -152.686281140329 -155.001381052059 -156.806418082227 -158.78523408986 -161.700630007033 -164.886588902729 -167.506823107298 -171.754827619782 -173.035000577089 -175.236313903864 -178.194322428217 -180.917327141573 -182.710940516122 -183.859160531765 -186.379262387456 -189.380302317545 -192.002267175852 -194.102487360072 -195.574878056286 -198.998459341981 -201.346350418118 -202.474411558306 -204.902244216788 -209.210521787161 -212.044046074303 -214.005017769404 -215.132963748617 -217.415850187498 -222.428842861894 -225.170512492357 -227.444849692797 -229.115057342905 -230.87091896773 -233.433344528542 -236.649720047208 -239.182846018024 -240.440803640999 -242.408465704222 -244.398883212247 -247.371799572706 -254.756352789522 -257.260495748023 -258.991698089277 -261.706796232931 -264.863851740485 -1.29526512013417 -7.44528627151116 -10.1335698729882 -16.1813479465045 -19.536735979079 -21.2454080284253 -24.5111882743074 -26.3587594828962 -28.5470862169859 -31.333712312568 -35.4676519040664 -38.3135589172159 -41.3481553486892 -42.9413987417445 -45.7206496918809 -49.0440486012635 -52.9590388566502 -55.4347741563858 -57.1517123041737 -59.4132461183833 -61.9157716952274 -65.2695496313621 -67.56579201337 -68.8631492672771 -70.5700316711485 -73.4966581384089 -76.0866248858345 -79.28121805256 -80.8885429796161 -82.5665575776351 -85.0635910818753 -88.2523512419412 -91.0972448717974 -93.4510484216346 -94.5959548073062 -97.4496338302587 -98.9024841494429 -100.411707209497 -103.232626797388 -106.216663358575 -108.642148485355 -110.464318908123 -112.268481740467 -114.495279918081 -120.425057421289 -123.136321023346 -125.438040122147 -127.094674658264 -129.967163223448 -134.038869248535 -137.661195117982 -143.887231202818 -145.137578829122 -146.609284763069 -149.526378709846 -152.665007273769 -154.979692142475 -156.78468921634 -158.766423559698 -161.671054646156 -164.865860283658 -167.490755728659 -171.739403404824 -173.019826527971 -175.215826060503 -178.165764865639 -180.888951600072 -182.682710853477 -183.830898798363 -186.339082325565 -189.341335167432 -191.963493726997 -194.064181729083 -195.536548319442 -198.946971660484 -201.297116504444 -202.425362413686 -204.854118617049 -209.134282688225 -211.968126567387 -213.929272944588 -215.057042866468 -217.332705970272 -222.305205974373 -225.047026484567 -227.321511756965 -228.991986358589 -230.74723904676 -233.318271203183 -236.538649742682 -239.072306801277 -240.330277468424 -242.299614598038 -244.293272885545 -247.256781711349 -254.949340558675 -257.449290374331 -259.18029675667 -261.893109902759 -265.065119558883 -1.29519650262026 -7.44666759534229 -10.1102296762616 -16.0506692786168 -19.4367389198618 -21.1459797080836 -24.4107085886525 -26.2574376683581 -28.4464500836795 -31.2424223831157 -35.3953577662182 -38.241337818185 -41.2745225432586 -42.8678083197103 -45.6434586902335 -48.9657279885658 -52.8763492706929 -55.3498889458483 -57.0723664239528 -59.3278890687438 -61.8231393687998 -65.1726470096673 -67.4684924409909 -68.7657131002578 -70.4700100418751 -73.40787369384 -75.9723972052149 -79.1456142605287 -80.7720241949195 -82.4521283292907 -84.9411777738106 -88.1493334502011 -90.9961178273965 -93.3499149238223 -94.4947554472048 -97.3493546724551 -98.8026584818088 -100.312794259807 -103.116200369991 -106.09191299831 -108.517519394897 -110.339223997319 -112.144064412732 -114.367214442755 -120.312794355623 -123.024304819945 -125.326378120974 -126.980043095595 -129.851034361867 -133.894243152296 -137.51664131324 -143.778402515943 -145.027942590659 -146.503368988648 -149.439973734959 -152.564893308434 -154.879516174249 -156.684501130954 -158.666507254377 -161.572045243993 -164.763931451663 -167.387798903261 -171.639719788567 -172.920087821028 -175.119100583148 -178.077422080197 -180.800277536724 -182.593863935805 -183.742271401786 -186.254347796355 -189.249372265139 -191.87438903539 -193.97455824438 -195.446945427725 -198.864438089589 -201.215738291415 -202.350103604469 -204.784817688199 -209.052313349682 -211.885242636413 -213.846309211117 -214.973962594492 -217.255155867884 -222.203594255171 -224.945571201058 -227.219494121506 -228.889921348969 -230.644765171647 -233.212300599241 -236.433022694218 -238.966031745981 -240.223997259615 -242.188818460593 -244.184119118645 -247.147984184738 -254.330858292163 -256.825487190758 -258.556707498081 -261.26620687504 -264.42772710498 -1.29531828449027 -7.44489170036946 -9.94642521266212 -15.8144505294346 -19.1789867085396 -20.8879722061998 -24.1674543139635 -26.0174882267834 -28.20431413647 -30.9932606231289 -35.1325809279273 -37.9783821937096 -41.0123793146566 -42.6056616157394 -45.3883679034094 -48.7126540730819 -52.6372120322011 -55.1127354253061 -56.8429071889535 -59.102938535605 -61.6062475050104 -64.9689645040838 -67.2650939251314 -68.5624520808104 -70.2698490317399 -73.2095415590722 -75.781802641119 -78.9565486323231 -80.5799486344655 -82.2585069727027 -84.7487750504624 -87.9363125343909 -90.779843933981 -93.1335234413381 -94.2784081619928 -97.1277658726991 -98.5745410727621 -100.086400622829 -102.896741000776 -105.876303519504 -108.301779267499 -110.124011215499 -111.930081692542 -114.157164685888 -120.076811948526 -122.791628695537 -125.093811005238 -126.74554648935 -129.617484728418 -133.706038512563 -137.32946553244 -143.582172920959 -144.832339428074 -146.30717094871 -149.236436133811 -152.363369382994 -154.678274737951 -156.483242162915 -158.469470789962 -161.38671779226 -164.567567990497 -167.188726384307 -171.441290493319 -172.721732984706 -174.924611828521 -177.888360807489 -180.610397805728 -182.403654867639 -183.552445797288 -186.068698007696 -189.071611546351 -191.693642081125 -193.793493547098 -195.265940356779 -198.670970266619 -201.020369834566 -202.143076400289 -204.572125175827 -208.811651448944 -211.643691585531 -213.604915830582 -214.73216401893 -217.016646546541 -221.987508656784 -224.729342717447 -227.004046230275 -228.674379144127 -230.429369470734 -232.99746669539 -236.217361762975 -238.751240415031 -240.009148706941 -241.974898175266 -243.968729903597 -246.93420203236 -254.632231665933 -257.136221643182 -258.867328126913 -261.581513338313 -264.740783844191 -1.29516577666255 -7.44265628835741 -10.0654579110339 -16.1851778167713 -19.5486407198485 -21.2575921828839 -24.5201389240908 -26.3721374261942 -28.5603800553675 -31.3499765148988 -35.4736651056454 -38.3195488753446 -41.3541563199888 -42.9474851622222 -45.7280322404402 -49.0524781965173 -52.9737214479802 -55.4469309366582 -57.1700762960512 -59.4245708922653 -61.9133664623686 -65.2687420202669 -67.5648310394591 -68.862125468115 -70.5676728561524 -73.4907896075517 -76.0444878280073 -79.2205433621242 -80.8526958262298 -82.5326885735872 -85.0212986604753 -88.2167271016006 -91.0615649296033 -93.415818269004 -94.5607364650599 -97.4153961600383 -98.8744407600724 -100.386254865875 -103.193152859463 -106.166456694844 -108.592574783343 -110.414706100684 -112.221257058255 -114.444201622186 -120.383637316936 -123.091405777934 -125.393553450578 -127.049018527838 -129.918306656982 -133.997659134158 -137.622836431647 -143.810308279263 -145.060203320668 -146.532941859541 -149.446009259852 -152.584202817776 -154.89900732459 -156.703997648139 -158.683528878985 -161.594119360568 -164.789534555192 -167.411243391426 -171.66049409027 -172.94090682668 -175.138737731279 -178.100069309811 -180.822258868112 -182.615679573799 -183.763570641741 -186.285176663864 -189.280003176997 -191.901401655066 -194.001780335038 -195.474166377061 -198.864931268517 -201.219634741276 -202.35228458903 -204.780822545689 -209.065674278398 -211.89885004081 -213.860076611186 -214.987559683054 -217.265890569544 -222.319470995539 -225.062194539343 -227.336744911307 -229.007228926266 -230.763672802166 -233.336822985927 -236.555315385716 -239.089016415138 -240.346949761442 -242.318393380185 -244.309969370813 -247.276435884098 -254.933024648755 -257.433597419056 -259.164303693213 -261.879343578389 -265.044268593943 -1.29518337611582 -7.44914733044919 -10.0065973736239 -16.0136120676829 -19.3623345667154 -21.0715573945924 -24.3151755630272 -26.1708168825791 -28.3595049975089 -31.1528905416667 -35.2910810715015 -38.1374688349992 -41.1701568992096 -42.7631795352773 -45.555027869403 -48.8846219152752 -52.822859442146 -55.3012817167401 -57.0091695124405 -59.2620808338678 -61.7458020086602 -65.1217894124543 -67.4168544215543 -68.7141583888468 -70.4194207140341 -73.3451113509834 -75.8877690834298 -79.0500959578822 -80.6817053664253 -82.3621053452943 -84.8597418824677 -88.0615051207655 -90.9070965949707 -93.2612359388996 -94.4061906956539 -97.2631094092388 -98.7119306856946 -100.224806070048 -103.039268896045 -106.019698931709 -108.446030069517 -110.268424773787 -112.072112979202 -114.298446942844 -120.200808173632 -122.914413204129 -125.217394742547 -126.876412612054 -129.751180623352 -133.815844083148 -137.438761101174 -143.696081422405 -144.945469062642 -146.420698859722 -149.342523772476 -152.475004311848 -154.789286499251 -156.594278689318 -158.576408180864 -161.495235121044 -164.676757226729 -167.297492563671 -171.541986708083 -172.822181895843 -175.023250856829 -177.986750146455 -180.71047117386 -182.504148914684 -183.652906058478 -186.169972638639 -189.165815856874 -191.788519020026 -193.889084364288 -195.361508782545 -198.770014922577 -201.120109584892 -202.252939156094 -204.681814914021 -208.976158796541 -211.807108497128 -213.768283434052 -214.896667460932 -217.171622548224 -222.24201985526 -224.981906847186 -227.256569690111 -228.927066612185 -230.682405349077 -233.263383583229 -236.477138306378 -239.010385351652 -240.268357214266 -242.234697350954 -244.223863652652 -247.198959696163 -254.867381514678 -257.376605130439 -259.107692385731 -261.823780113278 -264.99777198801 -1.29522713226675 -7.43654543093822 -10.1038106699503 -16.0747485902316 -19.4318728697068 -21.1409398461203 -24.4034329256153 -26.2548456260632 -28.4432180023234 -31.245860373295 -35.3876870569926 -38.2348072401491 -41.2688575560542 -42.8622298403862 -45.6377334895242 -48.9607648892314 -52.8850223792835 -55.3634684114226 -57.0874799962398 -59.350845219828 -61.8674295535547 -65.2209047563795 -67.5169555560792 -68.8141872855099 -70.5202751913615 -73.4511771282828 -76.0425062167798 -79.2063593523985 -80.8380434594471 -82.5178083694229 -84.9977042599613 -88.1972075863153 -91.042035610468 -93.3965087142707 -94.5414392515886 -97.3834885300289 -98.8389955917886 -100.350397760864 -103.152572051344 -106.135137261625 -108.561291081247 -110.38460927214 -112.188345596143 -114.415619838124 -120.382341984333 -123.093173862562 -125.395396661993 -127.051370614284 -129.913365162574 -133.977773540587 -137.603664914816 -143.865639836391 -145.115511708114 -146.58946273974 -149.515537143988 -152.64896315554 -154.964107033068 -156.76913552428 -158.75013441831 -161.655257669804 -164.844679171904 -167.465547911835 -171.711855180715 -172.992231715189 -175.187635938607 -178.1520505493 -180.873931107926 -182.667262035274 -183.815280189986 -186.333898184407 -189.320421523175 -191.94227887085 -194.042293224197 -195.514699509721 -198.925825502934 -201.275174122861 -202.404016345597 -204.839111698419 -209.103811317904 -211.942975691985 -213.904095961502 -215.032546431834 -217.311469999626 -222.324225107185 -225.065732889871 -227.340292387684 -229.010710387808 -230.767343287623 -233.326540925704 -236.55385974854 -239.087567578372 -240.345514317134 -242.312733207398 -244.305724559076 -247.279554525218 -254.803404280628 -257.308185498274 -259.039184568835 -261.756612651495 -264.935852704701 -1.29518182639446 -7.43247103569914 -10.0999034417569 -16.0165345796603 -19.3719626946743 -21.0809717800964 -24.3619063501951 -26.2102904869557 -28.3981892276755 -31.1919545624051 -35.3329344090285 -38.1787492971869 -41.2118642547149 -42.8053209438204 -45.5890433855507 -48.9133898313096 -52.8305330710598 -55.3057105396549 -57.0087112959071 -59.2640689828465 -61.756723492109 -65.1384179675885 -67.4343935736541 -68.7318400597838 -70.4364339347052 -73.3702576091686 -75.9310416404085 -79.1046567826957 -80.7192145448325 -82.3970839754495 -84.886985862642 -88.0893128005664 -90.9359235086931 -93.2898849372395 -94.4348128168621 -97.3003980474407 -98.7507568591586 -100.259296462661 -103.078406035156 -106.048351481108 -108.474138959736 -110.296397557539 -112.101058967155 -114.325676694266 -120.150017421822 -122.862448053376 -125.164635838721 -126.818659489517 -129.685491889169 -133.737729364715 -137.371962414664 -143.568426321125 -144.818870517224 -146.290920318729 -149.217655656106 -152.344330886366 -154.659011698542 -156.463926857445 -158.448166762991 -161.348067605967 -164.536426025631 -167.15850045884 -171.403464460747 -172.684216959929 -174.887979852297 -177.843844216415 -180.566436012334 -182.360072854549 -183.508259515087 -186.026003399514 -189.021516867124 -191.645557004846 -193.746229898884 -195.218672729846 -198.632144525016 -200.985398918405 -202.122838330458 -204.549452213231 -208.838638222892 -211.672177242664 -213.633230371022 -214.761013198984 -217.039281383237 -222.117063126487 -224.859409995701 -227.134136201163 -228.804401058355 -230.561280415847 -233.12532107583 -236.348972816689 -238.882460221208 -240.140436712033 -242.106124037793 -244.100707352435 -247.064923295065 -254.397255399302 -256.898715574577 -258.629960912995 -261.349675989468 -264.521690964378 -1.29519528350849 -7.45188548103025 -10.0509529038769 -16.2429197841416 -19.6149730124653 -21.3231957550946 -24.5921513266729 -26.4426829889375 -28.6338764475052 -31.4210360324634 -35.5701567381588 -38.417062385193 -41.4514136324474 -43.0446821794762 -45.8347450651705 -49.1631466879933 -53.0679220736072 -55.5415854322426 -57.2653027417198 -59.5217707589342 -62.0300329268595 -65.3738613558037 -67.6699844501201 -68.9672987986253 -70.6717931767315 -73.605806536944 -76.165303755223 -79.3463417970682 -80.9678426811605 -82.6462063335455 -85.1243846314046 -88.3363042998235 -91.1816882532222 -93.5353423598762 -94.6801915198004 -97.5378082830309 -98.9872393355482 -100.498915638316 -103.313359830641 -106.283575669938 -108.709180312667 -110.531318530994 -112.336308409375 -114.562850055986 -120.375166292993 -123.090423252967 -125.392669798876 -127.046365086274 -129.921713668072 -134.011207496276 -137.634415145078 -143.851341159318 -145.100348884045 -146.577506116656 -149.507470949887 -152.64366198579 -154.958716520869 -156.763684323878 -158.743884965851 -161.653709433855 -164.847467964688 -167.468261351597 -171.71950729515 -172.999828077377 -175.203699057718 -178.158299106952 -180.880823228033 -182.674547871968 -183.822615862721 -186.339861538279 -189.338600280015 -191.961073595993 -194.061163179091 -195.533584115616 -198.932170489025 -201.283303347379 -202.416092415317 -204.84756859499 -209.131374271842 -211.964685845212 -213.925791350105 -215.05316798165 -217.335329487884 -222.387244096717 -225.130050508666 -227.405125209496 -229.075541589821 -230.831097081076 -233.394617419168 -236.60722925078 -239.140273944897 -240.398238472396 -242.364016351513 -244.360373539382 -247.328796044099 -254.913193163985 -257.408303460335 -259.139621559825 -261.858659192958 -265.021130585007 -1.29524196225758 -7.44766124438474 -10.0990099969966 -16.094961447878 -19.455890285325 -21.1650220113115 -24.4326642935209 -26.2776065396963 -28.4672605655075 -31.260925740764 -35.4153072571977 -38.260914469706 -41.2945692202169 -42.887883138241 -45.6661334322158 -48.9940309171234 -52.8982841331106 -55.3666056668239 -57.1031748344915 -59.3601258552248 -61.8448544640807 -65.2042076367385 -67.5006054094462 -68.7978660632784 -70.5052683612345 -73.4291744440976 -76.0013974207915 -79.1703490401217 -80.7949882048138 -82.4718864707676 -84.9556513124663 -88.1496786316965 -90.9965538044525 -93.35025441192 -94.4951342610552 -97.3466277226204 -98.8006888255954 -100.312430529432 -103.128058357788 -106.100871610748 -108.526715116787 -110.348727708222 -112.15385347533 -114.379589882722 -120.340005331721 -123.049899317271 -125.351951125897 -127.004922388534 -129.873102103943 -133.947866673597 -137.568258727362 -143.732031050548 -144.982264560955 -146.454870946906 -149.387595137629 -152.518786973358 -154.833385844092 -156.638320362574 -158.621983423302 -161.540620699927 -164.726718681318 -167.35158486434 -171.598783090489 -172.879115672347 -175.08077475407 -178.036635280591 -180.759237212758 -182.55278615862 -183.701213142541 -186.213011968343 -189.210123885179 -191.834943694497 -193.935102067283 -195.407553299353 -198.824842271878 -201.172493010092 -202.296257077711 -204.726697980514 -209.009817134917 -211.844120423079 -213.805619908262 -214.933849664262 -217.213048947905 -222.286158447558 -225.028814418001 -227.303398726852 -228.973874884274 -230.728981181216 -233.291754868496 -236.512248718065 -239.045691260989 -240.303668693856 -242.272079490679 -244.267776942324 -247.234690149371 -254.908582526266 -257.403381824909 -259.134777053657 -261.849051114518 -265.010797946434 -1.29516735455827 -7.45379554340282 -10.1078762246328 -16.0722483814534 -19.4388410912118 -21.1486376094824 -24.4199030208709 -26.2696683208474 -28.4567189230525 -31.2626416410828 -35.4145394029968 -38.2616638061464 -41.2961847719849 -42.8894158781221 -45.6702090761752 -48.9994841306091 -52.9181048368392 -55.3896163478419 -57.1153933965153 -59.3715679928051 -61.8547781641924 -65.2325296910118 -67.5285762222659 -68.8258974897334 -70.5303000830257 -73.4726046243862 -76.0565662058546 -79.2491395789544 -80.8763677732219 -82.5568082666677 -85.0412377991687 -88.2508756135834 -91.0960309685073 -93.4503387006945 -94.5952633580974 -97.451358429452 -98.9036142339213 -100.414226747062 -103.235329188088 -106.209083568652 -108.635327250629 -110.457564058329 -112.265360972896 -114.491148729898 -120.391315378003 -123.104334406433 -125.406623610379 -127.06402819511 -129.931355515622 -133.979307822737 -137.603165913919 -143.85828264412 -145.108274694328 -146.581783817462 -149.514654096388 -152.654023766864 -154.968836412344 -156.773849818981 -158.75608386961 -161.663908638065 -164.864311019122 -167.484967360811 -171.731085725278 -173.011454924574 -175.215724702338 -178.171439711329 -180.892979937565 -182.686677171645 -183.834735314114 -186.356323065619 -189.352611246104 -191.976167386668 -194.076791573321 -195.549159555717 -198.946234393503 -201.296705876908 -202.423558311658 -204.848608694267 -209.122668020385 -211.956759170747 -213.918023454094 -215.045133796457 -217.325547412553 -222.485821773567 -225.229656311865 -227.504056937531 -229.174690397897 -230.930183260185 -233.500216575418 -236.730798777248 -239.26442455157 -240.522358771676 -242.489390180747 -244.485952571691 -247.458575356293 -254.864581398546 -257.380258076641 -259.111231429939 -261.824271816328 -265.007982816526 -1.29526170006756 -7.45524415934246 -10.0900770263222 -16.1026384358649 -19.4456722103294 -21.1547498464047 -24.4098830205928 -26.2682070619513 -28.4556738745084 -31.2502504645835 -35.3951178956 -38.2405351203832 -41.2746082467397 -42.8678908720862 -45.653686336664 -48.9805756568734 -52.8978624005746 -55.3708022180948 -57.09071832076 -59.3518185371052 -61.8576539352555 -65.2111349806261 -67.5075703140053 -68.8048993207565 -70.5113429154822 -73.4454181219924 -76.0095719675846 -79.1950375570935 -80.8074571930518 -82.4864822669984 -84.9762586477541 -88.182712672219 -91.0295865384238 -93.3835136980941 -94.5283723067669 -97.3880011003478 -98.8388907298066 -100.349813834373 -103.161110843207 -106.139555170592 -108.565305904139 -110.387544503476 -112.192213857641 -114.417729284557 -120.382649268296 -123.094332752557 -125.396381453717 -127.051850414264 -129.916043343882 -134.006776246127 -137.630930657812 -143.824258704673 -145.07446184521 -146.547014826714 -149.469643791577 -152.606271600738 -154.921061242074 -156.726056046181 -158.710812008113 -161.616202095001 -164.810342425855 -167.431979322524 -171.682433559211 -172.962795403467 -175.161030171491 -178.114699072287 -180.837300122806 -182.630841809602 -183.778020667385 -186.297420125795 -189.292409030028 -191.914466574463 -194.014362778707 -195.486742754975 -198.908279570183 -201.255780531263 -202.380908093595 -204.808693360949 -209.105496524874 -211.938932539669 -213.900077571827 -215.028287977025 -217.307402724712 -222.268806793102 -225.011008089854 -227.285184788872 -228.955806592647 -230.711307170045 -233.287079952917 -236.496143578283 -239.029501712703 -240.287434325156 -242.255411228258 -244.251582073992 -247.214322099739 -254.716061912592 -257.248889973384 -258.980069554479 -261.694663128106 -264.882779335685 -1.2952143969169 -7.4458464491972 -10.0566693966928 -15.8443921210871 -19.2263920934366 -20.9359685953053 -24.1819851956931 -26.0354600700468 -28.2243058138132 -31.0162315690252 -35.1551019795796 -38.0002272119096 -41.0338695239804 -42.6273959192353 -45.3984119470066 -48.7295106602833 -52.6454103128434 -55.1157189538117 -56.8477233257388 -59.0923458540015 -61.5711795944636 -64.9612154209796 -67.2571844730676 -68.554494024504 -70.2607610509236 -73.195536295521 -75.780077970724 -78.9658483857836 -80.5792222032244 -82.2544815387186 -84.7319995099075 -87.9382512236635 -90.7843516484943 -93.1382480579322 -94.2831873872774 -97.1427081119622 -98.5996233480185 -100.11115457181 -102.919322737058 -105.897341476448 -108.322913954386 -110.145228440717 -111.951402024902 -114.180852447201 -120.071378719372 -122.7846036597 -125.086551674463 -126.743143490477 -129.604849344497 -133.661379334166 -137.285832435508 -143.523197072004 -144.772887521295 -146.248783908364 -149.176895529871 -152.305094813556 -154.619763709283 -156.424833957116 -158.401674109683 -161.30772748463 -164.499030219867 -167.121075359096 -171.365133607771 -172.645309060524 -174.846957571382 -177.803937148117 -180.525784302249 -182.319495888869 -183.467425325384 -185.983216746332 -188.9727906232 -191.597103234308 -193.69750068286 -195.169848955422 -198.584821596732 -200.9347194179 -202.06226714998 -204.490607210556 -208.787727179529 -211.620081041979 -213.581480419524 -214.708742306839 -216.991139931195 -222.138074074413 -224.880649868648 -227.154812263322 -228.82520652774 -230.581949063597 -233.151456251673 -236.367492723241 -238.900159899842 -240.158066883005 -242.125895040283 -244.11932272895 -247.092876282135 -254.755071207243 -257.242847694513 -258.973877897918 -261.688321536645 -264.85652035055 -1.29517886673866 -7.44772784120164 -10.1270900259101 -16.2888977159849 -19.6536159139851 -21.3623125798286 -24.6135159922206 -26.4673076080259 -28.6565151170816 -31.4475170429863 -35.5964926409788 -38.4432161358329 -41.4773572289618 -43.0706371234448 -45.8519034212765 -49.1763286060838 -53.105044054786 -55.5805172311112 -57.2929287374428 -59.5484852223629 -62.0358150898092 -65.4288581171233 -67.7239628445649 -69.0211857746969 -70.7260743664832 -73.6590005998683 -76.2459551907124 -79.4361813006784 -81.0505720546682 -82.7292987048103 -85.21695938899 -88.4180768067137 -91.2639362086342 -93.6179136069196 -94.7627938511774 -97.6140402555839 -99.0694717125743 -100.581440473618 -103.383032851373 -106.366820050428 -108.792563137001 -110.614446461433 -112.422568232872 -114.654738484809 -120.548643184983 -123.260291657815 -125.562431773036 -127.216448640772 -130.089094934596 -134.147320335681 -137.774446737548 -143.982022406252 -145.231919113914 -146.706563552313 -149.624890904486 -152.756336588025 -155.071218429363 -156.876169951221 -158.854853746243 -161.76702920724 -164.955992445622 -167.577042162787 -171.828218748758 -173.108603306462 -175.309660037348 -178.267543584573 -180.992078270599 -182.785753485972 -183.933949679529 -186.447777332285 -189.443211047601 -192.068539017603 -194.168984761606 -195.641365053054 -199.067639368097 -201.417480445366 -202.54467385589 -204.972866899793 -209.265454654498 -212.099725964462 -214.060805834879 -215.189365973885 -217.470419822 -222.546585209979 -225.289015469941 -227.563491677793 -229.233916910143 -230.987175687911 -233.558886929174 -236.780701465111 -239.313445139312 -240.571416440164 -242.53823204849 -244.530306920796 -247.499706800074 -255.031444458076 -257.551775885509 -259.283194756149 -261.998160392876 -265.15255305974 -1.29520618368451 -7.43592943052259 -10.1395300572778 -16.8156247452531 -20.1638824587103 -21.8726025132743 -25.1359865206566 -26.9844371114493 -29.1749001979012 -31.9696144429043 -36.1102341677123 -38.9577651293835 -41.9921651970084 -43.5853973258233 -46.3654767041572 -49.6899421454557 -53.6226072745098 -56.0991958150429 -57.8122161483337 -60.0684072941186 -62.5601593414705 -65.9099660065968 -68.2057703601179 -69.5032498508342 -71.2099470466792 -74.1375345606501 -76.7129734489543 -79.8991193860419 -81.5192753658343 -83.1965162518687 -85.6825156314138 -88.8852186983363 -91.7309862387635 -94.0844627587367 -95.2293759635103 -98.0754274612185 -99.5263370375837 -101.038136239532 -103.844374140539 -106.823464026881 -109.248847183869 -111.07111277903 -112.877054393838 -115.102774233177 -121.010544880853 -123.723989859532 -126.026133270558 -127.680229400271 -130.563179241224 -134.636745715778 -138.259120704428 -144.438813187533 -145.688877151453 -147.162063770084 -150.096679891347 -153.222757756879 -155.537786375623 -157.342746089548 -159.32609496802 -162.224945781133 -165.418552901479 -168.041664798814 -172.289257164458 -173.56958367843 -175.77069240325 -178.723879222999 -181.446913288388 -183.239618499654 -184.388477176682 -186.903675426961 -189.909109458214 -192.531161559958 -194.631260223457 -196.103668469223 -199.522306931115 -201.870789586765 -202.993086530396 -205.420986791579 -209.747127925802 -212.578356512776 -214.539247582785 -215.666843046964 -217.946388139083 -222.928268005587 -225.671247590726 -227.945181192085 -229.615792143221 -231.372032237413 -233.937533000665 -237.159557364875 -239.692573709789 -240.950511732412 -242.917859006214 -244.910836767986 -247.882302694409 -255.0611766311 -257.564208690746 -259.295305727622 -262.006579058547 -265.191826005803 -1.29513416650522 -7.44762692482224 -10.0650537005155 -16.1306208805342 -19.4724282430118 -21.1816431427575 -24.4383262633085 -26.2906650034064 -28.4775474380259 -31.2790686474356 -35.4156435124543 -38.2608921879358 -41.2959956586036 -42.8893623349933 -45.6742209285116 -49.0017413026735 -52.925201738236 -55.4047141455965 -57.1182694977869 -59.3774714009847 -61.881099357094 -65.2318671779246 -67.5269856048656 -68.8243980088585 -70.5298062125824 -73.4719850137292 -76.0594114588013 -79.2331688696734 -80.8537780233032 -82.5327548698643 -85.0095037892656 -88.2157583513003 -91.0635337118252 -93.4178465584997 -94.5627684177706 -97.4185764276857 -98.8712923377654 -100.381922594241 -103.175865743755 -106.162569447403 -108.587423012743 -110.409800336587 -112.214469749692 -114.439446130722 -120.245210797491 -122.959884062553 -125.262372339628 -126.915696232489 -129.770913042246 -133.841448186031 -137.463707897018 -143.748926848661 -144.998361970772 -146.476749129084 -149.396311965617 -152.529716875028 -154.844840457762 -156.649803101862 -158.633739517588 -161.531251319189 -164.721206301013 -167.341974973925 -171.589946109078 -172.870279356627 -175.072381702114 -178.017890700098 -180.744584724125 -182.538333211416 -183.686629183663 -186.197144655605 -189.191208932489 -191.813177085087 -193.913455690414 -195.385866407172 -198.78508702101 -201.134033351297 -202.267918653298 -204.699510443847 -209.013682420169 -211.84615206726 -213.807520298513 -214.93562676056 -217.21597630349 -222.29639725292 -225.039161106442 -227.313305218266 -228.983877742671 -230.740196830153 -233.308996674306 -236.526663713451 -239.060750781325 -240.318652794159 -242.286764755407 -244.28314027121 -247.247060187403 -254.731448649345 -257.22893675033 -258.960353495234 -261.680246903798 -264.827464694813 -1.29526878481551 -7.44611895542713 -10.0420797245971 -15.9344568621429 -19.2893079325863 -20.9980625659645 -24.2735786028806 -26.1221251348158 -28.3089052525133 -31.0941309567668 -35.2403637364217 -38.0860876789485 -41.1201780254657 -42.7135156883429 -45.4948909038305 -48.8174605654936 -52.7251188684057 -55.2000191549342 -56.9144326208776 -59.1737517036877 -61.6729510117331 -65.0430987433557 -67.3391398968914 -68.6365131112299 -70.3431076279172 -73.2769247166952 -75.8514785143925 -79.0155895256486 -80.6356513775819 -82.3131827559804 -84.8018929944969 -88.003364556165 -90.8492828910553 -93.2031574356234 -94.3480459722948 -97.1977410829352 -98.6552809062064 -100.166862549778 -102.972828740433 -105.945441618 -108.370667898289 -110.192842524023 -111.999751343045 -114.223181728992 -120.135207379477 -122.850541768885 -125.153087168343 -126.808890139867 -129.669405752158 -133.717312056984 -137.349623971844 -143.568895326868 -144.819345638865 -146.290103441121 -149.215417205708 -152.351966402897 -154.666759190456 -156.47177945521 -158.453553947227 -161.366641226153 -164.561310382268 -167.181286869578 -171.423563063792 -172.705948271627 -174.909360023067 -177.870759447494 -180.593148030314 -182.386947591545 -183.534635279369 -186.041494070092 -189.054343805748 -191.675545215361 -193.775762752073 -195.248132217986 -198.649419231586 -200.997462013903 -202.121247354174 -204.549725016434 -208.881194660142 -211.715867960987 -213.67720291721 -214.804907232112 -217.087047028059 -222.082391483564 -224.824287481063 -227.098782795403 -228.769298134651 -230.523950840583 -233.092987703154 -236.309062957691 -238.84271579403 -240.100714963599 -242.067921356406 -244.059247971386 -247.02272999247 -254.394544189213 -256.886426083081 -258.617677054676 -261.332260104179 -264.508054187925 -1.29523546011315 -7.44575757733862 -10.1217781906688 -16.2236137053038 -19.5757820026176 -21.2849586160344 -24.5415010373977 -26.3941826251437 -28.5818621615338 -31.3930182229289 -35.5333524367746 -38.3797986583831 -41.4136749316162 -43.006948722004 -45.7946151948333 -49.117232423188 -53.0484487869026 -55.5237706106887 -57.2371574898426 -59.4915323925926 -61.9835627100638 -65.3405023832298 -67.636323891185 -68.9337205905721 -70.6414501004764 -73.56775989878 -76.1214973904831 -79.2937755349431 -80.9083346974954 -82.5856134048387 -85.0739648114534 -88.2785304002137 -91.1242606455208 -93.4783383021061 -94.623235660048 -97.4849629796223 -98.9317128551222 -100.443880184974 -103.260974157881 -106.230611164383 -108.656616483264 -110.478752065679 -112.283747878903 -114.510008500302 -120.328976798765 -123.041565369938 -125.34361702252 -126.998478239352 -129.870465413203 -133.935100022395 -137.563765270488 -143.755233029014 -145.004483875419 -146.479175850095 -149.407676819295 -152.530634948106 -154.845779993944 -156.650754372957 -158.633575346808 -161.543531984676 -164.717631108085 -167.338253017073 -171.58530307635 -172.865493933071 -175.062463687045 -178.016766066189 -180.739082150866 -182.532452232855 -183.680150146013 -186.199191367755 -189.201542064821 -191.822596792576 -193.922560901651 -195.394948060969 -198.803594077159 -201.154669160318 -202.288332683172 -204.715030528834 -208.966369868764 -211.800568763118 -213.761808391251 -214.889479970994 -217.165302285816 -222.227762390715 -224.970156035859 -227.244517634663 -228.914875720416 -230.673192714649 -233.249357002936 -236.467227411792 -239.00029528037 -240.258241347872 -242.223111712471 -244.217158500682 -247.174873708479 -255.040542681068 -257.545769499082 -259.277084986046 -261.989619454682 -265.161511843453 -1.29521245119446 -7.45183843538075 -9.9854795159258 -16.0996480546357 -19.4445665886139 -21.1539023532358 -24.4147142295738 -26.2712757446043 -28.4601363446346 -31.2552203868678 -35.3897289108176 -38.2368654416148 -41.271234508068 -42.8642896863504 -45.6477108265902 -48.9746240711439 -52.892320154491 -55.3678215816033 -57.0852574776175 -59.3372633678688 -61.8352374765624 -65.1820931633427 -67.4776154386704 -68.7748817423223 -70.4799358356899 -73.4084125076909 -75.983228459694 -79.153839478364 -80.7744518711965 -82.4522622162221 -84.9340284549527 -88.1416614962008 -90.987444975106 -93.3413376138974 -94.4862596416739 -97.337686905277 -98.7937118912083 -100.305281055684 -103.114363222294 -106.094331984706 -108.520446584738 -110.342341997948 -112.147436132177 -114.369022559583 -120.299556989063 -123.011438484213 -125.313406530066 -126.96763504956 -129.837915257822 -133.933322693549 -137.557973146282 -143.853694707299 -145.103555284663 -146.577389715415 -149.503660950746 -152.634974696384 -154.949666298723 -156.754671469461 -158.738152858634 -161.648713406788 -164.837626443878 -167.459225245576 -171.703014481302 -172.984210779658 -175.182629157178 -178.143237724923 -180.865244820481 -182.658730482242 -183.806914852008 -186.322731386329 -189.329524532419 -191.95051517567 -194.050678940356 -195.523071026999 -198.943693494365 -201.292829498627 -202.421759782387 -204.847741285507 -209.131987155071 -211.966007626473 -213.92715876087 -215.055300674567 -217.333107633325 -222.474613286504 -225.217226296343 -227.491826759849 -229.162145238699 -230.918244322642 -233.484936277637 -236.706425518279 -239.239862766327 -240.497862036071 -242.464093195111 -244.456273139263 -247.423138237772 -255.005334507734 -257.513829573615 -259.244937927414 -261.964002363026 -265.122756134424 -1.29519102732246 -7.44703977094625 -10.0014316742652 -16.0649024993596 -19.4153644306339 -21.1234737661046 -24.3808607903535 -26.2361479439338 -28.4243329625292 -31.2242174523429 -35.3732127257313 -38.2188207563968 -41.2521159300731 -42.8452627752833 -45.623705291076 -48.9455528938734 -52.8760854336062 -55.3514527361739 -57.0732457742589 -59.3181439763572 -61.8062640452213 -65.1727431703596 -67.4686841024992 -68.7661467533918 -70.4715358814421 -73.4075684531214 -75.9812410225831 -79.1715802443073 -80.7941837257816 -82.4728767706328 -84.961864825677 -88.1630235844237 -91.0095296048763 -93.3636810290584 -94.508588956683 -97.3585364329284 -98.8085488065912 -100.320458572253 -103.127325475969 -106.102532126652 -108.528365006853 -110.35035479622 -112.15546969549 -114.384497509651 -120.312078505072 -123.021959900101 -125.324136610646 -126.979444271292 -129.840602351859 -133.912701305981 -137.538667727393 -143.759420476041 -145.009320534656 -146.484115314465 -149.407485587549 -152.542797642033 -154.857795072005 -156.662849761361 -158.647086521507 -161.569867634909 -164.754095012847 -167.37431769244 -171.6239701695 -172.904246527016 -175.106263817595 -178.061839917759 -180.785458279326 -182.57886150246 -183.726805405935 -186.241515688915 -189.245199554821 -191.870808911615 -193.970890306715 -195.443292913443 -198.86885360204 -201.216551969744 -202.341107277993 -204.773405069249 -209.048475804988 -211.884892463123 -213.846278759236 -214.973795436849 -217.253754648194 -222.246093993403 -224.988738058289 -227.263509182077 -228.933675379377 -230.689620417302 -233.258556045531 -236.483967494772 -239.017457489585 -240.275399292648 -242.243813006095 -244.237346297208 -247.204952243034 -254.682679410828 -257.177575067769 -258.908473610578 -261.62414845149 -264.771991275584 -1.2952727256453 -7.44657458644781 -10.0922565829765 -16.277968066908 -19.662597097128 -21.3717788797347 -24.6460397571453 -26.4905602511162 -28.6790801349495 -31.4698875884414 -35.5997591779935 -38.4442129381778 -41.4780788205746 -43.0713283095189 -45.8531189505558 -49.1815398175044 -53.0903498636734 -55.5606329320137 -57.2700457391177 -59.5302080780373 -62.0207237903753 -65.3827536425129 -67.6795355724403 -68.9769548318917 -70.6828207734324 -73.6199032824298 -76.2292790043366 -79.4191060933783 -81.0366692360491 -82.7156409352327 -85.2040057864224 -88.4079692427454 -91.2529438882405 -93.607514847491 -94.7524246456506 -97.6129498037218 -99.0614456581741 -100.572878702118 -103.38709013881 -106.371743152124 -108.797542911093 -110.619512826066 -112.42747040496 -114.653154909158 -120.562786126125 -123.276787560447 -125.579078388215 -127.235421266372 -130.106695566583 -134.177682865665 -137.819940836325 -144.089378705232 -145.338741002068 -146.814763295798 -149.753084130367 -152.88238064886 -155.197479604649 -157.002487383462 -158.985789564731 -161.890790623862 -165.078442207834 -167.702622264408 -171.950472733556 -173.230819541279 -175.43442258873 -178.389138849946 -181.1134627934 -182.907333998915 -184.055004590183 -186.565694480449 -189.571489367871 -192.194064470163 -194.29443231663 -195.766789109896 -199.184443306975 -201.533669273363 -202.659062550083 -205.090066262898 -209.393158890376 -212.229682845753 -214.19079225932 -215.318540233055 -217.602664517246 -222.651952046096 -225.394018341092 -227.668860391802 -229.339309685424 -231.095560247848 -233.654693060811 -236.878486571139 -239.412339492486 -240.670183968862 -242.638404464519 -244.631466493017 -247.604540596285 -254.981942990751 -257.485888217405 -259.216689847125 -261.931714192112 -265.119269102338 -1.29523414074167 -7.44073584614526 -10.1003031827495 -16.0394547914402 -19.4116768225471 -21.1202098110651 -24.3796686481633 -26.2323289886702 -28.4226755380321 -31.2122826597034 -35.3541923127654 -38.2009552622576 -41.2356932206555 -42.8289527689926 -45.6141824082589 -48.9391385173816 -52.851077718343 -55.3274841062919 -57.0477802378071 -59.3013844631334 -61.7990129180158 -65.1519975968224 -67.4481331014353 -68.7454397476899 -70.4499619552654 -73.3738751478457 -75.938225672398 -79.1337946122807 -80.7549982397325 -82.4328439604896 -84.9167707042979 -88.1226941325454 -90.9689411273219 -93.3230476926102 -94.4680298444817 -97.3148395503746 -98.768801564683 -100.279274777344 -103.086251776286 -106.060364363532 -108.486388218155 -110.308497179386 -112.113625327778 -114.342663893593 -120.26269262142 -122.972204288798 -125.274313159559 -126.929978600911 -129.809519189832 -133.884364499628 -137.505585726056 -143.76365114096 -145.013664589276 -146.48761724371 -149.411428671983 -152.538577049303 -154.85351687344 -156.658567349051 -158.640172571278 -161.554005409941 -164.736687905566 -167.358384790905 -171.60703319889 -172.887320385148 -175.088606323588 -178.052638896441 -180.77420005444 -182.568122713161 -183.715773822066 -186.243082748418 -189.224342661356 -191.847339465371 -193.948041109008 -195.420453745931 -198.819249334771 -201.17078214361 -202.304589127586 -204.733980026292 -209.020776618947 -211.854139172445 -213.815291604052 -214.943193293109 -217.224615081049 -222.240062009594 -224.981426455949 -227.256001344789 -228.926557505851 -230.681172048487 -233.252298753341 -236.46553727906 -238.999300310811 -240.257249792816 -242.226199421264 -244.222782400743 -247.187766987485 -254.864918403665 -257.359595046591 -259.090810817295 -261.805203730732 -264.974880971458 -1.29512039013042 -7.43879270261624 -9.92025614635467 -15.9987490061853 -19.3491511525768 -21.058256575711 -24.3115659339114 -26.1741551314793 -28.361476714256 -31.1533071613981 -35.2942149922543 -38.140416525479 -41.1731852980572 -42.7665200979464 -45.5459508178895 -48.8722884404758 -52.7908560802806 -55.2669108334993 -56.9816753839043 -59.2406996206338 -61.7366165606034 -65.1030852620733 -67.3990581193059 -68.6963282171838 -70.4013156045282 -73.3247863462676 -75.9057304936897 -79.0974877698834 -80.731525086628 -82.4121632347743 -84.8969195529703 -88.0995441559326 -90.9454535773088 -93.2993553465331 -94.4442424203741 -97.3031068453836 -98.7589944327394 -100.270248180636 -103.077360399169 -106.058312148882 -108.483756837515 -110.306098566418 -112.113518370182 -114.34173920592 -120.262533186755 -122.975532179201 -125.277972808425 -126.934207015907 -129.807971825365 -133.873078040269 -137.492571763325 -143.789593869642 -145.039418723985 -146.514038002869 -149.443060068986 -152.56885410927 -154.882914770721 -156.687984510088 -158.667734779029 -161.566774512903 -164.759794541971 -167.386232857507 -171.629632127372 -172.909893195147 -175.111017079222 -178.070258652421 -180.792143094431 -182.586011175373 -183.733871676733 -186.250845309575 -189.249507167707 -191.870878722612 -193.971654614125 -195.444023440464 -198.854368417232 -201.202840525911 -202.331379599588 -204.760699933715 -209.042085698851 -211.873028410726 -213.833994145267 -214.96226651229 -217.239638602694 -222.216816507826 -224.957716496301 -227.231960294628 -228.902513148855 -230.659272315481 -233.220351101649 -236.444710214132 -238.977942177026 -240.23594719742 -242.205133081703 -244.198467545722 -247.153569897099 -254.512896860419 -257.02386502602 -258.755430950234 -261.475214683481 -264.649846072837 -1.2951326258761 -7.44418867561367 -10.1568462483085 -16.1660064819198 -19.5456517263903 -21.2544756696712 -24.531818851075 -26.37629285209 -28.5640656981003 -31.3646830126675 -35.5182779264512 -38.3642993283397 -41.3988280190431 -42.9920543353368 -45.770280428393 -49.0918576768467 -53.0165564853103 -55.4913589186059 -57.1941720548962 -59.4543715155331 -61.9591986146915 -65.2975407286096 -67.5933778332813 -68.8908280952692 -70.5942455319035 -73.5368832819143 -76.1232681377104 -79.2953582764483 -80.9097256481914 -82.5883438212543 -85.0733981039169 -88.276702330888 -91.1216190017087 -93.4756536775651 -94.620556167038 -97.4813121889455 -98.9352789829277 -100.44631814567 -103.274529697279 -106.255445258241 -108.681228604534 -110.503547774182 -112.310112619854 -114.534070766533 -120.441508556108 -123.154000033948 -125.456493079666 -127.110144197128 -129.975056459179 -134.046025681958 -137.666304795578 -143.937139026218 -145.187429019442 -146.660218411688 -149.596270520695 -152.724205136905 -155.039258326738 -156.844247152108 -158.821821624864 -161.724749764321 -164.925989106109 -167.546099539355 -171.792811331729 -173.073178050135 -175.273265845503 -178.23075415474 -180.956145587813 -182.750039291644 -183.89799551814 -186.417055317411 -189.420256286716 -192.04284836065 -194.143063209503 -195.615463888545 -199.028224340902 -201.376145354404 -202.500402687711 -204.92687132113 -209.248492085533 -212.080231054024 -214.041497677872 -215.168535117139 -217.451842352595 -222.605320408203 -225.347118885215 -227.621822853608 -229.291945609504 -231.047853466907 -233.606560770541 -236.823315190157 -239.356653157614 -240.614604388743 -242.584621342889 -244.577369732439 -247.536512589662 -255.624596159568 -258.146745898113 -259.877926570157 -262.592215621757 -265.744807599692 -1.29518785194748 -7.43456559250005 -10.1208878623477 -16.0126394381421 -19.3923846700449 -21.1012810080585 -24.3559653663708 -26.2136070996122 -28.4032599053815 -31.1981228160611 -35.3310366606032 -38.1771956269686 -41.2115153449579 -42.8049042561263 -45.5785992126881 -48.9071670835769 -52.8284632191748 -55.302916470408 -57.017717761058 -59.2754603484153 -61.7699258818506 -65.1565537397148 -67.4524202089366 -68.7498707916583 -70.457621276609 -73.3925373375977 -75.9694157388152 -79.1642712206985 -80.790354644835 -82.467776101592 -84.954805874328 -88.1569666005446 -91.0034434410156 -93.3575735423265 -94.5025080145817 -97.3546994873283 -98.8130504679532 -100.321647906475 -103.128584772272 -106.110388115337 -108.53633756284 -110.358654963364 -112.163254344779 -114.384150322071 -120.44115322944 -123.151308967343 -125.453509932523 -127.104999519323 -129.966677836037 -134.03525624304 -137.6580966201 -143.878041426217 -145.128404487301 -146.601042601337 -149.533124345797 -152.660112579277 -154.974969751547 -156.779905991929 -158.762149093371 -161.670510848984 -164.863412456934 -167.484647724225 -171.72938206995 -173.00972643034 -175.208708431908 -178.165180893517 -180.887811464024 -182.680982328111 -183.830005899968 -186.33875202199 -189.336957689124 -191.96236955162 -194.063041485033 -195.535451974179 -198.952817202327 -201.30138780985 -202.42691868891 -204.856844922634 -209.114013424822 -211.946572652515 -213.907891175854 -215.036001322407 -217.316124920489 -222.408745992282 -225.151292555806 -227.425263315657 -229.095442464674 -230.854189374401 -233.422037598383 -236.637629800533 -239.170959107568 -240.42894173264 -242.396124242606 -244.389404893086 -247.347155442641 -254.727130206957 -257.221445355333 -258.952409154175 -261.666903438635 -264.829872956258 -1.29519074180586 -7.44605169510486 -10.1048226204101 -16.0961193699557 -19.4436854501665 -21.1525456344165 -24.4110268229976 -26.2612401258036 -28.452166932351 -31.2483421355438 -35.3737751936266 -38.2198796981458 -41.2539708761395 -42.847189361315 -45.6342195486003 -48.954043313528 -52.8848002904643 -55.3631497667126 -57.0856405566435 -59.3445027596819 -61.8480917625317 -65.2095763112629 -67.5058360471206 -68.8029214647725 -70.5069649341409 -73.4370322929477 -76.0198019419457 -79.2168267814775 -80.8389364803379 -82.5182607275422 -85.0025513669008 -88.2081026586604 -91.053542933655 -93.407172425275 -94.552034664605 -97.422284055464 -98.869733337989 -100.380717557214 -103.19321882673 -106.153836316885 -108.578493089777 -110.40075086935 -112.207904351573 -114.435761769985 -120.400543806513 -123.113181327437 -125.415390881429 -127.071801892738 -129.938527847004 -134.012299798361 -137.634846360698 -143.823152467094 -145.072826068921 -146.547492199989 -149.475303946638 -152.608467623531 -154.923113178872 -156.728125714466 -158.712518085215 -161.613664340185 -164.809871952236 -167.432055473391 -171.680600244006 -172.960962122064 -175.161480276467 -178.119771099777 -180.842611491094 -182.636332105183 -183.784371601436 -186.294417187886 -189.296290294678 -191.91731190444 -194.017678788738 -195.490135889547 -198.884218169853 -201.232993250029 -202.357685907088 -204.778825501343 -209.057787569578 -211.893245651846 -213.854671849106 -214.982249126013 -217.261250080445 -222.363504340087 -225.10585363918 -227.380638376885 -229.051112821952 -230.805803524234 -233.370604165019 -236.595520227511 -239.128933377331 -240.386872101932 -242.355397239028 -244.348897721395 -247.310064230013 -254.866871810089 -257.386011200214 -259.117232729596 -261.831293216562 -265.01314470281 -1.29515486462008 -7.44459322024848 -10.0173921414294 -16.0445794427244 -19.4274121648245 -21.1362113532529 -24.408854965814 -26.2567055559917 -28.4441363407103 -31.2442060955406 -35.3744861148184 -38.2212502291335 -41.2549165388739 -42.8482535677511 -45.6374749097321 -48.9559052428377 -52.8702441239109 -55.341772315854 -57.0609737209975 -59.3193648026199 -61.8272052580845 -65.1848059799097 -67.4810403431017 -68.7784321054093 -70.484971806455 -73.4224936781005 -76.0173659632039 -79.2048747523441 -80.8336383532287 -82.5128322361574 -85.0088436440858 -88.2062059286728 -91.0523645263719 -93.4064331633357 -94.5513746429443 -97.4038165502558 -98.8624344308281 -100.37328269702 -103.193726786172 -106.167493779748 -108.593273612443 -110.415686056866 -112.218529579042 -114.445149151325 -120.389139384606 -123.097507037214 -125.399790481594 -127.055339655645 -129.926593211856 -133.979480471531 -137.602214349 -143.785606607157 -145.036155812686 -146.507144143878 -149.443465818848 -152.567804273554 -154.882856497966 -156.687859250657 -158.669432384582 -161.583284619183 -164.775404984823 -167.395874195836 -171.642218671973 -172.922519822453 -175.121466469818 -178.080596143394 -180.803000807382 -182.596653519912 -183.745105745782 -186.269086404239 -189.258456005065 -191.881846474837 -193.982074104934 -195.454520700506 -198.858837074531 -201.211027856548 -202.340871049364 -204.770815636574 -209.020895851411 -211.855105172787 -213.816292992464 -214.94385931395 -217.215557112318 -222.31343517131 -225.056501370118 -227.330932904384 -229.001243160335 -230.758097892543 -233.31713829914 -236.538243777125 -239.071388218184 -240.329325419697 -242.300031269092 -244.294565883162 -247.254702704984 -254.874141295971 -257.38207653169 -259.113573668399 -261.824820911482 -265.008566756918 -1.29522737894485 -7.44714269538089 -10.0562975471719 -16.1287150714637 -19.4712815886381 -21.1809475123261 -24.4377864503377 -26.2902995330714 -28.4786314306342 -31.2789484635308 -35.4247788789293 -38.2696528813363 -41.3041257627143 -42.8975234944397 -45.680034883634 -48.9986048541153 -52.9118149068995 -55.3861684524785 -57.1093033458904 -59.3703794658111 -61.8599942901266 -65.2295108272627 -67.5251973169896 -68.8223683845647 -70.5287485551764 -73.474188451422 -76.0859972620587 -79.2821033500928 -80.8977606944074 -82.5729225071069 -85.0564081536854 -88.2605895806961 -91.1078030974817 -93.4617398112669 -94.6066352767561 -97.4724668042814 -98.9223051038784 -100.434608417251 -103.250802317799 -106.221906246692 -108.648037805148 -110.470157771641 -112.276849599477 -114.498666746216 -120.409529616558 -123.122030945 -125.424224781798 -127.080286322303 -129.953405967636 -134.019770812488 -137.642810227722 -143.861595182162 -145.111066748801 -146.587669331011 -149.514540423462 -152.646898662894 -154.961565457148 -156.766539480466 -158.750007910467 -161.660583106481 -164.846955215687 -167.468408124069 -171.716775905626 -172.997154193698 -175.193114508607 -178.14986160964 -180.872204249818 -182.665866971383 -183.81406383225 -186.331474589507 -189.32868721916 -191.950764236735 -194.051149278926 -195.523549907521 -198.925936169213 -201.275874471918 -202.402105338182 -204.834697295134 -209.142376995965 -211.976972128433 -213.938119562212 -215.065292611473 -217.337630376507 -222.404079161119 -225.146806039844 -227.421180726583 -229.091593965512 -230.845712753358 -233.413738772211 -236.63424185764 -239.166959268769 -240.42493080833 -242.396428061661 -244.387082735554 -247.3580039144 -254.636715180889 -257.141066329673 -258.872174480591 -261.583454769853 -264.755219868241 -1.29520492661382 -7.45170455186485 -10.05298036711 -16.278939631699 -19.6465588929933 -21.355716153287 -24.6210935119039 -26.4731778563493 -28.6620048166669 -31.4638297742074 -35.5961506991163 -38.444025970978 -41.4781426977861 -43.0715213863413 -45.8498896124483 -49.1773913114371 -53.0989760656994 -55.5742762475545 -57.2896347994959 -59.5528645950634 -62.0507682997328 -65.4211306176914 -67.7172391474212 -69.0146557778443 -70.7200694204898 -73.6560768495135 -76.2369187785705 -79.4079887837321 -81.0326091672948 -82.7095983977403 -85.2076513040303 -88.4110881726684 -91.2568505977114 -93.6110365809759 -94.7559499494389 -97.6167813300796 -99.0726758778642 -100.581842828169 -103.389170101868 -106.369245117929 -108.79517590748 -110.61711750793 -112.421214356324 -114.649638831369 -120.573176168105 -123.284984812287 -125.58699683072 -127.241593842405 -130.116754733645 -134.198710506343 -137.819900030027 -144.031916540581 -145.282057173867 -146.755877840403 -149.687056209306 -152.815051850468 -155.129986370106 -156.934949759276 -158.918543734082 -161.828876702278 -165.026308011986 -167.646885416807 -171.898136292631 -173.178510515248 -175.377774969426 -178.341704525654 -181.066232867466 -182.859664566352 -184.007715749354 -186.525398023664 -189.513978338081 -192.13536197756 -194.236065393764 -195.708508421003 -199.101974333348 -201.454922339602 -202.588269166262 -205.011474379811 -209.329798999808 -212.162673641889 -214.123641238962 -215.250865095406 -217.527236840572 -222.56061199043 -225.303137103513 -227.577469665756 -229.247968043697 -231.003453928736 -233.557000836168 -236.784578032949 -239.317495968646 -240.575481623466 -242.545296247769 -244.539837018716 -247.500209391186 -255.023266154716 -257.528757956329 -259.260174160712 -261.976379026075 -265.155923147519 -1.29527586349738 -7.44687121588187 -10.0115803895252 -15.9313482813708 -19.3185504279834 -21.0276822798555 -24.2887088365024 -26.1441570575246 -28.3317843386501 -31.1298171627463 -35.2579883274471 -38.1049147136361 -41.1392939356407 -42.7324335113344 -45.5133418597041 -48.8302347545664 -52.7403100074354 -55.2149985145885 -56.9350290528922 -59.1888590313028 -61.6895004597469 -65.0328846662673 -67.3293572963024 -68.6267363178646 -70.3325607353282 -73.2629825787338 -75.8032064208545 -78.9953505320128 -80.6178340142175 -82.2936603165974 -84.7777990067736 -87.984261165738 -90.8293356983703 -93.1832814239094 -94.328258019407 -97.1915431836775 -98.6489422119617 -100.15862760049 -102.965546279773 -105.949527625773 -108.37585712524 -110.198244086363 -112.001675065034 -114.228778321314 -120.104937506055 -122.817189044131 -125.11923925523 -126.775671778992 -129.64432249918 -133.704044449442 -137.329179932318 -143.576033360919 -144.825606932049 -146.300726276938 -149.228600272921 -152.358243737315 -154.673397607061 -156.478504411938 -158.459311688318 -161.373466532812 -164.554252130321 -167.176729467782 -171.426150109992 -172.707600166558 -174.907493591335 -177.856256509464 -180.5788676952 -182.372680345525 -183.520142228908 -186.035354114046 -189.029704273384 -191.651835494731 -193.752144061421 -195.224550575861 -198.63877274988 -200.98780274729 -202.115111392451 -204.540105151023 -208.823092086882 -211.65751996241 -213.618493066208 -214.747082888682 -217.035837454203 -222.114118981124 -224.857363754537 -227.132041404545 -228.802851387486 -230.55824217794 -233.112626883749 -236.332528974615 -238.866244608801 -240.124181011703 -242.090195582656 -244.083430346752 -247.049999034068 -254.99727470143 -257.503848252044 -259.234863819147 -261.947969320851 -265.122846121645 -1.29522119885478 -7.44221323780752 -10.0983211094017 -16.2592584583436 -19.6276645702029 -21.3366152280079 -24.605244298322 -26.4552538669016 -28.6439110799892 -31.4451726495163 -35.6048231987305 -38.4488146649039 -41.482409041702 -43.0756913579574 -45.8568099953106 -49.1718130285992 -53.0991251115741 -55.5755524790879 -57.2895683983587 -59.5564347697471 -62.0528836096268 -65.4053811491337 -67.7008379203201 -68.9980801566428 -70.7048322905768 -73.6345249964698 -76.2089643154505 -79.3897496306687 -81.0072133873516 -82.6828378860951 -85.1705318171088 -88.3761934643737 -91.221534377516 -93.5751691509617 -94.7200866454037 -97.5787682161361 -99.0319181611431 -100.543241212267 -103.36016294135 -106.339040297386 -108.764826028371 -110.587183963249 -112.395049510171 -114.622558785778 -120.471661092307 -123.184698531819 -125.486834213082 -127.142951197847 -130.014751647641 -134.081091466266 -137.704894174695 -143.910475453468 -145.160656221989 -146.632066447589 -149.56777316492 -152.699091588059 -155.014216632136 -156.819216618759 -158.802462209726 -161.705623756041 -164.897141707695 -167.519893965195 -171.768678479869 -173.049027362742 -175.250979237903 -178.208642706776 -180.931553399812 -182.725244312947 -183.873031295138 -186.384401381437 -189.390416114851 -192.011895544554 -194.11227642629 -195.584599007922 -198.995145148171 -201.343656480901 -202.474830216333 -204.904932086024 -209.236583770489 -212.067616779585 -214.028620144972 -215.156780656213 -217.427982703395 -222.484151105412 -225.225611028207 -227.500096504805 -229.170599619239 -230.92635924561 -233.487454464353 -236.708319905059 -239.241707910349 -240.499625924011 -242.466532703894 -244.460419675795 -247.425717125175 -255.083287500234 -257.595976097881 -259.327109467242 -262.041045642698 -265.210789296145 -1.29521548879605 -7.43920804810973 -10.1300073788955 -16.285197547265 -19.6446239054461 -21.3540582506831 -24.6237745560125 -26.4738055471143 -28.6658153757926 -31.4635547885913 -35.6039382590453 -38.4515127227049 -41.4860623132638 -43.0791546057577 -45.8539857432898 -49.1764045231184 -53.1042237464279 -55.5797937114551 -57.2891736229194 -59.5513170777637 -62.0332434182093 -65.4241933817035 -67.7198379555737 -69.0170106774464 -70.7228751660155 -73.6541061191267 -76.2444530042606 -79.429882402371 -81.0480095763873 -82.725868982073 -85.2094586818758 -88.4202881429039 -91.2667184186227 -93.6204389683195 -94.7653854431227 -97.6109707583868 -99.0608598975896 -100.574545278222 -103.384426737785 -106.360880123555 -108.786406615652 -110.60841047282 -112.412236439448 -114.64221169546 -120.568512505539 -123.280035766888 -125.582340302948 -127.236490892233 -130.106732753943 -134.173520974319 -137.795193855066 -144.001221903185 -145.250597832013 -146.726834945473 -149.66130363702 -152.789783940062 -155.10438414562 -156.909325691998 -158.892887687256 -161.795296720686 -164.980163711914 -167.604854575812 -171.8511343889 -173.13149766834 -175.330149201051 -178.287057828435 -181.009385890125 -182.803109586287 -183.951767359518 -186.467613662228 -189.467281283709 -192.089503219004 -194.189705159894 -195.662085405528 -199.062571564306 -201.413851848059 -202.54447879203 -204.9681189153 -209.249718075397 -212.082388013394 -214.043551388555 -215.170026731513 -217.455025194467 -222.476706440981 -225.218979713031 -227.493080088521 -229.16346192595 -230.920613540239 -233.493575259694 -236.706921231111 -239.240367804294 -240.498324263201 -242.464470021692 -244.457545811717 -247.424195109307 -255.161895690676 -257.660380937747 -259.391597388054 -262.105924604055 -265.263235517151 -1.2951279985166 -7.44105918570217 -10.0907370742202 -16.1501971075789 -19.4958585802563 -21.2050646856671 -24.4580336144076 -26.3100342357915 -28.4982809513104 -31.2970921608521 -35.447023990505 -38.29310220964 -41.3280654786307 -42.921469775925 -45.7096700144661 -49.0368884593318 -52.9513457701135 -55.4260330984787 -57.1374457134269 -59.3937787255613 -61.8916675487371 -65.2423681652045 -67.538484962822 -68.8357734561319 -70.5418311151588 -73.472738452892 -76.0411602575748 -79.2157748461078 -80.8360399421707 -82.5138555481587 -85.0010298809886 -88.2000151755748 -91.0473406799607 -93.4011173197216 -94.5460624553718 -97.4037602681518 -98.8647060461999 -100.377239947925 -103.192332962735 -106.167777578265 -108.593663644223 -110.415778410857 -112.221280351191 -114.443688896607 -120.370535249936 -123.084941802933 -125.387025826681 -127.043153033635 -129.918147587706 -133.987091285212 -137.611626775164 -143.820843139459 -145.07037417244 -146.54618158291 -149.47350271002 -152.610843244449 -154.925668054915 -156.730679703453 -158.711058943197 -161.621108297423 -164.815915281331 -167.437032706135 -171.692157382149 -172.972420244152 -175.171807104999 -178.125620737973 -180.849058807413 -182.64274349112 -183.79097663744 -186.304859774266 -189.299020712932 -191.920248890164 -194.020290784648 -195.492724685124 -198.911501310167 -201.261602280154 -202.389475612872 -204.818779252472 -209.120818991438 -211.95619468658 -213.91746632833 -215.045789113794 -217.325365731608 -222.405640145024 -225.148523074039 -227.422608555002 -229.093206964993 -230.849338142631 -233.417998066264 -236.631425135249 -239.164865775538 -240.422781383222 -242.389960044212 -244.387094682472 -247.357757914473 -254.914050396598 -257.428629336455 -259.159692514078 -261.869189564881 -265.028877146864 -1.29516334071139 -7.45349039225437 -10.1011543951233 -16.438608024613 -19.8042112098999 -21.5130353574578 -24.7694124955614 -26.6144867136556 -28.804666151569 -31.6107116223444 -35.7548643685379 -38.6009134470771 -41.6353271071709 -43.2286583890323 -46.0047535108007 -49.3276936211218 -53.2332022749902 -55.7105022824879 -57.4319689249459 -59.6949178019126 -62.1953131760961 -65.5468795991312 -67.842668302239 -69.1400354839087 -70.8449225685886 -73.7812797469927 -76.3490207504561 -79.5376000371606 -81.1612665369536 -82.8388663352905 -85.3273455868897 -88.5434413512872 -91.3895842313671 -93.7438581936781 -94.8888034880355 -97.7405374005369 -99.1989243300122 -100.710311647855 -103.516154300379 -106.489080393358 -108.915301275862 -110.737423489204 -112.541989874012 -114.772663639581 -120.669335149847 -123.383275288694 -125.685560586664 -127.341593586842 -130.213509486488 -134.293204159222 -137.913174489528 -144.089243936418 -145.338878979064 -146.8125762476 -149.747488794189 -152.877477718968 -155.192788317867 -156.997843362433 -158.981599857181 -161.895401324535 -165.077340279334 -167.697789611173 -171.947005365766 -173.227306396804 -175.426944654172 -178.38696472953 -181.108943787589 -182.902704388485 -184.05078312228 -186.565656057598 -189.555956700557 -192.177696934875 -194.277825780716 -195.750250724201 -199.149761207815 -201.50062653573 -202.636459658282 -205.066861761143 -209.331306495511 -212.164802720432 -214.126248163633 -215.254202423712 -217.531487096714 -222.548874032147 -225.292125219313 -227.566492062019 -229.237053662303 -230.992783207316 -233.563819911792 -236.787527507706 -239.321184769807 -240.579142781652 -242.547096881497 -244.541271347607 -247.506265281826 -255.088139741788 -257.590179480861 -259.32121725128 -262.036641343956 -265.216346096978 -1.29519577014258 -7.44032840377837 -10.0578397245999 -16.1140630699256 -19.4988118483007 -21.2079317475813 -24.4771578299579 -26.3214320025133 -28.5116735577335 -31.3111616222451 -35.4474726131257 -38.2936116685728 -41.3274740587228 -42.9207470344663 -45.703200703311 -49.0295964044211 -52.938042337317 -55.4113939024803 -57.1321390055134 -59.3937300512884 -61.8829874894933 -65.2539158496679 -67.5499968665094 -68.8472823662526 -70.550613733231 -73.4786284549604 -76.038978002747 -79.2227174782704 -80.8487620264918 -82.5291226577962 -85.0186252615874 -88.2198344186146 -91.0661566914256 -93.4203282467033 -94.5652451092953 -97.4252733671996 -98.8709234120421 -100.384230055283 -103.189350837598 -106.173415034206 -108.598952437286 -110.420512516547 -112.223258536106 -114.450310817337 -120.322148294904 -123.034818425211 -125.336632976856 -126.992366087067 -129.857928566721 -133.930074896544 -137.553853102291 -143.810894580239 -145.061092070889 -146.534521389002 -149.476376714316 -152.605699831487 -154.921011569458 -156.725995634224 -158.70959627458 -161.609294424923 -164.796433658076 -167.417311095446 -171.66874246165 -172.949026376566 -175.150697134421 -178.104241087955 -180.833191344365 -182.626857944943 -183.775030947721 -186.294716420521 -189.288743173818 -191.91159269623 -194.01204520165 -195.484450787325 -198.905017145234 -201.254581438261 -202.383408426663 -204.813479895341 -209.086627121588 -211.922797801414 -213.884143781401 -215.013175069598 -217.290515228211 -222.38124509816 -225.122933168716 -227.397369485775 -229.06796008806 -230.823382924791 -233.387291865068 -236.599397424927 -239.133264458185 -240.391223782575 -242.357737312421 -244.348369003583 -247.312124551339 -254.665287447859 -257.164476629178 -258.89556395968 -261.613634520394 -264.790031175187 -1.29515008467704 -7.43847601752096 -10.0660164216989 -16.0305651634599 -19.38834278979 -21.0971547074982 -24.3749715888471 -26.2271946821035 -28.4161546980907 -31.2130367666709 -35.34075467736 -38.1873907894626 -41.2220408608875 -42.8153592291245 -45.5940609417746 -48.9120321704115 -52.8334534084618 -55.3082607360994 -57.0310491502071 -59.2835406568679 -61.759676840814 -65.1432120136222 -67.4391034464642 -68.7364715875253 -70.4396731134807 -73.3579919447746 -75.9107540096941 -79.0955688652241 -80.7157073196872 -82.3948228622838 -84.886204182945 -88.096655360166 -90.941245116713 -93.2956803705431 -94.4406377672792 -97.2882972794048 -98.7542290848088 -100.264812881764 -103.07898773663 -106.050551973914 -108.475928075395 -110.297829459546 -112.103532516673 -114.333441585096 -120.268086461596 -122.980148691232 -125.283186608746 -126.938975847208 -129.804796780345 -133.860420371965 -137.483091731291 -143.679215795184 -144.928735058683 -146.404804722925 -149.333911580081 -152.46363806207 -154.778968567077 -156.584034585228 -158.566434265962 -161.457773414898 -164.652682872835 -167.275911728042 -171.524124602069 -172.804403005637 -175.009702240535 -177.966125445226 -180.68868149758 -182.482362044457 -183.629533533573 -186.147846405921 -189.141857111553 -191.763630784237 -193.863870453443 -195.33624256787 -198.740588452 -201.093906448774 -202.230202969658 -204.659721783669 -208.950804309801 -211.787381167453 -213.748219706396 -214.875729696356 -217.150070289427 -222.129926064782 -224.871533609619 -227.145921927317 -228.816179838036 -230.572708589184 -233.13863853307 -236.357959028052 -238.891418968598 -240.149313054179 -242.117013217741 -244.109165890312 -247.080177413113 -254.506179543394 -257.000869002069 -258.732073307086 -261.448494421473 -264.60663813993 -1.29519128426514 -7.44422024487233 -10.0451862153312 -16.229655980405 -19.5905651966836 -21.2990170218975 -24.5621407473448 -26.4211534460808 -28.6105981397708 -31.4085286499251 -35.5601251763205 -38.4057931023235 -41.4400086623879 -43.0331476884698 -45.8069446690945 -49.1226586656861 -53.0531354780644 -55.5290586454945 -57.2481899625789 -59.5084737133709 -62.006575880403 -65.3752888507398 -67.6706843182361 -68.9679978268714 -70.6748504969099 -73.6182759710267 -76.2122485992197 -79.3953354577401 -81.0116163271927 -82.6898048069468 -85.1830043532454 -88.3857442633155 -91.2311859098208 -93.5854256775653 -94.7303283677299 -97.5912083652716 -99.0438536435146 -100.554690983604 -103.377922971657 -106.356169044348 -108.781719390621 -110.60386322334 -112.40824382837 -114.631645818427 -120.45400835253 -123.165544522419 -125.467439154972 -127.123073873202 -129.98776730908 -134.052972889653 -137.674785104335 -143.904508479506 -145.154657372246 -146.628812340456 -149.553376339946 -152.689981020278 -155.005103862077 -156.810076051868 -158.790864246943 -161.696465211436 -164.888227411713 -167.513100610351 -171.76373485765 -173.044021480166 -175.242394613438 -178.195053845935 -180.916294406324 -182.710051477519 -183.857719597289 -186.372231253152 -189.378001572243 -192.000436988152 -194.101050358848 -195.573466635448 -198.981374617593 -201.328746776916 -202.455601328964 -204.882587251476 -209.181669712525 -212.014282239632 -213.975518362284 -215.102395115519 -217.388402255421 -222.449904819129 -225.19293025534 -227.467407854829 -229.137743945783 -230.894235496624 -233.46317841401 -236.677417068824 -239.210702230973 -240.468637447821 -242.434422438119 -244.429962632244 -247.389347374145 -254.998337619323 -257.51644749547 -259.247644379106 -261.966392299698 -265.144167198677 -1.29518078524468 -7.44072662763874 -10.032581965219 -15.9475013051496 -19.3016517025349 -21.0103630701327 -24.274785419236 -26.1260343997951 -28.3133430029772 -31.1155560296241 -35.2585856776734 -38.1044549283523 -41.1395906332955 -42.7331051148582 -45.513349102518 -48.8360841147007 -52.772930002937 -55.2480001502025 -56.9564193674455 -59.2184500843552 -61.7263363216062 -65.0853440684804 -67.3818272024213 -68.6791844257092 -70.3836246955649 -73.3195317434735 -75.8882151947402 -79.0778964940978 -80.6988069563923 -82.3769215352938 -84.8608018656245 -88.0645498311081 -90.9098370316443 -93.263748947529 -94.4086870438465 -97.259755714989 -98.7065807634347 -100.217449883189 -103.019504521457 -105.993862673283 -108.420565976642 -110.242796719138 -112.04844253982 -114.280509321717 -120.134684739196 -122.848846901407 -125.151009559983 -126.808262083449 -129.675277945429 -133.750933909325 -137.371721576846 -143.521322581819 -144.771665722632 -146.241929559693 -149.169216408975 -152.29839313496 -154.613173915496 -156.418104356235 -158.400539862766 -161.3042343164 -164.486809397442 -167.111945479725 -171.361687960272 -172.641886315135 -174.841312134614 -177.797138593065 -180.520831291693 -182.314386151839 -183.462268517318 -185.978832169662 -188.970823489455 -191.595453517656 -193.696106673055 -195.168559259574 -198.576833259732 -200.928620233317 -202.057417611671 -204.482503162382 -208.707005160002 -211.543754116971 -213.504885966513 -214.631968994631 -216.918829232261 -221.949447834871 -224.690859813043 -226.965122844808 -228.63522702113 -230.390407951984 -232.962269384466 -236.173219321932 -238.706384483048 -239.964345482972 -241.936319317181 -243.931810763529 -246.888861590504 -254.256254011777 -256.760168694721 -258.491576674338 -261.204701274966 -264.374909509876 -1.29532941425883 -7.44299194315498 -10.0362374237016 -16.0426966973104 -19.4082605004356 -21.117104852914 -24.3797469749229 -26.2275676233543 -28.4179055526612 -31.2226201715721 -35.3649707221566 -38.2110733469552 -41.2457830437539 -42.839131467877 -45.6183441920741 -48.942285113228 -52.8604734329221 -55.3322804155684 -57.0469457823315 -59.3131833117563 -61.8193394569463 -65.1795085847452 -67.4750468151172 -68.7726406464737 -70.4761027756841 -73.4085602104903 -75.9738097531785 -79.167765712007 -80.794918461271 -82.4756468952101 -84.9600560132568 -88.156239703006 -91.0022200585608 -93.3559459233448 -94.5008767041623 -97.3658594998928 -98.8137360151839 -100.32523939595 -103.128473527399 -106.114081840442 -108.539878462398 -110.363224009682 -112.169340634014 -114.3955295838 -120.294712675414 -123.00900500371 -125.31114592064 -126.966407887798 -129.841255075899 -133.943848546627 -137.567775567951 -143.876511530038 -145.12587405046 -146.603210006904 -149.539221301889 -152.664511275376 -154.979265354903 -156.78420456907 -158.765255591041 -161.676400334632 -164.859686614282 -167.481004133659 -171.727723465765 -173.007999253233 -175.2086495359 -178.172117490724 -180.895402926101 -182.688586375221 -183.837170743247 -186.355937209868 -189.352040304562 -191.973746921375 -194.073784294731 -195.546151841694 -198.960297296649 -201.310241799571 -202.436063973085 -204.869162907992 -209.170989411972 -212.006957221677 -213.968418414253 -215.096190564699 -217.370045745365 -222.411701328381 -225.154255049778 -227.429235733236 -229.09978117023 -230.856507527398 -233.417715484021 -236.637103017517 -239.170787053785 -240.428711141436 -242.396128414244 -244.389658409582 -247.363046672591 -255.115049823551 -257.634357716764 -259.365854635262 -262.07711839452 -265.237407484183 -1.29526456021367 -7.43674763787482 -10.0544470192675 -15.9531416348169 -19.2980754106803 -21.0072259618578 -24.2655573029322 -26.1212298643652 -28.3114477300144 -31.1172104992356 -35.256939215163 -38.1034264859296 -41.1376794714493 -42.7311094850877 -45.5141977626316 -48.8350155863099 -52.7474761153969 -55.2215516761525 -56.9538124897081 -59.2097166354765 -61.700214634807 -65.0571547029237 -67.353115254227 -68.6504928012341 -70.3558009586904 -73.2995546611291 -75.863780150233 -79.0651989541327 -80.6883744227739 -82.3658545518679 -84.8515276968965 -88.0521402571296 -90.8974184560319 -93.2512182385432 -94.3961322181383 -97.2503017691451 -98.7059776837288 -100.21602123622 -103.03365741946 -106.005879451898 -108.431549804123 -110.253707330711 -112.059094986876 -114.286235666002 -120.134291234496 -122.850005894514 -125.151916840625 -126.807922061039 -129.683164701478 -133.75000468708 -137.371078816633 -143.626280075487 -144.87532382897 -146.352260466969 -149.285068788753 -152.416950157849 -154.731573573553 -156.536576336188 -158.51979996756 -161.429666430256 -164.606515622472 -167.226520453502 -171.478104137522 -172.75833473662 -174.958150240259 -177.907566223779 -180.629623108812 -182.422932710266 -183.571705108985 -186.080597461733 -189.082056204734 -191.703748452079 -193.804105377391 -195.276542553127 -198.706665192115 -201.057845656556 -202.187750781934 -204.616643712046 -208.893130243069 -211.727022038802 -213.688108545871 -214.816699413731 -217.093863774548 -222.196094347007 -224.938806595998 -227.213118772282 -228.883490543205 -230.638062043268 -233.202357925672 -236.425261376562 -238.957823981625 -240.215793620699 -242.184047765009 -244.178817103666 -247.15070225653 -254.501637389712 -257.018279679428 -258.749350706855 -261.466058184218 -264.649176663723 -1.29527837812594 -7.45698422060596 -10.1869024884835 -16.3786532618175 -19.7554123756344 -21.4640371761396 -24.7287581153331 -26.5866915302846 -28.7747955609967 -31.5656863408082 -35.7106177794029 -38.5575765087248 -41.5920679426381 -43.1853717292072 -45.9646641107969 -49.2885005437922 -53.2053199536806 -55.682550657975 -57.3992220016917 -59.6501434484103 -62.1414796158648 -65.5232561198677 -67.8188545592542 -69.1163216981015 -70.819951766915 -73.7600980606624 -76.3606984546948 -79.5463966275887 -81.1774177205755 -82.854396367271 -85.3440994443882 -88.553865301208 -91.3987515817896 -93.7527754213958 -94.897656239783 -97.7639643703037 -99.2065431937483 -100.716509589191 -103.521167267823 -106.501115133204 -108.927489298204 -110.749334326625 -112.556735361932 -114.779965291001 -120.805727689804 -123.516372964072 -125.818069077798 -127.47509568008 -130.339214256529 -134.390246278132 -138.013557188122 -144.306216684543 -145.554997060729 -147.033164382132 -149.965167286091 -153.089140818859 -155.404044695487 -157.209127760839 -159.189693629796 -162.102527275133 -165.292810776843 -167.914068687174 -172.160349858744 -173.440772900364 -175.63672587846 -178.605459456221 -181.327921925299 -183.12152138141 -184.268695142499 -186.781716322764 -189.780771174987 -192.406507437055 -194.506658912398 -195.979086253956 -199.393405046292 -201.744137553254 -202.872067424787 -205.298528995955 -209.56919221114 -212.401877711399 -214.363012567673 -215.491445237257 -217.767109983414 -222.850546396907 -225.593549802893 -227.86822888978 -229.538594154991 -231.293828731909 -233.857638678683 -237.076411750964 -239.610349069372 -240.868378508994 -242.834945393757 -244.835190163087 -247.804494906559 -255.113798830068 -257.6109800111 -259.342359311886 -262.060358954856 -265.207667229396 -1.29526057222459 -7.44629785259882 -10.0862352280728 -16.4245861806656 -19.773410905959 -21.4820739261515 -24.7318064808267 -26.5881638436841 -28.7767254530322 -31.5818539524748 -35.7195484335417 -38.5657603772273 -41.5998511020054 -43.1929316533564 -45.9733899409082 -49.2910115204825 -53.2085785139652 -55.682774966446 -57.3920210285437 -59.6440562457915 -62.1307444959757 -65.5060274595384 -67.8018944428584 -69.0992580879057 -70.8033180472374 -73.7401326481799 -76.3311874530948 -79.5286416204133 -81.1496978307673 -82.8267565458681 -85.3093768414569 -88.5114144002486 -91.3557328935172 -93.7095042433153 -94.8544430816297 -97.7056706160892 -99.1560820886201 -100.66848183822 -103.480823801131 -106.454123257037 -108.880447369825 -110.702642625992 -112.508375838685 -114.736591626077 -120.635673908654 -123.347497082339 -125.649584605811 -127.30508706088 -130.178857090533 -134.246692572398 -137.869352817841 -144.093782356021 -145.343136870871 -146.817684423058 -149.735830673808 -152.866334630113 -155.181133528608 -156.986161297122 -158.969266302271 -161.875446350565 -165.066297718664 -167.685844735033 -171.931948701087 -173.212107107853 -175.409729067252 -178.370264817684 -181.093586477252 -182.887431539923 -184.035388994275 -186.551868614634 -189.547406755896 -192.171415495195 -194.271693094174 -195.744133440046 -199.160184321971 -201.508137200702 -202.631934045488 -205.059056719398 -209.382770593802 -212.216540332164 -214.177873914682 -215.305835979331 -217.586830679064 -222.5689964908 -225.311964796661 -227.585939819004 -229.256348772437 -231.011192559019 -233.576245020294 -236.795556313337 -239.328575762324 -240.586531384414 -242.557190657293 -244.548717381245 -247.514395277352 -255.557451646037 -258.075674333706 -259.80656987798 -262.524732838881 -265.695384089181 -1.29523546579189 -7.43489292663753 -10.0579501578955 -16.0259257526286 -19.3763569162417 -21.0848636237633 -24.3643016731997 -26.2068019636507 -28.3931363570604 -31.1759089558409 -35.3264532865958 -38.1719576233856 -41.2066485047824 -42.7998914434707 -45.589911100389 -48.9199625083254 -52.8617230279168 -55.3371791376306 -57.0581514971109 -59.3116166729565 -61.8111446712046 -65.1755782215987 -67.4712696049569 -68.7685256785329 -70.4732241163935 -73.4037202736574 -75.9636250292363 -79.1578910696095 -80.7799998002723 -82.45749357637 -84.9486136726553 -88.1604690126355 -91.005409483996 -93.3590391931514 -94.5039204698607 -97.3739972051679 -98.8208490243109 -100.332838524118 -103.130923156316 -106.106371245126 -108.531322876911 -110.353486877587 -112.158640538435 -114.386303697621 -120.262454522784 -122.973264516823 -125.275312518358 -126.930485010877 -129.787589101823 -133.853907753154 -137.478759542382 -143.765059076749 -145.014269873935 -146.490991136449 -149.419961886687 -152.545954794538 -154.861019742917 -156.665986351699 -158.645307166607 -161.553599778938 -164.742836616458 -167.363366180767 -171.606614440992 -172.887083301456 -175.086550823862 -178.042650882053 -180.765360860353 -182.559126309044 -183.707227971104 -186.221504044374 -189.218812254107 -191.838918713008 -193.939323498955 -195.411779496696 -198.832202436105 -201.182091221888 -202.310037051797 -204.736389745498 -209.021902726113 -211.855622396796 -213.816638771564 -214.94463927183 -217.222972957019 -222.284761941222 -225.027555432965 -227.302197405472 -228.972741621056 -230.728040901646 -233.293773090518 -236.517062213212 -239.051216805413 -240.309178176562 -242.278007018121 -244.273807437027 -247.24617803395 -254.68363930833 -257.198257389898 -258.929143383237 -261.644115603874 -264.795457206142 -1.295194824253 -7.43908912736005 -10.0765092902746 -16.1188866565878 -19.4763181626133 -21.1850343545017 -24.4336351980933 -26.2919353502623 -28.482006797847 -31.2763547563348 -35.4159520585513 -38.2630578775847 -41.2973268231111 -42.8906261415919 -45.6757650195562 -48.9914347418251 -52.9184575083474 -55.3967533419984 -57.1126582466222 -59.3777420908484 -61.8787524150657 -65.2227459632378 -67.5188373239346 -68.816271883139 -70.5218377820694 -73.4601931805463 -76.0424174641537 -79.2276446417273 -80.84437396941 -82.5235803886646 -85.0244770682682 -88.2280345297455 -91.0727374870657 -93.4264930765069 -94.5713919941768 -97.4221418287309 -98.8740538660446 -100.385692932438 -103.195364481854 -106.171428805158 -108.597379643756 -110.419552944153 -112.224504571819 -114.451850563522 -120.388032333363 -123.101303068816 -125.403283405333 -127.059708210243 -129.924936240282 -133.991332704724 -137.614173050728 -143.852216331124 -145.102389955327 -146.576943618658 -149.502980752446 -152.632377998604 -154.946800779509 -156.751743656537 -158.733838436952 -161.640503754314 -164.830283389257 -167.450874014483 -171.698376550758 -172.978726878097 -175.176265324178 -178.124385184408 -180.849133993141 -182.642682566826 -183.789959318022 -186.308508049846 -189.30729017152 -191.929420100978 -194.029464056874 -195.50186807336 -198.915032575549 -201.262603795266 -202.38802193005 -204.813901181461 -209.081117633866 -211.912652458822 -213.873640951834 -215.003297797996 -217.286376463189 -222.410914127787 -225.15290419387 -227.427660506343 -229.097873534865 -230.854089673727 -233.420302734492 -236.633443526009 -239.166306964985 -240.42425679913 -242.39466675672 -244.385792856354 -247.349247881597 -255.466553984203 -257.993211618252 -259.724795655427 -262.438136473381 -265.613576369672 -1.2952958569904 -7.44678489171717 -10.0096133060566 -16.0597395833826 -19.4170527307684 -21.1260854165836 -24.3868788046829 -26.228795803625 -28.4161147329113 -31.2047375195753 -35.3591549162759 -38.2041499577738 -41.2376454939119 -42.8309604687093 -45.6172971184975 -48.9435452900092 -52.8757256379971 -55.3551643560762 -57.0776586411785 -59.3230431037936 -61.8088599805928 -65.1812865271367 -67.4774917390245 -68.774757920927 -70.4778626985729 -73.4177493436852 -75.9953180163235 -79.1944641527948 -80.8159121582908 -82.4951220765927 -84.9823655002554 -88.1865781319932 -91.0317969953354 -93.3858126093686 -94.5307803551684 -97.3882026978647 -98.8451867122237 -100.356598926483 -103.145487395698 -106.125924767511 -108.55214803458 -110.374013490208 -112.178372660335 -114.411006800992 -120.295640538775 -123.009466890624 -125.311572600496 -126.969648875788 -129.835761104362 -133.880508473313 -137.503108417252 -143.820835500179 -145.070399102201 -146.547317130864 -149.475740691647 -152.612698905914 -154.928091465671 -156.733104357302 -158.712070471478 -161.606639683462 -164.806253422106 -167.427066827386 -171.674505677081 -172.954931096959 -175.154535236463 -178.114136474927 -180.837241548744 -182.630888202161 -183.779010847534 -186.297059349761 -189.29378132073 -191.917434480594 -194.017686703588 -195.490071246125 -198.907925664289 -201.255746609935 -202.380351588284 -204.805650760761 -209.076251851993 -211.909794515239 -213.870712561444 -214.998020768758 -217.276448993106 -222.257935706569 -225.000743254745 -227.274871196585 -228.945424370756 -230.699719598586 -233.263562130191 -236.489028851459 -239.023124507513 -240.281062363293 -242.250856090879 -244.244690296187 -247.205971334142 -254.814070465772 -257.324037982381 -259.055391634308 -261.766992847076 -264.94380427224 -1.29522912364303 -7.42992259297192 -10.1633476090048 -16.1329801965726 -19.4788564756285 -21.1875312631577 -24.4485531684047 -26.3103288962399 -28.5004893425753 -31.2982790643262 -35.4454912227162 -38.290243967843 -41.3249901201096 -42.9183148307331 -45.6966527958991 -49.0174882363357 -52.9291168639133 -55.404236663441 -57.1325115065429 -59.390473448858 -61.8826203725602 -65.2547204938421 -67.5509844338969 -68.8483189182954 -70.5566456912564 -73.481312018989 -76.0419618621461 -79.2362383148757 -80.8543426517015 -82.5334598958734 -85.02859948188 -88.2207471789572 -91.0661675661067 -93.419847921727 -94.5647241553956 -97.4222195820896 -98.8725334773092 -100.385263562281 -103.198419878598 -106.164744627802 -108.591102381841 -110.413503910206 -112.219991095168 -114.445655076438 -120.432227545554 -123.143194267911 -125.445350743129 -127.101871087097 -129.972225633007 -134.03908265053 -137.660873346908 -143.921213080625 -145.170852597965 -146.64469047972 -149.569892723107 -152.696486152949 -155.011212050929 -156.816202583471 -158.798517075797 -161.702861365852 -164.89634179772 -167.517055193518 -171.761297532965 -173.041594257723 -175.242792103535 -178.205912994238 -180.928531431148 -182.721220329539 -183.870443578283 -186.387754478052 -189.373932196799 -191.996726107882 -194.097032134271 -195.569377728927 -198.990510599752 -201.338461048804 -202.464451691397 -204.897719994941 -209.127843777036 -211.963330241125 -213.924741352367 -215.052774015609 -217.336943985467 -222.363280780481 -225.107223578521 -227.38170562867 -229.052213988557 -230.808686395751 -233.36851043453 -236.583907435257 -239.117116047195 -240.375079177716 -242.34610244207 -244.340398412803 -247.308418320807 -254.743568932063 -257.258211564913 -258.989467979931 -261.702190230322 -264.886611719926 -1.2952657746998 -7.44626520925014 -10.0980388020311 -16.0009090045773 -19.3572476308046 -21.0662230029777 -24.3182977691009 -26.173610564466 -28.362308268599 -31.1474300305118 -35.2926770560837 -38.1402503875244 -41.1740001243528 -42.7674055596484 -45.5522796943338 -48.8702949650445 -52.7895018432467 -55.261969376699 -56.9781676536235 -59.2274926454959 -61.7189075272784 -65.0951806847591 -67.3903758524216 -68.6876595399858 -70.3921824859631 -73.3203916850451 -75.8883542755017 -79.0530308696363 -80.6726764368201 -82.352526760505 -84.8425159700534 -88.0449657327093 -90.8899716784318 -93.2441698299438 -94.3891259656322 -97.2447249905957 -98.6903551498753 -100.201536169344 -103.004813231625 -105.98768830768 -108.413737662253 -110.23588758964 -112.040187163628 -114.262175672723 -120.19859371819 -122.911722164648 -125.21387046052 -126.866630066823 -129.724582423611 -133.783345859292 -137.419381292564 -143.705675358917 -144.955023436604 -146.42909642801 -149.357412698879 -152.4880185831 -154.802766476667 -156.607790810322 -158.584956677875 -161.496667263221 -164.683826880573 -167.304333727484 -171.551630425691 -172.831883664649 -175.028319287535 -177.978750619907 -180.701277947297 -182.494905761923 -183.641996073121 -186.155221904236 -189.152559358259 -191.774718237619 -193.875484159126 -195.347855153991 -198.758043568915 -201.106694263513 -202.236130690504 -204.661196229047 -208.968047299258 -211.801309094208 -213.762621589969 -214.889905162313 -217.169304310185 -222.175266954037 -224.919481732378 -227.194373076865 -228.864805296401 -230.621030655274 -233.188268186226 -236.407311463582 -238.940546642815 -240.198485892735 -242.164243537007 -244.15825613765 -247.123231182175 -254.98902950065 -257.487535193596 -259.218640519818 -261.932787494116 -265.090207066514 -1.29525867965792 -7.43858742398034 -10.0191779668086 -16.2540391493736 -19.6027725432659 -21.3112183158959 -24.578135123072 -26.4311176289337 -28.6200893186095 -31.4221143642116 -35.5689098019924 -38.4136950091962 -41.4480858823652 -43.041245056711 -45.8302447913033 -49.1479154042814 -53.0827234310377 -55.5574235743197 -57.283035417828 -59.5411120020441 -62.0316506015505 -65.3772294542762 -67.6726364916852 -68.9699975000098 -70.6752963118653 -73.6086326063493 -76.1975356128103 -79.3894837950071 -80.9963171852179 -82.6719017814876 -85.157221133811 -88.3652702299604 -91.2117276395519 -93.5655262598488 -94.710471683934 -97.568657886891 -99.0255801444739 -100.535846835009 -103.342534696351 -106.323246875866 -108.749183800085 -110.571193513336 -112.380718954122 -114.611543552746 -120.510205877687 -123.22124473447 -125.523255279517 -127.175385275135 -130.04349463727 -134.130417825762 -137.753230462588 -143.939789761387 -145.190547846811 -146.661371988315 -149.593871257886 -152.715891840205 -155.030743979587 -156.835781005299 -158.815888419014 -161.712287177679 -164.914153641241 -167.537475718732 -171.783705815457 -173.064100934556 -175.26660899804 -178.222479128703 -180.950244681617 -182.744035819625 -183.892097171048 -186.399015815558 -189.401447014842 -192.022993624283 -194.123729043247 -195.59617890705 -199.000353555806 -201.352063719817 -202.486890065184 -204.920536325607 -209.155080072101 -211.990002076798 -213.95090493052 -215.079019562673 -217.350069854881 -222.386931703821 -225.128824216824 -227.402880151997 -229.073405567144 -230.829568949648 -233.395248981569 -236.619648386573 -239.153110632491 -240.411039819972 -242.379467632736 -244.371196558235 -247.337194889514 -254.821013319251 -257.319677123151 -259.051077597078 -261.767269001973 -264.929204492202 -1.29515757409554 -7.44736166290522 -10.0274021256716 -16.0338838807526 -19.3910148653271 -21.100389080434 -24.3511177332792 -26.2141574531435 -28.4045242206167 -31.2010575856826 -35.350471844789 -38.1961617169598 -41.2315276134872 -42.8248068037828 -45.6135749396833 -48.9359482836802 -52.8572169277697 -55.3310881504821 -57.0488307733014 -59.2981042067453 -61.7803707070898 -65.1572579518216 -67.4537831873076 -68.7511319257846 -70.4559403246354 -73.3800504676385 -75.9679152838899 -79.1387332682893 -80.7750327751182 -82.4552229790354 -84.9619410585106 -88.1494303324255 -90.9951924391571 -93.3491357503026 -94.4940468817447 -97.352248468969 -98.8020086729534 -100.315438586073 -103.122183866077 -106.09638331294 -108.525161735065 -110.347394928813 -112.15280812924 -114.381161839456 -120.340235386993 -123.051088496927 -125.353234222921 -127.007071220804 -129.867402732172 -133.951921003912 -137.575320035702 -143.822216811573 -145.072092057019 -146.547174068288 -149.467772922514 -152.59543183021 -154.911934159164 -156.717001301159 -158.696091070374 -161.60338917157 -164.794578890676 -167.415057229128 -171.666661071343 -172.946936767975 -175.144541932374 -178.098652698989 -180.823004535518 -182.616327811408 -183.765147712469 -186.277919285179 -189.278012454614 -191.898938363228 -193.999405554852 -195.471806714685 -198.882038870034 -201.233306370911 -202.360014067528 -204.787822836274 -209.063819808866 -211.897903274368 -213.859026056222 -214.98558680457 -217.261872723122 -222.348564749421 -225.091604703115 -227.365963737847 -229.036458324626 -230.791863437444 -233.352902957661 -236.577435954586 -239.110133884578 -240.368076860222 -242.334326356354 -244.324836243361 -247.28908398731 -254.504630261175 -257.011731317021 -258.743110309259 -261.461863904515 -264.626962305095 -1.29516230777289 -7.44450259019689 -10.0263846749644 -16.1182113258407 -19.4637299316133 -21.1726726233052 -24.4103311536877 -26.2687317635614 -28.4538814755227 -31.2443930961783 -35.3749246228318 -38.2205003340353 -41.253461636235 -42.8466547550942 -45.6357748984977 -48.9563397219753 -52.8893167141166 -55.3657561579185 -57.0791747501515 -59.3381319843078 -61.8318757624086 -65.1925219700572 -67.488457685016 -68.785770490219 -70.4900043935909 -73.4273935535321 -76.0103574484966 -79.1949618653877 -80.8156560494318 -82.4941973121859 -84.9798372941008 -88.1787380208735 -91.0240951798799 -93.3778144885401 -94.522737693189 -97.3883191985307 -98.8414656280705 -100.354232337237 -103.158571692629 -106.147863017052 -108.573479016382 -110.395633572062 -112.200409778202 -114.429576770538 -120.326522771544 -123.036961367932 -125.339149621577 -126.994954940433 -129.872650070432 -133.934364940183 -137.573744391597 -143.762271069065 -145.012140008677 -146.48687377224 -149.42929216746 -152.564853017598 -154.879557494189 -156.684648921082 -158.669114350543 -161.583474933806 -164.769843543389 -167.390749224334 -171.638318492382 -172.918814599967 -175.119073959142 -178.069516198216 -180.792888851058 -182.586581467122 -183.734672084421 -186.246916737624 -189.246206518292 -191.869863907412 -193.970546553177 -195.442984116796 -198.861243704287 -201.212330494131 -202.338112384283 -204.767144648498 -209.056453317689 -211.89217230052 -213.853281995446 -214.981886558683 -217.256865654144 -222.275714623465 -225.016560532002 -227.290810186095 -228.961309359874 -230.716423968069 -233.287884093511 -236.496972897871 -239.030112321041 -240.288037315886 -242.256422092608 -244.253522290311 -247.210965947484 -254.929772564331 -257.445926895181 -259.177254881995 -261.890221779188 -265.068440947352 -1.29525054844503 -7.44792796686811 -10.0504156367992 -16.0670499077971 -19.4366954631045 -21.1457888669698 -24.4150232532715 -26.2607960838978 -28.447776634142 -31.2331178475147 -35.3799232434621 -38.2268727661623 -41.2606270623924 -42.8540992812302 -45.6372059856959 -48.955341832357 -52.8700312307737 -55.3440514484476 -57.0575156691031 -59.315065297726 -61.823124986909 -65.1730510673919 -67.4686073291044 -68.7657431260384 -70.4712834645988 -73.4002654628814 -75.9756119619735 -79.1713921077542 -80.8021226187071 -82.4784879840599 -84.9717393173638 -88.174530992532 -91.0202788476244 -93.3742799250875 -94.5191499933865 -97.3711327767899 -98.8193734550653 -100.330020786406 -103.132895822722 -106.116433031398 -108.542921481158 -110.365021528292 -112.170135496036 -114.397722375232 -120.305340108515 -123.01845379539 -125.320457146246 -126.976595763189 -129.849679991783 -133.941175357962 -137.56175933932 -143.805791110523 -145.05594952498 -146.530608316295 -149.446418511265 -152.579681669075 -154.895200777374 -156.700186556402 -158.683159425499 -161.600426462245 -164.786718795878 -167.41042411615 -171.659193422259 -172.939550690146 -175.141034900838 -178.09689871794 -180.819979507881 -182.613591854911 -183.761121151072 -186.272821050055 -189.262540527514 -191.884059748788 -193.984162622586 -195.45656812622 -198.849404178575 -201.201105255514 -202.331357618249 -204.758021168909 -209.023256174965 -211.85808113236 -213.819173989495 -214.94754066781 -217.224476995058 -222.33438035077 -225.076639238791 -227.351308902006 -229.02183149485 -230.775573022014 -233.332127086016 -236.556209574349 -239.090127081751 -240.348126782283 -242.315838868931 -244.315985590412 -247.284810774672 -254.624126096671 -257.133923150909 -258.865060000434 -261.57930710098 -264.760895700921 -1.29524535038057 -7.43823037546476 -10.0527940222353 -15.9832629210416 -19.3421074394905 -21.0507041906793 -24.3117588350689 -26.1708214131854 -28.3593349925116 -31.1496300100803 -35.2939933488738 -38.1392712151582 -41.1730538678112 -42.7665178605403 -45.5532555760248 -48.8750743375253 -52.7970951871208 -55.2720476235254 -56.9860176094502 -59.2459609386275 -61.7376931612865 -65.1083193692007 -67.4042495662081 -68.7015973789402 -70.4066600692258 -73.3495070035963 -75.9425354518364 -79.1165206391983 -80.7352591485909 -82.4153064892577 -84.8965178709375 -88.0881519094428 -90.9342752339135 -93.2883203277933 -94.4331922163336 -97.3036184032016 -98.752115911822 -100.262330481274 -103.073026933028 -106.039220180535 -108.464231961964 -110.286486901918 -112.092225198321 -114.317741304229 -120.161065432944 -122.87192158921 -125.174072010786 -126.828360918809 -129.700019629159 -133.770328334461 -137.393115990908 -143.638419215723 -144.888052478994 -146.362057986658 -149.31085287543 -152.432823457831 -154.747848176924 -156.552795433775 -158.528338319986 -161.441684173754 -164.627886100028 -167.248805037581 -171.498497867655 -172.778794141272 -174.982569364211 -177.940039274155 -180.663909938771 -182.457680983478 -183.604972444881 -186.123595466336 -189.115839896954 -191.738052995818 -193.83835818202 -195.310782874381 -198.724260579772 -201.074542899118 -202.200586581509 -204.636604410913 -208.929409727161 -211.762768989193 -213.723612900076 -214.851254694766 -217.129568920801 -222.149065999852 -224.889581957873 -227.164460842592 -228.834864878593 -230.591725051154 -233.152252280529 -236.372996577062 -238.906644184019 -240.164672681046 -242.133015432936 -244.125506009515 -247.09387999031 -255.235924672779 -257.74414606622 -259.475298299754 -262.191339340022 -265.351694841807 -1.29520892108832 -7.45043316405933 -10.0253565278707 -15.9096996823693 -19.2794141041533 -20.9880823778522 -24.2529975520878 -26.1061933475483 -28.2937198153581 -31.0862699471998 -35.2264648905853 -38.0738802054783 -41.108503014653 -42.7018929204424 -45.4878536838011 -48.8070945044302 -52.7136758473252 -55.1853456513947 -56.9101078404631 -59.1625855408322 -61.6566709845412 -65.0219581584279 -67.3178753525385 -68.6152049146656 -70.3208677791934 -73.2538204271865 -75.8018836872821 -78.9813640679627 -80.6037198973928 -82.2819993231098 -84.7810830799209 -87.9764859110137 -90.8222636984301 -93.1766000171245 -94.3215747415415 -97.1677022374014 -98.6207217848115 -100.132432067298 -102.942648406109 -105.918094735664 -108.344007332644 -110.166305020662 -111.97322435593 -114.198926012925 -120.03667276284 -122.748878894268 -125.050915258601 -126.705607052584 -129.558541306423 -133.612225180994 -137.235190690165 -143.448416665236 -144.697883377181 -146.173493537294 -149.092126096947 -152.223396413544 -154.538540504252 -156.343529007984 -158.324815959696 -161.235312668314 -164.431666730175 -167.056001893607 -171.301196087242 -172.581591609083 -174.779867038023 -177.735488920809 -180.460579601477 -182.253948164974 -183.401987601984 -185.914126309081 -188.906338679657 -191.529046659078 -193.62926088744 -195.101709966699 -198.514750657654 -200.866919095699 -202.001254163683 -204.432741251323 -208.721110447816 -211.556249019521 -213.517589257666 -214.644851975162 -216.9228053675 -222.039913344147 -224.782174377379 -227.055827462911 -228.726177528041 -230.481112326901 -233.044986271331 -236.256817360478 -238.78982183953 -240.047818230219 -242.015823867183 -244.010758640386 -246.971947948331 -254.412717717976 -256.911323616373 -258.642430398278 -261.357408132094 -264.535353168192 -1.29519655497277 -7.43707377721815 -10.0667183129242 -15.9802531999391 -19.3160962346361 -21.0255750054513 -24.2914943060591 -26.1444235232958 -28.3315828092277 -31.1182555617632 -35.2614633609566 -38.1067611222228 -41.1420158996147 -42.7355095390953 -45.512692668599 -48.8350983705437 -52.7455769794254 -55.2193703097095 -56.9338338804562 -59.1880595731802 -61.6639104641818 -65.0507297916236 -67.3467490457782 -68.6439321551202 -70.3484733315588 -73.2893799794486 -75.8970684313296 -79.070848367975 -80.7018278681122 -82.3787713041126 -84.8708954948478 -88.0752052958047 -90.9195723069071 -93.2732928820168 -94.4182132403584 -97.2631908379007 -98.7234533883151 -100.234675102198 -103.042345899024 -106.019309164885 -108.44478568952 -110.267082164389 -112.073520387715 -114.300359017253 -120.162812230437 -122.878581611578 -125.180823903549 -126.835725631277 -129.704400013947 -133.7952756633 -137.427006175338 -143.627229230887 -144.87727308312 -146.351071840421 -149.275347948468 -152.401920799906 -154.716876645543 -156.521828514343 -158.502506089223 -161.414601045287 -164.601731859004 -167.223082760649 -171.470225737501 -172.750567389535 -174.950739566007 -177.899516059115 -180.623275475843 -182.41691555882 -183.564735681779 -186.079004071948 -189.078761754685 -191.700662700495 -193.80075304494 -195.273136895757 -198.68107375164 -201.034202991934 -202.165819502851 -204.591836211327 -208.885725842497 -211.718821115505 -213.680217677177 -214.80815115073 -217.091451780849 -222.145096295656 -224.888697661445 -227.162937217176 -228.833480030252 -230.588984298997 -233.159043570771 -236.381625040599 -238.915423260184 -240.173321870204 -242.141044108688 -244.136068237413 -247.108311625031 -254.668154798034 -257.179021489118 -258.909968309946 -261.624826878056 -264.791961280161 -1.29518043178877 -7.44627927070611 -10.0374049691742 -16.1232744707028 -19.4801896655681 -21.189600941932 -24.4521362398665 -26.2920571997837 -28.4826598488755 -31.2684170957288 -35.4126907802095 -38.258338060011 -41.2921074322171 -42.8854524752701 -45.6737774628579 -48.9999178345768 -52.8996351548556 -55.372275358099 -57.0862272691238 -59.3492812424914 -61.8563650338666 -65.2177911556906 -67.513034889022 -68.8103656331063 -70.5129696770136 -73.4439170123048 -76.0236305126585 -79.2035771205306 -80.8177242429974 -82.4945533705455 -84.9912790668166 -88.1913574181072 -91.0357969495569 -93.3896913812467 -94.5345742325926 -97.3888978307684 -98.8277322137719 -100.337294628485 -103.13660915609 -106.123124919915 -108.548601048778 -110.371866087174 -112.17640472599 -114.40242119387 -120.315947749448 -123.02396509837 -125.326244311604 -126.982725852268 -129.864086455274 -133.94085348052 -137.563500377553 -143.859529338821 -145.108526730973 -146.586514594299 -149.512637656206 -152.645765452166 -154.96051490384 -156.765589089053 -158.748803125592 -161.661709014108 -164.848834570032 -167.469671305367 -171.717196855969 -172.997673886871 -175.197606599992 -178.150029194604 -180.871181678106 -182.664955198765 -183.812859797858 -186.327818118388 -189.3185854532 -191.943788670781 -194.044427774354 -195.516847777909 -198.934955707819 -201.285367809759 -202.412951559576 -204.838246469434 -209.104840358178 -211.941630283591 -213.902554260572 -215.030360994516 -217.305266215876 -222.446717179203 -225.188092173752 -227.462453800358 -229.132830707106 -230.88796400651 -233.456866223232 -236.676677969898 -239.210150072752 -240.46808043031 -242.436646024871 -244.426801542338 -247.396820102077 -255.104975602812 -257.599994784151 -259.331144991051 -262.044560909259 -265.20504116136 -1.29519233428611 -7.4448166046459 -10.0167172918164 -15.8977486328605 -19.2701718583568 -20.9791550730506 -24.2363388115137 -26.0911353738553 -28.2794886769794 -31.0697274701004 -35.2190001392014 -38.0656079871276 -41.0994833068101 -42.6926184412428 -45.4773218850856 -48.7988244527071 -52.7022553915817 -55.1749408026927 -56.9042856647255 -59.1663700421115 -61.6717216060351 -65.0189155288441 -67.3144734566049 -68.611758205429 -70.3172568304281 -73.2473036775914 -75.8313624258684 -79.0122788442613 -80.6339405942147 -82.3128207561944 -84.798731370986 -88.0116667112218 -90.8556757076895 -93.2091982305186 -94.3541374653678 -97.2220417182233 -98.6661854549326 -100.176833145728 -102.993368091167 -105.974164227043 -108.400298927875 -110.222517791637 -112.029581471229 -114.255791146541 -120.203058145491 -122.915915524813 -125.218276356833 -126.872132037885 -129.73088044096 -133.815797693408 -137.437967347177 -143.735977475555 -144.98574933356 -146.459286025899 -149.389021093596 -152.516960063833 -154.832019912698 -156.637012990665 -158.618854661913 -161.526257738053 -164.711105299392 -167.332710201878 -171.579708016229 -172.859911742959 -175.060457481303 -178.011880001825 -180.734666935865 -182.528335834513 -183.674946784587 -186.184263520893 -189.17823363473 -191.799320775281 -193.899918299623 -195.372279497777 -198.793045589037 -201.144525642813 -202.270742635669 -204.700988343659 -208.974602701249 -211.810650115121 -213.771987165215 -214.89916871591 -217.177153279744 -222.185976690446 -224.927297486027 -227.201460471038 -228.871915925415 -230.628846732333 -233.194141642663 -236.410685926516 -238.943821017143 -240.201756075506 -242.170034242045 -244.167063374942 -247.136995397613 -254.914702446525 -257.427024512104 -259.158170221265 -261.869519984388 -265.034131831631 -1.29519557880975 -7.45149279157961 -10.0124539024717 -16.1854941255037 -19.5627143644308 -21.2714293871609 -24.5199195081431 -26.3727358754043 -28.5622599707218 -31.3568457711189 -35.489338743616 -38.3360406545035 -41.3693874146176 -42.9624972196399 -45.7428885594163 -49.0643057266157 -52.9821382863589 -55.4542189776473 -57.1792527959629 -59.4351103933045 -61.9355269835082 -65.2897574477606 -67.5854964292012 -68.882894423969 -70.5855304287913 -73.5149323514117 -76.0803398038582 -79.2789901242453 -80.895115647746 -82.5731270272056 -85.0684895459002 -88.2719330118161 -91.1181297715185 -93.4718039487169 -94.6167374312266 -97.4695718338182 -98.9185583424266 -100.43090897362 -103.245879763628 -106.221400251906 -108.647106670057 -110.469692905659 -112.275044733488 -114.505336699957 -120.407870011214 -123.122314726151 -125.424591049138 -127.079860083706 -129.940895736825 -134.02513639837 -137.65191026379 -143.856987513263 -145.107170032968 -146.581537023589 -149.508087357234 -152.631943885737 -154.946682747831 -156.754137401961 -158.73173475498 -161.646691210235 -164.842033523392 -167.466793972561 -171.71422038963 -172.994530158432 -175.195554356338 -178.152500414038 -180.874617971641 -182.668336037641 -183.816340427734 -186.333041232507 -189.328955325466 -191.952136881316 -194.052182130491 -195.524561512559 -198.946827157077 -201.298714504012 -202.424918903873 -204.856356726682 -209.144782145597 -211.97984502616 -213.940815787741 -215.068877331158 -217.349029532927 -222.379855344055 -225.122578764626 -227.396947369864 -229.067488654924 -230.823830313939 -233.386191470327 -236.601149818421 -239.135545993984 -240.393465841588 -242.362847674083 -244.353680190726 -247.316719212377 -254.867070105703 -257.359427030677 -259.090517704486 -261.803445946963 -264.971245970928 -1.29531053987586 -7.44753716592982 -10.0402757620596 -16.0945350464719 -19.4435470926724 -21.1527122220526 -24.4292237491295 -26.2710678782403 -28.4583628200617 -31.2455099217558 -35.3859639664822 -38.2320140512498 -41.2678423784999 -42.8608524056903 -45.6507280523307 -48.9769267732621 -52.8968160968164 -55.3687167893188 -57.0898590133086 -59.3500927579127 -61.8421456813475 -65.2053005061309 -67.5011812596467 -68.798482720649 -70.5046008388285 -73.4314384612429 -75.973455054213 -79.160465935036 -80.7714829880649 -82.4510527597208 -84.9398636916809 -88.1471231763854 -90.9926565289227 -93.3465825681463 -94.4914655341473 -97.3434779919855 -98.7902091330235 -100.300996357426 -103.104019540538 -106.076905827609 -108.502410312452 -110.324514362533 -112.130865175515 -114.35357072907 -120.203186823182 -122.913625541783 -125.215745610347 -126.869808175671 -129.751956561261 -133.808182902477 -137.441676033114 -143.691429066989 -144.941149034336 -146.415176277249 -149.34593912078 -152.468003755167 -154.782729007152 -156.587691025789 -158.56742945678 -161.470407089991 -164.661371272897 -167.284485988427 -171.531980263204 -172.812183316349 -175.014086103657 -177.969900913148 -180.696790402847 -182.490413318411 -183.63938317615 -186.156960796173 -189.158224391481 -191.782791102502 -193.883004253339 -195.355441337332 -198.771228934878 -201.122432988702 -202.250759396127 -204.677527184512 -208.963197321957 -211.794057627667 -213.755313059106 -214.883174632962 -217.154875219372 -222.138738784064 -224.880423429553 -227.155210616653 -228.82572139739 -230.582849960219 -233.151700340827 -236.371704031942 -238.905213541516 -240.163113319886 -242.127824292133 -244.119400909351 -247.09261121186 -254.672108640511 -257.187076579232 -258.91849769516 -261.636003026612 -264.805761515229 -1.2952296951761 -7.44362140085641 -10.0425637666212 -16.0110620928445 -19.385385572069 -21.0944268308603 -24.3571878724365 -26.2155264496172 -28.4023512721605 -31.1961673069099 -35.3410907210676 -38.1860068980247 -41.2197609678256 -42.8130331033615 -45.5981394549321 -48.9195356974848 -52.8260969650323 -55.3035836687497 -57.0279421425628 -59.286332414993 -61.7583282520502 -65.1459892581333 -67.4418808768188 -68.739191654255 -70.4429559669389 -73.3721311631348 -75.9221899348347 -79.109200030446 -80.7292469695279 -82.4079976080353 -84.8945375679694 -88.0867144411116 -90.931471166411 -93.2854715689031 -94.4303664147781 -97.279750073915 -98.7289890733858 -100.240787745116 -103.044000224761 -106.034910902364 -108.460289384815 -110.282349115288 -112.088379769139 -114.316231828491 -120.273279327902 -122.984051883228 -125.286339086873 -126.944284381846 -129.80813340842 -133.880129836105 -137.502598007941 -143.708794959337 -144.958793219369 -146.431421606382 -149.360663175951 -152.487041183995 -154.802020574255 -156.60702427598 -158.589784694749 -161.508340512121 -164.704658106331 -167.326108454361 -171.576307461364 -172.856610580668 -175.05557295815 -178.010438024365 -180.733763883781 -182.527557727405 -183.675638937232 -186.182394340977 -189.185906483539 -191.808078899988 -193.908426341401 -195.380848754852 -198.808450938717 -201.155427937074 -202.277662270757 -204.710805280394 -208.976921978225 -211.810106417182 -213.771315289348 -214.898887742031 -217.171858062444 -222.251946263683 -224.993893472305 -227.267624507482 -228.938203578347 -230.694098266624 -233.261853722365 -236.476988187687 -239.010100827281 -240.268070079912 -242.233420121497 -244.228362196302 -247.193031707353 -254.741241095007 -257.237008256662 -258.968221482711 -261.682011612928 -264.847742199404 -1.2952534825327 -7.44699609330199 -10.1388177159993 -16.4779387228088 -19.7985259567176 -21.5083463210105 -24.7687885594991 -26.6297626183687 -28.8170335526186 -31.6072510397129 -35.7725670857393 -38.6189121371411 -41.6539085440155 -43.247102781504 -46.0229702422746 -49.3448146172767 -53.2737681922891 -55.7475713529109 -57.4641183007045 -59.7274062448326 -62.2328393155335 -65.5943353959311 -67.8898193581919 -69.1872356935889 -70.8915092533678 -73.8226690051436 -76.4054187492518 -79.5877632085933 -81.2086436450461 -82.8867924376595 -85.3689230076062 -88.5704937085162 -91.4156846343492 -93.7700302627469 -94.9149032779348 -97.7681366600722 -99.2222822006518 -100.734645112119 -103.530223859646 -106.508771725003 -108.933776225315 -110.756048307209 -112.561286789896 -114.789174235834 -120.742580197656 -123.456335996565 -125.75860354907 -127.412773928946 -130.285445505742 -134.354899748753 -137.978308356345 -144.198788393273 -145.448134087925 -146.923534669143 -149.850567500562 -152.980276807954 -155.294602826024 -157.099652679234 -159.078737147204 -161.990253196366 -165.1769944516 -167.802691628645 -172.052132852455 -173.332597632246 -175.534384269123 -178.489339848283 -181.211670896244 -183.005674224936 -184.153149764768 -186.662629546171 -189.651016796667 -192.272805101051 -194.373360233556 -195.845785310626 -199.265193312346 -201.611854531645 -202.732082980241 -205.166215792999 -209.450992891733 -212.285228411513 -214.246544733047 -215.374177861164 -217.654699274411 -222.673259017604 -225.416914387412 -227.691843991254 -229.362151428661 -231.118929105533 -233.690714891612 -236.9164713923 -239.449605768915 -240.707567348115 -242.678736843712 -244.673902231915 -247.637521201422 -255.252648734386 -257.756376562787 -259.48742492914 -262.198937896673 -265.351419045937 -1.29522099714575 -7.44873606696309 -10.1317018827759 -16.5077116236367 -19.8667996810601 -21.5757741043319 -24.8428070697424 -26.6937552543919 -28.8801908493912 -31.6786701697661 -35.8177177392423 -38.6637763966016 -41.6981773440077 -43.2914081796139 -46.0796349631348 -49.3986328508106 -53.3080860864718 -55.7815100607923 -57.5009674095031 -59.7533184776384 -62.2423230362116 -65.6267777503968 -67.9229184703862 -69.2202799934858 -70.9240289528633 -73.8577398785985 -76.4370226000194 -79.6261805249923 -81.2495211519002 -82.9285142791093 -85.4205450267849 -88.6186098413854 -91.4648842056788 -93.8191913628463 -94.9640854551694 -97.8125563024818 -99.2731122353187 -100.785537338681 -103.593072183684 -106.573433375228 -108.998347787023 -110.820623372607 -112.624560286883 -114.84962352233 -120.830050886574 -123.543525478199 -125.845450521023 -127.499605382084 -130.373015869422 -134.458354005404 -138.096853582204 -144.349030279872 -145.59866759363 -147.073845310788 -149.998671997273 -153.136816908245 -155.451895862358 -157.25689881832 -159.238853520797 -162.151808066499 -165.341423885508 -167.962642934717 -172.207942091244 -173.488282057697 -175.688582153817 -178.643256939414 -181.366575138641 -183.160203160756 -184.308633359486 -186.83385452649 -189.830174350022 -192.453147569759 -194.553516011255 -196.025865721501 -199.429380506514 -201.778736780552 -202.907399671984 -205.344749332612 -209.590986159327 -212.424203360782 -214.385351449906 -215.513096284864 -217.787976579575 -222.843228866452 -225.585950842934 -227.86073161523 -229.531028209808 -231.286865775925 -233.854709080895 -237.06556657057 -239.599198694216 -240.857237171193 -242.825995351162 -244.820623139957 -247.790062674545 -255.257705093207 -257.768210927823 -259.499311833429 -262.212269202357 -265.378567361326 -1.29521258399812 -7.45026990978934 -10.0870037133713 -16.1797910860753 -19.5425478846744 -21.2511440525943 -24.5282883482951 -26.372312673705 -28.5620078814304 -31.3589330282873 -35.4917015862562 -38.3385125627828 -41.3725897532729 -42.9659013911677 -45.757319865896 -49.0739482222655 -52.9886269896888 -55.4644827275972 -57.194229858772 -59.4564493068201 -61.9649053289347 -65.3002401203612 -67.5958737424696 -68.8931023209081 -70.5989454207265 -73.5362272414498 -76.1253426091598 -79.2742547023941 -80.8947513844356 -82.5710388021309 -85.055053193731 -88.2568543140014 -91.1024581441914 -93.456320239723 -94.6011895007743 -97.4598402614805 -98.9147339999677 -100.424337886748 -103.243215268169 -106.229495327462 -108.654626394136 -110.476954924525 -112.284305387869 -114.508787104317 -120.42523310178 -123.135143624447 -125.437381956597 -127.093337314314 -129.964034428703 -134.019253646596 -137.643248190383 -143.846581006491 -145.096209111539 -146.57037628389 -149.495792793166 -152.629268638831 -154.944140246803 -156.749106145655 -158.730573606902 -161.638690879085 -164.81625669034 -167.436533464696 -171.681627666713 -172.962539820296 -175.16332918365 -178.116392934192 -180.839832229616 -182.633201571542 -183.780903018245 -186.291698511944 -189.284919263829 -191.909080525248 -194.009340119706 -195.48166068945 -198.897481837966 -201.247711255011 -202.376166920756 -204.806675218562 -209.088859272895 -211.920476207989 -213.88156997587 -215.009369768525 -217.290137108334 -222.303666465158 -225.047022029722 -227.321248212602 -228.991639506953 -230.746615994999 -233.320469665683 -236.539086894563 -239.073030019622 -240.330923431568 -242.299718546415 -244.292818093954 -247.261810025318 -254.967321336545 -257.48269576323 -259.214038325922 -261.932464530685 -265.098091823633 -1.29513958632128 -7.44576808305763 -10.1073324158537 -16.2093296728256 -19.5613832957143 -21.270668533052 -24.5308495386815 -26.388329059386 -28.577225107188 -31.3762753113239 -35.5212554429478 -38.3664669306958 -41.4008734997426 -42.9939166563492 -45.7793195608598 -49.1080521545785 -53.0244193223812 -55.4982606169286 -57.2270240256664 -59.481881627184 -61.9745656958804 -65.3425331842503 -67.6385536182672 -68.9356985028153 -70.6410847112361 -73.557149995201 -76.1398102256233 -79.3074148385117 -80.9311548232881 -82.6078152183798 -85.1106589265132 -88.312910365661 -91.1588110891415 -93.512998446172 -94.6579204546477 -97.5060286645619 -98.9577032983753 -100.469818741063 -103.294890236124 -106.276161931581 -108.702120310333 -110.524332751734 -112.328716176899 -114.551703759526 -120.526976711483 -123.238552421191 -125.540814485401 -127.194435860865 -130.052980824013 -134.120945827586 -137.742177509135 -143.934703488645 -145.185265945634 -146.656076051091 -149.5952277661 -152.727016488257 -155.042392945738 -156.847285864721 -158.827762067201 -161.733685814319 -164.931987524892 -167.552240485606 -171.799133155616 -173.07927267837 -175.280783215889 -178.236997253265 -180.961645977304 -182.75556526755 -183.903446267359 -186.41922429247 -189.415808833608 -192.040191898619 -194.140452818254 -195.612851345971 -199.022419300016 -201.373992930818 -202.49881780538 -204.927196519907 -209.17481842295 -212.010425997185 -213.97142474892 -215.099659749901 -217.371912373313 -222.444677880817 -225.187297463001 -227.461671607444 -229.132311329498 -230.88890233981 -233.453711301914 -236.681426637388 -239.214975920414 -240.472897918403 -242.436953664538 -244.428524987508 -247.395606424186 -255.121921184405 -257.629628986897 -259.360566952903 -262.07846228169 -265.266824861094 -1.29516976709406 -7.44672556348686 -10.0351995441696 -16.1218659206571 -19.485278551372 -21.1944071806232 -24.4490086308832 -26.2998618841297 -28.4876680239637 -31.2815094586357 -35.4259704645193 -38.273225536601 -41.3072931925279 -42.9005025987562 -45.6810566273564 -49.0020801351744 -52.9228184569065 -55.3959504600834 -57.1170354979253 -59.3748208417499 -61.8589990835409 -65.2364291082276 -67.5324479427434 -68.829764678417 -70.5335452636643 -73.469745263005 -76.04630020465 -79.222855492178 -80.8489416055345 -82.5279643988282 -85.0153168678794 -88.2185195754842 -91.0630446674217 -93.4165081957363 -94.5614116177082 -97.4277699014118 -98.8819849647104 -100.393684470545 -103.207537896022 -106.182008770582 -108.607554925314 -110.429600824105 -112.233737124838 -114.462230932795 -120.292932258131 -123.003328494321 -125.305212765307 -126.957372214173 -129.828152291985 -133.899140888724 -137.523933167489 -143.823225885644 -145.073202791395 -146.546973980958 -149.478242427953 -152.598758880873 -154.913578022433 -156.718585927297 -158.701299160391 -161.607546561637 -164.789118658016 -167.416930866337 -171.667378534544 -172.947624228025 -175.142667534233 -178.107529837707 -180.830984489656 -182.624548802362 -183.772086440816 -186.281528399384 -189.285925554621 -191.906824527698 -194.006831177652 -195.479231827839 -198.891436334827 -201.239550337143 -202.360917371275 -204.788292753919 -209.040070596602 -211.87164769952 -213.832606075344 -214.961308415665 -217.247266875078 -222.378912163678 -225.121438223017 -227.395907583397 -229.066433598813 -230.822915766243 -233.391900587363 -236.607227578537 -239.140477545952 -240.398475610437 -242.365100144921 -244.352914853643 -247.318334228578 -254.938997417336 -257.454433590381 -259.185355059551 -261.90200340241 -265.064632633341 -1.29517906306188 -7.44906995907666 -10.0445925763986 -16.083902194125 -19.43603518692 -21.145217706466 -24.4062699880745 -26.2580006214892 -28.4472471685521 -31.2381942395407 -35.3875071492519 -38.2336348833386 -41.2682166966722 -42.8613646063372 -45.6444158607369 -48.9540444886443 -52.8724347361183 -55.3480152132566 -57.0636672331302 -59.3190920752859 -61.8020710179432 -65.1737414100931 -67.4695935207391 -68.7666291893357 -70.4701959083542 -73.4130809600152 -76.0099693751311 -79.2010770602857 -80.8171571079081 -82.4929029896168 -84.9854494648075 -88.191787800624 -91.0372859645173 -93.390830449768 -94.5357303337245 -97.3866298424865 -98.8429642754696 -100.354229759359 -103.161323267489 -106.1339981287 -108.55955462779 -110.381592967714 -112.189394126477 -114.419053989762 -120.381654888561 -123.091308268047 -125.393252103008 -127.047838084148 -129.903035352119 -133.992679168167 -137.615639653475 -143.826103321952 -145.076399870748 -146.54767142628 -149.481335640779 -152.604866781361 -154.919420278283 -156.724341209982 -158.708265634527 -161.609268435646 -164.800861536995 -167.422239881153 -171.672263132517 -172.952506092012 -175.150200378203 -178.106667356208 -180.829551549919 -182.623099192829 -183.77084940288 -186.285525752016 -189.279627498015 -191.904677939996 -194.004521017727 -195.476912983064 -198.881529382847 -201.23271697467 -202.359366428077 -204.787105541951 -209.023984666429 -211.859518327687 -213.820760321897 -214.94944994516 -217.231301479423 -222.305569872685 -225.048072574388 -227.322454622663 -228.992779985262 -230.74790552702 -233.310896166348 -236.528898324859 -239.06204569941 -240.319987915366 -242.289475545482 -244.28626737174 -247.250431008031 -254.70734043286 -257.227032470774 -258.958203760065 -261.669273685972 -264.84776381558 -1.29518887964135 -7.44136336046053 -10.0158654612088 -15.8765362228996 -19.2277211794356 -20.9372312393937 -24.1979221721448 -26.0505520675654 -28.2392792531543 -31.038339846632 -35.1653819297944 -38.01147901408 -41.044564418733 -42.6375992687252 -45.4189092330215 -48.7446898586601 -52.6589072936085 -55.1347506523037 -56.8554667343626 -59.1197704516551 -61.6302728585754 -64.9769192622548 -67.2726218273408 -68.5698770373891 -70.2763995476092 -73.2048618705914 -75.7700164565003 -78.9576854303214 -80.5791035683773 -82.2570824300251 -84.7431832840862 -87.9382573763066 -90.7839785777113 -93.1379968959983 -94.2828816478819 -97.1314426711284 -98.5812682143629 -100.093270845349 -102.899043095095 -105.876368818942 -108.301736943427 -110.123541807674 -111.930658643414 -114.154070106514 -120.066374483904 -122.778679218702 -125.080723831864 -126.735493413461 -129.601151445056 -133.684270921483 -137.309638152993 -143.477939096772 -144.72898685531 -146.19922274819 -149.13697321319 -152.270968307717 -154.585839341221 -156.390810418591 -158.369116223184 -161.277761290559 -164.45720202653 -167.077498125129 -171.3235314727 -172.60382082231 -174.80335368992 -177.75868930582 -180.480533052999 -182.274233827249 -183.421776702605 -185.939155926046 -188.941611023391 -191.563212185449 -193.663679838083 -195.136063775038 -198.535710106701 -200.888403255837 -202.023648666363 -204.452309579236 -208.748062418306 -211.581394687287 -213.542543218421 -214.669687394648 -216.949483974038 -221.932778565607 -224.675128617338 -226.95013987189 -228.620297633464 -230.374433132238 -232.945734602013 -236.159724154974 -238.693017770028 -239.95098737158 -241.919494922727 -243.909035560158 -246.875883751949 -254.727390365296 -257.226283483293 -258.95760889377 -261.672713221883 -264.827619198203 -1.29522835332006 -7.44720585615674 -9.96465359320531 -16.2384504691144 -19.6027761746637 -21.3113341891207 -24.573560858229 -26.4344722010444 -28.6228335612989 -31.4258474543211 -35.5559139969773 -38.4037025326857 -41.4387982741403 -43.03190991781 -45.819220440706 -49.1341462440555 -53.048376378306 -55.5253865982902 -57.2405532128831 -59.5002328560222 -61.993780603591 -65.3591312817083 -67.6550338071754 -68.9523595183445 -70.6582459357198 -73.5984718767786 -76.1786315973703 -79.3751825275086 -80.9977715242509 -82.676840547618 -85.1686720106762 -88.3717636146801 -91.2172621591495 -93.5715933712413 -94.7165385410294 -97.5801862568804 -99.0254174282176 -100.535919845576 -103.344675813081 -106.336737741775 -108.762749092133 -110.585128605351 -112.391859788569 -114.615963248346 -120.417005554465 -123.130506898245 -125.432611707059 -127.088484816569 -129.957874275613 -134.023515405522 -137.647338227472 -143.918365597409 -145.167978063625 -146.642822026754 -149.58076990994 -152.700130755367 -155.015120127165 -156.820066509383 -158.80172293416 -161.704438630007 -164.894582776691 -167.515793124883 -171.764531383844 -173.04485475619 -175.242603729814 -178.206652806478 -180.928053222305 -182.721934114997 -183.870205868203 -186.389149848974 -189.38522401929 -192.008022950853 -194.108632014076 -195.581039600881 -199.002850793518 -201.353041731687 -202.476742511499 -204.907959152698 -209.176748018443 -212.010089860401 -213.971029999505 -215.099021400227 -217.376957782665 -222.299640586514 -225.040433085967 -227.314870010914 -228.985312070164 -230.740455328502 -233.304733358892 -236.519356357949 -239.052967000555 -240.310894660297 -242.276660716061 -244.265754829633 -247.23571377707 -255.15526228226 -257.645968432567 -259.377480908839 -262.095004327466 -265.237783301087 -1.29514495898233 -7.45237543726129 -10.0584476616775 -16.2110425427551 -19.5737614836584 -21.2826246457025 -24.5652664965293 -26.4070795427739 -28.5940894466043 -31.3889981238743 -35.5384855534851 -38.3846936586607 -41.4186388640443 -43.0117350021747 -45.7903838379792 -49.1143786125693 -53.0217124681449 -55.4961720137128 -57.2247989825722 -59.4809931367148 -61.9738221352936 -65.3401802586975 -67.6363116472435 -68.9336055912859 -70.6394504318345 -73.5695919466559 -76.1281219269828 -79.2935419228284 -80.9116626776128 -82.5892628075877 -85.0849792995933 -88.2867658580049 -91.1323127174528 -93.4862214769087 -94.6310833042088 -97.4856163186181 -98.9377771525257 -100.449570982816 -103.253934480378 -106.241598674873 -108.667891515779 -110.490228400283 -112.296194892473 -114.525203654543 -120.435530931717 -123.146587032637 -125.448734395083 -127.103724682822 -129.975082206602 -134.061365149029 -137.683432181829 -143.899455357978 -145.14900542364 -146.624534552049 -149.54941377598 -152.688331087965 -155.00327505435 -156.808303591497 -158.793609956924 -161.690430632415 -164.888135130489 -167.509184062719 -171.755711123623 -173.035956939641 -175.238457206309 -178.187908958347 -180.912152774127 -182.705801872868 -183.854165933477 -186.369500297888 -189.359688913869 -191.982819630681 -194.083279588529 -195.55568169404 -198.9567359845 -201.310082899797 -202.443417972676 -204.875910620515 -209.164930977727 -211.999420297684 -213.960346623698 -215.087369596441 -217.358074532875 -222.393848602971 -225.135959567471 -227.410818095782 -229.081351414104 -230.836040326593 -233.406990622359 -236.625837620686 -239.158450337081 -240.416405603104 -242.381135610412 -244.372169185826 -247.338276677055 -255.157041219217 -257.664463136686 -259.395811612517 -262.114099479437 -265.29617864519 -1.29535152216439 -7.44307959091799 -10.1300927231852 -16.0823440044895 -19.456025266833 -21.165040990649 -24.4061120569725 -26.2606107871735 -28.4520887744291 -31.2584150074328 -35.4088206293239 -38.2553696007681 -41.2898165658749 -42.8831059832707 -45.6689164183212 -48.9876477993709 -52.9188503067755 -55.3944399588697 -57.1157488761327 -59.3803879506707 -61.8748170939596 -65.2353117312609 -67.5306085651443 -68.8279661927275 -70.5339183180694 -73.4760803198581 -76.0696631529847 -79.2368183886451 -80.8591522530647 -82.5384030530401 -85.019371504696 -88.2189887770935 -91.0661626400752 -93.419937656385 -94.5648725216201 -97.4236362074807 -98.8796991867773 -100.390467958444 -103.195121384697 -106.169577183977 -108.596945418961 -110.418962485631 -112.223485581562 -114.452239373587 -120.445034635548 -123.153182347111 -125.455305329237 -127.111102718761 -129.98345121154 -134.050865450838 -137.688183325253 -143.925755237048 -145.176055404601 -146.648702768728 -149.571344551885 -152.70181890512 -155.016928404413 -156.821872166108 -158.804440416424 -161.711209480073 -164.898830394738 -167.518627621379 -171.761938377391 -173.042254970868 -175.239476740644 -178.187129350683 -180.909284204138 -182.703065360029 -183.85129594 -186.367231832157 -189.365969004852 -191.987999829056 -194.088234551054 -195.560556504897 -198.977773482038 -201.330358861577 -202.460875081265 -204.889239151886 -209.177651608795 -212.009496175855 -213.970585808315 -215.098647375866 -217.380057826043 -222.38987065585 -225.132553125425 -227.407236624113 -229.077462545054 -230.833630314777 -233.399384220858 -236.624582686514 -239.157486509994 -240.415413190786 -242.385288919516 -244.374093275822 -247.34477567219 -255.061060982777 -257.576826278184 -259.30800799061 -262.021286736378 -265.20649023022 -1.29517871535784 -7.44215946009043 -9.98763586117034 -15.9259995441656 -19.2805106640534 -20.9891301071312 -24.246763672095 -26.0999582694945 -28.2873037129777 -31.0947718403962 -35.2461683048342 -38.0924531374817 -41.1262026028935 -42.7193989657227 -45.4983524805179 -48.8243545324018 -52.7367916681094 -55.2141146845131 -56.9307767766084 -59.192954554516 -61.6847607280563 -65.0468983820207 -67.3431177791302 -68.6405698560673 -70.3470012013291 -73.2839574278882 -75.8623033653304 -79.0340853626327 -80.649680745241 -82.3295693928441 -84.8196988074724 -88.0177675604375 -90.8641044519911 -93.2181177756241 -94.3630399156491 -97.2140363235963 -98.6657225215123 -100.17618801247 -102.970023211739 -105.943856694923 -108.37011796236 -110.192453559263 -111.999900985158 -114.229944680893 -120.130665859884 -122.842738856343 -125.145075107003 -126.800011618845 -129.67131423834 -133.758986744514 -137.379969498855 -143.605402863716 -144.855748849368 -146.328602223359 -149.260229886967 -152.385838072288 -154.700748215687 -156.50579243242 -158.490670068194 -161.393303930358 -164.582997541298 -167.203007311442 -171.456501968044 -172.736844855676 -174.941428167663 -177.904423347222 -180.626527008591 -182.420320643003 -183.568037211679 -186.082565815662 -189.081125586795 -191.703172616797 -193.803744705455 -195.276139587234 -198.676676408643 -201.029185526856 -202.159112449597 -204.587123160235 -208.869715230198 -211.702918005725 -213.664067659218 -214.792919741954 -217.070070829891 -222.074701453976 -224.817853406304 -227.092915389953 -228.763666319369 -230.518809559078 -233.086646373768 -236.308767190657 -238.841848645915 -240.099794030035 -242.06662826888 -244.061639414613 -247.027220190919 -254.498742925698 -257.000111358764 -258.731266674952 -261.44667896519 -264.626631293282 -1.29530578509191 -7.43983558547427 -10.1049280796662 -16.3561309073843 -19.6979598126626 -21.4072640094769 -24.6690478327881 -26.5270537276209 -28.7146349399209 -31.5230452574651 -35.670093120574 -38.5163619083013 -41.5513209997115 -43.144523485577 -45.9354329959152 -49.2638516370276 -53.1751277975042 -55.6497086395537 -57.3830957222927 -59.646653358481 -62.1497129538174 -65.4981722471939 -67.7942810726519 -69.0915631068482 -70.796429125604 -73.7286747969058 -76.339155697988 -79.5232080216596 -81.1344785771846 -82.8111721728355 -85.3070692343459 -88.5070716122252 -91.3515996836022 -93.7056356959862 -94.8505307796217 -97.7003841750729 -99.1503785102787 -100.660925330345 -103.468988696632 -106.440956456868 -108.866347516417 -110.688770158281 -112.493925514222 -114.720109438226 -120.558560932949 -123.272553368347 -125.574900396218 -127.230852777907 -130.107641548825 -134.165414990793 -137.791086726629 -144.070321624207 -145.320151916525 -146.794615216982 -149.718988736999 -152.850061333894 -155.164890472779 -156.969998045167 -158.953125114766 -161.861200065073 -165.038640931083 -167.667438457666 -171.918574543236 -173.199072782887 -175.396827498312 -178.342201526175 -181.06614697415 -182.859933238156 -184.00808502443 -186.524361494491 -189.519051430137 -192.143565867875 -194.243932568361 -195.716300007511 -199.129677749322 -201.481493313546 -202.60833299333 -205.034489379095 -209.323013803539 -212.156550899174 -214.117597142816 -215.245776576356 -217.529008263271 -222.491484215569 -225.233967409058 -227.50829902448 -229.178886973933 -230.936777400095 -233.506453284271 -236.724078231341 -239.257212339799 -240.51522135603 -242.48237040438 -244.472489414333 -247.441103285047 -254.813864412862 -257.320454885775 -259.051575733662 -261.764702701827 -264.929710651996 -1.29520868020106 -7.44816006367079 -10.2098068742635 -16.3405210542423 -19.7097591368773 -21.4183653462402 -24.6770521674973 -26.5384441883648 -28.7274094255762 -31.5229370311637 -35.6615857407478 -38.5086397191882 -41.5438474886553 -43.1373188819445 -45.9226242342484 -49.2468253251023 -53.1680824681311 -55.6451534384337 -57.3634667460463 -59.6197911892747 -62.101597620845 -65.4809976762904 -67.7770682451244 -69.0742375362405 -70.7781418169681 -73.722450316612 -76.3044456399645 -79.4925883677046 -81.1118554927701 -82.7917968488249 -85.2878619601852 -88.4930820620572 -91.3384308044248 -93.6920631698523 -94.8370214608323 -97.6894114087417 -99.1414886876009 -100.653222787666 -103.444210005837 -106.422698842464 -108.848322664574 -110.670259954986 -112.476788624086 -114.708015990618 -120.655233319686 -123.370006872833 -125.672207044699 -127.329694096712 -130.199864743362 -134.257651203485 -137.879787655747 -144.092242856106 -145.342478156369 -146.816318825588 -149.749839306832 -152.874154486541 -155.189047264947 -156.994066403312 -158.976384438711 -161.884020393661 -165.074034368053 -167.695032631067 -171.944002486461 -173.224322022213 -175.424240493116 -178.387710828735 -181.109080334395 -182.902701248255 -184.050370351454 -186.568630298716 -189.564533621104 -192.189219245192 -194.289558668849 -195.761967531835 -199.181959084578 -201.533398051867 -202.659735829644 -205.087865717546 -209.368034906814 -212.202844089716 -214.163873310186 -215.292801795322 -217.572159196845 -222.812071332581 -225.555654110535 -227.830024657406 -229.500657567652 -231.255759448479 -233.817893420426 -237.041942582466 -239.575422044376 -240.83344987013 -242.799608615116 -244.795176233824 -247.760565876449 -255.23110398751 -257.738506609357 -259.469630894893 -262.186690723118 -265.346989846241 -1.29530195731204 -7.44851913483532 -10.0615975840087 -16.3413654134058 -19.7117923774657 -21.4211878027677 -24.6824700544249 -26.5336207466267 -28.7222989402855 -31.5230472128727 -35.6498200353334 -38.4968593571038 -41.5312721134237 -43.1245541400929 -45.9066141697631 -49.2202033225655 -53.1208882990279 -55.5948440740328 -57.313932879877 -59.5783259276773 -62.074077915271 -65.4490345929132 -67.744860364187 -69.0421825104175 -70.7467296911508 -73.6743466330046 -76.2793995371705 -79.4725205902561 -81.1007696871688 -82.7784124180702 -85.2643807557276 -88.4665201854875 -91.3120417642034 -93.6657357467314 -94.8106494665466 -97.6677228887161 -99.1238325648291 -100.634058459416 -103.447292316056 -106.422468644018 -108.848185613756 -110.670077182672 -112.47331045912 -114.696859650151 -120.650676156461 -123.361092746548 -125.663087724224 -127.319680313081 -130.195147768772 -134.239841836069 -137.864154797385 -144.000224533333 -145.250337807478 -146.720736191431 -149.656215665911 -152.787821173025 -155.102264672703 -156.907255104228 -158.889716149472 -161.809462435912 -164.992452667289 -167.616939902713 -171.866064668067 -173.146301619954 -175.345953857849 -178.30123738061 -181.024332522921 -182.818057686394 -183.965810581199 -186.481600023406 -189.48265915337 -192.106953961431 -194.207393928403 -195.679837352964 -199.082201703839 -201.434376797562 -202.56176141253 -204.987741647137 -209.283960571729 -212.117128809775 -214.078156866947 -215.207531575534 -217.486590551354 -222.516354231894 -225.25868192929 -227.532696082897 -229.203086449025 -230.958615777833 -233.52546399611 -236.738356024927 -239.271005355216 -240.528949942882 -242.496170900804 -244.487974491151 -247.461644480867 -254.895041285146 -257.402081586107 -259.133263534561 -261.845586046659 -265.016659266606 -1.2952259859348 -7.43800434611163 -10.0368714795472 -16.158659038499 -19.5096891814321 -21.2183958086798 -24.4835513205257 -26.3372673458229 -28.5253594440545 -31.3276575900618 -35.4633995122353 -38.3097108094243 -41.3443202822363 -42.9375001995221 -45.7211324711551 -49.0490143427084 -52.9573240501955 -55.4310205680332 -57.145016938439 -59.4104855529006 -61.9093931512354 -65.2803281931848 -67.5757593795867 -68.8731166801548 -70.576968776106 -73.5048235788587 -76.0433357030676 -79.2188829573889 -80.8334385960768 -82.5118348942312 -85.0061555378366 -88.2211700783857 -91.067035847594 -93.4211103299721 -94.5660107139676 -97.4220535093236 -98.871495998284 -100.382833028504 -103.203905596194 -106.176772873149 -108.602841792702 -110.424701674929 -112.231087634862 -114.456170729591 -120.39645057526 -123.106011126028 -125.407950751818 -127.061292446203 -129.928877941656 -133.996766529622 -137.627286041601 -143.814274002176 -145.064357812542 -146.536617250968 -149.466606906258 -152.5948356915 -154.909711614508 -156.714721650591 -158.696500287213 -161.605727905344 -164.785799481546 -167.408180410513 -171.659192400814 -172.939418426058 -175.138390595737 -178.090995412634 -180.813049833098 -182.606589318886 -183.754123741164 -186.276511509233 -189.262497507647 -191.890627762347 -193.991173191172 -195.463555386645 -198.879075275165 -201.230963586069 -202.360650863258 -204.792022793183 -209.052675405937 -211.88706842495 -213.848187856629 -214.97665915162 -217.254764907936 -222.335473340326 -225.078048479864 -227.352014000454 -229.022417726601 -230.778365476606 -233.355245927653 -236.57148092488 -239.104849693904 -240.362784032964 -242.32993856541 -244.324770734828 -247.294019037473 -254.966295848122 -257.489004626544 -259.220058208227 -261.936601006779 -265.109422387244 -1.29525908418475 -7.4582503392224 -10.1632436571995 -16.1414222265714 -19.5126212410853 -21.2216836337806 -24.4602896671182 -26.3235989453585 -28.5130808096026 -31.3065877743036 -35.4519712573265 -38.2983128304394 -41.33259132349 -42.9258308170738 -45.7054124272732 -49.0231560932218 -52.940875403695 -55.4176981268468 -57.1312174594998 -59.3829201683168 -61.8601740947663 -65.2495214519041 -67.5444734183649 -68.8417768884488 -70.5437256952772 -73.4738624641875 -76.027239596267 -79.1964789389594 -80.8221139739056 -82.5019467346542 -85.0065459789442 -88.2038778954448 -91.0493471124862 -93.4039243078739 -94.5488458249751 -97.3994283293553 -98.8496893744046 -100.36252564316 -103.158949182215 -106.140182977699 -108.566038234057 -110.387999481229 -112.193384777653 -114.419016340999 -120.393322894537 -123.105194616279 -125.407318260668 -127.064279464026 -129.931660404565 -133.998532590812 -137.620951708253 -143.816769202579 -145.066501850477 -146.540374443953 -149.465975535279 -152.588826540052 -154.903688076891 -156.708779502365 -158.691720619936 -161.594310960373 -164.781992112531 -167.403159558358 -171.653899664942 -172.934237176792 -175.133909787211 -178.090211561383 -180.813904184298 -182.607573646802 -183.755123304597 -186.265686365638 -189.263733157616 -191.885239812391 -193.985425540793 -195.45785256682 -198.87860831449 -201.229527921993 -202.353311906611 -204.785149659258 -209.077293033899 -211.912577288049 -213.873537776511 -215.001024978065 -217.281226393064 -222.396399300742 -225.138623164139 -227.413140447866 -229.083506047109 -230.838791484357 -233.400237112909 -236.621791493043 -239.15532528254 -240.413198094765 -242.379131423443 -244.375898836375 -247.342543588883 -255.060633106055 -257.566880110663 -259.298042415496 -262.014544893165 -265.202194526314 -1.2952528281535 -7.43959019860962 -10.0329500485609 -15.9012263945849 -19.2673442458124 -20.9759702017041 -24.2375171120821 -26.0861403325091 -28.2741450966158 -31.0665181376698 -35.2029347100619 -38.0479457277054 -41.0830071705144 -42.6760489323146 -45.4656672984918 -48.7960578631637 -52.7164136169337 -55.1907916751547 -56.9070685070907 -59.1731215195527 -61.672994523472 -65.0279297464697 -67.3241803362126 -68.621578894438 -70.3282346361008 -73.2676690700909 -75.8543625766497 -79.0276766188959 -80.6534007386363 -82.3331866744774 -84.8189040578078 -88.0165815061599 -90.8634219201996 -93.217288186859 -94.3622174940907 -97.2165699493629 -98.6655284349623 -100.178082698853 -102.995314626518 -105.972895045456 -108.398158922203 -110.220418925218 -112.027553273816 -114.254409254679 -120.127844469284 -122.840024536928 -125.142043677452 -126.798204164305 -129.66127543987 -133.719215133122 -137.339166191231 -143.547044426548 -144.796013976041 -146.273605227044 -149.195481542564 -152.32701413565 -154.642467630872 -156.44746351299 -158.429129509203 -161.341205928117 -164.519811303168 -167.139969607209 -171.387336741942 -172.667578464693 -174.869567499645 -177.824153211474 -180.546781946465 -182.339798798309 -183.488975645254 -186.009709500663 -189.007349210046 -191.630762149488 -193.731012461432 -195.203445205688 -198.628390626033 -200.977678196884 -202.100952266314 -204.526041481961 -208.833102844751 -211.666432950801 -213.627618111696 -214.75548058613 -217.035346012195 -222.150167131387 -224.894451464588 -227.168210390737 -228.838974369756 -230.594271416037 -233.157295708208 -236.376991305273 -238.910337215388 -240.168279445528 -242.136685390728 -244.131366260051 -247.097213826138 -254.553643742004 -257.060276865492 -258.791604690115 -261.511130138514 -264.675079295174 -1.29526414620872 -7.45425553082803 -10.121024031278 -16.5552085242815 -19.9385859228285 -21.6470083206132 -24.9132663435931 -26.7671980002951 -28.9536585921896 -31.752267989089 -35.8890027072398 -38.7344611500874 -41.7679145841034 -43.3610521989174 -46.1554859238497 -49.480714956644 -53.4029854858005 -55.8778708793356 -57.5846489492609 -59.853688542707 -62.368151697026 -65.7124561071039 -68.0089671308663 -69.3062550271476 -71.0103112307256 -73.9426358910327 -76.4962110235619 -79.6793068109626 -81.2999402024203 -82.9803101264844 -85.4707936216197 -88.6696374818227 -91.5166138152905 -93.8705593018466 -95.0153952325366 -97.8684050148057 -99.3238603944363 -100.836190433346 -103.640735833471 -106.612163793082 -109.037665379353 -110.859891217249 -112.665493407098 -114.887967541326 -120.760904175129 -123.474785670333 -125.777200355203 -127.431684640933 -130.303867895521 -134.373796118375 -138.004471554868 -144.183484415265 -145.433215547892 -146.908562625419 -149.831924574769 -152.960022582174 -155.2774468617 -157.082425659908 -159.059676798012 -161.97467435702 -165.163869713538 -167.784438092235 -172.031083048156 -173.311461869254 -175.512412741247 -178.468968537891 -181.191499345221 -182.98516098337 -184.132442825127 -186.652234093619 -189.649062918107 -192.275639963812 -194.375740665135 -195.848101439474 -199.251804539895 -201.603449321339 -202.729383876152 -205.160024843514 -209.391313519889 -212.22839161556 -214.189702471119 -215.318736043658 -217.592601131692 -222.552030183096 -225.294984660898 -227.569332225287 -229.239992970102 -230.994957168375 -233.569560484458 -236.784908253121 -239.317853929697 -240.575805558216 -242.544568364606 -244.536354552758 -247.503879556463 -254.845932005472 -257.342311676574 -259.073381501365 -261.788878508751 -264.969243100024 -1.29520332073123 -7.45211968678235 -10.0283165382975 -16.017217766019 -19.368458976985 -21.0775738693502 -24.3506185767968 -26.205063646538 -28.3919800719404 -31.1963032677455 -35.346223717649 -38.1930033735754 -41.2274627814437 -42.8206901842937 -45.6025334362689 -48.9268670701862 -52.8431378525688 -55.3210884450485 -57.0393970676491 -59.2956848888173 -61.7901613183797 -65.1648568792158 -67.4611241366866 -68.7582142145749 -70.4635281163546 -73.392890564944 -75.9771692136398 -79.1542436625219 -80.7786261319368 -82.4567703115572 -84.9457824945204 -88.1430988055125 -90.9886678324272 -93.3430211559654 -94.4879341487974 -97.3404912250865 -98.7917510557791 -100.303489582353 -103.111168764733 -106.088849218987 -108.51474571792 -110.338054775797 -112.144039239163 -114.371033364703 -120.19972295815 -122.909974973069 -125.211852960188 -126.867073318505 -129.752249239242 -133.827874179257 -137.449745919373 -143.662901405092 -144.913123352971 -146.385369346964 -149.325347558494 -152.445282308479 -154.760648050585 -156.565627545558 -158.545695722636 -161.458068720563 -164.641906370943 -167.263552487548 -171.51432503435 -172.79458589033 -174.993654780528 -177.951849903522 -180.679111030776 -182.472626489254 -183.620419161253 -186.135067928283 -189.130758263741 -191.751982064029 -193.852565672029 -195.324955245105 -198.757558441248 -201.104378471445 -202.220055614678 -204.65065815304 -208.91476329798 -211.745348586711 -213.706188846408 -214.833621701433 -217.11076686401 -222.142381526344 -224.885126490567 -227.159399218529 -228.830027648241 -230.585339666137 -233.157601388688 -236.366236707478 -238.900205040245 -240.158231224563 -242.125360205684 -244.114179066899 -247.082286323336 -255.142579365498 -257.671505211087 -259.402735618834 -262.119667923719 -265.302442947547 -1.29530141903981 -7.45029210920616 -10.1429800145128 -16.2624758586348 -19.6279326388375 -21.3373236589129 -24.5876477181858 -26.4421219506366 -28.6303037831405 -31.4447491578346 -35.5764677635628 -38.4228806502646 -41.4569822498744 -43.0499193293487 -45.8360970139743 -49.1544216207718 -53.0752233246453 -55.5480491027281 -57.2703140614735 -59.5265454150426 -62.0114975305999 -65.385625686415 -67.6815222295801 -68.9789648645519 -70.6868236552987 -73.6098601253381 -76.1874174058555 -79.3777057099238 -81.0029289810124 -82.6814207324645 -85.1724847206484 -88.366335164864 -91.2123411982517 -93.566757059648 -94.7115551680992 -97.5568499336013 -99.0201409858126 -100.532135519583 -103.329755247954 -106.316240601021 -108.741945564332 -110.564271157245 -112.370086629729 -114.591457846239 -120.460712301619 -123.172783951903 -125.474680787989 -127.128760445584 -129.990460002875 -134.064389877446 -137.686125776907 -143.887588588536 -145.138134322498 -146.609271347537 -149.538779840465 -152.673523084507 -154.988285503589 -156.793219303861 -158.774750629899 -161.681466889212 -164.864593307454 -167.485916700167 -171.728861502187 -173.009232842332 -175.209263272239 -178.162255085828 -180.886110817886 -182.67968662271 -183.828341416508 -186.346659287549 -189.340700061743 -191.962864515422 -194.063279390046 -195.535679981443 -198.947583776622 -201.298671093562 -202.425574257517 -204.860977778026 -209.117652169846 -211.951213985774 -213.912335873028 -215.040117699433 -217.309695186126 -222.382991773639 -225.1258747803 -227.400122745711 -229.070644229561 -230.824230997626 -233.397887542974 -236.615201113104 -239.147884774758 -240.405847364126 -242.372631126186 -244.366485269594 -247.337342791156 -254.894678345651 -257.410183646582 -259.141164292588 -261.859329246879 -265.020629418667 -1.29527459729991 -7.43908375349662 -10.1740781333466 -16.1566268148474 -19.5180380100154 -21.2267414710902 -24.4893886093502 -26.3437787863175 -28.5333946828122 -31.338380048806 -35.475529344829 -38.3217180340841 -41.3553585140067 -42.9486993035964 -45.7291401630415 -49.0507999634254 -52.9596513011162 -55.4353496701582 -57.1542737272738 -59.4175540533729 -61.9276901021823 -65.2562887825535 -67.5521764943588 -68.849471992124 -70.5561488375781 -73.4975906710543 -76.0480752346279 -79.2396182573813 -80.864629823691 -82.5429951373556 -85.028667636981 -88.2215926764251 -91.0665924155712 -93.4204680150804 -94.5653803151535 -97.425677932844 -98.8745647327874 -100.386084278729 -103.190350831868 -106.172981600062 -108.599968092302 -110.421984870277 -112.229679484143 -114.456486326302 -120.372713764927 -123.084451628512 -125.386564409168 -127.039898927475 -129.910623069038 -133.984793177724 -137.605652213157 -143.805893072395 -145.055281949641 -146.530095052828 -149.458263587457 -152.589795284843 -154.904793588836 -156.709769122711 -158.693724817082 -161.606653706201 -164.794231764891 -167.415313667101 -171.663556250122 -172.943885959241 -175.14337307933 -178.097043735014 -180.820079965599 -182.61395737035 -183.761274455315 -186.284480011185 -189.273322568618 -191.897978749425 -193.998453637801 -195.470821175492 -198.881239240939 -201.230623674401 -202.355201606 -204.785645221505 -209.09416631935 -211.925251826873 -213.886320092492 -215.013506118028 -217.300232292099 -222.3431647951 -225.085306758541 -227.359983989565 -229.030503477604 -230.786765084181 -233.342724643199 -236.557554086946 -239.090544874867 -240.348475665851 -242.317378434232 -244.307414221463 -247.272856311745 -255.149804706191 -257.650376503795 -259.381812572326 -262.096789394809 -265.268859069493 -1.29528945723575 -7.45064071110423 -10.0367439419807 -16.3521180542368 -19.7187694843158 -21.4278803962786 -24.6748878702247 -26.5322088800229 -28.7198756201491 -31.5259242130778 -35.6738279917938 -38.5190265380936 -41.5530315160953 -43.1461094857517 -45.9308969449856 -49.2456249047124 -53.1557449030966 -55.6281025499388 -57.358833087794 -59.6156822755812 -62.1022917496038 -65.4703816026646 -67.7664769011368 -69.0637069419619 -70.7689556610732 -73.7005970107319 -76.2671620464254 -79.4575980830784 -81.0783368133411 -82.7571260471227 -85.2396787625506 -88.4433406202839 -91.2893291927791 -93.6431326924781 -94.7880662740212 -97.6517191764307 -99.0981320672395 -100.608186716542 -103.42183376614 -106.400519844579 -108.825954329134 -110.648160544765 -112.453095938522 -114.677685943414 -120.677542554664 -123.389374948498 -125.691760239565 -127.348140882364 -130.223233311941 -134.296867625549 -137.91776084573 -144.198631809323 -145.44828276628 -146.922233011009 -149.859845571975 -152.991227193768 -155.306137314812 -157.111065218606 -159.093935039955 -161.998288948365 -165.189851682048 -167.812961465382 -172.060854988629 -173.341294949972 -175.541994564925 -178.497675835657 -181.221291997297 -183.014895761342 -184.163010886387 -186.670369477274 -189.675552977026 -192.30209469828 -194.402259684138 -195.874624116226 -199.288558833021 -201.637676117033 -202.762654896901 -205.193579736205 -209.471585194502 -212.305310072711 -214.266557471607 -215.395055091421 -217.674813943182 -222.75120573047 -225.494610486942 -227.769249482955 -229.439553529233 -231.195776860438 -233.762851564906 -236.983673640663 -239.516440153722 -240.774427315338 -242.739446907685 -244.734334185099 -247.701153851403 -255.14220609139 -257.648303055398 -259.379517642861 -262.093503542596 -265.257648828982 -1.29517349617293 -7.44228600062441 -10.0738217426503 -15.9678474626996 -19.3260229000857 -21.0355097759984 -24.2955252738512 -26.1554679785267 -28.3434929480454 -31.1298869241155 -35.2849963700915 -38.1324300542962 -41.1662235594038 -42.7596043592422 -45.5433428315154 -48.8557427789534 -52.7688946195967 -55.2465494990993 -56.964521091103 -59.2241857245624 -61.7168897311129 -65.0788596190702 -67.3747747251895 -68.672033892069 -70.3781621938007 -73.3122805575604 -75.9128198496018 -79.0763321071757 -80.7079195337973 -82.3864026497914 -84.8712061234114 -88.0749109865481 -90.9203246511713 -93.2740541711964 -94.419006094308 -97.267788733193 -98.7163011600806 -100.227559150849 -103.040153906585 -106.021184907904 -108.446944423255 -110.269213046514 -112.073586018639 -114.296977082138 -120.204946553355 -122.918349389404 -125.220741954514 -126.872175079494 -129.73910037356 -133.810865233862 -137.435527005553 -143.624464004439 -144.874808237505 -146.34543611102 -149.276207487374 -152.404859729614 -154.719802453022 -156.524825999185 -158.507246350579 -161.420761363682 -164.602704393027 -167.223536109321 -171.476018236227 -172.75638358888 -174.957106552635 -177.914468860764 -180.636869948153 -182.43035295791 -183.578352341543 -186.088176595905 -189.082489386104 -191.704279028805 -193.804647020056 -195.277054325174 -198.68806043405 -201.036544455589 -202.164805836973 -204.593208503684 -208.889733088121 -211.725076022005 -213.686119039021 -214.8132020733 -217.099761681593 -222.228439725017 -224.972476892185 -227.2468196141 -228.917354427502 -230.673382128797 -233.237944901602 -236.455871221323 -238.988884217842 -240.246812395484 -242.211125632628 -244.204036349359 -247.171830505393 -254.839879269568 -257.346748461447 -259.077690276251 -261.790870074434 -264.955433017493 -1.29524454592884 -7.4544045399589 -10.0615931422267 -16.145761354648 -19.5243231041798 -21.2335203953465 -24.4937948269759 -26.3520235434954 -28.540133290062 -31.3340980450498 -35.4692091612528 -38.3157937193096 -41.3495185564801 -42.9432166272005 -45.7279808986107 -49.0484532524273 -52.9931781721965 -55.4732253871242 -57.1778975698077 -59.4328072094935 -61.9256444202491 -65.2996034209319 -67.5948858195138 -68.8921202144628 -70.5954469204688 -73.5372844014547 -76.1467563998193 -79.3100001901951 -80.9390714545148 -82.6185810814264 -85.1033563190659 -88.3019098411819 -91.1486043347477 -93.5027162611736 -94.6476333699137 -97.5012569310231 -98.9490616316251 -100.4601453275 -103.260777881366 -106.238109437701 -108.663802939623 -110.485976438927 -112.293265718311 -114.519850199147 -120.363813109192 -123.07701277676 -125.379205286646 -127.03481967894 -129.91535457964 -133.992171381084 -137.613683882713 -143.841991485532 -145.092082680568 -146.565223720285 -149.487411451194 -152.620867375534 -154.937176227845 -156.742537150089 -158.725361740574 -161.636404905113 -164.824867657414 -167.445834049189 -171.691257331012 -172.971467575758 -175.171368627466 -178.128023063754 -180.850920057174 -182.644605774129 -183.791833686365 -186.307898145028 -189.298371469113 -191.922077027336 -194.022464210585 -195.494872650144 -198.894085861787 -201.245858031848 -202.380805778366 -204.814610562851 -209.090634518717 -211.925610619058 -213.886735217816 -215.015493227605 -217.289628750639 -222.350086978482 -225.092752786644 -227.367254301857 -229.03771202029 -230.793901992376 -233.363106952798 -236.574534089573 -239.1080026153 -240.36591477353 -242.335839051972 -244.330176188506 -247.289940085263 -254.965025415406 -257.468485675352 -259.199739217968 -261.914200668441 -265.078392655829 -1.29515794042173 -7.43383563364937 -9.95904907493965 -15.8446473803485 -19.2012373154966 -20.9096455258516 -24.1725824675708 -26.0205213401239 -28.2102612642629 -31.0107581172403 -35.1402371493085 -37.9865962735792 -41.0203327622772 -42.6135302919888 -45.3996973372206 -48.7303188535492 -52.6581290703686 -55.1320972386174 -56.8482158212901 -59.1182695688563 -61.6302757602309 -64.9841845000681 -67.2797937213832 -68.5771073142882 -70.2845345548285 -73.2231588670094 -75.8277918791829 -79.0118944340448 -80.6363565385571 -82.3145235051342 -84.8020499669545 -88.0115226972432 -90.857562270081 -93.211445591112 -94.3563874055822 -97.2218066076127 -98.6672710453313 -100.178358693317 -102.987318114748 -105.958946976627 -108.384193641364 -110.206331073105 -112.012104237374 -114.240340458764 -120.189196768999 -122.901136071491 -125.203343971514 -126.857211615851 -129.716392575619 -133.786958940869 -137.408796954811 -143.573871556806 -144.824077462902 -146.298060379674 -149.243424023744 -152.366278532349 -154.680604345246 -156.485602185763 -158.470355592023 -161.381507302566 -164.57328068828 -167.19437235484 -171.441059148845 -172.721342962773 -174.919457343613 -177.875076408385 -180.597433054317 -182.391285219746 -183.539513586937 -186.054021296697 -189.050216665273 -191.67319129067 -193.773395155964 -195.245839132569 -198.659986503937 -201.011238615183 -202.137369498752 -204.568820411282 -208.879534603869 -211.713452804603 -213.674453322278 -214.801689488206 -217.086586629359 -222.067076831962 -224.809232862065 -227.08367696963 -228.754121831036 -230.510286357792 -233.078051397706 -236.297419843823 -238.831086688583 -240.089001118891 -242.056551065539 -244.045777775946 -247.014996408355 -254.495893394739 -257.009276836675 -258.740836835468 -261.454542921665 -264.612003277934 -1.29524785126134 -7.44368159194605 -10.1688340429609 -16.3057665729783 -19.6594269575114 -21.3681433568207 -24.6352211325402 -26.4974817126271 -28.6870576837465 -31.4810163466061 -35.6219706330417 -38.4684209568018 -41.5021232797773 -43.0952984455283 -45.885160330882 -49.2114961569639 -53.1233042466993 -55.5954351381865 -57.3144511889514 -59.570024506387 -62.0570389232586 -65.4262851880301 -67.7227136367803 -69.0201696689698 -70.7259915730006 -73.6634198167637 -76.2368647965375 -79.4412519475352 -81.0707667203502 -82.7478761835246 -85.2384503264963 -88.4397507700864 -91.2853442318216 -93.6391976379721 -94.7841306305633 -97.6316092883054 -99.0894991691257 -100.601192688608 -103.396938364685 -106.381296582794 -108.808901025116 -110.631275851532 -112.436816689166 -114.662772128428 -120.537253465322 -123.249028035149 -125.551060237959 -127.208083693175 -130.077496665732 -134.166635776644 -137.788930871782 -144.077328472834 -145.32781158882 -146.798845535758 -149.736778914355 -152.869315465222 -155.184516961157 -156.989588680749 -158.971898193313 -161.887477709253 -165.085299120619 -167.705825207949 -171.948342436386 -173.228563466226 -175.433214348438 -178.389234359863 -181.112333644554 -182.905619921705 -184.053842251145 -186.570656128548 -189.573280085331 -192.194134403146 -194.294201965364 -195.766656269838 -199.166593982014 -201.518082685675 -202.649559323446 -205.081735073378 -209.343417840779 -212.178217300888 -214.139537572814 -215.266717253396 -217.544048674462 -222.683150223299 -225.426456576533 -227.701086168327 -229.371357112961 -231.12726517686 -233.697023426591 -236.926546518421 -239.459375518726 -240.717358184355 -242.686054420386 -244.682190419091 -247.651134322261 -255.230469806979 -257.748173029709 -259.479295343006 -262.202044921639 -265.373986018888 -1.29521014342249 -7.44118928008165 -9.9955235304531 -16.3992920353669 -19.7201756966948 -21.4283435344565 -24.6889790606289 -26.5412066761335 -28.7302664491509 -31.5241844702085 -35.6689739157536 -38.51579708637 -41.5495675022255 -43.1427263425709 -45.9183609422844 -49.236734088668 -53.1559517326883 -55.6315061489788 -57.3534060086629 -59.6112431200919 -62.1144944957118 -65.4732081601931 -67.7695679095808 -69.0669374703287 -70.7715685621609 -73.7043545764789 -76.2938268858282 -79.4665759277388 -81.0872755060865 -82.764118173816 -85.2520917380446 -88.459312303777 -91.3049475078302 -93.6589857488975 -94.8038816612295 -97.6575293473101 -99.1060426822625 -100.616322230116 -103.428519928356 -106.400856875244 -108.826800622159 -110.649023049366 -112.453815633137 -114.68322548829 -120.599559186635 -123.311321210987 -125.613483328948 -127.267396341761 -130.147048105559 -134.238296389474 -137.862038793576 -144.08047708741 -145.329805356827 -146.80498804937 -149.73533824222 -152.864821105123 -155.179623145671 -156.984564913904 -158.964227513047 -161.880057134219 -165.061633659494 -167.685713841495 -171.933774702425 -173.214084742166 -175.413404525927 -178.36879801531 -181.092704584515 -182.886148091283 -184.033729720393 -186.546385968087 -189.540713834167 -192.161785645092 -194.26200330364 -195.734358309167 -199.154269887439 -201.50428785647 -202.634817736549 -205.066516405098 -209.368483463783 -212.204900836769 -214.165963345722 -215.294193056304 -217.576010547848 -222.721090831985 -225.462590750968 -227.736876900726 -229.407396666987 -231.162762760458 -233.720993854365 -236.938057476235 -239.471100258549 -240.729113989744 -242.698272333052 -244.694931440143 -247.662577869442 -255.610490488855 -258.114949423999 -259.845985411888 -262.562289538671 -265.712814462806 -1.29521040648323 -7.44254836141449 -10.0858970200534 -16.3717222007193 -19.7243116383647 -21.4330552203369 -24.6931996438185 -26.5505887979514 -28.7420103049044 -31.5417075642532 -35.6888520793273 -38.534847922102 -41.5693340906931 -43.1626106999023 -45.9438915009492 -49.2670345425681 -53.1928580644292 -55.6689146357317 -57.3974126294609 -59.6568678963723 -62.1626477212835 -65.5171915391163 -67.8131847297079 -69.1103997389915 -70.81581811226 -73.7506390202722 -76.3154104611877 -79.5160069098863 -81.1343414269033 -82.8136458451329 -85.3001582748918 -88.502300370686 -91.3481321291335 -93.7021446008094 -94.8470338968607 -97.700764821363 -99.1628359752103 -100.675181902472 -103.473477102209 -106.45267905042 -108.878450266219 -110.700640431024 -112.507352614003 -114.729829351247 -120.590109509074 -123.30161798838 -125.603724513317 -127.260142001829 -130.133450688238 -134.18630814844 -137.810415392041 -144.067625475013 -145.317398810041 -146.791769259161 -149.719336216537 -152.851163040583 -155.165723872991 -156.970741227845 -158.951114784876 -161.869354655993 -165.059127356355 -167.679832334123 -171.929184963868 -173.209424615564 -175.407690538451 -178.366751431343 -181.089281472902 -182.882898635674 -184.029451966931 -186.545170750918 -189.53455582151 -192.161316041792 -194.261386145153 -195.73380835559 -199.133789574292 -201.482504888358 -202.607264277036 -205.038187521668 -209.327445174311 -212.162387552391 -214.123904413022 -215.252257799876 -217.533408425558 -222.624262950449 -225.365310384709 -227.639701526382 -229.310173102286 -231.065241476963 -233.637702650766 -236.847886487693 -239.381771020061 -240.6397071574 -242.603746263907 -244.59554533372 -247.556507596366 -255.282199770501 -257.794678656849 -259.525629914692 -262.243044000567 -265.397224442949 -1.2952021867674 -7.43824794957222 -10.0501177423932 -16.0150816894393 -19.3992961494087 -21.108224030785 -24.3628607123114 -26.2167527794722 -28.4055629337479 -31.2057405540786 -35.3365500735241 -38.1819946280997 -41.2175615874212 -42.8108890711707 -45.5935148590889 -48.9175874908191 -52.8494559339356 -55.3239423613076 -57.0361700316654 -59.2909466027494 -61.7824224675534 -65.1399537681903 -67.4355292404608 -68.7329103578 -70.4387386378479 -73.382094847824 -75.9912586578794 -79.1581266808471 -80.7811185712348 -82.4582684942409 -84.9505792178348 -88.1452716880848 -90.9894497396314 -93.3428316293911 -94.487697593496 -97.3428344134342 -98.799652233888 -100.313236842403 -103.116710988362 -106.089546374319 -108.514805811916 -110.33684032465 -112.141506702159 -114.368064186859 -120.195771352729 -122.90793441648 -125.209840500326 -126.864217654231 -129.734074617672 -133.783967193567 -137.40808167665 -143.642522229565 -144.892831882374 -146.36554293624 -149.288426371511 -152.41906896776 -154.733786603924 -156.538777871754 -158.519448179172 -161.443710372687 -164.628785450723 -167.249876048034 -171.498037580218 -172.778392112929 -174.977121437103 -177.919982480311 -180.643682399239 -182.437141339521 -183.585176071353 -186.0897829035 -189.096045832624 -191.71749312379 -193.817757460384 -195.290120683645 -198.69963532278 -201.050575527872 -202.179558667326 -204.610002610318 -208.915947555345 -211.747013216 -213.708007274242 -214.834742456052 -217.121219690952 -222.162964222838 -224.905297425269 -227.179721924519 -228.85016619298 -230.60653484094 -233.173618669779 -236.398344843001 -238.932529205257 -240.190465857802 -242.160255343082 -244.151669220235 -247.115149918727 -254.711755350078 -257.225413873512 -258.95658674406 -261.67389548404 -264.877302450229 -1.29525400788238 -7.45727625362259 -10.0660915402078 -16.1956962994317 -19.5549710712911 -21.2644317303634 -24.5346883650461 -26.3822895552374 -28.5708322293888 -31.3674571981165 -35.5115027201326 -38.358629733893 -41.3916493757874 -42.984842547201 -45.7641737044447 -49.0897062903893 -53.0111959584959 -55.486728302823 -57.2030561284895 -59.4604899676121 -61.9545654581823 -65.3068119700278 -67.6031118115161 -68.9004536494123 -70.6056014496182 -73.5438504512672 -76.1455385986743 -79.3320402647348 -80.9438028669176 -82.6221942527471 -85.1008979682329 -88.3111514543627 -91.1561780234472 -93.5101218823591 -94.655070138842 -97.5017806526425 -98.9592002497192 -100.471405909825 -103.302161630944 -106.281434152178 -108.70719433213 -110.529175401481 -112.332586508555 -114.553276595737 -120.429717865276 -123.144369477775 -125.446370235556 -127.103107492462 -129.976845062882 -134.036911903475 -137.659298204771 -143.919241452995 -145.169073913712 -146.643095620956 -149.574283362114 -152.710540149623 -155.025439178227 -156.830416273283 -158.815100431194 -161.729110682243 -164.911662744333 -167.532131602397 -171.777374060719 -173.05835593332 -175.257489431789 -178.213669294694 -180.934793577397 -182.728507262086 -183.876823313357 -186.391664901942 -189.392521246796 -192.017939766833 -194.118463651692 -195.590878611683 -198.996010575003 -201.345782517096 -202.474581071542 -204.902539453959 -209.195242373663 -212.027718592564 -213.98911597732 -215.117581440347 -217.393094102417 -222.5390160882 -225.282384771092 -227.556866473932 -229.227515622229 -230.983350668584 -233.545370479692 -236.769483701134 -239.303313084925 -240.561263767876 -242.528087022507 -244.520181361161 -247.484325088559 -254.948573261886 -257.452673360577 -259.183874350284 -261.899328159477 -265.076389025437 -1.29518343085924 -7.43481382102189 -10.1079234999402 -16.1795464084042 -19.5271245389006 -21.235233829163 -24.5001220650806 -26.348373948354 -28.5364743194073 -31.333129897696 -35.4759849446772 -38.3241812088479 -41.3587689765322 -42.9519465594595 -45.7398671546666 -49.0617767516698 -52.9809755960611 -55.4534893929185 -57.1785000245473 -59.4380567090451 -61.9308023889445 -65.2907935853373 -67.5867833113443 -68.8840750854057 -70.5874642903565 -73.527444091006 -76.097372232965 -79.2825528664388 -80.8986606831917 -82.5754315761896 -85.0660644026291 -88.2697513238531 -91.114917219662 -93.4689971705775 -94.6138553258577 -97.4640289522087 -98.9117984923545 -100.423101471221 -103.227913927814 -106.204977788099 -108.630696772711 -110.452786752564 -112.259036982006 -114.485058593975 -120.343814911594 -123.056312923313 -125.358739138333 -127.014678978232 -129.863473467926 -133.93098431169 -137.554606059613 -143.777806467865 -145.027422819515 -146.503000996261 -149.429208292269 -152.5592847021 -154.874519328882 -156.679491663587 -158.658334793133 -161.575633852456 -164.761323304276 -167.382059923764 -171.626091414182 -172.906862203328 -175.103775529253 -178.061581882124 -180.783968308981 -182.577872745076 -183.726406385637 -186.239991625333 -189.239623874903 -191.86192672603 -193.962493970237 -195.434914474609 -198.848708600472 -201.197814748055 -202.323947463285 -204.749666112059 -208.987293516313 -211.823179374762 -213.784425386454 -214.913294781291 -217.18526363755 -222.217321835726 -224.959566899175 -227.234275350437 -228.904712153572 -230.660357601123 -233.221696076911 -236.440191002659 -238.973290476378 -240.23124296756 -242.202682856725 -244.198953650595 -247.153436539916 -254.88078124062 -257.380680949843 -259.111958191718 -261.824786219354 -264.999892650412 -1.29533112800861 -7.44770095601885 -10.0011274559367 -15.8864428867167 -19.2462290971644 -20.9550359910549 -24.2217314266728 -26.0768704810501 -28.2662652837386 -31.0577473997513 -35.2072476896818 -38.0523563564717 -41.0860668773062 -42.6792810606132 -45.4630724182397 -48.7796153071741 -52.6958836426221 -55.172804930316 -56.9022508510118 -59.165879900202 -61.6542469858553 -65.0250578338596 -67.321144532151 -68.6183302936813 -70.3244483370424 -73.2598585636775 -75.8561812702504 -79.0364473345604 -80.6559317310874 -82.3351111924229 -84.8323951753799 -88.0373104786438 -90.8837294301436 -93.237519785279 -94.3824370392569 -97.2341675468114 -98.6835707637199 -100.194053853464 -102.992993880525 -105.978435098272 -108.404113461453 -110.22664153958 -112.031462217165 -114.262143029617 -120.193254391237 -122.90762848436 -125.209892932856 -126.864536536566 -129.726540558173 -133.795391173398 -137.432294894964 -143.650455043321 -144.90094439294 -146.373017058899 -149.305123263155 -152.437853225521 -154.753133872525 -156.558117219924 -158.53855955799 -161.454001138708 -164.641018947433 -167.262453012338 -171.513167724109 -172.793656161701 -174.990543781413 -177.954687533732 -180.676902715451 -182.470559408331 -183.618614733888 -186.131507905259 -189.128958665903 -191.751057357789 -193.851498629123 -195.323897265041 -198.737367402047 -201.086955557943 -202.210289851117 -204.63687117705 -208.93718818274 -211.772351414428 -213.733218593371 -214.860469339111 -217.140101503257 -222.217485152303 -224.960127997123 -227.23434743811 -228.904836232838 -230.660366880865 -233.219661477637 -236.4443451956 -238.977686784748 -240.23564408103 -242.203112205813 -244.194870039319 -247.162560678442 -254.552180484177 -257.059974988963 -258.790718911274 -261.509004431414 -264.65969886209 -1.2953153800318 -7.44891949244079 -10.02605047661 -16.1022152446676 -19.4526509305961 -21.1611276589646 -24.4210749731193 -26.2842461657148 -28.4726023007251 -31.2628079444047 -35.3894245593516 -38.2363434840074 -41.270231996298 -42.8633536256536 -45.6462874888203 -48.9689563919818 -52.9002697945074 -55.3773293172486 -57.0843781404887 -59.3441815500066 -61.8462717434915 -65.2013528918619 -67.4966697171427 -68.793926107341 -70.4991291023816 -73.4341249973772 -75.9865371139473 -79.1484019940064 -80.7732163824768 -82.4541056092021 -84.9421544502396 -88.146155764359 -90.9917144084299 -93.3457505684531 -94.4906496967455 -97.3418161985602 -98.7954532896485 -100.306898328866 -103.112695210959 -106.095211872999 -108.520272256709 -110.342498321658 -112.146836623791 -114.375189033769 -120.217820198447 -122.93132318199 -125.23353795772 -126.890162241693 -129.75380792309 -133.806767945513 -137.43088374021 -143.646131336129 -144.896481037765 -146.368506971241 -149.307383172819 -152.435412227873 -154.750577948231 -156.555583057705 -158.538504920605 -161.443431027334 -164.63286635353 -167.253052557732 -171.503900008514 -172.784239567723 -174.982446319926 -177.945694317662 -180.668174949668 -182.461920183384 -183.610024052945 -186.124240009478 -189.118165254513 -191.74012912432 -193.840508568278 -195.312908146303 -198.720642669103 -201.071892899389 -202.201649135727 -204.635080957915 -208.932030923823 -211.76634764301 -213.727578540394 -214.855543590691 -217.128781516548 -222.158539616625 -224.90005215537 -227.174353355621 -228.844638524698 -230.599845281172 -233.156687060178 -236.388346852431 -238.922406347402 -240.18033277877 -242.148551070909 -244.138156475757 -247.101954043999 -254.788244510151 -257.311171763962 -259.04243205681 -261.756271147282 -264.922580308994 -1.29522364555532 -7.44902037738649 -10.1120710749726 -16.186813883618 -19.5360493222918 -21.2453285140345 -24.5208573195649 -26.3631102738427 -28.5502402210541 -31.3469352030396 -35.4993505353525 -38.3441531473118 -41.3788337266674 -42.9721057147896 -45.7646260224798 -49.0920832711695 -52.9924663776457 -55.4647965686464 -57.1930516867497 -59.457126436114 -61.9622388084065 -65.3197290793299 -67.6153779969802 -68.9128054312253 -70.6184747708387 -73.5604185402605 -76.1368445313481 -79.3134133064328 -80.9269738050946 -82.607106529451 -85.0967977320547 -88.3027697731398 -91.1490840740111 -93.5031182259646 -94.648052710591 -97.4970720179849 -98.9567241749234 -100.466566187315 -103.270257546318 -106.25244231944 -108.677785265728 -110.499693474659 -112.304498262055 -114.531531363436 -120.424162231731 -123.138452617812 -125.440653430327 -127.096191054443 -129.958759627043 -134.035419087373 -137.659089213312 -143.894082834456 -145.143724540673 -146.617339109517 -149.539894372039 -152.669892464873 -154.984939259426 -156.789959048587 -158.77354706727 -161.669125898415 -164.862221163574 -167.485805976369 -171.740632232498 -173.02100309693 -175.21927658054 -178.177631044746 -180.900321867309 -182.6940752083 -183.841551813184 -186.36127634228 -189.351928647528 -191.973744945687 -194.073957034839 -195.546357990856 -198.956424187944 -201.311654506991 -202.449789124443 -204.874595934892 -209.197342699372 -212.032984996134 -213.994274335982 -215.121853797177 -217.398676095632 -222.341373977128 -225.082011271881 -227.356361271764 -229.026852978647 -230.782663691401 -233.358734856217 -236.574337149029 -239.10750557765 -240.365488818282 -242.334751946917 -244.326874311723 -247.293133609678 -254.74768601903 -257.254987371907 -258.986247487105 -261.703555902412 -264.856309344387 -1.29520260317326 -7.44149902822916 -10.1233544551915 -15.9719139781595 -19.346998827227 -21.055792038729 -24.30003536523 -26.1583063503654 -28.3469845951619 -31.1555340349096 -35.302194796926 -38.1477380067627 -41.1831586675862 -42.7762068010821 -45.5481487702903 -48.8676654483031 -52.7767856051425 -55.2541504579339 -56.9888795771856 -59.2464916132253 -61.7548964717575 -65.0981806812195 -67.3938925939867 -68.6911005972886 -70.3969095292556 -73.3315369752711 -75.8952438396505 -79.0683806105817 -80.686074014555 -82.365734398734 -84.8531489611035 -88.0523965356812 -90.8981930837224 -93.2520444736492 -94.3969088545333 -97.2511655040211 -98.7065597413606 -100.217352221709 -103.00960137259 -105.994604777114 -108.420353569697 -110.242620626775 -112.048297367492 -114.273420483511 -120.162045685344 -122.876169720785 -125.178182089121 -126.836316333041 -129.704249727474 -133.773619156032 -137.402175856368 -143.65634444667 -144.90623011458 -146.381503230234 -149.314893743604 -152.454797380899 -154.76911128497 -156.574099820614 -158.554419684633 -161.458314404528 -164.653345861641 -167.277147989777 -171.526691392901 -172.807281943898 -175.004646494155 -177.959987794947 -180.682010710805 -182.475678224906 -183.623532174164 -186.137657448837 -189.135613144673 -191.757336503857 -193.857655532502 -195.330037545527 -198.724986391146 -201.072664354549 -202.198252269891 -204.624328857078 -208.905801070412 -211.740300614575 -213.701441015358 -214.829670836239 -217.106663480301 -222.203129904426 -224.944499226068 -227.219110657839 -228.889462505507 -230.645221649285 -233.208973917015 -236.429417123325 -238.962668287927 -240.220652762879 -242.188745608767 -244.18654381147 -247.154093559557 -254.484030277851 -256.989725812082 -258.720984699157 -261.435888789246 -264.59612894989 -1.29514784926727 -7.44142580048514 -10.0934779199921 -16.1425917309705 -19.5224871364236 -21.2317737942698 -24.512287813057 -26.352462085668 -28.5416049169401 -31.329183971536 -35.4752987543209 -38.3214205175803 -41.3544632272228 -42.9475235207748 -45.7295378103428 -49.0499498520699 -52.9759861155414 -55.4540528222979 -57.1662831406451 -59.416824348249 -61.8942310262168 -65.2783335021925 -67.5743254324859 -68.8716565285036 -70.5773174624193 -73.5167649129451 -76.1141036042989 -79.2903523547149 -80.9014668849628 -82.5772955320473 -85.0630576730422 -88.2549968968555 -91.1023353611294 -93.456414749066 -94.6013275141419 -97.4798631971851 -98.9256070718837 -100.436477919523 -103.238254220744 -106.224584447382 -108.650303262531 -110.473026808112 -112.275705981821 -114.50151213091 -120.370935501254 -123.08560069847 -125.387802030919 -127.044940585077 -129.920477969714 -133.979777701048 -137.607823376163 -143.869039049641 -145.119611622128 -146.592121716689 -149.514357842602 -152.650041649899 -154.964897741625 -156.770038358409 -158.752278948082 -161.662705856863 -164.849882762895 -167.470124952157 -171.719656268015 -172.999983812415 -175.201265373394 -178.160197904946 -180.882697609298 -182.67560515188 -183.823784410722 -186.335667222879 -189.335356730068 -191.95673160615 -194.056896410404 -195.529254085531 -198.941789218426 -201.292706655548 -202.425789920582 -204.851757940742 -209.134165076064 -211.97180126188 -213.93324892033 -215.061670890536 -217.345370331552 -222.473013285153 -225.215766807699 -227.489925237641 -229.160373773913 -230.915727636043 -233.478329737658 -236.691924263097 -239.225311882632 -240.483216530763 -242.452316935961 -244.449672911786 -247.413752773078 -254.702041335868 -257.197343545711 -258.928504487948 -261.644868158486 -264.818308859124 -1.29523095731064 -7.44984643556459 -10.1468206737579 -16.4347590038291 -19.7901960965995 -21.4997652888703 -24.7585269040871 -26.6190084547123 -28.8094125981727 -31.6067508424852 -35.7546137311299 -38.6013354265632 -41.6349884786045 -43.2281434660442 -46.0106120818573 -49.3300897791479 -53.254033851128 -55.7317042138407 -57.4408313276222 -59.7011614844609 -62.1995530460367 -65.5602999805473 -67.8566759180329 -69.154064339447 -70.8599952376344 -73.7847541455998 -76.345980173221 -79.5486876996678 -81.1649583747678 -82.8426159438169 -85.3317650900351 -88.5361074200056 -91.3828675291029 -93.736742289197 -94.8816766485638 -97.7237770773166 -99.1798447378676 -100.691462316941 -103.504074905801 -106.485579759261 -108.91067752731 -110.732555890551 -112.538620943399 -114.764232126463 -120.703305347119 -123.414644203189 -125.71731670703 -127.372177011177 -130.230438886575 -134.3173531153 -137.940583407294 -144.197412332365 -145.44736072288 -146.922002474783 -149.834198552934 -152.956905275197 -155.277339530449 -157.082956343358 -159.065343857973 -161.97637010082 -165.170953534624 -167.791371324172 -172.037803256248 -173.318164373182 -175.523217300708 -178.476900825828 -181.199158911656 -182.992783996898 -184.141658013144 -186.657377406231 -189.65192664926 -192.274686457235 -194.375048862228 -195.847458236079 -199.244042018358 -201.592618114114 -202.720375701166 -205.155068408433 -209.408323722524 -212.241976320257 -214.203189983553 -215.331173919574 -217.599839320064 -222.566591834808 -225.308721406436 -227.583168627002 -229.25395037219 -231.008511666983 -233.582994612262 -236.804701205621 -239.338046549341 -240.596020111873 -242.564465999032 -244.556844958194 -247.518274362374 -255.16645996189 -257.672914813069 -259.403993037622 -262.126289612254 -265.282492978183 -1.29516076901652 -7.45050688152952 -10.0676056023672 -16.1547650245016 -19.5065883654194 -21.2157025549493 -24.4878713505392 -26.3384903705402 -28.5275527891582 -31.3270135848012 -35.4675380270233 -38.3132326107433 -41.3487212182557 -42.9419823771594 -45.73171869646 -49.0561915650014 -52.9802214960975 -55.4555057109006 -57.1802308969201 -59.4378866456884 -61.9320403355415 -65.2993601361602 -67.594756737367 -68.8920973784171 -70.5994901532011 -73.5426704001468 -76.1276482338152 -79.3007461356322 -80.9231400188723 -82.6011379803849 -85.0962907405229 -88.302293700614 -91.1481443686242 -93.5022218121791 -94.6471766580287 -97.5093407835409 -98.9643677159367 -100.474731937068 -103.282683367499 -106.255909597083 -108.680756718625 -110.502638072882 -112.308847959585 -114.537766325197 -120.407209523628 -123.120487294381 -125.422368457272 -127.078431121562 -129.950685911862 -134.020477593389 -137.64238054413 -143.900602887484 -145.151187022225 -146.621940742513 -149.549235411868 -152.676869792586 -154.991715064184 -156.796771180749 -158.777971448549 -161.688549248616 -164.875226174538 -167.498398245695 -171.748750140786 -173.029046592209 -175.229811159186 -178.190372124186 -180.912622859965 -182.706246542669 -183.853694252541 -186.377465099688 -189.379249968851 -192.00642190261 -194.106870563827 -195.579355989256 -198.981691502491 -201.335771338635 -202.46965390552 -204.897021837817 -209.170281817692 -212.004610057184 -213.965782890991 -215.093526419681 -217.370473436249 -222.461790728564 -225.203343754799 -227.477341615414 -229.147932376709 -230.903633629884 -233.478750951627 -236.691838394754 -239.224964552971 -240.482943593149 -242.448202173292 -244.43936355236 -247.407255402606 -255.104837057685 -257.604696453332 -259.335889793781 -262.052807521501 -265.212199437887 -1.29529762655872 -7.44623690166692 -10.0369679589439 -16.2073787075357 -19.5551000753601 -21.2640757898954 -24.5271878474709 -26.375438839738 -28.5635821092511 -31.3569957732227 -35.5150097028704 -38.3607349476032 -41.3954409657887 -42.9886145698472 -45.7731920867863 -49.0953127144345 -53.0142197226675 -55.4865717098323 -57.2145118946483 -59.4744731107517 -61.9667798763528 -65.3242025634003 -67.6199050646016 -68.9171570015809 -70.6218059433871 -73.5461697421866 -76.1131259613736 -79.3067462836721 -80.9280115015177 -82.6067864105913 -85.0943717642317 -88.2855311956096 -91.1304758925803 -93.4845854391155 -94.6294962299169 -97.4803952728463 -98.9339758376204 -100.447668912242 -103.247996500987 -106.227033750208 -108.652804768399 -110.475001671979 -112.280737298177 -114.510265917045 -120.441696940964 -123.156053612347 -125.458347502831 -127.114568635626 -129.989488397119 -134.059512944386 -137.68284987339 -143.900927188232 -145.151340793344 -146.622788439351 -149.546475542067 -152.67891789209 -154.993834108477 -156.798851182138 -158.781450945259 -161.69476271458 -164.886099370501 -167.509472544325 -171.7572305356 -173.037559659223 -175.237287346664 -178.195642169026 -180.919090473682 -182.712805521493 -183.8604109846 -186.376507226982 -189.375604006247 -191.997541833541 -194.097887942099 -195.570267392286 -198.974807137204 -201.32668070253 -202.45749166564 -204.884725941849 -209.169552677649 -212.004202899809 -213.965345667883 -215.093045831894 -217.372054060323 -222.511302000394 -225.254136504176 -227.528313267816 -229.198643434516 -230.954305241294 -233.510430017877 -236.731841810277 -239.264886636951 -240.522813759927 -242.486892110749 -244.480788084993 -247.446793423855 -255.093666685928 -257.598298591663 -259.3293936803 -262.04900879462 -265.219650040518 -1.29519801774771 -7.43943293040392 -10.0594951066706 -16.280315436898 -19.6407022702945 -21.3496435973222 -24.6077168109221 -26.4636111897735 -28.6483755784342 -31.4365484811246 -35.579330305882 -38.4264930834186 -41.4606443068243 -43.0538034394198 -45.8358752289921 -49.160838733084 -53.0836497359599 -55.5549861179559 -57.2691516367417 -59.5279214394254 -62.0247275140574 -65.3684239283248 -67.6647157501722 -68.9621284376823 -70.6655442682871 -73.6037279887058 -76.1814889157194 -79.3733283140129 -80.9888842901255 -82.6693359703549 -85.1581456971677 -88.3571284048387 -91.2016299398141 -93.5556221122997 -94.7005149693861 -97.5562462998617 -99.0068578531626 -100.517393325865 -103.318019911636 -106.292351923826 -108.717647473913 -110.539650288363 -112.345126531405 -114.56668518261 -120.485974674603 -123.197224660256 -125.499313669802 -127.15409282448 -130.020082242846 -134.095898396768 -137.720362173634 -143.951376073482 -145.201579050904 -146.673696127405 -149.608929343557 -152.744411007854 -155.059446976637 -156.864472752724 -158.844033278095 -161.754232844176 -164.937757317633 -167.562244297185 -171.815758324214 -173.096035696282 -175.297936655385 -178.254212967097 -180.977201478925 -182.770516551986 -183.918805074763 -186.434337557358 -189.430112638196 -192.051349439059 -194.151819209469 -195.624183820488 -199.029208844856 -201.380778587549 -202.509655596182 -204.941819003581 -209.210642598928 -212.046798748325 -214.007943298576 -215.13709335437 -217.411893635385 -222.427234696767 -225.169464828614 -227.443992306374 -229.114596245881 -230.869373579727 -233.447491318278 -236.654902858965 -239.188512017272 -240.446500503779 -242.412196997392 -244.39978641788 -247.369422177494 -254.934011998372 -257.438136185875 -259.169145630685 -261.887041305635 -265.061494742374 -1.29521679244611 -7.44030160624473 -10.0129485047278 -15.9687418672894 -19.3147928471881 -21.0240965653088 -24.2994469225492 -26.1522803378973 -28.3401102119037 -31.1461098215515 -35.2860006457453 -38.1335520831376 -41.1679751949162 -42.7612650569111 -45.5434069682785 -48.8746870143421 -52.8031372574107 -55.2770054735453 -57.0050620058948 -59.2577042810321 -61.7518788017602 -65.1154100818797 -67.4112390309935 -68.7086619946618 -70.4143637399577 -73.3362767301399 -75.9021913872729 -79.083765227509 -80.7022520158206 -82.3820126690706 -84.8756095917026 -88.088281617191 -90.9326821709405 -93.2866038687699 -94.431452370445 -97.2869902249951 -98.7368079961189 -100.247091464154 -103.056124039052 -106.040157089589 -108.465573499326 -110.288131661586 -112.090491775643 -114.315425402006 -120.312095861063 -123.021404329131 -125.323718181271 -126.97473650383 -129.837086681637 -133.924366916436 -137.550920650005 -143.837947900835 -145.086855485245 -146.563852399443 -149.483808136269 -152.620641627539 -154.935755687057 -156.740779386929 -158.723943857235 -161.631704267916 -164.820196499949 -167.440827368731 -171.691746335604 -172.972125373794 -175.175162854834 -178.127201267496 -180.85130055977 -182.645126572796 -183.792967039312 -186.309674072868 -189.30533260837 -191.927004962797 -194.027588775187 -195.499992720646 -198.902511010224 -201.255922740532 -202.389026623995 -204.816348444647 -209.088289248661 -211.922507335233 -213.883901233276 -215.011122612318 -217.289908635351 -222.303165554525 -225.045863399473 -227.320871417472 -228.99097567578 -230.745839670033 -233.323287112792 -236.541712468986 -239.074802248238 -240.332848574347 -242.301638853679 -244.296651679929 -247.258429979623 -255.213116517234 -257.708329371653 -259.439604406241 -262.154056184635 -265.332359725828 -1.29529330726332 -7.44721217723171 -10.0846972241303 -16.4195865291981 -19.7810890078924 -21.4898468236437 -24.7475400433839 -26.6093157364602 -28.8006709869109 -31.596455100157 -35.7307198428863 -38.5777218028897 -41.6105695811022 -43.20391972289 -45.9808732016878 -49.2968320861859 -53.2066075225916 -55.6768192333849 -57.407221117974 -59.6766626838239 -62.192139356147 -65.5261080308751 -67.8217546733422 -69.1189994941549 -70.8220381041749 -73.7505772470783 -76.325336386312 -79.5116871040442 -81.1256871892983 -82.8032711911636 -85.2967089565987 -88.5028396130433 -91.3485558364059 -93.7020522154425 -94.846940004451 -97.696508988789 -99.1478480344903 -100.658027049724 -103.459557697405 -106.44328767444 -108.870212868516 -110.692512007206 -112.498378204316 -114.728685987861 -120.648857124277 -123.362595242919 -125.664720244234 -127.321714789337 -130.19195769378 -134.281356172425 -137.905008286193 -144.112742368843 -145.361958496492 -146.837761961684 -149.776755462439 -152.901944041992 -155.216849123711 -157.021848154031 -159.005027469461 -161.913617143707 -165.095196519253 -167.71760410856 -171.966999126446 -173.247371876881 -175.446748575831 -178.405653481549 -181.126835445124 -182.920476520483 -184.068568376736 -186.581003891266 -189.575951018621 -192.200143389631 -194.300468199837 -195.77291876853 -199.180383283128 -201.530524434981 -202.661793207931 -205.092392640383 -209.364411273363 -212.199163846884 -214.160381727396 -215.289098385239 -217.568976538382 -222.598540668106 -225.340548003923 -227.615070546016 -229.285669675781 -231.041019046943 -233.606645764541 -236.831120776868 -239.364661747589 -240.622607072286 -242.588885167365 -244.576911539008 -247.552463168607 -255.162190049571 -257.677358368707 -259.408664115354 -262.119250319295 -265.314065441836 -1.2951927589773 -7.44304105662731 -10.0376443118762 -16.0077426304779 -19.3670966291969 -21.0762609223468 -24.3503475829139 -26.2056418032008 -28.3926305522996 -31.2060588938964 -35.3574522272321 -38.2030942864964 -41.237805567073 -42.8312068462081 -45.6093254227118 -48.9312732235887 -52.8488272885538 -55.3221798402079 -57.0480227059545 -59.2993287054965 -61.7839290576367 -65.1736641988308 -67.469380924552 -68.7666077730868 -70.4721500202093 -73.4018129848629 -75.9697611683871 -79.1357508216215 -80.762034404959 -82.4397111088909 -84.9338931910499 -88.1328392060367 -90.9790056186308 -93.3329957590051 -94.4784526165662 -97.3370939261971 -98.7917950024127 -100.304547148988 -103.114643646021 -106.090963980945 -108.516529670909 -110.338836330161 -112.145004544819 -114.372041226299 -120.282452034221 -122.995637189903 -125.297637226857 -126.952836095004 -129.814206300289 -133.883363867427 -137.507494587036 -143.798121623928 -145.047180525268 -146.523916095972 -149.457009624143 -152.58000743417 -154.894885438803 -156.699896471744 -158.679346120477 -161.583532354423 -164.774647127124 -167.394795035806 -171.641234979516 -172.921572928869 -175.125748384682 -178.081748385351 -180.803386337138 -182.597166895132 -183.744284152658 -186.260799174069 -189.258359751003 -191.882999704302 -193.983087249145 -195.455531282674 -198.846554152869 -201.199131010693 -202.327815150904 -204.752137196398 -209.005404973769 -211.840942017798 -213.802230371905 -214.931021480154 -217.210927424268 -222.316547028626 -225.059466230482 -227.334039793122 -229.004560275635 -230.761132783912 -233.324986241699 -236.537398342206 -239.070249929786 -240.328210389904 -242.293318539027 -244.287928208988 -247.256439676653 -254.710723842005 -257.211946384115 -258.943456466176 -261.659259665312 -264.834706875744 -1.29530434753694 -7.4511474407792 -10.1099914064409 -16.0863058418813 -19.4417225596193 -21.1514556903083 -24.4105859044233 -26.2680709392357 -28.456198659917 -31.2489150686493 -35.3845173602548 -38.2306377833868 -41.2652193749989 -42.8586960720073 -45.6496405686548 -48.9793947999682 -52.8977718426629 -55.3718913563204 -57.0943003905662 -59.367053713811 -61.8751428157399 -65.2215482719972 -67.5174233366821 -68.8148255209605 -70.5185400754689 -73.4530776827154 -76.0363613179703 -79.2026644597318 -80.8245039729913 -82.5037436233812 -84.9988583862174 -88.2030507530867 -91.0480199303142 -93.4015674585006 -94.5465176908006 -97.3993492966906 -98.854728028031 -100.365388446356 -103.183744708937 -106.15573026043 -108.580774107286 -110.403058714336 -112.208450121517 -114.43876531837 -120.324998212776 -123.03665112085 -125.338721635056 -126.99266452782 -129.849397822989 -133.927694364036 -137.550520259132 -143.767051914878 -145.016937380394 -146.491547739381 -149.426185868299 -152.560295006558 -154.87572974622 -156.680794720027 -158.665085423345 -161.569912201479 -164.76195790375 -167.385205823351 -171.637273139087 -172.917810282419 -175.117947055275 -178.074256948477 -180.796916751511 -182.59049814971 -183.738361941899 -186.251718846794 -189.251622018275 -191.874568111743 -193.975278503779 -195.447656197877 -198.861969978975 -201.211558428019 -202.332561058517 -204.760174049729 -209.045807154987 -211.881024934394 -213.842179686096 -214.970218982435 -217.258955205401 -222.334895639815 -225.076815365557 -227.351240508537 -229.02184454463 -230.777258435114 -233.342834346014 -236.564827591888 -239.097662669267 -240.355602657674 -242.3223426233 -244.315892081579 -247.284187958484 -255.027313901211 -257.5259763151 -259.257142217061 -261.971973375345 -265.131291472891 -1.2952105727642 -7.45533256977681 -10.0920468784386 -16.0694246945709 -19.4453046213223 -21.1548008343827 -24.4201970848846 -26.2731865594316 -28.4621897664775 -31.2570960437444 -35.3941503604215 -38.2402298789157 -41.2745448654061 -42.8678602723904 -45.6480633902201 -48.9797177761844 -52.888869182744 -55.3619349674621 -57.0901770459354 -59.345999279371 -61.833146093244 -65.2015363251374 -67.4976828732184 -68.7948908277845 -70.4989295281525 -73.4204464154438 -75.9889025614513 -79.1628199467691 -80.7831924719566 -82.4601799758962 -84.94782960777 -88.1635420580485 -91.0085070208329 -93.3624143000223 -94.5073099515041 -97.3584123534035 -98.8127399453042 -100.322902784569 -103.133033175598 -106.123907559955 -108.550170919538 -110.372172604135 -112.177955942949 -114.405221948557 -120.226881584739 -122.941766503 -125.243994310582 -126.898757308606 -129.768297839761 -133.838034182222 -137.461848684045 -143.68807154546 -144.938046574246 -146.411936553132 -149.337640171958 -152.47513012962 -154.790295474026 -156.595345922534 -158.576512979225 -161.500535588526 -164.680961691249 -167.306013560636 -171.554584454113 -172.834855198749 -175.034012437134 -177.992645336433 -180.715880522027 -182.509715165317 -183.658378561188 -186.176564340648 -189.172494671591 -191.794446765379 -193.894751473403 -195.367172045296 -198.79365382289 -201.142779942108 -202.267587784232 -204.70037548212 -208.968142863475 -211.802370534619 -213.763513403357 -214.890337235199 -217.172636002665 -222.219094037476 -224.962027252114 -227.236299432826 -228.906808465372 -230.662809391948 -233.235204801732 -236.455551481842 -238.98854332394 -240.246464366575 -242.215601517842 -244.20849927237 -247.174425835288 -254.686068214672 -257.182252145906 -258.913705793788 -261.629380009325 -264.810571526048 -1.29522031044147 -7.44819517052229 -10.0835635478065 -15.9337619717503 -19.2969117695735 -21.0062046351828 -24.2631683433349 -26.1252074249449 -28.3150084593167 -31.1041432395298 -35.2273901493726 -38.0734793731448 -41.1078751995341 -42.7009957858028 -45.4837257266328 -48.8087152477687 -52.7359345601172 -55.2057331112868 -56.9298425108381 -59.1954003962307 -61.700817886945 -65.0607760378692 -67.3567918038446 -68.654120437264 -70.3577826921986 -73.3009712249562 -75.8781436295832 -79.0660747205914 -80.6916291797165 -82.3706848796692 -84.8622732287192 -88.0652256289955 -90.9113364599004 -93.2649866871398 -94.4099362947984 -97.261348074944 -98.7082840066664 -100.219135146708 -103.024030858719 -105.997825235559 -108.423563888435 -110.245658431678 -112.051856180176 -114.280256201621 -120.151031078612 -122.863355672057 -125.165313981466 -126.821486632581 -129.685501349422 -133.77617153419 -137.397151476901 -143.593802628588 -144.844120673746 -146.316377998062 -149.252529062081 -152.379798358189 -154.694766067438 -156.499733320085 -158.487282850433 -161.39835977796 -164.581761946471 -167.204778654176 -171.454219612224 -172.735120783399 -174.935523109736 -177.887467025664 -180.610785773632 -182.404396298347 -183.551951845783 -186.064892282738 -189.072018221768 -191.693653206491 -193.793678687615 -195.266192254547 -198.682390292623 -201.033385345468 -202.162523120825 -204.59284773449 -208.862568372825 -211.69520504222 -213.656267228861 -214.784048993854 -217.059015980026 -222.180066404478 -224.921854021669 -227.196211514931 -228.866845017271 -230.622106233139 -233.187587565569 -236.402164442856 -238.935932703013 -240.193801245891 -242.161422014594 -244.15157482555 -247.117165972549 -254.82445396444 -257.335839392184 -259.066709408007 -261.780856532984 -264.94771749259 -1.29516890701337 -7.45367954866535 -10.027511603361 -16.0624762478864 -19.4362635597498 -21.1451895273863 -24.4130559798705 -26.2615232277083 -28.4498748446817 -31.2353530100327 -35.3731481711195 -38.218691068844 -41.2522953381785 -42.8456203366756 -45.6324144054678 -48.9567158340848 -52.873859754066 -55.3470837700769 -57.0595769429959 -59.31431202707 -61.7956167406999 -65.1800375781269 -67.4764365773653 -68.7736496535371 -70.4790397166907 -73.4166282899836 -75.9961439918855 -79.1838051063085 -80.8151316279832 -82.4931766435298 -84.9843529737547 -88.18185100116 -91.028022822172 -93.3819003230379 -94.5267958701332 -97.3744431113661 -98.8314805253159 -100.345529093073 -103.152721489015 -106.124272501588 -108.549320463263 -110.371660438377 -112.178404118955 -114.407430118081 -120.402848434672 -123.114473495611 -125.416462883731 -127.071287514249 -129.930029555102 -133.991263677845 -137.614598902793 -143.850311870477 -145.100131680793 -146.575277345491 -149.503953289226 -152.628124741653 -154.942585251979 -156.747560018985 -158.732247213393 -161.633232139241 -164.825600866775 -167.445799372217 -171.690851012784 -172.971208998465 -175.17207566492 -178.129697571961 -180.852982446514 -182.646609832658 -183.794736597322 -186.310349710563 -189.315847315615 -191.939810886396 -194.040024746315 -195.512475404414 -198.915612328512 -201.265517592219 -202.392356136766 -204.823610757205 -209.072739557706 -211.908764488963 -213.870174427245 -214.998553947252 -217.276764543101 -222.371490051573 -225.114177972508 -227.388810133736 -229.059391878062 -230.814255635944 -233.381540932516 -236.594412054353 -239.127488087678 -240.38546413295 -242.354496795354 -244.353306987251 -247.323695847826 -254.4493424271 -256.95034137544 -258.68160977658 -261.396157868326 -264.579866032862 -1.29525917408666 -7.44429212974225 -9.98523280391836 -15.9376225096022 -19.283954272646 -20.9927895518317 -24.2609153030884 -26.1057195916325 -28.2943043122381 -31.0918896456425 -35.2266365617976 -38.0737763795753 -41.1076590952003 -42.7006499138866 -45.4783017298434 -48.8010437768306 -52.7139721474523 -55.190729460481 -56.9069946241104 -59.1730279301034 -61.6705502772588 -65.0464560431516 -67.34239859121 -68.639817148065 -70.3436712736361 -73.2754162857939 -75.8357572914231 -79.0089091863444 -80.6233372017469 -82.2995034600887 -84.7964771404551 -87.9971836050408 -90.8429479257972 -93.1966749001365 -94.3416353937693 -97.1951956401465 -98.6432341381781 -100.153189603927 -102.962628214595 -105.940981781612 -108.367042926707 -110.188974376003 -111.994524367685 -114.218267927351 -120.028566796314 -122.740842286707 -125.043163926281 -126.696244523283 -129.552469010388 -133.613698971557 -137.236801570277 -143.443817986497 -144.69407084612 -146.167880106205 -149.083357406105 -152.218576629589 -154.533104700651 -156.338082463717 -158.323653503742 -161.227140133019 -164.419327182058 -167.040286362474 -171.289807478594 -172.56997216632 -174.767670271087 -177.721203718212 -180.4467429018 -182.239678562256 -183.389068154624 -185.904801185658 -188.899615645037 -191.520555131308 -193.621138352869 -195.093595946381 -198.502962065642 -200.852177898956 -201.978427970898 -204.40498815912 -208.640947266718 -211.474840025239 -213.436096572193 -214.563376324206 -216.845654180213 -221.914389002162 -224.657264711836 -226.931210433684 -228.60168426131 -230.357248888357 -232.923064607307 -236.141360958706 -238.674831908297 -239.932810421853 -241.902299141931 -243.898934777943 -246.862951653158 -254.524683162493 -257.039927336791 -258.771141577445 -261.48464120201 -264.657891433831 -1.29518677808713 -7.45029825933063 -10.1781413815897 -16.3949683165605 -19.7426448029136 -21.4517006692759 -24.7082512839115 -26.5659829940436 -28.7549217203249 -31.5496969969249 -35.6950674715538 -38.5409067386899 -41.5752125685846 -43.1683231408103 -45.9531363370174 -49.2809714859963 -53.2107590646284 -55.6867020148889 -57.4005888395669 -59.6537824681098 -62.1509383719237 -65.5037869392557 -67.7995166750706 -69.0968997649482 -70.8011000208252 -73.7396103610772 -76.3388473823953 -79.5173798325839 -81.1523751823836 -82.8300925974147 -85.3162904284344 -88.5196622042637 -91.3650765217246 -93.7191324662387 -94.8640141321279 -97.720360591654 -99.168433049155 -100.680098493913 -103.485642570766 -106.47081511437 -108.896443179049 -110.718863636112 -112.523083444825 -114.748821356366 -120.746149175919 -123.459265892839 -125.761563140948 -127.417749340119 -130.287973073641 -134.357472260736 -137.978216917515 -144.178875885419 -145.428955127752 -146.902410213547 -149.839575636058 -152.959598749586 -155.274359824524 -157.079461633252 -159.060425682643 -161.961716968286 -165.155986397397 -167.776045981801 -172.028337844693 -173.308614715534 -175.507453747323 -178.458272716062 -181.180246002898 -182.973999811569 -184.122177149394 -186.638293725696 -189.63502696185 -192.259730102625 -194.359422126621 -195.831805673045 -199.235806327595 -201.589369605294 -202.725277113139 -205.154868243404 -209.437255689442 -212.270063379116 -214.231094110621 -215.357928612186 -217.637140670023 -222.665271721218 -225.408631189899 -227.683285988023 -229.353609434263 -231.108809499857 -233.667782489488 -236.884532006327 -239.418430245373 -240.676279747788 -242.644364963753 -244.637259076361 -247.606740092684 -254.966027262993 -257.462902008913 -259.194169296598 -261.90705547626 -265.071752816544 -1.29528927852008 -7.43684567081998 -10.0398037180735 -16.0198130341737 -19.3920252228652 -21.1006576440186 -24.3839970215147 -26.2314661401167 -28.4216666243604 -31.2109866672212 -35.3377173727795 -38.1840843264204 -41.2184279461696 -42.8114431323837 -45.594271480449 -48.9132549932021 -52.834240340689 -55.3132385973962 -57.0245274391408 -59.280245491465 -61.7723929847236 -65.131860886116 -67.4282462223354 -68.7253943466391 -70.4329325470785 -73.3548655496264 -75.9221485037394 -79.1019705298947 -80.7240214729534 -82.4017077788541 -84.8948690740969 -88.0946872754525 -90.9403005463761 -93.2941258192933 -94.4390301581684 -97.3030252655375 -98.7511721684565 -100.261280662401 -103.084642518711 -106.060969997482 -108.487011954971 -110.309209385677 -112.112417282344 -114.335611385012 -120.298107346456 -123.00792451341 -125.30998058005 -126.965444140806 -129.830535710818 -133.884857803403 -137.522972851238 -143.71900610977 -144.969503304744 -146.440954467009 -149.369240437268 -152.500136409621 -154.815361385694 -156.620435197216 -158.600596046823 -161.49711329407 -164.699093081685 -167.319733206058 -171.570533839844 -172.850836218659 -175.051073972149 -178.007023908016 -180.729790212848 -182.52345503353 -183.671674919551 -186.190270502962 -189.178793226525 -191.801331752424 -193.901609546908 -195.374018174165 -198.786247464589 -201.140315709102 -202.276075253364 -204.701986519141 -208.96639832163 -211.79987208954 -213.760745157469 -214.888906969031 -217.168748561948 -222.231008374671 -224.974009169593 -227.24890819088 -228.919374082506 -230.676245683242 -233.247015176638 -236.458240915653 -238.991315654859 -240.249270881264 -242.213509361614 -244.205664975367 -247.172941233299 -254.732471038851 -257.240014926677 -258.971174056854 -261.683167566541 -264.861583312356 -1.2951814551843 -7.44458677190982 -10.0936071724941 -16.0729257670134 -19.4263160328643 -21.1351475541652 -24.3887629367455 -26.2342798147188 -28.4247811547916 -31.2269914749455 -35.3557764708621 -38.2015466376906 -41.2362006845555 -42.8296901925033 -45.6230191104632 -48.9450946702926 -52.8617366712682 -55.3336248544032 -57.0433068021959 -59.3000530954966 -61.8024450488965 -65.1427340708615 -67.4385389620603 -68.7358626956606 -70.4405503068921 -73.3670961027078 -75.9343950179522 -79.0992639368304 -80.7188601521067 -82.3955953237205 -84.884382688035 -88.0877994225308 -90.9327518267559 -93.2866598594542 -94.4316233331695 -97.2836467797734 -98.7417833643795 -100.256759199266 -103.055403993666 -106.035226657801 -108.460945301895 -110.284076008991 -112.087779999972 -114.313600847291 -120.19186569283 -122.908196609629 -125.210536763418 -126.867150998695 -129.736945823972 -133.812543466073 -137.433424924929 -143.678549298969 -144.928294216013 -146.402048615809 -149.331889650452 -152.463124648673 -154.778102861984 -156.583064490078 -158.564812506269 -161.480852348508 -164.665351645459 -167.28645111156 -171.533222485676 -172.813437976307 -175.014399975495 -177.968991033834 -180.692305481372 -182.486106074355 -183.634408513547 -186.14475774779 -189.149653409242 -191.772457388581 -193.872656634163 -195.345053546127 -198.754561184026 -201.106136766178 -202.240707677165 -204.669434430111 -208.965249927283 -211.800470141321 -213.761349371011 -214.887602964069 -217.166472539925 -222.238179744746 -224.981318323257 -227.256089715841 -228.926405903309 -230.682843382084 -233.253101604051 -236.468718155002 -239.002491243391 -240.2604169884 -242.227049144292 -244.218487877945 -247.185488935926 -254.975283788139 -257.49599084278 -259.227232585127 -261.939727621199 -265.08637405322 -1.2952232591049 -7.44211200802048 -10.0059620316472 -16.1411910972192 -19.5103918059499 -21.2190179734236 -24.4985998466419 -26.3496458338874 -28.5350190438836 -31.3296231908458 -35.4974061777448 -38.3423526037035 -41.3761834827954 -42.9693388773122 -45.7525028754223 -49.0714181693889 -52.9938796903242 -55.4669449283646 -57.1955671942246 -59.4567328886108 -61.9690715766137 -65.3153128626851 -67.6112002330249 -68.9086177323855 -70.6142007417681 -73.5514685735557 -76.1279559502171 -79.312059335357 -80.923063302219 -82.6011505090826 -85.0937406737275 -88.298794901899 -91.1426081198998 -93.4960730809046 -94.6409407223138 -97.5008260189761 -98.9577540445917 -100.467553130289 -103.271244422037 -106.251580456343 -108.677134644946 -110.499264834641 -112.306595696711 -114.531650583541 -120.450297848638 -123.164687716979 -125.46685891103 -127.123098263697 -129.992345865727 -134.055017606288 -137.680243041605 -143.917228849703 -145.167299684061 -146.641593200419 -149.573256668485 -152.699305598388 -155.014408573664 -156.819357330048 -158.802344873186 -161.710815737164 -164.892906234415 -167.51395250348 -171.760979071853 -173.041215976214 -175.240047215732 -178.199232287592 -180.922113622226 -182.715502313639 -183.86383062988 -186.379944373045 -189.373710695793 -191.998007849499 -194.09825250059 -195.57061295652 -198.985086181217 -201.335499531596 -202.465735023175 -204.895454210344 -209.17022067423 -212.005709833128 -213.966900519846 -215.094766612167 -217.368864967813 -222.3857402013 -225.127222923522 -227.401890139806 -229.072529228879 -230.827838646089 -233.400158455878 -236.622687629414 -239.156512685339 -240.414500950223 -242.37979390114 -244.366704857422 -247.346348928176 -254.644893070339 -257.148952148394 -258.880041930308 -261.593370722449 -264.752920174321 -1.29516668146435 -7.44619846939069 -10.05882592068 -16.3965560898839 -19.7763066693675 -21.4852151168519 -24.7415106249928 -26.5929264244258 -28.7794052282778 -31.5671641229954 -35.713749624663 -38.5604090809063 -41.5943655280606 -43.1877096887342 -45.9675711344497 -49.2964786511482 -53.2134235001097 -55.6864808605569 -57.407785559278 -59.6667887770375 -62.1697026438831 -65.5153441262689 -67.8112683505836 -69.1086361222027 -70.8119645188154 -73.7463952968836 -76.3375402349886 -79.5139191130511 -81.1308184965006 -82.8087751636058 -85.2910567077591 -88.4920064487569 -91.3378842143715 -93.6918189276147 -94.8367008232852 -97.6894269590868 -99.1398279961609 -100.649627479727 -103.472352761428 -106.459451256449 -108.885213745311 -110.707213543771 -112.512932612176 -114.741159575242 -120.616815180368 -123.327661433696 -125.629578212567 -127.285296464777 -130.140843871654 -134.206978653538 -137.829963844427 -144.067485805899 -145.317745510673 -146.793126194193 -149.71618022705 -152.845674060436 -155.160987178396 -156.965957726819 -158.950264935369 -161.859659630845 -165.042480209154 -167.663562731187 -171.912894733188 -173.193181978629 -175.394433213221 -178.346826511394 -181.072776663319 -182.866221326639 -184.014355007872 -186.53110808814 -189.528080798031 -192.149692630518 -194.250269739781 -195.722692625055 -199.128650030287 -201.477584396191 -202.605468669399 -205.039196907091 -209.321097442347 -212.156320039356 -214.11779149922 -215.24476293704 -217.519672368325 -222.61458632336 -225.358568931589 -227.633043192781 -229.303877944063 -231.059508435289 -233.62827840179 -236.845424590185 -239.378670051554 -240.636683320739 -242.604237372814 -244.604209561584 -247.569353962442 -255.071565489425 -257.57410872282 -259.305278482572 -262.023871128023 -265.183938606481 -1.29525438584439 -7.44818844157095 -10.0943706293854 -16.2582802951743 -19.6145798478849 -21.3233757725225 -24.5844078596706 -26.4377500269554 -28.6287305742798 -31.4265340508803 -35.5702859004226 -38.4175349828933 -41.4516698553614 -43.0449065233384 -45.8298918072343 -49.1517311541892 -53.0611454854579 -55.5351509991664 -57.2501686620801 -59.5005601500037 -61.9950804734951 -65.3641533895498 -67.6601322945408 -68.9574693150827 -70.6648037263427 -73.5830878993117 -76.1384843088152 -79.3192497949502 -80.951214996901 -82.6288724551122 -85.120748329159 -88.3303383453231 -91.1760829180999 -93.5299538125139 -94.6748956751906 -97.5351069082127 -98.9849256756379 -100.495172881727 -103.307733589369 -106.286937379606 -108.712469677742 -110.534609472441 -112.340456238416 -114.569547826421 -120.548212331147 -123.260366132393 -125.562466362303 -127.21881025155 -130.095015646725 -134.168653193677 -137.793092677531 -143.972620278447 -145.22268025205 -146.695174381953 -149.624932253722 -152.755503891371 -155.071229873723 -156.876220409295 -158.859170301883 -161.763509682304 -164.960017849509 -167.580294537767 -171.83470764972 -173.115024031898 -175.315009027177 -178.272934192181 -180.995015034546 -182.788619569582 -183.936338662385 -186.453437990117 -189.449732223463 -192.075736310722 -194.176146523877 -195.64858828446 -199.060425627679 -201.411606344455 -202.541630163757 -204.973697541151 -209.262577779011 -212.096375624903 -214.057311395564 -215.184596331658 -217.459549951325 -222.481768034926 -225.223832299551 -227.497740734951 -229.168180611063 -230.924330439106 -233.488571708578 -236.708484260011 -239.241786322216 -240.499764980291 -242.464369722244 -244.455451060199 -247.421037394985 -255.157719123486 -257.653781835476 -259.384818891124 -262.096305899916 -265.26656354265 -1.2952394718398 -7.44133621756316 -10.0473702635154 -16.0394835319477 -19.4065434403751 -21.1157662778775 -24.3727280254766 -26.2257387839238 -28.4166885656762 -31.2210182561893 -35.36115108923 -38.2076927260251 -41.2418549872029 -42.8351000616796 -45.6149949838095 -48.9462958887699 -52.8629707017101 -55.339078069457 -57.0556018360386 -59.3175264689246 -61.8169897369305 -65.1746744789816 -67.4709661590089 -68.7681823088247 -70.4727479687216 -73.417576895749 -75.9725280716417 -79.1476202576556 -80.7822106690545 -82.4635009472941 -84.9591324066001 -88.162090272663 -91.0073689743783 -93.3618289945176 -94.5067584027529 -97.3590482184151 -98.8105084343888 -100.320855809956 -103.142105467393 -106.121859788633 -108.547911914779 -110.370098863823 -112.176680311517 -114.401676254114 -120.328726648251 -123.041782988977 -125.34394272431 -127.002198099536 -129.86916960868 -133.939697317093 -137.564062223969 -143.744429509444 -144.994020599741 -146.471893173521 -149.402751996099 -152.541161120484 -154.855769013067 -156.66079016566 -158.644670563839 -161.554107796235 -164.733816543319 -167.357504563713 -171.59923644645 -172.879569832075 -175.077444282897 -178.037749995904 -180.76022272917 -182.553630735655 -183.701687009717 -186.221121148805 -189.219573005821 -191.8448321829 -193.945312365556 -195.417727343131 -198.836260236057 -201.186052563677 -202.314954410339 -204.741038376482 -209.03525919824 -211.870121220641 -213.831482981626 -214.958558094757 -217.240469284934 -222.191145921718 -224.933452388036 -227.207258219175 -228.877525363041 -230.633934657018 -233.201393505541 -236.420012453243 -238.95336900648 -240.211346506801 -242.178084293069 -244.170894078736 -247.131410908476 -254.851209884219 -257.373159272853 -259.104458382602 -261.814004843306 -264.991697081245 -1.29511282192939 -7.44439272537881 -9.97467467756856 -15.901019203988 -19.2700442247665 -20.979461002517 -24.242308723597 -26.0902371110588 -28.2786048790587 -31.0725144366903 -35.2016610140201 -38.0469510502452 -41.0807686303283 -42.6740165861525 -45.4546019041179 -48.7769235322421 -52.7044738598167 -55.1795329912462 -56.8902236273495 -59.1415893162413 -61.6383363055303 -64.9994257050087 -67.2954439330446 -68.5927385610539 -70.2973344282684 -73.2252153315602 -75.8060685378029 -78.9893610231503 -80.6033450990808 -82.2799601847163 -84.7706308966219 -87.9771338409362 -90.8242270108073 -93.1782046121981 -94.3231299303994 -97.1758727057659 -98.6262225746291 -100.137899857662 -102.948216869134 -105.924829095141 -108.350828860564 -110.17318483259 -111.978980695942 -114.203858037692 -120.153940441599 -122.868141081315 -125.17029127237 -126.823498460395 -129.693381191185 -133.757774728227 -137.381933096188 -143.619099228541 -144.868473157462 -146.3448645487 -149.269286346933 -152.403754606367 -154.718969079811 -156.523918658564 -158.504415970782 -161.411236328068 -164.603808645827 -167.2251615241 -171.475914001331 -172.756270989385 -174.956264444139 -177.915551971657 -180.638113820225 -182.431188117128 -183.579926529489 -186.094266036596 -189.090299516013 -191.711668664362 -193.811858244381 -195.284205781091 -198.684447847639 -201.035869011862 -202.163845871589 -204.590162389633 -208.847125409412 -211.681842803413 -213.642856128562 -214.770778924851 -217.05702801578 -222.110804133008 -224.852385306563 -227.126932798687 -228.797285984197 -230.554638926173 -233.128511594626 -236.345741495942 -238.878889495927 -240.136869248288 -242.1051880615 -244.095435955058 -247.06787953586 -254.64763793896 -257.149959492464 -258.881254124528 -261.595925470354 -264.776368454669 -1.29527076580124 -7.44988039224171 -10.0401115656486 -15.9355342541492 -19.3158946805219 -21.024079958206 -24.2859982490125 -26.1434743914539 -28.3313064695856 -31.1359121937675 -35.2783003380415 -38.1238900540604 -41.1577596653155 -42.7509438245604 -45.5355737820122 -48.862715851127 -52.7730457361966 -55.249386565618 -56.9769458359238 -59.2319245733039 -61.7336034485116 -65.0999764251529 -67.395471878639 -68.6927996856571 -70.3978845436298 -73.3325571997656 -75.9007249004354 -79.0695307351812 -80.6974393300553 -82.3761049933858 -84.8623421535091 -88.0675183581578 -90.9150294859051 -93.2691951028546 -94.4141162923722 -97.2683048419309 -98.7296102637372 -100.239787800061 -103.054023424475 -106.040005847905 -108.465636588043 -110.287959818229 -112.094081806328 -114.321830716952 -120.191255431811 -122.901542198448 -125.203635189752 -126.857195637033 -129.723060107214 -133.782551057959 -137.413790146245 -143.649859478713 -144.899606160551 -146.375737013965 -149.3076756647 -152.441854859177 -154.756861064279 -156.56192103653 -158.542242469524 -161.450010693494 -164.640871318598 -167.261526952635 -171.510897030253 -172.791178779886 -174.993908319064 -177.955582130196 -180.678216275933 -182.471732854503 -183.619725603824 -186.13534330553 -189.133700921573 -191.754958067665 -193.855407103115 -195.327814761913 -198.736371937728 -201.08556038363 -202.211651565743 -204.639308982305 -208.956261488463 -211.790534361757 -213.751584369039 -214.879098025633 -217.153992331279 -222.187506292238 -224.928952809321 -227.203496562886 -228.873984226543 -230.630125537089 -233.201257782172 -236.417319111839 -238.9504994668 -240.208477433907 -242.175528098091 -244.169777313708 -247.139467015231 -254.570986499202 -257.073399332928 -258.804562885651 -261.522359695232 -264.682840625862 -1.29516517247376 -7.44579345680503 -10.1915036049183 -16.380626890606 -19.7470413553461 -21.4559449585292 -24.7216588028877 -26.5778275966892 -28.7689004885167 -31.5711537057478 -35.7038960346525 -38.5489740795178 -41.5825091822174 -43.1757180230266 -45.9644025844568 -49.2827580443711 -53.2027929535157 -55.6794351814105 -57.3938283800115 -59.6467412681312 -62.1479416872146 -65.5054428491762 -67.8017609317982 -69.0989994286152 -70.8045066051072 -73.7350315280238 -76.3143868883357 -79.4793039220767 -81.094392415956 -82.7742450847361 -85.2706662347419 -88.4732766482256 -91.318393684049 -93.6719241161549 -94.816853214369 -97.6708377617256 -99.1337605413686 -100.646052111219 -103.447951948747 -106.426826694356 -108.852710137299 -110.674576326992 -112.479979433038 -114.707619134383 -120.605692436932 -123.321261566377 -125.62338633748 -127.27772057676 -130.151790879457 -134.219011440556 -137.840880557853 -144.081472783431 -145.331338597003 -146.804875890296 -149.74097319083 -152.873313599285 -155.188167227348 -156.993227345376 -158.979108976156 -161.896140280554 -165.080675572099 -167.701558809773 -171.949866296696 -173.230174060581 -175.431253329063 -178.394862469512 -181.118004172841 -182.911602513692 -184.059834707478 -186.582385878002 -189.577865975508 -192.200584298843 -194.300830465289 -195.773224884028 -199.184102047046 -201.534538599054 -202.662353032665 -205.088602569612 -209.387029633644 -212.221151589738 -214.182503886192 -215.310029212952 -217.589878706915 -222.682751486906 -225.424986220422 -227.699014651151 -229.369387030722 -231.125635209591 -233.691403348401 -236.925283817336 -239.45839865692 -240.716400985761 -242.687268334385 -244.68229073509 -247.642586952118 -254.996658095349 -257.510835325157 -259.241957231971 -261.956014990331 -265.139468405594 -1.29519925541229 -7.45063771890531 -10.0708876669636 -15.8981358823267 -19.2597684418858 -20.9689220558215 -24.2294063660379 -26.0780794914413 -28.2694904748508 -31.0629791923418 -35.2126453606621 -38.0597607979539 -41.0941719573341 -42.6877726154224 -45.4720230488717 -48.7949438120704 -52.7209201136476 -55.1950302671208 -56.9086084320247 -59.1718783271546 -61.6692806398119 -65.0369968763324 -67.3330360706904 -68.6302745765279 -70.3346317439957 -73.2526613749227 -75.7907955632352 -78.9534882228883 -80.5715499845454 -82.247415214599 -84.7381173039685 -87.9360633288394 -90.7817154154246 -93.1358327469125 -94.2807161018867 -97.1427689078034 -98.5943917123303 -100.106741114023 -102.918168785734 -105.892817221336 -108.318640241337 -110.140824037342 -111.947870484436 -114.172888786497 -120.045250557029 -122.761020082461 -125.063401906112 -126.71920317838 -129.59911838253 -133.661699154011 -137.284830054101 -143.571812479228 -144.820922096294 -146.297493190816 -149.232568683189 -152.358721551801 -154.673859666638 -156.478817276976 -158.460137077424 -161.363417055702 -164.547220166628 -167.168241595417 -171.415105462045 -172.695389522005 -174.892474134109 -177.848106513848 -180.572238538285 -182.365950108546 -183.5148727562 -186.031635303525 -189.020793214488 -191.642573109091 -193.743026970335 -195.215430146301 -198.628537512482 -200.979054885603 -202.106226624485 -204.537618545148 -208.800922438099 -211.636541808907 -213.597464912207 -214.724835522126 -216.999111067508 -222.060746350664 -224.80267437109 -227.077081012592 -228.747265500332 -230.502883802462 -233.074485151508 -236.285974448994 -238.819150337406 -240.077068477207 -242.044130344557 -244.029800928633 -247.002507246134 -254.661498711099 -257.179426208396 -258.910407480715 -261.626606886658 -264.801069178549 -1.29522812910368 -7.44276724806747 -9.98638674757959 -15.9618191931113 -19.3312766676516 -21.0398406640776 -24.297351328959 -26.1472505186176 -28.338018994837 -31.1273329620914 -35.2732663852866 -38.1182230457248 -41.1532488180439 -42.7467161126358 -45.5400048467118 -48.8663845414016 -52.8089414592152 -55.2823588862456 -56.9949920552321 -59.253505993391 -61.7458000554583 -65.1013302316525 -67.3966688266335 -68.6939691190822 -70.3992865451712 -73.3399840479797 -75.9185110706266 -79.0895110190913 -80.7087214889177 -82.3840176756479 -84.870604681523 -88.0792743564285 -90.9240766976205 -93.2779439101178 -94.4228507256771 -97.2783806443849 -98.734988633119 -100.2475893018 -103.046835863692 -106.029128630494 -108.453522947705 -110.275586308469 -112.081630863252 -114.309503579395 -120.177766477714 -122.890817893309 -125.193191476843 -126.849173255226 -129.706992387706 -133.760938051375 -137.386331506859 -143.661080587173 -144.911186988564 -146.385677498788 -149.318148152905 -152.449608320435 -154.764128666569 -156.569116089402 -158.553383568082 -161.447742799301 -164.645590496039 -167.267661541455 -171.511996499274 -172.792320492809 -174.991020970156 -177.94853782118 -180.671387996216 -182.465072645283 -183.61329807713 -186.127849431807 -189.126033918994 -191.746330387007 -193.846635777577 -195.319046184797 -198.7306384559 -201.083096683341 -202.219847357574 -204.647542285166 -208.942552138858 -211.774482664883 -213.735758686511 -214.863368002858 -217.142957017045 -222.196040857875 -224.937407691551 -227.211901909518 -228.882429131946 -230.638110887917 -233.206282607091 -236.425831343286 -238.958927539575 -240.216881670616 -242.18178809362 -244.172382644405 -247.149978340604 -254.575749833101 -257.090331088296 -258.821327141505 -261.536557951823 -264.70881193361 -1.29514902020702 -7.44124601332832 -10.1368719376429 -16.3103596475098 -19.6894389613629 -21.3983891088994 -24.662925470306 -26.514517937475 -28.7026604094153 -31.5032511534004 -35.6295758882862 -38.4742529140237 -41.507531489704 -43.1008372033205 -45.8866783195926 -49.2087320987836 -53.1250230646916 -55.5962432524666 -57.3216591836262 -59.5764496130392 -62.0770571180894 -65.4290466889607 -67.7249984597526 -69.0223192892137 -70.7283759934987 -73.6611101151137 -76.2371143921912 -79.4275223990671 -81.0399370906502 -82.7182039212607 -85.208359790717 -88.4111387282191 -91.2566391857203 -93.6106390507136 -94.7555537156971 -97.6015332244903 -99.0531172018284 -100.566824314715 -103.361251875201 -106.349064648316 -108.77498238599 -110.597065301079 -112.402502232871 -114.628002276126 -120.527053650636 -123.242183726694 -125.544223575206 -127.19889393624 -130.06517454271 -134.134287270223 -137.754381879783 -143.983318942952 -145.23297053135 -146.707488352722 -149.631482512067 -152.765092551596 -155.079730747666 -156.884687990713 -158.86575053227 -161.787042263354 -164.972757518978 -167.592380675626 -171.83770013819 -173.118081198448 -175.31726476017 -178.269112420102 -180.992362733085 -182.786075947212 -183.934242724972 -186.449498363356 -189.441910847607 -192.066791903603 -194.167187835099 -195.639652653049 -199.045760883526 -201.398672849388 -202.534754082914 -204.963471405682 -209.196522244239 -212.032776543288 -213.993962491096 -215.12211707006 -217.401190490396 -222.43714869796 -225.178945567379 -227.453459234016 -229.123905213325 -230.879064227644 -233.436719429329 -236.664767558585 -239.198078212905 -240.455989558986 -242.422363653653 -244.415404569404 -247.379389118567 -254.831879033925 -257.330093270596 -259.061220198868 -261.774943462109 -264.929902516159 -1.29516698076598 -7.44208892631892 -10.0164402901692 -16.132772700952 -19.4884611475082 -21.1977447618411 -24.4618079540144 -26.3106937323943 -28.5015800473807 -31.3009215319192 -35.4403172007487 -38.2872407126556 -41.3214709033267 -42.914889381408 -45.6965919854601 -49.024897899992 -52.9476560918586 -55.4223667657612 -57.1340139309965 -59.3998124664242 -61.902282905408 -65.261519934161 -67.5572863530878 -68.8548232902076 -70.5597853198819 -73.4950765168338 -76.0470022880391 -79.2336438550817 -80.8535379512461 -82.5310999136602 -85.0258363390088 -88.2197015999739 -91.0642385626984 -93.4182977903685 -94.5631546316511 -97.4142589026384 -98.8645745687415 -100.376591433995 -103.18266679589 -106.161114916163 -108.586384966557 -110.408611425439 -112.216245571215 -114.445398287248 -120.336919220667 -123.048143144028 -125.350605715501 -127.00324573631 -129.864289654896 -133.952234453723 -137.573769680024 -143.763704230067 -145.014209771309 -146.487454086522 -149.415972447942 -152.553288220471 -154.867706343103 -156.672705115244 -158.655844762301 -161.563228502975 -164.748285540944 -167.369313034846 -171.612821963759 -172.893168147363 -175.090983828175 -178.052565242916 -180.774740007503 -182.568423039194 -183.715978017118 -186.228425156473 -189.225266253285 -191.84734546349 -193.947586229785 -195.419966422844 -198.836796337958 -201.185383636779 -202.311025636836 -204.737862561982 -209.02015875361 -211.852847962967 -213.814052487043 -214.941832616118 -217.221688923012 -222.264929009197 -225.008196209369 -227.282482624299 -228.953061663524 -230.708910284294 -233.278275478183 -236.495119433908 -239.028241623447 -240.286125104917 -242.254476471018 -244.246247328305 -247.213646924434 -254.639987054247 -257.135705347614 -258.867085362045 -261.579112246508 -264.750964283502 -1.29521914538395 -7.43803006779118 -10.0949272054777 -16.10247238822 -19.4611368070852 -21.1706663170128 -24.4320221669048 -26.2811084946593 -28.4685130750591 -31.2628694668386 -35.3916900849525 -38.2375392221875 -41.2718469401569 -42.8649801404634 -45.6391870465724 -48.9617141722689 -52.8771966380429 -55.3522409166244 -57.0691113029099 -59.3249588222799 -61.8227447253778 -65.2013197533844 -67.4972429413619 -68.7946245154204 -70.4999805534465 -73.4421779941823 -76.0542894210216 -79.2239898981287 -80.8515889512996 -82.5308526888454 -85.0077415945855 -88.2102876396151 -91.0564024481912 -93.4103684844577 -94.555308435017 -97.4075333119869 -98.8624032028721 -100.375585628553 -103.182571977719 -106.164971354124 -108.59149081789 -110.413504317598 -112.219464664289 -114.452366150485 -120.323120245772 -123.036576301647 -125.339105546451 -126.992447244326 -129.865957857915 -133.952836514327 -137.574843633138 -143.863410241203 -145.113112983009 -146.588804060499 -149.524965984399 -152.648743058627 -154.964392755348 -156.769422761392 -158.752360592145 -161.660973068858 -164.850258601267 -167.472165882658 -171.714631428245 -172.99488151111 -175.193431683073 -178.136288127486 -180.859987025154 -182.653903985112 -183.801484185728 -186.3154541249 -189.314932846682 -191.937394606723 -194.037787739378 -195.510171371678 -198.925428243385 -201.27284776507 -202.400835662101 -204.831184860776 -209.1041142787 -211.940237733581 -213.901051024687 -215.030558577117 -217.302906513148 -222.299938838573 -225.042109346822 -227.316820127907 -228.987022181261 -230.742339808082 -233.313619220454 -236.531968174089 -239.065256776094 -240.323267833149 -242.29155840988 -244.285504353587 -247.251060676542 -254.699581569096 -257.189906467673 -258.921427205223 -261.636582160336 -264.812832256093 -1.29517647929053 -7.43940727748187 -9.98080287630465 -16.0083131831686 -19.3660067842303 -21.0758416585334 -24.3449378163935 -26.1997010136051 -28.3866414350294 -31.1779542410381 -35.312175756591 -38.1570371850402 -41.1908459507743 -42.7840712434784 -45.5663757324024 -48.8879776208918 -52.8051854681078 -55.2798457885398 -57.0048193176966 -59.2672621844694 -61.7787061920224 -65.1405672442256 -67.4360408169699 -68.733370872218 -70.4384371290762 -73.37589730853 -75.9689395397608 -79.1650027225944 -80.790989216866 -82.4708521784327 -84.962448706256 -88.1686041321774 -91.0153211351663 -93.369140075856 -94.5140359668423 -97.3678041820293 -98.8181613725354 -100.328957035371 -103.150944317883 -106.129284350131 -108.555497749155 -110.377723573347 -112.185437053307 -114.413611217962 -120.285467270159 -123.001782128326 -125.303985969254 -126.961839400532 -129.826351958446 -133.880113602633 -137.501685504843 -143.817294220885 -145.067189237944 -146.542579459374 -149.474709264216 -152.608675643269 -154.923028675085 -156.727988026354 -158.707789191453 -161.617092167782 -164.806507050177 -167.426513843004 -171.675613762239 -172.956023268494 -175.158014417658 -178.118081609867 -180.839647289117 -182.633315393877 -183.781451473069 -186.298852950001 -189.299761080963 -191.922592985514 -194.022848808046 -195.495215486904 -198.905628021721 -201.253575161149 -202.381102034561 -204.814240136275 -209.092127227726 -211.926487166641 -213.887688949225 -215.014903522137 -217.298592047581 -222.361793304456 -225.103467039929 -227.378148582411 -229.048486119745 -230.802299667871 -233.361758684298 -236.589873010065 -239.123005974704 -240.380864507555 -242.347980693736 -244.338775135692 -247.303769513138 -254.855283876579 -257.36703802692 -259.09818522977 -261.816026294414 -264.979906765346 -1.29519274088746 -7.42937348306921 -10.1555497191332 -16.4351083070235 -19.7759159968385 -21.4844671231542 -24.736845147162 -26.5974211788576 -28.7854254159344 -31.5825594797292 -35.7234445309477 -38.5699674452927 -41.6033009860677 -43.1962910875571 -45.977887636298 -49.3050974138966 -53.2299901812522 -55.7045672383574 -57.4116801255875 -59.6675946340873 -62.1683879572369 -65.5294807016838 -67.8250505873188 -69.1223345193419 -70.8282746934076 -73.7602451595837 -76.3488231495936 -79.5166157162729 -81.1292574611896 -82.806582218353 -85.2949992435686 -88.5081833428063 -91.3538906071369 -93.7078232972662 -94.8526947155667 -97.707651006103 -99.1557877223757 -100.66556873249 -103.476307533069 -106.453573940858 -108.879157716093 -110.701668639713 -112.506218034047 -114.736833634175 -120.599525978768 -123.311029346534 -125.612982250125 -127.266899682088 -130.14706592241 -134.221024266304 -137.844375117957 -144.101423316727 -145.351450315563 -146.825471283433 -149.741262620916 -152.878691726584 -155.193237228956 -156.998249823383 -158.979121727316 -161.895832113351 -165.076138943037 -167.697767599663 -171.943004597676 -173.22329968236 -175.419501964415 -178.370226119344 -181.09323566768 -182.886748834792 -184.034750067575 -186.555898420006 -189.551617115547 -192.172354508885 -194.272875573547 -195.745329513306 -199.140463526837 -201.493529497372 -202.625019268315 -205.052519595252 -209.333637193062 -212.167438120617 -214.12845135032 -215.256940322931 -217.530262721382 -222.615805246087 -225.357803788302 -227.63173147823 -229.302256297874 -231.056432564838 -233.620999999615 -236.841504998954 -239.374562662417 -240.632563102287 -242.600551798066 -244.59257886847 -247.55318282361 -255.237868968301 -257.748819509848 -259.47969754151 -262.1950448313 -265.365581845157 -1.2952754124178 -7.45027276557167 -10.0341380990996 -15.9619086329332 -19.3299787238728 -21.0388470527792 -24.2982623265466 -26.1446212993144 -28.3332416836862 -31.1213642046535 -35.2718909469297 -38.1192830659423 -41.1541791112644 -42.7471895746224 -45.5329357460642 -48.8632346309171 -52.7867058169944 -55.2585976382672 -56.9834131433907 -59.2449278290835 -61.752762458689 -65.1003131151074 -67.39619714465 -68.6935709868023 -70.3991901385466 -73.3342744216532 -75.9094473738272 -79.0855288962326 -80.7143409479124 -82.3935206372705 -84.8752873318375 -88.087196234502 -90.9321050660867 -93.2857084818347 -94.4306054306211 -97.2935762310634 -98.74305215523 -100.252142139371 -103.067755322783 -106.050463916606 -108.475844730514 -110.29781891435 -112.104221322704 -114.333543241084 -120.252249792474 -122.96542724392 -125.267328714434 -126.922308662929 -129.795469817839 -133.856311131981 -137.478033925218 -143.686494367768 -144.935799870959 -146.412436694447 -149.331042092698 -152.467291320263 -154.781941055362 -156.587001481914 -158.568098580535 -161.475604478647 -164.669314662376 -167.290460658852 -171.539049466089 -172.819363431169 -175.025434995791 -177.97821757322 -180.701731281467 -182.495257243871 -183.643290481856 -186.155373415935 -189.152813281745 -191.778679460972 -193.878925033434 -195.351301044932 -198.7551695915 -201.106005604815 -202.239010806223 -204.669432976503 -208.923459395722 -211.757070546452 -213.718272104749 -214.846261766544 -217.125379396808 -222.042588726402 -224.811250049915 -227.085388906225 -228.755744611482 -230.510394960326 -233.072342004528 -236.296115032089 -238.828894264302 -240.086764420589 -242.054145308092 -244.044019725772 -247.010428945415 -254.498645764275 -256.999595550389 -258.730534538859 -261.443347776027 -264.609063815368 -1.29520873671949 -7.43823996414023 -10.1678527119215 -16.2925897670822 -19.6348539893748 -21.3437547823413 -24.6000871295338 -26.4528459620062 -28.6443287960174 -31.4422428512089 -35.5835879283191 -38.4302744811365 -41.4645405292918 -43.0577468556238 -45.8349190588691 -49.1570421214925 -53.0919225321752 -55.56553306713 -57.2809947838375 -59.5390407632266 -62.0372866972254 -65.4040398067093 -67.6996852970052 -68.9969730531292 -70.7033648672966 -73.6391803306164 -76.224956472999 -79.403681355195 -81.0289058883866 -82.7078637595144 -85.2038172502983 -88.4198234527579 -91.265467524098 -93.6195001067436 -94.7644040168574 -97.6282832311206 -99.0760780647114 -100.588189569217 -103.398003565246 -106.382693726997 -108.808407720229 -110.630792283122 -112.434290581087 -114.659627384939 -120.592359903291 -123.304050695755 -125.606193825621 -127.263797806702 -130.137938946871 -134.211743516034 -137.832860771751 -144.100641570314 -145.350582878654 -146.824707830103 -149.75799782306 -152.888094206067 -155.202955190829 -157.007902201302 -158.989647905619 -161.902047433743 -165.093057815708 -167.71702883919 -171.964007182681 -173.24434444935 -175.444743779194 -178.393793030372 -181.118788373726 -182.912395962565 -184.060086437368 -186.57442498989 -189.573569576773 -192.19486016534 -194.295315215305 -195.767691109925 -199.178271268974 -201.530254207989 -202.662355821032 -205.094365432716 -209.386708935703 -212.222156176902 -214.18318862466 -215.310724874825 -217.591073577032 -222.593351213254 -225.335037781182 -227.609299036042 -229.279712171011 -231.037057626043 -233.611782698511 -236.826929308323 -239.360513175123 -240.618482867399 -242.587234870801 -244.580608297716 -247.533058996059 -255.262150825558 -257.77579851686 -259.507088380456 -262.219572413557 -265.38280577894 -1.29524796621717 -7.43653752447421 -10.1506468796123 -16.1769532937138 -19.5403393095906 -21.2500083185387 -24.5193568561171 -26.3707318571 -28.5623140739083 -31.3658883018677 -35.5015577830863 -38.3476841442395 -41.382552128107 -42.9758738730083 -45.7550300308116 -49.0812468898655 -53.010260394749 -55.4884039136671 -57.199577321653 -59.4603485567203 -61.9586437025843 -65.3252116216542 -67.6210254751991 -68.9182153284698 -70.6232035295301 -73.5482791508368 -76.1059603723112 -79.28318250606 -80.9092773581984 -82.5873719196109 -85.0716861551361 -88.2764761416438 -91.1215857021446 -93.4750417680531 -94.6199532119049 -97.4693065961911 -98.9253714163619 -100.437318122625 -103.249973725596 -106.226815480572 -108.652955332038 -110.475126942284 -112.281186815161 -114.504808120632 -120.451007575442 -123.163137349767 -125.465287638924 -127.11961610362 -129.984168508419 -134.062864964969 -137.683627621801 -143.949502731116 -145.199098156675 -146.67479255117 -149.610330280024 -152.735284065872 -155.050096493718 -156.855044743078 -158.836478301545 -161.743859414786 -164.931570491405 -167.551834898569 -171.796420898688 -173.076702323866 -175.275897798518 -178.224626891592 -180.948370559063 -182.742088713885 -183.890689996357 -186.408096936674 -189.410006593971 -192.031681040255 -194.132095277741 -195.604476116929 -199.007424268421 -201.358146493239 -202.483460300797 -204.910659563149 -209.19526639892 -212.029567944784 -213.990650855513 -215.118643926888 -217.399565343074 -222.536388790312 -225.278977876304 -227.553337660903 -229.223875742889 -230.978968332163 -233.544858961239 -236.764408955754 -239.299146513871 -240.557088393783 -242.523983212572 -244.521303136538 -247.493316597249 -254.875380069141 -257.366437281922 -259.097637183845 -261.813616176487 -264.97529592082 -1.29521729537973 -7.45059674469961 -10.063499044186 -16.1169975016602 -19.494553641479 -21.2031005849898 -24.4780545203566 -26.3287434955721 -28.5196491072109 -31.3144685149535 -35.451012268283 -38.296135376801 -41.3298902423331 -42.923204619395 -45.7052565916784 -49.0358967992609 -52.941634171724 -55.4147894067399 -57.1348808528657 -59.3853066606694 -61.8847163625379 -65.2628309637717 -67.5570618608807 -68.8562819144498 -70.5635599072537 -73.5033997330039 -76.0875941733863 -79.2617884147321 -80.8863028585977 -82.5651126737006 -85.0596490842961 -88.2671871106325 -91.1139977234756 -93.4678801978379 -94.6127809943702 -97.4706066365116 -98.9188873630542 -100.430628609629 -103.25145748516 -106.224855661919 -108.650142179946 -110.472103765809 -112.275535473174 -114.505310804376 -120.326661241562 -123.040485777778 -125.342366701661 -126.996610714494 -129.864971693319 -133.955705551481 -137.577434180454 -143.799525832013 -145.049808166739 -146.523568365955 -149.43758192242 -152.56906356479 -154.884407195932 -156.689401719348 -158.672097011044 -161.584589969501 -164.774829653584 -167.396892158779 -171.64293485107 -172.923331542479 -175.121915031329 -178.077208078142 -180.802962576946 -182.596573267541 -183.744835531398 -186.258136325744 -189.248717545741 -191.873419084869 -193.973705201504 -195.446085310466 -198.860972791551 -201.211220234323 -202.340937933728 -204.76753103308 -209.049628438541 -211.883992352943 -213.845312471533 -214.973597635392 -217.257142240904 -222.31062505835 -225.05211503777 -227.325988262555 -228.996636223102 -230.753298407954 -233.314834523794 -236.533068422416 -239.066396606721 -240.324374706541 -242.29329744032 -244.283717913751 -247.242182219823 -255.10910722509 -257.612471639477 -259.343809195206 -262.058526805755 -265.243020348105 -1.29519442852101 -7.4443240003848 -10.0588038217674 -16.0978650047721 -19.4718702984069 -21.1814147569067 -24.4341483470426 -26.2932336938273 -28.4817930691245 -31.2739683526752 -35.4073334889967 -38.2537788920207 -41.2869980996686 -42.8804335136001 -45.6677849553389 -49.0004480367592 -52.9225146909383 -55.3990707173106 -57.1178028630694 -59.369275812388 -61.870427941112 -65.2454569046797 -67.5411844268165 -68.8385826567543 -70.543635689582 -73.4739033805735 -76.0482229949221 -79.2332897596382 -80.8536101675381 -82.5310020099906 -85.0248481006635 -88.2198413536697 -91.0672082527331 -93.4215481589975 -94.5664826777239 -97.4172222676191 -98.8707748292805 -100.382697061076 -103.190280824977 -106.171806132122 -108.598389830561 -110.420653134802 -112.22585021824 -114.450950781769 -120.341297953673 -123.053335821315 -125.355592559163 -127.012175667496 -129.89559002816 -133.965546079357 -137.587339646013 -143.744074750549 -144.993610763511 -146.46884832373 -149.398925460036 -152.528900023526 -154.845216016999 -156.650241474953 -158.631654516078 -161.553827543337 -164.740496930348 -167.361688214066 -171.609573000241 -172.889935951142 -175.089481311643 -178.041227506982 -180.76441004835 -182.558192616627 -183.70590859855 -186.21998188355 -189.213867626822 -191.83690267415 -193.937242969525 -195.409625657114 -198.812639937111 -201.162716229993 -202.288648835623 -204.721584059472 -208.997524394313 -211.831619935873 -213.792785436776 -214.922006600531 -217.201102649683 -222.286588808909 -225.029219274192 -227.303533134321 -228.974231137861 -230.731056029612 -233.299033057595 -236.511968839594 -239.044780285162 -240.302749446429 -242.272940381991 -244.268021330695 -247.227871270701 -254.719605132041 -257.226832442607 -258.95799647115 -261.670107582299 -264.855658969774 -1.29517354019882 -7.43799439938523 -10.053088456508 -16.2449326223197 -19.5879036321639 -21.2970722540671 -24.5396290446193 -26.3989760190303 -28.5885380087774 -31.3794884783513 -35.5191045099197 -38.365121627819 -41.3989848869824 -42.9922657569134 -45.7706630950099 -49.096602977787 -53.019137606426 -55.491134177237 -57.208098386945 -59.4569940317402 -61.938710971 -65.3221606363502 -67.6184429152058 -68.9158692920799 -70.6209331062862 -73.5427827401281 -76.0863179424754 -79.2738952371128 -80.9008018209878 -82.5777476646241 -85.0775694449883 -88.2701417367102 -91.1149169253724 -93.468824039597 -94.6136922319411 -97.4703685275627 -98.9179796846177 -100.428834326526 -103.229714005571 -106.211401649705 -108.637198533847 -110.458981706457 -112.264245951948 -114.496523381829 -120.413581842132 -123.126562126231 -125.428837100294 -127.085277538365 -129.961499057614 -134.050003416772 -137.672299477053 -143.938485670589 -145.188715288491 -146.662438777848 -149.597439708058 -152.722149918023 -155.03731013114 -156.842358177313 -158.823835548246 -161.736372428103 -164.927336218278 -167.552587092549 -171.798710592626 -173.07920896792 -175.279188546101 -178.23108303318 -180.956421247626 -182.750188591286 -183.898175333728 -186.402996946792 -189.403131103506 -192.0295617692 -194.130138192814 -195.602570045489 -199.012027032044 -201.362391534664 -202.489280883046 -204.917508902989 -209.193472084888 -212.025565595053 -213.986689806712 -215.113636909335 -217.389199997981 -222.50777421311 -225.249243148048 -227.523861365402 -229.194218653405 -230.949492703595 -233.524858400353 -236.744341253702 -239.277654670543 -240.535528346245 -242.506549302036 -244.498345711785 -247.463502552266 -255.057021524473 -257.574033112583 -259.305142527087 -262.020844198972 -265.187955731493 -1.29519230390928 -7.4437023698893 -10.0460955236376 -15.9094028692918 -19.2652268491722 -20.9738442612183 -24.2334464164945 -26.0930760964168 -28.28241929085 -31.0766989148945 -35.2211191633043 -38.0681436276134 -41.103056838471 -42.6962357133136 -45.4803281717829 -48.8111829642165 -52.7082968787656 -55.1777404362275 -56.9095003855119 -59.1644298751046 -61.6569668048816 -65.0230546999937 -67.3192038130945 -68.6165509636577 -70.3233310419905 -73.2514708879771 -75.8217303755485 -79.0086526577059 -80.6212742645155 -82.3014966647956 -84.7899500621266 -87.9849399477236 -90.8290562030984 -93.1830588065757 -94.3279478432165 -97.1729947362187 -98.6272796649074 -100.139429602755 -102.946448025542 -105.934836211259 -108.360310951422 -110.182560574047 -111.989204119572 -114.217039644922 -120.140326140074 -122.851777786025 -125.154086625599 -126.810019761433 -129.666780024922 -133.763043106919 -137.385857838882 -143.575826213589 -144.825494616357 -146.300108782556 -149.241183647691 -152.376857848969 -154.693257622008 -156.498168620559 -158.480166288132 -161.37484789944 -164.5683245034 -167.189259620013 -171.435693857402 -172.716000279687 -174.914663692143 -177.873098576736 -180.59606071067 -182.389419362739 -183.537216722172 -186.053129219827 -189.05513167341 -191.676390133114 -193.777029244762 -195.249386705255 -198.642918715504 -200.99397909861 -202.12663426113 -204.554504772979 -208.845823929233 -211.679552813077 -213.640754227335 -214.768475591015 -217.044887088306 -222.087671717818 -224.830020558473 -227.104261373514 -228.774523227882 -230.528606780333 -233.101210715033 -236.318973298444 -238.852327691692 -240.110213965295 -242.078001857762 -244.073073953583 -247.02651050984 -254.47244546888 -256.979214929068 -258.710347983738 -261.426765459278 -264.596184817081 -1.29526333677378 -7.44443916507552 -10.1066532522776 -16.2677678589097 -19.6719753141716 -21.3814429553262 -24.640537942811 -26.4936377995302 -28.6804082418632 -31.4766208220698 -35.6320502945054 -38.4783912005516 -41.513370618902 -43.1065388088877 -45.8880518594544 -49.2104446635751 -53.1290705499269 -55.6037455695423 -57.3149519064355 -59.5740519218279 -62.0712675048315 -65.4398658345727 -67.7359402801111 -69.0332845064596 -70.7383245917587 -73.6692040990643 -76.2546606237067 -79.4286926620421 -81.0544832922355 -82.7331979975708 -85.2293121743769 -88.4314128340345 -91.2791431002438 -93.6333779674909 -94.7783006589089 -97.6252635490356 -99.081006937169 -100.592154035692 -103.401929744329 -106.38410110835 -108.809890557766 -110.632376108336 -112.439226108161 -114.666454295514 -120.565826797043 -123.278165461805 -125.580014043178 -127.235351325705 -130.104243879653 -134.170037118828 -137.794388502653 -143.991593437926 -145.241394550345 -146.715851223374 -149.645150009807 -152.783118558855 -155.098322967856 -156.903324903742 -158.886052096573 -161.80070246858 -164.98988198968 -167.61022198164 -171.856726180807 -173.136988573015 -175.337514873441 -178.287762806437 -181.011021246841 -182.804782392196 -183.952250211544 -186.471689841046 -189.465431160793 -192.087100487956 -194.18742717238 -195.659776310192 -199.065485885516 -201.413260941801 -202.533848410626 -204.96271162534 -209.228726929791 -212.063755196314 -214.024829818275 -215.153016352753 -217.43263378462 -222.423283026917 -225.165306331841 -227.440232651412 -229.110575974886 -230.867938408548 -233.438679432387 -236.651706205052 -239.184958937529 -240.442916541886 -242.412711735182 -244.405074311096 -247.374857558991 -255.490607559637 -257.99518008797 -259.726352975704 -262.442204222164 -265.602012584547 -1.29518591630279 -7.44742181065206 -10.0652641342218 -16.0427464496765 -19.4033066123648 -21.112419673502 -24.3817707754616 -26.2224432687298 -28.4148998534434 -31.2098102699021 -35.3467476265947 -38.1927854086055 -41.2270820774744 -42.8202232984359 -45.6097142446603 -48.9325470817342 -52.8365238358538 -55.3087171022674 -57.0386935014598 -59.2964779579869 -61.7935054753634 -65.1495105336483 -67.4454319575537 -68.7427020293794 -70.4457497528441 -73.3858902154859 -75.9707314048524 -79.1492010413652 -80.7592966740629 -82.4402398509813 -84.9256509062479 -88.1229069547861 -90.9683419781491 -93.3221161177836 -94.4670192817818 -97.3239624594711 -98.7785047643106 -100.289542819061 -103.098858169234 -106.084135610717 -108.509913231913 -110.332125629544 -112.137388846704 -114.359205081474 -120.243967506544 -122.955867289117 -125.257876257874 -126.911829245984 -129.769300096837 -133.827564005021 -137.448330939814 -143.713528969671 -144.963352746433 -146.437645485572 -149.367858677802 -152.493906041923 -154.808380247365 -156.613460626199 -158.598298696353 -161.496162238514 -164.694901757053 -167.31535084032 -171.562423814521 -172.842975007057 -175.043339368265 -177.995650645233 -180.717314429956 -182.510926277113 -183.659101270015 -186.17038899119 -189.168869033033 -191.790878801886 -193.890874760233 -195.363243657382 -198.796861972881 -201.141407487373 -202.26305089677 -204.691780831038 -208.957323687459 -211.793086487313 -213.754233674298 -214.882200885944 -217.163953815663 -222.203785968082 -224.947458096716 -227.221858686304 -228.892308996685 -230.648431665617 -233.208943728317 -236.429729144763 -238.963283306157 -240.221208963852 -242.188602633899 -244.178749294851 -247.154519594898 -255.040643282285 -257.547385874809 -259.27843545237 -261.995126611044 -265.163418901615 -1.29515643790325 -7.4418491349599 -10.0040507020979 -15.8573220950898 -19.2208833807226 -20.9297193395951 -24.178373206351 -26.036867351966 -28.2267532773089 -31.0223677948188 -35.1642561151082 -38.0097820956646 -41.0436565956352 -42.6368205545338 -45.4288834176936 -48.7441352339209 -52.6527277457813 -55.123747407335 -56.8523901560449 -59.1120961207797 -61.6112007357537 -64.9675416168082 -67.2628505140115 -68.5600015958946 -70.26488723978 -73.1906465777705 -75.7489997091172 -78.9249921330921 -80.5414775228332 -82.2207813222775 -84.7091427083971 -87.9195861475459 -90.7643182637937 -93.1181140827116 -94.2630441983209 -97.1185219061516 -98.5762232455954 -100.085599787407 -102.886838863608 -105.867631655395 -108.294395918494 -110.116601233376 -111.922138991217 -114.150120387926 -120.020324362056 -122.737677650405 -125.039942769376 -126.694151039934 -129.560607582699 -133.612210246324 -137.236910700158 -143.398464481397 -144.649483418231 -146.119681423287 -149.043450582267 -152.173931446801 -154.48925612744 -156.29409056886 -158.275941669571 -161.194264821765 -164.375226024516 -166.996463890189 -171.242670937138 -172.523134394732 -174.729051072074 -177.679769000233 -180.402202539208 -182.195741682469 -183.343457187302 -185.858332584731 -188.856193830182 -191.478017267616 -193.578459720134 -195.05087375194 -198.466387785438 -200.817017327508 -201.943659778224 -204.372955368436 -208.646613100549 -211.480319672534 -213.441331099854 -214.569256368075 -216.85146811268 -221.841632826053 -224.583885700803 -226.858486107016 -228.528919574005 -230.28378548967 -232.847951872827 -236.063919958853 -238.59729785172 -239.855296891557 -241.823038612933 -243.812133700712 -246.779341866684 -254.680566220102 -257.204209764874 -258.93566838023 -261.651250893029 -264.800187135918 -1.29523022499918 -7.44417425261932 -10.0888428941054 -16.5123361893782 -19.8923749806923 -21.6011767584155 -24.8722914193614 -26.7221433957327 -28.9114657184355 -31.7096692318891 -35.8540424131962 -38.7003995984647 -41.7338408366098 -43.3269103023581 -46.1113361321361 -49.4305699814005 -53.3452150523905 -55.8188418599762 -57.536020714609 -59.7975552364369 -62.3014987230879 -65.6548258388384 -67.9508386777351 -69.2482147014358 -70.9522113864407 -73.8880769365158 -76.4614217038148 -79.6597522864663 -81.2918718728678 -82.9679115540013 -85.4430213100163 -88.6527054088347 -91.4983115170846 -93.852533818582 -94.9974539376338 -97.8417731794879 -99.2968855311519 -100.807430974567 -103.618479364653 -106.597467945105 -109.023222759505 -110.845490583139 -112.652137835494 -114.881078022161 -120.806371578479 -123.517615181241 -125.819762394362 -127.47610862282 -130.356165476337 -134.444207424609 -138.066426217267 -144.31857718624 -145.568108468364 -147.043889076856 -149.980343385521 -153.101237941341 -155.416362353782 -157.221392975485 -159.202747779622 -162.104445164264 -165.303221838212 -167.923532492282 -172.173997491714 -173.454202472542 -175.652269177792 -178.611042578323 -181.334182708327 -183.127938760778 -184.275658051343 -186.791537326543 -189.793356513697 -192.41495620951 -194.515108156502 -195.987522384588 -199.399389390038 -201.74859228294 -202.880761159088 -205.305177361996 -209.575836756845 -212.410307883532 -214.371224565554 -215.500125547967 -217.781391695553 -222.787958162242 -225.534091699763 -227.80789991942 -229.478539384732 -231.233384637949 -233.791293509937 -237.009215236607 -239.541932149474 -240.799883993703 -242.768194636503 -244.75815282276 -247.718078649611 -255.09518568734 -257.604126463333 -259.335245883712 -262.048306307418 -265.206365929991 -1.29522076388496 -7.44349815847739 -10.0271750543073 -15.8822278020803 -19.252087561369 -20.9614745743683 -24.2231391253348 -26.0690530305229 -28.2580503234849 -31.0569911794342 -35.1928124316233 -38.0380481604111 -41.0717250437188 -42.6648370058051 -45.4547873157149 -48.7828745327107 -52.695924862656 -55.1695053965845 -56.8952532673245 -59.1521810770055 -61.6503412180514 -65.013654137552 -67.3096634120129 -68.6070703965225 -70.3112433211226 -73.245748433526 -75.8308523765387 -79.0211826685697 -80.6428087111656 -82.3195234787339 -84.8060420952072 -88.013076343253 -90.8587393903938 -93.2129493211242 -94.3578320102848 -97.2077804180288 -98.6598022506622 -100.171310585662 -102.974724124239 -105.950561739201 -108.375963999788 -110.198075675239 -112.001840981235 -114.226265862963 -120.119753804794 -122.833575953164 -125.135985064514 -126.789541340064 -129.653321693203 -133.712519355205 -137.335024727145 -143.525606724759 -144.776203953133 -146.248826942783 -149.186107628093 -152.31622769206 -154.63138270299 -156.436382140018 -158.415667800574 -161.323050211656 -164.502051665971 -167.12305542864 -171.368343131287 -172.64882851051 -174.852490710593 -177.806250305 -180.52845468229 -182.322005894983 -183.470592233774 -185.990132810328 -188.981947669379 -191.608602706003 -193.708952054278 -195.181330987472 -198.589260836997 -200.943999439936 -202.079868682744 -204.510244062224 -208.817851604503 -211.65493744811 -213.616404925015 -214.745677074217 -217.027418922512 -222.152530525919 -224.896000311843 -227.170625512466 -228.841186703855 -230.59821134383 -233.163322669482 -236.388691384357 -238.92179293153 -240.179780523313 -242.147446169415 -244.139275671296 -247.102893351783 -254.54840699297 -257.052950046843 -258.783867854575 -261.499448561938 -264.683507519244 -1.29524316140929 -7.43830910509313 -10.0233959855164 -15.9515346583414 -19.3399705591595 -21.0485164727567 -24.3103618416767 -26.1651943426908 -28.3518850721215 -31.1466786668824 -35.2849518946766 -38.1302462852656 -41.164998925949 -42.7582576744525 -45.5331041125575 -48.8567846248113 -52.7705489356655 -55.2444374472588 -56.958291596837 -59.215103996625 -61.7062699711584 -65.0663791642581 -67.3626147496146 -68.6599931646611 -70.3632889286943 -73.3020383581575 -75.8837537049137 -79.0651000451082 -80.6845544791613 -82.3611290700691 -84.8518094281271 -88.0513534176176 -90.8962445536458 -93.2499857882391 -94.3948778563515 -97.2515681638768 -98.7118622572684 -100.221945523552 -103.033664792817 -106.007358344174 -108.433656720832 -110.255439954685 -112.05978146363 -114.29078206356 -120.133860934317 -122.846136091031 -125.14828953967 -126.8029828877 -129.670466875682 -133.750575377128 -137.373774408965 -143.646518385108 -144.895694440957 -146.372671591457 -149.300950036845 -152.43065715802 -154.745101659731 -156.550062690741 -158.532367240447 -161.456461278914 -164.628513194248 -167.249445305967 -171.495467740737 -172.775834582884 -174.981159356483 -177.938649739035 -180.661150591363 -182.454987556462 -183.60290027198 -186.117886346421 -189.105429792672 -191.727788784372 -193.827744832789 -195.300145496837 -198.688095712817 -201.042836271283 -202.182870085078 -204.607554033438 -208.858115562366 -211.693675864594 -213.654878261007 -214.782369596116 -217.068587420408 -222.181872507643 -224.924121238104 -227.198630101189 -228.869172438264 -230.625244246564 -233.195469138956 -236.416905154631 -238.950260116559 -240.208219315469 -242.176638267271 -244.171149510194 -247.135046139351 -254.836530652664 -257.326747943502 -259.05757041701 -261.774341353532 -264.92377480852 -1.29520796114591 -7.43983169643729 -10.0109036186371 -16.0289405720172 -19.4082471956716 -21.1172565888166 -24.3781092206077 -26.2319933185115 -28.4209465971004 -31.2192473650269 -35.3705619198387 -38.2148922217211 -41.2490199050674 -42.8422343594504 -45.6322046435277 -48.9562892685706 -52.8872763622997 -55.3610591119564 -57.0701972828449 -59.3368065871621 -61.8411395544965 -65.1856166362311 -67.4812156909186 -68.7785150167244 -70.4841937727596 -73.414791485945 -75.9718938916942 -79.1481753526311 -80.7663233030796 -82.4467260613432 -84.939684619763 -88.1463354807884 -90.99178909598 -93.3461022987723 -94.4910630987662 -97.3505074922647 -98.8067892951103 -100.318303380348 -103.121699729112 -106.106218156461 -108.531787442652 -110.353623446214 -112.159141506732 -114.38801673791 -120.296503412461 -123.011335906009 -125.313411690605 -126.969545732932 -129.841497608377 -133.913310616198 -137.547549816848 -143.8286196192 -145.077520324162 -146.555242634027 -149.473898924256 -152.608475181121 -154.924010727274 -156.729063650893 -158.708967268291 -161.628250110949 -164.812642753735 -167.432099662476 -171.680638384471 -172.960938862284 -175.155049937701 -178.112332037621 -180.837827630118 -182.631187134219 -183.779425902903 -186.295312995865 -189.290786648254 -191.913247617546 -194.013605181972 -195.486008946356 -198.892134923002 -201.243366309421 -202.371191029242 -204.803250623796 -209.107248988788 -211.940699422067 -213.901828309864 -215.030252275355 -217.316035957626 -222.347551560418 -225.088903918514 -227.363223649665 -229.033826155919 -230.790735452915 -233.356705725773 -236.577057637357 -239.110548936413 -240.36845545114 -242.336124872473 -244.330964460824 -247.297441450237 -255.226575644867 -257.742104859187 -259.473590377745 -262.187796559215 -265.372491120898 -1.29514779014351 -7.44328038358023 -10.1255434445336 -16.3588113948823 -19.7182305279939 -21.4271509700274 -24.6926308109495 -26.5450228245536 -28.7330855965911 -31.5237169663099 -35.6445854935156 -38.4910991433846 -41.5238311611861 -43.1169442228849 -45.9018995201113 -49.219496166179 -53.1393439598186 -55.612043709654 -57.3311541438185 -59.5845015851716 -62.0762206633264 -65.4471196374696 -67.7428831791958 -69.040329891167 -70.744959871302 -73.6719751394042 -76.2538661297884 -79.4304709711923 -81.0561547276295 -82.7324720112023 -85.2279341515495 -88.4297294472021 -91.2753186966737 -93.6293774237862 -94.7742741415657 -97.623047732166 -99.0701016263274 -100.579255978321 -103.401618139993 -106.387363175259 -108.813570461706 -110.63593681069 -112.441562131097 -114.670628189143 -120.450205076837 -123.162229690553 -125.464219609942 -127.119575419408 -129.98780909834 -134.048176442031 -137.674248428262 -143.902236043851 -145.152685242903 -146.623995761203 -149.555886858082 -152.682015121221 -154.996813657488 -156.801785408193 -158.786094439751 -161.69146762793 -164.888915944021 -167.509700815967 -171.753836844128 -173.034626409511 -175.233887060259 -178.191605210238 -180.913216813681 -182.707001758371 -183.855143082343 -186.362259096425 -189.363545226125 -191.986190929871 -194.08712374201 -195.559471858917 -198.971793054927 -201.3198174373 -202.442728486699 -204.869584937036 -209.118772185934 -211.949636380822 -213.91059376153 -215.038865970999 -217.318006107652 -222.414936000648 -225.156891591191 -227.431571155399 -229.101805479298 -230.85655501235 -233.414335437977 -236.633706539075 -239.167201099578 -240.42519247143 -242.3925912771 -244.38622769319 -247.35491079338 -254.888519472216 -257.378143189847 -259.109353944244 -261.824479711526 -264.99702790908 -1.2951941520325 -7.44941028180887 -10.1321751511228 -16.0237386577044 -19.3851245650827 -21.0941129143759 -24.3715800333406 -26.2176582708973 -28.407627387184 -31.2101172356662 -35.3575193603846 -38.2041616942839 -41.2389396330138 -42.8322391368358 -45.6173952084011 -48.944053208327 -52.8656724713913 -55.3351832394371 -57.0680828154009 -59.3344160774508 -61.8279067972499 -65.1832398320845 -67.4788368122587 -68.7760815015897 -70.4793529381291 -73.4072605885297 -75.9604632650936 -79.144021461123 -80.7614561244524 -82.4428588371228 -84.9334220653962 -88.1347251416047 -90.9809460515351 -93.3346871700253 -94.4796629784686 -97.342018845545 -98.798458917054 -100.310016944657 -103.114730565628 -106.100653598101 -108.526475636283 -110.348372347337 -112.15767278762 -114.390230280099 -120.350321165836 -123.061223868224 -125.363377331684 -127.019949921287 -129.891332222668 -133.984153037583 -137.604675637854 -143.870194440107 -145.120395213019 -146.594154327678 -149.526809303148 -152.654803670604 -154.969641397178 -156.774686736441 -158.759036740043 -161.670255110205 -164.844111339474 -167.467985653505 -171.719714652725 -173.000117378978 -175.20429767882 -178.156046789367 -180.880153641974 -182.673856199403 -183.822245226983 -186.334799123497 -189.336556024613 -191.959760143233 -194.060190278239 -195.532577641207 -198.927899143313 -201.279905137833 -202.411461680113 -204.837574092761 -209.116778556567 -211.948197247376 -213.909413365365 -215.038396086185 -217.318033787099 -222.431473121326 -225.173015451252 -227.44702992892 -229.117516030846 -230.873609963934 -233.437072146172 -236.657490731406 -239.190660870768 -240.448714345216 -242.417296384179 -244.413673047737 -247.374228372598 -255.159263887346 -257.676040071748 -259.407542725195 -262.123827453723 -265.29802380124 -1.29526593731766 -7.44797044420128 -10.0852216508067 -16.2333917572597 -19.5990275612196 -21.3072615479175 -24.5737740655859 -26.4171063219878 -28.6044820869084 -31.4002002501392 -35.5271760031941 -38.3731804289216 -41.4078530050998 -43.0012989584793 -45.78718535087 -49.1072722636634 -53.0306923909966 -55.5081632643635 -57.2190039420244 -59.4747789922132 -61.9783687967358 -65.3294507961982 -67.6254641630235 -68.9225830690139 -70.6272468445604 -73.5545695622768 -76.1302520627889 -79.324853825999 -80.9454499755444 -82.6240142447815 -85.1145197320821 -88.3194675536426 -91.1667111751962 -93.5210996176652 -94.6658957487125 -97.5228807639106 -98.9730773254592 -100.484805176268 -103.301314650389 -106.280352991836 -108.705671794373 -110.527716271779 -112.333900213414 -114.56230013437 -120.524894931107 -123.237792748784 -125.541299029008 -127.19568789102 -130.064546943242 -134.125343070677 -137.748124966002 -144.007132877086 -145.257665353235 -146.730420730825 -149.657580168425 -152.793420271612 -155.108396543379 -156.913400360537 -158.894337565716 -161.796805158641 -164.990332909717 -167.611022523021 -171.858086119334 -173.138795235842 -175.342236402221 -178.296654395712 -181.018838424479 -182.812157319047 -183.959780841959 -186.471081477731 -189.469479898098 -192.094051603081 -194.194229971686 -195.666635284296 -199.089748077954 -201.439867209293 -202.564157228771 -204.988981026934 -209.25932190246 -212.093802531437 -214.054879477358 -215.182302065695 -217.462705383442 -222.538333217899 -225.28068104413 -227.554527783102 -229.225165648673 -230.980532329599 -233.555527477503 -236.778015253585 -239.311194049441 -240.569142197333 -242.541095465963 -244.535707002103 -247.488052745569 -255.473072930762 -257.971947478225 -259.702977769298 -262.420291929632 -265.586602656526 -1.29520731756037 -7.45723019893269 -10.0281565811117 -16.169193149613 -19.5167400978223 -21.2255866305468 -24.4864318722443 -26.337307101674 -28.5270537248953 -31.3326042597517 -35.4777551262702 -38.3238349032498 -41.3579998089513 -42.9510901831217 -45.7323417409689 -49.0516289135717 -52.9895447328681 -55.4636174708246 -57.1760394187033 -59.4331464285825 -61.9348044909923 -65.2954165261828 -67.5921056303808 -68.8895830492532 -70.5954782114811 -73.519978850919 -76.0757241427805 -79.2583342930693 -80.8782021912204 -82.5547849373122 -85.0520914148876 -88.2494432323547 -91.0953058707413 -93.4492510213462 -94.5942056765978 -97.4497965193548 -98.902917131034 -100.41222234353 -103.214612106748 -106.187335149783 -108.613935137268 -110.436240452128 -112.241691979102 -114.471477556214 -120.329557257794 -123.042608796685 -125.344706573986 -126.9999021977 -129.867351360747 -133.94006931506 -137.56168070427 -143.829222533849 -145.079111537423 -146.552808120439 -149.492073300575 -152.626115540159 -154.94075132974 -156.745779022678 -158.727280465816 -161.635394590673 -164.825087824227 -167.446998844086 -171.688842831209 -172.969613556212 -175.167396935861 -178.118135475291 -180.841222447342 -182.635003563406 -183.782617601009 -186.294005628326 -189.299552868298 -191.921526374007 -194.021757109132 -195.494149663082 -198.9115239711 -201.261922461572 -202.387847227414 -204.820120042721 -209.104421376428 -211.939842324721 -213.901223560505 -215.02911929427 -217.311024062386 -222.291021204931 -225.031910515987 -227.30643378321 -228.977019091598 -230.732878113344 -233.300603619024 -236.526141393025 -239.059185158336 -240.317177783719 -242.280358257036 -244.269684344669 -247.238280344008 -254.79435364498 -257.291391527243 -259.022637303198 -261.736507861533 -264.892649954407 -1.29517243844886 -7.43956235887001 -10.1143506396104 -16.1592020410299 -19.5254124561964 -21.2339544526777 -24.5084189633923 -26.3543165882233 -28.5429853200055 -31.3464063557842 -35.4886282862416 -38.3355957635833 -41.3698625084483 -42.9628415305158 -45.7514730236385 -49.0812622603694 -53.0182054554533 -55.4950668269936 -57.200939003441 -59.4649780077132 -61.9680233927106 -65.3132225720001 -67.6093735949609 -68.9065307497938 -70.6107689445406 -73.5459381183892 -76.1434683395206 -79.3346419959965 -80.9633518224252 -82.6407385572714 -85.1233304307517 -88.3321309863709 -91.1782772744968 -93.5323015701602 -94.6772182197001 -97.5324355377673 -98.9802165709422 -100.492008467208 -103.305665979794 -106.277957508583 -108.703074646784 -110.525091730232 -112.331896476247 -114.566732146484 -120.442606302439 -123.155843568901 -125.458021109129 -127.115462132877 -129.982479305347 -134.038701291914 -137.660454722006 -143.84709007382 -145.096738491054 -146.57003860286 -149.490993722893 -152.626061227888 -154.940716439904 -156.745704261466 -158.725075605173 -161.643292305245 -164.82626318354 -167.450272980918 -171.697923763597 -172.97827512561 -175.173300306221 -178.12522131502 -180.847861599904 -182.641547081917 -183.789846703664 -186.304710363123 -189.300003432233 -191.923384758151 -194.023394718463 -195.495886554354 -198.901512812785 -201.253656840267 -202.387815188473 -204.823123901957 -209.083419303897 -211.918886779138 -213.881210458491 -215.007815273751 -217.290177264516 -222.329190579211 -225.072329178786 -227.346905694293 -229.017420612555 -230.772935050982 -233.345749106429 -236.570664878658 -239.103688703056 -240.361648616649 -242.328990848197 -244.321567934857 -247.288851021053 -254.782400512279 -257.288066486302 -259.01928652974 -261.733403417007 -264.891874723231 -1.29522362396343 -7.44665546751007 -10.0466299048923 -16.1931336541399 -19.5560447483827 -21.2646480154586 -24.5312728776896 -26.3879146177777 -28.5762891732385 -31.3797754498157 -35.5238161951167 -38.3688081999584 -41.4014689409951 -42.9948397606288 -45.7862765512512 -49.1078489430982 -53.01644873805 -55.4863147025294 -57.2186260027616 -59.4789690769099 -61.97888698255 -65.3308250529691 -67.6263808630501 -68.9236498976356 -70.6286917134596 -73.5772624159957 -76.1979823531936 -79.3797575196354 -80.9976960969517 -82.6769301831004 -85.1607581062652 -88.3650778998401 -91.2098774559505 -93.5640295653494 -94.7087783338941 -97.5621480258927 -99.0127842344463 -100.522284504069 -103.335081878208 -106.318518134158 -108.744274081141 -110.566252316964 -112.369588736617 -114.59614860402 -120.556707465843 -123.266030420863 -125.568042607063 -127.220162592157 -130.091035382687 -134.185451199669 -137.807743163824 -143.987249785431 -145.237703054444 -146.711475191149 -149.630731160175 -152.764671152606 -155.079596660361 -156.884521525615 -158.865517439926 -161.784099176375 -164.96977520966 -167.589774919457 -171.837635774888 -173.117979429401 -175.317942529826 -178.275260806878 -180.998168387718 -182.791029984415 -183.939767293528 -186.452845154852 -189.447335816532 -192.069375014696 -194.169724882967 -195.642106493442 -199.043315188014 -201.39574939088 -202.524413274275 -204.95139362002 -209.234413195253 -212.065261192373 -214.026356560401 -215.153743482282 -217.435502903165 -222.433450256287 -225.175381499451 -227.450029378101 -229.120496365756 -230.875261754249 -233.438204327825 -236.659550045762 -239.193199711322 -240.451116211961 -242.418675841336 -244.412687060012 -247.377385510047 -254.878026532591 -257.376909153449 -259.107990377182 -261.823785879609 -264.979529328315 -1.29525404191863 -7.44412431462103 -10.0284960921678 -16.1877990725257 -19.5420972183536 -21.2511380902796 -24.5210851342074 -26.3653097883412 -28.5529172070932 -31.3379940992291 -35.4810700851671 -38.327348000748 -41.3632653383101 -42.9567133672369 -45.7412873757668 -49.0609517570139 -52.9880649737531 -55.4644610589971 -57.1826447980439 -59.4441520843654 -61.9500591415159 -65.2990423971755 -67.594441570761 -68.891749697259 -70.5940349037416 -73.5232370526818 -76.1074105199968 -79.2885565198739 -80.9136030108979 -82.5925447482212 -85.067709321388 -88.2775073203891 -91.1232213917278 -93.4766650241488 -94.6215767089984 -97.4665625070031 -98.9312347569507 -100.441041133865 -103.244897062925 -106.227411981141 -108.652534636741 -110.474730948785 -112.280079663489 -114.509927093007 -120.36287645626 -123.074083301439 -125.37606041806 -127.029374700538 -129.893964633465 -133.981901749511 -137.607401365999 -143.814445385296 -145.064327423724 -146.537906183329 -149.469379452387 -152.60126580672 -154.916118163714 -156.721164457052 -158.703730420983 -161.601563561996 -164.803316286866 -167.424345783406 -171.675067371816 -172.955379709907 -175.156659795554 -178.108746925567 -180.834291419456 -182.627095724078 -183.776098053077 -186.289641298415 -189.289560017902 -191.913721804071 -194.013943348412 -195.486325068442 -198.896371193067 -201.250009970042 -202.384552313472 -204.812452611026 -209.113639905389 -211.948461399319 -213.909353247325 -215.036663069247 -217.318735340117 -222.367361603663 -225.108865821726 -227.382850847404 -229.05289600742 -230.809862360125 -233.37298819134 -236.595191366424 -239.129088078538 -240.387060925177 -242.359233732763 -244.352471535696 -247.314020002551 -254.576053746754 -257.085425900327 -258.816448512438 -261.528225714961 -264.696702748753 -1.29519312482212 -7.44200944874543 -10.0831006102938 -16.1898975679242 -19.5390765820788 -21.2481072950267 -24.5220854845428 -26.3715958439839 -28.5593782610751 -31.3473873310744 -35.4811639343333 -38.3277514427661 -41.3613846301907 -42.9547046636112 -45.7339862302449 -49.0568909397508 -52.9934033541818 -55.4690376177287 -57.1729754874738 -59.4334534653898 -61.9301131213401 -65.2893793385559 -67.5856334260086 -68.8830665758686 -70.5907346873838 -73.5221678343815 -76.0926810825394 -79.2994388855622 -80.9154896966965 -82.5927192164717 -85.0836906712459 -88.2878328766816 -91.1351065839131 -93.4884957266589 -94.6334249359114 -97.4848380528819 -98.9390969314033 -100.449735717968 -103.266687258579 -106.253863687761 -108.67985982817 -110.501813263745 -112.308273590854 -114.539094700956 -120.434379628501 -123.147218957039 -125.449560794217 -127.105859421163 -129.977530017147 -134.048370589089 -137.670195728171 -143.880742470213 -145.13099283568 -146.602378018409 -149.532807282972 -152.661122032224 -154.975691252842 -156.780710191084 -158.766372621525 -161.673551001402 -164.857940690442 -167.478975940296 -171.725814291169 -173.00607767537 -175.205972008978 -178.161222920155 -180.884212979571 -182.677800047217 -183.82607547094 -186.339570998283 -189.338521205526 -191.961594766719 -194.061827925339 -195.534274805895 -198.927728292381 -201.278207155111 -202.408112910932 -204.841187033608 -209.098641173375 -211.932165744832 -213.893286625855 -215.020557735964 -217.302769005329 -222.359674990021 -225.101836314451 -227.376138207285 -229.046553990675 -230.800850368079 -233.362182544571 -236.579223515013 -239.11247670036 -240.3704578409 -242.337377015836 -244.330940811772 -247.297813491816 -255.080888851773 -257.578414717164 -259.30944263925 -262.024029900748 -265.199186513815 -1.29514644338084 -7.45767119692936 -10.0516233280584 -16.0852865000599 -19.4536453779788 -21.1622525738879 -24.425333157425 -26.2803113156626 -28.4673420540182 -31.2657350479613 -35.4024828757881 -38.2478747338375 -41.2810620637656 -42.8742711517512 -45.6445495833878 -48.975855613863 -52.8913739203576 -55.3673647702065 -57.093343867098 -59.3475490882272 -61.8472172683423 -65.206014365064 -67.5011766314108 -68.7983422861646 -70.5046455459211 -73.4452877717751 -76.0481379019358 -79.2510391884691 -80.8809447672563 -82.5624302710621 -85.0456112088505 -88.2579902182457 -91.1040702513082 -93.4581415581494 -94.6030536678582 -97.4611328674353 -98.9149619920713 -100.427127868893 -103.232416715922 -106.216519047528 -108.641924496809 -110.463951654755 -112.266328740982 -114.490764017224 -120.384836548284 -123.09694468851 -125.398917874252 -127.056991590262 -129.935760990428 -134.003690320551 -137.627308440258 -143.81870083086 -145.069429142459 -146.53850747237 -149.472806776476 -152.599087633921 -154.914240947938 -156.719215395657 -158.704365078338 -161.617059943394 -164.798602801775 -167.419296671072 -171.665679629563 -172.945941680295 -175.146019802603 -178.10382875348 -180.827475570404 -182.621232939593 -183.769242018242 -186.283122435525 -189.278525790554 -191.904876197374 -194.005138067095 -195.477543523742 -198.884052682625 -201.233561359584 -202.356119636147 -204.787561946965 -209.076186505059 -211.909403270857 -213.870642286088 -214.998406944445 -217.279632081998 -222.298665755187 -225.040433976553 -227.314824368532 -228.985396034249 -230.740735449386 -233.315058654837 -236.532412924868 -239.065716343436 -240.323671334146 -242.288854528014 -244.284554242193 -247.248302739043 -255.058605754466 -257.559513339749 -259.290520673593 -262.00649502683 -265.161135786359 -1.29515207381638 -7.44244884518948 -10.0765590193808 -16.0369227189285 -19.3974639201885 -21.1065237434784 -24.3817699467022 -26.2356724953205 -28.4256454364342 -31.229742481477 -35.366206102485 -38.2120485947523 -41.2451957890855 -42.8385696429285 -45.6179240344727 -48.9387620712482 -52.8544659050171 -55.331511415939 -57.0516607977093 -59.3055924003737 -61.8142055287642 -65.1534893708893 -67.4489138228395 -68.7462371135836 -70.4480584368884 -73.3948625893301 -76.0015670897549 -79.1863549197304 -80.8014641864907 -82.4784324373619 -84.9685215555143 -88.1635908478978 -91.0097290467921 -93.3635354496782 -94.5084941482733 -97.3636315874803 -98.8143985519512 -100.325515001511 -103.12846003429 -106.108193652708 -108.533519629749 -110.355629822492 -112.160761425593 -114.388028772636 -120.253388258078 -122.964616428032 -125.266936989196 -126.923411319405 -129.794729786208 -133.843547664752 -137.463547732555 -143.658966167076 -144.909436666469 -146.380523576532 -149.32903048527 -152.451831090094 -154.766865338854 -156.571822415183 -158.553418609318 -161.458356415702 -164.645281932141 -167.266776653148 -171.519419119265 -172.799754821177 -174.99844641911 -177.960609970254 -180.683580862649 -182.477239723043 -183.624943259257 -186.135298703598 -189.136579663584 -191.762238859144 -193.862331811435 -195.334749391633 -198.743472735008 -201.092382345399 -202.215514163257 -204.644196554405 -208.931678118589 -211.764933250757 -213.726297249766 -214.854006125472 -217.133291205361 -222.126149738481 -224.86822573941 -227.1427124157 -228.813139723257 -230.56742599182 -233.133256013452 -236.362469977401 -238.895993378097 -240.153889062411 -242.120536095307 -244.120057841325 -247.080704056969 -254.581776069407 -257.084683539264 -258.815740977844 -261.532429125084 -264.677756990436 -1.29525253313874 -7.44460224259138 -10.1017335681627 -16.2490949368597 -19.6490923573279 -21.3580713796288 -24.6182194001463 -26.4585681313845 -28.6474912093642 -31.433022620361 -35.5768022267091 -38.4222876949366 -41.4560565045642 -43.0491871034992 -45.8281790186942 -49.1569088269139 -53.0606729939781 -55.534346904547 -57.2640277479162 -59.5258712916752 -62.0250625339175 -65.3834775324705 -67.6785698248304 -68.9759730107789 -70.6802002940374 -73.6244212184935 -76.1944759963614 -79.3688841757016 -80.9861660225586 -82.6658851707283 -85.1524928608391 -88.3489491802171 -91.1950019596649 -93.5487671690942 -94.6937453793198 -97.5474130100999 -99.0064121256582 -100.518546806635 -103.330673011529 -106.312665599347 -108.738884530716 -110.561090575477 -112.364889698352 -114.588769328915 -120.60176263132 -123.311130391971 -125.613161519946 -127.269662163258 -130.150688658341 -134.207527653715 -137.829750628836 -144.051989972932 -145.301978786326 -146.776267514553 -149.71522614002 -152.842799455972 -155.157535019073 -156.962567025013 -158.94388551073 -161.84986478009 -165.040610902863 -167.661745972385 -171.903936235449 -173.184381639574 -175.380236418633 -178.332733435326 -181.056814477753 -182.850355116032 -183.998939629913 -186.506077808615 -189.514485126844 -192.137147740633 -194.237264620072 -195.709700815134 -199.103839115782 -201.456567413666 -202.582610842454 -205.00620203265 -209.323710884023 -212.156074226073 -214.117149403968 -215.244445727037 -217.51815196838 -222.573426655215 -225.315021270407 -227.589606736618 -229.260091190854 -231.017360170851 -233.579196695722 -236.80375784259 -239.337477678017 -240.595418468061 -242.562019401458 -244.553082803289 -247.515651865985 -255.454748553406 -257.958480975204 -259.689754289093 -262.406577658824 -265.580072936627 -1.29524999513939 -7.44831260687602 -9.96890953973274 -15.9632689013792 -19.3171691787685 -21.0257161783815 -24.3069204834852 -26.1490617378809 -28.3376001818626 -31.1205512715243 -35.2619647386681 -38.1086653983286 -41.1433142958903 -42.7366934618034 -45.5130869478612 -48.8308443874062 -52.7497751854623 -55.2253241580524 -56.9428566789032 -59.2084114470395 -61.7202984491563 -65.0694731177283 -67.3647114971104 -68.6620313318494 -70.3659006854205 -73.3093686673868 -75.9006220111423 -79.0687942339172 -80.6930472642545 -82.3697134574223 -84.8669600389565 -88.0660094670498 -90.9108671812931 -93.2650947903821 -94.4099761705872 -97.2529784750194 -98.7069229469137 -100.218496275117 -103.027532075591 -106.00028669217 -108.425449963897 -110.247581188672 -112.05242258318 -114.276621300936 -120.12497440493 -122.836466676822 -125.138655130361 -126.796111059977 -129.673245294335 -133.724234872636 -137.348844192884 -143.558425842586 -144.80857949547 -146.281451340476 -149.216866747907 -152.348908849835 -154.663442085859 -156.468446694889 -158.448240456665 -161.35610796986 -164.543249249845 -167.164383942197 -171.416319112959 -172.696744937025 -174.900019729968 -177.85816922652 -180.58013179073 -182.373837686611 -183.521986268045 -186.036091113493 -189.031749359347 -191.659176217979 -193.759417302092 -195.231847839661 -198.657087241333 -201.010447220175 -202.139794338749 -204.567918563705 -208.894827984085 -211.726898340877 -213.68797845036 -214.816395184321 -217.095810297461 -222.167680066266 -224.908817098329 -227.1833624908 -228.853720535059 -230.608763829633 -233.175202452614 -236.402538223419 -238.936065935615 -240.193985818815 -242.162496866873 -244.159245199147 -247.139448645542 -254.621638214758 -257.13043599816 -258.861488534 -261.574025703332 -264.739245060771 -1.29526254719456 -7.44161788943381 -9.98929428982559 -16.0615763033631 -19.4098999886545 -21.1187122948031 -24.3717571233586 -26.2264123854093 -28.4166945420595 -31.2305713863118 -35.360134936413 -38.2068963019514 -41.2409462302588 -42.8343693712649 -45.6155678091087 -48.9327465313478 -52.8479640616498 -55.3212529367867 -57.0542846047622 -59.3205240132572 -61.8320046059138 -65.1720067614379 -67.4671651449299 -68.7644752913851 -70.4686350653042 -73.4024069203995 -75.9780753965559 -79.1378846104902 -80.7648324145698 -82.4434791090563 -84.9249297344177 -88.1326100534778 -90.978114816199 -93.3320224149986 -94.4769137654979 -97.3416062572309 -98.788067850789 -100.300221609543 -103.111922808725 -106.086104806498 -108.51090773376 -110.333338409434 -112.136831277212 -114.364635164301 -120.310670330381 -123.023271863688 -125.325066968803 -126.977491115476 -129.844462870914 -133.911800221529 -137.535078429002 -143.80658970058 -145.056787347751 -146.530174658451 -149.459824488896 -152.592791770264 -154.907904282529 -156.712955804192 -158.691158676641 -161.597939090191 -164.79393512665 -167.414775735195 -171.6613859838 -172.942229397966 -175.134033603834 -178.091771779967 -180.814630175545 -182.608194821833 -183.756350546366 -186.273236187154 -189.266927439312 -191.888458564485 -193.988699994128 -195.461142159459 -198.877692985043 -201.228326330403 -202.356247816688 -204.788698080892 -209.064552220624 -211.89889092377 -213.859823647128 -214.98742404692 -217.262834471476 -222.383466284444 -225.127601180916 -227.402210835689 -229.072585668904 -230.828957902271 -233.40860952389 -236.625698294455 -239.158982097036 -240.416875460206 -242.38586136053 -244.382117459514 -247.349762039002 -254.804842823683 -257.313495835244 -259.044562957684 -261.759251730291 -264.928831671665 -1.29519174985783 -7.44839580954087 -10.1363710913841 -16.179162432422 -19.5296219161297 -21.2379153982681 -24.4964466910868 -26.3496855377086 -28.5415619817054 -31.3418944487204 -35.4920889629683 -38.3395808007492 -41.3738722492156 -42.966904753328 -45.7497755276931 -49.0776109514678 -52.9996187505379 -55.4769930682126 -57.2023754613593 -59.4635023571486 -61.9741178842426 -65.3155638928438 -67.611889111888 -68.9091716803167 -70.6162488756484 -73.5474484079722 -76.135263259205 -79.3323057952984 -80.9526546649249 -82.6306936224065 -85.116183967962 -88.3190354284074 -91.1668328771775 -93.5203326378373 -94.6652407438494 -97.521971049818 -98.9736843729575 -100.485104475542 -103.286843843425 -106.2654023898 -108.69114934906 -110.513260568034 -112.319597013537 -114.549519549862 -120.495836377098 -123.208488857436 -125.511102586162 -127.167229330801 -130.029644352 -134.097884506395 -137.722064290897 -143.978485528845 -145.228413334972 -146.702408428253 -149.626770720633 -152.754535361706 -155.069679123726 -156.874708049469 -158.856638250333 -161.761925601912 -164.952476356002 -167.573398536467 -171.818250986103 -173.098471062056 -175.297416041165 -178.256551870306 -180.978679424502 -182.772174583113 -183.92006602358 -186.429912224257 -189.427425312613 -192.04945065087 -194.149845006319 -195.622289653494 -199.037940065122 -201.385067581982 -202.512862298539 -204.940226873356 -209.21989571471 -212.053202949449 -214.014168201985 -215.143116701782 -217.418071794294 -222.479264680946 -225.22074829423 -227.49481323138 -229.165201514623 -230.921817253196 -233.487764004169 -236.707514711281 -239.240671787335 -240.498637984468 -242.471724349087 -244.467052968306 -247.420943515255 -254.834816289857 -257.338306457799 -259.069351314904 -261.782019033247 -264.953183978359 -1.29519889802086 -7.4420450418558 -10.0138946374902 -16.2007596696794 -19.5555195107002 -21.2642277362889 -24.5309215366241 -26.3759721134132 -28.5629069549664 -31.3635280782353 -35.500079916567 -38.3457742510572 -41.3797816808662 -42.9732348331376 -45.7501974767971 -49.0800962298538 -52.996647847217 -55.4680174540225 -57.1864450480473 -59.4402781823528 -61.9462530512998 -65.2981429090688 -67.594503221221 -68.8916594432535 -70.5944411681432 -73.5366726668518 -76.1123621185201 -79.2760325358299 -80.9025723388998 -82.5802826055006 -85.0678110992835 -88.2756217269817 -91.1210954307233 -93.4745950880907 -94.6195105654271 -97.4712574838409 -98.9231910605346 -100.434293352738 -103.243715210157 -106.224897600946 -108.651602655954 -110.473976498803 -112.279149225258 -114.504870876359 -120.376970608264 -123.091164841913 -125.393581239751 -127.048077266105 -129.917511226954 -133.990789412924 -137.611656229459 -143.834019429937 -145.084228910504 -146.557040917969 -149.488648066841 -152.618561523581 -154.933318891438 -156.738350725424 -158.721992908949 -161.639177770199 -164.824737886623 -167.445875731876 -171.696723088673 -172.977029913306 -175.1756540877 -178.122475760826 -180.844969149324 -182.638445350422 -183.786745079007 -186.297471692137 -189.292147645793 -191.914413609642 -194.014592309529 -195.486972328448 -198.907616846641 -201.259763241359 -202.389380175179 -204.817005992147 -209.101721213312 -211.936145357115 -213.897268662013 -215.025180382722 -217.29837258398 -222.294924695791 -225.038047832581 -227.312594011192 -228.983129502584 -230.737610210202 -233.304413903304 -236.527872440527 -239.060466662426 -240.318433544792 -242.286906735476 -244.27598541381 -247.244551387689 -254.822279387162 -257.318221562068 -259.049355529789 -261.762907292632 -264.960732480678 -1.29515883371476 -7.43826123381735 -9.98645672540128 -15.9683513988414 -19.3481286815823 -21.0575099906143 -24.3377962721851 -26.1783681173695 -28.3639601926225 -31.1666782548415 -35.3188075827173 -38.1645414818747 -41.1989835380423 -42.7921990360337 -45.5817125902216 -48.9096154955856 -52.8283201518386 -55.3014340071155 -57.0103687196106 -59.2633085934129 -61.7538812455916 -65.1233573529871 -67.4194673135676 -68.7168890705413 -70.4229141783029 -73.3471248674137 -75.8978111502279 -79.0791994379068 -80.6968514812742 -82.3733581155608 -84.8572328148851 -88.0692953097104 -90.914255917709 -93.268007796272 -94.4128868915569 -97.2733894910085 -98.7214663869582 -100.233096158874 -103.04388721538 -106.034946000561 -108.460663082462 -110.282855540384 -112.088595693715 -114.314433648811 -120.180724158054 -122.891263911154 -125.193480219738 -126.850135514358 -129.720669075241 -133.800842626476 -137.422393583186 -143.626137697404 -144.876193610394 -146.35109475624 -149.274580840156 -152.399200222837 -154.713807199339 -156.518852570324 -158.499168694836 -161.422675784443 -164.605289659542 -167.225781849112 -171.472627506511 -172.75309684229 -174.952995272817 -177.911784880638 -180.635145748639 -182.428289212239 -183.57691117779 -186.092094013965 -189.091710165106 -191.715114908305 -193.815729921184 -195.28816465273 -198.698516234533 -201.049048429016 -202.174107894637 -204.602642589992 -208.871162689805 -211.703532151345 -213.664543079659 -214.792508124132 -217.072851367593 -222.117948127324 -224.861249554421 -227.136090028666 -228.806560888482 -230.562411093161 -233.129666860248 -236.354429227261 -238.888247812844 -240.146161093933 -242.114721008678 -244.108616259555 -247.07089568844 -254.535174416675 -257.064183395917 -258.79523207793 -261.509043270071 -264.68533924655 -1.29513346411212 -7.44294403642694 -10.0992754942536 -16.2312218272431 -19.5919266330556 -21.3007288579038 -24.5616283108789 -26.4171611632676 -28.6047180401748 -31.3861449464439 -35.5383448358075 -38.3833891914248 -41.4177230344747 -43.0109032920451 -45.7960916177067 -49.1229675099583 -53.0338539962428 -55.5079063622475 -57.2335132777462 -59.4888302528534 -61.9761199610465 -65.3415676596004 -67.6369717180433 -68.9341517454131 -70.638497915727 -73.5621024681229 -76.1322909026169 -79.3060644539776 -80.926361564554 -82.6041792375765 -85.0898723249925 -88.2945351632739 -91.1403824370877 -93.4941083312818 -94.6389925577824 -97.4928916377348 -98.9461886673862 -100.459026460534 -103.270076707079 -106.251538983213 -108.677429323383 -110.499478472021 -112.305471789565 -114.531784718097 -120.416214476435 -123.131128748684 -125.43324236553 -127.088553400921 -129.953067569946 -134.005720016321 -137.627416139455 -143.86449668961 -145.115378524062 -146.587628093391 -149.516224489927 -152.644184216575 -154.963024722111 -156.768722573137 -158.750610641569 -161.650611193425 -164.848699068162 -167.469765849599 -171.717414000577 -172.997808282684 -175.200580624723 -178.162689666998 -180.885578209817 -182.679249342418 -183.827121088842 -186.34983661908 -189.344863829106 -191.965312208109 -194.065773179983 -195.538167261788 -198.949743817754 -201.299054040209 -202.42642784419 -204.858978926285 -209.137906397518 -211.970029364581 -213.931393476284 -215.059487218874 -217.331905469727 -222.418103306547 -225.161258434236 -227.435689629188 -229.106131288263 -230.862651654351 -233.4256370543 -236.643543033317 -239.176459910123 -240.434396776312 -242.399526045293 -244.392392332562 -247.359306434872 -254.770357976945 -257.285014139713 -259.015993831333 -261.735565723753 -264.905974161121 -1.29522584698078 -7.44732917870999 -10.1257848017771 -15.9861922161184 -19.3608884757468 -21.0700137083974 -24.3310288777177 -26.1764701778802 -28.3635727572278 -31.1495009970511 -35.2861758416299 -38.1324734563467 -41.1671767793635 -42.7604535260026 -45.5569189766245 -48.8753923722264 -52.7959422031558 -55.2731326064328 -56.9976945469642 -59.2590900452107 -61.7515137798084 -65.1008783556927 -67.3963204883552 -68.6938022159793 -70.3996665792789 -73.3287695127323 -75.9038324240733 -79.0901433642524 -80.6970008527924 -82.3719009106521 -84.8614716192989 -88.0624214113723 -90.908312893761 -93.2618699194083 -94.4068199297724 -97.2619263744112 -98.7166560769803 -100.229311493872 -103.037368682614 -106.016245814947 -108.442452560691 -110.264549610658 -112.068127791694 -114.298416430933 -120.181081903021 -122.895208384114 -125.197387143769 -126.853908404189 -129.707271398248 -133.749798274921 -137.388062639887 -143.662411339751 -144.912767003899 -146.385829527357 -149.314217104481 -152.454241403392 -154.769019248971 -156.57408818434 -158.557952549837 -161.473278224689 -164.660002339325 -167.281479579928 -171.527751521062 -172.807946057374 -175.002704989537 -177.956443618198 -180.684094095862 -182.477475269427 -183.624923910606 -186.137907870961 -189.139276619822 -191.761376879491 -193.861661962317 -195.334084378479 -198.739731340211 -201.090761380516 -202.218364630842 -204.650946677954 -208.90991162019 -211.743690604132 -213.704726942611 -214.832892297187 -217.112356513413 -222.100485154035 -224.843176448594 -227.117796880765 -228.7880937241 -230.54377831747 -233.104974437026 -236.333010123793 -238.866481204504 -240.124488722159 -242.091531583063 -244.082917646897 -247.048061970558 -254.355796472829 -256.860918629398 -258.592192343006 -261.30862508563 -264.49155705651 -1.29520511926042 -7.44793041665055 -9.97280678789699 -15.8587916396989 -19.2145961949976 -20.923713435105 -24.1838443815216 -26.0472898138475 -28.2353323673201 -31.0404637792798 -35.1844407761596 -38.0315112763503 -41.0649262748937 -42.6582470869082 -45.4321244835398 -48.7511823671333 -52.6900552690727 -55.1674961978818 -56.8829043512028 -59.1378230415147 -61.6374273334633 -65.0133672906307 -67.3094770333308 -68.6067541262183 -70.3136797246563 -73.2578147497596 -75.8526847087564 -79.0354256665293 -80.6577845828016 -82.3371485198 -84.8285435725467 -88.0319457340965 -90.8764151510262 -93.2306902942359 -94.3756554529223 -97.2381529625979 -98.6848330036973 -100.196319262168 -102.994036831322 -105.972882552861 -108.398049511685 -110.220068949739 -112.024660290761 -114.251888041397 -120.182955090791 -122.895074907733 -125.197756242154 -126.853253290864 -129.719105605466 -133.789316609821 -137.413597699498 -143.719093952958 -144.969063847205 -146.443644238931 -149.374766635793 -152.512822191935 -154.828076875007 -156.633114142931 -158.613825948792 -161.525589325807 -164.711105908963 -167.33127029177 -171.577879682576 -172.858215172472 -175.061064749426 -178.018942353384 -180.741258008241 -182.535199281019 -183.683121287573 -186.19906824811 -189.20028366089 -191.821482498462 -193.922019022297 -195.3944436616 -198.802282040138 -201.153369619419 -202.284882180094 -204.714688381649 -208.975391687233 -211.805672126626 -213.766954438723 -214.895165519877 -217.180301175995 -222.272546702459 -225.015101999845 -227.290138651931 -228.960450809611 -230.715265683365 -233.279751472462 -236.498760501163 -239.03274557222 -240.290669179243 -242.259305164858 -244.250184865956 -247.212508225582 -254.716235222638 -257.224522900058 -258.95561671883 -261.671496583402 -264.846889028145 -1.29519280690061 -7.45961964718531 -10.0807803013049 -16.2062991931214 -19.5858254400168 -21.295076138048 -24.5468302212251 -26.4026235076416 -28.5919372896724 -31.4054567883513 -35.5252504418654 -38.371537976922 -41.403737786953 -42.9968693991394 -45.7657777791384 -49.0826595503963 -52.9835019242422 -55.4583104971312 -57.1732401956524 -59.4465430401491 -61.9703871256551 -65.3031816986167 -67.5994536076361 -68.8968068600218 -70.6026145891397 -73.5361459606447 -76.1201109409316 -79.3019949624457 -80.9277903852015 -82.6030518364653 -85.083814008542 -88.2856263614621 -91.1310667734411 -93.4848604875449 -94.6298452226644 -97.4806097075767 -98.9357604683533 -100.446249423889 -103.252158077643 -106.23156631782 -108.657384788539 -110.479821965416 -112.285606054569 -114.514662088632 -120.459760099433 -123.171675153833 -125.47366579808 -127.130466601205 -130.010439302287 -134.081120572664 -137.706674672595 -143.900174936895 -145.149891057327 -146.623690486301 -149.549996381284 -152.682831457821 -154.997793641526 -156.802778396431 -158.783375589367 -161.702289020621 -164.886930680386 -167.508666433833 -171.755099235614 -173.03556005598 -175.236577845607 -178.188758217296 -180.911996887175 -182.705620293335 -183.853883326664 -186.36712725297 -189.362612336805 -191.986942491045 -194.086884524009 -195.559259255579 -198.969113677546 -201.319719523018 -202.447758662858 -204.87810212656 -209.126572817782 -211.961767973504 -213.922954593599 -215.049386379844 -217.325821268474 -222.384245721872 -225.126332270466 -227.400509004628 -229.070888655385 -230.826583172649 -233.389809124178 -236.609467627838 -239.14347873671 -240.401439604373 -242.371562468329 -244.368161904659 -247.335178510245 -254.808961561637 -257.308667760538 -259.039740346307 -261.755033146503 -264.925486986195 -1.29522551906202 -7.43908446923102 -9.97638301264181 -15.7087882075658 -19.0741888234307 -20.7828744143329 -24.0545610967736 -25.9017040616015 -28.0917755565731 -30.8777080988495 -35.0357711457904 -37.8824308226917 -40.9161273539324 -42.5094422275509 -45.290879971259 -48.6066408527349 -52.5225407672898 -54.9973942786139 -56.7112948960681 -58.9652164776504 -61.4679908134485 -64.8139755158933 -67.1091818053781 -68.406586474663 -70.11329519466 -73.0495463783367 -75.6257875202678 -78.8176402828766 -80.4445868553626 -82.1222500799785 -84.6114408084683 -87.8083933598063 -90.6552345266431 -93.0090442370246 -94.1539742446713 -97.003488935879 -98.4561413896327 -99.9661699853758 -102.766688521617 -105.751753580315 -108.177584394247 -109.999647889645 -111.804893948338 -114.027650020097 -119.867277263074 -122.577522417907 -124.879510898945 -126.533416344494 -129.395613188591 -133.453169234219 -137.075730122529 -143.231152770032 -144.481838621086 -145.952259440624 -148.882662548155 -152.006607575849 -154.321046252267 -156.126070163431 -158.109492092416 -161.01007462847 -164.200980084735 -166.821303052307 -171.066309064211 -172.346566796103 -174.546485537986 -177.495377692036 -180.219398292167 -182.013174627067 -183.160901117916 -185.685487753713 -188.682345849442 -191.304645132339 -193.405311032871 -194.877685994464 -198.272489082354 -200.626786927901 -201.758880100176 -204.185658252594 -208.480181109292 -211.312521864858 -213.273535746453 -214.401092048024 -216.67990212695 -221.751735575325 -224.492718882687 -226.76711614831 -228.437511235044 -230.192111574177 -232.75316816624 -235.97093447921 -238.503819533486 -239.761761976498 -241.728502607977 -243.724021832458 -246.682431649476 -254.521351383133 -257.045254393411 -258.776299373612 -261.491835184686 -264.654239316235 -1.29512971603591 -7.4460547757793 -10.0190192343158 -16.2101041073483 -19.5590131939958 -21.2676694263602 -24.5226550390222 -26.3866151897401 -28.5740059188689 -31.3780252515798 -35.534809154787 -38.380718823023 -41.4151589539184 -43.008580641034 -45.798515952044 -49.1194719420993 -53.0400002194864 -55.5141038832158 -57.2260948785096 -59.4869390130402 -61.9919506786088 -65.3482487379282 -67.6450081435107 -68.9423486291025 -70.6490937154185 -73.5757973437895 -76.154297393472 -79.3340876436774 -80.9562300753905 -82.6360648475622 -85.1208839422044 -88.333764162133 -91.1805087494601 -93.534537827648 -94.6794526384237 -97.5381238087704 -98.987440880481 -100.497900001083 -103.309284786627 -106.286454739862 -108.711874604128 -110.533986944324 -112.341303894586 -114.5697126621 -120.39524000588 -123.108610716375 -125.410673751415 -127.064389086977 -129.929406300965 -134.026366887762 -137.650755266648 -143.840251329788 -145.089957855681 -146.563181629083 -149.496136406348 -152.619510143959 -154.93422219817 -156.739262795808 -158.722071932836 -161.627695078428 -164.819436840734 -167.440252911725 -171.691067713366 -172.971481580185 -175.17311172942 -178.137453242697 -180.860324225109 -182.653763389906 -183.802168003018 -186.314970002893 -189.307077145899 -191.929342882985 -194.029798352003 -195.502193118806 -198.905100075206 -201.255705237298 -202.392091138583 -204.821749117576 -209.126176048098 -211.959929418649 -213.92101891742 -215.049809008897 -217.324882234748 -222.373044531527 -225.115710511409 -227.390493610145 -229.060787833164 -230.815792031821 -233.384588012626 -236.603722191188 -239.13662990382 -240.394608938791 -242.362521523386 -244.355490980063 -247.323923431402 -254.957352175329 -257.469102491153 -259.200229578237 -261.91329582688 -265.09729279908 -1.2952797973155 -7.4406905873957 -10.1624627615847 -16.1417641562574 -19.5030772099809 -21.2118901764652 -24.4770099647477 -26.3289001113432 -28.5180837001956 -31.3164662467306 -35.4589062177906 -38.3059195927932 -41.3392772947224 -42.932502792527 -45.7184558730338 -49.0483367580589 -52.9762243876649 -55.4524738362631 -57.1659904771862 -59.4248276676618 -61.9297311770095 -65.3046891467165 -67.6007209826083 -68.8980514261912 -70.6036205643484 -73.5373721183552 -76.1007460210998 -79.2834465909752 -80.9023580184624 -82.5787529710081 -85.061275984758 -88.2509499263148 -91.098134652767 -93.4522200961583 -94.5971104833441 -97.44856631436 -98.9088138597877 -100.421213063708 -103.220187216342 -106.20485815605 -108.63066655299 -110.453180522145 -112.257006154939 -114.484222147426 -120.392537415575 -123.106080014682 -125.408183539955 -127.061721149851 -129.921712657002 -134.00871540011 -137.630865032557 -143.879912465976 -145.129206120917 -146.605914383657 -149.5324753934 -152.659426496027 -154.974618952446 -156.779665906283 -158.762876542655 -161.661916190819 -164.859154696195 -167.480669023644 -171.729081545839 -173.009376600507 -175.208784192426 -178.160433135715 -180.883813290775 -182.677326853707 -183.82498117425 -186.349043468552 -189.346170224022 -191.970484839745 -194.071200362451 -195.543600909748 -198.943898143605 -201.294829490722 -202.427761609137 -204.856561922935 -209.15122852531 -211.982326039515 -213.943510216865 -215.071107698094 -217.347335928321 -222.325512394724 -225.068757405843 -227.343076469605 -229.013527769427 -230.768813707949 -233.331285593422 -236.552434730652 -239.085518191124 -240.343431356455 -242.31193789816 -244.306439944355 -247.271411647339 -254.692465672886 -257.195108306664 -258.926139118984 -261.643330563084 -264.801625339183 -1.29527528227002 -7.45020856034545 -10.0842481565647 -16.1622148307862 -19.5260994724542 -21.235713120926 -24.4929405475095 -26.3462570759719 -28.5373896591604 -31.33187597397 -35.4717058862242 -38.3170883333981 -41.3519198756532 -42.9450769784195 -45.7271657825772 -49.0599692806503 -52.9865461706445 -55.4678315559185 -57.1902832704343 -59.457144728625 -61.9503171017229 -65.3057297792929 -67.6014881870322 -68.8987771821116 -70.606304652895 -73.5435867586968 -76.1317349400564 -79.3217113851598 -80.947361332577 -82.6266265053545 -85.1080489100277 -88.3054809356226 -91.1508293344869 -93.5047021879653 -94.649628906024 -97.5015266923088 -98.9528380611032 -100.464178455389 -103.274256297261 -106.24392391975 -108.669271504513 -110.491507917925 -112.294470794438 -114.522709988648 -120.38603306467 -123.095948128474 -125.398164222451 -127.053613627314 -129.916825590904 -133.988415016156 -137.608684277911 -143.800709882764 -145.050950175771 -146.522635421341 -149.458807429656 -152.585356089256 -154.900511471042 -156.705502411978 -158.689063454847 -161.593684622508 -164.783330413173 -167.407407407473 -171.649429261848 -172.929785241859 -175.130710782342 -178.091112922741 -180.813391423641 -182.606720501716 -183.754870184546 -186.26353373136 -189.267556364896 -191.893042593194 -193.993607621786 -195.466015581281 -198.872620738101 -201.224036739228 -202.35242344339 -204.78054525042 -209.052056413893 -211.88866144643 -213.850015384274 -214.976606316358 -217.260538537866 -222.364092354849 -225.105992808098 -227.380009594494 -229.050537775164 -230.807304001946 -233.375893104601 -236.595740810869 -239.128867763271 -240.386810434839 -242.355837117965 -244.3504767228 -247.318264829991 -254.698772190882 -257.204761766207 -258.935796821927 -261.645842364263 -264.836872142088 -1.29516965681778 -7.44093253633179 -10.1337410773272 -16.4081322677973 -19.7742000152134 -21.4831215440045 -24.7396578170502 -26.5960702847114 -28.7847618871555 -31.5915011991759 -35.7450986135719 -38.5917454108051 -41.6259254213226 -43.2192531358533 -45.9978226937466 -49.3167187978435 -53.2189938216424 -55.6918341125473 -57.4134958826131 -59.6736033214885 -62.1661121006932 -65.5197997624416 -67.8156328945316 -69.1129146219969 -70.8188669146129 -73.7700836559203 -76.3441685833564 -79.5425931472901 -81.1485306879024 -82.8264393716202 -85.3126492492368 -88.523295244417 -91.3673961343757 -93.721420316608 -94.8662950724676 -97.7190100967668 -99.1769834487503 -100.688437245384 -103.479437258257 -106.470113633271 -108.895626464952 -110.71810311372 -112.523506098013 -114.745696096492 -120.693633354384 -123.405334979835 -125.707547824888 -127.36020640656 -130.229738913458 -134.327838572134 -137.955257772774 -144.168274213988 -145.41862085356 -146.891724091709 -149.814404706426 -152.950836286344 -155.265575504482 -157.070558554966 -159.050062863185 -161.962240107976 -165.146971623058 -167.768283601393 -172.015473454806 -173.295891572682 -175.493130878531 -178.449231768917 -181.172525001192 -182.965783598748 -184.114780142838 -186.634982886338 -189.62500405828 -192.251190789155 -194.351536885144 -195.823917753449 -199.24346827877 -201.594482069398 -202.719926400483 -205.154615693581 -209.430128358351 -212.265277128791 -214.226413184026 -215.354293894259 -217.627991596412 -222.717359307837 -225.459786263401 -227.734768930136 -229.405129095122 -231.161711637297 -233.728159392818 -236.944477053552 -239.478208420338 -240.736139439214 -242.704683395835 -244.701584776977 -247.666871378914 -255.232752531346 -257.742237996412 -259.473624339725 -262.190259247888 -265.366206621089 -1.29523875702666 -7.44501711493418 -9.94651772132535 -15.906764728983 -19.2683257553935 -20.977513174407 -24.2484895043042 -26.1035689301065 -28.2946173935201 -31.1033410649259 -35.2487428278615 -38.0965390709893 -41.1312028388962 -42.7245281192729 -45.50547023452 -48.8310527185987 -52.742410486469 -55.2110663390935 -56.9408955214782 -59.1964934854414 -61.6996202447657 -65.0398682472571 -67.335821529595 -68.6331183044771 -70.3386740464741 -73.2782917006042 -75.8204028613861 -79.0199822357442 -80.6355000029209 -82.3143707579481 -84.799510574908 -87.9968256703281 -90.844263345072 -93.1979826672486 -94.3429074525144 -97.1920221373698 -98.6446759834085 -100.15756197123 -102.978732247543 -105.960783785784 -108.386098403015 -110.208415206777 -112.015458074227 -114.245391179309 -120.209193757915 -122.922514027844 -125.224605785388 -126.880163307735 -129.75478633044 -133.823019753365 -137.444175538365 -143.645645023288 -144.895244798681 -146.371060023567 -149.307399961287 -152.435935198368 -154.750508678964 -156.555556031052 -158.538676922983 -161.435720971899 -164.630542085447 -167.251490633356 -171.497367816199 -172.777636144758 -174.975262293402 -177.940188277376 -180.661980860351 -182.455643850408 -183.603185865633 -186.116807011173 -189.11738450751 -191.738991256363 -193.83929284351 -195.311683901527 -198.730842438147 -201.078649582915 -202.203049164047 -204.635095825834 -208.957712827656 -211.791023765285 -213.752256675879 -214.881028995979 -217.15887494741 -222.133376175258 -224.876422238153 -227.150803519982 -228.820986869693 -230.577065515337 -233.142638700986 -236.368840336986 -238.902757404402 -240.16068363395 -242.129131698968 -244.124061457537 -247.090874455931 -254.609010699101 -257.124670690427 -258.855771750871 -261.573394907521 -264.738460747839 -1.29521949712225 -7.45130334920819 -10.0226266831841 -15.9023035095965 -19.279591653538 -20.988202907018 -24.2637906909329 -26.1218438426267 -28.3125108846251 -31.1060285641682 -35.2271176795459 -38.0716329804615 -41.1059363328347 -42.6993428556919 -45.4793374725218 -48.8128557950895 -52.7260162451776 -55.1975290421704 -56.9265629763026 -59.1848706450469 -61.6742813543684 -65.0464281199244 -67.3420663322843 -68.6393593748271 -70.3453477015813 -73.2813767790017 -75.8580937854265 -79.0488402026551 -80.6646576645423 -82.3420031860635 -84.8343727619927 -88.0304366182929 -90.8772719765107 -93.231354764021 -94.3762796395071 -97.2275004196197 -98.6764465843105 -100.189308905675 -103.003743392024 -105.98133875606 -108.406688703567 -110.229090739573 -112.03412805514 -114.265966467712 -120.146288402472 -122.85851276235 -125.16088688788 -126.815962859982 -129.67948950401 -133.739112275121 -137.363040664795 -143.608020208477 -144.858939635877 -146.330637769629 -149.255572912879 -152.387728699633 -154.702692300734 -156.507660672938 -158.489367893446 -161.403792784023 -164.591637821553 -167.217138871319 -171.469308565793 -172.749601501037 -174.951465667123 -177.910693129302 -180.632448601433 -182.426217653179 -183.57385709524 -186.088654142876 -189.084716340099 -191.709492090387 -193.810250214159 -195.282663611708 -198.711159739211 -201.061862801225 -202.18863093756 -204.619327547128 -208.918403933023 -211.752163856705 -213.713408690414 -214.841780603742 -217.114535332756 -222.216803112695 -224.959247247536 -227.233256696896 -228.903754581476 -230.658906341928 -233.214556290811 -236.43279135269 -238.966369454661 -240.224377462999 -242.192491377212 -244.184979942886 -247.145682325516 -254.580034130007 -257.08488429634 -258.81621736888 -261.530318353128 -264.684881292234 -1.29522975565218 -7.43510440849805 -10.0966035529956 -16.2117225271285 -19.5686237953099 -21.27795578639 -24.5366194548033 -26.4009931932824 -28.5894191854562 -31.3804782126078 -35.5149715430033 -38.3618039189344 -41.3971567585792 -42.9903727468703 -45.7717719106235 -49.0933314763211 -53.0226032869774 -55.4952760497421 -57.2113621301134 -59.4731959948061 -61.974545278801 -65.3502991692438 -67.6464453222865 -68.9438036301107 -70.6499444693235 -73.584710786995 -76.1642832276283 -79.3493294690795 -80.9610829138233 -82.6394786557581 -85.1299964234248 -88.3321786780645 -91.1775974436356 -93.531536511605 -94.6764266615561 -97.5260655742551 -98.9780924699449 -100.488871133207 -103.300057791916 -106.273860997157 -108.699537010343 -110.521843477957 -112.325620492758 -114.563617166994 -120.439279924386 -123.150845356722 -125.453151415922 -127.10774643548 -129.978122877281 -134.050880648825 -137.675802254228 -143.924037830642 -145.173593301903 -146.648599421844 -149.586925330516 -152.710807533282 -155.025921698602 -156.830928941185 -158.81372567841 -161.717710180115 -164.899357918032 -167.524041600756 -171.769333552731 -173.04962546336 -175.248739957475 -178.198916295627 -180.921695810997 -182.715345567213 -183.863481061038 -186.379856346729 -189.368100861491 -191.989393437854 -194.089364239816 -195.561783855507 -198.96976849847 -201.323186324112 -202.456493613797 -204.888530389182 -209.159458373438 -211.993968981359 -213.955310903071 -215.081911506689 -217.358782035177 -222.479829576507 -225.222355971314 -227.497379645018 -229.167860380953 -230.921939142258 -233.495802637874 -236.711806591673 -239.245162331387 -240.503082226893 -242.470021283542 -244.463797322668 -247.431010637584 -255.044691512097 -257.550719278913 -259.282197225258 -261.995037716755 -265.16595278552 -1.2951749568236 -7.44414143080175 -10.0282366137777 -15.9943484474474 -19.344337288676 -21.0534960209847 -24.3367338805348 -26.1912845814217 -28.3804443971548 -31.1825043995052 -35.3155220933974 -38.1605540212056 -41.1964445471665 -42.7897218425768 -45.5807286893717 -48.907704879003 -52.8352090661849 -55.3073262965929 -57.0170115663201 -59.2733506773885 -61.7722899475908 -65.133005590127 -67.4287795808413 -68.7260928209068 -70.4301973256164 -73.3613495667877 -75.9504651191568 -79.1418463565683 -80.7658279175749 -82.4425642543222 -84.9256919495405 -88.1338265900228 -90.9792503345578 -93.3335134465985 -94.4784142078937 -97.322160949331 -98.7761142072057 -100.287586072817 -103.089964684236 -106.073883976952 -108.499367677616 -110.321630070559 -112.128620375367 -114.356259180536 -120.251850169141 -122.960913130528 -125.263606769137 -126.917526422482 -129.785230520452 -133.856882622085 -137.479760256309 -143.751354283022 -145.001840774327 -146.473983247431 -149.407277082696 -152.541762614492 -154.856184789265 -156.661074632407 -158.640330864151 -161.551690263 -164.742198461868 -167.365545604262 -171.616273378754 -172.896504642941 -175.092517048008 -178.055238828996 -180.778787121555 -182.572198237526 -183.720458447468 -186.243185554469 -189.232587774623 -191.854294556419 -193.954718516136 -195.427130295338 -198.851598196192 -201.198549482669 -202.32070454954 -204.746591507205 -209.014917839063 -211.848936925036 -213.809988898023 -214.937977135129 -217.212175774392 -222.248269517707 -224.990423277597 -227.265072639202 -228.935422274278 -230.691577014583 -233.264890379933 -236.48129659331 -239.015071611873 -240.273038196158 -242.239914352175 -244.233872111882 -247.196511726721 -254.908216510599 -257.409671190855 -259.141131626004 -261.858844474124 -265.023091910772 -1.29524184560462 -7.44448635203451 -10.1570334313937 -16.3234562869594 -19.6721203635246 -21.3805608681913 -24.6490011579222 -26.5046359303067 -28.6933845120404 -31.4856307877751 -35.6074727745514 -38.4528923834956 -41.4870975799554 -43.080323789438 -45.867382835683 -49.1898229336008 -53.1205449178174 -55.5950984310346 -57.3131913748839 -59.5603078771664 -62.0545043260813 -65.4085991145701 -67.7041474608542 -69.0013631768987 -70.707569085116 -73.6286390347393 -76.1894857594425 -79.3528670094061 -80.9717851196418 -82.6519385671106 -85.1385864120459 -88.3358777038025 -91.1809090515942 -93.5352518163961 -94.6801212276027 -97.5315941756921 -98.9851019357796 -100.494802605054 -103.315928003442 -106.283339895998 -108.708894424246 -110.530884595149 -112.336728600554 -114.558284544786 -120.465136051645 -123.178055132079 -125.480791785729 -127.134456531005 -129.992224437167 -134.077658615616 -137.69980975602 -143.920773160007 -145.169853723567 -146.645995745761 -149.582971726117 -152.720665783801 -155.035437394442 -156.840417489143 -158.81792880761 -161.72395923432 -164.914435746194 -167.53526057092 -171.784714695832 -173.065035222601 -175.263635483404 -178.227136490688 -180.950314038728 -182.743735717054 -183.89182654301 -186.410904345789 -189.4077380837 -192.032795961 -194.133407316912 -195.605814233132 -199.025819779818 -201.372627982842 -202.498423239875 -204.929318492603 -209.194269184435 -212.029165970621 -213.990176049124 -215.1178507546 -217.397090478788 -222.471188473147 -225.2125576641 -227.487196390209 -229.157501691764 -230.913510915737 -233.476588700878 -236.702304539682 -239.235678498772 -240.493715313865 -242.459204497442 -244.454100344073 -247.428837900184 -255.109659545272 -257.626308926642 -259.357274264755 -262.076344776682 -265.232791723987 -1.29521886273229 -7.447951653699 -10.0715053999139 -16.018579319993 -19.3956717121716 -21.104780978784 -24.3562022735628 -26.2084159217779 -28.3990599968894 -31.1939942630264 -35.3305024643621 -38.1762636000418 -41.2107293475486 -42.8040472454143 -45.580275506662 -48.9043731148068 -52.8177324681048 -55.2889852866015 -57.0175452061865 -59.276627609209 -61.7798646170225 -65.1477920712019 -67.4437792969004 -68.7410935105004 -70.4477867577133 -73.3773775072249 -75.9127800781764 -79.0974342782088 -80.7264419876117 -82.4048461642079 -84.8960798378878 -88.1019476247201 -90.9458578144691 -93.2999025913153 -94.4448590519862 -97.298001769985 -98.7467992671918 -100.258884876774 -103.076066900792 -106.051958169739 -108.478179418311 -110.300091767344 -112.104628721642 -114.338157564582 -120.26624053203 -122.978792548977 -125.280936919433 -126.939996666914 -129.819139514625 -133.896761479974 -137.519873005574 -143.711341613631 -144.961698552019 -146.43514491097 -149.364835574962 -152.496894558688 -154.811859744252 -156.616760877281 -158.59777690869 -161.517365796333 -164.70358515209 -167.323785378404 -171.572457884462 -172.852809456107 -175.052387661022 -178.002887278233 -180.725092876292 -182.518886345965 -183.667823625625 -186.186482663791 -189.187611415305 -191.809079899751 -193.909316042412 -195.381744982772 -198.794809184427 -201.147287861287 -202.279845820792 -204.704513880438 -208.973330376967 -211.809646085674 -213.770964825309 -214.900086168524 -217.181329364086 -222.186276961755 -224.928280903403 -227.202174716162 -228.872623128805 -230.626452075331 -233.192887897026 -236.40912660597 -238.942365832034 -240.200263628851 -242.167017308679 -244.159974670424 -247.121668404758 -254.460913152616 -256.974412477668 -258.705655117458 -261.423087696247 -264.609002124474 -1.29526322360221 -7.45302453644658 -10.1204974803853 -16.5122865233015 -19.8850796871034 -21.5938344937914 -24.8478257608667 -26.7077067152539 -28.8935192035027 -31.6929216914083 -35.8310125079893 -38.6781007180515 -41.7134161998284 -43.3067721522322 -46.0873069388878 -49.4133044472359 -53.3242567881113 -55.7965265830011 -57.5343448339704 -59.793578250752 -62.3000447269854 -65.6574488688781 -67.9534959323471 -69.2508236049062 -70.9576876535247 -73.8961846616336 -76.4934793872011 -79.6793733385724 -81.2978547324716 -82.9738398652281 -85.4607331818418 -88.6639575835146 -91.5100649235579 -93.8638822210802 -95.0087880497462 -97.8756516796309 -99.3284386984665 -100.840352935617 -103.644757350789 -106.625357991378 -109.051214619022 -110.873676942959 -112.679606995578 -114.907795154699 -120.811955170842 -123.522855477389 -125.824860493198 -127.481608011615 -130.365520782094 -134.444292773784 -138.068923901584 -144.298238002112 -145.549109782159 -147.020041501942 -149.944390091608 -153.065883055155 -155.380863862946 -157.185867201735 -159.165221326517 -162.076346151522 -165.270948255934 -167.892590881271 -172.137396062885 -173.41788347993 -175.623718762834 -178.58383173886 -181.305461934064 -183.099335852328 -184.246347668618 -186.763361319314 -189.767049348065 -192.39067146002 -194.491355551187 -195.963723772646 -199.38132890022 -201.729185170198 -202.857519216703 -205.280389117734 -209.559973985089 -212.395014878761 -214.356319725049 -215.485699922512 -217.755235708643 -222.733683106268 -225.473868982631 -227.748550854876 -229.419266869546 -231.175252572185 -233.746977364417 -236.966617128425 -239.499801772033 -240.757738603172 -242.722467513598 -244.718101850719 -247.683690416414 -255.273457128938 -257.784426565883 -259.515498809361 -262.228195771144 -265.404211310609 -1.29520182348059 -7.44541164174395 -10.1097455083424 -16.2037858375016 -19.5634443123704 -21.2717804811048 -24.5245038158645 -26.3868153655288 -28.5761228717894 -31.3647261814376 -35.509042368906 -38.3557734316079 -41.3903389826236 -42.9835446600686 -45.7590267093142 -49.0828310893416 -53.0110526722817 -55.4858589048452 -57.2163544913404 -59.4746113188857 -61.9559573171695 -65.3392162947246 -67.6354580283616 -68.9328460279098 -70.6386670151638 -73.5717011367357 -76.1623269711352 -79.328818584213 -80.9513749064859 -82.628726788684 -85.1098059205314 -88.3162708405115 -91.1611484153809 -93.5149022240206 -94.6598047219011 -97.5174591904255 -98.9717914414559 -100.48331276098 -103.29194277892 -106.268741271872 -108.695281814287 -110.51742316481 -112.322442509444 -114.551494829828 -120.466436945386 -123.176501533823 -125.478617404061 -127.133685620256 -130.006893367696 -134.078815727118 -137.707281616881 -143.953142603583 -145.203225796257 -146.676355221813 -149.611110598704 -152.748209359609 -155.062432769939 -156.867445209122 -158.850033336796 -161.758329302289 -164.949110291958 -167.570890735561 -171.820268935763 -173.1007034581 -175.302298577565 -178.254450261263 -180.975556884813 -182.769219643294 -183.917230422787 -186.425699759528 -189.421245108749 -192.042612845085 -194.142975740745 -195.61536742194 -199.022875119528 -201.373389918545 -202.499999653797 -204.934250089926 -209.240401661786 -212.074394997322 -214.035282346335 -215.16293760214 -217.4450420018 -222.479473503842 -225.222009175613 -227.49619726882 -229.16662735928 -230.921912707149 -233.483395981018 -236.704941221614 -239.238032827054 -240.496055716592 -242.463830935185 -244.460619867623 -247.430377175372 -254.80944336724 -257.320654140856 -259.051571433741 -261.768362444117 -264.951336037899 -1.29515368664535 -7.44522826626062 -10.1366186908874 -16.2446145174684 -19.6156177284498 -21.3250126658013 -24.5785718076959 -26.4265504630832 -28.6158822414959 -31.4109209681384 -35.543451434702 -38.3890875305925 -41.4234039463715 -43.0168197108165 -45.7954993398161 -49.1157633035276 -53.032828875306 -55.5085578240886 -57.2226186803314 -59.4837037384996 -61.9919261659092 -65.3510836664423 -67.6469663516495 -68.9442237742396 -70.6504079966738 -73.5931946764929 -76.2060633674959 -79.380547123281 -81.0041456437086 -82.6815030392417 -85.1750035440506 -88.3727062720794 -91.2171715460113 -93.5710284106471 -94.7159176182459 -97.5877695790137 -99.0392325174456 -100.550208964277 -103.354742586102 -106.340688616834 -108.766625456934 -110.588830101379 -112.395718277325 -114.623173397832 -120.559534545077 -123.272572902694 -125.574721088132 -127.231440823311 -130.094655687962 -134.140134486769 -137.764300724721 -143.916030078224 -145.166192806503 -146.639407387352 -149.57424284669 -152.701864376412 -155.018180337 -156.82318983919 -158.804574154712 -161.704338740112 -164.891246754188 -167.515848909645 -171.75849959911 -173.038824675741 -175.239465763849 -178.197504508474 -180.919662738022 -182.713446701811 -183.861723689455 -186.367450495645 -189.367355359904 -191.993338402523 -194.09376562689 -195.566199684372 -198.958330207747 -201.311535979842 -202.446320491982 -204.871379310861 -209.177594713087 -212.012652002549 -213.974183120725 -215.103495874791 -217.376957610375 -222.476613374408 -225.224229899935 -227.498622006128 -229.168957703644 -230.92483785733 -233.486708286335 -236.699332055633 -239.233102848686 -240.490993572364 -242.456425125969 -244.453589444989 -247.415573085052 -254.988067913711 -257.499894764197 -259.230861472556 -261.947044824687 -265.115000653729 -1.29517380372743 -7.44735099122215 -10.184295875262 -16.568440760916 -19.9313898323467 -21.6402707094078 -24.8903502327279 -26.7486188343821 -28.9378655018279 -31.7403228572042 -35.8733077810187 -38.7204052570231 -41.7543313213228 -43.3477939086344 -46.1179321558493 -49.4453776359093 -53.3682706010917 -55.8441355843701 -57.5644944296739 -59.8194769214081 -62.3102933122816 -65.6685350285218 -67.964215607626 -69.261626747703 -70.9676346274735 -73.8941385994636 -76.4521907757961 -79.6257123683259 -81.2479527858967 -82.9257481716385 -85.4101890145974 -88.6092519378036 -91.4538803456497 -93.808099440001 -94.9530333963066 -97.8104135250314 -99.2662037189735 -100.777828687619 -103.5718874882 -106.560726586964 -108.986573207377 -110.808945319878 -112.615079100559 -114.844195319313 -120.823561117922 -123.534542966849 -125.836966824686 -127.493420421791 -130.359793747392 -134.437142980796 -138.060324549444 -144.291654593908 -145.541616601515 -147.014162713773 -149.950713471699 -153.078082406074 -155.39268420477 -157.197715467089 -159.178809350093 -162.089397943817 -165.277630065585 -167.901519170596 -172.146805803981 -173.427272923655 -175.631344848375 -178.58894469024 -181.31151535389 -183.105237579299 -184.252856352793 -186.768409103605 -189.770477885593 -192.391826216535 -194.492565708912 -195.964933041009 -199.385507516427 -201.733450705906 -202.856703792543 -205.288472471606 -209.562580759027 -212.396554774895 -214.357859366201 -215.485945586148 -217.765680921925 -222.803018847646 -225.544955679575 -227.819184971866 -229.489488829469 -231.244445505876 -233.811857468295 -237.023429903421 -239.557232283515 -240.815222417181 -242.783046655322 -244.779876607922 -247.738446155882 -255.117169287647 -257.631470368129 -259.363024727145 -262.079609739207 -265.25305257581 -1.29518549119398 -7.44885081662331 -10.0882036008522 -16.0597869313717 -19.4252892924882 -21.134197667521 -24.3811611159537 -26.2413243992668 -28.4267341071575 -31.2187070318988 -35.3621343028497 -38.2079169673786 -41.2423493750197 -42.8354474053642 -45.6177117306254 -48.9446511841893 -52.8632742393641 -55.3371113354076 -57.0596596651232 -59.3220861241424 -61.8207199144859 -65.201780905861 -67.4977665522061 -68.7950418262541 -70.4978617724806 -73.4272868849905 -76.0015407019455 -79.1859237223402 -80.8025041422577 -82.4799688146655 -84.972282627121 -88.1727435187521 -91.0178698232492 -93.3721439926509 -94.5170648834806 -97.3703992898265 -98.8267917166779 -100.33655290982 -103.143681583562 -106.120823059862 -108.546448066504 -110.368747000774 -112.172954539246 -114.396715906401 -120.337991648719 -123.050111942568 -125.35218255806 -127.007736964989 -129.876455086687 -133.939609880322 -137.560959980521 -143.797605797243 -145.047450980778 -146.520653309469 -149.459552680503 -152.58827038064 -154.903383537144 -156.708323548511 -158.689664067589 -161.605420627042 -164.787992447288 -167.412065056546 -171.657796347792 -172.938051841581 -175.140693654324 -178.092846597445 -180.815468570918 -182.609154925533 -183.756713754535 -186.269660377775 -189.275823470872 -191.898077977604 -193.998200510333 -195.470564532029 -198.887767187666 -201.238983131586 -202.371737811008 -204.804016322297 -209.136275274552 -211.97055760342 -213.931723190829 -215.060549384846 -217.33601886164 -222.391533794502 -225.134335107923 -227.408964683431 -229.079424633363 -230.835704586919 -233.403361342693 -236.619007773518 -239.152339321059 -240.41031909024 -242.377603277222 -244.375197485674 -247.346974573907 -254.985105674689 -257.480126624543 -259.211336726473 -261.92412045918 -265.114121797576 -1.29528259872603 -7.43579429447947 -10.0089032755775 -15.9837890774211 -19.3400496143764 -21.0493209259013 -24.3237338760303 -26.1726641697316 -28.3605382936781 -31.1495433179598 -35.2885563972372 -38.1358300695749 -41.1707249526394 -42.7641621491943 -45.5611261868339 -48.8882295621027 -52.8138382898133 -55.2901280658199 -57.007529597407 -59.2795415124761 -61.8015879810939 -65.1141779753518 -67.4105516321346 -68.7078390405632 -70.414051642081 -73.3473066347428 -75.9441711859029 -79.1261963121849 -80.7502858511656 -82.4296305670871 -84.9216503408793 -88.1249272795511 -90.9709930058586 -93.3255206587503 -94.4704768862556 -97.3246235029998 -98.7840982010321 -100.294655493166 -103.103890544647 -106.07788439442 -108.503519143993 -110.325657618262 -112.130534003392 -114.357778348788 -120.341120907235 -123.051263875832 -125.35351042108 -127.008943922936 -129.863489022256 -133.934199878266 -137.555754217374 -143.795555644171 -145.045988629574 -146.518834896391 -149.447994889627 -152.578779403693 -154.893247200645 -156.698208309133 -158.683299259197 -161.594769714497 -164.784187256924 -167.405433717222 -171.654001648101 -172.934385164059 -175.137504923064 -178.088838086883 -180.811590202655 -182.604968879966 -183.753386911865 -186.270390503683 -189.264151451585 -191.886694671143 -193.987066972276 -195.459420206077 -198.879902798454 -201.227387410321 -202.34860681767 -204.773410682468 -209.046607329621 -211.881992736328 -213.843294482267 -214.971286052525 -217.242735244403 -222.336541786302 -225.079016745666 -227.353665169041 -229.024380242159 -230.779399082455 -233.339620057168 -236.562884956557 -239.096177263956 -240.354114272019 -242.321871335237 -244.315812966325 -247.281543725312 -255.095081699539 -257.62004448798 -259.35125148806 -262.064634318266 -265.230919509819 -1.29523258721002 -7.45322261556558 -10.0584516076445 -16.3503641440151 -19.7167601811317 -21.4254184876691 -24.6773200561207 -26.5335968255697 -28.7226154713055 -31.5120903707999 -35.6399465886154 -38.4871066239566 -41.5210814336454 -43.1141333953026 -45.9012455391674 -49.2207450248126 -53.1593663612001 -55.6344426963994 -57.3590403407649 -59.6213984671033 -62.1245327699576 -65.4817263872476 -67.777465095112 -69.0748133865678 -70.7796742817593 -73.7134136976606 -76.2768074075749 -79.4426532167339 -81.0608058051413 -82.7381972104226 -85.2315296757438 -88.4363018460516 -91.2820464063182 -93.636066530152 -94.7809479700533 -97.6273583467989 -99.0828070561665 -100.594442033423 -103.406040758503 -106.378846519346 -108.805445649449 -110.627528425903 -112.432199912879 -114.664963404785 -120.575149029546 -123.286399689656 -125.588313332232 -127.241836640518 -130.110878428426 -134.169989043888 -137.793249034256 -143.944376956027 -145.194295769831 -146.667995505988 -149.599983317167 -152.73442103972 -155.048848333587 -156.85389693639 -158.835748314398 -161.752102440873 -164.931831238741 -167.553331736834 -171.79632329754 -173.076678723864 -175.273278101264 -178.226838484344 -180.949561239647 -182.743341841992 -183.891298572794 -186.40753907136 -189.409271501703 -192.030313321126 -194.130594755706 -195.60301531939 -199.005385501007 -201.358745771657 -202.495185584999 -204.922344495025 -209.225870902508 -212.061021657282 -214.02184862593 -215.14924960481 -217.419995281883 -222.518006492032 -225.258957524029 -227.533517016274 -229.203933554903 -230.960273863577 -233.526194015163 -236.745166798073 -239.278029190115 -240.535948013141 -242.503908747335 -244.49759068802 -247.458654557542 -254.792448669778 -257.294061815911 -259.024983110024 -261.738679892002 -264.889632185096 -1.2951859783731 -7.45125590255748 -10.0312623301514 -15.8500018200557 -19.2111340868171 -20.9199113565306 -24.1995913061255 -26.0418676355183 -28.2318242558549 -31.0345454507465 -35.1774057428292 -38.0235913231736 -41.0572546721688 -42.65049682383 -45.4321788883827 -48.7499990675243 -52.6642864520835 -55.1393900103991 -56.8647481766059 -59.1189641445546 -61.6066076947552 -64.974360312789 -67.2707000452219 -68.5679911032369 -70.2742398877656 -73.200001067222 -75.7726047191075 -78.949857434294 -80.5733189362384 -82.2501933273311 -84.7359295155189 -87.9395055973366 -90.7866185217866 -93.140794342694 -94.2856570329843 -97.1489233552715 -98.6056910404277 -100.118105220515 -102.914233910277 -105.901164388154 -108.326530613571 -110.14872291553 -111.956628880212 -114.185337573845 -120.107072873674 -122.823032792956 -125.125302545795 -126.781312066737 -129.645139405716 -133.704451087026 -137.328494494912 -143.53061088659 -144.780246093132 -146.255783960334 -149.187276726302 -152.313618117434 -154.628735586172 -156.433713359658 -158.412764138125 -161.326696439557 -164.508113814511 -167.129543740178 -171.371928647833 -172.652307448509 -174.853562889291 -177.810965269797 -180.533636633438 -182.327275892366 -183.474791564312 -185.9886665283 -188.983573443158 -191.60642104684 -193.706962669534 -195.179381405102 -198.591650560179 -200.939129523428 -202.064348320551 -204.496354205751 -208.765217027838 -211.600148301559 -213.561299212185 -214.688407440378 -216.96948819257 -221.976984480018 -224.719944776121 -226.994515112914 -228.665172391253 -230.420686027069 -232.986408497914 -236.206084743974 -238.739431171232 -239.997365147134 -241.961861171735 -243.952481536725 -246.924631606031 -254.762868931307 -257.268493434189 -258.999670890724 -261.719762964116 -264.873217235665 -1.29521609127343 -7.4401016028723 -10.0395087127544 -16.1557928117052 -19.5444456464566 -21.2536750691918 -24.5360977253025 -26.3880541908842 -28.5803259930683 -31.3736771228031 -35.5261794590621 -38.3713667418176 -41.4067661470578 -42.9999506636653 -45.7777905226719 -49.1124777986043 -53.0321889326809 -55.5072304518887 -57.2288224891228 -59.488584050539 -61.9727184732196 -65.3614921634823 -67.6577465978833 -68.9551542077647 -70.6605864541998 -73.5949126005181 -76.1438370069197 -79.3295763758028 -80.949938761535 -82.6252534266138 -85.1188983750463 -88.3157479031035 -91.1618062142181 -93.516036148781 -94.6609831856692 -97.5186262464902 -98.9684309670986 -100.479536871209 -103.286678361825 -106.265047803659 -108.690432770991 -110.512563915076 -112.317134169088 -114.544379207966 -120.49997688571 -123.211944031739 -125.513949776547 -127.16775513839 -130.037800603055 -134.093653400757 -137.723745447532 -143.900351564713 -145.150378666274 -146.623972920092 -149.554101857221 -152.690482071335 -155.005323992089 -156.810217488554 -158.792890400506 -161.687663005328 -164.880159484196 -167.500617804566 -171.749603451227 -173.029825889875 -175.231968109925 -178.178494593728 -180.903755585455 -182.697571348728 -183.845253526399 -186.363240383008 -189.364519764739 -191.987746469212 -194.088079613013 -195.56046238367 -198.967372777132 -201.318255528782 -202.445802723368 -204.874614946367 -209.13847557087 -211.973300013141 -213.934412531492 -215.064086894928 -217.34135083819 -222.410734567785 -225.153413400722 -227.427838798909 -229.098245308993 -230.854979946837 -233.419395878793 -236.640547787476 -239.174417810985 -240.432363495526 -242.398208213005 -244.387316014282 -247.361455896665 -254.728192169652 -257.229427070198 -258.960584303841 -261.675764969526 -264.842891867054 -1.29524811427517 -7.45249064957749 -10.076516481658 -16.0559138572986 -19.4154140477666 -21.1249813085805 -24.3667273763813 -26.2195787456895 -28.4087970663411 -31.2062882141121 -35.3470976808937 -38.1936226571748 -41.2271920894362 -42.8203500089739 -45.6137487368783 -48.9415493969377 -52.8681979373134 -55.34264689751 -57.0705091991701 -59.3254229825011 -61.8228311779041 -65.187539154569 -67.482639628608 -68.77998050567 -70.4847051288851 -73.414908258757 -75.9959660740902 -79.1948618214912 -80.8139032626608 -82.4921301119765 -84.9916177340274 -88.1947386367495 -91.0403072694863 -93.3941355317656 -94.5390671834114 -97.3928126181685 -98.8449551013842 -100.358488049761 -103.156464785816 -106.136363089655 -108.56178173474 -110.383998618353 -112.188613290624 -114.416487500669 -120.330232567816 -123.041471298976 -125.343310264833 -126.996419944609 -129.852856901326 -133.915218132762 -137.537533122775 -143.801943793952 -145.051335155435 -146.526922768396 -149.457611428172 -152.586921887476 -154.901719497483 -156.706777578655 -158.68562295872 -161.592513416159 -164.788775510841 -167.409633841051 -171.659047391569 -172.939411026376 -175.139937832156 -178.099948836934 -180.823504524849 -182.617312385579 -183.765095591767 -186.276466049233 -189.27724711006 -191.897962925605 -193.998253577666 -195.470638260069 -198.882221459734 -201.235634354494 -202.370806517231 -204.797033412651 -209.087266581064 -211.92153596278 -213.882858580811 -215.010183177382 -217.289133972852 -222.301743337133 -225.044747781523 -227.319306878134 -228.98992771905 -230.744889931485 -233.313510970833 -236.539191385208 -239.071826556713 -240.329728019381 -242.294323242887 -244.286066525182 -247.24815411843 -254.85733719804 -257.368978907137 -259.100059973339 -261.812231736771 -264.967100878066 -1.29524975965701 -7.44753712775653 -10.0363576532682 -16.1670145736892 -19.5292710338155 -21.2383347365249 -24.4952371575968 -26.3560422889711 -28.5456758260937 -31.3460487333498 -35.4874754144683 -38.3341489019203 -41.3682661229476 -42.9615836175127 -45.7562809304342 -49.0811887673364 -53.0029214816926 -55.4760785210438 -57.181672133397 -59.4518160177482 -61.9628737813508 -65.3107506675418 -67.6064585094509 -68.9036790000908 -70.6093417709317 -73.5372334337682 -76.0995037938603 -79.298103164305 -80.915158188951 -82.5907995023664 -85.0800397629945 -88.2798940836116 -91.1248369778938 -93.4792918385833 -94.6241985478692 -97.4846086685351 -98.9378084404094 -100.449611760452 -103.256329083075 -106.22913888476 -108.655003664542 -110.477843007316 -112.282109207478 -114.505099216026 -120.325673154664 -123.039211122642 -125.341244241961 -126.998799565797 -129.886367018008 -133.952993697632 -137.574033736692 -143.910621231308 -145.15973358447 -146.637773849137 -149.56728138376 -152.698101278337 -155.012442854577 -156.817451555629 -158.799562505144 -161.711212061329 -164.896404357289 -167.519119581128 -171.771712924996 -173.052017122448 -175.254614425934 -178.213648482103 -180.936135680559 -182.729710472315 -183.877727326935 -186.394690215128 -189.391485065196 -192.01628241796 -194.116398358121 -195.588812589687 -198.981147616978 -201.331024804439 -202.462248575611 -204.889001771631 -209.144464510221 -211.978932945302 -213.939837594793 -215.067708191774 -217.341415585523 -222.438163790896 -225.181725494669 -227.456034229816 -229.126520325596 -230.881198324518 -233.457333947314 -236.671549589179 -239.204910263184 -240.46285489111 -242.427800592143 -244.417348912809 -247.387250816363 -255.179174766296 -257.675349222839 -259.406348568481 -262.123380488879 -265.312599084209 -1.29522233455054 -7.45072115114729 -10.0919006817066 -16.0501720181177 -19.4100601831938 -21.1186740524701 -24.3833157512706 -26.2377518050506 -28.4269584928702 -31.2302553907472 -35.3873879228185 -38.2333216294023 -41.2670777805638 -42.8603170193025 -45.6296702007203 -48.9505967914821 -52.8679109587974 -55.3447309951613 -57.0627481008168 -59.3214435495559 -61.8220386437072 -65.1740364331234 -67.4704779868702 -68.7678537646631 -70.4740677518055 -73.4044788433485 -75.9798346133563 -79.1546487166358 -80.7883358477683 -82.4681934264866 -84.9562487619239 -88.1596426873565 -91.0064326746791 -93.3607076110259 -94.5055904417269 -97.3647086106336 -98.8146141274015 -100.326207073229 -103.136794215367 -106.122806173968 -108.548584881913 -110.371274504171 -112.175183643236 -114.403826961512 -120.316840916419 -123.029558374227 -125.331622063764 -126.983954896553 -129.854742405873 -133.955611959333 -137.584472282609 -143.787299679891 -145.036921781929 -146.512055354943 -149.438772550394 -152.566040460447 -154.880918291719 -156.685881536652 -158.669188426073 -161.574488720778 -164.771126599451 -167.391109838557 -171.638155616492 -172.91853205437 -175.115733811093 -178.081007779838 -180.80455499734 -182.598160564998 -183.745710879594 -186.262469025867 -189.259274860564 -191.881182097867 -193.981603987524 -195.453983836687 -198.855595988779 -201.205510086337 -202.337998471785 -204.757341485481 -209.043123677165 -211.878977534148 -213.840306187994 -214.967643966234 -217.247319604435 -222.311249931565 -225.053020708745 -227.327253028686 -228.997655912779 -230.754624821653 -233.323038764737 -236.547362012597 -239.081348338343 -240.339309385672 -242.308348841793 -244.302813548702 -247.267973186438 -254.823045496428 -257.332145297414 -259.063176847666 -261.77581885545 -264.949512708848 -1.29522560899474 -7.44068062910983 -10.0520810648922 -16.421217325192 -19.7705831201461 -21.4799890703266 -24.7405526445003 -26.59295915304 -28.7817959740448 -31.5787006925807 -35.7304023936647 -38.5769099614858 -41.6102046940075 -43.2035167838939 -45.9849270721538 -49.3119656619639 -53.2334742985662 -55.7067787126325 -57.4213421877933 -59.6834753820486 -62.1866711339464 -65.5433187112021 -67.8395232232455 -69.1368664376777 -70.8407227079525 -73.7780458619031 -76.3242591436844 -79.5062953685557 -81.1262171005212 -82.8055707430132 -85.2966446758705 -88.4995230573942 -91.3447876883758 -93.6986488498504 -94.8435176408376 -97.7003057819292 -99.1497928761505 -100.661206575102 -103.472813141024 -106.445849205408 -108.872343011075 -110.694549525295 -112.501109333462 -114.730284640726 -120.618900651424 -123.333664033959 -125.636809855945 -127.289593966319 -130.154988548666 -134.229391797052 -137.853226164019 -144.088162938662 -145.337998709346 -146.812648728478 -149.754589983835 -152.880057564061 -155.194211096041 -156.99919396397 -158.983364843393 -161.895134144131 -165.093082518132 -167.717721389445 -171.967068845491 -173.247482818306 -175.45158423304 -178.408508824672 -181.131167795926 -182.924762197055 -184.072634262774 -186.586120217642 -189.587488684822 -192.208339155528 -194.308893024922 -195.781258156502 -199.181726288964 -201.533990033908 -202.664908845664 -205.093414779913 -209.354767869421 -212.187976374073 -214.149130452128 -215.277239228222 -217.558960302257 -222.641203576152 -225.383528312057 -227.65806122247 -229.328412010068 -231.083596833271 -233.650068178419 -236.871439854884 -239.403906123141 -240.661913574843 -242.627223963519 -244.619126687255 -247.581202409315 -254.890391274829 -257.390062670189 -259.121203200901 -261.837557428718 -265.015255970226 -1.29514598926037 -7.44333218501102 -10.1435580587194 -16.2808681856709 -19.6629647726765 -21.3716851906781 -24.6366066236296 -26.4866712294829 -28.6776857301759 -31.4749296824566 -35.6132193263248 -38.4592478321649 -41.4946857860046 -43.088101616371 -45.8644634317948 -49.1828862856152 -53.0924013923192 -55.5634467106507 -57.2943658544824 -59.5496558015983 -62.0369399553921 -65.4173220613247 -67.7133344418995 -69.0107623902999 -70.7168070473135 -73.6567691882244 -76.2555878561634 -79.432075051008 -81.0371161266479 -82.7149113699363 -85.2022966843002 -88.408131731302 -91.2554361572807 -93.6092275633723 -94.7541055897888 -97.609004691219 -99.0631191190787 -100.575447153351 -103.394938917963 -106.363919244838 -108.789710914734 -110.612100108935 -112.418904716729 -114.645487749362 -120.483247004741 -123.197876256344 -125.500082180763 -127.156167854547 -130.023628676955 -134.096592906369 -137.718682311693 -143.929648738937 -145.179980502184 -146.651482745984 -149.590031929326 -152.706146884907 -155.020612341725 -156.825640815661 -158.806124884954 -161.707121563081 -164.901486970427 -167.522566913535 -171.767094601335 -173.047433552407 -175.248031650777 -178.2099590917 -180.932181294789 -182.725422398258 -183.873228651703 -186.396704298843 -189.393689452251 -192.015861373114 -194.116211684233 -195.588603819756 -198.98248689478 -201.334910195934 -202.468564341116 -204.897937316659 -209.173234383789 -212.007737424965 -213.96883960623 -215.097351927108 -217.371898721027 -222.405235875593 -225.147656542034 -227.421625607214 -229.092051588815 -230.846536589449 -233.406710167487 -236.628351572145 -239.161513472821 -240.419435880877 -242.386259165832 -244.380618121707 -247.344880570574 -254.947097402022 -257.446158014429 -259.177391967605 -261.887931754881 -265.081868385677 -1.29520847891738 -7.44851088466529 -10.1014102359327 -15.9890442802319 -19.3337434275194 -21.0422968932538 -24.3097782609316 -26.1617741528566 -28.3463283242789 -31.1456846769145 -35.3006453489263 -38.1470849920324 -41.1794022434496 -42.772582288582 -45.5546109027384 -48.8712485332924 -52.7827528290811 -55.2569510271576 -56.9848688525807 -59.2441633348876 -61.7532528014461 -65.1118127326432 -67.4078501829099 -68.7051595570286 -70.4124906843172 -73.3420946279651 -75.9240451832566 -79.1161923852255 -80.7434378917662 -82.4233127401711 -84.9134407633282 -88.1231425290067 -90.9681916320134 -93.321853363916 -94.4667856344051 -97.3225200581638 -98.7746517322298 -100.285366295109 -103.100988982109 -106.080106567573 -108.505771783951 -110.327889129728 -112.131855385901 -114.364575873429 -120.246024545979 -122.959125641785 -125.261297546166 -126.91364676689 -129.783710862251 -133.843357325987 -137.468397725797 -143.692974793862 -144.943502588926 -146.41388774159 -149.356028673568 -152.478357102007 -154.793101785083 -156.598086183782 -158.58039847987 -161.475502401292 -164.6642432247 -167.285512930528 -171.535532214879 -172.815923733666 -175.010643036262 -177.966067828527 -180.687993212092 -182.481513906887 -183.629482147971 -186.142359419744 -189.137647782669 -191.759361732182 -193.859418942117 -195.331873372162 -198.751856605282 -201.101588914006 -202.230524391293 -204.658668082747 -208.937212841278 -211.770440844066 -213.731515666629 -214.859344331206 -217.133703801536 -222.173514662641 -224.914888974039 -227.189052675367 -228.859679943205 -230.615216626015 -233.182871302904 -236.40907099609 -238.942443110423 -240.20029841765 -242.167803708761 -244.16126349254 -247.134945353183 -255.104782741585 -257.609814509097 -259.341018098547 -262.053771509193 -265.224928713352 -1.29526409487587 -7.44148757136678 -10.036124331625 -16.1996123814901 -19.5554791078684 -21.2643303702235 -24.5180726806856 -26.374790843 -28.5636457936709 -31.3623735547129 -35.5138969748127 -38.359676238943 -41.3946116132266 -42.9880983456122 -45.7666212922514 -49.0947284668285 -53.0277489825867 -55.5071028780971 -57.2177429713371 -59.4811291184599 -61.9740036534291 -65.3379269972423 -67.633556060693 -68.9310289852164 -70.6362290441299 -73.5794813619925 -76.1244455043015 -79.3161727527212 -80.9458121972122 -82.6235476672481 -85.1016549633463 -88.3055903706712 -91.1511511792426 -93.5053557876738 -94.6502299818575 -97.5105501877511 -98.958270161857 -100.471034753342 -103.277842000054 -106.238620102179 -108.664561221122 -110.486922639486 -112.29245498571 -114.517548472991 -120.44185180163 -123.15162997685 -125.453878537278 -127.110301450054 -129.985590737597 -134.056890560436 -137.682675618046 -143.903913543589 -145.154337760349 -146.626231464068 -149.549196660039 -152.678728697325 -154.994195942432 -156.799216598015 -158.780484415836 -161.706806316736 -164.88889199447 -167.508596617372 -171.756875408697 -173.037298550386 -175.234655123832 -178.185109082002 -180.907364868012 -182.701232612416 -183.850000605475 -186.361515836507 -189.362661342505 -191.984228315989 -194.084690445505 -195.557107802819 -198.954449430411 -201.306540381108 -202.43669964269 -204.869364851061 -209.108739219591 -211.942418832794 -213.903911197409 -215.03225384701 -217.314093933108 -222.444074568076 -225.18796704186 -227.462238391498 -229.132593437383 -230.88940784859 -233.455878650518 -236.673819122816 -239.207467521156 -240.465451172639 -242.433537248863 -244.426303708411 -247.385124823111 -255.003851110585 -257.505635412547 -259.236816029154 -261.948626491495 -265.134819856795 -1.29527376416363 -7.44143951602683 -9.98880607175762 -16.1115013896691 -19.4796046684216 -21.1886722565978 -24.4616214571621 -26.3149970326864 -28.5038186048476 -31.3016252830009 -35.4340824595266 -38.2806706874557 -41.3144547841001 -42.9078496713398 -45.6849896186234 -49.0058832058914 -52.9172397741205 -55.387990739704 -57.1000333621361 -59.35184330175 -61.8509371749808 -65.215451033069 -67.5119621188935 -68.8093032690749 -70.5155071594544 -73.4482099006469 -76.0095279174477 -79.1786813964183 -80.789390311621 -82.4645602489241 -84.9518315393843 -88.1607894963652 -91.006323143888 -93.3605837232244 -94.5055230872174 -97.358519792548 -98.8102870814261 -100.321623626243 -103.126018803965 -106.099389991649 -108.525206922274 -110.347676290507 -112.1533256555 -114.381207650456 -120.348903023404 -123.06046108563 -125.36252261121 -127.019336929652 -129.888805212807 -133.96996603325 -137.594691400435 -143.809200695736 -145.058966753611 -146.534462145953 -149.461027364864 -152.587047470607 -154.902066927792 -156.707123108393 -158.688037374422 -161.596667529252 -164.780521104566 -167.40390307457 -171.654789994094 -172.935179090469 -175.137434850336 -178.084290897827 -180.805912448999 -182.599599877184 -183.747389523 -186.261191467808 -189.259962125943 -191.881592868959 -193.982222177979 -195.454495984503 -198.871784680538 -201.224007555956 -202.356255950905 -204.786692759899 -209.044875048121 -211.878557589643 -213.839667798784 -214.967656648988 -217.242736714812 -222.328312947278 -225.070989435465 -227.344989203546 -229.015256334471 -230.770627661805 -233.337963340291 -236.552497186084 -239.086130270207 -240.344087814879 -242.314452313068 -244.305430898314 -247.268118280639 -254.788448055889 -257.301896203366 -259.033078619118 -261.747977484055 -264.931543189802 -1.29518879261404 -7.4394917335071 -10.0269959443389 -15.9977297210038 -19.3550545939251 -21.0644945942245 -24.3340004995622 -26.184915173791 -28.3734034100921 -31.176109767658 -35.3094633257422 -38.1567284605311 -41.1922385613848 -42.7855107276464 -45.5673976175821 -48.894306418887 -52.8177907591315 -55.2933194903479 -57.0176723103707 -59.2775926134154 -61.7788141374429 -65.1357833795135 -67.4321467732156 -68.7294262997183 -70.4343027325645 -73.3652247085762 -75.9427337676438 -79.1266551594883 -80.7467213129711 -82.4255002135448 -84.9161927000354 -88.1209261032655 -90.9665259945702 -93.3201514786917 -94.4650781935382 -97.3232418918616 -98.7693826153217 -100.28016033792 -103.082377028422 -106.062049822319 -108.487711917167 -110.309767775721 -112.114445210829 -114.342471760154 -120.22586001954 -122.936589073825 -125.238805632218 -126.893781664602 -129.765829286226 -133.82302099245 -137.444337138096 -143.704298363193 -144.954440222371 -146.42568973277 -149.359375510657 -152.484842947898 -154.800153882751 -156.605177771383 -158.587674128645 -161.501961295557 -164.69029055492 -167.311025133887 -171.558494963043 -172.838773137286 -175.037740777693 -177.986148694934 -180.707761754211 -182.501539308847 -183.649717802975 -186.162867091782 -189.170080953245 -191.791373507484 -193.891530324181 -195.363954899398 -198.774595454126 -201.123456730068 -202.24864090725 -204.675767712305 -208.94648277241 -211.77931033742 -213.740408987862 -214.867469498594 -217.147082790487 -222.327050024024 -225.069288054195 -227.343738732098 -229.013740348935 -230.769804879044 -233.334332621736 -236.556927001776 -239.089894503488 -240.347857400784 -242.312980477203 -244.304572738482 -247.270270192554 -255.215203071804 -257.726894779 -259.458220153133 -262.173036246837 -265.337491959038 -1.29516964188123 -7.44056709157512 -10.1333887201842 -16.3355305867506 -19.694460548156 -21.4031428209323 -24.6724742739514 -26.5270638548061 -28.7172904552952 -31.5229539435379 -35.6735297041243 -38.5184525187581 -41.5527258917212 -43.1459333124255 -45.9289535858563 -49.2574679511927 -53.164618287311 -55.6341034217516 -57.3672504718896 -59.6255720874953 -62.1175662365151 -65.493455047014 -67.7894894306124 -69.0867869582139 -70.792442006612 -73.7256305983585 -76.3042615099112 -79.4940196278963 -81.1235178082518 -82.8027497849867 -85.288297462218 -88.4955613940067 -91.3414524731799 -93.6951193276081 -94.8400617408096 -97.6917710072508 -99.1502116531243 -100.660885000585 -103.469974573785 -106.437106714951 -108.862912352615 -110.685166016694 -112.490339879882 -114.7172687656 -120.67136482197 -123.384184065596 -125.686213131031 -127.338762035644 -130.206899317786 -134.266634470796 -137.903783233507 -144.199235885837 -145.448498471291 -146.925123167472 -149.85143196731 -152.981675017889 -155.29659294972 -157.1015832892 -159.081994645974 -161.991279074294 -165.181412753732 -167.802412863618 -172.053478860103 -173.333786524674 -175.53863860764 -178.489855677731 -181.212099676894 -183.005783938084 -184.15292970796 -186.666892851294 -189.665068896558 -192.289056928263 -194.389117509048 -195.861493577189 -199.278385231351 -201.625151029946 -202.7492702637 -205.177922095059 -209.46191309142 -212.293214224649 -214.254081490427 -215.38141190889 -217.659649369276 -222.696036040153 -225.438355406598 -227.713091499885 -229.383333253908 -231.139735666478 -233.701439039086 -236.9140200278 -239.447273119504 -240.705234099227 -242.677614568403 -244.670965790073 -247.636749003639 -255.212698953949 -257.704884265314 -259.43577138872 -262.151639410484 -265.335172288751 -1.2952211082475 -7.43893527888075 -10.0282817459353 -16.0749791367992 -19.4566263517189 -21.1653437801905 -24.4537017851173 -26.3000629967408 -28.4874771322377 -31.2756699673208 -35.4319768044372 -38.2777406380668 -41.3114406738379 -42.9047905299669 -45.6847167387839 -49.0064577320546 -52.915228438729 -55.3895288242251 -57.115801874328 -59.3712889832135 -61.8714417751133 -65.2593719940564 -67.5552409289419 -68.8525782113865 -70.5600221394236 -73.4808117411477 -76.0511427961457 -79.2189334895493 -80.8288607945509 -82.5078392381585 -84.9947390144878 -88.1966742583854 -91.041415303845 -93.3954580682236 -94.5403492068498 -97.3850420974097 -98.8441234463166 -100.356510031824 -103.165700658112 -106.139736926223 -108.56581574725 -110.388105341337 -112.19234676908 -114.418557512449 -120.363110691438 -123.074252462947 -125.376423503621 -127.031121667497 -129.899592315396 -133.960916388201 -137.585716384915 -143.825862082225 -145.07556781335 -146.549470081165 -149.473028479017 -152.598182911071 -154.912620587391 -156.717633385877 -158.698113786916 -161.608660629218 -164.790792967409 -167.411720431517 -171.655997126036 -172.93642809965 -175.136295583515 -178.088164053834 -180.810866359294 -182.604568465939 -183.752177110057 -186.268740592692 -189.260456201085 -191.881543426269 -193.981851318519 -195.454252570019 -198.857547447688 -201.206283921365 -202.334778005259 -204.764265902003 -209.024767805427 -211.860913422914 -213.82217103121 -214.949923713154 -217.226684842546 -222.237944317379 -224.980895954658 -227.255404973738 -228.92578994421 -230.681481318476 -233.249721986534 -236.469909732063 -239.002881294742 -240.260854721624 -242.227969627038 -244.226644642919 -247.184948452468 -254.947105452732 -257.440923344569 -259.172031259351 -261.885599735687 -265.058246776435 -1.29521488569149 -7.45691717563458 -10.0465320057359 -16.1034330880309 -19.4729357529407 -21.1819964424622 -24.4550532036092 -26.2994857220387 -28.4897383298627 -31.3015955339753 -35.4448199357688 -38.2918495685554 -41.3251824242872 -42.9183408981722 -45.6957884617093 -49.0161760203482 -52.9341168095531 -55.4091792231466 -57.1328623974613 -59.3862322896632 -61.8770383147255 -65.2480706493117 -67.5440276536255 -68.8413885191362 -70.5493368187819 -73.4791672384771 -76.0314529563054 -79.216299685398 -80.8392787732576 -82.5142945334439 -84.9975004414434 -88.2113793900669 -91.0573594760502 -93.4109275233721 -94.5558732662371 -97.4031595494028 -98.8542488646206 -100.364203575612 -103.179306783152 -106.158177107015 -108.584351424589 -110.406698322091 -112.210621953319 -114.43929850398 -120.348514976144 -123.062422959617 -125.364308978032 -127.021215679919 -129.894846884479 -133.932921228353 -137.558235383573 -143.890775841534 -145.140177301505 -146.616573305585 -149.543027019661 -152.680405405731 -154.995371789179 -156.800359309235 -158.781776413193 -161.702690375939 -164.889951013942 -167.510505749483 -171.76266257367 -173.043015603756 -175.245173484922 -178.205262969454 -180.931866114535 -182.725384209007 -183.873108408408 -186.382245236721 -189.369115568804 -191.989945788547 -194.090332871374 -195.56272867754 -198.978322028309 -201.3319384253 -202.459859995573 -204.890048907613 -209.131533696601 -211.966708078772 -213.927820423546 -215.055883833799 -217.331040865792 -222.346826075776 -225.089390791386 -227.363772659299 -229.034184388567 -230.790761247478 -233.347929124386 -236.56824184575 -239.10150568461 -240.35940458312 -242.329314324676 -244.327229269783 -247.288225358526 -254.742045796041 -257.25015044406 -258.981365750367 -261.692143225488 -264.884824641256 -1.29522580649306 -7.44034725413564 -10.0165822768782 -16.0959617476281 -19.4561369390538 -21.1651903447772 -24.4411885346565 -26.2891500803737 -28.4790379814136 -31.2905667533522 -35.4239228011265 -38.2702084331012 -41.3047664669465 -42.8978481162184 -45.689778890244 -49.0130275049711 -52.9391236896239 -55.4126316505815 -57.1399574931036 -59.4033797684625 -61.8961307882814 -65.2646600576179 -67.5606347686874 -68.8579715031058 -70.5641621868975 -73.509306457583 -76.0811051614035 -79.2598595815975 -80.8811559789596 -82.5584192712898 -85.0530612250284 -88.2524736301505 -91.0994550604839 -93.4532091681179 -94.5981732677222 -97.4521001842729 -98.9123213863778 -100.426162049927 -103.229355216429 -106.21408284005 -108.639621585524 -110.461774632521 -112.267614921849 -114.496850599147 -120.426399185398 -123.140062986062 -125.442139127048 -127.094974902172 -129.952257437944 -134.035911246479 -137.657573738731 -143.995674970741 -145.245308956072 -146.721091902773 -149.644975841726 -152.768708498749 -155.083833766635 -156.888812172124 -158.870636540094 -161.781465516408 -164.96608911667 -167.586593331505 -171.83382091072 -173.114071518463 -175.315707822562 -178.278129710568 -181.000777894395 -182.794431835983 -183.94161713497 -186.457992417978 -189.462210458395 -192.084794966748 -194.185409737211 -195.657762501477 -199.076018759177 -201.426494277784 -202.556994335528 -204.985183492713 -209.262909101381 -212.096051406218 -214.057100564041 -215.185948485254 -217.461957817291 -222.500545669188 -225.242318659415 -227.516388321467 -229.186571095043 -230.9418569287 -233.499422196375 -236.723038318473 -239.25609023868 -240.514009699055 -242.482933055094 -244.474474944071 -247.439544938894 -255.055067045274 -257.557508330867 -259.288850595781 -262.002994101443 -265.187082097977 -1.29514856948163 -7.45279276121986 -10.1785803866972 -16.4347376290414 -19.7911106234362 -21.4998421105661 -24.7518620594777 -26.6055511457818 -28.7956399815676 -31.5890271944833 -35.7244414919496 -38.5707277338269 -41.6052991110934 -43.1987654698586 -45.9817605932674 -49.3069435933018 -53.2357100673115 -55.7150192846747 -57.420293313163 -59.6757602519096 -62.1720108802359 -65.5364838791265 -67.8322798883109 -69.1295842393243 -70.8358631919392 -73.7660636035233 -76.3630719240065 -79.556842662497 -81.1851119091371 -82.8644484812 -85.3545033015706 -88.5514317845846 -91.3963259461217 -93.7502982173607 -94.8951911427388 -97.7562101737169 -99.2105767073813 -100.720729018459 -103.528204002398 -106.498254984155 -108.923700590645 -110.745811515056 -112.551485550041 -114.78050641301 -120.594166904419 -123.308189182676 -125.610329071238 -127.262581736596 -130.120647579376 -134.215379344251 -137.839209845627 -144.067778648973 -145.318470019141 -146.78943926576 -149.716270416121 -152.848671474524 -155.164056995511 -156.96901636308 -158.948855052328 -161.853897098712 -165.046149755041 -167.667763905728 -171.91384229701 -173.194315397703 -175.394484268537 -178.357451841674 -181.079009200992 -182.872649513507 -184.02114079441 -186.539215910961 -189.524774407448 -192.149157990614 -194.249266078426 -195.721638667554 -199.125159286823 -201.477920733609 -202.610245597758 -205.035727377183 -209.299030465136 -212.134195806408 -214.095505483364 -215.223135329353 -217.499501757423 -222.54032579964 -225.283531749542 -227.55828543015 -229.2288161268 -230.984622037564 -233.549750911744 -236.7729936823 -239.306953472976 -240.564923113932 -242.534114828987 -244.524367550412 -247.499231458277 -255.096607647643 -257.602022097291 -259.333044386985 -262.048331804756 -265.222608569112 -1.29526160314018 -7.43386511870905 -10.0949645553068 -16.011567224038 -19.3780388610216 -21.0868266763812 -24.354196770684 -26.2016212387666 -28.3907271210364 -31.1864853970316 -35.3048483643989 -38.1512133722158 -41.1846845892355 -42.7778701019807 -45.5594091684614 -48.8834073490315 -52.8123728026759 -55.2918084805051 -57.0114929015953 -59.2670998396587 -61.7564987963813 -65.1356818838116 -67.4318175220668 -68.7293061424276 -70.4346019513507 -73.3835125148212 -75.9567007989482 -79.1446153697804 -80.766884287847 -82.4429286358774 -84.9222567192336 -88.125739768344 -90.9717969579554 -93.3257841973535 -94.4706738350444 -97.3234800088155 -98.7683204040652 -100.280841093695 -103.096735956341 -106.063372942395 -108.489667363146 -110.311840072422 -112.11604251291 -114.344039126449 -120.316237168361 -123.02741520182 -125.329590496718 -126.986068740868 -129.857672102842 -133.944929579928 -137.576339515044 -143.845246680467 -145.095370637237 -146.568551181858 -149.496662187873 -152.631923775679 -154.947406495805 -156.752450696656 -158.736022642465 -161.644584437904 -164.836436193683 -167.457334032612 -171.706695996844 -172.987016667715 -175.181960331399 -178.143255232486 -180.865321861637 -182.659175573604 -183.807253719021 -186.32021350182 -189.323563876116 -191.947900880421 -194.048252209762 -195.520648973146 -198.924696124509 -201.278689411907 -202.41168989887 -204.838690788315 -209.155255150261 -211.989097167292 -213.950024735148 -215.077700671581 -217.36521040503 -222.396617294191 -225.139064895037 -227.413288077573 -229.083926663116 -230.837794651024 -233.406201571451 -236.619822505695 -239.153526789941 -240.411422511728 -242.378429391073 -244.368108195514 -247.328595056316 -255.15381412467 -257.670295389387 -259.401603803271 -262.112486531944 -265.279750626054 -1.29519821875461 -7.44788450416734 -10.1312450381913 -16.2202949069145 -19.5756434789121 -21.2848525184331 -24.5408010111397 -26.4000027296324 -28.5862830585607 -31.3720412489199 -35.5086355114264 -38.3547510395815 -41.3878896493628 -42.9812861290838 -45.7606371559783 -49.0807580517312 -52.9969858600702 -55.4693005180276 -57.2036466270784 -59.464346244041 -61.9698365896805 -65.3099683521095 -67.6058371470315 -68.9032153770516 -70.6054643244343 -73.5481993208449 -76.1326173063827 -79.3064306864343 -80.9374593421596 -82.6160581572772 -85.1025880956317 -88.310050947376 -91.1549715741185 -93.5094027637256 -94.6543443829286 -97.5107839061181 -98.9558636625196 -100.467539313479 -103.271106462983 -106.248884004344 -108.674866879447 -110.497312759127 -112.302989755667 -114.528558261732 -120.394290283427 -123.108567469235 -125.410508402683 -127.064372683813 -129.935875442301 -134.011389392132 -137.632374649131 -143.887239342649 -145.137176226853 -146.612153091364 -149.537037797537 -152.665242074181 -154.983979360422 -156.788924018463 -158.772884510118 -161.672776691019 -164.862677375703 -167.48337392275 -171.730696247836 -173.011182548419 -175.209886043655 -178.165183307067 -180.891479656324 -182.685343030301 -183.833545921381 -186.352669831722 -189.349042739312 -191.972909373017 -194.072884532063 -195.545360175022 -198.932300353488 -201.2843467012 -202.415600866378 -204.842872398798 -209.125181188336 -211.96130542922 -213.922230826172 -215.049529604102 -217.326992799929 -222.270741952126 -225.013606434021 -227.287950857244 -228.958472230761 -230.713678467539 -233.280844023875 -236.499709066175 -239.033069103386 -240.291022569724 -242.260058506332 -244.252885716567 -247.218670797915 -254.931423014766 -257.447523086402 -259.178636672781 -261.890146708207 -265.075996514357 -1.29515415087619 -7.45826078268943 -10.0490341293266 -16.1891752098981 -19.539568324712 -21.2482164424994 -24.5059391047762 -26.3610308491525 -28.546763888586 -31.3545230883196 -35.4743260154813 -38.3211970372601 -41.3555799296917 -42.948475418236 -45.7368390372145 -49.0558907962834 -52.9699165061799 -55.443316241812 -57.1685633000119 -59.4229262340433 -61.9276168350045 -65.2806312414137 -67.5766041487858 -68.8740290743715 -70.5785362170321 -73.5150388770811 -76.102687046949 -79.2736870966934 -80.889294888193 -82.5668564040331 -85.0596790058187 -88.2528785748725 -91.0990874099903 -93.4529208040636 -94.597834615376 -97.4503988757539 -98.902368363465 -100.413657860994 -103.229289549279 -106.213031503472 -108.639232092644 -110.461236863633 -112.266210197496 -114.490052238308 -120.419500225504 -123.130416104414 -125.432560007339 -127.086496523389 -129.962438109398 -134.047367285779 -137.676761802032 -143.903550503699 -145.153751855088 -146.626107780756 -149.55943033585 -152.687265533514 -155.001499923205 -156.806498283402 -158.789360440557 -161.689911784315 -164.887411605709 -167.508150758241 -171.752843874211 -173.03337793129 -175.233005254395 -178.198815092793 -180.922699300488 -182.715997108384 -183.864093864446 -186.378810836552 -189.383459825518 -192.005429865061 -194.10601350928 -195.578400604465 -198.9945427304 -201.344685932421 -202.474784249808 -204.900169620698 -209.188203109329 -212.021626099214 -213.982532270857 -215.111214966048 -217.385476136421 -222.381717352529 -225.122841550396 -227.396843151781 -229.067136807177 -230.825157960497 -233.395180877534 -236.60863032487 -239.1419203116 -240.399835352034 -242.367717410499 -244.362205741317 -247.32986503538 -255.172767007079 -257.685752348323 -259.416934954767 -262.131393383102 -265.29724205304 -1.295136372838 -7.44283085130759 -10.0231583588199 -16.381226434666 -19.7394660331146 -21.4478147096184 -24.7018291528522 -26.5636815585396 -28.7566198748549 -31.5597096315451 -35.6959934488061 -38.5420162893684 -41.576862196903 -43.1700843135383 -45.9633443544574 -49.2825650728971 -53.2112498701826 -55.6850379461411 -57.3996266211488 -59.6613972813576 -62.1655023907313 -65.5277569026432 -67.8233210675335 -69.1205898138334 -70.8258354124626 -73.7474786131202 -76.3081541748438 -79.4926049548044 -81.11910669045 -82.7979338420715 -85.2864279652279 -88.4881149574695 -91.3348552259002 -93.6891434158901 -94.8340926105542 -97.6789386592057 -99.1330323666543 -100.6441394989 -103.441005903912 -106.42025498758 -108.845973611987 -110.667872692244 -112.473198839301 -114.699597691845 -120.621473623242 -123.334603021766 -125.636574847495 -127.293698119531 -130.160644341066 -134.2275028027 -137.849100309445 -144.010207871437 -145.260201793293 -146.7331064987 -149.667863021352 -152.795756450678 -155.110343810672 -156.915283108371 -158.898966693268 -161.808965114343 -164.993092881254 -167.613803872386 -171.860183468152 -173.140423562712 -175.340142674635 -178.301675869209 -181.023445606783 -182.817023387037 -183.965224412774 -186.480763564188 -189.478711372942 -192.101597780922 -194.2017987036 -195.674201479628 -199.0828893246 -201.43400861782 -202.562479999073 -204.992111781033 -209.268126686987 -212.102003305963 -214.063052426084 -215.192577432908 -217.471611031268 -222.457303885399 -225.200049282165 -227.474523221643 -229.144849417705 -230.900164266702 -233.465299061615 -236.678595794618 -239.211339963845 -240.46925864432 -242.437182648827 -244.431261102432 -247.399654995997 -255.045529677742 -257.547109075797 -259.278323087316 -261.989872847351 -265.157339632282 -1.29518466704938 -7.44040788936075 -10.0051562510462 -16.1990827743233 -19.5595734218966 -21.2683657459447 -24.5324403880116 -26.3813728480194 -28.5707073559112 -31.3792786874294 -35.5289012949672 -38.3752473071011 -41.4102064338868 -43.0033351951717 -45.801407365154 -49.1214845699864 -53.0400234259629 -55.5157875635627 -57.2305810713118 -59.4967700972208 -62.005272588169 -65.364683972786 -67.6605906376172 -68.9579685948235 -70.6643576010816 -73.6002666613503 -76.1870329242714 -79.3630345736865 -80.9879993817093 -82.6653524495365 -85.1463699915764 -88.3493092827508 -91.1936282594006 -93.5471608705301 -94.692092522253 -97.5490179231957 -99.0056156103794 -100.518052775984 -103.317520663089 -106.289268436985 -108.715482414409 -110.537702483278 -112.342368536327 -114.570001126842 -120.538291646409 -123.249887627754 -125.551904239854 -127.209073602834 -130.077731517645 -134.148291965158 -137.769934374047 -144.056634645886 -145.306784658959 -146.779582724942 -149.720389384294 -152.849625889099 -155.164753547317 -156.969853672533 -158.952265554774 -161.858278757011 -165.045483711441 -167.671886520626 -171.922009511427 -173.202719838821 -175.405465410603 -178.362263397315 -181.083709501196 -182.877267154661 -184.024914322622 -186.54219319297 -189.537606553851 -192.159340914233 -194.259683804322 -195.732062387228 -199.139476095344 -201.490136491088 -202.618639943032 -205.048208647174 -209.315422632484 -212.150182893159 -214.111518632571 -215.238001674553 -217.513524010728 -222.491952770725 -225.235905352891 -227.510362715895 -229.180935225692 -230.936873024748 -233.50134530517 -236.72677714289 -239.260779440995 -240.518740617032 -242.486122783808 -244.481443290884 -247.449200470132 -254.967740254515 -257.472955142533 -259.204020880601 -261.916875647836 -265.080398589681 -1.29519946080846 -7.441364599604 -10.0158794075895 -16.0802085120034 -19.4369550667434 -21.1461568625696 -24.4081701578077 -26.2669954953993 -28.4561646319491 -31.2588082997966 -35.4014681243624 -38.2477805763793 -41.282056018374 -42.8753741402936 -45.6535938178408 -48.9693540332708 -52.8947952575267 -55.3720339391864 -57.0888081631317 -59.3516962162897 -61.8449054117773 -65.2202513604484 -67.515708366649 -68.8131017909523 -70.5191140527972 -73.4577600057893 -76.0516841815291 -79.2289713684392 -80.8499784049009 -82.5275338058522 -85.0134576186338 -88.2234296391778 -91.0687286399381 -93.4230745506753 -94.5679871311759 -97.4254162278025 -98.8828483888437 -100.393332628376 -103.202489862847 -106.187003002847 -108.612989648105 -110.435378572914 -112.241962783561 -114.473507356891 -120.429519218415 -123.142343046704 -125.444447186758 -127.100097925629 -129.970473606591 -134.032639160696 -137.657514528833 -143.879581227613 -145.130064442678 -146.603519727863 -149.529851162696 -152.661356573674 -154.97549653643 -156.780505994689 -158.760263442336 -161.665906154733 -164.861495744586 -167.487480916062 -171.730769981414 -173.011159143022 -175.208785194105 -178.168850387117 -180.889870725414 -182.683539689553 -183.830542613422 -186.352226811171 -189.349468516211 -191.9753943652 -194.075617944818 -195.548014877113 -198.96319853436 -201.310387947326 -202.4305960913 -204.866955116008 -209.156117466381 -211.987239422209 -213.948541287792 -215.076084271556 -217.352941679692 -222.409494859374 -225.150393894559 -227.424875482065 -229.095390784643 -230.851829272486 -233.42192295713 -236.647462239327 -239.180225857566 -240.438140683276 -242.402689491889 -244.39497548324 -247.357372773767 -254.996235059661 -257.516325170461 -259.247536742401 -261.959301187203 -265.134552616595 -1.29519609983608 -7.4454689262583 -10.1127197070912 -16.2100120340922 -19.5850952090165 -21.2938455300893 -24.5511328696331 -26.4081262851895 -28.5961708568721 -31.3863140917725 -35.5318630890503 -38.3791069580319 -41.4142350154938 -43.0075389898753 -45.7928605270414 -49.11309771688 -53.0422694409982 -55.5152800086102 -57.2266598640395 -59.4881416525836 -61.9839264216312 -65.3523902572133 -67.6479308947769 -68.9451694203583 -70.650524472398 -73.5884917942567 -76.1789109601936 -79.3561234548182 -80.980750787302 -82.6596727917807 -85.144607009173 -88.3406310843424 -91.185731038911 -93.5394842434753 -94.6843640217354 -97.5264164343987 -98.9858877544963 -100.497405949448 -103.298856081959 -106.286388773703 -108.712211760347 -110.534330873898 -112.336475711281 -114.563016622281 -120.561463909101 -123.273346005817 -125.576709932419 -127.232384588997 -130.101317193797 -134.160178678517 -137.784074188207 -144.037021146054 -145.286678115921 -146.761222527516 -149.693537916355 -152.817987796138 -155.13252662421 -156.937600041291 -158.918518242325 -161.831713076794 -165.012386588927 -167.638651276958 -171.881841902415 -173.162227837971 -175.363351675305 -178.31394874573 -181.036777941968 -182.830061090366 -183.978304963035 -186.490310587866 -189.488442696697 -192.111116534466 -194.211210383354 -195.683591946312 -199.095169022864 -201.447318945535 -202.573558236948 -205.004198796232 -209.262094438459 -212.096718347608 -214.057766510549 -215.185092921947 -217.467912169008 -222.482477531886 -225.224984694608 -227.499489227775 -229.169786409814 -230.925830699559 -233.488476447317 -236.706572697208 -239.240183155975 -240.498193271829 -242.466124924267 -244.458944259785 -247.42582882615 -254.845874042195 -257.365103397749 -259.096065516245 -261.81027259587 -264.991080206651 -1.29536013314208 -7.4394583108859 -9.9882089237612 -15.9262288376742 -19.2969796238206 -21.0067604813219 -24.2698712117688 -26.1195250402513 -28.3076218794586 -31.1064421212762 -35.229984881544 -38.0756172639451 -41.1088973856512 -42.7021615821111 -45.4915279707786 -48.8169480587291 -52.7340154939084 -55.20774613762 -56.9271017612562 -59.1858042583225 -61.676913580853 -65.0548866918532 -67.3504918256014 -68.6477131768232 -70.3537825100473 -73.2904970001334 -75.8564556444875 -79.0524955239225 -80.6687947662025 -82.3484791820902 -84.840765990283 -88.0360842412388 -90.8801987222391 -93.2339169112273 -94.3788783929392 -97.2491085368151 -98.6978448601003 -100.210670952719 -103.019080529103 -105.992192860199 -108.418208206252 -110.240557252145 -112.04461294393 -114.26891695805 -120.085490647075 -122.796262605271 -125.10012046035 -126.752680706254 -129.627668006261 -133.699650318024 -137.326822221099 -143.546491297161 -144.796120581408 -146.270506362791 -149.205322483041 -152.339415001257 -154.654631425168 -156.459646675837 -158.43912592321 -161.347477498993 -164.53451267821 -167.156327017818 -171.406144774639 -172.686382526467 -174.88824435279 -177.844156143228 -180.571851548223 -182.365686469961 -183.513376242411 -186.028476493883 -189.020279373339 -191.640498395336 -193.740959332412 -195.213384962542 -198.627541717075 -200.980416687903 -202.113197304383 -204.54576709383 -208.831756066316 -211.664868224779 -213.625623505752 -214.75416999823 -217.024255209803 -222.098273311068 -224.841276915658 -227.115905441448 -228.786667202314 -230.542448306333 -233.113000216 -236.326042791379 -238.859853086698 -240.117761613322 -242.087021093275 -244.07699210304 -247.040418760754 -254.298188329539 -256.805149584393 -258.536286492325 -261.252750198321 -264.415060231657 -1.29525114354159 -7.43383868531656 -10.1846396035216 -16.1536250941878 -19.5340369483994 -21.2427471314908 -24.4928209020446 -26.3469217007244 -28.534327244817 -31.3085003136504 -35.4495378630087 -38.2965523046192 -41.3309872998841 -42.9241224145753 -45.7117987527869 -49.0487128051307 -52.9801515330442 -55.4585976435466 -57.1675536890639 -59.4157876251586 -61.9167235749857 -65.2627982106309 -67.5582663166966 -68.8555193865449 -70.5624353973452 -73.4809968892863 -76.0395789757686 -79.2269625126615 -80.8393164675957 -82.5185842785069 -85.0106438517613 -88.2114691404386 -91.0584552008954 -93.4123211922069 -94.5571460184738 -97.4165727178491 -98.8777986287731 -100.38916542358 -103.213586056011 -106.186725343144 -108.612266535784 -110.434329585189 -112.239609748837 -114.466668966732 -120.425613981342 -123.137548171234 -125.439416360798 -127.093653967254 -129.953918262374 -134.02950190498 -137.649040000545 -143.869848301664 -145.120073131825 -146.591562977044 -149.519736908382 -152.645054476586 -154.959669524226 -156.764691044287 -158.745003735936 -161.652743734007 -164.846536488314 -167.466080257039 -171.717155008726 -172.997555776428 -175.197751191127 -178.161438958108 -180.885123707039 -182.678645750415 -183.827021150701 -186.344867707609 -189.340802442527 -191.963089402534 -194.063038889137 -195.535451413972 -198.953359195235 -201.301607470794 -202.42474778433 -204.856050604964 -209.183585126229 -212.015058437142 -213.976303969968 -215.103950604409 -217.380324452541 -222.406910743981 -225.148586837293 -227.423132932646 -229.093406807997 -230.847519218327 -233.419628601095 -236.646199988998 -239.179498243182 -240.437443811875 -242.408048425375 -244.401831002714 -247.359066700744 -254.998411459494 -257.514691186081 -259.245905736172 -261.955045608946 -265.136596051704 -1.29520716757918 -7.43795189752712 -10.074358893716 -15.9471138430729 -19.301392488765 -21.0102932131914 -24.2652063336754 -26.1237257991775 -28.3153592488063 -31.1162643221642 -35.2499897746334 -38.0964494028004 -41.1291514060367 -42.7221817042763 -45.4999102570102 -48.8152190834561 -52.7302282532731 -55.2025308485025 -56.9214395612556 -59.1801790292022 -61.6803942267536 -65.0513647548503 -67.3470643599485 -68.6443194146578 -70.3489827252186 -73.286236574328 -75.866162078883 -79.0395883083501 -80.664123690958 -82.341310710907 -84.8273342787499 -88.0336759706608 -90.8795741145918 -93.2338305493458 -94.3787647527972 -97.2380318982644 -98.6971635654001 -100.209031074761 -103.023967434933 -105.997533467294 -108.424189661095 -110.246305645959 -112.053010880353 -114.281625867609 -120.162931066543 -122.87410254245 -125.176179877556 -126.831805960776 -129.69677470484 -133.758398499596 -137.379852430269 -143.555325480445 -144.805826643304 -146.277926044513 -149.200482015287 -152.333619801581 -154.648822530475 -156.453823884166 -158.436296196983 -161.349248864609 -164.54402230603 -167.165028993504 -171.415973521698 -172.69620673468 -174.896401403251 -177.860486727954 -180.582951515552 -182.376673481133 -183.524746666556 -186.043167707906 -189.040233680264 -191.662477679415 -193.763074698404 -195.235471060269 -198.64250812211 -200.995459813663 -202.132664086428 -204.56073918668 -208.852183903167 -211.684138143624 -213.64503447107 -214.774352674837 -217.055902414112 -222.226173475614 -224.968076796777 -227.242880436123 -228.913069744418 -230.669944239019 -233.234493196056 -236.455653380143 -238.989359653958 -240.247275844451 -242.213376270093 -244.210707908521 -247.174327256881 -254.746817674228 -257.268935014985 -258.99981205855 -261.712430039665 -264.891986920024 -1.29515530093197 -7.4439265490977 -10.0463414004387 -16.0098577162114 -19.3721842854247 -21.0815776460356 -24.3348481444517 -26.1922004378893 -28.3796240667736 -31.1724037111493 -35.3247548016111 -38.1700181670756 -41.2047094881393 -42.7979039882395 -45.5769334397208 -48.8914661328843 -52.7984965710713 -55.2732011137723 -56.9899090746746 -59.2432922406632 -61.7358449264949 -65.0967100261433 -67.3926373064706 -68.6898874768495 -70.3948383567889 -73.3277654422793 -75.9084973873185 -79.0829449780339 -80.6997833691357 -82.3775059712194 -84.8635140504173 -88.0672835783607 -90.9126118284935 -93.2669263647773 -94.4118819717282 -97.2748732177993 -98.7254629287834 -100.23694701238 -103.039960096259 -106.024761794213 -108.450558617285 -110.273053051909 -112.079080947627 -114.307682341472 -120.215227048448 -122.930202980195 -125.23281943548 -126.887193861304 -129.75217052124 -133.823496145785 -137.442582690435 -143.651844738201 -144.901466758467 -146.377958187141 -149.297308969198 -152.424333116229 -154.739743701929 -156.544708761622 -158.523321269228 -161.441621530762 -164.622836357584 -167.245270366575 -171.493740236645 -172.774024356622 -174.975047054773 -177.929082532374 -180.65221583759 -182.445826975911 -183.594011215926 -186.107993877344 -189.109172812737 -191.732596552618 -193.833136236878 -195.305550920212 -198.715160021316 -201.062824526665 -202.190876494834 -204.616653543691 -208.906774866429 -211.736676759157 -213.697762068341 -214.824876763595 -217.099553593382 -222.156605419017 -224.898675899842 -227.172805792182 -228.843111228382 -230.597615041622 -233.17603727299 -236.385851145457 -238.919192570901 -240.177135862406 -242.143081331773 -244.132673689655 -247.099584305196 -254.768056801643 -257.261103358365 -258.9921204944 -261.705687634148 -264.890797161584 -1.29520046493382 -7.45082498306733 -10.0872355895412 -16.026863163153 -19.3966900905351 -21.1054062810608 -24.3845949818151 -26.2291246026908 -28.4202454422228 -31.2121189419883 -35.3539024369595 -38.1994553643702 -41.2325053287593 -42.8256794327002 -45.6213744301384 -48.9459973314243 -52.8586739131366 -55.3320170044605 -57.0510073574143 -59.3106543303098 -61.8189504885176 -65.1645792005653 -67.4602291652068 -68.7575077507559 -70.4613495010227 -73.3765112787024 -75.9369479832632 -79.1292497048774 -80.7581323406173 -82.4357278259258 -84.9257809415662 -88.1273932924074 -90.9733156644371 -93.3272088618137 -94.4721309632669 -97.3274472510913 -98.7830463753332 -100.294096041478 -103.089726547289 -106.078300519019 -108.503754848428 -110.32568788915 -112.132408843741 -114.359248772762 -120.20390580201 -122.916767878806 -125.219023141456 -126.874964390805 -129.76112231197 -133.830657302481 -137.462727846531 -143.722808637802 -144.971761175697 -146.449474420019 -149.372327835421 -152.500368578193 -154.815756096096 -156.620787778527 -158.598055697067 -161.509738089139 -164.692343899848 -167.318306724493 -171.563869664017 -172.844317980264 -175.04520906693 -178.007201683753 -180.731351804465 -182.524915202594 -183.672844176177 -186.190102809594 -189.183596917754 -191.807647413315 -193.907830205346 -195.380267134148 -198.786501483717 -201.138679621191 -202.270495382139 -204.698297661409 -209.006784213443 -211.839971721786 -213.800933285292 -214.929198907269 -217.206662554875 -222.206197998057 -224.947268082823 -227.221727910407 -228.891998739112 -230.648645352798 -233.214327761725 -236.427556900615 -238.960765235765 -240.218667518787 -242.18366540096 -244.178483550844 -247.150507891673 -254.79472163632 -257.298756061215 -259.029710974744 -261.74686295538 -264.911999181766 -1.2952268852967 -7.44840209502474 -10.0782684176262 -16.5566655813847 -19.8983229649068 -21.6069624552937 -24.8736313825651 -26.7211827585561 -28.9111009067949 -31.7050187539704 -35.8497179963719 -38.6944700745531 -41.7292966474377 -43.3224753400258 -46.0906549589745 -49.4094227504741 -53.3113341997589 -55.7867244933142 -57.5104392572567 -59.7818650900723 -62.2862814949266 -65.654844277239 -67.9502922820274 -69.2474887275047 -70.9529437522129 -73.8871058371597 -76.4793231859736 -79.6734975238175 -81.293388232216 -82.973226628275 -85.457982538193 -88.6519211810939 -91.497430026473 -93.8513348508047 -94.9962102386799 -97.8443610468792 -99.2972678022462 -100.809708040786 -103.619265252231 -106.591489199549 -109.017436447723 -110.839384112316 -112.645606303847 -114.874411561562 -120.787561500454 -123.501036704442 -125.803513289514 -127.458484820993 -130.325445719675 -134.393935101886 -138.013671369261 -144.226217062186 -145.476399747585 -146.947099546448 -149.879427252934 -153.017240929075 -155.332676798485 -157.137659714263 -159.115466344669 -162.029413508029 -165.229310376043 -167.849698126973 -172.0940014559 -173.374218764821 -175.5736674151 -178.540491127323 -181.264274422637 -183.0582140038 -184.206531290706 -186.728133096244 -189.719845221888 -192.340580513398 -194.441136669281 -195.913503778752 -199.314328574847 -201.666094357359 -202.791926539773 -205.221677537501 -209.489475587114 -212.32523765448 -214.286307551242 -215.414638761312 -217.696333322707 -222.622792414437 -225.365797299778 -227.639974307631 -229.310259386802 -231.066800091279 -233.625214434424 -236.844733987421 -239.378540785308 -240.636546593223 -242.599414983078 -244.590440038017 -247.565754005474 -255.190408196763 -257.700920081682 -259.432286750611 -262.146066905157 -265.310777342302 -1.2951699223156 -7.44483939524888 -10.0983894193492 -16.1821349767659 -19.5429418404384 -21.2515902759378 -24.5293535693232 -26.3770037093291 -28.5668606670888 -31.3620109586874 -35.4962910792302 -38.3422902355033 -41.3768276352681 -42.9699624326085 -45.7608541202219 -49.088482997564 -52.9959674949729 -55.4691996821138 -57.1909244208278 -59.4490030784836 -61.9452089295232 -65.3174837328611 -67.6139087927911 -68.9113522846535 -70.6152956721694 -73.5436730746632 -76.1182690444681 -79.3125660891193 -80.939562121493 -82.6174951823 -85.1047925145091 -88.3033707649051 -91.1489150386389 -93.5032375505987 -94.64815003843 -97.4865267589178 -98.9479972512306 -100.458296557068 -103.25411172088 -106.236803839853 -108.663065950494 -110.485315773565 -112.291885992181 -114.519804333721 -120.452001405548 -123.164465939162 -125.466544110918 -127.123959110571 -129.996943119681 -134.068883003084 -137.694085571712 -143.854473553393 -145.10452467683 -146.577393605089 -149.510191876958 -152.645911796824 -154.960276317163 -156.76520804431 -158.749471856812 -161.652867484998 -164.84122392723 -167.464207507663 -171.712375667241 -172.992717671897 -175.193688601697 -178.149900326147 -180.872005205586 -182.66573588267 -183.813653934961 -186.330480552809 -189.33241713419 -191.957503455091 -194.057661077219 -195.529990420981 -198.929435434555 -201.28281946403 -202.418456914461 -204.84932753139 -209.12225604168 -211.957580969115 -213.918873070226 -215.047133956998 -217.329290708421 -222.411158323581 -225.153424671212 -227.428470742417 -229.098975445947 -230.855301150556 -233.407490565224 -236.630041500548 -239.163357402548 -240.421273018291 -242.388355560739 -244.384572189273 -247.354983631226 -254.943069064748 -257.464909961506 -259.196226323877 -261.911758570293 -265.075279842502 -1.29522034872291 -7.44517959867694 -10.0533664769593 -16.1531781024732 -19.5350457414781 -21.2436934211068 -24.5071974294307 -26.3533308761021 -28.5410514650595 -31.3379330558839 -35.4746436838857 -38.3205777464506 -41.3538948872406 -42.9471972415939 -45.7315372618314 -49.0490189572836 -52.9637327930182 -55.4353663435627 -57.1549616797767 -59.4142461855442 -61.908667929616 -65.2597757637645 -67.5554305797575 -68.8528241097806 -70.5583529834578 -73.4938957967863 -76.0463919546672 -79.2305772809065 -80.8445066939832 -82.520369307824 -85.0124570847279 -88.2236693768762 -91.0688421994374 -93.4225083715055 -94.567382413423 -97.4071505992278 -98.8680973415434 -100.378428860221 -103.180601038268 -106.153061069661 -108.579253195594 -110.401243689654 -112.204966298995 -114.428725949518 -120.320461924704 -123.035258411626 -125.337216018293 -126.994721799273 -129.870510302306 -133.926272506872 -137.548661787921 -143.729177455735 -144.979667081745 -146.452388767169 -149.384238337963 -152.511210548562 -154.82587044984 -156.630849379317 -158.613358883046 -161.538285302093 -164.725796391859 -167.346520132806 -171.599500362181 -172.87976210205 -175.076449310912 -178.032700610752 -180.75503423292 -182.548668720357 -183.696630635513 -186.210975039757 -189.207711069084 -191.829629146229 -193.930150466027 -195.402521417722 -198.803282070457 -201.155400504806 -202.289371954151 -204.722532752337 -208.980082445956 -211.817499042198 -213.77858414014 -214.905952391817 -217.180619441112 -222.184576251881 -224.926297649627 -227.200281780738 -228.870563461056 -230.625889558774 -233.187922508208 -236.403175121835 -238.936369148111 -240.194304698704 -242.164237195035 -244.156822808111 -247.115260780774 -254.428349659309 -256.939955234708 -258.671149938542 -261.386282914721 -264.546822180998 -1.29510978031185 -7.44084373087261 -10.1150019877677 -16.3348460616395 -19.6836280610275 -21.3925449646294 -24.6592124617986 -26.5035925090493 -28.6924326148145 -31.50044650627 -35.6507366366331 -38.4969484079933 -41.5312147518839 -43.1244715304579 -45.9086325700263 -49.2327267291802 -53.1531712532915 -55.6288464557006 -57.3511754411655 -59.6150816936668 -62.1040707081238 -65.4680683102058 -67.7639079363513 -69.0613288417565 -70.7653823623316 -73.7107726637787 -76.3227639961908 -79.5033127161091 -81.1247248384866 -82.8015458429341 -85.2925595282861 -88.4925917658569 -91.3388469902067 -93.6933221884593 -94.8382914027213 -97.6905741151858 -99.1492191366029 -100.661573847636 -103.471877827257 -106.450413739366 -108.876439105592 -110.698643137211 -112.504405395499 -114.732995533705 -120.649224135252 -123.363724346492 -125.666741043474 -127.32282710046 -130.189665462443 -134.267503913705 -137.89047338079 -144.083422849517 -145.333385406763 -146.805273855335 -149.730780029298 -152.866934811481 -155.18218319987 -156.987212854396 -158.96941444512 -161.878517147126 -165.064873096941 -167.686423780917 -171.928936588623 -173.20912642361 -175.411594374059 -178.366384619908 -181.09245995117 -182.886088969343 -184.033765725182 -186.550280008941 -189.550228177188 -192.172428750141 -194.272974849677 -195.74536853559 -199.142311406882 -201.494377245483 -202.625394418325 -205.056745445708 -209.326687382881 -212.15897257064 -214.120507716783 -215.248214946773 -217.523811902604 -222.581405272139 -225.325269128126 -227.599661896793 -229.269995406017 -231.026130151722 -233.600197627895 -236.818815443091 -239.352177656479 -240.610124798131 -242.579156241107 -244.576726384678 -247.545577326355 -255.178798193246 -257.673822093312 -259.405162851819 -262.121734442899 -265.302925198102 -1.29531168725681 -7.45204123057569 -10.0653639882043 -16.1574694325585 -19.5131833025119 -21.2221680042202 -24.483273028824 -26.324696980906 -28.5142861791608 -31.3211360435876 -35.4668482835695 -38.3138078872564 -41.3478455676985 -42.9412465974604 -45.7201102712155 -49.0443690698296 -52.9709393911287 -55.4494441571817 -57.1654095625034 -59.4310799624297 -61.9339450586506 -65.2841898915208 -67.579503521118 -68.8767797000516 -70.5827793324631 -73.5244245037303 -76.114034577192 -79.3126632537858 -80.9323308288526 -82.6105230506537 -85.0880783319019 -88.2884972183738 -91.134107775523 -93.4880564841653 -94.6329985411031 -97.4923996950886 -98.9455641721888 -100.4578468972 -103.278401447955 -106.255883300898 -108.681846798727 -110.504137526461 -112.306513166182 -114.533364783541 -120.474468101097 -123.184996548481 -125.487031904924 -127.143797072518 -130.015539878275 -134.086709191716 -137.708565469011 -143.941654388272 -145.191540982772 -146.665658687827 -149.58312842075 -152.713091744932 -155.02856069325 -156.833592896505 -158.814886149895 -161.725565112458 -164.909690209024 -167.536469933341 -171.783267148558 -173.063655062494 -175.263856634726 -178.215038069652 -180.937542369536 -182.731292223454 -183.879640215768 -186.39607049547 -189.388984812739 -192.012458341462 -194.11261150622 -195.585033338349 -198.989828532537 -201.340948389517 -202.471374328821 -204.897446235637 -209.175528164263 -212.007385272351 -213.968395259931 -215.09646490011 -217.374732448887 -222.447330135981 -225.189207430291 -227.463579884447 -229.13394791002 -230.890339885803 -233.447828788956 -236.664646310862 -239.198363100397 -240.456271024347 -242.425363692307 -244.421496081553 -247.389175475912 -254.984783171837 -257.509356866729 -259.240584787064 -261.957255380391 -265.132579483112 -1.29516022845012 -7.43864516335099 -10.0989702032443 -16.0331780211458 -19.3840074182856 -21.0925696757927 -24.3625492082547 -26.2067408451302 -28.3987718879349 -31.201695391426 -35.3460122521633 -38.1909068313128 -41.2240458572279 -42.8172619019076 -45.6037173901358 -48.9292554875823 -52.8419887890295 -55.3191385127235 -57.0270044077205 -59.2825497783612 -61.7697451296282 -65.1599319683972 -67.4554065204874 -68.7527471926722 -70.4577512192577 -73.3829069348349 -75.96841788042 -79.1676257265786 -80.7933251177608 -82.4707076158978 -84.9524737223995 -88.1699475917563 -91.015499437645 -93.369367230842 -94.5143016998407 -97.3690675865705 -98.8219368893628 -100.332386196193 -103.137696139342 -106.114210525581 -108.539680310814 -110.361922181164 -112.168713449148 -114.394124575149 -120.380984254971 -123.091896581464 -125.393980890452 -127.05017237644 -129.926613212137 -134.010740511389 -137.633897694376 -143.78537712661 -145.034823046528 -146.510334955334 -149.436893597937 -152.56410766213 -154.878933675859 -156.683918235216 -158.666015491675 -161.57139106153 -164.754915451999 -167.375131062964 -171.622978923391 -172.90335459812 -175.103490762018 -178.064204929344 -180.786487915314 -182.580082917714 -183.727446333501 -186.246445769166 -189.234051645958 -191.858527838036 -193.958966300083 -195.431389238269 -198.843334738053 -201.19573200979 -202.323872203037 -204.752028375917 -209.064134719422 -211.897474387051 -213.858515583706 -214.985802821094 -217.266679746656 -222.336618227747 -225.079369464823 -227.354002593606 -229.024467406724 -230.780301003823 -233.339650758712 -236.560922997531 -239.094936528978 -240.352890542841 -242.325438733652 -244.321257673842 -247.279156068976 -254.702180708416 -257.204793874459 -258.935806553984 -261.652589503525 -264.830356745071 -1.2951898492242 -7.45357514862646 -10.1121946465794 -15.9727998698902 -19.3343335251331 -21.0433035121143 -24.286359810843 -26.1468131570619 -28.3363677783149 -31.1354464077062 -35.2736322101887 -38.1193874739184 -41.1530081930781 -42.7462489312951 -45.528715272561 -48.8505592534743 -52.7803827188687 -55.2541342527859 -56.9741852936894 -59.2305169515578 -61.7348440050023 -65.0937584652643 -67.3898301388933 -68.6871037915873 -70.3922712933143 -73.3076035537256 -75.8606700929063 -79.0487357346622 -80.6721446175349 -82.349891323198 -84.8376814059631 -88.0491869950836 -90.8941205996883 -93.2483232152194 -94.3931669677657 -97.237921673201 -98.6977069619137 -100.208608610331 -103.02495948816 -106.00557826114 -108.431245158589 -110.253518649675 -112.060484550901 -114.28640486605 -120.225707067505 -122.93798715604 -125.240318247026 -126.892533639344 -129.754591843757 -133.823574339614 -137.44638746614 -143.742437349817 -144.991664552687 -146.468112124795 -149.402730607392 -152.531296344688 -154.84725723873 -156.652327475631 -158.633163970956 -161.549632738831 -164.742525534101 -167.363234960413 -171.609786924905 -172.890158367041 -175.088211252386 -178.046055733121 -180.768511652347 -182.562360629489 -183.710042548526 -186.223427208493 -189.227755936723 -191.851973234164 -193.95222621412 -195.424622166561 -198.853305134358 -201.200242903249 -202.32300710304 -204.755033650806 -209.033161849686 -211.866008046039 -213.827134606114 -214.956069147259 -217.239622289914 -222.292480866324 -225.034278132129 -227.308443343823 -228.978941348571 -230.73372228888 -233.304784652003 -236.527805163156 -239.061686650644 -240.319637784188 -242.287084553351 -244.278882920564 -247.245189298786 -254.566082229664 -257.080250816848 -258.811407248987 -261.526590802859 -264.714717967875 -1.29521883809104 -7.4501094767477 -10.1122988946758 -16.1783504908752 -19.5226281642077 -21.2313861849964 -24.4978696942635 -26.3456072835721 -28.5350599807755 -31.3265455619557 -35.4691788604099 -38.3147472747869 -41.350095260164 -42.9432520208658 -45.7217865266179 -49.0361938001116 -52.9550530890869 -55.4292469941337 -57.1621314779872 -59.4194597581391 -61.9271060600393 -65.2667186747942 -67.5624854280424 -68.8598191316345 -70.5669501713791 -73.5019826460857 -76.0780519844178 -79.2659203711867 -80.8806785746088 -82.5584992169248 -85.043857354889 -88.2546260311664 -91.1014805953932 -93.4557007782229 -94.6006368151278 -97.4599567284021 -98.9095346980922 -100.421446508863 -103.232345113204 -106.205325169286 -108.631210971701 -110.453421240481 -112.259030213957 -114.48342555392 -120.395102210155 -123.110082661484 -125.412465952448 -127.066399918112 -129.930501579538 -134.004975500105 -137.628717712076 -143.833194773304 -145.083110066066 -146.556414410908 -149.491747444979 -152.612311286302 -154.927212658745 -156.732257854264 -158.717568725954 -161.616607737675 -164.808866988053 -167.434653934986 -171.684971043068 -172.965386847403 -175.165000257127 -178.1184732329 -180.841266621971 -182.634953955833 -183.783226540657 -186.301861737972 -189.300066846344 -191.922636435838 -194.02293599397 -195.495264035735 -198.905203643965 -201.256113620024 -202.385878965676 -204.816714494057 -209.086975976603 -211.921196612643 -213.882146693261 -215.0109905775 -217.298111829452 -222.389253048516 -225.131732675762 -227.406366692432 -229.076873579342 -230.832829592732 -233.403205674139 -236.60581153393 -239.139774003774 -240.397705467817 -242.36370745063 -244.356451326338 -247.327027015751 -254.746046337669 -257.253430069705 -258.984701900042 -261.699150341572 -264.862445118862 -1.29524567953525 -7.44237285369535 -10.0559817404806 -15.891328931045 -19.2309743260863 -20.9397552268082 -24.1948353272456 -26.0500246201098 -28.2377875144153 -31.0357530661282 -35.1749189770191 -38.0206822651835 -41.0558991243141 -42.64896559307 -45.4341042539787 -48.7603024428983 -52.6788830568176 -55.1555606094769 -56.8852159498326 -59.1423459648744 -61.6361464385485 -65.0061482146747 -67.301474371279 -68.5988333909037 -70.3062982009166 -73.2506627790264 -75.8688728488946 -79.0358341521605 -80.6509194552726 -82.3284824583169 -84.8242198432484 -88.0253785738225 -90.8710705892417 -93.2251811887911 -94.3700767836311 -97.221019418508 -98.6731950875608 -100.185424231776 -102.990798174793 -105.982602589359 -108.407499674063 -110.229943882675 -112.03555902315 -114.265307353792 -120.225773616613 -122.937787503176 -125.239922244957 -126.896336631411 -129.763178796356 -133.845352937418 -137.474501532771 -143.713597328142 -144.963434016296 -146.438773511263 -149.366610630934 -152.498865825499 -154.814198704054 -156.619206604806 -158.597075630483 -161.503335474966 -164.698386372952 -167.322517600417 -171.572455667398 -172.85272906513 -175.052592945414 -178.010297954021 -180.732273111199 -182.526108862258 -183.674115928034 -186.189370554286 -189.185003943353 -191.80613553972 -193.906373130163 -195.378790992692 -198.776382757229 -201.130018959621 -202.264739817161 -204.690752378499 -208.95046769626 -211.786959888634 -213.747965910155 -214.876927870454 -217.152524260351 -222.184710113419 -224.927041466049 -227.201729226336 -228.872347541354 -230.62620862549 -233.19647471801 -236.412442075705 -238.946071274067 -240.2040643602 -242.172771854817 -244.164522327361 -247.130507216817 -254.785443894862 -257.301914834582 -259.033230097067 -261.746712441974 -264.912331977512 -1.29523907513445 -7.4507195189321 -10.0511237448182 -16.0664992147282 -19.4191604081752 -21.1276942574182 -24.3736965677945 -26.2335476227306 -28.4207563613781 -31.209814144909 -35.3483228565988 -38.1949827213786 -41.2300519807465 -42.8231394959784 -45.6131417368127 -48.9366515122317 -52.8678600790171 -55.3427138422677 -57.037822163184 -59.3040526802409 -61.8042222462489 -65.1708486818597 -67.4668388999158 -68.7640510149132 -70.4688101465251 -73.4014429288524 -75.992580986091 -79.1702164786858 -80.7833511796914 -82.461353487427 -84.9484436571278 -88.1498961570098 -90.9967353123977 -93.3510696478551 -94.4959662326974 -97.346250515909 -98.795000133705 -100.306077038698 -103.111957392596 -106.078252756051 -108.503860673524 -110.325902494298 -112.132821401749 -114.365090347621 -120.24894214863 -122.958652679051 -125.260774897044 -126.916694241084 -129.789553440209 -133.856539528675 -137.477392138255 -143.638807178063 -144.888161570064 -146.362410298459 -149.29260142454 -152.42291741721 -154.738278831952 -156.543334990564 -158.524232652132 -161.433854295029 -164.620787922143 -167.241609744591 -171.488709285521 -172.769093702695 -174.969367909918 -177.932250040601 -180.653914034055 -182.446570570516 -183.595998362475 -186.111923159392 -189.105530922062 -191.727702822563 -193.827821927662 -195.300257278042 -198.708966408699 -201.06248666251 -202.198594312178 -204.627380171874 -208.880827615863 -211.71567696419 -213.677081567888 -214.805853968489 -217.081386024132 -222.1507171387 -224.893672609036 -227.167972326602 -228.838632889507 -230.594871786385 -233.161564220899 -236.386208185753 -238.919815438329 -240.1778174104 -242.146696578711 -244.139078520022 -247.109566640137 -254.956021186768 -257.476412481102 -259.207576197445 -261.926792318754 -265.090658423252 -1.2952799047492 -7.44346853399592 -9.98869866306312 -15.8851735417735 -19.2276436853758 -20.93679710549 -24.2026927690236 -26.0531774029779 -28.2424296531199 -31.0489656560473 -35.1940416495935 -38.0405010500604 -41.0746313128511 -42.6676974339531 -45.4441425616488 -48.7662063210207 -52.6863561473777 -55.1612223491403 -56.8684793502176 -59.1303719915278 -61.6353872362973 -64.9879530815725 -67.2840810917598 -68.5813613146392 -70.2882133283891 -73.2255900692886 -75.8128863779643 -78.9955873439308 -80.6172244188843 -82.2959221199256 -84.7886469302217 -87.9898544827514 -90.8361699395518 -93.1901284788133 -94.3350443223987 -97.1847096080608 -98.6466442323758 -100.157963468315 -102.965055764353 -105.943217274788 -108.36922371859 -110.191608782036 -111.997409054391 -114.230513518954 -120.111230548524 -122.822967947624 -125.125142625609 -126.781426730546 -129.64590547471 -133.705485476418 -137.329951537742 -143.489947101996 -144.74060907632 -146.212276796735 -149.144362647171 -152.275978499644 -154.590482093057 -156.395433361109 -158.374025553482 -161.28823944898 -164.465154427267 -167.088734763885 -171.33312574677 -172.613554620201 -174.811502745781 -177.771120477908 -180.492728892672 -182.286365981225 -183.434025752301 -185.953236748845 -188.948381036005 -191.569946119126 -193.67048387029 -195.142886392523 -198.54943727224 -200.901679660394 -202.032153739149 -204.457323262712 -208.782436412929 -211.616340869606 -213.577647261115 -214.70533522609 -216.985904872144 -221.941693644498 -224.683508238296 -226.957685183522 -228.628259461281 -230.382921949047 -232.945159730947 -236.164536061986 -238.697970174382 -239.955877275528 -241.923541390847 -243.913459045706 -246.881712627309 -254.485511896677 -256.983085928993 -258.714373028687 -261.434368625496 -264.606367392927 -1.2952351866417 -7.44168178396995 -10.0691534603935 -15.9891211960252 -19.356347748822 -21.0652589026726 -24.3267034205844 -26.1728206813455 -28.3591870405677 -31.1458649512287 -35.2961926123109 -38.1431795543867 -41.1781689247649 -42.7713854447634 -45.5587637206876 -48.878296333572 -52.8034948069245 -55.2807594673318 -56.9942541261523 -59.2522650174805 -61.7547091785362 -65.1111476312383 -67.4072375704797 -68.7044472316998 -70.4126094167306 -73.3578956286061 -75.9399389527757 -79.1123044827976 -80.7396634066814 -82.4175289780367 -84.9036752354478 -88.1063484229646 -90.9528362449875 -93.3067593896317 -94.4517089131956 -97.3116362907768 -98.7610740467987 -100.271109833203 -103.077181427893 -106.057250482818 -108.482782111099 -110.305220151593 -112.107557600553 -114.332821412259 -120.144442077234 -122.85716353495 -125.159296091633 -126.815061000976 -129.682044067206 -133.738807253 -137.36604096087 -143.603148114865 -144.853514813983 -146.326533662402 -149.261365548187 -152.390266209723 -154.705569657361 -156.510506176789 -158.493709736899 -161.405364172657 -164.591091631657 -167.212411560404 -171.45870596198 -172.740134296785 -174.939830130636 -177.895863112768 -180.619103084694 -182.412291972322 -183.561037897649 -186.068709080036 -189.079424530712 -191.701821964633 -193.802243253172 -195.274672337309 -198.693746327201 -201.03840776148 -202.161624234411 -204.585035824526 -208.840994629114 -211.677725633996 -213.638804221738 -214.767258796769 -217.044813484678 -222.137247735881 -224.879938773394 -227.1543318712 -228.824841580238 -230.581038051754 -233.150203590171 -236.374501619206 -238.908445086393 -240.16648153537 -242.135173242714 -244.127063785029 -247.0908243343 -254.606935931735 -257.120620766869 -258.851522909006 -261.567797152163 -264.732858584094 -1.29518283999567 -7.4428523003509 -10.0676649278058 -15.881774567416 -19.239125087227 -20.9474918779121 -24.2217745339509 -26.0659468787125 -28.2553743991205 -31.0461508249905 -35.1945026462689 -38.0394817609175 -41.0734394510414 -42.6667113482543 -45.4506676676602 -48.7741238550759 -52.6939166993759 -55.1692187460071 -56.8840245471468 -59.1370762097793 -61.6293486565891 -64.9797764212528 -67.2764121238727 -68.573826159378 -70.2798353015494 -73.2114656556058 -75.7805393135737 -78.9675179531525 -80.5755322288115 -82.2509011035685 -84.7360297392363 -87.9466368384906 -90.7914033539199 -93.144851464943 -94.2897736804698 -97.1471866225809 -98.602002608344 -100.114925554445 -102.925784512782 -105.894901298965 -108.320386259848 -110.142594922787 -111.949072426355 -114.174178197794 -120.080755098292 -122.793421603223 -125.095336757317 -126.7496162327 -129.618278931563 -133.718263140687 -137.340061703732 -143.5700197414 -144.819776930501 -146.295272621881 -149.228849761537 -152.353027428581 -154.667842233886 -156.472933447342 -158.455389039906 -161.369892501626 -164.554913918298 -167.176628555305 -171.425853183122 -172.706181293958 -174.909021327188 -177.871473916155 -180.595066324686 -182.388478380919 -183.537274931624 -186.054145503749 -189.041629404402 -191.666038444239 -193.766442103521 -195.238839298271 -198.667863825913 -201.01515925241 -202.138090052616 -204.566407046423 -208.824087123179 -211.657473503213 -213.618671127798 -214.74561833656 -217.020547157204 -222.034635253739 -224.776708946672 -227.051594651953 -228.721963147745 -230.477313552517 -233.043099602884 -236.272564013542 -238.805992209215 -240.064020875003 -242.032712537626 -244.023497823874 -246.988683211758 -254.793402749409 -257.285786043302 -259.016989413466 -261.731294715707 -264.892291425104 -1.29522317841188 -7.45136909740337 -10.1042563762706 -16.319316420262 -19.6960269035459 -21.405030472616 -24.6788571701884 -26.5306882760766 -28.7186767834596 -31.5059701728803 -35.6561449351847 -38.5018385103193 -41.5373409519063 -43.1308103519139 -45.9212372187428 -49.2391156155112 -53.1494619752117 -55.6249440942389 -57.3287303276907 -59.5866039020027 -62.0794640725825 -65.449315820262 -67.7450266239624 -69.0423325873603 -70.748217023685 -73.687502371572 -76.2560876789069 -79.44067346592 -81.0652561476528 -82.7446410742967 -85.2299910541875 -88.4380040396614 -91.2844660465324 -93.6386217490763 -94.7835766422263 -97.6437130825244 -99.0946482624617 -100.605861610507 -103.41888039063 -106.399243671346 -108.82503877374 -110.647141899598 -112.453871420813 -114.681489150088 -120.586234884894 -123.301099381762 -125.603296062323 -127.262364573363 -130.142051654747 -134.195866044632 -137.820485380978 -144.09661131443 -145.34705862586 -146.820786374539 -149.76112320897 -152.88813142805 -155.20347398683 -157.00844732833 -158.9894796952 -161.904809784992 -165.087618747005 -167.708756972383 -171.956477885377 -173.236721773794 -175.438572798983 -178.39009355596 -181.112529464606 -182.90582673509 -184.054261361067 -186.565868044596 -189.564077963209 -192.188905130477 -194.289216558827 -195.761677253065 -199.1621637477 -201.512376449591 -202.643794459258 -205.07281967393 -209.315335347744 -212.149928532237 -214.111077685039 -215.239357990503 -217.519893752829 -222.677753045455 -225.419551045259 -227.69401588934 -229.364246510138 -231.120978053278 -233.690193135093 -236.905733075897 -239.439033779223 -240.696967890823 -242.665050035112 -244.658218510875 -247.628816998798 -255.145051505904 -257.64046768764 -259.371754073707 -262.086990450558 -265.242984051578 -1.29520068687737 -7.44034800645925 -9.97804049244402 -15.8953575859335 -19.2309054661708 -20.9404232200333 -24.1944560349017 -26.0441006421702 -28.231277881157 -31.0138079469332 -35.1554659877153 -38.0008423259588 -41.0354655104342 -42.6287312824266 -45.4091495182207 -48.7271563160998 -52.6597950443713 -55.1309216875519 -56.84826107522 -59.1109065273491 -61.6170511484589 -64.9772594777174 -67.2736495279243 -68.5710251525168 -70.2763491442448 -73.2071838683806 -75.7895168692059 -78.9791249278649 -80.6026525674499 -82.281398488178 -84.7723154743004 -87.9759757708484 -90.8210048652804 -93.1748652983679 -94.3197642966681 -97.1749301117426 -98.6259706611161 -100.137409754765 -102.935596537753 -105.922362187944 -108.347657346531 -110.169957636889 -111.975777900065 -114.206129071884 -120.101037140125 -122.812729269071 -125.114701883619 -126.770286408496 -129.648365357487 -133.715306926047 -137.33783063064 -143.591177827676 -144.840674783221 -146.316188189257 -149.246175730049 -152.379071845345 -154.693563901308 -156.498602287157 -158.476474552549 -161.391472529821 -164.579656300894 -167.204533722175 -171.45242841179 -172.732700937233 -174.927272919027 -177.88724139585 -180.610853016545 -182.404516221866 -183.551960759127 -186.054407624762 -189.058672773412 -191.683303755947 -193.78384304719 -195.256205264986 -198.671598633283 -201.023474192664 -202.157639245231 -204.591250660236 -208.848304983045 -211.684105528388 -213.645196954212 -214.77212113388 -217.053668444625 -222.186521587103 -224.928140111426 -227.202200168552 -228.87264352572 -230.627637317422 -233.190322315511 -236.409901702013 -238.942711073689 -240.200681718104 -242.17050169706 -244.164374529605 -247.129580797783 -254.621879100986 -257.131518020373 -258.862604650046 -261.577427187658 -264.740859397167 -1.29523800481941 -7.44206510628382 -10.1028996497966 -16.2761718992695 -19.6280576878067 -21.3364857976913 -24.5778569255132 -26.4374899460887 -28.6238035759583 -31.4230215948017 -35.5577998384012 -38.40259688285 -41.4372875867305 -43.0306520789918 -45.8061106673993 -49.1262076539875 -53.0368911433287 -55.5112090164103 -57.2402488174249 -59.4954383953865 -62.0009609634023 -65.3674566784646 -67.6633603809001 -68.9607459441432 -70.6670029723998 -73.5899471775433 -76.1549189283203 -79.3398667898131 -80.954361074163 -82.6337443959146 -85.1251110665685 -88.3273652398241 -91.1720283260675 -93.526496179646 -94.6713583725179 -97.5313415182288 -98.9869060193424 -100.496995611238 -103.305822927526 -106.28456796819 -108.710197616416 -110.532279903447 -112.335991900843 -114.564473688342 -120.456838915259 -123.169609437337 -125.471726401228 -127.126663768762 -130.000403994336 -134.060230385831 -137.68297852791 -143.889268420283 -145.139462032104 -146.613638755317 -149.540438551299 -152.669089508528 -154.983583014239 -156.788606779912 -158.76909467126 -161.677998514859 -164.865782111418 -167.486511046139 -171.733594684952 -173.014102966111 -175.217142045138 -178.173440131087 -180.894658459159 -182.688299910197 -183.836429805616 -186.34997608699 -189.341057712765 -191.964476840902 -194.065082061973 -195.537480461469 -198.924990299142 -201.276188050733 -202.404045563408 -204.835760016492 -209.109798017999 -211.945738669759 -213.907032112752 -215.034717083897 -217.305619541432 -222.365719423524 -225.108024212406 -227.382420001631 -229.053048143773 -230.808909434013 -233.377345207327 -236.592226369147 -239.125613260137 -240.383565767214 -242.349525484 -244.341231986751 -247.303393705489 -254.869857595302 -257.380129818154 -259.111168143846 -261.822745502592 -264.993334687957 -1.29521590186356 -7.44515083120064 -10.1180931240868 -16.1210267519941 -19.4938382659674 -21.2030512279612 -24.4562365363973 -26.3123450769567 -28.5039767633367 -31.2987361223048 -35.448369548908 -38.2953826151265 -41.3303342257117 -42.923288632033 -45.7087302001731 -49.02672213211 -52.9460393134298 -55.4205647219755 -57.1370714847297 -59.3947786306081 -61.8836324691998 -65.2452279246709 -67.5409683048691 -68.8383807086286 -70.5439068933439 -73.4735017271821 -76.0331014705898 -79.2233517427985 -80.8423788380173 -82.5201312315515 -85.0099661837384 -88.2078041405522 -91.0527275872677 -93.4063547552089 -94.5512617215491 -97.4084880468785 -98.8523867879258 -100.363537468047 -103.171894845155 -106.154739037678 -108.579993361574 -110.402081883035 -112.205964408976 -114.437783289227 -120.332868408247 -123.048096893469 -125.350308032215 -127.004333873981 -129.874441275605 -133.948670882503 -137.572111440629 -143.851337732971 -145.101280644144 -146.57467290918 -149.512973994717 -152.63692375555 -154.952197364359 -156.757313799923 -158.738417850069 -161.641412660743 -164.830991616132 -167.451399629474 -171.700381323361 -172.980681378271 -175.180331664231 -178.133585570668 -180.856397916481 -182.650109295623 -183.798239842671 -186.323202359833 -189.316121137991 -191.938191200661 -194.038481565686 -195.510869681631 -198.930054691197 -201.27867112242 -202.401872309849 -204.835757245825 -209.116086199774 -211.949068552695 -213.909950735039 -215.037925804124 -217.319051994044 -222.434451536 -225.176813852039 -227.451071677604 -229.121520160048 -230.876395077498 -233.445857437608 -236.665843879715 -239.199185728173 -240.4571163243 -242.423606707083 -244.420259327068 -247.384679625552 -254.895430701178 -257.398913776125 -259.129926678655 -261.842957212601 -265.000668593078 -1.29514765269626 -7.44704840457069 -10.0441403680035 -16.0475192443548 -19.4015468176335 -21.1105237546054 -24.3756111782895 -26.220916709165 -28.4145591946 -31.2127508562068 -35.3218042537822 -38.1678675444931 -41.2014271048191 -42.7947652614824 -45.5779096018793 -48.8924044489794 -52.81133242272 -55.2878940445895 -56.995379566084 -59.2522487886913 -61.7528521566946 -65.0951916579423 -67.3911051714248 -68.6884011775624 -70.3922947470542 -73.3199862960146 -75.8774801150847 -79.0560098402831 -80.6771617873602 -82.3537842935746 -84.8503059135433 -88.0468606181427 -90.8925447836795 -93.2466956435 -94.3916508498643 -97.2442199427467 -98.6988462458237 -100.209809793911 -103.018451278855 -106.00840819209 -108.434026864384 -110.256284906179 -112.061802640292 -114.28734516038 -120.165992784802 -122.87701424792 -125.178951270055 -126.833430779647 -129.700492321937 -133.772861351967 -137.397170504013 -143.639462939226 -144.890008884981 -146.3626135791 -149.293035273981 -152.422531701753 -154.73757505484 -156.542550391986 -158.524326202776 -161.428510571976 -164.618086618836 -167.23844045205 -171.486337244352 -172.76727484118 -174.965913700876 -177.925073795337 -180.646862823692 -182.439645191588 -183.588779615052 -186.10148411867 -189.102512818998 -191.723752151849 -193.824026573254 -195.296389079473 -198.714616779405 -201.062608566471 -202.190671084717 -204.622540598865 -208.905763979269 -211.743655683857 -213.704718903457 -214.833776048987 -217.115450048333 -222.174894003991 -224.916835225517 -227.190975592162 -228.861248424188 -230.617240772221 -233.187394875669 -236.403081089477 -238.935970166771 -240.193900340205 -242.161289701949 -244.151455738642 -247.122316938631 -254.739840958446 -257.248946226022 -258.980118343381 -261.698122807955 -264.875974809839 -1.29518553191951 -7.44365960685256 -10.0819902686282 -16.1165952802158 -19.4909785738068 -21.1997720847632 -24.4800691503349 -26.3297702828406 -28.5198642788127 -31.3246784748788 -35.4574081142593 -38.3032061678744 -41.3379219876118 -42.9312163997173 -45.7220042941811 -49.0472582715854 -52.9634307998985 -55.4375562507336 -57.1560438600305 -59.4157558145487 -61.9102053431195 -65.27805765356 -67.5740179674761 -68.8713490508769 -70.5783000615676 -73.5146588654075 -76.0763722011324 -79.2569306074908 -80.8793321426442 -82.5570910906559 -85.0565309614267 -88.2622554735063 -91.1073565006921 -93.4615519302595 -94.6064700204019 -97.4503755732731 -98.898436644642 -100.409180362634 -103.211359388235 -106.187818349383 -108.614072186376 -110.435829647239 -112.240852709199 -114.468100890509 -120.363993754483 -123.075830224068 -125.37794994254 -127.033429360772 -129.892570524329 -133.965791334762 -137.586652529552 -143.815717505408 -145.065332301616 -146.539113246008 -149.475933121965 -152.600176671396 -154.91524677073 -156.720304715235 -158.704957977964 -161.614787523466 -164.80686338042 -167.428722324336 -171.680277348312 -172.96059040979 -175.162703509314 -178.124698165791 -180.846881284074 -182.640561387851 -183.787600141094 -186.301559224217 -189.296153092938 -191.918698754598 -194.019627002971 -195.492014666079 -198.893046961961 -201.246681337222 -202.380645670874 -204.806738449395 -209.08044556673 -211.915183246198 -213.876314925945 -215.004401855494 -217.278624364472 -222.349024551195 -225.090641781538 -227.365069422714 -229.035126825272 -230.790689503656 -233.362455820836 -236.585604458915 -239.118838452098 -240.376793331356 -242.344460757385 -244.336738854616 -247.307167741853 -254.910437504125 -257.422638991182 -259.153461784641 -261.869184326867 -265.04469933516 -1.29523126109864 -7.44361571660678 -10.0014156904281 -16.0915321720121 -19.4364232682471 -21.145227142317 -24.389094820352 -26.2543368438468 -28.4443982210431 -31.2428664809457 -35.3795540671373 -38.2259722529358 -41.2596192766568 -42.8528750050312 -45.6369704988169 -48.9485094848709 -52.8676981574749 -55.3380292973396 -57.0555017978837 -59.3176634860405 -61.8144227248057 -65.1885972971897 -67.484741647035 -68.7820869594149 -70.4881109794522 -73.4159023634645 -75.9868956603226 -79.1826599957238 -80.7988073987952 -82.4758582559549 -84.9652754016982 -88.1684285690817 -91.0135851124074 -93.367880851582 -94.5127640191978 -97.3609430109691 -98.8184826588601 -100.328727798275 -103.128563589954 -106.099721544125 -108.526266308094 -110.34870825248 -112.150981352746 -114.375877051021 -120.274368342923 -122.985124139762 -125.287269361827 -126.942455894945 -129.806965269063 -133.886485896699 -137.5175613091 -143.744316965183 -144.994161827076 -146.468713591861 -149.398153885956 -152.533877116258 -154.849061609918 -156.654106060001 -158.636147618785 -161.543575024637 -164.730006052376 -167.350625613208 -171.601119538039 -172.881392653781 -175.080272539211 -178.043247333778 -180.767196664341 -182.560892474746 -183.709231525653 -186.225172930888 -189.211546719579 -191.835612886489 -193.935981267146 -195.408284948389 -198.830458561564 -201.179172109366 -202.302592480128 -204.731313614593 -208.983963026546 -211.819475530518 -213.780643802797 -214.908295401464 -217.185929353635 -222.215731244972 -224.956764977827 -227.231600667958 -228.902089462407 -230.657300954715 -233.215259049203 -236.43146802039 -238.964796854482 -240.222722148418 -242.190678990521 -244.183858073239 -247.147685486497 -255.290691234337 -257.797109850662 -259.528328145315 -262.239998082014 -265.430347996901 -1.29528892250391 -7.4541507469715 -10.0268077503143 -15.9851017745402 -19.3458180061387 -21.0545439288012 -24.3246219643958 -26.1730352050995 -28.3605224129325 -31.1520223804331 -35.2946300240147 -38.14015736881 -41.173443153251 -42.7666252667862 -45.5491583947123 -48.8653167273341 -52.7831239997385 -55.2600163967126 -56.959914135742 -59.2093293529476 -61.6973570980466 -65.0908975388025 -67.3867666816524 -68.6839809229654 -70.3906663496739 -73.3186560979083 -75.9003954663481 -79.0868547678703 -80.7101955962279 -82.3872567004951 -84.8746178677089 -88.0713932022609 -90.9164966400521 -93.2704821779358 -94.4154721927789 -97.2731651415132 -98.7243456311119 -100.23691872366 -103.034847694306 -106.018271916998 -108.444127022831 -110.266159850677 -112.07442704171 -114.302383151891 -120.217404776015 -122.927994264275 -125.230085745621 -126.887786854791 -129.763675781553 -133.818281112622 -137.442534540649 -143.600452213513 -144.850755811286 -146.323706902711 -149.248027218573 -152.379316538575 -154.694031246638 -156.498990971474 -158.480542950258 -161.404621660878 -164.58626246333 -167.210935343225 -171.456490927961 -172.737277108026 -174.937171909304 -177.895211099649 -180.616753909361 -182.410294152751 -183.558344277946 -186.071892440387 -189.059244257392 -191.680696269438 -193.780976644329 -195.253407778885 -198.653555742416 -201.006245658857 -202.143013382354 -204.573044870123 -208.80582959719 -211.63879853093 -213.599925523122 -214.727281869338 -217.007668292101 -221.968547323736 -224.710410284101 -226.984928687877 -228.655447940899 -230.410587253669 -232.978641087652 -236.197896676469 -238.730911357592 -239.988767398649 -241.957775624266 -243.948863605263 -246.907609762172 -254.605731334428 -257.102858892578 -258.83425003048 -261.549492814022 -264.724423255746 -1.29522470138582 -7.44747848963027 -10.1377417567411 -16.4061356383497 -19.7722857590621 -21.4815330087375 -24.7456359967587 -26.5983589482194 -28.7877001666875 -31.589232985482 -35.7348901573538 -38.5812421679719 -41.6154710458188 -43.2085480353904 -45.9905683590667 -49.3186137579036 -53.2338448216872 -55.7104867523753 -57.427171762155 -59.6770492505563 -62.1692090227679 -65.5355303262966 -67.8312975217023 -69.1287402255322 -70.8325686489842 -73.7764089170334 -76.3577002605971 -79.5365659234281 -81.151719496318 -82.8293744925844 -85.3180160538478 -88.520229906499 -91.3646240658851 -93.7188648308245 -94.8637549608341 -97.7179697108965 -99.169757323441 -100.681344427878 -103.48089787715 -106.46416426331 -108.889758856214 -110.711929432427 -112.516929791245 -114.739800557557 -120.694151659055 -123.406286129163 -125.708340006701 -127.363680848922 -130.23086215412 -134.289332925293 -137.910560008322 -144.168250946427 -145.41862623612 -146.8908513745 -149.824044099783 -152.956264763885 -155.270870031062 -157.075907053817 -159.058435594489 -161.970916732412 -165.157444379309 -167.779663180248 -172.025659945221 -173.306030634109 -175.508908476348 -178.466420885732 -181.188898188708 -182.982315300383 -184.130251941296 -186.645352111991 -189.643628892267 -192.266249036947 -194.366870824875 -195.839280981906 -199.238105777745 -201.589839980171 -202.723963401741 -205.150487086753 -209.435987082418 -212.270883747011 -214.232053647402 -215.359639609425 -217.631661565277 -222.697578203979 -225.440743252664 -227.715430264796 -229.385808785089 -231.141425761286 -233.712567391219 -236.924237163781 -239.458292918788 -240.716237219226 -242.68213491472 -244.676739129056 -247.644473863738 -255.1779441884 -257.685423358188 -259.416527740853 -262.130429407028 -265.279003352753 -1.29515267887006 -7.45370344075202 -10.0216811493562 -16.1319049867751 -19.5073416373057 -21.215844964261 -24.4779138958811 -26.3307550527265 -28.5205744345483 -31.3246091895874 -35.4630969577565 -38.3089348388948 -41.3441163578177 -42.9374211283745 -45.7219562770091 -49.0409811929687 -52.9591261044161 -55.438285538491 -57.1522909415109 -59.4119541035842 -61.9096921967658 -65.2798393057277 -67.5760589845695 -68.8732798267692 -70.5795059435781 -73.5038106166868 -76.0780531577408 -79.2771209310708 -80.9030132510337 -82.5831133090051 -85.0756078097951 -88.2834608915077 -91.1278066272259 -93.4821369642883 -94.6270027807511 -97.4808341527346 -98.9339333157734 -100.44480498941 -103.25077792173 -106.230729661699 -108.656409103733 -110.478474413704 -112.282211823199 -114.509280408214 -120.410154072652 -123.123971046366 -125.426005383923 -127.081747437557 -129.949398245003 -134.032993252822 -137.656421533311 -143.833035292936 -145.08340211046 -146.553303311412 -149.491219784616 -152.624381630677 -154.939047744432 -156.744070154188 -158.726328771278 -161.642440028487 -164.827468615748 -167.447868905604 -171.697558095513 -172.978011517979 -175.175591632203 -178.137145654532 -180.860233386234 -182.653968276345 -183.802612184549 -186.319783695204 -189.325092290065 -191.950541283324 -194.05083319243 -195.523283980105 -198.928036311663 -201.277737681401 -202.411315398736 -204.837255663735 -209.101979793196 -211.938053194297 -213.89934217014 -215.027341252875 -217.30464738554 -222.359499362889 -225.10172218678 -227.376570187112 -229.047169134933 -230.801904297345 -233.364699732843 -236.584477442378 -239.118366965539 -240.376290730502 -242.343987286579 -244.3351006161 -247.299124162445 -254.692855704208 -257.199012769869 -258.93013455743 -261.647750115314 -264.810673488714 -1.2951761192522 -7.44338573737383 -10.1176766790889 -16.1650236402531 -19.5386286011117 -21.2477434765409 -24.5200223013019 -26.3625587788429 -28.5514341137555 -31.3586716593463 -35.517343039436 -38.3642215817198 -41.397101536044 -42.9903316340082 -45.7744079972195 -49.0984232140949 -53.0151588561647 -55.4906775371071 -57.2179209389002 -59.4780325593046 -61.9734250699234 -65.330582382683 -67.6265167927154 -68.9236247369977 -70.6289371114471 -73.5675210194555 -76.1451262739315 -79.3267483788929 -80.950612238617 -82.6286913308556 -85.1182957683994 -88.3095218990623 -91.1545125263302 -93.5083311358686 -94.6532315896325 -97.5161152499921 -98.9605804415316 -100.47302450057 -103.289364421761 -106.256145355849 -108.681451712509 -110.503987891117 -112.309596058098 -114.540647052792 -120.425083406326 -123.134992359931 -125.436978497736 -127.092847480976 -129.970754172553 -134.037193075678 -137.662920272782 -143.917787513243 -145.166796436654 -146.64398691967 -149.560253617842 -152.698406362937 -155.01366612322 -156.818642347652 -158.797869090998 -161.704138508592 -164.893090584506 -167.513749597886 -171.760501234507 -173.040820545732 -175.240496519784 -178.192881989537 -180.918512142417 -182.711923578702 -183.859360452751 -186.378699772639 -189.380127114421 -192.003470902915 -194.104020670049 -195.576466403368 -198.984091972732 -201.336529562537 -202.46370410233 -204.893345063226 -209.180928464221 -212.013696365478 -213.974872350116 -215.102223847219 -217.37924817269 -222.496109501832 -225.238144211609 -227.512652515372 -229.18296272776 -230.939075192923 -233.498492585 -236.723789682949 -239.257076035042 -240.515044881192 -242.482585480577 -244.47491412785 -247.445946974217 -254.938442571586 -257.424073251295 -259.155349535547 -261.87059657791 -265.027473969903 -1.29525092327879 -7.44885743009983 -10.0810582553112 -16.2345759437085 -19.587965574164 -21.2970884757719 -24.5360272010325 -26.4040052792416 -28.5920328945321 -31.39343171423 -35.5240868107586 -38.3706141600396 -41.4056240609726 -42.9991546725142 -45.7790787364508 -49.0944276255669 -53.0169803461391 -55.4925703153198 -57.2104898560037 -59.4666381051842 -61.9532967518298 -65.3230395190024 -67.6188219057237 -68.9161303605004 -70.6208038522696 -73.5527768315289 -76.1343330345216 -79.3144389532479 -80.9280524024534 -82.6070992080167 -85.0939590872226 -88.2995825598551 -91.1464526570722 -93.5007365126092 -94.6457082059284 -97.5095491179966 -98.954791345928 -100.466575576219 -103.269750007882 -106.251282183894 -108.676820881711 -110.498892818368 -112.305873683242 -114.537099296075 -120.430549848788 -123.145866877311 -125.448148382205 -127.108595671629 -129.990031484649 -134.060491466339 -137.685358036175 -143.915214559712 -145.164850386026 -146.639044318695 -149.567165208807 -152.695010313124 -155.009861343005 -156.814895479185 -158.798913167797 -161.713720632334 -164.894411263529 -167.515168096279 -171.76149973555 -173.041688622586 -175.240437423783 -178.198654187902 -180.921872134993 -182.71543631467 -183.862933351193 -186.379497373936 -189.386934522338 -192.010446353235 -194.110842156049 -195.583252357568 -198.99749028144 -201.349474984883 -202.477030519649 -204.903875945278 -209.177086255899 -212.009948826487 -213.970918267748 -215.09937922715 -217.382463594953 -222.388323537859 -225.130502954216 -227.405164847547 -229.075484778416 -230.831944197453 -233.406773487387 -236.618002130291 -239.152018385826 -240.409988881125 -242.381830710519 -244.37953061257 -247.345635779211 -254.986550347795 -257.482612323946 -259.213604722729 -261.923948186418 -265.10896227342 -1.29528679262089 -7.44834547461686 -10.1345693732421 -16.2739649421988 -19.6451918637471 -21.3540507529775 -24.6049740914415 -26.4587047717344 -28.6450946679168 -31.442796763546 -35.5934321535198 -38.4401411352182 -41.4740824517474 -43.0671850061573 -45.8458379711298 -49.1583287113854 -53.0953801774023 -55.5703999562732 -57.2862781746777 -59.545041985131 -62.031311300298 -65.4166454502856 -67.7128073348496 -69.0101076497852 -70.7120102787979 -73.6457358783589 -76.2190321735052 -79.4075842898993 -81.0286065745277 -82.7058727801785 -85.1996202076666 -88.3942597276129 -91.2384754845997 -93.5923529264442 -94.7372584245113 -97.5882234256683 -99.0455477903522 -100.555075205339 -103.359724138073 -106.338816176253 -108.764988305823 -110.587494700089 -112.391753035853 -114.622454183155 -120.490072778328 -123.203731174679 -125.506081069079 -127.161395537752 -130.026875144711 -134.12004139518 -137.747395639211 -143.933707114392 -145.18365934103 -146.656049253008 -149.59432901817 -152.720936683049 -155.035826069509 -156.840797046508 -158.822309120174 -161.73196808638 -164.922105403581 -167.542506489437 -171.787877504031 -173.07168897055 -175.267444146743 -178.226257900057 -180.953680810923 -182.747458259642 -183.894560151806 -186.404326019332 -189.407692266415 -192.02947925276 -194.130002998198 -195.602398793384 -199.000193093633 -201.350492230713 -202.481480237972 -204.911325643838 -209.164438267629 -211.998690774779 -213.959529118796 -215.087923154899 -217.365047906755 -222.417914921086 -225.159893964943 -227.434603023691 -229.105184048349 -230.862336715837 -233.42935691397 -236.652540653232 -239.185725320991 -240.443653289681 -242.410262372916 -244.402240145337 -247.363839725174 -254.600844295309 -257.101112670021 -258.83230916529 -261.545200254022 -264.721571082293 -1.29528488470418 -7.44676053981583 -9.95627231349682 -15.9841119069803 -19.3348828111945 -21.0436736197175 -24.3130556760235 -26.166468775257 -28.354856761765 -31.1566905836551 -35.2911094178904 -38.1367965393895 -41.1708538325035 -42.7640625237016 -45.5442603056336 -48.8739452406003 -52.7865233785426 -55.2615006905224 -56.9759615681898 -59.2358255600614 -61.7290099692071 -65.1087182709371 -67.4042262029893 -68.7014865013681 -70.4080550496165 -73.3322847250543 -75.9046114163045 -79.1016259540236 -80.7182345540118 -82.3985622045642 -84.8963290460131 -88.0951851456773 -90.9403233644301 -93.2941974049539 -94.4390753052459 -97.2927330120509 -98.7534047264219 -100.262996607031 -103.075072537791 -106.052599563014 -108.477718592596 -110.299375075005 -112.102436507508 -114.322733184963 -120.190189135401 -122.902586047771 -125.204546521196 -126.859676415554 -129.729048735238 -133.794414220129 -137.418647487246 -143.659649192699 -144.909510571661 -146.383740530488 -149.320100289528 -152.446241588007 -154.760812100917 -156.565839814813 -158.545770141944 -161.463636955117 -164.643353494812 -167.266317978935 -171.517603810886 -172.797912981066 -174.999983685446 -177.963238755768 -180.687546718992 -182.481268333561 -183.62881580939 -186.142773492042 -189.135516263343 -191.756944731119 -193.857309348362 -195.329719569227 -198.736593401828 -201.086704805874 -202.213352563974 -204.637922848674 -208.912304670503 -211.746637357685 -213.707574814573 -214.835058072649 -217.119882855372 -222.112079315176 -224.853560086656 -227.127960322456 -228.798295431487 -230.553477087342 -233.121967528301 -236.341967637088 -238.875051306647 -240.133002582924 -242.101825074933 -244.091598882114 -247.060006822391 -254.45290724151 -256.965823055318 -258.696873371271 -261.415921183049 -264.600155387378 -1.29515438597464 -7.45046925762291 -10.0308818031939 -16.0415108958766 -19.4037253520959 -21.1130522124975 -24.375709853149 -26.2288097323244 -28.4172477753713 -31.2235123414876 -35.3660687805874 -38.2115918182499 -41.2447791815924 -42.8381034929779 -45.6258089872368 -48.9469163624582 -52.8599304403648 -55.334771420018 -57.0514541451237 -59.3056038838106 -61.8078068206021 -65.1665155121897 -67.4623267809816 -68.759526890747 -70.465840917309 -73.4032840042412 -75.9699559841734 -79.1582201784791 -80.7772114440587 -82.4535486603203 -84.9472348142281 -88.1455001974038 -90.9917171179542 -93.3458663257598 -94.4907181497733 -97.3442889906284 -98.8011112466021 -100.311933677796 -103.125710757788 -106.105500455707 -108.531338662311 -110.353896034858 -112.158294038251 -114.384053729789 -120.315452730351 -123.028980048267 -125.331337847885 -126.984861893415 -129.857452724754 -133.942606716903 -137.567540516197 -143.789734147884 -145.039786318362 -146.51193396218 -149.43790874291 -152.567640125895 -154.882596057254 -156.687578102154 -158.669243578635 -161.578452631322 -164.76264492924 -167.386357749685 -171.631204757757 -172.911565701616 -175.11042276737 -178.068521116685 -180.794699625409 -182.588281828658 -183.736304548641 -186.248429984444 -189.241392041082 -191.867902630631 -193.968277385088 -195.440628247202 -198.842982384284 -201.195093385254 -202.328528413843 -204.756607653738 -209.045929269049 -211.877402266164 -213.838609712563 -214.966596719123 -217.243109982381 -222.280527203496 -225.022230827484 -227.29697708616 -228.967653944442 -230.723938222843 -233.288665269475 -236.509422661588 -239.043570190089 -240.301484454522 -242.271252616467 -244.265179468812 -247.221146722513 -254.818698603031 -257.314731175218 -259.045862493569 -261.760166200339 -264.920068698145 -1.29520260832956 -7.45159259993311 -9.98883404837434 -15.9649931359122 -19.3259540910283 -21.0344743605321 -24.2965734235446 -26.1587537637393 -28.3474645691349 -31.1536018090281 -35.2916965305039 -38.137838812654 -41.1723257738443 -42.7656178601489 -45.5536238370838 -48.8794244303691 -52.7975654905352 -55.2709942037356 -56.9788963968109 -59.2446224282055 -61.7579400332001 -65.1005900591337 -67.3965239579447 -68.6938918109386 -70.4008404452371 -73.323817359751 -75.9004890482432 -79.09572037039 -80.7103379835306 -82.3904714763986 -84.882726200598 -88.0756989431399 -90.9202579735278 -93.2740144099075 -94.4189130884632 -97.271231763881 -98.7188707560279 -100.229528624779 -103.045035538932 -106.026393307974 -108.452318592511 -110.274369186113 -112.077936263772 -114.305976663315 -120.145273895885 -122.85855694581 -125.16072410776 -126.815427182153 -129.681222604543 -133.754992348545 -137.377714057682 -143.593785898301 -144.844092206536 -146.314659389161 -149.240019249007 -152.364586047356 -154.680114499485 -156.485238834455 -158.46550743198 -161.375724785908 -164.567432241713 -167.187893715506 -171.434810426922 -172.715118038053 -174.911681597594 -177.874959083426 -180.597132429195 -182.390843841839 -183.539545813265 -186.055378294532 -189.058081910338 -191.680190877935 -193.78074116707 -195.253152561056 -198.652528557682 -201.004962036203 -202.133854972556 -204.561503564512 -208.861423279463 -211.695689110966 -213.656657444058 -214.785346080923 -217.063997596979 -222.095779591055 -224.837398524179 -227.111758170957 -228.782315517552 -230.539246591451 -233.098594818641 -236.315081542148 -238.848735970558 -240.106667222076 -242.074693947055 -244.068292905815 -247.034686371856 -254.456046433015 -256.953584306722 -258.684690363113 -261.401623238997 -264.579011800635 -1.29518270699768 -7.45071883600149 -10.0464292860228 -15.960830469073 -19.3008490488697 -21.0102890271372 -24.2663806280846 -26.1226262125986 -28.3105473666147 -31.108499814364 -35.250858219252 -38.0965665420662 -41.1317860093532 -42.7253321814029 -45.511262662875 -48.8446941971586 -52.7634771652656 -55.2395520155428 -56.9606732486071 -59.2236652702095 -61.7346810275319 -65.0759705244556 -67.3713641132803 -68.6687719098996 -70.3735725857025 -73.3112330681982 -75.881555593133 -79.0518396077938 -80.6810323783172 -82.3601462956491 -84.8523470678879 -88.045943121894 -90.8919005874495 -93.2460988646819 -94.3910796315485 -97.2458708256228 -98.6939505778832 -100.204323829106 -103.004082058576 -105.985421089828 -108.410743207813 -110.232847694211 -112.039683739623 -114.267487271534 -120.252301737789 -122.962611644267 -125.264909150016 -126.919550633973 -129.784355139182 -133.854459879656 -137.475290386437 -143.777710134497 -145.027987394067 -146.500692819751 -149.428250271226 -152.559564962491 -154.874667218644 -156.679769281924 -158.661121112583 -161.574093770539 -164.768190991147 -167.388633736067 -171.637536644254 -172.917996984619 -175.116209096475 -178.079124797789 -180.802176578818 -182.595946224159 -183.743711749644 -186.264266307838 -189.256240174434 -191.878287854007 -193.978436053072 -195.450812188023 -198.867736322179 -201.217826611709 -202.342485307165 -204.772528979861 -209.042432116588 -211.876793246063 -213.838007217958 -214.965663415611 -217.246932312611 -222.325684886406 -225.068628995515 -227.342798620476 -229.01319742062 -230.76891701025 -233.335199171466 -236.551596231138 -239.084654423687 -240.342594717619 -242.31151176967 -244.306276319011 -247.273454900058 -255.165153425826 -257.657281534699 -259.388379828519 -262.10141360994 -265.266126488921 -1.2952258035314 -7.43970741201895 -10.1350238047904 -16.2890592962679 -19.6374943729975 -21.3461174467276 -24.610100680201 -26.4643420978904 -28.6541378350645 -31.4369887320722 -35.5805766514283 -38.4272392508148 -41.4622748552536 -43.0554482606601 -45.847262450876 -49.1697436414012 -53.0691605892512 -55.5391807237881 -57.2829829335587 -59.5408349649577 -62.0410978665755 -65.3970643704677 -67.6925174181797 -68.9898990625884 -70.6949411021388 -73.6218929479434 -76.1974616462246 -79.3814915360625 -81.0001067291042 -82.6793862144539 -85.1723778383804 -88.3795217008328 -91.224720199098 -93.5790611003962 -94.7239420067323 -97.5724326345416 -99.024426506389 -100.536570052873 -103.343809203532 -106.320000191751 -108.746681554634 -110.569254664194 -112.376174234994 -114.602097798629 -120.521418140049 -123.233287179419 -125.535511580878 -127.189398343078 -130.058096980356 -134.141375993734 -137.765895035106 -144.01607580295 -145.266419493111 -146.739031307888 -149.662945586388 -152.788223623104 -155.102479237366 -156.907543376778 -158.887837989109 -161.796969810564 -164.984850918701 -167.608972971522 -171.859689579579 -173.140080545252 -175.344857503967 -178.295513975938 -181.018129741079 -182.811663362876 -183.958956695033 -186.476793266246 -189.483479911594 -192.10814163689 -194.208490712453 -195.6808721074 -199.092729675432 -201.443800070485 -202.574150425435 -205.007966662268 -209.298386359925 -212.1314562469 -214.092659963486 -215.21952287416 -217.494723286659 -222.581182659044 -225.322344836763 -227.596578939194 -229.267384087769 -231.022751222496 -233.579064914027 -236.801579385849 -239.334569421008 -240.592498121833 -242.559486092051 -244.55433648183 -247.519284599414 -254.905146470725 -257.409415642382 -259.140550467331 -261.858055546055 -265.031427549811 -1.29518972179501 -7.44346174714022 -10.1519657392839 -15.9615949198904 -19.3254355959375 -21.034118553774 -24.2967071969638 -26.1599763174688 -28.3490751395624 -31.1442341444932 -35.275362173286 -38.1210176868712 -41.1566788927026 -42.7504728150165 -45.5458390036449 -48.8687647659783 -52.8024037533238 -55.2762338778996 -56.9901153490922 -59.2544060664744 -61.7499458065096 -65.1173637150414 -67.4132855802501 -68.7106754986878 -70.4156710732788 -73.3617673834973 -75.935402296276 -79.112757660059 -80.7301478036687 -82.4115332092851 -84.8977646363766 -88.0953427020002 -90.9418432868956 -93.2962648558255 -94.441162343763 -97.2942928821093 -98.7501955342387 -100.262759228258 -103.065737611356 -106.048483584806 -108.474229122956 -110.296772453277 -112.101511261149 -114.327070504633 -120.260758874161 -122.975283053917 -125.277726551478 -126.933544313534 -129.804054810193 -133.879362581777 -137.510567830913 -143.711436816767 -144.961184397029 -146.434819985814 -149.364222139955 -152.483111734535 -154.797839506878 -156.60282522343 -158.585382604912 -161.498300044381 -164.686713400454 -167.307846369522 -171.557547785965 -172.838026095807 -175.036601701703 -177.995535007901 -180.718386410099 -182.511806533928 -183.659750188497 -186.179098742288 -189.176606405289 -191.799087624104 -193.899142825784 -195.371569803998 -198.794048645177 -201.140976805682 -202.262213549221 -204.693539671622 -208.957489923862 -211.791651210842 -213.752676028169 -214.880093922891 -217.161446460099 -222.284311629803 -225.027520008103 -227.301898254461 -228.972450923866 -230.727730977364 -233.284815577405 -236.512572706135 -239.046387762395 -240.304354806574 -242.270527306863 -244.262995954507 -247.237082095397 -254.903188920937 -257.399659416224 -259.130662052022 -261.842601670863 -264.985511264977 -1.29520552013003 -7.4330693516473 -10.0139990653667 -16.1760924956905 -19.5315307155335 -21.240437803716 -24.5126760623609 -26.3602647350299 -28.5448891341974 -31.3374141111759 -35.4787583248679 -38.3246138312224 -41.3584936529884 -42.9518088779347 -45.7367534036604 -49.0553370575264 -52.9791367748635 -55.4490643909711 -57.1707352252719 -59.4256292238098 -61.9246983424142 -65.2896825177304 -67.5854516167297 -68.8826460605346 -70.5886175849076 -73.5135996528755 -76.0843758387941 -79.2570513704274 -80.887022596816 -82.5659806923142 -85.0479961674953 -88.2557132575838 -91.1004171209619 -93.4545166774953 -94.5994165754266 -97.4506947314663 -98.9005782254238 -100.412027615304 -103.21169673666 -106.190489297768 -108.616227477932 -110.438472619992 -112.244932816893 -114.477028219267 -120.315806840115 -123.028559648727 -125.330736906097 -126.984971098494 -129.846950373377 -133.915064070838 -137.53620794751 -143.792778386839 -145.042645970271 -146.517664650617 -149.450496145712 -152.582990473624 -154.897585122233 -156.702510411754 -158.683762281126 -161.587547245203 -164.776238344182 -167.402058593346 -171.655122326504 -172.935491006095 -175.135837871601 -178.084040441896 -180.808451999153 -182.601972871393 -183.750283205647 -186.266553217061 -189.271474003026 -191.89235775728 -193.992524732304 -195.464935546796 -198.86900626129 -201.21787840276 -202.346697289633 -204.775129584173 -209.012125315338 -211.84335731216 -213.804887321012 -214.933198383538 -217.21073401244 -222.258731334917 -225.002168483835 -227.277007507264 -228.947497269089 -230.702448127139 -233.265995192736 -236.483239122738 -239.016455204467 -240.274429860185 -242.243870546254 -244.239576877269 -247.199826759749 -254.836157465905 -257.332303735661 -259.063260041152 -261.779077432853 -264.947911432028 -1.29518656639564 -7.44137538846901 -10.1090511477626 -16.3658934381589 -19.7192035109676 -21.4276045187916 -24.6911466331145 -26.5510658645335 -28.7398774556291 -31.522068856461 -35.6668433474382 -38.5133673083877 -41.5473763095102 -43.1405643075563 -45.9311442504818 -49.260544308266 -53.1637823471284 -55.6347806153257 -57.3520212041895 -59.6034326443406 -62.1028385377028 -65.4795109957296 -67.7753731848327 -69.0726257213798 -70.7792835559614 -73.7069872831717 -76.2657247318806 -79.452548797946 -81.0716953941193 -82.7503521536149 -85.2366615293918 -88.4384541615103 -91.2858950031922 -93.6403361716987 -94.7852178799813 -97.6440588899749 -99.0873328104896 -100.600095038355 -103.401925701755 -106.383008487426 -108.808990601303 -110.631299563328 -112.437218490205 -114.661242352194 -120.484042074327 -123.195639920955 -125.497828750699 -127.152442147432 -130.017678971132 -134.087077299308 -137.719706600401 -143.899920210939 -145.150460468664 -146.620763420008 -149.554320743264 -152.680973894024 -154.995564339429 -156.800617321276 -158.783126712447 -161.691109292042 -164.885483339667 -167.505907775662 -171.753067623783 -173.033291146303 -175.233080167462 -178.177627307024 -180.903372316871 -182.696962770754 -183.845005874461 -186.361380088124 -189.365885773153 -191.987343709217 -194.087666108134 -195.56014546862 -198.966759186741 -201.317360139743 -202.448474487051 -204.87239641445 -209.162004564009 -211.996581290714 -213.957900786098 -215.086118843869 -217.367325133385 -222.368361938588 -225.111828509275 -227.386330831732 -229.05674439368 -230.812775906846 -233.381625443411 -236.600285567659 -239.133272784064 -240.391190099706 -242.359636753481 -244.350288317436 -247.317606213263 -254.863275429715 -257.368158239528 -259.099369760857 -261.813732890819 -264.980681722079 -1.29514116686736 -7.45485074563809 -10.1083789336516 -15.9717471006566 -19.3475766063621 -21.0562164024757 -24.3213730857761 -26.1717016516382 -28.3574913346049 -31.1563808635825 -35.2950010428936 -38.141973997677 -41.176179063239 -42.7694045707896 -45.5564654957427 -48.8782645521666 -52.7973339736234 -55.2715300322211 -56.9882628659771 -59.2396453100928 -61.7262463631574 -65.1069074907063 -67.4030579275173 -68.7004593338478 -70.4044876644611 -73.3375347818327 -75.919615946921 -79.0962192100961 -80.7115566678782 -82.3910550140075 -84.87624819821 -88.0786097494709 -90.9244996062287 -93.2782717306091 -94.4232243674457 -97.2654695269367 -98.7250615662276 -100.237830532869 -103.049708788608 -106.017202517012 -108.442551642004 -110.264501950926 -112.072419665237 -114.304306913431 -120.210264108937 -122.917464306419 -125.219516752221 -126.870855874947 -129.729308710597 -133.805564593167 -137.436432749255 -143.653994737238 -144.904237887117 -146.376266652367 -149.301801538448 -152.434662689603 -154.749290571241 -156.554251535077 -158.536571585655 -161.45168211145 -164.632012803342 -167.25277557291 -171.495519370128 -172.775896411839 -174.977787983068 -177.935999708589 -180.658344510574 -182.452117702602 -183.600763708436 -186.113904503019 -189.111664912521 -191.735955284092 -193.836488161711 -195.3089075086 -198.721640493428 -201.073221798582 -202.199521789252 -204.627006113162 -208.873324398872 -211.709285417543 -213.670375306092 -214.798407774403 -217.081491166573 -222.147247437184 -224.889278566316 -227.163542802919 -228.8342574355 -230.589040349807 -233.160749666294 -236.377469679879 -238.910591808011 -240.16858989632 -242.136219601349 -244.129682985583 -247.091928466282 -255.079126713365 -257.57807055998 -259.309094356302 -262.028159015975 -265.183826599119 -1.29525243410604 -7.44341394253813 -10.0476477960307 -16.1418714109045 -19.5278228613143 -21.2375118144096 -24.4901839382715 -26.353731290465 -28.5437882712969 -31.3462687278205 -35.4877873715127 -38.3340223901347 -41.3681282183365 -42.9613698131978 -45.7495393013482 -49.0687868823824 -52.9793087146604 -55.455218260875 -57.1730641499458 -59.4222625644248 -61.9102693250342 -65.3125142416051 -67.6078812966356 -68.9051768009294 -70.6107556134716 -73.5462208539114 -76.1268282233879 -79.321060055963 -80.9440567869437 -82.6242181033362 -85.1130538535768 -88.3239964382676 -91.1696167033081 -93.5237805606004 -94.6687002782818 -97.5311831167143 -98.9774724206341 -100.490456750325 -103.299894149515 -106.276713129668 -108.70243401419 -110.524315947393 -112.328204420847 -114.557007658344 -120.358105669882 -123.069484268018 -125.37150656251 -127.025344017147 -129.901581377989 -133.97124523253 -137.595187060146 -143.794051573773 -145.044284402934 -146.518750366558 -149.448640612365 -152.58123346911 -154.895653431448 -156.700666595682 -158.679851654181 -161.584690820752 -164.779410918702 -167.400515096553 -171.648160481532 -172.928337010919 -175.127504629917 -178.080687323955 -180.803437432663 -182.597024715399 -183.744802116945 -186.26462399492 -189.259373147439 -191.88209394128 -193.98257560434 -195.455000115358 -198.844975274789 -201.196756470516 -202.325515000132 -204.758517579447 -208.994821680185 -211.830504911868 -213.791739036435 -214.919546694816 -217.195057626783 -222.242155539399 -224.984050672169 -227.258381173952 -228.928830500766 -230.684045475646 -233.243772819543 -236.46058378243 -238.994113276838 -240.252014382563 -242.21900812184 -244.204613105573 -247.176325484828 -254.76027185149 -257.258346382378 -258.989451019259 -261.704438632582 -264.853572170737 -1.29516542129747 -7.44258115082421 -10.0362317420357 -16.0403401515177 -19.3878488031841 -21.0968403751195 -24.3636005612202 -26.2126806502622 -28.4004691410874 -31.1850653464813 -35.3407722064949 -38.1861103691432 -41.2207064001993 -42.8141050556599 -45.6024371060186 -48.9275703666515 -52.851405003197 -55.328126393883 -57.0457251186237 -59.2987584630223 -61.7906726879798 -65.1566941141411 -67.4524418881389 -68.7498207115794 -70.4544278199251 -73.3899402497168 -75.9577056107299 -79.1380270973819 -80.7482197154184 -82.4244226075793 -84.9101039771462 -88.1078481041577 -90.9535010848157 -93.3071232454109 -94.4519914950404 -97.3067148638067 -98.7629764929619 -100.274409520831 -103.085384043274 -106.058130894109 -108.484306254622 -110.306195831372 -112.109829720956 -114.339642385267 -120.198974229883 -122.9125288104 -125.214925325121 -126.872884914666 -129.741818008539 -133.810368109953 -137.43017672861 -143.638767175358 -144.88933968888 -146.360698455499 -149.287843283598 -152.420190743038 -154.735176377452 -156.540176089845 -158.521039338782 -161.432215520413 -164.621746524158 -167.244504842786 -171.493554604529 -172.773893474237 -174.971321391012 -177.925442263174 -180.648198151294 -182.441918574332 -183.589909331144 -186.103108729843 -189.102342440613 -191.723851666704 -193.823835742358 -195.296256385083 -198.701793751909 -201.051566653989 -202.175689854946 -204.597555383475 -208.885134626847 -211.719524089302 -213.680836247083 -214.808412754708 -217.095642011143 -222.129950983308 -224.871852381972 -227.146456718937 -228.816797005832 -230.571538050897 -233.139004121793 -236.361848140947 -238.89515317301 -240.153114025898 -242.11907131623 -244.111432377227 -247.087825020364 -254.558914211241 -257.055675115574 -258.786763676272 -261.500445395115 -264.672239876479 -1.29524114931666 -7.45362409197986 -10.1111809187525 -16.689833615706 -20.0504141284022 -21.7587414595962 -25.0318874849547 -26.8800529528431 -29.0685316219231 -31.8739251697335 -36.0065699377098 -38.8517392081635 -41.8866337257966 -43.4799667981202 -46.2564663925215 -49.5747552589492 -53.5001719868228 -55.9756437210658 -57.6936752772177 -59.9608275231305 -62.4686728420996 -65.8171013012173 -68.1125260166009 -69.409931094414 -71.1163404926435 -74.0406777930417 -76.611348289717 -79.7834570591836 -81.4110254458604 -83.0880074023162 -85.582059695464 -88.7724045795782 -91.6176935182356 -93.9712414616467 -95.116157226814 -97.966769387391 -99.4212116576608 -100.933408773657 -103.747079874733 -106.723437427706 -109.149272635136 -110.97145070929 -112.775917603517 -115.002016232625 -120.935921559063 -123.646087413232 -125.948286390745 -127.602212503234 -130.479707118397 -134.578658375497 -138.212850949617 -144.401693691369 -145.651415335659 -147.125161380683 -150.055884070592 -153.185247113544 -155.500338300084 -157.305298173971 -159.28536687213 -162.195792831658 -165.390709476951 -168.011081814216 -172.257335675765 -173.53778093562 -175.738435809381 -178.693937235523 -181.416219967824 -183.209834430623 -184.357253479994 -186.871113787663 -189.868581148876 -192.490252181579 -194.590919952253 -196.063211362444 -199.482124583208 -201.831791899938 -202.956900100505 -205.392504834789 -209.669472043996 -212.501923865448 -214.463273860593 -215.590765372316 -217.872128409414 -222.965855543098 -225.709933116544 -227.984314147241 -229.654682896435 -231.410427930034 -233.985528477554 -237.199918190063 -239.733024161061 -240.990956945271 -242.957410806154 -244.948482740236 -247.915584414531 -255.378456522104 -257.865790986653 -259.596656112716 -262.312939735131 -265.473738740122 -1.29523091671534 -7.45915849319796 -10.1535260825724 -16.201032466685 -19.5677623253051 -21.2766310131049 -24.5414771960899 -26.4019397110705 -28.5898260287512 -31.3887202724963 -35.5224026476122 -38.3684376661241 -41.4030062971818 -42.9960495676567 -45.7761557561479 -49.0962123324491 -53.012807315686 -55.4858953062558 -57.2024467946154 -59.4551592107575 -61.9387439359643 -65.3282649573142 -67.624144513798 -68.9215271613781 -70.6280839701021 -73.5551377047063 -76.1169997519397 -79.2913680266118 -80.914262339343 -82.5928132904068 -85.0837230899317 -88.2944312819387 -91.1395085629614 -93.4933549740678 -94.6382586554209 -97.4801081339699 -98.9343177874109 -100.448515897293 -103.270664229596 -106.248789605373 -108.674348207846 -110.496279837308 -112.303264011975 -114.530777997749 -120.508623735991 -123.219982779026 -125.522155758544 -127.17667695625 -130.056726601129 -134.144602071532 -137.764148184239 -144.051123110587 -145.300923361473 -146.774564112275 -149.69885710044 -152.8331189638 -155.148374785794 -156.953421277172 -158.936568835264 -161.855038909536 -165.035551269735 -167.65692794274 -171.903314595986 -173.183696596767 -175.38291177078 -178.335512387743 -181.058272921942 -182.851897993206 -183.999694316413 -186.516406059516 -189.514788296299 -192.136305403932 -194.236393563347 -195.70883468284 -199.106976044655 -201.458866506527 -202.593569535225 -205.019574142462 -209.303798771026 -212.137765564537 -214.098878063518 -215.226714025203 -217.512892464823 -222.476248296121 -225.217828347751 -227.492564635584 -229.163324898733 -230.9200964819 -233.486765851397 -236.701624502947 -239.235289209898 -240.493210411681 -242.464295166498 -244.463049136645 -247.426291979066 -254.950447495086 -257.456227576242 -259.18739063628 -261.900761297715 -265.073681238314 -1.2951588072958 -7.44357902605914 -10.0693185242349 -15.9789988534273 -19.3244346842723 -21.0332515087074 -24.2879383411235 -26.1482077749091 -28.3375959682565 -31.1414017004034 -35.2827787468758 -38.1290638691277 -41.1629628950211 -42.7559963837927 -45.5325276597538 -48.8602285514136 -52.7856570774558 -55.2623999007304 -56.9707397964013 -59.233183004705 -61.7420876471023 -65.0918293343937 -67.3876892050846 -68.685022433631 -70.389615297887 -73.3316715046887 -75.9410258903735 -79.1271049310508 -80.7488055681148 -82.4277890919434 -84.9193180502642 -88.1183350909164 -90.9639930566455 -93.3179176018542 -94.4628281065986 -97.3139369262738 -98.7617706997908 -100.273431468564 -103.081258108792 -106.058575440289 -108.4847703929 -110.306824042977 -112.113665999387 -114.33996782159 -120.177094540829 -122.888729956829 -125.190758875373 -126.847839180601 -129.714671003372 -133.776174690994 -137.402119988154 -143.63205642627 -144.882183831822 -146.354669896493 -149.291391203061 -152.410813428769 -154.725949643528 -156.530960698656 -158.51213106739 -161.410436217217 -164.602159322628 -167.22346697597 -171.472968573235 -172.753325543075 -174.952603864093 -177.905402179096 -180.628781474066 -182.42219901949 -183.571259366292 -186.086927993326 -189.084569528134 -191.706756557316 -193.806902610741 -195.279303020732 -198.695135622969 -201.0464274652 -202.174559220969 -204.60115217815 -208.851661053664 -211.68667727597 -213.647804727147 -214.775485432859 -217.060384475043 -222.134716152586 -224.876125741194 -227.150270419311 -228.820711929668 -230.576617365435 -233.139771943046 -236.357300672068 -238.891000692343 -240.148893465583 -242.114860957957 -244.111565517258 -247.082167151408 -254.630639051862 -257.147612615821 -258.878668514757 -261.594081412086 -264.75466565947 -1.29517106559706 -7.44524877936461 -10.1887575562996 -16.3976375587125 -19.7556887418625 -21.4651325356558 -24.7370938073362 -26.5912626513358 -28.7810716962375 -31.5900306787529 -35.7200811267505 -38.5664785527337 -41.5992013007313 -43.1925539904241 -45.9689705309099 -49.2907921943439 -53.1915714550125 -55.6639779132783 -57.3882165876905 -59.6433850750572 -62.1212397870232 -65.5042987421565 -67.7998518588915 -69.0972957110551 -70.8009451281876 -73.732073963753 -76.2886939519533 -79.4548590750425 -81.0898350657846 -82.7677527410898 -85.2565140623259 -88.4614854264308 -91.3073324113224 -93.6610905949435 -94.8059858031012 -97.6465744085749 -99.099677950242 -100.612363830122 -103.416912612248 -106.396081146679 -108.821128965947 -110.643416552382 -112.447667349735 -114.670916869689 -120.634988438714 -123.346714747675 -125.648594924275 -127.303181351366 -130.173619557476 -134.236394373037 -137.859427544581 -144.083790019134 -145.334166813056 -146.805883642165 -149.727051371199 -152.861053489863 -155.175544113953 -156.980562213135 -158.964971550292 -161.873212735562 -165.058537539748 -167.679361710909 -171.924197310829 -173.20457092719 -175.403252615119 -178.364666877446 -181.086640461896 -182.880485328784 -184.028350999158 -186.539968995476 -189.537392580067 -192.164653604197 -194.265087484463 -195.7374626696 -199.138974978752 -201.488315977314 -202.612804631107 -205.046104159483 -209.333381320877 -212.167185144138 -214.128219463755 -215.256107721983 -217.522443309631 -222.559540893557 -225.301898452324 -227.576722595877 -229.247142124978 -231.003474227425 -233.574019605009 -236.794204999135 -239.327523850813 -240.585455878262 -242.555024082422 -244.551154455792 -247.506709822157 -255.087798672213 -257.594687645546 -259.325915867791 -262.041851775879 -265.212125214889 -1.29521643613532 -7.44752143991101 -10.100142790876 -16.1494957068106 -19.5273650480264 -21.2360568185901 -24.4894542337395 -26.3420314526768 -28.5325920572443 -31.3335143322941 -35.4644292561862 -38.3113699831272 -41.3456199726674 -42.93896413815 -45.7173756713978 -49.0433241044393 -52.9660116728451 -55.4396810226339 -57.1619499484361 -59.4249864490301 -61.9190325382031 -65.2721280599958 -67.5680917607612 -68.8653583958859 -70.5692527900438 -73.509633915272 -76.071315175525 -79.2486665790092 -80.8720863612372 -82.5501238629437 -85.0455528870333 -88.2412439000262 -91.0859149526003 -93.4400970038406 -94.5850188238706 -97.437740463759 -98.8913110738026 -100.401701265622 -103.217886758332 -106.191979249744 -108.618209506543 -110.440633019738 -112.245886449665 -114.471663632475 -120.321106559489 -123.034346783782 -125.336469453899 -126.993115657679 -129.868240558414 -133.944590781731 -137.573971926045 -143.813445370405 -145.063371278647 -146.53746363615 -149.476341383156 -152.600117412854 -154.915159202795 -156.720260872484 -158.700988163073 -161.600820254949 -164.79515524732 -167.415617033492 -171.665748930253 -172.946048183044 -175.14106662484 -178.097973332383 -180.820237222595 -182.613326934641 -183.761474505861 -186.281019151738 -189.284383225228 -191.907146026781 -194.007476815503 -195.479796455494 -198.9066311677 -201.25215672035 -202.372882012552 -204.800373435858 -209.093972898606 -211.926653346176 -213.887598109713 -215.015756010982 -217.293571200521 -222.243755208 -224.987377097888 -227.261935630328 -228.932188874347 -230.69032789468 -233.253077715777 -236.475631825258 -239.009280068205 -240.267190923306 -242.236248859683 -244.230353174058 -247.198447878005 -255.004573759527 -257.519909741739 -259.251212840535 -261.963442682716 -265.137212097534 -1.29519288119114 -7.44952419548685 -10.067807717368 -16.107079957084 -19.4623450547389 -21.1712156341809 -24.4406062909478 -26.2879232731252 -28.4776663387004 -31.2644550698885 -35.4099147661599 -38.2566602370808 -41.2916144090073 -42.8850302228546 -45.6650801280911 -48.9817856904757 -52.8938159289557 -55.3671939806857 -57.0934250458685 -59.3528083132219 -61.8474461899589 -65.2182262215893 -67.5141515987445 -68.8115907975047 -70.5177669768029 -73.4481420327425 -76.0354378531749 -79.2037046449098 -80.8242432257189 -82.5007462274088 -84.9900361565449 -88.1924491135278 -91.0371910530157 -93.3909072091359 -94.5358024812168 -97.3937805557252 -98.8339422231272 -100.345783005424 -103.165435443043 -106.141600949693 -108.567698806896 -110.389681223879 -112.195339536239 -114.425099065178 -120.286200538451 -122.999273092768 -125.301508647772 -126.95910487331 -129.83207581399 -133.905217200447 -137.531451757279 -143.790285909739 -145.040154449073 -146.515243717028 -149.437402084657 -152.564864857039 -154.879534914898 -156.684566575705 -158.667672602424 -161.569713172132 -164.759905667246 -167.380753101659 -171.628475747066 -172.908790192062 -175.108200627205 -178.062215507333 -180.788078033609 -182.581640458347 -183.729298920591 -186.243067239735 -189.244021229448 -191.866189725053 -193.966390629994 -195.438768243268 -198.83647488297 -201.18724654027 -202.316344506415 -204.749490969955 -209.024761269262 -211.859426867796 -213.820427329544 -214.949255046614 -217.227649584746 -222.275969099029 -225.017624837778 -227.291970851416 -228.962511762327 -230.717634181453 -233.280403029575 -236.501277416569 -239.034504602596 -240.292369848335 -242.258995616288 -244.250567501567 -247.218097994962 -254.467502166953 -256.973359790199 -258.704779050283 -261.421488400883 -264.575818054621 -1.29519596824499 -7.44826027148194 -10.0570183462434 -15.7794532980125 -19.1467469656705 -20.855738998301 -24.1091141889163 -25.9575174417401 -28.1453801460305 -30.9445592772583 -35.0938975839015 -37.9406857388902 -40.9734880526056 -42.5668089721658 -45.3527166884942 -48.6683989946843 -52.5642434325961 -55.0362973479513 -56.7612465812343 -59.0203234532923 -61.5173953251761 -64.8559323150518 -67.1523727004097 -68.4496813313988 -70.154314737438 -73.0882185963448 -75.6495294497197 -78.8178951115442 -80.4356566631211 -82.1151345506852 -84.6011439360314 -87.7956154872949 -90.638952978744 -92.9927828028381 -94.1376701962356 -96.9864423242701 -98.4386067834897 -99.9506168574405 -102.753474531765 -105.73130633077 -108.156971096172 -109.978883042736 -111.783177614704 -114.015246264977 -119.992367566448 -122.704169930089 -125.006434108144 -126.66183105423 -129.535864105662 -133.599268289465 -137.229555240388 -143.409201813829 -144.658973730385 -146.132657436458 -149.054561852213 -152.181882129955 -154.497026917263 -156.302062600327 -158.282549471413 -161.194039059955 -164.381818944829 -167.004392247261 -171.248780068667 -172.529277114108 -174.72673957581 -177.682929112633 -180.405650340354 -182.199315284674 -183.347757129317 -185.867622850435 -188.868086543818 -191.492674902074 -193.59278772184 -195.065107558485 -198.46560556597 -200.816616140921 -201.950038882065 -204.378559318818 -208.656227150447 -211.489749636599 -213.450704961877 -214.579082073612 -216.858806652927 -221.987948132635 -224.730144894595 -227.004669667556 -228.675173222683 -230.431156376434 -232.99148187808 -236.211444318735 -238.744935132211 -240.002820187301 -241.971530261842 -243.963704754859 -246.929974564038 -254.475664763932 -256.992195590576 -258.723488686796 -261.44309281993 -264.620223319472 -1.29522448573082 -7.44866519999016 -10.1077303359247 -16.2604323066143 -19.6196933654602 -21.3286502094875 -24.5779275649556 -26.4296438440827 -28.619794950406 -31.4101703935136 -35.5416545060835 -38.3883467357982 -41.4223057626489 -43.0158829840127 -45.792852573953 -49.1146395857878 -53.0369280302124 -55.5112775970933 -57.2305235162589 -59.489909460732 -61.9844851838 -65.3548057777283 -67.6508312228054 -68.9480825075425 -70.654392416786 -73.5816345121713 -76.1623848921821 -79.3227244835852 -80.9388544486722 -82.6152012770418 -85.1134304136549 -88.3121395160369 -91.1571571723278 -93.5110431454144 -94.6559672392005 -97.5122014074706 -98.9734548270208 -100.483509531214 -103.298513095543 -106.285369200104 -108.710950998963 -110.533251401153 -112.338538380084 -114.567241395076 -120.508982468106 -123.218595810056 -125.520535915598 -127.173956880576 -130.027781514409 -134.115064755302 -137.736727224874 -143.97912689581 -145.229188022317 -146.70332817652 -149.641223368965 -152.77003399883 -155.084781809535 -156.889787354241 -158.873345473985 -161.77337153088 -164.963874200954 -167.587863709077 -171.833818221288 -173.114165900074 -175.31945696854 -178.272375813143 -180.994545157898 -182.788095697957 -183.936041289215 -186.456137643632 -189.450481977157 -192.075635350295 -194.176047439994 -195.648512108939 -199.054069549034 -201.404225751553 -202.532022044756 -204.960025362061 -209.250313040271 -212.083256081956 -214.044247642028 -215.171983084114 -217.446868850796 -222.534393198059 -225.27630741341 -227.550751868925 -229.221318346602 -230.976901448471 -233.544628977794 -236.766560338811 -239.300048814202 -240.557962896605 -242.523019452805 -244.514249657772 -247.481217874048 -255.170742137599 -257.667532154501 -259.398610021066 -262.11348277038 -265.292071747022 -1.29517239573306 -7.45230189206621 -10.1099736682509 -16.2753687027717 -19.6409551354957 -21.3502362219218 -24.6023818522786 -26.4547441920869 -28.641696131384 -31.4239779094496 -35.5682608653985 -38.4146449629169 -41.4490569284624 -43.042280193407 -45.8165986406742 -49.1470121078565 -53.0708169863215 -55.5513782966232 -57.2642759495336 -59.5290486018105 -62.0184411181259 -65.3785878818287 -67.6754844967347 -68.9728526454337 -70.67776905249 -73.6028085241641 -76.1602135516675 -79.3454962789035 -80.9704101501923 -82.6489710166116 -85.1323282706609 -88.3434580609294 -91.1892770920251 -93.5426509999714 -94.6875991734874 -97.5376057400292 -98.996238488804 -100.509090213153 -103.308458341409 -106.290278415612 -108.716239107994 -110.539166021771 -112.341804574191 -114.568035147887 -120.419429736028 -123.13281644917 -125.434950739371 -127.090984321281 -129.960412190991 -134.006771487176 -137.638540488383 -143.855441204961 -145.104655671981 -146.580037036512 -149.519520138754 -152.64527287173 -154.961062801442 -156.766016337701 -158.751401123978 -161.659641733209 -164.843593637941 -167.464269685708 -171.712528671514 -172.992756162945 -175.193792346051 -178.150271718464 -180.873249358878 -182.666850348545 -183.814483045354 -186.330162798379 -189.325653848228 -191.94917340947 -194.049445253123 -195.521858349294 -198.928622751215 -201.278438334272 -202.403677693804 -204.833179581831 -209.099241442702 -211.935246439581 -213.896564201186 -215.024835277217 -217.30830846653 -222.348383531579 -225.088516115953 -227.362854334316 -229.033345159809 -230.78847090888 -233.350730646509 -236.567814882235 -239.100597499859 -240.358583097941 -242.327204908053 -244.318754742975 -247.282886449102 -255.075952902058 -257.591298536534 -259.322513380134 -262.039468049711 -265.197774543664 -1.29518756565762 -7.45053359489083 -10.1517407643039 -16.4293017503635 -19.7888403437293 -21.4985636124244 -24.7450908431212 -26.5994549704938 -28.7895268916933 -31.5848630962915 -35.7297241147886 -38.5752393412164 -41.6091804986758 -43.202338522898 -45.9951324346899 -49.3127016088213 -53.2302315879103 -55.7013896478701 -57.4218100551171 -59.6768009964733 -62.1647411264166 -65.5437127063243 -67.8393165058389 -69.1367521306262 -70.8436329933633 -73.7799649311336 -76.3589655661307 -79.526622084534 -81.1466129800963 -82.8229916442413 -85.3064366355356 -88.503319099833 -91.3483513938077 -93.7028535408892 -94.8477579105882 -97.6992207805679 -99.1564048071901 -100.668851956803 -103.476642697675 -106.453699948212 -108.879437367047 -110.701356368933 -112.506421138415 -114.734802036879 -120.54801537431 -123.260973739374 -125.563135512867 -127.218251959962 -130.081085951505 -134.143698019831 -137.762837855004 -144.088769787905 -145.338347647142 -146.813640645801 -149.750396532683 -152.874586128724 -155.189829983707 -156.994858999043 -158.97854531577 -161.895468076657 -165.083462793347 -167.704689026844 -171.949633168885 -173.229948838112 -175.430762565132 -178.390223103378 -181.114792583304 -182.90852056816 -184.056723029664 -186.571266927807 -189.566951351755 -192.188761017018 -194.289267760824 -195.761669767855 -199.16696494905 -201.51525741629 -202.638497955464 -205.06316565171 -209.360371838829 -212.193338705077 -214.154377851377 -215.282414727422 -217.554336687551 -222.608218554957 -225.349739575769 -227.623835292398 -229.294251776432 -231.049888690477 -233.618242777081 -236.827662407759 -239.360917481849 -240.618835873322 -242.587578728871 -244.580501496092 -247.549001368138 -254.985177151228 -257.493381659908 -259.224123150284 -261.939771315331 -265.116271963309 -1.29521098485338 -7.4384801311008 -10.1091945931504 -16.1887010286092 -19.5338804637699 -21.2429175155942 -24.5174150546146 -26.365146077781 -28.5517715884787 -31.3437408666466 -35.4960095671075 -38.3415898595847 -41.3757259779232 -42.9690333571244 -45.7496917909257 -49.0639825564596 -52.9821634445945 -55.4559903866365 -57.1760330995405 -59.4400561675379 -61.9593781167207 -65.2897349643932 -67.5861485873431 -68.883562761124 -70.5895372510535 -73.5240371296285 -76.1129494354583 -79.2973648012197 -80.906659785279 -82.5855603498985 -85.0800152560533 -88.2886041464836 -91.1358927932194 -93.4896956864277 -94.6345891466644 -97.4896197597359 -98.939195365923 -100.450304114504 -103.266714834014 -106.238381407188 -108.663542275639 -110.485899771196 -112.291346597241 -114.525155370985 -120.471089621519 -123.183767255627 -125.485806398811 -127.140834392181 -130.010168163737 -134.096019127378 -137.717740931311 -143.892185538851 -145.142889265816 -146.614136797092 -149.541819811598 -152.673087028273 -154.987834315232 -156.792794245436 -158.773131563077 -161.683563481357 -164.865837592804 -167.487320884188 -171.735155131905 -173.015478944776 -175.215174753735 -178.170348201118 -180.892917748862 -182.686380326295 -183.834339773452 -186.345775127125 -189.338984847187 -191.961967546997 -194.062342913903 -195.534714565367 -198.936943423936 -201.292926794534 -202.425429561562 -204.853201918189 -209.151820074764 -211.986862665132 -213.948003627531 -215.07627411747 -217.352718171844 -222.54057871075 -225.283370921212 -227.557743768582 -229.227848758434 -230.981921509661 -233.537185492529 -236.767797378584 -239.301795386367 -240.559730738433 -242.523623842417 -244.514202563778 -247.490630056486 -254.926127623147 -257.436523493885 -259.168075759167 -261.884751680777 -265.04326497814 -1.29525879715376 -7.43677404702214 -10.0032028419989 -15.9299815956842 -19.2774914905703 -20.9865669564163 -24.2377566145492 -26.0897329757296 -28.2778183859837 -31.0684051212274 -35.2059897723771 -38.0521374912537 -41.0861644593126 -42.6793255198343 -45.4587936648517 -48.7715543980182 -52.7056473670533 -55.1790379935218 -56.8803704198846 -59.1476058308445 -61.6583681902348 -65.0081968742937 -67.3043759665739 -68.6017730411382 -70.3053636554628 -73.2371531255711 -75.8384270518801 -79.0227491216867 -80.6425111326749 -82.3201265245346 -84.811599524735 -88.0153089525413 -90.861280360948 -93.2149097174123 -94.3598695679406 -97.2109138394061 -98.6673043717113 -100.177784135794 -102.988525026382 -105.95985870464 -108.385081085188 -110.207346729285 -112.014606292906 -114.244067499289 -120.243921469534 -122.954483153929 -125.256581191588 -126.911267201701 -129.777239410637 -133.840672008605 -137.462480641286 -143.694749610429 -144.945089660487 -146.4186317903 -149.337702870089 -152.468470232274 -154.782955208879 -156.587984247084 -158.568082494482 -161.471975174057 -164.661701273149 -167.283664720766 -171.530386830799 -172.810659980724 -175.013384122145 -177.958995189475 -180.681834705977 -182.47540828295 -183.623531274903 -186.134469511955 -189.134362437014 -191.759118806685 -193.859440996898 -195.331860323993 -198.745587577115 -201.100712638823 -202.232769029162 -204.664675184735 -208.96692049904 -211.797807313083 -213.758905941813 -214.886799904896 -217.170774815923 -222.139675779118 -224.881028494074 -227.155533054899 -228.825876315109 -230.581710436684 -233.149360758093 -236.371332050758 -238.904540563286 -240.162460123088 -242.127876060456 -244.121073083926 -247.089051148937 -254.689124530476 -257.203058938932 -258.934084223778 -261.647455652095 -264.82816043186 -1.29520347656772 -7.43350939342665 -10.2125966840831 -16.4531730402546 -19.8050955671672 -21.5135155292292 -24.7912003070681 -26.637623762278 -28.8287568894711 -31.6222035702417 -35.7658321480227 -38.6120022170798 -41.6464873268617 -43.239962361168 -46.0252771823098 -49.3466223920341 -53.2673368540831 -55.7417103625325 -57.4466720130472 -59.7111926793425 -62.2136740236139 -65.5742640025972 -67.8700469604128 -69.167369297336 -70.8709891559558 -73.8067479317563 -76.3862565845102 -79.5483999971086 -81.1628065414285 -82.8399198261784 -85.3339946592636 -88.524898693193 -91.3709498412575 -93.7245825673593 -94.8694814774486 -97.7268266935628 -99.1753771573631 -100.687270875191 -103.481871974252 -106.465912743374 -108.891947606019 -110.714244722567 -112.520003129224 -114.74675482943 -120.674199880914 -123.386066548311 -125.688466634141 -127.342855583228 -130.210054809314 -134.280391087804 -137.911162991204 -144.145338759323 -145.395222430711 -146.86897024646 -149.797765951021 -152.926983183542 -155.242322712272 -157.047322701774 -159.027528705379 -161.932689626324 -165.127329863396 -167.748609057227 -171.999794613371 -173.280270225847 -175.481088497197 -178.437264017167 -181.164064361912 -182.957382420668 -184.105617562677 -186.622353539161 -189.618630947241 -192.239362052415 -194.339955766983 -195.812341307478 -199.247314850747 -201.59999019565 -202.730847066917 -205.165150667262 -209.434313706135 -212.268602566099 -214.229858401201 -215.357612697762 -217.633703052722 -222.600645142478 -225.342833757186 -227.6172874353 -229.287755155352 -231.041302612072 -233.605004304082 -236.82245428501 -239.355731909816 -240.613697765559 -242.580536085998 -244.574452843385 -247.540028014412 -255.289414700964 -257.808035552423 -259.539184571594 -262.254278304565 -265.434255202258 -1.29518848380134 -7.45005161431732 -10.0902641686233 -16.0324056564481 -19.4059848477005 -21.1148025420233 -24.3897182522199 -26.2403319899262 -28.4300629717191 -31.2235112829424 -35.3563967117115 -38.2018424233886 -41.2365849627199 -42.8298905737747 -45.6218202362556 -48.9447351754627 -52.8744569215752 -55.3510714183429 -57.0609337976766 -59.3193818228829 -61.8204669113409 -65.1886564706486 -67.4843755517039 -68.7819111981491 -70.4878860709372 -73.4160637824675 -76.0023566612196 -79.2025529655645 -80.8326183122409 -82.5096205935236 -85.0001148809785 -88.2007533218998 -91.0469720696952 -93.4012730120532 -94.5461470334855 -97.4105496890226 -98.8642525550529 -100.376586648961 -103.190309421635 -106.163452091252 -108.589384012369 -110.41129628633 -112.216560837905 -114.446904159629 -120.338426429701 -123.050289944277 -125.35233785373 -127.007906690455 -129.879863395909 -133.951073556512 -137.568867912256 -143.893300643914 -145.142915175754 -146.62021034926 -149.54572511895 -152.675972024733 -154.990347941751 -156.795411045619 -158.775094219799 -161.694941295628 -164.884111317161 -167.508822661477 -171.761014032397 -173.041341921822 -175.245579589731 -178.198022663128 -180.922208149171 -182.715169386451 -183.864325221409 -186.37931955966 -189.375702766829 -191.998041015723 -194.09826092187 -195.570716701761 -198.980975115743 -201.332206542447 -202.467999410078 -204.898417315183 -209.174329797712 -212.006762493565 -213.967578420073 -215.096118302959 -217.371602028077 -222.443164167808 -225.184933991471 -227.459442174767 -229.12986474108 -230.884615250049 -233.449140035181 -236.667467492343 -239.20147326361 -240.459417927081 -242.427213179274 -244.414571000049 -247.382221738809 -255.005492915668 -257.518414535707 -259.249728028878 -261.964662346011 -265.13930042243 -1.29524735821814 -7.44239912570049 -10.018871015756 -16.0243607704864 -19.399123026338 -21.107767357664 -24.3761904923116 -26.2300489489041 -28.4206966249726 -31.2150156562471 -35.3555101910503 -38.2019125555667 -41.2365703675017 -42.8297890867463 -45.6146802185649 -48.9432114851281 -52.8482741807011 -55.3199313313311 -57.0434724591688 -59.3010242865745 -61.8011927078684 -65.1548684785579 -67.4508876600424 -68.7481912588636 -70.4523660390913 -73.3930042892776 -75.9758338846961 -79.1430046181411 -80.7712950411168 -82.4481955913994 -84.9352157628779 -88.1412252304158 -90.9867282961641 -93.3405919277676 -94.4855037498928 -97.3346156600418 -98.7948613756397 -100.307401917865 -103.121372703959 -106.099166977215 -108.525838612714 -110.348008323283 -112.153346465021 -114.383682224476 -120.270243226148 -122.980657405028 -125.283307588933 -126.941279418081 -129.816137567468 -133.882749648912 -137.506840885481 -143.718115490224 -144.967267039558 -146.443143845735 -149.376487608604 -152.506072510542 -154.821199775331 -156.626220959163 -158.606881690822 -161.531918663041 -164.717451759736 -167.337893708184 -171.588137601667 -172.868401515575 -175.070094868489 -178.024703992189 -180.746890006931 -182.539889442738 -183.688436714728 -186.207592183948 -189.20129214362 -191.823289709437 -193.923501823858 -195.395874787192 -198.807135961437 -201.157280596947 -202.284802077414 -204.715306552621 -208.978280335109 -211.812281615455 -213.773521547046 -214.902565764738 -217.185658483906 -222.223253130178 -224.964464773162 -227.238775405222 -228.909163440292 -230.664290491957 -233.233079546255 -236.457619774833 -238.991154548561 -240.249174140367 -242.217671751368 -244.213614076205 -247.187407258998 -254.603320838399 -257.116543089647 -258.848102508951 -261.561026586519 -264.737609634482 -1.29527428388824 -7.43825765860681 -10.0765533212181 -16.3064629417992 -19.6596124454095 -21.3687923746245 -24.623282537051 -26.4776408116897 -28.6676499315547 -31.4697558180783 -35.6131083466308 -38.4585901435601 -41.4933784266823 -43.0865978473178 -45.8648834064973 -49.1930793804649 -53.1073028277932 -55.581849431519 -57.3100494723387 -59.5566209744956 -62.0424613794057 -65.422177766043 -67.7182125801424 -69.0154221186648 -70.7216687581233 -73.6595097875959 -76.2268084636506 -79.398985173039 -81.0132556794676 -82.6915761196221 -85.1769097180847 -88.3810874640638 -91.226523453632 -93.5808717452423 -94.7257846541549 -97.5789381791505 -99.0353083363212 -100.547401312829 -103.361384403228 -106.355614884999 -108.781949197037 -110.604034267297 -112.408045623144 -114.637123811988 -120.52257239444 -123.235961271195 -125.538119038131 -127.191914801057 -130.061748724423 -134.157410043913 -137.779038801725 -143.999456921587 -145.249425077684 -146.723588234738 -149.648572858277 -152.779383576284 -155.093944489504 -156.898926170644 -158.878301990278 -161.790156205585 -164.965832058307 -167.587501515211 -171.83515460116 -173.115507736474 -175.317273840854 -178.271670372097 -180.99513947996 -182.788716252626 -183.936741103327 -186.450317764101 -189.454387277219 -192.075921169866 -194.176302391648 -195.648670373504 -199.05260452616 -201.405674731043 -202.54040172796 -204.973976882619 -209.272315491825 -212.105090558381 -214.066017793728 -215.193167661125 -217.468524586439 -222.554269485048 -225.295967939982 -227.570352936041 -229.240640020891 -230.998052050638 -233.557425709849 -236.786254093604 -239.319505557257 -240.577473303443 -242.544075701169 -244.534073176512 -247.50781509468 -255.18318658426 -257.684940119401 -259.416234350913 -262.133347637243 -265.305123840491 -1.29513472920194 -7.438555079901 -10.1681523481876 -16.2897159986189 -19.6739128057212 -21.3828913802419 -24.6450252721583 -26.5038793807064 -28.6944410577837 -31.4910962222955 -35.6218061280644 -38.4689227016971 -41.503151489687 -43.0965044797658 -45.8770067582685 -49.2038982328635 -53.1270332913295 -55.6017332939444 -57.3213695763083 -59.5759317823625 -62.073033303726 -65.4275083504975 -67.7236438397886 -69.0208911191363 -70.7267982913346 -73.6647138852143 -76.2487816369909 -79.4283147080053 -81.0443439791903 -82.721322442721 -85.2157083952721 -88.4077089695485 -91.2541466338743 -93.6080850908992 -94.7529567472512 -97.6133430907546 -99.0699859447945 -100.581124709859 -103.388776302275 -106.369047938372 -108.795002269541 -110.617337718562 -112.423477931641 -114.650299018908 -120.603377292958 -123.316703605176 -125.618798524331 -127.275376425486 -130.148849603405 -134.19367911501 -137.816206343468 -144.046647241482 -145.296305944451 -146.769857091416 -149.699495688641 -152.828510061189 -155.143272174938 -156.948293268627 -158.932739324796 -161.843637520211 -165.02991488579 -167.650369283085 -171.901031728518 -173.181269722008 -175.381116713198 -178.332545353312 -181.05839648877 -182.851905350127 -184.000776820064 -186.521647619251 -189.522437073698 -192.145455679332 -194.245842147519 -195.71823603973 -199.13306279779 -201.483292079653 -202.610013545145 -205.036122017538 -209.323637959504 -212.156114030686 -214.117438343328 -215.244722839188 -217.526461107266 -222.634647555159 -225.375841095931 -227.649630525511 -229.319938600308 -231.076930445148 -233.634639886049 -236.858468539453 -239.391499777087 -240.649459281471 -242.616209653707 -244.610891644185 -247.576871489547 -254.916549160738 -257.42891214694 -259.160020343536 -261.875698218789 -265.057328145043 -1.29519451640316 -7.45433089299526 -10.0590562941173 -16.0488980017661 -19.4011915720185 -21.1103132089727 -24.3706920516635 -26.2281129954533 -28.4163283723873 -31.2063662765999 -35.3341044704727 -38.1780345212653 -41.2126314245381 -42.8055822476873 -45.5848171129264 -48.8989538933557 -52.8246681643409 -55.2988075473792 -57.0171240301859 -59.281974897758 -61.7817324625308 -65.1464717967299 -67.442769828564 -68.7401222911337 -70.4453617684324 -73.3766736419707 -75.9560005905668 -79.1222280607634 -80.747280228677 -82.4230970130332 -84.918993548348 -88.1175962747927 -90.9639980794054 -93.3180556445804 -94.4629653254219 -97.3239856769043 -98.7723649720358 -100.283916113891 -103.089281399395 -106.067816213685 -108.493646274664 -110.31563712336 -112.122646748387 -114.349822643103 -120.223356836172 -122.934832990674 -125.237018556476 -126.890740074422 -129.752494108734 -133.819490207788 -137.448711005738 -143.69868634509 -144.948397405701 -146.421563147954 -149.364847668496 -152.488169602824 -154.802853900431 -156.607869826008 -158.590590243766 -161.495388884462 -164.690176514427 -167.31072112617 -171.55961628363 -172.840041086734 -175.037750734155 -177.991031897871 -180.716949492015 -182.510771683565 -183.658729383345 -186.174226673328 -189.17845545417 -191.803117603176 -193.903508276745 -195.375917206289 -198.785761230092 -201.138545967184 -202.271623712328 -204.698773934842 -209.008771563797 -211.842317246143 -213.803441248458 -214.93106534236 -217.204055782184 -222.182120849803 -224.923907957978 -227.197986873372 -228.868398361043 -230.624005643577 -233.199030272483 -236.408036520655 -238.941267202092 -240.199217335408 -242.169081306264 -244.165731352597 -247.131032680449 -254.533481198084 -257.030771071176 -258.761981208558 -261.477494278552 -264.636959878961 -1.29528541581813 -7.45476719359248 -10.1232809689012 -16.2917407186788 -19.6233866785828 -21.3319775992042 -24.581494803205 -26.4283196473796 -28.615099392256 -31.4205799545349 -35.5666488461905 -38.412495827002 -41.446766693928 -43.0399637187191 -45.8192046486894 -49.1391472282474 -53.0651761194045 -55.5415956616547 -57.2535696404114 -59.5065458536245 -62.0005861474649 -65.3835517776915 -67.6797646750686 -68.9772659278107 -70.6830759565676 -73.6191514707639 -76.1972260046384 -79.3655351256271 -80.9889036761939 -82.6657220808847 -85.1561102871486 -88.3576392783642 -91.2036868291295 -93.5574601357285 -94.7024018936079 -97.5555336446378 -99.0096148300304 -100.521807166008 -103.32570070158 -106.303077431384 -108.728763981088 -110.550915103981 -112.356128459979 -114.584759381525 -120.491253545792 -123.202257869986 -125.504107392884 -127.161197703209 -130.030717661328 -134.10554224147 -137.72864511519 -143.970868332484 -145.220966842492 -146.69428013252 -149.621884244598 -152.753208878292 -155.067658802875 -156.872706913583 -158.853718230177 -161.764791137816 -164.948717660782 -167.569850738338 -171.822535652206 -173.102864517294 -175.300618772791 -178.264576338908 -180.98699562663 -182.780662364336 -183.928291815369 -186.444468785374 -189.446577222311 -192.068335328347 -194.168550897787 -195.640934411822 -199.034571997484 -201.383111751497 -202.513360477844 -204.943629147361 -209.204432198424 -212.038141831398 -213.999403756133 -215.128302535314 -217.412950365685 -222.422141265298 -225.163005379442 -227.43745557852 -229.107609382466 -230.863136388219 -233.429860020546 -236.653617023264 -239.187461825126 -240.445357224065 -242.410976441394 -244.401716151293 -247.376159800444 -254.786903154432 -257.290233501801 -259.021198089163 -261.739820325212 -264.893093156378 -1.29520202095974 -7.45577146739314 -10.1299974094726 -16.1105028492452 -19.4653413784891 -21.174494386793 -24.4447611272664 -26.2940058750615 -28.480832810131 -31.2719306659677 -35.4253751513864 -38.2720322398924 -41.3062887324519 -42.899375255358 -45.6874295702564 -49.0125644578438 -52.9340073609226 -55.4096040001015 -57.1353314956521 -59.3874934508988 -61.8757368744819 -65.2497012514795 -67.5451438923981 -68.8423746140719 -70.5482702020085 -73.4942920414755 -76.0902769700812 -79.272415522902 -80.8953678969834 -82.5732078363109 -85.0627750033294 -88.2648164028591 -91.1101622643794 -93.4641686083024 -94.6091131909117 -97.4706368634901 -98.9218928068054 -100.433780176962 -103.228006918043 -106.20060774238 -108.62623469505 -110.448463827713 -112.255397736409 -114.482939120553 -120.409700220368 -123.123623587329 -125.42591647945 -127.081756974253 -129.954269470406 -134.018428847819 -137.643474052094 -143.824661057914 -145.075095021982 -146.547056266124 -149.482310539515 -152.613062940358 -154.928054348892 -156.733098683067 -158.716323875438 -161.616100430471 -164.808255749968 -167.428440185713 -171.678482055917 -172.959009312673 -175.161020333709 -178.116756792299 -180.839210467426 -182.632710678783 -183.781034155282 -186.297040826791 -189.292768849236 -191.917344802179 -194.01773024359 -195.490139445104 -198.908896114544 -201.257568632748 -202.38417314387 -204.810829511336 -209.108156399883 -211.943535374701 -213.904621746915 -215.032552614556 -217.313774420467 -222.318883064782 -225.060917489079 -227.335303525581 -229.00579306716 -230.762847808764 -233.327984037031 -236.549227790625 -239.08263086075 -240.340564698593 -242.30834145588 -244.301266170553 -247.271280761999 -254.72600253969 -257.230525032875 -258.961522480731 -261.671260322743 -264.825398352398 -1.2951353322922 -7.44691828346354 -9.99542167413492 -16.0012742879386 -19.3719168440365 -21.0803726456875 -24.3394357625754 -26.1927084833949 -28.3842820475426 -31.1864094007185 -35.3321906046188 -38.1793135011268 -41.2142244432934 -42.807322031968 -45.5951062675129 -48.9250143957586 -52.8408096902348 -55.3134540052959 -57.0367544858332 -59.2950277321455 -61.785900860925 -65.1518389217723 -67.4472367532761 -68.7445443342742 -70.4512033956289 -73.3810723462983 -75.9385817146484 -79.1174830434214 -80.7406633865482 -82.4178769990029 -84.9017882868807 -88.099306613665 -90.9449576547926 -93.2986198227052 -94.4435131656032 -97.2931317297531 -98.7525363015377 -100.262516547852 -103.077431541822 -106.058851019005 -108.484859874953 -110.307103109649 -112.112430461367 -114.341439271984 -120.249797799699 -122.960359453766 -125.262615150704 -126.917051101374 -129.783311665932 -133.861406510814 -137.484046005649 -143.706322642413 -144.95579281346 -146.431333768236 -149.371532997531 -152.505295076435 -154.820040895964 -156.625036718018 -158.603852207796 -161.516118684605 -164.696867512053 -167.316433825047 -171.561545555118 -172.841843332438 -175.041522638834 -177.99349019635 -180.717307040117 -182.511038969963 -183.659238617506 -186.17051659385 -189.175819876357 -191.799657661068 -193.899940713157 -195.372369695437 -198.791422403206 -201.140795508347 -202.271195880607 -204.702027017424 -208.976937984044 -211.810906479954 -213.772080945866 -214.900209561877 -217.176373517072 -222.296960589675 -225.039025481197 -227.313603525791 -228.983902505791 -230.7398739138 -233.307590938576 -236.529421527011 -239.06195157636 -240.31992698819 -242.290186989796 -244.283128878336 -247.244368118387 -254.539542163119 -257.031752444031 -258.762781764854 -261.477061794539 -264.628436125834 -1.29524723683284 -7.43812540930437 -10.1100215577339 -16.2058456680316 -19.5707483396016 -21.2797262971222 -24.5441958978621 -26.3958103378102 -28.5820642042286 -31.384790651428 -35.5197745328714 -38.3655342446102 -41.3988088843592 -42.9920326094499 -45.7823712737864 -49.1012049927091 -53.0117028590003 -55.4836433118908 -57.2154044994178 -59.4671845180081 -61.9575557789709 -65.3239838113985 -67.6200278743308 -68.9172906040837 -70.6222523555487 -73.5677855507856 -76.1566419323492 -79.3151906591073 -80.935496078086 -82.6119156726068 -85.1045560433245 -88.3083642693794 -91.1537907814887 -93.507885226118 -94.6527673263659 -97.5128614012389 -98.9584819645803 -100.469277842749 -103.279164801394 -106.253396238284 -108.678579053424 -110.500951644063 -112.307126959809 -114.540931715403 -120.503355745311 -123.214013133003 -125.515876745033 -127.171442437767 -130.045835455365 -134.130155247361 -137.754339421082 -143.976594590765 -145.226717672177 -146.699400009297 -149.626177424587 -152.763414233468 -155.078778818627 -156.883808756268 -158.867443983981 -161.775221848589 -164.969251458424 -167.589735714955 -171.833581364907 -173.115220736345 -175.316460240436 -178.267950307394 -180.990719371951 -182.784381639486 -183.93220563022 -186.451150250102 -189.446060332913 -192.071845476627 -194.172177010152 -195.644535547949 -199.045036785503 -201.397312548161 -202.530492032725 -204.966120565187 -209.257450143764 -212.092507258471 -214.053501050022 -215.182030922799 -217.463969524758 -222.550103353168 -225.291909519754 -227.566471447963 -229.237137103218 -230.991868993888 -233.557348941016 -236.783787101935 -239.31768092976 -240.575603653255 -242.545531763117 -244.536090582819 -247.505267662965 -255.126061701075 -257.614815253033 -259.346011900989 -262.061310507036 -265.240144197449 -1.2951914907707 -7.44343606650278 -10.0934501844026 -16.3527839150383 -19.7087660378983 -21.4177273525239 -24.6776950786318 -26.5350800647887 -28.7242934841984 -31.5208207521848 -35.679371308018 -38.525383192673 -41.5606887514433 -43.1540812949615 -45.9342967361706 -49.2603021481624 -53.1778376544723 -55.6504533148765 -57.3736691350831 -59.6306215834623 -62.1110230028463 -65.5029962515147 -67.7986040083085 -69.0960029068759 -70.800056802106 -73.7424886579618 -76.344676903737 -79.540924815132 -81.1587941688833 -82.8360371309673 -85.336932657549 -88.5366993518407 -91.3827719469974 -93.7370489271285 -94.8819743001822 -97.737293090846 -99.1931625019966 -100.705181427162 -103.504510665308 -106.487750864859 -108.91407077779 -110.736320341681 -112.543689102256 -114.775145836199 -120.58483306182 -123.298799431343 -125.600752992535 -127.258210117103 -130.129962074365 -134.220424435857 -137.846500506929 -144.050997358101 -145.30048812058 -146.777389251229 -149.710626602368 -152.836647461082 -155.1516558582 -156.956714175285 -158.938260722971 -161.850436227768 -165.042025631749 -167.662608327429 -171.913411746562 -173.193718033745 -175.397005503195 -178.355776726914 -181.078136409755 -182.871736550464 -184.020069324205 -186.531017593664 -189.523957013444 -192.150369126258 -194.250950088262 -195.723319722551 -199.121617707836 -201.474581345365 -202.605374625902 -205.029713005681 -209.330018912723 -212.160285693075 -214.12165583789 -215.249132384291 -217.531461407068 -222.606135579489 -225.348080964543 -227.621994977243 -229.292348046838 -231.049172303426 -233.625895818762 -236.839541250174 -239.37288952791 -240.630832194179 -242.598426806205 -244.588213954195 -247.554211678629 -255.21480021101 -257.730565286271 -259.461864506045 -262.181095829119 -265.349810208627 -1.29514246380624 -7.44259118224794 -10.1271604269065 -16.247821646642 -19.6274568178533 -21.3365946688269 -24.6043826036993 -26.4587765482017 -28.6489308543022 -31.4552454936958 -35.598585499326 -38.4448859031276 -41.4785405047033 -43.0719698731324 -45.8552966196275 -49.1674115030079 -53.0845339962831 -55.5583439445586 -57.2834626059358 -59.540440814154 -62.0249034975014 -65.4048818562182 -67.7007913395996 -68.9981412456386 -70.7049607393229 -73.6379234700733 -76.2139934827778 -79.3865329001738 -81.0066933598211 -82.6816383719738 -85.1745022941574 -88.3688098329734 -91.2151970026507 -93.5691962604872 -94.7141237967353 -97.5581572097249 -99.0149224143215 -100.527147269426 -103.341875432956 -106.31284542211 -108.739080766787 -110.561147659371 -112.369621601763 -114.596019746517 -120.5360640578 -123.251642696259 -125.553828664262 -127.209976279114 -130.084976434965 -134.157771445634 -137.77947930398 -143.985187129973 -145.234901988803 -146.707575757974 -149.636198192113 -152.762677784201 -155.078684351393 -156.883752955191 -158.868073932672 -161.769361637099 -164.953494618207 -167.579576846954 -171.82743985241 -173.107742230664 -175.305857742792 -178.258233232884 -180.97970057417 -182.773272357861 -183.920711655198 -186.449187905382 -189.440668738512 -192.062935440041 -194.163389500584 -195.635866702474 -199.033357432748 -201.38626097663 -202.515843089051 -204.94412143611 -209.216621875368 -212.053513441773 -214.014682717813 -215.142303147133 -217.424749908068 -222.528359381001 -225.270742377513 -227.545612187718 -229.216114795033 -230.969678860346 -233.538987683296 -236.750546763039 -239.283537158307 -240.541492166311 -242.50967614122 -244.504335202548 -247.467301080716 -255.287062033303 -257.790543952376 -259.521861334304 -262.239680100757 -265.383570261216 -1.29516342979101 -7.45143234577915 -10.1264481469894 -16.1846628041905 -19.5393958786881 -21.2485627216823 -24.5251147615827 -26.3689147271802 -28.5568236586814 -31.3549993385248 -35.4873501336404 -38.3333808852192 -41.3676976507541 -42.9611271261175 -45.748576279248 -49.0669233635108 -52.9873183092444 -55.4639231440192 -57.1665794509475 -59.4268952951001 -61.9216677745272 -65.2914945757359 -67.5871524170018 -68.8845275225352 -70.5900546925463 -73.5193249018982 -76.0971081838728 -79.2959555892447 -80.9126951176934 -82.591500416699 -85.0840202456065 -88.2903340248319 -91.1371036225252 -93.4909286980029 -94.6358564395435 -97.4823239226601 -98.9449356527548 -100.455794095139 -103.273918975372 -106.245892377605 -108.67109213378 -110.493219900518 -112.299175498813 -114.529960188954 -120.352707803528 -123.064722897983 -125.366941401152 -127.021577635808 -129.894427170893 -133.975935578244 -137.598147427618 -143.838978145611 -145.089129598668 -146.562030524229 -149.488704054125 -152.619927942145 -154.934545966753 -156.739453218594 -158.721858060595 -161.634829567249 -164.823960119463 -167.447400522492 -171.695699653602 -172.975992906541 -175.175507933466 -178.133527538166 -180.856110478997 -182.649828944456 -183.797498404509 -186.312425921039 -189.311043525165 -191.932560919261 -194.032797570406 -195.505203178574 -198.905712230934 -201.25801440894 -202.389646355223 -204.817750785648 -209.099206082814 -211.931989248252 -213.892804245213 -215.020986256406 -217.304347541695 -222.330636773278 -225.070789652424 -227.345050242773 -229.015481961961 -230.771470689168 -233.341341965805 -236.558047863778 -239.091461657216 -240.34939850851 -242.315472259548 -244.309791006784 -247.2778364593 -254.768188322438 -257.260980787963 -258.992391981285 -261.706293961053 -264.860448993852 -1.29523502084974 -7.44599464214303 -10.0995132090084 -16.5114979832318 -19.8705335330467 -21.5798074040865 -24.8339399267673 -26.6804105963598 -28.8707233344386 -31.673102176671 -35.8052886969014 -38.6510327188928 -41.6860819778095 -43.2792261872613 -46.0577223627434 -49.3901406798259 -53.313553400509 -55.7851381618715 -57.5181929742004 -59.7745069060984 -62.261367978134 -65.6387271706281 -67.9345655898636 -69.2317987899068 -70.9371502801478 -73.8673577815971 -76.4126357334021 -79.5803284517478 -81.2031715909845 -82.8814126514124 -85.3737418640897 -88.5766718406251 -91.4228308129987 -93.776815694694 -94.9216682540895 -97.7671279722641 -99.2241186312749 -100.735249632863 -103.540315214174 -106.513360130988 -108.938926088268 -110.761258850564 -112.567178356659 -114.801143325937 -120.732115079087 -123.443565386126 -125.745662624207 -127.400988019426 -130.267715032246 -134.349917770737 -137.983257060587 -144.158297468506 -145.408993704071 -146.878231749462 -149.814640849025 -152.93953496245 -155.256090381878 -157.061066826384 -159.040745394053 -161.957822417707 -165.140389146665 -167.760667594316 -172.005996325014 -173.286414865469 -175.483732071712 -178.442636881946 -181.165566744484 -182.959048859023 -184.10604737098 -186.623370497577 -189.619681750557 -192.241255087203 -194.341679447928 -195.814063062162 -199.224737699211 -201.573734125875 -202.702504822785 -205.13418093322 -209.399931031053 -212.233791434769 -214.194941156687 -215.322108054453 -217.596058190524 -222.621649653723 -225.362954329321 -227.637736517812 -229.308448021344 -231.064078877562 -233.631728710236 -236.854178606105 -239.388166985877 -240.646152125012 -242.616273953772 -244.613211734838 -247.573366001107 -255.148580467923 -257.660969318867 -259.392113175359 -262.110273446828 -265.279602320904 -1.29526857468112 -7.44109471307409 -10.1363143035989 -16.2081849556542 -19.5864913499658 -21.2955899899447 -24.5577829911756 -26.4063159917502 -28.5933267031397 -31.3977805680097 -35.5509741998568 -38.3970709186486 -41.4314388347866 -43.0245646305535 -45.8075466888094 -49.1300488028128 -53.0613156519516 -55.5382697451996 -57.2558950761718 -59.510071278842 -62.0084223376428 -65.3760486742973 -67.6725245508436 -68.9698434130974 -70.6750457082332 -73.6049988209141 -76.1823715575277 -79.3853111284857 -81.0122272930068 -82.6896393785651 -85.1778888326184 -88.3818131315481 -91.2274285077174 -93.5799709395647 -94.7260720886131 -97.5835370494454 -99.0418423152099 -100.552434037773 -103.364622093811 -106.33961769967 -108.765200859677 -110.587362395987 -112.392866867101 -114.615339114529 -120.47513362084 -123.188243546375 -125.490245326955 -127.147536101828 -130.012749613955 -134.082075661054 -137.707758392108 -143.972424226033 -145.222398448418 -146.697926893872 -149.628365259902 -152.752487888815 -155.067187585401 -156.87225458703 -158.85539646678 -161.765153240488 -164.955109696364 -167.576143190973 -171.820691415724 -173.100941746584 -175.295089555517 -178.251166877159 -180.975339587683 -182.768898690787 -183.916454457282 -186.429813643499 -189.419808228852 -192.043524517891 -194.144100669772 -195.616482423288 -199.028093041138 -201.380337835073 -202.507479193229 -204.94166765751 -209.224690115422 -212.059271520667 -214.020299238765 -215.147912364827 -217.422377363276 -222.425045080515 -225.166782854123 -227.441098798094 -229.111532016225 -230.867208968462 -233.433981230228 -236.650537888796 -239.1842268273 -240.442149257277 -242.411209179087 -244.403918846677 -247.376529764375 -255.057860637972 -257.557641554756 -259.288751221463 -262.004044078898 -265.18176014018 -1.29525235093513 -7.46002704100333 -10.1416579260271 -16.4204882642352 -19.7835074381167 -21.4920499754367 -24.7551585979681 -26.604047671854 -28.793240998545 -31.5854831727494 -35.7434612332665 -38.5887796524786 -41.6229362811833 -43.2161129257271 -46.0019007559573 -49.3213395389882 -53.2342748653004 -55.7096233811989 -57.4294268459443 -59.6880834172529 -62.1774364921683 -65.5476910176525 -67.8441427024747 -69.1414326034119 -70.8465714363842 -73.7817945742038 -76.3739152191133 -79.5620151420253 -81.1896876235037 -82.8657861559045 -85.3525395045513 -88.5512592717167 -91.398874438763 -93.7529292039045 -94.8978954538741 -97.7483863685517 -99.2006275481088 -100.711427866669 -103.517685649181 -106.500246697796 -108.925811206462 -110.747653695059 -112.553160058033 -114.78022312282 -120.663430769537 -123.37724210637 -125.679494534206 -127.33527723206 -130.199868629282 -134.267158009699 -137.891620928991 -144.069812153061 -145.320503310744 -146.791886001339 -149.720909322726 -152.855260991472 -155.169686971988 -156.974655122836 -158.958435658674 -161.864565019714 -165.051030284435 -167.671502274931 -171.923703887149 -173.204058358574 -175.405068356835 -178.356538686107 -181.081834091092 -182.875607050761 -184.023236601032 -186.532029417381 -189.53380785678 -192.156301974786 -194.256581750824 -195.728967559605 -199.14449811351 -201.496603566338 -202.625625179691 -205.060695523087 -209.350826923682 -212.187980063133 -214.149429920779 -215.277041292275 -217.551381405694 -222.523175743776 -225.263889848961 -227.538254376645 -229.208659901467 -230.965365443595 -233.539003575599 -236.762914832387 -239.295951684185 -240.553873143904 -242.522294969921 -244.512726651756 -247.478957511484 -255.237779000861 -257.740506997378 -259.471849634039 -262.186380573054 -265.335166224227 -1.29515100442769 -7.44218580477614 -9.98166375357337 -15.8781015891651 -19.2498743229281 -20.9583896248209 -24.2209635537318 -26.0732796803918 -28.2620754128374 -31.0654446429327 -35.2104571303601 -38.0559780016572 -41.0910202811618 -42.68421423528 -45.4630307635027 -48.7863413937451 -52.7082886631686 -55.1845893925572 -56.9032760983977 -59.1607267903815 -61.6514790122923 -65.0160260782202 -67.3116111314441 -68.6089896829282 -70.3135344136984 -73.2385535294332 -75.7745805220817 -78.9563141621643 -80.5765643952772 -82.2548138536155 -84.7428922260448 -87.9369773628636 -90.7834102618353 -93.1373536135276 -94.282260073335 -97.1331285669509 -98.5858866209179 -100.097232402466 -102.89808372067 -105.875263595997 -108.30103092654 -110.123204001198 -111.930888687522 -114.158737977623 -120.040209782709 -122.75229083387 -125.054443465702 -126.712266771901 -129.581788916102 -133.647968350491 -137.272000645345 -143.533255299023 -144.783084467472 -146.25928888077 -149.192806780892 -152.321059332611 -154.635920809919 -156.440919924969 -158.423317100978 -161.324815028091 -164.515458968446 -167.136498012982 -171.390397254778 -172.670715649545 -174.868546025343 -177.824007041744 -180.547135088643 -182.340771231516 -183.488729128118 -186.003882685643 -188.989205250501 -191.611572594207 -193.711612545663 -195.184017451364 -198.578575625897 -200.930311854181 -202.068257933291 -204.498274038658 -208.759994959407 -211.592193378845 -213.553160023667 -214.680589788201 -216.960985753988 -222.136928812329 -224.878480856508 -227.152655375053 -228.823343222747 -230.578561418064 -233.146977315966 -236.36212019684 -238.895918807716 -240.153867008564 -242.123022550803 -244.116494673726 -247.075686071865 -254.503211396161 -257.014776276768 -258.745787991739 -261.458629345238 -264.6410964603 -1.29523482603049 -7.44212909622503 -10.0234184677221 -16.1200226099584 -19.4738950000651 -21.1825258255341 -24.4206923029568 -26.2870171040036 -28.4758509251672 -31.2743486595459 -35.4079176779538 -38.2550934731163 -41.289733432793 -42.8829647848724 -45.6732434087756 -48.9993702829554 -52.9051575282885 -55.3776843105557 -57.1141833438945 -59.3714573161999 -61.8648032553385 -65.2219998462476 -67.5179525655522 -68.8153040188841 -70.5196969437646 -73.4576770758941 -76.0345270230461 -79.232487882972 -80.8620741258418 -82.5398063114561 -85.030252622495 -88.227032548003 -91.0728514552609 -93.4268249696179 -94.5716174100315 -97.4234434985148 -98.8816233304435 -100.390653083235 -103.205200243641 -106.17959156306 -108.604781850718 -110.427022532008 -112.233703844062 -114.463384366476 -120.395952235517 -123.108917283913 -125.411066216796 -127.06490382734 -129.922664975555 -134.001296759357 -137.624805666413 -143.903721988829 -145.154023891674 -146.627500454114 -149.552836306345 -152.681723566283 -154.996793312912 -156.801717240842 -158.784014719277 -161.688097612516 -164.877941046938 -167.499785488155 -171.745541065153 -173.025982683201 -175.225326444412 -178.180493484982 -180.902989969468 -182.696633128093 -183.844722238621 -186.363158010244 -189.360990911374 -191.983436687042 -194.084081137025 -195.556458644482 -198.981856291289 -201.330584418773 -202.455638220854 -204.88028122266 -209.13538823189 -211.970358304843 -213.931354141188 -215.059748003376 -217.340170398221 -222.388742878772 -225.132780929454 -227.407190253026 -229.077604976331 -230.83556339797 -233.398445925726 -236.621108986288 -239.154996038805 -240.412908160978 -242.379881120338 -244.372447309583 -247.338556377137 -254.928090563674 -257.439196508588 -259.170407124568 -261.884887026168 -265.05717721418 -1.29523145397269 -7.45222942182757 -10.1485199190385 -16.434021786946 -19.8308060074898 -21.5400758308468 -24.8003048888278 -26.6538633452715 -28.8425931407616 -31.6362966625722 -35.7827624326247 -38.6283849130998 -41.663084442728 -43.2563845405729 -46.0406181428752 -49.3684590417405 -53.2792328962379 -55.7525502268806 -57.4867252360286 -59.7427388550274 -62.2428318020147 -65.6054752799161 -67.9012630858227 -69.1986545576781 -70.90243936513 -73.8298941000648 -76.4232257331909 -79.6195357125609 -81.2411928966295 -82.9181199933337 -85.40894657143 -88.6068670629447 -91.4527850836084 -93.8065732503429 -94.9514962073177 -97.8157874161007 -99.2637647394129 -100.775727188545 -103.593257278998 -106.567468128028 -108.993481145667 -110.815513118896 -112.621543332449 -114.850728959673 -120.674423971499 -123.386427767017 -125.688403448449 -127.342798257028 -130.204745622097 -134.268646691066 -137.894994548463 -144.090771303574 -145.340394561601 -146.817823428988 -149.743797557979 -152.870464304468 -155.185378343315 -156.990400853676 -158.972912047726 -161.880694212615 -165.066989233234 -167.687646976139 -171.939047067424 -173.219340982441 -175.421155419479 -178.372256800507 -181.094258865481 -182.887684548757 -184.03578849012 -186.546686249172 -189.5495953424 -192.171633325778 -194.271649606129 -195.744029957753 -199.154334618017 -201.501606791056 -202.625962089394 -205.057067166778 -209.35025430168 -212.182899676874 -214.144297626749 -215.273095761127 -217.553186606411 -222.616104253594 -225.358156977025 -227.632307901214 -229.302892796462 -231.059921568381 -233.627134383246 -236.839858059551 -239.373555511123 -240.631531072474 -242.597712117545 -244.591062459186 -247.559209481997 -255.077764076487 -257.588976118721 -259.320341102258 -262.036117475119 -265.218455438396 -1.29528979739644 -7.45278977466248 -10.1039536294923 -16.0322118217804 -19.4055382438693 -21.1147753673326 -24.3817525204316 -26.2309478830108 -28.4214223160856 -31.2163868503285 -35.3494982967706 -38.1953942650941 -41.2301154183702 -42.8234523970894 -45.6094385757426 -48.9274109810743 -52.8356326449808 -55.3067504133495 -57.0349002108531 -59.298375577265 -61.7948347149169 -65.146475717172 -67.4424379440745 -68.7399381942401 -70.4452877700967 -73.3738112803425 -75.9438366145574 -79.1369922337019 -80.7521218916228 -82.4284777486062 -84.9156435412695 -88.1263186296438 -90.9717290160633 -93.3255478669579 -94.4704818992875 -97.328251544447 -98.7827887113825 -100.293826799965 -103.104988027092 -106.077439580787 -108.503358718573 -110.325450156348 -112.130465682458 -114.363890100974 -120.218294562405 -122.929394352395 -125.231386442859 -126.887238702686 -129.745656952347 -133.830196432536 -137.454577073713 -143.740860525488 -144.990701203114 -146.464719832619 -149.397597846458 -152.518478066708 -154.834820950755 -156.639800133781 -158.624281145837 -161.529708510569 -164.713236066097 -167.334201528594 -171.579833787461 -172.86008019954 -175.059216939379 -178.021937933246 -180.744625047621 -182.538113958677 -183.686578591309 -186.204826090353 -189.208498138947 -191.8302551541 -193.930187103935 -195.402547140398 -198.800381720602 -201.149044479294 -202.278933870531 -204.705217703161 -209.00390595414 -211.839977094395 -213.80136240541 -214.929137088108 -217.209045499195 -222.318322473629 -225.06131952238 -227.336165788747 -229.006601229773 -230.761915593391 -233.324949537253 -236.545899948065 -239.079454057992 -240.337359315902 -242.306778844761 -244.294549327713 -247.258967862313 -255.005336996856 -257.511215664216 -259.242271324033 -261.948928535762 -265.104313671486 -1.29522904210654 -7.441826725792 -10.071769977458 -15.7913360887715 -19.1546922166024 -20.8640276099708 -24.1371210983719 -25.9952654163457 -28.1848403141581 -30.9856164159654 -35.1209230640017 -37.9667825379168 -41.0006869105646 -42.593965067817 -45.3700223485322 -48.6941724322905 -52.6260643020925 -55.1042616366713 -56.8078467329929 -59.0646898100514 -61.5621518743288 -64.9231883558218 -67.2194102323837 -68.5165224780255 -70.2225801822161 -73.1539520736966 -75.7036877095878 -78.8972647230951 -80.5117273899267 -82.1898067100284 -84.6756093106839 -87.874288706018 -90.719498836929 -93.0738324616833 -94.2187486649311 -97.0750943784542 -98.5293363426588 -100.04206100331 -102.850650522308 -105.827297566106 -108.253214252161 -110.075687799368 -111.880798724101 -114.10569344507 -119.970907625198 -122.685915263567 -124.987912743264 -126.643204157628 -129.500187366067 -133.561752289149 -137.187460258584 -143.460142557717 -144.710163665867 -146.181847870599 -149.121736430286 -152.249340553831 -154.56382954604 -156.368862839919 -158.350465130782 -161.260716787602 -164.446666835481 -167.068102165888 -171.320060153515 -172.600432249312 -174.797062782962 -177.752129890831 -180.474614583028 -182.268291356707 -183.416865118564 -185.92644634966 -188.924691153042 -191.551996510998 -193.652188790067 -195.124528987346 -198.546168838629 -200.894856699103 -202.017554348433 -204.44336041298 -208.690318083855 -211.524882446296 -213.486076969335 -214.614323854368 -216.885905856139 -221.949907026992 -224.692775106854 -226.967110188716 -228.637409402525 -230.393321887443 -232.957119851445 -236.172788499798 -238.70618057235 -239.964101158297 -241.932961861627 -243.923509879468 -246.895907518986 -254.248578899994 -256.757240823953 -258.488285851738 -261.202749994688 -264.378944393291 -1.29518639083012 -7.43745516504967 -10.1146317786983 -16.0572002489421 -19.4119722589849 -21.12082152862 -24.3871963846162 -26.241812429703 -28.4298314081105 -31.2203876221888 -35.3542542098358 -38.2008385134182 -41.2337121498842 -42.8268512980236 -45.6107202994189 -48.9366109182634 -52.839882823152 -55.3085830863241 -57.0447376841526 -59.299816691441 -61.7977648922924 -65.1503248472422 -67.4459720131222 -68.7434071811171 -70.447600981442 -73.3816304204677 -75.9661218675005 -79.1406053904299 -80.7626957740288 -82.442505858857 -84.9346646679749 -88.1361601234371 -90.9838695431554 -93.3379693681317 -94.4828328841414 -97.351278848827 -98.7997715632045 -100.312297074526 -103.107095738888 -106.093009342051 -108.518622043533 -110.340891535275 -112.14732513131 -114.371019515726 -120.290147744185 -123.005011282952 -125.306830676805 -126.963239088971 -129.832920731216 -133.911667785279 -137.533856251365 -143.741050037357 -144.990354134615 -146.46687805452 -149.396080522376 -152.529710521569 -154.844291783946 -156.649369330108 -158.633483507637 -161.540858802255 -164.725723602812 -167.345104112348 -171.602232630219 -172.882678415209 -175.085196285067 -178.044981496908 -180.76827150317 -182.561946924238 -183.710301341834 -186.22300759428 -189.215966719257 -191.839262287314 -193.939608026525 -195.412074651228 -198.813834629098 -201.167387863325 -202.30424157532 -204.729063856667 -208.987875567092 -211.819476676119 -213.780557484062 -214.908176610617 -217.191330363918 -222.164444668642 -224.906494510585 -227.181353558328 -228.851688134583 -230.606756726114 -233.162874616806 -236.393498563422 -238.92696451354 -240.184855942881 -242.154507242339 -244.146928959805 -247.114496952804 -254.617193880887 -257.130303466861 -258.861550923173 -261.573741509569 -264.744854648692 -1.29519008789004 -7.44746363251866 -10.12829016574 -16.1009729338015 -19.4621378543642 -21.1714250999247 -24.4333686465603 -26.289898692646 -28.4787532200451 -31.2783655211362 -35.4269071390437 -38.2715136260333 -41.3052729323486 -42.8986052218204 -45.6880127602061 -49.0122326456557 -52.9227589486306 -55.3943091989582 -57.1228331810115 -59.3799800984078 -61.8792964084928 -65.2302983584887 -67.5262197359275 -68.8233799189694 -70.5275796989445 -73.4596606580355 -76.041022632909 -79.2100125849555 -80.8321672714142 -82.5090404371164 -84.99847815721 -88.2007900437562 -91.0457970653282 -93.3997740759734 -94.5446381598837 -97.3962717442962 -98.8494412259601 -100.358556253713 -103.172614037591 -106.151035204759 -108.577167318662 -110.399518540744 -112.204549896714 -114.434668464909 -120.469718539134 -123.181352452846 -125.483117080882 -127.138269218897 -130.010496945045 -134.084580533922 -137.716677711854 -143.935352243074 -145.185644862455 -146.657716855769 -149.58189783706 -152.713354596785 -155.027805360403 -156.832716715982 -158.814186334542 -161.723535637476 -164.913973472455 -167.533886884003 -171.776888916836 -173.057172971708 -175.257824157182 -178.210888144792 -180.933750764485 -182.727505095096 -183.876096298092 -186.384807847584 -189.381124229479 -192.00684880487 -194.106910625036 -195.579278097459 -198.998932033125 -201.349418916021 -202.475715071927 -204.903456298707 -209.193800881131 -212.027181207725 -213.98825655655 -215.113961847962 -217.389204227044 -222.45196955485 -225.195471751245 -227.469793045232 -229.139958453324 -230.895791266729 -233.456580485192 -236.67087139848 -239.205029090964 -240.463025839041 -242.431436113753 -244.423244071772 -247.394967225641 -254.97383555377 -257.496022145537 -259.227232454098 -261.944550011511 -265.105639419598 -1.29521751944406 -7.43638682182213 -10.0359359631074 -15.9957148846681 -19.3476637622001 -21.0565216331435 -24.3224597140213 -26.1738606603342 -28.3614385230598 -31.1656083596249 -35.2974096983134 -38.1438594493024 -41.1783053440385 -42.7713392938321 -45.5532554252358 -48.8820346365257 -52.8002521300938 -55.2743301243683 -57.0094232315126 -59.2735410725446 -61.7773162531451 -65.1175269250549 -67.4134894950868 -68.7110826064178 -70.4155681102512 -73.3497183181182 -75.9293427772016 -79.1078165077647 -80.7266395797391 -82.4057434417354 -84.9026712656274 -88.1139684914935 -90.9598184794611 -93.3134044253642 -94.4582804524636 -97.3136306665013 -98.7598458946885 -100.269876624823 -103.089906792903 -106.057341669599 -108.482883173812 -110.305269411902 -112.109201962309 -114.339104358286 -120.23820451669 -122.950863077516 -125.252940982384 -126.90825892793 -129.779164533441 -133.838278351705 -137.462938325335 -143.661343871597 -144.911301186965 -146.385015499985 -149.313682444502 -152.434363608484 -154.750624054115 -156.555642016165 -158.539671057536 -161.446200760781 -164.621000758886 -167.245478889047 -171.497927595906 -172.778314996791 -174.978008198754 -177.932390014795 -180.654550347688 -182.448124434452 -183.596522234468 -186.102431011942 -189.102308851661 -191.724623760467 -193.825400739642 -195.297829091881 -198.718252480915 -201.067239763567 -202.194225320313 -204.627148265988 -208.899830523507 -211.734994003891 -213.696384137409 -214.82325325445 -217.106227130164 -222.09428445262 -224.83698721339 -227.111237371279 -228.781871006898 -230.537032743827 -233.106161014425 -236.32431238493 -238.85788827981 -240.115744163186 -242.080355762868 -244.07213886845 -247.042970397258 -254.665583778892 -257.16861283117 -258.899798556025 -261.614407608544 -264.794061491174 -1.295219755888 -7.44121873699327 -10.1068955312493 -16.1366628612241 -19.5005006918705 -21.2095871586842 -24.4576915725416 -26.3120634831705 -28.4991634633152 -31.2752047493518 -35.4057158840988 -38.2537081845669 -41.2860001785427 -42.879311027299 -45.6573560590733 -48.9789738518824 -52.8970940136911 -55.3726430867451 -57.0905275357188 -59.3524875752657 -61.8463837760916 -65.2449607813283 -67.5412111149583 -68.8386379742261 -70.5414640541667 -73.4686296186089 -76.044010993981 -79.2036501595715 -80.8349069879354 -82.5141807457823 -85.0000091801845 -88.1995708628597 -91.0459705591653 -93.3998056510999 -94.5447699151889 -97.3957166298476 -98.8481035507232 -100.359793087644 -103.174748509855 -106.143114228547 -108.569458061422 -110.391554827827 -112.197978887235 -114.424996332024 -120.292968707648 -123.006749070488 -125.308729428157 -126.967929100843 -129.835837614403 -133.908259449779 -137.530854716418 -143.811423581214 -145.061892845804 -146.534363508983 -149.462665246533 -152.595175843709 -154.910328462757 -156.715322680704 -158.694059022909 -161.592183649527 -164.773373673899 -167.396100954399 -171.648701700704 -172.928920461691 -175.1303956064 -178.084685316815 -180.807516340547 -182.600969282523 -183.747799128586 -186.258821300767 -189.261546862036 -191.887045515989 -193.987592926784 -195.46000304218 -198.850724586382 -201.202367695522 -202.340322890693 -204.767805107038 -209.037824125193 -211.870686511298 -213.831853285768 -214.959715212064 -217.24319962097 -222.303652319581 -225.047981990603 -227.322614274082 -228.993364685373 -230.749365607774 -233.312240160346 -236.536613191388 -239.070172850829 -240.328090858298 -242.293450222657 -244.291882172279 -247.257298559553 -255.159683258168 -257.681418321449 -259.412738512326 -262.123444655702 -265.295610765195 -1.29520804436178 -7.43717906429699 -10.1208985510022 -16.1046849328496 -19.4799221401159 -21.1889930061584 -24.4584365997356 -26.31133963287 -28.497825840495 -31.2969825519112 -35.4569281607588 -38.3017959430657 -41.3355634739853 -42.928959888556 -45.7176360183889 -49.0473913282328 -52.9774645709526 -55.4516465159346 -57.1682873810819 -59.4158164940201 -61.9058502638712 -65.2914252019345 -67.5870820233297 -68.8845503963631 -70.5892024908615 -73.5282633047422 -76.1290497968747 -79.3218733096864 -80.9421137259969 -82.6236513627847 -85.1117215771111 -88.3058380254573 -91.1530709850728 -93.5074511963037 -94.6523305897953 -97.504450869545 -98.9594921420207 -100.470938099317 -103.283947184367 -106.269697705089 -108.695896342888 -110.517714051561 -112.324012090265 -114.547468770902 -120.397843486258 -123.111849675013 -125.414163522663 -127.070693639778 -129.933766150581 -133.998694496488 -137.626969152046 -143.831747853852 -145.08214276245 -146.555632534803 -149.487713201537 -152.609848922851 -154.924852653997 -156.729802655446 -158.71125090222 -161.620465563762 -164.812471378476 -167.433770993202 -171.680193997787 -172.960568257974 -175.158526508184 -178.119837299267 -180.840886826318 -182.63458944267 -183.783273716833 -186.298610388844 -189.292056200295 -191.915703314758 -194.01619814813 -195.488597081318 -198.899566061614 -201.248277167072 -202.364373198685 -204.796388532938 -209.113411026643 -211.946657143665 -213.907951827504 -215.034998931358 -217.309643157219 -222.351846511879 -225.094303629895 -227.369000011852 -229.039219334573 -230.794599264909 -233.367998989795 -236.581377054382 -239.1148061833 -240.372741734638 -242.342510281817 -244.336556087159 -247.304987342986 -255.249198197646 -257.760634121997 -259.491821956891 -262.209807797788 -265.384265249408 -1.29525780916073 -7.44768581786951 -9.92242435529261 -15.7917326387113 -19.1453180441324 -20.854296483867 -24.1040977704074 -25.9591520146558 -28.1485559806378 -30.9445044793091 -35.0931204300368 -37.9389407786693 -40.9727531928272 -42.5659695662567 -45.3452444272581 -48.662817458993 -52.5778395012347 -55.0566041291913 -56.7721893770959 -59.0322135993858 -61.5358202546501 -64.8902620069763 -67.186129103528 -68.4834629153568 -70.1887571077715 -73.1219023252234 -75.7029573275596 -78.8875311265567 -80.5085301389774 -82.1861225291172 -84.6780284422932 -87.8819054323946 -90.7300993193415 -93.0844366690921 -94.2292563387824 -97.0704559146277 -98.5262575286402 -100.036748669937 -102.847164056736 -105.820968110052 -108.246592832922 -110.068735118495 -111.87580437474 -114.101710128335 -120.033167502643 -122.744805195095 -125.046862904293 -126.700877319764 -129.566288721939 -133.639740805169 -137.263687038312 -143.441856521426 -144.691840950137 -146.165440287795 -149.099448058077 -152.229507068349 -154.544147464415 -156.349102338021 -158.332376644487 -161.251058673079 -164.431304563835 -167.053359877724 -171.292083316275 -172.572470730821 -174.771604883693 -177.725942283445 -180.448033463099 -182.241650093766 -183.38921878112 -185.903940149063 -188.897554591446 -191.520246664722 -193.620608599674 -195.09297825675 -198.505259047227 -200.854170471097 -201.98210671521 -204.404354747507 -208.701297641881 -211.536756058635 -213.498009949853 -214.625549107311 -216.899519813153 -221.946274886595 -224.688926751641 -226.963332099514 -228.633772995627 -230.391107670335 -232.957760105343 -236.171458651355 -238.705587797855 -239.963516188097 -241.92974376791 -243.925732899817 -246.895287070661 -254.296594876055 -256.808317655713 -258.539304585214 -261.253926152401 -264.424849835497 -1.29528186337124 -7.44538299093617 -9.9859485968887 -15.9263888154528 -19.2995241447541 -21.0083622534283 -24.2673976172441 -26.1253224208969 -28.3141364523443 -31.1100886142209 -35.2640860185613 -38.1114042693622 -41.144860288237 -42.7381816049577 -45.5298557618325 -48.8466458301852 -52.7435125309481 -55.2119953774057 -56.9484188191649 -59.2030346830884 -61.7126027917076 -65.0685383133542 -67.3640522857408 -68.6612520565708 -70.3656911154319 -73.3075123425064 -75.8785431372517 -79.0612658767167 -80.6851983399473 -82.3637096121218 -84.8551297519246 -88.0566975351464 -90.9023869416066 -93.2560998157844 -94.4009975817391 -97.2551378338606 -98.7110918597827 -100.224636445325 -103.028680088472 -106.007287975771 -108.43280341095 -110.25513795743 -112.059970610888 -114.28964447446 -120.071428824119 -122.785331922431 -125.087738396304 -126.744167187391 -129.618989442846 -133.690606668056 -137.313499647419 -143.495059778483 -144.745534638309 -146.216764823465 -149.139601262758 -152.276802073802 -154.591672873727 -156.396663594334 -158.378329057936 -161.285486575009 -164.473856673259 -167.095939390958 -171.339200060655 -172.619341307311 -174.822353807673 -177.779248517698 -180.502588599785 -182.296420850756 -183.444250649447 -185.965086211465 -188.955807816042 -191.578502628427 -193.678702510826 -195.151120217723 -198.566612424522 -200.915623302101 -202.040989419746 -204.474387714799 -208.719385802246 -211.552977235489 -213.514009095982 -214.641742811154 -216.920944628017 -221.9402193185 -224.682257700942 -226.95725695198 -228.627614394174 -230.380599713449 -232.949867158798 -236.166245395663 -238.699547621177 -239.957497167806 -241.924870304905 -243.917758963349 -246.886767689033 -254.50268348677 -257.016419451502 -258.747443466719 -261.461354316831 -264.623080939927 -1.29527744042704 -7.44407514942481 -10.039260026456 -16.0315805824153 -19.3865224443137 -21.0959083377924 -24.35552905015 -26.2052927280503 -28.3924572509644 -31.1847002094115 -35.3305514776799 -38.1767592303203 -41.2106530380114 -42.803929462119 -45.5963032479937 -48.9229004336135 -52.825015471287 -55.2966109638912 -57.0320406816498 -59.2976944337691 -61.8147136905069 -65.158081630777 -67.4537702092951 -68.7510130000392 -70.4543773258106 -73.379019375144 -75.9325633700125 -79.0942380610276 -80.7154949240221 -82.3941248945013 -84.8815282022366 -88.0806630532474 -90.9264528122644 -93.2807733151611 -94.4256757719329 -97.2838991459054 -98.7344585375767 -100.244988014838 -103.058068161222 -106.046670436293 -108.471710647392 -110.293962940604 -112.100599832961 -114.323595415845 -120.223711600232 -122.935379171512 -125.237578009233 -126.891784356332 -129.758695278993 -133.847332455208 -137.469745213676 -143.653147066171 -144.902870363079 -146.37822998525 -149.295945313579 -152.430344200089 -154.747184623101 -156.552211780936 -158.539183810294 -161.445841502233 -164.627322075281 -167.252641317389 -171.499846974375 -172.780168260561 -174.980930310641 -177.931504084034 -180.659584515293 -182.45322010532 -183.602120792955 -186.11796081422 -189.115181374316 -191.735895228485 -193.836349535004 -195.308734769368 -198.720719201843 -201.073379804768 -202.201004166793 -204.628500920472 -208.910886377071 -211.74249648168 -213.703574976026 -214.832983605698 -217.110362743795 -222.165779120328 -224.907958231092 -227.182933660536 -228.853623487516 -230.610642543139 -233.176898649849 -236.393891421346 -238.927037677857 -240.184953601145 -242.151087847693 -244.144499858307 -247.117073209 -254.620877418419 -257.132188767626 -258.863198082069 -261.580792892897 -264.748780735746 -1.29526235711935 -7.44225944762016 -9.98418869546856 -15.9039599607127 -19.2561427496998 -20.9648543136986 -24.2300560688621 -26.0740578823437 -28.2634603808254 -31.0534352057536 -35.2002359431651 -38.0468051000833 -41.0803447738324 -42.6735974305202 -45.4631363857704 -48.7885674003139 -52.7113429934745 -55.187136909814 -56.9060086261877 -59.1633629554706 -61.6591344814028 -65.0343604485141 -67.3302914365246 -68.627598536377 -70.3318591190742 -73.2798607997636 -75.8660471102558 -79.0438518643129 -80.6625513635253 -82.3399985828294 -84.8269640287447 -88.0281920143995 -90.8727930930777 -93.2269606671268 -94.3719677969868 -97.230819555097 -98.6896787911753 -100.202286421634 -103.007142018298 -105.981946257654 -108.407489901053 -110.229795906194 -112.034854482969 -114.263179236528 -120.203839139224 -122.913865178591 -125.215596266665 -126.871338295284 -129.735362875381 -133.815935954645 -137.439812193502 -143.710794508488 -144.960202829238 -146.435160953435 -149.360670409568 -152.48793255848 -154.802887098578 -156.607910586951 -158.591189135173 -161.500783363462 -164.685698313996 -167.305761459793 -171.55189555743 -172.83221526994 -175.033692080159 -177.983243147378 -180.706532948578 -182.500250462326 -183.648003402433 -186.168381096215 -189.160738658901 -191.781473201788 -193.881521836103 -195.353897317808 -198.778229683583 -201.131259638191 -202.263595628484 -204.69005793194 -208.958806915724 -211.793405668932 -213.754416311392 -214.882785558629 -217.165420464074 -222.128746606623 -224.871850390201 -227.146384888878 -228.817077285306 -230.571488294255 -233.12977121221 -236.346292039962 -238.878899978387 -240.136808812591 -242.10471534075 -244.100452993082 -247.067794695573 -254.428786756051 -256.93697502514 -258.668106382884 -261.383124422691 -264.526280627999 -1.29522458248562 -7.43884033395376 -10.007494522101 -16.0999176301303 -19.458593415496 -21.1679175865248 -24.4340175892298 -26.2853505506301 -28.4747364858513 -31.2683461938197 -35.4151809328666 -38.2601068761002 -41.294160344625 -42.887443258943 -45.6848803826636 -49.0152419298227 -52.9335158678214 -55.4099911521998 -57.109696193282 -59.3731252736648 -61.8742688201723 -65.2427539576378 -67.5390142521623 -68.8363963302605 -70.5401564806835 -73.472605303122 -76.0380085506647 -79.2172176233138 -80.8463931735059 -82.5262661320647 -85.0159546929714 -88.2087729498789 -91.0549839859037 -93.4087939742194 -94.5536649100327 -97.4063012110893 -98.85827923831 -100.370293118762 -103.180732272728 -106.15717113212 -108.582703631157 -110.404684254333 -112.210578331244 -114.437766810799 -120.355099790196 -123.068786971977 -125.371104397317 -127.026255468759 -129.898444992345 -133.994916480907 -137.618512784806 -143.829016347121 -145.079106493593 -146.553245211962 -149.478756961072 -152.606343550447 -154.920490756494 -156.72555098827 -158.707856852986 -161.623529121769 -164.804968075797 -167.426203078497 -171.673839734514 -172.954209491991 -175.156501454952 -178.110252803954 -180.837208466327 -182.630613621156 -183.779322485382 -186.298116889219 -189.2880255918 -191.912372233027 -194.012639742908 -195.485047014056 -198.890634411569 -201.241469809004 -202.373438570544 -204.80710587998 -209.069653323027 -211.901883488764 -213.863322288304 -214.990842754985 -217.26941997588 -222.279971853289 -225.02261197968 -227.29687398835 -228.967416716744 -230.724069475032 -233.290600452899 -236.509502368743 -239.042954851489 -240.30088835205 -242.269348548908 -244.259749397519 -247.222025716601 -254.647960748338 -257.141167642254 -258.872478642252 -261.588768978921 -264.777531449181 -1.29524126455751 -7.45447880092813 -10.0142355790762 -16.1063168453747 -19.4618793530944 -21.1708473672772 -24.4313258563694 -26.2818575805735 -28.4707198069458 -31.264436463628 -35.4007029146738 -38.2474333658435 -41.2809476138477 -42.8742910718232 -45.6493742775316 -48.9758783823423 -52.9067143113391 -55.3790674610631 -57.0988410656263 -59.3519253281156 -61.8440578240105 -65.2026505215585 -67.4979732218771 -68.7953119951732 -70.5007346284506 -73.4270109672562 -75.9890750797667 -79.1658093175144 -80.7669398170231 -82.4464739208583 -84.9294812499018 -88.1306833814118 -90.9775757227234 -93.3314425467179 -94.4762597202938 -97.3355317367682 -98.7944292323 -100.305075091052 -103.118326146469 -106.088058247769 -108.514096109712 -110.336572961783 -112.141001052662 -114.366914437212 -120.200347822178 -122.910183915876 -125.212452690809 -126.868530178192 -129.746372785789 -133.840198362453 -137.461639884662 -143.727368751835 -144.977854599178 -146.449543555478 -149.383024065688 -152.508693799977 -154.823365878588 -156.628300285934 -158.609139916098 -161.52107830451 -164.710520487686 -167.332081210157 -171.57499659147 -172.855302281411 -175.056574801025 -178.016841891387 -180.739641070714 -182.533381287736 -183.680645947334 -186.200642658727 -189.192622440842 -191.814866518859 -193.915253752068 -195.38763661972 -198.790598207616 -201.1412345605 -202.270401390819 -204.700471429606 -208.944029137493 -211.779582815416 -213.740775109692 -214.869070754013 -217.151279259862 -222.20219271694 -224.943859983824 -227.218746165864 -228.888834711525 -230.644343885086 -233.217217850071 -236.435268799547 -238.968792835514 -240.22672455784 -242.194803035489 -244.188384479078 -247.158332726709 -254.856657031147 -257.352512940331 -259.083552920022 -261.799886482591 -264.974619903175 -1.29531606033517 -7.44736724250019 -10.1143699059766 -16.0398405708084 -19.3837795767471 -21.0927487017222 -24.344358641642 -26.2002879653252 -28.389792464583 -31.1828274247405 -35.3199632438836 -38.1664197378061 -41.2001349258665 -42.7934810784437 -45.5791126793319 -48.9023715745117 -52.8058332074711 -55.2770304532626 -57.0044267206038 -59.2682988211831 -61.7635286180601 -65.1501339135 -67.4457812913816 -68.7430754755646 -70.4499727750871 -73.377165451472 -75.9327356083097 -79.1035141571649 -80.720847591792 -82.3990620745459 -84.8857062558977 -88.0905651490216 -90.9368578441534 -93.2907736713093 -94.4356882117151 -97.2916763124473 -98.7434328077962 -100.256200527722 -103.061464140812 -106.049704387633 -108.475571397648 -110.297691659137 -112.104682759538 -114.330063862504 -120.255582045377 -122.969805033833 -125.271750247654 -126.926423398687 -129.796312818706 -133.873150506559 -137.497027017319 -143.765570898461 -145.015618849643 -146.488405862723 -149.424024860868 -152.56097956756 -154.875845986457 -156.680792940038 -158.662368753461 -161.578067738792 -164.757429949227 -167.380004089601 -171.631307186889 -172.911725669404 -175.114182021579 -178.06637602178 -180.790024164441 -182.584042615131 -183.73192768227 -186.25361206993 -189.239638241868 -191.862075037623 -193.962603488279 -195.434976490586 -198.825653586161 -201.178642912467 -202.315989092147 -204.74591881793 -209.008811462513 -211.843944321479 -213.804931371969 -214.93280059432 -217.207457677515 -222.294672244579 -225.037641548625 -227.312248039721 -228.98280239872 -230.737218628866 -233.298136188383 -236.52191220434 -239.054769910531 -240.312705506184 -242.281957414438 -244.275926075856 -247.238691058393 -254.61167465345 -257.121609788704 -258.852705656479 -261.567121085928 -264.747175594295 -1.29518714269979 -7.44477487814444 -10.1478465247509 -16.3413806689464 -19.7135231551413 -21.423085060659 -24.6811710653731 -26.5345641836248 -28.7247523888362 -31.510671710002 -35.6372610448883 -38.4821624261362 -41.517044518969 -43.1104064100243 -45.8882597726975 -49.2138648941798 -53.1225404787886 -55.5920049135654 -57.3283629242584 -59.5889409728772 -62.0830250913707 -65.441116210992 -67.7369146495646 -69.0341833988812 -70.740435435621 -73.664959440318 -76.2429436976838 -79.4178140927479 -81.0420637206438 -82.7208114970773 -85.2152786207851 -88.4121437990152 -91.2578396987478 -93.6116328695684 -94.7565685735411 -97.6075842277956 -99.0587899595218 -100.568818528761 -103.38846800101 -106.373657649241 -108.79884793635 -110.62109070842 -112.427343572088 -114.655461584679 -120.549806804155 -123.262612958977 -125.564512013401 -127.218689734531 -130.095932080881 -134.172853236024 -137.798395279707 -143.996910752737 -145.246717458585 -146.718842649291 -149.65019592045 -152.781355429458 -155.096604443629 -156.901601227718 -158.882475520899 -161.78146941337 -164.971593174813 -167.592736681832 -171.840194022557 -173.120616976896 -175.32194639247 -178.283135485952 -181.005899174655 -182.799329652876 -183.947869610567 -186.457760655835 -189.459745526286 -192.081598500615 -194.181888296405 -195.654317649781 -199.079596079506 -201.428100614492 -202.549913303952 -204.975564159132 -209.253239884227 -212.088556731631 -214.049715678029 -215.178518315868 -217.446335801145 -222.433010453699 -225.175183187363 -227.449794549663 -229.120272404654 -230.875685820825 -233.444456253979 -236.657978328476 -239.19105457144 -240.448935690838 -242.416237582756 -244.414693594674 -247.3760496942 -255.271376655478 -257.779302563687 -259.510458833018 -262.225434939723 -265.402367621417 -1.2952064522156 -7.44514238227177 -10.0911679142475 -16.1848525481791 -19.5586415251849 -21.2675902843548 -24.5268469706931 -26.3726318034692 -28.5597270140602 -31.3536078854265 -35.4925448065329 -38.3382696001306 -41.3720449892365 -42.9654818392846 -45.7448518631317 -49.0679575093529 -52.9776356875197 -55.4511576965894 -57.1620565312894 -59.4302101393953 -61.9305558515283 -65.2835395445801 -67.5797481784907 -68.8770745326832 -70.5811691371481 -73.5047343081922 -76.0551315478313 -79.2240185111756 -80.8446850264858 -82.5247332121584 -85.0152349383379 -88.2200415509738 -91.0642209926101 -93.418134077454 -94.5630448193765 -97.4084384148536 -98.8647824371138 -100.37574345687 -103.179728905004 -106.154818291057 -108.580589813303 -110.402614917172 -112.209444130061 -114.432452824879 -120.350398501141 -123.064523660436 -125.366800573468 -127.02341071046 -129.886019284086 -133.948062713614 -137.572507972751 -143.880761655506 -145.129922616479 -146.606581980427 -149.527968099482 -152.665613821847 -154.980450046857 -156.785381440549 -158.766939190951 -161.674011456088 -164.856331834403 -167.480673966682 -171.731166901454 -173.011411365319 -175.21224256823 -178.174918425164 -180.897701838601 -182.691304716944 -183.839800424046 -186.357455857993 -189.352805376479 -191.97737911018 -194.078321341227 -195.550742604115 -198.965994264039 -201.313898870419 -202.438272178536 -204.867525004088 -209.159622743444 -211.993330973127 -213.954689266616 -215.081313226838 -217.363906687144 -222.481022392311 -225.224059069717 -227.498313357238 -229.168807414478 -230.925245286726 -233.494802052202 -236.713627356101 -239.24667659778 -240.504631312117 -242.47007017274 -244.463617514133 -247.438968012638 -255.223681068576 -257.739788206706 -259.470870079294 -262.188531867686 -265.36494030519 -1.29516695903787 -7.4348305559957 -10.0274872703749 -16.0899799862277 -19.4324194385323 -21.1412085514782 -24.4034199854935 -26.2596304096219 -28.4482104670998 -31.2366461719284 -35.3632891975918 -38.2104629902714 -41.2452304367292 -42.8385103554641 -45.6189709791996 -48.9421947225683 -52.8558309185917 -55.3270458557132 -57.0610738560573 -59.3196955972539 -61.8234292626895 -65.1909125017255 -67.4869345878538 -68.7842422704306 -70.4899527518347 -73.4133658881715 -75.9723379780609 -79.1624409872791 -80.7842017807951 -82.4613856495408 -84.9438091917842 -88.147724940685 -90.9930729389266 -93.3465544416984 -94.4914712987644 -97.3490874303537 -98.7980382465245 -100.309706749345 -103.122386720016 -106.111882322629 -108.537828710813 -110.360093419881 -112.165333441454 -114.39392292699 -120.337416177169 -123.050049962375 -125.351787051847 -127.007646847654 -129.87846695877 -133.956197544789 -137.577599062396 -143.800408618233 -145.050185296491 -146.524725421186 -149.444479801121 -152.571019805245 -154.889665475332 -156.696811585488 -158.679650053508 -161.587413716734 -164.77829920437 -167.401033193085 -171.646791708054 -172.92714227191 -175.122748984056 -178.077785200743 -180.800660257551 -182.594444086565 -183.741942515045 -186.257536207428 -189.249835687554 -191.873243971393 -193.973745976454 -195.446136824595 -198.856156898533 -201.204790635219 -202.331283313789 -204.761470582599 -209.049485760963 -211.884200351551 -213.845092711287 -214.971954741725 -217.249281256462 -222.242708873559 -224.985612096943 -227.259910633752 -228.930311453485 -230.685493033266 -233.255323778356 -236.464453299408 -238.997971549637 -240.255938894179 -242.224601157315 -244.217590146936 -247.183377396559 -254.44530639027 -256.937891376424 -258.669023067499 -261.379731025671 -264.551746312439 -1.29515450128189 -7.43880091414205 -10.082056222023 -15.9743451494797 -19.3494190213096 -21.0574348131577 -24.3175309973217 -26.1674526184874 -28.3561440243827 -31.1466260078185 -35.2836264981972 -38.1293453182564 -41.1632958535033 -42.7566370961211 -45.5336062669606 -48.8643600222634 -52.7827203179325 -55.2562972678416 -56.975913718862 -59.2326858073001 -61.7331536577027 -65.1010023307528 -67.3969514703122 -68.6940914734101 -70.3971687608746 -73.3365108899062 -75.9254211477912 -79.1113586022367 -80.7300580168859 -82.4083179689318 -84.8971538164989 -88.095522372806 -90.941459069346 -93.295806637524 -94.4407564107184 -97.3093465418603 -98.7625768876092 -100.275510803953 -103.08799716471 -106.068798438526 -108.494294505838 -110.316281386013 -112.122463171743 -114.346893003838 -120.246496234984 -122.958648594305 -125.260788823673 -126.914847687913 -129.790344602307 -133.868403330335 -137.487756270503 -143.739980702747 -144.99066555648 -146.463166325974 -149.39049156567 -152.516987152087 -154.831700356497 -156.636711577606 -158.617684212111 -161.522095721847 -164.713033563819 -167.334281851342 -171.585241443933 -172.865531892532 -175.067935895235 -178.027188304519 -180.749645430652 -182.543041353345 -183.692079716908 -186.212915254026 -189.212275477642 -191.834340194056 -193.934439437302 -195.406807613716 -198.82691020381 -201.175883283031 -202.2951348218 -204.725177331328 -208.99052560458 -211.823035514754 -213.784019505603 -214.911928508102 -217.186896929983 -222.287826680959 -225.02995007451 -227.304159258425 -228.974787600226 -230.731466086685 -233.303303086647 -236.523220645756 -239.056591493807 -240.314624809325 -242.285076139361 -244.277765558282 -247.244183744048 -254.636872340243 -257.149062850347 -258.880162266117 -261.596704199855 -264.770551374094 -1.29522370970206 -7.44095122738404 -10.1367118844748 -16.2405712254607 -19.6038485024667 -21.3123870026709 -24.5708170460647 -26.4195374314207 -28.6064316313576 -31.4062896145016 -35.5627329131649 -38.4079632618239 -41.4421378870795 -43.03572101358 -45.82000128511 -49.1538711355265 -53.07036500563 -55.5443674022853 -57.2770158383477 -59.536933234546 -62.0358858468974 -65.3923688527233 -67.6885005362554 -68.9858536931128 -70.6911330386715 -73.619122036532 -76.173401078008 -79.3563342196947 -80.976082504667 -82.6559177653058 -85.1440541513542 -88.3397822217164 -91.1849083800843 -93.5392356678142 -94.684197727194 -97.5358397508431 -98.9871397542916 -100.49858776062 -103.307242939025 -106.292834362709 -108.718557956076 -110.54064008818 -112.345487058193 -114.571255523306 -120.574821261831 -123.285024222337 -125.587153152157 -127.240842428722 -130.107995579168 -134.185205468799 -137.808523150981 -144.028880546513 -145.279297781179 -146.75146939191 -149.687913325062 -152.819141067061 -155.134219505875 -156.939249869937 -158.920212548463 -161.835624939913 -165.022808089747 -167.643078536678 -171.888948936743 -173.169219521831 -175.36347800304 -178.321632710227 -181.044902668721 -182.838149577647 -183.986597310298 -186.500894739655 -189.507448481135 -192.13318515504 -194.23361663708 -195.706027556269 -199.127095880157 -201.47600239109 -202.603498907858 -205.031610122333 -209.322299054563 -212.15635881959 -214.117540406644 -215.245660381118 -217.522002583436 -222.545990008001 -225.28815636224 -227.562048323801 -229.232521942212 -230.986648373019 -233.550343891288 -236.777299504764 -239.310266995849 -240.568221355604 -242.53534757605 -244.530442001857 -247.495553838901 -255.217623527239 -257.728308184281 -259.459643035338 -262.174778096369 -265.349209242771 -1.29518783929964 -7.45198362958718 -10.0633399062911 -16.0765514904998 -19.4398925802096 -21.1490768772107 -24.4016654339543 -26.2526923703322 -28.4431365295329 -31.2318051767981 -35.3715327497579 -38.2170268660216 -41.2516267990881 -42.8447128445155 -45.6228217842454 -48.9419278703625 -52.8695642081927 -55.3434834723934 -57.0481677613579 -59.3018194056119 -61.7865973317282 -65.1795306754607 -67.475449118043 -68.7727954349979 -70.4777283239575 -73.4005596201803 -75.9580790512468 -79.1389418241885 -80.7696697361819 -82.4508654183387 -84.9398544652671 -88.1423835802642 -90.9866760567802 -93.3408523689107 -94.4858102451852 -97.3327118918277 -98.7915388530413 -100.301524901561 -103.120834204013 -106.104759901245 -108.529799646488 -110.352175112609 -112.158675851694 -114.389279675441 -120.35213006379 -123.064962087873 -125.367394647625 -127.022971053883 -129.909668314085 -133.990603633147 -137.612631628634 -143.855477632984 -145.105565185052 -146.579850060149 -149.515186330965 -152.645678115759 -154.960166888534 -156.765207359987 -158.747410911638 -161.657719680488 -164.842714065359 -167.466649167514 -171.719116326287 -172.99937465297 -175.199795914627 -178.149824715776 -180.872694858665 -182.665634461624 -183.81407336017 -186.33764115349 -189.329522091621 -191.953947204025 -194.054343480937 -195.526724256442 -198.928216575534 -201.28065148264 -202.416114362436 -204.846509173818 -209.115109616454 -211.951229750931 -213.912527831571 -215.041604365634 -217.322803193188 -222.35783597502 -225.10206510255 -227.37650871373 -229.046797892964 -230.802067252711 -233.367731414517 -236.58909642229 -239.122315018299 -240.380325473898 -242.343643366726 -244.338715668138 -247.300664810602 -254.894314900274 -257.399864759579 -259.130962130796 -261.84564739352 -265.033219296687 -1.29529032241134 -7.44147944731222 -10.0204172189562 -16.1464637611216 -19.5094518040161 -21.2185356618307 -24.4769216055433 -26.3186307846739 -28.5085783619779 -31.3020297520035 -35.4427005982544 -38.2894364768609 -41.3227688214091 -42.9160254029033 -45.6968513659342 -49.0221507903789 -52.9303685574208 -55.4043460522721 -57.1217379638088 -59.3771110223397 -61.8778310053554 -65.2471257592941 -67.5428310277308 -68.8402055881711 -70.5455304776729 -73.4811448323676 -76.0562891476378 -79.2374113340403 -80.8667955878429 -82.5463028607263 -85.0263698837766 -88.2270621298673 -91.0742940086246 -93.4283739741189 -94.5732772002082 -97.4351752000758 -98.8905623510633 -100.40283855864 -103.223155139897 -106.196847450721 -108.622455056193 -110.444400787414 -112.247757655559 -114.471423825831 -120.319408036007 -123.031532470859 -125.333720930636 -126.986766020532 -129.855453649641 -133.923406481232 -137.546459430938 -143.837981111271 -145.087116957216 -146.564644898235 -149.513294133047 -152.642815416247 -154.958541737185 -156.763547859385 -158.746935630311 -161.650923708635 -164.834716206585 -167.454908714643 -171.701394212962 -172.981803125066 -175.180034479607 -178.13022441159 -180.851950327823 -182.645762515004 -183.794042166357 -186.311244235056 -189.30808946299 -191.930330162112 -194.030777582148 -195.503132192507 -198.905137281758 -201.259925344551 -202.398707830469 -204.829616612911 -209.083262925641 -211.920824405197 -213.882050091041 -215.010309085842 -217.287136505179 -222.359451305949 -225.101079423252 -227.375156358391 -229.045343641225 -230.800798083614 -233.372094790797 -236.589045540554 -239.123017814915 -240.38093191084 -242.351760757852 -244.348748656492 -247.314402105229 -254.846609558016 -257.342668544851 -259.073676175358 -261.787040120025 -264.942333685765 -1.29530662953497 -7.44672232822611 -10.0783116385815 -16.3267679875352 -19.6991756292114 -21.4076132143199 -24.6744549835564 -26.5225069537067 -28.7117286099314 -31.5098557986152 -35.6491403772909 -38.4962171170193 -41.5308179679193 -43.1241694847789 -45.9002730978855 -49.2317520330524 -53.1475614056794 -55.6203661678211 -57.3430228526659 -59.5949120003392 -62.0802692711748 -65.4568403054485 -67.7527302764841 -69.0499792436358 -70.753822815013 -73.6953222658374 -76.29890514344 -79.4725416595244 -81.0942427937195 -82.7727578807713 -85.2661604766162 -88.4775447049385 -91.3218396551831 -93.6753868187089 -94.8202957776802 -97.6754898101648 -99.1270360622363 -100.636619996851 -103.463371439342 -106.444289495605 -108.870802456777 -110.693029562652 -112.499195747784 -114.723454713708 -120.616149814786 -123.32894574042 -125.631123548207 -127.28604531672 -130.160191939189 -134.257866098415 -137.885082585644 -144.113759584875 -145.364024169471 -146.83709184346 -149.75616112159 -152.886619924894 -155.201405512332 -157.006424829577 -158.992033226714 -161.898757551954 -165.086582956048 -167.707947962412 -171.952853087011 -173.233188706969 -175.431837026951 -178.387497143977 -181.110968620983 -182.904669918173 -184.052895826943 -186.570629428466 -189.567804247053 -192.190155373019 -194.290403447934 -195.762788104722 -199.171865648807 -201.521376343876 -202.645795972764 -205.071099667972 -209.365818669142 -212.202253513626 -214.163781278672 -215.291257909092 -217.575067015748 -222.591701815904 -225.332694046297 -227.607196074597 -229.277827068184 -231.034224089623 -233.600436467526 -236.817970815311 -239.351051270708 -240.608975807804 -242.576660441775 -244.571946537493 -247.535691383359 -254.969559882916 -257.490114408825 -259.220896950099 -261.939853409774 -265.11660560164 -1.29520526980621 -7.44383522019348 -10.0497156987879 -16.0292379369986 -19.3827920115038 -21.0923201461504 -24.3617785256624 -26.2070713994761 -28.3955494127007 -31.2009046747747 -35.3578890283056 -38.2042139800179 -41.2386519077519 -42.8318319191482 -45.6151557570665 -48.9313858165911 -52.8453608684009 -55.3212691287802 -57.0406523072692 -59.2997694070694 -61.7910212128782 -65.1580270362972 -67.4538304093637 -68.7511032607823 -70.4576237353121 -73.4033287720725 -75.9636888848129 -79.1385199233164 -80.7581093648274 -82.4387563466457 -84.9319197153042 -88.1342172714083 -90.9794617899367 -93.3335823430688 -94.4785095493145 -97.3434531227206 -98.8054040158472 -100.317819953435 -103.119645448155 -106.097559791442 -108.523531739291 -110.346096155027 -112.150440001345 -114.376906541623 -120.328978579712 -123.039359735307 -125.341494473951 -126.996781985883 -129.861291773482 -133.925394951346 -137.548309668155 -143.900135125925 -145.14821404823 -146.629060331608 -149.56028118286 -152.689548796247 -155.004672926687 -156.80966291741 -158.788752493548 -161.709598395907 -164.89496092236 -167.515601321689 -171.763897393622 -173.044199624757 -175.244666753822 -178.200134568846 -180.924387304664 -182.717638607558 -183.866273324399 -186.383725028448 -189.379780836644 -192.000325150321 -194.100768839541 -195.573181433749 -198.999417880588 -201.348393886479 -202.473982051962 -204.902296548608 -209.19582368645 -212.029333834284 -213.990280625336 -215.119528796241 -217.396751966135 -222.433053218682 -225.175186488058 -227.449366471061 -229.119859016092 -230.87419450608 -233.438045719677 -236.663855442281 -239.196761788173 -240.454658925479 -242.422474904184 -244.412700414149 -247.373360731616 -254.836326634978 -257.355545665354 -259.08644352704 -261.802668830523 -264.974884496684 -1.29525219857414 -7.43613927029925 -10.1091314588829 -16.4427082881822 -19.8070803031627 -21.5165641274306 -24.7862206324839 -26.6273243865548 -28.8141378807932 -31.6193424087634 -35.7733446308778 -38.6208375392174 -41.6549303762653 -43.2483981782704 -46.0367623534607 -49.3615035639896 -53.2618621914964 -55.7354856488978 -57.4598410768938 -59.725061314283 -62.2167675004882 -65.5840282897509 -67.8797514272192 -69.1771102311156 -70.8839288240185 -73.8069452426018 -76.3841581810527 -79.5815045727803 -81.2189685384594 -82.9009390292086 -85.3974589143878 -88.6010820990959 -91.4476431867321 -93.8014308122945 -94.9463473234485 -97.8029544300575 -99.2497180194111 -100.76125820039 -103.575872652979 -106.560730236639 -108.986591547597 -110.808873035813 -112.616445645888 -114.84854848219 -120.76432123473 -123.477310418629 -125.77942803234 -127.429768670633 -130.302851761168 -134.379376721797 -138.003867335691 -144.234874683853 -145.485065896973 -146.958921520876 -149.887194142074 -153.006544156831 -155.321303933324 -157.126296517688 -159.105179339106 -162.007763355613 -165.194448113035 -167.815371528606 -172.06501607854 -173.345305900776 -175.544181363223 -178.496450183066 -181.219252931809 -183.012857434659 -184.161353597498 -186.67898229692 -189.679780663643 -192.30202664647 -194.402594535957 -195.874995320517 -199.279132273397 -201.631668957977 -202.760925443921 -205.190275918641 -209.424474768143 -212.260994745612 -214.222340379331 -215.350234391583 -217.635216277551 -222.747620360838 -225.489070884904 -227.763206080592 -229.433743199672 -231.188656880467 -233.761085168874 -236.987345074211 -239.520644658217 -240.778662008469 -242.74450193633 -244.739441194736 -247.708653555704 -255.561060122257 -258.054566610334 -259.785876144059 -262.499729936681 -265.655992960465 -1.2952599450291 -7.45423198152809 -10.1140381101472 -16.557187956696 -19.9051073249763 -21.6137218281569 -24.879645278922 -26.7315090639671 -28.9187400459886 -31.7148824741479 -35.8539228548802 -38.7006560021513 -41.7353280381551 -43.3283304274528 -46.110438640785 -49.425303619482 -53.352934350214 -55.8282231716114 -57.5468022829359 -59.8037290463518 -62.3059726487746 -65.661359736626 -67.9572126878784 -69.2545999461925 -70.9601104268145 -73.889786651054 -76.4496177334833 -79.6163855222393 -81.2441867965515 -82.9191273775571 -85.4091064383986 -88.6111607120755 -91.4567164052654 -93.8101410119494 -94.9549514659644 -97.8203440446767 -99.2690014177682 -100.780221601793 -103.597708985992 -106.570013524834 -108.995642040281 -110.817616944798 -112.62311244668 -114.850524629097 -120.718209486853 -123.429643456808 -125.731809647694 -127.387956223829 -130.252648614675 -134.343026552654 -137.966450267252 -144.206027908016 -145.455449477998 -146.9305114549 -149.855360470672 -152.989368061416 -155.303632111064 -157.108594405952 -159.089196713629 -161.999808511352 -165.192595447743 -167.815705738633 -172.068471211655 -173.34888778977 -175.54980188698 -178.506775006862 -181.229059743789 -183.022665876294 -184.171186245918 -186.684621048648 -189.696834136353 -192.320200671088 -194.420595294424 -195.892974877901 -199.297047374658 -201.649177722625 -202.784702582948 -205.213297035286 -209.484169615538 -212.320442267895 -214.281583252041 -215.408923958252 -217.686729497741 -222.753708789641 -225.496730843777 -227.77107375083 -229.441239648358 -231.19666590195 -233.777408522838 -236.996571679445 -239.529684570551 -240.787622973355 -242.755154925268 -244.745650272543 -247.716120168068 -255.059462932575 -257.566742247577 -259.297901361549 -262.011007666238 -265.184718237122 -1.29514725386689 -7.43691039966863 -10.1610458002604 -16.6302079499575 -19.9560556233761 -21.6649898540273 -24.9260320689659 -26.782722795833 -28.9708907037386 -31.7694477563455 -35.9004134581382 -38.7467728342459 -41.7817423020503 -43.3751382270434 -46.1606539762503 -49.4908570206806 -53.4059447784912 -55.880691557304 -57.6013925666385 -59.8712352208191 -62.3758018351143 -65.7240106535224 -68.0196025336437 -69.3167184643415 -71.0229771173518 -73.953655289087 -76.5059303885111 -79.690480930083 -81.3100535823252 -82.9878813286184 -85.486814518587 -88.6877039753471 -91.5329364480841 -93.8868612122851 -95.0317846399443 -97.8832594060898 -99.3439826145601 -100.855114311839 -103.640828981162 -106.619017155962 -109.044534555526 -110.866721542256 -112.671080065657 -114.89924171955 -120.820132681558 -123.533245208573 -125.835630987861 -127.491160540285 -130.365864565215 -134.426728510865 -138.050856672557 -144.255351682878 -145.505410827723 -146.979032006298 -149.904677758214 -153.040532484542 -155.355272757672 -157.160254018635 -159.144866414452 -162.0494572481 -165.243649704851 -167.863938987128 -172.114190172054 -173.394569788496 -175.595922116772 -178.555979373218 -181.278849957155 -183.072613615096 -184.220716154438 -186.736152039121 -189.72318208355 -192.345972374671 -194.446462170327 -195.91873601481 -199.332345348029 -201.683914440998 -202.813472697999 -205.241308843169 -209.499111494484 -212.331623299432 -214.292897045071 -215.421270814002 -217.700084769271 -222.667487569771 -225.409427305047 -227.684287925828 -229.354975028773 -231.109564759475 -233.668956353393 -236.892491030416 -239.426005163195 -240.683949276375 -242.651937469271 -244.640379833903 -247.606317748697 -255.123204749289 -257.639849172497 -259.37112123397 -262.084555164784 -265.253837101848 -1.2951537650258 -7.44928510385034 -10.0812908979656 -16.152950327665 -19.5180968432881 -21.2269054744706 -24.5068379589419 -26.3488330535956 -28.5362181860004 -31.3160697191084 -35.4579015527304 -38.3044081199552 -41.3404131423049 -42.9338547187272 -45.721359830483 -49.0463194628894 -52.9582634920715 -55.4288070914744 -57.1623615238591 -59.4194873452786 -61.931421773533 -65.2913334566347 -67.5870633103345 -68.8843574278483 -70.5908238188504 -73.5241915382888 -76.0945088887817 -79.2788422008228 -80.8976782434961 -82.5770015400256 -85.0547692842225 -88.2624562450351 -91.1086701091747 -93.462137919459 -94.6070534390191 -97.4641463172437 -98.9212112839792 -100.432977042436 -103.230997434441 -106.211848091103 -108.638217293215 -110.460607973621 -112.265894928548 -114.497698410523 -120.400844883843 -123.11330374863 -125.415777342101 -127.073187315936 -129.937658329283 -134.014461366815 -137.636177425503 -143.834097946026 -145.083861253561 -146.558139941224 -149.488451470614 -152.623640062526 -154.93788531894 -156.742858337708 -158.727471768938 -161.625611340303 -164.820542479659 -167.444149166331 -171.693154397345 -172.973430648349 -175.171360364544 -178.132204002701 -180.854185497085 -182.647700376733 -183.796059393267 -186.312415875233 -189.304218438968 -191.930348534262 -194.031056482533 -195.503486399221 -198.908338623469 -201.25906138652 -202.385359180309 -204.813991631339 -209.079982461517 -211.915268558408 -213.876312373935 -215.004656404828 -217.282006702599 -222.281937925538 -225.023736403944 -227.298268029528 -228.968857855382 -230.724702853292 -233.297868452669 -236.516133856476 -239.049747429288 -240.30770084921 -242.274713756348 -244.270665086922 -247.232343213677 -254.755411492371 -257.289618089758 -259.021191018644 -261.739247263008 -264.905044058687 -1.29519504163351 -7.43820165483705 -9.94531118801155 -15.9124962818705 -19.2843402103737 -20.9930763450799 -24.2616651088248 -26.110548338811 -28.298488805874 -31.0905613371519 -35.2132030562204 -38.0590144025135 -41.0937588097621 -42.6869963367483 -45.4734615614629 -48.8072012001108 -52.720353258412 -55.1919839693589 -56.9165782145921 -59.1779558258001 -61.6746240095378 -65.0427494001619 -67.3387770613058 -68.6362743186117 -70.3417289641606 -73.2708756717915 -75.8498345428915 -79.039295551688 -80.6694766508482 -82.3470079984057 -84.8358172295669 -88.0356628541012 -90.8803246455628 -93.2343361194457 -94.3792083778737 -97.2287499805753 -98.6890313537366 -100.201352146053 -102.997030675628 -105.97758119462 -108.403392375543 -110.225519203032 -112.031578387188 -114.258642677248 -120.175289417776 -122.888764638829 -125.190603111895 -126.846726531096 -129.71877794287 -133.779393382359 -137.401375509808 -143.631477393453 -144.881697551873 -146.354730039441 -149.275221760619 -152.413071276609 -154.727476441022 -156.532468659961 -158.515776096267 -161.43135267173 -164.612675951816 -167.233866281734 -171.48276499984 -172.763061919755 -174.962869952309 -177.910686444799 -180.635060897386 -182.428763111028 -183.576659591168 -186.098966111285 -189.092727225647 -191.717278931656 -193.817778707854 -195.290182251732 -198.688353737131 -201.04063646078 -202.172336767233 -204.602621589106 -208.883784014395 -211.716909161128 -213.677988362818 -214.806986768459 -217.088824732695 -222.08598625167 -224.827714140058 -227.102430215778 -228.772825066612 -230.526818204983 -233.099380508923 -236.318209892503 -238.851319722764 -240.10920348785 -242.077849902419 -244.069570201367 -247.035744293281 -254.664367267549 -257.170655325656 -258.901976781034 -261.616923405242 -264.797344599171 -1.29517970256943 -7.44502607532986 -10.0229018018498 -16.1857424652292 -19.5579209287947 -21.2670518150335 -24.5228382572515 -26.3913719446209 -28.5817263272975 -31.3822654912115 -35.5296935586123 -38.3752005553837 -41.409729084036 -43.0032730496901 -45.7784543377025 -49.1067821065692 -53.0134313887706 -55.4873427938184 -57.2153125077814 -59.4657709673834 -61.9620096192769 -65.3358350837199 -67.6310632723006 -68.928325382616 -70.6309009546016 -73.5674366283489 -76.1495576554363 -79.3468512329918 -80.973124392536 -82.6501702929071 -85.1326831347284 -88.3368392328657 -91.1835660204729 -93.5380048072446 -94.682901001149 -97.5284657168705 -98.9808812771534 -100.492677923094 -103.294325837248 -106.276652836561 -108.702362621066 -110.524615223726 -112.331490865033 -114.557616489979 -120.427806392612 -123.14022084857 -125.442114465801 -127.097869080766 -129.973856910054 -134.040523601511 -137.661147103354 -143.860880577349 -145.110197585876 -146.586784470872 -149.518788830011 -152.650877873234 -154.965496310708 -156.770517193722 -158.757477345071 -161.655151564509 -164.841765423412 -167.462416481303 -171.709369197373 -172.989776026389 -175.188031352734 -178.146968196965 -180.868218133141 -182.661785842739 -183.81026222136 -186.330870413341 -189.321401112961 -191.945905781973 -194.046359711226 -195.518756938502 -198.935387509914 -201.284356392654 -202.409451493477 -204.837522798167 -209.111406610851 -211.945459734405 -213.906569276096 -215.034579874265 -217.314484146777 -222.390021273237 -225.132572991748 -227.407103918909 -229.077427276704 -230.832561034326 -233.396487654821 -236.615718097706 -239.148515043229 -240.406439243244 -242.374958804688 -244.369169447397 -247.331530359035 -254.700311035521 -257.205416147771 -258.93643010377 -261.648062436263 -264.814108514718 -1.2952051374917 -7.44558625602393 -10.0220327582109 -16.1577129125692 -19.505304946725 -21.21414057258 -24.4635094362393 -26.3223229256645 -28.5102634502878 -31.3086003959252 -35.4560785033755 -38.3024523759895 -41.3361127230971 -42.9293054877391 -45.7049044098208 -49.0233510278891 -52.9434986093235 -55.4210575439692 -57.1365311052035 -59.3948065742679 -61.8816195352363 -65.2649101404125 -67.5609657719878 -68.8582810964215 -70.5642769143665 -73.494632617045 -76.0800374972393 -79.2689267686521 -80.8900203667959 -82.5661880760921 -85.0653724595767 -88.2620229722077 -91.1085433966265 -93.462292769832 -94.6071283166095 -97.4577298849805 -98.9122462021334 -100.423307479121 -103.229297898301 -106.211634116307 -108.639430269291 -110.461721673779 -112.266733938511 -114.497445561482 -120.365175283935 -123.076186626822 -125.378024045996 -127.034856065536 -129.90725998237 -133.983383402332 -137.606466771199 -143.820286462601 -145.070352366467 -146.543391002089 -149.476745814098 -152.607938271811 -154.923580307349 -156.728641345505 -158.707331641605 -161.617554953412 -164.802335495672 -167.423399864172 -171.670395407672 -172.950813164163 -175.151282200997 -178.107985852971 -180.830894388852 -182.624466802265 -183.772307126051 -186.293661497358 -189.28783951054 -191.908887451624 -194.009315631786 -195.481658759486 -198.887107027848 -201.234636278591 -202.365648826037 -204.794466536859 -209.068723293214 -211.902820107995 -213.863776095942 -214.991215531288 -217.268725575035 -222.306198160758 -225.048136526198 -227.322658656424 -228.993127011659 -230.748924509513 -233.317714094942 -236.531137639882 -239.064108002615 -240.322020168711 -242.291722035761 -244.289776578953 -247.254128461143 -254.627894385213 -257.126975445207 -258.858504429553 -261.572927549259 -264.738803067771 -1.2951564355537 -7.44892751960473 -10.1158640341993 -16.3092400280306 -19.6565247976575 -21.3662302590313 -24.6327865641339 -26.4932140435519 -28.6827304362031 -31.4880626380332 -35.6195017141389 -38.4654306753055 -41.50023898944 -43.0936555670244 -45.8764320882089 -49.2074116859087 -53.1247711901122 -55.6007977902993 -57.3197189489481 -59.574598957021 -62.0784203592388 -65.4276098634952 -67.7236958313943 -69.0210961253673 -70.7252185526679 -73.6699664816888 -76.2562797983786 -79.4394896066291 -81.0598238530825 -82.7374666761168 -85.222468810288 -88.4305879322433 -91.2751954217647 -93.6293174856493 -94.7742229816976 -97.6195018609507 -99.0759283569037 -100.586705345676 -103.387140303378 -106.352267116281 -108.778258178618 -110.600281318621 -112.407404411269 -114.63452249561 -120.646699827717 -123.357179609593 -125.659391364498 -127.312235879593 -130.181879870947 -134.252310627378 -137.872737487551 -144.113177965644 -145.362828069163 -146.837225389584 -149.766641227515 -152.903337848645 -155.218396042452 -157.023383804228 -159.007174241992 -161.913466704918 -165.106068340245 -167.72765189191 -171.978710709952 -173.259040956966 -175.457868036584 -178.405868650875 -181.132218427639 -182.925884061175 -184.073421091133 -186.587952841308 -189.574031211855 -192.195701228717 -194.296166002931 -195.768593682627 -199.173576098237 -201.522868550477 -202.648781684796 -205.076675612068 -209.328775465582 -212.164132712019 -214.12545906323 -215.253431931237 -217.531241241205 -222.472978839102 -225.214684955904 -227.488842873536 -229.159359220336 -230.914648051576 -233.475782295309 -236.693066534052 -239.226299115855 -240.484188425468 -242.45250348948 -244.449910243363 -247.404528288625 -254.852544804804 -257.36469657889 -259.095659236719 -261.810049566141 -264.9654611659 -1.29529500443717 -7.4583332948921 -10.1165543493454 -16.0083400674978 -19.3704925670803 -21.0799277731786 -24.3466537394676 -26.1995906649764 -28.3876080034985 -31.1826701950102 -35.3229804064192 -38.1685972920957 -41.203706761538 -42.7969603213017 -45.5790109089786 -48.9067641377126 -52.8302996014751 -55.3045397278274 -57.0199937734539 -59.2846890708666 -61.7878588925837 -65.146667689914 -67.4425042791007 -68.7397795407801 -70.4430164450913 -73.3796051531517 -75.936090832111 -79.1203746153352 -80.7364604216896 -82.4151795539216 -84.9099562861098 -88.1117114750325 -90.9574189061954 -93.311401000513 -94.4563606079285 -97.3129992018187 -98.7700053096634 -100.280948470743 -103.090207998775 -106.076635305247 -108.502618148458 -110.324761758519 -112.130903035467 -114.358530781137 -120.291942360608 -123.002572122243 -125.305014624514 -126.95974577843 -129.833852284117 -133.911916329909 -137.534478020267 -143.679955397792 -144.930225338137 -146.402630051727 -149.324798357955 -152.458408371279 -154.773892003 -156.578952612274 -158.558124996279 -161.479596578434 -164.669161759651 -167.289733283027 -171.535082355293 -172.815309832768 -175.018644099408 -177.969831899365 -180.696399807352 -182.490009196807 -183.638113078899 -186.147179130854 -189.144145892302 -191.765642108502 -193.865511861999 -195.33787615681 -198.764451567827 -201.115259187332 -202.240437005236 -204.66954606769 -208.930947786445 -211.767490890411 -213.728827057764 -214.857478318834 -217.135300337162 -222.214741731299 -224.956441676125 -227.230213977447 -228.900418738017 -230.656653069431 -233.223948776564 -236.436900352098 -238.97024237626 -240.2281715321 -242.198367156332 -244.194253866999 -247.152679119062 -254.661835729799 -257.173422892681 -258.904597218524 -261.618203793041 -264.787282497802 -1.29523442010186 -7.44329230221508 -10.0679087814398 -16.0872652637783 -19.4395257435471 -21.1485524850993 -24.4070460133067 -26.2589013386925 -28.4496862082973 -31.2525153805525 -35.3854995769106 -38.2310403218547 -41.2669340787144 -42.8603568718463 -45.6388541616279 -48.9563530930235 -52.8690034464433 -55.3426492541595 -57.0683629967702 -59.3160507094243 -61.7916953123994 -65.1908969884187 -67.4865279096431 -68.7837418451812 -70.4894954830137 -73.4160797565616 -75.9723093538529 -79.1349894722005 -80.7575718236473 -82.4366816024087 -84.9242646701986 -88.132853187315 -90.9799072816633 -93.3338871365733 -94.4787640227407 -97.341370883631 -98.7970819382489 -100.308672782748 -103.118900658965 -106.093928067267 -108.519536349241 -110.341654534523 -112.147291334325 -114.373044452823 -120.328170707218 -123.038089983987 -125.340160827305 -126.996096958613 -129.863686622025 -133.950388857052 -137.572862318296 -143.793713321902 -145.043337746116 -146.519959773378 -149.452192660777 -152.58212110867 -154.896604546183 -156.701565026855 -158.684752667763 -161.585313827261 -164.782496763449 -167.404443577645 -171.655378805891 -172.935677095168 -175.135603258903 -178.096522593151 -180.818719216914 -182.612451259589 -183.760348000646 -186.279149532325 -189.27484312978 -191.896247344745 -193.996650224164 -195.469036688228 -198.863696273054 -201.216772024157 -202.354282234981 -204.776681792538 -209.030720945048 -211.863642867237 -213.824717756694 -214.952586600943 -217.230689708249 -222.302075652851 -225.044006813858 -227.318355313419 -228.989046634593 -230.746115733669 -233.298752401424 -236.529472595752 -239.062507853623 -240.320407188846 -242.288608980679 -244.281820454702 -247.247831621585 -254.564655367758 -257.073924802137 -258.805271306343 -261.521115561142 -264.690926310117 -1.29522458263012 -7.44508871943909 -10.109134152911 -15.9506164074799 -19.3254237981005 -21.034116302634 -24.3078133784591 -26.1655447611409 -28.3533272753376 -31.1528347925218 -35.2782380884463 -38.1234309382952 -41.1568669120549 -42.7502336088764 -45.5251294744931 -48.8400863324376 -52.7569015892647 -55.2329145470639 -56.9396584304675 -59.1973319116989 -61.6969318158746 -65.0597275609989 -67.3560269565525 -68.6533243248492 -70.3586771408835 -73.2906241225592 -75.8558637226319 -79.0423668029722 -80.6764242469167 -82.3586254290953 -84.852157741801 -88.0501729471138 -90.8960647915842 -93.2506392663537 -94.3956056585648 -97.2565457117839 -98.7046537894149 -100.21634122643 -103.018116833601 -105.996328535782 -108.423403509927 -110.245575994578 -112.053095791008 -114.278429558014 -120.191692377704 -122.903219173388 -125.20561685205 -126.861271091152 -129.735342513969 -133.833037871199 -137.454350520177 -143.655893636497 -144.906590943398 -146.379338078489 -149.307577665752 -152.431930380737 -154.74716165754 -156.552129814326 -158.530594900551 -161.437130618616 -164.629275316415 -167.250416619757 -171.494022883601 -172.774364060323 -174.971937286783 -177.931704679376 -180.652648123704 -182.446418041725 -183.594660961419 -186.107484826472 -189.10192825096 -191.725585896527 -193.825752473967 -195.298146471339 -198.710822488383 -201.060739984595 -202.187138118574 -204.618451247266 -208.907911860762 -211.743905620745 -213.705190928417 -214.833330133192 -217.112611111231 -222.211076095389 -224.954252912951 -227.228484021058 -228.899023949021 -230.653884734516 -233.226714589933 -236.44114162271 -238.973447804011 -240.231391772188 -242.199229560121 -244.191367017687 -247.161556798196 -254.533479194012 -257.054496104203 -258.785845095033 -261.499946583538 -264.670327120196 -1.29522769236844 -7.44459105825955 -10.1252694795964 -16.3488275117497 -19.7179824456589 -21.4266285467093 -24.6813907964771 -26.5416041892997 -28.7309970830961 -31.5322816079107 -35.6754029408066 -38.5207119684982 -41.555160564855 -43.1482488397329 -45.9324128169606 -49.2522921150507 -53.1589540443776 -55.6284566365997 -57.3611684327926 -59.619015568988 -62.120943523436 -65.4733677447838 -67.7690181359076 -69.0663625311676 -70.7700336614051 -73.704949617782 -76.2770744403724 -79.4506432209676 -81.0719281308064 -82.7497520043416 -85.2354843632519 -88.4371727237545 -91.2817955588116 -93.6355889629634 -94.7804288683652 -97.6349237823107 -99.0888730722782 -100.602033396419 -103.411933992335 -106.394892644224 -108.820153388026 -110.642891465526 -112.447582587124 -114.677114500476 -120.572662876967 -123.284310169994 -125.586485610651 -127.240816047824 -130.103171784658 -134.159521127447 -137.790851705737 -143.96748338391 -145.216614297211 -146.692997481363 -149.62397501267 -152.753283751537 -155.067983535384 -156.872944913106 -158.857455899202 -161.767255307874 -164.965324949119 -167.586043797572 -171.838454838807 -173.118899598618 -175.321673921468 -178.269090104786 -180.99132582205 -182.784449693957 -183.932428093823 -186.44832293024 -189.45227575655 -192.077348786144 -194.177580809008 -195.649984763394 -199.05348617928 -201.407149607294 -202.538360587156 -204.969286095068 -209.194935365671 -212.032086700423 -213.993023010094 -215.120947479335 -217.397874877355 -222.455575652035 -225.197852673718 -227.472374763177 -229.142506626677 -230.898263712492 -233.463665414874 -236.687077875429 -239.220565307038 -240.478527132083 -242.444156253313 -244.436866248598 -247.400966066614 -254.74564115048 -257.258045963997 -258.989386048778 -261.706028707535 -264.872348737478 -1.29532374089537 -7.44531500421609 -9.98360683434049 -15.9931657566195 -19.3528043304679 -21.0616721271608 -24.3228091964421 -26.176941983342 -28.3653717972847 -31.1498761574354 -35.2802608779997 -38.1255997463801 -41.1595006748513 -42.7528247547254 -45.5298998006385 -48.851495582599 -52.7841891851958 -55.2604577171884 -56.9769475510043 -59.2284157353589 -61.7259446680386 -65.0750708518142 -67.3706781957052 -68.6681524813942 -70.3729711357092 -73.3078325883138 -75.9071956628639 -79.0782531438528 -80.7074325096603 -82.3850194065847 -84.8785247555381 -88.082814848887 -90.9285668953202 -93.2831835784804 -94.4281080880232 -97.2837728326388 -98.7274704264086 -100.240026822102 -103.051722167915 -106.037189154172 -108.463156640922 -110.285495813334 -112.09222982513 -114.315701681668 -120.24411892201 -122.955669159067 -125.257749540109 -126.912855211734 -129.772902817639 -133.839752344473 -137.472267082928 -143.727291203791 -144.976595369632 -146.454066568196 -149.380256646948 -152.518328905728 -154.833300693475 -156.638270382375 -158.616848932147 -161.537371319702 -164.726439361275 -167.349762099437 -171.595296097239 -172.875672344407 -175.075199677552 -178.023561750012 -180.745429302455 -182.539173085496 -183.686923447239 -186.201440764638 -189.200654970726 -191.82273616988 -193.923035128645 -195.395451426279 -198.801671120995 -201.153788261214 -202.286090419677 -204.718299229751 -208.992669770694 -211.826405019766 -213.787572981161 -214.915669179465 -217.194441956662 -222.250730572729 -224.993332119801 -227.267522182765 -228.938053922118 -230.692785094198 -233.264514554718 -236.477938987424 -239.011355306455 -240.269240822944 -242.236217579286 -244.227855703229 -247.199270812878 -255.136675365587 -257.638401903327 -259.369517072548 -262.0858866889 -265.244450555825 -1.29519589709976 -7.43426071806559 -10.0232177818468 -15.9734465169245 -19.3380531761493 -21.0471109490164 -24.3040097505912 -26.1583109555825 -28.3453917434808 -31.1360299798398 -35.271988138766 -38.1190291070827 -41.1539246367651 -42.747146426056 -45.5149646741755 -48.8391654775873 -52.7455265976262 -55.2173263760168 -56.9337419298778 -59.1905515886349 -61.6884033838783 -65.0531917462592 -67.3491498022454 -68.6466404750859 -70.3536409185939 -73.2856997507167 -75.8415349045145 -79.0301392489251 -80.6499094853586 -82.3277943962998 -84.817412402136 -88.0169460518791 -90.8631930221028 -93.2173548106976 -94.3622836409006 -97.2166904508851 -98.6721289793555 -100.180808652889 -102.978718816381 -105.959495654968 -108.385406833433 -110.207533443218 -112.011629549255 -114.239427888382 -120.197115099234 -122.908490645274 -125.210414643727 -126.864996647778 -129.734626749273 -133.801274267349 -137.425167221907 -143.653268957613 -144.903130445582 -146.376984940756 -149.303948190897 -152.431791932596 -154.746385793254 -156.551373802142 -158.535215423108 -161.441178633741 -164.631788116375 -167.252680819152 -171.500291307817 -172.780689860332 -174.979427110466 -177.939484088903 -180.660885142697 -182.454351243831 -183.602669993495 -186.119665039487 -189.116980305727 -191.739389486537 -193.839644828108 -195.311994721375 -198.709035716869 -201.060420883597 -202.194085510024 -204.620902102523 -208.908079736525 -211.739826057976 -213.701098413676 -214.829267640747 -217.109930392926 -222.210693369051 -224.953379336672 -227.227396562828 -228.898010369131 -230.654191977854 -233.226413958172 -236.44635706308 -238.979682558148 -240.237648452755 -242.20629289901 -244.206710675676 -247.16849712887 -254.522244376751 -257.027050677192 -258.758034675178 -261.472743879364 -264.621105186149 -1.29525717489895 -7.44003554475834 -10.1164033432037 -16.1119871618196 -19.4675257206507 -21.1766497990433 -24.4383119945242 -26.2923501721895 -28.4841964698205 -31.2788993179402 -35.4160980365466 -38.263355297219 -41.2977754872399 -42.891018456457 -45.6755091419166 -49.0038762802818 -52.9157675019554 -55.3904675987906 -57.1138353836271 -59.3706973576634 -61.8673006632222 -65.2272418657246 -67.5233176994753 -68.8207363880463 -70.5268239722956 -73.461200330691 -76.0158206799311 -79.2088581305489 -80.84683968955 -82.5244860849975 -85.0145739720607 -88.2216439236427 -91.0673194087059 -93.4212954772591 -94.5662428667938 -97.4260220898565 -98.8760096161351 -100.386069303166 -103.202350612973 -106.18529934676 -108.610246952556 -110.432501559324 -112.238031014874 -114.467839722342 -120.379458565097 -123.09350853512 -125.395646346879 -127.049606035671 -129.914268843011 -133.984384940586 -137.606486686737 -143.777672317151 -145.027956791842 -146.501252734377 -149.42546511803 -152.558639140567 -154.873581744479 -156.678550452674 -158.662036929633 -161.562247418153 -164.754622044905 -167.374639799917 -171.619470904571 -172.899910896198 -175.097689997893 -178.058008810543 -180.78035114008 -182.574191935905 -183.722276743078 -186.235696085389 -189.229585920376 -191.852157352603 -193.952535921937 -195.424936539935 -198.838236990798 -201.191595057862 -202.328469102039 -204.756658999083 -209.037977777047 -211.873814983614 -213.835171981759 -214.962983442699 -217.241112136477 -222.367373103862 -225.111407570483 -227.385120366398 -229.055785053837 -230.81093628066 -233.376162333143 -236.594227505693 -239.127788562066 -240.385728208101 -242.350405382702 -244.340272036044 -247.308651115839 -254.736429688523 -257.244473229886 -258.975576833689 -261.687163974095 -264.849763999572 -1.29523041793052 -7.46038252922774 -10.1524390745262 -16.3266787672636 -19.6961552996469 -21.4051006973149 -24.6807645675597 -26.5309584440513 -28.7212304869263 -31.5097501057672 -35.6563860182821 -38.5032929590908 -41.5376158866101 -43.1308412336405 -45.9155394099376 -49.2380593427208 -53.1530726313005 -55.6310600127006 -57.3528732902503 -59.6055831684141 -62.1008773847389 -65.4562679648634 -67.7522581619074 -69.0495788347085 -70.7556112642045 -73.6862072659389 -76.2690439199405 -79.4443415691584 -81.0635003041431 -82.7414502712641 -85.2296341190961 -88.4324564580043 -91.2786430646745 -93.6329644871352 -94.7778502211833 -97.6295569891981 -99.0808402349948 -100.592838404972 -103.401784504421 -106.382086534415 -108.807876567841 -110.630209864483 -112.436881865126 -114.66641665332 -120.510529840145 -123.222423359396 -125.524603266576 -127.178720996193 -130.041900651541 -134.115317869484 -137.739145133028 -144.013097673183 -145.262780133407 -146.738043897007 -149.676434699765 -152.798748620212 -155.113543831569 -156.918577247559 -158.902855175626 -161.797590226907 -164.997593065257 -167.618201674496 -171.864003078375 -173.144421521193 -175.342821384797 -178.305234755995 -181.030930691405 -182.824727749611 -183.972614411389 -186.490137728081 -189.479178171851 -192.099844079893 -194.200111663213 -195.672532288774 -199.077762094377 -201.431166996065 -202.565936048574 -204.99917857959 -209.26960911139 -212.102402961429 -214.063332368583 -215.191839910902 -217.468288877013 -222.504534252185 -225.24632820181 -227.520960671636 -229.191126068061 -230.944859964324 -233.509819677913 -236.738888066177 -239.272164808228 -240.530188023164 -242.499166623587 -244.492637976061 -247.458104600759 -255.318685124895 -257.843300835593 -259.574419122665 -262.288747078092 -265.467604266236 -1.29520864701568 -7.43697884633902 -10.0030496701783 -15.8565533747274 -19.2192031965791 -20.9278043050522 -24.1954593696855 -26.0484651589031 -28.2355195233364 -31.0258101338032 -35.1530333564844 -37.9983227856059 -41.0316158301469 -42.6248623406441 -45.4104964415151 -48.7391401302512 -52.6559079892756 -55.1346070615349 -56.8477095843857 -59.1012515985786 -61.5941160036898 -64.9643235259953 -67.2601137823963 -68.5574230520695 -70.261723427328 -73.191783598864 -75.7456249092434 -78.9398747549362 -80.5607435519974 -82.2413575484767 -84.7273852088863 -87.9325236567608 -90.7786392484288 -93.1326524187708 -94.2776572042028 -97.1376888863442 -98.586535958018 -100.095588558193 -102.910542402061 -105.888279812258 -108.313923650544 -110.136099532145 -111.941820123368 -114.169478880247 -120.012634122929 -122.724999370258 -125.027035901296 -126.683079752515 -129.560332690284 -133.614190443769 -137.235802492393 -143.522080687758 -144.772630933931 -146.24610742337 -149.184629100512 -152.310755794907 -154.625077743693 -156.430071446002 -158.411647238415 -161.327756321844 -164.509347762786 -167.133632813909 -171.38225828449 -172.662527283026 -174.866071810005 -177.830034375329 -180.552716465273 -182.346459833272 -183.494213227166 -186.015805996711 -189.009948985595 -191.635648178404 -193.735798236401 -195.208164909842 -198.638028581192 -200.987399496864 -202.114783465098 -204.539084228797 -208.836462357642 -211.668953868319 -213.630061740449 -214.75828041929 -217.040814021338 -222.133572289928 -224.876578221465 -227.150997315465 -228.821375816344 -230.577990464262 -233.141063354057 -236.357761951022 -238.890764073479 -240.148693214073 -242.114335306463 -244.111701315653 -247.076641980183 -254.407822740186 -256.909627890927 -258.640987101776 -261.354228594667 -264.518223757206 -1.29515885775218 -7.4488291024369 -9.97037418551026 -15.9321598413249 -19.2997552731228 -21.0087122139771 -24.2815570411074 -26.1317654408449 -28.3228443389182 -31.1240001373416 -35.2570577974745 -38.1034287710149 -41.1388727593029 -42.7323798074229 -45.5103459755345 -48.8364029207008 -52.7484605884688 -55.2252512703166 -56.9450020995897 -59.2069245284024 -61.7146485851348 -65.0724602116591 -67.3685944484437 -68.665848087878 -70.3723131872156 -73.2994909691147 -75.8762694183938 -79.0728863079767 -80.6966566885992 -82.3734901167601 -84.8662004010627 -88.0698053008655 -90.9173298643565 -93.2713844303232 -94.4162872226313 -97.2753336711756 -98.7319958580532 -100.242743563148 -103.054935165264 -106.036153498479 -108.461966560459 -110.284235690271 -112.089678089215 -114.314657408722 -120.119173522407 -122.831516109398 -125.133518868452 -126.787466732658 -129.655232608468 -133.731708957895 -137.354172014407 -143.579594015856 -144.829920383942 -146.301148856466 -149.241027749757 -152.370536335176 -154.685176336202 -156.490173498178 -158.47565998718 -161.379658693685 -164.562234515568 -167.183486828043 -171.432777783117 -172.712982561594 -174.911555441393 -177.873247521319 -180.597460528137 -182.391192392983 -183.538707407102 -186.050743459844 -189.042901834405 -191.665449457403 -193.765200905387 -195.237575779276 -198.654605723913 -201.003115403536 -202.129663233746 -204.559844091051 -208.820565376298 -211.655058255981 -213.616139141785 -214.745213289028 -217.019483529101 -222.073918479858 -224.816668058121 -227.091132697667 -228.76177705328 -230.51723601011 -233.087097291704 -236.305626612371 -238.838916394648 -240.096864937485 -242.062935483785 -244.054314393822 -247.019961809475 -254.426666698172 -256.9436658625 -258.674896998536 -261.386510088769 -264.571865657619 -1.29515206872514 -7.4555264091499 -10.0777066121696 -16.1920433131161 -19.5428390805565 -21.2519767861033 -24.5178143012032 -26.3697986936158 -28.5564223344915 -31.3502210305726 -35.5006121416461 -38.3456753664906 -41.3797850983902 -42.97287404759 -45.7514685429729 -49.0785502954813 -52.987684180659 -55.4621339147769 -57.1794977035004 -59.4416391147047 -61.9376460365812 -65.2957735291754 -67.591421111285 -68.888818319018 -70.5933348899937 -73.5135182930919 -76.075770859018 -79.2469346577159 -80.8695303591375 -82.5445858834282 -85.0404251609234 -88.2405713068908 -91.0857277152044 -93.440043415575 -94.5849401773521 -97.4508623953724 -98.9071492935281 -100.419350149211 -103.235796521638 -106.21163514606 -108.636692126655 -110.45905845006 -112.261567151486 -114.489359731633 -120.483076988351 -123.194659073425 -125.496641827979 -127.153685382743 -130.022527612228 -134.095463219247 -137.717002747915 -143.912776410137 -145.162841772836 -146.636650191177 -149.5600652639 -152.687166597067 -155.002250562188 -156.807137930567 -158.787217651406 -161.69217684666 -164.888358555617 -167.509517344569 -171.759604454181 -173.039956233767 -175.24636187677 -178.197125983768 -180.918792954292 -182.712494782355 -183.860550592981 -186.374969731218 -189.367725974608 -191.989640062259 -194.090361209384 -195.562751665469 -198.992565893201 -201.340835833487 -202.471690154425 -204.904060258744 -209.15680929692 -211.989947332757 -213.950920220339 -215.078211721253 -217.356747499199 -222.491462832503 -225.233485356214 -227.507394024015 -229.177658650896 -230.932795033145 -233.49290031527 -236.715249096537 -239.248275982001 -240.506209209675 -242.473516601855 -244.461707861048 -247.432264302943 -255.246961931355 -257.770660538243 -259.502028893579 -262.217655129684 -265.387338833648 -1.29522308641269 -7.44249529968256 -10.0440012987739 -16.0658845898424 -19.4226179187859 -21.1317537710084 -24.3901753158895 -26.2466872875687 -28.4339438070066 -31.2446915726884 -35.383218398893 -38.2302905199723 -41.2652186187885 -42.8582068905378 -45.6367217002086 -48.9630322898407 -52.8934861094371 -55.371311898053 -57.0807094040547 -59.3441763699454 -61.829648084392 -65.2108017316284 -67.5060508189074 -68.8033939653572 -70.508960406252 -73.4522211876799 -76.026243064276 -79.206048219301 -80.8357140782389 -82.5115204563919 -85.0030876041052 -88.2043478485545 -91.049553917767 -93.4036061979844 -94.5484704343144 -97.4021895180851 -98.8533753907071 -100.365956912119 -103.179770659306 -106.15631132579 -108.581797246731 -110.403937692544 -112.208679217328 -114.437366563616 -120.240045926554 -122.954827162793 -125.257126972183 -126.91263834884 -129.782667257865 -133.840340491778 -137.462950052998 -143.693405608935 -144.943481226144 -146.417115455264 -149.359353354575 -152.48104785587 -154.796143657381 -156.601073747244 -158.580802131572 -161.490919714389 -164.681178255211 -167.305431901649 -171.55314276071 -172.833381195858 -175.035064573128 -177.992913084581 -180.715835082081 -182.509522890525 -183.657731256819 -186.17772141396 -189.164977333906 -191.788537835167 -193.888706834385 -195.361085532945 -198.786103878856 -201.133529519491 -202.252211860417 -204.686224071926 -208.9546955166 -211.788693872359 -213.749592649072 -214.877964118779 -217.158864407385 -222.236366911194 -224.978886910576 -227.253439762154 -228.923721877161 -230.681277394312 -233.240742868318 -236.468639940549 -239.002958026052 -240.260971657806 -242.225990594608 -244.219184680408 -247.191710104955 -254.94671356225 -257.467527760609 -259.198820131022 -261.916389650304 -265.08206786776 -1.29516659833496 -7.43820799132585 -9.99396533196764 -16.1443410374416 -19.4915275742958 -21.2006497419393 -24.4605916280594 -26.3153254372563 -28.5040308287374 -31.302965371203 -35.4356346218858 -38.2837428919636 -41.3176231770117 -42.9106670329226 -45.6941037680473 -49.0212784767489 -52.9523954129061 -55.428095906412 -57.1416767757524 -59.4089839120066 -61.927837543648 -65.2541809782528 -67.5502639007731 -68.8475245378155 -70.5547029556795 -73.4839681421416 -76.0394138131593 -79.2338647113277 -80.8461775009993 -82.5221107062853 -85.0273455354472 -88.2187772540123 -91.063802968156 -93.4177617306434 -94.5626984219415 -97.4151692610933 -98.8667833978124 -100.378822606479 -103.192719527374 -106.1630446132 -108.588345403217 -110.410559930557 -112.217768102031 -114.44685015362 -120.336317773967 -123.048867186248 -125.350670107509 -127.004369550462 -129.866262281137 -133.932042781909 -137.552372749521 -143.804512120162 -145.053967079337 -146.528939527013 -149.461842044816 -152.590841972941 -154.905587428392 -156.710550325518 -158.693366971772 -161.591323334161 -164.793579228477 -167.415730712339 -171.664732197794 -172.945195979597 -175.143143809608 -178.097180167681 -180.823485075244 -182.617293113558 -183.765780962809 -186.282611231017 -189.279161265576 -191.901970614907 -194.001889186156 -195.474252051871 -198.858460994958 -201.209741238596 -202.342533067096 -204.772966314941 -209.040945134871 -211.876854675829 -213.837857545547 -214.965975000189 -217.245398607971 -222.269537789017 -225.012828345273 -227.287286637874 -228.957456349751 -230.712872039756 -233.283327709336 -236.497496333504 -239.030169335062 -240.288060480023 -242.258567913719 -244.251212170369 -247.21348402737 -254.626762096631 -257.138996228293 -258.870295755006 -261.587076847216 -264.749416854097 -1.29528633966512 -7.43325648152448 -10.0956725556411 -16.432571260758 -19.8106601435862 -21.5197070083594 -24.7708157042509 -26.6290231405238 -28.817684484153 -31.6279924805948 -35.7687319554909 -38.6145005603012 -41.6490857386012 -43.2426201059528 -46.0243790309029 -49.3479725104628 -53.2577417666637 -55.734314599161 -57.4571144012956 -59.7134186618921 -62.2133724321264 -65.5418082667973 -67.8378733539247 -69.1352264415475 -70.8396056536333 -73.7830846984519 -76.3640320777424 -79.52075565502 -81.1398520358409 -82.8196392270527 -85.3133554309964 -88.5110209841673 -91.3573729154159 -93.7114210450429 -94.8563161397181 -97.7058304197935 -99.1546157424387 -100.664855495981 -103.4716833764 -106.447765892895 -108.873095878762 -110.695072418989 -112.50048510466 -114.726599005019 -120.640633336281 -123.352564046525 -125.654758666017 -127.311642144102 -130.183574651195 -134.267236825075 -137.890036829145 -144.131566045427 -145.38178508254 -146.856061153318 -149.787591803315 -152.923114162249 -155.237377693448 -157.042356225476 -159.024865479752 -161.926415166634 -165.114991708096 -167.736024913266 -171.98710431363 -173.267249465711 -175.470099110379 -178.426997254514 -181.149130532442 -182.942884785046 -184.090399432043 -186.605896965254 -189.601972729389 -192.225121623239 -194.325493644153 -195.797871948782 -199.205295869781 -201.557311224483 -202.689636124626 -205.120813377759 -209.419507665275 -212.25303484328 -214.213826790478 -215.341947302859 -217.617362923562 -222.73139637544 -225.474082118427 -227.748333123272 -229.418720877724 -231.17302835492 -233.738446602368 -236.957682732711 -239.491257919978 -240.749174654159 -242.716584123861 -244.706118600082 -247.682805890297 -255.483553759572 -258.006607640166 -259.737775166809 -262.4570826971 -265.627149028845 -1.29524746893951 -7.44762541600058 -10.0304614121681 -15.9606871177022 -19.3268293929628 -21.0357139719331 -24.2963389993777 -26.1398781103856 -28.3297079856111 -31.1330068975788 -35.2764969884766 -38.1224730795382 -41.1557727353162 -42.7486942149811 -45.53996103633 -48.8659955234368 -52.7847552060236 -55.2561800928068 -56.9892495472324 -59.2447678158794 -61.7414003610961 -65.1107834625591 -67.4066321043971 -68.704074608623 -70.408481607982 -73.3411131042031 -75.8988365549137 -79.0705732485684 -80.694272447444 -82.3706127886007 -84.8614874598766 -88.0660397849632 -90.9103846948836 -93.2645842170085 -94.4095455108292 -97.2596654544955 -98.718987741321 -100.231288613276 -103.041779637854 -106.02393689766 -108.449963594263 -110.272235345271 -112.079605482362 -114.306864643462 -120.176919295997 -122.890540811038 -125.192565908949 -126.849143104642 -129.720847811916 -133.801795155294 -137.425883536177 -143.725694341933 -144.975791649722 -146.449281316855 -149.374782265621 -152.508449476627 -154.823569713858 -156.628579377357 -158.609465722797 -161.519128553107 -164.713205297368 -167.333060115057 -171.577132332789 -172.857464446662 -175.056030359437 -178.008672293598 -180.7322952012 -182.526012792889 -183.674358304675 -186.19277601251 -189.195345752529 -191.818486450305 -193.918642348691 -195.391056406856 -198.810917330366 -201.162335502869 -202.287600524693 -204.7158684513 -209.003567288322 -211.839899559609 -213.801220607354 -214.928756379622 -217.202305122735 -222.241355762321 -224.983118410433 -227.257219188235 -228.92758599173 -230.682943716455 -233.253283551931 -236.473231120403 -239.00670035522 -240.264654461637 -242.234285753457 -244.221952314379 -247.187592811058 -254.770624915921 -257.273413782136 -259.004716102159 -261.72442888861 -264.887104442053 -1.29529795454983 -7.44463632117799 -10.048378479941 -15.9093437955351 -19.2865337923365 -20.9957543509445 -24.2674208937446 -26.1149267920101 -28.3025386628549 -31.0933856205569 -35.2359319576258 -38.0815617522131 -41.1153676821583 -42.7085723327826 -45.4842781790643 -48.7981754643849 -52.7027990832494 -55.1784299042952 -56.8983784105025 -59.1520543607197 -61.6467738731056 -65.0111511820122 -67.3069462261716 -68.6043888031015 -70.3091910247534 -73.2344014645047 -75.8050878508567 -78.9786850527669 -80.5995806787726 -82.2788492764159 -84.7705455329165 -87.9678531723195 -90.8122708844916 -93.1663133335889 -94.3111831662136 -97.1672232722786 -98.6155236327238 -100.126854521619 -102.93977387721 -105.921092970128 -108.347278364038 -110.1693696894 -111.976337114618 -114.204607393424 -120.058725168825 -122.772171965895 -125.074384830798 -126.729804508002 -129.598541325031 -133.677529949003 -137.300686455267 -143.556310201049 -144.806421512263 -146.280990399636 -149.210065721656 -152.335635488417 -154.650803095857 -156.455901953921 -158.436331179437 -161.34262854546 -164.534408457901 -167.154693981571 -171.404045723802 -172.684461423638 -174.885483970004 -177.835754595427 -180.55742800476 -182.351193893526 -183.498695732033 -186.013548764487 -189.005584318185 -191.627158303215 -193.727402201328 -195.199754473902 -198.610924050603 -200.9639634943 -202.091313786335 -204.524590974577 -208.816744582073 -211.650649263682 -213.611731625775 -214.740339187925 -217.018728187322 -222.050517857075 -224.794352488824 -227.068998624275 -228.739615575122 -230.495885429011 -233.064560578029 -236.277911656363 -238.811326009187 -240.069233904589 -242.03418560558 -244.02751582264 -246.998141726029 -254.84556907297 -257.378134375328 -259.109121862569 -261.822821030842 -264.985251445842 -1.29516655554166 -7.45581930154806 -10.1372933519929 -16.3143901364911 -19.6929183510972 -21.4012303791241 -24.6793680432235 -26.5316546708382 -28.720545791416 -31.5178787218742 -35.6717522307761 -38.5163262366335 -41.5493759455602 -43.1428082204096 -45.9135922620873 -49.237511056257 -53.150118315236 -55.6258217493737 -57.3371488618084 -59.6016317342991 -62.0939748329947 -65.4541489422121 -67.7501193353131 -69.0473923867353 -70.7537830438896 -73.6840431124118 -76.2877044052407 -79.4580701370112 -81.080079142406 -82.7572080563018 -85.2463008031385 -88.4449662411898 -91.289393556918 -93.6433585678684 -94.7882700141344 -97.640017352885 -99.0946415032822 -100.604147872066 -103.416228783293 -106.403052962192 -108.828709488062 -110.650672801066 -112.458006892622 -114.685877754778 -120.59271253702 -123.303596328194 -125.605652276268 -127.261714875176 -130.122354021649 -134.19302508338 -137.821339442185 -144.040117845083 -145.28951050535 -146.766292048282 -149.689084915856 -152.819957576437 -155.134812831537 -156.939785776917 -158.924125372399 -161.82657149742 -165.021571676385 -167.645923508162 -171.896387597609 -173.176809235374 -175.373785336174 -178.333020541534 -181.056179296288 -182.849287132434 -183.997908477135 -186.512265595957 -189.514600260266 -192.139953467989 -194.240138841098 -195.712547505295 -199.120777482188 -201.473579392273 -202.602561287737 -205.029325714687 -209.284378281364 -212.118893325684 -214.079765336088 -215.20734289597 -217.486315673741 -222.51416112259 -225.256664772363 -227.531261388773 -229.201635288245 -230.95815692579 -233.529948598136 -236.741558374202 -239.275508950873 -240.533462540036 -242.501239573967 -244.497206539959 -247.459721918366 -254.967998987295 -257.483271110436 -259.214293801029 -261.928740892869 -265.073507067881 -1.29521436599915 -7.44607116502836 -10.0269419340136 -16.0990365940443 -19.4671274619911 -21.1763484631029 -24.4421331331611 -26.2982728282121 -28.4864497417663 -31.2784074098775 -35.4230273095443 -38.2698781880158 -41.3035748835771 -42.8967821854853 -45.6741788963648 -48.9954065814277 -52.908912645136 -55.3837273623206 -57.0874124344507 -59.3436016316953 -61.8192296926346 -65.2115271116017 -67.5067039366352 -68.8040330905147 -70.5087325195909 -73.4444491678972 -76.0331695937792 -79.2029158542519 -80.8215872072728 -82.5004575827394 -84.9910137293277 -88.1952981830582 -91.0420967937607 -93.396475440246 -94.5413673223918 -97.3846637435124 -98.8392911654163 -100.352528454817 -103.175630804082 -106.154122019368 -108.579528212076 -110.401693967799 -112.204450983012 -114.430726932556 -120.313981565936 -123.030219518884 -125.332658675462 -126.988318989209 -129.858347918088 -133.909975226054 -137.54326916029 -143.794952336227 -145.045380364816 -146.518101731667 -149.456438562553 -152.582236698702 -154.898158122666 -156.703168217029 -158.685820152376 -161.604996511267 -164.78276136083 -167.405648862648 -171.651760923804 -172.93192602749 -175.131884035884 -178.088433205579 -180.811866168087 -182.605490303328 -183.753146717901 -186.273483007757 -189.270926497425 -191.893773634879 -193.994220843118 -195.466725375394 -198.878101327096 -201.227318552102 -202.352144592129 -204.781968716817 -209.054542053191 -211.887442704101 -213.848551866087 -214.976549174714 -217.256595690615 -222.268821538166 -225.009811829731 -227.283616725045 -228.95402960515 -230.708843714446 -233.269789650202 -236.487138341044 -239.020465889067 -240.278437426423 -242.245268435786 -244.238558140069 -247.20491893614 -254.694418811608 -257.211358470061 -258.942772116764 -261.651949047006 -264.810249150783 -1.29516689455742 -7.44967823933382 -10.0596301405345 -16.3192209990444 -19.6784008069541 -21.3874569755312 -24.6428037787411 -26.5008605710446 -28.6906156195595 -31.4743687734659 -35.6234914639985 -38.4688073954352 -41.5029959858975 -43.0960036113482 -45.8715800031797 -49.1952499589391 -53.106408625281 -55.578836650683 -57.29568418624 -59.555532616634 -62.0545082778541 -65.4059971000489 -67.7019692220258 -68.9992648982379 -70.7045335892399 -73.6452173913478 -76.1895591592849 -79.3595151448877 -80.9775045979808 -82.6552992404467 -85.1469053974688 -88.3461321464412 -91.1908849514297 -93.5450308628796 -94.6899693083174 -97.5615516748488 -99.0057662161852 -100.517050551064 -103.329645060477 -106.306824007531 -108.732177590597 -110.554401640991 -112.357956573472 -114.585700246603 -120.463607322908 -123.175723642697 -125.478253798396 -127.131368500163 -129.999662120569 -134.046199136592 -137.668768694467 -143.817540266172 -145.067253594215 -146.540812043237 -149.464475843147 -152.594527442715 -154.909881122072 -156.714920926414 -158.697834850327 -161.613714504421 -164.793253427587 -167.415376632128 -171.663223137944 -172.943495238265 -175.145740653346 -178.098918943916 -180.820660817315 -182.61404332528 -183.761921947201 -186.279962573245 -189.274598330906 -191.897205989301 -193.99727689343 -195.469752411022 -198.879269605214 -201.229615324516 -202.354502690599 -204.786393275667 -209.056612746648 -211.893602243242 -213.854626991283 -214.98313793173 -217.254721589937 -222.357850333528 -225.099838720208 -227.374477808783 -229.044875583318 -230.802603304222 -233.36371245159 -236.576192224493 -239.109774721416 -240.367775610861 -242.335857411632 -244.325649040733 -247.290851403487 -255.301567842265 -257.813539701051 -259.544561629115 -262.26158589209 -265.448031451798 -1.29519588967577 -7.4378797632725 -10.0755681268144 -15.9008126047963 -19.2624848725003 -20.9714411137299 -24.2388247715673 -26.0898752715019 -28.2780321294059 -31.0646180503971 -35.1956314318883 -38.0412300671839 -41.0749323914893 -42.6683181395649 -45.4424684949045 -48.7613450367147 -52.6728293212663 -55.1471993900121 -56.8634108759598 -59.1246558657219 -61.6299897501342 -64.9641047855085 -67.259793904765 -68.5569933941041 -70.2617077524268 -73.1949164183344 -75.7600504027963 -78.9379215631385 -80.5610522316522 -82.2394808876502 -84.7327709706415 -87.9380081072869 -90.7850874873443 -93.1391573259648 -94.2840592545224 -97.1299051938643 -98.5821010431403 -100.094390557997 -102.90119038848 -105.881768136029 -108.307004871357 -110.129264032999 -111.933723484915 -114.158323384168 -120.037111564788 -122.747404422456 -125.049545887346 -126.701144982794 -129.569822734068 -133.646376725441 -137.269765967569 -143.485454353297 -144.735689660256 -146.206391334094 -149.137001201614 -152.271518183986 -154.586610746628 -156.391600733549 -158.37382133947 -161.291961070817 -164.469358011593 -167.093148724096 -171.34255052306 -172.622923736455 -174.821559671932 -177.770022637841 -180.491665978049 -182.285399239629 -183.433315400531 -185.943364791619 -188.938816204982 -191.56036119302 -193.66048919896 -195.132899539416 -198.531156438214 -200.883686986727 -202.022236075987 -204.451224014846 -208.705643701385 -211.541007897178 -213.501936693057 -214.630222408773 -216.912200882864 -221.918523292486 -224.66154147062 -226.935944669564 -228.606231740167 -230.360442145385 -232.927615454906 -236.146265191883 -238.679534163609 -239.937463721449 -241.907941917257 -243.899822132932 -246.868381685286 -254.589946043333 -257.094704802102 -258.825676549281 -261.544485184707 -264.730117125719 -1.2953069841448 -7.44356145127699 -10.0867242268718 -16.077757544746 -19.4583407463277 -21.1672794189438 -24.4275533114854 -26.2810755923767 -28.4683465591689 -31.263866294497 -35.3851736888531 -38.2316011169407 -41.2646593313755 -42.8579003637843 -45.6528168998263 -48.9825102550441 -52.8924923104725 -55.364821852417 -57.1016106708675 -59.3582846501576 -61.850059937979 -65.2229764822778 -67.518914651208 -68.8162726677491 -70.5199611111555 -73.4572796935777 -76.0279275033909 -79.2081009344128 -80.8313948811427 -82.5081307770518 -84.9994681364085 -88.2034651521341 -91.0478929499005 -93.4014198490917 -94.5464058647551 -97.399433919445 -98.8590103778496 -100.370409101056 -103.181086924754 -106.148974529167 -108.575257068119 -110.397100516071 -112.202159630424 -114.425574879031 -120.325998156931 -123.041474273027 -125.343422756316 -126.99985769614 -129.871521861311 -133.943983527053 -137.569521310952 -143.806437820417 -145.056920757555 -146.529953549357 -149.452975616382 -152.580515525032 -154.895497101903 -156.700543396171 -158.685039976565 -161.582058431643 -164.774408060188 -167.394849286589 -171.642046157317 -172.922509172265 -175.126587885306 -178.080933349755 -180.803733587119 -182.597278499662 -183.745214902194 -186.25520273538 -189.256345737028 -191.881717411194 -193.982135737088 -195.454509074487 -198.862381001578 -201.209149583193 -202.337861498709 -204.764967228125 -209.075397207127 -211.907623483561 -213.868803213935 -214.996838789891 -217.271315164934 -222.305407255635 -225.045611613724 -227.320397085666 -228.99095987651 -230.746046487133 -233.315737046565 -236.534170438284 -239.067531889225 -240.325457615278 -242.291022235112 -244.285187800268 -247.248882069599 -254.644612359208 -257.149130495166 -258.880392418275 -261.596741446106 -264.760398110875 -1.29519048478182 -7.44555717597375 -10.0747430486754 -16.1119585902437 -19.4720717057113 -21.1806450618565 -24.4465248690079 -26.2971080604887 -28.4879414525569 -31.2780412359486 -35.428092344696 -38.2736689246802 -41.3077469347397 -42.9011390088227 -45.6978705934613 -49.0278967127576 -52.9438016084777 -55.4185722660155 -57.1423803048432 -59.4114413789374 -61.9087405581256 -65.2715175877171 -67.5670853473893 -68.8644911562773 -70.5702207978035 -73.5012607911302 -76.0480638330745 -79.2417540824274 -80.882235094888 -82.5624897024522 -85.0552142750764 -88.259198778515 -91.1035807667902 -93.4576294951962 -94.6025647764904 -97.460137494169 -98.9166406936254 -100.428874306683 -103.236223228079 -106.221511480509 -108.647599038635 -110.469472444925 -112.273934511497 -114.500607741753 -120.466304726619 -123.176710071068 -125.478824098462 -127.134144937677 -130.000246464594 -134.076468656786 -137.701677018758 -143.923293517202 -145.173058112708 -146.646958651281 -149.568080149013 -152.700309003327 -155.014728002449 -156.819699672252 -158.803320355805 -161.708165806389 -164.899329114503 -167.519801595565 -171.766502433739 -173.047307350682 -175.249795478455 -178.204835242985 -180.931733409733 -182.725443480027 -183.874323672347 -186.390101326882 -189.378826282876 -192.004774527916 -194.105183396776 -195.577579584407 -198.970304119198 -201.322501468523 -202.450938370443 -204.880426836176 -209.211238253561 -212.041938835846 -214.003116344204 -215.130644994386 -217.406166388915 -222.416364875281 -225.159330512613 -227.43390389737 -229.104200098105 -230.858743531277 -233.433936421399 -236.650661176738 -239.184283339594 -240.44227992664 -242.40934365233 -244.406675897882 -247.370433387299 -254.912452121334 -257.419313412411 -259.150661676647 -261.868751441543 -265.048803823056 -1.29517585559085 -7.44007589726297 -10.0570261748897 -16.2628398388001 -19.6282442387357 -21.3372408516953 -24.6027685937597 -26.4562928740732 -28.6457166723774 -31.4315618489808 -35.5741242128096 -38.4201789314709 -41.4535055409479 -43.046453716457 -45.8278504354524 -49.1436793425734 -53.0705938814611 -55.5456650892482 -57.2558506718111 -59.5228845390365 -62.0382153503204 -65.3789072793137 -67.6748544234488 -68.9722979126503 -70.6784797898904 -73.6145509721005 -76.2160742991724 -79.3987022992824 -81.016129638315 -82.6946286041605 -85.1847109699302 -88.3916088958967 -91.237509115093 -93.5918148075718 -94.7367004069941 -97.5906658389941 -99.0439896965898 -100.554055962396 -103.370581947534 -106.344586957298 -108.771872136583 -110.593936024495 -112.397646213169 -114.625204290197 -120.500670145208 -123.212632390596 -125.514652532995 -127.170681843818 -130.042791901728 -134.091098929088 -137.718489512033 -143.93338876252 -145.183328505423 -146.657866302016 -149.593675417923 -152.72952819535 -155.043914715871 -156.848858257597 -158.830282786266 -161.741036824726 -164.925286091041 -167.5454265965 -171.800269211324 -173.080588281435 -175.284442390216 -178.227987816746 -180.950385004688 -182.744070101458 -183.891981684658 -186.414509804647 -189.417784483825 -192.038958868881 -194.139015026307 -195.611456399013 -199.024497199429 -201.377676571311 -202.511518712272 -204.944585952348 -209.206823634436 -212.041693550656 -214.002845522705 -215.129616870937 -217.410479810771 -222.455789084898 -225.198939565975 -227.473702562435 -229.14394993617 -230.900187516546 -233.470010566049 -236.681957283571 -239.214850367406 -240.472723302501 -242.44242731435 -244.439699456538 -247.401021145067 -255.236372911118 -257.747383064743 -259.478731969278 -262.194355262155 -265.36060107416 -1.2951782529752 -7.4482511180906 -9.99802906376056 -16.0156751709891 -19.3747727782649 -21.084346980701 -24.3386890365499 -26.1872112324648 -28.3760123985243 -31.1799663564145 -35.3190896967785 -38.1641395973034 -41.198933514016 -42.7921093611394 -45.5664970923619 -48.8934634876993 -52.8093974362388 -55.2807924648347 -57.01363695367 -59.2688412427439 -61.77034667966 -65.1296791101721 -67.4259221793638 -68.723249589992 -70.4304456270414 -73.3565725893538 -75.9261375717071 -79.0939049824629 -80.7167389203989 -82.3956635658554 -84.8809918646513 -88.087841221236 -90.9323170387361 -93.2869456198346 -94.4318290702973 -97.2789351165471 -98.7314669865273 -100.242991121311 -103.05878361682 -106.038582371832 -108.464409509231 -110.28645198798 -112.09097909816 -114.316750917561 -120.258846093593 -122.972742867435 -125.274885664901 -126.930987025721 -129.796152302513 -133.86226383755 -137.485256616263 -143.768141759859 -145.018475734389 -146.491887811143 -149.433650098506 -152.566176591724 -154.881592667929 -156.686575588511 -158.670287955151 -161.583451053267 -164.770768745254 -167.391452709421 -171.643185189287 -172.92359553669 -175.120716647526 -178.077714036249 -180.800399959681 -182.59416608362 -183.742465703186 -186.26373203486 -189.256498384153 -191.879511010314 -193.980174569188 -195.45258625282 -198.873122752297 -201.222882434214 -202.355679921133 -204.785805748504 -209.042347969031 -211.874824463334 -213.836195386072 -214.96516132791 -217.244703406194 -222.364172050566 -225.108585508013 -227.383020414783 -229.053562863945 -230.809700359368 -233.376200020528 -236.59366269042 -239.126755455338 -240.384783680288 -242.352073510296 -244.348069471883 -247.319496118397 -254.804649043835 -257.303526729888 -259.034750381147 -261.748363724309 -264.901695647094 -1.2951850755201 -7.44022812596592 -10.1137041717592 -16.2976452160488 -19.6776883458851 -21.3867064016443 -24.6591434214797 -26.513565670197 -28.7032467886435 -31.4962414866688 -35.6307372675297 -38.477140247532 -41.5102650345821 -43.1036499682628 -45.8932235947463 -49.2205871972803 -53.1368790120836 -55.6074459949317 -57.3316490163982 -59.5860329414106 -62.0829780455204 -65.4599584439146 -67.7565931333333 -69.0539201683612 -70.7579153885343 -73.6775557918214 -76.2356627161229 -79.4178853661679 -81.0351262842401 -82.7138793871778 -85.1977362910272 -88.3971194410623 -91.2421568434511 -93.5961224067642 -94.741101189823 -97.6043345700652 -99.0533555957173 -100.567375542356 -103.363467484108 -106.347981298206 -108.773402148706 -110.59555411343 -112.400436710807 -114.624592471097 -120.403740818997 -123.116231740473 -125.418314734586 -127.071083336469 -129.933408787449 -134.014522237926 -137.637680582451 -143.837300091195 -145.087046387995 -146.562482696081 -149.490592872857 -152.617768317281 -154.932666293877 -156.737645883732 -158.718625204503 -161.63444144162 -164.822555505022 -167.443385583253 -171.689188234601 -172.969436289234 -175.168121928161 -178.124831283421 -180.847354757821 -182.640651865324 -183.788379361371 -186.304067851245 -189.299805256903 -191.920501586823 -194.020884733278 -195.493269673932 -198.907316789405 -201.256438486323 -202.379810534571 -204.806403203126 -209.093512633807 -211.927808615521 -213.8889642857 -215.016891518639 -217.300961450278 -222.34413438987 -225.086240265989 -227.360144513861 -229.031095864336 -230.787558798783 -233.357120190463 -236.576835000328 -239.109722373793 -240.367649148542 -242.335041687605 -244.331791342396 -247.297839218222 -255.320103902203 -257.822830123688 -259.553926729206 -262.270841095518 -265.442284755798 -1.29522760067716 -7.44176545103819 -10.0182651386902 -16.1410165492314 -19.4919683652601 -21.2011415432345 -24.4636320842908 -26.3156054884013 -28.5060432987872 -31.3058817237558 -35.4677704723011 -38.3134661662823 -41.3483363164888 -42.941526674319 -45.7269687828798 -49.0577890076168 -52.9811561330942 -55.4580828023644 -57.1766978363503 -59.4399264407296 -61.9439425047335 -65.2978383556406 -67.5941834971007 -68.8914762601492 -70.5973804039681 -73.5230008514434 -76.1078585626917 -79.2995727249144 -80.9271147234418 -82.6060395719126 -85.0978559729372 -88.2985303446222 -91.1440683245538 -93.4979156048242 -94.6428038855342 -97.5081527904238 -98.9609042824795 -100.473129361974 -103.279123954402 -106.262286784356 -108.687865307502 -110.509758026243 -112.316374698952 -114.543562818307 -120.43078457584 -123.141138401069 -125.443438059972 -127.098082954998 -129.968067636315 -134.048884431199 -137.669747833389 -143.868456951215 -145.118215581921 -146.593636559473 -149.52032122463 -152.648942035609 -154.963490392555 -156.76853343345 -158.751064179587 -161.659280799433 -164.851686809171 -167.472387882916 -171.718232241697 -172.998498191874 -175.201183299548 -178.158928974949 -180.880379984421 -182.674030109409 -183.821470292221 -186.338131399639 -189.336816644297 -191.957173370463 -194.057274474592 -195.529643958881 -198.948832768548 -201.300894642157 -202.430749756957 -204.856176639162 -209.112793548828 -211.947643592967 -213.908919238179 -215.037054493519 -217.323888277723 -222.375720236576 -225.117519240826 -227.391846813505 -229.062307294711 -230.818177065868 -233.380918924026 -236.60870154224 -239.141779203735 -240.39970304703 -242.367945505065 -244.361605700043 -247.326453134602 -254.894208387307 -257.389759044653 -259.12102222375 -261.833399501291 -265.005896766991 -1.29526963669627 -7.44210965213385 -10.0976659451279 -16.2554917108107 -19.6252808976956 -21.3351508453188 -24.6202292688926 -26.4672928093305 -28.6563340312599 -31.4644724455425 -35.5890763685397 -38.4343887945656 -41.468176906074 -43.0613617542076 -45.8457825131965 -49.1774924675245 -53.1152026893517 -55.5909763525834 -57.300799596984 -59.5614669324562 -62.0517063811752 -65.4373647829274 -67.7329849660372 -69.0303570701656 -70.7367771077182 -73.6668023972511 -76.227773369912 -79.4270889248303 -81.0397709818951 -82.7186471948935 -85.2082183271401 -88.4076798151519 -91.2535809328753 -93.6073311821356 -94.7522583195762 -97.6136766527263 -99.0538014232955 -100.565542027621 -103.36092978088 -106.335149420755 -108.760901358787 -110.582798149302 -112.388953457346 -114.618374867362 -120.549781994787 -123.261185069523 -125.563319987956 -127.218759731408 -130.08202504879 -134.172968605685 -137.794806082443 -143.998983935528 -145.24896858585 -146.722908921609 -149.653635544451 -152.781106300349 -155.095216986324 -156.900191407001 -158.882592130201 -161.795492954958 -164.987004068529 -167.610607643216 -171.856120557754 -173.136452461385 -175.338816950394 -178.299595231398 -181.021644513287 -182.814965489104 -183.964151393796 -186.474490911238 -189.481133234301 -192.102631100821 -194.202981141636 -195.675367726015 -199.083478833367 -201.433217929761 -202.562831812955 -204.989024702675 -209.254578455972 -212.085962072117 -214.046988716404 -215.175071453492 -217.453050086419 -222.436437249095 -225.177682716034 -227.452120063906 -229.12263086391 -230.878732790347 -233.434937870781 -236.651389069781 -239.185352881759 -240.443271578364 -242.411013512711 -244.405402693518 -247.370024780834 -255.122238637964 -257.625053242666 -259.356157731693 -262.070208541966 -265.242656413317 -1.29516084925158 -7.44639323298321 -10.1020604691376 -16.1445928438845 -19.5220638922261 -21.2314557909299 -24.4949783818907 -26.352970312168 -28.5427009166047 -31.3411528616524 -35.4722668332616 -38.3184590006257 -41.3538410172779 -42.9471682683288 -45.7224284406978 -49.043469729143 -52.9563735508164 -55.431063767949 -57.1564228947604 -59.409329122395 -61.8886349678094 -65.2686604958806 -67.5646911077226 -68.8620541467839 -70.5673660785363 -73.4954962383569 -76.0591307453007 -79.2592632351627 -80.8865686941732 -82.5679667472637 -85.0605817696845 -88.2573728876335 -91.1039657801991 -93.4579700187259 -94.6028783825669 -97.4595258533427 -98.9095527002046 -100.422443745133 -103.225085753498 -106.202176379646 -108.62789544311 -110.45016207139 -112.255391459508 -114.481898003446 -120.372649797342 -123.084301869243 -125.386377717553 -127.042277236283 -129.914332605017 -133.980544281277 -137.601574671665 -143.813354293692 -145.062997035722 -146.537974342727 -149.458695541231 -152.590987214706 -154.905870890111 -156.710923418338 -158.691537393374 -161.585077969676 -164.778075287774 -167.399934823709 -171.647171091531 -172.927543417485 -175.131382203859 -178.088550389689 -180.810512898356 -182.604276048881 -183.752522247797 -186.269704028545 -189.264233863246 -191.887110261521 -193.987509148103 -195.459922252313 -198.854743293249 -201.202491204166 -202.327435347896 -204.756154578691 -209.055067308105 -211.891450955807 -213.852635155064 -214.979928043041 -217.262500246713 -222.344932206441 -225.087237161975 -227.361488164151 -229.031885203473 -230.78675956454 -233.347954679269 -236.562175212246 -239.09610640963 -240.35401089808 -242.322972157457 -244.317230308167 -247.282811938535 -255.019669231018 -257.548263483383 -259.279388326198 -261.995100212585 -265.16497412009 -1.29525789535721 -7.44043714112789 -10.1373244152381 -16.2737571463345 -19.6205660946499 -21.3296048480714 -24.5631371742925 -26.4291456325836 -28.6151615395435 -31.4262274935225 -35.5660082675293 -38.4129119715726 -41.4476801431524 -43.0410278926323 -45.8280335357599 -49.1528801777669 -53.0593644937288 -55.5337571065128 -57.2612283716372 -59.5156681770878 -62.0070237442051 -65.3852952251049 -67.6810277653306 -68.9783243250205 -70.6843227293676 -73.6117277779225 -76.1825907936719 -79.3812359979825 -81.007382234242 -82.685857499063 -85.1724247654795 -88.3754011905052 -91.221754067391 -93.575942144664 -94.7208287729882 -97.5755820752384 -99.0253376328961 -100.537305519483 -103.340713898325 -106.316578734764 -108.74278900995 -110.564911041535 -112.37166777862 -114.596027624607 -120.594376746852 -123.308425921356 -125.610785209414 -127.264741411353 -130.139841374182 -134.209178994377 -137.830633949724 -144.045102605583 -145.295298896042 -146.767180413617 -149.679636762975 -152.815305651764 -155.129871233809 -156.934836049295 -158.917438016236 -161.821827743211 -165.01620992557 -167.636778751356 -171.88295396202 -173.163366001541 -175.364961651474 -178.318175537399 -181.041325242526 -182.835200088948 -183.983005704667 -186.496719290925 -189.490949707632 -192.116524094413 -194.216845677861 -195.689252450671 -199.11112983372 -201.4615845095 -202.587758209758 -205.014261541631 -209.331276132962 -212.163418282662 -214.124398720504 -215.25239400842 -217.524249154813 -222.574909991652 -225.317282980961 -227.592130776878 -229.262692202434 -231.018663931087 -233.601593533961 -236.823018710906 -239.35632318211 -240.614260377495 -242.579667319415 -244.57524292468 -247.547541954656 -255.366945928035 -257.866474816583 -259.59764291147 -262.316376570868 -265.481234685177 -1.2952221095161 -7.44475951732743 -10.1295984761398 -16.1523912467612 -19.5081541683815 -21.2168297939894 -24.4702505884529 -26.3306917243401 -28.5205184125334 -31.3165301355755 -35.4562413381044 -38.3022163090472 -41.3359670977087 -42.9293818319551 -45.7153998932914 -49.0360421785201 -52.9468789515433 -55.4203691490237 -57.1375568338738 -59.3945450729553 -61.8960791499434 -65.2328872356964 -67.528574129489 -68.8259015207925 -70.5307903842804 -73.4691224632392 -76.0371749746948 -79.2169209776218 -80.8336000180924 -82.5103899149202 -85.0011135509355 -88.1992116129252 -91.0435818084944 -93.3975936753153 -94.5424639523863 -97.3925995594157 -98.8425138430133 -100.355557989339 -103.152549823129 -106.138244887151 -108.564398669272 -110.386699608089 -112.191373238632 -114.414219415136 -120.398743345769 -123.1119461617 -125.414081955015 -127.068243410368 -129.94100636972 -134.005749236489 -137.630497164754 -143.849445398898 -145.100100236524 -146.573170631557 -149.504316093716 -152.63663126082 -154.951647460595 -156.756534227251 -158.737836353337 -161.644379048428 -164.825054189653 -167.447567137202 -171.698872385538 -172.979134764273 -175.177569047062 -178.132129431278 -180.854734938703 -182.648498410704 -183.796266408017 -186.317330037539 -189.315177582276 -191.937965605944 -194.038610849244 -195.510986842269 -198.910802701083 -201.262048688353 -202.390339862789 -204.817307083264 -209.117421838929 -211.9496782348 -213.910820457861 -215.03964525097 -217.3182958002 -222.429868115838 -225.173202099862 -227.447309207139 -229.117616520888 -230.873075008259 -233.437671142314 -236.654581555948 -239.188290459549 -240.446259661485 -242.414480340481 -244.40688642357 -247.372045127174 -254.86710697956 -257.354580930171 -259.085857238403 -261.802858498997 -264.970563827184 -1.29516233909583 -7.43523947067765 -10.0579153342377 -15.7415699505102 -19.1105517098585 -20.8191670955524 -24.0727215654405 -25.924762852226 -28.113573168919 -30.9076353130737 -35.0305340794106 -37.8761027505036 -40.9105276045275 -42.5033552018806 -45.2821024459835 -48.6074967822414 -52.5395644967213 -55.0190380460369 -56.7255744350605 -58.9789863978646 -61.4636343712905 -64.8417645143838 -67.1372349625445 -68.434588251018 -70.1401944820749 -73.0712251171581 -75.6558874859284 -78.8335154913312 -80.4603289993809 -82.1379898870964 -84.6141403890028 -87.8294943125532 -90.6764754842155 -93.0306577752812 -94.1755702275283 -97.0298248736454 -98.4752308268087 -99.985958862766 -102.792507327456 -105.778342935673 -108.204310241121 -110.026446018783 -111.83096668139 -114.057733077845 -119.945879228682 -122.657069052583 -124.959157107057 -126.613869476113 -129.485759701064 -133.554669102681 -137.1831714158 -143.411232861308 -144.660811848603 -146.135738005226 -149.061166248393 -152.194912028576 -154.50962471471 -156.314631556782 -158.299230984879 -161.201279119624 -164.392680677073 -167.013389918538 -171.266720981629 -172.547022074303 -174.749845611953 -177.709831130347 -180.432263917003 -182.225913050922 -183.373534522191 -185.887138040407 -188.896041165799 -191.518741614326 -193.618560576728 -195.090974751191 -198.498346222398 -200.848058107607 -201.978795495627 -204.410639045414 -208.698839961738 -211.532408786666 -213.493479709022 -214.620778041748 -216.902483155991 -221.885546377646 -224.626217484611 -226.900097377533 -228.570525136978 -230.326182127408 -232.89754975903 -236.121159180338 -238.654701094225 -239.912597755488 -241.879085541283 -243.868755020788 -246.837071959445 -254.21601324926 -256.708184411013 -258.43940588191 -261.155111431403 -264.327317846252 -1.29518806419853 -7.44613051433642 -10.0069755819898 -15.8832213317547 -19.2283755325055 -20.9367731036442 -24.1893567775618 -26.0483461370644 -28.2411659365266 -31.0380318189692 -35.1859560277823 -38.031716193792 -41.0647090851261 -42.6582757472769 -45.4482900381492 -48.7670775177848 -52.6759362191839 -55.148583404074 -56.8777353690868 -59.1378107792341 -61.6399358271176 -64.9868575059894 -67.2824384467267 -68.5797233323013 -70.286925794357 -73.2277083328392 -75.8268924295131 -79.0140474477032 -80.6347290263689 -82.3136998305797 -84.8112443099778 -88.0114799142292 -90.8568065406634 -93.2109641816764 -94.3558858200375 -97.2034903685201 -98.6552119164335 -100.167072840215 -102.972863815574 -105.953366883182 -108.379996769305 -110.20222331892 -112.007401194385 -114.234435942997 -120.182011430863 -122.894687308948 -125.196724220157 -126.853582685376 -129.716328916559 -133.782009202753 -137.403683803893 -143.58674479407 -144.836117542851 -146.310892785157 -149.244556314489 -152.373566107849 -154.688857068797 -156.493811824729 -158.475216369796 -161.386344966116 -164.574120921398 -167.19986737197 -171.445429058504 -172.725698810894 -174.923082397765 -177.876922524064 -180.599487945443 -182.39326808812 -183.541012754609 -186.054898774753 -189.052480771637 -191.675693957598 -193.775944267723 -195.248333790822 -198.655133400697 -201.006889234251 -202.137157879849 -204.562775877711 -208.856935316752 -211.690008568567 -213.651467017712 -214.780696086591 -217.053618796162 -221.994721683187 -224.736126029154 -227.010545521495 -228.680750390844 -230.43508579154 -232.991168224665 -236.205012371666 -238.737812726162 -239.995810551194 -241.959165729869 -243.944063700949 -246.913528967399 -254.676276975103 -257.202437899635 -258.933600855433 -261.651135141987 -264.802821316436 -1.29522741421828 -7.43786768826617 -10.1018714381182 -16.3030760703223 -19.6630536136653 -21.3718468680981 -24.6434998159258 -26.4903306788166 -28.676821248521 -31.4702448271866 -35.611052231662 -38.4567830477689 -41.4911917735057 -43.0842546786433 -45.8617342157064 -49.186825137608 -53.1052802848395 -55.5807466473906 -57.3014598819731 -59.5602481255631 -62.0638042618657 -65.4260362155853 -67.7217700063451 -69.0190296353478 -70.7241212121517 -73.6643291963713 -76.2278158240118 -79.4132815430868 -81.0290837419528 -82.7058765886392 -85.1968038532011 -88.3991437381729 -91.2443178441886 -93.598483736476 -94.7432994542585 -97.5994410929402 -99.051915406749 -100.56260558192 -103.375908264005 -106.361590088482 -108.787250638807 -110.609108241855 -112.414094177757 -114.647628155791 -120.625496895701 -123.336432053469 -125.63842590283 -127.294089066838 -130.166399288567 -134.231926583873 -137.85977353986 -144.121310085556 -145.370182777229 -146.847257169171 -149.779114405123 -152.911960174741 -155.229720332108 -157.034657007419 -159.012334868721 -161.922404227795 -165.110117360649 -167.732150305004 -171.97926913807 -173.260075580919 -175.456463502912 -178.410409457997 -181.1327556098 -182.926485481434 -184.074190104028 -186.591713055464 -189.591144245128 -192.215120150544 -194.315396074521 -195.787776008532 -199.200523650323 -201.551732663057 -202.682294376115 -205.105461477527 -209.399009474707 -212.232468382559 -214.193515311712 -215.320390819863 -217.596099345806 -222.6809805778 -225.424434218111 -227.698711709702 -229.369000008564 -231.124915346391 -233.704736648178 -236.917228077077 -239.450459523999 -240.708492118281 -242.67815229735 -244.671291124369 -247.636847058446 -255.275478640491 -257.782615526404 -259.513907600054 -262.231749611281 -265.418752013947 -1.29525697758644 -7.44745613925451 -10.0455373182105 -16.264674893265 -19.5999788486065 -21.3094001103581 -24.5683454570001 -26.4168032703122 -28.6046103562735 -31.404573027186 -35.5392207702731 -38.3849805734399 -41.4174644331335 -43.0105894212718 -45.7889594738339 -49.1129181176415 -53.0471838136268 -55.5228169234721 -57.2463354001839 -59.5164122834679 -62.0325757256799 -65.3684810861226 -67.6646553262004 -68.961938368675 -70.6669729220193 -73.5995365974488 -76.1835462774476 -79.360705432341 -80.9927342542797 -82.6725608803227 -85.1633377044115 -88.3611050639902 -91.2064315155252 -93.5604984537737 -94.7053948368681 -97.570519580951 -99.0196372995989 -100.531025110156 -103.341261817269 -106.312686265348 -108.738335642952 -110.560688145614 -112.365528745266 -114.589834898744 -120.504366344998 -123.218336080214 -125.520509392419 -127.175400393469 -130.051077349877 -134.121063542918 -137.745109023235 -144.049401544726 -145.29877936867 -146.774618733015 -149.712186015239 -152.846661790867 -155.161213489042 -156.96619860565 -158.949108910732 -161.859764076622 -165.051667250413 -167.671663253693 -171.91757567557 -173.197825772602 -175.395415388494 -178.353834860401 -181.081050817956 -182.874208542258 -184.022225652645 -186.538320710911 -189.533941107503 -192.156257540118 -194.256986077684 -195.729448709729 -199.129437473455 -201.478236336532 -202.609800749722 -205.041971978058 -209.320829575721 -212.153695066897 -214.115011598223 -215.242997882692 -217.513331740444 -222.617428867325 -225.359527486794 -227.633981798899 -229.304356862334 -231.059698427867 -233.619184006168 -236.834585188979 -239.367697635298 -240.625628430727 -242.590504557431 -244.584982682092 -247.549370003793 -255.107721505216 -257.607169026351 -259.338431212942 -262.051709883644 -265.193922279376 -1.29515044581379 -7.4482773308785 -10.1039524832212 -16.1781741057992 -19.5578534135541 -21.2666346272916 -24.5123344474376 -26.3683466942082 -28.5591109796602 -31.3538360166013 -35.4952594252369 -38.3422359734216 -41.376854274957 -42.9700985588426 -45.7476243622763 -49.0683661796118 -52.994129032872 -55.4672482850557 -57.1867477605818 -59.4410025625658 -61.9349601909581 -65.3101323738895 -67.6057516355899 -68.9030627131683 -70.6085739756955 -73.5343562330017 -76.0916386242865 -79.2756451704188 -80.8996360964747 -82.5798302731239 -85.0684963223933 -88.2700914755819 -91.1151799114471 -93.4689052705731 -94.6137666817198 -97.4802708042519 -98.935646628453 -100.44693074035 -103.265903728622 -106.245375890291 -108.671016308606 -110.492931130313 -112.297806933226 -114.527177377424 -120.413605705815 -123.126692900226 -125.429425624247 -127.085975205877 -129.954336985609 -134.029030250388 -137.650926133271 -143.871998819575 -145.122184500714 -146.59600129984 -149.522471567454 -152.65333175666 -154.968398652353 -156.773362590696 -158.752288217658 -161.663017634782 -164.85311424446 -167.474262234155 -171.719559135053 -172.999780164133 -175.200208522117 -178.16187775355 -180.884610760635 -182.678536513934 -183.826406231709 -186.336121889313 -189.337518622098 -191.960774945447 -194.060836743122 -195.533145487306 -198.938579201606 -201.291527591819 -202.424849864867 -204.852308106376 -209.110067495048 -211.941298161574 -213.902542598205 -215.030396973655 -217.308401962612 -222.361820007821 -225.104516047389 -227.379765151122 -229.050031367105 -230.808715242539 -233.358570266758 -236.588174253166 -239.121778497772 -240.379695207755 -242.34849470431 -244.346147613437 -247.309110968733 -255.337117226771 -257.827489885776 -259.5586634587 -262.27148410427 -265.424445202062 -1.29531019928331 -7.43390334922393 -10.1282046023996 -16.1605632349114 -19.5168753925324 -21.2269872579776 -24.5073164081589 -26.3588487486551 -28.5466790279183 -31.3504809989552 -35.4863720859217 -38.3335151133764 -41.3682034917247 -42.9615073368073 -45.7484183682023 -49.072936298332 -52.9840417992215 -55.4578308690337 -57.1730567345899 -59.4359545121798 -61.926121869692 -65.2957628578497 -67.5916838138828 -68.8890118214065 -70.5934437705301 -73.5282975851217 -76.1094083347157 -79.3038493998787 -80.9291228273303 -82.6071906557081 -85.0951576513582 -88.2981928677845 -91.1448835988359 -93.4985724117558 -94.6434429713592 -97.5022455423747 -98.9555446754664 -100.469354709019 -103.273680953934 -106.25271118427 -108.678007465019 -110.500291238707 -112.305123977179 -114.530897522265 -120.427628528109 -123.141741961695 -125.443924381316 -127.099480426675 -129.972275098981 -134.043464805031 -137.668584384154 -143.903402512414 -145.153519600308 -146.626981689806 -149.550693411972 -152.681297227129 -154.99571815467 -156.800771753602 -158.782790608988 -161.697334504526 -164.88668231477 -167.508075823106 -171.755246168374 -173.035450904753 -175.234130893826 -178.193082599089 -180.915467341717 -182.709053794062 -183.857210873096 -186.371037867866 -189.363594512855 -191.987889614468 -194.088234264756 -195.560641268583 -198.97717826833 -201.328634097132 -202.462550917502 -204.89447514885 -209.17220068267 -212.005675484003 -213.967654933055 -215.095583174594 -217.373391704544 -222.463510492404 -225.206064481591 -227.480848757317 -229.151255650282 -230.90610282564 -233.474090087734 -236.690279947139 -239.223417958818 -240.481352438394 -242.449039332923 -244.446404130511 -247.409831694694 -255.007855632122 -257.502336043739 -259.233347827511 -261.945744371311 -265.133654853505 -1.2952267044064 -7.44185749709424 -10.0490025805009 -16.1433427136852 -19.4983280561516 -21.2073060980307 -24.4702919889714 -26.3276804331947 -28.5172107909742 -31.3172494068081 -35.4596409721863 -38.3053192724234 -41.3400968008867 -42.9333519877054 -45.7185247871024 -49.0384158431308 -52.9638442008154 -55.4362778951113 -57.1632981199027 -59.4293460321306 -61.9372296354489 -65.302205350688 -67.59780673275 -68.8951167122193 -70.60118284916 -73.5291888841146 -76.0959046180816 -79.2739784764289 -80.9049229788385 -82.5848422431194 -85.073898701152 -88.271672577772 -91.1166006002641 -93.470804392543 -94.6156008435755 -97.4818470908725 -98.929864896376 -100.440613676502 -103.243868091194 -106.223104732217 -108.649153612292 -110.471609310959 -112.274820508644 -114.50045170707 -120.436657522822 -123.14837085705 -125.450350455718 -127.106069770429 -129.967794995459 -134.062058859828 -137.693458524016 -143.961579425099 -145.211713325829 -146.684712828992 -149.60934020764 -152.745574601065 -155.060564056831 -156.865624198044 -158.848945152102 -161.755149167605 -164.948679125029 -167.569780662207 -171.8173031672 -173.097644510706 -175.298169551017 -178.252261758654 -180.974386460743 -182.768016415595 -183.916064904869 -186.431676601636 -189.432433395986 -192.054511719875 -194.154664542299 -195.627089273796 -199.048062225003 -201.400849554786 -202.530817755513 -204.961714842631 -209.221734859508 -212.056569873354 -214.017678444193 -215.145942634655 -217.426975651938 -222.566923558471 -225.3107961533 -227.585328231403 -229.255532242736 -231.010397044023 -233.571750713415 -236.789444522353 -239.32295218613 -240.580978392101 -242.549887841887 -244.544725045786 -247.508006522985 -255.08289255546 -257.587216332273 -259.318307409589 -262.031359218715 -265.201003611846 -1.29524589225997 -7.44827473147831 -10.1014916312491 -16.2493683335913 -19.608995670043 -21.3180916446938 -24.5670071844314 -26.4207922657494 -28.6077051016625 -31.394342079606 -35.5206937880897 -38.3680587268929 -41.4033625267614 -42.996568287344 -45.7812576775635 -49.0945662966056 -53.0170505663123 -55.4915049891984 -57.1996780862493 -59.4575804037674 -61.9605848446052 -65.3162042070857 -67.6125884631219 -68.9099788426104 -70.6142551310973 -73.5433220420828 -76.1045215681347 -79.2805099525391 -80.9051437118929 -82.581361148797 -85.0724252268073 -88.2779178116304 -91.1241036025188 -93.4780935360664 -94.6229744101195 -97.4796106184387 -98.9289771731934 -100.439716163821 -103.250111188811 -106.235158909029 -108.661437529095 -110.483641792823 -112.289439106664 -114.516328420564 -120.443578360992 -123.156360689137 -125.458399649928 -127.112708928245 -129.980088063654 -134.033726913994 -137.660105644452 -143.886956689745 -145.136240945401 -146.612381897747 -149.548594791648 -152.672741671427 -154.987408580062 -156.792416366167 -158.774159065495 -161.686429376772 -164.86963377424 -167.490205762285 -171.738296053929 -173.018751472551 -175.214984266258 -178.177468400256 -180.89914046225 -182.692812521421 -183.841008571124 -186.357876304451 -189.35375934621 -191.97455122676 -194.075170384752 -195.54754402094 -198.960815293849 -201.309621768406 -202.439222609532 -204.871439469264 -209.141918908025 -211.975770566846 -213.936952715352 -215.064978323337 -217.346711307427 -222.327775814145 -225.070240727533 -227.344543049271 -229.014795314055 -230.770777661466 -233.343788787428 -236.561764291765 -239.094922225582 -240.352862640102 -242.321202029016 -244.31126961028 -247.275727654338 -254.545018167935 -257.038650621708 -258.76982569983 -261.481052316689 -264.649904150768 -1.29525014064597 -7.44701437207035 -10.1044092459539 -16.4366432292907 -19.8056826109003 -21.514286713683 -24.7700700079803 -26.6189196754647 -28.8082965018047 -31.6122532066782 -35.7451050236333 -38.5902414530871 -41.6243445265272 -43.2174539271473 -45.9980778161248 -49.3223377107752 -53.2483087688831 -55.7234475529455 -57.4457876222485 -59.6974497246291 -62.1845490827277 -65.5619640224139 -67.8575435825253 -69.1550582719769 -70.8613221570035 -73.7974506367149 -76.391692431135 -79.574288622245 -81.199638017318 -82.8760476428571 -85.3689346287337 -88.5646315978311 -91.4112394860946 -93.7651476875714 -94.9100062695641 -97.7709559558074 -99.2274806222276 -100.738974307944 -103.544589700758 -106.526580684572 -108.952047586011 -110.774454175003 -112.57997782509 -114.807976867721 -120.698061335136 -123.410462757487 -125.712518109901 -127.370482205529 -130.2269112494 -134.300998151771 -137.925102345461 -144.120324795491 -145.370730569603 -146.843589281205 -149.770799597761 -152.901770927154 -155.21602124383 -157.021084280699 -159.002800340846 -161.902230894145 -165.101566129343 -167.721761706531 -171.969344279948 -173.25112158732 -175.453853414649 -178.405740151798 -181.130201451815 -182.923952013597 -184.072248853191 -186.592796882861 -189.587318111809 -192.211846200228 -194.312465720964 -195.784870747895 -199.191242392685 -201.544942290902 -202.68166371891 -205.117248853109 -209.405105041286 -212.235990612953 -214.197339799676 -215.325318377067 -217.607228554689 -222.60180428992 -225.343144999655 -227.61736235448 -229.287793507268 -231.04456088013 -233.60906728117 -236.81578618518 -239.349121695805 -240.607066241787 -242.57674343846 -244.570351787886 -247.544371960573 -255.0697181399 -257.572592493589 -259.30388219484 -262.018586352309 -265.190378068034 -1.29513321404294 -7.4502689595889 -9.97299074917733 -15.7532820071021 -19.1134784977665 -20.8224849025794 -24.0852748573097 -25.9397765504638 -28.1285625916337 -30.9197029091404 -35.0661151518969 -37.911687798411 -40.9459069459032 -42.5391815284222 -45.3282301115433 -48.6569554019372 -52.5657851142314 -55.0376047605444 -56.7606419183705 -59.0214503433581 -61.5334769106189 -64.874142917141 -67.1699120907099 -68.4671523488245 -70.1708106399721 -73.1037303962155 -75.7011362583158 -78.8782950233765 -80.5052387774538 -82.1823436202458 -84.6783134719708 -87.8746312916338 -90.7196221086226 -93.0734541586729 -94.2183567889614 -97.0750198017243 -98.5269127017603 -100.039095585743 -102.844361230703 -105.823093402016 -108.248598597395 -110.071462779937 -111.875624447395 -114.10529740527 -119.95330523748 -122.666420678643 -124.969014450047 -126.624681521528 -129.500423133079 -133.562374407202 -137.183124466569 -143.406216546297 -144.655641346303 -146.131967713765 -149.067326746989 -152.198135310158 -154.512584906975 -156.317619119007 -158.299358813604 -161.213342430352 -164.405826636591 -167.026858452839 -171.272715768554 -172.553163919232 -174.755451052235 -177.707545424433 -180.429706156475 -182.223304865792 -183.372128229494 -185.89402707093 -188.885335032142 -191.507569330003 -193.60801343354 -195.080338707635 -198.507069283234 -200.859786291541 -201.991436387047 -204.417873935214 -208.696916839366 -211.53089614141 -213.492020651191 -214.619264466868 -216.899881870458 -221.835256481679 -224.576848596129 -226.85152945117 -228.521906765772 -230.277280453444 -232.842809640871 -236.06121847907 -238.594854594432 -239.852761881732 -241.821732247775 -243.819864362506 -246.783887744872 -254.362160142088 -256.868556618673 -258.59970563813 -261.312290261267 -264.469476053702 -1.29519546165584 -7.44255381771249 -10.0338142082795 -15.9908240472329 -19.3389434726668 -21.0477329545195 -24.3133794567441 -26.1630146430892 -28.3523225907836 -31.1377645932728 -35.26457622045 -38.1097268433231 -41.1436588280757 -42.7369902450591 -45.5211119225294 -48.836123848021 -52.7600189557409 -55.2398012235673 -56.9534006859223 -59.2137975367401 -61.7153745763656 -65.0700104399042 -67.3656341037079 -68.6628527282445 -70.3671440274209 -73.3088112312237 -75.9013993635461 -79.071183689483 -80.7079458526482 -82.3847480376897 -84.8752699020934 -88.0728567048054 -90.9187083435203 -93.272560847208 -94.417458870871 -97.2693954537663 -98.7229247687148 -100.234401071953 -103.044474564858 -106.018263995048 -108.444196919215 -110.266406463312 -112.073373102816 -114.297922006212 -120.185898029057 -122.897821840743 -125.199636070961 -126.853789094987 -129.723331113123 -133.792830864648 -137.414652812516 -143.628106966678 -144.877811697878 -146.350648249989 -149.285612445152 -152.417219116643 -154.732219242094 -156.537220355704 -158.520066104224 -161.431760052021 -164.6180015724 -167.240395331562 -171.489112101002 -172.769448307478 -174.969360763987 -177.925214963476 -180.647422132289 -182.441434344995 -183.589308692751 -186.109508256854 -189.110660300225 -191.732131024667 -193.832252155771 -195.304680985152 -198.714618572684 -201.063703470133 -202.191643226305 -204.61987058447 -208.923197126175 -211.757985881796 -213.719452622514 -214.847014439808 -217.128056902348 -222.21171635689 -224.954523226235 -227.229285620483 -228.899939467026 -230.655953824839 -233.217490391204 -236.445815368865 -238.979505099025 -240.237457384374 -242.205694614258 -244.202849993741 -247.169027495992 -254.72722412525 -257.23900767433 -258.970208986897 -261.683271792968 -264.859114010901 -1.29521928172715 -7.44431525499463 -10.0952751890707 -15.9591879037915 -19.3426696274731 -21.052698213165 -24.3120400267293 -26.1665195803244 -28.3553125301869 -31.160597168115 -35.2982733273281 -38.1443395347666 -41.1784124258187 -42.7719527585813 -45.5616988400493 -48.8801655988671 -52.7982903453626 -55.2695923737573 -56.9853009590643 -59.2454472594734 -61.7440946225008 -65.1190855881706 -67.4143919770581 -68.7116510272008 -70.4172379396049 -73.3475782643265 -75.9118395074523 -79.0826496339176 -80.7081641533832 -82.3858628877264 -84.876773086991 -88.0777385630837 -90.9247758685888 -93.2784487962253 -94.4233944939718 -97.2822479113203 -98.7330065445391 -100.246141002983 -103.051337114998 -106.032653996802 -108.458572899226 -110.280910489096 -112.087679746678 -114.321245393954 -120.216920152483 -122.927774526966 -125.229896364947 -126.885078096539 -129.748256321095 -133.822740942367 -137.461348560967 -143.658747706478 -144.908844542489 -146.38170513155 -149.303540693509 -152.433177661537 -154.748258103743 -156.553318425035 -158.538065882422 -161.451729836011 -164.638274528168 -167.258736920486 -171.507832895461 -172.78806206646 -174.988243388073 -177.933872553421 -180.660740644573 -182.454525054796 -183.602705467777 -186.118341085996 -189.110753504875 -191.734207798773 -193.834612956888 -195.30703451517 -198.736369465627 -201.085021428581 -202.204830683001 -204.628434701217 -208.917876844375 -211.751108213094 -213.712079642039 -214.841150256853 -217.121706944763 -222.204776066049 -224.948714149255 -227.223440544339 -228.894142781612 -230.649773917346 -233.214047226617 -236.42787413132 -238.960773943863 -240.218709089916 -242.188902773332 -244.183391988558 -247.154445234862 -254.494981607768 -257.008998152436 -258.740114781633 -261.457952535395 -264.624587804503 -1.29521283863155 -7.43997890616512 -9.9834054268292 -16.0978567100875 -19.4795189188544 -21.1887782749232 -24.4466027088493 -26.2945660616286 -28.4818683640355 -31.2823919474726 -35.4195846162625 -38.2668687672895 -41.2997935579403 -42.893149261788 -45.6782663963775 -48.993643120879 -52.9118698176064 -55.3864544851646 -57.1042604305945 -59.3638224964859 -61.8573646799931 -65.2283439347191 -67.5238387440187 -68.8213267051483 -70.5265138098084 -73.4574260142521 -76.0198164816046 -79.217793453271 -80.8483481989127 -82.5264706421238 -85.0198235185316 -88.2176492294573 -91.0625819669046 -93.4167326341521 -94.5616515943642 -97.416065050835 -98.8692087195318 -100.381301319549 -103.186296422271 -106.174740841824 -108.601000140489 -110.423063790103 -112.228618661426 -114.455035615039 -120.410678904251 -123.122026070124 -125.42392418995 -127.079719426551 -129.954955912153 -134.040949359407 -137.664914295683 -143.908277867678 -145.15874108271 -146.631079681038 -149.556255819299 -152.688380807647 -155.003201087748 -156.808195263025 -158.788003649267 -161.699841537588 -164.881738861968 -167.505099479381 -171.749386787016 -173.029653453942 -175.230525326777 -178.191019354837 -180.913194270643 -182.706948853135 -183.855662916754 -186.365673346502 -189.36430738585 -191.986265100367 -194.086469633897 -195.558857638227 -198.973821986317 -201.325374921581 -202.452216639767 -204.879962385425 -209.132937263621 -211.967341923393 -213.929464077575 -215.056210629691 -217.337323379181 -222.352242854465 -225.094967440828 -227.369510281736 -229.040040580739 -230.795930384537 -233.358080245661 -236.582477027376 -239.115615460997 -240.373564481332 -242.341750338078 -244.336958950214 -247.302214763759 -254.593228409964 -257.102390028352 -258.833406085426 -261.549179053746 -264.738231726538 -1.29516812335206 -7.45358144497128 -10.0663124753362 -16.0837718137524 -19.4594098599251 -21.168236995164 -24.4337034098863 -26.2856924827643 -28.4731082342328 -31.2710150219851 -35.4207433080721 -38.2671020015156 -41.3008844728678 -42.8943222079921 -45.6702983568483 -48.9988566895929 -52.9099136950219 -55.3849244443894 -57.1122833899057 -59.3718661280863 -61.8752199155199 -65.2181255636424 -67.5148951417166 -68.8123235405675 -70.5179362834137 -73.4605452356242 -76.041397881443 -79.2202708162973 -80.8511763791816 -82.5272718355242 -85.0215431311422 -88.2224387612643 -91.0682661097946 -93.4220941147894 -94.5669795297425 -97.4204196469082 -98.8803095908494 -100.393146752086 -103.203231764053 -106.17734417808 -108.603055446215 -110.425405402188 -112.232056032689 -114.458753968693 -120.37112495347 -123.083510126831 -125.385639880227 -127.041042677259 -129.913540304691 -133.990294378578 -137.610505829123 -143.797004414806 -145.047622714467 -146.519250944476 -149.450759755155 -152.584196579084 -154.899258500764 -156.704255108317 -158.686696384715 -161.601467957767 -164.779931007621 -167.401968729424 -171.643594325501 -172.923887098902 -175.12547421171 -178.079925820743 -180.802975827334 -182.596633283137 -183.744219647112 -186.261000307763 -189.257787777793 -191.881359371673 -193.981794807523 -195.454178943642 -198.861409003413 -201.213168471302 -202.343646226458 -204.772491649343 -209.078783735622 -211.913845770981 -213.874809851536 -215.003328580073 -217.278982377006 -222.242191377775 -224.984887176779 -227.25940431533 -228.929729918357 -230.685496448984 -233.251685100738 -236.474992576974 -239.008698390385 -240.266658352047 -242.235800110982 -244.230667167589 -247.19126098522 -254.912049247531 -257.412848047959 -259.144202009072 -261.858647968586 -265.041508888832 -1.29524040807266 -7.44498190974526 -10.0323137093652 -16.1763514917383 -19.5378581068169 -21.2465328709131 -24.5210279451655 -26.3701734188133 -28.5590082432901 -31.3564886285418 -35.4956324363147 -38.3416812839425 -41.3753645950021 -42.9686302714746 -45.7487623658139 -49.0794501529348 -52.9926543612539 -55.4670541111829 -57.1904477603703 -59.4436013851519 -61.9359167120402 -65.3085717949935 -67.6044557858582 -68.9018941671973 -70.6079865443586 -73.5418660158243 -76.102893984196 -79.2663307292237 -80.8890912043595 -82.5671908316214 -85.0560805821452 -88.2561322458317 -91.1025832711904 -93.456598257549 -94.6015142168235 -97.4504210480259 -98.9016729907002 -100.412393265537 -103.212251008146 -106.199372778256 -108.624747750989 -110.447170142486 -112.25233154792 -114.477296564707 -120.436588718225 -123.147642477878 -125.449714076051 -127.106180243069 -129.979307384512 -134.049325247373 -137.673355834364 -143.894447453917 -145.144885323426 -146.617435544787 -149.552111193701 -152.677182184557 -154.99165523959 -156.796747788138 -158.778693393833 -161.69124934163 -164.876175570389 -167.496519866422 -171.745341680053 -173.025651795997 -175.226716032471 -178.174992662981 -180.906235935699 -182.700002417825 -183.848173564026 -186.362193384605 -189.365789635751 -191.991204840301 -194.091643804107 -195.564051872895 -198.984687644983 -201.334050431445 -202.461209368164 -204.885600681681 -209.15722190912 -211.989355269546 -213.950166868036 -215.078203332458 -217.355994938894 -222.375125097421 -225.115633341405 -227.390099635158 -229.060684893965 -230.816243938928 -233.388520635552 -236.598205912675 -239.131766413056 -240.389729281149 -242.35871926718 -244.349843557764 -247.314173121129 -255.063213648865 -257.566338548927 -259.297581069142 -262.014857140663 -265.187801002977 -1.29522579695688 -7.44716168497934 -10.0406693740826 -16.0524905129688 -19.4141766634813 -21.1233620099933 -24.3886631779737 -26.2365265088859 -28.4231884232335 -31.2070799980209 -35.3444693233186 -38.1909217893439 -41.2239941017344 -42.8169796178335 -45.5979275787362 -48.9179239236149 -52.8315914901294 -55.3091424508004 -57.0233064113098 -59.2897316476445 -61.7939423164993 -65.1715574285431 -67.4678457288731 -68.7651194580162 -70.4701001410539 -73.3926810399756 -75.9382164291905 -79.0968037447139 -80.7222348081563 -82.3986223769016 -84.8934744234589 -88.0921242520665 -90.937300489249 -93.2914571701307 -94.4363169588297 -97.2841178826211 -98.7392225908139 -100.25038743518 -103.056275553528 -106.036885187352 -108.463596859277 -110.285930619053 -112.091710947031 -114.315475766295 -120.140412598451 -122.855811816776 -125.157792669925 -126.813882509753 -129.692414424641 -133.770334177423 -137.393859501505 -143.663503353682 -144.913337517658 -146.38813316236 -149.310603154487 -152.439817540964 -154.754666215604 -156.559655464569 -158.540540841892 -161.456255919507 -164.646166892725 -167.268176415914 -171.518615318346 -172.798898751846 -174.997543002131 -177.965240586229 -180.68718290115 -182.4807534377 -183.628248027814 -186.143120543333 -189.151775437841 -191.774682094831 -193.874983037007 -195.347399622827 -198.746495639115 -201.097579312647 -202.226223705979 -204.659194086684 -208.912993397594 -211.743470230348 -213.704812374142 -214.83175775074 -217.11256952146 -222.124221635233 -224.866486561641 -227.140944564111 -228.811399093653 -230.567384517204 -233.132884236957 -236.351735326065 -238.885107180626 -240.143055715129 -242.110958800221 -244.101106629632 -247.0686291305 -254.530417729548 -257.038627717327 -258.769923271543 -261.481704568007 -264.63635215206 -1.29525480634234 -7.4541878990099 -10.0257333250752 -15.9313646810904 -19.2756511473572 -20.9842586972593 -24.2491652790512 -26.0971174375116 -28.2857210388982 -31.0678213921087 -35.2086974862301 -38.0547841652794 -41.0893643486753 -42.6826118891751 -45.459326485045 -48.7753617844258 -52.6977291970849 -55.1734553454599 -56.8899565127086 -59.1418256413739 -61.6223528795595 -65.0103791461098 -67.3062234795922 -68.6035574702978 -70.309476678236 -73.2492914810228 -75.8376614236172 -79.0257094204138 -80.650567737939 -82.3288550268903 -84.8189217084141 -88.0191039319236 -90.8649292257556 -93.2189914932856 -94.3639033704301 -97.2185238172728 -98.6643410480994 -100.174659177714 -102.973656116759 -105.956824041282 -108.382641172007 -110.204594250302 -112.010797533535 -114.237969846919 -120.075930254193 -122.789410509415 -125.091802347461 -126.747584349408 -129.608101106228 -133.670212538888 -137.296374776425 -143.59216499191 -144.841018749748 -146.318863991822 -149.248162961144 -152.376565093641 -154.69096151805 -156.495976174962 -158.478323925642 -161.390544833451 -164.588633044664 -167.209147251887 -171.457139027561 -172.737511200002 -174.938981764206 -177.888635063487 -180.613140283809 -182.406816536354 -183.554887009727 -186.076426564522 -189.067608786216 -191.694291997899 -193.794970107156 -195.26741582494 -198.686026217975 -201.037154319379 -202.166152327661 -204.597272992118 -208.888560054488 -211.722944516582 -213.684074584041 -214.812034925918 -217.093290830131 -222.184178442316 -224.926360848222 -227.200960660132 -228.871494886837 -230.627772679102 -233.197705201743 -236.416341755179 -238.949494950942 -240.207386485517 -242.173818746564 -244.168656477025 -247.138891420163 -254.817164993105 -257.322811893091 -259.053955206038 -261.771317489271 -264.930534173603 -1.29520851913327 -7.44322702655671 -10.0470957509863 -16.2275051277406 -19.5968832899984 -21.3061165590826 -24.5703325826201 -26.4173914972511 -28.6071028770476 -31.4055535057909 -35.5427681028581 -38.3891876815096 -41.4241634972733 -43.017348948915 -45.8031383218751 -49.1267983830626 -53.0413097574976 -55.5163518525695 -57.2460532030512 -59.4979963883363 -61.9950363591274 -65.3515285670241 -67.6473819650986 -68.9447337123119 -70.6512685587768 -73.5882389814695 -76.1800228434074 -79.3469655722677 -80.9582251683518 -82.635861054075 -85.1307756213256 -88.3382165925277 -91.183997673274 -93.5379151193395 -94.6828330083108 -97.53933115534 -98.9925008770545 -100.502287759069 -103.317134143241 -106.294217012344 -108.720193103937 -110.54224444028 -112.347628854858 -114.572419163287 -120.427109118545 -123.144118401951 -125.446076776114 -127.100110802624 -129.96206831863 -134.020552677062 -137.644951474097 -143.921539838278 -145.171752199709 -146.644960676657 -149.571124716595 -152.699229965942 -155.014628544373 -156.819632189839 -158.801093478117 -161.715456108366 -164.904478497467 -167.525376666035 -171.771851626543 -173.05224179068 -175.250149585759 -178.209219563285 -180.930127109525 -182.723724008687 -183.871957114437 -186.381521657391 -189.379253520635 -192.002798293411 -194.10335492274 -195.575748666247 -198.989309280126 -201.339316388907 -202.465797174511 -204.895186486038 -209.129367602982 -211.963310185967 -213.924305045708 -215.052783121735 -217.335096466731 -222.409998678234 -225.153116632008 -227.427121314351 -229.097697305967 -230.852629143724 -233.418960560452 -236.630737567048 -239.163813252061 -240.421758963801 -242.389618041632 -244.383939086861 -247.348028648648 -255.094361427462 -257.588418481223 -259.319748883904 -262.034148645266 -265.204764083941 -1.29519849444358 -7.44239027387827 -10.0162641519209 -16.2443015200864 -19.5976952098101 -21.3057418920582 -24.5602957264015 -26.421489564305 -28.6081139933327 -31.4064737949934 -35.5629094146138 -38.4095674013713 -41.4434881007846 -43.0366446483145 -45.8178421040002 -49.1404485514385 -53.0716023622433 -55.5454246106511 -57.2529513057554 -59.5022803072385 -61.9764711251924 -65.3630551481616 -67.6588579302325 -68.9560627951571 -70.6603554803694 -73.59549469398 -76.1702943652895 -79.3667400820997 -80.9850519337099 -82.6639041857568 -85.1530966839773 -88.3633346175529 -91.2080702320526 -93.5616491557287 -94.7065330671038 -97.5648990857307 -99.0117446409985 -100.522110482876 -103.32978729033 -106.302324938627 -108.72859290636 -110.550450291096 -112.355250189289 -114.580063184087 -120.423196015689 -123.135304709945 -125.437191583411 -127.091235575793 -129.947342271833 -134.028229700791 -137.65172962118 -143.876683139942 -145.126760220871 -146.601612486534 -149.529191263346 -152.658429131501 -154.974740142407 -156.779821249792 -158.760592380048 -161.670835697476 -164.861067743892 -167.481357988129 -171.732059948263 -173.012268011788 -175.210783040355 -178.161037655296 -180.88467036793 -182.678383712783 -183.826724981734 -186.338032957117 -189.335028726771 -191.956823898458 -194.057515995838 -195.52989239028 -198.947890293986 -201.299404512639 -202.431573770509 -204.859623906085 -209.180115358681 -212.011421220838 -213.972488988843 -215.100030695078 -217.378371131449 -222.39442325009 -225.136442043197 -227.410941847898 -229.081246006887 -230.839405404555 -233.406309699386 -236.625726974731 -239.159512220729 -240.417407195368 -242.383655674565 -244.374372435255 -247.346630937695 -254.686113361017 -257.199278964367 -258.93026594454 -261.644816851882 -264.810675945598 -1.29522070010828 -7.44587253001653 -10.0920715901649 -16.2937645745364 -19.6600419868971 -21.3696519472489 -24.6236187055203 -26.476667603208 -28.666655189607 -31.4557566260013 -35.585223169994 -38.4311341430212 -41.4651657352832 -43.0583143311763 -45.8458750562446 -49.1721136544612 -53.0989376551925 -55.5746531165326 -57.2839014535748 -59.5393942558736 -62.0331160518391 -65.3979562022393 -67.6937273975249 -68.9910636838171 -70.6969497689879 -73.6295310902379 -76.2008682106495 -79.3932095658044 -81.0161402177957 -82.6921694004285 -85.1770108278784 -88.3760932029042 -91.2218010695035 -93.5757187068215 -94.720584031752 -97.5810874948326 -99.0271312567913 -100.539024382501 -103.353420959548 -106.327333257233 -108.75353735356 -110.575803688906 -112.381380679675 -114.610809858952 -120.530794345969 -123.242680511005 -125.544566827486 -127.199332533851 -130.062282989929 -134.130583363382 -137.763280915646 -143.92389249688 -145.173156657955 -146.648950233055 -149.577285078405 -152.708859073024 -155.023277241497 -156.828169976919 -158.81295847634 -161.723402488519 -164.903479204703 -167.525411826698 -171.774713266273 -173.055047851059 -175.255986624676 -178.210396356118 -180.932960877336 -182.726769666197 -183.874177441663 -186.39327528466 -189.389405204903 -192.012526066819 -194.112970977171 -195.585329696587 -198.986530024985 -201.336547494334 -202.463236823948 -204.887585726352 -209.209496565408 -212.044356337901 -214.005563436326 -215.132977134936 -217.411150134048 -222.418398122982 -225.161266765157 -227.435530868936 -229.106041476083 -230.861179043861 -233.436949661668 -236.665998486474 -239.199496104665 -240.457396520211 -242.423983642144 -244.419020102439 -247.384122202014 -255.570439697848 -258.119512051694 -259.850612257261 -262.566386566954 -265.722884064218 -1.29525155516365 -7.43721005863342 -10.1067008063439 -16.3403891538079 -19.6807043917565 -21.3895334817235 -24.6580121883717 -26.5010014921274 -28.6908562626486 -31.4873186117499 -35.6172216336804 -38.4626084162121 -41.4962360189893 -43.089550781806 -45.870132447011 -49.1981722850422 -53.1179666824026 -55.5941480559382 -57.3115104347568 -59.5652008243928 -62.0541653498319 -65.4310124004189 -67.7268071327335 -69.0242602927157 -70.7294826232066 -73.6632748145693 -76.2436471615568 -79.4069370683629 -81.0329041828945 -82.7107213161864 -85.1959593250298 -88.3947677060286 -91.2395982843501 -93.5929863060645 -94.7378979195927 -97.5894632061231 -99.0431760448974 -100.555777839588 -103.368683976041 -106.35001874417 -108.776003529917 -110.597936554785 -112.402550422877 -114.627136968297 -120.560873290055 -123.272014139845 -125.574081130211 -127.23000698475 -130.099269469687 -134.16418112233 -137.793923481726 -143.960630232264 -145.210904816734 -146.682613979995 -149.605314970113 -152.740929015445 -155.05626455266 -156.86130671456 -158.842988918227 -161.74942634378 -164.941436032583 -167.562525355206 -171.814174706022 -173.094642023021 -175.28983836428 -178.249789104774 -180.971664034363 -182.764903712947 -183.913436768062 -186.431756500969 -189.418425882066 -192.042883430163 -194.143532162754 -195.615928136917 -199.01907895907 -201.370293063084 -202.497531301499 -204.927773457294 -209.204414155051 -212.036979765978 -213.99824418004 -215.12514224342 -217.402338722566 -222.426672500206 -225.169011510955 -227.443372211989 -229.113812204836 -230.868514257577 -233.437050548153 -236.654144090471 -239.187536643565 -240.445560706135 -242.414028507378 -244.403328887999 -247.369330586586 -255.182290885071 -257.701992042728 -259.43335730647 -262.148375633727 -265.320576487012 -1.29525296184227 -7.44459024189361 -10.055118037492 -15.808563904246 -19.1731098571951 -20.8821428088532 -24.1402949672819 -26.002205933945 -28.1891788475665 -30.980292184491 -35.1176564122015 -37.9637648052235 -40.9981317935492 -42.5914716314289 -45.3728716230065 -48.7055465515258 -52.6440531538157 -55.1197670143831 -56.8451226827618 -59.1047499886306 -61.6103341014619 -64.9644489280613 -67.2601290784046 -68.5573395433235 -70.2599230814421 -73.2016091111599 -75.7790394368434 -78.9628576968859 -80.5835922552705 -82.2644769259913 -84.7509351877076 -87.9536027998509 -90.7996115618432 -93.1534879461749 -94.2983855969733 -97.1487290236355 -98.6005120177552 -100.11078473857 -102.924827911399 -105.896837373285 -108.322612863884 -110.144386025195 -111.948726630844 -114.176863673043 -120.080693086673 -122.795260633569 -125.097249025921 -126.750436954127 -129.611298911328 -133.682745970949 -137.315382835561 -143.570506556702 -144.821577456602 -146.293185880962 -149.217578279926 -152.344677320506 -154.661375522585 -156.466395169424 -158.448602658586 -161.353700031486 -164.547122064086 -167.16911446799 -171.417706323345 -172.698006945711 -174.902719424363 -177.861052960703 -180.582889338507 -182.376582575678 -183.524792125761 -186.034021844206 -189.033105177539 -191.655469197018 -193.755471353552 -195.227842548215 -198.646990555066 -200.997089410097 -202.128358961507 -204.557293453329 -208.838359257849 -211.675327266278 -213.636605988162 -214.764014742846 -217.045625465614 -222.07696250189 -224.819666952244 -227.093792276358 -228.764177576647 -230.519952736235 -233.090334972141 -236.308080534341 -238.841099669649 -240.098967148658 -242.065403341342 -244.057627057221 -247.019795321435 -254.889514163326 -257.412792872948 -259.143736420763 -261.859407061189 -265.038538749919 -1.29529200114121 -7.44969853405784 -10.0388741127755 -16.1707369131091 -19.5431658840937 -21.2517941997474 -24.5291669013257 -26.3812064216306 -28.5713907535825 -31.3750764059073 -35.5224508169541 -38.3691081692877 -41.4022444963447 -42.9955543075614 -45.779104182262 -49.103689654717 -53.0225478285595 -55.497405646276 -57.2140530473381 -59.4743794517638 -61.9684550593168 -65.3339381057634 -67.6303843644141 -68.9276292853683 -70.634519684969 -73.5723403844905 -76.1521604615591 -79.3209402369449 -80.9399972259124 -82.6182337433973 -85.1053601715212 -88.3056826223174 -91.153124607553 -93.5073987929854 -94.6522809183059 -97.5125052638022 -98.968598298128 -100.481475094654 -103.296047899754 -106.268955008581 -108.694955136265 -110.517068983247 -112.320622451598 -114.550297783374 -120.557344669729 -123.269604320824 -125.571702616035 -127.226667806023 -130.089824983325 -134.164563891848 -137.787425394337 -144.068407355662 -145.318298241997 -146.794551618723 -149.721480453547 -152.855941500356 -155.17120060166 -156.976176413184 -158.95795866712 -161.867279660064 -165.053757045777 -167.673641477338 -171.925519596286 -173.205771430558 -175.405115117205 -178.3588059775 -181.081784470497 -182.87564545262 -184.023246065679 -186.540911293332 -189.54039873992 -192.162067363382 -194.262562068853 -195.734957783403 -199.140738645028 -201.491157244096 -202.620846964877 -205.051558336984 -209.374146540211 -212.207749670717 -214.168725275195 -215.297311376167 -217.580334602417 -222.649686492429 -225.392814114015 -227.666971072106 -229.337431869001 -231.09189151177 -233.661983908646 -236.885583308649 -239.419064822741 -240.677014230839 -242.648760094814 -244.641887109323 -247.602549004039 -255.260750267193 -257.776145807008 -259.507260975058 -262.222940698967 -265.393492170885 -1.29527304918398 -7.45082352105209 -10.0503938783242 -16.0610121552169 -19.4203817369392 -21.1295889564129 -24.3986341298214 -26.2499016366642 -28.4356833128335 -31.2269936997042 -35.3711441134984 -38.2166168081069 -41.2505892747655 -42.8437756783107 -45.6283033066228 -48.947428747845 -52.8545796844683 -55.3283636539915 -57.0535737968025 -59.3065222810071 -61.796414846979 -65.1766153700683 -67.4720244802311 -68.7693335548912 -70.4733634728204 -73.4151789964543 -76.0093343442895 -79.1945075326821 -80.8221853121983 -82.4994407760281 -84.9794251334454 -88.186306092258 -91.0325348315917 -93.385818129866 -94.5307806598648 -97.3714921086709 -98.8207789894131 -100.331430222547 -103.138116202571 -106.109522697521 -108.535670249892 -110.357711990402 -112.162165819514 -114.386685452881 -120.309167749648 -123.021338493378 -125.323465319149 -126.977784389933 -129.842044318065 -133.885889804884 -137.511431533104 -143.719786123648 -144.96956473774 -146.442990775823 -149.375206052642 -152.499847645142 -154.814906993676 -156.620749218176 -158.602716148704 -161.506537544486 -164.696451815597 -167.322879064393 -171.571795380263 -172.852276013716 -175.056324222309 -178.008093075844 -180.729707808508 -182.522330799526 -183.671518330905 -186.188167983504 -189.174700893941 -191.798914226754 -193.899191143367 -195.371634537643 -198.794593367959 -201.143872447542 -202.27256329391 -204.702270055937 -208.990671889921 -211.822869025745 -213.783976112906 -214.911901779829 -217.18899551098 -222.150749545781 -224.894050209137 -227.168106050678 -228.838660464436 -230.594338873504 -233.157517162084 -236.379208277574 -238.912605150416 -240.170586647053 -242.135675003159 -244.128178626747 -247.096261370068 -255.249279088628 -257.737839954442 -259.468982868114 -262.180755576671 -265.344918197898 -1.29526813918921 -7.43379159820729 -10.0443644874309 -16.3207972426535 -19.6819470584563 -21.3910296377593 -24.6429400362127 -26.5041502490183 -28.6949603724599 -31.4819154327758 -35.6399789459752 -38.4854634343667 -41.5187972417746 -43.1120428067278 -45.8911942370869 -49.2128080689103 -53.1303852051124 -55.6052750574508 -57.314965312671 -59.5764145437072 -62.0714159210735 -65.4156310363066 -67.7111953222741 -69.008589592862 -70.7161523099384 -73.6390456070028 -76.2092333300848 -79.3677864969377 -80.9914716298076 -82.6701319304551 -85.1533631519581 -88.3564329623682 -91.2025251268541 -93.5566915122695 -94.7015599718849 -97.5645437237247 -99.0139793369019 -100.527243075061 -103.338895450636 -106.32070674123 -108.74644366148 -110.568625374959 -112.375585905955 -114.604668094295 -120.452374431057 -123.16578809671 -125.467901569328 -127.12318920258 -129.995323834764 -134.083843800987 -137.713288488363 -143.929502287157 -145.180468194134 -146.651741964944 -149.571266529085 -152.713722134676 -155.028644024146 -156.833658036177 -158.81789180485 -161.73163089484 -164.918531165718 -167.539624384777 -171.784247401149 -173.064583730664 -175.26485607725 -178.224080677849 -180.945460948022 -182.739061709485 -183.887486099183 -186.403394969339 -189.39587214534 -192.018315668007 -194.118771354121 -195.59121356853 -198.997251054865 -201.348495254493 -202.482951176937 -204.916234566787 -209.209531638751 -212.040129597441 -214.001305665078 -215.128679772501 -217.40184596667 -222.547377433438 -225.289332187079 -227.564139050464 -229.234470229389 -230.990199134436 -233.551495083569 -236.765900424663 -239.299582630571 -240.557502089002 -242.526599718051 -244.514757635818 -247.486082622945 -254.942983378008 -257.452296103978 -259.183312630495 -261.901371144896 -265.054283602465 -1.29527552784615 -7.443833744502 -9.90652225205771 -15.8106427991832 -19.1751414487177 -20.8841684051936 -24.1536475422389 -26.0029877319706 -28.1948861638929 -31.0026333247194 -35.1302324275475 -37.9760656060305 -41.0099416423327 -42.6031582265486 -45.3825157260342 -48.7092154465484 -52.6031839001879 -55.0768821729267 -56.8042642392134 -59.0545789346796 -61.5398248166416 -64.9240044315624 -67.2198643649963 -68.5172100136222 -70.2234363857702 -73.1551036903866 -75.7442698945884 -78.9278576125527 -80.5459639221714 -82.2254068030444 -84.7168920882712 -87.9240490725374 -90.7699380034767 -93.1235413416335 -94.2684540839879 -97.1206596408545 -98.5714726485173 -100.08375218126 -102.894174748808 -105.866206904118 -108.2915526249 -110.113257944824 -111.919194924774 -114.147317457892 -120.071158733869 -122.780414871856 -125.082563592769 -126.739725200314 -129.61868466944 -133.684649551007 -137.307192726799 -143.50939257805 -144.75947631519 -146.232456608578 -149.16445149139 -152.300210322433 -154.615182510024 -156.420125211084 -158.40089759237 -161.303706915413 -164.491907542135 -167.115801426566 -171.359046659889 -172.639308746626 -174.841228276257 -177.798928352105 -180.523021403392 -182.31681539874 -183.465743414034 -185.979436686755 -188.976619449172 -191.598356159073 -193.698949223858 -195.171354612345 -198.598202754811 -200.948296129199 -202.077876528726 -204.506093235286 -208.776724203428 -211.61143331942 -213.572597860787 -214.700855452601 -216.977285270382 -222.03012676049 -224.771956648294 -227.046002366789 -228.716019037037 -230.471587576264 -233.040897485484 -236.252818554635 -238.785984900417 -240.043942322006 -242.012133551193 -244.005198409613 -246.978188110981 -254.881930668778 -257.383790285087 -259.115096439067 -261.82798132798 -265.012625758779 -1.29521981344147 -7.44040977033173 -10.0476889745216 -15.9332456552986 -19.2973041803538 -21.0059764769481 -24.2687502446512 -26.1145689717626 -28.3042453810295 -31.1029791292272 -35.2505291520848 -38.0969094956864 -41.1318597039943 -42.7250915149765 -45.5081407830782 -48.8284559223706 -52.7548531426122 -55.2307445777624 -56.9477419882325 -59.2051181002546 -61.7151936793217 -65.0566521267632 -67.3526908593788 -68.6500904678571 -70.354863994113 -73.2865296844294 -75.8413485818372 -79.0217820030643 -80.6489336324549 -82.329788774532 -84.8104727768252 -88.0146156141753 -90.8608699047868 -93.2149895684736 -94.3599339174706 -97.2224991350183 -98.6750674965425 -100.186359711423 -102.997982804461 -105.973706602202 -108.400153255488 -110.222513208151 -112.030136086036 -114.258006076251 -120.19070365644 -122.904259801541 -125.206504739437 -126.863932876959 -129.7355427757 -133.803912172298 -137.437374287269 -143.681490478771 -144.930749765249 -146.408310016694 -149.334472134864 -152.464138631544 -154.778548488398 -156.583528273179 -158.560706630835 -161.478130018336 -164.6574915075 -167.279726102244 -171.526814224077 -172.807140632668 -175.01215577112 -177.961969248866 -180.686222583153 -182.480060895699 -183.628178558531 -186.139665045865 -189.138332040581 -191.760217196807 -193.860760112517 -195.333157792978 -198.73329974416 -201.082747521452 -202.211715587934 -204.643823868285 -208.919719955733 -211.756261500435 -213.717461996929 -214.845567788426 -217.124237802922 -222.211678544038 -224.954412167225 -227.228714226599 -228.898995284079 -230.656073339262 -233.228684326067 -236.446426062597 -238.979989054418 -240.237895238085 -242.206315650796 -244.198293364327 -247.164806951247 -254.999235365375 -257.511427488573 -259.242524863704 -261.957653534553 -265.122349596566 -1.29525560289791 -7.45411082722802 -10.0513685524257 -16.2460093148594 -19.6001114425961 -21.3089813685893 -24.5617977917743 -26.4208623391929 -28.6119283571443 -31.4177416934233 -35.5544097021486 -38.4014574040151 -41.4374245775041 -43.0308395921651 -45.8094876685987 -49.1294409982718 -53.0437835566298 -55.5173871345986 -57.2257438934168 -59.4755432317634 -61.9632200859069 -65.3383832912606 -67.6342679819893 -68.9315230485896 -70.6348721196848 -73.5705525476692 -76.1259520652047 -79.2873672007238 -80.9210192188741 -82.6000736254785 -85.0858323316607 -88.2900155545201 -91.13601984497 -93.4895464166071 -94.6344415982802 -97.4836296521094 -98.9356421094058 -100.450013942551 -103.252584073368 -106.23084558528 -108.657432994881 -110.479906644825 -112.288110803591 -114.518185016115 -120.441418280962 -123.156101389138 -125.45818775394 -127.114190682603 -129.986124354294 -134.061260308276 -137.687109816009 -143.900669270495 -145.150656496419 -146.625246106604 -149.553634795439 -152.675589859311 -154.990833993004 -156.79585822787 -158.780934286901 -161.678215861173 -164.870067462281 -167.490809726428 -171.740867354324 -173.021258125719 -175.221722868583 -178.177317679816 -180.900954550485 -182.694831829186 -183.842901293059 -186.357646353691 -189.349946070547 -191.971187632089 -194.071597458657 -195.544029005547 -198.93807187164 -201.292195815839 -202.427831067023 -204.859123258728 -209.117301078961 -211.951510704852 -213.912743970851 -215.041468717228 -217.320884558715 -222.384967662639 -225.127017291105 -227.401576805633 -229.072019023148 -230.828638646894 -233.398673749682 -236.612628519095 -239.146006936031 -240.403897171707 -242.371616497718 -244.363058860802 -247.325245176054 -254.588643582735 -257.099149985935 -258.830132314268 -261.547799141471 -264.703632284238 -1.29518309371805 -7.44974469504785 -10.0580869882828 -16.0842783981608 -19.4593320011424 -21.1685667142202 -24.4395288399167 -26.2932804125102 -28.4824250663656 -31.2823715825375 -35.4267859222363 -38.2718656379426 -41.3060819959561 -42.8992512078734 -45.6747203525035 -49.0032881916474 -52.9239906784593 -55.3977267267294 -57.1096349569219 -59.3685874051854 -61.8692762195571 -65.2201245736746 -67.5158981221017 -68.8132221372866 -70.5195219361305 -73.449986491714 -76.0039628657534 -79.1831624633911 -80.8071384230393 -82.4838580409788 -84.970667597809 -88.166038335166 -91.0130449321921 -93.3673260130637 -94.5122343196496 -97.3695849587514 -98.8274055661354 -100.339784305762 -103.136639885607 -106.117015687237 -108.542359077012 -110.364719756574 -112.170891110337 -114.401553355169 -120.303384093743 -123.016358001676 -125.318517335732 -126.972813771009 -129.844543957603 -133.930212493406 -137.553084356822 -143.79022834828 -145.040759034036 -146.514007734633 -149.440890360187 -152.581126971318 -154.896100012464 -156.701147859914 -158.684185358699 -161.594157713519 -164.789645020035 -167.410065704419 -171.660592768212 -172.940836322169 -175.139539638384 -178.092561546697 -180.818941429476 -182.612508435533 -183.759793280186 -186.280641123749 -189.276427201086 -191.898182166646 -193.998320148486 -195.470727930608 -198.878332632737 -201.227648094259 -202.355618938653 -204.785007535046 -209.047968356527 -211.880161803178 -213.841483121932 -214.969867972934 -217.245333820506 -222.297127098662 -225.040330746762 -227.314636739879 -228.984877728172 -230.740086449313 -233.313089538087 -236.527839265675 -239.061250473765 -240.319222998706 -242.286038015447 -244.278738550672 -247.249874572936 -254.631391959127 -257.151326603066 -258.882586171584 -261.600430310402 -264.762942529249 -1.29522601555806 -7.44214911530901 -9.96491117988478 -15.8279693984782 -19.2012788201359 -20.91011962011 -24.1747528118898 -26.0264372169504 -28.2155538942435 -31.0143771238922 -35.1602203937883 -38.0064559418763 -41.0417058907843 -42.6350318616868 -45.4164764188656 -48.7365485364114 -52.6530085807799 -55.1267157554249 -56.8541660324001 -59.1072302403641 -61.5988318357477 -64.9639828606591 -67.2600400636847 -68.5573993201599 -70.2628438645634 -73.201551035369 -75.7974849760216 -78.9484191476512 -80.5620172207781 -82.2412576127083 -84.7319695532693 -87.9351814316005 -90.7813601178424 -93.1355724117989 -94.2805534317564 -97.1398875211472 -98.5968647500898 -100.109797256957 -102.914675502267 -105.892730972661 -108.318478223977 -110.140883215431 -111.945487532247 -114.17106141731 -120.151618455506 -122.859824637603 -125.161790267927 -126.816814806468 -129.683772137937 -133.749272124389 -137.379779350198 -143.582312391401 -144.831826494692 -146.306980605135 -149.227397251136 -152.358872554287 -154.673466043927 -156.478410753228 -158.459759346312 -161.365423171882 -164.559941303305 -167.181102307774 -171.427601496436 -172.707868660287 -174.905723073212 -177.86299627328 -180.584700734171 -182.377940308204 -183.526693468915 -186.03436100479 -189.032158478648 -191.656523202127 -193.756842374529 -195.229239261296 -198.635901717957 -200.989517963978 -202.122215971801 -204.55001023318 -208.837919437154 -211.671056107196 -213.632349142547 -214.760231114053 -217.040054737767 -222.130414305247 -224.871161723557 -227.145699702781 -228.816223974235 -230.571958174694 -233.134481149037 -236.354718879243 -238.887709913594 -240.145613895468 -242.114298899086 -244.107395345823 -247.074810675058 -254.563925697609 -257.073619346774 -258.804959704397 -261.518528940954 -264.678551402931 -1.2951612147848 -7.43529405421667 -10.1354962291172 -16.342359944472 -19.7103453472005 -21.419220730002 -24.6761836797504 -26.525594313671 -28.7143014654388 -31.5104578166513 -35.6624639725111 -38.508346483265 -41.5433756767712 -43.1365093818 -45.9163230758509 -49.2290053051914 -53.1433353301509 -55.6220719920288 -57.3363577973522 -59.5990224844119 -62.1109650566884 -65.4702270750381 -67.7663117781648 -69.0637782617647 -70.7668713720088 -73.7124621606993 -76.3000141306547 -79.4676510312316 -81.0928574723627 -82.7700003418077 -85.2657484864149 -88.464912554573 -91.3105593101088 -93.664323257473 -94.8092391487486 -97.6585700012975 -99.1166251577847 -100.62878330165 -103.444055483525 -106.416311507046 -108.842160962028 -110.66432676072 -112.471862292774 -114.700331504447 -120.584908092911 -123.296009816193 -125.597950968475 -127.255676351646 -130.124416561256 -134.192909552319 -137.814205904359 -143.975788029138 -145.225325901479 -146.699400631758 -149.639705248337 -152.76092434981 -155.075804775032 -156.880813779638 -158.864588048149 -161.769397802685 -164.961348823203 -167.582103423375 -171.834379906247 -173.114660741048 -175.315702863896 -178.281208919468 -181.004787631632 -182.798565679122 -183.946748747031 -186.459012286627 -189.450392529154 -192.072778703685 -194.173264126568 -195.64567465691 -199.053482355237 -201.401718196808 -202.528534055473 -204.957073476641 -209.228386937431 -212.06312923291 -214.024412016401 -215.153771927921 -217.430010360873 -222.438234918371 -225.180033058752 -227.454130656024 -229.124588638364 -230.880177664216 -233.446397587098 -236.662514569426 -239.195793260508 -240.453701255463 -242.423245100786 -244.417347922468 -247.379335144211 -254.636798745549 -257.145525889666 -258.876602683451 -261.592265585435 -264.765414156296 -1.29524870193617 -7.4445993635393 -10.0055940316179 -16.1921552954865 -19.5456778505062 -21.2543305042371 -24.5304812755124 -26.3778712779758 -28.5664916780846 -31.3650810215463 -35.5139199004656 -38.3602436935992 -41.3938972395514 -42.9872642407067 -45.767143235284 -49.094389973548 -53.0111992814829 -55.4818809107262 -57.2169473521489 -59.4784279290233 -61.9850096520329 -65.3439283995383 -67.6398975451619 -68.9373063097084 -70.6430226059229 -73.5580832899528 -76.0900826231729 -79.2747364319424 -80.8879779753001 -82.5659511881036 -85.0531673652554 -88.256036963356 -91.1022961039744 -93.4560973770852 -94.6010047317623 -97.4605920569401 -98.9074546573918 -100.418143169212 -103.23513470606 -106.218857026771 -108.644070993118 -110.465979567404 -112.271844214659 -114.500449213961 -120.337930817453 -123.049890184756 -125.351956807119 -127.006104929842 -129.868442376245 -133.951823862607 -137.585765200842 -143.880453014552 -145.129750231437 -146.605568766462 -149.544079821229 -152.668275916117 -154.982781060831 -156.787735988102 -158.770175821059 -161.674496424939 -164.862085427393 -167.482303958786 -171.726949686031 -173.007293121578 -175.202209345204 -178.158350788675 -180.883781759493 -182.677713968929 -183.825629162629 -186.336100838696 -189.334214750221 -191.954838551974 -194.055249969821 -195.527615684478 -198.932995396902 -201.283853711253 -202.416013847243 -204.84143437825 -209.155072943566 -211.9877867836 -213.949030630291 -215.076560765061 -217.352879692759 -222.377355368126 -225.120597305387 -227.395023660295 -229.065683765611 -230.821477042309 -233.385563406492 -236.607276735372 -239.140677464993 -240.398659177362 -242.370031384485 -244.366219819317 -247.327678318993 -255.284807680624 -257.800700811891 -259.531816712296 -262.247366878454 -265.411998157985 -1.29520835326925 -7.44359467810211 -10.0863955825583 -16.3160194274479 -19.6822428929215 -21.3910510397124 -24.6599580015444 -26.511908142564 -28.6966305479217 -31.4941102533023 -35.6482532296863 -38.4932240301815 -41.5277375639468 -43.1208243471715 -45.9082315579165 -49.2305245087921 -53.1664576669049 -55.6409197945709 -57.3455465450185 -59.600987262706 -62.0949470199524 -65.454109521819 -67.7507882408205 -69.0479817965307 -70.7538216645423 -73.6939311426796 -76.2799025020884 -79.4654658959929 -81.0781998966165 -82.7575799613444 -85.2433821211031 -88.4480805886197 -91.2949279380907 -93.6487234477572 -94.7935998766332 -97.6539340355413 -99.1114821789845 -100.623895468776 -103.439368159277 -106.418237120877 -108.844255678196 -110.666205072106 -112.471106390657 -114.699431389227 -120.602389000351 -123.316497836582 -125.618419874849 -127.272098883664 -130.144504238804 -134.221652320948 -137.842260757535 -144.073153407609 -145.323804070147 -146.795145370503 -149.718391662117 -152.840852803167 -155.155581368192 -156.960560903649 -158.940087586406 -161.834850826547 -165.027972880483 -167.650341658481 -171.898883066294 -173.179220046003 -175.382614036313 -178.332014772853 -181.059127386193 -182.852642753211 -184.000184456199 -186.515987419683 -189.511419049557 -192.133177246084 -194.233323875646 -195.705744665001 -199.110855987218 -201.46058213044 -202.590612216777 -205.014811196273 -209.274691826261 -212.109539224625 -214.070572326397 -215.198741812896 -217.475887068235 -222.552711720139 -225.293687495463 -227.568200251499 -229.238402753587 -230.992271804065 -233.547966302832 -236.772052088858 -239.305059523294 -240.562994953239 -242.528870509574 -244.525469476091 -247.493136163727 -255.174583139842 -257.683795139267 -259.414900890635 -262.13236061371 -265.282375697908 -1.29520469042805 -7.44425877782191 -10.0098783513485 -16.09412072048 -19.4480478047146 -21.1568343627918 -24.4066611250104 -26.2685586614186 -28.4555978226033 -31.243319196566 -35.3848085754211 -38.231328821525 -41.265272908949 -42.8585199357144 -45.6291374197152 -48.9446975783809 -52.8675819979819 -55.3412357366321 -57.074199025647 -59.3343465181521 -61.8303125500467 -65.1918619981052 -67.4876152462409 -68.7847906009512 -70.4883348310187 -73.4210254597168 -75.9630307748742 -79.1521789256157 -80.7734950250648 -82.4527247747786 -84.9410026451728 -88.1401210690263 -90.9850626628823 -93.3389979830932 -94.4838691371309 -97.3388960146372 -98.786336429076 -100.29727292168 -103.106575770751 -106.091354314303 -108.517001999994 -110.339272497396 -112.143897819334 -114.371680883696 -120.28352762325 -122.992549371873 -125.294379833821 -126.949728752418 -129.824129165689 -133.902562401166 -137.523102087207 -143.730076127809 -144.979870446579 -146.454536888265 -149.385010545546 -152.505358097643 -154.8204769555 -156.625500098083 -158.608293978436 -161.507795275193 -164.706096222203 -167.326780915583 -171.575549311078 -172.855780665926 -175.056343990784 -178.010468237307 -180.732704152349 -182.526423816631 -183.674620604236 -186.183212471835 -189.180674262778 -191.806600845086 -193.906767259851 -195.37917151059 -198.775235852884 -201.131523374279 -202.268895649206 -204.6958255329 -208.993231960274 -211.829859457455 -213.79117429468 -214.91818769587 -217.198420923099 -222.273405332694 -225.015221290244 -227.289925894198 -228.960605152241 -230.714329529648 -233.275194942892 -236.499072818477 -239.03246660453 -240.290449647821 -242.257058779944 -244.249503691489 -247.22171710395 -254.996212523639 -257.513379555408 -259.244212574172 -261.95832976426 -265.102555252671 -1.29527776992749 -7.45740057770686 -10.109136388332 -16.1007512321869 -19.4734280459187 -21.182601833174 -24.4428756627008 -26.2950184936337 -28.4833075609286 -31.2792026612994 -35.4342484743158 -38.2785144601359 -41.3126067586371 -42.9062097315379 -45.6927169790719 -49.0198794907671 -52.941846052958 -55.4142126185863 -57.1332603975985 -59.3874029538451 -61.8745074957384 -65.2526798694331 -67.5488663022738 -68.8462886410509 -70.5524445988162 -73.4862126555801 -76.071234897734 -79.2565931893672 -80.8771165819134 -82.5566272785237 -85.0482075977633 -88.2484364133586 -91.0938417847083 -93.4477461654775 -94.5926080266173 -97.4398789798408 -98.9016485023834 -100.414788111013 -103.225607114469 -106.198966193033 -108.625444948014 -110.447864930331 -112.252930190477 -114.481990746874 -120.385275541548 -123.097139061552 -125.399235081515 -127.056049930221 -129.911443118465 -133.967543329258 -137.590644050044 -143.913333228605 -145.163219960043 -146.636911570014 -149.570700521848 -152.694885284676 -155.010156681903 -156.815142191359 -158.794946085615 -161.710510727789 -164.899049996202 -167.523011561283 -171.77107361769 -173.051469421484 -175.250234538893 -178.210922472128 -180.932903864282 -182.726598271006 -183.874468687526 -186.388883578151 -189.381459649689 -192.00428015824 -194.104469366367 -195.576837906209 -198.968102841882 -201.318493269484 -202.45093545295 -204.873482690873 -209.171728053723 -212.008617009815 -213.969814696073 -215.097426519417 -217.379168320318 -222.488126040566 -225.229700812052 -227.503729614545 -229.174114672133 -230.929097426482 -233.495876724739 -236.709075716442 -239.242757162944 -240.500667158167 -242.470165838903 -244.467399085458 -247.428281839223 -255.133577023734 -257.646780243403 -259.378278271608 -262.091887480677 -265.25158170413 -1.29525945640783 -7.44404020412639 -10.0516153635567 -16.303912221861 -19.6435595263368 -21.3526488036476 -24.6166139459718 -26.4772497581239 -28.6646609244966 -31.4630692469244 -35.596075327867 -38.4421779294188 -41.4770749628793 -43.070372388525 -45.8679231152362 -49.1856335229399 -53.1041054090664 -55.5816049009525 -57.3053435760124 -59.5668384838992 -62.0637193375883 -65.4193281157699 -67.7150369775958 -69.0123692522185 -70.718837263615 -73.6552925955071 -76.2497461022758 -79.4320866816648 -81.0537825435114 -82.7347988152242 -85.2352782348038 -88.4288900158094 -91.2751120995673 -93.6288740746726 -94.773751481939 -97.6281583571258 -99.0832338987341 -100.593956198891 -103.406130821709 -106.380043351219 -108.805944455452 -110.628034880413 -112.433244217007 -114.660150997638 -120.693111002175 -123.403077040836 -125.704690219711 -127.359630261609 -130.213332872407 -134.27995775163 -137.902640384853 -144.14235222805 -145.392972915359 -146.86572507116 -149.804845978872 -152.923389591806 -155.238722331214 -157.04372765443 -159.026479395097 -161.932578748558 -165.120079336637 -167.741515005934 -171.989345283139 -173.269530046779 -175.466680427503 -178.413817666408 -181.138409584496 -182.932160733041 -184.081079477288 -186.595750382638 -189.597624453566 -192.21937270197 -194.31975210462 -195.792083568488 -199.201965893633 -201.551714463513 -202.682135955739 -205.112805177054 -209.374324788085 -212.209099510664 -214.170435172132 -215.297903172309 -217.573305556726 -222.586374511242 -225.329078862407 -227.603633073971 -229.274016710263 -231.030588051478 -233.603435250766 -236.82105193355 -239.354142759204 -240.612108827905 -242.581757016626 -244.578333731089 -247.545781743825 -254.878748166817 -257.367151340299 -259.098047607051 -261.811230292028 -264.979307309019 -1.29527462589803 -7.44666729395319 -10.018825140895 -15.9463908398377 -19.3088271948753 -21.0178874946959 -24.293459146935 -26.1429825235094 -28.331995245015 -31.1362163471317 -35.2779980172714 -38.123796377919 -41.1580543782184 -42.7512217666068 -45.5412869667284 -48.8635548363833 -52.7743901083258 -55.2518841039679 -56.9837318079331 -59.2431675989047 -61.7419544767452 -65.1162199496789 -67.4122995441159 -68.7098275234819 -70.4151477510703 -73.3493183137008 -75.9482388464115 -79.1239945773688 -80.7425373783869 -82.419832230283 -84.9014752888343 -88.108076807301 -90.9537636346791 -93.3077469264207 -94.4525916537848 -97.3113375096414 -98.7587284504621 -100.269797814036 -103.079443372316 -106.06084727873 -108.48669700222 -110.308915571477 -112.114866785233 -114.340443207294 -120.226821398217 -122.937416020355 -125.239201885199 -126.895321811593 -129.764683379694 -133.834301620564 -137.459066036872 -143.730226869901 -144.980008315638 -146.454155914257 -149.389662446531 -152.52213974348 -154.837245541689 -156.6422983445 -158.622041241201 -161.528631898268 -164.729598392138 -167.350636562714 -171.597997225415 -172.878337835794 -175.07490593009 -178.034299043876 -180.76010592894 -182.553656339898 -183.701371253228 -186.214581916395 -189.205845844737 -191.829672075185 -193.93008634354 -195.402519976398 -198.804856710876 -201.158512848009 -202.290553100017 -204.721398889152 -208.984457759581 -211.817895344482 -213.778797585195 -214.907428760137 -217.183054252665 -222.142673991011 -224.88558584589 -227.16014126767 -228.830461533321 -230.587008657483 -233.15217266601 -236.363646558257 -238.89715288164 -240.155106958204 -242.125144798531 -244.118049457748 -247.081176593779 -254.606489742958 -257.121255102758 -258.852044374439 -261.566687633671 -264.725881536979 -1.29519286970846 -7.44457337064375 -10.0755434500775 -16.177501540158 -19.5375402500985 -21.246023477372 -24.5184046392206 -26.3787362590649 -28.5675877364291 -31.3598341636354 -35.4922341323214 -38.3373952895019 -41.3704713831433 -42.9636835405512 -45.7315036015877 -49.0584964925767 -52.9812853091683 -55.4592991538919 -57.1743420042571 -59.4307500395421 -61.9181998802367 -65.2900164531173 -67.585772144609 -68.882984348882 -70.5885631258635 -73.5230359140124 -76.1134943949817 -79.2941533231703 -80.9046454989435 -82.5824133467983 -85.0753404078969 -88.2812113648747 -91.1272066489546 -93.4809599769804 -94.6258530328829 -97.4839371070627 -98.9450478220932 -100.455549005781 -103.268796628041 -106.243535195363 -108.670497807308 -110.4924026732 -112.29625734798 -114.516733319936 -120.447468116448 -123.158628537581 -125.460809004453 -127.116680034105 -129.993215185866 -134.059644737288 -137.681299525024 -143.874443697409 -145.124492094862 -146.597908008033 -149.537213060268 -152.670121261788 -154.985254063048 -156.790280321241 -158.775924774865 -161.679516554681 -164.872286318219 -167.492897063047 -171.740844202498 -173.021223039942 -175.220272726913 -178.170259790998 -180.891771870002 -182.685590316089 -183.833230525944 -186.351172996222 -189.350769974793 -191.97171865068 -194.071654356625 -195.54403124334 -198.957989204964 -201.307542190893 -202.429432654461 -204.858866618928 -209.12766914549 -211.963117311766 -213.924242257795 -215.051929639886 -217.338906433706 -222.444249004326 -225.186444835717 -227.460628424513 -229.131081173541 -230.886784994375 -233.456376379489 -236.666453400494 -239.200104787315 -240.45805747925 -242.425528417781 -244.423614394712 -247.395833652205 -254.786124351949 -257.30715543006 -259.038310026554 -261.755513750444 -264.929966408707 -1.2952074193733 -7.43789549722905 -10.0565105141952 -15.9978091032613 -19.3634808939578 -21.072529171235 -24.3451616190203 -26.1908840283287 -28.3777827306276 -31.1893866082763 -35.3440230789452 -38.1898297915126 -41.2234048043867 -42.8165321980083 -45.5948159916823 -48.9176215135121 -52.8519721457781 -55.3314787142998 -57.0422289743721 -59.2993356109551 -61.7966459375319 -65.1733537301784 -67.4693602092646 -68.7667387955386 -70.471667037477 -73.4027475010905 -75.995146995727 -79.1941261009476 -80.799455686425 -82.4777585500765 -84.9701824196544 -88.1662141697576 -91.0115044396967 -93.365673747977 -94.5106148788062 -97.3652055677313 -98.8109496197378 -100.320594780451 -103.126002166301 -106.111041526273 -108.537521629594 -110.359310466069 -112.165097972614 -114.394082202206 -120.211870737022 -122.92602099901 -125.228559179434 -126.882858648403 -129.749765839149 -133.832983362826 -137.456184046381 -143.693217796909 -144.943973094012 -146.415538178373 -149.341100850115 -152.470138829648 -154.785483569484 -156.590512768316 -158.573586368436 -161.483188635182 -164.667051129938 -167.287737022295 -171.526292200658 -172.811179712202 -175.010236622603 -177.964713096797 -180.68676609902 -182.480407389072 -183.62861988376 -186.148308657285 -189.14885838926 -191.777455020816 -193.87747655172 -195.349865357213 -198.754783841318 -201.110329670866 -202.248086770687 -204.675073832092 -208.967938495462 -211.800041043536 -213.761082030926 -214.889255422816 -217.173866291205 -222.233604393031 -224.978199817377 -227.252787804632 -228.923513101486 -230.68002045614 -233.245636207807 -236.46510249244 -238.999149667598 -240.257063980517 -242.227022620737 -244.218806395248 -247.183651557204 -254.701409407691 -257.202110542944 -258.93321353943 -261.6454193075 -264.818131064429 -1.29520817156197 -7.44983021954318 -10.2258560816906 -16.186756014915 -19.5492086429687 -21.2585729248481 -24.5043651599702 -26.362750945994 -28.5529375279894 -31.3444981573262 -35.489285569222 -38.3354751175284 -41.3710342083037 -42.9642117719341 -45.7591310915861 -49.0784517734242 -53.0066569544366 -55.4873480173667 -57.1928098383533 -59.4475925317668 -61.9412370276071 -65.3109957478886 -67.6066505482413 -68.9039267305421 -70.6086734273814 -73.5544953860093 -76.1643572532583 -79.3500893832459 -80.9829483364324 -82.6616556612491 -85.1452741650169 -88.3487890043514 -91.1934893375443 -93.5473195220442 -94.6922663764425 -97.5534409107539 -98.9998128428049 -100.512366152839 -103.315147371457 -106.290587602811 -108.717058428644 -110.53943958102 -112.342352197951 -114.569142932315 -120.551069637566 -123.260857426927 -125.562770273299 -127.218366845969 -130.102238287222 -134.171215380012 -137.797706489558 -143.98011961428 -145.2306524476 -146.700470483105 -149.633374304121 -152.761129891243 -155.075755645786 -156.880807218553 -158.861601020924 -161.763331847877 -164.953536372026 -167.576733617746 -171.824272870678 -173.104567503166 -175.303983088343 -178.268208775161 -180.990731342014 -182.784161416179 -183.932174649969 -186.454222623668 -189.449337936628 -192.072142962878 -194.172561341795 -195.644946063543 -199.056983634373 -201.407330416053 -202.535294916423 -204.962011398486 -209.265908522742 -212.098814497801 -214.059808798034 -215.187810496613 -217.465292013162 -222.520795795389 -225.264976154233 -227.539536053722 -229.209642153674 -230.966839234892 -233.5346138501 -236.763182313763 -239.296870559696 -240.554782452498 -242.523548840525 -244.515792650224 -247.480791449146 -255.274174008202 -257.794175834654 -259.525308995961 -262.240954433896 -265.412432410798 -1.29523485383935 -7.44581434141762 -10.2246956104148 -16.2830495350965 -19.6415660246081 -21.3506014003497 -24.609347579019 -26.4632165155044 -28.6542785243912 -31.4564141161269 -35.5808063599135 -38.4277349983428 -41.4629417071015 -43.0563746305797 -45.838927609882 -49.1578409070187 -53.0788419878502 -55.5516313858311 -57.2773128210097 -59.5366766679634 -62.0299975072633 -65.4006445605305 -67.6968420837538 -68.9940016741085 -70.6993034205172 -73.6257974685263 -76.1777665199902 -79.3789641514829 -81.0071568439583 -82.684285552241 -85.1723371196464 -88.378886608105 -91.2243684663031 -93.5780807947052 -94.7230091193799 -97.5782555728852 -99.0337605041886 -100.546138017511 -103.353073683296 -106.333819090519 -108.759165091098 -110.580811050281 -112.387183711846 -114.610005765958 -120.482371148593 -123.192829234898 -125.495045957064 -127.150991324188 -130.021409706008 -134.089711952048 -137.71481711906 -143.929094019399 -145.17953433647 -146.651718693514 -149.588908533367 -152.719724128526 -155.034746097201 -156.839684400257 -158.820127125066 -161.729208746176 -164.922485930151 -167.542755139373 -171.793586171897 -173.073970715434 -175.275609231256 -178.228035558043 -180.951444960564 -182.745091409126 -183.89310067145 -186.410123674507 -189.406386809339 -192.031128246137 -194.131885885042 -195.604300005047 -199.012166777174 -201.359799328055 -202.48482987674 -204.915329579144 -209.189464582893 -212.020870371075 -213.98188050625 -215.109518106356 -217.38858361628 -222.537702076179 -225.279635808492 -227.554377179713 -229.224429464826 -230.98034596086 -233.556258247537 -236.773160060553 -239.307465808303 -240.5654230519 -242.534246698594 -244.532568853122 -247.492699630704 -254.961368659515 -257.469788438686 -259.201282389184 -261.914617357716 -265.091199300775 -1.29519387233084 -7.44673368724014 -10.0285046882685 -16.0025605352621 -19.3558826321294 -21.0647911176181 -24.3198335233839 -26.1721771833737 -28.3633028394916 -31.1510890348544 -35.2646453069525 -38.1120478715753 -41.146209144939 -42.7393792694848 -45.5151990271872 -48.8315798069014 -52.7439067142766 -55.2201427325049 -56.9352967015647 -59.1980597516841 -61.6927415538615 -65.0513742085118 -67.3473501624351 -68.6446618840137 -70.3480138405272 -73.2940808412553 -75.8673176021468 -79.0553013790458 -80.6842193136017 -82.3620560464922 -84.8534786060972 -88.0593143846405 -90.9054651687101 -93.2589784236015 -94.4038739626201 -97.256786156666 -98.7133984249551 -100.225977824077 -103.032418589267 -106.018220821513 -108.444600976199 -110.266735195413 -112.072190867515 -114.298983638119 -120.155087777704 -122.864875004463 -125.166914137942 -126.822988208981 -129.693653404128 -133.757108898749 -137.373116718247 -143.588198647857 -144.83829860746 -146.311987812631 -149.243559086744 -152.372298378902 -154.686868443651 -156.491892561575 -158.471913377397 -161.381335056147 -164.560713823918 -167.181191041628 -171.431540521318 -172.711874344172 -174.916590643281 -177.872522687426 -180.594871971411 -182.388733517989 -183.537335835367 -186.051723256257 -189.0404021858 -191.662062547719 -193.762457180431 -195.234851733696 -198.664192910819 -201.012607711378 -202.141899114244 -204.565545119066 -208.873953066252 -211.708770155078 -213.669837838931 -214.798016635346 -217.078796071135 -222.233959137333 -224.975219673406 -227.249555788241 -228.919938159231 -230.676901885708 -233.241390002571 -236.452271655658 -238.985366762447 -240.243273625509 -242.211116737194 -244.203756606865 -247.174565823421 -255.11230614573 -257.643649333546 -259.374883794463 -262.089012256477 -265.248652953563 -1.29523882740547 -7.449131127097 -10.1800521348874 -16.5064954022998 -19.8576053644211 -21.5664062265233 -24.8233071403624 -26.6882617535245 -28.8745875765606 -31.6691340971381 -35.8256426342757 -38.6712951751658 -41.7049396198958 -43.2980333143656 -46.0880416092044 -49.4140223082685 -53.331099955083 -55.8065575074823 -57.5382373637139 -59.7923673188562 -62.2748764143101 -65.6498959991058 -67.9459006839286 -69.2432927725935 -70.9466261348856 -73.8955938552338 -76.4881487855643 -79.6847488442409 -81.30021730334 -82.978045090752 -85.4796546171481 -88.6862029734766 -91.5326502090015 -93.8866328983969 -95.0314860767329 -97.8974632563073 -99.3495573067491 -100.86153776134 -103.664813162751 -106.642569434237 -109.06807332004 -110.890657189413 -112.693051865007 -114.917069982108 -120.810132209553 -123.524792486126 -125.827341137756 -127.480989971482 -130.334687649409 -134.417146965225 -138.043615100236 -144.339342364158 -145.589028279339 -147.06514101022 -150.001952563493 -153.135188610708 -155.449746642577 -157.254740207431 -159.236940986258 -162.146392562848 -165.338293155826 -167.959550126164 -172.204255378118 -173.484491345466 -175.689617642624 -178.64350793804 -181.366488530031 -183.160271989487 -184.308642344092 -186.819491251083 -189.821724247711 -192.443890745298 -194.544360590614 -196.016766565985 -199.431192785901 -201.775732017312 -202.899326095129 -205.330976644141 -209.603458630207 -212.438037589929 -214.399203231155 -215.526934329269 -217.805601208637 -222.848785237911 -225.590887854701 -227.865422185471 -229.535690522429 -231.29060729969 -233.852026421559 -237.065376352365 -239.598575799792 -240.856519769744 -242.824750636769 -244.818868320719 -247.786419539692 -255.207674711622 -257.710361671769 -259.441752579422 -262.158379819409 -265.345440974332 -1.29519726500552 -7.42709610109771 -10.0266733183667 -16.0151236309706 -19.3778535754197 -21.0876510463319 -24.3376259620678 -26.1952263308449 -28.382613201743 -31.1731564971166 -35.323692460191 -38.1701712320636 -41.2051827034766 -42.798327644798 -45.583598335821 -48.9033854255792 -52.8131370071115 -55.2822696467249 -57.0118224784458 -59.2772257604959 -61.7908136091012 -65.1442014068775 -67.4403472671878 -68.7374951594082 -70.4428523277232 -73.3770627109782 -75.9569742033289 -79.1307976841296 -80.7527595130752 -82.4303337818341 -84.9237642459951 -88.1184541519158 -90.964238546635 -93.3181400715789 -94.463054254817 -97.3033082431766 -98.754786803593 -100.267667711464 -103.080934958376 -106.058888936289 -108.484738616809 -110.307010494173 -112.111901831296 -114.340163133682 -120.228328330739 -122.937752704577 -125.239691198843 -126.89549949894 -129.761642483134 -133.812346892627 -137.442158401925 -143.614153035217 -144.86492875303 -146.335845138345 -149.267417563682 -152.399602131714 -154.714411317363 -156.519418803736 -158.50186061102 -161.413793787702 -164.597697062715 -167.219737911547 -171.467758647146 -172.748088220881 -174.946477874991 -177.896096233029 -180.617389944777 -182.4110966477 -183.55872933597 -186.076631309692 -189.074172219386 -191.696774606875 -193.797142497529 -195.269579540928 -198.676977003029 -201.030298846407 -202.163972665569 -204.594751701826 -208.858522137409 -211.692314955785 -213.653540049032 -214.781281421764 -217.054561202644 -222.165590387871 -224.907341749252 -227.181760617977 -228.852046275743 -230.607355056657 -233.165584002295 -236.392292623713 -238.925250799021 -240.183214144783 -242.1497924002 -244.143936062732 -247.110305385906 -254.659127096494 -257.15068038763 -258.882053817853 -261.595710405934 -264.76098829916 -1.2951762161419 -7.45037086296019 -10.1502120632244 -16.7035993861059 -20.0519362802621 -21.7609764564057 -25.0299496023117 -26.8854658975468 -29.0750019459581 -31.8591469118902 -35.9994756074577 -38.846066576716 -41.8800433176403 -43.4732723178952 -46.2562162898091 -49.5833693067426 -53.4857715385972 -55.9607722359125 -57.6713963903872 -59.9279123245056 -62.4285030356497 -65.7861075683753 -68.0821236161447 -69.3794295718743 -71.0838404417793 -74.0110916879953 -76.5850193666502 -79.7565378286288 -81.3781507428257 -83.057417589351 -85.5493026801823 -88.7513805968737 -91.5972575553217 -93.9511787611127 -95.0961231709618 -97.9559292548231 -99.4122927211736 -100.923459224287 -103.737670729821 -106.71067785597 -109.136504173456 -110.95879637266 -112.762813545818 -114.987600066885 -120.963335729641 -123.673579983374 -125.975583810881 -127.62997593656 -130.495071293409 -134.576080984447 -138.195823927137 -144.36737606693 -145.617311354678 -147.09097309191 -150.022801949088 -153.15234312772 -155.467241763199 -157.272203714677 -159.255171180923 -162.165988447685 -165.354622763439 -167.974803986981 -172.220893824551 -173.501314115808 -175.703719061783 -178.657789578368 -181.379448181681 -183.17326880671 -184.320138559232 -186.841294831918 -189.846929807343 -192.46961438837 -194.56991032197 -196.042304525843 -199.462886008421 -201.813458699335 -202.944096119006 -205.372372142144 -209.646448734362 -212.481206763329 -214.442394175772 -215.571416004874 -217.852497679283 -222.974037353619 -225.71664412077 -227.991072078842 -229.661487862111 -231.416910634402 -233.973927318125 -237.196202089549 -239.729314752962 -240.987322705498 -242.955690007204 -244.954414770485 -247.915575667837 -255.400784796834 -257.898370233342 -259.629513291713 -262.344657181235 -265.524957535661 -1.29519019314925 -7.44112400220908 -10.1003176091099 -16.1470285333574 -19.5147417562876 -21.2237412303305 -24.4865477218561 -26.3333738353617 -28.523373983333 -31.3289925155249 -35.4625197644544 -38.3090579962663 -41.3438834927189 -42.9374336588499 -45.7229169920584 -49.0514433540064 -52.9775329814992 -55.45429968333 -57.1730913091504 -59.4273592390369 -61.9295730782687 -65.2987270961186 -67.5945067105309 -68.8917580906147 -70.5960272466916 -73.5264137183165 -76.1217332931989 -79.3031323348477 -80.925915742502 -82.6027256702359 -85.0967734979936 -88.2939548838012 -91.139572182631 -93.4936189570732 -94.6386237101123 -97.495129042906 -98.9471426012428 -100.460128865117 -103.269783527395 -106.247182941321 -108.673227658757 -110.495758483717 -112.302242712656 -114.526405285878 -120.4251193207 -123.139296830579 -125.441552600787 -127.097998275953 -129.962018960337 -134.049778349201 -137.672178904233 -143.863602427005 -145.114315720992 -146.584724452499 -149.509494859525 -152.639399919726 -154.954569585455 -156.759569042174 -158.737991219874 -161.638274224536 -164.833101797385 -167.45300406762 -171.702966885847 -172.98331570554 -175.182928245962 -178.137300243305 -180.859420559717 -182.653090291651 -183.801278887889 -186.31243302635 -189.308298989028 -191.931076062323 -194.031402407522 -195.503778470253 -198.929488173009 -201.280048739617 -202.40839335912 -204.838068651197 -209.177692484605 -212.012344292304 -213.973623961152 -215.101501532747 -217.377895644015 -222.457750387568 -225.199848870449 -227.474081151866 -229.144606086943 -230.899627916031 -233.47923727553 -236.69672452766 -239.230010249724 -240.487954502634 -242.453821247264 -244.448380774612 -247.413154774608 -254.914799759991 -257.437945218034 -259.168672281644 -261.882486367972 -265.0542237384
"9" -1.29522284201336 -7.4385129060237 -10.1107520781923 -16.073640891072 -19.4390304322826 -21.1479923732603 -24.4129783741538 -26.2639893074594 -28.4530297013901 -31.2527860726504 -35.3899411072529 -38.2356513196079 -41.2698460114106 -42.8630600792255 -45.6454606844677 -48.9697376040074 -52.8929190978956 -55.3682535099575 -57.0849333212448 -59.343829010428 -61.8372622389702 -65.1961563578778 -67.4921025499022 -68.7894320740071 -70.49501920162 -73.4272366206325 -76.000128149232 -79.1776900269591 -80.7991918271236 -82.477356749881 -84.972176419218 -88.1736059408386 -91.0184980112337 -93.3722381078676 -94.5171668137026 -97.3695377786285 -98.8244492926145 -100.33647903818 -103.144831635843 -106.120965405592 -108.546861421715 -110.369004727213 -112.174589561754 -114.399726451357 -120.279028592681 -122.991260476575 -125.293410846741 -126.950565177127 -129.827267948452 -133.89651532406 -137.519205051152 -143.736516919048 -144.986296092276 -146.460584934484 -149.39323598057 -152.521748319277 -154.836581681764 -156.641564884329 -158.624519209222 -161.529940986536 -164.716790438291 -167.33747331511 -171.582403271135 -172.865619684941 -175.066394464645 -178.025637738481 -180.748810177735 -182.542338514191 -183.690728673817 -186.205777224032 -189.202476039223 -191.826440230074 -193.92676985115 -195.399181861211 -198.809616650648 -201.159328158135 -202.28506889751 -204.715400202236 -208.989703340996 -211.822879491853 -213.784122233473 -214.911699377752 -217.190924395403 -222.206675965321 -224.957137619361 -227.231605103444 -228.901999074419 -230.657783958512 -233.227275948223 -236.445121911112 -238.978395644304 -240.236345089368 -242.205801974103 -244.200125819722 -247.158270202395 -254.839887762933 -257.34928683859 -259.080524677031 -261.797740164159 -264.960689255948 -1.29523366168181 -7.44745467686124 -10.0658423438993 -16.1922364113305 -19.5641226045977 -21.2730524405777 -24.526657567415 -26.3841509330873 -28.573108521452 -31.3677407987528 -35.5141989533457 -38.3599471943823 -41.3939193019581 -42.9871368535408 -45.7694826753409 -49.0923312461613 -53.0188600507787 -55.4945951254604 -57.2073053976332 -59.4622303856398 -61.9572376064107 -65.3213638101998 -67.6171371452046 -68.9144577817315 -70.6198775634176 -73.5489759761842 -76.1196978685409 -79.2947932449069 -80.9190424456825 -82.5965117631816 -85.0814666645917 -88.2835481621942 -91.1296237615445 -93.4835656281367 -94.6284694179592 -97.4878017950076 -98.940939661168 -100.45379383413 -103.262697828794 -106.241671633505 -108.667202662166 -110.48933528482 -112.295211893973 -114.522876247332 -120.398825577345 -123.110901148173 -125.412998325771 -127.067527297219 -129.935932242768 -134.003378622895 -137.627878208739 -143.882512821488 -145.132504997828 -146.606001665171 -149.54018185787 -152.6656425021 -154.980738654082 -156.785752216905 -158.766738695288 -161.679487088203 -164.866605294708 -167.487400185503 -171.733902607057 -173.014195899104 -175.213670142366 -178.170577848567 -180.893272215329 -182.686948473334 -183.834871545347 -186.350461453087 -189.345767140447 -191.96867812303 -194.069082819483 -195.541457572485 -198.947109528067 -201.29787507389 -202.430079676513 -204.859564515673 -209.130401389178 -211.965189228967 -213.926662156321 -215.054469012779 -217.333282691157 -222.381590006021 -225.123758526538 -227.398142428498 -229.068554327506 -230.82477044053 -233.39373430341 -236.614729912481 -239.148275593234 -240.40620918482 -242.37655273878 -244.370930391648 -247.336285047498 -254.927394741167 -257.432575765205 -259.163763088759 -261.880586950282 -265.048260029737 -1.29522311649488 -7.4469320239774 -10.0447306968206 -16.0090273364365 -19.3734773448721 -21.0825152156673 -24.3586266690867 -26.2074650392601 -28.3966776700287 -31.1905832747702 -35.3318816910632 -38.1782152356857 -41.2123421623304 -42.8056723020831 -45.588772446204 -48.9083219750049 -52.8240340203305 -55.3007406586228 -57.0207673004902 -59.2832626447694 -61.7867913710529 -65.1364278406799 -67.4323454140134 -68.7296732863199 -70.435487853414 -73.3691173770191 -75.939226272325 -79.1196221004578 -80.7419319229275 -82.4190365538344 -84.9099399400093 -88.1102298330269 -90.9559510763847 -93.3099059252957 -94.4548534820369 -97.3123716465569 -98.7625191222888 -100.27427869548 -103.087094989251 -106.064331492874 -108.490309238777 -110.312323793359 -112.118146485069 -114.346363168524 -120.228819138353 -122.94214968257 -125.24426653802 -126.898724173242 -129.764551909533 -133.836457620395 -137.459036305246 -143.705103403701 -144.955191991997 -146.428486755546 -149.363721975757 -152.491433991865 -154.806402241896 -156.611440041368 -158.591518232912 -161.498433139924 -164.691152638835 -167.312925841825 -171.559550175204 -172.839861323941 -175.041752720062 -178.000895265789 -180.722483183971 -182.516050540105 -183.6640285861 -186.181330387791 -189.179146396526 -191.801952877469 -193.902338957613 -195.374724803517 -198.782900506087 -201.13337161778 -202.261995162052 -204.688994856616 -208.96533608712 -211.799703263589 -213.760773542062 -214.888783967139 -217.169671466958 -222.224009908661 -224.966344131868 -227.240696405538 -228.910991051911 -230.666825011698 -233.233877955648 -236.450613601658 -238.984033170819 -240.241994287722 -242.210966144438 -244.207081845747 -247.170609085684 -254.790319462673 -257.293621108768 -259.024690890628 -261.738049079494 -264.909617055496 -1.29519794100048 -7.4518250435597 -10.0505605295757 -16.1475861711293 -19.5121162123376 -21.2210355216795 -24.4802073120798 -26.336891199194 -28.5262733117107 -31.3227101761844 -35.4727813411964 -38.3187965414379 -41.3527707404447 -42.9459976325483 -45.7269272197909 -49.0481333988859 -52.9589139115496 -55.4344216420856 -57.1525557917672 -59.4120880892033 -61.9101018778341 -65.2681791747687 -67.5640566067359 -68.8614173746506 -70.5672251161425 -73.5014398966331 -76.0676664934328 -79.2503027530045 -80.8670806345418 -82.5452815357741 -85.0336017096419 -88.2354018122792 -91.0803692192993 -93.43431462527 -94.5792031214142 -97.4358836173235 -98.8892052061992 -100.400439993835 -103.209607328623 -106.187073203265 -108.613094318961 -110.435354498531 -112.2398032313 -114.465516268199 -120.325683991849 -123.038400377259 -125.34054522185 -126.996265733706 -129.868609837183 -133.934332821978 -137.564283068123 -143.788547574452 -145.038303361581 -146.511782123617 -149.445123779911 -152.571102373454 -154.885935016729 -156.690932512482 -158.673150112142 -161.583857068621 -164.773084855375 -167.395381177471 -171.642716269635 -172.922986069837 -175.123121498276 -178.079232846141 -180.803947991933 -182.597565918447 -183.745545061227 -186.262996662866 -189.258204204268 -191.882118236922 -193.982553307337 -195.455112000528 -198.850503631663 -201.202900531788 -202.335418641189 -204.766261923924 -209.030899028125 -211.865027687016 -213.826061383204 -214.95399997723 -217.227168218436 -222.251734229283 -224.994018673074 -227.268420652569 -228.938927565222 -230.69437474675 -233.26458201996 -236.483432199564 -239.01683699515 -240.27479059281 -242.2431310669 -244.237818877079 -247.201628624834 -254.685224615248 -257.192057048091 -258.923256019996 -261.636115248167 -264.80228534609 -1.29518291262829 -7.44466249615027 -10.0434652016139 -16.1274379329612 -19.4831569220424 -21.1920291911576 -24.4536562860322 -26.3080471161538 -28.4966542231359 -31.2936022507081 -35.4305085426348 -38.276881178458 -41.3108891268429 -42.9040032936297 -45.6859302397229 -49.0070167218812 -52.9313900870093 -55.4064291779274 -57.1139393216495 -59.3686563885792 -61.8679318306172 -65.2384332012679 -67.5342868180989 -68.8315589258003 -70.537065147749 -73.4691739195927 -76.0490340216061 -79.231996948238 -80.8509828774242 -82.5304846805883 -85.0206268632803 -88.2202329792589 -91.0666366293134 -93.4205736184476 -94.5654822056248 -97.4175904679425 -98.8699164131318 -100.38050227321 -103.184007910968 -106.164574037076 -108.590138731748 -110.41239238015 -112.218294959287 -114.448258575094 -120.357222755404 -123.069554365778 -125.372074633282 -127.026836962621 -129.895892681644 -133.970438853848 -137.592677503903 -143.812111033742 -145.061829184332 -146.536537029732 -149.459761480534 -152.592834705125 -154.907587950219 -156.712589912859 -158.693795041866 -161.59967912454 -164.792666848225 -167.413391235456 -171.660845139346 -172.941169977284 -175.14202661325 -178.095625777905 -180.819621773615 -182.613238109263 -183.7613919446 -186.274502927483 -189.270060784461 -191.893250763741 -193.993506874773 -195.465902830057 -198.878530457381 -201.227080649341 -202.353259571497 -204.782053746397 -209.028392011792 -211.862267339047 -213.823367157012 -214.951257171888 -217.228454851681 -222.260895014168 -225.003426905593 -227.277998242289 -228.948470696634 -230.704327285651 -233.269212959402 -236.486369665497 -239.019642212344 -240.277630771753 -242.247053197145 -244.241732220719 -247.20790281462 -254.627467482613 -257.128459683299 -258.859664829339 -261.573836067513 -264.742717271033 -1.29522606919924 -7.44685501002161 -10.1602707277747 -16.4111092069439 -19.7813999196383 -21.4900790152899 -24.7470262713256 -26.5998607646343 -28.7892058830525 -31.592729117631 -35.7324672761764 -38.5785934339152 -41.6125880822952 -43.2058372125684 -45.9863805599221 -49.3112344384242 -53.227919039911 -55.7012389133156 -57.4235981967389 -59.6852559818206 -62.1868194701836 -65.5430984415349 -67.8389492487233 -69.1362508687217 -70.8426175823664 -73.7765852446732 -76.35102905835 -79.5424013671543 -81.1582790594547 -82.8362365955029 -85.3264182433234 -88.529103988809 -91.3746683327279 -93.728299995106 -94.8732306722315 -97.7224818401511 -99.1784764985232 -100.689180785466 -103.495990534596 -106.471500045177 -108.897031377619 -110.719181340542 -112.524050285433 -114.751627444187 -120.617775197084 -123.331086962646 -125.633184971489 -127.287551386471 -130.152075582036 -134.224302230251 -137.85093808207 -144.08829650008 -145.338426149616 -146.811865632351 -149.737870497736 -152.868342127189 -155.18331699727 -156.988316260897 -158.970158200692 -161.875072536157 -165.064825668182 -167.686175214087 -171.93434995642 -173.21522727675 -175.414975522782 -178.369762243436 -181.09195933388 -182.885727741918 -184.033477816206 -186.547396775952 -189.547500060913 -192.169335615572 -194.269673570044 -195.742084870043 -199.157865073847 -201.507781579991 -202.636585935038 -205.065802956436 -209.330687384569 -212.165392494528 -214.126414451573 -215.254562580013 -217.532314537153 -222.553264291039 -225.296047902638 -227.570533654444 -229.2408304518 -230.996781150178 -233.564869259678 -236.783736732525 -239.317004189577 -240.574962539192 -242.541251221637 -244.536171668024 -247.504203337998 -255.075022955801 -257.593233657821 -259.324191781205 -262.038848701237 -265.216829209104 -1.29521237884042 -7.44719561925402 -10.1153431256414 -16.1998219988681 -19.5446908206608 -21.2539366735986 -24.518391530871 -26.3745765344715 -28.5639677861027 -31.3611549381238 -35.4975334040712 -38.3434384242845 -41.3773557779769 -42.9704922892807 -45.7522686696304 -49.0710036830096 -52.9855104743402 -55.4586491806999 -57.1712203234786 -59.4290814830295 -61.9297089588158 -65.286856228371 -67.5824736488536 -68.8797656881132 -70.5852949676231 -73.5172481641125 -76.0898161186062 -79.2723116042422 -80.9001170067765 -82.5767262203681 -85.0649707377438 -88.2713917227755 -91.1172443928589 -93.4713325942131 -94.6162475804209 -97.471207375723 -98.9213913273285 -100.433108436523 -103.241332261036 -106.217607207179 -108.643049512882 -110.465149545265 -112.270168884858 -114.501182205972 -120.400348799992 -123.111604344541 -125.413805864722 -127.068850578672 -129.937999129219 -134.007223816134 -137.633835158644 -143.861998539122 -145.112024438951 -146.586187162575 -149.52040122207 -152.649361365175 -154.964093621571 -156.769074507076 -158.750005270903 -161.660644091847 -164.84846332066 -167.469383552495 -171.716845607356 -172.997455618352 -175.195814476125 -178.154295338995 -180.878242449062 -182.672060504361 -183.819917389338 -186.335860742388 -189.327738653954 -191.949560530145 -194.049801154713 -195.5222004054 -198.922515658661 -201.274239128989 -202.404275230645 -204.834303087723 -209.124049816822 -211.958080638958 -213.919285991104 -215.046401177294 -217.328072528761 -222.38690825467 -225.129426859718 -227.403847637778 -229.074227181639 -230.830664325395 -233.399528136249 -236.617274437677 -239.1506319743 -240.40859313225 -242.375912315878 -244.371523433855 -247.335679179517 -254.810538055461 -257.310175357284 -259.041508184978 -261.756113579198 -264.925437142378 -1.29521144944177 -7.45077699471604 -10.1116868299442 -16.3594574849362 -19.7299216542387 -21.4390272598847 -24.7076352430162 -26.5577699456904 -28.7471382107911 -31.5458809422588 -35.682044091986 -38.5287523629967 -41.5629327337986 -43.1561151563024 -45.9425283952047 -49.2643926137418 -53.1830039030182 -55.6579977699632 -57.3696129841155 -59.62777723079 -62.1243727922041 -65.4942760150621 -67.7902757195194 -69.0875704087103 -70.7935480661353 -73.7292930830898 -76.2996819707869 -79.4864585464651 -81.1107447654419 -82.7892230606811 -85.2802830280088 -88.485048013287 -91.3302270036562 -93.6841299158987 -94.8290317341087 -97.6833940200173 -99.1358302390601 -100.647043058124 -103.453460038184 -106.432208743388 -108.857913666832 -110.680569681434 -112.48582752994 -114.715158698791 -120.597729970795 -123.311432798999 -125.613572139553 -127.269382530066 -130.140832279542 -134.223063983838 -137.846254818313 -144.049466936838 -145.299593436648 -146.772613456626 -149.698914568333 -152.827814023972 -155.142569046624 -156.947550437683 -158.929603525921 -161.835562236109 -165.026143999817 -167.647179173694 -171.893722160069 -173.17406005019 -175.373628547277 -178.324745146663 -181.047874864751 -182.841415188102 -183.989462075376 -186.505584544156 -189.504753491583 -192.12751995565 -194.227894552572 -195.700261307319 -199.107382098225 -201.457661437635 -202.588786002906 -205.016263774013 -209.299262231448 -212.132935448937 -214.093949235607 -215.222100577443 -217.499470396908 -222.522990489682 -225.264723734316 -227.539254066802 -229.209593615936 -230.965655639651 -233.530902558723 -236.749993965559 -239.283556655589 -240.541490307819 -242.508543031733 -244.500883316983 -247.471244952295 -255.110507312992 -257.621458296384 -259.352638897593 -262.06932584271 -265.235797243725 -1.29521820143231 -7.44763882715493 -10.1180813408159 -16.2671412404506 -19.6396019403396 -21.3487601885345 -24.604415248062 -26.4591977354795 -28.6486850465972 -31.4444549646469 -35.5850400571128 -38.4308490924256 -41.465047311504 -43.0582440823713 -45.8397659135074 -49.1628993570415 -53.0825677545431 -55.5558316482631 -57.2702108478274 -59.5259509877256 -62.0232417503504 -65.3905183939064 -67.6863680554287 -68.9836314406794 -70.6892714363277 -73.6261632964618 -76.2062351956127 -79.389273261768 -81.0113959502013 -82.6893824814901 -85.1759226260537 -88.3774527661943 -91.2225929447416 -93.5764624604555 -94.721372618567 -97.5741720666897 -99.0276948133356 -100.539152258056 -103.349607831118 -106.329820048023 -108.755062708631 -110.577153297826 -112.383269256653 -114.609683756158 -120.478134046274 -123.189046273888 -125.491288079889 -127.146806259285 -130.015684250284 -134.085919856386 -137.714188322201 -143.928051550495 -145.177985188964 -146.652565375247 -149.577291152358 -152.710028698026 -155.024923220395 -156.829922230017 -158.810980697002 -161.717319511677 -164.908042864149 -167.530622367904 -171.779343466558 -173.059744175852 -175.257615941313 -178.21335988499 -180.935980379376 -182.729700320765 -183.877383297384 -186.392017173632 -189.386022668793 -192.008571539123 -194.108920877755 -195.581332700114 -198.98643174549 -201.337939196506 -202.467250474869 -204.897322188081 -209.155077995683 -211.989322100635 -213.950425745291 -215.078376400657 -217.360102886354 -222.420635948987 -225.163023966397 -227.437475773362 -229.107791498395 -230.864025830465 -233.430944111106 -236.652220087698 -239.185358565048 -240.443321100706 -242.410958674334 -244.403653097856 -247.369955169198 -254.955752635272 -257.468795801575 -259.200059710683 -261.915183775907 -265.092365930982 -1.2952035295398 -7.44353742633158 -10.102428018863 -16.1244535293777 -19.5002842839462 -21.2093035921922 -24.4675090037141 -26.320306273803 -28.5093562034251 -31.3136941321991 -35.4533195256544 -38.2995797383875 -41.333852099501 -42.9272328965883 -45.7096945029197 -49.031058089786 -52.9503944256776 -55.4241705796527 -57.1432348131617 -59.3999186219054 -61.8971916970259 -65.2631276630326 -67.5589825662258 -68.8563198330003 -70.5626172449558 -73.4913308426723 -76.0510333607117 -79.2299039285266 -80.8566546402407 -82.535092324079 -85.0242067832453 -88.2254896670372 -91.0715434609272 -93.4253946866273 -94.5703060547715 -97.4229118411856 -98.8753613381664 -100.387387692774 -103.200482850735 -106.174799788346 -108.60060759875 -110.422788758264 -112.229022428238 -114.457073855735 -120.356488024673 -123.069502100073 -125.371561453357 -127.026602758159 -129.891045604066 -133.955705655013 -137.583814494854 -143.817622681146 -145.067982258303 -146.539991950769 -149.472284514469 -152.598331888759 -154.913223725729 -156.718233874046 -158.698317282456 -161.606266165117 -164.79783613799 -167.419987804902 -171.668877227998 -172.949211703071 -175.150347613765 -178.113682327001 -180.836289009916 -182.629884896463 -183.778310632396 -186.292324976036 -189.285094874358 -191.909291509382 -194.009658406486 -195.482058852276 -198.894790689853 -201.246224055395 -202.375881365534 -204.805242966967 -209.089175844015 -211.923081601478 -213.884307550989 -215.012326707622 -217.289534863612 -222.32847558577 -225.070595917507 -227.345079310301 -229.015645458667 -230.77161307695 -233.332820550644 -236.555909971213 -239.089091011803 -240.347031556899 -242.315679172248 -244.308172913013 -247.278990378006 -254.817334886776 -257.32432122518 -259.055410085783 -261.769867864519 -264.940061776312 -1.29521999168259 -7.44382249793565 -10.0897935715115 -16.1446702004266 -19.4957164859452 -21.204461450665 -24.4619030764146 -26.3166114080554 -28.5044249129854 -31.3014609007116 -35.4482304952569 -38.294020993828 -41.3282321050705 -42.9215347154477 -45.7030226366555 -49.0251056426084 -52.944039156966 -55.4184083411065 -57.140446974908 -59.3979699747274 -61.891252799404 -65.2601946907416 -67.5562767140533 -68.8536465724907 -70.5583878516604 -73.490645264852 -76.0628419275001 -79.2436092434482 -80.8692857404378 -82.5475449342043 -85.0387149379879 -88.2400296261797 -91.0857633634198 -93.4398207722961 -94.5847385060457 -97.4364825612432 -98.8875057942899 -100.399615213048 -103.204886085941 -106.18011277547 -108.605695062979 -110.427806255295 -112.233801654155 -114.462728915904 -120.394523805426 -123.107859287915 -125.409868192963 -127.065553768352 -129.934367253842 -134.008493955245 -137.631292220355 -143.838167158395 -145.08856704736 -146.560246686217 -149.486715679616 -152.618839633354 -154.933873237828 -156.738881771142 -158.720486733306 -161.632186635175 -164.825946177079 -167.446740002708 -171.695901686356 -172.976231802817 -175.177421216581 -178.13703018776 -180.859342580801 -182.652945752763 -183.800939169995 -186.317184885827 -189.313259299952 -191.936520249604 -194.036777143843 -195.509178024201 -198.920095263381 -201.270556297042 -202.398516415345 -204.829518832459 -209.097361805109 -211.93196913604 -213.89320555468 -215.020980889778 -217.300956843265 -222.327077692014 -225.069248890889 -227.343739518947 -229.0141154045 -230.77045317457 -233.337911809503 -236.556433564342 -239.090048232869 -240.347981985863 -242.317047520585 -244.311493871927 -247.274383158905 -254.776100789097 -257.284122029418 -259.015294676522 -261.72823989868 -264.893354673622 -1.29518585427716 -7.44975490513903 -10.1038492757778 -16.3371286066935 -19.6929960318082 -21.4016832340181 -24.6638246564209 -26.5167312058724 -28.7062851668268 -31.50011157962 -35.6313466865069 -38.4779999695785 -41.5121513409214 -43.1054286753913 -45.8898793254057 -49.2125794114152 -53.1391655120259 -55.6156100899699 -57.3324984666617 -59.5904507857831 -62.0896252357219 -65.4482202029784 -67.7440808700015 -69.0414863108477 -70.7468292607209 -73.6789757449415 -76.2466093807902 -79.4282939845765 -81.0549765210373 -82.7324360228003 -85.2206271375101 -88.427208448143 -91.273081765361 -93.6271602110712 -94.7720560908333 -97.6255279211084 -99.077076485379 -100.58834840344 -103.394617468912 -106.375406074765 -108.801318981754 -110.623572035255 -112.428094993328 -114.654670493608 -120.571416085377 -123.283642024641 -125.585766965223 -127.240148562299 -130.111316111443 -134.196286314195 -137.818429075329 -144.068871988291 -145.318942274939 -146.792656769612 -149.726026793612 -152.853893009085 -155.16902266118 -156.974051929904 -158.955690024683 -161.862754063481 -165.053943697174 -167.677406119585 -171.92680529277 -173.208003022216 -175.409979143422 -178.365066849704 -181.087659591136 -182.881184806141 -184.029875102173 -186.546586470509 -189.54560427824 -192.167918273539 -194.268135571558 -195.740517638803 -199.149328885205 -201.499714209028 -202.626713770989 -205.056319722428 -209.344922878627 -212.178989005318 -214.140065651856 -215.267570576908 -217.545369334102 -222.595896950382 -225.337937590068 -227.612334283672 -229.28284792893 -231.038421086269 -233.611001839965 -236.829424725673 -239.362856869915 -240.620794108172 -242.587586662298 -244.581598149203 -247.548767396115 -255.207525403637 -257.712043043485 -259.443286872186 -262.158634214926 -265.330472255754 -1.29522130012664 -7.44972759653387 -10.0964386396158 -16.2248761692834 -19.5757618408726 -21.2846708866727 -24.5429167594473 -26.3979679113159 -28.5863899423032 -31.3812768878423 -35.5130728466798 -38.3593853068537 -41.3932229618584 -42.9864562331209 -45.7728677383359 -49.0971578026814 -53.0151192533172 -55.4905642708927 -57.2130982902014 -59.4704215053175 -61.9623305990976 -65.3359899538536 -67.6317979095632 -68.9290529594368 -70.6346318713193 -73.5642693472319 -76.1388788317846 -79.3301138545268 -80.9451992715409 -82.6230811368588 -85.113534287148 -88.3182953073792 -91.1639039372732 -93.5180791900221 -94.6629972206178 -97.5184894300207 -98.9760858500776 -100.487549847713 -103.300573628452 -106.275295584672 -108.701136088564 -110.523168729893 -112.329823818604 -114.557023549588 -120.428187154206 -123.139405460042 -125.441493686335 -127.096948275617 -129.96369480612 -134.040685093405 -137.670237626161 -143.882809863843 -145.132723996976 -146.60762286349 -149.538114051947 -152.662832046696 -154.978286083313 -156.784435650917 -158.764678242918 -161.670229791323 -164.863957099365 -167.484684719602 -171.732418491113 -173.012760951339 -175.212664033168 -178.165234630744 -180.887973318166 -182.681419019704 -183.829841445119 -186.347136212178 -189.345565912345 -191.967683350792 -194.067965335075 -195.540348129794 -198.953534967859 -201.301718350286 -202.431372351791 -204.862220044679 -209.15103535384 -211.985631498468 -213.946705037909 -215.074497986096 -217.353879640008 -222.431943099506 -225.17360051133 -227.448341778146 -229.118834577055 -230.875362190399 -233.445218792237 -236.663819545776 -239.197262181086 -240.455199593347 -242.423179898883 -244.416440001522 -247.386983559791 -254.869285926097 -257.371548281109 -259.102716402158 -261.817542680241 -264.990660119075 -1.29524313929053 -7.44644710405946 -10.0136154654873 -16.0564954297837 -19.4143983619621 -21.1231777271882 -24.3958842395323 -26.2446805534775 -28.4331543626784 -31.2277153513959 -35.375223976833 -38.2217232620593 -41.2559587453968 -42.8492486361307 -45.630696378907 -48.9566787511628 -52.8700075400832 -55.343075879441 -57.0677293738293 -59.3254387491763 -61.8232398482092 -65.1875009867391 -67.4834379884175 -68.7807271349368 -70.4859901058533 -73.4212162526908 -76.0038031615238 -79.1797234070143 -80.8084607744475 -82.4864318651237 -84.9783202358986 -88.1784902731292 -91.0234923736392 -93.3772639840489 -94.5221866270936 -97.3774220102229 -98.8318269419584 -100.342428190024 -103.15486467528 -106.136414153018 -108.562103385095 -110.384313393859 -112.189940060307 -114.416289264023 -120.323817185456 -123.035190872772 -125.337368384399 -126.994496687829 -129.864655014931 -133.935530999197 -137.557729446869 -143.778107408988 -145.028142839871 -146.502233106242 -149.433450356257 -152.566024822996 -154.880993779795 -156.685999575199 -158.668019982049 -161.579379968726 -164.766324150104 -167.389429087314 -171.638798669466 -172.919164849388 -175.119248641868 -178.078195130708 -180.80067218933 -182.594246059718 -183.742320055306 -186.258314542365 -189.253800873365 -191.876154916152 -193.976313342661 -195.448705601232 -198.864887678055 -201.215788571734 -202.344945645194 -204.772304582574 -209.048543361398 -211.882272437768 -213.843505995634 -214.971092169315 -217.250571352952 -222.268859334768 -225.011049162821 -227.285175652231 -228.95564356102 -230.711186281829 -233.277877528469 -236.493254661361 -239.026639506277 -240.284570532958 -242.251834042791 -244.244986238205 -247.21190576145 -254.830047493895 -257.331647713269 -259.062759663514 -261.777320315841 -264.940082051833 -1.29520489447262 -7.44259443877965 -10.1142174032292 -16.1678434208719 -19.5322108635888 -21.2409875860102 -24.5040025193666 -26.3518825682009 -28.5409264921961 -31.3386405641012 -35.4786239327725 -38.3245652370779 -41.3588471838047 -42.9521656479625 -45.7324914587575 -49.0577075370386 -52.968857688903 -55.4442279643844 -57.1651640242559 -59.4237994212012 -61.9187210214265 -65.2853552296578 -67.5812949285611 -68.8785830657008 -70.5834695319706 -73.5197570212849 -76.0986780842736 -79.2830930863424 -80.9060142678066 -82.5842538755216 -85.079116780785 -88.2787895990883 -91.1250992672355 -93.4790341181678 -94.6239478806172 -97.4780126567964 -98.9317995818703 -100.442128937096 -103.255991257545 -106.232755084929 -108.658628512283 -110.480768493591 -112.287254896658 -114.517206870998 -120.406799554907 -123.118215539572 -125.420230651171 -127.07513817236 -129.943171018724 -134.013725576637 -137.636299046815 -143.849242912052 -145.099289821194 -146.572601384669 -149.497372254486 -152.629992230108 -154.944953593042 -156.749921235798 -158.731474430852 -161.62988473762 -164.825072258811 -167.446898195691 -171.693122253995 -172.97345005037 -175.175219088265 -178.130795330318 -180.854911865898 -182.648608861324 -183.797050186631 -186.316128510427 -189.312546165114 -191.93605430211 -194.036331058048 -195.508736887045 -198.917363810173 -201.268898784971 -202.397554997664 -204.825680858381 -209.119845147031 -211.95262166028 -213.913714975995 -215.041828182108 -217.321417324674 -222.383851905833 -225.126352729724 -227.400691289075 -229.071172683536 -230.826719832919 -233.393670517695 -236.612484757214 -239.145891424973 -240.403838630496 -242.370053144833 -244.363652288661 -247.332177224606 -254.853236395112 -257.355723727403 -259.086836011887 -261.802022764044 -264.969602117631 -1.29520222797068 -7.44915652889579 -10.0759579940206 -16.2399600496384 -19.6012329276958 -21.3101537086632 -24.572814498796 -26.4227329300086 -28.6129981567178 -31.4103086561221 -35.5564200673228 -38.4023429727221 -41.4364704177373 -43.0297120315897 -45.8122441965563 -49.1342818766625 -53.0536592422959 -55.5266570828794 -57.2506130340284 -59.511169561962 -62.0046075134318 -65.3757701416655 -67.6716702096836 -68.9689716109869 -70.6739224118203 -73.6061563607841 -76.1781642472019 -79.3627811819026 -80.9836577003935 -82.6612786268349 -85.1511340893547 -88.3577361895036 -91.2034852870745 -93.5576076292524 -94.7025206029642 -97.5557729584937 -99.007742903779 -100.518315844361 -103.327388521559 -106.304779627471 -108.730557299365 -110.552753164056 -112.35678414918 -114.5825175308 -120.477556507689 -123.190561346194 -125.492906958466 -127.148458444481 -130.01869162208 -134.084304500044 -137.708781658655 -143.936010657341 -145.18621484985 -146.659353772351 -149.582388599031 -152.714784427146 -155.029452986474 -156.834443297588 -158.81678099322 -161.729514577092 -164.918719611075 -167.53913182994 -171.787955415969 -173.068521105581 -175.267817329786 -178.223387143762 -180.947622757761 -182.741385124262 -183.889790926141 -186.404301967092 -189.399728320552 -192.023773721856 -194.124207429822 -195.596600730569 -199.00054880908 -201.352181819143 -202.48264628083 -204.911985858314 -209.219192252531 -212.054583484801 -214.015758951271 -215.144154145087 -217.42278880889 -222.469550103252 -225.211633630051 -227.48617883428 -229.156611216817 -230.912118387571 -233.480327202898 -236.698741289101 -239.232053773242 -240.489979057768 -242.459149736648 -244.452646760308 -247.416014152127 -254.968823628559 -257.480657865686 -259.211635380933 -261.927117714539 -265.103673455089 -1.29519338167679 -7.43822331316726 -10.0854614006372 -16.2717557978796 -19.6468498749836 -21.3557017793297 -24.6278450338916 -26.4800459491185 -28.6684540464537 -31.4675435858186 -35.6068435020077 -38.4531642238769 -41.4869531034139 -43.0801929795203 -45.8614899236701 -49.1848265236814 -53.1006339438757 -55.5741663744851 -57.2982284872652 -59.5574861984466 -62.0521429471637 -65.4158762732091 -67.7115179416178 -69.0088965148927 -70.7141844466069 -73.6430398354786 -76.2147859147169 -79.3967454128915 -81.0157108011493 -82.6931542654797 -85.1845987621509 -88.3887883971906 -91.2345947136929 -93.5885901442775 -94.7334989640553 -97.5869190903947 -99.0391035126799 -100.549827598937 -103.362147463454 -106.341909393439 -108.767880293128 -110.590317682549 -112.395146482845 -114.622138118577 -120.527819431263 -123.240016080025 -125.542033666449 -127.198153680438 -130.066735595931 -134.136387357297 -137.759895296602 -143.983028328871 -145.233106273436 -146.706232993461 -149.635798339505 -152.767370462858 -155.083109378328 -156.888073179722 -158.869905867704 -161.780555062928 -164.965611248557 -167.58747380555 -171.833007689307 -173.11356971372 -175.315453550738 -178.27224041309 -180.995803692043 -182.789354400909 -183.937726882537 -186.45270188768 -189.451383193458 -192.07417779257 -194.174535725555 -195.64693915566 -199.057249992136 -201.407272660553 -202.533946984917 -204.965299758245 -209.247350525681 -212.082197137417 -214.043303731732 -215.171729896366 -217.450881219982 -222.505548576673 -225.247640126921 -227.521997301469 -229.192370841832 -230.947892839964 -233.511761922004 -236.731327286578 -239.264647932858 -240.522580678519 -242.491247074901 -244.482345347721 -247.445081493538 -255.048887070087 -257.551454227589 -259.282791123997 -261.997306087694 -265.169069311558 -1.29521407182844 -7.44858819315945 -10.0705546007211 -16.0512164918043 -19.4123909728552 -21.1212204478358 -24.3848494688196 -26.2421598715297 -28.4312216511786 -31.2298080006095 -35.3717642542463 -38.2185822602178 -41.2531078714092 -42.8464222494764 -45.6300788957501 -48.9547946569764 -52.871820827533 -55.346769532529 -57.0731809121883 -59.3354303096927 -61.83533327631 -65.2026328259088 -67.4986435154989 -68.7959976431912 -70.5010704992444 -73.438396565902 -76.0102213598002 -79.1906768203446 -80.8115186965299 -82.4889584714261 -84.9746591046692 -88.1793784211946 -91.0256422122815 -93.3797336393999 -94.524633672189 -97.3837536515163 -98.837209105535 -100.34879608901 -103.154882330327 -106.136081379639 -108.561968639249 -110.38414918406 -112.191066361061 -114.418397494166 -120.320469854926 -123.033194756463 -125.335224877351 -126.988901342509 -129.860895161532 -133.935048671599 -137.558255459251 -143.806843787938 -145.056588997063 -146.531124136108 -149.455992567398 -152.588087015833 -154.903198501094 -156.708187159989 -158.690740772026 -161.602444452366 -164.787133188569 -167.40749672062 -171.653905957343 -172.934234060644 -175.135334078194 -178.088820006254 -180.813724361988 -182.607488745016 -183.755584666292 -186.267778531227 -189.262889372887 -191.886815634011 -193.987112700116 -195.459531492259 -198.8699527538 -201.220630114812 -202.35072990451 -204.77839980043 -209.050195114015 -211.884967634644 -213.846106316016 -214.974417713617 -217.253975940321 -222.297465998498 -225.03951666701 -227.313920661898 -228.984358277835 -230.740103365913 -233.308986966657 -236.527270169095 -239.060455502903 -240.318400577509 -242.286302004535 -244.279851537243 -247.248506517466 -254.804346050213 -257.304646418097 -259.035751995293 -261.748720965414 -264.914845319264 -1.29521097661954 -7.4429099746913 -10.0870148955409 -16.1688229072594 -19.531670934979 -21.2404417869425 -24.4982270999146 -26.3515576589064 -28.5386924663802 -31.3371256181897 -35.4784905522157 -38.3252357774255 -41.3594302101266 -42.9527607422503 -45.7323878072666 -49.0563122022187 -52.9756833956652 -55.450213153005 -57.164890897307 -59.4240461475724 -61.9233052394152 -65.2866608703411 -67.5824231762877 -68.8797184635232 -70.5848594625177 -73.521095232242 -76.097729083178 -79.2734066705253 -80.894137349949 -82.5715004876166 -85.0619835878196 -88.2615808639744 -91.1078887584475 -93.461677577408 -94.6065961508666 -97.4649727055488 -98.9190371353171 -100.430877376375 -103.237068360872 -106.218382972511 -108.644388242413 -110.466732504949 -112.271457338646 -114.497793753698 -120.426253875987 -123.139489576532 -125.441565169076 -127.097207356364 -129.967571141784 -134.040593380174 -137.664977812966 -143.87997661395 -145.129972802799 -146.603866465788 -149.532857593901 -152.662039009016 -154.97706418496 -156.78207228251 -158.763388832131 -161.675787172451 -164.864769334802 -167.485768040724 -171.734088519338 -173.014473788144 -175.215763604844 -178.170142581471 -180.895660767083 -182.689138509517 -183.837254845581 -186.350949619125 -189.351132353021 -191.973233829183 -194.073657077397 -195.546057400218 -198.954851001947 -201.30548694326 -202.43452521538 -204.862876145368 -209.154189849987 -211.988687839152 -213.949691832616 -215.078295963556 -217.357530147775 -222.452812671462 -225.194899472094 -227.469313989577 -229.13974253846 -230.895472546927 -233.461216053499 -236.682076276769 -239.215572586912 -240.473517839703 -242.440761847302 -244.434784017952 -247.402798677184 -254.874768337601 -257.373345862606 -259.104474241869 -261.819086101178 -264.974729857164 -1.29518635453517 -7.44495385406364 -10.0553685513834 -16.0971296134827 -19.456024458588 -21.1650516477369 -24.4232137562115 -26.2777654389626 -28.4665737982529 -31.2598610816796 -35.3976070964837 -38.2433243791139 -41.2778975805794 -42.8711321226313 -45.6537684744488 -48.9787332656216 -52.8960021497485 -55.3714848055506 -57.0903936963303 -59.3500393793186 -61.8444804291282 -65.2188886464206 -67.5147260873563 -68.8120761504025 -70.5175395185279 -73.4493983672497 -76.0256195639099 -79.20711356176 -80.827515000795 -82.5047283552501 -84.995816772362 -88.2007317585772 -91.0461189439363 -93.4003163692182 -94.5452168628064 -97.3965605934462 -98.8515283413117 -100.363753963148 -103.170205496679 -106.149907961957 -108.575807912984 -110.398175016979 -112.20372963862 -114.431651947397 -120.360051231833 -123.07275194678 -125.374946868803 -127.029588363124 -129.897966992246 -133.971022874836 -137.592876455032 -143.838525970317 -145.088367362668 -146.562258441369 -149.497046914422 -152.624152223745 -154.938990185182 -156.743983071135 -158.726180291488 -161.632215813868 -164.821719904157 -167.444393152487 -171.691581991658 -172.971927674696 -175.172222187106 -178.126124198514 -180.849521046165 -182.643268395072 -183.791020143002 -186.308598417642 -189.307564564754 -191.930815257292 -194.0313894791 -195.503786940543 -198.920749776877 -201.272078163726 -202.400726172239 -204.830766774345 -209.113511400761 -211.947796288963 -213.908862479115 -215.036310579665 -217.318392484103 -222.412330550034 -225.154045538713 -227.428599565225 -229.099047914359 -230.855440458914 -233.424657459283 -236.643005901788 -239.176094897205 -240.434052046911 -242.401492350292 -244.394124190599 -247.36137211826 -254.834185435859 -257.334850221394 -259.066010691525 -261.778758373387 -264.947668318682 -1.2952506550066 -7.44638365465388 -10.1072908288058 -16.3874259760416 -19.7387418834319 -21.4474660304481 -24.7111288296478 -26.560217229103 -28.7486715644477 -31.5457337950651 -35.6883674796116 -38.5346618662511 -41.5687541538291 -43.1619761138457 -45.9452453833246 -49.2699711803846 -53.179231255941 -55.6538035854851 -57.3760218706805 -59.6310259260598 -62.1215886040569 -65.4970904224103 -67.7929239779712 -69.0902332488288 -70.7955285453679 -73.730882455895 -76.301942847549 -79.481065763532 -81.1022280105472 -82.7793489406205 -85.269226403973 -88.4740731968568 -91.3195722964854 -93.6735232988499 -94.8184427205494 -97.6685129312637 -99.1253812160391 -100.637984132613 -103.445188604358 -106.423879760263 -108.849829316918 -110.672146553174 -112.478144961533 -114.706928844591 -120.553189676396 -123.266458201372 -125.56853867462 -127.222935105894 -130.09241818248 -134.161343299207 -137.784567190008 -144.024990433222 -145.274653777524 -146.749522481095 -149.680184202609 -152.81000992747 -155.125056662292 -156.930065659775 -158.91214388884 -161.819449381829 -165.007824036559 -167.629842169933 -171.877600731002 -173.157950483626 -175.358042603493 -178.309651212219 -181.032158901254 -182.825734269799 -183.973853818073 -186.487834463769 -189.487221010544 -192.110015122385 -194.210450524971 -195.682891198012 -199.095064845224 -201.444630505851 -202.570985016037 -204.999864022714 -209.277255258012 -212.111276102003 -214.072443807162 -215.200143874034 -217.47562678401 -222.52164010762 -225.26399486984 -227.538778716884 -229.209224844983 -230.964405151955 -233.531180954092 -236.753551921645 -239.286990641037 -240.544910443504 -242.512829803517 -244.506010805755 -247.472123089893 -255.023215555833 -257.53823118295 -259.269437432515 -261.985543064515 -265.148553945337 -1.29520075911269 -7.44200212752574 -10.0957501626284 -16.1561906049712 -19.5176560910832 -21.226824613634 -24.4909105042645 -26.3443002720612 -28.5336096689899 -31.3322464087655 -35.4704543308799 -38.3167145410008 -41.3510210369135 -42.9442919552475 -45.7262105608832 -49.0500620795485 -52.9698461021732 -55.4445648028402 -57.1629475941377 -59.4179585574054 -61.9150986040609 -65.2746002822585 -67.5705527204217 -68.8678175386449 -70.5725265967389 -73.5089628100771 -76.081434493464 -79.2610145189271 -80.8822915236616 -82.5608237289893 -85.0488053925405 -88.2470848091995 -91.0921775867315 -93.4460878849823 -94.5909856212838 -97.4466092498908 -98.9043816408605 -100.415704615951 -103.223777271609 -106.202111560138 -108.627760927113 -110.450008469158 -112.255590105423 -114.482494896665 -120.362115677626 -123.074359410291 -125.376437776776 -127.031762318747 -129.903132161954 -133.976649937828 -137.599214817284 -143.793476608054 -145.04339242366 -146.517029061961 -149.449242283957 -152.580699940106 -154.895783117735 -156.700787891555 -158.684476223671 -161.591583112386 -164.781593013041 -167.402705813742 -171.648830837432 -172.929126245233 -175.129688881203 -178.089095248247 -180.811398031862 -182.605058886799 -183.753758438707 -186.268455914068 -189.266727547157 -191.89006866353 -193.990493395802 -195.462880205874 -198.875041335169 -201.224230859918 -202.353495353136 -204.782484145191 -209.057492997219 -211.891939381522 -213.853133538092 -214.981598921833 -217.258009725992 -222.280006727568 -225.022040895867 -227.296455784497 -228.966763099803 -230.722179857542 -233.289938428299 -236.506654595476 -239.040207880568 -240.298127511614 -242.267276483441 -244.25929294872 -247.225827216941 -254.801984054973 -257.309297611086 -259.040428851574 -261.754635379558 -264.922798177034 -1.29525204993081 -7.44789292610554 -10.1286601997428 -16.3020102399175 -19.6726745816962 -21.3814421825898 -24.6415930126657 -26.4888827483795 -28.6774743976245 -31.4675705456132 -35.6075106807565 -38.4536565194312 -41.4877664676801 -43.0810815792681 -45.8641253812205 -49.1820756639168 -53.0949301428546 -55.5693680977952 -57.2874809161427 -59.5461776738183 -62.0479900960061 -65.4042828907998 -67.700041883918 -68.9973510919766 -70.7027024192732 -73.6381760350156 -76.2190663889425 -79.3973174377087 -81.0160909285377 -82.6932699723991 -85.1831501604756 -88.3850846481283 -91.2308549980749 -93.5847655907405 -94.7296954286211 -97.5871355475758 -99.0376687169002 -100.549208137144 -103.356526354002 -106.332397955422 -108.758145602299 -110.580357948343 -112.387275827898 -114.616533230219 -120.468847041734 -123.181959747001 -125.484033341382 -127.13948348172 -130.005590904826 -134.07366083641 -137.697209610055 -143.932852189107 -145.182665680939 -146.656692287592 -149.585951581558 -152.713908647031 -155.029187163984 -156.834208902226 -158.81509480399 -161.720926050678 -164.911511205946 -167.532168643904 -171.778596475004 -173.059216539356 -175.26218558908 -178.220858477298 -180.943055183038 -182.736659912643 -183.884768265004 -186.399043542647 -189.392998289565 -192.01688743778 -194.11710524007 -195.589514294669 -199.008983635889 -201.359083918435 -202.488127365657 -204.91569380632 -209.195970667441 -212.030175512253 -213.991359326006 -215.119271009228 -217.398119623796 -222.450884766945 -225.194104643244 -227.468562338583 -229.138944214237 -230.89535488493 -233.460765735638 -236.682112335002 -239.215574252617 -240.473502676251 -242.441936896511 -244.434818691855 -247.401431081286 -255.033423376967 -257.543201082564 -259.274333231328 -261.988961529655 -265.164726513001 -1.29522069916482 -7.44127256241861 -10.05796462728 -15.9530155271037 -19.3234519559277 -21.0327916358856 -24.2905907724266 -26.1435763085882 -28.3321345538599 -31.1250246792123 -35.2590089859356 -38.1049433535863 -41.1394781506333 -42.7328223299414 -45.5180440833586 -48.8423386634137 -52.7632719330701 -55.239046201805 -56.9581661844561 -59.2128052590271 -61.7093016314405 -65.0691888815971 -67.3649275249038 -68.6622255408928 -70.3674405546964 -73.299985903157 -75.8737126002995 -79.049053789566 -80.6702521362925 -82.3491578771047 -84.84095728449 -88.0427319810847 -90.8880531406918 -93.2419568380114 -94.3868523076562 -97.2426010177845 -98.697032540753 -100.208539997025 -103.017787617646 -105.999853157733 -108.42569713944 -110.248004145826 -112.053720011568 -114.278220870605 -120.19921060928 -122.912616927426 -125.214780571714 -126.869666926215 -129.734507509274 -133.807650373414 -137.430247365995 -143.630618264683 -144.880905251943 -146.353543948985 -149.283980656643 -152.414682455718 -154.729547587258 -156.534550135826 -158.51635025736 -161.421096764677 -164.61299081798 -167.23546248215 -171.483856089789 -172.764245381747 -174.963771052567 -177.921439671678 -180.644395166717 -182.437779937675 -183.585605319293 -186.100356304897 -189.096015978272 -191.717685252877 -193.818097403766 -195.290491528618 -198.70171690526 -201.050364367998 -202.174479592787 -204.60377614496 -208.883197176055 -211.717136442832 -213.678242415101 -214.806561715117 -217.085253449633 -222.157638725672 -224.899890275394 -227.174139018845 -228.844625507622 -230.600484435805 -233.16453808767 -236.38331729848 -238.916626952346 -240.174544156464 -242.143546492939 -244.13660224828 -247.10305838127 -254.827103359454 -257.337860726434 -259.069117342537 -261.782410711927 -264.94078206504 -1.29523209533655 -7.4462485738355 -10.1079343051628 -16.1976516719282 -19.5612184739312 -21.2702622318288 -24.533194028437 -26.3899595579562 -28.5792554189119 -31.3732389045857 -35.5105910045652 -38.3567937785307 -41.3907181119814 -42.983929513416 -45.7678050326132 -49.0920781111678 -53.0109125091165 -55.4861858763825 -57.2011531533349 -59.4615161623074 -61.9624624267486 -65.3238830864645 -67.6197412973797 -68.9171008737311 -70.6220864910008 -73.5522910732784 -76.1169566808172 -79.3011135036461 -80.9275994735039 -82.6060075313009 -85.0956030233539 -88.2966744265696 -91.1419323254478 -93.4958874285953 -94.6408093251862 -97.494667865021 -98.9502891518661 -100.462007817859 -103.270057988989 -106.254125973262 -108.680118281557 -110.502140837625 -112.3093377797 -114.538313318022 -120.439661491222 -123.153346922132 -125.455457782447 -127.111242604191 -129.984625758105 -134.058009568235 -137.686401910262 -143.930295502408 -145.180250248728 -146.654749272172 -149.585219958491 -152.717265772748 -155.032083491773 -156.837029798784 -158.818109538205 -161.730350318878 -164.91788437057 -167.539042318525 -171.7866171284 -173.066916605003 -175.266331020612 -178.226020789407 -180.948535976126 -182.742256985783 -183.890236392893 -186.404379672129 -189.401055534899 -192.023669337004 -194.124220912815 -195.596619311381 -199.004153394669 -201.355763323484 -202.485574401904 -204.913477961604 -209.185205574434 -212.019506235532 -213.980665832822 -215.10855387919 -217.384888109762 -222.433022100804 -225.174908791358 -227.449381674426 -229.119914997246 -230.876169674074 -233.441428793562 -236.657366293231 -239.190827257918 -240.448761753195 -242.416791826425 -244.408302922073 -247.376403552727 -254.912434797197 -257.414499829804 -259.145685184697 -261.861220629546 -265.027451565239 -1.29520095998198 -7.44067248005824 -10.1005802243625 -16.2796142025964 -19.6333460567062 -21.3423616995907 -24.6037408031821 -26.4573020864116 -28.6446175427662 -31.4429381224774 -35.5880338907111 -38.4340100882312 -41.4678816987576 -43.06110070486 -45.8409839016122 -49.1648005397345 -53.0794359586315 -55.5521415324019 -57.2694601152214 -59.5242375602997 -62.0238017552793 -65.3805079107857 -67.6764221825059 -68.973745967415 -70.6789046458686 -73.6084602833324 -76.1881828111465 -79.3675195571131 -80.9884057113523 -82.6659576517717 -85.1528854909751 -88.357359398555 -91.2031120124204 -93.5570478250373 -94.7019499241758 -97.5555441088374 -99.0076899852514 -100.519582132372 -103.330091903664 -106.302961667993 -108.728788057014 -110.550826240468 -112.355988191507 -114.582296536691 -120.501125032735 -123.21252140399 -125.514803610957 -127.171932626028 -130.038639992808 -134.106890977445 -137.729859587356 -143.947343815222 -145.197894521155 -146.670032649205 -149.600030749176 -152.730452292203 -155.045454386067 -156.850470492402 -158.833918138695 -161.73913743356 -164.927937225338 -167.550073144208 -171.798377150769 -173.078689778309 -175.280239152651 -178.234257619395 -180.958493266635 -182.75194696765 -183.900428596553 -186.420118846795 -189.412719225392 -192.036065778553 -194.136447564744 -195.608876649369 -199.015066020914 -201.365594348733 -202.494167648603 -204.922932121148 -209.188586231285 -212.023629170893 -213.984823057013 -215.112497592807 -217.390721099438 -222.449767588594 -225.192197631857 -227.466718893627 -229.137324171552 -230.893354996424 -233.455955330248 -236.676407973718 -239.2097018846 -240.467645713476 -242.437520656072 -244.4313692146 -247.391686833911 -254.831829999318 -257.34017092244 -259.071187461163 -261.78495527536 -264.959717800434 -1.29523521780139 -7.44519469653326 -10.0577942814542 -16.2146293848807 -19.5842998302966 -21.2935597137794 -24.5565772953126 -26.4082402518588 -28.5987304911832 -31.3947983507982 -35.534086145533 -38.3799136968128 -41.4137571425719 -43.007007857706 -45.7917055988229 -49.1129172785439 -53.0375845121722 -55.5136562183016 -57.2208048039765 -59.4826549232941 -61.976673072047 -65.3424059752723 -67.638266551518 -68.9356003034659 -70.6411831507358 -73.5751818413748 -76.161339001113 -79.3367224493148 -80.9603304567297 -82.6383361017163 -85.1280676675181 -88.3343964525334 -91.1800564141087 -93.5340432938667 -94.6789548711492 -97.5358868414499 -98.9909879562078 -100.502171466878 -103.306506926975 -106.286249158718 -108.712789673967 -110.534857090656 -112.3385256645 -114.567899777109 -120.436550705728 -123.148030660802 -125.450266757147 -127.104699775835 -129.975580277305 -134.052355279225 -137.672138575709 -143.9125937188 -145.162798195327 -146.635664390594 -149.563072820327 -152.693584446642 -155.008393314144 -156.813414728745 -158.795566177218 -161.706571465077 -164.89019020291 -167.512570446929 -171.760198160981 -173.040574624539 -175.239317861568 -178.197868499531 -180.920377789511 -182.714006114297 -183.862268195222 -186.376655984968 -189.3707458764 -191.993375722365 -194.093506639101 -195.565936954961 -198.97970544372 -201.328668402764 -202.456225767829 -204.886013291781 -209.144245356793 -211.978358525008 -213.939572604056 -215.067298350597 -217.346337496502 -222.358009311879 -225.100383249245 -227.374839354853 -229.045318673086 -230.801364104795 -233.368742168907 -236.588904355389 -239.122116158639 -240.380061784452 -242.34794562539 -244.341981905905 -247.307973044513 -254.905047506277 -257.410790364779 -259.141878067011 -261.856533112966 -265.022373882142 -1.29523133079387 -7.44735451776921 -10.0173938345287 -16.1111477436486 -19.4590673187329 -21.1681894068237 -24.4345822464214 -26.2834977609348 -28.4721657568911 -31.266814559047 -35.4031509204529 -38.2496056382813 -41.283891497273 -42.877173681699 -45.6629820807829 -48.9805319974802 -52.8948319349931 -55.3691910935827 -57.0876380151508 -59.3407449623416 -61.8354220088019 -65.204891360321 -67.5008829737916 -68.798200785841 -70.5024063650072 -73.4348431207896 -76.0110340146912 -79.1981404993183 -80.8251835223169 -82.5041892280253 -84.9965977034901 -88.1919674804488 -91.0379101171725 -93.3916288763485 -94.5365203142914 -97.3934801077035 -98.8476818283832 -100.358989273059 -103.167398075578 -106.142722494747 -108.568332225652 -110.390492694502 -112.197218262033 -114.424919409625 -120.301412301823 -123.015957643468 -125.31815337327 -126.972919722821 -129.841476846999 -133.906618950974 -137.53753453286 -143.739959706046 -144.989874119266 -146.463452389722 -149.392892825038 -152.523271580579 -154.838168674028 -156.643165409336 -158.624083068542 -161.531616562977 -164.722250249528 -167.342449157709 -171.587685516524 -172.867992829326 -175.067872540845 -178.029222402209 -180.751469647452 -182.545114376331 -183.692746098226 -186.209545671981 -189.20037151311 -191.823766666394 -193.924005535177 -195.39637989123 -198.801718258625 -201.153623045481 -202.284196631085 -204.715159769533 -208.969912496755 -211.80947649174 -213.770565925771 -214.898644264209 -217.180440750466 -222.245891690944 -224.987723042629 -227.262381861787 -228.932721135593 -230.688282170463 -233.255326273943 -236.476695385941 -239.010104920617 -240.268043714196 -242.234886156133 -244.228750976044 -247.19464861183 -254.889458300248 -257.40034148412 -259.131636957009 -261.846190381447 -265.010612240644 -1.29521768439229 -7.44583472334483 -10.1194803745094 -16.1242930293969 -19.4831062064287 -21.1918666170188 -24.4493507415667 -26.3043658859202 -28.4928212337747 -31.2882205411609 -35.4247715475649 -38.2711110703634 -41.3052725031212 -42.8985609804254 -45.686343378652 -49.0083465223484 -52.9279844080853 -55.4015012469201 -57.124443284234 -59.3812906516868 -61.880632388297 -65.2331346547937 -67.528850370445 -68.8261378946055 -70.5318921310277 -73.4648575565372 -76.0411023991153 -79.2226720165359 -80.8526218474276 -82.5305539342863 -85.0193496075018 -88.2230647618666 -91.0684330162385 -93.4226006044652 -94.5675214814807 -97.4179525221424 -98.8705710129363 -100.382231497752 -103.19499065892 -106.17117404534 -108.597077972715 -110.41941902675 -112.22484648788 -114.452682217351 -120.340828602182 -123.05306190422 -125.35518942092 -127.009811123159 -129.877107296379 -133.954173089654 -137.577995150502 -143.815802678247 -145.065998058822 -146.539803494093 -149.470612528891 -152.597482517056 -154.912301671654 -156.717323390923 -158.699804426426 -161.607864338412 -164.799638543931 -167.420347592179 -171.669166797619 -172.949498406256 -175.148770321522 -178.105079592048 -180.827563633762 -182.62123040425 -183.76910218516 -186.283066472732 -189.283037402428 -191.905069746327 -194.00543534395 -195.47782096706 -198.886566658621 -201.238537019203 -202.368212671397 -204.798027175312 -209.042592453075 -211.877232436542 -213.83827013847 -214.965485724533 -217.242062187152 -222.285715372165 -225.027763099835 -227.302366912295 -228.972822372368 -230.72808479846 -233.296274322635 -236.51604871562 -239.049437955088 -240.307398393586 -242.274895359211 -244.270985748797 -247.234948265226 -254.857567191408 -257.374059251048 -259.105156042903 -261.818995143771 -264.981730998146 -1.2952155140809 -7.44803653233879 -10.1278168812702 -16.2202044120751 -19.5742374877957 -21.2831525670724 -24.5472596613741 -26.4028680826838 -28.5914931622483 -31.3835913681977 -35.5178752595136 -38.3643917852683 -41.3986788625094 -42.9919845384401 -45.7773387540167 -49.0997267407161 -53.0162102977457 -55.4900256980935 -57.210879555091 -59.4641585948922 -61.9529588804442 -65.3184832204399 -67.6140597685715 -68.9113822224368 -70.6167412924624 -73.5495566667971 -76.1137125315226 -79.2925281580635 -80.9212185894125 -82.5999882613847 -85.0890141367912 -88.2942970485017 -91.1406413723347 -93.4946011016859 -94.6395047305999 -97.4960305412243 -98.9494871743965 -100.460591009479 -103.268548533846 -106.246393296031 -108.672068302055 -110.494205733047 -112.299543202352 -114.527539323048 -120.407972941354 -123.11949253448 -125.421548990106 -127.076389001379 -129.945033376699 -134.016325347189 -137.642003722576 -143.891854914547 -145.141910458146 -146.615343923444 -149.544807434022 -152.673511794295 -154.988322423964 -156.793325159879 -158.776216886983 -161.689182638457 -164.878043905699 -167.498617504374 -171.746095144264 -173.02641426908 -175.22551751317 -178.183137484177 -180.908090093343 -182.701810047116 -183.849521929332 -186.367444042112 -189.365075441914 -191.986897353302 -194.087253819184 -195.559661181447 -198.975134726862 -201.325155814042 -202.452678674772 -204.881895558534 -209.155757877012 -211.99086836287 -213.951970872044 -215.079736471988 -217.356976618318 -222.432628342885 -225.175016935276 -227.44945442637 -229.119925422601 -230.875295398037 -233.439752291702 -236.657175211078 -239.190591734767 -240.448559477128 -242.415945121742 -244.410305515771 -247.375149957759 -254.886940717137 -257.387277484972 -259.118454163963 -261.832356091187 -264.99906472812 -1.29519499024007 -7.44394358703758 -10.0774742659325 -16.0206092654213 -19.393599336855 -21.1026936946578 -24.3646168069694 -26.2169457241842 -28.4057793249441 -31.2006907075432 -35.3432311805005 -38.1894683239533 -41.2237154644375 -42.8169250229912 -45.6024962361559 -48.9228059007948 -52.8445784764466 -55.3194967203534 -57.0418779147052 -59.3033959015318 -61.8067453601625 -65.1684912297497 -67.4644312407717 -68.7617802677897 -70.4678560276482 -73.4016476157652 -75.9767257140859 -79.1625731544257 -80.7818198425483 -82.4610754998919 -84.9521397736104 -88.1527235032982 -90.998779988408 -93.3528911809957 -94.4977843091478 -97.3530805916903 -98.8060653131303 -100.318639008576 -103.131941180382 -106.106288499358 -108.531861572872 -110.354009361126 -112.159702373419 -114.39049661274 -120.294569964533 -123.008879824801 -125.310999475265 -126.96499584791 -129.832771623114 -133.913402830115 -137.537524406269 -143.751146531851 -145.001126078094 -146.475514112787 -149.407501083874 -152.539060528812 -154.854141205619 -156.659166645225 -158.641145103074 -161.552759741853 -164.740557018279 -167.362990743802 -171.613120100766 -172.893423413545 -175.093958261013 -178.051792108352 -180.774408053508 -182.568163366615 -183.715933105814 -186.23455740598 -189.233528508734 -191.855509737013 -193.955665625402 -195.428030040472 -198.842964426108 -201.193057439064 -202.321407415163 -204.749722396749 -209.025052045819 -211.859230149177 -213.820359623846 -214.948201013702 -217.224804278241 -222.276770284898 -225.018825171952 -227.293338004895 -228.963762070745 -230.71950822923 -233.287972295114 -236.509694561308 -239.043176307833 -240.301113363909 -242.26933616927 -244.26343214519 -247.229098994557 -254.730108244133 -257.2299329081 -258.961080708246 -261.673754691443 -264.846489269052 -1.29518361281925 -7.44722915358697 -10.0786789305386 -16.1591456917885 -19.5298429110935 -21.2386893349653 -24.5008484274085 -26.3524240023151 -28.5416016329123 -31.3415906158669 -35.4782104153619 -38.3250519635466 -41.3593668298381 -42.9526677491875 -45.7438111126198 -49.0664696762556 -52.9823988594316 -55.4570310386642 -57.1809123066997 -59.4373981348591 -61.9290611455206 -65.3049999662645 -67.6009522541546 -68.8982389640109 -70.6027837068649 -73.5341644642382 -76.1022818455847 -79.2903227811 -80.9088983845864 -82.5854690024872 -85.0746787692192 -88.2742368733035 -91.1195298687407 -93.4736973199972 -94.6186256598808 -97.4743114116603 -98.9242130970904 -100.435040697597 -103.245170425166 -106.223335959227 -108.649015125527 -110.471365449931 -112.276517162294 -114.503512042685 -120.415446890741 -123.12603294488 -125.428026590562 -127.08582595255 -129.954903414373 -134.025500872618 -137.647967040188 -143.824244876292 -145.074610239968 -146.547035550527 -149.475925473151 -152.604853085122 -154.920683959054 -156.726436885894 -158.708510760603 -161.615932787781 -164.807719665899 -167.428746062268 -171.678286823136 -172.958559993263 -175.158088510509 -178.113280404833 -180.835857734008 -182.629546781863 -183.777146995052 -186.290141731554 -189.289067482532 -191.912568507957 -194.01295593944 -195.485365697258 -198.890824413371 -201.242895797491 -202.376862334664 -204.806736721237 -209.0819483726 -211.916101577657 -213.877273845393 -215.005059423772 -217.285581706523 -222.331924115521 -225.073746879425 -227.348257768998 -229.018675935934 -230.773911977043 -233.33024683241 -236.550400951474 -239.083935217858 -240.34186593584 -242.309047045172 -244.301722855044 -247.268775753142 -254.892570515643 -257.404945804049 -259.136140296087 -261.850511748874 -265.021488493275 -1.29519308715702 -7.44572184269524 -10.0608457965668 -16.1239974168523 -19.4852034599729 -21.1940410729894 -24.4555904493759 -26.3106868490363 -28.5001600683702 -31.29170684126 -35.4263811246661 -38.2724763049808 -41.3068964292104 -42.9002407434989 -45.6799951638477 -48.9986411094831 -52.9114846096392 -55.3847893618395 -57.1078206556913 -59.3636642393629 -61.8612368371559 -65.2275950504919 -67.5235505215028 -68.8208919084224 -70.5256628910708 -73.4558238766495 -76.02681547524 -79.2085788735119 -80.8314088365403 -82.509350248982 -84.9961058363686 -88.1996611670127 -91.0444781476908 -93.3984431538883 -94.5432635602124 -97.3974802352359 -98.8511256158823 -100.362107159892 -103.173577335068 -106.153627352694 -108.57916983235 -110.401217687422 -112.206851026901 -114.433954252615 -120.323602313111 -123.034530993351 -125.336535063862 -126.993135283418 -129.864716587196 -133.933613368804 -137.555804052387 -143.786064283065 -145.035587673479 -146.51042935821 -149.444145144906 -152.571058439069 -154.8857926667 -156.690792290289 -158.672262040428 -161.584945856138 -164.772146174876 -167.39293651627 -171.64114547023 -172.921472940521 -175.122284841524 -178.081481939602 -180.803913679534 -182.5975281264 -183.746034043487 -186.26316857388 -189.261761365924 -191.883862055925 -193.984290994466 -195.456706388309 -198.870464031303 -201.220167386327 -202.345889556744 -204.777633939497 -209.056013726271 -211.891064360386 -213.852231358029 -214.979822354842 -217.25940004365 -222.283908584565 -225.025795976808 -227.300118223061 -228.970608349046 -230.726097834507 -233.287520699312 -236.505432036963 -239.03899336339 -240.29694853907 -242.265544635343 -244.258937334929 -247.229100566565 -254.775818462834 -257.272367581602 -259.003458975405 -261.718781053201 -264.886253783071 -1.29521443633817 -7.44405876563991 -10.0890169852225 -16.1518135089246 -19.5250602097847 -21.2341212346649 -24.4950789063748 -26.3499113542414 -28.5394406988606 -31.3415674646188 -35.4789588577413 -38.3249403259925 -41.3595064629559 -42.9527797817365 -45.736415770689 -49.0617337922869 -52.9927622886605 -55.4682248651396 -57.1862526709554 -59.4485851491337 -61.9484640149071 -65.3077446223082 -67.6039398568397 -68.9012221380798 -70.6064769244629 -73.5357192752283 -76.0971768860989 -79.2800791690997 -80.9057545717392 -82.5846347900851 -85.0760985440212 -88.2743222189021 -91.1195405528894 -93.4735228706378 -94.6184447126397 -97.4701753097227 -98.9250315837561 -100.436066833047 -103.245847851046 -106.226132470511 -108.6521572261 -110.474299788199 -112.279390971804 -114.506384076862 -120.406091925462 -123.117866361402 -125.420007310674 -127.077165991324 -129.946671495831 -134.0222974087 -137.643839415954 -143.860366504871 -145.110566177003 -146.583859859254 -149.511406229154 -152.645239808631 -154.960273216278 -156.765274346995 -158.746712811337 -161.656972402817 -164.844340182593 -167.467608225697 -171.712666916178 -172.993033082021 -175.19148922445 -178.149616356281 -180.873299818717 -182.666918214167 -183.814748325671 -186.329086757566 -189.332929917519 -191.954435220263 -194.054877382226 -195.527289763746 -198.933725669615 -201.284650256044 -202.413857542231 -204.839455742204 -209.1204258982 -211.955494771439 -213.916600294004 -215.044838339643 -217.322752952955 -222.363007258309 -225.105449896397 -227.379925096982 -229.050414705442 -230.80582947948 -233.367114790567 -236.587064069322 -239.120414606033 -240.378362365741 -242.346507105162 -244.341299421346 -247.307575560735 -255.091992186266 -257.598341917401 -259.329450796097 -262.044503874754 -265.216490916823 -1.29522112382761 -7.44889649453355 -10.0645130564998 -16.1479746287616 -19.5082758827442 -21.2173019784209 -24.4846460260656 -26.3341439089423 -28.5226882162507 -31.3148115751065 -35.4558933389847 -38.3018541714491 -41.3358389758475 -42.9291634060408 -45.7114228895188 -49.0300054061476 -52.9504720979108 -55.4251956572239 -57.136905880975 -59.3948316577499 -61.8898734064348 -65.2589598782199 -67.5550313584198 -68.8524079764022 -70.5584063040578 -73.4915144612517 -76.0705020768978 -79.249061750959 -80.8723870983273 -82.5510828949792 -85.0365095933648 -88.2353031255697 -91.0803894348495 -93.4345777844899 -94.5794846565918 -97.4368466738622 -98.88836393342 -100.398328857439 -103.209773214423 -106.189070095521 -108.614766894811 -110.436795955297 -112.243656097897 -114.473324768435 -120.340958113402 -123.053202512261 -125.355751151312 -127.010331696748 -129.881285788925 -133.948819209273 -137.575949659478 -143.806972455988 -145.056650970944 -146.530701176171 -149.46065914412 -152.588450077365 -154.90470440633 -156.710313512429 -158.693576702456 -161.606237129805 -164.790900636538 -167.411093029838 -171.660051072079 -172.940395873138 -175.141825355734 -178.098984345281 -180.821828648465 -182.615365611722 -183.763876987139 -186.279049817758 -189.275902690396 -191.89913954894 -193.999550844487 -195.471939714273 -198.872603205422 -201.222602946317 -202.351871535312 -204.782351547555 -209.057840418795 -211.891935228824 -213.853407217585 -214.980869914187 -217.25912572477 -222.290048068909 -225.032489665876 -227.30680569436 -228.977256785648 -230.73284594941 -233.30203387013 -236.519248758696 -239.052606830891 -240.310551773181 -242.27887262044 -244.272392260825 -247.237755195881 -254.773639968747 -257.279814475564 -259.010834378201 -261.72526737885 -264.895675349925 -1.29523868940804 -7.4439042264875 -10.0623831356103 -16.0147355920378 -19.3757792475395 -21.0849318085138 -24.3539110376804 -26.2056548914865 -28.3956547151078 -31.1849592670687 -35.3285289689766 -38.1747882802899 -41.2095621072175 -42.8028240961462 -45.5860736272853 -48.9062852627145 -52.8212135096906 -55.2968325586757 -57.0181215328262 -59.2763402561599 -61.7711069222828 -65.1397173443212 -67.4353117115643 -68.7328037552129 -70.4380029200822 -73.3761685529962 -75.9653193321934 -79.1405862363244 -80.7620690112537 -82.439752919325 -84.9308173792461 -88.1324859446713 -90.9779070345438 -93.3319604345345 -94.4768647416571 -97.3315946186234 -98.7846212351 -100.29584345104 -103.109861738407 -106.085722563098 -108.511143928188 -110.333330407639 -112.140176942486 -114.365259821367 -120.252217271333 -122.964345405091 -125.266471846559 -126.921309908932 -129.795147883025 -133.875225805177 -137.499097069922 -143.702706280357 -144.952666072279 -146.426363118912 -149.355512507571 -152.484749089842 -154.799477984218 -156.604460120137 -158.585406978747 -161.493210903878 -164.680445842571 -167.303553828866 -171.552101698139 -172.832445267379 -175.033418616415 -177.987147627197 -180.709811241178 -182.503419859984 -183.651203360866 -186.168416490347 -189.164733549613 -191.787065400599 -193.887532984084 -195.3599153385 -198.769934027756 -201.12046593669 -202.249431110931 -204.67532861979 -208.950965427335 -211.785390367171 -213.74663281591 -214.874640042222 -217.152417343253 -222.172307592632 -224.914457303213 -227.188900195571 -228.85942814828 -230.614639796519 -233.179620971686 -236.400987895647 -238.934167181602 -240.192106323164 -242.15868589108 -244.152186781279 -247.122222133077 -254.69386742611 -257.194550737036 -258.925767177269 -261.640897235866 -264.805460508359 -1.29520580571678 -7.44855972656912 -10.1297655711896 -16.2741389684616 -19.6343236608485 -21.3438562938582 -24.6012220277672 -26.4561891748262 -28.6454054076688 -31.4435709359695 -35.5924608508567 -38.4382232858389 -41.4724282410121 -43.065609976648 -45.8444888806038 -49.1635141270192 -53.085861202579 -55.5600000428683 -57.2787985194652 -59.5373975337891 -62.0334161036527 -65.3984574823213 -67.6942746627579 -68.9914816976002 -70.6970042707104 -73.6309153762916 -76.20957646205 -79.3912501625276 -81.0163758719725 -82.6951651217492 -85.1836864574449 -88.3859469409432 -91.2314706574985 -93.5854861205656 -94.7303985277279 -97.5874623334538 -99.0389881960944 -100.55112633098 -103.358125970246 -106.33437336754 -108.760264539769 -110.582467982867 -112.387504724935 -114.615118697547 -120.509644707473 -123.221526320883 -125.52359875704 -127.177710573088 -130.04739456391 -134.12493554947 -137.748376052931 -143.966915666591 -145.216682932994 -146.691259512203 -149.622006771518 -152.752681998232 -155.067479561158 -156.872471538403 -158.85474932211 -161.762712961276 -164.951162564424 -167.572010101064 -171.82021467539 -173.100501366852 -175.300762382885 -178.257061230487 -180.979811052961 -182.77344159322 -183.921570112766 -186.438405517342 -189.432800018928 -192.054558161152 -194.154853083989 -195.627229458339 -199.034053979217 -201.385207662638 -202.515589502816 -204.946473507735 -209.21911670497 -212.05318862957 -214.014361849747 -215.142768096536 -217.422810676978 -222.484807919731 -225.227084604784 -227.501316387751 -229.171721302612 -230.927191203102 -233.491987441985 -236.711618790609 -239.244823618116 -240.502754429545 -242.470889134079 -244.462947187442 -247.428531241745 -254.982299245919 -257.487913704752 -259.219014000326 -261.932500597593 -265.090978183262 -1.29522846364465 -7.44538287762429 -10.0206463687862 -15.9509740064699 -19.3202011209587 -21.0293538838357 -24.2932619749989 -26.1470755864285 -28.3361583719655 -31.1289476329579 -35.2704436515657 -38.1163982984912 -41.1499238606381 -42.743269434595 -45.5272267264717 -48.849931505302 -52.7685053259174 -55.2431569565979 -56.9672775131595 -59.2221031084605 -61.7127785701041 -65.081941277914 -67.3777564538581 -68.6750073017268 -70.3800978250181 -73.3103506872668 -75.8737244174575 -79.0568185724708 -80.675318044188 -82.3529486976402 -84.8427614448386 -88.0482361992353 -90.8936375102798 -93.2477031492551 -94.3926294831427 -97.247830732869 -98.6960219072112 -100.207290970485 -103.015664039689 -105.991055661353 -108.416917761617 -110.239130433739 -112.044542854781 -114.26977260217 -120.157917841673 -122.870673510005 -125.1728753849 -126.826733105924 -129.690568617256 -133.761917668043 -137.385984339104 -143.617375410055 -144.867328060076 -146.340517419086 -149.271515904407 -152.39967066779 -154.715193776255 -156.520214707635 -158.501137865981 -161.411426232008 -164.60103784285 -167.22293087458 -171.472216361828 -172.752520058013 -174.950891432874 -177.90905517348 -180.632805914855 -182.426390634236 -183.574381123229 -186.089183643194 -189.086104287149 -191.709053003952 -193.809353345915 -195.28175301945 -198.690750972768 -201.040976696299 -202.168859849383 -204.597132580741 -208.861967430829 -211.696528755492 -213.657555806672 -214.785608438918 -217.0653079626 -222.096735019893 -224.839225115724 -227.113683595284 -228.78409576846 -230.540047184442 -233.111099413336 -236.329682166072 -238.863312272041 -240.121249127177 -242.089232273183 -244.082522516796 -247.050281068407 -254.558914770812 -257.063890568275 -258.795101275676 -261.513033947132 -264.681593821725 -1.2952268985796 -7.44356581640556 -10.0965260827035 -16.2585654977425 -19.6182249254669 -21.3268959921323 -24.5890131475784 -26.4392244799977 -28.6290497877362 -31.4335109890212 -35.5704792135997 -38.4161006215044 -41.45029995644 -43.0436092102026 -45.8264831760903 -49.1488161374365 -53.06142124702 -55.5378759653744 -57.2523049763498 -59.5102693514073 -62.0097571354586 -65.3646237847087 -67.6606580138887 -68.958012027511 -70.6628407143807 -73.5980935700875 -76.1578292219583 -79.3411342025918 -80.9604827271657 -82.637843268155 -85.1257753899344 -88.3281365924185 -91.1743661090202 -93.5285374127029 -94.6734482818965 -97.5298553958121 -98.9831654430474 -100.494532408441 -103.3118709022 -106.288840055713 -108.714442920274 -110.536683281172 -112.342335153996 -114.568865467763 -120.46368782393 -123.175051369049 -125.477161040223 -127.133962039943 -130.000284749239 -134.06693094969 -137.693268573978 -143.924867123585 -145.174891435339 -146.648909695655 -149.583571421553 -152.712350576183 -155.027313923035 -156.832287365489 -158.81452550298 -161.719444569238 -164.90617335573 -167.526281035346 -171.77348295204 -173.053893570204 -175.254629414192 -178.207955695146 -180.930827513821 -182.724402601407 -183.872406960779 -186.387198649582 -189.384525183963 -192.008822255706 -194.109152951271 -195.581557763363 -198.996604790586 -201.346678980201 -202.473430558431 -204.902985947802 -209.184938157227 -212.019410164077 -213.980437843881 -215.108371560831 -217.387370518852 -222.403419847307 -225.1460256035 -227.420257005176 -229.090641393502 -230.846139674215 -233.415692703603 -236.636532275294 -239.169643299418 -240.427621947349 -242.396467223792 -244.390547023083 -247.355198972425 -254.884524551485 -257.381631701876 -259.112841348995 -261.827993437144 -265.003820957166 -1.29523197889 -7.44132540939916 -10.1088494792937 -16.2110152860337 -19.5745977149554 -21.2836920992994 -24.5439827913704 -26.3984016631865 -28.5865586687555 -31.3784434142045 -35.5197367086562 -38.3657878067247 -41.3999704031196 -42.9932532420509 -45.7799201673118 -49.1039090148967 -53.0174672863395 -55.4921499450424 -57.2083491363634 -59.4719817249199 -61.9734161733195 -65.3242069872569 -67.6199519790238 -68.9172884149272 -70.6231715155232 -73.5610448379965 -76.1380614957089 -79.328126799671 -80.9441407851803 -82.6221413678083 -85.1125561436602 -88.3136962593665 -91.1595190318435 -93.5135330297585 -94.6584548561258 -97.511328122243 -98.9683743747212 -100.479306580065 -103.28529712605 -106.259071023823 -108.685162783191 -110.50746947739 -112.313224647901 -114.537823225741 -120.425429230829 -123.140283542736 -125.442470112602 -127.097733990362 -129.963056527959 -134.039768161921 -137.662159352287 -143.907021178873 -145.156950371429 -146.630234763102 -149.552382735469 -152.689270186534 -155.004094664885 -156.809072427857 -158.791444668348 -161.701080765147 -164.890883137133 -167.511620983644 -171.761789448126 -173.042111480075 -175.242756793379 -178.200200791346 -180.922733127484 -182.716352949277 -183.863931395916 -186.381188129191 -189.377347688128 -192.002243282699 -194.102354605532 -195.574772069725 -198.976009866463 -201.326072053152 -202.454353369354 -204.883057831833 -209.133121826166 -211.967441703531 -213.92845186567 -215.056189695157 -217.334715366445 -222.407117962744 -225.150133267845 -227.424539263436 -229.094991792245 -230.850717587488 -233.419020238137 -236.639923271273 -239.173353662127 -240.431272804054 -242.398874703432 -244.391715150861 -247.357454859474 -254.863048800124 -257.370508512245 -259.101736082845 -261.81550001818 -264.979228089493 -1.29524712623743 -7.44034745268223 -10.0701348845998 -16.1185685113264 -19.4817644506014 -21.1908708347119 -24.447993574639 -26.3076854540372 -28.4959949635619 -31.293281758847 -35.4328755544768 -38.2786060116757 -41.3131428629779 -42.9064280136749 -45.6915978329912 -49.0187174584816 -52.9421465644441 -55.4164506935405 -57.131842547749 -59.3909671528969 -61.8864619130166 -65.257129219524 -67.5529347601487 -68.8501846370886 -70.5548793060661 -73.4900801371614 -76.0631525005842 -79.2425272413673 -80.8630786773463 -82.5407502451418 -85.0306447315262 -88.2309064837402 -91.0761535030509 -93.4301512240845 -94.5750667740376 -97.4282058543184 -98.8845556215465 -100.396055411546 -103.202247062932 -106.183782574312 -108.609661530807 -110.431831156028 -112.23734234372 -114.465460966131 -120.362826847012 -123.075590602751 -125.377916811762 -127.032557243658 -129.898196366448 -133.983373476848 -137.603984692768 -143.841139520548 -145.091227515902 -146.564871481711 -149.493815911626 -152.620999529674 -154.935951445221 -156.740963772801 -158.723670860299 -161.629848677773 -164.819904700046 -167.441649197174 -171.687053715322 -172.967438291607 -175.165248362233 -178.118091504389 -180.839983115768 -182.633519775785 -183.781918435854 -186.297999536589 -189.294807945346 -191.9180382361 -194.018388334394 -195.490808938346 -198.895291069488 -201.247069251381 -202.380089578326 -204.807455914123 -209.078181000142 -211.911839701397 -213.872958117859 -215.000355542564 -217.278411516439 -222.303158708716 -225.045383533047 -227.319847891248 -228.990342592966 -230.745764703294 -233.313311591044 -236.534237781128 -239.067691583252 -240.325628405643 -242.295021286657 -244.288358898627 -247.255832683882 -254.801887090229 -257.298835023792 -259.029964086229 -261.743973409687 -264.91464953575 -1.29522208840973 -7.44494696008486 -10.0194534022347 -16.0513055075417 -19.4171663627449 -21.1263506474906 -24.3913586868777 -26.245492975318 -28.4345869037941 -31.2280805433647 -35.3604369094314 -38.2069976316681 -41.2414902836982 -42.834799840955 -45.6174560229216 -48.9404983825664 -52.8564429825685 -55.3289393175245 -57.0500054301013 -59.3056117911768 -61.8008049551746 -65.1715583748141 -67.4678239339734 -68.7651415087538 -70.4710680302916 -73.401068051806 -75.9710022894336 -79.1489453035768 -80.7719282317992 -82.4508030184798 -84.9397464190129 -88.1429580430605 -90.9884398491104 -93.3424814903668 -94.4873527917757 -97.3424603438861 -98.7981368483758 -100.308721039759 -103.122552619308 -106.097968337604 -108.523654442187 -110.345753339495 -112.151243773645 -114.379331685447 -120.284364196495 -122.997021119139 -125.299206404291 -126.954574242856 -129.820999820235 -133.882115364463 -137.506016011832 -143.735641190758 -144.985673762321 -146.45901400421 -149.39442710765 -152.520127517767 -154.835864273942 -156.640865793222 -158.62109350857 -161.529106482482 -164.719014917312 -167.340779303268 -171.589019667555 -172.869321725146 -175.070336652305 -178.029612152027 -180.75184408132 -182.545516704949 -183.693352573251 -186.212011779297 -189.206015632834 -191.828108157827 -193.928342118972 -195.400716685538 -198.818526229135 -201.167444172156 -202.295546000011 -204.723412325115 -209.016230729051 -211.85041362139 -213.811604217652 -214.939928852766 -217.216729451876 -222.233810884077 -224.976481142254 -227.25083664126 -228.921434186136 -230.677279753666 -233.238732116266 -236.456605993917 -238.989698756733 -240.247614509316 -242.213701540854 -244.208522134671 -247.173139911662 -254.802642769909 -257.317657522077 -259.048864334973 -261.762341888193 -264.939253997326 -1.29519271155406 -7.45175139346617 -10.1197906910532 -16.3112531005732 -19.6783127991566 -21.3868070932185 -24.646729700027 -26.5038568874639 -28.6926409904317 -31.485946301731 -35.621842452601 -38.4682423112438 -41.5018560608229 -43.0951496876143 -45.8757460491341 -49.1973581596455 -53.1169878118018 -55.5918895971322 -57.3162575516634 -59.5712691076884 -62.062614406664 -65.431285251728 -67.7268337291777 -69.0241357683512 -70.7292323109803 -73.6640313895423 -76.2466141254799 -79.429888231849 -81.0552877452736 -82.7334298870277 -85.22568860262 -88.4345996164477 -91.2801192722913 -93.6340235754758 -94.7789215760292 -97.6390537372722 -99.0918588768346 -100.60352321658 -103.409471041938 -106.385815450123 -108.811305221582 -110.633497637621 -112.43858098499 -114.664799159879 -120.530496528727 -123.244062914138 -125.546451528432 -127.200085262067 -130.068932022467 -134.148775040198 -137.769026172609 -143.994938399942 -145.245131198423 -146.718009087453 -149.643712422146 -152.774090105692 -155.088978078849 -156.89399614319 -158.875028743924 -161.786063804574 -164.979220213188 -167.599558328855 -171.846998046277 -173.127274497877 -175.3276580348 -178.28116586624 -181.005295510095 -182.798892629488 -183.947012980325 -186.464896613317 -189.459007410498 -192.082759602767 -194.183226583927 -195.655644430446 -199.06130236309 -201.413243059066 -202.547327503336 -204.974892771352 -209.275210879212 -212.110731409393 -214.071832892424 -215.199730318351 -217.47749712177 -222.527925290898 -225.270358752698 -227.544693148512 -229.215129621043 -230.971055348411 -233.538231350847 -236.759656435041 -239.293283143142 -240.551217791663 -242.518906680128 -244.512108290589 -247.476609196146 -254.965650098171 -257.467695885957 -259.198899186187 -261.912589767287 -265.075980141096 -1.2952136287361 -7.44712223158442 -10.0895721279238 -16.2820990869664 -19.6355653458924 -21.3445819960152 -24.6028423251694 -26.4590894968952 -28.6476322834214 -31.4460983527616 -35.5907347589948 -38.4368172466339 -41.4703836349304 -43.0636798772374 -45.8453995155717 -49.1712708338707 -53.0883330060529 -55.5605747960869 -57.2825815799146 -59.5394396575575 -62.0387941964683 -65.4098347651809 -67.7056927890144 -69.0029970727849 -70.7070763735733 -73.6443951536707 -76.2217268177782 -79.3995382597296 -81.0171355217891 -82.6956899222894 -85.1852276303764 -88.3870936419898 -91.2324035683188 -93.5865066657625 -94.731409754129 -97.5907796142256 -99.0425356748158 -100.554676384366 -103.364536767603 -106.344558464323 -108.770158598973 -110.592291090683 -112.398501991636 -114.627406550973 -120.521013596288 -123.234472372503 -125.536663569244 -127.193088855145 -130.063067452588 -134.131087204259 -137.753175077162 -143.977285881762 -145.227424682695 -146.70056005898 -149.628570855902 -152.757548519269 -155.072569396754 -156.877570925699 -158.859762371838 -161.768474412913 -164.9564696956 -167.577693357096 -171.82625887006 -173.106728821869 -175.307498824184 -178.265025264135 -180.987468007551 -182.781104176842 -183.929136549932 -186.447420408061 -189.443179598093 -192.066059706436 -194.166268671325 -195.638694605207 -199.058163220818 -201.407799243985 -202.534973591775 -204.964755161844 -209.230843277609 -212.066392769546 -214.027528695832 -215.155790449425 -217.431208990042 -222.496645404305 -225.238798086114 -227.512997716539 -229.183409059789 -230.93862634455 -233.504403498234 -236.725575283735 -239.259168622503 -240.51709622356 -242.485778219868 -244.480994729149 -247.44855589525 -254.817908206881 -257.323229472947 -259.054450686562 -261.768633581306 -264.934192572441 -1.29520604270842 -7.44473488604848 -10.0497038061623 -16.0289920757942 -19.3905844985939 -21.0997329435968 -24.3675248972008 -26.2169067434427 -28.4056222858455 -31.2002377073227 -35.3378857795624 -38.1841488923027 -41.2183134354445 -42.8116361773609 -45.5940509409312 -48.917701010874 -52.8401010347227 -55.3160039923011 -57.0328787258545 -59.2939000275243 -61.7870460285467 -65.1539270116404 -67.4497511791762 -68.7471107852915 -70.4525912421016 -73.3895565491392 -75.9703157026447 -79.1416189744856 -80.7639818564802 -82.4414710994733 -84.9279058877105 -88.1307253279783 -90.976460936055 -93.3303815636153 -94.4753112369419 -97.3243332892322 -98.7786578906229 -100.290212709331 -103.09983299542 -106.081499034823 -108.507291764704 -110.329479643484 -112.134773687623 -114.363502453398 -120.251747452041 -122.964803813042 -125.267034238226 -126.922458794393 -129.793831666422 -133.873964906794 -137.497010375923 -143.697164546604 -144.947384942913 -146.419870459666 -149.346312490428 -152.480802378095 -154.795841140153 -156.600879190287 -158.583922637798 -161.493518092878 -164.680579115784 -167.30224659902 -171.551435578661 -172.831814545691 -175.032102391925 -177.99320305685 -180.715719646485 -182.50932837554 -183.657249929485 -186.171932871581 -189.169022237611 -191.79266581025 -193.893151257826 -195.365564880551 -198.779167473945 -201.129606238238 -202.256872661563 -204.684524991026 -208.960699730339 -211.796096737363 -213.757232786614 -214.885114886319 -217.164055163009 -222.194926985291 -224.937201506593 -227.211660140484 -228.882189186129 -230.637871920692 -233.198312029142 -236.420162402936 -238.953539584267 -240.211484803721 -242.179386084149 -244.174308543517 -247.138187759333 -254.44917144718 -256.941627642038 -258.672814722567 -261.386995920567 -264.559294655653 -1.29522305669824 -7.44349625659772 -10.0335051052622 -16.0567364566472 -19.4190872803203 -21.1281212107752 -24.3938130722752 -26.2477163249085 -28.438011960181 -31.2320644337704 -35.3730295100716 -38.2199612903653 -41.2541750880836 -42.8473556094719 -45.6359497294957 -48.961383049074 -52.8785831435612 -55.3539151604909 -57.0741612830923 -59.3300131089404 -61.8232999694525 -65.1884009972902 -67.4844613377005 -68.7817792334642 -70.4866695241959 -73.4189253217817 -75.9987296361757 -79.1800326361515 -80.807951835882 -82.4857239718784 -84.9716231446549 -88.1762433529225 -91.021504094345 -93.3756261239146 -94.5205165622677 -97.3697587521139 -98.8260702895091 -100.337346191319 -103.143115344168 -106.123618069427 -108.549366065793 -110.371483151363 -112.176052706777 -114.403626652264 -120.321915235607 -123.03412384911 -125.336325719407 -126.992486361335 -129.868459609976 -133.937707386105 -137.56058583872 -143.779717762496 -145.029577924301 -146.503301911052 -149.422847186123 -152.558976566688 -154.873727689276 -156.678738715605 -158.662332437664 -161.570797132176 -164.755314096 -167.377711194434 -171.625963511272 -172.907143589492 -175.105993499881 -178.059042321774 -180.783001724253 -182.576626379212 -183.725014098215 -186.239324379745 -189.235582542538 -191.858725680785 -193.959060539302 -195.431449519234 -198.844223236107 -201.195079010827 -202.322764098324 -204.75084242559 -209.021513043441 -211.856265322892 -213.817367535556 -214.945398512918 -217.224103596281 -222.256324026962 -224.998595938804 -227.273097820182 -228.943557825051 -230.699608156625 -233.26301754577 -236.481583591618 -239.014959604314 -240.272908961384 -242.241397782105 -244.235491702587 -247.200916829463 -254.665731129856 -257.164307715697 -258.895502873484 -261.60822172575 -264.772418520948 -1.29517923742388 -7.4476395950215 -10.0710707859025 -16.0323770660177 -19.3940019448844 -21.1030319518896 -24.372038638635 -26.2226290651931 -28.4111740247052 -31.2155709217938 -35.3548435141469 -38.2006356885898 -41.2346858522919 -42.8280138054465 -45.6099782848654 -48.9329679532548 -52.8586468456702 -55.3319977398215 -57.0505194668328 -59.3082104947984 -61.8045216298721 -65.1634520962547 -67.4592773509895 -68.7565305136613 -70.4619063020586 -73.390915250524 -75.9526615625299 -79.1381532225794 -80.7650794076327 -82.4440288035416 -84.9306846598519 -88.132037613658 -90.9777161381776 -93.3315850318965 -94.4765267725478 -97.3303839686452 -98.7839466558331 -100.29498192531 -103.099270441567 -106.077902649618 -108.503378858738 -110.325508298461 -112.130759331071 -114.358155823494 -120.246719804291 -122.959069901137 -125.261481170256 -126.916484432926 -129.791114196746 -133.868766805399 -137.493203187156 -143.745306314061 -144.995165922175 -146.469060095098 -149.398150777665 -152.527932639451 -154.842542533823 -156.647524871587 -158.627911020056 -161.541689013161 -164.732501155033 -167.353313525691 -171.602162066812 -172.882504167217 -175.082714056072 -178.039933269158 -180.762573758513 -182.556160252819 -183.704185320482 -186.219389688851 -189.219200235103 -191.842650317334 -193.94307642623 -195.415489038481 -198.825018954406 -201.176321904344 -202.306708389379 -204.733784654616 -209.020580860755 -211.855052064671 -213.816127731583 -214.943598744226 -217.217993949283 -222.274730610743 -225.017789402502 -227.292176219883 -228.962663566025 -230.717601555699 -233.286735955011 -236.502584683415 -239.0361441244 -240.294059091266 -242.261361814211 -244.254727835005 -247.220497769843 -254.816557956691 -257.328575508012 -259.059665644918 -261.773716410257 -264.937881115169 -1.29520544291305 -7.4458120379872 -10.1018400340445 -16.1943169608381 -19.5622495481033 -21.2710922004446 -24.5314894260011 -26.3916674847705 -28.5814040696793 -31.3799684864152 -35.5087794606533 -38.3549973894 -41.3892565124438 -42.9825197268297 -45.7659722591367 -49.0955590287656 -53.0150704487869 -55.4889421091866 -57.2084858461222 -59.4678716775978 -61.9668954552803 -65.324343361533 -67.6200188464531 -68.9173670474924 -70.6225938854577 -73.5610781027474 -76.1497755034294 -79.3409997670629 -80.9669689764203 -82.6444292599826 -85.1332300351886 -88.3352481915249 -91.1800419724758 -93.5339940806052 -94.6789034216344 -97.5299764098291 -98.9851672006413 -100.496373215218 -103.302758871613 -106.278139237603 -108.703861557602 -110.525949210358 -112.33127838669 -114.559965648236 -120.4652249892 -123.176827831035 -125.478972906502 -127.132772098351 -130.00334561164 -134.070983319887 -137.701563239979 -143.912274322325 -145.162369379612 -146.635446683508 -149.56684206604 -152.696111315213 -155.010946226598 -156.815969821477 -158.797109295357 -161.707397963211 -164.894843972099 -167.516724417853 -171.764881716462 -173.045192475618 -175.246314871812 -178.202557589835 -180.925423300358 -182.719098304662 -183.867034790496 -186.382577845185 -189.377488534584 -192.00088025595 -194.10141720827 -195.573807390729 -198.997344335225 -201.348678682485 -202.479057666074 -204.908433566586 -209.170529252068 -212.005091489328 -213.966256368304 -215.094481955562 -217.373609963166 -222.462029013768 -225.20484441351 -227.479412583957 -229.149811238667 -230.904757599424 -233.469666212751 -236.689787582584 -239.223374550594 -240.481329140948 -242.449638823477 -244.442744466606 -247.404459973031 -255.035543755612 -257.547775832143 -259.278861399464 -261.993225956433 -265.1573402988 -1.2952219156815 -7.44278628460362 -10.0502275454395 -16.0788009274826 -19.4498561390047 -21.1584062275029 -24.4242162069002 -26.2716474051117 -28.4611914630918 -31.2542000693235 -35.3969665247887 -38.2432367053758 -41.277182220455 -42.8704676016605 -45.6533782544533 -48.9752749339231 -52.8892868959551 -55.3609964273152 -57.0877936628855 -59.3472668756964 -61.8467499424753 -65.2106141525399 -67.5064317364297 -68.803678842486 -70.5082578054328 -73.4409273855704 -76.0059887358449 -79.1880032616523 -80.8092267549845 -82.4865547402638 -84.9785887929533 -88.1781093255615 -91.0242700255065 -93.3784082554329 -94.5233113954133 -97.3798415448629 -98.8326834300282 -100.343874044969 -103.153658702845 -106.132890193806 -108.558743183179 -110.381178106599 -112.18675955012 -114.412466685044 -120.335834349397 -123.049397816411 -125.351570254362 -127.00727770136 -129.880449434328 -133.963240561649 -137.585429837739 -143.827829181004 -145.077791731688 -146.551926723543 -149.484550095272 -152.616376299743 -154.931199491096 -156.736192117079 -158.717127097234 -161.626087705236 -164.81344327254 -167.435303841564 -171.680761299913 -172.961105939508 -175.164023633614 -178.122315014103 -180.845105917067 -182.638665358444 -183.786292591372 -186.303579202302 -189.301307878987 -191.923075113868 -194.023299567847 -195.495679892492 -198.902710115915 -201.253270659269 -202.383487366707 -204.812330341907 -209.083254711398 -211.917698955046 -213.878895964585 -215.007222840715 -217.285485738713 -222.343612843712 -225.092367392196 -227.366644555248 -229.037025523249 -230.791989628283 -233.362292602176 -236.579045173156 -239.112451950405 -240.370385487953 -242.338603997617 -244.332838789592 -247.296580694719 -254.720685420443 -257.229656909794 -258.960826657863 -261.676104576126 -264.845330159614 -1.29522522265561 -7.44485402724082 -10.0964722682721 -16.227881028477 -19.5885700461853 -21.2975710502558 -24.5619972717029 -26.4159621446888 -28.6060958816322 -31.4015415364185 -35.5457182989744 -38.3920639536199 -41.4262316543328 -43.0195826706423 -45.8031663787933 -49.1257534327454 -53.0505246414457 -55.5260933768868 -57.2479698376952 -59.5026936635131 -61.9957957708884 -65.3656962978903 -67.6617948122509 -68.9590328008854 -70.6643783145876 -73.5955585724847 -76.1642100926913 -79.351864744463 -80.9760438623212 -82.6540164136563 -85.1436205005022 -88.345922469087 -91.1918824717101 -93.545714214933 -94.69056987217 -97.5460066303101 -98.9985316547062 -100.51097910381 -103.327540922596 -106.300753623522 -108.726313820934 -110.54853030795 -112.353382294181 -114.581647527774 -120.459732035507 -123.170379101706 -125.47238320305 -127.126774916484 -129.99987845365 -134.082231434439 -137.708080993645 -143.929276304416 -145.179267003359 -146.652962815825 -149.582786991801 -152.70907352339 -155.024008291276 -156.829008595988 -158.811160896351 -161.717408384624 -164.906011425274 -167.528434039045 -171.774415092981 -173.054695858009 -175.255225898942 -178.211791644757 -180.934453117996 -182.728095586702 -183.876503398647 -186.395319411336 -189.384379010381 -192.007607622417 -194.10802504738 -195.580425937711 -198.99223800478 -201.342588412348 -202.469829862028 -204.900188819025 -209.188326835538 -212.021691319442 -213.982807744356 -215.110767225716 -217.391546314543 -222.44249705259 -225.185207869182 -227.459826963906 -229.130329890133 -230.886188085761 -233.456932641559 -236.677465310356 -239.210661152913 -240.468598965654 -242.437116677345 -244.430926038084 -247.394433698455 -254.955275273568 -257.466419609614 -259.19766969648 -261.910918308443 -265.082135259196 -1.29520880043472 -7.4417353359197 -10.0492280185393 -16.1895693024478 -19.563435678779 -21.2724885325705 -24.5368787040165 -26.3871906116033 -28.5763029432393 -31.3739765972811 -35.5197302216792 -38.3653717571758 -41.3996519382228 -42.9929148421421 -45.7785483238014 -49.1025771336784 -53.017671030922 -55.4921231289508 -57.2142471121618 -59.4768196628226 -61.9762650469034 -65.3433929510968 -67.6393764594086 -68.9367377202341 -70.6426319928783 -73.5758982848936 -76.1567015765726 -79.3398870453749 -80.9605947036667 -82.6386655509601 -85.1244706249862 -88.3269263963318 -91.1722407701899 -93.5260248644891 -94.6709361450172 -97.5215027094288 -98.9769914355869 -100.488789070627 -103.300650474617 -106.274699852807 -108.70034526985 -110.522476628573 -112.327326994367 -114.553161139983 -120.484748825969 -123.195974873265 -125.498161966083 -127.154798231704 -130.027804542666 -134.097037334847 -137.727578792851 -143.947501825841 -145.197457842566 -146.671852878502 -149.600047816991 -152.730892414973 -155.045885916162 -156.850894477274 -158.832817854398 -161.743294740073 -164.931484587319 -167.551848876441 -171.799994415187 -173.080365382216 -175.280930867176 -178.238872568039 -180.961356416229 -182.754928617282 -183.903308099813 -186.416300720532 -189.412934097209 -192.036435201414 -194.136692934791 -195.609058000661 -199.019112908898 -201.368705960165 -202.498883392566 -204.928229690908 -209.213595617676 -212.046624661113 -214.00768424122 -215.135952109321 -217.415581728337 -222.487042238204 -225.229865970647 -227.504416156326 -229.174814844203 -230.931415864224 -233.498178100887 -236.718235959661 -239.251470540751 -240.509400571642 -242.476320372776 -244.469581672779 -247.437090048227 -255.108123429332 -257.619927723608 -259.351056156819 -262.067624108538 -265.224618637217 -1.2952115532322 -7.44248363452456 -10.0912665183014 -16.0192708183251 -19.3776749083241 -21.0867785624536 -24.3484204691784 -26.203729843665 -28.3922947026332 -31.1836553290742 -35.3115065714675 -38.1575691459635 -41.1912032556026 -42.7845078139608 -45.5670642792989 -48.8917330058028 -52.8121486569735 -55.2874053466217 -57.0041235104594 -59.2602625012398 -61.7560323685788 -65.115530790401 -67.4114721828333 -68.7087871943578 -70.4136970872467 -73.3460257837445 -75.923526727695 -79.0996901587556 -80.7227386928187 -82.4005337496917 -84.891073240094 -88.0917817842991 -90.9374080285022 -93.2911033976054 -94.4360028764396 -97.2956031569329 -98.7454927861735 -100.257140773977 -103.070258637745 -106.045428587336 -108.471103837311 -110.293247456019 -112.098852820989 -114.325865538783 -120.210646837976 -122.922629822351 -125.224750328723 -126.88064867908 -129.748630673502 -133.815080938134 -137.441986673145 -143.666542489847 -144.916504496185 -146.390242881984 -149.319928009567 -152.447023180859 -154.761937189409 -156.566986303669 -158.549261497432 -161.456024879584 -164.644081732603 -167.264121321438 -171.510655261025 -172.790974352991 -174.992416221405 -177.948501396548 -180.671129490279 -182.464810230672 -183.612819540747 -186.131798575801 -189.128621844325 -191.750908416506 -193.851154133299 -195.323546462171 -198.726783526852 -201.076483771867 -202.204889634181 -204.634886690689 -208.905809277421 -211.740763852668 -213.701848870563 -214.829852326212 -217.108699138268 -222.172219266792 -224.914112843785 -227.188519793659 -228.859067285926 -230.613859169731 -233.175407030802 -236.393538843239 -238.926610469116 -240.184556272519 -242.152235524638 -244.145382831883 -247.112833166656 -254.58655438186 -257.097485239788 -258.828638781213 -261.543486953466 -264.720508570033 -1.29519069266958 -7.44900488628445 -10.0916870072083 -16.2265866159029 -19.5823588123562 -21.2921492470329 -24.5541270483818 -26.4085926438806 -28.5985329959287 -31.3971042519954 -35.5350744244329 -38.3816222792888 -41.4156021925066 -43.0088563668015 -45.7904447759937 -49.1183987658685 -53.0344935639038 -55.5103441968726 -57.2310057928246 -59.4935306043931 -61.989585296731 -65.3616157302223 -67.6574199805747 -68.9547364113164 -70.6615451799721 -73.59914688529 -76.1820861193099 -79.365915605092 -80.9856028102462 -82.6633045775783 -85.1490033101665 -88.352218731064 -91.1975192797736 -93.5516775620474 -94.6965788856336 -97.5520158062987 -99.0047667533386 -100.515969572638 -103.33034630445 -106.305976725271 -108.732614427667 -110.554644089765 -112.359509434675 -114.588361525911 -120.481071881316 -123.19418594519 -125.496327929319 -127.151404661281 -130.023022190007 -134.098633621709 -137.722333782162 -143.931592685776 -145.181431873266 -146.655429835146 -149.579511125445 -152.715309595063 -155.031245185814 -156.836210224569 -158.817782476405 -161.725834040371 -164.911073350391 -167.53308744344 -171.779741128196 -173.060091174948 -175.260868656313 -178.218206867647 -180.942023109986 -182.735547554159 -183.883437661343 -186.399634416971 -189.39103921886 -192.013757018029 -194.11415148128 -195.586526662167 -198.995372837705 -201.345648835252 -202.474505086083 -204.902809639513 -209.189606427095 -212.023897522873 -213.985079052086 -215.112810768545 -217.391051181016 -222.445196042441 -225.187959954552 -227.462453521401 -229.13297138089 -230.888566834537 -233.458678402984 -236.681949777948 -239.215338423493 -240.473274270411 -242.440062435211 -244.433728806382 -247.39952527816 -254.870164227689 -257.369924208712 -259.101140545576 -261.816785243431 -264.98663142676 -1.29522735715891 -7.44444675186617 -10.0813162330018 -16.1705823225973 -19.5233707641519 -21.2325628534657 -24.4935733520908 -26.3469971472588 -28.5355504171595 -31.3309861043117 -35.4744372710348 -38.3204595459237 -41.3549671265398 -42.9481862138039 -45.7329231939885 -49.0544374439812 -52.97102976505 -55.4458560693769 -57.1725030645252 -59.4305903434176 -61.9255777460598 -65.2949932897231 -67.5910815591817 -68.8884430103294 -70.5939160631378 -73.5310387319499 -76.1167899015394 -79.2970702038028 -80.9153671646296 -82.5926320058264 -85.0827328268398 -88.2880650442989 -91.1341758820302 -93.4881987147262 -94.6331108050118 -97.4883473943143 -98.9383820973112 -100.450398799655 -103.255281454696 -106.236304605675 -108.661482223518 -110.483654216743 -112.288699229052 -114.515618722394 -120.43840091084 -123.150464700164 -125.452504639564 -127.110415438218 -129.984190023735 -134.050373837662 -137.676421700329 -143.896013687945 -145.146106466382 -146.619287933634 -149.549744819966 -152.676227021528 -154.991158697652 -156.796167889755 -158.777385085349 -161.688042883786 -164.881066327836 -167.501867779752 -171.747784168723 -173.028141663376 -175.228296963319 -178.18108269431 -180.903556158445 -182.697253704581 -183.8454606336 -186.360759093323 -189.355932666444 -191.97889673568 -194.079407663621 -195.55181767475 -198.960221179816 -201.31034663143 -202.441030058279 -204.868307420983 -209.15002544562 -211.983757166391 -213.944817404935 -215.072659719271 -217.352186611407 -222.369017306092 -225.110433740264 -227.384885186554 -229.055359395991 -230.810868416575 -233.376284708546 -236.593777973406 -239.126986897832 -240.384895652147 -242.351603724962 -244.345048653737 -247.311439618929 -254.73977778519 -257.243178152752 -258.974279980158 -261.689288094307 -264.860923733562 -1.29522458493054 -7.4427336418431 -10.1028194988584 -16.1252961464849 -19.4957709412627 -21.2044441713145 -24.4600332023889 -26.3156575789077 -28.5051804915538 -31.2997017147564 -35.4361586897193 -38.2820837802578 -41.3164408353653 -42.9097840282889 -45.6905144648271 -49.01482898507 -52.9352442130592 -55.4098312891993 -57.1348694274602 -59.3939259128513 -61.8905050026489 -65.2493291408173 -67.5453375701237 -68.8425933636752 -70.5482428759349 -73.4790946793831 -76.0537821815683 -79.2408518869119 -80.8608859912745 -82.5396610994323 -85.0286344948614 -88.2315835876712 -91.0777326349165 -93.4315930565777 -94.576478189409 -97.431666441518 -98.8834880269281 -100.395649656009 -103.208404647589 -106.189703338812 -108.615769793264 -110.437876099223 -112.242674877959 -114.467726569296 -120.364639247478 -123.075459615459 -125.377811073839 -127.03360798452 -129.907154887719 -133.971289370538 -137.595664474614 -143.812986244641 -145.062913206941 -146.536546577772 -149.463244877515 -152.593827646147 -154.908749762257 -156.713782919008 -158.69687674188 -161.601726520307 -164.79176710652 -167.412175878457 -171.660707669573 -172.941001167694 -175.140967962384 -178.098510800047 -180.821654150174 -182.615201778416 -183.763299304076 -186.277941165245 -189.2723089891 -191.8951304109 -193.995540249154 -195.467963284185 -198.879775799289 -201.229089646975 -202.358397297657 -204.788000220284 -209.047283192745 -211.88205734386 -213.843217456011 -214.970657962127 -217.250636131657 -222.285717362203 -225.028423287229 -227.302770517627 -228.973204593298 -230.729205204546 -233.292893493428 -236.519067478909 -239.05237191546 -240.310329612906 -242.277337166813 -244.268527927129 -247.236424181204 -254.859255463404 -257.359580718813 -259.090794931158 -261.805532854619 -264.972749486653 -1.29520988536676 -7.44972670679523 -9.98091095452123 -15.9500720310299 -19.3131315705565 -21.0222732037947 -24.2903810384589 -26.1396038069283 -28.3290409476112 -31.1316509027105 -35.2771834536976 -38.12336858034 -41.1581293462633 -42.7513668917918 -45.5343533595536 -48.8598894985637 -52.7749519333227 -55.2482271174018 -56.9670352635321 -59.2228420707943 -61.7171283947094 -65.0782846951461 -67.3738741087823 -68.6712589754418 -70.3745901923737 -73.3105754764738 -75.8993120357922 -79.0854713236999 -80.70720712146 -82.3853283945182 -84.8763864583135 -88.077375268639 -90.9233046153635 -93.277155138236 -94.4220462054436 -97.2773683367742 -98.7351831062671 -100.247018276233 -103.053708836553 -106.037961638247 -108.463954432739 -110.28623124924 -112.092233889359 -114.320015124993 -120.165553058736 -122.877133825138 -125.179368304543 -126.834308810919 -129.700672083285 -133.775621704564 -137.398308940134 -143.600384195985 -144.850552755711 -146.323611563838 -149.249758680121 -152.380979867249 -154.696000229508 -156.500988348741 -158.48139839825 -161.388770282677 -164.581389493141 -167.202432161391 -171.448311491154 -172.728588489409 -174.92820977918 -177.885153371617 -180.609837267812 -182.403504400688 -183.55150723258 -186.068362652251 -189.064809889053 -191.68747634734 -193.787993242095 -195.260394095851 -198.670366737933 -201.019087484528 -202.144463527139 -204.57197549435 -208.836093696943 -211.670015564511 -213.631010452758 -214.759988273598 -217.038597874443 -222.07802661591 -224.820717766291 -227.094980663048 -228.76532608706 -230.521221210551 -233.088066802152 -236.307383767439 -238.840694334998 -240.098614475709 -242.066030895346 -244.060093377594 -247.027261404931 -254.678629975936 -257.191983364169 -258.923151421251 -261.638884438486 -264.816259823071 -1.29521969007658 -7.44208298021847 -10.0825704598596 -16.173452102053 -19.5412096316068 -21.2498841771953 -24.5135369307753 -26.3675486280185 -28.5565508814505 -31.354545819404 -35.4863109731386 -38.3324937173199 -41.3663905358939 -42.9596239232837 -45.7414987544699 -49.0633258052988 -52.9896213979811 -55.4634945290804 -57.1836177969544 -59.4395386064298 -61.933228542689 -65.3040446620877 -67.5998253654569 -68.8971680990465 -70.6019580023942 -73.535618132735 -76.1057836315897 -79.2892175609686 -80.9101158929002 -82.5882983607345 -85.0785517748151 -88.2837759213105 -91.1297820418448 -93.4835560641595 -94.6284772745704 -97.4881694126477 -98.9405764378358 -100.451699584437 -103.259041605434 -106.240767689278 -108.666388792746 -110.488635438626 -112.294748889778 -114.522336206503 -120.434567937052 -123.147136550507 -125.449337898623 -127.106399661139 -129.974434000973 -134.035311904263 -137.660374833522 -143.888897849083 -145.139029399744 -146.612475694839 -149.537096081452 -152.666985502565 -154.982389577561 -156.787426545386 -158.768399361194 -161.68075468976 -164.86951094915 -167.492090191733 -171.741607636705 -173.021975517392 -175.22286604442 -178.177197737899 -180.900025069108 -182.693232788089 -183.841246959255 -186.355122766594 -189.350267310764 -191.974517875511 -194.074946607691 -195.547354277175 -198.956539129274 -201.306313617919 -202.433632691695 -204.860626867869 -209.145210781466 -211.980091068164 -213.941209715441 -215.069028560422 -217.350490392023 -222.380608664063 -225.122630070628 -227.396851231708 -229.06727175362 -230.822415027191 -233.38877080339 -236.607396562698 -239.140720470904 -240.398651790289 -242.365773387762 -244.358532142024 -247.32542848959 -254.984246716162 -257.491400972164 -259.222606283608 -261.939215313829 -265.119219695543 -1.29522874930444 -7.44393343985606 -10.0541621345363 -16.0806382283411 -19.444291054365 -21.153070066136 -24.4197183750409 -26.2680462044537 -28.4554236511786 -31.2547345359812 -35.3947959389767 -38.2406701266319 -41.2746909313409 -42.8679361630913 -45.6481739183289 -48.9675873362295 -52.8868430538208 -55.3611294640385 -57.0729864591444 -59.331695829417 -61.8254278466891 -65.1879631445958 -67.483662086604 -68.7809566314274 -70.4856984622149 -73.4207500332576 -75.9951942853513 -79.1739860591312 -80.7982422114083 -82.4764923194484 -84.9627744465539 -88.1649691182686 -91.0102988945814 -93.3640771127872 -94.5089793640368 -97.3620646059762 -98.8161372561692 -100.327154129765 -103.136514572358 -106.116855610021 -108.542556042848 -110.364578840154 -112.170961657834 -114.397723624895 -120.261531498018 -122.973814796234 -125.275930887235 -126.933861182812 -129.805630102171 -133.87369218276 -137.495552604507 -143.755761728181 -145.0058154381 -146.480254355706 -149.408373363206 -152.541093627427 -154.855929611036 -156.660944922702 -158.641355509434 -161.553414780492 -164.74145944104 -167.365379831592 -171.613501542713 -172.893860397448 -175.095284011114 -178.050690136418 -180.775211829736 -182.568885005499 -183.716867343268 -186.22979448726 -189.2303182165 -191.85391653406 -193.954226147433 -195.42663135974 -198.834366287007 -201.185148658227 -202.314330052015 -204.743742009659 -209.033460196571 -211.867105550374 -213.828171742226 -214.956151710683 -217.238776627146 -222.305769332229 -225.048251448322 -227.322611691711 -228.993067681246 -230.74883190995 -233.315165752193 -236.535745468212 -239.069310718043 -240.327279349706 -242.295060536991 -244.287833159567 -247.246018741673 -254.986193813353 -257.492812626698 -259.223884043511 -261.936896911259 -265.108041295431 -1.29520456331404 -7.44107468070395 -10.0156383180513 -16.0373700222004 -19.3974658491253 -21.1061799095828 -24.3653511006828 -26.2191831704205 -28.4092017631003 -31.2008216147541 -35.345532919721 -38.1913524317448 -41.2260993005335 -42.8193172344777 -45.6018154321328 -48.9235621675041 -52.8427592769537 -55.3180164343665 -57.0374321584745 -59.2998071263571 -61.8053688055613 -65.1589712653836 -67.4547334200977 -68.7519946785205 -70.4582375780448 -73.3866040948902 -75.95378987985 -79.1269193257082 -80.7519969940218 -82.429940136304 -84.916009121918 -88.1197399645658 -90.9651621154823 -93.319520727477 -94.464485605626 -97.3151070411374 -98.7682315050402 -100.279759288021 -103.096121299844 -106.072050775558 -108.498870846308 -110.320929272833 -112.126523664801 -114.354690865724 -120.249957497593 -122.961850772567 -125.264030848588 -126.919941250133 -129.790172726325 -133.859023751197 -137.481742000613 -143.710098757384 -144.959992413003 -146.432959527589 -149.361407185746 -152.496794579948 -154.811705881513 -156.616695508398 -158.599715291752 -161.508634170906 -164.700092087159 -167.32059858958 -171.568181457336 -172.848467397111 -175.047660716132 -178.002098007074 -180.724507774442 -182.517917527041 -183.666068732585 -186.180785033484 -189.181234870881 -191.804747441608 -193.905165665856 -195.377562824887 -198.795212004904 -201.144786625165 -202.269519724396 -204.698048056539 -208.965293084369 -211.800182395061 -213.761412303865 -214.888956147444 -217.169179543077 -222.203001631481 -224.94512982555 -227.219450976169 -228.889852920789 -230.645482620211 -233.211838642952 -236.430501102799 -238.963813216914 -240.221748840871 -242.190113020065 -244.184646087838 -247.149474199005 -254.892880790375 -257.40358663193 -259.134710289749 -261.851246296074 -265.020394022847 -1.29522791303235 -7.44235461862584 -10.1405709799591 -16.2751434927712 -19.6507950878465 -21.3598104519975 -24.6194679859803 -26.4755553298314 -28.6642458002584 -31.4577112828781 -35.5986082898755 -38.4445618278486 -41.4786388526716 -43.0718886963037 -45.8515669441467 -49.1729825622196 -53.0857809015929 -55.5614969915003 -57.2781542269317 -59.5366302532869 -62.0209962347255 -65.41029583917 -67.7063542179452 -69.003687762819 -70.7083654956475 -73.6462220334287 -76.229788826325 -79.4056947033122 -81.0263201505635 -82.7052490131181 -85.1939100394351 -88.3971178572516 -91.2423085904567 -93.5963353399452 -94.7412352683272 -97.5983268414015 -99.0487898578321 -100.560631305316 -103.364760403284 -106.344542129572 -108.769827154935 -110.592036043969 -112.397582820747 -114.624533662089 -120.552636289621 -123.263766520381 -125.565746953465 -127.220038873476 -130.092687736365 -134.163507091658 -137.785348646493 -144.026682477111 -145.276738787084 -146.749839431371 -149.683745544074 -152.809880059812 -155.124721796693 -156.929690760347 -158.913397548052 -161.816658799146 -165.008501456893 -167.631375994337 -171.879354628867 -173.15988315394 -175.359180119936 -178.318204550363 -181.042286768967 -182.835997757525 -183.983932599254 -186.500984226444 -189.49595266896 -192.119476481727 -194.21963723621 -195.692011900139 -199.113372699694 -201.462011181266 -202.587248145375 -205.016216463413 -209.300292030644 -212.133338773764 -214.094393345569 -215.22236301918 -217.498118225669 -222.501331938521 -225.243607003898 -227.518163566655 -229.188596558751 -230.944299004213 -233.508794887982 -236.725003488494 -239.258342688499 -240.516290377493 -242.485506302127 -244.481346557299 -247.446594218692 -255.07095050311 -257.584457708178 -259.315610405267 -262.029595582412 -265.200661009062 -1.29524012327539 -7.444159601487 -10.0957172810431 -16.2616586759757 -19.6113586653652 -21.3203924671679 -24.5845994403183 -26.4396106627223 -28.6278763356573 -31.4295299629131 -35.5744431314155 -38.4206262504697 -41.4551360112537 -43.0485134820917 -45.8329004546983 -49.15162824332 -53.0684273021252 -55.5439363864951 -57.2674874911836 -59.5277405124211 -62.025505093557 -65.3835443555846 -67.6792185426121 -68.9764641041647 -70.681757626826 -73.6145824471594 -76.1901665441356 -79.3670937433928 -80.9873870515409 -82.665721998823 -85.1530941589273 -88.3585453585663 -91.2048779342197 -93.5588705042503 -94.704077232796 -97.5624039046701 -99.0112803635577 -100.52161445359 -103.331507418047 -106.309417120394 -108.735156003709 -110.557372497562 -112.363865767884 -114.592454419806 -120.45845691205 -123.169551260206 -125.472041748003 -127.126051521276 -129.986539413041 -134.061676760691 -137.686023291334 -143.916635306372 -145.166992756276 -146.639032142606 -149.571102339045 -152.699313527219 -155.014984364013 -156.82046083014 -158.802289135641 -161.709675393113 -164.900550274414 -167.523249261954 -171.769425521259 -173.049775999664 -175.250593303645 -178.202465142948 -180.925466960936 -182.71919889482 -183.867085363836 -186.382143383166 -189.38034152601 -192.002048356738 -194.102282013879 -195.57467154848 -198.974189025849 -201.324944150765 -202.45652058224 -204.88581762483 -209.167521577931 -212.001091611496 -213.962192574477 -215.08985618122 -217.370224221847 -222.449365589015 -225.191530639115 -227.465975865112 -229.136378371142 -230.891846723967 -233.457198144157 -236.680942260042 -239.214495977638 -240.472427849756 -242.439680302348 -244.433626156842 -247.401244443705 -254.940316325823 -257.445438456792 -259.176602757468 -261.891492852519 -265.067218110799 -1.29523463864683 -7.44517257078496 -10.0998704573793 -16.3019465681771 -19.6493235790845 -21.3582355909722 -24.6186743027651 -26.4717798443631 -28.6608205848003 -31.4543153393813 -35.5933197767426 -38.4397849891784 -41.473960806403 -43.0671852246554 -45.8472745022659 -49.16789455304 -53.0807699493074 -55.5542121765349 -57.2763296891944 -59.5341783180335 -62.0405358151602 -65.388771780348 -67.6846715631467 -68.9820041911902 -70.687287323753 -73.6225978632689 -76.197852034924 -79.3804530909734 -81.0080492203998 -82.6864432769974 -85.1789887462349 -88.3752590132141 -91.2206635270096 -93.5746242513 -94.7195383023019 -97.576817326322 -99.0297818274737 -100.541899886445 -103.35131502189 -106.329684739736 -108.75552915115 -110.578141016614 -112.383324450798 -114.609370504927 -120.519702405777 -123.230948047794 -125.532981618233 -127.188041210786 -130.05786047615 -134.125521986726 -137.75183704006 -144.001104326353 -145.250925813079 -146.724900569542 -149.652934797552 -152.78231253408 -155.097140895071 -156.90213863434 -158.883184679189 -161.792325334983 -164.981271790628 -167.603523022538 -171.852378450121 -173.132727766994 -175.332570992784 -178.2901214593 -181.014399757782 -182.807955381278 -183.955908327732 -186.469411711389 -189.469805821776 -192.094002180912 -194.194370254716 -195.666793530887 -199.077956938567 -201.428184214697 -202.557763855601 -204.989114228066 -209.259947312595 -212.093858142793 -214.054972733091 -215.183315502543 -217.462081214906 -222.53184274453 -225.273594049777 -227.548068329556 -229.218459695918 -230.974748298702 -233.537179498945 -236.758526009948 -239.291875743159 -240.549833070102 -242.518789213482 -244.514971379143 -247.478105626506 -255.02040208145 -257.532029680051 -259.2632255611 -261.979258325644 -265.155747490645 -1.29521812647798 -7.44509804906373 -10.1071013841947 -16.2628241588377 -19.6260741793828 -21.3353973045021 -24.5970277718405 -26.4496991387437 -28.6382511064929 -31.4331742158307 -35.5660063388096 -38.4122931200798 -41.4464865863315 -43.0397978151131 -45.8247707533741 -49.1448816848038 -53.0693901357518 -55.5429215466164 -57.2594147127795 -59.5160125150561 -62.0129298692616 -65.3766434126068 -67.6724374087158 -68.9698010136293 -70.6749502066197 -73.6075279586766 -76.1792716568738 -79.362023558106 -80.9865422155237 -82.6645498136518 -85.1529473928249 -88.3555268284787 -91.2013265323563 -93.5553124625127 -94.7002130656462 -97.5528610586561 -99.0054147855939 -100.517310976883 -103.324505039799 -106.302325889237 -108.727925230969 -110.550098178586 -112.355438474209 -114.58275437699 -120.46363282061 -123.175487895142 -125.477522295814 -127.133025810706 -130.001955662781 -134.064551530645 -137.68788100028 -143.899699210875 -145.149751537807 -146.622857926754 -149.557137324066 -152.683336297923 -154.998168916949 -156.803152635784 -158.786113185933 -161.700398769999 -164.888171857878 -167.511111921358 -171.759689951376 -173.040054047842 -175.239520382495 -178.190655167463 -180.915487674934 -182.70913202019 -183.856919462901 -186.374018669585 -189.374420043916 -191.996640876402 -194.096826655827 -195.569234616991 -198.991366381651 -201.340782677016 -202.46496777911 -204.894666859266 -209.164310730599 -211.99806111798 -213.9592131579 -215.087444838056 -217.366201421482 -222.391227682803 -225.133867099402 -227.408256518975 -229.078602465216 -230.834537941939 -233.398138124395 -236.618616394434 -239.151885025272 -240.409826949951 -242.378103645909 -244.371607956109 -247.337020211222 -254.843991188367 -257.34531582604 -259.076349165262 -261.791317361771 -264.965309661246 -1.29520775610824 -7.44399559307895 -10.0444726244511 -16.0746437272267 -19.4431546085265 -21.1524980749323 -24.4139985351535 -26.2660764258047 -28.4539662732566 -31.2536739720055 -35.3888239497714 -38.2350108313843 -41.2690800746603 -42.8623036061818 -45.6456676061053 -48.9665681810841 -52.8791963465161 -55.3540351327907 -57.0793883493959 -59.33604703271 -61.8312824110638 -65.1931313546385 -67.4889884663865 -68.7862954061016 -70.4911622642386 -73.4222574909927 -75.9912752096222 -79.1784524551097 -80.8018876789425 -82.4801048462487 -84.9687022358631 -88.169343543574 -91.0148962963846 -93.3688210484395 -94.5137379750124 -97.3678890709002 -98.8233091423852 -100.335655154474 -103.142610407185 -106.123534468949 -108.549088933567 -110.371204798698 -112.175289290028 -114.400497719898 -120.311826552204 -123.02316309474 -125.325197368063 -126.979926505288 -129.851512232566 -133.920205214458 -137.547503251139 -143.802682217263 -145.052306028247 -146.527465239188 -149.460128449068 -152.590423999118 -154.905424001003 -156.710402737605 -158.692004725911 -161.597506821656 -164.785915984482 -167.409025410114 -171.656476685797 -172.937615224341 -175.137519580809 -178.093568947167 -180.816667481773 -182.610130276017 -183.758525496068 -186.2730273213 -189.270308522959 -191.892599743866 -193.992965159952 -195.46536192615 -198.880312676742 -201.230952379596 -202.360087319394 -204.788090818539 -209.061755750341 -211.895987784881 -213.857141900689 -214.984887731783 -217.266376929908 -222.311318930491 -225.053445716033 -227.327813362201 -228.998243585976 -230.753555293306 -233.326551767787 -236.547270040749 -239.080462758803 -240.338408343844 -242.306606123869 -244.299801092189 -247.267676215097 -254.950692224565 -257.459796116562 -259.190950681891 -261.906453072856 -265.070556984523 -1.29522299623884 -7.44258058077571 -10.078133073333 -16.0601279147654 -19.4197483517504 -21.1287295206192 -24.3954794971531 -26.2456987653041 -28.4340977301755 -31.226528722381 -35.3696911858726 -38.2160368920333 -41.2498274459074 -42.8431525303031 -45.624709706442 -48.9470868831183 -52.8704001365331 -55.3443582186931 -57.062054178945 -59.3219947354161 -61.8224444717068 -65.1810781200465 -67.4770212781768 -68.774339357147 -70.4798134985903 -73.4123120253469 -75.9811318498886 -79.1581489603605 -80.7849832097592 -82.4630856995635 -84.9524452314283 -88.1569753671293 -91.0022658534461 -93.3561288683988 -94.5010528823199 -97.3523420713419 -98.8047845322967 -100.317019333979 -103.127426452334 -106.106501619033 -108.532679042715 -110.354891512453 -112.160436643166 -114.387528778391 -120.268982352105 -122.979296994444 -125.281335351935 -126.936670053224 -129.809879892728 -133.881435043566 -137.504633067702 -143.710924325743 -144.960801524421 -146.43458128859 -149.365583681935 -152.494308194421 -154.809690964912 -156.614705354063 -158.596887560195 -161.500315316142 -164.690763262834 -167.310814968182 -171.558723320462 -172.83907792688 -175.04054251815 -177.998031249091 -180.723204854987 -182.51694815714 -183.664728435991 -186.179291271044 -189.180690336782 -191.803476313904 -193.903903242114 -195.376313620001 -198.794910681725 -201.143767857743 -202.26843847609 -204.699490742211 -208.964556007244 -211.798719701436 -213.759880475274 -214.887958078354 -217.164596901015 -222.251169693188 -224.9929836015 -227.267591783556 -228.938031231275 -230.694082171466 -233.260058355379 -236.475659556187 -239.009002888775 -240.266922456589 -242.234696264105 -244.227057490665 -247.196787351633 -254.696206669457 -257.206551042434 -258.937817135594 -261.65426768909 -264.818817656362 -1.29520163911232 -7.44332372226586 -10.1229994764209 -16.2110884004924 -19.5702616021007 -21.2794726104516 -24.5416526784817 -26.3898462195592 -28.5787006399214 -31.3832914905637 -35.5327752384048 -38.3787463461854 -41.4134340041198 -43.0066759118245 -45.7946320644802 -49.1198417420791 -53.03160651673 -55.5068075426069 -57.2266721661767 -59.4876101311431 -61.9842804754541 -65.3369575265609 -67.6329737189096 -68.9302885180453 -70.6364008033796 -73.5694255595132 -76.1499162797089 -79.3328954141708 -80.95486293795 -82.6331813570487 -85.1212948241495 -88.3289441340516 -91.1745780561478 -93.5286243189527 -94.6735328395317 -97.5335283912516 -98.9824808318635 -100.494693830612 -103.300500461305 -106.280014510003 -108.705984095675 -110.528130579898 -112.333966951868 -114.56083652723 -120.477818639469 -123.188286933015 -125.490389436347 -127.143736953109 -130.00991503865 -134.083113642692 -137.706535143787 -143.931498707249 -145.181754335594 -146.655167604616 -149.579950581995 -152.710791615884 -155.025786523877 -156.830795824643 -158.8114601746 -161.719901419674 -164.910242719163 -167.532187120979 -171.778240069768 -173.058580523577 -175.259289798898 -178.217313564859 -180.939957136945 -182.733481039551 -183.881581697636 -186.39665127284 -189.388850278109 -192.012388540633 -194.112540897703 -195.584965624156 -199.009886433529 -201.359718435714 -202.485799082004 -204.916887735548 -209.186596901741 -212.020787457374 -213.981945261196 -215.109450912767 -217.391023421237 -222.44123782396 -225.183634097443 -227.458300284941 -229.128764524733 -230.884180723629 -233.447991021089 -236.667847667458 -239.201205127189 -240.459142609402 -242.427290131692 -244.421834507948 -247.383552413548 -254.954256023863 -257.457993131367 -259.189015884634 -261.904021775545 -265.059581092952 -1.29523178296883 -7.44416088177215 -10.0603617442967 -15.9383151002146 -19.306120309975 -21.0150124103209 -24.2676027860629 -26.1244543810648 -28.3140808352854 -31.1100300447472 -35.248629755268 -38.0944519106753 -41.1289212847507 -42.7221895431599 -45.5064214196154 -48.8268575299519 -52.741421588107 -55.2157993211556 -56.9348108315174 -59.1929330799408 -61.6956739986089 -65.0535104219641 -67.3494645599583 -68.6467377707397 -70.3517126489489 -73.2870440058991 -75.8742024170064 -79.0496703361871 -80.675200668027 -82.353733858858 -84.8400276473546 -88.0432398172857 -90.8885607785801 -93.242410016866 -94.3873075521203 -97.2371471588915 -98.6956493516878 -100.206598040605 -103.013897521709 -105.995630628019 -108.42127465517 -110.243485250093 -112.048303813624 -114.275223364547 -120.151193581531 -122.863334506032 -125.165567267226 -126.821352092359 -129.69758951235 -133.775945302162 -137.396992863708 -143.611418372033 -144.861486646854 -146.33491197168 -149.266470245514 -152.398143509877 -154.712970762469 -156.517997353207 -158.498897087664 -161.411529676611 -164.595580527055 -167.218462582356 -171.467314771484 -172.747647625284 -174.948456901463 -177.90360653799 -180.627550698318 -182.421118479657 -183.569248738193 -186.085850717639 -189.086272009804 -191.709116294078 -193.809377147029 -195.281770867316 -198.694898253225 -201.044765915104 -202.17316199013 -204.605561775155 -208.880774586189 -211.715594930551 -213.67672119784 -214.804778302832 -217.084106061284 -222.14394245485 -224.885891480891 -227.160308895528 -228.830940771341 -230.586442319921 -233.157099718084 -236.375033771649 -238.908573499479 -240.166506060846 -242.134304937865 -244.125990486874 -247.091804825124 -254.453414849918 -256.949544270115 -258.68076100409 -261.395881048157 -264.56946675503 -1.29520389767403 -7.44726848475099 -10.0345536963404 -15.9819384430287 -19.3490467261755 -21.0576119737888 -24.3166411538423 -26.1698110353326 -28.3579506456995 -31.1556364660831 -35.2856988090803 -38.131671165734 -41.1662906558489 -42.7595153659363 -45.5481596125022 -48.8732296767987 -52.7972013897206 -55.2729374627659 -56.9912830529989 -59.2474325617513 -61.7368434475361 -65.1019167984328 -67.3978296004716 -68.6950711094523 -70.399466606006 -73.3317734218178 -75.9006039289292 -79.0852919385967 -80.705958611597 -82.3830585745176 -84.8734509919359 -88.0756015178836 -90.9216129486736 -93.2754893717849 -94.4203910186052 -97.2780327672175 -98.7317464073459 -100.242776771174 -103.049223586662 -106.031112766202 -108.457035006672 -110.279200260696 -112.084075686498 -114.313901215605 -120.257849780003 -122.970785101987 -125.272851966841 -126.927719421953 -129.793785298601 -133.876759235624 -137.499402956482 -143.740431185074 -144.990259437706 -146.464447388941 -149.391980876383 -152.52225156842 -154.836989671011 -156.642017131321 -158.624001877343 -161.534806735748 -164.721269202123 -167.341806807085 -171.590281947638 -172.870568588925 -175.070698463979 -178.023248900499 -180.745404049153 -182.538823897843 -183.687115620999 -186.202433741079 -189.198650377609 -191.821644373146 -193.922034969418 -195.394413075807 -198.80913528313 -201.159309443695 -202.285590925472 -204.715374429791 -208.976221618423 -211.811170090716 -213.772363828032 -214.900253298648 -217.175254722045 -222.210955768161 -224.952855374913 -227.227168076061 -228.897537934769 -230.653096292848 -233.215950926298 -236.43401678264 -238.967321985287 -240.225281567323 -242.192740255523 -244.186285924052 -247.151353181412 -254.652007291564 -257.155271738954 -258.886442564272 -261.602545755392 -264.76974018481 -1.29522295356815 -7.44695235726472 -10.0763573931261 -16.232267743985 -19.5825400273469 -21.2916778676837 -24.5579782729929 -26.4092578854248 -28.5984038733646 -31.3971250076187 -35.5388998880567 -38.3852941536035 -41.419690031105 -43.0129683450792 -45.7966915709578 -49.1183026438726 -53.0425445287957 -55.5180806199324 -57.2308070087218 -59.4883314504787 -61.9945967812043 -65.3547078245431 -67.6505108660837 -68.9477832119171 -70.6534370778069 -73.5933127336467 -76.1788359197922 -79.3584963038162 -80.9789556072512 -82.6565218274037 -85.1445867049587 -88.3445305338121 -91.1900457560749 -93.5439833744729 -94.6888953142753 -97.5447104324301 -98.9994248283947 -100.51110661787 -103.317553912194 -106.296263794844 -108.721879575089 -110.543870020139 -112.349675618346 -114.577355289456 -120.543204940054 -123.255320007824 -125.557380203633 -127.210419886235 -130.074972933239 -134.149755537591 -137.77154101399 -144.002621219424 -145.253019569704 -146.725039140637 -149.65744915032 -152.783552932943 -155.099454616229 -156.904473562874 -158.886630165985 -161.793221980123 -164.983097058088 -167.604152652408 -171.851344752939 -173.131721155169 -175.329440196376 -178.291090112307 -181.013422107795 -182.807104962478 -183.954656425964 -186.472952674431 -189.471545809912 -192.093898210965 -194.194269776893 -195.666671763893 -199.079580074145 -201.431220083423 -202.561462377793 -204.991927238006 -209.287026835433 -212.120658022098 -214.081667856798 -215.21028929962 -217.488674493368 -222.515608890826 -225.258456792508 -227.532524660403 -229.203005162579 -230.958956477132 -233.529591707811 -236.746783256249 -239.280488894598 -240.538441311011 -242.505893767206 -244.499496765166 -247.463660568209 -254.953123061406 -257.462896907403 -259.194227947802 -261.908181830736 -265.070638435878 -1.29523367078071 -7.44263160950815 -10.0983739598557 -16.3446211521032 -19.7111686850843 -21.420023481095 -24.6770186624688 -26.5304713276164 -28.7184955321041 -31.5112474737772 -35.6579439408178 -38.5037699752012 -41.5384172992668 -43.1315867482048 -45.9152689397394 -49.2366300060584 -53.1538990120841 -55.6285468265315 -57.3507562459696 -59.6072921216961 -62.1028967963728 -65.4680983974905 -67.7638297122235 -69.0611604044222 -70.766860857514 -73.7009824079993 -76.2808398441104 -79.459984350853 -81.0809664194663 -82.7590660602899 -85.2506041955686 -88.4546409062318 -91.3001287704847 -93.6540623768607 -94.799005889906 -97.6552361906892 -99.1064168511413 -100.618211290005 -103.424776301674 -106.40388810428 -108.829742771892 -110.651892708816 -112.458034133081 -114.686628510331 -120.60263151699 -123.313915258314 -125.616032424805 -127.271157863424 -130.140810218288 -134.218330526565 -137.840600750847 -144.071202812384 -145.321047692472 -146.795599244605 -149.723095825962 -152.853050588445 -155.167986839853 -156.972971676314 -158.954663346172 -161.86288329905 -165.052909068763 -167.673963389435 -171.920875899254 -173.201215231472 -175.403274233817 -178.360182310514 -181.082766372648 -182.876411729545 -184.024614512134 -186.541200464109 -189.539164021715 -192.161688958016 -194.262120341924 -195.734480512107 -199.145852619693 -201.496050487904 -202.625028563715 -205.053807493133 -209.335482520586 -212.168827964799 -214.129951322926 -215.258123254916 -217.537566068692 -222.590159551641 -225.332782019814 -227.607331364979 -229.277765828585 -231.03401926758 -233.599255504003 -236.817045479032 -239.350723901577 -240.608666717294 -242.576495122167 -244.570017387174 -247.53493014659 -255.051266983405 -257.554751513396 -259.2858523352 -262.000820534719 -265.180646617949 -1.29519111212471 -7.44295796643813 -10.0924317804772 -16.1711024135553 -19.5441974827748 -21.2528763138326 -24.5234491546786 -26.3736431418898 -28.5616420074434 -31.3538585702592 -35.4969872146746 -38.3430205052528 -41.377326047583 -42.9705124811059 -45.7518859383235 -49.075256124503 -52.9971853831387 -55.4720956559493 -57.1908395946573 -59.4473580484452 -61.9436199867668 -65.2944180605589 -67.5903116231185 -68.8875811818161 -70.5933838425397 -73.5304195008281 -76.1182002519251 -79.2931560945286 -80.9120233640448 -82.5896357189458 -85.0748950592331 -88.2812958385027 -91.1264242798469 -93.4804291318773 -94.6253106017632 -97.4832234366298 -98.9369245996758 -100.448158514055 -103.24929333355 -106.22788643165 -108.653740066195 -110.476442228689 -112.281834364068 -114.511481393083 -120.421078615231 -123.133703596256 -125.436012139469 -127.090963960507 -129.959569615791 -134.036231574917 -137.661486152815 -143.888766468449 -145.138783224704 -146.612890813125 -149.54277923172 -152.672478156507 -154.987323652254 -156.792348091922 -158.774160627656 -161.685742067048 -164.871436485615 -167.492260011744 -171.740871298899 -173.021152826801 -175.219106312533 -178.174900369151 -180.89887663473 -182.692535659856 -183.840253600058 -186.354169717201 -189.352859743182 -191.976027003376 -194.076401886397 -195.548795151312 -198.964665466352 -201.315306290309 -202.441721215889 -204.870211667669 -209.156757042102 -211.992590892687 -213.953705559421 -215.081801359302 -217.360390827875 -222.361918363419 -225.103808135841 -227.37813409547 -229.048540413149 -230.80471062839 -233.369214408129 -236.590189350162 -239.123921348584 -240.381868747871 -242.350552473705 -244.343005802431 -247.309238019194 -254.773392475511 -257.275527618963 -259.006590107171 -261.720714479253 -264.89532148692 -1.2951876698289 -7.44305111093884 -10.09499296115 -16.2785529692378 -19.6390186564142 -21.3482513000326 -24.6118487317194 -26.4624220526127 -28.6515496302153 -31.4478040615337 -35.5870739255036 -38.4331779102438 -41.4676061356133 -43.0608696587843 -45.8422166236763 -49.1646486053766 -53.0866134436594 -55.5605340046275 -57.2860969106864 -59.5436314078379 -62.0435656969024 -65.4018687056593 -67.6977899701 -68.9951918367785 -70.7002682847803 -73.6312306335491 -76.194731263445 -79.377547149899 -80.9975644771946 -82.6759673759095 -85.1657279683126 -88.3636540690427 -91.2090005389652 -93.5629315833546 -94.7078505038658 -97.5605858021453 -99.0152385030345 -100.526819979197 -103.339309994874 -106.315961811357 -108.741395296069 -110.563730305397 -112.369041894142 -114.597095051378 -120.48991268305 -123.203408850735 -125.505650154965 -127.161299651565 -130.029801208072 -134.103540703344 -137.726576834533 -143.955831865675 -145.205728461513 -146.679843735275 -149.602294648826 -152.732982069018 -155.047897482288 -156.85289521809 -158.834005469369 -161.744960914779 -164.932887992905 -167.554186006762 -171.797998561648 -173.078563729641 -175.276625149775 -178.232096279054 -180.955147471932 -182.748795733414 -183.896810230473 -186.413690438418 -189.415164513983 -192.036702437188 -194.13703956857 -195.609420752784 -199.022672777148 -201.372382307528 -202.49934975308 -204.929281937946 -209.186377571883 -212.020444043988 -213.981558939997 -215.109439889835 -217.38713097017 -222.412498673345 -225.154755466234 -227.429186450527 -229.099602230005 -230.856149600844 -233.426630376937 -236.640072828995 -239.173614889523 -240.431573163055 -242.399282553483 -244.393916399119 -247.35974593238 -254.773308940546 -257.277128202921 -259.008269783482 -261.72293623415 -264.901301316364 -1.29520791160422 -7.44667380121393 -10.091632126154 -16.1435375653006 -19.5096216363946 -21.2186206127714 -24.4814215315682 -26.3325394894619 -28.5216191945826 -31.3203723861244 -35.4644783908626 -38.3107758566951 -41.3450255405135 -42.9382198040326 -45.7205061313638 -49.0405667220703 -52.959195794418 -55.4338638718437 -57.1503667424977 -59.4074629607504 -61.9076652860383 -65.2663638157363 -67.562106846195 -68.8594825768045 -70.5655863305337 -73.4980679156013 -76.0712597399235 -79.2523352393595 -80.8757310841041 -82.5546457491433 -85.041535973137 -88.246738793979 -91.0930067076165 -93.4469400213437 -94.5918291497405 -97.4476557940186 -98.8985132333588 -100.409474274251 -103.219116120619 -106.195081654457 -108.620965251391 -110.443067867618 -112.249533023831 -114.47734428682 -120.404160703097 -123.116798818993 -125.419291185121 -127.073473608198 -129.938773811421 -134.00112626757 -137.623155313062 -143.831267470435 -145.081188291738 -146.554328101176 -149.480987750076 -152.616637390061 -154.931146125984 -156.73613779259 -158.718283826203 -161.628276421673 -164.817443964357 -167.437860466315 -171.685157257675 -172.965491329817 -175.165349047834 -178.119417543166 -180.844295483184 -182.637953170525 -183.786178769799 -186.300941262702 -189.29835014463 -191.921875782335 -194.02208523624 -195.494476844349 -198.901273853836 -201.250911153995 -202.377377545402 -204.804764020365 -209.079939663503 -211.913307535157 -213.874397496163 -215.002347612832 -217.277404527397 -222.334196595961 -225.076389951248 -227.350960658464 -229.021485739543 -230.776919599434 -233.344880213851 -236.564298447611 -239.097526085448 -240.355475887182 -242.321910980293 -244.313742304651 -247.281197627373 -254.891687618758 -257.390108802865 -259.121176620354 -261.836531437938 -265.001068724152 -1.29522703403936 -7.4499363695227 -10.0629762020398 -16.0190553744302 -19.3892039108696 -21.0982582136861 -24.3696532745823 -26.2176767446048 -28.4063353639042 -31.1995872794217 -35.3397439857182 -38.1858425794283 -41.2197371318985 -42.8128573110857 -45.5955390434651 -48.9173723215247 -52.8404889804869 -55.317496530968 -57.0276142635247 -59.2849980850889 -61.7804869279222 -65.1425048252675 -67.4383448556734 -68.7356429595609 -70.4413147850759 -73.3735879074356 -75.9440281552115 -79.1216933476107 -80.7493484359869 -82.4287009752287 -84.9106837869321 -88.1156744343383 -90.9605691601003 -93.3147027930164 -94.4596141585934 -97.3160234787626 -98.7700554638997 -100.2812340611 -103.091232580662 -106.073139739603 -108.499275896092 -110.3215468304 -112.126944239451 -114.353791672948 -120.258069545757 -122.969562093181 -125.271800343952 -126.927720163598 -129.799104479737 -133.868187163529 -137.494504161006 -143.711876588583 -144.961838235069 -146.436186799191 -149.367133625818 -152.492810532161 -154.807384735639 -156.612384051174 -158.594590161996 -161.505445699209 -164.695962073882 -167.31699253986 -171.565594534815 -172.845899586929 -175.046177903294 -177.996544920542 -180.719104843713 -182.51236546978 -183.660511405943 -186.176175315408 -189.177651107927 -191.800649456615 -193.900943072491 -195.373330974866 -198.785413354153 -201.135109894233 -202.264724391112 -204.692706219427 -208.974642679021 -211.809296992499 -213.770499431523 -214.898678764306 -217.180618081055 -222.190022094665 -224.932025311032 -227.2064208345 -228.87683638333 -230.632328184604 -233.200631857033 -236.419601446471 -238.952849689594 -240.21079220945 -242.177403414449 -244.169885256789 -247.137025181828 -254.729446531216 -257.237394795861 -258.968503284441 -261.681227348383 -264.846367876268 -1.29526182111398 -7.4480559059712 -10.0862480018922 -16.1046403780246 -19.4671863929583 -21.1762337857096 -24.4363334944422 -26.292647660416 -28.4808417098923 -31.2744637213325 -35.4110311987792 -38.2569588922698 -41.2909579154246 -42.8841397722153 -45.6686805442015 -48.9936570809491 -52.9100369259801 -55.3849893375317 -57.1056818590296 -59.3639181417307 -61.8552685720796 -65.2266674575821 -67.522571363302 -68.819883746943 -70.5260423048936 -73.4555220658623 -76.0282268751385 -79.2066225050817 -80.834804936017 -82.5145342561689 -85.006599032514 -88.2082284117901 -91.0541698350077 -93.4080121589525 -94.5529343201016 -97.4072889571424 -98.8579102698658 -100.369095014806 -103.176070647285 -106.155243655474 -108.581359190867 -110.403514226135 -112.208627667695 -114.435901582781 -120.35180335699 -123.064973120329 -125.367050919074 -127.02312760027 -129.890737537462 -133.952408758048 -137.578033361578 -143.795377141235 -145.045770328044 -146.518067973441 -149.451047573083 -152.582181115751 -154.897054126184 -156.702074871737 -158.681724062728 -161.595044936297 -164.780379218594 -167.402427106038 -171.649494469584 -172.92986823779 -175.131568414535 -178.084724647161 -180.80889496571 -182.602569609572 -183.750794866793 -186.268358785686 -189.263946737102 -191.885563566486 -193.985931632033 -195.45834549286 -198.86592375079 -201.217724518919 -202.347396432018 -204.776015264711 -209.074295446611 -211.9089473513 -213.870032443186 -214.99812960577 -217.27832397211 -222.323218015709 -225.065717521514 -227.340068369763 -229.010551489859 -230.766066827212 -233.333576118059 -236.550251481783 -239.083837645581 -240.341744366929 -242.310037075746 -244.304613693239 -247.269947139117 -254.896613872968 -257.407437506495 -259.138706348412 -261.856046977151 -265.022993638542 -1.29520599092842 -7.44433997229337 -10.0470208833811 -16.1135989331763 -19.4610149756603 -21.169675893074 -24.4297864808014 -26.2837683848647 -28.4738125107706 -31.2708295496745 -35.4127618872108 -38.2587963921599 -41.2927479199742 -42.8859909704269 -45.6736203007255 -48.995817934599 -52.9224612512012 -55.3959564668593 -57.1188224262138 -59.3730143337726 -61.8703041630937 -65.2342934796692 -67.5300860286081 -68.8273789024044 -70.5326157224362 -73.4609925964656 -76.0270376744933 -79.2103481820578 -80.8325299972504 -82.5103522685586 -85.0038936308024 -88.203672572467 -91.0491979679022 -93.4033695497227 -94.5482842573169 -97.4084389475667 -98.8566741974614 -100.368906001011 -103.1695943409 -106.155037508665 -108.580665206935 -110.402774999999 -112.208226145483 -114.435216487414 -120.359452635997 -123.072674782693 -125.374805047518 -127.03097539593 -129.897738090248 -133.970675027948 -137.594571650523 -143.825033702241 -145.075211860793 -146.548792438079 -149.472553376337 -152.607389863365 -154.922357234859 -156.727356567898 -158.708925572065 -161.623591851815 -164.810901227697 -167.431507844674 -171.679432136928 -172.959690131871 -175.160909582459 -178.11697376424 -180.842125424733 -182.635877958727 -183.784056505256 -186.30048525268 -189.297783793278 -191.921319222471 -194.021464232915 -195.493825622262 -198.903781565088 -201.253770892684 -202.382249364925 -204.813018958021 -209.096045828474 -211.930761192972 -213.891964839672 -215.019649929734 -217.297092150631 -222.395744912922 -225.137246451583 -227.411717937272 -229.082053284385 -230.837506241514 -233.400028984631 -236.621043636971 -239.154312575437 -240.412246509413 -242.381291520835 -244.375719934351 -247.34188098305 -254.85962115408 -257.371033006161 -259.102122737799 -261.816772743104 -264.992800326556 -1.29519630457412 -7.44382749665888 -10.0446458726405 -16.0118288362236 -19.3727635890482 -21.081667571669 -24.34677995897 -26.1961053080337 -28.3848630448741 -31.1815514375309 -35.3176878066424 -38.1634452606368 -41.197450269136 -42.7905432068834 -45.5761682194315 -48.9017118234998 -52.8191536937401 -55.2909577747058 -57.0136331105775 -59.2746844315454 -61.7745884027332 -65.1324310782215 -67.4284229644596 -68.7258535566895 -70.431818716948 -73.3689450367516 -75.9418776683129 -79.1214796724089 -80.7370219414986 -82.4141228562016 -84.9063860086179 -88.1122967997192 -90.9577569980774 -93.3117721953691 -94.4566806217715 -97.3054687349827 -98.7612536756274 -100.273448494678 -103.081529959988 -106.058541819113 -108.484287453354 -110.306419616603 -112.111910622973 -114.339479241595 -120.187096522932 -122.900174192909 -125.202383282723 -126.857763543428 -129.724339785385 -133.794273624699 -137.415643127784 -143.66308953173 -144.912913218229 -146.387261815179 -149.319628954533 -152.445853999206 -154.760454494061 -156.56546770263 -158.548629086554 -161.457105140109 -164.644657951453 -167.266626352329 -171.515104857425 -172.795472933359 -174.994644131896 -177.949605241555 -180.673610453474 -182.467168521157 -183.615278774819 -186.131232973206 -189.125245534839 -191.748565284765 -193.848950547983 -195.321344266101 -198.734973001498 -201.085277739816 -202.21479445264 -204.641756945581 -208.918221526108 -211.752669030251 -213.713778153188 -214.841658585248 -217.121173776986 -222.198764931517 -224.940947193836 -227.215435502938 -228.885892099313 -230.64143265061 -233.202989315729 -236.424452225034 -238.95793694043 -240.215862846511 -242.18422611046 -244.178211312369 -247.142471967572 -254.628825757411 -257.132914786831 -258.864125562488 -261.579278559365 -264.7502139745 -1.29520538016989 -7.44580814490379 -10.0468973858919 -16.0875044839639 -19.4440313691115 -21.1531176709125 -24.4143809074299 -26.2655565305115 -28.454705373383 -31.2521264432732 -35.3947134864572 -38.240631574613 -41.2751217658414 -42.868376060338 -45.6452549296015 -48.9631356893376 -52.8809542838116 -55.3555475122721 -57.0723673346054 -59.3324635305516 -61.8314988380502 -65.1933106468288 -67.489343399223 -68.7866356847281 -70.4918555908963 -73.4245581686512 -75.9991329624197 -79.1853078193355 -80.8088137750233 -82.4867289061142 -84.9759662284177 -88.1776600716199 -91.0231975467757 -93.3769967814501 -94.5219052117934 -97.3765018117538 -98.8266289282079 -100.337151992335 -103.139063282001 -106.117444272992 -108.543214984573 -110.365632562061 -112.170141613448 -114.397484249406 -120.251512019168 -122.96356742082 -125.265739097143 -126.920792419082 -129.786780481855 -133.87058101202 -137.493514740408 -143.715547146635 -144.965829282202 -146.438446417884 -149.369481189644 -152.497541980892 -154.813704132686 -156.619617888845 -158.600654130479 -161.511141081742 -164.701833986395 -167.322168726094 -171.571118252782 -172.851430274485 -175.051392324334 -178.001753420254 -180.725112130409 -182.518855904277 -183.666832946409 -186.182759443699 -189.178454038878 -191.799853447108 -193.900174622228 -195.37259338908 -198.787247748775 -201.137894414954 -202.268185160921 -204.697435749568 -208.95986816156 -211.793684467928 -213.754726218914 -214.882677896031 -217.164680885987 -222.238136850708 -224.980843457577 -227.255043292273 -228.925494246351 -230.680673165568 -233.24413284677 -236.465161792461 -238.998542795649 -240.25648090187 -242.226495229912 -244.222738948142 -247.185201631789 -254.737154626372 -257.23618060696 -258.967249496228 -261.681859827982 -264.846766083602 -1.29518881882856 -7.44489234469975 -10.0779063816854 -16.1917286929191 -19.5511168895522 -21.2601484154031 -24.5273066960529 -26.3827772369281 -28.5709827778844 -31.3682247388347 -35.4951678063743 -38.3421985385825 -41.3761036896855 -42.9693986879488 -45.7536289702015 -49.0779208480481 -52.997490082372 -55.472447457354 -57.1894699398344 -59.4464215635738 -61.9417112413223 -65.3078844807046 -67.6038268999625 -68.9011751328078 -70.6062234259162 -73.5441195585729 -76.1259015409299 -79.3122133503426 -80.934358450533 -82.612853162576 -85.1032633443407 -88.3070929335089 -91.153395072683 -93.5074488158172 -94.6523665971062 -97.5102201972405 -98.9663108267581 -100.47778613275 -103.280405721049 -106.263719906385 -108.689277866193 -110.511384118702 -112.316654460108 -114.543416448312 -120.463350698212 -123.174819227618 -125.476824548197 -127.131813481951 -129.998821539902 -134.071605861926 -137.698859843142 -143.934989150001 -145.185070069506 -146.659113461546 -149.587326612327 -152.719538747977 -155.034313071378 -156.839312394183 -158.822547488974 -161.728744183726 -164.912315278457 -167.53350832856 -171.77939869568 -173.059930451486 -175.259363239523 -178.214200054391 -180.9363625304 -182.730060755248 -183.878037342542 -186.395342067392 -189.395191339537 -192.017741699321 -194.118027745577 -195.590416518448 -199.005010616809 -201.355081054705 -202.48142517588 -204.910045905782 -209.198700249467 -212.033217858154 -213.994392361085 -215.12256108426 -217.403461169479 -222.432721267157 -225.174883676846 -227.449290990242 -229.119837233203 -230.874701665957 -233.437316543725 -236.654282933057 -239.18748406655 -240.445460251586 -242.413801184666 -244.408168700526 -247.37348076183 -254.898094454164 -257.413273728402 -259.144478174927 -261.858456427192 -265.028455661442 -1.29524598248816 -7.44595501701788 -10.0414163119034 -15.979106435953 -19.3401499043317 -21.049463083564 -24.3142523477734 -26.1646786096897 -28.3528675215894 -31.1541442688454 -35.2926907440929 -38.1385437434061 -41.1725474875806 -42.7658004647092 -45.5501755413855 -48.8718153543608 -52.7908395989101 -55.2633916548373 -56.9853308980893 -59.240629672223 -61.7360031176258 -65.101913931765 -67.398047550822 -68.695290135961 -70.4006315124102 -73.3433308200453 -75.9246515453155 -79.1053226686766 -80.7238719682038 -82.4021001567946 -84.8913762588126 -88.0929829929766 -90.9388560257673 -93.2929025793621 -94.4378164981288 -97.2971614922118 -98.7480753045078 -100.260679807275 -103.074112094097 -106.049393584848 -108.475182844542 -110.297297831535 -112.10266547726 -114.329963173197 -120.21896020344 -122.930929235511 -125.2329257017 -126.889674323527 -129.758904685149 -133.822343927338 -137.450988893427 -143.681590909467 -144.931672110071 -146.405230966693 -149.335023140966 -152.460540230417 -154.775511466242 -156.580535896797 -158.562719985887 -161.465026061259 -164.658753978119 -167.279379919558 -171.526516540786 -172.80682536477 -175.006122755675 -177.96371454187 -180.687569476941 -182.481228060192 -183.629544545292 -186.14656231907 -189.135960081529 -191.75953179079 -193.860045128721 -195.332436215962 -198.732979951928 -201.085043260595 -202.217073772353 -204.644810170976 -208.903783312547 -211.73847342179 -213.699617665746 -214.827748329471 -217.105144228022 -222.179737668667 -224.922484788197 -227.196917891617 -228.867422814128 -230.622531570904 -233.193193447061 -236.411348698715 -238.944761219502 -240.202696378821 -242.170503179318 -244.163115108424 -247.126615084869 -254.76416939296 -257.280092249916 -259.011234786876 -261.727178698339 -264.890408070923 -1.2952079656936 -7.44288099260119 -9.99235435047788 -16.110987463533 -19.4826057058024 -21.1914985398194 -24.4540049053811 -26.3030853870401 -28.4909036959848 -31.2908628283417 -35.4328624073376 -38.279635734163 -41.3135807345543 -42.9068916858373 -45.689190933618 -49.0132784222278 -52.9339983830563 -55.4080185265458 -57.1273786024083 -59.3870252952722 -61.8879827058079 -65.2446174352695 -67.5403283721883 -68.8375947928843 -70.5431399162992 -73.4741330049574 -76.0437295907589 -79.2211721272407 -80.8423487975627 -82.5203071308516 -85.0128319601716 -88.2144409171083 -91.0597991387616 -93.4137368144209 -94.5586471527296 -97.4095840483692 -98.860936693564 -100.371919842853 -103.181156289729 -106.157563037794 -108.583270458393 -110.405311360781 -112.209704699782 -114.436893486471 -120.332047290245 -123.043587548476 -125.345578557789 -126.999784395339 -129.863665655246 -133.927323814801 -137.554429764839 -143.793821702746 -145.043679560118 -146.517864364151 -149.449943032133 -152.578010333416 -154.893709441896 -156.698752788229 -158.681177292512 -161.587687716557 -164.775317448477 -167.39795826262 -171.645868704574 -172.926171181675 -175.12581204579 -178.08144579009 -180.804483132387 -182.598248631633 -183.746038741629 -186.259964346191 -189.257415595453 -191.880675090874 -193.981111710529 -195.453515004912 -198.857691745205 -201.210060637006 -202.343371494563 -204.775232091637 -209.051296294711 -211.885062274857 -213.846092791806 -214.973850612404 -217.253877786291 -222.327371643791 -225.070163419886 -227.344655672027 -229.015111525146 -230.771014794298 -233.337351364187 -236.550544939591 -239.08401930153 -240.341955276356 -242.310464504392 -244.305029256459 -247.273501030534 -254.822794514144 -257.32150396204 -259.052701532726 -261.766188800665 -264.937181662523 -1.29520878588453 -7.4452544365453 -10.0767503972601 -16.1047706562333 -19.4737651665511 -21.1827453496781 -24.4471943018907 -26.300319037297 -28.4898474256308 -31.2846445108975 -35.4258864566861 -38.2717927874427 -41.3054297051612 -42.8986550234997 -45.6817672645013 -49.0021943585712 -52.9213275240081 -55.3975287861648 -57.111980532154 -59.3687169090486 -61.8685043548403 -65.2320804301771 -67.5278836375228 -68.8251681375201 -70.5300038884852 -73.4670902854527 -76.0472228682554 -79.2268551578905 -80.8483627309899 -82.5258900866333 -85.0181715912098 -88.2225523268233 -91.0682505675196 -93.4223568910654 -94.5672472796369 -97.4237077724335 -98.8755649758156 -100.386799072242 -103.194538873402 -106.179532306005 -108.605186219357 -110.427297375104 -112.23289035947 -114.459144760698 -120.366492881245 -123.078616055507 -125.380684833464 -127.035736483434 -129.907362356495 -133.981951105964 -137.604561368351 -143.851468766606 -145.101703725667 -146.574013739246 -149.501675277774 -152.628544584364 -154.945314344404 -156.750360839451 -158.732941716915 -161.642142017867 -164.828969001448 -167.451617705751 -171.699051322546 -172.979385332847 -175.178461104289 -178.132224398818 -180.854758755504 -182.648336119998 -183.796720909746 -186.310191961904 -189.303645163021 -191.924907484019 -194.02536047416 -195.497766799242 -198.913065461379 -201.26277564608 -202.389162606108 -204.817439623802 -209.105053260171 -211.94017295382 -213.901248353447 -215.028992909382 -217.308707305064 -222.363292442558 -225.105471964691 -227.37975710041 -229.05021788904 -230.805252201806 -233.370589298615 -236.590707956635 -239.124295107386 -240.382234664456 -242.350585760285 -244.344280837132 -247.309354836671 -254.864244786193 -257.370991781022 -259.102031035529 -261.815289861965 -264.997412599526 -1.29520387386099 -7.44546141072061 -10.0625870325331 -16.0321176955996 -19.3957751149692 -21.105033064902 -24.3626010265385 -26.2163121695754 -28.4065921396139 -31.2004188004056 -35.3425088519626 -38.1886465503324 -41.2226973099698 -42.8159180921269 -45.5992513194501 -48.9238606641486 -52.843552601088 -55.3198747945062 -57.0371042400901 -59.2984058463537 -61.7995098341174 -65.1547419841101 -67.4506187747005 -68.7479418168993 -70.4523701681442 -73.3849225046996 -75.9619804420205 -79.1457628393408 -80.764709091764 -82.4426086256822 -84.9341059198118 -88.1386276886128 -90.9848507533425 -93.3389026227167 -94.4838349702386 -97.3351091585705 -98.7906642211475 -100.302472559825 -103.111980640794 -106.090077774867 -108.516902582903 -110.339187787865 -112.144691170821 -114.369841232645 -120.311685301424 -123.023881090923 -125.326041630872 -126.982649677208 -129.848744538599 -133.925289591199 -137.553601313062 -143.801637692813 -145.051768155619 -146.525470244985 -149.452424835351 -152.581045407993 -154.896027453615 -156.701017454459 -158.683181411652 -161.594515493433 -164.784147258075 -167.40706672253 -171.655467483523 -172.935822025242 -175.134687891298 -178.09367116486 -180.817403343515 -182.61106934739 -183.759315479006 -186.274685310875 -189.27614586263 -191.899693903366 -194.000036729163 -195.472418924001 -198.884377527919 -201.235824599726 -202.366288334814 -204.795948552836 -209.087166105482 -211.921807442274 -213.882991615815 -215.010376105382 -217.292618109116 -222.349577721307 -225.092314077026 -227.367079360641 -229.037531813292 -230.793714769822 -233.362309965141 -236.580445408537 -239.11387433379 -240.371833626395 -242.340717686833 -244.3347721434 -247.299507660364 -254.851074017795 -257.359818346883 -259.090985795758 -261.808146900691 -264.97320124153 -1.2952080259186 -7.4450962448984 -10.0560350731731 -16.1044881300301 -19.4772274035781 -21.1861367616376 -24.4451670782064 -26.2937565108472 -28.4834844059264 -31.2867034291231 -35.4251500707012 -38.2720626045802 -41.3058387004201 -42.8990434206081 -45.6838293586758 -49.0070206948188 -52.9189615957081 -55.3915537091833 -57.1148030333886 -59.3693823586215 -61.8651836395113 -65.2193058741442 -67.515186014792 -68.8125655891595 -70.5173243812789 -73.4521553839397 -76.0365371213164 -79.2132274357732 -80.8350996715399 -82.5128532679159 -85.0022552099998 -88.2026008729319 -91.0478691931395 -93.4017289961995 -94.5466735884421 -97.3961867793733 -98.8507656102882 -100.362273131723 -103.178726697829 -106.15722235236 -108.583003041834 -110.405213273739 -112.21058498726 -114.437574159674 -120.33728118452 -123.049833860271 -125.351943360652 -127.006397166385 -129.880140341682 -133.953578663566 -137.575752221139 -143.82895108931 -145.078980327246 -146.552994365545 -149.479361997807 -152.609726969452 -154.924717291788 -156.729718254991 -158.71260215645 -161.618217435722 -164.805331173099 -167.42869813102 -171.676749554506 -172.957087912215 -175.159059998448 -178.115271117746 -180.837851120326 -182.631389289612 -183.779887495193 -186.299995189608 -189.294860088691 -191.917642255151 -194.017858808395 -195.490241885154 -198.898017004082 -201.249053301535 -202.377275638559 -204.806207308679 -209.075995062707 -211.91025946469 -213.871409146362 -214.999627346168 -217.280613041585 -222.309865346419 -225.052262096262 -227.326855607199 -228.997247575218 -230.752421433674 -233.316381728205 -236.535813824906 -239.069364586839 -240.32730735596 -242.296017625801 -244.29117146855 -247.25903890644 -254.778528808901 -257.279753594041 -259.010946933638 -261.725069715476 -264.888777971765 -1.29519971045572 -7.44880674613431 -10.093584121871 -16.1154853507065 -19.4819834808374 -21.1909120847705 -24.4433079109794 -26.2960616132362 -28.4852190191427 -31.2752755804362 -35.4181433448664 -38.2639708267052 -41.2976955142191 -42.8909620598716 -45.6793375002677 -49.005167172245 -52.9190555930544 -55.3917349375138 -57.1160761288179 -59.3700326346663 -61.8648506898096 -65.2236885831705 -67.5195509159182 -68.8168253708803 -70.5215593035153 -73.4586419025687 -76.0341905677834 -79.2263685819771 -80.8463894808695 -82.525074732867 -85.0160973531193 -88.2219550233389 -91.0680006605473 -93.4219739464873 -94.5668530251528 -97.4215744739067 -98.874001571423 -100.386121325033 -103.195550565908 -106.171775174403 -108.597458414238 -110.419689950195 -112.225308756067 -114.452503625819 -120.320841106757 -123.033712275311 -125.336147300976 -126.991314816985 -129.859305746661 -133.935521155036 -137.558223575367 -143.797247716519 -145.047212159503 -146.520965323354 -149.442079869795 -152.573438928056 -154.888231763808 -156.69326722677 -158.675102952868 -161.574790491126 -164.767067740763 -167.38780761505 -171.634810127076 -172.915105756906 -175.115684055397 -178.073267757255 -180.795590734147 -182.589247482266 -183.737039191209 -186.253320738283 -189.248592066412 -191.872130706552 -193.972356839813 -195.444715762487 -198.850761389173 -201.201016135291 -202.329106140392 -204.756202081037 -209.049885642998 -211.88377719709 -213.844878158064 -214.972826141318 -217.253086772607 -222.343548031496 -225.086257970418 -227.360564755407 -229.03092851912 -230.785836697213 -233.353425613458 -236.575687589298 -239.109173086702 -240.367125883634 -242.334141283884 -244.326482167271 -247.295448798586 -254.852041504114 -257.359364300785 -259.090488346398 -261.802665319015 -264.977984900432 -1.29520999117759 -7.44719495245882 -10.0520885451774 -16.0155146536625 -19.3794789244557 -21.0883796574817 -24.3505239579546 -26.2068502732196 -28.3972136817316 -31.199523681238 -35.3365567736385 -38.1827961465062 -41.216730867381 -42.8100296225673 -45.5964152236522 -48.9163109551994 -52.8208799191079 -55.2955669007963 -57.0249914355327 -59.2796309448469 -61.766740311096 -65.137845598999 -67.4337144301391 -68.7309695749348 -70.435527101892 -73.3738746181199 -75.9528941252685 -79.1382393591653 -80.7581796701071 -82.4373060071635 -84.9233919929148 -88.1251152817514 -90.9708723201642 -93.3248475147545 -94.4697704910482 -97.3250337767314 -98.77966075502 -100.290681285203 -103.099585998623 -106.074509908059 -108.500093251248 -110.322284024007 -112.128265318927 -114.356718715146 -120.247604950003 -122.960413004171 -125.262610566502 -126.917053657807 -129.78270888174 -133.855797846044 -137.476502793008 -143.724584685585 -144.974228470629 -146.449512218148 -149.379931562251 -152.508585272853 -154.823442865386 -156.628399038421 -158.609425547173 -161.519736449495 -164.708562721897 -167.329073055273 -171.577503529841 -172.857861139071 -175.058062949535 -178.016807485623 -180.739496213863 -182.533149938901 -183.681101142159 -186.19534798753 -189.196986090907 -191.818745147346 -193.919065791031 -195.391450186055 -198.80853499024 -201.15906387198 -202.28714664839 -204.716827030649 -208.991185369281 -211.82691008144 -213.78810724741 -214.915895108126 -217.194077046893 -222.274209423121 -225.016575289686 -227.29101963281 -228.961448444816 -230.717454977417 -233.284512004293 -236.507088362727 -239.040144990266 -240.298097822663 -242.265690903143 -244.257589049168 -247.222481917156 -254.736516717706 -257.238090498401 -258.969226224962 -261.686497411188 -264.851171023738 -1.29519256890832 -7.44308715925594 -10.0508023493185 -16.1026089816923 -19.4518852192831 -21.1613658055624 -24.4234681470002 -26.2779943834711 -28.4673504191402 -31.2633611616996 -35.4040359083427 -38.2503955810156 -41.2847533343689 -42.8780927597253 -45.6637298412878 -48.9867999871752 -52.9071811243627 -55.3834458338629 -57.1002567021738 -59.3606927940963 -61.8607537633895 -65.2243061781664 -67.5203202327142 -68.8176203546254 -70.5231183384256 -73.4565641465777 -76.0259164054944 -79.2067759995497 -80.8310203213874 -82.5076215595846 -84.9997678046392 -88.2065909834459 -91.0524229393605 -93.4063197663782 -94.5512440365284 -97.4067725328471 -98.8588811387851 -100.36983644988 -103.17598344315 -106.154508614496 -108.580064821235 -110.402215747034 -112.207460816071 -114.435983808851 -120.312910215153 -123.025429639544 -125.327516770862 -126.981269132691 -129.849756517172 -133.937165138534 -137.560270414125 -143.789639963974 -145.03932269057 -146.514597670402 -149.441027878501 -152.57552703708 -154.89049448412 -156.695496333406 -158.678272643703 -161.584490569953 -164.775181702412 -167.397273797878 -171.646453976337 -172.926791168557 -175.128801912981 -178.081758000669 -180.804301914433 -182.598032088948 -183.746264304649 -186.262362110528 -189.25805598383 -191.879733917365 -193.980066182421 -195.452453580042 -198.862221378294 -201.211812148336 -202.339491991765 -204.767968439649 -209.035405918557 -211.868534824301 -213.829685104406 -214.958193595287 -217.235727119237 -222.273608390314 -225.016029628346 -227.290447728722 -228.960893779568 -230.716487083154 -233.284925913193 -236.506021932725 -239.039195372976 -240.297142274997 -242.264093260728 -244.257606141465 -247.225452488469 -254.704079295477 -257.210959628705 -258.942093352982 -261.656254034814 -264.832403806293 -1.29520755651262 -7.44349288250961 -10.1232796795704 -16.2703521873281 -19.6445747855268 -21.3537900898017 -24.6200219790289 -26.4662371208797 -28.6556798157579 -31.4564859650778 -35.592590733846 -38.4390789817983 -41.4734470659523 -43.066739805144 -45.8478373639896 -49.1696137979011 -53.0877507351219 -55.5628152309926 -57.2805842373307 -59.5431871441307 -62.0450818673525 -65.4007865230887 -67.6967029744899 -68.9939710049576 -70.6999118593271 -73.6266179180465 -76.2000404474139 -79.3734783878494 -80.9978927715597 -82.6773254675014 -85.1638745510874 -88.3659370546294 -91.2120780604437 -93.5660404790222 -94.7109369593108 -97.5653779217467 -99.0194525336556 -100.531148652731 -103.351495468747 -106.331163863264 -108.756912732472 -110.579074041783 -112.384325260652 -114.610023427423 -120.514717312205 -123.227166499336 -125.529538387176 -127.183974519178 -130.050319091529 -134.127422996192 -137.751640852677 -143.948975746137 -145.199323335391 -146.671753013903 -149.593792725082 -152.727571958603 -155.04226360202 -156.847276832762 -158.828948949094 -161.735114848028 -164.928294324398 -167.549201234008 -171.798036828386 -173.078540368393 -175.280789748322 -178.240402955069 -180.963557433577 -182.757198648885 -183.905284794257 -186.420378971941 -189.418743651267 -192.042096479692 -194.142311625015 -195.614694796728 -199.028789553951 -201.379828346407 -202.510835957592 -204.940630113806 -209.225989911365 -212.06089330673 -214.02203277134 -215.150161801203 -217.429836277452 -222.450663256813 -225.192323588939 -227.466742270979 -229.137134693203 -230.892507087723 -233.462957472892 -236.678462606065 -239.212260802414 -240.470207205031 -242.437549089544 -244.432021973904 -247.400045149427 -254.926943197766 -257.435338001632 -259.166557779824 -261.880613053167 -265.048974585471 -1.29520008962986 -7.44330130261638 -10.0336553549741 -16.0992789406849 -19.4528717855336 -21.1619233326541 -24.4232587423159 -26.278056672266 -28.4656227885644 -31.2611045872334 -35.4028774550431 -38.2490785862858 -41.2836838072656 -42.8768543295663 -45.6558491739326 -48.9796794114329 -52.8971459231074 -55.3712317686421 -57.0887647549498 -59.3441002159635 -61.8400072883862 -65.2064876604192 -67.5021412250913 -68.7995105399199 -70.5044061462719 -73.4410114685704 -76.0130601997036 -79.1927170697467 -80.8186891689721 -82.4959984979387 -84.9833079278362 -88.1871580784646 -91.0327687989476 -93.3866384244008 -94.5315247226802 -97.3877029138419 -98.8431395033275 -100.35504492853 -103.163215601272 -106.140001907292 -108.565782773512 -110.388072688055 -112.195549650082 -114.423301810031 -120.30459539626 -123.018323985716 -125.320614722589 -126.976305373596 -129.850480409507 -133.924328915535 -137.554535683212 -143.770181997192 -145.020307093101 -146.493728743817 -149.422553191031 -152.554020101383 -154.869276325697 -156.67429242799 -158.65486008269 -161.564450872213 -164.750491065641 -167.372573234907 -171.621658767635 -172.901946097679 -175.102168040834 -178.058349040571 -180.780757412159 -182.574380174095 -183.722358362415 -186.238745006201 -189.235993737701 -191.859083486643 -193.959377269797 -195.431768461435 -198.849791322125 -201.198962827497 -202.324277920017 -204.753036020307 -209.029971788397 -211.863733523724 -213.824885960755 -214.952378525976 -217.232476791991 -222.283235685371 -225.025760032157 -227.300246814136 -228.970787654041 -230.726404466731 -233.295340018386 -236.511783898913 -239.045165536183 -240.303108488296 -242.271163962795 -244.262619766827 -247.226060530375 -254.931606145192 -257.451693258007 -259.182908704242 -261.897806945975 -265.062319415219 -1.29519380658616 -7.44882977045152 -10.0541950552077 -16.1344356678931 -19.4946879065208 -21.2040367343243 -24.4608158197034 -26.3156407084139 -28.5057959252033 -31.2946638734431 -35.4379017517215 -38.2842420045082 -41.3183719928999 -42.9115500631553 -45.6942602217311 -49.0183366928457 -52.9300034410755 -55.40530968594 -57.1215346160823 -59.381026964573 -61.8820972072451 -65.2489538175501 -67.5447546960305 -68.842158884598 -70.547553154493 -73.4833726090258 -76.0598431296512 -79.2311146914965 -80.8610609712343 -82.5402114574458 -85.0287898277599 -88.2314676856815 -91.0774479742288 -93.4312541233855 -94.5761814386325 -97.4319743432032 -98.8841476385159 -100.394609771341 -103.20045052853 -106.177429212443 -108.603535482813 -110.425782541675 -112.231407681708 -114.457074755341 -120.376133950784 -123.090347116069 -125.392415325884 -127.048665918583 -129.921471847766 -133.986461570991 -137.61090622165 -143.848703372821 -145.098385024573 -146.573257123841 -149.499566023545 -152.630536947075 -154.94556833223 -156.750543081287 -158.732556135642 -161.639099028188 -164.828992055241 -167.450198445747 -171.699339440518 -172.979631258987 -175.179650525466 -178.134665012501 -180.85902209775 -182.652658761538 -183.800610029262 -186.317073270252 -189.315072721147 -191.937594149703 -194.038011952579 -195.510404044833 -198.922399901669 -201.271077053267 -202.39820460247 -204.827528973951 -209.104385531218 -211.939022477576 -213.900141642263 -215.027719910754 -217.304247771885 -222.387618703484 -225.12994743935 -227.404424338764 -229.074869124893 -230.830898895334 -233.395335041811 -236.614743502105 -239.148095117077 -240.406052190782 -242.373621816999 -244.365938583585 -247.331767753546 -254.881001480069 -257.380352933558 -259.11162590615 -261.826095184554 -264.996395487762 -1.29525027554604 -7.44722592871303 -10.0158279805196 -16.0919585777126 -19.4497839312912 -21.1586441885975 -24.4186179875601 -26.273641155504 -28.4620412905266 -31.2532152193513 -35.39420080609 -38.2402596913722 -41.2746087981194 -42.8677269710069 -45.6491610345602 -48.9684393373575 -52.8829471328261 -55.3564790645386 -57.076909553663 -59.3310229586602 -61.8283061458219 -65.1847438959715 -67.4804185507924 -68.7777217690998 -70.4833503974938 -73.4209594285291 -76.0026467281548 -79.1891706998824 -80.8127939492121 -82.4910613247832 -84.9813858989502 -88.1850957602062 -91.0310810511992 -93.3855375149652 -94.5304508810419 -97.3802119154669 -98.8334044482663 -100.345449721107 -103.156022554605 -106.12949390749 -108.555084095766 -110.377191419691 -112.182718474184 -114.4106585365 -120.340346918095 -123.051734299977 -125.353795480325 -127.008936210447 -129.877586127635 -133.945425027485 -137.571218530803 -143.794806931112 -145.044609239446 -146.519764803295 -149.448211249855 -152.579152386714 -154.894032663983 -156.699010417586 -158.680063036834 -161.591753500129 -164.776760596903 -167.399031244308 -171.645810597194 -172.926111515605 -175.129059396522 -178.085506771162 -180.807661289636 -182.601208034028 -183.749033765692 -186.261592993906 -189.258096408861 -191.88028119975 -193.980550083845 -195.452970152045 -198.863231705974 -201.210940451402 -202.336004793434 -204.763889737197 -209.034181351483 -211.868125160906 -213.829212879196 -214.956944888053 -217.238893372219 -222.296967230283 -225.038572181717 -227.312922693304 -228.983348574134 -230.738854361632 -233.300356137724 -236.517278835696 -239.050885419978 -240.30881736986 -242.276163826982 -244.271062991439 -247.240037400776 -254.772163654547 -257.284030398967 -259.015232937808 -261.729262811186 -264.895966517831 -1.29521998188511 -7.4487802480997 -10.0973341161577 -16.041192442229 -19.4033623618264 -21.112190904657 -24.371280508666 -26.226057703242 -28.4151784637178 -31.2100663811031 -35.3485876989714 -38.1945690810561 -41.2287267192428 -42.822032825066 -45.6066458944022 -48.935408871519 -52.8574244095828 -55.3310633728316 -57.0557273755873 -59.3089349771608 -61.7983334029429 -65.1623194975795 -67.4594987103224 -68.7570984788479 -70.4614061690315 -73.3932526178312 -75.9581785463329 -79.134631262902 -80.7540478139112 -82.4335782539156 -84.9232624938067 -88.1219620229295 -90.9677349989507 -93.3217829176853 -94.4666914920663 -97.3211209969032 -98.7724206295278 -100.283304691797 -103.093835042794 -106.078552031518 -108.504353784833 -110.326603857503 -112.132992501322 -114.361752438228 -120.272643701279 -122.984568879609 -125.286735378741 -126.942460005196 -129.813142357124 -133.874589666512 -137.502313655407 -143.725446404977 -144.975524747047 -146.448156393459 -149.376436791641 -152.506962863174 -154.821420257581 -156.626408093661 -158.608496099908 -161.516149945191 -164.702467450558 -167.323307143678 -171.572715120546 -172.853026795797 -175.052675650561 -178.006939679971 -180.730853729187 -182.524524821978 -183.672348002495 -186.18828233156 -189.184329996868 -191.807731563763 -193.908117808669 -195.380528981745 -198.794046112343 -201.144539504957 -202.270912556955 -204.703087519281 -208.994830188935 -211.828410066997 -213.789489657086 -214.917770734857 -217.197018865616 -222.236123114162 -224.978281759368 -227.252389503874 -228.922887968342 -230.678768495736 -233.243272334672 -236.464221431971 -238.997411604977 -240.255354100154 -242.222924760601 -244.216587322917 -247.183850254988 -254.809308819014 -257.307236522798 -259.038390862591 -261.75229114969 -264.929358290733 -1.29520705516152 -7.44398803794399 -10.080981762007 -16.2282904428069 -19.5918362367584 -21.3011451546643 -24.558377483725 -26.410463659803 -28.5997483451636 -31.3902593028742 -35.5293841697356 -38.3754229548942 -41.4090826512689 -43.0023734507877 -45.7884058518258 -49.1095798845887 -53.0270130896276 -55.5016217009951 -57.2193892797633 -59.4747769045287 -61.9728530733138 -65.3368585009963 -67.6326679544865 -68.9299255613939 -70.6342782063975 -73.5714595489976 -76.150253768246 -79.3385497670341 -80.9604463120602 -82.6392206002563 -85.1288493766077 -88.3314444260967 -91.177474900073 -93.5315367765456 -94.6764432636643 -97.5296979821292 -98.9800475874575 -100.491689132401 -103.300307548096 -106.280709458931 -108.706593038002 -110.528746869214 -112.335129918858 -114.563512920367 -120.482244859582 -123.194346877142 -125.496466059825 -127.152511560936 -130.026474448265 -134.093356421977 -137.719890663609 -143.93209883562 -145.181801701078 -146.656751638937 -149.586397546218 -152.71852813283 -155.034026109309 -156.838992468307 -158.822289072377 -161.733228050614 -164.917164935728 -167.538069257472 -171.787364700586 -173.067753724848 -175.268162364325 -178.220696089303 -180.944403230642 -182.738122757175 -183.886200148345 -186.39901759198 -189.395733307889 -192.019338271658 -194.119613953558 -195.592023095075 -199.000986348616 -201.352185532434 -202.48270224807 -204.914255866839 -209.185068932918 -212.019081455322 -213.980222404587 -215.108612666607 -217.386608011457 -222.45462236342 -225.19780478786 -227.472057498992 -229.142464982877 -230.897471516116 -233.463806139697 -236.683386565126 -239.216730931458 -240.474682017514 -242.441874051092 -244.437280469591 -247.40565534189 -255.049448106305 -257.552483018916 -259.283706784579 -261.999151874525 -265.165666570971 -1.29520843799071 -7.44534886618152 -10.1055881087728 -16.1897477143937 -19.5552891940232 -21.2644171393757 -24.5227432438804 -26.3764528942829 -28.5653558589122 -31.3626223580325 -35.5020928060609 -38.3481442812798 -41.3822320823615 -42.9754656512712 -45.7566136936824 -49.0810364748008 -53.0008767931464 -55.4773719854039 -57.1923343213847 -59.4523154644508 -61.9574889505232 -65.3102793265705 -67.6063904021649 -68.9036552419938 -70.6081236708463 -73.5411225640897 -76.1067365334258 -79.2854618640458 -80.9070983478245 -82.5849271556424 -85.0737439624447 -88.2768783659524 -91.122421227953 -93.4763629021599 -94.6212563822131 -97.4720434332958 -98.9256094785855 -100.437858016087 -103.244638775542 -106.22964430883 -108.655638675638 -110.477918285919 -112.283650063566 -114.51014522847 -120.407631269914 -123.119495602629 -125.421518737969 -127.07726611933 -129.952321474852 -134.031435020017 -137.656019949264 -143.886859502065 -145.136851495719 -146.610537060171 -149.541488406901 -152.667647752687 -154.982633344443 -156.787660142822 -158.769949693845 -161.675547713223 -164.867058333515 -167.488355700017 -171.735998689955 -173.016522285175 -175.215936716385 -178.170467980999 -180.895731980754 -182.689371432377 -183.837390822368 -186.347325942398 -189.347594618514 -191.971293472799 -194.07165128403 -195.544058008013 -198.948055848617 -201.298453191142 -202.429100000077 -204.858582132943 -209.137338958982 -211.971670101007 -213.932849978009 -215.061935432345 -217.341707692775 -222.39798915811 -225.140373910732 -227.414748371068 -229.085066585601 -230.840355275222 -233.400737829831 -236.619797008478 -239.153233034358 -240.41120617311 -242.381508210263 -244.375755101701 -247.342819168441 -254.843086646201 -257.345229662503 -259.076660101295 -261.791079303995 -264.956090059524 -1.29520191072762 -7.44327473487479 -10.1033302813338 -16.1335421969476 -19.4952634363708 -21.2042394928139 -24.4692094706547 -26.321476831226 -28.5097115700697 -31.3050114392103 -35.4460605075251 -38.2923181461205 -41.3262635026822 -42.9195168655426 -45.7021979065588 -49.0284021102376 -52.9547272286494 -55.4292160744605 -57.1524037294447 -59.4116286053605 -61.908985817579 -65.2649366277262 -67.5606605343591 -68.857941178488 -70.5633871785512 -73.4992600932604 -76.0827434891863 -79.2659599570977 -80.8864172236536 -82.5657512031376 -85.0484407748037 -88.2512686841338 -91.0969791679642 -93.4513342250241 -94.5962314825759 -97.4540429606323 -98.9087283879814 -100.41955775213 -103.229939582016 -106.209711788295 -108.635477401572 -110.458244388116 -112.263505151704 -114.490791590463 -120.38294263852 -123.094227650053 -125.396357691617 -127.052134800229 -129.921695156926 -133.988959424257 -137.610768302406 -143.822119205029 -145.072228200879 -146.544799006861 -149.471549584209 -152.601300844732 -154.917425114297 -156.722412473132 -158.705187013006 -161.613276506614 -164.804417433142 -167.425241680274 -171.673428211762 -172.954022931501 -175.155517258197 -178.110188778015 -180.832973182551 -182.626574249392 -183.774840081268 -186.289629896632 -189.284546503488 -191.907367615151 -194.007503092673 -195.479910931096 -198.890630707758 -201.241406714867 -202.371883774022 -204.80204063972 -209.087480275875 -211.920757741352 -213.881910443066 -215.009740900526 -217.288022911256 -222.379029263858 -225.121879556025 -227.396291758829 -229.066662861008 -230.822549760398 -233.391300570002 -236.609272587094 -239.142725416873 -240.400657496733 -242.369587945587 -244.36414809996 -247.329968763682 -254.903818998655 -257.40568466852 -259.136738601276 -261.849377535648 -265.032468400739 -1.2951891310242 -7.44725770932143 -10.0789860528557 -16.2783176663052 -19.6234256703766 -21.3325096681461 -24.5961260863579 -26.4492906256467 -28.6377373119614 -31.4335539368311 -35.5735970786898 -38.4192380534944 -41.4533748998977 -43.0467525994816 -45.8274009474301 -49.1531681835227 -53.0625249877687 -55.5342101614674 -57.2602220075742 -59.5189308529043 -62.0156880609876 -65.376062103601 -67.6720961745844 -68.9694459674142 -70.6741922324716 -73.6088185692741 -76.1733173689458 -79.3591488311294 -80.9796730956049 -82.6582556240556 -85.1496933676014 -88.3495381287322 -91.1955433442192 -93.5496952232683 -94.6946041649073 -97.5466546397819 -98.999176261197 -100.51128524485 -103.322854499767 -106.298454995552 -108.724065263014 -110.546242818481 -112.35160739181 -114.579054531818 -120.496835183774 -123.208344858154 -125.51120251735 -127.167113331491 -130.0358351564 -134.095270436177 -137.718174830539 -143.929200423022 -145.17893541658 -146.653914206988 -149.582288372072 -152.712347651266 -155.027448471643 -156.832480211771 -158.813934749073 -161.721284225308 -164.904238863165 -167.526618695105 -171.773796727956 -173.054133640952 -175.254707907772 -178.208317334632 -180.932690146387 -182.726181871793 -183.874261233142 -186.390922849876 -189.387336393315 -192.010500834841 -194.110899317873 -195.583309777595 -198.994492802477 -201.346714099304 -202.476781778282 -204.902839264111 -209.171231100528 -212.005843875337 -213.966916047208 -215.094968886963 -217.375065716098 -222.453420280176 -225.195785341767 -227.470168416794 -229.140660880958 -230.896285931113 -233.463447120998 -236.681197604964 -239.21454555412 -240.472475107935 -242.441372722114 -244.435731644062 -247.401310296454 -254.939945650052 -257.439692696519 -259.17081427147 -261.885553126382 -265.049067551278 -1.29522555836442 -7.4424676812329 -10.0757981020006 -16.0679922844526 -19.4342960420603 -21.1431693086062 -24.4026210641983 -26.2559171108843 -28.4448582264928 -31.2412992543277 -35.3754584641011 -38.2214157197814 -41.2560133121398 -42.849174018348 -45.6311695871315 -48.9526460336452 -52.8692549577876 -55.3462041877237 -57.0619069220075 -59.3154813331772 -61.8066732430511 -65.1811422185803 -67.476913511034 -68.7742011305214 -70.4794544416797 -73.4158063345588 -75.9920185248141 -79.1715860684484 -80.7931039799944 -82.4701011477843 -84.9583305065329 -88.1615948572552 -91.0073181007921 -93.3612874209833 -94.5061764915627 -97.3569886320198 -98.8076693339255 -100.318716624453 -103.127843127169 -106.107131329416 -108.533360417342 -110.355637881668 -112.161292017032 -114.388069574928 -120.249328062043 -122.961776921219 -125.26386953796 -126.920862555953 -129.790538015631 -133.850165488298 -137.475619662911 -143.700880575496 -144.950807191171 -146.424337551812 -149.356034236647 -152.487005649093 -154.801844483964 -156.60688060058 -158.58808457511 -161.497375795933 -164.683899393332 -167.304537468716 -171.551352985079 -172.831721489684 -175.031028274462 -177.983761878934 -180.706336816872 -182.499884960685 -183.648332682278 -186.166963475321 -189.163119084346 -191.785252370273 -193.885467533719 -195.357859895501 -198.770959440829 -201.119730249582 -202.248066306371 -204.677592061891 -208.95224444835 -211.786209601714 -213.74739528328 -214.875144183856 -217.155027280879 -222.229475825653 -224.972003148481 -227.246421550713 -228.916866795745 -230.672702115947 -233.234542837908 -236.455098881346 -238.988388893608 -240.246284844964 -242.214467455354 -244.206453608619 -247.175034868925 -254.771693550704 -257.278728428541 -259.009842099403 -261.724108734575 -264.89315952752 -1.29521262560726 -7.44117882792294 -10.1073645675268 -16.0631225114444 -19.4379277294794 -21.1467222543191 -24.4163195988936 -26.2706565064678 -28.4590709490012 -31.2597781333321 -35.3987214955206 -38.2449057908747 -41.2793476162866 -42.8725889815535 -45.6543828204583 -48.9817148048488 -52.9032143398697 -55.3771655828141 -57.0930479452446 -59.3485688592846 -61.8427756475146 -65.2179349262272 -67.5139274614768 -68.8112688278615 -70.5164670258253 -73.4446373946201 -76.0055419161016 -79.1891364414183 -80.8115337524137 -82.4890383762643 -84.977772329119 -88.177695113038 -91.0230654375566 -93.3770514538919 -94.522250982839 -97.3761888606788 -98.8297780030847 -100.340436580426 -103.146317497626 -106.12493823134 -108.550967616224 -110.373337573553 -112.177501575973 -114.405018427693 -120.347570103892 -123.058816382061 -125.361120636639 -127.018004298843 -129.887957961139 -133.954557632037 -137.577692778573 -143.826317096588 -145.075931082524 -146.551424919296 -149.475890571506 -152.609106579631 -154.92414056919 -156.729133840014 -158.711403693099 -161.614897639917 -164.804023818413 -167.427319860611 -171.675116220844 -172.955408169045 -175.152761669118 -178.108949008079 -180.832798178371 -182.626409849919 -183.774493230885 -186.288494636845 -189.284746536752 -191.906802164773 -194.007141465562 -195.479511965226 -198.884379540901 -201.235759799994 -202.366492107963 -204.798655421584 -209.076259480259 -211.909301262698 -213.870260841177 -214.998601834231 -217.276147123374 -222.348981419693 -225.091381094343 -227.365724982538 -229.036142335499 -230.791909772191 -233.358280899062 -236.575129210781 -239.10835389988 -240.366295718904 -242.333534027243 -244.329577668768 -247.298421255419 -254.731214802428 -257.236277386767 -258.967257218693 -261.681413847685 -264.841006077946 -1.29519114660981 -7.44147324459611 -10.0718458183566 -16.0662854955995 -19.4233687248063 -21.1326412520898 -24.3986272889701 -26.2534864059048 -28.4417313938891 -31.2368443732883 -35.3737053878036 -38.2201150297634 -41.2538920426773 -42.8470587167702 -45.6262486108574 -48.9468354592235 -52.8658950878504 -55.3398090422902 -57.0542665921118 -59.3163184185501 -61.816350183865 -65.1703714324114 -67.4662279751268 -68.7636030243811 -70.4692596888277 -73.4050806682706 -75.995821364556 -79.1837338495802 -80.8051439337172 -82.483298442982 -84.9772261301902 -88.177259250027 -91.0239120268345 -93.3777113963527 -94.5226068776153 -97.3775063590209 -98.8297554118412 -100.340528745417 -103.154258348428 -106.132765253621 -108.558397183849 -110.380465505278 -112.185977740548 -114.411724924363 -120.331817674091 -123.044376722368 -125.346396378576 -127.002523800137 -129.873033885545 -133.933318461295 -137.558878985295 -143.78569451739 -145.035527867677 -146.509967335483 -149.439630704978 -152.567810110819 -154.882646076308 -156.687628701954 -158.669252538359 -161.568470168135 -164.764016407583 -167.385198961253 -171.633652865318 -172.913896741847 -175.113216547809 -178.074163831956 -180.796365042335 -182.590078709497 -183.737705825731 -186.254332978863 -189.249877052957 -191.871528137142 -193.97189461487 -195.444297292771 -198.860175465137 -201.210473562107 -202.338566623345 -204.764916845388 -209.037404218707 -211.87097866476 -213.832229033822 -214.959562060802 -217.24083871152 -222.280533003199 -225.022625346688 -227.296955324816 -228.967334304232 -230.723251356159 -233.28561334103 -236.504727885243 -239.038008559534 -240.295952524765 -242.264524738681 -244.260023048732 -247.227676386003 -254.940401164741 -257.446711902834 -259.177957210376 -261.892412913048 -265.06599366638 -1.29520626166079 -7.44747456308801 -10.054781793005 -16.0371227293021 -19.3983882972201 -21.1073082159137 -24.3655496176182 -26.2204732476949 -28.4105378342491 -31.2047200421094 -35.3398912104378 -38.1863491414816 -41.2202274285376 -42.8135494565533 -45.5961675287726 -48.9225098483268 -52.8495526661961 -55.3268294037811 -57.0385729141143 -59.2971294953559 -61.7928238049396 -65.1394612577332 -67.435507723873 -68.732800460396 -70.4384853338006 -73.3693211597937 -75.9256328343198 -79.1061892379063 -80.7354693820327 -82.4143268559027 -84.9057678457939 -88.1086245611664 -90.9546162039385 -93.3088346538393 -94.4537590751419 -97.3056665606721 -98.7575862206391 -100.268113882343 -103.076416893559 -106.052782640647 -108.480194763909 -110.302360393438 -112.107402457706 -114.334620932798 -120.266873356828 -122.979080243515 -125.28142397923 -126.938555925087 -129.809903525002 -133.877972095923 -137.501732575388 -143.718388836324 -144.968368996081 -146.441253081134 -149.37296371822 -152.502561375118 -154.817659754514 -156.622654482935 -158.604685457158 -161.510647372013 -164.702851886637 -167.323209951087 -171.571678682629 -172.85199778488 -175.052212093357 -178.008912303532 -180.731549558451 -182.525264961615 -183.673261394515 -186.188327588602 -189.182601799546 -191.804975625273 -193.905275946041 -195.377686156527 -198.786183783043 -201.138443555732 -202.26801302691 -204.69496375651 -208.966097505369 -211.799581035763 -213.760702592355 -214.88890487278 -217.169922635081 -222.234391657615 -224.976948902817 -227.251284392902 -228.921692714776 -230.676900323491 -233.241141836969 -236.461252691667 -238.994759915339 -240.252685422454 -242.220432500738 -244.212531364501 -247.176724931773 -254.890386909956 -257.413078824096 -259.144235190641 -261.858872796428 -265.033890531743 -1.29519302908242 -7.44674765628867 -10.04707691594 -16.0565557236256 -19.4186346433119 -21.1277537559436 -24.3895885777046 -26.2427974353336 -28.4327681849889 -31.2341110936735 -35.3662909481182 -38.212969127251 -41.2470662510723 -42.8402865726006 -45.6170540815988 -48.9376710638223 -52.8606140607623 -55.3358093458114 -57.0524591946959 -59.3124363189987 -61.8141210853522 -65.1713978084488 -67.4674969887022 -68.7647899497833 -70.4700465669822 -73.3968318114291 -75.9650112243956 -79.1387554205559 -80.7618897635289 -82.4402791629863 -84.9316063856144 -88.1345188304047 -90.9802736420482 -93.3343086481743 -94.4792120184924 -97.3309760505006 -98.7840752414501 -100.296359483791 -103.109891222749 -106.082642672675 -108.508205635617 -110.330377567483 -112.135809817435 -114.3617704663 -120.267044853739 -122.978449423051 -125.280523641489 -126.936381205167 -129.807559564661 -133.883072572099 -137.503824058424 -143.710240249717 -144.959763178826 -146.434621134841 -149.358570621008 -152.489895097668 -154.804906755327 -156.609908181958 -158.590585500436 -161.499147415257 -164.686372065153 -167.309503446331 -171.555634190781 -172.835996866365 -175.036928344917 -177.990841249242 -180.712930948696 -182.506615890256 -183.654698763017 -186.166942714468 -189.161194146799 -191.784628699426 -193.884875713942 -195.357284838883 -198.768475503643 -201.120175033072 -202.251971777668 -204.681130799381 -208.955348837716 -211.788688272244 -213.749751638768 -214.878021938206 -217.158883930148 -222.212507691809 -224.955194698096 -227.229527550115 -228.899923171582 -230.654622761051 -233.226316377032 -236.44030893673 -238.973307197878 -240.231223515355 -242.198526128161 -244.190180666055 -247.158106555434 -254.770071267024 -257.282270529636 -259.013476603348 -261.727649081955 -264.901771196323 -1.29520342002723 -7.44315638856393 -10.0713643880152 -16.1177730404757 -19.4936644902921 -21.20284330156 -24.4616196175942 -26.3219431022888 -28.5109432670587 -31.3141607488956 -35.449177383896 -38.2951633720705 -41.3292211232951 -42.9224845856301 -45.7048481953351 -49.0287390328924 -52.9458005010285 -55.4214471376396 -57.1417185003143 -59.3971047026605 -61.8986137385996 -65.2536775397755 -67.5495107563125 -68.8467777036927 -70.5519997303096 -73.4868850373356 -76.0633551692736 -79.247885114881 -80.872299108775 -82.5505786092329 -85.0377410759454 -88.2405445940944 -91.0854429536157 -93.439458353503 -94.5843971680707 -97.437674740143 -98.8925715406665 -100.403351543371 -103.218224311455 -106.196305961942 -108.621761157827 -110.44395043481 -112.249355940355 -114.478719228484 -120.362463385781 -123.073920183294 -125.376156152458 -127.031172717078 -129.899339346014 -133.974580718392 -137.596994332563 -143.828595777267 -145.07868337137 -146.552210468466 -149.476913904862 -152.608293506455 -154.923310263568 -156.728309426304 -158.709477382472 -161.623145652085 -164.810034892376 -167.43236298881 -171.679130543557 -172.95939564691 -175.161174409834 -178.115430185337 -180.83827627256 -182.631977251418 -183.780147236589 -186.294693342753 -189.291482070459 -191.915146704244 -194.01556585668 -195.487953559679 -198.89069652121 -201.242843339204 -202.374567035058 -204.801174288338 -209.083392551149 -211.918347664988 -213.879567635754 -215.007462772776 -217.289267978086 -222.348766786518 -225.091534238714 -227.365918190108 -229.036366611745 -230.791333866949 -233.360246762968 -236.578061863338 -239.111583571232 -240.369513178839 -242.337348769006 -244.330274822214 -247.297052147503 -254.973559697696 -257.477914625357 -259.209018476615 -261.92410880645 -265.096734770261 -1.29519734957262 -7.44483330532397 -10.1106316989132 -16.1337775041526 -19.4944535743318 -21.2032525038199 -24.4690309541437 -26.3158951616149 -28.5055248511552 -31.2962427238414 -35.4369637737647 -38.2832687013898 -41.3176375637311 -42.9109562116845 -45.6940881732129 -49.0113193105509 -52.9373363087259 -55.413745109832 -57.1308297544229 -59.3855956862583 -61.8777104075663 -65.2379411480875 -67.5337401152309 -68.8310614355745 -70.5349074235378 -73.4720254778507 -76.0551448830929 -79.2371068212362 -80.8618730954669 -82.5412100923821 -85.0294033607625 -88.2389951746994 -91.0855237720713 -93.4395845380838 -94.5844946916455 -97.4423519408452 -98.8916678618137 -100.403500093142 -103.210515785766 -106.189727313646 -108.61556271684 -110.437726913704 -112.244486197051 -114.473026054788 -120.412760349949 -123.124774393832 -125.426893044168 -127.081279301815 -129.943750006113 -134.01018443228 -137.633009400994 -143.866915378068 -145.116757462593 -146.591389412674 -149.523615694752 -152.655033495835 -154.970132229921 -156.775120216916 -158.757940553888 -161.667212381403 -164.852639256651 -167.474890692257 -171.722139093211 -173.002401996692 -175.20013038995 -178.154673467109 -180.878591986272 -182.672118038262 -183.820160771327 -186.333928131436 -189.333757955479 -191.95750223923 -194.057950699699 -195.530312499264 -198.937086814285 -201.287675056685 -202.418148560742 -204.846037249899 -209.11948644269 -211.953830222955 -213.914954886406 -215.043096294903 -217.324804048929 -222.387202474488 -225.129939186764 -227.404449227827 -229.074857099489 -230.830453473763 -233.396906681035 -236.615507652172 -239.14874874065 -240.406693349084 -242.374492087287 -244.367151286785 -247.331779481211 -254.852483999757 -257.35872134323 -259.090018913288 -261.804614972548 -264.965443870239 -1.29523170712673 -7.44846563429151 -10.1164544565152 -16.1327156251427 -19.498782808599 -21.2078383625779 -24.4629457652039 -26.3150536996817 -28.5043889888537 -31.3038318716589 -35.4401087185229 -38.2862922670295 -41.3206914979429 -42.9139661610909 -45.6973169208938 -49.0195569347422 -52.9372244003635 -55.4113646902013 -57.1372850334665 -59.391953388327 -61.8890565226997 -65.2440060726005 -67.5398252976941 -68.8371661537586 -70.5423286148209 -73.4755069577727 -76.0590269336152 -79.2350322147917 -80.8561044985159 -82.5349142682338 -85.029530053695 -88.229191987624 -91.0748994071531 -93.4287288592378 -94.5736250072343 -97.4298101923899 -98.8838517780184 -100.394966407178 -103.204072064345 -106.182662330568 -108.608265997052 -110.430690965517 -112.236270653994 -114.46229640154 -120.346070676365 -123.057164260346 -125.359274470427 -127.012852488167 -129.872257716838 -133.943864023471 -137.566750752424 -143.802832045568 -145.052688075222 -146.527176935199 -149.447829583751 -152.577566670722 -154.892241390977 -156.697240835022 -158.680357195142 -161.587917704559 -164.776473419177 -167.399153904548 -171.646067116726 -172.926654363769 -175.129164151875 -178.081599165768 -180.804506524735 -182.598111276549 -183.74603930008 -186.260389067295 -189.255116067617 -191.878877273589 -193.979222344896 -195.45161828859 -198.858090629252 -201.208548373489 -202.337073083957 -204.765825932879 -209.053356906058 -211.887619882105 -213.848804123414 -214.976307402025 -217.258080244771 -222.293982310388 -225.036338523332 -227.310815248244 -228.981259888811 -230.73640770099 -233.300933441819 -236.52126139575 -239.054437971808 -240.312377803278 -242.280920602088 -244.276134122851 -247.238092482652 -254.790508896725 -257.298149026967 -259.029215846138 -261.744697702221 -264.914794799269 -1.29521506694605 -7.44135953262166 -10.0603991920997 -16.0764434000709 -19.4333440379511 -21.1426025532974 -24.4042636065228 -26.2594528948714 -28.4490019691069 -31.2466765947653 -35.3880720915794 -38.2345516851019 -41.2681328134925 -42.8613758559864 -45.6462931316463 -48.9679914984948 -52.8823477706935 -55.3569451913809 -57.0805434662308 -59.3392756498376 -61.8337367180045 -65.2006616560367 -67.4963808523457 -68.7936636936583 -70.498802181144 -73.4332873389029 -76.0159343932134 -79.196541842432 -80.8194373819099 -82.4979354161072 -84.9892322859034 -88.1868127970166 -91.0322289985303 -93.3863051357982 -94.531213790748 -97.3838701083875 -98.8397881993003 -100.352104807098 -103.154999544845 -106.137297700008 -108.563223796915 -110.385393078321 -112.190587139488 -114.418051139537 -120.311583185417 -123.023028176278 -125.325246084745 -126.979770909845 -129.848394261694 -133.916355973641 -137.539559781241 -143.72887515339 -144.979358302673 -146.45066606376 -149.383824493159 -152.516025608866 -154.830879409137 -156.635866991781 -158.617179728297 -161.524858015886 -164.711824191486 -167.334632054946 -171.580167518838 -172.860522930588 -175.06036421657 -178.018545120136 -180.740801894511 -182.534415388491 -183.682459495798 -186.19948882251 -189.199530949335 -191.821492636196 -193.921775045988 -195.394161214911 -198.810744250778 -201.160218251558 -202.286602806726 -204.714893260927 -209.000942621886 -211.834925773934 -213.796013759935 -214.924248975707 -217.202787780096 -222.270116510386 -225.013038563733 -227.287498202705 -228.957925284828 -230.714184894838 -233.281750672996 -236.50014011058 -239.033300003799 -240.291213888327 -242.259053724007 -244.251519548434 -247.217044139619 -254.682607722229 -257.181665118632 -258.912781793215 -261.627663992295 -264.806534117837 -1.29520577193009 -7.44859029947086 -10.1365687470387 -16.3125679032624 -19.6711903716787 -21.3801712999646 -24.6482488473054 -26.4966231968535 -28.6860699982488 -31.4796653905517 -35.6198560853939 -38.465905220356 -41.4997859327016 -43.0930640990643 -45.882553481762 -49.2046233911421 -53.1336534714746 -55.6079585578937 -57.3259614730393 -59.5859585683474 -62.086538412601 -65.4397722464764 -67.735833345423 -69.0331547869923 -70.738332320712 -73.6756775282474 -76.2506596238534 -79.4316761776853 -81.0577510075447 -82.7358097950258 -85.2283314982916 -88.4324669907214 -91.2783476696407 -93.6322632745536 -94.7771836946848 -97.637161129604 -99.0900328562405 -100.601477237762 -103.407417404695 -106.388754994759 -108.814336812881 -110.636499294806 -112.44232758618 -114.66690598113 -120.589128415696 -123.300758234622 -125.602899908535 -127.257629454767 -130.130428033554 -134.207693895305 -137.828708537599 -144.056900975052 -145.306909927181 -146.781070062161 -149.709266168385 -152.83691396135 -155.151760781737 -156.956757041253 -158.938637962685 -161.845473705934 -165.037882444161 -167.660333888383 -171.90876925226 -173.189114005554 -175.391263320773 -178.345601058237 -181.069381811401 -182.862932434242 -184.01111704626 -186.529825846527 -189.527660466082 -192.151582474005 -194.252000560044 -195.724343959365 -199.134691184113 -201.487006158214 -202.620236750745 -205.0489837449 -209.325845915324 -212.159083716145 -214.120103930074 -215.24769442421 -217.527985440415 -222.538897873737 -225.280977677019 -227.555352321816 -229.22580706033 -230.981377288512 -233.548778819289 -236.764889073313 -239.298487802266 -240.556436181841 -242.525221979456 -244.518972204133 -247.487344359525 -255.088318586449 -257.599738989747 -259.330941684204 -262.044986486702 -265.220628462017 -1.29521263820271 -7.44364813008866 -10.0363986177649 -16.0903499828792 -19.4573560579693 -21.1665295865701 -24.4316490252719 -26.2822149380412 -28.4712570445452 -31.2642806832154 -35.3953570350203 -38.2413594132819 -41.2753726226999 -42.8686170479367 -45.6536150438872 -48.9784690196013 -52.9043254207431 -55.3809047576702 -57.0981818384229 -59.3604487145385 -61.8718609089906 -65.2187250343163 -67.5142917593836 -68.8116461202126 -70.515566269948 -73.4491599409858 -76.0008628088887 -79.1830315833858 -80.8075631412805 -82.4862228551353 -84.9786580452552 -88.1846905079668 -91.0301384651358 -93.3841442827719 -94.5290639946957 -97.3838398460179 -98.8331102268721 -100.34435366856 -103.15476683004 -106.132111757409 -108.55794413556 -110.38008126522 -112.185991828128 -114.413444014149 -120.317651771104 -123.028502380368 -125.330521038872 -126.985331863849 -129.853833034712 -133.921803626224 -137.544477198194 -143.757162243749 -145.007232257186 -146.479607307228 -149.408744414268 -152.540512524912 -154.855737290003 -156.660739994151 -158.642274319663 -161.549144299045 -164.738625067779 -167.359296860268 -171.606692266967 -172.887009791047 -175.087679194436 -178.043028329238 -180.766019675148 -182.559657138612 -183.70744631569 -186.222003952259 -189.216602781563 -191.840727835933 -193.941110948797 -195.41353025068 -198.830127192179 -201.179737490982 -202.306942462316 -204.735375443956 -209.001677645992 -211.835597172181 -213.79674383332 -214.925073178344 -217.203316840984 -222.262066168891 -225.004715222409 -227.279202971891 -228.949625648679 -230.70466433263 -233.273494616895 -236.491742377846 -239.025183416651 -240.283113921841 -242.25079247134 -244.242624826217 -247.209994148062 -254.672058956014 -257.172483813486 -258.903678106761 -261.619861094715 -264.779203428318 -1.29520270515644 -7.44915050765872 -10.0362148466205 -15.9613056932132 -19.3235089445225 -21.032612470352 -24.3025154919253 -26.1524760781235 -28.3395432262769 -31.1323361568404 -35.2733391607918 -38.119153864473 -41.1534853689702 -42.746770412165 -45.5276671022815 -48.8481441989752 -52.7690784260235 -55.2458718000438 -56.9685564281757 -59.2176748640566 -61.7093104056529 -65.0729303398831 -67.3688070183422 -68.6660600984801 -70.3712702393387 -73.3042290586897 -75.879266381998 -79.0595517645964 -80.6801077073887 -82.3590717916125 -84.8488112039924 -88.0491590243216 -90.895108717453 -93.2488261844878 -94.3937392387472 -97.2498755561019 -98.7028200183323 -100.213467469697 -103.03055290157 -106.007837410198 -108.433717408016 -110.255992307491 -112.060404644026 -114.289272923992 -120.155313801618 -122.867210822506 -125.169203719866 -126.823487517668 -129.690317685043 -133.769623945583 -137.393166621781 -143.629688310042 -144.879949990263 -146.352904212035 -149.282952778998 -152.410240088477 -154.725326089724 -156.530299052002 -158.512009365765 -161.418369159272 -164.605735664667 -167.228715279628 -171.474360193558 -172.754964658943 -174.956713815188 -177.911832828693 -180.634641472468 -182.428103733148 -183.576723291336 -186.090915840218 -189.088854114779 -191.712024906647 -193.81230291973 -195.28473226263 -198.694208284622 -201.043773574135 -202.171137296596 -204.597804125071 -208.861673217981 -211.69651901632 -213.657645183367 -214.786264166119 -217.065008531029 -222.114891286488 -224.857353807961 -227.131796208972 -228.802102862529 -230.558018854034 -233.128616707957 -236.343750249285 -238.877266895163 -240.135227539998 -242.103650992405 -244.098290946817 -247.065318087701 -254.832848143897 -257.334664765304 -259.065808874536 -261.779220239109 -264.950411419551 -1.29522618901472 -7.44692574686115 -10.0656277847009 -16.1182546312985 -19.4745621506158 -21.183584566539 -24.4465552347871 -26.2972880697866 -28.4874780213813 -31.2852554253601 -35.4240840241595 -38.2701789752265 -41.3045014754628 -42.8977485642805 -45.6838218526046 -49.0031341651171 -52.9212629301149 -55.3957760496334 -57.1137644495921 -59.3733422259471 -61.8713306340761 -65.2319216523338 -67.5276963320447 -68.8250728545355 -70.5298766296213 -73.4666626099387 -76.0518305416152 -79.2333028259921 -80.8633962592761 -82.5418465371062 -85.03302808567 -88.2336656472955 -91.0792828011552 -93.4332567928195 -94.5781851971553 -97.4298694653368 -98.8851196979831 -100.396015777843 -103.206975976631 -106.183008803125 -108.608684031271 -110.430751480424 -112.237263849292 -114.46349245255 -120.395993745486 -123.107102844602 -125.409220688398 -127.062809130036 -129.931678556749 -134.001655439768 -137.624099553282 -143.850778746629 -145.100943733135 -146.574374692085 -149.502653911087 -152.63268308047 -154.947548265714 -156.752559271624 -158.733702054801 -161.643416305857 -164.836289785118 -167.457284147985 -171.705280585128 -172.985644350544 -175.18525637776 -178.142323760141 -180.865324926814 -182.658968674443 -183.807209046857 -186.3258488989 -189.320865909964 -191.94405651416 -194.044489551593 -195.516862622995 -198.927795109422 -201.2783389399 -202.404798711874 -204.834299416493 -209.119882424603 -211.954208718101 -213.915409153579 -215.042874225442 -217.322619299293 -222.366094717406 -225.108705278625 -227.383124100631 -229.053410140933 -230.808513588907 -233.378362369227 -236.593396715459 -239.126884614492 -240.384835394122 -242.350709834172 -244.342626569106 -247.309966187556 -254.908286764615 -257.417907453523 -259.149068846778 -261.863590854123 -265.029163777838 -1.2951779282704 -7.4453549476479 -10.0743448929015 -16.2031795228846 -19.5683002147817 -21.2774772183937 -24.5428769947784 -26.3992597786939 -28.5869698048723 -31.3856207767785 -35.5271654744173 -38.3737673921043 -41.4084536667195 -43.0016662374135 -45.7865380743489 -49.1089562986325 -53.0325818797541 -55.5071807540756 -57.2283567149957 -59.4853285139021 -61.986250713586 -65.337029965411 -67.6330723518268 -68.9303624234677 -70.6357575799633 -73.575362396275 -76.1471171763517 -79.3297100741669 -80.9495847666198 -82.627553849455 -85.1171557830716 -88.3207477956506 -91.1665676911201 -93.5205983983864 -94.6655298175596 -97.5216966499449 -98.9753542933727 -100.486539521482 -103.288320074589 -106.268737612971 -108.696252638862 -110.51829232774 -112.324383934648 -114.55351210579 -120.419060220817 -123.132456010044 -125.43462887369 -127.090270904563 -129.958819743545 -134.010808676677 -137.640312013057 -143.871140314134 -145.121246087214 -146.594907349742 -149.523296962684 -152.654733263023 -154.969603652892 -156.77459866709 -158.756479157964 -161.667378856827 -164.852480121342 -167.473193239874 -171.720216178267 -173.000563182437 -175.19895779281 -178.15502245335 -180.876983109665 -182.670687872569 -183.818202114219 -186.333643729083 -189.329359935694 -191.952580588963 -194.052909016283 -195.525307899933 -198.93879688692 -201.290514505377 -202.420230001938 -204.848298011477 -209.11917357804 -211.953221477735 -213.91433260753 -215.042135605582 -217.321340191459 -222.402641288973 -225.145024117551 -227.419384197848 -229.089730741338 -230.845706329084 -233.409833092405 -236.625246196704 -239.158459589384 -240.416427081848 -242.382529148689 -244.378028422149 -247.345882141867 -254.970717769606 -257.48001819721 -259.211283088618 -261.924642409749 -265.090431756186 -1.29521112842698 -7.44450149841097 -10.0449675976747 -16.1260172271122 -19.4837548009668 -21.1926706061335 -24.4628000063382 -26.3135356584562 -28.5043614501475 -31.3058735581144 -35.4360871614941 -38.2824008883903 -41.316826491824 -42.910216490993 -45.6918307316446 -49.0132202714992 -52.9233614876676 -55.3953408818955 -57.1235559580264 -59.3836378484899 -61.8813826847123 -65.2443336677216 -67.5403955846573 -68.8376968667009 -70.5422425802231 -73.478160710962 -76.0487191427818 -79.2310976042153 -80.858459211943 -82.5364087761139 -85.0309327990313 -88.2331412493507 -91.0786792649383 -93.4326650074071 -94.5775667334169 -97.4340708228323 -98.8859641136348 -100.39717234105 -103.205289200339 -106.183663062791 -108.609726957941 -110.431876426166 -112.237642373298 -114.46655209521 -120.38295624326 -123.09459080685 -125.396711709553 -127.052135143863 -129.91977781683 -133.999530318373 -137.623124720315 -143.84658088444 -145.096893255368 -146.569156400975 -149.501282930461 -152.628696420595 -154.943870276767 -156.748859906493 -158.732662233108 -161.634574105838 -164.824910261893 -167.447020472667 -171.696514922932 -172.976874626937 -175.178581582606 -178.132313386471 -180.85413135427 -182.64773777967 -183.795590366929 -186.312255728257 -189.309557520841 -191.931343751631 -194.031804510601 -195.504206806237 -198.915372491894 -201.265359578782 -202.393987730857 -204.824672784047 -209.092369401116 -211.926841076827 -213.888012870857 -215.01587987638 -217.293915074313 -222.34880244621 -225.091360699835 -227.365769436909 -229.036080187545 -230.791411854541 -233.358574203235 -236.579763963405 -239.112933372769 -240.370876300669 -242.338253415627 -244.33153396455 -247.295658075614 -254.921715576711 -257.431204455851 -259.162476774605 -261.876320058342 -265.05342746077 -1.29520879382656 -7.44772110569542 -10.0368757929899 -16.1658913464783 -19.5208371980545 -21.2298329970151 -24.4965947476339 -26.345769624092 -28.5341000417368 -31.3321675754931 -35.4810126613735 -38.3269017183156 -41.3610200834944 -42.9543489115452 -45.7387701517934 -49.0625790200968 -52.9821244833562 -55.4561141420585 -57.1800675908498 -59.439176110713 -61.9318564928717 -65.3020369658087 -67.5977738856161 -68.8950877416948 -70.6001591200966 -73.5362465251886 -76.1008850883556 -79.2737187507071 -80.8954935519848 -82.5730092209834 -85.0612513872973 -88.2642024651409 -91.110023076302 -93.4642568203304 -94.6091712596675 -97.4642811495057 -98.9162095983797 -100.427560973142 -103.230378449937 -106.207743975995 -108.633332100437 -110.455441156633 -112.261351796509 -114.489079370754 -120.367187017346 -123.079353332592 -125.381757728622 -127.036205532972 -129.896455505088 -133.969879947917 -137.595104762011 -143.827786445376 -145.077871298894 -146.551667786108 -149.477216075554 -152.607351453227 -154.923301910038 -156.728278625361 -158.711107715865 -161.620101762558 -164.811215355856 -167.432464820805 -171.680840253739 -172.961150312208 -175.161260168838 -178.116391003212 -180.840085671874 -182.633264537148 -183.781992993683 -186.298359826967 -189.293263116052 -191.915880548566 -194.016521409133 -195.488884192267 -198.906513558741 -201.254759140152 -202.380211882999 -204.808515189577 -209.082979750213 -211.91824024296 -213.879492542748 -215.007464868062 -217.283877141628 -222.317700739472 -225.060661091002 -227.335037075905 -229.005521858297 -230.761103221403 -233.324767201426 -236.545351891289 -239.078600135581 -240.336544456745 -242.304487915509 -244.299757588521 -247.264687821611 -254.739561218503 -257.239159504541 -258.970329682714 -261.684689142177 -264.848723206263 -1.2952347005795 -7.44402649633055 -10.056005146144 -15.9884751460068 -19.3572638644922 -21.0661859157007 -24.3249520396927 -26.177112037872 -28.3668718463599 -31.1615780925286 -35.3004607715681 -38.1460007552198 -41.1803866549669 -42.7735790433319 -45.5558504474236 -48.884495922442 -52.7969177614639 -55.2719387412878 -56.9888160034083 -59.2454536874136 -61.7411493331821 -65.1077374350367 -67.4036094713594 -68.7009321956894 -70.4062242490361 -73.3432319697469 -75.9337186473575 -79.1224415645334 -80.7451292533192 -82.4241168395864 -84.9124556600929 -88.1127309431083 -90.9583589248693 -93.3123196406077 -94.4572283911606 -97.3111656416228 -98.7647265703492 -100.275503961163 -103.08890197422 -106.061810461256 -108.487536568984 -110.309595997452 -112.114417344828 -114.340869150182 -120.238233385432 -122.949925919532 -125.252055503836 -126.907519971175 -129.772623732404 -133.845356878606 -137.467678484582 -143.679631223046 -144.929947471535 -146.402646035676 -149.335626403912 -152.461111659924 -154.776762111046 -156.58172867435 -158.562998522365 -161.474603839822 -164.663099333513 -167.283566135945 -171.531949790752 -172.812230685417 -175.011725299856 -177.9694708527 -180.692202761366 -182.485818763724 -183.633959291089 -186.149392064032 -189.141590342962 -191.762955510376 -193.863373128866 -195.335752562682 -198.737464431377 -201.089781590538 -202.222381333563 -204.650191579311 -208.916406979977 -211.748931353136 -213.710076584612 -214.837550751724 -217.117442693022 -222.150424372372 -224.892399809422 -227.166800973925 -228.837214737104 -230.592878816925 -233.159463991444 -236.379959562186 -238.913624759066 -240.171528245287 -242.139655596229 -244.132721755872 -247.095552700004 -254.605692070945 -257.117212479758 -258.84840606904 -261.563851731231 -264.724384387751 -1.29519241551024 -7.44558330785314 -10.0873899895697 -16.163187338415 -19.5283411359908 -21.237088933473 -24.502065044446 -26.3535560726422 -28.5423875561804 -31.339844035055 -35.4838635115905 -38.3304394745854 -41.3646299679921 -42.9578907893908 -45.7322409000183 -49.0518260250147 -52.977457150665 -55.4523914083658 -57.1727273098528 -59.4281058486143 -61.9231221232174 -65.289566052876 -67.5852898340578 -68.8827136299748 -70.5882206939377 -73.5222551210654 -76.0900416098074 -79.2761730734519 -80.897246784724 -82.5752375961061 -85.0670157598205 -88.2638799974977 -91.1088724816816 -93.4628193409378 -94.6077240779351 -97.4627565505056 -98.9162165339503 -100.427913129533 -103.236542107796 -106.211883415739 -108.637540635409 -110.459695091693 -112.26560423192 -114.491172979837 -120.401088699535 -123.113617886933 -125.4156927707 -127.072029836872 -129.941317961764 -134.003470095421 -137.62845692711 -143.869102228197 -145.119062980101 -146.592969897034 -149.525662290681 -152.655801329623 -154.972332169079 -156.777737199614 -158.760217651091 -161.668783050368 -164.856343744341 -167.479682089843 -171.728457724301 -173.008771306745 -175.210837496344 -178.163953263031 -180.888618086518 -182.682187186716 -183.830743540854 -186.346630999437 -189.345794688075 -191.968650545814 -194.068978631334 -195.541379411813 -198.955228611428 -201.303989262772 -202.430465378552 -204.859151058317 -209.12065783432 -211.955436572458 -213.916383083056 -215.044172391751 -217.325171279287 -222.358437612301 -225.101107933754 -227.375417714011 -229.045765394545 -230.801490985301 -233.368735545494 -236.588456936311 -239.121858189355 -240.379825563754 -242.347836816999 -244.343911361216 -247.307144839482 -254.780604708829 -257.286978860939 -259.018213703782 -261.732313513913 -264.900538893371 -1.29523829944463 -7.44979208451054 -10.0838430720579 -16.172786939332 -19.5331870466123 -21.2424432762369 -24.5028094740665 -26.3583990116227 -28.5477778878845 -31.3490517069763 -35.4843205426881 -38.3299991440567 -41.3644755167601 -42.9577129210554 -45.7393264208695 -49.0610321372613 -52.9802061299208 -55.454386876773 -57.1692257606202 -59.4272022396738 -61.9228614903459 -65.2842957411064 -67.5801420312002 -68.877456953105 -70.5829380506856 -73.5227795876977 -76.1077691644671 -79.287592163899 -80.9135655423515 -82.5910653104518 -85.0833279441886 -88.2839974015186 -91.1296982640662 -93.4836842377265 -94.6285885590439 -97.4866450628338 -98.9387667499625 -100.449366823508 -103.259716315846 -106.235729884209 -108.661540227455 -110.483678902813 -112.288384302484 -114.516573170123 -120.390808496921 -123.102381647728 -125.40456616517 -127.061389134754 -129.925771892769 -134.00388837891 -137.62935807476 -143.844617583242 -145.094530715641 -146.568188540105 -149.498928642961 -152.62881019335 -154.943565384451 -156.7485849939 -158.731306399906 -161.640698640997 -164.826969208616 -167.447862108014 -171.692721386561 -172.973017911027 -175.172150361813 -178.131442717944 -180.857517320598 -182.650875721715 -183.799252781951 -186.314862186871 -189.311392674026 -191.933815481569 -194.034182739767 -195.506563578419 -198.91485598258 -201.267103557068 -202.399798848117 -204.828352662579 -209.093672886022 -211.928011870474 -213.889126602648 -215.016819546998 -217.301337878475 -222.373565799446 -225.116091504564 -227.390317337774 -229.06078509113 -230.816110231691 -233.383812750895 -236.602985142352 -239.136106101726 -240.394058633398 -242.363442486313 -244.356404201761 -247.317474121571 -255.122347029704 -257.635904011947 -259.36708641958 -262.081618327287 -265.243720605533 -1.2952116823103 -7.44719983727344 -10.142032806887 -16.1889439699685 -19.5546445357207 -21.263530958658 -24.525517047801 -26.3756547735264 -28.5643840780422 -31.3614428368899 -35.49120737331 -38.3373199051657 -41.371534737891 -42.9648355962174 -45.7494318869177 -49.0752307269731 -52.9944282119508 -55.467920228838 -57.1911991959812 -59.448435956662 -61.946970351203 -65.3112473396391 -67.6071252787246 -68.9044599803294 -70.6100006379874 -73.5431008644179 -76.1208223683052 -79.3017424969038 -80.9194477659427 -82.5966597954336 -85.087868603058 -88.2897971187966 -91.1352175148998 -93.489025912409 -94.6339544005304 -97.4883195034062 -98.9394103454104 -100.450470794971 -103.256459185205 -106.238009778005 -108.663257235727 -110.485405516375 -112.291118521324 -114.518236590872 -120.380342864342 -123.091076904027 -125.393270978487 -127.048025385966 -129.916586740482 -133.99470280673 -137.620404087417 -143.852675683043 -145.10282612713 -146.576261348116 -149.501367603878 -152.634350371087 -154.948919298887 -156.753876129948 -158.735528306455 -161.646129056539 -164.837316180926 -167.457675708333 -171.704808686561 -172.985093376967 -175.183444359296 -178.140304152216 -180.863477395164 -182.657209983665 -183.805100161424 -186.32160920083 -189.316619109691 -191.940409102069 -194.04082468649 -195.513223907802 -198.923690217262 -201.274134550803 -202.403899011983 -204.831824130369 -209.112365598832 -211.946415255927 -213.907534117959 -215.035675678129 -217.315216311605 -222.333043907543 -225.075244797605 -227.349531403299 -229.020023120577 -230.775010574473 -233.34015818039 -236.554836885659 -239.088289359966 -240.346243364712 -242.314292292658 -244.309733919605 -247.275790573732 -254.864319241215 -257.378462982931 -259.109727309318 -261.827029283842 -265.003405898842 -1.2952143946117 -7.44638428782359 -10.0377306121297 -16.1115486312399 -19.4623309915452 -21.1712638796165 -24.434545350578 -26.2876817209654 -28.4758433044488 -31.2706682482815 -35.4114083695005 -38.2582226758399 -41.2926136069374 -42.8858661710916 -45.6636638090467 -48.9846350357277 -52.9002752332311 -55.3742962158477 -57.0960933442178 -59.3510684732377 -61.8491950542716 -65.2099617626862 -67.5059193635237 -68.8032541139938 -70.5087582106601 -73.4461727512257 -76.0220489876574 -79.2087745056265 -80.8322046134312 -82.5102362045569 -85.0033155329992 -88.205288215445 -91.0506847607651 -93.4046473097061 -94.5495739213544 -97.4023850454935 -98.8580596181967 -100.369041466662 -103.179601510097 -106.152669189283 -108.578308076858 -110.400266391565 -112.205238727917 -114.432273948667 -120.337418158435 -123.0484859536 -125.350470174619 -127.005224629385 -129.868320177246 -133.949430425131 -137.571602490632 -143.774070395049 -145.024309914186 -146.497251921237 -149.432831224144 -152.558225871261 -154.872927369756 -156.677964354481 -158.659091497072 -161.571339045021 -164.758060800718 -167.381229445768 -171.62917469441 -172.909534480371 -175.109786857871 -178.065535998868 -180.788974735063 -182.582721693785 -183.730771368066 -186.246273999358 -189.240659988972 -191.863120676427 -193.963558949412 -195.435967078547 -198.843033894732 -201.195542787504 -202.325307390312 -204.752571276625 -209.034763464736 -211.867801716088 -213.828875765126 -214.956892770248 -217.235498014335 -222.244792035524 -224.987413116371 -227.261830495471 -228.932182387553 -230.688023655667 -233.257908572301 -236.478222346941 -239.011572584257 -240.269508791207 -242.237407152153 -244.23002865351 -247.195362062894 -254.703707493024 -257.207825138157 -258.938949609322 -261.65435687858 -264.822963139286 -1.29519051575631 -7.44458995964706 -10.0410483882616 -16.0028779054164 -19.3731364085181 -21.0821152736463 -24.3439803538959 -26.1938862664315 -28.3824227893632 -31.1805898700402 -35.320066452826 -38.1662983025035 -41.2007577381322 -42.7940632859665 -45.5794307990042 -48.9008895721862 -52.8152313309496 -55.291333543439 -57.0100382275068 -59.2687692317397 -61.77477166948 -65.1260253515472 -67.4220579199861 -68.719414228403 -70.4252280487709 -73.3567492919158 -75.9291185827841 -79.113580815506 -80.7316038996684 -82.4108869092757 -84.90414171835 -88.1042748437034 -90.9492648175175 -93.3034892599422 -94.4483923431305 -97.296390637183 -98.7497245220384 -100.26148434617 -103.066288679154 -106.045530729467 -108.471385154858 -110.293594111007 -112.099313123685 -114.327259472881 -120.23347162574 -122.945068266533 -125.247173140591 -126.90280065156 -129.771127028735 -133.846923788792 -137.468549880696 -143.709931031522 -144.959907597573 -146.434563241415 -149.361919853995 -152.493519658194 -154.808397378319 -156.613410465469 -158.595925214129 -161.50144256008 -164.685702108633 -167.308370393186 -171.557144256651 -172.837469719965 -175.037257160792 -177.994151348101 -180.716305738747 -182.509638689307 -183.657970728154 -186.173093057247 -189.168666345361 -191.792017504931 -193.892426811497 -195.364828837185 -198.782321069591 -201.132057216486 -202.258132818251 -204.68839489582 -208.957673840443 -211.792387682971 -213.753840329487 -214.881703598264 -217.16130964207 -222.218409082712 -224.96018804699 -227.234652442879 -228.905221409899 -230.660641590114 -233.226530353258 -236.44871476735 -238.982024371401 -240.239947747224 -242.208574034012 -244.202575718872 -247.166865324047 -254.715054721882 -257.23016508944 -258.961308285376 -261.678737550085 -264.839678239661 -1.29520824488328 -7.44387098272188 -10.0362596427723 -16.0715091639149 -19.4329171542375 -21.1417276324733 -24.4060646322451 -26.2550078284372 -28.4443428935681 -31.2438768829551 -35.3705330253707 -38.2166128335013 -41.2503178083935 -42.8435849785485 -45.6274010157647 -48.9484350930442 -52.8702240601663 -55.3475919890094 -57.0633817752021 -59.3173280129021 -61.8126975914851 -65.1776116552734 -67.4734851641417 -68.7708876261699 -70.475969695716 -73.4038344223372 -75.9748337462307 -79.1602131217484 -80.7851066549799 -82.4622939472856 -84.9520955096866 -88.1502813267999 -90.9955644378471 -93.3496176705816 -94.4945430878361 -97.3463645256705 -98.7997437875809 -100.311210501591 -103.116264344655 -106.100424815446 -108.526760958369 -110.349110857397 -112.15369644895 -114.379501201531 -120.264253950893 -122.978087614887 -125.280379521695 -126.936545364213 -129.806344327204 -133.886430669378 -137.507869960516 -143.727334417658 -144.977718962125 -146.450407980964 -149.377132505046 -152.508171943306 -154.822789405152 -156.627796131815 -158.611553819072 -161.523761646382 -164.710125342101 -167.331157434296 -171.578229874161 -172.858578412576 -175.058689446352 -178.015027289663 -180.737392767981 -182.530871750533 -183.679209285943 -186.193970974768 -189.190488790783 -191.813550375528 -193.913825410171 -195.386219061878 -198.791711494062 -201.142628240723 -202.270781643155 -204.697850577659 -208.974660229984 -211.810718810978 -213.771886574705 -214.899755430143 -217.175905323822 -222.235643015136 -224.97847920328 -227.252863433444 -228.923195425688 -230.678566830384 -233.243611213473 -236.463119772814 -238.996284953343 -240.254221909323 -242.22332288225 -244.218299551894 -247.177609721987 -254.689493729041 -257.190644765022 -258.921757036976 -261.6369867098 -264.804375544359 -1.2952393396597 -7.4432470448975 -10.0790878449644 -16.1491530905761 -19.509504200874 -21.2184236039533 -24.4878627282964 -26.339209622112 -28.5280214965428 -31.3220585958571 -35.4566629932849 -38.3029649239785 -41.3374669434906 -42.9306996319335 -45.7110445283238 -49.0370403066849 -52.957251618863 -55.4314409986759 -57.1533888068926 -59.4088802767301 -61.9060801175949 -65.272500988163 -67.5681294346489 -68.8654929095099 -70.5709515392288 -73.5097292554491 -76.0828417132772 -79.2666719993909 -80.8847495541875 -82.5640047761194 -85.0495776154757 -88.2477903349936 -91.0928767915274 -93.4467006770936 -94.591599365202 -97.4432722737915 -98.8953367353682 -100.405901613788 -103.21531987601 -106.195582829057 -108.621477824228 -110.443924774482 -112.249732316325 -114.47825140141 -120.426593386336 -123.137660803877 -125.440194620067 -127.095104267423 -129.965996532384 -134.048830893373 -137.671392882937 -143.906057997677 -145.155805368426 -146.630695203883 -149.561613230115 -152.689174820069 -155.004046906135 -156.809034065726 -158.790853236433 -161.702053418001 -164.886465201151 -167.508674626699 -171.756221987335 -173.036578637989 -175.23736937492 -178.193542087385 -180.915599611605 -182.70940543299 -183.857534616364 -186.372974174791 -189.366597531596 -191.988514879022 -194.088965908173 -195.561356225851 -198.975878246812 -201.328923227885 -202.461662506484 -204.889737555199 -209.172504546404 -212.006682444125 -213.967897646997 -215.096152191286 -217.379148777354 -222.3691706735 -225.110907847527 -227.385301337318 -229.055716422007 -230.81141719931 -233.375638436696 -236.597257506207 -239.130558829092 -240.388485605212 -242.356881643437 -244.350873069377 -247.315908572868 -254.845606335316 -257.349915679966 -259.081086804929 -261.796746032155 -264.972803666303 -1.29520855431396 -7.44334348879408 -10.0839926558142 -16.1592489847934 -19.5211615423274 -21.2300968601158 -24.4891535831302 -26.3397030035999 -28.5288726002515 -31.3302457681069 -35.4677232760342 -38.3137019584595 -41.3480513093278 -42.9412694075392 -45.7248764237374 -49.0473709338384 -52.9771011855873 -55.4528347696237 -57.1646824641477 -59.4250495271755 -61.9240816226306 -65.2911441327281 -67.5871262521639 -68.8844359081963 -70.589331540363 -73.519586838398 -76.106139161187 -79.2946545384294 -80.9171065742896 -82.5951879173961 -85.0857369820116 -88.2886740028009 -91.1338016987019 -93.4877973977558 -94.6326898439542 -97.4872331209052 -98.9377033910215 -100.449946947985 -103.257128978621 -106.23745188915 -108.663003289251 -110.485158095129 -112.291265145904 -114.521273246773 -120.456523840875 -123.168847925792 -125.470970341648 -127.126412846797 -130.00053093823 -134.089157548116 -137.711663115484 -143.959700333328 -145.209260546043 -146.68487410242 -149.611897745649 -152.739035986467 -155.053996000615 -156.85898893371 -158.841429740862 -161.747128381335 -164.938091059238 -167.560141268786 -171.808112374096 -173.088489638775 -175.28904693077 -178.243107894416 -180.967008045345 -182.760639911831 -183.908790012363 -186.426089717801 -189.420758193865 -192.044677424274 -194.144990060968 -195.61737967459 -199.033924714216 -201.38586657541 -202.516225653681 -204.946241340313 -209.224484927716 -212.058336127043 -214.019457283426 -215.147720944124 -217.427368399101 -222.462652934913 -225.204998468964 -227.479479267603 -229.149840392761 -230.905387971738 -233.472177562296 -236.693265014769 -239.226873981551 -240.484810079373 -242.452021222372 -244.445343360538 -247.411601544766 -254.95082595935 -257.455359619475 -259.186551359173 -261.903498614747 -265.062314119686 -1.2952061439308 -7.44909894053408 -10.0770858546777 -16.1388565897443 -19.5001173962227 -21.2086897840021 -24.4717658157149 -26.3278156351265 -28.5174897894358 -31.3111028362802 -35.4465700443201 -38.2923342485681 -41.3266189704152 -42.9198967135018 -45.7007639758413 -49.0258272176491 -52.9522724423044 -55.4282838505844 -57.1433066262001 -59.4002123886195 -61.8940381099934 -65.2666602497635 -67.5625135254573 -68.8597624413785 -70.5637460982498 -73.4956583198827 -76.0634155215191 -79.2391484889167 -80.8562299408331 -82.5337194786076 -85.0257822670035 -88.2305074785707 -91.0758614309744 -93.4298832544561 -94.5747965672965 -97.4302816840092 -98.8819090318133 -100.392558752121 -103.201664104777 -106.183222806702 -108.608952723993 -110.431774381099 -112.237321377743 -114.465135223396 -120.365316520684 -123.077737444272 -125.379844574398 -127.033308441958 -129.897214873215 -133.973969217493 -137.599780018593 -143.810957922358 -145.060857036007 -146.534727787601 -149.473055908203 -152.599626170986 -154.914644026098 -156.719646363066 -158.7017845476 -161.612877178899 -164.801914011563 -167.423028311416 -171.673065864947 -172.95359325154 -175.15225746933 -178.109356258292 -180.834706579714 -182.628156992868 -183.776069777579 -186.291299491908 -189.285365167962 -191.90871033238 -194.008908294805 -195.481334569568 -198.89400660956 -201.245449615316 -202.375053606996 -204.80257975911 -209.081819126802 -211.915110714028 -213.876269509401 -215.004168726672 -217.280938482934 -222.322805944433 -225.065676223922 -227.339910772127 -229.010285797574 -230.766271885468 -233.328023011295 -236.54807533518 -239.081375476642 -240.339332121845 -242.307370420403 -244.300198615752 -247.265401987712 -254.793502286264 -257.293967236464 -259.025132835495 -261.742309146094 -264.912782085667 -1.29524074655161 -7.4448223160132 -10.0529950912179 -16.1289813496384 -19.4887407732967 -21.1978444327539 -24.4634371465029 -26.3166067893016 -28.5057438573871 -31.2991295386774 -35.4347031616851 -38.2811591981291 -41.3150421341547 -42.9081845419328 -45.6918159275908 -49.0190220917861 -52.9366126486461 -55.4116009225004 -57.127430557356 -59.3801663340175 -61.8691575369532 -65.2420224255152 -67.537980460588 -68.8352572822877 -70.5398307704044 -73.4754086045463 -76.0597607342519 -79.2461305581306 -80.8664667738161 -82.5454233322189 -85.0384752652554 -88.2406637370422 -91.0863852485526 -93.4404951247641 -94.5853848997615 -97.4426735691767 -98.896143004945 -100.407773118941 -103.215955716185 -106.197609713875 -108.624034977872 -110.446086438897 -112.25160582577 -114.478495346846 -120.373688153783 -123.083881050488 -125.38598154052 -127.041248333362 -129.913121989317 -133.979329866345 -137.609425604022 -143.82993434077 -145.080039654282 -146.553847951901 -149.479914253512 -152.610955367885 -154.925653909833 -156.730652391956 -158.710242863571 -161.626974179229 -164.813772934747 -167.43621950957 -171.682378146208 -172.962724960299 -175.163710691553 -178.121572331393 -180.844218041314 -182.637897698532 -183.785790899625 -186.297610309281 -189.301490528468 -191.923329042046 -194.023722557708 -195.496127748641 -198.90502863084 -201.256162515613 -202.388669505239 -204.816114878238 -209.103329962553 -211.937912886766 -213.8991523068 -215.026645972296 -217.304255032841 -222.331689234413 -225.073873141708 -227.348430018651 -229.018834518636 -230.77513525841 -233.33978481131 -236.561029886162 -239.094492833495 -240.352433246011 -242.321016394347 -244.316075460528 -247.281707615458 -254.766533856916 -257.272795077077 -259.004051722702 -261.718408375899 -264.883338752018 -1.2952252975066 -7.44699975648368 -10.0550711662433 -16.0782911416077 -19.439117994301 -21.1480457087101 -24.401285990626 -26.2585395204077 -28.449315694756 -31.2423176627764 -35.3886262776991 -38.2349916260346 -41.2694388948559 -42.8625814053537 -45.6438756727798 -48.9655015630564 -52.8874368760205 -55.362145465566 -57.0803181282727 -59.3343999487633 -61.8225051505067 -65.201516589486 -67.4975499448627 -68.7948982255324 -70.5004266816639 -73.4288669281756 -76.0026425120379 -79.1890539214809 -80.8096325845148 -82.4871092569165 -84.9757517723178 -88.1779524255561 -91.0231997321891 -93.377253850376 -94.522173865291 -97.3772817081414 -98.8330088813204 -100.344355316452 -103.152221188946 -106.132651828489 -108.558458930743 -110.380557235467 -112.186259902146 -114.414706651994 -120.278360385451 -122.989104389866 -125.29112911486 -126.947574379381 -129.823949160409 -133.888483827731 -137.512726919455 -143.706643702378 -144.956626105947 -146.429760729426 -149.360640320707 -152.494482223402 -154.809499335192 -156.614509475137 -158.595393565013 -161.504389686889 -164.691912779309 -167.312957773272 -171.55928800836 -172.839648444118 -175.03820004611 -177.990984518956 -180.715422361298 -182.509042654762 -183.657126033642 -186.173720025494 -189.165558613515 -191.787546571458 -193.887823053682 -195.360240701585 -198.772598524466 -201.123803067429 -202.252788482943 -204.681149494028 -208.967749429446 -211.801109485381 -213.762221399152 -214.890316675944 -217.170983192064 -222.236318633253 -224.978942638256 -227.25331530561 -228.923777917412 -230.679554104819 -233.246115561255 -236.464137758696 -238.997309895812 -240.255255341192 -242.223449439733 -244.216180842823 -247.181153535441 -254.498422810255 -257.00647983434 -258.737688685435 -261.451844153673 -264.624373210298 -1.29523951546284 -7.44662193808957 -10.0503895547593 -15.9424229790325 -19.2889548762117 -20.9975636071194 -24.2592886200534 -26.1120212253631 -28.301930865171 -31.0977200600385 -35.2414676041475 -38.0869905306949 -41.1209027953678 -42.7141382400944 -45.4932042530065 -48.8205786184444 -52.7332444373514 -55.2081585081141 -56.9288718197982 -59.1843783643287 -61.6806783207131 -65.041277152157 -67.3370856410302 -68.6344613144081 -70.3385715722275 -73.2650609879139 -75.8393811720132 -79.0180965385311 -80.640080672809 -82.3184813066575 -84.8069020177445 -88.008881676536 -90.8554213882081 -93.2095322758864 -94.354450888296 -97.2089225784102 -98.6616519287949 -100.173290263393 -102.983553172277 -105.965094805796 -108.390880772822 -110.213145603135 -112.01901589218 -114.246015254667 -120.170464383199 -122.882074895796 -125.184190846378 -126.839191550984 -129.708572567601 -133.774928274367 -137.401660926741 -143.644632716631 -144.894364404598 -146.369131225504 -149.296072806106 -152.424006045157 -154.738696914076 -156.54370447822 -158.526223753896 -161.433677216631 -164.62197412162 -167.243446792097 -171.489867216307 -172.770218654655 -174.970950865509 -177.92986189439 -180.65381653127 -182.447464954036 -183.595536542485 -186.111261058628 -189.105473047112 -191.727384042457 -193.827657044039 -195.300028844803 -198.711865532015 -201.060790908922 -202.187292518567 -204.617829808445 -208.892937027495 -211.728321992419 -213.689396151811 -214.817951169238 -217.093519658141 -222.175361101917 -224.91766103208 -227.192214057898 -228.8626199991 -230.617722329892 -233.184132694527 -236.396666469323 -238.929865776251 -240.187805258632 -242.154935002495 -244.147599895771 -247.112726169619 -254.585473016108 -257.095646373723 -258.826784400439 -261.54177310133 -264.711515716846 -1.29520543543514 -7.44148154021051 -10.0650742481135 -16.0273919021786 -19.390839873346 -21.099809981489 -24.3671046944007 -26.2203752857399 -28.4091298198954 -31.2088890403554 -35.3445441911997 -38.190587195224 -41.2247796113439 -42.8180143631636 -45.6043869869547 -48.9251816136284 -52.8443380059899 -55.3180107111118 -57.0384251611601 -59.2970638297864 -61.7825028777358 -65.1639357122643 -67.4598838346597 -68.7572352541585 -70.4620287619401 -73.3963793621721 -75.9641046510013 -79.1443010076618 -80.7733540014574 -82.4511544164313 -84.9428664822772 -88.1484612888091 -90.9940199164688 -93.3481248575748 -94.4930192800349 -97.3489454034857 -98.8012308807008 -100.312951061911 -103.125296111542 -106.098595767676 -108.524715197336 -110.346871920828 -112.152043456448 -114.378763311318 -120.299478736611 -123.01067571976 -125.312777340511 -126.968423725419 -129.835908476992 -133.900317124804 -137.526592331146 -143.752950170238 -145.002556997652 -146.477733979272 -149.411611621154 -152.542447039604 -154.857203406662 -156.662170363649 -158.643616124565 -161.5533726701 -164.742560942347 -167.362869409417 -171.610870253009 -172.891191487238 -175.089381056924 -178.047285118198 -180.770317540901 -182.564026738293 -183.712125152113 -186.228328742796 -189.221923266748 -191.84539145697 -193.945855220012 -195.418329117269 -198.821895205231 -201.173875682851 -202.307628293582 -204.736721921766 -209.03171753417 -211.866284507348 -213.827382444939 -214.956257040339 -217.232687476569 -222.253198989191 -224.995280590254 -227.269633557896 -228.939947180283 -230.695845785008 -233.263268052906 -236.48084456954 -239.014227139842 -240.27217255801 -242.239272659725 -244.232419859798 -247.203957310491 -254.805801588558 -257.31009912408 -259.041104418486 -261.757267594441 -264.938224967895 -1.29521634551259 -7.4410641162808 -10.0581732482639 -16.1747590059925 -19.5369497664428 -21.2462759905636 -24.5120894709472 -26.3638938524474 -28.5528261957694 -31.3484738765014 -35.4920125453096 -38.3386231464147 -41.3731364659829 -42.9663734918503 -45.7487330778508 -49.0721419994926 -52.9942109907652 -55.4680393250758 -57.1870582228345 -59.4395791752239 -61.9325753984713 -65.3002535228978 -67.596210914727 -68.8935173395737 -70.5979457263735 -73.5295935069308 -76.0951101811625 -79.274658266572 -80.8944458187946 -82.5733985107383 -85.0684717762529 -88.2701015774873 -91.1157462226651 -93.469413300166 -94.6143416782195 -97.4687423805627 -98.9215332047461 -100.432379336639 -103.239364396173 -106.221518125408 -108.64761828641 -110.469862133084 -112.275119074309 -114.504063940084 -120.407253071782 -123.120959207931 -125.423315438507 -127.07912674214 -129.947099960743 -134.024519303445 -137.648150807676 -143.874801216527 -145.124776035418 -146.598105175344 -149.521626914718 -152.651488961224 -154.967589849874 -156.772769277816 -158.753031900441 -161.664151519032 -164.851644243231 -167.474125462208 -171.721798916917 -173.002161821604 -175.201915096277 -178.160274207268 -180.882911683795 -182.676753701062 -183.824771116334 -186.340691839865 -189.335820444525 -191.958692405955 -194.058793390263 -195.53119654677 -198.943683582509 -201.293265549557 -202.421320878556 -204.852967818317 -209.14614175288 -211.979500854688 -213.940577772836 -215.068473854022 -217.349133025715 -222.414951700043 -225.157453210618 -227.431977803573 -229.102256991477 -230.857338534228 -233.421986288709 -236.639742988823 -239.173211205601 -240.431150141581 -242.398490957592 -244.393555360108 -247.361517240715 -254.865304700686 -257.367550556093 -259.098783915501 -261.812104550137 -264.981619267583 -1.29519938721345 -7.44627026949628 -10.0653552818836 -16.0873746457636 -19.4458266596643 -21.1547292435991 -24.418486987629 -26.2673099954525 -28.4559848422587 -31.2557410770883 -35.3919696713196 -38.2377585013633 -41.2724113566295 -42.8656923875905 -45.6474114957734 -48.9736048810198 -52.8921027010735 -55.3659182157292 -57.0922158113366 -59.3541699785922 -61.8580972417058 -65.2092945363166 -67.5050623992478 -68.8023089203864 -70.5076314433908 -73.4406123728523 -76.0262009209985 -79.1974018732523 -80.8228377926737 -82.5014150235167 -84.9875570855861 -88.1916227413102 -91.0375446010063 -93.3915659622366 -94.5364799035597 -97.3892002019524 -98.8450426861869 -100.356346791325 -103.165532219582 -106.145361051943 -108.571354869917 -110.393572653466 -112.200291636733 -114.428270928995 -120.341433331951 -123.053035501566 -125.35491555751 -127.012868083417 -129.882667404631 -133.945623478967 -137.568649530329 -143.796314798563 -145.046412578453 -146.519878418249 -149.447472884589 -152.577092414755 -154.892132657766 -156.697137214517 -158.678079280255 -161.584910904602 -164.774795184268 -167.396317790639 -171.644774530084 -172.92516338727 -175.124622435072 -178.08087203214 -180.80347601506 -182.59711134385 -183.745277682997 -186.264154835136 -189.255977169685 -191.879611378104 -193.98003685842 -195.4524504498 -198.864499097856 -201.213408824635 -202.341853478039 -204.771722530659 -209.032193140968 -211.865774745806 -213.82689128653 -214.95466008965 -217.23189593956 -222.244466627336 -224.986760125521 -227.261371757764 -228.931848363173 -230.688411351817 -233.253830595966 -236.475594355227 -239.008826930242 -240.266748605895 -242.234728428948 -244.225516549371 -247.18910720652 -254.710664904879 -257.214994042554 -258.946245412307 -261.660084873265 -264.829815901432 -1.29524623882718 -7.44683980820355 -10.0594966766276 -16.2169840430652 -19.568588385636 -21.2774022146804 -24.5445794186792 -26.3965210788466 -28.5850420903733 -31.3804038728471 -35.5288205504034 -38.374987339389 -41.4092036553972 -43.0024118371122 -45.7879177444157 -49.1095366370127 -53.0277828263699 -55.5026654055487 -57.2183071853743 -59.4798825337828 -61.9766486002682 -65.3400905850338 -67.6362562601145 -68.9334995761721 -70.6386961556993 -73.5712776198614 -76.1541512384191 -79.3399367822799 -80.9615585734603 -82.6403920294376 -85.1354848440811 -88.3373599948475 -91.1830004783573 -93.5368670489976 -94.6817828995436 -97.5364078629092 -98.988483315396 -100.5000805559 -103.31282331503 -106.291749672184 -108.717408657638 -110.53959476799 -112.344330228168 -114.57023247976 -120.497679111318 -123.210853962096 -125.512912070721 -127.167466772674 -130.031652725882 -134.093363837741 -137.715914950379 -143.945933820182 -145.1959946785 -146.669325265371 -149.597878856484 -152.725660835268 -155.041296753153 -156.846325652938 -158.828656697076 -161.735280666411 -164.927961191013 -167.548474297396 -171.79627456937 -173.076539912575 -175.274210365327 -178.233836479814 -180.955828684737 -182.749563771815 -183.897554281013 -186.414706795933 -189.413872290819 -192.036531475082 -194.136933362748 -195.609336079297 -199.017867064598 -201.369160361038 -202.498009678799 -204.926106620009 -209.205461239334 -212.040464996413 -214.001631025888 -215.129444050088 -217.410237544708 -222.426555533714 -225.169013421885 -227.443395712954 -229.113782463044 -230.869361892847 -233.434093143448 -236.652879826667 -239.186185006632 -240.444074400189 -242.411640208515 -244.405306223093 -247.374057115356 -255.043232611845 -257.54294833931 -259.274131433098 -261.986921913195 -265.151561748056 -1.29522990610768 -7.4450343789147 -10.033417449553 -16.1652773194206 -19.529301889612 -21.2381981171551 -24.500255699097 -26.3555461500187 -28.5442351209198 -31.3421382303609 -35.4873424971246 -38.3333521578032 -41.3675071821869 -42.9607008914013 -45.7434143295394 -49.0687649874099 -52.9827396433954 -55.4570863078795 -57.1846797276327 -59.4452605797668 -61.940374274173 -65.2947399119927 -67.5904404496131 -68.8876955231653 -70.5924872026003 -73.5255573848367 -76.0820445796074 -79.2613755070813 -80.8770138624463 -82.5538436682522 -85.0369783150063 -88.241355291342 -91.0866958748615 -93.4407010150361 -94.5856140451563 -97.4427286322894 -98.898080603356 -100.408201208147 -103.214887427435 -106.195716311473 -108.6213608152 -110.443327470921 -112.249395037708 -114.477200580599 -120.367677319379 -123.079890605755 -125.382469764685 -127.037593706064 -129.905447915641 -133.982251618931 -137.604700056402 -143.843150053659 -145.093354766904 -146.566670056326 -149.496752390188 -152.625150815571 -154.939993778551 -156.744985870661 -158.726927599382 -161.629767668297 -164.8257217201 -167.448151042379 -171.697786244481 -172.97808390646 -175.177618051541 -178.135288283135 -180.857621945252 -182.651086246027 -183.799453115812 -186.315558481097 -189.314880287721 -191.936694010257 -194.036988942283 -195.509387941953 -198.916426645547 -201.267712158049 -202.397861240305 -204.826905267503 -209.105607031132 -211.940702300496 -213.901814661533 -215.02995834828 -217.309986505928 -222.315374863229 -225.057587526419 -227.332000824501 -229.002359300577 -230.758486060383 -233.324735405127 -236.543918813674 -239.077274969674 -240.335206647364 -242.303784564444 -244.295881350756 -247.259940130124 -254.729693574874 -257.228342204303 -258.959388386465 -261.676029482736 -264.845023093975 -1.29522068581154 -7.44655463314091 -10.0249487932164 -16.0439170945708 -19.4171123268073 -21.1262855148463 -24.3839680412772 -26.2379074811432 -28.4266972568716 -31.2230487354025 -35.3656782978718 -38.2115534083464 -41.2455251006453 -42.8388165988675 -45.6212763832162 -48.9420701504714 -52.8667048666429 -55.3413427286381 -57.0599975864558 -59.3199859659729 -61.8207682053238 -65.1885528110132 -67.484390044853 -68.7816373037565 -70.486945093373 -73.4195703819553 -75.9887781488525 -79.1699982684891 -80.7909046491419 -82.4687564682592 -84.9574920461592 -88.160884691774 -91.0059045606421 -93.3599077629426 -94.5048154663132 -97.3580079623986 -98.8129946539523 -100.324210706468 -103.130459246812 -106.109451024411 -108.535283155916 -110.35759267293 -112.162866457997 -114.389632440632 -120.309762259302 -123.022933714828 -125.325157848678 -126.980877748755 -129.85534309986 -133.926840307468 -137.548787889341 -143.768889358617 -145.018776405358 -146.493509704817 -149.415972222297 -152.549073282093 -154.864052590764 -156.669041730847 -158.651884045287 -161.566390547686 -164.751885558451 -167.373327779493 -171.620541000414 -172.900859675776 -175.099893158026 -178.053012137857 -180.77510289671 -182.568658957941 -183.716857485632 -186.230552030803 -189.226750791211 -191.85063737894 -193.951007607511 -195.423393197199 -198.831816006481 -201.183755187561 -202.314962022089 -204.744528598825 -209.042959955166 -211.876953375001 -213.838116043157 -214.965673020868 -217.244330839011 -222.294790247877 -225.037212074836 -227.311657850742 -228.98202895138 -230.738566051952 -233.304891338589 -236.524139284071 -239.057341781862 -240.315296121604 -242.283930953814 -244.277849927606 -247.239307001697 -254.795091154233 -257.298288334441 -259.029418140497 -261.744638933158 -264.903577878843 -1.2951970035333 -7.44729024687982 -10.0467197523731 -15.9968799057204 -19.3685788284371 -21.0776577308329 -24.3394413720835 -26.1945973424209 -28.3838092450872 -31.1832611979938 -35.3194388611133 -38.1654457348775 -41.1993779048649 -42.792666074908 -45.5738159640064 -48.8972559010075 -52.8230205724569 -55.3004182120859 -57.0166202748451 -59.274198755556 -61.7760465076453 -65.1345080545139 -67.4302710897619 -68.7275688184834 -70.4333663176207 -73.371319699235 -75.950133966821 -79.1286976534621 -80.7475490661563 -82.4263199480212 -84.9185305346125 -88.123554018498 -90.969090811505 -93.3229634112917 -94.4679018920647 -97.3225150276625 -98.7791055426046 -100.290965211011 -103.103871243387 -106.076857933853 -108.502881148046 -110.324972971101 -112.130029276839 -114.358779972417 -120.27164084079 -122.983062091196 -125.285214319684 -126.940234370053 -129.808742365641 -133.885415857156 -137.508570680143 -143.736130110287 -144.986405454578 -146.459709502968 -149.391741256117 -152.523241269488 -154.838175984196 -156.643166855517 -158.624166515232 -161.534576389413 -164.719909662074 -167.34128444377 -171.589662310918 -172.870025110203 -175.069105554248 -178.027623758985 -180.749936874553 -182.543578222621 -183.691255905789 -186.20764309814 -189.201064971001 -191.823633579733 -193.924083683591 -195.396399233745 -198.805127217396 -201.157066861728 -202.287386439779 -204.717988714444 -208.983669573107 -211.819381157949 -213.780518446526 -214.908464784051 -217.184991347295 -222.276350469794 -225.018144161359 -227.292559459568 -228.963087647509 -230.718345582227 -233.284916153553 -236.502855812058 -239.036224051361 -240.294149363431 -242.258822070295 -244.251623473536 -247.217827271731 -254.778018945882 -257.299625340983 -259.030662574313 -261.744267445314 -264.911514509953 -1.29520880098363 -7.44298483267215 -10.0374625834528 -16.0938375185673 -19.4476863279156 -21.1565145495399 -24.4191227079556 -26.2730113462853 -28.4626033827151 -31.2578849908436 -35.3906202895834 -38.2368207255147 -41.2711013692761 -42.8644134375621 -45.6473545938285 -48.9666617766454 -52.88491396099 -55.3591420930361 -57.0776400820182 -59.3315602233202 -61.8234148926417 -65.1879361776302 -67.4839870853499 -68.7813030947176 -70.487084610072 -73.4238484778184 -76.0063596634032 -79.1789251335751 -80.8024723703393 -82.4816923466201 -84.9661649251109 -88.1692151546934 -91.0154816430023 -93.3692712065877 -94.5142095172109 -97.3698379832065 -98.8231839228863 -100.334467422125 -103.142468553156 -106.11942224884 -108.545128183935 -110.36751116851 -112.173397274931 -114.399249967999 -120.303197709455 -123.013560804288 -125.315690317518 -126.970137807825 -129.83909768662 -133.914156780873 -137.538873262115 -143.75457615566 -145.00439786061 -146.478719244913 -149.414005789408 -152.542177029749 -154.857156926685 -156.662150628696 -158.643646857312 -161.552123031911 -164.743277736363 -167.364407401466 -171.612913105902 -172.893211227073 -175.094122453358 -178.053564224969 -180.77566707678 -182.569300807607 -183.717572427113 -186.233597402429 -189.231461185039 -191.853924826865 -193.954288997285 -195.426655320988 -198.83929952956 -201.190125762631 -202.318955938398 -204.748769112301 -209.022126218791 -211.856219069947 -213.817460951531 -214.945308742854 -217.223001879778 -222.237353021247 -224.979465333722 -227.253846418798 -228.924362019942 -230.680049048484 -233.244686911119 -236.459922817754 -238.993310043725 -240.251276962274 -242.217938900567 -244.210114072441 -247.180623949644 -254.733135546108 -257.246467010642 -258.977567587667 -261.692019640257 -264.861208775688 -1.29524530757345 -7.44266912224086 -10.0045837323142 -15.9365392109981 -19.3061250218759 -21.0149775023594 -24.2743713847305 -26.1278186548162 -28.3167022195562 -31.1089195089451 -35.2460698439144 -38.0920980274979 -41.1260956218149 -42.7193502664694 -45.5013994395372 -48.8261239130361 -52.7502955765653 -55.226655103715 -56.9434679808926 -59.1988145909346 -61.6868526603778 -65.0533500023196 -67.3492582150236 -68.6465061911887 -70.3516278559435 -73.290103145189 -75.8750839180018 -79.0617354118179 -80.6827626824849 -82.3621788837927 -84.8489660295793 -88.0526563360662 -90.8990387641405 -93.2527901460356 -94.3977307278567 -97.2540164622739 -98.707677000667 -100.219123094885 -103.030635900291 -106.009386571633 -108.434999726793 -110.257146112921 -112.062956362398 -114.290815564718 -120.173226035944 -122.885930726115 -125.188076951561 -126.843437383258 -129.711491181788 -133.784715935886 -137.406759969553 -143.638243438184 -144.888042802764 -146.362309198886 -149.2916735558 -152.41748033309 -154.732362456861 -156.537343158523 -158.518825040932 -161.428735742387 -164.617028435727 -167.238891822109 -171.485520431502 -172.765881315574 -174.966290455959 -177.920355059925 -180.642522372968 -182.436161142155 -183.584179256555 -186.095490995322 -189.093548945375 -191.716024793206 -193.816356456179 -195.288757429165 -198.705561868378 -201.055141068037 -202.1811410442 -204.608892571231 -208.876628780316 -211.711285201808 -213.672539826464 -214.800660040528 -217.080486791526 -222.132138972938 -224.874857038526 -227.14911893385 -228.819556671419 -230.575608815349 -233.13921057433 -236.350523623179 -238.883830709517 -240.141783108751 -242.108818198922 -244.102552795699 -247.070331073801 -254.562552168176 -257.062673496165 -258.79369197051 -261.509008536647 -264.684281197694 -1.29520462360002 -7.44594764497909 -10.1043802131873 -16.2143815743155 -19.5841797976325 -21.2931964987527 -24.5563592407666 -26.4122230112033 -28.600846619655 -31.4013721203801 -35.5325627539521 -38.3792889236943 -41.4134285174111 -43.0066958274626 -45.7929948687984 -49.119767960361 -53.0389994286894 -55.5120809371826 -57.2379048635166 -59.4961934029375 -61.9968539355734 -65.3595162896828 -67.6553612472869 -68.9526896759978 -70.6577571715095 -73.5902259093147 -76.1653222063774 -79.3466605757433 -80.9676897356704 -82.6449876048703 -85.1354931517068 -88.3373066651786 -91.1825473225192 -93.5364339779716 -94.6813434377068 -97.5357906037603 -98.9874555202225 -100.498501444287 -103.306110959133 -106.281233565022 -108.70714534709 -110.529331473342 -112.334323369738 -114.561071520043 -120.441681894578 -123.152820468364 -125.454788743161 -127.110443345473 -129.977823171709 -134.049359952091 -137.675428663356 -143.930114434307 -145.180183203449 -146.654128010195 -149.579364562149 -152.707581956323 -155.023760483906 -156.829026437181 -158.809540725487 -161.717126974678 -164.905798819879 -167.527150530748 -171.774392826152 -173.054730870244 -175.254851826339 -178.208450448013 -180.930924373545 -182.724621312476 -183.872637506117 -186.386868041293 -189.385058901696 -192.008722331868 -194.109004801707 -195.581417285511 -199.000416023449 -201.35045901179 -202.478289180748 -204.907556666288 -209.186534171426 -212.021700053561 -213.982918903055 -215.110891519333 -217.39225299012 -222.3850066452 -225.127679375662 -227.402312427218 -229.072859300383 -230.829075318473 -233.401978590525 -236.618016738648 -239.151101124293 -240.409072891267 -242.376803675537 -244.369591286483 -247.33747921342 -254.831142923233 -257.336584706432 -259.067695817041 -261.784355528684 -264.954328419371 -1.29522455836257 -7.44531657158431 -10.0879528711284 -16.2882477358988 -19.6378563941671 -21.3469521292308 -24.6075769436687 -26.4590428141114 -28.6483402009591 -31.4482350947005 -35.5762122501811 -38.4226572574308 -41.4566607251723 -43.0500253800238 -45.8310581451617 -49.1565057905891 -53.0718652041902 -55.5491689404626 -57.2721182052806 -59.5227782146383 -62.0057802874767 -65.3879999019215 -67.6841001529322 -68.9814019470142 -70.6865466339892 -73.6214504950646 -76.1985231132909 -79.3818004347947 -80.9987163467952 -82.6762781018218 -85.1698960715445 -88.3663077876298 -91.2126263358827 -93.5667065239765 -94.711614569516 -97.565983674753 -99.0170132187859 -100.528212714123 -103.335300439976 -106.314049269726 -108.739645525022 -110.562097525011 -112.367147199426 -114.593347150192 -120.516909807903 -123.228678416007 -125.530839844563 -127.188399706769 -130.055869135115 -134.126600945336 -137.752963150633 -143.993799233627 -145.243923544918 -146.717344611917 -149.647345034204 -152.777305164671 -155.092162038072 -156.897182237652 -158.879775000194 -161.784649993615 -164.967279162548 -167.588609187126 -171.839331713859 -173.119696554534 -175.320615685653 -178.273645777383 -180.996220956986 -182.789746444924 -183.938108433224 -186.454921665434 -189.452083849943 -192.07555675487 -194.175921942907 -195.648304879395 -199.062687624557 -201.412963053715 -202.540299558791 -204.970180438203 -209.23230852849 -212.068252991715 -214.029494693886 -215.157470986206 -217.435482717137 -222.480411044333 -225.223098924833 -227.497865288918 -229.168285825707 -230.924142142146 -233.490068828903 -236.704934866164 -239.238540417798 -240.496494682909 -242.464654575852 -244.459482271658 -247.424146103326 -255.076375055304 -257.583016535667 -259.314092210988 -262.027144996483 -265.191090511678 -1.29522979507856 -7.44617208547505 -10.0515953627752 -16.0286779081588 -19.4053952780635 -21.1145770737111 -24.3839701302932 -26.2339283605871 -28.4232930588401 -31.2207951266103 -35.3577092826023 -38.2038982767796 -41.2382445393046 -42.8314725280605 -45.6182906933815 -48.939793432032 -52.8633619834652 -55.3404463950938 -57.051583529626 -59.3087971850698 -61.8051410992291 -65.1680307403175 -67.463742707535 -68.76104896054 -70.4663411597788 -73.4045436865832 -75.9786386896732 -79.1678162169501 -80.7877804854116 -82.4666126508756 -84.9551662247042 -88.1600396125736 -91.0056080110593 -93.3595349335594 -94.5044518517671 -97.3634918351411 -98.816727653943 -100.328918739516 -103.135372132541 -106.108702150679 -108.53448905447 -110.35663033572 -112.1609678733 -114.38989308639 -120.268113685346 -122.980700201357 -125.282927815478 -126.938200624131 -129.807261093016 -133.879169759517 -137.502187216366 -143.73398577955 -144.984399041246 -146.456434974059 -149.390666304586 -152.514744928639 -154.829695587585 -156.634669628513 -158.617844737787 -161.533382005506 -164.718141261259 -167.340460185523 -171.588829111163 -172.869506171251 -175.068826996351 -178.029426277483 -180.752141361047 -182.545873853612 -183.693978685027 -186.209368712287 -189.207507170233 -191.830475635251 -193.930934140431 -195.403305976561 -198.816582529695 -201.166893592328 -202.296299461701 -204.727038521425 -209.004026072164 -211.838785202155 -213.799822890948 -214.928337082353 -217.209139251702 -222.282721138207 -225.024708301998 -227.299138151209 -228.969464247242 -230.724635900212 -233.291056842345 -236.510363859961 -239.043753308472 -240.301671903283 -242.271367242544 -244.26608641757 -247.229102658693 -254.657420802187 -257.156205409271 -258.887355962181 -261.6029050736 -264.771856442499 -1.29518746842203 -7.44462233010983 -10.1020230189863 -16.2134943519823 -19.5809318355115 -21.2903175544213 -24.5451280445804 -26.4047571042316 -28.5931267609286 -31.3916701697168 -35.5347725052111 -38.3806324567197 -41.4148332993505 -43.0080927035455 -45.7892979296071 -49.1103129674335 -53.032658159681 -55.5062016403411 -57.2211656153492 -59.4769585383015 -61.9739379790285 -65.3388083240229 -67.634613023445 -68.9319102871729 -70.6361498388143 -73.5675420189633 -76.1457640047822 -79.330125428836 -80.9542844805957 -82.6328101529763 -85.1239471940287 -88.3274441690887 -91.172858497371 -93.5266908689049 -94.6715941726533 -97.5294251199369 -98.980541244199 -100.49202095717 -103.298528291569 -106.28072360729 -108.706764110748 -110.528963881673 -112.333868770228 -114.561902971422 -120.496638204008 -123.206950998316 -125.509582838296 -127.163132699665 -130.027424278085 -134.105582877541 -137.728957999004 -143.963467982428 -145.213625235083 -146.686622747616 -149.614634128821 -152.745205811694 -155.060106603991 -156.865128998199 -158.847212761367 -161.75698981817 -164.948949559223 -167.569914014887 -171.817526506822 -173.097907592062 -175.295948568367 -178.251013861056 -180.973280941523 -182.766954100336 -183.914762375643 -186.428026322511 -189.429343612348 -192.052462031132 -194.152764039971 -195.62517637405 -199.037194769426 -201.386629072113 -202.514439072052 -204.945193334931 -209.221284623419 -212.056907981533 -214.018132535862 -215.14604693963 -217.422998699344 -222.466229268178 -225.208614324207 -227.482690917109 -229.153124441352 -230.909542150858 -233.474314718893 -236.696953154017 -239.230432770794 -240.488387287002 -242.456432716804 -244.450828795983 -247.41505800043 -254.981031838158 -257.480921321536 -259.211985049894 -261.928278173705 -265.104618194258 -1.29524499017508 -7.44902401772184 -9.99146804230114 -16.1196247610831 -19.4705828577742 -21.1795211423183 -24.4484454128102 -26.3000213936178 -28.4883017221359 -31.2893722882019 -35.4258010139305 -38.2722156609355 -41.3066852971024 -42.8999527188414 -45.6875181901012 -49.0084641715195 -52.931877411286 -55.4072092076048 -57.1342143419924 -59.3941234556518 -61.8867241378341 -65.2592595389685 -67.5548837458597 -68.8521795750938 -70.5571528274422 -73.4980241148004 -76.0698576832394 -79.2541667788582 -80.8784685897782 -82.5559614305947 -85.0475560645054 -88.2528526812297 -91.0982431818964 -93.4520187789208 -94.5969280114416 -97.4502821065848 -98.9034809369267 -100.415065580941 -103.223925772545 -106.199846454278 -108.626640278337 -110.448799856053 -112.254684713747 -114.483660305212 -120.352467215506 -123.064024638029 -125.366402536474 -127.020766951888 -129.887265486736 -133.959112293443 -137.585702322499 -143.802836549181 -145.053121892311 -146.52500224894 -149.449131249806 -152.582416882502 -154.89717605548 -156.702201197607 -158.684831395271 -161.589037685969 -164.778833665245 -167.400427061873 -171.648514334012 -172.928884828776 -175.127436687826 -178.080262080927 -180.802271903767 -182.595899042506 -183.743976553909 -186.259955905663 -189.255414348962 -191.878820196497 -193.979047510455 -195.451590126936 -198.865949365679 -201.215328378963 -202.34132971243 -204.771151774415 -209.050142128735 -211.88505719118 -213.846221936231 -214.97356957125 -217.256188480679 -222.313213771766 -225.05557065754 -227.330045144686 -229.000433885862 -230.756227606106 -233.323231313116 -236.539562773779 -239.072757311948 -240.33070926501 -242.298026428756 -244.293914821726 -247.260130130662 -254.672309980999 -257.175635085867 -258.906902709751 -261.621439780478 -264.790044189116 -1.29520924917892 -7.44520375176182 -10.0752697783804 -16.1101991277116 -19.4848510139378 -21.1944594797515 -24.4574951723268 -26.3140644838256 -28.5035529693418 -31.300531356246 -35.4483309166417 -38.2945457588079 -41.3288858742956 -42.9222247463438 -45.7074045088308 -49.0330005500845 -52.9522299101799 -55.4257071709028 -57.1482363795747 -59.408067307201 -61.9034087847423 -65.268627095497 -67.5645673259429 -68.8618778547403 -70.5676926621453 -73.4964683270296 -76.0630508475237 -79.2336592474852 -80.8590823913469 -82.5372764342222 -85.029293069243 -88.2294255366836 -91.0754747242489 -93.4294693731489 -94.5743770542253 -97.4325018154029 -98.8830555008229 -100.395054608154 -103.203136392971 -106.179010389542 -108.604811305529 -110.427011164314 -112.232392434912 -114.459084977056 -120.344778737782 -123.058668866341 -125.360934274487 -127.016007490418 -129.893331171805 -133.975885231174 -137.59817936373 -143.816281893742 -145.066344411776 -146.539090142922 -149.466843784815 -152.600803940872 -154.915695854799 -156.720706177431 -158.702962014169 -161.611796983145 -164.801557406502 -167.423646188545 -171.670646329563 -172.950975282105 -175.151743063657 -178.106067698183 -180.830420716084 -182.624177411706 -183.77209492297 -186.286814428701 -189.284105685729 -191.907363314568 -194.007732764637 -195.480116751018 -198.886207011705 -201.236528123252 -202.364535750434 -204.792185594574 -209.080233931091 -211.914207200813 -213.875411105227 -215.003552635086 -217.281079780136 -222.35149887594 -225.094141781223 -227.368498591179 -229.038950570198 -230.793376130551 -233.360402812219 -236.575224255425 -239.108677915348 -240.366601430971 -242.337467268453 -244.331529337082 -247.297076274497 -254.852645976618 -257.361332253896 -259.092436264548 -261.807213579448 -264.979293535312 -1.29521823232728 -7.44826641390615 -10.1094289054328 -16.2848934244978 -19.6459634124209 -21.3548137837458 -24.6163340312024 -26.4696029467714 -28.6577130794277 -31.4505869311322 -35.5922852820498 -38.4385044211524 -41.4727098698949 -43.0659087244289 -45.8535036338002 -49.1781648802272 -53.0963067309061 -55.5684315202145 -57.2922000753631 -59.5506567286197 -62.0459692120477 -65.4075212863098 -67.7033338644242 -69.0006058920222 -70.7047703489594 -73.6375800658794 -76.2154859961777 -79.4030474827917 -81.0300217552022 -82.7081300316052 -85.1978686949627 -88.402039962584 -91.2481991603278 -93.6021470469097 -94.7470742028572 -97.6017163794163 -99.0504693299871 -100.562123848992 -103.370253853412 -106.343918525515 -108.770034262962 -110.592203976694 -112.398461416282 -114.624673062043 -120.517321150932 -123.229729362013 -125.531917369014 -127.186246362039 -130.058319654081 -134.147736932997 -137.769880494487 -144.002500653385 -145.25280063287 -146.726230338132 -149.652750308807 -152.783176112016 -155.0988768885 -156.903924075362 -158.885172767401 -161.791452781549 -164.976795631301 -167.599398226888 -171.845669425374 -173.126307743705 -175.326670352624 -178.283193062679 -181.007428601684 -182.801111511673 -183.949048576725 -186.464194920246 -189.458166747356 -192.081293157343 -194.181666091447 -195.654066353191 -199.062444415135 -201.413533227592 -202.545615032464 -204.976066386685 -209.260192542339 -212.094328754324 -214.055372979383 -215.183444883549 -217.465493255023 -222.527958154388 -225.271115338044 -227.545443573683 -229.2158079905 -230.971285171745 -233.533884501304 -236.754344028389 -239.288088511467 -240.546004233826 -242.514790950027 -244.506205968751 -247.472240789514 -255.062824174272 -257.567188006151 -259.298288735278 -262.013797318355 -265.18185475715 -1.2951938197255 -7.44716956393734 -10.0491188165907 -15.8805534322954 -19.2474674121134 -20.9565553007166 -24.2167276524305 -26.0658021016213 -28.2555505759898 -31.0560054323007 -35.1950216016626 -38.0410868320061 -41.0753505775417 -42.6686588670093 -45.4526135937464 -48.7741627038468 -52.6965914568874 -55.1712455000945 -56.8848707431303 -59.1435325557099 -61.6343058005494 -64.9965953753479 -67.2924282592709 -68.5897002168658 -70.2957631974366 -73.2251766432905 -75.802320937252 -78.982089049925 -80.6022493613177 -82.2806213487396 -84.7693591219629 -87.9717776077837 -90.818337411622 -93.1723473365305 -94.317265982075 -97.1703394295677 -98.627094016804 -100.137748024054 -102.948931098926 -105.926613525948 -108.352542643936 -110.174709914357 -111.980327777618 -114.209335332413 -120.095427571777 -122.80814784058 -125.110287379981 -126.766939599282 -129.640323689421 -133.711769209088 -137.339431366344 -143.601420854024 -144.851251147693 -146.324801789263 -149.25622930221 -152.383625253507 -154.698476096566 -156.503526176636 -158.48689414837 -161.393994735692 -164.583686607 -167.205884783742 -171.45166803632 -172.732062350599 -174.932517019278 -177.887739914634 -180.611484365113 -182.405062624774 -183.552888499861 -186.069389644636 -189.065413201587 -191.689020539173 -193.78931951843 -195.261697534804 -198.668235942489 -201.018742230165 -202.146424796274 -204.578189051912 -208.84074000848 -211.674703631018 -213.635933511821 -214.764468304311 -217.04429016515 -222.07296124939 -224.814938197857 -227.089474204217 -228.759891300669 -230.515157613721 -233.078265208434 -236.295480311969 -238.828849661429 -240.086796188852 -242.05400335032 -244.046986140223 -247.007793619185 -254.590568321888 -257.103059435536 -258.834112019071 -261.547771861456 -264.720981264417 -1.29522267282592 -7.44532419631105 -10.139012486876 -16.355228627547 -19.721834340682 -21.4308737396307 -24.6927138178999 -26.5457387324734 -28.7367915174429 -31.529340403012 -35.6665808277454 -38.5124602747057 -41.5466084066053 -43.1398041249727 -45.9240809906019 -49.2473928884491 -53.1695801211908 -55.6444780934293 -57.3581810589407 -59.617748945738 -62.1196512962306 -65.4760853242921 -67.7717227047709 -69.0690177988717 -70.77324887603 -73.7031376738656 -76.2806792084653 -79.4673690342885 -81.0914439430804 -82.7693724101481 -85.2590152169398 -88.4571054729499 -91.3027970199984 -93.6568641157327 -94.8017701607316 -97.6558215266517 -99.1082378817917 -100.620110616931 -103.4316570426 -106.405050357069 -108.830805902425 -110.652987201972 -112.460405911355 -114.691774999876 -120.55795606262 -123.269120471389 -125.571186408748 -127.225036397738 -130.092120962892 -134.168012129432 -137.794329202331 -144.039501871181 -145.289437516153 -146.763739081182 -149.690532979653 -152.820452502311 -155.135496344252 -156.940517200395 -158.922370095382 -161.833085816735 -165.02137747157 -167.641927496638 -171.890123118818 -173.170474651848 -175.368777186858 -178.329030091934 -181.051482097639 -182.845104348446 -183.993136094926 -186.50782373315 -189.502693694722 -192.126407876942 -194.226787623789 -195.699159300637 -199.113800638899 -201.465015172737 -202.595763184157 -205.026450450569 -209.298152402737 -212.132303239846 -214.093349541835 -215.221336323728 -217.497806288288 -222.564566570389 -225.30698083664 -227.581241754598 -229.251730162258 -231.00695389183 -233.574747474729 -236.796138936008 -239.329334198666 -240.587242943535 -242.554678955918 -244.547928328171 -247.519014573252 -255.114745865892 -257.62312240263 -259.354259003827 -262.067743695352 -265.23578836257 -1.29522437083642 -7.44967354836463 -10.1039640605123 -16.2209319438906 -19.5848951651761 -21.2937098516995 -24.5548843131239 -26.4091000657604 -28.5982166528276 -31.3870828217948 -35.5258957331669 -38.3723401861145 -41.4065363287775 -42.9998100643833 -45.7847116180396 -49.1044181498654 -53.0254000413661 -55.4996886888736 -57.2197417541705 -59.4755273109521 -61.9680521728063 -65.330362031872 -67.6262731217297 -68.9235712065383 -70.6290219740555 -73.5607920579326 -76.1264194774079 -79.3132026042493 -80.9416506141032 -82.6194557384159 -85.1079510187254 -88.3106305150179 -91.1561245522964 -93.510267752054 -94.6551868832937 -97.5070989455023 -98.9601032922115 -100.471691997788 -103.281346365803 -106.260441340849 -108.686151642911 -110.508319987989 -112.312707592389 -114.536217563299 -120.429639586723 -123.141675052136 -125.44374575762 -127.100003076765 -129.96754738986 -134.030846148369 -137.662128599254 -143.90678666017 -145.15673988576 -146.63137502233 -149.562032364777 -152.690147112548 -155.004955248123 -156.81001902819 -158.792723033256 -161.70222437514 -164.892758327816 -167.514208263117 -171.761547374214 -173.041897173498 -175.242697357049 -178.201555188383 -180.924354510521 -182.718135936538 -183.866298043118 -186.380120516186 -189.37954817408 -192.003051587701 -194.103419228498 -195.575822602827 -198.987707448074 -201.335653419493 -202.462711106056 -204.889542994018 -209.169531385743 -212.004255519689 -213.965449170394 -215.093319464634 -217.368372289692 -222.472725550532 -225.214997963181 -227.489354684388 -229.159729317857 -230.915241600533 -233.483408357962 -236.702209815872 -239.235642252365 -240.493597292193 -242.461707603775 -244.454262718072 -247.419251358791 -254.838463819461 -257.346656856942 -259.077752862888 -261.7913433198 -264.957351766936 -1.29520444290272 -7.43979692401636 -10.0627993706167 -16.1149111555151 -19.4720115820999 -21.1811285191601 -24.440086355409 -26.291089112552 -28.4802212878931 -31.2784532538111 -35.4157157512444 -38.2618616226834 -41.2958119310324 -42.889073552703 -45.6717606642738 -48.9929697318429 -52.9081704596684 -55.3822073233966 -57.1052167196871 -59.3652339201113 -61.8620491242151 -65.2178208197533 -67.5137744012433 -68.8110846650206 -70.5162614813277 -73.4499032145937 -76.0376050518737 -79.2173148420755 -80.8420573968489 -82.5207499413487 -85.0100967824676 -88.2168813174249 -91.0623139806009 -93.416269087058 -94.561188510237 -97.4119604053898 -98.8674933225595 -100.380139796931 -103.186230691785 -106.16367715788 -108.589450371115 -110.411572669594 -112.218115881267 -114.444768331417 -120.35770980437 -123.069579675001 -125.371648817701 -127.027268257805 -129.896029759716 -133.972450204987 -137.594972636458 -143.797432717545 -145.047784507613 -146.519663466661 -149.459589602329 -152.586400229261 -154.901693337405 -156.706678881567 -158.687953871049 -161.598315277851 -164.787579831359 -167.408604370748 -171.654517857567 -172.934821151692 -175.135661850866 -178.090129576007 -180.814943904669 -182.608605406565 -183.75644764889 -186.270814055975 -189.266875340397 -191.890963397786 -193.991311654701 -195.463698742233 -198.873780586357 -201.224916632765 -202.355901804063 -204.78323105655 -209.070032687139 -211.903769847691 -213.864870451437 -214.993195289678 -217.271745340141 -222.298647317635 -225.040889407013 -227.315294140451 -228.985678073821 -230.740903299881 -233.308770591003 -236.527125526025 -239.060608037358 -240.318550650378 -242.286574915141 -244.280127091848 -247.243637923591 -254.618875389632 -257.12175883254 -258.852934766489 -261.567878263681 -264.740681909894 -1.29520901809959 -7.44453963100998 -10.0563308580709 -16.1250111351177 -19.492015121352 -21.2009550733979 -24.4620349545662 -26.3185017996856 -28.506810519163 -31.3040007292205 -35.4416525002517 -38.2872691402434 -41.321416398961 -42.9147120622603 -45.6962671388999 -49.0220599646132 -52.9485995507413 -55.4234863810706 -57.1393867430166 -59.3967921181898 -61.8969948598891 -65.2551786941198 -67.5511702142027 -68.8484816989652 -70.5539398225121 -73.4864955809588 -76.0632380065138 -79.2341137103571 -80.8621929162243 -82.5399965305528 -85.0294849741104 -88.2315772004684 -91.0778326881004 -93.4317802097762 -94.5767008195156 -97.4306975069206 -98.8852108502013 -100.397167814509 -103.20856501279 -106.181973251794 -108.607893708231 -110.430099530947 -112.236730874062 -114.465749525036 -120.36652425554 -123.078786612276 -125.381445204148 -127.037799790192 -129.911478511032 -133.980580477528 -137.603656642298 -143.817745854159 -145.067519338663 -146.541598342936 -149.471913801165 -152.602207658153 -154.918066315882 -156.723087366092 -158.703624839891 -161.615796518355 -164.802200570673 -167.423942027632 -171.669286159205 -172.949637071679 -175.149404885769 -178.104021801551 -180.826273233742 -182.620017626032 -183.767932063223 -186.285917938199 -189.281833654644 -191.90465757224 -194.004836838539 -195.477199289232 -198.886813757398 -201.236537760737 -202.364132648363 -204.792774438345 -209.081963766019 -211.915619183938 -213.876725493508 -215.004370708487 -217.28140338592 -222.380987047357 -225.123204469209 -227.39771950342 -229.068200634006 -230.824185742517 -233.392169220077 -236.612838292349 -239.146310568606 -240.404253145238 -242.371207057477 -244.362540484851 -247.32835050648 -254.857045134124 -257.366728572536 -259.097959515296 -261.815004869403 -264.987052085288 -1.29522387310872 -7.43950878325119 -10.0354305544014 -16.0701495011344 -19.4284757084216 -21.1373858943851 -24.3961055340757 -26.2520011072529 -28.4406374070312 -31.2359479852097 -35.381118870662 -38.2269991433261 -41.2610866612979 -42.8542869468818 -45.6382968432703 -48.9626485979439 -52.8743167581458 -55.3479272264911 -57.0696979921069 -59.3228773369966 -61.8192248213847 -65.1806528943585 -67.4764328892977 -68.7736842512492 -70.4783970246037 -73.4106773807564 -75.9801212537671 -79.1681387874133 -80.7885761850701 -82.4666814387443 -84.9513765470195 -88.1593504994055 -91.0048781629007 -93.3588725362303 -94.5037909597795 -97.3531611425933 -98.8063053036777 -100.317098212135 -103.126953954775 -106.102112511678 -108.527844428264 -110.350013416423 -112.155382225992 -114.383048616611 -120.260534927549 -122.972916892641 -125.27491152563 -126.930460459819 -129.800420972184 -133.872671427339 -137.501361082074 -143.704855183206 -144.95484286222 -146.427725954553 -149.363406136477 -152.491784445652 -154.807305624388 -156.612382070443 -158.595730957324 -161.504845525478 -164.697616366296 -167.318568847717 -171.565540935821 -172.845873773109 -175.044176422544 -177.999089959004 -180.723357432263 -182.516841093621 -183.665091738241 -186.183816619209 -189.181238880166 -191.805112968355 -193.90537986118 -195.377790222913 -198.784364854844 -201.134067388341 -202.262534983008 -204.692354379825 -208.97057192424 -211.804163198317 -213.765246819052 -214.892902242574 -217.167242837099 -222.243139588758 -224.985807198117 -227.260076978382 -228.930664249442 -230.686108708743 -233.246078283631 -236.467720698393 -239.001233917026 -240.259198698306 -242.226050275993 -244.219610579742 -247.186976710882 -254.740588358399 -257.246315577287 -258.977371805038 -261.691654726008 -264.867729649481 -1.29520340839296 -7.4438762233731 -10.0763520268648 -16.215285167492 -19.5654429654337 -21.2743906886761 -24.5354489010445 -26.3861259765599 -28.5751245544272 -31.3690877401676 -35.5094292330525 -38.3553445646815 -41.3899123835959 -42.9831363625415 -45.769258152518 -49.0918323453023 -53.0134249534741 -55.4854556729185 -57.2036643058374 -59.4632266494093 -61.9608412097062 -65.3254365080156 -67.6214479309004 -68.9187246049513 -70.6236572411298 -73.5577056256126 -76.1281944016578 -79.3086681631216 -80.9264929163231 -82.6040025157604 -85.0944950634764 -88.294845976617 -91.1400812847624 -93.4940451397617 -94.638971169465 -97.4863775423016 -98.9425459985648 -100.45427443123 -103.261209780167 -106.242193736543 -108.668074150467 -110.490267277611 -112.295961736799 -114.524124506497 -120.454638463544 -123.167130626977 -125.469248049687 -127.123825764504 -129.990552828723 -134.070661519315 -137.694015532719 -143.911476840257 -145.161399807054 -146.635918876387 -149.566197527333 -152.694373033011 -155.009351318098 -156.814363757028 -158.797295660926 -161.701409348194 -164.891298875921 -167.511962375512 -171.758584190525 -173.038964968552 -175.241673310079 -178.199457860653 -180.922505999587 -182.716175212529 -183.864190195018 -186.37702085766 -189.374689817253 -191.99807585117 -194.098346144231 -195.570763993957 -198.976056404049 -201.327505941847 -202.457869175757 -204.889285122837 -209.168513521126 -212.003092306001 -213.964121714184 -215.092383735378 -217.369081739322 -222.429620383773 -225.172712307346 -227.44711012852 -229.117595989199 -230.874067773371 -233.441708309801 -236.665870507198 -239.199257963738 -240.45719180019 -242.425844558809 -244.419021985669 -247.383203935333 -254.84379068148 -257.345470799985 -259.07653720889 -261.792086116342 -264.966385915761 -1.2951965341863 -7.44562652892263 -10.0907081074683 -16.1092083768706 -19.4731727440108 -21.1821112445414 -24.4469043118699 -26.2941837626663 -28.4844956778339 -31.2782917463156 -35.424200357768 -38.2700670267649 -41.3045837563152 -42.8978671106547 -45.6807205229361 -49.0024179812571 -52.924192158013 -55.4015078840174 -57.1219369062139 -59.3818767110251 -61.8797833306665 -65.243630911267 -67.5397196776873 -68.8370080915728 -70.5418821660612 -73.4761362421273 -76.0511040341602 -79.2395348703245 -80.8623112361051 -82.5397675730232 -85.0296855258839 -88.2293640727941 -91.075379709108 -93.4293190174235 -94.5742171330407 -97.4290590538122 -98.8842659383325 -100.396268126839 -103.203586001421 -106.182656891549 -108.608460035074 -110.430608598195 -112.234612645299 -114.462649097458 -120.364218771481 -123.076103152253 -125.378301537515 -127.034201315114 -129.905807179432 -133.984035734178 -137.611238527052 -143.849589299997 -145.099482402068 -146.573357198534 -149.498598989965 -152.634807927608 -154.949813231721 -156.75480745617 -158.736375367969 -161.644214673027 -164.830827072807 -167.452435234074 -171.700181946187 -172.98045819781 -175.181832443309 -178.138856709238 -180.860973921446 -182.654621693514 -183.802296013609 -186.317109774285 -189.313914349694 -191.936066322173 -194.036435711704 -195.508833243275 -198.920569569107 -201.271560513284 -202.402578879003 -204.830062597494 -209.096998673759 -211.930118134079 -213.891238962266 -215.019729410724 -217.300762745156 -222.32531623058 -225.068393220152 -227.342790638965 -229.013318177942 -230.768707934856 -233.334033125068 -236.556886369344 -239.090405033271 -240.348352046487 -242.317596770017 -244.31323135947 -247.277584915339 -254.80516489719 -257.310446205969 -259.041662015572 -261.755987606258 -264.932087524148 -1.29525316327667 -7.44451297461848 -10.0897801028553 -16.1063814008841 -19.4696181876561 -21.1783161454049 -24.4436356534285 -26.2958434301588 -28.4854267145686 -31.2851429111043 -35.4249840917468 -38.2715204945776 -41.3055847750019 -42.8988372748092 -45.6797184396962 -48.9998596526016 -52.920188954187 -55.3958157215901 -57.1097545875347 -59.3625005396583 -61.8519431437113 -65.2207378291698 -67.516772395909 -68.8140687059354 -70.5191706801352 -73.455557676756 -76.0416497969119 -79.2231325927699 -80.8467470089502 -82.5256608647221 -85.012337534406 -88.2141351336785 -91.0595575413357 -93.4131244174794 -94.5580365018665 -97.4130407235978 -98.8663828995581 -100.37765128209 -103.184255241965 -106.162781032318 -108.58875853272 -110.410881115773 -112.217287445862 -114.443347842364 -120.357748229166 -123.070774313878 -125.372881849994 -127.02904100689 -129.894567723102 -133.972583282179 -137.598602662974 -143.842247902984 -145.091821492952 -146.567708369899 -149.491339504049 -152.623562228623 -154.938491087892 -156.743465176088 -158.724401986575 -161.633137414887 -164.823608883162 -167.444284416769 -171.693805070824 -172.974175823832 -175.175236271212 -178.130077218557 -180.853537712284 -182.647315710685 -183.795240294424 -186.315310792225 -189.315396610962 -191.93783513807 -194.038317441566 -195.510741368063 -198.930841200224 -201.281365109105 -202.40803089566 -204.838840794109 -209.119419601778 -211.954101427357 -213.915255974362 -215.043295312791 -217.319022199169 -222.365579154437 -225.108003063013 -227.382482959789 -229.052923721326 -230.8080008518 -233.377393545205 -236.593276593126 -239.126737916361 -240.384690480479 -242.351373430072 -244.346413399438 -247.314138723555 -254.794999193362 -257.299042100097 -259.030160275177 -261.742522445948 -264.914142459428 -1.29521763529658 -7.44119898107181 -10.0398809317936 -16.0756294843889 -19.4359509540088 -21.1447929255643 -24.3990407921902 -26.2557435840962 -28.4454938924606 -31.2444207727329 -35.3851242051401 -38.231231453844 -41.2646951738305 -42.857975627914 -45.641908222078 -48.9624074198794 -52.8837846386416 -55.3575328379418 -57.0774412832906 -59.332215279173 -61.8299770856384 -65.1912600359637 -67.4870981332436 -68.7843718193231 -70.4895421111021 -73.4165533410577 -75.9948779788512 -79.1727499370291 -80.7960110115465 -82.4738762675997 -84.961266219829 -88.1662035681924 -91.0118861650262 -93.3658917992156 -94.510761623988 -97.3594617042716 -98.8147737107336 -100.32632750751 -103.13384367991 -106.110495635739 -108.536339656787 -110.35872164625 -112.164854932091 -114.393177472289 -120.271673018075 -122.986287234258 -125.288355384165 -126.944518053677 -129.816094683815 -133.905806479547 -137.52679509186 -143.771597948522 -145.021353525884 -146.496230024592 -149.42034038678 -152.554141108392 -154.869079417043 -156.674066518083 -158.656681269862 -161.56410375553 -164.750742289353 -167.371605392521 -171.617733640289 -172.898062165881 -175.098622416323 -178.055901689453 -180.778397837718 -182.571991707579 -183.720193772859 -186.235140414596 -189.233115114985 -191.857121359916 -193.957192387008 -195.42959167936 -198.839172383466 -201.19044813186 -202.317755870685 -204.741795638472 -209.022731509858 -211.856934366976 -213.818055914312 -214.945924689332 -217.225001830159 -222.313887025856 -225.056509725911 -227.330816041332 -229.001163589965 -230.75652138946 -233.325328285212 -236.544665183492 -239.078080026505 -240.336022212754 -242.304376400284 -244.301341297986 -247.266916217549 -254.862094859696 -257.363800520927 -259.094946781561 -261.807416865087 -264.989973499108 -1.29524348524259 -7.44841575675372 -10.1065063607204 -16.2563695089346 -19.6218282390906 -21.3308426007366 -24.5916445191083 -26.443505855946 -28.633047309751 -31.4291050386412 -35.5714202889542 -38.4174768471417 -41.4517706148855 -43.0450301633421 -45.8261749650502 -49.1459963922154 -53.0729242302281 -55.5498354886609 -57.259846322239 -59.5193972546245 -62.0205352882397 -65.3788827236283 -67.6748320222729 -68.9720934329927 -70.6778683095327 -73.6132516188376 -76.1797500487994 -79.3583086445596 -80.9796571651684 -82.6573785260479 -85.1483781325444 -88.3506524180223 -91.1959271059069 -93.5491148387708 -94.6946438536752 -97.5473360656374 -99.0028744579318 -100.514761010454 -103.326650823619 -106.301946276728 -108.727889784342 -110.550073734265 -112.354853114793 -114.583602321775 -120.465111714903 -123.177498203531 -125.479491592592 -127.134960913497 -130.008751113688 -134.078279730713 -137.704730920634 -143.92886668063 -145.179156453172 -146.65236028705 -149.574983133115 -152.707550969403 -155.022443819969 -156.827465681362 -158.810449581419 -161.715335424468 -164.903572219347 -167.525769249387 -171.774872817604 -173.055204330271 -175.256009700722 -178.215312684665 -180.93818805219 -182.731505746181 -183.880267759238 -186.393434417189 -189.389676953777 -192.013533544818 -194.113962850962 -195.586357034518 -198.996521893485 -201.347891918756 -202.479525803346 -204.907766281347 -209.197951868985 -212.032487071831 -213.993679078159 -215.121696789319 -217.399757218334 -222.474051700868 -225.216813116859 -227.491264577882 -229.16164646268 -230.917330701205 -233.488238905881 -236.707878457142 -239.24125528002 -240.499244152736 -242.46680779076 -244.460894073526 -247.429090498689 -255.099131131223 -257.604639343794 -259.335826175803 -262.049262061629 -265.223916347624 -1.29520344384423 -7.44663699592401 -10.0562002219721 -16.0268480447306 -19.3979342413248 -21.1066933412078 -24.3647922657466 -26.2217700932724 -28.4105121344852 -31.211796906963 -35.3555098615343 -38.2022892509687 -41.2363107105819 -42.8295339744359 -45.6130633168456 -48.9364000754222 -52.8586892927246 -55.3340168559083 -57.0550798920789 -59.3140483771161 -61.8147912018568 -65.1770176333523 -67.4729986818457 -68.7703485206705 -70.4751122552443 -73.4136286433752 -75.9943201305765 -79.1782321059304 -80.8031407407234 -82.4822214050658 -84.9728774557347 -88.1744731563474 -91.0204998918571 -93.3744869146013 -94.5194024407173 -97.3758226664304 -98.8266514789492 -100.336901413877 -103.137948908352 -106.116769145806 -108.542504873831 -110.364650211819 -112.169872757001 -114.399340243179 -120.29677106338 -123.00883814546 -125.311061409507 -126.966354027231 -129.831437575291 -133.896025379114 -137.519310703158 -143.758007185831 -145.008170243463 -146.48148761329 -149.409679469563 -152.540282846729 -154.855055788435 -156.660102338612 -158.644275599716 -161.555933792729 -164.740902945087 -167.364218721707 -171.61014021938 -172.890530782149 -175.090235353466 -178.046089839638 -180.769763998074 -182.563435882111 -183.711554751681 -186.231541453366 -189.228979958347 -191.85033912688 -193.950491785767 -195.422902475039 -198.835816690302 -201.186273908049 -202.315183147252 -204.745308929635 -209.025694164886 -211.860112602338 -213.821224125796 -214.949090381697 -217.228709819532 -222.235664175675 -224.978212143169 -227.252504996831 -228.92297335576 -230.678822521826 -233.239820107608 -236.458723177444 -238.992224223165 -240.250150135068 -242.217554424321 -244.212699659372 -247.182490662992 -254.669060323951 -257.176276022454 -258.907315169437 -261.622785937304 -264.795560737683 -1.29526771052664 -7.44585586940148 -10.0600371671002 -16.0313317815771 -19.3882472863737 -21.097363396968 -24.3576325562991 -26.212131770229 -28.4024884136625 -31.1960700629039 -35.3429153945055 -38.1885017308056 -41.2227289149683 -42.8159785795613 -45.6015275300236 -48.9232644494366 -52.851698190771 -55.3281987245902 -57.0424713262841 -59.2980375289094 -61.789773230601 -65.1499055488878 -67.445636478351 -68.7429555016946 -70.4487820343649 -73.3838253066316 -75.9671903822831 -79.1489239446225 -80.7720811232035 -82.4499324012213 -84.941597796746 -88.1407863695842 -90.9866769992291 -93.3406702575929 -94.4855957446908 -97.3400995057086 -98.7927946809602 -100.30499967372 -103.117089363594 -106.096369424933 -108.522097577621 -110.344476153282 -112.150713093498 -114.38179899298 -120.254676095033 -122.968409612528 -125.270677780726 -126.927339430548 -129.802651412134 -133.86940629598 -137.494307523712 -143.704445477282 -144.954342436783 -146.428878387127 -149.367392408947 -152.491888376222 -154.806862824959 -156.611873274352 -158.593617199641 -161.505891935459 -164.695095650012 -167.316419854829 -171.565193808189 -172.845577173148 -175.045391514175 -178.002223977009 -180.725614422731 -182.519304529049 -183.667108166865 -186.183628746278 -189.179994684162 -191.803421911408 -193.903742293909 -195.376119775694 -198.783134934458 -201.135007933438 -202.266466414725 -204.694116581106 -208.969466747747 -211.803542622204 -213.764661956909 -214.892497305781 -217.173235727252 -222.243576507093 -224.986125139562 -227.260228849509 -228.930637661284 -230.686348386902 -233.251561909319 -236.471688543874 -239.005289699763 -240.263227491367 -242.23221498089 -244.227431769976 -247.191607287422 -254.671597385976 -257.175677868036 -258.906902386642 -261.621866838299 -264.783585167993 -1.29517896709537 -7.44963004864597 -10.1019732233084 -16.1484397430481 -19.5106510062857 -21.2196098472069 -24.48021203295 -26.3313563475088 -28.5202481817252 -31.3190723353472 -35.4580260929338 -38.3037739046085 -41.3381677960545 -42.9314702216232 -45.7131008077657 -49.033685008797 -52.9537087113263 -55.4296630190839 -57.1455442198002 -59.4041840511365 -61.8967190014348 -65.2603860143781 -67.5563463273271 -68.8536891870484 -70.558296967004 -73.4911484473729 -76.0561506646633 -79.2305310754448 -80.8501555116341 -82.5276339632376 -85.0167395135395 -88.2183496763016 -91.0642460535602 -93.4182304212092 -94.5631460696761 -97.4196861266538 -98.8720029658495 -100.382975563883 -103.185506350578 -106.157381549781 -108.584913679541 -110.407032706032 -112.212728710976 -114.440529694576 -120.365023499838 -123.076371183469 -125.37837154013 -127.035601354669 -129.906531155186 -133.97497754229 -137.600257471256 -143.80394017334 -145.053977564816 -146.52779216606 -149.465323205081 -152.593032494843 -154.907921603469 -156.712934286046 -158.694428862947 -161.609402324707 -164.796242852327 -167.41817335315 -171.665256678838 -172.945807802906 -175.145610515833 -178.097275352593 -180.820998959117 -182.61473819258 -183.76248080991 -186.27929263748 -189.271860037225 -191.895601899086 -193.995868787136 -195.46826817009 -198.886164478899 -201.236477128953 -202.3635367903 -204.792320594757 -209.08134154395 -211.915942716755 -213.87711049237 -215.005035328709 -217.284136281112 -222.308857082316 -225.05075436267 -227.325266975004 -228.995627440997 -230.751531589885 -233.315086011879 -236.530990040513 -239.064322890039 -240.322271208849 -242.28884513141 -244.281054514001 -247.250457512579 -254.748774300916 -257.250079561048 -258.981298882838 -261.695052987848 -264.868056761128 -1.29519987476614 -7.43953959894803 -10.0234850830881 -15.9271761219882 -19.2858863675645 -20.9946749782263 -24.2528941617718 -26.1083829879207 -28.2978013403202 -31.0967346460782 -35.2303885458129 -38.0765470001293 -41.1107213838482 -42.704016522743 -45.4914998946728 -48.8114910428322 -52.7339966938258 -55.2116712659679 -56.925281398667 -59.1843105609921 -61.6885902077572 -65.0579272228511 -67.3538186984074 -68.6511892350063 -70.3579453204259 -73.2903580482723 -75.8672463279921 -79.0457318134282 -80.6732753681714 -82.3502121991786 -84.8364955776371 -88.0397337879813 -90.8847544509884 -93.2384213742598 -94.3833516613531 -97.2398589717268 -98.693284899384 -100.204609277699 -103.011078736513 -105.991001421155 -108.416928686228 -110.239079649094 -112.045065279082 -114.272760589066 -120.165003034698 -122.877405883205 -125.179431635741 -126.834125640199 -129.708588102706 -133.773926667549 -137.396219144651 -143.614675631974 -144.864836778731 -146.33757448192 -149.269210138432 -152.400765421436 -154.71532964245 -156.520309743506 -158.50354993287 -161.412266490346 -164.601423942575 -167.224437310905 -171.473207675272 -172.753545044303 -174.956014798687 -177.911722574421 -180.634540629674 -182.428256387439 -183.576331473045 -186.089461500252 -189.08753281464 -191.710756830529 -193.811076298047 -195.283503458655 -198.690079795746 -201.041520848588 -202.171837785915 -204.600324748823 -208.886266879405 -211.719886149494 -213.68100851302 -214.80897140254 -217.089310314019 -222.15754488909 -224.899859963401 -227.174203749963 -228.844683678191 -230.600097195616 -233.169894369995 -236.385217626312 -238.918432053681 -240.176385852878 -242.146047161184 -244.141126958966 -247.109652184797 -254.761646214331 -257.264944264883 -258.996251764343 -261.713368346716 -264.884859199025 -1.29521377773624 -7.44361582682213 -10.1288899283896 -16.1145812377358 -19.4801893321696 -21.1888115502957 -24.4533069258005 -26.3051601034409 -28.4950275753859 -31.2851764974112 -35.4244927195969 -38.2713245953705 -41.3055443492259 -42.89881566087 -45.6811282068682 -49.000257977383 -52.9255130676271 -55.4007719614301 -57.1183615167856 -59.3794546417081 -61.8752066245236 -65.235203873912 -67.5310922546246 -68.8283467451125 -70.5333071034598 -73.4668600894586 -76.0484486130768 -79.2272843508694 -80.852348997843 -82.5294876268958 -85.0210173098553 -88.2244312826298 -91.0697375380469 -93.4238229417514 -94.5687376402214 -97.4254278434342 -98.8779389445074 -100.389087276962 -103.198948450722 -106.176053075128 -108.601540085664 -110.423827996505 -112.229817811859 -114.459979599186 -120.413711143298 -123.125722273944 -125.427788126964 -127.082325613549 -129.951139737461 -134.023737702785 -137.648925686552 -143.875109392236 -145.124878012276 -146.599717892347 -149.525793056184 -152.657820134483 -154.972761226747 -156.777726849197 -158.759556446536 -161.669358335921 -164.857675986746 -167.478724394581 -171.725515216922 -173.005905328684 -175.207388907182 -178.164467113625 -180.887404764759 -182.681170347644 -183.8293680088 -186.345455275251 -189.33898385718 -191.96365386158 -194.06396746663 -195.536363424367 -198.944033238118 -201.293772239895 -202.421828430975 -204.850303102769 -209.142577797623 -211.975819298333 -213.936971207904 -215.064487489724 -217.344657845614 -222.385581125199 -225.128274932379 -227.402685398456 -229.073149987584 -230.828253882097 -233.392909075806 -236.611272796438 -239.14472880242 -240.402650026155 -242.370139273608 -244.364194841703 -247.33370024827 -254.851968052229 -257.3594217633 -259.090433734287 -261.805190177656 -264.977423810579 -1.29523242879257 -7.44709019661396 -9.99785176620159 -15.9745272265627 -19.3435905010868 -21.0522748241092 -24.3109390382743 -26.1652126787927 -28.353374792723 -31.1491096178208 -35.2860944023208 -38.1318628069754 -41.1665130328496 -42.7598286196706 -45.5422389070812 -48.866449308445 -52.7859343275947 -55.2596411965339 -56.978067909392 -59.2373781706614 -61.7302737959522 -65.0991944313234 -67.3951693218018 -68.6925190563596 -70.3977139908264 -73.330817648001 -75.9199630942384 -79.1047570779287 -80.7319398338585 -82.4097339482466 -84.8977797989988 -88.1025498146575 -90.9489049039842 -93.3029382007071 -94.4478329059621 -97.2991051941 -98.7519885006919 -100.263685017478 -103.06735958242 -106.049347715757 -108.47491546299 -110.297025009593 -112.102661055275 -114.330490664691 -120.249995915911 -122.962299748186 -125.264211776913 -126.919553841176 -129.781821779211 -133.860533113693 -137.483262294083 -143.73523175476 -144.984912109198 -146.459695592499 -149.385114853304 -152.51811637529 -154.833100779197 -156.638098822257 -158.619512105371 -161.532542597877 -164.71920196397 -167.339895250153 -171.585751276392 -172.86609002204 -175.067375314338 -178.026764481468 -180.749382936828 -182.542797042889 -183.691079230522 -186.208493997609 -189.20435853586 -191.827483421162 -193.927878809269 -195.400255793325 -198.81540983448 -201.165734347366 -202.293271846633 -204.72290852649 -209.0024989412 -211.837161820338 -213.798214317726 -214.926195378855 -217.202070906835 -222.20786296126 -224.949642006046 -227.224299206884 -228.8948272961 -230.650708655001 -233.214234591198 -236.432350961093 -238.965763942522 -240.223703642286 -242.191869873141 -244.183981953333 -247.14851984736 -254.656282804824 -257.16320961948 -258.894420370704 -261.60860851596 -264.784640527729 -1.2952196468618 -7.44582077426155 -10.0562217724642 -16.0541912343036 -19.4194275159028 -21.1286301301692 -24.3914961962489 -26.2447494506646 -28.43388179349 -31.2273014181894 -35.3701316297453 -38.2169695570457 -41.2514182705004 -42.8446358187337 -45.6274163466453 -48.9521674342321 -52.8727225911855 -55.3476453263778 -57.0635663210133 -59.3177083574196 -61.8119245988201 -65.1775257512597 -67.473477305172 -68.7707491145548 -70.4762401851708 -73.4128915093938 -75.9984904219786 -79.1835627948114 -80.8059322674702 -82.4838811526808 -84.9756157773912 -88.1803115585681 -91.0256414075025 -93.379673744997 -94.5245887433612 -97.3734762197631 -98.8303658698916 -100.342078693445 -103.145242923426 -106.126317578853 -108.551941603676 -110.374019406854 -112.179692216855 -114.404969589554 -120.33131038776 -123.043531937854 -125.345680994519 -127.000841838667 -129.87041221572 -133.933421362099 -137.557221996412 -143.799728092481 -145.049375562455 -146.524079607975 -149.453660766041 -152.584090977922 -154.899720374756 -156.704750698111 -158.685071520472 -161.593339535417 -164.784044830763 -167.404849354939 -171.65157891147 -172.931964631027 -175.130838438573 -178.087823289975 -180.810660751642 -182.604193815616 -183.752106269649 -186.270430308033 -189.270135325833 -191.893746949326 -193.994072663283 -195.466476484286 -198.876304730128 -201.228016086292 -202.359647735366 -204.789470387184 -209.073954779337 -211.907727686268 -213.868894292788 -214.997484481943 -217.279327115629 -222.302976001594 -225.045931938673 -227.320641306693 -228.99123026342 -230.747031569275 -233.316529014871 -236.530672453488 -239.064103333183 -240.322032707766 -242.289628135632 -244.284294530967 -247.253612385599 -254.782965368455 -257.283934484379 -259.015084282455 -261.730164625148 -264.897628009992 -1.29523198401115 -7.45020987305538 -10.1157306782952 -16.147417741938 -19.5015024079227 -21.2102490275446 -24.4757826429416 -26.3281077006282 -28.5181478938247 -31.3128139997699 -35.4511792504383 -38.2969067963078 -41.3309408555862 -42.9243004138825 -45.7129753446128 -49.0385983308057 -52.9514553131675 -55.4242405532418 -57.1493787619647 -59.4080060804945 -61.9033224436546 -65.266659266287 -67.5627826827923 -68.8600485161641 -70.5644919877273 -73.4999179147496 -76.0856950803614 -79.270224518788 -80.9005763908478 -82.5796070813372 -85.0641121881108 -88.2698201668995 -91.1157969930495 -93.4695819540985 -94.6145191511081 -97.4727612345837 -98.9227234072448 -100.4342459193 -103.242923636844 -106.223020865366 -108.648942863365 -110.471097351962 -112.276459198367 -114.504546102128 -120.419729280489 -123.133044710782 -125.435232994873 -127.089478104591 -129.954364046526 -134.033418182842 -137.656026100164 -143.876715687646 -145.126546586895 -146.600388579519 -149.528448033139 -152.657667670911 -154.972629984915 -156.777641858169 -158.759221953514 -161.666508168995 -164.856915800288 -167.477023068429 -171.726516485663 -173.007012617907 -175.20730463573 -178.163873618161 -180.886464152009 -182.680026536257 -183.828205746405 -186.341115580871 -189.336076883691 -191.959645277264 -194.059921322645 -195.532250969772 -198.945311738438 -201.294813920771 -202.42322615478 -204.853295493461 -209.111667840228 -211.944937970254 -213.905998553561 -215.034349868963 -217.311154916358 -222.35209819566 -225.095376017045 -227.369710839124 -229.040207788748 -230.796264263458 -233.367714131416 -236.58406462355 -239.117556734097 -240.375504470789 -242.343928649536 -244.336090793133 -247.301235215054 -254.86537998985 -257.377614938158 -259.108726093851 -261.823528380852 -264.986918391612 -1.29521932439752 -7.44642793299878 -10.1265046015192 -16.2188232270248 -19.5827210646226 -21.2916971687213 -24.5532599986592 -26.4121698644381 -28.6019694978316 -31.3977666375858 -35.5424081733334 -38.388816784414 -41.4227297577396 -43.0160211005909 -45.8036421995518 -49.1227189432997 -53.0355231274979 -55.5110339306557 -57.2307457012854 -59.4895202000569 -61.9885139324049 -65.3460617985189 -67.6416965076287 -68.9389740658592 -70.6441091322222 -73.5750282221234 -76.1495935664591 -79.3362171592848 -80.9628417043084 -82.6406147864035 -85.1285691076447 -88.331251174846 -91.1769457536293 -93.531066747449 -94.6759767361815 -97.5284268848831 -98.9818986219522 -100.493131078467 -103.302282392359 -106.279767516222 -108.705496222958 -110.527470213086 -112.332774078679 -114.558163440594 -120.469698040058 -123.182375649538 -125.484561340115 -127.140596260348 -130.006228327946 -134.073680498882 -137.701610197284 -143.947877533707 -145.19758915665 -146.672759097182 -149.601722805897 -152.734427844441 -155.049553554713 -156.854573291423 -158.83635454665 -161.744183644987 -164.93050366886 -167.551757609083 -171.799897634872 -173.080251370287 -175.279137392673 -178.237512371763 -180.95996436142 -182.753548870833 -183.901773988761 -186.414241271919 -189.414333133617 -192.037804307122 -194.138087668198 -195.610485274832 -199.02448219221 -201.375356152642 -202.502938547388 -204.931522735665 -209.202278847712 -212.037085081349 -213.998242064424 -215.125519410358 -217.404820523628 -222.493060018153 -225.235169112195 -227.509710888798 -229.18022123818 -230.93597322429 -233.507430089209 -236.726193154106 -239.259404083452 -240.517362922192 -242.48477306212 -244.47848656084 -247.44625215049 -255.077571844036 -257.586187389197 -259.31728716169 -262.032767152868 -265.194434164698 -1.29522176233384 -7.44622886225326 -10.0657913680525 -16.1002091538545 -19.4622487120377 -21.1712333106631 -24.4370603095417 -26.2926061574317 -28.4822121493871 -31.2756739921908 -35.4135261415993 -38.2595302933202 -41.2936938580924 -42.8868727093995 -45.6702828488453 -48.9950415998122 -52.9209020434375 -55.3944618214958 -57.1179426610645 -59.3767581135619 -61.8810618492509 -65.2437821596382 -67.5396887163076 -68.8370176135405 -70.5433172249795 -73.4782253080435 -76.0546202466662 -79.2389542326076 -80.8624222177385 -82.5409817357042 -85.0302994005413 -88.2310776906103 -91.0767136877049 -93.4305787100636 -94.5754981718497 -97.4308685681561 -98.8818865822479 -100.394001885608 -103.198731653043 -106.1812040247 -108.606934797185 -110.429677636527 -112.234142156604 -114.461129890373 -120.36619469234 -123.080273841451 -125.38255872334 -127.037122034524 -129.908419471026 -133.976763693771 -137.599900746826 -143.821002704515 -145.070813584686 -146.545548548556 -149.474587635421 -152.602959116145 -154.917833733833 -156.722863570198 -158.705941443157 -161.617126579255 -164.797251300491 -167.420084389988 -171.669145602832 -172.949510756705 -175.147061223484 -178.102355821851 -180.826435240255 -182.620091740067 -183.768054909801 -186.281010945985 -189.281829446429 -191.904537047034 -194.004905365128 -195.477288671338 -198.890724548552 -201.241424795444 -202.370184208231 -204.797719672831 -209.075258321743 -211.90913221874 -213.870294932527 -214.998357368018 -217.277056498932 -222.31001017878 -225.052186391334 -227.326769071532 -228.997241462885 -230.753008864145 -233.315235551789 -236.529940925488 -239.06342141381 -240.321370065812 -242.288527099205 -244.284504730364 -247.247187279848 -254.779611651071 -257.291067613678 -259.022169307556 -261.736350085848 -264.910028665715 -1.29524571609134 -7.44252539956272 -10.0330902679442 -15.9859175437413 -19.3556598404239 -21.06440839607 -24.3287098596341 -26.1811801565006 -28.3684645347097 -31.1757663536553 -35.3130757884732 -38.1592735675013 -41.1938980900386 -42.7871449524041 -45.5664051089809 -48.8835411540105 -52.799288606921 -55.2731024070659 -56.9996334822397 -59.2603189979289 -61.7653315766384 -65.1281957428517 -67.4242322145625 -68.7215921946768 -70.4263356397469 -73.3653058506999 -75.9370958005536 -79.1169023378876 -80.7356849599589 -82.4130555533363 -84.8979830143593 -88.1075271639123 -90.9534025344798 -93.3075406776188 -94.4524411325543 -97.31054936429 -98.763580014883 -100.274485554921 -103.079714897565 -106.058636024327 -108.484844896057 -110.306941171685 -112.113232227232 -114.340937477332 -120.281510134962 -122.993058307254 -125.295102772524 -126.949303215878 -129.813465153629 -133.884355335658 -137.507024014502 -143.747677232479 -144.997766262493 -146.471696723453 -149.398621604262 -152.532934478023 -154.848030476224 -156.653064684694 -158.636127375203 -161.547431930282 -164.733508886953 -167.355792290059 -171.604724314887 -172.885042598076 -175.087640281553 -178.048917802307 -180.771264735491 -182.564957173206 -183.713100912481 -186.22747596498 -189.227390084796 -191.850607120097 -193.950964599179 -195.423338094356 -198.835064567306 -201.185353992374 -202.317272069214 -204.747111341639 -209.031432379772 -211.865884321213 -213.826881214659 -214.954676293939 -217.230847762645 -222.262669355211 -225.005356593637 -227.279674551541 -228.950144761117 -230.705953792491 -233.268769990854 -236.488223739628 -239.022167269272 -240.280107614891 -242.248208796066 -244.242450044175 -247.208898557391 -254.867323917071 -257.384148194501 -259.115326834303 -261.82889265825 -264.991576449798 -1.29522251757968 -7.45151722985243 -10.02821481974 -15.9817321072851 -19.3484248613158 -21.0571240344361 -24.3263444786424 -26.1759810973834 -28.364816299924 -31.1611681860621 -35.299486000449 -38.1456249278573 -41.1798637816006 -42.7731880164013 -45.5547059458838 -48.8778545451391 -52.797179829875 -55.2715263539455 -56.9885635951165 -59.2479582866 -61.7473117386635 -65.1062932011988 -67.4021533643239 -68.6995003358151 -70.4055956912682 -73.3384403105504 -75.9184954920765 -79.0963579900933 -80.7180749549207 -82.3966113204314 -84.8868296139983 -88.0892979535189 -90.9354524539362 -93.2893642857087 -94.4343127407125 -97.2904339567963 -98.7463212622316 -100.25807185463 -103.064919764011 -106.042513714177 -108.468003429366 -110.290180331089 -112.096255486102 -114.324032897517 -120.193144355971 -122.906519980276 -125.208770654405 -126.863863555326 -129.733776903795 -133.801617346725 -137.424484189089 -143.647696470905 -144.897479031554 -146.371630621335 -149.296183013258 -152.429296037482 -154.744145649174 -156.549154187534 -158.532165325273 -161.437847325889 -164.626863089639 -167.24831020967 -171.498277438036 -172.778523789172 -174.978157422107 -177.936416553157 -180.66118297205 -182.454824276346 -183.602479460768 -186.117138273051 -189.113252558699 -191.736073103732 -193.836364929033 -195.30876090266 -198.715962239176 -201.067896258271 -202.198657902868 -204.627422946164 -208.911701778308 -211.745352128792 -213.706543099612 -214.834198324039 -217.11046805388 -222.172148131545 -224.913955719586 -227.188649888381 -228.859098905082 -230.614302840366 -233.183101111638 -236.400094179536 -238.933438930711 -240.191379135176 -242.160664185115 -244.153614529832 -247.11356022331 -254.749253574483 -257.255710082363 -258.986841865243 -261.701148512348 -264.874800940417 -1.29523023101966 -7.4502811875206 -10.131552262157 -16.2652398093735 -19.6369263274708 -21.3457678273684 -24.6027462140188 -26.459848193501 -28.6468890707221 -31.4385118105995 -35.5861110917385 -38.4323172196926 -41.4665053539138 -43.0598252254458 -45.8436214633263 -49.1713724134542 -53.0878045564897 -55.5617600891938 -57.2798018820379 -59.5405349245724 -62.0380665548632 -65.4000489429182 -67.6957310435785 -68.9930075325451 -70.6986649990776 -73.6363997764226 -76.2140111452612 -79.3910631437258 -81.0162203653176 -82.6933727075968 -85.1842498428033 -88.3876195983538 -91.2333450518648 -93.587347643234 -94.7322544858339 -97.5862322134297 -99.0392832023966 -100.550628074781 -103.362246851359 -106.346611886326 -108.772588672389 -110.594838802075 -112.400081188269 -114.626811802909 -120.487351625818 -123.19847151805 -125.500525449809 -127.153086601011 -130.021822809902 -134.097168107407 -137.724033355831 -143.956192378267 -145.205802405813 -146.681033588305 -149.610266792697 -152.743533833819 -155.058114463174 -156.863111612492 -158.845449041405 -161.748938907375 -164.941836935127 -167.562259355999 -171.81066412125 -173.0910177435 -175.292304532649 -178.244015489786 -180.966233557794 -182.759609042749 -183.907851796061 -186.420000714673 -189.41562121743 -192.038924153814 -194.139204859421 -195.611576229722 -199.013881975443 -201.36609481911 -202.500428118685 -204.929186315988 -209.230484349636 -212.065796217263 -214.026957162034 -215.155390168669 -217.436673759044 -222.522018065742 -225.264995584705 -227.539558001171 -229.210121640398 -230.965931532008 -233.527997972567 -236.748219512654 -239.282129813258 -240.540102930386 -242.506658074554 -244.499774063737 -247.465094583131 -255.003569928356 -257.503848650675 -259.234973158906 -261.950887367932 -265.12304062401 -1.29522939389648 -7.44199853792598 -10.0831309984777 -16.2018999070373 -19.5627076070044 -21.2717944294856 -24.5349166964809 -26.3918790618544 -28.5808050341533 -31.3804341311232 -35.5229695571886 -38.3683167339322 -41.4029909692497 -42.9962327359678 -45.777821451885 -49.1038406576247 -53.0161999438734 -55.4896024472499 -57.2136625775549 -59.4709991652889 -61.9715359705461 -65.3351351992341 -67.6312336450406 -68.9285296006011 -70.6332799923096 -73.5715864002399 -76.1554247311314 -79.3460746359924 -80.9710770164744 -82.6504181487096 -85.1366394421973 -88.3432301980862 -91.189919655652 -93.5439284939265 -94.6888363442196 -97.5421939965489 -98.9943820750298 -100.505364740012 -103.315914009594 -106.290715280446 -108.716736262495 -110.538863949489 -112.344428254825 -114.571416299615 -120.511265124858 -123.222254846556 -125.524390835615 -127.17897231205 -130.047565143001 -134.116603278444 -137.742122389335 -143.97195855456 -145.221827174287 -146.695866391912 -149.627004739198 -152.757819053426 -155.072663007941 -156.877696530923 -158.85866358897 -161.762552354582 -164.953167426753 -167.573990738592 -171.819788396847 -173.101699356907 -175.300662693836 -178.258855650889 -180.981396166519 -182.77507667833 -183.923078849577 -186.437174699472 -189.44022949162 -192.061627873859 -194.162086918182 -195.634501545562 -199.042959677422 -201.393946183368 -202.523891164555 -204.951661752355 -209.225024438005 -212.059936768223 -214.021036884638 -215.148877375973 -217.426553452522 -222.476451549082 -225.218905130368 -227.493445195641 -229.163884009597 -230.918785187258 -233.480561294003 -236.701492282869 -239.234912930223 -240.492853773919 -242.459992067029 -244.453935653344 -247.420051430889 -254.953306266936 -257.454324896253 -259.185454638223 -261.898236967427 -265.062251216498 -1.29521249976486 -7.44257512678943 -10.075757866897 -16.1251029635315 -19.4931890229663 -21.2023087313806 -24.4696847791142 -26.319275017546 -28.5074675465054 -31.3044583831049 -35.4565937823258 -38.3027084574597 -41.3369385591171 -42.9302514086211 -45.711463724614 -49.0348001347213 -52.9491864964666 -55.4214244353071 -57.1446280882897 -59.402219778228 -61.8940622891651 -65.2629826155415 -67.5587250433588 -68.8560896743986 -70.5622539838224 -73.4954361344899 -76.066859361417 -79.2495951946223 -80.8799805559321 -82.5593474650822 -85.0466769744938 -88.2524598646903 -91.0980091112964 -93.4519222224307 -94.5968407194629 -97.4542375650806 -98.9046272294321 -100.416384462425 -103.220931788909 -106.199915516346 -108.625954402215 -110.448041205839 -112.253798353078 -114.48162821243 -120.409204717665 -123.122065549808 -125.424269765857 -127.079007559638 -129.948007745731 -134.020894194397 -137.643661307671 -143.875507017403 -145.125712005367 -146.598462824949 -149.527472661817 -152.656212330316 -154.970834780462 -156.775807599764 -158.759440722469 -161.670198160029 -164.856245148464 -167.478473916262 -171.726774036852 -173.007028207962 -175.209691830521 -178.164118362036 -180.887023289934 -182.68067623629 -183.828470107182 -186.345188576181 -189.341214171392 -191.96552682607 -194.065885168043 -195.538305706596 -198.965669491067 -201.31457304346 -202.44114993394 -204.870758936434 -209.12166131025 -211.956922638885 -213.918133475674 -215.045863685438 -217.32381707253 -222.35663383973 -225.098836665006 -227.373141719599 -229.043561205035 -230.798360199359 -233.366639698794 -236.583332680152 -239.116599466434 -240.374545993452 -242.342756361373 -244.336154548111 -247.302836942811 -254.942199369737 -257.444194690544 -259.175292825933 -261.888897197428 -265.058787021358 -1.29521358769392 -7.44693702883889 -10.0868317296359 -16.1735101796989 -19.5256925265116 -21.234878371462 -24.5024596682741 -26.357837650123 -28.5468704635424 -31.3467607078729 -35.4854526770084 -38.3315647367123 -41.3651347792471 -42.9583458690465 -45.7388133458613 -49.0577491450691 -52.9728671166806 -55.4502205735962 -57.1703272756974 -59.4229219696744 -61.9177293740106 -65.2843082715233 -67.5805087897366 -68.877798220319 -70.582379299265 -73.5133578588239 -76.0846684356919 -79.2659311063003 -80.8879152161288 -82.5656370537198 -85.0537234209597 -88.2554365501205 -91.1006764879637 -93.4544161731842 -94.5993097990324 -97.4522421796401 -98.9094129218406 -100.42079551179 -103.230769960524 -106.206674980318 -108.632720626771 -110.454890780737 -112.260173796983 -114.488651124282 -120.403564307655 -123.114244273252 -125.416304534753 -127.070374714151 -129.937410646506 -134.019739951849 -137.644046222271 -143.863518719081 -145.113748564883 -146.585872603278 -149.516066492271 -152.64343118727 -154.95814262463 -156.763132768727 -158.744727871112 -161.651451777154 -164.845164820777 -167.466059299237 -171.7100205041 -172.990359447724 -175.189935836239 -178.145712638335 -180.86860069157 -182.662250070897 -183.81020034577 -186.325677765349 -189.323559500159 -191.947454296062 -194.047735995327 -195.520107167099 -198.932475646008 -201.282855230563 -202.411024944664 -204.83704858708 -209.116412790228 -211.949845632837 -213.911006083834 -215.038831317808 -217.318937404284 -222.365784016066 -225.107685743202 -227.382207230766 -229.05264565138 -230.807948242363 -233.374362656025 -236.592511527772 -239.126197789917 -240.384112904928 -242.3537731451 -244.347975737502 -247.312003201418 -254.947219039661 -257.461402689789 -259.192464968476 -261.906597371098 -265.073413801507 -1.29520386365529 -7.4436371311731 -10.1047456578165 -16.1953028580766 -19.5547362697484 -21.2636685793364 -24.5233335813175 -26.3719518595382 -28.5608375213995 -31.3555768197074 -35.4849619202753 -38.3308301499023 -41.3659163341529 -42.9592691276853 -45.7416980647982 -49.0675398735867 -52.9894322007519 -55.4660859754096 -57.1838862839154 -59.4439897621714 -61.9434506346507 -65.2970660652809 -67.5928506401421 -68.8901887464586 -70.5945413977541 -73.5252851493293 -76.0959793005335 -79.2775193637695 -80.8980801833629 -82.5761972323754 -85.0651365881045 -88.270945970245 -91.1165678663587 -93.4705907167881 -94.6155138593086 -97.4715638505036 -98.9256009557063 -100.437725938412 -103.248779565443 -106.226105401612 -108.651888656091 -110.473998100739 -112.279242128251 -114.506347745665 -120.394467243985 -123.106508588672 -125.408620731711 -127.06431023271 -129.931915252792 -134.004433702116 -137.626841138161 -143.884045941512 -145.133865310513 -146.608594765364 -149.53603877667 -152.666564965072 -154.981444237322 -156.786421634873 -158.766901581845 -161.677080821574 -164.863652882187 -167.48648004416 -171.738396779201 -173.018744255797 -175.216858292643 -178.17727827013 -180.900021860353 -182.693646303223 -183.841730352948 -186.358122055165 -189.350187476043 -191.97577778389 -194.076218443023 -195.548591354303 -198.968511171347 -201.317757326016 -202.443664059274 -204.870586969371 -209.152559593995 -211.988203468778 -213.949394516062 -215.077523751386 -217.359715762976 -222.414708613823 -225.157437378117 -227.431897083501 -229.102321680186 -230.858598406448 -233.423736982516 -236.638292187998 -239.17177746838 -240.429720971463 -242.396279313169 -244.392043407517 -247.357566609923 -254.85895583324 -257.366380586559 -259.097630949604 -261.81082020217 -264.978136640514 -1.29524727464401 -7.44380480136877 -10.0790703177224 -16.089762721563 -19.4608042936128 -21.1695359292403 -24.4299896704235 -26.2857649401742 -28.4749551288875 -31.2642664658138 -35.4106396094809 -38.2566905514229 -41.2908737936114 -42.8841795629307 -45.6659211106781 -48.9862358302844 -52.9031427606349 -55.3770724938181 -57.097867865468 -59.3592740713391 -61.8600654164204 -65.2214036932825 -67.5169773768549 -68.8142968522355 -70.5191193326072 -73.453482060815 -76.0192818180417 -79.1991196464504 -80.8205622954353 -82.4984757585058 -84.989122299075 -88.1886183818946 -91.0348152975237 -93.3886389586349 -94.5335402681946 -97.3887599888449 -98.8412223531526 -100.352929272591 -103.162638196267 -106.142306710555 -108.568001850663 -110.390111844382 -112.195306123768 -114.420460505757 -120.292058022908 -123.004128416896 -125.306172263613 -126.963169529436 -129.830622293431 -133.900177322192 -137.522576138526 -143.755221438483 -145.005170598654 -146.478880630808 -149.409636716624 -152.537745775879 -154.852696132828 -156.657706846506 -158.640061372568 -161.54570886065 -164.731622235211 -167.35414606855 -171.599612959668 -172.879921560895 -175.079913659426 -178.036915233583 -180.759100692923 -182.552856554618 -183.700646682025 -186.214479044323 -189.212148659062 -191.835019981597 -193.935319840118 -195.407711667183 -198.819381974973 -201.169417979691 -202.298423123245 -204.728886294175 -209.006289590191 -211.841520770942 -213.802653617554 -214.930123956353 -217.209441614778 -222.242056610639 -224.984213406766 -227.258667497776 -228.928967244963 -230.684715527058 -233.255855068134 -236.476477176461 -239.009891565709 -240.267828489794 -242.236100177971 -244.230635621017 -247.189457212797 -254.690317865766 -257.194325223135 -258.925525253159 -261.641011745969 -264.810504142777 -1.29522692412144 -7.44558805718745 -10.046056714826 -16.0339587756618 -19.3972847917469 -21.1061816278645 -24.3666555719309 -26.2206868887701 -28.4100134625493 -31.2085394367325 -35.3467383324066 -38.1928927023453 -41.2273993399219 -42.8207214667266 -45.6030275831125 -48.9259399090398 -52.8443986580036 -55.3198027876284 -57.0390286919099 -59.2960823966274 -61.7908780652892 -65.1576879406943 -67.4537538876351 -68.7510819397955 -70.4559138890756 -73.3873239132011 -75.9498150224156 -79.1342682420006 -80.7578948499955 -82.4370586654412 -84.9234425603587 -88.1271685856081 -90.9732508624209 -93.327160251047 -94.4720879929027 -97.3250027083688 -98.7771473889271 -100.288730127394 -103.103847056546 -106.082245491501 -108.507721440944 -110.329911905642 -112.135093612323 -114.361072970535 -120.271652145514 -122.984013311178 -125.286160856312 -126.940545623148 -129.809450959709 -133.884049729972 -137.50884691855 -143.734252563149 -144.984113564289 -146.458499576644 -149.386744691639 -152.515152333908 -154.830209118178 -156.635214406147 -158.615949961932 -161.524403761027 -164.709438124797 -167.330241923235 -171.57858864832 -172.858935049262 -175.060674319734 -178.016012951395 -180.739226314834 -182.532935673026 -183.680414638792 -186.195525824093 -189.191783226407 -191.814802729156 -193.9151304942 -195.387481392843 -198.802670399873 -201.15193856764 -202.280216742133 -204.710477322892 -208.977933835574 -211.813417869596 -213.774563113754 -214.9023100709 -217.184878163224 -222.212601073172 -224.955213197375 -227.229695209938 -228.90009901534 -230.656498546514 -233.21937146845 -236.438641451075 -238.971981471943 -240.229951938302 -242.197145617989 -244.190051790102 -247.153965722762 -254.891340928778 -257.402366488987 -259.133498122977 -261.848284328445 -265.014162379096 -1.29519856077156 -7.44869837392275 -10.0592059196329 -16.1518680664999 -19.5151245527688 -21.223810176582 -24.4856195096143 -26.3418690231463 -28.5312409859994 -31.3309893837411 -35.4719727656618 -38.3179519675317 -41.3523052577602 -42.9456220209431 -45.725919872783 -49.0505537000154 -52.9737398866951 -55.4475964090515 -57.1712394062319 -59.431325483588 -61.9243961369554 -65.299466967808 -67.5952596247553 -68.892602862835 -70.5977792580864 -73.5289862056705 -76.0916150540264 -79.26548681113 -80.8857162529006 -82.5636530455466 -85.0539144501743 -88.2559191430669 -91.101487949195 -93.4553628986475 -94.6002743094228 -97.455156048871 -98.9112890334774 -100.422800087612 -103.234066709432 -106.210640879068 -108.636767924624 -110.458783899465 -112.264842066743 -114.494524832197 -120.392583801219 -123.10626138494 -125.408433566044 -127.062066837577 -129.927496286879 -134.007904932334 -137.632580256117 -143.854130777121 -145.103882910962 -146.577292087585 -149.510421606364 -152.639446996459 -154.954182010885 -156.759177304831 -158.742800526553 -161.646980309852 -164.837650281037 -167.458665070552 -171.706176415111 -172.986533545151 -175.185785808096 -178.142336673083 -180.865143370944 -182.658920193495 -183.807007222154 -186.321374357303 -189.320300112815 -191.943847951448 -194.044135838674 -195.516574269267 -198.923312241524 -201.273808235431 -202.40319908665 -204.834299674078 -209.09846091777 -211.932964641728 -213.894077236112 -215.022618986526 -217.300821565577 -222.343173977613 -225.085983218008 -227.36035587816 -229.030877356211 -230.786209454053 -233.351851904904 -236.572794182713 -239.106397274836 -240.364356035925 -242.331138774561 -244.325917549821 -247.290808105178 -254.785614255084 -257.290332284356 -259.021542531046 -261.736276084373 -264.899098070394 -1.29519414147123 -7.44592061705208 -10.0730301054307 -16.1170789289835 -19.4739687041326 -21.1828078853745 -24.4491170506653 -26.2991534215297 -28.4868959949719 -31.2819831156063 -35.4237695024535 -38.2694355969285 -41.304123551818 -42.897357693937 -45.68048677175 -49.0052998942114 -52.9249173003532 -55.3980568953775 -57.1204471771477 -59.3765605612171 -61.8756588286564 -65.2412338629694 -67.5371069195939 -68.8344405061065 -70.5405423510256 -73.4778416043482 -76.0546622538121 -79.2375623914077 -80.86078514359 -82.5378928100859 -85.0295077242437 -88.2298030491974 -91.0756771446732 -93.4296423258997 -94.5745539208783 -97.4256460156205 -98.8768054708668 -100.388618974983 -103.197378289659 -106.178771297982 -108.604392651447 -110.426327140196 -112.232633130618 -114.460815971818 -120.366844616462 -123.079697364376 -125.381951027146 -127.038914741365 -129.908923297053 -133.987524410155 -137.609486545669 -143.82620682863 -145.076293597576 -146.549167370677 -149.47751262306 -152.606221913766 -154.921780282551 -156.727748732622 -158.70953871017 -161.618210714508 -164.809243978873 -167.429660304239 -171.67821194456 -172.958513791829 -175.159843311909 -178.113284850428 -180.838300418758 -182.631695904188 -183.779809073748 -186.296201411857 -189.292567245129 -191.914361259039 -194.014576582939 -195.486940439595 -198.897291182812 -201.248172296783 -202.3784501242 -204.807726613862 -209.067465148547 -211.902828406822 -213.863952938679 -214.992377632221 -217.2714779939 -222.361602712425 -225.104501531151 -227.379210148942 -229.04975521132 -230.805540835371 -233.375874661302 -236.594838393269 -239.128198033993 -240.386155328546 -242.354073448383 -244.345632546976 -247.313576021222 -254.866070352708 -257.38497389593 -259.116135885539 -261.831382155645 -265.002788538942 -1.29520795100631 -7.44168788786086 -10.0305586119806 -16.0317102598474 -19.3930012571216 -21.10193271204 -24.3635845875431 -26.2153649247318 -28.404274707771 -31.1993646827705 -35.3391045715811 -38.1852484413393 -41.2194808304154 -42.812852010908 -45.5984298744211 -48.9231722843607 -52.839961614397 -55.3143538436039 -57.0376744563748 -59.2962157661795 -61.7968952286797 -65.15509372399 -67.4511526214711 -68.7485338038539 -70.4534891775731 -73.3898982308635 -75.9677032722003 -79.1562040738613 -80.7759239262754 -82.4542243917067 -84.9421054613057 -88.1421499586147 -90.9882043874383 -93.3422410903524 -94.4871807926398 -97.3400735168969 -98.7935008178257 -100.305202967716 -103.113879888356 -106.089264264054 -108.515339477171 -110.337623921862 -112.142172618859 -114.367611137819 -120.293910382722 -123.006335705261 -125.308497244769 -126.963505502831 -129.833765336057 -133.900771827201 -137.523764106241 -143.741834826499 -144.9921358763 -146.465208436492 -149.386901911991 -152.520391156314 -154.835264307631 -156.640229211688 -158.62070660386 -161.53248229744 -164.721007428932 -167.344282147081 -171.592242050917 -172.872510279813 -175.075446104196 -178.032861075573 -180.755385014217 -182.549011417868 -183.697384465012 -186.211318431189 -189.211550135734 -191.834527162055 -193.934978673407 -195.407385589727 -198.814662224343 -201.165000423667 -202.292993029902 -204.724356470217 -209.004494588473 -211.839281761536 -213.800554701359 -214.928443550428 -217.210728329033 -222.227744380919 -224.970761539089 -227.245236822428 -228.915779058841 -230.671683789309 -233.230981566348 -236.456282063315 -238.990040881447 -240.247987345635 -242.21535967609 -244.207581405993 -247.177536547714 -254.683969375199 -257.191285781281 -258.92242276415 -261.636906557411 -264.805648067151 -1.29522809795381 -7.44336438974981 -10.0708823532511 -16.0447063389668 -19.4076295627486 -21.1169335720828 -24.3779612902281 -26.2334112427086 -28.4218405091062 -31.2171429578683 -35.3573826421022 -38.2031789260508 -41.2372476305819 -42.8305201654332 -45.6186989388722 -48.9415967105271 -52.8611024291362 -55.3352291112023 -57.0565460336215 -59.3151348603332 -61.8107330293245 -65.1701334584359 -67.4659226476763 -68.7632811222993 -70.4673799254148 -73.3949151073116 -75.9504908195198 -79.1318080377465 -80.7553488953971 -82.4327567106242 -84.9214215498809 -88.1232380291123 -90.969035295349 -93.3232387887529 -94.4681490044515 -97.3198019584221 -98.7734121349129 -100.286099866225 -103.096405935363 -106.074827734989 -108.500542612924 -110.322780895666 -112.127401911339 -114.356395572394 -120.260368634119 -122.973347241272 -125.275423573969 -126.930398585239 -129.795252962961 -133.872190081164 -137.494432126007 -143.715308226233 -144.964991555537 -146.43945479056 -149.371296786441 -152.501576879751 -154.816306529504 -156.62127964475 -158.603235661605 -161.507849752157 -164.698507315162 -167.321002466898 -171.568685918157 -172.849006865671 -175.046598535958 -178.001944351536 -180.725880239988 -182.5194202209 -183.667591871063 -186.183059111163 -189.178585940848 -191.800390038365 -193.900575509343 -195.372980341985 -198.785591995844 -201.136646482907 -202.266249158948 -204.69502410445 -208.982183599037 -211.816425702178 -213.77758854098 -214.905050219656 -217.185783583098 -222.247305956355 -224.989931332463 -227.264388969233 -228.934772729202 -230.690569415814 -233.254564717684 -236.469463982816 -239.003016469892 -240.260949335161 -242.228625766931 -244.220771224228 -247.187388597924 -254.881690321923 -257.392954140243 -259.124066291881 -261.838959845371 -265.015897299176 -1.29520344093008 -7.4463337792155 -10.066623566739 -16.1240870413308 -19.4823145343662 -21.1913107489618 -24.4517868730627 -26.306544568335 -28.4950659329642 -31.2889386577868 -35.4292380531025 -38.2753984414617 -41.3098413901215 -42.9031830273808 -45.6843125809737 -49.0057445000587 -52.9250261868438 -55.3997235850166 -57.1192703198523 -59.3796215918114 -61.8803632228069 -65.2311879711818 -67.5279908216755 -68.8253195248896 -70.5301715396569 -73.4599215339865 -76.0396614261823 -79.2222459338682 -80.8428992659102 -82.5208902154675 -85.0051457103928 -88.2097507852744 -91.0555099786752 -93.409508726091 -94.554395872394 -97.4118823871162 -98.8638688998648 -100.375496985869 -103.184145635367 -106.164721900679 -108.590202635541 -110.412470296509 -112.218294444868 -114.447960169751 -120.351046814755 -123.062755019184 -125.364891269552 -127.020116340199 -129.887411621581 -133.95507636664 -137.581030010208 -143.812687030772 -145.062564217432 -146.53683753128 -149.467541811131 -152.598687173132 -154.91354854713 -156.71854250386 -158.699364890703 -161.61469523622 -164.799052148742 -167.422144706759 -171.67114898746 -172.951473950875 -175.150324985158 -178.107580719182 -180.829734499411 -182.623423304058 -183.771289693843 -186.284966897196 -189.283673131188 -191.907684421993 -194.007974508981 -195.480379636259 -198.888405486751 -201.239733535481 -202.367788276117 -204.796688331352 -209.077570119965 -211.911658202043 -213.872831031659 -215.000128389912 -217.277534809667 -222.297488521341 -225.040219969794 -227.314759867693 -228.985223527603 -230.740911341534 -233.302723427188 -236.521988798524 -239.055258678038 -240.313224603558 -242.282039566648 -244.276770057922 -247.242301451022 -254.885455254145 -257.39167525518 -259.122955952674 -261.836954523064 -265.003921685888 -1.29521436700565 -7.44716357819982 -10.0999301543289 -16.0610825492895 -19.4248311327687 -21.1336847319273 -24.3869872669038 -26.239192611336 -28.427246944537 -31.2262079513786 -35.370772237004 -38.2165272455759 -41.2511714436423 -42.8445002634638 -45.6268796147899 -48.9482039653558 -52.8701159107251 -55.3435682013936 -57.0630808694873 -59.3189759101254 -61.8107251988844 -65.176905888295 -67.4730194613099 -68.7703690832776 -70.4760798433323 -73.4071129860834 -75.995494151481 -79.1798507946187 -80.8005018520437 -82.479581698761 -84.9680823389913 -88.1640349604956 -91.0097415668263 -93.3640381588944 -94.5089462014691 -97.36001231674 -98.8156979117066 -100.326541398088 -103.130689204376 -106.105221319085 -108.53106027892 -110.353688642229 -112.158837652138 -114.383906030746 -120.243013962931 -122.956486568995 -125.258623630358 -126.914247849447 -129.779002026139 -133.838554055855 -137.462544410231 -143.692778868718 -144.942707596663 -146.416287006888 -149.338149543914 -152.46995811602 -154.7857708356 -156.590802986156 -158.573164647144 -161.478933118476 -164.66839596818 -167.28926065989 -171.534452092253 -172.814771888885 -175.015720538638 -177.973396366276 -180.695072939073 -182.488657065298 -183.637238573918 -186.15118118036 -189.143260891721 -191.7658164618 -193.866191995984 -195.338602368723 -198.750260831744 -201.10143558732 -202.230221339293 -204.661939036755 -208.936847875811 -211.771387035286 -213.732526681187 -214.860672480661 -217.13837252249 -222.160679467492 -224.903741974731 -227.17824415545 -228.848726386538 -230.604874425576 -233.17239278169 -236.392330900438 -238.925859139391 -240.183804180284 -242.151922617169 -244.145215599948 -247.109701618086 -254.556114695132 -257.058821972551 -258.789851346791 -261.504868818544 -264.669923822848 -1.2952173012539 -7.44966102084759 -10.0373103658773 -15.9471529923841 -19.3071754080133 -21.0159479263167 -24.2705106680712 -26.1237415653227 -28.3140237764775 -31.1147275674222 -35.2575281781896 -38.1040602421728 -41.1383937313455 -42.7316240361179 -45.5125261195227 -48.8384924738213 -52.7586217528083 -55.2340627851704 -56.9598444861607 -59.2178579514061 -61.7162749261501 -65.0705646921493 -67.3663301067982 -68.6636870256877 -70.3690842547758 -73.3004780988322 -75.86628257246 -79.0531672043613 -80.6750684843388 -82.3535948718681 -84.8429673860062 -88.0441640344853 -90.8899451587501 -93.2438978199973 -94.3888129759196 -97.243282478149 -98.6957125154282 -100.206770125269 -103.013039874612 -105.996609374319 -108.422455830725 -110.244614825439 -112.050725684284 -114.277516618857 -120.207720863313 -122.920455264699 -125.222575690846 -126.878530448206 -129.750515598652 -133.819847944635 -137.446447815868 -143.677581301277 -144.927297781164 -146.402455782331 -149.33434906132 -152.463043081214 -154.778074656099 -156.583083098829 -158.566439268891 -161.479332988629 -164.666370497567 -167.290284006508 -171.538338922126 -172.818669867852 -175.019177290875 -177.973588750989 -180.695596761367 -182.489173809123 -183.637404865222 -186.155734607184 -189.146466994294 -191.771280613461 -193.871755557784 -195.344166618438 -198.755195284477 -201.105339799224 -202.231931453227 -204.660560456115 -208.945397860056 -211.780256594291 -213.741452190158 -214.869193553134 -217.14764770949 -222.201420268997 -224.943912277756 -227.218117518073 -228.888601655674 -230.644428612701 -233.216818201862 -236.434437345187 -238.967994636951 -240.225903410823 -242.19494402746 -244.189445906732 -247.153103008161 -254.751217967212 -257.260518646267 -258.991691703855 -261.706478182935 -264.87542812293 -1.29517935596647 -7.44562595515696 -10.0780920084126 -16.1478303625531 -19.5136130071525 -21.2226560903326 -24.4862364619251 -26.3340926384804 -28.5230058711302 -31.3208288702338 -35.4593504621265 -38.3059701046194 -41.339969361834 -42.9332399120346 -45.7196276283523 -49.0408386606795 -52.9540500457694 -55.4278190456607 -57.1522590042435 -59.4148389210353 -61.9144495966505 -65.2728353356219 -67.5687079998693 -68.8659832126548 -70.5707271856061 -73.503235600477 -76.0794527998239 -79.2602019622262 -80.8878281285608 -82.5648776694796 -85.0567524526866 -88.2581002847123 -91.1032978492536 -93.4573390108352 -94.6022887272944 -97.4600973382713 -98.913388086243 -100.425714545319 -103.232172314317 -106.213264310991 -108.638903804801 -110.461044400022 -112.268557856515 -114.498911881255 -120.404182239111 -123.116271650944 -125.419202801648 -127.074464809705 -129.946635171475 -134.014866216017 -137.638593187945 -143.912528254715 -145.16243303032 -146.63681978605 -149.565698754319 -152.696547243148 -155.011582606386 -156.816554291167 -158.798471257917 -161.707480720279 -164.896527445202 -167.517212771463 -171.764813893174 -173.045136837897 -175.246198338194 -178.202960001615 -180.925564283614 -182.719106902922 -183.867334709578 -186.385497343676 -189.378361437641 -192.002971273894 -194.103265541814 -195.575660730622 -198.985171681618 -201.337505469729 -202.469283421021 -204.898687293066 -209.167894965946 -212.002887175111 -213.964026774019 -215.092624701466 -217.37094150402 -222.394455796881 -225.137175713724 -227.411639293759 -229.082132579665 -230.837716688955 -233.397790789982 -236.621140480022 -239.154217446535 -240.412140113306 -242.380892371023 -244.376636079183 -247.342636691927 -254.865604357528 -257.375167238988 -259.106263968114 -261.820724214415 -264.989334666634 -1.29518735418844 -7.44294911570623 -10.0918812810573 -16.2428997890942 -19.6155159591508 -21.3243180590672 -24.5846987341295 -26.4385405042635 -28.6288903199482 -31.4308376001463 -35.5683851763498 -38.4144578961379 -41.4488497145833 -43.0420554077883 -45.8243452822075 -49.1438389601303 -53.0607740376051 -55.536498821464 -57.2451935145765 -59.5005048814691 -61.9950929622286 -65.3651680738014 -67.6609618039925 -68.9582596597305 -70.6618963176433 -73.5999418769576 -76.1803359799951 -79.3547248881602 -80.9788282956796 -82.6573703181874 -85.1477734998763 -88.3507190629835 -91.1965053851778 -93.5505362438712 -94.6954624388532 -97.5551220646659 -99.0072108063337 -100.518593533925 -103.321990105785 -106.298826954244 -108.724425133335 -110.546637344623 -112.351091885335 -114.575149994104 -120.448593871868 -123.160161001542 -125.46223813683 -127.118290866214 -129.992553977645 -134.064743115791 -137.689578463196 -143.911091889595 -145.161300329706 -146.634491688352 -149.565206228122 -152.692951543349 -155.007988439327 -156.813017061637 -158.793649192517 -161.699835139084 -164.8932178495 -167.515812353839 -171.761710395975 -173.041976986402 -175.244136813347 -178.199032003094 -180.921989673361 -182.715650690766 -183.86414664125 -186.382018149246 -189.375592569293 -192.001075787611 -194.101366607406 -195.573766377557 -198.984029716815 -201.334398601465 -202.46447999869 -204.895150057309 -209.173448008645 -212.00799024643 -213.969211118386 -215.096975161567 -217.374916721626 -222.43069981256 -225.173254652386 -227.447803286967 -229.118142172231 -230.874086583094 -233.43988213238 -236.65799545601 -239.191484935302 -240.449426759603 -242.417712728318 -244.408236873683 -247.375559359581 -254.961626517012 -257.464925851047 -259.196008732118 -261.911252332153 -265.075069923954 -1.29523642195404 -7.44648159067938 -10.1060650443316 -16.1168788511023 -19.4871772647531 -21.1960054739033 -24.4514979237049 -26.303351144216 -28.4916519402803 -31.2829796052052 -35.4288670569793 -38.2752934088604 -41.3092979342887 -42.9025408076781 -45.6829289248373 -49.0035536269902 -52.9231747026364 -55.3972820806685 -57.1137285747573 -59.372245859827 -61.8705880230546 -65.2279935446398 -67.523995612032 -68.8213354218113 -70.5277075469104 -73.4602562586921 -76.0342071500257 -79.2220420710111 -80.8406262071886 -82.5186023701336 -85.0052016792051 -88.2085443281532 -91.0539364399723 -93.4079559751679 -94.5528676119592 -97.4103024011682 -98.8623811308836 -100.374639261457 -103.181802535755 -106.163046368516 -108.588849825173 -110.411019955459 -112.216363223526 -114.443464470057 -120.376840271531 -123.089473563615 -125.391555534171 -127.046152861282 -129.915175864398 -133.984333400541 -137.606592776673 -143.828043307127 -145.078507026146 -146.551178940035 -149.477196375278 -152.607354767059 -154.922297842967 -156.727285271545 -158.709272718251 -161.615935985136 -164.805023196695 -167.425746943462 -171.673204041659 -172.95351755991 -175.153716117919 -178.111519920905 -180.83393598836 -182.627581442147 -183.775694290726 -186.292737974871 -189.289063172462 -191.912782597297 -194.013179225065 -195.485559169663 -198.897255909061 -201.247375584805 -202.376069066558 -204.803303067729 -209.092899831992 -211.926707523429 -213.887887112567 -215.015748321597 -217.290695473932 -222.344250464824 -225.087124022833 -227.361577395658 -229.031884808458 -230.787243042591 -233.351599820005 -236.567268094535 -239.100665948809 -240.35860985138 -242.326259596646 -244.319848266822 -247.288035412625 -254.725094614352 -257.219735736903 -258.950978562705 -261.665661456072 -264.834500551237 -1.29518838010519 -7.44430876713608 -10.0492341110433 -16.0571785250785 -19.4181225520344 -21.1270621463229 -24.3871726001384 -26.2393913693759 -28.4285948207973 -31.2280260287536 -35.3708846974507 -38.21711977702 -41.2516629818976 -42.8450008811501 -45.6266614559489 -48.9499950674095 -52.8684113392376 -55.3424532084835 -57.0604745574605 -59.3206579158951 -61.8180152921614 -65.1747377417266 -67.4703444137894 -68.7676628111721 -70.4725074804307 -73.4089112799398 -75.9839057504529 -79.1685141052468 -80.7933666696846 -82.4710878001387 -84.9546723306054 -88.1581395019714 -91.0040245431317 -93.3580335958007 -94.5029527932903 -97.3573143780017 -98.811769822043 -100.323687334403 -103.128292147939 -106.10836002082 -108.534111645449 -110.356265254439 -112.161811474302 -114.387836187416 -120.339097352282 -123.051444742945 -125.353446978307 -127.009087260953 -129.880252301447 -133.956250520166 -137.578495449529 -143.769022383731 -145.019439351221 -146.491055878166 -149.418627446341 -152.54793681347 -154.862830842313 -156.667865493523 -158.649695707061 -161.562317812945 -164.750227202909 -167.37199381591 -171.620134825836 -172.900428113015 -175.100598289793 -178.054188832947 -180.776664828199 -182.570361193583 -183.718403253231 -186.234621047984 -189.228181485335 -191.851934087935 -193.95227913596 -195.424678695017 -198.829585763948 -201.180437176177 -202.313886610999 -204.739905301919 -209.013042496625 -211.848111071301 -213.809272619137 -214.93704305257 -217.215906887204 -222.252264391925 -224.995006742966 -227.269558802301 -228.94002792065 -230.695602308258 -233.262344462039 -236.478681785628 -239.01232223409 -240.270252054862 -242.236954424675 -244.229692751426 -247.195877421728 -254.624378902477 -257.139456311059 -258.870549927719 -261.583945073622 -264.750601943304 -1.29520076271227 -7.44443883453978 -10.1191250029563 -16.2589292803142 -19.612869673688 -21.3217344976507 -24.5868651465006 -26.4366498424576 -28.6253920723155 -31.4196085284136 -35.5633965186657 -38.4096999552421 -41.4437056472589 -43.0369626663379 -45.8195251286446 -49.1411125902352 -53.057532976776 -55.5327846636901 -57.2501961787007 -59.50710793554 -62.0046572135799 -65.3727411988616 -67.6685567806404 -68.9658653385897 -70.6714618185141 -73.6060632085625 -76.2017569016766 -79.3837221372661 -80.99985726213 -82.6779972081846 -85.1665738235713 -88.3628623099465 -91.2084835492194 -93.5623190272244 -94.7072079740027 -97.5636436392211 -99.0165166325297 -100.528151782759 -103.337925478825 -106.317216863057 -108.742892553577 -110.565085950733 -112.370695325584 -114.597156494439 -120.523321072505 -123.235424135748 -125.537536562896 -127.191860678565 -130.058192561997 -134.129285741956 -137.751211158114 -143.966978670162 -145.216991076629 -146.690283965723 -149.62339647826 -152.752240836642 -155.067206879545 -156.87220710276 -158.855326386179 -161.766587556477 -164.953685287378 -167.575954644963 -171.826852608491 -173.107169286091 -175.306940098515 -178.261439700494 -180.984162890346 -182.777855970098 -183.925651568718 -186.443720568279 -189.435253206577 -192.058349330162 -194.158681148642 -195.631100665366 -199.04578468637 -201.396061333256 -202.524674408411 -204.954254633999 -209.241738251834 -212.074246996678 -214.035336981952 -215.16256880068 -217.439795887523 -222.48408255462 -225.225485642113 -227.499862156384 -229.170359233776 -230.926296829432 -233.491150341153 -236.709097204652 -239.242541845857 -240.500485862693 -242.470629826545 -244.465194032157 -247.430152024953 -254.889465188522 -257.391044958195 -259.122265367976 -261.837842924119 -265.005636085111 -1.29517460574916 -7.44376889601818 -10.1189574457822 -16.3550939789174 -19.7117569397588 -21.4209236792592 -24.6754148592384 -26.5289853773124 -28.7189353424797 -31.5142931391953 -35.6514501117748 -38.4978607401893 -41.5319566438395 -43.1253240896256 -45.9107909052251 -49.2356153938363 -53.1610861623928 -55.6380206390807 -57.3463959864654 -59.6078959458753 -62.1060039938405 -65.4587179380464 -67.7545407999505 -69.0518639740646 -70.7580967093202 -73.6899079864849 -76.2696586694083 -79.4472666477335 -81.0754005435758 -82.7531920499615 -85.2424638544143 -88.4429289311573 -91.2885993346821 -93.6426405430705 -94.7875637197982 -97.6423892965282 -99.097333523078 -100.608216216836 -103.414079502959 -106.394173111815 -108.819443444211 -110.641639583338 -112.446745113063 -114.674613726767 -120.534004975541 -123.246727961252 -125.548793026261 -127.203122275198 -130.076471901025 -134.150019914504 -137.772221212829 -144.019505797313 -145.269681166598 -146.742775921678 -149.675441640274 -152.806664192447 -155.121638689439 -156.926666613947 -158.908474310934 -161.823665248379 -165.012329979286 -167.632721836015 -171.881087289197 -173.161464742687 -175.360749158223 -178.313324509996 -181.037883861801 -182.83146052229 -183.979548923648 -186.494303837424 -189.495487685869 -192.117577849092 -194.217981086419 -195.690373027041 -199.097394608181 -201.448597433898 -202.581636706748 -205.011395750836 -209.285841397127 -212.120369937731 -214.081645828257 -215.210030904908 -217.488538919293 -222.532741681299 -225.275456346243 -227.549720869079 -229.220136614249 -230.975165559414 -233.540969150634 -236.760709732217 -239.294076142932 -240.552003367627 -242.52111000413 -244.514944868628 -247.481743085225 -255.00083747973 -257.502690912599 -259.23375266865 -261.947757324608 -265.119720582732 -1.2952185864762 -7.44499954886102 -10.1287780073351 -16.2118271859174 -19.578390886476 -21.287363530138 -24.5429256375681 -26.402089550516 -28.5916291251385 -31.3903484018839 -35.5213920856361 -38.3674328444297 -41.4018609402005 -42.9951362044662 -45.7756189152037 -49.0995747059605 -53.0238289823236 -55.4983044013751 -57.2190484270047 -59.4762429239162 -61.964055794215 -65.3366550464355 -67.632692034144 -68.9299746258042 -70.635155218486 -73.5733372334328 -76.1464480086619 -79.3240438636437 -80.951125467265 -82.6296403331364 -85.1194291851291 -88.3180760102276 -91.1634273931089 -93.5175391518284 -94.6624368081925 -97.5175861662561 -98.9719377149686 -100.484510135772 -103.296958242463 -106.272537786526 -108.698557550435 -110.520766028872 -112.325093666526 -114.553789819166 -120.456230378317 -123.16739425223 -125.469301958096 -127.123763821628 -129.993786296492 -134.065543572971 -137.689664265489 -143.916303584029 -145.166610110496 -146.639302796775 -149.567762295016 -152.700349206356 -155.015023801933 -156.820021849389 -158.802352374005 -161.709699199717 -164.900252369052 -167.520763019002 -171.769537206894 -173.04992515965 -175.25073870941 -178.203521480786 -180.927616067414 -182.721332644348 -183.869482703931 -186.38439565534 -189.38296299514 -192.004875923837 -194.105345122488 -195.577697294678 -198.989905380562 -201.340782802948 -202.466230393428 -204.895391917153 -209.181935061253 -212.015792290504 -213.976866025916 -215.104729258785 -217.382553918687 -222.444667063561 -225.186434792163 -227.461001103852 -229.131405308978 -230.886990814141 -233.456906361925 -236.673733847032 -239.207103055334 -240.465058783901 -242.432845475532 -244.425530180827 -247.392320787009 -255.04428185372 -257.550370534784 -259.281594972545 -261.996658305922 -265.167917238146 -1.2952322875049 -7.44427584866081 -10.1313079734019 -16.3780330810472 -19.7495768824883 -21.4585343102118 -24.7166263221007 -26.5736599014969 -28.7613296247737 -31.5520056446345 -35.691928582669 -38.538205677944 -41.5720245208162 -43.1652745807129 -45.9464922349008 -49.2713655445789 -53.1856868720953 -55.6590110284874 -57.3737842910674 -59.6297001714971 -62.1252504787853 -65.4874370574846 -67.783180584191 -69.0805096998674 -70.7848575197902 -73.7208999548522 -76.2779776889405 -79.4592778059531 -81.0769256322618 -82.7559629873141 -85.2547665883545 -88.4520740597131 -91.298177801218 -93.6521550715248 -94.7970824600112 -97.6532423010966 -99.1069723843045 -100.617702191887 -103.421911690596 -106.401264419517 -108.827031935429 -110.64934384501 -112.45664274428 -114.684498597505 -120.577006172202 -123.2904772688 -125.592625858331 -127.247287349041 -130.117359256105 -134.183648751208 -137.808639596919 -144.013629108993 -145.263732817103 -146.736989491542 -149.66226808296 -152.795042406807 -155.11036236497 -156.916177565617 -158.900218072 -161.809503502556 -164.996958452643 -167.619976378865 -171.866448457175 -173.146768381062 -175.347948927463 -178.303627128762 -181.025922314966 -182.819607149419 -183.967298787919 -186.479284289937 -189.474520617567 -192.097181542481 -194.197523779808 -195.669928481621 -199.081201424558 -201.43246428034 -202.564586793334 -204.996669013672 -209.278603526268 -212.111943768916 -214.073107381914 -215.201498895563 -217.481932991214 -222.538575451599 -225.281059808152 -227.555545511002 -229.225972610978 -230.981193443414 -233.551526496636 -236.768040231812 -239.30165420661 -240.559608112468 -242.528202422005 -244.520303728116 -247.482515903524 -254.904305788145 -257.404608978259 -259.135768425228 -261.849442489397 -265.01828397753 -1.29519919887387 -7.44776267659612 -10.1061607276179 -16.2533533113703 -19.6015150484873 -21.3104834124861 -24.5700916552429 -26.4255058038123 -28.6141691459328 -31.41285618538 -35.5544823062754 -38.4011371069364 -41.4358093490355 -43.0290647799651 -45.8191665338617 -49.1444886693167 -53.0702977620958 -55.5452820485237 -57.2635127608646 -59.522775536616 -62.0234577017627 -65.3893435778985 -67.6852079818033 -68.9825536811099 -70.6875822863486 -73.6219703104754 -76.1980756254709 -79.3814979992049 -81.0036073410852 -82.6810467045073 -85.1719922048921 -88.3748671815505 -91.2200743308249 -93.5742368332895 -94.719170351823 -97.5713090933218 -99.0265858413913 -100.537759714405 -103.351864747704 -106.32712473245 -108.752821572799 -110.574925640328 -112.381078150173 -114.607723423249 -120.532036347148 -123.245345175514 -125.547393406916 -127.203100631343 -130.075343268768 -134.145140376479 -137.773945905495 -143.979616827712 -145.229690734289 -146.703261966891 -149.635481423952 -152.764355098259 -155.079067056117 -156.884070793612 -158.86424001615 -161.772221123864 -164.959666467441 -167.583252871346 -171.832976789362 -173.113349793235 -175.315195713972 -178.267499875026 -180.989980649808 -182.783613068667 -183.931781793051 -186.446227113023 -189.445084216317 -192.068584938834 -194.168975409367 -195.641409911619 -199.050801664916 -201.401574076369 -202.531135482678 -204.958398538316 -209.243000583329 -212.078273586558 -214.039433818131 -215.16691855865 -217.447830306468 -222.483876529534 -225.226388817606 -227.500684372211 -229.171123781996 -230.926568504219 -233.492747490667 -236.712952124534 -239.246573682995 -240.504509688761 -242.472813547855 -244.467532583483 -247.434165016669 -255.059296126441 -257.567353145761 -259.298424287939 -262.013516976628 -265.18095761587 -1.29520889194025 -7.44391835974099 -10.0895029943908 -16.1206233965318 -19.4922651832678 -21.2012547608778 -24.4624483662984 -26.3143386245032 -28.5037908671927 -31.3004007195357 -35.4338015305363 -38.279350787715 -41.3129467886116 -42.9062367329595 -45.689406749774 -49.009114453606 -52.9230060184286 -55.3968502112519 -57.1150413403649 -59.3700934929508 -61.8622796927807 -65.2344207813123 -67.5302889601697 -68.827486636074 -70.5325042308094 -73.4640848961009 -76.0330578763324 -79.220812556958 -80.842178777631 -82.5200167392359 -85.0082565724662 -88.2128154674529 -91.0583345688175 -93.4122096989239 -94.5571032805389 -97.4147500251562 -98.8655407894719 -100.377123765448 -103.190423625646 -106.163503941545 -108.590478228163 -110.412685852107 -112.216872872708 -114.443592682374 -120.367751710008 -123.080291633608 -125.382331626161 -127.037649698403 -129.907690928122 -133.972403424168 -137.600585205769 -143.825822018262 -145.075813174962 -146.548923438974 -149.481718764383 -152.608880213058 -154.923928527477 -156.728935903653 -158.711387274743 -161.621355884919 -164.807270753287 -167.430700925409 -171.678503701924 -172.958840498244 -175.159110848928 -178.112630463671 -180.835881203727 -182.629589842746 -183.777636413952 -186.293961894799 -189.287389353039 -191.911004169979 -194.011348683506 -195.48373020215 -198.889144796287 -201.240070212341 -202.370506803564 -204.801452636598 -209.087589695004 -211.921092314099 -213.882108962063 -215.010310394149 -217.288741467032 -222.349794561578 -225.092369533711 -227.366732672698 -229.037117855818 -230.793014770811 -233.360473852603 -236.584206400769 -239.117749956547 -240.375691756572 -242.342778064289 -244.337243395578 -247.30490197123 -254.939816344557 -257.450555325486 -259.181664468612 -261.898221760847 -265.057132442864 -1.29521710396031 -7.44384602963576 -10.1188566008743 -16.2118202457116 -19.578151929001 -21.2867659002803 -24.5564668239054 -26.4098929249641 -28.5979256395008 -31.3905698960104 -35.5272520433355 -38.3734987648509 -41.4077743906806 -43.0010289431261 -45.7825509942727 -49.1012366517546 -53.023799137284 -55.4978090358926 -57.2081688950281 -59.4640960218657 -61.9551656915775 -65.3240432766883 -67.6201473906476 -68.9174512268499 -70.6221668089699 -73.553552281825 -76.1337707534918 -79.3122787259358 -80.9361292197938 -82.6154688353522 -85.104462270827 -88.3088452562797 -91.1543956928447 -93.5083896267726 -94.6533338128217 -97.5058891332745 -98.9590191842272 -100.470387241611 -103.284272920168 -106.259517328072 -108.685558414793 -110.50773908287 -112.313021969602 -114.540083376922 -120.471769081547 -123.183726994702 -125.485981326389 -127.140464408362 -130.011367249011 -134.088308761283 -137.710875476025 -143.909593725463 -145.159928341979 -146.632791132305 -149.556833085898 -152.68375246146 -154.99860493525 -156.803598429204 -158.786034436069 -161.694424780189 -164.886132245164 -167.507026879681 -171.754253073981 -173.034533998378 -175.234314438674 -178.190047558287 -180.91303602384 -182.706595668086 -183.854616617621 -186.372557946405 -189.364031534295 -191.98715380594 -194.08753672173 -195.55991527145 -198.971504973666 -201.32146792077 -202.448856510449 -204.87578141532 -209.164781299417 -211.998516718713 -213.959684293597 -215.087714457396 -217.366552833483 -222.431669842615 -225.173951699332 -227.448380538206 -229.11876421301 -230.874037422316 -233.438593597607 -236.657778492955 -239.191184949893 -240.449128629026 -242.417704024436 -244.410868007836 -247.375721548281 -255.016645066808 -257.529120440054 -259.260429366426 -261.974329794148 -265.14971152921 -1.29525733976607 -7.44871091872162 -10.1059301401172 -16.1969830114345 -19.5710984543394 -21.2802882735488 -24.5446551753822 -26.398428016405 -28.5869431736031 -31.3905663663249 -35.5250776156 -38.370563222575 -41.4051584646796 -42.9984198660512 -45.781931973237 -49.1085358291795 -53.0266030437583 -55.5009556784715 -57.221069886274 -59.4783311487613 -61.9703950142037 -65.3405426779445 -67.6363703648615 -68.9337459218022 -70.6378646081017 -73.564777584838 -76.1324112973211 -79.3147667353698 -80.937094119769 -82.6142122429131 -85.1059450168167 -88.3105354334463 -91.1558968487749 -93.5097248007381 -94.6546164181096 -97.5075843726132 -98.9632121972481 -100.476010149215 -103.282427744191 -106.262665026831 -108.688489699439 -110.5104804742 -112.315875256585 -114.543454250343 -120.372893559985 -123.08705034572 -125.389283578915 -127.04458536324 -129.910275019169 -133.990818967947 -137.617090003546 -143.805015081771 -145.05514101945 -146.527735017819 -149.453475360252 -152.584372112505 -154.899639384726 -156.705732721249 -158.685605971896 -161.598307326773 -164.783147138727 -167.404290350423 -171.649849083892 -172.930114154121 -175.130050256078 -178.08949193195 -180.811821500042 -182.605463597108 -183.753359127363 -186.265504129739 -189.265325158742 -191.888818061738 -193.989170715204 -195.461574147463 -198.882148512962 -201.231198833401 -202.357057857173 -204.785029084052 -209.042060775991 -211.876524747446 -213.837676488278 -214.965529217002 -217.244647825275 -222.259193650691 -225.001739760051 -227.27641955771 -228.946770052602 -230.702775918991 -233.275401474087 -236.490297588848 -239.02383000382 -240.281764730418 -242.250537126583 -244.244960143343 -247.209531231262 -254.72537038379 -257.232299322043 -258.963486512433 -261.679404037158 -264.847750427599 -1.29518614766952 -7.44092976358168 -10.0247110983026 -15.875368686149 -19.2459598046643 -20.9550874205707 -24.2122900169668 -26.0666960085112 -28.2560800947424 -31.052340761798 -35.1952988852514 -38.0410164119357 -41.0752426929978 -42.6685395398357 -45.4542545024283 -48.7766610230104 -52.6835106642818 -55.1577201055966 -56.8860992372642 -59.1362753446028 -61.6306459169227 -64.9968002970801 -67.2923620026161 -68.5896367001391 -70.2946970835737 -73.2306830483839 -75.819086535944 -78.9983724519833 -80.6170976702459 -82.2938983218177 -84.7820248817285 -87.9853087608307 -90.8310307239655 -93.1849930462869 -94.3298700790034 -97.1857410017181 -98.6395673338011 -100.150461240007 -102.959179394612 -105.942716101241 -108.368416487537 -110.190808262417 -111.997473639893 -114.224027347305 -120.119070236628 -122.831696537599 -125.133975208188 -126.790326733098 -129.662675022368 -133.729143250786 -137.355196661803 -143.543912859028 -144.793757395148 -146.268080086432 -149.194242840052 -152.324965847937 -154.639619361857 -156.444595114566 -158.427421851431 -161.32943545102 -164.520983219461 -167.141888217836 -171.391370285744 -172.671712722983 -174.872502400924 -177.828669828308 -180.551186154238 -182.344771032431 -183.492621934986 -186.007281761569 -188.997758096083 -191.621354183394 -193.721752333306 -195.194159551978 -198.597957546809 -200.948834475475 -202.079576504757 -204.508137414628 -208.796973356079 -211.631327049313 -213.592405728815 -214.720541221707 -216.997942212048 -222.070526397332 -224.813145587007 -227.087299275402 -228.757713216928 -230.513474829394 -233.084112205959 -236.294788280409 -238.828386965891 -240.086333127723 -242.054051718381 -244.046848263816 -247.013351407002 -254.462780886554 -256.960583329395 -258.691702842675 -261.407323387035 -264.565481437474 -1.29522513332506 -7.4477761902621 -10.1208438130667 -16.2767155132938 -19.6401976744887 -21.3491518763274 -24.6131627000624 -26.466549494532 -28.6560349889675 -31.4551934625352 -35.5931710368903 -38.4391507534477 -41.4732096532833 -43.0664933780298 -45.8442120918743 -49.172044321966 -53.0881417624354 -55.5615440967087 -57.2856299838355 -59.5430371385792 -62.0400970218907 -65.3985703987868 -67.6942629459095 -68.9915912043037 -70.6956180320277 -73.6285101031083 -76.2007884461483 -79.3810212929152 -81.00133641878 -82.6804061890428 -85.1676616738713 -88.3678670452225 -91.2140689407843 -93.5680830761757 -94.7129993117176 -97.5691975827448 -99.0227308264387 -100.534517246022 -103.343472330406 -106.322871162925 -108.748527047061 -110.570738288246 -112.377187505423 -114.604787235576 -120.536224329987 -123.248186209996 -125.550237340906 -127.204391432219 -130.077375849284 -134.150260844333 -137.773542131193 -143.984296117066 -145.234399293629 -146.707121013463 -149.644967561164 -152.771043689117 -155.087857919315 -156.892858888773 -158.874432511573 -161.783707621094 -164.97454482926 -167.5957991641 -171.842512046648 -173.122850461024 -175.324032226803 -178.28063145009 -181.003521851823 -182.796955640991 -183.945433849309 -186.460156828009 -189.457530509981 -192.08149373031 -194.181830137657 -195.654224108459 -199.05784480622 -201.409419391355 -202.539636586812 -204.968546967139 -209.244759781847 -212.077850387284 -214.039036837401 -215.167107943064 -217.442387812715 -222.514037218898 -225.256075511753 -227.530676020191 -229.201030829283 -230.956165497346 -233.521954528741 -236.740549871916 -239.273914174228 -240.531843996999 -242.500400067806 -244.494922045998 -247.45859938567 -255.191454736562 -257.7052150025 -259.436377225372 -262.149964895791 -265.322019632639 -1.29522569695099 -7.43927461936094 -10.071630464255 -16.1007377509899 -19.4681435543316 -21.17724913677 -24.4429459152324 -26.2926061844213 -28.4819541631899 -31.2794353064375 -35.4190281371328 -38.2652073819288 -41.299404847983 -42.8926770555197 -45.6738159083858 -48.9966886658154 -52.9169064807871 -55.3901394058218 -57.1073602454089 -59.3651665143604 -61.8610661951593 -65.2235126781111 -67.5193722460678 -68.8166969250753 -70.5224930483512 -73.4563621048918 -76.02420472591 -79.2027247654947 -80.8204061446492 -82.4987546611275 -84.9893298878255 -88.192143018514 -91.0369034355317 -93.3910314182492 -94.5359486802214 -97.3860216974799 -98.8390422468252 -100.350234857229 -103.153969083659 -106.133751336378 -108.559185666437 -110.381253144694 -112.187206471262 -114.414778237892 -120.323234978189 -123.034496904781 -125.336662447545 -126.991551773949 -129.863839885678 -133.938412571861 -137.564131784679 -143.811246401358 -145.061277748283 -146.53420439204 -149.464887577391 -152.591834080373 -154.906795316769 -156.711796881788 -158.694159203601 -161.604834342026 -164.796701546609 -167.418594023589 -171.668247137777 -172.948548378064 -175.148322386361 -178.106699153155 -180.828864540542 -182.622446216244 -183.770503112667 -186.285943765725 -189.27940488728 -191.902031093249 -194.002251782821 -195.474672934791 -198.884803501424 -201.235173562373 -202.362662941165 -204.794285732529 -209.060723749504 -211.893567792123 -213.85471567163 -214.983072622627 -217.263087218405 -222.293084979673 -225.036040662603 -227.310436109921 -228.980839773487 -230.736954307867 -233.30470763174 -236.522009776248 -239.055628064107 -240.313579253473 -242.282704878228 -244.275762597146 -247.243534467537 -254.776627776503 -257.283659194858 -259.014901369993 -261.729870626596 -264.887099158596 -1.29521975539653 -7.44845437612451 -10.0686524499729 -16.0543688349081 -19.4215726477687 -21.1306176748877 -24.3945578896046 -26.2441088841938 -28.4331839271834 -31.2306929044391 -35.3749543599195 -38.2211874540356 -41.2557676412702 -42.8488971063618 -45.6344652366781 -48.9610690330211 -52.8797997585723 -55.3552854084005 -57.0747914547486 -59.3323435165834 -61.840032154117 -65.1921621559926 -67.4879945889354 -68.7853082121914 -70.4904863745139 -73.4230950012639 -75.9888764801787 -79.1719994898341 -80.7928157435337 -82.469638019737 -84.9628217112627 -88.1631159089499 -91.0087672313949 -93.3627974093578 -94.5076914610946 -97.3619671978365 -98.8166690572429 -100.326848205125 -103.133164813878 -106.113645907335 -108.539530486295 -110.361554274542 -112.167836435262 -114.395008872534 -120.243469448423 -122.954759069566 -125.256830976412 -126.91181205722 -129.77724992155 -133.847707049918 -137.477532631078 -143.712467527806 -144.96251471334 -146.436591342025 -149.361647146424 -152.497894031069 -154.812908274025 -156.617893958823 -158.599862237242 -161.503749333643 -164.693657374115 -167.314933675516 -171.564525123686 -172.844825899782 -175.044787339932 -178.001838673686 -180.72414389818 -182.51781029757 -183.665791327609 -186.185451980592 -189.184089489069 -191.807507366665 -193.907827636549 -195.380206056934 -198.788733482352 -201.139298402959 -202.267234894 -204.694959614985 -208.978302686086 -211.81126143553 -213.772374328971 -214.900758680088 -217.179869270184 -222.209492898064 -224.951661104918 -227.226098981329 -228.896645423498 -230.652732379927 -233.218202337225 -236.437575057065 -238.970936142689 -240.228869804081 -242.196352466117 -244.188959621017 -247.161319694995 -254.780095530352 -257.285620633436 -259.016800755863 -261.731762324876 -264.898359526818 -1.29519132833434 -7.44787526794056 -10.1086375784379 -16.250646677476 -19.6089666467082 -21.3180164232245 -24.5817877832741 -26.4332842364538 -28.621484740608 -31.4199220622487 -35.5645966450192 -38.410601192176 -41.4444328336959 -43.0377540409863 -45.8206453696056 -49.1390891758771 -53.0534786804987 -55.5276355780875 -57.2479201630561 -59.5042047094876 -61.9982772592363 -65.359760123181 -67.6559111250279 -68.953252619379 -70.6579763086213 -73.5952320376664 -76.1682898734578 -79.3469961275975 -80.9664911606619 -82.6433896980768 -85.1367910557221 -88.3350400109431 -91.1805531526926 -93.5342976709198 -94.6792123326305 -97.5339204295406 -98.9881029566394 -100.499543773675 -103.3084463051 -106.289647817675 -108.715492800888 -110.537581376506 -112.342912963934 -114.571311167541 -120.455799489726 -123.167641892017 -125.469914869534 -127.125271644121 -129.996299098808 -134.061236113084 -137.683812324603 -143.916035271945 -145.165834271133 -146.640860579901 -149.573443162793 -152.70099600607 -155.01586678218 -156.820828841715 -158.80314489249 -161.707635784836 -164.897885527713 -167.520902609773 -171.770392254292 -173.050673619609 -175.250978446947 -178.20479763051 -180.929932806044 -182.723726908115 -183.87152534873 -186.389631964185 -189.383417531498 -192.006361092379 -194.106587004059 -195.578996611509 -198.988165315612 -201.338151107858 -202.467071702552 -204.895342200176 -209.178234387746 -212.012087282155 -213.973242351734 -215.101230144329 -217.378423711191 -222.397241887334 -225.139360327578 -227.413666886921 -229.084171368225 -230.840033499554 -233.410289546851 -236.621251395086 -239.154835860399 -240.412765832435 -242.38059611332 -244.373917093196 -247.342449330989 -254.878476271457 -257.390667381086 -259.121723128015 -261.838831687148 -265.000803223729 -1.29520861405477 -7.44664225770535 -10.04406335739 -16.0578606542822 -19.4218950723131 -21.1311361351552 -24.4003686794084 -26.2501136380538 -28.4394715545729 -31.2348299512689 -35.3753419277423 -38.2206596392249 -41.254963989235 -42.848210191509 -45.6309484745455 -48.9508914997063 -52.8682874443626 -55.3444944315562 -57.0567251365976 -59.3151742825534 -61.8100857153049 -65.179060114417 -67.4751120164658 -68.772372489856 -70.4784052105177 -73.4084588501693 -75.9845305514136 -79.1630276549446 -80.7845314090359 -82.4630991745415 -84.9524194488541 -88.1562619806213 -91.0017349217766 -93.3556661430038 -94.5005691016503 -97.3530213095187 -98.8058248516806 -100.317118114097 -103.125509607865 -106.104137993422 -108.529880180553 -110.352054449138 -112.157949599745 -114.386852654876 -120.267526602277 -122.979202813335 -125.281397943335 -126.937544013766 -129.804620919231 -133.875362287959 -137.503365937683 -143.70710039085 -144.95693927104 -146.430298139775 -149.359506019543 -152.488036998576 -154.802912797065 -156.60791439806 -158.590245273573 -161.496045795071 -164.689205323983 -167.310386184319 -171.557458537203 -172.837772603771 -175.03933295401 -177.999726313012 -180.72265077968 -182.516209163571 -183.664551115126 -186.177512796661 -189.1732451142 -191.795224959813 -193.895580544801 -195.368007218621 -198.777310546489 -201.128288871717 -202.258651173417 -204.689433679496 -208.96141019415 -211.793817691061 -213.754978796589 -214.882554024393 -217.158123231406 -222.18428910137 -224.926605508389 -227.201148822097 -228.871608832634 -230.627478909286 -233.19421207213 -236.41771426683 -238.951277231824 -240.209223410863 -242.177668454738 -244.170817601796 -247.13393884232 -254.636485203421 -257.151280511374 -258.88250049359 -261.596312988208 -264.766355401143 -1.29518556324408 -7.44472156066606 -10.0817658336914 -16.141898719045 -19.4945191940893 -21.2036888866901 -24.4710585751013 -26.3174536882039 -28.505210249001 -31.3001583665337 -35.4484395456495 -38.2946915304772 -41.3291534210863 -42.922495616858 -45.7100769852038 -49.0362675672957 -52.9498082149126 -55.4243532792798 -57.1443210841409 -59.408867201524 -61.9081476410599 -65.2582041526684 -67.5541990210208 -68.8514878743708 -70.5558934183316 -73.4906544050652 -76.0633456566398 -79.243057042873 -80.8673445953959 -82.5460898568277 -85.0361480721405 -88.2378575708225 -91.0836495337723 -93.4375461828654 -94.5824533694091 -97.4350714741373 -98.8894637988192 -100.400861320101 -103.208021152187 -106.186123365797 -108.612292041005 -110.434661003478 -112.24011164005 -114.467326191898 -120.335461011216 -123.04883721969 -125.351061617483 -127.006688939099 -129.868967585763 -133.944465127356 -137.567011798951 -143.781986799759 -145.032369062799 -146.504051790047 -149.437760839225 -152.564668938548 -154.879455845724 -156.684448705922 -158.665888724214 -161.579709776814 -164.76718526656 -167.38819730893 -171.636739343388 -172.91704036372 -175.119191849685 -178.078084763582 -180.800486321292 -182.594026699339 -183.742048244913 -186.256408060954 -189.257453665322 -191.879929698774 -193.980074034462 -195.452477445835 -198.865634372798 -201.216411890959 -202.347590228977 -204.774078552923 -209.064170116839 -211.898801561511 -213.85987712921 -214.987591378625 -217.267134752518 -222.374333050927 -225.11681881333 -227.391240911629 -229.061715517116 -230.817684986589 -233.379571653745 -236.59618247029 -239.129529150905 -240.387472526653 -242.356620034269 -244.348112224307 -247.315119441245 -254.821260960125 -257.327250420528 -259.058341622748 -261.775755871646 -264.93225755751 -1.29521577248059 -7.44895879794908 -10.1053972165538 -16.1286506736897 -19.5077740712753 -21.2168412536735 -24.477779031413 -26.3295643115267 -28.5187162869119 -31.3139038244856 -35.4567086713272 -38.3026389842172 -41.3367753082184 -42.9299972133208 -45.714272307162 -49.0382827273187 -52.9667249009374 -55.4430973714789 -57.1581279202939 -59.4168754822245 -61.910117515889 -65.2813843149775 -67.5770811495104 -68.8744497209943 -70.5799486998894 -73.5174208625354 -76.1003409164063 -79.2745056188031 -80.894225857987 -82.5741621921866 -85.06755022598 -88.2725484809523 -91.1182640438961 -93.4720177862871 -94.6169331286787 -97.4722673529176 -98.9233719262741 -100.433531427824 -103.239461326217 -106.22121466929 -108.646759594427 -110.468856932255 -112.275500228611 -114.503007808047 -120.438734178272 -123.150561389332 -125.45257893048 -127.108149360014 -129.97864872969 -134.053170543867 -137.673931587694 -143.900185239149 -145.150067243037 -146.623988928112 -149.555645672094 -152.686647050655 -155.001359860889 -156.806369146028 -158.788136171423 -161.698677731251 -164.886054644205 -167.506845433999 -171.751732966137 -173.032029900807 -175.23361741481 -178.184977473666 -180.908622466721 -182.702369695698 -183.85026520209 -186.364771223604 -189.362356835433 -191.986923100425 -194.087297871002 -195.559678733362 -198.970922233919 -201.32196049134 -202.44871450939 -204.877417063793 -209.169721232732 -212.003362824226 -213.964494155967 -215.092520746323 -217.370373735384 -222.408354881598 -225.150626358443 -227.425160234962 -229.095585141932 -230.851889265304 -233.417569710799 -236.639327051056 -239.172750653255 -240.430692476058 -242.397901746395 -244.391433121853 -247.360897095941 -254.827064725338 -257.333415764346 -259.064602625146 -261.779697505177 -264.943197498485 -1.29520520039906 -7.44397786125219 -10.1178935361019 -16.1538548503888 -19.5199107833321 -21.2293007884237 -24.4931552699094 -26.3454457048872 -28.5347431122737 -31.3321099780698 -35.4792894169024 -38.3252356795477 -41.3596689050154 -42.9529331547817 -45.735864468614 -49.0550235507347 -52.9708515077341 -55.4449754515236 -57.1618563688052 -59.4227195977482 -61.9172310035691 -65.2760171807835 -67.5718100344215 -68.8691052460276 -70.5739889462185 -73.511393725123 -76.0848010737206 -79.2639496606513 -80.8837373313766 -82.5619087065525 -85.0525344343547 -88.2552252925505 -91.1009666960036 -93.4549308349053 -94.5998434025684 -97.4541199421803 -98.9046553085948 -100.416897497995 -103.229907969166 -106.206485977563 -108.632151296592 -110.454282919337 -112.260580228991 -114.486420872288 -120.392362650017 -123.103562940717 -125.405546119992 -127.060653024404 -129.931353677539 -134.000885473411 -137.626681725945 -143.83478062767 -145.084493117111 -146.559427066942 -149.489306442351 -152.616155124846 -154.931007799863 -156.736025576752 -158.717818435677 -161.625969171301 -164.811708266202 -167.435127033463 -171.681186553473 -172.961602974391 -175.16198647601 -178.117555003276 -180.840236225003 -182.633945441275 -183.78198141895 -186.297864102437 -189.29592271989 -191.919292252865 -194.019557770676 -195.491957900605 -198.901409053137 -201.250809848448 -202.376982608166 -204.806718675137 -209.085160828117 -211.919065152814 -213.880265298293 -215.007995175019 -217.288877551461 -222.317037148977 -225.059371588839 -227.333744492306 -229.004137940476 -230.759369470649 -233.326851564372 -236.544706673161 -239.078008846879 -240.335933938638 -242.303728024082 -244.297372367257 -247.264672640969 -254.77966464198 -257.279655050241 -259.010773381515 -261.726762107788 -264.89566754213 -1.29521176520385 -7.4425092047533 -10.0164780701936 -15.9691984487931 -19.3413000806643 -21.0499056878951 -24.310377201389 -26.163044399056 -28.3516848724482 -31.1539775517523 -35.2885339030394 -38.1346367364836 -41.1687409774903 -42.7620318108374 -45.542570618251 -48.8662552152069 -52.7835332702321 -55.2594275118892 -56.9739387941552 -59.2343809864925 -61.7333862059063 -65.0971645716747 -67.3929965893074 -68.6902729240908 -70.3957618557814 -73.332123069066 -75.9218109151634 -79.0996985892672 -80.7164670258418 -82.3940287055097 -84.8844004957575 -88.0876431878614 -90.9333465748394 -93.2872139753561 -94.432142820146 -97.2876380869215 -98.7398802703872 -100.250781644743 -103.057115294046 -106.032819680528 -108.458467861782 -110.280650266202 -112.087100309603 -114.314436519829 -120.21909654266 -122.93110570106 -125.233140968898 -126.887678539191 -129.759286331268 -133.823736184329 -137.447279571075 -143.68195336646 -144.932071462551 -146.405181535271 -149.331836135097 -152.46289605501 -154.777666064317 -156.582704665693 -158.563105847369 -161.47194239407 -164.658923780639 -167.28015990279 -171.526712027182 -172.807248587478 -175.006724622425 -177.963635110432 -180.686340705502 -182.479998733816 -183.628017568144 -186.143768700356 -189.140042001822 -191.764692450191 -193.865122526632 -195.337505341974 -198.749483352804 -201.100830633726 -202.232686596554 -204.66192830748 -208.918231890672 -211.752149125898 -213.713378658307 -214.840707206069 -217.118026832031 -222.181740970447 -224.923924767438 -227.198241049745 -228.868523389551 -230.624295198053 -233.196229460272 -236.413364025341 -238.946635347447 -240.204596962826 -242.171737377385 -244.166255748209 -247.13470821867 -254.683219328018 -257.189470218538 -258.920656049399 -261.636106769728 -264.806842729013 -1.29522026754593 -7.44892049054823 -10.0814450631399 -16.2095114243234 -19.565064634648 -21.2738483893249 -24.542308341727 -26.3961830406084 -28.585315149319 -31.3803777190977 -35.5176386926901 -38.3636162111373 -41.397819286506 -42.991143195552 -45.7746375247936 -49.1010204428463 -53.0230880681541 -55.4976990968856 -57.2185845984257 -59.478050030186 -61.9759499327318 -65.3442421167898 -67.6400563815059 -68.937391314907 -70.6430097461731 -73.578071497647 -76.1601863317861 -79.3467979735107 -80.9660742531074 -82.6442161834889 -85.1331742824746 -88.3362127269397 -91.1816877600662 -93.5357060202173 -94.6806134880715 -97.534829171567 -98.989788006891 -100.50191936734 -103.314813053614 -106.291379688857 -108.717205743884 -110.539322202423 -112.345099686063 -114.571825008907 -120.420259841663 -123.131827969825 -125.433842207488 -127.089381032912 -129.956513368021 -134.032677909166 -137.661957394159 -143.847554567919 -145.097816170499 -146.569652074256 -149.499537706448 -152.628120004134 -154.943223914593 -156.748268183147 -158.730979358386 -161.639704877765 -164.829016364826 -167.450966695612 -171.698051200605 -172.97835834689 -175.177429143459 -178.132046507545 -180.854892031929 -182.648581505228 -183.796162429841 -186.306657409164 -189.301182199709 -191.922762436103 -194.02310254889 -195.495453770377 -198.906102223384 -201.256246616036 -202.383966506732 -204.810999797649 -209.079553922342 -211.914302488296 -213.875495350517 -215.002943096265 -217.282897293557 -222.362357933527 -225.104941055712 -227.379613269191 -229.050000958159 -230.805517827039 -233.37908318183 -236.595455503533 -239.129067254663 -240.387037987954 -242.354977358075 -244.349494051464 -247.314608200335 -254.894652293802 -257.397695298306 -259.128827544718 -261.843135472053 -265.007223541585 -1.29518664733215 -7.44377145633585 -10.0519005012238 -16.1283490657965 -19.4787383386041 -21.1876049090311 -24.451127711374 -26.3020556184606 -28.4915386974065 -31.2936296650715 -35.4290325719053 -38.2752142226122 -41.3087985313608 -42.9020550543991 -45.682239112979 -49.0070815841044 -52.9259708075078 -55.4001602465855 -57.1224855661162 -59.3795253460171 -61.877095804877 -65.2388890844457 -67.5349918257384 -68.8323468460814 -70.5372507832437 -73.4796315781087 -76.0706269342294 -79.2508970450105 -80.8722478492311 -82.5508249362895 -85.0369773042094 -88.238981599183 -91.0842204760875 -93.4382105361595 -94.583095305968 -97.4364010244982 -98.8928017537928 -100.404347533272 -103.206669986111 -106.182428311632 -108.608293538088 -110.430278221005 -112.236321858201 -114.461587068522 -120.36219111766 -123.07496306718 -125.377132232137 -127.032271026793 -129.903723353476 -133.978343489833 -137.600571224867 -143.840290894557 -145.090253936573 -146.564293260779 -149.491178470205 -152.623421697719 -154.938283461815 -156.74328056844 -158.724709257746 -161.640778271272 -164.825778095158 -167.447745345575 -171.692331151353 -172.972681568254 -175.172225806493 -178.128782797264 -180.850717141555 -182.644219818774 -183.792788339317 -186.309035376777 -189.3017557427 -191.924775841234 -194.025070383027 -195.497468752558 -198.916324766063 -201.265228683231 -202.389645122859 -204.819572886559 -209.094721667597 -211.927652496913 -213.888872393216 -215.016650436083 -217.297987953158 -222.345339750731 -225.087911534498 -227.362180936551 -229.032684445486 -230.78781242205 -233.353276337094 -236.57279435471 -239.106414870909 -240.36437669491 -242.333978601554 -244.329246937743 -247.300009752038 -254.971318339553 -257.476880591409 -259.208097318993 -261.922761364779 -265.093162179628 -1.29520978087314 -7.44822273757661 -10.1065888340955 -16.0959080027653 -19.4652862213906 -21.1740352668392 -24.4328540597183 -26.2877191637434 -28.4769869285842 -31.2759873523455 -35.4145255358956 -38.2605773214876 -41.2942279178137 -42.8874671023966 -45.6711145968826 -48.9950795618562 -52.9169324543413 -55.3918003373639 -57.111863975721 -59.362472189971 -61.8567890792459 -65.2232559470584 -67.5190568732671 -68.8163024963005 -70.5214186485677 -73.4570987572714 -76.0429598264663 -79.2243015805945 -80.8476394452412 -82.5249087177343 -85.0158644444143 -88.2169468172588 -91.0629808990515 -93.4170432556556 -94.5619310416163 -97.4178962559545 -98.873509734706 -100.384531193642 -103.193785040989 -106.170831710709 -108.596690372435 -110.418891576066 -112.225046831975 -114.453171153542 -120.356579055009 -123.069530572766 -125.371635262938 -127.025634237201 -129.895157114416 -133.974677241842 -137.595721804441 -143.833610636583 -145.083680379818 -146.557216228196 -149.493143618301 -152.619230477235 -154.934272326378 -156.739260262317 -158.720999813383 -161.629887979396 -164.820954560116 -167.443075235458 -171.69013826586 -172.970475021907 -175.168247926658 -178.129481901106 -180.851787934685 -182.645495069098 -183.793736117209 -186.312047346783 -189.308319477947 -191.929992348898 -194.030192479957 -195.502611766223 -198.912383718258 -201.26331231163 -202.392559259753 -204.819636288021 -209.101773278055 -211.93664485942 -213.897900855148 -215.025701392372 -217.301416723162 -222.367930552256 -225.110200714673 -227.384722943095 -229.055210628579 -230.810300778911 -233.374311021081 -236.597431208963 -239.130882538394 -240.388825835099 -242.356148158991 -244.349972276455 -247.316808279966 -254.742430684464 -257.244913230559 -258.976110153958 -261.690710441185 -264.86333891552 -1.29520266601479 -7.44715715332155 -10.1308227775452 -16.0825077259393 -19.4656516639604 -21.1747259481307 -24.4391824354427 -26.2932512787641 -28.4827244877783 -31.2769505909474 -35.4222011104231 -38.2681867564286 -41.302439786225 -42.8956942522902 -45.6802373658108 -49.0006337570551 -52.9143715379275 -55.387480741884 -57.1135142233868 -59.3656134745135 -61.8644413211276 -65.2201940603457 -67.5159474961728 -68.8132470670811 -70.5182707366445 -73.4534687040482 -76.0009638217212 -79.177680784876 -80.803681436732 -82.4821454298641 -84.9757883599197 -88.1738893443209 -91.0196765185835 -93.3738097689829 -94.5187158250838 -97.3775163035734 -98.8325249749457 -100.342339869045 -103.148249583381 -106.128157604173 -108.553941122438 -110.376155819542 -112.181684537872 -114.410360187207 -120.295582472824 -123.0080189355 -125.310037742647 -126.965034853623 -129.833819960846 -133.907870996977 -137.535441652537 -143.779167626167 -145.028901605964 -146.50342642555 -149.437467415657 -152.564442659901 -154.879357182748 -156.684397984117 -158.666244777787 -161.578208515344 -164.765158844053 -167.387321650211 -171.633784830352 -172.914122748123 -175.112980091784 -178.071448088081 -180.794411457094 -182.588039837896 -183.736287056774 -186.250165682153 -189.249964210035 -191.871204278171 -193.971436501974 -195.443822868313 -198.855078039203 -201.204435920612 -202.332440465828 -204.759081472369 -209.050015208366 -211.883020142597 -213.844212559058 -214.971836010195 -217.252763587254 -222.297473705131 -225.040210271808 -227.31448875016 -228.984909697995 -230.740463848235 -233.306873520138 -236.519503647532 -239.052892786373 -240.31087009086 -242.279736321834 -244.273635784196 -247.239130795506 -254.853444366946 -257.367045051235 -259.098263659068 -261.811527397471 -264.976312352887 -1.29522709050934 -7.44334932477846 -10.0454851982478 -16.194065039304 -19.5590582755633 -21.2680885112286 -24.5313343617331 -26.3838343715129 -28.5721818617884 -31.3670294335626 -35.5092471433555 -38.3553233707486 -41.3897771795631 -42.9830998764792 -45.7699027331784 -49.090243773062 -52.9989624662111 -55.4715808940771 -57.1971444689007 -59.4554911045838 -61.9520725105335 -65.3176017248034 -67.6135400197711 -68.9108298394542 -70.6154437797536 -73.5498183755793 -76.1264020712322 -79.303471663663 -80.9237541968395 -82.6020933941814 -85.0904289019406 -88.29242970813 -91.138136182489 -93.4924863311023 -94.6373927094311 -97.4888991394148 -98.9437033549521 -100.455112990641 -103.265349994201 -106.242193144598 -108.668117300888 -110.490300040526 -112.296571351997 -114.522495371198 -120.4126648302 -123.124957501925 -125.427071567314 -127.082743868014 -129.952600510435 -134.023562334111 -137.647916008202 -143.85727534333 -145.107589262439 -146.580475304058 -149.50501791141 -152.637306271548 -154.951861652193 -156.756872102983 -158.73838784016 -161.646649738642 -164.839609511439 -167.460700970573 -171.707819937146 -172.988131980621 -175.187205444661 -178.143578969881 -180.866561546428 -182.660173857316 -183.807996820705 -186.323068191976 -189.321972099676 -191.944326263424 -194.044562233005 -195.516958538545 -198.921672404741 -201.274063852406 -202.406784589336 -204.836165181323 -209.122864697606 -211.956741043255 -213.917906298218 -215.046171411073 -217.326130823787 -222.390462966432 -225.132926873467 -227.407725615857 -229.078147120126 -230.834033472839 -233.399564182138 -236.619553735943 -239.15311799285 -240.411080057907 -242.379236551251 -244.371906447473 -247.338051986396 -254.855233626962 -257.359145014707 -259.090428008091 -261.805244846435 -264.97355164103 -1.29517515887007 -7.44976702421593 -10.0975328283967 -16.1869703749007 -19.5563399583372 -21.2650929753006 -24.5184701654833 -26.3756233726735 -28.5640677345303 -31.3613140471401 -35.5059824495886 -38.3522994535694 -41.3865113107184 -42.9797547141371 -45.7636809924126 -49.086545480929 -53.0053362897535 -55.4810886355955 -57.1993455553027 -59.4576685276107 -61.9584318202675 -65.3221689429441 -67.6179776671429 -68.9151932949239 -70.6194551304979 -73.5552783558985 -76.13537906817 -79.3182652157389 -80.9380640501626 -82.6154265847666 -85.1050002230686 -88.3066891110529 -91.15303548927 -93.5068711484928 -94.6518071238838 -97.5053849241976 -98.9571725557012 -100.468430502872 -103.277825239854 -106.255179807756 -108.680935491857 -110.503335724267 -112.309499316924 -114.535790557883 -120.437626306306 -123.151200012658 -125.453363780662 -127.107874603187 -129.973170344903 -134.044485822883 -137.667740098155 -143.869981563433 -145.12013070949 -146.592855408836 -149.527415753852 -152.661784917042 -154.976694245788 -156.781729559076 -158.762724935929 -161.67310392853 -164.860339881846 -167.483281469251 -171.731354778213 -173.01164069894 -175.212681765059 -178.173324704402 -180.895818416636 -182.689526527514 -183.837623111595 -186.354282528447 -189.351626212078 -191.973429489086 -194.073780927729 -195.546190126172 -198.955549664429 -201.308047922342 -202.440723153905 -204.870010300687 -209.147207339754 -211.980061470859 -213.941148882054 -215.069295203607 -217.349096874642 -222.429117815173 -225.171687756547 -227.445862758684 -229.116332212041 -230.87197865005 -233.441846322803 -236.659021908688 -239.192163153213 -240.450099959941 -242.41818165441 -244.412121554522 -247.378673444709 -254.891295438301 -257.399370756837 -259.130500827947 -261.844062372167 -265.009918521018 -1.29521741631717 -7.44309152322662 -10.0733165312679 -16.2414136669635 -19.6062741071353 -21.3151284343259 -24.5784706666936 -26.4339224994558 -28.6214988840278 -31.4160430795882 -35.5590908929134 -38.4055340207885 -41.4401624913559 -43.0333520792939 -45.8149988132016 -49.1410411324115 -53.0578275002671 -55.5320215989241 -57.2498238149158 -59.5077747923366 -62.0085532643388 -65.3706241369028 -67.6663767215214 -68.9636475653627 -70.668879424134 -73.6059876023579 -76.1885040416171 -79.364240458318 -80.9856609596929 -82.6629351465699 -85.1500142837763 -88.3515729306037 -91.197241102423 -93.5513572847002 -94.6962737775203 -97.5515626657001 -99.0057596369035 -100.516586327647 -103.321595349576 -106.302436184514 -108.728153814079 -110.550351333716 -112.357288495026 -114.582775860241 -120.498369343527 -123.210224071282 -125.512404149357 -127.167321215305 -130.0361153109 -134.113747793929 -137.742738519575 -143.990966437111 -145.241003041834 -146.714752409908 -149.643869583818 -152.774080406974 -155.089098876071 -156.894094904709 -158.874992125854 -161.785739271553 -164.977028026308 -167.598040791038 -171.843672787236 -173.124010216098 -175.325511203233 -178.285665012287 -181.008607765585 -182.802157863122 -183.950293035665 -186.465388012672 -189.46048381278 -192.082649837968 -194.183126548081 -195.655520920207 -199.071361095867 -201.421567921519 -202.549579361647 -204.979831959691 -209.272901570619 -212.105993288338 -214.06739120422 -215.194754709423 -217.475965977692 -222.491016452481 -225.233103536905 -227.507561290661 -229.178066209189 -230.933785607277 -233.497886856185 -236.720129456476 -239.25351810932 -240.511467033878 -242.478878063124 -244.470971251761 -247.437964303122 -255.011496092706 -257.511137952605 -259.242238626198 -261.958678506624 -265.119526970416 -1.29525835961003 -7.44450175389352 -10.0915216953351 -16.0832332350328 -19.4497648631525 -21.1590277472889 -24.4275961719955 -26.2799783204802 -28.470279253611 -31.2701143368047 -35.4143288985461 -38.2604090252568 -41.2945437486474 -42.8878610645392 -45.6734014524771 -48.9961893901753 -52.9059346229477 -55.379144372194 -57.1037727839941 -59.361987128547 -61.8547985601107 -65.2189149955592 -67.5149779993175 -68.8122836541177 -70.5166899228669 -73.4501132071337 -76.0270165693871 -79.2026116339005 -80.822751983501 -82.5006690917867 -84.9851646970871 -88.1921377126222 -91.0378192592022 -93.3919103076505 -94.5367261925435 -97.3945661959835 -98.846104215414 -100.356890135322 -103.163842210466 -106.142820698056 -108.568589512686 -110.390794322237 -112.195131125152 -114.420501963319 -120.325505316852 -123.039697929124 -125.341877691884 -126.998573634771 -129.867370762582 -133.93943622483 -137.56287821302 -143.792309913767 -145.042191680104 -146.515654526447 -149.444094945119 -152.575092620124 -154.890266646867 -156.695245213284 -158.677896001112 -161.586839329076 -164.777673472137 -167.398500164877 -171.646441883101 -172.926768996714 -175.128206488192 -178.082218388328 -180.806398158697 -182.600135141192 -183.748489861631 -186.263430078132 -189.261099589313 -191.884671777788 -193.984873149524 -195.457266133079 -198.872943033407 -201.224717427084 -202.354727793421 -204.783871626095 -209.05383091452 -211.888630497205 -213.849843460057 -214.977617294484 -217.259073183225 -222.34340135313 -225.085215323594 -227.359652102317 -229.030185890378 -230.786071869463 -233.35608199126 -236.574832327694 -239.108236741082 -240.366171014453 -242.332703885555 -244.325185770345 -247.296606709009 -254.759800375017 -257.259963226651 -258.991145332368 -261.705281532648 -264.872288710324 -1.29523114912955 -7.44505538930096 -10.1074407525478 -16.2395617537443 -19.6075658287414 -21.31657658336 -24.5785453822358 -26.4294311873803 -28.6185330106096 -31.4162160812505 -35.5581601835675 -38.4050125965178 -41.4393494397951 -43.0326119564676 -45.8159136500266 -49.1399388232392 -53.0515041615162 -55.5246179894694 -57.2446772545066 -59.5033180026351 -62.0037734927246 -65.3592163647731 -67.6551795494318 -68.9524513897302 -70.6572647458661 -73.59295662128 -76.1680855179722 -79.3489620066058 -80.9716464828764 -82.6503690136503 -85.1437549683702 -88.3458059492862 -91.19195705131 -93.5457582986006 -94.6906668280568 -97.5440283439794 -98.9968951392327 -100.508344761498 -103.323150101747 -106.302743180727 -108.728848956686 -110.550884932333 -112.356806981891 -114.584194013053 -120.425152510535 -123.13649732469 -125.438626813919 -127.094008905225 -129.962818364109 -134.03098945278 -137.661030073308 -143.88961354418 -145.139339999412 -146.613656767533 -149.542504401275 -152.674571864204 -154.98939264425 -156.794388956239 -158.776632586699 -161.693034658221 -164.879699687543 -167.49942472624 -171.751352541376 -173.033601495017 -175.234180291647 -178.188488547201 -180.911639108599 -182.705235767239 -183.853064642151 -186.366273878588 -189.361357630713 -191.983766746374 -194.084140470957 -195.556539921293 -198.969965361469 -201.320205927271 -202.446416440429 -204.876257494068 -209.153945373548 -211.988961013767 -213.950298839907 -215.078203743801 -217.356511079767 -222.423590945934 -225.166230296665 -227.440751364389 -229.11108323745 -230.865812038937 -233.427906009729 -236.648594326632 -239.182071898031 -240.440027982605 -242.407984378676 -244.401874707962 -247.369211418255 -254.853256713591 -257.358406855382 -259.089542156286 -261.803447716448 -264.983404796042 -1.29522148323699 -7.44269110305065 -10.0791270302924 -16.0618263650624 -19.430491760353 -21.1394827533189 -24.4027854498549 -26.2532658006739 -28.442217407302 -31.2420197429453 -35.379747142346 -38.225664434758 -41.2598071141923 -42.8530341420129 -45.6347532498096 -48.9580398975409 -52.8844220017582 -55.357911534765 -57.0797366714775 -59.3431886815973 -61.842837597515 -65.1983373127051 -67.4941508446291 -68.791413760912 -70.496595145724 -73.4330165635799 -76.0049673713497 -79.1878359615688 -80.8160114680897 -82.4949476203739 -84.9833674351436 -88.1902862927926 -91.0357310033237 -93.3897421897668 -94.5346315077331 -97.3866722462288 -98.8396396319233 -100.351686281039 -103.161653594573 -106.138611306201 -108.564458233199 -110.386556772297 -112.192084891226 -114.417723180584 -120.295218501808 -123.006541534684 -125.308680448837 -126.963841488836 -129.835764223204 -133.904128888807 -137.527395116759 -143.758143982464 -145.008318750909 -146.481972509602 -149.405259167 -152.537240044731 -154.852172607575 -156.657144858471 -158.640641700257 -161.542970634042 -164.73846840229 -167.361050090419 -171.609195435156 -172.88953802292 -175.090392372309 -178.045368645963 -180.767786276028 -182.56128574381 -183.709175415635 -186.224917633642 -189.220996120248 -191.843870654091 -193.944249145573 -195.416639538732 -198.830440456929 -201.180370896272 -202.309418564965 -204.739342139046 -209.027973887852 -211.862956173831 -213.824180831968 -214.951942085196 -217.229290359561 -222.244484436576 -224.987038327444 -227.261458457393 -228.932012157642 -230.687545852552 -233.254994012162 -236.476942892981 -239.010554857691 -240.268477021677 -242.235939823362 -244.228112859748 -247.193503348179 -254.812423155498 -257.32388247139 -259.055147558439 -261.770291892354 -264.940350298768 -1.29518999753635 -7.44541286993575 -10.0595111100845 -16.0978427877688 -19.465456328882 -21.1746474097062 -24.435509913388 -26.2877324222125 -28.4769661093581 -31.2692793186033 -35.4110306783207 -38.256669502588 -41.290778520077 -42.8839918109524 -45.6663307608134 -48.9943772426994 -52.9153920307841 -55.3908342248281 -57.1144341601022 -59.3719964179449 -61.8691383161948 -65.2312089362332 -67.5273145538952 -68.824658494034 -70.529711670793 -73.4620038871441 -76.0354172262042 -79.2204725452575 -80.8418518987499 -82.5195993974803 -85.0057817859131 -88.2053048461723 -91.0508692869331 -93.4046759734389 -94.5495889079498 -97.4059233872745 -98.8594031446271 -100.370605632397 -103.181273635556 -106.161388649462 -108.586795563032 -110.408926519968 -112.215355189714 -114.440476535168 -120.353581903397 -123.064583877823 -125.366815746252 -127.022317032761 -129.892231543383 -133.966210082963 -137.587359758211 -143.822349915332 -145.07225202052 -146.545134851556 -149.472982548053 -152.604081317885 -154.91894333356 -156.723937158816 -158.705128190078 -161.608204126369 -164.799034176088 -167.421341355886 -171.668917358134 -172.949213312028 -175.147922170889 -178.099846097128 -180.822351982955 -182.61573756364 -183.764225695853 -186.27524966482 -189.272189035209 -191.895738189172 -193.996164410315 -195.468568833575 -198.877353875972 -201.228522162269 -202.356359568732 -204.784215632505 -209.070950968037 -211.90432348466 -213.86550242771 -214.993569021065 -217.270550183457 -222.296800796079 -225.039023076097 -227.313590548317 -228.984091098876 -230.739799448414 -233.305103535368 -236.522045000621 -239.055448529018 -240.313373917264 -242.281208564987 -244.275322921883 -247.243055600122 -254.797312191141 -257.305724810977 -259.036942611324 -261.752523123575 -264.917090558368 -1.29521934790007 -7.44619616783215 -10.0433337274622 -16.0575775320589 -19.4255590761187 -21.134497442784 -24.3960240735225 -26.2494273219164 -28.438556589117 -31.2349226846187 -35.3674403962013 -38.2136004502277 -41.2480466427166 -42.8413986497508 -45.6259942146668 -48.9466864964975 -52.8699085375366 -55.3460871170612 -57.0588196777789 -59.315921432411 -61.8129800141635 -65.176212780717 -67.4720960076844 -68.7694233595957 -70.4733746300491 -73.4082294123643 -75.9847136451252 -79.1671433519828 -80.795528480847 -82.4741129390333 -84.9698278656869 -88.1673546734137 -91.0127873219013 -93.3665907185915 -94.5114946163555 -97.3686757708455 -98.8214063015909 -100.332120798084 -103.141061011831 -106.11979096212 -108.547034735233 -110.369271748199 -112.174497640449 -114.402661778255 -120.318926735666 -123.029963482753 -125.331977026662 -126.987423409475 -129.857639556353 -133.935770645512 -137.558739046728 -143.792986116192 -145.042903188466 -146.517819425723 -149.448897181895 -152.577932188432 -154.892750883658 -156.697766621985 -158.680488387729 -161.593458065003 -164.777815005106 -167.400828946863 -171.646040186792 -172.92634792497 -175.12750130397 -178.082758009381 -180.805570685731 -182.599232111842 -183.747471335879 -186.262518124707 -189.255264117209 -191.879169855542 -193.979347291212 -195.451741205957 -198.864988202384 -201.21644004589 -202.345255881547 -204.775064045207 -209.039073450755 -211.873057417629 -213.834167342593 -214.962162070339 -217.237398853739 -222.292436798775 -225.033982067629 -227.3084661249 -228.978946632345 -230.73433787522 -233.2946578914 -236.514397747432 -239.048169728505 -240.306098579468 -242.274918260341 -244.270491955016 -247.231244214105 -254.78404367601 -257.291008951291 -259.022059710355 -261.735075521161 -264.904712074107 -1.29523643765034 -7.44862906926447 -10.0626518001307 -16.0672771454606 -19.4274418537412 -21.1360676543326 -24.397737627073 -26.2539373579622 -28.4433835506074 -31.2379248882357 -35.3765215015688 -38.2233806180565 -41.2574720596773 -42.8507818459309 -45.6405011564397 -48.9660125345059 -52.8848616250534 -55.3572314996281 -57.0844640739035 -59.3389625595296 -61.8325230706211 -65.2027066717369 -67.4984645611563 -68.7958190205929 -70.5008493765249 -73.4393370522349 -76.0213583632616 -79.2013320557052 -80.8232542591324 -82.5021929339513 -84.9936386780367 -88.1944652995906 -91.0407194026566 -93.3946221595336 -94.5395184686609 -97.3926286209918 -98.8476600319626 -100.359986539196 -103.167724459581 -106.144731252208 -108.571717534446 -110.393840138973 -112.200489343933 -114.430721218754 -120.297457724894 -123.009130037838 -125.311272861351 -126.967269402398 -129.8360545393 -133.901313427274 -137.5265620695 -143.747543707064 -144.997724629408 -146.470402353227 -149.396993268431 -152.528220634933 -154.842991812297 -156.647951432059 -158.631017395261 -161.535368959735 -164.725968375675 -167.348732201597 -171.597103721332 -172.877450375644 -175.076764835655 -178.031856080796 -180.755813763291 -182.549556507522 -183.697392657793 -186.212306393785 -189.209983899711 -191.834113862175 -193.934339364766 -195.406725311498 -198.810214531128 -201.158911022629 -202.285561043474 -204.713670432417 -208.989831057209 -211.824713989081 -213.785960524999 -214.913656567014 -217.190084551274 -222.23230582958 -224.97449834312 -227.24915023154 -228.9195849585 -230.675371362685 -233.239413065641 -236.458328478679 -238.991751131575 -240.24968858244 -242.217709490175 -244.209749107879 -247.175810213797 -254.705898815852 -257.213239437298 -258.944436480702 -261.660872611963 -264.826558353339 -1.29522034803217 -7.44502491170417 -10.1057577444443 -16.0768365778642 -19.445078122211 -21.1540954193109 -24.4135354192914 -26.2668638632156 -28.4556860979371 -31.2466818456715 -35.3901593365596 -38.2363826120004 -41.2706973452999 -42.8639674821009 -45.6466087219071 -48.9735132326159 -52.9021970584879 -55.3787745446891 -57.0966678232629 -59.3546766833526 -61.8512946510804 -65.2179142643058 -67.513550033026 -68.8108482969 -70.5168381371735 -73.4531933042857 -76.0371792107753 -79.2173758172842 -80.8404674006966 -82.5191772543134 -85.011170074983 -88.2135506920144 -91.0588697491985 -93.4127349923807 -94.5576286990207 -97.4101545258005 -98.8620257752554 -100.373621652417 -103.187383768552 -106.164906840553 -108.590681116984 -110.412769944819 -112.218201194351 -114.44483344369 -120.307042152653 -123.021042996075 -125.323211865533 -126.978348264206 -129.855125460611 -133.933384318955 -137.559751806417 -143.776457194794 -145.026187487032 -146.500518494403 -149.430145381722 -152.557126686354 -154.871637889836 -156.67666683425 -158.658504436026 -161.563290894415 -164.753428099222 -167.374151717221 -171.622413943449 -172.902740934255 -175.103572453066 -178.060878397676 -180.783613600693 -182.577157498291 -183.725109779251 -186.239687581402 -189.239954687598 -191.86360057094 -193.963893007632 -195.43629486074 -198.847576295058 -201.198803983649 -202.328285934169 -204.758927995971 -209.035112773731 -211.870007775583 -213.831096870831 -214.959025217232 -217.235298012152 -222.323175027399 -225.06605404747 -227.340605831763 -229.01106275314 -230.76634959535 -233.330744411424 -236.548560987462 -239.08191055383 -240.339886811281 -242.308168679804 -244.302318839555 -247.267396295206 -254.71794008068 -257.217836001788 -258.948931680208 -261.663031627809 -264.839591128184 -1.29519498827508 -7.44420835493391 -10.0768784867749 -16.1530939504802 -19.5110720033709 -21.2198753915665 -24.4846500180074 -26.3358254363409 -28.5246144440875 -31.3177217966613 -35.4522125166258 -38.2981574619561 -41.3323258122513 -42.9256162707422 -45.7082181712672 -49.0301330043929 -52.9475079876447 -55.4225007515996 -57.1402498217462 -59.3943455792984 -61.8880275987366 -65.2583132590806 -67.5540882643252 -68.8513758885425 -70.5559914649299 -73.4934226876661 -76.0849345718789 -79.2659321110808 -80.8840670168864 -82.5619245191702 -85.0522575726751 -88.2585026663733 -91.1048594446374 -93.4589497498155 -94.6038846033162 -97.4536180087693 -98.9104173643271 -100.422130208787 -103.229333381843 -106.20763753889 -108.633324876556 -110.455471147506 -112.260899888021 -114.488094415339 -120.374063470339 -123.085237932824 -125.38722498893 -127.042670031995 -129.90983618703 -133.974439553248 -137.597264352367 -143.807798196031 -145.057668948038 -146.531948355915 -149.457905952416 -152.585553910689 -154.900128413419 -156.705148533626 -158.687605442578 -161.592949795135 -164.782679835142 -167.403290222702 -171.650989698086 -172.931322674054 -175.13155606382 -178.087685741783 -180.81107923408 -182.604750600609 -183.753025170107 -186.267608138729 -189.267740841316 -191.891690539814 -193.9920379979 -195.464387566264 -198.870333535047 -201.222301940807 -202.353628152164 -204.782776236912 -209.058308717483 -211.892607441793 -213.85366729346 -214.980926618331 -217.261396353095 -222.333976798785 -225.07645398266 -227.350952736365 -229.021470721501 -230.777162412626 -233.342606258651 -236.562972604213 -239.096373554322 -240.354298630822 -242.323062220232 -244.317168217462 -247.282966882316 -254.797977080515 -257.298939038169 -259.029966836345 -261.744688892936 -264.90567038608 -1.29520236969053 -7.44919376382569 -10.0932763618505 -16.1867626483919 -19.5492821877511 -21.2583477711684 -24.5233439328847 -26.3755083275933 -28.5646555954125 -31.3586401544189 -35.4931868866222 -38.3390258038431 -41.3727099132552 -42.96585017324 -45.7487537149896 -49.0694093244657 -52.9869758004336 -55.4619506380811 -57.1806007013308 -59.4372683952612 -61.9356032176082 -65.2965953506329 -67.5922414619044 -68.8895917306366 -70.5950715238164 -73.5244645413645 -76.0932204155815 -79.2717182970036 -80.8997832367962 -82.5773663700942 -85.0633955643031 -88.2614123546047 -91.1072361431787 -93.4610034587159 -94.6059153335963 -97.4558824589025 -98.9096726327313 -100.421611418241 -103.228012604134 -106.210461541243 -108.636495308651 -110.458527513574 -112.26506726058 -114.489940831828 -120.381040948482 -123.091068495477 -125.39347842651 -127.047636848158 -129.920701672336 -133.998746731792 -137.619769919619 -143.841402784412 -145.091585011668 -146.56410565386 -149.496797411998 -152.627700994636 -154.943686357485 -156.749046948414 -158.731078748942 -161.642039312876 -164.825096468171 -167.446129675056 -171.694790556422 -172.975141676845 -175.174478076803 -178.129269231444 -180.850980926095 -182.644781795381 -183.792755586584 -186.309615277899 -189.308197804839 -191.929702748705 -194.029933120138 -195.502345811921 -198.919654719204 -201.26841790072 -202.393879364126 -204.823196622349 -209.102020642333 -211.936722004868 -213.89789196965 -215.025423060499 -217.305830969661 -222.383277814503 -225.125903944582 -227.400518051835 -229.070991220963 -230.827174503404 -233.39984440036 -236.618690818826 -239.152078682722 -240.410026647833 -242.378468276827 -244.372857085546 -247.3346462904 -254.71742371966 -257.217378028372 -258.948618345909 -261.662596990973 -264.830927956112 -1.29518078895974 -7.44593500216876 -10.0585984881746 -16.0175270948213 -19.3813925230475 -21.0900885337805 -24.3589284823975 -26.2097230226971 -28.3966347592217 -31.1946486350344 -35.3392092128076 -38.1852754448581 -41.219379424798 -42.8126165048557 -45.5939598637294 -48.9150148281225 -52.8322969407749 -55.3075016113707 -57.0233877322206 -59.281962225015 -61.7735799585672 -65.1419353155933 -67.4377620277932 -68.7351137217188 -70.4398943826246 -73.3746991285936 -75.9595056289338 -79.1332425458804 -80.7581275921315 -82.4370172609827 -84.9248635074159 -88.1283190845859 -90.9732121223912 -93.3271677715521 -94.4720773295747 -97.3272531648831 -98.7829674984891 -100.293755486731 -103.097831232953 -106.080708772204 -108.506420496158 -110.328603872708 -112.133973905174 -114.361155301362 -120.269878683817 -122.982045794759 -125.284201772235 -126.939912249635 -129.813723128414 -133.886569747043 -137.508543293062 -143.726437544362 -144.976726717305 -146.449041109772 -149.382749200784 -152.507428837981 -154.822393204581 -156.627413301591 -158.610400658307 -161.522795197155 -164.70859345021 -167.329220045367 -171.576657029099 -172.856968183117 -175.057373124478 -178.014681454216 -180.737550739499 -182.531217562028 -183.679275750064 -186.194463284099 -189.186921352212 -191.810066067764 -193.9102790789 -195.382660681207 -198.793125764361 -201.141826570777 -202.268629749061 -204.694046413352 -208.977550735353 -211.812357607154 -213.773568987067 -214.901044362938 -217.174023495583 -222.171122723951 -224.913148262568 -227.187400537283 -228.857861955656 -230.61339292915 -233.176789873264 -236.396315025195 -238.929612998227 -240.187561935323 -242.153851930415 -244.147919695402 -247.116644059835 -254.698377743913 -257.201182968396 -258.932383757874 -261.646999542358 -264.817321259991 -1.29522885573778 -7.45076985690588 -10.0310516928797 -16.018291808703 -19.3732213715933 -21.081793884107 -24.3461942073471 -26.1993155714759 -28.388580170298 -31.1862312735635 -35.3250872699544 -38.1702544922669 -41.2046425423753 -42.7979046923912 -45.5852048030902 -48.9054338935924 -52.822514525742 -55.2957046606853 -57.0104371465904 -59.2684974250206 -61.7641425459657 -65.1273569844367 -67.4233906625721 -68.7207161168158 -70.4248882603312 -73.3665790488326 -75.947120550741 -79.131300288413 -80.7579007538302 -82.4354977793762 -84.921943870706 -88.1261332063678 -90.9722670937661 -93.3262226002587 -94.4711026971782 -97.322802949064 -98.7772043087683 -100.288295363968 -103.096498508793 -106.077063827858 -108.50265325375 -110.324758737745 -112.129905769608 -114.357939912135 -120.248704336718 -122.961015613969 -125.263088122336 -126.919454089997 -129.792372740365 -133.862606746661 -137.487440136847 -143.714246036604 -144.964455610852 -146.437111761479 -149.366635369255 -152.496439970054 -154.811199959575 -156.616176366617 -158.596994342629 -161.507654768143 -164.699600310853 -167.320417591737 -171.565773250203 -172.846114253835 -175.046796044726 -178.000740414702 -180.723243646672 -182.51668237118 -183.664712703678 -186.179668971152 -189.174023305951 -191.796764784999 -193.897116997101 -195.369528876357 -198.773329925849 -201.12484275928 -202.25628424306 -204.684865734484 -208.95104268222 -211.785053503595 -213.746245741508 -214.873968635448 -217.150606639101 -222.214066648934 -224.956836508765 -227.231389003363 -228.901802661865 -230.657904198286 -233.225446704905 -236.444163767817 -238.977537458284 -240.2354740878 -242.203376728103 -244.197535642299 -247.164752217765 -254.7340332166 -257.245844783159 -258.977046618506 -261.693540083762 -264.859559150492 -1.29522981675397 -7.44678256681821 -10.048226989028 -16.0589267671347 -19.426915876719 -21.1354883092478 -24.4044913613858 -26.2561086645083 -28.4454392762361 -31.2377520433587 -35.3744696666396 -38.2210001014939 -41.2552805611307 -42.8485074381306 -45.6313836892707 -48.9548057329846 -52.8753956029211 -55.3499999324014 -57.0716609657298 -59.3287584124778 -61.8160383422669 -65.1864970442646 -67.4824347883859 -68.7797171729228 -70.4848144990533 -73.4166200558357 -75.9982577415503 -79.171956456688 -80.7924368851501 -82.4696530483739 -84.9573480808066 -88.1627120064041 -91.0080549075107 -93.3619719742695 -94.5068866656061 -97.3562932183466 -98.8114501677122 -100.322696690004 -103.130534008601 -106.110820179359 -108.536577593494 -110.359086568898 -112.164021758655 -114.388347860393 -120.241453507172 -122.95461265169 -125.256815548303 -126.911514241246 -129.780908189397 -133.844336819064 -137.472337812622 -143.692431740101 -144.942273877788 -146.415741435335 -149.340480962814 -152.471541803148 -154.786545938175 -156.591542198145 -158.573603112162 -161.479461315868 -164.672836636804 -167.294006681964 -171.542592648972 -172.822873586604 -175.021834240362 -177.97996834956 -180.702387043714 -182.496048904771 -183.64393710213 -186.160919890089 -189.158433303504 -191.782087300046 -193.882396607722 -195.354782090503 -198.75741979017 -201.108158912024 -202.239047147405 -204.667792097116 -208.948859361112 -211.782792012594 -213.743916608579 -214.871612843272 -217.146890213426 -222.208236500205 -224.949945634565 -227.224527379433 -228.894914329475 -230.650758492765 -233.215235277012 -236.433562876822 -238.967242537161 -240.225174108544 -242.192368936946 -244.187118353504 -247.153836418676 -254.615439772283 -257.11819989601 -258.849408305552 -261.564259473475 -264.742595429535 -1.29520919336981 -7.44736908043955 -10.0754104784183 -16.0752600079473 -19.4288139668543 -21.1375075375011 -24.4015071452296 -26.2579302386389 -28.445807155647 -31.2352706860776 -35.3839845654702 -38.2299385673832 -41.2638869509162 -42.8571254535625 -45.641090025555 -48.9620296957301 -52.8859351882044 -55.3621248850542 -57.0796837395463 -59.339482049484 -61.8424964411808 -65.1967738283423 -67.4924194700984 -68.789776065111 -70.495409092466 -73.4291760920962 -76.0110377374573 -79.2020889894704 -80.8190343836416 -82.4971752857655 -84.9853470545626 -88.1876061871083 -91.0331148109698 -93.3869599966371 -94.531852269299 -97.3862469165778 -98.8408265177964 -100.352578868176 -103.159624868344 -106.134902859585 -108.560741816936 -110.383182508648 -112.188460923251 -114.414487975895 -120.321733904491 -123.03223879618 -125.334384224144 -126.988598577843 -129.860752375316 -133.932054619428 -137.554033476844 -143.800247074626 -145.04986032588 -146.524754039744 -149.453488573227 -152.583702376465 -154.898379188013 -156.703378393039 -158.68414772645 -161.595048514411 -164.786237188094 -167.40799251447 -171.657385783333 -172.937720480232 -175.137559046359 -178.092547437182 -180.816968290747 -182.610643954943 -183.758404107161 -186.274434525466 -189.272589502567 -191.8959523606 -193.99621512003 -195.468633963055 -198.873353521203 -201.224676574446 -202.355059516773 -204.783665608692 -209.051976417625 -211.886897382997 -213.848012176846 -214.976303036776 -217.253848275702 -222.300096952599 -225.042453994645 -227.317013073463 -228.987446240129 -230.742519265431 -233.311653663802 -236.528302130118 -239.061582189502 -240.319515774906 -242.289358395587 -244.282882894215 -247.246047623408 -254.715796583093 -257.219209353273 -258.950329684364 -261.664294928025 -264.837286542615 -1.29517698561445 -7.44927721045637 -10.1265963745959 -16.3019988598415 -19.6617897323738 -21.3710293232464 -24.6315392624045 -26.4821386267522 -28.6706125934177 -31.4658633741516 -35.609873508446 -38.4570151482458 -41.4911791162021 -43.0844671086852 -45.8671149765991 -49.1890576101236 -53.1024159786844 -55.5770826914194 -57.3045802932227 -59.561000244148 -62.0582792568766 -65.4237555205088 -67.7196037616758 -69.0168833837358 -70.7225626849487 -73.6543877574538 -76.2220302868615 -79.4055931196441 -81.0244804950536 -82.7032274783936 -85.1943450692933 -88.39669261052 -91.2423455772544 -93.5964841053616 -94.7414181867378 -97.5948761554092 -99.0482385619009 -100.559663749197 -103.370653434948 -106.349314623456 -108.774943412862 -110.597137557217 -112.40312943945 -114.630709305691 -120.53010413219 -123.243809641615 -125.545932755462 -127.201943714798 -130.069391442059 -134.129665304287 -137.755982139374 -143.981050327027 -145.231459614413 -146.702564602047 -149.632658999456 -152.765412617088 -155.080329626079 -156.885344171866 -158.866799227747 -161.774313455113 -164.96506016339 -167.585784324493 -171.833817528241 -173.114451486844 -175.314796216097 -178.269414492542 -180.991531492744 -182.785005406656 -183.933429460578 -186.450031486368 -189.448595058844 -192.071464771819 -194.17172334747 -195.644129836619 -199.060855490078 -201.410751812399 -202.536424690036 -204.96558633527 -209.241201377482 -212.075642834851 -214.036813507964 -215.164964902764 -217.442952563437 -222.49243430848 -225.23472757192 -227.509025689205 -229.179448869225 -230.935225980236 -233.495098814562 -236.713053275818 -239.24616898652 -240.504114836019 -242.473248671333 -244.466764244951 -247.430728844247 -254.922077152483 -257.428711089571 -259.159882263627 -261.876805110606 -265.038848130031 -1.2952263329438 -7.44867044050877 -10.097513663893 -16.1702818713274 -19.5241344488121 -21.2329525754128 -24.4943765759863 -26.34665715156 -28.5352015077799 -31.3316697334283 -35.4738036329103 -38.3203244064652 -41.3546407876641 -42.9478836828107 -45.7328183798264 -49.0576953956871 -52.975156215162 -55.4500358485878 -57.1662113793585 -59.4270450098253 -61.928560050665 -65.284073302995 -67.5799298018057 -68.8773117637995 -70.5826494163961 -73.5170761796849 -76.0991357829298 -79.2875001602742 -80.9100818729689 -82.5884158717597 -85.0778713075849 -88.2822636748047 -91.1277847641176 -93.4816408112647 -94.6264618328377 -97.4859655217348 -98.9356552067198 -100.447219214147 -103.252742254639 -106.23317248693 -108.658972978925 -110.481198816792 -112.286629101084 -114.510727972073 -120.377461216412 -123.09114741652 -125.393256723247 -127.048481308544 -129.915252086477 -133.993870020344 -137.617192514732 -143.847593872966 -145.097596765376 -146.57156535618 -149.506551903471 -152.634582364376 -154.949258833921 -156.754282926285 -158.736748028727 -161.646797392753 -164.833232666348 -167.456296014943 -171.704335080836 -172.984669835616 -175.184617890388 -178.140624119487 -180.863061462049 -182.656805942538 -183.804621396288 -186.317659146271 -189.314746262826 -191.9390990905 -194.039452559109 -195.511851060977 -198.92137655899 -201.271653029007 -202.400957469759 -204.829169186887 -209.115063491927 -211.950287991766 -213.911384191962 -215.039282741448 -217.318976287503 -222.402143866213 -225.144510238489 -227.418929654017 -229.089413084238 -230.844621470676 -233.408259825433 -236.624294104796 -239.157796318674 -240.415771516539 -242.382623105161 -244.377528799746 -247.344893972571 -254.947357447718 -257.450868462947 -259.182002336895 -261.897721433436 -265.071673602977 -1.29519999375545 -7.44359924589575 -10.0399282838752 -16.1312429839369 -19.5066158534901 -21.215239686462 -24.4756914024481 -26.3289206705311 -28.5193321970621 -31.314432015765 -35.4571081715262 -38.3034374057917 -41.3376875285142 -42.9309706476974 -45.7100133118952 -49.032100489171 -52.9455060682854 -55.4193723135388 -57.1417695851044 -59.3998222396619 -61.9025532656368 -65.2531489224061 -67.5488605956183 -68.8461334253036 -70.5508629035468 -73.48372571082 -76.0601606053212 -79.2457936471867 -80.866196558177 -82.5446025609408 -85.0334032718193 -88.2402923813054 -91.0862080037323 -93.4401691349529 -94.585064258858 -97.4373782296534 -98.8911057505148 -100.40222878927 -103.211389013908 -106.19062881443 -108.618415084497 -110.440563723469 -112.246408857554 -114.474036003888 -120.324991650302 -123.038129605494 -125.340184254575 -126.993976431714 -129.862257345816 -133.937904094954 -137.563253280102 -143.784365979189 -145.034343939747 -146.506875458654 -149.437138765152 -152.567231588592 -154.882009388618 -156.68700967706 -158.66989994316 -161.578290249916 -164.765428392777 -167.385904920134 -171.631843925689 -172.912205384364 -175.11319237692 -178.069091532678 -180.791842307687 -182.585500036423 -183.73389595214 -186.248671688953 -189.243196449454 -191.864669668404 -193.964841338793 -195.437232759272 -198.844693104413 -201.194004433999 -202.320964584837 -204.753767490402 -209.034443658557 -211.868421594257 -213.829621216724 -214.95741979007 -217.234670419087 -222.264494984252 -225.007462870799 -227.282092521596 -228.952533332174 -230.708518906264 -233.274440009957 -236.492838960906 -239.026392124856 -240.284350601412 -242.252500318196 -244.246977823892 -247.212734477221 -254.820665307284 -257.321500534934 -259.052669316985 -261.767030789559 -264.941666365463 -1.29520640425666 -7.44679486084742 -10.0803382976141 -15.9916765458808 -19.3562693297739 -21.0647418426332 -24.3260649340716 -26.1823063913343 -28.3711618600031 -31.1677706814918 -35.3135967482558 -38.1592284049148 -41.1936479531993 -42.7868505294119 -45.57059723895 -48.8928180620826 -52.8127290784337 -55.2876216770707 -57.0022327131853 -59.2570843904889 -61.7487909088936 -65.1190732184767 -67.4150159802282 -68.7123868002804 -70.4179991548273 -73.3520077032764 -75.9268661088922 -79.1148474669553 -80.7345019817054 -82.413568869412 -84.9024843548387 -88.1056152964426 -90.9516272694028 -93.3054276005706 -94.4503318885581 -97.3078827101781 -98.7601156127496 -100.272281071451 -103.082783827646 -106.061458578242 -108.487375676257 -110.309507220826 -112.116714836486 -114.343389857746 -120.25625469309 -122.967731863525 -125.269851082398 -126.925224176163 -129.791006052989 -133.863839194449 -137.486520018801 -143.69433521407 -144.944414049917 -146.417750829796 -149.345474929715 -152.474847877467 -154.790163599338 -156.596074977798 -158.576858549509 -161.484557733686 -164.675713682996 -167.296607079846 -171.547576350914 -172.827893480204 -175.02846842108 -177.984009849424 -180.706452984341 -182.500111464901 -183.648447184487 -186.166705651636 -189.162448337635 -191.786050458313 -193.886348213711 -195.358724806905 -198.770232009188 -201.120041692936 -202.250352448264 -204.679045223376 -208.955945362916 -211.789938491616 -213.750868361784 -214.879026014925 -217.158228207439 -222.210915440446 -224.95275792935 -227.22713379637 -228.897532883834 -230.653157665947 -233.216115320424 -236.436888768502 -238.970544916582 -240.228480330333 -242.195895770488 -244.191483552761 -247.160271992384 -254.67766058521 -257.179322280916 -258.910382364426 -261.624751238952 -264.795545956592 -1.29520190212679 -7.44132053229207 -10.0247536171989 -15.932576889519 -19.3000536927372 -21.0092068297396 -24.2692746463044 -26.1205865772442 -28.3097411129206 -31.1098862934912 -35.2490165228558 -38.0948774907515 -41.1288706978512 -42.7221616118297 -45.5044229567542 -48.8282845633542 -52.7479229911452 -55.2224750278685 -56.9359034498514 -59.1976804848691 -61.6969346618455 -65.0507113655609 -67.346497483964 -68.6437357120821 -70.3500154841686 -73.2830118903196 -75.8463595766537 -79.0384948696487 -80.6602395496418 -82.3393737381404 -84.8297976195569 -88.0343424917413 -90.880333255989 -93.2344407225444 -94.379367341411 -97.2365030575083 -98.6911656991286 -100.202602739555 -103.009853888241 -105.988846601435 -108.414636456362 -110.236750763458 -112.042887771324 -114.269524567627 -120.133973353768 -122.848358249599 -125.150545068837 -126.805883395797 -129.674349002057 -133.746428058543 -137.368329696711 -143.599278195477 -144.849400110089 -146.323363468341 -149.258960540406 -152.388304505921 -154.703057106447 -156.508041725506 -158.491157165071 -161.40151048501 -164.589554893436 -167.210856454915 -171.457250605353 -172.737584495313 -174.938465999279 -177.893620406933 -180.616222197396 -182.409869002278 -183.557957300838 -186.071002890414 -189.068696584399 -191.691228818964 -193.791500426959 -195.26396009807 -198.67331816581 -201.02295731959 -202.149683672078 -204.578120701931 -208.873640051221 -211.706929916276 -213.668012467829 -214.796381333781 -217.070827695752 -222.127034500175 -224.869320372894 -227.144026175526 -228.814268388987 -230.569676778397 -233.136382017845 -236.350588102571 -238.884209209574 -240.142184966977 -242.10978525621 -244.10275201705 -247.070708282143 -254.685539899319 -257.189013321702 -258.920161300705 -261.634481877441 -264.801061967142 -1.29520101224031 -7.44518926908942 -10.0702180571063 -16.1230589874146 -19.4917832931979 -21.2006245858296 -24.4671730931199 -26.3205488480016 -28.5105348932668 -31.3096910348164 -35.4488657037702 -38.2953799771611 -41.3297450656481 -42.9229762160144 -45.7067966914062 -49.0325988410226 -52.9519352802784 -55.427618594318 -57.1475406487469 -59.4038640729712 -61.8932170948571 -65.2701459265583 -67.56602054934 -68.8633468958166 -70.5684646867876 -73.5044862651746 -76.0746811850462 -79.2629687917882 -80.8904316816696 -82.5685151763669 -85.0621465111527 -88.2643045711036 -91.1095739044271 -93.4634941201149 -94.6083983339479 -97.4706637198394 -98.9200571702594 -100.431190783929 -103.242940783368 -106.223792139969 -108.649693257014 -110.471798564797 -112.277202214006 -114.505453603889 -120.423661352715 -123.136228138658 -125.438398358907 -127.093099815765 -129.960396380535 -134.023137182339 -137.646077794443 -143.878910434478 -145.128650970931 -146.602786326536 -149.53426012733 -152.660612078385 -154.975209159191 -156.780222486983 -158.762390265469 -161.666419441446 -164.858341654671 -167.480609056452 -171.727665210949 -173.008009716459 -175.207218957897 -178.162602087496 -180.885503936424 -182.679214225115 -183.826742607414 -186.342893525076 -189.337362122512 -191.959896196015 -194.060289885416 -195.532698636146 -198.94514223114 -201.295619726096 -202.424016337978 -204.853129615387 -209.126072226556 -211.961075509364 -213.922346779168 -215.050072566979 -217.32729116918 -222.401098113317 -225.143813952129 -227.418114003532 -229.088503038664 -230.844760859103 -233.407633841613 -236.630219815449 -239.163447080828 -240.421383165122 -242.388757889577 -244.381970831182 -247.346725714079 -254.970556487381 -257.474746724042 -259.205982295601 -261.920284358239 -265.088398304932 -1.29526615006165 -7.44500032786134 -10.0647407939931 -16.2054215389784 -19.5739594770549 -21.2832534924005 -24.5451126441224 -26.3992943426911 -28.5884505039556 -31.3858282925407 -35.5304809481254 -38.3766548536311 -41.410597761283 -43.0038368388787 -45.7938222453055 -49.1187375342456 -53.0533460206777 -55.5290815726879 -57.2437777724156 -59.5045932815935 -62.014274034842 -65.3701724205584 -67.6662181063806 -68.9635288562198 -70.6691210417069 -73.6053784909174 -76.1852017288676 -79.3673910245053 -80.9894997305042 -82.6672016738114 -85.1606121736787 -88.3594705074343 -91.2051734048341 -93.5591127058856 -94.7040138567935 -97.55935954124 -99.0115736602541 -100.522385225133 -103.333025573174 -106.312868354197 -108.738798849968 -110.561059769016 -112.366634873697 -114.594843241406 -120.509869217997 -123.221356926275 -125.523581628639 -127.177535520668 -130.051336748261 -134.115515477119 -137.737989659858 -143.965271136243 -145.215255777126 -146.689281660576 -149.620080544797 -152.750918052919 -155.065957624936 -156.870938741741 -158.853661143962 -161.760673431528 -164.949724313228 -167.571240167902 -171.819171819469 -173.099456226373 -175.30136521646 -178.253710768645 -180.976606493072 -182.770281061525 -183.917945821895 -186.433163664418 -189.430717691443 -192.053085943536 -194.153341137781 -195.625719895241 -199.038651019946 -201.388716085292 -202.515711202967 -204.946479590655 -209.207034950964 -212.046409281523 -214.00752269461 -215.135367682035 -217.414758335361 -222.443736609699 -225.185829416633 -227.460485653683 -229.130871565908 -230.886190248189 -233.456616273922 -236.67472407223 -239.207908001437 -240.46586348015 -242.432984082387 -244.425557998896 -247.394649558476 -255.194628983691 -257.703120610527 -259.434249633888 -262.150069104852 -265.315107638664 -1.2952057291384 -7.44484105273146 -10.1210866571783 -16.3698928559561 -19.7207857490159 -21.4299689308029 -24.6918885657358 -26.5439067988795 -28.7327253333046 -31.5291483273215 -35.6621766513284 -38.5085222907118 -41.54291932014 -43.136264153542 -45.922759114766 -49.2445689836083 -53.1580981417769 -55.6317151978653 -57.3580674103833 -59.6149152711226 -62.111391130819 -65.4854764977097 -67.7811694248387 -69.0783924467213 -70.7837677193503 -73.7242120116594 -76.3085453444823 -79.482171288635 -81.0988699990721 -82.7769989201127 -85.2666648517637 -88.4689235099639 -91.3148004890574 -93.6684461153775 -94.813365175572 -97.6661042265753 -99.1177080685335 -100.629070481374 -103.433358628992 -106.412758288483 -108.838781790796 -110.660976325267 -112.465598771275 -114.692895567827 -120.557344740012 -123.270724276338 -125.572977515139 -127.228859753854 -130.092126270529 -134.164350352748 -137.789031124533 -143.98482091349 -145.235006438309 -146.708559087837 -149.637314865027 -152.763536795941 -155.078455550482 -156.883447589207 -158.86652377513 -161.777885083484 -164.960432176995 -167.583053611494 -171.822368066199 -173.109713265606 -175.308682296707 -178.263620117152 -180.98624935012 -182.779559700184 -183.927685038182 -186.444747832612 -189.43953827366 -192.062184300434 -194.162471371448 -195.634888392759 -199.049463820691 -201.39831105321 -202.524874063444 -204.954667857355 -209.239800909906 -212.07411953154 -214.035426195837 -215.163343634801 -217.44794332086 -222.474801809396 -225.217214616924 -227.491817194145 -229.162418091988 -230.918275129662 -233.482076426329 -236.703532599171 -239.236563264933 -240.494505842256 -242.462045586428 -244.456253950469 -247.418581572578 -255.030786522689 -257.541211003795 -259.272416297081 -261.985941735745 -265.16212994914 -1.29520914234268 -7.44468712298654 -10.0817373299775 -16.2248952470094 -19.5889016125872 -21.2974637907538 -24.560782931362 -26.4161786150352 -28.604594252283 -31.4030470801841 -35.5439974828616 -38.3901335741975 -41.423773342393 -43.0170997531409 -45.7979985795261 -49.1215770596326 -53.0410610675824 -55.5157772136412 -57.2365994581935 -59.4917539555859 -61.98621836177 -65.3414884763456 -67.6375181572064 -68.9348413594871 -70.6406429025942 -73.5701715287571 -76.1399265327337 -79.3225743596635 -80.9489378043329 -82.6283527346279 -85.119340439232 -88.3217710484524 -91.166957972338 -93.5209200868071 -94.6658299166284 -97.5187490698333 -98.9717042671838 -100.483195559512 -103.284286483565 -106.256602035358 -108.682340563918 -110.504422424102 -112.310691638265 -114.537148334026 -120.439340610392 -123.150467162271 -125.453089839759 -127.106234252325 -129.973389212984 -134.031542596454 -137.656884738536 -143.870846573865 -145.121074248354 -146.593416453539 -149.51918069268 -152.654331376723 -154.969241567591 -156.774236285036 -158.756533131119 -161.662933217464 -164.852567579108 -167.473587597787 -171.71886760071 -172.999235685383 -175.198034694389 -178.155265918595 -180.882992538759 -182.67662148751 -183.824955392016 -186.33929802559 -189.340594720485 -191.963430837506 -194.063825455157 -195.536248943447 -198.941426887417 -201.291852856306 -202.421192489018 -204.849945029562 -209.114617003734 -211.947884878144 -213.909020704565 -215.036622701971 -217.315474596001 -222.360747774764 -225.102786566564 -227.377268838191 -229.047819812378 -230.803202895177 -233.368348832271 -236.589024960879 -239.122188065434 -240.380119872822 -242.348441473738 -244.34257087703 -247.308144568319 -255.071394567131 -257.586108242066 -259.317195687246 -262.032582670083 -265.198675176208 -1.29522797902851 -7.44553272373235 -10.0491708373582 -16.0944559019364 -19.4593978406061 -21.1681796566426 -24.4344773009709 -26.2875682451264 -28.4760071730726 -31.2744250109833 -35.4146396999641 -38.2610508375135 -41.2947983980446 -42.8881163238682 -45.6731184552192 -48.9917051831095 -52.9173940769075 -55.3931693399089 -57.1094636915662 -59.3640750693923 -61.8603367049364 -65.2285785607385 -67.5245035165984 -68.8218416774111 -70.527207979469 -73.4562486565781 -76.0306919713408 -79.2111444214043 -80.8309489061972 -82.5081667782626 -84.9966925702841 -88.1982867081396 -91.0432797973022 -93.3970225742653 -94.54194906775 -97.3981999228596 -98.8498067706845 -100.360721740161 -103.172761289884 -106.15487457049 -108.58059162992 -110.402710269916 -112.209585076881 -114.43702286138 -120.315432626431 -123.028348730756 -125.330591853642 -126.986228323955 -129.853330794418 -133.922777773318 -137.55190449023 -143.758233015413 -145.008642240842 -146.480923061963 -149.412185939458 -152.540944944247 -154.856097857512 -156.661090424785 -158.642630592681 -161.551928339112 -164.740351363046 -167.360883227226 -171.611428111435 -172.891738727328 -175.090910008221 -178.046914912422 -180.769518320752 -182.563042365609 -183.710936646179 -186.225637995803 -189.225097456156 -191.846620803127 -193.946849958886 -195.419239609542 -198.828734940534 -201.179925714345 -202.30895513758 -204.741171596222 -209.016296453883 -211.851279671572 -213.81243010584 -214.941003146902 -217.220698397599 -222.26861159901 -225.010763961114 -227.285220129726 -228.955627451654 -230.711170388284 -233.27897839763 -236.498896088727 -239.032305009185 -240.290262522979 -242.25846247111 -244.250635947937 -247.212404272921 -254.778793907062 -257.283194867079 -259.01434856485 -261.728138498288 -264.899853891955 -1.29519727641602 -7.4473194063036 -10.1235377851437 -16.1916317283931 -19.55174986167 -21.2610234353197 -24.5282423323641 -26.3747974733193 -28.5633388024217 -31.358208192444 -35.4934992113801 -38.3399323858541 -41.374530236719 -42.9678490166535 -45.7489149669618 -49.0681063936031 -52.9927161055883 -55.4686680383953 -57.1927966570563 -59.4510847353922 -61.9438283054059 -65.2994873329291 -67.595222416889 -68.8925200591932 -70.5971053302115 -73.5315492063571 -76.1039700255551 -79.2871746615235 -80.909203226908 -82.5879621289201 -85.0800196516937 -88.2798954726611 -91.1251233616846 -93.4790887025997 -94.6240110193684 -97.4767404644615 -98.9303899189252 -100.441937625436 -103.25402688224 -106.231261200435 -108.657490367954 -110.479853290119 -112.285349426643 -114.511997321218 -120.395503246333 -123.107321225722 -125.409509449502 -127.062947120536 -129.926315193377 -133.994938117571 -137.617486476995 -143.858005149784 -145.107937705163 -146.581973681975 -149.5104874255 -152.643399612962 -154.95812291558 -156.763138836771 -158.743240783999 -161.655377249559 -164.845773282945 -167.466559379525 -171.714902680913 -172.995235894799 -175.193020069459 -178.1485415326 -180.872233130125 -182.665877495255 -183.813587705037 -186.327056002439 -189.32239917743 -191.946767367508 -194.047051748731 -195.519476432713 -198.927110343853 -201.276389225931 -202.404500399701 -204.832921414027 -209.119030081888 -211.953465207578 -213.914622037151 -215.04303054963 -217.322455364309 -222.370539002036 -225.112999888336 -227.387611017688 -229.057987559879 -230.813876316697 -233.375200209659 -236.596776942148 -239.130148832998 -240.388136502295 -242.356842684883 -244.350504180664 -247.320170763446 -255.032227284042 -257.538038120572 -259.269284633926 -261.983807227769 -265.152027282542 -1.29517743807435 -7.44636316307676 -10.0640069253999 -16.0154863847972 -19.371566006416 -21.0806243059665 -24.3439271287421 -26.1951619942579 -28.3840402721914 -31.1782771542808 -35.315527545094 -38.1618459165481 -41.1963363597772 -42.7896252649727 -45.5699695353782 -48.8947734234736 -52.8156210386654 -55.2888836339142 -57.0073147729104 -59.2723831590144 -61.7703735884443 -65.1231661096705 -67.4191610784347 -68.7164862759006 -70.4233473517478 -73.3508467929914 -75.9125122364996 -79.0874118071413 -80.7092613923965 -82.3862690048285 -84.8753839660878 -88.0777664825925 -90.9238455745941 -93.2778359211407 -94.4227550434129 -97.2793036140586 -98.7340011424423 -100.245816515895 -103.048156891611 -106.02523467599 -108.450749808141 -110.272870349119 -112.077891946253 -114.305692480132 -120.182714487042 -122.894779433946 -125.196989876585 -126.853450252439 -129.724814728108 -133.786680384694 -137.405837269359 -143.644105328725 -144.894109074157 -146.368022992977 -149.300029104977 -152.425853439279 -154.741035669254 -156.546059032638 -158.526880001145 -161.436979182292 -164.627130711106 -167.24922954394 -171.495488778555 -172.775810179991 -174.975027443687 -177.935507125514 -180.657727675921 -182.451441593678 -183.59981748675 -186.113748402121 -189.111647771957 -191.735288150623 -193.835574106245 -195.30797478526 -198.716082597841 -201.066012780571 -202.193818697044 -204.624392061875 -208.904437459842 -211.738590426183 -213.699803612395 -214.828119747463 -217.1069017653 -222.191660239991 -224.93429293061 -227.208826361575 -228.879240078387 -230.634193309217 -233.20258862199 -236.424014321383 -238.95742592804 -240.215367541881 -242.183690455276 -244.178379144843 -247.143144436773 -254.737588788327 -257.245305887842 -258.976593264435 -261.693529640221 -264.863468294754 -1.29520905704962 -7.44091835721359 -10.0601018514561 -16.1392673355268 -19.4916317832109 -21.200282188619 -24.4644280617467 -26.3197275121317 -28.5099181071179 -31.3051958366297 -35.4391663800158 -38.2850937631736 -41.3193908888362 -42.9126731731357 -45.6950954110563 -49.0181545610685 -52.9372822193907 -55.4139649062272 -57.1290270473081 -59.3796624286647 -61.8709303084395 -65.246803314172 -67.5426252043483 -68.8399655691866 -70.5457701719759 -73.482778277956 -76.0910251740456 -79.2755924657229 -80.8951079653585 -82.5725028319142 -85.0660690662948 -88.2610777703951 -91.1073055206456 -93.4613976519525 -94.606294642447 -97.4619860020616 -98.9133564369349 -100.424906353333 -103.235256093441 -106.214331566687 -108.640066429868 -110.462233317319 -112.267469213729 -114.494197582719 -120.39986074519 -123.111714440894 -125.41442593376 -127.069487851432 -129.942748339212 -134.022301055593 -137.642820614338 -143.879189569269 -145.129170618472 -146.602550393245 -149.531093855504 -152.661698267682 -154.976510762556 -156.781518972403 -158.762845432685 -161.669711550277 -164.858418349143 -167.478987187328 -171.727493248663 -173.007834878573 -175.204825862748 -178.162557092796 -180.887287356432 -182.681021043776 -183.828797097187 -186.343110574235 -189.339578886664 -191.961786875067 -194.062171121021 -195.534557472727 -198.946897364832 -201.297095863213 -202.4262871592 -204.855803874952 -209.143345225138 -211.977709000015 -213.938855121113 -215.067682183725 -217.343432350586 -222.400388222582 -225.142550267301 -227.417061767411 -229.087500893645 -230.844127203201 -233.409226686331 -236.631415514864 -239.164523193883 -240.422439823185 -242.38970885758 -244.382688790155 -247.347275885614 -254.881214810694 -257.384170827862 -259.115341823537 -261.829776827261 -264.998386929616 -1.29521530576843 -7.44039584735423 -10.0643037355315 -16.0148864895766 -19.3747168930958 -21.0837880070835 -24.3503162151612 -26.201434555579 -28.3888622088702 -31.1869310796213 -35.3298396289253 -38.1759948316561 -41.2106697053048 -42.8039590533688 -45.5837147267415 -48.9069529902417 -52.8269348266219 -55.3022962979109 -57.0272834450386 -59.2839411550633 -61.7733206872457 -65.1438610130004 -67.4395414690791 -68.7368986405609 -70.4420356338928 -73.3795959895042 -75.9558969754522 -79.1412726789562 -80.7679812741851 -82.4473264127891 -84.9343025646604 -88.1380973796531 -90.984144253471 -93.3378176967725 -94.482681002684 -97.3388823235707 -98.7895958786098 -100.300281438654 -103.109416302863 -106.089850723314 -108.515713473176 -110.337886322617 -112.141901842502 -114.371543061073 -120.270925354908 -122.982290438878 -125.284368235716 -126.939981129418 -129.809098976964 -133.876828629258 -137.506494192996 -143.742924066067 -144.992787379905 -146.466487649136 -149.401012412816 -152.530848741411 -154.84555029791 -156.650546416982 -158.633018907488 -161.542329272511 -164.727226742039 -167.347829049144 -171.598088686902 -172.878388408078 -175.079687691322 -178.034976018494 -180.758152274543 -182.551808377437 -183.699749275891 -186.21629757986 -189.212983241951 -191.836478030351 -193.936879362737 -195.409267969834 -198.828637863535 -201.178041577665 -202.303509885516 -204.731320425362 -208.998600326817 -211.833162091823 -213.794312915667 -214.922235636889 -217.203568679805 -222.306788157186 -225.049533248632 -227.324015837878 -228.99448397706 -230.749996126079 -233.319633838711 -236.539510123241 -239.072944502302 -240.330916005448 -242.2981988986 -244.290034631874 -247.257542743803 -254.808893970663 -257.31131757053 -259.042507617015 -261.758983727846 -264.934413631684 -1.29520524606248 -7.44463930565767 -10.0699025943275 -16.0081831766688 -19.365563298163 -21.0745812407052 -24.3271572782198 -26.1811078973316 -28.3697340154245 -31.1701392661125 -35.3100484236235 -38.1564557656806 -41.1910229553405 -42.7843250262323 -45.565637024395 -48.8872572088555 -52.7958472168831 -55.2684289698824 -56.9949068971915 -59.2541918173738 -61.7513586292818 -65.1170120542876 -67.4124546010286 -68.7098071180464 -70.41516204211 -73.3431592045023 -75.9109442290702 -79.08816790919 -80.7119580241429 -82.39074423157 -84.8784674451103 -88.0821033141039 -90.9275677868107 -93.2816741574538 -94.4265948577446 -97.2797117314799 -98.7310145229415 -100.242123477145 -103.057748118357 -106.03373920146 -108.459461364436 -110.281504845573 -112.087184177177 -114.315938353206 -120.193307108671 -122.906597278752 -125.20870848357 -126.865160047159 -129.73397044394 -133.796968967797 -137.420532805198 -143.609290891155 -144.859368253412 -146.332310038199 -149.259100191192 -152.391008913608 -154.70569609256 -156.510708514211 -158.492773612514 -161.402778783595 -164.592129251561 -167.212580704158 -171.460934120124 -172.741212627855 -174.941891406126 -177.901475723546 -180.625457419987 -182.419107020161 -183.56700222669 -186.082634854 -189.075710128041 -191.69993640502 -193.800218307849 -195.272568252938 -198.682796208764 -201.032853361875 -202.157144613038 -204.587753447029 -208.86111019013 -211.695005395196 -213.65616889619 -214.784083188917 -217.063295994875 -222.130685695518 -224.872797629373 -227.147506719306 -228.81797527503 -230.573645343713 -233.142165459846 -236.35921385258 -238.892776036896 -240.150718052378 -242.119060349166 -244.111387471184 -247.074693663254 -254.663239208322 -257.170324199208 -258.901496750155 -261.615991204613 -264.785570115425 -1.29523543535271 -7.44557801226107 -10.0856572898424 -16.1519523909167 -19.5097793854577 -21.2186505189987 -24.4797034720717 -26.3315774440727 -28.5199555067202 -31.3172502797452 -35.4499564438212 -38.2957890506748 -41.3301576804253 -42.9233691927156 -45.7056627765261 -49.0293627788524 -52.9395727052051 -55.4142103418631 -57.1338941867946 -59.3977653634386 -61.8911016885176 -65.24984971602 -67.5459734775452 -68.8433447417537 -70.5481837737572 -73.481496480458 -76.0653625950679 -79.2429111856789 -80.8680717864347 -82.5460582541444 -85.0350680891851 -88.2362696053173 -91.0823465384439 -93.4367193480116 -94.5816297400043 -97.4320511544426 -98.8867640443083 -100.398580622372 -103.2160195075 -106.191665546552 -108.618856289742 -110.441339025216 -112.247516811724 -114.474242119024 -120.351244421031 -123.063648978649 -125.365682926073 -127.021180650889 -129.892263436529 -133.970826406695 -137.594188952341 -143.833129804726 -145.082782707613 -146.558483637762 -149.490356499904 -152.62111349979 -154.936196155355 -156.741212552287 -158.724252242491 -161.632177743589 -164.821379386771 -167.44328579739 -171.693529210802 -172.973860770095 -175.175283521353 -178.128205089729 -180.85445451353 -182.648084688716 -183.795738628849 -186.312282148935 -189.306296896341 -191.929351488943 -194.029697928598 -195.502114182137 -198.909958154006 -201.261191631392 -202.389750628479 -204.817999351402 -209.092266926399 -211.92673880588 -213.887929954739 -215.015707806606 -217.28972376379 -222.330300871173 -225.072804632673 -227.347300138613 -229.017672703169 -230.772874899724 -233.337764023276 -236.557421665021 -239.090437556155 -240.348360404551 -242.315934194629 -244.307738688916 -247.273256327879 -254.895486817611 -257.394443667343 -259.125581428701 -261.84013635039 -265.011933339575 -1.29522248996569 -7.44602961697359 -10.0880425453268 -16.0650615247686 -19.4284141794959 -21.1374056623149 -24.4044124784932 -26.2590338553903 -28.4472894460085 -31.2492263108368 -35.3817348215476 -38.2275092832737 -41.2620041340518 -42.8552208794013 -45.636905444874 -48.9620800356707 -52.8810726641354 -55.3552953420163 -57.0799562058008 -59.3335093741152 -61.8281445940473 -65.1946439435986 -67.4907821731259 -68.7880923342904 -70.4928414447745 -73.4220513786826 -75.9925075674855 -79.1766009912907 -80.7982850574863 -82.4763496225446 -84.9635102722006 -88.16877705264 -91.0146798209314 -93.3687214537647 -94.5136439248671 -97.3664749880122 -98.8232636415879 -100.334149559259 -103.139119781137 -106.120518252602 -108.546179145556 -110.368494228714 -112.17413894609 -114.401679917586 -120.312748239577 -123.026462970954 -125.328849896549 -126.983895467887 -129.848372525807 -133.920481012196 -137.543255053363 -143.775639119304 -145.025153932602 -146.500842698063 -149.431763100404 -152.56434693293 -154.879687744217 -156.684734994392 -158.666139904358 -161.572755744707 -164.763989026059 -167.387314821069 -171.635183010208 -172.91555930461 -175.116807123848 -178.072733926032 -180.796812118177 -182.590483006958 -183.738659375892 -186.253725434594 -189.24996872918 -191.871879485276 -193.97220057307 -195.444594976357 -198.855632513466 -201.205692588498 -202.330837167669 -204.757462198944 -209.029194439544 -211.863589649108 -213.824754294886 -214.952282397989 -217.232708832111 -222.290570930468 -225.032840718784 -227.30729622483 -228.977870731471 -230.73318332775 -233.298887781211 -236.515702345702 -239.049267675196 -240.307214047265 -242.274551422621 -244.267553760686 -247.228525107204 -254.680880680437 -257.18159012186 -258.912686349187 -261.627796086683 -264.799297611052 -1.29522050903321 -7.44528626508577 -9.98309610147758 -15.9386681895914 -19.3112634920842 -21.0200315199122 -24.2856789420965 -26.1334049797542 -28.3222731247239 -31.1146310417365 -35.2594438960527 -38.1054290999983 -41.1396437157792 -42.7327934312514 -45.5197997170297 -48.8400927993676 -52.766282258787 -55.2420247932895 -56.9611662073371 -59.2167198267814 -61.7120994231102 -65.0737686857657 -67.3698363152242 -68.6671430033605 -70.3722959289301 -73.3136411404878 -75.8838698959452 -79.059023370558 -80.681855846212 -82.3602418281208 -84.8532252791498 -88.0533870348148 -90.8987998828038 -93.2527487363998 -94.3976480864742 -97.2552050320018 -98.7061117191703 -100.217698122151 -103.026043215552 -106.010116918403 -108.435899080118 -110.258128827766 -112.062773265419 -114.290673014828 -120.187506813195 -122.902774559221 -125.204935764836 -126.860692792982 -129.730779236586 -133.798939301512 -137.421959403021 -143.651954458611 -144.902320204648 -146.3748858262 -149.305356108437 -152.43647948247 -154.751286027246 -156.556270485075 -158.538834668389 -161.444607005269 -164.635207351604 -167.255607163632 -171.505044428738 -172.785470965876 -174.986253574506 -177.941478461536 -180.665887917149 -182.459459287508 -183.607824728878 -186.127183691706 -189.118514955917 -191.742766726343 -193.843037453112 -195.315453425046 -198.724871923652 -201.074990150568 -202.20134731407 -204.631241232608 -208.886526110021 -211.720580148316 -213.681773875748 -214.809628572578 -217.090805804107 -222.128885965308 -224.870888928077 -227.14520657495 -228.815588515396 -230.570826710606 -233.140781095335 -236.361796347609 -238.89575369124 -240.153703676055 -242.123943848851 -244.119599710657 -247.081130496391 -254.715129193419 -257.227454319305 -258.958668960065 -261.674385162019 -264.82659318543 -1.29520252595452 -7.44932874345144 -10.063375250832 -16.0750771106532 -19.4404545479796 -21.1496775478072 -24.4160736470128 -26.2671487644151 -28.4565895183085 -31.2512477657616 -35.3862318271644 -38.2321901315357 -41.2669258285362 -42.8602613799546 -45.6403143022552 -48.9618611125712 -52.877980060501 -55.3505471325492 -57.0757185409593 -59.335976127493 -61.8419282004555 -65.1970704914557 -67.492955900944 -68.7902648721964 -70.4959322103685 -73.4288230177199 -75.9997794020993 -79.181137760097 -80.798933461362 -82.4769028319758 -84.9644922222587 -88.1688587103817 -91.014205009832 -93.3680897682166 -94.5129865165729 -97.3714332506158 -98.8231036141788 -100.333860284075 -103.139537489816 -106.123992012105 -108.550000406485 -110.372400705849 -112.177619946633 -114.405242572055 -120.336359243186 -123.048034787876 -125.350073480271 -127.006371466451 -129.874038575089 -133.94319856971 -137.565253842592 -143.802038398665 -145.051468235969 -146.527773145701 -149.460162011609 -152.592756873855 -154.907882244381 -156.712902186211 -158.695777282097 -161.606111122273 -164.793177375558 -167.414060958332 -171.663779069057 -172.944090533001 -175.145163513332 -178.097783287957 -180.821357688986 -182.614646489013 -183.7632160268 -186.280358666543 -189.276213884388 -191.898121629006 -193.998304297566 -195.47069466372 -198.882106665513 -201.233763269408 -202.363346989127 -204.793336503106 -209.069187248458 -211.903966428935 -213.865217786758 -214.993454406549 -217.275434414111 -222.309213526792 -225.052265470167 -227.326608680274 -228.996901562147 -230.752383800693 -233.317021028087 -236.536467925475 -239.069721821792 -240.32763305166 -242.297358457946 -244.291408442499 -247.255153433865 -254.681081205562 -257.189122417991 -258.92023645274 -261.633465575884 -264.807844625135 -1.29522413150629 -7.44583627371251 -10.0638813298304 -16.1875422262838 -19.556092780943 -21.2650035544722 -24.5288793617511 -26.3816427755774 -28.5701324196222 -31.3672158334568 -35.5043150803299 -38.3502348552833 -41.3850594537109 -42.9782707979545 -45.7651941868404 -49.088308047242 -52.9993672760234 -55.4747095336342 -57.1980682454143 -59.4575895901823 -61.957566363779 -65.3109054743721 -67.6067279692437 -68.9040510696507 -70.6099063898768 -73.5425099526765 -76.1249314423935 -79.3047838346549 -80.9244652268784 -82.6020961978001 -85.0920412858397 -88.2940104874432 -91.1396840813175 -93.4935352659976 -94.6384098012904 -97.4957998798533 -98.9496082940594 -100.460384639098 -103.26707829043 -106.244978262365 -108.670291381593 -110.492470053786 -112.298689295407 -114.525067173801 -120.394873807384 -123.108291678695 -125.410741431229 -127.065933311541 -129.932959019051 -134.008666351813 -137.635915514916 -143.867104465503 -145.117135362245 -146.590941434166 -149.521724633113 -152.650589754612 -154.965592297678 -156.770583034678 -158.751076225407 -161.663513000854 -164.854456358316 -167.474980386306 -171.722630303755 -173.002950103608 -175.202750992084 -178.153286899888 -180.877409289222 -182.670998031041 -183.819314702857 -186.335754935783 -189.334714150962 -191.959242797626 -194.059603512329 -195.531996389253 -198.938849975255 -201.290716853493 -202.423463637195 -204.853067154227 -209.109839897466 -211.944800510365 -213.905900778796 -215.033210809348 -217.310351293336 -222.354777744846 -225.097162223188 -227.371700801117 -229.042205426476 -230.797726309102 -233.365641112676 -236.583572836056 -239.117209313917 -240.375146416541 -242.342231395898 -244.336872724613 -247.303934943556 -254.885728736146 -257.401187139935 -259.13240360003 -261.849892778077 -265.022704370101 -1.29518419390356 -7.44490706262585 -10.0340217266879 -15.900048775309 -19.2613485603521 -20.9704009057358 -24.2393597579644 -26.0908546227177 -28.2790159712346 -31.0750868147549 -35.2070990890414 -38.0524419820356 -41.0864521131294 -42.679691528213 -45.459507988717 -48.782220302479 -52.6988091471458 -55.1748473810839 -56.8949491406046 -59.1532097179594 -61.648407045079 -65.0130681152094 -67.3088790447959 -68.6061823708104 -70.3112790178622 -73.2482097107056 -75.8267532506924 -79.0032505296493 -80.6262093277836 -82.3042773406423 -84.7927553026232 -87.9954703936612 -90.8409017038182 -93.1948425485375 -94.3397603089619 -97.1930788138194 -98.6441208456104 -100.156208628751 -102.965945258234 -105.940743291507 -108.366621317118 -110.188617391649 -111.994539345589 -114.22550456052 -120.095048011321 -122.807508111054 -125.10966002093 -126.764038077344 -129.633215020361 -133.699531750429 -137.326404249152 -143.575707845356 -144.826100030736 -146.299604406502 -149.229993448595 -152.358603790621 -154.673416912323 -156.478402491829 -158.460588050101 -161.369167954684 -164.557050335908 -167.179662027024 -171.426946978964 -172.70723907176 -174.907326598777 -177.86367907947 -180.585671301409 -182.37927643755 -183.527359654759 -186.040676035475 -189.038280699459 -191.66044058449 -193.760760094394 -195.233150102642 -198.6411569028 -200.990043966573 -202.117157030402 -204.545390275141 -208.827555892124 -211.663092796322 -213.62419657305 -214.752352080293 -217.03101644577 -222.048747789972 -224.790620436063 -227.065244649194 -228.735765661005 -230.491991643974 -233.057880280904 -236.280028918366 -238.81324414888 -240.071196072571 -242.038370315566 -244.031249350045 -247.000723976948 -254.592077965657 -257.090456717183 -258.82160335735 -261.534128777858 -264.712519318598 -1.29521895742597 -7.44638137044716 -10.0763557045597 -16.1957682146253 -19.5557053991673 -21.2647973351668 -24.5239632454001 -26.3787209823397 -28.5694427195349 -31.3665153473073 -35.5077474863718 -38.3545541099194 -41.3888327919147 -42.982122763691 -45.7649914755421 -49.0871775269441 -52.9979980040057 -55.4709666797702 -57.1847471844769 -59.4429048358451 -61.9451977353096 -65.2998081857002 -67.5959274466656 -68.8932809256719 -70.5978669470828 -73.5315018729102 -76.108745434348 -79.3045846076114 -80.9237947316538 -82.6024391674116 -85.0923266312564 -88.2950252721541 -91.1406532772983 -93.4946471847037 -94.6395580435748 -97.4968269824655 -98.9498688937441 -100.460588732955 -103.269367888296 -106.246183574444 -108.672098951083 -110.49414409553 -112.29910061776 -114.523720653428 -120.402333182626 -123.113687320073 -125.415797184683 -127.070575107498 -129.9395358283 -134.015786875991 -137.637846143804 -143.86913234024 -145.119015730481 -146.5927264643 -149.521199192297 -152.647302031097 -154.962145538789 -156.767114747349 -158.74920441004 -161.655886156558 -164.847843470909 -167.469059813742 -171.715740547289 -172.996095828556 -175.195182284317 -178.15258913229 -180.875256271494 -182.668849814106 -183.817005597987 -186.333028409737 -189.329499793601 -191.951558666536 -194.051928144741 -195.52434307214 -198.94522252931 -201.294478841821 -202.418391660427 -204.848527604203 -209.124952930914 -211.959423510778 -213.920524503642 -215.047974461352 -217.322739055539 -222.35051909562 -225.092874007667 -227.367421904549 -229.037737232895 -230.79333199085 -233.360821789715 -236.582947738286 -239.116064262852 -240.374021859614 -242.341998920717 -244.333979373322 -247.296315345994 -254.878831541579 -257.389024611009 -259.120179107718 -261.836268190391 -265.003760315969 -1.2952292053553 -7.44587260775054 -10.0964531265962 -16.0911733284896 -19.4534356273783 -21.162388176036 -24.4236543382462 -26.2751323224077 -28.4639107605692 -31.260911029273 -35.395791642086 -38.2422474222051 -41.2763305102863 -42.8695179514848 -45.6537196509391 -48.9812533189053 -52.8971950456848 -55.3719688474158 -57.0948629907427 -59.3532753548649 -61.8519045052313 -65.2114076733026 -67.5070445349062 -68.8043478115841 -70.5092095076883 -73.4417337967279 -76.0146965723098 -79.1985060164366 -80.8171934808215 -82.4948691587232 -84.9841160822674 -88.1868176253101 -91.032998154788 -93.3868067200291 -94.5317177448333 -97.3844272342843 -98.8376279813142 -100.349301370799 -103.156169771726 -106.13173950383 -108.557251979611 -110.379484473161 -112.183799242818 -114.410387941839 -120.292750778096 -123.00720567676 -125.309404633123 -126.965267549233 -129.83226415887 -133.899773542728 -137.521924181349 -143.740862555107 -144.99073163262 -146.464716850133 -149.392085898904 -152.523379616027 -154.837941893146 -156.642942572191 -158.625473387025 -161.534985924968 -164.723594866126 -167.345268746204 -171.592620615184 -172.872956338109 -175.07242598001 -178.028318371482 -180.752095311033 -182.545591125373 -183.693825809421 -186.208876867482 -189.203063297683 -191.825967411498 -193.926136605244 -195.398552952739 -198.802197288416 -201.154197255255 -202.286705621371 -204.714197266781 -209.010823306166 -211.845978095668 -213.807091407068 -214.935001743907 -217.214926590298 -222.268686227158 -225.011147050578 -227.285486067497 -228.955907590462 -230.711324955361 -233.277277543972 -236.497248066108 -239.030486720609 -240.288431207396 -242.25758816274 -244.252924863972 -247.213538649714 -254.837433309562 -257.348762749916 -259.079985367799 -261.79576756405 -264.969449001183 -1.29519537122567 -7.44506017281233 -10.0853718802929 -16.0972711842004 -19.454533614293 -21.1635756039659 -24.4295479088447 -26.2867500119018 -28.4738258453412 -31.2729393200375 -35.4117961489478 -38.2574355010337 -41.2914802614798 -42.8847770528133 -45.6724287471446 -48.9922551246393 -52.9144218471396 -55.3884279457227 -57.1072210364471 -59.3647808033011 -61.8632944708064 -65.2275831519246 -67.5232202565409 -68.820586236756 -70.5258964358062 -73.4602743473972 -76.0402925697341 -79.228479528325 -80.8522015297141 -82.5315896658561 -85.0209252250845 -88.2237131889253 -91.0687534399801 -93.4227567372615 -94.5676646581699 -97.4239900036499 -98.8774171727013 -100.3890111373 -103.19943905299 -106.177984193398 -108.603942308198 -110.426102168157 -112.231897137611 -114.459287262717 -120.335937660088 -123.049008344473 -125.351159120808 -127.006526635854 -129.87953037054 -133.948866152244 -137.571461750307 -143.805417652717 -145.055490856922 -146.529693378875 -149.461124719576 -152.590842786255 -154.905829021235 -156.710832918519 -158.692610711453 -161.601416058307 -164.791395993493 -167.413659590232 -171.662288227005 -172.94269790949 -175.141136048563 -178.099918474995 -180.822811083126 -182.61643878069 -183.764197268643 -186.280612730868 -189.28231500431 -191.905447846024 -194.00587202157 -195.478281315952 -198.89069732223 -201.240764137095 -202.367127745614 -204.793828302929 -209.051308184064 -211.885396821928 -213.846477107903 -214.974062409213 -217.252986226257 -222.267052473533 -225.00942690264 -227.283767262233 -228.95415839738 -230.708738706103 -233.27712218345 -236.497234251881 -239.030564512281 -240.28849380763 -242.257951117659 -244.251371840493 -247.218434524784 -254.904917512027 -257.403766954829 -259.135037617373 -261.849064112481 -265.003443452837 -1.29519411194942 -7.44219834584147 -10.0208847832898 -15.992082937482 -19.3521962524536 -21.0611598017353 -24.32753607953 -26.1800805003149 -28.3684437264417 -31.1662253192406 -35.3067831129141 -38.1530629542946 -41.1876472484995 -42.7808297624189 -45.5617335814994 -48.8823195511384 -52.8006904786601 -55.2737892871972 -56.9907685130899 -59.2495948111572 -61.7481933420817 -65.1105993793685 -67.4064605108274 -68.7038058713702 -70.4076352030621 -73.341543068373 -75.9043862045283 -79.0843167663028 -80.7067793145911 -82.38613350341 -84.8759709021259 -88.0765143138677 -90.922646869728 -93.2768238613279 -94.4217534851647 -97.2766583019798 -98.7301361800308 -100.241092952272 -103.051062159637 -106.02984063442 -108.455503330297 -110.277872727076 -112.084267495801 -114.312957698427 -120.202544718665 -122.915227015003 -125.21745976871 -126.870982123557 -129.738461710769 -133.808079196059 -137.430774107766 -143.652701620647 -144.902916740875 -146.376561919982 -149.302266786886 -152.434499299237 -154.74937189282 -156.554350943668 -158.536975473482 -161.447055894501 -164.638120540628 -167.259705466024 -171.506737696303 -172.787060631852 -174.987765289333 -177.94298104081 -180.665132892991 -182.458640922065 -183.607152156423 -186.122011773661 -189.118321243317 -191.74136356534 -193.841620363699 -195.314010289098 -198.719745197277 -201.07049148633 -202.200097434759 -204.627749459942 -208.905263437783 -211.738414655903 -213.699409577193 -214.827483091069 -217.106595611956 -222.153070511748 -224.895571715721 -227.169856784486 -228.840265339444 -230.596373028483 -233.16020361259 -236.378295024024 -238.911858054753 -240.169790791779 -242.137058120953 -244.129856588823 -247.099248696008 -254.650210248315 -257.159630445344 -258.890822326901 -261.604115918351 -264.777133056084 -1.29520396419648 -7.44491026708733 -10.0932800527827 -16.13561310814 -19.4968782463454 -21.2053660367117 -24.4700475102942 -26.3189711359758 -28.507863169111 -31.3093258240378 -35.4491316536925 -38.2955203668524 -41.3294005369585 -42.9226389448847 -45.7072499842062 -49.0304418607584 -52.9502420047417 -55.4231761969634 -57.1367777052767 -59.3925128993968 -61.8902430222811 -65.2491157326463 -67.5451153623989 -68.8424230945508 -70.5481028999801 -73.481876125772 -76.0530603218694 -79.2411758515606 -80.8552559212666 -82.5327903801601 -85.0236730389484 -88.2265194156204 -91.0724538492762 -93.4265881801928 -94.5714623409335 -97.4250490819391 -98.8770406985197 -100.388789873002 -103.198944810267 -106.174105995374 -108.599930391338 -110.422063251486 -112.226939186619 -114.452443918463 -120.347735779803 -123.060177155834 -125.362614981332 -127.017404638474 -129.885626787768 -133.954615545127 -137.578696689173 -143.811842576729 -145.06172853116 -146.535377498753 -149.469089229339 -152.598551003995 -154.913312584211 -156.718349084067 -158.699962052718 -161.608984711838 -164.800821162349 -167.421672895882 -171.670485305231 -172.950781752236 -175.152023002014 -178.106264271042 -180.828909254356 -182.622550532687 -183.77043518888 -186.284746088003 -189.284263164085 -191.906727799898 -194.007154282519 -195.479550959559 -198.896192520438 -201.247027969018 -202.373266139823 -204.804744763499 -209.074218982338 -211.908893421441 -213.87001431336 -214.99855094154 -217.272522798043 -222.316757768763 -225.059080636991 -227.333297308397 -229.003822427417 -230.759380020498 -233.326929546474 -236.545929621405 -239.079238476982 -240.33723306167 -242.305798237534 -244.299373419851 -247.259102956398 -254.923974728128 -257.426845262391 -259.158017272212 -261.873594931498 -265.056228771634 -1.29521257632198 -7.44787520071164 -10.1197438773133 -16.1167274947019 -19.4943045231765 -21.2033489311679 -24.4615317709798 -26.3179426245886 -28.5074335583889 -31.2977040474857 -35.4354281959577 -38.2821277820734 -41.3161834564111 -42.9094025952667 -45.6930084617478 -49.0178186270652 -52.9391448735681 -55.4142456606402 -57.1322851698852 -59.3849372838333 -61.8767869173935 -65.24303957611 -67.5387553675187 -68.8360719253727 -70.5412666473051 -73.4769735250145 -76.0550148323079 -79.2448110582636 -80.8567980424719 -82.5351376577835 -85.0252835903805 -88.2280315339642 -91.0740308871332 -93.4280508706189 -94.5729526246731 -97.4289435782697 -98.8804169437099 -100.391511181821 -103.200055625294 -106.180091896485 -108.605983255756 -110.428474150286 -112.233380808902 -114.459666211785 -120.343296034587 -123.055712316243 -125.357986763082 -127.012424271818 -129.878965336805 -133.948492971218 -137.570414956318 -143.768473877749 -145.018329554648 -146.492180722328 -149.419040638807 -152.551606008032 -154.866584060245 -156.671562008177 -158.652276199044 -161.563740974401 -164.754353164094 -167.374914807214 -171.622872361642 -172.903254848185 -175.102546461435 -178.059903376109 -180.782234915537 -182.575891646924 -183.723827484973 -186.239508738216 -189.234608947704 -191.859256189684 -193.959552532206 -195.43193935604 -198.84192461725 -201.192673753026 -202.322561417662 -204.747370511742 -209.039572275606 -211.872536295143 -213.833656419211 -214.96180029782 -217.240838869234 -222.290782741817 -225.033389377949 -227.307818738108 -228.978259342359 -230.733881126655 -233.30279391205 -236.524983180807 -239.058554690286 -240.316483023625 -242.282699027103 -244.277293773694 -247.242448626581 -254.768975914575 -257.265531950721 -258.996711305317 -261.709822438953 -264.869965787005 -1.29522373661673 -7.45176822173018 -10.0614900890879 -16.0910459114194 -19.4506115695198 -21.1596927103731 -24.4302027838468 -26.2834263256652 -28.4721317727769 -31.263564278997 -35.3983763093447 -38.2448037294739 -41.2791336170037 -42.8723883596481 -45.6600434947773 -48.9842985230751 -52.8968947607903 -55.3709497029335 -57.0925753068441 -59.3462217338813 -61.8445452083349 -65.2069606185448 -67.5028058603587 -68.8000411181808 -70.5050083761136 -73.4409635679784 -76.0150997855588 -79.1950185427269 -80.8215396093558 -82.4996361441676 -84.9918015019388 -88.1944023032304 -91.0399827896563 -93.3939766339407 -94.5389145520096 -97.3941992090673 -98.8491139211409 -100.359971052144 -103.167494887147 -106.152293399877 -108.5780944146 -110.40026263667 -112.206110684602 -114.433468842925 -120.336416999187 -123.049433055262 -125.351593690734 -127.006511935515 -129.875440625045 -133.949505680998 -137.572035824768 -143.780117393767 -145.029922900823 -146.504193186435 -149.434174623307 -152.564304315744 -154.879332429795 -156.684335871934 -158.665761596936 -161.575187253805 -164.762195507232 -167.384836601597 -171.634030087945 -172.914346350435 -175.115421335339 -178.075940457181 -180.798719040633 -182.592376846518 -183.740330141734 -186.254130044079 -189.2531995529 -191.876215013719 -193.976464303989 -195.44886355226 -198.859778500666 -201.209262680627 -202.335194639813 -204.765137346983 -209.047303807924 -211.882769759693 -213.843835518232 -214.971628117052 -217.25089531626 -222.324135921187 -225.067339369285 -227.341718133665 -229.012034029278 -230.767296151989 -233.333290293276 -236.550346532782 -239.083844643794 -240.341787837492 -242.30959070508 -244.304530387149 -247.268976138354 -254.822895280045 -257.320425014354 -259.051576885029 -261.765537202022 -264.928313513439 -1.29522434159613 -7.44772385805431 -10.1102971646031 -16.2464736426004 -19.6160272843806 -21.3248893222145 -24.5870341003699 -26.4380210192548 -28.6269074506395 -31.4226546826616 -35.5603061701936 -38.406532184475 -41.4409035500174 -43.0342290138058 -45.8149746562232 -49.1382327718376 -53.0557065637202 -55.5310144778196 -57.2534788315754 -59.5110233181632 -62.020132229627 -65.3765405712256 -67.6724179103152 -68.9696759104004 -70.6742426844114 -73.6088670686526 -76.1943844275437 -79.3747737103195 -80.9951196385776 -82.6734805007036 -85.1658137239573 -88.3655169725934 -91.2110059451975 -93.5650673304651 -94.7099834738513 -97.5654696231051 -99.0191079995954 -100.531080551837 -103.338508644836 -106.314776270898 -108.740521800727 -110.562824327334 -112.368854718995 -114.59559530954 -120.499637181704 -123.211450217899 -125.513658819587 -127.170854627155 -130.049863130987 -134.112149164066 -137.735682459871 -143.956944798984 -145.206759936197 -146.680967057516 -149.609328688857 -152.739636335389 -155.054947185007 -156.859884660402 -158.842130362462 -161.749576113183 -164.939423493451 -167.560200572155 -171.808400959396 -173.088700476988 -175.289396038231 -178.247666291288 -180.969661822986 -182.763343018497 -183.911334333329 -186.423457464845 -189.424168292849 -192.046374724971 -194.146752232949 -195.61917683035 -199.025032425117 -201.377872916387 -202.510617233813 -204.940383948559 -209.222015197573 -212.056707653694 -214.017844849896 -215.146386754761 -217.425263929726 -222.485002207423 -225.227870354469 -227.502155278299 -229.172598119668 -230.928702407142 -233.50086102044 -236.715506563793 -239.248706959187 -240.506642172693 -242.47386144306 -244.46534294798 -247.430223616579 -255.006168592636 -257.518242566391 -259.249505538261 -261.963874483178 -265.141912462142 -1.29523276481137 -7.44582501649146 -10.0151451832796 -16.0701307087828 -19.4269493343725 -21.136258108018 -24.3978416177673 -26.254433945209 -28.4432575840447 -31.2396875296875 -35.3757633023586 -38.2208526685871 -41.2550296062339 -42.8483095921332 -45.6339946285483 -48.9585598447637 -52.8842256140536 -55.358904357625 -57.0733891321135 -59.3350521567543 -61.8340388806987 -65.1914405618478 -67.4874804011207 -68.7848134566376 -70.4895360196137 -73.4150139526906 -75.9762196808831 -79.1559594819342 -80.7764985376024 -82.4541375465413 -84.9422812365625 -88.1441610111559 -90.9905972124441 -93.3446533198777 -94.4896064673075 -97.3446540674001 -98.7996420652495 -100.310409750229 -103.120803999118 -106.096559867308 -108.522426102447 -110.344586773452 -112.151348029533 -114.378576661816 -120.289323302774 -123.001944006267 -125.304039948978 -126.958323696805 -129.827173096682 -133.898258719702 -137.521194184673 -143.745056015526 -144.995165322309 -146.467951512053 -149.394237436815 -152.522537905131 -154.837156331976 -156.642164215776 -158.623740650361 -161.525835798108 -164.718083174377 -167.339003132611 -171.586073799439 -172.866426455337 -175.066153350272 -178.023967798405 -180.746877079077 -182.54048759792 -183.688299355118 -186.202823277036 -189.200728906684 -191.823124811383 -193.923526794202 -195.395920936302 -198.806496943958 -201.157267716825 -202.288953820715 -204.716513395694 -208.98628636839 -211.821229302836 -213.782382724748 -214.910050648645 -217.18868012337 -222.207031673701 -224.948969460866 -227.223283544441 -228.89381556334 -230.64868446564 -233.214465193932 -236.431799957585 -238.965368738778 -240.223311136242 -242.191123101963 -244.187086009199 -247.153852923893 -254.759292935861 -257.265244287453 -258.996488723069 -261.711619660678 -264.882530171191 -1.29522406570494 -7.44097858921856 -10.0262997711534 -15.9901397949104 -19.3500165780211 -21.0585405131742 -24.3200557022427 -26.1707842507552 -28.3595860114831 -31.1552767405258 -35.2908043004181 -38.1371307792399 -41.1715331823523 -42.7647027099626 -45.5472315194715 -48.8692303934062 -52.7943292907712 -55.2706141726974 -56.9857726267652 -59.2433914705571 -61.7410873855609 -65.0973833615342 -67.39328704019 -68.6905835623556 -70.39647705662 -73.3298871196628 -75.9012517997304 -79.0898398284156 -80.70659977705 -82.3842786393592 -84.8699844514365 -88.0754372960287 -90.922193767514 -93.276069917018 -94.4209824282287 -97.2727404572056 -98.7283723431259 -100.24045787591 -103.048021480203 -106.025408042181 -108.451152986128 -110.273255433163 -112.080430342273 -114.305051611585 -120.223196539565 -122.935570381725 -125.237662547214 -126.893740561233 -129.762510604159 -133.833171869509 -137.455858529656 -143.711108175775 -144.961430297199 -146.434318706622 -149.358943436259 -152.489919992517 -154.805989161712 -156.611014085845 -158.592553774072 -161.504301191344 -164.691717132106 -167.312291016358 -171.558752488817 -172.839109515039 -175.040301101461 -177.99153446044 -180.71574771446 -182.509325184873 -183.657372616037 -186.173051318904 -189.171479881909 -191.79556536325 -193.895821370993 -195.368241093258 -198.777831855837 -201.129030008125 -202.25969303738 -204.687399303776 -208.97372775941 -211.807117486729 -213.768329661908 -214.896503655447 -217.172923125209 -222.228601329915 -224.971216615809 -227.245569126891 -228.916019454284 -230.672216263488 -233.237979889226 -236.455722924192 -238.989380461163 -240.247330473553 -242.215680297886 -244.20859132887 -247.171159031956 -254.639723386968 -257.144497416249 -258.875685529763 -261.591441765744 -264.761129813643 -1.29519920385075 -7.44835012700341 -10.0518567833622 -16.0358617498041 -19.4104928752904 -21.1193698683734 -24.3870293395701 -26.2368025621991 -28.4255012610682 -31.2204331906939 -35.3657480434394 -38.2120168289064 -41.2468003030706 -42.8401191882848 -45.6262076506817 -48.9479701243334 -52.8746696375025 -55.3505185257953 -57.0668862640454 -59.3241239515614 -61.8228113708704 -65.1858695450556 -67.4816573783309 -68.7788860291913 -70.4839484618415 -73.4165100855579 -75.9848929529112 -79.1654512736349 -80.7876047209639 -82.465278396629 -84.955743565395 -88.1583835567032 -91.0041729342326 -93.358023936 -94.5029222735072 -97.3543099076742 -98.8063174090278 -100.317031367723 -103.126887129543 -106.109958920547 -108.535703666093 -110.358012091531 -112.162366147276 -114.388223121929 -120.254552606859 -122.966678340497 -125.268782500515 -126.922773099147 -129.793979682946 -133.875935779146 -137.499896905148 -143.726858974775 -144.976695596695 -146.450935011461 -149.37894279297 -152.509427649084 -154.824283946729 -156.629310741488 -158.611736315087 -161.52229219199 -164.703076873073 -167.324400765641 -171.569485424311 -172.849767906815 -175.04965594787 -178.007533672626 -180.731286314041 -182.524946618173 -183.672604886121 -186.18843387677 -189.184145499415 -191.808326561599 -193.908731720834 -195.3811121293 -198.798629342596 -201.147856231545 -202.275410632122 -204.705170826715 -208.973935377537 -211.807558010402 -213.769128674652 -214.896722885117 -217.176494937285 -222.195459208161 -224.937715459677 -227.212146499993 -228.882718266271 -230.637973993374 -233.201844503263 -236.424471528435 -238.95784539514 -240.215811487043 -242.184354211334 -244.177910748879 -247.144226771298 -254.763665179212 -257.279816157456 -259.010968113166 -261.72658401838 -264.888361965791 -1.29526129488107 -7.44648556173695 -10.0809703015227 -16.1289045608208 -19.4934874738557 -21.2026018928298 -24.4693468685981 -26.3267156556483 -28.5172289568233 -31.3144964432605 -35.4491854263927 -38.2953092448251 -41.3296947741082 -42.9229688580932 -45.709861284087 -49.0331682267839 -52.9581538076316 -55.4338082690522 -57.1487484429413 -59.4035125426061 -61.8950343469316 -65.2659663096979 -67.5618333373801 -68.8592059347049 -70.5643714360884 -73.4963042151842 -76.0617961150424 -79.2392179182616 -80.8677987707498 -82.5462309813974 -85.0325433536219 -88.2350413288651 -91.0807173651286 -93.434464284616 -94.5793911677095 -97.4292259044624 -98.8860922383469 -100.395936505857 -103.205680027143 -106.184786410538 -108.610604340631 -110.432965312737 -112.23832122734 -114.466290947661 -120.356092418727 -123.068596566637 -125.371051039585 -127.024884760953 -129.889243916677 -133.962924744558 -137.584663117191 -143.789435577718 -145.039721342243 -146.512568096234 -149.441050964469 -152.573074299428 -154.887947811012 -156.694149427283 -158.677589301704 -161.590372832515 -164.774803348745 -167.396858794575 -171.645883303469 -172.926169270439 -175.124879350373 -178.080412494619 -180.804622928359 -182.598313498986 -183.746115937699 -186.262159880479 -189.256394668153 -191.879297290627 -193.979601204347 -195.452001912467 -198.862999966534 -201.21333347102 -202.341366462852 -204.769658730871 -209.036004664836 -211.870862088033 -213.832089363933 -214.95962254277 -217.23666914022 -222.256349113133 -224.998362599948 -227.273097699333 -228.9435358855 -230.699135510886 -233.261807149775 -236.481198637174 -239.014708516378 -240.272674833554 -242.23990929907 -244.231572396088 -247.196345319721 -254.704328340732 -257.213429086702 -258.944627731804 -261.660356864131 -264.8261871247 -1.29520512133616 -7.43990180022058 -10.1370820979679 -16.2985211386558 -19.6625403076472 -21.371691556228 -24.6405884216798 -26.4907934722201 -28.6804356891524 -31.4775659106435 -35.61960775569 -38.465206524885 -41.4991929680836 -43.0923797891892 -45.8798206044204 -49.1993555787344 -53.1150578474959 -55.5877428885759 -57.3194189862228 -59.5773497887343 -62.0728608105515 -65.4356256807827 -67.7314016086141 -69.028764598332 -70.7341380384823 -73.6635832049639 -76.240296828287 -79.4172078652418 -81.0333145401828 -82.7117422187442 -85.2002110502704 -88.4029905449097 -91.2489474919065 -93.6028995786497 -94.7478168961361 -97.6069842214306 -99.0586857708738 -100.569873951766 -103.378103948103 -106.358236513745 -108.784532448213 -110.606502496793 -112.41150496039 -114.637454697392 -120.521488914635 -123.234240005506 -125.536449184496 -127.190228980882 -130.059215624255 -134.1427642167 -137.766211800624 -143.994006893411 -145.244109502586 -146.717492289258 -149.647195494729 -152.773985925152 -155.08882119801 -156.893821352904 -158.875233192578 -161.786954374838 -164.974371653088 -167.59631653707 -171.845909220044 -173.12621625474 -175.326808843891 -178.281992201471 -181.004397661764 -182.798010984295 -183.945885871468 -186.460983328952 -189.458019697237 -192.080827977275 -194.181119981349 -195.653452357916 -199.063821156261 -201.413934475954 -202.54448855895 -204.972314239183 -209.233975751894 -212.068311348996 -214.029440498804 -215.157740612649 -217.437172324116 -222.501924472569 -225.244103490767 -227.518344906248 -229.188760580905 -230.943459231252 -233.516376411465 -236.732204359127 -239.265617609224 -240.523522889604 -242.491850427176 -244.486036662494 -247.452101615076 -254.977862425048 -257.481700502048 -259.212920030224 -261.926936633339 -265.098928753831 -1.29521588270872 -7.44161315477631 -10.1207904125461 -16.1914534955996 -19.5560874514195 -21.2650830070275 -24.5292260834655 -26.3824761756367 -28.5712771955611 -31.3687398747267 -35.5091258341564 -38.3556133270479 -41.3901153003022 -42.9833778326221 -45.7710232020502 -49.0903648906013 -52.9986823892371 -55.4707721094962 -57.1993800885924 -59.4575478872544 -61.9577532211092 -65.3237576219794 -67.6199732278333 -68.9172747367659 -70.6225874690701 -73.5594290759889 -76.136011293013 -79.3202819262627 -80.935651338317 -82.6122648558512 -85.0989681941631 -88.3078840475565 -91.1534180625841 -93.5072378647752 -94.6521251801302 -97.5043479416954 -98.9575714381003 -100.469946376569 -103.272701572882 -106.256078097004 -108.681642108363 -110.503724980315 -112.308397719656 -114.533412257009 -120.41974894036 -123.133547254246 -125.435744737411 -127.091878789866 -129.961697082261 -134.017725991659 -137.649514054141 -143.875205964842 -145.125018748849 -146.59954145896 -149.522116139795 -152.655878977407 -154.970891532881 -156.775892178323 -158.757376441885 -161.665199775633 -164.852900791639 -167.47462642099 -171.723565147348 -173.003871642988 -175.203308540456 -178.162436904898 -180.885125343701 -182.678797749115 -183.827136995818 -186.342061972611 -189.341128275325 -191.964915599023 -194.065218315941 -195.537584590954 -198.944512733616 -201.296770013614 -202.428457699799 -204.858271802392 -209.138244085832 -211.972600537264 -213.933801550696 -215.062424383563 -217.343137043185 -222.366366661143 -225.108816680523 -227.383275656756 -229.053663884747 -230.809472491762 -233.373892234618 -236.590525755334 -239.12418144254 -240.382157133189 -242.350575081728 -244.345593581341 -247.308898983701 -254.967914370165 -257.476409883632 -259.207615469793 -261.923673272861 -265.086191257717 -1.29519480622809 -7.4408991981592 -10.0717031519286 -16.1861281766136 -19.5598599825456 -21.2687057655548 -24.5297023953492 -26.3819100540161 -28.5708883789083 -31.3705501693436 -35.5129020419393 -38.3590413992271 -41.3934622739184 -42.9868458274446 -45.7734353498144 -49.0977473210094 -53.0121458548465 -55.4863552282931 -57.211337762439 -59.4719709801962 -61.9725061945532 -65.319710825361 -67.6154218876015 -68.912693778407 -70.6176448230158 -73.5476155616509 -76.1179017728274 -79.3008693857186 -80.9173555251852 -82.5953179468918 -85.0835505158155 -88.2911783141209 -91.1375233356396 -93.4912952706495 -94.6361893263036 -97.4899815232107 -98.9431375049222 -100.454311918494 -103.260294530506 -106.23975008622 -108.665289807409 -110.487338721926 -112.292682162157 -114.519832211875 -120.409811929491 -123.12252115728 -125.424572098947 -127.080779626476 -129.946461209432 -134.01750646724 -137.644509245165 -143.85712058615 -145.106726507067 -146.582189139645 -149.513413540809 -152.641117146676 -154.955974825685 -156.760987946175 -158.740572366197 -161.652743196992 -164.839830519344 -167.462308856949 -171.707831645157 -172.988187847826 -175.186961452777 -178.143794929253 -180.86830396097 -182.661823939362 -183.810354910251 -186.327513645965 -189.323488754643 -191.946796020912 -194.047087160829 -195.519496635915 -198.932805512954 -201.28176649586 -202.405929290105 -204.837300471768 -209.110789981046 -211.944337608944 -213.90548577102 -215.034086017536 -217.308187024381 -222.377839620443 -225.120544666243 -227.394878157983 -229.065236309264 -230.821365113746 -233.387705807867 -236.607765724931 -239.141499950834 -240.399440228782 -242.36630821728 -244.360291439012 -247.330677194302 -254.819799681405 -257.320810975636 -259.051964628238 -261.767045384633 -264.929367709354 -1.29521204730717 -7.44585406060741 -10.0485578467835 -16.1689648001965 -19.5287566591345 -21.2379437784177 -24.5086361655079 -26.3583896095783 -28.5463804438033 -31.3379240131182 -35.485369977763 -38.3317821012351 -41.3656972959403 -42.9588468772448 -45.7416650998759 -49.0664440787848 -52.9761038033828 -55.4501396065276 -57.1705412491475 -59.4281867676883 -61.9300140381331 -65.2827039507118 -67.5786512010063 -68.8758975105292 -70.5822764773981 -73.516561205566 -76.0882329588443 -79.2691219342317 -80.8900206954964 -82.5677922270373 -85.0571688300899 -88.2539824263554 -91.0993305027551 -93.4532964521235 -94.5982204603712 -97.4511981581298 -98.9080444205444 -100.419707255057 -103.227270220133 -106.208991484367 -108.634754786646 -110.456849360231 -112.26154069015 -114.489455458543 -120.439678899184 -123.151776450266 -125.454282362361 -127.109799645835 -129.983526858058 -134.056823991114 -137.679414419701 -143.918031901782 -145.168272605855 -146.640875806313 -149.565921891307 -152.695876092393 -155.010822203868 -156.815859485765 -158.796867022183 -161.706535120167 -164.894762063835 -167.51746049766 -171.764093970934 -173.044441687232 -175.24531588179 -178.20249907206 -180.924679497519 -182.717977608903 -183.86629232219 -186.383078055463 -189.380811200645 -192.004100109087 -194.104348095037 -195.576771687059 -198.984841286565 -201.335825373553 -202.463823888067 -204.89008717287 -209.180780560921 -212.014459362987 -213.975592866127 -215.103401909769 -217.381818113013 -222.470974276762 -225.213129757031 -227.487780781531 -229.158256788253 -230.912691957266 -233.478874198346 -236.698043078832 -239.231571531308 -240.489505026058 -242.458664294817 -244.450702411037 -247.417428571053 -255.22239406712 -257.731330368889 -259.462415976166 -262.177363849208 -265.344989758347 -1.29524107039128 -7.44842857953519 -10.0433804359007 -16.1058624283946 -19.4678293403976 -21.1764113643156 -24.4363198474912 -26.2905525730361 -28.4786077418902 -31.2779874947149 -35.4178428086853 -38.2641928658099 -41.2982580184355 -42.8915693105853 -45.6738561338537 -49.000233672078 -52.9237412958589 -55.4005943829529 -57.1192607642263 -59.3754843748862 -61.8733434167562 -65.2333846874706 -67.5293610810991 -68.826675906623 -70.5319906326138 -73.4640906643062 -76.0408401579923 -79.2221462227518 -80.8410150870213 -82.5194307601103 -85.0056322910686 -88.2080868056561 -91.0542677106377 -93.4082614921821 -94.5531836326269 -97.4060175929899 -98.8582215606816 -100.370028282803 -103.174038192879 -106.155523148909 -108.581550520073 -110.403641847605 -112.209620675937 -114.437989121288 -120.328031447478 -123.040133955041 -125.342284319894 -126.998157694271 -129.866109062761 -133.934445694529 -137.55816311993 -143.79990772451 -145.049750223298 -146.52386147786 -149.447489261241 -152.578262823655 -154.892918449704 -156.697900854057 -158.680122430284 -161.587618437727 -164.77934010195 -167.399759539997 -171.647036112268 -172.927336689913 -175.127088358144 -178.085630172511 -180.808102885574 -182.60141749871 -183.749889138074 -186.263767841384 -189.259047248174 -191.881118337723 -193.981467828717 -195.453844509333 -198.868069057474 -201.220024929477 -202.352596008189 -204.783710763197 -209.055570508553 -211.889628295539 -213.850809216064 -214.979046184835 -217.25746990185 -222.311848667329 -225.053637338214 -227.328214480356 -228.998607684749 -230.753760846549 -233.321391186002 -236.535318987714 -239.068703194389 -240.326648577298 -242.294195564833 -244.287373993224 -247.254045877981 -254.899058397139 -257.403242181603 -259.134275113879 -261.847994074779 -265.019551362857 -1.2952307683961 -7.44159423243024 -10.0530818075186 -16.029389167259 -19.3973364948168 -21.1065132435137 -24.3676085194461 -26.2191392129488 -28.4076921141568 -31.2039723902788 -35.3406168124898 -38.186596489895 -41.2208919389807 -42.8141498519485 -45.5994955714 -48.918271570366 -52.8323460086141 -55.3090769542139 -57.0195376267137 -59.2795776845981 -61.7792999515403 -65.1435631437148 -67.4395049374554 -68.7368192425347 -70.4418989312576 -73.3736767102088 -75.9503687183561 -79.1283426601993 -80.7552396096466 -82.4338382683665 -84.9208445633318 -88.1227006426783 -90.9679827362992 -93.3219486721222 -94.4668684313692 -97.3252748240395 -98.7762614263205 -100.288310895174 -103.09456532291 -106.072449086829 -108.498020527498 -110.320337328086 -112.125364200703 -114.352756761114 -120.262455230894 -122.975276436794 -125.277408631631 -126.932468426985 -129.80189915218 -133.870042454908 -137.489571053586 -143.748755111469 -144.999051889145 -146.472101653263 -149.404063452806 -152.532984752903 -154.847723403926 -156.652710323988 -158.634948259626 -161.546336551416 -164.735215090302 -167.356409147507 -171.604007775474 -172.884355504605 -175.082442738205 -178.044318080604 -180.766814705816 -182.560597471784 -183.708713531876 -186.221169246822 -189.219976080495 -191.842384723024 -193.942815600169 -195.415210823664 -198.828808236599 -201.178913982471 -202.307032538282 -204.738160722485 -209.009419345764 -211.843637845357 -213.80464608594 -214.932552754892 -217.208859511977 -222.287478570399 -225.030368362371 -227.304673539594 -228.975207532023 -230.730711558366 -233.29740024749 -236.515437068254 -239.048676368748 -240.306614539072 -242.276113721738 -244.270791779335 -247.238635015179 -254.898169120018 -257.400294361192 -259.131423342629 -261.844998350719 -265.012015528835 -1.29519657057205 -7.44736959349917 -10.0844768283688 -16.1703596169737 -19.5323225543953 -21.2411428961668 -24.5086189357007 -26.3571861733704 -28.5478826686008 -31.3444534243547 -35.485227285969 -38.3314378605119 -41.3662117546331 -42.9594508919849 -45.7418706202597 -49.066170599837 -52.9852523818356 -55.4579404959669 -57.181744298543 -59.4388941818952 -61.9336503389965 -65.3019829155413 -67.5979319341654 -68.8951745421897 -70.6003298546328 -73.5391298239032 -76.1110152392042 -79.2917668771215 -80.912172630268 -82.5914188698404 -85.0794646174039 -88.2810443906198 -91.126948010126 -93.4809002428373 -94.6258212866096 -97.4829240185283 -98.9372764852495 -100.44765829869 -103.25734189274 -106.231600476872 -108.657044330245 -110.479074766629 -112.284165359487 -114.509008178038 -120.395964837412 -123.108789331263 -125.410788328303 -127.066797509358 -129.937243446838 -134.002232060847 -137.62933368554 -143.845107478735 -145.094931031058 -146.569291036757 -149.49414964119 -152.627932876139 -154.943007728529 -156.748942109448 -158.729511541776 -161.63983640084 -164.827937073973 -167.449915486182 -171.699145682383 -172.979481080645 -175.180187446101 -178.13447483296 -180.857029294677 -182.650393175179 -183.798669340724 -186.314253829369 -189.308472419194 -191.93058873142 -194.030975507295 -195.503373116282 -198.915789800507 -201.268178439034 -202.39902207008 -204.828450417018 -209.101628987272 -211.93518351794 -213.896290801801 -215.024377771224 -217.303891845852 -222.351229370749 -225.093384181711 -227.367703235659 -229.038199558202 -230.79316868313 -233.363045343646 -236.582823150673 -239.116689078286 -240.374619128883 -242.342609404616 -244.337038254789 -247.30130949664 -254.972414533494 -257.478629287326 -259.209808043149 -261.923073677594 -265.084987680551 -1.29521187302612 -7.44037532747301 -10.0635620864528 -16.012179772983 -19.3721274297849 -21.0809577521214 -24.339169502129 -26.1960308066612 -28.3849976862615 -31.1792509051944 -35.3222749369068 -38.1682059058129 -41.2021650324682 -42.7955283150162 -45.5853352298016 -48.9117232605122 -52.8319606698681 -55.3072370724613 -57.0294340978433 -59.2861426605927 -61.7791878663523 -65.1445653219822 -67.440390252891 -68.7377335479115 -70.4434694600863 -73.3736485598403 -75.933498492733 -79.1110587049719 -80.734376477692 -82.4120135373638 -84.8960663952037 -88.1054587783457 -90.9506113366193 -93.3045512437555 -94.4494731281151 -97.3075213052226 -98.7588753009695 -100.269934178146 -103.076421997726 -106.055572850623 -108.48145673681 -110.303533760453 -112.110210238449 -114.336776738037 -120.264858444865 -122.977398994417 -125.279546181732 -126.934707074626 -129.805593913842 -133.880815676228 -137.502592554954 -143.711192340502 -144.961404255163 -146.434341594285 -149.364982779108 -152.493752941121 -154.808597071321 -156.613642748976 -158.596698852469 -161.501085290366 -164.691371328106 -167.314258600244 -171.561821278422 -172.842120061098 -175.042246015759 -177.998964582353 -180.722386308403 -182.516103497723 -183.664149234301 -186.180716806638 -189.1784775297 -191.801415056917 -193.901677826029 -195.374087955972 -198.7875026998 -201.139033541855 -202.269205783965 -204.697327870595 -208.983940086961 -211.818459173255 -213.779649733641 -214.908523840857 -217.184230647729 -222.202057882479 -224.944244986802 -227.218620657475 -228.889139112781 -230.644560439793 -233.20840843184 -236.428268877385 -238.961987958584 -240.219876245149 -242.188277581242 -244.181268892858 -247.147352917429 -254.716882301802 -257.22618074131 -258.957481632066 -261.672002763615 -264.837384083223 -1.29519089603035 -7.44470793988864 -10.0771214210788 -16.1301738401343 -19.4888456138138 -21.1979218609108 -24.460160852873 -26.3155905004873 -28.5042070385018 -31.2956853307532 -35.433085280168 -38.2789387602866 -41.3128074396774 -42.9059746314625 -45.6907931104526 -49.0190543339422 -52.931049972175 -55.4053412355366 -57.1331378912567 -59.3874309085873 -61.8766534771896 -65.2425156759245 -67.5380818188096 -68.835364237279 -70.5403780745506 -73.4722160021644 -76.0329397688391 -79.2244867213126 -80.8409839648753 -82.5179038718518 -85.0050408872568 -88.2083372617332 -91.0540479557963 -93.4080745338272 -94.5529814175397 -97.4073763068406 -98.8645391815125 -100.376369369397 -103.185170247821 -106.163775725252 -108.589464385326 -110.411548074134 -112.218031111342 -114.444510232067 -120.360339109042 -123.072111696485 -125.374210677446 -127.028525062408 -129.901491423619 -133.966721441162 -137.589695365333 -143.829801627423 -145.079964186262 -146.552707749577 -149.481884183361 -152.610584935683 -154.926185095324 -156.731205935157 -158.711414214379 -161.620100920244 -164.805423100832 -167.426771293062 -171.676290713224 -172.956605790645 -175.156914151126 -178.114856921577 -180.837145764632 -182.630688245031 -183.778695343569 -186.293783884298 -189.29542238727 -191.916992140902 -194.017426051812 -195.489827271777 -198.900347189239 -201.25140610339 -202.381909956056 -204.811115255017 -209.088780103001 -211.92354140666 -213.88472842324 -215.013329890691 -217.291822048917 -222.353095163333 -225.095340694268 -227.369566284712 -229.040075847928 -230.795281932171 -233.36544029055 -236.585551006855 -239.118737510372 -240.376664057773 -242.344940601538 -244.338474879421 -247.305957074638 -254.786560102145 -257.291065666911 -259.022129058192 -261.737054720929 -264.916075196012 -1.29520575230193 -7.44830843877765 -10.0862860711095 -16.2309048835968 -19.5933731244126 -21.3023886902671 -24.5669156677939 -26.4165299911919 -28.6048641828942 -31.3954961714998 -35.536059524321 -38.3824980371543 -41.4162072075875 -43.0095331490459 -45.7937361203782 -49.1141637924942 -53.0389735329353 -55.5146578046273 -57.235981232046 -59.4886299986738 -61.9888395371475 -65.3553058066631 -67.6509948292389 -68.9482380009124 -70.6535592210237 -73.5821630535964 -76.1597946943096 -79.3423241173501 -80.9681566139057 -82.648251085747 -85.1381851829978 -88.343047698049 -91.1887689919146 -93.5426144001191 -94.6877996347616 -97.5434304963222 -98.9917173980589 -100.50307743648 -103.313847485069 -106.291155322917 -108.716867974278 -110.539027398481 -112.342949078022 -114.568861964116 -120.486691266848 -123.197587172498 -125.499763803129 -127.155374494755 -130.02419058733 -134.093527037701 -137.717193926636 -143.96979320356 -145.219859076183 -146.694375258431 -149.621384637752 -152.751820006869 -155.067147005872 -156.872115060568 -158.853502206668 -161.762412414259 -164.957823390908 -167.578541052574 -171.827605634641 -173.107949910887 -175.307655326045 -178.267280608603 -180.989993259589 -182.783708188415 -183.931915025049 -186.445405383196 -189.439221525592 -192.06333693604 -194.163770690717 -195.636132092416 -199.034041490204 -201.385769891218 -202.515879029836 -204.947474605198 -209.234540298204 -212.068685336853 -214.02987748722 -215.157667070282 -217.436011641244 -222.475025978042 -225.217718016703 -227.49216195442 -229.162533553686 -230.918659439473 -233.482929069461 -236.702049447081 -239.235473509036 -240.493411331169 -242.46023746428 -244.453151382613 -247.422306035377 -254.897340121968 -257.394877558084 -259.126045848271 -261.841263002856 -265.019640309099 -1.29523169281288 -7.4496100849128 -10.1111061944406 -16.2089120205841 -19.5730739135673 -21.2820212627767 -24.5495462488987 -26.3993922816056 -28.5882028222245 -31.3835004367912 -35.5246882934223 -38.3709693071549 -41.4057066242235 -42.9988949767878 -45.7815506034858 -49.1016560458295 -53.0174470423539 -55.4910285392241 -57.2140191113805 -59.4717690150917 -61.968179750303 -65.3390107590607 -67.6349362057878 -68.9322981287769 -70.6368671371659 -73.5705561687521 -76.1416038668595 -79.3301819895886 -80.9510067993894 -82.6294159145507 -85.1200949959991 -88.3178227889 -91.1630446582356 -93.5168139265659 -94.6617343650396 -97.5146954395276 -98.9686449166866 -100.480766073378 -103.294856927985 -106.27225747537 -108.697762650969 -110.520383426961 -112.325971233992 -114.553024932281 -120.413083176208 -123.124590734113 -125.427091160979 -127.081590552795 -129.955401547588 -134.027905153153 -137.653592426208 -143.878323996772 -145.1282744233 -146.602321886151 -149.529764956359 -152.663036226634 -154.977984332212 -156.783008023517 -158.764352085456 -161.675610719198 -164.865054902839 -167.486044641544 -171.735303168471 -173.015615016156 -175.21714412261 -178.179296176595 -180.902023877809 -182.69557662036 -183.843594162711 -186.360523090292 -189.360103731469 -191.983129081817 -194.083326250513 -195.555754911432 -198.968707002492 -201.318818396792 -202.446060440432 -204.874855042026 -209.158443776023 -211.993059771138 -213.954132805242 -215.082377696443 -217.358680966759 -222.405921323488 -225.148802543198 -227.423141061085 -229.093628919124 -230.849232380803 -233.410439236999 -236.631696899822 -239.165164748389 -240.423127277691 -242.390021492432 -244.383759746514 -247.35052184788 -254.711645457705 -257.215314185638 -258.946358907126 -261.661725018402 -264.832210638719 -1.29520309356749 -7.4436591038572 -10.1184862921387 -16.2252053015095 -19.5854358107678 -21.2942294529317 -24.5576275262498 -26.4079258252783 -28.596141778809 -31.3866854808774 -35.5293536441934 -38.3757767123614 -41.4097801102489 -43.003026955865 -45.7833175985467 -49.100545159172 -53.0170643634287 -55.492447676294 -57.2182147734641 -59.4755179214827 -61.9779849991366 -65.346692095443 -67.6426141289804 -68.9399200743182 -70.6450508624552 -73.5809897345881 -76.1640372606547 -79.3493364526834 -80.971194387974 -82.6487524287417 -85.1385160664317 -88.3405095264255 -91.1859893774297 -93.5398246106354 -94.6847357713179 -97.5371947610877 -98.9912551324489 -100.503788671783 -103.30877879454 -106.291136450859 -108.716842867166 -110.539014252855 -112.345566053796 -114.572379104018 -120.481161283128 -123.19215328033 -125.494280975557 -127.150751494463 -130.0255487099 -134.085225790867 -137.708056647186 -143.945316634832 -145.19488354553 -146.669386872326 -149.598281044177 -152.729628901115 -155.044281539332 -156.84928612221 -158.83058229532 -161.741538892214 -164.930748857689 -167.552015358461 -171.799830017933 -173.080183882147 -175.281952407017 -178.239414211061 -180.962374274538 -182.755967402231 -183.903825834506 -186.417435285447 -189.417843313603 -192.041293493955 -194.141524872591 -195.61390954095 -199.029510104117 -201.380416387355 -202.50858400339 -204.936782766944 -209.203331897292 -212.037146913211 -213.998286179593 -215.126298682985 -217.404064347244 -222.454424519513 -225.196407833336 -227.471004464791 -229.141439456179 -230.897105832347 -233.460701752619 -236.681489347976 -239.214902642516 -240.472849244023 -242.441062463617 -244.435721220232 -247.402529285577 -254.969300824582 -257.473086542383 -259.204209425029 -261.920136294471 -265.083962882786 -1.29521057846659 -7.44520893426132 -10.0426890518375 -15.9961989677174 -19.3692654120388 -21.0784256286103 -24.3460673798261 -26.1966974673217 -28.3843640278188 -31.1839714706311 -35.3352253838522 -38.1810860325304 -41.2150022517255 -42.8082920536553 -45.5931787301609 -48.9162944894709 -52.8394626186553 -55.3139180974892 -57.0345786463535 -59.2975109118727 -61.8048223498275 -65.15201158853 -67.4478741084097 -68.7451754881026 -70.4511807420397 -73.3851803104581 -75.9557621378343 -79.1437474782924 -80.7670047408555 -82.4442482935442 -84.9392056140138 -88.1431290418961 -90.9881550707137 -93.342059469381 -94.4869968862734 -97.341817457434 -98.7916313968032 -100.30299117918 -103.111429039444 -106.087376012384 -108.513103164795 -110.335630971114 -112.140871951161 -114.368000002919 -120.218932101069 -122.932240127176 -125.234296837718 -126.889490278229 -129.757326842405 -133.847459931707 -137.470647925744 -143.728602334901 -144.978629927185 -146.452562225023 -149.387728470441 -152.516590176544 -154.83142836445 -156.636413945862 -158.619563244552 -161.525451916425 -164.71665887538 -167.339026412324 -171.586918933915 -172.867248740824 -175.067023767348 -178.021558745062 -180.746494808752 -182.540243616063 -183.688045129822 -186.204433682584 -189.204504070255 -191.826134406996 -193.926525222607 -195.398914623192 -198.802313941384 -201.153702618127 -202.283517277239 -204.710906823476 -209.010282233505 -211.84356947178 -213.804720183527 -214.932206484833 -217.213591861213 -222.301165900999 -225.044361231914 -227.318760649024 -228.989247666846 -230.745137043184 -233.307411203335 -236.526584771126 -239.059949222524 -240.317881556269 -242.285721931046 -244.279050326801 -247.244183863556 -254.610818381774 -257.114761996541 -258.845864589165 -261.559857547374 -264.725131121373 -1.29520391006305 -7.44392848063405 -10.1178508386926 -16.1953696325085 -19.5641765461136 -21.2730275555351 -24.5284353711594 -26.3843393282196 -28.5733346038452 -31.3673702692205 -35.504886135138 -38.3505841827876 -41.3854330949438 -42.9787618752006 -45.7591467268206 -49.0840402193473 -53.0055346349688 -55.4824885352026 -57.2032840112687 -59.4613131286787 -61.9631419900621 -65.3132344750133 -67.6091298327393 -68.9064438045635 -70.6121076982231 -73.5393929954315 -76.0976730936612 -79.2908176536587 -80.9127905120879 -82.5914951511317 -85.081115411773 -88.2805878741058 -91.1260800019134 -93.4802415380413 -94.6251649172264 -97.4840582628943 -98.9368755767884 -100.447889623429 -103.258178284257 -106.237632738854 -108.663515758768 -110.485587326518 -112.290457669912 -114.51604565503 -120.42518345081 -123.137774726133 -125.439888173866 -127.095750536195 -129.96809612788 -134.035849468127 -137.65862125376 -143.879821417431 -145.129683249991 -146.603752144695 -149.533529776266 -152.660181888303 -154.97512508879 -156.780143244226 -158.761123387811 -161.670517889686 -164.858709397897 -167.479069969963 -171.726744518038 -173.007091835116 -175.207065834393 -178.16518854715 -180.887844315029 -182.681330280054 -183.829697815978 -186.345006589144 -189.340591693634 -191.963822028521 -194.064135810446 -195.536544216368 -198.946741100105 -201.296765288281 -202.424500240434 -204.85414997221 -209.125806061081 -211.960519973639 -213.921734963759 -215.049557244211 -217.323771690923 -222.400867748859 -225.143045777228 -227.417501017548 -229.087863968197 -230.843476131343 -233.412039552326 -236.627371024664 -239.160768556007 -240.418672755257 -242.386718076438 -244.378297022711 -247.344834614114 -254.830978773401 -257.332415833555 -259.063595516597 -261.77756274187 -264.940408511715 -1.29520181335646 -7.44263833555209 -10.0780962694006 -16.0966201567239 -19.4569551365865 -21.1658913816186 -24.4302294811808 -26.2823065757734 -28.4710796006777 -31.2678845077856 -35.4091748696581 -38.2546647629442 -41.2891427733581 -42.8824295441005 -45.6670312722602 -48.9881542425768 -52.9020209095239 -55.3784117394861 -57.0947456985364 -59.3565287262603 -61.8575758998683 -65.2121214453934 -67.5079569879344 -68.8052591078794 -70.5109982336083 -73.447012141738 -76.0414472046506 -79.2302202917535 -80.8477633551717 -82.5258013559578 -85.0124883004376 -88.2147011435807 -91.0603121182755 -93.414477192698 -94.5593693563672 -97.4150320812024 -98.8691149852257 -100.380270276071 -103.184430203393 -106.1635810467 -108.589280966025 -110.411487322383 -112.217648317607 -114.443348064562 -120.344675879074 -123.057060565496 -125.359225378993 -127.015452550731 -129.886356069364 -133.965713116597 -137.591227133392 -143.777201957114 -145.027319546761 -146.499974266803 -149.424792605678 -152.561279280113 -154.876466070957 -156.681459617174 -158.663013602542 -161.575741964513 -164.763141270231 -167.383958218969 -171.632450830833 -172.91280900184 -175.112475821268 -178.066589294749 -180.788941986007 -182.582554858812 -183.730176792929 -186.245141214922 -189.242743524893 -191.86573365131 -193.966060038786 -195.438441465983 -198.850357424339 -201.201157780547 -202.330333491895 -204.761330002853 -209.017017059325 -211.852717258303 -213.813847756885 -214.941621963375 -217.217188229613 -222.307762540355 -225.050085531576 -227.324519723898 -228.994858518144 -230.750858353921 -233.317256491842 -236.536724240574 -239.0698153598 -240.327742102553 -242.296757737651 -244.289473996687 -247.253311505459 -254.925572558164 -257.423089714179 -259.154249168394 -261.869838463756 -265.033458846004 -1.29522087778016 -7.44708970746462 -10.0700121051066 -16.2779115094265 -19.6329666878408 -21.341863717823 -24.6037647382599 -26.4565190389832 -28.6445755947671 -31.4408749905813 -35.5814607498832 -38.4268458404145 -41.4611660591122 -43.0544625790651 -45.8393472282189 -49.1649068298657 -53.0755407552354 -55.5483108082941 -57.2774249515937 -59.5328348503307 -62.026459231922 -65.3951105176271 -67.6907341406254 -68.9880828205407 -70.6925138344829 -73.6342228361358 -76.225469948637 -79.4023795792532 -81.0249690360805 -82.7030120989533 -85.1873000957983 -88.386426594398 -91.2319043532155 -93.5855793380689 -94.7304856989283 -97.583556534316 -99.0374138711465 -100.54930228501 -103.357128616414 -106.342193607621 -108.768019241383 -110.590215773054 -112.396212352033 -114.624212514699 -120.522107519719 -123.23461705049 -125.536898793289 -127.191884535145 -130.058787893652 -134.118394709703 -137.741021143738 -143.953906140168 -145.20387456718 -146.677516493237 -149.606834254141 -152.738865590371 -155.053803300458 -156.85882319005 -158.841636498443 -161.747574353979 -164.937029118613 -167.55889350849 -171.80506545399 -173.085400364112 -175.287474295022 -178.243292384771 -180.965955976971 -182.759643142231 -183.907159390615 -186.423661570482 -189.42024443055 -192.042430723777 -194.142773387235 -195.615170916195 -199.0335645568 -201.384438360399 -202.51226761632 -204.942253916308 -209.225864094412 -212.060548792026 -214.021761126313 -215.149393986229 -217.430014338326 -222.501049699905 -225.243322353108 -227.517640184285 -229.18820194666 -230.943566089166 -233.515814228603 -236.735783613492 -239.269300132039 -240.527232852136 -242.495560407458 -244.491910891441 -247.460359204929 -254.920125949948 -257.419478189187 -259.15060208073 -261.866008415237 -265.030648003113 -1.29519155610118 -7.450813184562 -10.0752978293219 -16.1999423289236 -19.565083322237 -21.2738577577123 -24.5411417366289 -26.3881877053349 -28.5757797572281 -31.3681274331491 -35.511858489665 -38.3585735409134 -41.3929064970602 -42.9861911761248 -45.7684078524052 -49.091314640085 -53.0137140276918 -55.4890979487269 -57.2079832443594 -59.4643853470274 -61.9581196095403 -65.3253394564829 -67.621357855756 -68.9186864682615 -70.6231767016604 -73.5552728430933 -76.111547853553 -79.2916066784957 -80.9136832802778 -82.5903273625585 -85.0790734416903 -88.2770280901673 -91.1231291280055 -93.4771849414942 -94.6221019591721 -97.469653395539 -98.9254668819451 -100.437787465424 -103.243937744455 -106.219948326471 -108.645483002833 -110.467656105035 -112.272421666283 -114.499142013526 -120.390533930886 -123.103430138209 -125.405826323654 -127.060453256583 -129.930512352305 -134.005129726715 -137.627550652648 -143.84057555456 -145.090921988485 -146.563962297922 -149.493084015752 -152.625067015903 -154.939723443216 -156.744739902874 -158.72730758121 -161.638005685757 -164.82555773587 -167.446886808239 -171.697009190727 -172.977355204478 -175.178091382079 -178.133241272642 -180.856991467041 -182.650649306325 -183.798643988353 -186.316556089892 -189.313806493438 -191.935211829835 -194.03547735064 -195.507877846153 -198.924004860236 -201.274976954302 -202.407613166038 -204.83701902137 -209.101077519182 -211.93512226416 -213.896192464552 -215.023750037016 -217.302209254142 -222.353871886996 -225.095897091012 -227.370318564577 -229.040732252677 -230.796904217461 -233.355554543475 -236.579071957393 -239.112357348688 -240.370298393317 -242.338065058783 -244.333451746207 -247.297737455093 -254.698942291711 -257.201863597172 -258.933181301218 -261.650121852073 -264.815869788342 -1.29521316710946 -7.44799895009115 -10.0616957770904 -16.2548550920059 -19.6105323825777 -21.3193621144152 -24.5790843874 -26.433761522203 -28.6228942366555 -31.4186032555841 -35.562415258786 -38.4086023595852 -41.4428745345038 -43.0361203134096 -45.8214767487337 -49.1414442138321 -53.0553554304702 -55.5288389323096 -57.2466740482088 -59.4999579093318 -61.9910442849714 -65.3619894635736 -67.6575689276643 -68.9548826332525 -70.6600154446646 -73.5954790525544 -76.1660508031506 -79.3440886882268 -80.9713016318461 -82.6482460327957 -85.1380579291222 -88.3451793620147 -91.1909314546233 -93.5446916394628 -94.6895983969663 -97.5376976662037 -98.9939691475613 -100.505286947252 -103.31419171768 -106.291975361315 -108.71788214069 -110.540016873005 -112.346343834613 -114.571025711319 -120.504146958646 -123.217250949234 -125.519446847849 -127.173677051141 -130.040574190941 -134.117755495153 -137.739194758772 -143.944854269191 -145.195059667214 -146.667541038912 -149.59267606284 -152.726124849477 -155.041264467603 -156.846278442252 -158.829426681668 -161.731554885466 -164.926291258307 -167.546714075299 -171.797659464602 -173.078003939604 -175.277620425091 -178.232807604885 -180.955271810071 -182.748882170027 -183.896686397136 -186.410232324153 -189.412611958215 -192.035482843079 -194.135731488134 -195.608098368085 -199.01049647819 -201.362380474279 -202.493700675082 -204.924261100307 -209.203684597808 -212.039384189077 -214.000516289725 -215.128537176198 -217.40951345763 -222.441630905941 -225.184096430276 -227.458471615546 -229.12882031731 -230.884159975712 -233.450319896534 -236.668237366409 -239.201616312151 -240.459582544883 -242.425890465412 -244.418455056862 -247.386912759208 -254.932303785126 -257.449986715488 -259.181100988544 -261.895310056198 -265.054281672377 -1.29519549401077 -7.4513393271536 -10.0572817432621 -16.1155876963776 -19.4790906180959 -21.187911359278 -24.4493600463947 -26.3032029215188 -28.4927261640498 -31.2869402722077 -35.4302728185605 -38.2758759298648 -41.3104831266724 -42.9037912369725 -45.6879962930029 -49.0100889802081 -52.9209084985755 -55.3948559772751 -57.1227332069405 -59.3775538714016 -61.8678469345699 -65.2396332293743 -67.535568867097 -68.832821931665 -70.5360799659201 -73.4739359086397 -76.0474133626142 -79.2276272035826 -80.8502132608079 -82.5269432736961 -85.0187829753996 -88.2203388678811 -91.065184075152 -93.4190067186062 -94.5640111834183 -97.4210664339545 -98.8750289485049 -100.386411283897 -103.189833392054 -106.169554885845 -108.595156946688 -110.417182534762 -112.223225981714 -114.452854788806 -120.340177783194 -123.051020328203 -125.353045822691 -127.010076352833 -129.880465142422 -133.949848061465 -137.572338976173 -143.808235639754 -145.058116060242 -146.53199611811 -149.454316265076 -152.584911561587 -154.901588914865 -156.706603848433 -158.689412447958 -161.597518135405 -164.784206016756 -167.405059412019 -171.653370280739 -172.93370772259 -175.134906474914 -178.091146741588 -180.814032972742 -182.607454899785 -183.755797030263 -186.272118621774 -189.266975769266 -191.888335942026 -193.988668814717 -195.461077388637 -198.868908258451 -201.217295146621 -202.340567502685 -204.768868474884 -209.044140897142 -211.878902030158 -213.840035515892 -214.967802619327 -217.24553708006 -222.287231034357 -225.029478563871 -227.303996862619 -228.974404671365 -230.730958485966 -233.300427639019 -236.515193350951 -239.048504712529 -240.30646224924 -242.275313995432 -244.26812707953 -247.23417104707 -254.99986797954 -257.515615978677 -259.24673444503 -261.960683053286 -265.117238470585 -1.29518623595769 -7.44645443399246 -10.1053947158737 -16.23348671215 -19.607393244416 -21.3161737419047 -24.5765325928952 -26.427870436569 -28.6179650417064 -31.4142786289091 -35.5521469546994 -38.3990602164507 -41.4335553060885 -43.0268439159856 -45.8131812673249 -49.1313570921848 -53.0503518648623 -55.523926806887 -57.2368196829999 -59.4934564866323 -61.9876844874804 -65.3514849893471 -67.6475092594572 -68.9447772083772 -70.6490963299522 -73.5804625997666 -76.1504076058366 -79.3301146358964 -80.9477361391226 -82.6259259305003 -85.1198464820311 -88.3223187959482 -91.1683812439024 -93.522393418481 -94.6673152355063 -97.5165047885267 -98.9746641904857 -100.485574592297 -103.297069769717 -106.276468951895 -108.702218659038 -110.525022544232 -112.330413377783 -114.559969838018 -120.4761767144 -123.186988816267 -125.489055647234 -127.145373567207 -130.015698583097 -134.091372705724 -137.718666704949 -143.923193173389 -145.173008115068 -146.646850202893 -149.57505651859 -152.704933955378 -155.019762938106 -156.824762704318 -158.806089208733 -161.718103935905 -164.902454654744 -167.524765266858 -171.771746314905 -173.052053784524 -175.254310593094 -178.2110465372 -180.933646947467 -182.727389872649 -183.875327464448 -186.391519393184 -189.387522779515 -192.009303370158 -194.109547597461 -195.581954801691 -198.988809981477 -201.338142693604 -202.465167520855 -204.894770392058 -209.179149779615 -212.012958219202 -213.974074788114 -215.102065007338 -217.379746367078 -222.430886399578 -225.173577403524 -227.448147581006 -229.118547841993 -230.874578336652 -233.443931739953 -236.666078356259 -239.199487160963 -240.457472555006 -242.423251747811 -244.419061530947 -247.38646531687 -255.033163362854 -257.53362647423 -259.264865139761 -261.979541580038 -265.15721067517 -1.2952325678013 -7.44294213861187 -10.1125218668166 -16.2458195277925 -19.6073066200409 -21.3162245728762 -24.5720895732181 -26.4242480696696 -28.6127937957463 -31.4108312760161 -35.5541104642085 -38.4001115934907 -41.4340830825955 -43.0272406562416 -45.8120267308481 -49.1360908544758 -53.061698587637 -55.5377605111517 -57.2579738212319 -59.513530668626 -62.0033809074495 -65.37262194122 -67.6684094191684 -68.965698750956 -70.6705745004383 -73.6102542180264 -76.2071078548851 -79.3880266456828 -81.0092489456661 -82.68729864593 -85.1769973401009 -88.3801824912897 -91.2253972940538 -93.57948037426 -94.724408258 -97.5804487326268 -99.0329904299217 -100.544876185459 -103.352672433185 -106.329541556316 -108.75518835015 -110.577382853958 -112.383856208798 -114.608544687363 -120.53379458847 -123.245606885677 -125.547617085584 -127.20478605303 -130.078717890488 -134.141877193039 -137.769041233428 -143.98259111734 -145.233064351989 -146.705204316183 -149.638118706805 -152.767159234236 -155.08202088923 -156.887007364816 -158.868819397669 -161.773634583761 -164.964031247376 -167.585076695255 -171.832044716407 -173.11234810358 -175.312459961644 -178.269124225463 -180.991734005388 -182.785383855256 -183.933309974747 -186.447468569266 -189.441791334802 -192.065245356446 -194.165525870712 -195.637951661952 -199.060015305638 -201.409236070349 -202.53224520291 -204.959975330763 -209.2354248181 -212.069159206869 -214.030231061685 -215.158526934486 -217.439715520287 -222.507943058169 -225.250082046894 -227.524457907802 -229.195002627282 -230.950073239933 -233.5156078764 -236.734996052231 -239.268235944331 -240.526200995112 -242.494741884168 -244.487025326822 -247.450020410195 -254.888663176874 -257.392155829313 -259.123268978017 -261.840148482677 -265.002507642463 -1.29522299405174 -7.44625946231584 -10.0634881701543 -16.0840005940536 -19.4469972195951 -21.1560673634237 -24.4240460457203 -26.2749736360881 -28.4642369126458 -31.2623698257914 -35.3889811244063 -38.235612408769 -41.2701305107833 -42.863454850527 -45.6474587872997 -48.9710442275366 -52.8936985891045 -55.368457206222 -57.0894225916335 -59.3468047898621 -61.8433058931355 -65.2181452020059 -67.5138275660174 -68.8111713731596 -70.5173554385296 -73.4515851810201 -76.0349135382797 -79.2132070188887 -80.8349348132714 -82.5124078986907 -85.0020372914894 -88.2010600063733 -91.0471048986734 -93.4009229044619 -94.5458171623731 -97.397851597911 -98.8538830982465 -100.366457648364 -103.171100631409 -106.148562238633 -108.57418852568 -110.396354840378 -112.201513702083 -114.427291274413 -120.333081756216 -123.046063630783 -125.348253792315 -127.001626312049 -129.870042015251 -133.939930458144 -137.5686304434 -143.776738310465 -145.026529979448 -146.5017076602 -149.428814913284 -152.556707314532 -154.874145019522 -156.679151571656 -158.660997267725 -161.570724459002 -164.76135745569 -167.382559099706 -171.631313920966 -172.911726258337 -175.113286356422 -178.068937270041 -180.791348270992 -182.584946431553 -183.733498602057 -186.254179807908 -189.24557984156 -191.868839927919 -193.969327580532 -195.441717258122 -198.859885379161 -201.210214452285 -202.335898688554 -204.763299097796 -209.036505861436 -211.870625468651 -213.83181511613 -214.959322517761 -217.237594192477 -222.291565369973 -225.034286022192 -227.308499007715 -228.978936366538 -230.734818035034 -233.303000456299 -236.517788915286 -239.051147993756 -240.309081916929 -242.276252435768 -244.266424813488 -247.230766540959 -255.02294240216 -257.535762882001 -259.266978107259 -261.981368439663 -265.146806078165 -1.295229438281 -7.44734358480627 -10.0613524869244 -16.2224464986341 -19.5800505425985 -21.2886019871966 -24.5415369115852 -26.3956344132516 -28.5842697793706 -31.3777957298443 -35.5152331167291 -38.3613632549514 -41.3954391216385 -42.9887708111621 -45.7659638452225 -49.0875442847988 -53.0113557387354 -55.4864977767732 -57.1991948676486 -59.4585333700526 -61.9616767982129 -65.3141697093369 -67.6099736765234 -68.9072992474094 -70.6126975402526 -73.5470189646442 -76.1305474102518 -79.302309543488 -80.9225513874458 -82.6010428580782 -85.0879662945453 -88.2857684126602 -91.1314015686891 -93.4851925466607 -94.6301185677757 -97.4849306942757 -98.9369300317827 -100.447636963104 -103.254799593285 -106.236570862685 -108.662108215916 -110.48436059653 -112.290199434072 -114.514080903752 -120.385137035275 -123.098103927436 -125.400480874376 -127.055533999342 -129.923002373872 -133.995230173796 -137.622514243792 -143.842630760819 -145.092445372018 -146.567365202528 -149.500564272506 -152.626744154682 -154.942287524679 -156.747901694516 -158.728785087411 -161.635914712187 -164.826666415601 -167.447305252451 -171.694592110535 -172.974879428459 -175.175413535351 -178.130922847866 -180.853169154899 -182.646594427168 -183.795558731436 -186.310164241453 -189.305804305356 -191.92917126312 -194.029424029116 -195.501835205106 -198.912633203605 -201.263779361931 -202.392600759637 -204.822220870589 -209.097685509149 -211.932496729552 -213.893662603298 -215.022180682846 -217.300680231331 -222.343728341508 -225.086169745667 -227.360523207417 -229.031010846033 -230.78666618248 -233.35231431307 -236.570329601853 -239.103673707172 -240.361608320273 -242.328994559874 -244.324396500741 -247.290588884403 -254.935636875768 -257.442896612724 -259.174102494265 -261.888069997055 -265.055550338651 -1.29522840452439 -7.44293240837991 -10.0729687191146 -16.0353777737329 -19.3923138944556 -21.1011503111734 -24.3525154359732 -26.2154623050569 -28.4041666052038 -31.201783748592 -35.3473460968665 -38.193307994215 -41.2274041468835 -42.8206882216657 -45.6025004029593 -48.9263026167933 -52.8416420134953 -55.3157872209625 -57.0322343953018 -59.2887517764867 -61.7907391329547 -65.145794271062 -67.4416152093889 -68.7389527172788 -70.4444392204519 -73.3828842187815 -75.9719138316847 -79.1514599076875 -80.7793405004861 -82.4577923138708 -84.9454813928677 -88.1474227834388 -90.9929190933003 -93.3469222044358 -94.4918661070392 -97.3444984066381 -98.7978024404335 -100.309185560751 -103.118137533527 -106.092889002098 -108.518528779798 -110.340664861852 -112.145248965386 -114.369809854011 -120.294659122021 -123.008167855176 -125.310333433133 -126.966421347871 -129.838221659228 -133.909513828442 -137.532711356541 -143.75927800037 -145.009325345594 -146.482425346103 -149.414408738397 -152.541127578486 -154.855993505157 -156.661013417841 -158.644860936959 -161.549043471562 -164.742008422919 -167.36402885101 -171.611279154088 -172.891595310619 -175.091392734121 -178.047883744756 -180.771645923878 -182.565091168771 -183.713220909122 -186.231609301638 -189.22519677151 -191.848560950713 -193.949036403325 -195.421412325346 -198.842408761498 -201.192588530469 -202.318924117947 -204.747114059134 -209.015647549359 -211.849416553442 -213.810477601478 -214.938906072343 -217.21627008371 -222.273868763568 -225.016196265659 -227.290602347226 -228.96096834856 -230.716340290454 -233.282219567486 -236.501994397593 -239.035169487911 -240.293092905043 -242.260140452792 -244.253901961129 -247.222743614498 -254.801272267403 -257.312221129772 -259.0433605905 -261.75883627306 -264.92823427298 -1.29524457152131 -7.44576023385723 -10.0620691456166 -16.0559935231258 -19.4181262491015 -21.1270045928027 -24.3866124520411 -26.2411891459294 -28.4300920056036 -31.22972364612 -35.3757626673738 -38.2220532539921 -41.2559451006221 -42.8491777811014 -45.6324401460148 -48.9538913195108 -52.8779084248942 -55.3509754507347 -57.065975543951 -59.3233947314222 -61.8075437142538 -65.18960799127 -67.4854475851173 -68.782721145141 -70.4877112587768 -73.4256643582853 -76.0015049133701 -79.1788885623828 -80.7966378024963 -82.4740323572013 -84.9631891250204 -88.1627880085757 -91.0083871333678 -93.3624609573422 -94.5073784178486 -97.3628076540473 -98.8139860242137 -100.325825581979 -103.136730687069 -106.112355900501 -108.537944445824 -110.360150422171 -112.165053857306 -114.390991954026 -120.287531093387 -122.99916772221 -125.301607233648 -126.956841788334 -129.822540415634 -133.900159697884 -137.523470429682 -143.723994671642 -144.974296633401 -146.446730871802 -149.376843885356 -152.50884266381 -154.825579050044 -156.630616135821 -158.613065001052 -161.519523261755 -164.707109253338 -167.328187346294 -171.574901579769 -172.855252728732 -175.056135347268 -178.012381955368 -180.734999884624 -182.528562654845 -183.677053094999 -186.19316574388 -189.194697827573 -191.818172242017 -193.918557175204 -195.390973199033 -198.801473180385 -201.151757248551 -202.28145651052 -204.71126925806 -208.980705838299 -211.814077316447 -213.775177627497 -214.903308188426 -217.183076030931 -222.235067221193 -224.977390446202 -227.251602884947 -228.92201492574 -230.677314883172 -233.243080163738 -236.466244076185 -238.999647507795 -240.257597504496 -242.225106070569 -244.217454177724 -247.183049010838 -254.788897723638 -257.296492797204 -259.027740820546 -261.740949741838 -264.910915358695 -1.29525350447576 -7.44457107360309 -10.0585961947703 -16.0683568057796 -19.4295613492994 -21.1383497350003 -24.3990676633042 -26.2519999939148 -28.4406420886018 -31.2333450252032 -35.3768099705993 -38.2230434466253 -41.2571107651003 -42.8503008419048 -45.6314781448896 -48.9545702325375 -52.867230896641 -55.3405085318723 -57.0672637513834 -59.32481455996 -61.8297876432362 -65.1878892791268 -67.4839410547404 -68.7811777926216 -70.4857451773641 -73.4202690427479 -75.9855610862468 -79.1718055810599 -80.7969474079904 -82.4753597298794 -84.9683943412474 -88.1719977410788 -91.0181739323619 -93.3722032278489 -94.5170974737139 -97.3705578572054 -98.8220485382851 -100.333695355766 -103.150465092284 -106.125130307716 -108.5507117751 -110.372773421691 -112.178333147668 -114.406783160959 -120.267721614301 -122.979677935132 -125.281812244808 -126.936681697513 -129.807454043273 -133.882427609651 -137.504196487249 -143.762630206229 -145.012419612851 -146.486817709026 -149.421291169062 -152.548008159202 -154.862763285163 -156.667773673692 -158.648102378626 -161.553524447091 -164.744366762874 -167.366059049511 -171.613599893561 -172.89389205515 -175.094039680943 -178.049888009325 -180.77329530552 -182.566515427161 -183.714964726696 -186.232966106601 -189.228686453731 -191.851624397746 -193.952063667254 -195.424465696147 -198.834257568487 -201.185045351698 -202.316845371059 -204.746253105003 -209.008686366386 -211.842998827716 -213.804120998611 -214.931691608366 -217.209762386583 -222.227995056396 -224.970233732118 -227.244571554578 -228.915021846583 -230.671495953645 -233.233985627905 -236.457303619935 -238.990579504 -240.24851722472 -242.217309916427 -244.211121866939 -247.174715908205 -254.56257916709 -257.062921321398 -258.794056594501 -261.50808499686 -264.670918315937 -1.29522544093184 -7.44193775560953 -10.0588383037 -16.1613137968221 -19.5252769587488 -21.234569093899 -24.4921422227372 -26.3493122711152 -28.5370445708333 -31.3340810728138 -35.4796942997991 -38.3256034513918 -41.3593033763335 -42.952615950412 -45.7325124529708 -49.0529713399216 -52.9791136556315 -55.4538219975005 -57.1734066867982 -59.4310721706512 -61.9283933448961 -65.2915593984449 -67.5873328079046 -68.8845766233421 -70.5899999122174 -73.5228055646985 -76.0933698906657 -79.2743485665505 -80.8990303292712 -82.5773649104891 -85.0644001464712 -88.2676711303485 -91.1131505097907 -93.4671382717371 -94.612073526623 -97.4668091840874 -98.920471827978 -100.430721171207 -103.239721107868 -106.215415261521 -108.641400146327 -110.46341521377 -112.270327871186 -114.498315625573 -120.413919442059 -123.125684839756 -125.427897068502 -127.082143549201 -129.950004206762 -134.03205460489 -137.653856479443 -143.868754979374 -145.119052379768 -146.591120599347 -149.521516662718 -152.649776762629 -154.96477824783 -156.769796635884 -158.750483624149 -161.662127874584 -164.854307782908 -167.475571899901 -171.725605762091 -173.00597074647 -175.207909055363 -178.166825997034 -180.889325601263 -182.683002167 -183.831355942768 -186.348051699087 -189.3466487427 -191.969569099665 -194.069891709501 -195.542286968292 -198.950395376252 -201.301900832393 -202.433044703958 -204.859539043196 -209.126160282501 -211.960404947728 -213.921512043508 -215.0497699899 -217.326466545803 -222.404672186641 -225.146575051812 -227.420863085777 -229.091267181538 -230.847145016136 -233.415442133966 -236.637933886091 -239.171269118239 -240.429192646196 -242.394597902465 -244.386726201797 -247.355744864459 -254.886378172733 -257.395091212155 -259.126297318302 -261.842076278831 -265.018716552969 -1.29519823862826 -7.44648346963547 -10.0728655907347 -16.1673476432632 -19.5413502068601 -21.2502348683274 -24.5143426425629 -26.3635123124942 -28.5523881634003 -31.3486302093254 -35.4862147570851 -38.3326123441383 -41.3663276599163 -42.9596102382915 -45.7453255387202 -49.0681207335716 -52.9809517962439 -55.4534424666105 -57.1681331509556 -59.4262377089766 -61.9220477187246 -65.2892313116092 -67.5850314374777 -68.8823391669218 -70.5870999144699 -73.5245666676591 -76.1074685428071 -79.2812419248015 -80.8995528787762 -82.5774444243018 -85.0660019103707 -88.2649592863609 -91.1111548593457 -93.4649833645594 -94.6098838038684 -97.4638868120629 -98.9187202596931 -100.430296875488 -103.242265673428 -106.222235894462 -108.648209472495 -110.470683231613 -112.27561218194 -114.502339244704 -120.39518862164 -123.108113740494 -125.410205617591 -127.06489284047 -129.935639881847 -134.012734470483 -137.634103990315 -143.844226044277 -145.094341701026 -146.567026963552 -149.501420605736 -152.629921571711 -154.944760060996 -156.749736888466 -158.731683144254 -161.6390821037 -164.825499218224 -167.447696425865 -171.691888641408 -172.977052834698 -175.17666589905 -178.131975363749 -180.856986744609 -182.650751230136 -183.799091537549 -186.314012852143 -189.312375795223 -191.934925321586 -194.035223051486 -195.507624793765 -198.911711956174 -201.264723761627 -202.394790580539 -204.822327237113 -209.097917998502 -211.932713136365 -213.893769756359 -215.021601257236 -217.302219932392 -222.366355996044 -225.108244572517 -227.382652584086 -229.053151002872 -230.808525271949 -233.375626438979 -236.591500100272 -239.125019380985 -240.382943570127 -242.351393096341 -244.34536355082 -247.312480723433 -254.716292659179 -257.218533982148 -258.949703184436 -261.662714497583 -264.833933769808 -1.29519869192301 -7.44385162524405 -10.1136903585367 -16.1820958400582 -19.5423943822575 -21.2510402827925 -24.5145891881131 -26.3661560715056 -28.5549569743172 -31.3457593247765 -35.4875095588033 -38.3336205232014 -41.3675450293091 -42.9608325038187 -45.7457055285529 -49.0706789543551 -52.9910429722304 -55.466143248593 -57.1893254109697 -59.4464912915232 -61.9480621597912 -65.3113745346506 -67.6073145078281 -68.9046398651209 -70.6096489475552 -73.547795600624 -76.1279958530131 -79.3178482897557 -80.9426074593607 -82.6221695991876 -85.1148996298907 -88.3174888620341 -91.1630433996589 -93.5170270451891 -94.6619509012853 -97.5129652688297 -98.9642636931881 -100.475155825084 -103.281341656958 -106.256426376547 -108.682192133517 -110.504326398852 -112.30864973085 -114.53731731137 -120.445129371989 -123.156586312961 -125.458620696267 -127.113762582274 -129.977791882695 -134.0550248444 -137.676057673719 -143.88416875735 -145.134552869721 -146.606828632037 -149.539872494752 -152.66613649322 -154.981149584233 -156.786145820235 -158.767943623961 -161.677511782269 -164.86743291213 -167.489911874334 -171.739352994704 -173.019651131707 -175.219127782047 -178.172902911203 -180.895170333622 -182.688796667475 -183.836825093139 -186.351817763645 -189.350338268792 -191.972103619149 -194.072342464222 -195.544726906444 -198.948702669206 -201.299821212124 -202.428199729112 -204.855901335084 -209.139692837183 -211.974983785031 -213.936110139439 -215.063579639528 -217.345648353166 -222.398234014796 -225.139965152379 -227.414371943977 -229.084795520576 -230.840339152241 -233.412827520264 -236.630855612234 -239.164242888341 -240.422165583682 -242.389484570517 -244.3801790035 -247.350605366582 -254.927447432737 -257.436448636566 -259.167588863404 -261.881997041875 -265.051547778826 -1.29521859475306 -7.44743723948979 -10.0281784925262 -15.9109155644515 -19.2779499582213 -20.9865360372496 -24.2487480002647 -26.0987620573872 -28.2876368750973 -31.0825772677851 -35.2197212350844 -38.0660129294201 -41.1000212382244 -42.693331020758 -45.4738419065191 -48.7983654544883 -52.7187392361439 -55.1939783090407 -56.9121656221535 -59.1722903866504 -61.6749726253719 -65.0336078858104 -67.3294559031769 -68.6267659086798 -70.3326281016551 -73.2637601108628 -75.8379451126594 -79.0239359311343 -80.6504943397123 -82.3288078749452 -84.8202573701003 -88.0239653952516 -90.870400687142 -93.2243149490461 -94.3692548475418 -97.2227350391583 -98.6729971598836 -100.184571304486 -102.989878581943 -105.973011799594 -108.398609258765 -110.220744736784 -112.025339721587 -114.251401553715 -120.182337556289 -122.895552190842 -125.197745366641 -126.852872275341 -129.721417714004 -133.797007397311 -137.420776787565 -143.680738287587 -144.930221264742 -146.405176070183 -149.331372131657 -152.462828269643 -154.77791069207 -156.582869616245 -158.563996416198 -161.469365078404 -164.663211004108 -167.284648822568 -171.531286043018 -172.811948834357 -175.013435137729 -177.965109284238 -180.689082068327 -182.482719592775 -183.630661386649 -186.147428591506 -189.14447796151 -191.768281872874 -193.868614063419 -195.341019399258 -198.75229672731 -201.103974903749 -202.234157204814 -204.66405504294 -208.946430364503 -211.781185688498 -213.742199723837 -214.86980630094 -217.146251907651 -222.154459349096 -224.8967028343 -227.171353294416 -228.841693492733 -230.59687213786 -233.165453706963 -236.379197293816 -238.912842197273 -240.170799685136 -242.140384890218 -244.13446738729 -247.097478919938 -254.683718151435 -257.191340693923 -258.922506071199 -261.638864840491 -264.816745047127 -1.29522131167762 -7.44124931631963 -10.0938784181831 -16.1349327562252 -19.501421966977 -21.2104390366828 -24.4729823039591 -26.3294123721639 -28.5186152899048 -31.3118747011628 -35.4604348434775 -38.3064802441119 -41.3405044307185 -42.9337088941334 -45.7203646939576 -49.0437045035454 -52.9687623189297 -55.4441897167681 -57.1598692419962 -59.4164548529748 -61.9168568462079 -65.2657417311373 -67.561804098465 -68.8590841438461 -70.5637933661712 -73.4940694629152 -76.0685015162555 -79.2572724766428 -80.8827710106143 -82.5622783244462 -85.0575244431912 -88.2597012745928 -91.1051032803647 -93.458954180281 -94.6038470463009 -97.457991090471 -98.9084774794406 -100.419918701718 -103.2329310622 -106.207431096591 -108.633547029513 -110.455747916568 -112.261014917804 -114.487769211399 -120.391938967165 -123.104521044885 -125.406911373921 -127.061301853536 -129.934036540941 -134.007404261453 -137.630386119591 -143.842107571893 -145.091768373902 -146.566805839157 -149.494434594304 -152.630171223866 -154.944908734866 -156.74994248653 -158.732192364626 -161.643048868843 -164.829033629153 -167.451057280206 -171.699242780743 -172.979519677662 -175.180160487419 -178.130848371813 -180.853555271087 -182.647269647489 -183.794788213328 -186.31240884985 -189.311632749577 -191.933049235127 -194.033332769119 -195.505683514241 -198.921749579997 -201.27251529653 -202.400788799779 -204.826310120187 -209.117331556389 -211.952068609056 -213.91317738197 -215.041588576524 -217.322121858052 -222.31422403376 -225.056383858012 -227.330873294279 -229.001233061169 -230.756925464088 -233.328832884658 -236.546458384456 -239.079968153518 -240.337898057622 -242.304138224614 -244.29800412335 -247.263076294005 -254.590919897062 -257.095724284174 -258.826794021298 -261.542377726034 -264.710339825777 -1.29520164576805 -7.44675205731546 -10.0800416504981 -16.1183254790025 -19.4694653216703 -21.1779390114229 -24.4412314441463 -26.2935594703012 -28.4824427964819 -31.2857319055761 -35.4257963038287 -38.2716179441654 -41.305990279427 -42.8992791320962 -45.6842933566354 -49.0070056813517 -52.9289498428844 -55.4036267353828 -57.1223959138389 -59.3825112463721 -61.8870824682955 -65.235850435125 -67.5318924547871 -68.8292591910672 -70.5348825845177 -73.4647229622359 -76.0427627367192 -79.222421335415 -80.8474093203816 -82.5254801148808 -85.021016078548 -88.2208781937833 -91.0672411921185 -93.4213975146 -94.566324471738 -97.4241223326154 -98.8739679694395 -100.385078045055 -103.196922357661 -106.175488144194 -108.601444064204 -110.423647274644 -112.230053733946 -114.458121826925 -120.36961229397 -123.082109344117 -125.384262998386 -127.039544517197 -129.903485599795 -133.972079800016 -137.596725308778 -143.807233572382 -145.057298937962 -146.530393022192 -149.457464101344 -152.586258647438 -154.901450305221 -156.706479684578 -158.688777216761 -161.593907004817 -164.781822905434 -167.403368603996 -171.652999013612 -172.933327826714 -175.134318363531 -178.091148753785 -180.8140049621 -182.607677255882 -183.75561334656 -186.271436496074 -189.265873805536 -191.88952159261 -193.990002424969 -195.462389834528 -198.87549875114 -201.225953991054 -202.352992497604 -204.785246750552 -209.059546794103 -211.893641994737 -213.854829288456 -214.983111571827 -217.261770066751 -222.309396805355 -225.051929065899 -227.326119865866 -228.996523625979 -230.752315179092 -233.31858674732 -236.537982050646 -239.071345343279 -240.329286313373 -242.296960771539 -244.288906162576 -247.254021451831 -254.787899354782 -257.299978940382 -259.031175948731 -261.746959929316 -264.91201188247 -1.2951962368943 -7.44605024536669 -10.1096407907321 -16.1506239533989 -19.5252718031734 -21.2345740943007 -24.5062631851277 -26.355914793203 -28.5448962737185 -31.3453984918317 -35.4837178109589 -38.3296413821591 -41.3637550714675 -42.9570546078426 -45.7395871373686 -49.0646771989334 -52.9781473404296 -55.4500805476844 -57.1745194379216 -59.4306360488239 -61.9192764495811 -65.2922343196067 -67.5881449285787 -68.8854998622365 -70.5915559144687 -73.5195680886539 -76.0758026555754 -79.2595402476758 -80.8829948745082 -82.5610588541809 -85.0512885749855 -88.2540223705803 -91.0996630201537 -93.4539244366366 -94.5988504075357 -97.4543574082437 -98.9100614700533 -100.422567045871 -103.229443942493 -106.205733845332 -108.631370910224 -110.453725472939 -112.259651770255 -114.486439216529 -120.420426022861 -123.131960800335 -125.434160023524 -127.090368670084 -129.957338226268 -134.025711994584 -137.647582256027 -143.899534657803 -145.149279087876 -146.624942113 -149.557046785083 -152.685468884496 -155.000392155882 -156.805371376573 -158.786934775042 -161.698857960495 -164.889035893689 -167.509622169516 -171.757131459038 -173.037421492881 -175.237917436549 -178.195499138079 -180.918427428311 -182.712016579189 -183.859878019402 -186.374136054452 -189.371759119783 -191.995027276309 -194.095522101025 -195.567941535557 -198.972922635668 -201.324549715375 -202.457733866461 -204.88330787902 -209.163038329245 -211.997539204199 -213.958770911472 -215.086343028825 -217.367575129359 -222.445627336568 -225.187954077472 -227.462423215738 -229.13293463276 -230.889093751487 -233.455135523124 -236.671382608965 -239.204927841449 -240.462872501593 -242.431057664829 -244.424002169803 -247.394106642857 -254.878234370302 -257.385504306391 -259.116772769766 -261.833573180849 -264.998398116225 -1.29521345495285 -7.44246037400934 -10.0342124304266 -16.1443729995956 -19.5060378139583 -21.2151175398974 -24.4766955414938 -26.3336118468462 -28.5210115941483 -31.3137683272036 -35.4564777436691 -38.3024010550051 -41.3369164665027 -42.9301632050697 -45.7131782884609 -49.037804639887 -52.9466270293064 -55.4211942606481 -57.1462124582847 -59.4025476149605 -61.9035031162693 -65.2622043386103 -67.5581675144814 -68.855425358883 -70.5614812525819 -73.4950498934123 -76.0667796882901 -79.250269639657 -80.8766800165649 -82.5550341979095 -85.0424651130353 -88.2495003466442 -91.0946618452604 -93.4487481960197 -94.5936449826939 -97.450257136365 -98.901781683753 -100.412882107456 -103.229247192614 -106.206021338282 -108.631919510188 -110.454086997761 -112.259087100136 -114.485364052322 -120.421067544693 -123.13524969206 -125.437412928363 -127.093104397385 -129.959895242267 -134.025048852523 -137.648477242017 -143.871787618189 -145.121944735419 -146.594935238213 -149.522815347826 -152.654556426081 -154.969212146884 -156.774190359113 -158.755570734797 -161.67310910524 -164.864135370809 -167.486110360258 -171.733511385162 -173.013872772563 -175.214055934731 -178.170311013912 -180.893102489988 -182.68680885267 -183.834630922916 -186.346057403628 -189.339049749933 -191.964853666477 -194.065301496394 -195.537724731157 -198.947573969717 -201.298912293716 -202.427459233712 -204.855831420123 -209.122732145618 -211.957134080416 -213.918182543176 -215.045952013829 -217.321039471682 -222.361133546863 -225.102934894899 -227.377142210494 -229.04752580466 -230.80335975317 -233.369403454195 -236.590686426167 -239.12417693714 -240.382124116003 -242.351246702134 -244.344600598685 -247.309753098284 -254.974142767186 -257.482819139973 -259.213936430015 -261.928544237944 -265.092303343494 -1.29520091760338 -7.44976023148874 -10.0929813493148 -16.464748417274 -19.8285242254103 -21.5377635607466 -24.8090176966364 -26.6580109864609 -28.8480240411922 -31.6450799520454 -35.7862178374721 -38.6324295485628 -41.6670033502955 -43.2602753503636 -46.0467338829623 -49.374121258086 -53.2835899686396 -55.7562091396369 -57.4846837339647 -59.7442836086913 -62.2411410973443 -65.6008407653129 -67.8969626123151 -69.1942460843338 -70.8987093491732 -73.8315572945896 -76.4035864336873 -79.5896981624189 -81.211798215462 -82.8896259003251 -85.3785273449625 -88.5810647555276 -91.4266608252107 -93.7806904903682 -94.9255618901812 -97.7805121822411 -99.2351552062266 -100.746219709597 -103.557904148878 -106.531365943942 -108.957275758748 -110.779342524819 -112.584243567127 -114.811357779251 -120.694045403352 -123.406420452292 -125.708494944197 -127.364261147641 -130.227696523551 -134.307793882515 -137.929943475314 -144.144451690268 -145.394374220034 -146.868634618408 -149.790056613001 -152.927596896977 -155.242302856593 -157.047312791228 -159.03003032818 -161.939821316975 -165.128564982551 -167.750765303893 -171.997122449595 -173.277433789299 -175.477875593315 -178.433716644937 -181.156341004549 -182.950062522156 -184.098090830259 -186.613504384494 -189.612501873354 -192.235073824439 -194.335381248778 -195.807763554544 -199.21475039055 -201.566645416626 -202.69501736704 -205.123676858235 -209.399307065999 -212.234565328915 -214.195728684887 -215.323816854084 -217.604404007162 -222.605463199884 -225.347779826366 -227.621996297127 -229.292454738932 -231.048212456676 -233.613323118918 -236.831828149349 -239.365116033081 -240.623040035416 -242.591611794576 -244.585854802632 -247.553280706296 -255.330957090993 -257.840531740184 -259.57153090613 -262.286073287358 -265.467051133166 -1.29517899296647 -7.45191550805717 -10.126291931517 -16.1995969885937 -19.5563871596181 -21.2652776690779 -24.531752535497 -26.3815275240112 -28.5705785201277 -31.3666673757678 -35.5079100521639 -38.3547080727037 -41.3896843745923 -42.9828217971544 -45.7665119230824 -49.0901790067816 -53.0107707483414 -55.4853348068963 -57.2110601535818 -59.4682700744859 -61.9603648222513 -65.3343014338079 -67.6301460952492 -68.9274736476449 -70.6327279632812 -73.5663359770994 -76.1443980741297 -79.3299637278616 -80.9525597405001 -82.6300151721205 -85.1189103457027 -88.3198080363322 -91.1654812611889 -93.519315372374 -94.6642226858411 -97.5177566993638 -98.9702805726929 -100.481768456383 -103.288431162056 -106.264221123577 -108.690088660035 -110.512196747235 -112.319075994678 -114.5444942727 -120.454475588357 -123.166117938375 -125.469144491737 -127.123561217212 -129.988467590149 -134.061360957024 -137.687426801515 -143.902428373824 -145.152330176994 -146.626827001394 -149.552964252017 -152.680909876264 -154.995858752651 -156.800842308057 -158.783288572146 -161.689351902736 -164.884115834517 -167.504379110169 -171.75269627816 -173.033020730756 -175.233040198746 -178.192417801202 -180.915049400343 -182.708538013088 -183.856727458535 -186.372813775123 -189.369070342528 -191.992593636685 -194.092908764449 -195.565293782904 -198.98050632583 -201.330516082613 -202.459384949008 -204.890126582717 -209.18047584195 -212.015347446832 -213.97647238099 -215.104195632274 -217.382606988464 -222.453820335926 -225.196293334824 -227.47052191712 -229.141117754135 -230.896580940728 -233.465408710773 -236.682822792537 -239.216346208364 -240.474264985413 -242.442356972905 -244.436590491426 -247.402968813374 -254.983420375969 -257.489255833592 -259.220483771641 -261.936707544284 -265.109559436116 -1.29519902641445 -7.44131136034461 -10.1083512029654 -16.1985358880913 -19.5709297845167 -21.2799249862357 -24.5409956970342 -26.3921385682711 -28.5809322062779 -31.379753367916 -35.5128229863098 -38.3589722916672 -41.3929072883831 -42.986258379999 -45.772704262902 -49.0952613542702 -53.0074293567219 -55.4812098473528 -57.2024314232765 -59.4591884437314 -61.9518993753912 -65.3237415218243 -67.6197494210628 -68.9170486979245 -70.6224999953562 -73.5535015120893 -76.1295977700438 -79.3070956040779 -80.927920645543 -82.60767825733 -85.0952192947068 -88.2941016711676 -91.1402380405357 -93.4943051676483 -94.6391879768296 -97.4956242224958 -98.9449489205951 -100.455732731205 -103.261101805189 -106.240641039853 -108.666463298676 -110.488529512958 -112.294006342781 -114.522978999663 -120.419989750261 -123.13156231889 -125.433717581265 -127.089121125195 -129.955886486064 -134.02598987475 -137.650055254493 -143.838779102008 -145.088913729078 -146.562078061323 -149.492883959079 -152.621849850629 -154.936950213587 -156.742003746441 -158.723268990318 -161.628949201305 -164.8177536359 -167.439922679404 -171.688612642568 -172.968936594362 -175.169429565955 -178.122375694887 -180.84714777967 -182.64078623588 -183.789042966492 -186.302498082075 -189.298303820527 -191.922602729531 -194.022993967161 -195.495392085516 -198.907884899771 -201.260558924816 -202.393312599181 -204.823123999517 -209.104175981258 -211.939178655577 -213.90036069794 -215.02817944257 -217.306179055254 -222.360506909308 -225.103064209908 -227.377550374308 -229.048060977442 -230.803724017008 -233.370456379095 -236.588197218708 -239.121637151163 -240.379589433083 -242.347693134752 -244.342348312182 -247.306348269008 -254.936435750741 -257.441531930921 -259.172644887214 -261.887337142899 -265.054026460832 -1.29518241811781 -7.44624834780423 -10.09301141161 -16.2340791867476 -19.5863168631281 -21.2955945845032 -24.5601763154249 -26.4153286927424 -28.6020390799622 -31.3983625089756 -35.5337601360987 -38.3793089640749 -41.4141516748023 -43.0074509097238 -45.7892016770862 -49.1102860336892 -53.0308137586377 -55.5076204564045 -57.2237480748031 -59.4841098260213 -61.9913487479077 -65.3485806400448 -67.6446315215279 -68.9419402672967 -70.6472059218538 -73.5784392517786 -76.1466144276656 -79.3324096566075 -80.9527307353498 -82.6303105174242 -85.1210770537598 -88.3184986235513 -91.1642928184835 -93.5184302761163 -94.6633296785516 -97.5169097906144 -98.9685956789685 -100.479905303962 -103.289206129965 -106.267792012149 -108.693791524152 -110.5158907852 -112.321960795696 -114.552418207771 -120.47325321208 -123.184753084122 -125.486916345183 -127.141620060047 -130.007913071116 -134.080686738424 -137.703945834727 -143.937819046981 -145.188055481578 -146.661066197755 -149.590455726747 -152.721903189026 -155.036864058919 -156.841861198723 -158.823839071925 -161.734786321011 -164.918344954247 -167.539263947641 -171.786671663571 -173.067064570916 -175.266524487261 -178.220821439844 -180.943200567791 -182.736809620406 -183.88460925691 -186.399524039454 -189.395435541 -192.017653466806 -194.117852158805 -195.590232102621 -199.000518083427 -201.350532205595 -202.477971801848 -204.906522378482 -209.193513041029 -212.02772895457 -213.98891419792 -215.117089424449 -217.394549751851 -222.420843809147 -225.162903067769 -227.437327913756 -229.107677998409 -230.863395131828 -233.42380607288 -236.641839136758 -239.17539139688 -240.433321033351 -242.400490823878 -244.394222268244 -247.358134025225 -254.863470106357 -257.370821227911 -259.102072947703 -261.817187024011 -264.982470870343 -1.29523565258754 -7.44071291225109 -10.0558404162346 -16.0144274776416 -19.3735745767831 -21.0824665549672 -24.3456091060496 -26.1947402585893 -28.3837369083624 -31.1761213819643 -35.3128073965314 -38.1591143902653 -41.1931359150946 -42.786403537294 -45.5709070917218 -48.8950741363193 -52.8128847477965 -55.2873482684369 -57.0096085023095 -59.2667212289373 -61.7647313021668 -65.1239943198465 -67.4198410685378 -68.717068512547 -70.4225462638153 -73.3554987812483 -75.9204304869786 -79.0988257297937 -80.724368486486 -82.4030262407852 -84.8898287777448 -88.0930647434053 -90.9388548287423 -93.2928752932317 -94.4377773486058 -97.2891906112451 -98.7424610467538 -100.254873174776 -103.063102009143 -106.040695364053 -108.466308688918 -110.288440321169 -112.094086462889 -114.321215465642 -120.232733662504 -122.944721974 -125.246790655429 -126.901200727237 -129.767981967106 -133.842782562402 -137.463603447728 -143.677378964515 -144.927299221316 -146.400576705285 -149.333072009162 -152.461849083307 -154.778922890924 -156.584495286405 -158.566450040541 -161.476566425358 -164.665864007363 -167.286693896952 -171.535568074003 -172.816088405219 -175.016320045659 -177.974928224295 -180.697536614259 -182.491148839871 -183.638571299552 -186.154080212014 -189.148408464472 -191.771170262816 -193.87159565894 -195.344004412886 -198.756552430827 -201.10784980241 -202.240333014351 -204.66775873349 -208.939368645071 -211.773011452149 -213.734185771986 -214.862207483975 -217.139338616187 -222.211703005424 -224.953973002336 -227.228403957856 -228.898862615749 -230.654276696454 -233.222775315152 -236.437943687962 -238.971132183302 -240.229074290163 -242.196035845563 -244.189518006239 -247.154245942505 -255.000235871197 -257.509726241854 -259.240893394441 -261.955294788954 -265.122739667 -1.29519430718001 -7.4425900360976 -10.0764932487786 -16.2030119454302 -19.563749044018 -21.2725058839839 -24.5359984206565 -26.3862288798726 -28.573638764385 -31.3674988946159 -35.5047075070749 -38.3512522394066 -41.3852803161894 -42.9785610572774 -45.7633039688541 -49.0849698535206 -52.9988949489705 -55.474287644453 -57.1870176515135 -59.4420815275997 -61.9296257427328 -65.302617088986 -67.598592934771 -68.8958701381335 -70.6011684288991 -73.5327129772126 -76.1109654295859 -79.2946916455707 -80.916674751448 -82.5952064191412 -85.0828457282981 -88.2830075076541 -91.1286800486089 -93.4825112014549 -94.6274003162703 -97.4846720021852 -98.9364269015238 -100.448164102275 -103.255489206448 -106.233955905149 -108.659479744252 -110.481636194212 -112.288725030628 -114.515943123275 -120.371404717926 -123.082006863457 -125.383983755845 -127.039817489298 -129.907839686235 -133.969054371688 -137.592088701735 -143.830738736762 -145.08093442094 -146.554404014154 -149.477568335802 -152.609654355396 -154.924640192393 -156.729666401976 -158.713117530307 -161.61903167655 -164.807862629009 -167.428549443748 -171.678626786082 -172.958932507955 -175.159395704145 -178.113420126922 -180.835752141097 -182.629396856598 -183.77719977479 -186.292496155301 -189.288106463787 -191.911828691904 -194.012226293092 -195.484625987966 -198.889329197428 -201.240757188146 -202.370315954163 -204.799390303799 -209.066619336821 -211.900967116604 -213.862045719218 -214.989783147339 -217.26798012155 -222.299667202166 -225.041653641233 -227.316063588506 -228.986618710928 -230.741949488674 -233.30749478943 -236.521890400907 -239.055474787752 -240.313420867264 -242.282091992647 -244.275872133252 -247.242339757761 -254.736044876728 -257.233945160242 -258.965037275404 -261.677833897429 -264.846299184341 -1.29522693559233 -7.44744266751421 -10.0777453122586 -15.9621279833457 -19.318212693706 -21.0273204785997 -24.2833058468155 -26.1420849921399 -28.3313160859626 -31.126963132121 -35.2666905434394 -38.1127996952585 -41.1470000211383 -42.7403404890921 -45.5190536742248 -48.8397809536492 -52.758098184554 -55.2313800871341 -56.956220931727 -59.2149063927557 -61.7085769265845 -65.0777112511162 -67.3736626985419 -68.6709276514173 -70.376928778 -73.3136171447726 -75.8889002225842 -79.0722606352078 -80.6941374482677 -82.3733616879791 -84.8587465610749 -88.057871906792 -90.9032600386362 -93.2574210340923 -94.4023326647012 -97.2549962993549 -98.7055209081109 -100.216628916809 -103.02199697413 -106.000023989068 -108.426059313748 -110.248099940848 -112.054222042184 -114.283624067349 -120.159364926164 -122.869677126058 -125.171741796299 -126.826244573144 -129.69624098794 -133.767960842294 -137.393473311783 -143.63786182143 -144.888083520023 -146.361824872038 -149.284854903523 -152.419743682367 -154.734472299676 -156.539455956982 -158.520412578641 -161.427949862792 -164.617821976102 -167.238372994944 -171.486438946705 -172.766760943418 -174.965643732842 -177.921402284243 -180.644001825693 -182.437699878802 -183.58631589408 -186.100791809263 -189.092834693652 -191.716853625014 -193.817200592208 -195.289590403566 -198.705691972875 -201.056481090545 -202.183331011366 -204.611251494145 -208.886175223914 -211.720224237311 -213.681318748551 -214.809945413586 -217.085071828432 -222.136640254541 -224.878275382233 -227.152771242166 -228.823147468296 -230.579001428594 -233.147663374704 -236.36713169841 -238.900620915525 -240.158552797087 -242.125955446721 -244.11943301057 -247.083503378431 -254.636419278407 -257.146851310221 -258.878109234902 -261.592206469179 -264.759406710191 -1.29521829330487 -7.44696701978284 -10.0333263905 -16.0664743562886 -19.4404028494523 -21.1494664205994 -24.4171174717329 -26.2696560644136 -28.4586683301691 -31.2565212339932 -35.3945500817321 -38.2407128687741 -41.2747866184832 -42.8680091973687 -45.6539259182199 -48.9739740481827 -52.8954144903478 -55.3691593181358 -57.0846951689261 -59.3445564329642 -61.8478956481576 -65.2027267128819 -67.4983882866551 -68.7956856471444 -70.4999745877107 -73.431942015381 -76.0151446875573 -79.1951350245053 -80.8196364512558 -82.4979468113249 -84.9871090864396 -88.1886197119794 -91.0338267093587 -93.3879898161235 -94.5331492964176 -97.3861420710709 -98.837515591597 -100.348483076841 -103.156874196273 -106.131816317649 -108.557586088677 -110.379773546504 -112.184685654919 -114.411664444307 -120.327582414012 -123.039127906222 -125.34144190013 -126.996414242604 -129.861664287423 -133.926201974429 -137.55245734737 -143.774741137296 -145.024719755958 -146.498592724084 -149.430708862195 -152.556314034157 -154.872795575285 -156.678215399099 -158.660070480422 -161.570613905033 -164.755996057668 -167.379201140059 -171.62661590026 -172.906926689259 -175.107232149623 -178.061505752498 -180.785290122384 -182.578842589549 -183.727015569481 -186.24297261648 -189.237532078872 -191.859516990797 -193.959911079012 -195.432305178854 -198.849575602182 -201.199248779449 -202.326683286916 -204.758253933199 -209.035089825641 -211.869019341031 -213.830211594309 -214.958649435587 -217.238143985485 -222.313708916531 -225.056301873968 -227.33059158779 -229.000922553544 -230.756888429748 -233.324622737619 -236.54344273832 -239.076605229904 -240.334535175852 -242.303015432528 -244.29709589665 -247.262873417033 -254.820695163419 -257.332309604311 -259.06353823851 -261.777885888313 -264.94597015504 -1.2952319067426 -7.4409544274895 -10.0586080956518 -16.2051376159976 -19.5596337754786 -21.268954194739 -24.542867093256 -26.3896394970574 -28.578744806603 -31.3767795643566 -35.5158687690466 -38.3624752011835 -41.3968189724821 -42.9901169740991 -45.7760097101724 -49.1010448974406 -53.0208486460646 -55.4955101721391 -57.2168658193492 -59.4779547032941 -61.9739491391055 -65.3458801999253 -67.6414083529141 -68.938651643171 -70.643729019629 -73.57707421771 -76.1590710997128 -79.3387695364485 -80.9637002703379 -82.642215458797 -85.1279553865665 -88.3279397069611 -91.1740583666545 -93.5278256826762 -94.6727502073996 -97.5261714398826 -98.9778683840077 -100.489578776025 -103.298356524845 -106.278674055474 -108.704590865465 -110.526626496952 -112.333467171602 -114.560168008719 -120.438571872871 -123.148985994724 -125.451109172226 -127.106812896119 -129.976136019176 -134.045887038279 -137.672778668833 -143.877682180492 -145.127966759817 -146.600738191063 -149.531765350452 -152.664856771423 -154.979622732897 -156.784586624313 -158.765992012174 -161.680191045367 -164.868968166903 -167.490906862355 -171.741297584609 -173.021511494513 -175.222343347786 -178.182309596511 -180.904674200285 -182.698312534586 -183.846541847469 -186.361353160107 -189.358307020883 -191.981536759561 -194.081865669432 -195.554251067445 -198.966430928261 -201.315898948753 -202.440409489645 -204.870443427599 -209.139278740842 -211.974358173098 -213.935612027132 -215.062852166629 -217.342957670729 -222.397100398922 -225.13995688668 -227.414266237281 -229.084661627186 -230.839920389904 -233.405793984939 -236.626694658326 -239.160189555608 -240.418123049994 -242.385410828225 -244.378901561643 -247.342227672125 -254.979202789859 -257.497277642319 -259.228439759868 -261.942664549927 -265.118442071164 -1.29523040315288 -7.44412121290158 -10.0063237716646 -16.0693568666254 -19.4301677872524 -21.1390198662325 -24.403193670908 -26.2585702060657 -28.4479012551247 -31.2437553734966 -35.3873501665581 -38.2336754630018 -41.26793322325 -42.8612511760141 -45.6465361184229 -48.9690745538762 -52.8802047819743 -55.3545772854806 -57.0715469685204 -59.329153535879 -61.8180679758142 -65.1909057399391 -67.4867513026768 -68.7840825072796 -70.4894642692057 -73.4232182872563 -75.9985202798736 -79.1710507902819 -80.7937061191906 -82.4710353135689 -84.9616829494469 -88.1641819161657 -91.0100274387594 -93.3640216738734 -94.5089177024362 -97.3697209641803 -98.8215009557249 -100.332844288846 -103.142700164631 -106.120660430339 -108.546518597501 -110.368679016493 -112.173708110957 -114.402542022531 -120.351476469405 -123.062579969819 -125.364640033674 -127.020337588148 -129.884095727746 -133.959813595738 -137.584694243532 -143.802143094544 -145.05155191129 -146.527228063087 -149.461167089424 -152.590401668724 -154.905249668938 -156.710250782084 -158.690989638712 -161.601788650633 -164.791646726038 -167.412519448488 -171.660164457557 -172.940490284299 -175.139690222403 -178.095839382522 -180.818070684087 -182.611798666807 -183.75988044355 -186.274368480571 -189.271255215496 -191.893686339999 -193.99380638761 -195.466207702369 -198.871743766338 -201.223223388153 -202.354292409173 -204.783307851981 -209.068315182779 -211.900960180815 -213.862265525441 -214.990321508799 -217.264708446202 -222.268881717677 -225.011003442987 -227.285298440649 -228.955732959337 -230.711976309806 -233.278690467058 -236.496602509609 -239.0296655304 -240.287618796075 -242.256086268815 -244.249508361837 -247.217248511042 -254.735493458854 -257.244365561014 -258.975528000235 -261.690946855865 -264.862895181923 -1.29524039069744 -7.44899532352487 -10.0496743189733 -16.1040254289034 -19.4698670536816 -21.1788963954811 -24.4420213323163 -26.2933210789813 -28.4816625279939 -31.2794462611059 -35.4176132337293 -38.2636804600135 -41.2973979211669 -42.8905677699497 -45.6751245185517 -48.998865168796 -52.9039137663482 -55.3788314051064 -57.1010876149939 -59.3580630510211 -61.8495774216577 -65.2196979667303 -67.5154767761252 -68.8128712303508 -70.5176419960449 -73.4581552221963 -76.0327267017747 -79.2067485872792 -80.8273817398037 -82.5055032604044 -84.9954433157381 -88.1972382737468 -91.0423372251084 -93.396198755987 -94.5411081716898 -97.3983664973037 -98.8524010495339 -100.36454576975 -103.172584404858 -106.150242632771 -108.576066163083 -110.398209554162 -112.203645712175 -114.430306653156 -120.311689325549 -123.022853456965 -125.325086760863 -126.981558246779 -129.851941291316 -133.915563165346 -137.539901723867 -143.733076645843 -144.982889947971 -146.456518454652 -149.38083808782 -152.511159760954 -154.826200073623 -156.631181408594 -158.614435515337 -161.5293731806 -164.717775091001 -167.339012243966 -171.587737868881 -172.868126570016 -175.069036774498 -178.023473022214 -180.746142863046 -182.539377747067 -183.68744683231 -186.204031061262 -189.197916213528 -191.81923794065 -193.919584876676 -195.391979437668 -198.801750267643 -201.154499655461 -202.284748781732 -204.715624013974 -208.995951433275 -211.831437045475 -213.792474208507 -214.920716812335 -217.201263377498 -222.275330126542 -225.017697802691 -227.292133909599 -228.962668763858 -230.718386347508 -233.288791923609 -236.505402657245 -239.038919523561 -240.296852658158 -242.26502234062 -244.257911786963 -247.225818760014 -254.617366943594 -257.117186555151 -258.848355119717 -261.562741343962 -264.728336121528 -1.29523656021306 -7.44485812824572 -10.0295389938418 -15.9552515842709 -19.3114465121733 -21.0204022952865 -24.2840317676022 -26.1396506792029 -28.3279863746193 -31.1250988573211 -35.2666692757585 -38.1137027466526 -41.1478730507494 -42.7411202564239 -45.520575088562 -48.8453766559361 -52.7651247339422 -55.2411241210309 -56.9588409970752 -59.2179199303139 -61.7136708910913 -65.0758092500558 -67.3715789094136 -68.6689088582128 -70.3748102687794 -73.3068940991828 -75.8791305967861 -79.0563579859178 -80.6794488616582 -82.3584196364212 -84.8485366292825 -88.0509587740757 -90.8963006285376 -93.2503335659267 -94.3952366410653 -97.2519878761103 -98.701766096842 -100.213939095895 -103.015924528266 -106.000063380719 -108.425988442754 -110.248598149741 -112.053152626627 -114.278131676769 -120.167338170794 -122.879819426996 -125.182035359536 -126.836619530881 -129.712292208083 -133.780318512452 -137.407472624959 -143.648748958725 -144.898814093487 -146.372217303027 -149.299034475335 -152.431685181431 -154.746640515716 -156.551646419014 -158.533341053483 -161.441493331494 -164.633068321706 -167.254938313382 -171.501809999175 -172.782107717705 -174.981238121839 -177.93701004469 -180.659350034934 -182.45305291865 -183.601190942516 -186.116288004962 -189.111609090776 -191.735511665663 -193.835890261564 -195.308290270586 -198.725078659128 -201.073335234333 -202.196582375149 -204.626091055165 -208.887720530589 -211.72298446382 -213.684090757407 -214.812219385511 -217.092633833957 -222.137011210095 -224.879467545699 -227.153896011581 -228.824345012889 -230.579668249178 -233.142015821547 -236.363651957591 -238.897409062348 -240.15533034672 -242.124191480274 -244.118047973255 -247.082528357665 -254.658738581349 -257.156774428367 -258.887889704113 -261.601419562542 -264.768056231352 -1.29521781433921 -7.45015216948652 -10.0964554295013 -16.1705461683504 -19.5317006860518 -21.2404063356976 -24.5005289584593 -26.3506742403526 -28.53857747301 -31.3358852532871 -35.4779255320657 -38.3245821543435 -41.3587808512475 -42.9520664171776 -45.7327605118088 -49.053943996882 -52.972987716145 -55.4514863254319 -57.1614715677604 -59.4217400459711 -61.9193677330799 -65.2815233894875 -67.5775596587489 -68.8748720321271 -70.5803716929436 -73.5140474519497 -76.0892830918303 -79.2706092167834 -80.8873424408849 -82.5651535953359 -85.0530071027759 -88.2523619253684 -91.0984754318259 -93.4524262021196 -94.5973391168809 -97.452875987947 -98.9041160655841 -100.415344298974 -103.220979432022 -106.200069487958 -108.625731956901 -110.447757492071 -112.253979936158 -114.478697081469 -120.38994171871 -123.10041609838 -125.402323860279 -127.057954917287 -129.926580900917 -133.998807551622 -137.622106925973 -143.881914661029 -145.132233137041 -146.605605746429 -149.536966439061 -152.66440203624 -154.979257807337 -156.784232271959 -158.766641106318 -161.676136720191 -164.863939275614 -167.485155131197 -171.73498338927 -173.015361896735 -175.212935254754 -178.168789757491 -180.891295749362 -182.68504074281 -183.833260253875 -186.347911873585 -189.342624402017 -191.964450661293 -194.064792593382 -195.537188387922 -198.947709333727 -201.297666324412 -202.42534442691 -204.855585651312 -209.118422983718 -211.952285105696 -213.913391727104 -215.040649298937 -217.319496597683 -222.332113098896 -225.074114683521 -227.348580896768 -229.019072834408 -230.774477495696 -233.340696783962 -236.56091619834 -239.094483943645 -240.352430171501 -242.320200348122 -244.314198714866 -247.284264163186 -254.78807914092 -257.293195677917 -259.024362035354 -261.739204288604 -264.912337012847 -1.2952083518673 -7.44813738639285 -10.1407063052103 -16.1766299350088 -19.5478171071836 -21.2568649681941 -24.5230249879007 -26.375861821654 -28.5643739581944 -31.3617499509425 -35.5046457007747 -38.3506123362904 -41.3847334902131 -42.9779820112739 -45.76355315158 -49.083545407418 -52.9991963883931 -55.4743602861948 -57.1996423754903 -59.456482647013 -61.9495296474308 -65.3132891557011 -67.6092087295297 -68.906583590409 -70.6103901606074 -73.5450998881957 -76.1190287138471 -79.3038814614899 -80.9272201558949 -82.6051349120443 -85.0907683035534 -88.2929065820313 -91.1381587565495 -93.4924741415531 -94.6373781874567 -97.4947133647768 -98.9491765575307 -100.460643400603 -103.269938804743 -106.250429366844 -108.676672641221 -110.498803625058 -112.303906538423 -114.531359558458 -120.378624919881 -123.091543626002 -125.39360312503 -127.048460027524 -129.917773228968 -134.000711357928 -137.621711390831 -143.839514015702 -145.089690190901 -146.561975126233 -149.492369217188 -152.61836521572 -154.933259022525 -156.738266231791 -158.720831072967 -161.626239465948 -164.814211412698 -167.436418101943 -171.68442692232 -172.964762089962 -175.164443985926 -178.120955154429 -180.84366875597 -182.637273636482 -183.785038295818 -186.298254324168 -189.294855187108 -191.919059254614 -194.019439593621 -195.491850719038 -198.906225915133 -201.256847045938 -202.384753450258 -204.814018929582 -209.073127685621 -211.90807719593 -213.86933584553 -214.997677246753 -217.277208991391 -222.407085482659 -225.150024511064 -227.424388710438 -229.094870080376 -230.850663622342 -233.415230707053 -236.635325183013 -239.168724932931 -240.426655870682 -242.394233055001 -244.388045371131 -247.353310879327 -254.916880440541 -257.426577739094 -259.157709520308 -261.871662213091 -265.051072582221 -1.29520430407237 -7.44660653646708 -10.0657503746127 -16.2295788813927 -19.5904812218553 -21.2997512819214 -24.5669908460219 -26.4157923546112 -28.6047729811002 -31.4014030915458 -35.5386696630775 -38.3849292954186 -41.4192769222967 -43.012536794579 -45.7944504812487 -49.1199670250377 -53.0295132382754 -55.5013052601187 -57.22712758848 -59.4866536871815 -61.9835954571003 -65.3365217317941 -67.6323962908477 -68.9297760413219 -70.6347223527517 -73.5679263319121 -76.1478965061334 -79.3295116702064 -80.9510755676645 -82.6294279310687 -85.1222411969886 -88.3187224162672 -91.1646277518989 -93.518768588395 -94.663672103241 -97.5170047509608 -98.9715959516122 -100.482690106623 -103.289034625038 -106.271799891451 -108.697673702228 -110.519668591676 -112.325546547566 -114.554045693922 -120.453824899367 -123.164866070358 -125.467031025818 -127.122714704164 -129.991705170714 -134.063733128757 -137.68750571345 -143.90949923258 -145.159776033836 -146.633575747187 -149.558921621269 -152.693048774995 -155.007929324268 -156.812954033476 -158.795547875763 -161.707603634702 -164.895461044166 -167.516389279509 -171.764168254117 -173.044501879158 -175.244121601324 -178.198541115539 -180.921577301899 -182.715132186784 -183.863193124887 -186.379097462757 -189.376647966733 -191.998264501308 -194.098609762586 -195.571016736987 -198.984949144364 -201.334792195222 -202.463930495838 -204.892686583558 -209.1723528666 -212.007447292073 -213.968565366641 -215.096116664939 -217.372397888444 -222.420004675414 -225.162400552156 -227.436803708603 -229.107212635938 -230.863071211693 -233.425597756467 -236.644560559205 -239.177972455055 -240.435915433323 -242.403748764641 -244.398564484189 -247.364099605298 -254.769394775895 -257.272506748799 -259.003680443197 -261.718074813549 -264.888642444319 -1.29521051757395 -7.44450425802036 -10.0778083244339 -16.1787639058827 -19.5430607715972 -21.2521028088425 -24.5154425583656 -26.3659593800089 -28.5554218070668 -31.3542397540373 -35.4929676909454 -38.3390016255153 -41.3734656626631 -42.9666901763602 -45.7495424883189 -49.0713309351804 -52.9893895910587 -55.4627634365417 -57.1882159413736 -59.44234264871 -61.9396259812294 -65.30138531373 -67.5974334352012 -68.8947396139576 -70.5999517663805 -73.5409663860862 -76.1268302361981 -79.3006182482978 -80.9261210246981 -82.6038089520749 -85.0942420039137 -88.2944501581652 -91.1407041291592 -93.4945090787207 -94.6394460710492 -97.4889141343102 -98.9394490641713 -100.451107084899 -103.263588756648 -106.240699714654 -108.666556766157 -110.488815293783 -112.295533524768 -114.521479233567 -120.409558268454 -123.122815841098 -125.425216482028 -127.078001016015 -129.947553909527 -134.022713123325 -137.64668320301 -143.888856918803 -145.138864219144 -146.612652850736 -149.547867479096 -152.675484727244 -154.9902941737 -156.795316813265 -158.777536237088 -161.687769129736 -164.876937619543 -167.497409219903 -171.742124470998 -173.025685344329 -175.226923314361 -178.184026564903 -180.906402669511 -182.699754372092 -183.848222833896 -186.363176428732 -189.358014134072 -191.979410999935 -194.079621611344 -195.552022487523 -198.963953055131 -201.314014893264 -202.443898249856 -204.875138580832 -209.135078348126 -211.968676299476 -213.929710320842 -215.057413359383 -217.33303603669 -222.402348617727 -225.145347004544 -227.419691888943 -229.090063434747 -230.845782277269 -233.407339728343 -236.631186134103 -239.164179409573 -240.42212185334 -242.391109839816 -244.386884905359 -247.350431968572 -254.837315810667 -257.338511973107 -259.069755454466 -261.783221495031 -264.960442035213 -1.29520437576928 -7.44345159487523 -10.034475271353 -16.0160550143127 -19.3732612086677 -21.0824246730095 -24.3486492372375 -26.1973809822808 -28.3873458185196 -31.1821902430424 -35.3182063718551 -38.1640852865315 -41.1984364126431 -42.7917723498593 -45.5716911611087 -48.8931381236994 -52.81371035765 -55.2900580976027 -57.0124818429396 -59.2711078219117 -61.7723420314444 -65.1322769937549 -67.4281258531163 -68.725451551457 -70.4314788033589 -73.3611545134965 -75.9277054581722 -79.112304647935 -80.7360954813261 -82.4140241241704 -84.9030857129248 -88.10780863188 -90.953277679478 -93.3073529842323 -94.4522689383095 -97.3051298940205 -98.7573016145768 -100.268902519291 -103.08270000776 -106.059394110476 -108.485311043445 -110.307446015568 -112.112286961072 -114.336689198879 -120.235255164553 -122.94675050782 -125.248790557201 -126.905468237115 -129.778910292981 -133.84710133954 -137.474441890463 -143.686619862365 -144.937036386817 -146.409547136856 -149.337269705993 -152.466871811273 -154.781932667741 -156.586911688167 -158.570239468758 -161.481564299374 -164.667084908771 -167.287804274408 -171.535062317147 -172.815400980359 -175.015437519449 -177.975972393192 -180.698879167632 -182.492626191679 -183.640559989575 -186.158417919956 -189.153268263332 -191.775452382663 -193.875855905966 -195.34821294957 -198.760785404268 -201.110166742745 -202.237383879652 -204.667286083237 -208.94102305269 -211.77597715369 -213.737178512507 -214.865392579528 -217.145211563837 -222.208986231695 -224.951274324444 -227.225837006713 -228.896308352005 -230.652335964689 -233.222337663857 -236.439376731722 -238.972955981894 -240.230888018112 -242.197950299286 -244.190247952056 -247.163528786787 -254.834713449345 -257.346176816883 -259.077298935475 -261.794181580981 -264.969155427312 -1.29521036322049 -7.44524552139208 -10.0579423844494 -16.045579824059 -19.4049673853281 -21.113896879621 -24.3773777917255 -26.2282211865261 -28.41730251468 -31.2222798581838 -35.3611738269095 -38.2072329814186 -41.2418043896667 -42.835041751408 -45.6195551687929 -48.9413417189212 -52.8672551907785 -55.3441477145386 -57.0617042744837 -59.3164832742339 -61.8104312450878 -65.1878875977523 -67.4836364643621 -68.781001919739 -70.4865442999214 -73.4159295997559 -75.9826632859722 -79.1610973745592 -80.7814604150723 -82.4585729150391 -84.9496983697473 -88.1569429657822 -91.0025610151261 -93.3567525648377 -94.5016773939688 -97.3569373079896 -98.8072895939268 -100.318648193936 -103.121951875693 -106.097476168732 -108.523293091833 -110.345796259587 -112.150890254867 -114.377459239756 -120.291717734653 -123.005414600483 -125.307578024155 -126.961194576609 -129.829195521348 -133.903845868915 -137.525877515385 -143.724819679386 -144.974747833765 -146.448580558189 -149.384884760261 -152.509660355277 -154.824727897709 -156.629734520255 -158.611873972256 -161.520890032797 -164.70825818175 -167.328519791516 -171.574374487518 -172.854741197642 -175.054265917308 -178.007742650187 -180.730619278304 -182.524353577468 -183.672063017065 -186.188509379574 -189.184747447868 -191.807244094308 -193.90744184575 -195.379852035788 -198.791623086817 -201.142061807477 -202.26794476745 -204.697499334988 -208.984529304119 -211.818014828633 -213.779064195832 -214.907253509979 -217.181304801677 -222.25916285103 -225.001378787547 -227.275813476538 -228.946246821391 -230.702154322668 -233.264610095545 -236.486916072673 -239.020271657087 -240.278188064661 -242.246690240828 -244.237325277258 -247.200595156601 -254.758305912043 -257.265962608052 -258.997193886722 -261.711329866559 -264.869859252399 -1.29520179408174 -7.44622122233069 -10.0693009784719 -16.1244368031412 -19.498635823684 -21.2074965153426 -24.4641076694042 -26.3193342779819 -28.5081144472872 -31.3042886695292 -35.4409237315389 -38.2869988391299 -41.3209879314858 -42.9143171011279 -45.7018830401793 -49.0282390881597 -52.9535463001616 -55.4282793257638 -57.1453474980968 -59.4025568695308 -61.9004594046898 -65.2542788676356 -67.5500499675072 -68.8473165535862 -70.5525835262355 -73.4837012155054 -76.0627470525469 -79.2375923704677 -80.8606245893177 -82.5380134352823 -85.0258965001795 -88.2338155758297 -91.079624611396 -93.4336765697681 -94.578560538365 -97.4320037850648 -98.8860570736591 -100.39858343342 -103.205556593922 -106.189246103164 -108.615244710809 -110.437373980993 -112.242536081075 -114.471085368561 -120.395612355493 -123.106249053732 -125.408251814478 -127.064255556976 -129.936415492481 -134.013038587317 -137.636204633956 -143.86977860089 -145.120028194841 -146.591941067673 -149.519544054988 -152.650246467488 -154.965325991419 -156.770323103924 -158.752629755373 -161.66196351252 -164.851742733311 -167.474199487763 -171.72199391325 -173.002319409112 -175.203133723368 -178.164763314972 -180.886804016062 -182.680485136988 -183.828892318016 -186.343073484598 -189.339646156626 -191.963269807205 -194.063707221524 -195.536098421456 -198.947571358321 -201.298483542817 -202.427686933218 -204.855572479099 -209.141216224637 -211.975690552659 -213.937198030903 -215.064609706848 -217.340716821614 -222.37852931676 -225.120925878441 -227.395270029282 -229.065704042662 -230.821416127215 -233.391146629427 -236.606777192487 -239.140137033442 -240.398056541631 -242.368112254834 -244.362648503885 -247.324778560948 -254.838046220565 -257.347257297493 -259.078476818937 -261.793817322636 -264.964944246639 -1.2952068692789 -7.44470549589852 -10.0932953109052 -16.3151091425686 -19.6680302008551 -21.3767806462364 -24.6467606661919 -26.4968302987283 -28.6867939098399 -31.4922266520539 -35.6219468118674 -38.4683801312227 -41.5025099723363 -43.0958299517876 -45.8792582565101 -49.2010177611662 -53.118756276824 -55.5927092798624 -57.3172710259441 -59.5732548421969 -62.0663514813613 -65.435365492576 -67.7311630763959 -69.0284719930499 -70.7328434178883 -73.6681678974301 -76.253139771352 -79.4336726745785 -81.0610652486822 -82.7385222404858 -85.2233580156986 -88.4252554940937 -91.2708563891347 -93.6253218942305 -94.7702167228935 -97.6254542341322 -99.0773132476685 -100.588402179278 -103.399200799406 -106.375750303346 -108.801624265156 -110.623864134526 -112.43017186743 -114.658837544442 -120.599403766135 -123.310588487246 -125.612684473696 -127.268514283353 -130.139473239722 -134.209604955645 -137.833958157434 -144.029520128886 -145.279639271603 -146.753159942191 -149.68435586768 -152.812561182483 -155.127707658238 -156.932739739511 -158.915029077491 -161.823047210318 -165.008228127783 -167.62883818326 -171.876912905298 -173.157246852569 -175.356580654244 -178.315714536011 -181.03821016563 -182.831850880935 -183.97966238987 -186.496552069196 -189.490938374859 -192.112676020549 -194.212910110294 -195.685317061136 -199.092360766701 -201.442346758543 -202.573051055062 -205.001741513114 -209.275363759662 -212.109906396491 -214.071086287115 -215.199307221843 -217.477022427279 -222.539059995554 -225.280788076585 -227.555137828962 -229.225586560495 -230.98083783882 -233.543636757944 -236.760023025288 -239.293375011588 -240.551366939185 -242.519540639734 -244.515465979906 -247.482286529454 -254.92309344062 -257.429891709897 -259.160970347384 -261.877406923221 -265.050979045351 -1.29519351716525 -7.44296936507643 -10.0984587512879 -16.2260424758634 -19.5874393353474 -21.2962097165452 -24.5547129661191 -26.4098208684325 -28.5985591711857 -31.398242267812 -35.5382726731282 -38.3841549518191 -41.4183704334203 -43.0115987145533 -45.7990261083588 -49.1142081927899 -53.0398828230532 -55.5162924242343 -57.2277746737803 -59.4872112450809 -61.9916321023391 -65.3556432490253 -67.6512196945621 -68.9484710322762 -70.6538561753847 -73.5900100387009 -76.1618429477638 -79.3428914328707 -80.9661698994003 -82.6443960263141 -85.1309560919392 -88.3276554163824 -91.1728617543677 -93.5268846972788 -94.6718221082697 -97.5314714027122 -98.9818096076002 -100.492657525893 -103.30106243578 -106.277106527967 -108.703219790177 -110.525416871242 -112.331858892206 -114.559079137843 -120.470370840112 -123.182650637159 -125.484795195998 -127.139379419129 -130.006737631784 -134.072421708537 -137.69658302781 -143.922257486908 -145.172149862034 -146.646302223135 -149.578435080007 -152.710182065094 -155.025822207328 -156.830805285697 -158.813668286275 -161.716914988519 -164.910922183717 -167.531528487705 -171.77955114939 -173.059875566595 -175.258454643824 -178.218237363087 -180.940912822367 -182.734575410009 -183.882800642071 -186.397818471048 -189.394749188184 -192.017275928306 -194.117625217916 -195.590046319672 -199.000681835768 -201.349922300429 -202.474556672667 -204.90414152407 -209.182233031984 -212.016185213447 -213.977354411395 -215.106093675049 -217.386305316208 -222.468946709124 -225.211393646805 -227.486034832843 -229.156452455949 -230.912344120302 -233.481134836902 -236.698590139899 -239.231641609087 -240.489568753829 -242.457016167939 -244.450970482246 -247.419147675535 -254.930147680883 -257.435130591816 -259.166320642538 -261.882447098985 -265.041950348343 -1.29520128907175 -7.44751199670225 -10.0611911586397 -16.0071811073672 -19.3715085258436 -21.0807477368716 -24.3493158614642 -26.2007829982387 -28.3896890398041 -31.1898717446164 -35.3233884985553 -38.169801739629 -41.2039982154615 -42.7972088766278 -45.5782475229822 -48.9042594337927 -52.8288293061434 -55.3036795889139 -57.0222596146063 -59.2830271013393 -61.7821351168644 -65.1424026443264 -67.4385357977619 -68.7358497626912 -70.4406781453337 -73.3767430343322 -75.9643332837838 -79.1380746935454 -80.7628420239581 -82.440747206595 -84.9319897411469 -88.1331333615938 -90.9792622299498 -93.333346225977 -94.4782702087509 -97.3367557722009 -98.7885270541587 -100.29965599476 -103.109368480086 -106.088087942183 -108.51366756218 -110.335920891046 -112.140761795219 -114.367428517606 -120.300447359 -123.01475897528 -125.31695827765 -126.971884876925 -129.837990352604 -133.910123362386 -137.535215538721 -143.762669650104 -145.013033601049 -146.485660077747 -149.414783195564 -152.545392185494 -154.860088954246 -156.665064298058 -158.647944823415 -161.555320333619 -164.744019424626 -167.367231865126 -171.617840582922 -172.898154470332 -175.096450228964 -178.051738579827 -180.773810857612 -182.567292010238 -183.715466552036 -186.228146819872 -189.226891757605 -191.849013252288 -193.949275409765 -195.421659926228 -198.83337191321 -201.186106081404 -202.317448745646 -204.747255585832 -209.011367333624 -211.845371740329 -213.806507908484 -214.934424216655 -217.21666609112 -222.274508089405 -225.0163334932 -227.29081545015 -228.961183158392 -230.717063895135 -233.283176571022 -236.501819534336 -239.035214633935 -240.293164930679 -242.261802935058 -244.254856566788 -247.22335441206 -254.736165566266 -257.231904071572 -258.96306611203 -261.679176740527 -264.839078133126 -1.29519580174636 -7.44409345818352 -10.0757318697048 -16.1811971805878 -19.5458492442956 -21.2548448291925 -24.5214878923687 -26.3753758142144 -28.5638375248607 -31.3611841205365 -35.5076721994521 -38.3539831867796 -41.3879877766299 -42.9813065132805 -45.7644436393626 -49.0894996517455 -53.0082307825026 -55.4834945996147 -57.2016387855465 -59.4596026017107 -61.9597172657579 -65.3133621714579 -67.6094647685114 -68.9067676058313 -70.6122134651499 -73.5439327486142 -76.1221025979089 -79.2973092098911 -80.9198566013389 -82.5978591611823 -85.0883204604298 -88.2884128654371 -91.1333268013986 -93.4870236867337 -94.631951711631 -97.4880236617178 -98.9406744178864 -100.452567456483 -103.257437400541 -106.237044790726 -108.663084493156 -110.485248038844 -112.291147632242 -114.516931361227 -120.406592543954 -123.118226881285 -125.420402270696 -127.076164396095 -129.945462924002 -134.005709244931 -137.632065756065 -143.85479889206 -145.104790805495 -146.578089019656 -149.500458971277 -152.63142401813 -154.946287565493 -156.751287035988 -158.733282878328 -161.646978435485 -164.835871500187 -167.457926183546 -171.70493552108 -172.985285094982 -175.183333619631 -178.139721570486 -180.862850060482 -182.656501545615 -183.804661735681 -186.318580571531 -189.318336202804 -191.941730893835 -194.042102066032 -195.514529760375 -198.919370877514 -201.270653623554 -202.401915396624 -204.831939985587 -209.114265418054 -211.94787188136 -213.908972319593 -215.036748240295 -217.316200788602 -222.365307233377 -225.1080746818 -227.382775148936 -229.05316788729 -230.80853292568 -233.376306272071 -236.599093283304 -239.132261731022 -240.390252935752 -242.36000156858 -244.354899660232 -247.316528684391 -254.736600288492 -257.242626987038 -258.973855745088 -261.687440805309 -264.84743900374 -1.29521031509051 -7.44163618527614 -10.1398669492478 -16.2565944001608 -19.6213885866364 -21.3300912901946 -24.5872615306141 -26.4421132450633 -28.6310193085692 -31.425161521016 -35.5599406249853 -38.4064661273519 -41.4405964943351 -43.0338204110577 -45.8124610562337 -49.1336870680484 -53.0418213935123 -55.5154488938237 -57.2386806762529 -59.5014387505541 -62.0002675635574 -65.3566541900457 -67.6533848741029 -68.9513949622813 -70.655679187637 -73.5907733482342 -76.1546857138121 -79.3370834248079 -80.9544739744518 -82.632387546872 -85.1249780213934 -88.3246724255271 -91.1700979158727 -93.5239062323374 -94.6688121579945 -97.5267277052825 -98.9786599220728 -100.490038604406 -103.298745143486 -106.278546126616 -108.70456290529 -110.526764055879 -112.333045736374 -114.560261266635 -120.481902648767 -123.195164478203 -125.497242857734 -127.152244112997 -130.024046144983 -134.074765283714 -137.70046928743 -143.922306322521 -145.172547075241 -146.645118547598 -149.572765126902 -152.702593215355 -155.017941297153 -156.823002746582 -158.804975871291 -161.71562673158 -164.90347249384 -167.524102467137 -171.772015255588 -173.052326680753 -175.250791326765 -178.205175511348 -180.927863724528 -182.721483525537 -183.869591565759 -186.384844527417 -189.378163068491 -192.001712511739 -194.101965513379 -195.574346254537 -198.986676974292 -201.337455368883 -202.465224461363 -204.895225950113 -209.161938100659 -211.995802812727 -213.95681701907 -215.085018651982 -217.365115063397 -222.394847845452 -225.137094620276 -227.411716073564 -229.082054719597 -230.837257854143 -233.409685828396 -236.624574530454 -239.158096686818 -240.416026912624 -242.385099883881 -244.377411770647 -247.343611668007 -254.948840582171 -257.454914795322 -259.186109576007 -261.902198511231 -265.070924749061 -1.29520543208005 -7.44030490382923 -10.0635461995042 -16.1324843455637 -19.5004575691924 -21.2097508283354 -24.4641075699494 -26.3173275105187 -28.5051579038948 -31.300861476831 -35.443724733973 -38.2896764429271 -41.3235470878227 -42.9168515693214 -45.7017572810757 -49.0250140765344 -52.9376521822002 -55.4114597097217 -57.1327429197286 -59.395092839083 -61.8963464505993 -65.2485284419367 -67.5443463405176 -68.8416965162834 -70.545964916694 -73.4779996907317 -76.0571278231615 -79.2377093965268 -80.8587234164948 -82.537319996858 -85.0281856688793 -88.230551306913 -91.0764408902865 -93.4304422796522 -94.5753910605363 -97.4274458462963 -98.880646766542 -100.392054755621 -103.201153025428 -106.177428225554 -108.603262289779 -110.425418251562 -112.230480901258 -114.45836225331 -120.325911488169 -123.03948183217 -125.341628837674 -126.996864190212 -129.863517761598 -133.94454417187 -137.569718922348 -143.796432863791 -145.046249134446 -146.52069750762 -149.457692218672 -152.586484412571 -154.901813728066 -156.706820750134 -158.689495519815 -161.594815503601 -164.784568876357 -167.405500412505 -171.651170053772 -172.931532667945 -175.131936568089 -178.084628854907 -180.808030535823 -182.601770928308 -183.749580879235 -186.265680312546 -189.263701316619 -191.886685081354 -193.987021391811 -195.459438405787 -198.871430197063 -201.221882086485 -202.351227981153 -204.778507232164 -209.0509961825 -211.88566190629 -213.846844644105 -214.974585269836 -217.25493272839 -222.302816750909 -225.04562098968 -227.320285054969 -228.990783944301 -230.745728023368 -233.311445920538 -236.530498760114 -239.063882697041 -240.321814138218 -242.289627631823 -244.284063624966 -247.251185629589 -254.951370831675 -257.461360065012 -259.192337424481 -261.908591385662 -265.083389222508 -1.29524799778856 -7.44174395011632 -10.0319306577662 -15.9449996747887 -19.3102696148526 -21.0195400765213 -24.2832079293701 -26.1357374400412 -28.3251111485632 -31.1224973799119 -35.2690081849371 -38.114908722687 -41.1491295354532 -42.7423879879609 -45.5231802005862 -48.8450677765835 -52.759090840699 -55.2319305458145 -56.9561067014741 -59.2119480879838 -61.7066734038232 -65.0699497292569 -67.3657744410335 -68.6631912139688 -70.368253723827 -73.3006953229096 -75.8658717019972 -79.0467206354942 -80.6648113591411 -82.3425095440149 -84.8350112908012 -88.0368333308416 -90.8826285819156 -93.2366600573723 -94.3815555406202 -97.2411044300157 -98.6946690214112 -100.206051976283 -103.010518000758 -105.989044391877 -108.414591417853 -110.236865856831 -112.041694519567 -114.271074202773 -120.1671322392 -122.877167754365 -125.179233949339 -126.833506327736 -129.703907906588 -133.77215474908 -137.400539633453 -143.625790947807 -144.875703799683 -146.349305767312 -149.275855214844 -152.402071014935 -154.717135993361 -156.522155042964 -158.504180759406 -161.414014316257 -164.598706363525 -167.219848694816 -171.467481405701 -172.747849038181 -174.949449006725 -177.906287175018 -180.629040910451 -182.422666310037 -183.570898623081 -186.087750110829 -189.082937077964 -191.70560090371 -193.806006217037 -195.278409946136 -198.682799316406 -201.033443513857 -202.164462245131 -204.592686485847 -208.872540892979 -211.705729246933 -213.666889712714 -214.794369597409 -217.070451543135 -222.093589970538 -224.835629176947 -227.110057458244 -228.780466224309 -230.536158005996 -233.103731205606 -236.319169562336 -238.85294277253 -240.110872868916 -242.078630617513 -244.072915692961 -247.039571584408 -254.661656942652 -257.17499029625 -258.906258082214 -261.620938299382 -264.785143690391 -1.29519205993065 -7.44823727040862 -10.0223112528693 -16.0609784312032 -19.4130552945227 -21.1221696507637 -24.3809640665696 -26.2358129128955 -28.4245267110754 -31.2212078693546 -35.3630916670234 -38.2094821850396 -41.243685056293 -42.8369793378563 -45.6226425048949 -48.9467709224283 -52.8610209531161 -55.3351241125444 -57.0607959964071 -59.3186554654644 -61.8163768711967 -65.1863334239878 -67.4823886025162 -68.7796677664201 -70.4846942652537 -73.414311195716 -75.9883441770145 -79.1656473298014 -80.7905348262828 -82.4686791652312 -84.959779866311 -88.1562401383944 -91.0019327220064 -93.3558470239651 -94.5007683980404 -97.3578282799639 -98.8096953350351 -100.320696333859 -103.124819315219 -106.100746620316 -108.526749136779 -110.349028388572 -112.155160246489 -114.379663651814 -120.282479823426 -122.995256339015 -125.297392018747 -126.953647703219 -129.825215654597 -133.888501630089 -137.51755004884 -143.727290964711 -144.977472965856 -146.45050357661 -149.378629345126 -152.508485389449 -154.825381796751 -156.630839954479 -158.614683089249 -161.520003743185 -164.707399555422 -167.330438131296 -171.577539974363 -172.857823751314 -175.057174648416 -178.010650671242 -180.732746923072 -182.526351478966 -183.674268325342 -186.190555798835 -189.184117132668 -191.807834169485 -193.908268846276 -195.380677571156 -198.791133192175 -201.14211074023 -202.2702884823 -204.700120105043 -208.981295723763 -211.815722982269 -213.776840020273 -214.904576081013 -217.178964159663 -222.239258847638 -224.981879188561 -227.256235455743 -228.926658356038 -230.68155131827 -233.245373638033 -236.464983823458 -238.998446692358 -240.256414150391 -242.225020000494 -244.219919058904 -247.185340082616 -254.804640729798 -257.310313298573 -259.041577574286 -261.757364657854 -264.926095008111 -1.29519611623374 -7.44576373372551 -10.0491671571557 -16.1000849647919 -19.4541454114528 -21.1629422300302 -24.4294368500282 -26.282621859404 -28.4712844294761 -31.2680673531806 -35.4073073501627 -38.2532478057686 -41.2871849903306 -42.8804784112612 -45.6641898820887 -48.9830671578969 -52.9027067852326 -55.3786226256139 -57.0969313103046 -59.3561907039634 -61.8486405344759 -65.218973109416 -67.5147882984958 -68.8121071532562 -70.5164447969906 -73.4500785041359 -76.0310891167906 -79.2090574698024 -80.8288636863073 -82.5075866463037 -84.9966391009247 -88.2038245855821 -91.0499174929214 -93.4038201615449 -94.5487558338817 -97.3995356016954 -98.8537675750966 -100.36544849784 -103.167674788034 -106.150964590512 -108.576514993797 -110.398529019908 -112.20535632214 -114.433732741409 -120.307700178596 -123.020043706387 -125.322095841031 -126.978154714442 -129.847267951647 -133.918883697197 -137.54320770836 -143.782778399969 -145.032659312769 -146.50760784178 -149.429755713781 -152.561400284621 -154.876045514513 -156.681030748902 -158.662817574274 -161.575457391203 -164.761586386796 -167.383203135217 -171.632297377417 -172.91259773932 -175.112306085207 -178.068282486149 -180.790998699478 -182.584648456814 -183.732360282488 -186.246428206586 -189.249345753307 -191.870871799049 -193.971232348371 -195.443649013476 -198.845979346263 -201.196318557903 -202.3284794391 -204.755112753467 -209.033699976528 -211.867071203669 -213.828156461502 -214.955718294508 -217.237654205816 -222.335391640918 -225.078219353121 -227.352889822014 -229.023393773855 -230.779920314894 -233.349805477859 -236.572354419114 -239.105851261508 -240.363810976407 -242.331495370171 -244.324207839916 -247.289247261809 -254.88532767922 -257.386631732196 -259.117745779812 -261.832728875691 -264.998432224116 -1.29520039311001 -7.43967103350138 -10.0578567435485 -16.0808255209369 -19.4589420866818 -21.1679901110912 -24.4290150293235 -26.2833462581617 -28.4721199463929 -31.2688340512367 -35.4061414120088 -38.2526695172425 -41.2871079984238 -42.8803485187066 -45.6607619254626 -48.980304960726 -52.8941780145444 -55.367507346109 -57.0830176961787 -59.3448281198693 -61.8454214930029 -65.2038863748196 -67.5000672175822 -68.7974090341066 -70.5016202659901 -73.4342871988764 -76.0116932090837 -79.1939680773469 -80.8199827048708 -82.4997425759445 -84.9899236207436 -88.1945055185748 -91.0408934882431 -93.3947609325507 -94.5396601886763 -97.3933957805541 -98.8452177014322 -100.357079160888 -103.165881934456 -106.146767617775 -108.572425203649 -110.394528373158 -112.199361116019 -114.425837850995 -120.312844373504 -123.025701387068 -125.327887955393 -126.983674630549 -129.855120242587 -133.911456078652 -137.538073221348 -143.754456386472 -145.0046074728 -146.476884015828 -149.41086623444 -152.542475853515 -154.857197510727 -156.662186446137 -158.645139347709 -161.549676536909 -164.737120724647 -167.358757008678 -171.607696389743 -172.887970858693 -175.088772512949 -178.041715271887 -180.766653996434 -182.560330016453 -183.708570575425 -186.224156360375 -189.223737195185 -191.845898338544 -193.946203106727 -195.418582617283 -198.829972202099 -201.18092596997 -202.31322941664 -204.741786334537 -209.026505878252 -211.8611305768 -213.822308910392 -214.950794321282 -217.228300207853 -222.224029495575 -224.96587076752 -227.240243371898 -228.91055314093 -230.666735169901 -233.238105655614 -236.456605671412 -238.990094434158 -240.24801824412 -242.216843939357 -244.210855770778 -247.178556285199 -254.694112946411 -257.194336320717 -258.925542795789 -261.641402978335 -264.81250034187 -1.29520321988484 -7.44854609670841 -10.079359710334 -16.2323930087181 -19.5939218196007 -21.3029080336947 -24.5634896621103 -26.4172308302531 -28.6057622847729 -31.4002289905358 -35.5424364524486 -38.3886351181169 -41.4219998338103 -43.0151571247379 -45.8002963780076 -49.1215068428078 -53.0365927012384 -55.512724641026 -57.2257055735948 -59.4816910895162 -61.9730611822964 -65.3424162609828 -67.6380342212938 -68.9353173137191 -70.6396401967799 -73.571040857851 -76.1555899156342 -79.3320218725299 -80.9583666830944 -82.6361014431461 -85.124959606798 -88.3322394660931 -91.1783522547522 -93.5321252089974 -94.6771022060929 -97.5299477571806 -98.9831358801186 -100.49401412652 -103.299904088513 -106.276876121007 -108.703042539804 -110.525125071595 -112.330854483624 -114.558824529724 -120.448592119206 -123.159839946862 -125.461889518853 -127.118020481265 -129.988683937871 -134.059212624179 -137.68336316148 -143.890238254362 -145.140661274686 -146.613098586174 -149.546542682499 -152.675657814266 -154.990504455417 -156.795503668206 -158.777018413214 -161.685291829428 -164.872778385151 -167.494896278216 -171.742758593864 -173.023066088587 -175.223853125116 -178.180554708371 -180.903293831501 -182.696944495903 -183.8451293783 -186.365331290441 -189.361777307829 -191.9834696435 -194.083793003502 -195.556178136264 -198.968700362 -201.317414763953 -202.445348782004 -204.875179283624 -209.146945414827 -211.981708958479 -213.942841392429 -215.071074254364 -217.35017368154 -222.369311035225 -225.111193161814 -227.385564794132 -229.055926998795 -230.811900557989 -233.381463209117 -236.600142453144 -239.133494768239 -240.391449918894 -242.35939770792 -244.351980518552 -247.313851128168 -254.806624963278 -257.312146714471 -259.043256518954 -261.760869793751 -264.931124135962 -1.29522254351745 -7.44664755926057 -10.0927042508208 -16.1738629001357 -19.5283513639671 -21.2372096766441 -24.5036352725793 -26.3562322582897 -28.5460932150371 -31.3416816657541 -35.4819301204263 -38.3281649714212 -41.3623706907994 -42.9556952177449 -45.7394912439969 -49.0653111569201 -52.9867494994328 -55.4608385054163 -57.1807532369013 -59.4375444079614 -61.9277562321994 -65.2875883841623 -67.5835123278369 -68.8807858064421 -70.5861867668981 -73.5238361611327 -76.1092039155717 -79.2916897250137 -80.9080469241489 -82.5866953233529 -85.0817760133107 -88.2792204041446 -91.1254852169711 -93.4798111675328 -94.6247201995542 -97.4801960997953 -98.9345686703833 -100.446489164044 -103.256540706037 -106.233839209565 -108.659717674603 -110.481872332834 -112.287622315211 -114.515942731563 -120.40818993335 -123.118991847249 -125.421237547622 -127.076425562375 -129.945115302098 -134.014074676534 -137.643784680749 -143.866941391309 -145.117215930468 -146.590180690073 -149.517730948681 -152.65095826624 -154.965724009372 -156.770762219752 -158.753083218709 -161.662672772088 -164.846315869888 -167.467362880514 -171.714324964564 -172.994682400793 -175.195677744825 -178.153449696661 -180.876392186006 -182.66979999268 -183.818076786992 -186.332547840914 -189.328174347763 -191.951010763149 -194.051483593752 -195.5238884847 -198.929499177983 -201.280712189679 -202.411697134689 -204.841312530533 -209.116359420092 -211.94992573029 -213.911067284787 -215.038723193804 -217.321527105924 -222.398399316339 -225.140329565608 -227.414856208035 -229.085372873126 -230.840659692558 -233.407699458034 -236.626257301334 -239.160016967565 -240.417961011131 -242.386816192283 -244.380601559346 -247.343609258177 -254.926854482019 -257.430557492439 -259.161702441763 -261.876664071674 -265.039340498534 -1.29522745322215 -7.44661096873583 -10.0426021640568 -15.9891845248936 -19.3579373401202 -21.0665636036525 -24.3252316009609 -26.1765578306002 -28.3658696569375 -31.1667574933084 -35.3171849047914 -38.162727387598 -41.1968547532969 -42.7900252218933 -45.576438702119 -48.8991474656264 -52.8145703968615 -55.2878707017894 -57.0068614703557 -59.2620671855268 -61.7582796286672 -65.1261606124339 -67.4220024175942 -68.7192912426075 -70.4247542814372 -73.3594678110969 -75.9440256851789 -79.1251701017947 -80.7494175533874 -82.4272554482468 -84.9143291075246 -88.1175542472996 -90.9634681497895 -93.3174537033181 -94.4623395419105 -97.3154128094277 -98.7661690031836 -100.276947811793 -103.084177756451 -106.062901283807 -108.488711573954 -110.310779508389 -112.118206238731 -114.34647085936 -120.192079166959 -122.90354247922 -125.205531145122 -126.861536367919 -129.735368292523 -133.809062741173 -137.431765426713 -143.631157922718 -144.880954969109 -146.35521560976 -149.276054166567 -152.410501763853 -154.725595804125 -156.530579933037 -158.512140647554 -161.420705072347 -164.610080986108 -167.231988120068 -171.478780294758 -172.759134283858 -174.960278630406 -177.917745655539 -180.64142482435 -182.435017733391 -183.583462399119 -186.100291499788 -189.095204929027 -191.717894383192 -193.818152975995 -195.290550027771 -198.701823967803 -201.05358997541 -202.182463349963 -204.612140407115 -208.881296973672 -211.714816569105 -213.67595434514 -214.803704102623 -217.080646229351 -222.129494875566 -224.871887470852 -227.146268831634 -228.816828255885 -230.572733107598 -233.136175307552 -236.353437987844 -238.886514620195 -240.144450883949 -242.111173040366 -244.10193996051 -247.070102094492 -254.699045565255 -257.20964365128 -258.940847951407 -261.653246759129 -264.819157456704 -1.29519015559592 -7.44926824984895 -10.0914121867734 -16.2787798300698 -19.6417998486787 -21.3510419427846 -24.6156665012036 -26.4692764560961 -28.6586219288098 -31.4568276496399 -35.5955716290736 -38.4417963036144 -41.4764036723781 -43.0696463675142 -45.8516936660389 -49.1751210992861 -53.0893648112188 -55.5642669311038 -57.2875200253299 -59.543059109361 -62.0359751800262 -65.4014109395715 -67.6970862874583 -68.9943555187949 -70.7000999979418 -73.6314736505292 -76.1925252969437 -79.3753143633754 -80.9961288598488 -82.6744252868531 -85.1633593584095 -88.3691800813361 -91.2151204379351 -93.5689963748872 -94.7139064785583 -97.5666167693235 -99.0182029519044 -100.530745346926 -103.342038278946 -106.315988560668 -108.7419621371 -110.563942781058 -112.369917450171 -114.59790644339 -120.470353429693 -123.181861880563 -125.48405267422 -127.141192064099 -130.010673409466 -134.085738351399 -137.710261455633 -143.927744246307 -145.177935491992 -146.650836599015 -149.578549339988 -152.708859544444 -155.024060677502 -156.829062989788 -158.81189470469 -161.719640684927 -164.911244088918 -167.532208669906 -171.780801830129 -173.061100016484 -175.261287692479 -178.219143438161 -180.941745012303 -182.735346625233 -183.8836053117 -186.400536243082 -189.393650132227 -192.016984964882 -194.117277508384 -195.589670190748 -199.001420842567 -201.352740051625 -202.482792188955 -204.913103022636 -209.17197033591 -212.006855478674 -213.968034653652 -215.096511462946 -217.37423276592 -222.411368672457 -225.15392313323 -227.428222621079 -229.098752932732 -230.854223059954 -233.422402443019 -236.640972189321 -239.174286011589 -240.432209386314 -242.400678572804 -244.394867032658 -247.360803619723 -254.898073926953 -257.409672571509 -259.140829030616 -261.854886149569 -265.014615169994 -1.29521563234431 -7.44209429168587 -10.0668415667351 -16.2004824252073 -19.5495883368532 -21.2585889153653 -24.5249246565618 -26.3758896633838 -28.5659940737577 -31.3637249213737 -35.5083426168891 -38.3545927766524 -41.3889208628085 -42.9820701790874 -45.763908166258 -49.086370286324 -53.0080785128444 -55.4824331066472 -57.2041790077277 -59.4591961306739 -61.9584651154686 -65.3161375664342 -67.6122582200294 -68.909577781963 -70.615178207198 -73.5441605082419 -76.108431971435 -79.2775123679685 -80.8985170766494 -82.5768798770472 -85.0633351766652 -88.2622274530274 -91.1081162785313 -93.4620655375371 -94.6069775751348 -97.4667189161832 -98.9204034463258 -100.431011974113 -103.236470636341 -106.214885034262 -108.640473137413 -110.463049065116 -112.268077221427 -114.495822291187 -120.354063305236 -123.066747024888 -125.368981282465 -127.025395591563 -129.895735063866 -133.961515416281 -137.584193745468 -143.822581416388 -145.072749268283 -146.545873563226 -149.478153630788 -152.610312676675 -154.924949169674 -156.729944349944 -158.710738816228 -161.622250646322 -164.809157361963 -167.431604359509 -171.680755529192 -172.961051124781 -175.160456664523 -178.113711852565 -180.836151288369 -182.629736232921 -183.777826776417 -186.294737685499 -189.293152832201 -191.914963578384 -194.015228703297 -195.48763460427 -198.904996250511 -201.254545240339 -202.380927314654 -204.809894810373 -209.079257785625 -211.914277419432 -213.875423154331 -215.00379737397 -217.283906666979 -222.326872939034 -225.069074325508 -227.343351107254 -229.013736779472 -230.769862461734 -233.34186716419 -236.558298501869 -239.091654879298 -240.349615824661 -242.317460401087 -244.309328024024 -247.276917332217 -254.670166676347 -257.173590601907 -258.904822982675 -261.618060660095 -264.782918670859 -1.29521159048269 -7.44285627334461 -10.1849791994863 -16.5455725657343 -19.9092422304188 -21.6183225089316 -24.8821972660839 -26.7348376948172 -28.9228429359251 -31.7208169132467 -35.8546252245716 -38.7003130170404 -41.7347675270038 -43.3280066932388 -46.1129649681031 -49.4349003729925 -53.3574329562639 -55.8343609175703 -57.5477547073033 -59.809811504644 -62.3127324608467 -65.6619044295942 -67.9576490824679 -69.2549924159006 -70.960867238521 -73.8949349961582 -76.4712809617884 -79.6515604903997 -81.2757094355974 -82.9533008437436 -85.4477517433139 -88.6510693103862 -91.4962890839801 -93.8503207955307 -94.9952008372928 -97.8554086805293 -99.3099514057454 -100.821524418113 -103.62515131471 -106.609040396491 -109.034846444192 -110.856796852323 -112.662073147139 -114.88838631078 -120.800339816089 -123.513860124964 -125.816104892509 -127.471728718406 -130.340939285364 -134.41411407407 -138.037999978646 -144.282517084204 -145.532774635293 -147.005639694952 -149.936287772723 -153.06571789624 -155.380426106908 -157.185432816942 -159.166071545356 -162.074918140016 -165.263604107779 -167.885898028435 -172.134255515138 -173.414654973486 -175.616664665506 -178.568692197581 -181.292915497353 -183.086413445645 -184.234799550701 -186.753023796148 -189.747269744498 -192.369191294894 -194.46955323776 -195.941956635888 -199.35724206324 -201.708253581563 -202.837658548711 -205.26482028414 -209.526007744967 -212.360023592249 -214.321162211104 -215.449052924867 -217.724097016738 -222.731692794021 -225.474380969181 -227.749046563706 -229.419588934055 -231.175416595426 -233.740783256907 -236.959238724806 -239.492597229171 -240.750498575048 -242.718820570522 -244.712898096238 -247.679946946642 -255.286634462843 -257.793708335641 -259.524904679382 -262.238594960631 -265.409471799191 -1.29519365464121 -7.4475673129132 -10.0849101085868 -16.1706364010745 -19.5270170793534 -21.2361148580442 -24.4920491214188 -26.3456808180958 -28.5350819427295 -31.3336532769242 -35.4621633405943 -38.3081531099464 -41.3424271879448 -42.9357130861859 -45.7207800075253 -49.0444542545175 -52.9722268490587 -55.4455147641801 -57.1694598347695 -59.4289479168012 -61.9294220709481 -65.2811320231746 -67.5769540731409 -68.8742827292367 -70.5797332759624 -73.5166277315775 -76.0955881988725 -79.2827489922746 -80.9017095945144 -82.5800627931069 -85.0690896454301 -88.268948793224 -91.1149965962528 -93.469124795656 -94.6140130516537 -97.4709817703541 -98.9244864137838 -100.434977629948 -103.243056066154 -106.220103315663 -108.645461320156 -110.467801156104 -112.273002990484 -114.498705268775 -120.381776270529 -123.094352378823 -125.396604819607 -127.051873947689 -129.918759205248 -133.986385353935 -137.613957725171 -143.877075888237 -145.126970097072 -146.601179129249 -149.534440575254 -152.661494953067 -154.976296558021 -156.781314640708 -158.762980294033 -161.66727717503 -164.859449706488 -167.481599341703 -171.729380141186 -173.009726152852 -175.210852373397 -178.170463977923 -180.892795767029 -182.686305223025 -183.834763208277 -186.347733860995 -189.343695337909 -191.967576556607 -194.067922886454 -195.54031414119 -198.955256315951 -201.30612908167 -202.436544677494 -204.866233563079 -209.135166755487 -211.969555300064 -213.93064489048 -215.058579719045 -217.337918015458 -222.436680035827 -225.179271632542 -227.453715302784 -229.124184159595 -230.879399354627 -233.445101988137 -236.66262276781 -239.195942889056 -240.453880109096 -242.421430605305 -244.41674023297 -247.381255566534 -254.932360843297 -257.433223668924 -259.164400090588 -261.877510205898 -265.046324771583 -1.29519149798427 -7.44294235258776 -10.0796325043659 -16.1209664686633 -19.4912787632681 -21.2000949415004 -24.4594552873274 -26.3141036298461 -28.5026459750595 -31.2946893309039 -35.4425965011277 -38.2892006884355 -41.3231176635561 -42.916498357734 -45.6938321197424 -49.0166976828279 -52.9365632957175 -55.4112654287684 -57.1282354333239 -59.3834537462854 -61.8796574186443 -65.2527862835613 -67.5486580241029 -68.8459334796812 -70.5504552681605 -73.4848284856785 -76.0496823034436 -79.2361092005732 -80.8631938716812 -82.5417264984491 -85.0317974002253 -88.2300081679091 -91.0752982215478 -93.4293666445033 -94.5742881317262 -97.4271610698019 -98.8804733369014 -100.391785949646 -103.201946798705 -106.181278818355 -108.607303018308 -110.429406786547 -112.235463033814 -114.46235096151 -120.343631703933 -123.056490401961 -125.358693011479 -127.014858965676 -129.886811577231 -133.958469004845 -137.585378775258 -143.796911872037 -145.046822280567 -146.520375015947 -149.448031453052 -152.578178917712 -154.893101966111 -156.698102760012 -158.680721242363 -161.588518671224 -164.774557377861 -167.396369434204 -171.644718985448 -172.925068324269 -175.127041589377 -178.081981328033 -180.804619487694 -182.598151400776 -183.746742166874 -186.263644609943 -189.260366602749 -191.883800052104 -193.984142063761 -195.45653026805 -198.875925983429 -201.225729704076 -202.353469620254 -204.781090464541 -209.056763040678 -211.889731061627 -213.850895210447 -214.978979053297 -217.257393826561 -222.289443678368 -225.031285268252 -227.305539044729 -228.97603067995 -230.731829137959 -233.297715367388 -236.514538842772 -239.047900903471 -240.305870859793 -242.272413334242 -244.266421995024 -247.229357819223 -254.849320574097 -257.371258559668 -259.102469480746 -261.820251646183 -264.99149646418 -1.29522350794057 -7.4491566406192 -10.1069323971469 -16.1195667683121 -19.4743097194198 -21.1829212559742 -24.447173461822 -26.2983276331414 -28.4863268957439 -31.2824680526661 -35.4224012162054 -38.2691425669334 -41.3032070187302 -42.8965499610094 -45.6806192356416 -49.0038935090128 -52.9256547506333 -55.400679289723 -57.114303112045 -59.3752773044997 -61.8786693672812 -65.2319157397211 -67.5277496821595 -68.8250489848718 -70.5301275151272 -73.4605112414211 -76.0218886015606 -79.2060444642971 -80.822926361758 -82.5017002862579 -84.9928143374887 -88.1941384263654 -91.0399432785213 -93.3937754323634 -94.5387261965609 -97.3958237956553 -98.845910632442 -100.357116388483 -103.159757190938 -106.137394824046 -108.563353536068 -110.385364024615 -112.191407233585 -114.419215157391 -120.32096663868 -123.033359432492 -125.335574265822 -126.991405494462 -129.860995542714 -133.929380534152 -137.554601242413 -143.774970597689 -145.025091813703 -146.498269124822 -149.429509154582 -152.561428342818 -154.87688397047 -156.681903862781 -158.664452575673 -161.572006596419 -164.765387019051 -167.386121041214 -171.635348957627 -172.91562149312 -175.113243206279 -178.069482557429 -180.792361666149 -182.585879090564 -183.73436582218 -186.247463352238 -189.246566887536 -191.868346038821 -193.968519317413 -195.440923239408 -198.844970718212 -201.196990578905 -202.326455734348 -204.754557671087 -209.04241622566 -211.876711122287 -213.837796357283 -214.966025361403 -217.249009452023 -222.293836521705 -225.035726207994 -227.310085721542 -228.980426532511 -230.736168638031 -233.302352805978 -236.52414315748 -239.057429952139 -240.3153780082 -242.283698513745 -244.278006611393 -247.245132529824 -254.88672709724 -257.385931280586 -259.11704671047 -261.831416576613 -264.993536984561 -1.29524834947511 -7.44599973788826 -10.0715726986077 -16.1240535677146 -19.4846431251829 -21.193599420375 -24.4501837449957 -26.3001188521249 -28.4889525859147 -31.286797655084 -35.4202356924677 -38.2668234767417 -41.3006780932291 -42.8939008050344 -45.6761854200973 -48.9973805838272 -52.9164040731941 -55.3881395737263 -57.1132668245009 -59.3730523117191 -61.8784574185581 -65.2336114270614 -67.5291371269166 -68.826520445607 -70.5312559499097 -73.4665194965023 -76.0427316406068 -79.2322370668603 -80.8502880752778 -82.5289941112959 -85.0178834637009 -88.2204760522377 -91.0658739064653 -93.4198609398343 -94.5647728933098 -97.422332916546 -98.8765230112488 -100.387860797727 -103.190810565396 -106.167506762412 -108.593030691126 -110.415292173733 -112.220630659472 -114.446179811596 -120.360210391667 -123.074691527981 -125.377211469225 -127.032785411588 -129.90602234937 -133.979051041251 -137.602028056537 -143.818171578652 -145.068156412934 -146.54261953002 -149.472059159553 -152.60109368496 -154.91587085278 -156.720890708294 -158.70176349126 -161.617141626678 -164.804265401998 -167.424685105044 -171.670128255626 -172.952091765571 -175.15080928217 -178.109535008627 -180.833133570009 -182.626672067887 -183.774638229392 -186.289051061372 -189.286613642917 -191.909751689919 -194.010192327279 -195.482573620008 -198.890544573702 -201.241460505273 -202.370404728412 -204.800308734033 -209.069941954645 -211.90307629061 -213.864188713219 -214.991697148389 -217.271218587673 -222.352714725011 -225.09447076485 -227.36887518218 -229.039308306074 -230.794136610223 -233.360166001131 -236.579407277537 -239.112901706738 -240.37084576407 -242.33980220509 -244.333236789455 -247.301542169007 -254.843137404972 -257.350816369805 -259.081823247186 -261.797386482722 -264.965382515251 -1.29521187804561 -7.44992442405059 -10.1001747333375 -16.2080918207733 -19.5592186746296 -21.2682793660184 -24.5285786246907 -26.3830000953287 -28.5720153752442 -31.3623092021856 -35.5070867465349 -38.353089599488 -41.387364563117 -42.9806842960998 -45.7617852614217 -49.085072326214 -53.0036878460624 -55.4796636591666 -57.2000214270898 -59.4549429547012 -61.9490228360641 -65.3090882673021 -67.604768397159 -68.9020846166287 -70.6071809998422 -73.5362717561494 -76.1065258654025 -79.2898511146883 -80.9073194304152 -82.5858881000149 -85.073908022208 -88.2798593070658 -91.1250653892832 -93.4787747099714 -94.6237554405762 -97.4787382401249 -98.9304715806313 -100.441726212058 -103.244821279034 -106.222174208874 -108.647806460003 -110.469995334622 -112.275953090568 -114.501638697315 -120.387438984874 -123.100159195667 -125.402317460855 -127.05831765549 -129.929909001589 -134.003514005403 -137.626313019036 -143.864489344506 -145.114555207965 -146.588446028849 -149.521683903687 -152.64841761106 -154.963854871364 -156.768894760831 -158.750144809745 -161.661775656291 -164.852095815568 -167.473602707317 -171.72043942931 -173.000729337857 -175.200045026741 -178.162634134745 -180.885222270491 -182.678558095478 -183.826664281734 -186.341809282537 -189.343446627894 -191.965851260369 -194.066114238355 -195.538515279955 -198.95440623366 -201.303267805364 -202.431084106425 -204.861694821473 -209.139015473378 -211.972794001681 -213.933950297616 -215.061966044614 -217.340512849105 -222.356523263019 -225.098469308741 -227.372795856848 -229.043249289609 -230.799283260393 -233.368587334488 -236.590676375609 -239.12435585683 -240.382311792242 -242.351012218945 -244.344734257164 -247.312696148591 -254.640550102973 -257.145418191481 -258.876432811087 -261.590514773571 -264.752030508163 -1.29522827508358 -7.44492051160832 -10.0986790498535 -16.198200262192 -19.5569234315025 -21.2658606061751 -24.5219490197594 -26.3771409283854 -28.5662908547089 -31.3626624457187 -35.503258725798 -38.3497351170529 -41.383944125132 -42.9771343112236 -45.756087553581 -49.0780023680967 -52.9994309006048 -55.4743221573459 -57.1858577952943 -59.4461354886456 -61.9467322473545 -65.3055285975161 -67.6012996085413 -68.898529048805 -70.6029221928069 -73.5368564635957 -76.1145211405614 -79.3093181937213 -80.9260296306828 -82.6037869072817 -85.0963064716445 -88.3031006954938 -91.1482192438688 -93.5021424454817 -94.6470579401 -97.500356941552 -98.9547468022431 -100.466298428182 -103.270777096028 -106.253209535141 -108.67895721982 -110.501038235169 -112.306321170457 -114.532114912625 -120.415479909749 -123.126672720744 -125.429093602777 -127.08431024873 -129.956223072591 -134.022685423412 -137.644784104137 -143.840938836051 -145.091366137728 -146.563038044888 -149.496056750373 -152.624942417428 -154.939865240874 -156.744842366149 -158.726248770379 -161.633509175957 -164.826017892409 -167.448034827314 -171.695896170579 -172.976204007008 -175.174941379388 -178.127420855428 -180.850574900873 -182.644209546835 -183.792104978759 -186.310856516766 -189.305051531885 -191.927868280332 -194.028221563501 -195.500617913885 -198.90152563222 -201.253684257422 -202.384913165046 -204.814066090678 -209.073136031643 -211.906763871254 -213.867894999247 -214.995545190822 -217.276998166295 -222.308496235251 -225.051028488761 -227.325585966692 -228.99593327261 -230.752275875661 -233.321142455263 -236.537660612335 -239.071243766924 -240.329171268243 -242.297498295628 -244.290808828974 -247.258763393473 -254.785905530818 -257.293527486976 -259.024748718094 -261.740070560116 -264.895441021006 -1.29520951422578 -7.446225657068 -10.0628231970998 -16.1099741431469 -19.4774429789201 -21.1864748919123 -24.452285164111 -26.3025615156641 -28.490580870053 -31.290756158 -35.4264934723731 -38.2728426502734 -41.3069168559855 -42.900132134797 -45.6845141441729 -49.0073054237123 -52.9131033038209 -55.3869353993888 -57.1109676494277 -59.3669573581482 -61.8594380436907 -65.2257366520248 -67.5217143323364 -68.8189754294817 -70.5248487401166 -73.453554685049 -76.0260108281981 -79.2096916266559 -80.8320767714344 -82.5103265364172 -84.9975887391708 -88.1996137638033 -91.0456707200034 -93.3997494463412 -94.5446501768111 -97.4013640656742 -98.8538294346162 -100.365189654171 -103.175965546073 -106.153714000269 -108.579067133474 -110.401318590402 -112.207329525188 -114.434415298486 -120.32437876643 -123.037126992529 -125.339297797017 -126.993684367333 -129.866841022982 -133.934609707581 -137.562451194799 -143.810894632072 -145.060766008737 -146.535426450968 -149.46738173461 -152.595700796436 -154.910792663306 -156.715797628235 -158.699023680731 -161.609770200664 -164.801208966717 -167.422284778016 -171.66786602319 -172.948170265052 -175.149984575449 -178.106484341668 -180.831625332261 -182.624953625854 -183.773182668571 -186.288588557506 -189.282481067812 -191.905876685773 -194.00614524995 -195.478548049847 -198.881801650351 -201.233176318775 -202.364003180241 -204.795270355653 -209.07561773607 -211.910229048536 -213.8712894935 -214.999889199138 -217.277047139441 -222.33770656011 -225.080361982548 -227.354756638857 -229.025222276703 -230.781446559924 -233.350005352924 -236.565839660382 -239.099153453602 -240.357071547724 -242.325932675733 -244.319740658441 -247.283120630881 -254.894448623918 -257.394887366343 -259.12602221442 -261.842705952226 -265.009194953211 -1.295228287374 -7.44973711829536 -10.0952541162608 -16.1161930617458 -19.4853855373967 -21.1942374408921 -24.4552916867425 -26.3045847386986 -28.4926326045122 -31.2946194134745 -35.433253481157 -38.2794317891836 -41.3133508626457 -42.9065494678912 -45.6876996445072 -49.0086433556127 -52.9323818502814 -55.4086729285319 -57.1237660769261 -59.3812841713267 -61.8779046766306 -65.2327810011122 -67.5285578694117 -68.8259191349107 -70.5306291867511 -73.4632271061249 -76.0410631946517 -79.2255244187718 -80.8505150401398 -82.5284717863543 -85.0142327394979 -88.2154451723664 -91.0605707694434 -93.4145958298243 -94.5595100393192 -97.4131881305843 -98.8658886826295 -100.377413101532 -103.182278016603 -106.16705635587 -108.592926993478 -110.415093149347 -112.220220847175 -114.445459405162 -120.363545455517 -123.075762270767 -125.377772179684 -127.034801555681 -129.907877072296 -133.974150658104 -137.603303450068 -143.815333144634 -145.065560653537 -146.537949457289 -149.465142546771 -152.597107438737 -154.912146573513 -156.717148020734 -158.699676690622 -161.608559489668 -164.795684698943 -167.417888528083 -171.663440311096 -172.94366274364 -175.142653786464 -178.096018444083 -180.818283029587 -182.611817335386 -183.760281258864 -186.279316806629 -189.271065949439 -191.894963805624 -193.995234560956 -195.467650094192 -198.880005007524 -201.22999924928 -202.360541962002 -204.790153655753 -209.092322699775 -211.92634183451 -213.887474064935 -215.015470850028 -217.295488831528 -222.354345377203 -225.097049504577 -227.371616932126 -229.042152412247 -230.797285693093 -233.359976981071 -236.583088725474 -239.116359858015 -240.374309684083 -242.340590740412 -244.333588647142 -247.303505197427 -254.914071047544 -257.41992811604 -259.15105865879 -261.867558101015 -265.031289417462 -1.29522434837887 -7.44355362882622 -10.0922082871756 -16.2555091900443 -19.6068359513241 -21.3157818619583 -24.57980452653 -26.4277722995591 -28.6166778674838 -31.4118870340284 -35.5483799052421 -38.3947033954659 -41.4286801060165 -43.0219465130602 -45.8085966247907 -49.1330233238932 -53.0535920602345 -55.5304192682517 -57.2444676830708 -59.5050147101203 -62.0031768987258 -65.3638149668605 -67.659739501197 -68.9569742083989 -70.6620196492836 -73.5983881107387 -76.1784912953319 -79.3639415669114 -80.9840222927076 -82.6618385043417 -85.1555830845508 -88.3556643625839 -91.2015267456331 -93.5554796551754 -94.7004032897388 -97.553912530528 -99.0083342121296 -100.52010117441 -103.333461552073 -106.311937730779 -108.737710385031 -110.560023757382 -112.366013021175 -114.594188647564 -120.502200413023 -123.214625805109 -125.516768049695 -127.171737709057 -130.041648841257 -134.117177940897 -137.741441759408 -143.947099442199 -145.19735837968 -146.670053427154 -149.602257625454 -152.732442813434 -155.047267008932 -156.852248172623 -158.83488165566 -161.744310067382 -164.933119835753 -167.553764324413 -171.802579797971 -173.082884926983 -175.286258867134 -178.242535188719 -180.965056183608 -182.758650457604 -183.907156503387 -186.42315937666 -189.418230432928 -192.041417496928 -194.141672825168 -195.614063564274 -199.024590320939 -201.376915379258 -202.510872687681 -204.939892126443 -209.212020719459 -212.045058698036 -214.006170968503 -215.134125933248 -217.409460221509 -222.445288415837 -225.187784979399 -227.462209206315 -229.132674653455 -230.88772334961 -233.45751051206 -236.676139468587 -239.209431809834 -240.46737774056 -242.435998803892 -244.429857392074 -247.398536849386 -255.022014764293 -257.524127658213 -259.255318941814 -261.9703527778 -265.13593569917 -1.29520172643394 -7.43976272823192 -10.084472263022 -16.1392332757331 -19.510144711308 -21.2193314283931 -24.475634647572 -26.3268776733475 -28.515758963464 -31.3135461479686 -35.4574891953106 -38.3040419980191 -41.3381162686264 -42.9314412386596 -45.713027519448 -49.0372134764821 -52.9445590313201 -55.4194149914919 -57.1386426196072 -59.3948411435147 -61.8891327527855 -65.2549338337557 -67.5507935758982 -68.8480465917645 -70.55366665269 -73.4877254274552 -76.0632448022143 -79.2459262643431 -80.8636548412791 -82.5416955429208 -85.0276227373567 -88.2306102300922 -91.0764793111502 -93.43032431494 -94.5752270468756 -97.4290657906337 -98.8838919361854 -100.395766273526 -103.200134196238 -106.176046442807 -108.601688898495 -110.423834591388 -112.229877781609 -114.458275476694 -120.346829833715 -123.059026333251 -125.361105721784 -127.016755175545 -129.886011871416 -133.962551375434 -137.584235406837 -143.800051607182 -145.049944407919 -146.52414379044 -149.448973070306 -152.582743848933 -154.89834510489 -156.703335343611 -158.685091553436 -161.596944761095 -164.785712285041 -167.40793180565 -171.652824206804 -172.933137166827 -175.133992196277 -178.088863336263 -180.810813319987 -182.604498331591 -183.752397983183 -186.27067957665 -189.265091773221 -191.888887636364 -193.989395860287 -195.461806777273 -198.876116684567 -201.224900463018 -202.351460939733 -204.780240516407 -209.068385477501 -211.901390234747 -213.862491747862 -214.990503721799 -217.272321574634 -222.321050446441 -225.062616592911 -227.337025173369 -229.007420405771 -230.762464310255 -233.326806758708 -236.545681117235 -239.078986774793 -240.336940650402 -242.30554060207 -244.299850466911 -247.265374635153 -254.856617504326 -257.36399297853 -259.095167031509 -261.811733556139 -264.971682692902 -1.29519795218016 -7.44155369803889 -10.0387905000686 -15.9890571166379 -19.3579593602142 -21.0669684234439 -24.3323614147927 -26.1828023781383 -28.3717786396619 -31.1636025457232 -35.3062675700575 -38.1522854390388 -41.1866180208303 -42.779885684865 -45.5692301902549 -48.8934028306531 -52.8082549432607 -55.2822428389129 -57.0005087277842 -59.2584597681786 -61.7582053161898 -65.1067483084861 -67.4024322072738 -68.699681806412 -70.4054560040544 -73.3405163648412 -75.911026779066 -79.0951413871551 -80.7191457335087 -82.3973014633974 -84.8893291096062 -88.0891193220316 -90.9366109740909 -93.2904509401863 -94.4353547015615 -97.2887114826765 -98.7459777834309 -100.256783586791 -103.063810297644 -106.046408220146 -108.472116286239 -110.294296520189 -112.099904818727 -114.328023352701 -120.221656073334 -122.935122774851 -125.237268242951 -126.893547931858 -129.760839473647 -133.838072528549 -137.464556820714 -143.7161110626 -144.965853557794 -146.441151553451 -149.365425712033 -152.501141927924 -154.816055252232 -156.62105448519 -158.603409332679 -161.509949910055 -164.697383897245 -167.320069793429 -171.568432486334 -172.848781181339 -175.049157292393 -178.006833651419 -180.729410081415 -182.523077734625 -183.670994053013 -186.187578110631 -189.182314826397 -191.806022260997 -193.90628838294 -195.378686385697 -198.78196543143 -201.135024439373 -202.268856241464 -204.698918048419 -208.985437442383 -211.819660818077 -213.780832962788 -214.908932751096 -217.18617097925 -222.247509869525 -224.990058070665 -227.264529984595 -228.935083156658 -230.690492103428 -233.251210833296 -236.472192158384 -239.005627413153 -240.263541806268 -242.231984698283 -244.226371081492 -247.194027966398 -254.702938831518 -257.202894569398 -258.934036092159 -261.64940664981 -264.811604900891 -1.29520978779882 -7.44436873918151 -10.0483581082216 -16.1760018078182 -19.5356153733074 -21.2444637885691 -24.5091227783344 -26.3594786959343 -28.5497395673098 -31.3470435519113 -35.4846409650517 -38.3302347619246 -41.3643003043638 -42.9574606418285 -45.7416185902736 -49.059805221546 -52.9769142592877 -55.4514902155313 -57.1756110708951 -59.4303356564536 -61.9194246523366 -65.2916571956146 -67.58757947809 -68.8849095159571 -70.5901936467539 -73.5261845870441 -76.106718048248 -79.2824234617515 -80.9100216645889 -82.5875707607213 -85.0789710851087 -88.2824476854819 -91.1289331882438 -93.4827484406122 -94.6276342567541 -97.4883934867374 -98.9391541786199 -100.449712268675 -103.25489119066 -106.235856750449 -108.661500170228 -110.483660387105 -112.288773286182 -114.516827574794 -120.419986434782 -123.132366475012 -125.434623986102 -127.090175942457 -129.963122754959 -134.031138642137 -137.653073484733 -143.864390185469 -145.114720214549 -146.586762793965 -149.523288831135 -152.649596673384 -154.96440169834 -156.769387558374 -158.750067920984 -161.662630348921 -164.852165012925 -167.472616233719 -171.718864487714 -172.999179126568 -175.200324563587 -178.157535486125 -180.880025545794 -182.673527848918 -183.821686719582 -186.339224716955 -189.335408406189 -191.958384118758 -194.058673981563 -195.531089628782 -198.94714635104 -201.29753751516 -202.423713503803 -204.85226379052 -209.156412763204 -211.989634685869 -213.950803371918 -215.079068938114 -217.358069585353 -222.400446454452 -225.143234850425 -227.417572329747 -229.088002440632 -230.84348585729 -233.410313253818 -236.631837169838 -239.165285925834 -240.423233663279 -242.391439686793 -244.38270852872 -247.351332766439 -254.869841202387 -257.372938655762 -259.104132073601 -261.817354376351 -264.978753367401 -1.2952317492642 -7.45144129858203 -10.0724436260384 -16.0116429066498 -19.3903809586919 -21.0990430932659 -24.3669620977576 -26.2184268049679 -28.4075764547778 -31.1949712404176 -35.3287970434422 -38.175074907619 -41.2091681507583 -42.8024668344464 -45.5863785170156 -48.9098100925128 -52.8300045099301 -55.3034789402749 -57.0283587608605 -59.2888793336513 -61.7880584883026 -65.1420045642212 -67.437564084879 -68.7348293891065 -70.4396415537179 -73.3769475219851 -75.9553115006816 -79.1384869896076 -80.7577468916639 -82.4360044799302 -84.9252750571133 -88.1223280641337 -90.9678011298528 -93.3215781890063 -94.4665035293945 -97.3191356371936 -98.7726797289229 -100.284290080052 -103.090023696495 -106.068445720859 -108.494053603655 -110.31614931005 -112.121005150793 -114.34882215726 -120.288971837826 -123.00105737556 -125.30310571464 -126.959725351133 -129.821910238185 -133.896910483625 -137.519875754845 -143.752007490844 -145.002167812217 -146.474947660008 -149.407482119559 -152.535428747897 -154.850183779784 -156.655184673665 -158.636341253515 -161.547327355217 -164.739605759641 -167.360405053811 -171.608240533073 -172.888591810853 -175.089819454817 -178.049136118123 -180.771846502199 -182.565451745231 -183.713179379196 -186.232047160632 -189.23158527021 -191.856110948738 -193.956344429308 -195.428729430648 -198.844260337186 -201.193789077473 -202.322803995031 -204.751887485521 -209.031623682135 -211.865930208039 -213.827116007139 -214.954916774472 -217.23409249651 -222.273401266897 -225.016388592731 -227.290702191132 -228.961149188217 -230.716696883271 -233.283729996654 -236.503911628748 -239.037086648019 -240.295044513965 -242.262369377586 -244.256391683874 -247.223834433653 -254.885741869043 -257.392391927859 -259.123544323166 -261.839162455481 -265.003468190669 -1.29521038497356 -7.44588448538418 -10.0985316287685 -16.1654646490557 -19.5210828606086 -21.2303738558252 -24.4881061332725 -26.343965145715 -28.5322886869261 -31.3265390858706 -35.4621583668648 -38.3077511651706 -41.3422896757026 -42.9355331250763 -45.7215294299388 -49.0428967129096 -52.9648968646951 -55.4414466070013 -57.1646489412585 -59.4235264352715 -61.9193294611199 -65.2762066496214 -67.5721547788735 -68.8694891549881 -70.5741611734227 -73.5056281876407 -76.079616759938 -79.2625928961274 -80.8881991132123 -82.5668483836106 -85.0540353115328 -88.2566972975998 -91.1030528922637 -93.4572043488158 -94.6021182566038 -97.450326507819 -98.9075298902555 -100.419599650529 -103.226881529813 -106.207563816521 -108.633221251071 -110.455290834432 -112.261013805916 -114.488486709598 -120.405270089934 -123.119299201198 -125.421501991656 -127.077664744876 -129.950712703982 -134.013411348108 -137.639825982284 -143.877877676846 -145.127627080142 -146.602579368447 -149.540396577386 -152.664437573301 -154.979340965044 -156.784345349968 -158.764863845446 -161.673985938567 -164.862597618681 -167.485825744056 -171.73628127407 -173.016617013217 -175.218667659382 -178.17332155695 -180.896644083308 -182.690372388249 -183.837922705107 -186.354282853683 -189.34936730644 -191.972997529802 -194.07331404748 -195.545709628524 -198.95581055329 -201.305458350725 -202.433977517135 -204.865233084456 -209.139392907121 -211.974084852765 -213.935268574142 -215.063194920153 -217.342134971012 -222.388206339154 -225.130442454497 -227.404876481768 -229.07522880679 -230.831176568282 -233.394706015353 -236.617831320754 -239.151428505067 -240.409360624696 -242.377265586546 -244.372815551115 -247.338327772222 -254.841292801197 -257.348942728196 -259.080122734262 -261.794532049313 -264.961259408729 -1.29521079402502 -7.44324404673659 -10.0738257094358 -16.1456329777448 -19.5060453914436 -21.2150235613972 -24.4745959632208 -26.3273314817645 -28.5163906435462 -31.3165320745563 -35.4519517008196 -38.2973899671488 -41.3312694149361 -42.9244102205153 -45.7068835536986 -49.0271029245892 -52.9452988140548 -55.4209817056042 -57.1417129978429 -59.4003244104475 -61.89607298756 -65.2545783365083 -67.5508119721674 -68.8480809282509 -70.5535151643864 -73.4908610701064 -76.0767461756851 -79.259109412387 -80.8859438429163 -82.5638816846839 -85.0527360818052 -88.2577807276339 -91.1033213229261 -93.4572109491792 -94.6021216720711 -97.4592175991497 -98.9103689317289 -100.421442392206 -103.235070456871 -106.212512167942 -108.638078129672 -110.460261312955 -112.265684969621 -114.491230163618 -120.368265740738 -123.080581716087 -125.383067026328 -127.038072167764 -129.902784637421 -133.973681410897 -137.595559970624 -143.858760649464 -145.108619206175 -146.582911681645 -149.510031998183 -152.640580046016 -154.955577674666 -156.760605612032 -158.742037834133 -161.650989051474 -164.841464332081 -167.462868890973 -171.713052614668 -172.993370748945 -175.191970926182 -178.149698632013 -180.871853286921 -182.665432421537 -183.813683677394 -186.329474241436 -189.325034687761 -191.947475050364 -194.047747365357 -195.520143250263 -198.927713256923 -201.278412677502 -202.409858473308 -204.838961651022 -209.142797228902 -211.975827663775 -213.936976311671 -215.064664764804 -217.345922684559 -222.37042681779 -225.112955487266 -227.387418505793 -229.057798776177 -230.813387918839 -233.38126524804 -236.60451029212 -239.138132561777 -240.39609658477 -242.363765005561 -244.357475467622 -247.319241533988 -254.785216947931 -257.289491705858 -259.020620891547 -261.733940123937 -264.900945230205 -1.29518620879968 -7.44416346876304 -10.0808896664664 -16.1797405145188 -19.5469219677184 -21.2559389176128 -24.5195628365482 -26.3737751049436 -28.5623353897425 -31.3578872160088 -35.4985287360524 -38.345125379829 -41.3793398845962 -42.9726165919671 -45.7589974967885 -49.0812639208858 -52.9918879469004 -55.4654675570355 -57.1815079101193 -59.4441469723854 -61.9473256698686 -65.3056239673666 -67.6014604074711 -68.8987865129788 -70.6042474662398 -73.5418082731032 -76.1132115832205 -79.2956035304885 -80.9207629155196 -82.5994234541242 -85.0908024152372 -88.2916668847362 -91.1368194813934 -93.4910179964877 -94.6359302270794 -97.4944854504413 -98.9493260267723 -100.460675404285 -103.268015164648 -106.244342102083 -108.670476716377 -110.492587529632 -112.298240389974 -114.527358310914 -120.452969145995 -123.166310323921 -125.468506393213 -127.123368443473 -129.996574834671 -134.069155929675 -137.691778869529 -143.930796144248 -145.180816408197 -146.653921850397 -149.583879557245 -152.715599114043 -155.030448290793 -156.835460870195 -158.81745898322 -161.72891717835 -164.916370355348 -167.538819267663 -171.785881889644 -173.066375534926 -175.266889920282 -178.224928414404 -180.949497243492 -182.743142242417 -183.890929274919 -186.404550157598 -189.399672078668 -192.021728346462 -194.122326215379 -195.59471390001 -199.003478119568 -201.352533839935 -202.480658496668 -204.909768319602 -209.195203015721 -212.028530454635 -213.989571827241 -215.117963517824 -217.396157602084 -222.427578514094 -225.170076577995 -227.444333872919 -229.114868608394 -230.870671186097 -233.441249982742 -236.658303672795 -239.191874601363 -240.449835886192 -242.417564136311 -244.408557190842 -247.375156472982 -254.91336276153 -257.425135533671 -259.156216107847 -261.871290129026 -265.044130698846 -1.29520114533274 -7.44728633658035 -10.0556773552957 -16.1241464378371 -19.4895171896756 -21.1988047727526 -24.4599685943358 -26.3083782492903 -28.4967911007659 -31.2912868913559 -35.4226578396481 -38.2690182605614 -41.3031391550218 -42.896411961082 -45.6812840220216 -49.0085491024125 -52.9280206440307 -55.4031170283788 -57.115712477937 -59.3776304781578 -61.8810689812645 -65.2384353118234 -67.5342519065106 -68.8315528604299 -70.5372526443804 -73.4725358246207 -76.0438501710205 -79.2259152117773 -80.8481449558908 -82.5260364467361 -85.0160800905726 -88.2155265839414 -91.0606186777622 -93.4147158858885 -94.5596307140018 -97.4171217096606 -98.8720125107017 -100.383940492212 -103.192510289751 -106.170613522563 -108.596475938947 -110.418912162325 -112.223938898189 -114.45183573729 -120.349724486981 -123.061065618119 -125.363724661726 -127.017778255086 -129.888317453953 -133.970902444294 -137.594036740216 -143.81396548341 -145.064083080445 -146.537584246508 -149.466438075839 -152.59593635573 -154.910819352496 -156.715839707444 -158.698515325331 -161.60476572342 -164.798132536221 -167.418785348377 -171.666284098986 -172.946807490908 -175.147756543347 -178.101583857595 -180.824242343342 -182.617998288715 -183.766036806908 -186.284248902096 -189.279448514955 -191.901110394391 -194.001388204848 -195.473791268065 -198.887649024873 -201.237027836759 -202.364866444104 -204.794579276528 -209.065988015596 -211.899825290503 -213.86100698795 -214.988921886449 -217.264119561326 -222.304225407993 -225.046483121719 -227.320763839998 -228.99113078475 -230.747311190689 -233.31250579889 -236.528478664727 -239.061755459663 -240.319692977844 -242.287601144625 -244.281367507367 -247.244561902803 -254.831501539841 -257.332020063245 -259.06315233226 -261.780736476917 -264.942873896567 -1.29521251717726 -7.44256652779591 -10.0285193503243 -16.0186607346846 -19.385908839797 -21.094848631796 -24.3587568035213 -26.2112795729799 -28.401351044562 -31.1935358642045 -35.3244639726093 -38.1705026408232 -41.2045966522677 -42.7979260099344 -45.5851012558252 -48.9055723536174 -52.8302380615707 -55.3076864827781 -57.0180064525581 -59.2811783220996 -61.7848802013599 -65.1456582992215 -67.4414801520023 -68.7387667582373 -70.4434667556941 -73.3778761453222 -75.949419204003 -79.1334966982545 -80.7561383649968 -82.4345393744866 -84.9257611161134 -88.1258729545806 -90.9716591610953 -93.3257400374028 -94.4706276470601 -97.3212736964004 -98.7769492451475 -100.287604801591 -103.095590202591 -106.078049818654 -108.503715947543 -110.325970118672 -112.132049197072 -114.358080260406 -120.271497360791 -122.982941113226 -125.285000707063 -126.940104658917 -129.810187893478 -133.892359243988 -137.518667652509 -143.724616263441 -144.974727839062 -146.448606930903 -149.381368145655 -152.507736980695 -154.822599733686 -156.62759764106 -158.609810075933 -161.520712510968 -164.711967686072 -167.333576580781 -171.579687393556 -172.860047078281 -175.057877378245 -178.011309382734 -180.735813489825 -182.529452118585 -183.677512315672 -186.193692536199 -189.18866855424 -191.81285397668 -193.913148829855 -195.385560710522 -198.807063894969 -201.156378412507 -202.285116302899 -204.711184589693 -208.973513229458 -211.808398969525 -213.769590574243 -214.896829181665 -217.175673822936 -222.228950536934 -224.971578396546 -227.246026708768 -228.916467441838 -230.671700728022 -233.238230139808 -236.458022618324 -238.991259791083 -240.249192157918 -242.217613948837 -244.2107589432 -247.176622852898 -254.697710777335 -257.210398616431 -258.941684470552 -261.656517317158 -264.815735627167 -1.29520897597804 -7.445425307468 -10.0667916360013 -16.240040604381 -19.6116154842501 -21.3206716546943 -24.5820827024585 -26.4331643432918 -28.6219031649893 -31.4138001369781 -35.559325075082 -38.4052240816028 -41.4396212589635 -43.0328965485689 -45.8142599102702 -49.1369283642821 -53.0598422710483 -55.5349332501739 -57.2544706409804 -59.510027192481 -62.0028161582542 -65.3754849166431 -67.6712639802057 -68.9685728130545 -70.6743473701549 -73.6051517135607 -76.1667206702143 -79.350198130959 -80.9740931256584 -82.6523748740717 -85.1424091977045 -88.3455170542436 -91.1913548924384 -93.5453682365943 -94.690296874335 -97.5441902253752 -98.9987320188839 -100.510943922078 -103.320411920937 -106.297077872137 -108.722625976773 -110.544851245501 -112.351159029607 -114.577457092373 -120.442279016661 -123.153828357451 -125.455928305412 -127.110603927337 -129.979493829597 -134.05216921796 -137.676110441416 -143.887850277002 -145.138062696965 -146.610480460699 -149.548473606481 -152.67955521579 -154.994355804503 -156.79932613727 -158.78196254983 -161.689548766728 -164.879121415011 -167.499897445145 -171.749358791591 -173.029710447533 -175.2306398726 -178.182375396818 -180.907581722264 -182.70094996659 -183.84908375962 -186.365039730168 -189.35874172225 -191.98058777145 -194.080889539385 -195.553290956946 -198.96606703357 -201.315934933853 -202.444283809579 -204.87350584307 -209.166470064464 -212.000729993577 -213.961968556493 -215.089680220924 -217.370645783204 -222.43078504791 -225.173202668607 -227.447788289127 -229.118247930196 -230.873841781877 -233.438754284904 -236.659145411542 -239.192719625482 -240.450640548104 -242.418393226653 -244.410702545267 -247.379190657385 -254.881309070408 -257.380139751288 -259.111320367246 -261.826440265681 -264.993824822685 -1.29520653534334 -7.44248587735749 -10.0705096216693 -16.088012342736 -19.4509787171115 -21.159900569839 -24.4234815996686 -26.2728175108671 -28.461350890168 -31.2510196040267 -35.3948117022034 -38.2413750613705 -41.2757141662517 -42.8689512098065 -45.6529879611508 -48.9769939270628 -52.8894736913467 -55.3633308920196 -57.0853627408967 -59.3402201853156 -61.8358903140969 -65.2018974581117 -67.4975166801883 -68.7947883118658 -70.500215652236 -73.434443881104 -76.0212407929229 -79.1967118974684 -80.820580245681 -82.498693547195 -84.9893378597071 -88.1886247378367 -91.0338438720166 -93.3877885521371 -94.5327029974337 -97.3883074280075 -98.8427172424859 -100.354572844414 -103.160607004078 -106.139740344482 -108.565634719957 -110.387824986039 -112.193555768588 -114.419799631195 -120.346000506753 -123.056745083837 -125.358910589824 -127.01348276697 -129.884799775789 -133.945398648692 -137.574482151124 -143.825174041174 -145.075222109794 -146.54869365566 -149.479329384834 -152.609148083037 -154.924297226522 -156.72931357242 -158.712301587425 -161.623894117389 -164.813330364622 -167.434579535046 -171.68393642076 -172.96423712374 -175.166588307275 -178.121680793251 -180.844727859531 -182.63833401052 -183.786271803651 -186.300630334901 -189.29357338086 -191.917235255318 -194.017637027983 -195.490053889106 -198.907703475724 -201.257211967922 -202.386080082873 -204.813815161782 -209.108358115562 -211.94243560368 -213.903450077375 -215.031428362528 -217.308610071311 -222.345573147886 -225.088295143555 -227.362622319855 -229.0330824415 -230.788092277025 -233.352724390287 -236.572428671216 -239.105595653249 -240.363528760353 -242.331231163651 -244.325347141077 -247.288550611274 -254.893072998682 -257.395741199064 -259.126843568484 -261.842332837786 -265.005153170682 -1.29520353349785 -7.44393685374502 -10.0168149296458 -16.0234920246465 -19.3887118952066 -21.0973354592694 -24.3583472035776 -26.2127809971557 -28.4017152374773 -31.2058270567537 -35.3490073308073 -38.1952156606187 -41.2297543784728 -42.8230293111258 -45.6092136900667 -48.9334943154597 -52.8620606678994 -55.3383054146425 -57.0503723321665 -59.3091941297247 -61.8077562809133 -65.1703935440996 -67.4661339912348 -68.7634156542039 -70.4685678371627 -73.4049003647912 -75.9728478962214 -79.1508463535376 -80.7706775535468 -82.4491373310193 -84.939064670726 -88.1418951266652 -90.9875952220675 -93.3415103713559 -94.4864259941851 -97.3423333031471 -98.7960653090015 -100.307315863545 -103.121086197504 -106.095024449795 -108.520769888515 -110.342873045128 -112.149560534241 -114.377372846525 -120.259794012903 -122.971794610287 -125.273859827566 -126.931220570088 -129.801808573318 -133.86384993296 -137.491218032954 -143.735231951267 -144.985521885364 -146.458582104502 -149.386119163206 -152.518450269832 -154.833231086751 -156.638266115084 -158.618474701785 -161.528784883061 -164.718470236849 -167.340653882807 -171.589377436403 -172.869676886705 -175.07005935425 -178.025112221494 -180.749032841093 -182.54262801585 -183.69053449685 -186.204343275273 -189.206586912119 -191.82848136595 -193.928904848339 -195.401306268265 -198.806897780305 -201.157207130355 -202.287290928716 -204.716393003899 -209.002554058287 -211.836486469518 -213.797619750328 -214.926267463029 -217.202791281391 -222.258317794189 -225.000488779414 -227.275021400923 -228.945363445722 -230.701041221559 -233.269544861705 -236.488413335117 -239.021891466231 -240.27981726814 -242.247901810225 -244.24147460483 -247.210576217705 -254.674763421494 -257.18378874541 -258.914931992092 -261.629075068347 -264.795406534753 -1.29521130352043 -7.45026249924839 -10.1002524759139 -16.1372027937418 -19.4954434066468 -21.2042437024311 -24.4617997447805 -26.3162585542308 -28.5051218984033 -31.304378237686 -35.4370538143163 -38.2839108001747 -41.3185385449901 -42.9118606953555 -45.6944306404079 -49.0173850779282 -52.9345665413769 -55.4075322187032 -57.128466488306 -59.3844694819222 -61.8738125257336 -65.2416139978321 -67.5374142120383 -68.8347181610463 -70.5403197276775 -73.4738359074866 -76.047182069225 -79.2345848036897 -80.8613319332834 -82.5412213390191 -85.0299231905042 -88.2353789310353 -91.0817473227982 -93.4357457133588 -94.5806418204286 -97.4384441177707 -98.8921845295272 -100.403341320452 -103.209297262068 -106.187503306692 -108.613063258018 -110.435274881631 -112.241266227934 -114.470343499311 -120.398853794522 -123.110908300213 -125.413165544008 -127.067814952647 -129.935990385042 -134.003606320685 -137.630146669916 -143.838189611765 -145.088073259138 -146.56227951311 -149.492535875081 -152.620939133747 -154.935620055458 -156.740610716036 -158.721982825679 -161.635254529165 -164.82667634412 -167.446697237337 -171.693264406223 -172.973583182723 -175.173768101198 -178.129401018544 -180.853687156115 -182.647309972619 -183.795718056214 -186.310601229528 -189.30578500731 -191.927871684046 -194.028110419021 -195.500498708454 -198.919167352526 -201.270252345704 -202.395874591359 -204.824287300495 -209.109849003776 -211.944827790997 -213.90598810974 -215.033197280785 -217.314840398808 -222.35248363065 -225.095159071081 -227.369618928139 -229.040040364893 -230.795765441805 -233.361256203525 -236.580334977867 -239.113451980948 -240.371417747878 -242.339540894784 -244.332582420625 -247.296449397462 -254.861591718682 -257.3648287458 -259.09598282664 -261.811654022376 -264.98484696049 -1.29521502660658 -7.44639318675763 -10.0553303477776 -16.0698053935466 -19.4291388143528 -21.1383631521289 -24.4003946538959 -26.250422199492 -28.4390327558484 -31.2303047157672 -35.3696252446597 -38.2167347066065 -41.2504833919189 -42.8438017390728 -45.6302385494821 -48.9516732902761 -52.8725044560915 -55.3463516599507 -57.0739455491595 -59.3288446764386 -61.8252709911658 -65.1902887434009 -67.486014208075 -68.7833238861914 -70.4890040639427 -73.4206297367804 -75.9945059302748 -79.1767711058377 -80.7982436321289 -82.4763313996535 -84.966816005901 -88.167146365852 -91.0130206476326 -93.3669917210418 -94.5119118037118 -97.3698371145734 -98.8237200945629 -100.335002129865 -103.145212900153 -106.121379768313 -108.548369854038 -110.370770729606 -112.176441091828 -114.405377861997 -120.323801976746 -123.034665083756 -125.336760915641 -126.990344061673 -129.858611527287 -133.937817085088 -137.561981446772 -143.789347675865 -145.039588324209 -146.512876980074 -149.444566166705 -152.573981798708 -154.889018961088 -156.694017403119 -158.676366108928 -161.583853780515 -164.776733564833 -167.397168665588 -171.644254120831 -172.924620702243 -175.125609246633 -178.082014725637 -180.804495468905 -182.597782380351 -183.746113011204 -186.260586494009 -189.257454863039 -191.882272903681 -193.982646453875 -195.455017996183 -198.863647357507 -201.21444346023 -202.341251013506 -204.770292423673 -209.041625089867 -211.875191918351 -213.836428923287 -214.963564230017 -217.243145495942 -222.275714962235 -225.017971243332 -227.29229833658 -228.962722463901 -230.718212002627 -233.279414443528 -236.498376558659 -239.031970507338 -240.289901917531 -242.255808883112 -244.24922909307 -247.219003037302 -254.89516090967 -257.405385231984 -259.136512704926 -261.85226342468 -265.014730832009 -1.29520614347122 -7.44220030284316 -10.0911304279717 -16.1537676903293 -19.5344273972043 -21.2433815283926 -24.5084618302452 -26.3648992136455 -28.5538790217187 -31.3524952119464 -35.4949233988345 -38.3409932032927 -41.3758637979825 -42.969099242882 -45.756720278283 -49.0772032981021 -52.991271146664 -55.467934976709 -57.1907060292406 -59.4486721029293 -61.9472561680208 -65.2983370250525 -67.594253539512 -68.8916093311779 -70.5971240016781 -73.535082543878 -76.1129558638664 -79.2837784056081 -80.9072647222839 -82.5850010070687 -85.0735721688399 -88.2714447600177 -91.1166339369903 -93.4704259476133 -94.6153501657069 -97.4690537505179 -98.9228085832527 -100.434600214215 -103.241362672714 -106.219094360408 -108.645086620395 -110.467421764395 -112.272975036669 -114.49892027459 -120.403452783946 -123.115020848415 -125.417072691626 -127.073363080554 -129.944236583746 -134.015960014644 -137.639938095104 -143.838771821536 -145.088687842164 -146.562294290427 -149.495199298717 -152.624952405392 -154.940092412972 -156.745104902171 -158.726608783906 -161.632766520759 -164.821402871335 -167.442160368081 -171.691781010534 -172.972295846052 -175.173115309752 -178.128084912893 -180.852237421568 -182.645748365102 -183.794103746382 -186.309501971905 -189.307228358456 -191.931066367709 -194.03167869619 -195.504075468069 -198.919773744253 -201.269056775941 -202.396398659998 -204.824154735403 -209.103372572944 -211.938072523556 -213.899237502771 -215.026967803564 -217.307651184745 -222.379580989501 -225.123231865197 -227.397445860118 -229.067867603824 -230.824073066529 -233.393450641019 -236.614045311182 -239.147180587389 -240.405116116733 -242.374411347748 -244.366581261142 -247.332644485594 -254.927058657495 -257.433831828023 -259.164899368599 -261.878673034146 -265.05279213556 -1.29522981995399 -7.44564075336135 -10.1108178754897 -16.1195018341953 -19.4863990626992 -21.1954720956606 -24.4573058702123 -26.3095787728388 -28.4981236211584 -31.2978499404117 -35.440987333019 -38.2870578539387 -41.3212030533299 -42.9144799737881 -45.6992947095104 -49.0196267505945 -52.935447986617 -55.4102779658227 -57.1346630784657 -59.3917551749133 -61.8816251921266 -65.243337578309 -67.5393016956226 -68.8366698681703 -70.5422610983875 -73.4749642510716 -76.0468688940945 -79.2358485753685 -80.8549059268519 -82.5343146646734 -85.0218989100794 -88.2257124033398 -91.0715359460251 -93.4254738797408 -94.5703705326107 -97.4243749965985 -98.8773994839394 -100.387234049489 -103.199578813095 -106.181783459839 -108.607260469297 -110.429417149165 -112.234351065744 -114.462829650638 -120.348832549683 -123.059858050815 -125.361958257011 -127.018814466703 -129.890135509395 -133.959294847316 -137.58190188338 -143.80034420501 -145.050283224745 -146.524758248003 -149.451874866113 -152.580444554262 -154.895165890849 -156.700194739364 -158.682891417051 -161.590731981491 -164.779649480125 -167.402846657244 -171.654940571712 -172.935247240438 -175.135972142368 -178.092752907007 -180.816559028196 -182.610292308806 -183.758069866016 -186.276650284165 -189.269106821542 -191.89330158816 -193.993499618211 -195.465883723317 -198.869895094529 -201.222874539205 -202.354164187764 -204.780464300959 -209.059041453746 -211.891180378473 -213.852218655638 -214.980264275637 -217.255437653458 -222.302136869732 -225.044367877244 -227.318847766454 -228.989319200389 -230.744569402121 -233.307662367384 -236.529256436175 -239.062522808899 -240.320465438338 -242.288926008473 -244.280627144454 -247.249693475514 -254.714387868321 -257.214879149203 -258.946061224297 -261.6584769892 -264.820413657731 -1.29517968839084 -7.44555801408801 -10.0745406678258 -16.1029231801093 -19.4652420400086 -21.174163700313 -24.4362001142669 -26.2885775421498 -28.4772524301906 -31.2802224244727 -35.4162901584724 -38.2620352685349 -41.2963416730951 -42.8896108696956 -45.6772296407099 -49.0014685056901 -52.917506914353 -55.3900425437423 -57.1114731394993 -59.3720130014344 -61.877623879746 -65.2234033901551 -67.5191620998007 -68.8164431497623 -70.5221631459146 -73.4584386615439 -76.0429571824473 -79.2238360082391 -80.8470818528588 -82.5240806126648 -85.0153683524166 -88.2159586951554 -91.0623271373141 -93.4163376242936 -94.561236234824 -97.4110088093549 -98.8651534972488 -100.37636934175 -103.189255807056 -106.162458793784 -108.588024735223 -110.410027367864 -112.215327305312 -114.442924459636 -120.350347716307 -123.062442058601 -125.364733889379 -127.019981429588 -129.891226896978 -133.968132527421 -137.59067946922 -143.802626399745 -145.052283596695 -146.527328333251 -149.455128508944 -152.587920515998 -154.902666858194 -156.707671724966 -158.689144832392 -161.59874739019 -164.784479156889 -167.407064771304 -171.652838481278 -172.933173391604 -175.133373104369 -178.086443011067 -180.810941055809 -182.604650268993 -183.752359604259 -186.272752915901 -189.263248839334 -191.88552012091 -193.98575574899 -195.458155411246 -198.87306641127 -201.223805830389 -202.352450666189 -204.782721063913 -209.041269439038 -211.874775303327 -213.835884943502 -214.9638743929 -217.239065224304 -222.279517636067 -225.022025471024 -227.296500054718 -228.96690297466 -230.722757221331 -233.28957911783 -236.506424359597 -239.039665500017 -240.297596035066 -242.266974620345 -244.259621924541 -247.227930251837 -254.714888371336 -257.221533850509 -258.952655206584 -261.668333613726 -264.840178795653 -1.29521943761404 -7.44632379379275 -10.0719261762883 -16.1447849919457 -19.4974113753427 -21.2062522764885 -24.4723674653731 -26.3244808792251 -28.5133218111636 -31.3125593460787 -35.4521843989546 -38.2980497949657 -41.3318955628481 -42.9252510632651 -45.7084633420683 -49.0319653777697 -52.9464229664974 -55.4186787076401 -57.1426493407243 -59.3973497896017 -61.8964250499293 -65.2465945316235 -67.5428492927473 -68.8401937308743 -70.5455415475051 -73.4765632731507 -76.0505916604188 -79.2380955608526 -80.8556630547382 -82.5332266749216 -85.0264021831196 -88.2285547960759 -91.0738510603491 -93.4278338886906 -94.5727544789353 -97.4262890544972 -98.8796634912031 -100.389130670069 -103.200531306878 -106.179300199817 -108.604698894116 -110.427031090937 -112.231179808942 -114.456760040417 -120.356937012746 -123.068378342382 -125.370294608725 -127.025705017348 -129.896275485408 -133.966327893251 -137.587264086076 -143.795541284003 -145.04576292677 -146.518854466001 -149.448109975474 -152.574912400776 -154.8900354539 -156.695051053776 -158.676939535252 -161.584065206318 -164.773814944887 -167.396416731103 -171.644582398015 -172.924879637978 -175.125561994199 -178.083473119431 -180.806087747165 -182.599821447287 -183.748094822162 -186.261171767936 -189.256535571947 -191.881459936566 -193.981762167903 -195.454145283627 -198.864656146426 -201.214654862696 -202.342869869939 -204.772668039488 -209.064646944002 -211.899007536664 -213.860116370736 -214.987884759982 -217.269230875268 -222.302979291641 -225.045216201564 -227.319701699082 -228.990212514766 -230.746240073224 -233.317342246828 -236.536841205761 -239.070307511331 -240.328250995491 -242.296850474998 -244.289675580539 -247.253987019268 -254.728719731001 -257.234139405545 -258.96536903751 -261.681066008872 -264.850392519067 -1.29521047686259 -7.44350211760221 -10.0395252700765 -16.2108049824705 -19.5718729991501 -21.2809108886598 -24.5516100012895 -26.4002645928574 -28.5900640697804 -31.3865481149397 -35.5352822578162 -38.3815307259204 -41.4155888696055 -43.0089096569091 -45.7911686866956 -49.1147168649656 -53.032217418081 -55.5042663491653 -57.2340535884115 -59.4873634765015 -61.9769584904038 -65.3464306839232 -67.6423493375797 -68.9396061596215 -70.6445565288555 -73.5779061672106 -76.155013472696 -79.3411105798806 -80.9617419802179 -82.6393725780363 -85.1277802035429 -88.3328515400512 -91.1778718436032 -93.5319912020291 -94.6769004275582 -97.5315237753595 -98.9842780955877 -100.495439866687 -103.306892351625 -106.284530349209 -108.710453673794 -110.532706281953 -112.3387471026 -114.566161992467 -120.434214470863 -123.146129940879 -125.448129355251 -127.104209444439 -129.97860327524 -134.057189988885 -137.681068157317 -143.885669835488 -145.135769447052 -146.609233214979 -149.540300264616 -152.668884425899 -154.983565916699 -156.788567568791 -158.770848678507 -161.681842547681 -164.871590422625 -167.492606065323 -171.74127715773 -173.021648574561 -175.219634431141 -178.17490210788 -180.897387731414 -182.691125647269 -183.839218104761 -186.353040527215 -189.348054488437 -191.972493803968 -194.072699155271 -195.545088110187 -198.954718706131 -201.305942136019 -202.434190599154 -204.863319031445 -209.123394937502 -211.95853005462 -213.919776962923 -215.047580028628 -217.324690567127 -222.386213193232 -225.128945354812 -227.40365712458 -229.074043124125 -230.830239814696 -233.39406785815 -236.61284504336 -239.145974512479 -240.403930576948 -242.372555063765 -244.366633526647 -247.333259223155 -254.835707058167 -257.333631376515 -259.064819441412 -261.778154733479 -264.945578214347 -1.29524450839117 -7.44514404589377 -10.0972508876672 -16.3098924000305 -19.6625636333563 -21.3714968847863 -24.6299722455782 -26.4874059349106 -28.6771366041056 -31.476150917732 -35.6201993426568 -38.4658910282059 -41.4999825273266 -43.0932221499083 -45.8749838546909 -49.1966114235798 -53.1212176788549 -55.5943798925667 -57.3130844298434 -59.5677779337311 -62.0611989884002 -65.4254339575812 -67.7214377884523 -69.0187537282661 -70.7250307614565 -73.6562939795904 -76.2199330173804 -79.3954273960304 -81.0197521382878 -82.6981778247871 -85.1903634408803 -88.394660585568 -91.2406068642369 -93.5944567807972 -94.7393864074995 -97.5922273838773 -99.0460590939909 -100.557455947944 -103.36432754805 -106.342875185803 -108.768540604308 -110.590707140478 -112.396387313079 -114.622577146846 -120.498899909434 -123.213738716027 -125.516008710515 -127.170700498167 -130.039027352066 -134.113689032704 -137.737384829922 -143.943218061533 -145.193492293151 -146.666431427764 -149.597400310272 -152.727035545976 -155.041639855044 -156.846642011301 -158.828882077229 -161.736246956156 -164.924365536067 -167.547240339576 -171.79412048302 -173.074401698316 -175.273260381805 -178.225318594084 -180.949673495388 -182.743136453094 -183.891455145335 -186.407840083447 -189.404840863844 -192.029871584501 -194.130214268325 -195.602597853705 -199.008499054821 -201.36018880225 -202.488640940079 -204.91518640485 -209.194069637693 -212.029130663992 -213.990178351605 -215.118575242144 -217.399078805967 -222.423932201547 -225.165879071881 -227.440338944086 -229.110732265276 -230.866317602324 -233.430137253331 -236.652508179344 -239.186309780821 -240.444251664301 -242.411698614165 -244.406033449721 -247.374029979902 -255.031377888014 -257.539092121275 -259.270331747621 -261.985522855038 -265.144962292366 -1.29521370339616 -7.44406672778724 -10.0314441414178 -16.0369760778897 -19.3973847778862 -21.106150998299 -24.3737975668744 -26.2232171078628 -28.413251772225 -31.2079495212203 -35.3516317683546 -38.1972914183653 -41.2314364460986 -42.8246704252759 -45.6110410822363 -48.9349757316016 -52.8595579858265 -55.3347730090709 -57.0498938299977 -59.3081304186194 -61.8019942094369 -65.1693412712296 -67.465323012917 -68.7626467614752 -70.4668910707428 -73.403390679577 -75.9748322484604 -79.1551142307005 -80.7747711900297 -82.4523381503599 -84.9436744889933 -88.1442924974398 -90.9898958707475 -93.343865571412 -94.4887984554734 -97.3396491885335 -98.7939280349713 -100.304517734569 -103.114436222673 -106.093573055633 -108.51940627489 -110.341472066459 -112.146673000433 -114.371858775405 -120.305088341969 -123.018617820567 -125.32069665282 -126.97746701351 -129.849365997674 -133.9156698783 -137.538736797361 -143.78512799789 -145.035026302385 -146.508797379993 -149.434005527841 -152.565124406133 -154.880351600909 -156.685377229139 -158.667268213851 -161.575589717523 -164.760924252578 -167.382842881667 -171.632408343734 -172.912757991764 -175.114456005351 -178.070896645504 -180.794440129586 -182.588110371557 -183.736282150285 -186.252291508591 -189.246807493214 -191.868118244228 -193.968449530944 -195.440816711106 -198.855513786526 -201.205758657129 -202.336454465088 -204.766378846546 -209.043421697672 -211.879452301392 -213.840610880339 -214.968951806447 -217.246932715805 -222.253325302384 -224.995160213566 -227.269833448717 -228.940310008537 -230.696110295084 -233.261612921371 -236.480186205678 -239.013473635548 -240.271419393627 -242.240242517309 -244.233093797969 -247.198160760202 -254.652145347091 -257.162274705657 -258.893386812409 -261.606959706202 -264.765447940214 -1.29523231312215 -7.44316623470027 -10.0663512278362 -16.0969684255987 -19.4578471464833 -21.166541706764 -24.4337702672685 -26.2845713536272 -28.4740036761175 -31.2714220930806 -35.4118215456365 -38.2575394320672 -41.2915022782881 -42.884837190689 -45.6708999273472 -48.993824865578 -52.9087457163096 -55.3820309014133 -57.1090566933036 -59.3633573882642 -61.8635984252919 -65.2238439830532 -67.5195322251267 -68.8168125553636 -70.5228271407179 -73.4577941829435 -76.0272868372327 -79.1997560370956 -80.8226178566557 -82.5005512097728 -84.9906778870681 -88.1938764308804 -91.039089324494 -93.3930388790369 -94.5379591987623 -97.3917677579812 -98.8456985174426 -100.357144812792 -103.156473456407 -106.136176986463 -108.561850200921 -110.383829279086 -112.189285585156 -114.417011156535 -120.306251404362 -123.017763461925 -125.319913033559 -126.976252868175 -129.846525661461 -133.90520381348 -137.534563118475 -143.787167437131 -145.036975374585 -146.512237950204 -149.442448726816 -152.572731166531 -154.887924761186 -156.692927248365 -158.673940224748 -161.586821251733 -164.776776551836 -167.397524847515 -171.645653339512 -172.925997967722 -175.128127700873 -178.082498675753 -180.805020206688 -182.598718450276 -183.746684049644 -186.261610203755 -189.256876012109 -191.879952592075 -193.980310681915 -195.452697710327 -198.863273444336 -201.21271277764 -202.340388152367 -204.770340822432 -209.0536602273 -211.888167033503 -213.849195440809 -214.977525886513 -217.256556229266 -222.315809767077 -225.058234162092 -227.332664111571 -229.003211974956 -230.758951390461 -233.330103229344 -236.548337995757 -239.081455083308 -240.33939089455 -242.308847836734 -244.30182735029 -247.265900471578 -255.038074495335 -257.551171310115 -259.282327571882 -261.99771594519 -265.174834264457 -1.29520481762178 -7.44331912212351 -9.97472144475438 -15.8669133504895 -19.2310937909229 -20.9396007059693 -24.2044897637614 -26.0563066925852 -28.2444839320716 -31.0403928319104 -35.1760207908289 -38.0221361882784 -41.0564543484239 -42.6497141348157 -45.435575640035 -48.7576403116461 -52.6688756410288 -55.1417244241761 -56.8644609894726 -59.1216942943886 -61.6241693106872 -64.9744952025193 -67.2700061160963 -68.5673145033294 -70.2726034132109 -73.2021972187059 -75.773344387266 -78.9528221543434 -80.5767320041527 -82.25471087296 -84.7445463322767 -87.9481940755571 -90.7938895198398 -93.1479499500179 -94.2928919164224 -97.1461856997762 -98.5999310682626 -100.111323210378 -102.915354292248 -105.898112293273 -108.323845205842 -110.145873510847 -111.951362987346 -114.179064259068 -120.109530144623 -122.820667954495 -125.122736641842 -126.779663960682 -129.647821101808 -133.720889888043 -137.344026142614 -143.578429463195 -144.828523926521 -146.301903256172 -149.226703662397 -152.354683103455 -154.670420579136 -156.475393872191 -158.456436965387 -161.367701951678 -164.561646365854 -167.182318290289 -171.428011209969 -172.708333316746 -174.907188094502 -177.86572625172 -180.588351967899 -182.382073920914 -183.530083276889 -186.047852923372 -189.041687177823 -191.664729907779 -193.765026565189 -195.237418388035 -198.636002776604 -200.986944107662 -202.11480566222 -204.543182828413 -208.819540379037 -211.653671274776 -213.614848383352 -214.742306643584 -217.019762866444 -222.077783952753 -224.819679319571 -227.094081069225 -228.764534838971 -230.520317692256 -233.08525121815 -236.297702536944 -238.830892272385 -240.088836701567 -242.057276305378 -244.050085879535 -247.015459976636 -254.441353571112 -256.945696030217 -258.676771079741 -261.391776795813 -264.565431903414 -1.29520349375272 -7.44274273257653 -10.0803413832406 -16.2510682097591 -19.6103324763964 -21.3194850351669 -24.5831877949562 -26.4352867667054 -28.6239526756879 -31.4228683635944 -35.5630751754459 -38.4096556606552 -41.4438029968989 -43.0369333959577 -45.8230332156466 -49.1471895631654 -53.0652743225996 -55.5397713214492 -57.2560291412285 -59.5160954375088 -62.0100481968194 -65.3657604968926 -67.661587329817 -68.958839525778 -70.6631513942726 -73.5922507199346 -76.1763717659705 -79.3569249080848 -80.9849861243292 -82.6630097656263 -85.1460690607171 -88.3477869577127 -91.1930325337511 -93.54709951599 -94.6919843951308 -97.5469023738724 -98.9987436671938 -100.510712992119 -103.318202993929 -106.296236719041 -108.722237553876 -110.544450883888 -112.349414265899 -114.576187273236 -120.490377723786 -123.202444322632 -125.504551876406 -127.159272802897 -130.027554743629 -134.102298729611 -137.73281458828 -143.943339243587 -145.193594536367 -146.666412026102 -149.598893773178 -152.729333219857 -155.044936719251 -156.850898396385 -158.833572957849 -161.735127590102 -164.927149073614 -167.550075690439 -171.798379299249 -173.078659395168 -175.278176802558 -178.235911434147 -180.957735798301 -182.751329869077 -183.899455192973 -186.41341112132 -189.411681483079 -192.034946252794 -194.135253456869 -195.607671089233 -199.014034770684 -201.36632726414 -202.49591379882 -204.925215943982 -209.180212967379 -212.016310781332 -213.977458115786 -215.105579600655 -217.387629326258 -222.427044892277 -225.169624522388 -227.444043826261 -229.114486606253 -230.869988278769 -233.435637567073 -236.658580927961 -239.19214200275 -240.450101010251 -242.417766727209 -244.410170991031 -247.376405174341 -255.02574766184 -257.529317553869 -259.260481866953 -261.976234320854 -265.155370982533 -1.29520050398066 -7.44557630875013 -10.1210862583606 -16.3415660637943 -19.7152946370858 -21.4239571325062 -24.6865818234882 -26.5383629056306 -28.7261159277467 -31.5260427462178 -35.665769159629 -38.5117341672555 -41.5459697695071 -43.1392393092304 -45.9191436577017 -49.2375147489578 -53.1642760654367 -55.6403907470017 -57.3527527978958 -59.6087168490056 -62.0975049343511 -65.4668018702377 -67.7626788075478 -69.0600695904935 -70.7654917672423 -73.7005425245627 -76.2884396458342 -79.4743233098167 -81.0905074790165 -82.7681896565243 -85.260623991994 -88.4654502116684 -91.3110871617337 -93.6651214220711 -94.8100454651651 -97.6624599112729 -99.1157382707958 -100.626595886345 -103.435161382863 -106.414680155774 -108.84025772535 -110.662307601423 -112.468820382527 -114.692582051832 -120.564036065043 -123.275857176686 -125.577929484314 -127.23468694883 -130.106043733936 -134.173696549686 -137.796492507981 -143.977480472914 -145.227695124336 -146.699454845359 -149.620259531234 -152.749814817835 -155.064844807887 -156.869856064881 -158.852948875521 -161.762013406259 -164.950660514499 -167.571548876207 -171.817504057056 -173.097805787345 -175.297911078679 -178.257661776876 -180.979899969082 -182.773591263536 -183.921610501448 -186.438770262415 -189.435808134243 -192.057854364727 -194.158170011115 -195.630589534718 -199.050597316729 -201.400036329644 -202.526919496469 -204.953689014513 -209.245530932438 -212.079421413204 -214.040528399992 -215.168526852818 -217.448945812502 -222.482920015751 -225.224742410045 -227.499135863117 -229.169531510795 -230.92515618115 -233.486851233685 -236.705048072354 -239.238392533577 -240.496344668276 -242.46364097804 -244.457029941296 -247.421080129087 -255.018298666521 -257.52284852074 -259.25400824947 -261.968861579568 -265.143178835122 -1.29523103477817 -7.44953869152061 -10.1157766047708 -16.3186909319481 -19.6739654074995 -21.3829206728437 -24.647064348149 -26.5011658346542 -28.6904232958606 -31.4895729227844 -35.6299603070726 -38.476263664339 -41.5109639935132 -43.1042624251512 -45.8896756444163 -49.2139997028744 -53.1327406004216 -55.606152713106 -57.3266891709903 -59.5824286291033 -62.0755930061615 -65.4480887347155 -67.7436709029603 -69.0409039614448 -70.7457163839762 -73.6859993608369 -76.2814003804553 -79.4574667231241 -81.0808166324349 -82.759484679574 -85.2470167214476 -88.4512683314617 -91.2969731326508 -93.6510289522946 -94.7959384307473 -97.6463741527595 -99.101584845687 -100.613026832879 -103.424877538572 -106.403222691173 -108.828755586165 -110.65092447634 -112.454828568376 -114.679565267002 -120.607588986277 -123.320141649404 -125.622300014881 -127.277829890335 -130.151047323019 -134.207869140216 -137.8336062714 -144.089221131498 -145.338834542517 -146.814144442328 -149.745154487543 -152.877622720439 -155.192338410888 -156.99732732733 -158.980774459817 -161.890481731261 -165.07473525267 -167.698449873448 -171.944950192094 -173.22528076319 -175.425455791005 -178.379961132172 -181.10259112954 -182.896183356372 -184.044298225321 -186.563789566197 -189.560543267871 -192.183911235023 -194.284272706303 -195.75665993592 -199.170589428248 -201.520814847021 -202.649162871672 -205.079837708261 -209.363858955508 -212.199117557931 -214.16039652573 -215.288381672753 -217.56287104446 -222.609801861461 -225.352098317793 -227.626624602667 -229.297024837425 -231.05311415781 -233.62496431795 -236.845509056225 -239.378663990015 -240.636623182928 -242.603866629226 -244.595188893226 -247.560768440943 -255.199879353686 -257.71481369914 -259.445993367393 -262.159633160454 -265.339448643417 -1.29519964171298 -7.44387268418601 -10.0763379755706 -16.0525645317801 -19.418606503527 -21.1277200930089 -24.3934907492515 -26.2434775607547 -28.4327386073716 -31.2257748255286 -35.367348644707 -38.213270245119 -41.2470659402392 -42.8404115263773 -45.6226827258624 -48.942680127025 -52.8535938055877 -55.3289091119256 -57.0467202823216 -59.303131661853 -61.8019923289584 -65.1624238520809 -67.4585178895436 -68.7558051749777 -70.4604413927443 -73.3953371711156 -75.9579139175916 -79.1434011521685 -80.7619445959731 -82.4399985997582 -84.9290229740886 -88.1349186884481 -90.9803241112831 -93.3342178602366 -94.4791368282074 -97.3298746677539 -98.7822534890168 -100.293359060005 -103.100357188436 -106.083603076393 -108.509456471483 -110.331972671022 -112.136057565199 -114.363842129416 -120.285751791581 -122.998232837102 -125.300362172492 -126.95698119327 -129.825107953069 -133.899006596776 -137.522138491497 -143.77691555138 -145.027043175901 -146.500652204394 -149.432485166548 -152.561929530586 -154.87663448125 -156.681638707834 -158.661349249852 -161.566273194921 -164.758258258255 -167.378891820469 -171.628205169979 -172.908525323168 -175.108417343429 -178.065627551954 -180.787751348919 -182.581280966311 -183.729004481146 -186.243722067574 -189.241174272591 -191.863258044398 -193.963781811925 -195.436187567883 -198.842225201747 -201.19236818182 -202.31955576697 -204.749135610731 -209.020332381007 -211.854898333244 -213.815965528482 -214.943858919744 -217.22199219883 -222.252477042247 -224.995294072661 -227.269741927073 -228.940160398559 -230.696554154224 -233.261828554113 -236.479217109418 -239.01271541988 -240.270640343875 -242.239258710285 -244.232136529248 -247.196411009295 -254.742798217855 -257.24428473212 -258.975435485927 -261.688638177199 -264.861425341155 -1.29520026686822 -7.44744950664511 -10.0681122602238 -16.0984403093601 -19.4625729110597 -21.1713760296184 -24.4362437033291 -26.2903820252256 -28.4795479878812 -31.2796385327344 -35.4250482747425 -38.2711473193235 -41.305432935776 -42.8986416309959 -45.6824982902637 -49.0078314047188 -52.9241202910247 -55.3979183604691 -57.1172149551932 -59.3709107404532 -61.8554894402781 -65.2397460707331 -67.5357503441428 -68.8330860622193 -70.5385232809221 -73.4716666110418 -76.0522092891881 -79.2229774551183 -80.8467170975003 -82.5245224680532 -85.0112841641609 -88.211980421532 -91.0576223429263 -93.4115829823726 -94.5564351889653 -97.4145157381296 -98.8661821049431 -100.377422523392 -103.181602664296 -106.160270652443 -108.586109423969 -110.408198494541 -112.213101003188 -114.440377312828 -120.357571187188 -123.068202571527 -125.370243926977 -127.025715490151 -129.894260260608 -133.947747750809 -137.578677572266 -143.788223983956 -145.038408071166 -146.511273879986 -149.441756498934 -152.571205334437 -154.885996709715 -156.690978694213 -158.671792789027 -161.590018397665 -164.775786132052 -167.396931171084 -171.644596823665 -172.924909934255 -175.125408992423 -178.0791513278 -180.801628514746 -182.595369873353 -183.743313848111 -186.260245828297 -189.256298596987 -191.881201969287 -193.981509420462 -195.453898016686 -198.864927356553 -201.213352936845 -202.342022191153 -204.769753301732 -209.048033552265 -211.883431075796 -213.844442880424 -214.97234843141 -217.247782294168 -222.223233614771 -224.965221922121 -227.239576621662 -228.909860245166 -230.665429729173 -233.230099097658 -236.449208272209 -238.982670536842 -240.24060615846 -242.20904841241 -244.204179822704 -247.173890158617 -254.535988530051 -257.046430941423 -258.777651273507 -261.491776946023 -264.650863815353 -1.29519432478155 -7.44346958387297 -10.0694501730198 -16.0405881471118 -19.4072638743382 -21.1164364139404 -24.3778361857803 -26.2300037829149 -28.4189687011165 -31.2092059536429 -35.3473330392632 -38.1933593749207 -41.2274152796759 -42.8206816577981 -45.6010050639248 -48.9241149146789 -52.8370631684466 -55.3101584680456 -57.0316129448297 -59.2916290832284 -61.7882887842246 -65.1468378944829 -67.4427771718645 -68.7400831445209 -70.4447845616419 -73.3760056652821 -75.9430044121831 -79.1262720339722 -80.7428530361394 -82.4216609099155 -84.9071381566989 -88.1099350584796 -90.9555886959716 -93.3095308656588 -94.454434117599 -97.3065822240438 -98.7615440685351 -100.273196216572 -103.084328093944 -106.062704008409 -108.488136633311 -110.310232746454 -112.114850344972 -114.341467674956 -120.214419178167 -122.926461979061 -125.228506391843 -126.884224471718 -129.757977040232 -133.828619089533 -137.451277736269 -143.681587293648 -144.931256765853 -146.406096585047 -149.336805251384 -152.464416275139 -154.779498852343 -156.584521939443 -158.566744793246 -161.478419794412 -164.668746773948 -167.290212726963 -171.537361391095 -172.817684991095 -175.01599157839 -177.970393214666 -180.694135316932 -182.487741049623 -183.635694530471 -186.153020652307 -189.145971046328 -191.769668416714 -193.870118130048 -195.342507976602 -198.749969655008 -201.101977667654 -202.230684879597 -204.659480197427 -208.934156337089 -211.767760123852 -213.728878888448 -214.857573369436 -217.135927826853 -222.141707071265 -224.8834060337 -227.157852880868 -228.828275902308 -230.58361879646 -233.154029876259 -236.373290908116 -238.906648530953 -240.164574455224 -242.131275170183 -244.125598933885 -247.09435507873 -254.566248988373 -257.068342364598 -258.799456642658 -261.514220714013 -264.681519193225 -1.29520330198364 -7.44482619294223 -10.0783497469132 -16.0786702603553 -19.461168172624 -21.1701715409569 -24.4337077287028 -26.2856373337118 -28.4743771211842 -31.269057009219 -35.4158724610551 -38.2617957045594 -41.2964828988947 -42.8896892092973 -45.6746552328409 -48.9971250182365 -52.9185921691556 -55.3953946553429 -57.1097862111489 -59.3636982570931 -61.867013890196 -65.2252282910044 -67.5210062743272 -68.8183227533049 -70.5235972273831 -73.4538482783109 -76.0260813437796 -79.2016607116583 -80.8242365769112 -82.5022319439356 -84.9892063512041 -88.1916777182679 -91.0370597114338 -93.3910453832224 -94.535955739818 -97.3904374032066 -98.842121833247 -100.353290498634 -103.159906608232 -106.136018541779 -108.563759361256 -110.385856475194 -112.191600886099 -114.420792212908 -120.348986050956 -123.060026587446 -125.362190815674 -127.016957674584 -129.892703892958 -133.960062930444 -137.583047624839 -143.788751526131 -145.038779864283 -146.512392949151 -149.448269816216 -152.574931815945 -154.89004415458 -156.695085067921 -158.677045228153 -161.58921193135 -164.775399354025 -167.398135896304 -171.646543067031 -172.927303994696 -175.128979859785 -178.087199180966 -180.808943016615 -182.602485391934 -183.750304411354 -186.265403071896 -189.258800780961 -191.881867320373 -193.982193209485 -195.454564247897 -198.868317976561 -201.217159689526 -202.34214290089 -204.77016074991 -209.046766381047 -211.882854222646 -213.844605823684 -214.971765243891 -217.252889153537 -222.297095064521 -225.03979439044 -227.314477257992 -228.98494707951 -230.740840091279 -233.309502227517 -236.525990096316 -239.059183143949 -240.317108890512 -242.287258570853 -244.282524226515 -247.243521600093 -254.805522762521 -257.304093349192 -259.03515288172 -261.749856830382 -264.919207889857 -1.29521074669904 -7.44326393102937 -10.0428269978699 -16.1330225994366 -19.4936220035434 -21.2025701621123 -24.4681369744322 -26.3184890560913 -28.5079979373881 -31.3040442047941 -35.445436808447 -38.2920784206016 -41.3264828209273 -42.9197500983278 -45.7048997148125 -49.0305671127043 -52.9500087903995 -55.4254845291612 -57.1472293441374 -59.4039336459885 -61.8946029670565 -65.2690098976266 -67.5647843914614 -68.8620878538438 -70.567140787998 -73.5016733170742 -76.0676587769324 -79.2561955393548 -80.8767488091403 -82.5556620596639 -85.0468766063121 -88.2467394959873 -91.091802508127 -93.4458593703174 -94.590774149422 -97.445736915798 -98.896977036705 -100.408971413358 -103.218148384067 -106.19385793227 -108.619990951696 -110.442561807266 -112.246855020247 -114.472787368606 -120.381111160001 -123.09341977722 -125.395559948156 -127.047912402637 -129.908968557815 -133.993332820306 -137.616427805409 -143.822552433964 -145.072336687503 -146.545293117083 -149.4749605293 -152.600889508965 -154.915781486152 -156.720808555225 -158.703490249621 -161.620360017841 -164.801615746892 -167.422007488893 -171.669017604866 -172.949599789025 -175.149346751872 -178.106854758223 -180.829290106633 -182.62296892465 -183.770792437728 -186.285336079084 -189.281735186771 -191.905113343923 -194.005417983376 -195.477780605732 -198.882798150627 -201.233349885257 -202.361728970529 -204.792373893506 -209.064062583949 -211.897654132061 -213.858752906418 -214.986855634113 -217.267199303752 -222.299892940906 -225.042068615913 -227.31623335808 -228.98673041606 -230.742364072665 -233.315773051684 -236.530265191798 -239.063897993319 -240.321845209107 -242.288175101282 -244.28174005181 -247.246774460987 -254.839446034112 -257.343197978183 -259.0743105163 -261.787426623407 -264.952613446291 -1.29521304559478 -7.44341903687248 -10.0630870770188 -16.121499574005 -19.4830895444985 -21.1923864745596 -24.4539312767128 -26.3062172266957 -28.4953156595165 -31.2944509279606 -35.4318619026736 -38.2775244403532 -41.3122004037586 -42.9053799687357 -45.6930439910082 -49.0191693170981 -52.9399892107486 -55.4133152893839 -57.1282000226496 -59.3829987920024 -61.8774222996776 -65.2426219291014 -67.5384352585957 -68.8357479681445 -70.5403885833362 -73.4771150441857 -76.0565363272998 -79.2346272789428 -80.8505433732606 -82.5292987077888 -85.0201291115218 -88.2197446872468 -91.0646543564076 -93.418446526895 -94.5633027401066 -97.417249377126 -98.8713077625089 -100.382728661253 -103.187166682909 -106.170057824859 -108.595864467395 -110.418113984241 -112.223180993574 -114.448545691146 -120.348387988447 -123.060322752327 -125.362335010492 -127.017437037363 -129.888900223531 -133.9649849857 -137.58783867291 -143.829925055079 -145.07977730144 -146.554020210915 -149.481666598077 -152.613727928974 -154.928603647674 -156.733585073293 -158.715162455227 -161.625238847652 -164.819330861121 -167.442556261528 -171.690964716602 -172.971279370776 -175.171060921625 -178.130064251874 -180.853275968401 -182.646727593962 -183.794707978672 -186.311208799066 -189.305186479749 -191.928857299933 -194.02945967501 -195.501877255666 -198.907684792109 -201.258264458528 -202.387868342019 -204.816562830713 -209.098127696665 -211.932918948353 -213.894038448502 -215.02198458933 -217.300492209591 -222.352337339804 -225.094313655175 -227.36881420843 -229.039177700775 -230.794364560996 -233.365576712269 -236.589707671831 -239.122980800273 -240.38092892973 -242.347369274251 -244.340602309848 -247.308048060799 -254.80828732822 -257.315503974817 -259.046743545862 -261.759928244078 -264.926874791821 -1.29523080124805 -7.44708534709573 -10.1097123483982 -16.2330642490539 -19.6002583633996 -21.3090866807257 -24.5721603624259 -26.4288242662285 -28.6181231762478 -31.4112688374929 -35.5561103972823 -38.4018709293255 -41.4364373537951 -43.0296516282421 -45.8133824323575 -49.1350173340743 -53.057137909472 -55.5328035922894 -57.2479536740897 -59.5082878470722 -62.0119718779298 -65.3597868892209 -67.6555169932391 -68.952834459609 -70.6584125166345 -73.5949375400534 -76.1673110585297 -79.3400952553845 -80.9571349488742 -82.6352910644576 -85.1283668401393 -88.3260855869947 -91.1713777654652 -93.5254069279059 -94.6703237653517 -97.5234237785451 -98.9799953752831 -100.490961873381 -103.295892747765 -106.274439536394 -108.7002184801 -110.522303197913 -112.327973673237 -114.555661967809 -120.427578054403 -123.140565653656 -125.442634737097 -127.097928446242 -129.971378605368 -134.0423079412 -137.664950907154 -143.920968287664 -145.171037680503 -146.644254385665 -149.579769167648 -152.706987085229 -155.021693217191 -156.826726704993 -158.808647637004 -161.719284650895 -164.911508244854 -167.532029807884 -171.779799379202 -173.060088525619 -175.259950949538 -178.218928318371 -180.941906113045 -182.735595911864 -183.883703580118 -186.403546859784 -189.402010059055 -192.024285735071 -194.124647737712 -195.597011038285 -199.009948226756 -201.360579372518 -202.488964829877 -204.918456208685 -209.20270664781 -212.03698001504 -213.99807446927 -215.125937990525 -217.401366934413 -222.495640287359 -225.238509827922 -227.512879834819 -229.183279745875 -230.938058907567 -233.502387408295 -236.720775905394 -239.254254962402 -240.512183659423 -242.479547481635 -244.474515739134 -247.437410217065 -255.07013254866 -257.587592671561 -259.318865738875 -262.032447321153 -265.207471557468 -1.29520907397517 -7.44220815862309 -10.0612922137414 -16.1332501145012 -19.4847102792368 -21.1937191529814 -24.456965886748 -26.3129390272843 -28.5006406901199 -31.3014145598518 -35.4384062212575 -38.2843618431199 -41.3188927807385 -42.9122306639472 -45.6979881178323 -49.0192199848267 -52.9384723565382 -55.41365859884 -57.1396079644135 -59.3973939002295 -61.8908921211382 -65.2557158670868 -67.5515740068392 -68.8488984189891 -70.5545368724729 -73.4884625838516 -76.069120941504 -79.2464548736114 -80.871472306046 -82.549938671643 -85.0380471445534 -88.2381975986996 -91.0838984452764 -93.437792811099 -94.5826775740094 -97.4348773444067 -98.8898950202185 -100.401818011901 -103.215750390442 -106.192165088607 -108.618253011128 -110.44046067714 -112.246563211888 -114.473409325179 -120.342973981518 -123.054740337309 -125.356789095386 -127.012717076296 -129.886531209136 -133.947871955603 -137.573557112303 -143.798041830744 -145.04817461984 -146.521413532805 -149.449539315625 -152.580725896243 -154.895645758128 -156.700639672085 -158.682739601693 -161.591601244599 -164.778823981975 -167.400901995361 -171.650351343967 -172.93069831786 -175.129714859687 -178.08496235919 -180.807833834319 -182.601489307213 -183.749161706194 -186.263954523085 -189.262532562235 -191.886535921709 -193.986900207198 -195.45928864736 -198.874777297038 -201.225146669213 -202.355093967679 -204.781968016815 -209.075105544955 -211.908489565556 -213.86960242251 -214.997416044149 -217.278478522254 -222.341539134604 -225.083543490307 -227.357865015532 -229.028254044363 -230.783495342134 -233.350783624351 -236.572339776623 -239.10578147157 -240.363713087306 -242.332090234833 -244.325223798556 -247.289105149026 -254.980467049178 -257.495320697449 -259.226579246879 -261.941122609219 -265.121736185688 -1.2952341483704 -7.4483785787645 -10.0895046778691 -16.0495399715543 -19.4124133026721 -21.1213974482151 -24.385465597452 -26.2377962907447 -28.4265670684708 -31.2249099946471 -35.3562621973845 -38.2025363465037 -41.2366972318621 -42.8298635234057 -45.6104994992176 -48.9302687088579 -52.84622397007 -55.3208691551391 -57.0444050903419 -59.3020764981669 -61.7990075697858 -65.1623295943133 -67.4581291101261 -68.7554601887729 -70.4610925646755 -73.3971839064607 -75.9752006381066 -79.1507728459047 -80.7747212552469 -82.4527168038333 -84.9389617434566 -88.1416713804896 -90.9871416969857 -93.3411184354064 -94.4860421662906 -97.334372705029 -98.7886491269074 -100.29988659867 -103.108901818379 -106.091057389945 -108.51674782472 -110.338884722648 -112.145198724991 -114.372851819353 -120.282551625918 -122.995552133003 -125.297560307131 -126.954781978203 -129.82797449753 -133.891182299378 -137.519376189282 -143.751118872194 -145.001320226565 -146.474447699679 -149.403770894972 -152.530867865114 -154.845534072171 -156.650539816107 -158.632680549672 -161.540247484266 -164.724541409537 -167.347193134337 -171.595307126803 -172.875659211446 -175.07607991416 -178.030243442409 -180.754352579152 -182.548038587594 -183.695923214131 -186.213100597397 -189.20697181633 -191.829857573692 -193.930126237781 -195.4025109962 -198.816829855088 -201.165450493687 -202.290465340168 -204.722136343673 -209.009811900596 -211.843074704002 -213.804169965807 -214.932344364025 -217.208355772654 -222.219899977239 -224.96224787473 -227.236626434178 -228.907043999472 -230.662280791571 -233.224635302007 -236.442906736951 -238.976300109934 -240.23424251616 -242.202895069216 -244.195326749979 -247.161927457196 -254.644944818654 -257.151602746244 -258.882722305371 -261.598803278319 -264.771459213921 -1.29518150828274 -7.44674214536809 -10.0396152431968 -16.2480186142852 -19.6082561321208 -21.3176334016183 -24.5795575471038 -26.4317304479846 -28.6199757071177 -31.4130362463865 -35.5484460271886 -38.3946434551287 -41.4291460237337 -43.0225181629382 -45.7993399740077 -49.1209944926076 -53.0400681745579 -55.5154981835486 -57.2317442183006 -59.4895812913464 -61.9884848449475 -65.3406000128076 -67.6363838474947 -68.9336660231112 -70.638361631204 -73.5723335329868 -76.1544251279288 -79.3304633554488 -80.952407885368 -82.6307681392105 -85.124596979741 -88.3273376123692 -91.1734244371403 -93.5271635271475 -94.6720652120505 -97.5226496376878 -98.9766544840833 -100.487936474088 -103.28980187139 -106.271702064756 -108.697754726617 -110.519771143913 -112.326317570213 -114.552345320412 -120.38809827954 -123.101666352098 -125.403796016172 -127.060616889666 -129.932032209294 -133.996761162226 -137.62282293435 -143.856892537773 -145.106692968404 -146.580885199906 -149.504826892698 -152.641374330939 -154.956073566144 -156.761078826377 -158.742881469665 -161.656182265669 -164.847513915803 -167.467953335947 -171.717090937144 -172.997865492464 -175.196571743125 -178.158179910004 -180.882041535869 -182.675734087594 -183.823778258697 -186.338820669247 -189.336414621722 -191.959564559136 -194.059857784231 -195.532238204644 -198.949160794761 -201.300224382479 -202.428521525596 -204.856576774251 -209.150069218552 -211.982975302931 -213.944149229128 -215.071311425011 -217.350611069676 -222.399313080267 -225.141522814866 -227.416183798071 -229.086507559976 -230.842078533832 -233.413743785055 -236.630078205493 -239.163466341908 -240.421412780832 -242.389097540239 -244.382298247678 -247.349744137631 -254.874807326776 -257.374959413537 -259.10615393698 -261.820221175564 -264.991496865833 -1.29520477871334 -7.44341687496486 -10.0761815551171 -16.1975767057592 -19.5568265392356 -21.2655135080384 -24.5319912648694 -26.3846009152614 -28.5717846176795 -31.3638232242068 -35.5017034584071 -38.3478116089497 -41.3822719633659 -42.9755487662689 -45.7597794050892 -49.0858233517523 -53.0098247185362 -55.4840448763305 -57.2033750439604 -59.4628010199254 -61.9605438907669 -65.3286483347684 -67.6242216314914 -68.9215676696575 -70.6258549626392 -73.5595511979305 -76.1344736048021 -79.3176128789932 -80.9439348864836 -82.6228437104718 -85.1107717543788 -88.3136873273032 -91.1594910987353 -93.5134736974976 -94.6584190105039 -97.5159397097701 -98.9672128075147 -100.479538087418 -103.289260450554 -106.265131126892 -108.690861372871 -110.512915911393 -112.319271403245 -114.54577935985 -120.438028316968 -123.150569493138 -125.452652290167 -127.106702678803 -129.977386782148 -134.049783053911 -137.676723707711 -143.896938122461 -145.147081325192 -146.620300652834 -149.554804035058 -152.683450645534 -154.998324336802 -156.803360045336 -158.784755230562 -161.690390004502 -164.879844670299 -167.50098565379 -171.747004198094 -173.027357493922 -175.227667993202 -178.179388605717 -180.903074712668 -182.696852734078 -183.844813782471 -186.361851379105 -189.361203378133 -191.982839977995 -194.083256649405 -195.555669643414 -198.975423649945 -201.325640274935 -202.456014804039 -204.885685625765 -209.16837557683 -212.002358229566 -213.963408867307 -215.091159918284 -217.369107613274 -222.414189900472 -225.155768293843 -227.430022699532 -229.10043388423 -230.856394403857 -233.424030117817 -236.644649787979 -239.178248141308 -240.436215144401 -242.403620035557 -244.39944365555 -247.364050074526 -254.965408734165 -257.474618581136 -259.205702047873 -261.921383821931 -265.07312699033 -1.29520632754981 -7.4455864813415 -10.0857870715654 -16.2021161500953 -19.5665435806234 -21.2755287053397 -24.5342839700322 -26.3851118819303 -28.5740648538188 -31.372648097279 -35.5045509686542 -38.3507963814141 -41.3849741213539 -42.9782386859856 -45.7528273637009 -49.0759297992794 -52.9906171058858 -55.4640647105335 -57.185000614057 -59.4460138440733 -61.9429002067546 -65.3062680538543 -67.6022866126394 -68.8996691237417 -70.6042738683454 -73.5407826284799 -76.1317187968271 -79.3105011181498 -80.927007232654 -82.6054326905981 -85.0937542092637 -88.2933239687012 -91.1391861870425 -93.4931384368783 -94.6380311888797 -97.4957570934337 -98.9471959483296 -100.458966711947 -103.268882563277 -106.251325254039 -108.677105614497 -110.499318496906 -112.304633024635 -114.533232070657 -120.429517863177 -123.142328839814 -125.444505541424 -127.100386718883 -129.969470262983 -134.032901596142 -137.654210964997 -143.861458192804 -145.111158475099 -146.58545485878 -149.513683658996 -152.641513139211 -154.956210851186 -156.761233219648 -158.742291383346 -161.646763697653 -164.838013613202 -167.458555498806 -171.708129443833 -172.988501116963 -175.18825248266 -178.144690887854 -180.867192077312 -182.660800169795 -183.808688257913 -186.321244670539 -189.317709123082 -191.941929022206 -194.042231632678 -195.514629185391 -198.929565050708 -201.280501961578 -202.410636762844 -204.839415829562 -209.139544280083 -211.97276965288 -213.933901421594 -215.061288913093 -217.337262403674 -222.380827482159 -225.123147079869 -227.397725626019 -229.068150647546 -230.824366501935 -233.386110022329 -236.606207869268 -239.139641776946 -240.397576471831 -242.363908464605 -244.358949361905 -247.321351407597 -254.717293446284 -257.22421922868 -258.955194626267 -261.66930273179 -264.841423323744 -1.29521332269965 -7.45397911130044 -10.1154225112237 -16.1874693216512 -19.5516280164258 -21.2606824539323 -24.5186229111904 -26.369018298315 -28.5571014061645 -31.3488843215383 -35.4871737947584 -38.3332486511392 -41.3679043895831 -42.9611966704563 -45.7418039659771 -49.0669801973362 -52.9896377620627 -55.4648440043549 -57.1863216545851 -59.4421061422276 -61.9422595190786 -65.3006375501335 -67.5964480232754 -68.8937131901725 -70.5997315351676 -73.5277067917877 -76.1081768790649 -79.294081267583 -80.9146984863731 -82.5937601209464 -85.0890111257342 -88.2957821449698 -91.1420109249391 -93.4959616468571 -94.6408515668095 -97.4924891325326 -98.9484535865465 -100.460595996375 -103.268275188162 -106.243608089687 -108.669163348616 -110.491406664981 -112.296172109137 -114.524217479792 -120.426171539691 -123.136898743104 -125.439057822614 -127.095598871782 -129.968116053052 -134.034899356755 -137.658376888887 -143.865390837496 -145.115509828583 -146.588200995822 -149.517350776051 -152.648106121134 -154.962738559627 -156.767739256359 -158.749733783769 -161.65457619089 -164.840536775427 -167.462711017329 -171.711504261446 -172.991848631815 -175.191223235259 -178.148452332546 -180.873828494245 -182.667598447353 -183.815558496169 -186.333092886885 -189.325185061761 -191.948462771315 -194.048959645374 -195.521369394126 -198.929544832341 -201.27909356861 -202.406901615172 -204.837496295709 -209.111781421195 -211.945411362183 -213.906613468397 -215.034775921136 -217.311552988326 -222.33732736631 -225.079648879882 -227.354321398063 -229.024755773089 -230.780115099512 -233.345207534679 -236.564635550092 -239.098196120825 -240.356146464895 -242.323824397028 -244.316495417294 -247.284198154794 -255.059197442837 -257.569753454551 -259.300885441661 -262.014215318617 -265.187406389659 -1.29521014786689 -7.44621652687477 -10.0703600800916 -16.1322370732349 -19.5193490776204 -21.228428744556 -24.494792439661 -26.3476455201963 -28.5366530755952 -31.3399659439538 -35.469759719199 -38.316098168522 -41.350654587422 -42.9439955089946 -45.7218321593253 -49.0407823569277 -52.9462931552001 -55.4188428720507 -57.13927932291 -59.3982218846802 -61.8987131819222 -65.2540366266767 -67.5496662017083 -68.8469820522503 -70.5519524705079 -73.489371702094 -76.0800580800912 -79.2636405708208 -80.8815046264505 -82.5600665489489 -85.0517667308249 -88.2485495150083 -91.0938395171206 -93.4477281293248 -94.5926398682199 -97.450416160552 -98.908674390466 -100.419369073841 -103.229358568046 -106.211252674896 -108.637001414019 -110.45918800406 -112.264245715386 -114.490812579247 -120.335604073284 -123.048497135563 -125.351286976777 -127.005333681094 -129.875976652802 -133.943370160592 -137.569675033504 -143.80410252594 -145.053981275926 -146.528625767242 -149.456746224722 -152.585354402934 -154.900055475376 -156.70508171108 -158.687221797918 -161.597922712933 -164.787696928404 -167.408287713901 -171.655450417261 -172.935815824816 -175.135317442824 -178.093664236456 -180.817101629249 -182.6107222744 -183.759001096573 -186.274151495603 -189.270251758912 -191.89320660407 -193.993637241324 -195.466046257994 -198.87860575689 -201.227083738826 -202.354132914127 -204.782871176072 -209.05390734265 -211.88807487789 -213.849127451592 -214.977292449768 -217.256848289782 -222.278695262174 -225.020701214617 -227.295117254691 -228.965553328837 -230.721799871471 -233.28983917788 -236.505726747082 -239.03938988252 -240.297336567432 -242.265711299993 -244.25723112481 -247.226769062417 -254.761269720368 -257.275052002891 -259.00614813471 -261.719944013281 -264.905428518848 -1.29521873300359 -7.44026447469613 -10.0732077808231 -16.1717027649083 -19.5309826653837 -21.2401062223379 -24.5024237120207 -26.3549763541476 -28.5424822212098 -31.3375961005426 -35.4764951775001 -38.322522191469 -41.3566778750908 -42.9499504935322 -45.7339477114284 -49.0609544086075 -52.9787607670392 -55.4534016463884 -57.1745943599783 -59.4350360791483 -61.9324443072712 -65.2898677509713 -67.5857126395212 -68.8830799262783 -70.5888261200324 -73.5218537737511 -76.0902377364189 -79.2638330500999 -80.8876095742095 -82.5667808572308 -85.059335154089 -88.2614191428603 -91.1066935989871 -93.4607799952708 -94.605714264261 -97.4590736178301 -98.9093093206237 -100.420857995495 -103.236819684482 -106.212914015932 -108.639065454616 -110.461225695467 -112.266324014099 -114.492447932963 -120.416978299819 -123.128477291271 -125.430594502008 -127.085343356186 -129.954797855788 -134.023620007565 -137.647404255422 -143.857216773419 -145.107499634832 -146.581127978941 -149.506869891228 -152.642576114292 -154.957452968425 -156.7624607989 -158.745238778948 -161.654272099406 -164.843165565674 -167.46431431325 -171.713216186871 -172.993586870305 -175.193229481589 -178.150138397892 -180.872633515451 -182.666097460362 -183.814213471365 -186.330364222362 -189.321912225264 -191.94489702171 -194.045125913508 -195.517539281879 -198.926568997254 -201.277640127075 -202.407855230119 -204.838608403434 -209.119873319476 -211.954397916087 -213.915561671246 -215.043531212592 -217.32369304004 -222.405985095454 -225.149009405848 -227.423497573842 -229.093888569188 -230.848997802847 -233.415618353572 -236.637906840246 -239.171048489553 -240.428981828755 -242.397728990942 -244.390969708206 -247.356384157883 -254.814705614092 -257.313584540057 -259.04475346059 -261.758222659227 -264.92763807018 -1.29520407614321 -7.44518264675751 -10.0599745802594 -16.2630617251538 -19.6312017638318 -21.3401448800903 -24.6063717322606 -26.4541906684188 -28.6433988144308 -31.4344520981468 -35.5798299059783 -38.4262764080591 -41.4601429220204 -43.0534863567235 -45.8371174240217 -49.1574363597192 -53.0652908536287 -55.5391910862314 -57.263603915331 -59.5185183294211 -62.0200232542051 -65.3810937532816 -67.6768981104711 -68.9741776095208 -70.6809705299671 -73.6108009738923 -76.187362294344 -79.3674245161006 -80.993154203128 -82.6703782218173 -85.1612140493011 -88.3656295479469 -91.2116781353159 -93.5657490622007 -94.7106740082762 -97.567590612016 -99.0204400396701 -100.532330120579 -103.339029296485 -106.323471914347 -108.74933598373 -110.571527171555 -112.376657220764 -114.606097072839 -120.508359584502 -123.220549463237 -125.52273368257 -127.178070045984 -130.043606621797 -134.108641023211 -137.734987932934 -143.990125955309 -145.240020089832 -146.714436521728 -149.638577431759 -152.769861305061 -155.084680865107 -156.889685978653 -158.87175242792 -161.778986298236 -164.968362964519 -167.589170787838 -171.837541476557 -173.117860039047 -175.31842336204 -178.27636518994 -180.999009121219 -182.792602892218 -183.940527983857 -186.455082949506 -189.451236372984 -192.073913505531 -194.174209800905 -195.646671815702 -199.055218035431 -201.404273266749 -202.528555532696 -204.957797368651 -209.232847702339 -212.066772314104 -214.028006549088 -215.155657516421 -217.431846808428 -222.506259108974 -225.248770975735 -227.523226956771 -229.193619541838 -230.949291481068 -233.512804986702 -236.734778049054 -239.267926200628 -240.525870498455 -242.492565335287 -244.486660001941 -247.451826807565 -254.965389889794 -257.466061980625 -259.197217643282 -261.911595124762 -265.080664743673 -1.29520675301417 -7.44470727514295 -10.0710757543271 -16.1644801205626 -19.5318113442444 -21.2410246616961 -24.503632813807 -26.3579498323638 -28.5468070942709 -31.3443653887096 -35.4855621314912 -38.3322155270136 -41.3665367328274 -42.9597576396186 -45.7413688022348 -49.0689569529674 -52.9861018293172 -55.462904602949 -57.1810261536103 -59.4435051021486 -61.9407978904073 -65.3000986722652 -67.596017586924 -68.8933111192476 -70.5973675195756 -73.5407330670814 -76.1226842927154 -79.3073627271165 -80.930593497348 -82.6082346668085 -85.0975464457031 -88.3003680749296 -91.1461710410225 -93.5002276139744 -94.6451541393677 -97.5002265544545 -98.9538217466353 -100.465473203162 -103.272225152633 -106.252072834842 -108.677954252972 -110.500093300324 -112.305778433529 -114.53225974539 -120.41731751191 -123.12914189469 -125.431220354986 -127.085907362745 -129.951976360458 -134.024628749103 -137.647972598868 -143.869558552329 -145.119768639598 -146.593170552767 -149.52357913119 -152.64985671403 -154.964641016752 -156.769637225604 -158.749403152048 -161.660767919732 -164.84991549034 -167.471363324269 -171.722042830687 -173.002392464845 -175.204090602839 -178.161023199005 -180.885559459581 -182.67891364736 -183.82724051504 -186.343941293443 -189.340154715254 -191.963287043917 -194.063574149767 -195.5359628797 -198.946414303875 -201.298128576511 -202.429950019095 -204.856809506597 -209.137976599396 -211.972156859613 -213.933271748155 -215.060602811214 -217.344620962442 -222.415732094166 -225.158345641252 -227.432635536778 -229.103119182305 -230.858034092385 -233.421052312187 -236.634335659357 -239.167497566629 -240.425440065515 -242.393496219597 -244.388544979185 -247.355409700021 -255.001101157148 -257.508027476503 -259.239205128346 -261.952690346921 -265.124354407657 -1.2952067898432 -7.44682506571727 -10.1089854743763 -16.126836491421 -19.4978261426214 -21.2068067189613 -24.4682172609359 -26.3215775779267 -28.5093773914039 -31.305353496558 -35.4446234129814 -38.2907055080813 -41.3253280499388 -42.918650739959 -45.6978156567337 -49.0209872800806 -52.9336309133623 -55.4079589685227 -57.1276069213984 -59.3851802726161 -61.8899561753074 -65.2459584942962 -67.5417823092135 -68.8390701982705 -70.5439487780416 -73.4797006918942 -76.0533843353506 -79.2322266840713 -80.8545368248479 -82.5326952561501 -85.0219498481633 -88.2299364117459 -91.0759980156522 -93.4298242693942 -94.5746927638314 -97.4304062962565 -98.885723489727 -100.397267488107 -103.207832072885 -106.183183526351 -108.608898967696 -110.431197430508 -112.23595548847 -114.460088060906 -120.34327746752 -123.055841160971 -125.357983986275 -127.013550511633 -129.878210080217 -133.959543772065 -137.581827318196 -143.781142810461 -145.03063461154 -146.505895176365 -149.437516070657 -152.564924092588 -154.879949156262 -156.684928165152 -158.667811419531 -161.581909142777 -164.77027661934 -167.391339142249 -171.639754221353 -172.920097971577 -175.120267426276 -178.074528189118 -180.79799909999 -182.591637386536 -183.739615588066 -186.255510107627 -189.251745108425 -191.874474800732 -193.974794202715 -195.447181750672 -198.856406692189 -201.206681987988 -202.334569115393 -204.763045220932 -209.046875145312 -211.880981245379 -213.842209489771 -214.97024811109 -217.251879750423 -222.299680685591 -225.041566522183 -227.316016280128 -228.986336861001 -230.742426980958 -233.307032780185 -236.525592517978 -239.058888804504 -240.316837019776 -242.283854164668 -244.27983489925 -247.243386126809 -254.741930144623 -257.252368631078 -258.983712586088 -261.697919147809 -264.881220198363 -1.2952069243904 -7.44979154702007 -10.0396903516023 -16.0548253174125 -19.4152444439588 -21.1244330828801 -24.390198863931 -26.2402830419311 -28.429236595381 -31.2206886958719 -35.360669960219 -38.207468458132 -41.2411439128942 -42.8343949406567 -45.6172779096057 -48.9380409750523 -52.8541690791759 -55.3307849147139 -57.0516847228998 -59.3098772865428 -61.8101829434377 -65.169105305047 -67.4647935793674 -68.7621072466143 -70.468378570562 -73.4013495692031 -75.9829433728245 -79.1679724778632 -80.7888123037261 -82.4667908824687 -84.9606039066473 -88.1632480638712 -91.0086276223672 -93.3625995228999 -94.5075286183324 -97.3609054798048 -98.8149940369761 -100.324978495991 -103.134661957675 -106.117948364533 -108.543782178349 -110.366115504153 -112.172691848972 -114.39971938712 -120.298617771046 -123.010853991007 -125.312948840207 -126.968913841747 -129.841178858267 -133.90400894187 -137.532380367255 -143.780589599963 -145.030451776755 -146.504355804256 -149.430930689785 -152.565057893315 -154.879983982937 -156.684950506723 -158.666851222835 -161.568778065518 -164.759899166727 -167.381042191932 -171.628571747486 -172.908875794516 -175.110384693829 -178.067845084098 -180.790202041196 -182.583906876381 -183.731865523917 -186.246891604834 -189.239885677732 -191.861428528476 -193.961779779728 -195.434172808864 -198.837939874006 -201.1892743424 -202.319038724319 -204.749499174504 -209.020744088879 -211.853802064838 -213.814957381569 -214.942275030513 -217.217598211348 -222.23448561308 -224.976820103041 -227.251407926691 -228.921752904381 -230.677162066327 -233.248175954537 -236.463034775666 -238.996266367913 -240.254232792215 -242.222393016767 -244.214508940933 -247.183020878083 -254.772763263594 -257.275138545474 -259.006214597674 -261.722513574876 -264.882823936226 -1.29519387409183 -7.44539424804608 -10.0950450854067 -16.2747100023605 -19.6356942784535 -21.3446525375815 -24.6123229701388 -26.4632920753144 -28.6528353550254 -31.4479806014479 -35.5878893881403 -38.4337978921691 -41.4684003644932 -43.0616581543261 -45.84136247086 -49.1612664257813 -53.0834498933846 -55.5585922225715 -57.2738239542863 -59.5327518524682 -62.023337371467 -65.3963088629679 -67.6923240868682 -68.9896500954 -70.6947215730895 -73.6251824218519 -76.2014560828977 -79.3835315926484 -81.0033021273255 -82.6809297708427 -85.173536935204 -88.3778381182506 -91.2238851559875 -93.5778691817691 -94.7227787530801 -97.5783018726365 -99.0340639711011 -100.545445469356 -103.350906102309 -106.331165749675 -108.756764872101 -110.578943226286 -112.385389398843 -114.611725885273 -120.492009445379 -123.20404375336 -125.506183363821 -127.160366508511 -130.027594635535 -134.100403508673 -137.723032902365 -143.958485391529 -145.208528542232 -146.682318961282 -149.612523807536 -152.742351794446 -155.057125478798 -156.862121651074 -158.843745522744 -161.754269857961 -164.942466816825 -167.563271316683 -171.813662745294 -173.09395140346 -175.293108415432 -178.250031150927 -180.971900302733 -182.765489492816 -183.913857558608 -186.435185277025 -189.426161973876 -192.051270763918 -194.151518359565 -195.623924129778 -199.035794564861 -201.388047212561 -202.522868920553 -204.953090211747 -209.231667060824 -212.066675698621 -214.027887422452 -215.156119214485 -217.43573207989 -222.526559723682 -225.26954731493 -227.544166611356 -229.214718221448 -230.969791664703 -233.541550402974 -236.7578882321 -239.29130686064 -240.549217570613 -242.516328692818 -244.509745016088 -247.477149173575 -255.101286579126 -257.594884593186 -259.326087285583 -262.042596259251 -265.201383788864 -1.29520724269925 -7.44763386203609 -10.060574353005 -16.0395899847097 -19.3999103594651 -21.108887497841 -24.3679708141977 -26.2191362438801 -28.4084262951783 -31.2025742183725 -35.3458300661617 -38.1916262802499 -41.2260789758377 -42.8192848941069 -45.6026507139993 -48.9253605765309 -52.8531716223463 -55.3288678384663 -57.0495378629747 -59.3048153860376 -61.795414776156 -65.1581924165412 -67.4541703827154 -68.7514853841589 -70.4570524068066 -73.391332699166 -75.9774151981293 -79.1563849889667 -80.7810583571912 -82.4608321718411 -84.9552327737001 -88.1509141685384 -90.9959558727862 -93.3497754290176 -94.4946857200171 -97.3468561347083 -98.8012801973448 -100.312424505479 -103.124368199674 -106.103598722324 -108.529413229594 -110.351672059036 -112.157368661013 -114.384277352839 -120.244763123885 -122.957530798261 -125.259661064112 -126.914853223187 -129.779721939432 -133.858808158106 -137.481399206521 -143.704315183983 -144.954502534099 -146.428405437982 -149.352762786666 -152.484476400181 -154.799378956605 -156.604392018487 -158.587153129904 -161.488238942479 -164.681816973942 -167.302732871743 -171.550626314599 -172.830941435404 -175.03103551056 -177.985837437048 -180.708130390725 -182.501891015656 -183.649749082769 -186.164010584776 -189.160424502646 -191.78440988897 -193.88473360155 -195.35713728597 -198.767180151261 -201.119704277097 -202.251702459358 -204.680614613734 -208.97556109142 -211.808995661077 -213.77017074932 -214.898376794803 -217.175329842578 -222.213564822191 -224.955778792608 -227.230299486352 -228.900669389978 -230.656528562105 -233.226053594476 -236.443185412971 -238.976345465983 -240.234281474185 -242.201742894669 -244.194124748962 -247.157055308076 -254.835297875535 -257.343764792088 -259.074813475628 -261.79137241296 -264.968350176996 -1.29521216688977 -7.44525358078412 -10.0872095224019 -16.0288947371896 -19.4020355638836 -21.1109379161321 -24.3716507384643 -26.2268468054277 -28.4160869156772 -31.2090359105938 -35.3463011690705 -38.1927032455074 -41.2268755063478 -42.8201515053712 -45.6045480268284 -48.9277399979949 -52.8392548992656 -55.3127657838029 -57.037413260685 -59.2905829733958 -61.7783960179422 -65.1546959225882 -67.4504566522831 -68.7477630256405 -70.4541559839382 -73.3825603487596 -75.9501772418602 -79.1206660785975 -80.7437205255887 -82.420919024774 -84.9117856668744 -88.1106723731659 -90.9564952396463 -93.3103887081792 -94.4553045150908 -97.3047019502108 -98.7616763711271 -100.273175259344 -103.086807554507 -106.066074497317 -108.491772892336 -110.313912866859 -112.119012522227 -114.342140932346 -120.25859107458 -122.970800189652 -125.272987441132 -126.929266464896 -129.806068162889 -133.890834393055 -137.513367156351 -143.707989147087 -144.958129779862 -146.43198533693 -149.359206229772 -152.493672788318 -154.808301341282 -156.613273932408 -158.595492374595 -161.50537927425 -164.692509878192 -167.31351415303 -171.55990498093 -172.84023394662 -175.041780025231 -177.995788776962 -180.717881924994 -182.511228734574 -183.659649773985 -186.175590970206 -189.172793072457 -191.794419281689 -193.894894684393 -195.367375972804 -198.780078083493 -201.130925576565 -202.26114375844 -204.690579269594 -208.987427500298 -211.821887043844 -213.783114133853 -214.910974873919 -217.191548206207 -222.255286889683 -224.997615833409 -227.271769252361 -228.942168874065 -230.69831015512 -233.26782426435 -236.484343754511 -239.017230186663 -240.275160632028 -242.242620216609 -244.235500789399 -247.197324627519 -254.713833335046 -257.225853820333 -258.957007400249 -261.670409301753 -264.838208487615 -1.29521216995987 -7.44537774929675 -9.99567206154649 -16.0042636825619 -19.3686267338358 -21.0775193034474 -24.3345127447228 -26.1856967226284 -28.3738021529955 -31.1634315841295 -35.307368868511 -38.1536940996155 -41.1873764579168 -42.7806736692742 -45.5647896044958 -48.8862697804217 -52.8085908291564 -55.2841657393313 -57.0040118362941 -59.2602294901206 -61.7592219776303 -65.1189296375676 -67.4149591117598 -68.7123359158514 -70.418049135588 -73.349716465582 -75.9282917337598 -79.1035954639087 -80.7237438965451 -82.4012272110908 -84.8836736380586 -88.0824362630832 -90.9279970260113 -93.2819389998661 -94.4268533456324 -97.2810132767382 -98.7382661152792 -100.249602260347 -103.061163842998 -106.037031369357 -108.463049419567 -110.285214500662 -112.08910035804 -114.316814790645 -120.22653708568 -122.939322422881 -125.241348432367 -126.897394183893 -129.767189138604 -133.837515069741 -137.4639119696 -143.716974871479 -144.966809723541 -146.440480412 -149.370488886783 -152.505530874691 -154.820464791694 -156.625441512859 -158.608573371526 -161.514569323218 -164.70407555656 -167.324828259434 -171.573152731985 -172.853494513306 -175.053682119512 -178.003398866121 -180.728318862344 -182.521798240265 -183.670115292032 -186.182774376467 -189.176910104065 -191.799440823132 -193.899589826432 -195.372001413403 -198.778861636667 -201.130354452545 -202.260416871186 -204.688433912429 -208.971825543646 -211.80540619744 -213.766501260676 -214.894439708449 -217.170489141894 -222.189819805967 -224.93277897208 -227.207267257205 -228.877641158385 -230.633857513613 -233.201962578633 -236.420937685842 -238.953934762551 -240.211869403721 -242.178278580403 -244.172285098837 -247.141988229563 -254.659314546106 -257.168900422394 -258.90007495818 -261.61224811496 -264.782261445174 -1.29521829030352 -7.44484198621836 -10.0998817059135 -16.1853372684385 -19.5538320629266 -21.2629735700562 -24.5287727294598 -26.3824133540116 -28.5711202283818 -31.366652581568 -35.5044945005152 -38.3504875206148 -41.3851104678116 -42.9783819009825 -45.7581686753812 -49.0815376272192 -53.0068580322998 -55.4839318351679 -57.1969495065766 -59.4576706585912 -61.9622073863162 -65.3099402280182 -67.6055776890462 -68.9029155346275 -70.6093551806886 -73.5471198629753 -76.1300016819196 -79.3096950016495 -80.933951436418 -82.6118108453411 -85.1015464212657 -88.3034519536625 -91.1489240516373 -93.5027570840832 -94.6477010434837 -97.5046843355694 -98.9558471539096 -100.467017760405 -103.273260961424 -106.25449692565 -108.680390690904 -110.502444742095 -112.308933200817 -114.535679373377 -120.413710597434 -123.125615352036 -125.427751124301 -127.083506795864 -129.952166353684 -134.019297830301 -137.648161804369 -143.878222124371 -145.127873308641 -146.603542773597 -149.536561329567 -152.666980640803 -154.981847395021 -156.786833031351 -158.768395577289 -161.686391132293 -164.873841480277 -167.494341196768 -171.742316441938 -173.02287639556 -175.223935893921 -178.177527087283 -180.900195682752 -182.693832144713 -183.841782780273 -186.355627657495 -189.350191786896 -191.972567766808 -194.072997281686 -195.545390463123 -198.959636753162 -201.309586914296 -202.434637669378 -204.864002527943 -209.132492787042 -211.966889606978 -213.928048980948 -215.055776827243 -217.336663160277 -222.411719088585 -225.154004049362 -227.428521053108 -229.098966878468 -230.85541472955 -233.419738151303 -236.64250998386 -239.176022230695 -240.433982902844 -242.402439978188 -244.395922033861 -247.360507247954 -255.036685386661 -257.548726284185 -259.279819691221 -261.994887429241 -265.165021211705 -1.2952144231349 -7.44472108579126 -10.0474948376437 -16.2018760608693 -19.559326698287 -21.2684709065364 -24.5350435265919 -26.3833949351453 -28.5725765279311 -31.3684851875732 -35.5100426903662 -38.3555352987679 -41.3895535338981 -42.9828967925146 -45.7669286553552 -49.092426700019 -53.0102987537621 -55.4837432192798 -57.2068936451053 -59.461256921075 -61.9586687231293 -65.3214912711968 -67.6174921197108 -68.9147171885231 -70.6199600691921 -73.552208040017 -76.1211498259838 -79.294766402163 -80.9162233129857 -82.5946124198458 -85.0819979291329 -88.2840432762124 -91.1298613343583 -93.4837482240306 -94.6286579444561 -97.4872375446882 -98.9401269623525 -100.451362233884 -103.260468603627 -106.240916020475 -108.666452949334 -110.488491500242 -112.292946971168 -114.518122904797 -120.404643913044 -123.11587229727 -125.418045626396 -127.072552321692 -129.940333811023 -134.0166989137 -137.63998435787 -143.845862953386 -145.096208211554 -146.568448268073 -149.495430091898 -152.630957780975 -154.946038323061 -156.751036739554 -158.73288750016 -161.645435126694 -164.83382368805 -167.454581387211 -171.70243822803 -172.983160563591 -175.181843676678 -178.136297052685 -180.858333652418 -182.652040157787 -183.800008168928 -186.314098514996 -189.303310702501 -191.926659726274 -194.027079955032 -195.499493050717 -198.912245432912 -201.262626861806 -202.388011135475 -204.817314615852 -209.093412920531 -211.92710935955 -213.888306413702 -215.016309257757 -217.297927809888 -222.333492785981 -225.074756633618 -227.349097023633 -229.019574044069 -230.774554606766 -233.339204622394 -236.558275180276 -239.09169885505 -240.34960490206 -242.316477836091 -244.310872421188 -247.278665784809 -254.756494484795 -257.261491407158 -258.992675799134 -261.705955229362 -264.879089574404 -1.29519832182117 -7.44315317153865 -10.07645005229 -16.1624711850539 -19.5259507663621 -21.2349135338201 -24.5001633940289 -26.3484418620558 -28.5366002770877 -31.3268642850923 -35.4715126687644 -38.317708473287 -41.3524945473498 -42.9457766251325 -45.7292131524343 -49.0469647627519 -52.9685934839672 -55.4436628287493 -57.1598431624844 -59.4212525099758 -61.9178987676988 -65.2798285152509 -67.5757221841218 -68.873077268222 -70.5779206103936 -73.5085079378894 -76.0812285953364 -79.2608628712223 -80.8834068607572 -82.5616635022464 -85.0483654356658 -88.2559617212847 -91.1016499738916 -93.4556663494326 -94.6005648868049 -97.4500959074879 -98.9071511343276 -100.41848731567 -103.224344593 -106.204307988452 -108.630037912846 -110.45205565518 -112.25743819915 -114.484698067785 -120.372789859045 -123.085292607513 -125.387622342209 -127.042330848536 -129.909344586085 -133.973230974085 -137.598063933832 -143.831899141587 -145.081917330958 -146.555997880734 -149.48902699021 -152.618709682781 -154.933728736947 -156.738770338165 -158.719873604464 -161.630114171248 -164.821656736924 -167.442282435622 -171.689836981163 -172.97017681099 -175.172091140963 -178.123686671841 -180.846936778018 -182.640574050514 -183.788688696429 -186.306457466208 -189.305322531432 -191.928637004631 -194.029026040958 -195.501421249946 -198.909440156252 -201.260567488676 -202.391295796214 -204.819218864992 -209.110890034364 -211.945013117842 -213.906206419774 -215.034317890349 -217.312804226406 -222.367249866516 -225.108832672701 -227.383488668299 -229.053952229237 -230.809084360508 -233.378609692617 -236.597899055179 -239.131283346312 -240.389226551169 -242.358243778691 -244.351552937806 -247.317353128262 -254.961481588129 -257.472617406681 -259.203723619552 -261.918299907478 -265.089872706937 -1.29520101879172 -7.44540304705555 -10.0771584591855 -16.188810239311 -19.5462107163219 -21.2553619715042 -24.5167651209929 -26.3685824849312 -28.5584351477733 -31.3527648445034 -35.4899862404474 -38.3357381139248 -41.3704157721064 -42.9636893685229 -45.7481177756208 -49.0710820654106 -52.9907309558001 -55.4661919477183 -57.1812064542414 -59.4403312371037 -61.9382779625601 -65.2946396221655 -67.5907593437734 -68.8880420472639 -70.5934957464986 -73.5233338988314 -76.0958639690331 -79.2752900532167 -80.9016684753987 -82.5786767476962 -85.0683477245739 -88.2690140061203 -91.1144970146031 -93.4684216725168 -94.6133315582815 -97.4645526956491 -98.9173501215385 -100.428594674271 -103.239805029303 -106.216907475941 -108.642816368306 -110.465087658 -112.270340903915 -114.49764275537 -120.407507661641 -123.119832444486 -125.422478337847 -127.078230037656 -129.946767838404 -134.017025793268 -137.641821793065 -143.865769224359 -145.115610665626 -146.590537670211 -149.516739297841 -152.650286901776 -154.965347750556 -156.770352572858 -158.752744058015 -161.665660087653 -164.848925329583 -167.469820025489 -171.716976717643 -172.997277982661 -175.196067973602 -178.145612196367 -180.867980978424 -182.661694305391 -183.80952921156 -186.325623012499 -189.32146535522 -191.942725704006 -194.04301921566 -195.515402122583 -198.926891339508 -201.277112265519 -202.403549493359 -204.832515101332 -209.115477583186 -211.949415016734 -213.9105199957 -215.038332983837 -217.318470428378 -222.346939280349 -225.0890237881 -227.363273538917 -229.033695221157 -230.789620005032 -233.35210431853 -236.576073250506 -239.109392355293 -240.367299430715 -242.336717466533 -244.329689710407 -247.293083440953 -255.006264920533 -257.518613016416 -259.249690431563 -261.963700451416 -265.125135227261 -1.29519857101298 -7.44460114971221 -10.0648049604471 -16.1846014073998 -19.5511798762883 -21.2600710697489 -24.5242439578172 -26.3811776429041 -28.5695406759396 -31.3625766965792 -35.5114358991738 -38.3580478189566 -41.3913870304323 -42.9846561936781 -45.7650397413963 -49.0833736449471 -53.0059218699067 -55.4828198200932 -57.1928351614664 -59.448387643309 -61.9383284596674 -65.3017385025231 -67.5976375888438 -68.8949716196346 -70.6009037756732 -73.5309527921274 -76.1001879797413 -79.274508988943 -80.8982234484342 -82.5763121513315 -85.0707752667901 -88.2669749978782 -91.1131195617419 -93.4672932169601 -94.6121047539065 -97.4713960608726 -98.9233966136982 -100.434920089285 -103.236569331103 -106.215446428913 -108.640972345914 -110.46304350611 -112.268920020935 -114.498230398173 -120.411621976647 -123.124677000237 -125.426818841674 -127.081340864413 -129.952100594648 -134.041644743937 -137.664490169087 -143.908005773106 -145.158167310787 -146.631471888797 -149.557316207819 -152.690494597627 -155.005319956406 -156.810326742505 -158.792576670963 -161.705514881009 -164.8946761176 -167.516179574188 -171.765334644123 -173.045714409582 -175.244479371005 -178.204286028883 -180.926593201253 -182.720249972977 -183.867901508157 -186.381937363291 -189.37709534334 -191.999991571432 -194.100310204926 -195.572731122163 -198.992687160535 -201.341796355 -202.469854276438 -204.901651752259 -209.172604032241 -212.00646564794 -213.967614612367 -215.0958382978 -217.374206434391 -222.436534190078 -225.178853880272 -227.453197974265 -229.123637513014 -230.878959845598 -233.448790111369 -236.66458744861 -239.197934772359 -240.45586561548 -242.425274693179 -244.419483735178 -247.384469100798 -254.859446109922 -257.360137333183 -259.091385089149 -261.806379937852 -264.981566191829 -1.29525375637548 -7.44415767103101 -10.1279058058308 -16.1639562273104 -19.5135019128328 -21.2225468210078 -24.4906117798106 -26.3417508445568 -28.5315591503218 -31.3227098763723 -35.4544182214625 -38.3012400109698 -41.3350888067103 -42.9282822687087 -45.7053752102679 -49.0310898753356 -52.9579785007923 -55.4338787246405 -57.1505775881785 -59.4067901697113 -61.9081265921664 -65.2637762182469 -67.5597147612581 -68.8569882781196 -70.5622183310595 -73.4962005868955 -76.069758659822 -79.2511124561763 -80.8732303068843 -82.5519991752013 -85.038208195619 -88.2432397319641 -91.0890689688684 -93.443048569104 -94.5879654929578 -97.4426884016935 -98.8945416099742 -100.405507669806 -103.211934313296 -106.188978759931 -108.614651622642 -110.436707303346 -112.242553303741 -114.471364245914 -120.372422462198 -123.083544557482 -125.385603611155 -127.040322139448 -129.904195134931 -133.981747285253 -137.606635156126 -143.822840942862 -145.073034127933 -146.545919240343 -149.473743867507 -152.60532739235 -154.920111416625 -156.725125857172 -158.706771041913 -161.611597332911 -164.799419858748 -167.422423358437 -171.670477524605 -172.950937050044 -175.152729801278 -178.10878302656 -180.831427863453 -182.625096295613 -183.773151999611 -186.29028216127 -189.285544845573 -191.907109379485 -194.007436779286 -195.479869457025 -198.89295925528 -201.242618182786 -202.369822451555 -204.798990096904 -209.06251089803 -211.897073229797 -213.858191266193 -214.986181047851 -217.262597256537 -222.355500362384 -225.097681090065 -227.371978861628 -229.042292018037 -230.797907296619 -233.36465386208 -236.587984060637 -239.121117338246 -240.379078732921 -242.347130847866 -244.339349476738 -247.309800647712 -254.912922171647 -257.414783430485 -259.145898319804 -261.860585449317 -265.038574567393 -1.29521008483993 -7.44714483142423 -10.0291719604894 -16.0766453615861 -19.4314050072237 -21.140278874783 -24.4113942265602 -26.2623078826153 -28.4513575943738 -31.2453532720687 -35.3839281647877 -38.2306186043849 -41.2650441784057 -42.8583085599727 -45.6398093588915 -48.9685967817575 -52.8901096442383 -55.3674490949922 -57.0906753732184 -59.3474404589547 -61.8394094239448 -65.2210884085604 -67.5169183530374 -68.8142570848863 -70.5200195756813 -73.4519822642997 -76.0205265409871 -79.2070201834084 -80.8290233722369 -82.50736236853 -84.9978328703229 -88.1977598724144 -91.0432333192423 -93.3970550753555 -94.5419482290673 -97.396987667677 -98.8491346423662 -100.36003934907 -103.167888831112 -106.145737705044 -108.571524479668 -110.393801501459 -112.199290080281 -114.425919805634 -120.342957352818 -123.053972504289 -125.356079107487 -127.011827645118 -129.879885328998 -133.948858226836 -137.571198081385 -143.797957644325 -145.047949225657 -146.521507931106 -149.449205764718 -152.579486926595 -154.894403091085 -156.699428767073 -158.682384600642 -161.587981518659 -164.780495193725 -167.403338090317 -171.651258704946 -172.931600535991 -175.132718860918 -178.089265386483 -180.81436076473 -182.608043214297 -183.756533433357 -186.269733309558 -189.26604777899 -191.889263927951 -193.989614931443 -195.462000800989 -198.873504500306 -201.225114520745 -202.356135760083 -204.783166223585 -209.053138446139 -211.886248601554 -213.847524609695 -214.975205740918 -217.257007080986 -222.290304936964 -225.03244423151 -227.307115712853 -228.97754103646 -230.733483161206 -233.299055790803 -236.516946782149 -239.050571820229 -240.308513677394 -242.277064838676 -244.269738755656 -247.238388294078 -254.804159784415 -257.303159325623 -259.034350730445 -261.746626013337 -264.910612866246 -1.29522361468981 -7.44805393103263 -10.0934474363237 -16.0873602663703 -19.4424226094352 -21.1512563208384 -24.4098801895749 -26.2639651945467 -28.4527951403426 -31.2482079470899 -35.3986961708454 -38.2451379055713 -41.2797867752514 -42.8730189943154 -45.6565173830565 -48.9790205577172 -52.9012293473602 -55.37637760315 -57.0995435682404 -59.3605130185029 -61.8570777764387 -65.2226271425089 -67.5183731533484 -68.8157287338956 -70.5211404192627 -73.4566079581916 -76.0262207679395 -79.2052353509514 -80.8198619831277 -82.4987582315462 -84.9846826330067 -88.1822207091928 -91.0284588830307 -93.3823874593505 -94.5272979709915 -97.3819395612629 -98.8343159104741 -100.34521607345 -103.153809786861 -106.128267051341 -108.554298600383 -110.37638268728 -112.183369180669 -114.409527155345 -120.287018500784 -122.999169702301 -125.301278081088 -126.954944358744 -129.816772412016 -133.893576560262 -137.51568432239 -143.74776959428 -144.997521945254 -146.471720574046 -149.398058079802 -152.526198690513 -154.841202130575 -156.646209380193 -158.626630731983 -161.536531863405 -164.727454326261 -167.348198030908 -171.595300769874 -172.875610443075 -175.075408241407 -178.030226781259 -180.752858150846 -182.54619401677 -183.693787691864 -186.207208380131 -189.205959427254 -191.828790558405 -193.929197979366 -195.401612854314 -198.812257753661 -201.162391524575 -202.292028908282 -204.719838280552 -208.992993459409 -211.828319408035 -213.789446503962 -214.917255635211 -217.192378845623 -222.288165136387 -225.030660913628 -227.305089529491 -228.975529681939 -230.730678167554 -233.299999338296 -236.520601158141 -239.053821299 -240.31173364961 -242.28198491754 -244.276135546238 -247.24015406547 -255.012653700597 -257.52249210636 -259.253654044691 -261.969118264307 -265.136134582965 -1.29522376643177 -7.44702951535079 -10.0277722334797 -15.9605903395464 -19.3271341139424 -21.0361813852934 -24.2951570737476 -26.1520154020939 -28.3414147850251 -31.1412171496775 -35.2816584833036 -38.1275890884245 -41.1621038986367 -42.7553513054417 -45.537575257149 -48.8611172849091 -52.774911148813 -55.2500042637829 -56.9758846378234 -59.2313665229598 -61.7257991040215 -65.086072915868 -67.3820213439846 -68.6793350643275 -70.3844136444708 -73.3100933146614 -75.8680209199877 -79.0521796062761 -80.6720215820449 -82.3495595497003 -84.8404982649015 -88.0432373120027 -90.888839388622 -93.2428906523652 -94.3877884215672 -97.2382379402131 -98.6905119945207 -100.200920578533 -103.01196122588 -105.988514626041 -108.415252829695 -110.237411130823 -112.044401951599 -114.270666878636 -120.173451072252 -122.885075577759 -125.187133690702 -126.842734271627 -129.7158325048 -133.789866493102 -137.411862945657 -143.6232350082 -144.873206183443 -146.346549964191 -149.277172303954 -152.405808879037 -154.720696972159 -156.525728769498 -158.508862091981 -161.417200281249 -164.605424803502 -167.227005066754 -171.475754951416 -172.756342947713 -174.95541510598 -177.909134534876 -180.63235213927 -182.426083155572 -183.57406082575 -186.087111810674 -189.082506665873 -191.705997695581 -193.806403417785 -195.278794060036 -198.688804049021 -201.038232977635 -202.164890388186 -204.596204491419 -208.866572276715 -211.699923492315 -213.661086187894 -214.788873001009 -217.063731519975 -222.137785609439 -224.879961489944 -227.1545773238 -228.825000251563 -230.581469361013 -233.153167231808 -236.367650472639 -238.901225017031 -240.159183777737 -242.126422146231 -244.11915013321 -247.088293944088 -254.556239376345 -257.060094148988 -258.791381532777 -261.504680375298 -264.668611727582 -1.2951842234918 -7.44310438934406 -10.060049327313 -16.0843547683952 -19.4467268041329 -21.1555864833071 -24.4097927816953 -26.2644411600927 -28.4540705659757 -31.2492698090352 -35.3901418494162 -38.2369026312953 -41.2710011818734 -42.864254495868 -45.6477584555607 -48.9721562888312 -52.88202104058 -55.3567999578581 -57.0831177702399 -59.3405370623512 -61.8420722519398 -65.2007245101034 -67.4967601936686 -68.7940536055019 -70.4995456393427 -73.428283645214 -75.9954497200966 -79.1839517111321 -80.8033328034989 -82.4817210535983 -84.9727921826795 -88.1743956152558 -91.0204274012774 -93.3745216293 -94.5194345109017 -97.3781252558045 -98.8313943925522 -100.342502120467 -103.148057236463 -106.127147109131 -108.552464646648 -110.374573612765 -112.179359022461 -114.406552165086 -120.310272679966 -123.023413060445 -125.325519312494 -126.979644853394 -129.847150958969 -133.912966467719 -137.536398865677 -143.755180226144 -145.005619370292 -146.478295396153 -149.402732769417 -152.53319489211 -154.848043557781 -156.653049113903 -158.634174393224 -161.538878073628 -164.730239743958 -167.351527902259 -171.600437585683 -172.880809075711 -175.080178494293 -178.033576003738 -180.758269026831 -182.551647293317 -183.700093889984 -186.215046771863 -189.210098068914 -191.833794121751 -193.934091052012 -195.406497538994 -198.813798834048 -201.163721602815 -202.292274621929 -204.717715878734 -208.988230485963 -211.821476257159 -213.782570395574 -214.910823879722 -217.190573795101 -222.237085187804 -224.9793997497 -227.253868408997 -228.924232531114 -230.679734695909 -233.244303416502 -236.46188876574 -238.99561445085 -240.253558933421 -242.221783781225 -244.216623947368 -247.182928850281 -254.648523826448 -257.145822298218 -258.877094325045 -261.593580969585 -264.76481831833 -1.29519557440871 -7.44296498323917 -10.0920140456227 -16.2414133769088 -19.6011330654733 -21.310354363737 -24.5676269095885 -26.4213123096353 -28.6104458158865 -31.4037625789722 -35.5503958451082 -38.3962609535699 -41.430827702404 -43.0240909944768 -45.8045756049375 -49.1278062270014 -53.0373426063291 -55.510805428797 -57.2284110886618 -59.4877579999956 -61.9896682289093 -65.3530829008315 -67.6489444195205 -68.946286231306 -70.6522597775321 -73.5845815211848 -76.170876012154 -79.3485576230432 -80.9705856176515 -82.6483981112755 -85.1359964020254 -88.3383226161054 -91.1843662706304 -93.5383744436201 -94.6833197427638 -97.5368436989537 -98.99095653577 -100.501012750001 -103.31118383918 -106.291618622358 -108.717515558261 -110.540215658259 -112.344122116904 -114.568886699473 -120.459401063072 -123.170784382041 -125.47270465859 -127.127380818153 -129.995294969105 -134.069676425091 -137.694085332685 -143.923611965108 -145.173776508817 -146.646968930106 -149.575486499789 -152.70765780645 -155.022441238993 -156.827450492283 -158.808945782947 -161.717925946119 -164.903185493342 -167.526542825469 -171.776301349598 -173.056858605505 -175.25601638809 -178.214033040128 -180.93822788579 -182.732003276164 -183.879951931527 -186.396774334278 -189.39226762559 -192.015560183937 -194.115784897222 -195.588185452213 -198.999006857764 -201.348941734226 -202.478830718791 -204.907280356529 -209.172299668425 -212.007565735968 -213.968817012907 -215.096913092457 -217.379628347092 -222.430269343744 -225.172430813582 -227.446858033474 -229.117322158493 -230.872241046542 -233.431722385444 -236.647905559362 -239.181253634632 -240.439199617257 -242.408364291019 -244.400948567938 -247.364262903305 -254.996904504048 -257.497184247183 -259.228430309644 -261.942619857404 -265.107010178901 -1.29522139843791 -7.44202109885537 -10.0890258342571 -16.0664176310154 -19.4176522892176 -21.1266943735024 -24.3838119760449 -26.2386431302699 -28.4280199976965 -31.2219302477177 -35.3543208259091 -38.2007130950396 -41.2355297178346 -42.8287834502087 -45.61237459424 -48.9365759525391 -52.8561881498209 -55.3299471690491 -57.0501866144421 -59.3066457497938 -61.7975891580058 -65.1719891630308 -67.4678232913261 -68.7651518459686 -70.4704534912039 -73.4030280842262 -75.9874665229214 -79.1669173309273 -80.7839851175799 -82.4625264014129 -84.9496557494497 -88.1519461521492 -90.99740081482 -93.3514236310109 -94.4963190934991 -97.3491051442341 -98.8071222560946 -100.319234072023 -103.129476524698 -106.104762535765 -108.530355804263 -110.352600016346 -112.158029451569 -114.386021073875 -120.289477767306 -123.001993377443 -125.304130677571 -126.959441637943 -129.827268614589 -133.895459400001 -137.518097696521 -143.731887987727 -144.981681853231 -146.455558623403 -149.388990133584 -152.519661551306 -154.834383889598 -156.639405932185 -158.6198209297 -161.525466593601 -164.712221760999 -167.335338355763 -171.584510316128 -172.864834275227 -175.064101912028 -178.02390117028 -180.746182713484 -182.539812359532 -183.688099197752 -186.204053540629 -189.195616619402 -191.817764562368 -193.918188511483 -195.390592000669 -198.804496242878 -201.155042964309 -202.282396900983 -204.711850033097 -208.985947680781 -211.820361018793 -213.781524581341 -214.909410281056 -217.191673692637 -222.197596779537 -224.939901206529 -227.214337200825 -228.884795416928 -230.64057944989 -233.207000219798 -236.423735103115 -238.957242289046 -240.215206504892 -242.182995194588 -244.176024587492 -247.145739838745 -254.645105558027 -257.150822758507 -258.881871098991 -261.597380409794 -264.765676352459 -1.29522362252359 -7.4452048942776 -10.1100416932963 -16.1749792563002 -19.5385125077665 -21.2473516994109 -24.5115452406075 -26.3649449546507 -28.5553555788185 -31.3438795364131 -35.4814454736217 -38.3274124047387 -41.3614254256169 -42.9546747176673 -45.735416766631 -49.0583603939295 -52.9780165427382 -55.45231221782 -57.1702041865661 -59.4267894319704 -61.9227100530105 -65.2879138235232 -67.5837442233199 -68.8810439457871 -70.5865220378323 -73.5224465779194 -76.1017684867523 -79.2849876063908 -80.9093610993204 -82.5884047590195 -85.0801221974277 -88.2819423782562 -91.1287361935202 -93.4826670306376 -94.6276034089982 -97.4848369381226 -98.9378930102108 -100.448592979478 -103.255760389672 -106.234462992475 -108.660256070036 -110.48236120472 -112.289119642108 -114.516744951355 -120.421412451514 -123.133345561597 -125.43531114506 -127.090116926215 -129.957384806423 -134.019112614119 -137.643514249323 -143.872986609097 -145.123448272911 -146.59711695745 -149.524950335146 -152.657185241797 -154.972245220285 -156.777232761878 -158.759983394245 -161.67207990871 -164.860142923034 -167.482341970213 -171.729839974353 -173.010143478588 -175.208903544217 -178.167615057819 -180.892063575667 -182.68575287142 -183.83376550857 -186.347993859363 -189.347936446097 -191.971486158052 -194.071832256792 -195.544245138054 -198.956843955116 -201.305475150101 -202.431886488167 -204.863006386614 -209.129699974164 -211.963350284571 -213.924457695163 -215.052703331402 -217.33163309092 -222.355604617123 -225.097572099097 -227.371954817866 -229.042307691311 -230.79753544531 -233.361813401551 -236.583001502519 -239.116397065893 -240.374334431247 -242.341425336329 -244.334132415175 -247.299314326748 -254.892643428847 -257.399400557469 -259.130549487376 -261.845057322796 -265.018133267892 -1.29521814958027 -7.44580668672534 -10.0831779561391 -16.3221697708915 -19.6641541702679 -21.3731048716824 -24.6389435265562 -26.4903860494208 -28.6792797643543 -31.4754460780582 -35.6193918739251 -38.4654792799185 -41.4992175111929 -43.0924357322333 -45.8758778546021 -49.1991011819878 -53.1196096258384 -55.5931830554371 -57.3103238677893 -59.5681578168348 -62.0692458555682 -65.4349163798437 -67.7308116781479 -69.0281221731132 -70.734416004763 -73.6667355671277 -76.2420333774934 -79.4191098314711 -81.0380082371863 -82.715461755302 -85.2092490984712 -88.4138073948563 -91.2591120410547 -93.6128840847297 -94.7578015043661 -97.6097784695253 -99.0654371634187 -100.576412250095 -103.384979850184 -106.361198658686 -108.789177694351 -110.611277100054 -112.416660093557 -114.645754952323 -120.530342550121 -123.241777325244 -125.543853276046 -127.199711142031 -130.072437716924 -134.127197311933 -137.749655265275 -143.981612874545 -145.231205281997 -146.705869956733 -149.630248604589 -152.764506633607 -155.079435131497 -156.884420327041 -158.866918580734 -161.774231037415 -164.960354902274 -167.583631258996 -171.832155758405 -173.112853084059 -175.311792737481 -178.264735639705 -180.988790926201 -182.782513328108 -183.930428397536 -186.44730799019 -189.446873422177 -192.071018873757 -194.171407976134 -195.643780898142 -199.051422845525 -201.402931463463 -202.53300747621 -204.959919012859 -209.24308058132 -212.07828833725 -214.039510984014 -215.167652204277 -217.444692142454 -222.461804768942 -225.203234279323 -227.477552773938 -229.148035430315 -230.903857786933 -233.468967752877 -236.685270710513 -239.218701187466 -240.476633951327 -242.442621167464 -244.437025682731 -247.402282038973 -254.858714511371 -257.362121060276 -259.093209128445 -261.806628037444 -264.977242127145 -1.29520501661249 -7.44524150902539 -10.063674116504 -16.0392980046753 -19.3869579225628 -21.0961259575958 -24.3601080077398 -26.2122992795792 -28.4028567278311 -31.1943438517745 -35.3337864616736 -38.1792940658928 -41.2138574335436 -42.8071728722337 -45.592350286913 -48.9177479719315 -52.8276168479168 -55.3009338998142 -57.0215369505101 -59.2760688687957 -61.7703353920007 -65.1281116587475 -67.423861586694 -68.7211577764362 -70.4265480303374 -73.367203369522 -75.9517081674742 -79.1354414055192 -80.7600444337027 -82.438887247413 -84.929542484037 -88.1271499192263 -90.9729560232705 -93.3270002863622 -94.4719298292782 -97.3300264595621 -98.7842544667346 -100.295060640505 -103.108697309738 -106.088514451182 -108.514030065311 -110.336264764745 -112.141456601141 -114.368282418827 -120.243574964422 -122.957469894095 -125.25946928121 -126.915586190228 -129.782010190389 -133.841603071939 -137.466762770814 -143.699479041348 -144.949412252263 -146.423595301002 -149.347675568683 -152.477261266778 -154.793758576672 -156.599111764422 -158.58014576222 -161.49012884266 -164.67236038505 -167.293403644123 -171.541244143651 -172.821617912837 -175.022834668047 -177.981368378068 -180.703519808776 -182.497224894592 -183.644972205192 -186.161097757059 -189.15937873978 -191.781260884551 -193.88179896013 -195.354188439319 -198.765717833696 -201.114809578707 -202.23953431264 -204.669607895968 -208.944805722086 -211.779267188712 -213.7403397459 -214.868374858725 -217.144932394118 -222.18076972782 -224.923071691984 -227.197443833622 -228.86789279707 -230.622829691716 -233.187594896275 -236.407555539546 -238.94104420874 -240.198972084393 -242.167914995308 -244.162404389783 -247.128588659957 -254.715380482232 -257.219113179912 -258.950313871833 -261.662315854349 -264.823631588138 -1.29520503030916 -7.44184397014698 -10.0350236667693 -16.0677925546954 -19.4267230091436 -21.1361336407439 -24.3918775129021 -26.2458876808442 -28.4351966905379 -31.2350359648453 -35.3791415856119 -38.2255569265327 -41.2591101675657 -42.8524523228587 -45.6395527176795 -48.9625373870694 -52.8820119286526 -55.357399803113 -57.0831957880566 -59.3372620269318 -61.839759682036 -65.1878383518987 -67.4836469617546 -68.7809850896569 -70.4868152159579 -73.4195210559276 -76.0008698832462 -79.1756734007331 -80.7960752928495 -82.4750515266546 -84.9619858622456 -88.1643387437614 -91.009905592288 -93.3637481687752 -94.508655044535 -97.3657784634505 -98.8163631199964 -100.327954895829 -103.130911660276 -106.113841066861 -108.539725100887 -110.361835381577 -112.16824273556 -114.392964510591 -120.31090418237 -123.022498555675 -125.324551137942 -126.981130038718 -129.855858046481 -133.92222817586 -137.547087679518 -143.765642795653 -145.015801998509 -146.48890096248 -149.417275997988 -152.546678452464 -154.862393689818 -156.668123251569 -158.649794331658 -161.556363670994 -164.74725554157 -167.369145835191 -171.619464811874 -172.89976791047 -175.100563231955 -178.056129203719 -180.779093892762 -182.572765847637 -183.720736857039 -186.237375731906 -189.232853311384 -191.857037234856 -193.957316608166 -195.429715201233 -198.838365257951 -201.190938484165 -202.323596048363 -204.753239108603 -209.019862771564 -211.853470884708 -213.814616108773 -214.942144548437 -217.221911213737 -222.28551384884 -225.027639230089 -227.301944650565 -228.972322652216 -230.727923788884 -233.295851639328 -236.515277369543 -239.048668414517 -240.306623714344 -242.272837932579 -244.267723886239 -247.233248907177 -254.968633121826 -257.477026046958 -259.208286326097 -261.921892190199 -265.095150947451 -1.29521468052616 -7.44459118931553 -10.1075039484623 -16.2583938486862 -19.6176124094763 -21.3265399991683 -24.5907927780678 -26.4440599546663 -28.6332447669733 -31.4330624345648 -35.5716785609581 -38.417934218915 -41.4516745438703 -43.0449696773962 -45.8238900671875 -49.1436381221917 -53.0557145896469 -55.5307637474581 -57.2504216380949 -59.5097502979846 -62.0090081095056 -65.3625239441534 -67.6583926789129 -68.9556637095639 -70.6616228217523 -73.589568998933 -76.1569210128967 -79.3398151889475 -80.9623363527609 -82.6409649075701 -85.1320342103567 -88.3353500233153 -91.1814252183244 -93.5354163585145 -94.6803436243116 -97.540063790014 -98.989289478541 -100.500892197752 -103.308239323641 -106.287060165113 -108.712539945905 -110.534645329562 -112.340774047782 -114.564566378089 -120.511238076873 -123.223455647251 -125.525507577311 -127.183205832402 -130.052707055411 -134.121321898464 -137.744275092065 -143.982837400577 -145.232769173674 -146.707664853077 -149.638096928533 -152.77287857037 -155.087765239429 -156.892750468603 -158.875588483368 -161.778010478713 -164.965593536292 -167.588721847807 -171.836329015039 -173.116650920436 -175.318244312505 -178.278791744602 -181.001793313751 -182.795434724158 -183.943560525362 -186.456352307699 -189.455048672817 -192.079469594965 -194.179843987511 -195.652237104001 -199.065608407076 -201.416262145181 -202.54488782465 -204.97486872219 -209.247707341617 -212.082564318396 -214.043731235299 -215.171892042152 -217.450524690352 -222.449137433324 -225.19122993837 -227.465694529568 -229.13607223387 -230.891983977224 -233.459898937336 -236.681039579366 -239.214355453319 -240.472259862941 -242.439503465166 -244.431295804521 -247.394621397169 -254.964569663511 -257.478278654563 -259.209302022858 -261.922377385938 -265.092825470884 -1.29520995032669 -7.44215657734091 -10.1065986414541 -16.3636456586228 -19.7179294178621 -21.4268822400125 -24.681659851789 -26.5389549124614 -28.728752376893 -31.5278459449975 -35.6635863811913 -38.5097962606998 -41.5435934194243 -43.1368822017048 -45.9207232702992 -49.2428643849541 -53.1577257558965 -55.6317865569501 -57.353374210528 -59.6075014031427 -62.1036586765897 -65.4601657680822 -67.7559674441245 -69.0532534225634 -70.759283513136 -73.7022595535424 -76.3014290195295 -79.4767384648031 -81.0987524560518 -82.7769243644022 -85.2670532944219 -88.4712507729312 -91.3171560583058 -93.6711079983243 -94.8160281437463 -97.6684219724254 -99.1210396043736 -100.632065126353 -103.438804780803 -106.418370630797 -108.844286058563 -110.66623948171 -112.473131162574 -114.701558940562 -120.57376777733 -123.285420725062 -125.58739855735 -127.244629481053 -130.117740571804 -134.183958194694 -137.806421505652 -144.023832039895 -145.273946468533 -146.746719804983 -149.674409965171 -152.803179995423 -155.11777229713 -156.922778444282 -158.905074824166 -161.811902267783 -165.001948033288 -167.622409505789 -171.86991223908 -173.150652415236 -175.35155234577 -178.304016635267 -181.02807202552 -182.821801454607 -183.969528783235 -186.48605433883 -189.484974944836 -192.106761511292 -194.206919226752 -195.679304357447 -199.086581642256 -201.436578456291 -202.567585356127 -204.996844450626 -209.265779798025 -212.101906753157 -214.063036436555 -215.191488743396 -217.472307203811 -222.557721783532 -225.299604549084 -227.57415405629 -229.244690395324 -231.000095304584 -233.567451008211 -236.784973600518 -239.318443745746 -240.576382016103 -242.544752763324 -244.540316706415 -247.498710722249 -255.227548366516 -257.731664102133 -259.462796261783 -262.176729550807 -265.339485733573 -1.29522903254219 -7.44503600493139 -10.0935707641073 -16.1249307667213 -19.4824767636139 -21.1913206006922 -24.4478816720137 -26.3060459003365 -28.4942156609569 -31.2936129691559 -35.4356752928441 -38.2815236945551 -41.3158339783826 -42.9090657197955 -45.6962296886784 -49.0191946431721 -52.9413953869003 -55.4177839188501 -57.1376101392103 -59.3977157412519 -61.9013638399443 -65.2539310111681 -67.5497472947681 -68.8470969333953 -70.5525176775495 -73.4853980681228 -76.0528372887627 -79.2365292353397 -80.860987588012 -82.5397013444252 -85.0290419512414 -88.2321565450716 -91.076999907765 -93.430925912204 -94.5758269069907 -97.4295550780977 -98.8834304464793 -100.39488125517 -103.203082981202 -106.18445691921 -108.610418364679 -110.432710839875 -112.238540672732 -114.46568243149 -120.347484327426 -123.059226672065 -125.361285931875 -127.015611588108 -129.884558290386 -133.958922831936 -137.585875680179 -143.815841363704 -145.065760769437 -146.540142316435 -149.46846174548 -152.602138510094 -154.916912630652 -156.721945606718 -158.704399836663 -161.621205806615 -164.804943112544 -167.427162599662 -171.674400716627 -172.954812731918 -175.154220562578 -178.110690062072 -180.832881742868 -182.626363795828 -183.774305162129 -186.28879122749 -189.286545655682 -191.909669428166 -194.010033738493 -195.482434739277 -198.884681019655 -201.237581859474 -202.37003629066 -204.798408659117 -209.07792435295 -211.912223664294 -213.873322958144 -215.001556961252 -217.280750879058 -222.354320398869 -225.097102179555 -227.371420838222 -229.041919992904 -230.797185683406 -233.36264980951 -236.581212675615 -239.114721155328 -240.372675956337 -242.341485685731 -244.336931322832 -247.302360131204 -254.982263489748 -257.485180132951 -259.216305296094 -261.929852724166 -265.094495543265 -1.29521040561075 -7.44666347542761 -10.0869455179173 -16.1418845481477 -19.5058490024062 -21.2148421463376 -24.4822199958099 -26.3318508120462 -28.5206104078517 -31.3137476100824 -35.4504023691629 -38.2969180344969 -41.3308316375248 -42.9241323435106 -45.7021446902109 -49.0287102419222 -52.9418654793021 -55.415766919043 -57.1366688847298 -59.39389510835 -61.8902066306817 -65.2620721249639 -67.5577881087199 -68.8551122150197 -70.5589991892825 -73.4951255342775 -76.0670876594023 -79.2456286838811 -80.8663260903801 -82.5436754498787 -85.0328624547798 -88.2392978470397 -91.085073213788 -93.4391851503948 -94.5840852280885 -97.4401189182602 -98.8914771695779 -100.403965576141 -103.212962867281 -106.195132596994 -108.621011109284 -110.443549534978 -112.249821032826 -114.478949585711 -120.298049307288 -123.011641504131 -125.313825891743 -126.969718998675 -129.844017702629 -133.904052608832 -137.530762812022 -143.756218479439 -145.006091078936 -146.480207864674 -149.416952987292 -152.5438138632 -154.858754253867 -156.663757882793 -158.644164179141 -161.554699520399 -164.743471791786 -167.364381783915 -171.611299705634 -172.891616727859 -175.090275144223 -178.045333379566 -180.767947185442 -182.5616135283 -183.709326591205 -186.227098880087 -189.223227019758 -191.847340247459 -193.947730995308 -195.420132351136 -198.839349456236 -201.191678669427 -202.319322059863 -204.752599913669 -209.035834329923 -211.870754380505 -213.831905126119 -214.960114901768 -217.236510560875 -222.272303936086 -225.014363944318 -227.289050117282 -228.959316723118 -230.71539368342 -233.278866623921 -236.499735677416 -239.033108178754 -240.291072130385 -242.258043738332 -244.251332670693 -247.218277381326 -254.674275636103 -257.178607221514 -258.909641006505 -261.624005635537 -264.796166135954 -1.29523893164656 -7.44422523544546 -10.0644530669246 -16.2144593092388 -19.5847198832913 -21.2935735134097 -24.5583542085416 -26.4103974522088 -28.599972528449 -31.3976488166913 -35.5433559365141 -38.3897756020433 -41.4236536542624 -43.0169415889833 -45.7963706901669 -49.1177348081197 -53.0405153593892 -55.5119121458732 -57.2305503070933 -59.4896161887717 -61.9889348207492 -65.3455440074603 -67.6416656011457 -68.9389586171359 -70.6445522559762 -73.5785099807245 -76.1649157244035 -79.3394530771238 -80.9601077570235 -82.6384809554155 -85.1301202211679 -88.3253535431708 -91.1700663532561 -93.5240130044131 -94.668931859549 -97.5223524336703 -98.973964759056 -100.485226276648 -103.299272469368 -106.277934389183 -108.703575248049 -110.525909447665 -112.332075156635 -114.558797319238 -120.50159711641 -123.213808650368 -125.515933051832 -127.17166445816 -130.035159616691 -134.100938410426 -137.724785407478 -143.944635799338 -145.194468636748 -146.668483256826 -149.591529609057 -152.72374963091 -155.039411374413 -156.844432526296 -158.826108681823 -161.730019101423 -164.91951555576 -167.540225931565 -171.78837403789 -173.068738213578 -175.269494915478 -178.222824459522 -180.945776598561 -182.739443761483 -183.887085449255 -186.40387648558 -189.40163309362 -192.024855318048 -194.125314814914 -195.597702894214 -199.008414730575 -201.358238286645 -202.483947653246 -204.91240103131 -209.183935121915 -212.018894571983 -213.98008005691 -215.107475082302 -217.384595492628 -222.407386933094 -225.149976771531 -227.424301416442 -229.094697190576 -230.849996944785 -233.41959295604 -236.634817622053 -239.168217733668 -240.426171278539 -242.392503584049 -244.385413822252 -247.349286211335 -254.932960013935 -257.441884677433 -259.173207542184 -261.887999442432 -265.066638502811 -1.29525557276048 -7.44055208851368 -10.0600079143904 -16.0840919230774 -19.4615150666791 -21.1704470367864 -24.4287817142314 -26.2842630457533 -28.4733308902216 -31.2723550966128 -35.4116959307651 -38.2578965697121 -41.291997132118 -42.8852926297418 -45.666706442941 -48.9913648594256 -52.909924652315 -55.3857031966203 -57.1037277671554 -59.3626634344697 -61.8620177642176 -65.2258773492106 -67.5218427742857 -68.8191768247832 -70.5244891390985 -73.4547402160392 -76.0281610088672 -79.2013398182557 -80.8247775340804 -82.5026725852719 -84.9889459928921 -88.1915953402047 -91.0367425497633 -93.3906591509806 -94.535601207297 -97.3948284744259 -98.8456088530651 -100.357468601951 -103.159178543203 -106.140842562344 -108.566664661917 -110.389213596234 -112.195614204188 -114.42470936997 -120.347447847852 -123.05953035413 -125.361908535008 -127.016997864655 -129.891302130949 -133.960532068229 -137.585546867678 -143.78910298675 -145.039124823967 -146.512439256789 -149.439936282593 -152.572339544177 -154.887314141354 -156.69233781243 -158.67629214314 -161.582793346496 -164.769863759438 -167.393329136508 -171.64065315554 -172.922774850118 -175.122932617633 -178.082292905512 -180.804527613762 -182.598247486183 -183.746381314056 -186.260006154023 -189.256946692033 -191.87953985904 -193.979865279415 -195.452259487435 -198.868740362741 -201.217886780058 -202.34313367018 -204.771072735798 -209.052799096605 -211.887515784365 -213.848654297081 -214.977452523817 -217.252723746263 -222.257800396576 -225.000378070679 -227.274877253774 -228.94533472642 -230.700889971156 -233.270953616368 -236.488280638344 -239.021699730268 -240.279611785033 -242.247822399241 -244.240909802019 -247.208241174303 -254.680720086284 -257.185229134167 -258.916228805013 -261.630109918127 -264.800215129122 -1.29521657482452 -7.44773523768465 -10.0529252827848 -16.0535690916478 -19.4294384657047 -21.1386157021184 -24.4011418936085 -26.2546000641416 -28.4435028366672 -31.2445026517495 -35.3896965547037 -38.2351914137113 -41.2692917873523 -42.8625327036164 -45.6449640635754 -48.9660626872015 -52.8831511023047 -55.3574209282874 -57.075083616036 -59.33797556075 -61.8459756466172 -65.1988820845029 -67.4950027926675 -68.7923270608342 -70.4973208141298 -73.4312726652743 -75.9937922093424 -79.1769306584565 -80.7977802375367 -82.4769433113325 -84.9662004189284 -88.1745215097979 -91.0201170436565 -93.3741035497235 -94.5190110843933 -97.3781876356962 -98.830324138288 -100.342697040958 -103.153405350117 -106.132275956778 -108.558174267216 -110.380207252699 -112.185936526618 -114.415511656242 -120.316412534236 -123.028816136633 -125.330966079337 -126.986449938286 -129.851708639261 -133.921950229194 -137.550145414802 -143.784282934694 -145.034507548241 -146.507175445944 -149.43600809319 -152.565166809913 -154.880188697879 -156.68520050155 -158.669199379188 -161.579511774053 -164.766821742281 -167.387780637481 -171.633888447479 -172.914214879983 -175.114037108549 -178.073158297764 -180.797179004768 -182.590880093994 -183.738756182609 -186.25110671694 -189.248378059033 -191.870354324684 -193.970740722958 -195.443136975744 -198.84765726658 -201.198059950092 -202.327437674105 -204.756982516865 -209.030395178417 -211.863983060076 -213.825094332329 -214.952921341127 -217.230991426546 -222.236384395084 -224.979021911844 -227.253591128707 -228.924029793981 -230.679989243652 -233.247815119291 -236.469015164396 -239.002370933261 -240.260291684327 -242.228208148435 -244.222921422372 -247.190367556893 -254.863789892111 -257.381289386403 -259.112430382475 -261.826107145791 -265.005186646204 -1.29523844175425 -7.44574861328476 -10.0891332008746 -16.1870407486572 -19.540599423399 -21.2496240233096 -24.513195213208 -26.3643709988129 -28.5536327408033 -31.3462384674274 -35.49569235618 -38.3418473540562 -41.3759626286957 -42.9692639874643 -45.7548209333122 -49.0755348561986 -52.9820538612229 -55.4561659106889 -57.1743786604426 -59.4322201944746 -61.9272094407866 -65.2893154956395 -67.585232693631 -68.8824993417553 -70.5879933985268 -73.5205899120221 -76.1059087706412 -79.2937448031695 -80.9160478605226 -82.5947764022281 -85.0835098511588 -88.2827001502922 -91.1282341750434 -93.4822326841168 -94.6271458131837 -97.4848430491985 -98.9404029996232 -100.452682138199 -103.257985033099 -106.235156203925 -108.660821953536 -110.483073965984 -112.289214252805 -114.516261740297 -120.417884132251 -123.129734007342 -125.431780978725 -127.088036594118 -129.960467972007 -134.025465247808 -137.651783471773 -143.886341014393 -145.136192073552 -146.610819402108 -149.543211423899 -152.669794723275 -154.984470034529 -156.78949093653 -158.771270555356 -161.674261067472 -164.86559334708 -167.487780275713 -171.733853363994 -173.014190466688 -175.213441502684 -178.168979959708 -180.89284879299 -182.686515684653 -183.834718926657 -186.350761907806 -189.350511697457 -191.972827935295 -194.073079666637 -195.545481242628 -198.946208845963 -201.297845987143 -202.428919088424 -204.857007618846 -209.131562575583 -211.967301707424 -213.928477640668 -215.056281463347 -217.333186703292 -222.425884536388 -225.167889014633 -227.442353827836 -229.112749550828 -230.868150756532 -233.433139328636 -236.649951603532 -239.183592308682 -240.441534503548 -242.408828049109 -244.40277204752 -247.36790051581 -254.92715228108 -257.428449098621 -259.159608830908 -261.876232934169 -265.045679814515 -1.2952003479966 -7.44695622482611 -10.0384811632348 -15.9335517802515 -19.291270074926 -21.0003468042838 -24.2587651038049 -26.1130367973922 -28.3014936797407 -31.0972764983325 -35.2465379339308 -38.0922672452965 -41.1264828012378 -42.7197487737762 -45.5071845940042 -48.8297174404089 -52.7523170572587 -55.2285454126371 -56.9461485308731 -59.2036556554675 -61.7039142711006 -65.0705373995434 -67.3661370658891 -68.6634492878147 -70.368807069341 -73.3058936588492 -75.8770338279212 -79.067175966907 -80.6815542400411 -82.3598334688456 -84.8464012133111 -88.0491224511541 -90.8953911937449 -93.2494436191832 -94.3943602674351 -97.2474914903329 -98.7003868471129 -100.211795640197 -103.014302045898 -105.994199621444 -108.419984958823 -110.242480471481 -112.047927750669 -114.274917793997 -120.202149556297 -122.915598853948 -125.217819344184 -126.873811726064 -129.739466465455 -133.799952820826 -137.423285225895 -143.652305251902 -144.902358375116 -146.375770108887 -149.30959063861 -152.433958399135 -154.74872036169 -156.55373690182 -158.534472004843 -161.444572170865 -164.633557260621 -167.254608405253 -171.502424477823 -172.782729178892 -174.984817800215 -177.937057098409 -180.6603472718 -182.453938005254 -183.602163270173 -186.116643865928 -189.111979209856 -191.736125868148 -193.836458233275 -195.308856787781 -198.728165119693 -201.078243431497 -202.206801324191 -204.634467667146 -208.906452613744 -211.740737142753 -213.701903631955 -214.830022976883 -217.109406173642 -222.144045302186 -224.886885689638 -227.161353363421 -228.831738465203 -230.587315133171 -233.153566552851 -236.370366849452 -238.903433572244 -240.161372682619 -242.129281263965 -244.12458015304 -247.0891284149 -254.630812451076 -257.130284633338 -258.861533565066 -261.575655848837 -264.744873883754 -1.29520046130147 -7.4515638505998 -10.0458774355718 -16.0452080936049 -19.4088565643057 -21.118078232729 -24.373754990874 -26.2281282042067 -28.416735809891 -31.2104398281475 -35.3449076638091 -38.1909297039525 -41.2252909710545 -42.8185169628137 -45.6020304543436 -48.9224184162171 -52.8360580712759 -55.308091183257 -57.026298493984 -59.2841769063677 -61.7728227859501 -65.1564923953063 -67.4523127338857 -68.7496503049222 -70.4541493285797 -73.3835760587067 -75.9577117314079 -79.1386388625704 -80.7617353053401 -82.4400515395654 -84.9282166512072 -88.1314022264746 -90.9764875260311 -93.3303197279208 -94.4752321149662 -97.3286525164383 -98.7831385966456 -100.294128715492 -103.105849263546 -106.078298233519 -108.504166560862 -110.32617551619 -112.133159723393 -114.358815257265 -120.252470518672 -122.964752606688 -125.266919755752 -126.923350127917 -129.793480329296 -133.862658858194 -137.489037650293 -143.732760270064 -144.982405151886 -146.457140062606 -149.378284006677 -152.51443825812 -154.829299139171 -156.634282255922 -158.616679570113 -161.526214441781 -164.717009786824 -167.339182767467 -171.585695078364 -172.866039840271 -175.065081044299 -178.021147942494 -180.746406176455 -182.540118116352 -183.6880848601 -186.203287589648 -189.197498223177 -191.821716910537 -193.92197242332 -195.394382152204 -198.806784107107 -201.157316318127 -202.287027700952 -204.71419850089 -208.997740234578 -211.831765092315 -213.792923210001 -214.920131115897 -217.195087892488 -222.227950065892 -224.970357183342 -227.244540969974 -228.915066801457 -230.669804795271 -233.234346798979 -236.456009965201 -238.989636791732 -240.247611404716 -242.215509791936 -244.208424453954 -247.174180181369 -254.677729081818 -257.187694889155 -258.918710441033 -261.633717325808 -264.798549045967 -1.29520126588891 -7.4410738332397 -10.0571586166574 -16.1520782927764 -19.5149725814783 -21.2236734415753 -24.4882146065713 -26.3395847453146 -28.5276245121599 -31.3232838157576 -35.4701520420461 -38.3162058474517 -41.3505697895002 -42.9439873972157 -45.7264669689156 -49.0513513977459 -52.9682567619945 -55.4414597555717 -57.1638166146177 -59.4237089279252 -61.9191185330088 -65.2851624880941 -67.5812158816809 -68.878446075945 -70.5836734295939 -73.5207033221327 -76.0898674400532 -79.2688207134813 -80.8927520618803 -82.569511624696 -85.0556228449672 -88.2614541857848 -91.1074240726122 -93.4612874189043 -94.6061869191854 -97.4587717984331 -98.9153767009937 -100.426845172322 -103.229835040565 -106.211349488605 -108.636952988276 -110.458994509615 -112.264212443618 -114.492487263747 -120.412798522451 -123.12322908833 -125.425238189809 -127.079311146848 -129.946739609734 -134.016520415991 -137.640746607032 -143.875243163517 -145.125033101137 -146.59990137345 -149.525665261202 -152.655840705277 -154.970658535833 -156.775638944766 -158.755740877592 -161.664415149091 -164.854576803135 -167.474911974498 -171.722545398063 -173.00282701129 -175.202754045269 -178.157081929494 -180.879759108847 -182.673011842086 -183.821367255781 -186.33734226086 -189.33501776367 -191.958846075334 -194.059099368386 -195.531447218512 -198.935409728213 -201.286829959116 -202.417611266281 -204.847323877737 -209.119173713574 -211.954713391299 -213.915797101282 -215.043418043876 -217.324183385991 -222.406966264356 -225.149010125392 -227.423375920106 -229.093919382514 -230.848485101247 -233.413468102236 -236.632685277214 -239.16610128996 -240.424064822316 -242.392221702463 -244.386483766234 -247.350203658764 -254.981572646408 -257.500411930741 -259.231447171619 -261.947154252813 -265.109168980836 -1.29523495969955 -7.4442276586484 -10.0979571952723 -16.2271352361666 -19.5993577169004 -21.3085310294943 -24.5718127780008 -26.4237611485249 -28.6126325152742 -31.4119371238457 -35.5485227654283 -38.3941296786296 -41.4281564052404 -43.0214310556232 -45.7998783118907 -49.126280562021 -53.0488205239996 -55.5221347502735 -57.2418736813899 -59.4968305085691 -61.9965317005787 -65.3588259800024 -67.6546003744412 -68.9519990765488 -70.6568700137281 -73.5902570131539 -76.1554079154101 -79.3362605536765 -80.9623724086183 -82.6400292864311 -85.1295758443992 -88.3306326729722 -91.17629056952 -93.5303504081847 -94.675246230992 -97.5302467211337 -98.9795448745526 -100.491381068207 -103.300295446508 -106.282905481454 -108.70875210232 -110.53093362935 -112.33760222539 -114.566760324853 -120.466994997854 -123.17865396886 -125.480732856887 -127.13536370425 -130.005633002292 -134.073610422705 -137.704397130831 -143.900694956978 -145.150916985076 -146.623212465173 -149.551982976678 -152.680923662764 -154.9954509305 -156.800428927946 -158.782262168721 -161.691027127779 -164.884142220632 -167.506212098417 -171.757807255438 -173.038146620481 -175.239328907086 -178.195806142443 -180.9179416161 -182.711685108694 -183.859837711066 -186.374004679267 -189.374618530691 -191.997853830635 -194.098111234143 -195.570499424723 -198.980689841507 -201.329830070187 -202.455709492924 -204.886975288975 -209.172731691109 -212.00772542192 -213.968932283453 -215.096715528089 -217.376409377462 -222.388811555621 -225.131039168804 -227.405481137775 -229.075988063931 -230.831836798041 -233.396668755354 -236.615503176574 -239.148807720599 -240.406755038529 -242.374365606011 -244.367470628968 -247.338390659335 -255.022723496013 -257.529015214007 -259.260293210115 -261.975368830726 -265.13612154671 -1.29520135706325 -7.44922569063359 -10.136674881604 -16.3921858449124 -19.7475070163139 -21.4564775779296 -24.7253457387483 -26.5729718348083 -28.7631455853135 -31.5579460488441 -35.705312587495 -38.5518298660678 -41.5863880312381 -43.1796780487671 -45.9630746244151 -49.2832210550415 -53.2053985347006 -55.6796874205071 -57.3880816684495 -59.6508021352645 -62.1468576001383 -65.5138302674852 -67.8098518013937 -69.1072349813593 -70.8126888583591 -73.7487686911083 -76.3295688454033 -79.5201633266141 -81.1396612184103 -82.8169246968524 -85.3079269791935 -88.5098921613811 -91.3556781612509 -93.7096067431218 -94.8545430763167 -97.708829446871 -99.1587873597933 -100.670466661838 -103.475016244524 -106.456311951063 -108.881975271899 -110.704122710234 -112.509769534742 -114.73675536286 -120.606307783698 -123.319083918353 -125.621262727015 -127.274541572116 -130.143415091014 -134.225810559349 -137.848192465041 -144.070756823924 -145.320729433524 -146.79507607383 -149.724186954642 -152.85871505469 -155.173698787513 -156.978676199271 -158.960788513461 -161.869840871817 -165.060688876504 -167.681535650503 -171.927517329689 -173.20784798782 -175.407556881477 -178.363516659992 -181.087000213766 -182.88070694609 -184.028728572222 -186.546396633434 -189.545241018182 -192.168503632773 -194.268983816939 -195.741393992969 -199.144886494187 -201.495059447152 -202.626949696294 -205.054450872574 -209.323663115158 -212.158539870655 -214.11966180548 -215.247184502813 -217.525054349073 -222.552668729588 -225.294753726741 -227.569119206223 -229.23946629472 -230.995352367928 -233.562343659043 -236.777895783394 -239.311245628768 -240.569207818983 -242.537061584093 -244.528982179605 -247.493665027729 -255.097762076515 -257.609518128308 -259.340623685211 -262.053867734486 -265.229776296102 -1.29521739274781 -7.44565053290879 -10.067576499253 -16.1874771973024 -19.5530690723842 -21.2616755146652 -24.5236681297115 -26.3744746278465 -28.5644707731136 -31.363516978916 -35.5089224352364 -38.3553980334147 -41.3893448728238 -42.982659118579 -45.7596615443394 -49.0818020789041 -53.0014653049239 -55.477551523081 -57.1962236034495 -59.4509091657817 -61.9451361752095 -65.310776867159 -67.6059348762684 -68.9045390616141 -70.6087631446891 -73.5436202905375 -76.1078698186625 -79.2879309369819 -80.9134056767083 -82.5923076324329 -85.0826006652146 -88.2819216033205 -91.1285372551551 -93.4826372259705 -94.6275533678603 -97.4851344851149 -98.9360932355488 -100.448447911869 -103.256105123399 -106.238604363104 -108.664349358057 -110.4865567436 -112.292482022861 -114.521778015839 -120.433322138379 -123.145472090627 -125.447685271566 -127.102473276692 -129.970985881536 -134.050798172098 -137.674597371409 -143.934716515897 -145.184682054623 -146.659724948847 -149.590384657216 -152.716954355684 -155.031631925306 -156.836649013248 -158.818617560757 -161.722760483763 -164.91307723394 -167.534669493141 -171.784174941164 -173.064457060429 -175.26416996649 -178.218118444999 -180.94114825448 -182.734831952002 -183.883042265811 -186.39749091671 -189.395969021046 -192.018402982825 -194.118751494915 -195.591141396962 -198.998534299824 -201.350657748929 -202.481815325433 -204.912867476828 -209.192601377857 -212.025671436223 -213.986760612611 -215.114994379167 -217.387547690776 -222.498592264986 -225.240554960016 -227.514966508799 -229.185386198914 -230.94015692892 -233.500959809022 -236.718288267858 -239.251568326149 -240.509515968066 -242.477709207211 -244.471604805778 -247.438314195489 -254.980154381203 -257.483969758647 -259.215057224131 -261.929732207335 -265.09948163349 -1.29523123495202 -7.44348575550411 -10.1024843507767 -16.2190695767356 -19.5834480300045 -21.2921147692331 -24.5519064860329 -26.4045459158014 -28.5940351464715 -31.3867979640278 -35.5224629304344 -38.3685684435154 -41.4029299084564 -42.9961650848311 -45.7819697831106 -49.1092407880012 -53.0232461799075 -55.4969474888027 -57.2261318588289 -59.4865258943169 -61.9859903882069 -65.3553677750472 -67.6513779318774 -68.948682188189 -70.6539626611883 -73.5889607248797 -76.1725078704664 -79.3554490560091 -80.9750297895203 -82.6531105624236 -85.1402145378811 -88.3424984069706 -91.1884923440615 -93.5427087010139 -94.6876179113484 -97.542167230183 -98.9932995695662 -100.50464243867 -103.31331717426 -106.292663624323 -108.718272858938 -110.540496556809 -112.345633302874 -114.574273342593 -120.429513063702 -123.140958677874 -125.442990989853 -127.098033981384 -129.965979195773 -134.039986516271 -137.662381971539 -143.880034934433 -145.129799880478 -146.604147937342 -149.534352675144 -152.665115121747 -154.97989814095 -156.784907498018 -158.766873674058 -161.674928342743 -164.864316697952 -167.485387147513 -171.733837929549 -173.014172179378 -175.214273458946 -178.173120705901 -180.89483082664 -182.688430875357 -183.836515796877 -186.347693699624 -189.348335350723 -191.97226547349 -194.072623684339 -195.545077281798 -198.962229244419 -201.313851984595 -202.442411475973 -204.871022122388 -209.16032944278 -211.994775310469 -213.95587691982 -215.0839263771 -217.365138711588 -222.423284827419 -225.165738900197 -227.440200668818 -229.11069706625 -230.866283886683 -233.439604792729 -236.658919620619 -239.192278070422 -240.450244019319 -242.418069970985 -244.409463677223 -247.375428273463 -254.916345270838 -257.425317055218 -259.156486959376 -261.8703771218 -265.040790206285 -1.29521283975945 -7.44674838845788 -10.0976628216326 -16.0804380835587 -19.4382774386284 -21.1469283138748 -24.4052990298614 -26.2577810832332 -28.4457574419466 -31.2402645955465 -35.3792175835793 -38.224874186307 -41.2590893960809 -42.8524805860783 -45.6351218531846 -48.9565460288797 -52.8785688535503 -55.3541353213491 -57.0743540396696 -59.3331122180626 -61.8328120909237 -65.1936594430551 -67.4893635822869 -68.786679985734 -70.4916169598591 -73.4246809793079 -75.9962483516109 -79.1761031741868 -80.7958040310989 -82.4734378425175 -84.9604733826071 -88.1600670782757 -91.0064928665199 -93.3603112989736 -94.5052106827942 -97.3603353551747 -98.8129009004573 -100.324272903843 -103.133247682239 -106.112060872438 -108.537841375597 -110.360050018245 -112.165764619712 -114.391769317599 -120.308293248094 -123.020207474989 -125.322206053091 -126.975164740276 -129.838962605507 -133.909280143296 -137.532887419651 -143.776670761456 -145.026846263604 -146.50029411245 -149.43015109413 -152.561211970797 -154.876108571192 -156.681116346351 -158.663778429658 -161.574453660735 -164.762760297503 -167.38331539039 -171.631982855502 -172.912308963858 -175.112075443959 -178.070337259625 -180.792813574773 -182.58650096387 -183.734471553759 -186.249866757334 -189.247318460513 -191.870619436534 -193.970867541983 -195.443258530463 -198.851552954445 -201.200873982397 -202.328383962942 -204.760185588535 -209.027038274278 -211.862395168585 -213.823601091152 -214.951155049627 -217.23059796513 -222.229048228151 -224.970928031138 -227.245417281954 -228.915829604191 -230.671758511487 -233.237504420431 -236.457828848828 -238.991259047851 -240.249209221041 -242.215154334548 -244.208557889577 -247.174919679405 -254.772004919803 -257.292436618612 -259.023609151932 -261.740846421091 -264.90877292875 -1.2952179030845 -7.452863698869 -10.0137203285674 -16.0262297624912 -19.3892155247331 -21.0982632237356 -24.3615164344492 -26.2117996181467 -28.4005098025516 -31.2005543812757 -35.3386775231959 -38.1845113775542 -41.2189182496113 -42.8122202136885 -45.5934189508482 -48.9142237387196 -52.8300181087544 -55.3060274763384 -57.0191775316669 -59.2762053738998 -61.7739624799944 -65.1375003573092 -67.4333899506292 -68.7307061742666 -70.4353767579663 -73.3695494530223 -75.9491873509433 -79.131921565658 -80.7548636176437 -82.4332236839102 -84.9240379376173 -88.1239965933048 -90.9690848309865 -93.3232259739952 -94.468146058643 -97.3271442747251 -98.7775687137472 -100.288591297301 -103.095965871143 -106.072785481371 -108.498438043357 -110.320453620332 -112.125585947015 -114.354590003429 -120.164482913544 -122.879646120302 -125.181778532613 -126.835858518782 -129.702822366598 -133.774732608269 -137.39837771322 -143.589861166218 -144.839890739546 -146.312974453865 -149.243897026242 -152.372820831192 -154.688585146215 -156.493592524588 -158.477104999666 -161.378515262839 -164.56845626318 -167.189167479875 -171.436265725734 -172.716638775179 -174.918843540392 -177.875147298021 -180.597469499978 -182.391143997003 -183.538978565 -186.051599244488 -189.049124947667 -191.6725380066 -193.772883715663 -195.245311563278 -198.64916123782 -201.000072194875 -202.130504270514 -204.558576087678 -208.848383972201 -211.683772880991 -213.644940267473 -214.772767030147 -217.051863473843 -222.106207083466 -224.849204814087 -227.123697024821 -228.794161768133 -230.549806482119 -233.115846307621 -236.332314061622 -238.865552267839 -240.123520152006 -242.091471878596 -244.084395672672 -247.051876668506 -254.547547045195 -257.054276806135 -258.785457204501 -261.498468327017 -264.661954939379 -1.2952007085684 -7.44893989657245 -10.0605878464997 -16.1140969162722 -19.4833352981382 -21.1923112103209 -24.4535275279158 -26.3065570053173 -28.4956720467225 -31.2884582196317 -35.4232484583645 -38.269367708173 -41.3037778584427 -42.8970247898911 -45.6806440215784 -49.0045329832289 -52.9207661929136 -55.3933007798099 -57.1189926400497 -59.3754712519289 -61.8719272324031 -65.241239930732 -67.536961766598 -68.8342798288402 -70.5394920863229 -73.4672840988053 -76.0203102418795 -79.2031797283465 -80.8239815914916 -82.50251627721 -84.9919253532281 -88.1913299139734 -91.0370089419948 -93.3907842829499 -94.5356909173992 -97.3894614073727 -98.8439199023256 -100.354792380838 -103.16961132149 -106.14857562322 -108.573890744625 -110.395994362369 -112.202100955899 -114.429913583737 -120.357888851489 -123.069126044483 -125.371265580006 -127.026375260072 -129.89344134316 -133.959654207731 -137.590603728894 -143.8104234064 -145.060650869098 -146.534221822375 -149.465678021068 -152.596118802616 -154.910846187588 -156.715881747334 -158.698108410242 -161.608091186085 -164.796789803864 -167.419940655609 -171.667588137955 -172.947943944258 -175.149653168097 -178.105289811254 -180.827711983018 -182.62132422986 -183.769669932071 -186.285427389196 -189.281550823187 -191.905586984636 -194.005862909837 -195.478256878987 -198.887560045187 -201.239719190624 -202.370733711037 -204.800341136298 -209.091040924277 -211.924198965046 -213.88543081388 -215.013284717474 -217.290767190721 -222.30885926515 -225.050549211958 -227.325223235362 -228.995646086604 -230.751301130413 -233.316017084814 -236.535003974507 -239.06813418245 -240.32606123508 -242.294572746871 -244.286606912844 -247.25427914015 -254.803852892934 -257.310026672731 -259.041300106169 -261.755809648182 -264.926935282759 -1.29521047979124 -7.44659940392243 -10.0741939804279 -16.1500136643377 -19.5028604085216 -21.2120558996387 -24.4706621281399 -26.3230405030591 -28.512521207442 -31.3122395951585 -35.4482280175315 -38.2945853632824 -41.3286497805382 -42.9218943992679 -45.7030617206778 -49.0289329805994 -52.9474971009797 -55.4214097790661 -57.1390014014334 -59.3973682949054 -61.8942122911655 -65.264726902578 -67.5606826162909 -68.8579955792887 -70.564242327092 -73.500358711644 -76.0775659909377 -79.2586005613352 -80.8798680755049 -82.5576526473844 -85.0472091234706 -88.2491191654226 -91.0941031825933 -93.4483096901996 -94.5932490603102 -97.450340038094 -98.9012377772837 -100.412547281304 -103.221029270519 -106.197445300848 -108.623020905742 -110.445149260815 -112.251284842706 -114.479730350068 -120.395898553253 -123.107925398397 -125.410053780557 -127.064709198929 -129.935387456729 -134.013450883765 -137.636509333611 -143.872649089981 -145.122675037219 -146.596080842232 -149.523308698227 -152.654432466733 -154.96941209318 -156.77441804685 -158.756170992093 -161.662960058285 -164.852577402895 -167.475757599533 -171.722736186211 -173.003129466021 -175.201169336881 -178.159613996142 -180.881546681784 -182.675220833287 -183.823108183216 -186.341640713768 -189.336529317998 -191.958237097199 -194.058391542697 -195.530798517739 -198.941499704926 -201.291472896584 -202.418125004379 -204.844824580677 -209.131846210198 -211.966092089139 -213.927212388131 -215.055113554723 -217.33349717453 -222.414183239685 -225.157018419635 -227.431160160852 -229.101486983937 -230.856970423621 -233.424080674649 -236.642284006793 -239.175688256759 -240.433618686608 -242.402385449246 -244.397615381156 -247.362819163083 -255.140161382215 -257.643760384773 -259.374950149053 -262.091158207067 -265.257060620127 -1.29524178371942 -7.4427961058948 -10.0801745423608 -16.1450230400812 -19.5138029841332 -21.223486654053 -24.4942167236004 -26.346076861033 -28.5349784928135 -31.325646438956 -35.4683836655344 -38.3143916901369 -41.3485075118446 -42.941775786599 -45.7270684196372 -49.0503637186261 -52.9704539653576 -55.4464241907744 -57.1651175152038 -59.4212892288377 -61.9127631799163 -65.2719613662841 -67.5677259733914 -68.8650397480801 -70.5699936999149 -73.5033887033613 -76.0758671193458 -79.2542606238809 -80.8773501727872 -82.5554532378465 -85.0420138542818 -88.2432581103797 -91.0891028370065 -93.443175124117 -94.5880744915117 -97.4391814844559 -98.8949208567954 -100.406135591588 -103.216277907727 -106.197370415891 -108.623077030908 -110.445291403766 -112.249744418326 -114.476736227061 -120.373085879942 -123.086644068373 -125.38878208743 -127.046092182841 -129.920879774402 -133.985485529157 -137.607483060777 -143.829472636813 -145.079635233714 -146.552544078384 -149.47926945664 -152.611419156434 -154.926580351943 -156.731578865943 -158.71424691758 -161.62397621452 -164.807968757707 -167.430070043676 -171.675955458744 -172.956255788544 -175.155433448891 -178.109065738316 -180.83183379517 -182.625441809083 -183.773432896912 -186.288550844191 -189.284347985735 -191.906173709884 -194.006715735509 -195.479130142573 -198.890909174236 -201.239891974081 -202.366835778503 -204.799275877235 -209.089593259779 -211.924655577236 -213.885746662487 -215.013716827626 -217.297449564934 -222.359082765475 -225.101460746377 -227.375884078784 -229.046284636665 -230.802298741351 -233.366375053651 -236.586328874794 -239.119726272534 -240.377697344658 -242.34424212339 -244.336488942777 -247.305359053892 -254.762701716617 -257.268829547038 -259.00003025612 -261.716900708017 -264.894026439135 -1.29521350933408 -7.44220614744728 -10.0816677980942 -16.2225981080776 -19.5750454947381 -21.2840677074355 -24.5506888809755 -26.4057146804134 -28.5941295629827 -31.3875344461384 -35.5354613724828 -38.3818327339943 -41.4161512635801 -43.0093417373693 -45.798015157583 -49.1235790036962 -53.0521699960128 -55.5281338838368 -57.2443948514894 -59.5031985950608 -62.0063482307223 -65.3625355751016 -67.6582839401997 -68.9555736294319 -70.660977760845 -73.6013095690377 -76.1781256143018 -79.3594187672073 -80.984880677382 -82.6635262057907 -85.1531883200486 -88.3540255596413 -91.1993773372236 -93.5533164378627 -94.6982196572374 -97.5475602830249 -99.0050850571899 -100.51661780642 -103.328664289525 -106.307073059758 -108.732769473901 -110.554961778336 -112.360527905213 -114.588199089815 -120.454242240189 -123.165944097397 -125.468125405381 -127.122532350007 -129.993941226164 -134.067146031286 -137.69083435405 -143.932032675703 -145.181777341786 -146.657196645836 -149.590049213595 -152.714585975643 -155.029459910897 -156.834440966057 -158.815516861456 -161.730204928729 -164.917555893283 -167.539580502336 -171.78682614743 -173.067480376207 -175.267636903868 -178.22402556977 -180.946930189499 -182.740469306621 -183.888783825713 -186.403631406667 -189.40458254688 -192.028044970558 -194.128128823345 -195.600542750586 -199.010191813207 -201.360706158202 -202.489951191204 -204.918147563041 -209.190897265725 -212.025192813699 -213.986391402951 -215.114476555615 -217.39573485008 -222.410479788853 -225.152556563676 -227.427067262013 -229.097550492413 -230.852910039482 -233.417497401309 -236.634419094552 -239.167827147605 -240.425768214439 -242.394123016043 -244.386876045624 -247.353219930405 -254.74614573386 -257.242793095048 -258.973976230675 -261.690074432334 -264.864208706297 -1.29522219079848 -7.44552845283613 -10.0638926943135 -16.1710648388481 -19.5334827718177 -21.242515294022 -24.5043210712364 -26.3571841180203 -28.5461186520464 -31.3401351478417 -35.4800028748539 -38.3262642115686 -41.360296478291 -42.9535515880983 -45.7381018183895 -49.0585638164326 -52.9865188068323 -55.4631163183641 -57.1784777809086 -59.4350231905471 -61.9310683232421 -65.310456152945 -67.6063548012132 -68.9037251479898 -70.6086551370814 -73.5390846827465 -76.1228340438129 -79.2970533408729 -80.9160157026504 -82.594091082662 -85.0846034228545 -88.2830208967218 -91.1282390470189 -93.482218509839 -94.6271193370255 -97.4839974267554 -98.9374656779878 -100.449236782971 -103.248498357433 -106.227084352641 -108.652556166013 -110.474621954705 -112.279842257252 -114.508133867654 -120.400909598032 -123.115330792975 -125.417418142717 -127.072794676286 -129.943950199432 -134.016149573829 -137.639349027438 -143.881158951064 -145.130407768958 -146.606774247927 -149.527449499206 -152.661777874786 -154.976737946441 -156.781734466213 -158.763504421621 -161.6734449379 -164.859386762092 -167.483319649358 -171.731843643889 -173.012188232456 -175.211763120383 -178.167184073098 -180.889296132412 -182.682982360606 -183.831076800092 -186.349461208242 -189.348833224253 -191.971660524129 -194.072113565394 -195.544489250737 -198.960652333479 -201.31076841621 -202.43801827991 -204.865599086688 -209.122359309909 -211.957150603202 -213.918331211469 -215.046273364331 -217.327546855846 -222.373979668276 -225.116452055735 -227.390860261289 -229.061225535046 -230.817368512703 -233.38553777698 -236.604219389549 -239.137616373295 -240.395552783117 -242.363309214478 -244.357598009883 -247.324655354903 -254.90962741829 -257.414920533817 -259.146106328069 -261.860724892321 -265.028535510576 -1.2952156924403 -7.44496367186128 -10.0576218790768 -16.0704164401344 -19.4345309649267 -21.1434732344954 -24.4052373968043 -26.2603684560486 -28.448544212961 -31.24343037209 -35.3866660002419 -38.2330417525187 -41.2667494404381 -42.8600967876035 -45.6435434428205 -48.9708655395865 -52.8836217165198 -55.3561733647477 -57.0787268164324 -59.3325975617492 -61.826116873599 -65.1966465479555 -67.492607194311 -68.7899438419026 -70.4954875208479 -73.4245260803947 -75.9885919135425 -79.1730597216757 -80.7989038358374 -82.4782188079292 -84.9676844462892 -88.1658893884336 -91.012017703426 -93.3661196419498 -94.5110548580894 -97.3617306301014 -98.8156510574646 -100.327898502077 -103.126301831504 -106.105978350473 -108.531495358627 -110.353608396918 -112.158648654129 -114.383788823516 -120.255854029592 -122.968392080649 -125.270729209814 -126.925570098543 -129.795374396655 -133.871006218733 -137.498517864862 -143.690444227228 -144.940390317716 -146.414551191363 -149.341863303158 -152.474214160908 -154.78920300645 -156.59422770854 -158.575401867654 -161.484024198855 -164.672379350451 -167.293135408023 -171.541424883527 -172.822068269901 -175.022942815349 -177.977551391823 -180.701026926238 -182.494542253671 -183.642459712056 -186.158582578707 -189.155640981425 -191.777871201984 -193.878254307977 -195.350651877912 -198.77002946454 -201.118841104732 -202.24343722569 -204.673319960673 -208.938795708989 -211.773749322263 -213.734909381199 -214.862936913224 -217.14392656403 -222.171110633581 -224.913312954214 -227.187582552394 -228.858171790202 -230.613460057938 -233.180159279855 -236.399755121791 -238.933060529807 -240.190989758528 -242.158178539466 -244.154336741202 -247.118841094784 -254.631110199714 -257.132515119773 -258.863610583999 -261.577945750997 -264.754930427105 -1.29517976841222 -7.44859746718815 -10.0510274708449 -16.0732759176046 -19.4323146452527 -21.1412171189369 -24.4066464906664 -26.2546781487923 -28.4433323636765 -31.2339228025553 -35.3691004437179 -38.2152708604807 -41.249811726218 -42.8431300431563 -45.6248350284583 -48.9508326645326 -52.8643412632764 -55.3380683613578 -57.0591917202777 -59.3200714036316 -61.8133116039252 -65.1836517404275 -67.4804863372642 -68.7777939646865 -70.4817506659472 -73.4127826040483 -75.979926305309 -79.1661118784996 -80.7820547012812 -82.45912146775 -84.9480074603451 -88.1482629320276 -90.9940662501992 -93.3479691473555 -94.4928861093048 -97.3446739127577 -98.7918704987354 -100.302729646376 -103.112460385169 -106.088494299158 -108.514242966006 -110.336588437261 -112.141186510076 -114.366562115879 -120.277234233517 -122.989478009207 -125.291612864733 -126.94711418592 -129.814614266881 -133.89411064751 -137.51893031677 -143.731199516283 -144.981124331326 -146.45528646108 -149.382204993657 -152.512174626446 -154.828285746243 -156.633503006481 -158.616756846587 -161.528326038273 -164.714590653511 -167.337379892724 -171.583742091072 -172.864030479575 -175.064775957565 -178.023872225947 -180.746143564841 -182.539565132942 -183.688111110017 -186.204159025673 -189.204050906711 -191.829547644747 -193.929830632383 -195.402240482498 -198.816711634253 -201.167133253174 -202.293668094846 -204.722672925853 -209.011456792084 -211.844694528722 -213.80572558333 -214.934137454729 -217.214078041725 -222.238632004157 -224.981272873402 -227.255655109832 -228.926059547299 -230.682615619221 -233.243578343467 -236.46219265007 -238.99577557041 -240.253709584153 -242.220796137589 -244.215021239233 -247.178168024142 -254.74593171836 -257.251270666111 -258.982413121595 -261.69652448978 -264.862952044793 -1.29521598539463 -7.44848018658656 -10.1152234569806 -16.1446731255939 -19.5180586072101 -21.2272866803156 -24.4955848193017 -26.3444964121256 -28.5334714100131 -31.3254009269937 -35.4701115374231 -38.3157379484746 -41.349726880406 -42.9430261630214 -45.7305849031458 -49.0512850801585 -52.9684988303948 -55.4432308110232 -57.1620588526347 -59.4198435469533 -61.9279060255427 -65.2697037896702 -67.5656768516635 -68.8629510282383 -70.5687245665285 -73.5036173796314 -76.0818496249375 -79.2632134242157 -80.8854109377444 -82.5631190141364 -85.0534844322837 -88.2505369697091 -91.095848848145 -93.4497841373671 -94.5947433548096 -97.4498343178943 -98.9037731687298 -100.415003627693 -103.225189195323 -106.204639059228 -108.630563975419 -110.453145110275 -112.257280278577 -114.484173184162 -120.357528992717 -123.069762669515 -125.372096051909 -127.028049762771 -129.89902141175 -133.975449294845 -137.600773023268 -143.800792806667 -145.050774105003 -146.524869518712 -149.458477674055 -152.58740646789 -154.902613571443 -156.707621391795 -158.690190183052 -161.600869059217 -164.791197205875 -167.411831119731 -171.660226750772 -172.940530371777 -175.140047891777 -178.098716763814 -180.821735415835 -182.615335412409 -183.763361884578 -186.27909634368 -189.276472694602 -191.898546207348 -193.998809332496 -195.471209177053 -198.880169489767 -201.230084000769 -202.359680014021 -204.787058769634 -209.063655258708 -211.89901413642 -213.860214980982 -214.989106298728 -217.268458095843 -222.285008442717 -225.027044979647 -227.301522414179 -228.972065876012 -230.727589155817 -233.296739043314 -236.514998634399 -239.048177988036 -240.30610404072 -242.272413844938 -244.266429546797 -247.234797517839 -254.850404003244 -257.361707999937 -259.092870703155 -261.808254463777 -264.972030287148 -1.29524195751614 -7.44559539147192 -10.0339488419172 -15.9732452095404 -19.3252771449798 -21.0339582211637 -24.2955303589509 -26.1501300763029 -28.338572790088 -31.131517663656 -35.26140702228 -38.1078834918825 -41.1419193415218 -42.7351015592241 -45.5175513731527 -48.8405053288273 -52.7598706193104 -55.2328173245312 -56.9584811487542 -59.2160930277123 -61.7119944168284 -65.0802630802515 -67.3761220241091 -68.673431558536 -70.3780849143535 -73.3123619491698 -75.8829084128129 -79.059742883849 -80.6821140359907 -82.3602398096219 -84.8499716607307 -88.0481217771947 -90.8936306779357 -93.2475631517396 -94.3924948455584 -97.2476828994053 -98.7008155648521 -100.211154019627 -103.015575357832 -105.997937740333 -108.423968036679 -110.246066563352 -112.051491489497 -114.281698136783 -120.20019686866 -122.911605078415 -125.213753111788 -126.869226612112 -129.740736340478 -133.8106891057 -137.437190643442 -143.680324676144 -144.929981413208 -146.40505426451 -149.344225995943 -152.4714688385 -154.787217195633 -156.592204528415 -158.573842530224 -161.483590063209 -164.667627999242 -167.289879716844 -171.536377670911 -172.816737963257 -175.017997461815 -177.977455376127 -180.702381595904 -182.49603443889 -183.643926410659 -186.157678588326 -189.154940644929 -191.778166425699 -193.878455602775 -195.350871914471 -198.755489972237 -201.107329284538 -202.239406776878 -204.670447364555 -208.957156765442 -211.792025598721 -213.753186541211 -214.881524298177 -217.16176033484 -222.212160661197 -224.953973450021 -227.228527443905 -228.898989526504 -230.654667445043 -233.224573081006 -236.440334572756 -238.973643936173 -240.231583419804 -242.200385677001 -244.193236992639 -247.156975746822 -254.93271582023 -257.444272702365 -259.175469992058 -261.889035043363 -265.059816245311 -1.2952052516053 -7.44143221104112 -10.0723335879522 -16.0961081514152 -19.4580491455053 -21.1670802077735 -24.4276361264186 -26.2807843339824 -28.4702414303241 -31.2713574180178 -35.4035445436431 -38.249260613339 -41.2829176804365 -42.8762742489365 -45.6597890130969 -48.9834649708976 -52.9058124395304 -55.3808640631504 -57.0954782905682 -59.3522988764486 -61.84682309502 -65.211133920505 -67.5069636723942 -68.8042679091632 -70.5093243968674 -73.4411534757782 -76.0180033263091 -79.1968417601748 -80.8173962919719 -82.4965704910055 -84.9839195792391 -88.1868185830039 -91.0329058049232 -93.3868177328626 -94.5317254333108 -97.3842707984991 -98.8378983193851 -100.34854259961 -103.15953667989 -106.132733739146 -108.558775423618 -110.38090986444 -112.186602584839 -114.413424147614 -120.334779569703 -123.046454807987 -125.348499484642 -127.004978626136 -129.871838873961 -133.941636853425 -137.564745276159 -143.798895589074 -145.049351527267 -146.521670913824 -149.451281723162 -152.58171998258 -154.896237509564 -156.70128427589 -158.684184331761 -161.595045518092 -164.78108884099 -167.402006673653 -171.645820697635 -172.930060993056 -175.129271435367 -178.080352570249 -180.806083434165 -182.599782108865 -183.74795215948 -186.260631300597 -189.259577882246 -191.8835552061 -193.983900210379 -195.456319760259 -198.868396739753 -201.218205794081 -202.342722216541 -204.771430916189 -209.060669495097 -211.895661364706 -213.856681499457 -214.984737734707 -217.262034516814 -222.303249671199 -225.045291626501 -227.319648308928 -228.99007500098 -230.745124620463 -233.309403568405 -236.526818819403 -239.060049249006 -240.317974106462 -242.286035312196 -244.278526202194 -247.242768842845 -254.82574486605 -257.334894203828 -259.066061065561 -261.778769500316 -264.943320067231 -1.29524700968189 -7.44797226120753 -10.1006522691112 -16.187717912793 -19.5553075634858 -21.2646428552157 -24.5222124928534 -26.377677192878 -28.567511315261 -31.3627540198757 -35.5152799506735 -38.3615545327289 -41.3961017865228 -42.9893460957895 -45.7684499620083 -49.0940931773863 -53.0096643842056 -55.4837761236301 -57.2093794539215 -59.4674006434798 -61.9659266852585 -65.324948253253 -67.6208762975477 -68.9182298883353 -70.6228083472593 -73.5502600210944 -76.1237143864927 -79.3066600740081 -80.9282125655518 -82.6060455453085 -85.0993592347114 -88.2996663043291 -91.1447468953687 -93.4986504742204 -94.6435631968151 -97.4974174971108 -98.9493394073151 -100.460410324437 -103.269410640532 -106.247777606781 -108.673602581985 -110.495701305366 -112.30222676639 -114.53002654857 -120.446660303739 -123.159028678553 -125.461172108553 -127.117303001696 -129.992126959237 -134.047918265004 -137.676481619345 -143.901343465413 -145.151574216694 -146.62450062333 -149.543558291955 -152.676113827223 -154.991207982679 -156.796214857975 -158.77805380698 -161.684478722552 -164.874262369253 -167.496172998188 -171.743206875659 -173.023552436165 -175.224060742115 -178.181845480902 -180.904104163436 -182.697873605736 -183.845734156877 -186.362221527024 -189.362283299228 -191.984463320123 -194.084590687387 -195.556996049213 -198.967306499483 -201.318272656256 -202.447109159697 -204.873979498965 -209.147264134685 -211.981838744288 -213.943128111867 -215.070660700888 -217.35284784385 -222.405888864994 -225.147944938876 -227.42225607212 -229.092622894883 -230.848530726349 -233.41053343058 -236.628161323518 -239.161350393834 -240.419270643854 -242.387967487815 -244.382295966208 -247.345160264541 -254.867286397738 -257.373764511964 -259.104955563117 -261.820325262845 -264.986224111069 -1.29520947197528 -7.44302906586372 -10.111334014043 -16.293549040417 -19.6549912703949 -21.3636710219417 -24.622140273701 -26.476699511356 -28.6661737706275 -31.4627220351338 -35.6034005059907 -38.449682526864 -41.4839207228756 -43.0772065933469 -45.8662350975953 -49.1904583983335 -53.1096387949589 -55.5828065802628 -57.2998031996426 -59.5622603648647 -62.0623731737904 -65.414747426192 -67.7105867596702 -69.007856891314 -70.7125261980792 -73.6490791125645 -76.2193711973528 -79.3964113829357 -81.0196992819772 -82.6997653631739 -85.1894306766675 -88.3937333536793 -91.2387312397841 -93.5927597829033 -94.7376328398592 -97.5966183004235 -99.0475748126803 -100.557829068757 -103.372393835785 -106.348205014668 -108.773765941155 -110.595818465276 -112.402246952908 -114.627125735618 -120.50903669467 -123.221238168842 -125.523358930705 -127.177425822384 -130.046138614686 -134.120385579105 -137.741246005314 -143.948561329246 -145.19859033581 -146.672110989482 -149.602791798783 -152.729819985524 -155.044597216191 -156.849611337069 -158.831380623662 -161.740173618946 -164.92976422446 -167.550472980614 -171.796716310647 -173.077041287869 -175.276028225663 -178.234429861448 -180.957022611741 -182.750564690685 -183.898603535338 -186.419374688851 -189.412960721846 -192.035940545488 -194.1363112331 -195.608689874065 -199.023009470984 -201.372527460775 -202.498727216116 -204.92817918473 -209.213476938025 -212.046901273906 -214.008107336346 -215.136003840508 -217.413733779927 -222.462537891743 -225.204331922704 -227.478780717542 -229.149160536278 -230.904367762597 -233.474321286701 -236.692852470093 -239.226322693121 -240.484263825056 -242.451523929971 -244.445521109483 -247.413561133299 -254.946878878006 -257.463735881571 -259.194906769239 -261.910031966104 -265.077928693709 -1.29516836501164 -7.44489435171864 -10.095986690198 -16.1914704506665 -19.5535444202523 -21.2623482704746 -24.5276483428255 -26.379035299262 -28.5686989118136 -31.3611355989884 -35.500674489091 -38.3467565189758 -41.3810105968459 -42.9742552302931 -45.7546516304905 -49.0787844084731 -52.9967287257589 -55.4706532296166 -57.1835885729365 -59.4440964738554 -61.9369440051027 -65.3020292048437 -67.5978349179183 -68.8951342084465 -70.60069515008 -73.5341837193143 -76.0986288201802 -79.2740001074493 -80.8937984070027 -82.5719361172864 -85.0607645118144 -88.2664916966547 -91.1124513431071 -93.466421222722 -94.6113372004561 -97.4657663421356 -98.9153883081358 -100.426493977233 -103.233857621092 -106.21474782557 -108.64059337871 -110.462658868156 -112.268467392835 -114.493542586147 -120.370583718177 -123.082338655997 -125.38433748012 -127.038508198133 -129.907294661565 -133.981230488941 -137.608899075458 -143.8360935519 -145.085615084323 -146.560462108617 -149.493308788958 -152.6213908387 -154.937312635555 -156.742259995775 -158.724898299655 -161.635053222302 -164.824466661086 -167.445269647527 -171.693604848152 -172.973933492088 -175.174981380568 -178.132900337305 -180.855138906507 -182.648753555039 -183.79689043629 -186.311895415136 -189.305457152606 -191.928396296076 -194.02868325373 -195.501083941287 -198.905508207295 -201.25511635514 -202.383030729857 -204.813180424998 -209.101679228788 -211.936074224937 -213.897476176258 -215.02557730851 -217.304390224786 -222.318808070758 -225.061208455619 -227.335959851413 -229.006339516292 -230.762437390139 -233.330707300821 -236.553599415614 -239.087061495974 -240.344996554206 -242.311521520132 -244.303536520955 -247.267636396667 -254.609866156112 -257.112344704715 -258.843566647236 -261.559695490288 -264.715122892187 -1.29521878808511 -7.4467700317022 -10.09503783368 -16.1724091646745 -19.5424951635666 -21.2516192142963 -24.5172057155003 -26.3645561839961 -28.5530369528521 -31.3473183935519 -35.497065567157 -38.3424477376448 -41.3762495069347 -42.9695109873373 -45.7561942529291 -49.0782561274861 -52.995784064921 -55.4714052999655 -57.1849086807032 -59.4420457668703 -61.9367231850977 -65.3040348733854 -67.5998402179746 -68.8971898020045 -70.6028537833641 -73.5366199956937 -76.1164649011681 -79.2925005036067 -80.9199106948617 -82.5983602049767 -85.0842676897307 -88.28622622908 -91.1323759148939 -93.4861820200788 -94.6311235667025 -97.4882233650842 -98.9403188564909 -100.451421611918 -103.256825807521 -106.237715912724 -108.663323730433 -110.485429262959 -112.290714358925 -114.517858854182 -120.405164134466 -123.115706156403 -125.41782596377 -127.073837631752 -129.936282537784 -134.013622541114 -137.637881204729 -143.84423525765 -145.094161880797 -146.56765238157 -149.501503254173 -152.635411196413 -154.950372507515 -156.75537707077 -158.737628476689 -161.650013672294 -164.837291475981 -167.459748252114 -171.708807073174 -172.989077977219 -175.188278724952 -178.14495027953 -180.867108553563 -182.660700790781 -183.808855878831 -186.324796969516 -189.321671447342 -191.945175609155 -194.045552209652 -195.517982374676 -198.937528992573 -201.285901076533 -202.411678322945 -204.841179220372 -209.121800453638 -211.955574101066 -213.916660775809 -215.0444077071 -217.322884815443 -222.343866264949 -225.086127981016 -227.36071558405 -229.031141392182 -230.786826161428 -233.354353446262 -236.569896671989 -239.103221742915 -240.361192733109 -242.328853454328 -244.320789439747 -247.288886240483 -254.952538534016 -257.466207466557 -259.197338115629 -261.91145569843 -265.07076297973 -1.29521160064642 -7.44590954513045 -10.0324008555708 -16.1203253434315 -19.4782400398251 -21.1870486437641 -24.4542464791151 -26.3052046213606 -28.4938287263194 -31.2899916474111 -35.4265714246178 -38.2727058320948 -41.3066444471799 -42.8999609312234 -45.6838073753772 -49.0093833309883 -52.9251026090814 -55.3978698472889 -57.1139691429038 -59.3744676737183 -61.8763418348187 -65.2372085934422 -67.5329623775944 -68.830342673392 -70.5363400755545 -73.4717194115226 -76.0404770594387 -79.2324471919471 -80.8560917948084 -82.5343762779272 -85.0274164108358 -88.2304508188729 -91.0763889816874 -93.4304525524928 -94.575376960192 -97.4348749498799 -98.8886189522382 -100.401135158853 -103.206691330395 -106.187475871886 -108.613293522965 -110.435300065832 -112.242123932132 -114.471397099554 -120.331841153998 -123.044345153755 -125.346496972308 -127.002095198514 -129.87120433595 -133.942468535121 -137.57174903215 -143.806230258463 -145.056338948879 -146.53008578574 -149.457137556153 -152.587070714465 -154.901723494529 -156.7067513178 -158.689530577394 -161.58878096682 -164.78176328596 -167.402039343769 -171.649909585143 -172.930165862748 -175.130061960433 -178.090819554176 -180.812718093778 -182.606196567382 -183.754741255307 -186.271262934849 -189.270449797139 -191.894151416639 -193.994614903121 -195.467021854038 -198.880986522838 -201.232850875457 -202.36146195508 -204.792013967182 -209.094192548206 -211.928874812094 -213.890015368186 -215.018064466382 -217.297197761272 -222.336723304217 -225.079097170137 -227.35369795221 -229.024158414191 -230.780020308775 -233.345998515516 -236.567354388466 -239.10060362095 -240.358524372359 -242.325447599917 -244.316784717182 -247.283942102771 -254.93247495802 -257.435479003232 -259.166673949199 -261.880891566042 -265.064893069085 -1.29524308976525 -7.44505598487248 -10.1046469025699 -16.058248437002 -19.4269542141224 -21.1358774220678 -24.4123109905107 -26.2595867593971 -28.4489211197927 -31.2428588341853 -35.3841825146547 -38.229954785368 -41.2640694413859 -42.8571799702825 -45.6397938380625 -48.9667203819959 -52.8970198009867 -55.3740083275123 -57.0900748405051 -59.3475243023001 -61.842109978881 -65.1979531300065 -67.4939721458557 -68.7912565591648 -70.4950792082708 -73.4311316020993 -76.0004964351619 -79.1936078748261 -80.8199905554056 -82.4980898507071 -84.9925039727226 -88.1920431855846 -91.0378781889228 -93.391848593253 -94.5367693216838 -97.3928973720607 -98.8447092280071 -100.356043031752 -103.164485787176 -106.141280636885 -108.567297587018 -110.38948389499 -112.196323838471 -114.424315529287 -120.337061473112 -123.050315957848 -125.352468931531 -127.007773919886 -129.876252821465 -133.952746139353 -137.578748132472 -143.795656231928 -145.045634092953 -146.519449362909 -149.443965008633 -152.576898131328 -154.89158090515 -156.696613675896 -158.680590975673 -161.587513718552 -164.774826457336 -167.395367900293 -171.643160551197 -172.923471657361 -175.123395715395 -178.079709824636 -180.803080887068 -182.59661996828 -183.744878915635 -186.25880100479 -189.256707966982 -191.880009746729 -193.980348923976 -195.452753828512 -198.857368201247 -201.208771834942 -202.339246952754 -204.767077540076 -209.057465528467 -211.890553089289 -213.851712352657 -214.979717580979 -217.260657966981 -222.347324099531 -225.089268199728 -227.363735874166 -229.034153987133 -230.789966894925 -233.35724199914 -236.577188091298 -239.110495931519 -240.368423774629 -242.335779200274 -244.330672438166 -247.300928507717 -254.970464421593 -257.473295309319 -259.204368213905 -261.916449876756 -265.085546891398 -1.29521759569371 -7.44672445017577 -10.0938293523813 -16.130250887446 -19.4930558779154 -21.2017718488007 -24.4651400795331 -26.3166134179499 -28.5054200182777 -31.3050295400296 -35.4469936550663 -38.2932796554675 -41.3274900011351 -42.9207473925418 -45.702958749436 -49.0240998407627 -52.9405809330972 -55.4145855671916 -57.1325081055739 -59.3899384166587 -61.8931498683607 -65.2419278576261 -67.5377097003565 -68.8350591033464 -70.5409697815945 -73.4747681821787 -76.0457645982513 -79.2214519032923 -80.8406869488341 -82.5181888654739 -85.0058131757437 -88.2011392030053 -91.046043570599 -93.4003689031489 -94.5453007760593 -97.3968992628193 -98.8469862505428 -100.358283664628 -103.163073626443 -106.146148218204 -108.573747308796 -110.39596752707 -112.200578702136 -114.427516134496 -120.36569469094 -123.07830234019 -125.380265517836 -127.03535241455 -129.907819572873 -133.976620635285 -137.599163935096 -143.83921200449 -145.08945053657 -146.562553270759 -149.494134314899 -152.621400742209 -154.938199222132 -156.743195628978 -158.724007026853 -161.636237806104 -164.826820892165 -167.447322073168 -171.698564068332 -172.978825997934 -175.179166077204 -178.135622459007 -180.860202141034 -182.653852292179 -183.802085460104 -186.315799267325 -189.312530648887 -191.936535452054 -194.037050717843 -195.509448791824 -198.919056036409 -201.270084394263 -202.397436865436 -204.827866413183 -209.111028748862 -211.946575391712 -213.90779558636 -215.035852293385 -217.316064258301 -222.354978644569 -225.097060909245 -227.371623534994 -229.042126971324 -230.797495487009 -233.361514403939 -236.585949903183 -239.11940601056 -240.37735640732 -242.344962264831 -244.338302131332 -247.303946947104 -254.801658308103 -257.306314478453 -259.03759448688 -261.752004042851 -264.929565243345 -1.29520061544565 -7.44702519059988 -10.0481542720529 -16.0261579954722 -19.3843489173471 -21.0935536751193 -24.3528484908158 -26.2083214779151 -28.3974797986476 -31.2010057514645 -35.3392766044883 -38.185170716538 -41.2191978198539 -42.8124673471229 -45.5971425197969 -48.9204873669908 -52.8373492048034 -55.3123966157236 -57.0392297937167 -59.2933147347555 -61.7865755650045 -65.154316808163 -67.4503618831195 -68.7476845357265 -70.4542257927381 -73.386863898025 -75.9536545469867 -79.1386701372212 -80.7666703186914 -82.4448681327578 -84.9383916838896 -88.1386039684752 -90.9841129616588 -93.3381072979179 -94.4830198981242 -97.3438706394791 -98.796997831082 -100.308566832376 -103.113537488792 -106.088856760539 -108.514296511596 -110.336432923952 -112.142482119983 -114.370988805591 -120.271104828644 -122.982684545246 -125.285075317026 -126.93908128016 -129.806889348423 -133.878441219655 -137.502842605265 -143.758105807616 -145.008095559323 -146.482756330314 -149.404804973617 -152.536124623316 -154.85054178903 -156.655563841931 -158.636549731844 -161.549357663606 -164.737430889835 -167.358431874753 -171.607317574704 -172.887671367038 -175.089046655768 -178.044396161035 -180.768143205292 -182.561748193167 -183.710024200511 -186.222833511843 -189.220903352512 -191.84399199246 -193.944361304431 -195.416741627386 -198.834192969301 -201.184230422864 -202.312987082097 -204.742390786451 -209.029284578313 -211.864363391275 -213.825814616927 -214.95393808089 -217.234574810291 -222.27528632268 -225.017383500887 -227.291703765515 -228.962083814414 -230.716648615647 -233.277424220107 -236.495226804571 -239.028784219246 -240.286713681133 -242.253459327331 -244.246270991543 -247.216680273265 -254.741465971904 -257.244185433743 -258.975425877105 -261.689097651834 -264.85482291549 -1.29519679620929 -7.44214576116507 -10.0476704525974 -16.0813551952132 -19.4386041885474 -21.1476823019158 -24.4093511385445 -26.2632498910979 -28.4532625503001 -31.2525746817213 -35.3894835542721 -38.2354459869194 -41.2694348494785 -42.8626750350974 -45.6485544095796 -48.9701410478065 -52.8951436644764 -55.3717165772325 -57.0837464581627 -59.3406170089537 -61.8327591990789 -65.2022344093577 -67.4980642494874 -68.79545895639 -70.5014500096165 -73.4353325847469 -76.0060388227242 -79.1943214535289 -80.8169523891819 -82.4954144933712 -84.9858556858129 -88.1898856495227 -91.0352401067564 -93.3891436120149 -94.5340490943303 -97.3918901965606 -98.845340455512 -100.356738467487 -103.165311118278 -106.141601381915 -108.567000728248 -110.389101899547 -112.19590702826 -114.421841932789 -120.296429642593 -123.008341419524 -125.310428729093 -126.964693047997 -129.835249874382 -133.915703427578 -137.53876471145 -143.735979455578 -144.986046014552 -146.459436986771 -149.38959255539 -152.518541297064 -154.833505964439 -156.63851711046 -158.62105583205 -161.526869587162 -164.719060893635 -167.339379900132 -171.586241463023 -172.866951951996 -175.067670584468 -178.023489445403 -180.747682496273 -182.541367861691 -183.6894477484 -186.204692825327 -189.20037861895 -191.824482022928 -193.924879149498 -195.397308641487 -198.814470403098 -201.163595228981 -202.291906427115 -204.72113071257 -208.978196628238 -211.813310981506 -213.774531877624 -214.90214538097 -217.183597235213 -222.230089608482 -224.972340038019 -227.246606964341 -228.916988060012 -230.67184383395 -233.237799797446 -236.455248975859 -238.988682353515 -240.246606467489 -242.214375299141 -244.206961997546 -247.173170455804 -254.710190130827 -257.212704275677 -258.943978553788 -261.659922159012 -264.834094669386 -1.29523953042452 -7.44320539956724 -10.0611640835193 -16.0901359741495 -19.4620045581853 -21.1710613751585 -24.4300841065349 -26.2857724236364 -28.4744622796554 -31.2775479904312 -35.4241073675629 -38.2702584036998 -41.3048531276039 -42.8980580299886 -45.6800829476333 -49.007501681122 -52.9226934982025 -55.3960056425655 -57.1221930719888 -59.3777701387056 -61.8694457329998 -65.230780198022 -67.5263757879419 -68.8236806762374 -70.5299994897951 -73.4650961023062 -76.0401089977324 -79.2288206522041 -80.8511107153453 -82.528819692685 -85.0176879169295 -88.2222949690864 -91.067642402948 -93.4216569488447 -94.5665794848498 -97.4153086272452 -98.872140367574 -100.383948475272 -103.188212068083 -106.16527579492 -108.59107538155 -110.413150587774 -112.219415556268 -114.444829384707 -120.372929937587 -123.084809525336 -125.387055792246 -127.041034511722 -129.907143334562 -133.98107356095 -137.605580115691 -143.848405929968 -145.098669385661 -146.571164788524 -149.501835804876 -152.632256096661 -154.946980281413 -156.751995955426 -158.732674154249 -161.643620088811 -164.828342310508 -167.451374872884 -171.699551952655 -172.979906229835 -175.180105831642 -178.13243919755 -180.854925597802 -182.648384278798 -183.796309693747 -186.312563675286 -189.306349198448 -191.928316351341 -194.028783407214 -195.501184817493 -198.906764385061 -201.258679714261 -202.392469256619 -204.820173326716 -209.092219558294 -211.926846428311 -213.888131353988 -215.016547852335 -217.293118537288 -222.361008735032 -225.102652693424 -227.377327578222 -229.047652144684 -230.80271798615 -233.372650831386 -236.590781463348 -239.124317280457 -240.382268924663 -242.350064116495 -244.343468427626 -247.307605337791 -254.897658200515 -257.402592652446 -259.133730073174 -261.848025075397 -265.031408908163 -1.29519522388645 -7.44249194194338 -10.0891316990988 -16.1873291510965 -19.5441412078734 -21.2532838205556 -24.5142887584549 -26.3698415252043 -28.5588244855086 -31.3535586251861 -35.4980445715468 -38.3444375485171 -41.3790106363839 -42.9722474251217 -45.7566322479876 -49.0766643431063 -52.9951403311533 -55.4719752797417 -57.1942465569472 -59.4509450993806 -61.9457572645527 -65.3065576377973 -67.602514557614 -68.8998876118826 -70.60514571439 -73.5430479514979 -76.1337344128279 -79.3180768814482 -80.9397711059437 -82.6177733367698 -85.104128924561 -88.3064506005281 -91.1529844383005 -93.5068511404706 -94.6517383001469 -97.5099532403931 -98.9608261967597 -100.472461344714 -103.277966521118 -106.259169388961 -108.685072383816 -110.507078462739 -112.313482023122 -114.541122764826 -120.424596519726 -123.135290654936 -125.437332854301 -127.092566490265 -129.963785840124 -134.034110040382 -137.663400101369 -143.919982478737 -145.170332310699 -146.643298213758 -149.567350066123 -152.699691048569 -155.01432672339 -156.819327034343 -158.80157912727 -161.709107981713 -164.892914600928 -167.51419541992 -171.761737604309 -173.042060893951 -175.240837913889 -178.201625632861 -180.923833637914 -182.717438365379 -183.865597469227 -186.382609254896 -189.375728415241 -192.000288202288 -194.100604854477 -195.572991387206 -198.975389325593 -201.324217203995 -202.453131270353 -204.882436907946 -209.157125976714 -211.991454353485 -213.952631951011 -215.080189971091 -217.358849693221 -222.373041726851 -225.114909688956 -227.389254662975 -229.059734129021 -230.815642312589 -233.388564298732 -236.604298002501 -239.137508147518 -240.39543495307 -242.361328487963 -244.354679564438 -247.32464774146 -254.844350286055 -257.346018967908 -259.077247820601 -261.791558331484 -264.962768909291 -1.29521774359119 -7.44299682735768 -10.0599849292886 -16.1566736051603 -19.5037478790111 -21.2125475649498 -24.4750509897622 -26.3256147440073 -28.5141468044371 -31.3103616306771 -35.4467975120932 -38.293205629784 -41.327190425668 -42.9203665506791 -45.7069146916531 -49.0290766266569 -52.9408007312962 -55.4164243709828 -57.1330567420184 -59.3940500739362 -61.8933909855362 -65.2536363635434 -67.5493903623317 -68.8466901116281 -70.5519867577672 -73.4899184839852 -76.0684401294522 -79.2456951048805 -80.8669631776409 -82.5450624307412 -85.0318571844027 -88.2336943521438 -91.0793197462429 -93.4333671133503 -94.578311704917 -97.4389218367356 -98.8915867957856 -100.40358514256 -103.210739055966 -106.191808359113 -108.617356180606 -110.439620041576 -112.24515760007 -114.472116566325 -120.376658427652 -123.088375490748 -125.390627825785 -127.046067349143 -129.911898764931 -133.976363150972 -137.602632554347 -143.811408022884 -145.061606863922 -146.533787194752 -149.461317655755 -152.592048280564 -154.906984050609 -156.712011222117 -158.694738093291 -161.609258526623 -164.792127974261 -167.412965038169 -171.660590433164 -172.940941985147 -175.141458496144 -178.099543983088 -180.822313682036 -182.615965080973 -183.763798346736 -186.276441429311 -189.27334696289 -191.896890769773 -193.997307166698 -195.469700777484 -198.88228744486 -201.231954364806 -202.360931317072 -204.787568766502 -209.059588281935 -211.893090194468 -213.854168441162 -214.981992473616 -217.261790243185 -222.301689267791 -225.04446381573 -227.318833439856 -228.989340586949 -230.744901309221 -233.314099786301 -236.535504577507 -239.069097735012 -240.327037945957 -242.296415583638 -244.291177785189 -247.25862064444 -254.90641734254 -257.415864618332 -259.146955035344 -261.862396323769 -265.027120247812 -1.29523187729003 -7.44418938301972 -10.0745120355476 -16.1878499678254 -19.5583244467463 -21.2673290073294 -24.5269142005949 -26.3834935901527 -28.5716817066506 -31.3636616656701 -35.498263847828 -38.3440772447289 -41.3786339027565 -42.9718925846129 -45.7495941988678 -49.0732633055734 -52.995527773176 -55.470311833331 -57.1865162324064 -59.4418760563161 -61.940686690995 -65.2979184733962 -67.5937815851804 -68.8910851614321 -70.5959460386493 -73.5332654177356 -76.1019945692394 -79.2764307381805 -80.9024293646366 -82.5803249128876 -85.0688719111755 -88.2704990277273 -91.1160810613921 -93.4700040088702 -94.6149010247421 -97.4677535074003 -98.920089376952 -100.430639023737 -103.242834094406 -106.223453146646 -108.649371991875 -110.471572309137 -112.277886811593 -114.502264845614 -120.371006519501 -123.082673527914 -125.384694045889 -127.03861876582 -129.905142056988 -133.980765100701 -137.608001922388 -143.832201648718 -145.082151905612 -146.555598130052 -149.493852226753 -152.620790220412 -154.935557687507 -156.740566660229 -158.722069974487 -161.633552231707 -164.824224868744 -167.444569420356 -171.694196158007 -172.974513639715 -175.174697708738 -178.12580533969 -180.849084928473 -182.642795261616 -183.791101036794 -186.307183339148 -189.301856683653 -191.924465404356 -194.024917405907 -195.497299027207 -198.905175052567 -201.256389424661 -202.387542128429 -204.817584091717 -209.137247774417 -211.971793566481 -213.932874240558 -215.061224222995 -217.340090491436 -222.377399315102 -225.119403941373 -227.393943654335 -229.064366632378 -230.820173781631 -233.39542660285 -236.610312049334 -239.143683526631 -240.40163074552 -242.368608298235 -244.361166988993 -247.32819385214 -254.811502881589 -257.311232082151 -259.042388183337 -261.7576036403 -264.927644008168 -1.29521557036119 -7.44828478624076 -10.0681014054351 -16.0781606982325 -19.4526463710529 -21.1617089053293 -24.4266280509881 -26.2798404795975 -28.467596021836 -31.2640164809253 -35.396566802332 -38.2426691970857 -41.2767205661835 -42.8699294553312 -45.6526586129011 -48.9755013255588 -52.9039506329264 -55.3807900883012 -57.0980346092348 -59.3541027426175 -61.8475470908959 -65.2108950880216 -67.5066528102053 -68.8039947695671 -70.5093042561787 -73.4408155644735 -76.0126065906436 -79.1922620516786 -80.8107739714989 -82.488091091962 -84.9766391303721 -88.1813714693949 -91.026654531904 -93.3806679679019 -94.5255695931783 -97.3794024572451 -98.8317087969889 -100.343543894676 -103.155543519257 -106.136198895894 -108.561972410276 -110.384163398796 -112.190542474939 -114.416531548265 -120.325463134396 -123.037512530638 -125.339514833325 -126.995221115073 -129.867426829607 -133.939507328926 -137.561918326444 -143.786657541443 -145.036651033828 -146.510419856551 -149.442818064668 -152.568246422293 -154.883139609124 -156.688107661774 -158.670014491212 -161.580310584903 -164.767220545621 -167.387606120527 -171.63579119804 -172.916095685847 -175.116415683659 -178.071007057906 -180.793242348908 -182.586813671846 -183.735005676844 -186.253391040751 -189.250575392444 -191.875544245234 -193.975791748104 -195.448192146263 -198.858955167397 -201.207180053812 -202.336036888345 -204.762476829072 -209.036491788654 -211.871805296192 -213.832891192382 -214.961137495729 -217.237813107388 -222.26162242211 -225.003963545103 -227.278439478114 -228.948882433004 -230.704371183763 -233.272253010528 -236.489327171744 -239.022785609571 -240.280747547094 -242.248254581147 -244.243550375373 -247.205333237573 -254.834282789927 -257.337427817216 -259.068469649346 -261.783445284926 -264.949663115365 -1.29523334140954 -7.44261834514042 -10.0794559567104 -16.0903258438004 -19.4623051423053 -21.1710833951751 -24.4292766236153 -26.2796667348171 -28.4695955239072 -31.2674307356148 -35.4111867003904 -38.2570053597937 -41.2914005388353 -42.8846939453569 -45.6666949519393 -48.9908433768527 -52.9014241049686 -55.3758167071496 -57.093239815822 -59.3519219101307 -61.8516830788716 -65.2164400019526 -67.5124015542818 -68.8097301899137 -70.5146887881921 -73.4486629410555 -76.0232072690015 -79.2045487191535 -80.8238451981437 -82.5012937445712 -84.9904407675104 -88.1919325234807 -91.0380826121738 -93.3920935034419 -94.5370250078347 -97.3895245421665 -98.8452771520165 -100.356853653024 -103.164033716285 -106.142773831481 -108.568557809546 -110.390727374324 -112.195517410052 -114.420536526684 -120.339542517753 -123.053101218939 -125.355288023042 -127.009554258068 -129.876906774911 -133.943946979635 -137.566856739419 -143.802200006121 -145.052286798488 -146.52534033855 -149.454105851783 -152.587955445356 -154.902817453653 -156.707788657866 -158.690604897113 -161.599339510743 -164.782925612708 -167.406473248997 -171.655734924263 -172.936058385124 -175.134911853326 -178.090811998604 -180.81333240856 -182.606969749867 -183.755235597067 -186.273074136547 -189.26988328719 -191.892971640119 -193.99314156489 -195.46556136446 -198.882113774254 -201.232416666176 -202.358602252242 -204.79060974957 -209.07264510933 -211.906423600258 -213.867518494199 -214.995718250901 -217.273184006073 -222.323505632789 -225.066199784979 -227.340621798909 -229.011024978551 -230.766746506164 -233.328349949067 -236.546724733424 -239.079876638929 -240.337829247793 -242.307427702115 -244.302502403897 -247.267282764797 -254.893866414684 -257.401007920579 -259.132159771528 -261.845754279459 -265.023908860339 -1.295192058241 -7.45066313153328 -10.092894624209 -16.2156088211913 -19.57857151979 -21.2877272938433 -24.5476197382599 -26.4011118697592 -28.589977804511 -31.3933939795509 -35.533963142784 -38.3804616772539 -41.4150510849266 -43.0082996340847 -45.7909350603407 -49.1127209938244 -53.035124933019 -55.5120577468872 -57.2335229667575 -59.4925655470563 -61.9861694485604 -65.3444656518814 -67.6403748566512 -68.9377375111943 -70.6416368583076 -73.5853593128811 -76.1635810658875 -79.3453714956683 -80.9684382439611 -82.6458619918069 -85.1357586251328 -88.336505426042 -91.1822249677548 -93.5362020773911 -94.6811045006149 -97.5379171046324 -98.9926711938827 -100.504257381774 -103.309839838845 -106.286948879062 -108.712952717518 -110.535190939034 -112.34120033615 -114.567681456247 -120.443904048549 -123.155928060011 -125.45793339289 -127.112869126602 -129.981231083849 -134.056318880629 -137.683345839915 -143.911980266229 -145.161451510714 -146.636768459661 -149.561302891183 -152.693505830891 -155.009036880005 -156.814423208263 -158.798317402058 -161.706748410923 -164.892376778611 -167.51322057574 -171.758775247715 -173.039081133961 -175.241089620157 -178.194443920962 -180.918755205563 -182.712448581016 -183.860481129191 -186.373788910874 -189.372258622573 -191.994868624239 -194.095297252673 -195.567690334944 -198.977137700391 -201.327314969013 -202.456516376669 -204.887365149089 -209.182221980874 -212.016558698779 -213.977687629906 -215.10581025365 -217.380899615133 -222.410489148554 -225.15326866687 -227.427515358905 -229.098007815917 -230.853526142383 -233.422394439513 -236.642198598457 -239.17553551464 -240.433454591984 -242.399420661156 -244.39083730066 -247.358943587772 -254.848360657222 -257.354180933007 -259.085409157177 -261.801594631502 -264.968019582754 -1.29519153910254 -7.44604676592431 -10.0819289761935 -16.0009058586159 -19.3645663765371 -21.0735812883717 -24.3333276983076 -26.1889774269909 -28.3781393008819 -31.1732842859935 -35.3176826853354 -38.1646689098956 -41.1988126012511 -42.792094192783 -45.5795615226471 -48.9059843351361 -52.8298694736786 -55.305166907621 -57.0259030356918 -59.2879905437436 -61.7893484247915 -65.1411483399523 -67.4371065957062 -68.7343674909038 -70.4397998038146 -73.3676792212131 -75.9401395455635 -79.1236928626737 -80.745260815377 -82.4238047619984 -84.9187955738558 -88.1204611778628 -90.9664584011832 -93.3206155628536 -94.4655295501055 -97.3204528654712 -98.7710057282712 -100.282748632181 -103.088512064284 -106.073289705844 -108.498996194197 -110.321071631014 -112.12598905827 -114.350373591859 -120.248614050411 -122.960491226458 -125.262490093293 -126.917476095117 -129.788398229339 -133.866978440797 -137.49174056287 -143.714282965977 -144.964164792114 -146.438853978783 -149.367414323607 -152.495099705254 -154.810863847174 -156.616979115328 -158.599434410883 -161.506973092525 -164.697548317341 -167.319429906364 -171.56796375244 -172.848283994068 -175.047876172388 -178.005774512534 -180.727880760961 -182.521573953939 -183.669760587084 -186.181561365646 -189.179753322577 -191.802805988767 -193.903005413503 -195.375386285731 -198.791332494789 -201.14132584519 -202.267528674621 -204.694138108681 -208.981639137314 -211.814559335866 -213.77577661645 -214.903872272102 -217.178414959691 -222.256030979585 -224.997738330642 -227.272276957533 -228.942672774906 -230.697984126166 -233.264101018675 -236.484939565737 -239.018321793169 -240.276256207223 -242.244412207453 -244.237554781596 -247.205501623554 -254.657799367516 -257.167241458326 -258.89848152278 -261.61428889466 -264.766527293608 -1.2952368623774 -7.44550571181341 -10.1039522834064 -16.352072530099 -19.7263338205508 -21.4351634659897 -24.6954841962949 -26.5483452175164 -28.7390674651524 -31.5380055074264 -35.6725788451134 -38.5186513826495 -41.5526809621784 -43.1459918475033 -45.9331388979654 -49.2595197277825 -53.17401899522 -55.6497384025487 -57.3730170753965 -59.6288594995771 -62.1293580708315 -65.4804473020419 -67.7761651634766 -69.0735179947116 -70.7796749801647 -73.7103720077833 -76.2909285484662 -79.475318433821 -81.0986471365223 -82.7761536082486 -85.2661049895311 -88.4637043984191 -91.308668979234 -93.6626852910835 -94.8075969953276 -97.6630076355335 -99.1172693550037 -100.629312879276 -103.43066430179 -106.413991877078 -108.839596958325 -110.661648981162 -112.467133618622 -114.695817983603 -120.61169850849 -123.323282220043 -125.625413476569 -127.279539623777 -130.146675205178 -134.228222772314 -137.853945150087 -144.063178923205 -145.31327706159 -146.787397150277 -149.718255778309 -152.846186904917 -155.160661996629 -156.965650153471 -158.947711844352 -161.855093738209 -165.047309478686 -167.668597997748 -171.917265829969 -173.197599228611 -175.397193761996 -178.350728101554 -181.074720702265 -182.868380319456 -184.016222127299 -186.53092649286 -189.527393850917 -192.152215552156 -194.252416683415 -195.724857692392 -199.134411170278 -201.48533933086 -202.614455950813 -205.04297728641 -209.332167564631 -212.165994970865 -214.127066424517 -215.254838805035 -217.534245352581 -222.585588173428 -225.328046332119 -227.602648084841 -229.273055347958 -231.029439924567 -233.598783058208 -236.819267178885 -239.353021193096 -240.610957882217 -242.577994795556 -244.571140770646 -247.535217121722 -255.064110313121 -257.567854119233 -259.299034566477 -262.013858859878 -265.173910444536 -1.29519909175101 -7.4470195930015 -10.0756213291007 -16.1362344619808 -19.490368334947 -21.1995645869405 -24.4639069752122 -26.3143749933444 -28.5025284048191 -31.2952323311025 -35.429758283139 -38.276469830341 -41.3110906259336 -42.9043283337484 -45.685133007437 -49.0136919581181 -52.924220421504 -55.3988191403752 -57.1192824505749 -59.3772971939369 -61.8753101675291 -65.2368352414165 -67.5328123875318 -68.8300759108598 -70.5345468583519 -73.468160261374 -76.0428561934397 -79.2217416096468 -80.8450658412388 -82.5231864047807 -85.0093924793154 -88.2130337274188 -91.0589200551731 -93.4128752120296 -94.5577905381112 -97.4127281727523 -98.8652112995927 -100.376529981663 -103.185458876604 -106.160578658513 -108.586451976528 -110.408536255614 -112.214680940815 -114.443138375149 -120.324485730414 -123.035979447903 -125.338079924998 -126.993786160029 -129.860291464729 -133.938371320604 -137.560641774411 -143.815401166624 -145.065364295119 -146.539381026519 -149.469628438778 -152.597209646985 -154.912115987655 -156.717101788189 -158.699279930729 -161.611627090593 -164.798620005404 -167.420481834461 -171.667218574932 -172.947556812701 -175.148218438861 -178.10581831188 -180.828684135144 -182.622390324859 -183.770262025046 -186.286236350576 -189.283558193639 -191.906667833268 -194.006964287194 -195.479368715807 -198.892867278597 -201.243020292028 -202.372193142816 -204.803208120314 -209.078718986353 -211.911966251949 -213.873070867094 -215.001420611309 -217.280812133666 -222.365511268913 -225.107574818159 -227.382049152786 -229.052501004806 -230.807540263271 -233.374778949739 -236.596336110591 -239.129603236918 -240.387529757407 -242.35716368204 -244.350023892566 -247.314832200631 -254.979111425489 -257.491476184953 -259.22260978106 -261.936904084268 -265.118418447883 -1.29524661204486 -7.44673167010889 -10.1046294440401 -16.2264414786843 -19.5878865834007 -21.2969106611247 -24.5529363246943 -26.4072643038762 -28.5963646627505 -31.3854503346282 -35.5255179006692 -38.3716948025145 -41.4058955465805 -42.9992504558024 -45.7828150646019 -49.10317986958 -53.0236994280825 -55.4976194427774 -57.2216094371148 -59.4785245159238 -61.9805609168791 -65.3323999395443 -67.6280365988486 -68.9253868707749 -70.6297177232618 -73.5618125063341 -76.1436476297939 -79.3253713879481 -80.9491072765191 -82.6279651751346 -85.1168479214391 -88.3195950370462 -91.1646955505553 -93.5184691773109 -94.6633882794176 -97.5134714980743 -98.9653400918742 -100.47683767786 -103.289958513842 -106.268778311364 -108.694641806367 -110.51680130186 -112.32223682787 -114.549724272994 -120.44781689647 -123.159340053806 -125.46139764239 -127.118933202339 -129.990417829216 -134.052087502581 -137.67648161335 -143.891433017882 -145.141509330295 -146.614103664473 -149.545701255719 -152.677533380904 -154.992153234591 -156.797178278143 -158.778871874171 -161.686139812961 -164.877201901956 -167.49974443064 -171.746973744265 -173.027490677489 -175.228731213141 -178.186307736089 -180.908756847419 -182.702361210043 -183.850361337632 -186.365010137637 -189.363635934351 -191.986796657084 -194.087170460586 -195.559558605364 -198.974158691734 -201.324402673168 -202.455009426295 -204.885450071087 -209.174157729803 -212.008562936755 -213.969668030524 -215.097849026831 -217.379180835261 -222.441252068067 -225.184208228528 -227.458595038777 -229.129158322899 -230.884806375611 -233.450167426437 -236.66767380593 -239.200615212638 -240.45854622163 -242.426975145515 -244.420381457815 -247.386475944306 -254.84802356904 -257.347352596964 -259.078596663023 -261.793327104341 -264.968248223033 -1.29524587456908 -7.44910372266432 -10.0867099973788 -16.1465159709361 -19.5068067400059 -21.2157246920072 -24.4780893604531 -26.3291551867041 -28.5176827855122 -31.3104057237177 -35.4465630578385 -38.2929920779118 -41.3271524145665 -42.9203790665694 -45.7040702205455 -49.0289697119236 -52.9486337837065 -55.4237626427761 -57.1451422411475 -59.4023060654294 -61.9020671134508 -65.2668842050001 -67.562698044556 -68.8600565191385 -70.5645305119098 -73.5010380472299 -76.07059290627 -79.2643962133625 -80.8862672842564 -82.5639642112273 -85.0572770503816 -88.2567887068899 -91.1027489360929 -93.4566924798229 -94.6016134530695 -97.4541619491371 -98.9068869030104 -100.41824803906 -103.222562801001 -106.202758545485 -108.628576454517 -110.45063754763 -112.257132488178 -114.486393504035 -120.389332620001 -123.103318479448 -125.405365538024 -127.061790960821 -129.933854369657 -134.00101089195 -137.626854066879 -143.834497800465 -145.084468109708 -146.557816805817 -149.481216153432 -152.613081833584 -154.928918244794 -156.733923630176 -158.715486498528 -161.621876242279 -164.811683032383 -167.432085042325 -171.681536816557 -172.961866343498 -175.161530472627 -178.118073883251 -180.840167793747 -182.63380466831 -183.781878123796 -186.299759629525 -189.299516119216 -191.922661307691 -194.023163036493 -195.495557500384 -198.903281328894 -201.253685754541 -202.381412464647 -204.808733659466 -209.078804654803 -211.912076594644 -213.873430126303 -215.001131847181 -217.277376070202 -222.339494779604 -225.082280129607 -227.356749111593 -229.027285071192 -230.783878786765 -233.354013052157 -236.574787042633 -239.108205474502 -240.366130995345 -242.333150718564 -244.328079952524 -247.299140328864 -254.778773584292 -257.282159895598 -259.013256991279 -261.727907802648 -264.901850991354 -1.29522567261879 -7.44386596973122 -10.0356209643647 -16.0534194411856 -19.3987699921837 -21.107788770022 -24.3737866908762 -26.2236694407549 -28.4134394279229 -31.2092196432825 -35.3427044639057 -38.1889683227037 -41.2236432869256 -42.8168341420852 -45.5992100572978 -48.9226224839685 -52.8389834600614 -55.313078835681 -57.0314526189721 -59.2933894979188 -61.7858788332435 -65.1529787134708 -67.4490993447539 -68.7464646467963 -70.4511952309336 -73.3861026408058 -75.967798781734 -79.1481350970433 -80.7706850808747 -82.4482658323269 -84.9383820268847 -88.1411744046915 -90.9863875052571 -93.3402367515893 -94.4851289958189 -97.3363021572235 -98.7890288666276 -100.300054369989 -103.112282829182 -106.091355680623 -108.51733699411 -110.339631241979 -112.145011427748 -114.371901727624 -120.244541302011 -122.956751590314 -125.259022197664 -126.914029050128 -129.786247177792 -133.850602023726 -137.477368901436 -143.70332252155 -144.953396459629 -146.427023442017 -149.356443220954 -152.485352054236 -154.800349440044 -156.605378876625 -158.588621590597 -161.497847195907 -164.685830562688 -167.306446418449 -171.55567512078 -172.835968522663 -175.036690405342 -177.988153111691 -180.712414539192 -182.506090718273 -183.654759480203 -186.170554225002 -189.167074909315 -191.790059839458 -193.890433695293 -195.362826607527 -198.774118033107 -201.125366352644 -202.254334743717 -204.68345621682 -208.9538285553 -211.78879123238 -213.749910830761 -214.878004114193 -217.157601534076 -222.264188674286 -225.006772655848 -227.281208451673 -228.951770424232 -230.707259737771 -233.269111524908 -236.490175317535 -239.023664438304 -240.281573573396 -242.248570786481 -244.241491494523 -247.209970640974 -254.623456902178 -257.126018523926 -258.857157838175 -261.572989824587 -264.739687990788 -1.29522152296548 -7.44421188025483 -10.050031279268 -16.0729711805613 -19.4356280639582 -21.1444815897061 -24.4118010105041 -26.2655005780842 -28.4527175662606 -31.2531361546421 -35.3907475213094 -38.2372296911557 -41.2712489886072 -42.8644605726379 -45.6478794286828 -48.9692948886782 -52.8888841237257 -55.3643267470356 -57.0876774020164 -59.3401414271652 -61.8342391225597 -65.2025910320269 -67.4984419345873 -68.7957517126877 -70.5018823807018 -73.4305068059376 -75.9981179445061 -79.1789567753261 -80.7969663174849 -82.4749449371782 -84.9657089144602 -88.1681373031595 -91.0139175556284 -93.3680640858006 -94.512991208524 -97.3664349403842 -98.8195915562135 -100.330434628146 -103.149929045398 -106.124520904582 -108.550129402221 -110.372306093531 -112.177054608663 -114.406623999448 -120.329535800051 -123.042662373992 -125.344807942046 -126.999308753106 -129.868892633035 -133.947940410269 -137.573123537997 -143.805133516121 -145.055073601529 -146.529841364839 -149.460567506408 -152.586990175546 -154.901780881761 -156.706795145272 -158.690619293145 -161.605611293664 -164.794595845313 -167.417071053389 -171.66353411919 -172.943830655237 -175.144810844709 -178.102744596831 -180.825766405367 -182.619460017196 -183.766976045346 -186.282568679445 -189.276406550056 -191.900619928486 -194.000836878217 -195.473218677441 -198.879449339581 -201.22894561104 -202.359537357987 -204.789005765311 -209.056925205935 -211.890461056635 -213.85158820101 -214.979755186017 -217.258762378779 -222.271144137235 -225.013114538287 -227.287472459455 -228.957847939229 -230.713684381014 -233.285774007128 -236.500835050832 -239.034169046839 -240.292126379437 -242.25997399587 -244.253087919989 -247.222359417431 -254.716578283773 -257.227481392664 -258.958694410115 -261.672029654046 -264.850255181486 -1.29519472619041 -7.43901602236386 -10.0443645963102 -16.065866860075 -19.4089788047186 -21.1180641787906 -24.3743627950153 -26.2275765112163 -28.4178893714914 -31.220194563848 -35.3508287455509 -38.1969779540926 -41.2311171874829 -42.824467884388 -45.6039096713919 -48.9291106359235 -52.8448878217507 -55.3187976821905 -57.0389806905623 -59.2965822807541 -61.791919064425 -65.157649764793 -67.4534121870296 -68.7507453135841 -70.4560276968934 -73.383004937442 -75.9608098847716 -79.1377330009689 -80.7642780033593 -82.4427519221572 -84.9290122922555 -88.1297750376545 -90.9749870869168 -93.3289399435218 -94.4738709413413 -97.3299719432902 -98.7831564148878 -100.295173247821 -103.105605881596 -106.081218764299 -108.506772909849 -110.329167248852 -112.134475789063 -114.362295931976 -120.277238967181 -122.988580643589 -125.290663818921 -126.946484795495 -129.821545642137 -133.893745306382 -137.516554280945 -143.737501267343 -144.987548755161 -146.461403129113 -149.394373174612 -152.526609011471 -154.841265524838 -156.646285730348 -158.627642370591 -161.535434348998 -164.723318360785 -167.345129914244 -171.594234432813 -172.874631969048 -175.072956326735 -178.032400428718 -180.75485777395 -182.548564112621 -183.696855426523 -186.21729396096 -189.211378367615 -191.833543733345 -193.933702773808 -195.406087783166 -198.817922412341 -201.168694758699 -202.296500796876 -204.725418728174 -209.01169860708 -211.84574534639 -213.806945101139 -214.934638159286 -217.21190059489 -222.245471668747 -224.987644501091 -227.261971786452 -228.932353713795 -230.687875794189 -233.250039211012 -236.471153926143 -239.004557977413 -240.262480057625 -242.23023986381 -244.224330916818 -247.191905705849 -254.662568083387 -257.173637295629 -258.904807351443 -261.619634863303 -264.79141884687 -1.2951737611436 -7.44287180983716 -10.0591134065514 -16.0801033907371 -19.4496644538321 -21.1586823746713 -24.4185577665797 -26.2705705819084 -28.4595126430493 -31.2583251743775 -35.3958229156067 -38.2414796127263 -41.2756696444441 -42.8689644822562 -45.6513401092658 -48.9739766406627 -52.8917671334431 -55.3665368839823 -57.0848520660843 -59.3494359405629 -61.8554577771284 -65.2097585562572 -67.5057973210502 -68.803158584957 -70.5076256784421 -73.4410855423205 -76.0183424764078 -79.2055742779499 -80.8303413362449 -82.5098570314567 -84.9992670305254 -88.1968614268673 -91.0423468703589 -93.396316310315 -94.5412117476759 -97.3975340693233 -98.8481540207275 -100.359870776339 -103.163960030321 -106.145319294084 -108.571083765803 -110.393655123741 -112.199106630262 -114.423950966431 -120.311673900841 -123.024626181999 -125.326956147272 -126.981704934819 -129.852003814628 -133.925948745458 -137.549133228607 -143.773320350814 -145.023410905444 -146.496793633488 -149.428854955101 -152.555369082884 -154.870221105039 -156.675217877631 -158.656885359286 -161.567458040465 -164.756689228019 -167.378373830772 -171.62905158549 -172.909427207254 -175.111132344794 -178.067642397684 -180.790224269051 -182.583836454276 -183.732069010271 -186.249080731327 -189.241644034689 -191.864818780609 -193.965138296364 -195.437484687936 -198.844952309644 -201.193345371876 -202.321828518501 -204.750622294579 -209.035175209089 -211.870005246865 -213.831113671694 -214.95932191964 -217.239288166191 -222.283482766445 -225.02543921086 -227.299927039221 -228.970336922517 -230.725354676595 -233.290012143007 -236.5122710442 -239.045769928849 -240.30372761948 -242.271311326172 -244.264447947647 -247.231050899571 -254.867130136015 -257.376817611934 -259.107832773474 -261.821897028374 -264.99657335054 -1.29522004378037 -7.44873809908823 -10.0890590046108 -16.1668068369359 -19.5292193131381 -21.2382123367547 -24.5037601168516 -26.3538962402287 -28.5422970854459 -31.3417677071308 -35.4765132479357 -38.3228246363652 -41.3571671808522 -42.9503489601765 -45.7330853236868 -49.0566088276666 -52.9753693864323 -55.449919208202 -57.1745331205339 -59.4359356712731 -61.9383323304251 -65.2903730732383 -67.586187712056 -68.8835202008931 -70.5893419442514 -73.5292679830029 -76.1289926818922 -79.3048543332388 -80.9289847245019 -82.6067679330218 -85.0931306415571 -88.2960372592615 -91.1410833046698 -93.4951396563836 -94.640052781374 -97.4952931409922 -98.94715997635 -100.459102084284 -103.260854722194 -106.243614761993 -108.669382588644 -110.491452787404 -112.296662403275 -114.522146933471 -120.471278314834 -123.182411071338 -125.48464994252 -127.139121611865 -130.003190078635 -134.08798180546 -137.710509357754 -143.934247609755 -145.184229387317 -146.658301798203 -149.593468363138 -152.717331990097 -155.032207410039 -156.837189560085 -158.818760595439 -161.726231583711 -164.916901310654 -167.538669596617 -171.785630161846 -173.066019049286 -175.26777697762 -178.221444418136 -180.944274199218 -182.7377702249 -183.885984767419 -186.404887944606 -189.398155934329 -192.020149805737 -194.12047047257 -195.592896867514 -199.006941679555 -201.357352404005 -202.48757530594 -204.917377023835 -209.207050803284 -212.042232098293 -214.003308769575 -215.131004873022 -217.408491158641 -222.442751194541 -225.184581674899 -227.459052881453 -229.129328461785 -230.884532453663 -233.448330003128 -236.665929774717 -239.199401707383 -240.457375898334 -242.425487648492 -244.420141080398 -247.387144545377 -255.007102966464 -257.513775926048 -259.244920793267 -261.959066377654 -265.133633970326 -1.29521611362398 -7.44636315861416 -10.1008084528409 -16.2130161929175 -19.5733242025828 -21.2824188082941 -24.5479523562082 -26.3986312517606 -28.5873581678674 -31.3833409433383 -35.5249076850448 -38.3711196143732 -41.4050696123033 -42.9984171112022 -45.7818349166557 -49.1054419462673 -53.0298719928441 -55.505295241839 -57.2167302528777 -59.47645789518 -61.9769611512936 -65.3274373330453 -67.6233446535083 -68.9206978816323 -70.6254218419593 -73.5543046533768 -76.124257960054 -79.3060927855126 -80.9226823182007 -82.600808326364 -85.0910542363895 -88.295490576212 -91.1410475324715 -93.4950081938132 -94.6399274684623 -97.49592061373 -98.947705739069 -100.458811987491 -103.264620336739 -106.242544677227 -108.668330273923 -110.490403808717 -112.296058081433 -114.52419393315 -120.417253835544 -123.128520263548 -125.430548060286 -127.086559955217 -129.955754109594 -134.018948076552 -137.645699053428 -143.866339843614 -145.116501228569 -146.589969616586 -149.518212482608 -152.649259852109 -154.964168777493 -156.769162403979 -158.751005528321 -161.654275732914 -164.84556143827 -167.465707995377 -171.714873752519 -172.995185180176 -175.19535406698 -178.152065625532 -180.874655426887 -182.66828923778 -183.816295999233 -186.330311634568 -189.331558452447 -191.954495369627 -194.054957304714 -195.527372180717 -198.944106857598 -201.293045753182 -202.420753923206 -204.845763691795 -209.108942217385 -211.942709991151 -213.903847922093 -215.031203451916 -217.309071332514 -222.390722112766 -225.132802548102 -227.407169184704 -229.077635376628 -230.832822393288 -233.397657754543 -236.614833736306 -239.147987683763 -240.405950236767 -242.375006108234 -244.369051506109 -247.332040715099 -254.79877100042 -257.306302445931 -259.037586423477 -261.751629688562 -264.910767793585 -1.29522043417445 -7.4453688648181 -10.0354054801275 -16.0948568794655 -19.4645763483012 -21.1735145413852 -24.4449784870969 -26.2969944561414 -28.4868323405197 -31.2822538568994 -35.4178328453652 -38.2638620499799 -41.2975949667173 -42.8908849215501 -45.6738930550812 -48.9977789123152 -52.9164753812554 -55.3890176813773 -57.1170006161928 -59.3711670158835 -61.8611836926894 -65.2244179096613 -67.5202390357149 -68.8175359202997 -70.5221245926606 -73.4569387459817 -76.0338354479516 -79.2121335648165 -80.8347611037014 -82.5126469437292 -84.9967232686196 -88.1997910528355 -91.0457747540089 -93.3998949161765 -94.5448311426026 -97.398304320084 -98.8522821961987 -100.363196823072 -103.173136888782 -106.15444075444 -108.580491340116 -110.402638601892 -112.208444310749 -114.43594503531 -120.359867766784 -123.072819530351 -125.375050122209 -127.03093315276 -129.902409064677 -133.980046491805 -137.605056412531 -143.830534319191 -145.080563055416 -146.554314603813 -149.485712698365 -152.613782596959 -154.928564811227 -156.733568192392 -158.715949477406 -161.623136208134 -164.817374246681 -167.437959306998 -171.686209378619 -172.966530345754 -175.166485781332 -178.124088915425 -180.846777861852 -182.640255837393 -183.788640129891 -186.301875160205 -189.301413597558 -191.92443903485 -194.024839560311 -195.497253718467 -198.906236571429 -201.257178202856 -202.389615031862 -204.813859363305 -209.101415010884 -211.93617955166 -213.897268921965 -215.025227078382 -217.305733566784 -222.31511519767 -225.057896205091 -227.332372042861 -229.002728796576 -230.758980945098 -233.327868600514 -236.548076467395 -239.081308569915 -240.339249461518 -242.307859087659 -244.301659915887 -247.266793949993 -254.84937618538 -257.361686274361 -259.092864024855 -261.807790329406 -264.97697067259 -1.29522296251494 -7.44332624135849 -10.0447380226466 -16.0765480829444 -19.4443547499776 -21.1536396467022 -24.4166993661534 -26.2657085770804 -28.4541262144994 -31.251364944332 -35.3903619554093 -38.2367160071265 -41.2711316841136 -42.8643825215572 -45.647836923226 -48.9694343334281 -52.8848445048583 -55.3595434204064 -57.0861931173568 -59.3416986934958 -61.8284164578133 -65.2038916934279 -67.4994737517263 -68.7967983161856 -70.5017020350144 -73.4387042052672 -76.0186028530197 -79.1911141897855 -80.8155281174703 -82.4943433453758 -84.9822303711798 -88.1851776377485 -91.0306493989088 -93.3846718738071 -94.5295859900445 -97.384085932036 -98.8343927390068 -100.346112577152 -103.157866681222 -106.139844477612 -108.565487799747 -110.388213206173 -112.193336709509 -114.420715790369 -120.338009214489 -123.050571096977 -125.352798277937 -127.007151640242 -129.875600580963 -133.947183942679 -137.575960396855 -143.803719976652 -145.053644682678 -146.52808465098 -149.458252626164 -152.589284731157 -154.904772594426 -156.709761700547 -158.691618480045 -161.601029220784 -164.788832071626 -167.409310598054 -171.656723452123 -172.937109313442 -175.139393988805 -178.094636310107 -180.81991141489 -182.613650013282 -183.761827936518 -186.279740331456 -189.279567143844 -191.903205096715 -194.003452788993 -195.475878195686 -198.886774383167 -201.236336224027 -202.365240021388 -204.793024864895 -209.086075763651 -211.920125279925 -213.88118904298 -215.008807249424 -217.283621922411 -222.372894840676 -225.114539290443 -227.388724231257 -229.059226179052 -230.815604525413 -233.381058741487 -236.602070199308 -239.135464844355 -240.39339495429 -242.360986585492 -244.3546456363 -247.320672519447 -254.903998020871 -257.407925030651 -259.138987393316 -261.853738315016 -265.021048580194 -1.29521905504714 -7.44688875936155 -10.0435769356716 -16.1530724488041 -19.5178276918884 -21.2268753883877 -24.4865988394593 -26.3424918775864 -28.530444021785 -31.3238052757899 -35.4590590391161 -38.305697626288 -41.3399453929112 -42.9331603044623 -45.7145835158454 -49.036565706523 -52.9557400091577 -55.4304685737138 -57.1504087653543 -59.4090989744819 -61.9101210882425 -65.2694116361336 -67.5650471294525 -68.8623728240557 -70.5667035548706 -73.4987436662651 -76.0638598282043 -79.2507349792097 -80.8728091504714 -82.5512987043774 -85.0454471893805 -88.2482859696765 -91.0936921515701 -93.4475363485332 -94.5924215610949 -97.4498157148014 -98.9029257642702 -100.413793369735 -103.222631616781 -106.201518501842 -108.627191345284 -110.449232927199 -112.255669370518 -114.484583680636 -120.368907016394 -123.081404565973 -125.383554287249 -127.039717325724 -129.912601688251 -133.975279537763 -137.597436970348 -143.832610908188 -145.082438296658 -146.555968274243 -149.48646768518 -152.615839664373 -154.930617957285 -156.735615492903 -158.717086347487 -161.628450320241 -164.814417708036 -167.435547429129 -171.68242772492 -172.962763171002 -175.163741929326 -178.120376129321 -180.842306546045 -182.635823154862 -183.784079477758 -186.297734174909 -189.293348531331 -191.91850600137 -194.018927482058 -195.491321507612 -198.907644346697 -201.2567116052 -202.382549170051 -204.812333371874 -209.08777844175 -211.923417402349 -213.88447415443 -215.013077528199 -217.295911541366 -222.326721159983 -225.069081946591 -227.343467076406 -229.013980928441 -230.768843460867 -233.334260756292 -236.553686668388 -239.086933038216 -240.344866504405 -242.313069472193 -244.300981067792 -247.268233942441 -254.684951616949 -257.177797703705 -258.908957184779 -261.622637915831 -264.799090009992 -1.29520137197283 -7.44484666223624 -10.0671363355937 -16.1473573499082 -19.5113229335142 -21.2212018911693 -24.4850360735033 -26.3371294688659 -28.5241280622561 -31.3216914407939 -35.4690088493419 -38.3154987956209 -41.349438290417 -42.9427396784839 -45.7229720203266 -49.0454968199728 -52.9718869298616 -55.4455381541859 -57.1605975114329 -59.4184962089998 -61.9094490023218 -65.2801120199374 -67.5758733622256 -68.8731364680809 -70.5786156023542 -73.504545439367 -76.0667330857553 -79.243831155621 -80.8713485852312 -82.5488151057583 -85.0390982592309 -88.2461829809674 -91.0916908464779 -93.4455603763856 -94.5904835537052 -97.4417406982968 -98.8976489151225 -100.408969076642 -103.222053183117 -106.197817725921 -108.624491302943 -110.446574542567 -112.25345880796 -114.480585372378 -120.375557293481 -123.087648728879 -125.389832414134 -127.044522827552 -129.914958009711 -133.996463395755 -137.620975347228 -143.82093046424 -145.071216031066 -146.543473634903 -149.472070485559 -152.604811675656 -154.919603649339 -156.724586343582 -158.706704243904 -161.619911788357 -164.807131593613 -167.431044313432 -171.680199577875 -172.960535477185 -175.158788967518 -178.11579299975 -180.838349793653 -182.631819250059 -183.780289313312 -186.298063932424 -189.296991606429 -191.919892283944 -194.020396599497 -195.492790997726 -198.910651516368 -201.260528837241 -202.387839917574 -204.816484175436 -209.100841087313 -211.935222265415 -213.89631934192 -215.02382820882 -217.301239461871 -222.352608797457 -225.095172910382 -227.369671030957 -229.04009536878 -230.795637039436 -233.357340473542 -236.579318521417 -239.112613808768 -240.370548965675 -242.33694092055 -244.331447365757 -247.297944359686 -254.79532824365 -257.303571405533 -259.034729053981 -261.74965168096 -264.919704726828 -1.29521151876829 -7.44568471006058 -10.0251700629725 -16.0030857829685 -19.3634838832399 -21.072152212859 -24.3375789452163 -26.187881400231 -28.3770713861912 -31.1749065474603 -35.3138825212494 -38.1599816532427 -41.1942322174769 -42.7874799111679 -45.5711915943601 -48.8897443683151 -52.8133793628464 -55.2898391552162 -57.0059810089435 -59.2664371012381 -61.7662789650105 -65.1212556336057 -67.417070867716 -68.714339834893 -70.4207512918854 -73.3512154395854 -75.9167161271285 -79.0974495491806 -80.7185014152455 -82.3967520502012 -84.8865285675109 -88.0817500040019 -90.9273877560484 -93.2813679389211 -94.4262932655388 -97.2802751496869 -98.7302267248705 -100.240971131777 -103.045131724672 -106.027451183253 -108.453204764276 -110.276053794012 -112.079377969089 -114.302679437908 -120.200226896899 -122.912796912435 -125.214952079386 -126.868374319668 -129.737568204945 -133.810728146383 -137.436923390414 -143.668978988034 -144.918769008331 -146.393588485971 -149.322272154494 -152.451367403711 -154.766258391904 -156.571237343103 -158.554596792889 -161.466695659266 -164.65475155146 -167.278151881769 -171.525943653425 -172.806273419391 -175.006568802753 -177.960105887669 -180.683518544291 -182.477118470455 -183.625105909276 -186.139589481143 -189.134618748252 -191.757114245852 -193.857526258203 -195.329995492968 -198.749015383783 -201.098722910681 -202.226503031772 -204.656830790659 -208.94408379276 -211.777801727601 -213.738894891034 -214.86690061887 -217.144559315939 -222.184802172227 -224.92715064103 -227.201567183886 -228.871989822601 -230.627911978599 -233.19560351083 -236.408368378562 -238.941795288287 -240.199748978853 -242.16691579729 -244.157932021377 -247.12355266297 -254.586806072521 -257.085797442381 -258.817006257368 -261.530702577555 -264.702803018503 -1.29519226117634 -7.45118039391371 -10.0956173395804 -16.230514594103 -19.5816823422149 -21.2910349235066 -24.5547126676189 -26.4107078838517 -28.5997184586555 -31.3895316155875 -35.5315218889301 -38.3778951631408 -41.4118419399313 -43.0051346533897 -45.789133763942 -49.1123649534463 -53.0330605928719 -55.5070591500362 -57.230645815513 -59.4870319981583 -61.977265512563 -65.353869266985 -67.6495430590761 -68.946859072999 -70.6527801491725 -73.5856109820202 -76.1576179553178 -79.3329696814705 -80.9592328590511 -82.6358329147993 -85.1281840482689 -88.3274986025462 -91.1728903124663 -93.5268334185125 -94.6717304611269 -97.5307285877469 -98.9843971339636 -100.49557342708 -103.30054969647 -106.280804413002 -108.706281549691 -110.528555669341 -112.333733588121 -114.560862636479 -120.46636030066 -123.179388209548 -125.481469864836 -127.137033660744 -130.005481744441 -134.082203330349 -137.706335410131 -143.936102847486 -145.185931908537 -146.66013920939 -149.593076279578 -152.726506470592 -155.04136562635 -156.846333251412 -158.825176914637 -161.736723409625 -164.928830300128 -167.549985286534 -171.798000233899 -173.078327832102 -175.277705459833 -178.234695030735 -180.956871044049 -182.750561847298 -183.898483105674 -186.415339817048 -189.412940730131 -192.036284248463 -194.136583278837 -195.608992739441 -199.024401996948 -201.375678892692 -202.504273399933 -204.93297259655 -209.200613411015 -212.035511376829 -213.996614235077 -215.124635848143 -217.402035448022 -222.464925666387 -225.207732034845 -227.48220076451 -229.152729103075 -230.908161402226 -233.473183881927 -236.692475965774 -239.225852183753 -240.483782588158 -242.452209401049 -244.445091445075 -247.412343467456 -254.995349316928 -257.495253801961 -259.226358025239 -261.941156062138 -265.109754448953 -1.29518410038487 -7.44477422231294 -10.0818898623962 -16.1082721653818 -19.4648385965888 -21.1739560049787 -24.434777604291 -26.2876515576369 -28.4761560768037 -31.2674877503414 -35.4029471562415 -38.2482751221387 -41.2820062609716 -42.8751850953846 -45.6634965472569 -48.9892321268509 -52.901946708817 -55.3765563330699 -57.0934018501187 -59.3541269271363 -61.8529690153645 -65.2165353347636 -67.5127529816137 -68.8101441228548 -70.5153689848701 -73.4496694454535 -76.0299315017776 -79.2019506259425 -80.823246614751 -82.5018846486512 -84.9921237883491 -88.1918631628501 -91.0375666591444 -93.3914204613799 -94.5363456300732 -97.3902993591572 -98.8446360849554 -100.356339038994 -103.162301497199 -106.143895846208 -108.569522212094 -110.391621935981 -112.197087870734 -114.424056565319 -120.349392209806 -123.061243612725 -125.363442600009 -127.01747380833 -129.885904754109 -133.954901329791 -137.576866457419 -143.807035004911 -145.057034428887 -146.53096981398 -149.464358233597 -152.593763705923 -154.909100002453 -156.714093115894 -158.696604039107 -161.606938883689 -164.792300282302 -167.412705913661 -171.660477540488 -172.940781933692 -175.141786123642 -178.094551860181 -180.818707753873 -182.61240901677 -183.760370405206 -186.274162629721 -189.273522616495 -191.89593233976 -193.996243158934 -195.468653782212 -198.877561924737 -201.229589912103 -202.361078316935 -204.789265930375 -209.066364132412 -211.901119266693 -213.862291513687 -214.990096508698 -217.271076421844 -222.318255436514 -225.069643626852 -227.343975978478 -229.014399870243 -230.770021350044 -233.338186191627 -236.558400116661 -239.091738548588 -240.349680732713 -242.31736314695 -244.310722744124 -247.276265698725 -254.850883108174 -257.356695435018 -259.087760258049 -261.802763602263 -264.971490944694 -1.29520867050737 -7.44167148622506 -10.0080263357482 -16.0049869213586 -19.3787889712791 -21.0874107035944 -24.3468152883171 -26.2042940606819 -28.3927675318506 -31.1870751568403 -35.3285931200469 -38.1748873095646 -41.2083709111586 -42.8015934616013 -45.5852707112105 -48.9081708960887 -52.8316163176227 -55.3054824644719 -57.0275735517046 -59.2880956629647 -61.7871502008136 -65.149695440489 -67.4456060261469 -68.742891740877 -70.448559006742 -73.3804619119114 -75.9665895330647 -79.1517528881329 -80.7771322819198 -82.4558596616454 -84.9458897489046 -88.1449754272329 -90.9909921713975 -93.3450082612802 -94.4898974151802 -97.3501838319908 -98.8041503196104 -100.315163776708 -103.123822071059 -106.102322659317 -108.528063808518 -110.350268816454 -112.155491089289 -114.382405473952 -120.270889870574 -122.98269451848 -125.284857281911 -126.938928160919 -129.80831259544 -133.887970090579 -137.511107687541 -143.749168390184 -144.999077058552 -146.473382869944 -149.407898911948 -152.536630307905 -154.85250470335 -156.657553783843 -158.639228757796 -161.554001457863 -164.743438287208 -167.364581737075 -171.612149154314 -172.892488235552 -175.096135240078 -178.052673305369 -180.775284092246 -182.568998072112 -183.716801550279 -186.23299201358 -189.226731329325 -191.849904857854 -193.9503691858 -195.422817217454 -198.835486613759 -201.184720482211 -202.31267475928 -204.739987117208 -209.019290553042 -211.858513469022 -213.819623116934 -214.947035933577 -217.225653695822 -222.307195890655 -225.04921006964 -227.32360119232 -228.994179688969 -230.750073667505 -233.317794110483 -236.534172939842 -239.067680568247 -240.325589037052 -242.294672564441 -244.289749682457 -247.257420333628 -254.836920624769 -257.344841986223 -259.076028521431 -261.791069535255 -264.954873325306 -1.29522014164113 -7.44378233522522 -10.0893059978146 -16.2884194153393 -19.649600835674 -21.358483389565 -24.6237134921617 -26.4745957739216 -28.6621794034699 -31.465856839638 -35.6066223766319 -38.4526388689159 -41.4873128451608 -43.0806403242904 -45.8677858810063 -49.1908853805778 -53.10854091048 -55.5838579392765 -57.3033367774068 -59.5636267712335 -62.0610278847503 -65.4155627582878 -67.7112647546458 -69.008568634031 -70.7131608506943 -73.6454795917927 -76.2304097813827 -79.4171186586623 -81.0431601575426 -82.7216066580857 -85.2105012363842 -88.4133125497169 -91.2589707364804 -93.6128486761806 -94.7577587656397 -97.6096633233254 -99.0606031440758 -100.571433664037 -103.384910702288 -106.364229696897 -108.789897880919 -110.612246624731 -112.418764575253 -114.647171115532 -120.522269341419 -123.236492578175 -125.538680767845 -127.195486672197 -130.068124510065 -134.140603911196 -137.766089071531 -144.010152795135 -145.260258798972 -146.734187988153 -149.657265507321 -152.789584659875 -155.104491101781 -156.909470053691 -158.891414157755 -161.797697527717 -164.986324276994 -167.608492777424 -171.855448322348 -173.135761908832 -175.335534500186 -178.287178045486 -181.009447577014 -182.803246364524 -183.951303735724 -186.465521547487 -189.463586427319 -192.088880053977 -194.189102761049 -195.661530867547 -199.071798814069 -201.423432669688 -202.551138418461 -204.981285750944 -209.259233785781 -212.093769467016 -214.054913182286 -215.183083110509 -217.460653035226 -222.546057561101 -225.288419553648 -227.562839147804 -229.233247907862 -230.989069701271 -233.55090684453 -236.770327249786 -239.3036201007 -240.561591705522 -242.527995292463 -244.52380332822 -247.487731392986 -255.003947065566 -257.507154473035 -259.238222921705 -261.951923112075 -265.116740377501 -1.29520278542306 -7.4463033063257 -10.0989334882473 -16.139381336355 -19.4985999430681 -21.2076879334458 -24.4738106964449 -26.3216295225486 -28.5104854801069 -31.3068214348289 -35.4481484192921 -38.2940144031515 -41.3281444404341 -42.9214435877213 -45.7022465435575 -49.0245205873729 -52.9517748915986 -55.4272253975698 -57.1368359740137 -59.3965286602034 -61.892616121144 -65.2569185449455 -67.5529612479587 -68.8502992812396 -70.5560393722723 -73.4867225041516 -76.0599971308307 -79.2432304422636 -80.869249459569 -82.5464616442841 -85.0387602990906 -88.2406642080683 -91.0865007969419 -93.4402486306753 -94.5851621318088 -97.4388399716791 -98.892984092366 -100.404873285479 -103.214342466032 -106.194933070843 -108.620654362265 -110.442767039204 -112.24867566744 -114.475601360426 -120.380960430584 -123.092493304255 -125.394575016663 -127.048902034833 -129.915415220211 -133.987180368136 -137.614885560334 -143.825539992866 -145.075593272207 -146.548555609113 -149.475673785063 -152.601302258384 -154.916209432293 -156.721237980351 -158.704463074395 -161.615745894924 -164.804137306355 -167.425271892798 -171.673617318094 -172.953982719709 -175.153307473682 -178.10579500264 -180.830122206907 -182.623739399414 -183.771905978878 -186.286490466824 -189.285618292392 -191.908561660239 -194.008857365024 -195.481239071225 -198.893037300378 -201.241746022472 -202.370748632278 -204.800106980626 -209.076548065289 -211.909213073099 -213.870326277297 -214.99774831418 -217.278246312721 -222.32523577104 -225.067508545949 -227.341923373348 -229.012371648051 -230.767121944043 -233.335042812406 -236.551550032082 -239.084905039804 -240.342847574619 -242.311948028798 -244.306944602594 -247.269579561882 -254.937217917181 -257.449736533222 -259.180881991777 -261.895058506955 -265.063094549366 -1.29520730123161 -7.44486351960367 -10.070322071466 -16.0295781584906 -19.3982867246965 -21.1071802906933 -24.3670873122863 -26.220515904712 -28.4093866440415 -31.2108217805976 -35.3575117314559 -38.2034188396688 -41.237969546087 -42.8313319976298 -45.6161049176339 -48.9405632999394 -52.8546996416602 -55.3284897513525 -57.049394073446 -59.3106416901009 -61.8068722829342 -65.1665800699 -67.4623542387098 -68.7596055826053 -70.4637257384212 -73.3962385689498 -75.9688890487132 -79.1465149927815 -80.7710626175962 -82.4498881945301 -84.937177100009 -88.1415942914563 -90.9867213224457 -93.3406402284237 -94.4855445489923 -97.3424587343114 -98.7952284660367 -100.306638549158 -103.114001472241 -106.093206875971 -108.51922784023 -110.341322636956 -112.146933793631 -114.376543311335 -120.238517735209 -122.950612344641 -125.252842021005 -126.907823511823 -129.779128549734 -133.860416879097 -137.483636875539 -143.710185999078 -144.959981554621 -146.435543195001 -149.360836624219 -152.489345724898 -154.804069616017 -156.609094900368 -158.590706511215 -161.497073420155 -164.690074589649 -167.310338940438 -171.560806231397 -172.84114244567 -175.04041369324 -177.998335094086 -180.721182953493 -182.514788295616 -183.662804535582 -186.178200981053 -189.174653541125 -191.798389067246 -193.898658108868 -195.37103081715 -198.785667884658 -201.13485227486 -202.261439932066 -204.689930772621 -208.966301723349 -211.801066139815 -213.762255263304 -214.889807138378 -217.169820432003 -222.237465556885 -224.980313516346 -227.25435753255 -228.924677963912 -230.68013150299 -233.251064064412 -236.471649871198 -239.005259223851 -240.263172301011 -242.230557574533 -244.224740558924 -247.192185999956 -254.6416787204 -257.142647406337 -258.873848926828 -261.589724672054 -264.751386365746 -1.29522076748223 -7.44101452479264 -10.0639010929442 -16.1002396196016 -19.4579304030723 -21.1668883484543 -24.4310876390395 -26.2803275390465 -28.4686140737262 -31.2670602248984 -35.4054641831173 -38.2515340063272 -41.2856312029067 -42.8788944202268 -45.6586462972934 -48.982146418707 -52.9051908818772 -55.3802348098711 -57.0920961797855 -59.348975229563 -61.8436044939488 -65.2153761514929 -67.5111107233919 -68.8084578692811 -70.514492043341 -73.4499513316944 -76.0201625414389 -79.2046130905536 -80.8242932495415 -82.5038926768358 -84.9898262222937 -88.1918907141132 -91.037509196682 -93.3917435494678 -94.5366520886855 -97.3921300949996 -98.8435946833725 -100.354931335734 -103.165188852915 -106.143647776022 -108.569045373892 -110.39101353411 -112.196761056697 -114.422509167698 -120.331520812473 -123.044281835567 -125.346278715592 -127.001112473179 -129.869427816667 -133.946740258558 -137.574447338953 -143.79205864709 -145.042108963518 -146.516074774664 -149.446700588192 -152.579917817394 -154.894898981959 -156.699931127708 -158.681557496076 -161.5922647657 -164.78281586985 -167.404928704831 -171.654652298859 -172.934988066172 -175.135874642875 -178.090200178265 -180.812621632025 -182.606182432825 -183.754203809382 -186.270311361171 -189.267345009752 -191.890913200958 -193.991397136016 -195.463826580912 -198.878372310535 -201.229099349959 -202.356478318419 -204.785197167314 -209.066997268677 -211.900502567592 -213.861570140027 -214.989466013302 -217.268952013498 -222.341399477949 -225.084467122097 -227.358660605217 -229.028994295066 -230.784572207685 -233.350585460633 -236.568016852873 -239.101557280681 -240.359519510963 -242.327961150127 -244.320101587151 -247.284150121334 -254.817503541777 -257.311871380737 -259.043039361469 -261.756703076122 -264.925623377976 -1.29523706988847 -7.44780085484741 -10.116709480835 -16.2616927925368 -19.6239823413587 -21.3332050171076 -24.5975360642644 -26.4476963341933 -28.6368337738544 -31.4268734610149 -35.5693349952048 -38.4157911694984 -41.4503041894403 -43.0435367488115 -45.8265568152882 -49.1502445222716 -53.0622040322593 -55.5363843145899 -57.2591630230542 -59.518166312508 -62.0147836967478 -65.3813912812313 -67.6773815795832 -68.9746970543574 -70.6800275503865 -73.6171222541206 -76.1901664967243 -79.370530881436 -80.9931192993556 -82.6723525760053 -85.1658725586044 -88.3682784236044 -91.2139662746137 -93.5678974891308 -94.7128205546212 -97.5682771904238 -99.0196810816407 -100.532026095065 -103.344564977119 -106.323246760962 -108.748978927516 -110.571135392214 -112.377807798598 -114.60279028153 -120.486354939904 -123.197467915578 -125.499631169561 -127.155213087882 -130.030931648097 -134.101890307565 -137.723916474275 -143.926843554855 -145.176604865166 -146.651571464031 -149.582922544164 -152.712748741789 -155.027809568782 -156.832795144695 -158.813573815612 -161.717924788351 -164.910367844552 -167.531544249882 -171.780990749074 -173.061339214153 -175.260936224973 -178.218085138734 -180.94049007911 -182.734138867658 -183.88221383863 -186.396333899363 -189.395614900538 -192.01815150207 -194.118471236995 -195.590872372056 -199.004958042618 -201.353894180346 -202.478817012655 -204.908120780231 -209.181084309911 -212.016635803317 -213.977837775821 -215.10532266987 -217.382582034307 -222.448144877143 -225.190565409278 -227.46506392099 -229.135516542568 -230.890829354342 -233.456619747054 -236.674619008896 -239.207917437099 -240.465881157773 -242.43409763113 -244.427428504426 -247.393432849009 -254.933297511584 -257.431624674575 -259.162841068398 -261.878694984705 -265.046994999666 -1.29522419471207 -7.44983352884659 -10.1283620672404 -16.1541938508631 -19.5146030966938 -21.2235575229828 -24.4857127738757 -26.3390586224988 -28.5294525056071 -31.328765343514 -35.4678114259294 -38.3141483550604 -41.34842240007 -42.9417734087539 -45.7288255510872 -49.0541633131434 -52.9650107170089 -55.4401230880732 -57.152059190869 -59.4061292631877 -61.9056672943998 -65.2631986942409 -67.5591754113101 -68.8564448100071 -70.5622691146723 -73.4938800278752 -76.0562444077602 -79.2313995234684 -80.8480244292124 -82.5261580340448 -85.0188502296924 -88.2188521926115 -91.0648399508823 -93.4189910291353 -94.5639231384241 -97.4168008324288 -98.8697293572184 -100.381307411048 -103.188436933158 -106.172178949497 -108.597895728649 -110.420099865941 -112.226764843906 -114.454500197025 -120.351962520056 -123.063974944815 -125.366185270095 -127.022114904789 -129.890846893762 -133.95758925897 -137.580601465261 -143.777194631124 -145.027128201973 -146.500475939111 -149.427511947496 -152.560241426656 -154.875099431834 -156.680080764285 -158.663176159007 -161.571583540282 -164.757891498556 -167.37884651272 -171.627180394821 -172.907482417096 -175.107890361396 -178.065396779213 -180.788316965636 -182.581980774242 -183.73037248705 -186.245633584738 -189.243855654916 -191.866619525585 -193.966959847415 -195.439371613548 -198.852122469697 -201.202472269279 -202.330684824106 -204.760421866447 -209.041892337444 -211.875512451566 -213.836729076923 -214.964131961507 -217.241861013788 -222.28687836993 -225.029435483215 -227.303822442243 -228.974390325762 -230.72990948444 -233.288581285259 -236.504701473258 -239.037947354645 -240.295873764054 -242.26320177353 -244.255440346673 -247.224061887737 -254.873590833444 -257.377641025737 -259.108753602267 -261.824219348605 -264.997977977274 -1.2952403020154 -7.44524530728251 -10.0202321456747 -16.0287210534745 -19.3808115226463 -21.0895193976891 -24.3560836494786 -26.2039632101588 -28.3921407668323 -31.1897005875952 -35.3292287730604 -38.1754709531267 -41.2095849224516 -42.802833715885 -45.5869556780632 -48.9099216558476 -52.8332410306134 -55.3117022773286 -57.0192077122386 -59.2812882083906 -61.7801501557933 -65.138345242274 -67.4339816040891 -68.7312969114617 -70.436740832785 -73.3631888874985 -75.9279455021326 -79.1048090085729 -80.7264303734884 -82.4035285774011 -84.8931488273431 -88.0991932071014 -90.945406140107 -93.2995405211691 -94.4444525049039 -97.3016658754132 -98.7520064579206 -100.263492902383 -103.069209054227 -106.051780353017 -108.477762655058 -110.299916519238 -112.106124144599 -114.335511585393 -120.222435888293 -122.936408090332 -125.239229022889 -126.893666262593 -129.765093538997 -133.836853408397 -137.459164605447 -143.688655760107 -144.938816549827 -146.411751758862 -149.344395597372 -152.472878231721 -154.787882123146 -156.592906269976 -158.574804489287 -161.476920899296 -164.669770411801 -167.290528004805 -171.537761463888 -172.818072254952 -175.018420342323 -177.975908617519 -180.699720357957 -182.493399535006 -183.6417219773 -186.154914664798 -189.153269486642 -191.77671414732 -193.876942453635 -195.349321913534 -198.760241138372 -201.111016716285 -202.240460077128 -204.669712939239 -208.957169687611 -211.791361690667 -213.752523626889 -214.880534279604 -217.15916671934 -222.202953477571 -224.945240059265 -227.219714947025 -228.890148142567 -230.646587664843 -233.210953158618 -236.433791060598 -238.967117105174 -240.22507434681 -242.193912279582 -244.189405996545 -247.154111478373 -254.871314216221 -257.384268512964 -259.115361559581 -261.829729648162 -264.993506319469 -1.2952157540485 -7.44243701860711 -10.0357026000911 -16.0364340326979 -19.3992460760547 -21.108241799695 -24.3725783905278 -26.227112489764 -28.4157903774808 -31.2101587348905 -35.3520047289129 -38.1979554273964 -41.2318475269621 -42.8251276130473 -45.605155820484 -48.9316473480925 -52.8519857529295 -55.3275195377198 -57.0505022856013 -59.3091964838996 -61.8139027658793 -65.1647784187496 -67.4602777119699 -68.7575547849547 -70.4621643857564 -73.3934086495487 -75.9718468213295 -79.152815875119 -80.774337153063 -82.4525006323557 -84.9404211990189 -88.1426215279532 -90.9880854972079 -93.3421817065392 -94.4871213774159 -97.3397037829328 -98.7968601071016 -100.307093422276 -103.116016676929 -106.093271921494 -108.519326887245 -110.341384120802 -112.146688550565 -114.372400786536 -120.325676167274 -123.035751924928 -125.337804658916 -126.993848008811 -129.861200260085 -133.930023155387 -137.552655313661 -143.767206584837 -145.01711468757 -146.491212317839 -149.424844457544 -152.55095075071 -154.866745277511 -156.671791063827 -158.653214355035 -161.570448731944 -164.757627816965 -167.380522568801 -171.626987754758 -172.907302304963 -175.106884716298 -178.061409338769 -180.783489173511 -182.577107025707 -183.725481693352 -186.243152394721 -189.241673883426 -191.863861007807 -193.964297168107 -195.436722063666 -198.851718081729 -201.201149064128 -202.329601103686 -204.756878997034 -209.031128511877 -211.865582311516 -213.826755156252 -214.954277186741 -217.231218508629 -222.242883234268 -224.992791109001 -227.267232523699 -228.937697182273 -230.693908233862 -233.263767801569 -236.48232949277 -239.015271928793 -240.273205580888 -242.241248371166 -244.233679070119 -247.202178282353 -254.654998789891 -257.160806482707 -258.892068139703 -261.606372216329 -264.777898481021 -1.29520963962825 -7.44328578262921 -10.0585331485663 -16.0584600274314 -19.4203532681658 -21.1292169741308 -24.3900388297423 -26.2452668921471 -28.4353322223388 -31.236666171336 -35.3763413699734 -38.2222874410683 -41.2565644215742 -42.8497877148901 -45.6346669791139 -48.9598867910083 -52.8718096296138 -55.3462396460443 -57.069523294395 -59.3258972801265 -61.8143168360696 -65.1887575630849 -67.4844037797843 -68.781658083425 -70.48677082562 -73.4230376345276 -76.0165686366129 -79.1959024929458 -80.8194440392788 -82.4982075162087 -84.9892084126772 -88.1910639757134 -91.03655401502 -93.3905703199415 -94.5354985877014 -97.3862304673564 -98.8409654503058 -100.353135142219 -103.160925525107 -106.142262948378 -108.568175854804 -110.390412179542 -112.197749327463 -114.425228419346 -120.357626810869 -123.068886463377 -125.371044057299 -127.027388730032 -129.896510992656 -133.967134799138 -137.593009426043 -143.799283273826 -145.049306497569 -146.5229542272 -149.454436821555 -152.580885588994 -154.895774642262 -156.70077905504 -158.683927818279 -161.594775289006 -164.785948988295 -167.406651513729 -171.65411958845 -172.934458064137 -175.134672155841 -178.092254745955 -180.81511223103 -182.608656936395 -183.757034772778 -186.271323417039 -189.269826723565 -191.891680360506 -193.991932661627 -195.464312076695 -198.873122190883 -201.223044692551 -202.351117493072 -204.778563999461 -209.047014681743 -211.881017304281 -213.842078503327 -214.970040078107 -217.24849155407 -222.270773137734 -225.013401405763 -227.287870052907 -228.958488298391 -230.713734000734 -233.276698802114 -236.493453725601 -239.026779014212 -240.284745853854 -242.251687700396 -244.244666475911 -247.209228647066 -254.743727534884 -257.254093697836 -258.985271137292 -261.699877749306 -264.865430054328 -1.29520599654218 -7.4471990828208 -10.0503208725049 -16.1275753722222 -19.4922254656202 -21.2009243838571 -24.4567640849001 -26.3080575584198 -28.4978887921383 -31.2938276654635 -35.4375809722738 -38.2834984593126 -41.3177888456786 -42.9110813998781 -45.6894307449303 -49.0119704946813 -52.9262150322413 -55.3986466777993 -57.1226769542992 -59.3780833381758 -61.8713749709121 -65.232168800725 -67.5280881981835 -68.8254216731479 -70.5300811620373 -73.4635334899026 -76.0431714779721 -79.2218315109005 -80.8440850299203 -82.5226042083377 -85.0148994307187 -88.224497848409 -91.0699485155644 -93.4237457469565 -94.5686403244605 -97.4242537691228 -98.8759096397484 -100.387578539718 -103.193462181896 -106.171269333086 -108.597013124669 -110.419081208939 -112.225393636362 -114.452555365738 -120.363143646936 -123.075758832783 -125.377828269324 -127.033809255482 -129.899773765622 -133.974947804595 -137.597972991338 -143.83163323826 -145.081550709779 -146.555489215996 -149.488149061758 -152.616133618808 -154.930980524233 -156.735993724662 -158.717703788851 -161.624515789315 -164.814830401137 -167.435583684227 -171.685091712024 -172.965412819745 -175.164393503275 -178.11882257982 -180.842388018784 -182.636144614238 -183.784204341183 -186.299321006475 -189.297940137523 -191.91989296088 -194.020250645602 -195.492640638598 -198.906595016512 -201.256197546848 -202.381473749799 -204.809895130545 -209.064902003843 -211.899671763829 -213.860854573758 -214.989087723943 -217.268237914813 -222.289297930167 -225.031216098816 -227.305572246478 -228.975969403235 -230.731281453782 -233.290532752367 -236.513153250095 -239.046630265551 -240.304547073422 -242.272313132511 -244.265047403666 -247.23383079628 -254.744797446815 -257.252754194905 -258.983918922659 -261.697741486604 -264.868901467274 -1.2951922404376 -7.44829566599652 -10.1185731161326 -16.3641528552821 -19.7117146116905 -21.4207832808986 -24.6825432560785 -26.5358949646149 -28.7246048723142 -31.5241830470286 -35.6575147754673 -38.5029436393541 -41.5368012171014 -43.1299993515575 -45.9103716560522 -49.2330814826193 -53.1463169789633 -55.6203324940134 -57.3465430291762 -59.601560244359 -62.0971395728547 -65.4632984106526 -67.7592010674905 -69.0565623075835 -70.7617041164073 -73.6921605254029 -76.2557780210637 -79.4303004206091 -81.0531037614838 -82.7313810619343 -85.2226648952335 -88.4251003954355 -91.2707547337642 -93.6246823372561 -94.7695908683326 -97.6240648646296 -99.0761727227976 -100.587162382618 -103.397104659582 -106.377749013357 -108.803767624377 -110.625923698895 -112.432267920115 -114.659059061359 -120.539769777225 -123.25076062676 -125.552990251407 -127.207851529491 -130.076258931122 -134.134989165358 -137.758108635415 -143.985264187296 -145.235355008553 -146.708965529624 -149.635925421111 -152.765455619233 -155.080309290617 -156.885325268144 -158.86710244481 -161.775544500406 -164.965626871011 -167.586032516367 -171.830447483672 -173.113481762316 -175.313758386907 -178.271854354662 -180.99407047495 -182.787759264216 -183.935802936525 -186.453580878915 -189.45204428932 -192.075842467641 -194.176238516586 -195.648625424914 -199.062188013388 -201.413683500916 -202.5452909407 -204.975732472675 -209.26375449806 -212.09821059958 -214.05937999173 -215.187032991266 -217.466315802638 -222.502197650104 -225.243976902552 -227.518421309069 -229.188821868218 -230.94406344585 -233.511021082828 -236.732258269248 -239.265526200933 -240.523486537422 -242.490188819984 -244.483931468585 -247.450879586487 -254.962807582702 -257.469712626189 -259.200839913065 -261.915903560515 -265.084496272995 -1.29522491088802 -7.44553182718244 -10.0676036831526 -16.1708269097911 -19.5310859713299 -21.2401268199942 -24.5029087045703 -26.3580792069769 -28.545985367162 -31.3455341858601 -35.4871265373404 -38.3328511240485 -41.3668997383467 -42.9600776530719 -45.7419495662448 -49.0633069300871 -52.9767893307508 -55.4516673513396 -57.1716661001491 -59.4242504119731 -61.9127288553126 -65.2795991396473 -67.575477237728 -68.8727805102488 -70.5784455031693 -73.5094223781144 -76.0772631966706 -79.2606580346703 -80.888156840574 -82.564958335931 -85.0555959769073 -88.2549613233355 -91.1006341838657 -93.454821267991 -94.5997319523749 -97.457070052218 -98.9088421250596 -100.420829439036 -103.2292299655 -106.210517051077 -108.636234109388 -110.458490078386 -112.263557908827 -114.489234017752 -120.406123092554 -123.117840981421 -125.419921803962 -127.076308682328 -129.945657454995 -134.005360637044 -137.628371412588 -143.854148156514 -145.104122145786 -146.578460114546 -149.505510414722 -152.633256538422 -154.947997865692 -156.75297904041 -158.735731223323 -161.645715513463 -164.83374714636 -167.455065740516 -171.702473041479 -172.98280645633 -175.181620069948 -178.134280012588 -180.857535837894 -182.651055997995 -183.79942964754 -186.315452392333 -189.306411026415 -191.92791102116 -194.028389646333 -195.500802002513 -198.909345254941 -201.258514426047 -202.386248107438 -204.813843498953 -209.121368546148 -211.955092537486 -213.916249560015 -215.044231123317 -217.327428947926 -222.373777560478 -225.116003370292 -227.390671812935 -229.061108826411 -230.816907124757 -233.384376020688 -236.603962560171 -239.137372330844 -240.395315275267 -242.36309403547 -244.355516583285 -247.320815452904 -254.715739273654 -257.223169522295 -258.954228452019 -261.670113939707 -264.8345949996 -1.2952207528368 -7.44481008858799 -10.0499570056221 -16.1289357600707 -19.4966902610517 -21.2056496255302 -24.4742013677548 -26.3236966250536 -28.5129356250649 -31.3120267420355 -35.4615670535555 -38.3076880776798 -41.3416427961104 -42.9348483747932 -45.7208852509844 -49.0437524404058 -52.9538800021711 -55.4279353447541 -57.1498298554591 -59.4111352969076 -61.9079975976192 -65.2725183763834 -67.5682838403228 -68.8656888766261 -70.5705330145786 -73.4988424992692 -76.0657438667808 -79.2516853202069 -80.8745996682816 -82.5525287768659 -85.0403987460448 -88.2420614472938 -91.0876217993144 -93.4415431925858 -94.5864466069774 -97.440735150393 -98.8954174240124 -100.407530834351 -103.218590861367 -106.195079465565 -108.621137046737 -110.44338459593 -112.249794889823 -114.478950855681 -120.405239635552 -123.115932778669 -125.418204093344 -127.073502333609 -129.940527367939 -134.022059700795 -137.64454933245 -143.844260592995 -145.094500197976 -146.566235246609 -149.496533359594 -152.627278500818 -154.942190573153 -156.747212672962 -158.729324492864 -161.64254881142 -164.831869894206 -167.452830304996 -171.701536627967 -172.981910595705 -175.180790896321 -178.135039580783 -180.857251672926 -182.65077079144 -183.799010551577 -186.315497874546 -189.308431889163 -191.930506717967 -194.030797518087 -195.503205288896 -198.902449474349 -201.254639788032 -202.38763607732 -204.8183419188 -209.101114960533 -211.93579889089 -213.896897242669 -215.025033506368 -217.30250290735 -222.37176764215 -225.114564877297 -227.389169349075 -229.059703870865 -230.816030482581 -233.380419174676 -236.601383680264 -239.134706230224 -240.392655876368 -242.362194815077 -244.354018622862 -247.318156602311 -254.804809521014 -257.304232282644 -259.035368681822 -261.749312451209 -264.912960979662 -1.29518739662905 -7.44279946162015 -10.1184203282282 -16.1615143931306 -19.5257612886628 -21.234601004662 -24.4967015916642 -26.3494988145966 -28.537632057379 -31.3374541961031 -35.4890812364235 -38.3345442330085 -41.3687806199401 -42.9619862007262 -45.7415156041116 -49.0614951418863 -52.9739370800596 -55.4492794431634 -57.1674098975691 -59.4262629096267 -61.9174835712646 -65.2883596849243 -67.5841043973452 -68.8813581032847 -70.5862754814739 -73.5214550587082 -76.0976456078394 -79.2808692108562 -80.9028122191902 -82.5803584822836 -85.0701188018891 -88.2736738133935 -91.120079512839 -93.4738012729931 -94.6187469292611 -97.4714555408109 -98.9271396410665 -100.438900954299 -103.246053249947 -106.229354721302 -108.655445517022 -110.477796690613 -112.283606602916 -114.510589434936 -120.42359009918 -123.135433163763 -125.437539148504 -127.090737499403 -129.95957676913 -134.043980748607 -137.667077351743 -143.894653998809 -145.144668818978 -146.618697077331 -149.549643075134 -152.67986648365 -154.994484552865 -156.799487902823 -158.779758467785 -161.68790487105 -164.87912689908 -167.501400928285 -171.752166757003 -173.032516633808 -175.231771383063 -178.187371828405 -180.911371149716 -182.704560510069 -183.852858625863 -186.362527335677 -189.357282211722 -191.979324405499 -194.079617849966 -195.552038151252 -198.946737299868 -201.298926502735 -202.42889427138 -204.857768845425 -209.138720030068 -211.971920858552 -213.933077199619 -215.061126837445 -217.339352899086 -222.403072590405 -225.145110834394 -227.419576266516 -229.089933712269 -230.845031197603 -233.414770935386 -236.634003944922 -239.167181792275 -240.425136597955 -242.393860678875 -244.386108610557 -247.352005318876 -254.997886746087 -257.514055351218 -259.245189387713 -261.961935636932 -265.121802144873 -1.2951949142801 -7.44159892729698 -10.0703495434405 -16.1392256438069 -19.5163646275121 -21.2250355711409 -24.4847044263693 -26.3384427987432 -28.5278650787172 -31.3239056647114 -35.4664020339128 -38.31276151806 -41.3467071935952 -42.9399553769703 -45.7255916590666 -49.0521682704433 -52.9713730168866 -55.4451136936094 -57.1634939876083 -59.4229421289661 -61.9157438910226 -65.2828317418417 -67.5790122607265 -68.8763441273619 -70.5812690355399 -73.5139288304022 -76.0866658460441 -79.2662179991579 -80.8847710505081 -82.561579492463 -85.054516248602 -88.2584626356218 -91.1041565834989 -93.4583707176487 -94.6032841375787 -97.4615621370527 -98.9138328795617 -100.425717466169 -103.231591891668 -106.2157614033 -108.641217038906 -110.463392072823 -112.269409169637 -114.495753928583 -120.397084628771 -123.10769790257 -125.409878851978 -127.065224044756 -129.928905267001 -133.989593542249 -137.618102366159 -143.815710101877 -145.065759481232 -146.539405584673 -149.467931689618 -152.597803055544 -154.913049668503 -156.718089705146 -158.700272850243 -161.602668613723 -164.796157256149 -167.4190820522 -171.668035577235 -172.948307549151 -175.150592048835 -178.105969667652 -180.830087395367 -182.623824461765 -183.772124025068 -186.28917636184 -189.288657962303 -191.911875784531 -194.01236710226 -195.484743794777 -198.900381849849 -201.249863836941 -202.378414724152 -204.804376238389 -209.073673232055 -211.907191855739 -213.868464287487 -214.996444419044 -217.275869020773 -222.306544827222 -225.048789463162 -227.323447487493 -228.99388586833 -230.75027609501 -233.316897701719 -236.537602723568 -239.071125540995 -240.329067242695 -242.296433536954 -244.28965693609 -247.255677971281 -254.689594839418 -257.203822279326 -258.934969045912 -261.649688760321 -264.819767394352 -1.29523406967571 -7.44499887583807 -10.0689976895635 -16.1304522374653 -19.4966342461749 -21.2057634907781 -24.4721852996632 -26.3218745819792 -28.5101007858617 -31.3031599626972 -35.4392394688152 -38.2848493069113 -41.3195572772892 -42.9128633055051 -45.6945136736001 -49.0158986896163 -52.9352341556415 -55.4087188232318 -57.1248185828647 -59.3803286169209 -61.8754197747262 -65.2415947491157 -67.5375636215099 -68.8349559780873 -70.5403906607568 -73.4696423568 -76.0282347946236 -79.2149835657903 -80.8372612759091 -82.5151153587178 -85.0037242959356 -88.210742790186 -91.0560527451221 -93.4100626196916 -94.5550213640908 -97.4095476750517 -98.8633247062342 -100.374420214119 -103.179668697658 -106.161430164566 -108.588523041665 -110.410853209119 -112.217011173415 -114.444224791859 -120.358603046118 -123.071299687665 -125.373470449204 -127.027223635228 -129.897203071357 -133.981196104048 -137.609317866343 -143.847715813934 -145.098025019567 -146.570784798433 -149.498649769212 -152.626389862273 -154.94091711063 -156.745927608527 -158.72780420747 -161.640456570184 -164.829811009815 -167.450228724003 -171.699337107604 -172.979705584448 -175.180165716819 -178.135550961388 -180.857590540052 -182.651242705285 -183.799089021209 -186.312324266141 -189.310295420239 -191.932540424417 -194.033048259234 -195.505453063601 -198.920172701104 -201.2693094147 -202.396628636638 -204.825654040846 -209.096110776051 -211.930594088023 -213.891778549171 -215.019549797777 -217.295602882029 -222.338890788043 -225.081031369371 -227.355207366249 -229.025599171996 -230.781471031329 -233.348720774673 -236.569986643583 -239.103345125538 -240.361265556494 -242.330011649023 -244.32518535861 -247.290831937496 -254.922676043039 -257.429943062355 -259.161168276284 -261.876765715213 -265.035899526194 -1.29520851659475 -7.44322655497413 -10.0988420567036 -16.215338118801 -19.5908703481472 -21.3000004823867 -24.5604907812123 -26.4134161832136 -28.6031524752722 -31.4040499888388 -35.5485680218909 -38.3944828686768 -41.4287043939498 -43.0219709272576 -45.8062852972247 -49.1314077056378 -53.0576739307027 -55.5340881708848 -57.2520818011793 -59.5085522379149 -62.004241827913 -65.362874957535 -67.6588353332795 -68.956103392019 -70.6604863349042 -73.596203528824 -76.182161037177 -79.3718573327529 -80.992981749098 -82.6719414050463 -85.1621133175139 -88.3648150006302 -91.2105842991805 -93.5646663216273 -94.7095684821148 -97.5635788620854 -99.0169273826784 -100.528004697085 -103.334182832256 -106.315585138262 -108.740953457362 -110.563057567825 -112.367017808332 -114.591379520777 -120.507809135643 -123.219420594707 -125.521559769841 -127.176796784256 -130.042595241135 -134.1165444741 -137.738899899558 -143.971113250937 -145.221186317785 -146.694728162646 -149.620465995743 -152.753338433938 -155.068291758981 -156.873323936727 -158.854383526588 -161.765516496685 -164.956166141764 -167.576904383322 -171.825531842362 -173.105845741153 -175.305598199713 -178.264330271638 -180.986539771073 -182.780260274345 -183.928300446273 -186.447149937147 -189.442907126073 -192.065938084017 -194.166342321187 -195.638749173844 -199.04966225905 -201.399618292508 -202.528957729007 -204.956320840013 -209.261027058528 -212.095402409098 -214.056491386925 -215.184768900915 -217.463804462988 -222.541948249324 -225.286017726062 -227.560562058494 -229.230989631663 -230.986415709628 -233.558676960066 -236.779021642655 -239.312306459964 -240.570238967188 -242.537451535539 -244.531664656921 -247.501057233169 -254.969277788561 -257.479167827279 -259.210239909827 -261.926948722239 -265.102671948369 -1.2951876422283 -7.44645915624194 -10.0912953916281 -16.0637351443579 -19.4284573456998 -21.1373467922718 -24.4020729381757 -26.2557518811074 -28.4438851675294 -31.2359217904155 -35.3875558925106 -38.2335827175952 -41.2676275808195 -42.8608568812627 -45.6415655636184 -48.9637923199305 -52.8775562790788 -55.3509654159968 -57.0675081843776 -59.3292745477026 -61.831313185986 -65.1926673482742 -67.4885806610518 -68.7858520025034 -70.4909296925185 -73.4280339982336 -76.017174992309 -79.2085176980809 -80.8262510339119 -82.5051253807662 -84.9973691916448 -88.1936161799367 -91.0389864599865 -93.3929408239509 -94.5378907408109 -97.3934862993101 -98.8411345505443 -100.352687530288 -103.159363561757 -106.140473376054 -108.566030644747 -110.388340686555 -112.195751632576 -114.421937853492 -120.309773412217 -123.021786235018 -125.3238370374 -126.980756804049 -129.850173372857 -133.914050694714 -137.544124721619 -143.80908331028 -145.059016959293 -146.533073659427 -149.463488948267 -152.593799337219 -154.908600764676 -156.713597057664 -158.695966906606 -161.602030015281 -164.79034276648 -167.414612787109 -171.664288992114 -172.944641225329 -175.144716307343 -178.100391110112 -180.824069196299 -182.61767724279 -183.765537391565 -186.279768630104 -189.276986752947 -191.900842001598 -194.001117390355 -195.473513675278 -198.888908365522 -201.238794297074 -202.364574173456 -204.794262186303 -209.084182195281 -211.917846211613 -213.879201119667 -215.007248276974 -217.285650137994 -222.382720740889 -225.125206220372 -227.399522906942 -229.070040790939 -230.825082666541 -233.391992650425 -236.607069725011 -239.140695624754 -240.39866923916 -242.366658457174 -244.361885438153 -247.32679327647 -254.86537329768 -257.379862818788 -259.11103674386 -261.825102863247 -264.984969150958 -1.29524416631479 -7.44590822615394 -10.0915265671167 -16.1449848421377 -19.5024937882879 -21.2118078506867 -24.4769717773681 -26.3280345668491 -28.5164866813521 -31.312752442997 -35.4469741339922 -38.2929601568976 -41.3271960984344 -42.9205395011344 -45.7042024548809 -49.0245518523833 -52.943552348493 -55.4183665987161 -57.1374444653615 -59.3958062815172 -61.884841983722 -65.2611988784286 -67.5569594290607 -68.8543365109449 -70.5592568720928 -73.4956629470745 -76.081672238427 -79.2540484264878 -80.877870541856 -82.5559470600116 -85.049994376611 -88.2500461516364 -91.0960136585154 -93.4500053279763 -94.5948961131073 -97.4514173792933 -98.9055376325016 -100.416925652015 -103.220908020777 -106.199267291388 -108.624887812759 -110.446934354546 -112.252650460296 -114.47994061907 -120.357296206825 -123.069943513906 -125.372057803783 -127.027682936341 -129.895529486209 -133.964913544695 -137.587627145369 -143.815045431016 -145.064778719053 -146.539187229742 -149.468830507271 -152.59626820245 -154.910979781242 -156.715954658275 -158.698679406796 -161.602030373931 -164.793587614283 -167.415049637069 -171.662143105941 -172.942483813698 -175.142902168627 -178.097334999569 -180.820337761363 -182.614044547479 -183.76205901847 -186.27965508013 -189.272345927895 -191.897463386626 -193.997730908199 -195.470100177488 -198.882898766216 -201.233564085943 -202.361078878889 -204.790672659453 -209.081680527339 -211.916293964033 -213.877501587646 -215.005813026356 -217.28261571853 -222.329107607125 -225.071167565774 -227.345457675241 -229.015780424142 -230.771479683986 -233.337885999855 -236.558897297595 -239.092372942731 -240.350316147786 -242.31732815321 -244.310655447148 -247.277350431879 -254.83297612744 -257.337721338403 -259.068953587177 -261.784455555205 -264.958858332525 -1.29523546562497 -7.44840921478608 -10.0744781654254 -16.251065386476 -19.6084017895409 -21.3171641010363 -24.5804116171848 -26.436525525165 -28.6249454611805 -31.4212112025699 -35.5584863132182 -38.4046881733603 -41.4387890174503 -43.0320544252193 -45.8178809707621 -49.1368248915469 -53.0539018413055 -55.5283673644469 -57.2432736356519 -59.5036305606539 -61.9969148801883 -65.3568092852139 -67.6527197241925 -68.9500421086033 -70.6551963277338 -73.5919210328796 -76.1688597430861 -79.3484344081022 -80.9682723402263 -82.6459127589834 -85.1361725561709 -88.3363927189574 -91.1816951991719 -93.5354526401647 -94.680349020357 -97.5365709950355 -98.9862288037963 -100.497611579713 -103.302662627026 -106.281142618699 -108.706797466993 -110.528857543127 -112.334426617461 -114.563501945605 -120.514808722824 -123.225553823922 -125.527775582911 -127.183212824094 -130.052941483471 -134.123701538098 -137.748226443028 -143.97293750686 -145.22316898429 -146.696157031094 -149.62536259305 -152.752659105834 -155.068626129828 -156.873652557057 -158.856648913064 -161.759704222736 -164.951015453054 -167.573201847334 -171.822135938216 -173.102522428319 -175.302972790479 -178.26106599032 -180.983660141094 -182.777309780929 -183.925006688102 -186.43978185114 -189.439061453277 -192.062373502999 -194.162727523409 -195.635092143277 -199.047632532486 -201.40045425701 -202.530426299531 -204.95907993812 -209.231571798032 -212.064913662831 -214.026028053009 -215.154108605491 -217.430673552164 -222.456628555037 -225.199478527575 -227.473869373018 -229.144490469188 -230.900687030294 -233.46797688164 -236.685058198821 -239.218555860616 -240.476512045403 -242.444970027508 -244.438350662252 -247.408079465529 -254.850493481024 -257.357352960939 -259.088351056449 -261.80203965126 -264.978806481861 -1.29520326199212 -7.45060436230791 -10.071648383426 -16.2516436541431 -19.6169787146128 -21.3258029682447 -24.593026800383 -26.4491789716687 -28.6385036340364 -31.4404357579901 -35.5789691555278 -38.4250176648979 -41.459074439138 -43.0523929279253 -45.8344686908484 -49.1572559891461 -53.0742277505679 -55.5482261754836 -57.2680751841967 -59.5246606898741 -62.0225339036621 -65.3824760449392 -67.6782801851561 -68.9756138260975 -70.6796760304097 -73.6198101123158 -76.208554168726 -79.3820314530267 -81.0027135868853 -82.6809747478409 -85.1710237063292 -88.3729225617265 -91.2180783806501 -93.5720270047211 -94.7168973062067 -97.5716023297887 -99.0198635934304 -100.530452373022 -103.343238348744 -106.324788488144 -108.750372730867 -110.572560250125 -112.378786372966 -114.606455405483 -120.521373940362 -123.233860826515 -125.536120518282 -127.190852317971 -130.066302674775 -134.145449523836 -137.774256750637 -143.989318452201 -145.239652763107 -146.712934395003 -149.641536163881 -152.773035414745 -155.087756004565 -156.892757355566 -158.874088690504 -161.780699216231 -164.971044813942 -167.593142786876 -171.84101046187 -173.121357941105 -175.321838476023 -178.280073290817 -181.003445296518 -182.796822335328 -183.945293857986 -186.457758141771 -189.453807316878 -192.076820843755 -194.177156370433 -195.649565476245 -199.04934210908 -201.399648136434 -202.530422819127 -204.956685065115 -209.234226346319 -212.068240666955 -214.029345610541 -215.157211559283 -217.435278157863 -222.459570425376 -225.20115109341 -227.47540561627 -229.145831011163 -230.900920181817 -233.46872838432 -236.687266118094 -239.220355876124 -240.478299792677 -242.445768521952 -244.437567337979 -247.402639804091 -254.851093231891 -257.358890736089 -259.090093724795 -261.805170904837 -264.984698533771 -1.29522630899457 -7.44704020074227 -10.0961560353761 -16.1816128652568 -19.5565898521417 -21.2653816918553 -24.5272527538814 -26.3790915492507 -28.5677850925809 -31.3665154280743 -35.5007200349524 -38.3468553094384 -41.381234051788 -42.9744964494704 -45.7584884233055 -49.0814786249634 -53.0063491092578 -55.479474986345 -57.2002497230977 -59.4556987390867 -61.9517080197677 -65.3170402308007 -67.6129521308662 -68.9102674109734 -70.6145513172176 -73.5432483533082 -76.1211143505745 -79.2971721714471 -80.9146897879692 -82.5932224113718 -85.0800709735132 -88.2813669192451 -91.1273945130157 -93.4815958940866 -94.6265141307583 -97.4765931656862 -98.9297883348055 -100.439873712408 -103.250479170374 -106.232043993228 -108.657990277763 -110.480139346472 -112.286224549648 -114.514802312639 -120.378783814624 -123.091356959489 -125.393423730851 -127.049267710931 -129.918160907995 -133.992790297152 -137.617412103851 -143.83858829576 -145.088807492502 -146.56128997372 -149.491498859784 -152.617832372617 -154.93382458435 -156.738807839033 -158.718937427569 -161.632121047736 -164.819545693863 -167.440985918625 -171.686973245901 -172.967305210622 -175.166464008839 -178.122833390813 -180.845392087702 -182.639054441929 -183.787389103379 -186.305148296856 -189.299008431727 -191.922470597754 -194.022820878999 -195.495196229658 -198.899299228522 -201.250238430346 -202.379822609359 -204.810095102496 -209.075257498493 -211.909667812717 -213.870787496773 -214.998677217869 -217.276273783088 -222.305667911448 -225.047944986503 -227.322252745816 -228.992623392827 -230.748361146118 -233.314532311203 -236.529908637009 -239.063647725953 -240.321586826027 -242.289884280202 -244.284338776569 -247.249864846292 -254.873329891819 -257.375813172009 -259.106941349679 -261.822677461379 -264.998562960376 -1.29519882062807 -7.44248272872581 -10.0692961286042 -16.0846250645098 -19.4372895291923 -21.1466315674714 -24.4112014203615 -26.2634698843389 -28.4521945190825 -31.2478699135892 -35.3871116414788 -38.2332777288779 -41.2675131988088 -42.8607002922783 -45.6426361815135 -48.9642623452925 -52.8788185140246 -55.3528723806975 -57.0702529077984 -59.3280517209679 -61.8221070377217 -65.1859405600088 -67.4822049133948 -68.7795564557503 -70.4850797509055 -73.4176559781989 -75.9895965288189 -79.1723233155094 -80.7971041452286 -82.47489849333 -84.9675797516631 -88.16894188767 -91.0144378431143 -93.3684419585729 -94.5133622485452 -97.3623565343712 -98.8173841274944 -100.328524154585 -103.138902571232 -106.120059470254 -108.546293676775 -110.368583915532 -112.175166305934 -114.40248042963 -120.296493079507 -123.007715330646 -125.309918612007 -126.966347758384 -129.838141008132 -133.895784042244 -137.523379986791 -143.745172484214 -144.995281693175 -146.468053538833 -149.393396639057 -152.528280903679 -154.843004481037 -156.647986995512 -158.629090490993 -161.539092052099 -164.730405662436 -167.351219717153 -171.59913349182 -172.879482417748 -175.080183676076 -178.036415160707 -180.759708499015 -182.553365095342 -183.701171099374 -186.218341132444 -189.218198980304 -191.840517784865 -193.940939152406 -195.41333841812 -198.814554571504 -201.165441752344 -202.296665020661 -204.727084553611 -208.993711750947 -211.82877296157 -213.789840777394 -214.918212760156 -217.198440141303 -222.2297211165 -224.971955070631 -227.246421687535 -228.916890503372 -230.672871219497 -233.238788696262 -236.457313031124 -238.990440767928 -240.248408652073 -242.215311118271 -244.209693502249 -247.173470517097 -254.65457626263 -257.164798385943 -258.895980639673 -261.612841994361 -264.774825249522 -1.29520366487555 -7.44585976952846 -10.0690825088498 -16.0836511589638 -19.4536843842389 -21.1627316342429 -24.4212114651313 -26.276417241302 -28.4650269363739 -31.2608458260159 -35.397403351478 -38.243528306727 -41.2773297831497 -42.8705344627951 -45.6513441995786 -48.9732084604077 -52.8969185452462 -55.3724344128145 -57.0939519118073 -59.3503238694654 -61.8389902054023 -65.202350218808 -67.498242767693 -68.7955458635636 -70.5021950789169 -73.43083610643 -75.998821145323 -79.1763815187041 -80.8006647803781 -82.4783040490503 -84.9688141767428 -88.1729338245058 -91.0182810751796 -93.3723284939916 -94.5172221992843 -97.3702411141208 -98.8183681692093 -100.329335883654 -103.13413355835 -106.114691931017 -108.540457123536 -110.362788557812 -112.167954334326 -114.391552580575 -120.278185180214 -122.989805662371 -125.292026570874 -126.946907234678 -129.814805847903 -133.8822223256 -137.514708938319 -143.731739104681 -144.981759554716 -146.455888788365 -149.381671874296 -152.512545056062 -154.827668009784 -156.632655346379 -158.614761282033 -161.522219646171 -164.710563653862 -167.331267361861 -171.580131650734 -172.860513942459 -175.060041534977 -178.016944467387 -180.739758676733 -182.533355618164 -183.681556601951 -186.196361620733 -189.190725120609 -191.813219281145 -193.913467391579 -195.385889897887 -198.800375340247 -201.149329905087 -202.272888636349 -204.702475423503 -208.970510093798 -211.804856039226 -213.765869016686 -214.893659013057 -217.17265213372 -222.228276272246 -224.970772517304 -227.245178039493 -228.915546105421 -230.672007201162 -233.233961483286 -236.4510620733 -238.984364100344 -240.24228916795 -242.210991576012 -244.203300380923 -247.166385916927 -254.675368911519 -257.18529477363 -258.916482118362 -261.631285340612 -264.801832752627 -1.29523327273211 -7.44359585312561 -10.0542414005996 -16.1395910261268 -19.4920124333373 -21.2011340963912 -24.472081605175 -26.3212464900405 -28.5108895586147 -31.3038728723464 -35.4407955943939 -38.2874785915923 -41.3219566650632 -42.9151856189078 -45.6978480588 -49.0214018022042 -52.9536141631453 -55.430906896502 -57.143722257633 -59.4012308219285 -61.9015280001001 -65.2655206547217 -67.5617006028429 -68.8589823698737 -70.5646814687721 -73.498734884495 -76.0652585904863 -79.2447178638138 -80.8629468544931 -82.5401942912002 -85.0323848673094 -88.2339282630057 -91.0805425858687 -93.4345288452027 -94.5794202327168 -97.4309744927901 -98.8835568457408 -100.396001580567 -103.201382928046 -106.179812382948 -108.605461887003 -110.42760749177 -112.233185208249 -114.462337238064 -120.351613976618 -123.063831986982 -125.365972749589 -127.021432780553 -129.88805589537 -133.959097317357 -137.586973164011 -143.780954685781 -145.030832567724 -146.504451567456 -149.431913328264 -152.563774411508 -154.878671497827 -156.683683866884 -158.665337322404 -161.576073592824 -164.764035693812 -167.384695975743 -171.633151471193 -172.913508070832 -175.113754143587 -178.072496580548 -180.79445350091 -182.588064287985 -183.735784762501 -186.255076766342 -189.248785171205 -191.870681612688 -193.970957848841 -195.443347123977 -198.862156660324 -201.212801665395 -202.339374455737 -204.768723530733 -209.030789317909 -211.865301490435 -213.826577653438 -214.954175496535 -217.232083719252 -222.262698785804 -225.005084592715 -227.279403848368 -228.949959792172 -230.705686090785 -233.27094067924 -236.487618554922 -239.021093075217 -240.279062750876 -242.246596333829 -244.241320243309 -247.207507380042 -254.91380929571 -257.431734537182 -259.16291434246 -261.877317226762 -265.049860865425 -1.29525103179253 -7.44981254560959 -10.0888629954504 -16.0746402578078 -19.4366891666251 -21.1456695842759 -24.4123149380837 -26.2593228454903 -28.4487490660379 -31.2417858801103 -35.3898333380118 -38.2362419346778 -41.2707243022782 -42.8639286361446 -45.6469300641577 -48.9718673980978 -52.8923735189372 -55.366505090542 -57.087744393129 -59.3499633021958 -61.8470864945873 -65.2131982396879 -67.5092020883895 -68.8065233906158 -70.5116936193334 -73.447373439 -76.021323150092 -79.1893844285718 -80.8093915086287 -82.4876909787028 -84.9783644067421 -88.1817932447984 -91.0273899301343 -93.3812820395255 -94.5261785628125 -97.3837930122523 -98.8413790487258 -100.352901549499 -103.160256804797 -106.13917839295 -108.565143718987 -110.387323108918 -112.193802793159 -114.422979877042 -120.33220195499 -123.043598759803 -125.345706798597 -127.00012915581 -129.865466704922 -133.944661774344 -137.566920030452 -143.78715778381 -145.037257724161 -146.510023448491 -149.439902154024 -152.571248088353 -154.886335449268 -156.691339913579 -158.673593204473 -161.582712216958 -164.773517395978 -167.394113328594 -171.642443495758 -172.922774519037 -175.126455304289 -178.083081489112 -180.806067728337 -182.599676552372 -183.747272861814 -186.263859544296 -189.259000768119 -191.881605292922 -193.981924454651 -195.454341588171 -198.859848017554 -201.211064105092 -202.342208488271 -204.769618218819 -209.07043924822 -211.904165053457 -213.865278993312 -214.993276984112 -217.273570068194 -222.331555021301 -225.074087984031 -227.34836671174 -229.018812658162 -230.774556342059 -233.338966664776 -236.55937119601 -239.092427395211 -240.350370258301 -242.318740043731 -244.310345638382 -247.278116896993 -254.741916054931 -257.247761500872 -258.978869887462 -261.692752042968 -264.8488294519 -1.29523430201713 -7.4482730491932 -10.0980531233854 -16.2113107473895 -19.5692830189772 -21.278483388698 -24.5460900435913 -26.4001845441621 -28.5906999914081 -31.3893728049409 -35.5285555724132 -38.3742171973363 -41.4086250939596 -43.0018886773508 -45.7834871727863 -49.1047397344316 -53.0289216797967 -55.5032182815471 -57.2206125832088 -59.4784226824889 -61.9766197990573 -65.3443361552214 -67.6403066619875 -68.937641366807 -70.6433312935084 -73.5825218804154 -76.1640128529711 -79.3425743822793 -80.9613326279533 -82.6389951547795 -85.1322068469722 -88.331339230816 -91.176645130941 -93.530611677686 -94.6755175650508 -97.527156665865 -98.9788949607008 -100.490487164479 -103.301397619322 -106.282467942684 -108.707703685862 -110.529756113993 -112.333802426269 -114.558394589558 -120.4559665759 -123.169718548802 -125.471951790462 -127.128717014036 -130.002539080447 -134.072874822312 -137.695054785584 -143.916258979285 -145.166055835408 -146.63993676282 -149.573168704252 -152.703447193971 -155.018162650389 -156.823171692044 -158.8054261531 -161.717474737498 -164.903580831169 -167.527318357941 -171.774180881223 -173.054509754718 -175.256874741732 -178.213398624738 -180.935794204171 -182.729084172087 -183.877553116245 -186.39573879955 -189.395520662705 -192.018013316634 -194.118370135314 -195.590785142299 -198.997434154419 -201.350983068194 -202.48572335366 -204.915227778961 -209.193248226553 -212.027919156834 -213.989038936124 -215.116888002802 -217.397064828973 -222.450295604592 -225.19217819883 -227.466656025843 -229.137090840915 -230.893182984712 -233.462963038724 -236.678872694723 -239.211965660907 -240.469917948297 -242.43759872736 -244.430721802587 -247.393313376713 -254.780805594291 -257.280653650338 -259.011739362948 -261.72576582352 -264.890582479562 -1.29520007348957 -7.44431878926242 -10.0831464106482 -16.0613021062044 -19.4298438374762 -21.1389356182301 -24.407060626447 -26.2585930605416 -28.4471636071172 -31.2414214449107 -35.388888688748 -38.2351622108833 -41.2697295154695 -42.8629583929273 -45.6439336555275 -48.9631460501016 -52.8902941584806 -55.3665153750932 -57.0799314225139 -59.3387693374529 -61.8325009754761 -65.1994774337316 -67.4954702442338 -68.7927876739777 -70.4968882128479 -73.4280708352808 -76.0012523812406 -79.1831749699153 -80.8079152304096 -82.4846739083122 -84.9741518388783 -88.177008060098 -91.0221249243088 -93.3762372026773 -94.5211788195459 -97.3710067762212 -98.8240105180232 -100.335146327791 -103.144411932499 -106.122492690174 -108.54837027225 -110.37045101684 -112.176593516326 -114.403279021224 -120.311897087731 -123.024834760737 -125.326999942661 -126.982990460977 -129.857147799454 -133.922292040954 -137.546213306964 -143.767242442551 -145.01706461268 -146.491468787615 -149.426159932101 -152.555387352817 -154.870166810709 -156.675168169157 -158.658629106634 -161.568997414215 -164.756437307761 -167.377029964819 -171.624446435962 -172.904771963293 -175.106555731006 -178.066634001446 -180.788872957331 -182.582556965758 -183.730363143182 -186.242454551322 -189.239126569789 -191.862474850009 -193.962833826889 -195.435241258417 -198.843099097446 -201.192656709894 -202.321947723528 -204.752190629816 -209.014070461304 -211.848668925554 -213.809829988212 -214.937272943571 -217.21744522811 -222.299185597763 -225.041322734011 -227.315920134071 -228.98642933451 -230.741712789853 -233.310087480554 -236.531284417437 -239.064743798425 -240.322728135836 -242.291016539031 -244.283588811875 -247.248186642787 -254.794926102525 -257.303539981795 -259.034639615369 -261.750492657069 -264.915300297911 -1.2952259789762 -7.44458485653523 -10.0139467658636 -16.0457373991496 -19.4019014894276 -21.1111793344114 -24.3784068462292 -26.2288898043464 -28.4173899612202 -31.2157909186778 -35.3507964735908 -38.1971687100105 -41.2309617819849 -42.8241900696292 -45.6078612399291 -48.9290069920751 -52.8543524063747 -55.3294011443959 -57.0432472455292 -59.3004734015739 -61.7984921134206 -65.1619367811214 -67.4580100926101 -68.7553477688021 -70.4614790248398 -73.3896648315815 -75.970586141586 -79.1487757143083 -80.7697232604198 -82.4483258393527 -84.9355966409033 -88.1388867318124 -90.9847076471293 -93.3388377421722 -94.4837586389283 -97.3392967582958 -98.7916617444488 -100.303485355442 -103.112814129 -106.086472115009 -108.5120943416 -110.334307686609 -112.139069768055 -114.365655852005 -120.275803511005 -122.987628400204 -125.289881720435 -126.945817183515 -129.814293122125 -133.892634626905 -137.516990752193 -143.756888885198 -145.007017299794 -146.480911978507 -149.409821277266 -152.539655598049 -154.854729900763 -156.660512892066 -158.644917253447 -161.551486090272 -164.74201531765 -167.362539838041 -171.610510009292 -172.890839768986 -175.090014905803 -178.04899331853 -180.770939960759 -182.564687161977 -183.713004100522 -186.2286015048 -189.2226031495 -191.846779387586 -193.947127612492 -195.419525776053 -198.839657079798 -201.188964306676 -202.315684071285 -204.742182588871 -209.034669528688 -211.868313861523 -213.829454249477 -214.957687707313 -217.237245720725 -222.317940016155 -225.06025411545 -227.334622763651 -229.005008910093 -230.760922425044 -233.327965535441 -236.542559738244 -239.075880994076 -240.333814551936 -242.301435645716 -244.294583009559 -247.264792481628 -254.668030374077 -257.164153613425 -258.895423886515 -261.609730710679 -264.776886901727 -1.29521107944279 -7.44669642177242 -10.1144842272607 -16.117612040164 -19.4892950457367 -21.1982004635194 -24.4575932327773 -26.3135123507172 -28.501663363415 -31.2951574234494 -35.4350502740134 -38.2815221520203 -41.3162999794665 -42.9095930638256 -45.6952081194341 -49.020773699984 -52.9344771024876 -55.4100674431367 -57.1261281200219 -59.3842937823422 -61.8782531178381 -65.2421826161318 -67.5380094820527 -68.8352562069805 -70.5401173141182 -73.4767932528322 -76.0586299963578 -79.2375464478199 -80.8613561273699 -82.5391020511472 -85.0290020166587 -88.2305967719579 -91.0764616347898 -93.430467597672 -94.5753828332359 -97.4304521182528 -98.8817872664592 -100.392995529498 -103.201209442511 -106.181126125009 -108.606676563521 -110.429061531944 -112.235044035829 -114.463841879041 -120.374061564183 -123.086579213078 -125.388610247684 -127.042642487226 -129.912572622322 -133.988124481958 -137.612441201175 -143.800727268049 -145.050834551892 -146.523601532938 -149.456856675211 -152.585594842731 -154.900465702548 -156.705463073394 -158.688492731587 -161.596996752324 -164.785396684654 -167.406976786438 -171.655406602842 -172.935662652831 -175.135751871337 -178.088323276938 -180.810328848371 -182.60393123122 -183.751743527345 -186.26719262151 -189.267127554194 -191.889099767821 -193.989299443713 -195.461678102073 -198.873163034461 -201.223415732668 -202.34998030365 -204.779893547249 -209.054921759408 -211.889752721497 -213.850874364223 -214.979064022575 -217.256048365685 -222.309271678904 -225.05134129768 -227.325706085651 -228.996154243615 -230.751446778147 -233.321923825617 -236.540906191967 -239.074304658374 -240.332233722337 -242.300492996584 -244.294463827036 -247.261245904577 -254.847294703046 -257.363371728232 -259.0944367465 -261.811122935143 -264.984081189047 -1.29520324492229 -7.44967712538612 -10.0542574043189 -16.0143351767805 -19.3711797608075 -21.080101107854 -24.339407689542 -26.1957579612347 -28.384304093289 -31.1774420280514 -35.3235487369205 -38.1702893912351 -41.2046607386352 -42.7978704955937 -45.5746380199882 -48.8969967942546 -52.8150104700343 -55.2889009273459 -57.0117964503542 -59.2682923307709 -61.7620737521294 -65.1281019748167 -67.4256951766173 -68.7229858224668 -70.4292736127252 -73.3580884015462 -75.9251677698654 -79.1066017671619 -80.7281001791091 -82.4066775010324 -84.8977995780683 -88.0998912499052 -90.9452702842552 -93.2994077530209 -94.4443337598155 -97.2956201239283 -98.751361458962 -100.262016931627 -103.069714671134 -106.050133785655 -108.47562307679 -110.297797139723 -112.102442951538 -114.327441846077 -120.2128554772 -122.92576841621 -125.227808155807 -126.883722806368 -129.750134898403 -133.813798831044 -137.436161495824 -143.635860970184 -144.885884499205 -146.359655457333 -149.291049927951 -152.420595994426 -154.735422008288 -156.540423752395 -158.523637763396 -161.43231499809 -164.619030768862 -167.242638848571 -171.488637549477 -172.768959125562 -174.968780505247 -177.923082053327 -180.64559681216 -182.439037552563 -183.587289630692 -186.102222516311 -189.099223197995 -191.720907899599 -193.821081104354 -195.293467299507 -198.703701232955 -201.05336444942 -202.180997661415 -204.610496565636 -208.898936791923 -211.732431806703 -213.69360729459 -214.822555560735 -217.100949609427 -222.164882460802 -224.906986139841 -227.181368833858 -228.851772379901 -230.608048317353 -233.169144690487 -236.389384509041 -238.922914417605 -240.180867699784 -242.148657395816 -244.143644229549 -247.111307691418 -254.873564641794 -257.377284928125 -259.108486528365 -261.823221229832 -264.990498709886 -1.29521234612048 -7.44601274193938 -10.0784724691225 -16.0458434604014 -19.4073118701308 -21.1161762928466 -24.3783079976168 -26.2305224567868 -28.4187930994324 -31.2133425258848 -35.3556192406932 -38.2013362172065 -41.2354242785176 -42.8287547082852 -45.6142255358853 -48.9346425617248 -52.8564992281597 -55.3300711414489 -57.0456944495255 -59.3040260588682 -61.8018111364078 -65.1685365386412 -67.4645315664714 -68.7618383513777 -70.4669898357493 -73.3983339606893 -75.9569901594196 -79.1357964018898 -80.7537184842577 -82.4307979214614 -84.9202499279812 -88.1221648683568 -90.9674968143542 -93.321343088596 -94.4662308885274 -97.3208680066263 -98.7747183725847 -100.285710108103 -103.098499379581 -106.07290090573 -108.498704249772 -110.321115955099 -112.125133879691 -114.351723583865 -120.218231128701 -122.930224998304 -125.232513850703 -126.888370826267 -129.758797220432 -133.82322603372 -137.447794609985 -143.683930624867 -144.9339829815 -146.40744973759 -149.343179909525 -152.470876132123 -154.785601526484 -156.590643170645 -158.572828359857 -161.481838661758 -164.671187130894 -167.291831190925 -171.537981972143 -172.818305818787 -175.019594585575 -177.975551129422 -180.697719434596 -182.491453654527 -183.63913190102 -186.155292854163 -189.1563005819 -191.778390676572 -193.878861342868 -195.351283165335 -198.75941630394 -201.108839280824 -202.236449725717 -204.666929616071 -208.954633827954 -211.788725211903 -213.749895567239 -214.877932693423 -217.154876876748 -222.197272540042 -224.938152911208 -227.212610895183 -228.882996476257 -230.639353608363 -233.207617551531 -236.427246522809 -238.960464159628 -240.218380904217 -242.186010248007 -244.177964592808 -247.141828706361 -254.763102391099 -257.273676426351 -259.004979265921 -261.720756811743 -264.878812555892 -1.29520028145292 -7.44899522071791 -10.0448488521768 -16.0269386157085 -19.3963797533015 -21.105383679108 -24.3566467118312 -26.215104603412 -28.4053236950609 -31.2040897622159 -35.3449640762781 -38.1912625487558 -41.225767442948 -42.818910063091 -45.6009717473726 -48.9196756346325 -52.8400399471281 -55.3157177081955 -57.037809930335 -59.2937906792154 -61.7857115969949 -65.149601098924 -67.4454469053359 -68.7427193323394 -70.4476170521269 -73.3792636664283 -75.9545784813071 -79.134991996503 -80.7569581728509 -82.4353924926127 -84.9286921602505 -88.1288528465763 -90.9741620443323 -93.3279453598718 -94.4728389228375 -97.3257366731972 -98.7793757840223 -100.290364895196 -103.094120550514 -106.070114951079 -108.496157956353 -110.318311600782 -112.124478333612 -114.352027060262 -120.261149015064 -122.972570017301 -125.274759754183 -126.930031839517 -129.797138696448 -133.869527229247 -137.494399938583 -143.706242478598 -144.956244172625 -146.42963615312 -149.35067586899 -152.481920359643 -154.797634454138 -156.603015574477 -158.586269562075 -161.494069264361 -164.67982270444 -167.302044306479 -171.550660887322 -172.83103704128 -175.03290871403 -177.985382671933 -180.709742509776 -182.503423194146 -183.651242868878 -186.169267787669 -189.166429515101 -191.789715647974 -193.890026593911 -195.362404903749 -198.769714345759 -201.120467266851 -202.250860022294 -204.680627527338 -208.945114140574 -211.779723277797 -213.740936590576 -214.868909067081 -217.146971936594 -222.235402825572 -224.977638629803 -227.252054985011 -228.922486460595 -230.677567660419 -233.244512517331 -236.46389177368 -238.997339362649 -240.255246338136 -242.222181139032 -244.214631995786 -247.183899129431 -254.674824923349 -257.176039969851 -258.907166620441 -261.623494881702 -264.798630989382 -1.29522064817182 -7.44356929132311 -10.0536524085312 -16.0959849262661 -19.4564225605359 -21.1652977507069 -24.431252405853 -26.2833471450609 -28.4722249658645 -31.2714657680948 -35.4158139023464 -38.2616321259629 -41.2959012920325 -42.889008168559 -45.6699211030138 -48.9910138887185 -52.9097950650295 -55.3837799219776 -57.1109496354664 -59.3674104833288 -61.8620130607299 -65.2350478004352 -67.5308313071637 -68.8281339125917 -70.5319325923921 -73.467492652036 -76.0343400882405 -79.2165347135376 -80.8391301200291 -82.5176628421951 -85.0079297091501 -88.208150317854 -91.0537676489306 -93.4076239525952 -94.5525073706866 -97.4059103631003 -98.8567414849075 -100.369078952203 -103.181461278358 -106.164536001428 -108.590208765752 -110.412252554079 -112.218053963956 -114.445899879283 -120.366083184948 -123.080244444032 -125.382340958075 -127.037973597988 -129.908736698376 -133.987871149145 -137.612109522651 -143.848506326977 -145.098673020031 -146.571236747055 -149.504230073287 -152.632335375123 -154.947320279789 -156.752293926682 -158.733903087335 -161.645929432109 -164.832914030643 -167.455310114641 -171.703272189478 -172.983561080406 -175.181992861971 -178.138071357115 -180.861876651318 -182.655466966767 -183.803677901608 -186.317367339656 -189.31637353669 -191.938984844634 -194.039333819254 -195.511766868691 -198.918342843592 -201.270375815349 -202.40183276636 -204.831080621861 -209.097900878638 -211.933421567175 -213.894610481626 -215.023653504758 -217.299881026507 -222.30668199394 -225.04948996988 -227.323814450697 -228.994314896349 -230.749166924969 -233.319043898156 -236.534136046264 -239.067526619717 -240.325465775923 -242.292753571123 -244.285879659176 -247.253484708048 -254.820091243707 -257.331230849631 -259.06227042654 -261.775513372429 -264.949361002539 -1.29521563746071 -7.4430430613558 -10.0938660003694 -16.1145945652708 -19.4758857367922 -21.1851254405437 -24.4494201950512 -26.2971161867084 -28.4878007278627 -31.2841937024135 -35.418160878205 -38.2645243372253 -41.2984316656411 -42.891683430945 -45.6767054895895 -48.999313033767 -52.9171611335929 -55.391619289446 -57.1163306845588 -59.3751761883746 -61.8795155701366 -65.2302025741879 -67.5259284270647 -68.8232183723987 -70.5286206535678 -73.461893928427 -76.0477908142517 -79.2292685587316 -80.8460330335064 -82.5245775164053 -85.0139664201251 -88.2139575967784 -91.0596564250469 -93.4137207245857 -94.5586403204537 -97.4128385746875 -98.8638418114892 -100.375274048515 -103.185464197194 -106.163868952168 -108.589863920707 -110.412100953906 -112.217934531809 -114.445185465001 -120.338024451128 -123.050615407097 -125.352787481631 -127.010125024928 -129.884738815756 -133.947437767048 -137.574864158202 -143.810541715591 -145.060657066749 -146.534591139612 -149.465182797177 -152.590154648625 -154.905123686658 -156.710124641964 -158.693387097133 -161.60305842996 -164.789445156145 -167.410185875513 -171.659550799948 -172.93989530844 -175.142369257898 -178.098451068712 -180.823132612024 -182.616735117763 -183.76469219862 -186.282372613296 -189.276854099282 -191.898575564018 -193.998832527209 -195.471231142832 -198.879005036247 -201.230860433552 -202.361037217439 -204.789700875536 -209.046025995173 -211.880837090414 -213.84196744858 -214.969828440792 -217.246897292727 -222.324315812869 -225.066475289725 -227.341063514693 -229.011525695555 -230.766991300174 -233.335761220119 -236.556905580108 -239.090197356316 -240.348126915117 -242.316537737164 -244.308926662428 -247.275113770335 -254.85436173727 -257.353886143522 -259.084993694615 -261.800409726521 -264.96861571919 -1.2952054078388 -7.45077137893819 -10.1213364922787 -16.0870597276491 -19.4513121110462 -21.1600460825598 -24.4293391874333 -26.2781767672857 -28.4675785686375 -31.2713746196882 -35.4198391183086 -38.2661520166247 -41.3007365015641 -42.8939163742116 -45.6763026951445 -48.9999601821152 -52.9211063556975 -55.3964548344491 -57.12032545087 -59.3813937508352 -61.8804486251724 -65.2435488721191 -67.5393313033828 -68.8366186548528 -70.541986308057 -73.4731571675814 -76.0426981104037 -79.2222670646706 -80.8435155251919 -82.5210397241581 -85.0138332796969 -88.214256853372 -91.0599079176798 -93.4140092648876 -94.5589306971231 -97.4094530868294 -98.866773003578 -100.378514912159 -103.185036598674 -106.168452506303 -108.594104303734 -110.416194168179 -112.221693508356 -114.446242847281 -120.337365877931 -123.05109949308 -125.353237552777 -127.008581978667 -129.881363219757 -133.95626246791 -137.586387798659 -143.821125256759 -145.071338222754 -146.544218740611 -149.472763845746 -152.602790674625 -154.917648768739 -156.72262852775 -158.703360716142 -161.617353790066 -164.802653693554 -167.425153349831 -171.673305014062 -172.953635623286 -175.152218401966 -178.103517993481 -180.826317852958 -182.619820491515 -183.767822462437 -186.283423215136 -189.281475031405 -191.904321856085 -194.004515967164 -195.476888235331 -198.895480259632 -201.246992490798 -202.375304850668 -204.803013217517 -209.061586406985 -211.897214503729 -213.858415914994 -214.986067343364 -217.259700423482 -222.371119469004 -225.113608229352 -227.388183174359 -229.058547337644 -230.814332744601 -233.387074139975 -236.604810736197 -239.138460215561 -240.396388935945 -242.363991746483 -244.358077457556 -247.324986838115 -254.903833682097 -257.405621354206 -259.13670710491 -261.850806412435 -265.020705589702 -1.29519898183645 -7.44482201297207 -10.0572590817873 -16.1259086045076 -19.4942291026609 -21.2034277692455 -24.4602044507425 -26.3153851851044 -28.5052033904049 -31.3029034075559 -35.4445097258669 -38.2906037963954 -41.3247755655685 -42.9179984498776 -45.7032206369608 -49.0251301133144 -52.9481126449616 -55.422362785695 -57.1400005289862 -59.3958147360772 -61.8934276148635 -65.2431172471787 -67.5389497425759 -68.8363042691002 -70.5413529290246 -73.4753053890317 -76.0402442412994 -79.220465052021 -80.839856883185 -82.5195233257032 -85.0102858739515 -88.2098745871051 -91.055969516194 -93.4100321088998 -94.5549511889207 -97.4102781366971 -98.86454482374 -100.376304062922 -103.185505612199 -106.160567603746 -108.586368249425 -110.408454244637 -112.212966025266 -114.438354718989 -120.366666260746 -123.077548686808 -125.379611500041 -127.03592560389 -129.907342689289 -133.983398954694 -137.60638328827 -143.821076406181 -145.071251113249 -146.544011795534 -149.480280650992 -152.602735880888 -154.917288669244 -156.722905233532 -158.703707522756 -161.613980921495 -164.800230430529 -167.422934776828 -171.671808105938 -172.952156280427 -175.151087347477 -178.105056319015 -180.828758042308 -182.622548552661 -183.770061691455 -186.289545417862 -189.281033537541 -191.905869272397 -194.006088316305 -195.47849808323 -198.884772767443 -201.235401108304 -202.363729045343 -204.792404606804 -209.049586359564 -211.883176919897 -213.844386921359 -214.971930852287 -217.251332757647 -222.278732444979 -225.021193203936 -227.295563244635 -228.965937893467 -230.721405759772 -233.284728894644 -236.502322860853 -239.035793388519 -240.293754234962 -242.260080526027 -244.254171411779 -247.22331957729 -254.671124155532 -257.168677502939 -258.899868833207 -261.614773552962 -264.785769961091 -1.29520021616893 -7.44888176726998 -10.0904083590065 -16.1285992232028 -19.4863305142575 -21.195099433709 -24.4563770343839 -26.3080781929613 -28.4962127074651 -31.2913269879386 -35.4395703514475 -38.2859811176691 -41.3200060405221 -42.9132351252985 -45.6982911758826 -49.0212027268528 -52.9327902776302 -55.4064055657427 -57.1277206876111 -59.3869417362892 -61.883571045822 -65.2508941778839 -67.5468116728747 -68.8441327922456 -70.5490580027804 -73.4792404328243 -76.0556186301336 -79.2426843737401 -80.8665343591401 -82.5435267176493 -85.0348697722812 -88.2328052779915 -91.078392094025 -93.4322913963997 -94.5771784346396 -97.4313196485725 -98.8853457112335 -100.39754877156 -103.205273205867 -106.181153086334 -108.607057078392 -110.429259464558 -112.235160593641 -114.464934133809 -120.400599817179 -123.113031019702 -125.415117258111 -127.072074872741 -129.944987279366 -134.020426526484 -137.64261754703 -143.856595239953 -145.10644180226 -146.580178600866 -149.518759872246 -152.643342071588 -154.958420997184 -156.763397469038 -158.747432973841 -161.649843590913 -164.838039522831 -167.461877476901 -171.70947828371 -172.989782335344 -175.190264871895 -178.148170514651 -180.870563241599 -182.664206497027 -183.811796768203 -186.329591344125 -189.325655412996 -191.947691510004 -194.048007647866 -195.520413810847 -198.924022498057 -201.273278178298 -202.399212151594 -204.828861848316 -209.09940840206 -211.933928181804 -213.895020830697 -215.022811176802 -217.302653556089 -222.350582967415 -225.093549099113 -227.367974540052 -229.038439869171 -230.793459392917 -233.36021816861 -236.582258852892 -239.115465952668 -240.37340667092 -242.343284755956 -244.336422464977 -247.302831510549 -254.903192915326 -257.408157359385 -259.139343878193 -261.854940135806 -265.026404541508 -1.29525142312376 -7.44708499937203 -10.0999443144423 -16.2989807719259 -19.6526007273087 -21.3618368643706 -24.6345946185508 -26.4809572099806 -28.6701793782552 -31.466702562762 -35.6066438018683 -38.4532084381599 -41.4874790885722 -43.0806507040753 -45.8619571911999 -49.184844257345 -53.1128569303428 -55.5889533677957 -57.298167567359 -59.5566426993042 -62.0536793325158 -65.4166870719438 -67.7124801778047 -69.0097764778507 -70.7141250055036 -73.6452464477621 -76.2160084596178 -79.4014353884954 -81.0247274083804 -82.7025173938172 -85.1946406536827 -88.3948088625551 -91.2400658820009 -93.5941583379943 -94.739046312613 -97.5920288323472 -99.0422998931335 -100.553669753877 -103.359709730453 -106.336906138189 -108.762466568203 -110.584476004998 -112.390032010242 -114.616431055525 -120.482574018695 -123.195237701512 -125.497545046912 -127.151718234677 -130.024075468033 -134.092958760021 -137.722520210705 -143.915929869529 -145.166260385459 -146.63840858234 -149.564023443496 -152.698640143283 -155.013339745333 -156.818325966605 -158.799625618841 -161.709456873814 -164.895051135306 -167.517037268453 -171.765648205371 -173.04600927699 -175.246272257485 -178.203935124739 -180.92629137903 -182.719996091994 -183.868101712175 -186.382508605128 -189.384165939944 -192.006250368583 -194.106506363273 -195.578908665833 -198.978676019266 -201.329740426593 -202.458940020945 -204.887337010226 -209.17313307634 -212.006183593123 -213.967335477136 -215.095377935362 -217.375137815258 -222.402350566929 -225.144525636426 -227.419327183767 -229.089806828965 -230.845697720775 -233.415423137852 -236.63450458311 -239.168015098323 -240.425934955451 -242.393568691123 -244.388534925202 -247.350218505836 -254.933807725228 -257.431415520302 -259.162629838001 -261.879360756621 -265.046094904725 -1.29518664879821 -7.4432019872062 -10.0576937484671 -16.0273045511323 -19.3939584271068 -21.1029342859546 -24.3679514962454 -26.2215915256684 -28.409647851226 -31.2066472946093 -35.3413231719239 -38.1878543279111 -41.2227570576475 -42.8159961779174 -45.598218438198 -48.920550798046 -52.8453486834832 -55.3193882281001 -57.0376122434313 -59.2957527881386 -61.7916668436654 -65.1575234594431 -67.4533923751862 -68.7507400221401 -70.4555047688512 -73.3897544903497 -75.9705340405596 -79.150507838013 -80.7697216757912 -82.4486637035815 -84.9343073299592 -88.1360999693416 -90.9817386593818 -93.3358240130814 -94.480752098907 -97.335961005828 -98.788799240355 -100.300457534254 -103.103566358156 -106.082679324523 -108.508580229198 -110.330685190677 -112.136512607933 -114.362579401768 -120.218134977057 -122.929291701121 -125.231427126336 -126.88775398338 -129.755279626461 -133.829814242247 -137.457146791194 -143.714555194432 -144.964616751368 -146.438223196762 -149.363225876922 -152.494588335747 -154.8100398067 -156.615025607203 -158.59707431136 -161.504904914752 -164.693809655721 -167.315627332439 -171.565254509468 -172.845859093676 -175.048552889155 -178.000724255651 -180.723246134334 -182.516906790709 -183.664713739857 -186.18019801624 -189.179285082511 -191.8019738262 -193.902132876592 -195.374533578221 -198.78945018028 -201.139252083994 -202.267300126975 -204.695883881991 -208.984813066712 -211.819261248392 -213.780363302807 -214.908811430691 -217.188382405227 -222.220922295905 -224.963269700242 -227.237718753537 -228.908109254369 -230.663283299196 -233.233189362038 -236.453300089766 -238.986595635196 -240.244546224802 -242.211927900675 -244.204031965584 -247.172845150807 -254.713506336768 -257.223121796894 -258.954487246023 -261.669902327573 -264.838688285919 -1.29522082171536 -7.44284667500929 -10.0555640319655 -16.0804819688188 -19.4439991409897 -21.1529408900469 -24.4163257795602 -26.2663038428232 -28.4556085794878 -31.2499150494364 -35.3932814124614 -38.2392751258545 -41.2737519406918 -42.8669896424437 -45.6492996513461 -48.9748626531328 -52.8883688735989 -55.3635391395289 -57.0839831956487 -59.3390391437309 -61.8315510472959 -65.191022693948 -67.4867598930679 -68.7840765895739 -70.4894978225596 -73.4241071179079 -75.9991071290428 -79.1810912673562 -80.8097477572249 -82.4873753942033 -84.9725468489266 -88.1740934931736 -91.0194331133387 -93.3734732661796 -94.51839020226 -97.3726636099504 -98.8251973519479 -100.336942782834 -103.147502424625 -106.128042209219 -108.553605879464 -110.375795457155 -112.18187993622 -114.409407553003 -120.29700306905 -123.009546169962 -125.311626832332 -126.966476401018 -129.835481750048 -133.906458121232 -137.536623319188 -143.799479723424 -145.049160240497 -146.524919798074 -149.457224812942 -152.58677803471 -154.901802700767 -156.706820682488 -158.688642529849 -161.598483983035 -164.786109029463 -167.407774299518 -171.657076982891 -172.937461980922 -175.13632161599 -178.092364497849 -180.815015895935 -182.608660091411 -183.756630198609 -186.270329614324 -189.27086130824 -191.894493481873 -193.994884915481 -195.467287923375 -198.878736274571 -201.230213672145 -202.359267911918 -204.789545190623 -209.064099141672 -211.898164228327 -213.859294539002 -214.987051749491 -217.264904485854 -222.32533960052 -225.068120748417 -227.342558023076 -229.012978898856 -230.768243261609 -233.334684337261 -236.555168248779 -239.088097594552 -240.346018446203 -242.314522458147 -244.311184458474 -247.276929601292 -255.076925347239 -257.602452154301 -259.333588559711 -262.049543237439 -265.225465938711 -1.29520186648362 -7.44327918983377 -10.0540596740024 -15.978774041482 -19.3434079038173 -21.0528612972187 -24.3205608007259 -26.1729770263845 -28.3613823304656 -31.1595694607874 -35.2951860317354 -38.1418499325082 -41.1763728799703 -42.7697893623125 -45.5518181009138 -48.8693636309554 -52.7887372414189 -55.2619084392141 -56.9772937064093 -59.2357104005362 -61.7335335095059 -65.0863813445481 -67.3823514491642 -68.6796940348764 -70.3852050958332 -73.3180297912104 -75.8998384592376 -79.0775951221102 -80.6942556280685 -82.3723934922518 -84.8635721608244 -88.065418745318 -90.9110369360304 -93.2648644669304 -94.4097513543795 -97.2634415582949 -98.719983947223 -100.230956008381 -103.03920984096 -106.016567301478 -108.442138987524 -110.264236923435 -112.068641641497 -114.298191157723 -120.206435534191 -122.917969845195 -125.220020441331 -126.876109638343 -129.737400717692 -133.808265496299 -137.431661950453 -143.678809862254 -144.9289772131 -146.402380703688 -149.337217864965 -152.463708336115 -154.778617265764 -156.583637757034 -158.565610060376 -161.473705392733 -164.668755531289 -167.291213021094 -171.537557772282 -172.817869583414 -175.017846908675 -177.97846461631 -180.702151723163 -182.495459005784 -183.643942935061 -186.158959409843 -189.153508276273 -191.776537479668 -193.876768610566 -195.349158612983 -198.756316242823 -201.10778731439 -202.240895352871 -204.670748048571 -208.949093178864 -211.783974159719 -213.745032988408 -214.872928084791 -217.154454858462 -222.19017488944 -224.932531120779 -227.206924529169 -228.877386646387 -230.632377558525 -233.194210020108 -236.410416672742 -238.943835781359 -240.201819591565 -242.169518947089 -244.164912812364 -247.128220129112 -254.63457619191 -257.145305964854 -258.876559460151 -261.591326417426 -264.752503617251
"10" -1.29521694106487 -7.4452890871391 -10.0537622806275 -16.0884638223973 -19.4545154199073 -21.1634208375019 -24.4240172403438 -26.2773961215085 -28.465397110278 -31.2643548273352 -35.4035838550263 -38.2497493492361 -41.2838355186372 -42.8771156321808 -45.6606998590708 -48.9841589414211 -52.9040128189121 -55.3792791331416 -57.0959278391656 -59.3523653643541 -61.8514164165411 -65.2165213790219 -67.5124119380514 -68.8097386378842 -70.5149900575465 -73.4468258693032 -76.0162614191141 -79.1989260455999 -80.8209064703665 -82.4989924095211 -84.9895556026474 -88.1919291955095 -91.0378552470488 -93.3917176671664 -94.5366181032155 -97.391255375552 -98.8439922494564 -100.355402811036 -103.166069078216 -106.143454180275 -108.569139359584 -110.391463379396 -112.196502950901 -114.423827301088 -120.326865598947 -123.039192243471 -125.34140519015 -126.996218533106 -129.864965885496 -133.93927559005 -137.564555200601 -143.773722427486 -145.023743646396 -146.49739971151 -149.429345076659 -152.558820349671 -154.874762834431 -156.679966190893 -158.663292284671 -161.572692299056 -164.762926465922 -167.384416273718 -171.632083775076 -172.913153503983 -175.113703034835 -178.068987110224 -180.792366561461 -182.585966104244 -183.733998036176 -186.248350889784 -189.245079216906 -191.868179332305 -193.968611709531 -195.441010759555 -198.849665767185 -201.200139521352 -202.329905389935 -204.757938796093 -209.03364531639 -211.867597652664 -213.828785648911 -214.956526201003 -217.235292407213 -222.291196688426 -225.033807600972 -227.30813264783 -228.978570946324 -230.734342350153 -233.299726129405 -236.520001379404 -239.053463544176 -240.311405213566 -242.279625851169 -244.27425782585 -247.238129445191 -254.789476645858 -257.295309303594 -259.026507810099 -261.74162654152 -264.908725790397 -1.29522655521011 -7.44569597511671 -10.0892527175756 -16.10599485593 -19.4647472718723 -21.1736266580392 -24.4417042342714 -26.290412092762 -28.4788442882551 -31.2738856016166 -35.4142639007376 -38.2604626838914 -41.2945547347905 -42.8878377116264 -45.671261840677 -48.9925903063513 -52.9116851382427 -55.3852651819735 -57.1045254317546 -59.3595920865016 -61.8543569340598 -65.2175079775014 -67.5132604151835 -68.8105801143214 -70.5154231784262 -73.4509108974816 -76.0246482536888 -79.2044691328803 -80.8239888923075 -82.5017750832429 -84.992569514034 -88.1962164218343 -91.041938944171 -93.3959721170853 -94.5408746420105 -97.3959485951312 -98.849491542806 -100.361075060588 -103.170739513135 -106.151641110931 -108.577374734299 -110.399640774541 -112.20486744804 -114.432643587083 -120.316336970838 -123.029183823027 -125.331242915443 -126.986309373056 -129.855993233448 -133.928354513303 -137.552597221754 -143.766971127545 -145.017118713462 -146.490535385526 -149.419768476228 -152.550523669271 -154.865486113934 -156.670495485881 -158.653251835462 -161.561446461917 -164.749627569371 -167.370983152162 -171.619187227265 -172.899515938808 -175.099803241746 -178.051701562073 -180.77475133283 -182.568406958521 -183.716398537749 -186.232205247256 -189.229333575002 -191.851864292355 -193.952187306334 -195.424588254122 -198.834266350721 -201.185106358137 -202.314326946967 -204.744897978266 -209.009969084755 -211.844115233875 -213.805271223007 -214.933438926802 -217.209957333745 -222.27066082022 -225.013236223929 -227.287731385708 -228.958188910502 -230.714122542573 -233.277670238194 -236.496123904509 -239.029429604061 -240.287378886123 -242.255479488117 -244.248463385498 -247.213798209479 -254.746332862161 -257.247423257834 -258.978569071911 -261.693755609921 -264.864874048813 -1.29521734385088 -7.44392772698422 -10.0535889303893 -16.0333138204058 -19.3935022646251 -21.1024178171737 -24.3673846706842 -26.2170568601762 -28.4060229613859 -31.2013748829294 -35.3436083919466 -38.1897679658238 -41.2237182227847 -42.8169766023253 -45.601173539663 -48.9245033762872 -52.8433366014065 -55.3171186706437 -57.037923242594 -59.2950918082506 -61.7914363291061 -65.1621046422807 -67.4580649921318 -68.7553748388948 -70.4609686496604 -73.3936252768833 -75.9703261607665 -79.149971348475 -80.7708923716359 -82.4491037528229 -84.9389158698885 -88.1394611802057 -90.9851130692985 -93.3390081056627 -94.483926806006 -97.3361036223862 -98.7885368245309 -100.30000539712 -103.109399068633 -106.085735889883 -108.511455372544 -110.333618677236 -112.139318591624 -114.366541862722 -120.249762789243 -122.961895057545 -125.263995909845 -126.918873342099 -129.786844946842 -133.864552928604 -137.488878943364 -143.712753102167 -144.962863249265 -146.436442067727 -149.366449422697 -152.496072232255 -154.811088647307 -156.616104548897 -158.597720040604 -161.508060727113 -164.695591056189 -167.317383617034 -171.56523552479 -172.845667933702 -175.046495631358 -178.002144906854 -180.726137885781 -182.519814588897 -183.667790197604 -186.183839955152 -189.180415881066 -191.804049875526 -193.904293409348 -195.376692165793 -198.783811204311 -201.13464169039 -202.264349476584 -204.691878579414 -208.976272391739 -211.811073872691 -213.77222692248 -214.899783101911 -217.180337239139 -222.206183425572 -224.94830347998 -227.222743935988 -228.893194615618 -230.648696380335 -233.214521521644 -236.432724791938 -238.966173829613 -240.224125771449 -242.19208913397 -244.185193903212 -247.150290795182 -254.598706375814 -257.103539902277 -258.834743732661 -261.549499116456 -264.716692366961 -1.29520387064802 -7.44437750474284 -10.0777515210128 -16.1747828827218 -19.5396141349203 -21.2487568025588 -24.5126305472973 -26.3644737519372 -28.5526735116816 -31.3477296918663 -35.4843639668189 -38.3305982756142 -41.3645608201298 -42.957777855477 -45.7402715513827 -49.0631403749346 -52.9803402757817 -55.4551579886917 -57.1759182646597 -59.4346566478877 -61.9325185135759 -65.2969871669613 -67.5928856840411 -68.8901789421159 -70.5953920033111 -73.530225011625 -76.1110385016634 -79.294099766907 -80.9172571239579 -82.5954102515241 -85.0845360242296 -88.2864820366582 -91.132228727502 -93.486160109564 -94.6310662591521 -97.4834303720385 -98.9369775323287 -100.448580912037 -103.256087597609 -106.234714531197 -108.660374485913 -110.482502333074 -112.28811066036 -114.514995153622 -120.402656063009 -123.115137234097 -125.417278792242 -127.072623060086 -129.940545588879 -134.008964309545 -137.635651839118 -143.853550541535 -145.103724324789 -146.576707720056 -149.506111248734 -152.635967524666 -154.951257752449 -156.756265586521 -158.737335340252 -161.645774578362 -164.834486724176 -167.456000291641 -171.703761345456 -172.984094277623 -175.184457571801 -178.137298605271 -180.862059116026 -182.655663953702 -183.803650554492 -186.32106769815 -189.318252008705 -191.940496828174 -194.040809281067 -195.513232486755 -198.925018870837 -201.275964070944 -202.406329293583 -204.83502017307 -209.105964559277 -211.94032245134 -213.901460724758 -215.02915305154 -217.306350245465 -222.367647037538 -225.110126797769 -227.384586880592 -229.055028682743 -230.810613567153 -233.374758915116 -236.594605036582 -239.1280430433 -240.38599878416 -242.35357937852 -244.346659390994 -247.314273637751 -254.858934391312 -257.365363836266 -259.096571570094 -261.810629837214 -264.980542162316 -1.29521147254264 -7.44347725537481 -10.0805994951847 -16.1765600459554 -19.5387194713378 -21.2476792971515 -24.5065986184451 -26.3612174856093 -28.5497866332837 -31.3447863053662 -35.487307976847 -38.3335498364312 -41.3677378179445 -42.9610558354305 -45.7453108140706 -49.0668420678489 -52.9873948932697 -55.4617062228823 -57.1830484190482 -59.4425658131937 -61.940421989138 -65.3006144401642 -67.5964143853271 -68.8937230009769 -70.5989533334916 -73.5297554685314 -76.0987195630687 -79.2807378854775 -80.9048199717462 -82.5830494936869 -85.0727843365732 -88.2747630515536 -91.1199288222 -93.4739168702879 -94.6188406598366 -97.4731538026919 -98.9272122115514 -100.438959624595 -103.248962904054 -106.227421667673 -108.653162540694 -110.475361258994 -112.280668390085 -114.506739961526 -120.406283918 -123.11834766818 -125.420492376607 -127.075882879289 -129.945421447561 -134.017379170105 -137.641065458916 -143.867549390514 -145.117714614967 -146.590790765064 -149.521205972292 -152.651197005203 -154.966093290089 -156.771097938979 -158.752390222678 -161.663365269638 -164.850769156005 -167.472356900304 -171.719702214154 -173.000014510314 -175.199571198224 -178.156726934907 -180.879125378827 -182.672692511762 -183.820680350071 -186.336433839336 -189.330671784934 -191.954583536056 -194.054968167949 -195.527352716123 -198.937784405647 -201.288770827016 -202.417598149079 -204.845813481413 -209.119417369317 -211.953494182429 -213.914654580369 -215.042869794525 -217.322438538596 -222.379517138589 -225.122127037639 -227.396498452041 -229.066908276233 -230.822596046898 -233.38676176051 -236.60550926277 -239.13897115653 -240.396908372753 -242.364882453721 -244.358547489576 -247.323781390901 -254.853329069636 -257.355294427655 -259.086505655708 -261.801362114414 -264.97560445997 -1.29521441318293 -7.44575916144144 -10.0562152094523 -16.0749676418378 -19.4353365991182 -21.1442706978962 -24.4095033919849 -26.2611686934618 -28.450135048613 -31.2463501301897 -35.3814634526898 -38.2274891470706 -41.2615901847524 -42.8548419968188 -45.6373128975518 -48.9594091863712 -52.8775208554873 -55.3516256380293 -57.070640777236 -59.3268370285068 -61.8247637744986 -65.1905932121517 -67.4864192917919 -68.7837180092827 -70.4888859101565 -73.4194588633197 -75.9966934733941 -79.1777540534666 -80.8012018930923 -82.479946679892 -84.9713318607331 -88.1749536996443 -91.0212836025368 -93.3752268562101 -94.5201411014174 -97.373524269836 -98.8282078531326 -100.339567025984 -103.149709805411 -106.129729824707 -108.555514342823 -110.377708909096 -112.18286424432 -114.410952958838 -120.313022849455 -123.026021264702 -125.328130839602 -126.982575330339 -129.853272967486 -133.928834111064 -137.55274638648 -143.775459968206 -145.025448901023 -146.498770693581 -149.430482718289 -152.560200090967 -154.875577771785 -156.680948198193 -158.663312744828 -161.57407600699 -164.760383144694 -167.383090425342 -171.631157038665 -172.911475935407 -175.111700531536 -178.064791010306 -180.788803648153 -182.582396321652 -183.730351858024 -186.2459140927 -189.24319811596 -191.865815587432 -193.966125466944 -195.438537952564 -198.850357375559 -201.200853492705 -202.328568272867 -204.758539868222 -209.030865618814 -211.864399626756 -213.825563132869 -214.953660958435 -217.231181114784 -222.26974283923 -225.011748761076 -227.286244229085 -228.956662230127 -230.711864103207 -233.278297238408 -236.497630950576 -239.031034016282 -240.288970835233 -242.256084138985 -244.248912421029 -247.216007987445 -254.840106423615 -257.34872634124 -259.079880995797 -261.794929588059 -264.957893195505 -1.2952138051279 -7.44618016647243 -10.0784696370081 -16.1603651973332 -19.5187943119334 -21.2276904523106 -24.4937708425307 -26.345056992867 -28.534218765887 -31.3310381900814 -35.4738121012743 -38.3201464730132 -41.3542080847566 -42.9474445040558 -45.7289429655896 -49.0508263969354 -52.9727351923473 -55.4475102290435 -57.1664777205395 -59.4222876572792 -61.9173799876917 -65.2825505376126 -67.5785831285028 -68.8758994015116 -70.5811054220241 -73.5146785926665 -76.088209480466 -79.2673361421363 -80.8890428088469 -82.5671292258986 -85.0544305181749 -88.2583325448996 -91.103914126746 -93.4580304941544 -94.6030937919491 -97.4559194260496 -98.9095397585994 -100.421107778667 -103.227716186448 -106.207863443416 -108.633700847077 -110.455846406442 -112.261188740612 -114.489377017622 -120.394133129331 -123.106951609646 -125.409098754207 -127.064230304867 -129.932521315924 -134.005397250901 -137.62661274198 -143.855011151248 -145.1049868887 -146.578576479987 -149.505566092348 -152.636508275661 -154.951402957735 -156.75643187681 -158.737842706898 -161.646899934969 -164.835552702326 -167.457554260375 -171.70556032914 -172.985876831131 -175.185645579514 -178.142140181196 -180.864840950907 -182.658496185999 -183.806656822524 -186.322497174205 -189.319918749691 -191.942915163304 -194.043295766225 -195.515692135489 -198.929417593237 -201.279307561241 -202.407117041387 -204.837737893875 -209.11433065952 -211.948843390734 -213.909976150964 -215.037716556511 -217.316376550974 -222.37959462565 -225.121963099902 -227.396486604215 -229.066924193716 -230.822470298681 -233.387716258776 -236.606554163382 -239.139969210856 -240.397913605628 -242.366074314115 -244.359666525527 -247.325316724534 -254.913421071994 -257.420768554546 -259.151912215091 -261.867087852529 -265.035773692534 -1.29522718185876 -7.4466337625826 -10.0913726285091 -16.2297336278019 -19.5844480789213 -21.2934192389273 -24.5547395741514 -26.4092805660126 -28.5985688110819 -31.396939921882 -35.5374362706077 -38.3835388189823 -41.4179327404787 -43.0111883350986 -45.7951284583316 -49.1175145889803 -53.0356348221163 -55.5093896446037 -57.2328210409935 -59.4912106487151 -61.9894476778992 -65.3526663934265 -67.6486813873742 -68.9459858174043 -70.6512881014453 -73.5841970611947 -76.160550007765 -79.3392943871614 -80.9619786340431 -82.6399874938107 -85.1284317351877 -88.3309276097028 -91.1764326047737 -93.530395227572 -94.6753126218907 -97.5300844522511 -98.9827618455964 -100.494404496549 -103.300686220844 -106.277105460023 -108.702662069222 -110.524812987377 -112.330281931091 -114.557234638844 -120.473517542188 -123.185501569046 -125.487647335438 -127.14323345752 -130.014943985777 -134.088882152623 -137.713324120538 -143.945858865935 -145.195894171875 -146.669563799674 -149.602837385657 -152.730356684943 -155.045444061655 -156.850442795716 -158.832172776011 -161.739707440769 -164.929111880885 -167.550872195434 -171.799090684338 -173.079423844814 -175.279034502802 -178.234173588615 -180.957219783077 -182.750864244618 -183.898870014514 -186.415023960467 -189.411684096528 -192.03397281977 -194.134306110845 -195.606687170099 -199.018184818091 -201.367766492614 -202.494466076301 -204.924398484298 -209.199269074336 -212.033778940665 -213.994929693641 -215.122799860594 -217.400109962677 -222.445986802739 -225.188117240874 -227.462528116981 -229.132989282792 -230.888513986992 -233.455803861332 -236.676956375282 -239.210288880391 -240.468221905425 -242.436374894323 -244.430017654603 -247.397835352136 -254.926143845336 -257.434297433441 -259.165510349124 -261.879575322613 -265.050916506089 -1.29521832555283 -7.443456291451 -10.0534350462297 -16.0843640442892 -19.455703430704 -21.1643378935906 -24.4257026989168 -26.2790430050688 -28.4678663654895 -31.2640468314338 -35.4026256166921 -38.2485972105478 -41.2828339770828 -42.8760590067288 -45.659288051413 -48.9844909816278 -52.9029733555581 -55.3777357056143 -57.0987031329954 -59.3589597292698 -61.8590078566645 -65.2162507283904 -67.5122015206189 -68.80951793425 -70.5141847957793 -73.4497325706218 -76.0246650686766 -79.2037736773811 -80.8271557120498 -82.5051991093557 -84.9942668632904 -88.1973621736222 -91.0432384869481 -93.3972448145356 -94.5421639234697 -97.3987393846766 -98.8515049902137 -100.362782864696 -103.170905587562 -106.148202698746 -108.57402956528 -110.396342060454 -112.201657409713 -114.428215221944 -120.30712554153 -123.020073061416 -125.322222814284 -126.977667354981 -129.846856927095 -133.92306458531 -137.547146153775 -143.763774570783 -145.013845547317 -146.487297726194 -149.416305346684 -152.546471686705 -154.861376889511 -156.666372935485 -158.648585455009 -161.556124856944 -164.745492262118 -167.368307043915 -171.617439628555 -172.897761658135 -175.09779550964 -178.053622927867 -180.775851262953 -182.569442974276 -183.717523116549 -186.234099731332 -189.230938078086 -191.854708811476 -193.954999896568 -195.427398933602 -198.843557547197 -201.194439638606 -202.323206486676 -204.751607670213 -209.030039956897 -211.86436224162 -213.825532496715 -214.953416775902 -217.232533864676 -222.282462913195 -225.024717408798 -227.29915055231 -228.969642096728 -230.725309930448 -233.291590892659 -236.510783258771 -239.044065413276 -240.302004731813 -242.270017274798 -244.262811390194 -247.230369966314 -254.756973139673 -257.263651216243 -258.994789896643 -261.709939797667 -264.883710564076 -1.29521887600674 -7.44652084820213 -10.0880412401433 -16.1735504011245 -19.533633280819 -21.2425917748414 -24.5070844256687 -26.3593099667055 -28.5482517894933 -31.3418048421599 -35.4781145871766 -38.3241324932496 -41.3583876079968 -42.9515947837666 -45.7357512479216 -49.0600517105286 -52.9828491970406 -55.4581438536559 -57.1755483698649 -59.4333573285561 -61.9289804874104 -65.2938108853447 -67.5898113486525 -68.8870967573352 -70.5927290429389 -73.5280422718239 -76.1030238498003 -79.2813708068794 -80.9036405246124 -82.5818922528108 -85.0721725674122 -88.2742394827705 -91.1195877965047 -93.4735624090248 -94.618481133916 -97.4706640625562 -98.9268399809715 -100.437894293886 -103.244554940288 -106.223532630046 -108.649264603946 -110.471451914843 -112.276512337729 -114.503750117023 -120.391868148436 -123.104795082515 -125.406950277615 -127.062034154336 -129.929942324406 -134.000016185909 -137.623675480849 -143.858035663027 -145.108007827691 -146.582008237209 -149.512926668747 -152.640871910561 -154.955832895028 -156.760831551903 -158.742312130252 -161.653915930473 -164.840371940321 -167.461690143156 -171.708318546228 -172.988644976227 -175.188316123363 -178.144538573035 -180.867861337238 -182.661432947339 -183.809482814336 -186.324877470927 -189.321495935694 -191.945078265284 -194.045411297208 -195.517808856204 -198.927199856282 -201.277526881291 -202.405619042639 -204.83481714252 -209.103264168263 -211.937461041828 -213.898618556623 -215.026722490401 -217.303599514028 -222.362437621031 -225.104806339788 -227.379259518921 -229.049733173387 -230.805835825286 -233.372510530103 -236.590191622371 -239.123492071085 -240.381422894851 -242.349537681716 -244.343958786445 -247.310107164684 -254.875822634567 -257.376828776901 -259.108041520203 -261.822893897105 -264.988068002103 -1.29519857138551 -7.44726050041345 -10.0598603669545 -16.0762316163908 -19.4404551421386 -21.1493391189001 -24.4073545481365 -26.2614977397099 -28.4505457906607 -31.2475365273706 -35.3877691119176 -38.2339930133291 -41.2680211310306 -42.8612706553857 -45.6458244173927 -48.9690492132935 -52.8837079556551 -55.3587391746479 -57.0826626733675 -59.340976022073 -61.8389681503599 -65.199619146038 -67.4955026069683 -68.7928052290928 -70.4982362526856 -73.4333092063683 -76.0066753897224 -79.1867573812264 -80.8083186826101 -82.4867550545998 -84.9761743608005 -88.1766547110005 -91.0223795511275 -93.3763944839469 -94.5212975600842 -97.375128157471 -98.8293556824951 -100.340860793194 -103.149246781044 -106.12796596496 -108.553707509837 -110.375943043319 -112.1813688883 -114.408614876664 -120.319133058824 -123.031610359377 -125.333700135446 -126.988956214833 -129.857260819221 -133.935114195759 -137.56055513427 -143.777513721049 -145.027502969559 -146.501185779828 -149.432539050962 -152.56323709987 -154.878841781856 -156.683826381044 -158.665917602329 -161.57482436356 -164.763586037752 -167.385336814248 -171.633567281738 -172.914028157687 -175.114382775175 -178.071036504507 -180.794224276733 -182.587870762039 -183.735975404072 -186.250357311241 -189.248032196074 -191.870731033821 -193.97102680161 -195.443435509302 -198.854334630575 -201.204516707671 -202.333195295026 -204.761838562582 -209.046730740292 -211.881130057824 -213.842267193607 -214.970459479624 -217.24965611565 -222.280745275316 -225.023120068893 -227.297607974217 -228.968022513894 -230.723777981677 -233.288964937869 -236.507480612821 -239.040924869918 -240.298861636637 -242.266447268657 -244.259783432377 -247.224883387656 -254.727771889209 -257.232742140062 -258.963872107748 -261.678372706733 -264.842945093213 -1.29521554654525 -7.44562362862849 -10.0471252923045 -16.096097973082 -19.450658456262 -21.1598855424595 -24.4201957293278 -26.2734440542622 -28.4627310492242 -31.2584615757711 -35.3985886314875 -38.2449076830195 -41.2788348450455 -42.8721099165786 -45.6553114755354 -48.976559090164 -52.8954672984585 -55.3703104508821 -57.0904626951921 -59.3492104254501 -61.8484437763044 -65.2143636258882 -67.5102683345589 -68.8075730020139 -70.5122213411878 -73.4440131755788 -76.0115505743476 -79.1924449772872 -80.8184163105184 -82.4964185296887 -84.9837268410432 -88.1860922609448 -91.0315356513529 -93.385445151628 -94.530350560721 -97.3858681456022 -98.8371663814512 -100.348729706438 -103.158885525254 -106.136051741139 -108.562562229166 -110.384678081104 -112.1906001323 -114.41704289432 -120.299714688274 -123.012819500148 -125.314954842489 -126.970102975454 -129.836489502529 -133.907425928122 -137.531495859548 -143.756576336492 -145.006627390234 -146.480080227378 -149.411114803148 -152.539725661287 -154.8544728226 -156.659470890799 -158.641656228781 -161.550631359035 -164.738162999437 -167.35978019779 -171.608467315247 -172.888795351601 -175.089360352269 -178.044762510876 -180.768466150705 -182.562026575826 -183.710301336443 -186.226107265215 -189.223811080538 -191.846258273497 -193.946629827962 -195.419027744458 -198.829515458828 -201.179903786072 -202.309490620445 -204.738872808188 -209.014680159882 -211.848621820437 -213.809828971284 -214.937963881825 -217.21700898366 -222.251169450018 -224.993630612428 -227.267964590457 -228.93842099232 -230.694314581751 -233.25978054879 -236.479308555149 -239.012652230419 -240.270592132364 -242.238148308688 -244.230685744526 -247.194667844037 -254.723957445209 -257.22924121466 -258.960407052171 -261.675462176871 -264.843346221801 -1.29521866730304 -7.44708905650006 -10.0795598600308 -16.1820629757844 -19.5505742418337 -21.2595870398976 -24.5249195091603 -26.3785704084869 -28.5664218509756 -31.364090047919 -35.5052059550926 -38.3515488317744 -41.3857643878712 -42.9789826157432 -45.7625432907332 -49.0841567444933 -53.0014765713176 -55.4756281225453 -57.1954468524149 -59.4537129065829 -61.9520364674748 -65.3111410119987 -67.6070718822801 -68.9044115628962 -70.6092545876676 -73.5409177829521 -76.1121853727985 -79.2927294456634 -80.9143143547546 -82.5924957605157 -85.0832839963105 -88.2856344987945 -91.1313478977683 -93.4853355192454 -94.6302402925614 -97.4839006490434 -98.9363576944191 -100.447480835573 -103.256243398793 -106.234894990296 -108.660483514975 -110.482919622226 -112.288974012106 -114.516697200039 -120.444779204887 -123.156443122568 -125.458503730933 -127.113404907186 -129.981722346673 -134.059838424398 -137.683065402261 -143.904126311443 -145.154180473151 -146.627785522286 -149.554970170357 -152.685909862997 -155.00086751658 -156.805869113249 -158.78787616687 -161.695902078225 -164.885833523124 -167.507680551609 -171.755636144207 -173.035954401014 -175.235562422669 -178.190797306615 -180.914609515909 -182.708264938122 -183.856442505224 -186.372613914441 -189.36464379549 -191.989017244648 -194.089436529382 -195.561837271817 -198.971990755284 -201.322854425885 -202.452412305842 -204.881671090853 -209.160058196357 -211.994313835663 -213.955482886707 -215.083613055907 -217.363787125927 -222.4155727356 -225.15766866228 -227.432050663142 -229.102519611166 -230.85830038836 -233.422355698948 -236.640903210406 -239.174285666136 -240.432223729172 -242.40005910694 -244.393597779086 -247.358387246202 -254.924611654141 -257.433114503578 -259.164263074947 -261.879085634717 -265.050102378663 -1.29522298806153 -7.44599317156765 -10.100571286224 -16.1865930397762 -19.5484507413801 -21.2573475124838 -24.5210560161647 -26.3732297999108 -28.5622161784944 -31.3604596763995 -35.5005798028178 -38.3467265824005 -41.3808992103491 -42.9741585422127 -45.753989767261 -49.0769046654265 -53.0002134902412 -55.4763372160959 -57.1928129874454 -59.4507846375068 -61.9464766531909 -65.3133346061533 -67.6092073038778 -68.9065264337554 -70.6113787026852 -73.5431928593747 -76.116831820732 -79.2939189166391 -80.9159436212946 -82.5938596065412 -85.0833138386238 -88.2851317776199 -91.1306701599413 -93.4846658034519 -94.6295724308627 -97.4831298013527 -98.9361409570799 -100.447423373489 -103.25443686545 -106.233324893232 -108.65917773539 -110.481292929621 -112.286820522337 -114.514095069873 -120.422561139 -123.134472702485 -125.436570821169 -127.092303908441 -129.961215545696 -134.030686235195 -137.655115874839 -143.886174826497 -145.136170426474 -146.610315138559 -149.540995940657 -152.671068401319 -154.986250118511 -156.791235156195 -158.773634225913 -161.681961011026 -164.869536301969 -167.491756690495 -171.740030869159 -173.020367102224 -175.220611910426 -178.174314792632 -180.898258234865 -182.69193264801 -183.840158928838 -186.356632419267 -189.354154913317 -191.976636766475 -194.076968368993 -195.549366217529 -198.961258470171 -201.310747682556 -202.438909292474 -204.866957384409 -209.149068848608 -211.983467825391 -213.944922015604 -215.072943608882 -217.353203315432 -222.423694620688 -225.165835123653 -227.440323245732 -229.110780557735 -230.866630775464 -233.433715087073 -236.651485351439 -239.184974237896 -240.442925045333 -242.411048557636 -244.405475505665 -247.371107072542 -254.884417931046 -257.391660098893 -259.122860101475 -261.83814918958 -265.008744122962 -1.29521752234602 -7.44524437352487 -10.0763636335622 -16.1612702166724 -19.5237442729115 -21.2325269981664 -24.497144343962 -26.350246765606 -28.5399180770617 -31.3326945539276 -35.4736294719005 -38.3194348717231 -41.3534255315991 -42.9466858284778 -45.7308582171433 -49.0531957880573 -52.9722943695272 -55.4474474907905 -57.1683103119566 -59.425241520015 -61.9208567545147 -65.2912454910767 -67.5872024031795 -68.8845298933355 -70.5899884294919 -73.5229249489005 -76.0989049229348 -79.2761264382532 -80.8980177865084 -82.5765276113704 -85.0648043544851 -88.2672141098522 -91.1127659437945 -93.4667118425742 -94.6116171378122 -97.4661002613133 -98.919441275827 -100.430901463855 -103.241177993304 -106.22089572805 -108.646504646969 -110.468770925682 -112.274111225651 -114.501826076372 -120.387163741352 -123.099142589444 -125.401313448698 -127.056199365089 -129.923023894195 -134.000703029214 -137.626329629914 -143.860096099606 -145.109843274754 -146.584148425637 -149.516107128697 -152.645153491172 -154.959943019517 -156.764954013796 -158.747086914577 -161.654499874187 -164.843323966822 -167.46436369429 -171.712418085457 -172.992745395566 -175.192701849417 -178.150696829651 -180.874117709055 -182.667684855937 -183.815852266153 -186.331594702247 -189.328081769343 -191.951361576353 -194.051761938204 -195.524152607438 -198.933514980182 -201.283919569803 -202.412462458381 -204.842050841866 -209.110807461426 -211.945189225941 -213.906305578541 -215.03455630364 -217.313353359881 -222.38577156949 -225.128256862108 -227.402587384749 -229.073030640009 -230.828924703819 -233.395211049492 -236.613949042929 -239.147398405207 -240.405347463093 -242.373602220246 -244.366540406923 -247.332809829434 -254.855734565188 -257.360532689363 -259.091699305136 -261.805498029956 -264.971235038248 -1.29520383383807 -7.44726743386469 -10.0661076146543 -16.0889151407833 -19.4550050975657 -21.1639618751782 -24.4289220054486 -26.2819648764847 -28.4701702895751 -31.2657711118959 -35.4017118770968 -38.247816783637 -41.2820750272786 -42.8753829764108 -45.6606683355224 -48.984804490331 -52.9083527211259 -55.3832029560139 -57.1009885619543 -59.3612905051721 -61.8641053792691 -65.2235690383765 -67.5192712015269 -68.8165961668034 -70.5221777720108 -73.4541174939468 -76.019496165194 -79.1982725206744 -80.8209045098796 -82.499278892731 -84.9887102727865 -88.1903769587565 -91.0357379726812 -93.3897419057446 -94.5346461660178 -97.3891380292409 -98.8418321894964 -100.353186880634 -103.161034133439 -106.139963916832 -108.565838365991 -110.387975847638 -112.19356016291 -114.42097733436 -120.307751365234 -123.020215957869 -125.322449152866 -126.977905024891 -129.848810425107 -133.924266788491 -137.547694851799 -143.776725479283 -145.026529322517 -146.500782482685 -149.42795237334 -152.560599951732 -154.875395095142 -156.680399150988 -158.662046586138 -161.572014778333 -164.761286787383 -167.382517023999 -171.630121141703 -172.910547089741 -175.111196916274 -178.066368972048 -180.789860978452 -182.583468160927 -183.731397551035 -186.247690494501 -189.243029325284 -191.865403092343 -193.965738046149 -195.438148130952 -198.849820575079 -201.199925584507 -202.328178131337 -204.757103550182 -209.026257029421 -211.859973362243 -213.821109896812 -214.949000135757 -217.227536342493 -222.276744848477 -225.019485990137 -227.293943379153 -228.964342325934 -230.720115037449 -233.286706071107 -236.506003288886 -239.039407742392 -240.297340444579 -242.265228133087 -244.258565004075 -247.223782376284 -254.719833140966 -257.225905298775 -258.957099911094 -261.671600624757 -264.843179658028 -1.29522172805714 -7.44675178848028 -10.1239383681373 -16.2379371733527 -19.5996670334439 -21.3086584932394 -24.5704701379459 -26.4237328467829 -28.6124899759505 -31.4090859436818 -35.5514645230319 -38.3974391877518 -41.4315364403747 -43.0247950320713 -45.8068956991591 -49.1312187927584 -53.0558474343738 -55.5307072120284 -57.2453441206081 -59.5057791026257 -62.0037910764515 -65.3615316659482 -67.6574210331644 -68.9547259078518 -70.6602898858745 -73.5931687234634 -76.1659304260889 -79.3498621798039 -80.9724382215235 -82.6503403612111 -85.1375015521348 -88.3404332500739 -91.1857380631544 -93.5397258642442 -94.6846331746167 -97.5384696629933 -98.9917867847993 -100.503486321047 -103.315939800035 -106.292025952408 -108.717821813194 -110.540008467061 -112.345689419422 -114.572753727322 -120.452138004313 -123.163677523584 -125.46575728031 -127.121342652336 -129.990535693967 -134.069842993012 -137.694293701163 -143.927929538153 -145.177858793451 -146.651701631703 -149.582263374443 -152.71096871804 -155.025784659436 -156.830784159336 -158.813616159843 -161.721283683035 -164.908524610959 -167.531013804743 -171.779004644709 -173.059336393939 -175.258923921722 -178.216111388989 -180.93900136339 -182.732651856467 -183.880669382251 -186.394997381377 -189.391836954294 -192.015507068855 -194.115792455924 -195.588182644576 -198.997819871704 -201.348199742741 -202.477347669348 -204.906304046953 -209.173459988957 -212.007365596164 -213.968522583302 -215.096696184669 -217.374207874328 -222.420129353005 -225.162369407992 -227.436891363396 -229.107354267358 -230.863066326951 -233.431066770102 -236.648917792066 -239.182249955067 -240.440186488462 -242.408178893367 -244.400400852323 -247.367539571789 -254.916996667889 -257.419899914154 -259.151077214087 -261.865340544172 -265.034532094895 -1.29521980248221 -7.44402643154706 -10.0816876289149 -16.2361822930413 -19.5992417891811 -21.3081846475624 -24.5713343017863 -26.424543263039 -28.613075021134 -31.4106562144599 -35.5508385789517 -38.3971473016453 -41.4315182426866 -43.0247930646081 -45.8059786550264 -49.1293217174148 -53.0495752381189 -55.52485060455 -57.2445033459556 -59.5027908070416 -62.0032903778787 -65.3615882234349 -67.6575160594549 -68.9548152299513 -70.6602160220839 -73.5926396472239 -76.1707600102924 -79.3529624788095 -80.9765009576125 -82.6546592704318 -85.1448157521507 -88.3486342081338 -91.1939840444301 -93.5479979306586 -94.6929040877332 -97.5465986995402 -98.9997843978055 -100.511008809844 -103.317010592137 -106.294521817164 -108.720258785627 -110.542374768355 -112.348295210295 -114.575792443106 -120.458824474109 -123.170896045057 -125.473062216277 -127.127974514615 -129.997109383958 -134.073556154075 -137.695816099175 -143.905373796825 -145.155304057025 -146.629216159052 -149.556788024943 -152.68559508318 -155.000408707579 -156.80541628497 -158.786764684564 -161.695730802739 -164.884543026146 -167.50586191118 -171.75399315126 -173.034309439796 -175.234042120656 -178.189501319859 -180.912978512733 -182.706548820351 -183.854708570564 -186.370524544464 -189.365578272899 -191.989884817426 -194.09020621716 -195.562603371861 -198.976261597254 -201.325955754527 -202.45321076557 -204.881700936667 -209.168322343832 -212.001870025595 -213.962993326982 -215.090937327389 -217.37056782242 -222.405437686424 -225.147774122248 -227.422279031217 -229.092716253946 -230.848153120813 -233.415399499925 -236.63348706704 -239.166801253884 -240.424739654052 -242.393103790654 -244.386631363732 -247.352440052758 -254.889401111119 -257.393764990601 -259.124949958066 -261.839353967553 -265.006742542038 -1.29520625538907 -7.44435884533363 -10.0907286503106 -16.1477700386401 -19.5150280411115 -21.2240647339001 -24.485459979941 -26.340828043894 -28.5290370706996 -31.3272275589961 -35.4683433385313 -38.3145674145444 -41.3487521344464 -42.9419910960427 -45.722424235364 -49.043866072044 -52.9587481270762 -55.4338496622768 -57.1522371266383 -59.4114514475209 -61.9088382470503 -65.2702799587346 -67.5662462830505 -68.8635358923502 -70.5687194208179 -73.5000233056307 -76.0691479138066 -79.249328626663 -80.870831170393 -82.5493932629722 -85.0382922998742 -88.2414761858285 -91.0872609886956 -93.4411820238109 -94.5860998997054 -97.4408541718196 -98.8942057601828 -100.405131393044 -103.213427326127 -106.193308749477 -108.619086533856 -110.441178457779 -112.246850650451 -114.473967314268 -120.376765217957 -123.090288027387 -125.392442452982 -127.04825720929 -129.920194319132 -133.994951836512 -137.617811746153 -143.844137112569 -145.094272833895 -146.567474637261 -149.496318282408 -152.625788966655 -154.940664480428 -156.745658932404 -158.726817443183 -161.635978203354 -164.826145485367 -167.447456439584 -171.694829314407 -172.975148445698 -175.175559493076 -178.132239162537 -180.856428949985 -182.650055372669 -183.798200505265 -186.314044189542 -189.310838044895 -191.934029351974 -194.034417914393 -195.506826387124 -198.910702713334 -201.262158028018 -202.392594687016 -204.822280005093 -209.099520634603 -211.933887138308 -213.895018187976 -215.023051601101 -217.301958079591 -222.353178326285 -225.095615034851 -227.370054449117 -229.040505104812 -230.796119903269 -233.36538820289 -236.582974209008 -239.116323058724 -240.374272087439 -242.342228065965 -244.33577637097 -247.303588153982 -254.941168486705 -257.443541992815 -259.174675461153 -261.889634939691 -265.060275466587 -1.29522053238939 -7.44400992748412 -10.0573286291833 -16.0890281371615 -19.4482547108155 -21.1571172041436 -24.4219504769943 -26.2737603512941 -28.4633932134725 -31.2611001100491 -35.398759163894 -38.2446838430853 -41.2789663946375 -42.8722552577798 -45.6551307769425 -48.9774052885011 -52.8975644425425 -55.372833536423 -57.0911320850856 -59.3524684178612 -61.851508618345 -65.2089527118398 -67.5046818924464 -68.8020168912342 -70.5074277469835 -73.440616796156 -76.0149709847451 -79.1984762947795 -80.8219527265231 -82.5000791873972 -84.990775234853 -88.1927533580045 -91.0387456526681 -93.3928216400678 -94.5377022588253 -97.3904969367323 -98.8439488620994 -100.355806815723 -103.164401653651 -106.143859211272 -108.569615981131 -110.391729064572 -112.197971746756 -114.424181768926 -120.330512372471 -123.042714023704 -125.344848372863 -126.999927711164 -129.869412917552 -133.940981796475 -137.565736815957 -143.814306863237 -145.06436453147 -146.538371274327 -149.466763399239 -152.596168499373 -154.911849864866 -156.716840719248 -158.699314933121 -161.606691247451 -164.797218406855 -167.419000875618 -171.667764885641 -172.948094440213 -175.148594065391 -178.10536270693 -180.827836214299 -182.621428500885 -183.769502523191 -186.284400944671 -189.279873467732 -191.902718942685 -194.003025466948 -195.475415822251 -198.884824672563 -201.235142417556 -202.363877351442 -204.793014506568 -209.077165449875 -211.911744182995 -213.872923916197 -215.000872519892 -217.279441737737 -222.306173064196 -225.04862318264 -227.323128498107 -228.993535935583 -230.749290220995 -233.314365584779 -236.532315469727 -239.065743053378 -240.323692161936 -242.291151630566 -244.284560009052 -247.251347464502 -254.879787798399 -257.391179189938 -259.122342550109 -261.836806247072 -265.000469696931 -1.29521881856391 -7.44621140386385 -10.0922151865284 -16.1875732804998 -19.5486616497001 -21.2575595571814 -24.5172576643285 -26.3725609182894 -28.561181072247 -31.359634734054 -35.4988217009277 -38.3447157104145 -41.3788559322436 -42.9721247021882 -45.755921633474 -49.077426404072 -52.997284486598 -55.47197365096 -57.1925188885412 -59.4495994885885 -61.9462771586534 -65.3077372095849 -67.6035976774753 -68.9009187016335 -70.6063626880214 -73.539108090709 -76.1099959494704 -79.2900537731779 -80.9118457213713 -82.5899517980841 -85.078673850465 -88.2812351427769 -91.1267651412036 -93.480694872973 -94.6255948892534 -97.4797806864873 -98.9314488255347 -100.443070651322 -103.252047023754 -106.230691927187 -108.656137647125 -110.478259674712 -112.284078126546 -114.510756561029 -120.411214433673 -123.123734803457 -125.426094494407 -127.081529927141 -129.949441330534 -134.019696007539 -137.643771519816 -143.869094768433 -145.119128888897 -146.592553162276 -149.520529939553 -152.651437825986 -154.966346622507 -156.771339233733 -158.753179586467 -161.660713158376 -164.849116431002 -167.470658178765 -171.719525376356 -172.99984988544 -175.200125517753 -178.156214387311 -180.878553641254 -182.67215996529 -183.820197143505 -186.336073091984 -189.332073477345 -191.954400831739 -194.054719992641 -195.527109710517 -198.940945153327 -201.290472236151 -202.417519779765 -204.846954018097 -209.123982432514 -211.958877647362 -213.919987620324 -215.047798356901 -217.326452619587 -222.372153102654 -225.114767210845 -227.389223046425 -229.059693641571 -230.815221077997 -233.382113647407 -236.601974414358 -239.135246345501 -240.393184074237 -242.361266622758 -244.354690333322 -247.320492002549 -254.843402667044 -257.35194492857 -259.083119925651 -261.797654947656 -264.971958205281 -1.29521817418953 -7.4465719738463 -10.0617255521169 -16.124886019214 -19.4872769203579 -21.1964364187172 -24.4601255329641 -26.3109119110764 -28.4996023705684 -31.297550033492 -35.442377454479 -38.2880975793866 -41.3225161619045 -42.9157771863133 -45.6985752463911 -49.0213580213373 -52.9395565966711 -55.4149645138432 -57.1289900421365 -59.3854233172989 -61.8834833358394 -65.2470632452441 -67.5428721717829 -68.8401802216882 -70.5456050325018 -73.4805360146095 -76.0574991862929 -79.2366324925106 -80.8582821985658 -82.5360471468797 -85.0251685309059 -88.2291902020452 -91.0747666572225 -93.4286717358975 -94.5735775787153 -97.4284515185964 -98.8819409927945 -100.393248866162 -103.20283325997 -106.183312803754 -108.609094266937 -110.431198828128 -112.23705973104 -114.465950055574 -120.364343239208 -123.076474734776 -125.378548528835 -127.03346781958 -129.901836797307 -133.973484351931 -137.595577160591 -143.810802402157 -145.060858583272 -146.534304485003 -149.463494067639 -152.592210348094 -154.907087121438 -156.71208532079 -158.694071779797 -161.600980001813 -164.791700581393 -167.413125052062 -171.661160766157 -172.941474686211 -175.141425487852 -178.098330296286 -180.821904192909 -182.615524732785 -183.763699658165 -186.2790178697 -189.275436055427 -191.897895158178 -193.998269369849 -195.470660190793 -198.881088008751 -201.230495962399 -202.3594510895 -204.787989492028 -209.066307062682 -211.901208864146 -213.862382230355 -214.990519002278 -217.267624502181 -222.312317215574 -225.054826830061 -227.329234398025 -228.999646314146 -230.755494718019 -233.322316572644 -236.5411762306 -239.074585123783 -240.332537074505 -242.300173640579 -244.292616639251 -247.260767516666 -254.826120804568 -257.330935292933 -259.062074323463 -261.777495926238 -264.948937622546 -1.29521099175001 -7.44794726081227 -10.0717982533045 -16.1610976567662 -19.5279333604312 -21.2368408851219 -24.4973726857158 -26.3506834442827 -28.5395280932063 -31.3378051062607 -35.4749366063749 -38.3210727995692 -41.3552413205977 -42.9484750929704 -45.7314894697435 -49.0536007788416 -52.9749686204282 -55.4505929603569 -57.1677270508807 -59.425274405624 -61.9246330884992 -65.2796703327714 -67.5755417317112 -68.872883004254 -70.578292605962 -73.5110450765786 -76.0876031898068 -79.2646245492416 -80.8871437077201 -82.5654583128282 -85.0565335389673 -88.2580043397522 -91.1038719627047 -93.457857781874 -94.602788624152 -97.4570273944873 -98.9106998367574 -100.422958378063 -103.230139516181 -106.208837442438 -108.63445563206 -110.456655799715 -112.261983146135 -114.48868020189 -120.376886477837 -123.089747974631 -125.391894425455 -127.047243233985 -129.918171859212 -133.995060216651 -137.618787930631 -143.863424476443 -145.113431994238 -146.58729876592 -149.519403976481 -152.648372385069 -154.96371072503 -156.768736195086 -158.751167311624 -161.662104564494 -164.849256536323 -167.47083157106 -171.719054062051 -172.999396763704 -175.199645415301 -178.156676998346 -180.879168343067 -182.672794042365 -183.820971756388 -186.336711062407 -189.334706084174 -191.959019862575 -194.059343507823 -195.531732537771 -198.941596201679 -201.291379663282 -202.417608896721 -204.846626167493 -209.125932387568 -211.959737020944 -213.920844169251 -215.048570386381 -217.328620275651 -222.373464600245 -225.116158439764 -227.390470945241 -229.060874084564 -230.816541769589 -233.385483161782 -236.604224992973 -239.137571031969 -240.39552060892 -242.363913039786 -244.357198135124 -247.322068995416 -254.903974619335 -257.408048786287 -259.139262062317 -261.853525554376 -265.020912492296 -1.29521661253663 -7.44674331541506 -10.0517543513653 -16.132327046313 -19.4942154540282 -21.2030937751962 -24.470023389256 -26.3196172226102 -28.5080250093442 -31.3047290151454 -35.4413500261407 -38.2873827161372 -41.3213600333522 -42.914644752163 -45.6973171469233 -49.0201853482599 -52.9439886667715 -55.4184531278834 -57.134778608864 -59.3941581682732 -61.8948167427233 -65.2568289322046 -67.5527212961156 -68.8500712595646 -70.5549762740104 -73.4868650218103 -76.0613749999736 -79.2431857065788 -80.8662626495462 -82.5446860449837 -85.0332856683861 -88.2355798616064 -91.0811987705888 -93.4351306195922 -94.5800658276641 -97.4348211157525 -98.8880103363853 -100.399302823151 -103.210508171959 -106.188225286111 -108.614246558244 -110.436400941237 -112.241253573762 -114.467655623661 -120.356448211147 -123.068271417442 -125.370524438896 -127.026299226062 -129.896860615007 -133.967843059165 -137.59387517725 -143.821824677412 -145.071757743952 -146.545928657949 -149.474201645311 -152.603812403352 -154.918656887586 -156.723661844482 -158.705511980803 -161.614890771727 -164.802554444028 -167.424144546853 -171.671734106004 -172.952217410432 -175.152721389012 -178.10714093937 -180.829852814251 -182.623475331395 -183.77155904498 -186.286689953474 -189.28289446964 -191.90557107461 -194.005862306748 -195.478258571635 -198.889155824441 -201.239384803501 -202.367941293059 -204.796081225422 -209.064384509212 -211.89879154764 -213.859908006618 -214.987843335397 -217.265722558075 -222.323613003093 -225.066226732517 -227.340702457566 -229.011161127671 -230.766769385401 -233.331523510996 -236.550656955104 -239.084087142892 -240.342031105038 -242.310261176033 -244.303118489207 -247.271054460141 -254.834928468856 -257.342112314045 -259.073219179171 -261.787969938475 -264.955226496009 -1.29520833370455 -7.44527454169575 -10.0632437934683 -16.2157063652673 -19.5776095334059 -21.2866530637603 -24.5450982540132 -26.3990272236357 -28.5882365615897 -31.3835402116444 -35.5251108842052 -38.3710334066522 -41.405053251351 -42.9983372453896 -45.7822355835803 -49.1047414608861 -53.0202079937363 -55.4956921327195 -57.2106303691784 -59.469150742762 -61.9656463379751 -65.3305056169322 -67.6264330520159 -68.9237659662698 -70.6291862413612 -73.5613612270801 -76.1390685144035 -79.3170723719292 -80.9384597378607 -82.6169124329406 -85.1040896551911 -88.3068878191351 -91.1524944261234 -93.5064576826048 -94.6513646426146 -97.5074214263607 -98.959681036631 -100.471018547329 -103.280892154266 -106.258246335703 -108.684005329847 -110.506089864965 -112.31174535521 -114.537876165684 -120.443685387261 -123.155580503095 -125.457726658933 -127.112518870262 -129.98223917446 -134.057495390886 -137.681468233486 -143.899566746903 -145.149576374278 -146.623334558559 -149.551693929967 -152.681804065715 -154.99671924827 -156.801728458506 -158.783367705357 -161.694608748977 -164.881656413356 -167.503382612444 -171.75192112026 -173.03222334453 -175.231689364725 -178.184429449356 -180.907322279509 -182.700968042581 -183.849299916927 -186.365455553184 -189.361468705058 -191.984204861866 -194.084465108702 -195.556875666003 -198.966748861069 -201.317536938732 -202.446563736318 -204.874488529571 -209.153722446814 -211.988131936606 -213.949266904691 -215.077036628738 -217.355540320993 -222.413063456903 -225.155309500183 -227.429750538513 -229.100209138356 -230.855927256208 -233.422684889921 -236.639537774322 -239.172815157138 -240.430760207171 -242.398326402801 -244.391640461204 -247.357823843519 -254.882575205091 -257.38459222542 -259.115825434503 -261.831220588864 -264.99618751235 -1.29521835886397 -7.44501283969115 -10.0715992211537 -16.1593148116529 -19.515404645038 -21.2243007797848 -24.4839239941341 -26.3396811324013 -28.5283082453034 -31.3258275398823 -35.467132861799 -38.3131398131425 -41.3475988880485 -42.9408534742112 -45.724491835591 -49.0476219782397 -52.9733260265552 -55.4475876493052 -57.1678564548421 -59.4253818111993 -61.9227377595099 -65.2798819999627 -67.5757105238967 -68.8730106636623 -70.5782792086975 -73.5148985416495 -76.0912414774493 -79.2696143635983 -80.888327008697 -82.5666252453998 -85.0554453709521 -88.2594330583339 -91.1052558991108 -93.4592093755437 -94.6041206394146 -97.4594917371109 -98.9131082145159 -100.424809888156 -103.233092670625 -106.211961368776 -108.63762168644 -110.459831086497 -112.265307031091 -114.49139730992 -120.368926894005 -123.081952545284 -125.384063731028 -127.039524512416 -129.908530364813 -133.973543928887 -137.600040619636 -143.818430531956 -145.068774228318 -146.541139997535 -149.470274698661 -152.602587391964 -154.917351476864 -156.722350560691 -158.705332950806 -161.612418241091 -164.799774843284 -167.421203195409 -171.669634466007 -172.949949268489 -175.150744453919 -178.105371987017 -180.829396334808 -182.623009091713 -183.77113141701 -186.287666859051 -189.282595989382 -191.90515117944 -194.005402362007 -195.477807995518 -198.885774658139 -201.236238959908 -202.366048990672 -204.794193001077 -209.066269004746 -211.900630844307 -213.861738855631 -214.989314615662 -217.267293202985 -222.316250532497 -225.059051109436 -227.333490483612 -229.003898364879 -230.75950755287 -233.324763204568 -236.54375850582 -239.077105416467 -240.335042536983 -242.302851381154 -244.29582651385 -247.261747915401 -254.824013421671 -257.332622873569 -259.063741141122 -261.778266746711 -264.945331599222 -1.29521105935248 -7.44432978303498 -10.067339323689 -16.1117644744888 -19.4778588316661 -21.1866966543261 -24.4494602764104 -26.3015476308883 -28.4904788870396 -31.2882844216276 -35.4271866483197 -38.2734056956927 -41.3075971296324 -42.9008475543137 -45.6838936198719 -49.0070063533294 -52.9287119365998 -55.4024910633096 -57.1290802452359 -59.3864815822401 -61.8825551895493 -65.2437611969428 -67.5395776566142 -68.8369002230797 -70.5414823444454 -73.4786361701921 -76.0580368508542 -79.2331564581139 -80.8568323807028 -82.5355340143221 -85.0259739434713 -88.2285270797707 -91.0745417969106 -93.4285241482718 -94.5734388089417 -97.4258978123608 -98.8799488535088 -100.391428957891 -103.197963477033 -106.177239097068 -108.602875232899 -110.42499503139 -112.23099078371 -114.457749394975 -120.36834971585 -123.080839324272 -125.383113246847 -127.038879931932 -129.908193083418 -133.97521708062 -137.600906629878 -143.821438254379 -145.071358107929 -146.545531416856 -149.476080561114 -152.605631295954 -154.92051328636 -156.725501272265 -158.706404787741 -161.613740706086 -164.802175758311 -167.423864442692 -171.670838456886 -172.951469751098 -175.15248117317 -178.109105166914 -180.832049564464 -182.625603749057 -183.773506851573 -186.290267237728 -189.287980094813 -191.911155872055 -194.011521073197 -195.483914317273 -198.89297404455 -201.243669168226 -202.372765297123 -204.801798769223 -209.088270353032 -211.922522231966 -213.883620145989 -215.011496348191 -217.291239995051 -222.346951805574 -225.089237097169 -227.363668893283 -229.034154288277 -230.789528278277 -233.356413838105 -236.575890832123 -239.109281739323 -240.367209458931 -242.335629391083 -244.329112029119 -247.296866763262 -254.793337824336 -257.294872768607 -259.026100453673 -261.740353000503 -264.904377984917 -1.29520488799425 -7.44649763013749 -10.048367911518 -16.0051829781534 -19.3674863402121 -21.0766217430229 -24.339999029322 -26.1942937067336 -28.3832346151705 -31.180560883152 -35.3166019160602 -38.1626319238909 -41.1969943207124 -42.7902457175802 -45.5716011450588 -48.8947048701305 -52.8118990669144 -55.2867745576877 -57.0051767409125 -59.2636760593079 -61.7635822851561 -65.1265239141861 -67.4224303150418 -68.7197501015277 -70.4250337279256 -73.3595773096456 -75.9331746861315 -79.1161483139077 -80.7381330195092 -82.4162064516022 -84.9073856665006 -88.1090033246383 -90.954597709377 -93.30855078552 -94.4534641499957 -97.3075819020859 -98.7606438212799 -100.272050178131 -103.080520585717 -106.059453282374 -108.485238483417 -110.30747128238 -112.112539763312 -114.33968500587 -120.249130045705 -122.96122992248 -125.263377061582 -126.918791710433 -129.787643655468 -133.854061312748 -137.479659957186 -143.708010797824 -144.958123066264 -146.431348762003 -149.360385328132 -152.491326987004 -154.806182240527 -156.61118390147 -158.592665003311 -161.500668726136 -164.689400077064 -167.311675024381 -171.559312743402 -172.839749909339 -175.038904024541 -177.994707827432 -180.717133779013 -182.510693260816 -183.658716218156 -186.175504829772 -189.172544379702 -191.795014621069 -193.895333571336 -195.367716933289 -198.777116472764 -201.127180667832 -202.254407230785 -204.683267991594 -208.956966786731 -211.790918064034 -213.752076546094 -214.880024083663 -217.160179400458 -222.212084474716 -224.954591414436 -227.229109106432 -228.899550764896 -230.655169484517 -233.222345654132 -236.440978658697 -238.97438447723 -240.232315805261 -242.199832663044 -244.192404768349 -247.15628003106 -254.683162276809 -257.188383347635 -258.919549953289 -261.634666449912 -264.805499955766 -1.29520193101845 -7.44511462645139 -10.0492575896048 -16.0803765351233 -19.437827765799 -21.1468767163676 -24.4132951536728 -26.2649707295613 -28.453526578492 -31.2508143368794 -35.3942824622053 -38.2401156461897 -41.2744150870665 -42.8676321617826 -45.6504673444402 -48.9736922879264 -52.890497898057 -55.3656914797973 -57.0840899455349 -59.3419372604217 -61.834465695857 -65.2074135649351 -67.5033057617638 -68.8005930120122 -70.5060521046778 -73.4415165763103 -76.0225777937604 -79.2072439259449 -80.8261724834279 -82.504870091564 -84.9944332651666 -88.1942046426944 -91.0399119396631 -93.3938466684244 -94.5387559962691 -97.3943163772909 -98.8470561766172 -100.358353338478 -103.16518488756 -106.144062365651 -108.569704475851 -110.391912311973 -112.19678448941 -114.424894140417 -120.33015055272 -123.04258093975 -125.344801082858 -127.000121000083 -129.870615735626 -133.940996993303 -137.563682014191 -143.786245246626 -145.036237090062 -146.509875864017 -149.439083891384 -152.568156268955 -154.883137684577 -156.688135054195 -158.669498151473 -161.579896933773 -164.767671467736 -167.389561930717 -171.637746016385 -172.918077939811 -175.11772261673 -178.073554957566 -180.797739771366 -182.591338694748 -183.73933714448 -186.255434749991 -189.252946972443 -191.875883280407 -193.976185931521 -195.448591814205 -198.8598291131 -201.209717783876 -202.338085584343 -204.767786046574 -209.046732680556 -211.880995643585 -213.842183913801 -214.970161384201 -217.248908802689 -222.289164560377 -225.031529016765 -227.305933297032 -228.976370050705 -230.731951961024 -233.296649985264 -236.515049651099 -239.048523827183 -240.306473592912 -242.274068767607 -244.26726324909 -247.231812350958 -254.831247542342 -257.337965198131 -259.069090160132 -261.783995562081 -264.96006730218 -1.29520788072766 -7.44517006098491 -10.0931950863427 -16.1104182477724 -19.4754639844274 -21.1843144575646 -24.448997162281 -26.3006728280261 -28.4892596549781 -31.2831371221243 -35.4234068642175 -38.2694338659355 -41.3033083814553 -42.8965522287205 -45.6779325008888 -49.00013507874 -52.9185872298465 -55.39398220502 -57.1077454057439 -59.3656041608085 -61.8636314981228 -65.230052192391 -67.5260031478773 -68.8232916298746 -70.5281706504321 -73.4617063242424 -76.0361434522194 -79.2231116696418 -80.8452550621597 -82.5240690834023 -85.0145712035308 -88.2145661792703 -91.0605172416118 -93.4144685342937 -94.5593615566416 -97.4138850907923 -98.8667184824059 -100.37799259632 -103.187227352481 -106.164813878135 -108.590536209823 -110.412682250026 -112.218251223434 -114.44490084892 -120.361175059939 -123.073629185704 -125.375737667985 -127.031075158895 -129.900274922744 -133.973649146112 -137.599356317016 -143.822656939202 -145.072794326471 -146.5460013118 -149.476452496517 -152.607323421782 -154.922182640629 -156.727192081353 -158.709478396749 -161.6164140172 -164.804378035323 -167.425779019052 -171.673243906103 -172.953733857225 -175.153828729132 -178.110130388172 -180.834348323853 -182.627865247816 -183.775945220173 -186.291491042531 -189.290054285365 -191.912855629749 -194.013213505088 -195.485614250885 -198.891989226083 -201.243085142771 -202.373554391687 -204.803097205398 -209.069930768756 -211.90442124213 -213.86560233927 -214.993654758975 -217.272990993877 -222.286514138202 -225.028782042707 -227.303286642973 -228.973762242351 -230.729612950561 -233.298165764802 -236.516885858697 -239.050189763832 -240.308132851538 -242.275934956262 -244.268870658996 -247.237008951871 -254.832220161942 -257.341678092036 -259.072870708864 -261.788645911992 -264.953049570198 -1.29521375650452 -7.44728456854386 -10.0686582563148 -16.0985590414586 -19.4593120938251 -21.1682346998474 -24.4302355922939 -26.282648307848 -28.471768120997 -31.2681714938973 -35.4078120840043 -38.2538850291704 -41.2884253119781 -42.8816917712553 -45.6635508036605 -48.9882639853794 -52.9069487132283 -55.3817921116563 -57.098298691875 -59.3573308180905 -61.8558401083254 -65.2206553623293 -67.5165969869245 -68.8139020871344 -70.5188208217075 -73.4512684291477 -76.0255130512463 -79.2072448609395 -80.82951935894 -82.5078752615336 -84.9952072832771 -88.198769424147 -91.0444862305806 -93.3984629225917 -94.5433635893923 -97.396220410028 -98.8499465201134 -100.361356505285 -103.170744162856 -106.149490780589 -108.575249153167 -110.397615841509 -112.203358152905 -114.43160733147 -120.307893998009 -123.020679861875 -125.322819381488 -126.978020067979 -129.846074371189 -133.922040315031 -137.547966350194 -143.761995498305 -145.011920613974 -146.48594310254 -149.413922969412 -152.545997300655 -154.860885928849 -156.665875512754 -158.647555791321 -161.554644965843 -164.745865678698 -167.367641999971 -171.615527842945 -172.895856743503 -175.095774926753 -178.052588831795 -180.775876508835 -182.569480519216 -183.717365566052 -186.232555272271 -189.22899004065 -191.852134581804 -193.952494008832 -195.424885833906 -198.83916116623 -201.188557312667 -202.316631628498 -204.745428242922 -209.021022438592 -211.855139965269 -213.816266966865 -214.944169519402 -217.220619204364 -222.24633762712 -224.988644317584 -227.263136035149 -228.933593574519 -230.689481221774 -233.257182778805 -236.476222519598 -239.009666198348 -240.267616597501 -242.235474987345 -244.229014962434 -247.195922300361 -254.763281824451 -257.270244292254 -259.001371281088 -261.716852412684 -264.880002598002 -1.29521999156931 -7.4465499681141 -10.078495124716 -16.1194013433333 -19.4785321674795 -21.1875377926151 -24.453091406895 -26.3048122552764 -28.4937348690571 -31.2901089613876 -35.4286679499429 -38.2750558525983 -41.30897808445 -42.9022303093316 -45.6870378419056 -49.0108199793353 -52.9316178978463 -55.4060938655894 -57.1258301453332 -59.3857237739691 -61.8842339458553 -65.2430311303111 -67.5389599935141 -68.8362719755843 -70.5412623790683 -73.4741541818899 -76.0518410347808 -79.2345915561471 -80.8537185718245 -82.5320853975464 -85.0219592175369 -88.2237892409847 -91.0695069423128 -93.4234855272304 -94.5683998284259 -97.4233637256201 -98.8762361214572 -100.387592700949 -103.194874246258 -106.173846637613 -108.59965666578 -110.421757994092 -112.227903963857 -114.454900156391 -120.353791019297 -123.065267309581 -125.367411611271 -127.023248678975 -129.894257325954 -133.963782660288 -137.586527542745 -143.816098954819 -145.06607287889 -146.539797693363 -149.467787623544 -152.598940925423 -154.913928834522 -156.71893090981 -158.700492073037 -161.611416309807 -164.801400987778 -167.422257843702 -171.670778890316 -172.951121103096 -175.151582894277 -178.107791557178 -180.830218950136 -182.62389241566 -183.771768155616 -186.288081845885 -189.285765254314 -191.908857956058 -194.009201409034 -195.481602207393 -198.891728009057 -201.242430373671 -202.371859768219 -204.801183953794 -209.083396813336 -211.917226554228 -213.878400296854 -215.00636971176 -217.284484028217 -222.331828359895 -225.073963239669 -227.348489592868 -229.018969238544 -230.774416471461 -233.339233951418 -236.557833949282 -239.091099545922 -240.349030553519 -242.316814628344 -244.311075904312 -247.278101139355 -254.805649840436 -257.311173866961 -259.042331785064 -261.756720700468 -264.929653809739 -1.29521683554325 -7.44310760295114 -10.0270106808933 -16.0399083085083 -19.3947379659308 -21.1037114610503 -24.3684494294478 -26.2196185865761 -28.4082315548588 -31.2039784595488 -35.3427868117459 -38.1890832772259 -41.2236930464645 -42.8169751885866 -45.5999100023429 -48.9228820317291 -52.8439347943331 -55.3185126271116 -57.0366346720927 -59.2940409892947 -61.7884314790818 -65.1593077519942 -67.4551408787081 -68.7524293321672 -70.4579957615646 -73.3901336889212 -75.9625939252158 -79.1416723340721 -80.7624022289946 -82.4410027557841 -84.929321951259 -88.1319365672383 -90.9775487921233 -93.3315142981705 -94.4764071214308 -97.3286157160773 -98.7835974851138 -100.294870476737 -103.104278681508 -106.083827825143 -108.509572051584 -110.331837802573 -112.13722917152 -114.36340072129 -120.257313804205 -122.969401882464 -125.271535615445 -126.926737044713 -129.796656733981 -133.872440033737 -137.496199222484 -143.721789433719 -144.971868238106 -146.445226966677 -149.372093944591 -152.502839604682 -154.817823229465 -156.62282895608 -158.604883828205 -161.515248060062 -164.702335699084 -167.324646717689 -171.571495872781 -172.85281267067 -175.053582266502 -178.009628300964 -180.733381543976 -182.527019806528 -183.674917440222 -186.190293301534 -189.188955751803 -191.810603932915 -193.910938438447 -195.383329189193 -198.791449730271 -201.142722064519 -202.273551789337 -204.701710587011 -208.977285687559 -211.811494621662 -213.772609002008 -214.90066024923 -217.17747024247 -222.244705027553 -224.987220793916 -227.261629041713 -228.932026078997 -230.687703527153 -233.252333836185 -236.472083758992 -239.005452621403 -240.263396177799 -242.230604381531 -244.223909278314 -247.190437308347 -254.760481114629 -257.271637734606 -259.002794902227 -261.718610175922 -264.885561925516 -1.2952077619863 -7.44591739046136 -10.0783520659815 -16.100108132307 -19.4604887752061 -21.1695067731576 -24.43562386949 -26.2858878335012 -28.4747343347927 -31.2688905353907 -35.4073251717886 -38.253316213633 -41.2874563815934 -42.8807772308351 -45.6640342972953 -48.9859415897965 -52.9053953151612 -55.3806781172739 -57.10430218326 -59.3632371036126 -61.860043071536 -65.2241563472852 -67.5200521331563 -68.8173754966239 -70.5225909530166 -73.456790501732 -76.0388304759415 -79.222082715478 -80.8436712241009 -82.5221411434633 -85.0115601506906 -88.2136943583097 -91.0590664968157 -93.4129964671894 -94.5579240451689 -97.4121747274656 -98.8641465169446 -100.375705440678 -103.182860976758 -106.161631428686 -108.587450768328 -110.40956559125 -112.215038149074 -114.442759371879 -120.355018127142 -123.066194508101 -125.368281916324 -127.023782819352 -129.8935901044 -133.967055230077 -137.591570796686 -143.816823621976 -145.066583120286 -146.541390388318 -149.468473773356 -152.59974424319 -154.914565177277 -156.719565713739 -158.700940210907 -161.610838351896 -164.802092416229 -167.423391280511 -171.671040516755 -172.951365115265 -175.150413920535 -178.104175970024 -180.828102113893 -182.621715848169 -183.769775284169 -186.285560811546 -189.281895481487 -191.905335216067 -194.005679481282 -195.478083615739 -198.888576535003 -201.23878653491 -202.366515359513 -204.7946292693 -209.071202218884 -211.90581527579 -213.867155703458 -214.994834079857 -217.273425530931 -222.303486793817 -225.045982385229 -227.320394234399 -228.990833932605 -230.746410116829 -233.311885137555 -236.53031987087 -239.063729583878 -240.321676105343 -242.28946551991 -244.28176003779 -247.248697369629 -254.820687221694 -257.329739502042 -259.060962250405 -261.776485096077 -264.944450515426 -1.29520791127134 -7.44654796222962 -10.1030121010014 -16.2088541210034 -19.5683731414991 -21.2772715892524 -24.5391544844726 -26.3921646625874 -28.5805247046031 -31.37800592745 -35.5174752540246 -38.3634813594791 -41.3974613413729 -42.9907246623993 -45.7747577423738 -49.0987794747674 -53.0144450354816 -55.488374658056 -57.2100656697142 -59.4701629884727 -61.9689380563378 -65.3373315820194 -67.6331731860929 -68.9304955110334 -70.6354224815246 -73.5739195281168 -76.1546990294055 -79.3301829654361 -80.9537733982196 -82.6313998934367 -85.1199862237489 -88.3219760271774 -91.1675738285446 -93.5214465358147 -94.6663588563197 -97.5227554148086 -98.9770482379277 -100.488586124706 -103.297356291497 -106.272704100484 -108.698446683418 -110.520601525539 -112.327098740329 -114.554869853014 -120.464467464091 -123.175595461875 -125.477758308821 -127.134071145055 -130.005174474377 -134.071978428606 -137.695095171458 -143.911909294985 -145.161878807773 -146.635467573403 -149.565493375448 -152.69541575106 -155.010875339112 -156.816042694288 -158.797158181514 -161.705999454658 -164.894451083448 -167.516178692208 -171.764879962289 -173.045196680476 -175.246361321272 -178.202651661828 -180.926663585274 -182.720333082809 -183.868411855709 -186.383765948021 -189.37896601281 -192.001176648239 -194.10155072747 -195.573954990067 -198.986596760137 -201.337014285996 -202.464338325365 -204.89481601163 -209.170762103193 -212.005986986458 -213.967183567662 -215.09507559139 -217.37416231097 -222.415701673502 -225.158056388855 -227.432414040982 -229.102863427773 -230.858514217284 -233.424779177136 -236.642426057145 -239.1757727761 -240.433707127243 -242.402179768084 -244.395791441065 -247.361646918771 -254.930673662198 -257.436882839809 -259.1680650489 -261.882911159297 -265.052067889906 -1.29520930711535 -7.44663552871246 -10.0888165345321 -16.1661261578377 -19.5233251627665 -21.2322516847778 -24.4927833815367 -26.34593641867 -28.5347199399025 -31.3301783458395 -35.4693154333267 -38.3156843304536 -41.3498018618816 -42.9430661214158 -45.7255798189632 -49.0459960480813 -52.9665673615811 -55.4412500082001 -57.1549820916523 -59.4127000926303 -61.9076560669325 -65.2696484030881 -67.5656405135584 -68.8629592404715 -70.568009895141 -73.5045173108531 -76.0801949461395 -79.2611338953556 -80.8820830123279 -82.5602792201877 -85.0475448883269 -88.2483715531119 -91.0938622479209 -93.4478454857948 -94.5927022247292 -97.4482122563717 -98.9009991592451 -100.412117425517 -103.220531377954 -106.199291497525 -108.625038803119 -110.447192340134 -112.252656525696 -114.479800496308 -120.381335318491 -123.093649081855 -125.395754427221 -127.051648681947 -129.918951689705 -133.989432313496 -137.612309039501 -143.829797989 -145.079828468758 -146.553242298627 -149.485565384006 -152.614116723699 -154.928927447371 -156.733930159187 -158.716000617496 -161.62585156526 -164.813108912617 -167.434721174991 -171.681149157559 -172.96344897219 -175.163492903661 -178.121332292772 -180.843678234075 -182.637319882437 -183.785432228046 -186.302216300817 -189.298015091307 -191.919927694244 -194.020184817313 -195.492583343641 -198.904460096747 -201.254309906902 -202.381690708499 -204.811007145245 -209.087768312342 -211.922263542763 -213.883389972159 -215.011231612069 -217.289570927615 -222.350970168752 -225.093155614997 -227.367602158189 -229.038004509716 -230.793752747043 -233.360720994798 -236.580797124353 -239.114224998333 -240.372159520388 -242.340107231481 -244.334747913529 -247.299695864203 -254.807864932433 -257.313328149724 -259.044524490692 -261.759718300857 -264.938707875915 -1.29520934591621 -7.44703874845578 -10.0477267603316 -16.0691319613945 -19.4307808916434 -21.1395981595219 -24.4000375937174 -26.254134396488 -28.4428711242098 -31.2429818972975 -35.3777074439559 -38.2240938189112 -41.258136079015 -42.8514132171029 -45.6336595292126 -48.9554258320291 -52.8706984341843 -55.3444224503767 -57.0653397538215 -59.3237862789042 -61.8186497233162 -65.1819574918073 -67.4777703058895 -68.7750815037125 -70.4809325172355 -73.4120106663838 -75.9878952162999 -79.1684088197665 -80.7919439861678 -82.4697244516954 -84.9572495066965 -88.1604298673044 -91.0060006406463 -93.3599298159916 -94.5048533058662 -97.3583429256615 -98.8118201460786 -100.323417648159 -103.133964172651 -106.112345725014 -108.538127939972 -110.360501020798 -112.165378351027 -114.393385473988 -120.296176143963 -123.008757807457 -125.310911487667 -126.966351488646 -129.836432309417 -133.908299072376 -137.534075646243 -143.761157251531 -145.011037778019 -146.484960878456 -149.416865385941 -152.546856719725 -154.861759308434 -156.666743592402 -158.649241277818 -161.556702462191 -164.745209029895 -167.366727005074 -171.614861806717 -172.89518684485 -175.095898161488 -178.051872035439 -180.775793295102 -182.569264265175 -183.717224880145 -186.232449844178 -189.230528607593 -191.854070988017 -193.95443148938 -195.426846953895 -198.83926037963 -201.188732249127 -202.315745023728 -204.74412272186 -209.029877265829 -211.86420335431 -213.825356990374 -214.953357043074 -217.231004452515 -222.261888380873 -225.004067571824 -227.278498691274 -228.948915272046 -230.704357123365 -233.26956425156 -236.488430486329 -239.021681424747 -240.279614448744 -242.247657489276 -244.241874993959 -247.207854745174 -254.706831117548 -257.210228012675 -258.941389222973 -261.655716793678 -264.825494205566 -1.29521495922608 -7.44643170900405 -10.0869076102165 -16.1498932312505 -19.5156704600603 -21.2246330288577 -24.4884302475233 -26.341966338206 -28.530849248962 -31.3278575480021 -35.4707514833874 -38.3167962796655 -41.3511292334002 -42.9444217854811 -45.727629662729 -49.0512674452002 -52.9696736124718 -55.4441985462083 -57.1614604031149 -59.4195542609791 -61.9166061006385 -65.2802595373238 -67.5761070611862 -68.8734173525142 -70.5786104049286 -73.5133640944153 -76.0894770076163 -79.2712534251732 -80.8934917072596 -82.5713807816379 -85.0616714174329 -88.2653668389773 -91.1110193194122 -93.4650050650284 -94.6099212155864 -97.4651088932293 -98.9162114852737 -100.427684386119 -103.236570021733 -106.216890765199 -108.64271723669 -110.464908498679 -112.271161809203 -114.498480074817 -120.39927535284 -123.112642360642 -125.414774025369 -127.070290400043 -129.938818300986 -134.010545776078 -137.634566662464 -143.861833459136 -145.11194936084 -146.585360143851 -149.516001141143 -152.646303369838 -154.961202549477 -156.766200824883 -158.747348024461 -161.658503988878 -164.846251222984 -167.467634934822 -171.715575401705 -172.995893829075 -175.195942308083 -178.150835093092 -180.87331235408 -182.667006381365 -183.814982402569 -186.330977329538 -189.328058231206 -191.95130920445 -194.051691871475 -195.524081772955 -198.932689547062 -201.28315274511 -202.412368941121 -204.841925221226 -209.124457067412 -211.958006027185 -213.919168615844 -215.047187625229 -217.327375524562 -222.360517686076 -225.102732995606 -227.377092701582 -229.047531071809 -230.803061103121 -233.369224158158 -236.587924155787 -239.12134548843 -240.379292436259 -242.347757710205 -244.341275722381 -247.306692280763 -254.852694500697 -257.357398261688 -259.088564488669 -261.802871517682 -264.971948801474 -1.29520457868929 -7.44477402778421 -10.0920961535971 -16.1689873815436 -19.5285873392984 -21.2374155087062 -24.4984289200559 -26.3523946596634 -28.5415309106059 -31.3388408393343 -35.4813023369934 -38.3273724759312 -41.3618201899348 -42.9550325235616 -45.7390638362806 -49.0632118205641 -52.9788061318693 -55.4532382854747 -57.1760852953716 -59.433780135539 -61.931362843945 -65.2932977928548 -67.5892038161518 -68.8864980498945 -70.592083851945 -73.524816207216 -76.0941783826527 -79.2733280621849 -80.8936646729337 -82.5725028319586 -85.0613989509501 -88.2625820987585 -91.1083152353949 -93.4622003822778 -94.6071099251263 -97.4602901493602 -98.9139230020635 -100.425283108778 -103.233839243743 -106.21179835541 -108.637465267657 -110.459602983806 -112.264721440541 -114.4909298009 -120.395652413869 -123.107590072978 -125.410041948344 -127.065676015549 -129.936364812401 -134.002945163722 -137.628478095999 -143.855242429625 -145.105182573969 -146.579018078637 -149.507552461956 -152.638555938613 -154.953490707775 -156.75849419891 -158.740866429906 -161.648262069686 -164.836929133704 -167.458483319971 -171.706344843006 -172.986662282875 -175.186472626904 -178.142130988276 -180.865423564567 -182.659076176777 -183.807109640589 -186.321772053888 -189.317015913796 -191.939665042688 -194.040016470438 -195.512411805156 -198.923344844324 -201.274081226994 -202.402047116473 -204.830405159204 -209.104755597486 -211.938666685876 -213.899790952297 -215.027811775954 -217.305881737545 -222.351103681905 -225.093369794989 -227.367812898991 -229.038271389619 -230.793954066544 -233.360589225085 -236.579335804474 -239.112756941475 -240.370696118187 -242.338886430338 -244.333092344829 -247.299591173315 -254.841923240164 -257.348101796122 -259.07927694246 -261.793874085402 -264.969943027239 -1.29521587000267 -7.44760890679919 -10.0568423926784 -16.1137810564776 -19.4745523806275 -21.1835903698209 -24.4484978154116 -26.2987139083261 -28.4874477129982 -31.2811063893034 -35.4245750974816 -38.2703934050258 -41.3050641361678 -42.8983063419201 -45.68156657485 -49.0060836455723 -52.9288899848946 -55.4041414633794 -57.122539835969 -59.3808556422456 -61.8795176929867 -65.2406500038561 -67.5365483899471 -68.8338481748012 -70.5390353314104 -73.469299898612 -76.0435848744595 -79.2254078931688 -80.8473379527563 -82.5257896731427 -85.0148600859481 -88.2156629827123 -91.0611716131485 -93.4152090871021 -94.5601060487884 -97.413889493352 -98.8663947603388 -100.376809857019 -103.185552790506 -106.164392457492 -108.590365638142 -110.412509195596 -112.218476831233 -114.445394192685 -120.339321369813 -123.051047178995 -125.353163042908 -127.008074572993 -129.877962381205 -133.954223808392 -137.577684817527 -143.811255590053 -145.061324300605 -146.534699256216 -149.459861956417 -152.592413835865 -154.907247212182 -156.712251634265 -158.69478086204 -161.605448026051 -164.79265568442 -167.414420946939 -171.662121633807 -172.942468743115 -175.142561069131 -178.098303413195 -180.821062758736 -182.614621510301 -183.762726032088 -186.279534169876 -189.278474211863 -191.901185204176 -194.001541228235 -195.473943502695 -198.884610197606 -201.235369163782 -202.363684278563 -204.792202811013 -209.073357580056 -211.907684023082 -213.868843979736 -214.996675942803 -217.275014907099 -222.339418658033 -225.081749226531 -227.356184739702 -229.026625024031 -230.782520386879 -233.347914297184 -236.569001869892 -239.102370824178 -240.360315985764 -242.328239755685 -244.321135287338 -247.286465461663 -254.804021386853 -257.310102488157 -259.041223367394 -261.75625075484 -264.924910009981 -1.2952097976377 -7.44474285549911 -10.0536431342633 -16.0312853944329 -19.3898149024547 -21.0988170975408 -24.362151860922 -26.2147310024076 -28.4030754411768 -31.2000825204239 -35.3354397537447 -38.1816869232008 -41.2158608718895 -42.8091427976141 -45.590320497022 -48.9125342663157 -52.8326853038831 -55.306449119237 -57.0226164346009 -59.2811675875279 -61.7812165976772 -65.1352572563527 -67.4311044233745 -68.7284084840176 -70.4340076011244 -73.3680385465013 -75.9434810218474 -79.1252552694804 -80.744990486653 -82.4234954151399 -84.9121402640329 -88.1153722403917 -90.9611868324787 -93.3152650843496 -94.4601866921863 -97.3145464867771 -98.7687439289621 -100.279979817702 -103.090160692003 -106.066234569235 -108.492078615584 -110.314338178794 -112.119934315626 -114.347227641026 -120.251078696636 -122.963577145304 -125.265662471409 -126.920959878089 -129.79089410773 -133.864854594535 -137.490156569038 -143.713847848196 -144.963882878525 -146.437653650363 -149.368714789878 -152.496683374504 -154.811438898514 -156.616812568995 -158.598499869388 -161.509167507698 -164.697944544696 -167.319783282575 -171.567489550649 -172.847814577615 -175.048182720165 -178.003405439186 -180.726066160221 -182.519661125402 -183.667543450328 -186.18468315781 -189.182375601128 -191.804769932607 -193.905171982375 -195.377566678687 -198.789405468457 -201.139383284385 -202.268203965171 -204.696677581588 -208.977167927186 -211.812324057771 -213.773415392203 -214.901480989748 -217.177843677072 -222.232678568129 -224.975016260357 -227.249466674797 -228.919882583591 -230.675430213522 -233.240749814078 -236.460181007003 -238.993436991496 -240.251373164469 -242.219337388251 -244.213726474585 -247.180332232691 -254.738197644065 -257.241361907038 -258.972569560566 -261.687421620244 -264.85768828203 -1.29520684218525 -7.4464919149345 -10.093612534374 -16.2220705938542 -19.5871529742865 -21.296090833362 -24.5627001299799 -26.4129886315845 -28.6020480933438 -31.3935379068921 -35.5313183800963 -38.3773080259815 -41.4115128718986 -43.0047911296729 -45.7885898174853 -49.112601499087 -53.0295653632823 -55.5038469375867 -57.2244423134087 -59.4811442731959 -61.9800737531341 -65.3396859933399 -67.6354180023468 -68.932691157898 -70.6375478607396 -73.5741583476805 -76.1583924560295 -79.3383912182017 -80.960208641565 -82.6387393103626 -85.1277260069719 -88.3306051102379 -91.1764632294459 -93.5304840528136 -94.6753764997978 -97.5311425441361 -98.9825823231184 -100.493900118956 -103.301785553677 -106.285017486194 -108.710863737046 -110.533033601536 -112.337890242358 -114.565019583156 -120.462368176003 -123.174314154424 -125.476412785056 -127.130791812207 -129.996778968856 -134.075512984708 -137.698120968618 -143.912070002697 -145.162282593034 -146.635155215411 -149.564957250772 -152.694620010927 -155.009499221391 -156.814491233113 -158.796189350934 -161.705258731488 -164.893839886963 -167.515452890098 -171.763766105605 -173.044114099939 -175.24428829229 -178.198753823694 -180.923044085679 -182.716525379374 -183.864779470155 -186.380243310339 -189.378207390346 -191.999916140837 -194.100294380426 -195.57266251794 -198.98334169859 -201.333726929806 -202.461965829224 -204.890619394823 -209.169773453406 -212.00394413055 -213.965089081203 -215.09308666502 -217.372710453809 -222.416196760665 -225.158814011435 -227.433284130839 -229.103688604684 -230.859447537696 -233.427998854572 -236.645349072043 -239.178792097791 -240.436733410232 -242.404768924794 -244.398777699127 -247.365947129599 -254.842414034371 -257.350002216858 -259.081180031381 -261.796833884552 -264.963109708632 -1.29522337811268 -7.44643787339745 -10.0819154719544 -16.1401564207313 -19.504370972938 -21.2132477456219 -24.4772866329737 -26.3299255873086 -28.5185913474614 -31.317099323735 -35.4560158418906 -38.3020999153252 -41.3361613515458 -42.9294482041326 -45.7121558645479 -49.0356988770398 -52.956305992136 -55.4305465743075 -57.1540836539755 -59.4113361355016 -61.9076649952499 -65.2658355697468 -67.5616241749835 -68.858918186304 -70.5645268355245 -73.4970706395423 -76.0729241599322 -79.2531972051881 -80.877520287272 -82.5559843683723 -85.0475938396641 -88.2484396387311 -91.09443317012 -93.4484218156617 -94.593326685074 -97.4485304736703 -98.9004758193536 -100.411859925961 -103.219180608145 -106.198219696875 -108.623933059145 -110.446063955894 -112.252115248951 -114.479723257806 -120.379820094142 -123.09191206653 -125.394016323635 -127.049171775252 -129.9180026552 -133.987219744681 -137.613728160828 -143.838627860593 -145.088513188909 -146.562614411527 -149.491178511299 -152.622045103363 -154.936872932354 -156.741888954418 -158.723703635519 -161.628883118309 -164.818155209948 -167.440018063751 -171.687744197071 -172.968065433346 -175.167458345883 -178.12454833657 -180.847044166037 -182.640714986415 -183.788715760775 -186.305466989825 -189.301563150536 -191.92380099302 -194.024235318932 -195.496625397053 -198.904338889565 -201.255258998716 -202.385546326338 -204.814539507704 -209.089623604553 -211.924366281111 -213.885518317381 -215.013579171968 -217.293268597562 -222.350031178611 -225.092443061665 -227.366824112239 -229.03723548457 -230.792869199312 -233.359490526168 -236.579000489044 -239.112393906061 -240.370333604988 -242.337973446629 -244.332518530567 -247.299318894547 -254.846495473045 -257.350724642638 -259.081889655153 -261.79733566923 -264.968108652579 -1.29520988956268 -7.44525732727988 -10.0520722515243 -16.0716236526483 -19.430141745662 -21.1390766520216 -24.4039997580541 -26.2536244648923 -28.4432300197076 -31.2409792967113 -35.3844960985933 -38.2305881379354 -41.2647248329204 -42.8580152737396 -45.6420907683436 -48.9664907586509 -52.8843462194416 -55.3576500682505 -57.0809029340125 -59.3386284147745 -61.832999336046 -65.1957198082434 -67.4916499771857 -68.7889345287673 -70.4945565210923 -73.4271069014893 -76.0010205131089 -79.1809434599507 -80.8016818607735 -82.479609445643 -84.9685544711648 -88.1710239403597 -91.016718260475 -93.3707278215136 -94.5156404214217 -97.3726028190584 -98.8249833511219 -100.336616181244 -103.146565798697 -106.124857785909 -108.551283338274 -110.37345051512 -112.17876866872 -114.404915921894 -120.303223632257 -123.015873568895 -125.318059824931 -126.973078116614 -129.840116486707 -133.909274712321 -137.533731518622 -143.768222939811 -145.018260573047 -146.492237557364 -149.4226664122 -152.55425125782 -154.869027514473 -156.674019857335 -158.654901861237 -161.56689419091 -164.757079315965 -167.378121429922 -171.625281095302 -172.905593175455 -175.105593174462 -178.062939452366 -180.78547485384 -182.579135309272 -183.727156014586 -186.242601081872 -189.239284773344 -191.861727032919 -193.961993263891 -195.434385137244 -198.845205528972 -201.195310767531 -202.323472495826 -204.751949674942 -209.032551908702 -211.866457055298 -213.827614729407 -214.955715856377 -217.235177614267 -222.288453549233 -225.0308388551 -227.30529640376 -228.975748671129 -230.731264055854 -233.295411816859 -236.516644026493 -239.050178323698 -240.308116727247 -242.275667667363 -244.269047901538 -247.235228370592 -254.724315650921 -257.226676398635 -258.957840462236 -261.673825639454 -264.83901942641 -1.29521121199872 -7.44713311424749 -10.0492501801653 -16.1207262243105 -19.4771804786638 -21.1861283415158 -24.4497869445487 -26.3008813513556 -28.4906197787498 -31.285414595892 -35.4221961422037 -38.2682364930731 -41.3026597651006 -42.8959530367856 -45.679654132296 -49.0022891368359 -52.9233617488111 -55.3991200072849 -57.1122771525907 -59.3708104375648 -61.8684684386548 -65.2266111214541 -67.5225151694463 -68.8198257657995 -70.5254318342103 -73.4585806627084 -76.0304913329928 -79.2135447365977 -80.8349135145334 -82.5131056816152 -85.0044170646636 -88.2067025883101 -91.0524400202892 -93.4063583510797 -94.5512751604076 -97.4065905429911 -98.8593306214556 -100.371005885787 -103.179727683313 -106.156596490217 -108.582433007695 -110.404690766005 -112.209879283734 -114.437210512611 -120.353474692377 -123.065655784758 -125.367888381024 -127.023993726139 -129.89463280891 -133.965771921047 -137.590251290984 -143.825109530756 -145.075022351487 -146.549162892202 -149.477633465349 -152.605958581199 -154.920810651136 -156.725812448578 -158.707858980623 -161.616698266162 -164.805840280821 -167.427405116699 -171.675125413829 -172.955481562325 -175.15564535794 -178.11392828375 -180.837355599295 -182.630908925582 -183.77893711163 -186.295213951996 -189.291013573329 -191.913314558236 -194.013663597684 -195.486061472968 -198.897446475533 -201.247883022268 -202.375465403205 -204.803906609555 -209.088394001162 -211.922775775598 -213.88397003481 -215.012026133143 -217.291270832398 -222.339822983909 -225.081841771875 -227.35632032283 -229.026742483038 -230.78226993286 -233.348104664294 -236.567595793751 -239.100849069746 -240.358788593664 -242.326684653998 -244.320487955836 -247.286783290549 -254.826099033706 -257.332239318754 -259.06341362832 -261.777983367485 -264.948520964102 -1.29520940838234 -7.44546312519517 -10.0672730558825 -16.1315937070434 -19.4945370772584 -21.2034441670253 -24.4700985382602 -26.31922641461 -28.5080399044656 -31.3025252635865 -35.4401711612818 -38.2861469219492 -41.320462836849 -42.9137107055229 -45.698008547308 -49.0206656973559 -52.9363642136105 -55.4117391289382 -57.1326685861672 -59.3916662560828 -61.888862162265 -65.2510206069425 -67.5468846593772 -68.8442148965414 -70.5494348492235 -73.4822531942976 -76.0632445216973 -79.2432462176657 -80.8663166634619 -82.5444832469882 -85.032922129318 -88.235012178264 -91.0808341196623 -93.4348880173225 -94.5797931225442 -97.4368395705251 -98.8894935537039 -100.401147712807 -103.209969104868 -106.185806552148 -108.611433409648 -110.433636576498 -112.239548905426 -114.466330675431 -120.368217577893 -123.080166795281 -125.382337000682 -127.03872063583 -129.908957133793 -133.97922696738 -137.603751735146 -143.826661023425 -145.076670135101 -146.550508350574 -149.47943808906 -152.609252115175 -154.924154630181 -156.729164656945 -158.71067779322 -161.620651138523 -164.808210597366 -167.429699687034 -171.677080676231 -172.957413838899 -175.157370848266 -178.114529489845 -180.837716956098 -182.631229557631 -183.779485399023 -186.294639709981 -189.291113804473 -191.912892969469 -194.01322052543 -195.485616274948 -198.896376578783 -201.247151683729 -202.377875100872 -204.806400429527 -209.084078577596 -211.918247438504 -213.879391836381 -215.007313223655 -217.285204657079 -222.351926522356 -225.094114501649 -227.368505377931 -229.038972419644 -230.794674420302 -233.36103650825 -236.579234828899 -239.112734596277 -240.370660061671 -242.339077014193 -244.332508996239 -247.300145236315 -254.852287964304 -257.358971066444 -259.090125171754 -261.804665797187 -264.968997781008 -1.29521827705937 -7.44492327019094 -10.0794548867584 -16.1503892913157 -19.515558661966 -21.2246433484861 -24.4885014261645 -26.3399734036795 -28.5288102680197 -31.3254658925784 -35.4683597511522 -38.314555116512 -41.3484172944619 -42.9417217081586 -45.7234026519206 -49.0475256368786 -52.9666452177359 -55.4414608584104 -57.1625590094481 -59.4188635638066 -61.912124315751 -65.2771682245738 -67.5730593909274 -68.8703833204222 -70.5757439252054 -73.5073453563687 -76.0868194072579 -79.2654297015278 -80.8890144426592 -82.567195110265 -85.0561045298582 -88.2564948170303 -91.1021385395849 -93.4561270813496 -94.6010405459828 -97.4558983953401 -98.9096864341773 -100.420900044956 -103.230029099092 -106.210225556865 -108.635827089255 -110.458082667748 -112.263286190036 -114.489758205896 -120.390353393065 -123.102129929877 -125.40427750727 -127.05928030253 -129.926425413957 -133.999682502667 -137.624361457775 -143.847738385212 -145.097720315982 -146.571439900967 -149.500221342721 -152.629772330322 -154.944751022137 -156.749746938621 -158.731393067272 -161.639472137332 -164.830032239667 -167.451831064446 -171.70022442231 -172.980531049221 -175.180946776152 -178.138384599101 -180.861226392356 -182.654841262254 -183.802922701936 -186.318754917837 -189.314585518487 -191.937723822467 -194.037999553743 -195.510398361556 -198.919685024138 -201.271250695646 -202.402277253284 -204.831639028329 -209.094784577205 -211.929612311975 -213.890802468493 -215.018590487823 -217.298434846334 -222.343472672503 -225.086054836858 -227.360518574191 -229.030993316525 -230.786489259844 -233.356979259691 -236.575283856699 -239.108675375783 -240.366617009746 -242.335309561398 -244.32958810158 -247.29412017719 -254.852071029382 -257.358607059391 -259.089796674124 -261.803723600053 -264.9674952748 -1.2952173271758 -7.44556554610568 -10.0506656225743 -16.1116968223188 -19.4766787173398 -21.1855018119403 -24.4471538986161 -26.2997599545687 -28.4896136015471 -31.286221216656 -35.4259233390631 -38.2719700982851 -41.3062340956246 -42.8995122021333 -45.6824773841389 -49.0035605739178 -52.9224460788638 -55.3983015515488 -57.1178620877128 -59.3723107209182 -61.865098671381 -65.2311223529577 -67.5270320489746 -68.8243494611925 -70.5293842613433 -73.4603247758409 -76.0297161386639 -79.208385587881 -80.8308217527794 -82.5087230076758 -84.9976937162562 -88.1992084063935 -91.04476067518 -93.3987493419397 -94.5436634113426 -97.3971476565968 -98.8509446564718 -100.362815891269 -103.173079521875 -106.150223769749 -108.575905826123 -110.398024372456 -112.203792259783 -114.431477862799 -120.343388324762 -123.055431150829 -125.357675086953 -127.01286102351 -129.880351318437 -133.947262680346 -137.571917237392 -143.797323859626 -145.047336013923 -146.520738766577 -149.451649175135 -152.582682256498 -154.897738175297 -156.702754547246 -158.684491648121 -161.593212188024 -164.781993717345 -167.403994467466 -171.65325438777 -172.93370236693 -175.133708774331 -178.091716105867 -180.815425279139 -182.609083259662 -183.757140738321 -186.272264786104 -189.268628252708 -191.891715300929 -193.991972999283 -195.464361448461 -198.879709149989 -201.230778604925 -202.360070560828 -204.788766089299 -209.070074419908 -211.904693703757 -213.865843504745 -214.993818287325 -217.273023883026 -222.342516801457 -225.085086535178 -227.359492029945 -229.029942425648 -230.785714779552 -233.349736217187 -236.568453745652 -239.10187393606 -240.359795894912 -242.328247850172 -244.321471466132 -247.287705122065 -254.796403031519 -257.303408291548 -259.034568155775 -261.748758711023 -264.918543721664 -1.29521110881033 -7.44517061813513 -10.0552383460222 -16.0622362123729 -19.4224029167589 -21.1314588894292 -24.3947883962518 -26.2488385147552 -28.4373853914618 -31.2354314131353 -35.3723323817665 -38.2184001873496 -41.252542402099 -42.8458080958681 -45.629428801093 -48.9521970523 -52.8742394255701 -55.349563508861 -57.0652552779909 -59.324057220193 -61.8198072112319 -65.1863965378217 -67.4822981865545 -68.779608050531 -70.4847369874195 -73.4183242470643 -75.9917086429856 -79.1722273926807 -80.7941936116879 -82.4718745237742 -84.96144250342 -88.1640205737577 -91.0098376433445 -93.3637545832348 -94.5086552019333 -97.3643013273911 -98.8155388769676 -100.327139157917 -103.134686938397 -106.11290480952 -108.538746798737 -110.360967945501 -112.165987368541 -114.393357304652 -120.294773279961 -123.006525712025 -125.30860346381 -126.964375506982 -129.832128369039 -133.902776471938 -137.527258707942 -143.755482316576 -145.005497270595 -146.478956254897 -149.407500224741 -152.539170740015 -154.854081188564 -156.659082579456 -158.64145951024 -161.547963457213 -164.738775863489 -167.360165640863 -171.608217113838 -172.888550024995 -175.088854531068 -178.046074880755 -180.769168644755 -182.562808781379 -183.710752545888 -186.226787902354 -189.222862294017 -191.845505185982 -193.945813390479 -195.418220736342 -198.832065356444 -201.181912889354 -202.308713069358 -204.737905258764 -209.015015289033 -211.849140646961 -213.810231779942 -214.938069823141 -217.21666412281 -222.256996049342 -224.999240776712 -227.273665998095 -228.944099116494 -230.699758142884 -233.266613369552 -236.485196744754 -239.018539224846 -240.27647625053 -242.244682496976 -244.238165468394 -247.2056020369 -254.795518618412 -257.30668914283 -259.037897637204 -261.752513001437 -264.925898810421 -1.29522587867967 -7.44692148193697 -10.0347336105605 -16.0345869209918 -19.3962989772156 -21.1054432507035 -24.3650750585635 -26.2177344194559 -28.4065906876644 -31.203733647419 -35.345191183667 -38.1912880768028 -41.2257223170357 -42.8189606060764 -45.6014094725661 -48.9261153932497 -52.8437906575642 -55.3190566908989 -57.0371586330435 -59.2945919850818 -61.7886473638564 -65.1557970002192 -67.451621281846 -68.7489577402942 -70.4540748096635 -73.3882020368496 -75.9642860243548 -79.1462466635476 -80.7688827305032 -82.4470386930237 -84.9377904541765 -88.1400864713388 -90.9859774377219 -93.3399272711204 -94.4848587806032 -97.3401745323409 -98.793021841731 -100.303867798342 -103.111471045184 -106.091721675909 -108.517517642975 -110.339947124613 -112.145117023708 -114.373005232069 -120.253792736918 -122.965449042095 -125.267609573803 -126.923114111505 -129.792950804007 -133.864237372478 -137.488653717114 -143.722006050484 -144.971872932063 -146.445893236128 -149.37430270176 -152.504384221989 -154.819328311173 -156.624348121477 -158.606260300941 -161.51533519502 -164.70558436497 -167.326551499077 -171.574970127654 -172.855290515678 -175.055504122545 -178.012395854704 -180.735914309612 -182.529515956193 -183.677480461297 -186.192106734446 -189.189804213085 -191.813018253848 -193.913378317212 -195.385787346422 -198.794109736571 -201.145813626203 -202.277320141516 -204.705813336746 -208.977581334474 -211.811190877421 -213.772318067665 -214.900253050702 -217.177869188045 -222.233132314339 -224.975465158841 -227.249931435492 -228.920400338666 -230.676198103023 -233.2410198156 -236.46036956999 -238.993709864353 -240.251650075816 -242.219942717474 -244.213977538355 -247.179859049122 -254.723815631101 -257.225152506651 -258.956379327765 -261.670305273634 -264.838729612468 -1.29522030255711 -7.44453564351235 -10.0489576771295 -15.9922169060228 -19.3582426544926 -21.0673068578195 -24.3288036381016 -26.1833239394574 -28.3727506064134 -31.16920513258 -35.313161954037 -38.1593178893725 -41.1934387146491 -42.7867324329189 -45.5687058080115 -48.8912951080635 -52.8095466998441 -55.2846729933603 -56.9999452633417 -59.2586566403544 -61.7561287228949 -65.1131206876029 -67.4088294341892 -68.7061434221623 -70.4114263806096 -73.3444341554021 -75.928700919759 -79.1110543010775 -80.7345284938731 -82.4129220325853 -84.9002095113682 -88.1010601991499 -90.9466281293113 -93.300634088373 -94.445532713623 -97.2987156724106 -98.7532133747872 -100.264988319729 -103.075439530576 -106.05430543581 -108.480025199818 -110.302171259673 -112.107851181171 -114.335741827536 -120.250150492175 -122.962543621509 -125.264610510844 -126.919455142056 -129.787337160794 -133.859672346699 -137.484358231518 -143.697508165116 -144.947409450637 -146.421142722717 -149.348284331144 -152.479404002107 -154.794241599196 -156.59926189251 -158.581911921341 -161.489934480024 -164.679997405 -167.301638296068 -171.550843608015 -172.83128228839 -175.031909035601 -177.988194548014 -180.711937818045 -182.505633854615 -183.653569851843 -186.170832161183 -189.166538304894 -191.789378542278 -193.889709806844 -195.362111850373 -198.769149111869 -201.120611843768 -202.251060464965 -204.680040499456 -208.952501578645 -211.786781883644 -213.747908687641 -214.876002778014 -217.154367861913 -222.197280816597 -224.939576737292 -227.214027680027 -228.884499224577 -230.639793663502 -233.205449637803 -236.423555588409 -238.956932776833 -240.214868599656 -242.182737300089 -244.176354129289 -247.144369808866 -254.695239785976 -257.199826456831 -258.931015142951 -261.645342658974 -264.814342121128 -1.29520992082686 -7.44562863995864 -10.0568248291606 -16.0332027653666 -19.3978111795667 -21.1069424329326 -24.3711929770367 -26.2229773315899 -28.4117098493755 -31.2081966644497 -35.3478689510351 -38.1937067891156 -41.228166307523 -42.8214355440885 -45.604932264822 -48.9276369280678 -52.8444069304427 -55.3198806471391 -57.038404898445 -59.296300366919 -61.7926057730416 -65.1597320015319 -67.4556811222669 -68.7530082475464 -70.4584216529617 -73.3914889978154 -75.9608839788995 -79.1420619125209 -80.7629217776896 -82.4416019342498 -84.9315620523518 -88.1332346072985 -90.9786742518734 -93.332631176474 -94.4775552466975 -97.332311166012 -98.7839081335214 -100.295570534321 -103.104372031619 -106.083872955844 -108.509591646613 -110.331861532031 -112.137218065636 -114.364171422911 -120.267560184645 -122.978984899061 -125.281043652916 -126.937283387269 -129.807608061097 -133.876003791116 -137.50004548684 -143.731359992839 -144.981324464943 -146.455289594636 -149.384311782411 -152.513658693315 -154.828468284333 -156.633468305966 -158.614901785721 -161.522091411109 -164.711304671577 -167.33338923089 -171.581293463505 -172.861764472239 -175.062456905692 -178.01902438184 -180.741375505354 -182.534984032566 -183.682894712889 -186.198209856017 -189.195755743195 -191.819133198664 -193.919512800327 -195.391914645474 -198.804784331053 -201.155913557425 -202.286746793495 -204.714624242478 -208.999018182633 -211.832824323786 -213.793965600844 -214.921627973079 -217.19980270944 -222.248919994514 -224.990930320055 -227.26541121519 -228.935877506477 -230.691536332797 -233.257315122703 -236.477356893061 -239.010697497475 -240.268631206149 -242.235539719971 -244.230092837298 -247.196825652709 -254.714308242075 -257.220470523106 -258.951626674627 -261.666331183767 -264.834165917165 -1.29520492118423 -7.44685328011997 -10.07718598513 -16.0346966220162 -19.3964793008968 -21.1053409682929 -24.3657883505851 -26.2191454368196 -28.4076322726719 -31.2069650462779 -35.3464056981427 -38.1925145010531 -41.2266177631788 -42.819880739269 -45.6041409544377 -48.9282334298268 -52.8457259979643 -55.3201682037013 -57.0407204895064 -59.3003847788644 -61.7983448552266 -65.1601507312866 -67.4559142714888 -68.7532331000022 -70.4579757722038 -73.3931129237389 -75.9690030941623 -79.1505957569678 -80.7726864143521 -82.4505858968146 -84.9395589367792 -88.1421469622207 -90.9877527792251 -93.3417300397457 -94.4866540440253 -97.3445533275009 -98.7965513943543 -100.30762809681 -103.118213292916 -106.097249058735 -108.522968961347 -110.345141028873 -112.151011820225 -114.378179072401 -120.277151582691 -122.989609794209 -125.291759957504 -126.94696591717 -129.814989999775 -133.888219000462 -137.512678940828 -143.728246794753 -144.978329846355 -146.451673533182 -149.379942127769 -152.511562852681 -154.826380296811 -156.631389543035 -158.613280869494 -161.518812716822 -164.708459927613 -167.330551225862 -171.578427278037 -172.85872074284 -175.059715110443 -178.015622688951 -180.739820731885 -182.533311607996 -183.681687470446 -186.196119998449 -189.191494867266 -191.813355869821 -193.913689327976 -195.386077110152 -198.797092939466 -201.147827712463 -202.277954999858 -204.707808631274 -208.9854199456 -211.820079258676 -213.781237324108 -214.909321267805 -217.185839022069 -222.223421386164 -224.965750646449 -227.240148776013 -228.9106078 -230.666232959673 -233.231371112615 -236.451273381399 -238.984765965246 -240.242698912992 -242.210582259222 -244.204547298392 -247.16903592826 -254.759358461494 -257.265195076072 -258.996369292065 -261.711810730534 -264.882314073722 -1.29521865511792 -7.44660408153453 -10.0776823764164 -16.09122825364 -19.4578945640036 -21.1669761347279 -24.4291538654387 -26.281859385104 -28.4710792142394 -31.2662576720807 -35.404222019465 -38.2502762937299 -41.2843682394665 -42.8776461160303 -45.6611990111579 -48.9832971784731 -52.898855681683 -55.3732666882284 -57.0948046682163 -59.3530237857319 -61.8507492996637 -65.2151592758767 -67.5111689773691 -68.8085063069852 -70.5139897830517 -73.4505280373127 -76.0247442948373 -79.20371038436 -80.8251744040154 -82.5036788003439 -84.9936978317591 -88.1958389343881 -91.0415013274234 -93.3956294794376 -94.5405473055901 -97.3973427768532 -98.8483862755969 -100.359691999377 -103.167073872466 -106.14638538465 -108.572105042527 -110.394309877257 -112.199644515512 -114.426720088405 -120.337294749065 -123.04851834004 -125.350662801705 -127.00607896921 -129.876835700424 -133.947967479796 -137.574899143861 -143.783945638213 -145.034128881807 -146.506836305545 -149.43383950991 -152.564577816613 -154.88038332212 -156.685397983854 -158.667005751005 -161.575663695354 -164.764513176227 -167.386459941958 -171.633815765274 -172.914158841491 -175.113571260438 -178.073092783913 -180.796354931823 -182.58998743111 -183.737924803911 -186.252596457345 -189.248347659897 -191.870281361115 -193.97059866609 -195.443010206112 -198.855273857437 -201.206688311001 -202.336912223048 -204.767039663404 -209.046279396481 -211.880149261038 -213.841300164026 -214.969532681051 -217.246539412238 -222.283938573209 -225.026103364589 -227.300415794193 -228.970899404538 -230.726384376855 -233.291321875968 -236.510949288243 -239.044372649542 -240.302314260934 -242.27024057576 -244.264137667113 -247.228081125855 -254.780113805229 -257.289007001665 -259.020167007976 -261.735287667742 -264.906063708554 -1.29521293255043 -7.44477252221575 -10.043248857315 -16.0935226240688 -19.4610032887112 -21.1698872331461 -24.4312945161829 -26.2821603381202 -28.4711672841376 -31.2687482744289 -35.4078237419968 -38.2538708279735 -41.2881755407559 -42.8814323956142 -45.6653383940885 -48.9867864666041 -52.9023040618036 -55.3766741704624 -57.0971726738991 -59.3564117966752 -61.8529592328028 -65.2110504491405 -67.5068665961051 -68.804181623707 -70.5095938184054 -73.4434672117137 -76.0211594225506 -79.2062362823426 -80.8283814082033 -82.5064043372824 -84.9996799134868 -88.2003991883149 -91.04550929738 -93.3994832185439 -94.5444029277054 -97.3975198738238 -98.85068305644 -100.36196917197 -103.170308337034 -106.148006453231 -108.57388474221 -110.396132704818 -112.201806002578 -114.428851446579 -120.343410017682 -123.05486763354 -125.356981489742 -127.012515054904 -129.88255753868 -133.952908357177 -137.577389348196 -143.818355663745 -145.06835481074 -146.542529913144 -149.472227757952 -152.602455339146 -154.917758753483 -156.722752100169 -158.704989865204 -161.610375409974 -164.800063607515 -167.421850192412 -171.66970940342 -172.950062996398 -175.150541158206 -178.106850309183 -180.82972558472 -182.623374884087 -183.771275873753 -186.288617664078 -189.283296246216 -191.90665988537 -194.007016947114 -195.479403077559 -198.890192660695 -201.240894741938 -202.371025548278 -204.799434709348 -209.07313163035 -211.907233038833 -213.86839757113 -214.996585349113 -217.275390740868 -222.332478299009 -225.074524789679 -227.349006518995 -229.019460927381 -230.775072306788 -233.343789119927 -236.561456923662 -239.094823715302 -240.352753004968 -242.320995911169 -244.315233358766 -247.281710176949 -254.814380377604 -257.321672154938 -259.052799425799 -261.767443677918 -264.937009872873 -1.29522151665215 -7.44493512422615 -10.0712019559286 -16.14241314893 -19.504348677019 -21.2133598028439 -24.4789323275597 -26.3298507390305 -28.5188026300842 -31.3144467487921 -35.452003547814 -38.2979762641395 -41.3321079991921 -42.9253806005983 -45.7100188156399 -49.034556210582 -52.9541151058135 -55.429522877359 -57.1479799499078 -59.4074189102445 -61.9080570754662 -65.2621005988219 -67.5579256123264 -68.8552457720753 -70.5603154686105 -73.4969556641009 -76.0776326573152 -79.2609619635906 -80.8802930362856 -82.5583043739396 -85.0505137379826 -88.2530501001003 -91.0986761250116 -93.4525868749698 -94.5975028009777 -97.4510190729279 -98.9033850502278 -100.414549059615 -103.221458839268 -106.200583766988 -108.626620612862 -110.448793908906 -112.254638530007 -114.481249790508 -120.367739817928 -123.079581982875 -125.381699517344 -127.03761358397 -129.907976698313 -133.981276173417 -137.605109996872 -143.822975005781 -145.072970248941 -146.546583023146 -149.47573998776 -152.604025118305 -154.918893327306 -156.72390948686 -158.706252378336 -161.61295537873 -164.802563554094 -167.423447724386 -171.672503617614 -172.952866723561 -175.152909638673 -178.110502581289 -180.833460441274 -182.62694450737 -183.774938261604 -186.292863943392 -189.290455938589 -191.912760494617 -194.01312477228 -195.485529670885 -198.897189618134 -201.247467321389 -202.375761234092 -204.804013524613 -209.089504161494 -211.923305813034 -213.884392536118 -215.012227933319 -217.291608319332 -222.366574189672 -225.108878150322 -227.383291167317 -229.053755361727 -230.80959969421 -233.375806698199 -236.593346628831 -239.126823280328 -240.384763435657 -242.352800283898 -244.347300901127 -247.312831308979 -254.812509294723 -257.320395837499 -259.051563161801 -261.765949661042 -264.933065123934 -1.29520679884105 -7.44431730446924 -10.0582049238096 -16.0988962870377 -19.4592890534736 -21.1683081062961 -24.4308967204701 -26.2824253781266 -28.471192383094 -31.2647933824119 -35.4048367515296 -38.2509391182071 -41.2852872339728 -42.8785683892235 -45.6609594293459 -48.9834051634812 -52.8989240815268 -55.3726954393595 -57.0924530830228 -59.3493805232883 -61.8454216252272 -65.2090545376708 -67.5048728791928 -68.8021952197886 -70.5070705064831 -73.4398269515055 -76.0073430567335 -79.1856530416355 -80.8081935232622 -82.4866102572956 -84.973303139213 -88.179835876277 -91.0251532477469 -93.3790829285011 -94.5240007887527 -97.379237595645 -98.8328192161828 -100.344585303842 -103.152039793611 -106.130819794046 -108.556456431385 -110.378523435377 -112.184251550089 -114.411546770887 -120.326131301471 -123.038310808159 -125.340555791645 -126.996454292438 -129.865037942733 -133.936393040272 -137.561501489981 -143.783718282869 -145.033944195893 -146.506725135544 -149.436850784023 -152.566811129596 -154.882250325501 -156.687252894196 -158.669250046642 -161.579085323572 -164.767707805521 -167.389395346324 -171.637830282133 -172.918167833118 -175.117484143927 -178.074238245619 -180.797326998013 -182.591016371572 -183.738902832443 -186.255508713357 -189.250551565711 -191.874859552422 -193.975183071184 -195.447563369934 -198.859744838019 -201.209704099243 -202.337205450512 -204.766096063919 -209.050952516658 -211.884514454063 -213.845659270977 -214.973448134181 -217.252252518985 -222.295768554723 -225.038036602387 -227.312470206794 -228.982924846565 -230.738474601188 -233.305316611442 -236.525266113836 -239.058523129777 -240.316473249003 -242.284167564867 -244.277325767815 -247.243332946781 -254.748080553076 -257.25318703435 -258.984297221417 -261.698228815171 -264.866372029776 -1.29521610010788 -7.44743666218898 -10.0987643993776 -16.1340712117607 -19.4954396886192 -21.2043575565611 -24.4667259406501 -26.3195929921261 -28.5079170218541 -31.3029984062635 -35.4467303419154 -38.2928638930513 -41.3271779885078 -42.9204051948192 -45.7030507666111 -49.0271052832075 -52.9483386549741 -55.4231802804782 -57.1422133914566 -59.4002566105884 -61.898450295525 -65.2623165174992 -67.5581103111931 -68.8554210852663 -70.5609064044978 -73.4937565654203 -76.062204815484 -79.2423220504192 -80.866682887392 -82.545175809589 -85.0334097399172 -88.2391929994273 -91.0848310520433 -93.4387844075276 -94.5837955167166 -97.4369998049565 -98.8899941124361 -100.401502062549 -103.211582505275 -106.188438770227 -108.614252397999 -110.436460434977 -112.24170731646 -114.468957137209 -120.361393358658 -123.072952468333 -125.375005978259 -127.030307321341 -129.898576135097 -133.969984815205 -137.592414149167 -143.821463919217 -145.071482399973 -146.545160854744 -149.474115326895 -152.605098365533 -154.920337120978 -156.725351985624 -158.707177611011 -161.616052558158 -164.803455096569 -167.425403036472 -171.67390427944 -172.954232493681 -175.153892908277 -178.109610525243 -180.83263601609 -182.626280132287 -183.774257323011 -186.28907419253 -189.286358241688 -191.909472094785 -194.009781910017 -195.482182004023 -198.892725687829 -201.242801867024 -202.370593823395 -204.800183064961 -209.071972893258 -211.906448429114 -213.867596574004 -214.995429743886 -217.274396689141 -222.327251185005 -225.06937466753 -227.343767734626 -229.014188759485 -230.769786246246 -233.338730862904 -236.557086940778 -239.090384630194 -240.348319153817 -242.316938340828 -244.31080684425 -247.277845301007 -254.93081046649 -257.438687511798 -259.16987607421 -261.885388371114 -265.050830684931 -1.29522145733859 -7.44444677006267 -10.0708496098877 -16.1509463544679 -19.5159757389537 -21.2250702381342 -24.4930872155588 -26.3442773126453 -28.5333801500094 -31.3314660608491 -35.4686808576871 -38.3147921282511 -41.3490122238911 -42.9423343679973 -45.7269676862497 -49.0530874292998 -52.9725787473236 -55.4467586188573 -57.168950676533 -59.4290567490172 -61.9294674975391 -65.2881785944034 -67.5840649391907 -68.8813746999949 -70.586332769567 -73.5224784523015 -76.0962243194726 -79.2799328734674 -80.9032573184815 -82.5814884054586 -85.0725063347671 -88.2724530702673 -91.1182323197457 -93.4721342394786 -94.6170610196907 -97.4723197396433 -98.9260339035314 -100.437397121328 -103.249662943685 -106.228746583385 -108.654394945647 -110.476639420328 -112.282096364895 -114.509041937551 -120.402637455275 -123.115404449382 -125.417808971515 -127.072702361165 -129.941673382729 -134.0088476183 -137.63571783968 -143.853002745292 -145.103057479908 -146.576572963686 -149.504044855062 -152.634521838176 -154.950003076036 -156.755014652226 -158.737026943464 -161.647194959381 -164.835319720014 -167.457023745072 -171.705055895338 -172.985400755521 -175.186032953463 -178.142280499383 -180.865779967915 -182.659429053369 -183.807369553858 -186.322931734823 -189.320550176708 -191.942610654818 -194.042974276443 -195.515371133842 -198.926398513283 -201.276913450026 -202.406987550996 -204.835587302969 -209.112059308219 -211.946470573164 -213.90770714285 -215.035760059901 -217.312935756536 -222.371843584326 -225.122025541623 -227.396470944352 -229.066865550788 -230.823009987158 -233.389025798064 -236.608335443893 -239.141750253157 -240.399692746994 -242.367137848529 -244.360484704698 -247.326776792397 -254.895158140418 -257.401841157696 -259.133027467049 -261.8469183391 -265.01585477977 -1.29522287797139 -7.44680442578764 -10.0448441111185 -16.0579657655639 -19.4183598315257 -21.1273741649105 -24.389804274396 -26.2429928641012 -28.4319909278919 -31.2254860564153 -35.3664982194465 -38.2127601595638 -41.247009236603 -42.8402410591431 -45.6244264071583 -48.9480085151153 -52.8713875447164 -55.3470233917266 -57.0653950715517 -59.3215734766918 -61.8143095799732 -65.1794958054767 -67.4753438900058 -68.7726149827131 -70.4775581180824 -73.4138789335668 -75.9878157869913 -79.1655390098865 -80.7858991323325 -82.4639512318462 -84.9523070075555 -88.1533652212871 -90.9988930767458 -93.3529301624565 -94.4978449048422 -97.3531251126179 -98.8064831328563 -100.317715467585 -103.124089614063 -106.1018454787 -108.527480149196 -110.349604414404 -112.15515565518 -114.381431779334 -120.24765053058 -122.960883734499 -125.263143731962 -126.918661263439 -129.787421185841 -133.862053090756 -137.486094939203 -143.699185518096 -144.94934486517 -146.422359231702 -149.352775916279 -152.484023285284 -154.798846837121 -156.603844809569 -158.585990968418 -161.49536305277 -164.683591072184 -167.304758506976 -171.553164125644 -172.833512133019 -175.03352442554 -177.987245643875 -180.710956190171 -182.504555721634 -183.652376412719 -186.17023481115 -189.166244787566 -191.78838512761 -193.888723191658 -195.361120552234 -198.770023173177 -201.120245327923 -202.249543835947 -204.678002622136 -208.963785390562 -211.797641181065 -213.758759755534 -214.886967664169 -217.165360118132 -222.209846066282 -224.952030020263 -227.226438752516 -228.896920798157 -230.652765327504 -233.219525117288 -236.438722715556 -238.972100372117 -240.23003221857 -242.1979185869 -244.190794084358 -247.156864919846 -254.746695765017 -257.250670910813 -258.981879269285 -261.697250590653 -264.865140003199 -1.29521301108154 -7.44524098463646 -10.0521031529947 -16.0377402289759 -19.4007349045509 -21.1097332291304 -24.372095523531 -26.2243625827826 -28.4130273643746 -31.2058404658456 -35.3451998926299 -38.1914622154633 -41.2256243346099 -42.8188858638834 -45.6045015325977 -48.9280723205332 -52.8466185882904 -55.3212863724344 -57.038879659983 -59.2961025424643 -61.7953057873836 -65.1534644182979 -67.4493042982283 -68.7466141447093 -70.4521351918018 -73.3827974272651 -75.9533157993984 -79.1303001791697 -80.7541312303298 -82.4322311740259 -84.9237997491271 -88.1266001650256 -90.9722647428213 -93.3261236134627 -94.4710248631775 -97.325268657236 -98.7780946581143 -100.289514675218 -103.09987360432 -106.078732228783 -108.504476703191 -110.326766155236 -112.131225447615 -114.358499845578 -120.238390674879 -122.950374769503 -125.25250240344 -126.907537671093 -129.777348177273 -133.844801964926 -137.470757994036 -143.717106200867 -144.967064995161 -146.440986221702 -149.372314391687 -152.502121440425 -154.816982611052 -156.622004433689 -158.603736392167 -161.513557939803 -164.703213332867 -167.323872763058 -171.572530175272 -172.853003518561 -175.053410182396 -178.00919416805 -180.732323034379 -182.525997944876 -183.674205551918 -186.188089671685 -189.185711791319 -191.808768036784 -193.909065839005 -195.381470723011 -198.792904454375 -201.143464872011 -202.272274112529 -204.702167278794 -208.976604667413 -211.811019042069 -213.772216213852 -214.900234628707 -217.178773249966 -222.223076701082 -224.965557302571 -227.239952443992 -228.910373770526 -230.665909717205 -233.229090563418 -236.449799879093 -238.983212354501 -240.241143794878 -242.209316089075 -244.202637358618 -247.168910077678 -254.732554080236 -257.237810252011 -258.968974362298 -261.683670224521 -264.853844760814 -1.29521365867027 -7.44605922378263 -10.0910778111594 -16.149234823565 -19.5050354358819 -21.2140485097719 -24.479118113113 -26.328971548716 -28.517683337418 -31.3156720590289 -35.4541931397417 -38.3003106606289 -41.3342856181309 -42.9275263411951 -45.7114037892542 -49.0352269967665 -52.9588356523713 -55.4336591014308 -57.1496753639641 -59.4069005892226 -61.907141996758 -65.267094947519 -67.5629818052642 -68.8603072502401 -70.5650163509632 -73.4973485307952 -76.0679390097334 -79.2425192614916 -80.866767780587 -82.5443426919322 -85.0330398542365 -88.2372850958875 -91.0831318076942 -93.4370709721258 -94.5819823616852 -97.4361559419788 -98.88975623287 -100.400578435849 -103.207941539853 -106.18581514335 -108.611517523652 -110.433619228461 -112.240020416178 -114.467981148842 -120.355562332113 -123.067451521689 -125.369582738241 -127.024844180406 -129.894466400982 -133.965503932528 -137.58926168734 -143.80331294141 -145.053563061669 -146.526165411857 -149.45687654041 -152.586388588833 -154.901224818984 -156.706215635337 -158.688098716674 -161.595831765318 -164.783271863455 -167.405249882948 -171.652966588286 -172.933391780399 -175.133088788205 -178.08806348882 -180.811118103709 -182.604674432888 -183.752610259469 -186.268284402439 -189.265638385109 -191.887723856387 -193.988039955252 -195.460469376037 -198.871422371728 -201.221958287508 -202.349850637932 -204.778849138058 -209.05514345111 -211.889077733392 -213.85016900047 -214.978183199775 -217.256653911718 -222.29361774484 -225.035899969914 -227.310532395529 -228.980995335463 -230.736510983397 -233.299764949621 -236.518501948796 -239.051941288545 -240.309905332863 -242.277108221581 -244.270518152145 -247.237331722128 -254.722647640894 -257.233620098431 -258.964799747262 -261.679850286958 -264.844072212212 -1.29522392895977 -7.44555828321537 -10.0693885159968 -16.0917457911994 -19.4533764138803 -21.1624537867927 -24.4261115517256 -26.2771695060279 -28.4659571265858 -31.2622103778871 -35.4034231928242 -38.2495391921856 -41.2841057241925 -42.8773631677919 -45.6602534676355 -48.9815660187732 -52.9067128494021 -55.3827901182121 -57.0966674940038 -59.3555248371244 -61.8548884148038 -65.2181815979638 -67.5141285729085 -68.8114300214191 -70.5167009953424 -73.4499997406065 -76.0232748535861 -79.2045323418406 -80.8281883103088 -82.5066028850257 -84.9942203336407 -88.1966576961962 -91.0425812678491 -93.3964984603402 -94.5413997676831 -97.3943863774238 -98.8488203010845 -100.360204847223 -103.170378704184 -106.147934751148 -108.573520559043 -110.395679518178 -112.201767629273 -114.429728126116 -120.333813609223 -123.045771774247 -125.347872728244 -127.002927735184 -129.871232483301 -133.950958613888 -137.573504611015 -143.796255465827 -145.046259073804 -146.519976887483 -149.447186871474 -152.577240616485 -154.892197191339 -156.697183867983 -158.679520959697 -161.584255685223 -164.775166679704 -167.396570092229 -171.645649485382 -172.92598306201 -175.126214512838 -178.082247720013 -180.80467980798 -182.598110566215 -183.746501162145 -186.26282176484 -189.260305514978 -191.883958712247 -193.984306513587 -195.456704422945 -198.867517732543 -201.217913909228 -202.346279284403 -204.776224532953 -209.059102026996 -211.892904264622 -213.854117559397 -214.982072989639 -217.259878017862 -222.315400907304 -225.057430968886 -227.331901713426 -229.002285272077 -230.757590528605 -233.325204947831 -236.54226732238 -239.075530977756 -240.333481757958 -242.3015150862 -244.294454023749 -247.260803133186 -254.902640804671 -257.411432423239 -259.142568953877 -261.858405782687 -265.017799330011 -1.29521008499046 -7.44670858586459 -10.0659725850358 -16.0958324102169 -19.4677463441502 -21.1766167138201 -24.439330969004 -26.2932628028872 -28.4817564460472 -31.2781982072221 -35.4194580211784 -38.2656540139578 -41.2996282812988 -42.8928724214145 -45.6743539303391 -48.9992853441316 -52.916984890089 -55.3902938937053 -57.1101502466806 -59.3682235653039 -61.8646761091679 -65.2297484651325 -67.5255758167185 -68.8228678331672 -70.527920403547 -73.4620215326876 -76.0413012958935 -79.221387783119 -80.84344295392 -82.5218331466995 -85.0119202028752 -88.2143760628128 -91.0600817879206 -93.4140900211445 -94.5590251561564 -97.4111905871356 -98.8620763861249 -100.373758856553 -103.182215309997 -106.160053429975 -108.585802335291 -110.408050818097 -112.213489568863 -114.440159371827 -120.358376831927 -123.071130671176 -125.373224183089 -127.028268127751 -129.898270568554 -133.969706090841 -137.593685683207 -143.810937053751 -145.061019356549 -146.534080843482 -149.464580841835 -152.595437922753 -154.910388021844 -156.71540399715 -158.69782546444 -161.603505112122 -164.792473270396 -167.413959787298 -171.661593993214 -172.941935675855 -175.141354265845 -178.097642307561 -180.820481159582 -182.614062544811 -183.762140756087 -186.276796481968 -189.275741959751 -191.899027132854 -193.999278562939 -195.471676325439 -198.883577806975 -201.233980966758 -202.362272060744 -204.790755899404 -209.074140277814 -211.908599496613 -213.869684167186 -214.99746430588 -217.274815994393 -222.319301365066 -225.066837994992 -227.341349114566 -229.01177408698 -230.767549245924 -233.333479381172 -236.552466072373 -239.0859347529 -240.343873490453 -242.311219129606 -244.303792047169 -247.270481613203 -254.825404190263 -257.332345728671 -259.063510610254 -261.778158344548 -264.949534068451 -1.29521576459189 -7.443609351596 -10.0778409184264 -16.1701965302896 -19.5404666589184 -21.2492317320983 -24.5156767747696 -26.3674969947385 -28.5561887983019 -31.3547640924242 -35.4936336950614 -38.3396085755192 -41.3734596339233 -42.9667202835947 -45.7490636022664 -49.0720843432334 -52.9883309635403 -55.462001431771 -57.1847478197736 -59.4401198381951 -61.9315272541567 -65.2983978486581 -67.5942914887034 -68.8916115719033 -70.5969135716355 -73.5288094533503 -76.1024841107401 -79.2839002237868 -80.9052615978285 -82.5842310009932 -85.0762187390791 -88.2784781574774 -91.1238948381152 -93.4778514115756 -94.6227812526512 -97.4761365453827 -98.9300217976169 -100.441338118958 -103.249769333876 -106.227282029308 -108.653084219375 -110.475491702015 -112.281387054605 -114.507320753285 -120.406025830077 -123.117238848951 -125.419342631535 -127.074725146377 -129.94131423265 -134.017115172542 -137.641432842066 -143.8761109281 -145.126095802636 -146.599792533079 -149.531483700108 -152.659818160196 -154.974726250996 -156.779724192867 -158.761239346796 -161.673290038508 -164.86210575037 -167.48436336553 -171.732595808258 -173.012911262136 -175.213211542658 -178.167206319261 -180.890459622408 -182.684039759323 -183.832236413335 -186.347179392241 -189.343887495761 -191.966627744457 -194.066938664683 -195.539334666667 -198.949837947691 -201.300936568512 -202.429489653391 -204.858442997743 -209.13664814162 -211.970876468804 -213.932051613871 -215.060089153562 -217.339094971049 -222.388951105631 -225.131414882356 -227.405886323852 -229.076280073473 -230.831991261477 -233.397742144446 -236.615776807417 -239.149076419743 -240.407006385733 -242.37406575202 -244.367676477191 -247.334167732754 -254.912217572545 -257.419776720027 -259.150952481841 -261.865524731955 -265.035899991562 -1.29521366834486 -7.44728796126763 -10.0753081159256 -16.1516188930908 -19.5084353704733 -21.2173284955776 -24.483595907771 -26.3341462131175 -28.5226514013431 -31.3192318772929 -35.4543695324366 -38.3006470020836 -41.3349685793554 -42.9282165908848 -45.7111650335814 -49.032675478822 -52.9535448675766 -55.4279155695453 -57.1454124537852 -59.4031109134939 -61.9011410857596 -65.2666070365053 -67.5626223188305 -68.8599587120713 -70.5657006116735 -73.4989438305546 -76.0743305609637 -79.2580405409496 -80.8804876637048 -82.5583234091703 -85.0484541208358 -88.2514128217931 -91.097093492341 -93.451109752623 -94.5960061554762 -97.4502538398062 -98.9033929721344 -100.414722067245 -103.224129472325 -106.201083806061 -108.626921372112 -110.449095987632 -112.25547991993 -114.48312590496 -120.37994397322 -123.092634577629 -125.394733386899 -127.049938937613 -129.917493180198 -133.986482104867 -137.611063590287 -143.849568779103 -145.09963754624 -146.573153166525 -149.502521116928 -152.632148644481 -154.947093698883 -156.752271006661 -158.733813824602 -161.642577585419 -164.831606823565 -167.453322872947 -171.701870765141 -172.982195326574 -175.183321092502 -178.139226357256 -180.862387710972 -182.65587630553 -183.804150597785 -186.318315630631 -189.315458229221 -191.938673566705 -194.039012762922 -195.511411559805 -198.921012886168 -201.272477996106 -202.403337797939 -204.832866931119 -209.109933704089 -211.94382758628 -213.904966872429 -215.032699782268 -217.310004702771 -222.361661235543 -225.103843728699 -227.378317051943 -229.048747818461 -230.804151010467 -233.370252824356 -236.589065203981 -239.122566609997 -240.380503429132 -242.348766497543 -244.342283223168 -247.306789635878 -254.852691868049 -257.35963320681 -259.09085987608 -261.805776648835 -264.976996328853 -1.29520967449044 -7.44404159824007 -10.0566804160164 -16.1147538933335 -19.4771940484121 -21.1861130866354 -24.4460180672337 -26.2989970960297 -28.4883115695229 -31.2855288585646 -35.4309820446535 -38.276932229503 -41.3109588241865 -42.9042001284611 -45.688118253926 -49.0125773624887 -52.9285007200931 -55.4032290439134 -57.1191377748195 -59.3767273862159 -61.8752818080767 -65.2331119616747 -67.5288953957502 -68.8262202351563 -70.5315798418152 -73.464306201999 -76.0351172423625 -79.2161018339416 -80.8390093609195 -82.5172720192565 -85.007070134938 -88.2084086556091 -91.0540069418054 -93.4079629869063 -94.5528655489817 -97.408042683585 -98.8614903334536 -100.373356495531 -103.181541116155 -106.160564820396 -108.586759673351 -110.4090009677 -112.214643901892 -114.44095794329 -120.331221298928 -123.043908652444 -125.346098271474 -127.000606962364 -129.869726068462 -133.940381667106 -137.565144488168 -143.79200380191 -145.041966984804 -146.515845690429 -149.445064459859 -152.575317074366 -154.890193538095 -156.695189727922 -158.677432511322 -161.585395265532 -164.774197643595 -167.395674137422 -171.642558726262 -172.923004576797 -175.123484157689 -178.082765884978 -180.805128531739 -182.598696769653 -183.746919038796 -186.262724545769 -189.261570455865 -191.883083140416 -193.983434489226 -195.455830007571 -198.863173908213 -201.213870060906 -202.342256330674 -204.771876207449 -209.045983183365 -211.879991239233 -213.841154430712 -214.969036880981 -217.247401089432 -222.278327247279 -225.020492632353 -227.294955032777 -228.965378161379 -230.721282330014 -233.288050862873 -236.507414549735 -239.040875752875 -240.298809336455 -242.267241774199 -244.260440862621 -247.22537596896 -254.76490914104 -257.266838197493 -258.997963915207 -261.713434321869 -264.880369940266 -1.29521033824589 -7.4445821598991 -10.0905591189351 -16.2093174117207 -19.571977790096 -21.2807468030352 -24.5449657833812 -26.3963720207066 -28.585350579684 -31.380956431962 -35.5240122782901 -38.370159203659 -41.4046159424669 -42.9978759678526 -45.7795576605416 -49.1017986403877 -53.0193503382259 -55.4933578542055 -57.2104319365214 -59.4686304977971 -61.9679445989748 -65.3308291729027 -67.6267245172211 -68.9240429264191 -70.6295449708116 -73.5621757776723 -76.1349554319706 -79.3135091313032 -80.9356586162909 -82.6137231360574 -85.1030477139803 -88.3083935395418 -91.1541687037714 -93.5080738997778 -94.6529617604873 -97.5061775810043 -98.9584689522392 -100.47007473258 -103.276650932719 -106.256520893157 -108.682345030722 -110.504471188212 -112.310560087917 -114.538177443816 -120.450455269874 -123.162677383012 -125.465031310117 -127.119642425361 -129.987206659506 -134.060426910633 -137.683846555448 -143.901045181833 -145.151221166521 -146.624285081559 -149.553706791908 -152.683791178457 -154.99861541873 -156.803612254997 -158.785659759217 -161.695874239298 -164.883773983706 -167.506192251873 -171.755073300016 -173.035423150768 -175.236221464858 -178.194109294091 -180.916652153918 -182.710325046841 -183.858194043608 -186.373944855519 -189.372073676707 -191.995707808329 -194.096020798824 -195.568427158083 -198.978156770956 -201.329053563643 -202.457729452211 -204.886300160497 -209.162026635753 -211.996944225491 -213.958074809094 -215.086124906882 -217.364337474911 -222.415368834321 -225.157755632015 -227.43230341923 -229.102744287743 -230.858360921564 -233.423100871338 -236.642721597525 -239.176080635015 -240.434021745347 -242.401957816389 -244.394789475039 -247.361564697623 -254.92866790193 -257.434871927914 -259.166054660497 -261.881164869777 -265.051347910628 -1.29521478900817 -7.4463615042314 -10.104692687961 -16.1806818859947 -19.5567821519119 -21.2659107104411 -24.5302730773071 -26.3817352126485 -28.5710162686192 -31.3655164003573 -35.5015793163415 -38.3476549513845 -41.3819339912219 -42.9752026293533 -45.7564200176941 -49.0819796836623 -52.9991498946574 -55.4731786107052 -57.1937619460813 -59.4531635972486 -61.9481888505462 -65.3100373625682 -67.6058533811326 -68.903181446978 -70.6083786376271 -73.5419936404648 -76.119620926989 -79.2991229271378 -80.9214108128348 -82.5995327551566 -85.0903134638563 -88.2927392313169 -91.1382738984464 -93.492257562963 -94.6371713891044 -97.4917900243921 -98.9437398935698 -100.455207141998 -103.264825024287 -106.240586950897 -108.666413030705 -110.488832080215 -112.294239016845 -114.521373810494 -120.431783899688 -123.144640811668 -125.446829543354 -127.102406629208 -129.972635705799 -134.043379285258 -137.667967689191 -143.884220056598 -145.134324426907 -146.607555440359 -149.537163767244 -152.665551266403 -154.980642537594 -156.785628609497 -158.766687550165 -161.678343200075 -164.866475324524 -167.487877021553 -171.737378172295 -173.017711484193 -175.218190426965 -178.175990027293 -180.898276049181 -182.691944792736 -183.839861671183 -186.356678291456 -189.350910412161 -191.974021623412 -194.074324227225 -195.546717933673 -198.958880815127 -201.308054613756 -202.4357957412 -204.864737037793 -209.149343226639 -211.983411275251 -213.944620045418 -215.072373932849 -217.350098293575 -222.405128398656 -225.147719511103 -227.422215151963 -229.092593031317 -230.848231306816 -233.414721727949 -236.634682692556 -239.167991663221 -240.425936721062 -242.393206059925 -244.387039379193 -247.352287307937 -255.025019731765 -257.53629768764 -259.26751064406 -261.982361840267 -265.15279525412 -1.29521191844402 -7.44657855859726 -10.0869185819321 -16.1303465841685 -19.4949719583791 -21.2038085465216 -24.4698576953783 -26.3200819060299 -28.5081586974419 -31.3042631809482 -35.4448139144028 -38.2910608083598 -41.3253442149449 -42.9186941238437 -45.7005331331009 -49.0212403673657 -52.9440562098686 -55.4192482008769 -57.1324316225849 -59.3902384682521 -61.8883416584162 -65.2491576395847 -67.5455605226432 -68.8434874363952 -70.548193191653 -73.4852069788736 -76.0538399098964 -79.2331211273471 -80.8558323461535 -82.5340835400495 -85.0198742613963 -88.2270896362087 -91.0727756386033 -93.4266706232955 -94.5717579722258 -97.4268037591332 -98.8807927469824 -100.392174345084 -103.20131401482 -106.180215369797 -108.605964731755 -110.428068404968 -112.233908478987 -114.460954091195 -120.354194845116 -123.066227859405 -125.36834733107 -127.023233971825 -129.89122885744 -133.964301384677 -137.589830533992 -143.810832673293 -145.062888018886 -146.536641137503 -149.467571189732 -152.596280222605 -154.911246377585 -156.716254192881 -158.698336876529 -161.606453424101 -164.793740698545 -167.415970835972 -171.664213511941 -172.944563315795 -175.144872212476 -178.103787651969 -180.826517779116 -182.620174681052 -183.768045941636 -186.284230387524 -189.282337628847 -191.904246675916 -194.004691777718 -195.477114364373 -198.887458409506 -201.237817163147 -202.364793475067 -204.794680939514 -209.068448409415 -211.90257648719 -213.863699550911 -214.991687998635 -217.269855711389 -222.315710265795 -225.057886335506 -227.332265738253 -229.002708130589 -230.758412260834 -233.326031228947 -236.543502667246 -239.076834345114 -240.334776916416 -242.302038215027 -244.295495589717 -247.262551477205 -254.835045531359 -257.343763064912 -259.074928784662 -261.790806162101 -264.960628690317 -1.29521054353857 -7.44450566970046 -10.0730500170036 -16.134574131211 -19.4974006612093 -21.2061788078721 -24.4702963560952 -26.3205319122613 -28.5091583260342 -31.3059800496712 -35.4441501589924 -38.2903529854462 -41.3243907024541 -42.9176449866279 -45.7014916160743 -49.023561610199 -52.9461802360916 -55.4211736362413 -57.136785740923 -59.3925925015048 -61.8849670719861 -65.2542817531044 -67.5501847825461 -68.8474703788271 -70.5533853085152 -73.4889371597106 -76.0622005448389 -79.244218130375 -80.8655683076672 -82.5436342731539 -85.0325704399072 -88.2347438106735 -91.0805301237684 -93.4343681479693 -94.579286995886 -97.4314189118484 -98.8849206715165 -100.396733827183 -103.206218201133 -106.185397816736 -108.611091658922 -110.433457692276 -112.238675645305 -114.466406898651 -120.359891214109 -123.072770544148 -125.374911226791 -127.031155524399 -129.900848200135 -133.969944459095 -137.594053661176 -143.818261222529 -145.068278957376 -146.542199074989 -149.472613405498 -152.601002066053 -154.915844655349 -156.720843958616 -158.70322749893 -161.611439885485 -164.800779984983 -167.422201410157 -171.670311911249 -172.950616283674 -175.15128186699 -178.109925773468 -180.832470942768 -182.62609464688 -183.774093647603 -186.289051719633 -189.285647302558 -191.908998268159 -194.009369324146 -195.481754765105 -198.895177409621 -201.244676834597 -202.372825797172 -204.802105181337 -209.083935506885 -211.917615962912 -213.878811884919 -215.006835671373 -217.284220669024 -222.341169572988 -225.083383126365 -227.357834531421 -229.028235137459 -230.784173034132 -233.351817077107 -236.570345243695 -239.1038447528 -240.361788611207 -242.330033847323 -244.323751955638 -247.290523844554 -254.787296913977 -257.295610043857 -259.026759884085 -261.742516011685 -264.911418072266 -1.29523498679942 -7.44511094440535 -10.0792858060035 -16.1255921225547 -19.4894198680486 -21.1984016587308 -24.4650163682024 -26.316641790429 -28.5057618917068 -31.3040602478797 -35.4428315760667 -38.2888282488825 -41.3227294667947 -42.9160213562317 -45.6991515450562 -49.0230086520324 -52.9431213676131 -55.4183053672739 -57.1375511330905 -59.3980888394013 -61.8983077227664 -65.2572667220029 -67.5531761726593 -68.8504871340303 -70.5558206948394 -73.4889342300036 -76.0618123154746 -79.2458595371638 -80.8671315000495 -82.5451286459327 -85.0350623005913 -88.2391000174761 -91.0848802845003 -93.4388180777544 -94.5837355132203 -97.4362897966761 -98.88916509605 -100.400351473419 -103.210184663783 -106.188037445146 -108.613847206832 -110.436081566403 -112.241079722441 -114.468619263661 -120.38548772576 -123.096889929343 -125.399072045678 -127.054072977931 -129.924304704223 -133.998278408024 -137.622946447415 -143.849744844622 -145.099869580693 -146.572861820572 -149.504046174947 -152.634074155421 -154.948899212183 -156.75390387128 -158.736206770444 -161.646912978169 -164.836626001834 -167.457845584951 -171.70619669978 -172.986540003886 -175.187479226118 -178.141794814499 -180.865225519122 -182.658722449919 -183.806889443502 -186.322848252791 -189.319389049342 -191.942057151376 -194.042388562268 -195.514797059334 -198.92555634521 -201.276248076363 -202.404718328988 -204.833780699665 -209.098500904041 -211.932786081519 -213.893910127152 -215.021787142717 -217.299610373122 -222.357507757137 -225.09942987376 -227.373810949731 -229.04422793401 -230.799836965279 -233.367185026514 -236.585388001685 -239.118698368975 -240.376640376042 -242.343984266063 -244.338494822299 -247.305475389622 -254.822580235036 -257.326195547111 -259.057346599002 -261.771396300919 -264.940550684015 -1.2952216533355 -7.44483909586107 -10.0878348855342 -16.170419678893 -19.5364463220045 -21.2453102091129 -24.5089420047775 -26.361670971291 -28.551353756205 -31.3485227121077 -35.4901122932592 -38.3361978562293 -41.3704625063807 -42.963756898407 -45.7457309656598 -49.069992311637 -52.9918549630548 -55.4667515098364 -57.1844338230492 -59.4422408871653 -61.9384103591515 -65.3088851949131 -67.6047689905734 -68.9020787893091 -70.6070740549843 -73.5392440941684 -76.1122083520924 -79.2927554386883 -80.9150895618271 -82.5934410407756 -85.0832038838424 -88.2871087085667 -91.1327835304792 -93.4868023858495 -94.6317183220388 -97.485737533965 -98.9396001026359 -100.451257281905 -103.260918657382 -106.238944901906 -108.664593651012 -110.486688645212 -112.292516892422 -114.520086377445 -120.425320616787 -123.137450476282 -125.439656906551 -127.095059580992 -129.96444950733 -134.034437575745 -137.659801204038 -143.884411479457 -145.134511480922 -146.607960917363 -149.53717992032 -152.669590769938 -154.984453731195 -156.789464844173 -158.771372036183 -161.678384540252 -164.86934321875 -167.490029977636 -171.738446123337 -173.018767129823 -175.219278799509 -178.175596271434 -180.898673092532 -182.692331204952 -183.840427559158 -186.356049962931 -189.354519777783 -191.976812546763 -194.077129906543 -195.549567338053 -198.96007519412 -201.31086807366 -202.439511184327 -204.868295659008 -209.143921487547 -211.978280494816 -213.93944023499 -215.067484734279 -217.345263609386 -222.402332160432 -225.144525487757 -227.418969150866 -229.089418968993 -230.845315702345 -233.411965901559 -236.631191037051 -239.164558248607 -240.42249319077 -242.390510342613 -244.383769823478 -247.350377234646 -254.971992331498 -257.480681010868 -259.211880806352 -261.927054043374 -265.094596732123 -1.29520087051929 -7.44452290790133 -10.0782470416471 -16.1823257566665 -19.5459754063583 -21.2549192813244 -24.517242843411 -26.3700320928119 -28.5592259894625 -31.3530074935487 -35.4974750606783 -38.3438585637309 -41.3781578206733 -42.9714116430728 -45.7531586739979 -49.0761055194674 -52.9936176283922 -55.4692324855018 -57.1856321581863 -59.4425117890298 -61.9345199731287 -65.3017287005938 -67.5975619348086 -68.8948917829302 -70.5998961364385 -73.5333425603438 -76.105052261726 -79.2878702694135 -80.91088814981 -82.5895684997755 -85.0785432986829 -88.2808047436053 -91.1265915952365 -93.4804836656681 -94.6254185642661 -97.4799848580624 -98.9328391751669 -100.444295496612 -103.252126535033 -106.232726456516 -108.658545069252 -110.480655423672 -112.286439530054 -114.514318042158 -120.417402538071 -123.129598365909 -125.431693462564 -127.086587949691 -129.956600590292 -134.027755827306 -137.653445533746 -143.873291112296 -145.123298106648 -146.597045463047 -149.523177553486 -152.653519198681 -154.968587842637 -156.773563423291 -158.755532606276 -161.666106843618 -164.852927085209 -167.47406569019 -171.72181262469 -173.00216758768 -175.202785923539 -178.156931472177 -180.879966425069 -182.673623989546 -183.82141166979 -186.3358969931 -189.332857285211 -191.955540159726 -194.055830194601 -195.528235070029 -198.940818864582 -201.291335759458 -202.42000431888 -204.848683840878 -209.131049994795 -211.966164378083 -213.927323384915 -215.055205791413 -217.331456503558 -222.392805573833 -225.135111505672 -227.40954333274 -229.079942564896 -230.83569517825 -233.402464796536 -236.621972692323 -239.155303072296 -240.413224431596 -242.380746750635 -244.372834824981 -247.341396815912 -254.94192938088 -257.447171407572 -259.178345051327 -261.892898981609 -265.063635435159 -1.2952066458018 -7.44348930192829 -10.1010432792704 -16.1890466016092 -19.5494096326228 -21.2584767644738 -24.5226222777246 -26.3766299570477 -28.5655797051583 -31.358580185009 -35.4989629134155 -38.3449113935407 -41.3788708880762 -42.9721173757149 -45.7554633416406 -49.0761988348235 -52.9957021682563 -55.4713509596174 -57.1912088099547 -59.4477987271279 -61.9432193131748 -65.3038788546011 -67.5998366954553 -68.8971624491146 -70.6024505459655 -73.5386599417589 -76.1128778452465 -79.2953128483754 -80.9178148894833 -82.5964572914711 -85.0844254614728 -88.2859328047893 -91.1315866362072 -93.4855533162679 -94.6304728422616 -97.4857434351429 -98.939268184566 -100.450989334136 -103.260385823863 -106.239263887538 -108.665075607092 -110.487180436443 -112.29284079965 -114.520852756093 -120.399113190516 -123.111797135128 -125.413959440574 -127.070584121441 -129.940651950154 -134.009393093189 -137.634333791445 -143.84736375229 -145.097332300759 -146.571393195735 -149.499680442843 -152.630284727432 -154.945426003268 -156.750434448071 -158.732537755007 -161.639996201154 -164.82880574888 -167.450470488585 -171.698064802842 -172.978387842518 -175.177956980774 -178.136827672597 -180.859516404458 -182.653109195544 -183.801216349901 -186.316316799776 -189.313966298759 -191.937005556973 -194.037304606778 -195.509698448238 -198.922417011525 -201.273733700462 -202.402535689838 -204.830576030531 -209.110727175951 -211.944716658645 -213.905866325595 -215.033723027044 -217.313307961383 -222.350404027273 -225.092656647854 -227.367005591182 -229.03739924523 -230.792794196447 -233.357948306331 -236.578637841534 -239.111974712326 -240.369927981877 -242.336979715327 -244.330458553426 -247.296094099636 -254.842752868428 -257.348244767104 -259.079450100061 -261.793900670297 -264.963760014297 -1.29521149118538 -7.44382206149387 -10.0651689197369 -16.0794668433045 -19.443060954689 -21.1520778740083 -24.4137606865923 -26.2668911790334 -28.4557516899559 -31.2477101392765 -35.3889325822734 -38.2351074264743 -41.2694476213707 -42.8627579221677 -45.6482686894995 -48.9702737427447 -52.8905334165566 -55.3642894798187 -57.0841565660879 -59.3427280360061 -61.8413962122951 -65.2040755398572 -67.4999828759666 -68.7972859955624 -70.5025755284421 -73.4335420668138 -76.0007268326916 -79.1830336395955 -80.8035847245494 -82.481232606052 -84.9727875147502 -88.1737371081191 -91.0189957000716 -93.3729757248432 -94.51787499215 -97.3717887295623 -98.8255736871655 -100.336819695814 -103.146080945093 -106.124989006437 -108.550738888831 -110.372891329139 -112.179103892685 -114.40728908394 -120.328083064692 -123.039852818907 -125.341940296996 -126.997428727065 -129.864335231228 -133.939967605763 -137.56260357884 -143.785735213591 -145.035853885793 -146.509662310589 -149.439178802464 -152.568254841126 -154.883164501616 -156.688178273103 -158.669656488464 -161.578213553586 -164.76786608365 -167.389057688378 -171.636169728606 -172.916504273677 -175.116689881895 -178.073453275229 -180.796590543335 -182.590240489848 -183.738417648838 -186.25357826975 -189.251326472127 -191.87461457989 -193.97494588533 -195.447329954454 -198.859241289554 -201.210312381941 -202.340353860337 -204.76939661354 -209.034527132426 -211.868952492929 -213.830099033162 -214.958205088949 -217.237244535538 -222.275034766552 -225.017013616393 -227.291449767236 -228.961868424062 -230.717863273155 -233.280966116026 -236.50011541491 -239.033564701142 -240.291521076072 -242.259270056182 -244.251650811138 -247.219073135301 -254.713711038855 -257.220081827348 -258.951208288385 -261.665438980462 -264.834539778165 -1.29522067402435 -7.44420788572463 -10.0856761798823 -16.1640016054684 -19.528513258907 -21.2376692822832 -24.5019896760976 -26.3529586729354 -28.5423477723543 -31.3377611643363 -35.4764854721755 -38.3227734200105 -41.3569481620047 -42.9502084099713 -45.7332025626269 -49.0561841289151 -52.9741457424169 -55.4487321547278 -57.1707282903758 -59.429084192956 -61.9228551812164 -65.2835107607193 -67.5793595384878 -68.8766926759555 -70.5822870669717 -73.5185312117428 -76.099948824527 -79.2815451076769 -80.9010837854558 -82.5785708670625 -85.0699615642871 -88.2716568091564 -91.1174233114471 -93.4713939521146 -94.6162901674457 -97.4697446000177 -98.9223889668424 -100.433711540582 -103.240838667504 -106.220043082944 -108.645719458983 -110.46781038003 -112.273191562936 -114.501290775696 -120.398635634152 -123.111048928924 -125.413158242864 -127.068411289672 -129.94048424339 -134.012064092537 -137.634419436533 -143.867665993718 -145.117630231804 -146.591115708602 -149.521998420945 -152.651351848281 -154.966276097491 -156.77129605993 -158.753612023578 -161.66141539179 -164.850471519943 -167.472029081535 -171.719428598631 -172.999761406971 -175.200632887959 -178.156218476574 -180.879620959325 -182.673226805754 -183.821336407199 -186.339166692888 -189.333989499708 -191.957463951235 -194.057726271867 -195.530122307988 -198.947365521164 -201.296355550228 -202.422493452963 -204.851860455349 -209.12538061662 -211.959814402895 -213.920988621221 -215.049059536519 -217.328256278185 -222.388305936997 -225.131150338023 -227.405569788536 -229.07596643156 -230.831929353041 -233.397673925436 -236.615581362619 -239.148876282912 -240.406829271493 -242.374748393701 -244.368224181457 -247.333530049115 -254.806686225803 -257.313015410397 -259.044111974623 -261.75876143066 -264.923321408453 -1.29521222755168 -7.44699018441769 -10.1003305493456 -16.1834966750749 -19.543154070293 -21.2522400970128 -24.5164349506826 -26.368771850069 -28.5576122123171 -31.3553599634229 -35.4948683949934 -38.3409946879064 -41.3751818336056 -42.9684484026924 -45.7503218370542 -49.0720231031394 -52.9961208285167 -55.4718172100375 -57.1862775601493 -59.4415171136646 -61.9329745009407 -65.3054140187659 -67.6012204222846 -68.8985777201864 -70.6033783012284 -73.5390499053384 -76.119663527056 -79.2976874730112 -80.9204138171524 -82.5989982216536 -85.0877738385573 -88.289798608359 -91.1352713045758 -93.4892294417913 -94.6341208182424 -97.4897039448519 -98.9415516414509 -100.453043209489 -103.264909213144 -106.241638033478 -108.667234045534 -110.489413480059 -112.295900374498 -114.523980974504 -120.43433491971 -123.145390194275 -125.447583593562 -127.102387717811 -129.970577731407 -134.041878943674 -137.664453459421 -143.881439389667 -145.131614398841 -146.604589858723 -149.532636916144 -152.664526039985 -154.979182249038 -156.784491207979 -158.767212662862 -161.675308141692 -164.862622996138 -167.484358146023 -171.731996906837 -173.01232686678 -175.212152527128 -178.167479702107 -180.889805483581 -182.683480842915 -183.831452357143 -186.34690660709 -189.342068864577 -191.9664431005 -194.066856122871 -195.539259967877 -198.953221112691 -201.303619951139 -202.431644411953 -204.860870426481 -209.139712447159 -211.973701794208 -213.934827959746 -215.062477045371 -217.341540917797 -222.361088072338 -225.107226464867 -227.381662419031 -229.052097694484 -230.807480873331 -233.371479959538 -236.590090894411 -239.123517920287 -240.381462265656 -242.349095626785 -244.343196819259 -247.311110844646 -254.955270920864 -257.467566167645 -259.198712286797 -261.913366703728 -265.081753925468 -1.29521466562005 -7.44517759349393 -10.1023456545939 -16.1725591714074 -19.5395993812568 -21.2484203193243 -24.5127560428266 -26.3659292680257 -28.555235290009 -31.353770833063 -35.4940286851421 -38.3403934836858 -41.3745118609313 -42.9677840599468 -45.7511854888397 -49.0729211273857 -52.9909118436879 -55.4651702251817 -57.1890211978129 -59.4477365110841 -61.9422811951205 -65.3055728071121 -67.6013982648243 -68.8987076035606 -70.6037288577981 -73.5370135041358 -76.109337223622 -79.287737030771 -80.9099095936891 -82.5882848338161 -85.0753304646045 -88.2774019131414 -91.1227483965097 -93.4767429814295 -94.621643623217 -97.4772681703625 -98.9296540041496 -100.440838409485 -103.252985809898 -106.230617183569 -108.656473060861 -110.478701965003 -112.284104040914 -114.510574338361 -120.428643838636 -123.140691173341 -125.442761282753 -127.098709460393 -129.970354856435 -134.043019157235 -137.667974633759 -143.896607521796 -145.146563169535 -146.620762473953 -149.550682242086 -152.679638284622 -154.994601517415 -156.799595163394 -158.781890282522 -161.690063193015 -164.879709950702 -167.500393318137 -171.748743772031 -173.02907661884 -175.22931258193 -178.185246430518 -180.908389369269 -182.702021598781 -183.850153847508 -186.365525801141 -189.363119230572 -191.986085727001 -194.086461989782 -195.55888775089 -198.965758792685 -201.316234617812 -202.445878013121 -204.874034131054 -209.149281550638 -211.98345110074 -213.944665344037 -215.072672146295 -217.349080770222 -222.39622220207 -225.139150381285 -227.413595865955 -229.08404019125 -230.839696282299 -233.407497535823 -236.625931114176 -239.159349188022 -240.417295821052 -242.38538265536 -244.379465266579 -247.344877577408 -254.895026525947 -257.400829261812 -259.131922533414 -261.846648788701 -265.018833954183 -1.29520732050135 -7.44516682933013 -10.0927168095268 -16.1496037660261 -19.5089273690498 -21.2178126294194 -24.4824346501062 -26.3367777702293 -28.5245591586097 -31.3220624174638 -35.4626663279727 -38.3088537991003 -41.343262760774 -42.9365580290021 -45.7198280521104 -49.0438739856331 -52.9606431739986 -55.4356938858745 -57.1592071180178 -59.4152819913088 -61.9119643192285 -65.2719761719097 -67.5678170138852 -68.8651457710091 -70.5705382848483 -73.5048178847595 -76.0858855972834 -79.2666203427599 -80.8879394176553 -82.5664401560729 -85.0551163755516 -88.2573166838988 -91.1028842214285 -93.4567837102973 -94.6016949408284 -97.4552580928541 -98.9085899282689 -100.420310250206 -103.229737716176 -106.207902986779 -108.633525097012 -110.455821682492 -112.261432698048 -114.488142395074 -120.366459119237 -123.078647715422 -125.380736862905 -127.036082878795 -129.904631910653 -133.973939553877 -137.599233238328 -143.829309940984 -145.079297478884 -146.553215583066 -149.484740209004 -152.614321369314 -154.929250355526 -156.734252659858 -158.716211956494 -161.624954848406 -164.814554576027 -167.436295917694 -171.684245857726 -172.964591039495 -175.165232262227 -178.123116660595 -180.845405659514 -182.638974636416 -183.787131948362 -186.303039988858 -189.300805435096 -191.922656214376 -194.023080100683 -195.495479182854 -198.905677012293 -201.255682585515 -202.384020071541 -204.812182719952 -209.077397641542 -211.912017735906 -213.873123755215 -215.001124782802 -217.280123201899 -222.343810030033 -225.086191263733 -227.360633861017 -229.031085619068 -230.786707385679 -233.351535172186 -236.570420828207 -239.103757828788 -240.361708551118 -242.329607805982 -244.322587146304 -247.288549933549 -254.861564978479 -257.367085322183 -259.09820431376 -261.81304517949 -264.977059519543 -1.29521200014776 -7.44543560856829 -10.0763727182946 -16.1209985462833 -19.4757092158175 -21.184734155678 -24.4436711665152 -26.2986626840394 -28.4880082116219 -31.2830942232778 -35.4178680972796 -38.2639418065822 -41.2980448053307 -42.8913112914474 -45.6729882296665 -48.9962698952111 -52.9162038641422 -55.3899512267386 -57.1106980074397 -59.366110593144 -61.86014046308 -65.2235614141499 -67.5194583357208 -68.8167989789853 -70.522222921628 -73.4515848331678 -76.0211843960522 -79.1975513918096 -80.8175213078032 -82.4958686444673 -84.9852920007488 -88.1868792589691 -91.0324861725015 -93.3864137872448 -94.5313295728241 -97.3847145080259 -98.8387001954495 -100.34980843941 -103.158143953818 -106.138202689799 -108.563964400793 -110.386274309081 -112.192046490266 -114.419485294942 -120.29179787695 -123.003919283961 -125.306066575861 -126.961411089028 -129.830042308111 -133.904314612114 -137.528707593328 -143.769524347176 -145.019412741797 -146.493751804079 -149.423779169904 -152.553443938666 -154.868375315064 -156.673393060634 -158.655081518513 -161.565159131412 -164.752915974763 -167.374683599984 -171.623123446997 -172.903471752743 -175.104017245218 -178.060295384964 -180.783637585984 -182.57726901499 -183.725366689013 -186.242427284912 -189.238373872852 -191.861827694982 -193.962217736103 -195.434597602189 -198.844568909939 -201.194534281109 -202.323318723466 -204.75284245649 -209.036671509491 -211.871192588766 -213.832322320937 -214.960060677907 -217.239940140993 -222.309701687425 -225.052193817498 -227.326492979095 -228.996966165415 -230.752368883512 -233.318783399029 -236.538204618729 -239.071482671202 -240.329419444931 -242.296732742612 -244.289269581932 -247.255500398099 -254.716825924408 -257.219291787101 -258.950438406063 -261.664821702492 -264.835874755169 -1.29521448083113 -7.4464146064215 -10.0887499339359 -16.1036827126607 -19.46052942374 -21.1695254069039 -24.432028264238 -26.2828967298768 -28.4719359330639 -31.2685765664698 -35.4067242342989 -38.2528223878622 -41.2870087328092 -42.8802694754418 -45.6644659516101 -48.9881025044774 -52.9055524104421 -55.3800250443673 -57.1016790059276 -59.3591484263955 -61.8525250490259 -65.2221692038296 -67.5180092296542 -68.8152840217835 -70.520319733367 -73.4522673460212 -76.0241857940968 -79.2017597629217 -80.8217773643021 -82.4998675680124 -84.9879768712866 -88.1891544846669 -91.0344779960828 -93.3884597998153 -94.5333567395442 -97.3863398643141 -98.8391541576161 -100.350210702055 -103.160300199836 -106.138639054482 -108.564795962328 -110.386953496651 -112.192682506051 -114.420827058838 -120.340503992428 -123.053207272937 -125.355310804358 -127.011005846848 -129.880681316256 -133.945943954817 -137.572170348265 -143.785967970482 -145.036085729696 -146.509269087575 -149.438717008362 -152.569508309475 -154.884362744698 -156.689368547691 -158.671779519583 -161.58037061937 -164.76965957832 -167.390393913372 -171.639338099956 -172.919652113287 -175.120428607734 -178.077215668753 -180.800528645361 -182.59417592079 -183.742228175584 -186.257137733927 -189.251576519001 -191.875151082711 -193.975468369884 -195.447878432701 -198.861328418161 -201.211208540092 -202.337808021633 -204.766729285514 -209.050086716607 -211.884155033566 -213.845313166759 -214.973327609785 -217.252634509043 -222.305449809899 -225.04773217724 -227.322251448981 -228.992701836921 -230.748134015647 -233.312471043865 -236.531292579882 -239.064648028581 -240.322585206484 -242.290396942898 -244.283984466412 -247.250146342087 -254.770615343832 -257.276034491184 -259.007226372422 -261.722335224493 -264.885732530874 -1.29521151567126 -7.44523129817118 -10.0653078191764 -16.1072854277683 -19.4625847211841 -21.1715467043679 -24.4341087670872 -26.2872290791437 -28.4761172683525 -31.2717110845149 -35.4099635378345 -38.2562496202398 -41.290075880652 -42.8833108370967 -45.6656335824842 -48.9870265013502 -52.9066775664848 -55.3814701928256 -57.0983009199507 -59.3552995817397 -61.8533870281521 -65.2141954041918 -67.5099957810876 -68.8073017378719 -70.5125642561328 -73.4458127724007 -76.0168776868597 -79.2019585394278 -80.8220751834103 -82.500233812415 -84.9876786706432 -88.1906145957926 -91.0362496495019 -93.3900980924982 -94.5349976503508 -97.3923043211866 -98.8454182767165 -100.357216154159 -103.165425019434 -106.144292159183 -108.570187529154 -110.3922901662 -112.197709472258 -114.425005079392 -120.307148791473 -123.019102533098 -125.321243422323 -126.97618508614 -129.842554651635 -133.912709810565 -137.535489061541 -143.751807127624 -145.001923838583 -146.474982609356 -149.404358905156 -152.534167874786 -154.849112359089 -156.654113416571 -158.63551683289 -161.546043501043 -164.731230090218 -167.353079390379 -171.600661835486 -172.881017490491 -175.081237044659 -178.037137088739 -180.760206990831 -182.553697221597 -183.701987782175 -186.216617550078 -189.213031554361 -191.835868776136 -193.936191994318 -195.408593417884 -198.816674757239 -201.166846669516 -202.295515918202 -204.724260929512 -209.006224120513 -211.840614754802 -213.801764178905 -214.929488030019 -217.208385650738 -222.24395828122 -224.986375344026 -227.26071063315 -228.931118477084 -230.686761724929 -233.25388540456 -236.469665992826 -239.002982595059 -240.260923870239 -242.228013220758 -244.220645289635 -247.188111573303 -254.694319884256 -257.195043669988 -258.926254580974 -261.641002813016 -264.813197092042 -1.29522147128435 -7.44434284490349 -10.0508237811333 -16.1589536100667 -19.5196379941502 -21.2285069019541 -24.492108033053 -26.3442282481256 -28.5330186589795 -31.3288230332141 -35.4676227793636 -38.3135769513242 -41.3476792337374 -42.9409545144915 -45.7232112805987 -49.0448525040092 -52.9624163130669 -55.4376416856879 -57.1541517148077 -59.4096917148791 -61.9017435337489 -65.2683081153773 -67.5642872590237 -68.861614006746 -70.5670739217937 -73.4998444463271 -76.0760945702088 -79.2577507610518 -80.8792660390259 -82.5574673556136 -85.0456115496653 -88.2474526444543 -91.0932101132861 -93.447233692736 -94.5921428040973 -97.4488706766408 -98.9032823243299 -100.414666546472 -103.224658181509 -106.202319863574 -108.628107478684 -110.450291411547 -112.256328529754 -114.483011611127 -120.389583049745 -123.101682003781 -125.403800822488 -127.05965185703 -129.927620772605 -133.997259914259 -137.62217584445 -143.864509239604 -145.114473903203 -146.588465023387 -149.518257519849 -152.647006463393 -154.962856250814 -156.767863658251 -158.749525960732 -161.658345716669 -164.849403065981 -167.470939100546 -171.719036734547 -172.999355552254 -175.199807310147 -178.156613647924 -180.879630392064 -182.673237618155 -183.821110471962 -186.337590420613 -189.335572496978 -191.957883152494 -194.058208950258 -195.530566125315 -198.941671737341 -201.291498425329 -202.420200707602 -204.850062453799 -209.133146165991 -211.967502160531 -213.928661847631 -215.056605633102 -217.336323266855 -222.374814427408 -225.116801583471 -227.391229701208 -229.061677151136 -230.817337576406 -233.386360747992 -236.606627729088 -239.139960493515 -240.397893601713 -242.365589876714 -244.359145121322 -247.323424591894 -254.870168806597 -257.375031964343 -259.106173949355 -261.821357795509 -264.991512003677 -1.29520983231171 -7.44664122156512 -10.0808256264668 -16.1465936589697 -19.5087768724925 -21.2178247478832 -24.4790890967517 -26.3341011871959 -28.522695028805 -31.3228437449195 -35.4590329136924 -38.3051020199051 -41.3393673126563 -42.9326271287776 -45.7163820747811 -49.0398060512611 -52.9589383366393 -55.434298809448 -57.1486416063371 -59.4058466844978 -61.8991969778155 -65.2653411024015 -67.5611370898788 -68.8584775229036 -70.5638737156322 -73.496258458587 -76.0709996723408 -79.2534852240443 -80.8760850841671 -82.5545851608325 -85.0436624108394 -88.246703807188 -91.0920060978343 -93.4460004797425 -94.5909054307104 -97.4440390749456 -98.8973079055423 -100.408614728901 -103.215137102695 -106.193766835251 -108.619440908325 -110.441541947883 -112.247065517346 -114.475105807998 -120.389797252903 -123.102083236202 -125.404320058824 -127.06003063917 -129.928686900409 -133.999503930025 -137.623724960164 -143.835073606929 -145.085242226782 -146.558092713426 -149.489137016313 -152.618462381717 -154.933463705797 -156.738458731768 -158.720280401948 -161.628625789534 -164.818266077258 -167.440731011533 -171.689154362752 -172.969487277433 -175.169988737782 -178.127535950173 -180.850677541759 -182.644361548771 -183.792504831613 -186.308035629898 -189.304736214717 -191.927838381107 -194.028270391549 -195.50063953604 -198.91249889657 -201.262706522163 -202.391604184864 -204.82014369355 -209.095225837935 -211.929418417833 -213.890535411974 -215.018474394948 -217.294469429062 -222.35382802528 -225.096282587501 -227.37087315787 -229.04126271475 -230.79697214474 -233.363321745824 -236.58227820967 -239.115596042492 -240.373539164573 -242.341727226537 -244.334959032724 -247.302528320692 -254.92394397233 -257.429854301987 -259.160982437438 -261.876408573264 -265.036780419223 -1.29522185556995 -7.44731385292888 -10.0977680678521 -16.2240237123008 -19.5803810289897 -21.2892757958609 -24.5523228627881 -26.4028893859462 -28.5921814341585 -31.3900158891495 -35.5298669896232 -38.3759414006373 -41.4101839521579 -43.003430831736 -45.7886805907087 -49.1116135887571 -53.031987995203 -55.5078546809399 -57.2238849184042 -59.4811633606628 -61.98223008305 -65.3354187260023 -67.6312213896091 -68.9285407483308 -70.6340410799579 -73.5663821050604 -76.1430336370795 -79.3257975166256 -80.944929261601 -82.6234256641408 -85.1121716825614 -88.3138427852397 -91.1595913328461 -93.5135804900199 -94.6584931177443 -97.5127352757923 -98.9670118125564 -100.478088142437 -103.286411324748 -106.266239423952 -108.692186893992 -110.514319767345 -112.319574185988 -114.546487442327 -120.441007973286 -123.1540336392 -125.456199405689 -127.111490687056 -129.977733292692 -134.049090849408 -137.674182821421 -143.901517374969 -145.151545531528 -146.625232539495 -149.556965771529 -152.685040790651 -155.000791474978 -156.805808783265 -158.787513197101 -161.696745920699 -164.884924957536 -167.506381402408 -171.753252334164 -173.033548066252 -175.233181970106 -178.190718918034 -180.913211115215 -182.706871514348 -183.85487041184 -186.369035242059 -189.365484839499 -191.988879078469 -194.089207956737 -195.561653081408 -198.975474353669 -201.324450184291 -202.45158316378 -204.879939376456 -209.151337851531 -211.985796593936 -213.946900143446 -215.074799519457 -217.351292281319 -222.404166677784 -225.146251217437 -227.420802160127 -229.091255026859 -230.847023840987 -233.412462114392 -236.631348726061 -239.164676198243 -240.422617927663 -242.390332698758 -244.384001712745 -247.350330491954 -254.923321269293 -257.432422991399 -259.163636076966 -261.878061614208 -265.044698398977 -1.29521723193932 -7.44577078896269 -10.0644147854892 -16.0887279863995 -19.4449718265972 -21.1539988416776 -24.4132526984919 -26.2685834704302 -28.4579092813157 -31.253941163937 -35.392543733837 -38.2386481704113 -41.2728339300213 -42.8660979786132 -45.6494559511755 -48.9717163135374 -52.8911664726374 -55.3661707044056 -57.0821028084867 -59.3413591982028 -61.8366199304826 -65.2022963566169 -67.4981912040563 -68.795456784275 -70.5009445364878 -73.4385217422244 -76.0228976381266 -79.2074430599168 -80.831193044933 -82.5096911157755 -84.9990136279068 -88.2013134695206 -91.047134806927 -93.4010232229978 -94.5459309886549 -97.3995921783682 -98.8506426948638 -100.362025821877 -103.172147109548 -106.148964838782 -108.574734631455 -110.39688038556 -112.202753485591 -114.42983611943 -120.327733526145 -123.040328373941 -125.342470102974 -126.998346151304 -129.870354170636 -133.944486245931 -137.567955984219 -143.788891641779 -145.038773677787 -146.512755757733 -149.442148415651 -152.572058382273 -154.88691697506 -156.691921746493 -158.673018900639 -161.583123949724 -164.772541073857 -167.393592256802 -171.641488852561 -172.921811101023 -175.121222389909 -178.077558960638 -180.802003051657 -182.595657869202 -183.743837083931 -186.260527139193 -189.253855540988 -191.876704404972 -193.977071534041 -195.449444271857 -198.862359185987 -201.211734512568 -202.338169154869 -204.766688954134 -209.040314305059 -211.875001274804 -213.836136420008 -214.964096505758 -217.24275402179 -222.269922735193 -225.012275941466 -227.286791910107 -228.957264980933 -230.712732542297 -233.276787341027 -236.496310674489 -239.02970951873 -240.287647555843 -242.255301024778 -244.247816344313 -247.216962590399 -254.726370719777 -257.230157529205 -258.961320135104 -261.675833442811 -264.844239043635 -1.29520484265674 -7.44331811020036 -10.0636306400973 -16.1452877519124 -19.5051828203231 -21.2141283030226 -24.4768364170596 -26.3292449379099 -28.5182936258412 -31.3136889800082 -35.4500177014762 -38.2957669019772 -41.3301058434001 -42.9233640476033 -45.7068320027912 -49.031482538792 -52.9513242063638 -55.4258535151756 -57.1490248229407 -59.4045813091934 -61.900212993917 -65.259175323806 -67.5550757882946 -68.8523692688691 -70.5576768638897 -73.4890272567193 -76.0553347103295 -79.2362387664311 -80.8596034024662 -82.5378675610264 -85.0251220914633 -88.2271458749167 -91.0731785771732 -93.4271478274451 -94.5720527965921 -97.4288929928821 -98.8815160408204 -100.393268210191 -103.199253844182 -106.177436918802 -108.603023380137 -110.425286827163 -112.23106898422 -114.458174294715 -120.374492041969 -123.08677647606 -125.388943300278 -127.043462881399 -129.912795765621 -133.980586716906 -137.603499584746 -143.823770277708 -145.073703442657 -146.547497982005 -149.477468539022 -152.606071878818 -154.920906901392 -156.725906440105 -158.707637021517 -161.616427629777 -164.807082495181 -167.428595223355 -171.676192018298 -172.95649683677 -175.156292649184 -178.111108590666 -180.834317712004 -182.627935676127 -183.775834222097 -186.291780757923 -189.287849718022 -191.910878583391 -194.011249312598 -195.483644715222 -198.889762189327 -201.241070046159 -202.371592503284 -204.800678225358 -209.075698550614 -211.910162920205 -213.871338345108 -214.999019804225 -217.277914089537 -222.312633562181 -225.054759301749 -227.329321882283 -228.999699206071 -230.75577160113 -233.321825598852 -236.539280508495 -239.072752886209 -240.330703979159 -242.298830502404 -244.292773463139 -247.259525912734 -254.791860714292 -257.294870803861 -259.026003927401 -261.741108672923 -264.910739885589 -1.29521343152447 -7.44398926738568 -10.0568662187013 -16.0678524055461 -19.4300248475483 -21.1388065389423 -24.4028144983483 -26.2556088609782 -28.4443383164566 -31.241492954397 -35.3811780534387 -38.2270759171837 -41.2614221988978 -42.8546776108382 -45.6370152143355 -48.9584553484333 -52.8788959806488 -55.3540722600376 -57.0737343867158 -59.3311030888697 -61.8279432554847 -65.1925911978266 -67.488401109547 -68.7857007227533 -70.4906789952998 -73.4254246962653 -76.0002191716224 -79.1829800052677 -80.8059555825619 -82.485050254384 -84.9754473320044 -88.1782138544499 -91.0240457297304 -93.3779750359458 -94.5228578765179 -97.3779570067579 -98.8310058488268 -100.34252326151 -103.151282752034 -106.131228390793 -108.556939450818 -110.379135510371 -112.184599509168 -114.411497186646 -120.312027965787 -123.0252628317 -125.327384342177 -126.982472540606 -129.852044687815 -133.919824735064 -137.544154731692 -143.759132420204 -145.009225171122 -146.48262626283 -149.412085861889 -152.541720578951 -154.856056842379 -156.661528001821 -158.643164725056 -161.551813762815 -164.739558597578 -167.361682153434 -171.609456542444 -172.8897661437 -175.089301639524 -178.046110428073 -180.768588722785 -182.562232071384 -183.710314265416 -186.226685103001 -189.224692787317 -191.846387943983 -193.946752929869 -195.419161523875 -198.829759886441 -201.180477079402 -202.309593735292 -204.73794743117 -209.01412539309 -211.848157138599 -213.80931758182 -214.937181923556 -217.21602644834 -222.246838658315 -224.988859578414 -227.263229743947 -228.933729467928 -230.689587758065 -233.255733175614 -236.476409367 -239.009764219973 -240.267694618546 -242.235014297329 -244.228175226735 -247.194197092027 -254.648534654069 -257.152972946952 -258.88413432589 -261.599075617543 -264.76782402474 -1.29522252367006 -7.44786485067689 -10.0749891834648 -16.1821790348346 -19.5484689741418 -21.2573638978891 -24.5188447018491 -26.371986968184 -28.5614342056475 -31.3595368866355 -35.4996951719985 -38.3458697013025 -41.3797294282013 -42.9730369239827 -45.7542492279851 -49.0758339563403 -52.9918495331289 -55.4654348081202 -57.1894273526032 -59.4464217611213 -61.9406675579121 -65.3074027768403 -67.6033843706991 -68.9007000625689 -70.6055783232584 -73.5390885380046 -76.1156576809401 -79.2967115903981 -80.9184858024414 -82.5974637398533 -85.0874632104124 -88.2873969936711 -91.1332027487279 -93.4871838624383 -94.6320811528896 -97.4869630275452 -98.9382170793521 -100.449835341549 -103.257450254525 -106.236127961101 -108.662984649506 -110.485188449703 -112.291066238867 -114.517090546708 -120.410183253912 -123.12223697063 -125.424401912414 -127.079498633871 -129.947439023062 -134.021541954247 -137.642839919092 -143.859100721263 -145.10920700461 -146.582063678265 -149.511376507992 -152.640969166977 -154.95598622674 -156.761007604226 -158.743423667258 -161.650966851727 -164.840919732533 -167.461824329636 -171.709531458704 -172.98984233495 -175.190802439269 -178.146793580699 -180.86990251984 -182.663549842804 -183.811610552949 -186.32636922473 -189.322626517962 -191.9453792841 -194.045780325807 -195.518183255032 -198.931893763637 -201.28175346415 -202.409138107079 -204.838509535542 -209.126469928133 -211.96131417959 -213.922457934819 -215.050385621779 -217.329665916532 -222.385918294008 -225.128083199928 -227.402630418594 -229.07300861889 -230.828596945218 -233.394521318063 -236.613727107309 -239.14706512536 -240.404999744761 -242.373239226442 -244.366666192667 -247.333111734566 -254.824193551922 -257.330887027313 -259.062077164233 -261.776559913467 -264.945781143129 -1.29522729012158 -7.44505026520127 -10.0575903391451 -16.0818435647841 -19.4436478122523 -21.1525594353267 -24.4135522968573 -26.2656828149267 -28.4547988632541 -31.2487303529571 -35.388450359185 -38.2346703634179 -41.2690790769685 -42.8623783877327 -45.6449948362788 -48.96811136043 -52.8861449253448 -55.3602062059979 -57.0783111743958 -59.334836208265 -61.8294358379241 -65.1981413135336 -67.4940532772354 -68.7913893996223 -70.4963882918851 -73.4303184765865 -76.0093367542797 -79.1928887650003 -80.8152442128791 -82.4935895057873 -84.9825197449552 -88.1859944228135 -91.0317848410198 -93.3856578365452 -94.5305729496992 -97.3867149263937 -98.8388618281492 -100.350113603617 -103.162125540058 -106.139787754782 -108.565416908595 -110.38752693726 -112.193669511909 -114.420594232244 -120.301534862053 -123.014435045079 -125.316583317134 -126.971378077361 -129.840645509022 -133.911536614895 -137.53507619558 -143.762026291427 -145.012154071455 -146.485190204203 -149.413812084816 -152.545747870433 -154.860688690308 -156.665696524395 -158.647165179679 -161.556920196905 -164.744841182114 -167.36687799777 -171.614664781877 -172.89496848538 -175.095165188279 -178.052527154216 -180.775151409651 -182.568823805968 -183.716800999177 -186.231751147917 -189.22914577314 -191.851577256426 -193.951929313498 -195.42433709757 -198.833085466678 -201.183369830205 -202.311529849191 -204.739993329348 -209.013535661373 -211.847612930774 -213.808874773267 -214.936819448122 -217.215947477492 -222.234275751801 -224.976562545749 -227.250941791943 -228.921387986776 -230.676902189777 -233.24349213971 -236.462426268346 -238.995916595514 -240.253858964404 -242.222094311027 -244.216148523787 -247.180649550354 -254.728043513444 -257.233135615279 -258.964326967695 -261.678815601228 -264.852403888603 -1.29522060852097 -7.44661980597632 -10.0514287206466 -16.0248393574073 -19.3937523108928 -21.1026648078617 -24.3673124606208 -26.2213444199758 -28.4105917645176 -31.2096619168108 -35.3474144834676 -38.193504222674 -41.2277916299502 -42.8210563026926 -45.6049559220868 -48.9271011253811 -52.8469853562051 -55.3214044309902 -57.0410431920024 -59.2976823054769 -61.7964899191126 -65.1579348521424 -67.4540002203008 -68.7513280390312 -70.4562913972766 -73.3884985753631 -75.9579623993346 -79.1388629612508 -80.7624234836789 -82.4412105004157 -84.9307969207718 -88.1320568914149 -90.9778662767514 -93.3318585174664 -94.4767677664944 -97.3314389467117 -98.7864134005981 -100.298054726664 -103.108243506275 -106.089402695183 -108.515167187895 -110.337401689425 -112.142304740523 -114.369686370857 -120.257707623823 -122.969363554968 -125.271427831349 -126.926982118573 -129.795858776882 -133.862976609477 -137.488887996589 -143.714872827887 -144.965001482678 -146.438770207906 -149.364701040794 -152.495373576306 -154.81027932133 -156.615272858677 -158.596467262303 -161.505577330555 -164.693645642273 -167.315777558328 -171.563799036049 -172.844155770455 -175.04454142224 -178.00046683914 -180.722982794589 -182.516629007998 -183.664699102501 -186.178948285531 -189.176731253258 -191.799762863558 -193.900196798009 -195.372582943175 -198.785778287989 -201.135872223033 -202.26370760903 -204.692367287694 -208.964079840419 -211.798397422245 -213.759542126621 -214.887409924837 -217.166491224113 -222.225149857502 -224.967478157913 -227.24187578555 -228.912282507707 -230.667790472566 -233.232774427625 -236.453240505426 -238.98670519212 -240.244635678868 -242.212122532857 -244.20542487272 -247.172803609555 -254.73492752101 -257.240715566367 -258.971853778909 -261.685897117742 -264.854898248468 -1.29521276701909 -7.44359617105653 -10.0519012993751 -16.1701704414781 -19.5282010094509 -21.2371050455012 -24.497505098963 -26.3523302163461 -28.5408595234872 -31.3385896597371 -35.4771625746529 -38.3233740389071 -41.3574047058716 -42.9506476602553 -45.7317615338455 -49.0557707985324 -52.9731389977243 -55.4473597774407 -57.1703576784402 -59.4261029944965 -61.9218585521404 -65.2828548821468 -67.5786134139866 -68.8759421162515 -70.5811672351106 -73.5148161562485 -76.0905015474809 -79.2689730106229 -80.8890894628524 -82.5670692633367 -85.055420795229 -88.2603232212339 -91.1057682416991 -93.4596377209786 -94.6045586793177 -97.4589338401958 -98.9132158367557 -100.424710476024 -103.235465998961 -106.213122670999 -108.638883444396 -110.461030677128 -112.267056567896 -114.494773813525 -120.396739935047 -123.109428253397 -125.411596170574 -127.067106508969 -129.935656320709 -134.002374769214 -137.626689148712 -143.837706710808 -145.087772886126 -146.561115497347 -149.493402847781 -152.622212192034 -154.937051135712 -156.742058498273 -158.723222564211 -161.631903112026 -164.822033617546 -167.443375805168 -171.691054098778 -172.971392063816 -175.171783060045 -178.130381973594 -180.853264352306 -182.646832651266 -183.795022052474 -186.311974764448 -189.307537273746 -191.931019484592 -194.031431303522 -195.503828034919 -198.915432929675 -201.265692050184 -202.393955599326 -204.821320708317 -209.104121574611 -211.938524972957 -213.899686365252 -215.027731854524 -217.304959873695 -222.341798898232 -225.084219096039 -227.358612700148 -229.029090384153 -230.784855880254 -233.350417050616 -236.56880554314 -239.102121303639 -240.360058800515 -242.328205391632 -244.321615450023 -247.286283172909 -254.769434628188 -257.27344815537 -259.004593242132 -261.720245649745 -264.892615924742 -1.29520762002339 -7.44382418994459 -10.0592123232768 -16.1223678075501 -19.4922810166296 -21.2011648906487 -24.4676526059939 -26.3196761810058 -28.5090211095603 -31.3059545820723 -35.445880756634 -38.2920877569449 -41.3260520144339 -42.9193032702748 -45.7027620711983 -49.0244017705603 -52.9457081741375 -55.4214181118379 -57.1406958671347 -59.3984789357574 -61.8978928070339 -65.2616488276493 -67.557618336367 -68.8549307195344 -70.5595721177149 -73.4951744767318 -76.0660935346799 -79.2492857717377 -80.8724072424576 -82.5495258717714 -85.039475630816 -88.2405056458371 -91.0861797245983 -93.4401540062767 -94.5850634734752 -97.4389199934425 -98.8915148559299 -100.403517421069 -103.21354083617 -106.190488611658 -108.616443914676 -110.438671238638 -112.243677944345 -114.470181924271 -120.368199175768 -123.079958567692 -125.382056848686 -127.037369675741 -129.907776466767 -133.982302620141 -137.607384947561 -143.841442845307 -145.091310361916 -146.565528998909 -149.494077174945 -152.62162661308 -154.936611903247 -156.741613288439 -158.723469011749 -161.630786533379 -164.819500670598 -167.440371766847 -171.687697052977 -172.968005139304 -175.167819688525 -178.123885209633 -180.847457936839 -182.640946346474 -183.78920287582 -186.30432608229 -189.302952929133 -191.925873402647 -194.026126592873 -195.498533849658 -198.907782852755 -201.25814434014 -202.387099140684 -204.815864902218 -209.088055144632 -211.921463487894 -213.882570327324 -215.010546154439 -217.289741174765 -222.354649507626 -225.096812294951 -227.371205311971 -229.041651311624 -230.797624082805 -233.366524557491 -236.584289638728 -239.117608373227 -240.375558455445 -242.343505513732 -244.33711825835 -247.303485790808 -254.842977943492 -257.352403843514 -259.083536234988 -261.79794571541 -264.971795497408 -1.29521787010703 -7.44527268074588 -10.0482909406518 -16.0722932302787 -19.4405881869921 -21.1493743269902 -24.412366065655 -26.2654803840594 -28.4542656651906 -31.2516738915435 -35.3913915951317 -38.2374203380349 -41.2718233828979 -42.8650610170454 -45.649161234761 -48.9695650552326 -52.8839939437601 -55.3579767973217 -57.0812225816911 -59.3403709352265 -61.8411824677588 -65.2032045363702 -67.4990042219143 -68.7963426264567 -70.501866626383 -73.4336128204965 -76.0064260976706 -79.1896996474276 -80.8116576801054 -82.4896522811053 -84.9790185923586 -88.1803537408475 -91.0260835938677 -93.3800903082796 -94.5249974184035 -97.3769021085242 -98.8301586133019 -100.34172674772 -103.151709273253 -106.130871009582 -108.556592520262 -110.378746991052 -112.184682101815 -114.411872239128 -120.320397019549 -123.032758386854 -125.334868737133 -126.990372316862 -129.857917378336 -133.932889505921 -137.553099630909 -143.77953295861 -145.029627748232 -146.502961489345 -149.432629151223 -152.563724434121 -154.878360435153 -156.683542049585 -158.665860747498 -161.571332482861 -164.759815952509 -167.38116359198 -171.627911594337 -172.908225788111 -175.107886720371 -178.062283826941 -180.786814855547 -182.580435441167 -183.72833044209 -186.243014184507 -189.241133669935 -191.864075518306 -193.964448998961 -195.436849459627 -198.849113063323 -201.199725589714 -202.32854990492 -204.758055438992 -209.035984431259 -211.870021004869 -213.831175259696 -214.958873711121 -217.238845184628 -222.298731888485 -225.041341848138 -227.315774506036 -228.9862079099 -230.742153178232 -233.308440489924 -236.52717445431 -239.060469949565 -240.318398739058 -242.286815210112 -244.280282589122 -247.246364081927 -254.803929115594 -257.309901322303 -259.041041169587 -261.756606208811 -264.920382662332 -1.29521454908402 -7.44577196618179 -10.0660489708963 -16.0334914031293 -19.3901534812844 -21.0991677326738 -24.3642778275253 -26.2157185096628 -28.4040506309587 -31.2016176968651 -35.3422659793854 -38.1882789764384 -41.2224506241832 -42.815726869044 -45.5969539770321 -48.9198246539915 -52.8366553301025 -55.3104342705172 -57.0327376791548 -59.2882027779352 -61.7826706522255 -65.1437348475652 -67.4396346469191 -68.7369447276952 -70.4427126841574 -73.3756917341216 -75.950171258494 -79.1318392465846 -80.7516344907717 -82.4297010889564 -84.9208227267037 -88.1240401319592 -90.9700031398798 -93.3239761055325 -94.468881597048 -97.3253100388764 -98.7787689268754 -100.290090267967 -103.099125726215 -106.078038828143 -108.503669898854 -110.32597975817 -112.131063080677 -114.357690096552 -120.265873454429 -122.977447597204 -125.279618509913 -126.935110623267 -129.805571461253 -133.871181825899 -137.497818234556 -143.722542731318 -144.972428737532 -146.446154042628 -149.378994474134 -152.507726778857 -154.822564559223 -156.627566037956 -158.609798451983 -161.517885013145 -164.705889046187 -167.327707216159 -171.576110210648 -172.856431923714 -175.056200553594 -178.010837888368 -180.733423666305 -182.527155856306 -183.675389786429 -186.192193423486 -189.1854499198 -191.809606892784 -193.909920832735 -195.382318130045 -198.789961536244 -201.140537195488 -202.269767873349 -204.699323536196 -208.97972556762 -211.814322247411 -213.775542666545 -214.903540041944 -217.182986613567 -222.234509382946 -224.976666743414 -227.251054591452 -228.921497990206 -230.67689364816 -233.241457623556 -236.458415049938 -238.991869251773 -240.249794713072 -242.217612975321 -244.210546030363 -247.17802656098 -254.776339154313 -257.287591620095 -259.018772948045 -261.733612236915 -264.89996139939 -1.2952136456243 -7.44680811403546 -10.0662544737997 -16.0527760288736 -19.4102588507069 -21.1192761427353 -24.3821545542005 -26.2335107032953 -28.4221865299487 -31.2157947806428 -35.354772533458 -38.2007467684432 -41.234967470826 -42.8282256061927 -45.6130565620473 -48.9357638250352 -52.8558634792127 -55.3307338068043 -57.0483097151049 -59.3063238543091 -61.8037515347581 -65.1683137845964 -67.4642127694648 -68.7615279476518 -70.4664727087726 -73.4006312989683 -75.9793374536717 -79.1626523355128 -80.7826358912937 -82.4609776821982 -84.949727289076 -88.1529120634877 -90.998712814966 -93.3527430709638 -94.497651424633 -97.3531296206063 -98.8068221867834 -100.317800824228 -103.129163110082 -106.10706681959 -108.532787391643 -110.354978866634 -112.161073594747 -114.38809031588 -120.278584487388 -122.990428235947 -125.292504121995 -126.948454365404 -129.816800105806 -133.888390155126 -137.515777745148 -143.751572990083 -145.001500662389 -146.475473419234 -149.406296569203 -152.536491856029 -154.851884092978 -156.657448637591 -158.639959922149 -161.549107174283 -164.73722232417 -167.359717405547 -171.606610865823 -172.886946039356 -175.087238435153 -178.042579380429 -180.765323909371 -182.558943472248 -183.70699855948 -186.221922950859 -189.220081877 -191.842715050469 -193.943044897324 -195.415463130385 -198.826799034821 -201.176504509496 -202.303787410041 -204.730617738589 -209.008422548046 -211.842710209633 -213.803874987371 -214.931673320928 -217.210232937674 -222.253932088074 -224.996185642162 -227.270667835775 -228.941085376174 -230.69663113884 -233.265667718307 -236.484541799778 -239.017964668207 -240.275896802017 -242.24407560322 -244.238165063935 -247.207170789399 -254.757950894821 -257.266053733467 -258.997219974622 -261.711962395322 -264.880675299122 -1.29522998764224 -7.44540673386156 -10.0648952166627 -16.0800634546656 -19.4429877802469 -21.1521538889765 -24.4154412412938 -26.2664812555361 -28.4549577566296 -31.2529221895307 -35.3932543220248 -38.2392485932112 -41.2731983585007 -42.8664851709627 -45.6506848420521 -48.9734886408469 -52.8931948165157 -55.3676995357578 -57.0872303965285 -59.3427737602608 -61.8375666993641 -65.201305895563 -67.4972477318538 -68.7945706032855 -70.499816712041 -73.4315156309055 -76.005416258875 -79.1898158980471 -80.8123150022731 -82.4907215063387 -84.9777478979002 -88.180653364997 -91.0258889210043 -93.3798527909696 -94.5247358750942 -97.379306425061 -98.8331299287661 -100.344375386045 -103.150346489492 -106.12986353904 -108.555560909178 -110.377760397893 -112.183129558483 -114.410085504792 -120.263758175789 -122.975958462672 -125.278112405263 -126.932913693874 -129.801813321753 -133.873159810496 -137.500036189798 -143.722570632928 -144.972456748133 -146.446849462126 -149.374074330372 -152.505411015454 -154.820290827969 -156.625294267311 -158.607435301012 -161.516098894092 -164.7046794807 -167.326072260063 -171.574122962106 -172.854455995433 -175.053863654837 -178.009357436775 -180.73202606745 -182.525697972474 -183.673929147994 -186.189787719736 -189.187302715424 -191.810083395607 -193.910390229634 -195.382776008728 -198.793574198779 -201.14385791216 -202.272351064928 -204.70228633054 -208.978480825083 -211.812738253815 -213.773826790458 -214.901840693836 -217.178822829158 -222.23046572278 -224.972753931109 -227.247164557755 -228.917624656279 -230.673271684668 -233.237676535713 -236.456281905287 -238.989676647282 -240.247620653457 -242.216330180439 -244.209958182999 -247.172926860736 -254.781214056148 -257.289785564025 -259.020972321809 -261.736493035982 -264.909074941922 -1.29521231801902 -7.44358620662008 -10.0666863582752 -16.0560526483708 -19.4177343421893 -21.1268825230359 -24.3866724446804 -26.2415069218269 -28.4297630723632 -31.2275862828117 -35.3664322612477 -38.2125748378801 -41.2467622005293 -42.8400530176733 -45.6225606767178 -48.9457385437026 -52.8645186384629 -55.3396992938706 -57.0568229135196 -59.3144000586103 -61.8108190920805 -65.1711941455716 -67.4671475526485 -68.7644723144123 -70.4690356318763 -73.4022735529 -75.9780708704203 -79.1614343211928 -80.7815742448128 -82.4601234018401 -84.950368216679 -88.1549289968378 -91.0003486805419 -93.3543237075126 -94.4992594657283 -97.3544496170193 -98.8069078249854 -100.31769678246 -103.124359879186 -106.104812232541 -108.53066604295 -110.352842721266 -112.158285771829 -114.385240359726 -120.280982599733 -122.994185685643 -125.296394783979 -126.952333464381 -129.823645925618 -133.892597440582 -137.515596498626 -143.739093555018 -144.989343674115 -146.462182373215 -149.390739787571 -152.520949112465 -154.835951672735 -156.640944964403 -158.623581708137 -161.531958463452 -164.722407941036 -167.344427328518 -171.592133976486 -172.872438590516 -175.072877844752 -178.027643990342 -180.751387886736 -182.545019810546 -183.693179624483 -186.208956549673 -189.206005898593 -191.82851757584 -193.928823790495 -195.401228151062 -198.811134443782 -201.161293261413 -202.289424571987 -204.717464904649 -208.983055356843 -211.816856573198 -213.778151862639 -214.906080408414 -217.185433226859 -222.23852218476 -224.98794225854 -227.262295084544 -228.932748583261 -230.68857340516 -233.255536287567 -236.474290494921 -239.007614714302 -240.265558347589 -242.233218203518 -244.22670196291 -247.192901228524 -254.744923195486 -257.250633783135 -258.981767864544 -261.69616213451 -264.865543868809 -1.29520632340871 -7.44745815071382 -10.0637102389602 -16.0169008880227 -19.3808771654773 -21.0897027805487 -24.3538562791898 -26.2093040468971 -28.3979111300683 -31.196018131819 -35.3362655601383 -38.1824629936734 -41.2166550354927 -42.8099337713563 -45.5928268553251 -48.9161400658504 -52.8366205058447 -55.311914746243 -57.0284604256958 -59.2879993813434 -61.7878566526299 -65.1455509993049 -67.4414406599202 -68.7387244118445 -70.443716506327 -73.3775112713845 -75.9491105855374 -79.1263574281986 -80.7484897762041 -82.4267546654704 -84.916966352648 -88.1215964406509 -90.9671534471493 -93.321165321758 -94.4660822826411 -97.3204159052339 -98.7734489461062 -100.284696573157 -103.09211701416 -106.071851696944 -108.497667449309 -110.319853392139 -112.125634148328 -114.353247270279 -120.270814323074 -122.98292644009 -125.28519289939 -126.939891091925 -129.809008186848 -133.884278399395 -137.509078227839 -143.727541279973 -144.977605207488 -146.451322271115 -149.380384625011 -152.508963304698 -154.823847622419 -156.628859103069 -158.611200282127 -161.519496649913 -164.708134246278 -167.32993154234 -171.576229184626 -172.856553984077 -175.056869821632 -178.013975497499 -180.736290276657 -182.529898080278 -183.67796980294 -186.19264063539 -189.190393907943 -191.812594673256 -193.912903052442 -195.385252432568 -198.794651459723 -201.14565210588 -202.275330722534 -204.704053922764 -208.977573013802 -211.811965010761 -213.773125123284 -214.901224769695 -217.178500864759 -222.24165416042 -224.983658246522 -227.258125670218 -228.928564134773 -230.684412356888 -233.251596454099 -236.470920525645 -239.004355994996 -240.262296465122 -242.230406941396 -244.223504522324 -247.192241397789 -254.717511987965 -257.224057567414 -258.955220431575 -261.669605257653 -264.841514789785 -1.29520254361358 -7.44431235283324 -10.0597671393841 -16.1404985171648 -19.5049739674035 -21.2139419032676 -24.4792156052826 -26.3288561282352 -28.5174900193906 -31.3131915855864 -35.4530673357131 -38.2991991317536 -41.3332319038888 -42.9264799111331 -45.7096174381765 -49.0326423318952 -52.9476225789999 -55.4228873211075 -57.1415865068104 -59.400616972224 -61.8971968552423 -65.2569797578606 -67.5527841400478 -68.8500868022729 -70.5552687723188 -73.4870772206598 -76.0596752836608 -79.2439135867003 -80.8650756085893 -82.5434166491639 -85.0314901661775 -88.2317751272542 -91.0773249433722 -93.4313001594547 -94.5761988325269 -97.4308735404821 -98.8835969008417 -100.395136545725 -103.202938873963 -106.180668435962 -108.606508191068 -110.428639092678 -112.234324576105 -114.461186127486 -120.356168030858 -123.068256176373 -125.370361329412 -127.0257123359 -129.8996256282 -133.967900455537 -137.594631445686 -143.83234430818 -145.082294654223 -146.556186404167 -149.484080659601 -152.614564461585 -154.929666284979 -156.734675480294 -158.716603720191 -161.624017710565 -164.811720964733 -167.433696839476 -171.681185398268 -172.961515167128 -175.162178520973 -178.119488450532 -180.843292453971 -182.636917914713 -183.785144026665 -186.303315940812 -189.300066389536 -191.923169466455 -194.023484331906 -195.495967351137 -198.904729361151 -201.255204015959 -202.385237708513 -204.814733004243 -209.08724086659 -211.921320959792 -213.882422032033 -215.010299728172 -217.288602041688 -222.345292395045 -225.087531539497 -227.361874977192 -229.032284656259 -230.787744740735 -233.352166424248 -236.570408922794 -239.103904057008 -240.36184047885 -242.32989408376 -244.322982456305 -247.28912417641 -254.889129623551 -257.39568439728 -259.126776546918 -261.841936538331 -265.011960768672 -1.29520719584629 -7.44481469453281 -10.0656389610938 -16.0736309828536 -19.4316790413867 -21.1406068113437 -24.4044738487998 -26.2581529100818 -28.4470253090152 -31.2405734385182 -35.3806797957012 -38.2268907346431 -41.2612642956394 -42.8545312340384 -45.6360878155946 -48.958675885323 -52.8749304675082 -55.3504753743921 -57.0697032738764 -59.3275685640019 -61.8268138420671 -65.1862235678931 -67.4821294197511 -68.7794551184411 -70.4845621434483 -73.4188133897599 -75.9946519384537 -79.176357272828 -80.8002343608172 -82.478188969896 -84.966949013829 -88.168780637945 -91.0142407926842 -93.3681001078955 -94.51301704998 -97.36774212868 -98.8203046291266 -100.331468954614 -103.14074520951 -106.119679909042 -108.545451023584 -110.367632256951 -112.172740500775 -114.400372386987 -120.30146369441 -123.012861152887 -125.31493080707 -126.971250293158 -129.841820649925 -133.915925790457 -137.539568338482 -143.763071021795 -145.013181170818 -146.48626413841 -149.415179094829 -152.546268085724 -154.861090450565 -156.666083061156 -158.648416934567 -161.556843353186 -164.745273651553 -167.367210593768 -171.615574531351 -172.895907954023 -175.096285078755 -178.054354717826 -180.777293342673 -182.570915965166 -183.719054932844 -186.233340116005 -189.23241152004 -191.855438289657 -193.955726902716 -195.428126637343 -198.837612363918 -201.188414931695 -202.317948582049 -204.746553717468 -209.030319664462 -211.864328036928 -213.825494096672 -214.953360787824 -217.231320036032 -222.262425200812 -225.004937183226 -227.279274543927 -228.949720142855 -230.705382737087 -233.271326959303 -236.489851656148 -239.023233865943 -240.281168122212 -242.249108339225 -244.242333529301 -247.20977828753 -254.822955695634 -257.332468821884 -259.063692520805 -261.77838962145 -264.947457011818 -1.29522189026868 -7.44613132736786 -10.0512288452867 -16.0944203122011 -19.451537550058 -21.1604834537873 -24.4245653465753 -26.276002595409 -28.4644377893329 -31.2605476120819 -35.3998593768982 -38.2461527985465 -41.2802825788195 -42.8735298265688 -45.6582121463711 -48.9824785244623 -52.8967835737781 -55.3703003896666 -57.0951022381044 -59.3513079432975 -61.8486139502696 -65.2108845204498 -67.5068168025915 -68.8041196499074 -70.5093846823297 -73.4451602835658 -76.0220318690675 -79.2025782373349 -80.825908955934 -82.5041577727292 -84.9939837520951 -88.1958915648452 -91.0417527120572 -93.3956709120895 -94.5405753992737 -97.3953999011409 -98.8494163932648 -100.361024063238 -103.170956115028 -106.149428832235 -108.575090789699 -110.3971847697 -112.20235315045 -114.429338579113 -120.342860555218 -123.054808043667 -125.356919927821 -127.012215412729 -129.87938343837 -133.957830188869 -137.581445773065 -143.795310749839 -145.045392914829 -146.518661284924 -149.448728335906 -152.578546705193 -154.893657781666 -156.698648963215 -158.68084974296 -161.587379205982 -164.773352286953 -167.395927253897 -171.643577973102 -172.923913791153 -175.124551850844 -178.081745268865 -180.804272206914 -182.597892205032 -183.746009013089 -186.26287636846 -189.256480215338 -191.880834465067 -193.9811893746 -195.453592740442 -198.8649343091 -201.215924110388 -202.345282751741 -204.774304866066 -209.043829943707 -211.878565962422 -213.83965043259 -214.967529158648 -217.246446857121 -222.280560436077 -225.025544889351 -227.300013105332 -228.970454655204 -230.72626107887 -233.292132833102 -236.511193981251 -239.044645409619 -240.302597428636 -242.2696067256 -244.262392976606 -247.229250820127 -254.751246276564 -257.259615037158 -258.990728163739 -261.705866019929 -264.873485735321 -1.29521257729547 -7.44407498917087 -10.0738985345806 -16.0441435654277 -19.4079079011612 -21.1168082874513 -24.3790055483758 -26.2315416202706 -28.4209226703679 -31.2187781204553 -35.355563214692 -38.2018580088469 -41.2361624732289 -42.8294456687423 -45.6132909505258 -48.9362401000963 -52.8545873967192 -55.3291643502198 -57.0471256418469 -59.3063791008868 -61.8018291600929 -65.1686089972344 -67.4644919447155 -68.7618059412838 -70.4665903279256 -73.3993222740538 -75.9756024549314 -79.1548891564215 -80.7766716205875 -82.4544185164425 -84.9425439390104 -88.1466076156994 -90.992334882037 -93.3462165945506 -94.4911352598236 -97.3471666810715 -98.8006317002073 -100.312067876274 -103.119360164922 -106.097745090469 -108.523611507527 -110.34577181151 -112.150989329622 -114.378514083255 -120.274158476296 -122.986808743976 -125.288949872644 -126.944949937828 -129.815813339413 -133.885618624879 -137.511958638456 -143.727860203772 -144.977838290169 -146.451479178662 -149.383963760616 -152.512880301869 -154.827695299184 -156.632682485064 -158.614492065639 -161.52330095834 -164.713097400832 -167.334970842838 -171.58313045136 -172.863464264125 -175.063829247638 -178.021045413712 -180.743776293861 -182.537349547196 -183.685417851501 -186.200099290213 -189.196164610855 -191.819850667071 -193.920152648378 -195.392546718874 -198.802171927218 -201.15309968286 -202.282025907922 -204.712194302732 -208.988519300097 -211.822651499703 -213.783804255946 -214.911672918227 -217.191022029226 -222.233117638484 -224.975375571927 -227.249805683276 -228.920279232314 -230.675827753595 -233.239818925506 -236.459113559319 -238.992418029092 -240.250362582938 -242.218501865871 -244.211361892866 -247.177438754351 -254.647231094087 -257.150740408653 -258.881898215973 -261.596951812331 -264.765239295921 -1.29521946609742 -7.44659865354797 -10.0544757142872 -16.0608842937418 -19.4211274854591 -21.1300672952665 -24.3911987972435 -26.2444058257453 -28.4333385568646 -31.2314281986499 -35.3682783038836 -38.2142806731191 -41.2485865808654 -42.8418459503613 -45.6233544622688 -48.9470200199666 -52.865423998427 -55.3398338451542 -57.0613516123272 -59.3189521614314 -61.8163431609713 -65.176057818503 -67.4718526794505 -68.769180657455 -70.4744602242927 -73.4089938659559 -75.9836070479521 -79.1684611427798 -80.790920882499 -82.4694810504216 -84.9607153425083 -88.164076184662 -91.009944019586 -93.363874055993 -94.508770440799 -97.3627811562173 -98.8145042809024 -100.325358441051 -103.132862164033 -106.112615573894 -108.538486343518 -110.360708124044 -112.166264054597 -114.393118678373 -120.299645736415 -123.012522214406 -125.314668961591 -126.970739883367 -129.842485331932 -133.911458531088 -137.537936278401 -143.746429430797 -144.996686105564 -146.469644050804 -149.401209624429 -152.529295148506 -154.84478657512 -156.650229681376 -158.631547363114 -161.542095432027 -164.728977498909 -167.350708067488 -171.598780859176 -172.87909117992 -175.078913592101 -178.035383580327 -180.757778805552 -182.551364369616 -183.699410817796 -186.215809939864 -189.211455876219 -191.834379569754 -193.93468285232 -195.407077485979 -198.81712431508 -201.166762571198 -202.293889445764 -204.722595015112 -209.012880262079 -211.847001016825 -213.808142632661 -214.935993534546 -217.216512363936 -222.258094341776 -225.000281982218 -227.274631736731 -228.945104733499 -230.7011360284 -233.268372882613 -236.488110763801 -239.021505606573 -240.279449208763 -242.247378295946 -244.23984548289 -247.204343376354 -254.773056219064 -257.280867446113 -259.01198605834 -261.726239319648 -264.900476598598 -1.29521427719089 -7.44556701780695 -10.0812703132135 -16.124851225328 -19.4932688965362 -21.2019975946847 -24.4642535792879 -26.319740664671 -28.5084842370623 -31.3048962872005 -35.4453390394337 -38.2913438503913 -41.325661593599 -42.9189321505429 -45.7026434285277 -49.0245038322978 -52.9363482990124 -55.4104892825892 -57.1341404131687 -59.392097850071 -61.8887845681007 -65.2502371011852 -67.5462055928315 -68.8435249369072 -70.5487419957099 -73.4805520320936 -76.0565624307017 -79.2400918839846 -80.8623814621921 -82.5400381277005 -85.0306940472209 -88.2307446843059 -91.0762024760886 -93.4302883015628 -94.5751829668444 -97.4315142642721 -98.8842284976831 -100.395562953075 -103.204429652617 -106.183453244277 -108.609168648551 -110.431433987049 -112.23666073724 -114.463933506047 -120.368089394248 -123.080380508691 -125.382491657423 -127.037025486854 -129.903808073675 -133.979382587653 -137.60441026748 -143.829178431335 -145.079322386426 -146.552875165548 -149.48556187657 -152.614312838831 -154.929163588097 -156.734181922199 -158.715961135847 -161.622751378588 -164.812726733611 -167.434827314115 -171.682306045026 -172.962627963598 -175.162882182285 -178.116426473238 -180.8397912213 -182.633414720266 -183.781396465816 -186.296925731194 -189.294068158361 -191.916878412443 -194.017171797434 -195.489568565739 -198.900433109197 -201.250564801725 -202.379185039106 -204.808491629405 -209.076480476549 -211.911271451624 -213.872397472352 -215.00054212102 -217.278299026294 -222.324305641734 -225.066701760464 -227.341173983277 -229.011626095022 -230.767429247598 -233.333207972721 -236.552851607469 -239.086267620207 -240.344208694917 -242.311479384732 -244.304772056169 -247.272587120227 -254.726786194658 -257.229809939289 -258.960978399656 -261.675476624168 -264.835748664927 -1.29521518111247 -7.44551693203653 -10.0754434335618 -16.1805190810409 -19.541559203351 -21.2504590629576 -24.5110805374606 -26.3651738603954 -28.5543962520471 -31.3518331365824 -35.4913084517591 -38.3372323005878 -41.3713947939865 -42.9646236873607 -45.7496294226775 -49.0724307122966 -52.9907778072099 -55.4658667601515 -57.1831767883624 -59.4404717609376 -61.935420885268 -65.298588317844 -67.5944345015582 -68.8917487891302 -70.5971698918373 -73.5300923601886 -76.1063589091455 -79.2892586143629 -80.9085375967187 -82.5872734166579 -85.0767079069334 -88.2788495459853 -91.1243799446458 -93.478330625816 -94.6232491211925 -97.4764871591313 -98.930755439209 -100.442261790053 -103.250959078719 -106.230714567043 -108.65644782557 -110.478582372364 -112.284330634448 -114.512445070468 -120.40788342056 -123.120114420916 -125.422218174546 -127.077087476257 -129.94634532084 -134.020418429813 -137.644457265568 -143.856783768161 -145.10690738686 -146.580116784996 -149.511143521995 -152.639003530338 -154.954442782963 -156.759442756242 -158.741664297833 -161.649675485888 -164.838797671337 -167.460970507803 -171.710124207341 -172.990444093368 -175.191251249513 -178.146264033267 -180.869722001008 -182.663384064501 -183.811480986251 -186.325639276109 -189.321380808324 -191.944781343437 -194.045094705042 -195.517500683135 -198.931064352616 -201.280986857092 -202.408531452557 -204.837280563476 -209.106058429705 -211.940563646069 -213.901682951818 -215.030090915408 -217.307430735809 -222.333112312467 -225.07531594377 -227.349748542012 -229.020215576779 -230.776040271798 -233.340871350838 -236.560413430826 -239.093807828011 -240.351752879476 -242.319851415271 -244.31312075552 -247.279587891384 -254.899174194363 -257.41069016425 -259.141824723331 -261.857540124074 -265.024491739983 -1.2952136447838 -7.447465294686 -10.057099704418 -16.1571815591688 -19.5178225991926 -21.2269432689199 -24.4892136197009 -26.3411986827213 -28.5301227954737 -31.3286659138146 -35.4696871108772 -38.3158648904825 -41.3501617911105 -42.9434526982735 -45.7284544863492 -49.0521517456986 -52.9715552974253 -55.4479414960016 -57.1643589913995 -59.4245232927093 -61.9255981646909 -65.2793875806173 -67.575249802127 -68.872528143894 -70.5777587689713 -73.5104438108998 -76.0833547029683 -79.262294708403 -80.8864336759377 -82.5644471789607 -85.0565267627155 -88.2590173327547 -91.1045592813483 -93.4585880790841 -94.6034971877893 -97.4582586159197 -98.912081314872 -100.423388796857 -103.235786905536 -106.214585639599 -108.640340384822 -110.4625866018 -112.267142737832 -114.494212299083 -120.390524547119 -123.102571345398 -125.404963835907 -127.059505201424 -129.928302281625 -133.999984241808 -137.625837059161 -143.851650776685 -145.101699318661 -146.57534377044 -149.506252372182 -152.636163506322 -154.951105848463 -156.756123033888 -158.737933930936 -161.646324933298 -164.835075889824 -167.457003126452 -171.704714401977 -172.985048704485 -175.185949544438 -178.142656280576 -180.866169678229 -182.659814841491 -183.807694416009 -186.323095713435 -189.320824136619 -191.943728727713 -194.044096387207 -195.516507946919 -198.929446509032 -201.279659561839 -202.407542787435 -204.837353399793 -209.122248187742 -211.956280679914 -213.917391054106 -215.045437753481 -217.324290682441 -222.354203155988 -225.096591752861 -227.371090449325 -229.041546479578 -230.797249141867 -233.361363647236 -236.580034278283 -239.113477473957 -240.371401912076 -242.338465129151 -244.331417161475 -247.29798933057 -254.832233509254 -257.336126143013 -259.067302612075 -261.782251757703 -264.952106041309 -1.29521345276674 -7.4442428741297 -10.0924604533856 -16.1549627183403 -19.5186122899084 -21.2278423546871 -24.4889859144101 -26.3422683468133 -28.5303705407454 -31.3278398034902 -35.4659469071099 -38.3120263820355 -41.3463959053074 -42.9396874187462 -45.7221758689472 -49.0453859130057 -52.9654134607195 -55.4405249439247 -57.1585015611461 -59.4168875299394 -61.9154101154658 -65.272813227726 -67.5688252606123 -68.8661425394099 -70.5713618219435 -73.5040162890205 -76.0757989746935 -79.2569869844393 -80.8784539864723 -82.5567579415571 -85.0441890138062 -88.2460940542133 -91.0918224415907 -93.445838867039 -94.59075178783 -97.4473809769865 -98.8995744456144 -100.410684194185 -103.217946521001 -106.197125753584 -108.622857917587 -110.445032306087 -112.251043890256 -114.478417153485 -120.402501954042 -123.114747326231 -125.416882395087 -127.072722065789 -129.941643796486 -134.012838812423 -137.63688868175 -143.867786207769 -145.117967007837 -146.591347716074 -149.524331620464 -152.653057309065 -154.967915536989 -156.772923906352 -158.754652709684 -161.663539353569 -164.85248383622 -167.474365770791 -171.72193027806 -173.002243358838 -175.202057520618 -178.159412816923 -180.8819003437 -182.675352806578 -183.823468028454 -186.339082865371 -189.337165786049 -191.960469791865 -194.060817502195 -195.533215430108 -198.944071357134 -201.294656028875 -202.424580802388 -204.853770504874 -209.128069102694 -211.962255349305 -213.923400330998 -215.051069954217 -217.330024888423 -222.394236550227 -225.136404585396 -227.410846093573 -229.08130068716 -230.837063660972 -233.405472761969 -236.62260005339 -239.156040062122 -240.413987412715 -242.381721812176 -244.374718981725 -247.341295043716 -254.871633073848 -257.374265029721 -259.105423637008 -261.820148066194 -264.990751758277 -1.29522049306304 -7.44645225920761 -10.0813141545664 -16.1691930042683 -19.5318889935953 -21.240758981734 -24.5050092728554 -26.3566814252122 -28.5466296188575 -31.3442584292391 -35.4828793263243 -38.3288117831415 -41.3630326176944 -42.9562895075728 -45.7393600395075 -49.0634908522226 -52.9831637428072 -55.4588975370603 -57.1723703173118 -59.4315413776032 -61.9279479852924 -65.290706134128 -67.5866281054973 -68.883959031984 -70.5889585271819 -73.5232001498684 -76.0964782703709 -79.2783787896554 -80.902032628839 -82.5802427638319 -85.0696843170682 -88.2710185824204 -91.1166319265987 -93.4706527660899 -94.6155635811571 -97.4700906659625 -98.9213438697503 -100.433253614732 -103.24180808489 -106.216965442218 -108.643260904285 -110.465371643501 -112.271910493496 -114.499238358029 -120.404633641223 -123.116481493682 -125.41865519335 -127.073726180329 -129.941518341438 -134.014252149796 -137.637638226274 -143.863866954835 -145.113645203367 -146.588162435398 -149.51680923177 -152.647572223843 -154.962641505704 -156.767644229709 -158.749130997659 -161.658779044043 -164.84845821081 -167.469952516662 -171.717912082141 -172.99823377581 -175.198553793566 -178.151740378599 -180.874718544493 -182.668327794982 -183.816631988976 -186.332351489566 -189.330739197351 -191.952612616101 -194.052929091774 -195.525314897839 -198.93548968418 -201.286137238614 -202.415573639879 -204.845783918159 -209.122066435191 -211.956843147208 -213.918011087493 -215.045850415636 -217.32569749602 -222.380146817756 -225.122345823422 -227.396731759222 -229.067147271407 -230.822687579587 -233.389767881948 -236.606016571835 -239.139254125586 -240.397197479365 -242.365142857117 -244.35728220908 -247.324106992374 -254.895870786974 -257.401170577088 -259.132361799371 -261.847528707487 -265.011578955564 -1.2952145966349 -7.44462970282061 -10.0596381337273 -16.0978263973924 -19.4597588204457 -21.1686321584737 -24.4344782739483 -26.2836741657135 -28.4719460190049 -31.268832481672 -35.4084596994881 -38.2545812237008 -41.2887957075335 -42.8820494927457 -45.6662311248847 -48.9874964083066 -52.9028004064273 -55.3765896493059 -57.0954833231697 -59.3536163767778 -61.8516209248109 -65.2124383650082 -67.5084426102313 -68.805772108401 -70.5114069276004 -73.4449483221622 -76.0203036268913 -79.2007782035317 -80.8210555570089 -82.4987692429682 -84.9906692834114 -88.1911751637826 -91.0366367221391 -93.3905607581745 -94.5354661450941 -97.3919160024338 -98.8438964850839 -100.355239313008 -103.16432817254 -106.144530050801 -108.570292183448 -110.392426358744 -112.197531089821 -114.425025841225 -120.31339835499 -123.02578361718 -125.327873985581 -126.982826004328 -129.850756393638 -133.923866811759 -137.547306381571 -143.776054369668 -145.025905451265 -146.500222581506 -149.427322870908 -152.559724498447 -154.874536618446 -156.679561754114 -158.661905970301 -161.568489284512 -164.758014149016 -167.379644610541 -171.626831075412 -172.907141739659 -175.106875420974 -178.063404761825 -180.786323883031 -182.579868149878 -183.727949516982 -186.244138744033 -189.239002365746 -191.862028582026 -193.962371432742 -195.434754753334 -198.847554728839 -201.197679057477 -202.325782213031 -204.754285601011 -209.024781983845 -211.859799729088 -213.820922464924 -214.94874118628 -217.228080826115 -222.28099921048 -225.023205062835 -227.297725609114 -228.96814590919 -230.72365445347 -233.290087856015 -236.508692766964 -239.042025300058 -240.299985551349 -242.267756136854 -244.261241805507 -247.228251602199 -254.691395630295 -257.194173641436 -258.925356828803 -261.640233246372 -264.809919610995 -1.29520525770494 -7.44557689066048 -10.0768439272297 -16.1795079589361 -19.5302944826331 -21.2394197294078 -24.5028346503514 -26.3535563173545 -28.5426260728704 -31.3406965772119 -35.4789613363956 -38.3251301756067 -41.35948027804 -42.9527493546454 -45.7361195092766 -49.0557705773151 -52.9704506008399 -55.4450076461777 -57.1655370787937 -59.4236413982653 -61.9186932753903 -65.2825859843483 -67.5783563916801 -68.8756514118054 -70.5809422981431 -73.5156603738867 -76.0940794011741 -79.2723584662753 -80.8945145287469 -82.5730461114445 -85.0619243322559 -88.264269148384 -91.1098537515607 -93.4637933343184 -94.6086531013849 -97.4621520558648 -98.9147972322023 -100.425732554743 -103.23554296811 -106.212480106319 -108.638192826212 -110.460359410681 -112.265469439755 -114.491741482212 -120.411901389795 -123.124096154928 -125.426175145793 -127.080836880601 -129.949590112195 -134.024888566267 -137.647779913121 -143.872354490637 -145.122421267706 -146.596354428024 -149.523699242918 -152.654032244266 -154.969488640447 -156.775015697008 -158.758152138738 -161.666012197728 -164.855635602587 -167.476914057408 -171.725583750475 -173.005887262928 -175.205968527919 -178.162644203505 -180.884919142123 -182.678436497024 -183.826668992933 -186.341893478636 -189.338722431915 -191.962395053085 -194.062719074944 -195.535112429581 -198.94796158801 -201.297726173708 -202.424298623586 -204.853237520993 -209.125726512806 -211.960319047907 -213.921524345098 -215.049717943381 -217.327633685728 -222.379336228423 -225.121559672665 -227.395964142383 -229.066416424842 -230.822346015149 -233.391703431991 -236.609651412684 -239.142986191205 -240.400927027243 -242.368427093493 -244.361494438071 -247.327328872638 -254.859050617547 -257.364923932195 -259.096139664831 -261.810862352366 -264.978205079726 -1.29521512322478 -7.44624850672268 -10.0755446884625 -16.1941765585967 -19.5589052521226 -21.2677097903058 -24.5322798902631 -26.3842393387542 -28.5732190322289 -31.3680603137525 -35.5092970167658 -38.3554510982949 -41.3894263060761 -42.9826801441427 -45.7663758689645 -49.0891553199047 -53.0035170323674 -55.4784212601745 -57.1960800918789 -59.4536218340407 -61.9521128706285 -65.3161691385199 -67.6120913587161 -68.9094064978086 -70.6142115874222 -73.5492954872067 -76.1259856949403 -79.3090353850465 -80.9289004014141 -82.607155942991 -85.0975855835308 -88.2985898240726 -91.1439583562327 -93.497890081936 -94.642794954464 -97.4989132187312 -98.9498300085443 -100.461111447552 -103.26815515963 -106.246799201345 -108.672679746078 -110.494882995683 -112.300806373955 -114.528171731281 -120.434694890155 -123.146962560736 -125.449515193405 -127.104663261786 -129.973317314041 -134.046486994429 -137.670455867094 -143.91569775125 -145.165483058697 -146.640108791973 -149.570286956127 -152.701173023248 -155.016002525475 -156.821004664653 -158.802488136089 -161.712552955223 -164.899433171567 -167.520902835924 -171.769160766701 -173.049496918483 -175.249573957216 -178.205065888157 -180.928954898331 -182.722499676915 -183.870843670712 -186.386049600308 -189.381316277554 -192.005026099288 -194.105268814477 -195.577667974014 -198.987239305894 -201.338042118971 -202.467668444544 -204.896188832694 -209.17809808345 -212.01211788067 -213.973306395925 -215.101417666148 -217.379450968443 -222.442505142937 -225.184629049679 -227.458986128192 -229.129355128409 -230.885143369833 -233.452839144947 -236.671585745045 -239.205005985065 -240.46295093436 -242.430116891288 -244.422913405268 -247.391023497049 -254.907134070629 -257.414619926927 -259.145693592624 -261.860192566328 -265.030964444331 -1.29520781601784 -7.44367914093346 -10.0649903818072 -16.1161298012848 -19.4784477106211 -21.1872566793506 -24.4517512243835 -26.3018190587394 -28.490745526349 -31.2848064603669 -35.4299632556952 -38.2760981125247 -41.3103074810292 -42.9035938628351 -45.6861804655668 -49.0100479980345 -52.9293536559344 -55.4035486857297 -57.1240256638601 -59.3822856474946 -61.8795288280202 -65.2459816687822 -67.541898372854 -68.8392209688524 -70.5439677909801 -73.4773501257067 -76.0503614978522 -79.2302833076214 -80.8548938076599 -82.5327860987794 -85.0213982730261 -88.2249739083888 -91.0706452855705 -93.4247034114549 -94.5696262067829 -97.4236667896672 -98.8775822914344 -100.389366209385 -103.197766643209 -106.173231380408 -108.599970364863 -110.422149306423 -112.227337319496 -114.454952232293 -120.343303126602 -123.054969524178 -125.357094817069 -127.011974719983 -129.881961599334 -133.954301746143 -137.579877705091 -143.797202034081 -145.04722383341 -146.520917526632 -149.4491279368 -152.579322822012 -154.894180069152 -156.699188215804 -158.680937581908 -161.588853753458 -164.778274412046 -167.399848249398 -171.64724396184 -172.927749706336 -175.128791287839 -178.085049861864 -180.808669280545 -182.602385262729 -183.750486236107 -186.265870466494 -189.263575990997 -191.885423287066 -193.985840639475 -195.458248301309 -198.868948454119 -201.219766802387 -202.348124082038 -204.776621021045 -209.053493652556 -211.887677224553 -213.848807734911 -214.976795339013 -217.256002772719 -222.280967366231 -225.023306847764 -227.297829858419 -228.968247066086 -230.723729704295 -233.291942631054 -236.511655206853 -239.045246208127 -240.303177076848 -242.271076553784 -244.265037628194 -247.232226280993 -254.762543258541 -257.265757227614 -258.996885394722 -261.710819806989 -264.87927476898 -1.2952060274676 -7.4472904713194 -10.0616342041297 -16.1419802654578 -19.5019646895456 -21.2108114287151 -24.4726608425799 -26.325309250224 -28.5132904844771 -31.3100705421336 -35.4488920272057 -38.2951592488013 -41.3292313928683 -42.9225281549332 -45.704827010098 -49.0303066912675 -52.9486127724405 -55.4222044430333 -57.1420693228 -59.4037633115865 -61.9032485686948 -65.2629160156823 -67.5587635038273 -68.8561150647013 -70.5611486535422 -73.494646243661 -76.0682182448089 -79.2526756434067 -80.8732117203313 -82.551677537736 -85.0388736642035 -88.2401785302029 -91.0858995959658 -93.4397860243968 -94.5847131895647 -97.4404267069537 -98.8922986311217 -100.403809041578 -103.208418331686 -106.186409052951 -108.613250326205 -110.435382893228 -112.241063200202 -114.468888464436 -120.369437144659 -123.082084905635 -125.384198184633 -127.039338748312 -129.908949108053 -133.977024199991 -137.602680169673 -143.826807642701 -145.076788142843 -146.550489698203 -149.478842344416 -152.609017234732 -154.923784289159 -156.728770214513 -158.711504937895 -161.619871852117 -164.80782995478 -167.4301741213 -171.677800165703 -172.958129604646 -175.158246263848 -178.115112470491 -180.837737983118 -182.631281716473 -183.779326158175 -186.295444281709 -189.291209938464 -191.914362127984 -194.014718344076 -195.487107844054 -198.893034137863 -201.244771598087 -202.376062517352 -204.805683296302 -209.086443372728 -211.920535209358 -213.881653277697 -215.009767543103 -217.288833146968 -222.337878136973 -225.080022028486 -227.354398682433 -229.024843883832 -230.780722334675 -233.346947859533 -236.566419171275 -239.099784653232 -240.357726111851 -242.325200361487 -244.31900424391 -247.284201925564 -254.847130053909 -257.34974604507 -259.080927038081 -261.796434006526 -264.960786631237 -1.29520484037972 -7.44445739616951 -10.1007243236708 -16.1902391394507 -19.5480767805561 -21.257140595379 -24.5201640685603 -26.372016005702 -28.5611806801155 -31.3601494226131 -35.501631350977 -38.3478717464674 -41.3822743897805 -42.9755384473307 -45.7591456350392 -49.0827831130371 -53.0032757585484 -55.4782018744201 -57.1954880399873 -59.4540135916832 -61.9529624337204 -65.3130491827701 -67.6088760860763 -68.9061953161741 -70.6107782303944 -73.5442663107716 -76.1173026174807 -79.2985088043297 -80.9200762740505 -82.5985625918848 -85.089771098467 -88.2920635828057 -91.1377748764573 -93.491613799536 -94.6365244449234 -97.4911576033789 -98.9454914448231 -100.457167246207 -103.263478105434 -106.241003087172 -108.666753664134 -110.488901849551 -112.29387620119 -114.521509076641 -120.439451649477 -123.152371534357 -125.454443380502 -127.110327317672 -129.982164261508 -134.053166270818 -137.675798554937 -143.889203083303 -145.139292067345 -146.612680450325 -149.540457276242 -152.670844836287 -154.986077921078 -156.79106106192 -158.773324567797 -161.683121515013 -164.873938915278 -167.494947635996 -171.743329855206 -173.023653251041 -175.224008649879 -178.17945068522 -180.902581992768 -182.696215131152 -183.844445688912 -186.359698731262 -189.355976151267 -191.978943265797 -194.079284772352 -195.551681623388 -198.960687542359 -201.311318805513 -202.440445157444 -204.869623442869 -209.146075859509 -211.980196618003 -213.941337310792 -215.069254682058 -217.348106346129 -222.388734905226 -225.131281615459 -227.405700323531 -229.076119749887 -230.83192289645 -233.398884546006 -236.619392615656 -239.152713633521 -240.410656414127 -242.378995700033 -244.372248994862 -247.338273021157 -254.904430984888 -257.408791039288 -259.139957228909 -261.854367357776 -265.025727063634 -1.29521095822217 -7.44732263524849 -10.0525292857443 -16.0598923172542 -19.4175525163722 -21.1265246321382 -24.3925315899525 -26.2426373756364 -28.4313076884877 -31.2295511342268 -35.3685014666734 -38.2147007884092 -41.2489825196657 -42.8422359936899 -45.6257594612216 -48.9499255279164 -52.8689789057479 -55.343359809986 -57.0657566539685 -59.3252000553826 -61.8251010734957 -65.1830626299409 -67.4789040301615 -68.7762214986227 -70.4808316097972 -73.4158539209789 -75.9941588022315 -79.1773889658266 -80.7985972840123 -82.4770175768361 -84.9660697376733 -88.1685356570105 -91.0143414974368 -93.3684059077624 -94.5133152284671 -97.3695165115493 -98.821143605676 -100.332146044584 -103.14179399829 -106.12249342774 -108.548172146588 -110.370654529135 -112.175534432403 -114.401945602846 -120.296771989811 -123.009515901684 -125.311756074269 -126.967240405585 -129.836370639944 -133.908198717022 -137.53445266606 -143.770193023746 -145.020209602968 -146.493996899188 -149.423263504544 -152.552406482577 -154.867827803052 -156.673014328534 -158.654829960168 -161.5651118586 -164.754988259179 -167.376210799607 -171.623474348872 -172.903827825987 -175.10359579007 -178.056832752366 -180.780584468169 -182.574092732807 -183.722344312879 -186.239333565602 -189.235494270847 -191.858751155494 -193.95907166253 -195.431471612651 -198.841542861979 -201.192533249066 -202.320976101836 -204.749794643056 -209.031138024586 -211.865209931465 -213.82634050515 -214.954010203024 -217.233604419166 -222.278266890831 -225.020627890392 -227.295082440705 -228.965503144184 -230.721103986037 -233.285464138389 -236.504935776825 -239.038369639992 -240.296319664273 -242.263598999725 -244.257370397462 -247.222353863536 -254.768936434665 -257.274190498656 -259.005366106663 -261.720020102972 -264.883795600973 -1.295204357372 -7.44597810822979 -10.057258040021 -16.0893663314673 -19.4486141531292 -21.1574615192552 -24.4200818718994 -26.2734201167653 -28.46196205332 -31.2587481117814 -35.3979249121355 -38.2439403098716 -41.2782014003448 -42.871456322599 -45.6541225382268 -48.9750011085264 -52.8942147549064 -55.3697264815717 -57.0884641612434 -59.3459412041819 -61.8419063018044 -65.2031095345329 -67.4990183720453 -68.7963343450623 -70.5017830916712 -73.4362927821891 -76.0134409256029 -79.1928428404805 -80.8154274899433 -82.4937304706425 -84.9840579241497 -88.1842459726826 -91.0299122579057 -93.3839260986185 -94.5288517291567 -97.3839490286646 -98.8369716058632 -100.347871688518 -103.155701686409 -106.135927990561 -108.561615389121 -110.383821873149 -112.189228709312 -114.416541094869 -120.330425536516 -123.042554258476 -125.344705325877 -127.000218842741 -129.870068092749 -133.941839916015 -137.56640732173 -143.79762399871 -145.04777360636 -146.520983750446 -149.448219237787 -152.579880692918 -154.894858071717 -156.699863697801 -158.682096805561 -161.589674195378 -164.778815518776 -167.39981464323 -171.647848048115 -172.928192670746 -175.127807463711 -178.084376293008 -180.80763848128 -182.60118468287 -183.749302487513 -186.265858129535 -189.26305743914 -191.886168517209 -193.986499059128 -195.458887508337 -198.870478445552 -201.22071400159 -202.349466484144 -204.778636271172 -209.054521080339 -211.889021465589 -213.850404632958 -214.978186564609 -217.257537447248 -222.315011712304 -225.057594261945 -227.332118521482 -229.002617860082 -230.758389494521 -233.32285427452 -236.540637905528 -239.074031461031 -240.331970603472 -242.300351166891 -244.293289464562 -247.258782331357 -254.836687837498 -257.347632714839 -259.078824419104 -261.793441148006 -264.965032068381 -1.29520620098036 -7.44649073989814 -10.0226510595442 -16.0117158929761 -19.3745521200608 -21.0834626570862 -24.3459291596666 -26.1990813500993 -28.3875470216781 -31.185416201998 -35.3249361310754 -38.1710932790027 -41.2055677434754 -42.798842065399 -45.5818398578701 -48.9045094737827 -52.8227483212708 -55.2969641737545 -57.0170193228929 -59.2746344815572 -61.7714225065226 -65.1328002219017 -67.4287759538726 -68.7260754648952 -70.4312074536491 -73.3623082504328 -75.9371442126999 -79.1184441820768 -80.7392772803995 -82.4174409300419 -84.9064090194899 -88.1093363805746 -90.9547147587697 -93.3086904074934 -94.4536014003609 -97.307241113296 -98.7596673038045 -100.271171106791 -103.080775586564 -106.058822458111 -108.48468667238 -110.306847210993 -112.112850744666 -114.340387047499 -120.230405056347 -122.942760511261 -125.244927171792 -126.899487947974 -129.766233880631 -133.838524015114 -137.463280000263 -143.691541412968 -144.941572043226 -146.415465117137 -149.343626934916 -152.47214448302 -154.787101810167 -156.592116939746 -158.574463436575 -161.481299319039 -164.671963054257 -167.293617544903 -171.542523105222 -172.822849432356 -175.023234042218 -177.979404455216 -180.70193590285 -182.495583710446 -183.643558181173 -186.159011386485 -189.156028093198 -191.779622326328 -193.879901995971 -195.352315297972 -198.760970795245 -201.111836250916 -202.240317346597 -204.668871377896 -208.945665187244 -211.780240292199 -213.741383839682 -214.869275815413 -217.147505176808 -222.173091564814 -224.915451214531 -227.189882034314 -228.860308636896 -230.61623966189 -233.182627723446 -236.402451982959 -238.935826916173 -240.193760607438 -242.161200377541 -244.15370215624 -247.120423428719 -254.669184000022 -257.175770470398 -258.906897724633 -261.621199868293 -264.792696516061 -1.2952229571924 -7.44842634439463 -10.0541979328564 -16.0466271549573 -19.4136146117064 -21.1225086739437 -24.3829922993607 -26.2375679263821 -28.426473300364 -31.2235136021052 -35.3641539725283 -38.2103164982655 -41.244541965532 -42.8378291335497 -45.6229468515596 -48.9452261519868 -52.8643873709121 -55.3401072356978 -57.0566468256796 -59.3152582541177 -61.8106832918439 -65.1728239711474 -67.4686504010936 -68.7659546946745 -70.4715218124513 -73.4072760884657 -75.9843019339033 -79.1650172190826 -80.787063173946 -82.4649037186571 -84.9540552266306 -88.1588608347103 -91.0043738548046 -93.3583328577153 -94.5032618138312 -97.3574340025648 -98.810120287083 -100.321314307925 -103.128828889784 -106.108553129301 -108.534371400103 -110.35659857924 -112.161363154981 -114.388091238514 -120.297061382764 -123.009287359936 -125.311413552987 -126.967154983362 -129.839394576721 -133.912227155189 -137.53615775684 -143.770535925298 -145.020533275951 -146.494369599942 -149.424987979263 -152.553855231683 -154.868655162158 -156.673661762531 -158.655720116136 -161.564021021305 -164.754089443497 -167.375399064056 -171.624572676034 -172.90489666401 -175.105084733486 -178.059760595461 -180.782500592864 -182.576056652732 -183.724161813831 -186.240212479828 -189.236783798921 -191.859060025756 -193.959400171097 -195.431791285715 -198.8405567062 -201.191080232334 -202.319413465686 -204.748349178701 -209.025266057131 -211.858992247788 -213.820172472451 -214.948185463969 -217.226699071924 -222.263438862236 -225.005880973889 -227.28024993699 -228.95070236958 -230.706388995738 -233.272087024938 -236.49012482732 -239.023520454354 -240.281467810784 -242.249200972388 -244.242045657744 -247.209817986052 -254.797148707329 -257.300272064038 -259.031481010529 -261.746271640036 -264.912330564878 -1.29522586531217 -7.44528214293432 -10.089519257395 -16.1043020084564 -19.4640129925567 -21.172898076978 -24.4362683562119 -26.2889689581557 -28.4775246551652 -31.2726516204002 -35.4130820721324 -38.2590071663323 -41.2932450808689 -42.8865107862092 -45.6712856026984 -48.9948891819447 -52.9190566488244 -55.3939766086809 -57.1146321250653 -59.3721486211498 -61.8719090832322 -65.2339465546031 -67.5297006194817 -68.8270027904521 -70.5324950980386 -73.4655566525773 -76.039942271147 -79.2170918365568 -80.8391640853465 -82.5178282745733 -85.0073628017397 -88.2067077822357 -91.0524382448992 -93.4063415211737 -94.5512413081486 -97.4061172848374 -98.8599344885375 -100.371639042524 -103.182149435195 -106.161087030818 -108.586952870421 -110.409140313207 -112.215315792312 -114.44232306725 -120.341702607565 -123.054245887275 -125.356384431945 -127.011809581096 -129.881034653829 -133.95279692646 -137.574997843637 -143.787059660969 -145.037003906407 -146.51076288321 -149.436199368873 -152.568168795879 -154.883114167196 -156.688119448757 -158.670559936847 -161.578249603148 -164.765973922376 -167.388386590667 -171.63597861558 -172.916481952371 -175.117020991688 -178.074003501191 -180.797259940653 -182.590734605847 -183.739101239779 -186.253490871896 -189.250975720316 -191.873387034626 -193.973747594423 -195.44614157935 -198.854363465687 -201.205317125251 -202.335119217282 -204.76440221055 -209.038787936411 -211.8736804671 -213.835177119848 -214.962836629881 -217.239425432235 -222.295291892812 -225.037722278716 -227.312209856566 -228.982602949094 -230.73833139402 -233.304712188178 -236.52313730503 -239.056502830573 -240.314440893876 -242.282318089736 -244.275266750747 -247.240584920431 -254.802479062476 -257.306639047242 -259.037879128138 -261.753276461157 -264.921766903269 -1.29520597341489 -7.44645393651622 -10.0439036112858 -16.0125315313596 -19.3753788537772 -21.0845150238585 -24.3474065254022 -26.2005645775018 -28.3892149630288 -31.1860433442436 -35.3267185759834 -38.1729187003362 -41.2068111047749 -42.8000810631391 -45.5840453115396 -48.906472989441 -52.8276975048585 -55.3030842666388 -57.0218571983436 -59.2780437243033 -61.7740657375723 -65.1352975493158 -67.4310654149324 -68.7283593242368 -70.433677230762 -73.3687409025459 -75.9474669879552 -79.1300768469933 -80.7502162943005 -82.4283694075744 -84.9187135223973 -88.1208231800547 -90.9663814402265 -93.3204087784261 -94.4653056272438 -97.3194573102828 -98.7716535327949 -100.283213870157 -103.090712474871 -106.069344032805 -108.495254295214 -110.317477724333 -112.122466399113 -114.350175620184 -120.260363763475 -122.972858540041 -125.274990191951 -126.930488148514 -129.798441694774 -133.870862284797 -137.493168601886 -143.71421060899 -144.964257217126 -146.43770682684 -149.364665816077 -152.495615427017 -154.810327959395 -156.615320021927 -158.597866564542 -161.50699644911 -164.694508702709 -167.316764455979 -171.564743208347 -172.84507004518 -175.044661536933 -177.999138449938 -180.72316478208 -182.51689321548 -183.664996403814 -186.18048346324 -189.177797412689 -191.800841794118 -193.901172425725 -195.373585028882 -198.785448088096 -201.135926400349 -202.265364781132 -204.694792276743 -208.971170579834 -211.805689011011 -213.766845780261 -214.895253409148 -217.174514204409 -222.239778027798 -224.982088975776 -227.256488969361 -228.926820707657 -230.682632230778 -233.251802114972 -236.470430534058 -239.003997302377 -240.261944652266 -242.229896197847 -244.22365092509 -247.19087684117 -254.700597810938 -257.208426860627 -258.939633003439 -261.654921952798 -264.824194129552 -1.2952130202689 -7.44404196320761 -10.0582640017704 -16.1643125294617 -19.5215833603096 -21.2304798792039 -24.4928836078763 -26.3444384126163 -28.5335242241437 -31.329121831709 -35.4684387403803 -38.3143317485719 -41.348634406205 -42.9418872024853 -45.7231658269849 -49.0454096764829 -52.9678458849512 -55.4436182173435 -57.1553709123401 -59.4116584950153 -61.9030155528492 -65.2723103927985 -67.5681116648725 -68.8654362094272 -70.5708003339066 -73.5062681829256 -76.0806302033548 -79.2540516201302 -80.8760372296379 -82.5538932817598 -85.0440230830249 -88.2452791736392 -91.0909697692253 -93.4449307247763 -94.5898443624877 -97.4454257881164 -98.8985758864649 -100.409652586651 -103.217702308949 -106.197272614885 -108.623148558183 -110.445269545871 -112.251218465173 -114.479261079241 -120.381599750676 -123.093921126096 -125.396050328698 -127.051171800071 -129.920543083871 -133.993359222204 -137.617569370151 -143.837482093197 -145.087613330617 -146.560738330261 -149.492692019344 -152.622333963131 -154.937154848696 -156.742149961781 -158.723791648173 -161.634533563258 -164.823594944638 -167.444932848375 -171.693271476333 -172.973598177674 -175.173955271998 -178.13227758595 -180.856035828321 -182.64971263699 -183.797632492911 -186.313837070331 -189.31194451749 -191.935067565585 -194.035403617964 -195.507800664015 -198.919802925867 -201.270396477237 -202.399634231887 -204.828791644849 -209.108130373042 -211.942561678615 -213.903743347657 -215.031632434914 -217.310270331763 -222.355761947855 -225.098716777407 -227.373091760783 -229.043578792096 -230.798905034061 -233.364595337404 -236.582090940773 -239.115552237779 -240.373494295206 -242.340991418131 -244.333860107266 -247.299029610307 -254.900424160606 -257.410835117543 -259.142055273348 -261.856917667075 -265.031651999628 -1.29520857635888 -7.44691199116878 -10.0480422847576 -16.0231722118943 -19.3811153667353 -21.0902621097477 -24.3538809874402 -26.2042511105913 -28.3929241340188 -31.1901861868814 -35.3299238302532 -38.1758170686632 -41.2101371796004 -42.8033884530396 -45.5856185444954 -48.906872752752 -52.821916512256 -55.2958129686386 -57.0160478517276 -59.2756121001192 -61.775934590968 -65.1386324055834 -67.4348939805821 -68.7322118367116 -70.4374238309758 -73.3728286520369 -75.9501708479455 -79.1285982898187 -80.7489658616534 -82.4272576515402 -84.917411132852 -88.1197829474833 -90.9655437924864 -93.3194356530222 -94.464340970322 -97.3181125133293 -98.7704534842969 -100.2819168519 -103.093102662087 -106.070174584832 -108.495815552416 -110.31800336114 -112.123388618513 -114.350761916748 -120.228766508989 -122.941799731825 -125.24393355384 -126.899772399346 -129.771627735428 -133.842893235885 -137.467331771808 -143.678575909158 -144.928700751402 -146.402101980498 -149.328140653746 -152.458256903455 -154.772754717062 -156.578234057919 -158.559749500302 -161.469145734489 -164.654245046444 -167.275992885397 -171.523105889743 -172.80344759961 -175.003378574792 -177.960223409089 -180.68282062114 -182.476417395178 -183.624676894648 -186.139364059426 -189.136468900104 -191.75957371305 -193.859883467275 -195.332281148569 -198.739643360656 -201.090960350757 -202.220935361673 -204.650490258228 -208.937157146958 -211.771209624599 -213.73238415566 -214.86057404617 -217.137723462994 -222.172439347467 -224.914758317689 -227.18914478212 -228.859530510289 -230.614996125109 -233.182154703561 -236.398996171824 -238.932443569799 -240.190382501828 -242.158589205181 -244.151460160724 -247.117925659235 -254.646874097376 -257.148481038043 -258.879659425833 -261.593902911765 -264.759611466321 -1.29520545157317 -7.4438556532146 -10.0597209036548 -16.0574534840724 -19.4240726085656 -21.1330528504989 -24.3979699395611 -26.248699262706 -28.4378270367316 -31.2347227529791 -35.3752034803707 -38.2212293351692 -41.2552477144942 -42.848536050832 -45.6312047624253 -48.9530835602066 -52.8753146674523 -55.3494042488306 -57.0686209419434 -59.3245313559638 -61.8208805912289 -65.1859791134627 -67.4831948276288 -68.780696870818 -70.4852155489969 -73.4204277413896 -75.9999550699324 -79.1818062097214 -80.8049800718839 -82.4836717647031 -84.9708430312554 -88.1754391391782 -91.0208790377563 -93.3748820619321 -94.5197970297637 -97.3749350458258 -98.8271115848451 -100.338222827421 -103.148224457369 -106.125626926894 -108.551483534551 -110.373627122489 -112.179517847801 -114.406746315514 -120.293180477227 -123.005323122262 -125.307500027689 -126.962787441868 -129.831399245744 -133.903339438871 -137.52440923785 -143.753202515011 -145.003113181479 -146.477116903553 -149.404694611454 -152.535263380915 -154.850259203808 -156.655264598172 -158.636735347166 -161.546341858665 -164.732245623465 -167.35461485192 -171.602803975673 -172.883100151155 -175.084466219671 -178.039302561781 -180.762045191297 -182.555717436544 -183.703828043192 -186.219517539752 -189.217753838688 -191.839423182342 -193.939705430319 -195.412096807928 -198.822673161026 -201.173566168014 -202.303074099942 -204.732382994081 -209.015818875331 -211.849683322559 -213.810827886447 -214.938623802042 -217.21658542467 -222.244559542557 -224.986865698749 -227.261376957219 -228.931792590572 -230.68739448302 -233.25749105525 -236.476473633605 -239.009698121813 -240.26763092109 -242.236518515113 -244.231039366044 -247.195273055915 -254.682868671523 -257.1884886849 -258.919653484169 -261.634209632557 -264.809288482838 -1.29521294271659 -7.44648769284131 -10.0481869336249 -16.1461355673113 -19.5055811215832 -21.2145641996198 -24.4793581995245 -26.3302177268852 -28.5187766939815 -31.3133969418421 -35.4531308248322 -38.2992819669856 -41.3335207282691 -42.9267769691418 -45.7083820948974 -49.0303673420705 -52.9501292328951 -55.4253887249499 -57.1441921637322 -59.4039103413344 -61.9035281889421 -65.2648724366978 -67.5606583848346 -68.8579710598805 -70.5631616637084 -73.4977854076498 -76.0700709493637 -79.2486101341301 -80.87092519417 -82.5491089870377 -85.0384678489421 -88.2407576144369 -91.0866970934973 -93.4407882212491 -94.5857057724097 -97.4398965765327 -98.8933813306457 -100.404533156004 -103.214958920603 -106.193692898553 -108.619445116604 -110.441574093326 -112.247218923659 -114.47508625189 -120.375050754796 -123.086516875262 -125.388603918686 -127.04358972956 -129.912939492153 -133.986391166378 -137.612572244841 -143.834011606252 -145.083994106092 -146.5575893755 -149.490032281966 -152.618793311477 -154.933973919597 -156.738987002149 -158.721238716133 -161.629696477701 -164.818308582353 -167.440569775446 -171.68773438879 -172.968075242005 -175.167930400493 -178.125248487984 -180.847668213392 -182.641312507491 -183.789461309816 -186.304972302441 -189.302249556196 -191.924880712931 -194.025211804568 -195.497614639957 -198.906907741615 -201.25725000324 -202.386211880204 -204.815444264408 -209.108915645266 -211.942951235289 -213.904120286489 -215.032103536719 -217.30852627234 -222.340716555938 -225.082901886702 -227.357206678779 -229.027624042357 -230.783305666013 -233.349001799743 -236.567664147648 -239.101014252188 -240.35897640114 -242.327170541435 -244.320822036252 -247.287232179438 -254.778888343105 -257.28595181492 -259.017076493329 -261.732222119691 -264.901252089974 -1.29521002194328 -7.4466656820456 -10.0672430478364 -16.0549145620135 -19.4112055261999 -21.1200634471742 -24.3856460096019 -26.2379930951648 -28.4265161741628 -31.2231629937559 -35.3649087121102 -38.2111419041667 -41.245363500582 -42.8385435583676 -45.6234559917442 -48.9468195559663 -52.8650134802203 -55.3395270433636 -57.0574863156454 -59.3175558414772 -61.814192069912 -65.1759314149076 -67.4717725707629 -68.7691304401828 -70.47386575602 -73.4085268815557 -75.9807741281565 -79.1587143826091 -80.781700270499 -82.4599955183145 -84.9477367009815 -88.150156937392 -90.9957647186246 -93.3497542556314 -94.4946458274367 -97.3495959092988 -98.8021917428611 -100.313387232798 -103.121418938327 -106.100572721092 -108.526924370406 -110.349019701136 -112.154882333231 -114.382113237185 -120.284366817908 -122.99690076984 -125.299014058793 -126.954198709595 -129.823328496564 -133.891498894228 -137.516110122224 -143.746217865515 -144.996050792814 -146.470492009823 -149.401027621218 -152.529824471325 -154.844683989177 -156.649691362408 -158.631199687758 -161.542352675343 -164.731074110783 -167.352927449009 -171.60242644859 -172.882737143558 -175.082815179267 -178.037948799117 -180.761511001395 -182.555071725127 -183.703095614125 -186.218125315485 -189.215113854387 -191.838165680117 -193.938563766332 -195.410957771038 -198.82456685563 -201.174700061427 -202.302139279883 -204.732124353096 -209.005067084816 -211.839211919855 -213.800343372276 -214.928563203938 -217.207428441738 -222.241396493327 -224.98350654832 -227.257876074094 -228.928272630242 -230.68405697747 -233.248500930867 -236.467594401329 -239.000898830599 -240.258843977732 -242.22714816501 -244.220409296916 -247.185670659454 -254.670121322635 -257.177102250848 -258.908283344742 -261.623641966328 -264.788910481084 -1.29522422800213 -7.44432136451149 -10.0898902413096 -16.1950215924655 -19.5608870243448 -21.2698450253826 -24.5314093651538 -26.3859081748268 -28.5752341353544 -31.3747573416074 -35.5180213641736 -38.3638756392227 -41.398018081598 -42.9912466178673 -45.7744138216307 -49.0961058064509 -53.0103152427345 -55.4852207904196 -57.2052626963879 -59.4632047266219 -61.9577343624857 -65.3274809024709 -67.6232893791975 -68.9206020174422 -70.6257337548802 -73.5587547337256 -76.1337735485292 -79.3168780182791 -80.9405969530043 -82.6190437973195 -85.1098632999951 -88.3112460502246 -91.1566558273886 -93.5104748540197 -94.6553937071724 -97.5120262696824 -98.964087515888 -100.475361132995 -103.284612294636 -106.263326715532 -108.689009987444 -110.511175235457 -112.316841084335 -114.543175608457 -120.444195769885 -123.156015739291 -125.458195157679 -127.114118741382 -129.985424258809 -134.061665636767 -137.684325391262 -143.909228008267 -145.159177364963 -146.633154917394 -149.561890068937 -152.694495069622 -155.009437236999 -156.814424616026 -158.796602049527 -161.70471700243 -164.891812082645 -167.513622758478 -171.761550666446 -173.042050775102 -175.242509840949 -178.199857151364 -180.922477396264 -182.716095409672 -183.864122782675 -186.38019027213 -189.376909543552 -192.000141742245 -194.100588780414 -195.572979084051 -198.983369222461 -201.334286042219 -202.463078392876 -204.892083825917 -209.163529512149 -211.997677971537 -213.958959680052 -215.087038607341 -217.366319635866 -222.412886606173 -225.155151642347 -227.429540532339 -229.099995090605 -230.855393960627 -233.420533734842 -236.639767727978 -239.173037629075 -240.430978176028 -242.398711317974 -244.392799476759 -247.358919961239 -254.936122390173 -257.444484700577 -259.175606479546 -261.890970213498 -265.056315722185 -1.29521703833217 -7.44485132820454 -10.1031610446407 -16.2599102832252 -19.6159848994349 -21.325140719339 -24.586647135145 -26.4407613786491 -28.6293455687739 -31.4282107247229 -35.570474405928 -38.4164913241091 -41.45073491856 -43.0439869441508 -45.8269139662512 -49.1491812096253 -53.066191664812 -55.5416716428816 -57.2611075514806 -59.5179881864043 -62.015337607785 -65.383620879726 -67.6796225482149 -68.9769204590908 -70.6821928546195 -73.6154564225314 -76.1887780794414 -79.367600286818 -80.9909450075728 -82.6692626897303 -85.1599648739679 -88.3647771294955 -91.210732358342 -93.5646777756571 -94.709573439412 -97.567246691577 -99.0176686469084 -100.528569558842 -103.337001893274 -106.317349797427 -108.742999281232 -110.565366304077 -112.370722355733 -114.597662985678 -120.494964487882 -123.207453338648 -125.509584272607 -127.165068369087 -130.035488784893 -134.106836791893 -137.731005256464 -143.957787707388 -145.207724541912 -146.681645387209 -149.611190095723 -152.741683323971 -155.056547920427 -156.861543687821 -158.843052907707 -161.75090394039 -164.940931912237 -167.561213476321 -171.808197367728 -173.088514385211 -175.288851695767 -178.245439073328 -180.968961740039 -182.762607704041 -183.910695280226 -186.426132421424 -189.422850926084 -192.045438859498 -194.145757720052 -195.618150162616 -199.026353671386 -201.377634534959 -202.508359352507 -204.93801200097 -209.20413490682 -212.037938220743 -213.99903098832 -215.12700986092 -217.405768091264 -222.4892231396 -225.231528851758 -227.505912807665 -229.176345650819 -230.932101081105 -233.499374423123 -236.716832176137 -239.250249855545 -240.508187138105 -242.475641804686 -244.469741530544 -247.43614825874 -254.94183666144 -257.44459823716 -259.175756438476 -261.889621015609 -265.06293716736 -1.29521688373483 -7.44583457026382 -10.0689098708874 -16.0762563122172 -19.4422509064189 -21.1513508220001 -24.4144394568308 -26.2663950790549 -28.4558250471732 -31.25567851096 -35.3945913642305 -38.2402979495922 -41.2744586450206 -42.8677411382522 -45.6516865207799 -48.9759504178537 -52.8923458538319 -55.3662115919061 -57.0860429369209 -59.3439493461321 -61.8421800955819 -65.2011253945 -67.4970955455351 -68.7944058439409 -70.500180356214 -73.4307635330855 -76.0006889879079 -79.1858250220275 -80.8068219225544 -82.4852666236037 -84.9746258124348 -88.1758809821327 -91.0213129817957 -93.3753282679408 -94.5202487335027 -97.3753038075563 -98.8284174411018 -100.340027030487 -103.14627345049 -106.125214024086 -108.550991282979 -110.373259204367 -112.178937227073 -114.405925168672 -120.299492684997 -123.01127006379 -125.313402447662 -126.968568483595 -129.837851564813 -133.907578657161 -137.531987041531 -143.757529616638 -145.007748816105 -146.480821306865 -149.407063304038 -152.537853249528 -154.852807257896 -156.657804591285 -158.639813032358 -161.547740943458 -164.735364189708 -167.356683258345 -171.605098055623 -172.885435427748 -175.086174404535 -178.042867544459 -180.765269972178 -182.558839506216 -183.706955982992 -186.22184034986 -189.216730317622 -191.84014432424 -193.940437377345 -195.412841728333 -198.825229791496 -201.175315873257 -202.302299401483 -204.732420165962 -209.004396487171 -211.838799014201 -213.799882513485 -214.927569795872 -217.208929386499 -222.267190190592 -225.009638607131 -227.284143666089 -228.954563512082 -230.710350020784 -233.27508052075 -236.493912584729 -239.02716535585 -240.285108955033 -242.253422436857 -244.247149490634 -247.21199805817 -254.677946041451 -257.183775868232 -258.914954231237 -261.629159441596 -264.79968149901 -1.29520326368185 -7.4455438589702 -10.043216588044 -16.0583224614438 -19.4277326298341 -21.1365551293236 -24.4003001625107 -26.2537634356928 -28.4426050796586 -31.2381590657554 -35.3786286629584 -38.2247485054253 -41.2589153708227 -42.8521846077377 -45.6333870375861 -48.9545257012902 -52.8761389359491 -55.3507463142923 -57.07232835746 -59.3323485743431 -61.8300974158273 -65.1986129494386 -67.4945226998044 -68.7918315375063 -70.4968765414815 -73.4274206513291 -75.9964185637047 -79.1816508434455 -80.8009150576968 -82.4792959111678 -84.9674327878684 -88.1701283238163 -91.0158788019612 -93.3699050401639 -94.5148145392222 -97.370818523438 -98.8227954038416 -100.334544226844 -103.142385789574 -106.118492892304 -108.545530651626 -110.367817764916 -112.173506087057 -114.400374004723 -120.309266498755 -123.02074698043 -125.322864351597 -126.97846539427 -129.849677239715 -133.924949187035 -137.548568143962 -143.779861983248 -145.029828489579 -146.503636991903 -149.431726291929 -152.561454930859 -154.876367343112 -156.681364447501 -158.662933362209 -161.572360748195 -164.760679455106 -167.38269761374 -171.630864963107 -172.91119061881 -175.111817036358 -178.065889975897 -180.789683648471 -182.583301940698 -183.731477934464 -186.247274163799 -189.244406414491 -191.867419422345 -193.967775104383 -195.440186348397 -198.849405316695 -201.199842829191 -202.327889384877 -204.756698935874 -209.032798659397 -211.867088913844 -213.828207939343 -214.956129762028 -217.235139461445 -222.271644641118 -225.013800736794 -227.288168700356 -228.958637869491 -230.714441100456 -233.279451164011 -236.498533780843 -239.031889428198 -240.289824987415 -242.25747129548 -244.251266937226 -247.21837917784 -254.776464660224 -257.280661809909 -259.011836917172 -261.727161358757 -264.892181298236 -1.29521296854554 -7.44576579630822 -10.0623229599319 -16.0461825652626 -19.4116532889305 -21.120498198449 -24.3820301348694 -26.2349926088857 -28.4235692895067 -31.2168759502599 -35.3536202529841 -38.1994817821579 -41.2334559461734 -42.8267131809672 -45.6080799719532 -48.929513682008 -52.8452701236442 -55.3191678432406 -57.0402059274057 -59.2999678222603 -61.8012890627525 -65.1547238849499 -67.4506121761074 -68.7479422415723 -70.4532106334409 -73.3894360174421 -75.9698751584212 -79.1490221735705 -80.7700265382494 -82.4482770479339 -84.9403342215865 -88.14185099203 -90.9873237272389 -93.3414229619614 -94.4863367533573 -97.3399901109205 -98.7941309979445 -100.305566471309 -103.113447039857 -106.091451916279 -108.517277486254 -110.339429432545 -112.144780195926 -114.372965554097 -120.26338064681 -122.975557394298 -125.277666153631 -126.932803119951 -129.801978600793 -133.872683717392 -137.495404660003 -143.737619525722 -144.987482998915 -146.461852160284 -149.392163058785 -152.522453731945 -154.837412205245 -156.642409528697 -158.624038425734 -161.533089394234 -164.720055809647 -167.341371706296 -171.58913925374 -172.86957227039 -175.069612426029 -178.025226804463 -180.748717463542 -182.542383734598 -183.690378918676 -186.204820033957 -189.202621310492 -191.824560320297 -193.924956713057 -195.397361630267 -198.809369898138 -201.159869766102 -202.287825191633 -204.718094250236 -208.991556162953 -211.825981027885 -213.787141465078 -214.914909818026 -217.192759095712 -222.239855774238 -224.982121815914 -227.256553612658 -228.926991997471 -230.682343252971 -233.248997437591 -236.467446746135 -239.000754104113 -240.258677503945 -242.226309598746 -244.219471722826 -247.187231299661 -254.625386726391 -257.131161400552 -258.862351703698 -261.576950572457 -264.751170963604 -1.29520627622974 -7.44574153815797 -10.0890761796289 -16.2376410819578 -19.6011031324466 -21.3099976545216 -24.5722667757103 -26.421915099989 -28.6106382301755 -31.4071110306037 -35.5467413125649 -38.3926056352734 -41.4271235768615 -43.0204275607487 -45.8034159514745 -49.1271569611076 -53.0445856796499 -55.5201473293484 -57.2381854266281 -59.497804635521 -61.994326371147 -65.3592836559457 -67.6550944867942 -68.9523901432713 -70.6575787137076 -73.589619912479 -76.16573531161 -79.3464649353578 -80.9686063300203 -82.6468162451742 -85.1373117655499 -88.33670188008 -91.1824109185699 -93.5363469705199 -94.6812361896366 -97.5346863046605 -98.9871556589986 -100.498485457313 -103.30704460907 -106.288139798698 -108.714365168346 -110.536552903616 -112.341270173394 -114.567999411547 -120.464823261528 -123.177504850613 -125.479583735359 -127.135296991812 -130.002830713274 -134.075720982466 -137.699064898787 -143.920564193497 -145.170809412962 -146.643616760606 -149.572603533432 -152.7041605689 -155.018997324462 -156.824000793475 -158.805747701425 -161.713946842091 -164.903602215211 -167.524919709083 -171.773142954756 -173.053457522199 -175.253878300905 -178.21147857962 -180.934694249907 -182.728240854789 -183.876134038511 -186.392947992599 -189.389998119403 -192.013217071067 -194.113554786804 -195.58595044326 -198.998038527393 -201.348700199128 -202.477374331134 -204.907047396353 -209.184502598781 -212.01893559091 -213.980111866318 -215.107769020872 -217.387827845686 -222.425613749288 -225.167959105398 -227.442407805381 -229.112881390911 -230.868316884565 -233.434339759838 -236.653478451706 -239.186841764332 -240.444787838838 -242.41329229112 -244.405705184719 -247.372353866835 -254.891686876043 -257.394840110811 -259.126021009341 -261.840613246563 -265.010374002275 -1.29522596499493 -7.44232115592115 -10.0807265922745 -16.123597616441 -19.4853703257144 -21.1943972622439 -24.4574516580737 -26.3095331591245 -28.4986890801292 -31.2967129363812 -35.435865749106 -38.2817533453866 -41.3158413430321 -42.9091110689831 -45.6946202831784 -49.0159604620406 -52.9358505539296 -55.4092297488537 -57.1308353958618 -59.3882804689296 -61.8816652482614 -65.2433544944368 -67.5392488277196 -68.8365894365564 -70.5417873906812 -73.4757904199523 -76.0484917246311 -79.2252241217398 -80.848895492017 -82.5275434150303 -85.0140538289788 -88.217601155614 -91.062898741692 -93.416839276941 -94.5617558827265 -97.4176647239622 -98.8696030456264 -100.38097708831 -103.190614783222 -106.168148492873 -108.594476879832 -110.416696525404 -112.22235956392 -114.450504974437 -120.362655547583 -123.074056604012 -125.376103645112 -127.032209977404 -129.902845943216 -133.970151174515 -137.593154367083 -143.824349847536 -145.074266077606 -146.547987273842 -149.477397541911 -152.60666779359 -154.921569179304 -156.726586518089 -158.709139948955 -161.61833599688 -164.805303971464 -167.42728123778 -171.674830990501 -172.955153259418 -175.155533278313 -178.109261073201 -180.833095180785 -182.626789521067 -183.774919006769 -186.290570399226 -189.286864578697 -191.90977758965 -194.010095796257 -195.482482914232 -198.888708006085 -201.24015905471 -202.370928754905 -204.800707633972 -209.074929215938 -211.908616189968 -213.869753721263 -214.997865146827 -217.276899152901 -222.315473694051 -225.057802937007 -227.332154223507 -229.00260299971 -230.758056376385 -233.321695580225 -236.538953175347 -239.072261452901 -240.330191766842 -242.298315566125 -244.292765993739 -247.260558944216 -254.766899530329 -257.274543336864 -259.005686638981 -261.719959541562 -264.888843965113 -1.29522261581798 -7.44618132189343 -10.0661431487628 -16.0707896921819 -19.4364236485503 -21.1455177422973 -24.4074936515722 -26.2606829240598 -28.4492569720156 -31.2442362601 -35.382346452662 -38.2285549517214 -41.2629476281957 -42.8561961460111 -45.640830870414 -48.9656602740774 -52.8762763214448 -55.3495608513909 -57.0708726196258 -59.327952235685 -61.8235304123711 -65.1901460392165 -67.4861298361936 -68.7834524745389 -70.4886770340856 -73.4223557854167 -75.9973778794391 -79.1797018216337 -80.8012080614238 -82.4792673800234 -84.9700273403205 -88.1710770953809 -91.0168286883642 -93.3708633122688 -94.5157718425737 -97.3702885345832 -98.8248136545262 -100.335777177925 -103.14603106478 -106.124818340923 -108.550603636805 -110.37289820468 -112.17862353509 -114.405751347005 -120.301580328854 -123.015002243851 -125.31729056608 -126.971999416584 -129.839949825595 -133.912261094212 -137.53666748404 -143.76931421792 -145.019214882591 -146.493436499171 -149.421313822549 -152.551418928534 -154.867398480839 -156.672391233212 -158.653897300449 -161.563235169767 -164.750496778586 -167.372084165001 -171.619299436218 -172.899627997929 -175.100331085282 -178.053775747858 -180.776086624036 -182.569710049597 -183.717958181493 -186.234582289816 -189.230752223625 -191.854192097127 -193.954534540951 -195.426930756874 -198.840955366281 -201.191544396301 -202.320578921123 -204.748650252679 -209.028869227822 -211.863189367398 -213.824329133117 -214.952338829034 -217.230612038933 -222.303350289679 -225.045615177765 -227.320018461634 -228.990421296679 -230.745987498249 -233.314114127857 -236.531943205078 -239.065324722003 -240.323265365066 -242.290892292784 -244.285637295843 -247.250324495428 -254.892039753885 -257.399591126911 -259.130785798384 -261.845418079857 -265.01095054118 -1.29520282948329 -7.44489504927085 -10.1066612042667 -16.2146547197777 -19.56838467881 -21.2771050739015 -24.5412100575618 -26.3947011408048 -28.583866689071 -31.3800791149334 -35.5198199019846 -38.3660690462397 -41.4001207025225 -42.9933755652572 -45.775964873169 -49.098356438427 -53.0123443249652 -55.4867834821284 -57.2070314535015 -59.4644656791317 -61.9636914164367 -65.3222979351579 -67.6182483779752 -68.9155502871388 -70.6206537388796 -73.555601497995 -76.1293119852165 -79.3084671045357 -80.9291119397898 -82.6070188896479 -85.0973099685174 -88.2999113296404 -91.1455107227877 -93.4996270046955 -94.6445441581425 -97.5001552508275 -98.9520781099767 -100.463378417133 -103.271248559124 -106.248161349017 -108.673807003034 -110.495943492344 -112.301810325222 -114.527280136059 -120.403150495807 -123.116429444483 -125.418572668764 -127.074566284899 -129.944845224801 -134.013621362724 -137.638009675065 -143.865946244554 -145.116082558743 -146.589397443006 -149.518992647406 -152.648073874618 -154.962871260187 -156.767871971415 -158.749101703614 -161.658424143613 -164.847253127889 -167.469100615821 -171.717977988312 -172.998320465563 -175.198485272937 -178.156116080041 -180.879733636204 -182.673296752064 -183.821470045576 -186.336173596916 -189.333476291899 -191.955953947182 -194.056317027208 -195.528711563748 -198.943865287425 -201.292697516168 -202.418620251302 -204.847983285516 -209.120902223729 -211.955519881299 -213.916655941089 -215.044681615413 -217.324022951452 -222.372648029373 -225.115218677867 -227.389689360408 -229.060106015276 -230.8156950024 -233.380296617358 -236.598791389782 -239.132169418039 -240.390116884542 -242.358571911418 -244.35268878776 -247.317211759612 -254.832231786396 -257.338138138563 -259.069293934283 -261.783881826748 -264.945581142926 -1.29521446973394 -7.44704056973126 -10.0505958598681 -16.082116730299 -19.4413313353403 -21.1501499598187 -24.4124196542819 -26.2648585130445 -28.4544331341054 -31.25071627168 -35.3934561847075 -38.239431937931 -41.2736822087604 -42.8669553248294 -45.6513552854396 -48.9723099944355 -52.8886114869966 -55.362684294612 -57.0830082472012 -59.3411050746984 -61.8412092188156 -65.2019812274404 -67.4978234338349 -68.7951396047034 -70.5005196358716 -73.4320851305639 -76.0000678521908 -79.1812350224638 -80.8035989087833 -82.4815203128703 -84.9708311324839 -88.173263292914 -91.0191419845524 -93.3730698108135 -94.5179775230093 -97.3723180589128 -98.8258621614788 -100.337404625551 -103.146581619882 -106.125304953796 -108.551165533329 -110.373309103261 -112.178748310255 -114.406246993534 -120.298395190686 -123.010022033517 -125.312155631992 -126.967774717324 -129.835840030533 -133.910352827169 -137.533840699922 -143.754518185146 -145.004464936588 -146.478671667052 -149.413009868699 -152.540736333114 -154.855691442116 -156.66069336783 -158.642953357476 -161.553327068695 -164.739373957457 -167.36113624281 -171.609344041199 -172.889663495847 -175.090364206499 -178.047697527276 -180.771339360048 -182.564982294433 -183.713037200606 -186.229081066667 -189.225331844785 -191.848580731844 -193.948835378767 -195.421207529415 -198.836903451006 -201.18600912267 -202.313424103322 -204.741580910555 -209.021394456891 -211.856049279353 -213.817166649242 -214.945308125842 -217.222655637731 -222.269174115557 -225.011358217873 -227.285927835837 -228.956382550828 -230.712195468474 -233.279082555097 -236.499189684766 -239.032606911776 -240.290534002026 -242.258101421642 -244.250520686513 -247.216548289103 -254.739974237393 -257.24786129176 -258.979042419132 -261.693495675437 -264.85929650828 -1.29522027752865 -7.44321085211434 -10.0908970272808 -16.1801619522913 -19.5401283105977 -21.2489450260035 -24.5133734979993 -26.3653518700425 -28.5544967258576 -31.3519109772882 -35.4914180532487 -38.3372789457138 -41.3717940142162 -42.9650654445352 -45.7485021682214 -49.0694656040009 -52.9896291278718 -55.4643578414618 -57.1875414437518 -59.4467279343364 -61.942910287565 -65.3095262423694 -67.6053384073178 -68.9026861681145 -70.6077586905633 -73.5412497970229 -76.119386863273 -79.3013259141802 -80.9250211753734 -82.6033951910115 -85.0928462402265 -88.293523984263 -91.1390410197937 -93.4929421148418 -94.637833300804 -97.4907233858193 -98.9453915164914 -100.457041271749 -103.264119156886 -106.244237135874 -108.670092983101 -110.492291831823 -112.298232873879 -114.525160707179 -120.425325530333 -123.137397069219 -125.439448482919 -127.095314903722 -129.962759838895 -134.033778896367 -137.656765584498 -143.892985798723 -145.143094839321 -146.616185175102 -149.546170214598 -152.676580357162 -154.991501803621 -156.796484989955 -158.778070845407 -161.686240005918 -164.875741009774 -167.496741424358 -171.742455255063 -173.024608680965 -175.224566264957 -178.179437472573 -180.902888198843 -182.696415332977 -183.844614458838 -186.360871138368 -189.358892743072 -191.981101931656 -194.081390733482 -195.553779559036 -198.963358728106 -201.314239112436 -202.443331925693 -204.87168562409 -209.140308798729 -211.974263805668 -213.935396939421 -215.063609782321 -217.34204629707 -222.394513346376 -225.141812998485 -227.416255505667 -229.086690830737 -230.84225457112 -233.407726132766 -236.626103146139 -239.159488668828 -240.417436457163 -242.38571681842 -244.378892012623 -247.34409472299 -254.934559558529 -257.443763683805 -259.174963494832 -261.890458145238 -265.055235423511 -1.29522295324103 -7.44508738501675 -10.082480833489 -16.1234778763666 -19.4920272258204 -21.2010483874231 -24.4652695713844 -26.3171074753775 -28.5060328233475 -31.3010415279841 -35.4431448325043 -38.2894380423887 -41.3236237974413 -42.9168951055705 -45.7009104324436 -49.0222907729378 -52.9358909910118 -55.4103169217588 -57.131685561435 -59.3896598812108 -61.8849128576453 -65.2471583422148 -67.5429959654114 -68.840305441459 -70.5458780001446 -73.4813258729465 -76.0629572333549 -79.2468088078957 -80.8676332447039 -82.5456505163608 -85.0337466688509 -88.2366623923925 -91.0833950887205 -93.437383131388 -94.5822962194588 -97.4349722889855 -98.8885387466767 -100.399554251871 -103.210340395416 -106.187535075718 -108.613201679982 -110.435398896881 -112.241045471704 -114.468006138829 -120.381238573626 -123.093819789144 -125.395997169427 -127.050936923033 -129.920936243416 -133.989143654913 -137.616701725974 -143.833812654939 -145.083924899483 -146.557055379803 -149.485828879619 -152.616246092311 -154.931163696555 -156.736158357519 -158.717486221207 -161.625946550951 -164.81337393343 -167.435009555369 -171.682432372467 -172.962760709495 -175.163172276294 -178.117206315675 -180.840810844552 -182.634466245864 -183.782474233839 -186.298483897975 -189.294184408634 -191.917763790165 -194.018141671118 -195.490536900144 -198.903563097313 -201.253313124053 -202.380197764307 -204.810503387497 -209.082599881608 -211.917206670083 -213.878381351483 -215.006334868671 -217.285942735761 -222.327450200235 -225.069619892788 -227.344070587417 -229.01451342376 -230.770252641646 -233.335639494105 -236.553735251649 -239.087151152131 -240.345096352582 -242.313396464173 -244.306556995403 -247.27281904584 -254.820072197295 -257.326084901289 -259.057296184473 -261.772245546734 -264.943299401314 -1.29521738228517 -7.44380454992579 -10.0342853046748 -16.0092280522663 -19.368720206564 -21.0778889456186 -24.3426966144709 -26.1935281842019 -28.3827382526456 -31.1801868462287 -35.3184297993588 -38.1644184516517 -41.1987572528457 -42.7919800132205 -45.5746350628449 -48.8997909854399 -52.8210814967245 -55.2957835756635 -57.0157154463563 -59.2717313039949 -61.7648133209165 -65.1346365985607 -67.4304828608202 -68.727777328008 -70.4327457770304 -73.366143981075 -75.9459138524218 -79.1237523274643 -80.7462265247868 -82.4242654735883 -84.9134831286133 -88.1153137742883 -90.9609018470236 -93.3148626047631 -94.4597788836655 -97.3125172847702 -98.7655579604848 -100.277436888395 -103.086087395481 -106.065743658948 -108.491284551448 -110.313553331757 -112.118846255792 -114.345627805907 -120.231035792382 -122.94449509073 -125.246652406279 -126.902231304803 -129.769959041454 -133.842673089076 -137.466798164941 -143.701106308309 -144.951163853957 -146.424667004369 -149.354136935919 -152.48206609843 -154.797680220101 -156.602699363315 -158.584347770848 -161.494272075439 -164.682049679658 -167.303741391218 -171.551180682215 -172.831517707724 -175.032266054556 -177.98611299115 -180.709384438895 -182.503010143472 -183.651316451533 -186.167540724324 -189.164790114604 -191.787536325031 -193.887901061187 -195.360305078008 -198.768863700236 -201.119537552794 -202.249063174822 -204.677619643861 -208.946478956488 -211.780895737358 -213.742076287461 -214.869976407592 -217.150244965033 -222.207957346304 -224.950309918204 -227.224719610014 -228.895096743783 -230.651113603606 -233.216526027421 -236.434930013531 -238.968404367978 -240.226351056096 -242.193517492703 -244.186723875322 -247.153958429684 -254.709155567245 -257.215255859631 -258.946463026487 -261.661383483099 -264.831546669654 -1.29520644821595 -7.4464789893819 -10.0559400102647 -16.1321423131959 -19.4982607897042 -21.2071843237007 -24.468096814566 -26.3209210578023 -28.5101908638002 -31.3061160735325 -35.4448501767851 -38.2910709154039 -41.3253856597795 -42.9186630160107 -45.7013990943045 -49.0246059503826 -52.9411547361584 -55.4154772894029 -57.1371338784718 -59.3950931102208 -61.8947364396013 -65.2541628154431 -67.55014171363 -68.8474326834688 -70.5525012121734 -73.4841140180886 -76.0602219762006 -79.2414961365017 -80.8630241043029 -82.540860206174 -85.0315878732014 -88.2325363456926 -91.0779767122397 -93.432018870652 -94.5769237556427 -97.4301676743692 -98.8836135809234 -100.394594864717 -103.2021384132 -106.179966793082 -108.605683396672 -110.427794226141 -112.23310398303 -114.460792624471 -120.364200386535 -123.076281095536 -125.378335522554 -127.034204020146 -129.905769636836 -133.9695821364 -137.592958362641 -143.82462671136 -145.074572080391 -146.548704992807 -149.479333699523 -152.60826838541 -154.923117483507 -156.72812719942 -158.709935271998 -161.619752571129 -164.808350315596 -167.430750465224 -171.677677684162 -172.957998955706 -175.157719206729 -178.113910764565 -180.836883069216 -182.630461720746 -183.778594066136 -186.294201958672 -189.289085982811 -191.911491374034 -194.011910610224 -195.48433944686 -198.895183908935 -201.245059174556 -202.372423333495 -204.80162532284 -209.074702520587 -211.909444855802 -213.870595801937 -214.998465903636 -217.276988766736 -222.299610237188 -225.041894928744 -227.316427505819 -228.986867940382 -230.742392746517 -233.308678398358 -236.527991205937 -239.061425763637 -240.319377083221 -242.28703069792 -244.281020557955 -247.247345081174 -254.802905632056 -257.314772339889 -259.045920248095 -261.761132339353 -264.930293708089 -1.29522496185508 -7.44552993722826 -10.0862472163431 -16.1094005144451 -19.4717152123309 -21.1806143052698 -24.4470824937125 -26.2986880497432 -28.4870763374376 -31.2837087100416 -35.4263353340179 -38.272378245594 -41.3066295594257 -42.8999157018147 -45.6805687284619 -49.0053036873285 -52.9235501219997 -55.3978694427052 -57.1179083608561 -59.3777192041045 -61.8752289917129 -65.242039056281 -67.5377320917624 -68.8350500598463 -70.5399866774083 -73.4751306598179 -76.057406923627 -79.2409384375946 -80.85960312535 -82.5377289832637 -85.0268098759251 -88.2307429310809 -91.0761834723626 -93.4301469477566 -94.5750476443712 -97.4290936209374 -98.8837807435935 -100.394955953761 -103.205526368979 -106.182732054987 -108.608413306283 -110.430546704425 -112.236679737012 -114.464364149691 -120.374110557511 -123.08685583166 -125.389063257582 -127.044614953647 -129.915159243525 -133.984216715272 -137.607323364808 -143.821334878649 -145.071465319202 -146.544775458952 -149.475582359663 -152.603101587969 -154.91894118478 -156.724303756281 -158.706058596201 -161.616007448846 -164.808857642159 -167.430414238136 -171.677618024538 -172.957939131175 -175.158004686052 -178.114162791997 -180.838979891816 -182.632571851628 -183.780716190136 -186.296797740191 -189.293543794754 -191.91691663978 -194.017244222083 -195.489650271373 -198.898650569966 -201.249291122116 -202.377396670745 -204.807826578958 -209.087082789233 -211.921357049954 -213.882484009172 -215.01029438804 -217.29188566865 -222.356377895998 -225.098495294589 -227.373020872322 -229.043455317458 -230.798934538722 -233.366016234798 -236.58357012595 -239.117124940656 -240.375075591959 -242.34328190646 -244.336463854586 -247.303005289956 -254.828104515098 -257.33496524633 -259.066136657757 -261.78059868882 -264.950630101631 -1.29522542173578 -7.44568974803374 -10.086096949599 -16.1476780026683 -19.5036683539246 -21.2127718977872 -24.4733927763651 -26.3255905039609 -28.5145060371253 -31.3082770666235 -35.4456442496103 -38.2918135110793 -41.3261999876201 -42.919498700055 -45.7023278665975 -49.0265987799042 -52.9460937929257 -55.4195104688122 -57.141961120821 -59.4002256046216 -61.8986359456892 -65.2613708509569 -67.5573216467496 -68.8546277090414 -70.5603203108459 -73.4932490240134 -76.0635057445067 -79.2450767948315 -80.8648414389338 -82.5432070186279 -85.0319780148153 -88.2341895189145 -91.0798005765695 -93.4337500746209 -94.578672640924 -97.4337925261427 -98.8872707758529 -100.398242651831 -103.207722395653 -106.188736482531 -108.614551864782 -110.436856517411 -112.242464321751 -114.468841537465 -120.371401165467 -123.083337505434 -125.385539402349 -127.041654069359 -129.912919862848 -133.980637455985 -137.60712046555 -143.820953300989 -145.071168169408 -146.544229369933 -149.474959404927 -152.603747721433 -154.918645500634 -156.723659855099 -158.705439258694 -161.612410382265 -164.801397820034 -167.423259983552 -171.670616303508 -172.950948703009 -175.150712991452 -178.109547178959 -180.83279329798 -182.626325273 -183.774318186824 -186.291567579534 -189.288838061897 -191.910346655569 -194.010726638013 -195.48312750132 -198.89078810076 -201.241933989085 -202.370007205185 -204.798209961522 -209.081917530522 -211.91631765406 -213.877478306334 -215.005430512347 -217.284653046644 -222.332327188877 -225.074610710189 -227.349090217111 -229.019576135955 -230.77498464007 -233.344123372962 -236.560253991154 -239.093850221273 -240.351810759611 -242.319777137091 -244.313064427456 -247.278884200716 -254.82335505698 -257.326657142908 -259.057823465052 -261.772345354735 -264.937467700572 -1.29522879009713 -7.44695982350445 -10.0634714183845 -16.0880551606352 -19.4538235009537 -21.1630121077699 -24.4257423413083 -26.2777219192541 -28.4668833006909 -31.2621618172996 -35.4029499210536 -38.2491592223333 -41.2834402542987 -42.876715220532 -45.6617443789291 -48.9842563258953 -52.9053709705025 -55.3806236069557 -57.1007298288832 -59.3587168472609 -61.8535647349435 -65.2208859182279 -67.516676720323 -68.8139928068262 -70.5190154615351 -73.4514328728921 -76.0210246955163 -79.2002530342553 -80.8191459527234 -82.4973628798257 -84.9859266933086 -88.1877434699708 -91.0337171265404 -93.3876399654148 -94.5325564105148 -97.3881982249725 -98.8411832145578 -100.352329395481 -103.161105627551 -106.140009403666 -108.565658643595 -110.387861564072 -112.193452294544 -114.420629351926 -120.330236232565 -123.042156963033 -125.344343753155 -126.999688737909 -129.868372471637 -133.942676952486 -137.567222995856 -143.790504765422 -145.040337121382 -146.514181950918 -149.443578805097 -152.573949595554 -154.888764404614 -156.693765957539 -158.676086846847 -161.582018699849 -164.773838827046 -167.395506432782 -171.643362906236 -172.923688604697 -175.12431252053 -178.080861314891 -180.803444347784 -182.59703494097 -183.744889864297 -186.260586830103 -189.256751732262 -191.880449173252 -193.980835536799 -195.453232404441 -198.858022830698 -201.210202575715 -202.341547497097 -204.769988785991 -209.046086897945 -211.880645185423 -213.84182486215 -214.969866355471 -217.249490313197 -222.305353957552 -225.047598770318 -227.322091218088 -228.992515380481 -230.748631128123 -233.312834366968 -236.533657379146 -239.067094811706 -240.325056739005 -242.292977999381 -244.285342841913 -247.251585147117 -254.8223761945 -257.327460935067 -259.058647216576 -261.774601371672 -264.942111469637 -1.2952055792945 -7.44574834093428 -10.0599573751473 -16.0625530907634 -19.4216213398217 -21.1306674610396 -24.3931808939054 -26.2461217277103 -28.4345463699932 -31.2313885953816 -35.3699450011979 -38.2160214224107 -41.2501781507945 -42.8434314766208 -45.6264659795751 -48.947193490769 -52.8629742126841 -55.3373653984825 -57.0551800255814 -59.3132657843706 -61.8108843189986 -65.1736785037905 -67.4695345545531 -68.7668494531367 -70.471875072603 -73.4047962941766 -75.9802440593618 -79.1566952317176 -80.7783600317122 -82.4565290906961 -84.94502583213 -88.1472637130383 -90.9930483661132 -93.347033948036 -94.4919515529556 -97.3473535112513 -98.7999030281369 -100.311051441112 -103.117805302656 -106.095329122595 -108.521157129719 -110.343411729328 -112.14851751786 -114.374797394241 -120.242505800844 -122.95501914457 -125.257139553609 -126.912205134075 -129.781032277057 -133.849375570069 -137.47491780362 -143.708109944895 -144.95788482958 -146.43235651164 -149.363062924901 -152.493517582541 -154.808389655012 -156.613394506008 -158.595288452906 -161.503283472215 -164.694229800352 -167.315927407388 -171.563592160318 -172.843892465978 -175.043615170864 -177.999774537964 -180.723150309885 -182.516703205666 -183.664823164357 -186.180085357876 -189.177678123862 -191.800225380643 -193.900651984778 -195.373054776936 -198.783354882033 -201.133019622651 -202.261501225666 -204.689243026802 -208.968019358367 -211.802233397672 -213.763347702683 -214.891061917042 -217.169791150718 -222.231439446787 -224.973978182634 -227.24842063223 -228.91888941059 -230.675072114001 -233.24000015971 -236.458237227535 -238.991616455932 -240.249558916812 -242.217390211105 -244.21053425971 -247.176692657609 -254.722107245074 -257.226436276538 -258.957579987757 -261.67299599374 -264.842247189844 -1.29520817312118 -7.44727805099152 -10.0432290435924 -16.0444569142499 -19.4150993692068 -21.1241978678913 -24.3878571604647 -26.2398163989243 -28.4289240289152 -31.2247627259251 -35.3647062964916 -38.2111118027452 -41.2450739691707 -42.8383636120811 -45.6227773594522 -48.9452301701741 -52.8632791823485 -55.3380338032297 -57.0607050350962 -59.3180864364906 -61.8164983225745 -65.1797591198505 -67.4756369477947 -68.7729483386811 -70.4785148441211 -73.4119519147487 -75.9887086452926 -79.1692650015456 -80.7885788665303 -82.4669680299403 -84.9558716850693 -88.1579569679575 -91.0038179491577 -93.3578703603991 -94.5027759742271 -97.3583261329043 -98.8112110834296 -100.323020267112 -103.129419862141 -106.108193645761 -108.534084066367 -110.356282809646 -112.161405546981 -114.388781883056 -120.291985872095 -123.004338339656 -125.306441066379 -126.961816592244 -129.832774268513 -133.906243713787 -137.529810509957 -143.746882187523 -144.996936998583 -146.47010527663 -149.403361647377 -152.532403819383 -154.847794183521 -156.652791731071 -158.634230872338 -161.543656194217 -164.732842513283 -167.354281212859 -171.602043322149 -172.88236744453 -175.081827338578 -178.039009840719 -180.761570809562 -182.555209237653 -183.703055966906 -186.218388024734 -189.214460080138 -191.837714542559 -193.938112469736 -195.410509605491 -198.821089397219 -201.171960216444 -202.302685619485 -204.731726043027 -209.013775556909 -211.847435073258 -213.808556923749 -214.936642596045 -217.214131279509 -222.257759394648 -224.999887391248 -227.274345774118 -228.944754996763 -230.700804449609 -233.26788466302 -236.487803516427 -239.021161904309 -240.279101073267 -242.246984965732 -244.241027560709 -247.205951298392 -254.839995424529 -257.347758690246 -259.07889951211 -261.793132520413 -264.967269955251 -1.29520765076514 -7.447028597801 -10.1055539830912 -16.1515296867104 -19.5123872844021 -21.2212696515441 -24.4832819239658 -26.3341728051934 -28.5231145084248 -31.3161693299503 -35.4536928649909 -38.2997982865541 -41.3338721902019 -42.9270991579171 -45.7121701483788 -49.0348513401815 -52.9554539773514 -55.4292078551664 -57.1487163444052 -59.4067984985474 -61.9063642300882 -65.2614866215757 -67.5573144709553 -68.8546023973779 -70.5604104075361 -73.4949765352407 -76.0726539907637 -79.2560716524266 -80.8781612136946 -82.5565262186767 -85.0464744243231 -88.24872667159 -91.0940369239589 -93.4480964339394 -94.5930590203084 -97.4463440561031 -98.8982775354731 -100.409570592431 -103.216063296985 -106.193076791142 -108.61879261981 -110.440928328215 -112.246977760204 -114.474590823859 -120.355503696503 -123.068394482958 -125.370566837272 -127.025966173204 -129.893051660797 -133.963439332512 -137.588797889657 -143.821054703819 -145.071020623018 -146.54473562542 -149.47518571294 -152.604258074413 -154.919155229892 -156.724160063894 -158.706175470083 -161.618122598574 -164.804026453755 -167.426325020408 -171.673790864034 -172.954099916755 -175.154501546913 -178.110612377358 -180.833196694455 -182.626820164788 -183.774680515698 -186.289537711275 -189.287607054495 -191.910704144545 -194.011070643961 -195.483459267603 -198.896141159362 -201.246377446947 -202.375993222378 -204.805194731964 -209.091051892509 -211.925025720964 -213.886188589231 -215.014534672461 -217.293409728117 -222.369718490042 -225.112261271502 -227.386687892184 -229.057124170837 -230.812901431975 -233.37993138794 -236.59811460941 -239.131529231235 -240.38946013854 -242.356815414849 -244.348821287906 -247.31679145168 -254.863993381037 -257.369236140835 -259.100412144021 -261.81475628709 -264.990708618423 -1.29520123290886 -7.44379351742747 -10.0776725297906 -16.1290002037967 -19.4892350786721 -21.1983427584163 -24.4563021462872 -26.3090056301435 -28.4978932054489 -31.295115593052 -35.4344209542933 -38.280606172461 -41.3148093970924 -42.9080807850507 -45.6934351503221 -49.0166148726065 -52.9382736304967 -55.4135376874501 -57.1300981681719 -59.3878566585225 -61.8823099978923 -65.2440061680931 -67.5398124553975 -68.837127962994 -70.5424256271408 -73.4780234535869 -76.0586110756991 -79.2403665534531 -80.8641663111378 -82.5418778148686 -85.0326387860948 -88.2343305812081 -91.0796704892095 -93.433685256939 -94.578601440702 -97.4332132267531 -98.8855992158985 -100.397128951261 -103.205668820474 -106.185785700188 -108.61158806114 -110.433726953278 -112.238669064765 -114.465575098971 -120.365292583977 -123.077970028987 -125.380121477306 -127.035142021977 -129.905683920404 -133.974721381513 -137.598744333685 -143.823018505181 -145.07295609123 -146.547052060139 -149.476783425966 -152.606764416844 -154.921614833987 -156.726593377097 -158.708106812795 -161.615520493023 -164.807184451466 -167.428575832453 -171.675554064788 -172.955881071464 -175.155129553465 -178.107613654132 -180.831700026616 -182.625348888476 -183.773446543837 -186.288921296457 -189.285072343615 -191.908024606354 -194.008454350122 -195.480839710079 -198.89398620845 -201.244423893352 -202.373313037914 -204.802770213627 -209.083110093153 -211.917351195738 -213.878532368444 -215.006444823184 -217.28600487257 -222.323371789118 -225.065439696736 -227.339883618917 -229.010315142138 -230.766018688062 -233.331482529421 -236.550006737052 -239.083333877701 -240.341267722352 -242.308919781656 -244.302045775567 -247.267367085826 -254.872308483175 -257.380430933151 -259.11162225503 -261.826257470718 -264.992228461159 -1.2952144884496 -7.44585440026 -10.0648566826213 -16.1558169678261 -19.5229754180763 -21.2320884671421 -24.4975367906983 -26.3479499762318 -28.5366466255123 -31.3336987280001 -35.4733103832054 -38.319358475516 -41.3538036834139 -42.9470502955631 -45.7304214982116 -49.0542391126939 -52.9732431017309 -55.4473665411668 -57.1701294877445 -59.4308068865657 -61.9299841145622 -65.2898841898493 -67.585654114477 -68.8829430239164 -70.5878009143696 -73.5219960544692 -76.0946320320616 -79.2771006017744 -80.8955284044988 -82.5734093788159 -85.0636664112948 -88.2661151663286 -91.1113762885567 -93.465374098704 -94.610294984348 -97.4666668995293 -98.9180298635435 -100.429601705386 -103.236148577992 -106.215499761774 -108.641205494497 -110.463405378688 -112.268717502198 -114.495993905122 -120.364458525289 -123.077163053724 -125.379414669455 -127.033931884695 -129.904672713956 -133.973808984911 -137.599213290863 -143.822532274908 -145.072435541565 -146.546274823955 -149.475524957351 -152.605635642496 -154.92053186976 -156.725540544201 -158.707097172597 -161.616592443194 -164.803263459006 -167.425545178994 -171.673642618702 -172.953984503378 -175.154346391441 -178.108423646465 -180.830661420142 -182.624294552395 -183.772370859735 -186.287465268955 -189.285641179102 -191.908396383882 -194.00868885695 -195.481072671211 -198.890385687035 -201.241835832426 -202.372425815691 -204.801388272336 -209.081469562318 -211.915560798579 -213.876681363173 -215.004698598572 -217.281655193104 -222.327864065417 -225.070086997832 -227.344541842027 -229.015002411436 -230.770554262302 -233.33652119269 -236.556406604455 -239.089896951906 -240.347839149981 -242.315875655156 -244.309502355199 -247.277272763015 -254.897030845586 -257.407278212262 -259.138473823405 -261.853531264032 -265.023603153205 -1.29521158341006 -7.44415289333501 -10.0752325887364 -16.1456763033682 -19.513070762793 -21.2220304630166 -24.4833578754655 -26.3380271329321 -28.526989400904 -31.321230682617 -35.4621050298784 -38.3084205522169 -41.3425700441085 -42.9358453108389 -45.7162881547666 -49.0386950191702 -52.9539390184493 -55.4279508766649 -57.1471029438795 -59.407002753603 -61.9044556213038 -65.2683829056277 -67.5642893666448 -68.8616108707936 -70.566650185599 -73.5015688149228 -76.084428886469 -79.2662246087637 -80.8879737880943 -82.5661395509251 -85.0561715695845 -88.2588771946045 -91.1042747491995 -93.4581958189894 -94.6031001844751 -97.4543354299119 -98.9079540953889 -100.419565699716 -103.227663446242 -106.206900328702 -108.632589604889 -110.454718476251 -112.260502647283 -114.487397450492 -120.391882663376 -123.103947201481 -125.406062684523 -127.061869025178 -129.930303457262 -134.003346799032 -137.626616505179 -143.845308557278 -145.095323099185 -146.569165048135 -149.49674199915 -152.627350544606 -154.942061731386 -156.747058960856 -158.72914852788 -161.638740148645 -164.825983076499 -167.448076353435 -171.695845079717 -172.976172090446 -175.17595042588 -178.132557385947 -180.854980649099 -182.648606979755 -183.796856207531 -186.31361751004 -189.309372677828 -191.933003510307 -194.033350503706 -195.505749247683 -198.916853953649 -201.266809037368 -202.394871433394 -204.822841865936 -209.096447050137 -211.930587509027 -213.891843736683 -215.01994386252 -217.299575003402 -222.338147998707 -225.080227691394 -227.354608355555 -229.025026538605 -230.780659014399 -233.349599926081 -236.568700863477 -239.102104431698 -240.360055841216 -242.328395057601 -244.321317523473 -247.2851093096 -254.747125871521 -257.251296130468 -258.98252095477 -261.697212669879 -264.867886363622 -1.29522293190976 -7.44579071909047 -10.0785884667745 -16.1960864661334 -19.5604169457511 -21.269331101568 -24.5299637903622 -26.3830437811794 -28.5714475028788 -31.3669295630709 -35.5073148470995 -38.3535445291692 -41.387480200387 -42.98070875437 -45.7643402877615 -49.0856755579463 -53.0088522658566 -55.4837022958598 -57.1960425224789 -59.4549309255157 -61.9540146921156 -65.3172963153603 -67.6132997683619 -68.910617470669 -70.6159094983554 -73.5502147693013 -76.1249415877036 -79.3057177548375 -80.9295184564151 -82.6079174068259 -85.0990164702517 -88.3007231856077 -91.1464820770743 -93.5004225379971 -94.6453216346214 -97.4986061496756 -98.9526573177919 -100.464328412441 -103.274248240792 -106.250290015892 -108.676023876398 -110.498494251032 -112.303434795594 -114.530122575984 -120.435635892153 -123.14789596379 -125.450090884962 -127.105059964422 -129.973769567963 -134.042399100958 -137.670516570369 -143.89056387487 -145.140675577023 -146.613849894844 -149.541914153729 -152.673913583069 -154.988859924086 -156.793854348884 -158.774988699215 -161.684026643918 -164.872172793812 -167.494153535376 -171.742512238541 -173.02284587939 -175.222974784272 -178.17915230717 -180.902699227273 -182.696276138187 -183.844371368498 -186.361403684499 -189.358790767471 -191.981723012651 -194.082112827838 -195.554502415417 -198.965762659217 -201.315864125188 -202.443765887293 -204.873692458473 -209.146660670325 -211.981053409601 -213.942228800251 -215.070060793005 -217.347784795644 -222.420729334265 -225.163075153724 -227.437456940706 -229.107877074523 -230.863323586897 -233.429307152452 -236.648628041884 -239.181909477105 -240.439855003401 -242.40851979626 -244.401404383881 -247.368329202539 -254.872797668066 -257.380586217559 -259.111766915734 -261.827174343307 -264.997130709477 -1.29521361301743 -7.44505925801875 -10.0456774218122 -16.1110581880378 -19.4712922518105 -21.1803066023419 -24.4415758779769 -26.2956490892435 -28.4839755022026 -31.2802026244502 -35.4215002171125 -38.2675379187207 -41.3017194405922 -42.894942905649 -45.6783281194871 -49.001502593859 -52.9217305510258 -55.3963187628235 -57.1164819109154 -59.3754190667082 -61.8728314358717 -65.237961757713 -67.533816658362 -68.8311588381195 -70.5364610958796 -73.4724422640841 -76.0503232398891 -79.2312076546005 -80.852075711398 -82.5302795992595 -85.0182019019316 -88.220093448927 -91.0658273608093 -93.4197345894476 -94.5646446011859 -97.4177652081211 -98.871538383629 -100.383079840688 -103.192645757021 -106.170961282864 -108.597102140878 -110.419507441656 -112.224856330935 -114.451402367632 -120.353939790666 -123.066134424436 -125.368255525684 -127.023609561418 -129.891224243476 -133.964568060204 -137.584478465575 -143.809382969534 -145.059228027237 -146.533301421484 -149.464818876837 -152.595700965442 -154.91059001173 -156.715593257239 -158.69680425772 -161.606007547205 -164.793782497057 -167.415703718356 -171.663343842593 -172.943700329804 -175.14384045711 -178.09942323829 -180.822941784032 -182.616478725945 -183.764557491079 -186.27978833269 -189.277397510959 -191.900008118448 -194.000335284395 -195.472738871529 -198.882092947177 -201.232526947571 -202.36120095115 -204.7896155301 -209.057284429459 -211.891621394545 -213.85297725241 -214.980862529482 -217.258420918015 -222.294095807564 -225.036340370653 -227.310740352578 -228.981203562813 -230.736683925481 -233.304251041063 -236.523391317014 -239.05689367593 -240.314842600169 -242.28324334003 -244.27719686275 -247.242380753394 -254.837181748486 -257.342489998109 -259.073607081748 -261.788078604651 -264.957205047444 -1.29521400661208 -7.44692765161137 -10.1068617181691 -16.147204786872 -19.5070699873312 -21.2158331620732 -24.4743082693298 -26.3291598643015 -28.5180408130283 -31.3150690384758 -35.4536485445845 -38.2997163827005 -41.333901740399 -42.9271706807768 -45.7105446748636 -49.0329953303577 -52.9471405267021 -55.4206072323006 -57.142589274686 -59.399597095525 -61.8940893172834 -65.2565995024252 -67.5524223654817 -68.8497512221699 -70.5549507278212 -73.4874825048066 -76.0631149958419 -79.242821663391 -80.8644533541982 -82.5423372372542 -85.031624629886 -88.2319022914712 -91.0775846609048 -93.4314379931527 -94.5763659605864 -97.4327990592776 -98.8847611327514 -100.396084510233 -103.204340540482 -106.182907454572 -108.608662913422 -110.430735655313 -112.236690025368 -114.46412162622 -120.371763614797 -123.084260001025 -125.386390310801 -127.041769245073 -129.909809277702 -133.987968235321 -137.611016140254 -143.840467836244 -145.090457855304 -146.564282758553 -149.492565009933 -152.622435193298 -154.937348071729 -156.742358837009 -158.724069590878 -161.631992711281 -164.821981673167 -167.443604016698 -171.691840237585 -172.972162529694 -175.172280974611 -178.129384815563 -180.85317840408 -182.646813546491 -183.794713407947 -186.310447279366 -189.306579326441 -191.929192959727 -194.029548670554 -195.501949536294 -198.91620675341 -201.265872181791 -202.392388267882 -204.821310580604 -209.096577063647 -211.93066073481 -213.89184025474 -215.019867832348 -217.29772649656 -222.329249123862 -225.071373572617 -227.345696097922 -229.016123356813 -230.771844957649 -233.337554552163 -236.556221023083 -239.089602733143 -240.347545723573 -242.31562548746 -244.309224876557 -247.277477430166 -254.815903766686 -257.319645010266 -259.050836854515 -261.765855844745 -264.931435648728 -1.2952029560652 -7.44530497352643 -10.075109284986 -16.1113554184515 -19.4785103132815 -21.1876180872362 -24.4458937522097 -26.2994242265351 -28.4877306170137 -31.2859875457294 -35.4240518176332 -38.2704406733763 -41.3048596240594 -42.8981461787855 -45.6810022228622 -49.002473609027 -52.9177850983598 -55.392234749014 -57.1133171844782 -59.3707180577551 -61.863306165743 -65.2334448549848 -67.5292042702117 -68.8264824230014 -70.5314713698242 -73.4655919020176 -76.0394124759136 -79.2191475198902 -80.8413552571611 -82.5192945742654 -85.0091157689598 -88.2117641819843 -91.0574116471625 -93.4113713970127 -94.5562821850783 -97.4117376764681 -98.8652746859885 -100.376890155601 -103.190410997991 -106.167629864974 -108.593350896666 -110.415565581386 -112.221335941598 -114.447794519271 -120.355507619912 -123.067537174075 -125.369674777249 -127.025010224217 -129.894723276269 -133.962346908899 -137.586998868829 -143.805092762632 -145.055231903107 -146.528491595801 -149.459084577071 -152.58961936822 -154.904447216214 -156.7094564097 -158.691721983825 -161.602119886908 -164.79088079285 -167.413441252257 -171.661122496751 -172.941840431158 -175.141865160208 -178.096507148003 -180.819895381144 -182.613403381473 -183.761471290323 -186.276978614879 -189.274112558463 -191.897022076708 -193.997466694031 -195.469862490321 -198.883248505967 -201.233409165268 -202.360596608315 -204.78892827133 -209.067201717253 -211.901841307468 -213.863084570452 -214.990908919115 -217.270523774998 -222.300105478864 -225.04231200772 -227.316802305428 -228.987230893346 -230.742922922999 -233.31121773723 -236.528169255981 -239.061666113633 -240.31961599938 -242.287537031259 -244.280356737659 -247.24619094644 -254.918211163674 -257.427580290096 -259.158765655892 -261.874604341349 -265.041492179263 -1.29520903705592 -7.44424931062687 -10.059932588116 -16.0793815522169 -19.447075888866 -21.1560257390061 -24.4171398738153 -26.2709932785271 -28.4601487107125 -31.2583885923023 -35.3996680948872 -38.2460692372745 -41.2799638359616 -42.8732313109333 -45.6537936401869 -48.9763491619083 -52.8990595773427 -55.3737130443458 -57.0927657298564 -59.3536976702402 -61.8532597201315 -65.2157371205314 -67.5117166550717 -68.8090234404206 -70.5143056253197 -73.4463945748441 -76.0184532677195 -79.1999969165711 -80.820293852008 -82.4981380144781 -84.9870014748764 -88.189635630141 -91.0348966608997 -93.3889331864625 -94.5338362044015 -97.3870133844845 -98.8405527207024 -100.351805712161 -103.160736703167 -106.138254480298 -108.563914016964 -110.386017849659 -112.191454806447 -114.418896865703 -120.321541648401 -123.03461894619 -125.337056215041 -126.992446068491 -129.862961585214 -133.934029413028 -137.560356682957 -143.787070232039 -145.037027067522 -146.51069984687 -149.43742627391 -152.566899673629 -154.881735881605 -156.686727226258 -158.669706348855 -161.578022279774 -164.76407684396 -167.385214983282 -171.631684238018 -172.911993989069 -175.112751298381 -178.06895697701 -180.792251195882 -182.585874054107 -183.733817391716 -186.248032302794 -189.24591412247 -191.869605344552 -193.969968640849 -195.442361511217 -198.85025029166 -201.200992860443 -202.330209430148 -204.760378312094 -209.028346113031 -211.862656729514 -213.823811705235 -214.951864261819 -217.231649767255 -222.265002564607 -225.014960181745 -227.289429850944 -228.959888629131 -230.715623891287 -233.280116050885 -236.498995759049 -239.032407976436 -240.29035819968 -242.258772465422 -244.253418036996 -247.218562778331 -254.754526021771 -257.259426876327 -258.990616678212 -261.705690057768 -264.87558624519 -1.2952061997624 -7.44650275303719 -10.0741988721075 -16.1475976152531 -19.5006108605863 -21.209421147974 -24.4744237140893 -26.324795233193 -28.513971335765 -31.3098017973199 -35.4497377877031 -38.2958565439449 -41.329977406573 -42.9232302832449 -45.7071484615669 -49.0293527590801 -52.9458919748746 -55.4213493154608 -57.1419546529833 -59.3983839885816 -61.8976386614295 -65.2572304518751 -67.553006681171 -68.8503165576764 -70.5553535754879 -73.4886929529502 -76.0645384600749 -79.2475897214863 -80.869976469377 -82.5485221344547 -85.0412584558379 -88.2412546555875 -91.086875124562 -93.4408900206072 -94.5858021468068 -97.4394739016238 -98.8933999783444 -100.404472416245 -103.210626059769 -106.189520397652 -108.615336860268 -110.43752093199 -112.242860059676 -114.469498924638 -120.37548898647 -123.088011145734 -125.390097347347 -127.045325913834 -129.912903833868 -133.98266938915 -137.607716189402 -143.82461353125 -145.07472935394 -146.548038084878 -149.476713963401 -152.608977684186 -154.923791570541 -156.728784783509 -158.710654978347 -161.621418125837 -164.809704787328 -167.431387123321 -171.679396957429 -172.959854462035 -175.160649404619 -178.11884889683 -180.841414448072 -182.634969638135 -183.783128721155 -186.299187320097 -189.296020148827 -191.918844033849 -194.019186055747 -195.491598603223 -198.902358560054 -201.25281030682 -202.38122133734 -204.809917409795 -209.089020979294 -211.923594851228 -213.884741399911 -215.012638448573 -217.292835661579 -222.348789606222 -225.091515457789 -227.366010334096 -229.036452039596 -230.792176276661 -233.358320999434 -236.576937110345 -239.11040312077 -240.368333824521 -242.336068656296 -244.329610216909 -247.296539299042 -254.865676735046 -257.371764739373 -259.102977126895 -261.817839414233 -264.983552234478 -1.29521873549859 -7.44610701259695 -10.0548243305545 -16.1432829475303 -19.5058832606713 -21.214894189679 -24.4762720268066 -26.3292718140332 -28.5181435218263 -31.3126719637769 -35.4529181497564 -38.2989410167795 -41.333082798862 -42.9263133182566 -45.7107091166812 -49.0348312682144 -52.9548553908188 -55.4291196812206 -57.1539744479331 -59.4111911769414 -61.9106346257025 -65.2664701368686 -67.5624202455522 -68.8597199886137 -70.5653957402943 -73.4986548002444 -76.0696388556052 -79.2501589111746 -80.868471343443 -82.5466100688424 -85.0368908282933 -88.2405373753206 -91.0861337254886 -93.4399889713422 -94.5848997705229 -97.4417166118536 -98.8941506784254 -100.405775514445 -103.215005828066 -106.194978632196 -108.620754475755 -110.443164962934 -112.24926801897 -114.477003623554 -120.380061711488 -123.092664051193 -125.394803465829 -127.05009575506 -129.920122717316 -133.99290088895 -137.616937214413 -143.846483194578 -145.096428172006 -146.570299459066 -149.503380496555 -152.632395196451 -154.947332009551 -156.752343272078 -158.734323834016 -161.642666505216 -164.832968268526 -167.454801967993 -171.702704046273 -172.983012492255 -175.183402262022 -178.141465204264 -180.864410075717 -182.65806682661 -183.806003065196 -186.32216052044 -189.319004258608 -191.941765948071 -194.042055779043 -195.514451778797 -198.924913311352 -201.27493306061 -202.402941724413 -204.832273656736 -209.109993690093 -211.944474404678 -213.905598610051 -215.033562104829 -217.312399806354 -222.338102947861 -225.080441486274 -227.354806611954 -229.025253356209 -230.780857007235 -233.348002998087 -236.565512011136 -239.098969859085 -240.356900173523 -242.324922275863 -244.318370009106 -247.285110192258 -254.820430164215 -257.32277896241 -259.053965482903 -261.768361702194 -264.938380643551 -1.29521142762204 -7.44670426345119 -10.0479116010058 -16.0171938375416 -19.3746551089281 -21.083572781968 -24.3491986425862 -26.2007656848291 -28.3902053398133 -31.1895389309333 -35.3287110857749 -38.1747494960465 -41.2089427477247 -42.8022433844192 -45.5864534671761 -48.9102632527953 -52.8284851711261 -55.3025485332846 -57.0261768410359 -59.2846010070322 -61.7793608452465 -65.1479509461195 -67.443802949232 -68.7411230498628 -70.4464515624231 -73.3807245506078 -75.9584007690943 -79.1376221952168 -80.7591840115413 -82.4372934881549 -84.9285065563073 -88.1309381948505 -90.9766638139992 -93.3306305517184 -94.4755487005537 -97.3283639150619 -98.7823480620271 -100.293878753709 -103.101996306363 -106.08233427519 -108.508173014816 -110.330340535438 -112.135780896689 -114.363115351524 -120.248013548046 -122.960595566638 -125.262848080744 -126.91807304434 -129.786996572038 -133.855978749209 -137.480352915498 -143.714624930371 -144.964643996715 -146.438680274472 -149.369629990496 -152.497551049123 -154.812447493589 -156.61742926344 -158.600023400897 -161.509992008964 -164.696899547394 -167.318456947785 -171.566617238277 -172.847042326223 -175.04764493388 -178.002970532541 -180.726546220779 -182.520097307165 -183.668338560272 -186.18326316295 -189.181537884829 -191.803650249374 -193.904032569597 -195.376422603134 -198.786552135262 -201.135866804558 -202.263988424069 -204.693789433061 -208.966436983727 -211.800619427687 -213.761809321683 -214.889617044433 -217.16703875024 -222.189446704324 -224.931585211387 -227.205950238885 -228.876364286832 -230.632154267041 -233.200634733296 -236.420137761459 -238.953509044545 -240.211444945861 -242.17939179381 -244.173549454244 -247.141685638831 -254.634101136814 -257.141360027313 -258.872533368361 -261.587328070379 -264.760279489004 -1.29522538462478 -7.4459379986496 -10.0751592200109 -16.1707536095654 -19.5345423247319 -21.2434524264393 -24.5021426220563 -26.3566973364616 -28.5449408731413 -31.3407493384848 -35.4765642084247 -38.3226496945986 -41.3570109908253 -42.9502697677808 -45.7317198854642 -49.0538110737368 -52.9722572164013 -55.4473243115059 -57.1693794854163 -59.4284361060655 -61.9287664427222 -65.2872863640733 -67.5830830904472 -68.8803711509936 -70.5853436481887 -73.5200287116008 -76.0925228075677 -79.273865954202 -80.8932580729138 -82.5715832700352 -85.0632366526301 -88.264026209595 -91.1096972163165 -93.4636883871741 -94.6085981378379 -97.4631790123617 -98.9169354270326 -100.428127257949 -103.235470296565 -106.214808648034 -108.640575243753 -110.462713590701 -112.269063250966 -114.496364430504 -120.400427273132 -123.112037973068 -125.414153906146 -127.06937395631 -129.93875360047 -134.010457514412 -137.63490656583 -143.84838601205 -145.098432854793 -146.571568185561 -149.502200955324 -152.631548140934 -154.946336970257 -156.751353155554 -158.733527478622 -161.640799031687 -164.829185069452 -167.450866381697 -171.699007819236 -172.979381412361 -175.179539650984 -178.135543683816 -180.858903065046 -182.652499647953 -183.800611937749 -186.31605486847 -189.312965776188 -191.935308607381 -194.035675739667 -195.508238074471 -198.924182895744 -201.273038418508 -202.398490210377 -204.826863507403 -209.110187750053 -211.944257806866 -213.905416424327 -215.033165869503 -217.31163425011 -222.370903207112 -225.113465634773 -227.387956543824 -229.058338736998 -230.81389997657 -233.3789717178 -236.594765536098 -239.128297151095 -240.386239150406 -242.354023838765 -244.34742912146 -247.313242241312 -254.823849865109 -257.329743138234 -259.060916376392 -261.775789725104 -264.94617861092 -1.29521448794299 -7.44608755942008 -10.0890806704646 -16.1854507108125 -19.5484593879494 -21.2576409865749 -24.5195694005645 -26.3724603050039 -28.5614989266787 -31.3607654502806 -35.5002372306064 -38.3465104650256 -41.3806574882507 -42.9739777459421 -45.7571775235232 -49.080335881452 -52.9963972084694 -55.4697843690629 -57.1942859787299 -59.4534013916387 -61.9524503382412 -65.3126144041845 -67.6085671377443 -68.9058675744005 -70.6111779151628 -73.5463667707671 -76.1256507943543 -79.3097968070331 -80.9304986477459 -82.6083235423538 -85.0982483119334 -88.3006163213121 -91.1460947648816 -93.5001107473271 -94.6450284196472 -97.5011224277584 -98.9536541095187 -100.465499511987 -103.273715021025 -106.252281641348 -108.678056402094 -110.500290600756 -112.306190718525 -114.534547711675 -120.435714966956 -123.147227906493 -125.449326657264 -127.104932888828 -129.975719656959 -134.048829232363 -137.674990475214 -143.88050271244 -145.130621567657 -146.603945628229 -149.535456933298 -152.664699147283 -154.979581068799 -156.784582855094 -158.766515546769 -161.674837225323 -164.86395177026 -167.485501133459 -171.734133148794 -173.014456438422 -175.215357407436 -178.168436285591 -180.891755295701 -182.685398067172 -183.833170375427 -186.34815516748 -189.343196883574 -191.966290486619 -194.06664815785 -195.539055240939 -198.949593972426 -201.3009392585 -202.429710143429 -204.859064763495 -209.133186636153 -211.967130754969 -213.928293049603 -215.056232895591 -217.334874612272 -222.38775598583 -225.130311726678 -227.40466084405 -229.075138249283 -230.830686859647 -233.394169564954 -236.614887363978 -239.148369677812 -240.406294405598 -242.374203364346 -244.367207934591 -247.330913152515 -254.90533615045 -257.411786037852 -259.14293791618 -261.85701163225 -265.025216595468 -1.2952072755067 -7.44743550887248 -10.0597708189561 -16.130633418306 -19.493281006116 -21.2023228324944 -24.4596140742001 -26.3140001095369 -28.503146227953 -31.3010104263297 -35.4391044171767 -38.2853404553337 -41.3195252009176 -42.912771418341 -45.6980301904155 -49.0226976955968 -52.9436075418007 -55.4172200478925 -57.14046595909 -59.3974781887392 -61.8904783915065 -65.2613095558834 -67.557123639225 -68.8544221268609 -70.5601417716412 -73.4916109595754 -76.0628326658876 -79.2451868648647 -80.8661292530528 -82.5441612535828 -85.0325125605698 -88.2349979816988 -91.0808421822387 -93.4347640741902 -94.5796841261278 -97.4336994075772 -98.8869610079302 -100.398491428567 -103.208229446066 -106.185535032611 -108.61128511852 -110.433440382829 -112.23899257534 -114.465882343453 -120.385236938128 -123.097415766022 -125.399552408492 -127.054413232425 -129.922404338676 -133.997441644633 -137.621115336398 -143.84612137517 -145.095911106501 -146.570405123653 -149.500493433881 -152.632626967331 -154.948013953345 -156.753005759742 -158.734964945403 -161.64483171129 -164.832651081165 -167.45313598512 -171.701089670327 -172.981603139568 -175.182292858173 -178.136731388234 -180.859532450776 -182.653153077415 -183.801248472029 -186.317249991424 -189.314334041765 -191.93708143138 -194.037423959624 -195.509829146082 -198.917847152431 -201.268559633499 -202.397227038658 -204.826557127072 -209.109537671494 -211.943785120878 -213.904942181821 -215.032656070577 -217.310455790331 -222.349866601998 -225.09211526492 -227.366645711299 -229.036976655142 -230.792707555893 -233.358781113695 -236.575895260951 -239.10934640398 -240.367273845071 -242.334911790251 -244.32699892846 -247.295874891547 -254.798299061305 -257.300954006572 -259.032099554841 -261.747092647966 -264.912081999575 -1.29520512519464 -7.44567913494697 -10.0848846077787 -16.0768631925327 -19.4388379530087 -21.1477627970625 -24.4110709184629 -26.2619319371269 -28.4501646562414 -31.2462586918887 -35.3879518928134 -38.2340888900327 -41.2682635549683 -42.8615110613881 -45.6453534521778 -48.9683327656797 -52.8850578504567 -55.3596591645794 -57.0779828338431 -59.3379499945133 -61.8342298558612 -65.1977479511777 -67.4936295115011 -68.7909311835151 -70.4956968203287 -73.426919258604 -75.9949017834566 -79.1745441251109 -80.7963008538096 -82.4747243484436 -84.9635023543365 -88.1670177485568 -91.0127718974458 -93.3667214834279 -94.5116268005172 -97.3652609926477 -98.8191583139403 -100.330537561658 -103.140595245528 -106.120340646251 -108.546045469126 -110.368325798588 -112.174481532834 -114.401680726442 -120.317604150697 -123.030403081613 -125.332617839618 -126.987862941686 -129.856958343964 -133.927845464276 -137.551527548437 -143.769523167328 -145.019544262192 -146.493023202652 -149.420768898241 -152.551886460929 -154.866820568596 -156.67183030396 -158.65360272842 -161.561201442491 -164.750291622683 -167.371075263212 -171.618762348829 -172.899070629405 -175.100041677988 -178.055610836165 -180.778937996715 -182.572599451213 -183.720576075064 -186.235673070381 -189.232957691927 -191.854569047583 -193.954877483229 -195.427269887898 -198.836804117121 -201.188876148697 -202.320505819329 -204.748017904246 -209.02222092893 -211.856588060243 -213.817779978685 -214.945605647463 -217.224326532537 -222.269995071945 -225.012314923295 -227.286725305986 -228.957186644884 -230.712748601786 -233.279068949271 -236.49713716866 -239.030447859725 -240.288384177864 -242.255857733453 -244.249202716037 -247.215975536492 -254.73583530628 -257.239388416719 -258.970561803936 -261.685515318887 -264.856018498269 -1.29522387137466 -7.44594084750282 -10.0805233563984 -16.1557643333648 -19.5190568963794 -21.2279383670405 -24.4897585557629 -26.3451017155262 -28.5337073655493 -31.3290566788304 -35.4683892040375 -38.3144500944606 -41.3488026952731 -42.9420512079551 -45.7241999386222 -49.0464233018501 -52.9694022041771 -55.444034007577 -57.1597178378888 -59.418286711459 -61.9164046227411 -65.2818626258891 -67.577696595725 -68.8749845897475 -70.5803312326012 -73.5157293229129 -76.0934133871745 -79.2739635553416 -80.8948869779938 -82.5730920221716 -85.0628838994262 -88.2639943868089 -91.1098623601035 -93.4638786020686 -94.6087990170075 -97.463524786248 -98.9166475216588 -100.4281004626 -103.238017115979 -106.215357749165 -108.641032039132 -110.463272353894 -112.269051583659 -114.495049669813 -120.410617671576 -123.123248258395 -125.425525300355 -127.080414529238 -129.948853678752 -134.018874178627 -137.641668950672 -143.856892041108 -145.106997227974 -146.580612343767 -149.511000791231 -152.64042985658 -154.955293107538 -156.760293017636 -158.742126363155 -161.650575217667 -164.840318395098 -167.461908336427 -171.70959907292 -172.989940654239 -175.189599542759 -178.142791169755 -180.866818851328 -182.660474413611 -183.808344528073 -186.324579255522 -189.322735680509 -191.945519526562 -194.045842630692 -195.51822993518 -198.926425083325 -201.277060088258 -202.406508095473 -204.835675057193 -209.112200060937 -211.94619764831 -213.907299884173 -215.035645959137 -217.314508493686 -222.359570510768 -225.102048452003 -227.376460373191 -229.046902737022 -230.802370616235 -233.365666005167 -236.58454224516 -239.117954807511 -240.375897459654 -242.34370186865 -244.337520862204 -247.303085192735 -254.84155552766 -257.349873447906 -259.081089393232 -261.795646392042 -264.964665228183 -1.29522525618132 -7.44471204168666 -10.0741805003457 -16.1418562258233 -19.5019940610157 -21.2108642368348 -24.4694713791143 -26.3268361569888 -28.5160415023571 -31.3139371146466 -35.4540405689335 -38.3001087058213 -41.3341302897174 -42.927371839818 -45.7104285568909 -49.0351411284652 -52.9590084216705 -55.4329948713584 -57.1491466622903 -59.4084874857583 -61.9040208394712 -65.2684958367452 -67.5642994063874 -68.8616023191195 -70.5665546721591 -73.5024882645029 -76.0809105510469 -79.2591495683931 -80.8788700545861 -82.5569705688453 -85.046505742559 -88.250323601407 -91.0958267340312 -93.4498292185881 -94.5947479817235 -97.4497844792625 -98.9029655585 -100.414563636652 -103.226181890489 -106.2032610516 -108.629067831073 -110.451248668245 -112.256916617137 -114.484556085709 -120.368170414579 -123.08015999977 -125.382285160643 -127.03781850556 -129.906661574848 -133.976548044935 -137.600458872134 -143.829683075322 -145.079756620568 -146.553253598157 -149.481087450483 -152.612085673647 -154.927072844854 -156.732067232119 -158.714479632795 -161.622707013077 -164.812560642308 -167.434023499316 -171.681314367937 -172.961638614092 -175.161896361981 -178.117225118492 -180.83975999396 -182.633436438938 -183.781535588416 -186.296797419878 -189.294404254153 -191.91703804947 -194.017313389087 -195.489704526839 -198.898826820321 -201.249229231041 -202.379567563701 -204.806853445274 -209.084954661546 -211.919615866612 -213.88077771395 -215.008750818236 -217.287317659863 -222.357065364255 -225.099560982096 -227.374064232971 -229.044520361613 -230.799977468437 -233.365817741621 -236.584944995405 -239.118249583195 -240.376187783254 -242.344543877837 -244.338426368497 -247.304084812247 -254.860946419201 -257.366138420622 -259.097328958831 -261.811979392506 -264.981921883431 -1.29520774480022 -7.44551596716022 -10.0461217682233 -16.0292592659339 -19.3940760940223 -21.1029312752663 -24.3643777084101 -26.2171923859093 -28.4061705940251 -31.2050016294588 -35.3452049571281 -38.1913056284901 -41.2254835541791 -42.8187349470696 -45.6015609953075 -48.9232174384189 -52.8397795370906 -55.3140152752097 -57.0358880741194 -59.292424548608 -61.7878948177686 -65.1516888795888 -67.4476151508153 -68.7449417089474 -70.4502272233859 -73.3856281249558 -75.9695178182721 -79.1500165236102 -80.7731582865961 -82.4513308329767 -84.9396516255792 -88.1415720216987 -90.9874134275866 -93.3414881882623 -94.4863937952939 -97.3431645876715 -98.7956719689966 -100.307079035976 -103.119408039136 -106.09691124698 -108.522645364624 -110.344900417922 -112.150552726212 -114.37672889517 -120.280511232954 -122.992619442346 -125.294833499516 -126.950412088181 -129.819793102876 -133.891932693591 -137.516197331252 -143.744494853998 -144.994494906942 -146.468298739221 -149.396436596471 -152.52685018142 -154.842051673541 -156.647559239276 -158.629751863395 -161.535290799923 -164.725365472898 -167.346920366434 -171.595129591477 -172.875476490772 -175.075998794289 -178.032101822244 -180.755258967862 -182.548930481322 -183.697172989634 -186.212958712262 -189.208419130032 -191.831965418094 -193.932281974471 -195.404651957221 -198.815252600305 -201.165621802375 -202.293810686765 -204.723707908209 -208.998039547 -211.832032004429 -213.793133982121 -214.920969532462 -217.199582139565 -222.2571347404 -224.999305321465 -227.273733650841 -228.944161230943 -230.699917014588 -233.266437654135 -236.484871110889 -239.018295035662 -240.276247779686 -242.243922903484 -244.237512970972 -247.203496263339 -254.704667018316 -257.211104625742 -258.942270915989 -261.657003553218 -264.827458683164 -1.29521336916692 -7.44613488512373 -10.0637010238827 -16.1974816743119 -19.5665080765888 -21.2753053933848 -24.5409745435698 -26.3919491905153 -28.5815590624223 -31.3774824717739 -35.5169855089662 -38.3629572256614 -41.3970951651202 -42.9903609104447 -45.7769653859649 -49.0990044580151 -53.023248191648 -55.4984862073943 -57.2167111254371 -59.4736620642484 -61.9710808003499 -65.3348881032599 -67.6308095632056 -68.9281039323953 -70.633550607225 -73.564467635475 -76.1394330999267 -79.3164088113772 -80.9395694620907 -82.6177931435782 -85.1057144666313 -88.3086217180085 -91.1542197482715 -93.5081849106672 -94.6531013821324 -97.5077520745286 -98.9602293677266 -100.47185849165 -103.281228902368 -106.259423240104 -108.685406380557 -110.507697274062 -112.312938647278 -114.540292208392 -120.435934776897 -123.147802115824 -125.450000467465 -127.104983934115 -129.972191774144 -134.046795047176 -137.670529845316 -143.904740219194 -145.154842386876 -146.628102690801 -149.555765894256 -152.685408902568 -155.00086903977 -156.806089667345 -158.788097396715 -161.695942793824 -164.885893252218 -167.507444203714 -171.7548404099 -173.035131620748 -175.235593944918 -178.190248902786 -180.912668243878 -182.706321238196 -183.854283239695 -186.36966272745 -189.364854049126 -191.988348361875 -194.088641985305 -195.56103483253 -198.970051633774 -201.320339300493 -202.449027957904 -204.878579151368 -209.158628522487 -211.992863476478 -213.95401144184 -215.081831432914 -217.36258274183 -222.394128013155 -225.136303360868 -227.41082084559 -229.081236765122 -230.836763519145 -233.403498081269 -236.623458862157 -239.156943524679 -240.414891557102 -242.383189338574 -244.376188625674 -247.342232183827 -254.784315231949 -257.289960687456 -259.021130321575 -261.736477726409 -264.906669535932 -1.29522206055012 -7.44483152431357 -10.0666102126914 -16.0427601844577 -19.4054742950034 -21.1145544589041 -24.3780165384537 -26.2288929310416 -28.417985763157 -31.211835026234 -35.3558055009614 -38.2017413501335 -41.235729674089 -42.8289763114327 -45.6126979095828 -48.9367796123326 -52.8558144765191 -55.3316725795582 -57.0470837610879 -59.3056929461889 -61.8059188068856 -65.1641050580608 -67.4600804427431 -68.7573628228491 -70.4623930196848 -73.3956754636068 -75.9680768112756 -79.1503246291387 -80.7700061869496 -82.4487567501664 -84.9383738123908 -88.1400979718 -90.9857307161968 -93.3396383251015 -94.4845317255692 -97.3380597774277 -98.7907877232877 -100.301928185953 -103.109951356683 -106.089815355997 -108.515564712463 -110.337779310883 -112.143443627532 -114.370513269098 -120.267370068355 -122.980125347191 -125.282205464644 -126.937280597907 -129.809465293666 -133.884976104608 -137.508277834956 -143.739288585085 -144.989343614693 -146.462976792286 -149.393312611966 -152.521235791556 -154.836979058188 -156.641994089725 -158.623775204478 -161.531800894155 -164.721844076365 -167.343647358342 -171.59182549539 -172.872155346935 -175.071967806413 -178.030492246473 -180.752776610535 -182.546394438693 -183.694626328387 -186.210338643534 -189.206536471316 -191.829954732167 -193.930362609424 -195.402748321191 -198.814631342785 -201.165373045346 -202.294348347627 -204.723828483928 -209.001266593532 -211.835586219892 -213.796787942278 -214.924373399744 -217.201990571746 -222.270528993708 -225.013690535215 -227.288183394261 -228.958623193633 -230.714227725901 -233.279573618357 -236.497893984204 -239.03129065841 -240.289238985411 -242.256960903377 -244.250668569694 -247.216099787428 -254.754471597333 -257.26287443719 -258.994049509414 -261.708649293514 -264.876184807427 -1.29520800594589 -7.4465521210341 -10.0807962062254 -16.1324326762227 -19.496653211083 -21.2055675329219 -24.4712906184321 -26.3214409216807 -28.5100217859546 -31.3080840608138 -35.4430689131168 -38.289341610846 -41.323446681732 -42.9167160811518 -45.7021332810225 -49.024408206127 -52.9453942267697 -55.4196271599596 -57.1382623716674 -59.3966043363274 -61.8903618737101 -65.2563930327501 -67.5522942352908 -68.8495999750402 -70.5547343220792 -73.4858320670218 -76.0575979128951 -79.233864433207 -80.8529505070381 -82.5316375626532 -85.0227504688312 -88.2246319176135 -91.0704508834554 -93.4245066220702 -94.5694078819659 -97.4241280376502 -98.8776555605597 -100.388633075198 -103.197830853034 -106.172618129039 -108.598311684936 -110.420520588296 -112.226135653323 -114.453188774297 -120.336109354215 -123.048091493124 -125.350384333945 -127.004774954183 -129.869925966067 -133.943238114459 -137.567084236919 -143.784473358538 -145.034284345311 -146.508359868103 -149.435053176933 -152.564761027921 -154.87956848619 -156.684573020883 -158.665454828454 -161.574682831406 -164.763149098833 -167.384557150193 -171.63214988766 -172.912505732826 -175.112494845578 -178.067742445202 -180.791109005188 -182.584728829781 -183.732690998232 -186.247892529658 -189.246990314683 -191.86950036723 -193.969865726928 -195.442262335406 -198.856443424287 -201.206199570902 -202.334352533846 -204.764353215127 -209.039781608848 -211.87416019578 -213.835297231872 -214.963424261628 -217.243499645114 -222.313079060948 -225.055507230576 -227.329977496154 -229.000396131407 -230.756122058418 -233.320980239935 -236.538435067199 -239.071832766118 -240.329763198386 -242.297210389003 -244.290300734041 -247.256101561864 -254.832414907402 -257.339415415183 -259.070614354543 -261.785485400981 -264.953106884236 -1.29521360644767 -7.44466963042444 -10.0763475330124 -16.1012704747632 -19.4577928750657 -21.1666631563537 -24.4288337507794 -26.2806334443665 -28.4690584035181 -31.2682302420726 -35.4066335841474 -38.2526385268208 -41.2868121682552 -42.880068933308 -45.6642266964338 -48.987838630743 -52.9037179370898 -55.3777196480182 -57.0994220638898 -59.3577637225039 -61.8544307951412 -65.2196682097176 -67.5155351090624 -68.8128409302797 -70.5178831827878 -73.4523895625804 -76.0230532639236 -79.2033266773133 -80.8243277385567 -82.5029960614072 -84.9943994749465 -88.195153858199 -91.0408135251857 -93.3947486605686 -94.5396429412491 -97.3931020474097 -98.8468821131551 -100.357866415493 -103.164969853246 -106.142591885653 -108.568373163486 -110.390810528734 -112.196118628307 -114.424272155435 -120.310598135074 -123.023323436398 -125.325661037577 -126.980616216279 -129.850731287572 -133.928311307414 -137.550826388376 -143.770873725119 -145.020866060301 -146.494466375991 -149.424142044952 -152.553892383885 -154.869136055648 -156.674137872534 -158.655653626681 -161.561970025019 -164.752575797787 -167.374513349384 -171.622100413078 -172.902734582314 -175.103434653061 -178.059470426767 -180.781646729392 -182.575280673881 -183.723414602601 -186.238844386186 -189.235371675877 -191.858834911375 -193.95916550551 -195.43157439741 -198.838203985322 -201.18963186222 -202.31878855378 -204.747564655284 -209.015262338838 -211.849614168942 -213.810701626712 -214.93868059512 -217.216541591718 -222.265313234641 -225.007688879584 -227.281998703871 -228.952426259736 -230.707982909364 -233.27268855763 -236.492285387459 -239.025787704541 -240.283736018336 -242.251763739981 -244.245738897771 -247.208881210513 -254.777076795044 -257.28127375461 -259.01243719644 -261.726145640209 -264.89352177956 -1.2952085748288 -7.44386906698945 -10.1101839351001 -16.1869738296144 -19.5516459681323 -21.2604757220239 -24.5279495778387 -26.379955152259 -28.5691483440358 -31.3688135827216 -35.5077220948021 -38.3538111253937 -41.3880529007083 -42.9813116002775 -45.7663654254269 -49.0889750378988 -53.0075107261535 -55.4817220724808 -57.2038566048361 -59.4607937471019 -61.9535677189341 -65.3233986338374 -67.6193496090104 -68.9166530499147 -70.6216671305198 -73.5554033590934 -76.1284829102655 -79.3087720583856 -80.9282491084045 -82.6060209387316 -85.0937828383443 -88.2959843380048 -91.1417706997242 -93.4958569029238 -94.6407675176136 -97.4945754733894 -98.9495581214678 -100.460921938314 -103.268707119034 -106.247578625194 -108.673466666426 -110.495635947987 -112.300843117884 -114.528075428444 -120.400279553146 -123.11169699248 -125.413852855926 -127.06900614611 -129.936352637101 -134.011963340341 -137.636019131016 -143.862189520674 -145.112218667833 -146.585787637833 -149.513340981761 -152.643133549523 -154.957962496878 -156.762963849317 -158.744406005082 -161.655417025541 -164.84416163294 -167.465673299899 -171.712960215423 -172.993450160795 -175.193263981846 -178.149819074423 -180.872739988965 -182.666411682902 -183.814577702827 -186.330024253055 -189.326283427919 -191.949013168155 -194.049351951927 -195.521766229442 -198.932178598596 -201.282276468947 -202.4118392887 -204.841550345929 -209.121935931414 -211.956268021766 -213.917435888197 -215.045434619058 -217.32503160691 -222.373008607607 -225.115449708577 -227.389947812029 -229.06034291983 -230.816049821988 -233.379393960899 -236.600442500892 -239.13384802155 -240.391793908313 -242.359716780559 -244.352559847176 -247.320850825297 -254.90458990954 -257.412581234235 -259.143772539002 -261.857750489023 -265.027296045603 -1.2952270796993 -7.44560192737186 -10.0674050137626 -16.1060793592076 -19.4718257745507 -21.1809200358644 -24.4427156331009 -26.2948379366328 -28.483946530991 -31.2787234482218 -35.4180663905294 -38.2641531198246 -41.2983130020768 -42.8915759751107 -45.6750446840345 -48.996257169454 -52.9161080081472 -55.3905431291214 -57.1087799089217 -59.3673105016963 -61.8663989988259 -65.2263946442846 -67.522387877122 -68.8197198859955 -70.5247091985699 -73.4578188782085 -76.0330663588053 -79.2135935195371 -80.8359240596472 -82.5145856120031 -85.0034237142911 -88.2039071637755 -91.04954924956 -93.4035385202084 -94.5484513845513 -97.4017902769519 -98.8548846809891 -100.366678075135 -103.175294806006 -106.152309604022 -108.578735404137 -110.400857977363 -112.206531301017 -114.434318008895 -120.353089129154 -123.065685151907 -125.367826857288 -127.023213358978 -129.893164302367 -133.967242988128 -137.59088773304 -143.817141182612 -145.067111477116 -146.540778225968 -149.46919161425 -152.599013581045 -154.91390719143 -156.718897932552 -158.700237206358 -161.610672598455 -164.800215549668 -167.421546376504 -171.670267316024 -172.950583728666 -175.150849088154 -178.107386509531 -180.83061151115 -182.624297667717 -183.772511362612 -186.287439845677 -189.286357786644 -191.909020464364 -194.009390923165 -195.481793385999 -198.890546895562 -201.241235667093 -202.37120901409 -204.799710667818 -209.087414259571 -211.921108888788 -213.882277856479 -215.010212013812 -217.291083237467 -222.343063360753 -225.086226631228 -227.360633928179 -229.031050432091 -230.786214397716 -233.356050158328 -236.574239758801 -239.107603361702 -240.365542985835 -242.333174512773 -244.326866428375 -247.293747743879 -254.748128938057 -257.253156426997 -258.984326551983 -261.69917345625 -264.863324407805 -1.29521457909967 -7.4461507409884 -10.0983574644025 -16.1611753347519 -19.5233263218799 -21.2324749413089 -24.4948406907772 -26.349798891157 -28.539066436325 -31.3333145042494 -35.4708402756189 -38.3171265598538 -41.3513388785046 -42.944617559208 -45.7286026363371 -49.0494379636565 -52.9719687126046 -55.4464664297571 -57.1664028358065 -59.4266437774597 -61.9237262199658 -65.2908095608818 -67.5866786087319 -68.8840200181242 -70.5901292158305 -73.5233313273691 -76.0989177813341 -79.2820781954175 -80.9043735890014 -82.5827084364687 -85.0735479683429 -88.2782909394329 -91.1237382976695 -93.4777384585231 -94.6226461888992 -97.477159272826 -98.9303976594613 -100.442351170857 -103.250375917248 -106.229436373437 -108.654995717531 -110.477212672563 -112.283117076355 -114.510249786014 -120.419204233043 -123.131620193155 -125.433743198259 -127.089190726488 -129.960901861975 -134.031609849354 -137.65605995781 -143.890745368029 -145.140615931815 -146.614739498916 -149.543044580868 -152.673719559685 -154.988601897743 -156.793582522621 -158.775767042805 -161.684813683419 -164.873815307496 -167.496054081263 -171.743593697588 -173.023908390174 -175.22436017911 -178.178307943534 -180.901089011301 -182.694770988239 -183.842692948447 -186.358388532221 -189.357626475184 -191.980209845447 -194.080559798715 -195.552960177012 -198.963249266875 -201.313975849096 -202.442423772068 -204.871641283349 -209.145233674302 -211.97924907185 -213.940380291369 -215.068572572639 -217.34710560679 -222.400731027774 -225.14332604641 -227.417749116446 -229.088183356388 -230.844002704402 -233.411116575679 -236.628995699721 -239.162459200665 -240.420400305558 -242.388154566769 -244.381305031829 -247.347916973313 -254.952681402475 -257.460276359794 -259.191433921819 -261.906055298091 -265.072489141814 -1.29521779468236 -7.44604960843074 -10.0643212735847 -16.1775585025267 -19.5371281020122 -21.2460938928752 -24.5046418730243 -26.3581441250192 -28.5473748012658 -31.3470174247896 -35.4894338292748 -38.3356282956389 -41.3698884362396 -42.9631876180931 -45.7450387007819 -49.0685896648812 -52.9891695020409 -55.4645877739904 -57.1806018732554 -59.4418297498128 -61.9483412458102 -65.2978172370334 -67.5936992073954 -68.8910064051517 -70.5965071463032 -73.5316863855082 -76.1032642414987 -79.2846836857583 -80.9065323753206 -82.584827568023 -85.0724094780559 -88.2758115847147 -91.1216980261294 -93.4756706467974 -94.6205731196286 -97.4739961113269 -98.9270076385679 -100.438343192217 -103.246490950315 -106.225404365463 -108.651084961263 -110.473245869915 -112.279165232762 -114.50615555555 -120.40588703197 -123.118283175867 -125.420400490901 -127.075165686387 -129.947057747137 -134.020097556497 -137.644240276843 -143.862745266677 -145.112649183838 -146.586255090285 -149.514335363588 -152.644772997465 -154.960182778145 -156.765192594668 -158.747210891314 -161.653902908215 -164.844664408278 -167.466102377208 -171.71378568428 -172.994114922936 -175.195023468926 -178.151197441561 -180.874966665612 -182.668642349253 -183.81682638318 -186.332773299831 -189.329042474444 -191.951560351499 -194.051891886583 -195.524305750314 -198.935768032131 -201.286726443797 -202.416444863547 -204.84523567763 -209.132358163605 -211.966211309169 -213.927502476523 -215.055125685747 -217.332213545165 -222.374465852325 -225.117285872149 -227.391653607021 -229.06208949078 -230.817612904577 -233.385767628806 -236.604336869847 -239.137488571021 -240.39545695046 -242.363224265088 -244.356844119852 -247.324536215066 -254.840743018423 -257.343897815474 -259.075074382415 -261.789232438557 -264.958064625179 -1.29521161491941 -7.44430325294926 -10.0644114277711 -16.0644806135342 -19.4259608527958 -21.1350046690179 -24.3988671573265 -26.2497760123808 -28.4388735707432 -31.2372316652436 -35.3776863336888 -38.2237304801997 -41.2578213832109 -42.8511048709349 -45.6356858792603 -48.9577339885965 -52.879229784805 -55.3544167605261 -57.0704097361005 -59.3272183137886 -61.8199358083148 -65.1876192651995 -67.483446134376 -68.7807464764946 -70.4860042265101 -73.4195199704971 -75.998565488537 -79.1805135829788 -80.8010081541783 -82.4797795917626 -84.9693378397116 -88.1708722651234 -91.0167196202282 -93.3707154082172 -94.5156276165897 -97.3677433926606 -98.8227624060429 -100.334057418227 -103.143146324415 -106.121692363567 -108.547395394565 -110.369581961874 -112.175255582966 -114.402526779478 -120.318808055113 -123.030889547513 -125.333028886185 -126.988123522275 -129.856568959335 -133.931961205774 -137.556745489914 -143.78063318485 -145.030648368776 -146.50419183801 -149.431007317864 -152.560817228314 -154.875689483926 -156.680704432832 -158.663304134126 -161.569632173991 -164.759254552259 -167.381161859635 -171.62824074048 -172.908978382409 -175.108251695186 -178.065375394597 -180.788933839157 -182.582454375045 -183.730509614903 -186.245950489797 -189.242729365874 -191.86567227197 -193.965992935298 -195.438387754055 -198.851436239247 -201.200975101905 -202.327924597258 -204.757894814578 -209.037494519529 -211.872056651272 -213.833332053052 -214.961213378469 -217.24024159571 -222.286819615006 -225.029127437866 -227.303444694071 -228.973923197892 -230.729227922128 -233.294290544626 -236.512059584568 -239.045339843613 -240.303294678655 -242.270984479048 -244.263655846556 -247.22957762526 -254.780065144119 -257.285956246535 -259.017122466934 -261.732836669616 -264.89949480899 -1.29522048568535 -7.44445994636936 -10.0582797407895 -16.1099085709952 -19.4662977299995 -21.175343421678 -24.4403518418996 -26.2909332109042 -28.4798125853738 -31.2791643819943 -35.4186112016537 -38.2648476099887 -41.2988544245345 -42.8921317224895 -45.676000051786 -48.9984114354503 -52.9234981219699 -55.3992988922373 -57.1117218004196 -59.3714140021794 -61.8683602063986 -65.2274615749451 -67.5233136003229 -68.8206274471679 -70.5260057351817 -73.4597526890604 -76.0425122489247 -79.2248575181041 -80.8463966446028 -82.5248152761705 -85.0133324241987 -88.2166634926317 -91.0619852589739 -93.4160234733802 -94.5609374338195 -97.4170123545712 -98.8704884100899 -100.382377849499 -103.191290079695 -106.171753684384 -108.597487325601 -110.419710002041 -112.225561523948 -114.45187792172 -120.352490735936 -123.064799122284 -125.366952798053 -127.022630608755 -129.891483688792 -133.961090608517 -137.586056013718 -143.821679624958 -145.071743370237 -146.545044005738 -149.473595610076 -152.60410384109 -154.919018972652 -156.724016208179 -158.706468809212 -161.613327211437 -164.801613850765 -167.424097330267 -171.672737705313 -172.953086418323 -175.154199825725 -178.111731022817 -180.835329265644 -182.628916047897 -183.776724433719 -186.29226497742 -189.287025550736 -191.909127754889 -194.009501261304 -195.481887246984 -198.892976131188 -201.243878764236 -202.373957286896 -204.803203656437 -209.083731535022 -211.917305973939 -213.878453929687 -215.006443609439 -217.284407647331 -222.342918919052 -225.085207428841 -227.359673662731 -229.030103813878 -230.785680702046 -233.353591007589 -236.574495964074 -239.107947282317 -240.365890807918 -242.3334038504 -244.326917587992 -247.295511246101 -254.784054996506 -257.290720784669 -259.021867784475 -261.736107233592 -264.900562169834 -1.29521874628865 -7.44646931053161 -10.093799506921 -16.1884671258195 -19.5448663470994 -21.2536744632482 -24.5169543988929 -26.3675001684631 -28.5566606886753 -31.3535115108223 -35.49305068434 -38.3390896207293 -41.3735162901813 -42.9667874717363 -45.7496714766563 -49.0754054918169 -52.9910414921413 -55.4658265993734 -57.1870832092715 -59.4452893375487 -61.9440506651344 -65.306150854793 -67.6020808330505 -68.8993868795247 -70.6044976243802 -73.5382362601408 -76.1088279730322 -79.295311382257 -80.9180650247349 -82.5964847798387 -85.0843581035967 -88.2884379545787 -91.1340258780223 -93.4879512300544 -94.6328600796891 -97.4902062974331 -98.9425312977958 -100.454024023149 -103.262550437908 -106.240865553943 -108.666579219905 -110.488737232872 -112.29468806002 -114.522627509493 -120.426610717311 -123.138890138438 -125.441188818264 -127.096503242267 -129.964331014469 -134.030901433991 -137.655427045935 -143.885846375126 -145.135907918176 -146.609150639957 -149.537175992319 -152.668038524543 -154.982868767952 -156.787878070105 -158.770058165437 -161.677266220003 -164.867655748642 -167.488959531348 -171.736527687722 -173.016972412528 -175.217108397748 -178.173456993228 -180.896398229705 -182.690055066877 -183.837921459561 -186.354353408058 -189.349036100377 -191.9722704263 -194.072660861723 -195.545066469605 -198.951513838934 -201.303046823372 -202.433569404143 -204.862713917703 -209.138412757232 -211.972979435791 -213.934121209881 -215.061783507025 -217.338803944801 -222.359954991883 -225.102247012395 -227.376655013306 -229.047146977411 -230.802789422896 -233.369773165847 -236.588327801494 -239.121731181892 -240.379671382925 -242.348559904707 -244.341757565596 -247.306793496874 -254.848682434955 -257.357287014694 -259.088479280725 -261.80395431747 -264.972469130887 -1.29521697701825 -7.44404802609587 -10.0770159656803 -16.0308543551989 -19.3965900014771 -21.1053829836697 -24.3701580777546 -26.2209684693219 -28.4098452630811 -31.2086964266239 -35.3521227803888 -38.1984137596511 -41.2326238698589 -42.8258868375796 -45.6114189718423 -48.9336583995821 -52.8513648660192 -55.3257192323206 -57.0452226904564 -59.3000442866321 -61.7975602446796 -65.1624336054924 -67.4582256158696 -68.755499222593 -70.4608622045677 -73.3922004260903 -75.9659363851705 -79.1471666774944 -80.7685186651352 -82.4470098208151 -84.9347672487278 -88.1380735409548 -90.9836754921542 -93.3376830492472 -94.4825984316042 -97.3356199864431 -98.7904710089014 -100.301451108061 -103.108105392054 -106.087005671731 -108.512762441525 -110.334913790833 -112.140956433803 -114.367155497154 -120.280107228741 -122.992843948884 -125.295037112841 -126.950114394847 -129.819374592254 -133.891189351913 -137.516066547425 -143.72751749693 -144.977568169999 -146.451014508683 -149.37521120705 -152.507053836134 -154.822024453148 -156.627028639346 -158.609846891912 -161.51972476676 -164.707609902164 -167.329092122734 -171.576610850174 -172.857041296748 -175.057388136897 -178.013116908646 -180.737033640237 -182.530733284227 -183.678603381634 -186.193423674309 -189.190932141548 -191.813524839468 -193.913878614415 -195.386290896247 -198.796447581076 -201.147039593997 -202.276102600397 -204.705232340419 -208.978175690336 -211.812769307942 -213.773951015237 -214.902033635431 -217.18166469961 -222.220812389253 -224.963167472194 -227.237625114685 -228.908071596044 -230.663695808878 -233.231027289538 -236.449626613484 -238.983047922963 -240.240985197977 -242.208696957453 -244.20271823874 -247.168422742914 -254.645500562485 -257.149493240963 -258.880668508719 -261.595198775564 -264.758057922756 -1.29521351988863 -7.44585046419792 -10.0582760473952 -16.1278738161327 -19.4961744136151 -21.2050016086356 -24.4660953450704 -26.3203958645226 -28.5087797649041 -31.3066729745917 -35.4460443070708 -38.2922075114425 -41.3265598999065 -42.9198146922431 -45.7034366282778 -49.0261020531855 -52.9475691037681 -55.4222735768661 -57.1379971404093 -59.3961901087713 -61.8923389432642 -65.2588099541733 -67.5545993776057 -68.8519042543979 -70.5571484937669 -73.4894130718293 -76.0541889585079 -79.2345224082849 -80.8561768251301 -82.5345645311645 -85.0237469153095 -88.2262866475827 -91.0721240152643 -93.4260163897291 -94.5709282845077 -97.4261558995259 -98.8781225730177 -100.389562457055 -103.19716063193 -106.173374176251 -108.599081265663 -110.421510718373 -112.226312252396 -114.452050552305 -120.358938277282 -123.071340514136 -125.373441922969 -127.030205179445 -129.903033435957 -133.972300910387 -137.594768426524 -143.817089831403 -145.066971785446 -146.540988633533 -149.470579214335 -152.601623095508 -154.916488141452 -156.721508805495 -158.703069681802 -161.614132217955 -164.799332960733 -167.421456232522 -171.670223231234 -172.950933545751 -175.151302952512 -178.107882779571 -180.831639512013 -182.625069726288 -183.773272039093 -186.291313532305 -189.287552600912 -191.910639270716 -194.010904181941 -195.483283550936 -198.895194442743 -201.245560317385 -202.374848379011 -204.80454774054 -209.07966580344 -211.913881724326 -213.875047845489 -215.003094196508 -217.281530377054 -222.343780226735 -225.0861579576 -227.360661245171 -229.031110855768 -230.78659418349 -233.349796824255 -236.569929620768 -239.10323498369 -240.361179623739 -242.329218976865 -244.323396568704 -247.289074662374 -254.794850290146 -257.305422408736 -259.03659330587 -261.752794835646 -264.91621743562 -1.29520720961956 -7.44619586367287 -10.1002918657346 -16.1963329516819 -19.5585475766863 -21.2672520045597 -24.5308908553633 -26.3825777589181 -28.571432677187 -31.3696103966247 -35.5097886716572 -38.3555633344244 -41.3898541498999 -42.9831127248485 -45.7675209619913 -49.0873818211774 -53.0043587025788 -55.4781932814884 -57.1971339497451 -59.4566327896156 -61.9530993310351 -65.3180925670059 -67.6138728998749 -68.9111862908497 -70.6163268339305 -73.5501071830321 -76.1227167996371 -79.3017860230497 -80.9230451411014 -82.6018053411064 -85.0918824475025 -88.2945085320975 -91.1403302455073 -93.4942856327015 -94.6391746629917 -97.4948212211079 -98.9479700675294 -100.459783131849 -103.269936360966 -106.248468430836 -108.674176168888 -110.496365941262 -112.302065195313 -114.528661750107 -120.407040512734 -123.120146787899 -125.422287133307 -127.077582465144 -129.94631429952 -134.019690508495 -137.643529030263 -143.863062801959 -145.113086583911 -146.586427547265 -149.515439710903 -152.647254110667 -154.963019046238 -156.76803280636 -158.75013192479 -161.661581743943 -164.849419061753 -167.470693485396 -171.718555930231 -172.998861883228 -175.199458522549 -178.156293758737 -180.879566043741 -182.673199394563 -183.821387495909 -186.337932034706 -189.331908543462 -191.955107176338 -194.055436862453 -195.527839945019 -198.936311114574 -201.286560684539 -202.415570602891 -204.843898103893 -209.120549848945 -211.955120888556 -213.916277335188 -215.044514659538 -217.323232054921 -222.385800680953 -225.128505647259 -227.40299612124 -229.073428139605 -230.829081923091 -233.392578798574 -236.610293228703 -239.14372773995 -240.401664195065 -242.369716325124 -244.362496859537 -247.329742110006 -254.884602112749 -257.392162950952 -259.123332902302 -261.838288755651 -265.006320119257 -1.295204720727 -7.44372230348352 -10.0834441572989 -16.1648258226567 -19.5294135971995 -21.2381896007677 -24.5005129253451 -26.3518733425297 -28.5407446988963 -31.3384701359398 -35.477068291201 -38.3233288974604 -41.3574670117508 -42.9507503666686 -45.7349666467282 -49.0568110738756 -52.976062955394 -55.4489961072556 -57.1692607327894 -59.4287917455445 -61.9276670994914 -65.2901220402275 -67.585916081786 -68.8832376078701 -70.5882911521376 -73.5244884579257 -76.0995593471997 -79.2800800065577 -80.9036115863802 -82.582258277045 -85.0718635814856 -88.2741867178091 -91.1193651288537 -93.4733244973069 -94.6182266919329 -97.4733677265313 -98.9273306358519 -100.438565658542 -103.249078641438 -106.226309378349 -108.652016582044 -110.47415690784 -112.280441719384 -114.506972628319 -120.405312261597 -123.118262351025 -125.420381505532 -127.075613438083 -129.946002252202 -134.016921724711 -137.640305600904 -143.869516107777 -145.119508240403 -146.593293676859 -149.522765145948 -152.652591130782 -154.967459852951 -156.772461544131 -158.754767996405 -161.664036550444 -164.850727806659 -167.472018756928 -171.720361002075 -173.000888166681 -175.20046440503 -178.156026458503 -180.878432541035 -182.672109195693 -183.820094199197 -186.335328303726 -189.333230098325 -191.956339660765 -194.05661012306 -195.52898987109 -198.939465232458 -201.289296712279 -202.416955616028 -204.846260501691 -209.129292884781 -211.963071409854 -213.924201774258 -215.052157785846 -217.330333821704 -222.365205948791 -225.107413085115 -227.381951093804 -229.052407287681 -230.807891462316 -233.37767189937 -236.594932126175 -239.128326407855 -240.386262899156 -242.354501430005 -244.34868149864 -247.313318071427 -254.844025263087 -257.347973810386 -259.079088090148 -261.793638242666 -264.962830789439 -1.29520180942904 -7.44508747991529 -10.0514151736424 -16.0683570143963 -19.435309766275 -21.1441875849197 -24.4041224746453 -26.2566213538433 -28.4451548505958 -31.2406445022623 -35.3787195047688 -38.2248444675727 -41.2590572094986 -42.8522943398146 -45.6329724058188 -48.9544451695655 -52.8696608109466 -55.3436918183981 -57.0610349326262 -59.3214361211126 -61.8215478656669 -65.1832740780652 -67.4789455723646 -68.7762399590447 -70.481166781935 -73.4150648902616 -75.9898946110484 -79.1711481477004 -80.7893625168171 -82.4673556935641 -84.9584553530107 -88.1598296352736 -91.0053307862234 -93.3593041881919 -94.5042136388382 -97.3554686495638 -98.8097459283844 -100.32145582065 -103.13186020457 -106.109703678861 -108.535617150785 -110.357737076804 -112.163375348936 -114.390826215348 -120.302673673792 -123.013053683681 -125.31516586663 -126.970061790513 -129.838748538368 -133.909427514478 -137.533678019944 -143.757986031973 -145.008094163414 -146.480922425944 -149.410261961892 -152.541059583041 -154.855955425623 -156.6609645289 -158.643699317491 -161.550507287906 -164.740454518482 -167.362358521745 -171.609771861244 -172.890107163776 -175.090230653683 -178.043717746456 -180.765883947994 -182.559491453942 -183.707467257906 -186.224857636893 -189.219172343472 -191.842240642293 -193.942626365307 -195.415021700261 -198.826347269361 -201.177277631095 -202.307553009073 -204.738110136771 -209.014429690393 -211.849020918366 -213.81025134831 -214.938297856263 -217.215796416361 -222.287025551127 -225.029770129105 -227.304097298439 -228.974555260772 -230.729839780611 -233.29616213771 -236.513690977824 -239.047070432598 -240.305011738795 -242.273251543874 -244.267438141498 -247.232954145283 -254.822723503204 -257.330239446088 -259.061406132384 -261.776520950828 -264.942986778498 -1.29521843529931 -7.44615305974091 -10.0822914140226 -16.0936536284065 -19.4592142215248 -21.1680701300897 -24.4334342932584 -26.2845835411547 -28.474158422541 -31.2695925003643 -35.4069406243933 -38.2531965741169 -41.2874399315809 -42.8806813336394 -45.6637953136165 -48.9876031677822 -52.9021533784666 -55.3772518973848 -57.0981964419452 -59.3553149294217 -61.8523412617169 -65.21754856997 -67.5133112315122 -68.8106138332787 -70.5150452065601 -73.4480644690904 -76.023451802077 -79.2008702868955 -80.8232340380818 -82.5016446311825 -84.9886719888331 -88.1927101503572 -91.0385205265883 -93.3924372384603 -94.5373537722482 -97.3905420051822 -98.8427891934608 -100.354082927166 -103.163239797972 -106.142103745628 -108.567867074299 -110.389966916723 -112.195584967675 -114.423496798032 -120.319524776533 -123.03176087602 -125.33400677863 -126.989244949102 -129.857720570532 -133.929858212625 -137.553463644352 -143.775302591656 -145.025231722155 -146.499312500584 -149.42825776128 -152.558309664748 -154.873213316122 -156.678200172166 -158.660185997139 -161.569174368521 -164.760156264274 -167.381341967663 -171.628131384387 -172.90920973184 -175.110161604693 -178.066491779251 -180.789404298521 -182.582961000847 -183.730990332887 -186.247089863519 -189.242551208905 -191.865493896816 -193.96587771797 -195.438196120825 -198.84903129261 -201.200593260948 -202.330084073672 -204.759831256663 -209.040194373665 -211.874257325235 -213.835398945735 -214.963470761256 -217.241621007938 -222.274400377575 -225.016546382627 -227.290939846764 -228.961348272796 -230.717175942708 -233.283379832422 -236.501702846508 -239.034946439913 -240.292880562971 -242.261286076359 -244.254692537217 -247.2199258719 -254.770642950175 -257.276332923536 -259.007511671087 -261.722333399076 -264.891973117293 -1.29522450138797 -7.44280374011619 -10.088970225382 -16.1169310214993 -19.4802436413373 -21.18913463395 -24.4526504727362 -26.3052329360916 -28.49369224972 -31.2919073365467 -35.4308032966466 -38.2770110634856 -41.3115938503475 -42.9048794073898 -45.6889375604828 -49.0118376428363 -52.9251224796308 -55.3976541284233 -57.118476752791 -59.3773852665875 -61.8739718037849 -65.2377885910466 -67.5336143572498 -68.8309137393832 -70.5360815780018 -73.4696146509676 -76.0478968407713 -79.2303882139355 -80.851236813093 -82.5298290805087 -85.0165981475705 -88.2186781757127 -91.0644902825894 -93.4184650316611 -94.5633635619703 -97.4180318460058 -98.8696434633922 -100.381075204344 -103.188893011836 -106.168863225573 -108.595288254449 -110.417411429455 -112.222938923864 -114.449397250483 -120.35149418488 -123.063265561403 -125.365354665925 -127.020858307703 -129.88961960525 -133.959461442698 -137.584278875098 -143.833369824592 -145.08338848539 -146.55724587764 -149.487325244967 -152.615192063086 -154.931146282863 -156.736134803462 -158.717539519844 -161.625987158048 -164.816013727901 -167.436631039215 -171.683654662425 -172.963972641792 -175.163564419851 -178.120185612136 -180.843645733189 -182.637286746428 -183.785264189924 -186.30188590846 -189.295219079646 -191.918713276017 -194.019062409533 -195.491456632737 -198.900279736609 -201.25103081462 -202.380622444424 -204.809122309765 -209.086952340142 -211.920605447219 -213.881718581938 -215.009517029377 -217.28880583978 -222.345524505782 -225.088047797252 -227.362378353144 -229.032818393655 -230.788217558659 -233.354192176739 -236.572837866397 -239.106222017841 -240.364156254454 -242.332580811526 -244.326340002376 -247.294086919298 -254.914651842762 -257.423380314222 -259.154519194096 -261.869812478801 -265.041555109252 -1.29520198974708 -7.44542221204198 -10.0936864558779 -16.1756069713893 -19.5365727195282 -21.2455319611328 -24.5084971958108 -26.3617844321901 -28.5509153611268 -31.3485856867594 -35.4870608924296 -38.3331768407132 -41.3675480109781 -42.9608308636677 -45.7456566231143 -49.0698736266655 -52.988278545735 -55.4637059748669 -57.1785355513976 -59.4357117144649 -61.9333623827253 -65.2914521126376 -67.5873374603532 -68.8846442253643 -70.5896314461521 -73.5228258878419 -76.1011884005292 -79.280675491335 -80.9041894656598 -82.5817557666869 -85.0715232878232 -88.2735053279947 -91.1189603175014 -93.4729059791213 -94.6178269533193 -97.4726245116411 -98.9253170771107 -100.436885638997 -103.2444385676 -106.223312465566 -108.648976699096 -110.471146187234 -112.276551809581 -114.502790763428 -120.403038206624 -123.115269524439 -125.417397043037 -127.073735454488 -129.943080354986 -134.011208256397 -137.636250121503 -143.862485449761 -145.112469795245 -146.586011673478 -149.515966391811 -152.645767562071 -154.961568476673 -156.766567275371 -158.748234173992 -161.658052305333 -164.846883904634 -167.468696913946 -171.716604355128 -172.996941627103 -175.196531417495 -178.151902629254 -180.874831268066 -182.668452855615 -183.816671932379 -186.334292456932 -189.328129448481 -191.950564322274 -194.050843106044 -195.523234233652 -198.931412302279 -201.282042726204 -202.410829501924 -204.840059994983 -209.120479974431 -211.955012259398 -213.916180128376 -215.044463592355 -217.322642076558 -222.392353278817 -225.134823393176 -227.40923541209 -229.079684132903 -230.835179940505 -233.401037436298 -236.621016470238 -239.154295672078 -240.412236375799 -242.380803331813 -244.374750691039 -247.339569769834 -254.835564283845 -257.337929296074 -259.069115014421 -261.784191502523 -264.951453415732 -1.29521573694724 -7.44608371229088 -10.0603360027627 -16.0591973237931 -19.4214880015474 -21.1304878316181 -24.3931798004346 -26.2454798085022 -28.4347760590755 -31.2303944503403 -35.3704819420769 -38.2164192400716 -41.2507205995802 -42.8439759134384 -45.6275782075135 -48.9496345313908 -52.869017382253 -55.3441505811949 -57.0630222792055 -59.3201735754563 -61.8132371222066 -65.1783054417549 -67.4740695876571 -68.7713671331067 -70.4763206562873 -73.4088717051517 -75.9801014948396 -79.1613058834909 -80.7840261157739 -82.4617574078529 -84.951665472198 -88.1530157616239 -90.9982499822381 -93.3521648760499 -94.4970754785895 -97.3501994427592 -98.8031500349514 -100.314344304559 -103.12122291066 -106.101374250352 -108.527081288128 -110.34924474969 -112.154780563377 -114.382303920448 -120.28429948405 -122.996724370671 -125.299165523804 -126.954365563402 -129.824103849051 -133.898462940943 -137.52209321083 -143.725680401557 -144.975632897164 -146.449182863852 -149.37844293058 -152.510126864221 -154.824938850526 -156.629934004902 -158.612199327988 -161.522320262672 -164.709987120651 -167.331550312442 -171.579233498288 -172.860059367987 -175.060486863767 -178.017968071623 -180.741138546309 -182.534736809732 -183.682805496922 -186.19924688038 -189.193681625219 -191.816259086362 -193.91649506135 -195.38888708735 -198.800434957355 -201.150431002074 -202.278840002047 -204.708120459047 -208.985886035442 -211.819640794111 -213.780790852063 -214.908711348268 -217.18716985059 -222.231472742124 -224.973912960203 -227.248327774076 -228.918730010611 -230.674382496805 -233.242287735393 -236.461157087049 -238.994633764499 -240.252575138957 -242.219694730198 -244.213539395816 -247.180726575052 -254.75844213436 -257.264580975812 -258.995739135377 -261.711373871633 -264.875458520989 -1.29521169756315 -7.44401813389173 -10.0797041750906 -16.095368412312 -19.4590145938469 -21.1681888052678 -24.4300446255955 -26.2821968194969 -28.4712751277144 -31.2646154148453 -35.4039372550724 -38.2499821888069 -41.2841103622737 -42.8773475630379 -45.6599113083293 -48.982016212168 -52.9034737883347 -55.3783142127596 -57.0922215086755 -59.3505620905882 -61.8435694840101 -65.2097203220308 -67.505523601912 -68.8028436905861 -70.5082341481369 -73.4395764982107 -76.0156061461952 -79.1948779526913 -80.8167834513738 -82.4945104134877 -84.9844475065508 -88.1875685055784 -91.0332957660431 -93.3873149147181 -94.5322319344008 -97.3853719758827 -98.8392519124107 -100.350845648145 -103.159687905834 -106.136729023718 -108.563348157411 -110.385476257795 -112.191142721118 -114.419033451994 -120.293820081756 -123.005983899592 -125.308084481226 -126.963883557827 -129.833906752294 -133.90211407668 -137.525297062226 -143.745722872196 -144.995864046927 -146.469358154462 -149.399293654739 -152.527831074569 -154.843100291788 -156.648118139104 -158.629698416436 -161.539879673226 -164.730048672637 -167.350958472097 -171.598920408729 -172.879261420818 -175.079675541806 -178.036285436839 -180.758732754681 -182.552362511113 -183.70041460165 -186.215846562936 -189.213655373308 -191.835697120983 -193.935982815216 -195.408396906898 -198.818934837135 -201.168963874682 -202.297523618867 -204.726104136572 -209.00850697767 -211.842755984779 -213.803871219492 -214.931953912094 -217.211410404175 -222.282738287265 -225.024700510131 -227.299097749193 -228.969560696422 -230.724857854174 -233.292001136037 -236.508395252454 -239.041874844857 -240.29982339675 -242.267806318004 -244.261018113436 -247.226943043492 -254.756186940825 -257.26109889713 -258.992256226556 -261.706525395084 -264.876012212785 -1.29522371317975 -7.44473458811607 -10.0852696576479 -16.1769175084862 -19.5383175135797 -21.2472546074082 -24.5150072202434 -26.3677602521493 -28.5564645770902 -31.3532035761487 -35.4947589191635 -38.3405613108597 -41.3747464383587 -42.9680292836037 -45.7531632928265 -49.075687032388 -52.9941363660223 -55.4695018240586 -57.1904817380915 -59.4464480499386 -61.9373525754839 -65.3038341378846 -67.5996965628097 -68.8970177215525 -70.6022137659229 -73.5341431252825 -76.108023902549 -79.2935482354336 -80.9159588559637 -82.5942416653734 -85.0836401820122 -88.2847820037616 -91.1300512891268 -93.4840209811298 -94.6289297952155 -97.4837671584535 -98.9368159389946 -100.448453920921 -103.256164943075 -106.232028325005 -108.657798016301 -110.479932921091 -112.285243437476 -114.51256310432 -120.411947730813 -123.124219061313 -125.426318048354 -127.082279680292 -129.94991105423 -134.025923842343 -137.64878373126 -143.874584268206 -145.124578836207 -146.598062221599 -149.526738121356 -152.65736223445 -154.972580654011 -156.777590647132 -158.760247248875 -161.667484869592 -164.857717832184 -167.478708151555 -171.727218946308 -173.007534682121 -175.207415226991 -178.16125958694 -180.884656850185 -182.678358097542 -183.826196884132 -186.341868822913 -189.341528515528 -191.96451951792 -194.064812057934 -195.537217544355 -198.950088599031 -201.300536699633 -202.43043921937 -204.858567773266 -209.125795652522 -211.960153947187 -213.921389506012 -215.04908861027 -217.327772304076 -222.359084203363 -225.101484413663 -227.375826650602 -229.046224496475 -230.801696752239 -233.367530956108 -236.587548007746 -239.121006086502 -240.378951229069 -242.346636775832 -244.339865766954 -247.307829247464 -254.806939351858 -257.314392274819 -259.045538319513 -261.760397108113 -264.931770407784 -1.29522185059966 -7.44667005339581 -10.0894337847192 -16.1849182604075 -19.545964624712 -21.2548541608993 -24.5172481089794 -26.3716772949234 -28.5605136122875 -31.3585593646208 -35.4982326679558 -38.3442799458243 -41.3784336443981 -42.9717069958177 -45.7558827905179 -49.0792016822044 -52.9941295372237 -55.4684699930057 -57.1901745884471 -59.4472436342146 -61.9431550810236 -65.3108072475987 -67.6067751629407 -68.904063176655 -70.6096002252876 -73.5440677583499 -76.1254981225247 -79.3111405361751 -80.9304968729303 -82.6087419630332 -85.1000959427194 -88.3019956810771 -91.1476056871077 -93.5016422232286 -94.6465384129376 -97.5034165482836 -98.9560105427733 -100.46741621553 -103.276160773232 -106.254435540364 -108.680064296837 -110.502159601546 -112.307675080853 -114.535036652463 -120.428574656898 -123.141733902833 -125.443846546444 -127.099577650264 -129.96801558095 -134.036933275608 -137.66122372384 -143.889600456636 -145.13958960021 -146.613517199322 -149.542763131485 -152.672861532386 -154.987795197041 -156.79280702441 -158.774857531282 -161.684063605056 -164.872318855922 -167.494925305277 -171.742556120482 -173.023486558787 -175.222929862874 -178.179684427919 -180.903471990853 -182.697076994331 -183.845105277086 -186.359260845209 -189.354612506759 -191.978198909391 -194.078551951022 -195.550966401816 -198.962764532716 -201.313797280142 -202.442670619118 -204.872862029871 -209.149219424294 -211.983012566735 -213.944154782942 -215.072243127932 -217.350438720591 -222.385536118587 -225.127760821968 -227.40217313885 -229.072609286706 -230.82826788673 -233.39523572628 -236.611274901123 -239.144775313086 -240.40271275298 -242.370367426004 -244.363593155666 -247.329577419793 -254.874618693064 -257.382370310266 -259.11356239748 -261.828523415752 -264.999078048075 -1.29520550897004 -7.44624750862841 -10.0502089669801 -16.0816617911404 -19.445977800553 -21.1551474665832 -24.4208373665417 -26.2734964047788 -28.4622433233263 -31.259924719812 -35.4002153882952 -38.2463529056063 -41.280545707644 -42.8737785897082 -45.6547556138269 -48.9760583554714 -52.8957635626128 -55.3700401715236 -57.089209224707 -59.345981495115 -61.8418042455129 -65.2084515162787 -67.5043486667785 -68.801658351837 -70.5070517120398 -73.4380444723757 -76.0098737537999 -79.1889571730208 -80.8118485995647 -82.4903534976964 -84.9766089413592 -88.1800716153701 -91.025496994834 -93.3794511819034 -94.5243786353216 -97.3811499441859 -98.8321550282341 -100.343182890606 -103.150710508395 -106.129208643188 -108.555062187813 -110.377224594533 -112.183207709954 -114.410710337086 -120.316018397331 -123.027644400708 -125.329742941866 -126.984399912104 -129.855156505978 -133.923701496937 -137.548066871798 -143.786241200278 -145.036130086193 -146.510186017976 -149.439163433759 -152.568221154333 -154.884004346373 -156.688998385375 -158.672338860106 -161.580646806238 -164.768269007348 -167.389936033094 -171.637996602867 -172.918319149688 -175.118877454998 -178.077596033069 -180.799908344962 -182.593560746641 -183.741545587208 -186.257736903245 -189.255111972238 -191.877073046729 -193.977323631977 -195.449725157121 -198.862300756032 -201.212011436894 -202.339393890078 -204.768295429891 -209.036735292331 -211.871682253754 -213.832853187096 -214.96084116879 -217.240216637371 -222.299359254589 -225.0416545521 -227.316100839343 -228.986562753492 -230.742183198024 -233.307506296461 -236.528185330573 -239.061595603885 -240.319540986576 -242.288030532805 -244.282478773572 -247.249221704224 -254.771078704649 -257.277283120854 -259.008454375025 -261.722975984932 -264.891279195364 -1.29521455659154 -7.44630571658088 -10.0646174927059 -16.1679706035941 -19.5258260939842 -21.2348172783133 -24.4988695061374 -26.3518847970695 -28.5407227889018 -31.3367987027984 -35.4761137349464 -38.3220877626454 -41.3563559470636 -42.9495985712712 -45.7357485645756 -49.060268064087 -52.9776756077427 -55.4522216196555 -57.1707870401485 -59.430249116721 -61.9288380148176 -65.2905526943572 -67.586452458302 -68.8837622788418 -70.589045446216 -73.5254052358405 -76.1054102893322 -79.2866670421056 -80.9089838935905 -82.5867745894115 -85.0750616924427 -88.2753668608795 -91.1210197674631 -93.474979986966 -94.6198963057656 -97.4750307475309 -98.929447777748 -100.440557881496 -103.247415252184 -106.227065519611 -108.652801215049 -110.475022408025 -112.280629742547 -114.508787775568 -120.428425136256 -123.140554533848 -125.442653708562 -127.097736074861 -129.967428565601 -134.040602698687 -137.66311346129 -143.891662954914 -145.141439066849 -146.615848155975 -149.544094249849 -152.676690021859 -154.991605479341 -156.79660187003 -158.778489320806 -161.686219200467 -164.875373380277 -167.497343453493 -171.744824897423 -173.02518763583 -175.225699383621 -178.180946839535 -180.904632783476 -182.698295887917 -183.84621858005 -186.361836151201 -189.359138724824 -191.981645806318 -194.082075518143 -195.554484186786 -198.962350616439 -201.313127878027 -202.44270948969 -204.871913248924 -209.156164798686 -211.989918100404 -213.951179578345 -215.078879017186 -217.357450978672 -222.408351005846 -225.150666268012 -227.425069618229 -229.095493417292 -230.851334004236 -233.415524727128 -236.634770593709 -239.168103288114 -240.426049491621 -242.394697003605 -244.388777242789 -247.355949426328 -254.927780874409 -257.433044703725 -259.164217964007 -261.87952856614 -265.051462095969 -1.29521795266444 -7.44663031633318 -10.0647434882924 -16.1539696060082 -19.5183700304064 -21.2275282688955 -24.4886745429781 -26.3409175442058 -28.5300974369721 -31.3255417134692 -35.465738828415 -38.3117535283824 -41.3459628859143 -42.9392197375198 -45.7254498787347 -49.0478962100953 -52.9660502787209 -55.4400660082984 -57.1619405794337 -59.4205114476536 -61.9196811671889 -65.2736391893079 -67.5695740336265 -68.8668747623514 -70.5728163862658 -73.5049937713325 -76.0832441107201 -79.2658670146598 -80.8868018321939 -82.5649710261608 -85.0545818110053 -88.256872548211 -91.1023649485182 -93.4563181957619 -94.6012003081287 -97.4569339578457 -98.910269380903 -100.421169572865 -103.23029614949 -106.209567813248 -108.635256598119 -110.457488383825 -112.263299124754 -114.49016327981 -120.37592805386 -123.08794798973 -125.390055577533 -127.045560000321 -129.916829370182 -133.991914742551 -137.614512339639 -143.832781372592 -145.082835156399 -146.55618068026 -149.485810593738 -152.616606161407 -154.931603513372 -156.736626518981 -158.718205371684 -161.62847182441 -164.81795046557 -167.439510237395 -171.68717790351 -172.967505454265 -175.16705608568 -178.124325864198 -180.847465635623 -182.641052347207 -183.789139551927 -186.303087165564 -189.300923669775 -191.92356387317 -194.023857542143 -195.49625649968 -198.910326433412 -201.260146706458 -202.388079347843 -204.816693631653 -209.099228229231 -211.933464798479 -213.89460751766 -215.022507359987 -217.301001741741 -222.337594690853 -225.079854906264 -227.354348605796 -229.02476386934 -230.780469580084 -233.345932317533 -236.564064822378 -239.097624517549 -240.355563643841 -242.323771790776 -244.3172837028 -247.28246729549 -254.814084589402 -257.320348212951 -259.051525418413 -261.76573737878 -264.935190389925 -1.29520229573069 -7.44579374837953 -10.0588359564458 -16.1371825140626 -19.4929546806926 -21.2018685309097 -24.4635221096444 -26.3152338633303 -28.5046011213947 -31.2993556591382 -35.4379727992754 -38.2841649207707 -41.318061293811 -42.9113466495175 -45.6975898707411 -49.0208846325363 -52.9411490421653 -55.4170135529243 -57.1344124509654 -59.3945624683714 -61.895187880693 -65.2532252142333 -67.5491219528003 -68.8464343699444 -70.5515032657743 -73.4857667905816 -76.066525649392 -79.2503194475621 -80.8689652533408 -82.5467030092564 -85.0364014142705 -88.2384389441576 -91.0841869789337 -93.438092519906 -94.5830096230256 -97.438363422305 -98.8904446603414 -100.401754928318 -103.208195517452 -106.189392847979 -108.615055063925 -110.437189367525 -112.243296917926 -114.470829399716 -120.323167412237 -123.035942825536 -125.338055709863 -126.992610652426 -129.861101940366 -133.932167058255 -137.556937738166 -143.786050743722 -145.03602537369 -146.510056495077 -149.435926258577 -152.566839101174 -154.881808864712 -156.68680988295 -158.668309162376 -161.579135758903 -164.76779960516 -167.388400094021 -171.635226294322 -172.915565177545 -175.115429308063 -178.070782223584 -180.794322354448 -182.587981127072 -183.735912119694 -186.251957570874 -189.249141042951 -191.872029313758 -193.972292824291 -195.44470319369 -198.857630704906 -201.208430345369 -202.337686713404 -204.76728870676 -209.046882021462 -211.881169136779 -213.842294195354 -214.970534968679 -217.250087819819 -222.306195135978 -225.0485749651 -227.322931990745 -228.993403029896 -230.749252233518 -233.315199932899 -236.534146243598 -239.067583024266 -240.32553605319 -242.2931756489 -244.285443871291 -247.252999718903 -254.746646808065 -257.250509545207 -258.981666119953 -261.696560420853 -264.865197343737 -1.29520619889264 -7.44353761008151 -10.0472127642787 -16.0581153896286 -19.4242294203505 -21.1331583462258 -24.3995148078166 -26.2468208955443 -28.4351060118968 -31.2314866236974 -35.3706342860766 -38.2168597266437 -41.2510165493001 -42.8442890888588 -45.6260724367167 -48.9476237470604 -52.8668886805106 -55.3411615045738 -57.0606467389057 -59.3198596819273 -61.8189890166692 -65.1785577676507 -67.474403720869 -68.7717201736553 -70.4771780202489 -73.4109105551021 -75.9893482425946 -79.1698983429173 -80.7913745080322 -82.4690824070012 -84.958055641483 -88.159086737009 -91.0044999724617 -93.35844824965 -94.5033666293923 -97.3580243514154 -98.8113944918236 -100.322788400372 -103.127868904852 -106.107695999625 -108.533411958744 -110.355792143258 -112.160945362635 -114.388033290223 -120.306912046911 -123.019692511148 -125.32180426631 -126.977261391576 -129.84526231114 -133.917283400458 -137.541052457058 -143.77017477598 -145.020358797164 -146.494133795694 -149.423335596505 -152.55216602797 -154.867128733655 -156.672118865183 -158.653777456539 -161.56497936929 -164.753729552213 -167.374476010709 -171.622478662526 -172.902795759307 -175.102536240488 -178.05669629947 -180.779439370082 -182.573069558684 -183.721123603755 -186.23728410721 -189.234115215649 -191.856776524001 -193.957090903663 -195.429479023758 -198.839909829948 -201.190994759108 -202.320474958895 -204.749746624309 -209.033408388737 -211.867505163315 -213.828662623123 -214.956860748492 -217.234955152172 -222.270848211961 -225.013118956109 -227.287653524563 -228.958088312966 -230.714062200433 -233.278987299259 -236.496895170564 -239.030359829479 -240.288291017148 -242.25637783506 -244.248867999906 -247.215986366342 -254.750849648031 -257.258039705326 -258.989202422365 -261.704825653461 -264.87431227786 -1.29521546476556 -7.44482904435251 -10.0942829884787 -16.1467112621124 -19.5041947506934 -21.213171496424 -24.4742606433324 -26.3281273151729 -28.517174387361 -31.3134639944545 -35.4532918969902 -38.2993919504096 -41.333444911563 -42.9266656796456 -45.7105416828936 -49.034356235646 -52.9518145745843 -55.4258751206079 -57.1467601596763 -59.4050653211389 -61.9048949520233 -65.2625313382286 -67.5583711787089 -68.8556772421532 -70.5613311143336 -73.4933115470035 -76.0685775378723 -79.2477994261914 -80.8707954043757 -82.5493776264195 -85.0384860812833 -88.2423150109652 -91.0878359945469 -93.4417705089198 -94.5866654447213 -97.4420500748168 -98.8940260724628 -100.405549267487 -103.213855451952 -106.192948552866 -108.618551091792 -110.44065199743 -112.246314550471 -114.473685680218 -120.369551831138 -123.082050604511 -125.384348256099 -127.040207394315 -129.911429067475 -133.984257536209 -137.609035581935 -143.836368071951 -145.086251601923 -146.560288399354 -149.489147179365 -152.61802095987 -154.932864589792 -156.737867232231 -158.719755142809 -161.627315709341 -164.815841367378 -167.43660909824 -171.683971158662 -172.964301081387 -175.16560656858 -178.118799017417 -180.841560347014 -182.635116492347 -183.783248016115 -186.300078854942 -189.294928422581 -191.917959716215 -194.018255403876 -195.490661468526 -198.898179681172 -201.24983119617 -202.380014227678 -204.809662651774 -209.086377782765 -211.921479808439 -213.882643120627 -215.010582928268 -217.290055722519 -222.329428634445 -225.071937438937 -227.346472207092 -229.016921828876 -230.77249064871 -233.340810183711 -236.556998246852 -239.090394568569 -240.348335493818 -242.316512861812 -244.309735809413 -247.275951560351 -254.79424879438 -257.301019010823 -259.032195760655 -261.746833000869 -264.9130014963 -1.29522695856834 -7.44559063700739 -10.0678190250454 -16.0498051885021 -19.4174364587419 -21.1263530589896 -24.3878737657906 -26.2412526629846 -28.4302037305819 -31.2248674206597 -35.3682223591093 -38.214421852553 -41.2488953343144 -42.8421583943384 -45.6255519941948 -48.9478691757339 -52.8659545759926 -55.3404621382178 -57.0633611734511 -59.3197463148654 -61.8134571027784 -65.180475783844 -67.4764155520619 -68.7737130953899 -70.4790039602115 -73.4129667542337 -75.9843235708031 -79.1632543784423 -80.7861185420872 -82.4642130001946 -84.9521921949815 -88.1547601200846 -91.0001125682458 -93.354163679815 -94.4990837007086 -97.3535581151444 -98.8062280523844 -100.318161996 -103.127200167509 -106.106436425038 -108.532061545484 -110.354261430437 -112.159950786178 -114.38727703406 -120.291189718704 -123.003470147135 -125.305624657079 -126.960249021279 -129.829842203492 -133.90454603514 -137.527558641246 -143.740673874963 -144.990736447633 -146.464235787539 -149.394366420842 -152.524558745772 -154.839918079261 -156.644942775618 -158.626767829668 -161.534376367163 -164.722391797107 -167.344082398472 -171.590777740371 -172.871102628849 -175.071477298272 -178.027907790558 -180.750119274912 -182.543757175118 -183.691763385535 -186.206118388997 -189.205674335941 -191.828420277566 -193.928728907681 -195.401129792842 -198.813123396137 -201.163378907786 -202.291706886489 -204.719994179705 -208.991816838201 -211.825819189164 -213.787024582236 -214.914697644486 -217.19294932261 -222.252919847031 -224.995054360243 -227.269533637988 -228.939991066821 -230.695772689668 -233.260250037338 -236.482567089294 -239.015897136486 -240.273847524879 -242.241336308923 -244.235459660011 -247.201583377459 -254.707200676397 -257.211516763628 -258.942706675909 -261.657240364374 -264.827662627191 -1.29521442386941 -7.44453647180607 -10.0691170560201 -16.0901989103257 -19.4483894761938 -21.1571295729179 -24.419435226807 -26.272702224087 -28.4622043996462 -31.2598537786718 -35.3961281883559 -38.2420479529732 -41.2765348303318 -42.8698191392788 -45.6535975773224 -48.9757519135827 -52.8928837231042 -55.3668516006184 -57.0854441348742 -59.3440131536173 -61.8375524594345 -65.2053170095707 -67.5011709383553 -68.7984850796633 -70.5038703297076 -73.4363826967987 -76.0080377577926 -79.1892356478481 -80.8084195029343 -82.4867791898968 -84.9737853386799 -88.1773160048016 -91.0229571338106 -93.3768510602608 -94.521756689655 -97.3758954212167 -98.828552464399 -100.339780865194 -103.151163232309 -106.129726622525 -108.555602000107 -110.377817963199 -112.184297828116 -114.412343905426 -120.309157417285 -123.021338918936 -125.323652582474 -126.978351096624 -129.846092994408 -133.920466212795 -137.54425398734 -143.765219027777 -145.015342441756 -146.488780340804 -149.419553594243 -152.55091865705 -154.865812296325 -156.670817077222 -158.652112201048 -161.563415539081 -164.752658293632 -167.374120733703 -171.622309228509 -172.902762320922 -175.10269754174 -178.059168640333 -180.782896861676 -182.576547724655 -183.724727268832 -186.239215104562 -189.236169156028 -191.859501279497 -193.959841415164 -195.43221376611 -198.843386498603 -201.193610493563 -202.322059791151 -204.751878878885 -209.027695726968 -211.8617450704 -213.82284626683 -214.950893645292 -217.231037854793 -222.279531607159 -225.022082504092 -227.296585921519 -228.967032260245 -230.722596746582 -233.29188681137 -236.509017888614 -239.042426514542 -240.300370100234 -242.268687068554 -244.260716071274 -247.229272502819 -254.770358744398 -257.277471455655 -259.008626897535 -261.723629683219 -264.893349309527 -1.2952212563147 -7.44733045197226 -10.0685158593193 -16.1136502453367 -19.4755129148382 -21.1844801206385 -24.448287142341 -26.3015888419947 -28.4899155417545 -31.2849884295127 -35.4282564327016 -38.2744478672852 -41.3088178121121 -42.902090521654 -45.6857078736587 -49.0054826169031 -52.9208747509146 -55.3956452179852 -57.1161807082038 -59.3732727748221 -61.8687752060732 -65.2330180798242 -67.5288347172408 -68.8261180991545 -70.5314236912131 -73.4636269783029 -76.0354195467133 -79.2139952918065 -80.8382506250545 -82.516831567874 -85.0072200482462 -88.2100297737657 -91.0554945100203 -93.409505292681 -94.5544217172353 -97.4103646007936 -98.863707045988 -100.375323043678 -103.183288769787 -106.162026415983 -108.58777325614 -110.409878428089 -112.214801466988 -114.441357038517 -120.333637523668 -123.046459121326 -125.348895738379 -127.003267605835 -129.873263591604 -133.945985100567 -137.569626784617 -143.784429641139 -145.034728281467 -146.507261911645 -149.434576582408 -152.566373408426 -154.881926514335 -156.687268254511 -158.669683382164 -161.577235829633 -164.765819806806 -167.387335877985 -171.635571961531 -172.915935512189 -175.116026346981 -178.071958060428 -180.794329921479 -182.587848737416 -183.736120570807 -186.250754607427 -189.247628767899 -191.870614629904 -193.970977950615 -195.443371612377 -198.855219913553 -201.205406923987 -202.33443849801 -204.763417921901 -209.045798950062 -211.879902178935 -213.841024730735 -214.968963319219 -217.247742828851 -222.299230655784 -225.04155739906 -227.315966585036 -228.986386310803 -230.741750555686 -233.307249014031 -236.526634571376 -239.05986422666 -240.317799602976 -242.286405918172 -244.279821633139 -247.246633015802 -254.764808121012 -257.267736161965 -258.998903953522 -261.713188562839 -264.875144439068 -1.29520383021992 -7.44642892203035 -10.0836116317594 -16.1197666897094 -19.4820230767873 -21.1908506032256 -24.4534383609988 -26.3058541440201 -28.4950858895319 -31.2905762019507 -35.4272679961941 -38.273577357319 -41.3076660110826 -42.9009228180403 -45.6842591425856 -49.0078709500926 -52.9248508217672 -55.3997646393463 -57.1197366301111 -59.3779074934409 -61.8763130856304 -65.2391101496549 -67.5348960517538 -68.832198009047 -70.5374965841877 -73.4701863397248 -76.0413169311392 -79.2194545327848 -80.8411303134716 -82.5193734073929 -85.0072318367811 -88.207025369597 -91.0526819526524 -93.4066660912712 -94.5515739881504 -97.4051442703966 -98.8580219109442 -100.369878370993 -103.179635910422 -106.157879182868 -108.583856299027 -110.40628635361 -112.211292321359 -114.438128114628 -120.330848747004 -123.042997959944 -125.345179044372 -127.000473737538 -129.868276277917 -133.9397475943 -137.563747655079 -143.784853789402 -145.035037336494 -146.508074569052 -149.437577379319 -152.56720739326 -154.881956196512 -156.686959076891 -158.668554995577 -161.577708062979 -164.766798875451 -167.38923210306 -171.63668487539 -172.917016183241 -175.116886344783 -178.075888279148 -180.799974718284 -182.593578526742 -183.741629273653 -186.256476376099 -189.254338718277 -191.876898265289 -193.97726147591 -195.449656938171 -198.861769455938 -201.212011910791 -202.339706866705 -204.767371743455 -209.049172690878 -211.88356234392 -213.844728572241 -214.972664115683 -217.250194219772 -222.292450221654 -225.034645489081 -227.309044795027 -228.979475515489 -230.734950763327 -233.30123558647 -236.520896806022 -239.054293597665 -240.312234497171 -242.27994243705 -244.27242040091 -247.240094708958 -254.751538647924 -257.258634419592 -258.989768140973 -261.704613948541 -264.865149240616 -1.29521238131217 -7.44420378693499 -10.0507738268702 -16.0663574402673 -19.4214688890438 -21.1306809786208 -24.3927508088681 -26.2461207095384 -28.4354525806539 -31.2336828458219 -35.3738619654204 -38.2199275146842 -41.254144326143 -42.8474039579654 -45.6312349748935 -48.9520592666089 -52.8694308526063 -55.3444139013958 -57.065024647514 -59.3231724830246 -61.8194551926837 -65.1848179994974 -67.4806537101398 -68.7779548465633 -70.4834094173511 -73.417330798264 -75.9946812437003 -79.1757646644084 -80.7957126350559 -82.4740078487146 -84.9649171779164 -88.1674559084215 -91.0129437709048 -93.3668857862775 -94.5118093969275 -97.3657046830055 -98.8167151006511 -100.328018943582 -103.136687318747 -106.11652097327 -108.542158492143 -110.364298086816 -112.170114747045 -114.396596193029 -120.285243881348 -122.997509762873 -125.299768977556 -126.954749726699 -129.823077934431 -133.897611319399 -137.520043196549 -143.738929283691 -144.988968846851 -146.462427425981 -149.394732772181 -152.523410376856 -154.838300406752 -156.643285921469 -158.625428624807 -161.533758897053 -164.722502656068 -167.34470748876 -171.592509239147 -172.872810473222 -175.072182823691 -178.029643450912 -180.752670574277 -182.546160472122 -183.694385599731 -186.208702490732 -189.20632342634 -191.829008224052 -193.929309925763 -195.401708948173 -198.813197916878 -201.163182928592 -202.293700017027 -204.723032406355 -209.009649908826 -211.844056841846 -213.805193366321 -214.933332226102 -217.211433751004 -222.268926860373 -225.011013596288 -227.285542889268 -228.95596951492 -230.711385435073 -233.276353146658 -236.494337120042 -239.027776325334 -240.285721353137 -242.254048575103 -244.24802437562 -247.212396965618 -254.785551111837 -257.29448229767 -259.02561315476 -261.741303440644 -264.914454776405 -1.29522216034057 -7.44587312239044 -10.0885359431949 -16.1671311956983 -19.5368606668634 -21.2457462974585 -24.5076578135223 -26.3601926426259 -28.548774316946 -31.3445064855831 -35.48184190397 -38.3278498851254 -41.3621391624428 -42.955398562872 -45.7402706774897 -49.0624910171696 -52.9807485454588 -55.456148659023 -57.1727717395367 -59.4302219922965 -61.9287605383772 -65.2880785589362 -67.5838485947029 -68.8811387525498 -70.5866448866551 -73.5206869783481 -76.0965198943236 -79.2747410476671 -80.8987015919401 -82.5768875963845 -85.0665021424452 -88.2656165486148 -91.1110290302214 -93.464963110495 -94.609874152749 -97.465274996279 -98.9183930612852 -100.430117408246 -103.239279206973 -106.217936202413 -108.643649012033 -110.46577968717 -112.270702863492 -114.497896167092 -120.410396073879 -123.123037314117 -125.425335579591 -127.08016225552 -129.952701347907 -134.026949572495 -137.650914271585 -143.867297051813 -145.117240965378 -146.590747876049 -149.51715434489 -152.648797623496 -154.963744125247 -156.768736844553 -158.750704163454 -161.660233503161 -164.847762657276 -167.469962864927 -171.718210439523 -172.998644024447 -175.199660444279 -178.157300782259 -180.880213776675 -182.673913274647 -183.821955292204 -186.337758723783 -189.332888447542 -191.956485932793 -194.05678595076 -195.529174349071 -198.940759831193 -201.290396210846 -202.417737159769 -204.847755060532 -209.125325022722 -211.959652848826 -213.920764705356 -215.04871161402 -217.32675657676 -222.355159377712 -225.097488893916 -227.371916358262 -229.042297489169 -230.79782105121 -233.365226049373 -236.584033846739 -239.117433695826 -240.375372829829 -242.343516074558 -244.33747704346 -247.30298751706 -254.871996751661 -257.378318793422 -259.109528784258 -261.825619993094 -264.99617576622 -1.29521398898957 -7.44445270385626 -10.0598946111819 -16.0908134708588 -19.4504717734028 -21.1594387600081 -24.4207934113473 -26.2742009715194 -28.4629450906211 -31.2605044990234 -35.4011166118025 -38.2472875602466 -41.2816561100982 -42.8748990578942 -45.6574760853115 -48.9787717076357 -52.8995510675555 -55.3755633574506 -57.0939107851985 -59.3506372542183 -61.8464186167028 -65.2096976747251 -67.505522360505 -68.8028396805123 -70.5082076737393 -73.443055550895 -76.0119408375204 -79.1951965693844 -80.81616194562 -82.4942518816012 -84.9839415389227 -88.1873658524918 -91.032923109077 -93.3868248215195 -94.5317266802296 -97.3873171586496 -98.840459123626 -100.351876736795 -103.161499233884 -106.138299393958 -108.564098254101 -110.386183891537 -112.192221027148 -114.419890122925 -120.336314105072 -123.047850657852 -125.350039574567 -127.00484332583 -129.874177485325 -133.948072458279 -137.571133456061 -143.797950427953 -145.047907301456 -146.521426825512 -149.452921883106 -152.582085925967 -154.89701060227 -156.702011924165 -158.68447785623 -161.593184023102 -164.779145479169 -167.400724454207 -171.648811239794 -172.929134349408 -175.130083114422 -178.083330869136 -180.807495578698 -182.601164796972 -183.74903558184 -186.262783298085 -189.261226428206 -191.883613521899 -193.983981883778 -195.456381629151 -198.866323824464 -201.216962466276 -202.34655916799 -204.776813839403 -209.050447785229 -211.884863542455 -213.846190112977 -214.973824423769 -217.251129877677 -222.286960698336 -225.029096195206 -227.303535863853 -228.973997542424 -230.729516056654 -233.29655993739 -236.514396495233 -239.047647932997 -240.305594415452 -242.273619123758 -244.26746809536 -247.231950657716 -254.776989547958 -257.283632363361 -259.014769990734 -261.729028506494 -264.897422645485 -1.29521168353369 -7.44624806557076 -10.0799539283994 -16.1854154745431 -19.5475861805837 -21.2563755116834 -24.5198465541298 -26.3717560201411 -28.5609737191118 -31.3578769259434 -35.4970574525044 -38.3432382556957 -41.3774683231937 -42.9707389021079 -45.7556449969612 -49.07839983776 -53.0014294732813 -55.4763120814378 -57.1935354979301 -59.4504738637842 -61.9433278985324 -65.3139273688391 -67.6098597953518 -68.9071572793712 -70.6126006831974 -73.5460272034098 -76.1189620798718 -79.3004366639524 -80.918918327136 -82.596532256176 -85.0848256899198 -88.2873301208884 -91.1330114281891 -93.4868771869901 -94.6317777697531 -97.4859644228059 -98.9390206410439 -100.450294872317 -103.257843781366 -106.237394570932 -108.663154140247 -110.485467722657 -112.29106829887 -114.518370731419 -120.429703265662 -123.140809302606 -125.442829132503 -127.098271741563 -129.967832450582 -134.039609775922 -137.664398504968 -143.902544857366 -145.152623190018 -146.62586725518 -149.556674301798 -152.68542272455 -155.000316144638 -156.805323325126 -158.78709789161 -161.696088118552 -164.886820084694 -167.508243029922 -171.755718353632 -173.036158843203 -175.236960061168 -178.193185540101 -180.917582345654 -182.711245592183 -183.859232179997 -186.375494504998 -189.371974853191 -191.995322222627 -194.09560895551 -195.568008239826 -198.977955366805 -201.329400704745 -202.45892657544 -204.888892742757 -209.161155614931 -211.995627862226 -213.95676825204 -215.084513868893 -217.363574963303 -222.424556464161 -225.167028981867 -227.441581969965 -229.111996260297 -230.867579389571 -233.434835596044 -236.651785258153 -239.185116090616 -240.443036524522 -242.411888244784 -244.4058309482 -247.371287751695 -254.853809997791 -257.359579303791 -259.09075336433 -261.80578639004 -264.96947455876 -1.29521711226276 -7.44404793830193 -10.064320210829 -16.1315286775018 -19.4914162885486 -21.2004793623944 -24.463337596687 -26.3145553396025 -28.5036458013665 -31.3009118287148 -35.4391891309184 -38.2852380235355 -41.3193664927329 -42.9126329905316 -45.6953499352561 -49.0162210657096 -52.9371118112118 -55.4126099268924 -57.1268409747736 -59.3869153168205 -61.8874731269248 -65.2502701069322 -67.5461043236292 -68.8434126412993 -70.5488795248727 -73.4813937677448 -76.053852207755 -79.233555519826 -80.8551020233646 -82.5328647220008 -85.0197488367552 -88.2241053326256 -91.0698308016616 -93.4237747672812 -94.5687017696645 -97.4244941710279 -98.877601101189 -100.388967209997 -103.198345970862 -106.174759610392 -108.60042161213 -110.422545189473 -112.227446242268 -114.454696689827 -120.358936098777 -123.072205457138 -125.374319152838 -127.029341644291 -129.898857289335 -133.974539047976 -137.600254969043 -143.811277654672 -145.06146373844 -146.534802033082 -149.466123378865 -152.593847053864 -154.908691354634 -156.713695936883 -158.69499270391 -161.605656123443 -164.795470229661 -167.416812317538 -171.665401203876 -172.945723083032 -175.145717614493 -178.103285577268 -180.826128590307 -182.61977196747 -183.768120227777 -186.28442811547 -189.280592648763 -191.904216398506 -194.004506072698 -195.476913175878 -198.887400320178 -201.238277458151 -202.367437237729 -204.79626963373 -209.076157941797 -211.910377251218 -213.871495052924 -214.999731945004 -217.279950557707 -222.338097939235 -225.080332696307 -227.35465377889 -229.025043681545 -230.78059277282 -233.349004070998 -236.567193176105 -239.100554204188 -240.358503564028 -242.326899068529 -244.320865217971 -247.285918918002 -254.855485766292 -257.361926494906 -259.093120367046 -261.807093189485 -264.975705635079 -1.29520833418181 -7.44552311690696 -10.0562070004029 -16.0543666092717 -19.4203470362425 -21.1293653326148 -24.3878450968701 -26.2424674990626 -28.4305379652486 -31.228900047779 -35.3686451794983 -38.2148422094928 -41.2488472948938 -42.8421301214164 -45.6231190931789 -48.9437887421177 -52.8648223917946 -55.3396385468434 -57.0571063935305 -59.3152736681503 -61.8098580942635 -65.1781663336109 -67.4740963443573 -68.7714110627008 -70.4767622026055 -73.4117986328285 -75.9933147993779 -79.1755523666612 -80.7985610415115 -82.4765139827321 -84.9670610977359 -88.1684177428122 -91.014219919796 -93.3682076199311 -94.5131055291826 -97.3672283166372 -98.8215841878455 -100.333354695171 -103.141511445512 -106.118986423693 -108.544671670922 -110.366851059307 -112.172738221062 -114.401396519784 -120.304749386904 -123.016663978239 -125.31875155115 -126.974428807874 -129.84552663359 -133.916813716443 -137.538527799478 -143.770134399923 -145.020266498105 -146.493716024467 -149.424309273252 -152.553588121176 -154.868423725152 -156.673425480954 -158.655502135014 -161.561399380953 -164.752762813465 -167.374148254208 -171.623037190573 -172.903512856502 -175.103116319685 -178.058389716462 -180.780817871543 -182.574439857538 -183.722551141385 -186.237787356312 -189.231983810369 -191.855586182655 -193.955959076129 -195.428378098128 -198.838878359194 -201.188279414917 -202.315272215906 -204.744612122197 -209.010663142287 -211.844268917285 -213.805402005501 -214.933001254154 -217.212483856966 -222.268353818272 -225.010782260736 -227.285140795212 -228.955588266535 -230.710838692777 -233.273455666025 -236.493061752164 -239.026472607896 -240.284414530204 -242.252923111234 -244.24675192203 -247.213525269894 -254.717857307163 -257.221275508759 -258.952444694591 -261.667235038333 -264.841656714976 -1.29522587676969 -7.44592373519948 -10.0691919827179 -16.1386761987873 -19.5094660479319 -21.2184054722298 -24.4821982374249 -26.3344853960035 -28.5233953152061 -31.3209842596734 -35.4583035068845 -38.3042637428617 -41.3385548519079 -42.931859499364 -45.7162825305096 -49.039723667372 -52.9619758988536 -55.4374466121136 -57.1505116269314 -59.4084680833763 -61.906177029534 -65.2684412025262 -67.5642047042982 -68.8615998139518 -70.56672713709 -73.501881133542 -76.0722798362156 -79.2550789034333 -80.879513164032 -82.5579738740203 -85.046612457149 -88.2503593811006 -91.0956532564995 -93.4495878243158 -94.59449708676 -97.4506079546292 -98.9045268898628 -100.415885890365 -103.225087784955 -106.204988166616 -108.630634844061 -110.452805217047 -112.25803549159 -114.486075180063 -120.374078083375 -123.086659972238 -125.388746389337 -127.04439807256 -129.91335925855 -133.979099891265 -137.602942689357 -143.831450882665 -145.081447975955 -146.555024471314 -149.486215710902 -152.616395430328 -154.931390833827 -156.736389987769 -158.718163052 -161.629070153308 -164.817466790261 -167.438907693773 -171.686952001272 -172.967295199216 -175.16727479487 -178.124737595457 -180.847796455634 -182.641430071696 -183.789480422042 -186.303160006571 -189.303378308705 -191.9268323983 -194.027196683961 -195.499600045536 -198.908424781034 -201.260231990066 -202.390651805787 -204.819947978834 -209.096297430702 -211.930594180354 -213.891765640759 -215.019510568356 -217.298108315758 -222.340582718095 -225.083018606176 -227.357445623765 -229.027891940726 -230.783309489355 -233.350546839966 -236.568062984165 -239.101341584756 -240.359290963129 -242.327270933811 -244.320839941391 -247.285523868051 -254.929653186723 -257.440199217826 -259.171318534266 -261.886185308597 -265.063004112651 -1.29521215957828 -7.44550780024684 -10.0423762729125 -16.0501482991484 -19.4174852054098 -21.1264143471547 -24.3874967606002 -26.238840546639 -28.4276733936441 -31.2246188144002 -35.3655692649081 -38.2116521457028 -41.2459289754848 -42.8391918879172 -45.6233753935776 -48.9463341990911 -52.8693566275154 -55.3440377272317 -57.0639647335641 -59.3232837234509 -61.8205891934826 -65.184985288446 -67.4809530432868 -68.7782881134307 -70.4839282943247 -73.4186861173394 -75.9946648321281 -79.1761558755521 -80.7992169011404 -82.4775415821788 -84.965685961454 -88.1680893268126 -91.0139682830106 -93.3678829949162 -94.5128023471627 -97.3668718720071 -98.8194626387896 -100.330797208519 -103.137248459274 -106.117142557446 -108.542804184204 -110.365131425829 -112.170599810436 -114.396831837292 -120.292031180683 -123.005246860081 -125.307421550386 -126.963290374127 -129.83515593282 -133.908889988131 -137.530300197833 -143.753159017321 -145.003317888684 -146.476355776065 -149.405391378534 -152.537043945239 -154.851954507049 -156.65696211543 -158.639327799723 -161.549222209019 -164.736140528115 -167.357800427885 -171.60534192515 -172.885784609542 -175.085786558746 -178.04245805959 -180.76479139523 -182.558323092985 -183.706370259952 -186.222700851701 -189.221694365784 -191.844407320839 -193.944798990414 -195.417214647664 -198.826046736267 -201.176619780753 -202.304498699096 -204.733394950314 -209.008765744155 -211.842367895744 -213.803509360134 -214.931330130273 -217.210452808289 -222.268454030383 -225.010775082708 -227.285173264933 -228.955615662542 -230.71145038898 -233.279066254895 -236.498891451734 -239.032308397695 -240.290251713833 -242.258648633144 -244.252571774336 -247.217420894313 -254.705135419666 -257.211008600192 -258.942116581302 -261.656752166921 -264.824749625674 -1.29520902574689 -7.44489081173647 -10.0863378949972 -16.0924937360083 -19.4528896917156 -21.1619417417515 -24.4250922129015 -26.2773955134406 -28.4662306707673 -31.2644679532027 -35.4039095740905 -38.2501646024797 -41.284241115822 -42.8775301556377 -45.6621530213146 -48.9836623374711 -52.9047049130008 -55.3800380272499 -57.1023123851754 -59.3620155713323 -61.8658872212627 -65.22431314019 -67.5203373085715 -68.8176471551852 -70.5229579752144 -73.4567980108171 -76.0333316694817 -79.2153525420403 -80.8362970677616 -82.5144149050921 -85.003799699175 -88.2057839039175 -91.0514073722989 -93.4054293506907 -94.5503351314399 -97.4046470286826 -98.8569125555121 -100.368434221431 -103.176640765722 -106.152635776209 -108.578341898249 -110.400651358075 -112.206788379371 -114.435184927384 -120.323476382789 -123.03599148581 -125.338108728218 -126.994206664054 -129.863446135523 -133.932999165749 -137.555933049921 -143.783221910505 -145.033283058053 -146.5068694408 -149.437100708903 -152.566255353328 -154.881119133073 -156.686137488154 -158.667837315601 -161.577048376783 -164.766118577964 -167.388442231258 -171.636255973042 -172.91659333007 -175.117167958985 -178.072104882613 -180.795845359148 -182.589484126875 -183.737367695126 -186.252051892626 -189.248832453897 -191.871509041856 -193.971832464254 -195.44422845883 -198.850295678816 -201.20242126545 -202.334089684428 -204.763436944049 -209.033261899319 -211.867957767543 -213.829097534729 -214.956889540056 -217.234523435313 -222.296724905243 -225.038815259456 -227.313274377647 -228.983710621041 -230.739476324104 -233.306183946241 -236.526082195648 -239.059622592427 -240.317562245279 -242.286019309932 -244.279575351001 -247.245470526894 -254.810741965143 -257.322317232836 -259.053461608608 -261.7692773509 -264.942092131554 -1.29520304289844 -7.44589407372161 -10.066835315755 -16.0970422305276 -19.4621303807185 -21.1711198452425 -24.4323968776242 -26.2862608923474 -28.4747817091555 -31.2728728766706 -35.4139118657096 -38.2601449938451 -41.2945989360801 -42.8878580246914 -45.672787956556 -48.9958388747226 -52.9123034002328 -55.3868037122596 -57.1080384124134 -59.3633652193908 -61.858492580055 -65.223196316429 -67.5189400864422 -68.8162639630926 -70.5214026969029 -73.4519547303468 -76.0277968662799 -79.2060444225434 -80.8282203955191 -82.506231089346 -84.9939694771126 -88.1991364160035 -91.0445246741206 -93.398548257385 -94.5434626811403 -97.3970437721477 -98.8500850632071 -100.361869081515 -103.172219366551 -106.149294985982 -108.575050555527 -110.397318100606 -112.203287356925 -114.429735878649 -120.335743387341 -123.048367998671 -125.350669138519 -127.006324988669 -129.877720059084 -133.944491205989 -137.569541263077 -143.79356579007 -145.043680230905 -146.516850408782 -149.445459794005 -152.575996425367 -154.890935470198 -156.6959576548 -158.678089436027 -161.589061653926 -164.776723844867 -167.397413564028 -171.645528707525 -172.925889813856 -175.125949148773 -178.082616935348 -180.806199464438 -182.599803187509 -183.747741810302 -186.265137291614 -189.262332545892 -191.884829350861 -193.985129676314 -195.45752185594 -198.869148744751 -201.219839179741 -202.349870526148 -204.778539795056 -209.060573031881 -211.894884522503 -213.856048778672 -214.983759715828 -217.262086674981 -222.306288489422 -225.049772270756 -227.324227612691 -228.994670173346 -230.750083829123 -233.317523947485 -236.53672220731 -239.070097264233 -240.328038478087 -242.29614901674 -244.289602334018 -247.256902181132 -254.853553718835 -257.359376635541 -259.090531375262 -261.804971629543 -264.972392126002 -1.29520332020607 -7.44788422571949 -10.0805073833927 -16.0569025359 -19.4201304472542 -21.1291221224935 -24.3896466278609 -26.2435130845464 -28.4325286099308 -31.2295447469088 -35.3715292247858 -38.2178481000119 -41.2518413142956 -42.8451028429974 -45.6296834597068 -48.9549600657498 -52.8759473973878 -55.3494450191181 -57.0703314520341 -59.3268496919918 -61.8214422918654 -65.1881233901173 -67.4839281558277 -68.7812442520534 -70.4860324453436 -73.4188862538493 -75.9917535843014 -79.1742560806692 -80.796807997975 -82.4753262521054 -84.9630439026523 -88.1655378069527 -91.0118114647554 -93.3658189446455 -94.5107244159695 -97.3645414621945 -98.8180301395775 -100.329418575844 -103.138126801402 -106.116078882765 -108.541877815445 -110.36400057035 -112.169753736113 -114.397292753499 -120.28073015627 -122.993295337335 -125.295418446806 -126.951330218024 -129.821042404126 -133.889291318378 -137.511654313689 -143.742208812929 -144.992332326008 -146.465396477394 -149.397419005687 -152.52710604045 -154.842065695156 -156.647067261999 -158.628981379794 -161.537933773158 -164.72680024016 -167.347638214049 -171.595611803606 -172.875942436133 -175.077287077485 -178.031724641174 -180.754554090253 -182.548222174581 -183.696287733848 -186.212799781876 -189.208104667299 -191.830785214262 -193.931121779963 -195.403527870919 -198.811735558425 -201.162521159084 -202.29077578405 -204.719991584962 -208.990262520771 -211.824870190382 -213.786032149356 -214.913734829443 -217.1929555575 -222.219890477204 -224.9622370743 -227.236658727815 -228.90709575948 -230.66286303066 -233.23233757344 -236.448360371119 -238.981841112546 -240.239783790831 -242.20837605361 -244.20151879547 -247.168439704607 -254.694366327732 -257.200896194507 -258.932063770308 -261.647625070378 -264.809346579505 -1.29521444387872 -7.44677792350465 -10.0795394634037 -16.1403408220636 -19.5002902718313 -21.2091115370992 -24.4673921501856 -26.3219870201763 -28.5106947310401 -31.3088039887942 -35.4472868729752 -38.2930268411523 -41.3272962322786 -42.9205705160945 -45.7033037998123 -49.0285279957318 -52.9505833037324 -55.4256961335958 -57.1458050981378 -59.4048921644151 -61.9042766005218 -65.265483189691 -67.5614115033353 -68.858762266819 -70.5636716225221 -73.4994869368655 -76.080155276644 -79.2628016163997 -80.88446706209 -82.5628759663081 -85.0524966103323 -88.2552403877557 -91.1006878154104 -93.454682300344 -94.5995956207195 -97.4533845371303 -98.9055104814383 -100.416974460375 -103.227843699773 -106.207098109451 -108.632732309703 -110.454926855999 -112.260901505944 -114.488278919173 -120.383164521026 -123.094716622609 -125.396819718333 -127.051055414991 -129.92066623508 -133.992058829969 -137.616764058756 -143.837926600061 -145.088005103888 -146.561696670876 -149.492647269855 -152.622981320117 -154.937802269803 -156.742824154803 -158.725026615095 -161.631853511401 -164.820618623533 -167.442137667293 -171.690070246511 -172.970406443203 -175.170424422559 -178.127912451969 -180.850548322557 -182.644063570413 -183.792464370924 -186.308503111643 -189.307164478513 -191.929822383083 -194.03017278523 -195.502566255441 -198.913146548102 -201.263677269446 -202.394139820704 -204.823742899635 -209.100710476513 -211.935490829613 -213.896683592492 -215.024606584315 -217.303808058164 -222.321994257531 -225.064141965269 -227.338554150267 -229.008973675993 -230.764755165575 -233.333602803996 -236.552252654957 -239.085709039086 -240.343649646641 -242.311713958066 -244.305422057069 -247.27096981288 -254.833197219049 -257.340016586828 -259.071187041956 -261.785452823161 -264.955990800784 -1.2952164448146 -7.44555744802164 -10.075488954868 -16.1259692126066 -19.4847391474215 -21.1936228006994 -24.4589467089009 -26.311838639344 -28.5007150728276 -31.2954153920564 -35.432371385049 -38.278367470022 -41.3125682571288 -42.9058258296633 -45.6904959963491 -49.0126014557689 -52.933948328578 -55.4081885241739 -57.1284691252609 -59.3873553822843 -61.8848820504307 -65.2420589237841 -67.5378798017558 -68.8351783716048 -70.5405191217575 -73.4759490119203 -76.0546718225387 -79.23492748323 -80.8571492781118 -82.5352444096129 -85.024537778554 -88.2296404566074 -91.0753081907847 -93.4292803674578 -94.5741910777469 -97.4288727125983 -98.8822996712991 -100.393668231168 -103.201302769708 -106.17841331652 -108.604186682185 -110.42633004937 -112.231038558761 -114.45705298988 -120.356646956181 -123.068368664712 -125.370487449627 -127.025931961154 -129.895698573281 -133.963699887023 -137.589720962136 -143.817173451102 -145.066981081707 -146.540816715058 -149.470721182449 -152.600359941103 -154.91524296003 -156.720252294363 -158.702580206619 -161.612205082349 -164.801488370842 -167.422838596326 -171.671106982311 -172.951447440682 -175.151830084665 -178.107244985892 -180.831137436155 -182.624757230273 -183.772587670976 -186.286491258695 -189.284635785717 -191.907647492085 -194.008009279309 -195.480393538417 -198.889730300181 -201.240153168341 -202.369036677462 -204.797967424 -209.077374353202 -211.910854670424 -213.872055665621 -215.000043456963 -217.278065815742 -222.306816901787 -225.04912013272 -227.3234935737 -228.993970951718 -230.749539675043 -233.313714876204 -236.53249918929 -239.065895760316 -240.323838183316 -242.291959919575 -244.285325686419 -247.250539489419 -254.791882272974 -257.29744398542 -259.028620409569 -261.743121923443 -264.908513033682 -1.29522434399311 -7.4436278342567 -10.0487501130095 -16.0853656128022 -19.4459788877105 -21.1551013216136 -24.4197716287532 -26.2717864619244 -28.4606096509166 -31.2578515449927 -35.4008570408608 -38.2468380045592 -41.2809115563299 -42.8741739456349 -45.6575824350469 -48.980508406544 -52.9006071708687 -55.375917158507 -57.0948880698516 -59.3525955128618 -61.8479033843917 -65.2122879164429 -67.5082005600025 -68.8055387200239 -70.5107120260179 -73.4429090949932 -76.015688766057 -79.1957545772578 -80.816456345532 -82.4943160288208 -84.9840560630391 -88.1880669617692 -91.0338009525701 -93.3877477714826 -94.5326669238975 -97.3893313432324 -98.8420576266202 -100.352988811441 -103.161413719869 -106.138173838919 -108.563838113343 -110.385935042233 -112.191565117701 -114.417761351933 -120.316510660404 -123.028228328425 -125.330498528524 -126.98633747498 -129.855186705609 -133.921775520549 -137.546208803818 -143.767526253093 -145.01753605934 -146.491003096198 -149.419782392725 -152.550816937404 -154.865706743499 -156.670704585687 -158.652218696338 -161.559999040172 -164.749385617704 -167.37010465628 -171.617970890466 -172.898293600632 -175.09830977596 -178.054347849851 -180.777152972907 -182.570782778797 -183.718755264064 -186.234429679294 -189.22972686399 -191.853536111173 -193.953908558643 -195.426304929557 -198.833396961427 -201.185252157559 -202.316307925661 -204.744778397596 -209.024565268992 -211.859115301064 -213.82025910652 -214.948029382277 -217.226547101971 -222.2662713696 -225.008295291 -227.282718886447 -228.953176518424 -230.708877090696 -233.273528904178 -236.491703603755 -239.025003025515 -240.282939798965 -242.250778698252 -244.243509018399 -247.211165744613 -254.707398909773 -257.21063989414 -258.941750128024 -261.656702062559 -264.825023540219 -1.29521147265937 -7.44725594098917 -10.0466488919019 -16.0807470826909 -19.44523368345 -21.1542304446357 -24.4175112821172 -26.2705628897777 -28.4596784273989 -31.2571440685097 -35.3910578174594 -38.2371783156496 -41.2715207414906 -42.8647968658531 -45.6486683302719 -48.9723095235658 -52.8927698297232 -55.3679487960565 -57.0848462578962 -59.3419310772884 -61.8349620009772 -65.2011853915012 -67.4970316210213 -68.7943270032381 -70.4995443102365 -73.4318752652332 -76.0103879122658 -79.1909002267127 -80.8119519747093 -82.4902147629728 -84.9807538284405 -88.1840905141005 -91.0296996561437 -93.3837051460919 -94.5286215332411 -97.3813600751323 -98.8343159310222 -100.345708708592 -103.154016606528 -106.133192053932 -108.559063410493 -110.381207609381 -112.186669136317 -114.413747460154 -120.279229119241 -122.992492506437 -125.294627661891 -126.950361060753 -129.818938107726 -133.89309542636 -137.519047102344 -143.740345675098 -144.990243688631 -146.463961886116 -149.393278682441 -152.523592637923 -154.838479391554 -156.643479449693 -158.625464032718 -161.53438001075 -164.723487108711 -167.345012807418 -171.593675198114 -172.874020570073 -175.075032050459 -178.030406029231 -180.753678416279 -182.547310606264 -183.695365058452 -186.211971642033 -189.209656294831 -191.832225037626 -193.932563365303 -195.404958745575 -198.815100456837 -201.16627792744 -202.296009963868 -204.725572445249 -208.998000201058 -211.832673007136 -213.79381972372 -214.921981918285 -217.201683189887 -222.244365000437 -224.986734242213 -227.261253316401 -228.931727422639 -230.687666057563 -233.25306421442 -236.471914859543 -239.005410236107 -240.263347546985 -242.230512371947 -244.223783534499 -247.192047246104 -254.697336461232 -257.203536065494 -258.934645095059 -261.649266169887 -264.814696539206 -1.29520597323011 -7.44495188125264 -10.0658607319104 -16.1291120065571 -19.4886169741919 -21.1975524240099 -24.4583392643604 -26.3134811352023 -28.5024594987124 -31.2987656050244 -35.4382424101087 -38.2843552566454 -41.3186421955822 -42.9119273711144 -45.6945625478538 -49.0179339181388 -52.9341135450425 -55.4082244241829 -57.1323191858848 -59.3902030020449 -61.8883988706443 -65.2460223905428 -67.5418464144139 -68.8391346152849 -70.544209676544 -73.4783630319478 -76.0495850337982 -79.2327022389189 -80.8561670817017 -82.5343156343177 -85.0245964961797 -88.22634221952 -91.0718787591925 -93.425807058442 -94.5707233787323 -97.4261985344279 -98.8783440072066 -100.389971421874 -103.198741730511 -106.17653155659 -108.60235281794 -110.424535306979 -112.229663370847 -114.456539418821 -120.364290995299 -123.076277884775 -125.378350664692 -127.033776657856 -129.902819793224 -133.975730673386 -137.598486597621 -143.819783487373 -145.069649361265 -146.543583707238 -149.472454646642 -152.603035854616 -154.917874224257 -156.722883747247 -158.705154254294 -161.611505478615 -164.801384731618 -167.42229658794 -171.670216640028 -172.950547376544 -175.151192351138 -178.10897022946 -180.831659413701 -182.625337754979 -183.773323516728 -186.28936426359 -189.28690697492 -191.910507753855 -194.010853239382 -195.483245669593 -198.89761923081 -201.24820597654 -202.376809523028 -204.807204998495 -209.077850747257 -211.912331152599 -213.873494236524 -215.001257719154 -217.279634639739 -222.322269998424 -225.064385005208 -227.338897701941 -229.009382482465 -230.765143067011 -233.329049625997 -236.548404726681 -239.081837622826 -240.339776725198 -242.3072681577 -244.301230058357 -247.26808999605 -254.797010464707 -257.301083022408 -259.032219381443 -261.746961997544 -264.920806888593 -1.29521377508481 -7.44610353528583 -10.0953283977788 -16.1615304355789 -19.5240608699533 -21.2331887603483 -24.4944767559266 -26.3494913449193 -28.5384886927351 -31.334016527806 -35.4736447143175 -38.3199984146287 -41.3541082005041 -42.9473725399979 -45.729095081686 -49.0498902172143 -52.9679073023151 -55.4432407953926 -57.1617074452348 -59.4196977096677 -61.9188556106313 -65.2814515832568 -67.5773000114478 -68.8746406606794 -70.5799149383969 -73.5126277298834 -76.0902493643462 -79.273756942143 -80.8964740666567 -82.5751242655904 -85.0633074463091 -88.26723463545 -91.1129767623367 -93.4669879334438 -94.6119000592469 -97.4657435483919 -98.9189593757737 -100.430767383755 -103.24034056143 -106.217429716168 -108.643401390418 -110.465605876863 -112.270658576219 -114.49796131577 -120.408084577287 -123.120312337559 -125.422467869244 -127.078260539521 -129.948743304098 -134.01631041348 -137.64126632521 -143.887399586148 -145.137345025284 -146.611271599776 -149.539857303747 -152.673023718927 -154.98828409208 -156.793311063821 -158.775554299515 -161.682707973057 -164.872397695978 -167.4940958423 -171.742384051637 -173.022817892633 -175.222087687149 -178.180052217587 -180.903027498091 -182.696653942483 -183.844796391067 -186.360683793578 -189.355894819083 -191.978739039539 -194.079106226941 -195.551504586589 -198.965413926476 -201.314906153973 -202.442159799358 -204.87182641528 -209.15096530439 -211.985150931536 -213.946289727326 -215.074093069847 -217.351708851336 -222.414533505796 -225.156830478269 -227.431271610623 -229.10173841073 -230.857749433601 -233.424108023003 -236.642059614442 -239.175556151622 -240.433487270436 -242.401648675323 -244.3965293603 -247.36239335478 -254.920795562051 -257.429945991421 -259.161150390455 -261.875864081264 -265.047614883459 -1.29522067285181 -7.44557455079352 -10.0847812363826 -16.1589704689838 -19.5194422526721 -21.22842295267 -24.488739180761 -26.3430043729949 -28.5321227178685 -31.327988239878 -35.4694151274395 -38.3154592224143 -41.3494407197405 -42.9427020353059 -45.7237147206092 -49.0456614039069 -52.9664118093991 -55.4429094635737 -57.1585515646027 -59.4177792330534 -61.9154033572373 -65.2755478153701 -67.5714664398058 -68.8687771380237 -70.5735561456319 -73.5088640839402 -76.0884098677997 -79.2693827614899 -80.8913591826245 -82.5694071661612 -85.0591244146816 -88.2609225564689 -91.1074198404091 -93.4614347422439 -94.6063352224739 -97.4611264808389 -98.9146316125265 -100.426307121484 -103.233327162211 -106.212034891897 -108.637794173632 -110.460001967925 -112.2659074793 -114.494237388372 -120.39083372088 -123.102382261857 -125.404551745867 -127.059700692547 -129.927857861526 -133.997166438639 -137.622102212625 -143.843202420702 -145.093355745109 -146.566642575876 -149.496382746091 -152.625281141332 -154.940215102311 -156.745222245844 -158.727366906929 -161.637342984766 -164.826449981618 -167.447234063201 -171.695260426683 -172.975592145836 -175.176306323985 -178.131836664099 -180.855139787972 -182.648758061076 -183.796911619995 -186.312556314194 -189.30862398808 -191.931570970354 -194.031941265885 -195.504341640471 -198.916028458866 -201.266633853975 -202.396173810476 -204.826123336535 -209.111564314016 -211.94633892076 -213.907525159691 -215.03557958444 -217.314911772146 -222.386342441463 -225.128864753581 -227.403223590235 -229.07360498913 -230.829158583353 -233.393701071402 -236.611703052839 -239.145027423164 -240.402963062643 -242.370566465689 -244.3641865589 -247.330867513712 -254.928509574709 -257.435302333469 -259.166474986243 -261.881348635394 -265.048632466492 -1.29522334598662 -7.44463608828877 -10.0858626645224 -16.1137861467317 -19.4757285777766 -21.1845622865498 -24.4468133373296 -26.3012614677658 -28.490138712761 -31.2863947668912 -35.4250072295081 -38.2710997295912 -41.3054944225915 -42.8987644832531 -45.6821273612318 -49.0046937696343 -52.9179974562151 -55.3930389244959 -57.1125462330251 -59.3709874866576 -61.8663184893492 -65.2265637204789 -67.5227802829913 -68.8206235552662 -70.5258174851538 -73.4611177455163 -76.0404816541337 -79.2195320335092 -80.8394649173437 -82.5175705124192 -85.0061776028973 -88.2099359471874 -91.0560784812955 -93.4100926236056 -94.5550098802205 -97.4073398080826 -98.8603645147897 -100.371516591282 -103.181606001281 -106.160247300111 -108.586055519145 -110.408187096565 -112.21383492936 -114.441244804248 -120.325840313715 -123.038879341342 -125.341166537508 -126.996148019117 -129.865724274451 -133.932529926781 -137.558151234065 -143.788478002949 -145.038389337143 -146.512610974496 -149.441998254856 -152.570749102055 -154.885566552752 -156.690557390861 -158.67268161763 -161.581519398535 -164.768385287971 -167.389902053547 -171.637539670283 -172.917897093464 -175.118842534005 -178.076085378371 -180.799052270486 -182.592702536218 -183.740624407261 -186.257150838102 -189.252902182749 -191.875503998798 -193.975799888831 -195.448212117803 -198.861364652384 -201.2111854251 -202.338534599688 -204.768342257092 -209.044659061875 -211.878923354753 -213.840070466983 -214.96790361477 -217.245713169114 -222.314051372377 -225.05633181837 -227.330780529039 -229.001231475732 -230.757039993957 -233.322594050716 -236.543313834683 -239.076830931923 -240.33478266333 -242.302458295835 -244.295947401544 -247.262260192506 -254.849277862294 -257.354543927625 -259.08572582688 -261.800279479395 -264.971571051637 -1.2952087153581 -7.44695463361322 -10.0474785197766 -16.0149506165794 -19.3786513195049 -21.0876437600349 -24.3522881414475 -26.2051542951806 -28.3938711639615 -31.1925342925756 -35.3324504539955 -38.1784485781029 -41.2125278060895 -42.8057827231094 -45.5887647344846 -48.9112681604513 -52.8254890189415 -55.2989397064598 -57.021253586257 -59.2782258720868 -61.7755317616661 -65.13664005856 -67.4325628615088 -68.7298667152092 -70.435098269683 -73.3687014635143 -75.9476584375237 -79.1317965443363 -80.7528617601972 -82.4311031502207 -84.9229783539223 -88.1265050256535 -90.9721787343082 -93.3261280844571 -94.4710274691832 -97.3266110903501 -98.778073195204 -100.28961899451 -103.096636753975 -106.076457602782 -108.502193400604 -110.324332809243 -112.13045074687 -114.357628513046 -120.247085915395 -122.959640932522 -125.261810610531 -126.91675605981 -129.786650967935 -133.858815747073 -137.484927201175 -143.70752465063 -144.957826614436 -146.430334617458 -149.358262174761 -152.487907031928 -154.803591940034 -156.608582609213 -158.591165605247 -161.500134202362 -164.689750002273 -167.311261565966 -171.557872984812 -172.839215735143 -175.040088157246 -177.994696425641 -180.718313909198 -182.51191364891 -183.659848416958 -186.175315932744 -189.171227419542 -191.794246130288 -193.894557228797 -195.366955926662 -198.777065953317 -201.127871393969 -202.257447153773 -204.687340646987 -208.955252378892 -211.789478083254 -213.750622750883 -214.878440712846 -217.159774669654 -222.194715816311 -224.937002867134 -227.211465817694 -228.881900256164 -230.637325434698 -233.203496005141 -236.419441824199 -238.952751319349 -240.210686820555 -242.1795154177 -244.173507868949 -247.139412980156 -254.657833704088 -257.166730833467 -258.897925456768 -261.613125532719 -264.776421038087 -1.2952075103379 -7.44655226619514 -10.1046369428999 -16.2820882668616 -19.644839450582 -21.3537339833062 -24.6168447023819 -26.4695302609571 -28.658718527128 -31.4542837399341 -35.5969819578504 -38.4432219511581 -41.4775031403658 -43.0707375557609 -45.8539609758428 -49.1755515978665 -53.0956252281044 -55.5699590558758 -57.2877121288866 -59.5466423936403 -62.0432689596643 -65.4099333849346 -67.7058212852528 -69.0031054526355 -70.7082931449177 -73.6435093515084 -76.2212758881022 -79.4050330659975 -81.0265130235955 -82.7043377641888 -85.1933649657392 -88.3964481345369 -91.2418754949341 -93.5959110001131 -94.7408299302076 -97.5958315119511 -99.0471542231747 -100.558325063344 -103.367194463799 -106.34471861356 -108.770486823416 -110.592647265409 -112.397865071073 -114.625114777652 -120.517176373951 -123.229112896589 -125.531347247127 -127.186073460333 -130.056343526727 -134.126074452313 -137.75018722169 -143.975068941333 -145.225120272925 -146.69888097449 -149.627946997269 -152.758482214319 -155.073323754232 -156.878344947876 -158.860107114326 -161.768124692046 -164.958393767499 -167.580329377907 -171.828650008507 -173.109085444837 -175.309742325992 -178.267973702169 -180.990503946349 -182.78400302323 -183.932252428704 -186.44712828977 -189.445116082072 -192.068775919805 -194.169131312577 -195.641543272488 -199.049230138063 -201.400475918731 -202.530890164914 -204.961471423225 -209.240312126122 -212.074267176128 -214.03542432882 -215.163363926522 -217.442604662193 -222.490609638592 -225.233088515376 -227.507607182377 -229.178055974826 -230.933778282482 -233.498728284054 -236.718807676007 -239.252310463553 -240.510256376785 -242.477971416036 -244.470980463992 -247.436377620185 -254.978588805572 -257.482193120942 -259.213352873035 -261.928141993377 -265.097475709263 -1.29522560379765 -7.44453398339937 -10.0527155674454 -16.1391607194051 -19.5072372126664 -21.2160223243538 -24.4743234124939 -26.330858962827 -28.5200034052693 -31.3155686843578 -35.4558285953751 -38.3017188642059 -41.3360250414469 -42.9292815890179 -45.7144773348715 -49.0376369604056 -52.9506452039889 -55.4251503634472 -57.1431497274866 -59.4015367871223 -61.8987990392561 -65.2584796928871 -67.5544788483872 -68.851765095644 -70.5567086606914 -73.4920395785514 -76.0650300347944 -79.2445429625908 -80.8668265670247 -82.5451899565765 -85.03648103114 -88.2389607541796 -91.0848621735496 -93.4389185809857 -94.5838325215216 -97.4397829205068 -98.8937106739618 -100.405531826854 -103.217055753604 -106.195214777703 -108.620925645943 -110.443171465352 -112.248646053115 -114.475667647099 -120.373439269081 -123.085534877423 -125.387645306626 -127.043054199452 -129.913788340506 -133.985800571717 -137.611315611106 -143.833006119482 -145.083066463198 -146.556453479705 -149.488657365534 -152.6162190824 -154.931087214643 -156.736088032146 -158.718346312923 -161.626934423478 -164.816424713797 -167.437664496459 -171.686515909478 -172.96684032459 -175.16640596481 -178.121102661197 -180.843403213601 -182.637055235644 -183.784852644411 -186.300534005407 -189.298865374684 -191.920906128643 -194.021253519186 -195.49365017861 -198.907310366067 -201.257278134822 -202.38512113011 -204.81378340328 -209.093537590515 -211.927523744432 -213.888674493519 -215.016533289622 -217.295418591598 -222.359080944761 -225.101630248409 -227.376107177859 -229.046556446893 -230.802036840073 -233.366786510549 -236.585328440747 -239.118598283318 -240.376542160467 -242.344118323527 -244.336935655219 -247.304540286434 -254.801831984111 -257.307567477573 -259.038728545536 -261.754139041127 -264.917752482465 -1.29522993943128 -7.44375741909928 -10.0822229671789 -16.1893063161062 -19.5478169649033 -21.256799996979 -24.5191144317794 -26.3700802205266 -28.5593892028482 -31.3571060972361 -35.497159556792 -38.343400322889 -41.3775918368143 -42.9708367225392 -45.7516719868843 -49.0767513537034 -52.9939402618888 -55.4675014681936 -57.1917748619504 -59.4492986248969 -61.9453578301399 -65.3086939198432 -67.6049756139809 -68.9024106954413 -70.6076660264871 -73.5403216315946 -76.1097113861994 -79.2884920600566 -80.91159921007 -82.590023476795 -85.0807661621579 -88.2824013553497 -91.1281233123747 -93.4821128059657 -94.6270264723817 -97.4817589717485 -98.9323338553839 -100.443692356897 -103.248686424412 -106.227065988891 -108.652669644118 -110.474742293018 -112.279918486794 -114.506492965496 -120.406169070588 -123.118389217838 -125.42062691962 -127.075914166268 -129.945668434359 -134.01642150355 -137.640692399496 -143.861971402068 -145.111889969731 -146.585707392015 -149.51558700136 -152.64547764243 -154.960179565903 -156.765645108442 -158.747526531878 -161.65560286381 -164.844155350214 -167.465946444428 -171.714145398094 -172.994487747989 -175.195131567717 -178.150117535384 -180.874038062594 -182.667615218222 -183.815738164163 -186.333116541646 -189.328887191785 -191.952311138179 -194.052654216369 -195.525058029906 -198.936348984186 -201.287956826627 -202.417634900399 -204.846906155458 -209.12414460282 -211.958367136441 -213.919575779975 -215.047725641316 -217.326707020771 -222.381492896661 -225.123648595763 -227.39812689781 -229.068589333463 -230.824258662655 -233.388317730827 -236.606575958757 -239.140007837902 -240.397959736208 -242.365859204228 -244.359037502944 -247.328437655266 -254.885746730473 -257.38979486856 -259.120994198488 -261.835536369283 -265.009381717248 -1.29520852054923 -7.44590434648298 -10.0936021069305 -16.1647867736003 -19.5277894372631 -21.2368206066804 -24.4956859493287 -26.3523922561483 -28.54119120207 -31.3386618800743 -35.4758269296709 -38.3219956972161 -41.3563267816598 -42.9496014267048 -45.7327761717301 -49.0552978425174 -52.9717619348142 -55.4452800843602 -57.162474796043 -59.4212787046052 -61.9211396465258 -65.2800498768643 -67.5758610043177 -68.8731954500881 -70.5783318932393 -73.5111504787881 -76.0818786975044 -79.2628526371907 -80.8833524937747 -82.5616996804987 -85.049263607758 -88.2504496156323 -91.0967036928565 -93.4507096821462 -94.5956259596295 -97.449296562341 -98.9014992000262 -100.413345097062 -103.221575138296 -106.200491761428 -108.626687561581 -110.448797494169 -112.254966446726 -114.482214918122 -120.386340827965 -123.099020065702 -125.401154882777 -127.05600959413 -129.925605256969 -133.998608682132 -137.624135384655 -143.843457529144 -145.093419752432 -146.567029066944 -149.498482495228 -152.62794208281 -154.942864801293 -156.747857422338 -158.729733994684 -161.638363680672 -164.825809549128 -167.44710417392 -171.695159407131 -172.975710394993 -175.176106384887 -178.13511403501 -180.85761083042 -182.65117683671 -183.799307676511 -186.315785136446 -189.311211267027 -191.934190724107 -194.034528715453 -195.506937439576 -198.918320902808 -201.268735054517 -202.395690218549 -204.825442817864 -209.109340225495 -211.943571803953 -213.904710989953 -215.032599160337 -217.309955127901 -222.35784804621 -225.100961146748 -227.375304249564 -229.045771594728 -230.801722790596 -233.366788823242 -236.585467467949 -239.118903095827 -240.37684490891 -242.344131578417 -244.337429174854 -247.304535427709 -254.903952113685 -257.41039807356 -259.141534277275 -261.855925200405 -265.025185873584 -1.29520663514565 -7.44472920750567 -10.074991769807 -16.0902472217519 -19.4543468173523 -21.1632819930611 -24.4258812651052 -26.2780227621556 -28.4670951918859 -31.2663920048419 -35.4085059463981 -38.2544737478632 -41.2886104577339 -42.881905667498 -45.6639616984005 -48.9859313141588 -52.9040568811924 -55.3779157990383 -57.1008973894993 -59.360017540621 -61.8560947690549 -65.2217526211172 -67.5175796991468 -68.8148949977007 -70.5197247985665 -73.4545459821003 -76.0343522656385 -79.2140048171982 -80.8363148413548 -82.514845303011 -85.0053835883493 -88.2065374154978 -91.052373209533 -93.4063287262712 -94.5512460536743 -97.4090329464424 -98.860265749279 -100.371806126808 -103.177703517022 -106.157205602577 -108.58303734743 -110.405196735321 -112.211266885107 -114.437946678607 -120.341266467144 -123.053653569775 -125.355793965816 -127.011235162977 -129.882653781028 -133.951838528304 -137.57620911031 -143.805963946157 -145.055901495746 -146.529968505602 -149.458533816659 -152.587803151592 -154.902736828877 -156.707727083557 -158.689641142534 -161.598771851405 -164.787182641235 -167.409162419431 -171.656668135225 -172.937160332268 -175.137215305478 -178.095850146518 -180.818418469397 -182.611946147417 -183.760102121635 -186.275799960685 -189.272712578227 -191.89549424913 -193.995888612114 -195.468277088312 -198.876344848782 -201.227026675065 -202.357785008378 -204.787043157879 -209.06998215387 -211.904172722544 -213.865314803398 -214.993419067206 -217.272229921969 -222.321433916457 -225.063753833416 -227.338233354894 -229.008717123869 -230.76449619055 -233.332512284328 -236.549633675274 -239.083073092666 -240.341021577648 -242.309078523643 -244.301263206454 -247.269115823473 -254.818101772536 -257.324984740484 -259.056138804591 -261.770270693705 -264.943252464273 -1.29520034151497 -7.4447446707345 -10.0697914899979 -16.1283524794463 -19.4920694583002 -21.2009307811614 -24.4624354249851 -26.3156961180188 -28.5037580109042 -31.2996701058095 -35.439114243207 -38.2850457498009 -41.3193193693428 -42.9126047524157 -45.696858571011 -49.020547406391 -52.9400471391129 -55.4144667779388 -57.1370732375288 -59.3942402171214 -61.8884001553583 -65.253886042725 -67.5497959116796 -68.8471183428526 -70.5519116003441 -73.4845293428176 -76.0543669894015 -79.2333897520405 -80.8563732003777 -82.5345346334382 -85.0251698199593 -88.2278129377553 -91.073691752386 -93.4276311003492 -94.5725484404814 -97.4263920293102 -98.8815601077243 -100.393312291402 -103.201311582472 -106.181172904676 -108.606958303295 -110.429026473274 -112.235454514284 -114.461909007837 -120.362352844559 -123.075528136482 -125.378013080899 -127.033107606266 -129.901595875156 -133.970649813371 -137.595947837133 -143.826272688282 -145.076350970566 -146.549714529667 -149.478054903735 -152.609313239334 -154.924291295175 -156.729289678454 -158.71132833847 -161.624030062452 -164.811246042648 -167.433119857657 -171.681758077538 -172.962084719298 -175.162189897043 -178.116765273807 -180.840110793664 -182.633815088473 -183.781726107548 -186.297865532449 -189.293359034994 -191.916549776864 -194.016858465219 -195.489257856867 -198.90102054477 -201.250769534744 -202.378897549481 -204.80980739163 -209.099355344414 -211.933288508331 -213.89442322544 -215.022265853381 -217.302925481596 -222.351928198381 -225.094169212182 -227.368497109199 -229.038952455112 -230.794717007974 -233.361394062973 -236.5805703688 -239.114017846218 -240.371963040393 -242.340682539754 -244.334516721019 -247.299417866639 -254.761397061597 -257.262306065471 -258.993495442961 -261.707650101046 -264.870848896801 -1.29522135975292 -7.44536944926641 -10.0495046443561 -16.0667557074466 -19.4283552745064 -21.1373969837021 -24.3981503234039 -26.2519154915287 -28.4409114254789 -31.2351988454081 -35.3745475804736 -38.2207741445106 -41.255064005642 -42.8483311489381 -45.6320847376593 -48.9574010339672 -52.8807995754182 -55.3562614122958 -57.0745446432818 -59.3324727200214 -61.829132963983 -65.1973885634826 -67.4932717670491 -68.7906040351372 -70.4958814105577 -73.4297288860585 -76.0021326784603 -79.181588306205 -80.8046937210741 -82.4828256593235 -84.9715863350736 -88.1718099446489 -91.0174769243009 -93.3713614638719 -94.5162660778597 -97.3719706665394 -98.8245401242081 -100.336345428993 -103.144440978454 -106.123748077476 -108.549455674481 -110.371628674015 -112.177437159659 -114.403675636135 -120.300294081037 -123.011861905515 -125.314235034959 -126.969439435262 -129.837445178434 -133.909307240443 -137.531745998862 -143.747263409487 -144.997456447021 -146.470509500491 -149.399628997067 -152.528810655602 -154.843596245952 -156.64859960013 -158.630241999173 -161.541332710174 -164.727314168961 -167.349725468565 -171.597183928283 -172.877760967619 -175.078170227117 -178.033378820715 -180.757395798056 -182.551001758106 -183.698940748435 -186.214258304882 -189.210389481245 -191.833127538556 -193.933543095512 -195.405926003281 -198.817807605231 -201.169211821138 -202.299812048576 -204.728264999221 -209.005290984228 -211.83985396979 -213.800929414462 -214.92876274949 -217.207520621933 -222.250254822759 -224.99235792822 -227.266853565408 -228.9372799965 -230.69283130253 -233.261572972195 -236.478916308706 -239.012510994288 -240.270462046314 -242.237292923146 -244.230856787719 -247.19767326293 -254.753338949674 -257.255575933228 -258.986776887717 -261.701995573203 -264.870854723351 -1.29522512689257 -7.44757749606896 -10.0818035192726 -16.1008895675973 -19.4676392531894 -21.1765339182919 -24.437833078013 -26.2895027334307 -28.478764976669 -31.2771338790648 -35.4176624560495 -38.2633901005962 -41.2975811545833 -42.8908586094856 -45.6744530851054 -48.9974397872742 -52.9164069343833 -55.3915171589841 -57.1082388080424 -59.3662458073149 -61.8645013926321 -65.2309802032453 -67.5267709098477 -68.8240970403216 -70.5289670461525 -73.4614204741944 -76.0380314071094 -79.2169015716713 -80.8403170702986 -82.5187550275422 -85.0076117409035 -88.2096533624753 -91.0551631408521 -93.4091007386947 -94.5540181596975 -97.4046213015603 -98.8579714683808 -100.369624308641 -103.176996287819 -106.155231268975 -108.581466709348 -110.403797140276 -112.209146182082 -114.437517147444 -120.352551693787 -123.064922863414 -125.367021546332 -127.022602596378 -129.892633645699 -133.962268251107 -137.587277725376 -143.83374266654 -145.083633152024 -146.557584211603 -149.484447114202 -152.614234056934 -154.929173593659 -156.734193524236 -158.715194876608 -161.627284847984 -164.814488604274 -167.436031897759 -171.684913835359 -172.965241529809 -175.16572160772 -178.120154176864 -180.842568513836 -182.636194323602 -183.784246543214 -186.299663303772 -189.296033964661 -191.918947084118 -194.019306100595 -195.491708107975 -198.901801136667 -201.252163709531 -202.381089892052 -204.810234394045 -209.085942709618 -211.920224753415 -213.88133865835 -215.009370822016 -217.288839899308 -222.340447084034 -225.082971857868 -227.357341230967 -229.027795383659 -230.783441522823 -233.352763181723 -236.570462921081 -239.103928099361 -240.361866085689 -242.329363297551 -244.323349854139 -247.28955651708 -254.828774327398 -257.334585804548 -259.065722705142 -261.78038944685 -264.955311882876 -1.29522408654169 -7.44618905681575 -10.0719821168533 -16.1164158682158 -19.4752107015712 -21.1842194766296 -24.4477118056778 -26.3003854227415 -28.4889602049812 -31.2813892764183 -35.4224249040893 -38.2687113442503 -41.3031116559249 -42.8963890018751 -45.6770629854322 -48.999918941347 -52.9197533611742 -55.3956653661111 -57.1106103836443 -59.3665141103221 -61.8625499756221 -65.2289096607042 -67.524790562568 -68.8220896339876 -70.5273308165608 -73.4633508529756 -76.0407588956971 -79.2215174092514 -80.8406486540052 -82.5188469888675 -85.0084076305729 -88.2097897659366 -91.0554781000802 -93.4094670080635 -94.5543880588415 -97.408876628961 -98.8621112466143 -100.373525466982 -103.183882764081 -106.162926054738 -108.588483775184 -110.410802831873 -112.216310224101 -114.443789093101 -120.359822058776 -123.071782095338 -125.37383398891 -127.029347850718 -129.897373523281 -133.965959453335 -137.590302160148 -143.836461275665 -145.086308416007 -146.560796489464 -149.491067128147 -152.622330153084 -154.937243390508 -156.742246328853 -158.72501582512 -161.634232651626 -164.821921648504 -167.442543503327 -171.690794370212 -172.971135866602 -175.171175110079 -178.130208476782 -180.852912567643 -182.646608987213 -183.794607708289 -186.309715408952 -189.307431599297 -191.930042254533 -194.030411074823 -195.502826938726 -198.91436436237 -201.264424736984 -202.391323871575 -204.821120741931 -209.089098073896 -211.923856312623 -213.885014704302 -215.013313636891 -217.291311004438 -222.316412307829 -225.058848286949 -227.333393389224 -229.003862507043 -230.75937438981 -233.325720117283 -236.545324536237 -239.078763678267 -240.33669087116 -242.30458112095 -244.298798720096 -247.262860176197 -254.900196202048 -257.410767315611 -259.141968031961 -261.857247784811 -265.021998923139 -1.29521325722575 -7.44341480547016 -10.0471872461568 -16.1162544084885 -19.475102623129 -21.1841969970307 -24.452137831246 -26.303375880396 -28.4921623560764 -31.2881290857873 -35.4286981500072 -38.2748299360123 -41.3091112847799 -42.9023730572254 -45.6844911010166 -49.0072377696399 -52.927706615799 -55.4029378263647 -57.1214610069991 -59.3805266590053 -61.8819697978785 -65.2437122562615 -67.5395787090486 -68.8368984081675 -70.5425197776643 -73.4742493296857 -76.0503755579924 -79.2301591108392 -80.8547408831155 -82.5325345971185 -85.0214417731215 -88.2236724348807 -91.0691302240951 -93.4230461154927 -94.567949530916 -97.4216812833378 -98.8763765374639 -100.388000404971 -103.197187103515 -106.174827163452 -108.600793744857 -110.422922982912 -112.228287184957 -114.455313397427 -120.355462801669 -123.068387605588 -125.370498450291 -127.026630431068 -129.895658741701 -133.968708149821 -137.59190873827 -143.799835733022 -145.050063194564 -146.523203950466 -149.45223455654 -152.583637688346 -154.898525637622 -156.703509444236 -158.686471769966 -161.592869147637 -164.781811693605 -167.40411753141 -171.65252410535 -172.932866769812 -175.132926649441 -178.091170905656 -180.813678247749 -182.607290714722 -183.7553439045 -186.271078905718 -189.27048431189 -191.892575870876 -193.992910525871 -195.465310436849 -198.875285951801 -201.226144138385 -202.355672097171 -204.785256174598 -209.062729792312 -211.896801734794 -213.858035235883 -214.985887651879 -217.265613943868 -222.306184839907 -225.048474222802 -227.322923050832 -228.993337501285 -230.749175936153 -233.316892483346 -236.53655069471 -239.070108418888 -240.328045126798 -242.295581448124 -244.2895029798 -247.258590413215 -254.858938493625 -257.367286657254 -259.098503355695 -261.813098760302 -264.976222631557 -1.29521638904756 -7.4449952616677 -10.0572634781799 -16.1921120476153 -19.5577812756761 -21.2666797433174 -24.5317037538726 -26.3849539743367 -28.5736553019572 -31.371253068095 -35.5085998106198 -38.3546644191296 -41.3889824979527 -42.9822414944158 -45.7669092807382 -49.0881851540582 -53.003618093395 -55.4774934044724 -57.1921442353274 -59.4516542221353 -61.9491840245187 -65.3152036692566 -67.6108471958166 -68.9082525232613 -70.613267333722 -73.5493057202755 -76.1273594173095 -79.3042020176551 -80.9270798814615 -82.6052628003124 -85.096007695071 -88.2994994998204 -91.1451125635147 -93.4991853992698 -94.6441282227584 -97.5013535119682 -98.9529508696564 -100.464575269627 -103.27504186513 -106.251661926993 -108.677334431367 -110.499783103122 -112.305781257014 -114.532064452358 -120.442345254409 -123.15427710258 -125.45643288489 -127.111834342852 -129.983103143106 -134.055796508136 -137.680385868847 -143.906050699206 -145.15596315796 -146.629705796063 -149.557524741227 -152.689317693951 -155.004174987553 -156.809180498871 -158.79067969927 -161.699619208948 -164.888240853627 -167.509535138021 -171.756893660864 -173.037220764297 -175.237889744488 -178.195452283214 -180.917890099342 -182.711565280027 -183.859666688595 -186.375028415655 -189.372452730881 -191.994600216895 -194.094943313395 -195.567363973899 -198.976415160384 -201.326772818401 -202.456943955299 -204.885638047904 -209.169760712402 -212.004048429456 -213.965262381193 -215.093245716162 -217.371610588227 -222.428849406414 -225.171135160764 -227.445495609376 -229.115980724227 -230.871334350334 -233.437786464883 -236.655290922709 -239.188547398696 -240.446493047572 -242.414767269158 -244.408241774062 -247.373146994921 -254.87257710482 -257.376621086201 -259.107788779524 -261.822175291936 -264.99047455541 -1.29520235086651 -7.44516300256597 -10.0767777586878 -16.1573747805511 -19.5199877923968 -21.2290648876752 -24.4946345249238 -26.3467200216956 -28.5353142534628 -31.3314924706501 -35.4742448121704 -38.3202258535143 -41.354414395846 -42.9477163362365 -45.7281904769946 -49.0497269936268 -52.9712577593386 -55.4464037299454 -57.1654442705011 -59.4246377973583 -61.9233116868417 -65.283948462574 -67.5797109126653 -68.8770212434027 -70.5822559969722 -73.5161082000392 -76.0848665458989 -79.2634936466042 -80.8862036109412 -82.5646019657202 -85.05554868486 -88.2578501260641 -91.1033723410872 -93.4572925747305 -94.6022054437586 -97.4569402682253 -98.9096833313119 -100.421485562713 -103.229336102507 -106.207093675157 -108.63273602141 -110.454911029455 -112.261170640604 -114.48878287159 -120.390569559283 -123.102700714876 -125.404869421555 -127.060572201292 -129.928185064137 -133.998959630028 -137.623712046125 -143.837677187633 -145.087646442055 -146.561120978327 -149.49158604607 -152.620934572221 -154.935716361484 -156.740735522951 -158.721967597975 -161.63357651885 -164.821857102192 -167.443790292569 -171.691631068071 -172.971958809583 -175.171882435589 -178.127958984993 -180.851419190965 -182.645079062579 -183.792998850622 -186.308621300413 -189.304084347627 -191.927084824652 -194.02741525755 -195.499819088331 -198.907789694931 -201.258850408183 -202.388828586606 -204.817932814101 -209.10012953599 -211.93422730505 -213.895382254209 -215.023588437455 -217.301677781021 -222.342622384092 -225.084890139349 -227.359249454084 -229.029727395904 -230.785367939721 -233.351877738598 -236.57096395266 -239.10433625292 -240.362285913387 -242.330047391741 -244.323840874559 -247.288144354305 -254.76133467089 -257.266865639882 -258.998055444915 -261.712925862705 -264.880645025411 -1.29523131890527 -7.44848349923999 -10.0781382076443 -16.085678802629 -19.4532609150116 -21.1621642308367 -24.4243290035379 -26.2786601095041 -28.4674563003457 -31.2654833532992 -35.4047934064467 -38.2508471305895 -41.2852408886396 -42.8784858534148 -45.6625894769969 -48.9857725758826 -52.9047017307645 -55.3801557607754 -57.0937115466282 -59.3528519089668 -61.8527946377478 -65.2103778554875 -67.5062637585021 -68.803563591593 -70.5088362922489 -73.4427298330135 -76.0156926204416 -79.1958869922773 -80.8208906196457 -82.4989382487184 -84.9859546946491 -88.1886436372627 -91.0342808168094 -93.3882825687304 -94.5331935074207 -97.3871285241983 -98.8409633164564 -100.352204571413 -103.15998946823 -106.139678952001 -108.565364755936 -110.387696882135 -112.19327017484 -114.421477892129 -120.341310743784 -123.053099458845 -125.355272988137 -127.011257363344 -129.882836927105 -133.956184802223 -137.578604306832 -143.806600320551 -145.056764460834 -146.530027496649 -149.459658999841 -152.588220052045 -154.904329687677 -156.709317929132 -158.691247042331 -161.600622359884 -164.791010598412 -167.412319283132 -171.660607536375 -172.940948124039 -175.141183496988 -178.097219317345 -180.820226400852 -182.613808833301 -183.761892216788 -186.277220858008 -189.275411705876 -191.897847778399 -193.998153825657 -195.470554272675 -198.882304153088 -201.232819942257 -202.361948137002 -204.79088277745 -209.07024690064 -211.904306321093 -213.865510138026 -214.993348917799 -217.272392719198 -222.305104776151 -225.047232868455 -227.321695285072 -228.99214201511 -230.747684867514 -233.311955204415 -236.533330391945 -239.066475244983 -240.324409356297 -242.292219778066 -244.286715286693 -247.253275251454 -254.776196023767 -257.28411884627 -259.015257239635 -261.729442765404 -264.897568608387 -1.29521887565583 -7.44671538348277 -10.0654893642313 -16.0171303778331 -19.3841259140673 -21.0931983249262 -24.3600559558487 -26.2117468760255 -28.4006805687316 -31.1948260014326 -35.3365029472334 -38.1826529099224 -41.2166721149268 -42.8099595458435 -45.5915278102349 -48.9147474283953 -52.8351617302524 -55.3105314569427 -57.0238781606789 -59.2806493294991 -61.7751280999044 -65.1392275447419 -67.4350676602504 -68.7323681184039 -70.4371060510526 -73.3696783107632 -75.9460842050204 -79.1307674020253 -80.7531953781793 -82.4314582524911 -84.9207370231733 -88.1211142651755 -90.966884260088 -93.3209260766312 -94.4658607704092 -97.3200736102127 -98.7723918272312 -100.283348022716 -103.092427004841 -106.069462332937 -108.495137257268 -110.317355889661 -112.123581247323 -114.349717784372 -120.245478042545 -122.957812896187 -125.260047051535 -126.914716446267 -129.784278537698 -133.857340469879 -137.482802660195 -143.716679517521 -144.966776507852 -146.440353992062 -149.367680533456 -152.49978168164 -154.814872815186 -156.619886384636 -158.601466567726 -161.510160531856 -164.698931132528 -167.320819186105 -171.569050996013 -172.849374787426 -175.050553899648 -178.005631365648 -180.728768209329 -182.522401788961 -183.670658240969 -186.186280783618 -189.183668224681 -191.806545412046 -193.906848596296 -195.379242392633 -198.788450333397 -201.139518867022 -202.270470354492 -204.699801901701 -208.977661890781 -211.812323700184 -213.773464665048 -214.901307771022 -217.1790465845 -222.226486008828 -224.968783220608 -227.243200983467 -228.913699384481 -230.669477816461 -233.235025805403 -236.453175993805 -238.986612730701 -240.244552336878 -242.212364972776 -244.206368167334 -247.172876825979 -254.68021964157 -257.187436278491 -258.91855114849 -261.633789763275 -264.799058224094 -1.29521174073057 -7.44390727476784 -10.0146385464322 -16.066663995184 -19.4263995118298 -21.1352912715473 -24.3959467977133 -26.2506851040445 -28.4400591444721 -31.2351406894793 -35.3779307563969 -38.223787527575 -41.2578416593692 -42.8510741289105 -45.6326161395872 -48.9526741510468 -52.8715652109398 -55.346717158 -57.0631800783336 -59.3213970487349 -61.8138537254046 -65.1834694789655 -67.4792856055536 -68.7765808523518 -70.4819990705005 -73.4170466311766 -75.9904062794915 -79.1755006251387 -80.7966395939414 -82.475201877056 -84.965024123721 -88.1677511525322 -91.0135725144387 -93.3675420964051 -94.512449612564 -97.367438343231 -98.821350133475 -100.333157777974 -103.143203542282 -106.120335726782 -108.546150649004 -110.36836881068 -112.17382015517 -114.402383129406 -120.285881310805 -122.998100680425 -125.300256562994 -126.95544486297 -129.826266278856 -133.897510740594 -137.520825959172 -143.73483305171 -144.984595562405 -146.458842358145 -149.389262425921 -152.518805163532 -154.833562699078 -156.638559854391 -158.620797639665 -161.529805214245 -164.717542555298 -167.339667678361 -171.588096338872 -172.868427097908 -175.068841111156 -178.024955516165 -180.747572775311 -182.541229699785 -183.689271739571 -186.204754354299 -189.201702127088 -191.824464985724 -193.924921303751 -195.397293890588 -198.803629017083 -201.154488268696 -202.284427970114 -204.71318006163 -208.985259881495 -211.819371588795 -213.780568916108 -214.908468232398 -217.18911242018 -222.233879560191 -224.976054011524 -227.250481077067 -228.92087947471 -230.676708426971 -233.246379923604 -236.463126924382 -238.996596844991 -240.254542932304 -242.222962645419 -244.216632681871 -247.180180584615 -254.662228496396 -257.166533609608 -258.897748351892 -261.612087418259 -264.781735303691 -1.29520867402362 -7.44497711064779 -10.0774789102499 -16.1088737982768 -19.4745050127528 -21.183433880498 -24.4491346400733 -26.3037034202551 -28.4928016638444 -31.2882715617898 -35.4277446040694 -38.2737439840988 -41.307989391532 -42.9012697977036 -45.6870102087134 -49.0117592674631 -52.9332989677423 -55.4083537943572 -57.1289541334942 -59.3865513083418 -61.8851604394796 -65.2455433570877 -67.5417228128597 -68.8390389912496 -70.5444831048666 -73.4764363092492 -76.0520835390005 -79.2380276152259 -80.8596912740957 -82.5377140729047 -85.0297441094959 -88.231018556779 -91.0768416929039 -93.4308259402969 -94.5757427365407 -97.4303958658071 -98.8835901640303 -100.395097961174 -103.203910150626 -106.182291413686 -108.607896075626 -110.430014768897 -112.236145158442 -114.463361785309 -120.392933583469 -123.104927807828 -125.407017486709 -127.06259838312 -129.930636321179 -134.001165269154 -137.627744022017 -143.848467228026 -145.098534770986 -146.572167886146 -149.504490000103 -152.633279261663 -154.948077359696 -156.753088568617 -158.735419381262 -161.645722853493 -164.831677879698 -167.453295370037 -171.700636886166 -172.980974096898 -175.181412339249 -178.138858015986 -180.861017461122 -182.654704288172 -183.802785053515 -186.319538421864 -189.315228293096 -191.937920488111 -194.038192004352 -195.510597568366 -198.919460877412 -201.271420630317 -202.401822656105 -204.830141711948 -209.11268294752 -211.946972498266 -213.908124795994 -215.035851756909 -217.316781788 -222.354768655571 -225.09729033437 -227.371818468042 -229.042270169705 -230.797814510879 -233.363531850684 -236.582610189251 -239.115900238653 -240.373838657706 -242.341951729086 -244.335005702986 -247.300779748638 -254.781468362549 -257.286847689573 -259.018000077336 -261.732846696092 -264.903461680741 -1.29521007099287 -7.44648102843339 -10.0899865898459 -16.1977793270863 -19.5624673015066 -21.2713348836868 -24.5367066386587 -26.3908692709798 -28.5788801610684 -31.3746819312531 -35.5132412455327 -38.3591248198316 -41.3930685327228 -42.986366321667 -45.7716764610644 -49.0953465821707 -53.0115935123983 -55.4849434491922 -57.2073340137239 -59.4651003555125 -61.9610188623506 -65.3278260819416 -67.6237097167898 -68.921008730992 -70.6260769922253 -73.5613837351642 -76.1437497562488 -79.323878654692 -80.9474918598244 -82.6251950526659 -85.1135727779052 -88.3159636528804 -91.161565289787 -93.5155092558084 -94.6604368225567 -97.5152912416505 -98.970096951839 -100.481969105756 -103.293076160265 -106.271154153892 -108.696950359516 -110.519073911289 -112.324641520339 -114.552500729822 -120.466178456541 -123.178871730148 -125.481018606666 -127.136029177777 -130.003267260076 -134.073495976536 -137.697783998666 -143.92496397765 -145.174976310749 -146.64882715573 -149.57840467535 -152.707839362084 -155.02278799763 -156.827786208748 -158.809434984085 -161.71913922377 -164.906354572889 -167.527810975595 -171.775329013852 -173.055859141164 -175.255771885248 -178.212847692344 -180.93565265176 -182.729300811286 -183.877435176352 -186.392641585017 -189.388764313899 -192.011535702326 -194.111917054703 -195.584322967413 -198.995371704283 -201.345874446753 -202.475070205673 -204.904158773455 -209.17461782962 -212.008900699885 -213.970073416624 -215.09807565648 -217.376270051549 -222.434113605258 -225.176492069151 -227.450849939209 -229.121314235502 -230.877061209515 -233.441898645285 -236.662411325289 -239.195842769737 -240.453797032158 -242.421450546969 -244.414536522629 -247.381326511201 -254.925741455355 -257.430771071815 -259.161941748708 -261.8764171437 -265.044444577878 -1.29521740422045 -7.44661144388776 -10.0701027544316 -16.1190317188265 -19.4806216448749 -21.1896916242742 -24.4542539370422 -26.307832087887 -28.4970382587839 -31.292305025906 -35.4319354186606 -38.2778497251297 -41.3121131208789 -42.9053595379263 -45.6872735825593 -49.0116494567886 -52.9249992328089 -55.3981671146082 -57.1179394431733 -59.3735446125182 -61.8674019158856 -65.2347856619524 -67.5305928986073 -68.8279187314127 -70.5331732160636 -73.4655310187577 -76.0399449879654 -79.218422943747 -80.8421625545069 -82.5200971230829 -85.0093471009856 -88.209015193727 -91.0545743130816 -93.4085165454615 -94.5534386665532 -97.4059160549545 -98.8592371396477 -100.370585569532 -103.176341790264 -106.152729176384 -108.578234088625 -110.400419329391 -112.205690688787 -114.433152614159 -120.352619256281 -123.065345494812 -125.367521619101 -127.023074975744 -129.893606453623 -133.963285396603 -137.589006850812 -143.813170405948 -145.063065019966 -146.53703153484 -149.468493195134 -152.598320464412 -154.913182802509 -156.718163253462 -158.699935697255 -161.609824187715 -164.796212635184 -167.418020281923 -171.665258926547 -172.945595139053 -175.144956375238 -178.103473798238 -180.826255554986 -182.619856906232 -183.768074029097 -186.2831473785 -189.281730573037 -191.904415400695 -194.004708336212 -195.477102670709 -198.888593248472 -201.238759568829 -202.367570505889 -204.796704836378 -209.072000108241 -211.906118357491 -213.867286525817 -214.995143361461 -217.273984271932 -222.330562935022 -225.073052129329 -227.347508931193 -229.017921825518 -230.773433914975 -233.337228427487 -236.558803324539 -239.092225148003 -240.350164050592 -242.318032234839 -244.311098157082 -247.276169512894 -254.770246436859 -257.271260824868 -259.002404864508 -261.717023420146 -264.887618387985 -1.29521900153743 -7.44490812667726 -10.0915256899692 -16.1680553592416 -19.5265468952718 -21.2355766289357 -24.5007771450632 -26.3528797488831 -28.5414073145947 -31.339527141113 -35.4812947823605 -38.3275080434658 -41.3617611680367 -42.955003052593 -45.7370650742514 -49.0590729739396 -52.9774671001076 -55.451278486756 -57.1774692988501 -59.4360978459283 -61.9325514387144 -65.2941417810121 -67.5900837694141 -68.8874207166878 -70.5929572456474 -73.5237395797742 -76.0972140028866 -79.2811613119471 -80.9057899072607 -82.5837296011699 -85.0737275668951 -88.2767893520673 -91.122542381018 -93.4765210009627 -94.6214262804638 -97.4764653758766 -98.9290763518444 -100.440803029178 -103.253276337764 -106.229030475872 -108.655644644477 -110.477778894248 -112.28336221213 -114.510996757704 -120.402622290315 -123.114222375021 -125.416359174563 -127.070953031234 -129.935300628367 -134.010990505037 -137.634701201861 -143.858579732203 -145.108553711176 -146.582341745295 -149.513905149666 -152.641374520093 -154.956326253875 -156.761340906164 -158.743208680897 -161.650500108252 -164.839980921755 -167.462113836004 -171.7099711434 -172.990294340724 -175.190531613468 -178.144396971721 -180.868578528115 -182.662088931466 -183.810288781892 -186.326670623846 -189.321846832196 -191.943778985717 -194.044063301607 -195.516460312742 -198.92518223979 -201.275618660804 -202.404792009904 -204.83454076056 -209.112537628798 -211.946817870982 -213.907956349463 -215.035914104601 -217.315614307261 -222.369124413308 -225.111417572972 -227.385882342257 -229.05629043106 -230.812041311788 -233.378322863047 -236.596914052004 -239.130212665343 -240.388151789793 -242.355722013719 -244.350247164023 -247.31755836521 -254.831129819732 -257.340676021566 -259.071836437079 -261.786159830954 -264.95684717821 -1.29521926977552 -7.44540790561566 -10.056882531234 -16.0638362148896 -19.4249134895259 -21.133932326818 -24.3996750878843 -26.2504577311492 -28.4393198419637 -31.237588130293 -35.3770692563877 -38.2232710575987 -41.2574256513325 -42.8506699900889 -45.6334743934904 -48.955163264203 -52.8706235427083 -55.3446985049081 -57.0643508020225 -59.3218076797384 -61.8164924940797 -65.179916096027 -67.4757675065926 -68.7730648130598 -70.4776585604792 -73.4090972050643 -75.9772734088235 -79.1580685078039 -80.779463994493 -82.4574244289978 -84.9462175273076 -88.1482250500303 -90.9940568759908 -93.3479797267351 -94.4928918134396 -97.3455100359741 -98.7988402810801 -100.310519019212 -103.121103402469 -106.098301754942 -108.523925931969 -110.346308022768 -112.151671271943 -114.379056577562 -120.297949846344 -123.010330378729 -125.312711144867 -126.967915656171 -129.837841767287 -133.908607119398 -137.532809052096 -143.757034876959 -145.007117097883 -146.480402875947 -149.409998574028 -152.540941528629 -154.855765093661 -156.660781232528 -158.642575361799 -161.550343791006 -164.739533503809 -167.360760804843 -171.607559344481 -172.887904358056 -175.088349610101 -178.044202069982 -180.766883727651 -182.56049031731 -183.708737608641 -186.223283432577 -189.219057518727 -191.842667722532 -193.943049248059 -195.41546472176 -198.827775421736 -201.17843523957 -202.307149693241 -204.73587637574 -209.015828057785 -211.84938199359 -213.810541405681 -214.93822550354 -217.216447512318 -222.269430323506 -225.01128477427 -227.285690760444 -228.956114318241 -230.711877234471 -233.278155507203 -236.496987803561 -239.030501584045 -240.288444151546 -242.256881797098 -244.250762771043 -247.216562321557 -254.862480168122 -257.372068438334 -259.103256195681 -261.818057944629 -264.987670491559 -1.29523168968995 -7.44628405651076 -10.0785921075357 -16.1725133872162 -19.532737306709 -21.2415182600454 -24.5027522297848 -26.3558143055303 -28.5448680192385 -31.3437121234234 -35.4857619848347 -38.3316699155381 -41.3658190832512 -42.9590468072 -45.742471166984 -49.0667517372131 -52.9854707710812 -55.4594279508951 -57.1808683378402 -59.4393596690598 -61.9368983716266 -65.2988727650642 -67.5947832233662 -68.8920596887989 -70.5971399590808 -73.5310151517844 -76.1103915997279 -79.2933055957606 -80.9158449048758 -82.5939436595769 -85.0826997213635 -88.2862876840473 -91.132010521882 -93.4860211756423 -94.630932837546 -97.4861206989041 -98.9380910022805 -100.449313864638 -103.259133315993 -106.237726822958 -108.663413245884 -110.485487086142 -112.29143427333 -114.518816503025 -120.4220475036 -123.135066530042 -125.437334436398 -127.092189793389 -129.958521461465 -134.03417473898 -137.658913022972 -143.889094294555 -145.138886840744 -146.613387972702 -149.539495320436 -152.671079000891 -154.986022269928 -156.791210114536 -158.773097032946 -161.680415469832 -164.868475029121 -167.490131828523 -171.738612205766 -173.01909803786 -175.219988759252 -178.175428872883 -180.89857084986 -182.692204248439 -183.840300705268 -186.35453476688 -189.351340986599 -191.97459261128 -194.0749652971 -195.547375179431 -198.961186078959 -201.310558340522 -202.436814580478 -204.865654644904 -209.133015171043 -211.967188149321 -213.928329991961 -215.056316491022 -217.335722077768 -222.393958861709 -225.136011087567 -227.41048779317 -229.080836555567 -230.836554191904 -233.403246876421 -236.621965440314 -239.15537189237 -240.413321031365 -242.380994475537 -244.374207405679 -247.341966343147 -254.891618978189 -257.399896982055 -259.131011961935 -261.845351527197 -265.014525134979 -1.29521178541195 -7.44525483001037 -10.07788353948 -16.1269475949013 -19.4839618842294 -21.1929076173558 -24.4544479535435 -26.3103245001642 -28.498862721348 -31.2956382777329 -35.4350865298934 -38.2812841088496 -41.3152852853522 -42.9085601108447 -45.6931648977685 -49.0148392716662 -52.9382994439685 -55.4135753820922 -57.1265035466136 -59.3841533730656 -61.8798067295222 -65.2429219163177 -67.5387840430082 -68.8361002268218 -70.5415146156157 -73.4759795399483 -76.0498197540839 -79.2325829064652 -80.8545677015229 -82.5326480986846 -85.0196690762616 -88.223762822098 -91.0694709377743 -93.4235197219624 -94.5684326366019 -97.4227179077609 -98.8747003787287 -100.386133421942 -103.195253305776 -106.174013279046 -108.599801369534 -110.421941186222 -112.227640218481 -114.454887849895 -120.355713937039 -123.068186028012 -125.370508173571 -127.025533308261 -129.897263253279 -133.972582983706 -137.594526799546 -143.824968654469 -145.074794439986 -146.549245843939 -149.479800828912 -152.609654074694 -154.924531781428 -156.729525212573 -158.711866362592 -161.621576954168 -164.810034869314 -167.432085959603 -171.680146272767 -172.960488437629 -175.160983778905 -178.118942673962 -180.841738599958 -182.635289107618 -183.783510810282 -186.297714208176 -189.29445296318 -191.917824631941 -194.018132187164 -195.490538615691 -198.901170343398 -201.251594775579 -202.381253085164 -204.80890691489 -209.077829696051 -211.9121243323 -213.873267551836 -215.001224410657 -217.279733134726 -222.326291534816 -225.068446219529 -227.342898598415 -229.013346263928 -230.76923779782 -233.336413006951 -236.553222479637 -239.086682501705 -240.344639641844 -242.312628615926 -244.305842656277 -247.271294629587 -254.861836692392 -257.373171538674 -259.104358017644 -261.819335886729 -264.988041656268 -1.29521167962461 -7.4445463495474 -10.0592154207419 -16.1327736346785 -19.494736823779 -21.2037350366124 -24.4709108808049 -26.3229868287501 -28.5124327371441 -31.3087457669034 -35.4485025187558 -38.2945686501307 -41.3289119742823 -42.9221681822421 -45.7059362424047 -49.0245724321841 -52.9444297849625 -55.4194724341147 -57.1352882306172 -59.3930926324764 -61.8893643249824 -65.2552396526596 -67.5511830428469 -68.8485064987735 -70.5533223716839 -73.4869157980765 -76.057584430727 -79.2411095028431 -80.8626058592419 -82.5411807912518 -85.0279643744429 -88.2319680520185 -91.0775066220032 -93.4314954973585 -94.5764004198891 -97.4302171703398 -98.8842857366085 -100.395929744839 -103.206137718005 -106.186106343688 -108.611922906738 -110.434155258092 -112.240121060208 -114.467143844213 -120.367184195078 -123.079352889934 -125.381516616691 -127.036481934015 -129.904790598396 -133.978001012554 -137.602364325977 -143.825843252726 -145.075977624581 -146.549287732986 -149.476694867499 -152.608229252334 -154.923097991802 -156.728103844079 -158.709481728737 -161.618459123125 -164.805960685607 -167.427918758301 -171.67573930969 -172.956057367845 -175.155426208776 -178.109506647606 -180.833386341276 -182.627078120046 -183.775127082504 -186.289576125216 -189.287745959229 -191.910496799494 -194.010721327499 -195.483131929408 -198.896393475833 -201.246464384831 -202.375210120026 -204.805305281037 -209.081350952287 -211.914684848338 -213.875813443791 -215.003904652969 -217.281787245542 -222.348830858156 -225.091856199098 -227.366346762778 -229.036736246179 -230.792383253651 -233.358705427847 -236.578761704924 -239.112061663554 -240.369999388273 -242.337904246437 -244.331962668285 -247.297734267405 -254.98104069484 -257.487511236312 -259.218661583044 -261.933427650934 -265.100219478173 -1.29521251844011 -7.4444272334705 -10.0556561268958 -16.0645844638421 -19.4302932548757 -21.1392600387654 -24.4005852375123 -26.2537282384109 -28.4424148542564 -31.2384615947226 -35.3790454392493 -38.2250209726584 -41.2589486822211 -42.8521905575624 -45.6370846617275 -48.9597666389799 -52.8813447195495 -55.3556650192243 -57.0740752599512 -59.332045341143 -61.8267467447889 -65.1900336419695 -67.4858841605558 -68.7832069263362 -70.4884312045197 -73.4222754146573 -76.0010536574858 -79.1794020062282 -80.8010966883059 -82.4791763349005 -84.9698119892467 -88.1722582150726 -91.0177322830615 -93.3718005380238 -94.5167156234272 -97.3714657198499 -98.8259562819397 -100.337126445025 -103.14350834976 -106.121072219753 -108.547393452758 -110.369536188364 -112.1749880244 -114.402451160623 -120.30781854448 -123.020057943729 -125.322128653028 -126.977378920313 -129.847478333971 -133.918885599484 -137.541934996773 -143.744396728335 -144.994637295725 -146.467144433366 -149.400050913218 -152.528991648374 -154.843832809503 -156.649309197087 -158.631085494716 -161.544207770284 -164.732327151494 -167.353243037093 -171.599713120844 -172.880030553528 -175.080298768465 -178.035948086179 -180.758457582317 -182.551993126465 -183.699800824228 -186.215786868308 -189.21298654529 -191.836000918617 -193.936301547594 -195.408702264012 -198.816072745853 -201.167167643323 -202.297214672965 -204.725948043918 -209.000101843513 -211.834971076462 -213.796104437656 -214.924409246701 -217.203664560608 -222.250791941625 -224.993275091673 -227.267668693195 -228.938133698053 -230.693865570562 -233.259234239659 -236.478531966292 -239.011868231783 -240.269819376124 -242.237262042741 -244.229609626178 -247.196020866344 -254.766607317485 -257.270991815632 -259.002157749789 -261.717453626457 -264.886379630946 -1.29520692908811 -7.44506288285907 -10.0584147552196 -16.0331543441937 -19.3965122336644 -21.105649111993 -24.366041016533 -26.2209344346476 -28.4103440230758 -31.2053521180299 -35.3443631849261 -38.1904858354448 -41.2245945233947 -42.8178307156805 -45.6005484498408 -48.9235998585059 -52.8405579737687 -55.3142100946087 -57.0351269987341 -59.2936535833424 -61.792565861752 -65.1523917289344 -67.4482765346285 -68.7455856550121 -70.450881632758 -73.3825917948396 -75.9542967760268 -79.1388351791984 -80.7613989098228 -82.439488489883 -84.9308269095887 -88.1314052653221 -90.9764790370447 -93.3304454419453 -94.4753849361887 -97.3330004478562 -98.7851879590221 -100.296772631695 -103.106832092776 -106.080560755346 -108.507043965577 -110.329163941501 -112.135071280565 -114.362623807591 -120.251437905366 -122.963983411947 -125.266177061734 -126.922039580914 -129.794452169162 -133.860752312854 -137.485814006665 -143.707443957325 -144.957396356899 -146.431271503618 -149.36267749679 -152.491255893893 -154.807374704071 -156.612355322557 -158.59407797036 -161.50467211535 -164.694053652491 -167.315628229874 -171.563204304449 -172.843518595012 -175.044231771572 -178.001090992496 -180.723441060358 -182.516946539445 -183.665140073173 -186.1791480282 -189.177063733235 -191.80116280664 -193.901482896721 -195.373874970756 -198.785773245438 -201.136041562742 -202.265249229775 -204.69326233891 -208.962316683199 -211.797127894728 -213.758272446622 -214.886191317511 -217.165106424193 -222.225350933068 -224.967844263888 -227.242446605653 -228.9128991509 -230.668843276304 -233.235660374095 -236.455209108802 -238.988583509051 -240.246520714003 -242.214464451584 -244.208327228854 -247.175290754236 -254.750547359771 -257.256931945697 -258.988094498518 -261.702776171523 -264.874700210052 -1.29520911629447 -7.44321191555361 -10.0593811954371 -16.1065354296029 -19.4725847496298 -21.1815556733029 -24.4454170685504 -26.2979526644191 -28.4875722206249 -31.2824825870944 -35.4216841765559 -38.2677249802419 -41.3021658389234 -42.895359638866 -45.6775109540524 -48.9996312434192 -52.918171872075 -55.3927046662099 -57.1126811945192 -59.3690577209932 -61.8654110801884 -65.2282371421551 -67.5240943208562 -68.8213958792139 -70.5267462970699 -73.4597577476344 -76.0322328826868 -79.2168019869064 -80.8405440374335 -82.5185403807489 -85.0085866919277 -88.2125343634439 -91.058135574512 -93.412155604314 -94.5570730410295 -97.4126901817259 -98.8673033859397 -100.379092156867 -103.18838017261 -106.167604410797 -108.593353466985 -110.415553482032 -112.221585597687 -114.44854185609 -120.365300062563 -123.077623366617 -125.379782024361 -127.035082719202 -129.90539080608 -133.979963882033 -137.60605733449 -143.821585366604 -145.071599840124 -146.545458027089 -149.475732948248 -152.603911535903 -154.919426961841 -156.724420947295 -158.706547025139 -161.617285889751 -164.805527966654 -167.427243110771 -171.676011734706 -172.95633477114 -175.156749273985 -178.113049264595 -180.83569586917 -182.629270777798 -183.777566240811 -186.293449307661 -189.290627306024 -191.912977959697 -194.013313058145 -195.485710494046 -198.895141807622 -201.246852837911 -202.376757706125 -204.807358056206 -209.08588166302 -211.920151310834 -213.881290678915 -215.008902941338 -217.289243425863 -222.331731447248 -225.073996914605 -227.348340316986 -229.018847530855 -230.774935434034 -233.340357964892 -236.557031595999 -239.090491984839 -240.348439342533 -242.31596543392 -244.310373709306 -247.276133554345 -254.835860899002 -257.342439912786 -259.073581421481 -261.789060660661 -264.956129578618 -1.29520902403403 -7.44732508721293 -10.0601885222671 -16.0605446110308 -19.4294589597169 -21.1387551792649 -24.4019712847437 -26.2558729472768 -28.4459546300335 -31.2461007614062 -35.3858487990539 -38.2318022254311 -41.2660938403696 -42.8593509022338 -45.6428523996292 -48.9665203662468 -52.8883140817934 -55.3637181464962 -57.0802980628172 -59.3403378433182 -61.8394167325652 -65.2055819144593 -67.5015025458237 -68.7988181483724 -70.5040479956834 -73.4402447225032 -76.0140336080924 -79.1973744565921 -80.8187379764749 -82.4972371199446 -84.9877204023842 -88.1890146587866 -91.0345975126956 -93.3885846273406 -94.5335003321411 -97.3878642001824 -98.8402998904324 -100.351492714401 -103.159611122471 -106.14012540194 -108.565790301453 -110.387931367633 -112.193987555951 -114.42090415445 -120.307922657936 -123.019414927592 -125.321495632826 -126.977163025435 -129.846649424758 -133.914214827394 -137.539149406838 -143.781553186551 -145.031484360707 -146.505612844173 -149.437456362642 -152.565415208753 -154.880300860958 -156.685311166293 -158.666614265306 -161.57423938022 -164.76404244857 -167.386388157941 -171.635223666681 -172.915740112605 -175.115987909038 -178.072959780315 -180.795419445303 -182.58906117566 -183.737199418296 -186.253311195341 -189.248408576981 -191.872065541401 -193.972440994688 -195.444827599618 -198.853667319326 -201.20498757568 -202.334897579937 -204.762148442161 -209.039400204111 -211.87415099165 -213.835272405824 -214.963010640322 -217.243690254539 -222.300009977009 -225.042343390338 -227.316769323627 -228.987231159624 -230.742873933378 -233.310698904961 -236.529116508019 -239.062413969422 -240.320370825471 -242.288283629925 -244.281840351544 -247.248472788876 -254.826139826222 -257.33317298085 -259.064359154132 -261.77974217574 -264.950239877093 -1.29521121332652 -7.44550572888667 -10.0901959399579 -16.1930811324776 -19.5480608997461 -21.25712014929 -24.514747448315 -26.369758080487 -28.5581442793512 -31.3546668821664 -35.4923541928564 -38.3381980360704 -41.3721717816604 -42.9654533079157 -45.7502954327502 -49.0744215132718 -52.9944200131303 -55.4693251239069 -57.1885761438849 -59.4494365425062 -61.9507839574897 -65.3085795597008 -67.6044275599591 -68.9017445502017 -70.6072033869616 -73.539369999792 -76.1045478660145 -79.286758303366 -80.9082377077775 -82.5858552022717 -85.0754179778629 -88.2775271839685 -91.1233770616805 -93.4773530756524 -94.6222443353553 -97.4784716328562 -98.9307496259273 -100.442242200346 -103.250138044361 -106.229121250088 -108.654888835058 -110.477094958684 -112.282809441914 -114.508973103156 -120.390842633964 -123.102838064339 -125.404928378915 -127.061016325676 -129.930916690671 -133.996547857879 -137.621592058528 -143.842311893482 -145.092380413476 -146.565301924022 -149.494594251643 -152.625029377125 -154.939898028101 -156.744906412061 -158.727184733078 -161.636981678857 -164.825876189433 -167.447299799795 -171.694217941526 -172.974547645196 -175.174252796541 -178.131322863246 -180.855224277829 -182.648793656469 -183.796958215859 -186.313234022234 -189.310240131784 -191.933258790646 -194.033543739624 -195.505961211816 -198.917492853322 -201.267295653486 -202.393231783691 -204.822531687424 -209.100578436162 -211.934746753178 -213.895942314729 -215.023854746243 -217.300986019141 -222.344471503719 -225.087048912629 -227.36159223505 -229.032003057885 -230.787276692615 -233.353371802691 -236.57301603379 -239.106478075215 -240.364418007726 -242.331896651253 -244.323825204773 -247.291166043098 -254.885830131665 -257.390640207263 -259.121773242568 -261.836526438 -264.999501584262 -1.29521851198068 -7.44596122073954 -10.084863801533 -16.0928801788886 -19.4583692019681 -21.1672708401941 -24.4305361248831 -26.2804329308288 -28.4693986462499 -31.2657729095742 -35.4067824133953 -38.2531106562865 -41.2874094935162 -42.8806024017045 -45.6658475821672 -48.9887644541727 -52.9031635238358 -55.3774613651428 -57.1013711763181 -59.3598009330834 -61.8568357448646 -65.2221115616225 -67.518127188472 -68.8154693303768 -70.5210584746649 -73.4566972366861 -76.0369738841859 -79.2153442796732 -80.8368505677534 -82.5146327680262 -85.0041790230322 -88.2059689957908 -91.0516213216239 -93.4055130603203 -94.5504200574474 -97.406267315797 -98.8582057994801 -100.369691176665 -103.177821139378 -106.15432383504 -108.579908191716 -110.402274057453 -112.207561230827 -114.435399721068 -120.330406278526 -123.04314539771 -125.345401854297 -127.001012248287 -129.869085397164 -133.942259233486 -137.565251142229 -143.773217204254 -145.023400404796 -146.496072126405 -149.423887172328 -152.5541393991 -154.869077905513 -156.674083157136 -158.656036810517 -161.565102790562 -164.752793285157 -167.37412370648 -171.621517767529 -172.901823989315 -175.102497999103 -178.057531447862 -180.782115810262 -182.575698312044 -183.723903157746 -186.238867461645 -189.23593077147 -191.85850382565 -193.958947771306 -195.431357108031 -198.83909455768 -201.190205883736 -202.319582737362 -204.747691924985 -209.022855190316 -211.856896628629 -213.818012169354 -214.945965686487 -217.222954600642 -222.282703462897 -225.024829768813 -227.299335166744 -228.969766535997 -230.725327203056 -233.291482213723 -236.510746174747 -239.044186178555 -240.302134069515 -242.27010008279 -244.263594765349 -247.228985966831 -254.716216960912 -257.2190210843 -258.950099560041 -261.664126461429 -264.837685248644 -1.29520564384887 -7.44610511620707 -10.0685091724224 -16.1075513038817 -19.4726536720958 -21.1816032958231 -24.4444710965597 -26.2972225329005 -28.4862907503408 -31.2812363210277 -35.4201725365171 -38.2662795108933 -41.3002838539704 -42.8935652102328 -45.6791400713234 -49.0027267240155 -52.9161936246315 -55.3901249248307 -57.1105284466288 -59.367591556123 -61.8608369844562 -65.2293714683287 -67.5252770297419 -68.8225776681126 -70.5275458144283 -73.4602672697574 -76.0315605709715 -79.2135255182845 -80.8336389343688 -82.5117941887881 -84.9995552177672 -88.2027513700074 -91.0486000463806 -93.4025519366062 -94.5474496996515 -97.4038821581487 -98.8556153450913 -100.367059835524 -103.176411851572 -106.15453959786 -108.580367354784 -110.402526858719 -112.208381754681 -114.436066993841 -120.317684796208 -123.029816579269 -125.331867471793 -126.987086086222 -129.85505361603 -133.922966848751 -137.547799716355 -143.768113601943 -145.01794389626 -146.492245671949 -149.422818909705 -152.55165132402 -154.867423752283 -156.672411065477 -158.654011874795 -161.562034568501 -164.753283947606 -167.374118970004 -171.622096289882 -172.902428030637 -175.103557915061 -178.059061430376 -180.782648211737 -182.576265808232 -183.724456512551 -186.242441011012 -189.239206214813 -191.861428485678 -193.961818022737 -195.434222920446 -198.845804984133 -201.195558122825 -202.323163643164 -204.751531845286 -209.024864064915 -211.859584343844 -213.820744458347 -214.948498252517 -217.227624623554 -222.289656608834 -225.032161681329 -227.306585511446 -228.977058485932 -230.732925780074 -233.29887927562 -236.516457038948 -239.04980153816 -240.307740596331 -242.275683921422 -244.269284179115 -247.234231677216 -254.790459094364 -257.295314444677 -259.026547595889 -261.741786975392 -264.911094140955 -1.29522032831269 -7.44509126045984 -10.0653606973032 -16.0183248660943 -19.3831502363212 -21.0921624115128 -24.3557446413663 -26.2069168496495 -28.395060938367 -31.190090433518 -35.3251907601796 -38.171530080184 -41.2059525937454 -42.7991859776929 -45.584114454905 -48.9080860590161 -52.821635935567 -55.2955363140041 -57.0178207002068 -59.2749581861309 -61.7663001956278 -65.1358864750046 -67.4317144017878 -68.7290347741471 -70.4343169674004 -73.3710590857834 -75.949506267265 -79.1284266341123 -80.7482461095107 -82.4263481638932 -84.9142278263462 -88.1164201877251 -90.9620718135626 -93.3159863074913 -94.4609029431335 -97.3143930966177 -98.7687540984646 -100.28021304759 -103.084465732148 -106.066292699472 -108.492082180313 -110.314302026884 -112.120313424033 -114.347842754279 -120.248823418608 -122.959869457268 -125.262053829024 -126.917426352309 -129.788947252595 -133.863958934299 -137.490004962471 -143.701122174641 -144.951166224446 -146.424829073336 -149.354030277983 -152.484480623327 -154.799426439555 -156.604439978383 -158.586313784791 -161.496029445337 -164.683974576628 -167.305362078525 -171.55341610181 -172.833743709602 -175.034162740493 -177.989305740866 -180.711735294307 -182.505342257735 -183.653421229462 -186.1683037279 -189.165522806299 -191.788551782862 -193.888842089247 -195.361226779483 -198.772426109093 -201.123030418977 -202.252129383782 -204.680335158758 -208.94826939175 -211.782976976158 -213.744116008813 -214.872265731063 -217.15091480781 -222.195927206213 -224.938291642906 -227.212850443037 -228.883320927662 -230.639223132599 -233.205748687364 -236.424385650466 -238.957743666686 -240.215697250332 -242.184569940717 -244.179029377827 -247.143851608961 -254.687784182078 -257.192566414824 -258.923714755911 -261.638435224413 -264.808950258031 -1.29520102426798 -7.44379817406203 -10.0349634279659 -16.0818132760759 -19.4482246375877 -21.1571610286566 -24.4181304516981 -26.2712449408065 -28.4599306027588 -31.2548890263499 -35.3914559078449 -38.2376745152987 -41.2719891864739 -42.8652651330806 -45.6503192950544 -48.9712085612709 -52.8910465341076 -55.3664215390191 -57.0855624027254 -59.3440071432434 -61.8420692478863 -65.1983607875477 -67.4941875676939 -68.7914663605982 -70.49677179705 -73.4298649413775 -76.0027372265316 -79.1837458911468 -80.8050552368166 -82.4829366442629 -84.9720272945723 -88.1723261084965 -91.0180433845938 -93.3720561541924 -94.5169732262311 -97.3721119131725 -98.8238775446193 -100.335694389965 -103.14290831715 -106.121453384879 -108.548147421355 -110.370295696732 -112.175960746424 -114.404649580757 -120.305599190589 -123.01820740097 -125.320367513439 -126.975369142275 -129.842435711515 -133.914333261837 -137.538803873977 -143.753885932517 -145.003777047961 -146.477921816293 -149.409845550459 -152.538681773982 -154.853577212017 -156.658591993326 -158.640822551067 -161.550698777766 -164.741286471859 -167.362537169411 -171.610714597756 -172.891056922269 -175.091237361868 -178.047098193585 -180.770223497218 -182.563819475791 -183.711694993791 -186.227033738693 -189.225134976132 -191.847659532709 -193.948035992229 -195.4204326582 -198.830938326202 -201.181985865709 -202.31189077478 -204.741050237655 -209.016929936032 -211.851836260666 -213.813115542541 -214.941087681678 -217.22101153996 -222.2823889284 -225.024860041394 -227.299275902474 -228.969710562122 -230.725398325995 -233.292607609986 -236.511399451274 -239.044763441063 -240.302694546233 -242.271341518068 -244.265331453787 -247.231482974612 -254.796335897898 -257.306787697911 -259.037919391667 -261.752017057634 -264.924018052679 -1.29520721035436 -7.44493271578568 -10.0599826538289 -16.0899598702765 -19.4567079838814 -21.1657732002717 -24.4278269319227 -26.2811435398051 -28.4698847759006 -31.2661361352812 -35.4057626993715 -38.2517300946193 -41.2858271107738 -42.8791044061176 -45.6621256539634 -48.9862160900456 -52.9045955916567 -55.3797703257243 -57.0989464784969 -59.3572971736426 -61.8556969535058 -65.2170710097757 -67.5129433956509 -68.8102435325278 -70.5152936057272 -73.4494995393114 -76.0261305013227 -79.2015243052089 -80.8241916147609 -82.5023483136846 -84.9918545686756 -88.1915273447207 -91.0368581927227 -93.3908793043682 -94.5357849302294 -97.3900610389253 -98.843111866101 -100.354648410593 -103.159913013792 -106.140152835275 -108.567020547038 -110.389175832219 -112.195028565073 -114.421353945547 -120.318184574526 -123.02975386894 -125.331804342803 -126.987326470044 -129.856093942123 -133.928035250625 -137.552527204874 -143.774348154375 -145.024487852267 -146.497671167811 -149.427786243303 -152.55760757728 -154.872548199227 -156.67755995502 -158.659556412582 -161.569821695948 -164.757488656609 -167.379855282776 -171.626561060365 -172.907123391005 -175.107597068459 -178.063888353033 -180.785994485765 -182.579535883676 -183.727731361802 -186.243342356192 -189.239628352034 -191.862736117865 -193.963129515339 -195.435531834904 -198.846237717633 -201.196520745042 -202.3251480649 -204.754670503403 -209.024503640693 -211.858428528072 -213.81963572185 -214.947472865522 -217.226692690935 -222.27313859247 -225.015154571723 -227.28956148509 -228.9599963341 -230.715625299938 -233.284529454505 -236.503763642317 -239.03710701677 -240.295043450495 -242.263582171731 -244.257026829292 -247.222764306324 -254.804593429817 -257.308239359148 -259.03941250597 -261.753917521994 -264.919826700611 -1.29520748934058 -7.44659190643301 -10.0453517352728 -15.9911103989505 -19.352332564527 -21.0612260977037 -24.324716936287 -26.1787190388963 -28.3669887366738 -31.1642150730888 -35.2997494657779 -38.1458327225442 -41.1801029170477 -42.7733248248543 -45.557005042239 -48.8808371251023 -52.7988976511528 -55.2750710093324 -56.9903120331513 -59.247722777221 -61.7479422207375 -65.1093675488592 -67.405067428652 -68.7023663950032 -70.4076461352325 -73.3412482788871 -75.9149723738689 -79.0947346875824 -80.7142446667438 -82.3923698535384 -84.8828860601196 -88.0835272763883 -90.9291429595936 -93.2831611043565 -94.4280575301167 -97.2820092069102 -98.7359819670382 -100.247122809107 -103.057412691469 -106.034912584631 -108.460654082048 -110.282812960916 -112.088305054634 -114.314540985753 -120.21392492099 -122.925714925753 -125.227795762401 -126.883227403361 -129.752407295801 -133.819054029825 -137.444059274974 -143.666110707058 -144.915830155123 -146.390739677572 -149.320677685298 -152.450949447357 -154.765909507862 -156.570911938078 -158.552865267993 -161.460145932747 -164.647587984647 -167.269555254616 -171.51588987782 -172.797758284882 -174.999009264114 -177.953064028864 -180.677145790152 -182.470756566612 -183.618636240541 -186.136383746548 -189.132216920827 -191.755706603794 -193.856011209908 -195.328404552454 -198.736811557789 -201.086894063229 -202.215098764558 -204.644013533707 -208.923768348155 -211.758346101652 -213.719468284697 -214.847530011105 -217.126232499968 -222.156931908933 -224.899298922845 -227.173779495823 -228.844181445993 -230.599845789874 -233.167492411936 -236.388039319506 -238.921492995399 -240.179434272978 -242.147887099264 -244.141165067763 -247.10596203002 -254.608318780148 -257.115964914411 -258.847103017177 -261.562931017182 -264.721029481302 -1.29521720310929 -7.44525550554112 -10.0677574289656 -16.1167691786116 -19.4835627851861 -21.1926351751355 -24.4574597245037 -26.3091704742187 -28.497402922739 -31.2934004503198 -35.4294005972453 -38.2754057272588 -41.3097724551127 -42.9030300070344 -45.6840715466525 -49.0077988744835 -52.9243189407677 -55.399165447291 -57.1178983215473 -59.3766182319943 -61.8759193157981 -65.238788901334 -67.5346648292773 -68.8319676396518 -70.5368517944647 -73.468278193027 -76.0393036873739 -79.2219455420525 -80.8432876094401 -82.5219740980996 -85.0105204577606 -88.2131007110178 -91.0586100871741 -93.4125215722115 -94.557432324044 -97.4118247357937 -98.8643230690783 -100.375435831408 -103.182893208572 -106.161938125831 -108.587697962088 -110.410036095977 -112.215810939832 -114.442344555205 -120.342535897144 -123.055031791914 -125.35726402232 -127.012072287768 -129.882300624529 -133.955305809932 -137.580213169383 -143.808098576871 -145.058256888804 -146.531429561402 -149.459406133996 -152.591076119263 -154.905895624004 -156.710896837156 -158.692601619341 -161.603273975337 -164.793587822469 -167.415533334447 -171.664269284416 -172.944618524397 -175.144356322363 -178.102347060522 -180.826532568537 -182.620062913145 -183.768438148463 -186.284171218907 -189.28057687683 -191.903493929944 -194.003832913202 -195.476226377342 -198.882300542314 -201.232792430702 -202.362330700753 -204.791882872198 -209.063138159219 -211.897459529947 -213.858633069028 -214.986806558851 -217.264455425696 -222.307338686033 -225.049407569249 -227.323776185967 -228.994212036436 -230.74985823757 -233.312205119749 -236.532433917196 -239.065665618311 -240.32360701076 -242.291514873989 -244.285080067984 -247.251399972636 -254.799128637623 -257.307671704271 -259.038846342547 -261.753871930077 -264.921285661376 -1.29522023653831 -7.44840232341362 -10.0712541450285 -16.0147687695135 -19.3802650616979 -21.0892684191825 -24.3495538514136 -26.20049805852 -28.389333765787 -31.1862969106605 -35.3249145808516 -38.1710259091104 -41.2049978219181 -42.7982629342331 -45.5808615949479 -48.902990743056 -52.8204581737943 -55.2953032274295 -57.0151540203155 -59.2734514258437 -61.7711570407816 -65.1365477286129 -67.4325087385523 -68.7298294320235 -70.4352796034699 -73.3670917012438 -75.9397544756749 -79.121757495656 -80.7479744814488 -82.4265434104424 -84.9152464611411 -88.115252229899 -90.9611457793252 -93.3152833635258 -94.46022406624 -97.3136192988533 -98.7691078146818 -100.280597097024 -103.092737733253 -106.073165151273 -108.498700924717 -110.320910369328 -112.126001243999 -114.35271830364 -120.244646635741 -122.956962520995 -125.259040489505 -126.914868063531 -129.782461002358 -133.851653778892 -137.475865543617 -143.70677637947 -144.956799223078 -146.430558192575 -149.358008798214 -152.488122620731 -154.803072628227 -156.608075477097 -158.590059152481 -161.497590179722 -164.686799309026 -167.308525571794 -171.556056749187 -172.836389931343 -175.037171220259 -177.993882653295 -180.717506093661 -182.511191961791 -183.659188316346 -186.175377095039 -189.171089639097 -191.794337371855 -193.894630160865 -195.367043283029 -198.778775607832 -201.129442830761 -202.258509595846 -204.688032356943 -208.972691876206 -211.806671060025 -213.767812527621 -214.895569343965 -217.17436748413 -222.228602461198 -224.970930777965 -227.245339581409 -228.915757726223 -230.671154255195 -233.238459336305 -236.455429744521 -238.988869520225 -240.246814390607 -242.214987810819 -244.208863635013 -247.176275604311 -254.670985209937 -257.176537704223 -258.907704973778 -261.622419580912 -264.789360379826 -1.29520698760641 -7.4468563863107 -10.0715082225552 -16.0587662071978 -19.4222419126739 -21.1312490739845 -24.3914202486666 -26.2444334541326 -28.4329775882589 -31.2299640765623 -35.3688177566165 -38.2150613739018 -41.2491208373938 -42.8423653880409 -45.6247465500616 -48.9471240799191 -52.863275222316 -55.3378990373934 -57.0612914975668 -59.318437774675 -61.8129751070355 -65.1830457108901 -67.4789890632135 -68.7763309337757 -70.4819562012697 -73.4149593089362 -75.9917291290324 -79.1689541341238 -80.7909237100503 -82.4688848419236 -84.9580257406799 -88.1609153995506 -91.0063695901454 -93.3602341173001 -94.5051419327604 -97.3600589870921 -98.8126618723986 -100.323469220923 -103.129518396525 -106.111177985547 -108.537289134216 -110.359439424465 -112.164989334111 -114.392712667104 -120.261107426577 -122.972865162482 -125.274936623282 -126.930245994645 -129.800956160805 -133.874574607921 -137.497291712145 -143.719615646166 -144.969540024919 -146.443128109435 -149.373521323786 -152.501978623374 -154.81690315092 -156.621899344392 -158.603553112465 -161.5130851566 -164.699729046282 -167.322459873564 -171.570106929087 -172.850456137447 -175.050777240159 -178.0056224685 -180.729809987567 -182.523427658866 -183.67156241597 -186.187292592435 -189.185158712968 -191.808620100849 -193.90893249873 -195.381326417132 -198.790076333847 -201.141138848725 -202.269937731452 -204.698351678861 -208.971128497164 -211.805590572795 -213.766774148159 -214.894604850784 -217.1729298089 -222.226735007273 -224.969057189816 -227.243597034616 -228.914055943221 -230.669787423898 -233.235599522104 -236.453506504201 -238.986882790633 -240.244820931317 -242.213243907738 -244.206769458112 -247.174405941822 -254.740214999512 -257.247757906728 -258.978948362408 -261.693520543327 -264.865988277923 -1.29520643470821 -7.44564680122115 -10.0996479631478 -16.1977283797416 -19.5570522038035 -21.2661691842949 -24.5287404213999 -26.3799604700939 -28.5694843597695 -31.3675907595874 -35.5069907184518 -38.3531383823274 -41.3874321081067 -42.9806628351162 -45.7639394174229 -49.0876121150483 -53.0088997405247 -55.4848014204509 -57.1986264827276 -59.4569580239073 -61.9579953743372 -65.3120246379799 -67.6079981705984 -68.9053162101086 -70.6108311806689 -73.5446914198121 -76.1166109922522 -79.2996089684074 -80.9237929010614 -82.6023367666065 -85.0919811500053 -88.2937688073046 -91.1393983436534 -93.4932795111321 -94.638194478546 -97.4891337096871 -98.942505111182 -100.453828101738 -103.261700255561 -106.242023875776 -108.668149441977 -110.490422460289 -112.296271191111 -114.523440759286 -120.42333964492 -123.135475506116 -125.437821046735 -127.092933832455 -129.962242800265 -134.029261146433 -137.652946308607 -143.883666619614 -145.133544706416 -146.608038928255 -149.5373344244 -152.667419896406 -154.982229394217 -156.78723231019 -158.769061286052 -161.675500469756 -164.866344116151 -167.487305395219 -171.735008462139 -173.015366728307 -175.215546252291 -178.171455653165 -180.893773182867 -182.687419185076 -183.835578197482 -186.352794775687 -189.349188987328 -191.971610472407 -194.071878615145 -195.544265697466 -198.955618286273 -201.305387067293 -202.432371445135 -204.861667008998 -209.133244567345 -211.96736966605 -213.928533763846 -215.056432238688 -217.335235553778 -222.372576270879 -225.114956663186 -227.389381254211 -229.059799354765 -230.815518758688 -233.380624754 -236.599391890605 -239.1327582635 -240.390700162287 -242.358579878683 -244.352596862759 -247.319077970876 -254.734221028028 -257.237789976741 -258.969011146823 -261.684104648969 -264.850663883056 -1.29521747752092 -7.44478110333229 -10.0822466771417 -16.1521551031757 -19.5151331747656 -21.2240593598507 -24.4885109708188 -26.3397073011634 -28.5287303818511 -31.3274973797766 -35.4679813452998 -38.3140387074398 -41.3483292781485 -42.9415993380815 -45.7252938301722 -49.047688488869 -52.9667049223435 -55.4405847396907 -57.1637246052684 -59.4218711641678 -61.9156503742899 -65.2807053864305 -67.5765828303127 -68.8738815571837 -70.5794626183221 -73.5148064290468 -76.0891291199921 -79.2714047123479 -80.8938750392819 -82.5718335666879 -85.062155142486 -88.2654742299316 -91.1111874007143 -93.4651802399863 -94.6100732874147 -97.4662635024939 -98.9202908181284 -100.431323301791 -103.238554943317 -106.216646761789 -108.64236678532 -110.464527402577 -112.269678681219 -114.497348901325 -120.374555596336 -123.086866723509 -125.388979575194 -127.044193588218 -129.912767530057 -133.991919975016 -137.614664680913 -143.848104195994 -145.098130585927 -146.571744861943 -149.499220508348 -152.627382906069 -154.943258385553 -156.748262984783 -158.729751977789 -161.637809036532 -164.827784863959 -167.448982713084 -171.696375859271 -172.976717259973 -175.176529345321 -178.129716323419 -180.853129569332 -182.646726331032 -183.794678278714 -186.311591158815 -189.30965677144 -191.932433942213 -194.032931899051 -195.505321004632 -198.916042216021 -201.266336875752 -202.395077100976 -204.823833722721 -209.10662972622 -211.940765050435 -213.901944186432 -215.029850244832 -217.308610044068 -222.365193393876 -225.107766314561 -227.382170727853 -229.052576443335 -230.808036425266 -233.376712778771 -236.593147863798 -239.126771590887 -240.384720353647 -242.352883296693 -244.344817050516 -247.309881511673 -254.82114209242 -257.324262759819 -259.055440584345 -261.770363380382 -264.940498275849 -1.29521537669648 -7.44674643442508 -10.0708577032108 -16.1656706348196 -19.5238480024206 -21.2329241344383 -24.4974889659592 -26.3495230544895 -28.538661980005 -31.3344024734153 -35.480205398432 -38.3263169517489 -41.360660118386 -42.9538960960802 -45.7367150114985 -49.0586868714989 -52.9787263734255 -55.4520692555672 -57.1732698851046 -59.4317619887728 -61.9295677042798 -65.2900194315684 -67.5858787610564 -68.8831872652805 -70.5885474811092 -73.5217936798482 -76.0985305546451 -79.279128846921 -80.9008228555996 -82.5787223346084 -85.068729963976 -88.2708951888401 -91.1168814690953 -93.4709217533307 -94.6158246755939 -97.4715846963858 -98.924633920878 -100.435950438416 -103.245492236667 -106.222111331391 -108.647792512296 -110.469980011173 -112.276307944254 -114.503849848654 -120.413863219113 -123.125982538988 -125.428171688264 -127.083350079238 -129.95257971493 -134.023697187982 -137.647935524328 -143.87661229248 -145.126537225084 -146.600665588 -149.529958953705 -152.660579338842 -154.975522886488 -156.780529683108 -158.761712659248 -161.66925736512 -164.858402426048 -167.480624510911 -171.7290234131 -173.009363278987 -175.209817822357 -178.16513297992 -180.887971272663 -182.681646461411 -183.829801206216 -186.34534799061 -189.341861944808 -191.964499175197 -194.064860941889 -195.537271579741 -198.947574910934 -201.298497986979 -202.42739487293 -204.855498734982 -209.138100525967 -211.972807288878 -213.933993228776 -215.062108201513 -217.339979847936 -222.389760136816 -225.132181013825 -227.40659442762 -229.077008446328 -230.83249877778 -233.398310700364 -236.615133607849 -239.148499256607 -240.406436048559 -242.37417678747 -244.366395059043 -247.333927493419 -254.917072506218 -257.425882522229 -259.157065084891 -261.871698277096 -265.0432898766 -1.29522561375934 -7.44538022952209 -10.0534442354047 -16.1317807204622 -19.4923181639125 -21.2013788595183 -24.4647665133814 -26.3179157878099 -28.5070485263744 -31.303383375352 -35.4419867913374 -38.2883322544801 -41.3226849687413 -42.9159717337295 -45.6997884658999 -49.02190577081 -52.937875286163 -55.4125669184317 -57.1369108644816 -59.3928756788853 -61.8858264596325 -65.2525920735726 -67.548540828448 -68.8458485404314 -70.5508691617851 -73.4847130363942 -76.0607525771507 -79.2426412698331 -80.8646665927464 -82.5425608820563 -85.0311751022643 -88.2336016876922 -91.0793017002332 -93.4333159547153 -94.578240198351 -97.4331771064888 -98.8857500407943 -100.397852964676 -103.207601787245 -106.186589768334 -108.612209801042 -110.434433628581 -112.239763678245 -114.468156100105 -120.346951123862 -123.059354110646 -125.361426743412 -127.016622616133 -129.88505852134 -133.953371130604 -137.577871677284 -143.79893816229 -145.048931381239 -146.522580223054 -149.454414830812 -152.582229694247 -154.897189324205 -156.702203367598 -158.684345075317 -161.591268163868 -164.780902905448 -167.402196414054 -171.650876538955 -172.931189841495 -175.131583019698 -178.087848967101 -180.811783639657 -182.605394039253 -183.753533749279 -186.269075137069 -189.266309166412 -191.888991701396 -193.989377347456 -195.461770681527 -198.874795538682 -201.224935633805 -202.351599831718 -204.780866856971 -209.050760938787 -211.884831061137 -213.845946560369 -214.973881828713 -217.25283549019 -222.298509586282 -225.040723263408 -227.315120914788 -228.985565482547 -230.74099146005 -233.304424728663 -236.524429581538 -239.05785256403 -240.315805787754 -242.284040215548 -244.277595070878 -247.243522790004 -254.757309564609 -257.264465827906 -258.995598373091 -261.709448969317 -264.880961293114 -1.29520924194124 -7.44509074920362 -10.0493984835358 -16.0788387994465 -19.4394825906324 -21.1481017358114 -24.4146800733242 -26.264725136522 -28.4534884687296 -31.2520481209572 -35.390869577535 -38.236867175063 -41.2710690997509 -42.8643205000064 -45.6477659577397 -48.9702522396111 -52.8890044586145 -55.3638282405034 -57.0818931935742 -59.3420767496855 -61.8394007285639 -65.1961371342198 -67.4920152088352 -68.7893120970728 -70.4948208316155 -73.4269120527422 -75.995379961659 -79.1772665378348 -80.7986437347569 -82.4769049042658 -84.9677882377216 -88.1701902524346 -91.0157132984532 -93.3696891395949 -94.5145997345048 -97.3697583423806 -98.8222310770508 -100.333305945719 -103.140556545691 -106.118578822885 -108.54440949993 -110.366842737791 -112.172303559972 -114.397983832859 -120.289854914983 -123.00185989087 -125.303988572533 -126.958660523895 -129.825686577469 -133.900381005344 -137.524109384792 -143.748308374984 -144.998423344739 -146.471403578957 -149.402248518834 -152.530100779778 -154.845056663562 -156.65004384662 -158.631724819289 -161.541733031185 -164.72980505303 -167.351278876464 -171.595314490757 -172.878056491077 -175.077572567418 -178.033019122103 -180.756159300948 -182.549694930674 -183.697831674932 -186.213492062137 -189.20888497061 -191.831409855783 -193.931720092207 -195.404115672098 -198.808077088176 -201.158910290215 -202.289009848476 -204.717438799308 -208.998238145987 -211.832356667773 -213.7935192774 -214.92157645561 -217.199586564407 -222.24769012871 -224.990062651079 -227.264520060997 -228.934962350401 -230.69036099255 -233.25358843127 -236.472856867237 -239.006107712937 -240.264033230576 -242.23221880061 -244.225850198561 -247.194109989125 -254.713562678711 -257.222167428071 -258.953329135037 -261.668955874161 -264.835991522655 -1.29522639505988 -7.44673906640785 -10.0745078937807 -16.0718354144294 -19.4325559559472 -21.1416722559642 -24.4075344666523 -26.2581580565485 -28.4473216864202 -31.2430737275407 -35.3813256378476 -38.2272432234416 -41.2614151728768 -42.8547062137301 -45.6369727194914 -48.958492261565 -52.8742445354814 -55.3494324071325 -57.0690618190731 -59.3273920594582 -61.8247094106872 -65.1837380663198 -67.4795512280626 -68.7768486046804 -70.482209022531 -73.4177742481957 -75.9931789248791 -79.1726433765464 -80.79304168288 -82.4712140721101 -84.9619914566625 -88.1629157589412 -91.0083975106668 -93.362443824819 -94.5073588093863 -97.3628906357174 -98.8153178842155 -100.326070717789 -103.131495852601 -106.109230160486 -108.535021927406 -110.357237876584 -112.162025413126 -114.388032802843 -120.293496829328 -123.00591936217 -125.308066578644 -126.963747872144 -129.832554147124 -133.903246089029 -137.527554813387 -143.755620497591 -145.005531942462 -146.479514939113 -149.406088429387 -152.537176405927 -154.852029951559 -156.657041161756 -158.638742530575 -161.547410095045 -164.735199093908 -167.357893043908 -171.60632828838 -172.886644928549 -175.086867478072 -178.043348542103 -180.766650718347 -182.560215602893 -183.708255607913 -186.223868504336 -189.218336148495 -191.840818442299 -193.941115468168 -195.413498935972 -198.822014364784 -201.173860951486 -202.302820035897 -204.732175958632 -209.008580055471 -211.843086811528 -213.804213063003 -214.932066965476 -217.210483479382 -222.259124597632 -225.001605133607 -227.276105082511 -228.946495018278 -230.701899167591 -233.268906167048 -236.484894606787 -239.018241020815 -240.276187555527 -242.243918151427 -244.237615891577 -247.205657402719 -254.761019126583 -257.266973979884 -258.998176559664 -261.713104956897 -264.881563386954 -1.2952002943485 -7.44447667200316 -10.0477663575787 -16.0926830222984 -19.4551913542515 -21.164062674531 -24.4253168446814 -26.2784824804414 -28.4676421906913 -31.2630583991533 -35.4010026100329 -38.246766879214 -41.2811545293191 -42.8743758827425 -45.6572698217491 -48.9793272880966 -52.9015107509953 -55.3767873539709 -57.0961800046671 -59.3523910718622 -61.8470156754189 -65.2158517463471 -67.5116312888884 -68.8089196288914 -70.5144037210845 -73.4467469946683 -76.0168191173059 -79.2000993437648 -80.8214119630442 -82.5000943644446 -84.9911099482996 -88.1933734314086 -91.0392278525958 -93.3932581101125 -94.5381649151408 -97.3917710849698 -98.8446694102188 -100.355898808268 -103.163687982361 -106.143018146139 -108.568753689679 -110.390903502608 -112.197067429176 -114.425279554759 -120.297470187488 -123.010992164819 -125.313162922156 -126.96907642408 -129.837484031454 -133.909294898061 -137.53346593098 -143.76107965815 -145.011176542551 -146.484490311618 -149.414293817568 -152.544180763482 -154.859042136596 -156.664046795497 -158.645709482844 -161.557722564565 -164.746272220365 -167.36800903654 -171.615785353996 -172.8962207867 -175.096829454287 -178.052276701353 -180.77540643944 -182.568898010039 -183.717243175315 -186.233033330941 -189.230825736562 -191.853900235314 -193.95425663265 -195.426641524158 -198.842361542339 -201.192084003392 -202.319091523894 -204.748363313359 -209.031363581255 -211.865781425935 -213.826917648752 -214.954840279817 -217.232674831802 -222.284934019143 -225.027293314948 -227.30180003563 -228.972209377597 -230.728076811223 -233.296297044937 -236.513132173932 -239.046665368773 -240.304619190104 -242.27255954108 -244.266586127247 -247.231773144241 -254.78934469231 -257.298236247745 -259.029435904051 -261.744578199566 -264.909967862468 -1.2952245153397 -7.44399328481322 -10.0758153843345 -16.1864344907301 -19.5515598991899 -21.260383282703 -24.5247442112053 -26.3776598591872 -28.5666138142915 -31.3643697969982 -35.5057969284572 -38.3519401602659 -41.3860408479221 -42.9792814723476 -45.7640779592816 -49.0873144792533 -53.0056664266491 -55.4813553161255 -57.2006066421779 -59.4588914567109 -61.9549505524745 -65.318930246691 -67.6148711779697 -68.9121736819979 -70.6174408408756 -73.5523907937226 -76.13090551797 -79.3153043250588 -80.9382283549029 -82.6167119738459 -85.1075980741382 -88.3083522246027 -91.1539421896126 -93.508009649832 -94.6529178089577 -97.5077096710882 -98.9585452807319 -100.469687998295 -103.278385847715 -106.257231531223 -108.682914887436 -110.505095383177 -112.310348934265 -114.537148826118 -120.421657978081 -123.134242320445 -125.436342851905 -127.091593561782 -129.961146989229 -134.028478681397 -137.65188959256 -143.879126079159 -145.129266072263 -146.602750240415 -149.532163052997 -152.660829803219 -154.975630312676 -156.780634201993 -158.762467573272 -161.672381164714 -164.860451083982 -167.482065880365 -171.729612493241 -173.009948622193 -175.209183259303 -178.164998834262 -180.887859062752 -182.681446009939 -183.829613098186 -186.345625204305 -189.341270894555 -191.964784960155 -194.065118823981 -195.537506137825 -198.944522524472 -201.294933347733 -202.423219580951 -204.852770759039 -209.13779390145 -211.971902962731 -213.932980317391 -215.060770339541 -217.338858629283 -222.383758150775 -225.125930622072 -227.400403253708 -229.070844683538 -230.826567144993 -233.392642325334 -236.609320016539 -239.142713852766 -240.400654083809 -242.368593732933 -244.362539477559 -247.327645837275 -254.821002255372 -257.323851771358 -259.054956776038 -261.768297884727 -264.94328461618 -1.29520929359805 -7.44505872405009 -10.0726381269121 -16.0631470330482 -19.432562517337 -21.1413767106335 -24.4020846500483 -26.2572174711293 -28.4457304492856 -31.2402746263258 -35.3789106774554 -38.2253566981146 -41.2595811312239 -42.8528391729566 -45.6369583200781 -48.9606533884673 -52.8802819436816 -55.3558583639055 -57.0745208405202 -59.330980850552 -61.8245404929795 -65.1915110245545 -67.4872975206511 -68.7846227336023 -70.4906104126437 -73.4227338769925 -75.9953597536626 -79.177793338392 -80.7988733787175 -82.4771277681607 -84.9672223892965 -88.1681997831284 -91.0140354511328 -93.3680627699731 -94.5129887874416 -97.3671365083514 -98.8194608318079 -100.330701563302 -103.139410869334 -106.117482357051 -108.543664986127 -110.365816464448 -112.171430295298 -114.39896578336 -120.295944908294 -123.008336500264 -125.310453111673 -126.966492786209 -129.838978701549 -133.905628101484 -137.530351752459 -143.759904987699 -145.009901341404 -146.483702754604 -149.411953196917 -152.542198418921 -154.857150348554 -156.66214936493 -158.644131365712 -161.552590825684 -164.741691123559 -167.363132449672 -171.610640560272 -172.890967756035 -175.090652022947 -178.047159728227 -180.770498267837 -182.56408035684 -183.712063940347 -186.226757577518 -189.222855006995 -191.845527052068 -193.945839078534 -195.41823774138 -198.829160308285 -201.179491017332 -202.308403548169 -204.738340698838 -209.006244918574 -211.840702350954 -213.801919866549 -214.930030055189 -217.20882232806 -222.261578419182 -225.003762126738 -227.27820774114 -228.948625282111 -230.704469408961 -233.268956022794 -236.486957988235 -239.020202806424 -240.27814252283 -242.246727770694 -244.240279307705 -247.206072195807 -254.772341048508 -257.280938017508 -259.012105077266 -261.726474274489 -264.902266479478 -1.2952362461078 -7.44572624992532 -10.039042145033 -16.0480034113924 -19.4136543935709 -21.1228004140779 -24.3850739369981 -26.2366359945589 -28.425256393801 -31.2201897329066 -35.3576502544145 -38.203896815614 -41.2382740948972 -42.8315276957326 -45.6128994167293 -48.9364984980884 -52.849755595252 -55.3231041187465 -57.0461515137679 -59.3032603006246 -61.7998544764292 -65.1664216283036 -67.4623317649551 -68.7596367655268 -70.4651051290092 -73.3987644369941 -75.9740627659434 -79.1568112673689 -80.7781237138079 -82.4560547219494 -84.946406529909 -88.1500375872275 -90.9957831654466 -93.3497199274672 -94.4946438392841 -97.3487869131014 -98.8033094745431 -100.315096343562 -103.125457025125 -106.103083247085 -108.528801106817 -110.350904692732 -112.156254580204 -114.382608638003 -120.288461319814 -123.001198083975 -125.303308653511 -126.959309265873 -129.830732150961 -133.899180420237 -137.522633887002 -143.744549342753 -144.994602402703 -146.468293096565 -149.396252287213 -152.527010568684 -154.841844800167 -156.646858652304 -158.629289083056 -161.537529537462 -164.723851628509 -167.345392405169 -171.593624310434 -172.873939170162 -175.074580302957 -178.028864214684 -180.751960205662 -182.545588681131 -183.693685297309 -186.209899913476 -189.207292612515 -191.829157706217 -193.929538475497 -195.401922883957 -198.810016231814 -201.161208819266 -202.291361077231 -204.720821384216 -209.000566005249 -211.835230891136 -213.79636225234 -214.924203257401 -217.204477207809 -222.266182143105 -225.008784117924 -227.283174170311 -228.953631155201 -230.709435899517 -233.276298006678 -236.495251933424 -239.028612814255 -240.286556835367 -242.254247939492 -244.24723155719 -247.215002652022 -254.768837780025 -257.278134551099 -259.009295744722 -261.724202051069 -264.889693680408 -1.29520704143078 -7.44666865160273 -10.0837558978888 -16.0814905023654 -19.4444106036516 -21.1534470731451 -24.4144807964216 -26.2694573758085 -28.4580742840959 -31.2533784487635 -35.3937291068783 -38.2396769602104 -41.2738357912658 -42.8671239476947 -45.650736884782 -48.9742021386245 -52.8927056261631 -55.3680374616679 -57.0904434878056 -59.3474465355403 -61.8414328405978 -65.2078370628307 -67.5036958447239 -68.8010195908319 -70.5063225139145 -73.4412075334046 -76.0129162755999 -79.195963209676 -80.8176437286206 -82.4960822439254 -84.9857024385576 -88.1872420078593 -91.0325176174848 -93.3863911398811 -94.5313038399684 -97.3859513375573 -98.8386938984325 -100.34984333348 -103.155849662526 -106.136117130343 -108.561884544938 -110.384022095888 -112.189684320661 -114.415986807248 -120.340190229977 -123.052202269543 -125.354365648144 -127.009787203924 -129.878567131633 -133.95114727877 -137.575019406694 -143.788696660414 -145.03881053476 -146.512101617335 -149.439887924361 -152.570659724428 -154.88552459244 -156.690533286508 -158.671423133171 -161.579477172324 -164.76881658545 -167.390110700724 -171.636868611993 -172.917199745454 -175.117358751305 -178.074091882962 -180.796720765387 -182.590200480142 -183.738419498975 -186.253739360505 -189.250907214833 -191.873858117877 -193.974141773718 -195.446533868663 -198.85758320681 -201.207523210506 -202.335065300096 -204.764514904754 -209.039329867592 -211.873442591055 -213.834523132204 -214.962503787885 -217.240760000698 -222.300993023353 -225.043318638557 -227.317799446847 -228.988261550611 -230.743895011893 -233.309723485685 -236.527794534723 -239.061194418187 -240.319129804422 -242.286586320702 -244.28080191791 -247.247449228366 -254.836687274742 -257.342763390014 -259.073943145896 -261.788654000323 -264.956884091175 -1.29521512583783 -7.4458488761325 -10.0673605493924 -16.0601358566832 -19.4232018163343 -21.1320089367866 -24.3942441705696 -26.2471696872395 -28.4364225360776 -31.231265095741 -35.3755613897342 -38.2216140701965 -41.2556260790802 -42.8488852172286 -45.6306358413977 -48.9539589692116 -52.8723123589979 -55.3466293443782 -57.0628854525487 -59.3229478465231 -61.8190262139683 -65.1839834905787 -67.4801690847641 -68.7782163450662 -70.4830017326133 -73.4172587074158 -75.9899625192073 -79.1683131622474 -80.7895842255484 -82.4674697748539 -84.9593338383159 -88.1598662719144 -91.0054514517938 -93.359428874763 -94.5043439313199 -97.3597637934035 -98.8110681967218 -100.322802082094 -103.132257946115 -106.110186312705 -108.535896783221 -110.35813757639 -112.163653292616 -114.390719490055 -120.29046415181 -123.002660603609 -125.304690145929 -126.960175520112 -129.829615739845 -133.899001081379 -137.524106696982 -143.752717029964 -145.002893049099 -146.47602340217 -149.405732152268 -152.534182341284 -154.849160851147 -156.654160733065 -158.635743842008 -161.544247105011 -164.734333825536 -167.355581370054 -171.602357594581 -172.882879037585 -175.082903917851 -178.039886007378 -180.762193821719 -182.555754580167 -183.703702256239 -186.218500047084 -189.214144159803 -191.837839079189 -193.938199465231 -195.410591277931 -198.821678077685 -201.171455938951 -202.29764120264 -204.72585195486 -209.009776191295 -211.843740360699 -213.805013601238 -214.933019483767 -217.211867515226 -222.273067422208 -225.015461371476 -227.289986326557 -228.960399516319 -230.715740882289 -233.279173924852 -236.496976551925 -239.030338160983 -240.288292116567 -242.255772087653 -244.249838846133 -247.214788139561 -254.740721534768 -257.244232377202 -258.975392267162 -261.689894516107 -264.859058646655 -1.29520087610241 -7.44845428699335 -10.106637499341 -16.1296876413069 -19.4902912255546 -21.19928749588 -24.4635529596218 -26.3161650658848 -28.5050644314945 -31.3032043715884 -35.4405535047598 -38.2866020128427 -41.3208197892118 -42.9140845911597 -45.6982849342496 -49.0215224848489 -52.9365855135782 -55.4117144614452 -57.1291808794163 -59.3865921730599 -61.8814686288138 -65.2453977849837 -67.5412857390761 -68.8385872389577 -70.5442307936003 -73.4781317829607 -76.0516826938007 -79.2276982673441 -80.8484916635755 -82.5267766745097 -85.0148235573371 -88.2186384257868 -91.0643517816268 -93.4183170253402 -94.563210343564 -97.4174187124399 -98.8700076248848 -100.38171975726 -103.19246392286 -106.170837486075 -108.597191344467 -110.419359084761 -112.225308626376 -114.453460212581 -120.353810538498 -123.066287897199 -125.368649071666 -127.023769174235 -129.893652382983 -133.962181593825 -137.587104209999 -143.81456718858 -145.064440910469 -146.538466124436 -149.466967491617 -152.596721628369 -154.911843139721 -156.716862912959 -158.698916455612 -161.607034071775 -164.797328844292 -167.419148947485 -171.667587028455 -172.947930146246 -175.147964612468 -178.104478727277 -180.827336352143 -182.620939415774 -183.768855485201 -186.283200022058 -189.280726364656 -191.903324902948 -194.003596804458 -195.475994394466 -198.888679997692 -201.238913195533 -202.366610627532 -204.794403397516 -209.075617799006 -211.910114938345 -213.871280061247 -214.999071167745 -217.277940169752 -222.336186080215 -225.078419651046 -227.353022833073 -229.023460541155 -230.778977626162 -233.342812224552 -236.560959308785 -239.094285006754 -240.352225369211 -242.320677917154 -244.314246970611 -247.282384243365 -254.796583718913 -257.302044774363 -259.033244781571 -261.747453764615 -264.914282428243 -1.29520298907259 -7.44528191832901 -10.0632863765605 -16.0608344051787 -19.4266026417949 -21.1354493836119 -24.4003178472731 -26.2520741254517 -28.4412550359867 -31.2332318293949 -35.3747384684962 -38.2209002875849 -41.2549753416686 -42.8482113492589 -45.6312998929342 -48.9551348023385 -52.869113161302 -55.3427247364615 -57.0628252705371 -59.3182893527218 -61.8117666624395 -65.1779550333634 -67.4743082261303 -68.7717076201314 -70.4766284021456 -73.4102639194829 -75.9828048610064 -79.1641568481218 -80.7872426655559 -82.4660490148994 -84.9555663404443 -88.1573937422663 -91.003389062623 -93.3573637401738 -94.5022805971363 -97.3578584810539 -98.810721030704 -100.321931188268 -103.130259956432 -106.107949006814 -108.533872912637 -110.356036810102 -112.161364371119 -114.388301504612 -120.276996528138 -122.989624541083 -125.291724826223 -126.946846876095 -129.815358663697 -133.88487833774 -137.509127652309 -143.739600570344 -144.989698878441 -146.46305415776 -149.394239948831 -152.521488135707 -154.836333783735 -156.641343697492 -158.623899229884 -161.531006202389 -164.718385483255 -167.340633508113 -171.585642399538 -172.869248759658 -175.069213591151 -178.02691399501 -180.749530403523 -182.543153682276 -183.6910417039 -186.206220164323 -189.20357112374 -191.826796131891 -193.927122909864 -195.399537719025 -198.805425764965 -201.156745699755 -202.288605327875 -204.718051294632 -208.990827713319 -211.824888648959 -213.786022028625 -214.914200760795 -217.192124425954 -222.23761179279 -224.9797776003 -227.254196899551 -228.924647395736 -230.68044589164 -233.248970449898 -236.466636569552 -239.000089297018 -240.258028689995 -242.226018789131 -244.219179540915 -247.185347770716 -254.682101522811 -257.190837849992 -258.922013405858 -261.636233589963 -264.802668825979 -1.29520847924967 -7.4464325316073 -10.0445497627889 -16.0270185177491 -19.3847315002345 -21.0936138392005 -24.3576169962183 -26.2078371720859 -28.3969438674012 -31.1930037758669 -35.333396588404 -38.1796173637117 -41.2137367418792 -42.8070129137087 -45.5929011928776 -48.9153621351889 -52.8349757688095 -55.3107075555454 -57.0276919101143 -59.286029148763 -61.7830873602164 -65.141682518809 -67.4375088316468 -68.7347927989241 -70.4401462671279 -73.3728836005727 -75.9454928725613 -79.1247540017504 -80.7485650638611 -82.427040091197 -84.9178325642177 -88.1201311756893 -90.9657050350717 -93.3196610473911 -94.464565878281 -97.3182434971345 -98.7723203901856 -100.283604099383 -103.09038500245 -106.06684006506 -108.493725641604 -110.315953012634 -112.121031552583 -114.348793427115 -120.248994300333 -122.96113475988 -125.263293597304 -126.918469246701 -129.789211592393 -133.861203507698 -137.486150293588 -143.699114584034 -144.949126492417 -146.422783960048 -149.351188637595 -152.480417167034 -154.795304644939 -156.600302815767 -158.582905549901 -161.491154608972 -164.678682522847 -167.300374388974 -171.546996889886 -172.827322288475 -175.028524723213 -177.985337391208 -180.709359077074 -182.502976330483 -183.651143849575 -186.166691380817 -189.163842493793 -191.787614983917 -193.887962868858 -195.360368651923 -198.770494961155 -201.121728007471 -202.251231300255 -204.681215718637 -208.961406075435 -211.794938796191 -213.756022840017 -214.88417625925 -217.161573066305 -222.201229357909 -224.943896137015 -227.218282994359 -228.888703027922 -230.64433747919 -233.213529637475 -236.430976732845 -238.964329873977 -240.222270372811 -242.190453839649 -244.184805046441 -247.151010124563 -254.714816106231 -257.220363470273 -258.951535604587 -261.666025480156 -264.836644995934 -1.29521562096328 -7.44679826598283 -10.071146447516 -16.1174630882381 -19.4804530910197 -21.189273595728 -24.4553401689104 -26.3078799416768 -28.4973104503342 -31.2933610173808 -35.4360204919652 -38.2824450501747 -41.3164853936677 -42.9097784482458 -45.6942269516607 -49.0174728229168 -52.934047276185 -55.4089955046133 -57.1293351942555 -59.3906828504538 -61.8848366769323 -65.2532622478563 -67.5490558405065 -68.8463433875692 -70.5514108520129 -73.4866874089545 -76.0644140592475 -79.2423583690442 -80.8670816635468 -82.5455675153528 -85.0359946831928 -88.2372666032391 -91.0833207010056 -93.4372890843032 -94.5822804468535 -97.4387031247929 -98.8932845305719 -100.404643195967 -103.215016681011 -106.193607468836 -108.619268462694 -110.44149941013 -112.246821894097 -114.47427460154 -120.34406365166 -123.056174319074 -125.358263595881 -127.012553993548 -129.882158226593 -133.956478235509 -137.579241431931 -143.802628134053 -145.052696121166 -146.52582169009 -149.452899554265 -152.58497077177 -154.900005071928 -156.70500883533 -158.68629747988 -161.594166362094 -164.782944372958 -167.404712201443 -171.652982888086 -172.933309541735 -175.13354133741 -178.090322966042 -180.813080279356 -182.606726250624 -183.754824308368 -186.269772703558 -189.26523073246 -191.88769810879 -193.988075451274 -195.460475641022 -198.871322934041 -201.221040675508 -202.348462853055 -204.777758753933 -209.054087529564 -211.890328976484 -213.851456826602 -214.979507569123 -217.25944564799 -222.279575939831 -225.02377585758 -227.298318275842 -228.968781216737 -230.724463955837 -233.291448689906 -236.513349694676 -239.046755825042 -240.304700790891 -242.272442645613 -244.265275940918 -247.232376345541 -254.757702788321 -257.26526464446 -258.99647114427 -261.711832423484 -264.881177819315 -1.29521479793273 -7.44550739385361 -10.0981201119903 -16.1396788768478 -19.5018299072194 -21.21069514626 -24.4743524716031 -26.3279381937983 -28.517191206864 -31.3137143031024 -35.4560414993469 -38.3021506243221 -41.3363028702074 -42.9296112289995 -45.7123012032595 -49.0362380707794 -52.9539568088258 -55.4288085482216 -57.1498047571533 -59.4073969813956 -61.9054746167449 -65.2674717076926 -67.5633594855529 -68.8607005481491 -70.566381554252 -73.4982836417007 -76.0710510622103 -79.2510863908851 -80.8696844548878 -82.5483282712489 -85.0398896598868 -88.2423080148846 -91.0881186841074 -93.4420460134295 -94.5869513240501 -97.4428781874012 -98.8953274194929 -100.406942132928 -103.214053264582 -106.191738779286 -108.617428912313 -110.439594308695 -112.245470466575 -114.473088374 -120.384052231653 -123.096045617792 -125.398391415612 -127.053161988677 -129.921961238723 -133.992077082751 -137.617177926634 -143.82253778187 -145.072771138906 -146.545535023382 -149.4749233039 -152.604043576794 -154.91891322416 -156.723910378066 -158.705562378764 -161.614853278532 -164.802253041736 -167.424086503438 -171.671176417104 -172.951507529527 -175.150990949536 -178.109904188369 -180.833301567857 -182.626912907083 -183.77508273711 -186.290037059311 -189.286890190106 -191.909929235346 -194.010279158642 -195.482694973503 -198.887643263093 -201.239774575446 -202.37098492997 -204.799550639504 -209.087598464362 -211.921291095699 -213.882433102885 -215.010266536932 -217.288392457077 -222.311136632878 -225.053384750392 -227.32776678859 -228.998156453325 -230.753660146609 -233.318507919793 -236.538439429956 -239.071837966023 -240.329781959472 -242.297859510609 -244.292007087193 -247.256936538041 -254.827626198998 -257.335791844557 -259.066924384774 -261.781632147179 -264.949164355605 -1.29521724146698 -7.44438157017784 -10.0686867587503 -16.1519099851235 -19.5150331645834 -21.2241352969824 -24.4884905407029 -26.3416314105182 -28.5306715164846 -31.3297583243247 -35.4677877326428 -38.3139569453092 -41.3482286342508 -42.9414767985536 -45.7259729512963 -49.0480903637122 -52.9694435487904 -55.4445204283528 -57.1619287971688 -59.4194731926214 -61.9154126789183 -65.2841565562706 -67.5800993824624 -68.8774338588409 -70.582421105601 -73.516657613916 -76.0904969938319 -79.273665191515 -80.8957435194665 -82.5730137902583 -85.0594420259188 -88.2619940590605 -91.1075759897648 -93.4615834149342 -94.6064973432635 -97.4577924091303 -98.9122328057722 -100.424115323696 -103.233075878213 -106.211714581854 -108.63758959142 -110.459740624075 -112.264787968699 -114.490577445675 -120.4093675799 -123.121305258544 -125.423424271655 -127.078490809899 -129.946371173398 -134.015125838646 -137.640086755539 -143.86952955213 -145.1194583404 -146.593479403452 -149.522984929 -152.652587926815 -154.967556839623 -156.772555580109 -158.754528203634 -161.662123363248 -164.851757025699 -167.473270380596 -171.721941141473 -173.00225848732 -175.20354961985 -178.155339152748 -180.878458962978 -182.672131532678 -183.820123096048 -186.335719965795 -189.333275923468 -191.956612624792 -194.05695775123 -195.529363253396 -198.937618738591 -201.288164127854 -202.417871018299 -204.847900921291 -209.11684068772 -211.950947188998 -213.912076214344 -215.040072641815 -217.316817496647 -222.358530483794 -225.101036113579 -227.375461371528 -229.045918145322 -230.801339132465 -233.367211169779 -236.584763431598 -239.118122556221 -240.376054639671 -242.34400367864 -244.337405877406 -247.30281031735 -254.787104669631 -257.291183584099 -259.022327437945 -261.736862133806 -264.905878974566 -1.29521408038927 -7.44540685364322 -10.0499442182254 -16.0748208414721 -19.4429332075058 -21.1519476347 -24.4118450271551 -26.2650293980807 -28.4538490362763 -31.2516262486773 -35.3923681919088 -38.2385348470025 -41.2728571996554 -42.8661346620933 -45.6499845151006 -48.9738252925367 -52.8871675721405 -55.3614254609995 -57.0823102903024 -59.3398440575111 -61.8363533969963 -65.2018014932359 -67.497627049117 -68.7949267820518 -70.4998866937344 -73.4329656453715 -76.0056044456894 -79.185721278108 -80.8094091848824 -82.4868489875214 -84.9768558719326 -88.1786538654421 -91.0243189925509 -93.3781605103348 -94.5230888063272 -97.3773936442727 -98.8316581822552 -100.343099403001 -103.151299480208 -106.131713424711 -108.557366606717 -110.379461425965 -112.184873966817 -114.411547103334 -120.328824520621 -123.040760297122 -125.342949422707 -126.999031749954 -129.866389801165 -133.935216391765 -137.560001754905 -143.778596213347 -145.028559305721 -146.502326003872 -149.428342693003 -152.558362787341 -154.874088774433 -156.679096592202 -158.660607921245 -161.569324149058 -164.759107258076 -167.380063714454 -171.627532027793 -172.908028407106 -175.107926295392 -178.063176822906 -180.787249966512 -182.580780022332 -183.728876107897 -186.244499287516 -189.242198747859 -191.864469924276 -193.964859619691 -195.43725666646 -198.848348747262 -201.19828764603 -202.32599061417 -204.755535390255 -209.038221625495 -211.872816320192 -213.833996065187 -214.961944375335 -217.240575603246 -222.26589719655 -225.008218685541 -227.282595240463 -228.953039951796 -230.709434197193 -233.276584499431 -236.49900769219 -239.032374310925 -240.290316342029 -242.258513109143 -244.252106402126 -247.217737406756 -254.780871852727 -257.286986226002 -259.018143675456 -261.732533757617 -264.900463410434 -1.29520721716096 -7.44574233663933 -10.051892599477 -16.0375037668875 -19.400164797703 -21.109039440672 -24.3719077513308 -26.2241793031944 -28.4131875442225 -31.2103940758268 -35.3481219832738 -38.1940646617665 -41.2281435861761 -42.8213802961266 -45.6061716382136 -48.9286649921703 -52.8457141279908 -55.320387873201 -57.0378759305376 -59.2934302083279 -61.7879058206285 -65.1539461632026 -67.4498061695152 -68.7470924549594 -70.4520354219385 -73.3853119013519 -75.9587267742226 -79.1380727048439 -80.7600110075721 -82.4381617726435 -84.92790209843 -88.1305456040103 -90.9759588570856 -93.3298876254057 -94.4748033016938 -97.3284758109325 -98.7811215302957 -100.29274872282 -103.098825375774 -106.077483013277 -108.503285654042 -110.325418268322 -112.131312829735 -114.358355829208 -120.242231151791 -122.954476297928 -125.256575621575 -126.912374673767 -129.780122211292 -133.844119401473 -137.46936948347 -143.697361211709 -144.947335431725 -146.420922506611 -149.350392648371 -152.480434667518 -154.795238737768 -156.600242196868 -158.581722863526 -161.490978995083 -164.678775083337 -167.300880743451 -171.549636207518 -172.829958599153 -175.030618650269 -177.985397767837 -180.709301517701 -182.50293916312 -183.651090105793 -186.166197634778 -189.164639867422 -191.787452029178 -193.887776625642 -195.36017531293 -198.767800462803 -201.1180804085 -202.245150588273 -204.674351731083 -208.950484722351 -211.784754112508 -213.745868500131 -214.873794163823 -217.153658414646 -222.179126595219 -224.921310167308 -227.195795894752 -228.866233789671 -230.62174022777 -233.187392567216 -236.407977820446 -238.941309108836 -240.199259257151 -242.166921695472 -244.161015319814 -247.127785017962 -254.649515764578 -257.15400382313 -258.8851891387 -261.59879678424 -264.763723770204 -1.29521504671785 -7.44525780532309 -10.0958997110433 -16.1531616210032 -19.5143869693365 -21.2234468090661 -24.481920171766 -26.3374663084024 -28.5270681607224 -31.3222339117946 -35.460613066646 -38.3064495398392 -41.3408544357221 -42.9341054729363 -45.715626757799 -49.0389204917809 -52.9599593850754 -55.4341466996029 -57.1546391017905 -59.411659992848 -61.9076993695662 -65.2681752753713 -67.5639981056848 -68.8612915222635 -70.5663698880026 -73.4996187782589 -76.0691322016291 -79.2504527189419 -80.8711449638444 -82.5499215868263 -85.0402396097242 -88.2424735550459 -91.0880843954784 -93.4420624171893 -94.5869580040761 -97.438283508632 -98.8935202111582 -100.405114745735 -103.215470491323 -106.192983640006 -108.61858771512 -110.440807259978 -112.246383081705 -114.47400373544 -120.3596333053 -123.071893465218 -125.374010488429 -127.029905504577 -129.900011984548 -133.970790329106 -137.597807975036 -143.809250488035 -145.059171724673 -146.533076361869 -149.4619238524 -152.594971950202 -154.909784388378 -156.714790880904 -158.696628458335 -161.604532067925 -164.796323541389 -167.418109608133 -171.665847965461 -172.946179193291 -175.145515477827 -178.102783256197 -180.826064178237 -182.619697776424 -183.767851011113 -186.284316926236 -189.280615100675 -191.902676423916 -194.003041520349 -195.475430095731 -198.890289903804 -201.240306901012 -202.368098018242 -204.797356843802 -209.073269286852 -211.907404906321 -213.868693353039 -214.996684192848 -217.27600500449 -222.326949154148 -225.069424631406 -227.343834520997 -229.014284780602 -230.770144088942 -233.337143598186 -236.554850609492 -239.088238108097 -240.346185035772 -242.313991597087 -244.306278661 -247.272779278032 -254.810720673061 -257.317476981297 -259.04863458479 -261.763153909881 -264.928886199567 -1.29520748995598 -7.44630162743372 -10.0399043673894 -16.0605058563578 -19.4232396786675 -21.1322760396194 -24.3956229734418 -26.2481536927028 -28.4367100212411 -31.2344185194064 -35.3680457626945 -38.213991208751 -41.2483519452325 -42.8416190546539 -45.6223481966406 -48.9449553142617 -52.8650149864616 -55.3392365909797 -57.060256629306 -59.3165741019088 -61.8140296221382 -65.1744239570488 -67.4703916008612 -68.7676862242709 -70.4727340964514 -73.4057743280557 -75.9767325538314 -79.158857001043 -80.7796689663067 -82.4570272819917 -84.9479411252703 -88.1519760207688 -90.9974973571018 -93.3514775659776 -94.496381918038 -97.3507050574346 -98.803897640193 -100.315294442583 -103.124307341323 -106.103334644307 -108.529193847991 -110.351376351982 -112.157160852299 -114.384695595139 -120.287759315083 -122.999253724222 -125.301398104749 -126.956842885373 -129.825129798202 -133.896627489713 -137.521426885296 -143.752733033526 -145.002712886661 -146.476501739741 -149.408454025594 -152.53742114398 -154.853471196925 -156.65849228939 -158.640358369089 -161.546651855263 -164.738082887377 -167.360060581273 -171.608389372703 -172.88871338825 -175.089423466176 -178.044781987932 -180.767784926192 -182.561302736669 -183.709515456456 -186.224512001284 -189.222661205154 -191.844241120757 -193.944626566386 -195.417060915019 -198.824703633263 -201.175796242909 -202.304015033841 -204.731811603883 -209.014004703215 -211.848469566316 -213.809595582828 -214.937403822791 -217.215795488323 -222.273702982816 -225.016095316281 -227.290542316053 -228.960943852224 -230.716359978677 -233.283927273084 -236.502608683058 -239.036094918325 -240.294048906678 -242.261717271389 -244.25485720311 -247.222983157301 -254.790910184132 -257.29720308906 -259.028358297124 -261.742792128492 -264.906180381058 -1.29520710800862 -7.44635793078166 -10.0798863186681 -16.1565255237911 -19.5167833979578 -21.2257367562837 -24.490796396364 -26.3447030042965 -28.5332785250117 -31.3308245293336 -35.467681527394 -38.314016446667 -41.3482333226112 -42.9415146850981 -45.7238788321642 -49.0446176833586 -52.9581171264482 -55.4333471064296 -57.1483893714747 -59.405005426113 -61.9062505995077 -65.2666310986331 -67.5630918322875 -68.8604037216243 -70.5655871446875 -73.500159452566 -76.085203572666 -79.2651403257428 -80.8853700516905 -82.5634911958814 -85.0516788848664 -88.2550611307431 -91.1005304659081 -93.4544211734116 -94.5993346237903 -97.4521467572455 -98.9056875475666 -100.416744894144 -103.225898149195 -106.204139195099 -108.629970566564 -110.452169168683 -112.258091998771 -114.484699154768 -120.404565653674 -123.116327698059 -125.418474837805 -127.073586080806 -129.94206493739 -134.007037159167 -137.633301471117 -143.862694307535 -145.112600400069 -146.586641941315 -149.516788767266 -152.645717636741 -154.960684623789 -156.765686284836 -158.747752210524 -161.656411699692 -164.845454996853 -167.467103146823 -171.715014850672 -172.99533461858 -175.196188322808 -178.153772221663 -180.876320062177 -182.66999215142 -183.818114969162 -186.333489812138 -189.329216397592 -191.952895470008 -194.053195551848 -195.525592062405 -198.941829528149 -201.292644543912 -202.419967684744 -204.84945233494 -209.127516497742 -211.961732722791 -213.922824091349 -215.050732891245 -217.328013658871 -222.354190622032 -225.096528264928 -227.370871397008 -229.04127377668 -230.796954836188 -233.363411107505 -236.580624777867 -239.114043093552 -240.371996216705 -242.339910807366 -244.333593188378 -247.301361392815 -254.84209770002 -257.348677495827 -259.079841606429 -261.794178476387 -264.96765888275 -1.29520632573974 -7.44645807513541 -10.0633751091616 -16.1063289025945 -19.4769259439729 -21.1858287183392 -24.4509670663845 -26.3016194020961 -28.4903237656327 -31.2871778176955 -35.4247753618505 -38.2709030361728 -41.3052677399071 -42.8985154000405 -45.680355299441 -49.0030133827879 -52.9208438238934 -55.3959780064029 -57.1117135699053 -59.3680674340852 -61.8616503433691 -65.233594846816 -67.5295308112652 -68.8268689403757 -70.5324045108999 -73.466158201697 -76.0407053882669 -79.2161867106146 -80.8388200275933 -82.5171242247927 -85.0079578814506 -88.2144837682421 -91.0601646899494 -93.4141203083351 -94.5590318470319 -97.4146229566571 -98.8687771835536 -100.379931786055 -103.18890490198 -106.167565824645 -108.593247520232 -110.415435117998 -112.221204468428 -114.447910810584 -120.339930584057 -123.052641822455 -125.354810653606 -127.010731357223 -129.880004160637 -133.949179362386 -137.573016706331 -143.798157605939 -145.04798066544 -146.522314826075 -149.449802416988 -152.582497937078 -154.897389196609 -156.702382151253 -158.684447100639 -161.593128048073 -164.783567432947 -167.404626049107 -171.653226219109 -172.933547775081 -175.134245312903 -178.089741354235 -180.812297112715 -182.605935952827 -183.754026151298 -186.270008749319 -189.267750568023 -191.89095122074 -193.991231892629 -195.463629918002 -198.875186062662 -201.225102130344 -202.352707231949 -204.782183191893 -209.054380483538 -211.889238993268 -213.850369413812 -214.978480974826 -217.257036199525 -222.319891656495 -225.064172001985 -227.338628872843 -229.009108821177 -230.764726358721 -233.333479553803 -236.552434246749 -239.085760283011 -240.343701118997 -242.311923142416 -244.30630931537 -247.270561534722 -254.82276916485 -257.330659057257 -259.061839846523 -261.776175773236 -264.941188817333 -1.29522438339115 -7.44547560374583 -10.099410148452 -16.1408208936605 -19.5076642146986 -21.2164555738823 -24.4773611974845 -26.3310658358692 -28.5200527927151 -31.3162810651785 -35.4566480772209 -38.3024989757745 -41.3366959743191 -42.929945440555 -45.7140148329716 -49.0352104600972 -52.9506929865552 -55.4245729239395 -57.1445041839408 -59.4052468081457 -61.9057717506415 -65.2629096437681 -67.558895472154 -68.8562465768531 -70.5609601450599 -73.493884582409 -76.0674971389066 -79.2458398859087 -80.8662632886931 -82.5447578680111 -85.0338192312682 -88.2348071229722 -91.0804122043279 -93.4343671325314 -94.5792721734334 -97.4342966079725 -98.8870021642083 -100.398164826474 -103.207509507433 -106.187461153801 -108.613233084898 -110.435375035632 -112.241277006139 -114.469786664179 -120.380832924287 -123.092996509788 -125.395106467345 -127.051262713562 -129.921298675636 -133.997073137998 -137.619723335173 -143.8414659025 -145.09140843403 -146.565178400288 -149.496494464482 -152.624437692296 -154.93938845503 -156.744397990142 -158.725551092413 -161.637320569671 -164.8270483381 -167.449131666731 -171.695704193928 -172.976028790746 -175.176949754855 -178.133949763517 -180.856949993845 -182.650564212481 -183.79855211834 -186.316294379825 -189.312368201075 -191.93502633089 -194.035387566061 -195.507781864911 -198.916996661256 -201.268105505199 -202.398491734259 -204.827743802437 -209.112978484163 -211.946721394825 -213.907878658157 -215.035986554797 -217.313492376712 -222.359690871269 -225.10194232336 -227.376406657756 -229.046834489023 -230.802549651814 -233.36916895441 -236.588302116393 -239.12169777856 -240.379637463899 -242.34777107282 -244.341445041377 -247.30752020665 -254.809543730432 -257.312689078974 -259.043845029435 -261.759615560339 -264.929736780644 -1.29522508939784 -7.44606882636239 -10.0540349003289 -16.1333334766109 -19.4983699949281 -21.20749231917 -24.4708295304886 -26.3247364420373 -28.5144715385631 -31.3113765726267 -35.4525882682856 -38.2984878580823 -41.3328202475245 -42.9261127979502 -45.7093912093498 -49.0329314502524 -52.9499720991081 -55.4245924370448 -57.1416221777697 -59.39946296906 -61.8954448040156 -65.2621565260289 -67.5580174217201 -68.8553271886428 -70.5605727865832 -73.4918971652193 -76.0655864803151 -79.2447395514965 -80.8674145003149 -82.545261911026 -85.0341469085218 -88.2370608856639 -91.0822527367651 -93.436237245598 -94.5811408362996 -97.433820485231 -98.8863592733186 -100.39724115676 -103.205580255077 -106.182990686848 -108.608716188602 -110.430848572514 -112.236277919472 -114.462858582242 -120.345916272675 -123.058137300972 -125.360415880013 -127.015280541212 -129.885007578157 -133.958396263323 -137.581319352278 -143.813627080133 -145.063621231438 -146.53755338299 -149.465139369047 -152.597524753739 -154.91233368036 -156.717345953653 -158.698635250644 -161.607704243333 -164.796334695541 -167.418008107342 -171.662911883672 -172.946932143658 -175.147220777672 -178.103156903407 -180.826501826276 -182.62015486836 -183.767894907811 -186.284961110971 -189.2811295284 -191.904531007182 -194.004795947062 -195.477212110283 -198.891408476773 -201.241774756302 -202.369986875979 -204.798386106978 -209.076871983888 -211.911200570997 -213.872355106818 -215.000106769319 -217.278554010891 -222.320047350042 -225.062343391897 -227.336762655706 -229.007161372796 -230.762630146571 -233.328185918653 -236.547394387391 -239.080821716051 -240.33877769447 -242.307275852318 -244.300570014006 -247.266536836452 -254.806183449865 -257.311221410392 -259.042342870359 -261.756727871578 -264.927828146734 -1.29521441184971 -7.44331577981623 -10.0524638710632 -16.0766429147809 -19.4373406748916 -21.1463064728034 -24.4090276921455 -26.2609220845208 -28.4495769776501 -31.2475733538094 -35.3911423948982 -38.237094279207 -41.2712549928562 -42.8645361533243 -45.6461641889938 -48.9687164388218 -52.882930212697 -55.3582923305253 -57.0786856367558 -59.3351761587935 -61.8273270808014 -65.1963386986244 -67.4922674026173 -68.7895673073598 -70.4943901760547 -73.4276440842029 -76.0006124416884 -79.1861167139139 -80.8060977947035 -82.4845023706854 -84.9721684899061 -88.1736011854619 -91.0191229448025 -93.3733306066015 -94.5182465555901 -97.3728563512382 -98.8274884214409 -100.339251434785 -103.147772889733 -106.127105610241 -108.552830414409 -110.374962977578 -112.180834866204 -114.408150490162 -120.298419124718 -123.010903609862 -125.313028595818 -126.968428000416 -129.837975515766 -133.908091917909 -137.533173622331 -143.763570808448 -145.013367177502 -146.487430703731 -149.417181456345 -152.547175862358 -154.862078210025 -156.667074351662 -158.648656751919 -161.55974487659 -164.748010628254 -167.369501203974 -171.617561601822 -172.897892954548 -175.098530187972 -178.054660510032 -180.778294811179 -182.571883208768 -183.719977728852 -186.234289833834 -189.232011947202 -191.85511073323 -193.955425169882 -195.427823908498 -198.835703502142 -201.186779276366 -202.316097434957 -204.745857220171 -209.019460692286 -211.853538499938 -213.814648644401 -214.942478236319 -217.221216988006 -222.276947982169 -225.019398265822 -227.293838462878 -228.964260004474 -230.719841019637 -233.287761786699 -236.504158782096 -239.03748147145 -240.295417869891 -242.263421549434 -244.256158114999 -247.223891761455 -254.800286925168 -257.306913945238 -259.038056178151 -261.752407900132 -264.91813746264 -1.29520999601418 -7.4464234271487 -10.0431931281037 -16.0916465886054 -19.4576985542698 -21.1666112327755 -24.4296291258929 -26.2804154844703 -28.4688339413259 -31.2679291022415 -35.4083304427953 -38.2546583566186 -41.2887808912442 -42.8820461167676 -45.6648697672214 -48.9880907464607 -52.9084420066068 -55.3835619395322 -57.1078894748428 -59.3643955487963 -61.8613691623789 -65.2267664305788 -67.5226808478663 -68.8199696880644 -70.5247457777837 -73.4602557784826 -76.0449423998173 -79.2312614910687 -80.8517038606001 -82.5299192932405 -85.0190492488774 -88.2214399901367 -91.067059829511 -93.421065341886 -94.5659781677637 -97.4201551494028 -98.8740628285036 -100.385382108437 -103.192788006534 -106.172973731389 -108.598627729786 -110.420790985546 -112.226588249814 -114.453697237916 -120.341115820489 -123.054433878957 -125.356728254255 -127.011860932458 -129.880223804988 -133.94844090579 -137.571329831145 -143.785918607715 -145.035801965898 -146.509794927519 -149.438371869132 -152.569422099768 -154.884309633897 -156.689317442879 -158.670596424906 -161.577793492883 -164.766881958939 -167.388706724389 -171.636967796154 -172.917386652672 -175.118117426188 -178.072470708953 -180.795355193311 -182.588987281354 -183.737249076843 -186.253730770265 -189.249102170753 -191.872562859557 -193.972880906399 -195.44528713519 -198.853756974781 -201.203978254403 -202.334960616962 -204.763802279774 -209.045437902842 -211.879985713191 -213.841119439484 -214.969201055893 -217.247825523357 -222.294188856191 -225.036423787058 -227.310830178888 -228.981283390602 -230.736874578583 -233.305251732935 -236.524957877863 -239.058379107892 -240.316337721124 -242.285131067009 -244.279152997911 -247.242693642635 -254.808862272098 -257.318074629961 -259.049218567255 -261.764677415696 -264.935031663173 -1.29520926261978 -7.44583154320681 -10.0614085028498 -16.0060546330717 -19.3711279614379 -21.0800611394734 -24.340301048329 -26.194697055253 -28.3838190042891 -31.1795485738038 -35.3185349264563 -38.1647115730439 -41.1988418834733 -42.7920775401379 -45.5744975779822 -48.896882597109 -52.8138533259236 -55.2884210222256 -57.0068337486439 -59.2657105592534 -61.7598502342349 -65.130644295482 -67.4265857297299 -68.7239081493569 -70.4293583448897 -73.3630710529259 -75.9332896887528 -79.11440309887 -80.7353377393202 -82.4140638924502 -84.9024762762857 -88.1038507676244 -90.9494902528151 -93.3034710602991 -94.4483749854782 -97.3014547645183 -98.7568100687097 -100.268202558941 -103.075681864099 -106.054808329766 -108.480750969263 -110.302990306289 -112.107825412961 -114.335395853151 -120.249923549989 -122.962533646043 -125.264843761342 -126.920356604707 -129.790437447995 -133.864105852061 -137.488372121983 -143.712136001739 -144.962187964196 -146.435905690485 -149.361230100952 -152.493696002931 -154.808608575114 -156.613734658778 -158.59538435757 -161.502599359065 -164.692447365598 -167.31426538301 -171.561043235927 -172.841358919639 -175.041331879209 -177.998549068555 -180.722083304907 -182.515681515095 -183.663545049647 -186.178896165281 -189.175484154914 -191.799207781735 -193.899527494272 -195.371932919789 -198.780082419562 -201.130717387129 -202.259473497762 -204.687274135389 -208.967318929663 -211.801321919918 -213.762480987442 -214.89075437185 -217.170290117315 -222.226580131266 -224.968818763713 -227.243183401045 -228.913646390203 -230.669025595947 -233.23465095889 -236.455813133897 -238.989242226376 -240.247181594414 -242.215283594455 -244.208216867216 -247.175354543034 -254.689949037334 -257.195609383079 -258.926757768423 -261.6418100721 -264.808215951785 -1.29521284355765 -7.44492174870032 -10.0658589435312 -16.1482746194729 -19.5009642685021 -21.2098604063341 -24.4725005107102 -26.3242772128819 -28.5135490583729 -31.3075870590516 -35.4508010184646 -38.2968779379332 -41.3310041023677 -42.924332551905 -45.706845693133 -49.0293384813726 -52.949309662524 -55.4236693752116 -57.1410631877217 -59.3989653572482 -61.8974738071459 -65.2531644890823 -67.5489797278718 -68.846290940252 -70.5511950746558 -73.4849159763674 -76.0633191879798 -79.2436643822519 -80.8689524413139 -82.5471396070299 -85.0386697606818 -88.2386667202033 -91.0845535637851 -93.4385865559089 -94.5834988247152 -97.435453737839 -98.8903409518202 -100.401506911678 -103.212635600121 -106.193209310278 -108.618984127731 -110.441110521852 -112.246982212207 -114.473667658765 -120.381515533146 -123.092661624374 -125.394700695046 -127.050773057635 -129.92042912991 -133.986414497843 -137.610865899577 -143.834815538592 -145.084946389923 -146.558026309647 -149.487027521658 -152.617105836458 -154.932462925369 -156.73746159312 -158.7189159576 -161.628553602744 -164.818642987791 -167.439486274013 -171.688234439782 -172.968955369009 -175.169042446381 -178.124118194309 -180.847109135567 -182.640604832373 -183.789028748424 -186.30431236667 -189.301067242601 -191.923806843285 -194.024137893709 -195.4965257468 -198.905862503404 -201.256187442022 -202.385559769261 -204.814565112634 -209.084620180527 -211.919537898348 -213.880705295741 -215.00863626141 -217.288548110285 -222.336141996944 -225.07822010457 -227.352552314996 -229.022975866841 -230.778551438979 -233.346823955894 -236.563436096343 -239.096745824137 -240.354680554963 -242.322188038516 -244.315554130817 -247.282280968372 -254.855874864307 -257.36473828196 -259.095933755507 -261.810428060563 -264.978691912901 -1.29521302254045 -7.44470045971717 -10.0460953243165 -16.0326921061391 -19.3932922368338 -21.102306336432 -24.3666036134038 -26.2170625047914 -28.4062649609748 -31.2009728469351 -35.3393727499284 -38.1854717414485 -41.2195710553906 -42.8127920564433 -45.5957394843385 -48.9185884839614 -52.8425632379656 -55.3175039392582 -57.0315208685687 -59.2906471604734 -61.7867087468335 -65.147750308349 -67.4435768988942 -68.7408831207162 -70.4460061839386 -73.3749269397461 -75.9432152086168 -79.1235973129675 -80.7471187408303 -82.4252398203678 -84.9156897239592 -88.1169405365781 -90.9625782059333 -93.3165459322004 -94.4614488524847 -97.3155917136524 -98.7686752397305 -100.280035679133 -103.08859024216 -106.066784150894 -108.493221140358 -110.315344323685 -112.120339069561 -114.346941555477 -120.238832849905 -122.951214522678 -125.253364603858 -126.909459955167 -129.778378729467 -133.847787361814 -137.471819204589 -143.703387654419 -144.953416820024 -146.42699131643 -149.356709228897 -152.486361313879 -154.801256941517 -156.606258270674 -158.587959812333 -161.496536516706 -164.683881138541 -167.306563799589 -171.553854048724 -172.834181902362 -175.033220895688 -177.987764641608 -180.711116464419 -182.50467358944 -183.652801906478 -186.168639253585 -189.166506087608 -191.789336838838 -193.889728675714 -195.362131119726 -198.773641450777 -201.123978120514 -202.251024922826 -204.680793380515 -208.959779209004 -211.794198410568 -213.755323272507 -214.883478551086 -217.163187397202 -222.208790606886 -224.951133491587 -227.22552507544 -228.895925750421 -230.651711587581 -233.217326406512 -236.43466528514 -238.967949488922 -240.225902132385 -242.194446959758 -244.188281914374 -247.15536300111 -254.639545473238 -257.147085427712 -258.878275881133 -261.592884378102 -264.769260538165 -1.29521218937728 -7.4439366698002 -10.0633551150404 -16.0297200203526 -19.3936081212045 -21.102620140975 -24.3638870509035 -26.2170652225204 -28.4061547083313 -31.2018670647262 -35.3403933739839 -38.186513059276 -41.2209024914599 -42.8141783730972 -45.5955956133614 -48.92029324869 -52.8353104144454 -55.309708086387 -57.0303033051985 -59.2918151903298 -61.7889791890924 -65.1567395982892 -67.4526853089676 -68.7500042860161 -70.4549781324446 -73.3893862879581 -75.9647819949102 -79.1444320150733 -80.7657216542679 -82.443577323599 -84.9357260157496 -88.1416243414355 -90.9878345696557 -93.3418423485809 -94.4867387305635 -97.339015425753 -98.7936010096136 -100.304946444076 -103.114239008322 -106.090456820394 -108.516244959635 -110.338407746539 -112.144140796504 -114.37066745638 -120.265485887046 -122.977227437406 -125.279307855691 -126.934751389143 -129.801154815992 -133.87416091451 -137.499476693012 -143.722371307041 -144.972456423475 -146.445993904426 -149.373370820635 -152.503237546362 -154.818142679078 -156.623149055728 -158.605053772512 -161.515083966145 -164.705444220335 -167.326849825119 -171.575485321479 -172.855820293233 -175.054890207835 -178.010385174344 -180.733246944714 -182.52691829909 -183.675128200974 -186.190234399285 -189.186598397342 -191.809316926562 -193.909728938511 -195.382136596982 -198.795124119794 -201.146483438376 -202.276306827174 -204.704958901641 -208.980721190039 -211.815007862898 -213.776234738308 -214.903990758829 -217.184209805494 -222.217646799216 -224.959961851214 -227.234456045795 -228.904892585248 -230.660871951723 -233.226808088013 -236.444851167734 -238.978135880462 -240.236082333385 -242.203812628142 -244.19694528695 -247.163540508262 -254.607074962901 -257.110465789336 -258.841625660439 -261.556214856462 -264.720684118438 -1.2952215457886 -7.44531146541205 -10.0824068859723 -16.1489868508257 -19.5038715095595 -21.21287353974 -24.4756616822926 -26.328026420583 -28.5168813306986 -31.3108242310829 -35.4501747375812 -38.2958697608423 -41.3301228162385 -42.9233762922602 -45.7080109163847 -49.030679086878 -52.9470536063309 -55.4221803580903 -57.1428942098701 -59.4003717088099 -61.899343589599 -65.259521414024 -67.5554033861214 -68.8527208128034 -70.5585071106997 -73.4909979102534 -76.0622293019358 -79.2492474163363 -80.8723369540428 -82.5509791513281 -85.0410603601847 -88.2438264606971 -91.0894206288118 -93.4434318800606 -94.5883462125789 -97.4417493214361 -98.8960400791987 -100.407372000912 -103.214315691023 -106.19204697061 -108.617883969033 -110.440012974563 -112.245725595063 -114.474430845097 -120.366668394662 -123.079353924873 -125.381519199874 -127.037436528679 -129.907512061527 -133.977549936065 -137.603196415911 -143.82288975938 -145.072862296627 -146.546028311261 -149.474853515107 -152.60555574884 -154.920524173423 -156.725532601804 -158.707440189556 -161.616031298112 -164.807536114781 -167.428931950912 -171.676546486723 -172.956900905424 -175.156887326176 -178.111021089638 -180.833654748085 -182.627326555081 -183.775472824773 -186.290328390355 -189.286961385245 -191.910581720671 -194.010914840489 -195.483310421757 -198.896243793886 -201.246752863083 -202.375038021954 -204.80404304451 -209.082461642064 -211.916679008586 -213.87777629884 -215.005670895645 -217.283297840028 -222.325723157004 -225.068195022332 -227.342527140434 -229.012949498691 -230.768590583035 -233.335087154891 -236.55496667005 -239.088421072653 -240.346370581034 -242.31449525002 -244.30896749204 -247.273050607109 -254.832033336315 -257.340469294699 -259.071610836098 -261.786615888906 -264.960114773562 -1.29522825789144 -7.44517861486507 -10.0683108702892 -16.0318731511162 -19.390909029823 -21.0996624405874 -24.3608102246727 -26.2134199549302 -28.402102983029 -31.1992726378081 -35.3373037845632 -38.1832575970634 -41.2173364792445 -42.810603894564 -45.5931380089306 -48.9156249775095 -52.8306941972822 -55.3063233326854 -57.0228576514565 -59.2804053579234 -61.7765444948586 -65.1411835345335 -67.4370796995786 -68.7344122456346 -70.4391250133507 -73.3741597606347 -75.9456923171496 -79.1243655782118 -80.7470831144967 -82.4255287058646 -84.9160870306178 -88.1185222774849 -90.9643468413803 -93.318359808502 -94.4632795013214 -97.3177900929544 -98.7690134728383 -100.280814051431 -103.089515197071 -106.067438338356 -108.493118742257 -110.315195507624 -112.121639093516 -114.349875433197 -120.230956930098 -122.942730735278 -125.244879198381 -126.900093900864 -129.770177512703 -133.845611719819 -137.468043866008 -143.680250474909 -144.930360416561 -146.403342269938 -149.333906345916 -152.4628207016 -154.777936456956 -156.583405467805 -158.5663697844 -161.475335378395 -164.662781496353 -167.285359449258 -171.53271514659 -172.813012778847 -175.013561921523 -177.967378059249 -180.690255763768 -182.483797964634 -183.632137473812 -186.148061838215 -189.144789261432 -191.766997733587 -193.867290896549 -195.339672131797 -198.751636231263 -201.101884850875 -202.229522419441 -204.659479621532 -208.949997062757 -211.784353796751 -213.745472079189 -214.87353406661 -217.150373306404 -222.18713838734 -224.929475347505 -227.20393132211 -228.874347197935 -230.629921591628 -233.199183036235 -236.41616978236 -238.949558688263 -240.207495611623 -242.174912330938 -244.167766018711 -247.135247382671 -254.750310943621 -257.259041928914 -258.990248640176 -261.70499252477 -264.872666783423 -1.29521446687694 -7.44698997158923 -10.0179596629756 -15.9716309153584 -19.3382685277807 -21.0473740614339 -24.3074278587511 -26.1601865831635 -28.3488013498296 -31.14669128895 -35.2860171750126 -38.1320632205196 -41.1660938404635 -42.7594068646862 -45.5435479017631 -48.8669061916429 -52.7814679141964 -55.2554921820009 -56.9774750617568 -59.2329699098094 -61.7313668944442 -65.0937274664597 -67.3896714513126 -68.6869683797941 -70.3922928295424 -73.3272598284351 -75.908824945211 -79.088324495784 -80.7107064842365 -82.3894110390615 -84.8776638368728 -88.0833212589559 -90.9290491852748 -93.2831185736039 -94.4280293753148 -97.2832268840605 -98.7357877215756 -100.247801899984 -103.057507720067 -106.036199003146 -108.462042657925 -110.284270016263 -112.089946097116 -114.317383720425 -120.228560210553 -122.940603059937 -125.242708222759 -126.898067098514 -129.765906554611 -133.839829306512 -137.465165653788 -143.697302343533 -144.947293132321 -146.421225898471 -149.346190213722 -152.47808941126 -154.792970852295 -156.597976680025 -158.579467322867 -161.487148354472 -164.675914833418 -167.297606894725 -171.545662091333 -172.825977472228 -175.026131888249 -177.983706028613 -180.706995958828 -182.50060263868 -183.648564968571 -186.164046024079 -189.160195071301 -191.783077095124 -193.883439367771 -195.355842872625 -198.762934812527 -201.113979461528 -202.243750205033 -204.673367097765 -208.945681747435 -211.779606163187 -213.740735645537 -214.868738142827 -217.146479836175 -222.217045518368 -224.959398742421 -227.233823805322 -228.904261288976 -230.659970979056 -233.225235431695 -236.445848290573 -238.97925730891 -240.237201804937 -242.205173346306 -244.198290063061 -247.165477580848 -254.698033819688 -257.207635408044 -258.938773560583 -261.654094771068 -264.821860587303 -1.29522548942992 -7.4462740604985 -10.1024343576852 -16.1553801513588 -19.5239811494286 -21.2327845671637 -24.4937711504567 -26.3490899359442 -28.5372190148758 -31.3343170747239 -35.4749022049186 -38.3210159525689 -41.3552652237129 -42.9487630444848 -45.7316350747994 -49.0550456251248 -52.9728571382 -55.4475651508671 -57.1685194585793 -59.4271443726695 -61.9233386670168 -65.2873950759709 -67.5833005142054 -68.8805983009975 -70.5854102269873 -73.5215579503042 -76.096353796049 -79.2787037731466 -80.8987521449281 -82.5766342361153 -85.0659818033586 -88.2695158019654 -91.1153636419972 -93.469295201662 -94.6141967555886 -97.4681494983451 -98.9205561224634 -100.431919465001 -103.23978404043 -106.220481328592 -108.646198067731 -110.468369479709 -112.273614905369 -114.501334775924 -120.394671926919 -123.107862727048 -125.410090795987 -127.065233455328 -129.933406818802 -134.005796318083 -137.629587589534 -143.849923316348 -145.099858473794 -146.573759403415 -149.503936639643 -152.635297487857 -154.950111047355 -156.755121132671 -158.736884329697 -161.647322127606 -164.835938416044 -167.457566268402 -171.705454190229 -172.985763149623 -175.185603136292 -178.140961224018 -180.864139710731 -182.657819715161 -183.805708716154 -186.321809636196 -189.31903614765 -191.942079343572 -194.042441818416 -195.514843203008 -198.92221958338 -201.272884745006 -202.404135865798 -204.832846113811 -209.116727834695 -211.950657722314 -213.911770091349 -215.039923340182 -217.317894416299 -222.368919432344 -225.111402094353 -227.385886424957 -229.05627771738 -230.811939760647 -233.376940352822 -236.594489421944 -239.12775052825 -240.385686656887 -242.353563738517 -244.347422616969 -247.313405020225 -254.949541867537 -257.459124161025 -259.19027338846 -261.904947480861 -265.074858461557 -1.29520260307658 -7.44578172108255 -10.043896360748 -16.0454889637669 -19.4030345553727 -21.1119047826745 -24.3752332087504 -26.2308201655965 -28.4201645139144 -31.2173175720065 -35.3610752722456 -38.207560392677 -41.2417228984467 -42.834938732042 -45.6185082855723 -48.941369236164 -52.859445731307 -55.3347196255378 -57.0529490560677 -59.3115860423639 -61.8123914894529 -65.1714320591941 -67.4672369901363 -68.7646007303396 -70.4698243221725 -73.4042594280714 -75.984677779869 -79.1614987090155 -80.7831674770237 -82.4610043818082 -84.9501299374259 -88.1529336864609 -90.9983839873827 -93.3523690338517 -94.4972742758115 -97.3523085644105 -98.8035011236869 -100.314916406411 -103.12276730822 -106.09971676749 -108.525449440221 -110.347589737403 -112.15332757392 -114.379665577671 -120.284463212391 -122.997063877537 -125.299171779264 -126.954700258108 -129.821444673515 -133.895468188149 -137.519216531404 -143.751179113398 -145.001178777127 -146.474811414452 -149.405464625536 -152.533743633601 -154.848837987273 -156.653850107649 -158.635329865549 -161.54209055146 -164.732561115068 -167.354290223434 -171.601981991547 -172.882457826359 -175.082758300555 -178.039135577293 -180.761445476703 -182.555111294953 -183.702939522069 -186.217300060723 -189.213585997344 -191.836486659057 -193.936786712755 -195.40920074688 -198.822272921482 -201.172566189169 -202.300544754147 -204.730779513194 -209.013999901998 -211.848233897461 -213.809408140102 -214.937050266275 -217.214952012538 -222.268326306127 -225.010726335193 -227.285159194649 -228.955615095435 -230.71141867283 -233.277320372577 -236.495183486625 -239.028657037724 -240.286592894198 -242.255061120709 -244.248548667037 -247.215215831314 -254.749393439341 -257.260175187145 -258.991324890246 -261.705761891924 -264.870819967102 -1.29521280885781 -7.44625865220729 -10.0737876124352 -16.1663990805776 -19.5261629325524 -21.2352184328949 -24.4910245980411 -26.347516533319 -28.5364533612023 -31.3318666476002 -35.4751515045502 -38.3216304019672 -41.3557804272267 -42.9490566846033 -45.7337018875314 -49.0566987718291 -52.9767175709516 -55.4521269977697 -57.1711800458369 -59.4274773923654 -61.9222340929805 -65.2829440666449 -67.5787423140207 -68.8760367874086 -70.5810748363373 -73.5178307778593 -76.0939380496613 -79.2744941643457 -80.8961582149895 -82.5739782272945 -85.0615717861113 -88.2648205470049 -91.1103643459215 -93.4643525576218 -94.6092655112102 -97.4638130022539 -98.9181956751976 -100.4297365365 -103.238620496427 -106.21738444931 -108.643140580313 -110.465296337596 -112.270581866738 -114.497304882288 -120.411009053886 -123.12321410921 -125.42533945578 -127.080686356579 -129.947567115798 -134.016675502896 -137.642010003759 -143.856240001217 -145.106330659344 -146.579122410155 -149.509006949482 -152.638228866917 -154.953846763947 -156.758953504195 -158.741091349628 -161.650567081852 -164.839758392517 -167.46200314309 -171.711046768213 -172.991371794147 -175.191474318435 -178.150271599943 -180.872804465559 -182.666270064116 -183.814356156767 -186.329306253549 -189.325769710241 -191.949503433802 -194.049833186089 -195.522222284722 -198.931578320573 -201.282025726946 -202.411495060459 -204.84021560774 -209.121225937468 -211.955114510086 -213.916231637528 -215.044211907274 -217.321908456595 -222.383438862485 -225.125849640525 -227.400320019705 -229.070772017721 -230.8266050824 -233.392262853864 -236.609878530569 -239.143378499474 -240.401327644221 -242.369318891713 -244.362655840919 -247.327510401136 -254.91588149898 -257.425653606689 -259.156855373705 -261.872038929689 -265.040965545817 -1.29521312064425 -7.44584915560844 -10.0565461160003 -16.0997297015195 -19.4652516648443 -21.1741903734542 -24.4364611381351 -26.2892425382378 -28.4782417278857 -31.2726071017056 -35.415808691847 -38.2620494584417 -41.2961404789682 -42.8894340523721 -45.672043548062 -48.9952894449092 -52.9141600426743 -55.3888179958082 -57.1082463744088 -59.3656536646789 -61.8593846429995 -65.2281699093057 -67.5241251422724 -68.8214363068497 -70.526267043983 -73.4588444898257 -76.0258338334735 -79.2083527596139 -80.8275809191269 -82.5050039010882 -84.9951419694322 -88.1950509162245 -91.040839427262 -93.3947977064769 -94.539712460869 -97.393810748883 -98.8471037405192 -100.358619017544 -103.169341259262 -106.146872407373 -108.573124003421 -110.395290792553 -112.200716457391 -114.42829260115 -120.32281830263 -123.03469227987 -125.336741435914 -126.991813753281 -129.860096369219 -133.931549217324 -137.556687790052 -143.78945283784 -145.039584524251 -146.513202524942 -149.44154569043 -152.571771754375 -154.886607039569 -156.691615661033 -158.673459528239 -161.581696732069 -164.77098882049 -167.392870280125 -171.640760626025 -172.92104172027 -175.12081149762 -178.078651531415 -180.802457264573 -182.596048374905 -183.744062385314 -186.257718250199 -189.254927713214 -191.878510938727 -193.978809654939 -195.451196763505 -198.861594815102 -201.212242889735 -202.34209354502 -204.772049634442 -209.049609313509 -211.884296319715 -213.845452828436 -214.97324884565 -217.252960297614 -222.285723356756 -225.028203667759 -227.302638065542 -228.973091744252 -230.728671752843 -233.293612617372 -236.512452655746 -239.045812800432 -240.303758772047 -242.271410418016 -244.264653864701 -247.231219427558 -254.760899503076 -257.266636687202 -258.997817939446 -261.711915249573 -264.88589612419 -1.29521752909612 -7.44378480199825 -10.0909617831512 -16.1372760454128 -19.4972697439706 -21.2063736624232 -24.4685853262324 -26.3203549259179 -28.5094516228954 -31.30551128811 -35.4497855846384 -38.2958803706298 -41.3302244557406 -42.9234634514547 -45.7059935660251 -49.0263132338586 -52.9496586181991 -55.4243720212915 -57.1419004079887 -59.3989960053772 -61.8947757940156 -65.2565471021831 -67.5524561451141 -68.8497503809683 -70.5545837800226 -73.4895702834659 -76.0688041751284 -79.2499593730827 -80.8718782358821 -82.5503234451603 -85.0395139046355 -88.2408209873598 -91.0865526450475 -93.4404216503262 -94.585332749321 -97.4396942532697 -98.8926320553431 -100.403818463172 -103.216036557146 -106.192477326755 -108.618171959216 -110.440521049621 -112.245933796967 -114.473757730847 -120.391106091497 -123.103598510383 -125.40576819751 -127.060042826422 -129.928075354509 -134.001917649611 -137.626883508879 -143.835211427994 -145.085127708652 -146.558926756716 -149.487406870596 -152.616881988165 -154.931797599871 -156.73681035884 -158.718794472176 -161.629391683394 -164.818378111078 -167.440740053248 -171.686212829894 -172.968239493298 -175.168336768332 -178.123592761203 -180.846552041577 -182.640180805092 -183.788219742697 -186.305326947766 -189.299668440977 -191.922902158687 -194.023137406039 -195.495547195971 -198.90362759332 -201.255093304668 -202.38490215993 -204.814434095536 -209.094995183099 -211.929056931339 -213.890188615576 -215.018068843824 -217.296550482694 -222.350341140695 -225.092392464605 -227.366751890213 -229.037207025377 -230.792449646254 -233.359039294596 -236.578836523155 -239.112318397067 -240.370259644145 -242.33796330481 -244.331850829629 -247.297560055434 -254.894777965385 -257.401823995066 -259.132941311617 -261.847720408909 -265.022450131865 -1.29522628549562 -7.44266549725666 -10.0564734194032 -16.1628343213205 -19.5274268457099 -21.2364567665398 -24.5008007575163 -26.351921792372 -28.5401899676233 -31.3341465514006 -35.4770594142362 -38.3229848632114 -41.3570415695146 -42.9502834699723 -45.7338528297778 -49.0586150798002 -52.9786103188113 -55.452851220024 -57.1771196719106 -59.4328028216884 -61.9271299624094 -65.2875815563113 -67.5834434232691 -68.8807664864459 -70.58605817871 -73.518878299748 -76.090952805934 -79.2737473848886 -80.8955187185217 -82.5737765693608 -85.0644680950679 -88.266433246496 -91.1123610645264 -93.4663783282534 -94.6112729228628 -97.4644460773985 -98.9171336401327 -100.428662111397 -103.238581612434 -106.215295616072 -108.641004940251 -110.463201392245 -112.26836624293 -114.495955134196 -120.393920546099 -123.106549878639 -125.408675823676 -127.064141646249 -129.93516274206 -134.005507944961 -137.62846284966 -143.859372368417 -145.109395040131 -146.58314535813 -149.511392402246 -152.641644457443 -154.956599702932 -156.761604765247 -158.743511086385 -161.653185376824 -164.842012111992 -167.464031356219 -171.711713327329 -172.992023647398 -175.192722538238 -178.149358316649 -180.872517321934 -182.66612188585 -183.81420056144 -186.32945153712 -189.327849705603 -191.950807106237 -194.051134115615 -195.523520956465 -198.934181046875 -201.284336456141 -202.412307738622 -204.841615328866 -209.114081830816 -211.948557168824 -213.90974132261 -215.037688376747 -217.316590739396 -222.342494471495 -225.084443446537 -227.358855171514 -229.029246900977 -230.785140824995 -233.350547597761 -236.568906667381 -239.102288528523 -240.360226011635 -242.327180017114 -244.319450128281 -247.287323596604 -254.776340858679 -257.28010213025 -259.011280254237 -261.726729943366 -264.891778173109 -1.29521163365398 -7.44474304856283 -10.0541804150915 -16.055311923746 -19.4205701903591 -21.1296351669821 -24.3909169002232 -26.2452184612229 -28.4335124037796 -31.2320835086786 -35.3735589429976 -38.2197624101863 -41.2540121947495 -42.8473241296073 -45.6307248164139 -48.9524544886408 -52.8708859869579 -55.3456566023837 -57.0634271072419 -59.3184319105206 -61.8135093472369 -65.1793991526863 -67.475139506801 -68.7724947349466 -70.4781141651095 -73.4144067393365 -75.9970038827041 -79.1768605827934 -80.7994165856394 -82.4774889665787 -84.9660887074307 -88.166054783695 -91.0119318017339 -93.365816969969 -94.5107315306522 -97.3646477878343 -98.8186420187421 -100.330112288741 -103.138071953792 -106.11806031542 -108.543914367498 -110.366374829793 -112.171814043096 -114.400147537892 -120.300449812293 -123.012923598116 -125.315032038683 -126.970624309939 -129.840430090843 -133.91436045025 -137.539163703995 -143.750497984455 -145.000566741291 -146.473995735648 -149.4032212185 -152.531908968633 -154.846731147686 -156.651735800576 -158.633700522213 -161.541855184838 -164.729620859075 -167.35132200754 -171.59907427615 -172.879421138824 -175.079482338931 -178.035167488507 -180.758831573803 -182.552449832235 -183.700501012823 -186.216548412723 -189.21324018888 -191.837411308991 -193.937788724771 -195.41018820472 -198.82468447747 -201.17466874129 -202.303662157211 -204.732561535848 -209.015803879542 -211.849969289618 -213.811126907249 -214.938776137971 -217.217834410725 -222.280820941802 -225.023126812501 -227.297632290861 -228.968122388634 -230.723855917466 -233.290886073801 -236.509630890199 -239.042943054066 -240.300881526664 -242.268456587308 -244.261474105103 -247.22818157146 -254.820390830685 -257.328259533515 -259.059418959929 -261.775048876632 -264.946841439804 -1.29521833726231 -7.44537097538528 -10.0430844227681 -16.127205235556 -19.4838366069571 -21.1928654339716 -24.4566691568572 -26.3094128105928 -28.4984029123209 -31.2938166555931 -35.4336672378477 -38.2798994729655 -41.3140197793844 -42.9072772882902 -45.6895642162188 -49.010789085879 -52.9302814497749 -55.4047637978311 -57.1244677059541 -59.3822806407452 -61.8783063111008 -65.24018420601 -67.5361358120432 -68.833480150199 -70.5387965727429 -73.4719414229199 -76.0453271286635 -79.2232618850779 -80.8454782870042 -82.5236359311254 -85.013617723858 -88.2148051039002 -91.0605199516163 -93.4145693189374 -94.5594855144588 -97.4147544555598 -98.8682563702821 -100.380185142478 -103.191831849903 -106.168170068839 -108.593938403644 -110.416153377015 -112.221988185873 -114.450034432348 -120.351324237401 -123.063968771314 -125.366189184823 -127.021796528849 -129.891043950558 -133.963631368969 -137.588762160719 -143.812846991715 -145.062948706553 -146.536174966949 -149.466513737348 -152.597102499419 -154.912028612313 -156.717041976071 -158.698676032295 -161.607222319241 -164.796253765387 -167.418065495206 -171.665520238414 -172.945998758966 -175.146553990874 -178.101262912796 -180.8238902197 -182.617548581106 -183.765602617084 -186.281138092803 -189.277412866622 -191.899294733633 -193.999645523421 -195.472043649652 -198.881329685928 -201.232717665855 -202.362592167789 -204.792422098736 -209.072240891035 -211.906650992658 -213.867776223093 -214.9959203015 -217.273372149751 -222.319112084698 -225.061420270475 -227.335837376541 -229.006274986033 -230.761495905511 -233.326751716359 -236.545826692682 -239.079192954236 -240.337134122207 -242.305037340941 -244.298958797998 -247.262988996306 -254.880574366119 -257.390608325053 -259.121743144652 -261.837394272176 -265.002754949937 -1.29521129450951 -7.4450737087264 -10.0820331897395 -16.1389217460918 -19.4947729410807 -21.2039557195251 -24.4664610611558 -26.3200502761327 -28.5084628704819 -31.3038124341146 -35.4399166765441 -38.286333118514 -41.3207289201106 -42.9140043504416 -45.697962724118 -49.0203641746498 -52.9378757499979 -55.4118287026087 -57.1292154895227 -59.3864621702539 -61.8796898591966 -65.2490155786746 -67.544831430845 -68.8421456662529 -70.5467377253433 -73.4784370470949 -76.0576272712938 -79.2359186708128 -80.8577420621559 -82.5353557920322 -85.0253348996996 -88.2287650858251 -91.0745529105799 -93.428486225246 -94.5733999387142 -97.4253764340847 -98.8789479695487 -100.390511430139 -103.195071629006 -106.175596684133 -108.601230208686 -110.423535129592 -112.22832415297 -114.455912288756 -120.351125081204 -123.06424541111 -125.366425241737 -127.021794067432 -129.889231960333 -133.957473766127 -137.583519529176 -143.817605235272 -145.067576770768 -146.541208722626 -149.468313936501 -152.598282875631 -154.913058862966 -156.71806574944 -158.700486511274 -161.609396873088 -164.796359361721 -167.41818420478 -171.665472975169 -172.945781751645 -175.145467990158 -178.100292285944 -180.823418553925 -182.617056541954 -183.765309928751 -186.281951721488 -189.277561548853 -191.900662041308 -194.00094773874 -195.473349838083 -198.88143492413 -201.231977026951 -202.359999596649 -204.789115687913 -209.067754879014 -211.902245776967 -213.863406124196 -214.991237879656 -217.269393982067 -222.322353874887 -225.064747930714 -227.339229638264 -229.009684305107 -230.765181879149 -233.332106174486 -236.549817220424 -239.083108176727 -240.341060855844 -242.309001084307 -244.301769759567 -247.265870231255 -254.840680947516 -257.349829939124 -259.081000744618 -261.794953222378 -264.965632825137 -1.29521491769033 -7.44713836840063 -10.0565173300422 -16.1022412788793 -19.4646554644727 -21.1735487339003 -24.4354990084777 -26.2879980365923 -28.4766250358731 -31.2712475939728 -35.4136121440832 -38.2599565304148 -41.2941589541181 -42.8874620333233 -45.6714332399221 -48.9969164875731 -52.915488073366 -55.3903076355169 -57.1069905763292 -59.3640401794298 -61.8630021013716 -65.2219068414306 -67.5178329389317 -68.8151506924744 -70.5207373827156 -73.452177349458 -76.0241832044307 -79.2053196540052 -80.8286799669227 -82.5071125927164 -84.9971486992149 -88.1957222757395 -91.0412488188529 -93.3952164162638 -94.5401258848858 -97.3952212351982 -98.8474974385071 -100.358624645627 -103.166582948026 -106.144209506617 -108.570499749757 -110.392716523418 -112.198736975532 -114.42551923222 -120.327687223046 -123.039756802816 -125.341859201361 -126.997143496789 -129.863056280573 -133.934104265566 -137.557077217717 -143.792822117549 -145.042886821834 -146.51603433173 -149.448518194991 -152.576497070233 -154.891249657519 -156.696250903097 -158.678531301233 -161.584679144087 -164.776153095651 -167.397602767159 -171.645958543146 -172.92629461307 -175.126357671565 -178.082818852558 -180.805920750213 -182.599602493209 -183.74761380638 -186.264832336172 -189.260436313025 -191.88301544536 -193.983364438623 -195.455756579035 -198.865979603882 -201.216274199124 -202.34561590477 -204.774359186451 -209.047321975837 -211.881763395199 -213.842892809555 -214.970901376314 -217.248848888095 -222.303819731626 -225.046202314579 -227.320656095949 -228.991062151398 -230.746512818603 -233.315069366066 -236.53424597949 -239.067792499023 -240.325735193297 -242.293615321949 -244.287877628542 -247.252762326056 -254.781314461356 -257.287349255704 -259.018546894533 -261.733398583827 -264.901788078206 -1.29521207321218 -7.44565885535902 -10.0932049229339 -16.0212372796386 -19.3854159540389 -21.094195921548 -24.3518658395868 -26.2071279202271 -28.3960121599056 -31.1893082823302 -35.328088582926 -38.174132903935 -41.2082876697112 -42.8015370559669 -45.5835119844413 -48.9050964329704 -52.8230400268903 -55.2969207941404 -57.0161294009459 -59.2731757753808 -61.7691981058116 -65.1349342086168 -67.4307519899356 -68.7280284933206 -70.4331464816384 -73.3660657800929 -75.9392525384013 -79.1172373728126 -80.7374025566608 -82.4153486416126 -84.9048438555112 -88.1070993194912 -90.9531119065756 -93.307084242288 -94.4519987703634 -97.3072336511942 -98.7598730490414 -100.271491256464 -103.077876946113 -106.057680551382 -108.483872303441 -110.306090800433 -112.111270839402 -114.338643309952 -120.229414833723 -122.941601561388 -125.243688094888 -126.898372539752 -129.766193655334 -133.835323487931 -137.458617321241 -143.672545060007 -144.922603465899 -146.395995861054 -149.323511930918 -152.45427413554 -154.769173907728 -156.574181999922 -158.556566032781 -161.463937720057 -164.652930088508 -167.274451994008 -171.523257979725 -172.803578170208 -175.003483406489 -177.95800637117 -180.681226596683 -182.474829085638 -183.622857307903 -186.137919764251 -189.134679420049 -191.757371337949 -193.857677668574 -195.330085155701 -198.741101752831 -201.091887658474 -202.221029840568 -204.649585505991 -208.923819873346 -211.757719139969 -213.718845544596 -214.847003110367 -217.125673099175 -222.180957693246 -224.923303382196 -227.197794101069 -228.868210178536 -230.624196333871 -233.189679324833 -236.407386358965 -238.94088060434 -240.198819388667 -242.165773934317 -244.159547867517 -247.125687771159 -254.664337868139 -257.167471833562 -258.898621291086 -261.612644541336 -264.777887569907 -1.29523172002119 -7.44574913769591 -10.0497364108539 -16.1112186238641 -19.4748152671753 -21.1836978940685 -24.4466976550619 -26.2995212952964 -28.4883657803321 -31.2870612184361 -35.426640259193 -38.2729050527127 -41.3071271928061 -42.9004531195409 -45.6856294462549 -49.0077607147353 -52.9282847977593 -55.4023181321907 -57.122493492713 -59.3795056841385 -61.876821689854 -65.238607368747 -67.5344571201687 -68.8317660797891 -70.5372204074715 -73.4722655536379 -76.0545929479224 -79.2348620373852 -80.8581962696995 -82.5366176982656 -85.0259495295975 -88.2282689547947 -91.0738628229925 -93.4277394156526 -94.5726674363194 -97.4277136674966 -98.8806809144178 -100.391926328439 -103.202260478905 -106.179408308878 -108.605551162244 -110.427675716463 -112.232888154234 -114.460431205353 -120.370255500329 -123.081803809673 -125.38434009395 -127.039387928008 -129.909221946357 -133.980849751217 -137.603537380964 -143.842275973152 -145.092242727827 -146.566493871193 -149.495723507278 -152.626493822876 -154.941290904496 -156.746311089522 -158.728473373695 -161.637450221638 -164.825828154612 -167.446601538258 -171.695064640244 -172.975381287441 -175.17615413915 -178.131385277503 -180.854299456134 -182.647903243757 -183.796029228589 -186.310670039169 -189.308237972591 -191.930996560504 -194.03136357571 -195.503755145215 -198.908079767202 -201.259817964912 -202.39026220235 -204.819310635097 -209.093202711461 -211.927572077888 -213.888730769774 -215.016693496502 -217.295596731354 -222.355908457388 -225.098355714634 -227.372761659118 -229.043214141495 -230.799285918019 -233.366718332421 -236.586610707033 -239.120191874076 -240.378125373885 -242.346299278808 -244.339102346704 -247.303964799524 -254.827523848905 -257.332249764678 -259.06341423615 -261.777793680305 -264.949476007166 -1.2952139477248 -7.44649208762506 -10.064753425748 -16.0604739212782 -19.4239140186586 -21.1330498628325 -24.3944423288745 -26.2455048286737 -28.4341771035473 -31.2323570779477 -35.3681042533292 -38.2142259405349 -41.2484702378557 -42.8417739167068 -45.6264993147257 -48.9501787827725 -52.8682441799365 -55.3438964691967 -57.0612691692098 -59.3199359976823 -61.8133882441386 -65.1777380518439 -67.4734438536834 -68.7707367623845 -70.4756086407096 -73.4088487906217 -75.9826176191201 -79.163072181734 -80.7860655503826 -82.4641897701237 -84.9521642988773 -88.1548069483709 -91.0003982654438 -93.3543610494732 -94.4992757579762 -97.3546491445371 -98.80585534746 -100.317429186797 -103.127212039156 -106.107033436636 -108.533023445786 -110.35516501229 -112.160674298932 -114.387312373904 -120.296140512437 -123.008326365187 -125.310464607306 -126.965409199475 -129.836229739591 -133.911042292217 -137.534546677937 -143.755732640866 -145.005869134083 -146.47902807824 -149.410599114059 -152.539185781017 -154.853908505854 -156.658928496178 -158.640671637688 -161.550774194548 -164.741381731382 -167.362402650711 -171.609687808846 -172.890008265404 -175.08992127223 -178.045768785174 -180.769291494445 -182.562939840741 -183.71091864492 -186.227482255821 -189.225469252316 -191.848924408742 -193.949255773911 -195.421659484005 -198.835722383504 -201.186081886168 -202.314231470204 -204.743687235864 -209.015393249643 -211.849962181493 -213.811037321644 -214.938899004495 -217.21690821653 -222.272151593716 -225.014380003081 -227.288828098101 -228.959295029644 -230.714630289787 -233.28075663336 -236.498133768183 -239.031516275999 -240.289454278483 -242.257227465272 -244.251677307458 -247.217095588973 -254.795201404329 -257.304071869015 -259.035254498958 -261.75007549989 -264.912665355403 -1.29521972378975 -7.44805440969567 -10.0845446460387 -16.145445907601 -19.5038509026102 -21.2130001514624 -24.4752815199092 -26.3288359058995 -28.5170526622639 -31.3114985618037 -35.4511146188418 -38.2970857509092 -41.3310870084786 -42.9243276458603 -45.7064130146869 -49.0274857148295 -52.9419502587394 -55.416597409918 -57.1351022748786 -59.3930212524087 -61.8892193152338 -65.2524187091522 -67.5483121121855 -68.8456035904692 -70.5510899387132 -73.4827562288694 -76.0571735704291 -79.2372349968904 -80.8591488804045 -82.5371124442367 -85.0268710086944 -88.2292745007564 -91.0749904553568 -93.4289198538673 -94.5737972337428 -97.4294404661581 -98.8825726016138 -100.394325922135 -103.20393478899 -106.182568865651 -108.608380403615 -110.430628944097 -112.23581959772 -114.46287284386 -120.362391323071 -123.074531824524 -125.376661122861 -127.031677904018 -129.899395252625 -133.969849941099 -137.595827711362 -143.826817225759 -145.076850574081 -146.550635171755 -149.479331582984 -152.607682930395 -154.9225635337 -156.727571815973 -158.710637854718 -161.617714641267 -164.806804784369 -167.428619989291 -171.676276481154 -172.956580700974 -175.156733218372 -178.112796462772 -180.835524391952 -182.629092297286 -183.777379439987 -186.293689567163 -189.289933334059 -191.913159688951 -194.013416977908 -195.485798508169 -198.894885564615 -201.245459947151 -202.374349861422 -204.803769500252 -209.078010600413 -211.913083907263 -213.874202770504 -215.002538043439 -217.281468860379 -222.323867779107 -225.065960374222 -227.340373750818 -229.010802394983 -230.766175658066 -233.332357913509 -236.551749466283 -239.085112607704 -240.343055417305 -242.310545513946 -244.303863420971 -247.270217731758 -254.788546132731 -257.293015085594 -259.024195562274 -261.738280409951 -264.900737566184 -1.29520988614498 -7.44590968502202 -10.0795134313969 -16.128305032298 -19.4935033442028 -21.2024971597431 -24.4671019133525 -26.3193123526088 -28.5084768962562 -31.3025682832522 -35.4447218027552 -38.2908496345723 -41.3251617598973 -42.9184273949128 -45.7021549842526 -49.025027475946 -52.9381342643428 -55.4112710385077 -57.1327063997399 -59.3916312690833 -61.8886042799168 -65.2531749555306 -67.5489715372157 -68.8462915372929 -70.550950538118 -73.4865597250581 -76.0634941991658 -79.2434318179829 -80.866204281385 -82.5444971814804 -85.0325644367431 -88.2338817800209 -91.0798751277639 -93.4338524215506 -94.5787677229911 -97.4331115705105 -98.8864068107222 -100.398009369061 -103.204821490548 -106.184426212878 -108.610822550436 -110.43297837729 -112.238442923998 -114.464269227088 -120.378718980605 -123.090687167507 -125.392790884211 -127.048013792066 -129.917667492451 -133.99075424889 -137.613704876954 -143.841625655966 -145.091726362901 -146.564933006451 -149.493674094753 -152.62514590731 -154.940115515838 -156.745109759647 -158.726720267646 -161.635628213458 -164.824909470352 -167.446890373643 -171.694246476902 -172.974597504604 -175.175177752873 -178.128940078793 -180.852156263218 -182.645803079173 -183.793896056148 -186.308564717504 -189.305919896028 -191.928523028269 -194.0288187305 -195.501217946032 -198.913382578565 -201.263802068487 -202.392435498009 -204.82038875787 -209.085190800346 -211.918867947647 -213.879998416195 -215.008306958908 -217.288408687321 -222.331948729075 -225.074576291859 -227.348994849587 -229.019453893087 -230.775243036293 -233.341903286584 -236.559724894975 -239.093064237237 -240.350997783458 -242.318560291358 -244.311746861582 -247.278494961503 -254.791373560606 -257.29813795111 -259.029283575331 -261.744071018396 -264.91576082415 -1.29520153203794 -7.4429880343346 -10.1038536469912 -16.1964569591285 -19.5635015207045 -21.27240957872 -24.533381119755 -26.3879126642164 -28.5764693347221 -31.3733115100969 -35.5174867569303 -38.3631814323347 -41.3975397547145 -42.9908301335267 -45.7741079681754 -49.0979567227475 -53.0145420282961 -55.4882041845437 -57.2092638151188 -59.4651499132095 -61.9600122130899 -65.3246042209536 -67.6205001249537 -68.9178240098066 -70.6233123317762 -73.555952763291 -76.1293980894784 -79.3111747030158 -80.9337082260447 -82.6118811649609 -85.1027329432765 -88.30501502705 -91.1508814230284 -93.5048066271856 -94.6497212577624 -97.5019631392449 -98.9560864463247 -100.467288074412 -103.279524901241 -106.256616472978 -108.682339599966 -110.504785237308 -112.309870115343 -114.53577964745 -120.415058212971 -123.127256890323 -125.429374993725 -127.084320512117 -129.955842785098 -134.031703317478 -137.654582882054 -143.879329280316 -145.129352427667 -146.602902358577 -149.53066709352 -152.660242127144 -154.975473382068 -156.780469135219 -158.762965075189 -161.671839308071 -164.861133469009 -167.483368412893 -171.73110307331 -173.011552810605 -175.212239332917 -178.169010239669 -180.892331299278 -182.685923719219 -183.833919449918 -186.350365899825 -189.345990619322 -191.969850876515 -194.070292059019 -195.542685665447 -198.952336785663 -201.302088548771 -202.430654749893 -204.859121070034 -209.13451288445 -211.968966329325 -213.930161487808 -215.058135469785 -217.337871143985 -222.393563841281 -225.135846661511 -227.410334165985 -229.080734338136 -230.83632334573 -233.403028561426 -236.623688870984 -239.157003484744 -240.414927979764 -242.382455412503 -244.375425689831 -247.342114735906 -254.915977985762 -257.422347192908 -259.15346858819 -261.868164212671 -265.034822312829 -1.29521984731541 -7.44618023138446 -10.0696566697351 -16.0133219978021 -19.384374883096 -21.0931360242626 -24.3528654207023 -26.2070968136866 -28.3962033698545 -31.1966589802854 -35.3375329922474 -38.1835075671572 -41.2176623540763 -42.8108884526085 -45.593087934294 -48.9141827848821 -52.8323357892244 -55.307398772837 -57.0244928124077 -59.2848057550566 -61.7879203932245 -65.139449158219 -67.4352604904741 -68.7325964594207 -70.4380050679634 -73.3697893783047 -75.9407179019704 -79.1238157369952 -80.7433532746746 -82.421417473212 -84.910728988447 -88.1149027924042 -90.960519819891 -93.3144917313717 -94.459429075986 -97.3129654140383 -98.7653817746022 -100.276636635966 -103.086493830648 -106.06567084886 -108.491541025363 -110.313713753357 -112.119748170983 -114.346990234534 -120.245394705789 -122.957218695103 -125.25925767902 -126.914696173185 -129.78560787689 -133.851040578426 -137.474855226012 -143.690896259784 -144.940979734665 -146.414233144788 -149.345971573302 -152.475649800411 -154.790968666984 -156.595977458154 -158.578455350371 -161.485896799176 -164.67578227226 -167.29689499058 -171.544743571736 -172.82543552412 -175.026209849567 -177.982270156313 -180.704662804056 -182.498319179676 -183.646496885087 -186.160875266337 -189.158127071248 -191.780590764061 -193.880887705487 -195.353293391846 -198.764221902466 -201.114698449593 -202.24272581956 -204.671881653782 -208.950909142881 -211.785198067803 -213.746377320855 -214.874405106458 -217.154879937658 -222.196629622063 -224.938746679208 -227.213175856838 -228.883654183046 -230.639353676161 -233.203691554404 -236.422785320234 -238.956114002385 -240.214065482284 -242.182746149771 -244.175701536088 -247.141430041859 -254.671156552902 -257.177159333316 -258.908358198466 -261.623325255333 -264.787785599164 -1.2952186680663 -7.44541839688474 -10.0791923679506 -16.1156657295983 -19.4858368624039 -21.1945442758346 -24.4570142889524 -26.3101841621636 -28.4989084952174 -31.2970989029186 -35.4356282530022 -38.2817098970381 -41.3159938365773 -42.9092905910159 -45.6938359197807 -49.0166405249492 -52.9344409029464 -55.4074716614404 -57.1314888862158 -59.3889909354896 -61.8824923321776 -65.2527638036523 -67.5487499875416 -68.8460871944734 -70.5511072313678 -73.484712006697 -76.0536228662064 -79.2371115930244 -80.8584188104011 -82.5363406864486 -85.0267298055775 -88.229951597058 -91.0756285321487 -93.4295642894199 -94.5744737063463 -97.4298807148035 -98.8823351572842 -100.393431447075 -103.205303725436 -106.182935808327 -108.608749427504 -110.430928200635 -112.237316845011 -114.465796336721 -120.358550963286 -123.070291643285 -125.372513738272 -127.027800269785 -129.897246777642 -133.96779060789 -137.59185860092 -143.817572680016 -145.067707640731 -146.541181103252 -149.470127597882 -152.601233155528 -154.916050349457 -156.721047783374 -158.703891770301 -161.612289706409 -164.799904742341 -167.421870808991 -171.669562959477 -172.950011599395 -175.150678704347 -178.107164544238 -180.829729199895 -182.623289172011 -183.771548182477 -186.287091714154 -189.286408054719 -191.909107531267 -194.009414596437 -195.481821796016 -198.890728338959 -201.241857502394 -202.371511842209 -204.801063776916 -209.072954660251 -211.907400970568 -213.868559818866 -214.996284653595 -217.274033692246 -222.327547557322 -225.069928736789 -227.344367633005 -229.014808530857 -230.770430532139 -233.336949411805 -236.55538905367 -239.08888095868 -240.346823413438 -242.314598155914 -244.308719582538 -247.273843039147 -254.813654059414 -257.320405366766 -259.051612765661 -261.766431061984 -264.937462141021 -1.29521275382416 -7.44426492478616 -10.086169589825 -16.1482833962715 -19.5125369334377 -21.2214423819422 -24.4849552301934 -26.336538037209 -28.5248163117924 -31.3209401224993 -35.459341663933 -38.3053456629956 -41.339627579059 -42.9328947427832 -45.7174505427537 -49.0415874531242 -52.9618113801675 -55.436849571664 -57.1559305510431 -59.4140670281551 -61.9147443658116 -65.2797506534102 -67.5756113510369 -68.872933328181 -70.5778377978447 -73.5119192841329 -76.0844224986766 -79.2674531236039 -80.8890133148957 -82.5667272994322 -85.0534705882515 -88.257282846888 -91.10265783533 -93.4566632138612 -94.6015716223812 -97.4552444152068 -98.9087918314121 -100.420327972744 -103.22533603636 -106.204310397078 -108.629972857006 -110.452074731375 -112.257891028476 -114.484905079279 -120.370293638422 -123.083619346321 -125.385904121288 -127.041177434291 -129.909287502874 -133.984560923493 -137.608577722327 -143.832922349962 -145.082991159806 -146.556529596244 -149.487016818279 -152.617906975976 -154.932770120989 -156.737763423558 -158.719543295163 -161.628475490645 -164.81675827788 -167.437654783831 -171.686403617822 -172.966741893714 -175.16743362266 -178.119636451062 -180.844020742432 -182.63759444482 -183.785691131454 -186.301975257268 -189.295623719464 -191.918232097243 -194.018500882806 -195.490893391427 -198.899744347357 -201.249357139845 -202.377681150657 -204.807246068612 -209.081207304072 -211.915511678563 -213.876681510309 -215.004584318852 -217.283514328858 -222.307027446311 -225.049123587199 -227.323623837436 -228.994036678928 -230.749805725487 -233.31698475143 -236.536113406478 -239.06942029098 -240.327360219065 -242.295367012353 -244.288396853053 -247.255455730233 -254.750377460048 -257.254359542813 -258.985531243154 -261.700612492509 -264.869586894859 -1.29520814630394 -7.44544255326521 -10.0752781207534 -16.0962079427021 -19.4616029398983 -21.1702935153222 -24.4340098479469 -26.285288677903 -28.4743464521014 -31.2676427566338 -35.4059783172575 -38.2521300224958 -41.2862870959376 -42.8795788032141 -45.6637938907703 -48.9865481123516 -52.9084346980956 -55.3835218562385 -57.0994575580544 -59.3574296619451 -61.8545176245039 -65.2149831356581 -67.5108673638335 -68.8081857465315 -70.512759921395 -73.4459245725089 -76.0289660589163 -79.2070451314042 -80.8289894854529 -82.5073955337978 -84.9971962378916 -88.2012296277652 -91.0465005772438 -93.4004407601473 -94.545328068112 -97.3984569464686 -98.8528474853701 -100.364440530042 -103.175485565296 -106.153572033943 -108.579469793282 -110.401654786526 -112.207113548111 -114.434096321018 -120.326024062305 -123.03841276268 -125.340671756928 -126.995880692934 -129.865829513902 -133.93457843894 -137.559704208947 -143.790354725648 -145.040463570789 -146.513910014884 -149.441669550812 -152.571578436454 -154.886567962119 -156.691570639303 -158.673472212906 -161.581404915906 -164.771763894734 -167.39292683706 -171.641471073992 -172.92179791307 -175.122329261077 -178.078346060845 -180.801012371832 -182.594573035412 -183.74269185101 -186.260203319018 -189.255575355826 -191.877754328711 -193.978061058119 -195.450455354016 -198.860290813766 -201.211164471586 -202.340246744996 -204.769089752997 -209.050224639304 -211.884210044144 -213.845352715433 -214.973362244347 -217.251767979391 -222.291707439286 -225.03393877771 -227.308371919273 -228.978800806687 -230.734534867872 -233.302366995507 -236.520122241079 -239.053552024742 -240.311493674449 -242.27879360892 -244.272018985344 -247.239534058336 -254.735855867304 -257.239180086663 -258.970376738388 -261.685537719317 -264.857391208599 -1.29522160937334 -7.44639252807493 -10.0670673060724 -16.1476915598598 -19.5077532598316 -21.2165615844467 -24.4769846693531 -26.3307405194872 -28.5196526826186 -31.3142342456504 -35.4567725719186 -38.3027307592368 -41.3369071479341 -42.930191518397 -45.712568262348 -49.0333909715594 -52.9589163490435 -55.4344586351179 -57.1516515431426 -59.4107753941535 -61.9083212879698 -65.2717032572507 -67.5676433740919 -68.8649472668952 -70.5700365412218 -73.4988768150187 -76.0681954938937 -79.2507466386924 -80.872537738559 -82.5507685362794 -85.0394090581432 -88.243989048898 -91.0901854914047 -93.4441667868421 -94.5890639494888 -97.4440808841104 -98.8965670947511 -100.407713728287 -103.221365329325 -106.198549500084 -108.624425630218 -110.446624833284 -112.252021203382 -114.478597184425 -120.376033983666 -123.087712922673 -125.389772523414 -127.04502842236 -129.914753587544 -133.981739565064 -137.605033344037 -143.830602062448 -145.080407984702 -146.554714469332 -149.486154254688 -152.61318310809 -154.928009482464 -156.733004337732 -158.715193396779 -161.626591480208 -164.812247678574 -167.434126235449 -171.681259019638 -172.96174071849 -175.161726242163 -178.117055403451 -180.840356297355 -182.63396780675 -183.782125202933 -186.297471142949 -189.293481931726 -191.917330162925 -194.017660373336 -195.490044101411 -198.900084715959 -201.250606459034 -202.380081733224 -204.810517132972 -209.095619711257 -211.929936347068 -213.891101804609 -215.019014578171 -217.297209302649 -222.373177671572 -225.115364032531 -227.389769816248 -229.060188471162 -230.815961681309 -233.38400103747 -236.603238984889 -239.136535398719 -240.394472530568 -242.363469650627 -244.357936810687 -247.322257445072 -254.831439134257 -257.333353163789 -259.064494909282 -261.779391448951 -264.955226771944 -1.29521298647193 -7.44563137892421 -10.05253005396 -16.1758792806495 -19.5327989880839 -21.2415694625623 -24.507239315542 -26.3606114086747 -28.5492925150149 -31.3456949555168 -35.483613176658 -38.3297225216984 -41.3639973734662 -42.9572515489294 -45.7397662114367 -49.0607321517707 -52.9809030245571 -55.4552382492898 -57.1763686697227 -59.4360282038424 -61.9335384233198 -65.2927416325122 -67.5886756579142 -68.8859946880225 -70.591279745528 -73.5249656610048 -76.1027430215357 -79.2864548108129 -80.9087868919976 -82.5869836546198 -85.0765396833051 -88.2768914974555 -91.1226846492328 -93.4767803164364 -94.6216986390375 -97.4770871077694 -98.9305884982798 -100.442285705618 -103.252967970945 -106.231256227255 -108.65704282265 -110.479184804793 -112.284735240786 -114.511077913208 -120.409043975076 -123.121820806285 -125.423929975252 -127.078736922082 -129.947948885344 -134.020768760461 -137.6455388115 -143.873510139993 -145.123560826077 -146.596982244791 -149.525980940559 -152.656190361433 -154.97118112373 -156.776175547064 -158.758431587057 -161.665992820842 -164.855726242721 -167.4778229506 -171.725719502486 -173.006026765495 -175.206606553813 -178.164670987214 -180.887151787121 -182.680767391375 -183.82882231484 -186.344815077864 -189.342014372143 -191.964848303863 -194.065131941716 -195.537536097233 -198.947853422093 -201.297409801997 -202.424585297667 -204.852165177887 -209.119784956844 -211.95384479807 -213.915025776303 -215.043072024795 -217.322869353576 -222.363218733468 -225.105588448085 -227.380024173557 -229.050435665586 -230.806025047058 -233.373796753078 -236.591554671029 -239.124836840834 -240.382779378738 -242.3504572483 -244.343811614399 -247.309658124144 -254.791518197765 -257.296497838143 -259.027607343974 -261.74233342092 -264.910181006169 -1.29520581427233 -7.4466860902706 -10.1086912280333 -16.1976358274881 -19.5629943947026 -21.2719907126241 -24.533919451428 -26.3879352036199 -28.576529589273 -31.3724669507875 -35.512411344891 -38.3585802031101 -41.3926577169541 -42.9859760901083 -45.7684180235388 -49.087953636476 -53.0053222083074 -55.4805807333552 -57.2017392671977 -59.4589759592266 -61.9568981078388 -65.3174577122032 -67.6132586283747 -68.910567226027 -70.6159623764175 -73.5503096785828 -76.126689948235 -79.3070729947848 -80.9290432040351 -82.6074519810523 -85.0965858068316 -88.2992547736259 -91.144697793612 -93.4985862736472 -94.643644481151 -97.497887354981 -98.9520413774378 -100.463621609477 -103.27115984119 -106.250081147925 -108.675832389181 -110.497992456433 -112.303268896398 -114.52978713332 -120.433223132654 -123.145913573477 -125.448034515841 -127.104386479817 -129.975720623084 -134.038817798612 -137.66398692305 -143.895708247402 -145.145668394646 -146.619930907102 -149.547018663296 -152.678141670458 -154.992999071504 -156.798010258311 -158.779642154751 -161.691818953173 -164.87714054527 -167.499184157959 -171.747383655831 -173.027852053992 -175.227177622709 -178.183303701495 -180.90631335013 -182.699782815346 -183.847876251196 -186.364084551591 -189.360672139653 -191.983108557015 -194.083406117152 -195.555802036192 -198.963636023853 -201.314625122509 -202.442835088834 -204.87234866301 -209.146542358516 -211.980934272532 -213.942041410631 -215.070314565828 -217.348355206763 -222.413385636924 -225.155667679785 -227.430121594139 -229.100585427637 -230.856328526556 -233.422613592715 -236.641776777913 -239.175124432312 -240.433063966896 -242.402446780718 -244.396200690996 -247.359429405385 -254.938387895137 -257.445916922374 -259.177083556371 -261.891635397813 -265.064983306391 -1.29521951193743 -7.44411955315753 -10.0748272798751 -16.0739043031333 -19.438720292083 -21.1477959302303 -24.4054859898752 -26.2597051589435 -28.4486313694308 -31.2439309346408 -35.3839690086083 -38.2300374815241 -41.2643309818049 -42.8576256528705 -45.6423843260968 -48.9627418958675 -52.8831100294303 -55.3583021446886 -57.0810834372004 -59.3369871332284 -61.8336016964262 -65.1972948538793 -67.4932379761136 -68.7905709827946 -70.4958752994241 -73.4317856853345 -76.0134180490051 -79.1910589817764 -80.8138166385852 -82.4922715756312 -84.9803700513909 -88.1826282672032 -91.0281414751528 -93.3821113424781 -94.5270205364618 -97.3814195684965 -98.8350447760679 -100.346120030379 -103.155542059455 -106.133801146696 -108.559596163626 -110.382049443713 -112.187727666391 -114.415259983769 -120.32775711534 -123.040947736919 -125.343078887805 -126.997863801883 -129.865966643474 -133.934245498965 -137.556064515233 -143.786210826182 -145.036188856021 -146.510126839872 -149.436248266903 -152.568235868976 -154.883104319987 -156.6881223315 -158.669564260398 -161.577806747682 -164.766724053363 -167.388001633014 -171.635626155896 -172.915956314372 -175.117051039245 -178.070088561281 -180.793212969764 -182.586787640026 -183.735021511255 -186.250976928198 -189.247603374283 -191.871305061455 -193.971615641068 -195.444016670996 -198.859782637749 -201.210004747395 -202.337688660762 -204.766441504622 -209.045901922187 -211.879910636393 -213.841252440747 -214.968897641008 -217.248294041681 -222.31342275149 -225.055866167519 -227.330294526661 -229.000745509886 -230.756322375559 -233.321992534439 -236.542396046408 -239.07585142545 -240.333793057168 -242.301129573904 -244.294475808634 -247.26228396844 -254.882082399761 -257.389389151239 -259.120532965076 -261.835607359278 -265.006676087915 -1.29520270251209 -7.44410255186543 -10.0780287624462 -16.1265325125748 -19.4875825639244 -21.1965382573119 -24.4629371459407 -26.3120546432456 -28.5009720090202 -31.2967842775368 -35.4350817889016 -38.281391291166 -41.3156141461874 -42.908885988411 -45.691425337123 -49.0122124245069 -52.9279025926155 -55.4012110359355 -57.1239743682254 -59.3822587156574 -61.8789030954865 -65.243522027055 -67.539394094437 -68.8366724136824 -70.5420918047624 -73.4735525510806 -76.0421827821933 -79.2285520075202 -80.8478867342512 -82.5267398868043 -85.0173772728229 -88.2216851078885 -91.0671104342189 -93.4211386936247 -94.566058554989 -97.4165597137636 -98.8696209867483 -100.381285537751 -103.188659039402 -106.167374423937 -108.593099529752 -110.415199992569 -112.220725435607 -114.447867807297 -120.338916533901 -123.051152623101 -125.353322781324 -127.009679829922 -129.879875284168 -133.946936093604 -137.571400808592 -143.789909708665 -145.039864909595 -146.51354459286 -149.443746674647 -152.574722052064 -154.889609259672 -156.694614487707 -158.67697684672 -161.584509251433 -164.77353372236 -167.395332085396 -171.643095750294 -172.923416927093 -175.123589774708 -178.080047885172 -180.802479325736 -182.596121159223 -183.744187051559 -186.258267414239 -189.254488014499 -191.878125370005 -193.978474508293 -195.450881218778 -198.862161156655 -201.212187477619 -202.340255329158 -204.768606046732 -209.043659662295 -211.878548996126 -213.839715678265 -214.967616033878 -217.244880869687 -222.291029879339 -225.03324020667 -227.307742865695 -228.978190617461 -230.733888583433 -233.299724845288 -236.518812016257 -239.052323334302 -240.310260953852 -242.277691445153 -244.271395629946 -247.23893558552 -254.862119967572 -257.37012864538 -259.101327156907 -261.816503704617 -264.989043212267 -1.29521117141304 -7.44359520273768 -10.0716836112552 -16.0549004745491 -19.4166715858648 -21.1255664701081 -24.3843828334376 -26.2385198357992 -28.4271845164153 -31.2202099303731 -35.3628824937863 -38.2091423146183 -41.243418907596 -42.8367001374875 -45.6205286975418 -48.9425574676871 -52.8609096797736 -55.3357024932966 -57.0574275184902 -59.3170207435775 -61.8166546656104 -65.179286359617 -67.4751797727598 -68.7724740563822 -70.4777912018519 -73.4108974471467 -75.9886126462364 -79.1725734673971 -80.7926164060339 -82.4705663177992 -84.9587117095184 -88.1633508515944 -91.009020773085 -93.3630031300958 -94.5079146412739 -97.3627098307757 -98.8162240712183 -100.327743352716 -103.136011432593 -106.115566555344 -108.541231984617 -110.363389795735 -112.169508620989 -114.396238131025 -120.288460750449 -123.001398410559 -125.303565354653 -126.95903159765 -129.827278816153 -133.895337653285 -137.520674773063 -143.750643204193 -145.00070662941 -146.47441687191 -149.402162136214 -152.53237840431 -154.847688264631 -156.652707335442 -158.633845492912 -161.541687833457 -164.731566783499 -167.353437812173 -171.601864878003 -172.882214766633 -175.082251389871 -178.03744138929 -180.760313625779 -182.553962141134 -183.701829665379 -186.218258907651 -189.21641352887 -191.838939470121 -193.939211714325 -195.411597461704 -198.824671242773 -201.175122027578 -202.30208479797 -204.732239682695 -209.010481249095 -211.844479930861 -213.805635343778 -214.933529610466 -217.212741321074 -222.259209397034 -225.001640412271 -227.276018961122 -228.946471031206 -230.701982299038 -233.26581908924 -236.483476881987 -239.016949820022 -240.274905425168 -242.242336962111 -244.235547134605 -247.203917135862 -254.843573280858 -257.349731821063 -259.080878695561 -261.795761423183 -264.960977053965 -1.29521653951628 -7.44451613904244 -10.105574011287 -16.2830725401232 -19.6466447200043 -21.3557323527763 -24.6185677745623 -26.4711682130631 -28.6600834863931 -31.4546602982623 -35.5947438977888 -38.440753870632 -41.4748757522069 -43.0681276510665 -45.8508937107782 -49.173359209409 -53.0948108747092 -55.5688703730672 -57.2883382716307 -59.5475980559199 -62.0434994600489 -65.4076406375287 -67.7036410286854 -69.0009136583135 -70.7067131145214 -73.6399710384058 -76.2191715821842 -79.4005532976001 -81.0229789264102 -82.7010925932654 -85.1920090385326 -88.3950329827802 -91.2404833094095 -93.5944383790561 -94.7393521026473 -97.5946339719234 -99.0464095705997 -100.557953817823 -103.367427855985 -106.348463553974 -108.774066078826 -110.59632504457 -112.401384015153 -114.628566155999 -120.535081148692 -123.247640980494 -125.550019650158 -127.205255553029 -130.074078138495 -134.142919689277 -137.767421534616 -143.988057798686 -145.238124966423 -146.711379651437 -149.638799523892 -152.770530984467 -155.085330688393 -156.89033249988 -158.872072682538 -161.780861357808 -164.968940807029 -167.590068658037 -171.839073374527 -173.119419685637 -175.319673233535 -178.274177204905 -180.997556966279 -182.791178869756 -183.939090117828 -186.453543326289 -189.450150809943 -192.072427838617 -194.172764046026 -195.645159472055 -199.053777566027 -201.405198599876 -202.535014437008 -204.963334108497 -209.234586018063 -212.068892149009 -214.030075122083 -215.158046622249 -217.437478765964 -222.482485674181 -225.225488558332 -227.49990808144 -229.170382251562 -230.926007927213 -233.493591141158 -236.711633887259 -239.244911955636 -240.502864257454 -242.471061361009 -244.464572757027 -247.430142141654 -254.974329780229 -257.479712265438 -259.210875275488 -261.925343594987 -265.095931616086 -1.29521394276847 -7.44557525213259 -10.0480192779159 -16.0971201076678 -19.4626815945486 -21.171569696298 -24.4343140779161 -26.2890100429542 -28.4779016619321 -31.2716192258999 -35.4118795989435 -38.2579574216616 -41.2922382131062 -42.885497029677 -45.6673800181766 -48.9907312206727 -52.9119287512098 -55.3865305605871 -57.1030485623618 -59.3582050976383 -61.8543977135282 -65.22113590665 -67.5170208905738 -68.8143363107708 -70.5191204894301 -73.4515516976236 -76.027164134076 -79.2070059862921 -80.827739230028 -82.5056202464569 -84.9959245639834 -88.1978769527417 -91.0435171399498 -93.3974934242405 -94.5424066286432 -97.3983349395952 -98.8506712926565 -100.361886102733 -103.169731752582 -106.149433478412 -108.575201157896 -110.397376971955 -112.202819346273 -114.430072198186 -120.334501250626 -123.047146168605 -125.349279422526 -127.004636523845 -129.873760404552 -133.949554510841 -137.572695431056 -143.803519813754 -145.053559656462 -146.527031373644 -149.457057146094 -152.586493394748 -154.901332834545 -156.706343801419 -158.688579486554 -161.596294492945 -164.786323694303 -167.408247662502 -171.655847161333 -172.936186833457 -175.137026462728 -178.094073924097 -180.817138774143 -182.610785841475 -183.758814321702 -186.275283971846 -189.27273926732 -191.896436516316 -193.996750553825 -195.469150713366 -198.878885500176 -201.229871113131 -202.360329690004 -204.78935781537 -209.061706471306 -211.896033071018 -213.85719761887 -214.985292267989 -217.265088901957 -222.29405665501 -225.036560137417 -227.310870958697 -228.981303983324 -230.737016032975 -233.304133559707 -236.522578027601 -239.055870142259 -240.313808609211 -242.282159682465 -244.275649618225 -247.24192161677 -254.704335355849 -257.209485401441 -258.940640685256 -261.654357761223 -264.82297432397 -1.29520878671486 -7.44612326092461 -10.0935408975705 -16.2343458773452 -19.6059604754487 -21.3150701034554 -24.5759123431301 -26.4295277043872 -28.6189027430192 -31.4165335477471 -35.5552791580118 -38.40158349086 -41.4357340405961 -43.0289698308388 -45.8117791175662 -49.13367891043 -53.0500515717472 -55.5251834903493 -57.2419052915755 -59.5000386103833 -62.0005499582899 -65.3527097217748 -67.6485768239256 -68.9458739497527 -70.6511824657578 -73.5818522286444 -76.1568368086416 -79.3386993675544 -80.9581932321004 -82.6362804101141 -85.1248772000758 -88.3300440076855 -91.1756138156 -93.5295625611868 -94.6744774937174 -97.5308123459674 -98.9827231423539 -100.494424985097 -103.302451100636 -106.281085780951 -108.70679415491 -110.52910330532 -112.334620117347 -114.561648307678 -120.462769164851 -123.176089241316 -125.478300730296 -127.13367553683 -130.003862084183 -134.078590374235 -137.702420061502 -143.92647992327 -145.176554993844 -146.650428670628 -149.578914221271 -152.710184124246 -155.025647062174 -156.830812812035 -158.812350220835 -161.720996201369 -164.910563014511 -167.532538187277 -171.780658631583 -173.060988716835 -175.261283544923 -178.218501857282 -180.942410653399 -182.73604325531 -183.883958934569 -186.399194237954 -189.397254316522 -192.019348034818 -194.119711345656 -195.592081853916 -199.001325104456 -201.351797458072 -202.480510653867 -204.909118339372 -209.190569378978 -212.024880916813 -213.985980134639 -215.113802222881 -217.392835511737 -222.458260821564 -225.200352268224 -227.474760382135 -229.145199692697 -230.900993259169 -233.466663268376 -236.685123067125 -239.21862836988 -240.476576847589 -242.44387033347 -244.437317650201 -247.404371760518 -254.936677183763 -257.44107715338 -259.1722978799 -261.887242885889 -265.052940305712 -1.29521823348681 -7.44825057282816 -10.1029852173111 -16.1495502340571 -19.521341946982 -21.2304052888763 -24.4930363709911 -26.3443150079396 -28.5332919725402 -31.3294500359769 -35.4675191939065 -38.3135456883253 -41.347645153505 -42.9408804426298 -45.7252944828963 -49.0491624555364 -52.9673456282202 -55.4425856144177 -57.1629625284567 -59.4198209275532 -61.9147000982426 -65.279174428386 -67.5749746181117 -68.8722871289261 -70.5783513723546 -73.5112805923621 -76.0823986128079 -79.2635383837059 -80.8855913438937 -82.5633710431358 -85.0504935809131 -88.2554203811982 -91.1011270273653 -93.4551782053115 -94.6000900684246 -97.4533178057676 -98.9092427064841 -100.420496638504 -103.229619688345 -106.206259742425 -108.631955904029 -110.45419971005 -112.259582379816 -114.487236985928 -120.3909033836 -123.103239241363 -125.405740841872 -127.060960513838 -129.930371574071 -134.003956871422 -137.628262014632 -143.854279697674 -145.104341782109 -146.577747986064 -149.50658123084 -152.636953623948 -154.951782652194 -156.756784665508 -158.738492018647 -161.645564338736 -164.835893927626 -167.45780955732 -171.705790993506 -172.986113105282 -175.185818274417 -178.1408399428 -180.864073090946 -182.657687397477 -183.805561185358 -186.320532967474 -189.316699586349 -191.93951054069 -194.039812337327 -195.512211820997 -198.920280899523 -201.270871870162 -202.40021126556 -204.829007130568 -209.108243032565 -211.941631407906 -213.902777549996 -215.030678666981 -217.307737983712 -222.351630921802 -225.093986548091 -227.36831518797 -229.038732720571 -230.794202574949 -233.362478618954 -236.580545216212 -239.113954618875 -240.371896341733 -242.339432930553 -244.332737478403 -247.301303682116 -254.793799579893 -257.298971744384 -259.030164132985 -261.745054727465 -264.915296772644 -1.29522318643683 -7.44580300127228 -10.0576795805345 -16.1668413110655 -19.5212919142856 -21.230202866966 -24.4926475960253 -26.3471582431453 -28.5359049732411 -31.3313043167853 -35.4734885355339 -38.3191975331768 -41.3533219786972 -42.946603903463 -45.7302096184261 -49.0525335462218 -52.9739079910735 -55.4487711334452 -57.1675479584802 -59.4253870333673 -61.9222977273833 -65.284553638258 -67.5804492963142 -68.8777604453708 -70.5827843462132 -73.5134916481717 -76.0799483253722 -79.2617659777678 -80.8847575226076 -82.5626878682343 -85.0545407790892 -88.2554189792068 -91.1009858874626 -93.4550080603268 -94.5999153971246 -97.4519563473091 -98.9064059120544 -100.417623362362 -103.226247320229 -106.202814718627 -108.628491919251 -110.450656174115 -112.256201320744 -114.482843911323 -120.386332962971 -123.098808954775 -125.40094264497 -127.055986074571 -129.92488008138 -133.99879291283 -137.624491935566 -143.836108763869 -145.085967446772 -146.559936319244 -149.488297634649 -152.616893712498 -154.931789156626 -156.736775306352 -158.718798438029 -161.628364629254 -164.816401791171 -167.437967816607 -171.685627696368 -172.965950612631 -175.166466106738 -178.122158964906 -180.845979424107 -182.639639671579 -183.787626405472 -186.302587171261 -189.299776135937 -191.923278593953 -194.02357040362 -195.495975844423 -198.90449429986 -201.254960401822 -202.383904715888 -204.813870910834 -209.087501671282 -211.921667475541 -213.882766713922 -215.010593437854 -217.290572490888 -222.32362622852 -225.066003734278 -227.340441465472 -229.010864751442 -230.766602742407 -233.334354848224 -236.553433540293 -239.086887493279 -240.344839892348 -242.312329187243 -244.306185251274 -247.273296377026 -254.77925139339 -257.282815787963 -259.014003344014 -261.729763399617 -264.89974708887 -1.2952196102365 -7.44510175912015 -10.0687322568625 -16.1066520110461 -19.4649680698363 -21.1739066470334 -24.4387165920193 -26.2894437907373 -28.4789141336893 -31.2747706515907 -35.4146537960581 -38.2606998804613 -41.2947791487711 -42.8880788359137 -45.6694757376211 -48.9942138366522 -52.9165254417713 -55.3910255989922 -57.1119854869159 -59.3695602367297 -61.8682968578183 -65.2229769542855 -67.5190293474156 -68.8163646120679 -70.521347459068 -73.4553150728764 -76.0265587815129 -79.2060742889579 -80.8293488322246 -82.5074619280258 -84.996340693025 -88.1990094064567 -91.0445714255831 -93.3986187101803 -94.5435413801182 -97.3964777292184 -98.84996512516 -100.361418296488 -103.170750292327 -106.148876104877 -108.57476982234 -110.396848013015 -112.203398855743 -114.431070558661 -120.323384668831 -123.035253461969 -125.337401529818 -126.992939322588 -129.862680058695 -133.940128301854 -137.564788662442 -143.782006909031 -145.031939621 -146.505823766512 -149.433669642482 -152.56463730006 -154.879465110343 -156.68445763804 -158.666050165622 -161.573406505426 -164.762949037641 -167.384612563304 -171.631959216407 -172.912272488023 -175.112085514922 -178.067210499659 -180.791431675362 -182.585139109666 -183.733097637051 -186.24853602662 -189.243714054414 -191.866500250512 -193.966782599953 -195.43918924394 -198.848236485424 -201.19944695715 -202.329199364772 -204.757850883997 -209.031585387252 -211.865512524918 -213.826661103345 -214.954685390429 -217.233510260258 -222.270531929676 -225.012703835366 -227.287052330963 -228.957453081765 -230.7131017248 -233.280279325337 -236.500413760527 -239.033764541157 -240.291697949993 -242.259458981278 -244.252712357242 -247.217936614673 -254.765356686327 -257.271466922276 -259.002653461847 -261.717588680813 -264.885628234659 -1.29521204335611 -7.44524164423737 -10.0637341123002 -16.1233711842316 -19.4884125464255 -21.197367411161 -24.4610846913004 -26.31151695736 -28.5002822537096 -31.2972988703336 -35.4350607611684 -38.2810059247127 -41.3154507149636 -42.9087398398016 -45.6912938358736 -49.0154902009077 -52.9323277760988 -55.4074673371942 -57.1250290596007 -59.3845354950319 -61.8841782000926 -65.2450352355953 -67.5409151995083 -68.8382102408829 -70.5429632013878 -73.4766990459708 -76.0461168919429 -79.229238644701 -80.849131237886 -82.5277705841016 -85.0198445249317 -88.2213641371251 -91.066842907377 -93.4208457416447 -94.5657493146359 -97.4194533553818 -98.8717543190973 -100.383437534779 -103.193678577439 -106.170973302903 -108.596626756514 -110.418783634554 -112.22432009723 -114.451305342165 -120.346928419634 -123.060127415476 -125.362250997883 -127.018304825811 -129.889908736908 -133.961174076899 -137.585917926715 -143.809652572629 -145.059702919491 -146.533383740233 -149.463533485151 -152.591856910147 -154.906647969554 -156.711649154846 -158.693315143041 -161.600860903833 -164.790841507743 -167.412805692257 -171.660396534123 -172.940735095512 -175.140364036132 -178.096377693358 -180.819929900463 -182.613426735848 -183.761662679571 -186.278446066354 -189.27483656548 -191.897969814899 -193.99831188466 -195.470727279948 -198.881086448926 -201.231391195259 -202.360504462094 -204.788531396196 -209.060778643836 -211.895553577433 -213.856688377287 -214.98519776121 -217.263557809784 -222.293172796522 -225.035359155713 -227.309796692811 -228.98019946817 -230.73578196358 -233.30123361134 -236.520301713042 -239.053762713532 -240.31170538024 -242.279166151366 -244.272251000672 -247.239675842546 -254.796745632075 -257.300382231722 -259.031542308603 -261.745971115916 -264.913647652064 -1.29520520773516 -7.44568668369331 -10.0962744988923 -16.176259770418 -19.5341496895567 -21.2432049826136 -24.5015582427655 -26.3561571508821 -28.5449749548316 -31.3406953164702 -35.4794860508868 -38.3256764997612 -41.3598504148635 -42.9530683657232 -45.7350699267716 -49.0576130277938 -52.9739253910539 -55.448915360509 -57.1684780792431 -59.4254371993425 -61.9230962863011 -65.2833840907065 -67.5793432394536 -68.8766474701299 -70.5820061316522 -73.5164012824481 -76.0938846287266 -79.275872304336 -80.8969214194397 -82.5752885859465 -85.0645180895012 -88.2677245554051 -91.1135653526431 -93.4674094349454 -94.6123229934973 -97.4655088318897 -98.9195335529186 -100.431208142945 -103.241311184567 -106.221463503413 -108.647129102323 -110.469347682254 -112.27525828203 -114.503132023902 -120.415928329509 -123.127901069463 -125.429995357885 -127.084802497253 -129.953534795476 -134.023887365227 -137.649317044428 -143.859133486061 -145.109339726408 -146.581952782161 -149.509213719449 -152.640075550513 -154.955045402594 -156.760057194358 -158.742501816466 -161.651010464399 -164.837007970561 -167.458257613002 -171.70634048128 -172.986675484 -175.187109786208 -178.144570477172 -180.867101695304 -182.660751503123 -183.808970500796 -186.324574030335 -189.319599112534 -191.942247897683 -194.042513784073 -195.51491086347 -198.926007720726 -201.276452545927 -202.404752303157 -204.834837192876 -209.113089222854 -211.947337225492 -213.908450633786 -215.036325997881 -217.313667566863 -222.350655477559 -225.093048608503 -227.367513115098 -229.037967898393 -230.79367787849 -233.359913550936 -236.580362621751 -239.113712096492 -240.371652716172 -242.339211849768 -244.332639809011 -247.302278773755 -254.857946819848 -257.361397908254 -259.092628350299 -261.807408455788 -264.977174462838 -1.29520995484818 -7.44617446659352 -10.0821026078272 -16.1320811214163 -19.4921118279121 -21.2011743079923 -24.4630141949791 -26.3156891455024 -28.5053007982887 -31.3029399547632 -35.441598146223 -38.2878645811152 -41.3221545765779 -42.9154618286598 -45.6989619625775 -49.0219476032954 -52.9416043514515 -55.4161100819584 -57.1335248918738 -59.3911299462217 -61.8841692302582 -65.2507155718499 -67.5466103285861 -68.8439228537809 -70.5493096097763 -73.4813258574384 -76.0489731966648 -79.2284395024359 -80.8500150965451 -82.5279568519873 -85.0147339566625 -88.2193746007499 -91.0650744881623 -93.4190010838132 -94.5639011572689 -97.4173149467365 -98.8708104413387 -100.382498383298 -103.19159118618 -106.170752669757 -108.59648077692 -110.418674240952 -112.224768595582 -114.452665624524 -120.346433225051 -123.058181445338 -125.360238964871 -127.015920209416 -129.886808407204 -133.956785155966 -137.581634380973 -143.809867566344 -145.059747915676 -146.533737252862 -149.461370624187 -152.592670116913 -154.907562324619 -156.712564067446 -158.694525752132 -161.601773529469 -164.791066060158 -167.413824073634 -171.660637907621 -172.94293453903 -175.143327299407 -178.100676760668 -180.823442934472 -182.617066336774 -183.765216176298 -186.281630096309 -189.278570091244 -191.901864350191 -194.002135614876 -195.47453007235 -198.886517462349 -201.236648484815 -202.363844800383 -204.792025269037 -209.077183376989 -211.911714093716 -213.872819223477 -215.001093010594 -217.27979519408 -222.341046749492 -225.083491177031 -227.357949896305 -229.028388053851 -230.78384752141 -233.350511331816 -236.569355220947 -239.102740078129 -240.360681661039 -242.328277125201 -244.321388668632 -247.286795471423 -254.82219325361 -257.329381725191 -259.060500618091 -261.775898983449 -264.93855596959 -1.29521410194231 -7.4442607291819 -10.0695524233648 -16.1784173809947 -19.5443545722836 -21.2531583323466 -24.5112198337635 -26.3670042081104 -28.5562718314765 -31.3512699380754 -35.4901833642604 -38.336424649326 -41.3706952212836 -42.9639266187399 -45.7452993094896 -49.0669185710007 -52.9846760002302 -55.4590600298242 -57.176781615155 -59.435166724922 -61.9317297446014 -65.2930452922957 -67.5888150401212 -68.8861171515438 -70.5909316709757 -73.5248586849508 -76.0931317509034 -79.2786195472233 -80.9013698132992 -82.5798686064848 -85.0707021697302 -88.272909439157 -91.1187444709045 -93.4727692007865 -94.6176919703288 -97.4727878312115 -98.9250847090357 -100.436573392945 -103.245415715273 -106.224439582935 -108.650191191494 -110.472314939046 -112.277771177722 -114.50453330716 -120.412090898005 -123.124788770971 -125.426935533667 -127.082387561106 -129.949920411158 -134.021161704604 -137.647011428559 -143.885326847238 -145.135225663482 -146.609345306237 -149.539149074751 -152.669801169625 -154.984793018581 -156.789787619279 -158.772338215049 -161.679084337481 -164.868673507084 -167.490023174234 -171.737377340068 -173.017709871235 -175.218389726964 -178.174863933799 -180.898040853459 -182.691645523527 -183.839502659459 -186.35573055171 -189.351391544439 -191.974560225383 -194.074915003053 -195.547313133157 -198.961196418199 -201.311242776875 -202.438435118855 -204.868176238661 -209.144603486817 -211.978987043545 -213.940155825056 -215.068095208356 -217.346864472484 -222.394306033843 -225.136732163669 -227.411163091234 -229.081591993055 -230.837211802646 -233.405213308756 -236.624133109478 -239.157472017721 -240.415418518268 -242.383729043822 -244.377302815269 -247.344182028214 -254.890235886529 -257.397642103546 -259.128788996292 -261.844038874718 -265.017855520457 -1.29521732250538 -7.44639017549232 -10.0630619269319 -16.0810808611012 -19.4390423810845 -21.1480136105842 -24.4086822834824 -26.2625920804963 -28.4513802482132 -31.2470721940045 -35.3865032247047 -38.2327648339187 -41.2670674555951 -42.8603578264651 -45.6433751522412 -48.9659834477824 -52.8832713444929 -55.3574668017976 -57.0797612683342 -59.3374665169114 -61.8356267349617 -65.1968011615073 -67.4927709453007 -68.7900840190182 -70.4952815819463 -73.4292302247362 -76.0053285455225 -79.1851882081302 -80.808016779467 -82.4863577942796 -84.9754421914566 -88.1770137448917 -91.0225023285757 -93.3764742345578 -94.5213847222994 -97.3770507529248 -98.8302689089292 -100.341505166975 -103.152598909668 -106.129584316902 -108.555349626001 -110.377598663081 -112.183102255416 -114.411282767197 -120.292815238908 -123.004111465345 -125.306258160611 -126.961900286608 -129.829044890889 -133.897661140804 -137.524573944429 -143.761535583122 -145.011623335063 -146.48532987271 -149.414899827079 -152.543785006944 -154.859438303674 -156.664905990511 -158.646118808689 -161.557377331362 -164.745714414401 -167.367743532694 -171.616742389568 -172.897076415735 -175.097099943738 -178.052101890326 -180.774444188916 -182.567975956858 -183.715988644401 -186.232357363716 -189.22686741868 -191.850013109814 -193.950365173738 -195.422764741656 -198.834760624961 -201.184980359551 -202.313643825605 -204.742542699252 -209.024064169517 -211.858465204065 -213.819647881664 -214.947584046582 -217.228975882646 -222.276206356431 -225.018869119411 -227.293323100252 -228.963723612881 -230.719340631913 -233.285674479481 -236.503338407413 -239.036651241902 -240.294585462526 -242.262450876807 -244.256268713528 -247.223846199505 -254.767080108047 -257.273768117173 -259.004940696389 -261.719466896337 -264.882961179258 -1.29522259515745 -7.44435995753363 -10.0780058648454 -16.1474431645309 -19.5150235314065 -21.2239770309303 -24.4889845899337 -26.3418093662173 -28.530665409691 -31.3269046162291 -35.4670327776931 -38.3130597496279 -41.3474114135992 -42.9406554576954 -45.7241100309769 -49.0482570617559 -52.9687274084479 -55.443569226484 -57.1599940896861 -59.4169596538856 -61.9121356368427 -65.2785263656308 -67.5744923886465 -68.8718142839319 -70.5776338119977 -73.5111632028948 -76.0844069152277 -79.2674058973843 -80.888720311807 -82.5672169876696 -85.0578310520216 -88.2591806231398 -91.104437926361 -93.4584085352082 -94.6032912614541 -97.4571339246619 -98.909367069844 -100.420938533044 -103.229838622375 -106.205976564404 -108.631730139859 -110.453917316015 -112.259894879143 -114.486407448244 -120.358238262574 -123.071145998528 -125.373336306722 -127.02850141547 -129.899253302554 -133.968485023272 -137.592165254998 -143.825282802793 -145.075341811509 -146.549411116537 -149.479788877593 -152.610020013142 -154.924868409412 -156.729866118018 -158.71187138781 -161.620232268258 -164.809631305697 -167.431233415113 -171.679673189531 -172.95998812105 -175.160764016644 -178.115654392863 -180.83915626661 -182.632830819863 -183.780878898945 -186.29778333178 -189.290978914458 -191.913904705628 -194.014219581851 -195.486617329645 -198.895443817044 -201.246950727074 -202.376903869665 -204.806108297468 -209.085742867143 -211.920070754057 -213.881214826823 -215.009086252583 -217.286420125657 -222.34547950548 -225.087521502526 -227.362000202811 -229.032409422266 -230.7880469312 -233.352420780034 -236.570526470153 -239.103940608664 -240.36188432034 -242.329867401937 -244.322756683004 -247.2884282676 -254.882637187797 -257.388953007593 -259.120133768708 -261.834758297721 -265.003779064838 -1.29522126410078 -7.44639927430174 -10.0890395467057 -16.1267645262407 -19.4891068909716 -21.1981726206791 -24.4583003527111 -26.3120774490262 -28.5009503251648 -31.2916400701225 -35.4325599725218 -38.2786730750275 -41.3128153971257 -42.9060960253201 -45.6883782651664 -49.0122815468834 -52.9324266943099 -55.4076454524666 -57.125064266282 -59.3846038389419 -61.8820471947398 -65.2446038735482 -67.5404954607261 -68.8378261809575 -70.5429997201433 -73.4791897699191 -76.0636324020373 -79.2460962525953 -80.8679761996158 -82.5467679975924 -85.0368683335788 -88.2389935705495 -91.0845002583669 -93.4385002422062 -94.5834073785659 -97.4361112703312 -98.8905565824644 -100.401710871819 -103.210626276411 -106.189979454354 -108.61557833537 -110.437731663099 -112.242720625462 -114.469776065423 -120.381337729843 -123.093304282 -125.395422243248 -127.050589307092 -129.918322133587 -133.988617824234 -137.614724145209 -143.824159472122 -145.074258586449 -146.547345370834 -149.477440625082 -152.606439334009 -154.921295658206 -156.726302869784 -158.708886420486 -161.61653255118 -164.804177227735 -167.425801867265 -171.672983741761 -172.953290745252 -175.15346977051 -178.109392691311 -180.832741067389 -182.626409330608 -183.774749532478 -186.29225778843 -189.289192050734 -191.912270205052 -194.012588014066 -195.484966242761 -198.89564333756 -201.246298243901 -202.376480100253 -204.806605669902 -209.089004884956 -211.92288956278 -213.883985453791 -215.012027746359 -217.290925085259 -222.330367043098 -225.07281895388 -227.347291430499 -229.017700218957 -230.773960594312 -233.341595644873 -236.559929890472 -239.093226579316 -240.351168231864 -242.319024148278 -244.311888883745 -247.278775705975 -254.85436002223 -257.359372535713 -259.090563863407 -261.805388131732 -264.977206440714 -1.29521209905768 -7.444516996216 -10.083475528063 -16.1799738677297 -19.5431633071632 -21.2522202190593 -24.5177389098268 -26.3702991750191 -28.5595877222267 -31.3574714640247 -35.4984421669733 -38.3444506363053 -41.3785417104584 -42.9718001097499 -45.7564697964689 -49.0824620259995 -53.000923009688 -55.4756692718822 -57.1969975017 -59.4540745383292 -61.9503196275005 -65.311564784208 -67.60739867574 -68.9047264006521 -70.6098768579948 -73.5445776970445 -76.1197115762662 -79.299596074293 -80.9205945956378 -82.5987632228782 -85.0867538090907 -88.2874151890965 -91.1330836814224 -93.4870535797235 -94.631965840797 -97.4859790233982 -98.9390522236193 -100.44999739637 -103.257681701627 -106.236549163798 -108.662084770323 -110.48427431576 -112.289548892089 -114.51593413646 -120.435154855689 -123.147008931887 -125.449110911244 -127.103512730532 -129.971799994132 -134.047404136239 -137.672013719912 -143.907956907463 -145.158056197532 -146.631795643201 -149.562312813576 -152.690173381389 -155.005024226424 -156.810029422961 -158.792214564935 -161.699054041982 -164.890599682719 -167.511707922097 -171.760401467014 -173.040733340733 -175.240811325068 -178.198020669149 -180.922307000374 -182.715973636302 -183.864080912139 -186.380774082893 -189.375958075577 -191.999510080479 -194.099757872991 -195.572149079181 -198.982515572514 -201.333539482598 -202.463769250475 -204.893227699615 -209.169369972216 -212.003602761006 -213.96466059484 -215.092610960313 -217.370496181978 -222.420771167938 -225.163161673603 -227.437692801983 -229.108148615444 -230.863688570812 -233.431053477125 -236.648520628456 -239.181979922936 -240.439930535662 -242.407602477768 -244.400438859519 -247.367550145203 -254.903545740912 -257.411224100457 -259.142394672316 -261.856816207784 -265.020881088135 -1.2952058821004 -7.44456369157523 -10.0679163412546 -16.1137147361427 -19.4697436506603 -21.1787701532316 -24.4438924804886 -26.2942778550374 -28.4832670686243 -31.2792400218701 -35.4190563713323 -38.2653313644892 -41.29943614263 -42.8927139588799 -45.6781507431164 -48.9995961294919 -52.9188991249161 -55.3933076125568 -57.1121125362942 -59.3684834714057 -61.8672278388399 -65.228923928914 -67.5249009705389 -68.8222190030805 -70.5276520343309 -73.4595739970093 -76.0328365142329 -79.2125036254327 -80.8349443363681 -82.5131941562671 -85.0030598121305 -88.2019644266819 -91.0491084010608 -93.4030764620435 -94.5479954536101 -97.4007473721355 -98.8528723512616 -100.364129447045 -103.173979551215 -106.15290092367 -108.578655035147 -110.400855305305 -112.206088274912 -114.433105599042 -120.338061887471 -123.05037813629 -125.352520929265 -127.008350081687 -129.878815178741 -133.94965582356 -137.574312823048 -143.803378763342 -145.053418191705 -146.526797416528 -149.454579264365 -152.585544589983 -154.90106067937 -156.706062854981 -158.687316377683 -161.600270903427 -164.787141447793 -167.408667751382 -171.656172846398 -172.936525513764 -175.135864502006 -178.09295372919 -180.816160126614 -182.609785919714 -183.757582988605 -186.274760947056 -189.271632610638 -191.894202425262 -193.994597626177 -195.466989231305 -198.877057864624 -201.227667622094 -202.355231100185 -204.784947944643 -209.067025259438 -211.900556276307 -213.861697921305 -214.989490050867 -217.270865670154 -222.309976624743 -225.052161647141 -227.326519546126 -228.996921635784 -230.752326140888 -233.319452930263 -236.538115201967 -239.07166329764 -240.329594593189 -242.29719460555 -244.289634247861 -247.258292522776 -254.788688988251 -257.291009756388 -259.022158916133 -261.737010965864 -264.900159038464 -1.29522218796479 -7.44556488718005 -10.05948181769 -16.0890787244984 -19.4568464614996 -21.1657199631873 -24.4273996773193 -26.2809771098015 -28.4693740440321 -31.2658051422568 -35.4063832212284 -38.2526068392519 -41.2870648855284 -42.8803336589672 -45.6631921725879 -48.9872498558005 -52.9095541601062 -55.3845143361449 -57.0995848242454 -59.3594595133913 -61.8586782150123 -65.2186318500336 -67.5146178679941 -68.8119576627853 -70.5170148706214 -73.4518450993905 -76.0348130400621 -79.2148315383338 -80.8372473553636 -82.5157633957414 -85.0035501656714 -88.2080974017058 -91.0541127187789 -93.4080856822011 -94.5529897889492 -97.4073812055936 -98.8604549538672 -100.372175808073 -103.177530327469 -106.160249476411 -108.585981744532 -110.408181841016 -112.213299071003 -114.440099218241 -120.335810644163 -123.047730176684 -125.349837500243 -127.005071529043 -129.873115437635 -133.945537115141 -137.570505501408 -143.785031348878 -145.035040266085 -146.509031841528 -149.437471826984 -152.56604174598 -154.880899318433 -156.685919783794 -158.667438462128 -161.575612862019 -164.764825240363 -167.386395032037 -171.634755347344 -172.915099799262 -175.114910574872 -178.072252522707 -180.79502347036 -182.58849724048 -183.736704571833 -186.253311346916 -189.249065412908 -191.871029811498 -193.971373163042 -195.443767674998 -198.855140758124 -201.205364378484 -202.333394510371 -204.76152930851 -209.038519999479 -211.872654470696 -213.833773406593 -214.961515438727 -217.239504025426 -222.304438201489 -225.046650857329 -227.321020077654 -228.991385184574 -230.746958367273 -233.312735956846 -236.529907303702 -239.063358957974 -240.321330761869 -242.289171670858 -244.28285079975 -247.249509865847 -254.791657363599 -257.295312544165 -259.026507501374 -261.740863976145 -264.911234037776 -1.29522514616509 -7.44503321864936 -10.0895230624097 -16.1728908721432 -19.5371800616287 -21.2462135444565 -24.5098244621968 -26.3611237153342 -28.5498368939083 -31.3440498876877 -35.4819498575328 -38.328384218722 -41.3625831092997 -42.9558540396343 -45.7406453562624 -49.0634663980393 -52.9840058855807 -55.4595353428509 -57.1736235440213 -59.4301496284767 -61.9229597689939 -65.2840306259078 -67.579906645807 -68.8772133732031 -70.5827359706075 -73.5150722497582 -76.092060211286 -79.2732476880534 -80.8954523308697 -82.5737950524431 -85.0621922342077 -88.2645339317059 -91.1100846652036 -93.4639930120426 -94.6089079600827 -97.4641730268068 -98.9165821019308 -100.427901262336 -103.23687639492 -106.214580527274 -108.64022804062 -110.46240382957 -112.267782683839 -114.495071200542 -120.398090070007 -123.110862040119 -125.41313871233 -127.068714873369 -129.936998445784 -134.010309768419 -137.634400587046 -143.853074654476 -145.103135068145 -146.576733361964 -149.505442208668 -152.63529435684 -154.950259452485 -156.755261282945 -158.737380663274 -161.644768996823 -164.835219628122 -167.456802837931 -171.704650027987 -172.985186463314 -175.185880340358 -178.140060610792 -180.864116266018 -182.657672822504 -183.805712939394 -186.32082792784 -189.317197760253 -191.939863053483 -194.040191544828 -195.512598348037 -198.92380469342 -201.273759695064 -202.402347655973 -204.830736848718 -209.114662231469 -211.948681934757 -213.909811648242 -215.037482892051 -217.317049151129 -222.38288446851 -225.125168675884 -227.399587800516 -229.07003364707 -230.825835643281 -233.390609069161 -236.610154249811 -239.14356153801 -240.401518853928 -242.369996763755 -244.363597102136 -247.330677069065 -254.831846533077 -257.336255358988 -259.067398109349 -261.782608636906 -264.953538790486 -1.29521981144657 -7.44695709816584 -10.0875131933262 -16.1589096857165 -19.520158935494 -21.2290218339583 -24.49662023347 -26.3468918626847 -28.5358386481074 -31.3297174152494 -35.4717420850682 -38.3180329978128 -41.3523098558206 -42.9455545173876 -45.7299334120615 -49.0534991227372 -52.9715419328663 -55.4476061140476 -57.1651116406477 -59.4215544355331 -61.9192537347771 -65.2808547435936 -67.5766225755706 -68.8739228157088 -70.5793288181991 -73.5117355665311 -76.0852470304018 -79.2691399609161 -80.8923988406168 -82.5697999727729 -85.0578496385973 -88.2601912587779 -91.1059714802491 -93.4599619343095 -94.6048729422895 -97.4585354254781 -98.9099621505397 -100.421310053314 -103.23136609402 -106.211632190959 -108.637454319258 -110.459538805941 -112.264942570183 -114.492310787459 -120.389734436375 -123.103126643002 -125.405405795126 -127.061237508399 -129.929724058092 -134.001494555126 -137.625487434972 -143.865310584575 -145.115290884672 -146.588919339835 -149.519180469866 -152.649442563269 -154.964335547046 -156.769333381944 -158.750696484275 -161.657352632509 -164.847922208146 -167.468964664964 -171.71717287336 -172.997500166997 -175.197712757327 -178.154819168224 -180.878949079358 -182.672608407747 -183.820703871891 -186.336199949803 -189.33259108065 -191.955268504853 -194.055589824917 -195.527988408103 -198.937127888872 -201.287938047593 -202.417441234308 -204.847275307867 -209.127479353218 -211.962167553044 -213.923301686442 -215.051124626455 -217.329500589121 -222.376468298177 -225.118682681939 -227.393144903697 -229.063532958181 -230.819318658665 -233.389411652911 -236.6079179011 -239.141172606229 -240.399121822888 -242.366582164746 -244.36018441941 -247.326103620158 -254.846813502584 -257.352834706782 -259.084016241069 -261.79896239217 -264.961386944442 -1.2952058175732 -7.44609428747623 -10.0687370050716 -16.1176382986074 -19.4836858190697 -21.1926996201386 -24.4535582202751 -26.3069843011361 -28.4961602108817 -31.292990582012 -35.4325290912832 -38.2786513688257 -41.3126953170668 -42.9059098438194 -45.6922242325607 -49.0177899568988 -52.9361112151203 -55.4097800196269 -57.1343894194953 -59.3920712549362 -61.888350965511 -65.252587058796 -67.548492557468 -68.8458109842344 -70.5503611578994 -73.4853576894897 -76.0609397962816 -79.2458906353903 -80.8695925495807 -82.5478869468236 -85.0368347658297 -88.2389878715857 -91.0848728619673 -93.4388854684214 -94.5837968983302 -97.4389762412254 -98.8912164870572 -100.402453092843 -103.20931144879 -106.186582321398 -108.612965067198 -110.435106809025 -112.240564696293 -114.46784215496 -120.361265215984 -123.074675154187 -125.377087023437 -127.031833059804 -129.901023587806 -133.974324285759 -137.59812852681 -143.827312414228 -145.077450248175 -146.550674911678 -149.478830463998 -152.607362658317 -154.922264331464 -156.727265354887 -158.708892208175 -161.618862382455 -164.806214297308 -167.427658769074 -171.675051578539 -172.955390561041 -175.155454120322 -178.112535785687 -180.835472730073 -182.629144490687 -183.777136333702 -186.2927931297 -189.287369604927 -191.910115506598 -194.010378485346 -195.482812088394 -198.890503390388 -201.241322075486 -202.371185625463 -204.800169082801 -209.06903406043 -211.903348123034 -213.864469079392 -214.992486846803 -217.271566301722 -222.313042500649 -225.055352622065 -227.329965354566 -229.000468947121 -230.756205112108 -233.321910884249 -236.542011531392 -239.075383280745 -240.3333290324 -242.301247724662 -244.294543514721 -247.259535408883 -254.779374693474 -257.283693910967 -259.014841323752 -261.729534917774 -264.897008135586 -1.29522572110836 -7.44546707091294 -10.0828956517166 -16.1864654413061 -19.5452714150884 -21.2544100364111 -24.5224109452803 -26.3728580248446 -28.5610025746858 -31.3594233945791 -35.5007252167284 -38.3468782742899 -41.3811097086754 -42.9746226558335 -45.7564520027016 -49.078089675373 -52.9978316209906 -55.472323693432 -57.1896185468272 -59.4478783914603 -61.9432557589664 -65.3099525157816 -67.6059152005714 -68.903241293237 -70.6084939101893 -73.5416177853625 -76.1146503267877 -79.2910435308899 -80.9132519634342 -82.5912625510065 -85.0796252233916 -88.282526811936 -91.1281049014143 -93.4820155416719 -94.6269275742191 -97.482227537167 -98.9350074686929 -100.446213597978 -103.255801509705 -106.234506573324 -108.660233832805 -110.482403990394 -112.287629755456 -114.514377983761 -120.402587422334 -123.114558874253 -125.416665439802 -127.071605884665 -129.939458188924 -134.010540482461 -137.636064832387 -143.859803788167 -145.109738513609 -146.583437614202 -149.511818593601 -152.643809617246 -154.958526493854 -156.763584875595 -158.745062884378 -161.655982452087 -164.843731971083 -167.464622669527 -171.71282662763 -172.993156201296 -175.192604989951 -178.148993875457 -180.872765512325 -182.66639308192 -183.814376658676 -186.329184501104 -189.325925617432 -191.948645413852 -194.048903436181 -195.521310686357 -198.936209237197 -201.285912018149 -202.412929862279 -204.841805460826 -209.117166273619 -211.951775989655 -213.912970748122 -215.041225541342 -217.320624516459 -222.349862188795 -225.092047928391 -227.366560612711 -229.03696250979 -230.792325975715 -233.359625081666 -236.577126282951 -239.110658362168 -240.368587811604 -242.337412837476 -244.33137864356 -247.297851926031 -254.840375757727 -257.342948604058 -259.07411967613 -261.789091552721 -264.963041522707 -1.29521672494394 -7.44547830352299 -10.0824893875934 -16.1815351120468 -19.5549839790003 -21.2637988511944 -24.5265953030245 -26.3782401748682 -28.5665947681708 -31.3658813340917 -35.5029807102106 -38.3488683007779 -41.3831358565745 -42.9763999573819 -45.7597607480705 -49.0832981151509 -53.0032265510814 -55.4779374217602 -57.1992207180383 -59.4564153476633 -61.9542285338335 -65.3157753577939 -67.6116587510866 -68.9089575776732 -70.6142456962402 -73.5479078041323 -76.1236970622456 -79.3014638472608 -80.9224670764411 -82.6005193973428 -85.0868545964649 -88.2907608851601 -91.1363592208054 -93.4903932130365 -94.6352910853139 -97.4900198882221 -98.9430147201412 -100.454092710579 -103.264012801788 -106.243347495761 -108.669150878914 -110.491466107066 -112.296720730607 -114.523947422366 -120.427950637991 -123.140535148472 -125.443084544598 -127.097483364447 -129.965089566829 -134.041887685885 -137.666691793006 -143.883944677919 -145.133889515624 -146.60771806035 -149.537583925786 -152.667118504615 -154.982338193365 -156.787642430389 -158.769332758867 -161.676976770407 -164.867076702218 -167.488527378659 -171.736195656896 -173.016508704332 -175.217069984596 -178.172515674423 -180.895841051629 -182.689438932907 -183.837642009307 -186.352846671394 -189.349823172963 -191.971971007205 -194.072203172005 -195.544606017772 -198.959161168018 -201.309121590296 -202.43664635193 -204.864612848312 -209.14517291333 -211.979083222838 -213.94022783293 -215.06779948833 -217.346961957026 -222.409979767602 -225.152156342592 -227.426627855165 -229.097064588258 -230.852845941164 -233.421540439246 -236.637700326008 -239.171218765962 -240.429151485565 -242.397023500822 -244.391615864888 -247.359122248347 -254.87652245141 -257.375005898726 -259.106172378899 -261.821327305979 -264.986514305647 -1.29521220052279 -7.44505528050696 -10.1090363993089 -16.2116660747822 -19.5706512321563 -21.2794960355726 -24.5424108557957 -26.3954763803673 -28.5847269269048 -31.3825160641042 -35.5178586257266 -38.3637814731198 -41.3978033272736 -42.9910696357749 -45.774849136829 -49.0971542931107 -53.0179880934192 -55.4932614583364 -57.2134879531366 -59.4709699396825 -61.9655125927672 -65.3282037931686 -67.6240478173034 -68.9213713655534 -70.6268349497581 -73.5606614044091 -76.1376407773768 -79.3218784598039 -80.9423041825725 -82.6202198413245 -85.1104261808919 -88.3135247093219 -91.1592015281312 -93.5131370901945 -94.6580466212678 -97.5139481280529 -98.9660820741232 -100.476961970435 -103.287481642508 -106.266126211251 -108.691806966028 -110.513879332928 -112.319869104492 -114.545889557296 -120.449509702135 -123.162450598288 -125.464626263433 -127.119590461857 -129.989726726568 -134.062327869729 -137.685271602227 -143.930548461636 -145.180498948737 -146.654858709352 -149.58372508311 -152.713254783987 -155.028077110831 -156.833078285161 -158.814814676546 -161.723989705864 -164.911504289288 -167.533264242985 -171.780472782651 -173.060906936768 -175.261187282577 -178.218378783725 -180.940802642422 -182.734386426536 -183.882543914172 -186.399260900163 -189.394396371554 -192.018223196887 -194.118579457924 -195.590980479617 -199.006361846077 -201.356972652842 -202.485504661095 -204.915510139311 -209.194346106441 -212.028749571897 -213.989882500254 -215.117703786108 -217.398282990414 -222.428751203358 -225.171030994243 -227.445419089182 -229.115870669124 -230.871545129446 -233.439600094751 -236.658191834619 -239.191429878316 -240.449370972666 -242.418137330657 -244.412444836872 -247.378649810444 -254.972977562014 -257.480969401569 -259.212190571383 -261.926295473173 -265.09780649942 -1.29522266929855 -7.44647042707287 -10.0748325851358 -16.1429830667571 -19.5053540959381 -21.2140802652407 -24.4788743464305 -26.3312584521655 -28.5201313230782 -31.3179683953402 -35.4565369262332 -38.30233435422 -41.3366544934749 -42.9298774792523 -45.7118962155142 -49.033516826922 -52.9498107016501 -55.4242452552606 -57.1471091889369 -59.4038172650986 -61.8975892945586 -65.2631749626751 -67.5590381170959 -68.8563833835793 -70.5617066906388 -73.4921285213951 -76.0600992532785 -79.2424999181398 -80.8665106699162 -82.5445053824932 -85.0331003256268 -88.2354341365778 -91.0806328484524 -93.4346291003331 -94.5795277608188 -97.4333765161779 -98.8869543966319 -100.398011467891 -103.205259528435 -106.183067251224 -108.609295659191 -110.431468865736 -112.237157848875 -114.464873854557 -120.374460291808 -123.086646721559 -125.388817021569 -127.044553135629 -129.914961113675 -133.983401582854 -137.610235131833 -143.841577025788 -145.091610461246 -146.565368819336 -149.496399463184 -152.625347347412 -154.940715051392 -156.745733874347 -158.727088901223 -161.63775687668 -164.826786552459 -167.448763742894 -171.696504369716 -172.976848036061 -175.178359362138 -178.133311805766 -180.856655367147 -182.650281344971 -183.798044138651 -186.313488216858 -189.308866785597 -191.930677503046 -194.030963632928 -195.503370070572 -198.911637011745 -201.262617255116 -202.391198663101 -204.820155556747 -209.097793448542 -211.93179066111 -213.892948952825 -215.020627605853 -217.300644231082 -222.368735111968 -225.110982090537 -227.385309109563 -229.055713943843 -230.811591111822 -233.375778704057 -236.594290854878 -239.127694059676 -240.385629381327 -242.353065833692 -244.34688182939 -247.313977991225 -254.903926889299 -257.408910049228 -259.140115253407 -261.85489997727 -265.027138593907 -1.29521871096092 -7.44533924540545 -10.0586770746925 -16.0686047007543 -19.437522393204 -21.1464392159748 -24.4064665792373 -26.2597474202542 -28.4486884736062 -31.2475848750103 -35.3869547137517 -38.2332832345273 -41.2675474787628 -42.8607857210149 -45.6436016896717 -48.9662216989857 -52.8845541364184 -55.3580439147906 -57.077422555231 -59.3367046480057 -61.8324055008944 -65.1964210658081 -67.492291868492 -68.7895653582964 -70.4951392351573 -73.4298251052098 -76.0033188402586 -79.1867894192626 -80.8070716533857 -82.4851331695469 -84.97405674171 -88.173757816651 -91.0192076911651 -93.3731787207822 -94.5181005532641 -97.3738767253397 -98.826016942215 -100.337103621381 -103.146352982286 -106.125126089784 -108.550925785845 -110.373296753928 -112.178371868417 -114.405557097841 -120.308070782444 -123.020450762273 -125.322692634495 -126.977566328293 -129.846209876212 -133.919490237131 -137.545956643343 -143.768348009885 -145.018092886967 -146.492605591801 -149.418504722477 -152.550187303737 -154.865045950182 -156.670043227097 -158.651793604803 -161.560068965252 -164.750452417874 -167.372162812626 -171.620058125247 -172.900387541746 -175.101415625203 -178.056057412013 -180.779825646444 -182.573412346401 -183.721580788532 -186.236449339754 -189.232575678644 -191.855058624077 -193.955397534394 -195.427794984003 -198.835737621219 -201.186133000346 -202.315724333359 -204.744178198754 -209.020991866956 -211.855674844219 -213.816832063004 -214.94480659328 -217.22366575356 -222.277740475115 -225.019980488522 -227.294537770933 -228.964930193194 -230.720429047728 -233.285979102025 -236.504056300623 -239.037361365546 -240.295291448617 -242.262702223956 -244.255874203002 -247.223341590243 -254.775977527835 -257.282618615139 -259.01373066362 -261.727845285646 -264.899323052875 -1.29521740743489 -7.44509720740901 -10.0704211432377 -16.0545136023057 -19.4247718795283 -21.1339475736326 -24.3960235247304 -26.247670530572 -28.4362451533169 -31.2303042101387 -35.3690533541517 -38.2153502047326 -41.2496204260208 -42.8429144803246 -45.6281411153801 -48.9505630430753 -52.8690296695893 -55.3436020061319 -57.0639114089911 -59.3220199900734 -61.8198590217555 -65.1843668695812 -67.4802434898886 -68.7775729515358 -70.4829213903217 -73.4183172120054 -75.9931396543076 -79.1712839966433 -80.7955527153857 -82.4743018516033 -84.964006850748 -88.1639148359151 -91.0097093605756 -93.363697397068 -94.5085996792826 -97.361798421142 -98.8168637655193 -100.327932576099 -103.135062022561 -106.111315733029 -108.537152390116 -110.35938733567 -112.164839831862 -114.392598235201 -120.285328081576 -122.997696094684 -125.299785463406 -126.954824373506 -129.824517879741 -133.897076745131 -137.520825645822 -143.742717992071 -144.992658844538 -146.466587303635 -149.395751538794 -152.525854362852 -154.840757310575 -156.645756097952 -158.627122336583 -161.536016059733 -164.726077500589 -167.347896283627 -171.596230209561 -172.876550407134 -175.077434865975 -178.032226970268 -180.755029203015 -182.548726591499 -183.696749367725 -186.213477831404 -189.208950391993 -191.831815186938 -193.931987791253 -195.404388211734 -198.814596469035 -201.165410928456 -202.294941047547 -204.722938976171 -208.991119299947 -211.824999115871 -213.786152372983 -214.914187176121 -217.193341387909 -222.233698861262 -224.97601687305 -227.250538191827 -228.920988882728 -230.676553430885 -233.244303216222 -236.463758150871 -238.997110841429 -240.255038713635 -242.222915201124 -244.215647980337 -247.185065121522 -254.712932426495 -257.216753517758 -258.947906305455 -261.662523588955 -264.829195092135 -1.29521810670135 -7.44710210096382 -10.0667300431157 -16.1108677336277 -19.479167489064 -21.1880640247289 -24.4476432189816 -26.3002877640399 -28.4891618825147 -31.2872565170458 -35.4253334238915 -38.271536491467 -41.3060009462642 -42.8992249731775 -45.6830628049365 -49.0055387502145 -52.923462769563 -55.3993902976013 -57.1127629865935 -59.3715518419747 -61.8695267962611 -65.23150081808 -67.5274686491067 -68.8247759091412 -70.5306504978371 -73.4655116297013 -76.0445901521966 -79.2273845895741 -80.8476973990595 -82.5264205241684 -85.0172194087449 -88.2164438517578 -91.0620753744075 -93.4160567699007 -94.5609648745286 -97.4152922314317 -98.8682531975326 -100.379744351798 -103.187883643896 -106.166807996633 -108.592545543733 -110.414672269649 -112.219954019385 -114.44797839325 -120.344285454944 -123.056461690087 -125.358579407447 -127.014193658956 -129.884914148632 -133.958909150301 -137.581352496118 -143.793972348538 -145.044017330004 -146.517147655555 -149.445378730149 -152.574309582694 -154.889183362165 -156.694172572839 -158.675589692364 -161.584880325288 -164.774133188862 -167.396040946854 -171.643980364254 -172.924283926438 -175.123878114998 -178.078538203718 -180.801094667169 -182.594577743989 -183.742725367107 -186.257208894272 -189.255103011312 -191.877951344983 -193.978280063954 -195.450685353425 -198.862517122435 -201.213022608158 -202.341846878366 -204.770941537672 -209.039198897577 -211.873456048444 -213.834608688732 -214.962831288646 -217.2404921937 -222.302549542768 -225.045032620265 -227.319519012208 -228.989940450864 -230.745571231964 -233.315606373575 -236.532971406806 -239.066336107323 -240.324278004224 -242.291957717134 -244.284473889518 -247.251610976508 -254.788644497242 -257.296039643383 -259.027184155818 -261.741360286708 -264.907049030155 -1.29522069284053 -7.44583801403919 -10.0728181299491 -16.1078933692181 -19.4746782044858 -21.183415867023 -24.4471647511408 -26.2999168773619 -28.4890237389822 -31.2840707442232 -35.4220548361541 -38.2681737347843 -41.3023820720458 -42.8956916475169 -45.678344945497 -49.0017073966654 -52.917268728568 -55.3911156757428 -57.1115517675563 -59.3715521045661 -61.8676233231683 -65.2293915927422 -67.5252526231386 -68.8225896939928 -70.528298119471 -73.4587731445417 -76.0282736534599 -79.2079667181022 -80.8271455997802 -82.5051202432378 -84.9965035112165 -88.1987936436003 -91.0442132849967 -93.3981576834191 -94.54306880244 -97.3969627554852 -98.8497554335296 -100.3616345539 -103.171376995367 -106.148452444289 -108.574238195788 -110.396698611285 -112.201522682338 -114.428594362572 -120.335406928177 -123.047149568941 -125.349509541122 -127.004584901208 -129.872136434076 -133.941506982907 -137.564141133981 -143.80035047817 -145.050254274584 -146.524210309516 -149.452720646049 -152.583520339974 -154.898511614265 -156.703516594841 -158.68568764397 -161.596153768262 -164.785012302226 -167.406093682702 -171.652768556389 -172.933102366891 -175.133224419199 -178.088281302615 -180.810626523325 -182.604287740597 -183.752366088415 -186.269675305458 -189.26523022533 -191.886860503641 -193.987167992197 -195.459564349545 -198.867712042621 -201.217750104724 -202.345911669873 -204.774998591705 -209.046352282186 -211.880260622651 -213.841360354992 -214.96916530831 -217.245991873918 -222.286846435974 -225.029048850873 -227.30351115529 -228.973946749532 -230.729573886971 -233.294255760376 -236.514696897594 -239.048077409458 -240.306017761378 -242.274784365163 -244.269139958414 -247.234319408293 -254.773494854088 -257.27635660363 -259.007494367417 -261.722354940552 -264.891499033002 -1.2952008483506 -7.44483080809819 -10.071160442623 -16.1457329444815 -19.5042625331166 -21.2131727259484 -24.473067101619 -26.3264648357039 -28.515883549098 -31.3117316770105 -35.4495105475149 -38.2954520439057 -41.3295673691344 -42.9228535311321 -45.706390807602 -49.0289794156547 -52.9441996984139 -55.418033888167 -57.1365961736502 -59.3941727057294 -61.8888045943596 -65.2563446125093 -67.5520888650929 -68.8494045280045 -70.5544404409592 -73.4886960515545 -76.0655575553764 -79.244865860083 -80.8651355968005 -82.5434625215003 -85.0327752031507 -88.2347249546848 -91.0800342769106 -93.4340957044233 -94.5790092304028 -97.4338635894988 -98.8864767274975 -100.39796970711 -103.207717586405 -106.187742264061 -108.613472378361 -110.435614942723 -112.241546048267 -114.469435999781 -120.365723111164 -123.076918394879 -125.379027181171 -127.034873767199 -129.905431692417 -133.969509236366 -137.593598558619 -143.811221383755 -145.061120318556 -146.535117915366 -149.462667107825 -152.595153461609 -154.910085639345 -156.715094601991 -158.696465880976 -161.606232358543 -164.793451627879 -167.415957085624 -171.662133278568 -172.942452249648 -175.143130036119 -178.099478697727 -180.821952481904 -182.615566834585 -183.763672590526 -186.279524410084 -189.276695566595 -191.899698923099 -194.000059267749 -195.472463011571 -198.884943542231 -201.23539283829 -202.363981015699 -204.793113724666 -209.072494484621 -211.906670534319 -213.867881391836 -214.995863377939 -217.274969156282 -222.318599017959 -225.060814515745 -227.335190373356 -229.005600382605 -230.761403391192 -233.325486345292 -236.544399619875 -239.07783294735 -240.335773456724 -242.303948291059 -244.298658892078 -247.26439921641 -254.761365054881 -257.263973247059 -258.995140554168 -261.710794161196 -264.880998911746 -1.29520341250343 -7.44495848197764 -10.0721351422172 -16.103303039499 -19.4691940430863 -21.1781980125751 -24.4445473200161 -26.296884376169 -28.4855979287301 -31.280215855973 -35.4197938517604 -38.2657327128123 -41.2998465146731 -42.8930839808556 -45.6774676082675 -48.9986036462272 -52.9137559463313 -55.3877109790683 -57.1108486113859 -59.368926764126 -61.8669153451825 -65.2281159945862 -67.524028344311 -68.8213356229062 -70.5265733281677 -73.4587547810016 -76.0288396471632 -79.2084447221081 -80.83043062361 -82.5081473623247 -84.9961808027318 -88.1977241796015 -91.0431252802915 -93.3970284946309 -94.5419417315486 -97.3964222266899 -98.8508289866003 -100.362160217183 -103.171177974388 -106.148248475751 -108.57389350512 -110.396250754997 -112.201492286863 -114.428133000436 -120.323704487913 -123.035940227592 -125.338007781922 -126.993704247846 -129.861474771199 -133.926636002397 -137.55178310834 -143.783617557758 -145.033639681712 -146.50733442015 -149.435469869829 -152.565814381637 -154.880617673052 -156.685619898756 -158.668053170074 -161.576505937111 -164.764480712902 -167.38581450285 -171.630998284451 -172.913310886536 -175.114354968458 -178.071493504523 -180.794147058985 -182.587818895424 -183.735655673239 -186.250210816618 -189.24796435064 -191.870750737086 -193.970999535418 -195.443400102488 -198.855539056271 -201.205953788725 -202.334257357225 -204.762783412549 -209.044656705837 -211.878585503605 -213.839787169977 -214.96788576554 -217.247767691478 -222.310049737227 -225.05211021662 -227.326540880163 -228.997021106326 -230.752606237681 -233.32010923953 -236.539807742933 -239.073075421652 -240.331016690176 -242.298452837734 -244.291443224203 -247.258839577469 -254.793456839268 -257.299485179211 -259.030640378264 -261.745155807418 -264.914291974365 -1.29520801197091 -7.44466791183305 -10.0922166501863 -16.1804091485147 -19.5416888810957 -21.2506448161997 -24.5122798238186 -26.3649507291108 -28.5533005795775 -31.3499365123582 -35.4885334586367 -38.3347735494737 -41.3687834258666 -42.96207608998 -45.7446700374827 -49.0678245620174 -52.9889570798196 -55.4636586969092 -57.1822235027689 -59.4397069955953 -61.9319185265755 -65.297339081805 -67.593127792177 -68.890463617403 -70.5957445629118 -73.5283095583483 -76.0980911514187 -79.2790373987507 -80.9024031231081 -82.580249860757 -85.0715075341182 -88.2741874095311 -91.1201544801686 -93.4741696266413 -94.6190831889937 -97.4722223371955 -98.9253733436531 -100.436489851279 -103.246597919011 -106.225924670008 -108.651618116085 -110.473797362969 -112.279046821739 -114.506322261272 -120.408301079206 -123.120756378975 -125.422927603594 -127.078501558592 -129.948859973424 -134.018746575182 -137.643162562432 -143.868038048857 -145.118224955648 -146.591381902079 -149.519307944023 -152.647525931397 -154.962446012023 -156.767429985989 -158.750047244414 -161.660188317788 -164.846644747313 -167.468294077282 -171.715531390602 -172.995979724032 -175.196169790281 -178.153194145217 -180.875824650019 -182.669446707841 -183.817644508667 -186.332339574257 -189.328967871247 -191.952458710873 -194.052794825031 -195.525194259453 -198.939351061788 -201.289424814232 -202.417809632629 -204.847740939242 -209.110026755452 -211.94388354146 -213.905070830301 -215.033159802191 -217.312210635433 -222.365454003614 -225.108071244719 -227.382494251027 -229.052924769495 -230.808571889821 -233.376447734085 -236.595889162445 -239.1292850242 -240.387226781749 -242.35514629787 -244.348617029898 -247.313458186298 -254.822459330126 -257.329348186295 -259.060458821129 -261.775103941431 -264.944345195174 -1.29520703131539 -7.44418817539278 -10.099094072608 -16.1392101138419 -19.4923672478896 -21.2014541952444 -24.4688689314837 -26.3182368945199 -28.5072488409027 -31.3063820868709 -35.4482851496096 -38.2944364612654 -41.328618802267 -42.9218721888363 -45.7064289334898 -49.0289038120073 -52.943527167401 -55.4174909565192 -57.1370024198682 -59.3946366287037 -61.8877388662986 -65.2550807560452 -67.550946328618 -68.8482671126466 -70.5535018970664 -73.4868165219599 -76.0611673675662 -79.242077889803 -80.8650951499944 -82.5437781017 -85.0332633876599 -88.2339842534213 -91.0797213116709 -93.4337823626533 -94.57868783305 -97.4352295570335 -98.8870226555697 -100.398711174825 -103.206873506009 -106.186067870382 -108.611787410882 -110.433912107372 -112.239354741248 -114.467117475889 -120.361642387192 -123.07444636706 -125.376573359618 -127.031311445024 -129.899800274801 -133.975028698616 -137.600037973103 -143.84442439067 -145.094245584596 -146.568804937455 -149.496320310059 -152.627144330191 -154.94309784901 -156.748099942055 -158.730136502145 -161.638678277685 -164.827620874754 -167.449201746913 -171.696803351635 -172.977126451139 -175.176583347172 -178.132712260403 -180.855375010026 -182.649011843013 -183.797073363498 -186.31171350605 -189.309827270538 -191.932638965525 -194.032929537347 -195.505339594669 -198.913848447528 -201.264416350156 -202.393257581302 -204.822981858782 -209.099926207744 -211.934048228456 -213.895229929887 -215.023573410766 -217.301968611975 -222.332894834329 -225.075210306123 -227.349602634554 -229.020017233883 -230.775568533488 -233.34117794106 -236.562132613544 -239.095605073528 -240.353556401538 -242.320644077164 -244.313458260995 -247.279399354014 -254.879182445151 -257.386897014428 -259.118087902927 -261.832970128637 -264.998969628779 -1.29521790018987 -7.4459592431555 -10.092673707058 -16.1785752717747 -19.541751304854 -21.2507030876126 -24.5129877967604 -26.3659615907653 -28.5547106516188 -31.3507168608028 -35.4855659373064 -38.3314787799905 -41.3655363277325 -42.9587975653213 -45.7419511592599 -49.0646767192765 -52.9852467076801 -55.4601729390008 -57.1791410128601 -59.4359536242316 -61.9351857647901 -65.2948562804736 -67.5907584140603 -68.8880835695791 -70.593252843881 -73.5260959589622 -76.0976081377213 -79.2776303953068 -80.8972130076755 -82.5754126697626 -85.0651032370006 -88.2673931594945 -91.1129629846749 -93.4669361255394 -94.6118491957572 -97.4665668910624 -98.9192735795882 -100.43054542479 -103.238908502652 -106.217051438902 -108.64346079897 -110.465507107239 -112.271034972186 -114.49779683021 -120.428934247737 -123.141220078524 -125.443533560205 -127.098559710526 -129.963902185216 -134.032105518947 -137.65705809398 -143.878417107742 -145.128492829517 -146.601973194742 -149.531874125293 -152.661444296982 -154.976225108301 -156.781218593972 -158.762843065696 -161.668715517735 -164.858224639431 -167.479901982608 -171.727374329397 -173.007731145416 -175.208421080756 -178.161578502272 -180.884559674013 -182.678014186841 -183.826198400852 -186.340520326985 -189.337944421039 -191.960385463922 -194.06066853407 -195.533065633547 -198.942103768163 -201.293224687542 -202.422876156592 -204.851503742755 -209.143676529251 -211.976886797734 -213.938003876441 -215.06579491297 -217.345188625972 -222.381024128797 -225.123425335207 -227.397981600138 -229.068382706078 -230.823944787622 -233.392014018142 -236.609083845871 -239.1425892365 -240.40053062621 -242.368871812409 -244.362248353905 -247.327208231293 -254.818716872369 -257.324389279347 -259.055582063525 -261.769705452235 -264.941765472707 -1.29521902495139 -7.44738860193558 -10.0931430895973 -16.1706902433838 -19.5247770480983 -21.2337056904619 -24.4965848594568 -26.3489781746114 -28.5382591424992 -31.3341120782527 -35.4753567173612 -38.3214639271692 -41.3554373576799 -42.948710479969 -45.7327104642654 -49.0564189615902 -52.9744092493926 -55.4485630663992 -57.168376199919 -59.4248412916793 -61.9183719633065 -65.2870278170578 -67.582809170621 -68.8801294418177 -70.5850868510369 -73.5189812907137 -76.0971194725378 -79.2812785649983 -80.9028032186472 -82.5808914234303 -85.0678747507749 -88.2698278020451 -91.1153704486696 -93.4692744934831 -94.6141851874599 -97.4680767858009 -98.9207451985798 -100.431943546616 -103.237728056612 -106.216741280866 -108.642545559233 -110.464805255527 -112.270374761381 -114.498176611911 -120.385548394308 -123.098655153307 -125.400827026812 -127.056008921374 -129.924433469929 -133.998118844457 -137.620887823667 -143.845006207494 -145.094987515702 -146.569069060677 -149.49449792851 -152.623763794632 -154.938597759802 -156.743606617803 -158.725341601845 -161.63576687538 -164.824338455183 -167.445240074387 -171.693151217105 -172.973493250251 -175.174124899412 -178.13262015676 -180.854941927683 -182.648602028055 -183.796860469205 -186.31280280956 -189.308363462278 -191.930822353867 -194.031196201049 -195.503600685268 -198.91336466213 -201.264850382006 -202.393813171321 -204.823822346941 -209.099295693096 -211.933420170463 -213.894601771069 -215.022668379878 -217.299584235726 -222.349786537403 -225.092390766331 -227.366920861517 -229.03733986349 -230.793259610651 -233.35979081404 -236.579457967509 -239.112824126438 -240.37075534775 -242.338088715194 -244.332247945822 -247.29880434717 -254.901865057424 -257.416428851155 -259.147580945479 -261.86249920376 -265.035007418924 -1.29521232892522 -7.44038286662294 -10.0585864478399 -16.0914219151854 -19.4493503013349 -21.1582295505375 -24.4236115966008 -26.2761749923724 -28.464163787137 -31.2613405392178 -35.3995671162332 -38.2458755209138 -41.2797821551567 -42.8730672056244 -45.6550828035832 -48.9773958964977 -52.8917508551671 -55.36646484958 -57.0830561532303 -59.3404181460421 -61.8388627868783 -65.1985235399415 -67.4944298088868 -68.7917735841271 -70.497296244391 -73.4295194400379 -76.0085106198786 -79.1962166422423 -80.8162686722096 -82.4944692089198 -84.9838081329888 -88.1860606729992 -91.031870426211 -93.3859182768402 -94.5308342165802 -97.3855115396189 -98.8376450299553 -100.348915637362 -103.158626987473 -106.135380630968 -108.561211325605 -110.383394709603 -112.188346705911 -114.415134707197 -120.332926895572 -123.045119367328 -125.347297192735 -127.002987480642 -129.868013027046 -133.939331397283 -137.563609136641 -143.792174788217 -145.042129231876 -146.516354618611 -149.446035025928 -152.575828758771 -154.890672244081 -156.695696244129 -158.677067893892 -161.587532648447 -164.776716271157 -167.398588668806 -171.646333458563 -172.926692825225 -175.127196951606 -178.082058561317 -180.805718636339 -182.599360404122 -183.747199102795 -186.260886604159 -189.259808616516 -191.882888298419 -193.983252992547 -195.455660663868 -198.868330075068 -201.218356255344 -202.346825209799 -204.776457447493 -209.052524953896 -211.886852221158 -213.84797497154 -214.975880825026 -217.255277351159 -222.305003664697 -225.047432252391 -227.321852250431 -228.992290584247 -230.747837886865 -233.315544037998 -236.535468964728 -239.068757561475 -240.326703347458 -242.294675060296 -244.288273130796 -247.254120040157 -254.843709188171 -257.355743768258 -259.086924741157 -261.801981590032 -264.971551978103 -1.29521024754865 -7.44436483442501 -10.0701927929261 -16.1400047325797 -19.5032501465354 -21.2122731437845 -24.4778185403255 -26.327597660651 -28.5163471617673 -31.3140504323426 -35.4528054910277 -38.2990670371079 -41.3331741698696 -42.9264565120389 -45.7109813307773 -49.0314267750742 -52.9528281242855 -55.4281276752131 -57.143801749544 -59.401159950774 -61.8976682419058 -65.2604489130887 -67.5563289822976 -68.8536700185371 -70.5589461245815 -73.4920339065198 -76.0668111544457 -79.2462004007419 -80.8663805233501 -82.5451840912436 -85.0334994437432 -88.2341284683568 -91.0795032104762 -93.4334439699284 -94.5783458825736 -97.4324299934966 -98.8857795564256 -100.39701373654 -103.205505064121 -106.182633222782 -108.608386685135 -110.430565730307 -112.235863664921 -114.462472773974 -120.350217932531 -123.061923762985 -125.364125329488 -127.019341476206 -129.889595263983 -133.957352640339 -137.580124570759 -143.803562071092 -145.053517874753 -146.527740902089 -149.455626509146 -152.585276151855 -154.901112242951 -156.706486142074 -158.688262988876 -161.598447691116 -164.785837985445 -167.408508402612 -171.6561699078 -172.936482989961 -175.136708263815 -178.09054651383 -180.812971201377 -182.606381659306 -183.754581497635 -186.269408135133 -189.266441140589 -191.890289316636 -193.990655025475 -195.463057682876 -198.871324245792 -201.221786587644 -202.351196385905 -204.780299247613 -209.054669748896 -211.889791945303 -213.850942747507 -214.978751213818 -217.255750631135 -222.303032303632 -225.045442612008 -227.319963457248 -228.990385961401 -230.746029407487 -233.311608912554 -236.531732194966 -239.065142785047 -240.323071178708 -242.291022889446 -244.284443431069 -247.251717389995 -254.808947086867 -257.315151930492 -259.046322655366 -261.761210915465 -264.934120369331 -1.29520686542636 -7.44599059962782 -10.0884583988151 -16.190535427333 -19.5527632568023 -21.2618753912546 -24.5267104354041 -26.378841062651 -28.568045438302 -31.3652631898432 -35.5032882489978 -38.3492131479185 -41.3833325791703 -42.9765937445729 -45.7609601020001 -49.0832500452789 -52.9989693130536 -55.4736111985394 -57.1937911676433 -59.4503100775512 -61.9456236740812 -65.3063125501378 -67.6020504421635 -68.8993774347724 -70.6043686952851 -73.5399107560603 -76.1157715535787 -79.2946862667243 -80.9184687631484 -82.5964776571111 -85.088661743539 -88.2904137419824 -91.1362214597632 -93.4902301051468 -94.635146414969 -97.4891548013937 -98.9418725357953 -100.452811822962 -103.261980238016 -106.239274487343 -108.665015897642 -110.487110145415 -112.292812272372 -114.519498671683 -120.43797137972 -123.150126689139 -125.452225737841 -127.108377419228 -129.976449637007 -134.047700944579 -137.674279184461 -143.892820366759 -145.14295453041 -146.616171642848 -149.548939856572 -152.676921248838 -154.991795368165 -156.796877793629 -158.778856627395 -161.688199694252 -164.875953733063 -167.497361629802 -171.744634778674 -173.025071263516 -175.225787271989 -178.182739514255 -180.905294983584 -182.698953696619 -183.847138508723 -186.360845758095 -189.358520240881 -191.981382394034 -194.081723404873 -195.554116265001 -198.958367715078 -201.30978732847 -202.440648626153 -204.868194539276 -209.143783388805 -211.978085303805 -213.939187728445 -215.067042069567 -217.345995949943 -222.397725117579 -225.140040823466 -227.414396494188 -229.084880359047 -230.840689214841 -233.407233426921 -236.626811146793 -239.160320172553 -240.418274815045 -242.386713568982 -244.380930183122 -247.346553921857 -254.929869855297 -257.438712237919 -259.16983088878 -261.885298370977 -265.051004879991 -1.29521408797302 -7.44627858579813 -10.1134047994666 -16.2200546379094 -19.5787260238047 -21.2876409494253 -24.549461396009 -26.4023012816287 -28.5917653193632 -31.3865622412922 -35.5289248951973 -38.375111843061 -41.4094106212155 -43.0027017105917 -45.787996432768 -49.1108087643913 -53.0283475452754 -55.5027506819248 -57.2242694259651 -59.4800108225264 -61.9722054488709 -65.342208790047 -67.6380785751889 -68.9353683959945 -70.6404002156746 -73.5767761561408 -76.1456137336887 -79.326729538681 -80.9503219102092 -82.6281479468218 -85.1174640394114 -88.3225182482788 -91.1684008020431 -93.5223613243473 -94.667275876712 -97.5238145938215 -98.9772011937933 -100.488963244372 -103.300732493789 -106.277954784301 -108.703534587269 -110.525621116112 -112.331686652155 -114.557417125285 -120.433524431974 -123.146655270375 -125.448783326622 -127.104048793644 -129.971786226611 -134.042584257669 -137.66640568624 -143.882950640404 -145.133092762854 -146.606373508127 -149.534867202732 -152.665586096053 -154.981025550351 -156.786155906512 -158.767655443279 -161.6763211179 -164.865778322381 -167.487323664445 -171.734257972345 -173.014943421987 -175.215189025222 -178.172284620115 -180.894417054951 -182.688055792005 -183.836042187361 -186.351581084718 -189.349742048108 -191.972591740476 -194.072905136491 -195.54529810645 -198.9529121851 -201.304437803526 -202.435723134088 -204.864991179041 -209.140027525077 -211.974301941339 -213.935427252754 -215.063722711711 -217.341667707107 -222.401704366848 -225.144026084999 -227.418579989465 -229.088964981863 -230.844716578382 -233.409354694535 -236.625320539457 -239.158791837514 -240.416734385247 -242.384507166562 -244.378256831298 -247.343760647238 -254.833012718875 -257.337442363696 -259.068683307711 -261.784368103382 -264.948052247482 -1.2952137052972 -7.44700492187735 -10.1040015628063 -16.1760737635115 -19.5381354681331 -21.2472055715557 -24.5072702160385 -26.3583863867189 -28.5469232017285 -31.3436060654496 -35.483284406308 -38.3294858314944 -41.3637037464192 -42.9569659666256 -45.7400708860304 -49.0639009458416 -52.9797397831134 -55.455775507586 -57.1764077173554 -59.4341266955614 -61.9351639657271 -65.2926257416385 -67.5885308717661 -68.8858397634707 -70.5907237350694 -73.5233490081151 -76.093198843887 -79.2772434581872 -80.9000092357657 -82.5785087750216 -85.0694690590291 -88.2687344934679 -91.1143435021066 -93.4682323631664 -94.6131640677751 -97.467117221402 -98.9211906297754 -100.432435251204 -103.241267260922 -106.220493385563 -108.646195989597 -110.468401783443 -112.274284143102 -114.500614155152 -120.406273619838 -123.118383010352 -125.42049694896 -127.075011974296 -129.94202129984 -134.019335950225 -137.644579767568 -143.874492235942 -145.124424194502 -146.598408447333 -149.5286190196 -152.656990549053 -154.971783988191 -156.77679077194 -158.759779483354 -161.66683907814 -164.856013184478 -167.477867866303 -171.725588960147 -173.005924822273 -175.206075559275 -178.163993001645 -180.887658539445 -182.681220208832 -183.829452062485 -186.344933572604 -189.34157847301 -191.964685640968 -194.064976917081 -195.537382115437 -198.949042281507 -201.299765921917 -202.428080124522 -204.856278265248 -209.134848464978 -211.968821596152 -213.929974062634 -215.058204827585 -217.336992243983 -222.379537729982 -225.121781414337 -227.396078759346 -229.066546731377 -230.82241848268 -233.389272327177 -236.61010723721 -239.143598826161 -240.401539535941 -242.369427613871 -244.363669388162 -247.330311672794 -254.884928604005 -257.391271512477 -259.122458967886 -261.837067791479 -265.004142401023 -1.29522346934967 -7.44574888177658 -10.0546281136192 -16.0547467652266 -19.4129759246085 -21.121779185959 -24.3853867559503 -26.2398962501975 -28.4290914731704 -31.2252010304798 -35.3651698387717 -38.2111002966687 -41.2453846851889 -42.8386865594713 -45.6228239169623 -48.9471050143929 -52.8684762774766 -55.3426992365439 -57.0634040460731 -59.32173720454 -61.8186571204668 -65.1781956064115 -67.4740945919594 -68.7714264425818 -70.4765340845404 -73.4110407725283 -75.987323809932 -79.1692326354691 -80.7892255629433 -82.467220282404 -84.9574480601363 -88.1575594773716 -91.0030992534497 -93.3571077516316 -94.5020091916059 -97.3554638393593 -98.8090765931622 -100.320492383232 -103.128158418921 -106.107607595458 -108.533213548753 -110.355521006932 -112.160828159257 -114.388805288501 -120.279646896572 -122.99181999838 -125.294018078689 -126.949369463829 -129.819200170115 -133.889382321742 -137.513508490652 -143.730316630166 -144.980357186594 -146.453723572241 -149.383092006789 -152.51238740845 -154.827247753554 -156.632254218491 -158.614700444071 -161.525712277921 -164.711591658517 -167.333833866507 -171.581702633695 -172.862129292654 -175.062319717712 -178.017296529427 -180.740851402677 -182.534467660529 -183.682579284875 -186.198080709818 -189.194524531259 -191.817537830839 -193.91790148942 -195.390308189447 -198.800787472219 -201.15173196772 -202.28095267045 -204.710245465918 -208.983151255422 -211.817210908182 -213.778358437282 -214.906321195549 -217.185048460212 -222.235059976092 -224.977192048876 -227.251597943791 -228.92204976162 -230.677746321763 -233.243388962677 -236.465200361629 -238.998517457996 -240.256462532134 -242.224856585786 -244.218695720826 -247.184741418971 -254.63474659319 -257.141411932619 -258.872637907751 -261.587625120255 -264.758163419439 -1.29521515051412 -7.44480301955517 -10.0443113491896 -16.0615964111521 -19.4256757779044 -21.1345126101857 -24.3955099806906 -26.2490088025966 -28.4377694323882 -31.2347789148903 -35.3796382798058 -38.2255620559147 -41.2597841861119 -42.8530469481118 -45.63564183159 -48.9600732724376 -52.8797576329295 -55.3540238629326 -57.0785416321907 -59.3359988656918 -61.8314862625163 -65.1931709373975 -67.4890557042895 -68.7863888592088 -70.4915879130584 -73.4225450269423 -75.9939931044155 -79.1740179817025 -80.7966821998629 -82.4744766458924 -84.9599432546491 -88.1643173722005 -91.0099861263341 -93.3640366143811 -94.5089549217824 -97.3622440256875 -98.814830146073 -100.326254292049 -103.134446034407 -106.114699105034 -108.540554784368 -110.362724789737 -112.168967993325 -114.396956467259 -120.264345238485 -122.977648427051 -125.280015806914 -126.93548693345 -129.805564835066 -133.871632631988 -137.498106757085 -143.712964262227 -144.96312423066 -146.435829169262 -149.367032517122 -152.497467933999 -154.812402882441 -156.617414843463 -158.598945038784 -161.505134495581 -164.694637250571 -167.316079783458 -171.564478138135 -172.844810222801 -175.0453683252 -177.998822064698 -180.721988604145 -182.515596659114 -183.663838926898 -186.180006311712 -189.176369392733 -191.799198093309 -193.899619086133 -195.372015001867 -198.77830278347 -201.129370986943 -202.260993140283 -204.690512199779 -208.978652853847 -211.81262191529 -213.773761700416 -214.901683235121 -217.180482026941 -222.237324145283 -224.97947916873 -227.253925818241 -228.924393471778 -230.67984722374 -233.24502329028 -236.465240459062 -238.998527340876 -240.256468584464 -242.224837383342 -244.218175836234 -247.18297941804 -254.702967941244 -257.210429358444 -258.941598744292 -261.6557683725 -264.828166517316 -1.29520546857423 -7.4457621001743 -10.0795934426737 -16.1083547718141 -19.4708248386538 -21.1797375553184 -24.4422371124631 -26.2933181863584 -28.4822981621613 -31.2791174344257 -35.4194983168728 -38.2658409846235 -41.2998255013209 -42.8930693310999 -45.6765912218594 -49.0004323630839 -52.9183994368561 -55.393812954623 -57.1149089394024 -59.3731070956061 -61.8722030807591 -65.2324109785232 -67.528362600704 -68.8256260086158 -70.5309485374908 -73.4615327941985 -76.0300594023845 -79.2138203772125 -80.8360113485472 -82.5134699775115 -84.9995363591837 -88.2019998358154 -91.0473387024576 -93.4012933983515 -94.5462225591237 -97.4002027577469 -98.8540483847416 -100.365527327476 -103.176861584833 -106.158824189067 -108.584464902855 -110.406653159994 -112.212337440996 -114.439889883368 -120.350534636015 -123.062716937486 -125.364775468883 -127.021253129504 -129.889347604022 -133.963733622903 -137.587050831332 -143.814428085201 -145.06447113179 -146.538042146393 -149.467352898988 -152.597418132806 -154.912246737175 -156.717254192971 -158.699325917281 -161.61060742451 -164.798479781945 -167.420398094259 -171.669144470311 -172.949487751119 -175.149813737418 -178.105840467588 -180.828249230986 -182.621929220269 -183.769875561358 -186.28611047426 -189.281030435918 -191.90466443982 -194.00499085642 -195.477379769804 -198.886547198905 -201.236386358842 -202.364404081491 -204.792474061506 -209.064283024506 -211.898515496749 -213.859658644849 -214.987449944354 -217.266222276002 -222.344335529805 -225.086885259354 -227.361474461009 -229.031899138684 -230.787436146781 -233.349665638031 -236.570580447589 -239.104108522316 -240.362060682046 -242.330354336802 -244.323115922997 -247.290808242105 -254.783884564185 -257.289652587842 -259.020838756446 -261.735996225467 -264.907547375442 -1.29521468048113 -7.44422795856204 -10.0823717536409 -16.1556368149586 -19.5147682495986 -21.2240017105125 -24.4860418368464 -26.339782619737 -28.5290904303261 -31.326877757323 -35.4664151715232 -38.3124879699733 -41.3468394163289 -42.9401079162183 -45.7251748186991 -49.0484325789562 -52.9642938757283 -55.4391696507494 -57.1606609419887 -59.4195050119342 -61.9155194929441 -65.2784773160648 -67.5743859481372 -68.8717102249453 -70.5766792341177 -73.5096325178908 -76.0821922846162 -79.2641809223386 -80.8850055307539 -82.5628036262076 -85.051830728709 -88.2542017227931 -91.1001051626329 -93.4541003257992 -94.5990139745946 -97.4544971828024 -98.907264207312 -100.418695668484 -103.225721349785 -106.206389448791 -108.632271729095 -110.454363936011 -112.260445920769 -114.488240699683 -120.375261240007 -123.087727575742 -125.389904434574 -127.045445768481 -129.912891678187 -133.987137509313 -137.610177016924 -143.837314558051 -145.087281939229 -146.561173566174 -149.48961986046 -152.618621110852 -154.933458939475 -156.738450416234 -158.720155194065 -161.62917901369 -164.817754392679 -167.439754129749 -171.68697505981 -172.967306307034 -175.167921592966 -178.126607741914 -180.849003249827 -182.64257828612 -183.790700284497 -186.306536692533 -189.304960150646 -191.928669983912 -194.02909245738 -195.501499879437 -198.913478777959 -201.264259549531 -202.39175618516 -204.820008885251 -209.093380802843 -211.927423943488 -213.888547819464 -215.016512678351 -217.294243637306 -222.33118317971 -225.073339728159 -227.347873537256 -229.018304332647 -230.774150281147 -233.341183664013 -236.55831518842 -239.091719397912 -240.349651157132 -242.317741447539 -244.311859126812 -247.279382886095 -254.965782478644 -257.474695564988 -259.205900271299 -261.920725634717 -265.089991383122 -1.29522367841916 -7.44541071753167 -10.1049077607052 -16.176525306832 -19.5431533807897 -21.2520253852145 -24.5110247179004 -26.3655892786495 -28.5544765959172 -31.3497090807971 -35.4897767743389 -38.3356982297745 -41.3696842530622 -42.9629182295096 -45.7447201350803 -49.0668085232398 -52.9835765335167 -55.4581937587065 -57.1798819784543 -59.4396847640365 -61.9390630000469 -65.296087186484 -67.5920434418522 -68.889350265203 -70.5946357980752 -73.5288282971979 -76.1077341440845 -79.2864048260484 -80.9108581265692 -82.5891461685231 -85.0803136922291 -88.2823303625603 -91.1279606856519 -93.4818947717441 -94.6268036530231 -97.4820866013676 -98.9357173255928 -100.447128861118 -103.257992861788 -106.23516659211 -108.661016502019 -110.483140329863 -112.288925208148 -114.517149657836 -120.410138211464 -123.121980839428 -125.42407135776 -127.08009856013 -129.952634682737 -134.024287218646 -137.646746601269 -143.878242449282 -145.128143542724 -146.602091148505 -149.529537667673 -152.661345596804 -154.976237996344 -156.78122839284 -158.762768060671 -161.670899944892 -164.86221088352 -167.483541866529 -171.7309804204 -173.011419317013 -175.211695336809 -178.169726219704 -180.893034974926 -182.686667488173 -183.834713756978 -186.350187357176 -189.347890233631 -191.971455102808 -194.071792310822 -195.544195200294 -198.955414446078 -201.30561888921 -202.432356771138 -204.862079480447 -209.147943374105 -211.982439442597 -213.943578892399 -215.071416270053 -217.348941859192 -222.408670781447 -225.151175920776 -227.425713043778 -229.096143368056 -230.8518356326 -233.419785818832 -236.638579221429 -239.171995945909 -240.429939368449 -242.398176688703 -244.391402981544 -247.357507541905 -254.905867780159 -257.413808253149 -259.144974768411 -261.859917860021 -265.02155217026 -1.29521842022408 -7.44539494266019 -10.071161813211 -16.1063599231215 -19.464497908095 -21.1735941506812 -24.4360583274146 -26.2906173632568 -28.4790127802143 -31.2767743989695 -35.417985289374 -38.2641846419245 -41.2984679967275 -42.891774699861 -45.6752439274834 -49.0000174722339 -52.9199093163325 -55.3952868136082 -57.1133045891441 -59.3722063875778 -61.8730052604712 -65.2327356568121 -67.5286395970911 -68.8259704721059 -70.5307978258986 -73.4656293463349 -76.0348710123314 -79.2150734219532 -80.8374326305259 -82.5162519033054 -85.0035869368467 -88.2069463740223 -91.0523393652935 -93.406269270886 -94.5511654949272 -97.4061616516964 -98.8578677095099 -100.369846931491 -103.176492231452 -106.156913368633 -108.582645142713 -110.404793797835 -112.21027778719 -114.437178811517 -120.335702303861 -123.048550675703 -125.350698228256 -127.00623882938 -129.877744053735 -133.951582676946 -137.573467620885 -143.809341627517 -145.059339558573 -146.533519066987 -149.46533400102 -152.59470792684 -154.910308770212 -156.715313929615 -158.697592473371 -161.605496719699 -164.793252300019 -167.41495718756 -171.662352517609 -172.942694787097 -175.143048014705 -178.097670574502 -180.821138435183 -182.614601509738 -183.76283903989 -186.278242545549 -189.274676668943 -191.897763709112 -193.998053587435 -195.470432219331 -198.884583607095 -201.235127568409 -202.363464583949 -204.79148619874 -209.074177943208 -211.907967545765 -213.869152699832 -214.997081158384 -217.276918724979 -222.334958305745 -225.077280946525 -227.351742948348 -229.022158863407 -230.777833194097 -233.343365221368 -236.560243540726 -239.093765264813 -240.351698283781 -242.319864719799 -244.314436184132 -247.280362725501 -254.775225079613 -257.280483050977 -259.011623470543 -261.726094725443 -264.899573771933 -1.29520965889501 -7.44635869171605 -10.0590043778639 -16.0461264380586 -19.4073327372495 -21.1160426840608 -24.3796537221504 -26.2321817487077 -28.421495954196 -31.2167848051922 -35.3554233300007 -38.2015742329078 -41.2356467293616 -42.8289301694479 -45.6140152667922 -48.936294372764 -52.8586345838505 -55.3326628257419 -57.0515387961959 -59.3086019934541 -61.8060627820197 -65.1692473707593 -67.4650679737812 -68.7623927452315 -70.467753017685 -73.4018185922397 -75.9805772256646 -79.160875260396 -80.7831902617633 -82.4614235599014 -84.9507331669042 -88.1541249568892 -90.9996338985429 -93.3535919939312 -94.4985144738201 -97.3521301710096 -98.8044573110648 -100.316560228225 -103.126568432088 -106.106824979539 -108.5325854812 -110.35474723308 -112.160639234666 -114.38789951627 -120.280816164034 -122.993487355125 -125.296024261591 -126.951420518746 -129.821538592533 -133.892863693341 -137.518987110351 -143.74333662022 -144.993343656718 -146.466890821393 -149.396483832364 -152.525901120765 -154.840953783973 -156.645959007186 -158.627744137075 -161.534768941521 -164.722650306228 -167.344257558258 -171.591953558708 -172.872288764387 -175.072823933238 -178.02900304346 -180.751701455972 -182.545228758154 -183.693325159386 -186.209526559313 -189.20741727013 -191.82934647033 -193.929721646583 -195.402128660248 -198.813996758268 -201.165127490797 -202.295656548711 -204.72508782354 -208.999526114292 -211.83397218298 -213.795121326945 -214.922958282158 -217.201747295349 -222.266061236275 -225.008331564575 -227.282729077573 -228.953145950991 -230.708907409373 -233.274261035551 -236.491110323027 -239.024575824824 -240.282510665461 -242.250485816574 -244.243886869785 -247.212208072112 -254.795643402423 -257.302289224907 -259.033490204247 -261.747888957424 -264.913724634061 -1.29520786776994 -7.4473934527358 -10.0595066848773 -16.1154480522608 -19.4775716978163 -21.1865155501731 -24.4556289305824 -26.3059499274265 -28.4950031644719 -31.2914890930689 -35.4300363274474 -38.2758121941253 -41.3101780814338 -42.9034152663046 -45.6869874628782 -49.0109092402759 -52.9305586367666 -55.4057096792008 -57.1223018206418 -59.3809074526899 -61.8778336836352 -65.2430351558008 -67.538827343177 -68.8361235954694 -70.5411440643834 -73.4755692655103 -76.0484873346853 -79.2314441531996 -80.8537723034642 -82.5318041561977 -85.0210818386372 -88.2245177348064 -91.0700384642623 -93.4240302632697 -94.5689373761473 -97.4254250901392 -98.8768858933805 -100.388570350605 -103.195595800028 -106.175861976188 -108.601640574362 -110.423811828514 -112.22916447945 -114.456528482194 -120.359124988124 -123.071904985657 -125.374048403417 -127.029303891579 -129.899513046119 -133.967511483502 -137.594000669967 -143.835069655381 -145.085016514974 -146.559199590318 -149.488212618832 -152.618930424502 -154.933847149572 -156.738848643758 -158.72123752447 -161.629095130914 -164.816984902366 -167.439657229985 -171.688250928824 -172.968585116001 -175.168303234191 -178.125118202566 -180.847542872192 -182.641165719352 -183.789166294828 -186.304220138844 -189.301924945895 -191.925164772499 -194.025544373777 -195.49792272688 -198.905151173766 -201.256513105558 -202.385518224046 -204.813819974843 -209.093906732285 -211.928614650327 -213.889792682315 -215.017677154254 -217.297791561071 -222.353579081664 -225.095893799032 -227.370254560055 -229.040697979086 -230.796325263461 -233.361308790599 -236.579478145134 -239.112814159454 -240.370751635246 -242.339098108433 -244.332149600726 -247.298104232973 -254.879233326035 -257.385985436048 -259.117171121025 -261.83233409196 -264.999750232083 -1.29522012218293 -7.44489277276223 -10.0591334484181 -16.0752918898284 -19.4440465258052 -21.1530027126023 -24.4183996598193 -26.2709468605672 -28.4597562560035 -31.2536801573857 -35.3940471596496 -38.240140674695 -41.2743867735497 -42.8676382357808 -45.6496155187977 -48.9719377714013 -52.8917718478547 -55.3669170715223 -57.0869356464836 -59.3454480093629 -61.8420251499267 -65.2044752803614 -67.500426813283 -68.7977510208495 -70.5021851989462 -73.436028377359 -76.0102879149716 -79.1929223369761 -80.8141064491066 -82.492704683489 -84.9832806953254 -88.1847613308384 -91.0305127061832 -93.3844819508945 -94.5293994578578 -97.3818304779722 -98.8362277933561 -100.347633739703 -103.157702383314 -106.13598672973 -108.561835059427 -110.383966741057 -112.189912906455 -114.417268132172 -120.318866098253 -123.030606253214 -125.332780940704 -126.988019053091 -129.857969259357 -133.927615503746 -137.550127958795 -143.778970975999 -145.028831528382 -146.502631521009 -149.431916295961 -152.562485337953 -154.877365602091 -156.682356352799 -158.663451312495 -161.571516195965 -164.759276055902 -167.380745413353 -171.628211442266 -172.908559244268 -175.109154873117 -178.061627911256 -180.785971426861 -182.579637432065 -183.727819901317 -186.243792647784 -189.243040436779 -191.864927114908 -193.965271101751 -195.437674087538 -198.852729985108 -201.202311474204 -202.330043360324 -204.759392736141 -209.0357113481 -211.870397177032 -213.831567152153 -214.959684792847 -217.237434080538 -222.275483763855 -225.017665799568 -227.292040812113 -228.962457934484 -230.718071754137 -233.285887750567 -236.504181621079 -239.037388512368 -240.295323322384 -242.26368644419 -244.2572196724 -247.220091768418 -254.778150294133 -257.284300642697 -259.015471675795 -261.731105021612 -264.900141575165 -1.29522168576084 -7.44391414819736 -10.0970124672818 -16.1402549372893 -19.4981084719479 -21.2070308419754 -24.4710141227614 -26.3240154760761 -28.5132379795943 -31.3086762193295 -35.4493615117991 -38.2959652515019 -41.3299811199477 -42.9232031658616 -45.7068101706815 -49.0314641257926 -52.9476392602193 -55.4216782816334 -57.1440316017887 -59.4036306290255 -61.9019560572612 -65.267233783629 -67.5631322378134 -68.8604203256417 -70.5657209301475 -73.5002463084292 -76.0789326835006 -79.2545080995229 -80.8755321109048 -82.5536932111015 -85.0420144653282 -88.2437881988814 -91.0894606629058 -93.4433315714655 -94.5882410525295 -97.4426618483626 -98.8966153676168 -100.40780857246 -103.216863014646 -106.194541916307 -108.620266634448 -110.442621705587 -112.247463982959 -114.474406417651 -120.360158118762 -123.073103341785 -125.375193269238 -127.030151725571 -129.898596491456 -133.971903110244 -137.597107190899 -143.831795672646 -145.08174867008 -146.555547957982 -149.482004361984 -152.613657569503 -154.928526629366 -156.733527567513 -158.715365584575 -161.62633126106 -164.811188665521 -167.432139234969 -171.680067807472 -172.960438156743 -175.161234320142 -178.117315535114 -180.840906267309 -182.634482675673 -183.782680865549 -186.297988026463 -189.293318674456 -191.916047182686 -194.01634909372 -195.488751740887 -198.896860678741 -201.248216855547 -202.379365803007 -204.808363490232 -209.084091889494 -211.918562043759 -213.879711592072 -215.007639232392 -217.285235952026 -222.349201609639 -225.091425954307 -227.365906713848 -229.036355127496 -230.791951110553 -233.356838708857 -236.573662844095 -239.10698646623 -240.364931992912 -242.331551133849 -244.323093478165 -247.290199940128 -254.855496409406 -257.361430290416 -259.092618365733 -261.807183939745 -264.975933198993 -1.29519986216982 -7.44590257230489 -10.0835112107181 -16.1318486760057 -19.4963770610885 -21.2052320882343 -24.4684985118322 -26.3229933448778 -28.5121806819124 -31.3094974317355 -35.4480233529658 -38.2941521526195 -41.328321616536 -42.9215440926413 -45.7064893961472 -49.0280977251352 -52.9509757877782 -55.4270353163565 -57.1419931067464 -59.4003321582492 -61.8984401066681 -65.2582758942032 -67.554165680949 -68.8514705851637 -70.556839813874 -73.4906721320507 -76.0623307628343 -79.2461374858602 -80.8674127732153 -82.5454247478032 -85.0351778058046 -88.2371593551356 -91.0826718677965 -93.4366041293319 -94.5815405177139 -97.436198280601 -98.8883954906178 -100.399396776096 -103.208645376289 -106.187558969248 -108.613312492563 -110.43565678788 -112.240779996998 -114.468009372218 -120.379678959434 -123.091413086736 -125.393648729218 -127.048979863769 -129.919138865627 -133.995449483324 -137.618852457606 -143.838112663828 -145.088181738787 -146.561322604653 -149.491987529738 -152.620041818318 -154.934971212594 -156.739974905629 -158.722217733557 -161.628414405817 -164.818900532817 -167.440385553681 -171.688397372747 -172.968732486133 -175.168229737348 -178.123752104485 -180.845974404716 -182.639581277845 -183.78762345703 -186.303884722851 -189.301551824464 -191.92540098998 -194.025717896025 -195.498101925718 -198.906149710953 -201.257546207519 -202.387935994236 -204.816378692748 -209.100212432747 -211.93465557695 -213.895802753445 -215.02385996036 -217.301798765721 -222.354169718482 -225.096627607882 -227.371067487674 -229.041473613254 -230.797433768882 -233.361207890421 -236.580607860735 -239.114038739919 -240.37197948992 -242.339905363576 -244.333609848444 -247.29889068151 -254.895954139597 -257.403320645526 -259.134454158793 -261.849302784059 -265.021216774022 -1.29521779186587 -7.44542456439667 -10.0761081180532 -16.1806585380942 -19.5395626014352 -21.2484117683367 -24.5106567608238 -26.3620156316813 -28.5507416189733 -31.3443542504285 -35.4822937467531 -38.3284225765784 -41.3630880060792 -42.9563355564536 -45.7406111427171 -49.0635707486735 -52.9871882704854 -55.4620872378933 -57.1793221322051 -59.4391142700764 -61.9403825881123 -65.2972726947649 -67.5929616951059 -68.8902981442317 -70.5948266299585 -73.5278022577243 -76.0948636613722 -79.2752006268049 -80.9001118121137 -82.5784062030926 -85.0686496796423 -88.2710719211178 -91.1165827709423 -93.4704492041878 -94.6153594404207 -97.4689248480977 -98.9208562885504 -100.432128919679 -103.240721838125 -106.219466110335 -108.645081282313 -110.467440797529 -112.272676171749 -114.49901597668 -120.396248418742 -123.108555999225 -125.410660630759 -127.065739361539 -129.932746394261 -133.998199395775 -137.623011539848 -143.842180892326 -145.092273262158 -146.565444821928 -149.49529981941 -152.625154475928 -154.940051987858 -156.745068095147 -158.727215491873 -161.634699934624 -164.826326452986 -167.448153553557 -171.696519655426 -172.976862782426 -175.177803733981 -178.133338550597 -180.855842679528 -182.649349001306 -183.797367176735 -186.31358840397 -189.313578568048 -191.936074128033 -194.036398200983 -195.508807026301 -198.922470465373 -201.27318706938 -202.401289158023 -204.831010473415 -209.111505494319 -211.94578977074 -213.906941690626 -215.035140658419 -217.313359045894 -222.378268429081 -225.12045190454 -227.394819735783 -229.065301329716 -230.820929599646 -233.387180908187 -236.606097765124 -239.139560334496 -240.397510684666 -242.36463560935 -244.358234028116 -247.32445114368 -254.89757134106 -257.404043895341 -259.135182247118 -261.849763588327 -265.02449570517 -1.29521942396706 -7.44560260033992 -10.0543383045703 -16.1432198901262 -19.5134496316867 -21.2224280091859 -24.4882385333743 -26.3391936286052 -28.5281853488367 -31.3258006720748 -35.4657838459944 -38.3122750329211 -41.3465236017235 -42.9397726536833 -45.724252503236 -49.0466939970993 -52.9649545138136 -55.4388396043971 -57.1609756263369 -59.4165431540208 -61.9079316928516 -65.2743190812489 -67.5701545784753 -68.8674754239823 -70.5727617475999 -73.5049893728313 -76.0836161649119 -79.2644591199796 -80.883481534133 -82.5612857261113 -85.0490058347641 -88.2528771215915 -91.0986268258814 -93.4525434954205 -94.5974602261934 -97.4522478938147 -98.9053193512978 -100.417074772015 -103.226458810762 -106.204643418833 -108.630336426588 -110.452598349934 -112.258004004762 -114.484332115108 -120.369516189206 -123.080927025183 -125.383180286219 -127.038199814936 -129.910285434283 -133.984273940945 -137.60826540594 -143.837659509799 -145.087526066504 -146.561657936199 -149.487768220223 -152.617986495226 -154.932868794091 -156.737871341279 -158.718938564714 -161.628677422577 -164.817944044821 -167.439638709954 -171.686248127302 -172.966590859383 -175.166280663487 -178.121429459837 -180.844076374043 -182.63767704045 -183.785485860645 -186.300875910608 -189.299526156392 -191.922362631123 -194.022694472039 -195.495117910993 -198.908280268101 -201.258545652704 -202.385786039795 -204.814931040441 -209.094880199387 -211.929161044076 -213.890263033009 -215.018448324615 -217.295893126589 -222.337299634295 -225.079613851233 -227.354101935858 -229.024586495471 -230.7802709369 -233.345393627924 -236.563320011736 -239.096684095549 -240.354616932666 -242.322425565499 -244.316067408657 -247.282404140907 -254.818362986732 -257.322013749823 -259.053224088194 -261.768318837063 -264.939828695453 -1.29520170469217 -7.4459268140055 -10.0763660880031 -16.1291023130596 -19.4962587596305 -21.2053188371036 -24.4649443228458 -26.3184157047363 -28.5071587748324 -31.3013783923693 -35.4412025161154 -38.2873184789889 -41.3216293671062 -42.9148732928733 -45.697132892773 -49.0175409064007 -52.9341808383639 -55.4082268394124 -57.1292415093541 -59.3847372827228 -61.8790980544357 -65.2513934467796 -67.5474434398763 -68.8447566508435 -70.5493182340111 -73.4822875348255 -76.0538461710887 -79.2368274408869 -80.8586127274224 -82.537124189461 -85.0262949078718 -88.2300058078417 -91.0754907205036 -93.4294714373121 -94.5743801561795 -97.4295867408945 -98.883575455818 -100.394952084404 -103.201290911154 -106.179694128872 -108.606063159364 -110.428188804166 -112.233950671011 -114.461922546885 -120.370713763566 -123.08344822324 -125.385879387563 -127.041725016963 -129.908626848905 -133.976734344239 -137.600017162577 -143.837290726972 -145.087192533505 -146.561492721844 -149.488901602445 -152.619179580502 -154.93411600559 -156.739121018289 -158.720957655411 -161.629466205413 -164.818407623642 -167.440085701553 -171.687347939267 -172.967681636928 -175.167512475674 -178.124518826333 -180.846963227954 -182.640520905698 -183.788461545957 -186.304076653914 -189.303281178062 -191.925793905518 -194.026132736366 -195.498540474323 -198.910587181451 -201.261138878679 -202.390562758478 -204.819630409752 -209.109934914565 -211.944086004476 -213.90525395758 -215.033170375054 -217.314307024673 -222.362931867391 -225.105300676442 -227.37970959229 -229.050155403632 -230.805795207703 -233.371890624938 -236.589795124704 -239.123107939901 -240.381055345431 -242.349170891231 -244.340854851151 -247.306560563887 -254.865964458851 -257.374359047329 -259.105535918997 -261.819968481735 -264.986862311649 -1.29521959230659 -7.44501671950279 -10.0646874797194 -16.0752562161372 -19.4395944648019 -21.148294368285 -24.4106657477737 -26.2634973483477 -28.4530418010305 -31.2504213125979 -35.3884804474992 -38.2345927352112 -41.26881069073 -42.8620815198522 -45.6461655509387 -48.9689874050781 -52.8851297042892 -55.3592292667095 -57.0775863816667 -59.337017182169 -61.8358985908075 -65.2000270971225 -67.4959100090529 -68.793232430255 -70.4985670155369 -73.4315096691781 -76.0073460481474 -79.1948411198431 -80.8146508811099 -82.4926166423043 -84.9814238904312 -88.1814645458561 -91.0277063053725 -93.3816366699415 -94.5265174742474 -97.3827897062491 -98.834978112925 -100.346691202555 -103.155843558266 -106.133460879052 -108.559168687532 -110.38126847705 -112.186848889421 -114.412853119743 -120.300843163089 -123.013290938507 -125.315517325622 -126.969820824359 -129.839323145655 -133.914974235842 -137.537289571988 -143.753012914274 -145.003232182009 -146.47619519071 -149.406599509883 -152.537026623258 -154.851979682172 -156.656990924289 -158.638263973712 -161.547170983734 -164.735643260798 -167.358247138022 -171.605635666613 -172.886170670456 -175.086643642064 -178.043383338461 -180.765863649994 -182.559428499319 -183.707780644627 -186.223961570949 -189.217675896339 -191.840975162599 -193.941292692868 -195.413693741824 -198.825850840398 -201.175116507578 -202.301543562074 -204.729534813556 -209.004104930826 -211.838441551527 -213.799547705637 -214.927693432561 -217.206230310255 -222.255464434054 -224.997536931089 -227.271959360434 -228.942439106592 -230.698332249656 -233.263321607917 -236.484536921255 -239.017862124001 -240.275797207062 -242.243709541188 -244.237375369407 -247.204885988603 -254.715045379959 -257.220533191076 -258.951691994389 -261.665746633883 -264.833814089192 -1.29522277843961 -7.44645403082884 -10.0628667553203 -16.0373543131248 -19.3975875641147 -21.106634593286 -24.3702452227614 -26.2219019080236 -28.4109994551371 -31.207300652647 -35.3465401133625 -38.192677364936 -41.2268975740443 -42.8201252273776 -45.6025305269007 -48.9234349537813 -52.8395227528929 -55.3141471959723 -57.034832992452 -59.2933447440098 -61.7911832204753 -65.1499185944172 -67.4464256188504 -68.7438975785256 -70.449477352494 -73.3837580344407 -75.9624768223736 -79.1429632631126 -80.7625956783872 -82.4407532883828 -84.9294346385076 -88.1324565057318 -90.978155310378 -93.3321704838454 -94.4770806080741 -97.3313233412449 -98.7847253781257 -100.296633416489 -103.107966691824 -106.086609746389 -108.512218250295 -110.33432421508 -112.140269318626 -114.36747757073 -120.253125220846 -122.965710632846 -125.267905133427 -126.923108156522 -129.790336531307 -133.858186151622 -137.480138770223 -143.703014894822 -144.953119017486 -146.426643175827 -149.355909505895 -152.486736116022 -154.801724422246 -156.606731724807 -158.588038423673 -161.497228602755 -164.68558002443 -167.306295238742 -171.554740220254 -172.835061683441 -175.03475158229 -177.989582999212 -180.711995299251 -182.505554117728 -183.653784058715 -186.169809453804 -189.166108212277 -191.788563668627 -193.888866957194 -195.36126066156 -198.773041545468 -201.124502715677 -202.254526856144 -204.684284405023 -208.955931844029 -211.789769328183 -213.750892303554 -214.878769631661 -217.157942953043 -222.190508410778 -224.93264800636 -227.207078018454 -228.877489534509 -230.633462786114 -233.194930396944 -236.412325213499 -238.945682829422 -240.203622828782 -242.172005421803 -244.165547379037 -247.131452415386 -254.690574319433 -257.200415829784 -258.931592938339 -261.646041329681 -264.820212012185 -1.2952215791895 -7.44421962661225 -10.0902029181598 -16.1446370784682 -19.503745722199 -21.2126356389391 -24.4722095762001 -26.3264236404132 -28.5153859403708 -31.3116602218301 -35.4463605638859 -38.2923628686313 -41.3266432419497 -42.9199012640709 -45.7013758693386 -49.0231298437155 -52.9442531018416 -55.419052365757 -57.1379054956712 -59.3962245483232 -61.8891409652134 -65.2587473976253 -67.5546131159777 -68.8519353032441 -70.5571520185032 -73.490422148797 -76.0712671214798 -79.2516611393492 -80.8739517764737 -82.5523226807621 -85.0401878377803 -88.2413496561834 -91.0868872293576 -93.4408211152162 -94.58571658812 -97.441560091082 -98.8928968567 -100.404330711491 -103.213188989748 -106.190980890814 -108.616702360546 -110.438956840972 -112.244690145131 -114.47230370764 -120.380124988595 -123.092257772115 -125.3944210699 -127.049697478789 -129.919068381297 -133.992222977414 -137.615081126383 -143.837465556683 -145.087535996578 -146.560820921651 -149.490761310148 -152.620289366416 -154.935516738913 -156.740706600359 -158.722938346803 -161.630340223487 -164.818080837681 -167.440562397505 -171.689044007992 -172.969372936153 -175.169505388636 -178.125389491925 -180.849743051101 -182.643363779342 -183.791155562954 -186.305124921458 -189.301096715436 -191.923910182612 -194.02425459707 -195.496667072153 -198.909181832552 -201.25946223356 -202.386720903817 -204.815264139684 -209.087761674544 -211.922458181866 -213.883639102573 -215.011453742381 -217.291149180601 -222.338351266867 -225.081061172534 -227.355631510054 -229.026073242492 -230.781713501978 -233.345784987766 -236.564591379654 -239.097908778608 -240.355849055535 -242.323598000097 -244.316283480452 -247.284386792087 -254.880852277888 -257.387025265558 -259.118177340427 -261.831991533175 -265.003839148496 -1.29520393521825 -7.44465597198693 -10.0888200008516 -16.1348842174122 -19.4982147012599 -21.2070595324589 -24.4699213136384 -26.3235049056066 -28.5129349814252 -31.3118051484009 -35.4523244615446 -38.2983038893056 -41.332511279446 -42.9257836030068 -45.7105264457638 -49.0323616245231 -52.9456800539929 -55.4210249299915 -57.1404907788549 -59.3988953422374 -61.8963593771644 -65.2562130569608 -67.55205921942 -68.8493924501763 -70.5549642997963 -73.4851711874587 -76.0585050770482 -79.2402874938055 -80.8618406821726 -82.5400227082502 -85.0306577319932 -88.2331447978921 -91.0785309015893 -93.4324854451368 -94.5774105906505 -97.432032846664 -98.8828317836573 -100.394234734109 -103.202993379026 -106.180494240207 -108.606147962776 -110.428295055073 -112.234107893877 -114.462227047653 -120.361742149903 -123.074826179032 -125.377121085767 -127.032292556752 -129.901318187952 -133.971175659543 -137.598490621137 -143.820730995845 -145.070682260808 -146.544620556479 -149.474269549423 -152.602946443693 -154.917830288712 -156.722851881732 -158.704950903298 -161.611258924388 -164.801043831785 -167.422748422501 -171.670778610343 -172.951091955698 -175.150591745549 -178.106200767904 -180.829804113127 -182.62342922313 -183.77124236231 -186.285091140984 -189.284238951337 -191.906761743034 -194.007035200999 -195.479435047351 -198.885920956491 -201.236763426418 -202.366852560444 -204.797823476049 -209.06486688825 -211.899651397699 -213.860752492856 -214.98846949843 -217.266651217196 -222.32085036302 -225.063076492463 -227.337464575539 -229.007912059931 -230.763501476923 -233.330762273187 -236.550316772627 -239.08359792656 -240.341544230056 -242.310069295463 -244.304117819146 -247.27054146871 -254.793163969421 -257.295768183459 -259.026934057936 -261.741417362242 -264.906588856195 -1.29520342143654 -7.44565115071055 -10.065895004538 -16.1187032704144 -19.485690428662 -21.1943831434049 -24.4577333131557 -26.3110012578905 -28.4996985636393 -31.2958552125763 -35.4364488534049 -38.2824350965513 -41.31694236066 -42.9102548474662 -45.6932526554858 -49.0171004619166 -52.9398688676254 -55.4147763441466 -57.1320539197813 -59.3907124121679 -61.8868973038746 -65.2481898681032 -67.5441444496274 -68.8414661747365 -70.5464029093161 -73.4814422056238 -76.0572991028009 -79.2386745366049 -80.860198345192 -82.5380690353186 -85.0275400280636 -88.2287710649403 -91.0741864722318 -93.4282201376517 -94.5731483983152 -97.4279565769083 -98.8817126937092 -100.393025700989 -103.200624182221 -106.18145458876 -108.607304723103 -110.429497145118 -112.235100171918 -114.4634891827 -120.365143775654 -123.076627755543 -125.37881705518 -127.034363000021 -129.900750117236 -133.971802422837 -137.596876786638 -143.833097639321 -145.082896028338 -146.557362979431 -149.483800228388 -152.616091499963 -154.93091995077 -156.735925925872 -158.718951381102 -161.626231468946 -164.817426780647 -167.438715300332 -171.68711209418 -172.967579061211 -175.167351375959 -178.123776753931 -180.846105622888 -182.639736838966 -183.787992705883 -186.303404959225 -189.300574157637 -191.923536134776 -194.023865769117 -195.496265338785 -198.905157975441 -201.255292533257 -202.383219366097 -204.81291062021 -209.082834446525 -211.917460393146 -213.87858813984 -215.006446106951 -217.285222118464 -222.314725198517 -225.056797121703 -227.331202057547 -229.001644040079 -230.75740339842 -233.325250919604 -236.542820723123 -239.076100529663 -240.334053258916 -242.3011965132 -244.293993326344 -247.260789312031 -254.81414905071 -257.314330885502 -259.045473016883 -261.760494438998 -264.924987722165 -1.29522888685853 -7.4479017007013 -10.0891713547148 -16.0940169396998 -19.4635983570101 -21.1726607872622 -24.4330445007398 -26.2882583351735 -28.4771514672849 -31.2754542922133 -35.417233764613 -38.2633932285427 -41.2974938736672 -42.8907894944096 -45.673857711536 -48.9992086323702 -52.9254382578878 -55.3999958847332 -57.1164465569328 -59.3740676908228 -61.871926696838 -65.2375539808426 -67.5334227520805 -68.8307249890118 -70.5356387302578 -73.4703965441783 -76.0475270282568 -79.2302032559983 -80.8511682641539 -82.5295316754893 -85.0181368390981 -88.2200124404411 -91.0656978728635 -93.4195548192267 -94.5644738217078 -97.4177040609478 -98.8706207735845 -100.381798554228 -103.190353182414 -106.168723681591 -108.594507553445 -110.416612509482 -112.222525709317 -114.449673384542 -120.360764764137 -123.071963610108 -125.374045364362 -127.029626579536 -129.89915557881 -133.967320324133 -137.592630507684 -143.813246649338 -145.063376896459 -146.536500254631 -149.467113672358 -152.597213639216 -154.91262688383 -156.717642648556 -158.699392106331 -161.609717918566 -164.796866819841 -167.418268468376 -171.665814470217 -172.946140748514 -175.147099812535 -178.101500922492 -180.823921758133 -182.617608706022 -183.765636456018 -186.282511510905 -189.278620492848 -191.902080766007 -194.002401028729 -195.474801959421 -198.88775985014 -201.237685533548 -202.364820578458 -204.794486510106 -209.0724887378 -211.906359169661 -213.86750473047 -214.995275224997 -217.272947572847 -222.327722374744 -225.070138222489 -227.344590019277 -229.015026335786 -230.77082797333 -233.336320871398 -236.553642664189 -239.087132848449 -240.345076236195 -242.312558059775 -244.305348731465 -247.271750820474 -254.864643305331 -257.370733122571 -259.101908487977 -261.816375858611 -264.985868958776 -1.29523157914552 -7.44526114724219 -10.0746902699641 -16.1308166434784 -19.4874079062796 -21.1963088835446 -24.4588465194217 -26.3109349678885 -28.4997848848261 -31.3006559437384 -35.4408394769736 -38.2867782560488 -41.3210305617403 -42.9143019220304 -45.6970643597784 -49.020591155007 -52.9360994790958 -55.4107069858876 -57.1301790322774 -59.3893086130038 -61.8889750975995 -65.2502305950829 -67.5461619349899 -68.843490448521 -70.5487141521946 -73.4832456453264 -76.0671510531681 -79.2489037349209 -80.8727805561333 -82.550847975595 -85.0360803401737 -88.2406882105662 -91.08654669036 -93.440525340938 -94.5854484871381 -97.4424801088584 -98.894655770212 -100.406134890542 -103.213057543029 -106.193091265092 -108.618741782383 -110.440843826015 -112.245916069346 -114.473425618813 -120.374726341837 -123.08662461165 -125.388743520005 -127.044214687744 -129.912169204857 -133.988182356951 -137.610614554218 -143.848675880463 -145.098676603888 -146.572581054608 -149.501814699195 -152.631608974225 -154.946573139224 -156.751584462505 -158.734226915994 -161.641173454001 -164.831038982532 -167.453310856779 -171.701507018844 -172.981813646819 -175.181678952535 -178.137114603211 -180.860421074142 -182.653933473587 -183.802099258078 -186.318969922364 -189.313308605016 -191.936114637939 -194.036442805674 -195.508880194051 -198.914068255561 -201.264846626369 -202.396005096697 -204.824622806827 -209.107425514296 -211.942057574118 -213.903191045988 -215.03125945216 -217.310146636709 -222.357615439114 -225.101270720695 -227.375641168883 -229.046087497544 -230.801551021321 -233.369450494527 -236.586825175866 -239.12032138759 -240.378260033283 -242.345984101854 -244.33926060974 -247.306607996629 -254.893830541565 -257.404148131494 -259.135334663641 -261.851053226447 -265.020232620487 -1.29522572053259 -7.44624266899186 -10.0617028767081 -16.0539636891437 -19.4142608038842 -21.1229996787017 -24.3820189849764 -26.237608498704 -28.4259376925259 -31.223043549753 -35.3590034973787 -38.2051301131283 -41.2392281009716 -42.8324471958512 -45.6157059857799 -48.9386407353212 -52.8632048401386 -55.3387803171658 -57.04878862568 -59.3038312157291 -61.7997765132372 -65.1662487117638 -67.4620795081392 -68.7593778237339 -70.4647748357276 -73.3986876411513 -75.972134097883 -79.1530294974624 -80.7742460332646 -82.452174681783 -84.9408258681497 -88.1432171509108 -90.9888065288098 -93.34265630848 -94.4875886110463 -97.3390664373948 -98.7925291880066 -100.30374614097 -103.112263836274 -106.089922158635 -108.515794588953 -110.338035194171 -112.143106942262 -114.370083549365 -120.273970692427 -122.985861567177 -125.287935172556 -126.942896912331 -129.812367298668 -133.890087384789 -137.514985034627 -143.740016778214 -144.990062062695 -146.463780736185 -149.390639826783 -152.521203735953 -154.836139551558 -156.641150306563 -158.623179616691 -161.531556832968 -164.721130156622 -167.34251405623 -171.590667418726 -172.870997629536 -175.070962610195 -178.027327201872 -180.750056663042 -182.543720294058 -183.69185446108 -186.205562719945 -189.205065594006 -191.827754148857 -193.928158820073 -195.400556262696 -198.813029895353 -201.163615318011 -202.292977707822 -204.721784713132 -209.005250499297 -211.839802616338 -213.800991979813 -214.928949286905 -217.206117998913 -222.250379100783 -224.992635600252 -227.266975354035 -228.937366942566 -230.692926755899 -233.257816809892 -236.475241891608 -239.00854833154 -240.266499035216 -242.234756854396 -244.227974278442 -247.191908467742 -254.709063209445 -257.214598377675 -258.945746785592 -261.660353907841 -264.826254632845 -1.29521535592066 -7.44733394760592 -10.0703237249634 -16.0773629896023 -19.4450131094853 -21.154065338393 -24.4155279331853 -26.2683947183673 -28.4570502854748 -31.2518379139211 -35.3930984197032 -38.2392120606142 -41.27356351747 -42.8668194201969 -45.6503522124213 -48.9727181607665 -52.8890967935939 -55.3628447661565 -57.0830692419347 -59.3440480129182 -61.8455451598432 -65.2018339969524 -67.4975894435005 -68.7948890589788 -70.5003332737157 -73.4342462968506 -76.0056269352979 -79.1829793233972 -80.8026371841516 -82.4803214526416 -84.9684971125287 -88.1696371073467 -91.0153298868442 -93.3692874785906 -94.5142578761498 -97.3687396037312 -98.8220554898482 -100.333139043197 -103.143421167145 -106.122904125865 -108.548573077554 -110.370648973102 -112.175763171347 -114.403550920708 -120.292591293949 -123.005303768305 -125.307433207678 -126.963243535066 -129.829825974319 -133.901723856792 -137.528064976114 -143.748068548623 -144.998220598539 -146.471279506665 -149.398390676025 -152.530618751372 -154.845509355517 -156.650496947387 -158.6319387236 -161.539985930103 -164.728197834876 -167.350149545128 -171.59892862136 -172.879266190478 -175.078576644843 -178.035680679018 -180.757939792709 -182.551563817709 -183.699609993726 -186.214961240803 -189.212978768774 -191.835459661496 -193.935790638463 -195.408184616592 -198.817574176099 -201.16855692852 -202.298226735835 -204.726174748909 -209.006211907519 -211.840607729441 -213.801832094897 -214.930105564983 -217.209235966585 -222.25474914453 -224.997311673253 -227.271710391194 -228.942116051568 -230.697629076994 -233.26395934837 -236.48482465091 -239.018073409349 -240.276011343773 -242.244348452643 -244.237488481099 -247.201225593221 -254.737824113551 -257.245210634696 -258.976431762929 -261.691520699029 -264.861218799977 -1.29520682173249 -7.44579961731882 -10.0552349370906 -16.1055075490099 -19.4695265793974 -21.1784270977036 -24.4388201775239 -26.2905941104109 -28.4796016611669 -31.2767117554578 -35.4158404198618 -38.2616804246047 -41.2960224612614 -42.8892743101883 -45.6728794223332 -48.9979304278247 -52.9158797256574 -55.3915813679445 -57.1120207658721 -59.3710996452844 -61.8687955983573 -65.2321807482477 -67.527952352859 -68.8252891903534 -70.5303101468845 -73.4653988657857 -76.0397254932207 -79.2201750530073 -80.8418656410936 -82.5201495366857 -85.0102335391513 -88.2116068766791 -91.0575249234184 -93.4114863557467 -94.5563977203317 -97.4117777394443 -98.8662222177029 -100.377977588398 -103.188678056237 -106.166532613776 -108.592328852495 -110.414472216202 -112.219626719095 -114.446889647498 -120.338807313437 -123.050800321804 -125.35296263429 -127.00748504138 -129.876011873383 -133.952956386666 -137.576948347868 -143.794784201491 -145.045001531366 -146.517778785134 -149.449539413635 -152.578251839566 -154.893146220807 -156.698172068023 -158.680768309237 -161.58882069797 -164.776050244029 -167.397508605835 -171.646096886677 -172.926414470023 -175.125925599899 -178.082471835716 -180.805122307824 -182.598742109301 -183.746800481642 -186.263064048807 -189.258856881619 -191.882255121985 -193.982564486255 -195.454965777768 -198.863350572896 -201.213876831176 -202.344274177215 -204.773274527477 -209.059813374511 -211.893830896457 -213.854988890009 -214.982862362739 -217.261494349157 -222.304389598343 -225.046726438361 -227.321223868998 -228.991610252495 -230.747285619402 -233.31262551557 -236.531696743843 -239.065171438737 -240.323112218191 -242.290055403188 -244.284014023133 -247.250704733014 -254.723374914772 -257.228037530128 -258.959201878829 -261.674665342336 -264.843522377576 -1.29522554622089 -7.44417955537252 -10.0858335108318 -16.1617144025486 -19.5227997448202 -21.2315775880624 -24.4996941483475 -26.3503817745299 -28.5395452279073 -31.3324975130906 -35.4695092636966 -38.3154989084276 -41.349922369873 -42.9432194477226 -45.7268856521735 -49.0491720299462 -52.9669049844976 -55.4417540075126 -57.1620737625107 -59.4197315339538 -61.9143591712467 -65.2847527068707 -67.5806771048863 -68.8779747150442 -70.5830214748313 -73.5160210146487 -76.0895756733794 -79.2711945525536 -80.891956654172 -82.5706848921625 -85.0612176395284 -88.2623363479985 -91.1077538629863 -93.4617458491806 -94.6066427348112 -97.4596137866381 -98.9145222528668 -100.426584628999 -103.23655934353 -106.21464078888 -108.640480471159 -110.462622560074 -112.268821211796 -114.49408332251 -120.386514703545 -123.099559413523 -125.401676129666 -127.056470847375 -129.924602947282 -133.998170058175 -137.622013119688 -143.86257890429 -145.112530442456 -146.58653895084 -149.515989472134 -152.644962414533 -154.959812855174 -156.764820893938 -158.745977400407 -161.65274693586 -164.842748046784 -167.464454007281 -171.712066098882 -172.992613683878 -175.193198549853 -178.149524090896 -180.872917434442 -182.666579298829 -183.814608006726 -186.329694798956 -189.328320138975 -191.95060783752 -194.050913898355 -195.523303862315 -198.933494400801 -201.283935657082 -202.412664960312 -204.842740824643 -209.11679009487 -211.950309805435 -213.911418312909 -215.039418718142 -217.319776505815 -222.363567222787 -225.105832579456 -227.380219998959 -229.050679021905 -230.806300852652 -233.372889026999 -236.59301534612 -239.12651336106 -240.384464787295 -242.352262270586 -244.34512788738 -247.311291626181 -254.818973079303 -257.321954481135 -259.053066336287 -261.767430105788 -264.936249682467 -1.29521544700819 -7.44522796811714 -10.0956136054688 -16.1642000691588 -19.5271681433704 -21.2360809938965 -24.4957328867864 -26.3506359060928 -28.5394431464407 -31.3362128939724 -35.473758714658 -38.3197574624436 -41.3539131877696 -42.9471813588828 -45.7297777789048 -49.0514372608262 -52.9682536531818 -55.442349560512 -57.1609143197396 -59.4171612424086 -61.9122689420146 -65.2782624174379 -67.5740049210907 -68.8713133032587 -70.5761736238214 -73.5092052811979 -76.0789272649547 -79.2553494085929 -80.8746960596751 -82.553098758989 -85.0442049525958 -88.2434688431986 -91.088918681515 -93.442908771004 -94.5878218256977 -97.4420538782397 -98.894812025017 -100.40629794346 -103.214624726672 -106.194394763162 -108.620032523178 -110.44221106519 -112.247372631182 -114.473973891166 -120.385097746442 -123.097282316907 -125.399530662387 -127.054674121328 -129.924928750724 -133.99682193149 -137.621327376575 -143.845928000977 -145.095999145961 -146.569325684643 -149.501544105432 -152.63066931811 -154.945659142005 -156.750652210611 -158.73244219214 -161.63831194219 -164.829510861934 -167.45136521614 -171.699729660723 -172.98006563165 -175.180615715458 -178.137106648608 -180.860181879062 -182.653852542906 -183.801814137224 -186.31761644664 -189.31712602667 -191.939514205128 -194.039884007971 -195.512283056103 -198.924216382462 -201.274723296421 -202.403894835947 -204.833217892387 -209.105418730132 -211.939657726819 -213.900808698343 -215.029018520674 -217.308425824057 -222.355494729391 -225.097708939451 -227.372067529181 -229.042494207913 -230.798058055369 -233.364844588616 -236.581929928096 -239.115251458036 -240.373180180106 -242.340890377187 -244.333974472844 -247.299429428726 -254.790130972241 -257.298182270471 -259.029317072212 -261.743630357748 -264.909260968099 -1.29522022230807 -7.44645052536179 -10.085047030605 -16.1200155714048 -19.4802421107182 -21.1891492943811 -24.4490010178337 -26.3031270323168 -28.4920218036896 -31.2906935951034 -35.4314496359838 -38.2775367656767 -41.3122574372927 -42.9055401847937 -45.6885679193391 -49.0130301304826 -52.9351063532163 -55.4108124176316 -57.1287477388056 -59.3864288129826 -61.8813227734613 -65.2499524807243 -67.5459275620867 -68.8432443228057 -70.548289328344 -73.4791288350826 -76.0553512873031 -79.2355577138062 -80.857164024573 -82.5349891446102 -85.0249835287941 -88.2275383114048 -91.0733217976709 -93.4272791083803 -94.5721915991607 -97.4258279270131 -98.8792547059984 -100.390559619223 -103.203840130374 -106.182090862124 -108.607848359268 -110.429998884735 -112.235673222157 -114.462539827949 -120.339479957089 -123.052401047627 -125.354705921827 -127.010663225947 -129.878912420792 -133.947025917282 -137.570911067237 -143.79073078721 -145.040653266854 -146.514464785222 -149.445742973644 -152.576638815101 -154.891394973657 -156.696384313582 -158.678260239212 -161.584330880713 -164.774403089116 -167.39681367456 -171.643844557181 -172.924720660975 -175.125742458644 -178.08164437652 -180.804854691075 -182.598501580088 -183.746642555795 -186.262859017649 -189.260425890515 -191.883312575988 -193.983627512373 -195.456010155616 -198.874693486422 -201.223949059931 -202.350368481865 -204.779599582036 -209.051352364204 -211.885511274488 -213.846702682753 -214.97478778984 -217.251748899344 -222.298029181907 -225.0400111634 -227.314477041441 -228.984909506363 -230.740526969839 -233.304560974772 -236.523815986186 -239.057347772595 -240.315288822124 -242.282961988022 -244.276706062722 -247.244544477794 -254.766706044827 -257.273167131298 -259.004288817 -261.719618026628 -264.888525143998 -1.29521311949339 -7.44497505954289 -10.0636639326274 -16.082036615392 -19.4473640138811 -21.1564137166569 -24.4146009280034 -26.2688531609081 -28.4572283833949 -31.2527639270774 -35.3913473455434 -38.2376122758207 -41.2719947845988 -42.8652202732236 -45.6500403737175 -48.9734149152275 -52.8935503503499 -55.3689316752662 -57.0873163207841 -59.3473014001205 -61.8459996811356 -65.2067791029324 -67.5025850759643 -68.7999122423533 -70.5052754509965 -73.4385188005876 -76.0129977307678 -79.1945544700999 -80.8141206886902 -82.4923831467115 -84.9829324625213 -88.1855613621639 -91.0312719891985 -93.385231264518 -94.5301513396336 -97.3848322827499 -98.8387062749451 -100.350135157437 -103.158241115642 -106.136523746078 -108.562287162572 -110.384440984896 -112.190312465613 -114.417789396644 -120.335510234484 -123.047356967629 -125.349493986732 -127.005270297219 -129.874195498661 -133.943285434768 -137.567293111071 -143.789474120057 -145.039648804979 -146.512481953372 -149.439347140562 -152.571637788126 -154.886455384448 -156.691454847527 -158.673249190824 -161.583193723478 -164.772056550749 -167.39333575986 -171.640754905731 -172.921088173243 -175.120933117077 -178.077343801628 -180.80022210733 -182.59389415638 -183.742013559649 -186.257260891629 -189.25658664938 -191.87908765048 -193.979437293757 -195.451825755283 -198.862900693767 -201.214140842711 -202.342609114453 -204.770733054318 -209.035928297254 -211.86955714344 -213.830671797261 -214.958484765529 -217.236485476626 -222.302442030238 -225.044951344763 -227.319364949725 -228.989758125478 -230.745459919228 -233.309979318484 -236.527666997959 -239.061115315891 -240.319048280266 -242.286946808868 -244.28011466918 -247.247305363867 -254.780026466032 -257.288550140496 -259.019758966656 -261.734632304619 -264.903751435117 -1.29522201411433 -7.44684484877224 -10.0851554086107 -16.1345542297776 -19.4949952447719 -21.2040692519228 -24.4683683504303 -26.3205389269464 -28.5093047182624 -31.3072386793707 -35.4464997359141 -38.2927087641685 -41.3269584559903 -42.9202193788303 -45.7046156751286 -49.0260401622596 -52.9439978287517 -55.4187532530222 -57.1390704141122 -59.400396532544 -61.9017913833819 -65.2637255767783 -67.5596161171643 -68.856955124637 -70.561881752974 -73.4953829639164 -76.0687956873806 -79.2467389912195 -80.8686199685087 -82.5469608082329 -85.0367356514478 -88.2372252087432 -91.0827596476658 -93.4367832302935 -94.5816933704614 -97.4349580861287 -98.8886086204932 -100.399685650042 -103.208740055763 -106.188882091317 -108.614577487196 -110.436790710832 -112.242850629279 -114.469784036767 -120.381201481684 -123.094287277075 -125.396508173201 -127.051322590381 -129.920315208082 -133.991634223187 -137.614523680057 -143.834325348155 -145.084288381533 -146.557651837299 -149.487248295618 -152.619054555176 -154.934001276776 -156.739001781785 -158.720725384643 -161.630225720292 -164.817357721628 -167.438971085771 -171.686926257943 -172.967250047859 -175.167666893675 -178.121604703585 -180.844248079468 -182.63792130148 -183.786116721162 -186.302584145279 -189.298489943254 -191.921008583442 -194.021318799692 -195.493706367984 -198.908006413159 -201.258267074263 -202.385841228432 -204.814555091718 -209.097081759506 -211.93154934582 -213.892719363595 -215.020538909885 -217.29992869774 -222.365147413308 -225.107767234919 -227.382230232284 -229.052669688919 -230.808479423847 -233.375538899419 -236.593987278037 -239.127336444899 -240.385276604067 -242.353178414084 -244.347845635569 -247.314459547463 -254.93002671719 -257.438745310389 -259.169956260591 -261.884330797514 -265.056012480433 -1.29521687617207 -7.44618065585193 -10.0533449857339 -16.0423826434714 -19.4091667324697 -21.118013832402 -24.3795290783806 -26.2327042703713 -28.4213143052852 -31.2188091550736 -35.3576807157678 -38.2037647872075 -41.2382231091229 -42.8314539438284 -45.6155494185912 -48.9374966439877 -52.8585731086572 -55.3337537654413 -57.0483600146017 -59.3065776791638 -61.8037020503325 -65.1665208021204 -67.4624711909391 -68.7597939599948 -70.4652455326602 -73.3974743752579 -75.9771473567397 -79.16067324894 -80.7831838016309 -82.4613920849172 -84.9511986748077 -88.1517166380548 -90.99718304796 -93.3511489753365 -94.4960689599791 -97.3521474279875 -98.8048863316808 -100.316500052325 -103.126474306688 -106.104128290314 -108.529885345987 -110.35204734444 -112.157980844575 -114.38518433235 -120.279011434966 -122.991363436701 -125.29375053804 -126.948834065142 -129.816997989748 -133.887192125331 -137.510583091022 -143.741414549394 -144.991379184467 -146.465093773957 -149.395303334775 -152.525537566851 -154.840940202646 -156.645960789362 -158.628088842452 -161.536948318035 -164.725772865134 -167.347327434468 -171.594392624499 -172.874696583926 -175.075293686413 -178.029736776187 -180.754347587896 -182.547974446271 -183.696003077106 -186.212125469887 -189.206912584096 -191.829430443966 -193.929656232937 -195.402057714688 -198.812312373003 -201.163678584724 -202.295019285103 -204.72365742189 -208.998100715867 -211.833341581495 -213.794476873397 -214.922241129967 -217.199930426381 -222.244386244713 -224.986933369267 -227.261451378893 -228.931877804303 -230.687577732466 -233.25224900351 -236.470959003243 -239.004370541748 -240.262312810114 -242.230942000364 -244.225882031712 -247.191127432423 -254.745616695215 -257.253378153993 -258.984502019716 -261.69906540269 -264.867220410239 -1.29521523319705 -7.44616748787326 -10.0397471176375 -16.0559511257383 -19.4195434940244 -21.1283990626493 -24.3868129414691 -26.2411939105746 -28.4301913460606 -31.2270737301568 -35.3649129446888 -38.2110281959041 -41.2454896190749 -42.8387498665093 -45.623233809797 -48.9453602339321 -52.8639439675147 -55.3386254007456 -57.0600358757306 -59.3191296592079 -61.8169904488919 -65.1767325424475 -67.4730366362198 -68.7703395563524 -70.4750808999203 -73.4075972605236 -75.9768969453231 -79.159660837789 -80.7798192067873 -82.4576956528206 -84.9470801378591 -88.1497207663544 -90.9954345454481 -93.3494577557687 -94.4943639104993 -97.3471091560509 -98.8003499961445 -100.311916002076 -103.119446620421 -106.096213288768 -108.521865809833 -110.34410356396 -112.149781955748 -114.377470016533 -120.28818092775 -122.999626232758 -125.301695998988 -126.956976447028 -129.826119130729 -133.899477861433 -137.523725279679 -143.744333145984 -144.994368497476 -146.467833420308 -149.397941481202 -152.525761265954 -154.841425747532 -156.646607879295 -158.628397617203 -161.536034752242 -164.723659014473 -167.344288686755 -171.5933027306 -172.873610682196 -175.074106541484 -178.029558990823 -180.752136725396 -182.54575210115 -183.693654554032 -186.2080204078 -189.206334681827 -191.828250054253 -193.928537741402 -195.400923754327 -198.812530939559 -201.162564198229 -202.289292353661 -204.719308365249 -208.991701682107 -211.825951325451 -213.787095352077 -214.915131633572 -217.193074561941 -222.22980703826 -224.972256177061 -227.246641136049 -228.917068335924 -230.672557319745 -233.237878525422 -236.456754080907 -238.99008673644 -240.248036211921 -242.215537922197 -244.208567662433 -247.175583354329 -254.72691527955 -257.231047750853 -258.962224919031 -261.677028316852 -264.851469062 -1.29519941419599 -7.44522100200105 -10.098349935317 -16.2084120091543 -19.5811248201762 -21.2901273822356 -24.5529640459795 -26.4045946356744 -28.5937788809109 -31.3889684894595 -35.5304123063882 -38.3762665158932 -41.4105425082448 -43.003801333606 -45.7890657163338 -49.1100442985309 -53.0275195659309 -55.5013531061765 -57.2200622011213 -59.4792298245317 -61.9762870402448 -65.3341194117993 -67.6299595536423 -68.9272812019941 -70.6327696669985 -73.5695608555481 -76.1516035419935 -79.3307751695404 -80.9513358978296 -82.6291009391479 -85.1206395635473 -88.3235040001179 -91.1695126216952 -93.5235652285819 -94.6684696891873 -97.5225099733232 -98.9762623388425 -100.487636158426 -103.295167746844 -106.275514219104 -108.701336778643 -110.523491090795 -112.329251423813 -114.556608752017 -120.443236843548 -123.155469716177 -125.457598205457 -127.113455442483 -129.983259398602 -134.04935957839 -137.673906682019 -143.900817893828 -145.150686116534 -146.624895391571 -149.554571318594 -152.682778012945 -154.997595263175 -156.802590265778 -158.784983694803 -161.694277683813 -164.881847199243 -167.503815268543 -171.752127187779 -173.032474512182 -175.231490545474 -178.186656623245 -180.909789893111 -182.703390701268 -183.851616631094 -186.366617297853 -189.363860400008 -191.986325947927 -194.086577603676 -195.558947655898 -198.966925925082 -201.317653755204 -202.447558804965 -204.877685785031 -209.151307008887 -211.985343952168 -213.946508263813 -215.074356267398 -217.352505333118 -222.400169512542 -225.142681197903 -227.417135197616 -229.087583188084 -230.843267422192 -233.40834784397 -236.627603820833 -239.161010777144 -240.418943536911 -242.386627557877 -244.380662095077 -247.345799110945 -254.922605602926 -257.432013285183 -259.163136167917 -261.877685388658 -265.046483452709 -1.29522691162377 -7.44475862779556 -10.0628618299061 -16.1035464595084 -19.4685745720978 -21.1775980976661 -24.4413188807107 -26.2938159563192 -28.4823864162419 -31.2774294073468 -35.4163971791156 -38.2623170195684 -41.2967888783832 -42.8900176205873 -45.6731102261643 -48.9955578327214 -52.9133553179225 -55.3879066983017 -57.1052035058518 -59.3648278484316 -61.8623676020605 -65.2253283233849 -67.5211382187848 -68.8184228807701 -70.5236433682653 -73.4602723972146 -76.0387451572457 -79.2190576552364 -80.8437647191569 -82.5218889186868 -85.0108948842925 -88.2137865592593 -91.0594257350357 -93.4133435504328 -94.5582538596809 -97.4127333868729 -98.8662728126683 -100.377733699257 -103.187157615101 -106.166495111579 -108.592211598466 -110.414318934573 -112.219922633769 -114.447521042354 -120.325756593992 -123.038646505807 -125.34083724578 -126.995438716102 -129.864151594672 -133.940571630659 -137.564699009015 -143.791464860499 -145.041471928706 -146.514967615686 -149.446529056387 -152.575248095663 -154.890120493381 -156.69512444814 -158.676740087496 -161.587324746886 -164.776055352362 -167.397548700385 -171.643323815671 -172.926540518159 -175.127460568186 -178.085164591717 -180.808206447414 -182.601784048314 -183.749858620778 -186.264816924867 -189.261720543612 -191.885441994519 -193.98576551311 -195.458151059353 -198.871013085168 -201.221350247198 -202.349653475176 -204.779152973025 -209.054006515238 -211.887896336844 -213.849018236938 -214.976830215067 -217.256072885735 -222.321150399548 -225.063397163309 -227.33786965997 -229.008253473332 -230.763818128713 -233.328869357246 -236.547650724623 -239.081034954831 -240.338987938244 -242.307055845577 -244.30022568875 -247.265809016627 -254.843092003145 -257.350161170806 -259.081341320285 -261.79727171558 -264.964974672043 -1.29521585240206 -7.44436319702549 -10.0714816714785 -16.0911130934567 -19.4620913778053 -21.1711120497791 -24.4353595378103 -26.2870399249467 -28.4758803752694 -31.2708688767772 -35.4109705922712 -38.2568076846947 -41.2910501082047 -42.8843208788706 -45.6676077334899 -48.9908977804453 -52.9139298316221 -55.3894040018885 -57.104501576803 -59.3633814472515 -61.8619322833576 -65.2275183535722 -67.5233041847329 -68.8206243339478 -70.5261362992591 -73.4601992094768 -76.0386895990677 -79.2167041898639 -80.8390837865852 -82.5172839630034 -85.0073289857827 -88.2096202888753 -91.0553445678211 -93.4093178076257 -94.5542177066999 -97.4088661407062 -98.8614186327905 -100.373165936021 -103.179638419294 -106.156770097234 -108.58243872621 -110.404663163764 -112.210100953937 -114.436907515893 -120.332652525671 -123.04585756758 -125.347965297095 -127.003767859104 -129.874381447104 -133.944985631031 -137.568415389624 -143.793784414448 -145.043648439425 -146.517739497975 -149.444916238105 -152.576332011077 -154.891186525845 -156.696185643598 -158.677402440475 -161.5874093462 -164.778028498603 -167.39971711649 -171.646918238502 -172.927270717392 -175.127860728124 -178.085637228502 -180.80895724495 -182.602449738171 -183.75065624272 -186.26658968614 -189.263905069154 -191.886688304622 -193.986978152532 -195.45938403893 -198.868654379641 -201.219637227364 -202.348881641433 -204.777545548713 -209.063202004193 -211.89800620177 -213.859089626373 -214.987299496765 -217.264572499862 -222.306212446374 -225.048412344396 -227.322862528892 -228.993296686202 -230.748937366702 -233.31299769611 -236.533225242702 -239.066496136057 -240.324437592182 -242.291921348317 -244.285192881829 -247.252026303047 -254.848297916971 -257.349055093456 -259.080228968573 -261.794735521108 -264.963795556638 -1.29521898159007 -7.44702971136603 -10.0644935580296 -16.181623352069 -19.5417778848316 -21.2506289905502 -24.5111679743169 -26.3643969543864 -28.5538932589759 -31.3495858031621 -35.4883232956428 -38.3344910563167 -41.3687379254675 -42.9620415528668 -45.7458582686092 -49.0693460006698 -52.9916599876826 -55.4664440634126 -57.1857301996516 -59.4451060979635 -61.9434730255509 -65.3009776632981 -67.5968490773631 -68.8941643848111 -70.5995477081275 -73.5319378692832 -76.0984811693244 -79.2769850880089 -80.8992518699408 -82.5772754130602 -85.0679330135154 -88.271094485589 -91.1167213233337 -93.4706948192733 -94.6155956876421 -97.4685967912612 -98.9231703251398 -100.434440455718 -103.244643356196 -106.22401125164 -108.649756558233 -110.471877616682 -112.277562134828 -114.50488684303 -120.394552916025 -123.106925303751 -125.409073712853 -127.064496626816 -129.934055498453 -134.003006520785 -137.627316206303 -143.864292803623 -145.114151629436 -146.58862542965 -149.518430077021 -152.649111609551 -154.963960508139 -156.768976357573 -158.751382476682 -161.65851015931 -164.845410816554 -167.46699603717 -171.71462016358 -172.994930377789 -175.195566493599 -178.151597348565 -180.874207238491 -182.667829914201 -183.815859766631 -186.331956885566 -189.329159546819 -191.952210094733 -194.052538793088 -195.524922774818 -198.936996473323 -201.2875035244 -202.416215348735 -204.845771536583 -209.120520262344 -211.954896066269 -213.916013794923 -215.043685433895 -217.322511166928 -222.370347015579 -225.112494138147 -227.386827195329 -229.057239813053 -230.813051152926 -233.379308391449 -236.598205573686 -239.131669070079 -240.389622104699 -242.357722470256 -244.350171073152 -247.313644467187 -254.896085312925 -257.404836926764 -259.13598719987 -261.850953274737 -265.013416922018 -1.29520885736318 -7.44386955433848 -10.0910527628038 -16.1173995814739 -19.4800828022814 -21.189137875502 -24.4533730213538 -26.3041446118581 -28.4937223428762 -31.2905579837278 -35.428746260969 -38.2751363838412 -41.3093194463932 -42.902637098372 -45.6887123063513 -49.0098645092032 -52.9261133786996 -55.4013953215905 -57.1180463119414 -59.3732871342619 -61.86439510118 -65.2327564564287 -67.5286750366546 -68.8259856508926 -70.531688387265 -73.4625244391175 -76.0351850513083 -79.2179306227929 -80.838537295724 -82.5163633775937 -85.0069111834886 -88.2096683272567 -91.0553876871654 -93.409370612016 -94.5542827516214 -97.4087527717017 -98.86155052241 -100.373299138293 -103.179677447569 -106.158440429677 -108.584180863559 -110.406314878371 -112.21182443341 -114.439287126763 -120.350121659055 -123.061883528006 -125.363980603249 -127.018829059892 -129.887434642567 -133.961704584345 -137.585055494893 -143.797081972185 -145.0472394615 -146.520102120114 -149.452584398645 -152.582453804893 -154.897541156815 -156.702532542402 -158.685030595132 -161.593696584022 -164.782467189523 -167.404788151163 -171.653290898466 -172.934163747597 -175.133835184523 -178.08854841368 -180.812078795072 -182.605719157966 -183.753839920763 -186.269362967224 -189.265790870146 -191.888465805355 -193.988789816396 -195.461193893365 -198.870315640099 -201.221685113127 -202.352078545765 -204.780042568741 -209.054992242583 -211.88936923616 -213.850529872895 -214.978461638919 -217.256417888251 -222.276699535598 -225.018939473977 -227.293352268058 -228.963771068386 -230.719649941167 -233.287304003642 -236.505200833677 -239.03865399527 -240.296582224068 -242.26446113893 -244.257538988006 -247.222831674354 -254.805331768053 -257.315598022468 -259.04674348449 -261.761826420701 -264.929391398435 -1.29521478516029 -7.44702500465151 -10.106468412434 -16.2250633681635 -19.5872456754478 -21.296228109991 -24.5595090193164 -26.4108463968264 -28.59975858678 -31.395107946436 -35.5331320402393 -38.3790896663229 -41.4132758980494 -43.0065777342914 -45.7901218797367 -49.1125647561095 -53.0272994132899 -55.5010258319129 -57.2234273074009 -59.4793889085048 -61.9737512415394 -65.3426269972617 -67.6384643632328 -68.9357851811346 -70.6412118650433 -73.5778760005577 -76.1657053046619 -79.345047336716 -80.9667074588341 -82.6447730713724 -85.1341908421672 -88.3382980192429 -91.1837570413148 -93.5377762481431 -94.6826839442652 -97.5356949880973 -98.9898259021599 -100.501226275168 -103.310650875022 -106.290285130726 -108.716011482446 -110.538220131395 -112.343679229494 -114.571746738679 -120.47461874053 -123.187404483337 -125.489753418808 -127.144580235475 -130.012048145199 -134.084688573026 -137.707561055935 -143.91369239057 -145.16377275317 -146.636781999525 -149.567308893084 -152.694794156014 -155.009714219905 -156.814723452287 -158.796506924477 -161.70621580308 -164.893249537209 -167.515319184846 -171.763759908 -173.044082515788 -175.244830578422 -178.200935330761 -180.923858990794 -182.717411865821 -183.865425373842 -186.38100158057 -189.37751253105 -192.000316926991 -194.100618259639 -195.573025454758 -198.979563394382 -201.330281652758 -202.459788000815 -204.888613565827 -209.170375349247 -212.005175103656 -213.966378380673 -215.094190811164 -217.374193844913 -222.418997653682 -225.161564630442 -227.436038155899 -229.106510542742 -230.862266183066 -233.427706985382 -236.648272193688 -239.181649450867 -240.439580131086 -242.406490648244 -244.399746654613 -247.367545477671 -254.91589545043 -257.422464634634 -259.153657473667 -261.868340447422 -265.042586912564 -1.29521027647379 -7.4441054849636 -10.0997182450731 -16.1746167405528 -19.5359754822665 -21.2449596331372 -24.5097078006035 -26.361783475801 -28.5501318763501 -31.3467441671136 -35.486286333002 -38.3320685309995 -41.3664031060412 -42.9596076183815 -45.7439529522577 -49.0662863873297 -52.9887530545621 -55.4639990548698 -57.1786448480558 -59.4354817307837 -61.9314173787905 -65.2947349428116 -67.5905051848911 -68.8878333796253 -70.5931508587071 -73.5260122765329 -76.0984609693321 -79.2822264560263 -80.9038463366105 -82.5821727296294 -85.0733030237351 -88.2756134889319 -91.1213825563385 -93.4753478567318 -94.6202645937591 -97.4759220621919 -98.9294891584686 -100.441122482546 -103.249442645923 -106.225483678152 -108.651358289679 -110.473769066837 -112.279351390958 -114.506272955399 -120.399100680018 -123.112097803693 -125.41445333685 -127.070151225679 -129.938639855294 -134.008262943652 -137.635062157612 -143.885011099304 -145.134902465617 -146.609164997511 -149.535603612483 -152.66731370652 -154.982267354124 -156.787280662418 -158.768998228329 -161.674371461341 -164.862832644364 -167.484382870788 -171.731184064904 -173.011511537856 -175.210787428209 -178.167961526659 -180.890456916143 -182.684079840728 -183.831971959196 -186.345518364695 -189.343516888664 -191.966136505742 -194.066512935525 -195.538903762905 -198.94775248394 -201.297462689047 -202.425962340932 -204.855452472334 -209.131625252533 -211.965709606825 -213.926845377473 -215.054673544559 -217.333538030977 -222.408888540913 -225.151292428817 -227.425724386624 -229.096136023454 -230.851999430943 -233.415974137027 -236.634159684803 -239.167592953019 -240.425539425692 -242.393652534099 -244.387081845643 -247.35165175048 -254.891462771681 -257.396864361883 -259.128011495692 -261.842327635269 -265.009358905409 -1.29521789468899 -7.44625087857781 -10.0543243086409 -16.038745558988 -19.4092856901769 -21.1181345643914 -24.3809923714826 -26.2343743539135 -28.4236537159989 -31.2250090390421 -35.3664780692313 -38.2125872359867 -41.2469053105279 -42.8402035054396 -45.6230218031171 -48.9468899338871 -52.8692884375263 -55.3436652992938 -57.0661017054702 -59.3235400343563 -61.8209585292186 -65.1832573194152 -67.4792779986269 -68.7765801108795 -70.4813071795233 -73.4132888151376 -75.9863573778349 -79.169487446766 -80.7905895088658 -82.4687472100923 -84.957174498021 -88.1582423167395 -91.0040268680105 -93.3580907560032 -94.5030029089683 -97.3575373595814 -98.8116253224851 -100.322900500097 -103.130016990132 -106.107691703793 -108.533461605032 -110.355610348864 -112.160724686898 -114.388845636225 -120.291229063919 -123.003834697381 -125.306079244272 -126.960900404066 -129.828876406922 -133.90334404437 -137.52880315511 -143.760142246593 -145.010122760032 -146.483862856255 -149.414008112434 -152.544669613876 -154.859538556193 -156.664530175703 -158.646041378787 -161.558539181077 -164.744858489783 -167.367029226679 -171.614475307078 -172.894815320848 -175.095627607139 -178.050183319975 -180.773632269532 -182.567276466762 -183.715428157437 -186.231444445936 -189.229467939468 -191.851825126362 -193.952176714301 -195.424580894863 -198.840123734996 -201.189754550652 -202.317341365337 -204.745186820244 -209.030313456645 -211.864034747362 -213.825184746284 -214.952940543955 -217.233565339385 -222.298293508446 -225.040674899232 -227.315110142958 -228.985544615573 -230.741095613784 -233.304865647687 -236.525041762836 -239.058498387784 -240.316438164101 -242.284815705409 -244.278357269566 -247.247121855024 -254.822386704436 -257.33357553729 -259.064734364309 -261.780192453025 -264.947956768682 -1.29520898469508 -7.44749206623355 -10.0843602144264 -16.0836496632771 -19.4489254213348 -21.1581585831016 -24.4217695255379 -26.2738606739663 -28.462964199544 -31.2608102764616 -35.3991939574618 -38.2452296953676 -41.2796516540014 -42.8729267066921 -45.6583434503311 -48.9823142880597 -52.8988602137462 -55.3730948870441 -57.0947245295895 -59.3524326997195 -61.852059188212 -65.212989413713 -67.508968030008 -68.8062850195148 -70.5112733690847 -73.445710653088 -76.0180087198667 -79.2014499587295 -80.8206873637908 -82.4992133294062 -84.9884120707527 -88.1886520261742 -91.0341801093715 -93.3881127326494 -94.533022316915 -97.3868544993958 -98.8397332191763 -100.350949137376 -103.161491298584 -106.141159589789 -108.566876153759 -110.389006182758 -112.194832613717 -114.421239696442 -120.328281494495 -123.040963765163 -125.343084461769 -126.998564830369 -129.866940129647 -133.934441460778 -137.558339301464 -143.771333169263 -145.021326874243 -146.495007525193 -149.425031001437 -152.553567585421 -154.868457540666 -156.673457524868 -158.655717149026 -161.565222643274 -164.752986627718 -167.375303565612 -171.621632648975 -172.90215854097 -175.102737985632 -178.058265530028 -180.780739694142 -182.574355418383 -183.722257887063 -186.238584931357 -189.235799727755 -191.859122100036 -193.959428807439 -195.431824206325 -198.841892513968 -201.192812061016 -202.320991955791 -204.749763502396 -209.041299158872 -211.874779967083 -213.835937593303 -214.963802393639 -217.243230239717 -222.267271198914 -225.009492015546 -227.284045439641 -228.954473160466 -230.710118418865 -233.273818654373 -236.493531985136 -239.026859181688 -240.284798059723 -242.252392333918 -244.245798018029 -247.210677419395 -254.703719302589 -257.210671571267 -258.941843556365 -261.656979503664 -264.821840309626 -1.29522460323783 -7.44668113573595 -10.035835473899 -16.0355859074191 -19.3991026425162 -21.1081050725878 -24.372669937761 -26.2238949661598 -28.4133588403167 -31.2085206767766 -35.3464568881244 -38.192672666059 -41.2268963773812 -42.8201402968595 -45.6038502184373 -48.9244709397581 -52.8489921570715 -55.325579450235 -57.0391611200822 -59.2962232167993 -61.7903867539246 -65.1512368641837 -67.4470204519051 -68.7443391057565 -70.4492845624767 -73.384119124053 -75.9557124979904 -79.1326569859345 -80.7522091478458 -82.4304008990811 -84.9206157128917 -88.1257250569699 -90.9714417293128 -93.3253474336195 -94.4702711670475 -97.3240493746549 -98.7764245281393 -100.2876133718 -103.099317373242 -106.077261405485 -108.503043209727 -110.325175731635 -112.131265271761 -114.358248209894 -120.280851881007 -122.993097124549 -125.295198870252 -126.950579705054 -129.819162797432 -133.894420190187 -137.518332927398 -143.753019872903 -145.002968214279 -146.477174669469 -149.40601323742 -152.535662555114 -154.851026837006 -156.656034453018 -158.637831404788 -161.548310569172 -164.736184696076 -167.358878324883 -171.608398883109 -172.888724540174 -175.089200569875 -178.044606585995 -180.767096509236 -182.560685818266 -183.708394768808 -186.224354846729 -189.221482410462 -191.845341763246 -193.945706038453 -195.418082804879 -198.82712279276 -201.177650645676 -202.305562353028 -204.734588134881 -209.005028762601 -211.839255416187 -213.800391958619 -214.928519922043 -217.205461912626 -222.243987694362 -224.986424942454 -227.260739429496 -228.931222801359 -230.686882199685 -233.253053769949 -236.473905153045 -239.007258456518 -240.265198254246 -242.232602955542 -244.22562131607 -247.191106715061 -254.767677731605 -257.275130645811 -259.006351114592 -261.720015684068 -264.889007902557 -1.29520776004837 -7.44801746930669 -10.0802085883645 -16.1059057035298 -19.4696548809772 -21.1785151930401 -24.4393167237878 -26.2915408958698 -28.4802383111275 -31.2774102884474 -35.4126449081039 -38.2589102103904 -41.2930920521454 -42.8863561423665 -45.6679093747425 -48.9917950035751 -52.9114898282563 -55.3856325522204 -57.1072375960074 -59.3663548851875 -61.8624170092595 -65.2255635042806 -67.5214312571494 -68.818730481238 -70.5241862769429 -73.4544244496431 -76.0320144191361 -79.2107610200467 -80.832661986964 -82.5101854292084 -85.000301768791 -88.2010000553914 -91.046649598044 -93.4006384121167 -94.5455393595449 -97.4011645212846 -98.8551670855092 -100.366442966575 -103.174333166217 -106.151366437264 -108.576945552912 -110.399153163022 -112.204840115483 -114.432189781897 -120.32505614522 -123.037577289132 -125.339722610792 -126.994855770028 -129.864077842448 -133.936216157756 -137.561240678069 -143.783293782305 -145.033207613403 -146.507033923931 -149.436991476784 -152.566657111337 -154.881422326633 -156.686427163085 -158.668258506629 -161.577628054273 -164.766135185091 -167.387102325766 -171.635446205557 -172.915771669455 -175.116014307698 -178.071711215769 -180.795530251534 -182.589153757982 -183.737035773842 -186.253186086693 -189.24871425639 -191.87064258046 -193.970902190298 -195.443271777421 -198.856141621684 -201.206663132203 -202.334546332971 -204.763433321079 -209.041538369323 -211.875578166001 -213.836759725433 -214.964459415803 -217.244307425359 -222.308547212862 -225.050974201237 -227.325459276024 -228.995877338452 -230.751739660145 -233.319735740352 -236.54033734511 -239.073618584272 -240.33155123156 -242.299367784313 -244.292629195395 -247.259199927566 -254.801221913105 -257.310269986951 -259.041430465992 -261.755430677114 -264.926491227257 -1.29522182055624 -7.44591012231542 -10.0794945263989 -16.0788093059104 -19.4425536814692 -21.1515397089675 -24.4140863448393 -26.2672848906574 -28.4556914984443 -31.2481949920787 -35.3892513203647 -38.2356171228675 -41.2699724242494 -42.8632654114592 -45.6478045224446 -48.9693481411049 -52.8878200989709 -55.3622617676191 -57.0814110354417 -59.3371289775682 -61.8302922935239 -65.1997271039031 -67.4956159186864 -68.7929092002817 -70.4982381208316 -73.432087398692 -76.0030479157846 -79.1846925478818 -80.8068238038325 -82.485220344069 -84.9738900115008 -88.1762164286672 -91.0214468362142 -93.3753870289457 -94.5203005175672 -97.3723099351639 -98.8257209902245 -100.337501422959 -103.146094927074 -106.124871041975 -108.55060828359 -110.372735626811 -112.17847401094 -114.405860015534 -120.313759337033 -123.026536814228 -125.328756030314 -126.983878938639 -129.853065164213 -133.926210679481 -137.549226951358 -143.770250206034 -145.020481582087 -146.49338632569 -149.423441841161 -152.553799684265 -154.86860744443 -156.673610209466 -158.655051881189 -161.562716888812 -164.753339084543 -167.375128949649 -171.622774817068 -172.903408653652 -175.103642621765 -178.060557719979 -180.782918949134 -182.576529510096 -183.724552194951 -186.239616215716 -189.236454247278 -191.859368909006 -193.959617283666 -195.432032740146 -198.841238615344 -201.19148326241 -202.319516316318 -204.747792506001 -209.026674545265 -211.861152846046 -213.822314573155 -214.950306808443 -217.229947554057 -222.27317948511 -225.015390333407 -227.289817322246 -228.960264041746 -230.715874458465 -233.283095444446 -236.500978395025 -239.034389959487 -240.292326101337 -242.260015077347 -244.254612406896 -247.223354230817 -254.753197959781 -257.264835886152 -258.99600733465 -261.71108297629 -264.879574782736 -1.29519897748714 -7.44741949168417 -10.0706668552065 -16.1551280906857 -19.5223766199972 -21.2315332695506 -24.4961871473511 -26.3475610168777 -28.5367493268198 -31.336412730447 -35.4761566527085 -38.3222551720548 -41.3565809665414 -42.9498659121907 -45.7331965265803 -49.0561579508768 -52.9691107567234 -55.444777526921 -57.1635214222289 -59.4204172665894 -61.9189412385917 -65.2776418742812 -67.5734456122296 -68.870846870885 -70.5761647349055 -73.5120766208969 -76.0933584628814 -79.2715706075108 -80.8954927074658 -82.5730906587396 -85.0620992972343 -88.2644483742722 -91.1109138358235 -93.4648725961418 -94.6097820072966 -97.4635720785609 -98.9182296752103 -100.430044388401 -103.23809880705 -106.215946907814 -108.642359244947 -110.464590517222 -112.270289227276 -114.496509355845 -120.373495820643 -123.085096674547 -125.38721655965 -127.042905934797 -129.911426095263 -133.983106097564 -137.607053749106 -143.841955757013 -145.091884186379 -146.566035094671 -149.494088410805 -152.623893231899 -154.938959407264 -156.743966380667 -158.725974536601 -161.632358437835 -164.822167666556 -167.443581058356 -171.692395934854 -172.97273846142 -175.172744271451 -178.131437967766 -180.85470568013 -182.648379265278 -183.796449713895 -186.31051476174 -189.308972357368 -191.931478675749 -194.03182298536 -195.504214465416 -198.920097797552 -201.270256937947 -202.397875753226 -204.826924508084 -209.106784492047 -211.941004553559 -213.902081834217 -215.03033099806 -217.308052938176 -222.358154071669 -225.100675936328 -227.37507931322 -229.045579557093 -230.801310102519 -233.370007741277 -236.588655918399 -239.122045226264 -240.380001016841 -242.347844867836 -244.340752710235 -247.30604124963 -254.843830464781 -257.348985995285 -259.080118494758 -261.793932468103 -264.959368571241 -1.29521457905221 -7.44587138676595 -10.0817052151561 -16.1092459412832 -19.4722735381961 -21.1812313580956 -24.445214006381 -26.3004390601411 -28.4891939663902 -31.2836651904321 -35.4244451651919 -38.2706635879327 -41.3051286877924 -42.8984123073542 -45.684288256835 -49.0078823614748 -52.9289876395883 -55.4051526281777 -57.1234661162968 -59.378853269836 -61.8715043347051 -65.2366292788705 -67.5324493274906 -68.829782863224 -70.535089299536 -73.467595963823 -76.0349337382869 -79.2195078631394 -80.8418000228191 -82.5201166666365 -85.0108481519873 -88.2125684698189 -91.0581665945933 -93.4121329232693 -94.5570517064592 -97.4120410117822 -98.8651676938068 -100.376330120378 -103.186784632087 -106.166436434697 -108.59214311266 -110.414321933065 -112.220291045092 -114.447465560792 -120.345590745851 -123.05788212912 -125.360033782532 -127.015794155824 -129.885772942621 -133.954218712945 -137.578883094469 -143.828651550909 -145.078615220709 -146.552717668102 -149.482173366368 -152.612950734874 -154.927752165628 -156.732761444536 -158.715870686181 -161.623781043819 -164.812429020852 -167.434037059276 -171.681463019008 -172.96177698508 -175.162296758604 -178.119179832412 -180.841412821762 -182.634907494601 -183.7831469836 -186.299425404758 -189.296406617567 -191.919103014727 -194.019411142261 -195.491821237623 -198.90079206455 -201.251421782945 -202.380470261823 -204.809674953226 -209.079360192631 -211.913528951903 -213.874743976992 -215.002312529861 -217.28125154225 -222.331891971714 -225.074212258605 -227.348521580058 -229.01896792629 -230.774286287825 -233.339180733706 -236.557851642401 -239.091215294897 -240.349163246562 -242.317325582867 -244.311460800596 -247.278301649893 -254.813223714988 -257.31586640666 -259.047014405658 -261.761415507591 -264.933204061797 -1.29523621759834 -7.44579594644602 -10.0741513963397 -16.1474414437317 -19.5117228079073 -21.2204653880247 -24.4809059624325 -26.3368567619768 -28.5255376656365 -31.3222922649048 -35.4616829507044 -38.3076200751955 -41.3418337754095 -42.9350848348438 -45.7176061449182 -49.0411255653168 -52.9606632571157 -55.4369042445204 -57.1532023607766 -59.4100562724269 -61.9051858182336 -65.2673758368844 -67.5631135253099 -68.8604386723064 -70.5659496565841 -73.500073631373 -76.0721711376352 -79.2585514701436 -80.8795171592072 -82.5577677594559 -85.0457633422185 -88.2464514571876 -91.092093861842 -93.4460159550096 -94.5909302588512 -97.4464229464938 -98.9010912782284 -100.412511671864 -103.223144800612 -106.202154373919 -108.628025225507 -110.45020175276 -112.255868943013 -114.483921949839 -120.385281402619 -123.09845565812 -125.400587828778 -127.055923269679 -129.927023363792 -133.997726338721 -137.620672331699 -143.848858530332 -145.098875339182 -146.572694586118 -149.502562264932 -152.6307008799 -154.945617993062 -156.750618415288 -158.732058940954 -161.641680092622 -164.828689001559 -167.450598407551 -171.698750365943 -172.979116197309 -175.17978156612 -178.137156854603 -180.85945852006 -182.653055664105 -183.801344570282 -186.317874728787 -189.314751551812 -191.937551480773 -194.037905644157 -195.510290981636 -198.923417123297 -201.273893497976 -202.402467853538 -204.830654112514 -209.114058212029 -211.948122547361 -213.909282458221 -215.037113813773 -217.314742981652 -222.371006641871 -225.113319579775 -227.387749411665 -229.058194965577 -230.813608200389 -233.379660521638 -236.600017377532 -239.133414144673 -240.39136117377 -242.358451237797 -244.352168470122 -247.321126668886 -254.863889520685 -257.37357964293 -259.104797090181 -261.819938831018 -264.993940510995 -1.29522911536213 -7.44465773923085 -10.0953804712863 -16.1195498611076 -19.4871091110066 -21.1961431397872 -24.4588703095166 -26.3151769940111 -28.5045090492823 -31.303726842187 -35.4429703616539 -38.2890793168705 -41.3232587921077 -42.9165415026721 -45.7010414007727 -49.0235595861086 -52.9391489088863 -55.4131679803876 -57.1363964524147 -59.3945558690789 -61.8933561191181 -65.2541308539168 -67.5500747896919 -68.8474063445124 -70.5523200739631 -73.4861767960716 -76.0629522361877 -79.2448306475025 -80.867543162554 -82.5459402930426 -85.0361578880919 -88.2365099147203 -91.0830092233068 -93.4368951954575 -94.5818108333131 -97.4361133919204 -98.8903666116784 -100.401989456371 -103.208215639074 -106.189125703519 -108.614891194703 -110.437067872471 -112.243304622181 -114.470537568311 -120.352951163418 -123.066577731729 -125.368755423497 -127.024168203346 -129.893194033932 -133.963651340793 -137.588454674205 -143.824869660428 -145.0749432206 -146.548669183964 -149.477246397423 -152.608992820812 -154.923815376394 -156.728827307285 -158.710433631366 -161.62189706562 -164.810154594078 -167.431689893901 -171.679117439373 -172.959460124329 -175.159611458947 -178.11902609772 -180.841631606585 -182.635270955301 -183.783326201582 -186.300111542422 -189.297767096502 -191.921444518882 -194.021800730674 -195.494200664216 -198.905630789237 -201.25576301663 -202.38411179849 -204.814137987567 -209.087750394354 -211.922172702417 -213.883286421945 -215.011605174792 -217.291464532849 -222.349203974338 -225.091504542457 -227.365918456804 -229.036329269052 -230.791977797558 -233.357447896956 -236.575910735382 -239.109301128789 -240.367252902898 -242.335671777703 -244.329869140614 -247.293835234488 -254.828838517194 -257.337960469617 -259.069115333476 -261.78514777979 -264.951975418905 -1.29520931429762 -7.44726049416298 -10.0792233743819 -16.1302202461446 -19.490799117549 -21.1997525275306 -24.4640825551226 -26.3179373692145 -28.5068662353411 -31.301591189088 -35.4425399070202 -38.2888607971122 -41.3229122709918 -42.9162109439258 -45.6992677387448 -49.0217183047044 -52.942764618541 -55.418346520652 -57.1371090298563 -59.3937377772478 -61.8912374036161 -65.2498783585417 -67.5456867747166 -68.8430151972267 -70.5478781011461 -73.4828599733418 -76.0598700500419 -79.2444670563564 -80.8652623553577 -82.543246185627 -85.0319186117034 -88.2339719651655 -91.0796311606812 -93.4335770828198 -94.5785015616194 -97.4345945783564 -98.8859007383912 -100.397606914254 -103.205059344746 -106.184264640615 -108.610132367235 -110.432224474704 -112.23784862944 -114.465805347818 -120.366694759164 -123.078983558204 -125.38106926186 -127.036400943963 -129.906188706165 -133.979417870537 -137.601871121945 -143.82861185764 -145.078673306305 -146.552492253094 -149.48083510373 -152.613215538848 -154.928137990648 -156.73313619139 -158.715234204708 -161.62292538312 -164.810892698282 -167.432491247005 -171.676719971963 -172.960455856025 -175.160138138225 -178.118118243193 -180.841600578956 -182.635171349197 -183.783375256763 -186.300213078218 -189.294923933266 -191.917883207107 -194.018180605978 -195.490586790814 -198.901847585063 -201.251797540258 -202.378448320405 -204.807773127732 -209.082258878274 -211.916797949184 -213.877925814743 -215.005752894709 -217.283385218013 -222.33576839593 -225.077772428976 -227.352162618642 -229.022540312585 -230.778449110242 -233.344644922213 -236.561401447849 -239.094899138497 -240.352860376955 -242.320642589467 -244.314485439503 -247.280095967056 -254.752727377267 -257.258261594146 -258.989384532132 -261.703800763094 -264.874746094338 -1.29520390428525 -7.445073167054 -10.0560373727144 -16.0970603427304 -19.4577560235836 -21.1666248936408 -24.4286163217632 -26.2823965523394 -28.4714403794627 -31.2669793312142 -35.4061181005355 -38.2525993215011 -41.2868128290613 -42.8800498047611 -45.6620430485368 -48.9824989946354 -52.9011071857574 -55.3759789339163 -57.0941656156236 -59.3517459209964 -61.8486324849509 -65.2123340733527 -67.5082805675742 -68.8056004918275 -70.5112096983254 -73.4458712825019 -76.0213938869558 -79.2042294395096 -80.8253725533345 -82.5034245938618 -84.9932103575424 -88.1958517014557 -91.0415893685959 -93.3956704111002 -94.5405790818065 -97.3971206586684 -98.8511430582269 -100.362282525017 -103.170899246132 -106.148755978364 -108.57450024307 -110.396652789102 -112.202500219012 -114.429823859783 -120.352909212922 -123.065253907196 -125.367377867374 -127.023201736423 -129.892563475442 -133.958186550742 -137.584836593676 -143.813721233167 -145.063687864184 -146.537566329534 -149.465139351833 -152.597030328431 -154.912497730347 -156.717509465446 -158.699354362495 -161.604461685026 -164.792741504292 -167.414627139634 -171.662456508913 -172.94280558491 -175.143736165328 -178.100147126828 -180.822798337375 -182.616414697513 -183.764584268766 -186.280793608034 -189.275273317867 -191.899270501364 -193.999642817306 -195.472049219333 -198.887373426758 -201.236987316241 -202.364566231823 -204.795008818756 -209.080288324583 -211.914208659404 -213.875325663598 -215.00341390806 -217.280804800884 -222.322726916691 -225.064954559285 -227.339392704455 -229.009815635208 -230.765317954705 -233.331311483312 -236.550379772952 -239.083874255949 -240.341818213131 -242.309452815579 -244.302916283892 -247.269038526385 -254.826039884395 -257.333020100407 -259.064210831775 -261.778877678481 -264.953141351966 -1.29521531582411 -7.44507777779854 -10.0759557512494 -16.1191421750872 -19.4790565524036 -21.1879708049503 -24.4464691149229 -26.3008630887081 -28.4899269114769 -31.2841401593128 -35.4239193910468 -38.2699848537096 -41.3041618884287 -42.8974233051304 -45.6788019066367 -49.0031145916082 -52.9232747428038 -55.3973979861999 -57.1181538175079 -59.3731724957912 -61.8658110239495 -65.237208150489 -67.5330343806654 -68.8303618220036 -70.5355264171799 -73.4707203197359 -76.0474133887287 -79.2272066196895 -80.8506837821168 -82.5290992377933 -85.0183956754494 -88.220991693287 -91.0666026890032 -93.42058681724 -94.5654940829878 -97.4187767612588 -98.8723165595232 -100.383385779588 -103.191350838087 -106.168249458512 -108.594836711945 -110.416953498939 -112.22313832704 -114.448896141481 -120.349562448468 -123.062134494511 -125.364257618296 -127.020302450033 -129.889508064232 -133.956024289617 -137.578644934869 -143.818949885337 -145.068988458284 -146.542624498853 -149.470777788465 -152.600522871489 -154.915377800951 -156.720390355577 -158.701310082509 -161.612143666977 -164.797630814693 -167.420274533477 -171.668345418142 -172.948689450629 -175.148696110007 -178.104494327813 -180.827004007114 -182.620652849783 -183.768710105415 -186.28452528008 -189.279108428909 -191.90275894496 -194.003092740484 -195.475493856465 -198.881817711633 -201.233614636721 -202.363931971958 -204.792145553743 -209.068610304359 -211.902409136408 -213.863554458617 -214.991586057228 -217.268407420838 -222.311568253126 -225.053758184342 -227.328248640376 -228.998725864799 -230.753975576356 -233.322557816329 -236.540240964341 -239.073631536642 -240.331574905987 -242.299664191385 -244.292218637476 -247.258392349561 -254.732930401786 -257.234723350022 -258.965914470154 -261.680097027757 -264.840818280196 -1.29521702279183 -7.44403939643701 -10.0471983635352 -16.0189336397291 -19.3712211919207 -21.080214540669 -24.3460631443869 -26.1966060370008 -28.3855809320073 -31.1842132685152 -35.3262288907006 -38.1725901863795 -41.2069240387978 -42.8001923873881 -45.5820244166926 -48.9053153899142 -52.8224615440895 -55.2971434364011 -57.0132797598032 -59.2688971302564 -61.764462909828 -65.1276642137753 -67.423563992495 -68.7208654301256 -70.4258997239644 -73.3576978374781 -75.9278448199882 -79.1086521122035 -80.7306581854266 -82.4089457043586 -84.8995546007678 -88.1020752930978 -90.9478699598459 -93.3018232312914 -94.4467339719443 -97.300972482337 -98.7541636091472 -100.265897797536 -103.074701724891 -106.053569576941 -108.47936827118 -110.301597642137 -112.107164962667 -114.334278026877 -120.254940486113 -122.967697255665 -125.269763730515 -126.925411853549 -129.794879726566 -133.869478456526 -137.49603687892 -143.728221372265 -144.978281381918 -146.45173498116 -149.383731513229 -152.514405526672 -154.829174139743 -156.634167380252 -158.615116637558 -161.523362667346 -164.712763187953 -167.333940236831 -171.581725583003 -172.862105791458 -175.062110378661 -178.01854263021 -180.742022926659 -182.535644289449 -183.68369316462 -186.199326152673 -189.197510580342 -191.819168657255 -193.919505906143 -195.39191130956 -198.804082320868 -201.154561944063 -202.28263701756 -204.712053909711 -208.98893063188 -211.823603451691 -213.784748387448 -214.912713232853 -217.192857709248 -222.222918033213 -224.965076178924 -227.239471419388 -228.90993752331 -230.665594763865 -233.229417740965 -236.448028386856 -238.981448236737 -240.239393155521 -242.207668812241 -244.200829097118 -247.165318349422 -254.734372625595 -257.240136961744 -258.971282779194 -261.685942873498 -264.855254381229 -1.29522248894637 -7.44636797040488 -10.057546667469 -16.0995458871574 -19.4580419360088 -21.1669701204782 -24.4298135169444 -26.2825453654834 -28.4713938892906 -31.2694847573059 -35.4062778009259 -38.2525237357976 -41.2869984930902 -42.8802591214045 -45.6641752653975 -48.9879023113617 -52.9074766688768 -55.3812211437485 -57.1050663393605 -59.3618725345487 -61.8579759101172 -65.2165014307088 -67.5124131078535 -68.8097270640979 -70.5145761118772 -73.4480673769721 -76.0211444161466 -79.2023710032731 -80.8250471628534 -82.503285454319 -84.9925799365063 -88.1948730263406 -91.0406988610358 -93.3947217054611 -94.5396292753187 -97.3930130499475 -98.8462713794004 -100.358342930263 -103.168214428756 -106.145513197807 -108.571259756108 -110.393349692088 -112.198578151584 -114.425707125251 -120.325800117131 -123.038216668055 -125.340550353217 -126.99582011712 -129.864310296324 -133.935929688473 -137.560257682576 -143.786281381397 -145.03630848366 -146.509804191083 -149.439133415134 -152.569130364906 -154.883921389323 -156.688939420338 -158.670605594383 -161.579515559118 -164.767425897025 -167.389424479171 -171.636088026811 -172.916512404168 -175.116854943611 -178.072387010947 -180.795449026947 -182.588852831352 -183.736857432096 -186.25178749757 -189.248701525813 -191.870857959639 -193.971226959975 -195.443623014911 -198.850051748836 -201.200653945201 -202.329369940816 -204.759077510442 -209.034531422686 -211.868762362901 -213.829853922662 -214.957779229295 -217.237342632093 -222.294424007305 -225.037196084608 -227.311648651555 -228.982131150731 -230.738158617371 -233.305155582316 -236.522378140852 -239.055712850649 -240.313657776213 -242.281586318995 -244.27592082664 -247.238675166617 -254.747262667191 -257.25430754939 -258.985386825172 -261.699371327675 -264.863624373033 -1.29522279686996 -7.44482628820323 -10.0973509695492 -16.2085753564487 -19.5746967715925 -21.2836680879086 -24.5477326851478 -26.4006895465731 -28.5893121403555 -31.381053145223 -35.5220754528304 -38.3681950322137 -41.4022726941966 -42.9955594832299 -45.7789983758357 -49.1011264015628 -53.0222856609383 -55.4972735884384 -57.2131413554856 -59.4734116339102 -61.9707964807301 -65.3319404428703 -67.6277150391176 -68.9250483030228 -70.6301932362094 -73.5633992862827 -76.1373518429106 -79.3173239201105 -80.9397878752137 -82.6182302379923 -85.1074365398005 -88.3100121108938 -91.15563175162 -93.5096617534936 -94.6545798957552 -97.5095982446448 -98.9636015765786 -100.475140650101 -103.283146511793 -106.262435279053 -108.688736370499 -110.510849400247 -112.316873477831 -114.543712197307 -120.450197341078 -123.161943367025 -125.464040655815 -127.118863163321 -129.990509478106 -134.068207904269 -137.691405743992 -143.921804114638 -145.171709956351 -146.645570124694 -149.573284250559 -152.703520163925 -155.01834898632 -156.823369875118 -158.804708786672 -161.713435839367 -164.901852471901 -167.522991329936 -171.772008387634 -173.052338637966 -175.252608629186 -178.210843555025 -180.933542183407 -182.727234911461 -183.875189497723 -186.390038843571 -189.387927379422 -192.009852550654 -194.110164378163 -195.58256129311 -198.990218997416 -201.340968446756 -202.469535098022 -204.899581941514 -209.181310492282 -212.01557611705 -213.976754719229 -215.104686907207 -217.382841172668 -222.427406233963 -225.170358552064 -227.444792947816 -229.11524008994 -230.871133819962 -233.437985007238 -236.656646685574 -239.189965370607 -240.447907362742 -242.415764750827 -244.408798998358 -247.376532345475 -254.964458113754 -257.471314601261 -259.202479505884 -261.916708225469 -265.08719173704 -1.2952140968275 -7.44508044992477 -10.0927002011808 -16.1476993848582 -19.5044098933663 -21.2133296248345 -24.4747731117729 -26.3284805616681 -28.517441663037 -31.315655874313 -35.459903454879 -38.3061583177724 -41.3402746560682 -42.9335660040377 -45.7182165527509 -49.0403139255801 -52.9599438921597 -55.4341931336975 -57.153886020695 -59.4114468991653 -61.9087854696505 -65.2681562823133 -67.5640652504447 -68.8613877312865 -70.5664373162144 -73.5025407201319 -76.0811238450382 -79.2595045729857 -80.8812128720936 -82.5592841021444 -85.0488112786636 -88.2521510316989 -91.0979025905626 -93.4519998365825 -94.5968894564127 -97.4523611413565 -98.9049336396977 -100.416631828881 -103.227944290386 -106.206564893314 -108.632345134609 -110.454588466734 -112.260703285215 -114.48842217698 -120.363626520492 -123.076909976384 -125.379064695809 -127.034917751433 -129.903637881859 -133.977460522163 -137.600838530892 -143.826698342404 -145.076730054944 -146.550008100422 -149.475810983033 -152.605530417437 -154.920412672619 -156.725417425185 -158.707339181307 -161.61726133528 -164.808047938544 -167.429391446744 -171.677061871735 -172.957408097197 -175.156770012505 -178.112447731405 -180.836169111962 -182.62988359608 -183.777811322636 -186.293535317174 -189.292711120097 -191.915271794812 -194.015605486978 -195.487990778703 -198.894275835864 -201.244889073637 -202.373954481098 -204.801910843585 -209.076805842982 -211.910956609482 -213.872126411338 -215.000026757609 -217.277784993835 -222.339162397038 -225.081601413108 -227.35607208828 -229.02648443439 -230.78175076776 -233.349605883287 -236.567293769517 -239.100813701903 -240.358758844019 -242.326533039673 -244.319379130098 -247.285467224998 -254.900630934883 -257.405275374466 -259.136447312976 -261.850726783263 -265.024409311989 -1.29520648100286 -7.44511491291535 -10.1044872802614 -16.1866319860694 -19.5439005804877 -21.2529050366207 -24.5154323884412 -26.3683267075828 -28.5569557813888 -31.3557341817149 -35.4991049063661 -38.3453098990759 -41.3796813960417 -42.9729293425118 -45.756888549933 -49.0799736920132 -52.9976493472157 -55.4722644269168 -57.1871015031504 -59.4465434949041 -61.9440893514645 -65.3071642454523 -67.6029947697305 -68.9003139667642 -70.6054581091847 -73.5379803994958 -76.117839001478 -79.2945171227243 -80.9191961242271 -82.5973717936292 -85.0905025896238 -88.2916698223869 -91.1372052968431 -93.4912336008212 -94.6361297840179 -97.4900385910493 -98.9428009743215 -100.45400327372 -103.262490266669 -106.243049536941 -108.668908878812 -110.49111896362 -112.296842251845 -114.523444879911 -120.444003275229 -123.156608100339 -125.458705697994 -127.113506072759 -129.981596103856 -134.050417480662 -137.67164079427 -143.901033699534 -145.151018298675 -146.624740958432 -149.55491671335 -152.684949248183 -154.999864941616 -156.804863407106 -158.786563409615 -161.693990193403 -164.883671031352 -167.504923700955 -171.752525593142 -173.032867042807 -175.233194450799 -178.190291737573 -180.913192218338 -182.706642587472 -183.854967368341 -186.372677920822 -189.36713532889 -191.990563634472 -194.090922746797 -195.563351607027 -198.976235677609 -201.326298459189 -202.453621772887 -204.8824919007 -209.169770967806 -212.00440287278 -213.965532862303 -215.09351565788 -217.371598392641 -222.39821761336 -225.14032756788 -227.414728653291 -229.085192250212 -230.841098991932 -233.405519686975 -236.622814786914 -239.156270264664 -240.41421191687 -242.381801601084 -244.375596620745 -247.339841520328 -254.90584050222 -257.409803737309 -259.140963011226 -261.854960675171 -265.024454229774 -1.29522165049815 -7.44693762991211 -10.0765845311287 -16.1173173141749 -19.4758093469112 -21.1846494444943 -24.4440226423404 -26.2984717324021 -28.4869791270932 -31.2827098933468 -35.4222674487302 -38.2682394932678 -41.3026930416727 -42.8959596105347 -45.6799644265733 -49.0029687685583 -52.9229000970015 -55.3981726883103 -57.1115136739719 -59.3710921619175 -61.8719955256016 -65.2307704900329 -67.5266205550803 -68.8239498006479 -70.5289238318542 -73.4639788294182 -76.0389339035455 -79.2161115054361 -80.8381152165631 -82.5163946338252 -85.0059051585941 -88.2056829165464 -91.0513716120329 -93.4053856254719 -94.5503067068075 -97.4053092585317 -98.8588973386041 -100.370775326629 -103.177093552085 -106.15666551405 -108.582371162244 -110.404854116879 -112.210411177052 -114.437269307394 -120.349521915599 -123.061485251547 -125.363571820341 -127.018632482844 -129.886708748198 -133.95701092553 -137.582015419535 -143.80957125044 -145.059602604765 -146.533084320971 -149.462627050622 -152.592109062653 -154.906960020831 -156.711966212662 -158.693493571804 -161.603064301208 -164.79020391695 -167.411304712227 -171.658124249013 -172.938435726334 -175.139548114241 -178.094350002994 -180.816459111734 -182.610150869819 -183.758033439841 -186.274434664221 -189.268739865249 -191.891247933968 -193.99166293675 -195.464045761645 -198.86839727286 -201.219785661163 -202.350565930657 -204.779018511878 -209.066553249604 -211.899996440063 -213.861106506586 -214.989090684585 -217.268044873371 -222.321354120533 -225.063680846427 -227.338125975834 -229.008547824908 -230.76430304543 -233.330235402183 -236.548979207768 -239.082251785075 -240.340210650027 -242.308532630178 -244.301787383482 -247.267709030767 -254.839791494839 -257.350701964334 -259.081830552026 -261.796152178489 -264.967305816458 -1.29521334255356 -7.44489684809936 -10.0800559449268 -16.2030416584339 -19.5660547940707 -21.2750768992002 -24.5403120072122 -26.3901516478194 -28.5792608502198 -31.3758422825756 -35.5155569130182 -38.3614561617242 -41.3957362070524 -42.9890509529614 -45.772834198964 -49.0967560690637 -53.0133307658519 -55.4880255464534 -57.2084947880954 -59.4674145951795 -61.9643521836233 -65.3275781398115 -67.6239046119399 -68.9212348268701 -70.6263375293268 -73.5609693807455 -76.1340244514914 -79.3168724465922 -80.9393723374687 -82.6176932372158 -85.1076951223504 -88.3076973134546 -91.1530603284268 -93.5070881505001 -94.6519892611386 -97.5068662499376 -98.9594544217385 -100.471209360577 -103.281121545027 -106.260156967056 -108.685714806669 -110.50787580769 -112.313366774174 -114.541171582342 -120.440342829527 -123.152046168843 -125.45423232924 -127.109424604983 -129.978448808913 -134.054691690003 -137.678938337041 -143.90382640117 -145.153844602342 -146.627117895734 -149.557492820686 -152.688388445138 -155.003169022658 -156.808169973668 -158.789837400419 -161.699646756415 -164.88783369421 -167.509441970397 -171.757538800072 -173.03791657456 -175.237991082383 -178.1931514232 -180.915902832781 -182.709574414226 -183.857602181424 -186.372503923009 -189.368862348039 -191.991202745983 -194.091572540237 -195.563969280222 -198.974929301157 -201.325319867008 -202.455103903664 -204.883352925748 -209.155641447983 -211.989951347387 -213.951079910133 -215.078967444691 -217.357444926897 -222.414644980219 -225.157001701625 -227.431533872236 -229.101927678515 -230.857404809234 -233.420896961067 -236.641410103024 -239.174831164786 -240.432761270283 -242.400725013688 -244.394854279227 -247.361273083494 -254.922010242037 -257.426310427407 -259.15742860751 -261.871919098008 -265.042000168687 -1.29520719158952 -7.445287858881 -10.0711605551597 -16.1519155152673 -19.5247133818464 -21.233653766823 -24.4968392149816 -26.3494717121238 -28.5380526344489 -31.3383111582059 -35.4761833201167 -38.3224163544827 -41.3564964951749 -42.9497369009039 -45.732862335973 -49.0547193102334 -52.9730712357448 -55.4477259559735 -57.164547121871 -59.4217303842979 -61.918967861469 -65.2794906771443 -67.5753393020751 -68.8726601395009 -70.578028871402 -73.5129684665207 -76.0923857765188 -79.2711468072444 -80.8954016048038 -82.573913739904 -85.0600061739112 -88.2608209215838 -91.1066361019899 -93.4607038861542 -94.6056107290048 -97.4627228624382 -98.9156838727992 -100.427642914522 -103.236375676521 -106.215636804055 -108.641415338287 -110.463704945892 -112.268871886083 -114.495599414754 -120.39014044607 -123.101688861556 -125.403782363354 -127.059515478373 -129.926789576515 -133.996790016873 -137.622056904267 -143.835450377636 -145.085558851318 -146.558837738639 -149.487856813727 -152.620121942437 -154.934972072825 -156.739976908413 -158.721570995504 -161.629463386412 -164.819099039704 -167.439787700624 -171.687657000679 -172.967988310872 -175.168213826259 -178.124137508574 -180.84676407055 -182.640381924705 -183.788525955292 -186.304523807515 -189.302820638412 -191.925444545246 -194.025795156618 -195.498182561849 -198.910503864594 -201.259932272087 -202.385925094216 -204.814130446113 -209.087448809731 -211.922206711161 -213.883407383662 -215.011278719968 -217.288539457405 -222.340602781332 -225.082900440474 -227.357437600484 -229.027883773714 -230.783070362878 -233.349432024402 -236.569581516247 -239.102920802678 -240.360871506129 -242.328779745741 -244.321312545714 -247.288240785483 -254.82771729967 -257.329879386656 -259.061038095148 -261.775288141659 -264.940481462493 -1.29522062443448 -7.44782576312754 -10.0816095258525 -16.117840959944 -19.4758163261947 -21.1847703244182 -24.4447937778351 -26.2990818116908 -28.4875961691232 -31.2834064248334 -35.4221247474095 -38.2682387310077 -41.3022795584358 -42.8955543203205 -45.680568359776 -49.0015414274084 -52.9190854716971 -55.3940168711409 -57.1141262620894 -59.3722006918065 -61.8718921965453 -65.2291597849186 -67.5250511775441 -68.8223762149634 -70.5276627319832 -73.4597272363781 -76.0328682256443 -79.2101737525941 -80.8323922622032 -82.5106273140974 -85.0019506847844 -88.2058115877228 -91.0511566726021 -93.4051562645534 -94.5500655681144 -97.4029760154846 -98.856595664021 -100.368036796583 -103.177052622838 -106.156839024083 -108.582426569327 -110.404623440844 -112.209997200502 -114.437619641696 -120.343280094003 -123.055671017578 -125.35780062646 -127.013395614141 -129.882603096807 -133.95618088116 -137.57915126574 -143.813060895844 -145.062992052361 -146.536911740135 -149.466284767594 -152.59568685611 -154.910550432781 -156.715546304588 -158.698008633978 -161.605907787003 -164.795808198491 -167.417463147237 -171.665367277011 -172.945672702754 -175.145877123939 -178.103560797908 -180.825903294047 -182.619524881093 -183.767502022163 -186.283287068255 -189.281494268169 -191.903860364522 -194.004142322758 -195.476543233823 -198.891429534673 -201.241779080129 -202.369785555987 -204.799421184917 -209.080880749565 -211.915197112885 -213.876383751576 -215.004357573884 -217.281898657687 -222.332786201563 -225.075219891156 -227.349765979035 -229.020242506169 -230.776172085402 -233.34440535833 -236.560562344576 -239.093772387512 -240.351713124133 -242.319462986256 -244.314011729237 -247.280676069095 -254.8576580733 -257.362296619104 -259.093421449952 -261.809382102931 -264.97300533383 -1.29521148679258 -7.4440043262716 -10.0767509603889 -16.1151054354676 -19.4774460507051 -21.1860977835643 -24.4517697120233 -26.3024767659294 -28.4910422337981 -31.2874413776472 -35.4219538692792 -38.2679858967072 -41.3020752240351 -42.8953600094949 -45.6790334486386 -49.0014555939521 -52.9225623193079 -55.3991449004459 -57.1138400711849 -59.3696683157607 -61.8612994942586 -65.2284270249036 -67.5243131068035 -68.8216269001259 -70.5267268240778 -73.460816874427 -76.0365877677665 -79.2146895191858 -80.8365269437408 -82.5147695646835 -85.0038421089804 -88.2039863349743 -91.0494949945413 -93.4034918807101 -94.548414864812 -97.4026184599883 -98.8543281634891 -100.365647061855 -103.174386765419 -106.15175546194 -108.577565324076 -110.399655804707 -112.204564603175 -114.431945969945 -120.321785303941 -123.03385102326 -125.33599994623 -126.991096292868 -129.862060695755 -133.928102089134 -137.554591086605 -143.780332098717 -145.030383700086 -146.503604103686 -149.434891868739 -152.563933768856 -154.879174187786 -156.684170498966 -158.666475223529 -161.57730798459 -164.764256794973 -167.386487289422 -171.634282055186 -172.914613279697 -175.11530867133 -178.071381525662 -180.793735277797 -182.587215400501 -183.735374339865 -186.252004643062 -189.248236491607 -191.871603235046 -193.971975603042 -195.444366668746 -198.851957094364 -201.202902067705 -202.332643308993 -204.76053680779 -209.040410164373 -211.87481837423 -213.835974208464 -214.96366956264 -217.243106462421 -222.301032848221 -225.043133652121 -227.317638737134 -228.988116120197 -230.743829522401 -233.31006896041 -236.526315501028 -239.059664760637 -240.317624465971 -242.285792352918 -244.279141120023 -247.24473843385 -254.85491014166 -257.361739914363 -259.092863159491 -261.808079814207 -264.974334416894 -1.29521352150534 -7.44500596121132 -10.084014811449 -16.1648613021893 -19.5260754749176 -21.2350584397105 -24.4931251859289 -26.3451953287349 -28.5343835273991 -31.3319722376479 -35.4645272128934 -38.311080675876 -41.3454466649836 -42.938692938697 -45.7228297300111 -49.0460687821451 -52.9621277812994 -55.4368947181432 -57.1568458759253 -59.4156456861043 -61.9150239428365 -65.2757893928182 -67.5716345789218 -68.8689426408098 -70.5739606797005 -73.5089036022448 -76.0903907862813 -79.2711553235971 -80.8939682938898 -82.5717948502046 -85.0614828174145 -88.2638687130375 -91.1094905993688 -93.4635315060883 -94.6084585656269 -97.460954343871 -98.9142597645731 -100.425947147358 -103.235193815431 -106.214179319915 -108.639935015634 -110.462337964438 -112.267155410114 -114.495073558581 -120.376449971638 -123.088766468638 -125.390924324248 -127.045520628775 -129.911808922915 -133.983255634939 -137.609536283376 -143.835366626982 -145.085527620502 -146.558971044921 -149.489435226023 -152.62006719637 -154.934957984604 -156.739961319053 -158.721372361701 -161.63003789655 -164.82034678815 -167.44188420838 -171.690183413033 -172.970902094449 -175.17121164644 -178.128886044364 -180.851920122323 -182.645571178958 -183.793458931327 -186.310252751413 -189.304976379693 -191.927788418823 -194.028097269082 -195.500504482195 -198.914129182427 -201.264341260068 -202.391819030399 -204.820439553196 -209.099072698943 -211.933618464733 -213.894951437836 -215.022695863103 -217.301470303944 -222.358965854426 -225.101000981682 -227.375507418826 -229.045973175959 -230.801457858544 -233.366933278779 -236.587067239683 -239.120354741209 -240.378309826987 -242.345826574935 -244.338947711012 -247.304234793883 -254.859152732655 -257.366532706265 -259.097692084179 -261.812207173029 -264.977774982391 -1.29521119098829 -7.4452748603007 -10.0702963170918 -16.0347661826687 -19.399652441409 -21.1086208436467 -24.3742154508325 -26.2259176532969 -28.4145789770486 -31.2099237350538 -35.3489662398415 -38.1949001774563 -41.229191691894 -42.8224227500268 -45.605305880844 -48.9280995610248 -52.8506845663223 -55.3254059608903 -57.0454775551546 -59.3042748505622 -61.801479205701 -65.166263462576 -67.4624408002004 -68.7597217722232 -70.4647576312113 -73.3990648149329 -75.9761808178597 -79.1558963647548 -80.7779499785536 -82.4560909607096 -84.9441756205198 -88.1461485858598 -90.991890683973 -93.3458625746788 -94.4907684946177 -97.3438224203241 -98.7972212543551 -100.308295290386 -103.114750760034 -106.094990309647 -108.521006163775 -110.343109651968 -112.148737184631 -114.374601765279 -120.275133278759 -122.986817700161 -125.288889523344 -126.943899425559 -129.811867214075 -133.883171049788 -137.507258895896 -143.741904293645 -144.991821178469 -146.465638143054 -149.393805531299 -152.524186393419 -154.839141351721 -156.644150172654 -158.625967625762 -161.535751957885 -164.72382000326 -167.345417431683 -171.59364848635 -172.874080371453 -175.07369982906 -178.031071278026 -180.753452665391 -182.547130663191 -183.695076974618 -186.211080088272 -189.207793690346 -191.830613768041 -193.930861156034 -195.40326504991 -198.814174478704 -201.163836372482 -202.290522858926 -204.718376684129 -208.9953280304 -211.828963417687 -213.790131759243 -214.918186622283 -217.196230334009 -222.232200342976 -224.974573688616 -227.249085078706 -228.919494451429 -230.675156646799 -233.243202164391 -236.462038768114 -238.995448947553 -240.253396043658 -242.221041189444 -244.215334573176 -247.181033169593 -254.762907433174 -257.27316047642 -259.004294803348 -261.718826965255 -264.891197546004 -1.29521510664927 -7.44609673514867 -10.0956382539905 -16.1625814354303 -19.5221487545758 -21.2310649234327 -24.4950159893563 -26.3495302061691 -28.5386982029535 -31.3350749735326 -35.4749494537531 -38.3209687278275 -41.3552217430086 -42.9484943157915 -45.732353731017 -49.0552220631046 -52.9739666280831 -55.4493832529234 -57.1670162611693 -59.4252280323429 -61.9180754431684 -65.2920798288738 -67.5880401215226 -68.8853280416316 -70.5907002969627 -73.5252176070457 -76.1017713311506 -79.2839381842337 -80.9050332540517 -82.5833034532892 -85.0741454361561 -88.274867759751 -91.1202854633759 -93.4741648409626 -94.6191049151087 -97.47287374724 -98.9253640624396 -100.436698327769 -103.244717557071 -106.223571915805 -108.649438992928 -110.471615128344 -112.27738012843 -114.505222947075 -120.415131167873 -123.127775064641 -125.429887294013 -127.085057331394 -129.954249012058 -134.02713962813 -137.651779363551 -143.880150848624 -145.130169171315 -146.603581740091 -149.531213920309 -152.662573055373 -154.977477464001 -156.782461572375 -158.765238576283 -161.671842997104 -164.860564737212 -167.482670467224 -171.731597951849 -173.0119327373 -175.211797517793 -178.167848274822 -180.891733800414 -182.685314395984 -183.833310034442 -186.348929139397 -189.347508909768 -191.970338779897 -194.070681346171 -195.543086321213 -198.95386024476 -201.304208198902 -202.432635605008 -204.861762314334 -209.134474719507 -211.968920609695 -213.930097388088 -215.058030189958 -217.336954563113 -222.383004804992 -225.124997113196 -227.399395354467 -229.069788931152 -230.825658208664 -233.394155132484 -236.612766540856 -239.14620120246 -240.404135835555 -242.372064743766 -244.365529282772 -247.332837691664 -254.927754062589 -257.434915283265 -259.166117538628 -261.88060361724 -265.053084673978 -1.29521519615972 -7.44643519371483 -10.046618521708 -16.0961670986079 -19.4624848815144 -21.1715808171045 -24.4355498417367 -26.2890667196297 -28.4787966895645 -31.2782360405019 -35.4209666514798 -38.2672611989808 -41.3015047553452 -42.8948107752244 -45.6789941909919 -49.000368056194 -52.9154885484835 -55.3900679756175 -57.1134099262204 -59.3702123323716 -61.8652844674812 -65.2270609700331 -67.5228455632887 -68.8201591890785 -70.5254685399912 -73.4621008493561 -76.0448924633795 -79.2270230899597 -80.8488740537434 -82.5269484702649 -85.0142450528222 -88.2159048682933 -91.0613674146782 -93.4152712367665 -94.5601827541502 -97.4115702571338 -98.8643188195822 -100.375782845249 -103.18274038053 -106.162087621084 -108.587930198748 -110.410064744408 -112.215886749883 -114.444074178613 -120.351962141172 -123.064216255082 -125.366290692519 -127.021271696969 -129.890552082816 -133.965786072699 -137.590959623038 -143.823443795777 -145.073459332502 -146.547286082473 -149.477069400462 -152.6060546539 -154.92091117588 -156.725915785864 -158.70777550567 -161.616355914548 -164.805599671182 -167.426328947496 -171.674505125553 -172.954840592813 -175.155983096315 -178.110293565034 -180.833692320926 -182.627318074522 -183.775251118322 -186.290723654629 -189.28686940106 -191.909553671509 -194.009917262931 -195.48231663014 -198.894381095685 -201.245058135705 -202.373933796521 -204.802699334291 -209.088529768534 -211.922507936481 -213.883660661506 -215.011795736833 -217.290962211543 -222.345717010781 -225.087829477327 -227.362172768944 -229.032598817543 -230.78855300374 -233.351171541183 -236.572448678339 -239.105726748858 -240.363675714964 -242.332293546766 -244.325030611434 -247.290202590403 -254.845469203967 -257.351568802547 -259.082712323239 -261.796903901592 -264.965797310201 -1.29521702068519 -7.44598670497281 -10.0423318493778 -16.1004176910897 -19.4581599031073 -21.167263468357 -24.4312297057842 -26.2837924749566 -28.4728145842723 -31.2681635853279 -35.4094763632825 -38.2556463547204 -41.2899771338891 -42.8832230144967 -45.6657796099015 -48.9897892812569 -52.9050625844564 -55.3805708473366 -57.0991271522048 -59.3578093773296 -61.8541477872371 -65.2153350262737 -67.5111239250255 -68.8084254900097 -70.5141618002772 -73.4486248056694 -76.0289058306996 -79.2102499700413 -80.8343681101948 -82.512411907854 -85.0011658012934 -88.2035237685167 -91.0494373926503 -93.4033932609713 -94.5483100932813 -97.4041325789225 -98.8580320053729 -100.369661053276 -103.178985323611 -106.159456885268 -108.585247875829 -110.407458804771 -112.213245725394 -114.440330608545 -120.316493074231 -123.028791204618 -125.331012693463 -126.985487366482 -129.855010164991 -133.927942187158 -137.551462113724 -143.78058162571 -145.030614607058 -146.504136209663 -149.431979041289 -152.563449841732 -154.878124733077 -156.683115919957 -158.665140971063 -161.57308675381 -164.76233466031 -167.383508781262 -171.631941920285 -172.912285914719 -175.112400165946 -178.068838158694 -180.792177107861 -182.585850304685 -183.733721891057 -186.24978007679 -189.246588603611 -191.869443479195 -193.969812577807 -195.442204068909 -198.850331548287 -201.201593719138 -202.331497339553 -204.760563103811 -209.035507625655 -211.869896948293 -213.831018000295 -214.958970604853 -217.237084451952 -222.280693425987 -225.023182497788 -227.297641838344 -228.968071024502 -230.724011481422 -233.291590186482 -236.508500396699 -239.041913515798 -240.299842958555 -242.266872108798 -244.259930305024 -247.226792838576 -254.744498357327 -257.252281147194 -258.983462977969 -261.69796882505 -264.865377290688 -1.29522028447326 -7.44913206713678 -10.0676718619742 -16.0805144677708 -19.4476385229137 -21.1566592277574 -24.4174233880009 -26.2713736003119 -28.4602463772603 -31.255987301843 -35.3981662863275 -38.2440416793401 -41.2781708019772 -42.871439689698 -45.6541429404557 -48.9759473397708 -52.8909106108262 -55.3651532249968 -57.0839099781761 -59.3440595481715 -61.8478126183828 -65.2049670600206 -67.5008259742415 -68.798111157521 -70.503607075117 -73.4390612032431 -76.0160916359636 -79.1949553762533 -80.8154451422988 -82.4932262852307 -84.9811559335578 -88.1835532341765 -91.0288807339242 -93.3827524257626 -94.5276488505053 -97.3826270812571 -98.8348853118154 -100.346354593379 -103.156571220819 -106.133371195102 -108.559207888346 -110.381582237793 -112.187594396883 -114.415283913402 -120.318278441469 -123.030304993097 -125.332401278854 -126.987692975318 -129.856094087832 -133.923527889107 -137.547397804488 -143.781611735727 -145.03154420099 -146.505295769028 -149.434725455955 -152.563016192504 -154.878693559292 -156.683906713225 -158.665609930977 -161.576019605236 -164.764773435064 -167.385635994615 -171.634010548367 -172.914346787503 -175.114251089859 -178.069702634263 -180.792800434808 -182.586435213948 -183.734462316722 -186.2485560237 -189.245891832138 -191.869299056458 -193.969510313294 -195.441897188146 -198.851464580048 -201.20115774174 -202.329135273287 -204.75677503373 -209.033805229398 -211.868030579389 -213.829141499868 -214.956781742461 -217.237457443862 -222.303909411778 -225.046352390742 -227.320677559906 -228.991073976145 -230.746590623188 -233.309936612101 -236.530741938048 -239.064178417285 -240.322117886729 -242.289626688728 -244.282056289539 -247.250235771528 -254.754552722073 -257.259348481262 -258.99051664368 -261.705092518315 -264.873758931874 -1.29521557443674 -7.44300102361842 -10.0736889357743 -16.1651895902483 -19.5313408316947 -21.2404549149258 -24.5049295548088 -26.3584147145339 -28.5478932786619 -31.3422686078539 -35.4859489397406 -38.332115233941 -41.3661869027069 -42.9594575471579 -45.744141245536 -49.0663268275968 -52.9747473180016 -55.4475128699186 -57.1681744532787 -59.4275803137337 -61.9238883304064 -65.2846239668033 -67.5804887766446 -68.8777699158916 -70.5835441998716 -73.5181838534347 -76.0899151205817 -79.273966277156 -80.8940552010804 -82.5724634380966 -85.0636231195212 -88.2649247447977 -91.1108433635407 -93.464838265707 -94.6097529369796 -97.4639472765935 -98.9167833595397 -100.4286031792 -103.237591431889 -106.21320209785 -108.638900381312 -110.461052450175 -112.266902478603 -114.494319400574 -120.416263597984 -123.127833301924 -125.429891411311 -127.085400904459 -129.954342559763 -134.025978463545 -137.65002990412 -143.876968168848 -145.127039324978 -146.600517168886 -149.527703579703 -152.658925613322 -154.973799540394 -156.778806688681 -158.760800631914 -161.66989263092 -164.859096913053 -167.480236827604 -171.728018035561 -173.008364202445 -175.207479799464 -178.162851215577 -180.885585137781 -182.679195106646 -183.827411968956 -186.342828027397 -189.337531175795 -191.960820580511 -194.061178665517 -195.533583083398 -198.942225897815 -201.294133446826 -202.424393793285 -204.853741166367 -209.125750506502 -211.960141240811 -213.921261614646 -215.049075763582 -217.326194509147 -222.379330529546 -225.121613403607 -227.396042722821 -229.066515583209 -230.822283583289 -233.388208993499 -236.606902318344 -239.140376717125 -240.398314900276 -242.366807360925 -244.36089598016 -247.326877139694 -254.846468232156 -257.349206168774 -259.080406155555 -261.794924160845 -264.966695068935 -1.29522752447557 -7.44799857548058 -10.1013351274883 -16.1789643746533 -19.5333933727537 -21.2423969462373 -24.5032383742277 -26.3543062870342 -28.5428798677577 -31.337512802095 -35.4774566008681 -38.3232951493559 -41.3574897160245 -42.950769145589 -45.7353868138553 -49.0576432115651 -52.9777155975821 -55.4536791979784 -57.1721941594957 -59.4309819028529 -61.928791114165 -65.2914859332381 -67.5872978804683 -68.8846041869524 -70.5892962426182 -73.5247095567547 -76.0991326392841 -79.2783578681854 -80.8999511048662 -82.5781972936669 -85.0668028895066 -88.271461749732 -91.1173386194433 -93.4713253321026 -94.6162341090726 -97.4731126336868 -98.9259128025792 -100.43731207456 -103.248988459807 -106.225823854003 -108.651653837605 -110.473764963826 -112.279802131797 -114.505608319826 -120.431133676914 -123.143197134185 -125.445316936591 -127.099854034382 -129.965393521378 -134.037751388095 -137.664090810935 -143.889858764601 -145.13989479688 -146.613402376282 -149.543570446116 -152.674180976293 -154.989076071343 -156.79406610022 -158.775996228143 -161.685949207024 -164.873881265604 -167.495598007621 -171.743247435799 -173.023574221776 -175.2240055632 -178.178618949871 -180.902898034936 -182.696381173367 -183.844514482689 -186.360547541879 -189.358773999083 -191.981250106073 -194.08160062004 -195.553990370853 -198.963699300438 -201.314532960062 -202.44293117005 -204.870269025352 -209.138297764927 -211.972272238212 -213.933385049678 -215.061361768468 -217.340190556742 -222.405205302964 -225.147218551128 -227.421798459704 -229.092261938143 -230.847964114427 -233.413896105847 -236.63268126422 -239.165980585022 -240.42393880088 -242.392223451487 -244.384869155626 -247.347925500291 -254.920421628033 -257.426729186425 -259.157862095797 -261.871916231237 -265.041220276103 -1.29521816401812 -7.44422894010728 -10.084383574848 -16.0836786074023 -19.4441119468105 -21.1533042401003 -24.4178642310451 -26.2713724931569 -28.4603534615629 -31.2565416649847 -35.3919429539414 -38.2377136105637 -41.2719199580991 -42.8651861091358 -45.6481539024664 -48.9714212148483 -52.890716095193 -55.3653570224224 -57.0842128462867 -59.3423905826331 -61.8362643622839 -65.2042265941211 -67.5003046840273 -68.7976422538925 -70.5027861900781 -73.432885828262 -76.0012486696839 -79.1816379198961 -80.8031386849078 -82.480878939582 -84.9688996238274 -88.1702748738805 -91.0160764676964 -93.3700930279517 -94.5149936148442 -97.3669889333074 -98.8204841913342 -100.331832177427 -103.141505738234 -106.118843358871 -108.545051717738 -110.367190385988 -112.172527317281 -114.400748943828 -120.280228350322 -122.99208981175 -125.294152956759 -126.949450718454 -129.820393372424 -133.890999870013 -137.515568048243 -143.731604630541 -144.981631389717 -146.455291646581 -149.382085412607 -152.513585722937 -154.828720652529 -156.633722909107 -158.615719762264 -161.52387649272 -164.713360034727 -167.33497074815 -171.582811929483 -172.863701376245 -175.063252935754 -178.018479268778 -180.742413147615 -182.535940774729 -183.684297823993 -186.200474818654 -189.195615022961 -191.819091191332 -193.919477893439 -195.391882152608 -198.797693318415 -201.149271944132 -202.279005016352 -204.707523420954 -208.995263417895 -211.828876877397 -213.789953803128 -214.917875454524 -217.197285382058 -222.246587676561 -224.988952839394 -227.263345130004 -228.933806473141 -230.689450646702 -233.255798940751 -236.47229423086 -239.005767505532 -240.263698381779 -242.231802889639 -244.224421865574 -247.191735242725 -254.815713741883 -257.32318522343 -259.05437551958 -261.768813380343 -264.946674784075 -1.29521790129432 -7.44638847924653 -10.0486190263648 -16.0380669726387 -19.4029058283782 -21.1118515251788 -24.3769436946301 -26.2294857743658 -28.4188980808943 -31.2140353997515 -35.3531021973641 -38.1990651200635 -41.2334905116928 -42.8267428884985 -45.6101357824208 -48.933976793659 -52.8544258704036 -55.3290361734093 -57.0488981225728 -59.3033171971215 -61.7951798320296 -65.1679210497841 -67.4638633256741 -68.7611550680369 -70.4658513853222 -73.4005121893078 -75.9756846684683 -79.1548825222719 -80.777769812516 -82.4559068854608 -84.9434855045833 -88.1460425157457 -90.991741726987 -93.3456906359316 -94.4905921373732 -97.3460909579947 -98.7981613035298 -100.309777675704 -103.117360832312 -106.095783663177 -108.521395672863 -110.343848718041 -112.149661766308 -114.377904957455 -120.277851766761 -122.989939353465 -125.292131737309 -126.948159949372 -129.817699998132 -133.889176413433 -137.515202918651 -143.739875127453 -144.989792840755 -146.463700584378 -149.395245335315 -152.524259869486 -154.839138995276 -156.64414953731 -158.626890786826 -161.537914873562 -164.725889264624 -167.346732348684 -171.595527774086 -172.875838206818 -175.075834930762 -178.030311305483 -180.75430133567 -182.547880104928 -183.695994805823 -186.212722665287 -189.209950384667 -191.832557499796 -193.932843222845 -195.40523455746 -198.816007087934 -201.166826633974 -202.295183023849 -204.723776727047 -208.997582737768 -211.831909542679 -213.793025729376 -214.921071169082 -217.200696811195 -222.256597568657 -224.999179458275 -227.273658583492 -228.944139015628 -230.699694637389 -233.267991375995 -236.485038398884 -239.018392286038 -240.276332710848 -242.244563930486 -244.238295001918 -247.20380996746 -254.761420903305 -257.265004420327 -258.996213203723 -261.710523266458 -264.885857000553 -1.29521696353431 -7.44489478894109 -10.0692878214114 -16.0740625089172 -19.4424193757877 -21.1512929109729 -24.4132436965085 -26.2664767203015 -28.4558777346582 -31.2502748911798 -35.3925460424632 -38.2385697202315 -41.2729811999351 -42.8662260450695 -45.6487130008924 -48.9720375151804 -52.8893464928144 -55.3627754663723 -57.0835889417679 -59.3392966283594 -61.8308857103882 -65.1983360521604 -67.4942120435835 -68.7915003423685 -70.4974173430581 -73.4316947187652 -76.005518372035 -79.1851902550845 -80.8086489603931 -82.486440482644 -84.9739731332681 -88.1752195081989 -91.0206789835189 -93.3746731984897 -94.519589230236 -97.3725724846146 -98.8256340867585 -100.337231783671 -103.146050034817 -106.126206188198 -108.55198262551 -110.374124520432 -112.179443281246 -114.406834580708 -120.309797402662 -123.02217668683 -125.324354184053 -126.979116114632 -129.847487077119 -133.921309097141 -137.545134482053 -143.762936854204 -145.012831352129 -146.486994886029 -149.416380809222 -152.546169964024 -154.86105404465 -156.666068496003 -158.64822362925 -161.554937455598 -164.744939054846 -167.367497053134 -171.614508602865 -172.895518874931 -175.095119874586 -178.051696235906 -180.774150367708 -182.56779323853 -183.715914458259 -186.232564298881 -189.228152993224 -191.851010844637 -193.951404803346 -195.423810875771 -198.835284635007 -201.186502252719 -202.315757348264 -204.744019656592 -209.029333574297 -211.863550134691 -213.824761576273 -214.952835777658 -217.230504606038 -222.306229591473 -225.048661507106 -227.323208113501 -228.993608389293 -230.749567334536 -233.318190606483 -236.535585525074 -239.069123514078 -240.327066451165 -242.2951413738 -244.288856306399 -247.252629394794 -254.794806979397 -257.296917392206 -259.028095900425 -261.743006402028 -264.916176245031 -1.29520274465444 -7.44505328212752 -10.050959174429 -16.0321897715578 -19.3943461134999 -21.1032285259416 -24.3660945741406 -26.2202180393064 -28.4086656071284 -31.2022074515978 -35.3411120773152 -38.1872598838067 -41.2214611839181 -42.8147246591855 -45.5966080610686 -48.9201497518431 -52.8417182790112 -55.3166489735395 -57.0359653553521 -59.294298022654 -61.7913646859815 -65.1539393716067 -67.4499083142684 -68.7472121937186 -70.4522216090656 -73.3869622558798 -75.9614241231729 -79.1428131075013 -80.765162676227 -82.4434352156889 -84.9302114629945 -88.1326106049285 -90.9783191467457 -93.3323826447425 -94.4772903118132 -97.3311646074495 -98.7829046993778 -100.294844084192 -103.102825320217 -106.0797738795 -108.505601143584 -110.327733404916 -112.133481419221 -114.360767523938 -120.27336230766 -122.986000469644 -125.288190286059 -126.942904291892 -129.811647931776 -133.88664360739 -137.509990292704 -143.740658132484 -144.990575546806 -146.464615113535 -149.391904035277 -152.523101435831 -154.837959860992 -156.642976039405 -158.624476005947 -161.533633386775 -164.723353252997 -167.344727821455 -171.59216246677 -172.872490585843 -175.073076225355 -178.02865713295 -180.75118030018 -182.544831987074 -183.692864626795 -186.210078282814 -189.208213014133 -191.831717461504 -193.932068959644 -195.404478513422 -198.812384861499 -201.163447513412 -202.294069908515 -204.723188800648 -208.99606563123 -211.830296244714 -213.791420101721 -214.919439630777 -217.199271208799 -222.265549756346 -225.007862130829 -227.282280245415 -228.952730596442 -230.708204820324 -233.277172861116 -236.493367601206 -239.026777460269 -240.28471049198 -242.252150651211 -244.245396664104 -247.212003010334 -254.709779922516 -257.211789695765 -258.942917764989 -261.656489091792 -264.829161258384 -1.2952172990461 -7.44654632021775 -10.094092016869 -16.2005273965018 -19.5588691791546 -21.267574604315 -24.5299963722486 -26.381750921366 -28.5701521574824 -31.3656681220866 -35.5084475548515 -38.3547965208911 -41.3890628605462 -42.9822715387236 -45.764605292106 -49.0883240030822 -53.0073216040237 -55.4815299861815 -57.2042163727398 -59.4642354573793 -61.965125416434 -65.32002846767 -67.6158082944572 -68.9130971453083 -70.6182682087696 -73.5533510770842 -76.1338468726731 -79.3179082974654 -80.9400838998799 -82.6182391240968 -85.1074452109011 -88.309419826731 -91.1547583807609 -93.5087830566853 -94.653693720244 -97.5067622421692 -98.9609525069304 -100.47247560723 -103.280354964043 -106.259651093216 -108.686381951674 -110.508537824637 -112.314176083744 -114.542278960357 -120.457789026581 -123.16938383168 -125.471462543764 -127.126578636085 -129.994093089446 -134.067527082655 -137.69148628112 -143.914652653031 -145.164745519917 -146.637994364054 -149.567067278061 -152.697575747758 -155.012502646245 -156.817488918426 -158.798991596687 -161.709452395652 -164.895584231851 -167.516800566487 -171.76426586025 -173.044708671766 -175.244029966085 -178.201035694666 -180.923546859217 -182.717115139079 -183.865145543209 -186.380185926045 -189.377267298271 -191.999522995294 -194.099841721935 -195.572228357934 -198.979444996964 -201.330375475398 -202.460367731548 -204.888827075809 -209.171955686526 -212.006180185936 -213.96744989346 -215.095140101706 -217.375053867353 -222.427643869615 -225.169952623337 -227.444347010785 -229.114777983267 -230.870177746479 -233.436038012382 -236.656711823609 -239.190148408539 -240.448104450018 -242.416489442171 -244.410242039806 -247.374794845361 -254.885152896797 -257.39357828749 -259.124759105525 -261.839239648775 -265.013670713685 -1.2952047804819 -7.44801226572211 -10.0597563443765 -16.0600723920613 -19.4303008587118 -21.1392309432546 -24.4008460051368 -26.2524138113599 -28.441492531227 -31.2358879000998 -35.373506254536 -38.2195839085216 -41.253882008176 -42.8471834522754 -45.6293002634031 -48.9517321613587 -52.8724948205162 -55.3472499263836 -57.0634706851633 -59.3243282539235 -61.8221006133327 -65.1793979041688 -67.4752989369155 -68.7726072170281 -70.4776858348603 -73.4112733703124 -75.9849237910559 -79.1667711954406 -80.7873915892649 -82.4656853818555 -84.9534760561257 -88.1562476678433 -91.0020372940129 -93.3559857312336 -94.500894623236 -97.3560840808224 -98.8100885747461 -100.321295076023 -103.127130216166 -106.107548673964 -108.533210501112 -110.35536918594 -112.160456522891 -114.387655653098 -120.271419320964 -122.983921529832 -125.286217080835 -126.941197002733 -129.810543688072 -133.880251963766 -137.504797254821 -143.73095260127 -144.980950408971 -146.454252800572 -149.38229600038 -152.514076959939 -154.828922204876 -156.63392903755 -158.616024007918 -161.522477120766 -164.71021751164 -167.331866073532 -171.580030684111 -172.860358822317 -175.061127754196 -178.017569674798 -180.739834597499 -182.533490312001 -183.681748653386 -186.196556483136 -189.194929024078 -191.818154843282 -193.918394636031 -195.390800032705 -198.803296259335 -201.15321686519 -202.28114375832 -204.709569511538 -208.989200802964 -211.823170303785 -213.784300211026 -214.912172695339 -217.192443894586 -222.238386556801 -224.980706753526 -227.255089121897 -228.925553139492 -230.681352211869 -233.245890880817 -236.464423615919 -238.997805954571 -240.255747043777 -242.222987435625 -244.216427573839 -247.183293870996 -254.730432886904 -257.234279817895 -258.965486208751 -261.679970058104 -264.852742281603 -1.29520909331962 -7.44520206897226 -10.0998817000187 -16.1502260812995 -19.5097437973591 -21.2187666106593 -24.4847139395677 -26.3358891777933 -28.5246926090176 -31.3230901892726 -35.4611124099665 -38.30740836791 -41.3416938556989 -42.9349430104614 -45.7172942849353 -49.0393794114844 -52.9592639235157 -55.4339263750445 -57.1510320082323 -59.4087974545661 -61.906656463077 -65.2678191727637 -67.5637603742674 -68.8610676370546 -70.56564953701 -73.5002818489934 -76.0770585152903 -79.2583552487961 -80.8813078386068 -82.559092741979 -85.0498055878136 -88.2516293353466 -91.0971548560081 -93.4510871321141 -94.5959864299476 -97.4513228470234 -98.9038725465232 -100.41529232166 -103.221887183294 -106.202257421859 -108.628129504029 -110.450342899352 -112.256188861135 -114.48307302851 -120.373834464129 -123.086681180555 -125.388820021088 -127.043657653184 -129.914877073043 -133.992523638138 -137.616244147873 -143.843747444739 -145.093580808148 -146.567872139167 -149.499651084995 -152.627883447282 -154.943291107123 -156.748291764486 -158.730516167019 -161.640661149263 -164.830461482865 -167.451310712864 -171.699869941292 -172.980196239121 -175.18013898973 -178.136946651057 -180.859458588701 -182.653116823797 -183.801004853008 -186.317193258975 -189.31318855981 -191.93608907931 -194.036450280242 -195.508844365925 -198.924180436968 -201.275128700181 -202.403926296987 -204.834007921491 -209.114773802652 -211.948487660563 -213.909615258411 -215.0371947277 -217.317207130128 -222.376479210836 -225.119048913509 -227.393523536637 -229.063976112106 -230.81952740616 -233.386117198262 -236.607044867577 -239.140408485667 -240.398352444374 -242.366261542021 -244.359506106536 -247.323923226698 -254.842561912734 -257.350122302647 -259.081325982607 -261.795304617125 -264.966809527154 -1.29520314510118 -7.44494664513562 -10.0901986304186 -16.202004344096 -19.5699872787681 -21.2791123389444 -24.5413137353345 -26.3934830857975 -28.5824201983415 -31.3803328701306 -35.5197572845778 -38.3660536376973 -41.4003233498944 -42.993612039652 -45.7781597802404 -49.1008911712016 -53.0158394260348 -55.4892637598288 -57.210434254721 -59.4686628232454 -61.9665544148167 -65.3283388514521 -67.6241498609824 -68.9214402752823 -70.6259647915845 -73.5623389597046 -76.1402724793689 -79.3235784783165 -80.9457659396271 -82.6236448958016 -85.1130985087645 -88.3157511137217 -91.1613803593629 -93.5153919980626 -94.6602952325428 -97.5135095903328 -98.9682258959833 -100.479615632666 -103.288427854714 -106.266214569754 -108.691935052227 -110.514072834556 -112.319761270377 -114.54820272478 -120.446457442163 -123.157655412459 -125.45981146119 -127.114936723069 -129.984299445726 -134.054905373275 -137.680545961777 -143.898668276367 -145.148856222073 -146.622052073288 -149.550414690903 -152.680734412558 -154.995625740684 -156.800628810561 -158.782849736227 -161.69228058547 -164.879660755293 -167.501407626159 -171.74926582139 -173.029600679223 -175.230259821713 -178.186648147508 -180.909920199212 -182.703542178523 -183.851610862201 -186.368430592756 -189.365497562386 -191.988509186014 -194.088860056058 -195.561259473943 -198.969190439161 -201.319978263858 -202.449441098552 -204.877272196614 -209.150192885541 -211.985029696361 -213.946178363758 -215.074224282022 -217.353501180592 -222.400722127774 -225.143014420847 -227.417467469197 -229.087898630412 -230.843736829834 -233.408562203448 -236.62785902538 -239.161173940466 -240.41912217119 -242.387115980777 -244.380704490844 -247.34921398402 -254.824361429617 -257.329451856905 -259.060601848836 -261.775088110139 -264.943882155301 -1.29520920134302 -7.44621178888835 -10.0766402055056 -16.1365679775235 -19.495721177863 -21.2050119974172 -24.4698211131218 -26.3196104108562 -28.5084636460757 -31.304102944278 -35.4451039402154 -38.2914775339103 -41.3255085876709 -42.9187917165602 -45.7013351009645 -49.024151129424 -52.9419216445862 -55.4168032234304 -57.1380665567542 -59.3955211941551 -61.892436539734 -65.2568700578879 -67.5527493227499 -68.850024574038 -70.5555794148132 -73.4890002682578 -76.0664927219858 -79.2478610910014 -80.8687960874839 -82.546948328553 -85.0379180649962 -88.2399425036735 -91.0855814221176 -93.4395903757402 -94.5845035541105 -97.4408947481093 -98.8928189310026 -100.404161294551 -103.211283053929 -106.191161302743 -108.616856682681 -110.439067963748 -112.244633254085 -114.471726391694 -120.372019373438 -123.08559489471 -125.387886079779 -127.04315578996 -129.912948211672 -133.984597097127 -137.610321141293 -143.834220356274 -145.084397776786 -146.557267663039 -149.485250865751 -152.614296505603 -154.929119273282 -156.734134989723 -158.716483157356 -161.623385296389 -164.812350589788 -167.433802871841 -171.681476997604 -172.961821757526 -175.161738809034 -178.117393587682 -180.839835856501 -182.633504147197 -183.781743655593 -186.296485070203 -189.293193929508 -191.916747823213 -194.01703861945 -195.489445398348 -198.896654785988 -201.247290806761 -202.377093361418 -204.805612891202 -209.083454694701 -211.917288334509 -213.878668975129 -215.006344833573 -217.284795835742 -222.310918614064 -225.052971071563 -227.327249465335 -228.99771099796 -230.753453200127 -233.318155248222 -236.536825439579 -239.070334223041 -240.328274560062 -242.297221485093 -244.29115902536 -247.255517136051 -254.816919681165 -257.321859674655 -259.053040157239 -261.767807375139 -264.936513075515 -1.29522101070657 -7.44476672568149 -10.0576718632896 -16.1440190864543 -19.498375900391 -21.2073042095217 -24.4719574990176 -26.3242568806156 -28.5129414721231 -31.3119351384445 -35.4533917137567 -38.2992360384974 -41.3332008336144 -42.9264599212508 -45.7096580752579 -49.0309382491884 -52.9466840678337 -55.4209221093847 -57.1426149911986 -59.3998785176437 -61.8949518120375 -65.2620670324047 -67.5580210628438 -68.8553471657481 -70.5606191662506 -73.4947902934386 -76.0747777348469 -79.2546869479055 -80.8784534166085 -82.5570137484234 -85.0462709074036 -88.2477529813631 -91.0932259163581 -93.4472972559345 -94.5921932393466 -97.4450183372578 -98.8992177185058 -100.410298468449 -103.220407645242 -106.199490067233 -108.62532987261 -110.447644122104 -112.253219761217 -114.47997536667 -120.369484711429 -123.081759233832 -125.383893445145 -127.038834166994 -129.90663798898 -133.982703238514 -137.605388747504 -143.821163340633 -145.071406559293 -146.543821507648 -149.473496494818 -152.602969654042 -154.917744560873 -156.722737734011 -158.703643849091 -161.61342680144 -164.801658601791 -167.423603371029 -171.670896562702 -172.951223050395 -175.15156893591 -178.108250431677 -180.831493806193 -182.625094614275 -183.773224023825 -186.28821691234 -189.28605026225 -191.909357590184 -194.009696831109 -195.482098621823 -198.889920709651 -201.240780030493 -202.369416984465 -204.798952734965 -209.07646716169 -211.910943920548 -213.872120512245 -215.000063059097 -217.278052274746 -222.299858902339 -225.042075934577 -227.316499811548 -228.986898246377 -230.742450155898 -233.311277271751 -236.529716275969 -239.063134755902 -240.321071074881 -242.288764361878 -244.282449798997 -247.247089350243 -254.761385200277 -257.267735565263 -258.99887505668 -261.714248731317 -264.87829636357 -1.2952081799583 -7.44663788833041 -10.0780241391322 -16.1628485529111 -19.5267159077652 -21.2357357243006 -24.4988958923198 -26.3509795536931 -28.5394768238291 -31.3366363784161 -35.4800932274292 -38.3263921789477 -41.3604686272653 -42.9537074093259 -45.73903175277 -49.0619634844433 -52.9812060874093 -55.4562687809058 -57.1756021422675 -59.4337913318506 -61.9275151403485 -65.2907986828484 -67.5867813451537 -68.8841008457894 -70.5890383477414 -73.5234466105374 -76.1013900454258 -79.2855614211966 -80.9085245802147 -82.5871544528918 -85.0760629221856 -88.2776566029707 -91.1235206957694 -93.4774979150587 -94.6224398224751 -97.4763044006851 -98.9285560812567 -100.439901664431 -103.24999978939 -106.22856339553 -108.654309816758 -110.476406531173 -112.282017549078 -114.508767515878 -120.437534845994 -123.149423982994 -125.451632140087 -127.106430977691 -129.975491935507 -134.045974769148 -137.668389050567 -143.89477781334 -145.144878798069 -146.618306488383 -149.546954149942 -152.677942384918 -154.992750230103 -156.797757509349 -158.78027063544 -161.689380687826 -164.879197245511 -167.500921826488 -171.749382720358 -173.029679091988 -175.229945284407 -178.187336813251 -180.910130169516 -182.70374632533 -183.851818707786 -186.366698157184 -189.364621797317 -191.987730915146 -194.088031298926 -195.560421887864 -198.972304379652 -201.322140091732 -202.450468637256 -204.878887988423 -209.145915164564 -211.980313367605 -213.941423031516 -215.069334192725 -217.346215568907 -222.379909690212 -225.122116175977 -227.396503925645 -229.066878787872 -230.822746019611 -233.386150587748 -236.607320578144 -239.140734878158 -240.398671077461 -242.366154914608 -244.359937591668 -247.327034141301 -254.894990175304 -257.402764335819 -259.133930692476 -261.848171368464 -265.022659627861 -1.29521684213917 -7.44425602757293 -10.0471633839169 -16.036960069039 -19.3951427071714 -21.104110443171 -24.3633908512531 -26.2165062562539 -28.4050208495167 -31.1996236422479 -35.3434024264782 -38.1892500157444 -41.2233356834438 -42.8166199468873 -45.598728091495 -48.9225123464979 -52.8395404454223 -55.3147345331033 -57.0405297111384 -59.2966721454333 -61.7915222242715 -65.1545987518574 -67.4503931482163 -68.7476683459241 -70.4533039389232 -73.3853520035281 -75.964514368763 -79.1459728697584 -80.7644422412841 -82.4423410996687 -84.9322751585077 -88.1358782059098 -90.9820574725579 -93.3359940952342 -94.4809114676252 -97.3340117623 -98.7865224466429 -100.297965530985 -103.106943416802 -106.086300290625 -108.511928548788 -110.334118550635 -112.139977980141 -114.36758506384 -120.242158459622 -122.954572823011 -125.256730748977 -126.911865955243 -129.779718433436 -133.851432456813 -137.477243043303 -143.708819943383 -144.95878393105 -146.432531789326 -149.36144266837 -152.49070448291 -154.805404375562 -156.610699412434 -158.592202711093 -161.502956616978 -164.688624160366 -167.310909904338 -171.558385381584 -172.838724708079 -175.038515893325 -177.996023507091 -180.718473257871 -182.512008897605 -183.660166183679 -186.175400174261 -189.170286706689 -191.792754834158 -193.893085567782 -195.365471340585 -198.776995928461 -201.127886627223 -202.257734307809 -204.686654401287 -208.949786379272 -211.784973161556 -213.746116528062 -214.874041340767 -217.152729448319 -222.193426152951 -224.935730762219 -227.210172865482 -228.880650731715 -230.636498911475 -233.201961937244 -236.422494788515 -238.95590728649 -240.21384553494 -242.181671475498 -244.174401193106 -247.141526817975 -254.635562680199 -257.141908316751 -258.873018579756 -261.587075608972 -264.752947039292 -1.29522482287012 -7.4456506675361 -10.0748696358403 -16.1058714213139 -19.4677750599606 -21.1768356280494 -24.4364328921522 -26.2920888796048 -28.4814308168362 -31.277472793667 -35.4172189066919 -38.2632283820332 -41.2975772112735 -42.8908469093426 -45.6737112345072 -48.9971000978231 -52.9199172551005 -55.3951955014525 -57.1148398049099 -59.3711619089488 -61.8671717437402 -65.2313510399267 -67.5272203717261 -68.8245057366659 -70.5294752894328 -73.4627787339313 -76.0357091745556 -79.2148100493143 -80.8362497641366 -82.5149149544611 -85.0025710189705 -88.2051767608323 -91.0508676943029 -93.4049320749681 -94.5498568314621 -97.4058896747456 -98.8587688044225 -100.370321983282 -103.17828037408 -106.15705277549 -108.582865116326 -110.40530617328 -112.210772050613 -114.438081727631 -120.320215138464 -123.032150690338 -125.334271534693 -126.989605285883 -129.856801447232 -133.929969634996 -137.554452829569 -143.787653914455 -145.037671610323 -146.511535828603 -149.43851974234 -152.571769798942 -154.886650350428 -156.691644995672 -158.673163660141 -161.58547083988 -164.771961048173 -167.393985801432 -171.642111656164 -172.922435060625 -175.122432643438 -178.078282728429 -180.801338931145 -182.594929288856 -183.742945784069 -186.258616191782 -189.255447322276 -191.878521547204 -193.978793000354 -195.451210239327 -198.863175960078 -201.213763520596 -202.341372477563 -204.770516384373 -209.033304978816 -211.867330696251 -213.828467094721 -214.956514258096 -217.234000496418 -222.271054946195 -225.013421806288 -227.28790000272 -228.958290111344 -230.713756670635 -233.279787483939 -236.498437051687 -239.031787411937 -240.289722782769 -242.258131217179 -244.251472973993 -247.218201984086 -254.713571958892 -257.221382676171 -258.952554808895 -261.667086016854 -264.840147006481 -1.29521684634864 -7.44641415859037 -10.0611055462693 -16.0746004285048 -19.4367470648487 -21.1457628807649 -24.4067917519106 -26.2603235447137 -28.4495997648501 -31.2470218276261 -35.3887153028931 -38.2345784287107 -41.2686455691035 -42.8618756551745 -45.6440217317432 -48.9661110533019 -52.8849967994134 -55.3593983927359 -57.0829622270269 -59.340780388885 -61.8368960721787 -65.2027611899364 -67.4986980692331 -68.7960321149789 -70.5012841537546 -73.4325557137511 -76.0069158056391 -79.187004397764 -80.8101752177057 -82.488142988604 -84.9782939726002 -88.1820920872232 -91.0279010796021 -93.3818866511711 -94.5267957612536 -97.383037642705 -98.8367270053229 -100.347782846534 -103.156210837985 -106.133204095812 -108.558938188709 -110.3810072384 -112.186816237598 -114.413454196413 -120.29765502689 -123.009968670048 -125.312162300062 -126.967574257657 -129.836294579404 -133.907740258338 -137.531568347044 -143.761464508114 -145.011582722919 -146.485144120811 -149.415263580394 -152.546456316177 -154.861835081779 -156.666833798227 -158.64872590819 -161.557882734173 -164.747439538767 -167.368317651969 -171.616096149711 -172.896413665089 -175.097032855574 -178.053957118444 -180.776410768171 -182.570028857708 -183.718034545052 -186.2326989433 -189.230943052524 -191.853763243245 -193.954088957541 -195.426492936899 -198.833741503077 -201.184350124149 -202.313240421792 -204.742493525584 -209.025232269598 -211.858791313111 -213.819959987964 -214.948110738072 -217.227667907965 -222.269102505988 -225.011348825265 -227.285759198306 -228.956188871709 -230.712112812462 -233.277950863871 -236.497107383462 -239.030426386895 -240.288366644514 -242.25709779035 -244.25108219457 -247.21773697259 -254.734046214283 -257.237064830281 -258.968185260701 -261.683534036741 -264.851170841568 -1.29521280562632 -7.44714576150777 -10.1063063545903 -16.1827455940835 -19.5466339551542 -21.2555331856087 -24.5161341939098 -26.368145214108 -28.5570093666467 -31.3524228515265 -35.490774817597 -38.3368612770974 -41.3712636283548 -42.9645050202681 -45.749235055647 -49.0710405743569 -52.9872503766296 -55.4621614786066 -57.1867064122254 -59.4450507688937 -61.942916067874 -65.3098146712418 -67.6056017050285 -68.9029098491449 -70.6079111414071 -73.543509860514 -76.1212516224184 -79.3035567415747 -80.9245914270253 -82.6029639701799 -85.0914995131511 -88.2936322026748 -91.1401209678355 -93.4941044678021 -94.639022548393 -97.4941001887743 -98.9484163766752 -100.459597037228 -103.266432085229 -106.247011037675 -108.672781220769 -110.494940288781 -112.301155562522 -114.528590284588 -120.419793849799 -123.13298510796 -125.435607455809 -127.090493838599 -129.960405810581 -134.032646993569 -137.65844683353 -143.887084980569 -145.137100070353 -146.611003216211 -149.541828430578 -152.671403729865 -154.986224838034 -156.79122517714 -158.773451325747 -161.684038046683 -164.872662276222 -167.494679448434 -171.742082720517 -173.02240320079 -175.222066452909 -178.176997605457 -180.90060145852 -182.694245459528 -183.842395958558 -186.359214578623 -189.356327303974 -191.978875069026 -194.079302793759 -195.551708561266 -198.959816446874 -201.311166652187 -202.440673962058 -204.869481848162 -209.147385299659 -211.981763929679 -213.942859282286 -215.070696365352 -217.350355502763 -222.418941437341 -225.162144994817 -227.43655554241 -229.10700759846 -230.862701513339 -233.429104020716 -236.645733458542 -239.179080128064 -240.437011271437 -242.405651580525 -244.400745695839 -247.365056879731 -254.956828224065 -257.467609133434 -259.198859911398 -261.913549910385 -265.07637133584 -1.29522159210798 -7.44438592698307 -10.0743869769253 -16.131964094641 -19.492458509005 -21.2013156196686 -24.4615145998783 -26.3142630150835 -28.5032724616726 -31.2982835893759 -35.4413679396602 -38.287485271325 -41.3219463092469 -42.9151710088062 -45.6981775880088 -49.0196392777493 -52.9338682485874 -55.4085119713976 -57.1293333251818 -59.3875238336024 -61.8856150451304 -65.2449532535687 -67.540734338472 -68.8380349516517 -70.5429893015793 -73.4753293709161 -76.0484899420393 -79.2329849954306 -80.8567362205846 -82.535257536204 -85.025783808856 -88.2242180283789 -91.0699051874412 -93.4238422388487 -94.568767360703 -97.4236411760521 -98.8756534139606 -100.386921427268 -103.196737364361 -106.172518081226 -108.598369565453 -110.420556073079 -112.225585813919 -114.453643486325 -120.364382236716 -123.076891628567 -125.379036784224 -127.035101555316 -129.907014210472 -133.974909307928 -137.601654003446 -143.807513794604 -145.057525381179 -146.530996249092 -149.458912566742 -152.590477425431 -154.905380645576 -156.710380334409 -158.692089538908 -161.599811765948 -164.789477463253 -167.410136095863 -171.657895734898 -172.938243078283 -175.138641607673 -178.094928710261 -180.818605901292 -182.612246011292 -183.760436130911 -186.275986521437 -189.273019621921 -191.896191113404 -193.996541113008 -195.468936081636 -198.883268139972 -201.232859524436 -202.359964153156 -204.788820898308 -209.063476887942 -211.897212480869 -213.858363017786 -214.986225620046 -217.264722239348 -222.298220884157 -225.040601818534 -227.314982021329 -228.985406402042 -230.741093404949 -233.305077537707 -236.526395604362 -239.059718992013 -240.317670553244 -242.285411193994 -244.279375731709 -247.245240510663 -254.775366767729 -257.278792350282 -259.009965684384 -261.723843712728 -264.896650854112 -1.29522129476687 -7.44562843338253 -10.0860805155117 -16.1354405619348 -19.5000346428995 -21.2089677241068 -24.4699331227491 -26.3229316836509 -28.5119950335641 -31.309826051002 -35.4523063950314 -38.2983363756482 -41.3325679447675 -42.9258332266643 -45.7098078911205 -49.0355628209474 -52.9565909428634 -55.43153118159 -57.1507364253523 -59.4073688436599 -61.9032296163105 -65.2587680353658 -67.5545783451979 -68.8518707296295 -70.5570708462508 -73.4901070750897 -76.0653757912582 -79.2505565002286 -80.8727444062372 -82.5507460186735 -85.0423704068284 -88.2437985740395 -91.0892835998099 -93.4431857286154 -94.5881262040653 -97.4421082624655 -98.8957925545979 -100.407739346728 -103.216512380639 -106.194325086713 -108.62004781114 -110.442252449858 -112.247592154275 -114.473648315454 -120.378147748294 -123.091176705524 -125.393358757789 -127.048544145317 -129.917774129908 -133.992822434655 -137.617274533683 -143.843243304021 -145.093109673948 -146.567604560582 -149.496199639224 -152.627931582336 -154.942790959023 -156.74780213486 -158.729162048568 -161.640063677547 -164.828826485056 -167.450501234322 -171.69848431173 -172.978920448153 -175.179435381786 -178.137587652314 -180.861167017728 -182.654696754247 -183.802920643995 -186.31937224759 -189.318103365057 -191.940215286555 -194.040407310924 -195.51279345645 -198.922653627825 -201.273865393635 -202.403997609594 -204.83248543094 -209.109922633081 -211.94444717766 -213.905599673261 -215.033552443997 -217.311842047478 -222.338133600748 -225.080166935605 -227.354524615402 -229.025006769981 -230.780884655522 -233.345315226457 -236.563839788344 -239.0973818979 -240.3553233486 -242.322876623622 -244.316604920526 -247.28269830244 -254.84549874008 -257.343789721034 -259.07498011876 -261.789250378465 -264.954321921282 -1.29522653060901 -7.44431941868827 -10.0921711753202 -16.1551248083923 -19.5194432194171 -21.2282520230779 -24.4886893503203 -26.3426581116071 -28.5313012989813 -31.3310473061153 -35.4752926725186 -38.3214371636307 -41.3557136193997 -42.9490168514963 -45.7333755522811 -49.056273337352 -52.9693502166812 -55.4431365701825 -57.1671633872943 -59.4254454027433 -61.9203694757102 -65.2830017359863 -67.5789150337841 -68.8762504822692 -70.5813754217744 -73.5144214795182 -76.0907672754678 -79.2723988479566 -80.8931214498467 -82.5715244305727 -85.0607875671227 -88.26546870033 -91.1111241117542 -93.4651284631559 -94.6100398144129 -97.4628152885867 -98.9163380669866 -100.427723131168 -103.235608467597 -106.214496995355 -108.64038237578 -110.462535973746 -112.268153875917 -114.49621039441 -120.375141322912 -123.088007007634 -125.390169154648 -127.046020320556 -129.915679433029 -133.987922704752 -137.611897660252 -143.835511378635 -145.085563708206 -146.559089273925 -149.485787308037 -152.615773834863 -154.931486985406 -156.736476498485 -158.717707154454 -161.629202680681 -164.816101870107 -167.43775001996 -171.685747914035 -172.966086038981 -175.166019665549 -178.121574659977 -180.845912511836 -182.639518256715 -183.787746225454 -186.304715326132 -189.301386274687 -191.924041427801 -194.024357374932 -195.496757338998 -198.905649114562 -201.256666677619 -202.386830590517 -204.815400190369 -209.095828925606 -211.929855298123 -213.890990157072 -215.018961519954 -217.29704160118 -222.325347459725 -225.067605086013 -227.342108511334 -229.012554701869 -230.767784065963 -233.335715461444 -236.554836434686 -239.088399355672 -240.346339389076 -242.314902122795 -244.309238313336 -247.277186961408 -254.786573788881 -257.296454676556 -259.027618426533 -261.741636257734 -264.91410780877 -1.29521630277162 -7.44611689549488 -10.0697242524692 -16.0666600737881 -19.4304825142456 -21.1396289844962 -24.4034645522375 -26.2536508041718 -28.442385385098 -31.2396725388481 -35.3774289318705 -38.2235701359639 -41.2577594132927 -42.8510314016581 -45.6346773674582 -48.9590120947056 -52.8767824238218 -55.3509098081275 -57.0726314223588 -59.3299725347319 -61.8257477990897 -65.1842559018827 -67.4801352511271 -68.7774704567332 -70.4821545611196 -73.4188409631516 -75.9948520751652 -79.1742151519899 -80.7962509924981 -82.4742780440074 -84.9620622643662 -88.1658867141544 -91.011492676031 -93.3654771174192 -94.5103885078583 -97.3645083811866 -98.8175204040047 -100.328836883355 -103.135711617891 -106.113555105093 -108.539284851855 -110.361475359418 -112.167227210069 -114.394273214083 -120.28648787166 -122.999920329275 -125.302079339239 -126.956791658464 -129.82589657741 -133.896268918247 -137.519422261427 -143.756752036256 -145.006848415453 -146.480314989177 -149.410294964305 -152.539594309104 -154.85465263185 -156.659668488679 -158.641363848719 -161.548498641269 -164.737012200852 -167.359078130068 -171.606788084969 -172.887249715469 -175.08778121568 -178.046004757691 -180.769733847441 -182.563191648201 -183.711351302295 -186.228012485601 -189.222056384168 -191.844904088807 -193.945336565477 -195.417746868513 -198.831722683116 -201.181497217789 -202.308838272328 -204.737950357433 -209.018394753649 -211.851827794932 -213.812947127975 -214.940849151496 -217.21793540521 -222.274567940784 -225.016922148733 -227.291376097407 -228.96180917443 -230.717380969254 -233.284963055085 -236.503340072934 -239.036793682225 -240.294739648316 -242.26286475108 -244.257522692303 -247.223376888327 -254.841102771584 -257.352471000758 -259.083660655534 -261.79865042742 -264.967668832331 -1.29521260777935 -7.44575724923931 -10.0613026649167 -16.0538568801864 -19.4162312679506 -21.1250875595078 -24.3870907354639 -26.2413262785673 -28.4297582059428 -31.2252543830188 -35.3638323583086 -38.2102295913825 -41.2444431776051 -42.837700701249 -45.6221329659682 -48.9478890411383 -52.8702168034275 -55.3443131649252 -57.0660074655973 -59.3254105284677 -61.8205893165136 -65.1887483003667 -67.4846280962707 -68.7819252848404 -70.4865967884074 -73.4222540399834 -75.9982480957451 -79.176529717387 -80.7958242460712 -82.4737794666602 -84.9636085715505 -88.1660901796631 -91.0116633906739 -93.3656236718784 -94.5105340511213 -97.3662512728857 -98.8184805239241 -100.329913911711 -103.137359025863 -106.115823846818 -108.541549394751 -110.363672271645 -112.169375033602 -114.397141985576 -120.285162304132 -122.997548617434 -125.299714008363 -126.955608432198 -129.826959017749 -133.898532122193 -137.522034185226 -143.742883086224 -144.992770621182 -146.466907971685 -149.394296082874 -152.524482835323 -154.83993687912 -156.645084523849 -158.626780198386 -161.534354649671 -164.723710645393 -167.345511890006 -171.593057308222 -172.873589175567 -175.074461941021 -178.029325300061 -180.752720336807 -182.546354167652 -183.69434710616 -186.211307725888 -189.208009798148 -191.831345130371 -193.931650735475 -195.404054461369 -198.813484336828 -201.164458473354 -202.292203300609 -204.720821344964 -208.990524075232 -211.824778342098 -213.78596455852 -214.913838892264 -217.193318207226 -222.243134672836 -224.985393870616 -227.259857444123 -228.93031895686 -230.685774493133 -233.254416302211 -236.471237219595 -239.004688371388 -240.262619171479 -242.230455694271 -244.223596908869 -247.192008732912 -254.750408315643 -257.256831027258 -258.987997362192 -261.702880877761 -264.870077520947 -1.29520728464688 -7.44536072445456 -10.0606362322312 -16.0710256168937 -19.4302745662699 -21.1391707971974 -24.40610878078 -26.2551170093855 -28.4446237999058 -31.2424051447891 -35.3797004422716 -38.2259011764995 -41.2600523867825 -42.8533519095677 -45.6363671182939 -48.959045660248 -52.8796240195388 -55.3545623281184 -57.0726645812158 -59.3299638636697 -61.8256025510186 -65.1922719732384 -67.4880527211754 -68.7853715750014 -70.4907171534429 -73.4233209303164 -76.0004612447151 -79.1819424021348 -80.8044176467646 -82.4823313551453 -84.9728407327394 -88.1742898810801 -91.0199357275159 -93.3738937289369 -94.5188101453081 -97.3741786316413 -98.8276455824105 -100.339086560136 -103.147229876684 -106.126533074162 -108.552286318021 -110.374514795046 -112.179649884794 -114.405908588582 -120.283489208848 -122.995975371005 -125.298211702898 -126.954216793668 -129.826097479783 -133.895805917628 -137.522505496879 -143.739459616527 -144.989731500081 -146.46257261251 -149.391992017348 -152.522338412942 -154.837184866438 -156.642191772541 -158.624188419918 -161.535647901547 -164.721883815811 -167.343649893444 -171.592525386721 -172.87284631135 -175.07326942411 -178.028854067633 -180.751497191741 -182.54510131297 -183.693138761298 -186.208225213563 -189.206918932716 -191.829474254285 -193.929730045512 -195.402127810856 -198.81472926683 -201.165368480461 -202.293477829727 -204.723408326481 -209.00400597904 -211.838118345087 -213.799253555765 -214.92707115058 -217.206410747007 -222.254720751658 -224.996910516135 -227.271372839585 -228.941789155514 -230.697458652025 -233.265583787464 -236.482503938035 -239.015920365278 -240.273869323196 -242.241786419277 -244.234576277222 -247.201638268284 -254.764304156038 -257.269707958864 -259.000882238377 -261.714891557479 -264.879717325102 -1.29522840826558 -7.44485613248964 -10.0761380707183 -16.1307955647985 -19.4982636288538 -21.2072808428793 -24.4684899288425 -26.3223503309011 -28.5110006979746 -31.3056301333393 -35.4447602289165 -38.2906184634197 -41.3245620252494 -42.9178152533069 -45.7028483184551 -49.0247522967489 -52.9474287653734 -55.4227666419942 -57.1423521843771 -59.400608241879 -61.8975821970825 -65.2631429963528 -67.5589339282957 -68.8562490770027 -70.5617664430982 -73.4954145632949 -76.0740091930607 -79.258243874795 -80.8801050917995 -82.5579521137554 -85.0483631624635 -88.2498320542194 -91.0953886057083 -93.4493741465952 -94.5942906140654 -97.4489422170956 -98.9020039258836 -100.413435229222 -103.22166836498 -106.201004254677 -108.62661190029 -110.44875019574 -112.254779901379 -114.481121101284 -120.396360453281 -123.108032432403 -125.410112381231 -127.065726958139 -129.935994645941 -134.007550644819 -137.631033931204 -143.855718795647 -145.10582746096 -146.57895723688 -149.509778090341 -152.638428936962 -154.954509712054 -156.759516903538 -158.741430263574 -161.649255458982 -164.838742669279 -167.460765206043 -171.70883535783 -172.989176919651 -175.188709206134 -178.14547681056 -180.868743588411 -182.66232396336 -183.810508640499 -186.326468562203 -189.322827891102 -191.946750854124 -194.047117594588 -195.519526806698 -198.927651235754 -201.278259854874 -202.407839843281 -204.836546102765 -209.104754355767 -211.938622826747 -213.899790469245 -215.027946208292 -217.306050763153 -222.372127026401 -225.11454132844 -227.38903316881 -229.059397600986 -230.8150813735 -233.381367534752 -236.598878018441 -239.13241070827 -240.390346027193 -242.35698888051 -244.350067968965 -247.318265050335 -254.892785321694 -257.403046669011 -259.134199610204 -261.849433403351 -265.01896307458 -1.29520529301111 -7.44636462032089 -10.0681021862256 -16.033112180448 -19.3956896919545 -21.1046825747832 -24.366985174632 -26.2172328151514 -28.4057277918286 -31.1991914886329 -35.3394719660001 -38.1854704151617 -41.2193962212602 -42.8126811361814 -45.5967179794968 -48.9203684367859 -52.839540722013 -55.313867460828 -57.0334198998127 -59.2911662540114 -61.788628253523 -65.152478966449 -67.448411188684 -68.7457537403468 -70.4517396325543 -73.3822910839157 -75.950452592234 -79.1306032180185 -80.7525863473368 -82.4310613231669 -84.9190483272837 -88.1213475840586 -90.9668484196215 -93.3208541440162 -94.4657672059239 -97.317928548368 -98.7716341442762 -100.282965606563 -103.090754529319 -106.069182351377 -108.495040153633 -110.317252443366 -112.123277780786 -114.351242963798 -120.252086198033 -122.964941395977 -125.267053315297 -126.921574884431 -129.789317947822 -133.865936545406 -137.489469566916 -143.712872643039 -144.962838768095 -146.436491266663 -149.366953171037 -152.496500442519 -154.811367810346 -156.616366795137 -158.598091457638 -161.509711443463 -164.698099046822 -167.320073013747 -171.567220247763 -172.847527248685 -175.048129340021 -178.006576571447 -180.730200659661 -182.523881221307 -183.671868635969 -186.187665670526 -189.186830430293 -191.810900018025 -193.911216744789 -195.383612798781 -198.789389163248 -201.140215361481 -202.270718211879 -204.70087946304 -208.982633803595 -211.816444918924 -213.777549061072 -214.905431572796 -217.184752883855 -222.223787598065 -224.966159563247 -227.240655782509 -228.911164989008 -230.667165728313 -233.233089113565 -236.451893657705 -238.985288660117 -240.243234610102 -242.211592162937 -244.206502814648 -247.167740858622 -254.670957669549 -257.178104461843 -258.909250200077 -261.623227273261 -264.792172924141 -1.29521934870189 -7.44536328723397 -10.0826753438355 -16.0503369794545 -19.4149557852038 -21.1241678018514 -24.384785196811 -26.2383738970169 -28.4271156603752 -31.2255284652478 -35.3615597233616 -38.2079200316432 -41.2423940261353 -42.8356513484243 -45.6194608188564 -48.9410545365185 -52.8572869739939 -55.3323163696769 -57.053019933973 -59.3109595531717 -61.8074080358856 -65.1721964503997 -67.4684586111458 -68.7666182705823 -70.4721642115432 -73.4085207335343 -75.9891357142174 -79.1719200942243 -80.7931732486864 -82.4719094155063 -84.9594077850551 -88.1640153585703 -91.0096875151802 -93.363792474126 -94.5087080367573 -97.3630911837462 -98.8153979013564 -100.32639900918 -103.137617232873 -106.115463212927 -108.541271980315 -110.363401964393 -112.169871072335 -114.396527518066 -120.303977462459 -123.015971296667 -125.318294192034 -126.972953146586 -129.842454317896 -133.912314938068 -137.535218292771 -143.753356107705 -145.003469681771 -146.476832082538 -149.406396507486 -152.534707823325 -154.849652126807 -156.654659879881 -158.637053570973 -161.547530322887 -164.734905781404 -167.3557788041 -171.602674132165 -172.88301610167 -175.082951156588 -178.040437291726 -180.763611500531 -182.557156811417 -183.705391734308 -186.221267032693 -189.219525200095 -191.841927671404 -193.942320701564 -195.414723798943 -198.825764082365 -201.176914468694 -202.306523139605 -204.736567725256 -209.019319410179 -211.853000441858 -213.814121877746 -214.941959094062 -217.219399499276 -222.258009376337 -225.000391781144 -227.274897246977 -228.945300488527 -230.70109530342 -233.269147548206 -236.48667530836 -239.020099204354 -240.278040123995 -242.246100469944 -244.239419351779 -247.207878184075 -254.77918568637 -257.283227627365 -259.014424797883 -261.728671539929 -264.906003164629 -1.29521002650915 -7.44661064086682 -10.097451494335 -16.160089600955 -19.5218120371507 -21.2309063803307 -24.496596632272 -26.3485264548912 -28.5373009995039 -31.3372049480959 -35.4760162169997 -38.3220399623483 -41.3565982417241 -42.9498767751749 -45.7325372822152 -49.0541742315745 -52.9761743861691 -55.4506077895374 -57.1687934176803 -59.425485940493 -61.9205639504584 -65.2839446752957 -67.5800667240654 -68.8773884558536 -70.582520948973 -73.5158259689901 -76.085257894359 -79.2668187382395 -80.8884693902611 -82.5667531919312 -85.0564025416222 -88.2605614922346 -91.1063235812266 -93.4603584506551 -94.6052642199235 -97.4595535351797 -98.9124513526073 -100.423967361275 -103.230251192993 -106.209267900797 -108.635306530983 -110.457457298067 -112.263087757045 -114.490854438959 -120.398611363082 -123.111685068364 -125.414044972491 -127.069719591699 -129.938518435523 -134.011407657285 -137.635447395197 -143.848926588801 -145.099054092435 -146.572315673414 -149.500071602717 -152.629962235839 -154.944867293487 -156.74987961453 -158.730895080117 -161.639503202124 -164.829931752223 -167.451188923972 -171.699255044805 -172.979573968544 -175.180327940938 -178.13628246974 -180.860941550718 -182.654606922968 -183.802509394326 -186.318243070381 -189.313630449333 -191.937053229968 -194.037427475603 -195.509819697064 -198.916772587223 -201.268011958273 -202.398386736356 -204.826632825739 -209.107266419788 -211.941742283015 -213.90294225893 -215.030914188187 -217.309644180281 -222.37354719181 -225.115986707961 -227.390450638326 -229.060870426026 -230.816659339172 -233.381977615434 -236.600386386328 -239.133882448067 -240.391838727331 -242.359548070876 -244.353796241163 -247.320660027887 -254.904709847735 -257.412783267905 -259.144012149195 -261.860184601539 -265.02911897816 -1.2952051710597 -7.44489394720205 -10.0586323102758 -16.0810573215297 -19.4445708555403 -21.1534720307095 -24.4160620812654 -26.269159439531 -28.4578137440376 -31.2536777378712 -35.39218214178 -38.2382649737345 -41.2727274603221 -42.8659787897959 -45.651900814501 -48.972714001308 -52.8926747235376 -55.3679342511091 -57.0853339897271 -59.345751866117 -61.8463497715469 -65.1988638783651 -67.4946722884399 -68.7919780436301 -70.4974638202735 -73.4302125651048 -76.0037563008332 -79.1821956497673 -80.8035674905685 -82.4819266881677 -84.9695391695176 -88.172215739093 -91.0189887262789 -93.3729557933252 -94.5178292814937 -97.3716909334632 -98.8251357280346 -100.33657450269 -103.143763016695 -106.120808193685 -108.546567123765 -110.368778824721 -112.174430747897 -114.400724997679 -120.289200621243 -123.000948569471 -125.303142068718 -126.958394238079 -129.828574188012 -133.906619198966 -137.529107832723 -143.756634119823 -145.006813190724 -146.479923677128 -149.412339654807 -152.541303600426 -154.85623142631 -156.661259556233 -158.643013012119 -161.550471783788 -164.738741995418 -167.359250694678 -171.607107656391 -172.887433464823 -175.08848079172 -178.043770921262 -180.766294118482 -182.560003107755 -183.708065546928 -186.224675877546 -189.220214529376 -191.843199276216 -193.943523242913 -195.41592240646 -198.827047607226 -201.176746559406 -202.303900287532 -204.731402988725 -209.002908330922 -211.83689483332 -213.798018874699 -214.925984101471 -217.205002043085 -222.250368174638 -224.992579247021 -227.267040526958 -228.937471716042 -230.692633173419 -233.258827227171 -236.475594824592 -239.009195094762 -240.267137783397 -242.234778994337 -244.227768807893 -247.193668214494 -254.759913464221 -257.267202172936 -258.998383061336 -261.713110505967 -264.878726641652 -1.29520507769334 -7.44649938359583 -10.0619470927075 -16.1086976257626 -19.4665173328899 -21.1754655152474 -24.4373073075049 -26.2899935653434 -28.4788841716582 -31.2760654411232 -35.4149169423532 -38.2611976325649 -41.2954622992069 -42.8886968880025 -45.6708524258281 -48.9919726501244 -52.9079073414298 -55.3824065770178 -57.1017176863283 -59.361174401115 -61.8608439181197 -65.2207642733422 -67.5165468671071 -68.813851875476 -70.5190331881801 -73.4512445211465 -76.0238345466301 -79.1984595637752 -80.8217562303381 -82.499695289085 -84.988107782159 -88.1905162391083 -91.0363045634927 -93.3902414115447 -94.5351672812923 -97.3894423933323 -98.8420823882241 -100.353897950059 -103.163393316754 -106.14016063757 -108.565980679929 -110.388067284309 -112.193976844146 -114.422220387767 -120.321885618568 -123.03430080671 -125.336410066961 -126.991404757367 -129.859715051514 -133.933881134394 -137.557651030221 -143.790050458941 -145.040054644075 -146.514333467802 -149.442266581015 -152.572072260166 -154.886964175237 -156.691976070632 -158.673546062573 -161.582944060181 -164.770396854886 -167.3929263556 -171.641216556284 -172.921650168475 -175.121407521588 -178.076892472488 -180.800067329179 -182.593730047447 -183.741648568213 -186.256641429053 -189.253365208088 -191.876953828618 -193.977306567719 -195.449702382525 -198.859603039136 -201.210758453809 -202.339994240034 -204.768315184061 -209.043701999043 -211.877452125638 -213.838584131172 -214.966302703604 -217.243390597598 -222.26918346411 -225.01163273785 -227.285996012647 -228.956413407357 -230.712134157393 -233.277341334818 -236.498671447082 -239.032245668282 -240.290188083144 -242.258184393428 -244.251512378689 -247.217419178748 -254.803121019125 -257.309149736737 -259.040277756052 -261.755174181385 -264.929917933211 -1.2952255676112 -7.44466452006334 -10.0852911762244 -16.1481071641067 -19.5198378718319 -21.2286480682308 -24.4930378494887 -26.3446532617215 -28.5336291310255 -31.3302318017126 -35.4690769972241 -38.3150044121488 -41.3490670528611 -42.9423476573363 -45.7252882736021 -49.0496710766538 -52.9693563729617 -55.4450825203589 -57.1621124559861 -59.4190808281253 -61.9126065368659 -65.2774744662761 -67.5743064674123 -68.8720217168064 -70.577179899241 -73.5120593959601 -76.0865651344562 -79.2720156454496 -80.8939920972732 -82.5726161809962 -85.0623672748595 -88.2655165756233 -91.1115839925867 -93.4656202967684 -94.6105700486484 -97.4654571848517 -98.9185776015485 -100.430633342502 -103.239043492182 -106.218369368501 -108.644204441664 -110.466314447895 -112.27272753881 -114.500502222926 -120.404173534033 -123.115808730615 -125.417871731644 -127.072877828928 -129.942601795299 -134.017271993411 -137.640770831938 -143.864089660347 -145.114186945515 -146.587462401542 -149.517912813733 -152.646758975042 -154.96163697251 -156.766648494004 -158.747964276913 -161.654208885989 -164.844639759806 -167.466569312126 -171.713341672521 -172.993697675039 -175.194518734329 -178.150127158509 -180.872725231438 -182.666336258714 -183.814422474497 -186.329785270797 -189.326363706519 -191.949173968679 -194.04950021107 -195.521889796772 -198.930374320204 -201.280926289691 -202.409887923827 -204.838332915525 -209.10495648388 -211.939363785853 -213.900572376053 -215.028707137123 -217.308563489032 -222.363096567374 -225.105447477362 -227.379858660794 -229.050288907323 -230.80614436643 -233.369970757137 -236.587427490173 -239.120797246802 -240.378739185226 -242.346148408689 -244.339717707162 -247.304391814703 -254.881265991785 -257.391755190763 -259.12291758156 -261.838588475211 -265.00579124407 -1.29521159734862 -7.44626967545417 -10.1069123172437 -16.1734800391363 -19.5335288553697 -21.2425294389814 -24.5051960912059 -26.3595663055976 -28.5482771335678 -31.344151296544 -35.487793533597 -38.3337799737084 -41.3680062182979 -42.9612366992396 -45.7470412670083 -49.0700482988049 -52.9857886663978 -55.4612748692861 -57.1808618753261 -59.439415699946 -61.9391588200189 -65.2955711015683 -67.59140252606 -68.888675769027 -70.5939305760864 -73.5263733279783 -76.0918122257241 -79.2737499512165 -80.8956826042287 -82.5739381752691 -85.0620582489481 -88.2645062412293 -91.1103912664199 -93.464442871263 -94.6093460243623 -97.4630501399729 -98.9162047941584 -100.427805988119 -103.236584385438 -106.213264940518 -108.638973524253 -110.461160045759 -112.267741392349 -114.496198527692 -120.390877362851 -123.104124989137 -125.406308236886 -127.062230224186 -129.934992557219 -134.000741821054 -137.627686989101 -143.848567592267 -145.098610778509 -146.572067179422 -149.500633661537 -152.632283026138 -154.947182970235 -156.752181928956 -158.734149398662 -161.641225456037 -164.830896188729 -167.452483194399 -171.699865224108 -172.980203832008 -175.179781499693 -178.136151522157 -180.85922085151 -182.65293920409 -183.80095963561 -186.316868615706 -189.313308103542 -191.936437885814 -194.036757179473 -195.509158996982 -198.920714072504 -201.271060256193 -202.399775569095 -204.828024182349 -209.105265645916 -211.939318641186 -213.900425709823 -215.028493854119 -217.30785957635 -222.378748221404 -225.120966131047 -227.395490837528 -229.065921776693 -230.821815142798 -233.390222306782 -236.608843622973 -239.142164858311 -240.400109691879 -242.367744115868 -244.359548913431 -247.329452531015 -254.959720303464 -257.473273942472 -259.204383561473 -261.918738343583 -265.08761417673 -1.2952103612298 -7.44380323184945 -10.0953773085521 -16.1545927857025 -19.5161333282278 -21.2250735265292 -24.4854595575394 -26.3379877432007 -28.5266869509278 -31.3220837738667 -35.4606130983785 -38.306650044571 -41.3407168333594 -42.9339733252964 -45.7178499709255 -49.0403903745746 -52.9552161198667 -55.4294029657379 -57.1498738960627 -59.4067564343245 -61.9032018956912 -65.26194266116 -67.5577805250734 -68.8550560779357 -70.5602076507441 -73.4962541604793 -76.0685277969732 -79.2486269756006 -80.8723445023469 -82.5503324647681 -85.0391540063842 -88.2415008852466 -91.0869938444147 -93.4409749049044 -94.5858866433339 -97.4416407243007 -98.8951993426509 -100.406636478877 -103.216010099841 -106.194489309489 -108.620236567498 -110.442422322385 -112.24811149449 -114.473910112836 -120.365332465744 -123.077970979129 -125.380131508911 -127.036377882824 -129.906199882529 -133.976134723601 -137.601227205617 -143.82632636371 -145.076414315934 -146.549598259364 -149.476329169338 -152.6081576876 -154.922985831728 -156.728000694005 -158.709270703266 -161.618593196859 -164.81063113136 -167.431723588072 -171.678152394616 -172.958476563347 -175.158135673562 -178.112130431986 -180.834440317042 -182.628078080154 -183.776247678724 -186.293271910513 -189.28962189127 -191.912115335762 -194.012528765491 -195.484921061905 -198.896694773389 -201.246193690245 -202.374576555283 -204.804943839537 -209.075636099966 -211.909403860274 -213.87055805623 -214.99830998381 -217.27856053193 -222.325986651496 -225.068077993798 -227.342548159388 -229.012968528218 -230.76840749902 -233.337162861615 -236.556746684655 -239.090125238668 -240.348073549634 -242.316253360215 -244.309487911347 -247.273489628752 -254.850031488748 -257.356188310437 -259.087425729196 -261.802231833679 -264.966642235972 -1.29521278900258 -7.44610076317099 -10.0878918509476 -16.1210811719216 -19.4762542611514 -21.185199292554 -24.4499715121937 -26.3010827842126 -28.4899379219139 -31.2875783020992 -35.4242598774474 -38.270527935562 -41.3046230523982 -42.8978695112431 -45.6821147299491 -49.0050955042686 -52.9221935289872 -55.3956695868522 -57.115758551244 -59.3747032835313 -61.8716869055336 -65.2387851435035 -67.5347185473749 -68.8320481719283 -70.5374222489153 -73.4703593962916 -76.0485979654833 -79.2280532737578 -80.8507829532456 -82.5285355227006 -85.018891036145 -88.2229963190868 -91.0688657769487 -93.4228986091943 -94.5678074848908 -97.4201788731795 -98.8733888742437 -100.38477066033 -103.190319451983 -106.166497393112 -108.592375690951 -110.414501189967 -112.220223966732 -114.446518393 -120.327368214493 -123.040257744445 -125.342365449666 -126.998028629593 -129.869141667405 -133.939390264185 -137.562627473625 -143.776037345223 -145.02606742868 -146.499369838414 -149.429138507567 -152.557653271569 -154.87254333293 -156.677542774952 -158.659345128935 -161.569136673478 -164.757437388679 -167.379693740661 -171.627621679354 -172.9079468321 -175.108333176022 -178.064838022885 -180.787881214515 -182.58152727246 -183.729445040625 -186.244797807409 -189.241014766025 -191.864661794529 -193.965015777909 -195.43742153338 -198.846425875499 -201.197210011441 -202.32638256319 -204.755833912356 -209.029658164312 -211.863829912936 -213.824969094448 -214.952950061378 -217.232320416457 -222.281634856588 -225.024141780613 -227.298617241733 -228.969069318604 -230.724626807133 -233.292218449125 -236.51099264604 -239.044368408718 -240.30231088202 -242.270567948796 -244.263923614432 -247.229928022998 -254.704414378833 -257.215551513517 -258.946716032264 -261.661847623323 -264.82877020368 -1.29521251881309 -7.44623872563524 -10.076984562497 -16.2272820460775 -19.5849414990885 -21.2939031201028 -24.5558883632416 -26.4107388616081 -28.5998627840958 -31.3955555134078 -35.5354506467569 -38.3818617741544 -41.4161507775264 -43.0093890653757 -45.7909418846973 -49.113753345396 -53.0365479805983 -55.5108535549921 -57.2284051502295 -59.48606361187 -61.9854726237775 -65.345298549423 -67.6412736686798 -68.9385794111838 -70.6436594514264 -73.5774896862012 -76.1553805081025 -79.3346524775099 -80.9550365961044 -82.6328006412477 -85.1200726930382 -88.3218958025397 -91.1673731629786 -93.5212808367961 -94.6661728771831 -97.5204559458948 -98.9740818266429 -100.485784743547 -103.297926918741 -106.276681912937 -108.702587275557 -110.524740168109 -112.330959958585 -114.559048832439 -120.443671069807 -123.155593179217 -125.457695434459 -127.113098472522 -129.980984511025 -134.052023722462 -137.67676515024 -143.893706564073 -145.143779593283 -146.617652485022 -149.549881658835 -152.679449495854 -154.994395307081 -156.799394763919 -158.78088458068 -161.689542238117 -164.878995998975 -167.500191304994 -171.747447096436 -173.027779770882 -175.227306025401 -178.185794279467 -180.908339132056 -182.701922111018 -183.85003832566 -186.365362727013 -189.363906853995 -191.986422811285 -194.086733123149 -195.55914773801 -198.96794833452 -201.319663590656 -202.450220888595 -204.880217643858 -209.153066185218 -211.986853374974 -213.947966927422 -215.076003537656 -217.354659781675 -222.418214294022 -225.160625404451 -227.435045429713 -229.105504240056 -230.861041466761 -233.427350649067 -236.646242961058 -239.179507485208 -240.437467094255 -242.405243565372 -244.398768696722 -247.365944908897 -254.947368778677 -257.461802097722 -259.192986837033 -261.90806864467 -265.078353740442 -1.29521758792174 -7.44579085734345 -10.0590885941872 -16.1514078917417 -19.5158811381165 -21.2249823249417 -24.4872511088094 -26.3404561286718 -28.5295295705811 -31.326839446221 -35.4663890826428 -38.3124593753209 -41.3466534010639 -42.9399149344726 -45.7240098340318 -49.0461655143894 -52.967045070137 -55.4420712763991 -57.1605290726025 -59.416801225505 -61.9116285298737 -65.2797769057269 -67.5757194469164 -68.8730594803373 -70.5774337044773 -73.5118671242454 -76.0943591873376 -79.2783568531157 -80.8992554334042 -82.5775536475573 -85.065796776593 -88.2682879822077 -91.1136034401257 -93.4675716412284 -94.6124735755559 -97.4672001041223 -98.9204500048677 -100.432225247659 -103.240550105315 -106.219315373289 -108.645074371577 -110.467163301113 -112.272844414171 -114.498870823849 -120.391172496617 -123.103781995567 -125.405944812551 -127.061672111252 -129.930574525918 -134.005696501806 -137.629657824108 -143.843679721761 -145.093781188297 -146.567146524732 -149.496863909708 -152.62551296068 -154.94164560209 -156.746790402389 -158.72959461093 -161.638543041677 -164.827071227342 -167.449263383012 -171.696922879457 -172.977262015257 -175.177025193354 -178.133115161912 -180.855518385553 -182.649133417584 -183.797182997011 -186.312005304602 -189.307167606921 -191.930823129114 -194.031077553525 -195.503471905317 -198.9131565788 -201.263344349954 -202.390920238838 -204.819022377956 -209.098412177786 -211.933385135682 -213.894560908357 -215.022708556806 -217.301065323184 -222.351332095313 -225.093470746136 -227.367976743255 -229.038408040906 -230.793531436999 -233.360883221105 -236.578303487908 -239.111625287711 -240.369558514058 -242.337655017868 -244.330441350424 -247.295936677815 -254.850631768536 -257.357265927055 -259.088452729006 -261.802741252695 -264.970826130551 -1.29521383348825 -7.44714507688685 -10.0718370440179 -16.1184357517099 -19.4781165348501 -21.1871189132932 -24.4505466247305 -26.3018947773567 -28.4901999204635 -31.2861153408083 -35.4249586741427 -38.2707466944066 -41.3050579593383 -42.898338099368 -45.6824528273406 -49.0065855619462 -52.9273311015901 -55.4022377391902 -57.1210284886658 -59.3804617843398 -61.8789549199132 -65.2356233631304 -67.5315108573224 -68.8288304737235 -70.5338443915712 -73.4662592801225 -76.039338694056 -79.2203141505452 -80.8408733594413 -82.5186257291128 -85.0073629202845 -88.2108343705643 -91.0564011260592 -93.4103548505167 -94.5552664886861 -97.408908856793 -98.8633142436278 -100.375038078858 -103.184522609661 -106.162060267193 -108.58787858079 -110.410049706892 -112.215591384274 -114.443218044917 -120.343727927525 -123.055748286172 -125.357893199022 -127.012443721176 -129.880110010306 -133.960932479849 -137.585278618973 -143.808683829359 -145.058696113165 -146.532175832609 -149.45927828534 -152.590140723527 -154.904984906641 -156.710001939504 -158.691654975414 -161.600580454038 -164.790274746943 -167.412083821959 -171.659709241812 -172.940202116281 -175.139620903653 -178.09418986639 -180.81713860956 -182.610816324392 -183.759255095397 -186.274821788798 -189.269430260302 -191.89284145609 -193.993140030109 -195.465541517555 -198.873250991586 -201.224424721644 -202.353321342683 -204.782058137151 -209.061043418337 -211.895318556724 -213.856472650317 -214.984333146985 -217.262451774908 -222.316458919207 -225.05869296818 -227.333132425354 -229.003631921526 -230.759159969676 -233.325455225887 -236.546055290611 -239.079479477184 -240.337428167856 -242.305430372741 -244.298668884943 -247.265284938846 -254.849861125236 -257.355668828069 -259.086815406932 -261.801431107708 -264.965376933611 -1.29520965070983 -7.44787411272918 -10.086408582609 -16.211756093152 -19.5754512548239 -21.2844771137694 -24.5490525116167 -26.4015078626989 -28.590253472649 -31.3872960807815 -35.5288978813414 -38.3748926977541 -41.4091390691197 -43.0024481821616 -45.7859796948446 -49.1077611037991 -53.029979146447 -55.5052956884166 -57.2253822853666 -59.4819085309123 -61.9777089279124 -65.3411290843431 -67.6369216231801 -68.9342162655793 -70.6399738930996 -73.5742854698079 -76.1455917080874 -79.3290783236458 -80.951837435974 -82.6301746217191 -85.11944020392 -88.3204093959265 -91.1662080220016 -93.5201318140714 -94.6650401326012 -97.5194894566043 -98.9723170040845 -100.483775906401 -103.294492528837 -106.272221237689 -108.69788727154 -110.520074905889 -112.325775714508 -114.552776777658 -120.466617299366 -123.178904839928 -125.481090023799 -127.13692797511 -130.007851771696 -134.080076462346 -137.705246380785 -143.924296644925 -145.174120426788 -146.648643777055 -149.576200399123 -152.706393104224 -155.021241634322 -156.82624268324 -158.808097581796 -161.717258819958 -164.903656741882 -167.525367607621 -171.773410071614 -173.05375928448 -175.254186713411 -178.210084395631 -180.932574383465 -182.726086058329 -183.874345568173 -186.389729479449 -189.383685619957 -192.007820617798 -194.108166093026 -195.580564473286 -198.988763242166 -201.340277512004 -202.470411493119 -204.899420093689 -209.182455988806 -212.017304467053 -213.978417718514 -215.106480785219 -217.385805289789 -222.435043973459 -225.177434496687 -227.451780934568 -229.122226512285 -230.877397440671 -233.444377573527 -236.665092447954 -239.198514185315 -240.456456016509 -242.424396985404 -244.417193596496 -247.382299223743 -254.963658927963 -257.468441918513 -259.19964772315 -261.914869803756 -265.081057591067 -1.2952234494597 -7.44462855663932 -10.0581273792219 -16.0822144506413 -19.4490251406437 -21.1580691539053 -24.4219508591463 -26.2735022436625 -28.4619486834096 -31.2585122999819 -35.401723865227 -38.2478550565734 -41.2820048133989 -42.8752597038853 -45.657598950327 -48.9789670501319 -52.8986754714328 -55.3739436895645 -57.0925768836209 -59.349628231671 -61.8459933038454 -65.2127958778055 -67.5086732156126 -68.8059727258902 -70.5116102222034 -73.4427009130273 -76.0158027498055 -79.1958116154689 -80.8175697776917 -82.4961155468884 -84.9836396783085 -88.1849802783391 -91.0306249849764 -93.3847420838235 -94.5296626702052 -97.3827318572989 -98.8355947759905 -100.347052727181 -103.153682433969 -106.13123772384 -108.557157693402 -110.379508074856 -112.185379606374 -114.412444685187 -120.32721571957 -123.039035798301 -125.341098850706 -126.996814741948 -129.863839926322 -133.935939390283 -137.559229459243 -143.7892812413 -145.039081523717 -146.513440645167 -149.442713441364 -152.571801404381 -154.886616536996 -156.691599679968 -158.673427784755 -161.578822005688 -164.767529208497 -167.388901711878 -171.63681885981 -172.917657573448 -175.118591416214 -178.07368508446 -180.797223466327 -182.590903669513 -183.73901286798 -186.254766590067 -189.252453845615 -191.876027491165 -193.976343960418 -195.448737809548 -198.856800417647 -201.207658302683 -202.337067992516 -204.766217137213 -209.041179743124 -211.875178073041 -213.836306860399 -214.964612813333 -217.242814749591 -222.294324593016 -225.036742990655 -227.311206435361 -228.981686650033 -230.736846014813 -233.305049608602 -236.526355095226 -239.059993297001 -240.317939354828 -242.285546313647 -244.278887183566 -247.245531120788 -254.857568704251 -257.364859783217 -259.095979641285 -261.811058419947 -264.977491142253 -1.29521322167469 -7.44741846139399 -10.0474886476911 -16.1044328350642 -19.4629718892569 -21.1720906601756 -24.4407275808968 -26.2920761549161 -28.4812193883568 -31.2793984294772 -35.4184173637443 -38.2647867823857 -41.2990507578606 -42.8923473933294 -45.6728132706324 -48.9943600294048 -52.9128633620938 -55.3866497417984 -57.105258551049 -59.3644175883723 -61.8622440162503 -65.2242188447066 -67.519994845683 -68.817280458139 -70.5218160697822 -73.4579974587501 -76.0317063752212 -79.2140643259241 -80.8385482858112 -82.5164971917937 -85.0056430256875 -88.2079336396101 -91.053710351811 -93.4076093266858 -94.5525178908149 -97.4066943685361 -98.8613143964167 -100.372278579876 -103.179803261458 -106.158816432051 -108.584793808103 -110.407126801626 -112.212504056078 -114.439783480053 -120.314933390179 -123.028279163033 -125.33044059798 -126.986003432788 -129.857034278746 -133.931503519564 -137.554463540933 -143.7786658871 -145.028593995151 -146.502839251329 -149.431945064198 -152.561316393775 -154.876218614678 -156.681221680883 -158.662726235419 -161.571379230977 -164.759023462645 -167.38102714419 -171.629779820271 -172.910114545149 -175.110757276928 -178.068701002352 -180.791127785267 -182.58474979449 -183.732893298072 -186.249415717428 -189.247253868971 -191.869796678144 -193.970128548568 -195.4425325468 -198.851206163435 -201.202257727813 -202.331939877258 -204.76190551532 -209.034229541591 -211.868852544402 -213.830002001253 -214.957887358139 -217.238122104056 -222.297523435301 -225.040055090197 -227.31443194812 -228.984853562234 -230.740027249528 -233.304686219319 -236.521860128568 -239.055358344515 -240.31329850957 -242.281051012609 -244.274566846922 -247.240720200175 -254.816247024679 -257.324488757115 -259.055689482021 -261.77119168187 -264.94304388957 -1.2952266802917 -7.4444712606557 -10.0755776455557 -16.0993506198225 -19.4617464414192 -21.1704177383628 -24.4313845823303 -26.2862316058449 -28.4751995206752 -31.2738826037629 -35.4134960443249 -38.2595166438365 -41.2938002827381 -42.8870589460555 -45.6698183322165 -48.9937452007938 -52.9100256946503 -55.3838451094162 -57.1078291402105 -59.3649706370623 -61.8620121817361 -65.2221222771573 -67.5180422943359 -68.8153692922298 -70.5204597048452 -73.4539466130145 -76.0295505073563 -79.209270090622 -80.8335872524706 -82.5117431814473 -84.9992145237612 -88.2031399511647 -91.0488782492954 -93.4028179899566 -94.5477373850421 -97.4022424047025 -98.8544677308102 -100.366092271154 -103.174946079767 -106.154155896044 -108.579880135937 -110.402081522978 -112.207953812673 -114.435510754889 -120.3206350854 -123.032916818189 -125.335120541012 -126.990412681999 -129.859120513004 -133.929368298278 -137.554219441187 -143.793002530672 -145.043028202306 -146.516772609521 -149.442888777722 -152.574472987023 -154.889914460641 -156.694917819068 -158.676525898985 -161.585164005816 -164.773912606284 -167.394539742309 -171.641951591329 -172.922291063991 -175.12168254642 -178.076008046306 -180.799265023532 -182.59294975004 -183.74097515452 -186.256558983936 -189.253620703843 -191.876941677247 -193.977315254021 -195.449712767376 -198.859843480724 -201.210622053727 -202.339820909631 -204.76959599934 -209.050643125198 -211.885487497745 -213.846626354422 -214.97460481078 -217.252265783723 -222.303644950695 -225.046163016629 -227.320632296094 -228.991090232402 -230.746830215094 -233.312229245402 -236.530712621058 -239.064175073053 -240.322108231424 -242.289755461042 -244.283418814936 -247.249635564933 -254.851596620397 -257.35757120395 -259.088723024702 -261.803618644074 -264.972895069126 -1.29520422525025 -7.44659865308347 -10.0574344487589 -16.0023045678403 -19.363139891039 -21.0721249175938 -24.3326926477044 -26.1877538184492 -28.3769850845463 -31.1740453781342 -35.3143475604678 -38.1604978188839 -41.1948147394294 -42.788099380743 -45.5692984305239 -48.8899878625778 -52.8086852467034 -55.283907100101 -57.0033475212673 -59.2628504723015 -61.7576724105514 -65.123540460174 -67.4194516944618 -68.716813638484 -70.4218209251078 -73.356441895928 -75.9295072432046 -79.1114913028474 -80.7331609411823 -82.4113018261384 -84.9032196666491 -88.104733516768 -90.9503230234004 -93.3042792185311 -94.4492053104058 -97.3066281321073 -98.7579622164691 -100.26934564162 -103.076950621413 -106.05445431386 -108.480233507062 -110.302384057788 -112.107986620552 -114.337138973275 -120.255077025483 -122.966441442382 -125.268564717723 -126.923824688529 -129.79237959922 -133.865268237883 -137.490077037489 -143.719336038785 -144.969306010517 -146.443096288264 -149.370393536962 -152.501239984139 -154.816059082692 -156.621071956454 -158.603486320509 -161.511407063257 -164.70063488099 -167.322336185837 -171.570486975448 -172.850785443876 -175.051524793041 -178.009108787178 -180.732588166782 -182.52620583733 -183.674276947254 -186.190735947692 -189.189148606087 -191.812373111586 -193.912685385125 -195.385089523011 -198.796380712936 -201.146681571236 -202.274442563744 -204.702330686323 -208.973745884121 -211.810315616515 -213.771484849686 -214.899831017635 -217.177387574625 -222.235708002696 -224.977995110622 -227.252402738672 -228.922824030867 -230.67867382033 -233.246859434877 -236.465372496852 -238.998743801499 -240.256692692463 -242.224349978003 -244.217417274867 -247.185644430999 -254.689706833665 -257.194498502932 -258.925643307331 -261.640304326556 -264.806677124372 -1.29520715215584 -7.44593992006245 -10.0881947734405 -16.1118807579933 -19.4668189349762 -21.175687860799 -24.4394470282649 -26.2901004913634 -28.4794736338865 -31.277709220113 -35.4162339101808 -38.2622485708199 -41.2962062475022 -42.889452375162 -45.6737787737556 -48.9972538778378 -52.9138437926834 -55.3878668883512 -57.1099572652864 -59.3684636135963 -61.8652762641933 -65.2263648848526 -67.522254031596 -68.8195785301978 -70.5247649680377 -73.4583063546081 -76.033360272026 -79.2134037175418 -80.8340922527945 -82.511985465218 -85.0010006725857 -88.2027729647399 -91.0488103675798 -93.4028115282754 -94.54770672201 -97.4040922416245 -98.856223173615 -100.367831261957 -103.174285046604 -106.1522827217 -108.578572905031 -110.400666224465 -112.206369099729 -114.433826024545 -120.333861369696 -123.046405795523 -125.348546654416 -127.003173741131 -129.872728921961 -133.942899244493 -137.567621569747 -143.797141932322 -145.04717599998 -146.520540446023 -149.448715208787 -152.580111370228 -154.895045034754 -156.700043222098 -158.682779839268 -161.590936697339 -164.777909482151 -167.399906451942 -171.646911426692 -172.928346337999 -175.128623203675 -178.085839410762 -180.808307916252 -182.601994440888 -183.75007573721 -186.265350316229 -189.261134179767 -191.883944714275 -193.984245670656 -195.456645140182 -198.869230912887 -201.219887521733 -202.348001196178 -204.777114144083 -209.045768892104 -211.880473575374 -213.841645320654 -214.969635107233 -217.247012702473 -222.278135501884 -225.020376720603 -227.294824348199 -228.96523005799 -230.72059564988 -233.283720714533 -236.503300481451 -239.036739041318 -240.294674226876 -242.262478324038 -244.255615033355 -247.222552964267 -254.847413379953 -257.357982075736 -259.08920704441 -261.804542891869 -264.975784378065 -1.29520734206301 -7.4469795159873 -10.076315136611 -16.1508484321761 -19.5146889638391 -21.2237577733146 -24.4893797860541 -26.3395409058809 -28.5279946678405 -31.324922395227 -35.4646990728311 -38.3107115865486 -41.344830869972 -42.9380960567876 -45.7198136549496 -49.0410343047879 -52.9566206335435 -55.4309745857753 -57.1542390605763 -59.4112581879403 -61.9083847690594 -65.2709513770811 -67.5669490281402 -68.864271020642 -70.5697971278435 -73.505059092962 -76.0815908387744 -79.2630486400553 -80.8827358618108 -82.5609709220412 -85.0509286556349 -88.2525703667645 -91.0983446465789 -93.452348415104 -94.5974011894482 -97.4518589111843 -98.9046636372265 -100.415778236819 -103.224269439939 -106.202302215257 -108.629070421769 -110.451297064627 -112.257427357669 -114.484687250232 -120.39407768942 -123.10616282523 -125.4085478236 -127.064371136154 -129.932936195576 -133.998967701596 -137.621092800822 -143.849874211543 -145.099643521978 -146.57426462629 -149.504995034224 -152.634346691353 -154.94915771741 -156.754161132247 -158.735595196006 -161.644865128145 -164.832208727414 -167.453703945368 -171.702491956928 -172.98282918078 -175.182637048953 -178.139761534033 -180.862754876732 -182.656351743048 -183.804540884337 -186.322746185275 -189.318518198328 -191.941225052077 -194.041580701299 -195.513977276935 -198.925518115496 -201.276098273361 -202.404442510905 -204.834419913025 -209.11215974702 -211.94666212288 -213.907812394506 -215.035907760363 -217.314165714505 -222.350664893177 -225.092825290438 -227.367184910596 -229.037603777389 -230.793048945105 -233.358029503994 -236.57507579314 -239.108402249145 -240.366337739036 -242.335278699252 -244.330046223066 -247.29574553414 -254.778100209567 -257.279986283197 -259.011194300012 -261.725552783559 -264.895658586824 -1.29521303070147 -7.4439025910905 -10.0474841941547 -16.1317744241003 -19.4919233086565 -21.2008471793539 -24.4620031734868 -26.3159079476607 -28.5053931007735 -31.2998137463821 -35.4423612630152 -38.288729866431 -41.3231793397523 -42.9164605696441 -45.7016946899391 -49.0246843814657 -52.9409866237369 -55.4159386916195 -57.1380948130967 -59.3939703484846 -61.8866439016945 -65.255844300225 -67.551776564304 -68.8490805822701 -70.5541054079116 -73.4872102750896 -76.0635525681072 -79.2443292158758 -80.8647071056091 -82.54319621305 -85.0329455521321 -88.2356397696761 -91.0811924121843 -93.4352852501217 -94.5802039616303 -97.4355111577289 -98.8899874077053 -100.401425662096 -103.210997392883 -106.18829467058 -108.613936735986 -110.436067574383 -112.241557613013 -114.46836025273 -120.352035662575 -123.065515989313 -125.367707040988 -127.023302857274 -129.892851524708 -133.962377226916 -137.586909982867 -143.80437099761 -145.054439911599 -146.527725984748 -149.455325950825 -152.585535268742 -154.900383150127 -156.705392570226 -158.687308329395 -161.597121989624 -164.787329305488 -167.408270612638 -171.655874890417 -172.93619986277 -175.1358252748 -178.093847290893 -180.816195876347 -182.609756335566 -183.757877955436 -186.274007312474 -189.269892858598 -191.892173017473 -193.992506116598 -195.464900313994 -198.876136778978 -201.226358867708 -202.354152261229 -204.784206452358 -209.063563201893 -211.897685183137 -213.858877761752 -214.987199932314 -217.266553000094 -222.32728437122 -225.069699445891 -227.344197798359 -229.014597011694 -230.770261270854 -233.335792310927 -236.553637616589 -239.087007762935 -240.344952689449 -242.312518529558 -244.305253168409 -247.2720706759 -254.79393628889 -257.299023290221 -259.030214224773 -261.745191669627 -264.909278109259 -1.29520802088174 -7.44743566161255 -10.0656414468055 -16.1260883268131 -19.4853280974255 -21.1943165829949 -24.4575628529833 -26.3082698072491 -28.4971349386701 -31.2939164640275 -35.433965903271 -38.2799525956131 -41.3140204359978 -42.907282828706 -45.6902567439685 -49.0152199003182 -52.9322382850347 -55.406207703139 -57.1298412697053 -59.3895179896581 -61.888713209689 -65.2488038530977 -67.5446701908895 -68.8419648084145 -70.5468993828238 -73.4801890757024 -76.051923113453 -79.2290495639105 -80.8527251208246 -82.5306293050041 -85.0219254377263 -88.225356920564 -91.0710135477968 -93.4250157591614 -94.5699485183178 -97.4250345521132 -98.8794631194851 -100.390984551433 -103.19922566286 -106.177570453999 -108.603367008657 -110.425443582978 -112.230340604182 -114.457744959364 -120.363287986823 -123.076424764477 -125.37853011675 -127.034305084758 -129.904382470914 -133.976500395741 -137.599585406265 -143.81634944294 -145.06630460314 -146.539960675328 -149.471005566121 -152.601123435872 -154.916140512579 -156.721504713323 -158.703654381762 -161.611364338866 -164.800345056421 -167.421685509762 -171.670028405234 -172.950349139669 -175.151093341762 -178.105459745658 -180.828707033142 -182.622212900515 -183.77020508873 -186.284644447547 -189.282269704579 -191.90589268912 -194.006286740899 -195.478670573117 -198.893010374087 -201.243336774734 -202.370740068755 -204.798622271358 -209.070200980796 -211.904103881112 -213.865200180288 -214.993387051289 -217.275095904058 -222.308079361477 -225.050295995857 -227.324693952722 -228.995136128378 -230.750789178599 -233.317479700861 -236.534599152964 -239.067955957011 -240.325903051057 -242.294075110603 -244.287587484116 -247.25384729012 -254.848770814868 -257.35606579387 -259.087219445426 -261.801805834282 -264.969406712133 -1.29522411453776 -7.44597381183184 -10.0398258800333 -16.0061970397818 -19.371893865285 -21.0809281927714 -24.3470454506479 -26.1960988873472 -28.3843503004253 -31.181891082528 -35.32060282329 -38.1668895814909 -41.2011075234878 -42.7943504217657 -45.5789405134652 -48.9029111660746 -52.820417125281 -55.2957135619319 -57.014940761695 -59.2731009069519 -61.7725680835303 -65.1367200506769 -67.4325421641263 -68.7298510363138 -70.4348513081175 -73.367966700372 -75.9417352848165 -79.1215991711483 -80.7432247664461 -82.4214530624387 -84.9118991039203 -88.1152408848495 -90.960818508771 -93.314737662782 -94.4596627932928 -97.3139932460828 -98.7668189412359 -100.278291693873 -103.086124239131 -106.068232185512 -108.493900937934 -110.316140543099 -112.122443422852 -114.349223198899 -120.232117363965 -122.945031858282 -125.247204347362 -126.902130965397 -129.770195571424 -133.844381100936 -137.470966540222 -143.675672702221 -144.925982599904 -146.39823588392 -149.32524792276 -152.454041693031 -154.770253384686 -156.575253983032 -158.556913796234 -161.465188569766 -164.654254688208 -167.276813381068 -171.524786201095 -172.805126236594 -175.004894359275 -177.961085427028 -180.684403788635 -182.477854581313 -183.625885084989 -186.142197284597 -189.136503155391 -191.760071102878 -193.860403665032 -195.332809062257 -198.742118202065 -201.093213900787 -202.223288868762 -204.651528639556 -208.926757797221 -211.761139246839 -213.722252149068 -214.850377715771 -217.129767891249 -222.164376880518 -224.906567812298 -227.18103188313 -228.851508014535 -230.607153376261 -233.174038343932 -236.391839424712 -238.925282534263 -240.183210362433 -242.151335378763 -244.144834915174 -247.110279699544 -254.666999887713 -257.172952790533 -258.904115833625 -261.618678285924 -264.791205677714 -1.29521054839908 -7.44339183415456 -10.0735684012915 -16.1534936806521 -19.5188907924504 -21.2277659311993 -24.4885171040295 -26.3414677187902 -28.5299484732914 -31.3249868194628 -35.4626495739888 -38.3088122424667 -41.3432876165884 -42.9365461644272 -45.7211634557869 -49.0452256666762 -52.9652229884778 -55.439733387395 -57.1585370753623 -59.4165273413543 -61.9090022520527 -65.2744696214112 -67.5702169561982 -68.8675471804662 -70.5724982006608 -73.5055681744512 -76.0802733689995 -79.2624604485209 -80.8864559287603 -82.5651109924578 -85.0560649929203 -88.2582927602692 -91.1037460247222 -93.4577397761612 -94.6026410965504 -97.4571411455115 -98.9095749085447 -100.421400091017 -103.229788452344 -106.209938461153 -108.635598544946 -110.457785192966 -112.263066913673 -114.490246686281 -120.40989440212 -123.121872225456 -125.424071047532 -127.078612589178 -129.948962106862 -134.024737675453 -137.649742252661 -143.871636631085 -145.121711217588 -146.595125862514 -149.524662496033 -152.65362661691 -154.969228663064 -156.774247717822 -158.757078672582 -161.665325334341 -164.855810237084 -167.477383566908 -171.726239132315 -173.006566164311 -175.206845547985 -178.162489693621 -180.885402462701 -182.679008272441 -183.827239710816 -186.342387656322 -189.338153823837 -191.961373559374 -194.061689010006 -195.53409431878 -198.941286172942 -201.291876461784 -202.420994046789 -204.850356381882 -209.124150421518 -211.960701378893 -213.921437206501 -215.049709313049 -217.32584358118 -222.385322511137 -225.12770974948 -227.402124152893 -229.072538214286 -230.828215432316 -233.394039339607 -236.612159369645 -239.145509907125 -240.403450281326 -242.371881696987 -244.365654397311 -247.332349936636 -254.959573842476 -257.468813191961 -259.200020400718 -261.915120418408 -265.082818014683 -1.29519991652006 -7.44462353291531 -10.0707802687514 -16.1509467445401 -19.5149689651052 -21.223842402655 -24.4942875040696 -26.3442192310222 -28.5331705810958 -31.3306330248959 -35.468301722485 -38.3143783910004 -41.3484347292268 -42.9417227201431 -45.7242404317799 -49.0474933452593 -52.9631281828214 -55.4367034527643 -57.1561543859197 -59.4137229731734 -61.9115577865768 -65.2737514719503 -67.5696344439831 -68.8669509674183 -70.5727375542822 -73.506209682104 -76.0820204405399 -79.2642675105347 -80.8852977304764 -82.5631999362617 -85.0523838905854 -88.2528895570727 -91.0984907063708 -93.4525044156245 -94.5974111916869 -97.4519737260317 -98.9048413465242 -100.416137121699 -103.227154820828 -106.207079834792 -108.632817339449 -110.455004656077 -112.260571189386 -114.486150272843 -120.399585798237 -123.111963813392 -125.414422661839 -127.069540324103 -129.940050049844 -134.005193963069 -137.630382845693 -143.848051348321 -145.098172276548 -146.571364788142 -149.501196275719 -152.63308521017 -154.947974029815 -156.752960941062 -158.734069843113 -161.644632498419 -164.831781233277 -167.453697363466 -171.70205304328 -172.982395553385 -175.18303761833 -178.139803012207 -180.86225195318 -182.655841565554 -183.804041778917 -186.318664423878 -189.316928826682 -191.940341301923 -194.040648247292 -195.513056429412 -198.922549825408 -201.273998053555 -202.404320641502 -204.834215922184 -209.108161847146 -211.942203913309 -213.903475245179 -215.031350704166 -217.310720310463 -222.358213918957 -225.100375698336 -227.374797153759 -229.045273527351 -230.801097018719 -233.367248576811 -236.586057850027 -239.119510358732 -240.377443772316 -242.345128524269 -244.338220158237 -247.306814834764 -254.79838377304 -257.303629975766 -259.034760162102 -261.749572806835 -264.923571343985 -1.29521970916328 -7.44543512833076 -10.0941390204892 -16.2062106778118 -19.5725225307876 -21.2812291081285 -24.5452291148894 -26.3970265095212 -28.5858202985532 -31.3812733249483 -35.5211176710975 -38.3671769275008 -41.4014721444154 -42.9947569555829 -45.7789901647582 -49.1022333878997 -53.0220679632915 -55.4967467555856 -57.2163874032662 -59.4767505566551 -61.9702468542428 -65.3406307955499 -67.6366042958208 -68.933930616754 -70.6389333510093 -73.5752831006223 -76.1531653883826 -79.33133359722 -80.9529378946566 -82.6307076030575 -85.1196515836704 -88.3220419471377 -91.167357901102 -93.5212671664233 -94.6661751026023 -97.5183997553517 -98.9732244276724 -100.484891317787 -103.295830505633 -106.273765822877 -108.700331533364 -110.522526317036 -112.328157213345 -114.554886689655 -120.459213784267 -123.171631320024 -125.473806966289 -127.12899170255 -129.998264801214 -134.066799161907 -137.692303672375 -143.915900600091 -145.166014235707 -146.63948076412 -149.56708981652 -152.698371560406 -155.013252630567 -156.818258911944 -158.800182974556 -161.710350978019 -164.898669915292 -167.519886026847 -171.766153520109 -173.047444117664 -175.247607952312 -178.20461922215 -180.927263212785 -182.720883449634 -183.868948092779 -186.38328554079 -189.384424993283 -192.006740713051 -194.107096709757 -195.579494710249 -198.987373043351 -201.337192746254 -202.465301079282 -204.894455629974 -209.165817324203 -212.000286501592 -213.961398944158 -215.089235519671 -217.368115981405 -222.428484959276 -225.171121629711 -227.445575993778 -229.11604859374 -230.871556047563 -233.435417924316 -236.653297568033 -239.186676966256 -240.444612251595 -242.412576488793 -244.405496332277 -247.373670447418 -254.98176742268 -257.488253442719 -259.219480056178 -261.934690119794 -265.103988956481 -1.29521258726606 -7.4445607040317 -10.0532183112019 -16.097094736848 -19.4629507890831 -21.1719255280731 -24.4367478546187 -26.2864045052487 -28.4752788470454 -31.2722289309329 -35.4143527872651 -38.260523507841 -41.2939099811868 -42.8882432959868 -45.6704530644788 -48.9950879564503 -52.9167076635283 -55.391626432439 -57.1113473468594 -59.3673038950763 -61.8596436832894 -65.2286973121423 -67.5245224338946 -68.8218376010032 -70.5270948882988 -73.4601015440867 -76.0289379155931 -79.2080351754369 -80.8295335408539 -82.5081840462809 -84.9960850516926 -88.1995862767179 -91.0448734375957 -93.398785954367 -94.5436764034142 -97.3988572772625 -98.8502327805314 -100.361591659259 -103.172966388934 -106.150340000824 -108.576092520194 -110.398220302049 -112.203487312294 -114.431013139481 -120.340577878198 -123.052554810067 -125.354639415091 -127.010712878391 -129.882486142333 -133.954514695908 -137.579930746186 -143.803420655047 -145.053364281413 -146.52735598665 -149.454911817663 -152.58490341878 -154.899786560792 -156.70479189976 -158.686780269179 -161.597066841516 -164.786102880763 -167.407499431113 -171.65545419316 -172.935796633026 -175.136441622021 -178.091954506609 -180.815197300765 -182.608794159278 -183.757032411252 -186.272410792051 -189.268546690619 -191.890319062595 -193.990627328495 -195.463027115154 -198.874250986452 -201.224198436987 -202.352422609826 -204.781549917568 -209.053531687673 -211.887556282674 -213.848706117463 -214.976589970739 -217.255898638086 -222.31926952235 -225.061704874164 -227.336114503136 -229.006542291552 -230.762147375726 -233.327813657743 -236.548032760113 -239.081530081654 -240.339462985533 -242.307209752201 -244.30050713413 -247.265315109019 -254.757568645584 -257.259873492793 -258.991066812668 -261.705517263338 -264.876264713023 -1.2952285424391 -7.44434896624153 -10.0712491745988 -16.1502767019664 -19.5159364562345 -21.2247376885141 -24.4898691684987 -26.3421800751449 -28.5308821677577 -31.3310701097729 -35.4744332212854 -38.3203075372549 -41.3547345782308 -42.9479868705654 -45.7326224421267 -49.0585829321287 -52.9751304793287 -55.4486991094445 -57.1711610474333 -59.4280746577394 -61.9240780405852 -65.2852750922868 -67.5811699510793 -68.878522335855 -70.5841309170583 -73.5169396084752 -76.0937535841195 -79.2762754428764 -80.8969531338861 -82.5751572124371 -85.0644382464141 -88.2666221154316 -91.1122669265308 -93.4662005982844 -94.6111041519192 -97.4643103056897 -98.9173453274103 -100.428578310741 -103.23945320871 -106.218756404127 -108.644409466607 -110.466568912852 -112.272563664421 -114.49912009438 -120.405748679951 -123.117606175687 -125.419774094641 -127.074989035079 -129.942907626848 -134.015451252647 -137.641651381359 -143.869046614876 -145.118975576421 -146.592967637133 -149.51743811739 -152.647990721218 -154.963523144886 -156.768965644222 -158.751250192078 -161.660365775711 -164.848412604031 -167.469873241503 -171.718975560416 -172.999309463298 -175.199249581381 -178.156485422653 -180.879709071342 -182.673274868268 -183.821537267057 -186.338390181318 -189.334079458212 -191.958033160816 -194.058368322991 -195.53075670367 -198.942895414081 -201.293371300907 -202.421959096557 -204.851270080231 -209.124090418167 -211.958464764473 -213.919625335536 -215.04756868627 -217.326641575826 -222.369954741106 -225.112429917585 -227.386877196804 -229.057258315734 -230.813175181125 -233.379563606579 -236.599120011551 -239.132538536896 -240.390499368134 -242.357892013308 -244.351252012693 -247.319188383138 -254.91102585985 -257.419748849995 -259.150957071559 -261.866327871301 -265.037612948314 -1.29522114444927 -7.44538558555312 -10.0832565125373 -16.1201816958044 -19.4835777373303 -21.1925909925684 -24.4589514286661 -26.3113917479073 -28.499954440358 -31.2946320393199 -35.435621722449 -38.2818348310663 -41.315905459665 -42.9091816875121 -45.6935544131138 -49.0183983730433 -52.9429015472368 -55.4182832891208 -57.1327847581145 -59.3916970763486 -61.8899867121918 -65.2514134939596 -67.5472411640634 -68.8445259161792 -70.5502629952732 -73.4851467654239 -76.0628482564584 -79.2453749059388 -80.8682853472316 -82.5466039761213 -85.0376471862603 -88.237772571527 -91.0834411220179 -93.4373475164277 -94.582253805445 -97.4373357907258 -98.890805943202 -100.401949409264 -103.208378705537 -106.187098587695 -108.612802332872 -110.434977946381 -112.240212494216 -114.467008331402 -120.367700492452 -123.080570689606 -125.382824327414 -127.037738447174 -129.90732196978 -133.979299631884 -137.603203787039 -143.820817732494 -145.070715082108 -146.544684610374 -149.473549844166 -152.603788956698 -154.919524050266 -156.724724787758 -158.706284358692 -161.612816712531 -164.802481130132 -167.423317204409 -171.671050561341 -172.951515147039 -175.151963442834 -178.110444666244 -180.83291057109 -182.626499800813 -183.77471315222 -186.290705606893 -189.287016522125 -191.91046166692 -194.010816245362 -195.483212482051 -198.895710449882 -201.246416266048 -202.374498232245 -204.802848754724 -209.087039166509 -211.920703494524 -213.881793390357 -215.009806491921 -217.288314284914 -222.333146982985 -225.075787879807 -227.35022418582 -229.02064596268 -230.776206567498 -233.344353867315 -236.562666073336 -239.096143125473 -240.354095746226 -242.321640800079 -244.314831665283 -247.281945988931 -254.756187590251 -257.259999866142 -258.991166904293 -261.706759689348 -264.875440639945 -1.29521552735647 -7.44645465057432 -10.0686082205135 -16.1250437932498 -19.4832625219469 -21.1923325439219 -24.4509737968233 -26.3047085198538 -28.4933593256554 -31.2886732237785 -35.4273512544152 -38.2735800590291 -41.3080359353362 -42.9012785769174 -45.6845350357917 -49.0063730048522 -52.9258145143905 -55.4010851807306 -57.1222938666078 -59.3793463906251 -61.8767063818644 -65.2355911897185 -67.5314006155471 -68.8287165697912 -70.5342330111804 -73.4670245271263 -76.0459640101872 -79.223251537079 -80.8448370459421 -82.523007673659 -85.0095634338737 -88.213458259227 -91.0588530676523 -93.4128976202178 -94.5578176411392 -97.4109470668207 -98.8642003986002 -100.375541139315 -103.181656948385 -106.159960736857 -108.585628705315 -110.40783724913 -112.213210588759 -114.440574190087 -120.322670473226 -123.035436242242 -125.337772972593 -126.992622237445 -129.860870383329 -133.932473668588 -137.557349267741 -143.769829880791 -145.020027000096 -146.493012053552 -149.422309855516 -152.552138092545 -154.867491309 -156.67252343041 -158.654462350449 -161.565311546417 -164.752631945346 -167.374983598895 -171.622278774854 -172.90261541526 -175.103066647826 -178.05958217258 -180.781945044232 -182.575585189918 -183.723778306389 -186.238309132618 -189.234861542237 -191.857429577128 -193.957663785117 -195.43007939428 -198.841183570739 -201.19291504885 -202.323263754984 -204.753415326371 -209.03149797143 -211.865228697128 -213.826410571961 -214.954492199578 -217.233120551532 -222.271183188552 -225.013501912774 -227.287897983495 -228.958283729452 -230.714516060554 -233.283521836431 -236.502354023632 -239.035774370808 -240.29371435924 -242.261369086685 -244.255687705802 -247.220735726455 -254.817901548468 -257.32062513912 -259.051791009969 -261.765945610205 -264.939473263801 -1.29521192093659 -7.4450588388846 -10.1170267784061 -16.2094113054977 -19.5683413281035 -21.2773305051119 -24.5415629300055 -26.3933905894268 -28.5822074163374 -31.3787422363326 -35.5198991365247 -38.3660414414586 -41.4004234651277 -42.9937184028009 -45.775926748152 -49.0975230375069 -53.0188416259583 -55.4932403521413 -57.2130102133845 -59.4719082883204 -61.9684302749044 -65.3288889227542 -67.6248591650893 -68.9221788729125 -70.6272286694153 -73.5610644980295 -76.1355195950159 -79.31578260501 -80.9395210000954 -82.6180348689843 -85.1093715191797 -88.3099484712021 -91.1555464983555 -93.5094962009819 -94.6544121295025 -97.5086758190684 -98.9613237447779 -100.472735686381 -103.280063678765 -106.259575673656 -108.68550531512 -110.507645197355 -112.313785921028 -114.540096177958 -120.444707622568 -123.15711082784 -125.459269505867 -127.114041329682 -129.983657852241 -134.05671599143 -137.68288042683 -143.894573345856 -145.144698689052 -146.61763996501 -149.546558377925 -152.676613507467 -154.991405248469 -156.796412355629 -158.777923822389 -161.687695883515 -164.877405543863 -167.497975598136 -171.74699626334 -173.027319855675 -175.227233264482 -178.185377888868 -180.907731435963 -182.701341252144 -183.849423485361 -186.365390145389 -189.360475239044 -191.984026832157 -194.084245161035 -195.556654154299 -198.9657272719 -201.317625783981 -202.448440909325 -204.878188295502 -209.1596398407 -211.993888527889 -213.955004851214 -215.082616092927 -217.361985620504 -222.412854270881 -225.155029426567 -227.429549715921 -229.099940906657 -230.855908535785 -233.421862878699 -236.639888485187 -239.173256050116 -240.431201676063 -242.399105999151 -244.391871386233 -247.358782661754 -254.88152063577 -257.385335023659 -259.116499895533 -261.830616301401 -264.999442080201 -1.29522254648931 -7.44455506057963 -10.0800118721072 -16.1368491309843 -19.4943096820809 -21.2033163212389 -24.4661184554758 -26.3191301896494 -28.5075886639602 -31.3070268189819 -35.4492488686978 -38.2954811110829 -41.3298674755094 -42.9231425063623 -45.7066166649764 -49.0287424895038 -52.9496491514621 -55.4256907190951 -57.1413717436608 -59.3986638330413 -61.8925444159555 -65.2599467239608 -67.5558302190062 -68.8531343873716 -70.558453486808 -73.4916087848474 -76.0657990412382 -79.2469495257546 -80.8694041110663 -82.5468632919914 -85.0388685512907 -88.2408897394116 -91.0865125981568 -93.4404556681642 -94.5853636562582 -97.4382354007744 -98.8914918642872 -100.403173171093 -103.210594565335 -106.191173004639 -108.616909917162 -110.438993861382 -112.244137335181 -114.470197620431 -120.350491998461 -123.062525332294 -125.364616260604 -127.020199025629 -129.889495293545 -133.961648976761 -137.586105042906 -143.799100533516 -145.049332445533 -146.522176428653 -149.449284525582 -152.581385128151 -154.896292396293 -156.701307155144 -158.68311589033 -161.592298155807 -164.779669450732 -167.401731834355 -171.649264538378 -172.929961032549 -175.130386068961 -178.085839455541 -180.808918070513 -182.602518970304 -183.750477646323 -186.267065075964 -189.264030663199 -191.887143630216 -193.987577733813 -195.459984061874 -198.866640131389 -201.218043384726 -202.349322922318 -204.77913854165 -209.056887994012 -211.891588519021 -213.852756081234 -214.980716438295 -217.258616687949 -222.292204249756 -225.034292303211 -227.308755088458 -228.979191630512 -230.735184764041 -233.301112643986 -236.518432146035 -239.051819807936 -240.309779568767 -242.278035908187 -244.271284511856 -247.235344325934 -254.806630036428 -257.313900324063 -259.045099076437 -261.760428350678 -264.935937672382 -1.29521501183172 -7.44576515226386 -10.0664167556083 -16.0769113580532 -19.4470055310673 -21.1557828349842 -24.4197453391553 -26.2726373925768 -28.4614335548751 -31.2571106363435 -35.3977564410547 -38.243870276272 -41.2781730507847 -42.8714284106587 -45.6548062927019 -48.9777566151696 -52.8945374602304 -55.3695556723742 -57.0872950321302 -59.3450333884694 -61.8408083584568 -65.2038751181607 -67.4996921268894 -68.7969895000137 -70.502418225725 -73.4351167537629 -76.0115349832177 -79.1966702384994 -80.8178939744305 -82.4960850439458 -84.9862445702456 -88.1896822933817 -91.0352723751266 -93.3892074988439 -94.5341260019249 -97.3887612369954 -98.8429377785757 -100.354485044771 -103.164720399477 -106.143344376489 -108.569179596713 -110.391337582289 -112.197298665769 -114.426229868392 -120.322069498119 -123.033848925759 -125.336137481394 -126.991338827696 -129.861991710836 -133.927819075084 -137.553474811525 -143.775491868016 -145.025443316249 -146.49894230128 -149.429254108784 -152.557747365697 -154.872712447361 -156.677905852906 -158.659856030519 -161.568400117955 -164.75731680797 -167.378855869292 -171.62771510511 -172.908046393673 -175.108561158823 -178.063706133888 -180.786721506371 -182.580387386224 -183.728434189721 -186.243918933188 -189.242032940795 -191.864904492688 -193.965261707683 -195.437655020305 -198.84352475218 -201.194784291196 -202.324134586918 -204.7530345558 -209.02768518625 -211.861795467022 -213.822925789355 -214.950640698929 -217.227784510714 -222.285743550361 -225.02796885091 -227.302419034426 -228.972876320481 -230.728420952853 -233.294153197338 -236.51133520971 -239.044755959571 -240.302698453689 -242.271106932114 -244.265261364517 -247.228891073243 -254.752319973765 -257.256445845065 -258.987596470519 -261.702871135147 -264.866585370406 -1.29520928009417 -7.44569777694103 -10.0916899375885 -16.1603361547727 -19.519333703904 -21.2282391155274 -24.4928619759294 -26.3468597097532 -28.5351290652718 -31.3314962177072 -35.4713770331419 -38.3174790605108 -41.3520099660388 -42.9452861817714 -45.7296301382122 -49.053669441942 -52.9710933176599 -55.4452951906671 -57.1624091594206 -59.4190634443163 -61.9109692110998 -65.2833719548856 -67.579249434447 -68.8765587896901 -70.5811745031848 -73.5159838665116 -76.0915305931881 -79.2721427427992 -80.8945750194343 -82.5723297634761 -85.0642729537677 -88.2645756617022 -91.1102529829433 -93.4642171956007 -94.6091285663976 -97.4648223424456 -98.9183818254707 -100.429909609004 -103.239263815711 -106.220001812722 -108.6456471296 -110.467853674106 -112.273701703631 -114.501397416605 -120.401693984307 -123.114395219168 -125.416674647914 -127.072296127577 -129.940231550791 -134.006503616159 -137.631395664104 -143.861308956421 -145.11138980892 -146.584811082105 -149.513291431618 -152.642931428431 -154.957799777678 -156.762803112325 -158.745028227223 -161.651753561608 -164.839440885881 -167.461419110128 -171.709228524598 -172.989558599585 -175.189519689197 -178.145625905063 -180.869445612508 -182.663094605012 -183.811191598695 -186.327847480189 -189.324414055098 -191.947869680437 -194.048191140233 -195.520588547879 -198.931551173982 -201.28168039193 -202.411003561567 -204.838656516565 -209.118981157662 -211.953192493211 -213.914339351331 -215.042188823211 -217.321071925121 -222.360028381444 -225.102282856784 -227.376727121681 -229.047182808001 -230.802733020238 -233.368336775914 -236.587046637847 -239.120304861258 -240.378246799039 -242.346232089629 -244.340117065845 -247.306221308339 -254.883131581595 -257.392770491175 -259.123962325754 -261.838826775412 -265.003695657897 -1.29521199099346 -7.44550736439657 -10.0746827045936 -16.1141442875266 -19.4792831464336 -21.1881694438195 -24.4514754039745 -26.3022758199364 -28.4914750711316 -31.287329990253 -35.4274142701772 -38.2737032697026 -41.3078307566246 -42.9010540467699 -45.6849690433937 -49.005323323905 -52.9220138835246 -55.3959360766925 -57.1186037915891 -59.3767568336297 -61.8745639737746 -65.2378757952006 -67.5336060692891 -68.8308712238523 -70.5359806461247 -73.4692581071243 -76.0438518269978 -79.2246360808993 -80.8452553476963 -82.5232072200294 -85.0138843218623 -88.2148652858407 -91.0605842762538 -93.4145543849998 -94.5594912574329 -97.4142256742228 -98.8679810411368 -100.379232932838 -103.187984891963 -106.164894869922 -108.590618429196 -110.412877892566 -112.217860860139 -114.445287117072 -120.35328307576 -123.065726252678 -125.36785600694 -127.023606772696 -129.892096348422 -133.959859938101 -137.58370728617 -143.792108468375 -145.042268413938 -146.515046345207 -149.444629511897 -152.572598338029 -154.887444967671 -156.692449352274 -158.674782230942 -161.583259454544 -164.771111578882 -167.392098722918 -171.640945430845 -172.921279283931 -175.12137541148 -178.075076546663 -180.798462618226 -182.59211599717 -183.740062250637 -186.256820899561 -189.251896923959 -191.875582266327 -193.975890051385 -195.448290555566 -198.860228253279 -201.211405531998 -202.339787934602 -204.768924535479 -209.043759920324 -211.87809801596 -213.839253871867 -214.967158642355 -217.244935643506 -222.290637566207 -225.032737143098 -227.307225229879 -228.977628437205 -230.733302273564 -233.298698165817 -236.519239637112 -239.052468803256 -240.310403425143 -242.278285599242 -244.272262279679 -247.238223891905 -254.79186985188 -257.297867254342 -259.029032412678 -261.744496428929 -264.914086866881 -1.29521596812335 -7.44253293435018 -10.0243093747628 -16.0141401679499 -19.374336091265 -21.083244676776 -24.3446787779066 -26.1982053412156 -28.3867794824228 -31.1843996727018 -35.3245045855464 -38.1705717829238 -41.2047983174662 -42.7980583794082 -45.5818837267253 -48.9030500937524 -52.8224775591957 -55.2963800186758 -57.0159587124393 -59.2705747546881 -61.7648202676789 -65.129994841756 -67.4258517340724 -68.7231940104776 -70.4284951055309 -73.3620147444902 -75.9359317113224 -79.1157452821214 -80.7392733442879 -82.4175063281821 -84.908010028009 -88.1084497111195 -90.9542418107554 -93.3083146054267 -94.4532250652682 -97.307562810356 -98.7603027882718 -100.271711489701 -103.07962565446 -106.055560065355 -108.481270388287 -110.303404190806 -112.109288843671 -114.335800838529 -120.213904212671 -122.926402662743 -125.228546521621 -126.884615347498 -129.755051624821 -133.825803909309 -137.451049020485 -143.67081628335 -144.920753928068 -146.394753857923 -149.324467379926 -152.455119090847 -154.770862246804 -156.57586034189 -158.557761460496 -161.468453219609 -164.656384090725 -167.277005838846 -171.524244392728 -172.804570266838 -175.004302698143 -177.957188014176 -180.681015205825 -182.474507332086 -183.622761096311 -186.138716218133 -189.135137304014 -191.758827958415 -193.859149789844 -195.331560026262 -198.745845551908 -201.09598032193 -202.223328923854 -204.652534799016 -208.942927283836 -211.777412812435 -213.738575348035 -214.866463569124 -217.145158584315 -222.194728709239 -224.937393354485 -227.212011135306 -228.882429484833 -230.638120017688 -233.202549620627 -236.421411893287 -238.954747125068 -240.212698906114 -242.180174054417 -244.174412417784 -247.141377390078 -254.66530175934 -257.173724122613 -258.90492369873 -261.620010610694 -264.784974854775 -1.29521787183257 -7.44738652356386 -10.0962209716541 -16.1929298018095 -19.554442831122 -21.2632417658825 -24.5254443998506 -26.3771470891639 -28.5656524204463 -31.3612237863545 -35.4996811705382 -38.3457802276389 -41.3800072901991 -42.9732580169988 -45.756660516343 -49.0795355414543 -52.9941938330144 -55.4686550259253 -57.1910705285469 -59.4482392333175 -61.9476166055204 -65.3066594327426 -67.6024479507217 -68.8997283552458 -70.6046237908005 -73.5401786110685 -76.1132822705299 -79.2911944959063 -80.9135057525988 -82.5919369932367 -85.0801721149197 -88.2839419763871 -91.129588083981 -93.4836172274127 -94.6285224350797 -97.4816568918822 -98.9348110591135 -100.446523020535 -103.257211898107 -106.233437690633 -108.659230877562 -110.481364674751 -112.287752945032 -114.514318486045 -120.408119826672 -123.119320385602 -125.421485074552 -127.076393694904 -129.94463550865 -134.014801529632 -137.638352556641 -143.857779750496 -145.107860911586 -146.581697858968 -149.510095794804 -152.638369958705 -154.95369573109 -156.758713821039 -158.741083142423 -161.651083835426 -164.83974826462 -167.461533296088 -171.709069102912 -172.989388675603 -175.189320464925 -178.145025110927 -180.868295426354 -182.661900423478 -183.809929986677 -186.325833731906 -189.322555193838 -191.945227143283 -194.045550324041 -195.517948405339 -198.928656504225 -201.279432477155 -202.407965319412 -204.837415806228 -209.10432523215 -211.938621506507 -213.89994917223 -215.027664595905 -217.305772542909 -222.36790353294 -225.110200632013 -227.384613266582 -229.055063130609 -230.810778019691 -233.379821714001 -236.59908612374 -239.132428582446 -240.390371140697 -242.358353814593 -244.352934629966 -247.319566957462 -254.9216782817 -257.427821068441 -259.158963812152 -261.873639229132 -265.034485486913 -1.29521475983549 -7.44346063857143 -10.06182105167 -16.0995307492016 -19.4646350158299 -21.173429658801 -24.4366919191312 -26.2907758240586 -28.479919974091 -31.2772369441112 -35.4181079430567 -38.2641537742794 -41.298102104596 -42.8913693981098 -45.6726830810393 -48.9951481848912 -52.9147430261001 -55.3893457657727 -57.1133982998562 -59.3710992060945 -61.8684207052287 -65.2295110620783 -67.525423317711 -68.8227445876673 -70.5281554288079 -73.4654394804893 -76.0403350653626 -79.217943318598 -80.8407509382768 -82.5191871719512 -85.0069290719702 -88.2104076800238 -91.0559377565533 -93.4099828607943 -94.5548909953688 -97.408968976644 -98.8607213098113 -100.372114025378 -103.181145451808 -106.159683955342 -108.585488398702 -110.407702264107 -112.213775416587 -114.441671538059 -120.349706161047 -123.062653480115 -125.364785814261 -127.019868700218 -129.889838044426 -133.963689138104 -137.587846986285 -143.824370702937 -145.074292277003 -146.548377876096 -149.48163897472 -152.609514727108 -154.924336671244 -156.729424525097 -158.710820718373 -161.619937385775 -164.808579339764 -167.430139009311 -171.67871518854 -172.959041562491 -175.159788372888 -178.117522895282 -180.841391715462 -182.635014642242 -183.782893524583 -186.29887383626 -189.293714487648 -191.916435615451 -194.016758361249 -195.489164536148 -198.901087133835 -201.251809759872 -202.380291968015 -204.809749424024 -209.090039012576 -211.924019712179 -213.885094360588 -215.012875440547 -217.291637942278 -222.338095514259 -225.080142830024 -227.354605928177 -229.02506383726 -230.780646238846 -233.344346592251 -236.565685973851 -239.099230085823 -240.357174447893 -242.32516728883 -244.318593094083 -247.286227691606 -254.81196179117 -257.314420669924 -259.045535287804 -261.760062906627 -264.931423956977 -1.29521754480289 -7.44492069304621 -10.0492547934108 -16.0205146039581 -19.382546838634 -21.0914579924059 -24.3561286087956 -26.2076960756331 -28.3970435991853 -31.193818122222 -35.3335295318913 -38.1794483340967 -41.2135626583646 -42.806796421126 -45.5890999609992 -48.9118959774347 -52.8337403106946 -55.3094613313951 -57.0258459442157 -59.282572998987 -61.7786953686739 -65.1421184040514 -67.4379974028077 -68.7353009456318 -70.4405694121496 -73.3740322275508 -75.9491109891642 -79.1288373152533 -80.7477459472471 -82.4257835811268 -84.9144034396053 -88.1169081998471 -90.9625627002881 -93.3165291526187 -94.4614360335517 -97.3162339058094 -98.769042233129 -100.280777784727 -103.088268780529 -106.066124780448 -108.491852005441 -110.313972138795 -112.119716546846 -114.347061457646 -120.259506661825 -122.971831781326 -125.274044010108 -126.929082063704 -129.797343106859 -133.870827122239 -137.494596912964 -143.721720029574 -144.971757899715 -146.445383486247 -149.374185747344 -152.502401841615 -154.817223256049 -156.622219944298 -158.604730793119 -161.511158860636 -164.70096573293 -167.323559673154 -171.571105877741 -172.851441251326 -175.051579129727 -178.008173877689 -180.730909395545 -182.524356492268 -183.672594222329 -186.189243308571 -189.184768978101 -191.807942930193 -193.908239077904 -195.380649414814 -198.788604969408 -201.14106159933 -202.27217420568 -204.70064958116 -208.974622325504 -211.809206703085 -213.770464862924 -214.898496645959 -217.178478982941 -222.220815641095 -224.963374477075 -227.2377816799 -228.908237592252 -230.663915221777 -233.229193732391 -236.450710933907 -238.984128621761 -240.24207739051 -242.209755387697 -244.202344273154 -247.170597082693 -254.685613152022 -257.187844990741 -258.919031115839 -261.633728054978 -264.803277268313 -1.29522511053492 -7.44693065823848 -10.0536904523689 -16.0112676091328 -19.3709793378606 -21.0798677714975 -24.3434865589717 -26.1943893904247 -28.3833457731459 -31.1816820335014 -35.3214248295827 -38.1675539046644 -41.2017657383098 -42.7950026677368 -45.580640423237 -48.9018857860853 -52.8206390075945 -55.2949932701224 -57.0107245531236 -59.2677536996747 -61.7665177515537 -65.1221445959269 -67.4179117407457 -68.7152463551969 -70.4204864412491 -73.3574883070997 -75.9376506594991 -79.1186549364149 -80.7394982310105 -82.4178051333334 -84.9066597703238 -88.1105677883189 -90.9562479743755 -93.3102729341031 -94.4552365118387 -97.3099172042042 -98.7624596363203 -100.274199090671 -103.081588757292 -106.057377264572 -108.48308815074 -110.305170975389 -112.110753283129 -114.338624326087 -120.246598176377 -122.958947134475 -125.261030986002 -126.916604460461 -129.785608796219 -133.854074059428 -137.478098100663 -143.702775500158 -144.952602346159 -146.426888063822 -149.352973332732 -152.485744820854 -154.8006053529 -156.605610211887 -158.587260951867 -161.494679938539 -164.68371296119 -167.305982284365 -171.554238340982 -172.834578345837 -175.034375669154 -177.991060575199 -180.713452713462 -182.507039594682 -183.655173541037 -186.169901842652 -189.167137383204 -191.790645824753 -193.891007344363 -195.363396142429 -198.775763025892 -201.126843379954 -202.255486627821 -204.684080596115 -208.960989370649 -211.795690938274 -213.756803193605 -214.884550863483 -217.163135794416 -222.211599643146 -224.95365817858 -227.228066532284 -228.898557280431 -230.654068440079 -233.222030789949 -236.440785571975 -238.974119014624 -240.232070399678 -242.200167016426 -244.194915221797 -247.162237172829 -254.681998783193 -257.18862889105 -258.919752292897 -261.634485196439 -264.802101368883 -1.29520099587682 -7.44528732812614 -10.074982765105 -16.1310381214887 -19.4983015528322 -21.2070972696606 -24.4712889573042 -26.3230595426409 -28.5122066557865 -31.307731612269 -35.4481101968005 -38.2943455253423 -41.3287217382478 -42.9219704013932 -45.7053195572072 -49.0275590816795 -52.9473754225914 -55.4221271333638 -57.1406676078382 -59.3994262906413 -61.8977122242731 -65.2595550909799 -67.5554129715688 -68.8527189986422 -70.5577407914585 -73.4891278934834 -76.0634140320553 -79.2425173763039 -80.8661930208063 -82.5448292362367 -85.0331600647283 -88.2356738350157 -91.0811453688644 -93.43520106845 -94.5800805702354 -97.4344225728921 -98.8877951995251 -100.398955187481 -103.209637582328 -106.18703746315 -108.612862722504 -110.434989884815 -112.240586101906 -114.467984748896 -120.384494316377 -123.096852488415 -125.398983251681 -127.054788135164 -129.925738833369 -133.997520495904 -137.621217318404 -143.84294734372 -145.092970293206 -146.566393102795 -149.495953403201 -152.626667294653 -154.941594006109 -156.746596873138 -158.728442319564 -161.63757046489 -164.826214127166 -167.448066751059 -171.696747183722 -172.977061708608 -175.177423442617 -178.132175468638 -180.855239123401 -182.648902660914 -183.797177364789 -186.313055022241 -189.309638740753 -191.932811349862 -194.033229947799 -195.505638801632 -198.915469629821 -201.266074317599 -202.394159140468 -204.824276912783 -209.104694075703 -211.939377864453 -213.900530875966 -215.028267897586 -217.307723886521 -222.352703111597 -225.095190865407 -227.369671463329 -229.040072303347 -230.795605471343 -233.364529668277 -236.583348949826 -239.116734852819 -240.374674989984 -242.342658393442 -244.335285004744 -247.303934583232 -254.875111843174 -257.386668710683 -259.117852274145 -261.832162278324 -265.001412511504 -1.29521490089313 -7.44774978704004 -10.1249722242628 -16.1963672063387 -19.5573492957281 -21.2662794823844 -24.5290449017962 -26.3818719166468 -28.5707780491071 -31.3661921269714 -35.5040754215463 -38.3505696320546 -41.3849024243387 -42.9781572183276 -45.762516564681 -49.0838888562382 -53.0026611179077 -55.4776452667323 -57.1972633993699 -59.4522043788851 -61.9442284934707 -65.3118692876255 -67.6077426334914 -68.9050360112483 -70.6104661568686 -73.5440538560336 -76.1205710591663 -79.3018404565744 -80.9206601655116 -82.5990144783598 -85.0885552743868 -88.2892663302823 -91.1348446782018 -93.4888545167741 -94.633767312791 -97.4895125396485 -98.9426311175151 -100.454145634224 -103.260878461166 -106.241575336501 -108.667262416326 -110.489492835881 -112.29513973211 -114.521607075998 -120.411839856958 -123.124460627436 -125.426736824025 -127.082382470047 -129.952934710441 -134.023610882192 -137.649753439716 -143.884475355278 -145.134558149104 -146.608120341128 -149.537323988074 -152.667290753068 -154.982161364291 -156.787173279504 -158.769348007839 -161.675317730483 -164.864920585176 -167.486405907078 -171.734823817777 -173.015161350345 -175.21557324543 -178.171837780438 -180.894515720063 -182.68805267612 -183.836117124142 -186.351078366429 -189.349449005117 -191.972086023096 -194.072463718119 -195.544845758913 -198.956138812077 -201.307494714284 -202.436420048098 -204.86476812032 -209.157009228828 -211.991004773414 -213.952089779056 -215.080191581675 -217.358850554072 -222.417909088559 -225.160130540611 -227.434485431798 -229.104939172818 -230.860529800479 -233.428107767903 -236.646588176588 -239.179962172084 -240.43790468886 -242.406259364719 -244.400199407739 -247.367991667852 -254.940368176113 -257.446232913332 -259.177392403455 -261.892330074739 -265.059876439242 -1.29520326170236 -7.44473532702509 -10.0478215026484 -16.0830819236529 -19.4513488712677 -21.1604783075424 -24.4217676300827 -26.2756330708975 -28.4649393811816 -31.2599608466656 -35.4015078590135 -38.2473489371023 -41.28176711532 -42.8749892419281 -45.6583847482474 -48.9798752857774 -52.8978103050561 -55.372513201356 -57.0958366937413 -59.3539589606245 -61.851157667422 -65.2078062289918 -67.5035891567999 -68.8009279647811 -70.5056247711462 -73.4388520500407 -76.0148030103577 -79.1955935531282 -80.817587580274 -82.4961811397768 -84.9840944866005 -88.185604102971 -91.0313761535782 -93.3853073408365 -94.5302097225183 -97.3856656468419 -98.838109210933 -100.34990412925 -103.157825280252 -106.137612107485 -108.563676380958 -110.385816178317 -112.190816831689 -114.417113618281 -120.301282270748 -123.014222298246 -125.31634451489 -126.97161540185 -129.841451664222 -133.91784981276 -137.543886202732 -143.777431210571 -145.02729411866 -146.50163796146 -149.430360685871 -152.559257929867 -154.873972850258 -156.679406368063 -158.662050541655 -161.571450798197 -164.757602700806 -167.379160322712 -171.628185981742 -172.908499486525 -175.109539946557 -178.064257856848 -180.788078236941 -182.581755055571 -183.729865419551 -186.24403223281 -189.240889747472 -191.864690588262 -193.964925997659 -195.437320664766 -198.848260681723 -201.198511137771 -202.326531412687 -204.755259334603 -209.033000111457 -211.867336465253 -213.828618791484 -214.956332433925 -217.235082927682 -222.299989236851 -225.042464841213 -227.31686596017 -228.987342370396 -230.742855290557 -233.309858353915 -236.528824431969 -239.062170586669 -240.320119328306 -242.287276548537 -244.279938738293 -247.245365326994 -254.812322736989 -257.317652128927 -259.048812389402 -261.762971016401 -264.931598943755 -1.29521294107534 -7.44574010969397 -10.070041257508 -16.0894584499877 -19.4530794837649 -21.1620733822384 -24.4268209985801 -26.2808308082748 -28.4691237648058 -31.2677470339582 -35.4055585174686 -38.2517028059148 -41.2858554105188 -42.8791412020233 -45.6609537650754 -48.9837558556242 -52.9030719516932 -55.3788164121133 -57.0949038913454 -59.3536520321189 -61.8518157344274 -65.2145108221424 -67.5103203631105 -68.8076399693511 -70.5132414034591 -73.4469791224576 -76.0209067157076 -79.200382187144 -80.823668961725 -82.5018046093581 -84.9913783698363 -88.1923965775008 -91.0380847265899 -93.3920946154086 -94.53699395288 -97.390247440519 -98.8443319283372 -100.356080989802 -103.166448644777 -106.146067052987 -108.571884220296 -110.394074912539 -112.200213643301 -114.427412879041 -120.297560213773 -123.009605295747 -125.311712541945 -126.966631787749 -129.835649137574 -133.911832746483 -137.534559514333 -143.758145676153 -145.007985042237 -146.48216035744 -149.413225769649 -152.54261407972 -154.8574707588 -156.662476701836 -158.644014054526 -161.553886057254 -164.742617739051 -167.363950657538 -171.611979112044 -172.892297585076 -175.093095188255 -178.049715256697 -180.772402351023 -182.566083445029 -183.714231690716 -186.23037308943 -189.226814629522 -191.850085061747 -193.95040652123 -195.422794527761 -198.834437139029 -201.18386159845 -202.311457107248 -204.740682701094 -209.025691415843 -211.859730708377 -213.82086036644 -214.948900872529 -217.227166397743 -222.286734650259 -225.028913941932 -227.303333624144 -228.973815878329 -230.728962067988 -233.293649570989 -236.51374184659 -239.046951862458 -240.304888905501 -242.272712417603 -244.265717387693 -247.234826768693 -254.785670121618 -257.295260580073 -259.026409493901 -261.741615261475 -264.911058026348 -1.29521362949116 -7.44667669426535 -10.0804802737759 -16.1422991047207 -19.5060223500821 -21.2152012923885 -24.4794579918253 -26.3323700817271 -28.52141509924 -31.3176223513601 -35.4524368501369 -38.2986558830261 -41.3329465124694 -42.9262375417781 -45.7106363402117 -49.0364300131876 -52.9545742444066 -55.4295601348936 -57.1531063029863 -59.4084957342314 -61.9056285502905 -65.2724675843779 -67.5682930304988 -68.8655784751706 -70.5709708319321 -73.5043014693583 -76.0800094271632 -79.2603251962917 -80.8811364698969 -82.5587696744927 -85.0503924641989 -88.25197044329 -91.0981619659791 -93.4521063523208 -94.5970114906904 -97.4501855740491 -98.905024180866 -100.416270917176 -103.224141585975 -106.204506788688 -108.63049107449 -110.452602683938 -112.25850075089 -114.485546352574 -120.368329852762 -123.080039837731 -125.38215536012 -127.037202502425 -129.908068233094 -133.979636508008 -137.603782420733 -143.823548309749 -145.073629971585 -146.547334637837 -149.478985283515 -152.608511525938 -154.92392416881 -156.728932621455 -158.710251794445 -161.618709415965 -164.808465106186 -167.430440663435 -171.678109925853 -172.959082032017 -175.159000229417 -178.115882471835 -180.838985339264 -182.632553947038 -183.780678228518 -186.2971476063 -189.294067934783 -191.917409257837 -194.01773554237 -195.490127725588 -198.903773985541 -201.25382006935 -202.382063625477 -204.810285331437 -209.085715657499 -211.92023182486 -213.881390633287 -215.009410742658 -217.28845896055 -222.348506767965 -225.090528563176 -227.364843864985 -229.035253957068 -230.791186158462 -233.359201178638 -236.576955550211 -239.1103442358 -240.368287559036 -242.335903873066 -244.328948066794 -247.294737680038 -254.796574955197 -257.299582247866 -259.030665999576 -261.745027120691 -264.90880547639 -1.29520639857648 -7.44506805232139 -10.0630182888482 -16.0556746903836 -19.4202379574877 -21.1292584296911 -24.3907594780672 -26.2448889057749 -28.4335480547267 -31.2312455894146 -35.3717505529403 -38.2178289834806 -41.2519333077911 -42.8451901704696 -45.6284690918156 -48.9503431202255 -52.8650549006067 -55.3398971453412 -57.055232551784 -59.3123445619486 -61.8071202204202 -65.17178583014 -67.4676610715581 -68.7649848072408 -70.4701851084034 -73.4038994586562 -75.9805685039242 -79.1588030255729 -80.782072930925 -82.4604585273017 -84.9489958542727 -88.1510418691997 -90.9966395952937 -93.3505408872506 -94.4954393865248 -97.3481140724776 -98.803365588729 -100.315290552511 -103.123641663143 -106.099511830163 -108.525224906046 -110.347563483942 -112.153047495833 -114.380685803005 -120.273823584819 -122.986881940831 -125.2890378644 -126.943902535927 -129.813821747418 -133.881127371253 -137.505258347136 -143.730442838893 -144.980391137876 -146.454354863504 -149.379897670353 -152.511171225484 -154.826060878157 -156.631079069788 -158.61334348524 -161.521621931633 -164.70955306552 -167.331768612977 -171.579475204561 -172.85990286718 -175.059455107524 -178.017657396705 -180.740803233762 -182.534468016724 -183.682541029695 -186.198042292019 -189.195521542647 -191.81838448099 -193.918713647365 -195.391087284961 -198.803129993924 -201.154057432659 -202.284161035109 -204.71282060541 -208.988810709201 -211.822702848199 -213.783828383053 -214.911928770247 -217.189237721471 -222.245241484531 -224.98775103402 -227.26218755078 -228.932581498582 -230.688314525113 -233.254882054041 -236.473991621581 -239.007426700926 -240.265369755851 -242.232039829096 -244.22417923822 -247.19281037578 -254.662349149341 -257.165012888214 -258.896223194788 -261.611361609811 -264.777283572116 -1.2952185392365 -7.4464057074466 -10.0966539565599 -16.1704782870068 -19.5347558346698 -21.2436669392349 -24.5065642032544 -26.3592730058965 -28.5486920805608 -31.343302366999 -35.4857461675441 -38.3317951594336 -41.3661956498101 -42.9594606825135 -45.7426186852448 -49.0664813353594 -52.9820953926468 -55.455799386423 -57.1755623577636 -59.4327893772186 -61.9267244723942 -65.2889871567638 -67.5848570317571 -68.8821863523936 -70.5867445143425 -73.5218641406433 -76.1002194073368 -79.2836443585863 -80.9065476548723 -82.5846122816999 -85.0744918697195 -88.275663839059 -91.1214204424919 -93.4752803476082 -94.6201933166546 -97.4735083653785 -98.9291535627744 -100.440509126261 -103.248637455202 -106.227098002886 -108.652838530225 -110.474999041175 -112.280686104512 -114.50838826428 -120.419773308926 -123.131973381271 -125.434079796212 -127.088975501484 -129.95927053399 -134.035884189939 -137.659873085522 -143.87839403684 -145.128363321521 -146.602173918992 -149.529758950084 -152.659080548748 -154.97386813901 -156.778860366018 -158.760666261901 -161.667805522539 -164.856841461542 -167.478002323563 -171.726321344109 -173.006655756775 -175.20753267378 -178.16311285403 -180.886040235765 -182.67967801031 -183.827968570351 -186.3435101164 -189.340186064588 -191.963277728969 -194.063569261704 -195.535960344859 -198.942675926698 -201.294203336037 -202.425504331161 -204.853823782145 -209.147458285083 -211.981757483474 -213.942908515444 -215.070592021137 -217.348168947865 -222.409973030854 -225.152209519338 -227.426656662391 -229.097112182384 -230.852338263012 -233.420585786418 -236.639443535172 -239.172923898179 -240.430856981155 -242.398547253238 -244.391971866412 -247.359330853549 -254.943461719106 -257.450717528273 -259.181884799802 -261.896533052913 -265.06282572765 -1.29521727727553 -7.44429995911326 -10.0594660225217 -16.0164167764351 -19.3803050657176 -21.0893299095607 -24.3548697400443 -26.2065018260672 -28.3951092027383 -31.1911109850989 -35.3335197240908 -38.1794065891275 -41.2136651736188 -42.8069437606872 -45.5905621210047 -48.9131380092664 -52.831299714301 -55.3054217601351 -57.0252604347305 -59.2827097099281 -61.7776787612712 -65.1374023793117 -67.4334126103159 -68.7307064623094 -70.4352522914836 -73.3709912650667 -75.9446758846387 -79.1274592380912 -80.751328560738 -82.4298148547834 -84.9178364924421 -88.1221878221674 -90.9677427922457 -93.3217758870641 -94.4666874904102 -97.3200080113284 -98.7745553246172 -100.286504665403 -103.091701770409 -106.070188789134 -108.496027946003 -110.318163722276 -112.124576494335 -114.351403954242 -120.246902556513 -122.958422546289 -125.260649567973 -126.915585761914 -129.785715036065 -133.860745875337 -137.485337069025 -143.703862938949 -144.953820479895 -146.427378718875 -149.357266132389 -152.487918209188 -154.802832353782 -156.607820858649 -158.589833314654 -161.499330675418 -164.686115620275 -167.308510210941 -171.555847822876 -172.836160820504 -175.036411090955 -177.991640759589 -180.714251177117 -182.50779897196 -183.656272269554 -186.171830160021 -189.171646504676 -191.794026030611 -193.894419076092 -195.366816786739 -198.773416030909 -201.124364568084 -202.254233856346 -204.682682503472 -208.962310488062 -211.796933501441 -213.758025847775 -214.885872493719 -217.1636557614 -222.214532944661 -224.956567472026 -227.231026587306 -228.901447436596 -230.657206230936 -233.223891557517 -236.441947860037 -238.975417780271 -240.233359748188 -242.20117850835 -244.194743631848 -247.161832525537 -254.730315544627 -257.235790966703 -258.967020309904 -261.681744268188 -264.851974515401 -1.29522071895655 -7.44552492497961 -10.0917545493099 -16.2527467175413 -19.6198405666565 -21.3288755357541 -24.5928604042906 -26.4457114103794 -28.634958388684 -31.4307022974612 -35.5746591849945 -38.4207027894562 -41.4549208184267 -43.0481602058455 -45.832181915199 -49.1569568496696 -53.0733822090696 -55.5475916819944 -57.2665557969597 -59.5227313332219 -62.0233123065778 -65.3836920280764 -67.6795249371833 -68.9768188114397 -70.6817041486796 -73.614170494861 -76.1864207162763 -79.3679143167724 -80.9917054391949 -82.6700853553833 -85.1572454006028 -88.3605929326235 -91.2061166507773 -93.559824652497 -94.7051846700712 -97.5618222575992 -99.0143274716819 -100.525600042056 -103.330586124132 -106.311284602259 -108.736996857231 -110.559290366444 -112.365078424711 -114.592636763719 -120.501371991917 -123.213405021565 -125.515535285541 -127.171247244549 -130.040543431267 -134.110292945879 -137.733757569645 -143.974911644896 -145.224856415085 -146.699134149412 -149.628416041298 -152.758829054522 -155.073914783073 -156.878929603879 -158.860717506044 -161.770164168967 -164.960308290078 -167.581572659188 -171.830913832866 -173.111239683987 -175.311853942805 -178.268377393601 -180.991915305516 -182.785546615894 -183.933561761419 -186.449950422391 -189.447558047847 -192.070210777639 -194.170575017525 -195.642983454004 -199.053713961978 -201.40370303636 -202.531201986728 -204.960039597281 -209.234080835425 -212.068774671152 -214.029924229505 -215.158017411051 -217.437518564349 -222.497822104086 -225.24015676938 -227.514621665236 -229.18505431636 -230.940330609275 -233.503564925237 -236.723191476716 -239.256791423591 -240.5147346301 -242.482141829026 -244.47530960081 -247.4435676581 -255.052317103159 -257.564421101996 -259.295603223445 -262.010129678854 -265.178505980559 -1.29521259228873 -7.44561667749653 -10.0774098748836 -16.1776818295027 -19.5423971839342 -21.2511691431681 -24.5196800529222 -26.3698052304071 -28.5583788656137 -31.355185573418 -35.4982496448855 -38.3444763295698 -41.3787308853074 -42.9720179413338 -45.7566505340222 -49.0788947716776 -52.997171759626 -55.4715391586532 -57.1864075842252 -59.4427410013085 -61.9372787393518 -65.3024014607691 -67.5982694475613 -68.8955753176597 -70.600501663737 -73.5327902248584 -76.1069676605645 -79.2881049090283 -80.9094742847765 -82.5876953111597 -85.0785810764849 -88.2806488994536 -91.1263857985635 -93.4804781610666 -94.6253918712183 -97.4786200440425 -98.9333742074691 -100.444667529499 -103.252739953054 -106.231545561582 -108.657349646945 -110.479577220493 -112.284763250139 -114.511186316421 -120.393317866236 -123.105959104068 -125.408110491708 -127.06397096598 -129.933268240938 -133.99998144023 -137.625342449565 -143.853391708889 -145.103399665193 -146.577272289545 -149.503403483896 -152.634358409162 -154.949125407389 -156.754140540101 -158.735324617541 -161.643557178893 -164.830699580419 -167.452368488883 -171.700520531268 -172.980845516092 -175.179859507357 -178.134813847615 -180.858389293399 -182.651996443237 -183.799970462214 -186.315781542573 -189.313393311995 -191.936007105742 -194.03635097803 -195.508753888235 -198.919520809582 -201.270595966803 -202.400079015853 -204.828581353471 -209.117697600458 -211.951602777207 -213.912727860607 -215.040669341607 -217.318990943698 -222.371078609051 -225.113523899268 -227.387957910092 -229.058330922177 -230.813634282234 -233.382907777299 -236.602977930703 -239.136372825017 -240.394307694513 -242.362458969555 -244.355563323606 -247.323930203865 -254.852146641205 -257.357918517213 -259.089106077148 -261.804156540861 -264.976410212502 -1.29522408756002 -7.44371579941381 -10.1067551944742 -16.1801282748336 -19.5447706346568 -21.2536890340526 -24.5155949346615 -26.367462965787 -28.5563871049112 -31.3542924114607 -35.4938359798224 -38.3399080213334 -41.3742833661702 -42.9675719006328 -45.7534917373824 -49.0785768801022 -53.0003269775235 -55.475760279871 -57.1962556766837 -59.4547563648957 -61.9525670417937 -65.311694185795 -67.6075406266499 -68.9048280924599 -70.6096278381449 -73.5451348847891 -76.1245002346014 -79.3048533147924 -80.9264440299723 -82.6039799707594 -85.0922855964136 -88.2959492582077 -91.1416347340157 -93.4955619356399 -94.6404800119257 -97.4961298675419 -98.9488453427308 -100.460479730342 -103.27019631911 -106.248193983351 -108.674075185059 -110.496231370667 -112.301644786321 -114.528415804026 -120.419887982775 -123.131813219935 -125.433937524962 -127.089052878309 -129.959680892678 -134.032043223995 -137.658380126885 -143.877965223393 -145.127947506284 -146.601617697933 -149.52965729198 -152.660266753628 -154.975250556594 -156.78024914734 -158.761616504709 -161.669513007807 -164.858376869099 -167.480054947223 -171.726759658796 -173.007089226488 -175.20750385287 -178.162570295631 -180.885051030313 -182.678604901699 -183.826896749823 -186.342363172493 -189.339924690977 -191.962458070708 -194.062762097239 -195.535158704312 -198.948058008227 -201.297834121451 -202.425637121068 -204.855552644025 -209.13010817672 -211.964527034469 -213.925686372147 -215.053216690853 -217.330965175763 -222.396678143239 -225.138850513632 -227.413300256464 -229.08372173731 -230.839316586831 -233.405935259703 -236.624239132706 -239.157638331727 -240.415569376966 -242.38345274912 -244.37661952671 -247.340014046355 -254.952243229662 -257.457434547652 -259.188625014269 -261.903759256816 -265.075522519628 -1.29520254742795 -7.44369695722218 -10.0890380721537 -16.1889783307464 -19.5466927964757 -21.2556006514227 -24.5188393010775 -26.3707813562008 -28.5589549640348 -31.3551781092147 -35.4956223278533 -38.3417176007671 -41.3758597091535 -42.9691144517028 -45.753785128056 -49.0758491768641 -52.9972777971576 -55.4720971882342 -57.1876050554896 -59.4447511649725 -61.9412753364672 -65.3084159539941 -67.6043034086881 -68.9016382703714 -70.6069910864869 -73.5393970432418 -76.1164836025952 -79.2982443587641 -80.9211425128267 -82.5991669455438 -85.0880983790783 -88.2903099916184 -91.1359803126965 -93.489933992374 -94.6348415260294 -97.4905932517478 -98.9447433002713 -100.456086818486 -103.262207863735 -106.241492893875 -108.667265128267 -110.48942569832 -112.295241300662 -114.523957887943 -120.404975090809 -123.116541327356 -125.418646306988 -127.073683964987 -129.94160398316 -134.010479765106 -137.635553573465 -143.851718676563 -145.101732964243 -146.575118298579 -149.506459117473 -152.634934521101 -154.950264720823 -156.755265805651 -158.736299365435 -161.644524880204 -164.834151037179 -167.455002955495 -171.70349026653 -172.983795767463 -175.183964884565 -178.137912375303 -180.861616966266 -182.655262110799 -183.803275439802 -186.31849747189 -189.315542274238 -191.938786292934 -194.039111307959 -195.511521585756 -198.922287718924 -201.273015608752 -202.401797508075 -204.830462527669 -209.117853958439 -211.951598791275 -213.91267036969 -215.040666673353 -217.320166050214 -222.348906829938 -225.091167971443 -227.365548264522 -229.035974843839 -230.791648195521 -233.359313718391 -236.576678361345 -239.110143487251 -240.368078088306 -242.335758012077 -244.32945330722 -247.294859492382 -254.788797563145 -257.297727178529 -259.028889029988 -261.744026433568 -264.912207077462 -1.29521146994423 -7.44588241024953 -10.0710608705115 -16.1173947709282 -19.4749843954715 -21.1840590012901 -24.4451283395636 -26.2991395537407 -28.4875819583948 -31.2830978560203 -35.4236838629363 -38.2698059358958 -41.3040841257125 -42.897362129113 -45.6811294177962 -49.0048369382132 -52.9247674807699 -55.3997723710091 -57.1171825194465 -59.3760173619188 -61.8752765311588 -65.2389670607162 -67.5347987361935 -68.8321319151397 -70.5376093238323 -73.4718812099484 -76.0486392523466 -79.2299952271357 -80.8492794486945 -82.5273611616213 -85.0162759003106 -88.2195085862383 -91.0649273443135 -93.4188694012943 -94.5637716539504 -97.4173589140123 -98.8708884474085 -100.382134755993 -103.19382319271 -106.169999487795 -108.595747088656 -110.417990252829 -112.223600695746 -114.45139713188 -120.364691384799 -123.077236287152 -125.379365592595 -127.035269820814 -129.905905278331 -133.976859654482 -137.599863381836 -143.819890386207 -145.07012819086 -146.54298765302 -149.470688329321 -152.60037231554 -154.915313234438 -156.720313810966 -158.702058457217 -161.610015939581 -164.800566763442 -167.422443619183 -171.669715821281 -172.950225718053 -175.150907741673 -178.109215209569 -180.831795367702 -182.625450220652 -183.773407919382 -186.289277523463 -189.284825482354 -191.908303206984 -194.008635189083 -195.481040110704 -198.895438238244 -201.245298340888 -202.372998817777 -204.80187560319 -209.070689863135 -211.90543384461 -213.866576260275 -214.994669066968 -217.272287891212 -222.31092133443 -225.057431613573 -227.33189870373 -229.002364828463 -230.758187998949 -233.326497800541 -236.544597751466 -239.077805258131 -240.335750174257 -242.30445064319 -244.298258927216 -247.264515329732 -254.802681293255 -257.306078063872 -259.037232062684 -261.750939366361 -264.917062378117 -1.29521150993153 -7.44640833126146 -10.0692455808832 -16.1400111081504 -19.5052469215137 -21.2140726904808 -24.4796538850254 -26.333932969428 -28.5223447669783 -31.3200387780757 -35.4632920036942 -38.3093115045398 -41.3435562468532 -42.9368457603589 -45.7215592814772 -49.0443105721141 -52.9647291347895 -55.4399667030618 -57.16003942709 -59.4178269176942 -61.9136283833585 -65.2777806571458 -67.5736192959819 -68.8709007722647 -70.5760283548838 -73.5078876783448 -76.0802991594218 -79.2605119905441 -80.8812663354208 -82.559278352211 -85.0478754525607 -88.2513837385266 -91.0971121427086 -93.4510757365456 -94.595989768393 -97.4488111776371 -98.9011798063827 -100.412703347141 -103.220952087554 -106.19981413687 -108.625539524451 -110.447800232812 -112.253205083836 -114.481143608311 -120.34305675979 -123.055135441974 -125.357339636887 -127.012793992636 -129.881685451266 -133.947096237751 -137.572066154286 -143.793795476259 -145.043638505387 -146.518070997446 -149.447612825756 -152.576852885173 -154.891668737553 -156.696668393262 -158.678782032547 -161.586803862669 -164.775471239817 -167.395913902498 -171.643320534819 -172.923663748203 -175.124330485068 -178.07930703141 -180.802515338791 -182.596124551825 -183.74405804191 -186.260797801598 -189.257783074307 -191.880648956457 -193.980945451064 -195.453347345567 -198.862386963575 -201.213647505047 -202.34414196752 -204.773681204945 -209.054832832179 -211.888693554774 -213.849836385426 -214.978061261561 -217.257105325517 -222.318058439884 -225.060548851557 -227.335014873828 -229.005444094509 -230.761195373225 -233.330944421444 -236.547514408782 -239.080901668658 -240.338858214892 -242.306366714497 -244.298522044836 -247.265740699185 -254.76242040652 -257.269484136015 -259.000626996417 -261.71560689263 -264.884741954295 -1.29521638771756 -7.44350865711195 -10.0896068574613 -16.1349075256839 -19.5030971702479 -21.2122700585843 -24.4712216812154 -26.3249726532068 -28.5142703423603 -31.3116698665953 -35.4519450783397 -38.2980323215556 -41.3323010194593 -42.9255758071447 -45.7079980662508 -49.0318028988358 -52.9512213228115 -55.426615543843 -57.1455775845734 -59.4034418502277 -61.9002722151943 -65.2627998321036 -67.5587609977907 -68.8560721082912 -70.5614200715921 -73.4955302257542 -76.0720786723497 -79.2557211420067 -80.8763490104938 -82.5547261357321 -85.0441536915303 -88.2463258621033 -91.0920041534945 -93.4459964899519 -94.5908787342321 -97.4479609804556 -98.9008781506156 -100.41210919818 -103.219885456188 -106.201523704808 -108.627413902894 -110.449588686815 -112.255075300674 -114.48178004416 -120.415784687795 -123.12757400107 -125.429786122741 -127.084762510704 -129.954408314788 -134.026355674689 -137.651513140244 -143.880129153223 -145.130072950537 -146.604184294589 -149.531790793464 -152.662452971351 -154.977838024526 -156.78283304776 -158.764535529626 -161.672312494146 -164.863712318192 -167.485476633928 -171.732313586806 -173.01283298662 -175.212798447202 -178.169440537169 -180.891807775802 -182.685405518595 -183.833626675153 -186.350096978307 -189.345701485835 -191.968807705334 -194.069123580335 -195.541528515333 -198.950537134951 -201.300596011889 -202.429344298938 -204.858461748699 -209.132583006088 -211.966525215823 -213.927650930977 -215.055725552078 -217.334593017107 -222.383846803346 -225.126053995571 -227.400517801663 -229.070932079327 -230.826458676623 -233.392444309987 -236.612105935565 -239.145488657772 -240.403428179782 -242.371378364316 -244.364490976431 -247.332643179177 -254.849439943709 -257.356355596386 -259.087575276997 -261.802810558588 -264.97105838745 -1.29521480636329 -7.44569772718611 -10.0478392171123 -16.088717788823 -19.4540523195852 -21.1631924053888 -24.4281949348028 -26.2766822789885 -28.4655090991485 -31.2637982909391 -35.4042499119474 -38.2502106985124 -41.2843027347722 -42.8775781581722 -45.6589373531401 -48.9808681943476 -52.9020585006435 -55.3773107717321 -57.0976051134371 -59.354986557004 -61.8487986362673 -65.2207018633454 -67.516698423628 -68.8140370804213 -70.519069390417 -73.4524982442753 -76.0196244044642 -79.2021367606137 -80.8234765028917 -82.5019371833342 -84.99188415703 -88.1948446126877 -91.0406593659605 -93.3946392242771 -94.5395459322509 -97.393322698177 -98.8466164439349 -100.358206696113 -103.166088970859 -106.145755923345 -108.571399618493 -110.39376992936 -112.199207008074 -114.425889540849 -120.326261702236 -123.038668072221 -125.340838908586 -126.99599928174 -129.865697915617 -133.936243962482 -137.562521567762 -143.775414829663 -145.025337308785 -146.499178649767 -149.428999234129 -152.558951208026 -154.873867695513 -156.678868588751 -158.660667720774 -161.567696401278 -164.757036683738 -167.37887187049 -171.627030053441 -172.907376610127 -175.107877387608 -178.064098198672 -180.786556169435 -182.580178676437 -183.728289261993 -186.243260267966 -189.240346173383 -191.863135369942 -193.963526637981 -195.43593162947 -198.849530670737 -201.199537365805 -202.328859428527 -204.7577162911 -209.035964506423 -211.870391885599 -213.831510486542 -214.95920972249 -217.239912571724 -222.285788786751 -225.031073044085 -227.305521240717 -228.975920074606 -230.731185176137 -233.296217628853 -236.515227801155 -239.048555129635 -240.306490703126 -242.274551210187 -244.268482040777 -247.23290221038 -254.783453664532 -257.289293843449 -259.020456835231 -261.735122855224 -264.913356265785 -1.29521239185176 -7.44515471461976 -10.0620630646725 -16.1128231862286 -19.4735308541404 -21.1823791502063 -24.4464958873995 -26.2986230325371 -28.4874414579777 -31.2855416020899 -35.428018970309 -38.274355658449 -41.3084740441767 -42.9017678958136 -45.684687433679 -49.0083371043105 -52.9272407864749 -55.4028180358451 -57.1201775320518 -59.3770805003392 -61.8743127901135 -65.2394934358553 -67.5354129774835 -68.8327159770646 -70.5382317026543 -73.4709113976151 -76.047790361467 -79.2334626770975 -80.8537735056592 -82.5323530827553 -85.0193023459246 -88.2193325239214 -91.0651846212789 -93.4191354498395 -94.5640393414124 -97.4188532870304 -98.8713019383143 -100.382923311721 -103.190143553155 -106.169245611474 -108.594995232077 -110.417134592445 -112.222707443309 -114.450098305038 -120.355149850733 -123.066896754389 -125.369124582767 -127.024526348267 -129.894774331979 -133.965664561193 -137.587872849989 -143.809607677476 -145.059790182185 -146.532969585557 -149.460639089304 -152.59227711862 -154.907090521743 -156.71209706317 -158.694387237946 -161.601890461966 -164.789179425849 -167.411322091248 -171.659413989017 -172.939733714296 -175.139785041794 -178.09533310098 -180.819289389398 -182.612924029768 -183.760954289373 -186.276637220326 -189.274396587357 -191.897545145341 -193.997809955981 -195.470227853966 -198.881027400641 -201.231679135051 -202.360256144518 -204.789744658224 -209.078619890889 -211.912885575292 -213.87403356296 -215.002222213686 -217.281952946218 -222.361934492379 -225.104548279527 -227.379046920641 -229.0494009475 -230.804624219933 -233.370345324267 -236.591268514468 -239.124615610752 -240.382566108651 -242.350988567552 -244.345434310805 -247.310974925154 -254.757626196356 -257.261074342644 -258.992271709269 -261.707843591607 -264.873811947346
"11" -1.29521561725685 -7.44580598681223 -10.0672467586758 -16.1024444082813 -19.4650501233098 -21.1739209505884 -24.4363777395804 -26.2892649259878 -28.4780824069777 -31.2743926405067 -35.4144211548432 -38.260436182276 -41.2946252075613 -42.887901560127 -45.670636084273 -48.9929847213664 -52.9120210006032 -55.3866714482492 -57.1075442882425 -59.3649885064907 -61.859788611206 -65.2262923857405 -67.5221433444716 -68.8194528147939 -70.524591813456 -73.4586757007286 -76.0364860378278 -79.2178711618661 -80.8393365602313 -82.5173829821201 -85.0065034294735 -88.2092738274616 -91.0549231832768 -93.4088837352322 -94.5537995002817 -97.4084059111454 -98.8618408160193 -100.373336230322 -103.182129156447 -106.160939140027 -108.5866475586 -110.40880737981 -112.214828393581 -114.441697009117 -120.345297211362 -123.057895412281 -125.360006130029 -127.015295154109 -129.885058029588 -133.956405926396 -137.58198711663 -143.805033439418 -145.055046281996 -146.528733557181 -149.456525199186 -152.587563404055 -154.902452561253 -156.707449317183 -158.689359778884 -161.598387566671 -164.787152104705 -167.408724620978 -171.6562960795 -172.936623626182 -175.136827464477 -178.09244269964 -180.81536919471 -182.608915039967 -183.756953069005 -186.272715960346 -189.269823301409 -191.892733384523 -193.993054117378 -195.465456193809 -198.876976172667 -201.227381748732 -202.355616394981 -204.785111993581 -209.065963006442 -211.900319761318 -213.861449154022 -214.989299493556 -217.267948842665 -222.313304212175 -225.05564097762 -227.330108930476 -229.000545020986 -230.756182398304 -233.321728162594 -236.541191071768 -239.074606357112 -240.332542233512 -242.300122156601 -244.293438921815 -247.260355461807 -254.807615163252 -257.31503536298 -259.046219940515 -261.761094006517 -264.929878711542 -1.2952179624818 -7.44442434356257 -10.065289069545 -16.0832366480206 -19.448589978204 -21.1575501351301 -24.4208189616077 -26.2736051407939 -28.4625649031172 -31.2583304284747 -35.3980238119322 -38.2441638573331 -41.2782140377705 -42.8714891518765 -45.6551396804738 -48.9775524134602 -52.8959410645361 -55.370043159293 -57.0903494780148 -59.3476982930529 -61.8422218922317 -65.2082883425983 -67.504159835776 -68.8014696571955 -70.5068231709935 -73.4402835170444 -76.0145157722888 -79.1974462516776 -80.8191100145625 -82.4974339499051 -84.9878650410736 -88.1895337005161 -91.0352351686872 -93.3891648242446 -94.5340854009132 -97.3882902138117 -98.8420850339222 -100.353585810014 -103.161581123885 -106.139637636013 -108.565369610294 -110.387641294288 -112.193051187319 -114.420318031427 -120.319362982054 -123.031768282357 -125.333901278303 -126.989098379406 -129.858361734176 -133.92811407263 -137.554006296798 -143.778165471251 -145.028225961612 -146.501606584621 -149.431331318514 -152.561610459025 -154.876495632109 -156.681573597513 -158.663814841581 -161.572505894971 -164.762527419559 -167.384124730069 -171.632011901826 -172.912332176784 -175.112342769574 -178.068190117447 -180.79136504955 -182.585014351164 -183.733057877237 -186.248750234661 -189.243921805847 -191.867372608445 -193.967723038092 -195.440120589269 -198.852899504382 -201.203128557722 -202.331160415613 -204.760296014578 -209.033900895036 -211.867905290737 -213.829034835198 -214.957001540639 -217.235523395469 -222.285796737631 -225.028242555928 -227.302666107742 -228.973103967849 -230.728690692573 -233.295118770619 -236.513721479396 -239.047087326912 -240.305029937024 -242.272555318646 -244.266022759602 -247.232155142966 -254.725721203343 -257.232135063604 -258.963311596229 -261.677892980799 -264.850458702879 -1.29521336538486 -7.44525232956721 -10.0753470668345 -16.1164760032354 -19.480422453431 -21.1894686320757 -24.4524848412262 -26.3057666519982 -28.4946622782233 -31.2910830733067 -35.4320375152605 -38.2781325016247 -41.3123543467047 -42.905616344016 -45.6879167366578 -49.0118276383119 -52.9310882644836 -55.4056514768279 -57.1257360168525 -59.3831973872411 -61.8799241855627 -65.2426516644144 -67.5385377550173 -68.8358688627504 -70.5413705086145 -73.4744333494635 -76.0469813736245 -79.2280128941409 -80.8510722776465 -82.5294976130826 -85.0188912070598 -88.2212027676444 -91.0668510891571 -93.4207957211682 -94.5656984213435 -97.420262251093 -98.8728272426979 -100.384375148144 -103.193108902562 -106.171863922966 -108.59763063597 -110.419786452614 -112.225569193293 -114.453115201337 -120.360884370966 -123.073280200122 -125.375395950071 -127.03071423768 -129.900047221107 -133.971510272089 -137.595114870452 -143.815769695315 -145.065786297792 -146.539374836383 -149.466818225605 -152.596891063402 -154.912296299395 -156.717302311567 -158.69929232746 -161.608264360814 -164.795815916447 -167.417535144651 -171.665666698247 -172.946008009402 -175.14609878687 -178.102276205745 -180.82484351786 -182.618407418196 -183.766569865642 -186.282359786017 -189.278492333247 -191.902121674419 -194.002445594208 -195.474846325096 -198.887261052719 -201.237228224501 -202.364937146522 -204.793021781491 -209.067335501959 -211.901361455356 -213.862480269066 -214.990352136679 -217.269801214504 -222.314870209004 -225.057182819823 -227.331614738941 -229.00200158732 -230.757732362472 -233.324162407219 -236.543007190219 -239.076404335973 -240.334347202809 -242.301853934284 -244.295191872547 -247.262614411841 -254.82776529384 -257.333391618735 -259.064576163141 -261.779172611029 -264.946899552697 -1.29521625206533 -7.44634505839285 -10.067631606706 -16.0871701764349 -19.4486421583196 -21.1576621594594 -24.4207364072445 -26.2732220384606 -28.4619334577608 -31.2598697132083 -35.4006430172868 -38.2467147161249 -41.2810235515684 -42.8742824925488 -45.6576144481301 -48.9812418903294 -52.9025245206977 -55.3772784646588 -57.0975825573905 -59.3548233179523 -61.8515518323947 -65.2170018549486 -67.5128672131096 -68.8101825761863 -70.5154778566176 -73.4479322443953 -76.02024156132 -79.2012299850382 -80.8232548632181 -82.5016725035093 -84.9910888508412 -88.1940394094076 -91.0397960857577 -93.393766082018 -94.538683304195 -97.3927304773697 -98.8458815930158 -100.357117886401 -103.165018718389 -106.143960993818 -108.56967971892 -110.391840579553 -112.197195630049 -114.424345908138 -120.325875956534 -123.038391793737 -125.340569865429 -126.996305788581 -129.865929419845 -133.937074448672 -137.560016492897 -143.786880822935 -145.036858318865 -146.510576361786 -149.438670363513 -152.569253794642 -154.884162259739 -156.689162518044 -158.67116550501 -161.579640290725 -164.76891890113 -167.39030404897 -171.638283249338 -172.918608816047 -175.119145228235 -178.074072222151 -180.79745975372 -182.591098831484 -183.739157165264 -186.25441986719 -189.251364984734 -191.874735070419 -193.97505472507 -195.447463786825 -198.859732688663 -201.209879509115 -202.338230288031 -204.768357857753 -209.044491742076 -211.878807177357 -213.839955768531 -214.96780884017 -217.246873681264 -222.28640267917 -225.028723748846 -227.303160981568 -228.973604250965 -230.729258290268 -233.294963949566 -236.513632460236 -239.046999272902 -240.304937368259 -242.272702614603 -244.265699813543 -247.233025648802 -254.766532555591 -257.274244377288 -259.005423400701 -261.720476634554 -264.888191774807 -1.29521406512388 -7.44583363709268 -10.088782439207 -16.1681619849657 -19.5290182339343 -21.2379760756328 -24.5018098394577 -26.3547252395446 -28.5437935888122 -31.3405139020365 -35.4802012830326 -38.3263306333756 -41.360575287386 -42.9538333904429 -45.7366448128758 -49.0592802220769 -52.9775811643185 -55.4523995105836 -57.1699487337559 -59.4275423644217 -61.9227798271926 -65.2887906902516 -67.5846742710856 -68.8819739663369 -70.5870435160333 -73.5203701904312 -76.0952244205173 -79.2761469870334 -80.8981957340883 -82.5763614390769 -85.0663691050391 -88.2692922499069 -91.1149425780381 -93.4688803487821 -94.6137921369087 -97.4682815807594 -98.921599210077 -100.433045942006 -103.242055839196 -106.220293280167 -108.646042839081 -110.468212734471 -112.273591287129 -114.500740166733 -120.410630345106 -123.122869870398 -125.425018839067 -127.080648972768 -129.950643724089 -134.020668709121 -137.646124784326 -143.873507611462 -145.123546708991 -146.597142209726 -149.527331181534 -152.657287614483 -154.972166241524 -156.777171140236 -158.758976721565 -161.667911088638 -164.856095130827 -167.477454186467 -171.725589566809 -173.006028548263 -175.205757153811 -178.162568058827 -180.885629935846 -182.679208398477 -183.827407674273 -186.342695650126 -189.337532716546 -191.961136051142 -194.06145322422 -195.533851147715 -198.945557102141 -201.295654729823 -202.423666126138 -204.852803383927 -209.131315675969 -211.965662614564 -213.926825328645 -215.054769720302 -217.333461935811 -222.378314572442 -225.120584929704 -227.395069521579 -229.065507872425 -230.821154849155 -233.388035714659 -236.60646068132 -239.139908837387 -240.397846938234 -242.365721830191 -244.359132088887 -247.323984736623 -254.859063445086 -257.36498234872 -259.096142544762 -261.810644305449 -264.979039528955 -1.29521850235266 -7.44472165777649 -10.0635339137658 -16.0823316846262 -19.4447109304435 -21.1536690269631 -24.4170630238396 -26.2694825912492 -28.4583684223038 -31.2554711867176 -35.3945308412181 -38.2405767716944 -41.274839233511 -42.8681082052785 -45.6516061792289 -48.9750220999529 -52.8950742516467 -55.3700656857184 -57.0890551158724 -59.3462251029536 -61.8422711332018 -65.205671482075 -67.5015084007777 -68.7988334672073 -70.5039602523115 -73.437908250063 -76.0143480557662 -79.1952440757072 -80.8156855925763 -82.4934788746049 -84.981558500813 -88.1848831574686 -91.0306645129868 -93.3846299881648 -94.5295368985094 -97.3838433353422 -98.8375755084613 -100.349024834913 -103.157596919437 -106.136382165071 -108.562108865661 -110.384385037951 -112.189921231557 -114.417259010288 -120.326538410705 -123.038164876633 -125.340280275434 -126.995658754615 -129.86458430742 -133.937138624387 -137.561511680616 -143.779869372736 -145.029872841447 -146.503424724401 -149.432482432339 -152.563130996947 -154.87806083655 -156.683062001743 -158.665150842086 -161.573441564712 -164.762304682818 -167.383610422963 -171.631179898762 -172.91150570928 -175.111812789823 -178.067646089048 -180.790626370966 -182.58426366925 -183.732315799566 -186.248173104555 -189.244532171218 -191.867600840885 -193.967932894917 -195.440336884228 -198.849749876424 -201.200412115431 -202.329572477585 -204.759283450675 -209.037203144991 -211.871498778036 -213.832638180863 -214.960538279934 -217.239163629822 -222.283555497718 -225.025790519559 -227.300205876613 -228.970641256564 -230.726470250899 -233.292272063617 -236.510522524972 -239.043902242648 -240.301841873102 -242.269689595792 -244.262795982341 -247.22941494329 -254.787368541765 -257.294872617223 -259.026046770056 -261.741249535851 -264.912699477217 -1.29521364457799 -7.44442421084006 -10.0657572809538 -16.1372682347317 -19.497454153806 -21.206452831152 -24.4693902023225 -26.3227899379298 -28.5118084561189 -31.3076376526895 -35.4469481533826 -38.2930815835935 -41.3272588563537 -42.9205452340219 -45.7035786748929 -49.025379002995 -52.9440873415239 -55.4186592038218 -57.1381302004813 -59.3954812947308 -61.8917349740845 -65.2543582135038 -67.5505400297224 -68.84797309581 -70.5532940338512 -73.4859116378131 -76.0605158170113 -79.2402071169724 -80.8625424357962 -82.5405926093939 -85.0292155163466 -88.2313642585103 -91.0771234140094 -93.4310648886513 -94.5759710976887 -97.4300590042905 -98.8834301450386 -100.395046006072 -103.203268162731 -106.18249485124 -108.608303083695 -110.430493666422 -112.235670466679 -114.46280337573 -120.362540793215 -123.074766793634 -125.376965348356 -127.032813784708 -129.903662766466 -133.974668815051 -137.599279508551 -143.824760169331 -145.074724433112 -146.548456424774 -149.477941323382 -152.60833736805 -154.923231380109 -156.728238375421 -158.710205789663 -161.618603083742 -164.807567833907 -167.429163717118 -171.677024544727 -172.957474375536 -175.157273075171 -178.113908337669 -180.836844139274 -182.630440919763 -183.778551893483 -186.294515862995 -189.290115773053 -191.913177922485 -194.013498183489 -195.485905386331 -198.897110233677 -201.247469624753 -202.375823905178 -204.804789492042 -209.082116300888 -211.916413694453 -213.877576357668 -215.005567762254 -217.284056195117 -222.329480798493 -225.071759069279 -227.346215068338 -229.016664343045 -230.772305165264 -233.339192385201 -236.558089817211 -239.091514251928 -240.349458055121 -242.317327495495 -244.311089831294 -247.278260703278 -254.793045547017 -257.29848824251 -259.029663670117 -261.744188786882 -264.912622892689 -1.2952108586377 -7.44630920821166 -10.0794664522525 -16.1547758920681 -19.514903514883 -21.2239125137641 -24.4867121801858 -26.3399348695589 -28.5290714854202 -31.3247292819751 -35.4658498957484 -38.3119063098418 -41.346042602469 -42.9393094034164 -45.7224465202081 -49.045777002816 -52.9651942681191 -55.4403533081667 -57.1582784053144 -59.4160509123798 -61.9123428750262 -65.2742077617453 -67.5700568145852 -68.8673662564728 -70.5726740343285 -73.5070577990465 -76.0862399193646 -79.2662502967705 -80.88807361422 -82.5661639777683 -85.0562733347978 -88.2585564126306 -91.1041158068089 -93.4580892546338 -94.6029997902715 -97.4584717854322 -98.911521637742 -100.422951550892 -103.230691769342 -106.209147686946 -108.634884985368 -110.457080225617 -112.262843750826 -114.489810143103 -120.381014174271 -123.093233535352 -125.39537292902 -127.050538642412 -129.918971438628 -133.989979474258 -137.614297947111 -143.840657716668 -145.090678955653 -146.564349140692 -149.494451105688 -152.623356180271 -154.938233038372 -156.743238933793 -158.725125679438 -161.633758669949 -164.822696500524 -167.44420374393 -171.691699573745 -172.972095336292 -175.172326718582 -178.127994674321 -180.850521790382 -182.644124796555 -183.792189878299 -186.307498339504 -189.304304792697 -191.927423818555 -194.02774906517 -195.50012997634 -198.910363509794 -201.261097203552 -202.390881716212 -204.820589381292 -209.097991364455 -211.932085622349 -213.893252145106 -215.021084962748 -217.29937564315 -222.349321795274 -225.091652054496 -227.366117486895 -229.036565883825 -230.792250222968 -233.358622892795 -236.57745457322 -239.110851973038 -240.368795755214 -242.336692649263 -244.329897406439 -247.295167180856 -254.853383234187 -257.358302393751 -259.089471309375 -261.80370227633 -264.976782834974 -1.29521312455171 -7.44546836438616 -10.0721883008538 -16.1432946510766 -19.5065452249299 -21.2153821167516 -24.4800293459903 -26.3325441866685 -28.5214141011587 -31.3164200737574 -35.4551247708231 -38.3012369278929 -41.3353995170493 -42.928674359187 -45.7116189454984 -49.035250160587 -52.9531312181664 -55.4275624309974 -57.1474750351648 -59.4057532466756 -61.9030740365712 -65.2662023486966 -67.562061395001 -68.8593702691946 -70.5645691299395 -73.4983666590116 -76.0744363794314 -79.2555784338899 -80.8780987750498 -82.5565005554459 -85.0463950661599 -88.2484485217532 -91.0941375420454 -93.4481156303352 -94.5930087667877 -97.447416166102 -98.9010987685252 -100.412436138361 -103.221504368404 -106.2006372392 -108.626382785333 -110.448664680626 -112.254077132056 -114.481088261914 -120.376474059006 -123.089370270218 -125.391560331385 -127.046683962965 -129.916185933236 -133.988974323815 -137.614843805815 -143.837168719481 -145.087155595163 -146.560808409775 -149.490095123633 -152.620281625073 -154.935152903217 -156.740154378423 -158.722183381461 -161.63061755427 -164.820088916327 -167.441162120504 -171.689015524992 -172.969353942125 -175.169400576603 -178.124956261968 -180.847760587347 -182.641331811089 -183.789324474452 -186.305077500689 -189.301692955017 -191.924233444194 -194.024531655496 -195.496928982345 -198.907140865408 -201.257814187173 -202.387048169655 -204.81580488405 -209.089726694982 -211.926060867568 -213.88723272763 -215.01516638531 -217.293471241249 -222.354501186065 -225.097028325876 -227.371428345519 -229.041838723019 -230.797572909486 -233.362968917676 -236.581459932429 -239.114835412566 -240.372773842879 -242.341134141162 -244.335219804198 -247.300657848623 -254.822321078359 -257.326977983798 -259.058150519029 -261.77256487956 -264.943174301289 -1.29521215933032 -7.44529633018681 -10.075224575434 -16.093461354705 -19.4544859192722 -21.1633837929706 -24.4259476968005 -26.2787695072986 -28.467395155832 -31.2629682161226 -35.4037981135426 -38.2498470833658 -41.2841214938559 -42.877383415893 -45.6608763519209 -48.9851777816634 -52.9021530808741 -55.3767227074693 -57.0970742151612 -59.3553582317409 -61.8557885683977 -65.2154579311588 -67.5113398376578 -68.8086476686279 -70.5139072647643 -73.4464861752508 -76.0210841085499 -79.2020016176251 -80.8234165318684 -82.5015029079734 -84.9913912330169 -88.1935206419263 -91.0391682704466 -93.3931390185034 -94.538053314188 -97.392682029687 -98.8457230921879 -100.356952001745 -103.165755502631 -106.143727857672 -108.569435803246 -110.391723810551 -112.197067904428 -114.424661860863 -120.326152860977 -123.038545618618 -125.340706582919 -126.995938291241 -129.864635518411 -133.937592519678 -137.561004042106 -143.787309664986 -145.037259444912 -146.511111236037 -149.438916407779 -152.570175027626 -154.885049355461 -156.690047909653 -158.671862347704 -161.580473167483 -164.769435431686 -167.390849143164 -171.638744128716 -172.919157206493 -175.119191312362 -178.075924857732 -180.799268382986 -182.59288408506 -183.740907667971 -186.256427777604 -189.253780196354 -191.876944848126 -193.977277166148 -195.449670997298 -198.861772306482 -201.212088251091 -202.340910699885 -204.769652061741 -209.044295227198 -211.878714121006 -213.83987007346 -214.967808993645 -217.246279563365 -222.295949281353 -225.03833684665 -227.312760267287 -228.983214900013 -230.73873939817 -233.305576683875 -236.524377761954 -239.057812327553 -240.315753675821 -242.283700800884 -244.277039960659 -247.243021847013 -254.77901633512 -257.284563118813 -259.015730547278 -261.730315991438 -264.900134398346 -1.2952165191675 -7.44576182557518 -10.0789817283375 -16.1396148826964 -19.5045009434387 -21.2134732585107 -24.4767748782004 -26.3295351739611 -28.5182903062059 -31.3142685967794 -35.4541682648512 -38.3001868114039 -41.3343027399674 -42.9275771542791 -45.7115090068474 -49.0346857157385 -52.9529999109718 -55.4272164994087 -57.1471761764287 -59.4055709793435 -61.9035827446224 -65.2691744628918 -67.5650478288064 -68.8623657924349 -70.5677657786643 -73.5028024140102 -76.0807190082338 -79.2623090350517 -80.8835154644366 -82.5615144014678 -85.0505202072672 -88.2527933579126 -91.0984180323596 -93.4523898170825 -94.5972951064068 -97.4521007149631 -98.9055396698237 -100.416988334274 -103.225057614082 -106.203091351164 -108.629076250557 -110.451246145081 -112.25680442935 -114.483572314096 -120.398178113829 -123.110431871808 -125.412719537253 -127.067908636615 -129.935859522303 -134.00634048245 -137.631015154871 -143.861258351732 -145.111215474911 -146.585139417184 -149.514846004732 -152.64394492274 -154.959069105612 -156.76407242737 -158.746101747948 -161.654901945465 -164.842971310154 -167.464755071583 -171.712600186367 -172.992925548089 -175.192962264826 -178.148449974988 -180.871407044574 -182.665056669409 -183.813051648085 -186.328717116208 -189.326784098264 -191.949570449783 -194.049915465704 -195.522304835756 -198.932498773034 -201.283260102995 -202.412365821434 -204.841551392215 -209.115122590489 -211.949573336385 -213.910692658402 -215.038669611339 -217.317071681846 -222.358165075719 -225.100366343807 -227.37483664494 -229.045263151833 -230.80091539878 -233.368176141672 -236.587616607684 -239.121028675175 -240.378971934503 -242.346924585751 -244.340583802326 -247.3056143087 -254.878503582764 -257.386304518821 -259.11748269522 -261.83213284835 -265.000866864339 -1.2952205731468 -7.44607366544618 -10.0622878110173 -16.0775565671997 -19.4438772765055 -21.1527925438906 -24.4154092994428 -26.2683094320207 -28.457205391647 -31.2539074636774 -35.3933028510767 -38.2394753059932 -41.2736371420513 -42.8669204998395 -45.6502243908369 -48.9722522988227 -52.8892694960116 -55.3637688685691 -57.0820703311931 -59.339991282998 -61.8362179535192 -65.1984516324348 -67.4942967723613 -68.7916110784077 -70.4969571998197 -73.4310056663022 -76.0056986425118 -79.1848276253665 -80.8054627425993 -82.4837582110827 -84.9726310831184 -88.1745059539278 -91.0201182533496 -93.3740965410401 -94.5190069207182 -97.3736003608663 -98.826587050771 -100.338054096261 -103.145191966956 -106.125699436415 -108.551445960253 -110.373659442325 -112.17913884267 -114.406425077222 -120.297858189527 -123.010294901003 -125.312413945393 -126.96762514435 -129.837148928674 -133.909837479463 -137.533952963691 -143.758736105983 -145.008807293054 -146.482295209866 -149.410295342624 -152.540304549418 -154.855541474518 -156.660542275603 -158.642868900995 -161.55148958419 -164.739815102509 -167.361624143946 -171.609206746681 -172.889533604644 -175.08984560793 -178.046141912224 -180.769496457119 -182.563136209711 -183.711203369694 -186.226879290349 -189.22312242837 -191.84622088823 -193.946578055104 -195.418981115678 -198.827598212013 -201.178488128657 -202.308135866876 -204.736951002137 -209.017709205989 -211.851936061146 -213.813049175362 -214.941104955888 -217.219622637242 -222.274018214444 -225.01632742209 -227.290819822614 -228.961248970226 -230.716839374288 -233.282077162724 -236.500778250354 -239.034201884574 -240.292145212536 -242.259904088044 -244.253367727402 -247.22002230958 -254.785008335227 -257.292255301088 -259.023423187912 -261.73821061517 -264.908063406785 -1.29521194801143 -7.44571322507274 -10.0583998431078 -16.0791492970511 -19.4423751823024 -21.1512217974268 -24.4145413582621 -26.2682268269737 -28.457253658054 -31.2531544731459 -35.3941797586026 -38.2403571807891 -41.2745400104899 -42.8678113453007 -45.6509241716723 -48.9741614557997 -52.8910020892146 -55.3656669357366 -57.0853487549339 -59.3434810626388 -61.8403137270426 -65.2013293680745 -67.4972635290585 -68.7945709259726 -70.499901162443 -73.432955574226 -76.0093725433531 -79.1910606286444 -80.8136839518462 -82.4920548813658 -84.9812953227036 -88.1835744378348 -91.0291596305332 -93.3831196632 -94.5280308374446 -97.3814151091438 -98.8348827897625 -100.346373278861 -103.154995552949 -106.134141569013 -108.559892078412 -110.38217602068 -112.18735142053 -114.414495527183 -120.319787124189 -123.031831119279 -125.334019037566 -126.989646742325 -129.858606072186 -133.927302906374 -137.552126723555 -143.779722231313 -145.029686382519 -146.503516073814 -149.432102328066 -152.56175394575 -154.876631758823 -156.681635172871 -158.663753249302 -161.571979803826 -164.761279670181 -167.382652147773 -171.630609209218 -172.910930912386 -175.110674672727 -178.066208110063 -180.789836690082 -182.583420169322 -183.731572604199 -186.247221689893 -189.243779392345 -191.866648611855 -193.967021909282 -195.439424344012 -198.849608116558 -201.200485199825 -202.329436797584 -204.759085910922 -209.035760716879 -211.86995786854 -213.831089935657 -214.959167553599 -217.238848150489 -222.284367872543 -225.026792403916 -227.301228141715 -228.971679078174 -230.727432881732 -233.295571769518 -236.513454260142 -239.046858089608 -240.304803708763 -242.27256457211 -244.265641674573 -247.231921937334 -254.757438648139 -257.263627925242 -258.994802699687 -261.709949158423 -264.879313077118 -1.29521766628753 -7.44559053524562 -10.0735610684437 -16.1046280639505 -19.4713784226635 -21.1802803404111 -24.4443188400605 -26.2961297275458 -28.4849916917666 -31.2803801714125 -35.4194345321343 -38.2655962827484 -41.2998298200324 -42.8930714976321 -45.6771819650324 -49.0003887961937 -52.9183996005476 -55.3932788313938 -57.113639352536 -59.3725625984952 -61.8691318199121 -65.2332138713079 -67.529110969142 -68.8264097976493 -70.531636551845 -73.4656491773255 -76.0405852828215 -79.2211380573212 -80.8422875300167 -82.5205383623729 -85.0098223200992 -88.2112633609882 -91.0572366749937 -93.4112597004024 -94.5561677905371 -97.4108888914225 -98.8638214668863 -100.375518051649 -103.184740360034 -106.163080906783 -108.588747921306 -110.410882475064 -112.216456424308 -114.44394223414 -120.344382917068 -123.057134820276 -125.359396384956 -127.014664613097 -129.88418954385 -133.956859942168 -137.580672771034 -143.801483266351 -145.051497107802 -146.524883267163 -149.455090066496 -152.584836626784 -154.899707074235 -156.704715222357 -158.686881534023 -161.595001043243 -164.784827544114 -167.406205779958 -171.65412436708 -172.934444976604 -175.134760071493 -178.091899710078 -180.815018334468 -182.608629472308 -183.756668171259 -186.271877561966 -189.268749160824 -191.891552390589 -193.991921452631 -195.464320929157 -198.874141763495 -201.225048351001 -202.355081339082 -204.784341305969 -209.057688934518 -211.891869807676 -213.853039303002 -214.981044403413 -217.260241875456 -222.306332837816 -225.04853341807 -227.322965154133 -228.993396303978 -230.749016352053 -233.315224010986 -236.533893569294 -239.067268623976 -240.325210128539 -242.292995947868 -244.286741556552 -247.251964481259 -254.818338749769 -257.325508917368 -259.05665982276 -261.771403679776 -264.939900940689 -1.29521607433722 -7.44557595959458 -10.0523187542185 -16.0710014506222 -19.4355316805437 -21.1444261803117 -24.4070370997707 -26.260415541203 -28.4493303875687 -31.2466182077409 -35.3884125568094 -38.2344790730505 -41.2686491053103 -42.8619101468055 -45.6451240751029 -48.9684189837489 -52.8877683150337 -55.3622762069116 -57.0821631361867 -59.3413008627751 -61.8394468593922 -65.1985469936162 -67.4943922199785 -68.7916989720724 -70.496862989599 -73.431817289913 -76.0094803435662 -79.1900579621105 -80.8121501234009 -82.4901514349779 -84.9797932255116 -88.1821147242151 -91.027784359026 -93.381797705887 -94.5267114583031 -97.3801627288699 -98.8341007559879 -100.345692133411 -103.153038592921 -106.132079511676 -108.557848072037 -110.380090572929 -112.185516308645 -114.412278235071 -120.300968349222 -123.013749719075 -125.315974081219 -126.971093843817 -129.840286116874 -133.911315830719 -137.537022439501 -143.76330205328 -145.013274428647 -146.486947355336 -149.415125479964 -152.546329506622 -154.861196534981 -156.666207424474 -158.648047296113 -161.556860064931 -164.745866054874 -167.367424548604 -171.615205561224 -172.89566454422 -175.095989453094 -178.052762682056 -180.775790604728 -182.569405745263 -183.717519912139 -186.233425315954 -189.229937992011 -191.852496978895 -193.952825111834 -195.425225951004 -198.836289970554 -201.186722518955 -202.315807652917 -204.744633292353 -209.026972793124 -211.86100255024 -213.822134566509 -214.95010669994 -217.228753399301 -222.271039001917 -225.014066502848 -227.288523502101 -228.958962265862 -230.714514154927 -233.281775193134 -236.50126033577 -239.034610871153 -240.292552135981 -242.260270008893 -244.253376024049 -247.219347435095 -254.788584396341 -257.294755387648 -259.02591167435 -261.740514414349 -264.907817338943 -1.29521654244377 -7.44618744766301 -10.0625134074661 -16.072788198869 -19.4361509537729 -21.1450696351567 -24.4079971033483 -26.2608186123938 -28.4496303049806 -31.2467984122374 -35.386326394397 -38.2325303361338 -41.2667871932441 -42.8600370331515 -45.6431900376981 -48.9671497571558 -52.8843745414518 -55.3590600513131 -57.0805929112083 -59.3378760799021 -61.8335808479563 -65.1986729820236 -67.4944928885512 -68.7917981742336 -70.4971959274426 -73.4303416744866 -76.0021093183229 -79.1854336184122 -80.8079685991885 -82.4861418153253 -84.9765383805443 -88.1788385149257 -91.0247601415252 -93.3787444782631 -94.523648992472 -97.377082510496 -98.8312160685051 -100.342570811744 -103.152326848077 -106.130557464646 -108.556318704663 -110.378454341745 -112.184322546612 -114.411865855499 -120.312350372836 -123.024358733548 -125.326473632979 -126.981853073061 -129.851164149422 -133.924162939972 -137.548404867617 -143.771743863476 -145.021737748678 -146.495504600607 -149.424179171929 -152.554405998036 -154.869427706583 -156.674446206205 -158.656024670421 -161.564584918857 -164.753652487401 -167.375386386828 -171.623005758597 -172.903542622813 -175.103677900636 -178.0597669579 -180.783260834315 -182.576902381623 -183.724941527085 -186.240832741832 -189.236821761354 -191.860042467679 -193.960382043706 -195.432780610554 -198.842482386363 -201.193174291027 -202.322176185434 -204.75176392166 -209.033693529172 -211.867958649663 -213.82908322049 -214.956939848275 -217.235373534371 -222.278289092988 -225.0209506517 -227.295421725241 -228.965862143681 -230.721588852881 -233.288026332455 -236.507201226286 -239.040674865467 -240.298618704028 -242.266619324738 -244.260417552022 -247.226701664051 -254.762642300673 -257.268890674411 -259.000039350544 -261.714854248464 -264.887962275351 -1.29521515176899 -7.44532743286806 -10.0736364143739 -16.1349258003503 -19.4974048635558 -21.2063855439052 -24.4693719953797 -26.3228330989513 -28.5118092511593 -31.3085101418635 -35.4487271939094 -38.2949150154065 -41.3291584789414 -42.9224154924252 -45.7059007594009 -49.02890967693 -52.9493176235362 -55.4238855365943 -57.1426743775139 -59.3999799919897 -61.8948467404857 -65.2600681952405 -67.5560190582671 -68.8533328272424 -70.5585144414311 -73.4930597859524 -76.0691718795377 -79.2511779549908 -80.8731862746466 -82.5514601638612 -85.0409158107473 -88.2431917317337 -91.0888988339221 -93.4428668583031 -94.587775503112 -97.4423544217441 -98.8954082385327 -100.406794260855 -103.215651866212 -106.194143751465 -108.619948700789 -110.442109813906 -112.247826134062 -114.475354442521 -120.374411347306 -123.086583363742 -125.388693166885 -127.044150569176 -129.912700579332 -133.983106800681 -137.607502613018 -143.832786475776 -145.082720782872 -146.55649518988 -149.485754199699 -152.615541374105 -154.930444443258 -156.735445223891 -158.717373971162 -161.626190783887 -164.814375559579 -167.435506025807 -171.683551860009 -172.963928785496 -175.164074832857 -178.119592081573 -180.842653670254 -182.6363006618 -183.784334085588 -186.299523128697 -189.296173140061 -191.919182455576 -194.019517793886 -195.491917772355 -198.901944718801 -201.252465990789 -202.380815484999 -204.809624342416 -209.086512900412 -211.920427601686 -213.881569427831 -215.009575253153 -217.287647326465 -222.333793794697 -225.076015022845 -227.350447565672 -229.020885168788 -230.776455461833 -233.342285345242 -236.561078077089 -239.094465946453 -240.3524065882 -242.320187415883 -244.313514867007 -247.280110227269 -254.801243406182 -257.306280128387 -259.037462983801 -261.752384691202 -264.91943180187 -1.29521819963988 -7.4459623337078 -10.0623099844665 -16.1178427155854 -19.4791546029481 -21.1881318646956 -24.4514136021197 -26.303618557676 -28.4926720488733 -31.2885016492276 -35.4284698341199 -38.2744622760915 -41.3085128193215 -42.9017729538369 -45.6843853813512 -49.0090083666421 -52.9266268640717 -55.4011767862784 -57.1199633057366 -59.3773817689499 -61.872211028165 -65.2361172679088 -67.5319560567185 -68.829274661269 -70.5344919915034 -73.4689897002974 -76.0457505169325 -79.2267265291698 -80.8485751271907 -82.5270442487848 -85.0169937669792 -88.2189222686494 -91.0646275934428 -93.4186087077236 -94.5635223595345 -97.4175418644138 -98.8705900868458 -100.382122461848 -103.191274432968 -106.170150178733 -108.595982817437 -110.418160293355 -112.223946538511 -114.451162836114 -120.354077542535 -123.066585707144 -125.368782318328 -127.02419030044 -129.89347177746 -133.963894414846 -137.588665599968 -143.811365850372 -145.061402943671 -146.535070374235 -149.463866573429 -152.594520902308 -154.909392362487 -156.714393397217 -158.695833240272 -161.60542977454 -164.794226874882 -167.415698778709 -171.663830332113 -172.944157536583 -175.144393870215 -178.10118573456 -180.824583865356 -182.618202183454 -183.766262797671 -186.281574763934 -189.278401568973 -191.901691639944 -194.002024711061 -195.474429190552 -198.885713520784 -201.236574156348 -202.365798178898 -204.795181336715 -209.077135827192 -211.910999079965 -213.872138327908 -214.999939514074 -217.277167908495 -222.333512264521 -225.079335754782 -227.353783617616 -229.024245583091 -230.77995949395 -233.347108896323 -236.565686147662 -239.099070461935 -240.357005039845 -242.325058766939 -244.318317413702 -247.284421731548 -254.889795939975 -257.398793375937 -259.129994509508 -261.844169024347 -265.011597625504 -1.29521164176565 -7.445424776549 -10.0769808088806 -16.1618432452133 -19.5215951680785 -21.2305409786463 -24.4946743435549 -26.3460897368828 -28.5348407934147 -31.331747969962 -35.4691342197768 -38.3151977860154 -41.3493714711688 -42.9426571047163 -45.7260774436982 -49.0488525242862 -52.9671305353069 -55.4423404488372 -57.1606368704968 -59.4189458207895 -61.9170741675413 -65.278153335582 -67.5740478236735 -68.8713587450239 -70.5763304105749 -73.510316798604 -76.0845844083477 -79.2665997111528 -80.8888937490593 -82.5673145086989 -85.0561935654754 -88.2572590566759 -91.1030255593433 -93.4569473299598 -94.6018666632497 -97.45696381073 -98.9099182328318 -100.421376204875 -103.229933292172 -106.208293645076 -108.634218481811 -110.456420571985 -112.262006407996 -114.489253518563 -120.393524667734 -123.105656171015 -125.407881216324 -127.062919865725 -129.932849871693 -134.007029444044 -137.631092383457 -143.856674300011 -145.106689838849 -146.580159161302 -149.510142097173 -152.639433284048 -154.954570919532 -156.759580887329 -158.741557929518 -161.649733837985 -164.838623680027 -167.460195451939 -171.708059593262 -172.988433008474 -175.188691844434 -178.146232080347 -180.869182839905 -182.662796563753 -183.810926723014 -186.326534284229 -189.322497038488 -191.945154165819 -194.045510002948 -195.517902986072 -198.929150279422 -201.279700888483 -202.409105955667 -204.837790125902 -209.116975155194 -211.951181888887 -213.91229116585 -215.040323728587 -217.318717097539 -222.368690761176 -225.110957792027 -227.385394387818 -229.055822350701 -230.811450786996 -233.377287629157 -236.59575638318 -239.129140799451 -240.387082905291 -242.354846474924 -244.347985427994 -247.314121410214 -254.840121243287 -257.345558916325 -259.076726350331 -261.791767475786 -264.961224166875 -1.29521275288418 -7.44499027081067 -10.0562631442018 -16.1109007829443 -19.4735497465301 -21.1825627141697 -24.4461811975058 -26.2986168965842 -28.4873762802938 -31.2834783448015 -35.4229877362349 -38.269022529373 -41.3033066212234 -42.8965617461389 -45.6797752364542 -49.0026446735025 -52.9200742649484 -55.3943895144096 -57.1144093118158 -59.3730709310588 -61.8709352728967 -65.2314285573046 -67.5273608369444 -68.8246707829179 -70.5299081035732 -73.4638759465334 -76.038148185545 -79.2183870726086 -80.8412489197251 -82.5195091098502 -85.0091868438254 -88.2114609601466 -91.0570279004404 -93.4109909129463 -94.555910586491 -97.4101227962037 -98.8630641662688 -100.374449108507 -103.183030751219 -106.16230813951 -108.588041886633 -110.410278799992 -112.215647764496 -114.442806180138 -120.337671311735 -123.05008466293 -125.352241761714 -127.008195908669 -129.878978276961 -133.948735776243 -137.57251810522 -143.799301188073 -145.049289392042 -146.523050735906 -149.453420879412 -152.582764900996 -154.897840929111 -156.702847569897 -158.684620117253 -161.592915667287 -164.781497993273 -167.40252694115 -171.650893204988 -172.931221628962 -175.131531968798 -178.086745663055 -180.809991813503 -182.603616962724 -183.751700235778 -186.267757100196 -189.26332690388 -191.886165667058 -193.986480018028 -195.45888013377 -198.868585993864 -201.219402904243 -202.349229608672 -204.778670961791 -209.054665001207 -211.888744329575 -213.849907449481 -214.977821370736 -217.256763339586 -222.30754918575 -225.050812986296 -227.325241091698 -228.99569173096 -230.751370605533 -233.316821757087 -236.535664247879 -239.069027650221 -240.326976716309 -242.294499500079 -244.287418555706 -247.254226627854 -254.789911005048 -257.295574821313 -259.026750176148 -261.741562123331 -264.912288196629 -1.29521129872286 -7.44508452947442 -10.0881090772935 -16.1258094164553 -19.4865006260557 -21.1954571461891 -24.4574644361288 -26.3101070480603 -28.4989578307104 -31.2961647788585 -35.4368248719232 -38.2828839566876 -41.3171432513472 -42.9104162355957 -45.6928516379803 -49.0159983124174 -52.9348376148643 -55.4095815725137 -57.1297617790234 -59.3884934178156 -61.8860967850481 -65.2479240408573 -67.5438154139239 -68.8411292914935 -70.5462032145411 -73.4813405647049 -76.0583422320445 -79.2399315916314 -80.8626120041095 -82.5410912209475 -85.0312123783255 -88.2333245151538 -91.0791698060044 -93.4331581746244 -94.5780576063681 -97.4340787814181 -98.8864498822604 -100.397994292308 -103.20556464842 -106.184709106101 -108.610468613799 -110.432682765151 -112.238270082246 -114.465235084275 -120.342679188619 -123.055489459407 -125.357654030856 -127.013395595134 -129.882413103771 -133.952828538531 -137.576420581529 -143.79471448137 -145.044651255832 -146.518384530733 -149.448494436074 -152.577826279758 -154.892806483949 -156.697809683377 -158.6797485 -161.589211442682 -164.777945330545 -167.399678061773 -171.647740557446 -172.928111737837 -175.128113388128 -178.084316263286 -180.807331658927 -182.600969379321 -183.749052452777 -186.265357618277 -189.262184621022 -191.884867150973 -193.985192321472 -195.457588642139 -198.86782402751 -201.218639927645 -202.347489149223 -204.776380685844 -209.051916296578 -211.886293860695 -213.847533885579 -214.975450082942 -217.255184235395 -222.304865847404 -225.047132828718 -227.321590198018 -228.992010414011 -230.747723965257 -233.314359439277 -236.533172694627 -239.066539716763 -240.324482796552 -242.292498872847 -244.286522103784 -247.252867327458 -254.820911684874 -257.327291752004 -259.058468529988 -261.773413490555 -264.943809489777 -1.29521718197363 -7.44566019081335 -10.0753852381635 -16.1445872261225 -19.5062116716899 -21.2151112998593 -24.4800300358996 -26.3319817718646 -28.5208581604668 -31.3177167973421 -35.4565265149478 -38.3026954173922 -41.3368496491248 -42.9301193236436 -45.7133555902601 -49.0361120045003 -52.954680367912 -55.4295755086671 -57.1493939155761 -59.4066021335232 -61.9044900647139 -65.2653868862745 -67.5612433707992 -68.8585513367325 -70.5636828387418 -73.4968840673136 -76.0738119458887 -79.2542165913235 -80.8756964102303 -82.5539311435309 -85.0435954347196 -88.2463340440792 -91.0920026986807 -93.4459918902156 -94.5909040306504 -97.4446088535415 -98.8991782864558 -100.410609741687 -103.219516671195 -106.19820997899 -108.623956299295 -110.446233528414 -112.25165560483 -114.478382786814 -120.375468474136 -123.087930216995 -125.390075811902 -127.045730054015 -129.915020070355 -133.984227687119 -137.608901313223 -143.831636953869 -145.081652746313 -146.55539902566 -149.485165664352 -152.614714529606 -154.929598075606 -156.734605951065 -158.716665483767 -161.625121556224 -164.814778798024 -167.436058288832 -171.68422289186 -172.964542291974 -175.164755224194 -178.12160382916 -180.844340713421 -182.637913906433 -183.786164400437 -186.301610243926 -189.298309066844 -191.921436550041 -194.021760783833 -195.4941604222 -198.904826143721 -201.255471890304 -202.384480453765 -204.813037937591 -209.090706708704 -211.925118669446 -213.886296630069 -215.014178890286 -217.292353253097 -222.344989825319 -225.087566953608 -227.36196982942 -229.032389505795 -230.788028541779 -233.353076787442 -236.573016541762 -239.10635277481 -240.364298636498 -242.332188344905 -244.325588365266 -247.291637929704 -254.842145601256 -257.347998465799 -259.079179776547 -261.794014722576 -264.961074114283 -1.29521276736699 -7.44611729693414 -10.0750084015747 -16.1525727064475 -19.5152336690927 -21.2242786397061 -24.4858412177946 -26.3391331534153 -28.5279256448104 -31.3235171778578 -35.462856836836 -38.3089243711211 -41.3431733136137 -42.9364375966204 -45.7200083938531 -49.0426058323228 -52.9647073656784 -55.439677534228 -57.1564995375854 -59.4159866152801 -61.9152452254168 -65.2729961517994 -67.5688986509106 -68.8662225374273 -70.5715066230761 -73.5067287105398 -76.0826072653763 -79.262936589815 -80.8853290993334 -82.5636533281004 -85.0518610104966 -88.255074085242 -91.100778867986 -93.4547594994394 -94.5996722092521 -97.4545456505014 -98.9077876166396 -100.419174833014 -103.22701464214 -106.205982973719 -108.631760655248 -110.453961978826 -112.259496549578 -114.486833145121 -120.385528707675 -123.097977245078 -125.400089439243 -127.055481120594 -129.924512295505 -133.99734914555 -137.621214797464 -143.851883517626 -145.10191171849 -146.575591503437 -149.505881324361 -152.634981283558 -154.949918133365 -156.754923538428 -158.73668378702 -161.645021228995 -164.834660514688 -167.456276814321 -171.704431455844 -172.984814598862 -175.184694065308 -178.139945114908 -180.863475842608 -182.657098797357 -183.805241917092 -186.321311722804 -189.316636246157 -191.939863316126 -194.040201961173 -195.512600651311 -198.926365987644 -201.276583623187 -202.403960768331 -204.832677230208 -209.106627515691 -211.940804987674 -213.901954394047 -215.02992135699 -217.308788763399 -222.360137515558 -225.10244360907 -227.376895026089 -229.047318805953 -230.803003204802 -233.369697143705 -236.588014033722 -239.121257217941 -240.379198194179 -242.347212402837 -244.340965382343 -247.306363796065 -254.82829247557 -257.332849549435 -259.064031526598 -261.778483453874 -264.948007653399 -1.29520782990064 -7.44573168984698 -10.0805857237051 -16.1470298983513 -19.5088310692644 -21.217795805225 -24.4811500734779 -26.3346701861127 -28.523455235878 -31.3200961059714 -35.4600787321401 -38.3061142569713 -41.3403547876518 -42.933624823096 -45.7172856704952 -49.0397772550764 -52.9563922504519 -55.4307077167941 -57.1501365711894 -59.4090708725826 -61.9066009284676 -65.2654511934934 -67.5613567799735 -68.8586662435466 -70.5637555403329 -73.498271960717 -76.0732123021673 -79.2549367739607 -80.8768600028104 -82.5549449752017 -85.0444277104879 -88.2461512588195 -91.0918600676485 -93.4457982779661 -94.5907054985653 -97.4454219236526 -98.8986350371353 -100.410248768728 -103.21766797326 -106.196523777557 -108.622365123085 -110.444542290898 -112.250196687895 -114.477600182381 -120.387518639209 -123.09970880983 -125.40195961433 -127.057094400305 -129.926067765887 -133.998261943091 -137.622981944366 -143.849526628031 -145.09959478273 -146.573231657204 -149.503359823508 -152.632746782076 -154.948152643313 -156.753249469078 -158.734892686619 -161.643809043581 -164.832393296392 -167.454013065946 -171.701488879883 -172.981874760534 -175.182790254282 -178.13838093347 -180.861589697833 -182.655196579699 -183.803198723354 -186.318250982131 -189.315971503898 -191.938646037119 -194.038973022263 -195.511369809459 -198.919414294024 -201.270177382129 -202.399633292716 -204.828881399173 -209.105108664141 -211.939720640995 -213.900852867783 -215.02875008189 -217.306871529512 -222.351795066562 -225.094201056877 -227.36865806683 -229.03906526386 -230.794781150346 -233.361228178583 -236.580030999829 -239.113510610719 -240.371449294455 -242.339123741881 -244.332299933054 -247.298269432355 -254.877862357364 -257.385328509993 -259.116498505084 -261.83098234274 -264.999391922788 -1.2952132454085 -7.44626232688877 -10.0660645974458 -16.1119067437278 -19.4727205732338 -21.1817214373956 -24.4450249775545 -26.29825943403 -28.4870495918481 -31.2847904010123 -35.4231342535377 -38.269303439089 -41.3034630214959 -42.8966970943418 -45.679390370425 -49.001750129211 -52.9207527561337 -55.3952731597774 -57.1144108285403 -59.3731862867011 -61.8721154825613 -65.2337519460035 -67.5295803868756 -68.826877511246 -70.5321989460843 -73.4666817483023 -76.0406831870614 -79.2229076186073 -80.8447291590577 -82.5232994719804 -85.0119792470272 -88.2126039057917 -91.0586496894035 -93.412580892735 -94.5574941770899 -97.4117288575725 -98.8647259349006 -100.376219567233 -103.184796372236 -106.161994653635 -108.587928468767 -110.410097050805 -112.21584405692 -114.44291474064 -120.345873320933 -123.058054227372 -125.360205812599 -127.015798796485 -129.885144066633 -133.957717791517 -137.582048207886 -143.813826444742 -145.063800724795 -146.537642031765 -149.465948605235 -152.596044191275 -154.910872553061 -156.715875834575 -158.697774751332 -161.607286801084 -164.79566533607 -167.417027825169 -171.665030426545 -172.945365609587 -175.145507730548 -178.101815064415 -180.824621583695 -182.618227558381 -183.766295112004 -186.281735822935 -189.279171412149 -191.902370268856 -194.00269241578 -195.47508697752 -198.888417700731 -201.238658476867 -202.366656120848 -204.795830420604 -209.073960396316 -211.907972615737 -213.869096488836 -214.996912743289 -217.276153571996 -222.317172126577 -225.059433411923 -227.333886662808 -229.004332615228 -230.760036939949 -233.326936850482 -236.545828094941 -239.0791718847 -240.337112255046 -242.304865059601 -244.298330443638 -247.26467026488 -254.810924980078 -257.316563086528 -259.047744834548 -261.762521789171 -264.933141434672 -1.29521670302123 -7.4455425756304 -10.0777689552395 -16.1184290020279 -19.4805766748103 -21.1894676756512 -24.4515715159006 -26.3045144720864 -28.493538970827 -31.2907978372494 -35.4317176368194 -38.2778278181108 -41.3121073671187 -42.9053584916752 -45.6883225447967 -49.0119414907859 -52.9320403202668 -55.4065769678043 -57.1261672966609 -59.3841131107507 -61.8802420186063 -65.2465465548403 -67.5424269052237 -68.8397554109221 -70.5448611683755 -73.4788941810113 -76.0539812645142 -79.2345281746724 -80.8565692895374 -82.5345531502426 -85.0237329479261 -88.2259260483197 -91.0715209115814 -93.4254982879038 -94.570418770516 -97.4259038804663 -98.8782077431345 -100.38954150482 -103.19858494582 -106.176716086416 -108.60248013213 -110.424671581559 -112.230342806262 -114.45778853507 -120.347872958148 -123.060315041898 -125.362429086326 -127.01790290045 -129.887251064305 -133.959097232014 -137.583267918487 -143.811494289772 -145.061443910678 -146.535208499905 -149.46494294723 -152.594359409261 -154.909426163941 -156.714659692618 -158.696093694576 -161.604325418265 -164.79418068938 -167.415922270942 -171.663913651324 -172.944492004886 -175.144759002989 -178.102348997152 -180.825446717861 -182.619016923921 -183.767132747931 -186.283588349304 -189.279888491024 -191.902909676307 -194.003211609188 -195.475608253523 -198.886105155596 -201.237017612456 -202.366263300795 -204.794894057099 -209.074618403326 -211.90879011247 -213.87003578806 -214.997855956225 -217.277176506832 -222.330741964671 -225.073447147608 -227.347863222254 -229.018279209189 -230.773981340442 -233.339402678623 -236.557948323048 -239.091364016118 -240.349302235997 -242.317498357967 -244.311105796244 -247.278013680695 -254.877804351358 -257.383779312886 -259.114948875489 -261.829843499682 -264.998012178391 -1.29520963629344 -7.44485574520244 -10.0811127418545 -16.1324736205566 -19.4969762745361 -21.2059693637444 -24.4693338247531 -26.3215374192253 -28.5102434015427 -31.3072004403931 -35.4467084385052 -38.2928444553249 -41.3270205050998 -42.9202941125239 -45.7030470132419 -49.0261058106864 -52.9458246643293 -55.4211151443309 -57.1393812418344 -59.397420875324 -61.8936978768664 -65.2586820435989 -67.5545256404018 -68.8518459673889 -70.5570128380583 -73.4918393760539 -76.0708909120852 -79.2503095994991 -80.8722693551171 -82.5508324640421 -85.0397159371398 -88.2415778051218 -91.0871929499691 -93.4411725926544 -94.5860757720009 -97.4402378845206 -98.8933217098633 -100.40485319326 -103.213514905466 -106.19178247335 -108.617497219545 -110.439617974422 -112.245188584113 -114.472591756311 -120.35612935121 -123.068901515304 -125.371049241722 -127.026410312574 -129.896254884913 -133.966236344019 -137.591654027935 -143.813350411192 -145.063378392886 -146.536992095549 -149.466703668639 -152.596571989036 -154.911660268053 -156.716670321792 -158.698674773799 -161.607468908824 -164.796345216483 -167.418097787545 -171.665887607614 -172.946407476641 -175.146471770611 -178.103047076619 -180.82585145859 -182.619465955226 -183.767525836238 -186.283584881909 -189.28042706266 -191.903528803606 -194.003856237738 -195.476256851805 -198.888393006244 -201.238943074251 -202.367979867159 -204.796840845879 -209.070683062027 -211.904761551374 -213.865905787907 -214.99387529405 -217.27165738784 -222.330057871328 -225.072365671376 -227.346812948331 -229.017271662985 -230.772936188028 -233.339717636595 -236.557710779 -239.091126109695 -240.349071329204 -242.316939240254 -244.310480546374 -247.276876263321 -254.830189682296 -257.335729349395 -259.066912105157 -261.781519672177 -264.947391229965 -1.2952139565633 -7.44557633028446 -10.0775010574074 -16.1446657998229 -19.508225079597 -21.2171967423812 -24.4810557968745 -26.3330497864079 -28.5219518176221 -31.3180026564919 -35.4562059135916 -38.3022275157467 -41.3363761755127 -42.9296364338335 -45.7135714297169 -49.0354820016406 -52.9537326517241 -55.4288306367544 -57.1469580097974 -59.4065774482138 -61.9051443424483 -65.2662627027785 -67.5620685367373 -68.8593831275901 -70.5646220740563 -73.4985942535892 -76.0755079769717 -79.2582761025612 -80.8801247324613 -82.5583870203398 -85.0474030290742 -88.2491782378839 -91.0947788029555 -93.4487560940648 -94.593662023641 -97.4484172595946 -98.901464221446 -100.413127072586 -103.220106305794 -106.200725053444 -108.626405264701 -110.448617411497 -112.25424974347 -114.481570069397 -120.384957620486 -123.097071642561 -125.399192158649 -127.054745426814 -129.924781429297 -133.996690600367 -137.620036531353 -143.846955125913 -145.096889862966 -146.570853627287 -149.500005286257 -152.629640859509 -154.945127850787 -156.750137359405 -158.732099808296 -161.641206788698 -164.829064418388 -167.450869962456 -171.698859647392 -172.979186715901 -175.179561750289 -178.135934560674 -180.859757817053 -182.653334083753 -183.801481268296 -186.317147021335 -189.312792840612 -191.935577447078 -194.035898579486 -195.508299337172 -198.916678542437 -201.267858881097 -202.397524796258 -204.826411348953 -209.105189765674 -211.939359311445 -213.900505915892 -215.028537786386 -217.307636100622 -222.3617493642 -225.104145366014 -227.378600682883 -229.049060173224 -230.80477567648 -233.370265967978 -236.588401186917 -239.121791851218 -240.3797360492 -242.347376559446 -244.34098611605 -247.306311521874 -254.810851127111 -257.315358709313 -259.046535566648 -261.761199115951 -264.927014069734 -1.29521238771742 -7.4452885407493 -10.0689540615469 -16.0978503999217 -19.461034385302 -21.1699958249863 -24.4348153589596 -26.2868794006735 -28.4759037838716 -31.2743059350827 -35.4120083162525 -38.2581103399681 -41.2923146753288 -42.8855736040988 -45.6688833706834 -48.9922947101121 -52.9097438691791 -55.3844566154498 -57.1054480664263 -59.3623317795331 -61.8599188793382 -65.2230285136139 -67.518863666706 -68.8161675794938 -70.5214625648725 -73.455911380643 -76.0285372754253 -79.2082373947185 -80.8308480387974 -82.5092305185644 -84.9977432420905 -88.1999254653985 -91.0453648932686 -93.3993309835652 -94.5442412092971 -97.3987242573737 -98.8512558743456 -100.362858455956 -103.170712621843 -106.149471903545 -108.575129671789 -110.397392498259 -112.202783056094 -114.429884239745 -120.335306162096 -123.047306081841 -125.349462706422 -127.004681776567 -129.874617142388 -133.946995657819 -137.571289579467 -143.798261261028 -145.048301739367 -146.521859211646 -149.452269444606 -152.580922900298 -154.896200353442 -156.701309941478 -158.68343346937 -161.592353939193 -164.779836164681 -167.401368258318 -171.649476248605 -172.929810939738 -175.130178051204 -178.087015517797 -180.810307048366 -182.603867175617 -183.752069062906 -186.267223623177 -189.265955333674 -191.888114900101 -193.988478563051 -195.460877954478 -198.871073341753 -201.221715178601 -202.350550244845 -204.780103367716 -209.055225307657 -211.889781939534 -213.850903996717 -214.978882071478 -217.256346841829 -222.302102203242 -225.044932850615 -227.319360262463 -228.989814161443 -230.745432362037 -233.312226177922 -236.530926157151 -239.064326321349 -240.32226734653 -242.290558882165 -244.283902440893 -247.250180179212 -254.780413814955 -257.286540424845 -259.017696423254 -261.732037025966 -264.901668988617 -1.29521347861036 -7.44580603487926 -10.0832758032618 -16.1279221010328 -19.4879209027798 -21.1967889516894 -24.4614540495845 -26.3134500279728 -28.5022051374055 -31.2986003200795 -35.4378469054629 -38.2839777618202 -41.3181523903349 -42.9113971522681 -45.6957550675783 -49.0190228438886 -52.9365797734987 -55.410819546563 -57.1288577089854 -59.3866338282192 -61.8829196886703 -65.2458953439665 -67.5417605651181 -68.8390644521262 -70.5444194852162 -73.4773968299608 -76.0495490446466 -79.2315549304499 -80.8531939798186 -82.5315227554412 -85.0213921317012 -88.2226585581445 -91.0682704993704 -93.4222792736029 -94.5671862071284 -97.4211637859643 -98.8746781011852 -100.385997005808 -103.194092568115 -106.171458170032 -108.597284387341 -110.419479544861 -112.225206599135 -114.452570174123 -120.342464464185 -123.05555658619 -125.357726223637 -127.013524345106 -129.882781558123 -133.953076244081 -137.578437774594 -143.797816052428 -145.0478646859 -146.521376104391 -149.451296103377 -152.581272683294 -154.896210203127 -156.701216796769 -158.683228424994 -161.59210987622 -164.780872882444 -167.402056290565 -171.649970666137 -172.930355840038 -175.130767431836 -178.086439248276 -180.80932981664 -182.602952789466 -183.751033794898 -186.266696410812 -189.264177955135 -191.887378353179 -193.987717518108 -195.460118718156 -198.87152199082 -201.221653194257 -202.350212322911 -204.779215251228 -209.053792866085 -211.888091217973 -213.849261921344 -214.977071374158 -217.257213902285 -222.300831819338 -225.04311645226 -227.317521591529 -228.987969428803 -230.743615454898 -233.311449194143 -236.529926403697 -239.063341412082 -240.321281922427 -242.288839771417 -244.282461629744 -247.247637338595 -254.798007625503 -257.305166788866 -259.036362973134 -261.750858306537 -264.920419572655 -1.29522011428869 -7.44518396198039 -10.0744535910958 -16.1423039783157 -19.5053468235472 -21.2143150819452 -24.477117802032 -26.3297445599682 -28.5187047036644 -31.3145373127391 -35.4530631503351 -38.2992473770405 -41.3334420503511 -42.9267098469284 -45.7101613854985 -49.0335163363669 -52.951995481439 -55.4266499961854 -57.1456015416052 -59.4042645810068 -61.9009949815693 -65.2654405660982 -67.5614333897498 -68.8587507741239 -70.5640493756567 -73.4986667471918 -76.0752984884417 -79.2575583715203 -80.8799397910967 -82.5576985395541 -85.0469905837087 -88.2494647901539 -91.0951251692808 -93.4490851538726 -94.5939911824453 -97.4491525666178 -98.9014289190159 -100.412783669131 -103.221590965882 -106.199611851052 -108.625330428431 -110.447511751115 -112.253090930948 -114.480266915774 -120.378043846139 -123.090473333798 -125.392611349627 -127.048019894047 -129.918275993125 -133.991886567601 -137.616369997991 -143.834704773411 -145.084789814226 -146.558407993039 -149.48799438611 -152.617651498436 -154.932511759739 -156.737515203692 -158.719375835174 -161.627760448787 -164.816809866102 -167.43842477464 -171.685954126304 -172.966280738354 -175.16662221652 -178.123214297024 -180.846060544474 -182.639716891127 -183.787676056888 -186.303299730043 -189.300111061764 -191.923434114033 -194.023786976565 -195.496191605672 -198.907520094539 -201.258156595048 -202.386764739264 -204.816042292416 -209.094634529691 -211.928777778857 -213.889930622007 -215.017829229426 -217.296441260818 -222.345708609097 -225.088024845934 -227.362474155128 -229.032928442163 -230.788606869638 -233.35350254195 -236.572879819062 -239.106232960434 -240.364174197264 -242.331819805712 -244.324914991077 -247.292167944543 -254.863255711641 -257.371404712627 -259.10257819127 -261.817435930395 -264.983255548341 -1.29521348195437 -7.44664589401332 -10.0682706981145 -16.1160313999292 -19.4787763716459 -21.1877204219471 -24.4522328991031 -26.3046547177781 -28.4936358898573 -31.2908597874 -35.4301129354784 -38.2761797351017 -41.310418640715 -42.9036622527939 -45.687377341421 -49.0108203361024 -52.9293099470111 -55.4037287176881 -57.1253467887862 -59.3831758571037 -61.880740757956 -65.2411114256158 -67.5370805332827 -68.8344013094823 -70.5394848595749 -73.472491043004 -76.045781275925 -79.2259710729876 -80.8478710369841 -82.5258240997992 -85.0146157478267 -88.217694684548 -91.0631344585138 -93.4170658744149 -94.5619794863799 -97.4159906578252 -98.8694439257388 -100.380785269933 -103.189419920886 -106.167437367331 -108.593361519847 -110.415632724545 -112.220880339031 -114.448280157536 -120.336096039163 -123.048331348157 -125.350508504417 -127.00571177315 -129.874725846315 -133.947198599677 -137.571417144187 -143.794266576732 -145.044225841751 -146.518099522881 -149.446741346936 -152.576953169568 -154.891835975491 -156.697022713071 -158.678894656161 -161.587373447874 -164.775993956673 -167.397589551867 -171.645356673226 -172.925681921759 -175.125742006699 -178.081810565734 -180.804739002954 -182.598367924307 -183.746370118318 -186.261989326672 -189.257365227889 -191.880422016828 -193.980783346675 -195.453190551375 -198.863924309058 -201.214432262858 -202.343038797916 -204.772147058208 -209.049143654691 -211.883287505382 -213.844439216422 -214.972417826126 -217.251371368369 -222.289490728773 -225.03178340554 -227.306275468419 -228.97671306617 -230.732358830322 -233.299031661972 -236.517370817327 -239.05068709379 -240.308631608293 -242.276712293993 -244.269934489296 -247.236698925556 -254.764043979235 -257.269746904778 -259.000923359145 -261.715812293709 -264.883547390791 -1.29521487000665 -7.44618524458033 -10.04506936553 -16.0677865067159 -19.4295017604322 -21.1384378452814 -24.4016325614318 -26.2535494459866 -28.4425564980765 -31.2386029669563 -35.3776295267474 -38.2238220731736 -41.2579419733943 -42.8511854420234 -45.6355457628242 -48.9580930946864 -52.8767179977448 -55.3516293357384 -57.0687392450429 -59.3263288625945 -61.8208651296903 -65.1879866909544 -67.4838727120929 -68.7811944313252 -70.486431047577 -73.4194246194058 -75.9934060769959 -79.173788723113 -80.7961495615077 -82.4743529029044 -84.9628327163495 -88.1647440386255 -91.0104108830244 -93.3643616611369 -94.5092730554974 -97.3633102312593 -98.8159387222465 -100.326966275224 -103.135303149002 -106.114158293669 -108.53984788705 -110.362041197183 -112.16762671931 -114.395155681406 -120.289934705409 -123.002034057828 -125.304329422965 -126.959308665785 -129.829332375648 -133.899387614968 -137.523010198724 -143.749447207654 -144.999461997653 -146.473102006396 -149.403367316799 -152.533173596821 -154.84803137968 -156.653034392781 -158.635114185146 -161.544190021015 -164.732342876506 -167.353854009072 -171.602403015721 -172.882729200449 -175.082854909039 -178.038897243027 -180.761413865028 -182.555033405241 -183.703024877344 -186.217909229795 -189.216021505712 -191.839209964666 -193.939535865894 -195.411946454211 -198.82237304359 -201.17336831957 -202.302609864788 -204.731747653709 -209.005092153508 -211.839407609032 -213.800551232263 -214.928583372646 -217.207509563668 -222.260877113654 -225.003296844195 -227.27771999654 -228.948187212198 -230.70373794138 -233.270049708591 -236.488510974643 -239.021867867625 -240.279807290858 -242.247552283267 -244.24075037482 -247.207382128262 -254.780931465767 -257.289553410749 -259.02072299135 -261.735640286246 -264.90301561249 -1.29521314803353 -7.44576699306248 -10.0741142733173 -16.0919117911581 -19.4506611490706 -21.159626412467 -24.4215206098499 -26.2755720174354 -28.4645387277552 -31.2606861530707 -35.40021972755 -38.2464344061905 -41.2806668504819 -42.8739467349444 -45.6579718784781 -48.9805688578822 -52.8974309690116 -55.3720505796406 -57.0915379011005 -59.3489734236502 -61.8447610930314 -65.2091479379793 -67.5050730427497 -68.8023878930613 -70.5074290383912 -73.4418257247426 -76.0197627283549 -79.2010338849421 -80.8234064188856 -82.5014291788249 -84.9915485603197 -88.1928481570106 -91.0384989696855 -93.3925282271692 -94.5374356004095 -97.3923047501986 -98.8459258131048 -100.357357764741 -103.166909671584 -106.144633451532 -108.570418047505 -110.392548498207 -112.197641774622 -114.424230581034 -120.323021116211 -123.035849102485 -125.337983656744 -126.993181593885 -129.863115737924 -133.93652628293 -137.56113376725 -143.78423090987 -145.034234903739 -146.508020059297 -149.436358360939 -152.567075659864 -154.881989454171 -156.686998755777 -158.668874042844 -161.57726312957 -164.765978479347 -167.38773981153 -171.636029295126 -172.916366973392 -175.116417688645 -178.07196358177 -180.794871294009 -182.588497904238 -183.736579757286 -186.252710635295 -189.249162376484 -191.872742219514 -193.973117094822 -195.445510708515 -198.855101009585 -201.205777833968 -202.334926707184 -204.764050225857 -209.043523440119 -211.87765114659 -213.838806075888 -214.966770771116 -217.24475938759 -222.294837339167 -225.037226512987 -227.311660590632 -228.982091807709 -230.737747546715 -233.30457545592 -236.523382735775 -239.05678606182 -240.314718502721 -242.282785686207 -244.276122743952 -247.241432598492 -254.788632952635 -257.295996758944 -259.027147290507 -261.742122274026 -264.910561013416 -1.29521502486498 -7.44565689313488 -10.0764106312125 -16.1506105177077 -19.5144497869623 -21.2234820389199 -24.4861274392149 -26.3387269043517 -28.5275278125373 -31.3235334827226 -35.4646217541831 -38.3106955529182 -41.3450103875182 -42.938273505887 -45.7224025089958 -49.0447083502158 -52.9621589516023 -55.4368751433808 -57.1565469620993 -59.4136935355234 -61.9102962584304 -65.2743150973888 -67.5701458509628 -68.8674470741176 -70.5727045449289 -73.5062292723493 -76.0808544120446 -79.2599913235921 -80.8811513366432 -82.5592032111864 -85.0484657102007 -88.2508457788366 -91.0964997787816 -93.4504990301174 -94.595412665314 -97.4495577075506 -98.9027770912894 -100.414160644511 -103.221869682937 -106.20081288782 -108.62661404845 -110.448799996332 -112.25429533917 -114.481201691845 -120.375688120711 -123.087721640532 -125.390007354402 -127.045414378588 -129.915389325877 -133.987186660382 -137.61310472111 -143.839888520314 -145.08995965437 -146.563538427656 -149.491931609114 -152.622977654115 -154.937840346403 -156.742847550276 -158.724456074178 -161.633149666907 -164.822388374094 -167.443997988751 -171.691600242452 -172.971928232063 -175.172276510212 -178.128390808003 -180.851509890121 -182.645127487495 -183.793167396166 -186.308939460593 -189.306127382326 -191.929014908986 -194.029346993003 -195.501732638918 -198.910378436043 -201.261007603786 -202.390685789104 -204.820310728139 -209.095043927336 -211.929298803719 -213.890483272553 -215.018391319178 -217.296699371651 -222.341559563939 -225.083892596203 -227.358338455496 -229.028765871336 -230.784530210161 -233.349598598956 -236.568739684092 -239.102114469351 -240.360056614012 -242.328143275821 -244.322139135587 -247.287534857516 -254.882168852643 -257.390536283136 -259.121713842743 -261.836368303785 -265.004181209405 -1.29521014913106 -7.44596266991294 -10.0693448431772 -16.132666465579 -19.495159749096 -21.2043185554498 -24.4669465945209 -26.3200855696511 -28.5092245217347 -31.3049156757784 -35.4453355630411 -38.2915234513437 -41.3258101859318 -42.9190697764514 -45.7020218829832 -49.0246981620501 -52.9452677383905 -55.4201029862569 -57.1402021388083 -59.3983387591512 -61.8967628275748 -65.2573294792603 -67.5532050390367 -68.8505101072126 -70.5556032974601 -73.4898077107039 -76.0633931460571 -79.2461278878278 -80.8686308060445 -82.5468589538605 -85.0346436505063 -88.2380243583885 -91.0837384187468 -93.4376361515044 -94.5825494556098 -97.4371186560402 -98.8899349406226 -100.401314330735 -103.210314707911 -106.189510218097 -108.615234959723 -110.437424174094 -112.243046357064 -114.469731745082 -120.364775556573 -123.076752442264 -125.37884034044 -127.034201565223 -129.903499021297 -133.975862305327 -137.599881312918 -143.825685585791 -145.075705574352 -146.549412174507 -149.478738198846 -152.606799036571 -154.921672080037 -156.726675585126 -158.708642014194 -161.61524594208 -164.805202046783 -167.426864276593 -171.675108785936 -172.955446961028 -175.155605691698 -178.110691768763 -180.833854158296 -182.627489943186 -183.775568295769 -186.29111284024 -189.286564899835 -191.909193270104 -194.009521705651 -195.48193278756 -198.893895061621 -201.244199176131 -202.37217642691 -204.801728274279 -209.08015631024 -211.914240734481 -213.875403204527 -215.003308308569 -217.282569667183 -222.327211360693 -225.06940787497 -227.343900392492 -229.014321260661 -230.769943629731 -233.336612475105 -236.555648478593 -239.089082148142 -240.347021146056 -242.31517495967 -244.308628289336 -247.274225190791 -254.823543715974 -257.329237520423 -259.060409785095 -261.775362166159 -264.941645340388 -1.29521642268188 -7.44541394313604 -10.0742918593815 -16.1422286107868 -19.5056123542139 -21.2145784381491 -24.4790750937805 -26.3312566147374 -28.5201020560605 -31.3155514301763 -35.4552318533688 -38.3013751691268 -41.3356812693782 -42.9289294326849 -45.7124398688518 -49.0356785402009 -52.9523954322641 -55.4269157666311 -57.1457581230434 -59.4038457704634 -61.9014628855925 -65.2629257435226 -67.5588101867516 -68.8561156719643 -70.5612218562052 -73.4948230587207 -76.0713544786453 -79.2516823415513 -80.8733558406863 -82.5515573324363 -85.0411765564183 -88.2439541761195 -91.0895169887287 -93.4434765713671 -94.5883849261612 -97.442843182656 -98.8959119684889 -100.407379495481 -103.215791777103 -106.194095680345 -108.619815984269 -110.44206652043 -112.247417919619 -114.474702334163 -120.368744976722 -123.08108927646 -125.383273499826 -127.038910897708 -129.907233117028 -133.977489708768 -137.601924031503 -143.825541098109 -145.07547424525 -146.549302610103 -149.478466758955 -152.608514229269 -154.923383704719 -156.72838515958 -158.710484116498 -161.619350929746 -164.808087586637 -167.429855324171 -171.677716667193 -172.958043521799 -175.1581431937 -178.113598482967 -180.837501062822 -182.631132094892 -183.779135365135 -186.295214461023 -189.290980745662 -191.9138696691 -194.014221822524 -195.4866192748 -198.897628164918 -201.248159869249 -202.377446123241 -204.806566429611 -209.082452179096 -211.916848866535 -213.878022149485 -215.005922365597 -217.284793835369 -222.3282295667 -225.070602760541 -227.345006165066 -229.015446331949 -230.771195407879 -233.336890188131 -236.556280648797 -239.089703983225 -240.347648771099 -242.315413956852 -244.308602541814 -247.275546020908 -254.860407493482 -257.36643027175 -259.097589316065 -261.812148992807 -264.98044944076 -1.29521312525862 -7.44580155906257 -10.0670491656641 -16.0896222426764 -19.4520375808981 -21.1610440988877 -24.4222345294638 -26.2755846142966 -28.4642398532017 -31.260596879659 -35.3991797244472 -38.2453740312906 -41.279621811651 -42.8728923586912 -45.6561105012879 -48.9784112426324 -52.8971271513704 -55.3715244474791 -57.089922907448 -59.3478747446065 -61.8458519048476 -65.2083739159345 -67.5042643105239 -68.8015727005374 -70.5065349331911 -73.4412064419866 -76.0169746267598 -79.1989081700165 -80.8204135285944 -82.4985849010762 -84.9878686245077 -88.1900864008844 -91.0357118746053 -93.3896307037741 -94.5345384750926 -97.3891595087634 -98.8417054521231 -100.353167508148 -103.160490537027 -106.14107838415 -108.567097481795 -110.389289116917 -112.195129985742 -114.422502003428 -120.319626152394 -123.031515041196 -125.333779777386 -126.989089991888 -129.859596466424 -133.931644754424 -137.556245096098 -143.78068320113 -145.030731794875 -146.504228352118 -149.434186477282 -152.563374380376 -154.878224259753 -156.683233615893 -158.665074166997 -161.573770416804 -164.763532441982 -167.385731210791 -171.633964495002 -172.914296678957 -175.114262989515 -178.069965201435 -180.793127761928 -182.586694959859 -183.734768416113 -186.250306488623 -189.247484089062 -191.870685834022 -193.970991224817 -195.443398303765 -198.854183934568 -201.204946818651 -202.334162244547 -204.763311034083 -209.039606507033 -211.874065326198 -213.835232391411 -214.963223885839 -217.241956216279 -222.291929764924 -225.034227627384 -227.308681411386 -228.979121696645 -230.734899237142 -233.300893579347 -236.5194699764 -239.052873899547 -240.31081725944 -242.27897409051 -244.272906259478 -247.23890332132 -254.820291806914 -257.328812131312 -259.059975079201 -261.77466805215 -264.943617878702 -1.29521335240166 -7.44551215439954 -10.0671061551366 -16.1703689092744 -19.5294138244844 -21.2383403250528 -24.5003653619321 -26.3530877883692 -28.5420489738135 -31.3380320863245 -35.477163034355 -38.3233318686468 -41.3573760748461 -42.9506317703271 -45.7339537298965 -49.0558437821718 -52.9731106128805 -55.4474014841 -57.1670421445692 -59.4250184766466 -61.9226420272399 -65.2852690919606 -67.5811057385919 -68.8784067318925 -70.5836404832634 -73.5165741707753 -76.0905004063672 -79.2723493832006 -80.8937914990053 -82.5721717102258 -85.061952050321 -88.2642685626246 -91.1098922568634 -93.4638656476169 -94.6087767321073 -97.4635823390469 -98.9169333038723 -100.428350823734 -103.237103353592 -106.215922060785 -108.64165469522 -110.463818786079 -112.26916677069 -114.496097521365 -120.388008984593 -123.09994168855 -125.402057697276 -127.057552061518 -129.927842836479 -133.999062592843 -137.623471156315 -143.846607229093 -145.096691464506 -146.570378020549 -149.498881732223 -152.628517151871 -154.943551876164 -156.748550720982 -158.730213568973 -161.639403881005 -164.82845116597 -167.449782735962 -171.697988343489 -172.978311508974 -175.178565908602 -178.13492109042 -180.858463343334 -182.652049620376 -183.800108418389 -186.315719289532 -189.312348775673 -191.935064470885 -194.035399723326 -195.507794724645 -198.917971236192 -201.268720757869 -202.39773275926 -204.826569260267 -209.106019334188 -211.940090863835 -213.901229234257 -215.029257177672 -217.308307366041 -222.361190595242 -225.103563364794 -227.378006096475 -229.048459203996 -230.804177031568 -233.369774758676 -236.58973138113 -239.123085389939 -240.38103117747 -242.34884327961 -244.342391021442 -247.309548058825 -254.862849214327 -257.369194961592 -259.100343070517 -261.815334079214 -264.982393147671 -1.2952155110464 -7.44545490690781 -10.0663925602341 -16.1114425319434 -19.4765521396729 -21.1855346470918 -24.4478001062147 -26.2994022389602 -28.4879064921754 -31.2836342401386 -35.4258278809098 -38.2718338864113 -41.3060308563297 -42.8993068965949 -45.682629631682 -49.0051274269985 -52.9241864107048 -55.3987836335428 -57.1180259186138 -59.3775556861128 -61.8755452855308 -65.2355459670564 -67.5314362449527 -68.8287582564749 -70.5341325191032 -73.4683747481662 -76.0454007592404 -79.2273779633817 -80.8491336835568 -82.527082161234 -85.0162819808627 -88.2189989245768 -91.0647160499193 -93.4187236335876 -94.5636316538506 -97.4177135566656 -98.8714287871547 -100.382849711723 -103.192478162077 -106.170764015196 -108.596513718006 -110.418670349375 -112.224383858008 -114.451942814067 -120.349361534528 -123.061683187907 -125.363953643367 -127.018820179645 -129.887514542878 -133.960488167915 -137.585770761273 -143.813359985934 -145.063363492815 -146.537159892669 -149.466285544731 -152.59685670492 -154.9122395014 -156.717240774446 -158.699069618898 -161.607229188566 -164.797106865314 -167.418491837539 -171.666580588919 -172.946974598295 -175.147164229924 -178.103379833221 -180.826701200976 -182.620293086266 -183.768420498199 -186.28351379243 -189.281638732608 -191.904663199701 -194.005024362963 -195.477417962961 -198.890939209927 -201.241455217785 -202.369554802412 -204.798532496824 -209.082829320772 -211.916801991131 -213.877928072047 -215.005746229409 -217.284076632589 -222.342677978318 -225.085017327279 -227.359429771879 -229.029873358048 -230.785550455205 -233.351514758915 -236.57121413539 -239.104575581909 -240.362513105368 -242.330313571276 -244.323522961968 -247.289439794361 -254.867056359393 -257.373642730213 -259.104808284856 -261.819493385071 -264.987289207416 -1.2952200231608 -7.44648777857063 -10.0724948683462 -16.0873679478836 -19.4507073190904 -21.1596747536906 -24.4216923563526 -26.2754928772928 -28.464296644807 -31.2606982751131 -35.400051688851 -38.2463102044712 -41.280551028375 -42.8738240019023 -45.6567025336188 -48.9801038633642 -52.9005419527297 -55.3748676746046 -57.0946765066429 -59.3526476299024 -61.8504355919531 -65.2103059329017 -67.5062011767027 -68.8034964734547 -70.5083792947728 -73.4431998260595 -76.0181411415078 -79.1988253884462 -80.8204321613162 -82.4987599986739 -84.9871672759975 -88.1900175314403 -91.0357619931738 -93.3897398022939 -94.5346511824998 -97.3892043320112 -98.8419653434263 -100.353448476051 -103.162624170247 -106.140755023937 -108.566535692688 -110.388769975609 -112.193982792784 -114.421188319959 -120.325533982847 -123.037952208753 -125.340110720581 -126.995665210572 -129.866370536484 -133.937979422349 -137.563011038138 -143.791808208087 -145.041745443981 -146.515786522011 -149.444689938705 -152.57440665382 -154.889339513936 -156.694348774946 -158.676371799276 -161.584093141004 -164.77265337569 -167.394457858199 -171.642336671563 -172.922662009048 -175.122760499738 -178.079035638138 -180.802306928278 -182.595941606823 -183.744090539121 -186.259506288012 -189.256493676512 -191.87920875573 -193.979531891197 -195.45192554144 -198.863315052466 -201.213614626148 -202.340991671384 -204.770324949432 -209.044508863631 -211.878840213104 -213.840012006302 -214.96780168381 -217.247040145637 -222.288343543065 -225.030604205542 -227.304976161154 -228.975419420988 -230.731103579742 -233.296175046497 -236.515562100492 -239.048930067838 -240.30687493195 -242.274748130635 -244.268137242304 -247.23384625638 -254.765494959441 -257.27163163368 -259.002797068395 -261.717462329112 -264.885626747131 -1.29521419811356 -7.44616649819392 -10.0745696128697 -16.1228642901732 -19.4842689392021 -21.1930912266697 -24.4564241834934 -26.3096178248063 -28.4986247084664 -31.2964941423161 -35.4338866288294 -38.2800475672514 -41.3142587247251 -42.9075176132128 -45.6901321848121 -49.0128330528976 -52.932693452677 -55.4071138731511 -57.124360592483 -59.3837927018133 -61.8814667384302 -65.2427233704604 -67.5386126555286 -68.835917410366 -70.5410714465774 -73.4750402415141 -76.0519887255517 -79.2330826901455 -80.854208592713 -82.5323617027785 -85.0216843802621 -88.2239484943502 -91.0695421841705 -93.4235335264237 -94.5684444743565 -97.4233274652693 -98.876247758624 -100.387624346084 -103.196584162207 -106.17451424662 -108.600254157661 -110.422388009597 -112.227932995332 -114.45563351928 -120.345802314642 -123.058211949324 -125.360416778014 -127.015289280773 -129.883481374867 -133.95392114233 -137.578366866765 -143.802801402762 -145.052761075091 -146.526655410871 -149.455237535509 -152.586006685017 -154.900838952698 -156.705840008719 -158.687614289202 -161.597615059976 -164.787060206096 -167.408495545 -171.656572368214 -172.936901120832 -175.137347426198 -178.092034445144 -180.815988046298 -182.60961351415 -183.757528809562 -186.273404558625 -189.2694539982 -191.892444490093 -193.992780631703 -195.465171805457 -198.877249727133 -201.227875611954 -202.35609179322 -204.78487973645 -209.063489366353 -211.89777778363 -213.858977692821 -214.986843928131 -217.265401577624 -222.307955271672 -225.0501890227 -227.324617438134 -228.995038281785 -230.750714661598 -233.316783554196 -236.535669561017 -239.069041517055 -240.326980195801 -242.295056526939 -244.288149647258 -247.254866044277 -254.790184849183 -257.295608985892 -259.026766128839 -261.741642158883 -264.910090145577 -1.29521015232221 -7.44564548352927 -10.0752434042638 -16.1040554390862 -19.4638357225911 -21.1728223730768 -24.4347937648061 -26.288212742191 -28.476875979016 -31.2729637954137 -35.4147235697721 -38.2609714479903 -41.2952105440132 -42.8884579261991 -45.6712141915464 -48.9942971781415 -52.9127592771381 -55.3872470349921 -57.1073501357177 -59.365159756373 -61.8626530341094 -65.2243795026684 -67.520289615505 -68.8176126605169 -70.5228060018934 -73.4572440779645 -76.0338112170282 -79.2165970783625 -80.8384845333386 -82.5165025543578 -85.006327302943 -88.2092572659266 -91.054974262202 -93.4089281855087 -94.5538992615292 -97.4089256464476 -98.8619934533194 -100.373223814659 -103.18269220262 -106.160736600641 -108.586461106572 -110.408696953484 -112.213856413952 -114.441290501792 -120.335316932606 -123.04747890143 -125.349799462035 -127.005175620421 -129.875201258797 -133.944771342653 -137.569131725498 -143.790176156186 -145.040149425371 -146.513944273171 -149.442414405271 -152.573192393419 -154.888148112427 -156.693152804901 -158.674871091678 -161.58360186446 -164.772880051405 -167.394461574492 -171.642592671027 -172.922964904002 -175.123395650362 -178.078933302142 -180.802509926664 -182.596157978252 -183.744225557744 -186.259258392824 -189.256017215967 -191.879326537038 -193.979652161669 -195.452054490358 -198.863631059636 -201.214089498215 -202.342800261024 -204.771568556993 -209.046550537806 -211.880832774178 -213.841993396178 -214.969952771702 -217.248212789829 -222.298010062112 -225.040236303267 -227.314678943162 -228.985141288636 -230.740732715116 -233.308385007795 -236.526684964495 -239.06008784894 -240.318031006987 -242.285860887846 -244.279402735924 -247.244583823459 -254.815035061371 -257.321273815419 -259.052451658953 -261.767479437212 -264.934927971075 -1.29521227921851 -7.44568250115554 -10.0553902791467 -16.0785881195439 -19.4397044524942 -21.1486687878183 -24.4129243785609 -26.2652779374872 -28.4544195617224 -31.2516761686731 -35.3918724346019 -38.2380167306082 -41.2722724171861 -42.8655229869852 -45.650184975049 -48.9733402627546 -52.893646469073 -55.3685241288707 -57.0875452839985 -59.345514549418 -61.842456204618 -65.2065801600169 -67.5024321997793 -68.7997458303193 -70.5049506644142 -73.4384690101807 -76.0137355910898 -79.1967899824132 -80.8196537805639 -82.4977360249128 -84.987630871929 -88.1906458930399 -91.0363846859285 -93.3903689002017 -94.5352931321244 -97.3895802439486 -98.8432824570639 -100.354463010088 -103.161556513927 -106.140866881169 -108.566716368265 -110.388884477498 -112.194409859898 -114.422284391019 -120.309765173627 -123.022288628764 -125.324439845164 -126.979824779045 -129.849816295701 -133.92050774298 -137.545684660212 -143.766817227276 -145.016796135413 -146.49055297247 -149.419867337139 -152.549598035613 -154.864702554081 -156.669704944027 -158.651985399911 -161.560540913165 -164.748847362074 -167.371014295436 -171.618787214641 -172.899127150824 -175.099320716004 -178.055354370347 -180.778501118149 -182.572115928163 -183.720122681103 -186.235447941382 -189.232904886483 -191.855463142123 -193.955802967186 -195.428206216601 -198.838473171559 -201.189412254765 -202.31862360474 -204.747366056713 -209.032422657895 -211.866653378975 -213.827785405414 -214.955790734601 -217.234174572594 -222.289763635462 -225.032042330902 -227.306487301483 -228.976914431316 -230.732497160546 -233.30071209471 -236.520242534265 -239.053594944883 -240.311537465687 -242.279343525995 -244.273160585293 -247.239695780486 -254.77811181732 -257.285621343212 -259.016799200885 -261.731687285571 -264.898809409399 -1.29520919864954 -7.44476716609008 -10.0580246657181 -16.0834478313215 -19.445471173086 -21.1543171167958 -24.4167557898055 -26.2693146280868 -28.4580433259102 -31.2539737359872 -35.3957295684115 -38.2417792040738 -41.2758042583898 -42.8690621617971 -45.6523007505894 -48.9747057061644 -52.8922418239652 -55.3666117963159 -57.0860330996289 -59.3424787063219 -61.8382013686424 -65.2009709543504 -67.4968668906695 -68.7941994060128 -70.4992892669649 -73.433216680337 -76.0082597837336 -79.1887581164529 -80.8102677394157 -82.4882075740664 -84.9779293742231 -88.1802532166542 -91.0259667580258 -93.3799336095578 -94.5248498601356 -97.3785892762818 -98.8318155972289 -100.343159920189 -103.151898412579 -106.130329036839 -108.556298994222 -110.378450111477 -112.183938639983 -114.411303364313 -120.322037569439 -123.033966758483 -125.33616467228 -126.991172737378 -129.860003140407 -133.932886507978 -137.557835763796 -143.781601070996 -145.031568838135 -146.505274814211 -149.434180075533 -152.564839220433 -154.879957973521 -156.684969408787 -158.666919277764 -161.57482815113 -164.76392346342 -167.385467415332 -171.633087713669 -172.913408096404 -175.113169478837 -178.069012518004 -180.791975346806 -182.585603073543 -183.733688688957 -186.249420946303 -189.247595385566 -191.869993357893 -193.97030605975 -195.44270161124 -198.855476531287 -201.205910200034 -202.333996247277 -204.763312428895 -209.043847842022 -211.878037883089 -213.839269647842 -214.967060554778 -217.245455014351 -222.28950635506 -225.031848333089 -227.306272926671 -228.976701486387 -230.732268163996 -233.299472881796 -236.518262885269 -239.051657240406 -240.309602244999 -242.277547839 -244.271155982033 -247.23658404687 -254.750109909882 -257.256008610473 -258.987190276935 -261.702101361684 -264.873018776646 -1.29521726360465 -7.4458721289481 -10.0746064179426 -16.1265132509645 -19.4897909413978 -21.1986784863486 -24.4623022013369 -26.3151148965676 -28.5038642460174 -31.3014976309805 -35.4411081854546 -38.2871422855822 -41.3214363942873 -42.9146994013439 -45.697957404319 -49.0211057918694 -52.9394867967779 -55.4144455907552 -57.1347220721982 -59.3928158017088 -61.8911219654586 -65.252027275089 -67.5479116434532 -68.8452281562789 -70.5504416367023 -73.4831607756727 -76.0565658845524 -79.2370938006407 -80.8589118141982 -82.5368514306515 -85.0258910783664 -88.2292126781432 -91.0750453102685 -93.4290069285441 -94.5739241585699 -97.428279169208 -98.8815176956238 -100.392981567143 -103.202704575416 -106.181683845911 -108.607478351211 -110.429609443708 -112.23527560775 -114.462560915519 -120.367052604295 -123.078895846181 -125.381006452934 -127.03655458845 -129.905331987615 -133.97671869198 -137.600569223369 -143.829213202274 -145.07925245645 -146.553012054477 -149.481910050292 -152.611209515858 -154.92608980868 -156.731098260988 -158.713431268174 -161.620891967499 -164.810243453943 -167.431555760806 -171.679682459302 -172.960012712249 -175.159850962442 -178.116271167535 -180.839593617185 -182.633219888308 -183.78125265483 -186.296202546913 -189.293382958394 -191.915992595239 -194.016323696978 -195.488728615522 -198.899050854454 -201.249295163566 -202.378533000469 -204.807663719275 -209.086266363414 -211.920629924854 -213.881885566125 -215.009785391536 -217.288101047786 -222.329388480235 -225.071613582088 -227.346068398398 -229.016482077336 -230.772041752122 -233.337768545724 -236.556529372589 -239.089938672533 -240.347877010276 -242.315718549789 -244.309490661224 -247.274893709714 -254.818444600722 -257.324099532124 -259.055269579786 -261.770141044416 -264.93801229012 -1.29521371118777 -7.44524195790806 -10.0777156899359 -16.134494678259 -19.4980687204712 -21.2069132814582 -24.469481196236 -26.3224364700067 -28.511182291658 -31.3090824394313 -35.4491305551594 -38.2953349515932 -41.3295810309921 -42.9228260034717 -45.7066135077033 -49.0296689395029 -52.9499977959028 -55.4244365047113 -57.1433984123326 -59.4012850144845 -61.8989489866569 -65.2628649448077 -67.5587537604482 -68.8560585987704 -70.5611394080145 -73.4948235264062 -76.0706284657729 -79.2535754776855 -80.8766493630357 -82.5550352989751 -85.0447989605538 -88.2489103560636 -91.09473373027 -93.4486981403906 -94.5936094024178 -97.4475486010732 -98.9002147898458 -100.411465306791 -103.220167487024 -106.199153405196 -108.625470490224 -110.447643799956 -112.253143714267 -114.480138937218 -120.381053265862 -123.092781957302 -125.395018554177 -127.050177022238 -129.920340360716 -133.991111996993 -137.616716416596 -143.842233251486 -145.092176265398 -146.566197507989 -149.493254881766 -152.625384990523 -154.940219341519 -156.745218788422 -158.727412597792 -161.636552463911 -164.824374794904 -167.445642154272 -171.694170969075 -172.974502255216 -175.174749289737 -178.129797029521 -180.852879709468 -182.646484916402 -183.794533473378 -186.309444359176 -189.307807062645 -191.930622324427 -194.030950356197 -195.503356255064 -198.914298370592 -201.264702651626 -202.393427858072 -204.822481329095 -209.101913009329 -211.9361715225 -213.897315402158 -215.025244301443 -217.303961807049 -222.350186852735 -225.092367330636 -227.366814885905 -229.037232727277 -230.792974340469 -233.359919213576 -236.578912583276 -239.11231381349 -240.370256255306 -242.338047966305 -244.331421223876 -247.297713220684 -254.849801628601 -257.355995493262 -259.087154743079 -261.801668884871 -264.971680983452 -1.29521560778793 -7.44571053130742 -10.077448420501 -16.1001814973801 -19.4621852681195 -21.171111692867 -24.4336409373645 -26.2870808051383 -28.4756720945376 -31.2718088784828 -35.4129830266355 -38.2591393347878 -41.2933173037003 -42.8865969827591 -45.6701425380388 -48.9934950639296 -52.9128566165101 -55.3874551589501 -57.1059733210366 -59.3646992995271 -61.8641829819035 -65.226100918522 -67.5218819035506 -68.8191842041075 -70.5244560242411 -73.4574785605831 -76.0316828937401 -79.2142966115559 -80.8370290854684 -82.5152869445444 -85.0039656149244 -88.2063157032954 -91.052019772004 -93.4060004584714 -94.5509093396239 -97.4057563837744 -98.8587224911165 -100.370102315788 -103.179176627583 -106.157548572074 -108.583702044869 -110.405947262187 -112.211325131497 -114.438401729767 -120.327062808885 -123.039650104339 -125.341845571037 -126.997224823349 -129.866838097214 -133.93556327288 -137.560537321268 -143.783806538194 -145.033893414765 -146.507118693477 -149.436481694177 -152.566811977618 -154.881722683982 -156.686724935156 -158.668497851812 -161.576543199684 -164.766177090058 -167.387758155047 -171.635606647399 -172.915987511046 -175.115896510834 -178.073220909762 -180.796292591601 -182.589883029663 -183.738004558061 -186.25407288825 -189.25106800308 -191.874327711687 -193.974665125501 -195.447065352911 -198.857765673019 -201.208703963599 -202.338044003322 -204.766415829904 -209.045295594147 -211.87939271836 -213.840530080576 -214.968444955771 -217.245966392997 -222.300896078595 -225.04372517003 -227.318193935342 -228.98863521327 -230.744257472804 -233.311333642416 -236.529795467111 -239.063181301878 -240.321122823001 -242.289102776175 -244.282310063652 -247.24856890445 -254.832548968687 -257.339886616878 -259.071057105525 -261.785553437559 -264.95275189105 -1.2952130302264 -7.44582804634612 -10.0802067883263 -16.0900357559536 -19.451952746151 -21.1608380574836 -24.424545762345 -26.2758539489338 -28.4646326534442 -31.2612095676594 -35.403090748825 -38.249242570004 -41.2835318252034 -42.8767989834322 -45.659927264325 -48.9824845164397 -52.9024317164772 -55.3767891069645 -57.0966784944491 -59.3550976081131 -61.8504378332164 -65.214724608589 -67.5106057895883 -68.8079069189204 -70.5134501957414 -73.447571766452 -76.0226516618493 -79.2050199075355 -80.8266941266797 -82.5050084148712 -84.9941191379191 -88.1961311677475 -91.0418186248938 -93.3957919137169 -94.5406969373927 -97.3955516200238 -98.8482009511933 -100.359289055251 -103.16831460478 -106.146091780877 -108.571823317028 -110.394005104574 -112.199394594464 -114.426474589112 -120.323759354639 -123.03603734366 -125.338159878768 -126.993412543075 -129.863541787407 -133.933547641647 -137.558475838656 -143.779748114268 -145.029789882937 -146.503500297529 -149.434026119004 -152.562972336983 -154.87785819164 -156.682866309165 -158.665046399523 -161.57408364163 -164.761840899697 -167.383129579799 -171.631273504261 -172.911604507992 -175.111828877966 -178.066609134454 -180.790180194358 -182.58380708298 -183.731755262661 -186.24773415447 -189.243087909455 -191.866539206064 -193.966877882455 -195.439280526064 -198.849130079386 -201.199579265597 -202.328201862265 -204.756634021582 -209.033927521312 -211.868100048293 -213.829231036751 -214.957156811034 -217.235576792797 -222.290929375964 -225.033308314211 -227.307753797112 -228.978200376761 -230.733661062271 -233.299174231024 -236.518059093691 -239.051426059292 -240.309369877688 -242.277406787429 -244.270619376324 -247.236221582839 -254.762547413291 -257.269081334995 -259.000265116506 -261.715310151638 -264.880638875968 -1.29521510918264 -7.44526910404123 -10.0835011432205 -16.1620070553925 -19.5223902444954 -21.2313840375597 -24.495150756771 -26.3470111068033 -28.5359321361937 -31.3321130138771 -35.4710149254515 -38.3171581345283 -41.3513339370196 -42.9445862745304 -45.7277175554971 -49.0502535969898 -52.968165532919 -55.4427654607793 -57.162673925864 -59.4202129933036 -61.9170329312339 -65.2782736234492 -67.5740882317268 -68.8713916194343 -70.5766513207947 -73.5110666826064 -76.0868004628743 -79.2662126145391 -80.8884648234884 -82.5664004901095 -85.054513068845 -88.2567541406687 -91.1023424158064 -93.4562454748011 -94.6012286528057 -97.456213805879 -98.9088013444233 -100.420100852554 -103.229382373327 -106.20756246317 -108.633322142685 -110.455597864652 -112.260938380719 -114.48751027632 -120.395550007937 -123.108046793864 -125.41021242839 -127.065677810356 -129.935565071155 -134.006779203986 -137.630531798827 -143.869375077821 -145.119377559846 -146.592988954837 -149.522138807278 -152.652513586459 -154.967331485477 -156.772540038147 -158.754543046142 -161.662891157929 -164.852370864431 -167.473944531384 -171.721332574914 -173.001666631443 -175.202023108397 -178.15744892053 -180.880392249858 -182.67405049269 -183.822223802774 -186.337836841292 -189.334933557613 -191.957680941019 -194.058008089894 -195.530393964318 -198.940251838772 -201.29112131866 -202.420036923665 -204.848145140161 -209.125448011776 -211.959657888623 -213.920823445936 -215.04875456818 -217.327493225726 -222.379613694572 -225.121837687308 -227.396259969579 -229.066687333234 -230.822174314597 -233.388597707407 -236.607437972913 -239.14082436633 -240.39876716666 -242.36655949002 -244.360229845781 -247.326723328489 -254.852839273648 -257.357449195027 -259.088620748146 -261.803396909888 -264.972889884734 -1.29521271626611 -7.44584843410278 -10.0740375948351 -16.1450971340367 -19.5059540524834 -21.2148199288988 -24.4779227513584 -26.3306902995031 -28.519609159084 -31.3153303984051 -35.4553362780445 -38.30160301994 -41.3357932431344 -42.9290355893101 -45.7125318720775 -49.0356804243833 -52.9564931119986 -55.4317471811892 -57.1483887231328 -59.405885886561 -61.9027452892994 -65.2646081714449 -67.5604843685364 -68.8577951671628 -70.563080823778 -73.496154365789 -76.0715456145756 -79.2508631981735 -80.8738544292604 -82.5516739214463 -85.0417022799094 -88.2439572650824 -91.0896792705771 -93.443657525275 -94.5885484899541 -97.4425212762063 -98.8956480374411 -100.407243752781 -103.216162837757 -106.195029265953 -108.620740170121 -110.442911692221 -112.248596390353 -114.476565799419 -120.369142189855 -123.081703212882 -125.38389664901 -127.039278039998 -129.909740941198 -133.98111044052 -137.606131274288 -143.824636332823 -145.074721286869 -146.548144950308 -149.476164475596 -152.606362285483 -154.921547707326 -156.726547466374 -158.708475609554 -161.617025806412 -164.806220440494 -167.42751282812 -171.675350720238 -172.955676227589 -175.156001959989 -178.111986834029 -180.834756551114 -182.628368168147 -183.776523687175 -186.292200705683 -189.288661744039 -191.91208022458 -194.012399480125 -195.48479544356 -198.896678081368 -201.247029811906 -202.375527913247 -204.805394981058 -209.086698768134 -211.920949830978 -213.882089627054 -215.010099305695 -217.288338459742 -222.346662002064 -225.088895052435 -227.363347273318 -229.033785627525 -230.789488649789 -233.35732869788 -236.575231929318 -239.108615820613 -240.366555381902 -242.334438667856 -244.328369595202 -247.295394985469 -254.839435312389 -257.344867466758 -259.076029043262 -261.7906204914 -264.963246470794 -1.29521776014403 -7.4468154790975 -10.0623062087468 -16.1017950377233 -19.462969701138 -21.1718369789712 -24.4354241698729 -26.2883830344898 -28.4771682779205 -31.2734945397328 -35.4126239955676 -38.258738269 -41.292870995914 -42.8861189429165 -45.6692522958369 -48.992269664905 -52.9110710575929 -55.386540737591 -57.1050162156224 -59.3630002349397 -61.8600469328659 -65.2203468673134 -67.5161835956625 -68.8135028981812 -70.5185683234692 -73.4510146261343 -76.023221443768 -79.2048462980426 -80.8259846114653 -82.5042372424035 -84.9932390253753 -88.196452812703 -91.0420468803928 -93.3959688526198 -94.5408866647064 -97.3951950274857 -98.8488579446192 -100.360344711554 -103.169639414877 -106.147495972024 -108.573288609524 -110.395436576067 -112.201510353682 -114.428855036966 -120.322963955211 -123.035598254433 -125.337892549021 -126.993252186678 -129.863061336596 -133.934502072592 -137.559712470147 -143.792066897193 -145.042005404116 -146.515921857089 -149.445327959341 -152.575369545955 -154.890262307988 -156.69526503317 -158.67761820858 -161.585740433272 -164.774736810504 -167.396646932303 -171.644981236008 -172.925432687241 -175.125791844972 -178.083454076391 -180.806031155263 -182.599609595052 -183.74769933376 -186.263290702759 -189.260649453962 -191.883416764477 -193.983752925815 -195.45615821844 -198.864180552296 -201.214939620016 -202.344150666934 -204.772969083753 -209.052184784537 -211.886421198039 -213.847567709139 -214.975569943014 -217.254277814771 -222.298862369883 -225.041321093312 -227.315775986823 -228.986195662133 -230.741803841696 -233.310557660938 -236.530236800597 -239.063631104433 -240.321573002531 -242.289325701897 -244.282584214757 -247.249816151662 -254.804410622257 -257.312276213605 -259.043436453246 -261.757971107702 -264.926857327857 -1.29521378284778 -7.44508165682585 -10.0849731553674 -16.099182263397 -19.4646777960988 -21.1736361007432 -24.4378071390761 -26.2904775619001 -28.4795134270224 -31.2755291947242 -35.4152595466121 -38.261285239315 -41.295445121492 -42.8887187090501 -45.6725082050927 -48.9952737194996 -52.9136098688566 -55.3879972644985 -57.1102075710314 -59.3677038734078 -61.863264259671 -65.2251724774449 -67.5210170758088 -68.8183305714424 -70.5232132559374 -73.4574874356282 -76.0339631928701 -79.2162229541251 -80.8379660553085 -82.5160719252231 -85.0047720126284 -88.2079106642413 -91.0536021583987 -93.4075863886342 -94.5524974415036 -97.4061801618943 -98.8594597328813 -100.370772456822 -103.179415451425 -106.15738864995 -108.583137768579 -110.405391114842 -112.210595492545 -114.437807268854 -120.332949532691 -123.044800514261 -125.346978224021 -127.002390772832 -129.871816688825 -133.943017115203 -137.567723329275 -143.790881922676 -145.040869538245 -146.514777958184 -149.445442247766 -152.57489674594 -154.890229953794 -156.695322120046 -158.677169256399 -161.58501497968 -164.773837226936 -167.395820934597 -171.64349403074 -172.923824584873 -175.124271000033 -178.079929538871 -180.802816292821 -182.596423630895 -183.744485089174 -186.259916799426 -189.256561400733 -191.880138176517 -193.980459825485 -195.452856912848 -198.862341482864 -201.21352390228 -202.343084275144 -204.772474561755 -209.047061447688 -211.881166327364 -213.842346773982 -214.970288287486 -217.249447055973 -222.295251903497 -225.037572423943 -227.311988599147 -228.982408998323 -230.73807346963 -233.30430952523 -236.522839411655 -239.05625038499 -240.314186133342 -242.282167015844 -244.275765809814 -247.242181556786 -254.822708339808 -257.329958129398 -259.061105036478 -261.775938897116 -264.944892173284 -1.2952109667348 -7.44558867700729 -10.0724712731496 -16.1325911677856 -19.495726838457 -21.2047656281658 -24.4672311847451 -26.3203372251557 -28.5093323115577 -31.3053248283852 -35.4470692346319 -38.2930847204494 -41.3273928443604 -42.9206588032959 -45.7037763616845 -49.0273320183492 -52.9444493959367 -55.4185647138308 -57.1414146106367 -59.399183715291 -61.8953939145969 -65.2589324795934 -67.5548331328499 -68.8521517096925 -70.5573262868545 -73.4907305964443 -76.0644616164639 -79.2432012743323 -80.8644433604814 -82.5425629747876 -85.0313279021325 -88.234984695723 -91.0805193424797 -93.4344434016716 -94.5793560350415 -97.4323743072125 -98.8858448425113 -100.397077874175 -103.205767807823 -106.184444392715 -108.610181055717 -110.432387287881 -112.237942031475 -114.465038210939 -120.355530425864 -123.067849261877 -125.369994947667 -127.024977114409 -129.894360272024 -133.96601671739 -137.590521062731 -143.811698965349 -145.061720197797 -146.535346456192 -149.465113022304 -152.594408037922 -154.909258059081 -156.714258369426 -158.69616806964 -161.604077156766 -164.793929996858 -167.415145737091 -171.663261031692 -172.943590358226 -175.143743148109 -178.099681381432 -180.822782909206 -182.616418926707 -183.764508537468 -186.279667148108 -189.278203511505 -191.901011103265 -194.001332073366 -195.473731402303 -198.88432955979 -201.235025111891 -202.364232583716 -204.793453117432 -209.070982984859 -211.90521663513 -213.866407624409 -214.994403632745 -217.272758709397 -222.323563526296 -225.06596112848 -227.340387754048 -229.010802249383 -230.766477004297 -233.333318820781 -236.552092833214 -239.085511557382 -240.343449131342 -242.311353265334 -244.304457717827 -247.271042122725 -254.802183391509 -257.308671781363 -259.039854966297 -261.754922087055 -264.926303630675 -1.29521298506235 -7.44524432409705 -10.0671313131458 -16.0913124583886 -19.4577838683108 -21.1667167478893 -24.4300674741567 -26.2824927730384 -28.4714870637678 -31.2690013210525 -35.4065634586587 -38.2525742646555 -41.2868340886427 -42.88009142736 -45.6631524129459 -48.9868621205647 -52.9072247569287 -55.3814240950709 -57.1003044866291 -59.3585196210597 -61.8563307490536 -65.219153167822 -67.5150343311773 -68.8123441588106 -70.5176849672107 -73.4509796140247 -76.0237603442362 -79.2066668971969 -80.8290361226414 -82.5073069309223 -84.996211974996 -88.1979454053516 -91.0436366708856 -93.39763303168 -94.5425423111466 -97.396696044701 -98.850995361453 -100.362498226444 -103.17231533349 -106.15067948316 -108.576452426801 -110.398705278992 -112.204247499422 -114.431449040774 -120.336093980921 -123.048595070319 -125.350803853106 -127.006261563239 -129.875263372023 -133.945801971884 -137.569953092374 -143.795825452687 -145.045799719951 -146.519610136794 -149.448578092637 -152.579655456455 -154.894539306082 -156.699549628999 -158.681467868326 -161.590965245646 -164.779877088922 -167.401383897453 -171.64947150319 -172.929874444936 -175.130083938211 -178.086025408399 -180.809078460789 -182.602666944005 -183.750729686455 -186.267133348994 -189.264732173626 -191.887536725127 -193.987825929876 -195.460222013526 -198.871214209245 -201.221727715879 -202.350353986034 -204.778877834366 -209.055548504943 -211.889878740961 -213.851159598295 -214.978918703558 -217.257516476183 -222.305786437214 -225.048111592723 -227.32255111229 -228.992971078968 -230.748647861448 -233.314410124721 -236.532960640469 -239.066324764607 -240.324261615314 -242.291903646736 -244.285246188591 -247.251516188426 -254.7838559291 -257.289575536603 -259.020718267002 -261.735534429979 -264.902940306595 -1.29521682575259 -7.44559499940026 -10.0648290116992 -16.1088648147408 -19.4734961358711 -21.182438937083 -24.4479042710674 -26.2984043421704 -28.4873861792745 -31.2837305392972 -35.4240599590982 -38.2701507421325 -41.3043727202938 -42.8976379965522 -45.6815291559949 -49.0038163499148 -52.9192186779989 -55.3931159563367 -57.1148777437623 -59.373129775067 -61.8702400307993 -65.2321798275965 -67.5280423651529 -68.8253535330961 -70.5305850107688 -73.4638214991865 -76.0374131714966 -79.218737899444 -80.8401046647047 -82.5183153323978 -85.0076211285536 -88.2099080734369 -91.0556013719345 -93.409597255637 -94.5545136791641 -97.4097332944422 -98.8626823909503 -100.373923970149 -103.182615950004 -106.162523579024 -108.588264182544 -110.410526797292 -112.216147136242 -114.443718398971 -120.343925544436 -123.056029337694 -125.358178071308 -127.013769014285 -129.883218793023 -133.953654176487 -137.577358885377 -143.804413466306 -145.054399270721 -146.528109536216 -149.457514733573 -152.587681911123 -154.902524989514 -156.707522190965 -158.689284478446 -161.599016328893 -164.787584336343 -167.409223824674 -171.657202245692 -172.93763675121 -175.137645832947 -178.093018737327 -180.816350326413 -182.609976842481 -183.757940252621 -186.273706460485 -189.271005272249 -191.893501063801 -193.993829001958 -195.466229829738 -198.877645824542 -201.227871990407 -202.356726413376 -204.785761437384 -209.061777342089 -211.895729432057 -213.856849736817 -214.984669227724 -217.263735306636 -222.31678136675 -225.059112251826 -227.333589711538 -229.004058636121 -230.759878316012 -233.325794773063 -236.544740096066 -239.078163807434 -240.336099863334 -242.304096745703 -244.297613492796 -247.263337481731 -254.807112995109 -257.312802320018 -259.043986712097 -261.758887325695 -264.92588994815 -1.29521437655417 -7.44615613308212 -10.0766722242959 -16.1417744877287 -19.5056561973703 -21.2146750068788 -24.4778551221595 -26.3306585509821 -28.5194416957459 -31.3143053797031 -35.4549959558829 -38.301072498025 -41.3352285491049 -42.9284733283805 -45.7120669862178 -49.0350110832679 -52.9511649242609 -55.4255324763028 -57.1457979830958 -59.4030990920939 -61.9001312221716 -65.2626669189262 -67.5585087403048 -68.8558297828935 -70.5608417261406 -73.4943616980573 -76.0710864940046 -79.2536047189714 -80.8753147187336 -82.5533723665401 -85.0430925627216 -88.2455304535743 -91.0913394505104 -93.445316469646 -94.5902375608998 -97.4436161479896 -98.8961949459798 -100.407661690122 -103.215591506612 -106.195236350457 -108.620929933547 -110.443149074561 -112.248821977947 -114.47580684203 -120.382669786791 -123.094916801034 -125.397076336062 -127.052506653524 -129.922514023947 -133.992053528422 -137.617417046865 -143.842351274644 -145.092397972299 -146.566037145419 -149.493809172855 -152.624133136032 -154.939221996778 -156.744232069693 -158.726154992387 -161.63497982496 -164.824786990439 -167.446126668829 -171.694299668815 -172.974671805647 -175.174795005521 -178.130677044602 -180.853359169308 -182.646949569761 -183.795002091508 -186.310868350807 -189.306327527774 -191.929499573832 -194.029817168234 -195.502213973604 -198.913007982917 -201.263590805887 -202.392077058688 -204.821017583112 -209.098048658583 -211.932098969519 -213.893235190049 -215.021202155243 -217.299866879428 -222.347750593903 -225.090049793269 -227.364460121297 -229.034897521746 -230.790461312658 -233.356168615311 -236.575228989538 -239.108651740566 -240.366597650593 -242.334501964918 -244.327669304418 -247.293012147398 -254.829240790527 -257.336385197698 -259.067574488438 -261.782027271816 -264.952533172134 -1.29521701134464 -7.44525413136225 -10.0757114275242 -16.1283463821528 -19.49192517021 -21.2008309311444 -24.4632631759171 -26.3166657068731 -28.505598731451 -31.3011258850661 -35.4415157754551 -38.2876592927774 -41.3218558828574 -42.915105957591 -45.6986349104089 -49.0207115182468 -52.940556887183 -55.4154293218686 -57.1349399190413 -59.3920277042884 -61.8899686141314 -65.252732320836 -67.5486383557084 -68.8459547502008 -70.5512653613337 -73.4843451642149 -76.0587426738639 -79.2398729322561 -80.8627373552917 -82.5409330038346 -85.0291181723293 -88.2327626230542 -91.0784273515102 -93.4324208201646 -94.5773293263529 -97.4310771159929 -98.8851724829205 -100.396646859744 -103.203710912053 -106.183549279182 -108.609362511325 -110.431661023888 -112.2369914607 -114.464024900235 -120.358099516547 -123.07050857532 -125.372658572489 -127.027571850471 -129.896684551599 -133.970312231678 -137.594966077107 -143.81987300705 -145.069812112282 -146.543480155824 -149.47222845629 -152.601771142509 -154.916775292329 -156.721872318375 -158.703598674036 -161.612230103783 -164.801017267765 -167.422729448497 -171.669353595495 -172.951353755451 -175.151551359258 -178.107044241233 -180.830036841151 -182.623672433335 -183.771839891006 -186.287668204062 -189.283662614711 -191.906150301351 -194.006489434667 -195.478890336578 -198.889798353334 -201.240418026391 -202.369172051288 -204.798468258734 -209.072737352171 -211.906979075777 -213.868125546505 -214.99603524051 -217.274607562107 -222.318033607869 -225.06050121808 -227.334962545152 -229.005391119644 -230.760983721744 -233.327772503097 -236.546928684397 -239.08034709655 -240.338286124834 -242.306121392053 -244.299347671126 -247.265032063156 -254.833244990621 -257.339693646544 -259.070867003097 -261.785430132187 -264.950316686794 -1.29521643173926 -7.44516067160538 -10.0783608853744 -16.1261087253266 -19.4878147098709 -21.1968502132079 -24.4607938862385 -26.3133530274301 -28.5021570311413 -31.2985900401502 -35.4351625770367 -38.2813184085854 -41.3154772129249 -42.908729545893 -45.6916086082453 -49.0139569492414 -52.932094077712 -55.406122276139 -57.125074257249 -59.384259121084 -61.8819810922889 -65.2462405862859 -67.5421068525599 -68.8394156540712 -70.5447389343697 -73.477478247309 -76.0491721215933 -79.2283342357107 -80.8494550300995 -82.5271972802793 -85.0174245636266 -88.2192477845768 -91.0648943207411 -93.4188363874644 -94.5637422247246 -97.4169841597733 -98.8705274627507 -100.382006413031 -103.189654825302 -106.169104306599 -108.59491721914 -110.417073134362 -112.222571499583 -114.449591741066 -120.336893072796 -123.049681985531 -125.35185834219 -127.00762128242 -129.877765035849 -133.949233906343 -137.572451038232 -143.801702934996 -145.051809880542 -146.525123430035 -149.454323973868 -152.583897821339 -154.89881384571 -156.703822564564 -158.685394704858 -161.594923313192 -164.783270399254 -167.404736125113 -171.652631545026 -172.932949919022 -175.133006658805 -178.08889002621 -180.811731826418 -182.605352855335 -183.753494146981 -186.268851683427 -189.26650132535 -191.889033905054 -193.989365635183 -195.461764427794 -198.872263765446 -201.222989085279 -202.351905908423 -204.781121571718 -209.058704384761 -211.892782806652 -213.853944880203 -214.981782339414 -217.260238098305 -222.304872448217 -225.047180007743 -227.321636894034 -228.992048454836 -230.747598341223 -233.314693350547 -236.533983713161 -239.067381302628 -240.325320536364 -242.293086556601 -244.286755885879 -247.252119205977 -254.778482249111 -257.284592482885 -259.015764221878 -261.730808355022 -264.900287809186 -1.295212158876 -7.44501960960012 -10.0773724265811 -16.150015856682 -19.5103722967997 -21.2193309341233 -24.480124510045 -26.3338150784017 -28.5226476028339 -31.3197561336097 -35.4583167822557 -38.3044632767635 -41.3387814375039 -42.9320339660719 -45.7156765046585 -49.0396588955253 -52.958218891082 -55.4331583134081 -57.1492987999878 -59.4073446448719 -61.9034845600781 -65.2680492912379 -67.5639695798469 -68.8612666711633 -70.5666418943602 -73.4993193721196 -76.0756511117394 -79.2553990512891 -80.8772070466227 -82.5554155912367 -85.0433538828247 -88.2458285255785 -91.0913972019462 -93.4453871267084 -94.590296829388 -97.4443220304414 -98.8978332659928 -100.409535643627 -103.219012880868 -106.196791524663 -108.62253071996 -110.444717373748 -112.25004208842 -114.477213640813 -120.379582653476 -123.092251172351 -125.394405598023 -127.049866058124 -129.918500581058 -133.988913718822 -137.613965284678 -143.836936930661 -145.086899986724 -146.560712506181 -149.490255096441 -152.620405180222 -154.935399217571 -156.740407751403 -158.722263869431 -161.631462189334 -164.820556346064 -167.442011913749 -171.690115728971 -172.970447383368 -175.170598149545 -178.127560442691 -180.850356565758 -182.64399194891 -183.792105872831 -186.307633701382 -189.304722201897 -191.927390665493 -194.027713461055 -195.50011163071 -198.912187284467 -201.262770578057 -202.391716562039 -204.820962215614 -209.101992354439 -211.93578115431 -213.896878892782 -215.024753194052 -217.303539834725 -222.357028904303 -225.099362108122 -227.373789574754 -229.04423451555 -230.799830528177 -233.366446604243 -236.58518572528 -239.11855598374 -240.376495887425 -242.344686253326 -244.338160260496 -247.304092373516 -254.897620573138 -257.403651447227 -259.134833527504 -261.849454338483 -265.017197505276 -1.29521653709172 -7.44513482565669 -10.0747127869326 -16.1490535071758 -19.5121788444051 -21.2210110632944 -24.4829554793751 -26.3362113007635 -28.5248778463307 -31.3225158496697 -35.461485672225 -38.307624073543 -41.3417562854361 -42.9350253587163 -45.7189151812676 -49.0414065096322 -52.95807519275 -55.4326810332736 -57.1537757844452 -59.4120524334745 -61.9102509507455 -65.2723976392131 -67.5682371325961 -68.8655561568366 -70.5710360122897 -73.5051060578975 -76.0826244125162 -79.2644002631651 -80.8853638445828 -82.5638258420678 -85.0520954645867 -88.2552805973561 -91.1009330813333 -93.4548912033651 -94.5998011027907 -97.4551578459835 -98.9082564473031 -100.41965116627 -103.228436907846 -106.207802149632 -108.633499024287 -110.455646032948 -112.260929354881 -114.487633973402 -120.385288263184 -123.098105329932 -125.400268764075 -127.055850652905 -129.925211444569 -133.995402731288 -137.620327128842 -143.850942830291 -145.100925645755 -146.574761416652 -149.503798711912 -152.634927291309 -154.94974579781 -156.754869982639 -158.736806067535 -161.646409708748 -164.834490351637 -167.455668551123 -171.703443784255 -172.983770125735 -175.183975645421 -178.141003722791 -180.863578171403 -182.657244476908 -183.805234919883 -186.320844031252 -189.319021722863 -191.941771374127 -194.042099633023 -195.514489076947 -198.923704683399 -201.274834547219 -202.404396240032 -204.833457075151 -209.115666359382 -211.950241944636 -213.911368860734 -215.039325374444 -217.317535013002 -222.368574414983 -225.110941110962 -227.385329202733 -229.055767366063 -230.811467728955 -233.377953875624 -236.596805165252 -239.130258026609 -240.388203055235 -242.355753578767 -244.348805040885 -247.314831011408 -254.84958163227 -257.356221278765 -259.087371733153 -261.80209833353 -264.971997430786 -1.29521307529748 -7.44493535580095 -10.1053185758689 -16.2079297238451 -19.5706034632209 -21.2794627810599 -24.5428849019131 -26.3960598647466 -28.5850834085047 -31.3816890297639 -35.5217625555212 -38.367953632371 -41.4022207333841 -42.9954668524818 -45.7783982884167 -49.1004940447155 -53.0199322477586 -55.4947481228291 -57.2143336930219 -59.4722165766486 -61.9695389515765 -65.3336122808116 -67.6295412567839 -68.9268569727772 -70.6320341738416 -73.5662621222868 -76.1427320480259 -79.3238657387071 -80.944787758153 -82.623116344262 -85.1123286571558 -88.3145481681776 -91.1601187758303 -93.5140754881161 -94.65898413767 -97.5124183853643 -98.9656492714796 -100.477137115988 -103.28520674413 -106.264020085685 -108.689796764559 -110.511997905142 -112.317328356716 -114.544361622933 -120.430740595294 -123.143515079437 -125.445673844151 -127.101332448416 -129.970895094895 -134.0408892467 -137.665518433098 -143.889572271495 -145.139564921459 -146.613234820222 -149.543464041858 -152.672285015977 -154.987113383511 -156.792116265583 -158.773741020673 -161.682149296389 -164.870391435157 -167.492524374148 -171.740119912637 -173.020523360582 -175.22050350366 -178.176297801046 -180.899746548416 -182.693337342177 -183.841511470869 -186.356752412295 -189.354242763335 -191.977733959891 -194.078094475333 -195.550501911053 -198.962459919434 -201.3131132596 -202.441271296317 -204.8703548412 -209.150304605135 -211.984709945469 -213.945858543543 -215.07382036469 -217.351725846591 -222.396845954868 -225.139231166466 -227.413633951113 -229.084074281862 -230.839611368069 -233.40656485804 -236.624607645486 -239.157953424797 -240.415894637506 -242.384011138375 -244.37764078019 -247.343007747386 -254.874450434787 -257.37867970338 -259.109844577857 -261.824693799327 -264.990373948365 -1.29521218956965 -7.44489443011314 -10.0670179306396 -16.098469795699 -19.4601287833269 -21.1690622912548 -24.4325308417565 -26.2840569781131 -28.4727927199653 -31.2682090908864 -35.4083679222107 -38.254480607052 -41.2887250980721 -42.8819915096534 -45.6655290437533 -48.9893678516488 -52.9087153942862 -55.3835784492939 -57.1021252474924 -59.3607051912302 -61.8564070258855 -65.2210608537573 -67.5169729817032 -68.8142818625407 -70.5193845009205 -73.45399435949 -76.032585658104 -79.2138607548407 -80.8363843594552 -82.5146497366144 -85.0031701007648 -88.2054646677381 -91.0511122521562 -93.4049993509035 -94.5499109167319 -97.4041159938054 -98.8579059803475 -100.369363457803 -103.177857057412 -106.15686898334 -108.582598294779 -110.404740573525 -112.209930530452 -114.436835913982 -120.337689910102 -123.049869482489 -125.352078056014 -127.007575623276 -129.877272672829 -133.949533380196 -137.574092653432 -143.79459133297 -145.044641298507 -146.518136925222 -149.448267908271 -152.57844565263 -154.893355288954 -156.69836011088 -158.680579748177 -161.588373932426 -164.776215953557 -167.397847772972 -171.645754712077 -172.926151844243 -175.126193373994 -178.083536453496 -180.806472752858 -182.600089868494 -183.748118860508 -186.26362373875 -189.260031638797 -191.883312381881 -193.983657018101 -195.45604855254 -198.866933080616 -201.217419288848 -202.34647506257 -204.774410262357 -209.052143645575 -211.886215194256 -213.847450060156 -214.975364090384 -217.254020981495 -222.290143274824 -225.032436590366 -227.306828071688 -228.977244543103 -230.732943139144 -233.298944892174 -236.517884416262 -239.051250529539 -240.309189195038 -242.276991888817 -244.270767701372 -247.236884751244 -254.782093609063 -257.286659924604 -259.017819555406 -261.732479514693 -264.9009030917 -1.29521377108302 -7.44555251563237 -10.0778060925565 -16.1010037053155 -19.4652600144579 -21.1743188623103 -24.4350234618214 -26.288571400037 -28.4771557313598 -31.2741359378133 -35.4150048123045 -38.2611769409416 -41.2953560466156 -42.8886065504219 -45.6726663493301 -48.9959882812111 -52.9143307050594 -55.3888821283116 -57.1096996840804 -59.3673105197986 -61.8656254191607 -65.2293494585978 -67.5251755778363 -68.8224895539035 -70.5277079904892 -73.4611075916333 -76.0362157680517 -79.2189609595811 -80.8396542989303 -82.5178452049987 -85.0085088624672 -88.2097648212949 -91.0553084913315 -93.409281645397 -94.5541880076481 -97.4088250944312 -98.8621103962323 -100.373394883197 -103.18201109765 -106.160426835369 -108.586089429094 -110.408405741212 -112.213774437092 -114.440752097574 -120.344080859562 -123.056371152926 -125.3584731443 -127.013941352824 -129.882232989641 -133.953303761998 -137.579240760961 -143.806212894003 -145.056218871228 -146.529905723541 -149.458667167906 -152.588343164866 -154.903275724308 -156.708277467038 -158.690159881334 -161.597742769103 -164.786495180988 -167.408071737004 -171.656082534587 -172.93648122689 -175.136816512523 -178.093352052393 -180.815720481453 -182.609329748148 -183.757409552389 -186.273411879812 -189.269610444545 -191.892079093879 -193.992379141208 -195.464777005257 -198.877897261445 -201.228236049283 -202.356120619607 -204.784963375022 -209.065403493316 -211.899748243087 -213.860886459996 -214.9888072806 -217.267024934414 -222.322178197151 -225.064442045677 -227.338854332124 -229.009294950756 -230.764858805044 -233.330520082503 -236.550274446678 -239.083630554896 -240.34157162141 -242.309691895445 -244.303080390811 -247.269877424907 -254.789615852067 -257.295454502725 -259.026623762902 -261.741070735164 -264.912691606772 -1.29521430228776 -7.44604889229012 -10.0653397448154 -16.1101771189422 -19.4732075349715 -21.1819926445481 -24.4428040728262 -26.2964285393821 -28.485367328054 -31.2815932459387 -35.4200651369247 -38.2661486055801 -41.3002658526315 -42.8935289466612 -45.6780184369992 -49.0015699459253 -52.9214910891576 -55.3959077338627 -57.1143096410985 -59.3721216774941 -61.8694445081634 -65.2303072414858 -67.5261903995709 -68.8235065655979 -70.528830306424 -73.4623096139604 -76.0348279138166 -79.2154229097919 -80.836877230792 -82.5151199580097 -85.0042151503468 -88.2064487212626 -91.052216801575 -93.4061639476773 -94.5510770207433 -97.4056867432219 -98.8593363699852 -100.370759401893 -103.180255274475 -106.158233795884 -108.584410610139 -110.406553021379 -112.212031729182 -114.438779069783 -120.336705641806 -123.048666541788 -125.350828798998 -127.006169925183 -129.874859955454 -133.94368181518 -137.567328503146 -143.791412030732 -145.04138846458 -146.515174566004 -149.442965147218 -152.573963903165 -154.88884049171 -156.693850952006 -158.676190141556 -161.585399387165 -164.773725203392 -167.395688261131 -171.643708844888 -172.92404797468 -175.124066969332 -178.08101809219 -180.804581845605 -182.598193073505 -183.746195882615 -186.261398219786 -189.260159441507 -191.882525072556 -193.982919965708 -195.455311983511 -198.86466910213 -201.215116144995 -202.344120763128 -204.773054867258 -209.046020619347 -211.879751941185 -213.840877805795 -214.968815198158 -217.246848058632 -222.2911902516 -225.033507603293 -227.307905293708 -228.978342106092 -230.734139690826 -233.299764437607 -236.519275749546 -239.052689413624 -240.310630529285 -242.278342037094 -244.272160847984 -247.239082134094 -254.783302923288 -257.290030564952 -259.021194752424 -261.735837957356 -264.905548841456 -1.29521040353271 -7.44455145042747 -10.0727365661143 -16.1347045552637 -19.4974949645949 -21.2065435294666 -24.4693769098513 -26.3233423961761 -28.5124862207337 -31.3089429841281 -35.4501252189949 -38.296060785785 -41.3304059734433 -42.9236730292736 -45.707390462912 -49.0300006728084 -52.9494825376759 -55.4241088829554 -57.1433613543404 -59.4014469824418 -61.8985399880242 -65.2616086874741 -67.557431307798 -68.8547496545155 -70.5598659460299 -73.494984798068 -76.0718537661311 -79.2540980206809 -80.8753917861271 -82.5536664846868 -85.0425644097685 -88.2455857192477 -91.0912851049029 -93.4452598247836 -94.5901593620089 -97.4446173393762 -98.8984208504338 -100.409875673674 -103.216927057616 -106.195800385668 -108.621542947547 -110.44372214815 -112.248957013662 -114.476023132269 -120.360888612075 -123.073800120243 -125.375955687688 -127.031627194403 -129.901302241112 -133.971603073978 -137.596630748121 -143.815791869075 -145.065846061455 -146.53943315833 -149.46870685323 -152.59852137298 -154.913437695218 -156.718445267486 -158.700407448731 -161.608843562631 -164.797753660984 -167.419222372423 -171.666629928388 -172.946955629384 -175.146982398511 -178.103222619824 -180.826276821808 -182.619929875516 -183.768088761729 -186.284237426115 -189.28130108281 -191.903961370269 -194.004304713151 -195.476702830876 -198.885240533512 -201.236267766136 -202.365315338745 -204.794042041409 -209.070050562216 -211.904154153098 -213.865284967375 -214.993217880164 -217.272123322848 -222.316847444161 -225.059108110679 -227.33353887581 -229.00396435594 -230.759725168641 -233.325561051668 -236.544225458748 -239.077595117038 -240.335545279804 -242.303986891191 -244.297712732922 -247.262006088673 -254.811644317388 -257.319128998672 -259.050302328313 -261.765517458707 -264.936134633108 -1.29521529901923 -7.44634432263826 -10.080960741728 -16.1476432963818 -19.5075261883811 -21.2164328823646 -24.4814224948789 -26.3343001739669 -28.5230472327179 -31.3193134345019 -35.4616286412573 -38.3075612333477 -41.3417698350453 -42.9350465802073 -45.7182404908989 -49.0400501800555 -52.9599901942133 -55.4349395600434 -57.152608754755 -59.410885234156 -61.9056803430828 -65.2708566072156 -67.5667295334148 -68.8640509132383 -70.5692975243533 -73.5032949997737 -76.0770597606587 -79.2589934282655 -80.8815042130606 -82.5595694580833 -85.0484922648948 -88.2517510864481 -91.0973858990955 -93.4513732858197 -94.5962828079153 -97.4511361440036 -98.9042496845458 -100.415663901148 -103.224155919874 -106.202489359512 -108.628211684324 -110.450374981738 -112.256313622523 -114.483409510558 -120.375640602238 -123.088357209524 -125.390531518987 -127.045745700751 -129.915655966517 -133.98661011864 -137.610599904442 -143.832062154894 -145.082118152295 -146.55557606238 -149.483545146498 -152.612817172581 -154.927607148862 -156.732856248907 -158.714575484652 -161.624332903835 -164.813041585816 -167.434321024434 -171.682421818995 -172.962749123786 -175.163022975098 -178.118557242487 -180.841757752743 -182.635404539246 -183.783476165524 -186.299477916276 -189.296926561177 -191.920161330483 -194.020512091781 -195.492912895123 -198.903441666209 -201.253669576011 -202.381634832743 -204.810096991859 -209.089824508131 -211.924067783515 -213.885206795222 -215.013155005449 -217.29109072231 -222.328383546884 -225.070589339003 -227.345030101526 -229.015480014188 -230.771039189876 -233.336192463881 -236.555537366758 -239.088950953061 -240.346890901918 -242.314386504429 -244.308046888731 -247.275042857712 -254.868651828447 -257.373860528207 -259.105026166441 -261.819172968554 -264.986494627999 -1.29521370221993 -7.44502724518233 -10.0771861965592 -16.1004528198446 -19.4649571032239 -21.173907616555 -24.4364303066531 -26.288363540962 -28.477331817945 -31.2731695678762 -35.4138721079044 -38.2600360946807 -41.2942575601385 -42.8875190235003 -45.6710065307264 -48.9938890747862 -52.9115933624434 -55.3854912971557 -57.1049453696715 -59.3634714352915 -61.8602606196048 -65.2217215607676 -67.5175705019194 -68.8148695258646 -70.5198749076194 -73.4536747246797 -76.0280195376999 -79.2090955683967 -80.8301544222697 -82.5085401282589 -84.9969966912514 -88.199003265024 -91.0446583662005 -93.3985731751138 -94.5434805830233 -97.3984399285933 -98.8511088536488 -100.362502117659 -103.169632246488 -106.148494921056 -108.574357109582 -110.396511079065 -112.202267654141 -114.429542456394 -120.333157757203 -123.045701118674 -125.347948711559 -127.003481594999 -129.873799564992 -133.945780700821 -137.570102879134 -143.788660664155 -145.038762130513 -146.512122383762 -149.440297562225 -152.570593231124 -154.88569889817 -156.690957262173 -158.67282102951 -161.580162760994 -164.770047942941 -167.391629037682 -171.639326983765 -172.919652140195 -175.119860309236 -178.076178754008 -180.799672543131 -182.593283479795 -183.74141338253 -186.257790020024 -189.252929406419 -191.875971820213 -193.976292135858 -195.448697407084 -198.861496543021 -201.211958620997 -202.34012020391 -204.769344292146 -209.051322363881 -211.88525320532 -213.846412289224 -214.974169439961 -217.253080952923 -222.298471487812 -225.040764400064 -227.315190031381 -228.985600448856 -230.741311379456 -233.308457799555 -236.527248470822 -239.060635489248 -240.318575329942 -242.286490227216 -244.279851326818 -247.24403142342 -254.825520928664 -257.33170452999 -259.062852184337 -261.777828231649 -264.947391340486 -1.29520927571204 -7.44511018057741 -10.0823047883813 -16.1653883052537 -19.529841103468 -21.2389283792575 -24.5020570618747 -26.3541211147139 -28.5429738038981 -31.3416340979403 -35.4799945972792 -38.3259623992876 -41.3602089001002 -42.9534921062954 -45.7357815028988 -49.0589478056058 -52.9764430183885 -55.4514196648327 -57.1719313933861 -59.4287339580865 -61.9240623673162 -65.2877719816452 -67.5836760629861 -68.8809892476751 -70.5860805698728 -73.5182868913886 -76.0932168023536 -79.2737863594947 -80.8948100778051 -82.5727965654152 -85.0627787178409 -88.2638420986457 -91.1095971791162 -93.4635881324625 -94.6085013290304 -97.4643683361689 -98.9167989688412 -100.428190036493 -103.237013973052 -106.21514179545 -108.640915722658 -110.463121938373 -112.268747603479 -114.49640470598 -120.400483348268 -123.112693879777 -125.414824733519 -127.070147370226 -129.939496546342 -134.013109149991 -137.637272560192 -143.863305750673 -145.113253417874 -146.587060206449 -149.516132480997 -152.645597019918 -154.960779610273 -156.76578657237 -158.747787616518 -161.656845646629 -164.845372895812 -167.467071390598 -171.715081446472 -172.995407700419 -175.195264132703 -178.151000998876 -180.873841348457 -182.667475312436 -183.815519240528 -186.331870651043 -189.328812563273 -191.951568494417 -194.051852537419 -195.524235699877 -198.933893792851 -201.284801507134 -202.41472134475 -204.8433085308 -209.118201283891 -211.95359191612 -213.914751316398 -215.042636167333 -217.320046900309 -222.357941462015 -225.100193677511 -227.37455683765 -229.04495616524 -230.800533623353 -233.366507681821 -236.585265314707 -239.118693470262 -240.376633071745 -242.344434530898 -244.338228437794 -247.304477255761 -254.858167169522 -257.363095478569 -259.09427921967 -261.808964004977 -264.979273371993 -1.29520990955875 -7.44470177873495 -10.0689280505319 -16.114375657255 -19.4764960827262 -21.18551993257 -24.4472199092307 -26.3008547400521 -28.4898674347188 -31.2854902888483 -35.4254143217944 -38.2715796036766 -41.3057785659493 -42.8990457717797 -45.6827196056294 -49.0052955997275 -52.9263830934293 -55.4016180139363 -57.1183813680063 -59.377307519429 -61.8769297856866 -65.2356702850026 -67.5315570492518 -68.8288657349358 -70.5340936380286 -73.4661434020514 -76.0385741352494 -79.2194608391132 -80.8412910679764 -82.5192751678345 -85.0078916482091 -88.2096158596149 -91.0553826572755 -93.4093318035692 -94.5542331151585 -97.4087305765298 -98.8624010023831 -100.373668428156 -103.182561632768 -106.161222887595 -108.586957155614 -110.409185105062 -112.214818645206 -114.4426523332 -120.347000977906 -123.059219874262 -125.361492328281 -127.016442237924 -129.885061202886 -133.958656013954 -137.582764654004 -143.811458973486 -145.061460338573 -146.535264511859 -149.464819949072 -152.594409646615 -154.909506956674 -156.714757969743 -158.696484753879 -161.605375342997 -164.794705466682 -167.416264311006 -171.662870271408 -172.944206589848 -175.144454820319 -178.100162172511 -180.823710776983 -182.617327426712 -183.765389618456 -186.281578473283 -189.277634916435 -191.900523663701 -194.00086504902 -195.473263230357 -198.882382068546 -201.233403658336 -202.362348082779 -204.791363531951 -209.070408006011 -211.90461783421 -213.86578362871 -214.993709417323 -217.272977039631 -222.324283808664 -225.066589998611 -227.341064801486 -229.011509033498 -230.767131415789 -233.333417058037 -236.551244183546 -239.084586956075 -240.342531353839 -242.310387454517 -244.303948419778 -247.269260588045 -254.791925813022 -257.295741173066 -259.026902497947 -261.741793266299 -264.912396820694 -1.29521040316135 -7.44505413845951 -10.0589054272468 -16.0934441546761 -19.4542637510997 -21.1631810158923 -24.4256664340904 -26.2783828497659 -28.4674538677059 -31.2628450084078 -35.401805623034 -38.2478443180546 -41.2821708471795 -42.8754363376502 -45.6588839480293 -48.9807480443224 -52.8976750725892 -55.3717166742674 -57.0912395939148 -59.3486047457498 -61.8432304057882 -65.2085402515641 -67.5043852229806 -68.8016933791105 -70.5065548214316 -73.44121591719 -76.0164261005788 -79.1962183197557 -80.8183196860326 -82.4965174253926 -84.9847169021618 -88.1875201005241 -91.033188404749 -93.3871460250502 -94.5320553598283 -97.3860973068842 -98.8393564795762 -100.350723506291 -103.159279040615 -106.136912791716 -108.562661421636 -110.384955282419 -112.190570322537 -114.417499002165 -120.309846858134 -123.022376618442 -125.324672682215 -126.980080621416 -129.849588572205 -133.920722149195 -137.545647252024 -143.772479073067 -145.022546534272 -146.496183547119 -149.424999322509 -152.555235284247 -154.870676828298 -156.67584410737 -158.658249141392 -161.566911937557 -164.755403919267 -167.376669190456 -171.624442882632 -172.905043142713 -175.104869957874 -178.061945720046 -180.784975451366 -182.578608630359 -183.726674919672 -186.242232023402 -189.238963185894 -191.86207693056 -193.962422293945 -195.434819185658 -198.845987099624 -201.196282472523 -202.324643982318 -204.753943050841 -209.033720681339 -211.867756839497 -213.828920330397 -214.956887738045 -217.235931459733 -222.280654480195 -225.023051868926 -227.297493184672 -228.967928756918 -230.723731932483 -233.289634278652 -236.508354916197 -239.041736562287 -240.29967796056 -242.267441563078 -244.261008366324 -247.227185456931 -254.724617458643 -257.229866968682 -258.96102343589 -261.676026603875 -264.843811441969 -1.29521211562518 -7.44482209038924 -10.061117380738 -16.1245668615588 -19.4885295169611 -21.1974466458156 -24.4612675602772 -26.3132327914734 -28.5021371757684 -31.2980661049895 -35.4374391033091 -38.2837110913452 -41.3178499323726 -42.9111272137082 -45.6949101867517 -49.0180041609569 -52.9362272645099 -55.4106833969861 -57.1295387291244 -59.3878683889568 -61.8837250438138 -65.247693152869 -67.5435912209711 -68.8409038356158 -70.5460796632291 -73.480339361338 -76.0559949636782 -79.2364229887549 -80.8592608951929 -82.5376658995027 -85.0274209158323 -88.2304916888039 -91.0761800184892 -93.4301495308208 -94.5750655199338 -97.4291635181869 -98.8825668495158 -100.393756037817 -103.202033922743 -106.180617977295 -108.606369934591 -110.428610598185 -112.2343864095 -114.461332369494 -120.349206139373 -123.061993851175 -125.364184106377 -127.019490728802 -129.888385566394 -133.961731822961 -137.586571275211 -143.81121022943 -145.061265712852 -146.534828020216 -149.463495209063 -152.594385868373 -154.909330815005 -156.714338921676 -158.696272777903 -161.604678991758 -164.793048531132 -167.414434099381 -171.662632272094 -172.942967868984 -175.143490994298 -178.1008943079 -180.823939705372 -182.617547581279 -183.765607805317 -186.281704136893 -189.278378312834 -191.901960463185 -194.002292889819 -195.474693852705 -198.885200983358 -201.235832711357 -202.365059981513 -204.793889622865 -209.072662777939 -211.906771863903 -213.867919357998 -214.995944573188 -217.274627985609 -222.32480865843 -225.067267266254 -227.341698996769 -229.012143159133 -230.767718831954 -233.33498030084 -236.553728179851 -239.087191852615 -240.345129857169 -242.312722806205 -244.306287066962 -247.273762053743 -254.794388565239 -257.30012016631 -259.031273085044 -261.745923173057 -264.911288438431 -1.29521447436622 -7.44504649458946 -10.0671853051659 -16.0889231396616 -19.4506138549127 -21.1595411647924 -24.4230842666633 -26.2760707865745 -28.4648143253235 -31.2622643543929 -35.4016362299177 -38.2476103074328 -41.2819639902362 -42.8752283386738 -45.6595169750454 -48.9825803128767 -52.9021745538898 -55.3770312866636 -57.0955031109369 -59.35206788843 -61.8476909484583 -65.21153523326 -67.5074109171436 -68.8047182898592 -70.5099389766646 -73.4430940551278 -76.0156836248177 -79.1979471083571 -80.820279055806 -82.4980859303132 -84.9880512045718 -88.1898210050642 -91.0352886520745 -93.3892649721629 -94.5341746485907 -97.3879937730994 -98.8415940618777 -100.352964308574 -103.161535660957 -106.140414404222 -108.566155187316 -110.388290235205 -112.193874143583 -114.420763549017 -120.329052486471 -123.041689314905 -125.343820940571 -126.999149302438 -129.868003073147 -133.938557014967 -137.563907251991 -143.79455081332 -145.044541233652 -146.518259772375 -149.446872504963 -152.57768380956 -154.892800636961 -156.697786534964 -158.679745737134 -161.588598460352 -164.77701544918 -167.398675743255 -171.646397577817 -172.926862901558 -175.126960702588 -178.082736296157 -180.806031683085 -182.599678851103 -183.74768974489 -186.263712968702 -189.260735856155 -191.883391402974 -193.983719251806 -195.456125139092 -198.866763579376 -201.217246387093 -202.346155469712 -204.77563339075 -209.054884674041 -211.889357483347 -213.850479747165 -214.978500608254 -217.25663836269 -222.299715025322 -225.041977400233 -227.316352616793 -228.986780461777 -230.742354817839 -233.308991555804 -236.527318638713 -239.060833547192 -240.318774930288 -242.28672838663 -244.279784576076 -247.246060660613 -254.782778205005 -257.287742797139 -259.018934532431 -261.733887967376 -264.901507630453 -1.29521041278261 -7.44489853533866 -10.0681334270468 -16.1152605983226 -19.4785016012884 -21.1873133493664 -24.4516797435217 -26.3049598504219 -28.4939386383522 -31.2907120986266 -35.4305772914449 -38.2767772891178 -41.3108498731326 -42.9041331652375 -45.688310307467 -49.0115406699313 -52.930672380406 -55.4056270286789 -57.1239639277058 -59.3810701669556 -61.8779918719722 -65.2411120869527 -67.536970866333 -68.8342944968268 -70.539762577185 -73.4729041361158 -76.0491925784911 -79.2311423965736 -80.8532969118668 -82.5315760006502 -85.0208521713917 -88.2231258447799 -91.0688331704994 -93.42280010821 -94.5677114425701 -97.4218550701079 -98.8744794343411 -100.385808437402 -103.193295008699 -106.171473658361 -108.597737137286 -110.41989584666 -112.225653209581 -114.45235400639 -120.360307315621 -123.072388862212 -125.37448113639 -127.029880547517 -129.898703070716 -133.971380950212 -137.596202614229 -143.821808759977 -145.071782498516 -146.545533470576 -149.473986185775 -152.603686696185 -154.918710596295 -156.723707880004 -158.705669311318 -161.61447608759 -164.804279077782 -167.425543859426 -171.673778392837 -172.954153667856 -175.154636023881 -178.111172040751 -180.833850045729 -182.627457992262 -183.775571956954 -186.291204315473 -189.288845078889 -191.911960497951 -194.01230495162 -195.484703658428 -198.895530051274 -201.246273723064 -202.375934083528 -204.80456126116 -209.082330483701 -211.91708463952 -213.8781814911 -215.006267511127 -217.284294107945 -222.330463555254 -225.076556765713 -227.350976984311 -229.021406939507 -230.77704361727 -233.342938563816 -236.561866271758 -239.095261717515 -240.353202945411 -242.321003785812 -244.314210336566 -247.280330885078 -254.832339278999 -257.337434704596 -259.068581346336 -261.783546482118 -264.950901998374 -1.2952155900408 -7.44448002765812 -10.0660007410073 -16.1083565472354 -19.4719440217472 -21.1810231553824 -24.4429070305865 -26.2956600456355 -28.4843925764493 -31.2802180930055 -35.4190174276461 -38.2651219372905 -41.2993496441653 -42.8925999423869 -45.6760687309749 -48.9985974605938 -52.9196282795419 -55.3937095660283 -57.1112076208874 -59.3687961954319 -61.8657792924177 -65.2276714014236 -67.523601673394 -68.820915415918 -70.5260630839533 -73.4606974407817 -76.0370917125807 -79.2201010010175 -80.8420622714885 -82.5203542337888 -85.0094874604803 -88.2113448873064 -91.0570245433599 -93.4109737594892 -94.5558896569859 -97.4097657365079 -98.8631407995635 -100.374562153381 -103.183745598067 -106.163414312331 -108.589297585391 -110.411481146055 -112.21720158138 -114.444618284837 -120.351109939569 -123.063575584821 -125.365736887665 -127.020653984419 -129.889357538577 -133.963572781444 -137.58754295381 -143.817260630686 -145.067301070652 -146.540802755625 -149.470265897111 -152.60021625449 -154.915201507854 -156.720207746709 -158.701925786832 -161.611287550164 -164.799319408736 -167.421381004823 -171.669543688389 -172.949842464172 -175.150031465028 -178.105373381458 -180.828170680148 -182.621720464413 -183.769915214475 -186.286143053877 -189.283380615412 -191.906150276678 -194.006478439183 -195.478881096914 -198.890859567372 -201.241256205219 -202.369448629172 -204.798261488723 -209.075911565279 -211.910117026039 -213.871235032529 -214.999203009793 -217.2778955551 -222.328748517552 -225.071111910732 -227.345531977158 -229.015967068106 -230.771586324696 -233.337017589502 -236.556342785462 -239.089732226432 -240.347671958408 -242.315557439178 -244.309248614857 -247.274918915644 -254.839775928227 -257.347225078948 -259.078410659641 -261.79307787253 -264.96467380976 -1.29521637525602 -7.44498593213544 -10.0728040766622 -16.1463074706052 -19.5105567917061 -21.2195481065247 -24.4817437305095 -26.3342776024421 -28.5230824152418 -31.3190629126451 -35.4584327841912 -38.3045457551938 -41.3387809984909 -42.9320245255235 -45.7150054379465 -49.038306415937 -52.9578051233084 -55.4329821742262 -57.1519262455678 -59.4085111475518 -61.9017489211693 -65.2707158883366 -67.5665259470579 -68.8638488556262 -70.5690701695471 -73.5030677237528 -76.079338395151 -79.2603407474572 -80.8826695334538 -82.5609077998008 -85.0504322045023 -88.2531570899463 -91.0988909533009 -93.4528382427912 -94.597743655334 -97.4516575805066 -98.9043213839917 -100.415741420202 -103.224254899464 -106.203201704517 -108.629014266602 -110.451255619795 -112.256999279433 -114.48425144494 -120.381492650307 -123.093621766874 -125.395731698002 -127.050965486567 -129.920731008999 -133.992924346921 -137.61758066988 -143.846873861233 -145.096815893465 -146.571027915529 -149.500369704324 -152.630524953306 -154.945596359149 -156.750593257155 -158.732309794392 -161.640969696605 -164.830084981389 -167.451764818393 -171.699665627916 -172.980008511961 -175.180225291379 -178.136337328113 -180.859887025404 -182.653476767397 -183.801713746886 -186.317398717549 -189.312805379855 -191.93622579101 -194.036529836987 -195.508931710752 -198.918603832125 -201.2692743865 -202.398585044303 -204.827125238191 -209.104376926836 -211.938558517522 -213.899708598159 -215.027783688216 -217.306139526521 -222.354660889083 -225.096952047539 -227.371368849426 -229.041796098506 -230.797453043712 -233.363709081986 -236.583242292176 -239.116692917824 -240.374635529331 -242.342800737266 -244.336147218782 -247.302695666611 -254.820482635934 -257.326121076369 -259.057253039438 -261.771849120327 -264.940397673767 -1.29520966792556 -7.44478996778851 -10.0846488242403 -16.1178113421231 -19.4831829749205 -21.1921799023804 -24.4549630339793 -26.306690255273 -28.4956328749062 -31.2926067687741 -35.4316789164724 -38.277705171951 -41.312066375133 -42.9053171802848 -45.6880857411219 -49.0115034151849 -52.9325282915408 -55.407615984847 -57.1265721965518 -59.3850487086036 -61.8824728028646 -65.2433550631056 -67.5391967554571 -68.8365126568986 -70.5416940350871 -73.4769505143218 -76.0555176421721 -79.236942300941 -80.8572980118015 -82.5357574327769 -85.024058455699 -88.2267245288651 -91.072399296423 -93.426339254857 -94.5712428705856 -97.4254935657918 -98.8779197967479 -100.389244961062 -103.19826705221 -106.176265464094 -108.602009440856 -110.424154892955 -112.229587493394 -114.457296587215 -120.365401678704 -123.077429786 -125.379563021991 -127.034912777822 -129.904889939752 -133.973955122515 -137.599855280229 -143.82336285846 -145.07338221814 -146.546812901263 -149.47475594306 -152.605075195759 -154.920195343244 -156.725386025939 -158.707385456815 -161.616332898721 -164.805680639821 -167.427179781444 -171.675417491523 -172.955745344176 -175.155925022445 -178.11048047053 -180.833280394409 -182.626926169275 -183.775044879491 -186.290641918741 -189.2872567901 -191.910023071191 -194.010372999496 -195.48276514277 -198.892450207129 -201.243270794361 -202.37237599068 -204.801752846412 -209.082091486709 -211.916519986452 -213.877635475691 -215.005503599207 -217.283882620033 -222.326198667514 -225.070385829706 -227.344836713101 -229.015288789003 -230.771037271776 -233.337154002402 -236.555566720558 -239.088986465756 -240.346925079476 -242.314692020892 -244.308023275142 -247.273700900824 -254.846043189923 -257.351394741829 -259.082565714993 -261.797126040916 -264.963995099897 -1.29521101537661 -7.4462312125163 -10.0935205012559 -16.1657699398029 -19.5319124484714 -21.2408914916843 -24.5042767426297 -26.3575974678954 -28.5463341132741 -31.3420554424409 -35.4813177459305 -38.3273457044445 -41.3614956878471 -42.9547627391109 -45.7382913666231 -49.0611547407461 -52.9795773384056 -55.4543172972178 -57.1751894730611 -59.4329304379964 -61.9299790804027 -65.293031189311 -67.5889656583464 -68.8865793765483 -70.5918389686614 -73.5261616494003 -76.0995657452205 -79.2809159200384 -80.9022374252732 -82.5806768569488 -85.0689244954443 -88.2715220620379 -91.1171286997209 -93.4710986731526 -94.6160162364686 -97.4703240233188 -98.9229629310373 -100.43454649668 -103.242467766944 -106.220645681016 -108.646488810505 -110.468651643027 -112.274464386229 -114.501808132767 -120.393465594199 -123.105829295964 -125.407999054664 -127.063049838453 -129.932826932986 -134.006385515001 -137.630136955478 -143.856680269066 -145.106697769231 -146.580353417994 -149.509868319319 -152.63974755069 -154.955218137148 -156.760220739626 -158.742156802438 -161.650624004087 -164.839007852392 -167.460658810058 -171.708754841227 -172.989146371772 -175.18968729766 -178.145544474207 -180.868339020531 -182.661967523917 -183.809971440921 -186.325584240276 -189.322397194884 -191.945649403292 -194.046002734262 -195.518392775665 -198.926859596961 -201.277564524822 -202.407114557163 -204.835890546069 -209.111941493846 -211.945661611559 -213.906779185535 -215.034757061118 -217.31350612875 -222.362026109179 -225.104348359664 -227.378829739233 -229.049288051886 -230.805066808572 -233.371910203852 -236.590308870597 -239.123689576726 -240.381630872615 -242.349372357731 -244.342918847046 -247.309618099305 -254.868758922158 -257.376857714662 -259.10802240587 -261.822942972682 -264.993730961693 -1.29521397757186 -7.4460466277488 -10.0636810904804 -16.1136220191315 -19.472625229743 -21.1816132807341 -24.4434602678059 -26.2966647762124 -28.4857582349953 -31.2816846909812 -35.4225259284694 -38.2686115841284 -41.302769236212 -42.8960035817498 -45.6784470359354 -49.0017362857165 -52.9203898009078 -55.3953634930538 -57.1150494434931 -59.3721189302797 -61.8681827986826 -65.2318525387115 -67.527739360257 -68.8250415633974 -70.5302326133399 -73.46381207317 -76.0400729917512 -79.2204351832603 -80.8431370969702 -82.5214826238766 -85.010556505729 -88.2122994113683 -91.0579930127414 -93.4119761580304 -94.556888709176 -97.4113038866794 -98.8635103497032 -100.374787136217 -103.182926883281 -106.162224216714 -108.587949023342 -110.410185921746 -112.215679941787 -114.442761441139 -120.333768612869 -123.046033946334 -125.348210580069 -127.003251509458 -129.872591691603 -133.943938624402 -137.569595538761 -143.795009283564 -145.04504085442 -146.518528712948 -149.447185631025 -152.577333219741 -154.892202341148 -156.697204457381 -158.679236373522 -161.588092509235 -164.776649913394 -167.397950267214 -171.645644092053 -172.926025312958 -175.126305625125 -178.081613682391 -180.804609216771 -182.598217661355 -183.74625634458 -186.261748790072 -189.258078161223 -191.880929191241 -193.98126340237 -195.453660147455 -198.863253111114 -201.214258258378 -202.343458927192 -204.77271719587 -209.050839531282 -211.885248288616 -213.846404842097 -214.974308777388 -217.253193936237 -222.305960438273 -225.048371597102 -227.322786299294 -228.993226258171 -230.748850022725 -233.313666743666 -236.531835858502 -239.065227384004 -240.323172961679 -242.291055916686 -244.284487855629 -247.250353825724 -254.791079314304 -257.296057972031 -259.02723746297 -261.741865370331 -264.910325790855 -1.29521726012159 -7.44596611367358 -10.0747110036217 -16.1354025788545 -19.4982122458716 -21.2072061111776 -24.469809975874 -26.3231660762502 -28.5121631181253 -31.3082115815365 -35.4476299894297 -38.2937184062318 -41.3278658514001 -42.9211295452166 -45.7048189441252 -49.0274119052326 -52.942536115365 -55.4173358194392 -57.1367640115925 -59.3947595689316 -61.8914244897703 -65.2557289945252 -67.5515619199326 -68.8488713044963 -70.5540037769925 -73.4874300811388 -76.0614883581802 -79.2429780971785 -80.8651456425712 -82.5432971433302 -85.0319518811492 -88.2341536828608 -91.0798406147135 -93.4338432731104 -94.5787257266055 -97.4334550409299 -98.8860736192264 -100.397575368541 -103.20659820963 -106.184709952431 -108.610435134606 -110.432578937797 -112.238297744992 -114.465648259559 -120.376226600195 -123.088439224285 -125.390557749374 -127.045838019043 -129.914223340369 -133.987603288616 -137.612414869269 -143.838211831116 -145.088192482256 -146.562016490191 -149.492247973049 -152.621222648916 -154.936103864084 -156.741111522435 -158.723061866322 -161.632264982367 -164.820863558648 -167.44279795758 -171.690877410778 -172.971204851351 -175.171522301187 -178.127178006038 -180.849707315321 -182.643289632586 -183.791428137732 -186.306746719912 -189.304053349033 -191.926617320677 -194.026941459454 -195.499333454882 -198.910092437223 -201.26060269314 -202.390113094739 -204.819346145766 -209.094468602994 -211.929035921624 -213.890285394919 -215.018122195893 -217.296771860479 -222.348219958263 -225.090713658622 -227.365108365698 -229.035563723858 -230.791228338323 -233.357304172713 -236.57598466066 -239.109402698771 -240.36734694229 -242.335359164416 -244.328789761648 -247.295944360437 -254.839359314768 -257.347638329022 -259.078810246468 -261.793597867808 -264.962639160701 -1.29520840370355 -7.44482332343447 -10.0680724691438 -16.1164818374222 -19.4784538606998 -21.1874474664803 -24.4503451702141 -26.3032329503213 -28.4922969401487 -31.2886943764646 -35.4265498360875 -38.2727179953784 -41.3069735009475 -42.9002382550233 -45.683785479364 -49.0060179247386 -52.9282020676343 -55.4032782533682 -57.1198631469383 -59.3771923438429 -61.873959710109 -65.2371512361221 -67.5330155283824 -68.8303267622344 -70.5356037013145 -73.4703283700106 -76.0450283238139 -79.2262207504659 -80.8478268838098 -82.5259288400819 -85.0153801883668 -88.217151137007 -91.0627995280912 -93.4167564081998 -94.5616660818194 -97.4161293274323 -98.8691097129407 -100.380661184211 -103.190537444753 -106.16952526732 -108.595251785716 -110.417448178287 -112.22303990085 -114.450877667121 -120.341549861739 -123.053890072426 -125.356025350855 -127.011197460073 -129.880008670027 -133.953641840424 -137.578955305132 -143.804285071489 -145.054297918962 -146.527764927729 -149.4575207793 -152.587201847673 -154.902278884087 -156.707281000236 -158.689061877972 -161.597722768246 -164.786955687242 -167.409011643126 -171.656550632619 -172.936875707781 -175.13719473212 -178.093061216155 -180.816396405214 -182.610004014511 -183.757982698429 -186.274143652611 -189.271093137645 -191.893865000126 -193.994184553288 -195.466584360386 -198.876651912231 -201.227465429223 -202.356839098683 -204.785703263928 -209.06232126191 -211.896762360759 -213.858007847838 -214.986044671951 -217.263931684897 -222.313796372653 -225.056169966144 -227.330591799486 -229.001021145917 -230.75665699602 -233.324088931821 -236.542644497718 -239.076032536915 -240.333973237518 -242.301449925236 -244.294712477465 -247.261178776037 -254.782080093072 -257.287975368157 -259.019160695515 -261.733765449815 -264.900775231399 -1.29521659932352 -7.44485104859875 -10.0712486210911 -16.1010628450325 -19.4602528307137 -21.1692574777266 -24.4327478280972 -26.2841915017043 -28.4731438963131 -31.2691837497026 -35.4104320402011 -38.2567173981769 -41.290955539867 -42.8842240717767 -45.6681111882068 -48.9914116475013 -52.9083763140243 -55.382630299747 -57.1052719477905 -59.3630609161426 -61.8587804613557 -65.2231081060297 -67.5189825017591 -68.8162968988735 -70.5216973272288 -73.455481379486 -76.0284730870648 -79.2084754096014 -80.8320223266698 -82.5101491614674 -85.0008477016814 -88.2035082276537 -91.0493907388794 -93.4034203800002 -94.5483742956846 -97.4031079882608 -98.8564893830547 -100.36767794624 -103.177300484566 -106.155536191079 -108.581566182013 -110.403763079076 -112.209263493621 -114.437209299535 -120.341795598712 -123.053101203284 -125.355240432798 -127.010573194942 -129.880468853781 -133.952389599153 -137.57711509942 -143.79490971846 -145.044914430059 -146.518560226928 -149.446639360063 -152.577074464895 -154.891963162936 -156.696967852128 -158.67872588832 -161.587572592364 -164.775595243988 -167.397335336084 -171.64519642329 -172.925562840111 -175.125814097032 -178.081686128093 -180.804180601694 -182.597789780577 -183.745876216688 -186.26189147795 -189.259232114156 -191.882199997609 -193.982504677398 -195.454894852473 -198.86471021346 -201.215649365952 -202.344819790237 -204.773939335563 -209.052011016695 -211.886232156487 -213.847362557577 -214.975351957034 -217.25360074174 -222.310112557718 -225.052485155872 -227.326955828038 -228.997388663318 -230.753063445756 -233.318638965903 -236.537104593049 -239.0705413247 -240.32848000383 -242.296518522362 -244.289977520282 -247.256227709494 -254.802325416638 -257.309690671506 -259.040845079725 -261.755322592122 -264.925725994236 -1.29521530657538 -7.44557679034775 -10.0682955685598 -16.1162255815714 -19.4790773946017 -21.18803482116 -24.4516391125841 -26.3035517398022 -28.4922889949643 -31.2889811172423 -35.4282744762805 -38.2743409830447 -41.3085513275904 -42.9017964720981 -45.6867653924685 -49.0097727659141 -52.9274120356562 -55.4025856661177 -57.122060800961 -59.3803660271102 -61.8759736137747 -65.2423160334569 -67.5381894932021 -68.8355165897017 -70.5408442338507 -73.4745691482113 -76.050038061307 -79.2314945518997 -80.8540943621491 -82.532322128533 -85.0219831238791 -88.2233629251534 -91.0690373753885 -93.4229813623546 -94.5678926183776 -97.4223805039604 -98.8755410570378 -100.386791433405 -103.195745990486 -106.174611515862 -108.600292106743 -110.422490258688 -112.228462565835 -114.455254904823 -120.3550037047 -123.067358250706 -125.369485348368 -127.024715482666 -129.894937821704 -133.965914012051 -137.589733803225 -143.81873172574 -145.068767197699 -146.542458448283 -149.471665987323 -152.601570318808 -154.916429408633 -156.721434550491 -158.703245692212 -161.610533891644 -164.799286759917 -167.42063482964 -171.668286346549 -172.94862403649 -175.149038636006 -178.104400335529 -180.827732618075 -182.621356541032 -183.769492558712 -186.284868133793 -189.282152698251 -191.905073551061 -194.005401162153 -195.477795884392 -198.889784681566 -201.240178142691 -202.368397928486 -204.797294244284 -209.078641301506 -211.912787262595 -213.873915142555 -215.001841738176 -217.280249426979 -222.337454237874 -225.079842988464 -227.354306324206 -229.024728827648 -230.780365508995 -233.34724858481 -236.566851861281 -239.100294845895 -240.358236862868 -242.326107066207 -244.319537754693 -247.286450678305 -254.841871442355 -257.348293522422 -259.079478996148 -261.7944147148 -264.964406093518 -1.29521121318269 -7.44517971601449 -10.0641554045221 -16.0914873037334 -19.4535646118209 -21.1624242254479 -24.4247188983841 -26.2773392712115 -28.46624348484 -31.263448999025 -35.4041326816856 -38.2502481979369 -41.2843115294499 -42.8775668059229 -45.6610245520918 -48.9837282663298 -52.9011757399949 -55.376069747217 -57.0931102769092 -59.3512064221186 -61.8460376380126 -65.2098263518921 -67.5057270134015 -68.8030379858761 -70.5079335978914 -73.4416037849582 -76.0196025778318 -79.2013936237944 -80.8218716235464 -82.499954962187 -84.9887205884677 -88.1913618470013 -91.0369070371701 -93.3908901512539 -94.5358015441751 -97.3898354402368 -98.8429494445693 -100.354214063304 -103.163084753947 -106.142063612468 -108.568125765586 -110.390263060745 -112.195847822066 -114.423241916559 -120.321485167372 -123.033965644741 -125.336206604404 -126.991294554049 -129.860544655016 -133.932732762248 -137.5570044471 -143.78788164058 -145.037929350375 -146.511583800165 -149.44124052456 -152.571546635366 -154.887116700882 -156.692121169879 -158.673826820338 -161.583075974285 -164.771166260887 -167.392908394368 -171.64048542726 -172.920811488738 -175.120847045316 -178.077876311352 -180.80092395474 -182.594475187711 -183.742652516547 -186.259182508031 -189.255895886787 -191.87876239527 -193.979100792564 -195.451499538618 -198.862340131543 -201.212801477396 -202.341220695853 -204.770020458082 -209.047963856603 -211.882161394787 -213.843311244171 -214.971221450088 -217.25050920672 -222.284188071373 -225.026485438977 -227.300924189885 -228.971377901809 -230.726830477371 -233.293702025383 -236.512383443614 -239.045784335692 -240.303728506964 -242.271827490938 -244.265355331159 -247.231726231173 -254.78251102912 -257.289230482404 -259.020411831759 -261.734926679043 -264.90541526979 -1.29521439970857 -7.44546591562019 -10.0597519351942 -16.0639914331727 -19.4259101928162 -21.1347254296887 -24.396912490771 -26.2499595418915 -28.4387999870477 -31.2369543755983 -35.3743343916785 -38.2204587793595 -41.2546241674836 -42.8478935967219 -45.6313133680077 -48.95482633851 -52.8737568462197 -55.3480323198057 -57.0697490139493 -59.3293016605807 -61.8278909502393 -65.1896550535364 -67.4854772289688 -68.7827911145032 -70.4882961208998 -73.4219169676653 -75.9966896550342 -79.177641984051 -80.7985475599187 -82.4766007347936 -84.9653132685696 -88.1693427251886 -91.0148570184655 -93.3688229467461 -94.5137239928575 -97.3677542053984 -98.8216361077798 -100.333246600801 -103.142672451989 -106.120330035968 -108.546100776417 -110.3682406873 -112.173959977709 -114.4012876884 -120.30576741994 -123.01738616495 -125.319558446922 -126.974863457508 -129.843969015936 -133.914663269985 -137.540137760742 -143.765864177223 -145.015838204338 -146.489478817807 -149.418966356089 -152.548189062305 -154.863120475749 -156.668123378339 -158.650356164863 -161.557134834824 -164.745891036114 -167.367432313317 -171.615180659372 -172.895509066859 -175.095685328266 -178.052438200995 -180.775347705066 -182.568943912653 -183.717030637323 -186.232866283471 -189.230219800343 -191.852666510849 -193.952979837242 -195.425380838335 -198.835593547728 -201.186141299976 -202.31473138885 -204.744383440994 -209.023949255296 -211.857960985766 -213.819147499438 -214.947083373008 -217.225930144605 -222.264165409935 -225.006669600816 -227.281064342266 -228.951493335971 -230.707040941976 -233.272932935225 -236.492953478485 -239.026335642329 -240.284277019904 -242.252268959227 -244.245565427881 -247.211106252568 -254.767890134477 -257.275060960284 -259.006235550417 -261.720689985158 -264.890797567312 -1.29521331967446 -7.44527365378424 -10.060674744017 -16.1212496740374 -19.483459711805 -21.1923231235521 -24.4546583119608 -26.3086640594417 -28.4971698170885 -31.2935551971115 -35.4345478508281 -38.2807178688542 -41.3148719093737 -42.9081493618214 -45.6909013870627 -49.0141813170323 -52.9316066715009 -55.4064734504518 -57.1264615289515 -59.3848808949494 -61.8807029318924 -65.2453101517434 -67.5411230064565 -68.8384401695665 -70.543617372719 -73.4768294865173 -76.052589853394 -79.2334173360393 -80.8550969629651 -82.5333069358758 -85.0228508610185 -88.2252263672445 -91.070739964907 -93.4246889601838 -94.569599593701 -97.4234134394067 -98.8759686142066 -100.387195356805 -103.194308008601 -106.173320585562 -108.599442435406 -110.421656284259 -112.227269577051 -114.454885008493 -120.361984122813 -123.073886070459 -125.375994980406 -127.031347651442 -129.899652081101 -133.971080851069 -137.594071233094 -143.816250858924 -145.066304799936 -146.539834117543 -149.467906400876 -152.598400486099 -154.913317900825 -156.718332148363 -158.700092497392 -161.6098914235 -164.798870284713 -167.420958889035 -171.668486137378 -172.948907843161 -175.149240798105 -178.104953441467 -180.828294561127 -182.621892694272 -183.769895531522 -186.285252896107 -189.283035477223 -191.906181972508 -194.006515424579 -195.478906821582 -198.888846301313 -201.240075564487 -202.369393416451 -204.798408082982 -209.075516091766 -211.909586690845 -213.870751795121 -214.998651779311 -217.27707034481 -222.333071332522 -225.075362628565 -227.349803954009 -229.020222873157 -230.775866138906 -233.340017985939 -236.558607145902 -239.091992696609 -240.349933067397 -242.317834878607 -244.311123263728 -247.276464611545 -254.847960771365 -257.353883841761 -259.08504937359 -261.79993830512 -264.970006378633 -1.29521287095156 -7.44520009906261 -10.0651129631162 -16.0881682081641 -19.4486070243286 -21.1575675770952 -24.420155386359 -26.2724532099879 -28.4614017071913 -31.2584865398837 -35.3978559631455 -38.2440728430898 -41.27829768683 -42.8715627549058 -45.6546832078928 -48.9768707839672 -52.8953031574764 -55.370033592477 -57.0868551642681 -59.3447743209015 -61.8418872602502 -65.2055280774669 -67.5013686029281 -68.7986797166777 -70.5040851979899 -73.4367847315908 -76.0125809539577 -79.1933541770216 -80.8158954146698 -82.4940244185542 -84.9838572372679 -88.1844504959173 -91.0301530467743 -93.3841728193615 -94.5290800031636 -97.3838615083427 -98.8367306878634 -100.348318793411 -103.157155653079 -106.135448727999 -108.561164901636 -110.383308927454 -112.188812692002 -114.416086169005 -120.313426871714 -123.025851152445 -125.32799567974 -126.983178535785 -129.853265624733 -133.926127825088 -137.550056766211 -143.785162390901 -145.035086859126 -146.5091228236 -149.438923240307 -152.568694640306 -154.883635159925 -156.688638916252 -158.670704531326 -161.579793056714 -164.767781773235 -167.389774214278 -171.636487226283 -172.917641451065 -175.117558724386 -178.073255461299 -180.796659259802 -182.590294947419 -183.738361496273 -186.254435660914 -189.251597920947 -191.87451910018 -193.974843297472 -195.447246263822 -198.858090185743 -201.208710185002 -202.337781062265 -204.766660675535 -209.044402594488 -211.878711627234 -213.839861300306 -214.967728860037 -217.246418082055 -222.298268762224 -225.0405713836 -227.314966793872 -228.985385765304 -230.741121920264 -233.307492784308 -236.526276054311 -239.059678953914 -240.317620900736 -242.285809218609 -244.279820751952 -247.246086996774 -254.805156976265 -257.312048328221 -259.043245185127 -261.758031938317 -264.926212022496 -1.29521643229302 -7.44432627552009 -10.0595670797098 -16.1137794793156 -19.4777989460537 -21.1867269661595 -24.448533835607 -26.3018273390573 -28.4905993427517 -31.2879879193075 -35.4253551449366 -38.2715714945312 -41.3057398411667 -42.8989932258448 -45.68227654615 -49.0060428957193 -52.9242380981269 -55.3990163043417 -57.1175502204763 -59.3751296884665 -61.8728489426028 -65.2345113096334 -67.5303152593372 -68.8276318117133 -70.5330666032825 -73.4671347007349 -76.0411590475516 -79.2217935390488 -80.8434334017086 -82.5219004842256 -85.011443648729 -88.2140111740609 -91.0596012753013 -93.4135527910425 -94.5584660188927 -97.4133109612303 -98.8659975512703 -100.377551216437 -103.186394682382 -106.164978654704 -108.590747827984 -110.412924402575 -112.218438466731 -114.445445263492 -120.341625581289 -123.053715195307 -125.355903796989 -127.0116092535 -129.880907552584 -133.952156003312 -137.577125161616 -143.80088957572 -145.050925434623 -146.524636891529 -149.453476942627 -152.583838618101 -154.898744890394 -156.703759165342 -158.685954475772 -161.592959232244 -164.781882323679 -167.403465965618 -171.651414533809 -172.931742977842 -175.131880514828 -178.088384501111 -180.811251935088 -182.604869691128 -183.753046266979 -186.26832254836 -189.264344197594 -191.886922357851 -193.987260664911 -195.459669927097 -198.869927591002 -201.220669880186 -202.350209381669 -204.779405566509 -209.056217090575 -211.890564348533 -213.851770799239 -214.979796274142 -217.258668386219 -222.307474765363 -225.049854490925 -227.324341022323 -228.994777990986 -230.750542987368 -233.317231284393 -236.536825192383 -239.070223455968 -240.328164431875 -242.295903390028 -244.289709568332 -247.255793837872 -254.776821541819 -257.281313895321 -259.01249626599 -261.727286529299 -264.897304487285 -1.29521309731358 -7.44578083561799 -10.0632983596794 -16.0758147601347 -19.4398898544762 -21.148957726193 -24.4130120045204 -26.2660765139478 -28.4551394411647 -31.2513568256712 -35.3932159463592 -38.2393429199105 -41.2736142700574 -42.8668960843906 -45.6498927039195 -48.9724705613913 -52.8918723906894 -55.3663590394202 -57.0860456485395 -59.3446458881001 -61.8421704483274 -65.2076447077164 -67.5034838040442 -68.8008034472947 -70.5060762160959 -73.4406595729005 -76.015265230154 -79.1961197029938 -80.818688627131 -82.4971524611733 -84.985879660114 -88.1890840496654 -91.0347904537385 -93.388796272554 -94.5337024232586 -97.3883080008401 -98.8413350394555 -100.352730717006 -103.159170880365 -106.139389294588 -108.565124889026 -110.38728091604 -112.192648200497 -114.41954524454 -120.315813218518 -123.028447367974 -125.33059252074 -126.986156228441 -129.855335258177 -133.925197492527 -137.549958445204 -143.778397041196 -145.028393568414 -146.502284079157 -149.430329922586 -152.56071996876 -154.87573148767 -156.680728195951 -158.662861712233 -161.571775104486 -164.760334798204 -167.38187943648 -171.629774652113 -172.910111687105 -175.110520897189 -178.066777851363 -180.789383384543 -182.58293016856 -183.731092064157 -186.246964925452 -189.242425414126 -191.865803891141 -193.96609697094 -195.438496513962 -198.848957447208 -201.199863419049 -202.329249357939 -204.758483844724 -209.037278913814 -211.871460469921 -213.832607599904 -214.960720452797 -217.239900311716 -222.2999979637 -225.042313764018 -227.316709104828 -228.987123007279 -230.742897314934 -233.308251480893 -236.527094835788 -239.060430451947 -240.318376164821 -242.286169080472 -244.279132434716 -247.245057356311 -254.783142278225 -257.290364296888 -259.021523312249 -261.736107431042 -264.902183313795 -1.29521808872004 -7.4448587483733 -10.0673133901189 -16.1555188255448 -19.5198593267885 -21.2288735449255 -24.4900844081546 -26.3439254606461 -28.5327591013627 -31.3294339796044 -35.4704364892332 -38.3165706281167 -41.3507766760719 -42.9440376030488 -45.7268006141417 -49.0495849977269 -52.9680734871437 -55.4423310070241 -57.1659582709541 -59.4240844922149 -61.9213108090731 -65.2871386043604 -67.5830153166247 -68.8803257247473 -70.5855760547791 -73.5189795030187 -76.0956598371436 -79.2793801130427 -80.9009737487007 -82.5790698096286 -85.0675931218811 -88.2706045069684 -91.1162566319658 -93.4702254890315 -94.6151273089433 -97.4697092378601 -98.9228877875105 -100.434309009867 -103.242940434088 -106.221146467586 -108.646882869544 -110.469083539763 -112.274495114739 -114.50158354424 -120.408065432755 -123.120400520954 -125.42253545589 -127.077835651728 -129.946129185033 -134.016477947862 -137.641199627042 -143.869731104299 -145.119733442669 -146.593437975763 -149.521875286627 -152.651870335099 -154.967145910305 -156.772143679028 -158.753927838691 -161.66344139543 -164.851896470575 -167.473614956833 -171.721345925077 -173.001784478118 -175.20203533292 -178.159200444926 -180.88185963375 -182.675412998623 -183.823526562844 -186.338734428244 -189.336290149286 -191.958933551317 -194.059283760335 -195.53168190858 -198.943611855844 -201.294174747793 -202.422857767251 -204.852072210221 -209.127101224405 -211.961380975136 -213.922492551111 -215.050344961319 -217.329755419187 -222.375045534756 -225.117383355168 -227.391807418618 -229.062255107862 -230.817904955766 -233.383815922269 -236.603366933446 -239.136781516327 -240.394726879676 -242.362389002013 -244.355766943634 -247.322715614131 -254.82918732295 -257.33440852224 -259.065575814719 -261.780008702762 -264.949966455234 -1.29521312561998 -7.44565571100107 -10.0623454552232 -16.0864607369755 -19.4484795710552 -21.1573097194938 -24.4218062347316 -26.2739617180598 -28.4626009755445 -31.260102634761 -35.3998269660783 -38.2460783916432 -41.28023330304 -42.873496047798 -45.6570496559218 -48.9799838217052 -52.8982829809261 -55.3729775738104 -57.0906507548292 -59.3475652537713 -61.8427244436586 -65.2087964980355 -67.5046746753733 -68.8019881318809 -70.5069262892335 -73.4410451076556 -76.0193193558054 -79.1996533864385 -80.8224412141701 -82.5005785679902 -84.9887038145299 -88.1921537786309 -91.0378814872775 -93.3918603467719 -94.53677043941 -97.390298186814 -98.8432687219796 -100.3545700555 -103.163770095561 -106.142290507035 -108.568082324743 -110.390326619075 -112.195566203731 -114.422851899264 -120.325753274622 -123.037634926815 -125.339765446468 -126.994988622139 -129.864935519503 -133.936551976431 -137.560851152288 -143.787279641813 -145.037259876379 -146.510830041869 -149.440381599701 -152.570885365437 -154.88571952741 -156.690721363474 -158.672935651959 -161.581439351619 -164.770085211898 -167.391536354238 -171.638085723307 -172.919556613974 -175.119488433377 -178.075584495706 -180.798295536439 -182.591869780076 -183.739954606608 -186.25491263213 -189.251994628796 -191.875153376116 -193.975460302636 -195.447858986296 -198.857649302903 -201.208446340528 -202.337888786757 -204.766273086227 -209.046654390201 -211.881006839786 -213.842187270644 -214.970166282161 -217.249454702518 -222.296019229253 -225.03822030208 -227.312703135648 -228.983134381738 -230.73883484755 -233.304582412897 -236.522316527086 -239.055782437816 -240.313725239949 -242.281860848324 -244.275301771763 -247.242009070467 -254.774051291247 -257.27826228813 -259.009426848767 -261.724236032713 -264.891552530675 -1.29521605411718 -7.44554891220006 -10.0952603425256 -16.1829210260228 -19.5458060616253 -21.2546944455329 -24.518225773911 -26.3700093053696 -28.5588317266911 -31.3554582722242 -35.4951088923016 -38.341258604781 -41.3755607493279 -42.9688236854073 -45.7524918610954 -49.0758722986507 -52.9953039692938 -55.4703712436316 -57.189324466047 -59.4469564450624 -61.9434197429 -65.3060843211422 -67.6018750381243 -68.8991881105764 -70.6042676792633 -73.5383117642919 -76.1136215491701 -79.2949861678321 -80.9152379838279 -82.5935539453946 -85.0828862889525 -88.2846399582315 -91.1304135127049 -93.4843397385146 -94.6292554673979 -97.4832517421638 -98.9366409591519 -100.448218495622 -103.256976906789 -106.235252601255 -108.661014061306 -110.483182370803 -112.288887302809 -114.515747985427 -120.423196794148 -123.135370297192 -125.437486330556 -127.092533937542 -129.96120903435 -134.033257337645 -137.65771221733 -143.882043527993 -145.132023898345 -146.605838563508 -149.534635886997 -152.665375904913 -154.98046676955 -156.785473888035 -158.767483217943 -161.67802228882 -164.865932295239 -167.487848481431 -171.735639990979 -173.016119842096 -175.216199074657 -178.171583283011 -180.895023573532 -182.688654455704 -183.836733491562 -186.352028753465 -189.34834101299 -191.971467136702 -194.071828928126 -195.544229943428 -198.952489579143 -201.303442862286 -202.432832522482 -204.861998510622 -209.136914441902 -211.970972612333 -213.9321171304 -215.060197622046 -217.338788437484 -222.388693384621 -225.131147505093 -227.405562636842 -229.0760149037 -230.831761554044 -233.398046340721 -236.616295960924 -239.149633249094 -240.407567012212 -242.37550861712 -244.369450261148 -247.334833865822 -254.887657227063 -257.394539184841 -259.125695180544 -261.840534545903 -265.008542707592 -1.29521496542847 -7.44536061315356 -10.0695531958062 -16.0988327907005 -19.4597828313367 -21.1687604605332 -24.432432597447 -26.2849957237275 -28.4736205915502 -31.2703285311178 -35.412110556961 -38.2581691727151 -41.2924833978183 -42.8857356189534 -45.6701713844125 -48.9932337236997 -52.9100592885895 -55.3848025739089 -57.1054589036422 -59.3635171318907 -61.859456257882 -65.2243757796009 -67.5203250483905 -68.8176358887521 -70.5226222406829 -73.4570101823099 -76.0321664232121 -79.2142995456524 -80.8356567788212 -82.5138616830059 -85.0038363742951 -88.2056820585854 -91.0514459107095 -93.4054226227681 -94.5503307016517 -97.4046899720064 -98.8570862327091 -100.368623083165 -103.177045715102 -106.155129158524 -108.580796813299 -110.402989492917 -112.208634325308 -114.43586797275 -120.33144787395 -123.044045794372 -125.346225764118 -127.002112352013 -129.871785543508 -133.942090584076 -137.566954054466 -143.794315019915 -145.044303160338 -146.518151286012 -149.446751076235 -152.576970318525 -154.891806197671 -156.696804524632 -158.678898841646 -161.58676606072 -164.776136862235 -167.397645803101 -171.645781750885 -172.926172626542 -175.12657427138 -178.081784420029 -180.805202357223 -182.598840627823 -183.746905213473 -186.262467437112 -189.258495392043 -191.881733500753 -193.982085387385 -195.454475859199 -198.863323046389 -201.214436045814 -202.343855621498 -204.772856234673 -209.04828908578 -211.882476844617 -213.843616049721 -214.971592486918 -217.249177352468 -222.296124586038 -225.038439604111 -227.312857533473 -228.983293753414 -230.739020263463 -233.305570351911 -236.524063468422 -239.057528281201 -240.315482351541 -242.283407584682 -244.27697266983 -247.243289932356 -254.82733132766 -257.334406964771 -259.065575222261 -261.779862286163 -264.948278946728 -1.2952118211403 -7.44553859453243 -10.0766919093043 -16.1368293875553 -19.4991214749502 -21.208133760301 -24.4710427941059 -26.3242177609483 -28.5130423064159 -31.310160173447 -35.4516130154461 -38.297780791804 -41.3318175934275 -42.925085776092 -45.7082913117856 -49.0302796767661 -52.9502688608606 -55.4248232485057 -57.145833822219 -59.4032148886853 -61.8993080161537 -65.2631824744302 -67.5590406761858 -68.8563407715007 -70.5613310060243 -73.4957876719096 -76.0703770365646 -79.2522153329027 -80.8741840380053 -82.5522049916598 -85.0425421000249 -88.2451354144084 -91.0907641369824 -93.4447610006533 -94.5896636653609 -97.44341333686 -98.8966595318601 -100.408096780079 -103.216497808491 -106.194979677498 -108.621043881572 -110.443220526002 -112.248362953773 -114.475531441467 -120.368687548675 -123.08088676521 -125.383002146374 -127.038610635447 -129.908172395953 -133.980591641906 -137.605124542839 -143.827460235161 -145.077461997953 -146.551166726546 -149.480095703328 -152.609672193894 -154.92455940666 -156.729562686448 -158.711376962009 -161.61989419017 -164.808181644313 -167.430088886755 -171.678410668873 -172.958830361576 -175.159207977466 -178.116336710119 -180.83912767731 -182.632768607118 -183.780799972945 -186.296338420862 -189.294408218782 -191.917101318189 -194.017431637357 -195.489827971875 -198.900236007825 -201.250668139278 -202.379711435099 -204.809038685965 -209.087079132129 -211.923228433665 -213.884412513222 -215.01231914559 -217.291272589473 -222.340868636271 -225.08309946402 -227.357524293832 -229.027956102731 -230.783525838474 -233.349344645107 -236.567853961766 -239.101269534904 -240.359208038721 -242.326927472217 -244.320765706853 -247.28724323816 -254.843630706615 -257.351770951231 -259.082910330136 -261.797857279467 -264.967173082938 -1.29521720810999 -7.44588506451568 -10.0862537756712 -16.1743729603626 -19.5331002848762 -21.2419885400714 -24.5041308077743 -26.3576967582236 -28.5466113059869 -31.3430594507136 -35.4827464337814 -38.3289109901917 -41.3630227442036 -42.9562998946545 -45.7397129524074 -49.0627559298279 -52.9813532793247 -55.4564088371798 -57.1760382629548 -59.4339205646421 -61.9293941305684 -65.2955462426066 -67.5914374444809 -68.8887488046317 -70.5941887021727 -73.5273881902982 -76.1013024587507 -79.2814468977014 -80.9031364596889 -82.5815404518272 -85.070356211595 -88.2718460359827 -91.117545555804 -93.4715402367278 -94.6164513277171 -97.4696411637588 -98.9228521437657 -100.434032431068 -103.242607460842 -106.221374668644 -108.647174345829 -110.469365898919 -112.274987656263 -114.502135984637 -120.406003078928 -123.118201447707 -125.420358956547 -127.075640537513 -129.944902599225 -134.016793703368 -137.641113183763 -143.868316277814 -145.118345270609 -146.591927042263 -149.521930183602 -152.650887014701 -154.966146221865 -156.771205390538 -158.752882355135 -161.662636964096 -164.851578912982 -167.473163002196 -171.721201298935 -173.001529449918 -175.201795069249 -178.159166597581 -180.882260756056 -182.67587506776 -183.823891882169 -186.339588001091 -189.335471398265 -191.958646857302 -194.058977462896 -195.531368797356 -198.94224138739 -201.293457458727 -202.423048469179 -204.852151926351 -209.12320135782 -211.957071991412 -213.918223429888 -215.046198174597 -217.323913075985 -222.368065240825 -225.110357163359 -227.384771691526 -229.055210574786 -230.810907203853 -233.378971806724 -236.597525021785 -239.130946447439 -240.388883429148 -242.356706735331 -244.350500038997 -247.317964733058 -254.87970662668 -257.38352124552 -259.114699154948 -261.829321143906 -264.995988229706 -1.29521550935901 -7.44522845902103 -10.0632559104454 -16.1307174682658 -19.4942437209961 -21.2031929827597 -24.4650432810254 -26.3180637817858 -28.5068880470493 -31.302408844983 -35.4439541249215 -38.2900305295262 -41.3242599318284 -42.9175147658988 -45.7010867893968 -49.0251566637147 -52.9446330325593 -55.4192011094034 -57.137794892575 -59.3955955385841 -61.8915411076439 -65.2539465273207 -67.549777788478 -68.8470950533229 -70.5521199686468 -73.4858029470801 -76.0621752945071 -79.2435221596034 -80.8653540045232 -82.5435843259614 -85.0325817531682 -88.2351555052608 -91.080789281245 -93.4347556167046 -94.5796735300135 -97.4348817650013 -98.8880681970963 -100.39949844242 -103.207952733403 -106.186579196335 -108.612276177715 -110.434458611394 -112.240087885213 -114.46691588065 -120.364248514707 -123.077090150372 -125.379228976204 -127.034679108675 -129.904436369695 -133.977058000033 -137.601774000143 -143.828892219561 -145.07892902287 -146.552540604044 -149.48142475957 -152.61191032773 -154.927007626466 -156.732160394345 -158.714056685604 -161.622911956297 -164.812511664001 -167.433826051737 -171.681683210253 -172.962017265725 -175.162128099282 -178.11745195485 -180.84025026804 -182.63386797683 -183.781935861919 -186.298429171707 -189.295890585868 -191.918514229157 -194.018813579611 -195.491242437748 -198.90371787624 -201.253986769872 -202.381620765742 -204.810957457862 -209.086073558641 -211.920149397824 -213.881310878625 -215.009134148789 -217.287886086856 -222.340224615407 -225.08252500705 -227.356927268797 -229.027380017394 -230.783173096966 -233.350277520895 -236.569208066586 -239.102592690723 -240.360533947359 -242.328279829638 -244.321733733404 -247.288442397097 -254.855368195172 -257.362443958773 -259.093605488974 -261.808341095909 -264.980534120235 -1.29521441767169 -7.44586996335722 -10.0872310359228 -16.1634937396827 -19.5253863398064 -21.2342684333056 -24.4966714886976 -26.3496536245392 -28.5385679863603 -31.3342955620536 -35.4751999685074 -38.3214285382439 -41.3555068393814 -42.9487703981748 -45.7322517791077 -49.0543448149773 -52.9725966809513 -55.4479225326812 -57.1670169415647 -59.4251593932471 -61.9214568305407 -65.2856747474739 -67.5816002852742 -68.8789152838536 -70.584101241909 -73.5179179266313 -76.0921340320844 -79.2715468483663 -80.8937681153649 -82.5719111799256 -85.061501395166 -88.2637699728061 -91.1093941502222 -93.4633111256962 -94.6082138558187 -97.4626856913145 -98.916384305296 -100.42759204996 -103.23694640283 -106.214824920924 -108.640624756203 -110.462759387952 -112.268129748527 -114.494867676204 -120.382749932213 -123.095391632192 -125.397576624417 -127.052629570078 -129.921527210426 -133.994789950277 -137.619579879725 -143.846921795525 -145.096869107309 -146.570854771076 -149.498117264565 -152.629058471822 -154.944026163218 -156.749031665624 -158.731130694157 -161.640410357604 -164.828278610436 -167.450154909209 -171.698584339298 -172.978919332748 -175.178813512562 -178.133512883585 -180.857237048571 -182.650875708461 -183.798961893577 -186.314352255428 -189.311466384131 -191.934147041693 -194.034513200572 -195.506922854283 -198.917332132879 -201.268124947787 -202.397517907595 -204.82646427081 -209.10406016489 -211.938355967913 -213.899513886176 -215.027444837433 -217.306353075381 -222.356637265714 -225.098981072322 -227.373438355153 -229.043873583748 -230.79956378743 -233.365918744002 -236.584248312388 -239.117606392734 -240.375546470161 -242.343411684761 -244.337033055339 -247.302341199093 -254.864495285053 -257.371490793473 -259.102678037724 -261.817123337979 -264.985802303864 -1.29521903203962 -7.44508339632304 -10.068461047398 -16.1395049136785 -19.5024569406216 -21.2114397864931 -24.475082434117 -26.3275900834645 -28.5163353449034 -31.3133506560257 -35.454292294888 -38.3003172168579 -41.3344999184364 -42.9277607894178 -45.711165618282 -49.0334913755061 -52.9535830045562 -55.4285072755127 -57.145221423828 -59.4045629091472 -61.899961765006 -65.2638458886318 -67.559757700599 -68.8570634679753 -70.5621308935794 -73.4957893654369 -76.0705669913727 -79.2539066413156 -80.8750282443696 -82.5532796646576 -85.0422652119783 -88.245628316148 -91.0913226694184 -93.4453142484901 -94.5902246097906 -97.444590777967 -98.8978888110481 -100.409319925472 -103.218960991239 -106.197904977915 -108.623705250032 -110.445858443295 -112.251548391931 -114.479423904037 -120.375179053174 -123.08803352446 -125.390196098402 -127.045266173559 -129.915376678256 -133.984787484408 -137.609215722223 -143.837004406125 -145.087074106402 -146.560523829222 -149.490305654276 -152.62064953915 -154.935518578706 -156.740524258335 -158.72222194868 -161.631794486058 -164.820749861626 -167.44211958032 -171.69010679873 -172.970494776856 -175.170780628557 -178.127783789355 -180.850544374797 -182.64414448429 -183.792267102338 -186.307659662668 -189.30549172458 -191.928475983181 -194.028758378766 -195.501158746686 -198.913832904098 -201.264111527667 -202.393256057742 -204.823083919416 -209.105468342553 -211.939672869502 -213.900876218186 -215.028837584808 -217.306146211855 -222.352399249653 -225.096940296643 -227.371325240861 -229.041748479642 -230.797452101699 -233.363286145214 -236.582503029489 -239.115872347822 -240.373809533411 -242.341568650067 -244.334764790376 -247.300936994247 -254.855488348888 -257.362536119133 -259.093703914542 -261.808144562474 -264.978164838925 -1.29521447770297 -7.44543574183931 -10.0637588048039 -16.0787046697821 -19.4436542162115 -21.1527025304352 -24.4130364087515 -26.2671467134635 -28.4561497882787 -31.2526943342029 -35.392140499499 -38.2381692941544 -41.2723563123258 -42.8656175543302 -45.6477934674589 -48.9703563284251 -52.8877200872667 -55.3622333084428 -57.0822330104251 -59.340212368776 -61.8362402044971 -65.1989299107011 -67.4948069505317 -68.7921315182672 -70.49697904981 -73.4308954559767 -76.0053854656753 -79.1871807695694 -80.8079863990311 -82.4862625240569 -84.9757695057394 -88.1784570707039 -91.024066711955 -93.3780068528746 -94.5229133594906 -97.3770567666903 -98.8295354243027 -100.340948605095 -103.14867283284 -106.127521871623 -108.553332244179 -110.375526722007 -112.180877514746 -114.408022363927 -120.313329311923 -123.025339260181 -125.327496861103 -126.98309886218 -129.852639331068 -133.925268570812 -137.549379889174 -143.781815393525 -145.031775800955 -146.50561245701 -149.43455815421 -152.564512340495 -154.879740213712 -156.684747481737 -158.666672124254 -161.57434732616 -164.763131029818 -167.38497381145 -171.632637078287 -172.912968723428 -175.113413627875 -178.068505268327 -180.79193196628 -182.585585095767 -183.73369653762 -186.249291503142 -189.246260986613 -191.868884790949 -193.969204286425 -195.441602051955 -198.850640762004 -201.201354147051 -202.330611402391 -204.759568627509 -209.036845023976 -211.870976843774 -213.832137943913 -214.96002555806 -217.238942988545 -222.288456209056 -225.030871920787 -227.305328766023 -228.975762417645 -230.731414128243 -233.297653291097 -236.517132273697 -239.050527938439 -240.308474452009 -242.276109187287 -244.269316438934 -247.235057968887 -254.763996518807 -257.271242267069 -259.002397624295 -261.717392582666 -264.887722078459 -1.29521809284779 -7.44604578375197 -10.0860321587386 -16.1538786795371 -19.517260827224 -21.2261715046585 -24.4896357426197 -26.342378645968 -28.5314249276856 -31.3284212770626 -35.467442142282 -38.3135276972943 -41.3477291886454 -42.9409980324645 -45.7246408633027 -49.0470821495295 -52.964705836874 -55.4394272424861 -57.158458219168 -59.416203439723 -61.9135690520167 -65.2746109507451 -67.5704716303096 -68.8677871720389 -70.572885018692 -73.5071552974218 -76.0780153575923 -79.257177957509 -80.8796903636426 -82.5580571100805 -85.047431453998 -88.2501278517523 -91.0957924829634 -93.4497512463551 -94.5946623183869 -97.4491070716224 -98.9019827047196 -100.413357064504 -103.222917928408 -106.201320706928 -108.627073775743 -110.449289717808 -112.255082229592 -114.482343831575 -120.37852578516 -123.090782571207 -125.392939156803 -127.048665660373 -129.917846028456 -133.990292102983 -137.614066963818 -143.837605159956 -145.087632539359 -146.561191107207 -149.490902990808 -152.620220924529 -154.935163412713 -156.740162860057 -158.722178304708 -161.631161850865 -164.819448819892 -167.441151302941 -171.689305882452 -172.969631508476 -175.169687246241 -178.125078002937 -180.848494796493 -182.642118555342 -183.790248822639 -186.306040658706 -189.302985787099 -191.925694588842 -194.026037896928 -195.498439128222 -198.910912171472 -201.261230416872 -202.389182036774 -204.818687732844 -209.097103185565 -211.931509885695 -213.892650743833 -215.020640875949 -217.299680302232 -222.350191322453 -225.092508779798 -227.366952457781 -229.037377364923 -230.79305723991 -233.360167245857 -236.579618331 -239.11306331964 -240.371004127842 -242.338959527712 -244.33190966657 -247.298588692354 -254.848878484896 -257.353620494215 -259.084784725388 -261.799528716719 -264.967122313633 -1.29521508753139 -7.44522379018479 -10.0658151900163 -16.1122632309603 -19.4753280812468 -21.1843111647807 -24.4442615059052 -26.298721748821 -28.4878881731135 -31.2840599883163 -35.4211036816314 -38.2672294872109 -41.3013738941257 -42.8946564297161 -45.6781501767231 -49.0004783623279 -52.9176721105475 -55.3921329999898 -57.1096567877689 -59.3683175117853 -61.8653127189344 -65.2272880695814 -67.5231385374371 -68.8204503963234 -70.5257640121822 -73.4602572390432 -76.0350000821492 -79.2154457888188 -80.838128809017 -82.5162796778224 -85.0057037373276 -88.2076026385134 -91.0531840331365 -93.4071771894681 -94.5520885541536 -97.4066237786366 -98.8598444917883 -100.371227240583 -103.180087996555 -106.159195615651 -108.584930539918 -110.407208653936 -112.212544249193 -114.439927549038 -120.337085250226 -123.049599951295 -125.351749414911 -127.00742975056 -129.877226867023 -133.949352309315 -137.572798526601 -143.796155973873 -145.046234669617 -146.519454437547 -149.448914006665 -152.579227817079 -154.89414609702 -156.699152227751 -158.681050980334 -161.589276416249 -164.778159519195 -167.399679507474 -171.647450768703 -172.927775588359 -175.127890076086 -178.084780758607 -180.807966722877 -182.601582219687 -183.749608882668 -186.265124559836 -189.260878164433 -191.884249107233 -193.98455664639 -195.456978032742 -198.868883423816 -201.219199272923 -202.347917618037 -204.777024318622 -209.051112445847 -211.885513539841 -213.8466835986 -214.974535960603 -217.253138087086 -222.306060536397 -225.049624712996 -227.324109369477 -228.994538946908 -230.750225872104 -233.315515635461 -236.534614005269 -239.068025028313 -240.32596377999 -242.293590238706 -244.287119895273 -247.254105831175 -254.795782502697 -257.302400314488 -259.033560056177 -261.748387502542 -264.917877542046 -1.29521216500066 -7.44631782212203 -10.0810642554355 -16.127489970382 -19.4909915618539 -21.2000040270114 -24.4627717576605 -26.3146158334385 -28.5032338033479 -31.2989702742748 -35.4401748341636 -38.2861537857738 -41.3204395941987 -42.9136992747856 -45.696841567383 -49.0201005573561 -52.9411226980629 -55.4162729032415 -57.1337772116289 -59.3924076614232 -61.8886128439659 -65.2525427302573 -67.5484683802502 -68.8457801415739 -70.5512506601717 -73.4842724740408 -76.0573048215329 -79.2391082650434 -80.8610393847467 -82.5389985259087 -85.0285069590251 -88.2296300241476 -91.0754946530165 -93.4295008291846 -94.5744175329129 -97.4286358600142 -98.8803566435686 -100.391807995616 -103.200415895498 -106.17811600334 -108.603972871084 -110.426105130051 -112.231881989323 -114.458979320084 -120.358855731671 -123.071293083117 -125.373488304843 -127.028574831241 -129.898315852523 -133.96961456155 -137.594310445325 -143.816207474452 -145.066195600082 -146.539881771309 -149.469851660735 -152.598929931026 -154.914327534328 -156.719330395282 -158.701405025854 -161.610464211928 -164.798255250122 -167.420194521947 -171.668234206696 -172.948563448203 -175.148644015065 -178.105305007646 -180.828230078144 -182.621838149443 -183.769836482788 -186.285575959539 -189.282127565831 -191.905239417403 -194.005604821354 -195.478014985547 -198.88974395533 -201.240037169133 -202.369228801626 -204.798119484068 -209.073616669203 -211.907976327884 -213.869111628696 -214.997035989329 -217.275471268298 -222.319536153049 -225.061766772034 -227.336217379006 -229.006645177271 -230.762251092704 -233.33040486406 -236.54929758293 -239.082672356771 -240.340614287892 -242.30865184477 -244.302407697063 -247.2675942829 -254.801469088007 -257.305905932383 -259.037069745429 -261.751991208483 -264.921505904178 -1.29520995218321 -7.44602532210949 -10.0840854840697 -16.1098379470567 -19.4743659459939 -21.1832364238271 -24.444738631005 -26.2975990062807 -28.4860755402154 -31.2836896214929 -35.4214808956467 -38.2676966600039 -41.3017822877385 -42.8950353079055 -45.6781087930381 -49.0009567990989 -52.9191439011727 -55.3937119860359 -57.1115930805278 -59.3699389742883 -61.8686829807806 -65.2292562029659 -67.5250903362117 -68.8224023883425 -70.5274721151147 -73.4608105326971 -76.0352604397787 -79.214516109 -80.8366621003774 -82.5144615776225 -85.0040282848253 -88.2064613338997 -91.052115194199 -93.4060879031747 -94.5509940872594 -97.4047644009363 -98.8574769298814 -100.368807421143 -103.177954559503 -106.156315343953 -108.582053522337 -110.404295937379 -112.209746692484 -114.436399527131 -120.338784993019 -123.051102779183 -125.353241066892 -127.008757799871 -129.878165191363 -133.951214075102 -137.575816659133 -143.80244003592 -145.052430652457 -146.526092009734 -149.454907493228 -152.586099353559 -154.901012697884 -156.706015308943 -158.688155289475 -161.596521049956 -164.785398320551 -167.407060914473 -171.654662477063 -172.935072063186 -175.135351363939 -178.090357758133 -180.813698271305 -182.607345589068 -183.755376174682 -186.270474740086 -189.267772325152 -191.890914062042 -193.991245091565 -195.463641831617 -198.874327846735 -201.225164916567 -202.355059251873 -204.784628063776 -209.061369217795 -211.895299933304 -213.856472208751 -214.984443454544 -217.262996082277 -222.308066374817 -225.050424839515 -227.324878817756 -228.995316634734 -230.751069806732 -233.31613491037 -236.535445450067 -239.068774546529 -240.326717040573 -242.294564488647 -244.288582767893 -247.254334310773 -254.808731924135 -257.316874843281 -259.048039119273 -261.762745748988 -264.934234960358 -1.29522343229533 -7.44623613913822 -10.0758261031339 -16.1310317232864 -19.4925582793679 -21.2014600624543 -24.4647457257024 -26.3168601416865 -28.5060177176095 -31.3026233795298 -35.4427365498189 -38.2888550564617 -41.3231873361435 -42.9164403469039 -45.6990939855475 -49.0221203542928 -52.9399173215273 -55.4139934679382 -57.1344465130418 -59.3917632982016 -61.8876132610933 -65.253009304445 -67.5488929001736 -68.8462044554113 -70.5516078190281 -73.4856056738752 -76.060323944359 -79.2424827572384 -80.8637897627791 -82.5417691643606 -85.0314549008517 -88.2339609077363 -91.0796435766984 -93.4335993073502 -94.5785046441745 -97.4340510835142 -98.8866755069382 -100.398208511188 -103.20597132839 -106.183994969375 -108.609701881609 -110.431931130864 -112.237371198981 -114.464386414961 -120.366507608375 -123.078921455168 -125.381044313853 -127.036583060534 -129.907209197635 -133.977547335272 -137.60277617191 -143.825591773089 -145.075713389637 -146.548859707474 -149.477623071449 -152.60757668699 -154.922531734667 -156.72753580174 -158.70922846579 -161.618301114834 -164.806991439491 -167.428936966231 -171.6768009924 -172.957211508528 -175.157540342967 -178.113359107309 -180.836261792425 -182.629852273167 -183.778034541881 -186.293892889169 -189.290318789716 -191.912900837388 -194.013255568534 -195.485656839904 -198.896907996681 -201.247544925953 -202.377151777106 -204.805345015231 -209.085202271393 -211.919459556051 -213.880595881687 -215.008447736492 -217.286834715845 -222.334020063808 -225.07650831188 -227.350945013898 -229.021394746274 -230.776972324967 -233.342688036405 -236.561311421259 -239.094688250474 -240.352635075716 -242.320578719841 -244.31368243889 -247.279186274137 -254.84317398417 -257.349914930121 -259.081076386892 -261.795534330724 -264.965178083561 -1.29521293677283 -7.44498985219216 -10.0748874249544 -16.0957699557211 -19.4587563354174 -21.1677757953868 -24.4309671081977 -26.2823462740531 -28.4711945373447 -31.2669212808285 -35.4072482268395 -38.2532527161896 -41.2873439931431 -42.880612247772 -45.6647871629754 -48.9879309929777 -52.9071947238861 -55.3824088282422 -57.1035986531498 -59.3616330599979 -61.8580189899148 -65.220826355989 -67.516666593696 -68.8139776835066 -70.5192257351242 -73.4538100186937 -76.0309113987406 -79.2115630742806 -80.8335193108797 -82.5117306072379 -85.0016353083996 -88.2036279187969 -91.0492878310982 -93.4032734399704 -94.5481863098759 -97.4022821721586 -98.8561991275098 -100.367695612362 -103.174881457032 -106.152784510548 -108.578658175036 -110.400861569061 -112.206290360882 -114.433408901626 -120.339786236816 -123.051704624562 -125.353808882594 -127.009250789499 -129.878564778747 -133.954386631787 -137.577443990699 -143.806990720936 -145.056970727446 -146.530860197604 -149.460313720281 -152.589659597975 -154.904647543222 -156.709771221389 -158.691564453942 -161.600765170449 -164.789157095785 -167.41060089951 -171.658092025254 -172.938427477043 -175.138867270046 -178.094938619401 -180.818397112292 -182.612007361618 -183.76010187429 -186.275652159726 -189.273661768101 -191.896060390128 -193.996384391487 -195.46879046835 -198.880031524685 -201.230435015094 -202.359192086864 -204.788380261366 -209.062762144595 -211.897087591305 -213.858201236268 -214.986088956954 -217.264694439568 -222.306936427498 -225.04933782038 -227.323791312174 -228.994222735463 -230.749982453612 -233.315823328322 -236.534550470882 -239.067924593456 -240.325866715031 -242.293842552906 -244.287411867775 -247.253600557226 -254.816166085695 -257.324420826124 -259.055591691148 -261.77015057739 -264.938088521879 -1.29521559039451 -7.44470982493611 -10.0813571132663 -16.1327912361459 -19.4928579386676 -21.2018837757506 -24.4654538745506 -26.317790364118 -28.5066569559936 -31.3040227550837 -35.4432099331847 -38.2893706040158 -41.3236546153132 -42.9169258949653 -45.7002019825051 -49.0242882455547 -52.940440794264 -55.4148112875378 -57.1332324778097 -59.3903838469083 -61.8863709647858 -65.2504428806357 -67.5462921872909 -68.8436116296537 -70.5489242572873 -73.4825899458446 -76.0560136425768 -79.2376278950271 -80.8593128486476 -82.5372706893562 -85.0266751511595 -88.2290193362049 -91.074744633452 -93.4287326784444 -94.573647593413 -97.4285745531399 -98.8814899011786 -100.392789080261 -103.200717963443 -106.179018914581 -108.604844981755 -110.427094340289 -112.232418955882 -114.459116788768 -120.369237686319 -123.081674550668 -125.38377732029 -127.039078213555 -129.90813600525 -133.978993280182 -137.60351977023 -143.820205541699 -145.070194958159 -146.543795378085 -149.47338141289 -152.602884862534 -154.917738010862 -156.722742796862 -158.704703970345 -161.613358468957 -164.802371485848 -167.423948124089 -171.671827214731 -172.952148443687 -175.152344542961 -178.106987408057 -180.830219170069 -182.623854516348 -183.77192383481 -186.287843573892 -189.283953573501 -191.90698713178 -194.007274314803 -195.479670255463 -198.891845040353 -201.241780835327 -202.369304466522 -204.798442366129 -209.075976710515 -211.910377716831 -213.871542422371 -214.999589546013 -217.278686164631 -222.341154546548 -225.083533648448 -227.357967248503 -229.02840116194 -230.783964447644 -233.350620736412 -236.568512596519 -239.101921832146 -240.359865094921 -242.327819700808 -244.321382725915 -247.287674657072 -254.810365477506 -257.316355649366 -259.047512624219 -261.762498741758 -264.932434519172 -1.29520955327471 -7.44521625867306 -10.0786580211023 -16.1360789224986 -19.5042787988359 -21.2131461111359 -24.4749991835613 -26.3272267459093 -28.5166095288074 -31.312553523957 -35.4520999744406 -38.2981246668667 -41.332418381182 -42.925717710235 -45.708641839118 -49.0320802924221 -52.9484070424759 -55.4225232783474 -57.1449728896551 -59.4021336897674 -61.8976082799484 -65.2607784623999 -67.5566573390474 -68.8539711211844 -70.5591836494503 -73.4939132575398 -76.0709525071067 -79.2515118751311 -80.8741934354785 -82.552474991035 -85.0411699215231 -88.2437926324993 -91.0894632566758 -93.4434638486071 -94.5883819198343 -97.4439745085868 -98.8970614800046 -100.408378629143 -103.218408395051 -106.19657512122 -108.622631891541 -110.444886054588 -112.250089658465 -114.477460352092 -120.373716425476 -123.086787338259 -125.389014622282 -127.044604447853 -129.915446619171 -133.985905784581 -137.609061974248 -143.834623852755 -145.084630755226 -146.55831073941 -149.489125065807 -152.618363743518 -154.933237745651 -156.738247195599 -158.720409232977 -161.629599727361 -164.817247459741 -167.438708396968 -171.686997357177 -172.967324138182 -175.167637665327 -178.122756071583 -180.845741207567 -182.639361498543 -183.787289234973 -186.303331422115 -189.299966056753 -191.923438861907 -194.023777767353 -195.496179348566 -198.906046871321 -201.256997515259 -202.386728060529 -204.81647993807 -209.094553282381 -211.928656907775 -213.889813058958 -215.017616125738 -217.296808786622 -222.354616991997 -225.096843186026 -227.371255718525 -229.041686796724 -230.797370880647 -233.364648025777 -236.583805985847 -239.117266196331 -240.375204785852 -242.343003734272 -244.336385617196 -247.303233499946 -254.840775018587 -257.345178833423 -259.076340484751 -261.791066484294 -264.959698582695 -1.29521861930818 -7.44510121471988 -10.072082349742 -16.1393887260633 -19.4993848962101 -21.2084043252505 -24.471395543303 -26.3247043705548 -28.513702745292 -31.3108070957372 -35.4503414079255 -38.2964492432307 -41.3305894195631 -42.9238688483061 -45.7072675354117 -49.0297571397202 -52.9478536343505 -55.4226560069991 -57.1406840706753 -59.3987104425338 -61.8951394041347 -65.2585408744676 -67.5544431890036 -68.8517490405025 -70.5570556090837 -73.4901275991153 -76.0673515536083 -79.2471438442522 -80.869413730328 -82.5478596779683 -85.0367360968389 -88.2389398701606 -91.084541430659 -93.4385314939089 -94.5834354879152 -97.4373796509103 -98.8917608442669 -100.403163970201 -103.212505545313 -106.190991935176 -108.616716753582 -110.438887125323 -112.244086733395 -114.471292161026 -120.377536350375 -123.090339426412 -125.392485051461 -127.048220700093 -129.916842942778 -133.987534967915 -137.612153864206 -143.842197035088 -145.092184525229 -146.565959848306 -149.495260586437 -152.624769103343 -154.940026697007 -156.745020091793 -158.727032025699 -161.636842618378 -164.824600993063 -167.446237198267 -171.694475689353 -172.974807507771 -175.174841281422 -178.133170297891 -180.855770333323 -182.649430818757 -183.797433742371 -186.312865922026 -189.309978101115 -191.932535570562 -194.03289779316 -195.505291533374 -198.915797702251 -201.266581009231 -202.396267124352 -204.824954855428 -209.10003051832 -211.934252061002 -213.895369507138 -215.023291462802 -217.302772452745 -222.349740624896 -225.09203151635 -227.366412524743 -229.036846972064 -230.792525567434 -233.35838888947 -236.57686285516 -239.110263521034 -240.368199923291 -242.335890791192 -244.329276385258 -247.295408549692 -254.837400060661 -257.343413652697 -259.07458164401 -261.789394256434 -264.953786796241 -1.29521802375703 -7.44482722095518 -10.0689684960892 -16.1549015554196 -19.5159865411311 -21.2249321108543 -24.4874394806784 -26.3395728900518 -28.5283255189788 -31.3248734747348 -35.4643598898399 -38.3104035908528 -41.3446809516461 -42.9379585897429 -45.7209801887636 -49.0437215706009 -52.961848146165 -55.4369596968606 -57.1530937254147 -59.4117619597786 -61.9104705137918 -65.2710521310195 -67.5669055116456 -68.8642246813573 -70.5694763180943 -73.5014660124137 -76.0731048709731 -79.2540118669375 -80.875664271276 -82.5541984360666 -85.0440978220513 -88.2462992092025 -91.0920520138025 -93.4459995745392 -94.5909145852591 -97.4453221893728 -98.8980553921242 -100.409366808477 -103.217825672557 -106.196131309821 -108.621854483345 -110.444018480303 -112.249656328145 -114.477192626224 -120.368323381906 -123.080617337571 -125.382744589623 -127.038142884867 -129.907522660036 -133.978961507126 -137.604515706377 -143.835639310957 -145.08565168658 -146.559444742304 -149.488107430869 -152.617437192839 -154.932396796054 -156.737397355268 -158.719385137025 -161.627827651836 -164.816971395072 -167.438587751572 -171.686281310076 -172.966604730901 -175.166755948189 -178.123315988571 -180.846377581432 -182.640008188966 -183.788041449544 -186.304083542069 -189.300621035002 -191.923607138956 -194.023927964454 -195.496327744767 -198.906187005759 -201.256558945141 -202.385526255426 -204.814800121214 -209.091544059108 -211.925736652824 -213.886878634908 -215.014955766883 -217.292674755252 -222.355159718234 -225.097628863345 -227.37207709359 -229.042509218553 -230.798239934575 -233.364742872915 -236.583433378312 -239.11684052134 -240.374777658221 -242.342756710296 -244.336294076342 -247.303728205371 -254.826346695541 -257.33016461485 -259.061311906447 -261.775891781621 -264.944830245585 -1.29521673774693 -7.44531018250024 -10.0790319609461 -16.1404319661753 -19.5049975541199 -21.2140277417448 -24.4766041810507 -26.3294347063233 -28.5180824398559 -31.3141960912142 -35.4537259746285 -38.2998594712324 -41.33414911852 -42.9274063678225 -45.7102762496229 -49.0329303664568 -52.9518572124211 -55.426323383923 -57.1475346950438 -59.4051380514923 -61.9015039382562 -65.2631398770529 -67.5590559229497 -68.8563693608679 -70.5617415980664 -73.4950667481542 -76.0695526398937 -79.2495226553577 -80.8713776557885 -82.5496695140723 -85.0400091674184 -88.2418425658546 -91.0874978413237 -93.441489073374 -94.5863857071036 -97.4406368997237 -98.8937549514294 -100.405116140147 -103.214313623945 -106.19253391277 -108.61836378374 -110.440578810443 -112.245925462996 -114.473040539182 -120.37063817804 -123.083123987817 -125.385280464034 -127.040834552304 -129.90980814503 -133.979539723968 -137.604893262089 -143.830654044567 -145.080612023629 -146.554400752555 -149.483597852251 -152.613846651523 -154.929050915236 -156.734060352654 -158.716248093987 -161.625327470953 -164.813771361441 -167.435885680957 -171.683833302842 -172.964300932697 -175.164401332094 -178.121325484241 -180.84427820237 -182.637853895678 -183.785870902884 -186.301095338579 -189.29749073166 -191.920281290174 -194.020592845027 -195.492995543216 -198.903107525116 -201.253864814363 -202.383085448419 -204.812156179077 -209.087640609695 -211.922146426573 -213.883310626784 -215.011296822399 -217.289768735487 -222.334983878295 -225.07739508731 -227.351818595836 -229.022250367354 -230.777910645596 -233.344336397614 -236.563398023291 -239.096783212433 -240.354721282417 -242.322840974585 -244.316462211004 -247.281475415099 -254.805218952471 -257.311737092325 -259.042894916813 -261.757589742418 -264.926479982325 -1.29521292637573 -7.44573661744331 -10.0854363026351 -16.1726514165903 -19.5356567972885 -21.2446431056448 -24.5050878359426 -26.3597308460283 -28.5483732376461 -31.3451906586506 -35.483566709264 -38.3296529068913 -41.3638518644965 -42.9571184641894 -45.7399009724473 -49.0626292633412 -52.9798209305384 -55.4544037257138 -57.1743770312607 -59.4319573126692 -61.9276817367834 -65.289773760265 -67.5856535747128 -68.8829797772185 -70.5884409108124 -73.5210672734593 -76.0930056512034 -79.2730853237511 -80.8946875912662 -82.5728861252894 -85.0614542874058 -88.2632647137978 -91.108879665528 -93.4628085722019 -94.6077154977056 -97.462374571565 -98.9152438680851 -100.426831522817 -103.236523230897 -106.214532549129 -108.640688147733 -110.462834051166 -112.26863142009 -114.495997085098 -120.392033175107 -123.104174355453 -125.406318132145 -127.061859560237 -129.931324386417 -134.002046756301 -137.627353015945 -143.853069501381 -145.103102847901 -146.576635900114 -149.505248691401 -152.636167794186 -154.95124551631 -156.756246826973 -158.738086196895 -161.647607314218 -164.836336625519 -167.457619550614 -171.704752785867 -172.985088911601 -175.185107514407 -178.142273442393 -180.865627721048 -182.65922462283 -183.807243349817 -186.322895422414 -189.319553237603 -191.942238242774 -194.042588837257 -195.514994849346 -198.924939548226 -201.275677140015 -202.404519288984 -204.833963326121 -209.110756550906 -211.944788905442 -213.905932442903 -215.033869016584 -217.313023472598 -222.364077499017 -225.106438064605 -227.380800217764 -229.051244334928 -230.806878501125 -233.373086883228 -236.591717817784 -239.125079843058 -240.383020542856 -242.350998196943 -244.344361655378 -247.31043905827 -254.859621353776 -257.36663038544 -259.097814971993 -261.812646995296 -264.979087810172 -1.29521454766248 -7.4455675957931 -10.0562440363663 -16.0906484631915 -19.453229801737 -21.162148489841 -24.4232965211341 -26.2777367381592 -28.4668362755918 -31.2629334703364 -35.4023712800946 -38.2483620606749 -41.282622089304 -42.8758676450843 -45.6585786159916 -48.9811020128604 -52.8986690910029 -55.3731897854086 -57.0922348301632 -59.3506501490658 -61.8503408663551 -65.210180625228 -67.5061196247041 -68.8034386323186 -70.5085899614163 -73.4424012865746 -76.0173564370955 -79.1995768766128 -80.8201268995092 -82.4984333600409 -84.9875548706384 -88.1902204033228 -91.0359335464451 -93.3898821121766 -94.5347919247799 -97.3892030564661 -98.8423560215659 -100.353504989594 -103.160374885298 -106.13941377771 -108.565161578955 -110.387348331779 -112.192802346216 -114.420255019778 -120.309612338078 -123.02148092828 -125.32364376251 -126.979009618299 -129.848377888226 -133.920206479888 -137.543898365999 -143.770858747558 -145.020846349384 -146.494565371501 -149.423936953197 -152.554014429583 -154.868888753805 -156.673890529083 -158.655729272957 -161.564485590096 -164.753734787082 -167.375244162202 -171.623142748833 -172.903481713063 -175.103525002037 -178.061155143437 -180.784191764725 -182.577813172311 -183.725947421841 -186.241903169889 -189.238859976184 -191.861999129291 -193.962348832584 -195.434747311889 -198.846306669658 -201.196959929494 -202.325698282059 -204.754635992254 -209.030132915782 -211.864137948727 -213.82527298114 -214.953231475772 -217.232291333514 -222.281343883869 -225.02356929604 -227.297965224648 -228.968405390624 -230.723964025982 -233.290947476324 -236.508443669118 -239.041773850124 -240.299712917627 -242.267440507413 -244.260932423863 -247.227907322396 -254.801171619137 -257.30728491022 -259.038453808816 -261.753285421826 -264.922100241727 -1.29521257837082 -7.44649047784468 -10.0763115920805 -16.1264169303231 -19.4864746518602 -21.1954537135178 -24.4583503734537 -26.3110046591633 -28.4999733282132 -31.2956539266462 -35.4349199954122 -38.2810308656683 -41.3152477413569 -42.9084971592369 -45.6919927014073 -49.0146124683922 -52.9314444097392 -55.4059806026472 -57.1267852189482 -59.3851617254723 -61.8835426660676 -65.2478820056464 -67.5437051416981 -68.8410178311876 -70.5461802797064 -73.4806453002904 -76.0568052675212 -79.2384182293099 -80.8612025144308 -82.5393412092945 -85.028900688136 -88.2314478233073 -91.0770566238826 -93.4310147420065 -94.5759296258892 -97.4295238146977 -98.8824247379187 -100.39395134108 -103.202228555643 -106.18007431172 -108.606054736925 -110.428213782093 -112.23360982659 -114.46073327664 -120.367656385521 -123.079891029642 -125.382206246994 -127.037280543137 -129.907429250616 -133.978979383886 -137.604444266263 -143.830527887414 -145.080427770903 -146.554370933769 -149.483667787005 -152.614042079706 -154.929150482975 -156.734148549337 -158.715485569133 -161.626145435895 -164.814294517527 -167.435544621836 -171.68305148647 -172.963374650221 -175.163985127163 -178.119233891662 -180.842691806873 -182.636315575639 -183.784406037326 -186.300483343966 -189.298129878402 -191.92082225869 -194.02116063087 -195.493562938114 -198.902657335444 -201.25376748729 -202.383267701454 -204.81238996522 -209.084684123249 -211.918946769986 -213.880123541477 -215.008014901593 -217.285779122388 -222.340438610677 -225.082847264233 -227.35729464313 -229.027743319815 -230.783364457445 -233.350401958276 -236.568590968348 -239.101984734589 -240.359922072122 -242.328305935322 -244.32187744848 -247.287193997616 -254.865483804665 -257.370448713417 -259.101636558182 -261.81644447307 -264.98742568182 -1.29521077114595 -7.44604308768596 -10.0767678193684 -16.1068821882234 -19.4711290850281 -21.1800382764471 -24.4449891985933 -26.2973897042229 -28.4862769260854 -31.2823654294059 -35.4231685258556 -38.2693280112198 -41.303490414967 -42.8967601320652 -45.6794495061766 -49.0024980469163 -52.9189281310766 -55.3930129643396 -57.1149794760181 -59.3737970394346 -61.8728850647986 -65.234876833657 -67.5307361777545 -68.8280509236291 -70.5333794929164 -73.4673930171689 -76.0426474532 -79.2227042706027 -80.8438269843175 -82.5220065285721 -85.0111439317166 -88.213520689867 -91.0591149460199 -93.4131062181198 -94.5580128285362 -97.413403643482 -98.866052361711 -100.377325537028 -103.18653123979 -106.164449535739 -108.590525542552 -110.41270196385 -112.218126661286 -114.444840730327 -120.344486016465 -123.056397677949 -125.358584956252 -127.014146992279 -129.885147452738 -133.95774955226 -137.582056231947 -143.80996509608 -145.059943796286 -146.533699273791 -149.461827868823 -152.592508682531 -154.907403473164 -156.712407608975 -158.694374575542 -161.60193083432 -164.789790132313 -167.411569935303 -171.658357452298 -172.939518573402 -175.139607097367 -178.095882420708 -180.819161841868 -182.61281238752 -183.760869122985 -186.276529545714 -189.273306930419 -191.896409560986 -193.996736865012 -195.469131872225 -198.879996442709 -201.230952426313 -202.359617999726 -204.787871560181 -209.067534763292 -211.902096689554 -213.863222063119 -214.991096564275 -217.269599476199 -222.32510442806 -225.067418187217 -227.341829894712 -229.012259516942 -230.767950021302 -233.333358574889 -236.55226355907 -239.085627384734 -240.343567644433 -242.311374727961 -244.304938425084 -247.272178862371 -254.810941882984 -257.317356713847 -259.048519017968 -261.763103461095 -264.93202384689 -1.29521241077303 -7.44544266532241 -10.0874270476031 -16.1268871758961 -19.4895721679768 -21.1985830672485 -24.4596788926704 -26.3131118649529 -28.5016335975603 -31.296806625561 -35.4382229148802 -38.2843563850064 -41.31860887329 -42.9118741112404 -45.6953844219946 -49.0171455461632 -52.9345671453953 -55.4088764977662 -57.1300263254202 -59.3882915132727 -61.8872942873845 -65.2459765315178 -67.5418984866458 -68.8392110801781 -70.544263526149 -73.4779952227847 -76.0526720747744 -79.233804920408 -80.8558175697608 -82.5341743222574 -85.0224092959316 -88.2247754589661 -91.0705291077315 -93.4245201381342 -94.5694283546364 -97.4242505803172 -98.876666990129 -100.388295871193 -103.196853657732 -106.175306962034 -108.601284966987 -110.423463282074 -112.229134608255 -114.456382026086 -120.356403550302 -123.06854250166 -125.370663775013 -127.025820921938 -129.895334119295 -133.968121151527 -137.593110296096 -143.824209368511 -145.0741834941 -146.547987240955 -149.476292311563 -152.606856536887 -154.921853898298 -156.72697669452 -158.709440864013 -161.619002721567 -164.807247620179 -167.428671476804 -171.676648230002 -172.956987959133 -175.157275698348 -178.112585675658 -180.836032020434 -182.6296321434 -183.777714451994 -186.292951766715 -189.290108752266 -191.912788117081 -194.013111428873 -195.485509956322 -198.894764625206 -201.246072213792 -202.375836172636 -204.80468047745 -209.086253454157 -211.920477845492 -213.881629201965 -215.009594226261 -217.288637016089 -222.335446728313 -225.077774137455 -227.352231472148 -229.022694332267 -230.778261942724 -233.344801845892 -236.563448417239 -239.096905920748 -240.354851534587 -242.322779879916 -244.316127472845 -247.281596252572 -254.833262563114 -257.339543203239 -259.070726086447 -261.785441151606 -264.952881391629 -1.29521578363538 -7.44533081041485 -10.0976529199589 -16.1912535714996 -19.5570010836476 -21.2659168342235 -24.5282205609703 -26.3812966284582 -28.570391668318 -31.3672248284569 -35.5066119563732 -38.3528085915526 -41.3869323445332 -42.9801802571564 -45.7631092880593 -49.0852552228545 -53.0048515345023 -55.4795489680832 -57.1996153661146 -59.4587872611349 -61.9594049817414 -65.3193517379033 -67.6151791511643 -68.9124844543486 -70.6177056316264 -73.551932047567 -76.1294960570125 -79.3110703493435 -80.9322198657241 -82.6102569157817 -85.1000715005081 -88.3017941684975 -91.1474419920343 -93.5014180487582 -94.6463244420774 -97.5018403973253 -98.9549203969894 -100.466090767595 -103.274775180451 -106.253373524509 -108.679253744317 -110.501436029032 -112.306759888226 -114.534099263217 -120.42822312461 -123.140870846721 -125.443035716199 -127.098248538254 -129.967317338669 -134.03871223072 -137.66399918413 -143.886215446315 -145.136242208129 -146.609702568973 -149.539448727296 -152.66942978279 -154.984534709224 -156.789540232343 -158.771528709994 -161.681115814753 -164.869108073654 -167.490903566837 -171.739047647243 -173.019449654371 -175.219785465118 -178.175829394043 -180.899415944719 -182.693033274781 -183.841018067832 -186.356005435274 -189.353881958462 -191.976929926511 -194.077240570812 -195.54963717301 -198.961877617667 -201.312171978749 -202.441084194725 -204.870496283954 -209.146065259873 -211.98019617522 -213.941341913883 -215.069224384768 -217.347386915526 -222.39660716681 -225.138996335434 -227.413413132192 -229.083862185808 -230.839492202939 -233.40431129197 -236.623771754929 -239.157161183948 -240.415095996372 -242.383149588746 -244.376681519004 -247.342547760223 -254.880578115824 -257.386019798153 -259.117191819953 -261.831715823165 -264.999605762569 -1.29521555501772 -7.44602901023537 -10.0603977684319 -16.0899040909987 -19.4489518643889 -21.1579670890807 -24.420770183218 -26.2732751903469 -28.4620992835639 -31.2585733902584 -35.3977217585112 -38.2437910265111 -41.2779676699384 -42.8712521867828 -45.6541381482217 -48.9768837274385 -52.8961160723203 -55.3700608954509 -57.0899610758395 -59.3478548833887 -61.843503105111 -65.2090724736972 -67.5049648014381 -68.8022772328956 -70.5073064591904 -73.4406058101157 -76.0139792342573 -79.1950271170644 -80.8173711925547 -82.4955651910081 -84.9847823236271 -88.1876705495175 -91.0333553321328 -93.3873355527027 -94.5322436657082 -97.3863419491877 -98.8391447693713 -100.350642463371 -103.158755397142 -106.137708845569 -108.563524553983 -110.385707893687 -112.191524950722 -114.419247504293 -120.318453544102 -123.030671133028 -125.332814991352 -126.987953907492 -129.85743158918 -133.929464366156 -137.553846719349 -143.78355312818 -145.033546926715 -146.507351292543 -149.435932352815 -152.565648714586 -154.880546658958 -156.685545827416 -158.667607928507 -161.575800165138 -164.765347717732 -167.386809277425 -171.634655409592 -172.914977796436 -175.115204613329 -178.070921800889 -180.793879160541 -182.587460741703 -183.735587839614 -186.251088843417 -189.247524559581 -191.870365861761 -193.97070604362 -195.443104684848 -198.85322575101 -201.203767030674 -202.333206977891 -204.762652609467 -209.038643391357 -211.872866272277 -213.83401416704 -214.961957920164 -217.240166855318 -222.287905529248 -225.030174711679 -227.304587433737 -228.975059624595 -230.730523927544 -233.296963824128 -236.515722128693 -239.049068609292 -240.307010089208 -242.274278781543 -244.267516592276 -247.23390161117 -254.775697215646 -257.281188909536 -259.012360172667 -261.727146370796 -264.895646785555 -1.29521148401689 -7.4455915876998 -10.0756428714768 -16.1430614486044 -19.5043482828236 -21.2133132646434 -24.4751706894901 -26.3281462025254 -28.5171799655067 -31.3143309899204 -35.4542605408357 -38.3003658807077 -41.3346065035542 -42.9278613446617 -45.7108286739944 -49.0335078902524 -52.949138121567 -55.4240752014553 -57.143727856836 -59.4005556321886 -61.8959933567496 -65.2598919808699 -67.5557759406644 -68.853095576523 -70.5582163433769 -73.4917244939103 -76.0672122817764 -79.2490725691686 -80.8708370892917 -82.5488380924472 -85.0385983159818 -88.2402766261768 -91.0857495092969 -93.4397296271904 -94.5846409802658 -97.4391822119903 -98.8916924138099 -100.403104315931 -103.210919260354 -106.189842628001 -108.615832031403 -110.437977220684 -112.243777117099 -114.471293948543 -120.369782699151 -123.08210244098 -125.384208829503 -127.039705879674 -129.909455583681 -133.980390569936 -137.603714808699 -143.826233423801 -145.076175464636 -146.550028235114 -149.479731834728 -152.608557811845 -154.923716064303 -156.728711541131 -158.710927492745 -161.619133257831 -164.806925121053 -167.428461688087 -171.676434931024 -172.956837112511 -175.156933620382 -178.112478921467 -180.835427557748 -182.629034439754 -183.777074089049 -186.292840224183 -189.290266652866 -191.913147679475 -194.013491546366 -195.485889066434 -198.896235510566 -201.246755721717 -202.375510075761 -204.804587875062 -209.076556634475 -211.910930259776 -213.872071826085 -215.000004492966 -217.278304307769 -222.332552029771 -225.074959926842 -227.349447373512 -229.019897143554 -230.775540463483 -233.341188379013 -236.559791363302 -239.093187963823 -240.35113237319 -242.318756125522 -244.312118316561 -247.279021579982 -254.840152631863 -257.345324380906 -259.076493353986 -261.791527655154 -264.960087460281 -1.29520886696064 -7.444617190208 -10.0640935084433 -16.0807991126787 -19.4424728284148 -21.1514657435052 -24.4143043830875 -26.2671641308294 -28.4560314246818 -31.2529933131958 -35.3935282305034 -38.2397594118855 -41.273991453998 -42.8672498578656 -45.6508089927006 -48.9749135949173 -52.8930039662063 -55.3675850569317 -57.0867080117766 -59.3443353959777 -61.8408611741653 -65.2062015288088 -67.5020273548796 -68.7993429549311 -70.5044172203858 -73.4373140980983 -76.0112971915639 -79.193385191501 -80.8154553418104 -82.4937126724241 -84.9829147482046 -88.1848444736503 -91.030347813986 -93.384318872412 -94.5292176104682 -97.3834163797265 -98.8366122900764 -100.347982614442 -103.156422992224 -106.134375642476 -108.560173264295 -110.382346836984 -112.1879866153 -114.415079157194 -120.312632695136 -123.024834957508 -125.326976112853 -126.982419704992 -129.85154845569 -133.921276876474 -137.546468591664 -143.769193591144 -145.019230756375 -146.492907649111 -149.421028794139 -152.551164840423 -154.866221557169 -156.671234405086 -158.653376429448 -161.561432669816 -164.750340451807 -167.371760347974 -171.620374123289 -172.900762300114 -175.101112659424 -178.05712603546 -180.780593843122 -182.574240301599 -183.722264573768 -186.237662012542 -189.234748937969 -191.857742745168 -193.958049559164 -195.43044563715 -198.842793009493 -201.192711575748 -202.320716734962 -204.749639601864 -209.030556779699 -211.865032076472 -213.826201064059 -214.954227419489 -217.233710456413 -222.286218766638 -225.02856032334 -227.302940474726 -228.973377182551 -230.729030123951 -233.295114855907 -236.513361200209 -239.046780043047 -240.304721383934 -242.273051455388 -244.266902453346 -247.233499017132 -254.773881307161 -257.280213005033 -259.011365260751 -261.726395792598 -264.894673348859 -1.29520720929481 -7.44645278186481 -10.0779808027848 -16.1061707305485 -19.4672793161242 -21.1761626767499 -24.4397927356605 -26.2925569628367 -28.481104032908 -31.2780368998374 -35.4173263450149 -38.2634022679367 -41.2976257126653 -42.8908988804746 -45.6746243648143 -48.9983818284657 -52.9178919620773 -55.3931222458703 -57.1113146002353 -59.3690285867971 -61.8646022311539 -65.2288554771081 -67.5247131928903 -68.8220173094171 -70.5273408225816 -73.4618207468413 -76.0391682822672 -79.2189608551318 -80.8416514028693 -82.5199743407129 -85.0080617500341 -88.2103375903519 -91.0559160645052 -93.4098844955882 -94.5548076757125 -97.4092695259754 -98.8622401431719 -100.37372600377 -103.182610472398 -106.159956648574 -108.586229944853 -110.408409079571 -112.213980050243 -114.440999000921 -120.345707315183 -123.057878204337 -125.36006126071 -127.015485898344 -129.885334145024 -133.954996980566 -137.579417377856 -143.810226635421 -145.060434768996 -146.534104238279 -149.464022634717 -152.594221891455 -154.909175537892 -156.71417587104 -158.696013864085 -161.605522688242 -164.793642277058 -167.415387605572 -171.663662892757 -172.944127255308 -175.144187307867 -178.100402316284 -180.82342404749 -182.617079873265 -183.765126048781 -186.280440316053 -189.277106717773 -191.900056519116 -194.000393397619 -195.472789082547 -198.884085519962 -201.234795843218 -202.363514484488 -204.792737077217 -209.066718173457 -211.901215231735 -213.862402212427 -214.990265015573 -217.268501464494 -222.317581535599 -225.059855917265 -227.334294331809 -229.00472891295 -230.760490849675 -233.326566884156 -236.54534689593 -239.078775999235 -240.336719144713 -242.304441307673 -244.298400577786 -247.264443681917 -254.833586958099 -257.340686735824 -259.071853962379 -261.786598567326 -264.95572179379 -1.29521727326653 -7.44557975681822 -10.0799577122921 -16.1536153892791 -19.5155368677037 -21.2243818322025 -24.4878362525105 -26.3408709467825 -28.5297514410059 -31.3265038090376 -35.4683161059581 -38.3145310477475 -41.3486859353832 -42.9419693107788 -45.7248464517242 -49.0467759378383 -52.9637105686374 -55.4382657083084 -57.1571980418909 -59.4146577950422 -61.9108286288407 -65.2738805742396 -67.5698031922816 -68.8671193339604 -70.572301198882 -73.5050288417759 -76.0777805143108 -79.2587954763085 -80.8802922948753 -82.5585134341613 -85.0473152598045 -88.2503651214191 -91.0959570352193 -93.4499259176346 -94.5948307623112 -97.4499876261288 -98.9025738823347 -100.414108298978 -103.222023046124 -106.200074579161 -108.626102315042 -110.448392566826 -112.254179935475 -114.481740651353 -120.377096334851 -123.089306789818 -125.391465028096 -127.046907253404 -129.916014456806 -133.986705083776 -137.611937622282 -143.83738797172 -145.087438999432 -146.560931255698 -149.491590601841 -152.620554893822 -154.935461109183 -156.740466297568 -158.722528779617 -161.631814212607 -164.820062996034 -167.44171187227 -171.689485475654 -172.969815500895 -175.170092268506 -178.126914586333 -180.84974956136 -182.643388913315 -183.791355706564 -186.30708986015 -189.304285262333 -191.926855862873 -194.02722181201 -195.499613082884 -198.911083743313 -201.261569905348 -202.390489726911 -204.818857896026 -209.097454468546 -211.931658815012 -213.892809011525 -215.020715117062 -217.299696103599 -222.351238085892 -225.093652054214 -227.368092322573 -229.038524829702 -230.79416667552 -233.360965161159 -236.579032847135 -239.112423868566 -240.370368384818 -242.338359936699 -244.331815098224 -247.297613928542 -254.860872170807 -257.368767443733 -259.099913203409 -261.814445586431 -264.983998344308 -1.29521533712135 -7.44572744101652 -10.0864078580776 -16.1586504975672 -19.5193902821806 -21.2281793788772 -24.4922407341219 -26.3442804337088 -28.5328308311399 -31.3290291236879 -35.4682314203786 -38.3144032445092 -41.3486097474753 -42.9418659916985 -45.7255616939191 -49.0481467252047 -52.9681694419805 -55.4428680068215 -57.1614626222087 -59.4204929647352 -61.9190214812821 -65.2787401576645 -67.5745656096237 -68.8718801824032 -70.5767413560866 -73.5103406620937 -76.0844799256675 -79.2687201008864 -80.8900624034192 -82.5681745033323 -85.0581943473823 -88.2608303699999 -91.1063472129497 -93.4603130808191 -94.6052196149793 -97.459362240491 -98.9124514981182 -100.423876412693 -103.231903073851 -106.210805157057 -108.63656571012 -110.458837230677 -112.264403605794 -114.491910321344 -120.402317724178 -123.11461704224 -125.416742677618 -127.072085131426 -129.940982471745 -134.011441793605 -137.636508910032 -143.862625719093 -145.112675102791 -146.586431360292 -149.515579425794 -152.645909129992 -154.960755191378 -156.765757965164 -158.747382370216 -161.657296952994 -164.846043825618 -167.467274857278 -171.715106960598 -172.995678907355 -175.195766346813 -178.151523454042 -180.874058505137 -182.667637179496 -183.815761845954 -186.331830314388 -189.328189512737 -191.951154800247 -194.051486614982 -195.523884041308 -198.935805431706 -201.286609874567 -202.41514620902 -204.843814488569 -209.1194743448 -211.95339050833 -213.914525369361 -215.0425365224 -217.321776816857 -222.365714677846 -225.108413035315 -227.382880868573 -229.053334893982 -230.80913078741 -233.376198807516 -236.594825027243 -239.128173028227 -240.386117301341 -242.354199083055 -244.347740125013 -247.313969530348 -254.859519660358 -257.366493846721 -259.097663622747 -261.812226727425 -264.980306441413 -1.29521252343607 -7.44592295280691 -10.0670981609536 -16.1216779577564 -19.4852756644669 -21.194290973605 -24.4578114341105 -26.3104757211236 -28.4994231088716 -31.2962286899534 -35.4363979132318 -38.2825914815379 -41.3168198002664 -42.9100953039155 -45.6928035741991 -49.0151883368666 -52.9344564253893 -55.4092882547144 -57.1288872424469 -59.3863178627144 -61.8833022573558 -65.2468583984657 -67.5427423227238 -68.8400727391323 -70.5454456969631 -73.4778277814468 -76.0515981356706 -79.2323640461091 -80.8548446290153 -82.5332073853526 -85.0226986609875 -88.2239195075955 -91.0694677131774 -93.4233959391846 -94.5683010347613 -97.4224960028459 -98.8762065099618 -100.387833526471 -103.196015318608 -106.174783940653 -108.600496085664 -110.422694422799 -112.228766204702 -114.455947060494 -120.364096140909 -123.07591351421 -125.378157569676 -127.033024095902 -129.90236620053 -133.974656356417 -137.598897910018 -143.828988235322 -145.078928614008 -146.552941436835 -149.482188121958 -152.611513815153 -154.926464821853 -156.731468025757 -158.713251247471 -161.621305217834 -164.811394842386 -167.433117429953 -171.680952095479 -172.961275720431 -175.16147717974 -178.117634398875 -180.840586336771 -182.634214226092 -183.7822619776 -186.297128664446 -189.294064181302 -191.917427874772 -194.017738827872 -195.490151682771 -198.902676075392 -201.252961535275 -202.380535539835 -204.809125630683 -209.088590178314 -211.922883374287 -213.884041108555 -215.012000783379 -217.290614089404 -222.33313197875 -225.075344570681 -227.349751573216 -229.020192704344 -230.775713027693 -233.342066940196 -236.561077096567 -239.094472381892 -240.352412200306 -242.32059143978 -244.314431260652 -247.280456105319 -254.834776816453 -257.344394250179 -259.075561131534 -261.790030813135 -264.959598818072 -1.29521373890615 -7.44520184092708 -10.0784111880925 -16.1406081737356 -19.5034545138615 -21.2122867344841 -24.4752849041265 -26.3269494856645 -28.5158444813425 -31.3117319730612 -35.4537064811762 -38.299818145268 -41.3340879416362 -42.9273357328964 -45.7091239018421 -49.0317717063431 -52.9487896432109 -55.4233995462958 -57.1407936463453 -59.3990358813974 -61.8965492314548 -65.2579717846022 -67.553824523434 -68.851129942917 -70.5562897427426 -73.4894451314639 -76.0660201178551 -79.2439682315072 -80.8655622670603 -82.5438451805963 -85.0323331306678 -88.2349606207657 -91.080741797444 -93.4346956951932 -94.5796028720982 -97.4343680887604 -98.8876198835586 -100.398945986178 -103.20915996597 -106.189043528371 -108.614947627194 -110.437094572325 -112.242760216915 -114.469806357988 -120.367553845237 -123.080134207011 -125.382298906053 -127.037634118559 -129.90704690803 -133.976836127299 -137.60129445679 -143.825770474438 -145.075750454657 -146.549595644767 -149.478501892256 -152.608559598771 -154.923498769099 -156.728498348424 -158.710530038403 -161.619039515502 -164.808620853132 -167.429727604537 -171.677730193363 -172.958048636973 -175.158405917954 -178.114532878396 -180.83747518452 -182.631075680853 -183.779240151716 -186.294630773972 -189.292229508508 -191.915185504259 -194.015513407008 -195.487915099744 -198.898528378398 -201.248911589121 -202.377743121948 -204.807046186361 -209.08757388003 -211.921607587572 -213.882752091125 -215.010684580605 -217.288647316144 -222.341225889109 -225.083449993024 -227.357877281391 -229.028314570876 -230.783995935932 -233.350655738852 -236.569360025692 -239.10273690022 -240.360675293332 -242.328349059597 -244.321494566936 -247.28819592469 -254.829050485498 -257.335289675572 -259.066438188467 -261.78133026467 -264.948661830366 -1.2952113130555 -7.44506848118891 -10.0666875170321 -16.0922520479574 -19.4559293541502 -21.1649093081919 -24.4278063865487 -26.2794555023709 -28.4682083247192 -31.2638920241578 -35.4030497623686 -38.2491835641558 -41.2834569943858 -42.8767231689333 -45.660733804768 -48.9830533976765 -52.8989019068133 -55.3732672499461 -57.0942842157322 -59.3519618234673 -61.8497316536079 -65.2112327708895 -67.507152048781 -68.8044636870402 -70.509603107745 -73.4435179977006 -76.0199244389397 -79.2022755926058 -80.8245008819378 -82.5029493025082 -84.9920993899606 -88.1935833959022 -91.0393078589515 -93.3932697206546 -94.5381790684904 -97.3929069837928 -98.8458716036182 -100.357245951177 -103.166584440399 -106.14546755013 -108.571241686271 -110.39338781599 -112.199085770409 -114.425903083441 -120.322407669932 -123.034551007709 -125.336763033734 -126.992202301571 -129.861440543415 -133.931561561093 -137.556161411378 -143.775121920174 -145.025249407416 -146.498684469062 -149.429270918564 -152.558776104715 -154.873632414804 -156.678638400361 -158.660997656532 -161.568326819685 -164.756950314758 -167.378633896389 -171.626656521542 -172.907105988102 -175.107197501499 -178.063464249359 -180.785881140286 -182.579548294309 -183.727621637322 -186.243273913367 -189.239391854532 -191.862432146102 -193.962764181116 -195.435161036234 -198.846717721029 -201.197001812629 -202.325956733121 -204.754656724167 -209.033488075574 -211.867531285693 -213.828688048515 -214.956667437652 -217.235888820118 -222.280707724468 -225.022958529914 -227.29740666404 -228.967851228057 -230.723545455421 -233.28957942404 -236.50893805718 -239.042291309419 -240.300242151234 -242.268311333221 -244.26186456864 -247.228686871224 -254.804110769002 -257.310966548284 -259.042141257621 -261.757443343651 -264.924371928059 -1.295219261167 -7.4456016677812 -10.0639239539946 -16.149682197176 -19.5114008227254 -21.2203733647787 -24.4839769146841 -26.3368742559141 -28.5256140535152 -31.3230682381117 -35.4619518783158 -38.3080952947341 -41.3423206575678 -42.9355867265395 -45.7198796386033 -49.0432289918477 -52.9614610494955 -55.4357843713656 -57.1544173002499 -59.410938678266 -61.9077377340085 -65.2679372830524 -67.5638312936906 -68.861140313259 -70.5662144723922 -73.4994449001446 -76.0735068885876 -79.2534158879986 -80.8743580252157 -82.5524837095624 -85.0419830362524 -88.2448032880594 -91.0904935874828 -93.4444654111703 -94.5893741462464 -97.4434268968098 -98.8966242383225 -100.408021072037 -103.217606567792 -106.196018372103 -108.622355509766 -110.444659909869 -112.249712687315 -114.476840014291 -120.376312717447 -123.088535314888 -125.390682524374 -127.045792383346 -129.913997880744 -133.983666417101 -137.607280874142 -143.833947194934 -145.083925314361 -146.557779060731 -149.488669801927 -152.618671876509 -154.933587049651 -156.738591147609 -158.720895654848 -161.628551974866 -164.817664549614 -167.439579176915 -171.687383509456 -172.967716137671 -175.168473922329 -178.123555308577 -180.846701184668 -182.640286890716 -183.788432655424 -186.303642681232 -189.299655242618 -191.922829758337 -194.023183243708 -195.495579790118 -198.905936057217 -201.25656723466 -202.384827641012 -204.813277661154 -209.091405786359 -211.925582521487 -213.886724338369 -215.014711372357 -217.29371782218 -222.347789028678 -225.090106684879 -227.364530784715 -229.034969809289 -230.790624558542 -233.358573429449 -236.576966116554 -239.11029155917 -240.368237224858 -242.33620514011 -244.329874623376 -247.295857927399 -254.875435243934 -257.382469205264 -259.113613377956 -261.828535458794 -264.998635803731 -1.29521154279852 -7.44492037248783 -10.0672643343637 -16.1197520596566 -19.4803127632676 -21.1892643061065 -24.4532184469084 -26.3055356285869 -28.494302885186 -31.2909297760101 -35.4312481003506 -38.2773655229091 -41.3116950603296 -42.9049494704425 -45.688552212296 -49.0110802197945 -52.9286438927781 -55.4031884574635 -57.1226371933477 -59.3819836002864 -61.880226139722 -65.2401586439249 -67.536087573895 -68.8334050243373 -70.5387046128223 -73.4712487483425 -76.0455313001715 -79.2243290094312 -80.8456047770202 -82.5236163099239 -85.0130510389261 -88.2149170198768 -91.060507090417 -93.4144623621457 -94.5593705163634 -97.4141743640997 -98.8675438198917 -100.378943948158 -103.186701529792 -106.165090584661 -108.590806842651 -110.413015759762 -112.218574070988 -114.445656634852 -120.344393929262 -123.056192237484 -125.358377657938 -127.014151743189 -129.884049916905 -133.954171826948 -137.578773189912 -143.798357645639 -145.048387805686 -146.521884068964 -149.450528465339 -152.579890752107 -154.895107660664 -156.700112581804 -158.68238091064 -161.590487465003 -164.779010809313 -167.400602834298 -171.648496082041 -172.928883414232 -175.129416949185 -178.085624602932 -180.808785433535 -182.602404737697 -183.75046497944 -186.266315835822 -189.26272305907 -191.885817519899 -193.986161570461 -195.458559699103 -198.868500452849 -201.21895486855 -202.347914350259 -204.777403261299 -209.05704382589 -211.891566528727 -213.852765044762 -214.980735377316 -217.259295461271 -222.30750416952 -225.049703452092 -227.324130039189 -228.994580008335 -230.750335791973 -233.314982741868 -236.533241467207 -239.066725614435 -240.324664007171 -242.292710659817 -244.286447500353 -247.251655216424 -254.798697232195 -257.303445183339 -259.034612125065 -261.74937592042 -264.917066778412 -1.29521064482658 -7.44555065763536 -10.0662425840966 -16.0984407514059 -19.4608127816305 -21.169765753483 -24.4330915325059 -26.2860697635543 -28.4748352976163 -31.2722608228759 -35.4131165203039 -38.259280674382 -41.2934649938227 -42.8867203991866 -45.6705005147153 -48.9926072432062 -52.9111999282146 -55.3859651534309 -57.1052394462551 -59.363252097208 -61.8599446249871 -65.2231309210577 -67.5190224434205 -68.8163241837662 -70.5216590965785 -73.4545556406777 -76.0293465084201 -79.211144488222 -80.8330801532875 -82.5112968312676 -85.0006894767594 -88.201717863292 -91.0475387037951 -93.4014993138359 -94.5464147454422 -97.4009203937557 -98.8539050281593 -100.365223126251 -103.174276884189 -106.152013337874 -108.577874641675 -110.400012222335 -112.205525329453 -114.433233140464 -120.330371717179 -123.042781445252 -125.344928957712 -127.000123092696 -129.868748683993 -133.939427686836 -137.563647992753 -143.791469344181 -145.041557005129 -146.514952056437 -149.443370158247 -152.574233956342 -154.889227957368 -156.694231723903 -158.676082444677 -161.584438818425 -164.774613770529 -167.39544165689 -171.64210640743 -172.924154508399 -175.124626578334 -178.080929656671 -180.803630323958 -182.597228578483 -183.745429771748 -186.261167771418 -189.258004529413 -191.880505003374 -193.980830971181 -195.453238199776 -198.864753711284 -201.214951830341 -202.343132824883 -204.772271794322 -209.043602270332 -211.87772551115 -213.83885710771 -214.966818586389 -217.245584978769 -222.286243295552 -225.028562075577 -227.303017531555 -228.973473149641 -230.729282494395 -233.295871784921 -236.514685848502 -239.04804597204 -240.305981721515 -242.274064171694 -244.267780022201 -247.23418426561 -254.79336856395 -257.299334054895 -259.030522403325 -261.745616838999 -264.915388995349 -1.29521627887294 -7.44548841146574 -10.0737615706218 -16.1345058387691 -19.4953073566845 -21.2042301474737 -24.4676221848253 -26.3191646620129 -28.507941309774 -31.3045361847494 -35.4429696221177 -38.2890939077135 -41.3231952037301 -42.9164269782369 -45.6998634571405 -49.0231667039856 -52.9410269646812 -55.4161198825677 -57.1337277758399 -59.391249937684 -61.8869885326983 -65.2521392249786 -67.5480033148261 -68.8453061328517 -70.5504372378991 -73.4839721590137 -76.0584707964139 -79.2392532200329 -80.8616519521456 -82.5397751436645 -85.0294692094764 -88.2317930287941 -91.0774070205001 -93.4313620898654 -94.5762776341737 -97.4313279372134 -98.8837300401895 -100.394998223058 -103.202951408869 -106.181787135777 -108.607437058701 -110.42958697556 -112.235431188411 -114.462644980517 -120.363206971178 -123.07571540753 -125.377904034339 -127.032928780856 -129.90211988226 -133.975761531995 -137.598877113365 -143.822167877981 -145.072222827636 -146.545897378068 -149.474619391595 -152.605151751461 -154.920044911901 -156.725047881162 -158.706827073111 -161.616303761056 -164.805986082851 -167.427097956759 -171.675640319341 -172.955964644351 -175.156048147277 -178.11224258593 -180.834984708022 -182.628582002209 -183.776678457882 -186.29265480587 -189.288773597607 -191.911604005083 -194.011932611762 -195.484327332177 -198.89518813407 -201.245803410592 -202.37413863078 -204.802816781329 -209.075248030848 -211.909642070313 -213.870868870476 -214.998772027838 -217.276365518578 -222.322915934678 -225.065298788052 -227.339725767812 -229.010152970994 -230.765885605986 -233.33170996582 -236.55023054749 -239.083631222843 -240.341579852089 -242.3094564949 -244.302921184672 -247.268261511496 -254.804078469304 -257.310620210697 -259.041784980311 -261.756247556638 -264.926466331413 -1.29521537062719 -7.44535738677052 -10.0829136057963 -16.1269314785995 -19.4903549233189 -21.1993681532022 -24.4623718335002 -26.3152619695216 -28.503871891695 -31.2986129674919 -35.4395715582749 -38.2856337998958 -41.3198553649469 -42.9131011926077 -45.6954044913111 -49.0182113783216 -52.9385761014809 -55.4132921037933 -57.1302863319049 -59.3877293055679 -61.883495216845 -65.2462045194372 -67.5420639861963 -68.839380288354 -70.5445962340902 -73.478651979612 -76.0541249018556 -79.2356485923871 -80.8568453943663 -82.5348551951636 -85.0240598773565 -88.2263749995934 -91.0719954053236 -93.4259719232843 -94.5708772468905 -97.4264286897569 -98.8791339535284 -100.390488495442 -103.198419228125 -106.17733249295 -108.603111177135 -110.425378706198 -112.230927407234 -114.45782882805 -120.352362639642 -123.064313000462 -125.366436030846 -127.022108425534 -129.891345504805 -133.960934502871 -137.586308483627 -143.813264639449 -145.063240040531 -146.537026451969 -149.466489778798 -152.59620363101 -154.911079624577 -156.716082947219 -158.697981206198 -161.606802058923 -164.795342064719 -167.416884595153 -171.664886005996 -172.945210663015 -175.1455375829 -178.102201769007 -180.82502949091 -182.618667431917 -183.766620705659 -186.282487704172 -189.27878432526 -191.901368590425 -194.001705815478 -195.474101468285 -198.884671915029 -201.234724821765 -202.362354189113 -204.792082308399 -209.068479915624 -211.902710420953 -213.864027023652 -214.991809114365 -217.269736183432 -222.322923387774 -225.065251005281 -227.339701363836 -229.010155251594 -230.765861884354 -233.332058237264 -236.551574093151 -239.084962176771 -240.342901108344 -242.310675032151 -244.304516682706 -247.2698091949 -254.811657636447 -257.317198240977 -259.048370063714 -261.763039009604 -264.930937446645 -1.2952109531107 -7.44550228626644 -10.0793864310002 -16.13231767758 -19.4974035720748 -21.2063472618279 -24.4699812883114 -26.3225780475096 -28.5114558787264 -31.3090512163408 -35.4460774528157 -38.292222152939 -41.3263892181226 -42.9196534053742 -45.7031067999346 -49.0256735504082 -52.9439156034631 -55.4185324113657 -57.1352916414256 -59.393018340378 -61.889530604074 -65.2533492486487 -67.5492004076143 -68.8465090007037 -70.5517657919828 -73.4855757620151 -76.0586194654385 -79.2391019154592 -80.8609927318972 -82.5389789806183 -85.0286885080959 -88.2307955395388 -91.0765607507649 -93.4305488457345 -94.5754525579929 -97.4296716954297 -98.8820953067159 -100.393600219462 -103.202405411694 -106.180765794125 -108.607084206206 -110.429243545093 -112.234658334756 -114.462090324851 -120.347137953088 -123.059654843165 -125.361769494101 -127.016990647696 -129.88719002198 -133.960706121123 -137.584899320495 -143.812382801807 -145.06239278929 -146.536073525685 -149.465609596935 -152.595081517909 -154.910058502104 -156.715067085726 -158.69662177815 -161.604748135505 -164.793635679859 -167.415141811915 -171.663103961117 -172.943434917843 -175.143565045841 -178.100846681878 -180.823475804249 -182.61711086274 -183.765109453629 -186.280598338863 -189.276904578791 -191.899658542984 -193.999988909788 -195.472397430041 -198.885063915824 -201.235194553315 -202.362797756301 -204.791484515652 -209.065111940724 -211.899548183909 -213.860686630273 -214.988609090725 -217.267169185975 -222.316227293977 -225.058473523506 -227.33293018223 -229.003355285171 -230.759017771639 -233.325960786857 -236.545942483381 -239.079386905171 -240.337327276529 -242.305276232757 -244.299026042978 -247.265982703309 -254.844168143303 -257.352759907233 -259.083936234534 -261.798820579476 -264.965835425911 -1.29521087657801 -7.44574951263597 -10.0765031969904 -16.1492872036873 -19.5096905705192 -21.2185683079877 -24.4814644414512 -26.3349336381147 -28.523701243467 -31.3209101328724 -35.4589059645039 -38.3049964024751 -41.3391798734354 -42.9324432940777 -45.7169230692958 -49.0401367563305 -52.9591612718927 -55.4336383640384 -57.1520937267089 -59.4099550939924 -61.9077053322585 -65.2713453186122 -67.567202679551 -68.8645006701999 -70.569640660108 -73.5025518335337 -76.077632980115 -79.2580930212432 -80.8798981343605 -82.558058243323 -85.0475586780462 -88.2494445562025 -91.095206340957 -93.4491947052211 -94.5941068282249 -97.4489482403561 -98.9021774456857 -100.413437548921 -103.223506236293 -106.201377790299 -108.627150828846 -110.449306182423 -112.254724785551 -114.482305461924 -120.382333355243 -123.095071125984 -125.397251492059 -127.052376859505 -129.921380159846 -133.994985005273 -137.619007801491 -143.840787199835 -145.090768523736 -146.564529550788 -149.491446207907 -152.622551888172 -154.93781551093 -156.742814052358 -158.724719235914 -161.633911288897 -164.821615439132 -167.443212641662 -171.690932412361 -172.971267973868 -175.171845065704 -178.127210945212 -180.850658696944 -182.644303191302 -183.792373762972 -186.30755277802 -189.303977760036 -191.926496394218 -194.026838502009 -195.499244349956 -198.910068885424 -201.260441449618 -202.388835415805 -204.818409921868 -209.093757800348 -211.928030559879 -213.889250975748 -215.017178928101 -217.29446293588 -222.341749902652 -225.084117195862 -227.358598155617 -229.029045622386 -230.784693928577 -233.351405543422 -236.569293991244 -239.102659338213 -240.360595560508 -242.328283277733 -244.322336565801 -247.289744359802 -254.866678369805 -257.374091169113 -259.105284148976 -261.820233499338 -264.988839619033 -1.29521023129981 -7.44514762016489 -10.0749174663728 -16.1724078738183 -19.5361601946254 -21.2450646496041 -24.5093357939912 -26.3625578470733 -28.5514419277907 -31.3470402430963 -35.4879987373609 -38.3341661150493 -41.3683160245907 -42.9615822090412 -45.7451198221707 -49.0684317701345 -52.9864953888108 -55.4611310065816 -57.1801884759539 -59.4376445255722 -61.9339953855337 -65.2965816201115 -67.5923859691214 -68.889706680204 -70.5948565923259 -73.5284367999063 -76.1022029523315 -79.2836998667337 -80.9054741424018 -82.5836469692643 -85.0734091703363 -88.2751666337178 -91.1207555380738 -93.4747258331704 -94.6196418636211 -97.4733489668188 -98.9268756296212 -100.438540812188 -103.247736967989 -106.225517689781 -108.651798247922 -110.474016943066 -112.279532425641 -114.506558914259 -120.396407754397 -123.108688949725 -125.410818532598 -127.066124822459 -129.935643851601 -134.009553502419 -137.633393235699 -143.858692736415 -145.10874071009 -146.582292956844 -149.511260876052 -152.641530716703 -154.956464552552 -156.761470991755 -158.743339058074 -161.652438069887 -164.84095164466 -167.46283089631 -171.710747889346 -172.991135718874 -175.191109267474 -178.1469455646 -180.869786344987 -182.663411352824 -183.811392872689 -186.327018558465 -189.322259225365 -191.945696076429 -194.046025184009 -195.518426566857 -198.929477318604 -201.279790499369 -202.408884038806 -204.838416228741 -209.11853053823 -211.952830117325 -213.914044659983 -215.04209089394 -217.320548325114 -222.364175296359 -225.106490267017 -227.380963096504 -229.051391562684 -230.80705252795 -233.372285254794 -236.592240415065 -239.125598197388 -240.383537486116 -242.351400717709 -244.344723285056 -247.310406815243 -254.85715083316 -257.362605683783 -259.093799695903 -261.808550683536 -264.977481389035 -1.29521191060016 -7.4455981641272 -10.0773332798096 -16.1081050775502 -19.469492961663 -21.1784765009418 -24.4403809330841 -26.2932218481533 -28.4820590695842 -31.2783891516525 -35.4153823565012 -38.2615183840745 -41.2956917730285 -42.8889400210501 -45.6722788174416 -48.9955083907298 -52.9179381747945 -55.3927392072859 -57.1102765948009 -59.3680646316666 -61.8638276222165 -65.2272894341594 -67.5231701846032 -68.8204744615839 -70.5257021364831 -73.4591586079936 -76.0318440141897 -79.2127266432169 -80.8348830320378 -82.5129936464139 -85.0018851043125 -88.2044986089773 -91.0500794592266 -93.4039962763126 -94.5489093882472 -97.4032162329872 -98.8566855153337 -100.36830690068 -103.176377718624 -106.155308761644 -108.581008246152 -110.403165113917 -112.208731524218 -114.435975930633 -120.340954896609 -123.053316803717 -125.355506357187 -127.010293685509 -129.879441214913 -133.952409745349 -137.577190404551 -143.805138184169 -145.055132458551 -146.528830548875 -149.459381415786 -152.588725267867 -154.903794958774 -156.708799988406 -158.690858468841 -161.600254829387 -164.789271862491 -167.410834761771 -171.658484807485 -172.938815215105 -175.13938556923 -178.096115029287 -180.818830054653 -182.612482180711 -183.760667034431 -186.275951705442 -189.272188417968 -191.894941104557 -193.99525172774 -195.467647790915 -198.87887438235 -201.229114518431 -202.356845861775 -204.785788370802 -209.061091643156 -211.895029444723 -213.856186798914 -214.984181005206 -217.262953938428 -222.314466041606 -225.056747346173 -227.331179437163 -229.001613805558 -230.757198896081 -233.324479729354 -236.542880530619 -239.07627120905 -240.334211992034 -242.302302021701 -244.296093149204 -247.261746763051 -254.83473334202 -257.342203743273 -259.073363632575 -261.787954354617 -264.956799863901 -1.29521682602442 -7.4455655832217 -10.0841441044312 -16.1376606759244 -19.4986281718909 -21.2076280924031 -24.4708689016841 -26.3226823116374 -28.5117810393233 -31.3091280147053 -35.4498448078897 -38.2958943555284 -41.330141988366 -42.9234077875372 -45.7068821612664 -49.0304601756036 -52.9497723869142 -55.4243260440205 -57.1453766122953 -59.4029649361986 -61.899986174959 -65.261437942667 -67.5572483692423 -68.8545664701162 -70.5597287762696 -73.4931713504558 -76.0689276870602 -79.2497209250471 -80.8705239286863 -82.5487313387999 -85.0374440344363 -88.2405514501089 -91.0860765008356 -93.4400505787827 -94.5849649384653 -97.4399216446321 -98.893267391391 -100.404871858873 -103.213165795549 -106.191681016455 -108.617889215936 -110.440084596843 -112.245598834807 -114.472747182898 -120.373889706439 -123.085598910769 -125.387820570541 -127.043168051373 -129.912196301757 -133.983583162037 -137.607282254089 -143.826553257385 -145.07655954148 -146.550320097304 -149.478813152664 -152.608212458777 -154.923590405508 -156.728691621786 -158.710909847201 -161.619722984834 -164.808973173799 -167.430306581903 -171.677844394447 -172.958162643687 -175.158599161878 -178.114937118643 -180.838065329197 -182.631666060422 -183.779769875746 -186.295771214197 -189.292877239285 -191.915740408085 -194.016119689134 -195.488520672406 -198.897886764961 -201.248791264576 -202.377881077103 -204.806681438215 -209.084804755455 -211.91870355005 -213.87981513653 -215.007779792451 -217.286762862911 -222.336511935873 -225.078902219633 -227.353267505454 -229.023696735794 -230.779366523601 -233.345256302622 -236.564282615479 -239.097640622186 -240.355574041488 -242.32368277043 -244.317298988074 -247.283729541061 -254.843240538789 -257.350976686219 -259.082139503506 -261.796685482014 -264.965523454499 -1.29522066072794 -7.4459113220654 -10.0668263528421 -16.1351684905322 -19.4946522897448 -21.2035401031887 -24.466462600539 -26.3198654465537 -28.5090463541714 -31.3068089271204 -35.4463687670518 -38.2924503045061 -41.3266149840023 -42.9198668812595 -45.7037093813825 -49.0261913282539 -52.9425797979456 -55.4170907081697 -57.1380491238054 -59.3948230135644 -61.890340720698 -65.2535645973906 -67.5494280420556 -68.8467304605013 -70.5521176693006 -73.4867503868268 -76.0621524144399 -79.2437211972123 -80.8650773424618 -82.5433242441219 -85.0341151086036 -88.2353962461162 -91.0811083147806 -93.4351131270336 -94.5800226587793 -97.4345434081192 -98.8887207244628 -100.400204866668 -103.208450372664 -106.187285946952 -108.613009963005 -110.435166440536 -112.24064341197 -114.468110468892 -120.367071433421 -123.07965799558 -125.381809715911 -127.036984633 -129.906617326383 -133.980358456821 -137.603997566029 -143.826799914604 -145.076817640905 -146.55033460374 -149.480544157446 -152.609739415946 -154.924816716925 -156.729817502401 -158.711580386515 -161.620664863303 -164.809267479884 -167.430710159775 -171.679211522405 -172.959543694377 -175.159676660692 -178.116027450029 -180.838624981829 -182.632265205592 -183.780287321962 -186.296151453803 -189.293401541552 -191.91617323947 -194.016499758851 -195.488893228102 -198.89978000013 -201.250256596759 -202.379140582849 -204.80802340887 -209.088066815358 -211.922581401317 -213.883730292144 -215.011666237547 -217.289905494966 -222.337482554456 -225.079849052823 -227.35427892916 -229.024707305809 -230.78036450806 -233.345313128157 -236.564385292238 -239.097759928156 -240.355700947723 -242.323420290541 -244.316354306208 -247.282292861461 -254.822780553901 -257.328275064601 -259.05943216864 -261.77451463326 -264.947202880304 -1.29521047246588 -7.44565595948822 -10.0827651799368 -16.1793873162323 -19.5430894693371 -21.2520664335985 -24.5141437412517 -26.3679283338403 -28.5567421337446 -31.3520582614291 -35.4914483541918 -38.3375564256449 -41.3717740050919 -42.965041308966 -45.7480120728116 -49.0709902353285 -52.989836165187 -55.4646004835108 -57.1831771963518 -59.4407762226919 -61.9353254398864 -65.3014388072894 -67.5973010257735 -68.8946184768 -70.5997771849477 -73.5345975901922 -76.1084474270517 -79.2893362584311 -80.9108704041827 -82.5890031840418 -85.077952792609 -88.2795277022118 -91.1251766583521 -93.4791923469005 -94.6241028282668 -97.4792125582965 -98.9320383354937 -100.443424784624 -103.252808621079 -106.231695208861 -108.657442281898 -110.47971107088 -112.284946576687 -114.512287706389 -120.405583156733 -123.118132503584 -125.420289530498 -127.075494643815 -129.944188399241 -134.015724825333 -137.640555848694 -143.869968816016 -145.11990740249 -146.593881589354 -149.520815770515 -152.651585017474 -154.966495677226 -156.771502326131 -158.753296326739 -161.663268158018 -164.852250522587 -167.473614597616 -171.721027941973 -173.001359584354 -175.201716950694 -178.159162491002 -180.881859339802 -182.675446715908 -183.823497696796 -186.339313215123 -189.335606634478 -191.958703750562 -194.059059799154 -195.53145619425 -198.943230511339 -201.293628643434 -202.422028561967 -204.851234352293 -209.129257629221 -211.963482828793 -213.924615056676 -215.052429415193 -217.330274921117 -222.382591252025 -225.124866897777 -227.399318685601 -229.069743995491 -230.825416019963 -233.393645304648 -236.61207545516 -239.145494952865 -240.403445105402 -242.37122902993 -244.364407541402 -247.331189406579 -254.9061345255 -257.411006113274 -259.142187954363 -261.856976223107 -265.024443835993 -1.29521737442257 -7.44613539293834 -10.0637191144145 -16.0749976118544 -19.4384305191728 -21.1474674539454 -24.4119360743575 -26.263671914142 -28.4526945188372 -31.2496906158451 -35.3918204650785 -38.2380433860889 -41.2721806285609 -42.8654227496317 -45.6478018923084 -48.9713074585167 -52.8886906889034 -55.3637014530626 -57.0844361859734 -59.3426032509644 -61.8394334696807 -65.2015786898158 -67.497456804993 -68.7947705178895 -70.4996571272046 -73.4341639909829 -76.0112125530493 -79.1933146331281 -80.815241253339 -82.4934683706866 -84.9826608894292 -88.1850922526487 -91.0306690906917 -93.3846211102749 -94.52954934014 -97.384015168036 -98.8363595346907 -100.347614683688 -103.155581434758 -106.135213287395 -108.560945546518 -110.383151941994 -112.188481268075 -114.415553443164 -120.321075651793 -123.033194872714 -125.335340843488 -126.990368253371 -129.859566616702 -133.930523891218 -137.555391479016 -143.780067936594 -145.030103265209 -146.503684322407 -149.432562668843 -152.561953653748 -154.877035712014 -156.682045650409 -158.663967637112 -161.57336076989 -164.762437942668 -167.384040844289 -171.631640003249 -172.911973068272 -175.112183374299 -178.067660500995 -180.791020597409 -182.584642203639 -183.732827727013 -186.248872970948 -189.244239078969 -191.867365801355 -193.967701042971 -195.440097979019 -198.849532630335 -201.200283357891 -202.330230055794 -204.758937709042 -209.035076165961 -211.869098149119 -213.830250060577 -214.95822918965 -217.237483452906 -222.284480299758 -225.026727388992 -227.301155179173 -228.971592547169 -230.727257519489 -233.293613009498 -236.512507887662 -239.0458939947 -240.303830047622 -242.271906465268 -244.265135696715 -247.231018038553 -254.767923913894 -257.272996584476 -259.00416166474 -261.719268041868 -264.886735850866 -1.29520851225726 -7.44590170060391 -10.0869807102437 -16.1450227187779 -19.5073925515197 -21.2162071624962 -24.4778963027995 -26.330803523612 -28.5196127564065 -31.3164434300672 -35.4546582819084 -38.300778044923 -41.3349898575696 -42.9282603508291 -45.7115594294641 -49.0341736552141 -52.9531250938545 -55.427584241967 -57.1455180935528 -59.4040741646189 -61.9008129009347 -65.2643636682434 -67.5602662644409 -68.8575902140492 -70.5628007965698 -73.4974264094995 -76.0731949554651 -79.2521520319094 -80.8740305094413 -82.552503352376 -85.0422682712985 -88.2440089785091 -91.0896551241154 -93.4436409786451 -94.5885482644526 -97.4435378046183 -98.8958940893387 -100.407641802505 -103.21531285905 -106.194877712958 -108.620548915762 -110.442727184374 -112.248297914972 -114.47555184158 -120.373576629298 -123.085665153031 -125.387896266134 -127.042820851705 -129.912164303137 -133.984399748461 -137.607886037897 -143.832652418674 -145.082586008945 -146.556634065035 -149.48549147639 -152.61609862833 -154.93099960133 -156.736005478098 -158.718036951693 -161.625614690762 -164.813886055344 -167.435450820171 -171.682987830961 -172.964035660128 -175.163948207023 -178.119288020862 -180.842105166297 -182.635670661522 -183.78388254207 -186.300515119559 -189.297289847371 -191.920025478474 -194.020394659037 -195.492796512632 -198.903874393928 -201.25450339887 -202.383054671247 -204.811813774382 -209.090188257576 -211.924654994533 -213.885825241663 -215.013698813434 -217.293092221016 -222.354287342408 -225.096570665193 -227.370980848184 -229.041395317202 -230.797022124964 -233.363805721607 -236.581934614936 -239.115345815167 -240.373281937095 -242.341259535616 -244.334667544007 -247.30077636978 -254.816313878309 -257.321197983225 -259.05237271249 -261.766963519364 -264.934929337882 -1.29521258136886 -7.44583901926204 -10.069599281228 -16.1482660445121 -19.5118419023003 -21.2208881291683 -24.4836309643443 -26.3363749135718 -28.5252569662684 -31.3223242443755 -35.4610006087119 -38.3071276126769 -41.3413339158262 -42.9345948336522 -45.7175894496688 -49.0404682573069 -52.9581733093146 -55.4333391869176 -57.1530953918708 -59.4118699131304 -61.9091023717573 -65.2711013796043 -67.5670066794716 -68.8643291560747 -70.5696011063829 -73.5022765416002 -76.0751335051967 -79.2570307385018 -80.87905388525 -82.557124213104 -85.0464796567031 -88.24808683086 -91.0936713404621 -93.4476100430576 -94.5925209579915 -97.4483305221435 -98.9012831575655 -100.412839565907 -103.222322597639 -106.200287891954 -108.626051058639 -110.448350319015 -112.253825293789 -114.481103171111 -120.377044774415 -123.08922899863 -125.391387084669 -127.046464104477 -129.915340685711 -133.98688783652 -137.611127525853 -143.835646079875 -145.085641864176 -146.559474128654 -149.488778157979 -152.618947583729 -154.9338467163 -156.738842134545 -158.720540589066 -161.629986861597 -164.81917590722 -167.440431380597 -171.688511175329 -172.968838819793 -175.168963055087 -178.124293209064 -180.847498524386 -182.641123990197 -183.789203448325 -186.304532276513 -189.30095513994 -191.924004052633 -194.024357949472 -195.496761889799 -198.905973271421 -201.256650558164 -202.386021631296 -204.814700747764 -209.089805966727 -211.923924351558 -213.885065426682 -215.013043540397 -217.291745668328 -222.336529190296 -225.078889222387 -227.353328686188 -229.023750530426 -230.779494949154 -233.344525366358 -236.56384664853 -239.097184389024 -240.355123791014 -242.322964972368 -244.316590723562 -247.283054602777 -254.820602198582 -257.327534122647 -259.058682707519 -261.773634903491 -264.943015742635 -1.29521666810929 -7.44532612616896 -10.0666660339801 -16.1122679560755 -19.4736534513004 -21.1826231614256 -24.4460366799859 -26.2983860556006 -28.4874282873602 -31.2832618498978 -35.421636428849 -38.2678488338025 -41.3019582646527 -42.8952351053866 -45.679101631325 -49.0017825930925 -52.9199349583977 -55.3945216152654 -57.1150972756211 -59.3731488008051 -61.8689693857322 -65.2352534201116 -67.5310866276209 -68.828403251046 -70.5338156628187 -73.4671598361972 -76.0413207705133 -79.2220530441002 -80.8435157836353 -82.5217429471337 -85.0109213439668 -88.2126497187319 -91.058361569716 -93.4123648497215 -94.5572715483875 -97.4122459444695 -98.8650770222251 -100.376728888524 -103.184630347888 -106.163003965007 -108.589203781258 -110.411374992262 -112.216795800457 -114.443786860956 -120.343691129533 -123.055776364181 -125.357910786596 -127.013085312593 -129.881815778527 -133.954346258223 -137.577738909434 -143.806183836026 -145.056152771258 -146.529839410464 -149.45858374014 -152.588779693125 -154.903555373483 -156.708664510345 -158.690618303309 -161.599459108212 -164.788379464694 -167.409950719695 -171.657971302029 -172.938369287031 -175.13874287077 -178.096592845748 -180.819044861254 -182.612680873472 -183.760652153992 -186.276440913667 -189.273380135477 -191.895886299699 -193.996215238839 -195.468617035496 -198.879982230656 -201.230604943154 -202.359773045378 -204.788657774926 -209.065154979099 -211.89941822052 -213.860581932458 -214.988572482837 -217.267388139187 -222.312219922415 -225.054497411748 -227.328989248235 -228.999444748331 -230.755249023887 -233.322931200858 -236.541692879971 -239.075085377149 -240.33303132765 -242.300898204501 -244.293750599542 -247.260323719403 -254.845086187188 -257.35086042274 -259.082034861021 -261.796635390303 -264.964567839034 -1.29521783667328 -7.44525757410268 -10.0937036654991 -16.169186592546 -19.5320680161956 -21.2409861305781 -24.5031037497243 -26.3567428768079 -28.5454752969582 -31.3420240114214 -35.4835414456139 -38.3296816239029 -41.3639239130516 -42.957197771825 -45.7404457566461 -49.0625984737661 -52.9815898402463 -55.4562918930827 -57.1749681602276 -59.4338163484351 -61.9291846384172 -65.2930813350842 -67.5889730890681 -68.8862836600822 -70.5914302469559 -73.5248117104242 -76.0986792971178 -79.2793684765472 -80.9015871925517 -82.5798123147923 -85.069468891373 -88.2715809707056 -91.1172861238268 -93.4712367100174 -94.6161429842891 -97.4698506190143 -98.9234684535352 -100.434945693294 -103.244026889427 -106.222666914242 -108.648334370137 -110.470657017639 -112.276753298604 -114.504077050511 -120.395094619508 -123.107280333779 -125.409411785122 -127.064990105743 -129.934354517857 -134.005180889014 -137.628540494486 -143.849299375207 -145.099324303376 -146.57275249521 -149.501096033048 -152.632006906689 -154.946905003424 -156.751916822983 -158.733647109131 -161.642229173806 -164.831359552459 -167.452826272484 -171.700150730815 -172.980538217477 -175.180813452911 -178.137642267414 -180.861166606387 -182.654767343863 -183.802918854174 -186.317743093807 -189.313667460235 -191.936893787079 -194.037248264472 -195.509649566984 -198.921689881181 -201.272138782517 -202.400867316397 -204.829718913546 -209.105269013145 -211.939391883432 -213.900567242317 -215.028509950018 -217.307429813418 -222.352948121426 -225.09522194757 -227.36962912211 -229.040051802186 -230.79573356526 -233.361080922784 -236.580332229523 -239.113667287868 -240.371609287222 -242.339440727505 -244.332952443312 -247.298276747161 -254.842393947055 -257.348257629383 -259.079407533941 -261.794385904929 -264.963741064492 -1.29521129738081 -7.44607668041099 -10.0833297455388 -16.1736406140546 -19.5335035915499 -21.2424074543251 -24.5038151961707 -26.3578594063378 -28.5469275389407 -31.3431355020432 -35.4820341113326 -38.3281435545611 -41.3624891998314 -42.9557575805769 -45.739667576889 -49.0629541375169 -52.9816301110179 -55.4563705355018 -57.1770288833866 -59.4344643654514 -61.9308443467471 -65.2937002218668 -67.5896381501748 -68.8869622271273 -70.592189770114 -73.5257264976836 -76.1030482979434 -79.2830897240403 -80.9063959058642 -82.5845097803135 -85.0736422673471 -88.2755719957085 -91.1211002378622 -93.4750763080766 -94.6199926015257 -97.4740330723614 -98.9267965780855 -100.438070415932 -103.245825737042 -106.224372632264 -108.650135251712 -110.472326426667 -112.27789167295 -114.504894557755 -120.406765007196 -123.119183412511 -125.421382615433 -127.076827701557 -129.946696438586 -134.017846914807 -137.642072995157 -143.872830835928 -145.122886023813 -146.596243877306 -149.526025606655 -152.654543768814 -154.969482457319 -156.774509201561 -158.756518985565 -161.665178633582 -164.854679492526 -167.4767555898 -171.724617549794 -173.004947602707 -175.205081038809 -178.160233105359 -180.883711364256 -182.677347623933 -183.825375214526 -186.341730823204 -189.338313158085 -191.960961323081 -194.06127671982 -195.53367587836 -198.9450260882 -201.295387661521 -202.424220840409 -204.85341552977 -209.126679500298 -211.960783524743 -213.922010260992 -215.04995196676 -217.328863495961 -222.375394961441 -225.117801514927 -227.39225860009 -229.062694598685 -230.81842477086 -233.385604862543 -236.604285300303 -239.13770977466 -240.395652023717 -242.363212490181 -244.356460736499 -247.322815513955 -254.878693889159 -257.386334024002 -259.117498881711 -261.832271203433 -265.000888660891 -1.29521515021638 -7.4450932735589 -10.0564317771217 -16.1127986976196 -19.4766937432951 -21.1857478093799 -24.4493515366269 -26.3019235248192 -28.4908291895566 -31.2871383585061 -35.4246578113048 -38.2707150618653 -41.3048033284017 -42.8980514359074 -45.6817808961569 -49.0034272696691 -52.9211026960373 -55.3955086712121 -57.1155237333728 -59.3733701209962 -61.8710554240767 -65.2329535955028 -67.5287970014297 -68.8262299592628 -70.5315325420847 -73.4656196013823 -76.037967230379 -79.2189991945089 -80.841203511764 -82.5196309924231 -85.0089400270033 -88.2113867308602 -91.0569231114689 -93.4108922342364 -94.555801297784 -97.410640029339 -98.8639101506259 -100.375474067638 -103.185933480396 -106.164226256557 -108.590030426372 -110.412269859874 -112.217508264594 -114.444930863261 -120.338927319527 -123.051357610869 -125.353495340744 -127.009375957668 -129.880293953071 -133.951587779349 -137.5765171652 -143.800705843986 -145.050750509227 -146.524218465157 -149.453533569206 -152.583385502962 -154.898368050438 -156.703363914808 -158.685289747692 -161.594127829913 -164.7822961081 -167.403724948261 -171.651276131159 -172.931601028443 -175.131557865826 -178.088477747387 -180.811117427283 -182.60473149711 -183.752840519527 -186.267966412252 -189.265377176936 -191.888085668055 -193.98840024162 -195.460804865246 -198.871107500166 -201.222007915114 -202.351422207627 -204.780156947655 -209.058068522648 -211.892266309635 -213.853428984162 -214.981390497792 -217.260219068772 -222.310728869766 -225.053041140593 -227.327548688017 -228.997973824435 -230.753528699194 -233.319043012454 -236.537905807248 -239.071272487158 -240.32921507064 -242.297175260103 -244.290434406474 -247.256249678058 -254.83655027885 -257.341985069501 -259.073161753195 -261.788057382235 -264.954541100498 -1.29521514213969 -7.4456137213793 -10.0809699205832 -16.1531075652779 -19.5148656339482 -21.2236934248819 -24.4873653018657 -26.3398994393474 -28.5289350730309 -31.3252261896328 -35.4664997332731 -38.312707026352 -41.3469576375015 -42.9402138007608 -45.7240946093725 -49.0483920656443 -52.9692407783812 -55.4440739357007 -57.1621958787433 -59.4212291063154 -61.9186407141838 -65.2795896978674 -67.5752919936372 -68.872834252272 -70.578098766426 -73.5116954128093 -76.0895758357289 -79.2711787716569 -80.8922732038237 -82.570555122553 -85.0595637861895 -88.2619812152807 -91.1076689300993 -93.4616440539695 -94.6065588619663 -97.4608078012206 -98.9137919822369 -100.425134939048 -103.234201631193 -106.212370863191 -108.638401680185 -110.460610265994 -112.266182516947 -114.492501663958 -120.379174164425 -123.09180006132 -125.394037326656 -127.049391831408 -129.918699405215 -133.99141324778 -137.61357461658 -143.84148541636 -145.091553535762 -146.565078144737 -149.493730449183 -152.624234376678 -154.939132337228 -156.744129319591 -158.726043756801 -161.63598911118 -164.824266083461 -167.445930146938 -171.694186402265 -172.974749040762 -175.175127849919 -178.129274029015 -180.853180621306 -182.646829221211 -183.794891983993 -186.310680345743 -189.305907558301 -191.928914036213 -194.029240389152 -195.501639453053 -198.910796730062 -201.261515142847 -202.390715634615 -204.819987635344 -209.098471432611 -211.932797542862 -213.893941726401 -215.02181741623 -217.300347432166 -222.346014325618 -225.091710721509 -227.36619794882 -229.036625196761 -230.792622171211 -233.357184918388 -236.577006211584 -239.110416636933 -240.36836089849 -242.336017476969 -244.329735470127 -247.296327314875 -254.855457078505 -257.362707638968 -259.09386168294 -261.808777129658 -264.975210791813 -1.29521210147412 -7.44490451378198 -10.0931493012643 -16.1750357651646 -19.5340631988107 -21.2430570750449 -24.5064690548837 -26.3593139698719 -28.5480447146159 -31.3435797366343 -35.4840956344761 -38.3301957042192 -41.3645183125849 -42.957767498908 -45.741241326873 -49.0647677242178 -52.9819372922208 -55.4562870740195 -57.176378031958 -59.4333036088376 -61.9302957473947 -65.2918011366698 -67.5876255299257 -68.8849267468095 -70.5901442676646 -73.52353873329 -76.0981166227356 -79.2784491402264 -80.9007220139169 -82.5789560366458 -85.0681168500903 -88.2705993000513 -91.1162651515517 -93.4702104987565 -94.6151186945162 -97.4700736417634 -98.9227665259606 -100.434233800567 -103.242999488466 -106.221268279315 -108.647010421624 -110.469265759654 -112.274875918878 -114.502005353048 -120.408685403474 -123.121139834246 -125.42332172937 -127.078295080802 -129.9470508063 -134.020305387729 -137.643388315834 -143.864554577948 -145.114505800229 -146.588222377479 -149.517342393156 -152.647969905196 -154.962820909153 -156.767822606835 -158.749884158314 -161.657704772843 -164.846806807813 -167.468445240049 -171.716642670707 -172.997025627202 -175.196887158186 -178.152829396082 -180.875558186833 -182.669186294642 -183.817165587399 -186.332852940596 -189.330279823819 -191.953437703158 -194.05376839387 -195.526163290528 -198.934959532535 -201.285727618096 -202.415884414785 -204.844351540902 -209.117561809896 -211.952143966215 -213.913298820222 -215.041234077167 -217.320070071625 -222.380800817638 -225.123136101478 -227.397573209631 -229.06799816647 -230.823619295396 -233.389511068802 -236.607380640159 -239.140799724364 -240.398738576331 -242.366874116526 -244.36079630457 -247.327284556086 -254.839777333202 -257.344657841007 -259.07581463039 -261.790805574929 -264.962510149114 -1.29521434476986 -7.44553102623555 -10.0829302025539 -16.1752712353701 -19.5347773583448 -21.2439191814063 -24.5068877264026 -26.3603315490213 -28.5494059474241 -31.3450564713912 -35.4865463713495 -38.3326710912835 -41.3669427743974 -42.9602084271342 -45.7426122368884 -49.0643704757182 -52.9835791590476 -55.4584563075305 -57.1742677193669 -59.4337512376553 -61.9322114773826 -65.291531160191 -67.5873747075664 -68.8846946224775 -70.5896798672322 -73.5237682346313 -76.1000378381137 -79.282273474929 -80.9032193905211 -82.5815012989925 -85.0711688355189 -88.2731071549671 -91.1188578218152 -93.4728503665187 -94.6177601446542 -97.4731095690487 -98.9260851255811 -100.437549602635 -103.245467013386 -106.224323551946 -108.650302038334 -110.472529014997 -112.278285156052 -114.505389874208 -120.395426103619 -123.108212084938 -125.410350110035 -127.065586875559 -129.934249088722 -134.006352768085 -137.631237604943 -143.860017423268 -145.110017748887 -146.583855854288 -149.513809381316 -152.642788838245 -154.957713271044 -156.762719826588 -158.744466884322 -161.65347192352 -164.842804019212 -167.464438039504 -171.711881698073 -172.992532968864 -175.192990941637 -178.149821473551 -180.873083918753 -182.666649699885 -183.814702542099 -186.33041416118 -189.32682251354 -191.949818916448 -194.050111866628 -195.522516727961 -198.936263766032 -201.286326777305 -202.414426687711 -204.843320705733 -209.122694332648 -211.956952399045 -213.918083391497 -215.046022683193 -217.324988996444 -222.377928540597 -225.120224035469 -227.394624156729 -229.065054098781 -230.820676564021 -233.386727093302 -236.605360406405 -239.13871054677 -240.396650451338 -242.364366430336 -244.358209926598 -247.32434855668 -254.865533131387 -257.370403540527 -259.101565280096 -261.816454251423 -264.984491170875 -1.29521617647117 -7.44558644739071 -10.0908028565407 -16.1728355086516 -19.532238977711 -21.2412551216115 -24.5033334226056 -26.3567623256982 -28.5455134345173 -31.3426081745749 -35.481486718092 -38.3276171369927 -41.3618353282847 -42.9550938919914 -45.7383408408846 -49.0603369854855 -52.978263054054 -55.4533000741359 -57.1728496501682 -59.4321407361539 -61.9303216201178 -65.2921085403587 -67.5879667518214 -68.8852744744733 -70.5907083861225 -73.5245100446017 -76.0977624995781 -79.2787221324065 -80.900431150174 -82.5785970083554 -85.066834262475 -88.2697636515466 -91.1155207865229 -93.4694951386041 -94.6143879419341 -97.4695768805613 -98.9226473710897 -100.434166649138 -103.242297203044 -106.220528635787 -108.646269442877 -110.468435377242 -112.273510368199 -114.500676728304 -120.401697552972 -123.113961657537 -125.41623580132 -127.071642910421 -129.941997475978 -134.012368583391 -137.636935850652 -143.864066623424 -145.114127217846 -146.587618584045 -149.515677114609 -152.64672321771 -154.961613516535 -156.76661326551 -158.748485646908 -161.658938739566 -164.846716534399 -167.468338869372 -171.716533472033 -172.996869443201 -175.197337006421 -178.154015188407 -180.876464219594 -182.670094437958 -183.81822062595 -186.333673649918 -189.331335994991 -191.953611658923 -194.053927071218 -195.526313759169 -198.937808810452 -201.288284862404 -202.416940203487 -204.846172985781 -209.126144578136 -211.960448386932 -213.92160227159 -215.049490402273 -217.328190895281 -222.3785951787 -225.120965223319 -227.395405336447 -229.065858073751 -230.821523906535 -233.388080209174 -236.606892918306 -239.140254288584 -240.398198157514 -242.36608582623 -244.359635044609 -247.325758700377 -254.914359982442 -257.419541355138 -259.150718250004 -261.86590856485 -265.032759635863 -1.29521335956375 -7.44534544758598 -10.095204651312 -16.1861544612789 -19.5516101670164 -21.2606735011702 -24.524278212904 -26.3760452702107 -28.5648463394798 -31.3618539311595 -35.5013051010671 -38.347469608059 -41.381682217806 -42.9749407607902 -45.7584724835534 -49.0810451900985 -53.0009815755876 -55.475695789799 -57.1955500665612 -59.4534313390929 -61.9498215102624 -65.311906739746 -67.6078091510968 -68.9051243941705 -70.6105077312814 -73.5447698123272 -76.1200179950112 -79.3009687141617 -80.9224801797986 -82.6007152519347 -85.0895011138625 -88.2923174652116 -91.1379038252678 -93.4919035531123 -94.6368205824102 -97.4918199178047 -98.9452857908115 -100.456654023839 -103.264840982203 -106.243399226666 -108.669404184686 -110.491599045995 -112.297194178412 -114.524549419839 -120.41392892753 -123.126592320453 -125.428811405915 -127.084163305523 -129.952836428116 -134.024863863739 -137.649386240211 -143.875014263387 -145.125001634679 -146.598748489928 -149.528726393924 -152.658373462172 -154.97385742254 -156.778863337431 -158.760530531594 -161.670093034349 -164.85863089674 -167.480242789289 -171.72794702948 -173.008262383688 -175.208142816893 -178.163513278432 -180.887032875785 -182.680682919574 -183.828729410121 -186.344382500438 -189.3420696368 -191.965061235121 -194.065392049205 -195.53778641048 -198.948470045808 -201.299349202111 -202.429170301998 -204.857660848878 -209.130123595816 -211.96406690633 -213.925236574947 -215.053215397812 -217.331643033101 -222.381453334075 -225.124401492822 -227.398823899484 -229.069270926696 -230.825018229385 -233.391218068788 -236.610452637262 -239.143881037409 -240.401822686602 -242.369840765338 -244.362979564937 -247.329583935819 -254.833387229463 -257.337453499704 -259.068622838733 -261.782971184374 -264.951692641587 -1.29520990680411 -7.44687785387614 -10.0846755155877 -16.1682230457643 -19.5311772827072 -21.2401406693432 -24.5038650149937 -26.3560364884115 -28.5450457340384 -31.341953277047 -35.4828744557823 -38.3289169872516 -41.3630361297296 -42.9562970795306 -45.7396855106388 -49.062752673364 -52.981461894072 -55.4559335714496 -57.1752442851129 -59.434714127412 -61.9327034398756 -65.2933320613704 -67.5892508201515 -68.8869306855944 -70.592247321026 -73.5267418885985 -76.1044214071728 -79.2855449732369 -80.9062885621442 -82.5843402739828 -85.0736307613321 -88.2759374738046 -91.1215639512112 -93.4755593118075 -94.6204694055155 -97.4753222912273 -98.9275510636423 -100.439003006871 -103.246958860867 -106.226182043633 -108.652425177506 -110.474664079926 -112.279996803563 -114.507334394415 -120.400279423996 -123.113114347562 -125.41523879518 -127.070631026544 -129.939944321006 -134.009761207749 -137.634761860873 -143.865880021007 -145.115911971286 -146.589661408756 -149.518560221769 -152.648467725068 -154.963343263609 -156.768353303086 -158.750231889818 -161.659489353717 -164.847900213868 -167.46951100259 -171.717377849185 -172.997715758728 -175.197892539332 -178.153358551975 -180.876516174721 -182.670125868359 -183.818235099718 -186.33354084656 -189.331529963404 -191.954605345646 -194.054938849281 -195.527339061302 -198.938163595643 -201.288674194172 -202.417225545219 -204.846283056653 -209.122892743759 -211.957160195622 -213.918332848732 -215.0462504248 -217.325302631136 -222.380498509409 -225.122838455198 -227.397253658714 -229.067710669193 -230.823367823286 -233.390267261462 -236.608091262107 -239.141545381214 -240.399488858119 -242.367179533353 -244.360684313002 -247.326879972114 -254.900189832162 -257.407319843144 -259.138508874833 -261.853158472301 -265.024095221993 -1.29521784480034 -7.44537374527684 -10.0654449755273 -16.0867158850115 -19.4498384382163 -21.1585576364854 -24.422333243679 -26.2746622120279 -28.4635914626327 -31.2586408227883 -35.3965107323845 -38.2426271657055 -41.2768718374922 -42.8701456401315 -45.6534596516014 -48.9766865992687 -52.8948628787409 -55.3691946460246 -57.0866777324103 -59.3453960670758 -61.842437469157 -65.2063484200384 -67.5022052189509 -68.7995174424641 -70.5048764092353 -73.437907094107 -76.0159039119103 -79.1969421336529 -80.8198105209874 -82.4982514002186 -84.9868937118798 -88.1892596494162 -91.0348716372668 -93.3888422590412 -94.5337567340768 -97.387845445817 -98.8406130970475 -100.352122013454 -103.161256576083 -106.139322584714 -108.565093715398 -110.387262623181 -112.192848940524 -114.420075328468 -120.323750914212 -123.036487655687 -125.338662682878 -126.994225085766 -129.863480496529 -133.938252271995 -137.561832635084 -143.786223453067 -145.036293316334 -146.509668046183 -149.438414288858 -152.56835324511 -154.883530596507 -156.688530078159 -158.6707185488 -161.578108159672 -164.766884221753 -167.388323809311 -171.63615487549 -172.916474901973 -175.1165742576 -178.072534614403 -180.795838127316 -182.589453817386 -183.737511265722 -186.253437026576 -189.24907004877 -191.872311527539 -193.972675030933 -195.445080961935 -198.854492506621 -201.205453568764 -202.334977564597 -204.763917812926 -209.038297890883 -211.872710032457 -213.834007335698 -214.961793055671 -217.240588405206 -222.289603860192 -225.031948414203 -227.306381664875 -228.976820514533 -230.732465410911 -233.299116927802 -236.51860485176 -239.052046034791 -240.309985389551 -242.277717210905 -244.271522308781 -247.237840759996 -254.790045905867 -257.294548862319 -259.025726080155 -261.740472678474 -264.90686726964 -1.29521367641248 -7.44566040960801 -10.0808483540522 -16.1118480296353 -19.4781684585643 -21.1871167355347 -24.4503095302114 -26.3030947573304 -28.4917887650983 -31.287067313229 -35.4273932455747 -38.2735230707663 -41.3077524174146 -42.9010177654362 -45.6831211960036 -49.0069747138425 -52.9259393131149 -55.3998589931966 -57.1206978041621 -59.3779147829769 -61.8756161214918 -65.2367137883055 -67.5325785384467 -68.8298835645266 -70.5351871573949 -73.4697336138634 -76.0461546045708 -79.2240954981818 -80.8464256321517 -82.5246281392875 -85.0146123671564 -88.2174858368993 -91.0631349388246 -93.4170571217089 -94.5619626017693 -97.4159281320118 -98.8690171371622 -100.380452924915 -103.189665524135 -106.167980200882 -108.593720153928 -110.415937511998 -112.221485128755 -114.449249998451 -120.338479271466 -123.051092528888 -125.353267703603 -127.008755367374 -129.878799700726 -133.949728085988 -137.573127963442 -143.802003314453 -145.052013287055 -146.525634086272 -149.455346373864 -152.586440383517 -154.901270507183 -156.706268465236 -158.688427507199 -161.598709286053 -164.785958562663 -167.40762948708 -171.655614283841 -172.936017860776 -175.136594429086 -178.09175695652 -180.815550841245 -182.609119804912 -183.757170254562 -186.272028280101 -189.26822243106 -191.890842941364 -193.991174045327 -195.463559760606 -198.875300161554 -201.225583336072 -202.353723031134 -204.782417770991 -209.063078780791 -211.897496045322 -213.858653763492 -214.986663011489 -217.264425285011 -222.311097287051 -225.05598842341 -227.330375590688 -229.000821729213 -230.756561253397 -233.322637085826 -236.541229605568 -239.074602004118 -240.332540701948 -242.300401750966 -244.294005761866 -247.261458883085 -254.829539582792 -257.335560037378 -259.066714518114 -261.781499424302 -264.946523469695 -1.29521415236198 -7.44514100273008 -10.0761732445255 -16.1785020601005 -19.5389972393275 -21.2480658377481 -24.5094320756945 -26.3638704080991 -28.5527895641516 -31.3500572506667 -35.4880418680829 -38.3342118210042 -41.3683711823516 -42.961629377198 -45.7447265868074 -49.0682367282887 -52.9892490232521 -55.4639786968362 -57.1832849526553 -59.440681033508 -61.9359277928469 -65.3007226927526 -67.5966112696187 -68.8939297836319 -70.5992170563894 -73.5317473409287 -76.1058568215033 -79.2859329397438 -80.9074682861025 -82.58576634086 -85.07512303679 -88.2766353846878 -91.1222481502262 -93.476228453211 -94.6211355814137 -97.4754227178764 -98.9281539202829 -100.43962464039 -103.248939042636 -106.22685507081 -108.652500063295 -110.474643301476 -112.280209264752 -114.507177774241 -120.402613752773 -123.115007240015 -125.417170232757 -127.07249000916 -129.941793171352 -134.012200711838 -137.636160299258 -143.864096124369 -145.114115652815 -146.587762757503 -149.516682508598 -152.646743158162 -154.96160006668 -156.766603368783 -158.7484428291 -161.657371458921 -164.846319736454 -167.467459365701 -171.715648926001 -172.995973781529 -175.196048793806 -178.153608882935 -180.876941878635 -182.670498944999 -183.818595539898 -186.334513573949 -189.330800568366 -191.953513239783 -194.053861609123 -195.526268673265 -198.937535421935 -201.28782097917 -202.416301690166 -204.845786295013 -209.123638771603 -211.957891460309 -213.919041856703 -215.046956352797 -217.325671994368 -222.382951654504 -225.12536602051 -227.399761372006 -229.070194284338 -230.825882308206 -233.393604758146 -236.611557820832 -239.144901731563 -240.402846010856 -242.370702331223 -244.364168789143 -247.32983185439 -254.91843853557 -257.425085939434 -259.156262460408 -261.870540314286 -265.041254540647 -1.2952150106999 -7.44653486609216 -10.0815297539414 -16.1677061280269 -19.5278742018377 -21.2368075188952 -24.5020386169313 -26.3542938064077 -28.5433593508625 -31.3391226662922 -35.4779713062937 -38.3240442072146 -41.3581782438949 -42.9514303246751 -45.7345159126562 -49.0573610859489 -52.9763071987964 -55.4507382203802 -57.1682774638836 -59.4274359398969 -61.9241112794318 -65.2881959341201 -67.5841444749721 -68.8814449892673 -70.586509209971 -73.5208119433411 -76.0953024535951 -79.277594506979 -80.8997907773134 -82.5780128207241 -85.0678152471112 -88.2701614212506 -91.1158844405885 -93.4698648484099 -94.6147764748982 -97.46875750427 -98.9229850172147 -100.434300588358 -103.242193369932 -106.220403206092 -108.64614301228 -110.468285969275 -112.27341856987 -114.500511777345 -120.390896296688 -123.103396041419 -125.405617814642 -127.060849929893 -129.929679458516 -134.001501061019 -137.625801235605 -143.852080586646 -145.102108969223 -146.575848049383 -149.503539037096 -152.633521459399 -154.948649507437 -156.753658962934 -158.735666826138 -161.644157145302 -164.833782471846 -167.455558001049 -171.703454216085 -172.98378672463 -175.184115007969 -178.140249449846 -180.863628228777 -182.657244610912 -183.805346317935 -186.321119257846 -189.317565985038 -191.94028478215 -194.040658402193 -195.513050911449 -198.922815596289 -201.273639324929 -202.402701596799 -204.831472672701 -209.108771337227 -211.942996918256 -213.904169726154 -215.032151749927 -217.311724819829 -222.36065552075 -225.102870753877 -227.377336516917 -229.047786311846 -230.803644745802 -233.371188964361 -236.589433126767 -239.122876265272 -240.380815773419 -242.348850698611 -244.342472795131 -247.308725930833 -254.883473663425 -257.391640760546 -259.122783296244 -261.837576311808 -265.005324283488 -1.29521665915269 -7.44495391155235 -10.0711116250707 -16.142237805721 -19.5041649252802 -21.2131200064606 -24.4765650472277 -26.3288049640882 -28.5177730963717 -31.3145216013482 -35.453996917675 -38.3001191627757 -41.3343973315558 -42.9276385855141 -45.7104668641001 -49.0340342551553 -52.9547307752144 -55.4291265412892 -57.148252010239 -59.4057777224968 -61.9035564605241 -65.2637455586357 -67.5596270969639 -68.8569293089984 -70.5618528451495 -73.4965668409542 -76.0711641178647 -79.2528613217206 -80.8746930977239 -82.5527680906339 -85.0418629627763 -88.2443308511743 -91.0900329546461 -93.4440140566395 -94.5889264225369 -97.4425223293566 -98.8961042213397 -100.407487458114 -103.215558355974 -106.193476093823 -108.619428837796 -110.441661414427 -112.247427467681 -114.474801855069 -120.390647065417 -123.102725739542 -125.404867322929 -127.060081304503 -129.928572481185 -134.00168538604 -137.626790633734 -143.847544588448 -145.097521249087 -146.571322926047 -149.49949516777 -152.63030832206 -154.945258056266 -156.750246492388 -158.731786940302 -161.639942335503 -164.830087311317 -167.451747577794 -171.699711165168 -172.980033017879 -175.18066990343 -178.136861271422 -180.859975698011 -182.653597823431 -183.801620256293 -186.31744164308 -189.314363974931 -191.937380236089 -194.037739182744 -195.510145515664 -198.920109416764 -201.270840228368 -202.400025814657 -204.828641183464 -209.106960596813 -211.941169244305 -213.902307325619 -215.030290324863 -217.308244843519 -222.353230114081 -225.095436952648 -227.369882545534 -229.040333865486 -230.795990973659 -233.362463717578 -236.580785401333 -239.114252477671 -240.372197517985 -242.339928042611 -244.333371444184 -247.300974040619 -254.863823324257 -257.37092358102 -259.102080496217 -261.817164985741 -264.98895318723 -1.29521210173227 -7.44587997182549 -10.0605469542984 -16.0946153801643 -19.4564348931541 -21.165455052347 -24.428611446619 -26.2807473011216 -28.4695964549607 -31.2664211048558 -35.4083290188617 -38.2543717566096 -41.2885081032294 -42.8817894660819 -45.6646075057659 -48.9864039993968 -52.9071405525886 -55.382240512795 -57.0992124170772 -59.3570368351227 -61.8565583591819 -65.2166601396485 -67.5125592219722 -68.8098858715608 -70.5152789822968 -73.4498073001114 -76.0264021057269 -79.2078382660503 -80.8300453090069 -82.5081912654334 -84.9987232833184 -88.1999298834154 -91.045489567511 -93.3994049897093 -94.5443163854676 -97.4001181539888 -98.8530644379487 -100.364530397511 -103.172914948194 -106.151606092632 -108.577373597105 -110.399646742669 -112.205250327245 -114.432995207123 -120.33170318212 -123.043308642052 -125.345528498599 -127.000625209698 -129.87081787682 -133.942149893628 -137.567834047853 -143.792528260083 -145.042575593393 -146.516036713748 -149.445421021234 -152.575764429167 -154.89104507651 -156.696046237124 -158.677840463391 -161.58596349063 -164.774731628086 -167.396443882378 -171.644569499429 -172.924977049153 -175.12473319422 -178.08049502221 -180.804160073802 -182.597762877995 -183.745830914025 -186.26169229446 -189.258751655037 -191.881544884213 -193.981882142108 -195.454284561963 -198.866169411544 -201.216537987522 -202.345146268133 -204.773201838951 -209.051851179878 -211.885967971428 -213.847121086658 -214.975106631443 -217.254209634056 -222.301677819423 -225.044728410413 -227.319119965541 -228.989557331119 -230.745349450803 -233.312100015274 -236.53004372571 -239.06342743468 -240.32136380523 -242.2889559598 -244.282522149053 -247.248959377157 -254.768820135558 -257.277395624535 -259.008569836563 -261.723889922795 -264.891577219356 -1.29521357772501 -7.44570804177753 -10.0643657032462 -16.1070708051331 -19.4677826951882 -21.1768040465585 -24.4407314989247 -26.2932151572457 -28.4821607080388 -31.2791869897027 -35.4183558100182 -38.2644527866127 -41.2988162561427 -42.8920821735784 -45.6764725716333 -48.9995329109401 -52.9188373548822 -55.3930427397292 -57.113218627503 -59.3722949890549 -61.8705550277765 -65.231296295651 -67.5272049555715 -68.8245061702427 -70.5299672831558 -73.4634168370615 -76.0396257472242 -79.2222929118677 -80.8447589007602 -82.5227469592733 -85.0122889899556 -88.215556413318 -91.0612155984944 -93.4151783307285 -94.5600810485792 -97.4139438766058 -98.868178574662 -100.379576798349 -103.188058532464 -106.166922730356 -108.592646277071 -110.41493314661 -112.220258676431 -114.447700753285 -120.329608427177 -123.041773505889 -125.343934496607 -126.999311578602 -129.868230804932 -133.939020581845 -137.563702090587 -143.788028465604 -145.038129309315 -146.511433300484 -149.441640547959 -152.571170665441 -154.886241559452 -156.69124816098 -158.673313178787 -161.58163993195 -164.77009275536 -167.391336502607 -171.639298840724 -172.919680499265 -175.120125478195 -178.07657282516 -180.799988832436 -182.593639659316 -183.741761285085 -186.257688979966 -189.255137453855 -191.877282790813 -193.9776309573 -195.450028666429 -198.863118184483 -201.213300796693 -202.341311660992 -204.769978676252 -209.046588990728 -211.880888745987 -213.842029396318 -214.970080958788 -217.248800497734 -222.299579627929 -225.041862735922 -227.316279431026 -228.986706630724 -230.742428701054 -233.308839257988 -236.528105025855 -239.061541610584 -240.319484375918 -242.287290583777 -244.280977995217 -247.246759182285 -254.7602386901 -257.267083717529 -258.9982557317 -261.713123247985 -264.878102436079 -1.29520976952643 -7.44536463405193 -10.0714261583684 -16.1064759075726 -19.4724516299453 -21.1814463977801 -24.4440270256906 -26.2959181221472 -28.4848966409424 -31.281748035753 -35.4248634215125 -38.270850732525 -41.3050883384977 -42.8983440903233 -45.6820062484946 -49.0042945753161 -52.9240619541066 -55.3997622115143 -57.1171505632944 -59.375308456595 -61.8706850803367 -65.2329099834235 -67.5287829477805 -68.8260971369717 -70.5312624878414 -73.4645526289729 -76.0388560337011 -79.2191063118641 -80.8410195067092 -82.5193968598766 -85.0078035474233 -88.2094657260111 -91.0550131905093 -93.4090046020408 -94.5539247481485 -97.4088767628403 -98.8614164077791 -100.373029516712 -103.182594952996 -106.160972577032 -108.586703437282 -110.408903629664 -112.214746720288 -114.442269528479 -120.341199020734 -123.053870616201 -125.356058069203 -127.010889604846 -129.879564533655 -133.952227097682 -137.577136480094 -143.80410405891 -145.054181844241 -146.527846031403 -149.458150291724 -152.586798667734 -154.901660848402 -156.706670730493 -158.688383806682 -161.596878738385 -164.785327467036 -167.407165230623 -171.654944823419 -172.935270638152 -175.135757562993 -178.091310297544 -180.814164045181 -182.607759928529 -183.755976970194 -186.272221666228 -189.267981096738 -191.891137602686 -193.991476620687 -195.463873077843 -198.874666995631 -201.225343186597 -202.354611252104 -204.783284794661 -209.058703271624 -211.893197917216 -213.854366753815 -214.982389493172 -217.261286295281 -222.300242229884 -225.042611948207 -227.317051904808 -228.987494317103 -230.743138216891 -233.308818470679 -236.527143293281 -239.060534933607 -240.318472697866 -242.286437851988 -244.279894625285 -247.245272650964 -254.792953362684 -257.297080599043 -259.028246481271 -261.742990951954 -264.914248972716 -1.29521488396227 -7.44489097662954 -10.0786444871039 -16.1279292387777 -19.4879711111635 -21.196946230774 -24.4590102535535 -26.3108424488648 -28.4994293575181 -31.2946603739251 -35.4327249876474 -38.2788134487343 -41.3130417435622 -42.9063124867395 -45.6897957062707 -49.013183249193 -52.9319657834656 -55.4066231858372 -57.1282141797413 -59.3863591137277 -61.8854151041183 -65.2430611489813 -67.5389233216983 -68.8362420572799 -70.5413288722966 -73.4755589981838 -76.0512156707664 -79.2332298170436 -80.8553490963475 -82.5334716600118 -85.0220720956182 -88.2243366730661 -91.070104526883 -93.4240660536081 -94.5689770109463 -97.4228754018842 -98.8767039815124 -100.388134867941 -103.197384373994 -106.175561108889 -108.601342594504 -110.423534064311 -112.229245015129 -114.456289064142 -120.357514168017 -123.06943859962 -125.371585652174 -127.026753273793 -129.895244509651 -133.967384673618 -137.590163656268 -143.81540430416 -145.065423810594 -146.538794359696 -149.467370397825 -152.598357961655 -154.913364752954 -156.718367005831 -158.700486583304 -161.608732840209 -164.797393797176 -167.419097837454 -171.666745220191 -172.947078737887 -175.147753676527 -178.104280415244 -180.827586919074 -182.621224133292 -183.769249608502 -186.285338895088 -189.281292528175 -191.90404932609 -194.004375862773 -195.476771217912 -198.888849264021 -201.239503243293 -202.367669216387 -204.796839239836 -209.076548992558 -211.911015650253 -213.872146558695 -215.00012967813 -217.279126099101 -222.327155250675 -225.06943634838 -227.343880016696 -229.014332661802 -230.770018404531 -233.336770815596 -236.555074981086 -239.088397770761 -240.346336984338 -242.314158390987 -244.307298078473 -247.274429418136 -254.817468451297 -257.324208135997 -259.055372706947 -261.769983391304 -264.938791684663 -1.29521365348048 -7.44584373621448 -10.0785336842721 -16.1344458960648 -19.4946847705871 -21.203624839897 -24.4660907836847 -26.3194269267206 -28.5085542666104 -31.306819525956 -35.4461424847572 -38.2922789543291 -41.3265304518263 -42.9198053502272 -45.7032129104679 -49.0266090576207 -52.9444810160602 -55.4190407552811 -57.1397945316958 -59.3981355468396 -61.895702081758 -65.2575849389142 -67.5534526634254 -68.8507714627873 -70.5560078734854 -73.4887994595536 -76.0631709306217 -79.2446239696222 -80.8662105332622 -82.5442381256634 -85.0338753070505 -88.2361048845463 -91.0817129331905 -93.4356757962104 -94.5805905828622 -97.4355613601564 -98.8881008862703 -100.399673743152 -103.207830168479 -106.186559943846 -108.612246125611 -110.434506206621 -112.240197143456 -114.467342173661 -120.369024713628 -123.081068252237 -125.38327593627 -127.038525476043 -129.907889381391 -133.981410781135 -137.60572675775 -143.826712559567 -145.076776734476 -146.550154847225 -149.480450250181 -152.609662608539 -154.924530572 -156.729531105072 -158.71126051007 -161.619864979313 -164.809247046125 -167.430909077584 -171.678864678198 -172.959251544583 -175.159633366845 -178.11501786409 -180.837924543513 -182.631555547097 -183.779563251564 -186.294414215709 -189.292323640255 -191.915344696167 -194.015668187428 -195.488069587893 -198.897019433474 -201.248375220098 -202.378661039716 -204.807498515436 -209.084455724951 -211.918651277803 -213.879798309945 -215.007672445789 -217.286216709359 -222.33582401321 -225.078286165814 -227.352699795705 -229.023145221673 -230.778922053731 -233.34479020489 -236.563185569362 -239.096517574866 -240.35446205968 -242.322547627162 -244.31634287242 -247.28114259755 -254.806872172602 -257.313041126078 -259.044222237111 -261.759293796809 -264.93033097526 -1.29521993854236 -7.4460683462319 -10.0729382715725 -16.1124905897728 -19.4794046711108 -21.1884006557766 -24.4519052081111 -26.3039323897636 -28.4930104427145 -31.2898844887348 -35.4296489759877 -38.2756917368291 -41.3099598302627 -42.9032239492363 -45.6875139076116 -49.0113559810482 -52.9316031224981 -55.4061950916037 -57.1249837446941 -59.3835565132545 -61.8816276410922 -65.2440542409906 -67.5399552091618 -68.8372782467324 -70.5424374531838 -73.4762289896242 -76.0542861943012 -79.2359141379691 -80.8578005124655 -82.53605490476 -85.0259708654688 -88.2277598764511 -91.0733803186387 -93.4273231001515 -94.5722338830393 -97.4273646076759 -98.880604681248 -100.392002300531 -103.200616622309 -106.179354590411 -108.605136077793 -110.427375864379 -112.23304907794 -114.459952208025 -120.348984988196 -123.061547269972 -125.363718260275 -127.019076643265 -129.88833682486 -133.960843519531 -137.585713791279 -143.810953484104 -145.060984732618 -146.534498271632 -149.464185298976 -152.594471882068 -154.9093870163 -156.714396019261 -158.696471094532 -161.606461541148 -164.795210758545 -167.416709812982 -171.664244117146 -172.944577715421 -175.145388387368 -178.10186294116 -180.82466759914 -182.618307948975 -183.766510409476 -186.282013978239 -189.27894789774 -191.902206889151 -194.002548792538 -195.474940548119 -198.885174971728 -201.23595754426 -202.365281961034 -204.794958334023 -209.073239511541 -211.907516198502 -213.868688260037 -214.996698303628 -217.275951900077 -222.326203539098 -225.068350752704 -227.342766051866 -229.013196298145 -230.768757845188 -233.3358822082 -236.554655239386 -239.088089431167 -240.346026143929 -242.313833596578 -244.307010030255 -247.2742651455 -254.828405618678 -257.336819887358 -259.067987612142 -261.783079926916 -264.951726104769 -1.29520645810622 -7.44545178495597 -10.0775839083283 -16.0901301801195 -19.455612518165 -21.1644781955205 -24.4265820126724 -26.279198712861 -28.4679763491288 -31.2637509097991 -35.403038404106 -38.2490734935122 -41.283297729345 -42.8765619277392 -45.660538158409 -48.9836678430844 -52.9043236345975 -55.3787751496401 -57.0975663808301 -59.3549853883805 -61.8523361092816 -65.2163258738063 -67.512155526809 -68.8094686663866 -70.5145724703001 -73.449115767443 -76.0236920195679 -79.2031010797929 -80.8243265976564 -82.5024449315873 -84.9915211190012 -88.1936332630992 -91.0393919625745 -93.3933674496492 -94.5382689811688 -97.3927702300636 -98.8455326778801 -100.356955264152 -103.165245325667 -106.143459691667 -108.569197657724 -110.391367818909 -112.196732470727 -114.424739633064 -120.32030604915 -123.032708949075 -125.334875968496 -126.990085104052 -129.85837427672 -133.927705737626 -137.5511014959 -143.779939005807 -145.030002434962 -146.503557012698 -149.433570477313 -152.563887055739 -154.878770743702 -156.683776215102 -158.665774473246 -161.573727962586 -164.762391730052 -167.383628503852 -171.631228029893 -172.911628258256 -175.111956580755 -178.067848935447 -180.790906296138 -182.58451244747 -183.732444419268 -186.247898321526 -189.244686192213 -191.867297145654 -193.967672121996 -195.440070868163 -198.8481573529 -201.19896891003 -202.329148788987 -204.758633976934 -209.032842889931 -211.867272674808 -213.828430226632 -214.956286274933 -217.235665071008 -222.276281039818 -225.018583059626 -227.29305795778 -228.963497981575 -230.719129335762 -233.284350378931 -236.503072090082 -239.036476583875 -240.294421634105 -242.262783606338 -244.256576747599 -247.221416072324 -254.80771001001 -257.312583565019 -259.04376489191 -261.758362490198 -264.927427456706 -1.29520875035399 -7.44505006562416 -10.0678514654459 -16.127218880253 -19.4899291387694 -21.1987948956852 -24.4605216983916 -26.3136827105213 -28.5028396386421 -31.2977137117691 -35.4375805554751 -38.2837525231684 -41.318059701899 -42.9113288297281 -45.6953517525348 -49.017949143851 -52.9373782779644 -55.4122918467333 -57.1300006779614 -59.3877638278917 -61.8833148149025 -65.2491687275248 -67.5450835220524 -68.8423923314665 -70.5476629977142 -73.4796599825577 -76.0507655841296 -79.233070356834 -80.8552728902523 -82.5336141438994 -85.0224828229501 -88.2248300598488 -91.0703855282684 -93.4243351424581 -94.5692432999305 -97.4236960763871 -98.8767721779207 -100.388295412608 -103.198204055025 -106.175893318774 -108.601642251803 -110.423898535802 -112.229589801442 -114.457011059551 -120.359689546073 -123.071753468646 -125.373859555562 -127.029258809867 -129.898458914054 -133.967704287037 -137.592168742593 -143.818310079571 -145.068278560144 -146.542114129389 -149.472762403157 -152.601653655689 -154.916530179497 -156.721536970299 -158.703104539236 -161.612312621467 -164.800842780755 -167.422151354561 -171.669865650024 -172.950256675465 -175.1504539267 -178.106781986086 -180.829547386689 -182.623189722428 -183.77117326439 -186.287201392483 -189.284272156006 -191.907598908118 -194.007872620996 -195.480270719044 -198.891431583434 -201.24172090096 -202.370577660045 -204.799513886101 -209.080956236065 -211.915563200751 -213.876701300531 -215.004731056306 -217.282710034616 -222.32991491588 -225.072128352239 -227.34653662295 -229.016966942276 -230.772603494218 -233.338267956391 -236.557969469031 -239.091473399016 -240.349416207837 -242.317103840993 -244.310313948108 -247.276875306386 -254.796181283269 -257.300756548275 -259.031949121975 -261.746666873245 -264.915392700398 -1.29521537539581 -7.44493520443116 -10.0918466529317 -16.1679899310957 -19.5282582032965 -21.2373409300325 -24.5000638954238 -26.3532417768325 -28.542135713133 -31.3380220497021 -35.4778833899743 -38.3241561652446 -41.3583669566104 -42.9516280131847 -45.7354026306864 -49.0580625855115 -52.9791493169068 -55.4535211903015 -57.1709487911307 -59.4285049812281 -61.9277267290473 -65.2886470141808 -67.5845224885921 -68.8818429185558 -70.5871355408232 -73.5190998739885 -76.0921717861036 -79.2750249810128 -80.8977985356522 -82.5759998761905 -85.0641090313965 -88.2649903291104 -91.1105763231745 -93.4645906700987 -94.6094998426031 -97.4631347452451 -98.9166535061965 -100.428024328998 -103.236040085803 -106.214030082587 -108.639802894394 -110.461960969865 -112.267686157341 -114.494797641154 -120.398258572458 -123.110188116053 -125.412312626838 -127.067226731691 -129.936080294436 -134.00609876417 -137.630359187386 -143.858878341785 -145.108894042743 -146.582510960723 -149.510414693773 -152.641123447604 -154.955989704886 -156.761059241824 -158.742929905694 -161.651904755499 -164.840813371938 -167.462435203953 -171.709882128373 -172.990481706647 -175.190838420997 -178.146591222176 -180.869168384978 -182.662798011743 -183.810898438889 -186.326075555595 -189.322309913458 -191.944951427418 -194.045288407621 -195.51769062552 -198.929565987567 -201.28014082072 -202.40898401781 -204.838038261764 -209.114636984962 -211.949050100318 -213.910183762488 -215.038173020671 -217.317463375835 -222.363700549474 -225.106052532292 -227.380471990954 -229.050909342066 -230.806470658032 -233.373448893099 -236.592511050077 -239.125971330812 -240.383914572889 -242.351895352466 -244.345124528779 -247.310178162893 -254.809455261349 -257.31380046028 -259.044975995129 -261.760042421777 -264.929780255769 -1.29521218262067 -7.44458252414811 -10.0662809190501 -16.0927785001505 -19.4562417824636 -21.1652130666793 -24.4273682185321 -26.2802597149224 -28.4692180692732 -31.2657416047623 -35.4035656665931 -38.2497461777914 -41.284010602305 -42.8772807146332 -45.6596349483949 -48.9838518128821 -52.9009995732876 -55.3754195011549 -57.0970455975665 -59.3557627743433 -61.853649745854 -65.2172015528023 -67.513090210344 -68.81039646633 -70.5155472024856 -73.4499538415523 -76.0248485029526 -79.2053132429256 -80.8275061165334 -82.5058212804947 -84.9939431154045 -88.1962808514293 -91.0417763478797 -93.3957745535031 -94.5406872289028 -97.3955077034223 -98.8492265928608 -100.360511999839 -103.169420345998 -106.147144118248 -108.572924240626 -110.395202401311 -112.200563234894 -114.42809718003 -120.328932112384 -123.041301418009 -125.343447525915 -126.998673763344 -129.867608017828 -133.941482287076 -137.566796945088 -143.788077523494 -145.038106883673 -146.511491633713 -149.441216097622 -152.571220853244 -154.886115508355 -156.691122560283 -158.673206166518 -161.58198075749 -164.77063653774 -167.391857383145 -171.639843417451 -172.920318803007 -175.120764829699 -178.076942359919 -180.799655290761 -182.593282839696 -183.741337187934 -186.256722590106 -189.252734243309 -191.876080149362 -193.976415239955 -195.448813901673 -198.859540795395 -201.210308985134 -202.340246008647 -204.76925218444 -209.04812694924 -211.882245080208 -213.843370205323 -214.971230037135 -217.250495606034 -222.301363221448 -225.043694637541 -227.318134331474 -228.988564125288 -230.744269531292 -233.30985549563 -236.528570907492 -239.062020986373 -240.319965579904 -242.288179819115 -244.281827392497 -247.248469354966 -254.791768826776 -257.298595682545 -259.0297591537 -261.744836913052 -264.910992151212 -1.29521211225546 -7.44528497825768 -10.0803211733657 -16.1206423436873 -19.481244735764 -21.1901670755081 -24.4534901803869 -26.3071364154782 -28.4958903728233 -31.2925309005982 -35.4318821703822 -38.2779437598755 -41.3120391359947 -42.9052865037245 -45.6890539131372 -49.0124345435066 -52.9303914959669 -55.4048869420463 -57.1244338893192 -59.3833395619163 -61.8823720009934 -65.2422092677163 -67.5379813956008 -68.8352888022293 -70.5407257982756 -73.4750198748129 -76.0517663443686 -79.2335557552695 -80.8553328424994 -82.5336057168687 -85.0244955742176 -88.2257305480604 -91.0713323008455 -93.4252605241357 -94.5701675977638 -97.4251097759367 -98.8776189809078 -100.389113858717 -103.19681683662 -106.175322648327 -108.601097708244 -110.423234268665 -112.2288011612 -114.456334878128 -120.366558321205 -123.07876686685 -125.380890631368 -127.036061589542 -129.905072958898 -133.976987276051 -137.600878600154 -143.832008531772 -145.081969825374 -146.55591255691 -149.485884631127 -152.615621328224 -154.930444382031 -156.735443998494 -158.717323739961 -161.627128018848 -164.81684198599 -167.438091855563 -171.686269746964 -172.966601587654 -175.166905012617 -178.122035562806 -180.845160049075 -182.638789383282 -183.786799856845 -186.302876486417 -189.299953537537 -191.923064925686 -194.023423716666 -195.495816307341 -198.905865373417 -201.256183513771 -202.384780821857 -204.814884238999 -209.091679233176 -211.92558566783 -213.886759930241 -215.014654035395 -217.293353980765 -222.349710164857 -225.092106492952 -227.366567418341 -229.03699489115 -230.79250651667 -233.359438892522 -236.577502157403 -239.110962792544 -240.368902670322 -242.33661430603 -244.32980750107 -247.295958445699 -254.880314464819 -257.388015552266 -259.119197558991 -261.833919645176 -265.004505301848 -1.29521142608005 -7.44618665201663 -10.0874499561014 -16.1749949121891 -19.5359857782756 -21.2449794210101 -24.5093113574787 -26.3618114958658 -28.5508941754541 -31.347566271612 -35.4865301989451 -38.3325496688711 -41.3666956385105 -42.9599548794924 -45.7423452660811 -49.0653921765312 -52.9854911075492 -55.4602704577466 -57.179872546659 -59.4371707510417 -61.9311494126962 -65.2956001915902 -67.5915046460471 -68.8888326898848 -70.5940005551955 -73.5289954195227 -76.1027896820479 -79.2828147276108 -80.9046497283691 -82.5828041166024 -85.0715894033474 -88.274922388067 -91.1204557377581 -93.4744247028851 -94.6193547513412 -97.4743011101867 -98.9275240662894 -100.438847082441 -103.247711823179 -106.226745229087 -108.652608999425 -110.474827186248 -112.280690737809 -114.508210592142 -120.405292126732 -123.117877343617 -125.420061812974 -127.075487710069 -129.944546230311 -134.014951681014 -137.639757275069 -143.862296762521 -145.112345894075 -146.585745158065 -149.513946606992 -152.644350977864 -154.95923801591 -156.764240507776 -158.746514473957 -161.655120842517 -164.844526377775 -167.466198217791 -171.714494972415 -172.99482949807 -175.195042307437 -178.15020750631 -180.873784858855 -182.667418327253 -183.815413589182 -186.331154128915 -189.326966232489 -191.950743983128 -194.051095269666 -195.523487173353 -198.933914693587 -201.284479183644 -202.413965694092 -204.843835563511 -209.12220696398 -211.956626516948 -213.917767758393 -215.045640588962 -217.324346310775 -222.371481280316 -225.113676362091 -227.388090950503 -229.058504008498 -230.814324428302 -233.380986346437 -236.599681568163 -239.133102054213 -240.391048112205 -242.358705106738 -244.35189148008 -247.317503998512 -254.878177972084 -257.383574832437 -259.114742024263 -261.829601138872 -264.997357811516 -1.29521583133913 -7.44623707233311 -10.0666793989413 -16.1082623110368 -19.4695789194945 -21.1785085317457 -24.4424940291567 -26.2950920655504 -28.4840489735069 -31.2817325887533 -35.4216060156226 -38.2678257347206 -41.302183337359 -42.8954412548042 -45.6787941119476 -49.0011467029554 -52.9195689876109 -55.3940093363804 -57.1124904794045 -59.371026681058 -61.8689593480497 -65.2316188987137 -67.5274782392448 -68.8247907844587 -70.5301007944643 -73.4639487809258 -76.0408430155365 -79.22235442398 -80.8447664685483 -82.5228933366263 -85.0120718309511 -88.2143895573112 -91.0600381502615 -93.4139919151801 -94.5589018092059 -97.4137425359488 -98.8674079518973 -100.378855597808 -103.187888399005 -106.16530633837 -108.591063827465 -110.413352764373 -112.218640416349 -114.445779296185 -120.347465910733 -123.05941391131 -125.361524052945 -127.016959013597 -129.88714568155 -133.959786330931 -137.584496232905 -143.808050279913 -145.058056347905 -146.531763774338 -149.460576673121 -152.591085467286 -154.905943463735 -156.710951468204 -158.692933521718 -161.60129206489 -164.789857565215 -167.411237729358 -171.659060864094 -172.939384216018 -175.139480097996 -178.095108673878 -180.817953387322 -182.611589144665 -183.759723181945 -186.275412493822 -189.272784587002 -191.895427964443 -193.995757646892 -195.468158598264 -198.879402915531 -201.230391295306 -202.35914797685 -204.788193470827 -209.067606958201 -211.901652144 -213.862774953502 -214.990711070512 -217.269322886452 -222.319031058992 -225.061284533664 -227.335752768954 -229.006191038368 -230.761819997026 -233.328646178396 -236.546638067782 -239.08003853544 -240.337976862254 -242.306275426536 -244.299439404631 -247.265563265719 -254.800278364621 -257.305729985836 -259.036904859306 -261.751953898007 -264.924347928676 -1.29521536446297 -7.44544003309195 -10.0738726273707 -16.1338872363472 -19.493502805035 -21.2025527883281 -24.4658254072338 -26.3188140192265 -28.5080349408968 -31.3038342766576 -35.4423707550508 -38.2884017280724 -41.3225737018622 -42.9158227577071 -45.6987455665199 -49.0208923712479 -52.9400761838597 -55.4147190944548 -57.131084537969 -59.3886794409526 -61.8858549514359 -65.2448103127272 -67.5407231116535 -68.8380313047061 -70.5433321292701 -73.4776267970727 -76.0566980540261 -79.2387908784297 -80.8602495817033 -82.5385585126827 -85.0275351692203 -88.2287656444273 -91.0744014047613 -93.4283301599227 -94.573231740228 -97.428592254201 -98.8808674915632 -100.392343009325 -103.199863013535 -106.179124251876 -108.604855445782 -110.426977632394 -112.23236170714 -114.459601845047 -120.357457853089 -123.069980043681 -125.37213244102 -127.027292719425 -129.895734162093 -133.968233600955 -137.592145782054 -143.816623311349 -145.066606843861 -146.5402789656 -149.469394109165 -152.600043584142 -154.914913727539 -156.719911062815 -158.701735162908 -161.611226137627 -164.80043997716 -167.42208767147 -171.669678379378 -172.950005323919 -175.15026254374 -178.106020807058 -180.829125146452 -182.622666446932 -183.770906058244 -186.286869976242 -189.283956401399 -191.907323845067 -194.007670791099 -195.480072785186 -198.88992441627 -201.240814151235 -202.369870623175 -204.798434975662 -209.075321397403 -211.909459099537 -213.870630483797 -214.998688358826 -217.277393014986 -222.330231770946 -225.07259604071 -227.347102613376 -229.017546870506 -230.773491283498 -233.339080907407 -236.557979785504 -239.091323088846 -240.349262702987 -242.317336505111 -244.310200467438 -247.276166326117 -254.81419541965 -257.31977554283 -259.050935469271 -261.765230690839 -264.934079354481 -1.29520817613979 -7.44519693015788 -10.0638024983117 -16.1181524539829 -19.4826156819913 -21.191561118375 -24.4537701287719 -26.3063936995267 -28.4953540513004 -31.2921168373746 -35.4309138511978 -38.27703159044 -41.3112482415271 -42.9044908078291 -45.6884538502819 -49.0098993804762 -52.927588729624 -55.4025080444697 -57.1205067528708 -59.3783121817513 -61.8754297184528 -65.2384764131243 -67.5343747030159 -68.8316860330996 -70.5371069371244 -73.470767879851 -76.0449598721397 -79.2254907798394 -80.8463342832176 -82.5244396309895 -85.0131510598554 -88.2156560819071 -91.0613330803783 -93.4152975431014 -94.5602097133634 -97.414086549294 -98.8676335606459 -100.379050399657 -103.188584473781 -106.165954629587 -108.59172208143 -110.413896907676 -112.219476206565 -114.446884325163 -120.345081742658 -123.057801250487 -125.359949758472 -127.014830612935 -129.883409316682 -133.954014907114 -137.577775905027 -143.80943461585 -145.059477989072 -146.533113472586 -149.462145137317 -152.592623840109 -154.907517865038 -156.712523940445 -158.694179847658 -161.602921422076 -164.792242298871 -167.413412738597 -171.661607445829 -172.942013853692 -175.142618928772 -178.098840957815 -180.822096059963 -182.61572041856 -183.763815448446 -186.279366130758 -189.27538003891 -191.89811743841 -193.998444966784 -195.470861132748 -198.879522727525 -201.230355386571 -202.359489653156 -204.787819155728 -209.063062936414 -211.897607641525 -213.858738686376 -214.98656508551 -217.265518405197 -222.316833669012 -225.059066378973 -227.33353129414 -229.003990242816 -230.759631197932 -233.32696953474 -236.545346543826 -239.078730214662 -240.336673552197 -242.30449493727 -244.298745956076 -247.264644527845 -254.789813830001 -257.293477512046 -259.024634077013 -261.739314964309 -264.906540830845 -1.29521728754212 -7.44473893024715 -10.0701737282197 -16.1029540294113 -19.4664855405962 -21.1755535059821 -24.4396848605466 -26.292159220643 -28.4810988152583 -31.2775503017558 -35.4167568430336 -38.2629663004295 -41.297195158817 -42.8904702358702 -45.6743668063129 -48.9970467820889 -52.9158288786766 -55.3905607056783 -57.1096250133572 -59.3685861566697 -61.8688088026855 -65.2260828071181 -67.5220027504131 -68.8193163710439 -70.5244299978235 -73.4591950151535 -76.0355883074464 -79.2164746271072 -80.8387121186884 -82.5168836582068 -85.0051293021728 -88.2079629829138 -91.053608323227 -93.4075904282504 -94.5524890943254 -97.407371352609 -98.8596146928223 -100.370902147377 -103.180016456001 -106.159378182661 -108.585145508857 -110.407376116104 -112.213200852912 -114.440363071081 -120.323753019888 -123.036617500106 -125.338774474354 -126.994026733056 -129.86392286182 -133.935721153486 -137.558881571749 -143.786289500246 -145.036305093371 -146.509986359727 -149.438395319244 -152.568729961187 -154.883621245566 -156.688624169101 -158.670413358321 -161.579330958475 -164.766606459124 -167.388130082413 -171.63554836443 -172.915879912905 -175.116032911131 -178.071834156346 -180.795008065938 -182.588583681371 -183.736728005894 -186.252398750598 -189.249740598654 -191.87252790715 -193.972853121958 -195.445261461498 -198.857586551467 -201.208393070263 -202.337347650666 -204.76650516151 -209.044301128337 -211.878491419519 -213.839634741182 -214.967646316527 -217.246566340702 -222.290831376925 -225.03318217646 -227.307630815129 -228.97807826703 -230.733790015734 -233.300110321987 -236.51922940571 -239.052654549385 -240.310599262344 -242.278829485093 -244.272221004593 -247.238662555523 -254.762587906443 -257.265833646659 -258.996986915306 -261.711966785549 -264.881601409218 -1.2952186165416 -7.44436388346585 -10.0719770795158 -16.1444218198529 -19.5094528763597 -21.2182178416847 -24.4813083198247 -26.3338182383667 -28.5227648423453 -31.3194285114938 -35.4594696301981 -38.3054185860507 -41.33972549814 -42.932994310454 -45.7171688825362 -49.0401981546655 -52.9589719993812 -55.4331892780446 -57.1536509121858 -59.4105052999164 -61.9058577090833 -65.2721869795095 -67.5680873407148 -68.8654042326192 -70.5706569072173 -73.5046254663505 -76.0776675102606 -79.2601753617316 -80.881417672227 -82.559532883969 -85.0483645967023 -88.250602583969 -91.0965411251517 -93.4505951890344 -94.5955091835063 -97.4498381377899 -98.9032250382605 -100.414765771457 -103.223131119001 -106.201327470645 -108.627034433476 -110.449214729639 -112.255025238785 -114.481347526718 -120.377934556527 -123.090709494664 -125.392884045154 -127.048462420579 -129.918659332031 -133.989403240359 -137.614316253068 -143.839288276786 -145.089305660853 -146.562899434145 -149.493773081361 -152.623136301888 -154.938386538769 -156.743421091019 -158.725139030934 -161.634434431004 -164.822824681823 -167.444096700363 -171.692159534823 -172.972531862273 -175.172670715591 -178.12829260701 -180.851640265613 -182.645306173094 -183.79331929214 -186.308739434765 -189.305785581791 -191.928750437946 -194.029084633246 -195.501491297386 -198.911702299701 -201.262091942887 -202.391039558886 -204.8207410771 -209.101059484524 -211.935250704566 -213.896390426447 -215.02434913009 -217.301387547728 -222.346797928157 -225.089200909082 -227.363609504368 -229.034041820791 -230.789680506025 -233.356944946715 -236.574955880266 -239.108342983863 -240.366284736428 -242.33431699242 -244.327594945449 -247.293801373489 -254.837209438596 -257.34354996332 -259.074728140731 -261.789257380137 -264.958058630951 -1.29521326166172 -7.44487585648032 -10.0806957538003 -16.1669859518531 -19.5289521123273 -21.2380046470585 -24.5012338227612 -26.3536743207102 -28.5422953001719 -31.338838098099 -35.4809601382746 -38.3271429385686 -41.3613522539199 -42.9545963948108 -45.7388334784814 -49.0608841748372 -52.9810638167344 -55.4558799741571 -57.1743815468495 -59.4330311031905 -61.929013927089 -65.2929474785848 -67.5888334263293 -68.8861471669655 -70.5910614934211 -73.5236734890216 -76.0971331846741 -79.2784798193037 -80.9002038303252 -82.5784370811912 -85.0685896303035 -88.2699241544436 -91.1155061017125 -93.469486949349 -94.614402696483 -97.468954654392 -98.9225265829613 -100.433769136708 -103.24182706308 -106.220739264881 -108.646501099397 -110.468778546764 -112.274431922208 -114.501999086841 -120.40542238402 -123.117293486997 -125.419426382534 -127.074925948631 -129.94441602457 -134.015990260807 -137.640532110014 -143.862244006625 -145.112282908089 -146.585710730154 -149.514979707821 -152.644644754575 -154.959521897108 -156.764521597267 -158.746453370953 -161.65649180501 -164.844628162479 -167.466355526329 -171.714289811227 -172.994616103578 -175.194412894947 -178.149910977391 -180.873373621328 -182.666980084653 -183.815060037808 -186.330572572092 -189.326957044074 -191.950068826669 -194.050404436699 -195.522818181075 -198.933835296649 -201.284342650517 -202.413366103208 -204.842059187155 -209.122048129649 -211.956226251347 -213.917358373788 -215.045364923499 -217.323857510051 -222.373380612775 -225.115837624426 -227.390258524448 -229.06071415186 -230.816498218492 -233.382821664185 -236.601457690551 -239.134870014084 -240.39281209389 -242.36081181423 -244.354097036181 -247.320568711338 -254.858691701945 -257.36505540008 -259.096236463591 -261.810990151302 -264.981429512075 -1.29521294973537 -7.44508012531136 -10.0652846984155 -16.118806356382 -19.481142019182 -21.1900410036899 -24.4527442204374 -26.3053209886525 -28.4941924857832 -31.2893307348287 -35.4304453063191 -38.2764439291214 -41.3106453477157 -42.9039075298303 -45.6874857571872 -49.0093357184471 -52.9270543563055 -55.401465735334 -57.1214252389836 -59.3787997622805 -61.8748788503984 -65.2395717183048 -67.5354290685393 -68.8327340007487 -70.5379802164985 -73.4711822645154 -76.0446717452586 -79.2246299390025 -80.8464435778505 -82.5243623430292 -85.0143692592825 -88.2167711353301 -91.0624380730709 -93.4164542680385 -94.5613613229782 -97.4160756776362 -98.8688020893194 -100.380600193699 -103.189648288255 -106.168351005765 -108.594115678633 -110.416465372338 -112.221758643347 -114.44925332857 -120.348818764727 -123.061383614803 -125.363592741339 -127.018435850515 -129.88760176024 -133.96263654035 -137.587172616867 -143.810396528204 -145.060418935479 -146.534031508165 -149.463703703606 -152.592864101002 -154.907757266874 -156.712920203558 -158.694539066654 -161.603734247138 -164.792294215108 -167.413649960373 -171.661516194997 -172.941971850287 -175.142372793532 -178.098464956691 -180.822541023408 -182.616157147421 -183.764289944529 -186.28035604928 -189.276594766866 -191.899776361676 -194.000091249643 -195.472483305257 -198.884247061635 -201.234865737497 -202.363443589379 -204.792464881992 -209.073309626328 -211.907397342553 -213.868539432241 -214.996632406605 -217.275217768291 -222.317956196853 -225.063554012136 -227.337959912791 -229.008411832118 -230.764170352497 -233.329655590105 -236.547569318602 -239.080943727459 -240.338886482791 -242.306775088868 -244.300776166703 -247.266578796396 -254.801662351511 -257.308024848899 -259.039184556905 -261.753682995502 -264.922687008053 -1.29521543635231 -7.44582656991708 -10.0673425104997 -16.1056082739121 -19.466538238304 -21.1755302246776 -24.4373350052732 -26.2915477878128 -28.4806240928687 -31.277739832292 -35.4192596808279 -38.265388474873 -41.2996275249223 -42.8928860799197 -45.676982044975 -49.0000162686658 -52.917189817919 -55.3923160804123 -57.1117530991265 -59.3709705206041 -61.8693651109585 -65.2301496283501 -67.5260160854871 -68.8233333521904 -70.5285559466645 -73.4614233813401 -76.0374761956058 -79.2169563845866 -80.83818419895 -82.5164881570648 -85.0058256389995 -88.2081535050394 -91.0536591869247 -93.4076407617456 -94.552561936765 -97.4074105286983 -98.8613294054478 -100.372672715171 -103.181186472173 -106.158888045649 -108.584702005267 -110.406847038983 -112.212138885437 -114.439599914143 -120.339783584777 -123.052215125939 -125.35433679333 -127.009791199292 -129.878636198469 -133.950834019314 -137.57432754698 -143.793046551232 -145.04306759351 -146.516669222926 -149.445410560963 -152.575617190991 -154.890525152391 -156.695531443325 -158.677326193039 -161.588790298724 -164.776726432656 -167.398282905905 -171.646779642494 -172.92723147989 -175.127587824169 -178.081406684234 -180.804870066326 -182.59841393261 -183.746560578969 -186.262344958964 -189.258597029714 -191.881961667862 -193.982362618703 -195.454764193631 -198.8661315123 -201.216687617535 -202.345434356843 -204.774781070488 -209.048761952426 -211.882766680908 -213.843903111555 -214.971976308192 -217.251053267249 -222.303354611862 -225.045701204754 -227.320119736874 -228.990561840509 -230.746092933548 -233.312348655146 -236.531427567158 -239.064859503338 -240.322796395989 -242.290876993574 -244.284288887989 -247.250741970123 -254.761002748159 -257.268519634912 -258.999678945619 -261.714719594158 -264.883535811108 -1.29521628746889 -7.44608640031991 -10.0726256966097 -16.1224423798262 -19.4842141949418 -21.1932084411405 -24.4558424558668 -26.3092711494962 -28.4980396713432 -31.2950252863065 -35.4359695626423 -38.2821606564254 -41.3163657964733 -42.9096232520426 -45.6944958707018 -49.0172651224396 -52.935921507742 -55.4103796296459 -57.1296399624756 -59.3891630944335 -61.8845924535928 -65.2523518460756 -67.5482708327404 -68.8455969748584 -70.5506814590182 -73.4840604260981 -76.0559399231734 -79.2381967192479 -80.8599306221239 -82.5380971532139 -85.0263885047375 -88.2290241039216 -91.0746449067193 -93.428625729997 -94.5735362013755 -97.4281958022995 -98.8813359583212 -100.392622993601 -103.202611192703 -106.18154572537 -108.607600453675 -110.429799928147 -112.235462646842 -114.462446319735 -120.346305224881 -123.059064005508 -125.36120826093 -127.016694910834 -129.886420188329 -133.958803384446 -137.582728089359 -143.803151475474 -145.053198069875 -146.526668343226 -149.45616763316 -152.587488793955 -154.902585734477 -156.707592721419 -158.689473637325 -161.598583560041 -164.787489140257 -167.408974210898 -171.657150846332 -172.937492398775 -175.137631996918 -178.094564531387 -180.817732057472 -182.611396013288 -183.759409794255 -186.274660652808 -189.271955241371 -191.894697244099 -193.995047795629 -195.467443020404 -198.876864455176 -201.227814495904 -202.357413334539 -204.786511355657 -209.062762653803 -211.897168665016 -213.858429420934 -214.986241217831 -217.265653677471 -222.318452062243 -225.060736474535 -227.33512902753 -229.005566921055 -230.761367302384 -233.32789007116 -236.547172885192 -239.080570403475 -240.338512003117 -242.306339418908 -244.299832656096 -247.26591930206 -254.790464381737 -257.29763038701 -259.028800673297 -261.743888045415 -264.912276749762 -1.2952155745099 -7.44492835462709 -10.0748012606124 -16.1238671495539 -19.4824783882129 -21.1913554416781 -24.4556698781067 -26.3072329565628 -28.4960943457361 -31.2931829995526 -35.431100099284 -38.2772691711733 -41.3114976904952 -42.9047699483234 -45.6883596029405 -49.0110323425674 -52.9314722489597 -55.4067455659637 -57.1261730320074 -59.3839209731606 -61.8775213077787 -65.2447264475434 -67.5405794593016 -68.8378946600059 -70.5430881323106 -73.4772928586842 -76.0523632612855 -79.2323840613708 -80.8530218325864 -82.5309711266023 -85.0196107092185 -88.2220210638575 -91.0677356236492 -93.4217005645957 -94.5666142447083 -97.4212172351334 -98.8746029897479 -100.385941135422 -103.196305959608 -106.173883977752 -108.599913287571 -110.422149920373 -112.227535115978 -114.454601949599 -120.358699623049 -123.0709235246 -125.373079848877 -127.028391261658 -129.897513070421 -133.970570723993 -137.594827561673 -143.818152525217 -145.068204129965 -146.541648690992 -149.470088763059 -152.600656692269 -154.915537178539 -156.720540928972 -158.702373443235 -161.610022920304 -164.800138088646 -167.421345763944 -171.66908550916 -172.949405699854 -175.149021490471 -178.105728770829 -180.829020822206 -182.622590888036 -183.770741850252 -186.286429836923 -189.283421681015 -191.905877673528 -194.006215134964 -195.478613712484 -198.888406875789 -201.238985716376 -202.367731019326 -204.796659450726 -209.077086532625 -211.911066408927 -213.872209493352 -215.000061720316 -217.278682862356 -222.324276368127 -225.066632050038 -227.341049969422 -229.01146846626 -230.767093239957 -233.332473997849 -236.551524588765 -239.084898836437 -240.342838134953 -242.311013863769 -244.305088522207 -247.271333010266 -254.816078188672 -257.322302739056 -259.053451421115 -261.767995822803 -264.934392306035 -1.29521311861242 -7.44589901519965 -10.0699499717973 -16.1136200850556 -19.477117593692 -21.1861168872484 -24.4495213326997 -26.3026372441544 -28.4914681362224 -31.2884033758601 -35.4290169696158 -38.2751134391351 -41.3093307076366 -42.9025898696381 -45.686554918623 -49.0098325138017 -52.9310637485266 -55.4062325036542 -57.1239847726049 -59.3829791074029 -61.88128559644 -65.2455978289602 -67.5414495490859 -68.8387664319137 -70.5439809519284 -73.4773171211145 -76.0523452353729 -79.2332127377445 -80.8558368338119 -82.5341867619797 -85.0238590926074 -88.2247285649319 -91.0703805452784 -93.4244055039667 -94.5693185330046 -97.4230896875455 -98.8764638891522 -100.388013650375 -103.196816619224 -106.17581790761 -108.601638905395 -110.42391311181 -112.229528111538 -114.457147731808 -120.349853004041 -123.062859808011 -125.365055212974 -127.02023183059 -129.88907142346 -133.962849587142 -137.586765767981 -143.814672419925 -145.064679048546 -146.538579239187 -149.468909150198 -152.598847895169 -154.913937502036 -156.718941826673 -158.700630001696 -161.609846951341 -164.798279384834 -167.419974577593 -171.668422331086 -172.948757365145 -175.149376555989 -178.105168379596 -180.827985815642 -182.621593557238 -183.769622743185 -186.285059600265 -189.281371236788 -191.904425008317 -194.00471502679 -195.477107803242 -198.887544094257 -201.238119864822 -202.368077753514 -204.796805014425 -209.067221357532 -211.901445315737 -213.86259019815 -214.990524501615 -217.269223020772 -222.307018892794 -225.051138909411 -227.325602686259 -228.99602954847 -230.751650367367 -233.318292952037 -236.537331478086 -239.070772480423 -240.328721472157 -242.296460320905 -244.289873888508 -247.255715219751 -254.79793689818 -257.304462084462 -259.035613818014 -261.750582075211 -264.917502840723 -1.29521129870426 -7.44614605219979 -10.071113798174 -16.0967753411319 -19.456968080747 -21.1658786760198 -24.4304278147289 -26.281974140037 -28.4710020137792 -31.2681538450436 -35.4059201533457 -38.2520147668999 -41.2863289335665 -42.879582919655 -45.66152218133 -48.9839083224947 -52.9026263309465 -55.37730087358 -57.0966947498837 -59.3549146283006 -61.8532121932506 -65.2152981763216 -67.5111522414714 -68.8084550875983 -70.5135691541865 -73.447894340707 -76.0236613708667 -79.2045329870537 -80.8259587465443 -82.504359380853 -84.9926736391257 -88.194987989071 -91.0406781734251 -93.3946749006062 -94.5396126986808 -97.394069811017 -98.8467793038454 -100.358148785138 -103.165520040106 -106.144269011385 -108.570014687378 -110.392202771331 -112.197636443718 -114.425212272412 -120.319424579127 -123.032130117506 -125.334308215277 -126.989265769507 -129.858419243222 -133.929658876724 -137.554838953544 -143.783552815367 -145.033558255581 -146.507236232172 -149.43632464924 -152.565452741281 -154.880332506236 -156.685342858606 -158.667255050893 -161.576148476719 -164.764874759286 -167.386910443721 -171.635073386482 -172.915391783118 -175.115591591223 -178.071994174208 -180.795563653412 -182.589176965787 -183.737230055925 -186.252707958825 -189.248694018401 -191.8712500093 -193.971567441428 -195.443970266421 -198.854251995675 -201.20509161782 -202.334835618097 -204.763615819986 -209.039106533523 -211.873679116777 -213.834835082728 -214.962744510573 -217.241535226722 -222.288068301128 -225.030327265379 -227.304752807992 -228.975190534883 -230.730895909599 -233.297197899827 -236.515435142989 -239.048755906913 -240.306696590622 -242.274790498428 -244.268604538931 -247.233894245794 -254.787540413397 -257.294396144495 -259.025574926156 -261.740411965124 -264.908192631121 -1.29521072154371 -7.44633180141266 -10.07778963868 -16.1743600546757 -19.5358403114756 -21.2447208979707 -24.507944633311 -26.3608281268394 -28.549405019266 -31.3455743362879 -35.4874862854789 -38.333535194085 -41.3678064398862 -42.961064728538 -45.7450380683846 -49.0677403382269 -52.9857856196987 -55.4601701279912 -57.1788679650997 -59.4386635337989 -61.9365031664754 -65.2972567835115 -67.5931468633358 -68.8904629745501 -70.5955883540032 -73.5284268374499 -76.1027903501639 -79.2824654548024 -80.9048921080417 -82.5829872043864 -85.0728407785552 -88.2752021909138 -91.1209259948246 -93.4749055385133 -94.6198290549722 -97.4733764938351 -98.9268136592797 -100.43816399095 -103.245989887383 -106.225338016221 -108.651080093291 -110.473216647243 -112.278824137433 -114.505976404599 -120.403491826204 -123.115800291239 -125.417971233314 -127.07308331659 -129.942951714049 -134.015008357744 -137.639047733978 -143.86069765707 -145.110704802477 -146.584371764546 -149.512915164854 -152.643299113282 -154.958161507522 -156.763169827303 -158.745344093229 -161.653115896047 -164.842397154055 -167.464092972308 -171.712458823771 -172.992886924551 -175.192880304486 -178.147988768172 -180.870788160337 -182.664417337093 -183.812474300801 -186.328015726595 -189.324494277422 -191.947526915357 -194.047878157482 -195.5202662223 -198.931438420921 -201.281953281787 -202.410404323475 -204.839490527345 -209.120017752569 -211.954230424161 -213.915381592798 -215.043273852714 -217.322763204918 -222.372451983371 -225.114789273837 -227.389239589247 -229.059665864628 -230.815336610078 -233.382481785053 -236.601325669939 -239.134739840589 -240.392679426155 -242.360552702961 -244.354140862465 -247.320005993336 -254.844529160527 -257.34908618638 -259.080275464529 -261.795088644341 -264.965125510003 -1.29520913935369 -7.44548965097087 -10.0629020726154 -16.0982028584167 -19.4596971289571 -21.1686459224899 -24.4302793733173 -26.2832064052607 -28.4717410243193 -31.2677770186408 -35.4092062397956 -38.2553166494919 -41.2894135112728 -42.8826804300359 -45.6659281593772 -48.9894583986663 -52.9097389154295 -55.3847652846187 -57.1015519410555 -59.3586903209716 -61.8534338413286 -65.218215786542 -67.5140703048026 -68.8113748009278 -70.5165571617655 -73.4500302976027 -76.0260361050699 -79.2071493805687 -80.8292270982972 -82.507403240958 -84.9965204013 -88.1976948790833 -91.0432498254526 -93.3971922234734 -94.5421788083065 -97.3962741676946 -98.8495624974604 -100.360960230699 -103.169215378512 -106.148808853653 -108.574551663381 -110.396753386513 -112.201885164131 -114.428832045816 -120.318763239627 -123.030859300915 -125.333069052132 -126.988029772509 -129.855754689451 -133.929164504211 -137.553408401844 -143.773941503246 -145.023925146147 -146.49753604463 -149.426962837111 -152.557324694777 -154.872158571226 -156.677154198532 -158.659095095727 -161.567586863535 -164.757032917843 -167.37869168988 -171.626621075654 -172.906950183142 -175.107410081835 -178.064597590942 -180.787092776662 -182.580720236487 -183.728741344906 -186.243779074913 -189.240589577001 -191.864016413762 -193.964367409641 -195.43676653773 -198.849224127068 -201.199769720743 -202.329137636477 -204.757844428071 -209.03458417576 -211.869158814472 -213.830342570325 -214.958265533156 -217.236943147922 -222.28867593521 -225.03392406255 -227.308396794117 -228.978820360811 -230.734343346989 -233.300937544166 -236.520534945201 -239.053857775944 -240.311796420233 -242.279717427956 -244.273433140562 -247.239394525375 -254.81515106099 -257.322301226808 -259.053474022089 -261.768015832679 -264.938834912342 -1.29521739941802 -7.44589540528579 -10.067297420968 -16.1119174962885 -19.4734096565608 -21.1823370232263 -24.4448026516014 -26.2978075409336 -28.48699107233 -31.2841621470811 -35.4223992085687 -38.2684840009212 -41.302618871609 -42.8958847897612 -45.6797242768826 -49.0028371390292 -52.9224036530112 -55.3970757854214 -57.118040116929 -59.3764055182732 -61.8721392572335 -65.2378729364225 -67.5337132369807 -68.8310314832215 -70.5362178466155 -73.4695462421193 -76.0430057925258 -79.2231469614991 -80.8455426571995 -82.5238111849664 -85.0124921389718 -88.2143034175591 -91.0599794021472 -93.4139442425156 -94.5588513988421 -97.4122432770318 -98.8648795581724 -100.376186565584 -103.184452527071 -106.162319535702 -108.588510691113 -110.410764307473 -112.216359290486 -114.443729154255 -120.331602277542 -123.044483662837 -125.346669353063 -127.001816271893 -129.870793019474 -133.941496715115 -137.56628048052 -143.789290976647 -145.039280319447 -146.513100441032 -149.44194965449 -152.571886861463 -154.887080934819 -156.692082230849 -158.673829877638 -161.582161951156 -164.771496007288 -167.392959487419 -171.640891276872 -172.921217185318 -175.121720244081 -178.077692165434 -180.800587468465 -182.594208120217 -183.742333886458 -186.258233485635 -189.255028448605 -191.877581694441 -193.977927710207 -195.450323707118 -198.863241249802 -201.213414555247 -202.341453059409 -204.770597500161 -209.047671880114 -211.881784209027 -213.842953201687 -214.970946164048 -217.249653569239 -222.302482108678 -225.044796103028 -227.319258525342 -228.989697488824 -230.74550658088 -233.310868070119 -236.530193788746 -239.063589163931 -240.321531213014 -242.289710014626 -244.283623548571 -247.249905614675 -254.780860881805 -257.28895073801 -259.020122195537 -261.735153125361 -264.903489166904 -1.29520855678328 -7.44530970497344 -10.0768857739687 -16.1381024005812 -19.5012460395347 -21.2101696609566 -24.4742473797749 -26.3263191381652 -28.5152550956713 -31.3124281636746 -35.4520589871905 -38.298187967559 -41.3324147819201 -42.9256615403044 -45.7081134356642 -49.0313652013666 -52.9500392027833 -55.4250087767273 -57.142141077544 -59.4008714752568 -61.8989889191447 -65.2619251498629 -67.5578079740168 -68.8551157762963 -70.5602800165616 -73.494156719404 -76.0712663976816 -79.2513976586499 -80.8724321913359 -82.5507279019283 -85.0394700681425 -88.2418712574292 -91.087496135959 -93.441488048495 -94.5863991573555 -97.4417623006358 -98.8943722894782 -100.405864312263 -103.215751302174 -106.193546438663 -108.61931388451 -110.441436012 -112.246862093948 -114.474095788708 -120.377434471065 -123.089378649107 -125.39161850158 -127.047055578334 -129.917134344218 -133.991479888744 -137.615834237818 -143.836070231587 -145.086117412479 -146.559646889357 -149.487674550039 -152.618511416996 -154.933311010403 -156.73831433116 -158.720178424151 -161.629326551495 -164.818762915773 -167.43980977678 -171.687844261441 -172.968180040997 -175.168020471602 -178.123511111315 -180.846058962931 -182.639693535147 -183.787707856903 -186.302691021238 -189.299746049793 -191.922923983922 -194.023261039402 -195.495664538562 -198.907176327475 -201.257323466356 -202.385705890407 -204.814789357303 -209.09413044123 -211.928590585625 -213.889723812628 -215.017689118509 -217.295882468085 -222.341735289459 -225.084144794517 -227.358580913632 -229.029049648777 -230.784737417204 -233.350169974873 -236.567949075734 -239.101303531117 -240.359247010612 -242.32693834755 -244.320446430595 -247.286147574038 -254.82215128823 -257.328008044531 -259.059199159586 -261.77363707642 -264.941996349697 -1.29521397397905 -7.44553916093931 -10.0683429019867 -16.1323064873219 -19.4935599749259 -21.202390075562 -24.464262825188 -26.316515934445 -28.5052034094455 -31.3004752909163 -35.443024793574 -38.2890806746372 -41.3233263760202 -42.9165878365745 -45.6996193085844 -49.0216711745214 -52.9405543373469 -55.4153341529688 -57.1343682274147 -59.3925131129041 -61.8886552232865 -65.2504191644166 -67.5462755314978 -68.8435861527343 -70.5491057181845 -73.4836086257689 -76.0615374858603 -79.2426738165845 -80.8646196663114 -82.5429260395504 -85.0323441970992 -88.2348382078982 -91.0805169441775 -93.4345137099268 -94.5794299849609 -97.4333376605155 -98.886688221781 -100.398165579853 -103.208266807474 -106.187074242045 -108.612864735599 -110.435087702537 -112.240634394564 -114.467564027031 -120.367581949416 -123.080128626837 -125.382284510407 -127.037441195158 -129.906872088212 -133.980073887963 -137.60493366067 -143.831405648525 -145.081413203606 -146.555319751077 -149.484990123182 -152.614828927718 -154.930079026459 -156.735082757584 -158.717444021243 -161.624713909236 -164.813911734058 -167.435406579385 -171.68344702852 -172.96377820267 -175.163922322946 -178.119936616206 -180.843008777476 -182.636622602347 -183.784651016282 -186.300533097954 -189.296493959742 -191.919740663475 -194.020060395432 -195.492462380534 -198.903625898368 -201.253697292244 -202.381543262004 -204.810624384361 -209.087726177752 -211.921815704415 -213.882960130775 -215.010989785398 -217.290116132472 -222.343621740097 -225.08589322805 -227.360356669662 -229.030784913563 -230.786615600928 -233.353201591878 -236.571159484181 -239.104635333185 -240.362576299415 -242.330122062292 -244.32352480987 -247.290630351214 -254.810632651298 -257.315055314688 -259.046202594606 -261.760652893822 -264.931382399888 -1.29521725849371 -7.44549035844301 -10.0696659636921 -16.1265772600322 -19.489123892856 -21.1980214380655 -24.4604842140313 -26.3136036450378 -28.5023277585219 -31.2991563471953 -35.4399788055623 -38.28610271545 -41.3204661309681 -42.9137201079311 -45.6977043299168 -49.0206285982166 -52.9364911138147 -55.4104188602896 -57.1308227145801 -59.3901320967311 -61.8896087156617 -65.2510531356571 -67.5469204576208 -68.8442367044491 -70.549393352097 -73.4825026872322 -76.0591501019585 -79.2414524607344 -80.8625641575151 -82.5404234778651 -85.0296144419418 -88.23139213103 -91.077056574067 -93.4310050513415 -94.5759157176576 -97.4297293715587 -98.8834255150015 -100.394707038894 -103.20306366022 -106.181851858972 -108.607615841455 -110.429789146384 -112.235311585701 -114.462690227009 -120.361138097104 -123.073802696212 -125.376065799105 -127.031192973509 -129.899331235485 -133.969852822282 -137.594240702473 -143.82065996576 -145.07058689779 -146.544568621321 -149.472986157944 -152.602634649326 -154.91787952201 -156.722887322703 -158.704878766536 -161.614406508039 -164.803850523761 -167.425006433952 -171.672166206012 -172.95323026986 -175.153675136537 -178.109957971953 -180.832901409601 -182.626549458691 -183.774542345938 -186.29085778732 -189.287348314682 -191.910108657828 -194.010443929183 -195.482843948769 -198.895728128739 -201.246014696377 -202.373502648231 -204.802135893817 -209.079583147452 -211.91393319925 -213.875046118329 -215.003084563795 -217.280774424909 -222.336763058133 -225.079197205568 -227.35366833638 -229.024089579742 -230.779801066741 -233.346943649875 -236.564850248928 -239.098291728389 -240.356239854158 -242.324266154498 -244.317447221337 -247.282636527703 -254.814289231541 -257.321012256813 -259.052186565148 -261.76649376823 -264.936133382901 -1.2952106495483 -7.44505742036614 -10.0854141549784 -16.1830032472269 -19.5423685231782 -21.2513385782682 -24.5133374635919 -26.3656695487208 -28.554516816408 -31.3506724436332 -35.4921027748564 -38.3382113487541 -41.3723121543707 -42.9655900697313 -45.7481203379084 -49.0704762647099 -52.9900652350089 -55.4647822482445 -57.1829175229865 -59.4403593471011 -61.938492926245 -65.2977939609784 -67.5937479915244 -68.8910603468624 -70.5962607222498 -73.5303221483903 -76.1058526422039 -79.2870103130099 -80.910347423176 -82.5886533885231 -85.0780331634331 -88.2811176726352 -91.126893101743 -93.4808532175795 -94.6257646134544 -97.4803788874694 -98.933117002117 -100.444525854893 -103.251795043371 -106.230725956587 -108.656464368473 -110.478605266946 -112.284349239208 -114.511824068467 -120.409202330642 -123.121888126916 -125.424015136362 -127.080193130528 -129.951208960468 -134.023719658174 -137.646754148642 -143.869309582263 -145.119277500408 -146.593133188448 -149.522135728463 -152.652293208738 -154.967406792751 -156.77241330138 -158.754680601035 -161.663359396047 -164.851479168079 -167.473651214075 -171.721079823895 -173.0014799343 -175.201304852234 -178.157391250503 -180.879850671282 -182.673489256423 -183.821535710131 -186.337435964661 -189.33412348456 -191.957114743196 -194.057432631719 -195.529819957671 -198.942169209452 -201.292503627489 -202.420827366875 -204.849393713416 -209.127929393872 -211.962130351666 -213.92327033555 -215.051191528481 -217.329853871456 -222.383249148475 -225.1256493486 -227.400090768961 -229.070528663581 -230.826243824712 -233.392355633955 -236.611056229001 -239.144434097973 -240.402378270354 -242.369988246427 -244.363145161987 -247.329995542222 -254.878691517277 -257.386316699479 -259.117456741758 -261.831808580978 -264.998945527829 -1.29521425362056 -7.4448221861755 -10.0721531109692 -16.1112297616334 -19.4732311940559 -21.1822203897599 -24.4453765991419 -26.297991661816 -28.4869971187756 -31.2833392897333 -35.4231148473126 -38.2692594386433 -41.3035072200605 -42.8967669268392 -45.6801168410246 -49.0030237336809 -52.9193038051183 -55.394134525311 -57.1151259776709 -59.3725234449519 -61.8686514498291 -65.2313425450339 -67.5272864520888 -68.8245949537988 -70.5298922922535 -73.4628951815612 -76.0386135156269 -79.2196022342474 -80.8415764497846 -82.5196221257014 -85.0093021119303 -88.2115482105824 -91.0570750817315 -93.4110294785858 -94.5559450170549 -97.4089754096217 -98.8624720101608 -100.374079749396 -103.181963724628 -106.161088268433 -108.587052086572 -110.409222647879 -112.21493675635 -114.441999981277 -120.340172716703 -123.052145539848 -125.354264929456 -127.0097946968 -129.878814977597 -133.94925943398 -137.572550769545 -143.797220487749 -145.047245525902 -146.520857800131 -149.450671718491 -152.580824661224 -154.895701390232 -156.700704712583 -158.682221740915 -161.591113791989 -164.780261368666 -167.401484778403 -171.649600606436 -172.929975529244 -175.130210465369 -178.088176647948 -180.810626727811 -182.604228687629 -183.752308557576 -186.268114160039 -189.264161793241 -191.886900533281 -193.987238219203 -195.45964013369 -198.869544975433 -201.220308095509 -202.349434787503 -204.778114169315 -209.058162450301 -211.89242172536 -213.853605906674 -214.981520521764 -217.259839975851 -222.311481458735 -225.053897703743 -227.328400388876 -228.998841635697 -230.75445036326 -233.320816471084 -236.538796734327 -239.072173847707 -240.330115700628 -242.297840706376 -244.291637728477 -247.257049712916 -254.796314536388 -257.30254304264 -259.033715534513 -261.748216790506 -264.919627301783 -1.29521688851065 -7.44427516571535 -10.0819446625983 -16.1636924020656 -19.5283923201414 -21.2372725147728 -24.5004976419976 -26.3522768037861 -28.5410783768869 -31.3373399661509 -35.4775380498683 -38.3238476950519 -41.3580145706326 -42.951277425689 -45.7334518527517 -49.0565054049915 -52.9763615511673 -55.4512459330954 -57.170624252362 -59.4286284035612 -61.9259486091569 -65.2873057522729 -67.5831091407195 -68.8804241544093 -70.5855835711325 -73.5212776061729 -76.1019390223818 -79.2835826179673 -80.9065809195157 -82.58469634117 -85.0740975358068 -88.2764835841214 -91.1222567624157 -93.4762485675459 -94.6211633582494 -97.475179721077 -98.9284682425036 -100.439771892351 -103.250267629616 -106.227440862826 -108.653118066623 -110.475324380282 -112.280732517427 -114.507650738536 -120.405424467131 -123.117650886095 -125.419797268165 -127.074878853988 -129.944419233026 -134.016859954358 -137.640470347515 -143.86207366088 -145.112054700928 -146.585934761913 -149.514786743193 -152.645143940198 -154.96028040457 -156.765337996272 -158.747277936618 -161.656474856771 -164.845460728373 -167.466991482303 -171.714967769074 -172.9953544919 -175.195939500709 -178.150791538941 -180.874115696793 -182.667767901836 -183.815673135033 -186.331418227077 -189.328168819778 -191.950735388647 -194.051072607852 -195.523465202543 -198.934384856511 -201.284469727805 -202.412396889564 -204.84114513716 -209.123122620323 -211.957151561568 -213.918290679985 -215.046090641481 -217.324800689129 -222.371505810031 -225.113740259255 -227.388178958481 -229.058615780998 -230.814278564211 -233.379611850777 -236.598750083131 -239.132151056609 -240.390089322176 -242.35792667942 -244.351494788329 -247.318285286882 -254.842936859871 -257.348790594909 -259.07994424694 -261.79489472073 -264.96158606232 -1.29521493493474 -7.44634501958661 -10.0648205655238 -16.1235429599249 -19.4882062643189 -21.1971086836903 -24.4599338536759 -26.3127160294814 -28.5017664733414 -31.2980350535938 -35.4375030381982 -38.2836300123951 -41.3178611162039 -42.9111166004139 -45.6938945076161 -49.0173185879285 -52.9384329804177 -55.4132270426671 -57.1321105113279 -59.3905749416496 -61.8881339373078 -65.2504526787737 -67.5463036919674 -68.8436222963711 -70.5488016755268 -73.4803596490525 -76.0524800863512 -79.2344635536928 -80.85677043561 -82.5352053541303 -85.0251099886518 -88.2277570281355 -91.0732636975673 -93.4272065501317 -94.5721113773786 -97.4258317163486 -98.8784201554709 -100.389739248558 -103.198887595562 -106.17765034195 -108.603299635883 -110.42547517662 -112.231307291925 -114.4583215562 -120.356235910066 -123.068611944337 -125.370747541029 -127.026419176238 -129.895704714303 -133.967699585745 -137.591215163662 -143.816560445309 -145.066573090231 -146.5403047931 -149.469871395965 -152.599253380903 -154.914106295667 -156.719116125645 -158.700789761438 -161.609807700222 -164.797970714551 -167.419472943961 -171.667560368597 -172.947884731284 -175.147905632355 -178.104024565637 -180.827351268831 -182.620993979086 -183.768992372949 -186.284739934633 -189.281778253307 -191.904678987663 -194.005023347158 -195.4774144786 -198.888749267812 -201.239144801439 -202.367820976893 -204.796144371374 -209.076010767763 -211.910256515296 -213.8714749883 -214.999370680998 -217.277960377085 -222.334690033462 -225.076894207025 -227.351308458735 -229.021753369797 -230.777644812217 -233.34419835172 -236.563168773041 -239.096582600762 -240.354528956554 -242.32235048547 -244.315749447547 -247.281390908046 -254.838688133847 -257.345430091574 -259.07658418165 -261.791479728233 -264.957019086044 -1.29521830850555 -7.44457634528818 -10.077611172386 -16.0854069067171 -19.4490200297035 -21.1579595497312 -24.4202114534293 -26.2728234327277 -28.4617172637399 -31.2587882724178 -35.3952083672445 -38.2413335569016 -41.27554472969 -42.8688040591345 -45.6521219567908 -48.975191275352 -52.8948374949788 -55.3696315772629 -57.0879500211358 -59.3461053257905 -61.8428330073255 -65.2049818647287 -67.5008084551633 -68.7981141977712 -70.5033068312523 -73.4372396131727 -76.0100902418689 -79.1908537632658 -80.812170407942 -82.4903583943322 -84.9796486679234 -88.1808734434737 -91.0266479197687 -93.3805953824794 -94.5255099386077 -97.3801853131225 -98.8327629357545 -100.344313381338 -103.153204177499 -106.131849149159 -108.557534428338 -110.379824954043 -112.185305177524 -114.412409782436 -120.323529163776 -123.035889615959 -125.338022919427 -126.993288327632 -129.861289647225 -133.933389383313 -137.558838154182 -143.778095575977 -145.028064630589 -146.5018156783 -149.430430629214 -152.56037619864 -154.875288896669 -156.680299713726 -158.662492198965 -161.573063289266 -164.760805005383 -167.382328557304 -171.630306838121 -172.910647739996 -175.110806636038 -178.065885040164 -180.789316379681 -182.582889406469 -183.730955594698 -186.246195698565 -189.242841556504 -191.865613219727 -193.965938391432 -195.4383358912 -198.850119248073 -201.200420830109 -202.328829714845 -204.757861522323 -209.034843736786 -211.869098096625 -213.830235308469 -214.958274684296 -217.236719285378 -222.288825069401 -225.031044358104 -227.305453979579 -228.975880418719 -230.731492586967 -233.298966254421 -236.517540910757 -239.050901932534 -240.308837703747 -242.27689616454 -244.270440070731 -247.236739555666 -254.75781067735 -257.263210916961 -258.994372727947 -261.709160037966 -264.877738416229 -1.29521227334716 -7.44563244743551 -10.0492508672411 -16.0810303587406 -19.4396129035558 -21.1486030237117 -24.4118319170677 -26.2646946927664 -28.4532824903021 -31.2501400907724 -35.3908933511173 -38.237121204885 -41.2713560432303 -42.864612099457 -45.6481997976401 -48.9715822156559 -52.8894702859604 -55.3638907561445 -57.0840659230199 -59.3415424771687 -61.8380109242235 -65.2020901103809 -67.4979343040925 -68.7952461340936 -70.5004310836751 -73.4339606061562 -76.0098131855403 -79.1926411980557 -80.8118934341214 -82.4902213164449 -84.9792461360036 -88.1823898209184 -91.0280301532401 -93.3820233140656 -94.5269291729681 -97.3809770403133 -98.8342213318441 -100.345771507026 -103.155244719099 -106.13246885594 -108.558212938284 -110.380361967474 -112.185974295804 -114.413021372827 -120.316256693817 -123.028535227738 -125.33066573507 -126.985813287631 -129.855749923272 -133.927143731181 -137.552024053631 -143.776489744178 -145.026513520294 -146.500086862019 -149.428699921715 -152.560225288275 -154.875085165864 -156.680170278939 -158.66218904755 -161.570594665908 -164.759404692826 -167.380586360274 -171.628337631983 -172.908719660479 -175.109109124436 -178.06499712934 -180.788493369999 -182.582120484229 -183.730093733038 -186.245346904032 -189.24066467949 -191.863787004088 -193.964142326696 -195.436540274869 -198.846662982559 -201.197312662895 -202.326399788594 -204.7553328384 -209.03579331636 -211.870054405946 -213.831244077163 -214.959116167211 -217.237722884894 -222.292082895346 -225.034451002316 -227.308910451188 -228.979333193079 -230.734760462204 -233.301197714505 -236.52066333183 -239.054002142253 -240.311941463189 -242.279617899139 -244.273161411501 -247.238923182665 -254.750499903085 -257.256537497535 -258.987712869028 -261.702138356354 -264.869996340442 -1.29521350546579 -7.44552468053128 -10.0947980764092 -16.1618189289583 -19.5231690838063 -21.2320756380614 -24.4938910589929 -26.3463111617434 -28.5351513208155 -31.3315832207176 -35.4710239539485 -38.3170661896816 -41.3512828552829 -42.9445446001126 -45.7277802922465 -49.0512324511101 -52.974804390653 -55.4508568926477 -57.1671946161892 -59.4250867522724 -61.9221682695057 -65.2863230690989 -67.5822043604154 -68.8795174404861 -70.5848256978921 -73.5185021584988 -76.0932797287859 -79.2748140571703 -80.8960645185067 -82.5742214215011 -85.0638551941635 -88.2659732327637 -91.1118406485268 -93.4658303666634 -94.6107342422053 -97.4656641010922 -98.9188676423993 -100.430247759875 -103.238111782586 -106.216091737742 -108.641858891601 -110.463994878618 -112.269646001028 -114.49679508197 -120.39225102945 -123.104592056944 -125.406759688488 -127.062036175566 -129.930625616107 -134.000657047557 -137.625603772964 -143.854544508103 -145.104568020971 -146.578268008093 -149.508237359425 -152.638534055985 -154.953827300342 -156.758870020207 -158.74085912085 -161.650076114118 -164.83823772126 -167.460012585777 -171.707797371046 -172.98860135703 -175.188973421697 -178.144613040622 -180.867965509443 -182.6616047345 -183.809597294021 -186.325152371439 -189.320669802452 -191.944070192923 -194.044432714604 -195.516827515477 -198.924555231694 -201.275718896445 -202.405874435071 -204.834360664615 -209.111635713431 -211.946044593378 -213.907195178469 -215.035198986087 -217.314804327532 -222.358633670409 -225.10100248154 -227.375414650132 -229.045821709293 -230.80142161668 -233.368775272351 -236.587338716894 -239.120728546924 -240.378673549762 -242.346697319399 -244.340104732995 -247.306298434716 -254.845417469322 -257.349201159725 -259.080364477869 -261.794876073062 -264.963584140252 -1.29521529279433 -7.44605862259976 -10.0858665794794 -16.1766784943618 -19.5399817218211 -21.248950741502 -24.5110565827662 -26.3635001372822 -28.5527569433899 -31.3497468248352 -35.4890096036627 -38.3350592195875 -41.3693168907889 -42.9625728809244 -45.7461011210292 -49.0686723521426 -52.988951461606 -55.4640740919561 -57.1830012691125 -59.4418149444845 -61.9377499365421 -65.3018989190599 -67.5977695816314 -68.8950788546222 -70.600308622727 -73.5348483279234 -76.1120534063135 -79.294800456629 -80.9177915828866 -82.5959482844569 -85.0852693732713 -88.2871889199626 -91.1330454551668 -93.4870285564676 -94.631940851155 -97.4862207251458 -98.9388159781946 -100.450293362301 -103.258710433169 -106.236517435365 -108.662621812747 -110.484821008793 -112.290282445479 -114.517363830432 -120.419927259963 -123.132269652852 -125.434486322091 -127.089625986694 -129.96033900475 -134.029922904315 -137.655086688938 -143.878775223591 -145.128819695932 -146.602556677718 -149.530402075718 -152.660295504119 -154.975379629234 -156.780395999704 -158.762332015299 -161.671055266855 -164.860830081885 -167.481976229611 -171.729147428165 -173.010252055694 -175.210383588126 -178.166793289488 -180.889351179957 -182.682963343146 -183.830963468305 -186.346714187875 -189.344067487046 -191.966348847642 -194.066720753543 -195.539125834788 -198.949220596401 -201.299987514921 -202.428531327636 -204.857650603116 -209.139740496479 -211.973956118797 -213.9351080908 -215.063111803045 -217.340764945632 -222.38666118475 -225.129018890577 -227.403448896312 -229.073889333906 -230.829382453147 -233.394560919052 -236.613980695824 -239.147301401921 -240.405242561336 -242.373710459843 -244.367863113344 -247.333443001852 -254.890510634573 -257.397678840008 -259.128847994774 -261.844355248028 -265.012279137019 -1.29521235955477 -7.44610807361316 -10.0756063872359 -16.1460384446017 -19.5075164938576 -21.2164207509756 -24.4786896023871 -26.3309842162517 -28.5197540462852 -31.3158617403435 -35.4547872253105 -38.3008717012351 -41.3350920414344 -42.9283671541158 -45.7119258425036 -49.0339547893263 -52.9513062803646 -55.4257520747055 -57.1468036607077 -59.4043109310491 -61.8993569889883 -65.2629714989337 -67.5588480962442 -68.8561635365011 -70.5613099320873 -73.4945464082568 -76.069954632367 -79.250647215189 -80.8722157495371 -82.5505602430902 -85.0394118624708 -88.2416609484893 -91.0873455474166 -93.4413167035136 -94.5862278850434 -97.4404612926132 -98.8941885311335 -100.405606677963 -103.214245863856 -106.1928096612 -108.618510202475 -110.440760708671 -112.246286645911 -114.473528522225 -120.381390742889 -123.093241825796 -125.395415802751 -127.050637168475 -129.91974935278 -133.989646847901 -137.61605095118 -143.836498581861 -145.086537619445 -146.560060788761 -149.490949669844 -152.620654511638 -154.935997922321 -156.741003924182 -158.723151264866 -161.632185202905 -164.821978060131 -167.443554637454 -171.691553086938 -172.971882867231 -175.172073776247 -178.127362857773 -180.85023621261 -182.643786404516 -183.791838021309 -186.306929036398 -189.303223294009 -191.926544491715 -194.026872778535 -195.499270751187 -198.910846413742 -201.261277795671 -202.390027403884 -204.818985533618 -209.095660681695 -211.930093936231 -213.891323886575 -215.019022426373 -217.29735920444 -222.34566638316 -225.088052964723 -227.362487933084 -229.032920238171 -230.788649574634 -233.354677985763 -236.573114520435 -239.106505357856 -240.364445796133 -242.332762010968 -244.326187877257 -247.291079522981 -254.845192272744 -257.352952494475 -259.08412269872 -261.798998891112 -264.968799741203 -1.29521288067512 -7.44601145054519 -10.0849196713957 -16.1547381350349 -19.5164679507679 -21.2254919959897 -24.4875910971165 -26.3404605904406 -28.5294952944164 -31.3247605517066 -35.4658415952068 -38.3118984871487 -41.3461756798201 -42.9394494786798 -45.7229239476419 -49.0454283896515 -52.9642147157665 -55.4388019518147 -57.1597007104165 -59.4179065007436 -61.9161441923049 -65.2775450662516 -67.5733910100028 -68.8707024147817 -70.5760524240271 -73.5107628009313 -76.0868081683622 -79.2671938433961 -80.8877753371895 -82.5661012467531 -85.0552223038085 -88.2576274045731 -91.1032823523702 -93.4572791018708 -94.6021868074389 -97.4563584560456 -98.9096251786284 -100.421037855242 -103.22983160462 -106.208612130798 -108.634461969236 -110.456621930215 -112.26222146831 -114.490163247157 -120.389435269903 -123.101559709598 -125.403740455778 -127.058891303796 -129.927636224513 -133.997827208566 -137.623592360704 -143.846916127506 -145.096970049225 -146.570616090694 -149.500452872034 -152.630113150115 -154.94512343796 -156.750221472291 -158.732071406891 -161.641528256518 -164.830898098524 -167.452420044988 -171.700632387887 -172.981015556536 -175.180941591442 -178.135974640322 -180.858750651356 -182.652359370466 -183.800403961516 -186.316743002837 -189.312730239172 -191.935486440416 -194.035789340229 -195.508184030441 -198.920169302575 -201.270781601731 -202.399482212811 -204.828443156224 -209.106966544823 -211.941245619922 -213.902393349238 -215.030409909385 -217.308894138209 -222.357875990957 -225.100153514501 -227.3746188597 -229.045055890071 -230.800739239414 -233.367829941164 -236.586471452531 -239.119893073226 -240.377831971401 -242.34571221373 -244.339465675847 -247.305429657225 -254.848880270802 -257.354143648372 -259.085306303167 -261.799769257032 -264.969612469564 -1.29521098614611 -7.44479438529657 -10.0749507912604 -16.1226082817984 -19.488356234031 -21.1973772329994 -24.4620106081183 -26.3136704046483 -28.5025032350355 -31.2998474667959 -35.4413672877422 -38.287510733466 -41.321688418099 -42.9149418725758 -45.6984611975234 -49.0222533595407 -52.9401893759026 -55.4149686946371 -57.1321540330511 -59.390505727553 -61.888389066083 -65.2496652424247 -67.5455391851493 -68.8428609547894 -70.5480723022951 -73.4807402926038 -76.0541382638021 -79.2336911046695 -80.8568265308252 -82.5350548241248 -85.0243770441997 -88.2265333950747 -91.0721777854678 -93.4261192308171 -94.5710235447988 -97.4254402046823 -98.8784403624723 -100.389677994567 -103.197538405274 -106.175974199543 -108.602015249387 -110.424187941947 -112.229765175267 -114.457083530632 -120.349485882597 -123.061965095926 -125.364090412179 -127.019404877431 -129.888455518648 -133.961415412826 -137.585377213551 -143.809414585026 -145.059403368068 -146.533188284955 -149.462601777085 -152.592271294458 -154.907147960783 -156.712146978921 -158.694339894413 -161.603518095779 -164.792374034496 -167.414088411794 -171.662244070778 -172.94257960125 -175.142425640851 -178.099087785401 -180.822081156802 -182.615692076522 -183.763734731219 -186.279608116766 -189.276694998834 -191.899195245665 -193.999525777157 -195.471928972724 -198.883632100757 -201.234383844826 -202.363288402905 -204.792048635362 -209.065890390624 -211.900170108395 -213.861327045696 -214.989257127823 -217.267496758945 -222.316237486802 -225.058644059656 -227.333076394339 -229.003501645109 -230.759137168604 -233.324314735089 -236.543073347012 -239.076426644986 -240.334366355418 -242.302296901991 -244.295877593249 -247.262849367873 -254.810719676794 -257.316041211098 -259.047193199415 -261.7623496646 -264.932863219689 -1.29521148621738 -7.44628699506635 -10.0851284707749 -16.1298025892151 -19.4942344440485 -21.2031202623996 -24.4667254763086 -26.3190356805961 -28.5077318999037 -31.3046707621933 -35.44330662942 -38.2893974579197 -41.3235994248438 -42.9168669787701 -45.7012844115674 -49.0242668650306 -52.9419357101655 -55.4164616354902 -57.1367543501265 -59.3945484875987 -61.8904697012998 -65.2533515226543 -67.5492169168241 -68.8465378874879 -70.5514889046643 -73.4849930690863 -76.0565518096488 -79.2362535821157 -80.8593511303778 -82.5377775753684 -85.0269589127138 -88.2303308837672 -91.0761482020788 -93.4301341726168 -94.5750410233294 -97.4295575472944 -98.8826617690214 -100.394069807433 -103.202820530448 -106.180786457735 -108.606581997103 -110.428803309013 -112.234164405818 -114.461727580721 -120.352097837746 -123.064403256793 -125.366537060412 -127.021475840594 -129.890069765466 -133.962607595626 -137.587854866555 -143.811194315206 -145.061275583591 -146.534843210173 -149.463474643184 -152.593329226264 -154.908255584478 -156.713376051854 -158.695243139556 -161.604096871395 -164.793229583525 -167.414741635103 -171.662701911285 -172.943185987557 -175.143589310792 -178.098197648662 -180.821424816153 -182.615065687219 -183.763026898906 -186.2786244758 -189.276189256811 -191.898703658873 -193.999033268383 -195.471432416306 -198.88082676157 -201.231844530127 -202.361752953394 -204.79071738327 -209.071895502928 -211.906079408921 -213.867208566552 -214.995141300718 -217.273787304249 -222.316839707456 -225.059085498947 -227.333487252284 -229.003902151254 -230.759522016321 -233.325989578313 -236.544226370065 -239.077710872776 -240.335650473012 -242.303669883011 -244.296995242427 -247.263571518601 -254.845409095444 -257.352699986181 -259.08386653492 -261.798247193532 -264.969669119567 -1.29521877293334 -7.44543387702611 -10.0752393274298 -16.1575339687032 -19.5189243799016 -21.2279073479069 -24.4889703270282 -26.3415008555202 -28.530303783328 -31.3267677752604 -35.4683938579692 -38.3146020814487 -41.3488625335655 -42.9421189152938 -45.7251019157242 -49.0486456964409 -52.9644645370791 -55.4384407556256 -57.1587354726349 -59.4162932059384 -61.913087776686 -65.2753442769656 -67.5711655085558 -68.8684945075269 -70.5734211933031 -73.5075912807586 -76.0844289940334 -79.2647657394657 -80.8858868036967 -82.5640477665757 -85.0527740184094 -88.2553616049819 -91.1009461145095 -93.4548711568667 -94.5997890474771 -97.4543974931369 -98.9069833047223 -100.418539834786 -103.228022549789 -106.204863930731 -108.630905524596 -110.453159806779 -112.258622123747 -114.485648779821 -120.384190245324 -123.096486655707 -125.398657698094 -127.054292253347 -129.923520577476 -133.9940723917 -137.616623637935 -143.843526756926 -145.093512070307 -146.56727307792 -149.495988302158 -152.625514959763 -154.940550546952 -156.745558444015 -158.727771771082 -161.637979517333 -164.826235560591 -167.447393214664 -171.695905176867 -172.976235106908 -175.176380001578 -178.131764113705 -180.855726392696 -182.649299479698 -183.797450940305 -186.313524697753 -189.309522665205 -191.932361921335 -194.032665250717 -195.505066080449 -198.914449351936 -201.265597245883 -202.39466874482 -204.82311489829 -209.100528484026 -211.934647334605 -213.895796865497 -215.023660417298 -217.301177342365 -222.354250335837 -225.097487439614 -227.37192276887 -229.042374775608 -230.797920070966 -233.364974933285 -236.583803693791 -239.117210361451 -240.375148005456 -242.343013346941 -244.33617795889 -247.302603224931 -254.853251570032 -257.35874166808 -259.089898169134 -261.80457299425 -264.97378487958 -1.29521338416432 -7.4445202142901 -10.0579822498684 -16.0990315402096 -19.458627106484 -21.167538449641 -24.4305993230733 -26.2824227317117 -28.4710926043063 -31.2676832872872 -35.4086668377279 -38.2547146845343 -41.2889784242279 -42.8822412791148 -45.6660246228547 -48.9894748941263 -52.908947928552 -55.3841386460305 -57.1004206138593 -59.358054018993 -61.8553480310093 -65.2168877442996 -67.5127160236111 -68.810037628374 -70.5154489535141 -73.4503785069269 -76.0303233425785 -79.2120740397347 -80.8355746242913 -82.5135843086915 -85.0026466070373 -88.2047019704218 -91.0502014265135 -93.4041919041195 -94.549110214488 -97.4023629974974 -98.8563333301375 -100.367828508419 -103.175856602049 -106.155057598989 -108.580881451974 -110.40304599759 -112.208444256049 -114.435631252571 -120.338799974109 -123.051401968513 -125.353559801959 -127.008960298728 -129.879077700448 -133.948935077102 -137.572716726717 -143.795682405436 -145.045651347675 -146.519314063496 -149.448877251152 -152.578544817923 -154.893396837056 -156.698398998554 -158.680235863814 -161.587577118923 -164.777214859045 -167.398296239057 -171.64595377711 -172.926339017163 -175.126335247233 -178.082447344192 -180.805384602004 -182.598960155702 -183.746911838476 -186.262482761248 -189.259194364239 -191.882106420925 -193.982503909743 -195.454895748754 -198.865131319044 -201.215781971946 -202.345067324335 -204.77377544469 -209.049589422868 -211.883759454196 -213.844875521774 -214.972783298723 -217.251489276285 -222.300481606252 -225.042767863667 -227.317207510849 -228.987632280962 -230.743139646086 -233.311183090472 -236.529313351845 -239.062755960335 -240.320698845142 -242.288413680422 -244.281650092967 -247.247513331262 -254.822611344819 -257.327862738967 -259.059029629864 -261.773978049486 -264.940391831136 -1.29521534697806 -7.44520774397129 -10.0838772846364 -16.1540425265723 -19.5171921968469 -21.2260394611495 -24.4898749712278 -26.3426477143947 -28.5319385672158 -31.3277383505691 -35.4669885734935 -38.3131330521775 -41.3473280797542 -42.9405887572206 -45.7236499853713 -49.0453355972191 -52.9637701198741 -55.4387474410766 -57.1559530153257 -59.414606640483 -61.911861073218 -65.2742105112181 -67.570072360522 -68.867397467523 -70.5725007085196 -73.5068441648366 -76.0806709143397 -79.2622040469487 -80.883709876412 -82.5617209746325 -85.0515022957309 -88.2533415080284 -91.0990552857378 -93.453043724161 -94.5979407346827 -97.4517422146362 -98.9047974793223 -100.416223840497 -103.225109581486 -106.20322354909 -108.628974962767 -110.451204429578 -112.256819234718 -114.484175855857 -120.370619462431 -123.083052570714 -125.385188894026 -127.040538717296 -129.909671599023 -133.981407252872 -137.60724037734 -143.828599525983 -145.078590849912 -146.552207483115 -149.480166131107 -152.611017826439 -154.925871552464 -156.730883657185 -158.712955578085 -161.620285007011 -164.810341453945 -167.431586029618 -171.679616592662 -172.959955138436 -175.160133160312 -178.116828005197 -180.839749470123 -182.633370041116 -183.781352803937 -186.297221263487 -189.295314914409 -191.91804680815 -194.018448001677 -195.490833367232 -198.90157519103 -201.25214874682 -202.380912974055 -204.809953092574 -209.086008509868 -211.921843781843 -213.88296769149 -215.010766718379 -217.289550187467 -222.342689438249 -225.085001830458 -227.359480190187 -229.029900465703 -230.785407500044 -233.351629937682 -236.570890684572 -239.104317266185 -240.362257131629 -242.330047071936 -244.323674702273 -247.291064250221 -254.819078919756 -257.32596554557 -259.057146085402 -261.771988289576 -264.941462595308 -1.29520994910092 -7.44492031678263 -10.0614910207909 -16.0926018505247 -19.4550744898121 -21.1639260230379 -24.427417300065 -26.2801501825187 -28.469076291489 -31.2663129357122 -35.4056280494848 -38.2516959385213 -41.2858830407314 -42.8791480653178 -45.6622310167678 -48.9846888559092 -52.9035763771595 -55.3786389479021 -57.0959588164746 -59.3540700870948 -61.8513443161214 -65.2120357325999 -67.5079354080227 -68.8052418544238 -70.5102766442346 -73.4436099055755 -76.0171595384999 -79.1980183184742 -80.8207003539806 -82.498875255797 -84.9883594390889 -88.1898093673466 -91.0354449498659 -93.3894346667235 -94.5343425085086 -97.3889302443046 -98.8426789908506 -100.353959440321 -103.163249697274 -106.142086427634 -108.567826933337 -110.389946555015 -112.195714640643 -114.423137554767 -120.3192083134 -123.031926057537 -125.334065020267 -126.989322223738 -129.85732049755 -133.929058687719 -137.553618650315 -143.770698839101 -145.020739554132 -146.494277769417 -149.423403941375 -152.55381768213 -154.868823397324 -156.673824279555 -158.656062138754 -161.564439857533 -164.751950454458 -167.373653081298 -171.621904328013 -172.902231193219 -175.102659198486 -178.057468504795 -180.780700908507 -182.574309827653 -183.722374686057 -186.238111314652 -189.234829465113 -191.857936049781 -193.958256162646 -195.430657772597 -198.84041066313 -201.19112015924 -202.321118092347 -204.750849162651 -209.029393514298 -211.86345098378 -213.824630945657 -214.952520238844 -217.231152638515 -222.274288276115 -225.016672043904 -227.29107252737 -228.961506719663 -230.717047304716 -233.28446951782 -236.502989370871 -239.036410775743 -240.294360148642 -242.261930725613 -244.25468780768 -247.222209920208 -254.770984410741 -257.277703571874 -259.008878812288 -261.723649579043 -264.894932464914 -1.2952129780411 -7.44514553069868 -10.069655652941 -16.1181926894171 -19.4790559740922 -21.1879315047665 -24.4523254436859 -26.3038291742942 -28.4925585273167 -31.2899941143444 -35.4288738632733 -38.2749932635016 -41.3091915343045 -42.9024508536615 -45.68565449478 -49.0083202176014 -52.9282696558703 -55.4035517195786 -57.1199213928846 -59.3779752385546 -61.8761536109071 -65.240108083936 -67.5359854974409 -68.8332932356303 -70.5385203937615 -73.4716512983344 -76.0465892438802 -79.228378244825 -80.85049374406 -82.528820175278 -85.0174870084958 -88.21979667428 -91.0655325794588 -93.4194708328573 -94.5643747362743 -97.4187484283419 -98.8714060814159 -100.38283660983 -103.190878691994 -106.170334404459 -108.596085927286 -110.418256641659 -112.223849331812 -114.451295097054 -120.355861013427 -123.067774537407 -125.369941356141 -127.025308847981 -129.894846335726 -133.967702671235 -137.59155903671 -143.817054792352 -145.067020731564 -146.540623716665 -149.468473819492 -152.599034970181 -154.914015318095 -156.719024136906 -158.700816572124 -161.608268288807 -164.797141405785 -167.419111879013 -171.667371422946 -172.947744485669 -175.148008837068 -178.103598988157 -180.826876027108 -182.620515845888 -183.768541538534 -186.283849492245 -189.280621252056 -191.903665206326 -194.004019741454 -195.476412195394 -198.886599627534 -201.237122806888 -202.366016083423 -204.79510052621 -209.07121293896 -211.905432073152 -213.866587939174 -214.994566258504 -217.272846134178 -222.318550902539 -225.061124682868 -227.335612443266 -229.006055885984 -230.761708953448 -233.328643697587 -236.547082749885 -239.080529894238 -240.338468583158 -242.306272153907 -244.299975730744 -247.265473331565 -254.798103908824 -257.303623265588 -259.034791255791 -261.749744547264 -264.914609958857 -1.29520814335743 -7.44599985819092 -10.0851687345009 -16.1637050378143 -19.5241424166412 -21.2331800542969 -24.4959673373762 -26.3493722285139 -28.5382351262558 -31.3344235645288 -35.4758611957775 -38.3219608012102 -41.3561500417861 -42.9493926957636 -45.7328715731386 -49.0559890412957 -52.9729294077981 -55.4472229390224 -57.167779340364 -59.4252377838489 -61.9222231032756 -65.2860903995892 -67.5819532312337 -68.8792564084076 -70.5845348688423 -73.5176369356221 -76.0920934364078 -79.2740841899648 -80.8953259221442 -82.5736154762204 -85.0637691918806 -88.2655765284595 -91.1111975374947 -93.4651970020843 -94.6101084877743 -97.4645900829997 -98.9182989102 -100.429795181618 -103.238993681406 -106.216268999181 -108.642044232759 -110.464212583332 -112.26955843468 -114.496827912459 -120.394200963427 -123.106616860108 -125.408740984897 -127.063958175995 -129.932027267396 -134.002835837189 -137.627879920475 -143.85252200243 -145.10258392344 -146.576027931256 -149.50660563004 -152.635845931373 -154.950904044659 -156.756016899617 -158.73771270924 -161.646015244071 -164.836325807984 -167.457444155908 -171.705571228201 -172.985899232482 -175.185777858999 -178.141068554892 -180.864377985945 -182.657964672441 -183.806047314618 -186.322027466276 -189.317460004296 -191.941017544728 -194.041351700551 -195.513765631049 -198.922506160176 -201.273334406035 -202.403229567 -204.83206059997 -209.113118456927 -211.946997077377 -213.908137471125 -215.036196949202 -217.314254459605 -222.373487290702 -225.115828558831 -227.390262374538 -229.060682425159 -230.816405155288 -233.382988615455 -236.601751924668 -239.135152411848 -240.393090411981 -242.361097761896 -244.354821900723 -247.320720421048 -254.840749966725 -257.346538928244 -259.077723213178 -261.792923976865 -264.960221916338 -1.29521533324995 -7.44546872251093 -10.084677447385 -16.1550863863913 -19.5133849737191 -21.2223344623657 -24.4854390078895 -26.3379937277843 -28.5268651933687 -31.3232864325491 -35.4627268991512 -38.3088725501507 -41.3431676662118 -42.9364082296022 -45.7191187717856 -49.04229687938 -52.9612306585772 -55.4362294582736 -57.1552647700789 -59.4145915528904 -61.911289858062 -65.2752604331988 -67.5711121814227 -68.8684300067032 -70.5736817146889 -73.5076404726469 -76.0820484538693 -79.2642195334234 -80.8859858285719 -82.5641326142657 -85.0526679183668 -88.2552914376096 -91.1010303751058 -93.4549796208832 -94.5998895528774 -97.454814809724 -98.9073809321071 -100.418762607847 -103.225106989582 -106.203979072697 -108.62968851346 -110.451878848285 -112.257171366159 -114.484484580088 -120.380060604195 -123.092213279991 -125.39445617237 -127.049821058704 -129.919858469235 -133.990566564127 -137.614625599261 -143.840278112919 -145.090304521543 -146.564015681248 -149.492892526634 -152.622946700493 -154.937966932554 -156.742971793027 -158.724842905748 -161.635047604764 -164.823567058833 -167.444733953844 -171.692987120815 -172.973312310498 -175.173524112287 -178.129908036497 -180.852702134508 -182.646352055488 -183.794467602691 -186.310090928609 -189.306542911171 -191.929263550947 -194.029632798383 -195.502031234143 -198.911382422783 -201.262662986373 -202.392497479512 -204.821655503066 -209.100980111318 -211.934844860086 -213.895958465311 -215.023892898294 -217.301584188298 -222.355503242509 -225.097939057175 -227.372301356703 -229.042738486185 -230.798369575771 -233.364499743373 -236.583841717336 -239.117202334525 -240.375150855924 -242.342903841588 -244.33646240067 -247.302195633196 -254.871831173369 -257.379140183342 -259.110311826973 -261.824926098641 -264.992817671944 -1.29521157702462 -7.44595607463373 -10.0769591204782 -16.095861864148 -19.4593497572245 -21.1683259696022 -24.4308583599497 -26.2837232229106 -28.4726655023407 -31.2686724949564 -35.4082547966337 -38.2543441427594 -41.2885976368735 -42.8818819056023 -45.6651291934205 -48.9880190123411 -52.9062260656422 -55.3804066068944 -57.104322090238 -59.3622202996692 -61.8611142334759 -65.2228082862778 -67.5187629938385 -68.8160756565697 -70.52149155484 -73.4549358668528 -76.0289629078117 -79.2101075275528 -80.8332622163016 -82.5116377427726 -85.0001243937261 -88.2017721207446 -91.0474537905145 -93.4014290490499 -94.5463403209844 -97.4019267551121 -98.8549420832271 -100.366470559154 -103.175954510833 -106.154284562577 -108.58000718848 -110.402174679049 -112.207686185898 -114.434866414769 -120.325362401836 -123.037341813899 -125.339480427066 -126.994426957107 -129.86274038389 -133.934285783184 -137.558674538763 -143.787561248366 -145.037495035228 -146.511554531258 -149.440145317576 -152.569388881753 -154.88426610364 -156.689264454786 -158.671286187418 -161.581447726668 -164.770200498454 -167.3915049988 -171.63932180789 -172.919647119322 -175.119530810731 -178.076317785307 -180.800231414988 -182.593808268866 -183.741981630946 -186.257647795499 -189.254208254007 -191.877044598896 -193.977373968923 -195.449774984986 -198.859728358804 -201.210348635481 -202.339477257491 -204.768021918054 -209.048250502246 -211.882579443713 -213.843735372796 -214.971730419498 -217.250599256174 -222.302972794018 -225.045265461318 -227.319688140331 -228.990140558272 -230.745767200098 -233.312271547505 -236.530243928393 -239.063618665032 -240.321554939405 -242.28963476232 -244.282329722037 -247.248882994969 -254.81343733647 -257.320539888002 -259.051708567797 -261.766625430695 -264.932550910057 -1.29521338503263 -7.44617672345184 -10.0756370980398 -16.1273447663304 -19.4945713024503 -21.2034626192248 -24.4681013747747 -26.320365964855 -28.5094610234915 -31.3051491490056 -35.444470012404 -38.2905288278404 -41.3248501165069 -42.9180992880922 -45.7015191830482 -49.0244999911082 -52.9414895510611 -55.416516754235 -57.1334901589703 -59.3914979397448 -61.8903041022836 -65.2528316271194 -67.5486844242977 -68.8460013211379 -70.5512422501593 -73.4852019581448 -76.0606156052244 -79.2414331224916 -80.863742821176 -82.5419401768206 -85.0320129448699 -88.2330548777468 -91.0787540642338 -93.4327334177943 -94.5776443450633 -97.43309320046 -98.8858470651695 -100.397172520737 -103.206186461842 -106.184285509146 -108.610034512515 -110.432217346359 -112.237920546171 -114.465024881644 -120.351953087085 -123.064671850231 -125.366874548295 -127.021872071426 -129.890962927628 -133.962103038863 -137.586369973157 -143.816108123289 -145.066091377036 -146.539828390331 -149.468123446865 -152.59853181091 -154.913713638962 -156.718836938483 -158.700809441266 -161.610821953131 -164.799479425467 -167.420972728309 -171.669035022529 -172.949433319265 -175.149567166087 -178.105665933496 -180.828446978147 -182.622085107386 -183.77000476334 -186.286223199636 -189.281868186704 -191.905396333988 -194.005721793944 -195.478128634456 -198.889574601941 -201.239881417172 -202.368537015069 -204.797910598665 -209.072056276983 -211.906445991258 -213.867614695271 -214.99546204541 -217.274071521136 -222.323930554491 -225.066225282621 -227.340662044194 -229.011115527782 -230.766692554435 -233.33214380913 -236.550720095259 -239.084166949044 -240.342107818108 -242.310028417086 -244.303262508239 -247.269220132487 -254.811317065956 -257.318147928944 -259.049306211033 -261.763846695085 -264.931333744494 -1.29521365557213 -7.44520156677274 -10.0781112754034 -16.1813875597545 -19.5393880128073 -21.2483422410493 -24.513841477997 -26.3653994650987 -28.5543563613325 -31.3498952487559 -35.4893750854177 -38.3355799867553 -41.369852586233 -42.9631300770268 -45.7461714343059 -49.0694137650541 -52.9856937265241 -55.4600619602453 -57.1806354215136 -59.4379652156708 -61.9326290474005 -65.2985644637102 -67.5944253107684 -68.8917434872432 -70.5969577108865 -73.5313434845304 -76.1116309762483 -79.2934375361663 -80.9152651495312 -82.5933374455429 -85.0832781573807 -88.2845337968093 -91.1303575493953 -93.4843025044641 -94.6292163834057 -97.4833915582424 -98.9371517442612 -100.44840623497 -103.256527028787 -106.234491581007 -108.660347642884 -110.482554940808 -112.288647979815 -114.515857072308 -120.412672464641 -123.125074091227 -125.427202336191 -127.082359447994 -129.950798179683 -134.024452178024 -137.648767278283 -143.87322631124 -145.123264028743 -146.596867790213 -149.524882513889 -152.654248015057 -154.96922605274 -156.774310247743 -158.756158849189 -161.665318080112 -164.853586812754 -167.475488740634 -171.723055299025 -173.003386275124 -175.203050151945 -178.160255368494 -180.883548016346 -182.677148334813 -183.825238303553 -186.340825487972 -189.338733784798 -191.961389167487 -194.061721875184 -195.534120007476 -198.94407263158 -201.295055437696 -202.424911846835 -204.853709076767 -209.135025596285 -211.969308832774 -213.93044871411 -215.058359090002 -217.337362275006 -222.38410030751 -225.126339314664 -227.400775429908 -229.071220168281 -230.826659078844 -233.392950633346 -236.612026547004 -239.145477293863 -240.403420245723 -242.371486686185 -244.364909035273 -247.330280952033 -254.855669897455 -257.359842590718 -259.090993244984 -261.805759648477 -264.974531406717 -1.29521544078514 -7.44543370158542 -10.0748110653755 -16.1719484630448 -19.5343982660392 -21.2433806356347 -24.5057104742355 -26.3582401968349 -28.5468802498756 -31.3431573106174 -35.4820438090902 -38.328077976049 -41.3622040197294 -42.955462697068 -45.739061132451 -49.0625752205447 -52.9815808716469 -55.4559562320758 -57.1736314203304 -59.4300540413287 -61.9256662135185 -65.2913785371046 -67.5872688551202 -68.8845901936033 -70.5895776607178 -73.5235763947917 -76.0989191350583 -79.2809469108383 -80.9022941454449 -82.5806020022569 -85.0707052043806 -88.272799007106 -91.1187750502072 -93.4727376464327 -94.6176326115189 -97.4734655306232 -98.925582607047 -100.43698802081 -103.2457050066 -106.223324860174 -108.649570457524 -110.471732496668 -112.276821897231 -114.504050065858 -120.396669712197 -123.10905257595 -125.411212360564 -127.066321917524 -129.935474362484 -134.007974628847 -137.632924568837 -143.85966425103 -145.10969640264 -146.583292518962 -149.511669296529 -152.641688737235 -154.957066888375 -156.762072447534 -158.743893558395 -161.653770058338 -164.84177918449 -167.462970604578 -171.710429444994 -172.99076954185 -175.190761331684 -178.147924896159 -180.87023257073 -182.663853945106 -183.811968399258 -186.32809658808 -189.324549511876 -191.947414821975 -194.047676547309 -195.520078853204 -198.930409869153 -201.28101069975 -202.410627334539 -204.839254066858 -209.116192547316 -211.950340704737 -213.911504844286 -215.039453018522 -217.317248042442 -222.363530389308 -225.105909798347 -227.380359849068 -229.050804088026 -230.806519169077 -233.373172632657 -236.59193196662 -239.125309298218 -240.383237820148 -242.351413568803 -244.345095543359 -247.311988768068 -254.895171373212 -257.402458123322 -259.13362663482 -261.848305130062 -265.014323086467 -1.29521129723138 -7.44551010885993 -10.0775491624797 -16.1271855828105 -19.4877301370173 -21.1967276258607 -24.4578587925237 -26.3108862835434 -28.4998889423134 -31.2970773352544 -35.4346648867413 -38.2807699769086 -41.314956452541 -42.9082105347168 -45.6912123409261 -49.0145757178246 -52.9339472099591 -55.4081836429043 -57.1276609674186 -59.3853332276749 -61.8832033805282 -65.2443051876497 -67.5401150503403 -68.8374307465604 -70.5426202591709 -73.4762580048476 -76.0528901881866 -79.2333222781547 -80.8547414718289 -82.5328450178165 -85.0214773421265 -88.2232114345983 -91.0689751615436 -93.4230125810742 -94.5679169510119 -97.4225886127431 -98.8754729041861 -100.387141712853 -103.194656429328 -106.173475772636 -108.599207655982 -110.421400565362 -112.227042364934 -114.454010645532 -120.36095229381 -123.073368340752 -125.375492209879 -127.030553889557 -129.89940275204 -133.968988031406 -137.592741201391 -143.818724875003 -145.068745749585 -146.54226231708 -149.47165532678 -152.60200448754 -154.916690144886 -156.721958305696 -158.703348120004 -161.6127899625 -164.800483780444 -167.422706662881 -171.670752432491 -172.95107770684 -175.151568194963 -178.106982949487 -180.829983977434 -182.623620643425 -183.771706461805 -186.28715319089 -189.285135199417 -191.907758113373 -194.00809011224 -195.480487878385 -198.888988394416 -201.240046075347 -202.369998011483 -204.799239803907 -209.079949422068 -211.914352018752 -213.875505535869 -215.003370246929 -217.282991610359 -222.330571691888 -225.072875732149 -227.347278662149 -229.017701466082 -230.773357827527 -233.338973510607 -236.557589069574 -239.090979998751 -240.348921826436 -242.316819911985 -244.310711430044 -247.27603295564 -254.832380703597 -257.337362288257 -259.068523377107 -261.783247155021 -264.950560393664 -1.29521712817883 -7.44600618654195 -10.0745921899617 -16.1281201962246 -19.4901115415467 -21.199082385948 -24.4603902873162 -26.3150056276625 -28.5036956792366 -31.2993667674763 -35.4394194972934 -38.2856148911003 -41.3198326653462 -42.9130980907213 -45.6961887933363 -49.0177503785503 -52.9354133325738 -55.4096826993478 -57.1322351037351 -59.3902878246235 -61.8869718511937 -65.2520605079296 -67.5479270412354 -68.8452357956248 -70.5504347423777 -73.4844599259553 -76.06089836809 -79.2404917549708 -80.8632922074654 -82.5417156212559 -85.030608227995 -88.2325554339926 -91.0781631118586 -93.4321587952362 -94.5770789436599 -97.4319121709322 -98.8847227905829 -100.396196968905 -103.203743702526 -106.18250473587 -108.608306992288 -110.430476300859 -112.236317105453 -114.464092486416 -120.373348508396 -123.085541291435 -125.387667985453 -127.043023919368 -129.912401260734 -133.982894123727 -137.606924997905 -143.832094293209 -145.082149682413 -146.555703077364 -149.484636203389 -152.614369255467 -154.92930498343 -156.734315711888 -158.716370049416 -161.625043957666 -164.814653096079 -167.436358352035 -171.684625905242 -172.964963155839 -175.16551589282 -178.122963335119 -180.845464212063 -182.639028962243 -183.787126203611 -186.303298778371 -189.299622808135 -191.922483432153 -194.022822200468 -195.495224658487 -198.904968249214 -201.255772792535 -202.384296850208 -204.813005697824 -209.088134528975 -211.922300905027 -213.883449048134 -215.011476732018 -217.289919224456 -222.342112606219 -225.084537591301 -227.358944240097 -229.029370263913 -230.785150723613 -233.351066022391 -236.568996115279 -239.102370728026 -240.360310331135 -242.328093974208 -244.321550466741 -247.287553495259 -254.809828857539 -257.315310841461 -259.046482184587 -261.761413631531 -264.929554336555 -1.29521545269329 -7.4456488077094 -10.074077736544 -16.1419408719588 -19.5018605597815 -21.210786209282 -24.4713864664728 -26.3249360938083 -28.5138022552534 -31.3109923378541 -35.4530184335554 -38.299100799003 -41.3333230392582 -42.9265852397865 -45.7093557525351 -49.0318231610828 -52.9505524129475 -55.4251868963256 -57.1441709257577 -59.4011215852859 -61.8967277295025 -65.263260448844 -67.5591722174609 -68.85647853493 -70.5616599214685 -73.4965191565332 -76.0711260295064 -79.2526631724268 -80.8738997763149 -82.5518754486364 -85.0409137604021 -88.2430686110021 -91.0887092971828 -93.442675887738 -94.5875886363486 -97.4420227216393 -98.8953000071367 -100.406888341735 -103.217144982402 -106.1963308224 -108.622071501682 -110.444255968357 -112.250313495598 -114.477858366203 -120.377478638946 -123.089754359879 -125.391895515634 -127.047207406026 -129.917731546834 -133.98848991896 -137.613479666841 -143.83404507677 -145.084029074788 -146.557741290397 -149.487898263219 -152.618371543972 -154.933302338611 -156.738297585377 -158.720116956892 -161.63010882237 -164.818566399862 -167.440184881469 -171.688248345953 -172.968575614198 -175.16885237732 -178.124668481109 -180.847932191173 -182.641541407376 -183.78954301205 -186.305193040394 -189.302583977755 -191.925486404794 -194.025812045105 -195.498223528383 -198.909547971193 -201.259775400389 -202.388991072125 -204.818364551189 -209.09682744578 -211.931288111933 -213.892429893466 -215.020320563938 -217.298603263723 -222.344690046757 -225.086848398123 -227.3612578955 -229.031698903013 -230.787287107088 -233.353248754425 -236.573239153418 -239.106689783743 -240.364627779219 -242.332568756321 -244.32592287408 -247.291739245779 -254.852264739652 -257.360103354879 -259.091265119229 -261.80546900716 -264.975995167917 -1.29521309368484 -7.44552631396812 -10.0778141595269 -16.1455604417056 -19.5097384973212 -21.2186891334068 -24.480480048929 -26.3323500981479 -28.5211195984131 -31.3168575299445 -35.4578133193147 -38.3038699338384 -41.3381800679306 -42.9314273050455 -45.7153128308119 -49.0377644618248 -52.9549423974662 -55.4295283901887 -57.1498319757128 -59.4081776405457 -61.9060152469968 -65.2684073469774 -67.5642996357846 -68.8616194427133 -70.5668431020534 -73.5008160352074 -76.0753547959203 -79.2576300655332 -80.8773759350597 -82.5556725030808 -85.0459593651058 -88.2488787443473 -91.0944614413761 -93.4484631168165 -94.5934453873566 -97.4484851601209 -98.9017642325433 -100.413212990453 -103.221038893762 -106.199932029841 -108.625720297429 -110.447889234951 -112.253617847222 -114.481184434441 -120.369886048562 -123.082117085224 -125.384394813009 -127.039630172851 -129.908656550084 -133.97983112478 -137.604228673898 -143.833652802016 -145.083694313802 -146.557240542705 -149.486919765776 -152.616398161912 -154.931267605131 -156.736269355765 -158.718277580638 -161.626104012062 -164.81485302817 -167.436647520191 -171.684872588222 -172.965193305435 -175.165425445838 -178.121222588041 -180.84409773472 -182.637725070418 -183.785861408285 -186.30113774664 -189.299005695505 -191.921411394659 -194.02171209049 -195.494115895945 -198.904246338563 -201.254836256151 -202.384063111078 -204.812934156395 -209.089695249177 -211.924028022271 -213.885175250138 -215.013248251942 -217.291703615635 -222.34166064116 -225.083958898801 -227.358414438953 -229.028836415054 -230.784519201166 -233.351003151549 -236.569535288657 -239.102948006679 -240.360887123489 -242.328498168506 -244.322321348107 -247.288209049694 -254.849335805318 -257.356236610797 -259.087391633692 -261.802258642118 -264.96856850823 -1.29521480636197 -7.4446973058393 -10.0630669665528 -16.1376340739776 -19.4972165319512 -21.2061285472652 -24.4684096496644 -26.3223976846382 -28.5111709003289 -31.3065747203067 -35.4456862310549 -38.2916871615056 -41.3259381160003 -42.9191935994734 -45.7026895007479 -49.0270280605707 -52.9464641264536 -55.4211017485893 -57.1432391666623 -59.4021265090062 -61.8999102717652 -65.2612116920143 -67.5570988479018 -68.8544086354513 -70.5596910033352 -73.4925054733722 -76.0646581930138 -79.2449402110907 -80.8676377742465 -82.5458694629217 -85.0363175647723 -88.2375030022797 -91.0832222116711 -93.4371687349707 -94.5820780928665 -97.4363268091338 -98.8897943928709 -100.401289479302 -103.20873418644 -106.188164181672 -108.614075946276 -110.436377341891 -112.241362731481 -114.468633805088 -120.361403957053 -123.073869226146 -125.376002135238 -127.031682206377 -129.900845833133 -133.972652523697 -137.597369313921 -143.824513431619 -145.07451126709 -146.548259706331 -149.476768733306 -152.606863517244 -154.922025315281 -156.727106853974 -158.708398126635 -161.617479372654 -164.806922059096 -167.428776978807 -171.676873198675 -172.957197628475 -175.157090546316 -178.111273165856 -180.834692790811 -182.628338494538 -183.776403583985 -186.29207195218 -189.289325592504 -191.911785386942 -194.012138362035 -195.484509426066 -198.894999926274 -201.245376989209 -202.374065300152 -204.802706078925 -209.079273409011 -211.913314357756 -213.874543224727 -215.002470794948 -217.281491251298 -222.33801761147 -225.080374908267 -227.3548029459 -229.025243508755 -230.780964569177 -233.34671558535 -236.565247052717 -239.098607429768 -240.356549686868 -242.324412978513 -244.317707603709 -247.283674475244 -254.83024969134 -257.335494800733 -259.06665596381 -261.781366452569 -264.952466447855 -1.29521141813246 -7.44517349321209 -10.0591562332585 -16.1178934118942 -19.4827333618236 -21.1915364251328 -24.4535547366854 -26.3066242842164 -28.4954771274691 -31.2920889999271 -35.4336994692808 -38.2798047976101 -41.3139154488937 -42.9071875951997 -45.6900788134065 -49.013032973726 -52.9310690266898 -55.4051702225809 -57.1269769824769 -59.3841705545899 -61.8798603161061 -65.2439814162398 -67.5398325621101 -68.8371485301019 -70.5425150248648 -73.4761256416549 -76.0503848833234 -79.2311282411495 -80.8531336539536 -82.5315044091843 -85.0215370889487 -88.2239096528255 -91.0696888869462 -93.4236876672906 -94.5685983362122 -97.4220908255912 -98.8752716613476 -100.386852006669 -103.195879492216 -106.173758263843 -108.599741906676 -110.421943947706 -112.22761193869 -114.454613044124 -120.346203116938 -123.058928368642 -125.36106670627 -127.016470685733 -129.884911868455 -133.956646971393 -137.581261304435 -143.80436447891 -145.054382575117 -146.52794148383 -149.457305251492 -152.587592765082 -154.902458596519 -156.707470193647 -158.689484229417 -161.599270306443 -164.78765604615 -167.409067577155 -171.657215066625 -172.937534299006 -175.138159413281 -178.094480108014 -180.81744841402 -182.61107384072 -183.75909155121 -186.274461458947 -189.271244188189 -191.894299247271 -193.994589080859 -195.466983945601 -198.877069231962 -201.227631529839 -202.35707507394 -204.785695125263 -209.062516394899 -211.896929719663 -213.858104072976 -214.986099840854 -217.264883342928 -222.307424454416 -225.049625048195 -227.324037954724 -228.994478180893 -230.750088751801 -233.317675844652 -236.536101566538 -239.069462832087 -240.327399243697 -242.295120063337 -244.288797256912 -247.255245239334 -254.761502806282 -257.266617533237 -258.997796288306 -261.71301704134 -264.879589189175 -1.29521508881846 -7.44562672212715 -10.074587010248 -16.1470797726622 -19.5083183559467 -21.2173238676946 -24.4820549408791 -26.3343405563499 -28.5232362792388 -31.319592579087 -35.4594067139898 -38.3054661855589 -41.3396290628095 -42.9329093296348 -45.7161165639797 -49.0387743715129 -52.9597773382115 -55.4348286531473 -57.1535431441725 -59.4117523656051 -61.9068970927219 -65.272505303149 -67.5683635559732 -68.8656801092825 -70.5709445704188 -73.5052030235609 -76.0836686834268 -79.2633485798317 -80.885117204198 -82.5633246483359 -85.0531936613729 -88.255475609901 -91.1012159565178 -93.4551767663844 -94.6000654832842 -97.4542089944764 -98.9079111473536 -100.419408998609 -103.22802546084 -106.205425961608 -108.631432230696 -110.453680805663 -112.25914812825 -114.486466693422 -120.399454721437 -123.111592372599 -125.413681521506 -127.068949819357 -129.93754964913 -134.00759135461 -137.631620717496 -143.850228773169 -145.100206043047 -146.573869313811 -149.502761286278 -152.63248827414 -154.947690845072 -156.752689507272 -158.734791881493 -161.643212941151 -164.831602064936 -167.453054768135 -171.701541434515 -172.981867199526 -175.181981897969 -178.138117837035 -180.861370664155 -182.655009920935 -183.803038136098 -186.318406230844 -189.314392216049 -191.937425826064 -194.037762533083 -195.510164399602 -198.921474803377 -201.271935634478 -202.400327457757 -204.82950141048 -209.105485246936 -211.940060464644 -213.901222488295 -215.029185336636 -217.307751528031 -222.359292102871 -225.101511869675 -227.375951712103 -229.046366846436 -230.801980112592 -233.367716130431 -236.587225883762 -239.12060579431 -240.378543699041 -242.346290548401 -244.340105487877 -247.305945481447 -254.845479949929 -257.351427523606 -259.082608916415 -261.797281192046 -264.966448509634 -1.29521039398484 -7.44625463795613 -10.0763737456699 -16.1409481614207 -19.5045813579 -21.2133602018245 -24.4765725117978 -26.3292498871539 -28.5181753535819 -31.3146819424935 -35.4558410350824 -38.3019884107111 -41.3362917232032 -42.9295305786045 -45.7122963663962 -49.0344237987711 -52.9528391735171 -55.4273790069418 -57.1471361963082 -59.40501030416 -61.9020365667384 -65.2651228625162 -67.5609954096264 -68.8583325601449 -70.5635372345018 -73.4972020850905 -76.074371389797 -79.2543849168694 -80.8768931773027 -82.5548142859627 -85.0444707946534 -88.246720590261 -91.0928157444329 -93.4467781350449 -94.591692310743 -97.4465642832259 -98.8994372468432 -100.410759687822 -103.219469249148 -106.197691711837 -108.623507521971 -110.445774154519 -112.251338186814 -114.478660165799 -120.375006304775 -123.087117907436 -125.389223334753 -127.044688528146 -129.913669137822 -133.985340484211 -137.610132945996 -143.831736692701 -145.081816356901 -146.555194241998 -149.485566451237 -152.615408143187 -154.930269624954 -156.735269563279 -158.717048874802 -161.626859270496 -164.814685607336 -167.436760080384 -171.684557887791 -172.964878391055 -175.165104494645 -178.121658964448 -180.844460168783 -182.638083738457 -183.786241286385 -186.302339194821 -189.298944040844 -191.921497656654 -194.021831592362 -195.494239266712 -198.903482516256 -201.254018551313 -202.383247912059 -204.812556914079 -209.089930443518 -211.924153596981 -213.885299469318 -215.013257588521 -217.292737012144 -222.337040247142 -225.079601219215 -227.353993738169 -229.024410666044 -230.780122387672 -233.346651471776 -236.566425990865 -239.099776416545 -240.357719090593 -242.325459025681 -244.319063585844 -247.284679188153 -254.84216350141 -257.350591534038 -259.081746920192 -261.796572318704 -264.967977941821 -1.29521151569432 -7.44551523926637 -10.0569666970139 -16.1001745643497 -19.4599552424984 -21.1688177137104 -24.4320457259383 -26.2847335925453 -28.4734304322952 -31.2705448974438 -35.4114173468677 -38.2576166449894 -41.2919333996715 -42.8852024730401 -45.6685965998228 -48.9903788197017 -52.9094365379459 -55.3833055912045 -57.1049145790965 -59.3623397279851 -61.8591123737343 -65.2232672346106 -67.5190916515239 -68.8164040892873 -70.5216759993876 -73.4557070455088 -76.0311867483437 -79.2113918075841 -80.832898348578 -82.511191941357 -85.0020496679157 -88.2043325342496 -91.0499515860339 -93.4038918206346 -94.5488006438581 -97.4039011783076 -98.8569100928416 -100.368590773824 -103.176618538554 -106.155521010319 -108.58125006538 -110.403393440867 -112.208779721032 -114.435480814854 -120.336732813456 -123.049137122055 -125.351250842093 -127.006996059441 -129.876785208071 -133.949375812469 -137.574989023728 -143.798565844409 -145.048511465996 -146.522396914704 -149.451340502385 -152.581412302187 -154.896371535151 -156.70138145236 -158.68355011776 -161.593442399521 -164.782333109289 -167.403851206926 -171.651862220682 -172.932284444977 -175.132850666923 -178.088827234932 -180.811803863014 -182.605434675906 -183.753554978693 -186.269380717255 -189.266431619752 -191.889560974433 -193.989882646161 -195.462279413544 -198.872551267668 -201.223083579077 -202.35220535373 -204.781166247619 -209.059662306013 -211.893856014654 -213.855025310718 -214.982959652064 -217.260966199038 -222.310294281091 -225.052678963147 -227.327119741951 -228.997525483094 -230.753311079404 -233.318721756969 -236.537469270214 -239.070831569585 -240.328776226847 -242.296942007055 -244.29077784042 -247.255688043925 -254.816255607076 -257.323236620529 -259.05440217568 -261.769015456916 -264.938047667938 -1.29521927948388 -7.44501995293248 -10.073826470173 -16.1320323871236 -19.4979201796535 -21.20691156794 -24.4685361204495 -26.3217658233846 -28.5106239583074 -31.3076763731346 -35.448572305452 -38.2947211180931 -41.3288972665232 -42.9221881386414 -45.7052464602521 -49.0290865284378 -52.9471941213492 -55.4215939842359 -57.1410457191195 -59.3973187218636 -61.8918533994464 -65.2571950214871 -67.553035210757 -68.8503542030692 -70.5557398057383 -73.4885401395821 -76.0633746034731 -79.243781000192 -80.8655075212236 -82.543840207074 -85.0334992079633 -88.2359722457131 -91.0815955619214 -93.435570173188 -94.5804891518296 -97.4351339451079 -98.8873690247413 -100.399120851482 -103.208151877175 -106.186717644835 -108.612439866203 -110.434660808812 -112.240135758347 -114.467013113916 -120.363456589437 -123.075574421028 -125.377760333771 -127.032862069262 -129.901942715022 -133.970737067713 -137.594435597294 -143.829276717846 -145.079157345969 -146.553313735786 -149.482864234838 -152.61272973636 -154.927544740432 -156.732579766568 -158.714495572129 -161.624926906567 -164.812840295767 -167.434467487428 -171.681983013889 -172.962362485435 -175.162673159085 -178.119963345281 -180.842720794697 -182.636342826773 -183.784438572583 -186.299982977347 -189.29727345643 -191.920047717106 -194.020402941704 -195.492799313952 -198.90147055254 -201.252357093341 -202.38182001662 -204.809981128508 -209.085177910066 -211.91934849208 -213.880487791578 -215.008446761519 -217.287113509509 -222.330710770683 -225.073100878178 -227.347528972616 -229.017951383038 -230.773554593381 -233.339667392971 -236.557723045723 -239.091030912161 -240.348972287309 -242.317011920782 -244.310220110363 -247.276685410885 -254.83605367302 -257.340331435873 -259.07148110107 -261.786280742983 -264.952818369297 -1.2952147588456 -7.44617494833086 -10.0670574272356 -16.1379723983167 -19.4979754287908 -21.2069449593607 -24.4697635458036 -26.322512190867 -28.5113741304977 -31.3074039451266 -35.44718321429 -38.293360122643 -41.3275637128348 -42.9208346424736 -45.7045247584153 -49.0274201048032 -52.9441034176057 -55.4184718189512 -57.1394192819481 -59.3963707477272 -61.8909520951813 -65.2591085217377 -67.5550153411127 -68.8523329085559 -70.5575141129586 -73.4921334696886 -76.0688531747569 -79.2491963855608 -80.8709154213479 -82.5489217796522 -85.038261206022 -88.2400435081806 -91.0857144944301 -93.439680273256 -94.5845899623867 -97.4394643262388 -98.8924517228747 -100.403974476268 -103.212843379609 -106.190931546736 -108.616697798704 -110.43896015738 -112.244414036227 -114.471964575269 -120.372527504311 -123.084444351603 -125.386540983644 -127.041879413358 -129.911588748034 -133.983145347196 -137.606835869556 -143.826591102109 -145.076667350546 -146.550054544062 -149.47763734204 -152.608001553597 -154.923111803987 -156.728121836985 -158.709926986241 -161.619601830447 -164.808422538492 -167.429639534484 -171.677181982511 -172.957952422232 -175.157924381343 -178.113348195102 -180.836267973832 -182.629905565536 -183.777972382567 -186.293601226707 -189.290259478503 -191.91294553917 -194.013252952329 -195.485655718368 -198.895435245416 -201.246070912715 -202.374867100483 -204.803374589546 -209.082556177036 -211.916850887959 -213.877994443365 -215.005970010454 -217.285453823559 -222.32605555465 -225.068398149391 -227.342837045199 -229.013267921058 -230.7689303033 -233.33594706553 -236.554371598241 -239.087792967268 -240.345741220068 -242.313665931907 -244.30759746299 -247.273236513551 -254.833909299617 -257.342393435551 -259.073550794294 -261.788271782789 -264.957981618055 -1.29521082471713 -7.44632625708971 -10.0798705218198 -16.1182508717201 -19.4801597451784 -21.1891538905726 -24.4524914825737 -26.3047667835781 -28.493404495262 -31.2905689024156 -35.4300228099864 -38.2761907890133 -41.310344224728 -42.9035869177534 -45.6877167878655 -49.0103715386051 -52.9312240178731 -55.4067448000077 -57.1243466343842 -59.3827173217966 -61.879097734391 -65.2420111939016 -67.5379106893484 -68.8352239820878 -70.5403807295584 -73.4745599963767 -76.0544572372772 -79.2376870020304 -80.8574507140942 -82.5356390959342 -85.0241490104102 -88.2261424318775 -91.0717856768037 -93.4257470390094 -94.5706567391358 -97.425367808398 -98.8776964126159 -100.388768373631 -103.197238883032 -106.176414114968 -108.60210344646 -110.424359921513 -112.229686598862 -114.456780309864 -120.351878670314 -123.064338238602 -125.366576387279 -127.022045851339 -129.891925648635 -133.963536897705 -137.588086601021 -143.817984677029 -145.068001668027 -146.541646527041 -149.469683899438 -152.600755078102 -154.915763165266 -156.720763439934 -158.702635068339 -161.612721310899 -164.801732813452 -167.422986709933 -171.671268486928 -172.95159806061 -175.151816633385 -178.107949268409 -180.830437824203 -182.624071825175 -183.7720768745 -186.287726918865 -189.282450791157 -191.906099322438 -194.006458940683 -195.478860953192 -198.888130506817 -201.238770282788 -202.367815502471 -204.797244251709 -209.073272414466 -211.907704541585 -213.86885690788 -214.996647777518 -217.275757410533 -222.319219046026 -225.061911015171 -227.336340902167 -229.006762312678 -230.762429360156 -233.32870182418 -236.547422429382 -239.080758054695 -240.338700562348 -242.306109622116 -244.299013568107 -247.2660380832 -254.829587808145 -257.336227668462 -259.067405304993 -261.782709206561 -264.950902540631 -1.2952153491824 -7.44495254329036 -10.0739616238755 -16.1103652339112 -19.470068151552 -21.1789039403204 -24.4421737348612 -26.2950554542461 -28.484006757269 -31.2800764282958 -35.420015210061 -38.2661362212442 -41.3002215303365 -42.8934934856123 -45.6768531923636 -49.0002876301022 -52.9180098160005 -55.3928888022394 -57.1113822448324 -59.3690983661353 -61.8647385585634 -65.2267006433812 -67.5225975964702 -68.8199208158354 -70.5248837706597 -73.4597029520773 -76.0359428688019 -79.2176064576854 -80.8399248884536 -82.5178286221035 -85.0065247217535 -88.2089035074714 -91.0545545942922 -93.4084801360671 -94.5533909303486 -97.4074361182203 -98.8610381646972 -100.372581720042 -103.180224668017 -106.158835070354 -108.58459997003 -110.406755420427 -112.212630421055 -114.440280713793 -120.346595463278 -123.058963316524 -125.361129660884 -127.01670558285 -129.886483400854 -133.955177172383 -137.580424498332 -143.808131403906 -145.058183375235 -146.531804202231 -149.460995829175 -152.591015925825 -154.906339575343 -156.711348515929 -158.693067992615 -161.60294287223 -164.791072907109 -167.413051138731 -171.660553485167 -172.940920969986 -175.140918418204 -178.096540230015 -180.819404074402 -182.613047308017 -183.761169421252 -186.277044805456 -189.273616906228 -191.896552896194 -193.996862401192 -195.469250433843 -198.880784804004 -201.23151155051 -202.360739875387 -204.789499143152 -209.071831418806 -211.905978846437 -213.867113527279 -214.995144529538 -217.274003614715 -222.317567733613 -225.059842817493 -227.334270636983 -229.004685840582 -230.760172231844 -233.326645744193 -236.545180903504 -239.078599870976 -240.336540139163 -242.304469409939 -244.297895082421 -247.264885637068 -254.808007531761 -257.314948531156 -259.046101604814 -261.760662316203 -264.931018817966 -1.29521158344305 -7.44432373933362 -10.0763889389616 -16.1268658323374 -19.4898612804998 -21.1988582343508 -24.4613803016133 -26.3148200747854 -28.5035581774646 -31.2992957559833 -35.4409456693184 -38.2870217646733 -41.3212628364987 -42.9145355832617 -45.6980026745157 -49.0204850422233 -52.9375743791357 -55.4116873768889 -57.1297819170208 -59.3878178181996 -61.8852677536461 -65.2483811385106 -67.5442383506019 -68.8415437460538 -70.5468444528478 -73.4805244427684 -76.0575226702863 -79.2390931083373 -80.862381798915 -82.5406511674828 -85.0301122722729 -88.2333020549468 -91.0789647006007 -93.4329629425458 -94.5778701908734 -97.4315596399839 -98.8848576435178 -100.396259292774 -103.205596378998 -106.183860417361 -108.609897622225 -110.432072264287 -112.237454753341 -114.465135547294 -120.360314928254 -123.072044351651 -125.374150641067 -127.029773602622 -129.898955627091 -133.972518836534 -137.59685145506 -143.820372862927 -145.07041004273 -146.544048881089 -149.473749923784 -152.603085263668 -154.91798972683 -156.722992805494 -158.705015134325 -161.613503627256 -164.802896516362 -167.424501845765 -171.672512280389 -172.952838252512 -175.153669587799 -178.108450333795 -180.83208887618 -182.625746356019 -183.773777860099 -186.289264123851 -189.286105961417 -191.908794943407 -194.009149975153 -195.481550035104 -198.891585533533 -201.242084761908 -202.371328464384 -204.800340837662 -209.075640469795 -211.909868233892 -213.870978323357 -214.998843976739 -217.277589070728 -222.328020012146 -225.070356591297 -227.344781101718 -229.015236522669 -230.770828660263 -233.338212652605 -236.556940592173 -239.090327209202 -240.348268035643 -242.316134034783 -244.309791447235 -247.276100022246 -254.859368804466 -257.366839519839 -259.097988772658 -261.81299023019 -264.984251119157 -1.29521274692661 -7.4457748755391 -10.0805801831698 -16.171526955562 -19.5315826545462 -21.2404440259613 -24.5033588396035 -26.3570957311705 -28.5456470657166 -31.3413573139059 -35.483289630453 -38.3294470452665 -41.3636186860256 -42.9568845377848 -45.7403464167361 -49.0631650317871 -52.9806142322253 -55.4550570129088 -57.1749210247975 -59.4330498681779 -61.928711183706 -65.2932502373441 -67.5890536315276 -68.8863730302394 -70.5914022901247 -73.5254307894168 -76.0964226056943 -79.27745567504 -80.8996624208638 -82.5778074403959 -85.0669913127634 -88.269319031846 -91.1152610540231 -93.4692125223316 -94.6141207944227 -97.4686701038235 -98.9216674950109 -100.433196267386 -103.242481693993 -106.221936426831 -108.647689641271 -110.469885243562 -112.275420316112 -114.502471045966 -120.408722730492 -123.120824050327 -125.422908535186 -127.07820076715 -129.948923265597 -134.019938789467 -137.644263656408 -143.870829486023 -145.120813487906 -146.594582714888 -149.523354153272 -152.653643129082 -154.968506611847 -156.773506967338 -158.755387918557 -161.664340488359 -164.854340376661 -167.475616415897 -171.723864433002 -173.004204927504 -175.204557066634 -178.160146981892 -180.883526213438 -182.677140265404 -183.825246168935 -186.341253225505 -189.338203108641 -191.960974889847 -194.061286362951 -195.533685579845 -198.945781651032 -201.295877113151 -202.423610996399 -204.852718606079 -209.125406374911 -211.9595132231 -213.920661139659 -215.048779518887 -217.326380686737 -222.362302788132 -225.104567429529 -227.379056321113 -229.049482204859 -230.805291550223 -233.372046790871 -236.591062214347 -239.124422725482 -240.382368718376 -242.349985972027 -244.343563033574 -247.310930796317 -254.853973809743 -257.358451304281 -259.089614003526 -261.804367314202 -264.975763796435 -1.29521443299195 -7.44475586684508 -10.0742776357713 -16.113583577221 -19.4783634853617 -21.187295486797 -24.4491174608952 -26.3031077981183 -28.4921203242892 -31.2887804782453 -35.4290885826771 -38.2752934026334 -41.3094406931216 -42.9027051010258 -45.6862421596349 -49.0085203419934 -52.9285263385196 -55.4033052076029 -57.122205492935 -59.3802998988056 -61.876306105506 -65.2401986848527 -67.5360777376876 -68.8333941707955 -70.5388101913339 -73.4719112591976 -76.0463092581691 -79.2264714143329 -80.847155074132 -82.5251387865033 -85.014649695915 -88.216873877001 -91.0624877337504 -93.4164896953504 -94.5614039719935 -97.4164342674771 -98.8694395793333 -100.380825444464 -103.190293527847 -106.167590989206 -108.593330094417 -110.415508860147 -112.221254883285 -114.448673522593 -120.34168315511 -123.054056010794 -125.356183534114 -127.011553194681 -129.879878837785 -133.949529933781 -137.573472852672 -143.799069374624 -145.049098834335 -146.522705514844 -149.452695754127 -152.582223639078 -154.897133039694 -156.702146401939 -158.683966347491 -161.593221235623 -164.782071560113 -167.403504666928 -171.651785935722 -172.932117567141 -175.132193027632 -178.088182993478 -180.810731359064 -182.604376119637 -183.752447975351 -186.268647612615 -189.266090577156 -191.888820304875 -193.989168718851 -195.461565586442 -198.869690114881 -201.220896967404 -202.351110357499 -204.780182926362 -209.058628095517 -211.893222987725 -213.854376964554 -214.982299676597 -217.260038593011 -222.310566976078 -225.052967492476 -227.327450343969 -228.997893400259 -230.753539355882 -233.32000789743 -236.53893588583 -239.072317413188 -240.330256092226 -242.298178418622 -244.292315839441 -247.258206116128 -254.831157572998 -257.339968367278 -259.071153141529 -261.786192590248 -264.952155287576 -1.2952148361212 -7.4455856445573 -10.0782487702053 -16.1545617459967 -19.5197375976317 -21.2287439531176 -24.4914818175088 -26.3440675077205 -28.5329739778332 -31.3296218586606 -35.4674463281249 -38.3134215693197 -41.3475147827406 -42.9407895969901 -45.7241468627668 -49.0473019618945 -52.9658692005237 -55.4400685383634 -57.1596701923623 -59.4181307002577 -61.9148824830658 -65.2792387756743 -67.5751201898475 -68.8724263143424 -70.5778433314658 -73.5112552631246 -76.0832948932217 -79.26453321842 -80.8856895463638 -82.5640818603274 -85.0534077576849 -88.2554128127219 -91.1010897801722 -93.455046499918 -94.5999564970768 -97.4545514525548 -98.9070125483077 -100.4184553477 -103.227130974703 -106.206060508094 -108.631776786926 -110.453895356813 -112.259677755683 -114.486844180373 -120.381384128915 -123.093596750354 -125.395775320783 -127.05113477648 -129.919972968254 -133.990934698406 -137.614613896822 -143.845837225641 -145.095806209447 -146.569656047315 -149.497557654878 -152.627835545461 -154.942654255832 -156.747662061047 -158.729904195962 -161.637742098204 -164.827342853977 -167.449102654451 -171.696746684435 -172.97714785593 -175.177448647393 -178.134280709949 -180.85748955621 -182.651046645533 -183.799219636672 -186.315497628527 -189.312641458459 -191.935650314304 -194.036006080794 -195.508409066118 -198.919693505746 -201.270430728705 -202.399410697523 -204.828553623249 -209.108656994698 -211.943132014847 -213.904264355332 -215.032212681358 -217.311404563488 -222.35951020008 -225.101759009113 -227.376169642834 -229.046601036067 -230.802375962248 -233.367357924884 -236.586109753188 -239.119538700797 -240.377477913532 -242.345418377083 -244.338775737214 -247.304704395104 -254.87031800737 -257.375193862761 -259.106358201464 -261.82151983238 -264.991147135526 -1.29521547356242 -7.44561886408385 -10.0743462028745 -16.1327846270717 -19.49518590991 -21.2041591724872 -24.4674455931679 -26.3189959240656 -28.5077576101648 -31.3040488100731 -35.4444027475097 -38.2904179463599 -41.3245556028863 -42.9178118080361 -45.7011038788426 -49.0244661874265 -52.9418384665433 -55.416594412676 -57.136542510481 -59.3935076161988 -61.8883274318417 -65.2523201040885 -67.5481531186443 -68.8454686886122 -70.5507381815641 -73.484706896277 -76.0593879900987 -79.2394511982802 -80.861558325475 -82.539710891768 -85.0296321291668 -88.2311932295714 -91.0769641308457 -93.4308963700084 -94.575808158492 -97.4304335590276 -98.8833444355228 -100.394707558787 -103.204048072939 -106.182478252383 -108.608233354084 -110.43040864879 -112.23574727309 -114.46302710626 -120.368405303951 -123.080565952731 -125.382776243704 -127.038188061239 -129.90665022874 -133.977119225563 -137.602630683603 -143.824049688061 -145.074079413175 -146.547932371049 -149.477809809531 -152.606806742175 -154.921821765614 -156.727016781902 -158.709241555532 -161.618153557106 -164.806333913128 -167.427885664123 -171.675966272001 -172.956282406647 -175.156599352221 -178.112983975513 -180.835973745637 -182.629591375379 -183.777660086181 -186.293276271948 -189.290403018944 -191.913080166424 -194.013441759989 -195.485835082874 -198.896239237845 -201.246982936228 -202.376071716503 -204.805802901782 -209.084034155469 -211.918341895194 -213.879470301098 -215.007409124551 -217.286147240375 -222.332818390837 -225.075960866951 -227.350345072211 -229.020788719276 -230.776334579824 -233.342642182626 -236.560788497224 -239.094189593226 -240.352129594697 -242.319853811017 -244.313063686801 -247.279999292154 -254.820008256056 -257.327919877936 -259.059080782776 -261.773345111025 -264.943166656713 -1.29521466512806 -7.44432506656246 -10.0727428701322 -16.1333591720593 -19.4968908306051 -21.2059192149625 -24.4704460286556 -26.3223315216495 -28.5109529246848 -31.307959986659 -35.4470157035585 -38.2930613476861 -41.3271205577404 -42.9203931362541 -45.7049204240684 -49.0275542682967 -52.9487817469913 -55.4234028357894 -57.1420139112146 -59.3996586232326 -61.8980663600056 -65.2564576185782 -67.5523087970432 -68.8496275930196 -70.5549641459256 -73.4896751804323 -76.0681415485919 -79.2498968341019 -80.8709081183441 -82.5493225120837 -85.0405394889445 -88.2423090895738 -91.08796540736 -93.4419099670731 -94.586809641006 -97.4410775765898 -98.8942791975347 -100.405728622851 -103.21574751299 -106.193532895609 -108.619295757561 -110.441493934202 -112.247009043811 -114.474260355334 -120.374982631239 -123.087417599017 -125.389592636654 -127.045347789148 -129.914832251902 -133.985735750005 -137.611962140254 -143.837371730388 -145.087330029657 -146.561090998082 -149.490795396031 -152.62055969464 -154.935618664204 -156.740622105848 -158.722367219316 -161.632150249601 -164.821717431407 -167.44332814673 -171.69138990753 -172.971707347248 -175.172361690938 -178.127390861139 -180.850077908216 -182.643668921331 -183.791708212183 -186.307596478367 -189.305561037602 -191.927932696058 -194.028288703628 -195.500680640331 -198.911334652876 -201.261937103516 -202.391030220301 -204.819726637456 -209.094772992122 -211.92899218189 -213.890149526268 -215.018199368461 -217.297043208675 -222.343496652194 -225.086097460787 -227.36055929843 -229.030992703943 -230.786585562452 -233.353720343496 -236.572093211133 -239.105487572215 -240.363427645561 -242.331402699437 -244.324931889717 -247.290860872772 -254.819234918683 -257.323223063318 -259.054421295818 -261.768876760145 -264.940899588527 -1.29521678347237 -7.44466484377497 -10.0697831465322 -16.1424775899492 -19.5056237330453 -21.214649405192 -24.4770362020028 -26.3304312352544 -28.5192488102595 -31.3144424403663 -35.453671422329 -38.2998825712241 -41.3341741038316 -42.9274421082544 -45.7108743335156 -49.0347065854864 -52.9511358426353 -55.4254534738403 -57.148139140562 -59.4055084715878 -61.9025834567118 -65.2655204050085 -67.5614491769745 -68.8587598659314 -70.5638806685566 -73.4985455406315 -76.075568587665 -79.2567885453264 -80.8782107915656 -82.5565607035922 -85.0474029759054 -88.2492340746822 -91.0949225386133 -93.4489168487719 -94.5938223152986 -97.4493610261802 -98.9023516959343 -100.413868857652 -103.223584800976 -106.202375768373 -108.628156998012 -110.450346059057 -112.256004417904 -114.482669501898 -120.387812036016 -123.100157443766 -125.402333848848 -127.057868843858 -129.926802411563 -133.997184340611 -137.621373066883 -143.845184904066 -145.095228288853 -146.568770358246 -149.497474827033 -152.628169850003 -154.943054707299 -156.748055144118 -158.729754095477 -161.639627932151 -164.82956931674 -167.451121960116 -171.699101372298 -172.979511531524 -175.179909244202 -178.136063638526 -180.85950692126 -182.65312594362 -183.801203505451 -186.317126099148 -189.313946481735 -191.936834735447 -194.037179965933 -195.509582762921 -198.920297156687 -201.271044953133 -202.400161123484 -204.829158524039 -209.109972377361 -211.944373967713 -213.905550489981 -215.033506184803 -217.311969559346 -222.368069618561 -225.110412075045 -227.384824584004 -229.05525381826 -230.811128189483 -233.377812656731 -236.597349091551 -239.130716826502 -240.388660087652 -242.355931964547 -244.349077432726 -247.315546172189 -254.862947730833 -257.369710077132 -259.100880065488 -261.815960063839 -264.985733164913 -1.2952096639057 -7.4460405657911 -10.1013218111717 -16.1935731754103 -19.5525395109286 -21.2613190476896 -24.5231466222798 -26.3759895965527 -28.565112722268 -31.3623290801488 -35.5015520667522 -38.3477042999561 -41.3818446741206 -42.9750885368949 -45.7592214219057 -49.0804656579718 -53.0008762223997 -55.4756298460324 -57.1940062196813 -59.4518874339005 -61.9501022517325 -65.3111395742554 -67.606949119331 -68.9042583361241 -70.6094774571415 -73.5432857719586 -76.1190046703802 -79.3002343819249 -80.9220593347053 -82.5999885332299 -85.090468191065 -88.2921015912813 -91.137701113338 -93.491644701182 -94.6365544674229 -97.4912368432975 -98.9449350143418 -100.45646300973 -103.265015170888 -106.244084835621 -108.669828651141 -110.492077608513 -112.297618741086 -114.524798816892 -120.42127809452 -123.133876047864 -125.436051965725 -127.091294221074 -129.960248218739 -134.030589045456 -137.655104898287 -143.874829591008 -145.124871111116 -146.598374570815 -149.527126023732 -152.658679513984 -154.973696724298 -156.778704609004 -158.760704247308 -161.667774987374 -164.857994700615 -167.47923730765 -171.727243205894 -173.007567455785 -175.208109960692 -178.163919273867 -180.886558098719 -182.680217312744 -183.828342613533 -186.343893876367 -189.340313718392 -191.963309380431 -194.063668824629 -195.536064267898 -198.946947361787 -201.297715783054 -202.426729897695 -204.856640273624 -209.127804430815 -211.961883131726 -213.9230200579 -215.051003316638 -217.329542432135 -222.38552783411 -225.127907220137 -227.402344151988 -229.072768795883 -230.828435981734 -233.39638456472 -236.613596125603 -239.147016862982 -240.404962084209 -242.37274147893 -244.366244623624 -247.332502384211 -254.878160834781 -257.384258485486 -259.115431746487 -261.830359026825 -265.001000142826 -1.2952155340545 -7.44533133572266 -10.0756177933477 -16.1033294977891 -19.4695686897547 -21.1783840239568 -24.4431273928487 -26.295845241316 -28.4848533551178 -31.2811396697836 -35.4207280943668 -38.2668118611104 -41.3011302707339 -42.8943729185404 -45.6780707227602 -49.0015591076328 -52.9169614078672 -55.3916296291472 -57.1141158908437 -59.3717161657608 -61.8683273530506 -65.2322241392817 -67.5280823878286 -68.8254067355921 -70.5305286786998 -73.4650122230427 -76.0420716955523 -79.222453236123 -80.8459888986468 -82.5242014244329 -85.0134999665844 -88.2157296520621 -91.0614561001825 -93.4154301940793 -94.5603480230422 -97.4154035093163 -98.867912362826 -100.379245645586 -103.185682912155 -106.164496018805 -108.590417934864 -110.41258617606 -112.218156006337 -114.444768989321 -120.336460326049 -123.048569843665 -125.350687693767 -127.006007049808 -129.875450719126 -133.948107361769 -137.572994810304 -143.794645003808 -145.044667741691 -146.518332782166 -149.448151453748 -152.578249670333 -154.893425276763 -156.698431738265 -158.680244917415 -161.589152196631 -164.777513593242 -167.398880603883 -171.646632082952 -172.927132648094 -175.127509303189 -178.08214649008 -180.806015778475 -182.599643464581 -183.747525280219 -186.263735346909 -189.259654958808 -191.882706070015 -193.983044924993 -195.45543980141 -198.865370724042 -201.21622897857 -202.345460231471 -204.773903972039 -209.052073085309 -211.886173408498 -213.847338975438 -214.975291264013 -217.253841919772 -222.308837289538 -225.051227963106 -227.325646747266 -228.996083299498 -230.751641963357 -233.317881615595 -236.537208100151 -239.070661479782 -240.328602902586 -242.296559679092 -244.289885315991 -247.255651767201 -254.759191524052 -257.262733762944 -258.993891180868 -261.708688328188 -264.877759994752 -1.29521344964629 -7.44679896228681 -10.0718855457962 -16.0951014983006 -19.4612697397362 -21.1702586295248 -24.4323218634159 -26.2849792517734 -28.4735853555802 -31.2699373327559 -35.4094067456179 -38.2555270090371 -41.2897068589632 -42.8829710624584 -45.6661548120685 -48.988221291818 -52.9036059703387 -55.378346300284 -57.0975741792988 -59.3560608717181 -61.8530228232778 -65.2140797592242 -67.5099699462436 -68.8072861993813 -70.5125098510451 -73.445989311163 -76.0215129290025 -79.2011142133906 -80.8237339572816 -82.5018746497902 -84.9911916118296 -88.1931273441614 -91.0386593315086 -93.3926437389672 -94.5375572808387 -97.3923201376084 -98.8450952590139 -100.356559351854 -103.165685573961 -106.144048267439 -108.570023661281 -110.392243581689 -112.197816739669 -114.424985502551 -120.320435070221 -123.032638652418 -125.334790858806 -126.990269779999 -129.859403270051 -133.929221705558 -137.554010293545 -143.781876352595 -145.03189813947 -146.505487342036 -149.435789743684 -152.565164822919 -154.880241807743 -156.685256147606 -158.666835656353 -161.575548255911 -164.7650876014 -167.3863484793 -171.634292565283 -172.914710449441 -175.114984961618 -178.072271663412 -180.795242544659 -182.588857969854 -183.736976154103 -186.253231785757 -189.249359910797 -191.872444985632 -193.972809754565 -195.445212187445 -198.856194469196 -201.20672411798 -202.335162321446 -204.763943418155 -209.041938224494 -211.876235565469 -213.837373547304 -214.965317052966 -217.243992780228 -222.303258630451 -225.045592413633 -227.320012951388 -228.990473449591 -230.7458311089 -233.313131381706 -236.532167957883 -239.065562620064 -240.323504649878 -242.291442335217 -244.285085331038 -247.251164706279 -254.837423350393 -257.345220675455 -259.076378479069 -261.791254946345 -264.958748915886 -1.2952137507169 -7.44583734254334 -10.0818181702713 -16.144526041519 -19.505538993747 -21.2145694154726 -24.4781888600432 -26.3310200581215 -28.5201685802405 -31.3166976082302 -35.4583782872153 -38.3044839629798 -41.3386081484471 -42.9318613709719 -45.7151846530711 -49.0384940585955 -52.9585794153495 -55.4330141899302 -57.1532270693267 -59.4101709299359 -61.908408595234 -65.2696301977839 -67.5656050201987 -68.8629069224943 -70.5681236546 -73.5012426252457 -76.0746990730606 -79.254887714731 -80.8752083982351 -82.5535554279871 -85.043751738393 -88.2449420829124 -91.0905996819044 -93.4445873229997 -94.5894997489462 -97.4433379675141 -98.8964721711576 -100.407802858387 -103.214968143886 -106.193846113422 -108.619594329356 -110.441749403927 -112.24722445889 -114.474147609316 -120.36947299142 -123.081699354038 -125.383829417694 -127.038997828799 -129.908468116265 -133.980138755572 -137.603636509637 -143.828885554347 -145.078894490299 -146.55272260912 -149.480554720597 -152.610648271933 -154.92577981186 -156.730779097984 -158.712588197952 -161.621297013626 -164.810476957395 -167.432003707377 -171.679997761894 -172.960308236162 -175.16030732329 -178.117361046662 -180.840319759563 -182.633902816603 -183.781842491859 -186.297642964575 -189.294442380482 -191.917708382161 -194.018058370427 -195.490465596433 -198.899103915501 -201.249914502545 -202.379678813079 -204.809171166421 -209.081802198058 -211.916097971803 -213.877230454046 -215.005184458884 -217.284637330994 -222.320768166706 -225.063452141496 -227.337873571144 -229.008302554486 -230.763860772739 -233.328932855327 -236.547874422073 -239.081228849496 -240.33916451315 -242.306722303766 -244.30068242964 -247.267079182136 -254.815870387103 -257.323477874992 -259.054654176474 -261.769681096603 -264.937119841831 -1.29521503261275 -7.44526774495038 -10.0765707657045 -16.121686174099 -19.4873675440485 -21.1962679869966 -24.4599070353621 -26.3121480845721 -28.5010615440583 -31.29759065989 -35.4373649804224 -38.28351307425 -41.3177918187128 -42.9110508142586 -45.6941517863094 -49.0156613091435 -52.9339731566665 -55.40908364179 -57.1282986303154 -59.3854887721393 -61.8807369106525 -65.2467047286642 -67.5426368289515 -68.8399509058139 -70.5452876069565 -73.4799958566068 -76.0598049023642 -79.2413488039408 -80.8613953739955 -82.5395284743871 -85.0303698980531 -88.2323244952588 -91.0780346090981 -93.4320117310413 -94.5769172778662 -97.4302939136476 -98.8840334432282 -100.395460944036 -103.204422479654 -106.181861755821 -108.607959952756 -110.430249383394 -112.235474209397 -114.462779014316 -120.361504850759 -123.074036424628 -125.376157256617 -127.031779291182 -129.900458387432 -133.970371352319 -137.594606108376 -143.818398520251 -145.068447133035 -146.541939017196 -149.470443633989 -152.601408801063 -154.916380900159 -156.721390715592 -158.703182497269 -161.612061699272 -164.800002376278 -167.42181520099 -171.67012327251 -172.950523832447 -175.150854950869 -178.107072955304 -180.830031235875 -182.623657437607 -183.771602896404 -186.287606382377 -189.28441933706 -191.907546483746 -194.007897300987 -195.480269734667 -198.891037400276 -201.241724432491 -202.370432519566 -204.799302456111 -209.077312147169 -211.91132912961 -213.872511665075 -215.000402544178 -217.27932719177 -222.330774786989 -225.073011652508 -227.347518946046 -229.017948632681 -230.773527001624 -233.339665098656 -236.557545257149 -239.090964094241 -240.348906020168 -242.316574148386 -244.310192562498 -247.275574172309 -254.853174436193 -257.360577449195 -259.091757289079 -261.806122720261 -264.976828961755 -1.2952167815685 -7.44589318310536 -10.0777276148911 -16.1428870866083 -19.5060385711805 -21.2150425779177 -24.4768023478974 -26.3292226698347 -28.5180727126178 -31.3126751260956 -35.4513229419666 -38.2975372461857 -41.3317181682453 -42.9249967012665 -45.7087764152062 -49.031770719353 -52.9529882831871 -55.4280647790611 -57.1458795535726 -59.4035176060198 -61.8999467401448 -65.2615919171808 -67.5574079689879 -68.8547241364014 -70.5599936595306 -73.4935003461292 -76.0698852916488 -79.2527762679564 -80.8734833854741 -82.5518835111123 -85.0414058649734 -88.2425075288656 -91.088151549487 -93.4421058018554 -94.5870209137307 -97.4419485582583 -98.8954696907191 -100.407106045025 -103.214106450846 -106.193631560356 -108.619323176462 -110.441577784651 -112.247041627303 -114.473981914849 -120.37187480059 -123.084155737172 -125.38628927959 -127.041651417719 -129.911258838505 -133.986836833792 -137.611427270626 -143.834841970158 -145.084833012815 -146.558630199295 -149.487170852275 -152.617724140547 -154.932685059328 -156.737781780149 -158.719762601688 -161.628263630673 -164.817458859981 -167.439017022369 -171.68654565226 -172.966924424008 -175.167181472297 -178.12365915858 -180.84652442619 -182.640133206073 -183.788206355882 -186.304249514203 -189.299915611225 -191.922417278933 -194.02276465279 -195.495166091732 -198.906248118964 -201.256735474024 -202.385022081919 -204.814456743752 -209.093236897078 -211.927495599637 -213.888649523356 -215.01669019653 -217.295287098628 -222.345101245303 -225.087339977578 -227.361826793851 -229.032242335034 -230.787860755256 -233.354129093031 -236.572929752799 -239.106300962509 -240.364247690005 -242.33251584305 -244.325879688857 -247.293094040857 -254.837440046651 -257.3415601947 -259.072721151196 -261.787207518151 -264.957784993197 -1.29521512700386 -7.44620385160275 -10.0767600246489 -16.1286522547734 -19.4865031374575 -21.1954736507811 -24.4589354122137 -26.3109606170264 -28.4998554304629 -31.2961533159237 -35.4354734905042 -38.2815406320033 -41.3157295819627 -42.9089742807026 -45.6924891684572 -49.0150802055 -52.9346215926362 -55.4090146919038 -57.1281961878487 -59.3858931394035 -61.881675807883 -65.243077776771 -67.5389990749085 -68.8363164306808 -70.5418015151776 -73.4769578298811 -76.0503531050713 -79.2310392345789 -80.8532564818579 -82.531529135944 -85.0208482213456 -88.2231456220475 -91.0687994784371 -93.4227315721283 -94.5676392273233 -97.4219207412065 -98.8749729001911 -100.386298347913 -103.196612095204 -106.174583031233 -108.600385740023 -110.422651683076 -112.227800883904 -114.45490855575 -120.351238918313 -123.063440907029 -125.365614419778 -127.02092213119 -129.890255140942 -133.962578413259 -137.587067754685 -143.808170636053 -145.058151778945 -146.532010909449 -149.460924079839 -152.591568624961 -154.906732725247 -156.711769420427 -158.693476831951 -161.602695515795 -164.791002942033 -167.412885073387 -171.660999014145 -172.941320473581 -175.141320674692 -178.097545486123 -180.820451507136 -182.614098071609 -183.762209677412 -186.2775049025 -189.273917032083 -191.897083609753 -193.997423569981 -195.469813062852 -198.881912152 -201.231948428761 -202.360140291294 -204.78928475611 -209.065638781236 -211.899713375917 -213.860856245173 -214.988884058084 -217.266715349662 -222.31619876315 -225.058654617833 -227.33306401975 -229.003518385799 -230.759133648175 -233.325911430708 -236.544636956213 -239.078101569672 -240.336038482328 -242.304011863847 -244.297129319217 -247.263443834581 -254.805696349968 -257.312521877198 -259.043698905815 -261.758853819276 -264.927158511222 -1.29521582057989 -7.4466251424205 -10.0715309467495 -16.1134621872449 -19.4729322874171 -21.1817945709123 -24.4425203365788 -26.2969706459111 -28.4858650191248 -31.2821308996698 -35.4221370098467 -38.2682821807214 -41.3025455395822 -42.8958032098335 -45.6791894091011 -49.0020509952553 -52.9208953746604 -55.3955834372336 -57.1135547413736 -59.3717134142547 -61.8690369851876 -65.2316588913405 -67.5275365060785 -68.8249766552633 -70.5302351389441 -73.4647336914178 -76.0414303549229 -79.2223040490567 -80.8448920627005 -82.5228356317769 -85.0128907974552 -88.2154267304619 -91.0611236160799 -93.4150862903319 -94.5599998595747 -97.413431240173 -98.867401305792 -100.378652144153 -103.186667216516 -106.164494761924 -108.590227845914 -110.412437391206 -112.218033734609 -114.445025020463 -120.340540066681 -123.052975832758 -125.355156617529 -127.010313753876 -129.879012550029 -133.948805908161 -137.573846295707 -143.793477503931 -145.043438626418 -146.5173794156 -149.447226727952 -152.576652212485 -154.891735210358 -156.696740659423 -158.678641727108 -161.586865514858 -164.775987446899 -167.39745112464 -171.645081101153 -172.925407605048 -175.125239475165 -178.082191758524 -180.80491102677 -182.598522312221 -183.746629053993 -186.262347636357 -189.259152933743 -191.88220345546 -193.982526216091 -195.454925015968 -198.864950777377 -201.215424658533 -202.34418891601 -204.773809504063 -209.054363834724 -211.88845498657 -213.849582941123 -214.977399938146 -217.255851371793 -222.300303222038 -225.042566274573 -227.317006981852 -228.987449724511 -230.743015919356 -233.309894932323 -236.528523819068 -239.061887273403 -240.319828609326 -242.28769436604 -244.281055054368 -247.247478101006 -254.741058145697 -257.245960312558 -258.977138076476 -261.691669200494 -264.857053704746 -1.29521150922666 -7.44700673385609 -10.070207068656 -16.1419212831863 -19.5049023791377 -21.213929674947 -24.4774393107826 -26.3298285420052 -28.5186134686383 -31.3147022368257 -35.4540437062222 -38.3001715496475 -41.3343253369543 -42.9275927121129 -45.7117105509986 -49.0363360659372 -52.956429414372 -55.4316182485488 -57.146843944528 -59.4042556206389 -61.9012060459552 -65.2617970174746 -67.5576593746681 -68.8549695310291 -70.5600354299487 -73.4937589251704 -76.0691264796023 -79.250105742112 -80.8718784456014 -82.5501986733858 -85.0399802729529 -88.2421315437244 -91.0877241026988 -93.4416906890389 -94.586610803215 -97.4413448674406 -98.8944213909797 -100.406045886586 -103.215495183109 -106.194669143784 -108.620372271984 -110.442561144877 -112.247893250538 -114.474635661675 -120.369505904951 -123.082364953297 -125.384495826102 -127.039735440133 -129.908852857574 -133.977993068064 -137.603380409569 -143.82960373243 -145.079572995494 -146.553484450007 -149.481511494596 -152.611646484674 -154.926855176307 -156.731856614409 -158.713779538718 -161.62207834823 -164.810960529475 -167.432582800916 -171.680246729006 -172.960573226681 -175.160977608352 -178.118486050423 -180.841318970584 -182.6348843546 -183.782921481163 -186.298239986128 -189.293648472862 -191.916715694301 -194.01703218001 -195.489442924739 -198.901011980484 -201.251331942664 -202.380304025591 -204.809085751171 -209.087703994964 -211.922151441442 -213.883292460462 -215.011193294633 -217.290460194878 -222.328713898687 -225.071080665418 -227.345518565258 -229.015965568405 -230.771734287757 -233.338220600913 -236.55577825452 -239.089120094685 -240.34705942721 -242.315281500339 -244.309120862203 -247.275929282274 -254.83758662271 -257.344409810484 -259.075537441508 -261.790313852208 -264.958043099903 -1.29521410201893 -7.4447076889661 -10.0623587380347 -16.0941105566663 -19.4560320879353 -21.1649521413789 -24.4280910765761 -26.2805267773779 -28.469579551988 -31.2644609328293 -35.4028521018307 -38.2490388876361 -41.2833000374739 -42.8765550909687 -45.6594305613775 -48.9825290705257 -52.9024396615361 -55.3770893928962 -57.0951223844928 -59.3525847969852 -61.8480345277216 -65.2116826501964 -67.5075220568957 -68.8048465621068 -70.5097287240534 -73.4444321192159 -76.0213937209484 -79.2010989887076 -80.8232952901929 -82.5011680575862 -84.9902363174631 -88.1930539377371 -91.0387161562362 -93.3927055074841 -94.5376105458005 -97.3929470274374 -98.8455272333184 -100.356956975688 -103.1644482324 -106.14385595727 -108.569622023889 -110.391790966249 -112.197422411222 -114.424425779926 -120.328368345725 -123.040940778731 -125.343091045453 -126.998589860674 -129.86782155856 -133.939442280476 -137.563664891419 -143.786140643171 -145.036156326301 -146.509607621853 -149.438198439516 -152.568265051864 -154.883561015634 -156.68857265566 -158.670676564752 -161.579268994144 -164.767650993495 -167.389477956512 -171.637517227772 -172.917843883218 -175.11804242328 -178.073490154112 -180.796914091674 -182.590565475434 -183.738682599232 -186.254583292815 -189.251020018224 -191.873807746175 -193.974106819521 -195.446505529656 -198.855843023778 -201.206847949141 -202.3363705263 -204.765032588294 -209.043990790795 -211.878005078314 -213.839229042634 -214.967139170474 -217.244785458286 -222.289605718322 -225.031802635903 -227.306253058204 -228.976687832016 -230.732223645286 -233.29788082391 -236.51710321832 -239.050470610662 -240.308407793183 -242.276522654977 -244.270093902202 -247.236529601304 -254.772988201338 -257.276554300563 -259.007704782886 -261.722655612699 -264.891094950403 -1.29521156122209 -7.44492244767159 -10.0749161527494 -16.1154767872231 -19.4806386784112 -21.1895428189348 -24.4525695573395 -26.3055857253265 -28.4944866234408 -31.2917433359977 -35.4296674192753 -38.2758983062161 -41.3101671769044 -42.9034193248828 -45.6878302791931 -49.010142012291 -52.930431681492 -55.4052922574617 -57.1253353126881 -59.3822757973375 -61.8783745343514 -65.2415938213276 -67.537443542627 -68.834751591064 -70.5398868110107 -73.4742094913777 -76.0510228220917 -79.231364898505 -80.8538484310171 -82.5317431385759 -85.021196174271 -88.2233822204493 -91.0690019880821 -93.422957395372 -94.5678696079652 -97.4226883348662 -98.8762219686773 -100.387454473866 -103.19539052449 -106.174355807343 -108.600149148145 -110.422332689301 -112.227829986822 -114.455132150332 -120.36169783886 -123.073970092266 -125.37605130409 -127.031440165363 -129.900968921858 -133.972785200081 -137.59620114175 -143.821112303943 -145.071163779582 -146.544641861964 -149.473150354656 -152.602607578504 -154.917872655748 -156.722870861482 -158.704532119238 -161.613608226937 -164.80260523426 -167.424047504486 -171.671801728389 -172.952143056427 -175.15286423349 -178.108504220798 -180.831370227676 -182.624937369 -183.773020794533 -186.288756033393 -189.285991850477 -191.909318608757 -194.009647736347 -195.482045509877 -198.893790731715 -201.244147728701 -202.372102437699 -204.800900371218 -209.075055548057 -211.909063099727 -213.870197731653 -214.998228760568 -217.276510624564 -222.315816569332 -225.058030079084 -227.332472005374 -229.002922742933 -230.758517660314 -233.32551947401 -236.543128448674 -239.076566303494 -240.33450209597 -242.30260956016 -244.296772114018 -247.261540772892 -254.794662568643 -257.299902557718 -259.03107242337 -261.745614880428 -264.912166125212 -1.29520968038426 -7.44657673494302 -10.0652434405708 -16.1068885713911 -19.468476650555 -21.1773807680739 -24.4402237543458 -26.2925090756137 -28.4815736765915 -31.2779220023714 -35.4157952955915 -38.2618241163744 -41.2960131563248 -42.8892601856586 -45.6723293006044 -48.9954899052196 -52.9133250792517 -55.387876663542 -57.1076349688128 -59.3660258400753 -61.8649531754722 -65.2239156260648 -67.5197936252182 -68.8171165628134 -70.5221552989815 -73.4555931908618 -76.0318809891356 -79.213728268246 -80.8354470567645 -82.5137062946581 -85.0032493454898 -88.2048871740366 -91.0507504547294 -93.4047166674427 -94.5496459366252 -97.404520772707 -98.8577320086706 -100.369188298556 -103.178058692894 -106.15697744037 -108.582800302869 -110.405051570892 -112.210507047253 -114.437798782933 -120.340845839903 -123.053496346173 -125.355677523431 -127.010966520988 -129.879968439425 -133.949884587201 -137.573922931525 -143.800581582008 -145.050543053898 -146.524374243627 -149.452943754527 -152.584323790863 -154.899288434023 -156.704297202447 -158.686317779207 -161.594446191039 -164.783723297417 -167.405076373725 -171.652450794547 -172.933104138228 -175.133170891873 -178.090387701443 -180.812766299935 -182.606381447818 -183.754508473062 -186.27031605755 -189.267005168178 -191.890168772341 -193.99052029275 -195.462916615612 -198.874901744451 -201.225506792909 -202.354732938833 -204.784091338094 -209.056454401232 -211.89091413032 -213.852088265391 -214.980121129277 -217.258311341518 -222.306304238411 -225.048589825175 -227.323050637173 -228.993507914917 -230.749200636164 -233.314714174292 -236.533389755148 -239.066751243416 -240.324699171225 -242.292457313263 -244.285987999448 -247.253274565323 -254.833629843114 -257.341079640243 -259.072247030076 -261.787359138289 -264.955441296076 -1.29520905020207 -7.44626221484329 -10.0700861692468 -16.1028273473494 -19.4658601608012 -21.1748661742549 -24.4382619360953 -26.2909386249143 -28.479838963901 -31.2779423335873 -35.4188701361238 -38.2649751426537 -41.2991828173073 -42.8924345788516 -45.6759417222583 -48.9981578262729 -52.914555581977 -55.3889248135069 -57.1090621730229 -59.3671272993065 -61.8647751794756 -65.2271515135862 -67.5230495791301 -68.8203491651891 -70.5252959597553 -73.4578208239259 -76.0311902165485 -79.21223049379 -80.833491868872 -82.5119266816814 -85.0027362085869 -88.2048369765676 -91.0506469211709 -93.4046464625838 -94.5495648625208 -97.403965128385 -98.8566159353281 -100.367885159924 -103.176674016218 -106.155129013144 -108.580883463729 -110.403127040974 -112.208736692024 -114.436145392868 -120.345634222587 -123.057589237276 -125.359690977777 -127.015216087147 -129.885289611313 -133.955298097098 -137.579447603196 -143.805898308059 -145.055971790393 -146.529305275286 -149.457878744517 -152.58731408778 -154.902689743161 -156.707918235419 -158.689981796339 -161.598280255977 -164.786305565426 -167.408466410973 -171.656397650444 -172.936725046058 -175.137040981485 -178.092465279765 -180.815889753442 -182.609507793262 -183.75752560112 -186.272607487439 -189.269698960146 -191.892693491987 -193.993050602145 -195.465445622176 -198.875452285589 -201.227008073923 -202.356944541419 -204.785676910528 -209.060812435591 -211.895187493714 -213.856339578442 -214.984286284999 -217.262971956868 -222.314197727045 -225.056282670387 -227.330731956774 -229.001170190929 -230.756706534056 -233.323450084315 -236.542172107599 -239.075565738215 -240.333514456905 -242.301469322369 -244.295447768741 -247.261993894281 -254.808814564323 -257.317683661857 -259.048844472735 -261.763328136698 -264.930688316149 -1.29521409979532 -7.44586371678508 -10.0807095886356 -16.1507735695908 -19.5108580129909 -21.2198791087708 -24.4822143822686 -26.3347774570073 -28.5237214959888 -31.3195748388131 -35.4607843831857 -38.3069464524439 -41.341133505952 -42.9343945700199 -45.7178034883641 -49.0412373991008 -52.9597461310038 -55.434181917202 -57.1553349151939 -59.4125312162229 -61.9085320851263 -65.2735755965434 -67.5694292632057 -68.8667384894419 -70.5716581838831 -73.5062554872503 -76.0829863970134 -79.2635087479569 -80.8845002748292 -82.5628259699949 -85.0522996242723 -88.2533716449674 -91.0989852071554 -93.4529765627099 -94.5978904864876 -97.4528085084057 -98.9060247177364 -100.417515206328 -103.22531424571 -106.203986341234 -108.629694437932 -110.451853332082 -112.257583212942 -114.484726506408 -120.398649896879 -123.110378179334 -125.412537589181 -127.067591770102 -129.937265673269 -134.008627043365 -137.632434406908 -143.857123087562 -145.107114524037 -146.58090385819 -149.50859809154 -152.639054333136 -154.954294830094 -156.759477464156 -158.741822006075 -161.648665645316 -164.838221694988 -167.459418129866 -171.707446076457 -172.987765996361 -175.188342887356 -178.144746717786 -180.867966747364 -182.661565121806 -183.80965399435 -186.32489204037 -189.322032501617 -191.944341789312 -194.044659407343 -195.517061216084 -198.929281562746 -201.279760389831 -202.407289151394 -204.836419008088 -209.113857794888 -211.948123522719 -213.909254389167 -215.037182565448 -217.315936426755 -222.36483152767 -225.107186937412 -227.381605621724 -229.052011912504 -230.807686737405 -233.374100225434 -236.592745943638 -239.126141904409 -240.384080489994 -242.351940497245 -244.344968156667 -247.311535665687 -254.865428732892 -257.372932852936 -259.104084516003 -261.818606949412 -264.990360799758 -1.29521444204846 -7.44599339221841 -10.0852732478279 -16.143023910742 -19.5037286297995 -21.2127051572375 -24.4761048363992 -26.3287028484951 -28.5174613402511 -31.3145030109755 -35.4539894892756 -38.3001308133103 -41.3343829569823 -42.9276398222508 -45.7102605538701 -49.033886621465 -52.954428155065 -55.4292429496326 -57.1458283908291 -59.4034321488382 -61.8997233022329 -65.2635257236913 -67.5593655785753 -68.8566835446135 -70.5619241033843 -73.4952797790819 -76.0706980329718 -79.2507001293034 -80.8725314403623 -82.5507196518231 -85.0405677180735 -88.2423509279938 -91.0880585904005 -93.4420271014285 -94.5869356898935 -97.4411155833073 -98.8944006518261 -100.405882667513 -103.214496011343 -106.193544501476 -108.619275737238 -110.441458717431 -112.247077690984 -114.474650452521 -120.380791596955 -123.0927022799 -125.394830970776 -127.050212674954 -129.919207506975 -133.989134787861 -137.614070199441 -143.837044027177 -145.087042620267 -146.560739426853 -149.489905274335 -152.619945516923 -154.934870004505 -156.739866827529 -158.721972665037 -161.630687778383 -164.819844947357 -167.441385858236 -171.689530439166 -172.969965546496 -175.170265734045 -178.125698493265 -180.849044794619 -182.642701351816 -183.790740012572 -186.306036298751 -189.304160932873 -191.927013023105 -194.027327400383 -195.499724950094 -198.910003310148 -201.261019458288 -202.390729228663 -204.819789588974 -209.103922427586 -211.937938120642 -213.89908811206 -215.02717142373 -217.305649240497 -222.351496660672 -225.093708826227 -227.368139098345 -229.038573083569 -230.794283208105 -233.360122078582 -236.579536969158 -239.112961648297 -240.370902593471 -242.338911068288 -244.332330538161 -247.298920216902 -254.838502627681 -257.345357633879 -259.076529972464 -261.791036192705 -264.95988817584 -1.2952145116679 -7.44520374574983 -10.0700303051628 -16.1093943097373 -19.4767416568699 -21.1856532297697 -24.4504676289008 -26.3027053175374 -28.4915596096589 -31.2877266239022 -35.4269020081801 -38.2730590202231 -41.3072352877901 -42.9004969810293 -45.6846151067424 -49.0075696148983 -52.9259202547409 -55.4002711881852 -57.1207732395218 -59.3783045777163 -61.8739569185736 -65.2398323238813 -67.5357304774013 -68.8332964684875 -70.5383159959157 -73.471953090919 -76.0466044660896 -79.2256855434551 -80.8475262056884 -82.5255305870815 -85.0149521223231 -88.2187991701182 -91.064467738364 -93.4184045997781 -94.5633139200063 -97.4192479547639 -98.8715998353827 -100.382904211706 -103.191302207034 -106.1695395826 -108.595717713501 -110.417901148298 -112.223357932554 -114.450629613213 -120.338374091345 -123.051214495756 -125.353361539821 -127.008642574203 -129.877153582502 -133.948413464547 -137.574740111519 -143.800474871625 -145.050542330439 -146.523974988803 -149.454262469716 -152.58379694613 -154.898713477304 -156.703722100551 -158.685786747171 -161.594173981843 -164.782045910861 -167.403384718095 -171.651954937858 -172.932284279506 -175.132736997564 -178.088363525015 -180.811570742068 -182.605157323972 -183.753184452274 -186.269173388961 -189.264728663642 -191.887813755733 -193.988154694751 -195.460565605301 -198.870232804606 -201.221068971062 -202.350010447795 -204.779390776649 -209.057562229881 -211.89176799206 -213.852901275222 -214.980874112016 -217.260244162138 -222.299453300154 -225.041718960225 -227.31617655441 -228.986637723891 -230.742312062982 -233.308833531216 -236.527496439456 -239.060897288652 -240.318828878399 -242.28617743089 -244.279150922794 -247.246337829105 -254.803737728647 -257.31025317608 -259.041408265652 -261.75646232408 -264.92441849671 -1.29521037571765 -7.44536913997627 -10.0766949475441 -16.0953472257352 -19.459680397353 -21.1685772179352 -24.429463412161 -26.2827638643252 -28.4715126114493 -31.26991128865 -35.4106506675877 -38.2566988900566 -41.2908723892786 -42.8841380422636 -45.6667284232338 -48.9888291041286 -52.904918081382 -55.3793214048963 -57.0996194994603 -59.3575713928846 -61.8523163676135 -65.2164681344321 -67.5123131197397 -68.8096190297222 -70.5149227445202 -73.4488945464076 -76.023057973761 -79.2042199016376 -80.8251721291499 -82.5031729294242 -84.9922226442862 -88.1937743493389 -91.03952721529 -93.3935162336788 -94.5384371382259 -97.3915544296412 -98.8448402214912 -100.356135649635 -103.165795596058 -106.144040932379 -108.569800870533 -110.392046816491 -112.197231042324 -114.424354997769 -120.32203740086 -123.034221012097 -125.336362223554 -126.991767519027 -129.861701268339 -133.93475911511 -137.559280670913 -143.781067756427 -145.031101141801 -146.504712807847 -149.432824176198 -152.562957331598 -154.878084382762 -156.683084303702 -158.664710315083 -161.573755733139 -164.762540095975 -167.383882975968 -171.632071828608 -172.912407992986 -175.112920014877 -178.068677415639 -180.791234186285 -182.584834777055 -183.732969430241 -186.24924809339 -189.245733437573 -191.869029064654 -193.969388675312 -195.4417930184 -198.853441468025 -201.203459166081 -202.332268729941 -204.761002304359 -209.044572731314 -211.879781891547 -213.840913961262 -214.96875456313 -217.247944169736 -222.306604375411 -225.048989190128 -227.323440122573 -228.993875808084 -230.749559355966 -233.315437964315 -236.533127429249 -239.066501336928 -240.324440187484 -242.292335462291 -244.285701023589 -247.252168112589 -254.768766212246 -257.273352692896 -259.004506901949 -261.719460579624 -264.887243316726 -1.29521652507249 -7.44471660467464 -10.0592833477722 -16.1047725830719 -19.4672121301407 -21.1762300964412 -24.4389156550091 -26.2911596797833 -28.4802811432009 -31.2758666636701 -35.4155281494628 -38.26161593344 -41.2957365305855 -42.8890055393399 -45.6722786968011 -48.9951506102586 -52.912287340062 -55.3862224752675 -57.1084824252786 -59.3660402583915 -61.8631114117802 -65.2281828173271 -67.524183290733 -68.8215106200652 -70.5266885649705 -73.460718661049 -76.0333710736863 -79.2143898373843 -80.8366164234724 -82.5149253681821 -85.0042419414593 -88.2070699848312 -91.0526642531617 -93.4066228944856 -94.5515332482395 -97.4065183049932 -98.8596613947409 -100.37094681953 -103.178906363881 -106.157458099386 -108.583185902436 -110.405442938662 -112.211111009289 -114.438901890659 -120.344295057973 -123.056301253429 -125.358513391185 -127.013566314973 -129.881570717888 -133.952632251848 -137.576873892959 -143.803404336046 -145.053391432624 -146.527273443007 -149.455125382709 -152.586718038508 -154.901745967626 -156.706744148424 -158.688852052995 -161.597196901672 -164.785124722466 -167.40679082286 -171.654809079089 -172.935209788687 -175.135859055176 -178.091276381558 -180.813717111452 -182.607288882053 -183.755417504236 -186.271161804912 -189.267185396876 -191.890418244496 -193.990721054427 -195.463120378016 -198.874808506882 -201.225271822366 -202.353383021341 -204.782555259395 -209.058727745174 -211.892949318424 -213.854074622215 -214.982076587604 -217.260231005232 -222.302553034256 -225.044830190281 -227.319251571696 -228.989672003227 -230.745215593029 -233.31249923141 -236.531538282792 -239.064969660768 -240.32291765764 -242.290758343421 -244.284002686604 -247.249850496859 -254.790380306874 -257.296093383075 -259.027240402642 -261.741759023407 -264.910392373307 -1.2952154888429 -7.44627229539517 -10.0700474526738 -16.112227181025 -19.4764440758574 -21.1852081426705 -24.4487233798874 -26.3020167644711 -28.4910315737786 -31.287777462874 -35.4283399539601 -38.2743919373791 -41.3086514425608 -42.9019098072657 -45.6849379038825 -49.0077586923599 -52.927296808573 -55.4021319166119 -57.1214619142158 -59.3800822157672 -61.8772958386574 -65.2400786236834 -67.5359779124719 -68.8332994173231 -70.5385137619664 -73.4734180153764 -76.0517153150399 -79.2330732612722 -80.8555624746862 -82.5337982075654 -85.021725007968 -88.2235467936755 -91.0691931747801 -93.4231749203085 -94.5680961642949 -97.4224559513581 -98.8751242869086 -100.386450323169 -103.195584538153 -106.173805039174 -108.599530849234 -110.421730918281 -112.227163883074 -114.454166005272 -120.363245703482 -123.07578703408 -125.377930881028 -127.033620172354 -129.903726428482 -133.973572785368 -137.598973993124 -143.816101153755 -145.066147228168 -146.539677167369 -149.468414484072 -152.598259982109 -154.913205805245 -156.718201139964 -158.700503260067 -161.608676156408 -164.798647010332 -167.4202780029 -171.668438952648 -172.948759813459 -175.148640651843 -178.103925258519 -180.827745868727 -182.621378753431 -183.769497724928 -186.284935596311 -189.282580616463 -191.905260721979 -194.005600535675 -195.477996072378 -198.889175616117 -201.240189002316 -202.369652887132 -204.798235024324 -209.079935139318 -211.914030476829 -213.875203150343 -215.003210072186 -217.282408500778 -222.328694665482 -225.07107206672 -227.345461988503 -229.015906714606 -230.771671705136 -233.337888555876 -236.55574874297 -239.089116393238 -240.347064648197 -242.314884904891 -244.308429189778 -247.275090358979 -254.773745153163 -257.277310181812 -259.008477442741 -261.723403383283 -264.89096156839 -1.29521025286003 -7.44537209712866 -10.0852267659724 -16.1664846344873 -19.5285448175838 -21.2375581918054 -24.4991328561879 -26.3523418297732 -28.541404194426 -31.3381592881956 -35.4770237805843 -38.3231531382986 -41.357307708096 -42.9505683304198 -45.7332823110266 -49.0567300350122 -52.9748084649145 -55.4494057208886 -57.16806224643 -59.4255721328304 -61.9210992149086 -65.2827487170924 -67.5786479977126 -68.875960793294 -70.5810613520356 -73.5150429829586 -76.0919624267288 -79.2750419909992 -80.8968047710756 -82.5749145400519 -85.0635718097951 -88.2665309527897 -91.1120137911648 -93.4659541909566 -94.6108715858467 -97.4651531916636 -98.9186517454104 -100.430015771416 -103.238467854095 -106.216399399961 -108.642067758237 -110.46422473197 -112.269900398287 -114.496689748514 -120.402295734252 -123.1147905902 -125.416954346902 -127.072217856901 -129.941677660359 -134.01494397276 -137.63917233941 -143.860796439022 -145.110899594839 -146.584236773077 -149.514118828393 -152.643836168325 -154.9588125435 -156.763821717693 -158.745870562608 -161.655025097948 -164.844075310526 -167.465822228366 -171.714320941526 -172.99466899049 -175.194638359916 -178.151449887629 -180.874758516877 -182.668295344288 -183.816517169363 -186.332672817877 -189.328510847995 -191.951029539639 -194.051366900582 -195.523764328577 -198.934889488091 -201.285337425402 -202.413667236278 -204.842226131657 -209.116484207901 -211.950797169031 -213.911963504758 -215.039893620821 -217.317663380417 -222.365293520433 -225.110497534511 -227.384937514609 -229.055392724272 -230.811152908999 -233.376575456817 -236.594778229013 -239.128193719277 -240.386133588602 -242.354189406881 -244.347566247177 -247.313424525053 -254.825079146811 -257.330907547998 -259.062042644517 -261.776748291892 -264.948077865714 -1.29521508401228 -7.44484313547727 -10.0749466505378 -16.1292984037342 -19.4911921619291 -21.2000024663308 -24.4635662910985 -26.3151387146796 -28.5042676328952 -31.3014125397102 -35.4408576034604 -38.2868916169421 -41.3211593369384 -42.9144077845159 -45.6987954505403 -49.0211697771722 -52.9412717019713 -55.4158529000164 -57.135638374623 -59.3928729903956 -61.8901288832606 -65.2534356159872 -67.5493273401048 -68.8466485562428 -70.5519532574537 -73.4842760285334 -76.0593151696105 -79.2402711771305 -80.8623214463404 -82.5404314522142 -85.0305090343222 -88.2328300652166 -91.078355068808 -93.4322851524215 -94.5771990226848 -97.4311075413313 -98.8841106764999 -100.39548157414 -103.204765909742 -106.183109652929 -108.608944623827 -110.431143204191 -112.236822452328 -114.463600900101 -120.371661242019 -123.083675850069 -125.385778725747 -127.040677203292 -129.908972954684 -133.982148067477 -137.607050655184 -143.830359290775 -145.080420466959 -146.553786813345 -149.484423435252 -152.614829768976 -154.929980985392 -156.734982507738 -158.716895963776 -161.625344044815 -164.814269630337 -167.435968229768 -171.683809005155 -172.964217006229 -175.164318793652 -178.121059810414 -180.843964690707 -182.637582167953 -183.785627241402 -186.301082351847 -189.298536226063 -191.921119828513 -194.021464443085 -195.493866239197 -198.903791963115 -201.254430430845 -202.384102770317 -204.813576226482 -209.088734966568 -211.923077471653 -213.884245529737 -215.012279642749 -217.289477079286 -222.337163109627 -225.079328215783 -227.353760089861 -229.024202786226 -230.779916744683 -233.345319690124 -236.564728237565 -239.098176016875 -240.356117320834 -242.32402727752 -244.317577949996 -247.284308777788 -254.82681679626 -257.331160421489 -259.062323163123 -261.777388464455 -264.946926246073 -1.29521339363371 -7.44664171038306 -10.0858245395894 -16.150599399287 -19.5147296744502 -21.2236347736771 -24.4874190922164 -26.3406134066485 -28.5297181854124 -31.3275427454636 -35.4670159672531 -38.3130211267692 -41.3473386530648 -42.9405897456429 -45.7240522897186 -49.046371713962 -52.9670769606201 -55.4420870310888 -57.1611346482779 -59.4192435168797 -61.9156235526225 -65.2796491124131 -67.5755118777937 -68.8728291003295 -70.5780643614185 -73.5121494322518 -76.087613931281 -79.2708900550306 -80.8929498671891 -82.5712193117784 -85.0602425267043 -88.2629050504731 -91.108559340319 -93.4625333221035 -94.6074496902651 -97.4627786265835 -98.9149207462259 -100.426199203424 -103.234824572963 -106.213805225332 -108.63960222965 -110.461762231011 -112.267298027353 -114.494709555182 -120.399765545245 -123.111851961608 -125.413998349804 -127.069241074439 -129.938683480502 -134.01199639798 -137.635558395157 -143.850744024481 -145.108602625121 -146.58245371298 -149.511824143307 -152.641321727379 -154.956387322517 -156.761566236775 -158.743554390272 -161.651463470647 -164.840799528082 -167.462749914872 -171.710725264704 -172.991052115567 -175.191346116953 -178.146154377068 -180.869270344559 -182.662899901272 -183.810963353293 -186.326249121404 -189.323774167851 -191.947302564439 -194.047686304777 -195.520090749112 -198.931434437114 -201.282130286872 -202.410796215551 -204.839859331951 -209.113235522836 -211.947684221347 -213.908830662771 -215.036824465517 -217.315333959173 -222.365816604001 -225.108067651039 -227.382508459926 -229.052925332326 -230.808538297835 -233.375567522365 -236.593037396087 -239.126486631459 -240.384427051335 -242.352328038414 -244.345954302199 -247.312316247667 -254.850885004026 -257.356963936662 -259.088150257153 -261.802757699055 -264.971520551398 -1.29521139775005 -7.44467518671866 -10.0599392296212 -16.0850919224853 -19.4478827272472 -21.1567758655167 -24.4204328754819 -26.2725431290237 -28.4614419196633 -31.2582346013327 -35.3969447512173 -38.2430505969718 -41.2772723089017 -42.8705396534323 -45.6525256479512 -48.9749294872637 -52.8950269912875 -55.3703213568712 -57.0876814815165 -59.3444077080585 -61.8397008727862 -65.2029323574584 -67.4987510335631 -68.7960545691127 -70.5011103608482 -73.435081207612 -76.00929574565 -79.1916552239955 -80.8141726664075 -82.4922448205657 -84.9816777094891 -88.1831377859245 -91.0286909891548 -93.3826269405777 -94.5275386594365 -97.3831228309599 -98.8364516208769 -100.347775826567 -103.155995151525 -106.134173324811 -108.559886079497 -110.382056927044 -112.187846122455 -114.414945999934 -120.318476584166 -123.031017926328 -125.33315137858 -126.988649999126 -129.857821588668 -133.928649824989 -137.553370735175 -143.778573715033 -145.028563692354 -146.502329042285 -149.433315691446 -152.562167895039 -154.877067149428 -156.682070350169 -158.66440069406 -161.573783560212 -164.762248081896 -167.383798229511 -171.631491908105 -172.911876288803 -175.11200781952 -178.068678296897 -180.791602621796 -182.58520022306 -183.733111062172 -186.24847170439 -189.244825495921 -191.868368876443 -193.968735367578 -195.441135279224 -198.853044543021 -201.203279575638 -202.331974748972 -204.760968623254 -209.037845808393 -211.872011702601 -213.833146753226 -214.961131761015 -217.23915038343 -222.290873077569 -225.033199080924 -227.307637778757 -228.978072254616 -230.733771011998 -233.299183621567 -236.51729071268 -239.050657924022 -240.308593022592 -242.276580557334 -244.270129724499 -247.236338861504 -254.787723934198 -257.295191013829 -259.026371430272 -261.741401770121 -264.910907813674 -1.29521129120828 -7.44566036946799 -10.0623541460039 -16.0927636723392 -19.4523070648828 -21.1613274683591 -24.4242719819949 -26.277254013578 -28.4663634396584 -31.2634090018995 -35.4023203931398 -38.2484802528542 -41.2825795366027 -42.8758248654436 -45.6587320815506 -48.9812468284782 -52.9003273464478 -55.3747593964772 -57.0943675016208 -59.3521549018104 -61.847456564795 -65.2129542449665 -67.5088366049384 -68.8061449531477 -70.5114086584597 -73.4454455740429 -76.0221918550731 -79.2035149367976 -80.8246624773182 -82.5029802985001 -84.9930971363873 -88.1953989817675 -91.0411396679442 -93.3950834792948 -94.5399993081741 -97.395400518454 -98.8482276570913 -100.359621276155 -103.169049619488 -106.148651744147 -108.574403725881 -110.396670607468 -112.202125343864 -114.429310620439 -120.324746765443 -123.037250627292 -125.339359543611 -126.994832352997 -129.863192625152 -133.932673160838 -137.558356872564 -143.77939648608 -145.029414431398 -146.50304489755 -149.432567219281 -152.563124960593 -154.877998400426 -156.683003124663 -158.665277403535 -161.573533541096 -164.761571872288 -167.383118365704 -171.630986316768 -172.911387682681 -175.111637075375 -178.068671432022 -180.791719053471 -182.585331090104 -183.733383737053 -186.248760156214 -189.247120286845 -191.869920883846 -193.970241769604 -195.442640003449 -198.852609672258 -201.203494263299 -202.333016337381 -204.762181844223 -209.031994403811 -211.866412546747 -213.827591065454 -214.955651824341 -217.234424968684 -222.289677216444 -225.032025120672 -227.306391821372 -228.97680398969 -230.732352053702 -233.299523353238 -236.518168836285 -239.051596108674 -240.309538239874 -242.277452620172 -244.270975303542 -247.238316533809 -254.788854909003 -257.295592225335 -259.026761256709 -261.741306547928 -264.91270078404 -1.29521120429759 -7.44549610819716 -10.0836111429821 -16.1920195012345 -19.5545588292231 -21.2636092441481 -24.5259162055362 -26.3786995297464 -28.5673330115833 -31.3633825743491 -35.5032201384055 -38.3492854115764 -41.3835088171062 -42.9767596760382 -45.7601506549364 -49.0826127232007 -53.0012976078543 -55.4762173981965 -57.1956329492606 -59.4538024732053 -61.9517882111379 -65.3120960186093 -67.6079535119881 -68.9052707101016 -70.610543850406 -73.5447411990328 -76.1197052619125 -79.3004931042734 -80.9226388743452 -82.6007124531343 -85.0895551138361 -88.2919268299213 -91.1375099335732 -93.4915227548487 -94.6364372696886 -97.4908264099636 -98.9438739036461 -100.455248310941 -103.265309250765 -106.243248071806 -108.668975216956 -110.491207938277 -112.29651858124 -114.523287420605 -120.423392433876 -123.135584267564 -125.437750188089 -127.093148899772 -129.963143340993 -134.035067457426 -137.659465061641 -143.884089111502 -145.134122028724 -146.607668780132 -149.537287503072 -152.66720963361 -154.982165998831 -156.787165371203 -158.768970828099 -161.678385883382 -164.866652320183 -167.488238908055 -171.735976782495 -173.016316285625 -175.21621041329 -178.171434199687 -180.894848519133 -182.6884016034 -183.836523224334 -186.352428591715 -189.348572873729 -191.97165682998 -194.072008271403 -195.544402970573 -198.955813698585 -201.306428584556 -202.435331035295 -204.864528111931 -209.141962229304 -211.97583004158 -213.936962745224 -215.064893703256 -217.343750529752 -222.395458185299 -225.137877758368 -227.412331208467 -229.082780927942 -230.838459219404 -233.40468906821 -236.623225149287 -239.156579995534 -240.414517353003 -242.382117467614 -244.375780456558 -247.341519275419 -254.909208846813 -257.418170265428 -259.149332724176 -261.864314006596 -265.035952747777 -1.29521340161711 -7.44659718323256 -10.0711411911286 -16.0994347179374 -19.4607277603681 -21.1696801442706 -24.4316818652801 -26.2852678467934 -28.4738353844022 -31.2701951617258 -35.4104835417532 -38.2566676903422 -41.2909430305893 -42.8842071800678 -45.6683184663803 -48.990337425344 -52.9055716330203 -55.3797669007908 -57.0994996378298 -59.3576286980555 -61.8542660988873 -65.2182724179511 -67.5141242851478 -68.8114550889982 -70.5166527389824 -73.4510361974644 -76.0278652626343 -79.2087556980692 -80.8306074553447 -82.5086438550471 -84.9984743705427 -88.2012599564467 -91.0468571464062 -93.4008268593557 -94.5457351415554 -97.3994677843619 -98.8527471801201 -100.364228433288 -103.172795062777 -106.150886969372 -108.576635301421 -110.398761643557 -112.204403113931 -114.431158735276 -120.321757071134 -123.034295899586 -125.336496142822 -126.9919336131 -129.860597111534 -133.931450441472 -137.556172440109 -143.783812780174 -145.033786294452 -146.5075450517 -149.438052762601 -152.567492230643 -154.882457659104 -156.687457830559 -158.669524275885 -161.579238266137 -164.767990102155 -167.389381931794 -171.637447459704 -172.917782044281 -175.118094118065 -178.074631344044 -180.797867038736 -182.591470807819 -183.739584776975 -186.255361478797 -189.251663014688 -191.87494410662 -193.97527497414 -195.447682161472 -198.859051151502 -201.209387092961 -202.337560977177 -204.766945142199 -209.042674840033 -211.876798896845 -213.837931698595 -214.965951583383 -217.243858343705 -222.300912705681 -225.043173037191 -227.31760850631 -228.98804780147 -230.743545324357 -233.308648494758 -236.527962941273 -239.061374175809 -240.319316386907 -242.287087088948 -244.2804308639 -247.246289572576 -254.785743620011 -257.292595218592 -259.023751545064 -261.738721993366 -264.902422468389 -1.29521062470943 -7.44479292068263 -10.0739536553268 -16.1282826579795 -19.4928591937971 -21.2018693095374 -24.4662235604145 -26.3181399342875 -28.5068576914284 -31.3022023763709 -35.4420056378285 -38.2882803387425 -41.3224300438668 -42.9156957711036 -45.6987878823766 -49.0224627102106 -52.9394418155113 -55.4136580421876 -57.1341868070902 -59.3910178495375 -61.8868725693435 -65.2543223205117 -67.5505565198914 -68.8478661297886 -70.5528753770299 -73.4869234729414 -76.0650233723766 -79.2435103625354 -80.8660724210399 -82.5444552425362 -85.0339610734516 -88.2354381577231 -91.0810594171592 -93.4350076017936 -94.5799134211901 -97.4337210880644 -98.8873787743916 -100.398758997144 -103.207385783339 -106.186172932364 -108.612122116627 -110.434259831123 -112.239779080105 -114.46729171061 -120.366280944123 -123.078774331632 -125.380927458056 -127.036048045172 -129.905450909984 -133.97806751089 -137.603067973993 -143.828735916102 -145.078752631373 -146.552429032002 -149.482299589347 -152.611868537841 -154.926792195944 -156.731801400955 -158.713740346863 -161.622304676871 -164.810444004038 -167.432063663635 -171.679913380591 -172.9602447853 -175.160407019127 -178.11590051888 -180.838771838908 -182.63239031733 -183.780421498504 -186.295542231206 -189.293334468166 -191.91610972451 -194.016452468374 -195.488852640563 -198.897467260867 -201.247934358343 -202.377017803726 -204.805946870565 -209.083950914986 -211.917884876599 -213.879021417286 -215.00708280125 -217.286312029695 -222.33464160113 -225.077025679093 -227.351460701321 -229.021903139149 -230.777298962511 -233.344475230751 -236.562861635664 -239.096215377892 -240.354156970051 -242.322053347121 -244.315120116241 -247.281686968797 -254.84614211866 -257.352915638578 -259.084081301149 -261.798831299213 -264.967813590682 -1.29520979167358 -7.44648733456619 -10.0871705358257 -16.1793705923049 -19.5396869373628 -21.2486480240045 -24.5095884390796 -26.3628551107978 -28.5517970740651 -31.3484481781215 -35.4871767897553 -38.3333770006248 -41.3676239030047 -42.9609032869147 -45.7444971732062 -49.0682033636417 -52.9884925662825 -55.4633828781683 -57.1815600104044 -59.4398036199136 -61.9364642645574 -65.3013664158212 -67.5974469768732 -68.8947526745412 -70.6001919310398 -73.5336269049419 -76.1085899998925 -79.2890332669903 -80.9100943586202 -82.5882311566496 -85.0779306715947 -88.2790724611699 -91.1247133041464 -93.478658772107 -94.6235456734824 -97.4781823917658 -98.931665346355 -100.442969448543 -103.252458640934 -106.23082711829 -108.656575166967 -110.478807783078 -112.284390193152 -114.51136592138 -120.418670438775 -123.130862825892 -125.433013004114 -127.088808531432 -129.959200663639 -134.029471047803 -137.652382302571 -143.871075026026 -145.121103750399 -146.594647991557 -149.524158523095 -152.653958664074 -154.968856242279 -156.773849693757 -158.7554656846 -161.6642221237 -164.853969715945 -167.474855529202 -171.722577236484 -173.00296780219 -175.203266699893 -178.15949489121 -180.882464353055 -182.676072083293 -183.824135995329 -186.339572958017 -189.337263660352 -191.959962085196 -194.060326296792 -195.532724730937 -198.942891527792 -201.293901280121 -202.423471253724 -204.85295675098 -209.132639538184 -211.966771712305 -213.927941381994 -215.055904417366 -217.333453784917 -222.382479437162 -225.124889768298 -227.399318507288 -229.069766807426 -230.825446560739 -233.390584886762 -236.609645930393 -239.143006402447 -240.40094379393 -242.368803043927 -244.362599603627 -247.328426695945 -254.866323775683 -257.371821605702 -259.102978217764 -261.818324151643 -264.986603147288 -1.29520887766869 -7.44468672767873 -10.07578838876 -16.1204278385204 -19.4769270883589 -21.1859778262517 -24.4484004901526 -26.3024014464773 -28.4912004119769 -31.287407694009 -35.4266504363261 -38.2728425520642 -41.3070000463917 -42.9002545254094 -45.6837003090173 -49.0079667507809 -52.926907228195 -55.402023142877 -57.1211091945111 -59.378829934905 -61.8748525701688 -65.2402878970871 -67.5361796612959 -68.8335023952825 -70.5387596033666 -73.4720232072656 -76.046204053413 -79.22721514821 -80.8485744590548 -82.5267627750722 -85.0163689298913 -88.2181136039573 -91.0642793337665 -93.4182943541419 -94.5632054934875 -97.4172648571501 -98.8704994138197 -100.381867750916 -103.190429767387 -106.170561436204 -108.596305440956 -110.418469918939 -112.223983965729 -114.451360352402 -120.345526529812 -123.057829213453 -125.359992762196 -127.014885769666 -129.884258971257 -133.959929879603 -137.583887934158 -143.811445602213 -145.061478194094 -146.535141352544 -149.462906678068 -152.59430796017 -154.909320562465 -156.714328625322 -158.696142105579 -161.604286445185 -164.793500416487 -167.415349524056 -171.662989255357 -172.943318786861 -175.143457596261 -178.099101428905 -180.821999662964 -182.615641706847 -183.763639774082 -186.279201165246 -189.27697919891 -191.89970292889 -194.000018607978 -195.472413801934 -198.882898323857 -201.233527158454 -202.362431671318 -204.791387391536 -209.067324398006 -211.901433755881 -213.862629580242 -214.9905543141 -217.27036313843 -222.317582217526 -225.059860955218 -227.334292489777 -229.004730116994 -230.760435881731 -233.327379666396 -236.546039510392 -239.079426448458 -240.33737383523 -242.305223881181 -244.298491478516 -247.264519372259 -254.816969410881 -257.32502140416 -259.056178795177 -261.770991961723 -264.938291522117 -1.29521109408322 -7.4462772604506 -10.0847142050626 -16.1520992153301 -19.5143244426667 -21.2232051114051 -24.4858312617834 -26.339045332213 -28.5277829204113 -31.3244608291101 -35.4642814915515 -38.310438813177 -41.3446190129158 -42.9378828215776 -45.7218470905219 -49.0444989180876 -52.9638517755914 -55.4382252801315 -57.157887976293 -59.4151462804741 -61.9120408502437 -65.273825838418 -67.5697080914603 -68.8670213539424 -70.5722502954241 -73.5063817347862 -76.0811540063416 -79.2602327315197 -80.8826963818056 -82.5606146968306 -85.0496791199881 -88.2521950783899 -91.0979610172116 -93.4519670176067 -94.5968721881245 -97.4519467012978 -98.9047042304332 -100.416266343119 -103.224148285712 -106.203377632314 -108.629133624891 -110.451334984819 -112.256846518822 -114.4839031013 -120.376433054311 -123.088754060062 -125.390955809519 -127.046621391613 -129.915953648377 -133.985360792407 -137.609476527782 -143.842077560339 -145.092195562052 -146.565752092179 -149.495873573723 -152.626197289513 -154.941147363982 -156.746292948891 -158.728469854164 -161.63683064643 -164.826039163984 -167.447210741746 -171.694980179499 -172.975315864851 -175.175312750382 -178.131255643748 -180.854296799198 -182.647880453641 -183.795886695254 -186.311459003831 -189.307918367165 -191.930559305069 -194.03089916454 -195.503304439678 -198.912546528206 -201.263370140683 -202.392904174222 -204.821283786601 -209.101143138426 -211.935192024071 -213.896437650356 -215.024394835063 -217.302762209382 -222.354611691542 -225.096975839246 -227.3714041884 -229.041820109213 -230.79742868686 -233.363342785773 -236.582145283332 -239.115571501022 -240.373509568818 -242.341792313004 -244.334830785926 -247.30071270876 -254.856772489398 -257.363396021429 -259.094546766347 -261.809501189908 -264.980730351612 -1.29521627183915 -7.44478099451992 -10.07544301776 -16.1429737369836 -19.5048948808939 -21.2139057096714 -24.4780847220278 -26.3311060508747 -28.5198870981065 -31.3160419262273 -35.4562578553991 -38.3023611035421 -41.3366306376215 -42.9298761298978 -45.7135998343853 -49.0363142446852 -52.956540673353 -55.4317870516798 -57.1518056918325 -59.4110904251914 -61.9084714968984 -65.268893198698 -67.564747689845 -68.8620655087582 -70.5672315925749 -73.5001980593786 -76.0755356946043 -79.2585994238555 -80.8805482684208 -82.5587014331165 -85.0483433305745 -88.2496361957338 -91.095389380517 -93.4494291387741 -94.594344528665 -97.4489559491147 -98.9021276668502 -100.413422071674 -103.221911271198 -106.200908725435 -108.626614872252 -110.448779946065 -112.25465349249 -114.481931674046 -120.380644399202 -123.092675706294 -125.394854687189 -127.050544902341 -129.919993348489 -133.991447597898 -137.615664883113 -143.838699788525 -145.088777090519 -146.56220177573 -149.491308636226 -152.620509521157 -154.935405036379 -156.740410960241 -158.722177061736 -161.631198146863 -164.82065285459 -167.441788859617 -171.689294408852 -172.969755779088 -175.169822804818 -178.12644391269 -180.848986413997 -182.642626238319 -183.790690147796 -186.306710161302 -189.303387065764 -191.926445772578 -194.026815373888 -195.499215684576 -198.911243810555 -201.26140663312 -202.389591841699 -204.81819053436 -209.097804415684 -211.931789745454 -213.892935357377 -215.021006233422 -217.299977495393 -222.357729992241 -225.100213161132 -227.374655777968 -229.045103193168 -230.800839213823 -233.368066138335 -236.5864757192 -239.119833997356 -240.37777296535 -242.345734055918 -244.338796546436 -247.305408009028 -254.872572860378 -257.378232965255 -259.109402119997 -261.823928741933 -264.992333182437 -1.29521119189407 -7.4459868885991 -10.0632827595553 -16.0831646889222 -19.4439415258972 -21.1529117931368 -24.4155864919166 -26.2687565562654 -28.4577405932611 -31.2526465549773 -35.3911060814501 -38.2372085075277 -41.2714119715945 -42.864682487277 -45.6479794515155 -48.9716223969095 -52.8902263584308 -55.3645339452999 -57.085247845476 -59.3432442016679 -61.8411960485283 -65.2028632676062 -67.4987397033407 -68.7960497961091 -70.5014968906042 -73.434969322069 -76.0102393598553 -79.1911982270471 -80.8140062335855 -82.4921884982182 -84.9820466951455 -88.1836394648102 -91.0294015041902 -93.3833666936708 -94.5282776889422 -97.3829218386841 -98.83613440618 -100.34766183853 -103.156021782422 -106.135602646589 -108.561354170676 -110.383566894026 -112.189427975998 -114.416678285496 -120.324054574855 -123.035895919142 -125.338142279349 -126.99309880945 -129.862674983297 -133.934023213314 -137.55931119413 -143.787393335995 -145.037340113863 -146.511065604376 -149.441355430401 -152.572025444539 -154.886914674657 -156.691923307844 -158.673545476478 -161.582701521316 -164.77118518701 -167.393189161008 -171.641008564809 -172.921391342291 -175.121759376782 -178.076647763813 -180.800623561381 -182.594266914714 -183.742287328023 -186.257141038137 -189.25415765002 -191.877519117983 -193.977847924466 -195.450246051093 -198.86153947497 -201.212397127382 -202.3421434083 -204.771033317629 -209.045938214843 -211.880177114144 -213.841318690675 -214.969248373282 -217.247245687154 -222.304496222678 -225.046841029963 -227.321216006733 -228.991659127619 -230.747399968155 -233.314987600619 -236.532952003462 -239.066366766482 -240.324306886096 -242.292215573733 -244.285673828422 -247.251972134797 -254.808029089592 -257.315465745423 -259.046646009943 -261.761316775404 -264.929352452617 -1.29521012956165 -7.44588080319774 -10.0703251838793 -16.112863058005 -19.4779879812363 -21.1869992098975 -24.4492112251764 -26.3018735481893 -28.4910375310263 -31.2882703224577 -35.4265399306636 -38.2726621844964 -41.3069540177821 -42.9002036168496 -45.6841485929545 -49.0066279146511 -52.9249489932129 -55.3998763347334 -57.1181468558213 -59.3753908376172 -61.8710460368038 -65.2362710575177 -67.5321990772321 -68.8295147752211 -70.5346907055008 -73.4681929514906 -76.0450439737895 -79.2273500470964 -80.849345845904 -82.5277190817273 -85.0162558105324 -88.2188307357858 -91.0645717482881 -93.4185747267228 -94.5634821121771 -97.4181566996741 -98.8711316400367 -100.382524832342 -103.190955656921 -106.169461701686 -108.595189605053 -110.41740292879 -112.223009263466 -114.45009135166 -120.349766359347 -123.062024223486 -125.364137448297 -127.019240488029 -129.888450131425 -133.961646203374 -137.586201164694 -143.813236139628 -145.063277017176 -146.536777770665 -149.467225180406 -152.597131908087 -154.912038022845 -156.717040400658 -158.699116701445 -161.607436231787 -164.796189737444 -167.417749679066 -171.665738373948 -172.946060142176 -175.146308148805 -178.102344976581 -180.825771576679 -182.619398030132 -183.767477122275 -186.283297100334 -189.279577695793 -191.902193280282 -194.002494667024 -195.47489426629 -198.884073564773 -201.234978893117 -202.364770993197 -204.79335601077 -209.067565279402 -211.902431446157 -213.863600575966 -214.991511232636 -217.269780960351 -222.319460710056 -225.061765203865 -227.336236986698 -229.006682961714 -230.762320411708 -233.328331745462 -236.547075518512 -239.08043400835 -240.338374306106 -242.306033921265 -244.298595924716 -247.264957938542 -254.812186756586 -257.319338604294 -259.050520442414 -261.765131516312 -264.93057705207 -1.29521577383967 -7.44528960431818 -10.0728823153299 -16.1365815044411 -19.4977315509244 -21.2067268676237 -24.4699270826617 -26.3215777042108 -28.5104122117858 -31.3063326544344 -35.4452392282971 -38.2912690148389 -41.3255007833331 -42.9187758249023 -45.7026301235478 -49.0250966083056 -52.9449578521788 -55.41956412083 -57.137093322715 -59.396132591705 -61.8932198380285 -65.2578180707189 -67.5536578015761 -68.8509618782735 -70.5562065675072 -73.4903006876669 -76.06499165977 -79.2465393282836 -80.8681961100817 -82.5464088109542 -85.0348776779022 -88.2370236467536 -91.0825767303415 -93.4365387567494 -94.5814530797961 -97.4358355732502 -98.8887573620611 -100.400188326357 -103.209405622499 -106.188175946914 -108.613874649377 -110.436036240206 -112.241651697386 -114.468698038335 -120.364213861994 -123.076688749906 -125.37880926609 -127.034125546416 -129.904662365631 -133.977305126091 -137.601129000718 -143.828908709228 -145.078944568946 -146.55261392247 -149.482288540833 -152.61221831396 -154.927051657007 -156.732054056975 -158.7140277711 -161.622744075267 -164.811023558858 -167.432270897998 -171.680082694519 -172.960411812551 -175.160855938846 -178.116534465884 -180.83973552022 -182.633370795102 -183.781461278881 -186.297045162378 -189.292683385751 -191.915951638083 -194.016322025829 -195.488720988983 -198.897268108527 -201.247880911367 -202.377282050204 -204.806185728213 -209.082089932772 -211.916401026599 -213.877652646559 -215.005438742793 -217.283858343808 -222.324891330739 -225.067513978329 -227.34197183307 -229.012413848746 -230.768002634657 -233.332988114692 -236.551011343398 -239.084445865963 -240.34238459143 -242.31037639593 -244.303760880051 -247.269114354167 -254.807827263292 -257.313459950863 -259.044651770298 -261.759345343433 -264.928089959006 -1.29521319903784 -7.4438723429137 -10.0775222681054 -16.1281597210244 -19.4925882220233 -21.201566539901 -24.4634241716459 -26.3171392460097 -28.5063230956598 -31.3032414506041 -35.4429972873492 -38.2892004891175 -41.3234003047365 -42.9166639053294 -45.6995963803439 -49.0236269006406 -52.941767855018 -55.4166743958528 -57.1336251348126 -59.3909012301714 -61.887247894237 -65.2510927032884 -67.5469511219657 -68.8442680615406 -70.5494483679181 -73.4819464037008 -76.0529388420681 -79.2323693154229 -80.8546432595228 -82.5330725698031 -85.0222250226822 -88.2234036867237 -91.06902388913 -93.4230098577614 -94.5679478170651 -97.4211574284102 -98.8748210553874 -100.386098026919 -103.194821824492 -106.174098210619 -108.599805342991 -110.421954947531 -112.227367969805 -114.45397783585 -120.346457817295 -123.058852914426 -125.36103360488 -127.016251920988 -129.885137362381 -133.954627302898 -137.577616426256 -143.804472615504 -145.054549017785 -146.528117047729 -149.458501050959 -152.587469561673 -154.90262366506 -156.707617658856 -158.689745659622 -161.599368282564 -164.787981676418 -167.408892432142 -171.656510336922 -172.937240074938 -175.137874887772 -178.095136336697 -180.817500247806 -182.611059668787 -183.759074759147 -186.274718381026 -189.271331498094 -191.895003469055 -193.995360217838 -195.467755389996 -198.877428831663 -201.228111254922 -202.357144155133 -204.786505398294 -209.065343307537 -211.899453550085 -213.860580059723 -214.98854856671 -217.268121357408 -222.307949123666 -225.050815631125 -227.325230143467 -228.995656534722 -230.751350808213 -233.316885150376 -236.535121205514 -239.068526189085 -240.326464073529 -242.294504728916 -244.287949710573 -247.253273615746 -254.764726070014 -257.267852205635 -258.999002170942 -261.713684151092 -264.883752918412 -1.2952135205817 -7.4448896879817 -10.0825184867738 -16.1615139849245 -19.523048678079 -21.2319141214736 -24.4947432210931 -26.3467315526555 -28.5354811346553 -31.3306261286294 -35.4700958350185 -38.3160974210828 -41.3503437682072 -42.9436025108422 -45.7263632174241 -49.0485162842473 -52.9682292942095 -55.4433188073103 -57.1625207271743 -59.4216435943419 -61.9200895672048 -65.2801301595039 -67.5759703590085 -68.8732690540591 -70.5788411520824 -73.5111605249186 -76.083202573262 -79.2625868141101 -80.8852956738772 -82.5636074238526 -85.0523084524956 -88.2541477211105 -91.0997838224378 -93.453786492917 -94.59870156142 -97.4536421915166 -98.9071164455157 -100.418366411429 -103.226153958518 -106.204234502943 -108.629913969252 -110.452187963423 -112.25758283306 -114.485486181631 -120.390672219099 -123.102990361038 -125.405303279931 -127.06091000305 -129.930002181358 -134.002515102292 -137.627016190461 -143.850023928503 -145.100053683053 -146.573564814316 -149.503368135708 -152.633187135541 -154.947972256941 -156.75322022032 -158.7346491102 -161.643381038123 -164.832386724862 -167.454396885907 -171.701972706649 -172.982312844365 -175.182146920684 -178.137106123122 -180.860534617405 -182.654117777664 -183.802205595523 -186.317352835984 -189.313521317748 -191.936447775168 -194.03680118412 -195.509203852844 -198.919818933064 -201.270630408079 -202.399741642837 -204.829241741516 -209.106213798542 -211.940313150556 -213.901461210729 -215.029407570571 -217.307869396714 -222.365938883612 -225.108242383869 -227.382676981806 -229.053110773871 -230.808808775636 -233.375263632491 -236.59437386804 -239.127746064877 -240.385688330878 -242.353773830375 -244.348171472382 -247.313824120898 -254.873124104606 -257.381254440087 -259.112427625275 -261.827095384325 -264.996331676308 -1.29520785710336 -7.44504147913659 -10.0685860640525 -16.1289969727449 -19.4924749451306 -21.2014594677423 -24.4658779366605 -26.3177422608988 -28.5068508376283 -31.3042772871436 -35.4433214604126 -38.2893493823766 -41.3235413046205 -42.9168006700188 -45.7018877190586 -49.0254264538955 -52.9435824599179 -55.4182500828127 -57.1373738211607 -59.396071764741 -61.8922703161884 -65.2559688980468 -67.5518507978854 -68.8491695352608 -70.5543516360815 -73.487628736113 -76.0613936145392 -79.2414295469409 -80.8629975139067 -82.54120233987 -85.0301173315482 -88.2326241855408 -91.0783943825619 -93.4323565348933 -94.5772672969576 -97.4310138456598 -98.884693568601 -100.396294154738 -103.206371351986 -106.184751446453 -108.610906061304 -110.433123126791 -112.238348673864 -114.465410839358 -120.367440078016 -123.079369473917 -125.381480692392 -127.036748147685 -129.90643114186 -133.977610078132 -137.602019363618 -143.829875304064 -145.079917477247 -146.553584940682 -149.482330304682 -152.612685486502 -154.927618845952 -156.732622354461 -158.714489688862 -161.623813851964 -164.812436552153 -167.43419955335 -171.682664701874 -172.962993146678 -175.16327711515 -178.119624583893 -180.842561926517 -182.636184059158 -183.784229833974 -186.299282342777 -189.295962442322 -191.919208401936 -194.019534594241 -195.49192785239 -198.903613391378 -201.254150315165 -202.38293995663 -204.811812261126 -209.087882206024 -211.92207638752 -213.88322380003 -215.01125779411 -217.290828123089 -222.345824132416 -225.088139235722 -227.362565222682 -229.033005324644 -230.788529183808 -233.354905985982 -236.572927175467 -239.106362986738 -240.364304310021 -242.332505871174 -244.326280075568 -247.292073665699 -254.833524746097 -257.339351540142 -259.070516644574 -261.785023338042 -264.951756124201 -1.29521699198477 -7.44530484852222 -10.076664273087 -16.1585316362315 -19.517425921327 -21.2264204112524 -24.4891726251593 -26.3420849391377 -28.5309216267077 -31.327721927708 -35.467881211195 -38.3141632856511 -41.3482990815539 -42.9415505698947 -45.7253155828621 -49.0484345243118 -52.9685110502099 -55.4433825924254 -57.1605058143522 -59.4191830569752 -61.9146796992803 -65.2794020585166 -67.5752708765358 -68.8725813510673 -70.5777199434539 -73.5106185428963 -76.0849553791717 -79.2667162042949 -80.8879291410235 -82.5661646251953 -85.0551499984581 -88.2566778193927 -91.1024540100114 -93.4564100127366 -94.6013022905877 -97.4548875905591 -98.9076809657911 -100.419114259872 -103.22839715345 -106.206983324653 -108.632711373352 -110.454932173719 -112.26056335511 -114.488253037144 -120.392683141816 -123.104328304993 -125.406451310846 -127.061660718182 -129.929852519458 -134.00390039563 -137.628177760558 -143.852122497168 -145.102169113767 -146.575629997602 -149.50523412834 -152.635190862526 -154.950033665522 -156.755042264871 -158.737143310111 -161.646355600427 -164.83442371156 -167.456076183938 -171.703980333766 -172.984370718688 -175.184511816858 -178.140929727891 -180.864424750474 -182.658061012657 -183.806232491515 -186.321898503371 -189.319468805832 -191.9423861398 -194.042689695601 -195.51508828937 -198.924843546831 -201.27540175904 -202.404012798172 -204.833012627201 -209.110922843116 -211.945362586129 -213.906522447091 -215.034440532318 -217.313086583341 -222.361606953127 -225.103853261769 -227.37832857543 -229.048774008784 -230.804428589415 -233.36986081147 -236.589547796649 -239.122967462806 -240.380915014949 -242.348966600364 -244.342623388156 -247.308650966024 -254.865271812428 -257.37090510489 -259.102076491172 -261.817465224229 -264.985501989003 -1.29521333602284 -7.44544148730192 -10.0798270572113 -16.1418835028066 -19.5022562693571 -21.2112542259228 -24.4730582857552 -26.3268981992214 -28.5159586786937 -31.3133965323869 -35.4512317982635 -38.2973585837962 -41.3315645878301 -42.924822053151 -45.7084928671704 -49.0309067242257 -52.9490468192741 -55.4233429713845 -57.1441207176687 -59.4032203049423 -61.8999244471384 -65.2640337487866 -67.559894729485 -68.8572191832894 -70.5626615150772 -73.4963747155803 -76.0686641599601 -79.2486759754759 -80.870834313039 -82.548920150525 -85.0391769834497 -88.2420146875779 -91.087859259026 -93.4418019820109 -94.5867043732492 -97.4418156023349 -98.8945019692102 -100.405965933953 -103.214057894813 -106.192843795372 -108.618683479835 -110.440946700627 -112.246489246763 -114.473591918197 -120.381453300311 -123.09350723381 -125.395655887096 -127.050727008738 -129.920581788115 -133.993042447987 -137.616634568073 -143.834406836681 -145.084406884417 -146.55814437217 -149.487536501608 -152.616569897988 -154.931797615425 -156.736807252933 -158.718558561796 -161.627268382569 -164.815289757169 -167.436929866286 -171.684823844891 -172.965150669262 -175.16528485677 -178.121417539006 -180.844633107736 -182.638264778552 -183.786337771065 -186.301985362502 -189.299264967453 -191.92227887773 -194.022618568848 -195.495018300489 -198.904874953797 -201.255858654033 -202.385432178948 -204.814901747837 -209.091332346646 -211.925260939031 -213.886537011276 -215.014355457637 -217.294408524606 -222.336426679698 -225.078776744134 -227.353206830233 -229.023643211977 -230.779332843022 -233.344953675946 -236.562285704093 -239.095692784032 -240.353632193718 -242.321620290774 -244.314849918 -247.28151572467 -254.818361790515 -257.323870595407 -259.055036776839 -261.769485136865 -264.935366707249 -1.2952155162494 -7.44491044130793 -10.0689167310398 -16.1255966481019 -19.4875560046507 -21.1964529363399 -24.4607019260566 -26.313366400386 -28.5021203661673 -31.299368029603 -35.4386383388166 -38.2847800448012 -41.3189691427141 -42.9122229705745 -45.6953969722851 -49.0187523619738 -52.9376471406604 -55.4119884280171 -57.132736846915 -59.3910442526364 -61.8870579738098 -65.2511881317375 -67.5470032633985 -68.8443180176157 -70.5494938479149 -73.4826500809432 -76.0565753439777 -79.2393648249056 -80.8606253536366 -82.5389884290254 -85.0277578855714 -88.230623998774 -91.0761605179921 -93.4301451608152 -94.5750598035868 -97.4293211898558 -98.8830406880467 -100.394473901212 -103.204215603649 -106.182771060576 -108.608434586288 -110.430692413868 -112.23628982204 -114.463786192543 -120.360648567653 -123.072493927153 -125.374622007839 -127.030253803469 -129.900377336873 -133.971646447089 -137.595860795383 -143.813605267295 -145.063603551793 -146.537258278007 -149.466542819163 -152.596839141037 -154.911720769902 -156.716721166837 -158.699010144781 -161.608256312426 -164.796313212518 -167.417984605321 -171.665840388759 -172.946175734993 -175.146601661264 -178.102489167298 -180.82575206376 -182.619336458973 -183.767396144802 -186.283460788693 -189.279668554425 -191.902593293896 -194.002924934865 -195.475324152878 -198.885139973548 -201.235945622325 -202.364933600546 -204.794136513178 -209.076561158115 -211.910899775943 -213.872057746971 -215.000005256851 -217.278435977928 -222.33028358137 -225.072654448126 -227.34709015586 -229.017527747954 -230.773139557775 -233.339785247182 -236.558419446587 -239.091797354038 -240.349734188846 -242.317419989516 -244.310945491846 -247.277816780644 -254.859578249334 -257.367744686666 -259.098917208362 -261.813734929957 -264.981589460451 -1.29521193163769 -7.44637910270819 -10.0760459866629 -16.0993671751646 -19.4639559943593 -21.1729276289452 -24.4337577910432 -26.2874710505549 -28.4765968773798 -31.2741692765877 -35.4141901103192 -38.2602665966829 -41.2944888184802 -42.8877232733462 -45.6716582955769 -48.9960351831745 -52.9166346757302 -55.3914082021618 -57.1092162947385 -59.3661003615627 -61.8626686879785 -65.2252175899618 -67.5210874883544 -68.8183904646227 -70.5235247654262 -73.4573980103444 -76.0301710029329 -79.2119089200018 -80.8341577563381 -82.5125616438836 -85.002659227198 -88.2047052654972 -91.0502906221095 -93.4042541214832 -94.5491636081262 -97.4034934172792 -98.8564640148816 -100.367927312209 -103.175782739521 -106.153828552586 -108.579647142574 -110.401831792657 -112.207497659057 -114.434452727389 -120.333478014719 -123.045753452059 -125.347866195285 -127.003304843975 -129.87292357417 -133.945264771953 -137.569427767432 -143.795227096725 -145.045142352981 -146.519054962191 -149.448980184689 -152.578965438878 -154.89409860341 -156.699103556395 -158.680624394068 -161.589156396005 -164.777199033691 -167.39898211241 -171.646856297512 -172.927184370016 -175.127087973699 -178.083585470114 -180.806594470754 -182.600168566317 -183.748220422616 -186.264160877762 -189.25999645985 -191.883470164559 -193.983810111304 -195.456208423786 -198.866181775348 -201.217216325353 -202.346139951115 -204.775220353109 -209.052140423852 -211.886404663939 -213.847549269073 -214.97553314801 -217.253356805573 -222.297351980239 -225.039663858509 -227.314164416613 -228.984609910094 -230.740114259381 -233.305721577206 -236.524871416922 -239.058257537074 -240.31619400408 -242.284449901952 -244.277972028988 -247.243552441925 -254.825271061396 -257.332442221255 -259.063602354699 -261.778784152784 -264.946207245363 -1.29521420007296 -7.44504874092799 -10.0530645732199 -16.0674215942044 -19.4303881928186 -21.1393296314448 -24.4022318060756 -26.2555011662272 -28.4444240700595 -31.2410837283619 -35.3801866798986 -38.2262974565053 -41.2606115225426 -42.853880311618 -45.6362698301381 -48.9598357284359 -52.8780141864112 -55.3526861047014 -57.0732898423388 -59.3308542668937 -61.8275050427458 -65.1916028189734 -67.48738504879 -68.7846897405973 -70.4899089002946 -73.4228777729515 -75.9973086055748 -79.1799163837507 -80.8029088568279 -82.4810897870161 -84.9706632685414 -88.1717446425049 -91.0174834712155 -93.3714592157687 -94.5163530361216 -97.3714106996545 -98.8244385957477 -100.336009736611 -103.145424338599 -106.123806810461 -108.549614119744 -110.371767030924 -112.177644118464 -114.404996233219 -120.308637464633 -123.020953935222 -125.323096626269 -126.977918945636 -129.846774680054 -133.92001418047 -137.543669085047 -143.770642330095 -145.020680851411 -146.494146941576 -149.423816595553 -152.553003598183 -154.868240066325 -156.673239212002 -158.655153911053 -161.564999805369 -164.753525543609 -167.375413690581 -171.623305105072 -172.903625051202 -175.10385942658 -178.060539247189 -180.783675542705 -182.577300129176 -183.72530221625 -186.241326769641 -189.238455929662 -191.861029183714 -193.961339961906 -195.433737646024 -198.845488838976 -201.196106765007 -202.32564858507 -204.754755069921 -209.035200605637 -211.869026979558 -213.83014776249 -214.95801222688 -217.235509530578 -222.275120622892 -225.017493264977 -227.291963245607 -228.962386493715 -230.718114031844 -233.28579395229 -236.50432348838 -239.037673794609 -240.295617424512 -242.2631330669 -244.256694213288 -247.223595668993 -254.773175159426 -257.280295809399 -259.011480029298 -261.72624290391 -264.894332239425 -1.29521507360603 -7.44621792420779 -10.0852489698334 -16.1855286071717 -19.5498818480882 -21.258935455814 -24.5239812250688 -26.3754590712678 -28.5641792963672 -31.3595408565571 -35.5009076505054 -38.3469515451519 -41.3811810247344 -42.9744320469834 -45.7570659685679 -49.0799194572867 -52.9978354877268 -55.4726261298143 -57.1916033556198 -59.4496073577841 -61.946243021527 -65.3075150700761 -67.6033949930154 -68.9007080118542 -70.6058603546598 -73.5396878363497 -76.1155607912017 -79.29463607153 -80.916537048363 -82.5946783203179 -85.0845177033521 -88.2868469244538 -91.1324864857007 -93.4864432997034 -94.6313528936407 -97.4867932865607 -98.9392735794748 -100.450546665139 -103.261202464393 -106.239041784778 -108.664786362851 -110.487012542669 -112.292824706164 -114.520049861217 -120.425788233884 -123.138130966901 -125.440435456031 -127.095472538871 -129.965368409532 -134.037797335391 -137.662113620354 -143.88903636854 -145.139028457789 -146.612813046684 -149.541832575769 -152.671679060363 -154.98657919584 -156.791581359341 -158.773389592632 -161.682671450907 -164.871241738863 -167.492700386563 -171.740378543449 -173.020710554863 -175.221089554496 -178.176946936193 -180.899924056871 -182.69352276229 -183.841674105315 -186.357669567534 -189.355180045022 -191.977720713991 -194.078055791627 -195.550452760164 -198.960609838757 -201.311339201093 -202.440646815874 -204.869730889468 -209.146821490686 -211.98104944572 -213.942190373753 -215.07020172071 -217.348421241518 -222.402589690474 -225.145006276545 -227.419441971259 -229.08987939355 -230.845466255856 -233.411057745076 -236.629662727831 -239.163056773712 -240.420996153022 -242.389101239964 -244.382549419357 -247.348861879654 -254.88244753182 -257.388688585972 -259.119871775735 -261.834540691338 -265.005419515393 -1.29521168983075 -7.44487219859571 -10.0746406962857 -16.1141376330791 -19.4805897933338 -21.1895649960421 -24.4527394165171 -26.3045198181001 -28.4933399920991 -31.2896996814625 -35.4285709763481 -38.27469973836 -41.3089216294669 -42.9021693534696 -45.6864965686414 -49.0107368338604 -52.9289172636806 -55.4034964515942 -57.1207205982415 -59.377079407899 -61.8720222540249 -65.2369366446752 -67.5327513263968 -68.8300633467015 -70.5353729450403 -73.4683526025781 -76.0421096051324 -79.2238475570785 -80.8449986096894 -82.5233282933124 -85.01198630744 -88.2140862747057 -91.0597893844003 -93.4138045569573 -94.5587163940054 -97.4132919811832 -98.8661844271883 -100.377470158051 -103.185029559293 -106.163879667426 -108.589719361746 -110.411974029876 -112.217733336383 -114.444772232633 -120.356429376487 -123.068496016415 -125.370619902222 -127.026348748567 -129.896890857617 -133.967244149472 -137.591787176966 -143.812839222106 -145.062826344705 -146.5364181257 -149.466167274777 -152.595858002693 -154.910673770282 -156.715681396712 -158.697513233274 -161.607307054556 -164.796370714414 -167.417832514679 -171.665774294738 -172.946105770084 -175.14600663623 -178.102032411564 -180.825399045383 -182.619008108205 -183.767087357872 -186.282383273429 -189.279198841446 -191.902769094075 -194.003081483485 -195.475475609802 -198.886697094767 -201.237012438028 -202.364834152548 -204.793995138693 -209.065746384115 -211.899911080197 -213.861065433969 -214.989049662649 -217.267441988093 -222.320792333391 -225.063181285822 -227.337619601116 -229.008057909272 -230.763773643926 -233.32958329522 -236.548257694628 -239.081642287309 -240.339584625441 -242.307335476043 -244.300921292168 -247.266462801422 -254.826983557618 -257.331025509691 -259.062190540152 -261.776894899915 -264.943311141979 -1.29521590335163 -7.44572281888465 -10.0605296147912 -16.0651698254346 -19.428116090408 -21.1369954814301 -24.3991830220161 -26.2526219538624 -28.4416474603561 -31.2388145897413 -35.376697064763 -38.2227990719449 -41.257032087367 -42.8502901259676 -45.6331281403313 -48.9562925888433 -52.8750091130459 -55.3500100230449 -57.0705012450781 -59.3281750868873 -61.8244410766591 -65.1885806533492 -67.4844155492978 -68.7817297483551 -70.4867969537923 -73.4211934735964 -75.9939689518086 -79.1762190274018 -80.7980549696981 -82.4763421704475 -84.9656891884218 -88.1680066351101 -91.0135889167189 -93.3675374238079 -94.5124451794636 -97.3667397574004 -98.8198873547241 -100.331540940154 -103.139926338716 -106.118033189839 -108.543855146006 -110.365995962538 -112.171675826657 -114.399349347463 -120.3098046557 -123.022075075426 -125.324186477463 -126.979507287537 -129.848934841386 -133.922809559257 -137.545843574379 -143.770576730475 -145.02054944114 -146.49450204476 -149.423212710003 -152.553453826172 -154.868302075063 -156.673306432259 -158.655143452216 -161.564744668897 -164.753391108299 -167.375200405788 -171.6231666017 -172.903495379417 -175.104077901054 -178.060609484205 -180.784038340179 -182.577678760214 -183.725679675606 -186.240901107809 -189.237793577312 -191.860631613939 -193.960954543754 -195.433353043505 -198.84330269391 -201.194655589656 -202.324825237518 -204.753549469597 -209.029457128918 -211.863541537641 -213.824713207884 -214.952659598243 -217.231329687622 -222.283708611238 -225.026089615108 -227.300536798517 -228.970982616149 -230.72674544759 -233.294521062895 -236.513066861353 -239.046470259124 -240.304418672808 -242.272634475907 -244.266635799168 -247.23297719666 -254.764768900856 -257.270611218991 -259.00179754085 -261.716417168803 -264.884073936785 -1.29521763119506 -7.44621243524483 -10.0738039366754 -16.1367208766594 -19.498530865412 -21.2075035826564 -24.4709623013187 -26.3238207645256 -28.5125771162954 -31.308352773961 -35.4480369554739 -38.2941694766328 -41.3284216402433 -42.9216705880201 -45.7047056205502 -49.0276201798218 -52.9456456289989 -55.4197227029789 -57.1394965662932 -59.3976947174212 -61.8958763755232 -65.2571045639493 -67.5529814296217 -68.8503032092188 -70.5556156928403 -73.4879177391827 -76.0596923062461 -79.2414028150389 -80.8633174828568 -82.541381098399 -85.0314867150663 -88.2338943543794 -91.0794310198853 -93.4334052120704 -94.578326568723 -97.4330881468992 -98.8856191971778 -100.397168848679 -103.205228860892 -106.184324719329 -108.610108457756 -110.432316605884 -112.237604380406 -114.464445078675 -120.369069239528 -123.081360641608 -125.383482570946 -127.038725052895 -129.907771706741 -133.976894714422 -137.602564441783 -143.823083974663 -145.073050208867 -146.54683094683 -149.475625776039 -152.604755764644 -154.919745693888 -156.724743175239 -158.70670560096 -161.615921072024 -164.804907456161 -167.426190216526 -171.67330887927 -172.953645800104 -175.153794917077 -178.108481234099 -180.832041472539 -182.625653230566 -183.773699653141 -186.289566443496 -189.286915683624 -191.910232365455 -194.010596813683 -195.482994081063 -198.892501707266 -201.243234627244 -202.372300160444 -204.801445037503 -209.078211621934 -211.912498092116 -213.873625860886 -215.001550550047 -217.279931881395 -222.329415036881 -225.071899544599 -227.346350928434 -229.016788743493 -230.772592479044 -233.338643460285 -236.557722717071 -239.091119447688 -240.349062351136 -242.31701077688 -244.31004590795 -247.276144327334 -254.868366696651 -257.377601615088 -259.108764825971 -261.823458466108 -264.992860594896 -1.2952142573719 -7.44552304119482 -10.0900611422513 -16.1797305701029 -19.5428358412573 -21.2517996471794 -24.5155572617269 -26.368174415387 -28.5573729223922 -31.3542015405978 -35.4922610981831 -38.3383627485009 -41.3725619159281 -42.9658378231709 -45.7499947585563 -49.0729079984228 -52.9918602364254 -55.466609657407 -57.1838397746674 -59.443168050763 -61.9413147615974 -65.3020215588642 -67.5978756099026 -68.8951907745619 -70.6004980768893 -73.5349523260777 -76.1124988006436 -79.2929091388704 -80.9142291730004 -82.5923912129952 -85.0811094244694 -88.2832612609226 -91.1289016201562 -93.4829003638702 -94.627812681346 -97.4819226604854 -98.9346312188926 -100.445976735488 -103.25514571805 -106.23258636052 -108.658376248634 -110.480555172289 -112.285914583701 -114.512558610014 -120.403549610555 -123.115833427048 -125.417980115482 -127.073213421572 -129.943072289109 -134.018174218763 -137.643251369538 -143.864683048986 -145.114670570602 -146.588405385965 -149.517943879273 -152.647852805617 -154.963002283681 -156.768012221546 -158.749868103103 -161.657538498264 -164.846196684267 -167.468281170081 -171.716964108844 -172.997298444252 -175.197715904385 -178.154110193244 -180.877700468564 -182.671279790528 -183.819351654374 -186.33508164993 -189.331815909205 -191.954419714848 -194.054700921919 -195.52709175831 -198.938943463331 -201.289176922526 -202.41745521593 -204.847121712978 -209.126810095225 -211.961167154506 -213.922333654297 -215.050317267753 -217.328354518282 -222.378782809315 -225.121131901592 -227.395623816466 -229.066054121871 -230.821513066603 -233.387598283375 -236.605954179187 -239.139347861131 -240.397286566158 -242.365219790133 -244.358643657863 -247.325458202575 -254.851756839825 -257.35839102105 -259.089554938218 -261.804332803982 -264.974654122395 -1.29521124852079 -7.44570131280286 -10.0701733332681 -16.0917698148861 -19.4500853182186 -21.1589928552448 -24.4211752001534 -26.2747677391796 -28.4635088571529 -31.2581625158348 -35.3971644515895 -38.2432628677914 -41.2773648833458 -42.8706194174804 -45.6537816321797 -48.9782774903482 -52.8965474198602 -55.3713558849041 -57.0900874586371 -59.3493475868875 -61.8456324431616 -65.2092729197321 -67.5051613754121 -68.8024784572361 -70.5080004740764 -73.4422307235242 -76.0175255695875 -79.200481804871 -80.8219538936052 -82.5001820870474 -84.9890430928253 -88.1913499944629 -91.0370390019388 -93.3909922890783 -94.5359058555755 -97.3916081035604 -98.8440406564062 -100.35529156252 -103.163932971864 -106.141991661548 -108.567720805728 -110.38989986067 -112.195500394383 -114.422608661309 -120.313177283348 -123.025509432812 -125.327658694913 -126.982629908365 -129.851135517274 -133.923183689683 -137.547833221622 -143.773230795641 -145.023161154983 -146.497104215934 -149.425940608509 -152.555284336567 -154.870199013876 -156.675207879439 -158.656625686284 -161.565580411812 -164.754480869876 -167.375869731509 -171.624203721257 -172.904617952852 -175.1046419228 -178.060915121519 -180.78347115733 -182.577122892944 -183.72513327169 -186.240551889585 -189.236948160366 -191.860073753648 -193.960417757358 -195.432815405487 -198.842718984869 -201.193203569036 -202.322526700158 -204.751754416642 -209.028630835728 -211.86284332877 -213.824034402185 -214.951888587334 -217.22957850513 -222.27990545431 -225.025531562571 -227.299947650736 -228.970400828116 -230.726040732609 -233.29191716721 -236.510484538553 -239.043851540814 -240.301794700646 -242.269644545074 -244.263245075947 -247.229587605193 -254.774908391575 -257.282537752514 -259.013696633629 -261.72823789618 -264.896126201259 -1.29521148819349 -7.44482892862015 -10.0748040458677 -16.125610468298 -19.4862648622521 -21.1952748930898 -24.4596889649006 -26.3122229417557 -28.5012021495417 -31.2989704211278 -35.4399496816672 -38.2860172096345 -41.3202909236852 -42.9135551701011 -45.6965418494472 -49.0188565613197 -52.938029704797 -55.4135382976083 -57.1317543516825 -59.3902624351752 -61.8885463117892 -65.2493634290863 -67.5452455925905 -68.8425620916375 -70.5476758717011 -73.4809403045149 -76.0558357630786 -79.2358809151229 -80.8579964988211 -82.5362375602702 -85.0254701508733 -88.2275761904538 -91.0733275758133 -93.427287238562 -94.5722010664913 -97.4276052246789 -98.8812628213593 -100.392631145259 -103.201181643886 -106.180039544027 -108.605825178814 -110.427986959821 -112.233770704425 -114.461006168381 -120.359091606552 -123.071101913344 -125.373419493536 -127.028346386071 -129.896978448502 -133.96867239212 -137.594308648616 -143.822811489371 -145.072709283973 -146.546795610714 -149.476102160983 -152.60608277739 -154.921085279437 -156.726094756557 -158.70783456225 -161.617525634175 -164.806116650022 -167.427162814412 -171.675682054487 -172.956009043578 -175.156027890984 -178.110945982405 -180.83398170178 -182.627579202479 -183.775615478197 -186.291210535119 -189.287413862568 -191.910505262065 -194.010871342739 -195.483273082742 -198.894048338308 -201.244799521268 -202.373877299678 -204.802685514037 -209.079478539801 -211.913750331574 -213.874881958243 -215.002888429291 -217.281432299334 -222.329666608612 -225.071981728039 -227.346413985084 -229.016868011284 -230.77255341995 -233.339054171098 -236.55727614638 -239.090712449045 -240.348655733731 -242.316807813241 -244.310505755779 -247.276911017348 -254.82479130257 -257.331136454896 -259.062302817099 -261.776804652311 -264.948590637143 -1.29521454803724 -7.44574383427299 -10.0721470618141 -16.1247459205327 -19.488653283393 -21.1975888997924 -24.4610738611019 -26.3132429168637 -28.5023352625828 -31.3002135042787 -35.4402865826929 -38.2863943048229 -41.3206009036424 -42.9138626834476 -45.6978502654329 -49.0211492901567 -52.9406200204273 -55.4150837433651 -57.1342095344942 -59.3920109398938 -61.889594019504 -65.2509936820695 -67.5468601681671 -68.84418453861 -70.5492902515764 -73.4820416120859 -76.0553504550875 -79.2363391550781 -80.8579938845831 -82.5364908945676 -85.0260521669629 -88.2284034217768 -91.0741306486868 -93.4280973368673 -94.5730055389268 -97.4282842417564 -98.8811384496535 -100.392527536514 -103.200293217011 -106.179249201719 -108.605022372246 -110.427179419401 -112.23258432343 -114.459688520756 -120.364677768617 -123.077211828882 -125.379374629613 -127.03494448981 -129.904669375016 -133.975633276742 -137.599646155577 -143.823829542947 -145.073892740067 -146.547409409748 -149.475973354386 -152.606005057036 -154.921616302586 -156.726628446596 -158.70833077667 -161.617155369239 -164.805070481901 -167.427004596641 -171.675037228843 -172.955417547872 -175.15550286325 -178.112171696003 -180.834951955445 -182.628579718137 -183.776516271368 -186.291844073083 -189.28791258619 -191.911129648262 -194.011433120538 -195.483829948733 -198.896480843758 -201.246531553176 -202.374300512377 -204.802836636839 -209.081600773071 -211.915802819252 -213.876967886867 -215.00488912043 -217.284070302574 -222.327244028628 -225.069647657436 -227.344113531827 -229.01455235969 -230.770326760292 -233.33643321567 -236.554827939241 -239.088216606008 -240.346150945398 -242.314158981235 -244.30740462968 -247.274568552611 -254.82700824027 -257.332775156128 -259.063909508083 -261.778785932799 -264.945831691648 -1.29521162202672 -7.44539574009101 -10.0698310249914 -16.1123609576606 -19.4725124899101 -21.1813841904179 -24.4435648767575 -26.2968249134147 -28.4853211564745 -31.280959905855 -35.4208761553435 -38.266967968776 -41.3011696317894 -42.8944209325236 -45.6772667997023 -49.0006450287735 -52.9200620341483 -55.3947858621781 -57.1138064772904 -59.3714341018238 -61.8676594317406 -65.232132176729 -67.5279892212434 -68.8252969313575 -70.5305518103196 -73.4649283154197 -76.0397452718377 -79.2219184586964 -80.842425243346 -82.5208476005977 -85.0104111370653 -88.2127061840009 -91.0584738393926 -93.4123792330177 -94.5572915334949 -97.4120369205079 -98.8651856427956 -100.376451700541 -103.185667438793 -106.163718600889 -108.589505048963 -110.411660169258 -112.217193270564 -114.444321206138 -120.341004706991 -123.053466693185 -125.355582194483 -127.011193303076 -129.881271621009 -133.949745623808 -137.574657757811 -143.800752480213 -145.050764484382 -146.524356287106 -149.454013689057 -152.584263948927 -154.899340939081 -156.704343670088 -158.686155862115 -161.594378903091 -164.783716378437 -167.405420509826 -171.653529862062 -172.933862830003 -175.13486889506 -178.091422706138 -180.813931986174 -182.607586925054 -183.755600876049 -186.270911264955 -189.267969942109 -191.891121202767 -193.991439315251 -195.463828570009 -198.87403407546 -201.224955525922 -202.353842942528 -204.782367372519 -209.05976656528 -211.893927387977 -213.855087718926 -214.983065492571 -217.260959207412 -222.300510598062 -225.042848903642 -227.317324492226 -228.987778136942 -230.743607342349 -233.310370337525 -236.529053932508 -239.062420682893 -240.320361532034 -242.288253048003 -244.281373025861 -247.247498031835 -254.779671839284 -257.285763002174 -259.016899138493 -261.731798213258 -264.899152113093 -1.29521292364763 -7.4454236443337 -10.0574982516893 -16.0740873514022 -19.4366139796337 -21.1455611272936 -24.4081095953026 -26.261012350625 -28.4498151605423 -31.2459264401391 -35.3848409504719 -38.2310518064988 -41.265318085915 -42.8585678897101 -45.6419585243904 -48.965084395063 -52.88377902242 -55.358378142472 -57.0784994924719 -59.3365223552591 -61.8329202828209 -65.1979429397944 -67.4938001977434 -68.7911181402932 -70.4962727981539 -73.430293286091 -76.0035545264262 -79.1859144308667 -80.8086815192327 -82.4867950454154 -84.9765337286746 -88.1790516471011 -91.0245604689336 -93.3785249197951 -94.5234381923381 -97.3783653816163 -98.8308400915726 -100.342506463155 -103.150739120492 -106.129930207649 -108.555624120281 -110.37779118735 -112.183522536087 -114.411001173088 -120.313013263448 -123.025688712597 -125.327823033847 -126.983093233341 -129.85186650452 -133.925302813431 -137.548863997756 -143.76859867962 -145.018669168901 -146.492110898755 -149.420658020707 -152.550863187196 -154.865764230944 -156.670766922845 -158.653057977063 -161.561230931026 -164.749830681641 -167.371656378513 -171.619285452397 -172.899618494324 -175.099713401104 -178.055810904821 -180.778748118892 -182.572399710551 -183.720405852086 -186.236075630839 -189.233062682922 -191.855488435205 -193.955772842447 -195.428172344815 -198.838463392896 -201.18893799887 -202.317871463767 -204.746935625746 -209.023630757656 -211.857702171716 -213.818842139549 -214.946862598394 -217.224857587314 -222.27498950033 -225.01733177826 -227.29172064099 -228.96216073952 -230.717885959285 -233.283497845131 -236.503370751374 -239.03668940401 -240.294630961497 -242.262601463043 -244.256229021479 -247.223048000473 -254.777806281856 -257.286119884421 -259.017283336459 -261.731981904719 -264.901871050092 -1.29521739250532 -7.44530746833463 -10.081702112169 -16.131254536455 -19.4943363891338 -21.2032230861515 -24.4665485186609 -26.3184333792346 -28.5072533078953 -31.3052062385271 -35.4443236283796 -38.2904394214427 -41.3247056115157 -42.9180117682679 -45.7012597216686 -49.0239767951109 -52.942684856412 -55.4174282745065 -57.1380836337177 -59.395759560837 -61.8924537922133 -65.2567235548377 -67.5525853380599 -68.850162278819 -70.5553197598211 -73.4896990145394 -76.0648062166636 -79.2447827883594 -80.8666046194634 -82.5448386947588 -85.0337937790121 -88.2362395884325 -91.0818743114759 -93.4358241776717 -94.5807355933347 -97.4353368135234 -98.8880456415785 -100.399631719384 -103.207966742082 -106.18689723514 -108.612692091047 -110.434874629341 -112.240648542759 -114.468123432736 -120.366469524394 -123.079071543704 -125.381327834584 -127.036721257406 -129.906360347893 -133.976657531771 -137.601107634439 -143.826786695945 -145.076829113156 -146.550363952122 -149.476805304571 -152.607616882144 -154.92246259715 -156.727466555425 -158.709713132254 -161.619597527556 -164.808590966837 -167.42980304582 -171.677721569981 -172.958105036009 -175.15802868023 -178.11478039989 -180.837966869433 -182.63158884353 -183.779685436132 -186.295822474575 -189.29167284935 -191.915247032668 -194.015586918943 -195.487982193604 -198.897492030999 -201.248265919621 -202.377384030214 -204.806602637056 -209.082847411954 -211.917175127423 -213.878314230818 -215.006219421286 -217.284243886629 -222.329849838563 -225.072139175779 -227.34656464692 -229.017004883757 -230.772595860589 -233.339682666616 -236.558677245707 -239.092095161822 -240.350045960004 -242.317787888608 -244.311090333925 -247.276933770654 -254.855306597131 -257.363026350939 -259.094228772827 -261.809007506191 -264.978101737023 -1.29521330953051 -7.44656981407129 -10.0818837130218 -16.1343214540319 -19.4979335287831 -21.2069638206547 -24.4703706619935 -26.3223257513093 -28.5114314981734 -31.3088416567645 -35.4477799871458 -38.2938551194321 -41.3281234975111 -42.9213870008903 -45.7051050904928 -49.028494535499 -52.9476366674855 -55.4220528152905 -57.1407467014642 -59.3979923057136 -61.89305189726 -65.2576808932498 -67.5536106960625 -68.8509175521354 -70.556197407411 -73.4911554495475 -76.0672760136957 -79.2491980033217 -80.8708060029373 -82.5488904656973 -85.0382449007026 -88.2406992812714 -91.0862104545694 -93.4402277497418 -94.5852013205664 -97.4396937870023 -98.8934169925408 -100.404891707969 -103.215415348309 -106.192866964729 -108.618719077809 -110.441014436392 -112.246662251629 -114.473679615173 -120.382675051925 -123.094427265565 -125.396561705812 -127.05199594819 -129.921091410615 -133.99048217175 -137.613723528743 -143.835507370533 -145.085567600035 -146.559115610646 -149.487243995279 -152.618243312954 -154.933305257847 -156.738248851196 -158.720189206011 -161.628727820547 -164.818541486642 -167.440068561529 -171.687653236089 -172.967985715861 -175.16845542623 -178.124156527451 -180.846990592007 -182.640624727977 -183.788664199373 -186.304291489508 -189.301577670991 -191.924103263668 -194.024445193929 -195.496814185459 -198.906210238822 -201.257433792644 -202.387121909019 -204.816617389266 -209.092843588569 -211.927008788786 -213.888144386762 -215.016090410157 -217.294641598251 -222.344456779234 -225.086774029177 -227.361207274181 -229.031667663091 -230.787276767897 -233.355791996734 -236.575138699552 -239.108525286516 -240.366465333496 -242.334431743946 -244.327969639181 -247.294160942663 -254.836796307987 -257.343731909292 -259.074893503524 -261.790039148268 -264.961249113831 -1.29521222382514 -7.44581964976274 -10.0770329224948 -16.1040587584449 -19.4668435341905 -21.1758009264479 -24.4390665147483 -26.2905212935907 -28.4793393923817 -31.2746045011029 -35.413317358582 -38.2594471460663 -41.293644903098 -42.8868973962888 -45.6697687920385 -48.9919052975091 -52.9090151456093 -55.3835994406769 -57.1024798563064 -59.3598067208583 -61.8555634538693 -65.2189290853561 -67.5148327806314 -68.8121453652998 -70.5173746380965 -73.4506883860392 -76.0264480117233 -79.2075719338971 -80.8299393200203 -82.5082855288676 -84.9967097998339 -88.1989453262922 -91.0445695376931 -93.3985924740343 -94.543503527424 -97.3983484999014 -98.8513663103919 -100.362935771902 -103.171368434131 -106.150107044961 -108.575878678442 -110.398017463506 -112.203406125393 -114.430397089674 -120.340896477323 -123.05355048119 -125.355674561668 -127.011359070617 -129.881286670315 -133.953177352438 -137.577000358545 -143.810674854082 -145.060650355831 -146.53444269677 -149.462368070314 -152.593257821453 -154.908441172057 -156.713448351479 -158.695390827743 -161.603426045155 -164.792670133504 -167.414607657271 -171.662542920072 -172.942869323454 -175.143351553183 -178.097936292406 -180.821358825888 -182.614973162493 -183.762968661664 -186.278868300868 -189.275392912963 -191.898461834343 -193.99881717625 -195.471220968597 -198.880860498935 -201.232013260236 -202.362472705552 -204.790841952681 -209.068589869754 -211.902328817067 -213.863501776353 -214.991492586174 -217.268944671375 -222.316317700896 -225.058675488314 -227.333092164283 -229.003539409118 -230.759237551657 -233.327413449509 -236.546186489671 -239.079608547852 -240.337550388035 -242.305270742557 -244.298259735201 -247.264790786681 -254.787911494402 -257.292462910442 -259.023637343032 -261.738146911147 -264.906707159446 -1.29521803920644 -7.44530518603786 -10.0658891031283 -16.10295429246 -19.4689736832738 -21.1780058413001 -24.4413295662306 -26.2940441207382 -28.4826964907423 -31.2780963520185 -35.4178328122167 -38.2641127408557 -41.2982273345718 -42.8914823261091 -45.6752526427702 -48.9983808343737 -52.9176046758147 -55.3926709892322 -57.1107479553853 -59.367636643958 -61.8638520978917 -65.2278480262705 -67.5237435076552 -68.8210565850485 -70.5261059210873 -73.4599156651286 -76.0351035894795 -79.214014273003 -80.837105183872 -82.5152137744151 -85.0053170527601 -88.2062507597238 -91.0518849146979 -93.4058977872967 -94.5508168247347 -97.4065827347059 -98.8590626561227 -100.370220463328 -103.178285302462 -106.157183264603 -108.582834457248 -110.405017779756 -112.210449976262 -114.437689718093 -120.338809402535 -123.05137076017 -125.35352271582 -127.008712317492 -129.877422836198 -133.950062234071 -137.573703579391 -143.797943612667 -145.047939422217 -146.521467193838 -149.451572507046 -152.581363635167 -154.89621868363 -156.701216452493 -158.68277256109 -161.591342934464 -164.779105519265 -167.400532584612 -171.648547173277 -172.928880408317 -175.128948249586 -178.085642662668 -180.808988771026 -182.602631892805 -183.750584214474 -186.26663445564 -189.262997851751 -191.886179237434 -193.986550377353 -195.458957750837 -198.869799646688 -201.220223383303 -202.349269810578 -204.778159010228 -209.056533612429 -211.890654573881 -213.85180098685 -214.979794557003 -217.258221490749 -222.304308686138 -225.046710815997 -227.321134106614 -228.991570303433 -230.747377136796 -233.312752271492 -236.531345374126 -239.064717920714 -240.322659823349 -242.290222347851 -244.283409215411 -247.249585281838 -254.770082197859 -257.273539546235 -259.004706639034 -261.719045219956 -264.885298202311 -1.29521228251897 -7.44396155646409 -10.0770907396844 -16.1965274598601 -19.5576835426733 -21.2665554154987 -24.5281252436369 -26.3810521906984 -28.5699431755064 -31.3662256218096 -35.5044877338999 -38.3506613909287 -41.3848929044975 -42.978128832896 -45.7608236184115 -49.0836940742284 -53.0010463293738 -55.4750062455672 -57.1955660714982 -59.4550367175221 -61.9543991843538 -65.3138447326681 -67.6096689600864 -68.906980712479 -70.6122966345094 -73.5443859028147 -76.1168879400381 -79.2982952913371 -80.920145216193 -82.5982956264316 -85.0862468124037 -88.2898032258843 -91.135473853391 -93.4894781132083 -94.6343921463653 -97.4891200502067 -98.9413951563382 -100.452792538563 -103.261262962066 -106.239602628188 -108.665330037476 -110.487492672728 -112.293231589673 -114.520243692799 -120.413341978887 -123.126005241237 -125.42815448453 -127.083492186619 -129.954178756277 -134.025852652578 -137.650808822081 -143.873663947227 -145.123639763535 -146.597277922925 -149.525900871452 -152.655543855689 -154.970622972007 -156.775620674225 -158.757413745932 -161.664970863549 -164.854453613264 -167.476003501478 -171.724151363839 -173.004480031031 -175.204650103878 -178.161669763002 -180.884523917185 -182.678140761592 -183.826234947033 -186.34193734017 -189.337926538928 -191.960917837724 -194.061276726043 -195.533668508486 -198.945144468048 -201.295612747389 -202.424361091881 -204.853646145552 -209.131159922146 -211.965421740484 -213.926579570304 -215.054633600561 -217.333070981246 -222.383813602565 -225.126169771362 -227.400628412944 -229.071047770685 -230.826800386081 -233.39334401007 -236.612127384194 -239.145490218008 -240.403430864302 -242.37130166859 -244.36481132229 -247.331703780087 -254.844949259149 -257.348078251628 -259.079251731771 -261.794281509636 -264.965288221795 -1.29521343465556 -7.4451853800344 -10.0757015353022 -16.1424338557451 -19.5031236477802 -21.2121193867104 -24.4727815790813 -26.3258107696661 -28.5145733226684 -31.3124388139899 -35.4510180790211 -38.2970664997681 -41.3311805929947 -42.9244338082195 -45.7076073002973 -49.0289886537132 -52.9476079285298 -55.4226370413112 -57.1423639525744 -59.4005407454531 -61.8968139350397 -65.2600120217707 -67.5558474465569 -68.8531674040548 -70.5582424348043 -73.493049825397 -76.0677784998233 -79.2497813657291 -80.8720770671185 -82.5504883721735 -85.0399259084777 -88.2422965392532 -91.0879817238805 -93.4419185538304 -94.586828525137 -97.4410767823423 -98.8939293545412 -100.405426973883 -103.214855065485 -106.193636323372 -108.619387308727 -110.441543195571 -112.246940798233 -114.474151517723 -120.387160049326 -123.099157786848 -125.401300031242 -127.056857576003 -129.926109891463 -133.996114778946 -137.621159619855 -143.848228659912 -145.098235217045 -146.571925977202 -149.501080174286 -152.630692791337 -154.946099632736 -156.75110050823 -158.733283773614 -161.643682467077 -164.831668857337 -167.453273363377 -171.700363902922 -172.980688599056 -175.18088074257 -178.136243862229 -180.859174164844 -182.652834377666 -183.800891941317 -186.316144855952 -189.313245091838 -191.936250062518 -194.036583064198 -195.508982941559 -198.919667939501 -201.270522094457 -202.399242151193 -204.828509878837 -209.10871652664 -211.942887699177 -213.904055744169 -215.032015810082 -217.310472256614 -222.351180354172 -225.093503241629 -227.367910763898 -229.038335659201 -230.793771588844 -233.359394208705 -236.578221234627 -239.11159226639 -240.369531030139 -242.337339202011 -244.330590790883 -247.296106441997 -254.833735222663 -257.338855551597 -259.069994414219 -261.784497876023 -264.956053275285 -1.29521682035315 -7.44552932958937 -10.072013416353 -16.1323849889151 -19.4951686417374 -21.204004588538 -24.4671342424321 -26.3213927581466 -28.5101700861994 -31.3060308974137 -35.4448192016511 -38.2908475632077 -41.3249558472561 -42.9182106430615 -45.7011826994551 -49.0239922645932 -52.9462759385029 -55.4217345263281 -57.1396385269894 -59.3972297216172 -61.8912053707537 -65.2553099272903 -67.5512156108414 -68.8485263702697 -70.5533739305834 -73.4869061917111 -76.0616394084449 -79.2434700883694 -80.8652134960713 -82.5432236887957 -85.0317961623026 -88.2339049629718 -91.0795875135226 -93.4335261728849 -94.5784332016639 -97.4318194354141 -98.8853940638888 -100.396893292489 -103.204683285158 -106.184362882426 -108.61035650234 -110.432635029745 -112.238148914148 -114.465903511454 -120.359976342782 -123.071928018819 -125.374077325923 -127.029194852864 -129.89646777724 -133.966757382393 -137.591872493317 -143.811669341117 -145.061733946177 -146.534971421995 -149.46368674141 -152.594451175188 -154.90958658933 -156.714595552796 -158.69641680101 -161.605689637443 -164.794837392868 -167.416318653052 -171.664244950936 -172.94457694622 -175.144871322624 -178.101987635342 -180.824783806561 -182.618346826967 -183.766443661872 -186.28162191826 -189.278819667626 -191.901902777609 -194.002256705356 -195.474654294272 -198.885216762085 -201.236132919668 -202.365588977929 -204.794932038259 -209.074372665571 -211.908434316117 -213.869584650434 -214.997546265252 -217.275640307572 -222.337713621678 -225.080077686327 -227.354498256747 -229.024922421529 -230.780427902796 -233.348329629831 -236.567498336745 -239.10089569261 -240.35884026431 -242.326693192663 -244.320628566277 -247.286212482755 -254.824025775171 -257.328007460621 -259.059190833695 -261.774511388441 -264.942745945116 -1.29521622233167 -7.44532466188929 -10.0763818179837 -16.1374329644122 -19.497586592824 -21.2065845566857 -24.469393299367 -26.3229798412721 -28.5115878883062 -31.3063872154525 -35.4465777127098 -38.2928953236769 -41.3270747130257 -42.9203438706149 -45.7029638313429 -49.0264065675213 -52.9438921042565 -55.4179263130148 -57.138784334743 -59.3978840681822 -61.8957298869313 -65.2558770190871 -67.5516977389817 -68.8490235905666 -70.554472273225 -73.4875864990742 -76.0646033401982 -79.2462765446397 -80.8673625811028 -82.5453817599621 -85.0349916458507 -88.2372098581815 -91.0828661401799 -93.4368374915891 -94.5817520649957 -97.4366843062505 -98.8898493893377 -100.401268754032 -103.209948226241 -106.188622976854 -108.614239363476 -110.436432919728 -112.241947316554 -114.468629338243 -120.383883372081 -123.095979099188 -125.398100504735 -127.053797540329 -129.923477840301 -133.995557664973 -137.620057174697 -143.843975333742 -145.093975309888 -146.567656555515 -149.497015369467 -152.62701681598 -154.941923465738 -156.74692130193 -158.728552882555 -161.63716658639 -164.825565273775 -167.447042207256 -171.694832331339 -172.975163014271 -175.17575503355 -178.132890228334 -180.855878709761 -182.649503952778 -183.797510283603 -186.312612238409 -189.310236678623 -191.933388057691 -194.033733278959 -195.50613419752 -198.916982622029 -201.267516424735 -202.396506327079 -204.825255389384 -209.105478131116 -211.93955930832 -213.900756535066 -215.028652124214 -217.308105669715 -222.363168637881 -225.105598114696 -227.380047966213 -229.050479963532 -230.806117972449 -233.373615186034 -236.592415441976 -239.125799343106 -240.383743210141 -242.351828242992 -244.345620130972 -247.311271792362 -254.895718010986 -257.401933943534 -259.133095370866 -261.847853353248 -265.018979192833 -1.29521256047447 -7.44462714772424 -10.0830576406281 -16.1351208925418 -19.4958854755901 -21.2047760284308 -24.4687479985345 -26.3205153097209 -28.509455493938 -31.3070921060939 -35.4467178134799 -38.2927570557737 -41.3268986038621 -42.9201537557856 -45.7025059109499 -49.0250483156054 -52.9454093606539 -55.4205252609529 -57.1372241252065 -59.3967037280272 -61.8932260060454 -65.2596527999088 -67.5555317612239 -68.8528494301188 -70.5584720428454 -73.4922959360572 -76.0699568005566 -79.2492378276442 -80.8717279341149 -82.5496509801338 -85.0383403526088 -88.2408765344085 -91.0865346461418 -93.4405292450452 -94.5854480768807 -97.4399726850126 -98.8931445377338 -100.404552550414 -103.214490419242 -106.193295657311 -108.619087851598 -110.441299544945 -112.24701743687 -114.474336327506 -120.376088642808 -123.088619113638 -125.390757300983 -127.046195719246 -129.915802362934 -133.989682832405 -137.612295026695 -143.844652991394 -145.094654638607 -146.568455539195 -149.497920264227 -152.628326995113 -154.943246060798 -156.748251476662 -158.729982091856 -161.639049432755 -164.827810133049 -167.449696291727 -171.697181686094 -172.977504887969 -175.177338523278 -178.134743472447 -180.857275410073 -182.650857362414 -183.799068900586 -186.315512790156 -189.311982267598 -191.935284829308 -194.03565283913 -195.508051764615 -198.919949357742 -201.270106375219 -202.398616511043 -204.827017739856 -209.106150609934 -211.940208536451 -213.901351427283 -215.029229099131 -217.308954589584 -222.360993999141 -225.103239807056 -227.377703899536 -229.04813333316 -230.803859631281 -233.368808127762 -236.587676839393 -239.121063741913 -240.379002202373 -242.346969786574 -244.340675910687 -247.30528758897 -254.884139813636 -257.391329808339 -259.122512557371 -261.837540996711 -265.007428733522 -1.29521159193886 -7.44600809579811 -10.0727923499551 -16.1341815872084 -19.4960479166434 -21.2050576105782 -24.4685315664067 -26.3216816750778 -28.5106560404001 -31.30737609064 -35.4461325410895 -38.2923323496453 -41.3265586000138 -42.9198106046264 -45.702786864157 -49.0267090140415 -52.9461236864696 -55.4207917427077 -57.1416351934206 -59.3991914541995 -61.894775819466 -65.2602021735284 -67.5560419604411 -68.8533591262348 -70.5588339444297 -73.4928262107515 -76.0674263731783 -79.2497812716678 -80.8709646248309 -82.548985858105 -85.0380318364029 -88.2416895085449 -91.0872590394367 -93.4412483796749 -94.5861598581838 -97.4404539617684 -98.8940768237513 -100.405469659647 -103.215386200982 -106.19364500384 -108.619369328616 -110.441524369884 -112.247267855608 -114.473993537763 -120.376263543007 -123.088545443029 -125.390691772072 -127.045880202277 -129.915203141097 -133.988091433245 -137.612622138428 -143.844669803957 -145.094578894459 -146.568651689293 -149.498474364007 -152.628344731339 -154.9432091133 -156.748214302097 -158.73016010672 -161.639636073687 -164.828045330817 -167.449424559823 -171.697424222085 -172.977754413635 -175.177839222315 -178.133652238753 -180.856937061097 -182.650571940245 -183.798506259907 -186.314377148215 -189.310608779156 -191.933232865816 -194.033585435905 -195.505991614952 -198.917015501996 -201.267487133641 -202.39663487771 -204.825618993931 -209.103670358702 -211.938249329243 -213.899395034143 -215.027286677061 -217.306236310803 -222.349470664647 -225.091710541012 -227.366143436117 -229.036568704757 -230.792206780664 -233.358382999384 -236.5776100797 -239.111003841681 -240.368943992547 -242.33669944938 -244.330048352283 -247.295158728046 -254.831653126153 -257.338900925728 -259.070045749666 -261.784692248879 -264.95602699022 -1.29520666944427 -7.44510066647631 -10.0759039350007 -16.141534207142 -19.5018984796296 -21.2108737600743 -24.473194561224 -26.3261969459252 -28.5146791727223 -31.3106735945427 -35.4508967080147 -38.2969482791823 -41.331070623663 -42.9243405864108 -45.7080490801851 -49.0309395821472 -52.9502045870981 -55.4249815541176 -57.1433262146357 -59.4000183684337 -61.8967835627952 -65.2596683311094 -67.5555329273694 -68.8528511780354 -70.5581142773571 -73.4914956878071 -76.0657963976049 -79.2482019313824 -80.8694587230931 -82.5476836218775 -85.0371453193077 -88.238817903635 -91.0844639273126 -93.4384340710042 -94.5833378626748 -97.4376154236251 -98.8906168912101 -100.401878325599 -103.211781694533 -106.190231070539 -108.615979655527 -110.438161183183 -112.243822427135 -114.471465559985 -120.360154978177 -123.072573283936 -125.374702993693 -127.029973956899 -129.898555067799 -133.9732746803 -137.597216936676 -143.827462646323 -145.077429897993 -146.551318688514 -149.479126295958 -152.610198116914 -154.925353468396 -156.730352939844 -158.712440779048 -161.621935411055 -164.809961154924 -167.431389161124 -171.679773106333 -172.960150898828 -175.160558178322 -178.116738215295 -180.839626464586 -182.633241967815 -183.781278255945 -186.297190512921 -189.293239998695 -191.91647544717 -194.016809985289 -195.489212380746 -198.899513098081 -201.250295482214 -202.37996744859 -204.808920410149 -209.081230395117 -211.915696061509 -213.876852325225 -215.004999094057 -217.282482606192 -222.331908478243 -225.074249533681 -227.348714375071 -229.019168613823 -230.774861628855 -233.340594310396 -236.560034888147 -239.093422980608 -240.351361934943 -242.318877669658 -244.31180423512 -247.278179431348 -254.825107911783 -257.331913736738 -259.063083675905 -261.778112918996 -264.947281640004 -1.29521614554752 -7.44499565714599 -10.0680327865409 -16.1061292947833 -19.4675657029978 -21.1764361947384 -24.4414191475366 -26.2937948520067 -28.4827422204502 -31.2795070597439 -35.4189365072946 -38.2649636711874 -41.2991683298634 -42.8924006046948 -45.6757492102299 -48.9987993245336 -52.9196247702026 -55.3945573394699 -57.1138097063424 -59.3712572339398 -61.8664024228821 -65.2331749195918 -67.5291106375742 -68.8264371177632 -70.531602518715 -73.4662077819127 -76.0449310923354 -79.2249519437796 -80.8481729656991 -82.526566967697 -85.0165749414417 -88.2189059866729 -91.0645780137033 -93.4185828991788 -94.5634963611958 -97.4185249017998 -98.8709024066062 -100.382463770082 -103.190545409339 -106.16905145491 -108.594997377353 -110.417118835312 -112.222715669283 -114.449772465307 -120.333886285386 -123.046325806723 -125.348602939251 -127.004047437786 -129.873565135145 -133.944012256206 -137.569208644284 -143.794180691204 -145.04416454752 -146.517937053588 -149.448066996865 -152.576583473666 -154.891502669015 -156.696503396083 -158.678214046924 -161.588109616614 -164.776385665865 -167.397696359637 -171.645138550072 -172.925707080884 -175.125740589299 -178.08183178898 -180.805283704452 -182.598922836141 -183.746928779313 -186.262702050947 -189.259848562217 -191.882549085748 -193.982868564876 -195.455266709743 -198.867138013112 -201.217846506025 -202.346096778788 -204.774993535026 -209.054818615362 -211.888979890001 -213.850133067202 -214.978036849062 -217.2572022171 -222.297380838979 -225.039819572502 -227.314282245029 -228.98475436434 -230.740402755635 -233.307214196406 -236.525338344559 -239.058702291644 -240.316644179108 -242.284084951463 -244.277263537339 -247.243701223995 -254.802902045806 -257.310075095721 -259.041250354272 -261.755712088364 -264.923824831926 -1.29521877994793 -7.44521221140989 -10.0653492699404 -16.090947228967 -19.4516259596872 -21.1606359122094 -24.4232558015752 -26.2758703507083 -28.4644869943468 -31.2599745531409 -35.4016879622562 -38.2477254645762 -41.2818314782129 -42.8750845930412 -45.6585955564379 -48.9813892364689 -52.8998285429379 -55.3743500111902 -57.0956784455282 -59.353904505687 -61.8520642790346 -65.2131473369698 -67.5090385371435 -68.8063507366901 -70.5115165929205 -73.4463681769662 -76.0236450119606 -79.2057358305675 -80.8263664856417 -82.5045258767038 -84.9938894007037 -88.1971480570931 -91.0429378241788 -93.3969611710714 -94.5418756746655 -97.3955469058003 -98.8490379797218 -100.360671493048 -103.169659001012 -106.148049300181 -108.573712884387 -110.395983095116 -112.201471535703 -114.428727623226 -120.329398049537 -123.0412436987 -125.343356509885 -126.998391438304 -129.866832677 -133.940544889207 -137.564983562876 -143.785288660172 -145.035348108955 -146.508797712115 -149.43757025626 -152.566983033893 -154.881860252572 -156.686867909122 -158.668515926602 -161.577209629587 -164.767084761024 -167.388176979396 -171.636051299655 -172.916426377411 -175.116814722471 -178.073630221833 -180.796767653383 -182.590411552146 -183.738448420825 -186.253761588977 -189.248825031734 -191.872161170002 -193.972490997577 -195.444885829831 -198.854778189261 -201.205726695532 -202.334856421896 -204.764410905686 -209.045030821981 -211.879059198087 -213.840193407253 -214.968115224243 -217.246254240563 -222.290407968703 -225.032629771556 -227.307098182746 -228.977530825613 -230.733238880341 -233.299647005789 -236.517437072081 -239.050911533247 -240.308851762609 -242.276477019364 -244.270038152012 -247.237170919161 -254.796502514544 -257.303063384563 -259.034216030609 -261.74905260573 -264.919113850166 -1.29520854004608 -7.4452581647629 -10.0875877461979 -16.1848310045542 -19.5455085908423 -21.2545333013083 -24.5174988923004 -26.3705676404282 -28.5595854104879 -31.3562596960095 -35.4960621250784 -38.3422487961717 -41.3764379103499 -42.9697041822831 -45.7539189220914 -49.0771317081757 -52.9945733166171 -55.4688864690341 -57.188920673723 -59.4476695745683 -61.9434565313946 -65.3060717564993 -67.6019685333419 -68.8992762256033 -70.6045215035275 -73.5397288288517 -76.1175709279632 -79.2983992479795 -80.9199516808997 -82.5983858414147 -85.0872498317921 -88.2910593753067 -91.1367099724839 -93.4906702453574 -94.6355836840668 -97.490903011073 -98.9438825317382 -100.455061914763 -103.264323504502 -106.243237866274 -108.668952675909 -110.49113844308 -112.296629300172 -114.523150365945 -120.426367457565 -123.138762303063 -125.440896882816 -127.096308561549 -129.965012623027 -134.035193764508 -137.659010454091 -143.88002791537 -145.129977320678 -146.603959219361 -149.533557354839 -152.662729064854 -154.977649372328 -156.782650904025 -158.764777209903 -161.672388713142 -164.861134589424 -167.48301411231 -171.731366645542 -173.011691547816 -175.21166818232 -178.169566907027 -180.89254743824 -182.686170481698 -183.834230389272 -186.349577291726 -189.346752211478 -191.969987901176 -194.070319054069 -195.542713431359 -198.954419075684 -201.304892422422 -202.433501619788 -204.862425383675 -209.141320164885 -211.975784326813 -213.936922436239 -215.064969215611 -217.343349338908 -222.396850585137 -225.139142503788 -227.413556200804 -229.083990875811 -230.839679358119 -233.404953051525 -236.624402696236 -239.157828039876 -240.415768874873 -242.38353336814 -244.376964314691 -247.342389612519 -254.888408433086 -257.394203263876 -259.125359432689 -261.839964150114 -265.009138423292 -1.29521227540794 -7.44608691785825 -10.0790125021946 -16.1659554234038 -19.5271192226011 -21.2361113146064 -24.5001863593217 -26.3528956313242 -28.5417030726844 -31.3375627665653 -35.4791704113103 -38.3252503648641 -41.3594675365879 -42.952708755123 -45.7357639999554 -49.0574267889221 -52.9763504436147 -55.4506969495906 -57.1718625066204 -59.4295629307895 -61.9244303744874 -65.290308436276 -67.5861770444964 -68.883483110289 -70.5883834233622 -73.5228672236538 -76.1002016653683 -79.2809067866945 -80.9028890300253 -82.5814270203816 -85.0699665248609 -88.2722441980206 -91.1179421933436 -93.4719394680441 -94.6168528513258 -97.471541073316 -98.9241649515743 -100.435719153013 -103.244003927787 -106.222953509103 -108.648686357807 -110.470934352716 -112.276613834608 -114.50430977104 -120.406955560292 -123.119647261679 -125.421786397938 -127.077298170425 -129.946433684413 -134.019469721022 -137.642210661691 -143.870260316866 -145.120240999774 -146.593894377257 -149.525307321807 -152.654081621769 -154.969139484724 -156.77414225123 -158.756170242973 -161.664081974695 -164.853820930243 -167.475365280397 -171.723001813346 -173.003448352455 -175.20321611831 -178.160580531971 -180.883997237648 -182.677628643743 -183.82559157754 -186.341518327251 -189.337422908011 -191.960814981522 -194.061139253399 -195.533542896022 -198.944673976792 -201.295337161159 -202.424045130117 -204.853341908466 -209.131620682787 -211.965771852066 -213.926926312021 -215.054953656216 -217.333413650896 -222.377452116994 -225.119861920588 -227.394278887348 -229.064693071744 -230.820404143771 -233.386174003547 -236.60362224411 -239.136993239709 -240.394940079623 -242.362985093571 -244.356147742795 -247.321535675058 -254.86597871309 -257.372733489391 -259.103905115684 -261.818608606692 -264.991314203103 -1.29521000850551 -7.44595879004634 -10.0722756413212 -16.1093256491068 -19.470315017676 -21.1793259137197 -24.4437057788965 -26.2960722175916 -28.4849869650615 -31.2815900282988 -35.4213499009301 -38.2676137623366 -41.3018899579959 -42.8951851585049 -45.6789962005899 -49.0010067625808 -52.916492487371 -55.390574152817 -57.1125164961323 -59.3714722579429 -61.8698092397286 -65.2293259874786 -67.5251396937601 -68.8224533042322 -70.5276503271452 -73.4618533384393 -76.0373147615787 -79.2179679442352 -80.8387679892619 -82.5166346244005 -85.0066007139813 -88.207715243443 -91.0533971074991 -93.4073370145567 -94.5522516958136 -97.4056799814596 -98.8586040942706 -100.370004957199 -103.177112735319 -106.155971077657 -108.58180659028 -110.403944841316 -112.209315354365 -114.436519358465 -120.325016035908 -123.037108810123 -125.339303221607 -126.994643645655 -129.863871191199 -133.936166172782 -137.560858986006 -143.784448892426 -145.034381895593 -146.508289229024 -149.436607086732 -152.567583355285 -154.882653997759 -156.687661484133 -158.669813939812 -161.578527154202 -164.76647961276 -167.388406122498 -171.63651709017 -172.916853312093 -175.117027338088 -178.073876959473 -180.797167045504 -182.590726707095 -183.738850973881 -186.254248964868 -189.251671047833 -191.874830084433 -193.975166203341 -195.447566061305 -198.858876912287 -201.20933519782 -202.337412020714 -204.766314101217 -209.045369494423 -211.879367027014 -213.840498881476 -214.968487484702 -217.247850343147 -222.295834335851 -225.03814701762 -227.312532275277 -228.982961869978 -230.738668870353 -233.304473067176 -236.523210408948 -239.05655587301 -240.314492426301 -242.282487613694 -244.276154137358 -247.242847575412 -254.79725749291 -257.302575351523 -259.033733802731 -261.74843830996 -264.919560680957 -1.29521299144529 -7.44629256307327 -10.0914498904141 -16.1627129437241 -19.5222986135245 -21.2313217569743 -24.4936308526306 -26.3464515410212 -28.5353850101892 -31.3318426476451 -35.4711910190891 -38.3173630955351 -41.3517821406225 -42.9450257253716 -45.7283561939538 -49.0507179088502 -52.9691383116916 -55.4436272717871 -57.1624876969773 -59.4209174247975 -61.9184470639589 -65.2796273436964 -67.5754492574529 -68.8727574507624 -70.5779383515217 -73.5106063454289 -76.0843167884463 -79.2654163606378 -80.8879272138867 -82.5661970954918 -85.0555123587881 -88.2572213299053 -91.1028181498222 -93.4567448051447 -94.6016573888318 -97.4567206134293 -98.9098251820801 -100.421129078076 -103.230500103134 -106.207696928615 -108.633465901145 -110.455709410596 -112.261303203437 -114.488516069355 -120.37932402347 -123.091899676492 -125.394239102288 -127.049398646011 -129.918090528487 -133.989549464326 -137.614445889622 -143.838134494141 -145.0880818977 -146.561994491097 -149.491083474572 -152.620792686369 -154.935927613336 -156.740921526023 -158.72310465529 -161.631885276158 -164.820469113858 -167.441999990175 -171.689709783243 -172.970038069203 -175.170040558806 -178.126575747595 -180.850176510703 -182.643804545561 -183.791905054182 -186.308283412631 -189.305529551672 -191.928213771489 -194.028563441661 -195.500970398679 -198.912698361259 -201.263262093075 -202.392062745266 -204.821399927912 -209.09827595344 -211.932438034566 -213.893629312786 -215.02159877552 -217.30044953277 -222.351612368502 -225.09382041098 -227.368293333425 -229.038724886238 -230.794409491283 -233.360793143122 -236.580574882486 -239.113944921439 -240.371888999833 -242.339694570807 -244.332825730577 -247.299062412026 -254.848098600568 -257.354932700116 -259.08607714286 -261.80086976819 -264.97115327647 -1.29521048594529 -7.4456399678735 -10.0663401161387 -16.1011972278766 -19.4659368559166 -21.1748514627607 -24.4382089034108 -26.2905710759408 -28.4799948660458 -31.2767545383429 -35.4176546683226 -38.2638157546896 -41.2979503394073 -42.8911919030718 -45.6748362364502 -48.9968597464898 -52.915527672051 -55.3904022039858 -57.1084085407817 -59.3659680982353 -61.8630928230969 -65.2249641113587 -67.5207840345055 -68.8180990204917 -70.523257322026 -73.4570212188908 -76.0323460189707 -79.2128402771044 -80.8341813199108 -82.5125354018026 -85.0027075394053 -88.2030915693798 -91.0488004877044 -93.4027712451937 -94.5476790457443 -97.4017433208447 -98.8554062212725 -100.366978824698 -103.176044704205 -106.154771731419 -108.580540557729 -110.402699075365 -112.208126297088 -114.435772346548 -120.337431849635 -123.049437422618 -125.351583334668 -127.006650615269 -129.87642308616 -133.948274621005 -137.572131658303 -143.795167948448 -145.045226990229 -146.51862225256 -149.447238356596 -152.577448893058 -154.892598257968 -156.697599322728 -158.679255420519 -161.588850188845 -164.777838253592 -167.399551241109 -171.647834473776 -172.928170193022 -175.128106579245 -178.083873142773 -180.806848262997 -182.6004834264 -183.748630735927 -186.26369294045 -189.260289714107 -191.883441180838 -193.983766079456 -195.456162183835 -198.865191157078 -201.215841992269 -202.34538054296 -204.774650575227 -209.048356933681 -211.882393331429 -213.843584694634 -214.971374986511 -217.250348596127 -222.305625205906 -225.047925524962 -227.322320288388 -228.992743303486 -230.748393426072 -233.314096811918 -236.531999695563 -239.065391994598 -240.323324237105 -242.291238619751 -244.284824351886 -247.250592092313 -254.8011774406 -257.308637724516 -259.039816612039 -261.754792795759 -264.922865754049 -1.29520906997692 -7.44555415203213 -10.067154892531 -16.1012626388532 -19.4619574918704 -21.1710447023227 -24.4336271078405 -26.2870612415222 -28.4757576100977 -31.2721827526372 -35.4117227338258 -38.2578549458937 -41.2919896142626 -42.885251003295 -45.6685302874517 -48.9914820921295 -52.9069791043396 -55.3816504593163 -57.1021841518065 -59.3595235786445 -61.8536515238566 -65.2183657980929 -67.5142014324027 -68.8115163737546 -70.5166536565915 -73.450628920477 -76.0233116660971 -79.2055770707564 -80.8263750949716 -82.5050252585515 -84.9939787299678 -88.1962533422162 -91.0417518484333 -93.3956455034738 -94.5406312654194 -97.3963674627781 -98.8493826864381 -100.360827100388 -103.17024974947 -106.148787759088 -108.574570380662 -110.396742692572 -112.201923390963 -114.428816776927 -120.329062680313 -123.041071120819 -125.343222958933 -126.998488960535 -129.867176280893 -133.939472178602 -137.562508686551 -143.788192479018 -145.038268088238 -146.511729945422 -149.44055398995 -152.570672497915 -154.885852677385 -156.690897243534 -158.672513824616 -161.581663527186 -164.769870969573 -167.391130894466 -171.638992873803 -172.91938714638 -175.119941733613 -178.077312561066 -180.800318299076 -182.593897144227 -183.742114332231 -186.257821385256 -189.255674149709 -191.878524311365 -193.978810470911 -195.451210254893 -198.86362300525 -201.213988499041 -202.342154910839 -204.771756461725 -209.048337188916 -211.882652072545 -213.843870042713 -214.971835784358 -217.250481540584 -222.302672249313 -225.048591163991 -227.323068251764 -228.993496840931 -230.749205454394 -233.31652457638 -236.534809217694 -239.068191739704 -240.32613339702 -242.294028614051 -244.287413569772 -247.254486748215 -254.79092627583 -257.295827199621 -259.026992331522 -261.741449714946 -264.911026529223 -1.29521127404745 -7.445383351053 -10.0647404338768 -16.0680624823996 -19.4311505734797 -21.1401222083325 -24.4033661303237 -26.254927234089 -28.4437683706274 -31.2405776795205 -35.3800212234122 -38.2260735813616 -41.2602023608278 -42.8534412547107 -45.6369149416981 -48.9595920512555 -52.8785313697509 -55.3531103714484 -57.0736915403567 -59.3307578723694 -61.8260224998139 -65.1914160902746 -67.4872803718821 -68.7845991925891 -70.4896373085402 -73.4235846052015 -75.9999878994839 -79.1814410687082 -80.8032447432491 -82.4816741917753 -84.9703818633916 -88.173498874715 -91.0191217961731 -93.3731007938285 -94.5180115563294 -97.3721650774599 -98.8259252188919 -100.337359369599 -103.1455940037 -106.124302594302 -108.550030234705 -110.37234672963 -112.177496472985 -114.404733574591 -120.296575934256 -123.009026254276 -125.311136980383 -126.966544736286 -129.835263678822 -133.906191545415 -137.530810482421 -143.760120276491 -145.010093671486 -146.484009541454 -149.41286083037 -152.54304263539 -154.857959078853 -156.66296586866 -158.645299973027 -161.55416338698 -164.741069986391 -167.362641931541 -171.610638592468 -172.891032096468 -175.091048474843 -178.04639915048 -180.769564297225 -182.563174793443 -183.711147023847 -186.226456987583 -189.224169717441 -191.84729949735 -193.947617373556 -195.420012721959 -198.829210860481 -201.180186160416 -202.309793426682 -204.738317167337 -209.020552303173 -211.854679409724 -213.815835896627 -214.943750582632 -217.223551611523 -222.283210136447 -225.025551477118 -227.299946286589 -228.97037938771 -230.726047651698 -233.292135113674 -236.51073585631 -239.044128856012 -240.30207827255 -242.27010564893 -244.263941935472 -247.230186777164 -254.744145145773 -257.249552031718 -258.980703459483 -261.695464224924 -264.865096363819 -1.29521398773533 -7.4453347866412 -10.0816236965966 -16.1709986561296 -19.5366960991684 -21.2457120064289 -24.5079794132769 -26.3604266026423 -28.5494269000985 -31.3465620645612 -35.4840962968732 -38.3301108178097 -41.3642258970038 -42.9575159428835 -45.74059422965 -49.0639148077615 -52.9817268904237 -55.4558761770898 -57.1761041681307 -59.4340397827715 -61.9308717486118 -65.2943576107662 -67.5902556643637 -68.8875692294008 -70.5926960407442 -73.5261606645553 -76.0989264980616 -79.2788920915183 -80.9005074761259 -82.578682601404 -85.0678498003448 -88.2700667097857 -91.1156358017454 -93.4696589320211 -94.6146490843487 -97.4695797585293 -98.9229748718486 -100.434409774402 -103.242735731548 -106.222119688107 -108.647908529333 -110.470140749728 -112.275648112049 -114.502687441876 -120.392379489055 -123.105074131705 -125.407297104573 -127.062511349816 -129.932692004312 -134.003794916868 -137.627550122623 -143.854510001923 -145.104433040143 -146.57821111186 -149.508030959069 -152.637663881001 -154.952694074181 -156.757704822191 -158.739468123084 -161.649775211085 -164.838261993045 -167.459937308773 -171.707453974905 -172.987782940523 -175.188621433254 -178.145794610787 -180.868359701003 -182.661994520189 -183.810068340955 -186.325661151227 -189.322454482921 -191.945597138712 -194.04594057065 -195.518333197147 -198.930754692578 -201.280819814371 -202.408682833947 -204.837899191789 -209.116269364109 -211.950476622633 -213.911634085568 -215.039550085866 -217.318188276955 -222.365649006165 -225.108135505083 -227.382526449227 -229.052964711621 -230.808525453805 -233.375897100374 -236.594482536244 -239.127864961697 -240.385804746627 -242.354086787864 -244.34752176841 -247.313855784652 -254.844129526982 -257.350604685775 -259.081766682929 -261.796683793706 -264.963611518009 -1.29521436147087 -7.44523452976982 -10.070054134821 -16.1049358516394 -19.4672272923534 -21.1761766036815 -24.4392864061355 -26.2916011943789 -28.4804011003502 -31.2752400707434 -35.4163925915896 -38.2622754377378 -41.2964022390491 -42.8896523095474 -45.6736385246204 -48.996478540411 -52.9129155128493 -55.3870679338733 -57.1079921877536 -59.3664549071304 -61.8639414479021 -65.2266971792046 -67.5225126441849 -68.819834021148 -70.5248428897809 -73.4585819100152 -76.034765744824 -79.2159892509757 -80.8369394322259 -82.5148874500237 -85.0034762055328 -88.2061011520874 -91.0517498348045 -93.4057226328321 -94.5506331775697 -97.4049750750481 -98.857975970407 -100.369577222094 -103.177805822367 -106.15497027266 -108.580975368587 -110.403113589752 -112.208763547807 -114.43597060438 -120.325863739587 -123.038876954034 -125.341031910872 -126.996021696548 -129.864929267481 -133.937815191999 -137.56221473588 -143.788736784533 -145.038759031305 -146.512348452975 -149.441888975807 -152.571820535221 -154.886951090524 -156.692051053571 -158.67377730795 -161.582578271317 -164.771905874543 -167.393356800818 -171.64077326552 -172.921309164906 -175.121722460466 -178.07887752862 -180.80244311646 -182.59606045828 -183.744159112609 -186.260006964603 -189.256295748967 -191.878987698767 -193.979280707922 -195.451697337471 -198.863916208561 -201.214196101236 -202.342259582197 -204.771090854083 -209.04780882969 -211.881943109803 -213.843074820814 -214.970866201227 -217.250597185135 -222.300944786539 -225.043389241741 -227.31781842323 -228.98826044752 -230.743935801404 -233.311111505557 -236.529422157204 -239.062834427494 -240.320781591091 -242.288594690121 -244.282477686382 -247.248306505293 -254.821099737522 -257.328128887288 -259.059311276056 -261.773985160757 -264.939544576793 -1.29521647029867 -7.44459696906011 -10.0627250488724 -16.0760680276097 -19.4371105868453 -21.1461983728151 -24.4100235426712 -26.2628981600512 -28.4519560953876 -31.2483003500761 -35.3887617946494 -38.2349285725577 -41.2690850606631 -42.8623668397884 -45.64543094428 -48.9681691506723 -52.8856400945406 -55.360296713372 -57.0782097201932 -59.3363966930284 -61.832202630075 -65.1971470864288 -67.493018695507 -68.7903245815383 -70.4955653549534 -73.4300316550486 -76.0080325846989 -79.1888221299146 -80.8096778886905 -82.4876211139194 -84.9774259159057 -88.1798529400025 -91.025580632251 -93.3795647122423 -94.5244794125773 -97.3794193465311 -98.8324992325068 -100.344216553599 -103.151486950448 -106.129912053065 -108.555712639292 -110.377882059218 -112.1839816597 -114.410856289471 -120.311488806705 -123.02391833166 -125.326054082122 -126.980960368758 -129.850154177819 -133.926570283917 -137.550703944882 -143.776806580801 -145.026771622308 -146.500692333159 -149.430388118397 -152.559586611462 -154.87443845706 -156.679441296577 -158.661427980595 -161.570885773046 -164.758766795956 -167.380494551469 -171.628619803914 -172.909022822893 -175.10927087115 -178.065057766457 -180.78786486012 -182.581487738872 -183.729483962436 -186.244518509035 -189.24070289996 -191.864282548638 -193.964622037046 -195.437022379558 -198.846011992208 -201.196918520601 -202.326822162752 -204.755982399371 -209.037700478171 -211.871660709957 -213.832823930304 -214.960832661211 -217.239886244089 -222.283600178345 -225.025920358845 -227.300348468734 -228.970783737577 -230.726319976363 -233.292214215943 -236.511510791169 -239.044917908206 -240.30286057953 -242.270782512853 -244.264024468236 -247.231116466636 -254.776486514831 -257.283245305126 -259.014406024256 -261.729422834444 -264.897266797035 -1.2952103739183 -7.44534306742752 -10.0636716709406 -16.0953489418676 -19.4629965898295 -21.171951861407 -24.4360201948957 -26.2889829108427 -28.4776061400544 -31.275117630105 -35.4148064900589 -38.2608538591626 -41.2950295665838 -42.8882736361048 -45.6710783182805 -48.9935607580179 -52.9122469754955 -55.3865763612256 -57.1089431715853 -59.3660458047123 -61.8636717986081 -65.2245191037377 -67.5203916826549 -68.8177007465952 -70.5226445383833 -73.4572811935369 -76.0316957103777 -79.2128578745715 -80.8355905586166 -82.5139099396813 -85.0034265319548 -88.2051727253273 -91.0507307267614 -93.4047249790928 -94.5496399976307 -97.4039891129015 -98.8565500771607 -100.368190916226 -103.175194139256 -106.154077573745 -108.57982004979 -110.402102981619 -112.207491853969 -114.434538366208 -120.341541318895 -123.054025438895 -125.356200893523 -127.011763122489 -129.880276241722 -133.951206333707 -137.575452486841 -143.794810493626 -145.04487042951 -146.518298481147 -149.448740863813 -152.578474570898 -154.893356919025 -156.69836186808 -158.680462542018 -161.589522217146 -164.777935747448 -167.399478634875 -171.646947811573 -172.928155065724 -175.128244347435 -178.084874831536 -180.808338533768 -182.601970788926 -183.750073152775 -186.265010223968 -189.261365124989 -191.884330778019 -193.984686749857 -195.457087472412 -198.867990743141 -201.218489689229 -202.346751467582 -204.775669583112 -209.05406889071 -211.8885197485 -213.849772576453 -214.977533302895 -217.257305948408 -222.305319861454 -225.047564336176 -227.321960980326 -228.99238933232 -230.747840345236 -233.313857226174 -236.532536427358 -239.065879895342 -240.323820804897 -242.291583190148 -244.284925290484 -247.251927311178 -254.782904135966 -257.287096568518 -259.018266060229 -261.732811378658 -264.901852212938 -1.29521525963646 -7.44537840178704 -10.0705952885542 -16.1384898383373 -19.5007016201889 -21.2097500687686 -24.4730993181162 -26.3256286946707 -28.5143341075307 -31.310982497452 -35.4527599691029 -38.2986878325905 -41.3328604784445 -42.926110578819 -45.7082278842946 -49.0314110189171 -52.9484832520958 -55.4227807527597 -57.1424886203995 -59.4006870912188 -61.8989318179922 -65.259732405274 -67.5558287603417 -68.8533663445627 -70.5582842689383 -73.4931060272599 -76.0678240598225 -79.247053000692 -80.8693596427184 -82.5475485121644 -85.0361790448002 -88.2388049953925 -91.0844723058873 -93.4384412595715 -94.5833465264955 -97.4376631169257 -98.8902324903178 -100.401757764197 -103.210004369519 -106.188753635693 -108.614581718743 -110.436785732372 -112.242506538521 -114.470622381199 -120.357778407805 -123.069734527187 -125.371928374464 -127.027464435299 -129.896979940355 -133.968202708027 -137.591281236676 -143.819784550057 -145.069789702237 -146.543658530348 -149.473948679964 -152.60398239788 -154.918880665655 -156.723885870053 -158.705808253275 -161.615043000172 -164.803241383593 -167.425304837371 -171.673586207606 -172.953961160488 -175.154374533346 -178.109492134226 -180.833046172686 -182.626670705315 -183.774681816328 -186.29035540398 -189.287132150056 -191.910191192742 -194.010508334226 -195.482904131388 -198.894795345276 -201.245305526194 -202.374191626273 -204.803217374541 -209.083415500201 -211.917721519244 -213.878910524378 -215.006829540392 -217.284591255084 -222.341253937399 -225.083677635262 -227.358137858301 -229.02857286332 -230.784316956076 -233.350616859509 -236.568749641488 -239.102148564932 -240.360085525787 -242.327823694889 -244.321093253664 -247.286579682682 -254.829808617009 -257.334658906036 -259.065806346693 -261.780102220266 -264.949475892535 -1.29521151174331 -7.44616197864285 -10.0773827523633 -16.0949103528661 -19.4584163433036 -21.1673457765818 -24.4294046961386 -26.2815138918977 -28.4702227455491 -31.2664432215426 -35.4073890485514 -38.2535939626624 -41.2877423343476 -42.8810157150353 -45.6641063054871 -48.9878176688959 -52.9071324779624 -55.3820585061913 -57.1021868525086 -59.3592923009555 -61.8560775962061 -65.2185622412611 -67.5148048664752 -68.8121973961057 -70.5175473259808 -73.4504356269385 -76.0246235295485 -79.2065110950106 -80.8289910640074 -82.5074681927605 -84.9971393068409 -88.1982390735835 -91.0439052101829 -93.3978285467648 -94.5427367220412 -97.3972691609277 -98.8497052497965 -100.361167576465 -103.168655859821 -106.14815241426 -108.573884365987 -110.396043782429 -112.20174077243 -114.429055915606 -120.325376291469 -123.037731777149 -125.339916194408 -126.994914402035 -129.864174540673 -133.937123557707 -137.561202813133 -143.790704367452 -145.040708854374 -146.514485498592 -149.443379306782 -152.57320572408 -154.888315320043 -156.693317201221 -158.675383819521 -161.585082165832 -164.773527748269 -167.394992244241 -171.642850420245 -172.923281820983 -175.12342762234 -178.079298952389 -180.802390095849 -182.596002797037 -183.743988228462 -186.259712196263 -189.257042399844 -191.879708501975 -193.980043008955 -195.452445831918 -198.86410975358 -201.214434333108 -202.343216802226 -204.772552325211 -209.052238635419 -211.88658141843 -213.847872329242 -214.975719482719 -217.253655507929 -222.296165156652 -225.03853971091 -227.312955950956 -228.983396532811 -230.738930118529 -233.305298201225 -236.525504058911 -239.058883158454 -240.316825231157 -242.284759725766 -244.278353981702 -247.243946945489 -254.794485058894 -257.300256055192 -259.031432651956 -261.745988840304 -264.915467750678 -1.29521683486159 -7.44489199153263 -10.0739866474084 -16.1368809202557 -19.4992539798427 -21.2081631360691 -24.4696641901876 -26.3225252092234 -28.5114021325079 -31.3069827232605 -35.4466267809124 -38.2926771813247 -41.3268177339883 -42.9202188101331 -45.7027893200432 -49.0246377128413 -52.9444929730989 -55.4189935417111 -57.1363325435262 -59.3941484982392 -61.8913279814115 -65.2539836303754 -67.5498936323981 -68.8472078914726 -70.5523840559804 -73.4860081568895 -76.0604776406265 -79.2432403046627 -80.8669950124629 -82.5453754737695 -85.0347929252914 -88.2373344479682 -91.0830375295718 -93.4370063985851 -94.5819190611169 -97.4367801487973 -98.8899378379202 -100.401489704044 -103.210263892884 -106.188618644532 -108.614608925097 -110.43684254003 -112.242454968519 -114.46931777524 -120.364044228393 -123.076500961754 -125.378761436093 -127.033957483117 -129.902755243238 -133.973634268738 -137.599373570887 -143.827309684082 -145.077321984429 -146.551143070609 -149.480021972182 -152.609972790161 -154.925049453909 -156.730056968389 -158.712274463612 -161.62100878606 -164.809638261623 -167.431344593368 -171.67952810186 -172.95994800067 -175.160015785142 -178.11617623887 -180.839193454093 -182.632820102285 -183.780863971258 -186.297073617998 -189.293530964464 -191.917190757073 -194.0175538749 -195.489958851434 -198.902420785414 -201.25227751842 -202.379474370624 -204.808653955379 -209.081333463534 -211.915827902506 -213.876986728073 -215.004928854881 -217.283681693123 -222.321604470533 -225.063947185262 -227.338357408956 -229.008793734045 -230.764435160952 -233.33067430782 -236.550412342598 -239.083831031563 -240.341778089501 -242.310203780886 -244.303892358228 -247.269829302612 -254.830699837642 -257.337692509566 -259.068854196125 -261.783190785692 -264.951330738516 -1.29521142350235 -7.44590230395841 -10.0706146228815 -16.1089116124915 -19.4701112116177 -21.1791581953611 -24.4416081732837 -26.294223262219 -28.4829638905623 -31.2804120123777 -35.4212067270824 -38.2673937554585 -41.3015923853501 -42.8948525637639 -45.6786076626564 -49.000391367377 -52.9160094294079 -55.3894150045821 -57.1108831584785 -59.3686660726432 -61.8630933870995 -65.2268993954323 -67.5230724241137 -68.8207723000814 -70.5260675785453 -73.4599339075102 -76.0344910303164 -79.215477249665 -80.8377806895254 -82.5159342633914 -85.0069332736598 -88.2087157511974 -91.0543106203781 -93.4083175515787 -94.5532259357278 -97.4080609420791 -98.860324172347 -100.371730754908 -103.180597994032 -106.158927876126 -108.584713139577 -110.406865760569 -112.212612479687 -114.439449314023 -120.33530770569 -123.048082598845 -125.350337126179 -127.005320235484 -129.874290702189 -133.94456166015 -137.569594673938 -143.79644772809 -145.04647621665 -146.520017779586 -149.450693366605 -152.579936303879 -154.894612220833 -156.699881783607 -158.682388560188 -161.590928748314 -164.77972464396 -167.401302613009 -171.649276247122 -172.929595525175 -175.129590553646 -178.084875275816 -180.808160989593 -182.601779243326 -183.749872547228 -186.265169882404 -189.262853754565 -191.885992899663 -193.98634332207 -195.458738984843 -198.869578211177 -201.220691644056 -202.350441409065 -204.779156820704 -209.055632787222 -211.88976220995 -213.85087118076 -214.978908001528 -217.25822937534 -222.308890956658 -225.051296630399 -227.32575669286 -228.996203129868 -230.751816967837 -233.318168658897 -236.537546321896 -239.070897258174 -240.32883908507 -242.29678279446 -244.290334117487 -247.257380865562 -254.817384515552 -257.32471681142 -259.055845713763 -261.770653716423 -264.938401638999 -1.29521430883145 -7.44435311642982 -10.0631880376921 -16.1104899238095 -19.4740764085602 -21.1830413306021 -24.4450152599421 -26.2973669406193 -28.4859526511643 -31.2818447685261 -35.421808144174 -38.267968499514 -41.3022295938399 -42.8955069215382 -45.6785588901973 -49.0002427485369 -52.9168872728261 -55.3911994803848 -57.1124134483162 -59.3700379022845 -61.8654149814981 -65.2287063527818 -67.5244625499279 -68.8217799162939 -70.5271236675461 -73.4611727592345 -76.035927097269 -79.216554105988 -80.8373110975297 -82.5154219453369 -85.0042794250549 -88.2060129741018 -91.0516321998088 -93.4056462164313 -94.5505599532595 -97.404770294361 -98.8579985785839 -100.369448773066 -103.179654952698 -106.157984446876 -108.583710954049 -110.405892796267 -112.211377045765 -114.439042507656 -120.341200095488 -123.052975735542 -125.355278292369 -127.010418379103 -129.879445283012 -133.951449375968 -137.576092456051 -143.795908534186 -145.045911506268 -146.519433734192 -149.447351053571 -152.577806683781 -154.892696782883 -156.697704869894 -158.679829514592 -161.588306787982 -164.777575002023 -167.399029249032 -171.647229008371 -172.927563048281 -175.127570012191 -178.084047925349 -180.807570318553 -182.601199250969 -183.749247918445 -186.265323125123 -189.261698966408 -191.884851099572 -193.985171918289 -195.457578175142 -198.868986172178 -201.219476285811 -202.348260748832 -204.776877930957 -209.056377441777 -211.890408743406 -213.851599882665 -214.979572230354 -217.258193696936 -222.322336633442 -225.064733872043 -227.339179532568 -229.009622752535 -230.765393858466 -233.330974343889 -236.550469772128 -239.083746482578 -240.341686678394 -242.309719243873 -244.303272230967 -247.268069185144 -254.828132871062 -257.334220070723 -259.065390757909 -261.780112947222 -264.946172239739 -1.29521735279624 -7.44587047985483 -10.0734332759628 -16.1076994589403 -19.4671889045039 -21.1761859013771 -24.4400345198306 -26.2917847202982 -28.4807684607708 -31.2780000932716 -35.4164803136943 -38.2626101662729 -41.2968366438413 -42.8900768874662 -45.6738154425561 -48.9964832625131 -52.9152852976703 -55.389644593497 -57.1082844284657 -59.3664652605843 -61.8631878203302 -65.2272278267619 -67.5231387342107 -68.820500442544 -70.5257438884421 -73.4594472220986 -76.0353517984976 -79.2157123255587 -80.8378153601764 -82.5161818524607 -85.0056912751753 -88.2063946360905 -91.0521021928378 -93.4060791757176 -94.5509898191281 -97.4057592257285 -98.8585578087336 -100.370134295983 -103.177746407916 -106.157917168161 -108.583569570013 -110.40574736122 -112.211378701391 -114.438772542269 -120.340436193434 -123.052502937194 -125.354651121825 -127.009864094967 -129.879529229065 -133.951920737755 -137.57560517215 -143.802573934946 -145.052591762792 -146.526263534847 -149.455595692105 -152.585644643083 -154.900742509806 -156.705747812929 -158.68779380199 -161.596450248337 -164.784503147193 -167.405679736351 -171.653317752742 -172.933683615571 -175.133618395376 -178.089766678597 -180.81307459795 -182.606702676138 -183.754778570012 -186.269996070569 -189.267034239947 -191.89027095604 -193.990620541526 -195.463020827747 -198.872744939477 -201.223333844131 -202.352853725506 -204.781773887676 -209.058583269149 -211.892829714201 -213.854021171335 -214.981990203222 -217.26056150859 -222.306014305427 -225.04850806671 -227.322884055715 -228.99332310307 -230.749122167811 -233.315908671509 -236.534935803199 -239.068278488169 -240.326216206249 -242.293914510663 -244.287786161472 -247.255533321372 -254.767358127557 -257.272386971206 -259.003540591458 -261.717975289101 -264.882736956135 -1.29521306760969 -7.44558657649049 -10.0748976310455 -16.1013587720703 -19.4610181111347 -21.1700236772448 -24.4331959899335 -26.2853541851395 -28.4743983186398 -31.2715437257776 -35.4124135476152 -38.2584895500756 -41.2926276533735 -42.8858953948081 -45.6699899399205 -48.9918845429166 -52.909835348421 -55.3843750201048 -57.1060596259076 -59.3655914581539 -61.8636217507629 -65.225808771704 -67.5216730490385 -68.8189927182207 -70.5240580546355 -73.4577462840945 -76.0327674496511 -79.2140889817436 -80.8356099313414 -82.5138780747864 -85.0030822674301 -88.2045195758322 -91.0502294696757 -93.4042514289447 -94.5491679614871 -97.4025878226038 -98.856541740553 -100.367897899344 -103.176939124334 -106.154450918538 -108.580514723318 -110.402722638466 -112.208445951592 -114.435954508733 -120.330992058687 -123.04314231526 -125.345293780294 -127.000283466705 -129.868310619804 -133.941281726903 -137.564644693845 -143.788071967176 -145.038069703756 -146.511790634363 -149.439716244263 -152.569952854495 -154.88483157288 -156.689842784156 -158.671699633434 -161.580141177943 -164.769109303358 -167.390699176105 -171.638415043839 -172.918793673258 -175.119353784013 -178.075630113892 -180.798832976514 -182.592386964254 -183.740464898941 -186.256022755432 -189.251383132572 -191.874950438954 -193.975231811329 -195.447631525077 -198.857987341549 -201.20889597151 -202.338116435154 -204.767652470983 -209.04516305315 -211.879462738827 -213.840633982276 -214.968618757954 -217.246814945619 -222.291896061904 -225.034116649826 -227.308504032601 -228.978923072691 -230.734603767562 -233.301379535302 -236.519970462057 -239.053378124354 -240.311320208579 -242.27929063641 -244.273183596212 -247.239758921398 -254.766237303355 -257.270937810194 -259.002094727993 -261.716740960932 -264.883109384311 -1.29521455196887 -7.44526647387223 -10.0696709828686 -16.1029765732339 -19.4661547143202 -21.1751518791724 -24.4386291991141 -26.2908405357355 -28.4798297186269 -31.2753202993838 -35.415310655206 -38.2613036177145 -41.2954767319677 -42.8887483891935 -45.6715537320115 -48.9937376560663 -52.9107602737985 -55.3846395329438 -57.1057186382935 -59.363347984356 -61.8614951360159 -65.2212083420277 -67.5170676298525 -68.8143814332845 -70.5196323081741 -73.4536457763518 -76.0282906644909 -79.2112247330947 -80.8329383650377 -82.5111656362967 -85.0009565359511 -88.2045788179905 -91.0502320760326 -93.4041690481206 -94.5490818177263 -97.4037219731564 -98.8570898309301 -100.368408923621 -103.17729471204 -106.155139132726 -108.580978642544 -110.403107291142 -112.208456161976 -114.435416634477 -120.330655913599 -123.043838930139 -125.346071599941 -127.001402270004 -129.87115406111 -133.94093855289 -137.566463646073 -143.787737173222 -145.037787067136 -146.511316540802 -149.440319448376 -152.570153110928 -154.885506226988 -156.69073756876 -158.67271952369 -161.581124317321 -164.769825882386 -167.391507526499 -171.639845902348 -172.920172869172 -175.120019642093 -178.075235690397 -180.798234701411 -182.591827918437 -183.739888484262 -186.255434291235 -189.251970748502 -191.875112829197 -193.97545473292 -195.447904721669 -198.857995215562 -201.208912754348 -202.338029740052 -204.76692215114 -209.047481959584 -211.881519578605 -213.842666629307 -214.970588078536 -217.249603819389 -222.300569884947 -225.042952715851 -227.317358333207 -228.987772742952 -230.743439811397 -233.311880892338 -236.5288940955 -239.062328841079 -240.320277255423 -242.288327932352 -244.281579727725 -247.247370432423 -254.788687083054 -257.294191970931 -259.025348960483 -261.740233429424 -264.910042708554 -1.29521338896846 -7.44484858093854 -10.0694407815459 -16.1137848663986 -19.4770923564778 -21.1861242084837 -24.4489700403017 -26.3012427172117 -28.4901430737745 -31.2876373336865 -35.4280979744171 -38.2741168656945 -41.3082880527506 -42.901554445585 -45.6841728581506 -49.0077873943577 -52.9224069127386 -55.3964509528714 -57.1178546012246 -59.3755031784358 -61.8702225740966 -65.2375418250331 -67.533497855178 -68.8308012247738 -70.5358920855462 -73.468510184548 -76.0432154562553 -79.2235587326381 -80.8463749304726 -82.5245276927741 -85.0145969405904 -88.2162100574669 -91.0619216247492 -93.4159179070828 -94.5608350424073 -97.4153718914403 -98.8684651772191 -100.380018086527 -103.190526593942 -106.168678939345 -108.594467984549 -110.416674067186 -112.222327928618 -114.449379806916 -120.347988413827 -123.059863553938 -125.361956930314 -127.017311444642 -129.886668932769 -133.958971843707 -137.583946400764 -143.811723989442 -145.061688696063 -146.535500653947 -149.463659025526 -152.59342374263 -154.908576616579 -156.713588242586 -158.695749032268 -161.603855661031 -164.793051022071 -167.414489351249 -171.66242626696 -172.942800918431 -175.143022889594 -178.098954817071 -180.821697339726 -182.61533841552 -183.763263230186 -186.278227636762 -189.274633974965 -191.897879602126 -193.998229855506 -195.470625234026 -198.881822492021 -201.232269368196 -202.361119700268 -204.790232111997 -209.065135995036 -211.899279863886 -213.860401930412 -214.988252593638 -217.266588583151 -222.304648691941 -225.047011522469 -227.321432065911 -228.99187571841 -230.747492575988 -233.314006121283 -236.533444350618 -239.066832619399 -240.324772561883 -242.292623508669 -244.286065249144 -247.25266617467 -254.808133842478 -257.314067713183 -259.045269535294 -261.759539270858 -264.926090578533 -1.29521813355061 -7.44644226258007 -10.0817051170637 -16.1239113830709 -19.4854330706701 -21.1944038928886 -24.4568818656214 -26.3098294874334 -28.498594132676 -31.2952755020804 -35.434438066474 -38.2806219136416 -41.3148410772336 -42.9081082049472 -45.6917657424995 -49.0150983074837 -52.9327674130387 -55.4074581738472 -57.1289825573801 -59.3867139175643 -61.8843982876935 -65.2452312579216 -67.541147148973 -68.8384513400262 -70.54373050475 -73.4777921235326 -76.0521632270956 -79.2328481062142 -80.8554336495007 -82.5336828878776 -85.0234985895592 -88.2257815496135 -91.071350773089 -93.4253332129087 -94.5702469566682 -97.4258685370175 -98.8784885161998 -100.389875664669 -103.198578094196 -106.17660904513 -108.602392351915 -110.42467107018 -112.230447051624 -114.457883259249 -120.349567809457 -123.062195719806 -125.364353402384 -127.019426299031 -129.888027111774 -133.960949670983 -137.585581549747 -143.812801956242 -145.062779446391 -146.536442399471 -149.465270767553 -152.596673832357 -154.911761003488 -156.716774879436 -158.698764362526 -161.607356985977 -164.795863744256 -167.417115915325 -171.664885127326 -172.945218166898 -175.145397555981 -178.101415144155 -180.824353320777 -182.617966662811 -183.766058741757 -186.280933306015 -189.277795648898 -191.900029468995 -194.000353484774 -195.472742578289 -198.882145861248 -201.232913918104 -202.361430239128 -204.789900586337 -209.069487219106 -211.903489318307 -213.864645474452 -214.992589879704 -217.271643136758 -222.325374198553 -225.067648341654 -227.342112102479 -229.012555192923 -230.76831836524 -233.333848847364 -236.552242214436 -239.085566823346 -240.343511146536 -242.311090734102 -244.304045877064 -247.270483071639 -254.829332578429 -257.335763908804 -259.066935903781 -261.781899067969 -264.951761513224 -1.29521343028234 -7.4457862427737 -10.0814821568031 -16.1242390752633 -19.4867997265111 -21.1958666648063 -24.45831920323 -26.3111719227539 -28.5001241709516 -31.2967170513412 -35.437920510236 -38.2840913515473 -41.3182743816699 -42.9115307430673 -45.695483811986 -49.0176597115653 -52.9347456976323 -55.4092279233048 -57.126965581066 -59.3848382150157 -61.8801642621012 -65.2456355501554 -67.5415296837245 -68.8388278552836 -70.5439879144672 -73.4771280691363 -76.0475736427124 -79.2291046657319 -80.8516159620585 -82.5298715256592 -85.018785402595 -88.2205648626618 -91.0661839965918 -93.4202257604346 -94.5651219828185 -97.4207071896941 -98.8730281998886 -100.384457201204 -103.192243429764 -106.170661077536 -108.596485556871 -110.418681979807 -112.224298521113 -114.451229660073 -120.348362715838 -123.061205757977 -125.363418552757 -127.019181312028 -129.888994286043 -133.956804213097 -137.581828298755 -143.808190662006 -145.058167554508 -146.532066025903 -149.462667023925 -152.592316951663 -154.907221830968 -156.712235940261 -158.694237579588 -161.602796970131 -164.791244379585 -167.413322741018 -171.661468111357 -172.941784134275 -175.142027743118 -178.097505685741 -180.820374197904 -182.613993161891 -183.762089070312 -186.277772635928 -189.273129190662 -191.896316351972 -193.996689769013 -195.4690915629 -198.879931187739 -201.23050169937 -202.359093596519 -204.788300575464 -209.063384688318 -211.89756095436 -213.858841672407 -214.986641482625 -217.26424320884 -222.314646205326 -225.056999439743 -227.331425572486 -229.001833270183 -230.757446332685 -233.324239689803 -236.543174230471 -239.076551817116 -240.334489750621 -242.302439850027 -244.296515328433 -247.262610151897 -254.800028547563 -257.307081515468 -259.038224606792 -261.752803861783 -264.919008284628 -1.29521382533581 -7.44552536493839 -10.069912322326 -16.1149323743611 -19.479678856786 -21.1886078349569 -24.4500113770585 -26.3037397202297 -28.4926447034803 -31.2900863710574 -35.4289823676209 -38.2750791106364 -41.3092741465988 -42.9025136324369 -45.6850095788048 -49.0074492050229 -52.9273923433502 -55.4018627636465 -57.1204621610761 -59.3784462987492 -61.8749748020661 -65.2391403834585 -67.5350536046271 -68.8323749455258 -70.5376158094656 -73.4703885530897 -76.0435901195188 -79.2267495117357 -80.8486705672039 -82.5269995126334 -85.0171885707416 -88.2185813822984 -91.0642116213561 -93.4182199023517 -94.5631337672552 -97.4166963828002 -98.8700023063987 -100.381166212061 -103.190003364964 -106.169339661487 -108.595326074189 -110.417569800319 -112.222919445477 -114.450163112521 -120.355626513684 -123.068145674118 -125.370339959609 -127.025961457935 -129.895650399573 -133.968682327211 -137.592797708666 -143.819642971453 -145.069644084133 -146.543329956526 -149.47322128531 -152.602643295008 -154.917781797299 -156.722925601671 -158.704821197547 -161.612828364647 -164.802036227487 -167.423498804809 -171.671223998447 -172.951555065263 -175.152056506961 -178.1086755958 -180.832200056706 -182.625824999175 -183.773945896713 -186.289134191314 -189.285310087068 -191.908043747594 -194.008381261051 -195.480774271439 -198.891059818282 -201.241726125208 -202.371231283554 -204.800534104601 -209.073341044441 -211.907523460478 -213.868664238059 -214.996616191762 -217.276089087624 -222.338045273806 -225.080434360806 -227.354898078548 -229.02533944464 -230.780997901414 -233.346905572805 -236.5667135243 -239.100050449779 -240.357991120727 -242.325939565408 -244.319237396302 -247.284075746527 -254.852155064685 -257.357670773407 -259.088839339237 -261.80342417131 -264.970178221933 -1.29521089070292 -7.44477977778337 -10.0594388963048 -16.1157020103278 -19.4805271551632 -21.1895579355884 -24.4529680440997 -26.3063956882536 -28.4953160460486 -31.2917647050476 -35.431043197666 -38.2772029305558 -41.3114121208057 -42.9046827893624 -45.6889077132398 -49.0115703112811 -52.9284611158358 -55.403111934736 -57.1253688469028 -59.382810742641 -61.8793854478537 -65.2439513227939 -67.5398484491723 -68.8371318488602 -70.5426251502366 -73.4750263222274 -76.0486633273144 -79.229167939883 -80.8506776550728 -82.5285918846063 -85.0172967283343 -88.2203028786671 -91.066061276646 -93.4200074871615 -94.5649262847331 -97.4196810291405 -98.8725678468316 -100.384068117384 -103.19261723927 -106.170676135113 -108.596668502904 -110.418835845301 -112.224490864463 -114.451413736554 -120.357463591325 -123.069960792311 -125.372106757863 -127.027290299735 -129.897462316363 -133.969095216478 -137.593130416064 -143.81395573371 -145.063992010507 -146.53752176055 -149.465368692418 -152.596194705384 -154.910991032826 -156.716081105215 -158.698006989131 -161.606011536789 -164.794401331285 -167.416149340402 -171.664435173663 -172.944860642369 -175.14513207917 -178.10193908515 -180.824990986502 -182.618571997112 -183.766713109464 -186.281807889392 -189.280031757288 -191.903392149155 -194.003703468957 -195.476096908087 -198.887316038223 -201.237474227956 -202.365720227447 -204.794429686879 -209.074040598883 -211.90830214246 -213.86940728532 -214.9973342577 -217.275734279321 -222.328027383154 -225.07043601809 -227.344876205375 -229.015338534585 -230.771229182259 -233.337195626959 -236.556216536163 -239.089586629225 -240.347520032346 -242.315135642665 -244.308548311515 -247.275558962515 -254.804002773812 -257.309831201241 -259.040974447413 -261.756030096141 -264.922605971098 -1.29521495241543 -7.44546954436879 -10.069673270486 -16.1281396965178 -19.4944764215157 -21.2033414144006 -24.4668162957874 -26.319157012596 -28.507968421409 -31.3041996480338 -35.4428476560767 -38.289164641602 -41.3233269425918 -42.916589698345 -45.7002785595546 -49.0230213004827 -52.9435352793213 -55.4186530134502 -57.1367077316949 -59.3946989615759 -61.8911634621471 -65.2534530095373 -67.5493048996472 -68.8466139061557 -70.5518669313819 -73.4862617345504 -76.0618515727689 -79.2441766055171 -80.8656136092196 -82.5433949468232 -85.0334308058052 -88.2339196090364 -91.0795877041994 -93.4335547896822 -94.5784697250156 -97.4341158213215 -98.886159169422 -100.39748984027 -103.206085714911 -106.184943321934 -108.611003754165 -110.43320403328 -112.239103617824 -114.466626973657 -120.377177031735 -123.089023227532 -125.391183721746 -127.046586357495 -129.91572870711 -133.98816655446 -137.611591341576 -143.840956133578 -145.09091922712 -146.564774728666 -149.494953801563 -152.62498018027 -154.939738670914 -156.744952285786 -158.72672397848 -161.635919182625 -164.825025368383 -167.446513584245 -171.694677114737 -172.975010824367 -175.175517408307 -178.131227052733 -180.853951396949 -182.647534650136 -183.795712941125 -186.311252004504 -189.307415595239 -191.93051698005 -194.030864016139 -195.503263379842 -198.913426292629 -201.264043154837 -202.393272730249 -204.822249032516 -209.097553566465 -211.931958078841 -213.893093705596 -215.021007992433 -217.3003377602 -222.350698879846 -225.093019938146 -227.367449814144 -229.037888836048 -230.79376889044 -233.360041526406 -236.577968923389 -239.1113797852 -240.369317731307 -242.336944573798 -244.329862367137 -247.295952038363 -254.847968740121 -257.354834070653 -259.08603480164 -261.800891876347 -264.972937125267 -1.29521586764904 -7.44587365356796 -10.0780410261422 -16.1273018015113 -19.4905859358206 -21.1995466954292 -24.4609806916463 -26.3140612774305 -28.5029312629574 -31.3004636883374 -35.4405862575971 -38.2867978084373 -41.3209882666457 -42.9142543613173 -45.6967123735827 -49.019640200932 -52.9406754844158 -55.4155813740695 -57.1336445051106 -59.3925845318681 -61.8927070937517 -65.2521553861286 -67.5480249985118 -68.8453499200003 -70.5507241039184 -73.4836939124996 -76.0598875886799 -79.2392830869589 -80.8613869959329 -82.5392631090823 -85.0282725003035 -88.2307737027587 -91.0765074826181 -93.4304624148547 -94.5753736272571 -97.4291015225775 -98.8834153176095 -100.394953665266 -103.202568627976 -106.181206755276 -108.607251447435 -110.429401229348 -112.235264571732 -114.462461855338 -120.352283818633 -123.064679025633 -125.366881038307 -127.02225928414 -129.890408906379 -133.964533474656 -137.589042881895 -143.811689716728 -145.061736140766 -146.535365007787 -149.463599901398 -152.593874415627 -154.909017958695 -156.714019483993 -158.695937197465 -161.605024209139 -164.793517898011 -167.415380147672 -171.66315224056 -172.943479671379 -175.143359412584 -178.100062520757 -180.823236518337 -182.616823889236 -183.764959024071 -186.280476786288 -189.277261356655 -191.899948440288 -194.000262953007 -195.472655689913 -198.883733034114 -201.234249968394 -202.363170741425 -204.791959349541 -209.071449810192 -211.905679090693 -213.866866398555 -214.994821296707 -217.27295421135 -222.317796846646 -225.060142254812 -227.33458126206 -229.005012347975 -230.760698654819 -233.3278271291 -236.546195682619 -239.079598454071 -240.337543195198 -242.305307893639 -244.298645433733 -247.263648329658 -254.803939381239 -257.311692460206 -259.042843288667 -261.757775981836 -264.927771363159 -1.2952135835275 -7.44543468080897 -10.0594441933177 -16.1078436640945 -19.4698305776623 -21.1787677804252 -24.4421276094362 -26.2943935145064 -28.4831254327802 -31.279939622581 -35.419690394202 -38.2658099889161 -41.3000321846291 -42.8932926389389 -45.6764746038619 -48.9984998926852 -52.9174887173218 -55.3917014301906 -57.1096145328315 -59.3685213296837 -61.8668606131643 -65.2254224214175 -67.521277205668 -68.8185955054962 -70.523875954028 -73.4569177089121 -76.0316508529812 -79.2124248375626 -80.8343632629885 -82.5125545336568 -85.0016148735027 -88.2038956417076 -91.0495098968003 -93.4034736373041 -94.5483853380419 -97.4021994197275 -98.8562488833168 -100.367754411865 -103.175756624964 -106.152893763172 -108.57863199006 -110.40081011585 -112.206653899085 -114.433690470885 -120.336026590774 -123.048820622267 -125.350966504779 -127.006231066058 -129.875383467067 -133.947541049218 -137.571294507089 -143.792906315798 -145.042998896 -146.516437695466 -149.446053781754 -152.575950435393 -154.891045276223 -156.696044923937 -158.677696662982 -161.586443242376 -164.77569429764 -167.397270223531 -171.643448475423 -172.924981731102 -175.125309698788 -178.081556602313 -180.804012332298 -182.597630425976 -183.74562283585 -186.261703740929 -189.258432063518 -191.881223281555 -193.981568237179 -195.453962470234 -198.866805702934 -201.217183099856 -202.345646406094 -204.774788728433 -209.053637136922 -211.88788960213 -213.849031768665 -214.976870982113 -217.25524562806 -222.301877144925 -225.04456217273 -227.318980595887 -228.989392446608 -230.744886208829 -233.310479020908 -236.529099434183 -239.062537824101 -240.320479413592 -242.288746128693 -244.282401300371 -247.248364833489 -254.831312343085 -257.336508878166 -259.067663600398 -261.782479475182 -264.948527151831 -1.29521096476435 -7.44424750254518 -10.0815526040437 -16.159117197041 -19.5218813833392 -21.2308076683625 -24.4930161058514 -26.3455795745003 -28.5345726464154 -31.3311434870621 -35.4712747884767 -38.3173732181881 -41.3516763592595 -42.9449322955713 -45.7285130072447 -49.0504040652391 -52.9696849820457 -55.4440942566573 -57.1621073228295 -59.4201055940228 -61.9166695289169 -65.2805422031723 -67.5763740072326 -68.873692230438 -70.5790934535917 -73.5124595940671 -76.0875226031949 -79.2681814818586 -80.8900438018004 -82.5681986086144 -85.0570469514241 -88.259413904671 -91.1049831480882 -93.4589677668795 -94.6038773701425 -97.4577257576473 -98.9106480018301 -100.421908936415 -103.230418148208 -106.20922645356 -108.634928782482 -110.457133146727 -112.262399778273 -114.489531627952 -120.381163450971 -123.093490602037 -125.395622294094 -127.05061991489 -129.917878938697 -133.992688987043 -137.617315775001 -143.842643589036 -145.0925638488 -146.566445795568 -149.495384115565 -152.625138727276 -154.94000604379 -156.745163953895 -158.726737633483 -161.635560329921 -164.825039756265 -167.446912034386 -171.69491537372 -172.975347885922 -175.175487176453 -178.131687418376 -180.854619975158 -182.648249092409 -183.796368165499 -186.312120677076 -189.307403129779 -191.930194967016 -194.030518097352 -195.502913992842 -198.912319719138 -201.26340444251 -202.393217630122 -204.822408839899 -209.102542320932 -211.936639905236 -213.897821174923 -215.02568983801 -217.304925053001 -222.355510534896 -225.097759279859 -227.372191271703 -229.042643371524 -230.798296236953 -233.364426793954 -236.582452151442 -239.115806791018 -240.373744320205 -242.341832212373 -244.335602195777 -247.300785228188 -254.813153874104 -257.317533634901 -259.048714120386 -261.76351634877 -264.933562920048 -1.29521320842432 -7.44522634561101 -10.080860623564 -16.1414413741806 -19.5011047911154 -21.2101207367111 -24.4732774583975 -26.3253995611159 -28.5141737620766 -31.3098184731107 -35.4502420678776 -38.2961799380549 -41.3304542497214 -42.9237165910564 -45.7064602826801 -49.029477694006 -52.947815466197 -55.4224079494887 -57.1423297505685 -59.4023242089702 -61.9036733302333 -65.2625970384288 -67.5584723546652 -68.8557775310039 -70.5610986455766 -73.4962260993165 -76.0724048004146 -79.2539215537036 -80.8774065074898 -82.5555746654983 -85.0439127103956 -88.2457196589131 -91.0914505016944 -93.4453634440137 -94.590270872085 -97.444420292046 -98.8975634011222 -100.409122391589 -103.218954335279 -106.197945230295 -108.623773810428 -110.44599371342 -112.251991848827 -114.479440580129 -120.370222217983 -123.082878798089 -125.385087353954 -127.039816611942 -129.908562755723 -133.979608540426 -137.604256176184 -143.830440877011 -145.080408954767 -146.554257038329 -149.483516903125 -152.614029930097 -154.929081176759 -156.734083013915 -158.71594910789 -161.625622321545 -164.814315110727 -167.435545224904 -171.681632550434 -172.96361695855 -175.163987471769 -178.120087811038 -180.843032171016 -182.636681751665 -183.784709175254 -186.299959286125 -189.296559303462 -191.919493974039 -194.019856182797 -195.492229789735 -198.902403583977 -201.253410266599 -202.382599632475 -204.811436999067 -209.092320784894 -211.926591620155 -213.887727777117 -215.01580530583 -217.294222826018 -222.338215929155 -225.08084450408 -227.355231710842 -229.025653624186 -230.78136305053 -233.348661996279 -236.567706399389 -239.101080426172 -240.359022210217 -242.327022425826 -244.32081030015 -247.288542484557 -254.851664140711 -257.358470719215 -259.089646675561 -261.804233253102 -264.974142544469 -1.29521161595289 -7.44557652099347 -10.0700358552754 -16.0789772560381 -19.4428201320516 -21.1518107645778 -24.4159577634764 -26.2682993848255 -28.4572613898426 -31.253845959443 -35.3932358973614 -38.2393234262013 -41.2734502919033 -42.8667007441146 -45.6500348565523 -48.9724171853863 -52.8900167859516 -55.3644100751815 -57.0843921342114 -59.3432099658983 -61.8426970578459 -65.2021578003146 -67.4980487639227 -68.7953615999099 -70.500583892426 -73.4351921445321 -76.0111147497464 -79.1905988959232 -80.8133283187542 -82.4914723821135 -84.9818346186124 -88.1835837986512 -91.0292633429859 -93.3833072325964 -94.5282318437517 -97.3827433216309 -98.8355662828897 -100.347069169221 -103.155121545531 -106.134146673112 -108.559982254892 -110.382261720871 -112.187800987362 -114.415020670911 -120.316680413773 -123.029326475487 -125.331538480694 -126.986893441522 -129.85532533231 -133.92700455116 -137.552609085204 -143.774876819836 -145.02488036058 -146.498480562201 -149.428669697888 -152.558110467141 -154.873003611374 -156.678008792281 -158.660470080426 -161.569412004486 -164.75816381432 -167.379595676648 -171.627284554669 -172.907616136679 -175.108019468653 -178.06369037413 -180.786656585253 -182.580262456353 -183.72837765932 -186.24413994702 -189.24052027307 -191.863935872899 -193.964319074272 -195.436716701216 -198.848441981579 -201.19877684926 -202.326619986034 -204.755719993551 -209.034587639089 -211.868857106485 -213.829987511431 -214.957982433109 -217.23532959542 -222.286169135767 -225.028506109734 -227.302994294625 -228.973432422621 -230.729313061362 -233.294435103954 -236.513800531528 -239.04720554801 -240.305141583978 -242.273095741121 -244.266385886358 -247.232335441857 -254.790520310875 -257.298694962298 -259.02985749552 -261.745140358486 -264.918703170533 -1.29521773725628 -7.44501352392089 -10.0548351141592 -16.0745794039025 -19.4344759223468 -21.1433634922632 -24.4058399785841 -26.2596279264106 -28.4484382870994 -31.2455061352782 -35.3834720239251 -38.2296626038915 -41.263919427102 -42.8571838541549 -45.6404673887963 -48.9638628556035 -52.8844738158045 -55.3595988758038 -57.0780779096796 -59.3353151828914 -61.8312353455756 -65.1967399748977 -67.4927099024152 -68.7900843261846 -70.4949639982937 -73.430262815238 -76.0081775821276 -79.1882235834078 -80.8094353986805 -82.4875582280995 -84.9763766810926 -88.1796814928557 -91.0252790024437 -93.3792345406982 -94.524154366738 -97.3791119133184 -98.8322813607865 -100.3437860416 -103.152974204335 -106.131941097829 -108.557607726877 -110.379820889253 -112.185572209994 -114.412848100717 -120.309493182611 -123.021347000131 -125.323574836929 -126.97864254462 -129.847749256598 -133.919293991502 -137.5424297284 -143.76871709255 -145.018660826526 -146.492735374048 -149.421996869152 -152.551188583809 -154.866450701299 -156.671664898461 -158.654044629744 -161.562280824002 -164.751753355473 -167.373415933635 -171.621229210675 -172.901557391277 -175.102003427791 -178.058197072939 -180.781216668722 -182.57484220681 -183.722826768629 -186.238700789298 -189.235333112741 -191.85846796678 -193.958797720871 -195.431181817374 -198.84130266374 -201.191818932071 -202.321334886728 -204.750177313918 -209.024961856897 -211.858939597016 -213.820083408888 -214.948146726255 -217.226129220292 -222.271298500199 -225.01361039723 -227.288074136921 -228.958500615593 -230.714113828116 -233.281202367265 -236.500025256416 -239.033343539803 -240.291283203708 -242.25959117343 -244.253434123108 -247.219856115312 -254.772636543681 -257.28004254153 -259.011206393516 -261.726262103836 -264.895634742405 -1.2952156618284 -7.44494371662368 -10.0538055298117 -16.0486314487162 -19.4124717180314 -21.1214979212118 -24.385813629146 -26.23909085912 -28.4281969566306 -31.2249026748231 -35.3650030276388 -38.2111815642596 -41.2454450132203 -42.8387217044916 -45.6220998459293 -48.9451890967741 -52.8631135777844 -55.3378012587537 -57.0562340684997 -59.3145193274852 -61.8118097773186 -65.1757380663905 -67.4716171975312 -68.7689246448707 -70.4742194769437 -73.4074463337576 -75.9791387070997 -79.1609594097251 -80.7829003392635 -82.461181111745 -84.9505547349357 -88.1531753457687 -90.9986245692435 -93.3525648456205 -94.4974803340607 -97.3515493997873 -98.8050227474138 -100.316399539246 -103.126116354401 -106.10380642084 -108.529559472388 -110.351742705153 -112.157627865264 -114.385028704245 -120.288823717444 -123.00075784244 -125.302876062494 -126.958414567854 -129.828312121153 -133.901526242116 -137.526506680307 -143.750732354779 -145.00064226736 -146.474643189186 -149.404396306539 -152.534176633355 -154.84907494959 -156.654079433981 -158.636452175495 -161.545209910249 -164.734536614165 -167.356299183175 -171.6042522927 -172.884573152312 -175.084774937391 -178.039010150633 -180.762457385477 -182.556087161387 -183.704061829959 -186.220070412767 -189.218599161385 -191.841391075116 -193.94172745121 -195.414128360293 -198.823862532737 -201.174037915771 -202.302737543199 -204.732076486143 -209.012307853602 -211.846207640824 -213.807383990221 -214.935213295607 -217.213767775308 -222.269388468054 -225.011771282829 -227.28621690831 -228.956644741435 -230.712175707176 -233.278325136845 -236.497181522675 -239.030593275964 -240.288541776891 -242.256220272521 -244.249643408143 -247.215956025503 -254.758741587926 -257.265119855467 -258.996300127994 -261.71119475541 -264.874294787241 -1.29521581197486 -7.44595706117125 -10.0731685015093 -16.1292426628833 -19.4912524932746 -21.2001543417933 -24.4624038586151 -26.3151650392566 -28.5040260852145 -31.3013074237035 -35.4374333173361 -38.28337133316 -41.317662029623 -42.9109212388781 -45.6931194606794 -49.0155046378934 -52.9366782356373 -55.4116318717312 -57.1303334613968 -59.3874370852849 -61.8819445604708 -65.2470792674279 -67.5429693344723 -68.8402867074892 -70.5456221639609 -73.4779275028602 -76.0528486717077 -79.2343522223237 -80.8557650535736 -82.53394334514 -85.0237965994212 -88.2260455470581 -91.0717850460203 -93.4257606505399 -94.5706798347046 -97.4247233409392 -98.8777764133462 -100.389174992282 -103.198649546482 -106.177250526947 -108.603519066105 -110.42570748899 -112.231070479914 -114.458064993296 -120.364044504122 -123.076365924516 -125.378692321247 -127.033905936898 -129.903037427568 -133.974019551298 -137.599131457529 -143.820014402241 -145.070046707694 -146.543798145135 -149.474285179699 -152.603671040659 -154.918570223568 -156.723573864529 -158.705899943611 -161.616034270509 -164.805206172686 -167.426465227358 -171.67390542164 -172.954361732461 -175.154732277094 -178.110516687984 -180.833387798327 -182.62702631886 -183.774922748679 -186.290392689406 -189.285247348891 -191.90906726748 -194.009432391783 -195.481831998675 -198.892445246214 -201.242886517959 -202.371133577853 -204.800385534561 -209.078174527344 -211.912262750353 -213.873393621112 -215.001263614727 -217.279873405833 -222.336025212906 -225.078291182653 -227.352702207852 -229.023132983222 -230.778716087182 -233.34442549699 -236.563024779399 -239.096416381017 -240.354356042974 -242.322344838931 -244.316049656707 -247.282730489184 -254.869353240612 -257.377327705851 -259.108485858076 -261.823504367293 -264.99187702343 -1.29521495912879 -7.44610225941299 -10.066754981733 -16.1380167991571 -19.5013042650074 -21.2103765907056 -24.4723284863032 -26.3252951485172 -28.5140758725488 -31.3099686087052 -35.4504258304021 -38.2965609662837 -41.3307461244223 -42.9240046842113 -45.707811828158 -49.0304452725755 -52.95118148719 -55.4256753227607 -57.144349951029 -59.4030346949684 -61.9011256061631 -65.2641816750065 -67.5601400983887 -68.8574299393735 -70.5624348171885 -73.4952586572252 -76.0689742500691 -79.2510025543071 -80.8725122949218 -82.5504732953807 -85.0393964622012 -88.2415402519431 -91.0871796051208 -93.4411489931321 -94.5860430699865 -97.4403206535964 -98.8929420513043 -100.404257816516 -103.213301249507 -106.190528753799 -108.616288468779 -110.438533714578 -112.243888541605 -114.471512524998 -120.362797476112 -123.075085008209 -125.377211280175 -127.032562454004 -129.901861774171 -133.976494264922 -137.599866686377 -143.827658291456 -145.077678454249 -146.551203361871 -149.479414380294 -152.610246787143 -154.925201991308 -156.730217024819 -158.712243018318 -161.620804960636 -164.809641549402 -167.431055379301 -171.679034365032 -172.959360209298 -175.159583137931 -178.116620100626 -180.839845292857 -182.633481117448 -183.781586969093 -186.297529025548 -189.294205577015 -191.917323005042 -194.017682310486 -195.490085427867 -198.901579168744 -201.251973789552 -202.380886304051 -204.810252617151 -209.087238349024 -211.921490185455 -213.882642907716 -215.010538612761 -217.289154249917 -222.331019585023 -225.073230554736 -227.347621374016 -229.018041216643 -230.773587710795 -233.340397468015 -236.558450595891 -239.091814434233 -240.349759943067 -242.317772517869 -244.311200312311 -247.277429100279 -254.841738264207 -257.347607728867 -259.078783440961 -261.79335535703 -264.960494100468 -1.29521605449364 -7.44552745687795 -10.0811588463344 -16.1869787389603 -19.5491721475607 -21.2581817327398 -24.522118543353 -26.3750195362798 -28.5636333331931 -31.3615742956299 -35.5011897261792 -38.3472172647435 -41.3814843316835 -42.9747564562512 -45.7569632603941 -49.0799160744583 -52.996556103946 -55.4711328313777 -57.1917837750968 -59.4500529431502 -61.9467545343226 -65.3116936682892 -67.6075772571025 -68.9048777430962 -70.6099535333222 -73.5445740232282 -76.1189899336283 -79.2992740872158 -80.9228872573512 -82.6011530379602 -85.0907186592119 -88.2919343100214 -91.1376063569272 -93.4915836849726 -94.6364951804567 -97.4914052882837 -98.945243555444 -100.456633159536 -103.265583991691 -106.244427229471 -108.670253079912 -110.492408419177 -112.298092513226 -114.525177603006 -120.423392515755 -123.136044262734 -125.438302308104 -127.09328375904 -129.961669443761 -134.033713274229 -137.65705193737 -143.884583788287 -145.134556964153 -146.608321127168 -149.536864152223 -152.667021241649 -154.981887621276 -156.786893810038 -158.768804941862 -161.677735877983 -164.866101783241 -167.487649820219 -171.735417412044 -173.0161197798 -175.216649292045 -178.17205793311 -180.894967808594 -182.688487948841 -183.836551649795 -186.352342073784 -189.348932990536 -191.971860073555 -194.072204800236 -195.544594961685 -198.956674457978 -201.307096363912 -202.435725800805 -204.865178893597 -209.141243935863 -211.975300884891 -213.936454950684 -215.064230919121 -217.342450374858 -222.393831374875 -225.136173353056 -227.410592660145 -229.081029218138 -230.836816090348 -233.40493879559 -236.623556016866 -239.156944166027 -240.414884166568 -242.382777621361 -244.375938921077 -247.342409471957 -254.884707783166 -257.390673853428 -259.121812887845 -261.836921399851 -265.004350204984 -1.29521664832728 -7.44542102102089 -10.0688108393329 -16.0982797936162 -19.4592195796918 -21.1681990947489 -24.4334247002636 -26.284881299337 -28.4735372469437 -31.2702482869818 -35.4109233247224 -38.2569229370162 -41.2910925825088 -42.8843459508019 -45.6677900811272 -48.9897812794691 -52.9087869937896 -55.383195789362 -57.1024959003895 -59.3600972522131 -61.8566947865803 -65.221169291456 -67.5172711567305 -68.8145819429915 -70.5196589635537 -73.453186485367 -76.0278196935424 -79.2077278435439 -80.8299148648197 -82.5083780618067 -84.9975408644665 -88.1987706630013 -91.0444304618466 -93.3984005208557 -94.5433192109274 -97.3975660611069 -98.8510948075252 -100.362446658113 -103.170398164845 -106.150118967509 -108.575868202626 -110.398124482696 -112.203400020515 -114.430283028012 -120.340998625343 -123.052915646325 -125.355013015607 -127.010222594206 -129.879693924223 -133.952191780551 -137.576027188339 -143.799484929859 -145.04949092645 -146.52331322595 -149.451695503338 -152.581934490652 -154.897007231832 -156.702013197472 -158.684204909188 -161.592993066361 -164.781795624994 -167.403390487939 -171.651163882362 -172.931497903129 -175.132203462694 -178.089787489532 -180.813146223798 -182.606786351756 -183.754750691158 -186.269851854451 -189.267290749291 -191.890272777701 -193.99060064051 -195.462999148159 -198.872559345139 -201.223453543038 -202.352987500721 -204.781798773754 -209.060808522863 -211.894895358452 -213.85601842133 -214.98400678428 -217.261770747925 -222.314545711547 -225.056867226627 -227.331285586486 -229.001734675864 -230.75727662619 -233.324215010263 -236.543554680853 -239.07697087287 -240.334914262323 -242.302895468163 -244.296765014721 -247.263321364107 -254.794408387729 -257.301486498315 -259.032639884252 -261.747498568636 -264.916526417697 -1.29521609732347 -7.44545269536212 -10.06292583807 -16.1064212667518 -19.4731320698279 -21.1820854389943 -24.443836083529 -26.2974662979675 -28.4864478858505 -31.2836795232326 -35.4228424145766 -38.2689020379806 -41.3031547687138 -42.8964187685381 -45.679991565403 -49.002223533944 -52.9223226184023 -55.3975275233121 -57.1160259744955 -59.3728620333238 -61.8697088401007 -65.2322337558694 -67.5281197895045 -68.8254398493883 -70.530538606726 -73.4658915813609 -76.0409588547369 -79.220695711587 -80.8420938566989 -82.5201958639821 -85.0101437597179 -88.2122967021388 -91.0579919524235 -93.4119601079549 -94.5568849417793 -97.4112412701516 -98.8651603643033 -100.376803619743 -103.185535980892 -106.163579347568 -108.589656990134 -110.411852269216 -112.21719010633 -114.444550122888 -120.352472999311 -123.064784169692 -125.36692222571 -127.022309957012 -129.89040150804 -133.963910455958 -137.589012320165 -143.812675052493 -145.062712228766 -146.536349112098 -149.464082560298 -152.595191797023 -154.910245284278 -156.715244457332 -158.697644060883 -161.606234998087 -164.795457127543 -167.417132369796 -171.664787765954 -172.945167293309 -175.145075999527 -178.101011067921 -180.824005864694 -182.617641752869 -183.76572926257 -186.280857927346 -189.277077932437 -191.899786526285 -194.000142441558 -195.472545724188 -198.882750334927 -201.234044329211 -202.36352138933 -204.792152552979 -209.068765236506 -211.902977667553 -213.864114059227 -214.9920471141 -217.26925488895 -222.32564632956 -225.06809463346 -227.342537442431 -229.012953385985 -230.768611572015 -233.335329297903 -236.554051239984 -239.087398352966 -240.345345237064 -242.313319822215 -244.306972735355 -247.27282952493 -254.8321797145 -257.338985814293 -259.07014683436 -261.785127484446 -264.954907638177 -1.29521272695298 -7.44520941005268 -10.0640172835371 -16.1075389940822 -19.4702575586849 -21.1792688972946 -24.4423897908321 -26.2950649442868 -28.4839893794477 -31.2808226806486 -35.4217066757371 -38.2679451268235 -41.3020884142584 -42.8953716513271 -45.6785566363853 -49.0009032108073 -52.918797698658 -55.3937103341447 -57.113499696463 -59.3712365799689 -61.8675182259257 -65.2309838447905 -67.5268545896181 -68.8241739904765 -70.5295782511743 -73.4627636088124 -76.0396761519403 -79.2198105573474 -80.8412948316965 -82.5194041671825 -85.0085687901594 -88.2115206500693 -91.0571844817145 -93.4111363052564 -94.5560406716244 -97.4107022116609 -98.8641435568437 -100.375721327234 -103.185384491407 -106.162946683617 -108.588672762276 -110.410910701427 -112.216611167214 -114.443615255554 -120.347904956324 -123.060451610558 -125.362606208573 -127.017694644095 -129.886537216227 -133.958689771752 -137.583413645527 -143.810609430534 -145.06060673528 -146.534366477652 -149.462351653724 -152.591879194301 -154.906897080109 -156.711902779344 -158.693300286223 -161.602334325351 -164.790458113255 -167.41204198381 -171.659871353667 -172.94020275824 -175.140754593061 -178.095220776499 -180.818479118923 -182.612092498275 -183.76020923009 -186.275930435122 -189.272566665473 -191.895116948341 -193.995450527136 -195.467847265916 -198.877249624802 -201.227964304168 -202.356933944486 -204.786125740765 -209.066499836893 -211.901062396396 -213.862273534553 -214.99032489147 -217.268302107971 -222.312931025175 -225.055246915926 -227.329727692405 -229.000177152162 -230.755823027127 -233.321791720778 -236.540486856635 -239.073903148078 -240.331843908551 -242.299668558671 -244.293096139393 -247.259008301571 -254.786745268345 -257.294271590861 -259.025462245524 -261.739749101638 -264.910663613498 -1.29521336191528 -7.44663277503262 -10.0713457776522 -16.1302413157703 -19.4928647870095 -21.2017947418598 -24.4640828325668 -26.3174740694583 -28.506338375694 -31.3028923260562 -35.4417246566864 -38.2878446559978 -41.3220895593892 -42.9153523064958 -45.6986348429198 -49.0208227805145 -52.9387147288011 -55.4130261612661 -57.1331989090941 -59.3910889942342 -61.8883006117321 -65.2488722617259 -67.5447430240792 -68.8420580890214 -70.5471419555365 -73.4800305969133 -76.0518890824827 -79.2320077719786 -80.8534155495138 -82.5316507230187 -85.0208535537574 -88.2229474244616 -91.0686536870051 -93.422615422542 -94.5675370369351 -97.4220973505403 -98.8750923371697 -100.386667589797 -103.195871111773 -106.174800464709 -108.600554084465 -110.422708065318 -112.228378954812 -114.455636372232 -120.351423674723 -123.064284474604 -125.366425485217 -127.021948834549 -129.891034253282 -133.96066822493 -137.584628438835 -143.806097841898 -145.056098323251 -146.529616238105 -149.460297072721 -152.589146106689 -154.904261863149 -156.709254467246 -158.690891199167 -161.599492176555 -164.789023577639 -167.410599220365 -171.658745764173 -172.93906585992 -175.139388972233 -178.095435476318 -180.818429145878 -182.612073671707 -183.760026971468 -186.275976224407 -189.271758710954 -191.894892324193 -193.995238415592 -195.467636060831 -198.879735744847 -201.229899856125 -202.358552237632 -204.78817103154 -209.060382204741 -211.894979682214 -213.856124899733 -214.984024886433 -217.263336138121 -222.316079257928 -225.058326406333 -227.332738290021 -229.0031917501 -230.758790361844 -233.324743133651 -236.544111042554 -239.077450312788 -240.335388138824 -242.303363905862 -244.296691602646 -247.26349034333 -254.84809899357 -257.353870288362 -259.085030892103 -261.79991398999 -264.967051958606 -1.29521467535529 -7.44611937636402 -10.0815746403437 -16.1593429288402 -19.5197864960234 -21.228807633995 -24.4926967160203 -26.3444229469623 -28.5332863306214 -31.3301228944236 -35.4706662429002 -38.3167717014355 -41.3508470180112 -42.9440993259497 -45.7270004469002 -49.0493562587864 -52.9692176372377 -55.44382296374 -57.1628365601738 -59.4209129306349 -61.9173726500573 -65.2798476298154 -67.5757535590797 -68.8730581199087 -70.5782573226831 -73.5111821562649 -76.0848943950442 -79.2672191293406 -80.890066369804 -82.5680718754307 -85.0581115891248 -88.259902512505 -91.1055676614363 -93.4595660858345 -94.6044786352487 -97.4595943487156 -98.913167546657 -100.42453589937 -103.233675946538 -106.212484843807 -108.638265320021 -110.46045286277 -112.266136335204 -114.493692304727 -120.385768116033 -123.098109010627 -125.400283869719 -127.055904322758 -129.924575935519 -133.996718832183 -137.621176143954 -143.848486098048 -145.098505093492 -146.572141888532 -149.502241256778 -152.633379765239 -154.94837551939 -156.753384237691 -158.735203139576 -161.643120938008 -164.832976073071 -167.454708695219 -171.701884006933 -172.983232887895 -175.183790170449 -178.141753616811 -180.864176220683 -182.657803346466 -183.805848517241 -186.321636391666 -189.317662757047 -191.940273529539 -194.040611127136 -195.513007116728 -198.923014503686 -201.273154278863 -202.402054777881 -204.830527246832 -209.110415108959 -211.944745251656 -213.905910932757 -215.033875372427 -217.311310613671 -222.368047067835 -225.11053018854 -227.384937228654 -229.055392998105 -230.81105241121 -233.376225818299 -236.594909212177 -239.12829775959 -240.386238285365 -242.354054066596 -244.348006667966 -247.313864348986 -254.860576758049 -257.366357761972 -259.097530942587 -261.811773670663 -264.978860022766 -1.2952104464844 -7.44554583940323 -10.0615439013562 -16.1203611605716 -19.4787320964825 -21.1876809311458 -24.4507363470627 -26.3044127306801 -28.4934488819665 -31.2899442147077 -35.4296214219871 -38.2757429541958 -41.3100319050751 -42.9032821210862 -45.686888650016 -49.0092948884391 -52.9270163017007 -55.4016598199528 -57.1213488792442 -59.3793926185873 -61.8765039940223 -65.239707558298 -67.5356640917538 -68.8329593491517 -70.5382176305058 -73.4720822164009 -76.048952609713 -79.230121772925 -80.8520486775014 -82.5302662665126 -85.0202114291281 -88.2232781469605 -91.069026042202 -93.4229996609169 -94.5679114302915 -97.4236152133831 -98.8763876249741 -100.38777711539 -103.196817433794 -106.175822592174 -108.601560280285 -110.423803992275 -112.229508032147 -114.456790285421 -120.362210683372 -123.074845945713 -125.377010106519 -127.032194684255 -129.901083231993 -133.97466456284 -137.598114486835 -143.82422624969 -145.074142154662 -146.547976572513 -149.478261480672 -152.608116110018 -154.923028707693 -156.728029352606 -158.709861477739 -161.618444410518 -164.806663091169 -167.428470938365 -171.675395306227 -172.956898499516 -175.157180830823 -178.111689516039 -180.835219309395 -182.628805717263 -183.77688229965 -186.293425485923 -189.289548858434 -191.912096304522 -194.012440710023 -195.484843320499 -198.895611022975 -201.246253520215 -202.374798905443 -204.803437232804 -209.080726769983 -211.914949036071 -213.876081999365 -215.004002157224 -217.283523223358 -222.326039493921 -225.068336967424 -227.342771794154 -229.013222506073 -230.768830829855 -233.335291300404 -236.554121943964 -239.087488882093 -240.345429153303 -242.313514504765 -244.306679054694 -247.27190522897 -254.823792104925 -257.329580952583 -259.060771962134 -261.775622642896 -264.944630682027 -1.29522061982492 -7.44508120259114 -10.0794189536914 -16.1564843303915 -19.5198974736301 -21.2288224930039 -24.4924661808651 -26.3443775947593 -28.5334348652611 -31.330276112409 -35.4701033640318 -38.3162854500252 -41.3504009626326 -42.9436306171494 -45.7270536385325 -49.0511182403794 -52.9702481567147 -55.4450722296821 -57.162644717842 -59.4213904256134 -61.9187396665557 -65.2793136337148 -67.5750058220606 -68.8726896013116 -70.5783522975706 -73.5126708998848 -76.0895306397029 -79.2705270906898 -80.892249842152 -82.5703576439757 -85.059596325971 -88.2620299078625 -91.1077392555233 -93.4617265297507 -94.6066432556645 -97.4613029566545 -98.9146752891924 -100.425977747536 -103.234738763732 -106.214254448559 -108.640046498924 -110.462289658541 -112.267545527222 -114.494875432963 -120.397743134285 -123.110294961331 -125.412460405462 -127.068061720973 -129.93740891761 -134.007783984657 -137.631679831444 -143.856158729424 -145.106135498097 -146.5797705997 -149.508743510119 -152.637976506615 -154.953296438638 -156.758304785554 -158.740116310978 -161.649249048776 -164.837518848118 -167.458973409398 -171.707001189859 -172.987323255776 -175.187179999244 -178.14309979714 -180.866025981706 -182.659594040922 -183.807731580125 -186.323609106218 -189.318739657732 -191.941670267004 -194.042051404365 -195.514444145338 -198.927020135017 -201.2776285048 -202.406296106636 -204.835467828415 -209.108922657101 -211.943200028167 -213.90434825631 -215.032339852183 -217.311233713146 -222.36120541568 -225.103525891222 -227.377942798262 -229.048377440066 -230.804110021086 -233.372807818361 -236.59157686162 -239.124964934219 -240.382909102408 -242.350621993106 -244.344289466853 -247.311631351845 -254.856524527824 -257.362527917163 -259.09367704883 -261.807909768215 -264.977809155838 -1.29521492765307 -7.44529949710715 -10.0769638379235 -16.1353556751622 -19.4984392079166 -21.2073879567116 -24.4692763929619 -26.3217545168747 -28.5105588558878 -31.3087621684058 -35.4490434766429 -38.2952028909266 -41.3294899502166 -42.9227414403208 -45.7061104878401 -49.0282388996401 -52.9473829265276 -55.4212312328257 -57.1421889493027 -59.3989887481672 -61.8950761669661 -65.2602002828378 -67.5560208550745 -68.8533455152078 -70.5585766648516 -73.491731601988 -76.0689520768254 -79.2503222248339 -80.8723854601139 -82.5504121682252 -85.0385895205712 -88.2408464895129 -91.0865632589372 -93.4405436953096 -94.5854556373899 -97.4397604655571 -98.8931583122422 -100.40469422107 -103.211887991529 -106.191348088185 -108.617422994267 -110.439559085137 -112.245096333034 -114.472167782579 -120.367946943436 -123.080136323756 -125.38226288373 -127.037615904193 -129.907474519991 -133.977059005597 -137.601120185596 -143.819782655746 -145.0698549106 -146.543230829818 -149.471171153019 -152.601254860708 -154.916109493075 -156.721114658464 -158.703366294538 -161.61273200688 -164.800456344526 -167.422028555595 -171.669509128273 -172.949838718331 -175.149793721543 -178.105475252157 -180.828489157016 -182.6221102131 -183.770256512653 -186.28677487165 -189.282566232827 -191.905561756601 -194.005914837055 -195.478324090257 -198.890427675863 -201.240968193458 -202.36930814498 -204.798718496914 -209.075708820474 -211.909997099361 -213.871137838655 -214.999108482914 -217.276707800044 -222.324599067757 -225.066884765733 -227.341329438198 -229.011775348537 -230.76728573581 -233.334191739432 -236.552691675191 -239.086084565258 -240.34403071717 -242.311989037256 -244.305426361084 -247.271658502717 -254.836684810001 -257.343537918706 -259.074710005663 -261.789322023773 -264.958146900495 -1.29521291039003 -7.44538706694133 -10.070459629901 -16.0937268111482 -19.4566422633802 -21.1654607827074 -24.4280356779622 -26.2805489931569 -28.4692884052925 -31.2649036817098 -35.4047967238221 -38.2509628666298 -41.2851337324901 -42.8783987108945 -45.6617494899737 -48.9840548825443 -52.9009630407075 -55.3750909905514 -57.0976334931566 -59.3555125691909 -61.8518682332957 -65.2155172736453 -67.5117438871188 -68.8092992840436 -70.5146109177678 -73.4493639055235 -76.0283706805345 -79.2097009870502 -80.8331357346648 -82.5113078046599 -84.9990501619332 -88.2016795700007 -91.0472942455476 -93.4012253460949 -94.5461380698609 -97.4007880545413 -98.8532283913208 -100.364663322922 -103.172203228542 -106.151482880866 -108.577238106086 -110.399466204545 -112.20509527649 -114.431946097213 -120.341750339223 -123.053461630252 -125.355612469188 -127.010839190346 -129.879818514707 -133.951065626588 -137.575296062396 -143.801214923122 -145.051214112247 -146.525021161844 -149.453071602654 -152.582953611747 -154.898027059845 -156.703026579067 -158.685103382028 -161.594790805998 -164.783238805369 -167.405046901174 -171.652493457367 -172.932822405801 -175.132745327031 -178.088408917792 -180.811282313887 -182.604920605198 -183.752897389382 -186.268493813261 -189.265683434666 -191.888863283522 -193.989191185451 -195.461585644752 -198.871993366174 -201.222357565327 -202.351038854461 -204.780188796683 -209.055775294618 -211.889955253242 -213.851100487887 -214.979124068744 -217.258061755104 -222.318786335897 -225.061150735525 -227.335589333953 -229.006030273662 -230.761768809067 -233.327369240699 -236.546422246174 -239.079778759346 -240.337717918696 -242.30579029766 -244.299690120772 -247.265686225207 -254.854932547991 -257.363242488083 -259.094389169116 -261.809185176959 -264.975693558878 -1.29521371196555 -7.44506242521787 -10.0720116999382 -16.1543098469516 -19.5197963935488 -21.2286982303291 -24.4902568697672 -26.3437318086111 -28.5323978169551 -31.3294677999365 -35.4692048900514 -38.3152965041408 -41.3495588821202 -42.9428128081232 -45.7258030253197 -49.0497445206515 -52.9707815635096 -55.4459105940662 -57.1633117621059 -59.4210682470186 -61.9181983127009 -65.2802298515836 -67.5761872437033 -68.8734936245368 -70.5788005379769 -73.5118986595439 -76.0855324742842 -79.2662945692581 -80.887928959321 -82.566021018526 -85.0547823259313 -88.2564036718688 -91.1020925874746 -93.4560466708356 -94.6009699149278 -97.4560908501748 -98.9085884982878 -100.420131957366 -103.229186121062 -106.207730916398 -108.633493278106 -110.455672364964 -112.261026574681 -114.488247453354 -120.371452416904 -123.083457540001 -125.385600857818 -127.041450431953 -129.911317203976 -133.981880254829 -137.605994089337 -143.826529094546 -145.076605462116 -146.55019680972 -149.478921687511 -152.609254181322 -154.924288194884 -156.729291622976 -158.711044239177 -161.620841955032 -164.809066464133 -167.430368474056 -171.678172416474 -172.958510731973 -175.158739684006 -178.115152804705 -180.837675453588 -182.63128901572 -183.779307419625 -186.294795062291 -189.29141386716 -191.914504710309 -194.014807010173 -195.487208948381 -198.897674646971 -201.248355330933 -202.377490516312 -204.806664755492 -209.081542094158 -211.916740163516 -213.877912130423 -215.005841061425 -217.284791604172 -222.336763874425 -225.078884921293 -227.353370074712 -229.023810848356 -230.779710186457 -233.345902224466 -236.564768067106 -239.098217088907 -240.356154928921 -242.323951853619 -244.318154532144 -247.284106964016 -254.854980201723 -257.362770229649 -259.093938974007 -261.808306856803 -264.975618922141 -1.29521176948043 -7.44499011083842 -10.0757007722539 -16.0965277903193 -19.4613399204413 -21.170330012796 -24.4337984672614 -26.2859004844786 -28.4747772656151 -31.2711749558633 -35.410770091199 -38.2568698135886 -41.2911576586106 -42.8844227666177 -45.6677010037085 -48.990310610144 -52.9085424187939 -55.3836996380705 -57.101914216463 -59.3583806080614 -61.8574254359162 -65.2164400232261 -67.5122862496045 -68.8095958725277 -70.5149163064525 -73.4478841761393 -76.0207421014032 -79.2032111087569 -80.8245175379622 -82.5024250516535 -84.9926859380651 -88.194907577225 -91.0407444694473 -93.3947055855034 -94.5396152229095 -97.3940963456909 -98.8468860207212 -100.35821285561 -103.165646358974 -106.144471519582 -108.570224109823 -110.392358573973 -112.197879723756 -114.425175675411 -120.331696775869 -123.044255380862 -125.346429316251 -127.001792979534 -129.871153598277 -133.943255239478 -137.566276671504 -143.786659010306 -145.03666321841 -146.510443303825 -149.440292997248 -152.5703526309 -154.885273585056 -156.690288913069 -158.672168034569 -161.581591088641 -164.76955418868 -167.391713865396 -171.639831249017 -172.920222334275 -175.120080296861 -178.076830603966 -180.800389365316 -182.594018440732 -183.742063324189 -186.258159338217 -189.254242165081 -191.877391388005 -193.977728815301 -195.450137467486 -198.859581124243 -201.210218086665 -202.339048327407 -204.76716144619 -209.045236082685 -211.879318564224 -213.840452006154 -214.968343453109 -217.247450745104 -222.291839637629 -225.03411264166 -227.308506901329 -228.978950225162 -230.73457880439 -233.301675965957 -236.519910615397 -239.053262004049 -240.311203010432 -242.279246120816 -244.272822736552 -247.239301197237 -254.769994685819 -257.277941817512 -259.009125802673 -261.72375107739 -264.891729885979 -1.2952162443909 -7.44457971345359 -10.0765615203803 -16.0977622490411 -19.4603406103635 -21.1692073481798 -24.4310687859633 -26.2832852870632 -28.4717835427181 -31.2683814171709 -35.4081457220265 -38.2542467847138 -41.2884404737542 -42.8817014110634 -45.6644723920176 -48.98716122083 -52.9042553184831 -55.3790799392516 -57.0976277957746 -59.3554995574516 -61.8523476088227 -65.2170888520015 -67.5128435806061 -68.8101712809299 -70.5155917859744 -73.4488203773176 -76.0233353203164 -79.2042913761514 -80.8258407285008 -82.5038330513528 -84.9934882284623 -88.1950573473538 -91.0407580229795 -93.3946679303379 -94.5395856000508 -97.3937196599829 -98.8470749926211 -100.358702026365 -103.166749420266 -106.145500472313 -108.571455396974 -110.393687993742 -112.199319608141 -114.426591592487 -120.331296358872 -123.043589492147 -125.345759560767 -127.000879377798 -129.869495854142 -133.941339711093 -137.566328485119 -143.790262715359 -145.040287662675 -146.514086981909 -149.443384503484 -152.573843388669 -154.888763835331 -156.693771712154 -158.675582758476 -161.585028473725 -164.774535633008 -167.396236218428 -171.644544477117 -172.924887479644 -175.124955126823 -178.07980706684 -180.803377943529 -182.597016736971 -183.745137174406 -186.26032121579 -189.256754620449 -191.879542100543 -193.979875395645 -195.452273800942 -198.862861125733 -201.213198751342 -202.34194602432 -204.770841205924 -209.053540238166 -211.887794445247 -213.848977278359 -214.976874435732 -217.255528563408 -222.300414519568 -225.042787704108 -227.317246228087 -228.987685838336 -230.743281482416 -233.309079852162 -236.527138227319 -239.060521600878 -240.318465931907 -242.286682634527 -244.280889568297 -247.245937055962 -254.780872674956 -257.285992332412 -259.017148409063 -261.731868305956 -264.902031176787 -1.2952074735611 -7.44578419033149 -10.0722810330467 -16.1214676842792 -19.4825237146046 -21.191486793878 -24.4558976219379 -26.3073893376354 -28.4962554891887 -31.2932522121535 -35.4349219933168 -38.2809326272193 -41.3151092267439 -42.9083828383576 -45.6914170996802 -49.0136315842896 -52.9307055327773 -55.4057141193202 -57.1233469743333 -59.382526850938 -61.8792386706568 -65.2417647073338 -67.5376991911877 -68.8350159383494 -70.5399822654237 -73.4740455013609 -76.0487913727565 -79.230816597647 -80.8535067111598 -82.5316791372209 -85.0212548003615 -88.223552533558 -91.0692723700822 -93.4232687491557 -94.5681767055382 -97.4224166691344 -98.8761896200433 -100.38760993434 -103.196097339899 -106.174799605454 -108.600543110047 -110.42274830742 -112.228145767197 -114.45578283745 -120.35933436298 -123.071498509011 -125.37367885686 -127.028731024855 -129.899399653125 -133.97140864185 -137.596133779867 -143.815933621972 -145.065989727475 -146.539388488925 -149.467998455209 -152.598522429104 -154.91337600488 -156.718374752693 -158.700658777041 -161.609475063572 -164.797960511405 -167.418917172715 -171.666559118117 -172.946890426816 -175.147115243087 -178.102494985327 -180.825429687144 -182.619057800445 -183.767078604387 -186.283085236631 -189.279042607344 -191.902090915289 -194.002417057946 -195.47482023113 -198.885741371316 -201.236648102441 -202.365739326927 -204.79484367309 -209.070342823286 -211.904477561464 -213.865632032322 -214.993676088746 -217.271711620691 -222.320198009494 -225.062533625236 -227.336997791926 -229.007438355331 -230.762975175183 -233.329496362562 -236.547317458922 -239.080698766268 -240.338642057209 -242.306293631152 -244.299722104778 -247.266621459375 -254.802925378946 -257.309392060123 -259.040560103989 -261.755255447957 -264.923587126355 -1.2952137944631 -7.44529383246706 -10.0771074568627 -16.1329703407225 -19.4946336731151 -21.2035474705753 -24.4656774870197 -26.3192045964855 -28.5080554466 -31.3049104607768 -35.4443996716604 -38.290407466513 -41.3247255013952 -42.9179893450033 -45.7019604669396 -49.0240023115958 -52.9402287104247 -55.4147640006438 -57.1344394109255 -59.3928975855735 -61.8903007782224 -65.2497490257863 -67.5456803850708 -68.8429911849351 -70.5482855451126 -73.4813910425456 -76.0563418105009 -79.2387750847907 -80.8605025164068 -82.5386611084165 -85.0278716853875 -88.2309055446419 -91.0766117811473 -93.4305805857924 -94.5754913631944 -97.430820103779 -98.8836881571177 -100.395153346922 -103.20361686842 -106.181748715565 -108.607391291393 -110.429547207803 -112.235147515322 -114.462130019013 -120.349000828619 -123.061597461991 -125.363775250815 -127.019273736252 -129.888143760425 -133.962182178013 -137.586036356773 -143.810233260851 -145.060254113528 -146.533844536186 -149.463541719578 -152.592826432792 -154.907703289027 -156.71271010024 -158.694564011015 -161.603919479454 -164.793172263595 -167.414508715873 -171.662484152974 -172.942817180387 -175.142868650193 -178.098772937945 -180.821662532232 -182.615287825645 -183.763380058152 -186.278822031476 -189.275449292677 -191.898636927934 -193.998937540599 -195.471322752019 -198.880967857059 -201.2317452589 -202.361431723007 -204.790174350859 -209.067693533066 -211.901819863699 -213.862975985629 -214.990939721724 -217.269502356334 -222.308813654979 -225.051061290958 -227.325459539377 -228.995915295606 -230.751626198464 -233.317577302816 -236.535995578981 -239.069421286943 -240.327360445266 -242.295283641449 -244.288612567044 -247.255203436745 -254.822823189421 -257.330066209351 -259.061235766114 -261.77612311465 -264.943963425915 -1.29521873423599 -7.44454008665483 -10.0649505717716 -16.1486086051271 -19.5111091072246 -21.2201341186272 -24.4843762149495 -26.3367613117349 -28.5255097577776 -31.3203827232559 -35.459690187184 -38.305884250377 -41.3401049166046 -42.9333579797611 -45.7170281439163 -49.0399860146072 -52.9582805525653 -55.4330295568088 -57.1523790607964 -59.4099967119597 -61.9079305854467 -65.2713746971631 -67.5672489011496 -68.8645544409807 -70.5699795422232 -73.5037865000544 -76.080884144449 -79.2599690230337 -80.8820638685649 -82.5600944164414 -85.0492855361013 -88.2517385355592 -91.0975775169978 -93.4515231308261 -94.5964339133142 -97.4508660900617 -98.9042096976083 -100.415605378249 -103.224428925403 -106.203261586236 -108.628967554123 -110.45116250504 -112.256698304852 -114.483847537791 -120.396158404597 -123.107922617649 -125.410023421359 -127.065213771794 -129.934927006102 -134.007737594598 -137.631780188146 -143.857641089023 -145.10763533015 -146.581356406271 -149.509795976126 -152.639288986806 -154.954408010656 -156.759420576547 -158.741490912611 -161.650265680327 -164.839104676063 -167.46037187401 -171.708521127845 -172.988903473772 -175.189189806907 -178.145064026452 -180.868002644979 -182.661622208391 -183.809648613349 -186.325229721861 -189.321763463498 -191.945136099417 -194.045461592169 -195.517858230044 -198.929156763289 -201.279553252436 -202.407920588228 -204.836759923179 -209.112802008757 -211.947096955047 -213.908234110475 -215.036088526301 -217.314493841397 -222.369122855234 -225.111383671015 -227.385796899087 -229.056212920575 -230.811854984924 -233.379525431488 -236.597103355612 -239.130531479022 -240.388467007082 -242.35631306058 -244.349659074338 -247.314943377295 -254.865193525987 -257.371418368186 -259.102580702924 -261.817639562666 -264.986898141832 -1.29521588989698 -7.44537841565811 -10.0749011453744 -16.1072059412491 -19.4705552239808 -21.1795922646982 -24.4431344753892 -26.2952414755911 -28.4838735566789 -31.2813593104125 -35.4201705456224 -38.2663267971009 -41.300501861152 -42.8937654016534 -45.6769858801439 -48.9996267951882 -52.9196966419432 -55.3942721817253 -57.1148136649289 -59.3731835051264 -61.8715004403731 -65.231587769471 -67.5274537562684 -68.8247665825386 -70.5302060447946 -73.4644706139563 -76.0394216785299 -79.2212425972897 -80.8419024836339 -82.5201369677699 -85.0094077954738 -88.2118161518539 -91.0575563228073 -93.4115691634314 -94.5564795786454 -97.41080329661 -98.8635827694718 -100.375113770332 -103.18371016711 -106.162307326306 -108.588392497802 -110.410693605999 -112.216186373778 -114.443370359996 -120.348011522067 -123.060424196152 -125.362610680649 -127.017980059732 -129.887388767874 -133.960166591393 -137.583573423587 -143.807381988467 -145.057460466572 -146.530718933546 -149.460474280978 -152.590996372067 -154.905956004441 -156.710959886705 -158.692377644562 -161.602792548203 -164.790985495905 -167.412590055095 -171.660553880265 -172.940970367115 -175.141296040698 -178.097442069996 -180.820785588816 -182.614417104429 -183.76250347887 -186.2782715984 -189.274804763121 -191.897581604539 -193.997886906058 -195.470271340565 -198.879713039764 -201.230055941281 -202.358901607035 -204.787729668353 -209.063872957372 -211.898216843392 -213.859365849258 -214.987361398943 -217.266333643865 -222.313145170322 -225.05547540937 -227.329899260333 -229.000352285482 -230.755896406209 -233.321214059121 -236.539767888423 -239.073194666829 -240.331134001586 -242.298898701013 -244.292183526943 -247.25839642052 -254.803246470862 -257.309291322091 -259.040452417508 -261.755182371154 -264.924314904586 -1.29521415654539 -7.44607049613922 -10.0745870187231 -16.1024880659859 -19.4633553908742 -21.1723851810236 -24.435820002007 -26.2874275999732 -28.4763730062149 -31.2735954522061 -35.4110094412292 -38.2570723500593 -41.2913671328568 -42.8846414060261 -45.6687041732122 -48.9916216303099 -52.9090969763044 -55.3838355713304 -57.1042436289364 -59.3612407876816 -61.860012247947 -65.2203454576771 -67.516191710608 -68.8135056323941 -70.518560059675 -73.4520418465552 -76.0257525635718 -79.2057909373259 -80.827963569146 -82.5062420216259 -84.9950086257326 -88.1971978092361 -91.0428171592619 -93.3968297160868 -94.5417392180045 -97.3969733612945 -98.8499718062204 -100.361610089541 -103.169126364695 -106.147481908941 -108.573313633705 -110.395476810616 -112.201130341635 -114.428536711799 -120.318774560726 -123.030739342702 -125.333049437081 -126.988448269512 -129.858128431994 -133.929275528755 -137.554269737736 -143.773231483166 -145.023266663054 -146.496717888132 -149.426507318754 -152.556724906993 -154.871531739268 -156.67653552754 -158.658337987619 -161.567869649057 -164.756540783445 -167.37845999742 -171.626194030574 -172.906523586378 -175.106357504633 -178.062761206725 -180.785820565244 -182.579454928105 -183.72751448888 -186.243005594018 -189.241088575437 -191.863954732655 -193.964273428534 -195.436674578648 -198.847967562158 -201.198134996521 -202.326475790899 -204.755535680574 -209.032789852241 -211.866718241006 -213.827850771417 -214.955753620655 -217.234786748923 -222.285757329955 -225.028111230049 -227.302545074973 -228.972988549778 -230.728737518465 -233.29512313757 -236.515404948672 -239.048795339758 -240.306731626975 -242.274914543915 -244.268244413472 -247.235119023548 -254.76749019004 -257.273784265044 -259.004934024061 -261.719445089235 -264.887256986147 -1.29521310359638 -7.44516314490731 -10.0650226756654 -16.0925111614984 -19.4531727521618 -21.1621767372769 -24.4248601133409 -26.2766809011983 -28.4655518270664 -31.2619403475975 -35.4027156585197 -38.2488916860454 -41.2831023057372 -42.8763593135032 -45.6589685347215 -48.9817230288613 -52.9017546191064 -55.3761178703425 -57.096881703766 -59.3548092832222 -61.8535916141715 -65.2143085684403 -67.5102251543481 -68.8075446611345 -70.5128711622978 -73.446986682622 -76.0207841794493 -79.1997953151755 -80.8218974963389 -82.5000359208599 -84.989895762268 -88.1927643699244 -91.0383239411445 -93.3922501425129 -94.5371602368293 -97.3912353396455 -98.8446456406661 -100.356162044322 -103.164490139604 -106.143153393407 -108.568983631509 -110.391156921635 -112.196811112433 -114.423695877169 -120.32828532438 -123.04083899813 -125.342968636015 -126.998475387526 -129.868609309767 -133.94141493978 -137.566659648142 -143.789424954197 -145.039452173094 -146.512983627759 -149.44269143844 -152.572710068435 -154.88779892967 -156.692804393231 -158.674397945111 -161.583917815168 -164.772743403955 -167.395030014995 -171.642793725726 -172.923133635679 -175.123508878977 -178.078361987564 -180.802541330029 -182.59612837275 -183.744246295859 -186.260228250115 -189.257799993522 -191.880470735938 -193.980818312504 -195.45321325619 -198.861533826909 -201.212498073774 -202.342259934065 -204.770902804677 -209.047418883257 -211.881601943403 -213.842743321501 -214.970730887744 -217.249083824338 -222.306429744232 -225.048775276339 -227.323205409236 -228.993647619897 -230.749375645662 -233.314321519998 -236.533005754936 -239.066356428595 -240.324298466637 -242.292031026734 -244.285249313261 -247.250911741926 -254.804256029098 -257.310579691587 -259.041765005894 -261.756248601295 -264.924735262544 -1.29521536445202 -7.44565089547815 -10.0870991849275 -16.1369678579048 -19.501783044347 -21.2107581708649 -24.4737242862165 -26.3271668328973 -28.5161413849768 -31.3135648581853 -35.4515714304908 -38.2975935860131 -41.3317782846971 -42.9250482329559 -45.7083345418686 -49.0311971115379 -52.9510767060396 -55.4258866471613 -57.1450968726466 -59.4036803154965 -61.8983072313329 -65.2643693303102 -67.5602611898182 -68.8575671855634 -70.5630124303792 -73.4951051964123 -76.0681200691627 -79.249833661297 -80.8721563341367 -82.5505182060391 -85.0391549684781 -88.2408992574526 -91.0865178353614 -93.4404446608642 -94.5853539485875 -97.4404083057826 -98.8936823572436 -100.405047799059 -103.212498889218 -106.191315005908 -108.617006295612 -110.439177937193 -112.244631119401 -114.471175384814 -120.381719719574 -123.094211728828 -125.39636204397 -127.051647868053 -129.921220781421 -133.992512776102 -137.617076496869 -143.845810648838 -145.095876813828 -146.569479581937 -149.499475426223 -152.628450647708 -154.943416644291 -156.748580809602 -158.730955187658 -161.639791622769 -164.827229503413 -167.448973282891 -171.696575917865 -172.977045253193 -175.177009925803 -178.131422907828 -180.854893029881 -182.648532127161 -183.796449926102 -186.311527251405 -189.306975470571 -191.929598622743 -194.02993806103 -195.502335529289 -198.911188219508 -201.262017764195 -202.391664264957 -204.821003665482 -209.094885132997 -211.929109194874 -213.890239077042 -215.01817829153 -217.296145673594 -222.350368811213 -225.09271369211 -227.367184998062 -229.037613017244 -230.793304013228 -233.361080899486 -236.578406499214 -239.111734386718 -240.369672500292 -242.337570871885 -244.331376578381 -247.298108456225 -254.857241910229 -257.364132928468 -259.095335417002 -261.809941773783 -264.978520777214 -1.29521847922581 -7.44457781485867 -10.0786721588956 -16.1153304922091 -19.4785077888434 -21.1875699486299 -24.4507789500604 -26.3029500062558 -28.4917917648843 -31.2883639486036 -35.4274387592592 -38.2735544903081 -41.3077885085521 -42.901048040716 -45.6846634940816 -49.0085211623127 -52.9278942512505 -55.4028048132324 -57.1221525391361 -59.3798100650585 -61.8750989935792 -65.2416708474314 -67.5373985038694 -68.8348978158837 -70.5398693747758 -73.4710758881594 -76.0414456043844 -79.2228064666546 -80.84435894236 -82.5224564362083 -85.0124876560806 -88.215770167435 -91.0614136864839 -93.4153700882464 -94.5602794666507 -97.414513315892 -98.8677109499637 -100.379080550126 -103.187922137736 -106.166434198781 -108.592200993539 -110.414452160454 -112.220203382453 -114.447758489675 -120.34040327708 -123.053106249085 -125.355244966811 -127.010684917717 -129.879770218936 -133.952252050279 -137.577203378452 -143.805083173907 -145.055019048638 -146.528897492319 -149.458132138735 -152.588430763186 -154.903498245697 -156.708496705784 -158.6905761782 -161.598919453301 -164.787878444927 -167.408937469155 -171.656939302798 -172.93726146066 -175.137349383075 -178.093323263551 -180.816081615022 -182.609693220023 -183.757831023369 -186.273373441935 -189.271105556757 -191.893758797053 -193.994117310773 -195.466524283146 -198.876420982551 -201.22709822424 -202.356237100935 -204.785479630649 -209.064464437179 -211.89863979831 -213.859825577412 -214.987913047642 -217.266725389105 -222.315519864342 -225.060278136965 -227.334725389422 -229.005123274982 -230.760816595277 -233.327895426348 -236.546144402568 -239.079600826265 -240.337549264042 -242.30536489608 -244.298861795464 -247.264645281191 -254.781806868235 -257.286257274689 -259.017421947133 -261.732170050395 -264.899309021994 -1.29521344951511 -7.44477895022304 -10.0567956632541 -16.105760256277 -19.4692674436082 -21.178237828705 -24.4413372234361 -26.2936667764962 -28.4824367116551 -31.277689530336 -35.4173720014026 -38.2634962594311 -41.2977415780302 -42.8909763237194 -45.6745489824541 -48.9972741604348 -52.9139195861226 -55.3885713474198 -57.1081725652796 -59.3661107687135 -61.8627687567305 -65.2247809068287 -67.5206497038062 -68.8179674287262 -70.5233235305161 -73.4569279660607 -76.0315665139122 -79.2121969686172 -80.8334083561205 -82.511905706447 -85.0023133596737 -88.2042601366435 -91.0499285135283 -93.4038689014828 -94.5487993560493 -97.4037514600152 -98.8569750517543 -100.368411550632 -103.177495291759 -106.155929058379 -108.581668470751 -110.403848483614 -112.209592321305 -114.436966970094 -120.35084753789 -123.06310093809 -125.365256395151 -127.020889243306 -129.891729388046 -133.961974514638 -137.586504474705 -143.814006817289 -145.063974139551 -146.537811576886 -149.468250170027 -152.597023181361 -154.912347898155 -156.717354896777 -158.699722571168 -161.607600077813 -164.79633204155 -167.418531156754 -171.666415123976 -172.946742449482 -175.146904557121 -178.101909443272 -180.825275423696 -182.618904281364 -183.766938732445 -186.282737825032 -189.278584417113 -191.901704537435 -194.002021114069 -195.474430884226 -198.88464961171 -201.234975752848 -202.363862387837 -204.791625835029 -209.066830920212 -211.901034852188 -213.862193701865 -214.990245027366 -217.269360826907 -222.320668142882 -225.063466140164 -227.337938149319 -229.008390771778 -230.763990702063 -233.329682244243 -236.548693673998 -239.081992891104 -240.339934983437 -242.308140929256 -244.301617604716 -247.268426033476 -254.787304585982 -257.294156165285 -259.025347818265 -261.740587551771 -264.905928789042 -1.29521019835019 -7.44523161389688 -10.0626624692239 -16.1039513444376 -19.4660945043324 -21.1750111687176 -24.4388362157946 -26.2915417740977 -28.4804098528294 -31.2766058150331 -35.4160821720484 -38.2622301561228 -41.2964093440643 -42.8896863523541 -45.6728358903317 -48.9961959603663 -52.9166277767618 -55.3915105746975 -57.1086321164533 -59.366854907107 -61.8632017083014 -65.2258147405758 -67.5216636638872 -68.8189718514381 -70.5240806328258 -73.4580551185286 -76.0340752696601 -79.2154543171976 -80.8385172103361 -82.5166273339539 -85.0047471731073 -88.2068750861034 -91.0525894593638 -93.4065816266092 -94.5514957107486 -97.405694883046 -98.8589837851172 -100.370404687058 -103.179017662319 -106.158527693241 -108.584338597608 -110.406511263899 -112.212206741073 -114.439065366176 -120.328183627574 -123.040740971493 -125.342922189892 -126.998290897357 -129.86769964764 -133.940553566954 -137.564814358494 -143.797551369959 -145.047447980087 -146.521482842761 -149.450677953199 -152.579704194614 -154.894566444189 -156.699572508987 -158.681811633444 -161.589730210004 -164.777659425961 -167.399390136074 -171.647513772495 -172.927913073864 -175.128206765212 -178.085778512344 -180.808772232219 -182.602410275653 -183.750444248914 -186.265967294088 -189.263170414268 -191.885674840145 -193.985976005699 -195.458379704552 -198.869242823612 -201.219520446287 -202.348394548294 -204.777459619112 -209.050207551917 -211.88456036581 -213.845719944351 -214.973728383722 -217.252460026008 -222.304190344518 -225.046471362488 -227.320911360138 -228.991356289892 -230.746818961296 -233.313508856152 -236.532894513665 -239.066277457788 -240.324220744292 -242.291813723023 -244.284936133033 -247.250301059421 -254.78674221914 -257.290706027922 -259.021872049486 -261.736620681802 -264.910106715097 -1.29521913377077 -7.44465220889485 -10.0693155726902 -16.100344637436 -19.4617644702447 -21.1706459221516 -24.4336406363537 -26.2866652715293 -28.4756139459667 -31.2722017344834 -35.4121301048628 -38.2581612896786 -41.2924412250611 -42.8857072477474 -45.6684163391413 -48.9913288234327 -52.9099568155577 -55.3851148268217 -57.1015568534016 -59.3604173088493 -61.8589246882619 -65.2211904678969 -67.517095163625 -68.8144068880021 -70.5196426777437 -73.452786458346 -76.0269568309118 -79.20769657384 -80.8307395428459 -82.5091603196942 -84.9987288516415 -88.2009544630712 -91.0464906450493 -93.4004479866157 -94.5453613361319 -97.3987173738692 -98.8522281537573 -100.363606283877 -103.17220330267 -106.151053872477 -108.576746015602 -110.398975372951 -112.204624554977 -114.431925968549 -120.338388178838 -123.050022138596 -125.352129823391 -127.007342536823 -129.875642538416 -133.948396857785 -137.571457820886 -143.797848634414 -145.047823954014 -146.5216958674 -149.450535107207 -152.580106248981 -154.894924127004 -156.699928329782 -158.682009483155 -161.590976153478 -164.779879426932 -167.401433795662 -171.649388508156 -172.9297143574 -175.130440128383 -178.086503762847 -180.810066188593 -182.603710013545 -183.751849169409 -186.267249799757 -189.26401704216 -191.886970393296 -193.987312171972 -195.459707460258 -198.870392333446 -201.220824676232 -202.349453794509 -204.778911090975 -209.057370511562 -211.891501420065 -213.852653048868 -214.980669184679 -217.258392562199 -222.296845251012 -225.040949138863 -227.315369115966 -228.985776156965 -230.741511223122 -233.307749721086 -236.526224635926 -239.059547767422 -240.31749005301 -242.285281826589 -244.279050067072 -247.244694303741 -254.78701437157 -257.293356809756 -259.024537019095 -261.739272080539 -264.907441635663 -1.29521648620565 -7.44652306277582 -10.0776984110793 -16.1810305410255 -19.5431667614334 -21.251983931755 -24.5144570656777 -26.3676201670297 -28.556738058231 -31.3524898641565 -35.4933246691051 -38.3393283874118 -41.37349372858 -42.9667547979003 -45.7509303920443 -49.0722350999375 -52.9919093782636 -55.4668071120221 -57.1860653214799 -59.4443607143134 -61.9400100508576 -65.3055690587429 -67.6013776772241 -68.8986793762447 -70.6040484025189 -73.5382353800331 -76.1146265974589 -79.2967360250898 -80.9182517022706 -82.5964158281976 -85.0866856783435 -88.2883926995072 -91.1340433707551 -93.4879919429848 -94.6329070264253 -97.486928157939 -98.9407437540768 -100.4520233993 -103.26047006028 -106.239415437169 -108.66514651139 -110.487333733151 -112.292854935613 -114.519407577836 -120.427113990805 -123.139040912876 -125.441171713767 -127.096786345626 -129.965760731171 -134.038161775918 -137.661287181242 -143.882447124522 -145.132557572048 -146.605686473804 -149.535709098154 -152.666023116677 -154.981041218888 -156.786086756795 -158.767828321186 -161.676894495892 -164.866027398256 -167.487373425848 -171.733570165975 -173.015399123508 -175.215587883878 -178.171887145447 -180.894731691823 -182.688373435723 -183.836322343095 -186.351437380287 -189.349185299944 -191.971827091026 -194.072154323147 -195.544544928773 -198.95634328948 -201.306550309243 -202.435038738107 -204.863586914266 -209.137921782659 -211.97236625055 -213.933529395919 -215.06143070855 -217.33991124746 -222.392171323241 -225.134519953715 -227.408938989503 -229.079377726099 -230.835177925347 -233.400951492077 -236.619791713658 -239.153159224372 -240.411101814854 -242.37889063919 -244.372495009016 -247.33847897736 -254.923016036556 -257.429522914854 -259.160711740781 -261.875522942031 -265.043985375263 -1.29521740718948 -7.44601446198406 -10.076400591424 -16.1472376312022 -19.5079044018067 -21.2168046844483 -24.4794024464712 -26.3331100715203 -28.5220431695969 -31.317606934087 -35.4589079743812 -38.3050215410506 -41.3392895158212 -42.9325330489245 -45.7157414543044 -49.0381297450441 -52.9542569602661 -55.4293999384812 -57.1487111420686 -59.4058644006437 -61.9033606162807 -65.2675732969105 -67.5634442600473 -68.8607570012739 -70.5658373272308 -73.500172891884 -76.0735746286406 -79.2556978665197 -80.8772242739628 -82.5555117394547 -85.0451835436339 -88.2479319307457 -91.0935733180791 -93.4475463207483 -94.5924576958135 -97.4467936675683 -98.900549341658 -100.411972275228 -103.22145787617 -106.19971888899 -108.625458861024 -110.447687160737 -112.253479263645 -114.480472070204 -120.378107597641 -123.090292058244 -125.392428020941 -127.047744111972 -129.916363703084 -133.986491027739 -137.611605354747 -143.833041320049 -145.083032672408 -146.556536746987 -149.485688937783 -152.615543448494 -154.93103264328 -156.736041862442 -158.718244165027 -161.626819688277 -164.816419502755 -167.437684030506 -171.685632830872 -172.965958993035 -175.165592790725 -178.121698572845 -180.844415672357 -182.638046083382 -183.786056973045 -186.30189222259 -189.298325763292 -191.920942323089 -194.021239366175 -195.493637701436 -198.903778973734 -201.254528446516 -202.383671349343 -204.812332934617 -209.092199116703 -211.926448803008 -213.887656617898 -215.015617205987 -217.294184584476 -222.347880015148 -225.090196080076 -227.364643415425 -229.0350839897 -230.790724132177 -233.355779954051 -236.574384277721 -239.107760052891 -240.365700735097 -242.33330849642 -244.326569914962 -247.293063230974 -254.83319557354 -257.34038742715 -259.071544349433 -261.786324318133 -264.955924023922 -1.29520940904148 -7.44552006475057 -10.0706323997663 -16.1080079745523 -19.467300511022 -21.1762324924534 -24.4377539972577 -26.290272983256 -28.4790054396477 -31.2753983449887 -35.414925220652 -38.2609412622104 -41.2950477790361 -42.8883143927137 -45.6709868947503 -48.9947595353731 -52.9172523922448 -55.3920239263226 -57.1099085821476 -59.3679910209676 -61.866617409025 -65.2283083247008 -67.5242231029378 -68.8215329310303 -70.5269934457567 -73.4587516114027 -76.0313679243069 -79.2123807923018 -80.8349632213382 -82.5133719588151 -85.0025823867424 -88.2044584984991 -91.0500411007289 -93.4040308972032 -94.5489561901076 -97.4036118576738 -98.8563337081107 -100.367860071396 -103.176629606772 -106.1538793829 -108.579914370866 -110.402106277611 -112.207930098609 -114.435514492114 -120.322381089032 -123.035200517889 -125.337362873629 -126.992740764562 -129.862409080477 -133.933799003723 -137.55880407699 -143.782362979463 -145.032345214732 -146.505956653229 -149.436105815199 -152.565796620136 -154.880815661857 -156.685814207021 -158.667560830794 -161.57640654276 -164.765060852638 -167.386837849668 -171.634917512236 -172.915304915854 -175.115857003338 -178.072060891288 -180.795422535735 -182.589062427891 -183.737148854746 -186.252658769677 -189.249144531799 -191.872344273853 -193.972686858327 -195.445072089285 -198.857514781168 -201.20803947279 -202.336391136856 -204.765804939355 -209.042901114553 -211.87705085655 -213.838189322799 -214.96604649931 -217.245250161006 -222.297478352752 -225.039844036619 -227.31425664031 -228.984711739228 -230.740495076343 -233.305808861787 -236.525116561089 -239.058473469113 -240.316410628094 -242.283844639279 -244.276531024522 -247.243477983084 -254.751324282037 -257.255738980808 -258.986888949382 -261.701756271551 -264.867665649893 -1.29521518006635 -7.44616322377749 -10.0718803886676 -16.1032642695873 -19.4642988316938 -21.1731680033963 -24.4362527102073 -26.2883368255544 -28.4770253922254 -31.2742628483905 -35.413387639798 -38.2594916026577 -41.2937337857347 -42.8869943624725 -45.6713057343272 -48.9938274421902 -52.9131660451643 -55.3878037337624 -57.1074997410953 -59.3667999852273 -61.8657828913607 -65.2254331205551 -67.5212661547793 -68.8185757695625 -70.523710505641 -73.4575806661006 -76.0309606355353 -79.2124434588766 -80.8344967604306 -82.5124480760926 -85.001667319617 -88.2031258035742 -91.0486421977125 -93.4026207147156 -94.5475372910623 -97.4028627530519 -98.8559882618415 -100.367244795836 -103.175427448937 -106.154306281028 -108.580040941287 -110.402203873465 -112.207784340522 -114.435007209963 -120.329407337137 -123.041929985225 -125.344275792718 -126.999549283594 -129.868068127713 -133.938459632236 -137.563940283734 -143.790129500248 -145.040050485516 -146.514128396288 -149.443224780363 -152.57313313337 -154.888061632802 -156.693061323477 -158.674997198944 -161.583890713426 -164.773075201301 -167.394661638867 -171.64300907694 -172.923342601889 -175.123784130942 -178.079856201439 -180.803079525969 -182.596694053833 -183.744859366147 -186.26034184695 -189.257186850438 -191.879889726961 -193.980161559619 -195.452560020048 -198.86223968353 -201.213052999314 -202.342113985673 -204.771709696572 -209.046720378231 -211.880775225883 -213.841927900028 -214.969880956434 -217.248890939765 -222.287002652637 -225.029217015372 -227.303622237653 -228.974047705958 -230.729521177632 -233.296555063262 -236.514589950563 -239.047988700717 -240.305931448877 -242.27377458709 -244.267698027369 -247.23302741482 -254.771562526026 -257.278408313514 -259.009571382323 -261.724608449648 -264.892558835538 -1.29521092535014 -7.44592764594406 -10.0778193135102 -16.1138895493217 -19.479351399567 -21.1882901880023 -24.4508238134583 -26.3028481915144 -28.4916663379015 -31.2872147627083 -35.4273773427971 -38.2735570797444 -41.3077276462746 -42.900995391622 -45.6838480813141 -49.006571681045 -52.9242769033661 -55.3984015310378 -57.1173209935451 -59.3751159680879 -61.8718003608035 -65.2363006225765 -67.5321642494884 -68.8294620700705 -70.5346710956665 -73.4689095796514 -76.0441568115989 -79.2254271790989 -80.8473958980472 -82.5256934330435 -85.0157237868196 -88.2180494238663 -91.0637645711517 -93.4177236264685 -94.5626352070946 -97.4167528653738 -98.8699872264913 -100.381196029482 -103.189664007357 -106.166948563217 -108.592699116592 -110.414868933628 -112.22055048515 -114.447918613092 -120.346366829385 -123.058849212408 -125.360979637644 -127.016165223292 -129.885374701046 -133.959019858887 -137.583126327214 -143.808926720968 -145.058882057703 -146.53277956209 -149.463437921483 -152.593631050135 -154.908651329446 -156.713649094318 -158.695573827916 -161.605418565368 -164.794858460443 -167.416376331754 -171.664339141734 -172.94466799617 -175.144908355568 -178.101448417128 -180.824232951895 -182.61786297894 -183.765891641097 -186.281736680683 -189.278558195603 -191.90186385633 -194.002176730639 -195.474574467975 -198.883808693815 -201.23446927457 -202.363274824249 -204.792384007582 -209.070008839384 -211.903937888273 -213.865052147019 -214.992887795076 -217.271721178953 -222.32818176368 -225.070613756433 -227.345029970468 -229.015495804532 -230.771249271353 -233.338854043815 -236.556482182163 -239.089841804088 -240.34778269314 -242.315573401196 -244.309057556773 -247.27525000237 -254.819161969476 -257.324265546724 -259.05544105749 -261.770639998427 -264.935833361334 -1.2952111893625 -7.44516928754875 -10.0691770084068 -16.1286649428947 -19.4868578177266 -21.1957185284649 -24.456552781212 -26.3107566489927 -28.4995816601439 -31.2941871341756 -35.4347515120467 -38.2810128279378 -41.3151903831332 -42.9084653420315 -45.6919770606421 -49.0165150558086 -52.9357635997404 -55.41034048868 -57.1315936095938 -59.3891208111918 -61.8861550725991 -65.2514160738213 -67.5472941567469 -68.8446084918755 -70.5498490632812 -73.4835162324188 -76.0579349801214 -79.2383548835211 -80.8597633825089 -82.5379434176547 -85.0277786136025 -88.2299684871207 -91.0755899821188 -93.4295533591542 -94.5744690094973 -97.4297056216923 -98.8825634256105 -100.393827214591 -103.201736647118 -106.180495208735 -108.606229150418 -110.428409746899 -112.234026944033 -114.461069744536 -120.354580815145 -123.067101399387 -125.36925847877 -127.024908618868 -129.894403276072 -133.965290945043 -137.589370253818 -143.809573073409 -145.0595887042 -146.533181800002 -149.463674160327 -152.592894444962 -154.907762005883 -156.712765702738 -158.694575469166 -161.603298826473 -164.791957331201 -167.41368252556 -171.661788988911 -172.942170779991 -175.142519038024 -178.09852589964 -180.821697399981 -182.61535817641 -183.763402883074 -186.279056629079 -189.274895572857 -191.898027899076 -193.998348886807 -195.470749936938 -198.882740908498 -201.233161521599 -202.361466538938 -204.790320349421 -209.069099806683 -211.903167751185 -213.864300636714 -214.992440522207 -217.27147907914 -222.319922247481 -225.062215537265 -227.336601787446 -229.007026555324 -230.762596322299 -233.329886356972 -236.549019511604 -239.08242379215 -240.34036492312 -242.308092510037 -244.301690240796 -247.268174509275 -254.83373263085 -257.340258330518 -259.071418347688 -261.786024201254 -264.956401110914 -1.29521258179732 -7.44518654702749 -10.0660098038554 -16.1163620029395 -19.479904206003 -21.1889544899467 -24.4510251935927 -26.3034652407711 -28.4921406023181 -31.2884011264624 -35.4280372678983 -38.2740620655862 -41.3082453496163 -42.9015078346268 -45.6848081147456 -49.0077576205651 -52.9257200830169 -55.4009676419625 -57.1177745029251 -59.3759812284348 -61.8731448090877 -65.2370325910915 -67.5328923880508 -68.8302025644374 -70.5356495489294 -73.4691998275577 -76.0457485408025 -79.2250787911474 -80.8462950006205 -82.5247395830402 -85.0132115758894 -88.2153663181897 -91.0611292763237 -93.4150935854592 -94.5600379739393 -97.4139219344622 -98.8666618451007 -100.378100304854 -103.187278652043 -106.165535438623 -108.591279865202 -110.413415174983 -112.21856686816 -114.44525584745 -120.351057226464 -123.062871505362 -125.36506738025 -127.019994675696 -129.888497053656 -133.960171397916 -137.583378051974 -143.805841344179 -145.055857755097 -146.529481088339 -149.45849434041 -152.588892788297 -154.90372270638 -156.708733607728 -158.691018030396 -161.598765093367 -164.78702010925 -167.408719440386 -171.656786211641 -172.937119090912 -175.137323282341 -178.093048949998 -180.81617155077 -182.609808333601 -183.757812399823 -186.273445019396 -189.269940277204 -191.892531977275 -193.992867713112 -195.46529910941 -198.874935417172 -201.225447803834 -202.355027446067 -204.784128129408 -209.058956688772 -211.893341411254 -213.85453905118 -214.982470843956 -217.26284924702 -222.297311244621 -225.039581145119 -227.314087698089 -228.984528621572 -230.740119181237 -233.305968654949 -236.524434404703 -239.057865803105 -240.315809633629 -242.283656225455 -244.276841366636 -247.242774006817 -254.804536617983 -257.311134349657 -259.04232958321 -261.756985145426 -264.926136922004 -1.29521601782861 -7.44587915329278 -10.0843797945819 -16.1812370441494 -19.5419868184252 -21.2509860321327 -24.5123722796538 -26.3649650875089 -28.5537847567137 -31.3501798647644 -35.4893516117168 -38.3355599179739 -41.3697780348054 -42.963039526246 -45.7464719313669 -49.0694535849787 -52.9896160452075 -55.4646706481785 -57.1818076573509 -59.4404134463741 -61.9380426696375 -65.298632992312 -67.5945310462523 -68.8918438887583 -70.5971471385874 -73.5309241107918 -76.1081660394298 -79.2901931242745 -80.9114854633725 -82.5894346773214 -85.0791332450868 -88.2818082815563 -91.1275369953608 -93.4814865718112 -94.6263911750975 -97.4807683842644 -98.9345309248472 -100.446051183598 -103.254828920294 -106.232804417367 -108.658591158244 -110.480769993691 -112.286350802766 -114.513656018508 -120.418165982535 -123.130352009533 -125.432530981431 -127.087721680942 -129.957335407982 -134.028269624416 -137.653040556742 -143.876989151615 -145.12700184131 -146.600560514374 -149.52932645739 -152.659359181493 -154.974355031908 -156.779487642948 -158.76156175914 -161.670219711829 -164.857535561883 -167.479318091512 -171.727418257871 -173.007899916826 -175.208317257262 -178.164379726858 -180.887759310495 -182.681327265408 -183.829496210946 -186.345335388041 -189.341945102307 -191.965199475904 -194.065558647699 -195.537961444402 -198.949431060706 -201.299898420563 -202.429035816097 -204.858520460054 -209.137053752749 -211.971456949714 -213.93259160363 -215.060569538113 -217.339523400072 -222.383519984953 -225.125722325044 -227.400157397594 -229.070571303746 -230.826198676339 -233.39249358689 -236.611117862562 -239.144483612409 -240.402432950511 -242.370147025775 -244.36356462773 -247.329340418923 -254.865183120207 -257.368936528549 -259.100104315573 -261.814238404427 -264.981869777011 -1.2952135109083 -7.44521994926911 -10.078483518206 -16.1121917052943 -19.4743482577684 -21.1833431058109 -24.4464550632949 -26.2993621855884 -28.4879494944736 -31.2847496793073 -35.4239358080748 -38.2701655197994 -41.304525433732 -42.897797099351 -45.6808514554865 -49.0042052713436 -52.9210416243906 -55.3955611853175 -57.1156670426641 -59.3731993830344 -61.8704450143538 -65.2343215430649 -67.5302276074525 -68.8275409027025 -70.5328624377833 -73.4661237445104 -76.0421336407305 -79.2209358300712 -80.842765307551 -82.520975458339 -85.009820155144 -88.211340069671 -91.0580834537972 -93.4120900658837 -94.5570040545221 -97.4098603898742 -98.8630519717374 -100.374359148983 -103.184059015267 -106.162034432503 -108.587797028518 -110.409961520842 -112.215496471307 -114.442877319621 -120.346221752193 -123.058347063554 -125.360545035263 -127.015653542002 -129.884279151341 -133.955933118664 -137.580764616276 -143.797525944805 -145.047623366735 -146.520871151979 -149.450265085328 -152.580655113092 -154.895554891106 -156.700563338602 -158.682410839819 -161.590211110199 -164.779611179157 -167.401290960498 -171.649274034085 -172.929596988696 -175.130067824359 -178.086325729375 -180.808880293152 -182.60252398481 -183.750690977322 -186.265551393194 -189.262977381783 -191.886224538364 -193.986530288659 -195.458933765759 -198.870204656343 -201.220511051905 -202.349065866132 -204.77743704239 -209.050392828613 -211.884708147437 -213.845968450919 -214.973941805472 -217.252863456129 -222.296032425989 -225.038388127205 -227.312828233341 -228.98326413226 -230.738938506351 -233.305149554799 -236.524190622792 -239.057579585459 -240.315517767 -242.283490579741 -244.276700351208 -247.242493313645 -254.783403073001 -257.288508466438 -259.019676989764 -261.734454199511 -264.903749255642 -1.29520882475369 -7.44544881866199 -10.0777835961967 -16.1331293634981 -19.495801696475 -21.204726717483 -24.4678481587678 -26.3198200267954 -28.5086567838107 -31.3044255778655 -35.4436680326886 -38.289827065343 -41.3240083132364 -42.9172545402566 -45.700341697374 -49.023170125005 -52.9406203327003 -55.4151767010353 -57.1358329131932 -59.3936985110053 -61.8920678984617 -65.2543979733979 -67.5502511721867 -68.8475725611905 -70.5528156745969 -73.4874546661767 -76.0627836488417 -79.2424035465735 -80.8634495880942 -82.5418206627655 -85.0299798520961 -88.2322597805837 -91.0780036027855 -93.4319960361073 -94.5769089441018 -97.4317504771974 -98.885045705742 -100.396398166047 -103.204946941731 -106.183730937463 -108.609459797945 -110.431601790648 -112.237231406981 -114.464807917807 -120.36167900137 -123.073537517665 -125.375692977278 -127.030788075548 -129.899126247434 -133.970334262016 -137.595208667385 -143.820743266945 -145.070723357565 -146.544627851303 -149.475197141751 -152.603913650946 -154.918836332061 -156.723999236955 -158.705966401097 -161.614842257447 -164.80404188949 -167.425139614976 -171.672894454547 -172.953582298049 -175.153821324367 -178.110118802171 -180.832798704424 -182.626394394974 -183.774486669065 -186.290068000625 -189.285663502275 -191.908258538901 -194.008624063551 -195.4810259131 -198.891536193868 -201.241954512024 -202.370348723417 -204.798939907158 -209.074820725553 -211.909557524927 -213.870708340015 -214.998726210207 -217.277025534497 -222.319847393923 -225.06206243346 -227.336541186492 -229.006986118392 -230.762675462264 -233.330489883997 -236.550115655683 -239.083401157561 -240.341344034406 -242.308981951204 -244.301879018141 -247.268094110822 -254.825612734173 -257.33075878451 -259.061926791285 -261.77665906408 -264.943774116478 -1.29521679449987 -7.44486952006225 -10.0621973482082 -16.086484012987 -19.4470080373082 -21.1558880169557 -24.4181132677888 -26.2711381154721 -28.4600487766938 -31.2561675860963 -35.3949082689741 -38.240914354924 -41.2751737601134 -42.8684500423359 -45.651079374712 -48.9737546323979 -52.8934839008272 -55.3688561415222 -57.0875121840863 -59.3462222793278 -61.8437933194069 -65.2061226777265 -67.5020020627667 -68.7993245651791 -70.5045222427773 -73.4386446440624 -76.0141372102478 -79.1932680377169 -80.8146342074364 -82.4926273516074 -84.9819249307393 -88.1841950243231 -91.0299787913215 -93.3839723196803 -94.528886351922 -97.3829245881087 -98.8367052782615 -100.34823426973 -103.156362078613 -106.135451550445 -108.561196797677 -110.383366972993 -112.188641124578 -114.415891687826 -120.319167156641 -123.031024585984 -125.333176887891 -126.988548205202 -129.856979341828 -133.930065247805 -137.555331164689 -143.780992006511 -145.03095462634 -146.504790360797 -149.434125231835 -152.564056647898 -154.878935669829 -156.683938667903 -158.665814177782 -161.573599871762 -164.762597620584 -167.384277413994 -171.631988467595 -172.912321730635 -175.112625681967 -178.06775352587 -180.791313626746 -182.584898238084 -183.732928080361 -186.248662509057 -189.245055292508 -191.867899875796 -193.968228566956 -195.440623934334 -198.850245236091 -201.201031925679 -202.330814141757 -204.759723955046 -209.033293053975 -211.867440890599 -213.828596901043 -214.956562860752 -217.23411110364 -222.288586267854 -225.030852951203 -227.305300613103 -228.97574119413 -230.731279669575 -233.298233285808 -236.517461095563 -239.050887002704 -240.308830120824 -242.276382379311 -244.269982727723 -247.236568846017 -254.792745994653 -257.298725468273 -259.029874373395 -261.745117907522 -264.914344883581 -1.29521407820255 -7.44730613298708 -10.0811824380385 -16.1383393359404 -19.4964216448489 -21.205339513542 -24.4690720794088 -26.3224316963603 -28.5113744894338 -31.3078261919813 -35.4464505791667 -38.2925658189412 -41.3267051770033 -42.9199700475907 -45.7035104352973 -49.0266198485856 -52.9428477550565 -55.4179325099517 -57.1367140173474 -59.3945785866996 -61.8908592578411 -65.254142393749 -67.5500526621922 -68.8473662437222 -70.5523419533911 -73.4851575025532 -76.0599269787582 -79.2417362007497 -80.8640425130423 -82.5421395228164 -85.0312936948125 -88.2336103873641 -91.0792321262583 -93.433198227577 -94.5781428651958 -97.4325069573458 -98.8849516689352 -100.396067254787 -103.205091725413 -106.183635410736 -108.609633209541 -110.431875494679 -112.237592072446 -114.464559962521 -120.361046406796 -123.073485807668 -125.375656343653 -127.031289447581 -129.900223376604 -133.969861086135 -137.594892285876 -143.823926999712 -145.073953346887 -146.547521094773 -149.476459115145 -152.606881220145 -154.921985354522 -156.726991966593 -158.708584526163 -161.616962076065 -164.806168605757 -167.428038802148 -171.675803744108 -172.956182353465 -175.156442592413 -178.113178390343 -180.836181094294 -182.629802408952 -183.777800192951 -186.293899752901 -189.290863630232 -191.913499352788 -194.01382252894 -195.48621772298 -198.897120566575 -201.24752529385 -202.376680423153 -204.806072967412 -209.078633166502 -211.912853745387 -213.873993608119 -215.001874234506 -217.280553547099 -222.33003303676 -225.072413840856 -227.346906142892 -229.017337291898 -230.773151652652 -233.340082093048 -236.558200335492 -239.091533813655 -240.349474320109 -242.317572381526 -244.311274777646 -247.276565483197 -254.839923107393 -257.345441143214 -259.076616325308 -261.791448481013 -264.956198967842 -1.29521294963293 -7.44440039449085 -10.094433519782 -16.181399681154 -19.5439803471962 -21.2528467731076 -24.5149452459094 -26.3689771590058 -28.5576524938531 -31.3541704266893 -35.4942432309093 -38.3402704571471 -41.3745146084661 -42.9677916012061 -45.7507889494656 -49.0741993726104 -52.9928387534048 -55.467964983205 -57.1863897659256 -59.4445149650183 -61.9403854467702 -65.3052538967098 -67.6011618620345 -68.898482746622 -70.6039174770307 -73.5372496114597 -76.1118703050058 -79.2937528511099 -80.9157030015145 -82.594076573737 -85.0826226754871 -88.285215183612 -91.1308588441604 -93.4848106482016 -94.6297243724846 -97.4843107558466 -98.9370002065102 -100.448324371403 -103.257516606412 -106.235635294349 -108.66163900701 -110.483785340245 -112.289079651269 -114.516237401214 -120.418590523499 -123.130748959552 -125.432877767083 -127.08811065727 -129.958108908331 -134.030087835412 -137.654754289723 -143.881638061261 -145.131729494901 -146.60501381364 -149.533876459254 -152.664005121762 -154.978861397696 -156.783865393023 -158.765613996793 -161.6738506578 -164.862357068913 -167.483653519116 -171.731155385211 -173.011483517557 -175.211806286353 -178.166387921189 -180.889538706316 -182.68315132227 -183.831177434642 -186.347109905062 -189.344251116112 -191.967530623854 -194.06789233545 -195.540293195584 -198.949553463435 -201.300485515816 -202.430188255678 -204.859300609489 -209.136610362896 -211.971142874694 -213.93228662291 -215.060341354604 -217.339316033595 -222.394014004709 -225.136200023901 -227.410619707561 -229.081048309464 -230.836884192251 -233.403324985099 -236.621955041158 -239.155374870973 -240.413312501651 -242.381055384402 -244.374685702281 -247.342266207153 -254.875327056039 -257.382517380777 -259.113689485659 -261.828461140384 -264.997080893929 -1.29521735964478 -7.44561456506339 -10.0747450956129 -16.1292773201101 -19.491087007099 -21.2001933915678 -24.4627097578691 -26.3156785487668 -28.5047310677178 -31.3010953617828 -35.4410365942426 -38.2872192906774 -41.3214525881445 -42.9147209016911 -45.6979855213225 -49.0213959177186 -52.9413066987908 -55.4163741244746 -57.1359825741718 -59.3952263867413 -61.892763905952 -65.2548878228883 -67.5507855847585 -68.8480887083528 -70.553480741899 -73.4869655996617 -76.0602927398805 -79.2415339569678 -80.8650238699549 -82.5433610888493 -85.0329722525232 -88.2356181521113 -91.0812739186199 -93.4352583764273 -94.5801720265828 -97.4338620880297 -98.887640668206 -100.3992356557 -103.208098448918 -106.185596309768 -108.611405052458 -110.433569368437 -112.238804162424 -114.46527385349 -120.35424754676 -123.066778353375 -125.368987728234 -127.023937468545 -129.892939116435 -133.967261426284 -137.592077503368 -143.814669209917 -145.064722789172 -146.538292781415 -149.467435831528 -152.597888763964 -154.912776812991 -156.717789450617 -158.700020103619 -161.60854946895 -164.797449163217 -167.418690946332 -171.666898659731 -172.947230402651 -175.147053673523 -178.103187756885 -180.826709491013 -182.620328906188 -183.768289980013 -186.283213866325 -189.280385950205 -191.902982544375 -194.003281440027 -195.475680213357 -198.887080176416 -201.237757863599 -202.36655997094 -204.795916643583 -209.078173761464 -211.912137760866 -213.873333172626 -215.001281587612 -217.278604987015 -222.318892143338 -225.060972125988 -227.335417649184 -229.005887701285 -230.761598374995 -233.328375241676 -236.547175268455 -239.080585872781 -240.338529101867 -242.306405802627 -244.300116982361 -247.266596211413 -254.818513816401 -257.323557093269 -259.054731703462 -261.769088707975 -264.937367752257 -1.29521483151908 -7.44582854216012 -10.0830213240035 -16.1531397792177 -19.516863200147 -21.22581233719 -24.4883098323739 -26.3413430638312 -28.5303296789504 -31.3267021492633 -35.4654677812306 -38.3115822865024 -41.3457150708839 -42.9389844288142 -45.722173403982 -49.0447073242196 -52.9642545709269 -55.4386955938931 -57.1583312844004 -59.4177962383892 -61.9164697941903 -65.2792978885185 -67.5752031604943 -68.87250014637 -70.577829802114 -73.5108650163424 -76.0855658807321 -79.2687954280306 -80.890276731552 -82.5685006185487 -85.0580124276112 -88.2596533434274 -91.1053650291562 -93.4593423367833 -94.6042542794883 -97.459737965607 -98.9123220342512 -100.423698970222 -103.232858327541 -106.210937267466 -108.636664256048 -110.458812450912 -112.26418247346 -114.491737507039 -120.392701078464 -123.104995624067 -125.407200147834 -127.062527605246 -129.931234760287 -134.002684238327 -137.626401588288 -143.848333620508 -145.098314730447 -146.572052608172 -149.499640510774 -152.630156437104 -154.945513978547 -156.750508012571 -158.732266884652 -161.640035503136 -164.828647495894 -167.450829774357 -171.698432410834 -172.978857911989 -175.178971125442 -178.135274976533 -180.858199517933 -182.651853113414 -183.799834018668 -186.3155692542 -189.312173963324 -191.934831760038 -194.035169218477 -195.507570614747 -198.918875553001 -201.269232856414 -202.397752768889 -204.826967203181 -209.104731623281 -211.938902622515 -213.900043685331 -215.028038602915 -217.305743312474 -222.347667293602 -225.089843910804 -227.364283493111 -229.034718731644 -230.790259941862 -233.358002749923 -236.576088037685 -239.10946581965 -240.367407210163 -242.335310158902 -244.329329429919 -247.295372103815 -254.8218112082 -257.328767517503 -259.059935372915 -261.774537669234 -264.942751309449 -1.29521178647268 -7.44468145342652 -10.0737641635836 -16.1230930902901 -19.4853641206542 -21.1944188383093 -24.4564500605748 -26.3089116892277 -28.4979978544758 -31.2930834098183 -35.4340164391094 -38.2802729660248 -41.3144383794465 -42.9077019586281 -45.6913524241143 -49.0138463336357 -52.931308311827 -55.406350278344 -57.1251151306948 -59.3828788448594 -61.879887864157 -65.2418850627462 -67.5376909768269 -68.8350006611457 -70.5401927135964 -73.4735844507734 -76.0472221647151 -79.2279716699061 -80.8494082260381 -82.5276431931506 -85.0166082347841 -88.2184725385316 -91.0641711592825 -93.4181537164897 -94.5630610115094 -97.4179529146823 -98.8707410786736 -100.38220929708 -103.190752999593 -106.168050540934 -108.593834683956 -110.415998553189 -112.221647133744 -114.448677704918 -120.340764228712 -123.052626780698 -125.354923940746 -127.010335705468 -129.88110319259 -133.951764528603 -137.576309418022 -143.795592446157 -145.04563234414 -146.5193368652 -149.448328073571 -152.578002386669 -154.892732864353 -156.697887789309 -158.679930502748 -161.589333884885 -164.776874177468 -167.39903317147 -171.647023591739 -172.927421988824 -175.127897725454 -178.083901569808 -180.807532413107 -182.601161820995 -183.749190594302 -186.264693467167 -189.26089475303 -191.884477848706 -193.984792709522 -195.457191643927 -198.867877302368 -201.218602370542 -202.348132310897 -204.777401870616 -209.053166707611 -211.887313822669 -213.84845822922 -214.97628506016 -217.254700913018 -222.303755130682 -225.049768681848 -227.32418142152 -228.994613651826 -230.750165101893 -233.316896227407 -236.535684634752 -239.069086758071 -240.327029385335 -242.294654800186 -244.288487499984 -247.254739727576 -254.791933793806 -257.297810453207 -259.028982150706 -261.744181389507 -264.913064736776 -1.29521206639959 -7.4462218069192 -10.0792151950322 -16.1223000535767 -19.4857333436211 -21.1946201065227 -24.4584159944048 -26.3107896598514 -28.4996999901792 -31.2957361984453 -35.4370934207325 -38.2832877992835 -41.3175896254896 -42.9108439501623 -45.6935819429922 -49.0172118980824 -52.9359621350333 -55.4106556285306 -57.1297860417526 -59.3880098021085 -61.8847612906505 -65.2489781020239 -67.5448430009234 -68.8421472308337 -70.5474654567433 -73.4821124781964 -76.0609343590477 -79.2429002927366 -80.8641392276353 -82.5422016400365 -85.0310745954668 -88.2337138065374 -91.0794025654909 -93.4333237766364 -94.5782267630916 -97.4330293353439 -98.8854521176731 -100.396932314671 -103.205439097947 -106.183758714009 -108.609556287565 -110.431800704764 -112.237283016723 -114.464666118398 -120.365978192185 -123.078357836411 -125.380594273161 -127.035960833238 -129.905347528947 -133.976666967514 -137.601152167388 -143.826990733037 -145.076940139487 -146.550887835718 -149.478815995548 -152.609102394371 -154.92408039485 -156.729084105332 -158.710662875857 -161.619330428104 -164.807907619846 -167.429640234644 -171.677644259002 -172.957973755111 -175.158120366687 -178.115713817644 -180.838593223584 -182.63220292113 -183.780178963853 -186.296131799859 -189.292616961546 -191.915782458268 -194.016125571835 -195.488522517442 -198.89946777871 -201.250176984561 -202.378923633895 -204.808037686867 -209.089214703867 -211.923319126892 -213.884433867381 -215.012271844217 -217.291645180912 -222.337604626944 -225.079851095815 -227.354258190012 -229.024700303706 -230.780365682682 -233.346938968554 -236.566390811725 -239.099805928531 -240.357745618495 -242.3257541906 -244.319738336873 -247.284487252298 -254.81086087406 -257.316461390455 -259.047612158544 -261.762217658283 -264.934384941102 -1.29521173977697 -7.44476443851405 -10.0806960640139 -16.1412591649206 -19.5027879380557 -21.2117880460055 -24.4736613747284 -26.3259870003943 -28.5148459546176 -31.3105765414575 -35.4502156009996 -38.2963373779264 -41.3305281933431 -42.9237993701537 -45.7075276253598 -49.0299578656429 -52.9484444457107 -55.4225402220467 -57.143702884773 -59.4022581283962 -61.9003252292764 -65.262849826158 -67.5587505371649 -68.8560561443029 -70.5613265888036 -73.4944840678082 -76.0684865942045 -79.2491598223756 -80.871806380843 -82.5501994598338 -85.0402204856396 -88.2424497975199 -91.0880155769011 -93.4419539258338 -94.5869276284745 -97.441266912126 -98.8941366162241 -100.405554643364 -103.213423706004 -106.192705133425 -108.618665985571 -110.44087107057 -112.246403610253 -114.473607332567 -120.378300310873 -123.090636272231 -125.39278914755 -127.048128115618 -129.917430172361 -133.991059995829 -137.614778006336 -143.849376476649 -145.099408453144 -146.573135298247 -149.50124809417 -152.631970651688 -154.946908038571 -156.752082593569 -158.734507880528 -161.643789157775 -164.832161721671 -167.454109666476 -171.701935706569 -172.982262427183 -175.182170159614 -178.138193262667 -180.86133135761 -182.654901003668 -183.802980767391 -186.318550264997 -189.316561186814 -191.939180639738 -194.039513369414 -195.511921700341 -198.923577124 -201.274003548121 -202.402468323592 -204.831527227884 -209.109953104188 -211.943995310488 -213.905119329042 -215.03319568772 -217.312132779915 -222.369802897891 -225.112121513364 -227.386576357821 -229.056997879665 -230.812538043972 -233.378819795769 -236.597517344743 -239.130930179972 -240.388871712272 -242.357233073987 -244.350693469108 -247.316865555234 -254.874978687579 -257.382189775055 -259.113352526296 -261.828052756038 -265.000947503607 -1.29521361476053 -7.44480947663107 -10.0874240539106 -16.1651280086479 -19.5303937189734 -21.2393566138615 -24.5020204090949 -26.3548375694738 -28.5436675604658 -31.3402185958513 -35.4800531558049 -38.3262425172819 -41.3605960496947 -42.9538576527784 -45.737546398629 -49.0600871490574 -52.978709260888 -55.4537819198625 -57.1729431356173 -59.4312293826286 -61.9282412857889 -65.2910431819163 -67.5868838894281 -68.8842001236519 -70.5895433555918 -73.5249177708155 -76.1049230006509 -79.2868184693868 -80.9080242290532 -82.5861415688948 -85.0755245257057 -88.2780060611125 -91.1235233717721 -93.4774780324123 -94.6223929744032 -97.4760733033152 -98.9287872958344 -100.440219743207 -103.248745513477 -106.226888393876 -108.652626305097 -110.474833408318 -112.280327522513 -114.507836317193 -120.3935510157 -123.106208023071 -125.408360477705 -127.063971957896 -129.933980072698 -134.00579369163 -137.629256563863 -143.851921226073 -145.101902809741 -146.575473219509 -149.504839359439 -152.634669305851 -154.949502835552 -156.754511676443 -158.73617923754 -161.644892601194 -164.833908403124 -167.455693955384 -171.703479013468 -172.98380541603 -175.183929280223 -178.140612706855 -180.863399836241 -182.656984019116 -183.805147884489 -186.320510199351 -189.317462291225 -191.940262159778 -194.040583884207 -195.512981517518 -198.924362065721 -201.274874568571 -202.404126563967 -204.833486216635 -209.111610489886 -211.945697861658 -213.906852654339 -215.034708938339 -217.312957896928 -222.359727375542 -225.102026365006 -227.37638994803 -229.046813647559 -230.80231579986 -233.368543361107 -236.587152817561 -239.120556074595 -240.378494031064 -242.346116579315 -244.339628185167 -247.307085804986 -254.868462487145 -257.373298620942 -259.104466059988 -261.818960370558 -264.986285564536 -1.29521360881699 -7.44584747976939 -10.0845373657984 -16.1544365467002 -19.5126347814771 -21.2216392849215 -24.4835463354706 -26.3366916135909 -28.5254492972554 -31.3221953051924 -35.4607293901409 -38.3068663190547 -41.3410464902437 -42.9343151833126 -45.7167142301554 -49.0384301145366 -52.9569453928557 -55.431658497814 -57.152279966964 -59.4106481043743 -61.9088537933011 -65.2693914338446 -67.5652536125907 -68.862559400302 -70.5678660729599 -73.5018694778584 -76.0794598216409 -79.2608074136592 -80.8824871619347 -82.560701588432 -85.050660801439 -88.2530957649687 -91.0985805282043 -93.4525064024693 -94.5974155161126 -97.4525667939613 -98.9059998341907 -100.417711962674 -103.225555832086 -106.20477222134 -108.630480280438 -110.452659894057 -112.258278164036 -114.485493401503 -120.388515439166 -123.100834808596 -125.403011060719 -127.058144457832 -129.927010524587 -134.00023531792 -137.6237277909 -143.846651544905 -145.096673567851 -146.570175295045 -149.500192459249 -152.629838975822 -154.944951508188 -156.750202479552 -158.73228767895 -161.642237529377 -164.830360048223 -167.451847227764 -171.699883039835 -172.980216126008 -175.180549105329 -178.135641418036 -180.859298225128 -182.652866106157 -183.800852924938 -186.316206022364 -189.312734335084 -191.935471912631 -194.035825344044 -195.508232909592 -198.919376403871 -201.270166170594 -202.399161974338 -204.828137317305 -209.109280344261 -211.943615072146 -213.90476600436 -215.032673759899 -217.311420683412 -222.361150408092 -225.103497451002 -227.377950312664 -229.04840103327 -230.804145465664 -233.370675194268 -236.590743586427 -239.124109883956 -240.382055315271 -242.349797907244 -244.34313529338 -247.309623502255 -254.833661613236 -257.338792220455 -259.069975096901 -261.784906508516 -264.9525040346 -1.2952137300999 -7.44593695138691 -10.0654826431767 -16.087528531415 -19.4549602656836 -21.163905805709 -24.4280228782033 -26.2802099288893 -28.469054841465 -31.2655010425253 -35.405503508168 -38.2516305635504 -41.285726145415 -42.8790016653417 -45.6611014234994 -48.9835138614819 -52.9021580638571 -55.3777419243022 -57.0952497642189 -59.3536096645868 -61.8515319018193 -65.2114906182544 -67.5073130066329 -68.8046212158247 -70.5097927772957 -73.4435731530606 -76.018120050106 -79.2002360477724 -80.8210468314915 -82.4991529867732 -84.9883760876009 -88.1911052028146 -91.0367716258929 -93.3907570335378 -94.5356707457367 -97.3898956940425 -98.8423341237351 -100.35390204722 -103.161592239626 -106.139990806448 -108.566032357424 -110.388251995425 -112.193761047264 -114.42123975775 -120.305483999543 -123.018555839699 -125.320685093938 -126.976007159284 -129.843645852218 -133.915627052258 -137.540229739622 -143.764371227842 -145.014312882084 -146.488218325932 -149.417053480128 -152.547341753502 -154.862211429222 -156.66721565369 -158.648967628592 -161.558266331628 -164.748024659833 -167.369343896621 -171.617433798931 -172.897765269779 -175.098268233817 -178.05488368997 -180.777692232514 -182.571308728887 -183.719402203363 -186.235241643037 -189.230301239192 -191.853232235869 -193.95356517649 -195.425957639885 -198.837252707785 -201.188099081073 -202.317049395904 -204.745345821415 -209.021096292911 -211.855151148239 -213.816278127928 -214.94427778944 -217.223280186371 -222.279316122983 -225.021709621243 -227.296154514239 -228.966594015448 -230.722326620293 -233.288256536313 -236.506065660402 -239.039383381567 -240.297322143058 -242.265149091363 -244.258657363282 -247.224699933599 -254.759652500846 -257.265976219919 -258.997135192879 -261.711965801637 -264.880081307988 -1.29521278142601 -7.44484381029309 -10.0808869066353 -16.1358026917606 -19.5000482435057 -21.2090563631618 -24.4707290096852 -26.3250918113132 -28.5137739446272 -31.3103535428673 -35.4506821446691 -38.2968089269853 -41.3308995462019 -42.9241446123434 -45.7069925334324 -49.0298470096624 -52.9477031986301 -55.4221606989242 -57.1414145690226 -59.3972942342679 -61.8918788132917 -65.2594051021068 -67.5552387923588 -68.8525410986938 -70.5577081234582 -73.4911025555322 -76.0670153311835 -79.2465069714896 -80.8685288117665 -82.5467787411848 -85.0360241546575 -88.2395444841276 -91.0851712485575 -93.4391682943849 -94.584084041847 -97.4389767530344 -98.8919259524865 -100.403220333091 -103.210688172264 -106.189322521473 -108.615012779074 -110.437224484766 -112.242782772186 -114.469954601689 -120.368000547581 -123.080027246866 -125.382239929852 -127.037703693296 -129.906600812686 -133.977601177572 -137.602330575057 -143.824557718261 -145.074629020624 -146.548012088254 -149.477288339189 -152.60771016469 -154.922607177487 -156.727614049143 -158.709305324163 -161.61850755373 -164.806860276948 -167.428715668409 -171.676509289216 -172.956846453568 -175.156854516181 -178.11238916632 -180.835328873777 -182.628960533081 -183.777037006383 -186.292436618421 -189.288406569769 -191.911722624566 -194.012042085569 -195.484428862 -198.896239864391 -201.246680169031 -202.374764924986 -204.803934474495 -209.083583793657 -211.917807678887 -213.878945046763 -215.006844583285 -217.286197675808 -222.328578712681 -225.07095065695 -227.345384741563 -229.015791217073 -230.771506204158 -233.337937558753 -236.55713148032 -239.090561925531 -240.348501486192 -242.316361939745 -244.310143275107 -247.275292490733 -254.815056988386 -257.32165213975 -259.052814477562 -261.767848327769 -264.935369465198 -1.29521117926035 -7.44517747583119 -10.0907371538247 -16.1587023267958 -19.5210409611578 -21.2298215298281 -24.4931118148181 -26.3453561319252 -28.5340339400143 -31.3300468976344 -35.4714682997722 -38.3176902532808 -41.351923000525 -42.9451798132133 -45.7284110023958 -49.0513646568444 -52.9687720171984 -55.4434202457942 -57.1627645547847 -59.4199845185285 -61.9156873363405 -65.2796263217613 -67.5754758487047 -68.8727852537976 -70.5778819078846 -73.5113415105754 -76.0897865954813 -79.2718752882164 -80.8925326790676 -82.5706466938047 -85.059088343014 -88.2618706142028 -91.1075755440007 -93.4615219652854 -94.6064288404249 -97.4602444887117 -98.9131460496242 -100.424527820333 -103.23315612645 -106.210726989199 -108.636694790912 -110.458913072924 -112.264712513073 -114.492206400629 -120.383754268953 -123.09620531894 -125.398340738345 -127.053863227274 -129.923857567893 -133.995588024484 -137.62062344194 -143.846804048287 -145.096853405043 -146.570330814457 -149.499157336726 -152.629290912897 -154.944120884451 -156.749130286798 -158.731114833165 -161.640129210875 -164.828838752897 -167.450627930129 -171.69854255137 -172.978858411686 -175.178811164323 -178.135094151362 -180.858547206254 -182.652177669608 -183.800242022297 -186.315873517027 -189.313615574974 -191.936286786922 -194.036604020881 -195.508997341549 -198.920558997725 -201.270960891633 -202.399848438343 -204.828633052574 -209.099937487942 -211.934181589177 -213.895320529726 -215.023367262165 -217.301213716778 -222.356644016875 -225.101522596893 -227.375916812807 -229.046348949948 -230.80205531126 -233.367498069157 -236.587341029156 -239.120740956121 -240.378681020447 -242.346469220282 -244.340302378678 -247.306599570494 -254.831090307925 -257.337145036359 -259.068305651669 -261.783226222964 -264.951621568988 -1.29521135443136 -7.4461328190984 -10.0708076453324 -16.1420235852784 -19.5056455266423 -21.2146758802157 -24.4777420366431 -26.3309123805764 -28.5197801891203 -31.3152090133901 -35.454503810058 -38.3006133380501 -41.3347622720334 -42.9280050179136 -45.7115270695914 -49.0354301413815 -52.9573471815908 -55.4323468677804 -57.1513599571278 -59.4091565979065 -61.9064802717402 -65.2677999730548 -67.5636817515196 -68.8610109667434 -70.5660232899991 -73.5012744965456 -76.0783707647212 -79.2585547445172 -80.87916358852 -82.5574687589436 -85.0488690920625 -88.2514296500481 -91.0970597451624 -93.4510281212528 -94.5959368077516 -97.4507876210924 -98.9035959108048 -100.415095538715 -103.225047916965 -106.202899485465 -108.629094306279 -110.451308885492 -112.256858329378 -114.484244522273 -120.386264805932 -123.098538761438 -125.400701883562 -127.056246525509 -129.925768702638 -133.996573672216 -137.620970384179 -143.849331942284 -145.09928050595 -146.573174406729 -149.501816869198 -152.632639627935 -154.947708497763 -156.752715735923 -158.734745416684 -161.644220939906 -164.833146027318 -167.45463186682 -171.702879601596 -172.9832058429 -175.183133345184 -178.140427105977 -180.863637026256 -182.657202494397 -183.805305137976 -186.321164278542 -189.316621468297 -191.940116599206 -194.040461292872 -195.512857306545 -198.921994282567 -201.272694238725 -202.401917561429 -204.830968097732 -209.109165366043 -211.943442272375 -213.904686724811 -215.032454500687 -217.310701409983 -222.353619622898 -225.095902957654 -227.370320034143 -229.04076328164 -230.796386748111 -233.362833778155 -236.580368615871 -239.113788498948 -240.371725088787 -242.339602787311 -244.333051243081 -247.299593602736 -254.820662795202 -257.324100266453 -259.055268768701 -261.769799537114 -264.937140650968 -1.29521510022079 -7.44618621289742 -10.0817444011638 -16.1191319036606 -19.4825589209748 -21.1914902973756 -24.4547731034367 -26.3069164389803 -28.4959364055482 -31.293556696919 -35.4331942715842 -38.2793223628756 -41.3134529213519 -42.9067295126466 -45.68977375812 -49.0125049717259 -52.9306199750461 -55.4055770360157 -57.1229374911042 -59.3824097549179 -61.8807937567462 -65.2403985960661 -67.5363267579798 -68.8336500572442 -70.5386119050171 -73.4720872451472 -76.0478549157814 -79.2289047723181 -80.8517301588484 -82.5299970040475 -85.0203572505067 -88.2225466812415 -91.0682587993493 -93.4221978796062 -94.567101479454 -97.4215432705178 -98.8747636080136 -100.386081691778 -103.195390230274 -106.174010455731 -108.600051573493 -110.422196140723 -112.228303848175 -114.454899626721 -120.362171284235 -123.073798643926 -125.376001429602 -127.031312381723 -129.901437166789 -133.97005144666 -137.595279446765 -143.820943230808 -145.07096532052 -146.544508431618 -149.473510305143 -152.60350504968 -154.918378552618 -156.723386513335 -158.70597526407 -161.614794883453 -164.8028873239 -167.424697034434 -171.672194913093 -172.952585114251 -175.152288604032 -178.108068465643 -180.831183224892 -182.624774967063 -183.772765172991 -186.287746526474 -189.285629023623 -191.908526565679 -194.008884606366 -195.481283705405 -198.892245207462 -201.242754808696 -202.371608062513 -204.800411780767 -209.077616893495 -211.911813785856 -213.872945939097 -215.000960168936 -217.279132230971 -222.317820800853 -225.061194408118 -227.335576042315 -229.006004958121 -230.761679699993 -233.328211084465 -236.54599418132 -239.079391698722 -240.337334676089 -242.305282172585 -244.298968024707 -247.264811240325 -254.788988278451 -257.296672550403 -259.027842466239 -261.74253243853 -264.912927463101 -1.29521721867457 -7.44653166357234 -10.0807762736876 -16.1822846100943 -19.5448915570371 -21.25385886049 -24.5163192965028 -26.3694204131371 -28.5585404017521 -31.3556414961 -35.4950897333988 -38.341244096895 -41.375431139741 -42.9687020643227 -45.7515506875376 -49.0741899521603 -52.9906016903766 -55.4655408177485 -57.1845065670204 -59.4429480016946 -61.9400797305999 -65.3019142566138 -67.5978097448606 -68.8951284215292 -70.6003841859023 -73.5335540340887 -76.106148373981 -79.2893359135078 -80.9102426831295 -82.588139224481 -85.0768986171351 -88.2793389191632 -91.1251037717164 -93.4790488533385 -94.6239513339601 -97.4785966296821 -98.9314741545706 -100.442753298872 -103.250473010241 -106.229244651649 -108.654903575056 -110.477064681194 -112.282651108396 -114.509918029333 -120.406604164764 -123.118908488454 -125.421050160086 -127.076265356997 -129.945153121445 -134.018362464422 -137.641278927108 -143.866417197751 -145.116460223281 -146.590168572209 -149.519113464923 -152.649332325039 -154.964242549622 -156.769236612858 -158.751102166024 -161.659987646719 -164.848228843493 -167.46984195928 -171.717867097435 -172.998276218925 -175.198214563627 -178.154787610172 -180.877700422153 -182.67135044941 -183.819351805134 -186.33438615817 -189.331094616679 -191.953602376121 -194.053957401176 -195.526369509766 -198.934629335305 -201.285435984595 -202.414974685819 -204.843567469313 -209.122504609075 -211.956754647308 -213.917929447237 -215.045839423332 -217.324362425577 -222.372493637634 -225.114825560043 -227.38931023586 -229.059750790061 -230.815401202656 -233.381154793851 -236.599889026238 -239.133292094671 -240.391236620025 -242.359161341148 -244.35290417289 -247.319441341036 -254.875017916764 -257.380989711294 -259.112165363764 -261.826978792428 -264.996636977734 -1.29521255816551 -7.44585888891656 -10.0694456217395 -16.1257954714661 -19.4879649922864 -21.1968589587998 -24.4593950546126 -26.3125487794353 -28.5015411388204 -31.2974744847179 -35.4376167320767 -38.283764011884 -41.3178859893702 -42.9111523742575 -45.6946046128427 -49.0163696433496 -52.9351015123309 -55.4095044474255 -57.1293031848259 -59.387409961557 -61.8848219768963 -65.247651090257 -67.5435785320936 -68.8409112731859 -70.5462477666969 -73.4802774674458 -76.0567333516648 -79.2369062616172 -80.8594859339625 -82.5376601593077 -85.026464647499 -88.2283870469883 -91.0740293995085 -93.4279690807083 -94.5728855129267 -97.4280173107468 -98.8816840426236 -100.393084112396 -103.201151159123 -106.179955253159 -108.605725350013 -110.427911903934 -112.233300116503 -114.461047567682 -120.352114692089 -123.064220520568 -125.366372801505 -127.021538758884 -129.891167985153 -133.963324357786 -137.588674779374 -143.815017494941 -145.06500056249 -146.538778885207 -149.467345615481 -152.597916008836 -154.912795729327 -156.717804698034 -158.699776685089 -161.609399103552 -164.798098278641 -167.41933297016 -171.666965848291 -172.947340770798 -175.147784767889 -178.104748552265 -180.827865199605 -182.621514755168 -183.769549658472 -186.285416969236 -189.282302917928 -191.905029607138 -194.00539698809 -195.477797282819 -198.889569737189 -201.240114407483 -202.368828110186 -204.797882303046 -209.069896780298 -211.904404469208 -213.865607899708 -214.99353028432 -217.272255682452 -222.316502407481 -225.058863638792 -227.333304865806 -229.003709783104 -230.759332783094 -233.32648136534 -236.545461860919 -239.078861061377 -240.336802745371 -242.304614652155 -244.29773687186 -247.263490955699 -254.789429717892 -257.295902115759 -259.027084283049 -261.741635668418 -264.910496496449 -1.29521340172527 -7.44552415660151 -10.0815911550567 -16.1617549213766 -19.5251784391714 -21.234190684264 -24.4948517774267 -26.3483516752469 -28.5372842326295 -31.3330659200799 -35.4725867933908 -38.3187807493755 -41.3529496744149 -42.9462155370329 -45.7301191001717 -49.0532434300427 -52.9687305397297 -55.4435082566356 -57.1648506683566 -59.4207885039881 -61.915408353154 -65.2824629395816 -67.5783275014364 -68.8756258631238 -70.5809749838462 -73.5143732332403 -76.0907637289742 -79.2725487034325 -80.8942873793572 -82.5725439353926 -85.0619513449573 -88.2639999184884 -91.1098696260059 -93.4638617560908 -94.6087808472354 -97.4638174020554 -98.9162777904565 -100.427696082421 -103.235534458228 -106.214168037641 -108.639911176643 -110.462067880211 -112.267288169098 -114.494561637687 -120.407859708615 -123.120073597469 -125.422229597786 -127.077327814621 -129.946612159548 -134.018729494013 -137.642366923801 -143.869539956847 -145.119479035585 -146.593342968707 -149.522318607934 -152.652054907279 -154.967610257227 -156.772622867229 -158.75429148484 -161.662782569315 -164.851212941373 -167.473456919488 -171.721359537417 -173.00173492426 -175.202040497645 -178.15731295082 -180.880272258673 -182.673815728185 -183.821951621954 -186.337393320411 -189.334392290201 -191.956878548392 -194.057224037414 -195.529614867439 -198.939852091569 -201.290790924247 -202.420243621972 -204.849170203615 -209.125795314634 -211.960131578779 -213.921263827819 -215.049279954006 -217.327238109369 -222.376756335905 -225.121347858629 -227.395759946069 -229.066195486316 -230.821851803668 -233.388429618127 -236.60688577064 -239.140273653421 -240.398217278176 -242.366568777252 -244.360167048646 -247.324798543061 -254.880495469483 -257.386370946447 -259.117545880959 -261.83241400299 -265.001543823196 -1.29521467591245 -7.44491200573194 -10.0687240284357 -16.1304437723091 -19.4918816336753 -21.2009407107057 -24.4631330099961 -26.3161037842156 -28.5051398471989 -31.2999838619938 -35.4396857849284 -38.2859008785195 -41.3200820584305 -42.9133356677607 -45.6965820435746 -49.0190619087945 -52.9372176614375 -55.4109791529614 -57.1329565568676 -59.3912869468631 -61.8868078302129 -65.2515563636622 -67.5473892859899 -68.8446869628291 -70.549823150359 -73.4847746700247 -76.0612795929211 -79.2398800160588 -80.8596704872702 -82.5380073376903 -85.0279266868363 -88.2296185176624 -91.0753054665497 -93.4292701016064 -94.5741854211144 -97.4282506029926 -98.8810497680904 -100.392427207158 -103.202185460737 -106.180829382909 -108.606767236674 -110.429003572073 -112.234347008099 -114.461632518604 -120.367060340394 -123.079051389441 -125.381203846397 -127.036747383416 -129.906903009455 -133.976852334363 -137.601053106833 -143.82620486568 -145.076233818235 -146.549809778927 -149.478493378037 -152.608514227498 -154.923365270624 -156.728609104538 -158.71060812039 -161.618402596383 -164.807202040551 -167.428568960183 -171.676382937328 -172.956716840638 -175.156807854869 -178.112908028712 -180.836121623477 -182.629739324148 -183.777895079284 -186.293333722686 -189.291191542831 -191.91419022025 -194.014537191254 -195.48693609777 -198.89672576829 -201.247719602486 -202.37699105705 -204.805963024881 -209.088608759902 -211.922823694898 -213.883957162585 -215.011973875407 -217.290123689532 -222.341032265556 -225.086018451048 -227.360467058926 -229.030889732739 -230.786504986629 -233.351887116966 -236.570867791207 -239.104287048325 -240.362228767822 -242.330241932377 -244.323809123094 -247.289340653386 -254.864925146796 -257.371377615319 -259.102543928106 -261.817443090816 -264.983290233097 -1.29521269864609 -7.44478364896674 -10.0726932499777 -16.119660024424 -19.4863367389649 -21.1953149216357 -24.459221805038 -26.3117628632159 -28.5005160950735 -31.2975505241981 -35.4368332959835 -38.2830326953607 -41.3173218358055 -42.910587622283 -45.6944146556841 -49.0177578762026 -52.9367087361792 -55.4113348552184 -57.1306739946281 -59.3884078467979 -61.8848381782041 -65.2486575082508 -67.5450217556724 -68.8427344191896 -70.5481747586555 -73.482470846748 -76.0575491806867 -79.2403262090746 -80.8621243150108 -82.5403546781198 -85.0293003043339 -88.2311397656099 -91.0767944390457 -93.4307909643417 -94.5756916643605 -97.4309027799769 -98.883561435089 -100.395074332382 -103.203867479942 -106.183080710167 -108.608834191696 -110.431002526821 -112.236655570759 -114.463790053426 -120.370644245513 -123.082933265126 -125.385056604448 -127.040509322985 -129.910337655239 -133.9808389995 -137.605284900467 -143.827608575236 -145.077704878568 -146.551097380856 -149.479588223648 -152.609753061069 -154.924630997601 -156.729632048462 -158.711577525911 -161.621231215567 -164.809145423971 -167.430874475688 -171.678941097492 -172.959361992046 -175.159620520279 -178.115017824885 -180.838022681702 -182.631637061847 -183.779641201449 -186.2948532011 -189.290509338546 -191.913593450478 -194.013926698072 -195.48633198823 -198.896894519945 -201.24782013304 -202.377633104706 -204.806567004136 -209.078243220382 -211.912827469127 -213.873961031765 -215.001887429589 -217.278742713675 -222.316958978095 -225.059250014873 -227.333643779647 -229.004083873253 -230.759793454345 -233.32462618553 -236.543714033982 -239.07716047175 -240.335101906238 -242.303182624389 -244.297009858587 -247.263583076796 -254.82604613046 -257.332756628069 -259.063921865539 -261.778805815752 -264.945759191246 -1.29521305838994 -7.44685300915679 -10.072359006527 -16.108969489545 -19.4735690312643 -21.1824949574196 -24.4465288694119 -26.2995529057449 -28.4884649838568 -31.2853732812266 -35.4240552607015 -38.2702343352521 -41.3044852238382 -42.8977471745403 -45.6800669352484 -49.0028110905418 -52.9226847623542 -55.3971100264327 -57.1173176333843 -59.3760820845205 -61.8733629084868 -65.2360203583485 -67.5318521938098 -68.8291708509717 -70.5342596115903 -73.4695812619095 -76.0477246297889 -79.2301669690875 -80.8524310346111 -82.5305294926278 -85.018968894599 -88.2212816080003 -91.0669016116243 -93.4208567520253 -94.5657651202944 -97.4213701987867 -98.8739181778208 -100.385486840681 -103.19464666802 -106.172224861951 -108.597921834017 -110.420088934916 -112.225364556442 -114.45264984485 -120.346884213503 -123.05928385945 -125.361434693792 -127.01647496967 -129.886288837613 -133.955379446504 -137.580639221029 -143.803664935611 -145.053688055676 -146.527237434588 -149.45637627058 -152.587892926816 -154.902743735887 -156.707748413718 -158.689929558918 -161.59833487426 -164.786812914749 -167.408396278335 -171.656246279156 -172.936578254518 -175.137104849251 -178.0931293457 -180.816102357832 -182.609735974179 -183.757772192012 -186.273248840499 -189.270831388873 -191.893041004255 -193.993348726186 -195.465752969599 -198.875727433595 -201.226264782251 -202.354882089956 -204.784140724352 -209.065638018233 -211.900120854797 -213.861249859238 -214.989246866377 -217.267696988946 -222.321022025295 -225.063334661439 -227.33775226911 -229.008176146249 -230.763815812694 -233.331004603678 -236.549718793343 -239.083124290251 -240.34106611594 -242.308986628296 -244.302737558206 -247.269678247794 -254.805935711266 -257.310355960225 -259.041508649946 -261.755823461585 -264.922320092638 -1.29521159204329 -7.44542391738382 -10.0789521374846 -16.1303015275924 -19.4944503951603 -21.2033760724953 -24.4640502446758 -26.3179110509342 -28.5068317377893 -31.3039814498799 -35.4430464116121 -38.2892116088923 -41.3235111509491 -42.9167672718973 -45.7010399557141 -49.0230697319864 -52.9410278229648 -55.4158930070187 -57.1356376538298 -59.3935591467458 -61.8906071168979 -65.2541176826719 -67.5500029731457 -68.8473125041867 -70.552541598683 -73.4851406444085 -76.0592039793005 -79.2393926605642 -80.8610020053785 -82.539331066029 -85.0284023723162 -88.2300558853319 -91.0756976585836 -93.4296784452634 -94.5745766574915 -97.4292017285345 -98.8823413661655 -100.393577729627 -103.202468543677 -106.181774194793 -108.607769686792 -110.429922912393 -112.235069853185 -114.461895617982 -120.341349689959 -123.054088694266 -125.356255164444 -127.011578011252 -129.880787909896 -133.95392182928 -137.578522208737 -143.804497435748 -145.054481087764 -146.528156913444 -149.458395235182 -152.588099074475 -154.902970701357 -156.707977632513 -158.689600617867 -161.599015931692 -164.786798660665 -167.408226503697 -171.656316254154 -172.936904541097 -175.137424673442 -178.0932214173 -180.816333173941 -182.609921807227 -183.757878571464 -186.27417837462 -189.270823212318 -191.893496954879 -193.993845648784 -195.466248311239 -198.875265506782 -201.225970677957 -202.355667727885 -204.78450633736 -209.060808952042 -211.894914266368 -213.856051861003 -214.983955547761 -217.263182059985 -222.311895738859 -225.054224016915 -227.32863400686 -228.999073239731 -230.754704145175 -233.319441705962 -236.538022010377 -239.071396827325 -240.329342895108 -242.29721730765 -244.290441405095 -247.256190956462 -254.789619891815 -257.295280470593 -259.026438024055 -261.741360787231 -264.905925867621 -1.29521193796428 -7.44651969285954 -10.0854538884642 -16.1187476777299 -19.478089842365 -21.1870508530735 -24.4511105592151 -26.3037157217044 -28.4926288465843 -31.2891308794553 -35.4285679644509 -38.2746467260433 -41.3086806668709 -42.9019557797001 -45.6861263995954 -49.0093757614903 -52.9262356778374 -55.400885676684 -57.1207017432642 -59.3777642573363 -61.874904252034 -65.238665494098 -67.5345235983564 -68.8318252148493 -70.536945539096 -73.4709440113509 -76.0460072708757 -79.226993229991 -80.8484727656778 -82.5268873711567 -85.0158957321492 -88.21835565678 -91.0640482682931 -93.4180303752485 -94.5629397343813 -97.4170574000313 -98.8703441608569 -100.381542803647 -103.189846501254 -106.16787743223 -108.593611815961 -110.415763205604 -112.221035418724 -114.447948812159 -120.347804670643 -123.060174143357 -125.362317902203 -127.017624183797 -129.886628097069 -133.956037498292 -137.580241003482 -143.804933325992 -145.054946409992 -146.528611393775 -149.457773886908 -152.588013555881 -154.902849673807 -156.70785301826 -158.690149371103 -161.597333494436 -164.787550962349 -167.409090587172 -171.657228319267 -172.937636858401 -175.138129037822 -178.093618689519 -180.816638350595 -182.610193385758 -183.758409003305 -186.273688023884 -189.270674279256 -191.893709763575 -193.994049501409 -195.466457904036 -198.876822563602 -201.227435740264 -202.356548664596 -204.785606903314 -209.063567299504 -211.897495594361 -213.858637469856 -214.986663814859 -217.265452591536 -222.305085189551 -225.047335688123 -227.321780091872 -228.992216194845 -230.747862585201 -233.313698198762 -236.53261844321 -239.066036480323 -240.323982560232 -242.291630965029 -244.284710465761 -247.251465931236 -254.78431662159 -257.288124320613 -259.019284690547 -261.734061813454 -264.899404748985 -1.29521465170523 -7.44513379602443 -10.0823121764862 -16.1414960799354 -19.5044483348884 -21.213451090169 -24.4759047211305 -26.32840859087 -28.5171256975958 -31.3141439870087 -35.4517122649918 -38.2977954117967 -41.3321128427116 -42.9253652442014 -45.7089098210305 -49.031706109156 -52.9490306926951 -55.4237265930514 -57.1426090570983 -59.4011562101254 -61.8979571371154 -65.2606089699062 -67.5564316686459 -68.8537504945279 -70.5589125928198 -73.4924598662615 -76.0685251618019 -79.2491338897625 -80.8722086885557 -82.5506690184972 -85.0394160024279 -88.2417956885013 -91.0874094840857 -93.4414195749381 -94.5863339925326 -97.4406801444565 -98.8939612973166 -100.405446667527 -103.214082777241 -106.191504588984 -108.617248998123 -110.439434857493 -112.244897641068 -114.471933245851 -120.375993569976 -123.088610959268 -125.390747679785 -127.04604992599 -129.915073921899 -133.985040809171 -137.607849824465 -143.833622238271 -145.083659658684 -146.557443664982 -149.487122338809 -152.617030220562 -154.932002457798 -156.736996615939 -158.719463444037 -161.627139117812 -164.816281186409 -167.437848170787 -171.685988940063 -172.96632831955 -175.166332912054 -178.122616542077 -180.845264570362 -182.638895458312 -183.786928238341 -186.302120994298 -189.299197509605 -191.922206609599 -194.022561249404 -195.494967144043 -198.906577343826 -201.257186686854 -202.385505170672 -204.81424419683 -209.091851269886 -211.925948965627 -213.887101303022 -215.015126049299 -217.293979775253 -222.349169621795 -225.091538002199 -227.365975419209 -229.036414546204 -230.791918292081 -233.359746457196 -236.578408418094 -239.111806597883 -240.369749917115 -242.33726705071 -244.330748239859 -247.29716173266 -254.854997762902 -257.359878642733 -259.091042552504 -261.805060599603 -264.976690161141 -1.29521374942511 -7.44496878014876 -10.0755730866643 -16.1108013801716 -19.4745417476592 -21.1834561645444 -24.4461587066672 -26.2998746620887 -28.4890892003021 -31.2863284592242 -35.4232035524339 -38.2693169640989 -41.3035537864139 -42.8968119652335 -45.6801455260812 -49.0024482618601 -52.919624047895 -55.3942648108551 -57.1146447861789 -59.3729485283122 -61.8695690073403 -65.2324378119962 -67.5283269896062 -68.8256394630155 -70.5307001644998 -73.4633280734908 -76.0354543468797 -79.2149961870645 -80.8362256081149 -82.5143019145962 -85.0032039172911 -88.2052948667751 -91.0508836038399 -93.4047879330854 -94.5497037727933 -97.4045807980768 -98.8570882887812 -100.368539929294 -103.176453204427 -106.155893952848 -108.581884790135 -110.404192650153 -112.209646805412 -114.436588116029 -120.328934099071 -123.041262196473 -125.343562548443 -126.998880825694 -129.86799159853 -133.938917956739 -137.563590007592 -143.786714383998 -145.036692103731 -146.510395113577 -149.439069602679 -152.569806302579 -154.884916428568 -156.6899262937 -158.67169463122 -161.580119701236 -164.769389459336 -167.390836529827 -171.639193817138 -172.919593919477 -175.119945647477 -178.074804003685 -180.798152354141 -182.591737605543 -183.739817204051 -186.255453235629 -189.252022235142 -191.874992598155 -193.97533406984 -195.447730038497 -198.858479023365 -201.209420413254 -202.338061198494 -204.766770604377 -209.045384683428 -211.879697683165 -213.840850788478 -214.968795861131 -217.247102542345 -222.291143920333 -225.033455939522 -227.307854978951 -228.978288080772 -230.733987272225 -233.299786586143 -236.518434507699 -239.051832334631 -240.309773974195 -242.277661688017 -244.271196883007 -247.237165372874 -254.799822714638 -257.305403187964 -259.036565388558 -261.751298204103 -264.922138409546 -1.29521306580974 -7.44481832067797 -10.0809970366302 -16.176026039318 -19.5360120818468 -21.2450050972782 -24.5069859287219 -26.3607087728752 -28.5494909726521 -31.346154300216 -35.4873001760331 -38.3334592920172 -41.3677691879691 -42.9610330748004 -45.7443510221487 -49.0671746809312 -52.9862429900861 -55.4606452418854 -57.1821642179263 -59.4388328533455 -61.9350352876445 -65.3002336130255 -67.5961303797427 -68.8934458172219 -70.5986672211717 -73.5343533627356 -76.1120846362284 -79.289365759292 -80.9102790366223 -82.5884093561888 -85.0780683032279 -88.2811743063697 -91.1269778233085 -93.4809596156622 -94.6258737443631 -97.4806566001348 -98.9336675012793 -100.445174608541 -103.254805759126 -106.232710246176 -108.658751292448 -110.480935996115 -112.286287325924 -114.513361535222 -120.417595999669 -123.129686557571 -125.431846259823 -127.087308014499 -129.956131363042 -134.02730902874 -137.65211417121 -143.875987108895 -145.125962491915 -146.59963200785 -149.52833122783 -152.65915520782 -154.974022740474 -156.779024145162 -158.760779739853 -161.669522884842 -164.858425264401 -167.479938200374 -171.728147932937 -173.008464944873 -175.208346693249 -178.164272246752 -180.888430386592 -182.682053422553 -183.830106564808 -186.34659601051 -189.343733895539 -191.966303495907 -194.066654472205 -195.539064558301 -198.94874476095 -201.299346531971 -202.428974959861 -204.858200259268 -209.133608238247 -211.967819588478 -213.928955730505 -215.057002777736 -217.335565128603 -222.383236585554 -225.125594819836 -227.400013126222 -229.070450359293 -230.826035517343 -233.391714541874 -236.611142153207 -239.144603071683 -240.402544493527 -242.370794473855 -244.36427082605 -247.329579444095 -254.878324422403 -257.383989411536 -259.115139108509 -261.829545811636 -264.996841082573 -1.29521357012347 -7.44612869417148 -10.057058841053 -16.0920252894775 -19.4515130686938 -21.1603434777735 -24.422927910291 -26.275701751987 -28.4642892524493 -31.260052160688 -35.4002736322692 -38.2464152402065 -41.2806091360071 -42.873871978018 -45.6567483817198 -48.9786314248455 -52.8957374391821 -55.3704072147024 -57.0906962950718 -59.348075793721 -61.843061617303 -65.2075847941811 -67.5035113277879 -68.8008210669329 -70.5061253628911 -73.4392993192067 -76.0145512259653 -79.1964991560272 -80.8178670556004 -82.4960763742426 -84.9859767439085 -88.1890887141472 -91.034743222254 -93.3887428988717 -94.5336483607335 -97.3881349583522 -98.840826667802 -100.352459203471 -103.161983598369 -106.140840673342 -108.566546112745 -110.388822300874 -112.194191043851 -114.421349769725 -120.312163582323 -123.024294739282 -125.326450355575 -126.981719023767 -129.850581579296 -133.918913228287 -137.542557481448 -143.765660029793 -145.015614999544 -146.489379132346 -149.418405125128 -152.548862515213 -154.863735831452 -156.668736433408 -158.650184271294 -161.560277331308 -164.74812324839 -167.370313559285 -171.618182247707 -172.89850878568 -175.098974794723 -178.054984822908 -180.777766575894 -182.571342793685 -183.719497105493 -186.235042384407 -189.232895994035 -191.855888261105 -193.956233335181 -195.428635050031 -198.840480390709 -201.191061197461 -202.319548748937 -204.748451192999 -209.027279262105 -211.861247366005 -213.82237620087 -214.950343913476 -217.228854523203 -222.282463148988 -225.024810315817 -227.299171606233 -228.969629420913 -230.725278225405 -233.289629613638 -236.509324510835 -239.042720337647 -240.300658317315 -242.268585446854 -244.261854862378 -247.227058013331 -254.759286182856 -257.264873179753 -258.996013950879 -261.71056437559 -264.879696907131 -1.29521091475229 -7.44507245049747 -10.0752294279237 -16.1401588057463 -19.5020498348757 -21.2110275894737 -24.4732376553742 -26.3263766896307 -28.515428924449 -31.3123641796276 -35.4531317631231 -38.2992088776177 -41.3335391973754 -42.9267869451784 -45.7102725708849 -49.0334153422311 -52.9493115003993 -55.4234625579696 -57.1441288027701 -59.4016290616851 -61.8990141319716 -65.2618997932623 -67.5578412446159 -68.8551463673686 -70.5602841920466 -73.4943394010721 -76.0712341554961 -79.2521106491475 -80.8737277142827 -82.5519295342149 -85.0410019495376 -88.2433737835219 -91.0890296492761 -93.443012689326 -94.5879320022481 -97.4426384715754 -98.8961880761598 -100.407645717779 -103.217127179864 -106.195053698076 -108.620838210637 -110.443096822657 -112.248600382155 -114.47594279434 -120.363290512258 -123.07615721426 -125.378320918018 -127.033595140679 -129.901289353431 -133.97512152216 -137.598589427211 -143.822832369661 -145.072840130809 -146.54642490052 -149.477230258857 -152.606530368493 -154.921629834374 -156.726628131997 -158.70849570036 -161.617337607487 -164.806294373839 -167.42774402159 -171.676149265382 -172.956560307527 -175.156592414995 -178.112468088284 -180.836091768834 -182.629702070795 -183.777808498301 -186.293396366056 -189.291099825265 -191.913779644812 -194.014125798389 -195.486526119165 -198.89577613575 -201.246860330908 -202.375726994617 -204.804371993602 -209.082350034777 -211.916521833681 -213.877702267878 -215.005590621252 -217.285565046793 -222.333241894791 -225.075504976676 -227.349880992189 -229.020307887603 -230.776038530152 -233.341978099077 -236.560732174981 -239.094108727187 -240.352052375235 -242.319988959083 -244.313597934943 -247.280586366618 -254.815907409649 -257.320032500037 -259.051200107076 -261.766266220102 -264.934734520771 -1.29521245092317 -7.44394936474349 -10.0656050339547 -16.1039072063821 -19.4644878990439 -21.1735227544901 -24.4356463789994 -26.2882033257399 -28.4770895733894 -31.2738837941811 -35.4146656037306 -38.2607154942375 -41.2949946198627 -42.8882512482728 -45.6719157428771 -48.995950830768 -52.9160149165286 -55.3903150740728 -57.109191229648 -59.3667418530491 -61.8626801610321 -65.2252942364173 -67.5211111340409 -68.818415886086 -70.5235213552299 -73.4568541395483 -76.0331516560467 -79.2161479224462 -80.8374910958333 -82.5157161132514 -85.0039702920073 -88.2063219837452 -91.0520018296604 -93.4059425397928 -94.5508551804983 -97.4052971209117 -98.8586195573409 -100.36999229014 -103.179885809126 -106.158665142561 -108.584442373761 -110.406647587616 -112.211873332472 -114.438669426072 -120.345944406485 -123.058362078318 -125.360703771375 -127.016338626627 -129.885789875363 -133.959133987138 -137.584114086143 -143.811193736518 -145.06117319382 -146.534923050564 -149.463606894221 -152.593128586602 -154.908022690525 -156.713029517736 -158.695146024463 -161.604181539026 -164.793115447791 -167.414836717597 -171.662716939117 -172.943040728242 -175.143145806382 -178.098370243928 -180.822315834631 -182.615949010988 -183.763980566077 -186.279882043548 -189.275683950539 -191.898837752031 -193.999132448962 -195.471523484365 -198.882904695735 -201.233155989625 -202.361365733602 -204.790724737768 -209.066880939407 -211.90076528601 -213.861895443823 -214.989775464555 -217.268256496241 -222.320148416182 -225.062416266128 -227.33684381623 -229.007271459555 -230.763075063649 -233.330368828283 -236.549100008176 -239.082460640516 -240.340397775616 -242.308378233417 -244.301771801098 -247.268452650247 -254.819339920213 -257.324010430113 -259.055177081989 -261.76947505578 -264.938060252297 -1.29521943770334 -7.44625096048154 -10.0680054683071 -16.131783365187 -19.4954980819654 -21.204385905862 -24.4664157723724 -26.3189924773633 -28.507811916447 -31.3038703256473 -35.4432515505286 -38.289395607359 -41.3237051501123 -42.9169637217991 -45.7007419036678 -49.02333668494 -52.9412543187541 -55.4156564257089 -57.1334284715672 -59.3906498458459 -61.8880457538474 -65.2492997575094 -67.545186400173 -68.8424998144491 -70.5477507759205 -73.4813052068093 -76.0550005482793 -79.2361841415078 -80.8585422793736 -82.5370309760703 -85.0270580554656 -88.229740012047 -91.0753845433637 -93.4293338385106 -94.5742417227378 -97.4286155876133 -98.8810775126464 -100.392449544609 -103.199732637625 -106.178578205723 -108.604315282685 -110.426527521357 -112.23179302077 -114.459020105518 -120.369357238359 -123.081882039803 -125.384056998223 -127.039314568848 -129.910389428509 -133.982385624402 -137.606692046157 -143.833301723949 -145.083368956634 -146.557055681957 -149.485601589438 -152.615633184729 -154.930626990083 -156.735640339596 -158.717600231889 -161.625462796085 -164.815112457748 -167.436796067894 -171.685077476946 -172.965419513249 -175.165365711892 -178.121679920305 -180.84465181963 -182.638208472051 -183.786295347382 -186.301885153661 -189.299453388877 -191.921943800781 -194.022270898708 -195.494667064348 -198.904185927699 -201.255289437644 -202.385284514824 -204.814689429288 -209.089919288393 -211.924327030173 -213.885460814066 -215.013395624513 -217.291245803785 -222.339444957217 -225.081856049176 -227.356350837693 -229.026792580245 -230.782404492951 -233.348810053945 -236.5671712529 -239.100562966961 -240.358503406705 -242.326407596807 -244.319804497602 -247.286676636454 -254.814184985952 -257.317857370588 -259.049029776066 -261.763847206085 -264.932509619419 -1.29521144000676 -7.44495473691538 -10.068165542455 -16.1516951324967 -19.5134583341666 -21.2223419069116 -24.4867055760434 -26.3391637084856 -28.5282693770472 -31.3242169998656 -35.4650481249326 -38.3111298043284 -41.3453892800678 -42.9386512320721 -45.722291323793 -49.045453388371 -52.9623528428442 -55.4367212786411 -57.1562401592692 -59.4127074228354 -61.9068135959036 -65.2728948001708 -67.5687504888444 -68.8660635408939 -70.5712837585827 -73.5047724557764 -76.0797340367907 -79.262296183516 -80.8842405870058 -82.5622645554824 -85.052626736954 -88.2547874163491 -91.1005876024191 -93.4545756965705 -94.5994831752327 -97.4541446233886 -98.9077393184874 -100.419275092694 -103.227966238249 -106.205718418326 -108.631489384992 -110.453770295899 -112.259007966438 -114.48658451605 -120.383212408773 -123.095828964322 -125.398162542477 -127.053456804021 -129.92215081618 -133.993745769364 -137.617864364985 -143.839777028539 -145.089815989965 -146.563212842425 -149.493512294058 -152.623813690559 -154.938973868543 -156.743971822831 -158.725864514072 -161.635873451607 -164.823201323628 -167.444498922982 -171.692467092201 -172.972799115421 -175.17286411038 -178.127743503708 -180.850748889102 -182.644391795737 -183.792443789763 -186.308423827367 -189.304357039273 -191.927032423022 -194.027360566996 -195.499756498959 -198.911359827855 -201.26193265756 -202.390909027817 -204.820419925376 -209.099592535616 -211.933549613782 -213.894687362749 -215.022695514797 -217.300645223688 -222.344102095995 -225.086485966945 -227.360902782011 -229.031341678426 -230.78695942611 -233.353575807182 -236.57210535001 -239.105509553028 -240.36345267771 -242.331269579669 -244.324543366544 -247.290960272658 -254.847446557891 -257.35452444672 -259.085705570974 -261.800452228257 -264.966982926954 -1.29521400683898 -7.44523435420927 -10.074827236441 -16.1262820192925 -19.4873236703874 -21.1963330461574 -24.460040413413 -26.3130876118531 -28.5019497944584 -31.2985578966395 -35.4379931763715 -38.2841465821048 -41.3182329001393 -42.9114864904222 -45.6947232072932 -49.0168550452904 -52.9345591807223 -55.4092245689679 -57.1294303850907 -59.3880489510218 -61.8841445309776 -65.2464260472412 -67.5422641157521 -68.8395723323416 -70.5449342450476 -73.4784125771822 -76.0532129924303 -79.2376510258874 -80.858608976531 -82.5370222544344 -85.0263563899608 -88.2292832517722 -91.0749343585486 -93.4289041056793 -94.5738153990115 -97.428520380496 -98.8822376900511 -100.393766115469 -103.203554846427 -106.181588072092 -108.607253054327 -110.429533568237 -112.235012156946 -114.462289619617 -120.360507483549 -123.072897134172 -125.3750196595 -127.030370286365 -129.899619491788 -133.968993580067 -137.593719161585 -143.818390104746 -145.068395135325 -146.541994369821 -149.471125163708 -152.600334599172 -154.915174260235 -156.720172618637 -158.702137466197 -161.610920374434 -164.79983064946 -167.420933589528 -171.668505138661 -172.948831360895 -175.148950857498 -178.106056794803 -180.82900360415 -182.622561657046 -183.770738118136 -186.286375856578 -189.284234473721 -191.906902889448 -194.007223914168 -195.479623077238 -198.89041520616 -201.241178305852 -202.36958484803 -204.799109644665 -209.082482291783 -211.916533120619 -213.877690693457 -215.0055695917 -217.284457543278 -222.329670838728 -225.071968177859 -227.346410845838 -229.016853489735 -230.772541924962 -233.339481895833 -236.558949027804 -239.092292678551 -240.35023678881 -242.318186273276 -244.311282936841 -247.278246753455 -254.824738974592 -257.330507164414 -259.061685758644 -261.776896878271 -264.944315661762 -1.29521190660865 -7.44530808598178 -10.0602839344152 -16.1335417339886 -19.4998179443307 -21.2087878852935 -24.4734989688357 -26.3254739667097 -28.5142297197579 -31.3118567293056 -35.4487111827909 -38.2947673523787 -41.3290386022408 -42.9222989778846 -45.7062569236281 -49.0289645986998 -52.9495230416886 -55.4243246144777 -57.1423215161898 -59.4001186232559 -61.8971256125069 -65.2607202967291 -67.5565156855735 -68.8538201382009 -70.5588013057024 -73.4927513137344 -76.068587107322 -79.2503956569964 -80.8718633557164 -82.5499686154427 -85.038724794634 -88.2420545673347 -91.0878633235605 -93.4417888106312 -94.5867029363483 -97.4412723636618 -98.8942975953004 -100.405419751149 -103.214939724542 -106.192280261211 -108.618145156446 -110.440293651482 -112.246026709842 -114.47331284061 -120.386010133333 -123.097899689718 -125.400046592836 -127.055121139261 -129.924868863551 -133.996570751763 -137.621334727804 -143.85308218648 -145.103071634323 -146.576765504813 -149.506069656306 -152.63618981284 -154.951315697188 -156.756315631173 -158.738522829583 -161.647077319874 -164.836237523104 -167.457825838508 -171.705792063338 -172.986169341851 -175.186512412801 -178.141812314702 -180.865272154702 -182.658933690412 -183.807019134756 -186.322866650422 -189.320142275313 -191.942726219448 -194.043035550128 -195.515423713635 -198.92745180915 -201.277862435278 -202.405953622193 -204.835540953297 -209.113483071264 -211.94765988521 -213.908867824127 -215.036731847951 -217.315258727488 -222.36008093251 -225.102329739602 -227.37671084801 -229.047145338727 -230.802927383507 -233.368633741711 -236.588173130976 -239.121593142742 -240.379532608134 -242.347539256038 -244.340709804565 -247.30733834184 -254.836283508359 -257.341131843367 -259.072302402473 -261.787344194977 -264.955242326759 -1.29521710178367 -7.44598999708275 -10.0843303062565 -16.1490769447729 -19.5133590602018 -21.2223115152283 -24.484987006982 -26.3370402115493 -28.5260530034706 -31.3221014546894 -35.4611455761812 -38.3073186393548 -41.3414908601666 -42.9347417690566 -45.7184729165898 -49.0425721573514 -52.9624825358464 -55.4370507058301 -57.1582188944886 -59.4159217280127 -61.9142470243087 -65.2754624679815 -67.5713234028706 -68.8686421923549 -70.573956326052 -73.5071876583287 -76.0830969413636 -79.2654083480236 -80.8863990879612 -82.5645969654457 -85.0533405427801 -88.255211817489 -91.100857924739 -93.4548353497222 -94.5997546926022 -97.455526730876 -98.9081686964647 -100.419698165931 -103.228743307234 -106.207447102244 -108.633855906562 -110.456080844142 -112.26172074251 -114.488737926753 -120.384699627887 -123.096926234224 -125.399123683613 -127.054612283797 -129.923397473306 -133.994823822076 -137.619634005772 -143.84463341645 -145.094679887282 -146.568164351332 -149.49725420487 -152.627531148789 -154.942819756303 -156.747816797306 -158.729673480834 -161.638276016795 -164.826943971932 -167.448164565689 -171.695983011627 -172.976310755189 -175.176862625299 -178.133492478514 -180.85594360202 -182.649594698332 -183.797612991852 -186.312613586275 -189.310181655783 -191.93240155703 -194.032745397196 -195.50513794861 -198.914578072506 -201.265146844225 -202.394782839709 -204.824407681071 -209.095557851001 -211.930058067906 -213.891189655328 -215.019207433928 -217.297442316051 -222.34619136527 -225.088406050882 -227.362817443971 -229.033241501314 -230.788705857954 -233.354304705366 -236.573249144379 -239.106665395523 -240.364602035905 -242.332597499911 -244.326022436286 -247.292452369971 -254.812012296685 -257.316053071793 -259.047222582295 -261.762208182497 -264.927799151416 -1.29521706514777 -7.44661265042572 -10.0768081072469 -16.1550431313202 -19.5195265851943 -21.2284468738729 -24.4901078929967 -26.3429032753085 -28.5320077032146 -31.3283368433185 -35.4693008098888 -38.3155091030997 -41.3498356612604 -42.94310631513 -45.7261676711062 -49.0488426066591 -52.9680331171045 -55.4425779634394 -57.162329937207 -59.4189876000138 -61.9167386075009 -65.2792158873039 -67.5752928669722 -68.8725962670372 -70.5778162671695 -73.512015105707 -76.0883710710988 -79.2696805224565 -80.8922293878367 -82.5704789324345 -85.0592254712224 -88.2606651301687 -91.1063880365317 -93.4603471500654 -94.6052443625187 -97.4582764316426 -98.9122303194572 -100.423648036382 -103.232802818087 -106.210845603856 -108.636633693158 -110.458841196867 -112.264595443688 -114.492272207748 -120.39118373382 -123.103762500274 -125.405895206039 -127.061208938133 -129.928997658861 -133.999097046845 -137.624739062857 -143.8437715055 -145.09382130099 -146.567193139341 -149.495676944739 -152.624699473046 -154.939830696475 -156.744831185724 -158.726992306876 -161.63583728585 -164.825525153359 -167.447149136336 -171.695215948562 -172.975540527596 -175.175806960322 -178.132622971625 -180.855933745164 -182.649554524774 -183.797587500589 -186.313386476962 -189.309299375587 -191.932125984669 -194.032431889318 -195.504833761222 -198.916432353003 -201.266728142799 -202.395311963818 -204.824495643891 -209.106399514258 -211.940738388982 -213.901879301543 -215.029914415821 -217.308766255798 -222.35413552224 -225.096397290583 -227.370846151229 -229.041278028572 -230.797077509426 -233.363390899251 -236.58207693939 -239.115442338571 -240.373385191065 -242.341524254975 -244.334958792606 -247.300846404384 -254.839311392588 -257.34422831206 -259.075376531419 -261.78995243324 -264.959256864824 -1.29521485497353 -7.44609807812083 -10.0667136589224 -16.1058326177442 -19.4684297072466 -21.1774424794691 -24.4398841879227 -26.2931169293842 -28.4822090524195 -31.2792445633231 -35.4191008216162 -38.2652404499168 -41.2993484264815 -42.8926196415994 -45.6765534936434 -49.0001933967243 -52.9176842663099 -55.3916646446899 -57.1128361164894 -59.3713091948927 -61.8690876956449 -65.228628253247 -67.5244554781014 -68.8217709956194 -70.5271045286826 -73.4618916504337 -76.0414385367368 -79.222495444472 -80.8450329557235 -82.5235500681522 -85.0144790576977 -88.216133821904 -91.0616929989518 -93.4156720239935 -94.5605860917646 -97.4152595675118 -98.8681795180023 -100.379862488226 -103.189683923556 -106.168460138628 -108.594197548217 -110.416378059886 -112.221693165947 -114.449324959761 -120.34847431116 -123.060361906636 -125.362536947106 -127.01742442093 -129.886002412326 -133.958831274081 -137.583622889919 -143.808708495021 -145.058750402624 -146.532147030355 -149.460813148367 -152.590879730244 -154.906142309249 -156.711200142288 -158.692795438659 -161.601684216687 -164.791186519148 -167.412586985463 -171.660527602444 -172.940856676881 -175.141196802882 -178.09713560203 -180.820570153095 -182.6141129979 -183.762145513143 -186.278442375105 -189.275349354263 -191.898107957008 -193.998472560118 -195.470874748957 -198.880007345664 -201.230728853106 -202.359988020716 -204.788992194031 -209.068653199033 -211.902821287254 -213.863974095478 -214.991999218508 -217.270577983277 -222.318737464384 -225.061001691003 -227.335435335132 -229.005879753313 -230.761428702028 -233.327157481866 -236.545619880817 -239.079022641716 -240.336963164772 -242.304638816206 -244.298074442592 -247.264598141459 -254.806268557213 -257.310541636769 -259.041731654817 -261.756503768758 -264.921602137099 -1.29521280793062 -7.44534985096208 -10.0536429635922 -16.077544908083 -19.438284649923 -21.1471813127639 -24.4086970740426 -26.2628336845018 -28.4517788444382 -31.2466753132933 -35.3841149300369 -38.2301954192152 -41.2643052252946 -42.8575631917664 -45.6405876083554 -48.9640533813169 -52.8849890634658 -55.3602330978609 -57.0782795895256 -59.3364957230155 -61.8334650364252 -65.1963377453874 -67.492226866227 -68.7895415526052 -70.4946208606029 -73.4286418823431 -76.0054238535273 -79.1863996253534 -80.8076424080117 -82.4857915161029 -84.9739824419324 -88.1764165572764 -91.021929106222 -93.3759218043876 -94.5208614902744 -97.3760875876294 -98.8285488083163 -100.340021202907 -103.147494937039 -106.127748717632 -108.553526943184 -110.375727540411 -112.181651235471 -114.408830815538 -120.296940310844 -123.009471322096 -125.311597376238 -126.967179465971 -129.836941684535 -133.90847204516 -137.533417515795 -143.760187419232 -145.010253260074 -146.483782337687 -149.413444457441 -152.544248300519 -154.859215625397 -156.664213331732 -158.645906566046 -161.555991684795 -164.74440022042 -167.365765219264 -171.613658773414 -172.894073202878 -175.094500318137 -178.050665480508 -180.773209584381 -182.566809068255 -183.714835269787 -186.230781593824 -189.227908340972 -191.850903795786 -193.951236057845 -195.423644159147 -198.832978102477 -201.183864262676 -202.313571072719 -204.742346940233 -209.025990662066 -211.859739912508 -213.820883803281 -214.948564395227 -217.227304670608 -222.279448075958 -225.021772585659 -227.296241096366 -228.966657252772 -230.722298093027 -233.288332200514 -236.507763406451 -239.041119956317 -240.299062152574 -242.266816313992 -244.259478382719 -247.226733468746 -254.768258185264 -257.275239774191 -259.006416344038 -261.721062228258 -264.88957020729 -1.29520916349859 -7.44526803888152 -10.0757354605091 -16.1341979024725 -19.4941255506788 -21.2030148840187 -24.4655159589631 -26.3189638707565 -28.507813975893 -31.3050437262604 -35.4444757013504 -38.2905386453878 -41.3246453118176 -42.917888691935 -45.7004839966822 -49.0236317137854 -52.9415472036742 -55.416292133689 -57.1381986546222 -59.3968750848172 -61.8946073334337 -65.2562723755861 -67.5521533735211 -68.8494721965009 -70.5543502714103 -73.48772423012 -76.0621320951243 -79.2430251208213 -80.8646241016795 -82.54267786915 -85.0323009920727 -88.2350396440719 -91.0807347980064 -93.4347274391206 -94.5796436115302 -97.4339517179602 -98.8875592538719 -100.399039584982 -103.207053532173 -106.18596495193 -108.611707372971 -110.433868994159 -112.239691825183 -114.466730563899 -120.375328546483 -123.087673452782 -125.389830782462 -127.045153548074 -129.915975183884 -133.986078404003 -137.609600755377 -143.838483611095 -145.088449648725 -146.562200991112 -149.490942813623 -152.621319969543 -154.936314238885 -156.741573633533 -158.723677309453 -161.631087082981 -164.820345756116 -167.441840462134 -171.689881843907 -172.970212168299 -175.170346086335 -178.126549009485 -180.849717589103 -182.643363684344 -183.791421162836 -186.307670327295 -189.304665055699 -191.927768928981 -194.028078451801 -195.500483343031 -198.910101996825 -201.260263678506 -202.389410221347 -204.81843607259 -209.09775033664 -211.932132508984 -213.893300809588 -215.021280386252 -217.299000864679 -222.348987864875 -225.091327039093 -227.365781406312 -229.036243385334 -230.791810253071 -233.357272730962 -236.576662760466 -239.110000834551 -240.367940221781 -242.336017485283 -244.329405582859 -247.295462647021 -254.821631566053 -257.328251105528 -259.059421184394 -261.773911476003 -264.940954512881 -1.29521450314977 -7.44644975734973 -10.0656268865016 -16.1111345347819 -19.4749200690013 -21.1837336656933 -24.447638602686 -26.2991538092329 -28.4880723148257 -31.2842031495035 -35.425310034706 -38.2714077374598 -41.3056227001927 -42.8988755335858 -45.6819888176567 -49.0046195550535 -52.9222652907836 -55.396641248921 -57.1173850071406 -59.3753412052551 -61.87231138483 -65.2354084549584 -67.5313111212314 -68.8286158384204 -70.5339106937908 -73.4652568529101 -76.0386378747334 -79.2195348067333 -80.8412032421508 -82.5193433109851 -85.0092292686606 -88.2113270226552 -91.0568141554053 -93.4107957828624 -94.5557167661046 -97.4099351158823 -98.8627466661943 -100.374027367185 -103.182310048823 -106.161815660175 -108.587552378551 -110.409733696881 -112.215132667313 -114.442619452438 -120.346885442119 -123.059194274999 -125.361489062927 -127.017231136918 -129.886669504702 -133.957084424978 -137.581394216538 -143.809340758301 -145.059352148184 -146.53308210897 -149.462711001175 -152.591895306041 -154.906808246477 -156.711818461655 -158.693671687244 -161.602572628387 -164.791074809224 -167.412311793986 -171.659910961248 -172.940540197817 -175.140596173576 -178.096233586973 -180.819369804049 -182.61293009543 -183.761033883495 -186.277030827341 -189.273037130967 -191.896108373825 -193.996423123758 -195.468815308943 -198.880816604063 -201.231277987742 -202.359946383534 -204.788527097764 -209.069139419196 -211.903386545054 -213.864531160634 -214.992391890137 -217.270926370752 -222.320286488134 -225.062661031745 -227.337089131347 -229.007510758298 -230.763047147035 -233.329694475606 -236.549125354473 -239.082608458419 -240.340552754788 -242.308116647631 -244.301821699697 -247.267934276157 -254.847315066011 -257.355507901723 -259.086659454178 -261.801391533366 -264.971946047926 -1.29521649998345 -7.44565356259946 -10.0630774098938 -16.1070052462729 -19.4725156930894 -21.181410243464 -24.4441225847267 -26.2963845455324 -28.4852407092724 -31.2809953539436 -35.4234228029338 -38.2694184354775 -41.3035988103214 -42.8968440461471 -45.6802294707976 -49.0036345229473 -52.9224665492484 -55.3975865494652 -57.1147286049624 -59.371078305084 -61.867033931043 -65.2295303908881 -67.5254115246289 -68.82273166031 -70.5279301228961 -73.4605752440688 -76.0322186183479 -79.2141402620547 -80.8359887091756 -82.5139834597168 -85.0034167652363 -88.2049846920716 -91.05076299739 -93.4047384244037 -94.5496449750305 -97.4045501111225 -98.8574342551514 -100.369101577072 -103.179039217146 -106.155803412618 -108.581532961303 -110.403770531155 -112.209309535208 -114.436315801459 -120.324946878561 -123.037745707518 -125.340013037493 -126.995114665415 -129.864823502668 -133.938814811342 -137.56330203409 -143.785495485665 -145.035518304174 -146.508948743566 -149.436687639609 -152.56723458809 -154.882160688264 -156.687174102439 -158.669376192546 -161.578356022199 -164.767693927914 -167.388816966596 -171.637090713978 -172.917418636747 -175.117544674653 -178.073347792368 -180.796536603326 -182.590169679521 -183.73819787804 -186.25434661704 -189.250816326026 -191.873541301629 -193.973851340632 -195.446247442603 -198.857500930216 -201.20799372117 -202.336982172188 -204.765790794214 -209.042354360697 -211.876721398781 -213.837864625668 -214.965962033353 -217.243703091349 -222.288721321413 -225.031526460057 -227.305983634817 -228.976388764947 -230.732057583334 -233.297694679173 -236.516613575647 -239.050042455044 -240.307982375181 -242.276302251827 -244.269764037825 -247.235164132649 -254.744493771921 -257.251712066683 -258.982888145449 -261.697471960896 -264.868224218412 -1.29521340651515 -7.44605082619211 -10.0898367283527 -16.116161306375 -19.4812228591554 -21.1900595974379 -24.454813874816 -26.306601710614 -28.4952645950572 -31.2942052583772 -35.4357486993068 -38.2819032944106 -41.315885164013 -42.9091557536282 -45.6916494347084 -49.0158782198543 -52.9327397270459 -55.4071353681295 -57.1273949765339 -59.3857232680156 -61.8838015121132 -65.2461896000029 -67.5421400519896 -68.8394538137938 -70.5446388227223 -73.4782239504955 -76.0540078093324 -79.2331673914021 -80.8554739886444 -82.533724141917 -85.0229506987368 -88.2251590048666 -91.0709112881184 -93.4248642217279 -94.5697709497277 -97.4247207192506 -98.8778691483763 -100.389318405115 -103.197322150765 -106.176142836258 -108.601999803276 -110.424221753323 -112.230140413386 -114.457512328417 -120.356071328036 -123.068301451385 -125.370454409511 -127.025824408243 -129.894942043279 -133.966578541584 -137.591318376799 -143.816904282351 -145.066906338445 -146.540530544525 -149.469656919571 -152.598747301415 -154.913904236845 -156.718911915104 -158.700758377831 -161.609057824024 -164.798314764851 -167.419918158432 -171.668061956237 -172.948471930553 -175.14840465092 -178.105609510644 -180.828612825172 -182.622255488646 -183.770250909238 -186.28563356913 -189.282979934204 -191.906147092656 -194.006486258718 -195.478880905118 -198.888642794846 -201.239795142221 -202.369555188569 -204.798606491288 -209.07866604919 -211.912975759584 -213.874122457766 -215.002149970459 -217.279852579033 -222.326000722422 -225.068203269218 -227.342648131435 -229.013078265266 -230.768835122333 -233.335380147567 -236.55386572461 -239.087331086592 -240.345270842711 -242.313375882653 -244.306680664362 -247.27343584515 -254.8044200665 -257.309363034999 -259.040516500572 -261.755545033442 -264.925604163459 -1.29521694874224 -7.44455182416212 -10.0485879467458 -16.0716548937707 -19.4350443141572 -21.1442393011774 -24.4054838727888 -26.2588971721441 -28.4476985556219 -31.2451180337037 -35.3855033192508 -38.2316888942468 -41.2659359443114 -42.8592109414605 -45.6430829255138 -48.9654741035549 -52.888248453173 -55.363319348449 -57.0801499209064 -59.3380247498984 -61.8353895259259 -65.1977715918224 -67.4935845610611 -68.7908924203175 -70.4959933857848 -73.430540483129 -76.0055473409467 -79.1865734223204 -80.8089520340789 -82.4870400562006 -84.9764755433824 -88.1787706414696 -91.0245545742511 -93.3785586637979 -94.5234548431143 -97.3777360843451 -98.8308966782636 -100.342323516677 -103.150837310952 -106.12918349429 -108.554909167807 -110.377051363175 -112.182555122117 -114.40930812806 -120.31581109896 -123.028392467122 -125.330547651494 -126.986254721967 -129.856043262576 -133.925598333014 -137.550226809141 -143.775181344068 -145.025182902607 -146.498964199327 -149.427675523794 -152.557528304336 -154.872719677266 -156.677719171629 -158.659822326929 -161.568126427295 -164.756323057672 -167.377479377436 -171.624981690937 -172.905315846651 -175.105136628873 -178.060750327279 -180.783585596478 -182.577230288319 -183.725321548208 -186.241263377499 -189.23719496593 -191.860468403952 -193.960812183372 -195.433212910557 -198.845799127846 -201.196189727783 -202.325131267089 -204.754117903726 -209.029046137089 -211.863153697549 -213.824295387334 -214.952259401214 -217.230852877263 -222.276152356868 -225.018435540859 -227.292878586573 -228.96332985277 -230.718940960437 -233.284964071387 -236.502966424893 -239.036355005452 -240.294294002505 -242.262549458592 -244.255723400848 -247.222117281454 -254.743896630412 -257.251034029953 -258.982179763062 -261.697198206364 -264.866986959195 -1.29521705923432 -7.44540387849774 -10.077050979567 -16.154460956951 -19.5160362193658 -21.2250259501789 -24.4859658499212 -26.339922226108 -28.529124923385 -31.3268624862222 -35.4656709024706 -38.3117263913826 -41.3459385434649 -42.9391968920963 -45.7226213063225 -49.0454231639463 -52.9635434572166 -55.4380193511932 -57.1566843627151 -59.4152905583791 -61.9103148257301 -65.2769263270911 -67.5727603943098 -68.8700638504704 -70.5752326190781 -73.5092353618929 -76.0844528643607 -79.2664646463047 -80.8888925446165 -82.5669924858174 -85.0568406513584 -88.259331921385 -91.1049426680086 -93.4588733551336 -94.6037859671423 -97.4582840562557 -98.9109528464269 -100.422174100373 -103.230537275138 -106.209632894018 -108.635632106073 -110.457821032805 -112.263191947389 -114.490180469567 -120.395011259677 -123.106744693157 -125.408881276278 -127.064283968475 -129.934502841959 -134.004705836509 -137.628608729838 -143.85044393145 -145.10040521549 -146.57424806966 -149.504561151733 -152.633727029252 -154.948618305562 -156.753624209651 -158.735637037642 -161.643184035226 -164.832298638149 -167.453683393085 -171.701962978033 -172.98233454441 -175.182108714478 -178.138484077417 -180.861465948989 -182.655124603207 -183.803111093838 -186.318547492533 -189.315472932971 -191.937918092789 -194.03823010199 -195.51063118314 -198.921900779559 -201.272399322512 -202.400802467535 -204.830032224085 -209.108908715849 -211.943254493866 -213.904401894017 -215.032448549527 -217.310969051091 -222.355562587791 -225.097987231092 -227.372445397685 -229.042882802799 -230.798483693023 -233.364771014817 -236.584270386869 -239.117647719054 -240.375584650244 -242.343544892048 -244.336989764203 -247.303299405487 -254.845274205558 -257.3523795311 -259.083531127776 -261.798132562833 -264.965844607063 -1.29521210713254 -7.44478582400125 -10.0660717918175 -16.1447562276883 -19.5056308130095 -21.2146929479293 -24.4764280743848 -26.3289481345074 -28.5176265298942 -31.3122879987813 -35.4518021846264 -38.297891176722 -41.3321215835481 -42.9253826181973 -45.7078868811969 -49.0314490991151 -52.9490974426997 -55.4234749594438 -57.1420760179959 -59.4005787839198 -61.8963603982708 -65.2598652245795 -67.5557410967971 -68.8530597385506 -70.5581564313884 -73.491212699625 -76.0666098219484 -79.24659295312 -80.8691169935016 -82.5473769565688 -85.0359147257495 -88.2383211930615 -91.0840086273818 -93.437954431247 -94.5828632547127 -97.4379815519433 -98.8909169117966 -100.402146611866 -103.210393198516 -106.189671070654 -108.615484699457 -110.437674200593 -112.243089116104 -114.470366513023 -120.366731847549 -123.07938580727 -125.381511783683 -127.036858188931 -129.906382337348 -133.97824418654 -137.6021650946 -143.824102365383 -145.07412563868 -146.547707016821 -149.477638999811 -152.608852448615 -154.923748702944 -156.728753538249 -158.710558574852 -161.618866084109 -164.807589836313 -167.429162907999 -171.677172634887 -172.957664263428 -175.157620285411 -178.112503454286 -180.835932158001 -182.629495962254 -183.777697808677 -186.293057618058 -189.289473565516 -191.912759735991 -194.013096660323 -195.485500044413 -198.897078095197 -201.247512430895 -202.375904839968 -204.805116347342 -209.08017702772 -211.915481401995 -213.876654236608 -215.004513414488 -217.283977750998 -222.33689731158 -225.079228785342 -227.353667951508 -229.024092745563 -230.779844356642 -233.346105439041 -236.564993373468 -239.098371821908 -240.356315834008 -242.324093664715 -244.317047362265 -247.283591295063 -254.807897037294 -257.31401067431 -259.045160531027 -261.759908049318 -264.926421033655 -1.29521226106467 -7.44547427246566 -10.0686327316327 -16.1329096715103 -19.4955153602431 -21.2045197353937 -24.4680307258015 -26.3207185340785 -28.5095755565417 -31.3043790443492 -35.4442246678928 -38.2903236956057 -41.3245259944055 -42.9177838507567 -45.7014507583995 -49.0246334165592 -52.9426010674786 -55.4168860087547 -57.1373879464818 -59.3949114792204 -61.891318584786 -65.254487128397 -67.550384212831 -68.8477021533362 -70.5527311871744 -73.4866429496293 -76.0611239144966 -79.2421300846618 -80.8646566044601 -82.5428361149449 -85.0323557533845 -88.2342802590181 -91.0799328456833 -93.433865452621 -94.5787760329006 -97.4337997767639 -98.8858989394625 -100.397420419946 -103.206232041802 -106.185006001195 -108.610732414756 -110.432892358738 -112.238159276875 -114.465270521586 -120.358948944566 -123.071563371337 -125.373712256117 -127.029069735765 -129.89744162467 -133.967217846342 -137.591602186655 -143.813718329841 -145.063731617546 -146.537333996642 -149.467447436365 -152.597583209166 -154.912483108021 -156.717480982713 -158.699514030424 -161.608554418338 -164.797415029322 -167.419012111722 -171.6655095958 -172.947470049733 -175.147780819698 -178.104233107966 -180.827254032457 -182.620840943594 -183.768795435238 -186.284609948491 -189.282931248578 -191.905708219058 -194.006018067125 -195.478412968229 -198.890224816003 -201.240693516506 -202.369175493619 -204.798206991962 -209.075051335222 -211.90986065346 -213.87098503589 -214.998952427848 -217.277604873467 -222.326477736398 -225.068870347993 -227.343319326834 -229.013749018097 -230.769329352838 -233.3351697301 -236.554509662509 -239.08792289067 -240.345866824358 -242.313802829027 -244.306825292868 -247.273274069331 -254.77383731827 -257.278506463744 -259.009679769294 -261.724312936211 -264.89400250653 -1.29521623660581 -7.44537938082039 -10.0830629417457 -16.1241824866584 -19.4874751057076 -21.196478778901 -24.460128358313 -26.3137997488115 -28.5028693187843 -31.299877868611 -35.440043014907 -38.2861005909354 -41.3202583092099 -42.9135284518252 -45.6969725512059 -49.0191585720774 -52.9375786078022 -55.4129359121567 -57.1332881542821 -59.3906854237994 -61.8860358267392 -65.25082424122 -67.546663903078 -68.843975155459 -70.5490831067735 -73.4831334374583 -76.055568931131 -79.2372009138261 -80.8598715852274 -82.5382254502698 -85.0276615998183 -88.2306109084461 -91.0762377488351 -93.4301810342109 -94.5750700827085 -97.429513614545 -98.8820194940704 -100.393356145356 -103.201833913475 -106.18149509463 -108.607174681525 -110.429332594206 -112.235055656259 -114.462315726011 -120.363115310899 -123.075551759957 -125.377681858672 -127.033056820811 -129.901492390239 -133.97291061308 -137.597144158292 -143.816255537809 -145.06631219797 -146.539648469343 -149.468923809636 -152.598958809359 -154.91394736084 -156.718951583024 -158.700794229533 -161.609559448349 -164.797618615514 -167.419006477934 -171.667349541048 -172.947793057494 -175.148008538483 -178.105308069773 -180.828134675766 -182.621795467692 -183.769785758735 -186.284739009815 -189.2810454467 -191.90406243693 -194.004393698247 -195.476813355984 -198.886370457203 -201.236835269703 -202.365278602425 -204.794836215822 -209.072045975623 -211.906286063606 -213.867458552775 -214.995503861681 -217.273147249329 -222.308944723339 -225.051202522261 -227.325639892681 -228.996061715308 -230.751704272427 -233.317679612689 -236.536111319148 -239.06949805819 -240.327433192311 -242.295310030811 -244.288658446512 -247.254726613705 -254.803151235573 -257.307981492495 -259.039158436666 -261.754196896185 -264.92478572246 -1.29521419951101 -7.44589942744447 -10.0731886293962 -16.1500883273515 -19.5114865599299 -21.2205129764994 -24.4831378280237 -26.3370810522784 -28.5261936306889 -31.3236583748093 -35.4622557437143 -38.3083265582772 -41.3426828545816 -42.9359412022563 -45.7201081903977 -49.0421554812891 -52.9617406708065 -55.436284629663 -57.1536060129834 -59.4124710520927 -61.9129473583664 -65.270239438493 -67.5660906545613 -68.8634047454469 -70.5685499155128 -73.5027992781526 -76.0804616139708 -79.2602745452265 -80.8820999091413 -82.5606274955891 -85.049908509882 -88.2522211194054 -91.0978705221701 -93.4518063022072 -94.5967166128836 -97.4512099520012 -98.9050074760684 -100.416479411762 -103.225358163335 -106.203619629427 -108.629333676373 -110.451579577408 -112.257596089309 -114.484967293487 -120.385290739127 -123.097392107297 -125.39954233674 -127.054642963205 -129.922335492782 -133.993805406591 -137.618672768542 -143.84504218179 -145.09508167502 -146.568579912326 -149.496439022686 -152.626079507482 -154.941020276 -156.74602721772 -158.727767469159 -161.636940257903 -164.826243871858 -167.447885088363 -171.695690624278 -172.976071787188 -175.176129320073 -178.133490427469 -180.856521552001 -182.650181032099 -183.79829946034 -186.31417053754 -189.311105375476 -191.933972370408 -194.034301519071 -195.506699810086 -198.915252278685 -201.266691338646 -202.39646958671 -204.825596235305 -209.100729958242 -211.935286063296 -213.896469679356 -215.02443654341 -217.30320624801 -222.351867253168 -225.094170870592 -227.368593529595 -229.03900621906 -230.794671473607 -233.361902089045 -236.580134951726 -239.113545166675 -240.371489410618 -242.339374339932 -244.332805621984 -247.298731813088 -254.867083489518 -257.374982358872 -259.106153984653 -261.82106835059 -264.987705185659 -1.29521448576048 -7.44595458070184 -10.0640040095067 -16.1309940850647 -19.4918494345981 -21.2006562447952 -24.4616488855736 -26.3149534667932 -28.5040346614826 -31.2999550198213 -35.4384966568248 -38.2846253164435 -41.3189283091871 -42.9121771257406 -45.6954329526861 -49.0181144253916 -52.9378667989178 -55.4122540802464 -57.1323893890104 -59.3901946317513 -61.8872162939525 -65.2500566765998 -67.5459887355598 -68.8433131583591 -70.5484518820347 -73.4813828737929 -76.0543142077924 -79.2360859602646 -80.8577960520324 -82.5363609666462 -85.0258810350523 -88.228095426955 -91.0737506211154 -93.4277461496684 -94.5726583343811 -97.4267392012309 -98.879182574998 -100.390458893952 -103.198021277621 -106.176624160983 -108.602376046719 -110.424544752302 -112.230067202169 -114.457029529372 -120.36284865403 -123.075117352309 -125.37729264798 -127.032545971879 -129.901157779302 -133.973542738418 -137.597611865678 -143.816252396371 -145.066293331213 -146.540016599444 -149.469083800642 -152.5994686615 -154.914354547551 -156.719368889907 -158.700904972412 -161.610346829186 -164.799606347547 -167.421275104904 -171.669266968011 -172.949590861433 -175.149734780495 -178.105583061226 -180.829134104011 -182.622763962875 -183.770839610537 -186.286320414696 -189.281834026957 -191.904627382895 -194.004931091739 -195.477310923011 -198.889547760291 -201.239755636167 -202.367865157115 -204.796811840657 -209.074233698372 -211.908420419049 -213.86956562246 -214.997598745575 -217.276252020964 -222.330477908765 -225.072862924163 -227.347274290085 -229.017689001904 -230.773404421886 -233.340149333878 -236.559684487204 -239.093072135038 -240.351016550075 -242.318635268036 -244.311511319041 -247.278915773752 -254.834412242607 -257.339612970098 -259.070822069195 -261.785760649707 -264.955398746497 -1.29521297839922 -7.44612588802148 -10.0647076346596 -16.1302187772706 -19.4910410160359 -21.1999227793088 -24.4642003147648 -26.3162210100237 -28.5050543211741 -31.3015078988207 -35.4412523329751 -38.2872422361848 -41.3216418633465 -42.9148937737749 -45.6982691767087 -49.0212782868943 -52.940709967161 -55.4157113738217 -57.1341987985423 -59.3928419264094 -61.8918079392151 -65.2536921581464 -67.549604552781 -68.8469068155459 -70.5522052826558 -73.4849937866438 -76.0601091144173 -79.2383982559557 -80.8601993398691 -82.5385481585714 -85.0280075724694 -88.2302587122666 -91.0758095872717 -93.4297672616762 -94.5746734989235 -97.4290971978936 -98.8819971192077 -100.393644844326 -103.202445263417 -106.180734871463 -108.60652996908 -110.428676983736 -112.234141773068 -114.461430055621 -120.360022521534 -123.072701548121 -125.374940525052 -127.029955130101 -129.898642062301 -133.970169336421 -137.593472303267 -143.821250010492 -145.071207215579 -146.545032617885 -149.473238644269 -152.603246379736 -154.918593938237 -156.723666078019 -158.705400292152 -161.615331211005 -164.80446688565 -167.426101872427 -171.674481683469 -172.954851406253 -175.155343586534 -178.112055727067 -180.836152421664 -182.62976658002 -183.77791458037 -186.294079183949 -189.290879278138 -191.913886960397 -194.014219968401 -195.486614678109 -198.898456338378 -201.248708891125 -202.377040381123 -204.805717618363 -209.084153841581 -211.918714155559 -213.879908121822 -215.007889429745 -217.286317935878 -222.337051809227 -225.079546026536 -227.354029923878 -229.024450528491 -230.78020554105 -233.347479221609 -236.566482508982 -239.099928367419 -240.357867845321 -242.325413791772 -244.318533436182 -247.286090873869 -254.81628897358 -257.320889829614 -259.052090140569 -261.766999370517 -264.934979115368 -1.29521607197317 -7.44551484078635 -10.0629826792562 -16.0945005520311 -19.4576310400518 -21.166492417759 -24.429772659467 -26.2816314615864 -28.4706913650093 -31.2673983313032 -35.4077319931001 -38.2537331143871 -41.2879438592536 -42.8812096548856 -45.665027850347 -48.9884670610315 -52.906847018005 -55.3816509743498 -57.1009677345034 -59.359620184328 -61.8577891199578 -65.2181904353073 -67.5140961527559 -68.8114103735317 -70.5166593852897 -73.4501012054363 -76.0263682748341 -79.2085082901656 -80.8301708996131 -82.5083320227621 -84.998143824126 -88.2003227141032 -91.0459061184243 -93.3998109344255 -94.5447176379574 -97.3997918792786 -98.8520412205995 -100.363601216676 -103.172424153087 -106.151270313229 -108.577323760421 -110.399474730509 -112.20528329865 -114.431899352655 -120.325167665754 -123.037791108229 -125.339931159501 -126.995554589611 -129.864920365463 -133.936891686364 -137.560345805631 -143.785352801252 -145.035401958644 -146.509000493581 -149.437263824904 -152.567694319112 -154.882799025626 -156.687812231784 -158.669915763062 -161.578621814016 -164.76597548126 -167.387606329007 -171.635286404797 -172.916118055059 -175.115985281159 -178.071896520482 -180.795259422218 -182.588852968436 -183.736922661158 -186.2533923286 -189.249471082188 -191.872311033609 -193.972646835772 -195.445043961302 -198.855842957258 -201.206632412785 -202.335880412529 -204.764786317551 -209.036141638621 -211.870553962536 -213.831768696175 -214.959679816021 -217.237881951799 -222.287458620528 -225.029721277791 -227.304142186449 -228.974580891012 -230.730351945683 -233.296299609072 -236.514648686326 -239.048026920942 -240.305965508022 -242.273897066343 -244.267470792175 -247.23334760303 -254.747838762731 -257.252515828821 -258.983663774581 -261.698700397305 -264.870618857632 -1.29521302025809 -7.4459109461299 -10.0640632087313 -16.1143792343843 -19.4757824396602 -21.1848748229952 -24.4479090373579 -26.3013587015542 -28.4903215330464 -31.2858175235242 -35.4253318998532 -38.2714516241019 -41.3057053381955 -42.8989814356807 -45.6827577651914 -49.0044720061009 -52.9245214936071 -55.3990940389689 -57.1180103494732 -59.3752665090664 -61.8710654691477 -65.2354760267467 -67.5314048180642 -68.8287111835042 -70.5340238643705 -73.4659812238706 -76.0377904581238 -79.220591643268 -80.8435564154475 -82.5218488520461 -85.0104889700367 -88.2130699149707 -91.0587860137662 -93.4127557927538 -94.5576660372905 -97.4133849888907 -98.8659150094138 -100.377315854613 -103.185649643483 -106.164237608479 -108.58996919208 -110.41214604438 -112.217951291936 -114.445748423015 -120.346616503683 -123.059110282224 -125.361240015457 -127.016008959735 -129.885120083139 -133.9594388346 -137.583850538041 -143.808670826554 -145.058699569485 -146.532290193366 -149.462328027927 -152.592441335478 -154.90732948767 -156.712336406891 -158.694168432701 -161.603495605799 -164.792196707883 -167.414036687221 -171.66041438542 -172.941653434737 -175.141758387217 -178.099154574693 -180.822175738687 -182.615809563874 -183.763891788403 -186.278637102489 -189.275599522423 -191.898864385364 -193.999221172589 -195.471615446572 -198.881560333789 -201.232400145539 -202.361551899109 -204.790748943915 -209.067674842392 -211.901653567914 -213.86280233676 -214.990733565548 -217.269782025592 -222.324581065884 -225.066896418779 -227.341303790756 -229.011729288525 -230.767401135188 -233.334137801812 -236.552471906431 -239.085899700309 -240.343838826149 -242.311743200939 -244.305187914522 -247.271583897413 -254.842508250054 -257.349972866236 -259.08113922733 -261.795772909123 -264.967189879621 -1.29521420433887 -7.44516860882397 -10.0619046557981 -16.0828232777327 -19.4441235421795 -21.1530432864916 -24.415256653211 -26.2689487740688 -28.4578682271655 -31.2543370618886 -35.3940060112552 -38.2402273109401 -41.2745126855224 -42.8677583754008 -45.6508832682287 -48.9727117367321 -52.8890015140483 -55.3630124561786 -57.0835984861993 -59.3400773188132 -61.836533694194 -65.200542747682 -67.4964271657305 -68.7937428467371 -70.4989724917798 -73.4340116936034 -76.0092222372082 -79.1896712049839 -80.8118411796071 -82.4896109856563 -84.9792495334834 -88.1821214907522 -91.0278544932582 -93.3817825084083 -94.5266890370605 -97.3809982634724 -98.8344458382349 -100.345826808994 -103.154668738317 -106.133664559681 -108.559424789129 -110.38162015575 -112.187161453288 -114.414596817857 -120.312513816158 -123.024653658438 -125.326766153011 -126.982017747469 -129.850414224434 -133.921366312076 -137.545209722549 -143.771744649191 -145.021748068568 -146.495445088533 -149.424160940065 -152.554777846364 -154.869809697282 -156.674806395784 -158.656758164137 -161.566116576703 -164.754984585424 -167.377150722191 -171.625067012094 -172.905391933916 -175.105469991053 -178.062348465317 -180.784903063847 -182.578568300668 -183.726565447755 -186.24275767758 -189.239285437324 -191.86151990327 -193.96184439911 -195.434201923639 -198.846320605419 -201.19703923377 -202.325358389014 -204.753858369511 -209.024460003286 -211.858830583 -213.819964970758 -214.947881994096 -217.226949141973 -222.272442526145 -225.014740391263 -227.289165087405 -228.959619709219 -230.71530755929 -233.281674179132 -236.500181644256 -239.033626859433 -240.291570644659 -242.259463375036 -244.252618621067 -247.218504223937 -254.780259961425 -257.286560813832 -259.017718854152 -261.733032251326 -264.902656487505 -1.29521013817545 -7.4460354200861 -10.0819497678668 -16.1572610924035 -19.51988163634 -21.2287735838135 -24.4904210822477 -26.3432190546006 -28.5321555846026 -31.3282927461683 -35.4687352761714 -38.3148724051186 -41.3490663946307 -42.9423373339754 -45.7259830488351 -49.0492193780825 -52.9689666064151 -55.443684338842 -57.1628327801164 -59.4209801776164 -61.9186496599535 -65.279847371516 -67.575764526014 -68.8730712270551 -70.5783078707389 -73.511972653171 -76.0880345267329 -79.2697359954535 -80.8913601942446 -82.5695044965871 -85.0586484050096 -88.2606745179492 -91.106185994404 -93.4601386613124 -94.6050543203526 -97.4601821444732 -98.9132405332637 -100.424798194483 -103.232563209954 -106.21114228024 -108.636919183277 -110.459054949363 -112.265048452678 -114.492289058491 -120.392259379626 -123.104936684298 -125.407081202114 -127.062789142735 -129.933252751281 -134.00607947513 -137.631287656389 -143.852119398159 -145.102174394371 -146.575791229879 -149.504733978214 -152.635894819197 -154.95076825583 -156.75576768834 -158.737886026903 -161.646411191206 -164.835607530669 -167.457118493456 -171.705497597179 -172.985833759512 -175.185938593607 -178.142931559202 -180.865979295022 -182.659576273398 -183.807763078594 -186.323837699284 -189.320521718186 -191.943486065411 -194.043815332311 -195.516218515876 -198.927797157061 -201.277821750196 -202.406367769049 -204.83523604868 -209.110031273873 -211.94412799944 -213.905281929278 -215.033167701984 -217.312328813974 -222.365062730048 -225.10744638446 -227.38189884241 -229.052324031854 -230.808009016438 -233.375130605697 -236.593651848028 -239.127051630451 -240.384992476069 -242.353098157108 -244.345937634418 -247.312936556692 -254.889861823692 -257.397010721606 -259.128173612716 -261.84296665174 -265.014085144729 -1.2952112631213 -7.44638342344455 -10.0738252064971 -16.1242322112107 -19.4879389830576 -21.1970226261808 -24.4609487727466 -26.3131244983198 -28.5019789528178 -31.2973948685063 -35.4370371707351 -38.2832466336176 -41.3174247375592 -42.9106859958662 -45.694320887328 -49.0171128546282 -52.9366468204464 -55.4108795674883 -57.130017422002 -59.3871430608025 -61.884013519917 -65.2484948884539 -67.5443969073749 -68.8417065252709 -70.5467432353816 -73.47851626992 -76.0530130318846 -79.236426182664 -80.8578403467593 -82.5358054545441 -85.0253346675887 -88.2290379923931 -91.0747017852922 -93.4286832512644 -94.5736625288515 -97.4283451701935 -98.8815850603518 -100.392929731171 -103.201397018055 -106.180180728327 -108.605895443332 -110.428036985649 -112.233587987525 -114.460904667307 -120.359796574384 -123.072157856571 -125.374304672559 -127.029274818548 -129.898839608499 -133.972319812362 -137.59723917752 -143.816307299345 -145.066375654722 -146.539782742479 -149.467865880572 -152.59794320832 -154.913099869371 -156.718111153358 -158.69991880958 -161.609196272999 -164.797132545426 -167.419025037955 -171.66691144563 -172.947237454712 -175.147450668365 -178.103151736795 -180.826355018004 -182.619942926146 -183.768018404187 -186.283393044639 -189.280802419519 -191.903512497743 -194.003842272627 -195.476230659545 -198.885989294122 -201.236978839961 -202.366730052455 -204.795860023829 -209.079371337646 -211.913664122525 -213.874844372893 -215.00280418835 -217.281166123663 -222.336846088626 -225.079177059495 -227.353596245455 -229.024028655832 -230.779554703125 -233.346122377757 -236.565669971345 -239.099116839204 -240.357060331713 -242.325009780749 -244.318331426905 -247.284341473477 -254.80592588132 -257.310512396922 -259.041688024458 -261.756728709575 -264.924841953047 -1.29520901462933 -7.44645833761968 -10.0822572931962 -16.15743808002 -19.5200203883252 -21.2290171684876 -24.4904651582592 -26.3440271224407 -28.5327383245007 -31.3285056655031 -35.4684164185882 -38.3144604138386 -41.348597668424 -42.9418682955987 -45.7244256339836 -49.0463319544027 -52.9660199693225 -55.4406282905319 -57.1607648535422 -59.4190159361176 -61.9170034571785 -65.277987060868 -67.573833319044 -68.8711337813278 -70.5763422935982 -73.51045227505 -76.0861028500442 -79.2675469707664 -80.890053208972 -82.5681868507089 -85.0580812599483 -88.2603349909112 -91.1058703620649 -93.4598387579309 -94.6047385518745 -97.4588482072637 -98.9122106084315 -100.423739017206 -103.231749308136 -106.210465046403 -108.636383139775 -110.458632551421 -112.264115783372 -114.491029610806 -120.39056543655 -123.102973220375 -125.405140212481 -127.060420856096 -129.931263405747 -134.003185275877 -137.625911464867 -143.853130186974 -145.103148062445 -146.576765005769 -149.506925918878 -152.636179797478 -154.95099526033 -156.756004841777 -158.738102961111 -161.646746690207 -164.835218346178 -167.456928369311 -171.704575239822 -172.98491610192 -175.185633421153 -178.142320214922 -180.864878006598 -182.658470020418 -183.80666934992 -186.322254627523 -189.319820723314 -191.942581043573 -194.042932715666 -195.515334267338 -198.924030133406 -201.274535661866 -202.403168104407 -204.8319983754 -209.108590903138 -211.943144686049 -213.904289330168 -215.032266353661 -217.310696586153 -222.355208976008 -225.097634780715 -227.372079860611 -229.042512561592 -230.79817333748 -233.364570758423 -236.583319483483 -239.116676218627 -240.374617881144 -242.342655282858 -244.336037208498 -247.302611292311 -254.844421264877 -257.350239062559 -259.081391000398 -261.796182187453 -264.964498459692 -1.29521255439705 -7.44610323233971 -10.0672630180929 -16.1171489221654 -19.4804124138229 -21.1894524205668 -24.4544216115935 -26.3062721971102 -28.4950949407384 -31.2927291349338 -35.4342328700684 -38.2803073464001 -41.3145890983631 -42.9078507948858 -45.6919132618294 -49.0151329011139 -52.934365586379 -55.4089095446687 -57.1282757875526 -59.3864513842432 -61.8836975242336 -65.2488973008371 -67.5447861787046 -68.8421011202739 -70.5471258723208 -73.4816471708119 -76.0571549268497 -79.2394485377072 -80.8600823140812 -82.5381036581079 -85.0274434467178 -88.2298341509811 -91.0754863165134 -93.4295387928016 -94.5744520210567 -97.428865581065 -98.8824552873867 -100.393740502972 -103.203133330813 -106.181961865305 -108.607684115738 -110.42986572921 -112.235205259654 -114.462341115425 -120.35704160717 -123.069451811631 -125.371596809235 -127.026945425321 -129.896346351474 -133.96807666561 -137.593884856134 -143.816016702555 -145.065927465519 -146.539747665019 -149.468997534683 -152.598654875871 -154.913701329892 -156.718690775336 -158.700335772242 -161.609226008782 -164.797342565774 -167.418471059309 -171.666148339081 -172.946474145235 -175.146983792757 -178.101520693119 -180.824455915383 -182.618082822647 -183.766131566924 -186.281121485152 -189.278815828888 -191.901571133989 -194.001886638451 -195.474285245161 -198.887631786837 -201.237434851539 -202.365053314277 -204.794460268212 -209.072404967528 -211.906714993174 -213.867853591984 -214.995992582464 -217.274340097619 -222.317437107289 -225.059764953129 -227.33425233634 -229.004688910678 -230.760413184846 -233.327608391695 -236.546429637486 -239.079785027425 -240.337724904369 -242.305905461696 -244.298769262945 -247.265068078931 -254.804647792489 -257.311268236447 -259.042423552748 -261.757375912796 -264.923509390661 -1.29521451748185 -7.44575418964578 -10.0748575650188 -16.1230013036441 -19.4877244213907 -21.1967359516245 -24.4594925383609 -26.3120949876751 -28.5012313604591 -31.298218226684 -35.4375573576241 -38.2836853432748 -41.317947154725 -42.9112042973167 -45.6946269970001 -49.0180647426175 -52.936141903052 -55.4107251730763 -57.1316218340866 -59.3888715214993 -61.8850362534718 -65.2465270559522 -67.5424206502457 -68.8397233442061 -70.5446684030495 -73.4801631866198 -76.0537890178894 -79.2342788985161 -80.8575395704229 -82.535951746878 -85.0258653998802 -88.2273750492812 -91.0729917997061 -93.4269894700604 -94.5718953163723 -97.4271484303189 -98.87980837204 -100.391178722727 -103.200121261673 -106.178872215107 -108.604907048775 -110.427093590633 -112.232285314338 -114.459427604715 -120.366211929182 -123.078277427506 -125.380481970768 -127.035640923995 -129.906081917285 -133.976788992297 -137.602775125205 -143.832034504427 -145.082041377895 -146.555622907262 -149.485075203571 -152.615183710891 -154.930028028945 -156.735037510034 -158.71704892184 -161.624984526589 -164.812903348456 -167.434471089951 -171.682265455004 -172.962594311493 -175.162806381646 -178.119155742421 -180.842170403753 -182.635779959087 -183.783895015694 -186.299083751539 -189.296403843105 -191.919554744291 -194.019887340545 -195.492285653283 -198.903076611671 -201.253946959351 -202.382810529683 -204.811494693289 -209.089559791438 -211.923812103358 -213.884952763619 -215.013015599108 -217.290673675392 -222.345915296863 -225.088132634816 -227.362553446707 -229.033000875626 -230.788487758147 -233.35405105914 -236.57302001984 -239.106378936135 -240.364316299334 -242.331892826107 -244.324603616942 -247.290762949851 -254.866559691609 -257.374725620646 -259.105925696228 -261.820947453117 -264.987991573451 -1.29521631176252 -7.44536607801998 -10.0726138633865 -16.1650638354284 -19.5283976029305 -21.2374067763935 -24.5001290271077 -26.3537592089651 -28.5424751656436 -31.3383451356033 -35.47826399294 -38.3243849598927 -41.3584816942546 -42.9517291566813 -45.7358633685729 -49.0593094862161 -52.9807756298559 -55.4558782616802 -57.1737246635051 -59.4315005975244 -61.9275946474785 -65.2898812852079 -67.5857659630567 -68.8830808421476 -70.5883507291154 -73.5214318508038 -76.09749166071 -79.2765002494316 -80.8987941853433 -82.5769987782584 -85.0655239143993 -88.2678209267182 -91.1134709621791 -93.4674626638669 -94.6123689081693 -97.4662874937089 -98.9193162241629 -100.430967453953 -103.239395143546 -106.217356994158 -108.643085414446 -110.465361178423 -112.270422766365 -114.497960218049 -120.394351911836 -123.106528351007 -125.408670862254 -127.063728719898 -129.932809074864 -134.006156374965 -137.63108331052 -143.857428673711 -145.107455599274 -146.580937492101 -149.510893327849 -152.641088412254 -154.956126952498 -156.761134836744 -158.743189387315 -161.652372526044 -164.84113938802 -167.462227957821 -171.710106340261 -172.990453232581 -175.190587556262 -178.145700715783 -180.868827448431 -182.662457807324 -183.810548477262 -186.326780145063 -189.322789439174 -191.945473699045 -194.045793999437 -195.51819179537 -198.929878681942 -201.280526028855 -202.408627788185 -204.837754566097 -209.114518278348 -211.948763633612 -213.90995020977 -215.037776359063 -217.316376389937 -222.37513904547 -225.117455856297 -227.39189654566 -229.062308882608 -230.817904263299 -233.382463115793 -236.601207160609 -239.13456424654 -240.392509693766 -242.360621067061 -244.35414542211 -247.319668908287 -254.896645067655 -257.403929248726 -259.135101160603 -261.849769520369 -265.016120219276 -1.29521195184259 -7.4457021172227 -10.08294059149 -16.155627634012 -19.5179900872194 -21.2269650243102 -24.4889760484661 -26.3423605100455 -28.5312328228426 -31.3266163356238 -35.4673486341922 -38.3134791248386 -41.347634471774 -42.9408951042533 -45.7230671840399 -49.0458113304861 -52.9658758362837 -55.4406378935753 -57.1592697697743 -59.4183924771367 -61.9183606410719 -65.2781470288174 -67.5740472596133 -68.8713673256294 -70.5765560631184 -73.5108393121342 -76.0890660724893 -79.2704919283428 -80.8923495384156 -82.5705455231135 -85.0587152768039 -88.2604691083963 -91.1062340857892 -93.4601946741998 -94.6051100712162 -97.4597103452918 -98.9130856477826 -100.424443369826 -103.231614464589 -106.210087662482 -108.635844771846 -110.458022162964 -112.26352731966 -114.490913608382 -120.387604209323 -123.099826611206 -125.401975231151 -127.05734370973 -129.927001346175 -133.997188447578 -137.621651471531 -143.850094120116 -145.10016349678 -146.573469622743 -149.503262001546 -152.632274497319 -154.947188974658 -156.752196618155 -158.734093431101 -161.642512334697 -164.831056568103 -167.452725769724 -171.700580040294 -172.980903882655 -175.181065613824 -178.136981736818 -180.860384347383 -182.653938223192 -183.801939748986 -186.318606394497 -189.315310049663 -191.937844340002 -194.038167448165 -195.51056277652 -198.919794698365 -201.270336334978 -202.399550268116 -204.828437587047 -209.10450267072 -211.938452504014 -213.899604054436 -215.027512439974 -217.305281076675 -222.353152762953 -225.095490509711 -227.36994838423 -229.040368583497 -230.796014690685 -233.362346431941 -236.580789530448 -239.114201748225 -240.372143242701 -242.340267145656 -244.333932717551 -247.299927069682 -254.826778424374 -257.332167398228 -259.063320563261 -261.778105147465 -264.945019096613 -1.29521626371994 -7.44489445627583 -10.0765460232416 -16.100610708187 -19.4637689751798 -21.1727798118454 -24.4357168637265 -26.2884252202708 -28.4771194632899 -31.2735668721585 -35.4133844917997 -38.2594885295386 -41.293697801122 -42.8869528802781 -45.670622931166 -48.9934109151072 -52.9118507762971 -55.38693772121 -57.1070868266998 -59.3659068578967 -61.8618721430668 -65.2254712351451 -67.5213070397643 -68.8186299252741 -70.5237031086802 -73.4580225140558 -76.0328019162265 -79.2149504834107 -80.8366246100228 -82.5145904829075 -85.0040327665849 -88.2055470777305 -91.0511800332726 -93.4051305467292 -94.550032519941 -97.4051480140494 -98.8580313551023 -100.369447156641 -103.17733734107 -106.15582796472 -108.581555353685 -110.403724234048 -112.209531426398 -114.437145558207 -120.335903835323 -123.048211875115 -125.350323257401 -127.005538404322 -129.875120323368 -133.947128742151 -137.572011447376 -143.798640119877 -145.048622603037 -146.522504512778 -149.451503252594 -152.580958345639 -154.895825436056 -156.700823692388 -158.683004784739 -161.591583979048 -164.77947170013 -167.401316102831 -171.64955116638 -172.929879321274 -175.130036819681 -178.087261643583 -180.810199424203 -182.603814254376 -183.751887593616 -186.267083848887 -189.263934168709 -191.887035773367 -193.987367372366 -195.459765919785 -198.870113664159 -201.220992762372 -202.350112137591 -204.779851510704 -209.056501918264 -211.890655694517 -213.85179825321 -214.979638136835 -217.258348509941 -222.318449172525 -225.060698563905 -227.335116372031 -229.00557102427 -230.761088601551 -233.327863143466 -236.546455434219 -239.079824543839 -240.337770154428 -242.306118095536 -244.299391059303 -247.265995746614 -254.781605499409 -257.287431294266 -259.018608563893 -261.732977081649 -264.901223138279 -1.29521955557485 -7.4450048952587 -10.0697442580611 -16.1241999832699 -19.4891226631404 -21.1980075310502 -24.4617935678218 -26.3134456407144 -28.5024201214704 -31.2982182895617 -35.4396649803666 -38.2858656267305 -41.3200078309849 -42.9132752509209 -45.6967869412563 -49.01893360042 -52.936864191688 -55.4116883728995 -57.1309922564244 -59.3892774641462 -61.8865495116408 -65.2504241601662 -67.5463848621737 -68.8436948752118 -70.5489616336814 -73.4828163966864 -76.0563143594806 -79.2369161732352 -80.8597979679922 -82.5380569701224 -85.0279681128953 -88.2302626365063 -91.0759382573333 -93.4299109487734 -94.5748218640291 -97.4296330330892 -98.8827506624267 -100.394115264572 -103.203855915486 -106.182275866883 -108.608023364752 -110.430346513454 -112.235726181815 -114.462446567117 -120.365568700107 -123.077904637969 -125.380027573431 -127.034837754701 -129.90433978673 -133.976378447117 -137.601064362542 -143.827810551519 -145.077835227651 -146.551453025702 -149.480785162482 -152.61042474936 -154.925309277938 -156.730323629987 -158.71206537299 -161.621647018219 -164.809326007877 -167.430420355459 -171.67817484984 -172.958504600003 -175.158869727284 -178.114954604758 -180.837650507381 -182.631295518907 -183.779357317608 -186.294639122553 -189.291765145799 -191.914403691804 -194.014738788884 -195.487140553193 -198.896677878677 -201.247052713404 -202.375670167965 -204.804724803256 -209.082537090317 -211.916605635736 -213.877735777328 -215.005513173451 -217.284534800253 -222.335672004169 -225.077982875567 -227.35242770005 -229.022876848186 -230.778526478981 -233.3455041643 -236.564089342871 -239.097532446355 -240.355477018921 -242.323432917531 -244.316210807492 -247.282396401946 -254.824963060069 -257.330918804292 -259.06207746619 -261.776868813759 -264.948310308949 -1.2952175756204 -7.44517748643373 -10.0675602538158 -16.1112811959901 -19.4720158928759 -21.1808807073808 -24.4439452897075 -26.2980372775885 -28.4867366537067 -31.2833605919909 -35.4223676743152 -38.2684291046632 -41.3026576770215 -42.8959195965385 -45.6789171721117 -49.0018683406969 -52.9208966716212 -55.3953708626299 -57.1141094617623 -59.371873105061 -61.868795843306 -65.232162164792 -67.5280631990028 -68.82539175489 -70.5308601190064 -73.4637575726597 -76.0374661087111 -79.2171230312235 -80.8388362955532 -82.5169707214091 -85.0060137502795 -88.2075942392479 -91.0538353084677 -93.4078867077972 -94.5527917789961 -97.4080853931105 -98.8606025609899 -100.372075513808 -103.181210552636 -106.159871854916 -108.585666933042 -110.407853948145 -112.213424443865 -114.440833352053 -120.349464319232 -123.061473025482 -125.363569470854 -127.019089491008 -129.887573840139 -133.958923449809 -137.583832159301 -143.803705064483 -145.053681044073 -146.52759167538 -149.455743568202 -152.586705724313 -154.901557875644 -156.706559537698 -158.688380314779 -161.597685815247 -164.786745683461 -167.408222607685 -171.65591833812 -172.936238422051 -175.136245395783 -178.0929964835 -180.815729255587 -182.609361740568 -183.757460892254 -186.273403592013 -189.270343031035 -191.893513728183 -193.993840901009 -195.466225741636 -198.876308264174 -201.226972833791 -202.35605887403 -204.785228731116 -209.066648770271 -211.900541602234 -213.861646413614 -214.989656676964 -217.268288062251 -222.315022028291 -225.057304600111 -227.331695110245 -229.002154447944 -230.757910795095 -233.323377000162 -236.541322109194 -239.074713896223 -240.33265545281 -242.300646610348 -244.294682040148 -247.260042390503 -254.798044640089 -257.304061245694 -259.035235307542 -261.749782359644 -264.918554598448 -1.29521644190506 -7.44625262835229 -10.0750738577653 -16.1639382043398 -19.5238534140557 -21.2326038031206 -24.4950253061564 -26.3486970737181 -28.5375693643158 -31.332814805647 -35.4719465284327 -38.3180268210688 -41.3522903434964 -42.9455544253469 -45.729313514895 -49.0521766782101 -52.9717341834404 -55.4469342710005 -57.164442218626 -59.4233369118914 -61.9208622485189 -65.2852229273765 -67.5810810165534 -68.8784045028544 -70.5833341342385 -73.5177681681668 -76.0936281424088 -79.2751764386495 -80.8969121592514 -82.575127472101 -85.0633368484728 -88.2665820590185 -91.1123293574519 -93.4663245704204 -94.6112378921963 -97.4657960777909 -98.9184895270976 -100.429939832825 -103.238465145974 -106.216960733236 -108.642760643824 -110.46491945664 -112.270466659854 -114.498046269191 -120.400804321267 -123.112335767128 -125.414444324691 -127.069987262177 -129.939221338175 -134.009954841528 -137.635032653244 -143.859796767631 -145.109817918235 -146.583402439338 -149.51291257405 -152.642595988017 -154.957419322802 -156.762425535834 -158.74439177801 -161.652792939006 -164.840785537627 -167.46254552948 -171.710575660935 -172.990905053939 -175.190991427407 -178.148630225088 -180.872085314093 -182.665679395198 -183.813892834164 -186.329483089295 -189.326919566131 -191.949650059659 -194.04995583352 -195.522375243875 -198.931699268229 -201.282346252842 -202.411524944271 -204.840391525641 -209.114574518507 -211.948799643694 -213.909981415919 -215.037901207929 -217.316565985736 -222.370958822667 -225.113366762519 -227.387779624001 -229.058201399163 -230.813793692572 -233.380195792337 -236.598164977882 -239.131642401277 -240.389591887875 -242.357691428769 -244.351677174525 -247.317581230118 -254.872065976658 -257.379638788085 -259.110793541764 -261.825258027802 -264.995571783628 -1.29520807828116 -7.44556321899802 -10.0759004331115 -16.1150446703978 -19.4758048860436 -21.1847318940533 -24.4483472614347 -26.3011543229339 -28.4898132405848 -31.2870561285205 -35.4280393592526 -38.2740254094169 -41.3082794352222 -42.9015239290001 -45.6845069618119 -49.0060582808489 -52.926662813507 -55.4015511542658 -57.1193046759109 -59.3774372730294 -61.8737897712698 -65.2379943176855 -67.5338804985738 -68.8311892886535 -70.5360473908943 -73.4693001567474 -76.0443726597323 -79.2250509629592 -80.8463435831159 -82.524608265906 -85.013420953284 -88.2159058047584 -91.0614986122845 -93.4154822298217 -94.5603984814286 -97.4143481163654 -98.8676788720712 -100.379114408731 -103.187798301333 -106.167300358703 -108.593028183286 -110.415285784653 -112.220540150922 -114.447700674225 -120.348024864234 -123.060568732546 -125.362737161799 -127.017779440611 -129.886827741564 -133.959480441197 -137.584636812085 -143.809920493461 -145.059978285098 -146.533578761074 -149.465231862586 -152.593252326405 -154.908281297546 -156.713289745687 -158.695208710064 -161.604173975368 -164.793090718976 -167.41442325159 -171.662380358466 -172.942710374281 -175.142397315729 -178.098205388688 -180.820970014027 -182.614599703844 -183.762677417269 -186.278183493692 -189.274158856347 -191.897299605447 -193.997621602026 -195.470017864331 -198.87914187412 -201.23005212419 -202.359341278888 -204.788134594111 -209.068857490898 -211.902894242229 -213.864125633827 -214.992017528224 -217.269863508297 -222.322801089106 -225.065113136225 -227.33957408374 -229.010026859623 -230.765607080181 -233.331122904227 -236.550145754767 -239.083558070827 -240.341494313559 -242.309272024678 -244.302715083658 -247.269244299141 -254.809731886292 -257.3141550132 -259.045336980604 -261.759884362068 -264.928227099303 -1.29521184806216 -7.44576645020097 -10.0845506117138 -16.1331292493402 -19.4964113373373 -21.2054162785182 -24.4681182303119 -26.3215558065402 -28.510446302806 -31.3061882769157 -35.4487383513085 -38.2947066255724 -41.3289452811333 -42.9221993231905 -45.7060707845852 -49.0298179677336 -52.9489446577451 -55.423414837672 -57.1442698823696 -59.4024271136088 -61.8983776917447 -65.2645331067044 -67.5604218865502 -68.8577292295893 -70.5629774324334 -73.49712170101 -76.0727766518203 -79.2523449925803 -80.8741495116442 -82.5523509165752 -85.0415409204648 -88.2437010273872 -91.0894025873564 -93.443452091633 -94.5883590766447 -97.4431744874956 -98.8968533678461 -100.408248025706 -103.215621126698 -106.194363718439 -108.620151054595 -110.442308711789 -112.247768533622 -114.474427432952 -120.360362161763 -123.072874884073 -125.375101995453 -127.030483842051 -129.899963674847 -133.971464070187 -137.595934163871 -143.825575782293 -145.075515947449 -146.549521617998 -149.479140297782 -152.609504165389 -154.924619466075 -156.729620901762 -158.711665939308 -161.620761154137 -164.807922450974 -167.429456500385 -171.677627992123 -172.957954551034 -175.158315763903 -178.114612011124 -180.837726692699 -182.631313959366 -183.779324641014 -186.294548347507 -189.291515734698 -191.9143657127 -194.014707640662 -195.487100606041 -198.896857315374 -201.247484289109 -202.37710548784 -204.806195981192 -209.081019975665 -211.915188283109 -213.876381362973 -215.004294553643 -217.282644448052 -222.332327424859 -225.074560223829 -227.349017437583 -229.019471284541 -230.775097927018 -233.34123149192 -236.560569232218 -239.094003087708 -240.351946823004 -242.320100573087 -244.313852608131 -247.278824373844 -254.791691346307 -257.294218427056 -259.025363886665 -261.740074699444 -264.908485850758 -1.29521412438852 -7.44489600555462 -10.0616264668242 -16.0994048432186 -19.4636034352016 -21.1725578717799 -24.4353872450809 -26.287749854053 -28.4767408629189 -31.2734477150971 -35.4122135093288 -38.2582356370332 -41.2925371092016 -42.8858047871229 -45.6695703221058 -48.9919611416057 -52.910915817126 -55.3856470300041 -57.1062757990996 -59.364644605092 -61.8628377704364 -65.2244874556744 -67.5203932916188 -68.817717320362 -70.5229807663431 -73.4570792096072 -76.0304176568503 -79.2119109118025 -80.8339660923366 -82.5122180713615 -85.0012961160365 -88.2037716784131 -91.0493518377843 -93.4033836077091 -94.5482989799133 -97.402842706905 -98.8559256288974 -100.367371466495 -103.175095890835 -106.154167385957 -108.579874065853 -110.402106850687 -112.207738895943 -114.434408996994 -120.350691412459 -123.062758977531 -125.364900430446 -127.020316843184 -129.890017815931 -133.960431105422 -137.584287264793 -143.808982163634 -145.058969399475 -146.532771944784 -149.462722609709 -152.59209033193 -154.907127548368 -156.71213226452 -158.694041187992 -161.603588224912 -164.792108280917 -167.413396710468 -171.661551288123 -172.94187032447 -175.141819930043 -178.097823949534 -180.821332559908 -182.6149579692 -183.76300663829 -186.277999179946 -189.2747068138 -191.897756806336 -193.998116708879 -195.470517073307 -198.880847951817 -201.231305264992 -202.359774802653 -204.78885582554 -209.067405829604 -211.90138294732 -213.862527931395 -214.990549866135 -217.267871693473 -222.327900281712 -225.070269269749 -227.344683901564 -229.015140568453 -230.770733730731 -233.336707559883 -236.555841312754 -239.089188429592 -240.347129377547 -242.314880341166 -244.30819294044 -247.273862183111 -254.813799896969 -257.320904770369 -259.052072564873 -261.766941546707 -264.937404843391 -1.29521057651122 -7.4448879039561 -10.0654463076548 -16.0940826442014 -19.4592444542918 -21.1681892458817 -24.4316819102478 -26.2850425185986 -28.4740848697543 -31.2712560205513 -35.4119862418222 -38.2582261581973 -41.2925328646954 -42.8858032192321 -45.6686107599178 -48.9910749113913 -52.9067454759754 -55.3812352165991 -57.1033158058279 -59.3611842717566 -61.8585759203233 -65.2194675921333 -67.5153111530753 -68.8126304482894 -70.5178122469537 -73.4509494793285 -76.0246437178586 -79.205216805461 -80.8269095327942 -82.5051331849312 -84.9953499881009 -88.1981655703873 -91.0438766489313 -93.3979025844932 -94.5428214137109 -97.3966967373363 -98.8499055104128 -100.361400098303 -103.170834286215 -106.149122553717 -108.574845793018 -110.396997844062 -112.20250871704 -114.429547931674 -120.338418409703 -123.05056932674 -125.352674889671 -127.007693554095 -129.876319002813 -133.947042198401 -137.571961371369 -143.793844169019 -145.043882398044 -146.517476532896 -149.446186947247 -152.576425740431 -154.891333339882 -156.696333694367 -158.678105705034 -161.587278561373 -164.776840661841 -167.398289049921 -171.646279013135 -172.926602791209 -175.12702415193 -178.082460980141 -180.805708604036 -182.599364098882 -183.747293489754 -186.263024075442 -189.259234033938 -191.882397756767 -193.982728251171 -195.455120594377 -198.864151136185 -201.214899503973 -202.344033778055 -204.772861035885 -209.046984762778 -211.882903865666 -213.844040909386 -214.972038741164 -217.250568291282 -222.309388162253 -225.051799640198 -227.326266398736 -228.99670542063 -230.752544732045 -233.318961901053 -236.536863165854 -239.070277355737 -240.328219673733 -242.296010974695 -244.289365451459 -247.256583527756 -254.76147987282 -257.264626159242 -258.995809355071 -261.710866983234 -264.878228836304 -1.29521615308672 -7.446308656541 -10.0569522162712 -16.0906211937349 -19.4493702106018 -21.1582174527046 -24.4215918438737 -26.2733336898669 -28.4622496274733 -31.2583325724085 -35.3981398276796 -38.2442116446998 -41.2785283506836 -42.8717769903907 -45.6559468932693 -48.9778524434615 -52.8954534920245 -55.3698892950074 -57.090558931505 -59.3484109187539 -61.8445506908658 -65.2093841937408 -67.5052551986405 -68.8025713921137 -70.5077608390199 -73.4426470818339 -76.0181338658226 -79.197304576064 -80.8185211734418 -82.4965952036696 -84.9840741166586 -88.1868381047754 -91.0324925313504 -93.3864444579149 -94.5313555677556 -97.3851449307408 -98.8386752894937 -100.350025728981 -103.157736829245 -106.13595277516 -108.561698149512 -110.383861864814 -112.189366349119 -114.416602780134 -120.318102436051 -123.030515879239 -125.332643290963 -126.987754446253 -129.855248371706 -133.927853654977 -137.552336184909 -143.776991682472 -145.027081200064 -146.500458960515 -149.43018580355 -152.56110820367 -154.876014558179 -156.681128330619 -158.662831699862 -161.572624657563 -164.762077481523 -167.383622411349 -171.631139638234 -172.911476804139 -175.11167087632 -178.065760203401 -180.788758591975 -182.582394756831 -183.730416300936 -186.246289212947 -189.242696786359 -191.866012417101 -193.966333427615 -195.438732682442 -198.847099254099 -201.197869667518 -202.327235140567 -204.757127660567 -209.033867613617 -211.868238122884 -213.829369877065 -214.957277783131 -217.236526940756 -222.278559764139 -225.020712342431 -227.295094633641 -228.965522841004 -230.721386906099 -233.287757510071 -236.506323857238 -239.039725756879 -240.297667400365 -242.265218819681 -244.258871778414 -247.225555720627 -254.747161696474 -257.252695937067 -258.983861437795 -261.698725827701 -264.867954755886 -1.29521329473229 -7.44594674006876 -10.0617931997754 -16.129131804285 -19.4915588955314 -21.2004240521394 -24.4630551099766 -26.3163920663737 -28.5053707388917 -31.3020803428719 -35.441326193445 -38.2873729367327 -41.3216578490954 -42.9149117157534 -45.697818102724 -49.0209464511629 -52.9388746982813 -55.4135928304723 -57.1314082381 -59.3892101146158 -61.8861573421057 -65.249987069321 -67.5459215593089 -68.8432328959624 -70.5481380760772 -73.4831211762443 -76.0601916706413 -79.2413473401323 -80.8630507142281 -82.5411568245231 -85.0302407468128 -88.2325792285661 -91.0782937035057 -93.43233444555 -94.5772475412967 -97.4320453906225 -98.8849629889239 -100.396345648435 -103.204974808444 -106.182051576491 -108.607824983378 -110.430043620996 -112.235597512527 -114.463223865008 -120.360070082515 -123.0718528393 -125.374032304969 -127.029609853917 -129.898792864531 -133.969712923274 -137.594982908219 -143.820790581641 -145.070790418771 -146.544569290626 -149.472876420362 -152.603015051656 -154.918248523804 -156.723257454626 -158.704726429371 -161.614250788099 -164.803103545406 -167.424602327834 -171.6727911549 -172.953120564037 -175.153515052876 -178.10894769489 -180.831928448219 -182.625564371798 -183.773599014689 -186.288898509245 -189.285761961546 -191.908938564443 -194.009264132286 -195.481659304738 -198.890356745425 -201.241032176579 -202.37122357665 -204.800448201357 -209.070803032417 -211.90529627848 -213.866443211554 -214.994361298776 -217.271864866117 -222.322635110489 -225.064919649874 -227.33935336643 -229.009811241743 -230.765593090246 -233.331061970867 -236.549937041456 -239.083330721597 -240.341273974439 -242.309059185883 -244.302591904011 -247.268642953668 -254.833555944914 -257.338531694247 -259.069701760989 -261.784406492728 -264.952975892518 -1.295216339749 -7.44636771803832 -10.0853022790467 -16.1377128501107 -19.4993720009625 -21.2083145277873 -24.4704292664257 -26.3237735675704 -28.5122873296141 -31.3082402688424 -35.4490843262604 -38.2951804105071 -41.3294679631948 -42.9227480367653 -45.7054367498902 -49.0272359152923 -52.9440560359323 -55.4184703097255 -57.1381210288295 -59.3955463898409 -61.8920405873766 -65.2557932715082 -67.5517539101741 -68.849061167793 -70.5540248567452 -73.4875114999523 -76.0644518756147 -79.2427538120571 -80.864005423125 -82.5422812568587 -85.0321782350639 -88.2348963766682 -91.0806870194272 -93.434620422941 -94.5795308785919 -97.4339295943976 -98.8875638532291 -100.39904786201 -103.208083641614 -106.18668852933 -108.612516863996 -110.43472243461 -112.240231187303 -114.467899517381 -120.356722991195 -123.069205308889 -125.371388940795 -127.026842908612 -129.896328940765 -133.967127662702 -137.590688560621 -143.817623745019 -145.067632128036 -146.541301934489 -149.470318856181 -152.599892483063 -154.914901769048 -156.719902556917 -158.702002422202 -161.611903988928 -164.799208951353 -167.4205192449 -171.6684155182 -172.948737957419 -175.149657629196 -178.105033223482 -180.828282585936 -182.621945231979 -183.76999118927 -186.28569267946 -189.28444595766 -191.906516458977 -194.006856794364 -195.47925247285 -198.89240927602 -201.2424636184 -202.370980593679 -204.799681208602 -209.079318062035 -211.913713211506 -213.874857606591 -215.002905040406 -217.281522545354 -222.326120900491 -225.068489697706 -227.342968609763 -229.013379293819 -230.769091028923 -233.334036831246 -236.553201158648 -239.086569749445 -240.344509935117 -242.312461549663 -244.305567121982 -247.271487826989 -254.815188825373 -257.322399116042 -259.053576355002 -261.768225177168 -264.939584910807 -1.29521814469269 -7.44512291904444 -10.0855307324919 -16.1529034903754 -19.5153415113368 -21.2243316648123 -24.4878354709524 -26.3399349060682 -28.5286239669702 -31.325082920682 -35.4647522187758 -38.3109158054825 -41.345108331682 -42.9383547488519 -45.7224667638497 -49.0448585883573 -52.9642069344978 -55.4394055049821 -57.1570716670739 -59.41638848591 -61.9148059473881 -65.2743950527803 -67.5702307974958 -68.8675442273332 -70.5729243773414 -73.5056747815197 -76.0811891036683 -79.2636718356491 -80.8854503123279 -82.5636884524504 -85.0537379384736 -88.2564625329132 -91.1021853737543 -93.4561176371132 -94.601028442196 -97.4551535048852 -98.9085554627402 -100.420128086932 -103.2295099062 -106.207461493997 -108.633501869566 -110.455703377144 -112.261445909372 -114.488712878982 -120.391503881198 -123.10364012142 -125.405774310743 -127.061156832042 -129.93115582557 -134.003110899129 -137.627259744042 -143.853663606041 -145.103738838423 -146.577200114771 -149.506429112479 -152.63632820989 -154.951185157296 -156.756194653994 -158.738118111355 -161.648169344564 -164.837085211535 -167.458206047972 -171.706067575685 -172.986457663404 -175.186941795438 -178.143637714748 -180.866794143966 -182.660423500034 -183.808278322216 -186.323964394679 -189.321551977535 -191.944107645789 -194.044453547326 -195.516845381061 -198.925803434876 -201.276938132676 -202.406430048633 -204.835992668844 -209.112553970554 -211.947030464638 -213.908142860968 -215.036229316992 -217.314968174636 -222.37370979603 -225.116024604877 -227.390422485577 -229.060867587882 -230.816566743764 -233.381921496715 -236.599707978288 -239.133220636565 -240.391163502082 -242.35909650852 -244.352855738728 -247.320256436168 -254.883659522531 -257.391495809405 -259.122657987004 -261.837497815743 -265.006018820908 -1.29521236282395 -7.44597470954095 -10.087521715085 -16.1231589124994 -19.4859724289658 -21.1948364379896 -24.4570339050114 -26.3093958749572 -28.4983470285024 -31.2955438630491 -35.4340366863122 -38.2802133585272 -41.3143858288537 -42.9076535949792 -45.6908991237363 -49.0138605926105 -52.9314000276332 -55.4059838066596 -57.1243689542493 -59.3826306764398 -61.8784725816334 -65.2432836842276 -67.5391071143578 -68.8364140443217 -70.5418370517516 -73.4750160710039 -76.046616713167 -79.2280491593353 -80.8501628003826 -82.5279678057353 -85.0169830194249 -88.2185682911079 -91.0643898957112 -93.4183822017415 -94.5632962781851 -97.4173509744356 -98.8702417241969 -100.38173517655 -103.192209004219 -106.169909538562 -108.595637701679 -110.417923648159 -112.223233250648 -114.450344090366 -120.353929652966 -123.066215807385 -125.36837210432 -127.023453483382 -129.893620315473 -133.965377008742 -137.590432388434 -143.811866380491 -145.061983922326 -146.53525082321 -149.464729470185 -152.59503933156 -154.909841085455 -156.7148477014 -158.697012487126 -161.604979263384 -164.794893715277 -167.416442289156 -171.664490697216 -172.944822094953 -175.145037642648 -178.100471771627 -180.823592613755 -182.617236182646 -183.765262698477 -186.280329659985 -189.278219411289 -191.900656518654 -194.000973805559 -195.47338178852 -198.884465094095 -201.234819449951 -202.363254090942 -204.792725393726 -209.073705634364 -211.907817963046 -213.868959237611 -214.997043970104 -217.2756355941 -222.325746274399 -225.06802955501 -227.342524442114 -229.012945669297 -230.768525404062 -233.334686695778 -236.553928333647 -239.087319137585 -240.345259054906 -242.313406179071 -244.306484425446 -247.271567054955 -254.805742768663 -257.309563613517 -259.040721279998 -261.755634630534 -264.921772151655 -1.29521657807727 -7.44623416459486 -10.0814235850295 -16.1461007449676 -19.5073534109673 -21.2162387325355 -24.4798673749843 -26.3326871468858 -28.521625299178 -31.3191293497977 -35.458186204472 -38.3042056662676 -41.3384155238238 -42.9316672481533 -45.7160412129624 -49.038293298886 -52.9582011896333 -55.4329346697184 -57.1508510535798 -59.4097384162309 -61.9081165163935 -65.2693628741688 -67.5651894527408 -68.8625025259085 -70.5676863739471 -73.5014865471276 -76.0778853998028 -79.2583309976636 -80.8807015444576 -82.5589391416368 -85.0478744725011 -88.250234885246 -91.0957666582613 -93.4497336567912 -94.594643281235 -97.4487213204336 -98.9022215375329 -100.413742389103 -103.223593282409 -106.201171780753 -108.626948239498 -110.449082802211 -112.254229625721 -114.481320733224 -120.380793351727 -123.093357542139 -125.395614718379 -127.050548145797 -129.92032805186 -133.995121880795 -137.618616147027 -143.842584769254 -145.092570148477 -146.566298079867 -149.494763405665 -152.625712033242 -154.940584379738 -156.74559237399 -158.727264930377 -161.637651428182 -164.82610072168 -167.448069224474 -171.69587317169 -172.976191939775 -175.176436407613 -178.132592898208 -180.855768720173 -182.649385272366 -183.797494259257 -186.312468710829 -189.308967034398 -191.932518541873 -194.032817772437 -195.505214009524 -198.915425184848 -201.265864984458 -202.394724414519 -204.823082864654 -209.102308733708 -211.936207493609 -213.897336536321 -215.025303308464 -217.303849014392 -222.350669041279 -225.092957637693 -227.367364179673 -229.037809665611 -230.793579225351 -233.361125715829 -236.579720763737 -239.113127958271 -240.371072558874 -242.338602523481 -244.331971548788 -247.299158159048 -254.828371468877 -257.333312079781 -259.064460835843 -261.779220579933 -264.943510101918 -1.29521168471318 -7.44558517595559 -10.0639943086375 -16.0730883411492 -19.4373842661247 -21.1463252112636 -24.4083518065222 -26.2618293582071 -28.450724424249 -31.2470767816287 -35.3861733162064 -38.2322461437627 -41.2665448927575 -42.8598003354243 -45.6430248330475 -48.9659909338666 -52.8831798505079 -55.3575880297365 -57.0764020131447 -59.3349331472194 -61.8346454368447 -65.1951884384194 -67.4910756605215 -68.7884034931297 -70.493489935286 -73.4268469792291 -76.0030401243895 -79.1846917556738 -80.8061627245676 -82.484517980061 -84.9732823689786 -88.1757438890888 -91.0213610712599 -93.3753285515507 -94.5202332942418 -97.3751447480191 -98.8275777667438 -100.338943959637 -103.146603029191 -106.125115131711 -108.551322427654 -110.373488008642 -112.179266189037 -114.406560446998 -120.297547026493 -123.009960016713 -125.312101439345 -126.967360953194 -129.836956574369 -133.909240828122 -137.534590290779 -143.759709473502 -145.009741119285 -146.483208408259 -149.412290904672 -152.5426269315 -154.857432611486 -156.662701394836 -158.644441447985 -161.554200323474 -164.74313642825 -167.364480207855 -171.612365124724 -172.892686079997 -175.09330189994 -178.049270910386 -180.772738700217 -182.566360946886 -183.714481117705 -186.229514218208 -189.226134390626 -191.848905010312 -193.949246319261 -195.421632222896 -198.831936044857 -201.182078505831 -202.31024602312 -204.739643638227 -209.021097590639 -211.854844220682 -213.816029881677 -214.94387010579 -217.222714261566 -222.266319251726 -225.008641932101 -227.283090194033 -228.953534386609 -230.709169991003 -233.276118107178 -236.495433344126 -239.02879312123 -240.2867390457 -242.25455490335 -244.248328475852 -247.215350090883 -254.742953240212 -257.248247851992 -258.979404143652 -261.694073548926 -264.864532865272 -1.29521992101671 -7.44606483920523 -10.0708144102318 -16.0933545803351 -19.4557495268632 -21.1646013865543 -24.4276787317484 -26.2805494272444 -28.4695348669499 -31.2661792480148 -35.4046417382572 -38.2507230947134 -41.2848644727365 -42.8781149049858 -45.661066358972 -48.9837667483238 -52.9041323332086 -55.3791712307942 -57.0993289682135 -59.3562210935115 -61.8535478625264 -65.2167737893558 -67.5126720841202 -68.8099716243201 -70.5151355753639 -73.4501778594803 -76.0251301963528 -79.2069658554895 -80.8282423348472 -82.5065869314858 -84.9958845372 -88.198527251962 -91.044178966442 -93.3981707444847 -94.5430828739072 -97.3984931420656 -98.8513292820271 -100.362987664702 -103.171463247151 -106.15070200077 -108.576453927897 -110.398650509964 -112.20403531065 -114.431727854355 -120.334521551624 -123.047119181605 -125.349246006668 -127.004561949984 -129.873112062353 -133.944362491693 -137.569009695115 -143.798411521368 -145.048445722698 -146.52199023511 -149.451336448644 -152.581760060942 -154.896796163188 -156.701786597536 -158.683869143309 -161.593035006071 -164.781258289725 -167.402962460126 -171.651080174197 -172.931489428369 -175.131916606153 -178.087932129903 -180.811458056719 -182.605092257395 -183.753260790146 -186.269631656988 -189.265789439271 -191.889149097734 -193.989500582049 -195.461891705998 -198.873149125756 -201.224016874044 -202.352387543379 -204.780824307709 -209.05533841684 -211.889764665137 -213.850951249761 -214.978739977281 -217.257833200492 -222.3031971166 -225.045437342329 -227.31985424944 -228.99030078058 -230.746006607666 -233.312922345806 -236.53186706536 -239.065316855421 -240.323252204424 -242.29095665199 -244.284705747714 -247.252046603975 -254.818318112589 -257.324015154811 -259.055170861853 -261.769738426397 -264.937921123939 -1.2952114672146 -7.44490293234213 -10.0799038579257 -16.160738213993 -19.5232437595951 -21.232211630715 -24.4958846141085 -26.3465883143384 -28.5357707666711 -31.3314637261111 -35.4706588389092 -38.3167659240099 -41.3509491664628 -42.9441998190306 -45.7273213854256 -49.0511212407132 -52.9689574490621 -55.4431483383177 -57.1640120654243 -59.4213682439766 -61.9174689213588 -65.282424954573 -67.5783495522258 -68.8756541283179 -70.5811135393108 -73.513610462321 -76.0861495839198 -79.2680239214553 -80.8893653746363 -82.5675822051804 -85.0578407926441 -88.2597230951974 -91.1053820039593 -93.459385848225 -94.6043013296581 -97.4588006781283 -98.9123043002495 -100.423786608905 -103.232384729095 -106.212263356413 -108.63807946008 -110.46021562415 -112.266180155035 -114.493484469782 -120.393061102618 -123.105491864912 -125.407747334278 -127.062841621184 -129.931612224094 -134.00359922701 -137.62727188615 -143.850315966429 -145.100344735379 -146.57382279996 -149.50368388368 -152.63363460658 -154.948467409744 -156.753463215974 -158.735530907508 -161.643510678847 -164.833277975895 -167.454310621478 -171.702167026513 -172.982504945011 -175.182637456524 -178.137100970856 -180.860238354509 -182.653887213142 -183.801989943923 -186.318030070067 -189.313777969949 -191.936969253187 -194.037304102685 -195.509704348129 -198.919460627532 -201.270055875005 -202.399400709539 -204.828080291825 -209.103278149769 -211.937580451369 -213.898744749097 -215.026700061925 -217.305748217802 -222.351476393007 -225.093716304178 -227.368175486604 -229.038613688902 -230.794325287378 -233.361360403676 -236.579897463856 -239.113366597952 -240.371307374705 -242.33891744116 -244.332320362134 -247.298100722179 -254.84886714371 -257.354615023674 -259.085785580421 -261.800816486529 -264.970870362349 -1.29521122632069 -7.44600254608917 -10.078016677206 -16.1205676410155 -19.4848516079595 -21.1938080542653 -24.459088252382 -26.3104079781462 -28.4994973341979 -31.295181624963 -35.4355101433552 -38.2815508782391 -41.3158378565234 -42.9090969282902 -45.6920738302991 -49.0148698606249 -52.931928930256 -55.4062370017102 -57.1271959892389 -59.3857525507009 -61.8804802441877 -65.2464360447277 -67.5423173254391 -68.8396336158664 -70.5446791734742 -73.4782761012442 -76.0536087850238 -79.2344780080013 -80.855814812192 -82.5339431470993 -85.0228919525297 -88.224633333497 -91.0703113791368 -93.4243114188958 -94.5692234767278 -97.424391839251 -98.8770403335082 -100.388265387336 -103.196281109323 -106.174292529024 -108.600104985824 -110.422300465265 -112.227716492131 -114.454388660252 -120.365771697432 -123.077794818615 -125.379948167417 -127.035162484823 -129.90282538433 -133.9754201177 -137.599718629561 -143.826064502508 -145.076115743106 -146.549602645056 -149.478708923102 -152.609432592008 -154.924298334657 -156.729307009338 -158.7112874772 -161.620220587075 -164.808270484882 -167.43022466846 -171.677345106859 -172.958469865862 -175.158932536135 -178.113633311911 -180.837007511398 -182.630654234303 -183.778722306498 -186.294470400444 -189.292735923771 -191.915659391706 -194.016008747343 -195.488402817147 -198.899219913072 -201.249623454743 -202.377746180406 -204.80655302406 -209.088042801245 -211.921865419507 -213.883019065941 -215.01095644973 -217.289008360851 -222.342484862903 -225.084815836816 -227.359296007486 -229.029729951912 -230.785356206742 -233.351196273468 -236.569821003391 -239.103250582738 -240.361190751316 -242.32918011004 -244.322509047896 -247.289651215154 -254.83413107697 -257.339585283415 -259.070747762458 -261.785287862669 -264.954168007475 -1.29521433253569 -7.44612450175504 -10.0699319430797 -16.098051861967 -19.4605299818507 -21.1694205732346 -24.4331772152392 -26.2858157194969 -28.4744971697219 -31.2709360793386 -35.4099344792398 -38.2559161036983 -41.2901665445254 -42.8834485837345 -45.6666326089803 -48.9899717468289 -52.9079096950905 -55.382583109598 -57.1011339821968 -59.3580827495213 -61.8533655987218 -65.219997141557 -67.5158968916389 -68.813209386935 -70.5183867532412 -73.4513361646944 -76.0231806695241 -79.2032011414102 -80.8257705770712 -82.5039882232829 -84.9941740978989 -88.1965079205238 -91.042173073274 -93.3961650785603 -94.541069025372 -97.3957441767921 -98.8487247116001 -100.360008080393 -103.168610257209 -106.146943950122 -108.572856474865 -110.395042689214 -112.200878667337 -114.427827508841 -120.320879029001 -123.033433834933 -125.33556999049 -126.990936417199 -129.859326135558 -133.932493020128 -137.556641338427 -143.781518404869 -145.031506261683 -146.505274065332 -149.434221478823 -152.564632958143 -154.879724254636 -156.684720872177 -158.666658569746 -161.575201750371 -164.763408406463 -167.38537295608 -171.633029489272 -172.913552155306 -175.114150542842 -178.069993916261 -180.793059390444 -182.586672167467 -183.734686392022 -186.25044328074 -189.248883513014 -191.87157289086 -193.971910692054 -195.444311907036 -198.853689369694 -201.20447405088 -202.33336637426 -204.762284190133 -209.038898071979 -211.873118788066 -213.834312836176 -214.962282423654 -217.240409019858 -222.279417274554 -225.021675065804 -227.296082137174 -228.966516600746 -230.722280212117 -233.287540173731 -236.505759308124 -239.039168917462 -240.2971109965 -242.265010494168 -244.258744113331 -247.224468777372 -254.797060824003 -257.304804125404 -259.036011271263 -261.751356408748 -264.919663046222 -1.29521284667571 -7.4455696134449 -10.0865133434131 -16.1568843042188 -19.5202952665231 -21.2292340853028 -24.4917649849062 -26.3451387988963 -28.5340811271382 -31.3283989174915 -35.4689352720302 -38.3151609676313 -41.3493923111895 -42.9426527101941 -45.726004880257 -49.0483997952083 -52.96744931 -55.4418071231086 -57.1624591995013 -59.4197686990788 -61.9157406506998 -65.280274619792 -67.5761092146928 -68.8734317803993 -70.5786954309232 -73.5123592285289 -76.0877800671222 -79.2689628141541 -80.8909189243418 -82.5689261387756 -85.0582984500073 -88.2612771363347 -91.1069621407594 -93.4608972653401 -94.6058027034177 -97.4594068102667 -98.913248235698 -100.424709295929 -103.232997185093 -106.211875266287 -108.637524549786 -110.459773922433 -112.265262210212 -114.492111724523 -120.403349243619 -123.115088352361 -125.417181285683 -127.072427671875 -129.941934428516 -134.012970802904 -137.637015334383 -143.864330909018 -145.114331144276 -146.587904390558 -149.516531735221 -152.647115878482 -154.961999680437 -156.766992957758 -158.749005001746 -161.658597265421 -164.846074030407 -167.46769527539 -171.715761664299 -172.996087676705 -175.196355623534 -178.152185404065 -180.874666993896 -182.66830607125 -183.816300716894 -186.331120070309 -189.326697745873 -191.949707209105 -194.050073050836 -195.522472820025 -198.933346668715 -201.28400011578 -202.413361099662 -204.842645948813 -209.116227759714 -211.950356208771 -213.911475972033 -215.039497417098 -217.317026859438 -222.371770408294 -225.114075820979 -227.388533215277 -229.058976075255 -230.814628897783 -233.382283664528 -236.601390836462 -239.134864077159 -240.39280861919 -242.360726685366 -244.353723247332 -247.320060267687 -254.835329712264 -257.339572399696 -259.070750594286 -261.785560348767 -264.953498684385 -1.29521341472966 -7.44525754620645 -10.070602837456 -16.1088502366703 -19.4699129688676 -21.1788342060346 -24.4427148389499 -26.2941097384994 -28.4827426598455 -31.2794470564757 -35.4184175419965 -38.2645277327563 -41.2987123709724 -42.8919583551877 -45.674410922825 -48.9961617418688 -52.9139581115663 -55.3882659690118 -57.1081223368843 -59.365988251211 -61.8628417698164 -65.225534496795 -67.5214005842163 -68.8187007273609 -70.5239489894772 -73.4570225819123 -76.0315868047375 -79.2121184354673 -80.8344146174549 -82.512813340751 -85.0019756603741 -88.2040654889463 -91.0496947789134 -93.40372571567 -94.5486474197437 -97.4035192862091 -98.8567882496427 -100.368221323165 -103.177039339411 -106.155297301183 -108.581066718332 -110.403322475789 -112.20870772883 -114.436123503899 -120.343161159855 -123.055322323578 -125.35742583552 -127.012713546597 -129.882126137389 -133.953038024654 -137.577670931999 -143.796887575227 -145.046930704 -146.520276324744 -149.449279480988 -152.5785767564 -154.893547624886 -156.698707393456 -158.680733243793 -161.59037583372 -164.77908818141 -167.400183922499 -171.647990710352 -172.928330785236 -175.128900521082 -178.083125707813 -180.806296219547 -182.599938448935 -183.747918382636 -186.264078659833 -189.259705485445 -191.882714024344 -193.983067690973 -195.455461484703 -198.86706122801 -201.217673834845 -202.346343489544 -204.77498445726 -209.049085768283 -211.883439397953 -213.844592208427 -214.972562780523 -217.251311527922 -222.305300762631 -225.049074930619 -227.323516022246 -228.9939281249 -230.749488829156 -233.315498094226 -236.534433089432 -239.067823028409 -240.325769237244 -242.293776580727 -244.286727195746 -247.252179250271 -254.809758798062 -257.316475707013 -259.047648440308 -261.762540204225 -264.930815441877 -1.29521760739128 -7.44608966856477 -10.0650474646379 -16.0925928762137 -19.4535845048473 -21.1626169589863 -24.4253105961118 -26.2782232271788 -28.4668256473502 -31.2639106351085 -35.402848163109 -38.2489186409126 -41.2830410947143 -42.8763278689079 -45.6591118440422 -48.9818184771778 -52.9017446123734 -55.376408228644 -57.094234659354 -59.352304154012 -61.8484625735311 -65.211943686737 -67.5077300337801 -68.8050392194968 -70.51028697183 -73.4430838240831 -76.0167603952864 -79.1982819011271 -80.8210505241648 -82.4993646535176 -84.9879942828714 -88.1903658118698 -91.0359884975501 -93.389997901099 -94.5349131200758 -97.3889744427345 -98.8424538240335 -100.353913919411 -103.163510128962 -106.142422068198 -108.568132878417 -110.390302477397 -112.195847276148 -114.423184323736 -120.33297132784 -123.045158403902 -125.347277742934 -127.002652771843 -129.8718658192 -133.944425986167 -137.569164012312 -143.792827894197 -145.042804420991 -146.516518761091 -149.446172180214 -152.576578809724 -154.89148462395 -156.696484922265 -158.67846524492 -161.5885126337 -164.776072433689 -167.397316776436 -171.645094717221 -172.925424960299 -175.12560567915 -178.079680126572 -180.802833617713 -182.596465230085 -183.744555974832 -186.260566744805 -189.256778874168 -191.879723129121 -193.980023519479 -195.452422365046 -198.862710733195 -201.213765589499 -202.342899174699 -204.772594196034 -209.048807667387 -211.882970515986 -213.84414999764 -214.972042641505 -217.249722847256 -222.302143978831 -225.04440959738 -227.318823757533 -228.989257545624 -230.744984003692 -233.311968310596 -236.531407585032 -239.064748657536 -240.322685691392 -242.290480315915 -244.284083574229 -247.251632345472 -254.797260842601 -257.301885503909 -259.033048741686 -261.747746512321 -264.916480223931 -1.29521650445156 -7.44577493337024 -10.0689320372228 -16.131179960579 -19.4931194586935 -21.2021214134264 -24.4657690323145 -26.3177511640038 -28.5067530888354 -31.3023789114716 -35.4425758587883 -38.2886628148436 -41.3229055934508 -42.9161694236701 -45.6989248314528 -49.0212854998573 -52.9386472163096 -55.4130325216343 -57.1294624595236 -59.3859969513114 -61.8818085555547 -65.248971803887 -67.5448360152578 -68.8421489375545 -70.5473617093052 -73.4803722531865 -76.0588588410998 -79.2386968655155 -80.8603146554622 -82.5383330266138 -85.0277670198818 -88.229937157945 -91.0756592759496 -93.4296514789069 -94.574535560591 -97.4294116227866 -98.8822832825036 -100.393560213026 -103.201995015603 -106.181861561759 -108.607600436195 -110.429840959196 -112.235565569414 -114.46269713837 -120.36319300122 -123.074994537446 -125.377265254044 -127.032361559202 -129.901145857098 -133.975369601598 -137.599041771477 -143.824872467877 -145.074915270558 -146.548551675978 -149.477786669514 -152.607495222935 -154.922530266545 -156.727532675179 -158.70927460691 -161.618101530482 -164.807191712922 -167.428924154444 -171.676309215916 -172.956645429378 -175.15712378623 -178.113846820656 -180.836366552319 -182.629924314187 -183.778163116811 -186.29412297208 -189.290500295405 -191.913716592663 -194.01406790771 -195.486455555351 -198.895147265119 -201.245742744254 -202.375208736664 -204.804664645768 -209.080813694125 -211.915065400538 -213.876237837319 -215.004171740047 -217.283171844013 -222.345973435696 -225.089463716104 -227.363870114409 -229.034311522821 -230.78988881734 -233.356725247106 -236.575759971359 -239.109149701904 -240.367089501213 -242.334575126684 -244.328031924164 -247.295244603299 -254.848336665157 -257.353639336436 -259.084798821875 -261.799466655417 -264.962794607287 -1.29521529645913 -7.44459519904752 -10.0677274941067 -16.0758258765349 -19.4423455474478 -21.151283050641 -24.4142137621458 -26.2675054500611 -28.456733455344 -31.2540709960064 -35.3914771465286 -38.2377702484891 -41.2719761010855 -42.8652095272315 -45.648057957219 -48.9701693358955 -52.8896175032144 -55.3645642066663 -57.0823816941593 -59.3408945570984 -61.8376191887461 -65.1985905764012 -67.4944702813515 -68.7917801634166 -70.4969018799919 -73.4304187755996 -76.0041056671259 -79.1843915048979 -80.805445836267 -82.4833738281778 -84.9733965221843 -88.1754842318301 -91.0210858997293 -93.3750928389155 -94.5200131543725 -97.3746954952002 -98.8279923757104 -100.339445086534 -103.148446393205 -106.126568573497 -108.552552744957 -110.374718992827 -112.179947935254 -114.407143982842 -120.318571669333 -123.030972776326 -125.33310458513 -126.988534169997 -129.857942078048 -133.928421842028 -137.55271889818 -143.782718239142 -145.032660918547 -146.506426322344 -149.435749771732 -152.565930830694 -154.880791652677 -156.686029699869 -158.667920979499 -161.576832621812 -164.765978475379 -167.387163621994 -171.634925678936 -172.915264292888 -175.115389142558 -178.072060424596 -180.794876074654 -182.588507028078 -183.736611744726 -186.253104880881 -189.248908165237 -191.872290511454 -193.972614156185 -195.445077536582 -198.855433946832 -201.206257018251 -202.335817939583 -204.764607631006 -209.038800303063 -211.872792637328 -213.833946407926 -214.961976862762 -217.240975645693 -222.29051025224 -225.032863969951 -227.30733241033 -228.977740619345 -230.73341806022 -233.299453788595 -236.518214921898 -239.051609430252 -240.309552564571 -242.277554674114 -244.271435797305 -247.236897787437 -254.790433129049 -257.292363286462 -259.023539534804 -261.73816465839 -264.905836961243 -1.29521650028799 -7.44477296414165 -10.0729770252059 -16.1132902649604 -19.4782670086012 -21.1872060846273 -24.4512964231523 -26.3030781278979 -28.4917191183803 -31.2865944705626 -35.4267919057109 -38.2729153167261 -41.3071513977222 -42.9004152203086 -45.6840214912331 -49.0059497923265 -52.9255494805784 -55.4003220561443 -57.1206301340474 -59.3773595020628 -61.8732551146575 -65.2374123767379 -67.5332809959735 -68.8306034788212 -70.5357307508647 -73.469552758093 -76.0428489023147 -79.2261752460875 -80.8477115139026 -82.5261782943448 -85.0154359468245 -88.2178025881159 -91.0635067448746 -93.4174598661663 -94.5623711056395 -97.4160426833207 -98.8696772329144 -100.381239226877 -103.191128394955 -106.16908721999 -108.594831140093 -110.417037433513 -112.222733325503 -114.449912580386 -120.349864351886 -123.062377350679 -125.364501111816 -127.019570634023 -129.888183219908 -133.957129555339 -137.581662742111 -143.800220187066 -145.050383127545 -146.523455056364 -149.451942630539 -152.581956983655 -154.897054023717 -156.702265365745 -158.684315165306 -161.592296239228 -164.782400935501 -167.40326560581 -171.651010041511 -172.931383902169 -175.131687043214 -178.087507222499 -180.810412906897 -182.604060949626 -183.752084123527 -186.26743564534 -189.26477771723 -191.887707088063 -193.988012422668 -195.460412527747 -198.872224440268 -201.222340277705 -202.350751028813 -204.779087030739 -209.051809224167 -211.886130544541 -213.847270068084 -214.975197419939 -217.253002903051 -222.301980028455 -225.044694110008 -227.319121634647 -228.989569718567 -230.745266645567 -233.312374346177 -236.530843191398 -239.064234186434 -240.322177974209 -242.289821274678 -244.282955177758 -247.249454758677 -254.78643973617 -257.291646687344 -259.022804342447 -261.737506457122 -264.908465508412 -1.29521422807329 -7.44507779511035 -10.0672362593696 -16.0762930927932 -19.4401056115751 -21.1489032704269 -24.4120163509539 -26.2638151496046 -28.4526695992697 -31.2477054133518 -35.3878957851953 -38.2340677497005 -41.2682855628918 -42.8615466536444 -45.6450039798953 -48.9678568772238 -52.886651125733 -55.3612525984621 -57.0809513902862 -59.3390142469198 -61.8355404538053 -65.1975134369481 -67.493304318587 -68.7906223323307 -70.4957450776451 -73.4291266923799 -76.0059619920975 -79.1860879687778 -80.8077203199222 -82.4856442712484 -84.9741333723071 -88.1775942819063 -91.0233082515841 -93.3772684060739 -94.5221753054966 -97.3765628150341 -98.8296326160247 -100.340897350123 -103.150587005475 -106.128263221398 -108.554046723785 -110.376340268607 -112.181941980938 -114.409468221974 -120.297203252385 -123.009842132895 -125.312020896626 -126.967278417474 -129.837365105013 -133.909773188557 -137.53454149608 -143.754018314325 -145.004035858316 -146.477664353291 -149.406832600838 -152.536785454159 -154.851660611656 -156.656670528875 -158.638551132987 -161.547609983867 -164.735929398234 -167.357943494075 -171.605436700071 -172.885822929285 -175.086303502866 -178.041680338111 -180.764625274485 -182.558246148161 -183.706369105159 -186.221801808471 -189.218922876705 -191.841619881058 -193.941985283239 -195.414375292088 -198.824447948551 -201.17496084947 -202.304269332508 -204.733302208509 -209.013837544453 -211.84790639464 -213.809028389574 -214.937132393996 -217.215794342107 -222.26820965197 -225.010496854697 -227.284889571905 -228.955328284661 -230.711027619614 -233.276490393488 -236.495421166826 -239.028772643524 -240.286712146176 -242.254943036701 -244.248530106596 -247.214471179645 -254.787840978912 -257.294771735187 -259.025950216462 -261.740688835478 -264.910578180799 -1.29521674675572 -7.44536124083926 -10.0750475951753 -16.1221665388141 -19.4848339378658 -21.1938958232612 -24.4580514383212 -26.3095249182594 -28.4983555933727 -31.2929926520767 -35.435116842787 -38.2812843728763 -41.3154249755918 -42.9086815081287 -45.69120996288 -49.0135348373448 -52.9311000306811 -55.4051864169078 -57.123750668004 -59.3813914199198 -61.8769307892385 -65.2413619331138 -67.5371913458975 -68.8345027194895 -70.539579415829 -73.4731072406014 -76.0476201875187 -79.2282823978462 -80.8492736488381 -82.5277231945635 -85.0172330841439 -88.2202574803478 -91.06593337781 -93.4198984726374 -94.5648090401215 -97.4201052153993 -98.8732509097264 -100.384561756893 -103.193675173179 -106.172233257834 -108.598290964513 -110.42052097974 -112.226024530443 -114.453237298993 -120.361374773627 -123.073363523346 -125.375492963846 -127.030615444908 -129.900809256056 -133.972384952032 -137.597162362189 -143.828806412485 -145.078799064267 -146.552710081038 -149.481731787233 -152.610644347626 -154.925650590684 -156.730648646466 -158.712841834205 -161.621546445521 -164.810137321424 -167.431409202212 -171.679514968858 -172.959895175303 -175.160040743668 -178.116732088957 -180.83994254182 -182.633506264871 -183.781625262819 -186.296949029559 -189.293227867175 -191.916107537083 -194.016448337109 -195.488844481497 -198.897655313273 -201.248514794875 -202.378497495504 -204.807499115579 -209.085842711181 -211.920302777107 -213.881440236618 -215.009410821213 -217.289220686125 -222.341215624434 -225.08354594833 -227.358037440811 -229.028470950545 -230.784135504817 -233.349442832034 -236.567384917458 -239.100790622079 -240.358731917154 -242.326563124711 -244.320164147151 -247.28569826082 -254.821613930271 -257.327083076981 -259.058247333186 -261.772892966597 -264.942613448225 -1.29521369223025 -7.44520623243548 -10.0692871197997 -16.1200885125037 -19.4837429126003 -21.1927598005896 -24.4540908070433 -26.3071132861855 -28.4963131583223 -31.2938620458868 -35.4325790500103 -38.2787064983444 -41.3128817943359 -42.9061346426997 -45.6890485041338 -49.011770058907 -52.9302521564905 -55.4050119879755 -57.1257516295756 -59.3821419257636 -61.8779219796778 -65.2417144407569 -67.5376279728504 -68.8349300807128 -70.5403118382149 -73.474207851548 -76.0486773733974 -79.2307389281925 -80.8528962863251 -82.5312675150137 -85.0206489741192 -88.22217315428 -91.0677188464105 -93.4216820935047 -94.5665925121727 -97.4207300994412 -98.874712426772 -100.386318702633 -103.193698137727 -106.17171525508 -108.597492532196 -110.419742626285 -112.225319095972 -114.452333886221 -120.358856836988 -123.071047342832 -125.373189839557 -127.028432089464 -129.897130087371 -133.970827197855 -137.595700549886 -143.825693423584 -145.075705962734 -146.54941391638 -149.479870436543 -152.609173810708 -154.924480445591 -156.729486893064 -158.711183634628 -161.621128717132 -164.809023107275 -167.430712767121 -171.678644776582 -172.958957911413 -175.159387334128 -178.115528001364 -180.83843040476 -182.632056571069 -183.780104703068 -186.296230205721 -189.29212075994 -191.915492775561 -194.015834425827 -195.488234012254 -198.898344607708 -201.249161603083 -202.378882253284 -204.808202846506 -209.090914416568 -211.925319845818 -213.886462174207 -215.014517304131 -217.29385032131 -222.344831676809 -225.087168151426 -227.361526238964 -229.03195555726 -230.787628363173 -233.353363297496 -236.572102974217 -239.105495582955 -240.36343580072 -242.331256846828 -244.324848360395 -247.291414958206 -254.854352015734 -257.361245315356 -259.092395283842 -261.806656834622 -264.977461093663 -1.29521541917454 -7.44475402246535 -10.0582633239863 -16.1017922917236 -19.4645969688137 -21.1735283798241 -24.4341244503721 -26.2883941385818 -28.4773833881563 -31.2734884533286 -35.4116982932333 -38.2577431238967 -41.2919035562562 -42.8851588391871 -45.6687697160544 -48.9917236222888 -52.9071597224873 -55.3813444459986 -57.1029307128006 -59.3615900196258 -61.8601673234615 -65.2216694661495 -67.5175730907791 -68.8148823333473 -70.5200998715212 -73.4536097438579 -76.0276599532954 -79.2092636346948 -80.8303509392472 -82.5084155459397 -84.9981713584709 -88.2004620489297 -91.0462204538276 -93.4001929419363 -94.5451029281035 -97.3996198672436 -98.8525801122719 -100.363913754732 -103.173255612657 -106.152569641379 -108.578303240011 -110.400434301324 -112.206170580693 -114.433636765031 -120.337473046575 -123.050012546106 -125.35214338308 -127.00733083787 -129.876000165049 -133.949358915303 -137.574255254187 -143.802900640691 -145.052912114093 -146.526600023279 -149.454453386514 -152.584978084128 -154.899921500368 -156.70492660265 -158.686908886624 -161.596327891411 -164.784897077424 -167.40651767486 -171.654659847099 -172.934984079745 -175.134935938227 -178.091053315645 -180.814459328401 -182.608093755327 -183.75607456831 -186.272036124018 -189.268754813723 -191.892064031931 -193.992397169164 -195.464800154805 -198.87644533681 -201.22655861412 -202.354613601939 -204.783536626402 -209.059096000586 -211.893505716545 -213.854680713259 -214.982594434368 -217.2611484947 -222.316502397498 -225.058762720379 -227.33319897591 -229.00361055214 -230.759313064605 -233.326679766195 -236.545341894779 -239.078752914403 -240.336700794903 -242.304518093543 -244.298279754313 -247.263508032457 -254.821167563897 -257.326999064448 -259.058160366492 -261.773423105009 -264.938563195524 -1.29521123813298 -7.44454064563464 -10.081373349539 -16.1427265368292 -19.506247571283 -21.2150626267493 -24.4777451670047 -26.3301941885512 -28.5189948930316 -31.3151370557537 -35.4538473898913 -38.3001511971885 -41.3343498689614 -42.9275990635833 -45.7113180587386 -49.0329802159742 -52.9530929771937 -55.4280189480141 -57.1448642103302 -59.4011469322375 -61.8966954576306 -65.2610902893237 -67.5569320118409 -68.8542349472108 -70.5594179376044 -73.4923141548401 -76.06676042708 -79.2460652229305 -80.8683369811054 -82.5465773874271 -85.0351526391173 -88.236944061449 -91.0832780473546 -93.4372684940126 -94.5821802600589 -97.4360650288795 -98.8888319969779 -100.400452263481 -103.208629210728 -106.187467153297 -108.613174738048 -110.435314583936 -112.240800777749 -114.468727874451 -120.359609413122 -123.071940226549 -125.374050507105 -127.029130450717 -129.898060134871 -133.969925363695 -137.594063057512 -143.815813407648 -145.065837179834 -146.539445372528 -149.468195752668 -152.599535058268 -154.914333707715 -156.719327426161 -158.700869078151 -161.611924653768 -164.799872863375 -167.420996023916 -171.668962398995 -172.949294025626 -175.149614945028 -178.105420186605 -180.828211513052 -182.621779176284 -183.769894872801 -186.284940617571 -189.282396234893 -191.905379858468 -194.005718702293 -195.47811541637 -198.889992633974 -201.240477951304 -202.3686586465 -204.79811122314 -209.07787129555 -211.912187953807 -213.873339089287 -215.001251204184 -217.280521943167 -222.323126967994 -225.065398788984 -227.339839335638 -229.010288051649 -230.765913458733 -233.332847791188 -236.551580762091 -239.084976715571 -240.342911451081 -242.311239891543 -244.305072781846 -247.271221637339 -254.818166155312 -257.325721804203 -259.056891335825 -261.771461130688 -264.938187313996 -1.29521105054031 -7.44518309706931 -10.0646630400249 -16.1151615727282 -19.474672472224 -21.1835191080756 -24.4465914716467 -26.2998642197088 -28.4888508570979 -31.2855124815425 -35.4243395901549 -38.2704482653372 -41.3047074615423 -42.8979653570863 -45.6814086982368 -49.0041441933095 -52.9231714402943 -55.3976968267727 -57.1182611209189 -59.3774854528306 -61.8746726462328 -65.2374846968065 -67.5333740047116 -68.8306889484426 -70.5358245663145 -73.4700304653442 -76.0461637462349 -79.2254522913194 -80.8469833090216 -82.5252122194835 -85.0146826322115 -88.2163113769944 -91.0619579890425 -93.4159648684947 -94.5608775946357 -97.4160126967897 -98.8690203610816 -100.380654801687 -103.188830955097 -106.16701266677 -108.593171351052 -110.415336351845 -112.221064175366 -114.448179939262 -120.347344275399 -123.059250691185 -125.361406608345 -127.01636863206 -129.885229131281 -133.957202234206 -137.580793907654 -143.810957136448 -145.060899282268 -146.534959685645 -149.464491662935 -152.594126311407 -154.909381664305 -156.714478766967 -158.696222088495 -161.604437565754 -164.7932503216 -167.415198696644 -171.662577946411 -172.942907080559 -175.143359171367 -178.100223279131 -180.822749134722 -182.616392724223 -183.764313585595 -186.280153657833 -189.276393588566 -191.8993326542 -193.999654811923 -195.472056551306 -198.88306039028 -201.233157249279 -202.36115854082 -204.790519407449 -209.0661964513 -211.900642956908 -213.861809871951 -214.989703475571 -217.2683634987 -222.309220925282 -225.05435312019 -227.328770336796 -228.999215671816 -230.754830964992 -233.320565762204 -236.539133798931 -239.072520585104 -240.330465265171 -242.298530945381 -244.292097034768 -247.257895593804 -254.786614628788 -257.29187897861 -259.023078054615 -261.737763162246 -264.909199556758 -1.29521263727621 -7.44660854350173 -10.0819575964404 -16.1473187104147 -19.5144890448295 -21.2234282690679 -24.4886198976535 -26.3404079632321 -28.52922153678 -31.3249580545681 -35.4640730631855 -38.3102039603894 -41.3443834133915 -42.9376502329644 -45.721598514516 -49.0429821735497 -52.9642098723813 -55.4386401764323 -57.1578079904098 -59.415602820101 -61.9116665825805 -65.2756630515036 -67.5715641376679 -68.868884948019 -70.574156723774 -73.5073335110227 -76.0807911481124 -79.2638097078503 -80.8851314709904 -82.5632133156499 -85.0514185672939 -88.2545414430263 -91.1001392326061 -93.4540962722258 -94.599004109188 -97.4540954230433 -98.9071888546677 -100.418563150276 -103.227327376963 -106.205314923658 -108.631526611218 -110.453674299508 -112.259123163507 -114.485869051253 -120.397472796242 -123.109344386997 -125.411468448864 -127.066645320321 -129.935204573655 -134.00682377628 -137.631486560221 -143.856375825735 -145.106433512036 -146.579952976772 -149.508141512 -152.638609153979 -154.953547798982 -156.758551632825 -158.740339367134 -161.649498027967 -164.838291024904 -167.45982593604 -171.708077177113 -172.988406906075 -175.188519552776 -178.144161391174 -180.867548998117 -182.66117989385 -183.809215997962 -186.325367199387 -189.321432159273 -191.944110416424 -194.044453836904 -195.516850122389 -198.927592185496 -201.277910431408 -202.407067459594 -204.835640033805 -209.114537085914 -211.948645236443 -213.909809026918 -215.037714075705 -217.316405360576 -222.363859032399 -225.106241171686 -227.380679342426 -229.051106391772 -230.806766343711 -233.373581251013 -236.592553360159 -239.125984293437 -240.383925057609 -242.351809472706 -244.345261294705 -247.311828533445 -254.845239816265 -257.349985359702 -259.08116347934 -261.795988612239 -264.966098132392 -1.2952145756007 -7.44560864638524 -10.0825225439511 -16.1411121189172 -19.5003537675362 -21.2094194045115 -24.4733902030221 -26.325609905938 -28.5145191869886 -31.3119659072934 -35.4518114677199 -38.2979339273391 -41.3322819959239 -42.9255399779178 -45.7096041169992 -49.0330935916335 -52.9521906052321 -55.4268535989166 -57.1474762372982 -59.4050933511737 -61.9014419967942 -65.2637720546403 -67.5596981487279 -68.8570115321202 -70.5622594294451 -73.4967048213281 -76.0751132038779 -79.2583320967678 -80.8795939986625 -82.557933703347 -85.0483169515692 -88.2496325354182 -91.0953184131016 -93.4493647724702 -94.5942742983818 -97.4492577520647 -98.9021332067006 -100.413464850068 -103.222781996324 -106.201307545108 -108.627050758904 -110.449197982592 -112.254843562649 -114.481367557309 -120.389400020123 -123.101169960501 -125.403313347482 -127.058668519087 -129.928337451826 -133.999212160629 -137.624629331971 -143.849656136539 -145.099728313009 -146.573019565698 -149.502585628256 -152.632686458138 -154.947820067947 -156.75282662222 -158.734975349777 -161.644303759412 -164.832537972657 -167.454200540537 -171.701704402034 -172.982037692752 -175.181999933953 -178.136491516236 -180.859474446256 -182.653098097912 -183.801154756496 -186.316743984173 -189.31423443381 -191.936381031063 -194.036688089308 -195.509086401115 -198.92008386656 -201.270740585867 -202.39953972935 -204.829026458306 -209.104282844629 -211.938409943884 -213.899562280465 -215.027462522202 -217.306158813407 -222.3607847143 -225.103139307948 -227.377573785636 -229.048007281516 -230.803556215745 -233.370826130272 -236.588677124603 -239.122004984242 -240.379946427352 -242.347948894496 -244.340976997954 -247.306015981461 -254.834671796901 -257.34032687422 -259.071513771026 -261.786752638658 -264.957958367751 -1.29521623173525 -7.44587457599615 -10.0771872387552 -16.1532047741015 -19.5129348089928 -21.2219650308298 -24.4855315155463 -26.3385712595867 -28.5276643977501 -31.3236350960948 -35.462889801629 -38.308822243465 -41.3430723119672 -42.9363351645877 -45.7186951219047 -49.0405508540966 -52.9615662888779 -55.4365536743696 -57.1545618003949 -59.4122155406819 -61.9071533793 -65.2725428069325 -67.5683834148679 -68.8656978922569 -70.5706363178817 -73.5042722855436 -76.0770086066005 -79.2583693446171 -80.8801599434321 -82.5584178096414 -85.0478076781039 -88.2502022215219 -91.0958373466522 -93.4498104905525 -94.5947259695277 -97.4482301751331 -98.9014677809804 -100.412913748337 -103.221027711183 -106.200010795159 -108.62583695067 -110.448072381577 -112.253513399473 -114.480967415482 -120.381552813586 -123.094141728836 -125.396372171167 -127.051992184774 -129.921542617771 -133.992863983631 -137.616845294078 -143.841512969649 -145.09152601965 -146.565151326704 -149.495035523788 -152.624820611602 -154.939916563196 -156.744927538124 -158.727023404634 -161.6356377439 -164.823507992427 -167.444979659286 -171.693029039414 -172.973352732314 -175.173436692579 -178.129066675357 -180.852174617694 -182.645800365973 -183.793853070252 -186.309347793819 -189.307299081749 -191.929670629247 -194.030033224341 -195.502433970442 -198.914524027898 -201.265046694249 -202.393218777173 -204.822063861109 -209.095305725708 -211.929639137378 -213.890796814627 -215.01874167668 -217.296683170575 -222.345501861557 -225.087813232756 -227.362245221587 -229.032683474522 -230.788343661647 -233.354453001899 -236.572133900983 -239.105527714274 -240.363472967222 -242.331772071136 -244.325400749233 -247.292179924062 -254.840792583513 -257.349395359439 -259.08055382997 -261.795622584965 -264.961176841662 -1.29521077568424 -7.44533778315298 -10.0814331164072 -16.1335840635683 -19.4967081816153 -21.2054753579265 -24.4672784803314 -26.32107163274 -28.5101208659444 -31.3067948719928 -35.4458409835846 -38.2919623226338 -41.3262281634567 -42.9194900044614 -45.7019652098373 -49.0247554652907 -52.9437968777242 -55.4187707682297 -57.1371292622167 -59.3952000538875 -61.8917296440125 -65.2568094529677 -67.5526408633785 -68.8499469454689 -70.5550340962948 -73.4893828868295 -76.0629816993454 -79.2443659630145 -80.8667217646032 -82.5449561862455 -85.0344090266332 -88.2368321316708 -91.0826532986446 -93.4366252900892 -94.5815281819685 -97.4352439125912 -98.8885924474434 -100.399932492834 -103.208706734046 -106.186960246854 -108.612725410148 -110.434888883398 -112.240406775864 -114.467650720587 -120.351371352809 -123.064010475171 -125.366160360202 -127.021404055918 -129.890876945562 -133.963204569793 -137.587936867687 -143.80614259583 -145.056237248175 -146.529644347966 -149.459800114644 -152.589625712834 -154.90456765886 -156.709570016337 -158.691608554776 -161.599715430611 -164.78848111564 -167.409789642038 -171.656929435959 -172.93903801317 -175.13917551409 -178.095497099654 -180.818328309298 -182.611975691792 -183.759991592522 -186.276361278033 -189.273189767094 -191.896509805337 -193.996827875392 -195.469219255202 -198.879593106516 -201.230295917891 -202.359577986006 -204.788351794491 -209.059438533054 -211.893894188017 -213.85502076115 -214.982802285815 -217.26088333102 -222.306744025072 -225.049054577088 -227.323457881536 -228.993887518425 -230.749479383056 -233.316502486413 -236.535491229497 -239.068938821892 -240.326876761742 -242.294945495594 -244.288560388603 -247.254010638527 -254.813696290981 -257.320078282973 -259.051232935892 -261.765586001884 -264.93366716678 -1.29521299127349 -7.44491341153834 -10.0610473640152 -16.1037728666112 -19.4673353427161 -21.176378662283 -24.4404417835353 -26.292344889657 -28.4812931370193 -31.27822115989 -35.4173882620209 -38.2634448286495 -41.2976535549318 -42.8909167821949 -45.6743862475083 -48.9975834603705 -52.9175022392488 -55.3918124400457 -57.1124242502059 -59.3700118959236 -61.867392004726 -65.2296806473689 -67.5255945278191 -68.822911586521 -70.5280351899466 -73.4615206790827 -76.0365169257056 -79.2171936327123 -80.8384555752591 -82.5164786407646 -85.0055026765437 -88.2075964840813 -91.0532073384159 -93.4071972883862 -94.5520973096571 -97.407049032091 -98.8597497601834 -100.371062688594 -103.179277562536 -106.157267216163 -108.583010348293 -110.405181275204 -112.210683996357 -114.438004574276 -120.338191476874 -123.050464986711 -125.352611497472 -127.007750763545 -129.876694641729 -133.948015075657 -137.572933575181 -143.802337817709 -145.052342156773 -146.525928686692 -149.455029473966 -152.58515953449 -154.900042215225 -156.705048491744 -158.687131619518 -161.595793207545 -164.784008903687 -167.405636314569 -171.653854613439 -172.934182389992 -175.134547176169 -178.090914421183 -180.813802331846 -182.60735398861 -183.755518429048 -186.270610468928 -189.267418555983 -191.889952762712 -193.990334860355 -195.462737802737 -198.872292950923 -201.222929928184 -202.352183315589 -204.781518418812 -209.060723679441 -211.894640131244 -213.855809587637 -214.983944857285 -217.26235423151 -222.313679488357 -225.056337030275 -227.330791598719 -229.00123880173 -230.756955226039 -233.323400439467 -236.542116311015 -239.075444066594 -240.333382726094 -242.301327673381 -244.294671994155 -247.260471281178 -254.799925839528 -257.303343004161 -259.034491086445 -261.749505316495 -264.919257511726 -1.29521552215263 -7.4454649696719 -10.0858623612811 -16.1756886029702 -19.5356878533366 -21.2447396590538 -24.5097970645951 -26.3627152085535 -28.551426130828 -31.3478876096136 -35.488217407187 -38.3343341803145 -41.3685437091287 -42.9617891888885 -45.7455638983404 -49.0686553269501 -52.9879845453549 -55.4624392045961 -57.1813522321954 -59.4395866732324 -61.9362568736957 -65.2994408327414 -67.595259077811 -68.8925648381757 -70.5978307015839 -73.5313286763033 -76.1052358324413 -79.2858070110387 -80.9078551771504 -82.5863327708503 -85.0749813343612 -88.2775861984159 -91.123192775721 -93.4772012810789 -94.6221112141376 -97.4763757885542 -98.9294834719618 -100.440824449326 -103.249472039947 -106.228681848841 -108.654401626287 -110.476542521133 -112.281891954846 -114.509067593794 -120.413806325334 -123.125869262535 -125.427979319906 -127.082853210575 -129.950836318276 -134.023471485808 -137.647833617441 -143.870929576525 -145.120918226346 -146.59464823072 -149.524911265143 -152.653259102122 -154.968403945343 -156.773413994538 -158.755327566885 -161.664387090446 -164.853187785351 -167.474147142365 -171.722131411623 -173.002601276621 -175.20280872127 -178.158567385937 -180.881447009749 -182.675083183468 -183.823105216511 -186.338750133698 -189.334643317695 -191.957485869885 -194.057791086225 -195.53018964187 -198.938840915789 -201.289800336554 -202.419039975816 -204.847669667521 -209.123037147096 -211.957198994292 -213.918337348727 -215.046211322832 -217.324155370701 -222.363809045662 -225.106076035565 -227.380526807279 -229.050957612871 -230.806670031904 -233.372093315118 -236.590651341924 -239.124069192725 -240.382010092691 -242.349984382914 -244.344000028757 -247.310912575289 -254.836110329731 -257.339833660748 -259.07099115754 -261.785963048389 -264.952756237246 -1.29521223429233 -7.44562664537535 -10.0708056046821 -16.1223415085547 -19.4861959432129 -21.1950296759514 -24.458234487189 -26.3107445365995 -28.4996732111995 -31.2956952364651 -35.437328607468 -38.2832543038716 -41.3174294108551 -42.9106890962814 -45.6947634166037 -49.0170507494768 -52.9363556247752 -55.4105778241358 -57.1295295902992 -59.3871554669392 -61.8806293993925 -65.2459769838512 -67.5417558765801 -68.8390679898206 -70.5441974946783 -73.4794380919672 -76.0591570074105 -79.2396410930724 -80.861747129346 -82.5399097491182 -85.028652072566 -88.231099893836 -91.0768136128577 -93.4307718216648 -94.5756919904015 -97.4302031229305 -98.883144530838 -100.394650149487 -103.202580091485 -106.180872661708 -108.606602755752 -110.428879151644 -112.234419690023 -114.461241598423 -120.358875764975 -123.071104911202 -125.373257587985 -127.02867173241 -129.898024984025 -133.971289460507 -137.594580268472 -143.818469542567 -145.068422605468 -146.542240956642 -149.472482465101 -152.601355269536 -154.91676065207 -156.722106504066 -158.704020178616 -161.613740467583 -164.803609844466 -167.424421846665 -171.672316223758 -172.952696747464 -175.152621613708 -178.107783627514 -180.831037870202 -182.624657543606 -183.772747544299 -186.288486555962 -189.285692561515 -191.908310588055 -194.008654385034 -195.481052707531 -198.89353405007 -201.243756321093 -202.372090359274 -204.80129420797 -209.074367023674 -211.90871005686 -213.869849363922 -214.997892698958 -217.277261491976 -222.324658515298 -225.067124954274 -227.341517347379 -229.011935577917 -230.767558756029 -233.333683360748 -236.552809392536 -239.086213836564 -240.344156669992 -242.312193332376 -244.305321293312 -247.272460251785 -254.819412309373 -257.326878494039 -259.058056322754 -261.772882588136 -264.938460460878 -1.29521981653669 -7.44531727520672 -10.0755326188335 -16.1398988489408 -19.4986352794496 -21.2076071592408 -24.4703984271455 -26.3231507862301 -28.5120676828495 -31.3089564866431 -35.4480029271974 -38.2940013722459 -41.3281470787844 -42.921400378542 -45.704690250356 -49.0274786776471 -52.942200422305 -55.4162963486662 -57.1376470632451 -59.3956571013282 -61.8918805634382 -65.2531287389059 -67.5491006267915 -68.8464214106438 -70.5517082468094 -73.4860864839618 -76.0594894446134 -79.2398884444582 -80.8611375409636 -82.539343261503 -85.0282638443329 -88.2305682598156 -91.0761615448823 -93.4301398621552 -94.5750552148087 -97.4293116019117 -98.8825411892889 -100.393853523155 -103.20340502685 -106.182157271507 -108.607897306811 -110.430097718782 -112.235709083004 -114.463199153433 -120.363608677704 -123.075798106555 -125.377909497081 -127.033189626314 -129.903509413377 -133.973662531511 -137.598316446878 -143.822433127701 -145.072427434399 -146.546110341029 -149.474328714858 -152.605017804996 -154.919889598389 -156.724892384881 -158.706962905783 -161.615292667012 -164.805164249808 -167.426718922609 -171.675056114628 -172.955463925547 -175.155601927907 -178.111168856481 -180.834993893611 -182.628613072224 -183.776668629751 -186.292342172056 -189.288193060884 -191.911497825652 -194.011823129808 -195.484222478083 -198.892804313237 -201.243390349565 -202.372850025937 -204.801848496246 -209.073331436998 -211.907571120841 -213.868693998681 -214.996627411568 -217.275236087412 -222.317122779685 -225.059433899044 -227.333842804817 -229.004299880829 -230.760056433928 -233.325941403401 -236.544330098389 -239.077686231516 -240.33563106423 -242.303441318602 -244.297317785623 -247.263477438421 -254.822631742175 -257.328193902486 -259.059364905952 -261.774555034485 -264.94182373443 -1.29521379729002 -7.44554720613988 -10.0784204803084 -16.1456145730191 -19.5080347573381 -21.216940636342 -24.4808547995619 -26.3332257641713 -28.5220059563064 -31.3171114638466 -35.4596065782114 -38.3056541943438 -41.3398970444314 -42.9331728572764 -45.7158702781484 -49.0382277971207 -52.9579784205641 -55.4335651171408 -57.1507592739764 -59.4092719347331 -61.9075744120932 -65.2680471714359 -67.5639058752229 -68.8612332244285 -70.5664823881552 -73.5001858348111 -76.0735164391502 -79.2568939380294 -80.878917806255 -82.5570944047015 -85.0468122924814 -88.2490686986155 -91.0946900737638 -93.4486547160444 -94.5935603267016 -97.4480872234562 -98.9008147194995 -100.41246313639 -103.221738065168 -106.200401585066 -108.626676507877 -110.448860372252 -112.254206781557 -114.480883298231 -120.375779569465 -123.088477660035 -125.390646122358 -127.046044917775 -129.916373892859 -133.988832226711 -137.613563618142 -143.838768624662 -145.088848858522 -146.562167514208 -149.491647616899 -152.622632906096 -154.937910839961 -156.74291565209 -158.725141204003 -161.633865094539 -164.822929467444 -167.444256035449 -171.69124271784 -172.972439466194 -175.172249702544 -178.128081647902 -180.850547608159 -182.644117050122 -183.792177175082 -186.3077192552 -189.303845098955 -191.927093170136 -194.027396036049 -195.499797111464 -198.912222091732 -201.262587236414 -202.39100589438 -204.819545176886 -209.09405809365 -211.92858515978 -213.889734145504 -215.017771506121 -217.296087617604 -222.341018277225 -225.083434065184 -227.357869238816 -229.028299091626 -230.783916648411 -233.350439238809 -236.569920614282 -239.103319089351 -240.361272323894 -242.329272290094 -244.32245578359 -247.288953144235 -254.823475311849 -257.329045976788 -259.060211194311 -261.774888679797 -264.945783375807 -1.29521007396147 -7.44452927347428 -10.0650433610584 -16.1186744677898 -19.4785457739732 -21.1874333818037 -24.4501230634768 -26.3031502799288 -28.4921305970513 -31.2893025786914 -35.4285275999489 -38.2746532523893 -41.3088357710283 -42.9020934810688 -45.6864265696494 -49.0096488742592 -52.9280369789764 -55.4033871455093 -57.1229719609953 -59.3806229285886 -61.8749734637092 -65.2417832232319 -67.5376556244811 -68.8349665174336 -70.5402357893558 -73.4738786253631 -76.0528838780848 -79.2346748184959 -80.8565799093504 -82.5346259661344 -85.0241055718975 -88.2264199866109 -91.0721246931706 -93.4260584656735 -94.5709446516828 -97.4256641259951 -98.8779150202596 -100.389279468695 -103.198754997746 -106.176350432419 -108.602321454855 -110.42459436466 -112.230149886336 -114.457315035895 -120.356721116685 -123.068917060486 -125.371050242112 -127.026354502316 -129.896698609632 -133.969654170878 -137.593512961184 -143.816945933836 -145.066956587958 -146.540462886395 -149.469957796943 -152.59901473087 -154.913944274726 -156.718955175052 -158.701218303714 -161.609574988432 -164.798895463027 -167.420447356273 -171.668300193052 -172.948635055534 -175.148892703422 -178.105947808571 -180.829327730605 -182.622953306295 -183.77099098797 -186.286970999 -189.284262525031 -191.907185683527 -194.007522404925 -195.479914707498 -198.891593111473 -201.242272103895 -202.371284178372 -204.800372661983 -209.07859141247 -211.912940976318 -213.87410865239 -215.002048371979 -217.280668549849 -222.339582096004 -225.08186954303 -227.356294371129 -229.026731234832 -230.782403563929 -233.348635952588 -236.566555736561 -239.09997221159 -240.357906059141 -242.32597318784 -244.319138549933 -247.285408222268 -254.82514630772 -257.330389296655 -259.061553015489 -261.776010092115 -264.944346976211 -1.29521705743959 -7.44587510834204 -10.0629550588952 -16.1353192217655 -19.4941036472582 -21.2031054255364 -24.4665611405341 -26.3193214222419 -28.5082273113321 -31.3049113663017 -35.4442675120439 -38.290381934653 -41.3244079569088 -42.9176851841899 -45.7009030372298 -49.02392050298 -52.9413918573979 -55.4160210377436 -57.1345484894377 -59.3915249271233 -61.8852980688849 -65.2500171713955 -67.5458172636331 -68.8431199343676 -70.548316991776 -73.4822489294241 -76.055999186844 -79.2357967398623 -80.8565288173785 -82.5347130207508 -85.0246339012633 -88.2263430769975 -91.0721839607109 -93.4261375556929 -94.5710536347673 -97.4257684380423 -98.878919546583 -100.390435140122 -103.198492300434 -106.176947634355 -108.602702149394 -110.424886648995 -112.230330678806 -114.457364799586 -120.355856104772 -123.067930478057 -125.370232533327 -127.02536331872 -129.894046486803 -133.967963331464 -137.592533611893 -143.815455105156 -145.065506185305 -146.538969433022 -149.469078003798 -152.598245558662 -154.913116309365 -156.718121314936 -158.700034110929 -161.607222562723 -164.795875826066 -167.417653477977 -171.665504698364 -172.946033814431 -175.146436731258 -178.10264286923 -180.825921734617 -182.619569108524 -183.767624170155 -186.283266127798 -189.280923483076 -191.90392626681 -194.004249602916 -195.476671165605 -198.885686685732 -201.236267955999 -202.365142391732 -204.79411637212 -209.065465292626 -211.899879141133 -213.861094243152 -214.988773823905 -217.266700367148 -222.307626711338 -225.050050782176 -227.324425715131 -228.994861742254 -230.750490360094 -233.318182300181 -236.535745290019 -239.069138381244 -240.32707206204 -242.294864424106 -244.288710265108 -247.254429397476 -254.802146600018 -257.308742899 -259.039890386403 -261.754445571963 -264.923771849448 -1.29521362893869 -7.44504585917212 -10.0853399314379 -16.1365164589974 -19.5014252150263 -21.2104533415508 -24.473743153733 -26.3266067087817 -28.5154533037657 -31.3112737096762 -35.4485534353618 -38.2947181578102 -41.3288250403347 -42.9220997656294 -45.7055967022393 -49.0275659372896 -52.944951246697 -55.4195654870213 -57.1405647123158 -59.3979552869715 -61.892508163331 -65.2599888801911 -67.5558508122336 -68.8531669914429 -70.5583601112525 -73.4905065969304 -76.0655363817945 -79.2472314476843 -80.8692153568211 -82.5473223938165 -85.0376146390157 -88.239955218909 -91.0857232399742 -93.4397116664261 -94.5846189228106 -97.439698361639 -98.8921762453135 -100.403618369302 -103.212133030336 -106.191755527534 -108.617603898806 -110.439782132211 -112.245378810228 -114.472229028606 -120.372190927613 -123.084305316236 -125.386432521544 -127.042003301014 -129.909806937416 -133.978726281172 -137.60321137607 -143.834144136215 -145.084155830621 -146.557987212213 -149.48772387945 -152.617779703001 -154.93268576665 -156.737693173392 -158.719393352174 -161.627478264643 -164.815850327696 -167.437462870981 -171.685185443562 -172.965594909052 -175.165492553998 -178.123056417516 -180.845999006795 -182.639590193613 -183.787771986167 -186.303694915528 -189.300224652246 -191.923645756608 -194.023980882709 -195.496372093906 -198.906171836957 -201.256987286878 -202.386055249272 -204.814793467329 -209.087656557718 -211.921912386002 -213.883079686507 -215.011121722807 -217.290333836305 -222.34141704682 -225.083697529222 -227.358072290476 -229.028504275895 -230.784342325385 -233.350729205462 -236.569386022248 -239.102778823763 -240.36071779432 -242.328645841232 -244.32258891273 -247.289363519054 -254.840004977678 -257.346744734124 -259.077921741568 -261.792477112747 -264.961570360571 -1.29521620349841 -7.44433423921178 -10.0772704964491 -16.0910773648338 -19.4533651630042 -21.1624211479431 -24.4272883228586 -26.279318036022 -28.4680331823891 -31.2649765383297 -35.4037369937067 -38.249833694849 -41.2839503787166 -42.8772230347264 -45.6611034240304 -48.9849771802999 -52.9046923333635 -55.3800045179222 -57.0967869396192 -59.3543883702947 -61.8504404125759 -65.2155799734452 -67.5114092659682 -68.8087192007651 -70.5140275585088 -73.4468012681589 -76.0207994497514 -79.2026713373514 -80.8248272630897 -82.5028702978082 -84.9912615204452 -88.1946872491084 -91.0403866958538 -93.3943813166327 -94.5392857583367 -97.39394241603 -98.8470227797443 -100.3584805659 -103.168417932691 -106.147068536828 -108.572848716531 -110.395012624283 -112.200640925124 -114.427207424385 -120.314871830908 -123.027782108901 -125.329920384749 -126.985598944835 -129.856343649996 -133.92879328518 -137.553961564663 -143.77790473443 -145.027938341389 -146.501522710413 -149.431209080678 -152.56193984521 -154.877243095302 -156.682316958582 -158.664321693627 -161.571708706827 -164.76103491624 -167.382729745925 -171.630365757596 -172.910699125137 -175.111155461896 -178.067643451106 -180.790598302167 -182.5842072901 -183.732237879256 -186.248149476153 -189.245650218293 -191.868668826152 -193.969004890636 -195.441403674842 -198.852218136079 -201.202493698323 -202.33100315039 -204.759874782634 -209.039831518728 -211.87397672616 -213.835105434071 -214.963159127722 -217.241326351163 -222.278747061458 -225.022125371422 -227.296581763428 -228.96699532931 -230.722542862652 -233.288612833247 -236.506857740458 -239.040220959198 -240.298163212263 -242.265873641257 -244.259373512769 -247.22679438162 -254.771877523109 -257.279531642989 -259.010683481938 -261.724948642884 -264.891740726288 -1.29521699671841 -7.44506337795752 -10.0719812106545 -16.1277423629238 -19.4905236054237 -21.1994888417488 -24.4628855586511 -26.3158228406761 -28.5045044051089 -31.3012850555831 -35.441837914179 -38.2877969350532 -41.3220483894563 -42.9153059993648 -45.6990303341288 -49.0218116522057 -52.9405047727414 -55.4151411766917 -57.1351572465443 -59.3941971327542 -61.8923337853166 -65.2549161304688 -67.5508602937761 -68.8481792314655 -70.5533893356666 -73.4879636273975 -76.0647304911171 -79.2463362391439 -80.8687149187598 -82.5472055986559 -85.036813141295 -88.2394296611962 -91.085214068893 -93.4391772673238 -94.58409341222 -97.4376782487273 -98.890981589996 -100.40233434387 -103.210343981179 -106.18968137183 -108.615437771579 -110.437649252735 -112.242979654511 -114.469866537066 -120.37021770837 -123.082542821495 -125.384767455457 -127.039753628552 -129.908830016195 -133.980528451959 -137.604206361517 -143.828796851449 -145.078757348401 -146.552610123669 -149.480562081184 -152.610662563357 -154.9258018144 -156.730985978921 -158.71247357842 -161.622299986379 -164.811226969267 -167.433214610425 -171.681496641251 -172.96182984251 -175.162354784875 -178.119546660327 -180.842558058856 -182.636240909945 -183.7843964621 -186.300232537777 -189.297145314598 -191.919865377734 -194.020217972586 -195.49261676003 -198.903282715533 -201.253562876236 -202.382132396891 -204.811296167099 -209.093860228423 -211.927971418198 -213.889085181165 -215.017135599066 -217.296849199981 -222.341212212786 -225.083956255791 -227.358369952596 -229.028809974323 -230.78463859742 -233.351081392597 -236.570495885723 -239.103910140646 -240.361856137661 -242.329986140401 -244.323706677594 -247.28938139004 -254.84103459378 -257.34785777584 -259.07904490195 -261.793824871673 -264.960775542767 -1.29521457292385 -7.44529663933857 -10.0704997706279 -16.0797343313358 -19.444661562678 -21.1536294364713 -24.4146608405126 -26.2682599471997 -28.4571867137284 -31.2533616333514 -35.3937674857905 -38.2396911387365 -41.2739187387569 -42.8671895600717 -45.6504104517331 -48.9731449939726 -52.8944772513748 -55.3691453201404 -57.0876979624916 -59.3452131030669 -61.8409975003137 -65.2050806888702 -67.5009535691381 -68.798255156985 -70.5031795325941 -73.4375567793307 -76.0128472730867 -79.1928946559789 -80.8158048981949 -82.4938989698284 -84.9842212341264 -88.1852766245577 -91.0309123671843 -93.3848694350138 -94.5298045002674 -97.3849825627811 -98.8378820026785 -100.349402950165 -103.157807906033 -106.13676919408 -108.562449537219 -110.384651845612 -112.190136933691 -114.417511390149 -120.307222844835 -123.019375245344 -125.321488401941 -126.976908128152 -129.846420827083 -133.91867379175 -137.541265307723 -143.769475443556 -145.019449367007 -146.493205763528 -149.423468450208 -152.551996028053 -154.867002339566 -156.672000226627 -158.653992656566 -161.562004490622 -164.751002056877 -167.372673317424 -171.620835308143 -172.90121027658 -175.101308993874 -178.057374384251 -180.780218630577 -182.573863921302 -183.721919485463 -186.237699498448 -189.234365033451 -191.857193137731 -193.957544116023 -195.42994083918 -198.84042345751 -201.191142545567 -202.320735998518 -204.749886967387 -209.032475346921 -211.866381301485 -213.827534758354 -214.955588178336 -217.233970646534 -222.280763438416 -225.023113099116 -227.297480920468 -228.967914625492 -230.723438751201 -233.291811660076 -236.510042250046 -239.043460708468 -240.301402214094 -242.269087346293 -244.26190323978 -247.227665537001 -254.748208105298 -257.253211649667 -258.984379941973 -261.698938385764 -264.867073254528 -1.29521567063287 -7.44513653819017 -10.0763127457278 -16.1154379340449 -19.4787756378576 -21.1877563347387 -24.4510296419833 -26.3032095755295 -28.4921068339387 -31.2899802596948 -35.4291521815508 -38.2752586316246 -41.3094013629746 -42.9026656769778 -45.6864128114412 -49.0086940759674 -52.9270358833232 -55.4017231237679 -57.1221145562431 -59.3797357639128 -61.8757600880591 -65.2379194892502 -67.5338869808079 -68.8312000820744 -70.5363610164761 -73.4696458706063 -76.0456215653747 -79.2274853051491 -80.8500209365226 -82.5280879391877 -85.0172687784924 -88.2192416316102 -91.064890198112 -93.4188899612791 -94.5638054722807 -97.4184066735051 -98.8710136671381 -100.382458075876 -103.191143358165 -106.169245044278 -108.595039630781 -110.417255860167 -112.222675776123 -114.449629303518 -120.346114612834 -123.058489582109 -125.360614569658 -127.016020431054 -129.885013314988 -133.954845328957 -137.580117183644 -143.802314573916 -145.052349922831 -146.525865964459 -149.455510728327 -152.585318918283 -154.90022630448 -156.705239372542 -158.687582041191 -161.596171453464 -164.7843156829 -167.405537504011 -171.653310161591 -172.933721653462 -175.133875009278 -178.089193376125 -180.812866405851 -182.606509022631 -183.754604474999 -186.269905539227 -189.266886704106 -191.889618058128 -193.989942986661 -195.462343381057 -198.872691549108 -201.223146618658 -202.352289408731 -204.781638991538 -209.060138265467 -211.894240192151 -213.855379148126 -214.983249246303 -217.261783664648 -222.307308251512 -225.04953958542 -227.323978429496 -228.994406012679 -230.750121581265 -233.317315176514 -236.536183925122 -239.069615037881 -240.327556656569 -242.295275874671 -244.288731079721 -247.254710883958 -254.814079753986 -257.319726932959 -259.050881413658 -261.765822603948 -264.933848303843 -1.29521142526278 -7.44623375628373 -10.0772835601504 -16.158047601648 -19.5160793334007 -21.2250691547812 -24.4899565893915 -26.3405955216043 -28.5294186677327 -31.3264945974031 -35.4657152032796 -38.3116700916277 -41.3459330174079 -42.9391932224868 -45.7226229807677 -49.0460368976989 -52.9647660371325 -55.4395554180149 -57.1598918673919 -59.4169144882669 -61.9126355518796 -65.2780861977633 -67.5739365981595 -68.8712456377263 -70.5764084297364 -73.5099209123886 -76.082537954914 -79.2626947602143 -80.885894070454 -82.5643700940655 -85.0532071514168 -88.2556571798033 -91.1015376472576 -93.4554783172772 -94.6003880194658 -97.4540844651205 -98.9075982828737 -100.419082982058 -103.227219590035 -106.205670488667 -108.631479448364 -110.453700356987 -112.259211382609 -114.4861262026 -120.389565672733 -123.102079506795 -125.404276650798 -127.059455921836 -129.929181219874 -133.99973651827 -137.625491997675 -143.850031206878 -145.100072968276 -146.573669603758 -149.50296703887 -152.632611926354 -154.947459187878 -156.752464371543 -158.734242762533 -161.643589149378 -164.831051905541 -167.452571187869 -171.70068636539 -172.981011824244 -175.181256827626 -178.137567863668 -180.860415622027 -182.654043417735 -183.802151422314 -186.316665815697 -189.313120674506 -191.93606665922 -194.036385161546 -195.508788416462 -198.919654320899 -201.270173836583 -202.399335088719 -204.828120900296 -209.109561067495 -211.94400567241 -213.905150685033 -215.033122631029 -217.311632667118 -222.366693703588 -225.109063330029 -227.383510020879 -229.053955306906 -230.809567322288 -233.376019927895 -236.594690246569 -239.128126550094 -240.386073737334 -242.354126933328 -244.347753474784 -247.313522963955 -254.858807562168 -257.365966931028 -259.097129050618 -261.81185110089 -264.981294457614 -1.29521658058345 -7.4466235190042 -10.0693187596632 -16.105738231724 -19.4689337924003 -21.1779418674888 -24.4416100819861 -26.2936154615226 -28.4827128137483 -31.2802795601951 -35.4193900050849 -38.2655060335204 -41.2996473607685 -42.892910159973 -45.676029099807 -49.0007388385703 -52.9198772511353 -55.3940939887215 -57.1148913302174 -59.3716410239264 -61.8673482346834 -65.2297932283926 -67.5256952611849 -68.8230195665036 -70.5282584603503 -73.4616931896982 -76.0364662533772 -79.2178698117174 -80.8392047476275 -82.5173897364128 -85.0070190898039 -88.2089852392463 -91.0547433031699 -93.4087542999945 -94.5536711002909 -97.408131159033 -98.8607498433982 -100.372335672368 -103.180697259109 -106.158386347174 -108.584486107888 -110.406671970645 -112.212398793825 -114.439932738521 -120.345496565198 -123.058213393975 -125.360420720936 -127.015875280923 -129.885300362273 -133.95857495155 -137.581660274233 -143.802704711546 -145.052676152383 -146.526317436227 -149.455486530412 -152.586611372288 -154.901534886921 -156.706534759693 -158.68851314113 -161.596150360118 -164.785909204988 -167.407109206678 -171.65515338204 -172.935473267643 -175.13563311069 -178.090455691145 -180.814005673976 -182.607564781464 -183.755567902067 -186.270485482875 -189.268298007241 -191.890804726296 -193.991169501052 -195.463558246601 -198.874890066596 -201.225224819611 -202.354506250498 -204.783496445651 -209.060574132411 -211.894573953872 -213.855720819477 -214.983613850226 -217.262172045373 -222.318047028741 -225.06035865467 -227.33481382547 -229.005199426561 -230.760713756601 -233.326374444159 -236.545276064557 -239.0786853112 -240.336623737211 -242.304543173435 -244.297810432115 -247.26395036078 -254.81413961885 -257.31930735975 -259.05048732319 -261.765557823416 -264.93350586047 -1.295212252812 -7.44576681625126 -10.0767049482305 -16.1358097435046 -19.5004644867768 -21.2093293571415 -24.4720241137281 -26.3247523772823 -28.5140601336863 -31.3104997619083 -35.4496403304007 -38.2957953701727 -41.3300499385234 -42.9233015227744 -45.7062375055497 -49.028884853904 -52.9487403540447 -55.4233072748883 -57.1416269842221 -59.3998473865406 -61.8974828247853 -65.2602164312079 -67.5560896832908 -68.8534001137882 -70.5587072853247 -73.4918202761001 -76.0635435770252 -79.2436326676988 -80.8658565682414 -82.5441195991623 -85.0342691222251 -88.2351660549756 -91.0807800813965 -93.434741334686 -94.5796520938379 -97.4330648868888 -98.886629091018 -100.397992853465 -103.206954154931 -106.18540016684 -108.611147665109 -110.433378988628 -112.238823409052 -114.465537180362 -120.376348354384 -123.088111944608 -125.390250916418 -127.045389184901 -129.914530735543 -133.985175098008 -137.611987822923 -143.837410617691 -145.087446481962 -146.561019195602 -149.489749403632 -152.620436250787 -154.935349018821 -156.740352512934 -158.72213217429 -161.631078811866 -164.820540242638 -167.442050963704 -171.690352130016 -172.970679545612 -175.170914942567 -178.127153144103 -180.849917445319 -182.64350855459 -183.79170039603 -186.306916599387 -189.304098318783 -191.926717592682 -194.027064084163 -195.499472369456 -198.909882255556 -201.260626281538 -202.389926318872 -204.818728450722 -209.095544064276 -211.929671468651 -213.890834494951 -215.018818835433 -217.297733791257 -222.343358831277 -225.085586644479 -227.360037028424 -229.030475466705 -230.786184245061 -233.351043501804 -236.569140825075 -239.102495576651 -240.360437826514 -242.328446227972 -244.322194320562 -247.288816170731 -254.834276022786 -257.338122331419 -259.069275759678 -261.783734037784 -264.949762295195 -1.29521758979729 -7.44615985533712 -10.0795421095161 -16.144456845179 -19.5120213292339 -21.2209508451503 -24.4836922618871 -26.3359291901526 -28.5249652882019 -31.321360169146 -35.4604098571001 -38.3064692547381 -41.3406012838721 -42.9338639345895 -45.7170656125295 -49.0398476165524 -52.9587174263062 -55.4332876374259 -57.1534601830597 -59.4112214638228 -61.9077748918939 -65.2715294497644 -67.5674113370918 -68.8647193146011 -70.5696586927109 -73.5036752939016 -76.0786528828653 -79.2595381652551 -80.8826746101834 -82.5607413696989 -85.0504324672536 -88.25251699732 -91.0981196001387 -93.452103020076 -94.5970108902922 -97.4514822214923 -98.9037141028309 -100.414997903198 -103.223211950501 -106.20206917079 -108.627758238033 -110.449916890811 -112.25573873473 -114.483149203512 -120.369801301069 -123.082812822799 -125.385088600628 -127.040315843024 -129.909580635592 -133.981978978159 -137.605232726801 -143.833239505692 -145.083277837129 -146.55672985937 -149.48505109043 -152.615216684241 -154.930262300867 -156.735264027272 -158.717062258769 -161.626266360153 -164.815069638687 -167.436700041973 -171.684089879448 -172.964813962541 -175.164931384717 -178.121600391062 -180.844449766097 -182.638103194954 -183.785984333736 -186.30113491508 -189.296899729341 -191.920065780926 -194.020394569828 -195.492792770302 -198.905859106432 -201.256130087058 -202.384245416987 -204.813314687889 -209.086923809491 -211.921250335926 -213.882393145631 -215.010464129714 -217.289129176312 -222.332575531778 -225.074946326477 -227.349390699048 -229.019843831157 -230.775593732562 -233.341336090449 -236.560759310914 -239.094121708759 -240.352056626755 -242.319574450526 -244.312933481909 -247.278915012164 -254.790775975953 -257.295247123031 -259.026424382622 -261.741063079372 -264.911867172686 -1.29521112478105 -7.44623349093375 -10.0722105469493 -16.1452132275569 -19.5126134301976 -21.2216081885464 -24.4833432852526 -26.3362173040594 -28.5251628487083 -31.3204813134869 -35.4597225735912 -38.3058259244317 -41.3400961638932 -42.9333615908805 -45.7171274811342 -49.0407402583694 -52.9610780319303 -55.4357310810406 -57.1557935388018 -59.4125899750232 -61.9087431497743 -65.2749023770315 -67.5707085325053 -68.8680246334018 -70.573253659515 -73.5068647872644 -76.0803710897202 -79.2618793769202 -80.8832758978921 -82.5614222731374 -85.0492743058411 -88.2528241948035 -91.0985792006826 -93.4525193405497 -94.5974327685361 -97.4520496018989 -98.9040794502677 -100.415418508889 -103.223503754594 -106.202807766921 -108.6285401344 -110.450744185123 -112.255981491048 -114.483176234611 -120.385917845515 -123.098690128956 -125.400827888684 -127.056022741577 -129.924626264072 -133.997286079759 -137.6205089804 -143.838534068443 -145.088572927481 -146.561995729148 -149.490468184063 -152.621857036055 -154.936994330981 -156.741998738131 -158.724028935242 -161.632880157712 -164.820972215613 -167.442605211626 -171.69072094118 -172.971132759305 -175.171554889376 -178.128218442666 -180.851639776879 -182.645196620744 -183.79347158974 -186.310370334865 -189.305460640278 -191.928632831485 -194.028954917672 -195.501351242694 -198.912478520875 -201.263366018313 -202.392768293762 -204.821633849308 -209.097268862711 -211.931567296374 -213.892728553773 -215.020621324682 -217.299498723007 -222.341480790244 -225.083747548586 -227.358148514399 -229.028592909815 -230.784254699131 -233.351273752358 -236.5699704447 -239.103295874534 -240.361237651285 -242.328792619648 -244.322609001374 -247.288889682359 -254.842652748928 -257.349388511973 -259.080548968696 -261.795352609606 -264.96494959405 -1.29521252859216 -7.44551243849442 -10.0725212044251 -16.1506262323989 -19.51136828999 -21.220178205546 -24.4840928129041 -26.3367611128683 -28.5258515966016 -31.3228933349115 -35.4622486442091 -38.3083627435428 -41.3426539195787 -42.935911134746 -45.7193446328603 -49.043050277179 -52.9606934585719 -55.435676024871 -57.1520817848707 -59.4099235406918 -61.9057339840403 -65.2674840749273 -67.5633820761489 -68.8606849675781 -70.5659060494888 -73.4981769823536 -76.0724526963505 -79.2534952456391 -80.8757688661325 -82.5538010653713 -85.042791330165 -88.2451619728058 -91.0909029042927 -93.444899027216 -94.5898106743171 -97.4438524125516 -98.8970290579705 -100.408097123554 -103.217403609474 -106.196203097561 -108.622005063244 -110.444220939303 -112.249433257691 -114.476711879135 -120.376111229599 -123.088556678628 -125.390714456189 -127.04572925071 -129.914339155682 -133.986744818408 -137.610961140753 -143.837755317292 -145.087788944958 -146.561451166076 -149.489890375408 -152.620122082152 -154.934973389952 -156.739978211946 -158.72183934726 -161.630426391645 -164.81984585445 -167.441257292276 -171.68914994792 -172.969534000473 -175.169929413801 -178.12541494038 -180.848142130717 -182.641770195751 -183.789767850393 -186.305058961538 -189.302025357311 -191.925083369108 -194.025400816725 -195.497784148285 -198.908290028779 -201.258934192706 -202.38751388877 -204.816609793212 -209.094125438905 -211.928563105322 -213.88971163958 -215.017625881991 -217.296979334175 -222.349034931313 -225.091264645403 -227.365712149182 -229.036146039279 -230.791912524722 -233.360391702117 -236.578344457961 -239.111791519029 -240.369733322637 -242.337790933407 -244.331462319033 -247.29840890386 -254.836215941599 -257.343289243785 -259.074447849166 -261.789110115886 -264.955596068503 -1.29520530923822 -7.44469638651677 -10.0565226166635 -16.092356681265 -19.4566152592792 -21.1656067050529 -24.4272174992022 -26.2800146699695 -28.4689089481049 -31.2641039151124 -35.4051249186453 -38.2513017262499 -41.2854855919933 -42.8787633967599 -45.6619868296537 -48.9838684588159 -52.9037024981867 -55.3789787497474 -57.0970386436065 -59.3544616062061 -61.8503168342135 -65.2150849609607 -67.5109683216308 -68.8082872434856 -70.5133582552488 -73.4482593788321 -76.0264741644781 -79.2066008629881 -80.8279211908328 -82.5061608125566 -84.9965452522571 -88.1985518664899 -91.0442019408028 -93.3982003016257 -94.5431100811926 -97.3984069716521 -98.8504335064814 -100.361949004816 -103.170951846634 -106.149271598748 -108.575022577799 -110.397307930582 -112.202902463197 -114.430498877683 -120.340132297483 -123.052122316598 -125.354238278756 -127.009778128002 -129.879362069821 -133.951606378505 -137.576112179878 -143.800295640414 -145.050341355848 -146.524040747784 -149.452557561496 -152.584608248527 -154.899439120717 -156.704450369892 -158.686693503774 -161.595199562864 -164.783587346225 -167.40578967924 -171.653772591948 -172.934091773246 -175.134726459842 -178.091602183918 -180.814116823884 -182.607728745452 -183.755885741464 -186.271818848082 -189.268009198289 -191.890689643999 -193.991063749034 -195.46345852033 -198.874444897523 -201.224911519397 -202.352750225741 -204.781404936164 -209.06049892717 -211.894586609914 -213.855741627707 -214.983545367516 -217.261862924762 -222.305846325496 -225.048105617469 -227.322552413335 -228.992990811619 -230.748633290017 -233.315137862857 -236.534100018978 -239.067489877657 -240.325429418441 -242.293559728189 -244.287278081605 -247.252250042444 -254.809317170725 -257.31441859003 -259.045581901739 -261.759943389224 -264.929227439127 -1.29521414001324 -7.44526376300963 -10.0841091448238 -16.1789629945425 -19.5408332487343 -21.2497285436468 -24.5128903712883 -26.3642907859004 -28.5529773909982 -31.3493156699606 -35.489368102579 -38.3354601299455 -41.3696474255954 -42.9629026096631 -45.7457689142428 -49.0683356392873 -52.9852282999408 -55.4588939051036 -57.1794383796214 -59.4374919223154 -61.9352763824991 -65.2984920581232 -67.5943218954973 -68.8916251704719 -70.5969713771577 -73.5297321201452 -76.102251593759 -79.2820141992524 -80.9040860973865 -82.5824456540177 -85.0721813832187 -88.2744033332775 -91.1201962668862 -93.4741801933262 -94.6190929525922 -97.472894379614 -98.926229828758 -100.437633941107 -103.246470906511 -106.224949473432 -108.650658078966 -110.472881932288 -112.278354149034 -114.505636167454 -120.391439858061 -123.104098379844 -125.406258776673 -127.061178840381 -129.930805677081 -134.00420771065 -137.627612615088 -143.850542640783 -145.10055580551 -146.574182370833 -149.504802749097 -152.633790002792 -154.948872903819 -156.753872081197 -158.736303688079 -161.645899631519 -164.834048622533 -167.455609836175 -171.703158773652 -172.983484173875 -175.183620612272 -178.13871930403 -180.862352710915 -182.655973281095 -183.803966172032 -186.319643858042 -189.316989300271 -191.939560962471 -194.039886147367 -195.512286516564 -198.9236092663 -201.273804456916 -202.402568392298 -204.831265899955 -209.110370531541 -211.944591432342 -213.905731778811 -215.033607638989 -217.311951251865 -222.362894483066 -225.105282023443 -227.379692332393 -229.050114445243 -230.805731019227 -233.372875282118 -236.591991694053 -239.125452290012 -240.383393071667 -242.351585697087 -244.344997129432 -247.311041500251 -254.8473570201 -257.35126511504 -259.082436689876 -261.797347723484 -264.962592035936 -1.29521388210876 -7.44602107815354 -10.0720269248902 -16.1466498786864 -19.510010782787 -21.2189186373373 -24.4818725103681 -26.3350870494049 -28.5240697299055 -31.3207862731575 -35.4605681892214 -38.30674734479 -41.3409832254063 -42.9342502534293 -45.7175497166545 -49.0406402471322 -52.9602954747264 -55.4343756210823 -57.1563387160051 -59.4144816445416 -61.9121036808949 -65.2740202012882 -67.569926224308 -68.8672354778014 -70.5727291538174 -73.5058762648001 -76.0800726722532 -79.2603551153978 -80.8811813672302 -82.5593935320922 -85.0486522111905 -88.2512873479416 -91.0970022686869 -93.4509713964136 -94.5958828108097 -97.4503218860831 -98.9038491239618 -100.415194044991 -103.222593728719 -106.2010576249 -108.626809955497 -110.449005614186 -112.254984651024 -114.482859319125 -120.365726393747 -123.078321025409 -125.380487777524 -127.035823258976 -129.905256045328 -133.97842243478 -137.602715712999 -143.826997759412 -145.07702913516 -146.550768475875 -149.479829080872 -152.609725374734 -154.924937976136 -156.730123705105 -158.711883112603 -161.620337337627 -164.809259564159 -167.430770946675 -171.678692796715 -172.959014685288 -175.159024194303 -178.115645447479 -180.838589736916 -182.63220723278 -183.78022299653 -186.296006276798 -189.29385896209 -191.917089156076 -194.017421402642 -195.489826714498 -198.899927379561 -201.250722194918 -202.38029011955 -204.809681335105 -209.089525009224 -211.923812675476 -213.884962204324 -215.013002711754 -217.292239750269 -222.346676109213 -225.089093380167 -227.363520985138 -229.033960462529 -230.789535064801 -233.357087996998 -236.576008653321 -239.109356237478 -240.367299629207 -242.33527118998 -244.328369103228 -247.294959862065 -254.863308627613 -257.371147903678 -259.102304116657 -261.817124563238 -264.98869378074 -1.29521259305906 -7.44430697935972 -10.0701624702525 -16.1527791927489 -19.5174071172021 -21.2263771455284 -24.4898039879144 -26.3422607683234 -28.5308488990955 -31.3276010699286 -35.4670410229591 -38.3131005383837 -41.3473895140852 -42.9406503426414 -45.7236037404998 -49.0459725958959 -52.9643550043475 -55.4394232542576 -57.1586199340383 -59.4172490220129 -61.9139024204256 -65.2765769613649 -67.5724745224046 -68.8697907942931 -70.5751086453223 -73.5087136985999 -76.0835662373059 -79.2629115924552 -80.8848441689828 -82.5630796977727 -85.0523896417333 -88.254785648797 -91.1004980244149 -93.4544067439231 -94.5993136017659 -97.4543023252367 -98.9076104855205 -100.419092552157 -103.22784208952 -106.206305984109 -108.63208192054 -110.454306583863 -112.260043330527 -114.487254518773 -120.38471505189 -123.097271447844 -125.399406550084 -127.055172457526 -129.925301117207 -133.997978410228 -137.622359748961 -143.84592257928 -145.095919447765 -146.569586145178 -149.498183641769 -152.627893570958 -154.94299997488 -156.748177358249 -158.729879361165 -161.639577088961 -164.828122446095 -167.449674993063 -171.697393123701 -172.977792879155 -175.177761055998 -178.134476359652 -180.857008993656 -182.650657658695 -183.798639976044 -186.31512218621 -189.311282111638 -191.933948981702 -194.034279456852 -195.506682220481 -198.917657985189 -201.268122025207 -202.397117557869 -204.825643527385 -209.102760208123 -211.93699829755 -213.898142805429 -215.026059156521 -217.304251146933 -222.358420940254 -225.100846704828 -227.375295137786 -229.045747933173 -230.801421430232 -233.367766064215 -236.585992603005 -239.1193517475 -240.377292232337 -242.344933990924 -244.338275883461 -247.305017340082 -254.86488771438 -257.371209747422 -259.102376871828 -261.817009628078 -264.987235731043 -1.2952163084195 -7.44525406487119 -10.0684671803586 -16.1236278989279 -19.487901358888 -21.1968508108713 -24.4602682897965 -26.3124785133772 -28.5012524986399 -31.2973862076967 -35.4375010105362 -38.2835629967033 -41.3178181464725 -42.9110621043468 -45.6945307290625 -49.0178725739437 -52.9343201620011 -55.4091190788486 -57.1296441287787 -59.3870915312286 -61.8831300734566 -65.2471912312393 -67.5431279779367 -68.8404552020611 -70.5455729194951 -73.4797542920244 -76.0558205316856 -79.237070082994 -80.8578555707594 -82.5361194764379 -85.0234226844758 -88.2266909687665 -91.072305577223 -93.4262109539163 -94.5711314257131 -97.4254525937675 -98.879035700362 -100.390400565988 -103.198618997541 -106.177271780077 -108.603011515224 -110.425232340399 -112.231146671745 -114.458570321829 -120.353362832244 -123.065940455413 -125.368082468062 -127.023038460075 -129.893234187711 -133.964525789472 -137.588549641411 -143.811857245694 -145.061865051494 -146.535537801295 -149.46453688785 -152.595514939061 -154.910624034604 -156.715624611313 -158.697531709775 -161.606874751805 -164.795722297573 -167.4176589194 -171.665613052782 -172.945936467175 -175.14622182528 -178.10189134397 -180.825259314318 -182.618870585133 -183.766857795162 -186.282414907217 -189.279221461216 -191.902298017197 -194.002617221919 -195.475018244908 -198.884803202033 -201.236012809128 -202.366261744228 -204.795471833941 -209.07286278966 -211.906854767064 -213.868019273251 -214.996154202594 -217.274810903195 -222.322103170231 -225.064563735003 -227.338998538491 -229.009447119857 -230.76503175858 -233.33226341124 -236.550921856824 -239.084279753918 -240.342222999859 -242.310145667683 -244.303008840329 -247.268532811726 -254.805359620164 -257.311200114011 -259.042375817283 -261.757235932039 -264.928217385517 -1.29521294165144 -7.44551959860051 -10.0773614213926 -16.1421134354458 -19.5054015245624 -21.2143033417671 -24.4781953460251 -26.3313525781453 -28.5203005404126 -31.3165194991762 -35.4572753057758 -38.3032815872024 -41.3375673108065 -42.9308373735586 -45.7138981923652 -49.0366155024506 -52.9532098388848 -55.4274496091213 -57.1482011975479 -59.4070557381329 -61.9043219129321 -65.2671578655548 -67.5630076905348 -68.8603252272025 -70.5655511736948 -73.4995924526363 -76.0766704842765 -79.2572221662674 -80.8795241900694 -82.557691112763 -85.0472383014505 -88.2495626395147 -91.0951533791806 -93.449156140984 -94.5940747808687 -97.4488857588756 -98.9010293460197 -100.412292207025 -103.222174118691 -106.200496453715 -108.626385670769 -110.448540362838 -112.254164453401 -114.481545390084 -120.383767148455 -123.095932363237 -125.39805201906 -127.053244744177 -129.922392103419 -133.993357962262 -137.618449278015 -143.840377643203 -145.090444566645 -146.56400291556 -149.493929530571 -152.623710684622 -154.938609128073 -156.743606357844 -158.725694448939 -161.634183884306 -164.822875262754 -167.44476889299 -171.692662066022 -172.973003337874 -175.173123837008 -178.12881130013 -180.852140525199 -182.645741205564 -183.793943459316 -186.309217202465 -189.307534105886 -191.929618691827 -194.029984732675 -195.502383573004 -198.914936476815 -201.265489364921 -202.393697355286 -204.822925969657 -209.098369744322 -211.932901489929 -213.894044356293 -215.022035647926 -217.300566726362 -222.349108233227 -225.095027334705 -227.369449968577 -229.039894986242 -230.795419103538 -233.362132417424 -236.58095690814 -239.114366841787 -240.372304956318 -242.340365169214 -244.33321860455 -247.299426587799 -254.819475411456 -257.325259506181 -259.056424984805 -261.771176762349 -264.939658520218 -1.29521269769561 -7.44465103628877 -10.0851881969038 -16.1669359632102 -19.5251551740106 -21.2338885124531 -24.4975669584071 -26.3505088161013 -28.5391665770312 -31.3352267575789 -35.4740144220462 -38.320163095135 -41.354311138551 -42.9475543875659 -45.7309209436066 -49.0542282873831 -52.9721945917872 -55.4468158946256 -57.1652837488645 -59.424343593783 -61.9242666278401 -65.2827025468018 -67.5785656203125 -68.8758785458949 -70.5811357485895 -73.5147780523994 -76.0923286170328 -79.2744199513618 -80.8960274194311 -82.5741816346321 -85.0639593073043 -88.2663266871897 -91.111999642299 -93.4659923817889 -94.6108974592063 -97.4662544704596 -98.9196373465433 -100.430969972738 -103.240255155367 -106.218154992157 -108.643904454611 -110.466047694292 -112.271689522289 -114.498192030345 -120.39884291681 -123.111040830025 -125.413219266416 -127.06874851015 -129.938617104957 -134.008676444423 -137.632692215166 -143.853858589445 -145.103856060419 -146.577571230272 -149.507847186778 -152.637719976536 -154.952617164316 -156.75762362058 -158.739410187672 -161.649962232281 -164.837937842806 -167.459781323587 -171.707533103694 -172.987874316608 -175.188321353917 -178.144055320729 -180.866847547209 -182.660476844433 -183.808385205817 -186.3240411522 -189.321390973249 -191.944254387017 -194.044596246191 -195.516996412589 -198.927133037611 -201.278097885674 -202.407870276247 -204.836303530765 -209.115231365552 -211.949381352096 -213.910535377507 -215.03847009446 -217.317517958266 -222.371189525542 -225.113566897795 -227.388000444568 -229.058418998415 -230.814121935585 -233.380019819597 -236.598717419941 -239.132161407274 -240.390104562945 -242.357918553273 -244.351560516557 -247.317697431273 -254.872995535286 -257.37952435344 -259.110680072001 -261.82527820125 -264.995260185047 -1.29521394218813 -7.44633107190235 -10.0700070472315 -16.1029045311716 -19.4649261511521 -21.1738751854376 -24.4367764671987 -26.2888674360999 -28.4776483683382 -31.2741407095379 -35.4154248286451 -38.2615251609714 -41.2959099079831 -42.8891715606498 -45.6722020174241 -48.9939354499398 -52.913903561481 -55.3893326182557 -57.107697861529 -59.365995892132 -61.8634810967028 -65.2260520849286 -67.5219076225727 -68.8192339693706 -70.524442997532 -73.457657150768 -76.0352789170107 -79.2156734965451 -80.8390472051309 -82.517526898872 -85.007038959185 -88.209482695346 -91.0552174424778 -93.4091768919794 -94.5540970220252 -97.4082740545223 -98.8616342295737 -100.373253189387 -103.181244769056 -106.160014742121 -108.585779626444 -110.407943592264 -112.213535696018 -114.440631401363 -120.341138494552 -123.053379432465 -125.355553059285 -127.010488877298 -129.879231126571 -133.953341788781 -137.577689547038 -143.80124041027 -145.051225529678 -146.525013815363 -149.454963244488 -152.584232362994 -154.899140770399 -156.704334460497 -158.686041767078 -161.595665387922 -164.784223280351 -167.405843751961 -171.652672404158 -172.933682711166 -175.133631132151 -178.091385975434 -180.814203953513 -182.607826297802 -183.755825665547 -186.271516699011 -189.26905768508 -191.89167892396 -193.992019461507 -195.46441464053 -198.873649019325 -201.224526219469 -202.354280851868 -204.783856715018 -209.059788307932 -211.893855749005 -213.855035309705 -214.982949122014 -217.260885207355 -222.314563495173 -225.056687529589 -227.331111581149 -229.00158283534 -230.757146819215 -233.323267290039 -236.541977841037 -239.075342789061 -240.33328443718 -242.30107528613 -244.293783503811 -247.259634427718 -254.787653537192 -257.293886468877 -259.025060162533 -261.740303732588 -264.906973861299 -1.29521483293713 -7.44559039481687 -10.0724067476834 -16.1200497060819 -19.4810160522908 -21.1898583410769 -24.4511338183027 -26.3036031448133 -28.4924057741494 -31.2895875759839 -35.428036626735 -38.2741035924909 -41.3083287259253 -42.9016015175491 -45.6843786914131 -49.0082056851133 -52.9245286801386 -55.3989283580293 -57.1197157052681 -59.3786477703378 -61.8769977938239 -65.2388749147202 -67.5347568185951 -68.8320696458477 -70.5370628267798 -73.4723430156473 -76.0503496776014 -79.2287225185225 -80.8508581602258 -82.5289743443381 -85.0187555290111 -88.2211095162432 -91.0669485174618 -93.4209216479203 -94.5658518153422 -97.4213620933212 -98.8746436522798 -100.385680492962 -103.192997792676 -106.171931951668 -108.597667922761 -110.419817102877 -112.225504298437 -114.452885020406 -120.328549226533 -123.041587311391 -125.343759151845 -126.999023839686 -129.868240290813 -133.940094634999 -137.565895182897 -143.78967730186 -145.03972884829 -146.513296982324 -149.442060271171 -152.57184195651 -154.886899900034 -156.69206133346 -158.67351386635 -161.582604178204 -164.771479991797 -167.392963160021 -171.640616804202 -172.921084215327 -175.120965015088 -178.078342205526 -180.801232717415 -182.594828775723 -183.743012679292 -186.259127874609 -189.255913457406 -191.878384766722 -193.978725809907 -195.451129004043 -198.862815443348 -201.213005763354 -202.340897095501 -204.769717147784 -209.049602250303 -211.88397526063 -213.845105417413 -214.973027978776 -217.251621148406 -222.304286091571 -225.046663603464 -227.321093472319 -228.991537091353 -230.747212327306 -233.314119443359 -236.53185829752 -239.065249208441 -240.323191163993 -242.291226160933 -244.284307664534 -247.250333036239 -254.848805873069 -257.357442308789 -259.088594156673 -261.803226878836 -264.970723853191 -1.29521814685164 -7.44603564649184 -10.0896355715766 -16.1782524880569 -19.5406192746372 -21.2496283195993 -24.5118852918845 -26.3651350590451 -28.5541783955529 -31.3504737898069 -35.4904956970911 -38.3365996899928 -41.3708238662036 -42.9640752999089 -45.7477554033324 -49.0709593523677 -52.9920060285323 -55.466817995551 -57.1850477117185 -59.4416350139906 -61.9371260893588 -65.3028830629346 -67.598691343224 -68.8959954722475 -70.6011265906467 -73.5352284659098 -76.112660940211 -79.2945241700287 -80.9167123002611 -82.5949025645086 -85.0838749854592 -88.2865116077242 -91.1322555212342 -93.4861878679574 -94.6311025466435 -97.4854140766499 -98.9384365673625 -100.449736948466 -103.258406861764 -106.236677400922 -108.662425527602 -110.484576740851 -112.290024004688 -114.517020353775 -120.417404784468 -123.129840402204 -125.432058211243 -127.087404274814 -129.957253181549 -134.03103056099 -137.654787350562 -143.882984629759 -145.132977452612 -146.606692269646 -149.535552806818 -152.665456749779 -154.980357037414 -156.78535684951 -158.767197020477 -161.676795558613 -164.86494991764 -167.486575117765 -171.734521490535 -173.01485304279 -175.214787555055 -178.171022914778 -180.894210479594 -182.687801486335 -183.835835416893 -186.351574210787 -189.34764791735 -191.971069181529 -194.071387692431 -195.543785511918 -198.95437775004 -201.304991081514 -202.434009472035 -204.862762543196 -209.136077333312 -211.971331911284 -213.932486044237 -215.060510384441 -217.338576840519 -222.382734800416 -225.124979924012 -227.399417852774 -229.069873321386 -230.82543129653 -233.391033778438 -236.610234782268 -239.14363076452 -240.401569268188 -242.369648331811 -244.362875092724 -247.328911804486 -254.869162676189 -257.375031407594 -259.106201076698 -261.820885776083 -264.989155057927 -1.29520896311018 -7.44619145224066 -10.0876339894569 -16.1596719048287 -19.5191534981085 -21.2280990236792 -24.4893966030903 -26.3435703227883 -28.5325247276734 -31.3297486482173 -35.4690714168565 -38.3151771494847 -41.3493369687974 -42.942602942881 -45.7256084447002 -49.0489890190532 -52.9681445468617 -55.4426838682644 -57.1619887754674 -59.4193950272827 -61.916646357701 -65.2790109370681 -67.574883976351 -68.8721910607525 -70.5772266666965 -73.511556909967 -76.0844614473217 -79.2653576548269 -80.886197126244 -82.5643883007153 -85.0521803574056 -88.2550679178706 -91.1005824934115 -93.4545327522354 -94.5994648730972 -97.4530944953063 -98.9061069104789 -100.417320909747 -103.226421036181 -106.205240741839 -108.630973178719 -110.453164327834 -112.258574716926 -114.486022595716 -120.381985326022 -123.094876306635 -125.397117946309 -127.052441932353 -129.921991828089 -133.993891611439 -137.617534666092 -143.841340954285 -145.091341244835 -146.565133611807 -149.493814002933 -152.623900362768 -154.938799751489 -156.743807085804 -158.725694789514 -161.635959208485 -164.824336672094 -167.446024358486 -171.693846347475 -172.974175066432 -175.173831734383 -178.129921118747 -180.853463055576 -182.647113343352 -183.795227302199 -186.311188046238 -189.308177745473 -191.93113315137 -194.031457180489 -195.503858887016 -198.914993446485 -201.265541696668 -202.393878791504 -204.823349485473 -209.101024169115 -211.935142982177 -213.896344308923 -215.024235900052 -217.303358615989 -222.36130439559 -225.104300251363 -227.378729211034 -229.049177159889 -230.804821304314 -233.371627322703 -236.59106721289 -239.124475901326 -240.382417914566 -242.350195978237 -244.343887692825 -247.309375272742 -254.858144655888 -257.363175944934 -259.094323648558 -261.809051125517 -264.977023060277 -1.29521192372322 -7.44547140083934 -10.0705872392281 -16.0860706318031 -19.4463717836125 -21.1553835746221 -24.4182102642049 -26.2706271677601 -28.4594237774655 -31.2563527271325 -35.3964260420283 -38.2425271544915 -41.2767738827774 -42.87004186108 -45.6530658816132 -48.9770252455561 -52.8939334847199 -55.3679783200717 -57.0890051152066 -59.3472304331772 -61.846274688974 -65.2073097986134 -67.5031357536432 -68.8004472929635 -70.5056314720054 -73.4392291232191 -76.01528383647 -79.1970304626949 -80.8175030867483 -82.4957958726639 -84.9864396960235 -88.188352875987 -91.0339061966058 -93.3878348133444 -94.5327492634839 -97.3867852210972 -98.8399542689946 -100.351301601209 -103.158562273811 -106.137446846801 -108.563134562747 -110.38535891815 -112.190607719947 -114.417605719884 -120.314721071825 -123.027165275399 -125.329305238508 -126.984704342398 -129.854024387991 -133.923299626171 -137.547787123814 -143.773341640232 -145.023406097246 -146.496730912265 -149.425978291365 -152.555260570104 -154.870408918498 -156.675414490215 -158.657448224054 -161.567193995039 -164.755111501224 -167.376754595081 -171.624277319574 -172.905182610632 -175.105902720939 -178.061197844361 -180.784448957363 -182.578062682643 -183.726129575681 -186.241556950873 -189.237762636456 -191.860673407866 -193.961025963251 -195.433420268825 -198.844491208143 -201.195003181154 -202.323888872597 -204.75290681571 -209.03399726745 -211.867727322964 -213.828844632442 -214.956865446438 -217.236436781248 -222.292584094713 -225.034886975721 -227.309342423065 -228.979759957003 -230.735409959784 -233.302962364788 -236.521855654159 -239.055236815565 -240.313180245785 -242.281252518235 -244.274164435732 -247.241917685719 -254.775735214211 -257.282675813549 -259.013841044323 -261.728349009121 -264.895343677117 -1.29521722621031 -7.44614228778522 -10.0812130086737 -16.1742314492437 -19.5372632550309 -21.2462244295315 -24.5077902851134 -26.3610787269081 -28.5497099288237 -31.34525810395 -35.4875538344426 -38.3336904185151 -41.3679214897063 -42.9611829248292 -45.7453877276988 -49.0678630405271 -52.9835824945862 -55.4585473303152 -57.1770324605249 -59.4365267628584 -61.9345534602254 -65.2971926576719 -67.5930456964873 -68.8903725638204 -70.5954683110028 -73.5300395018237 -76.1026685601794 -79.2847759337845 -80.9070886010565 -82.5853904009105 -85.0759671215431 -88.2780471391012 -91.1235857893487 -93.4775902656382 -94.6224971822843 -97.4764090514529 -98.929381582927 -100.440812257266 -103.249258699852 -106.228002112941 -108.653682171486 -110.475865458397 -112.281630243487 -114.508669272023 -120.403938146758 -123.116231833554 -125.418415314713 -127.073886696457 -129.943114091441 -134.012956417805 -137.638154299683 -143.865406331527 -145.115431623054 -146.589155410068 -149.517962590795 -152.64861270366 -154.963545249186 -156.768541246971 -158.750736343329 -161.660141066116 -164.848527782758 -167.469892898932 -171.717690973474 -172.998026486467 -175.1982685847 -178.153541579802 -180.876772332366 -182.670377559552 -183.818405365813 -186.334802931318 -189.331214843599 -191.95443708928 -194.054739051676 -195.527145236299 -198.93775625172 -201.288027696955 -202.416841231261 -204.845375863852 -209.12704517678 -211.961255469255 -213.922415198045 -215.050390333364 -217.329440360853 -222.378015291791 -225.120312287514 -227.394719377355 -229.065157813372 -230.820778632557 -233.387012812658 -236.605896224152 -239.139258922335 -240.39719654938 -242.365080928619 -244.358487576182 -247.324570054222 -254.880069482525 -257.383791077811 -259.114931688284 -261.829507965816 -264.997590749122 -1.2952141012326 -7.44611839089684 -10.0683015205974 -16.1429051954083 -19.5065627858479 -21.21548247055 -24.4787775037629 -26.3308088459121 -28.5199847945612 -31.3159678643871 -35.4574855672781 -38.3037030221834 -41.3378080229958 -42.9310839726194 -45.7139942365918 -49.0373538484013 -52.9539555872013 -55.4280997968014 -57.1489849521797 -59.4073084191136 -61.9066139358686 -65.264891164374 -67.5606303661562 -68.8580120632865 -70.5633134200316 -73.4961526162184 -76.0704675155376 -79.2491899488694 -80.8710752460763 -82.5494637848551 -85.0387414347115 -88.2405844142665 -91.0862460703034 -93.4402309525407 -94.5851345958322 -97.439547058764 -98.8926757192112 -100.403779117677 -103.212975868677 -106.191264711345 -108.617069725158 -110.439293160675 -112.244698379662 -114.471827071915 -120.360293365304 -123.072809866045 -125.375033870621 -127.030413011799 -129.899855896301 -133.97155764865 -137.594660108938 -143.820802309274 -145.070864359956 -146.544351559549 -149.47352719989 -152.603689749261 -154.91859317655 -156.723599638731 -158.705162118767 -161.614345230087 -164.803919926638 -167.42528885499 -171.673305535418 -172.953686973125 -175.153623215142 -178.110035213753 -180.833168604028 -182.626805820104 -183.774865900839 -186.290546341653 -189.288144663177 -191.910739166086 -194.011042887268 -195.483450164889 -198.895782066719 -201.24609646612 -202.374623049722 -204.803781415713 -209.084681201616 -211.918735588122 -213.879896845501 -215.007965851074 -217.287163317235 -222.333717875805 -225.076006452869 -227.350472757238 -229.020933298478 -230.776550714309 -233.342640355967 -236.561423274763 -239.094832366115 -240.352775246633 -242.320730803105 -244.313867729537 -247.280405917987 -254.824990065806 -257.329894689151 -259.061053929904 -261.775754960508 -264.945673987742 -1.29520951270688 -7.44697414624356 -10.0767281857771 -16.149934956558 -19.5124874482353 -21.2214865878965 -24.4854085931524 -26.3374462030558 -28.5261803042854 -31.3232294802003 -35.4642054583795 -38.3103214693307 -41.3444731785023 -42.9377333886548 -45.7208955044594 -49.0440143046063 -52.9600177438583 -55.4346097332087 -57.1540456708453 -59.4121973831399 -61.9084475292318 -65.2742888204362 -67.5701411906496 -68.8674465055083 -70.5727164826564 -73.5058355978403 -76.0803676191273 -79.2614389739703 -80.883537772952 -82.5616109170332 -85.051025326684 -88.2535743666471 -91.0991645485765 -93.453089697046 -94.5980017774584 -97.4521686707859 -98.9052130582749 -100.416637476616 -103.225730367148 -106.204515385318 -108.630341044414 -110.452526931995 -112.258014583453 -114.484885581941 -120.397267002259 -123.108999469678 -125.411128163267 -127.066493050269 -129.935952778334 -134.006101034317 -137.630285613337 -143.855831198553 -145.105884272172 -146.579342511088 -149.508812605547 -152.638465848437 -154.953574471782 -156.758571084102 -158.74047051188 -161.64874994801 -164.837483858133 -167.458946995487 -171.706667423523 -172.986999771472 -175.187711256173 -178.145504593535 -180.867957320963 -182.661596992792 -183.809711650214 -186.325006521549 -189.322459491223 -191.945234444609 -194.04557682456 -195.517971144957 -198.928523162192 -201.278804438617 -202.407962995573 -204.836970627723 -209.115104542064 -211.949402516469 -213.910569057607 -215.038532129601 -217.317327350658 -222.36382820542 -225.106313573871 -227.380798877811 -229.051257037192 -230.806840292658 -233.372042681635 -236.589935937152 -239.123346008277 -240.381286834707 -242.349145743324 -244.342648733826 -247.30820231278 -254.876882172623 -257.384055191412 -259.115224328311 -261.830283676194 -265.000352117404 -1.29521151987837 -7.44479551565645 -10.0701809014303 -16.0934854819297 -19.4568980733205 -21.1658427072453 -24.4264896254716 -26.2799999701311 -28.4689604908036 -31.2653583127066 -35.4048483049984 -38.2510730314824 -41.2853467617158 -42.8785917427583 -45.6632630547911 -48.9870207500535 -52.9049111529404 -55.3796847902902 -57.10097735557 -59.3590108433295 -61.8555470948413 -65.2199055896802 -67.5158044822421 -68.8131214738903 -70.5183266348884 -73.4516857881851 -76.0266241832074 -79.2084391049871 -80.8293203316271 -82.5073613342286 -84.9969173208023 -88.1976461525203 -91.0433854712597 -93.3972892496168 -94.542200397503 -97.3960505977018 -98.8494571612033 -100.360845693827 -103.169482637043 -106.148406284015 -108.574141525406 -110.39630404278 -112.201661108213 -114.428732131749 -120.329719559518 -123.042093563697 -125.34425029472 -126.999817912866 -129.869106682094 -133.939401475602 -137.563251988831 -143.786483721754 -145.036522910468 -146.510144763803 -149.440320337249 -152.570237446135 -154.885106909512 -156.690109353007 -158.671958485794 -161.580866747642 -164.769448721648 -167.39159801038 -171.640022361931 -172.920403882608 -175.120162038075 -178.073737377202 -180.797769855213 -182.591428920115 -183.739431304636 -186.254113947763 -189.24979208282 -191.872468836154 -193.972783507557 -195.445182345606 -198.8561433749 -201.207217816167 -202.336968751612 -204.766166372592 -209.040828022568 -211.875148609458 -213.836368477633 -214.964280054084 -217.242228089667 -222.293621983438 -225.035844525827 -227.31026838176 -228.980706925198 -230.736468651238 -233.302669437815 -236.520571876573 -239.053930747951 -240.311871254064 -242.279654541741 -244.2732197866 -247.240126977675 -254.81421889505 -257.320783440465 -259.051954164171 -261.766257836855 -264.93576616481 -1.29521862135166 -7.44595782723959 -10.0671579813547 -16.1002287636129 -19.4648321621589 -21.1737572419615 -24.4386927887374 -26.2903755576968 -28.4792815775645 -31.275346697547 -35.4146961716773 -38.2607897863406 -41.29496388941 -42.8882122004045 -45.6717243211621 -48.9951314521267 -52.9153034823086 -55.3902064446511 -57.1085698954853 -59.3658771488514 -61.8636146578951 -65.2240757809869 -67.5199705863053 -68.8172802544812 -70.5223097800439 -73.4553270911718 -76.0285024426545 -79.2096595241376 -80.8314573377878 -82.5099760630756 -84.9991432780673 -88.201425055482 -91.0472099398772 -93.4012005199565 -94.5461186746966 -97.4003368333144 -98.8534500369519 -100.36496214708 -103.174019444015 -106.151663815389 -108.577710923135 -110.399905950001 -112.205542192856 -114.432442756136 -120.331388240376 -123.044201390966 -125.346347388237 -127.00122121239 -129.871005176447 -133.944314639066 -137.570281560258 -143.80002447216 -145.049992812183 -146.523803977773 -149.453144354699 -152.583309207346 -154.898162412173 -156.703174987274 -158.68482979908 -161.592804738977 -164.782533138054 -167.403836901761 -171.651733531051 -172.932063588597 -175.131903675425 -178.087318844693 -180.810730996518 -182.604370300506 -183.752436909172 -186.267988854249 -189.264923470783 -191.887802845737 -193.988111072352 -195.460508285028 -198.872493257471 -201.222772896964 -202.350954766977 -204.779782051863 -209.055115133211 -211.889586292854 -213.850696964593 -214.978499187798 -217.257211381841 -222.297449103724 -225.039712559999 -227.314177316358 -228.984616325229 -230.740318937663 -233.305547715669 -236.524158507624 -239.057542319769 -240.315481582203 -242.283790076627 -244.277276806646 -247.242888302117 -254.756695925088 -257.260884366275 -258.992062627998 -261.707004723482 -264.875990657775 -1.29521173124583 -7.44478962273248 -10.0654043025745 -16.1169968692587 -19.4781718603537 -21.1871635375423 -24.4498573244418 -26.3029128122478 -28.4917512308442 -31.2872949366782 -35.4283752713388 -38.2745320457004 -41.3086567926774 -42.9019318027585 -45.6848795944583 -49.0071958120487 -52.9253363461225 -55.4000975465553 -57.1190455828163 -59.3764888906452 -61.8717365226784 -65.235374968906 -67.5312525885783 -68.8285624782557 -70.5337452796617 -73.4679471142931 -76.0441235457609 -79.2257971195826 -80.8469409619764 -82.5251910081299 -85.0143572202306 -88.2169880781315 -91.0626125484576 -93.4165732628107 -94.5615257434074 -97.4141745284155 -98.867749845125 -100.379112327087 -103.187965588243 -106.16690680956 -108.592667364087 -110.414911221651 -112.220198167176 -114.44693273107 -120.346627813414 -123.058506718642 -125.360669050595 -127.015663737279 -129.884231120386 -133.955210794012 -137.578647080094 -143.809448825094 -145.059481872617 -146.533154521605 -149.46133904774 -152.590907904476 -154.905979082382 -156.710985208412 -158.692988099417 -161.60174212796 -164.791314752409 -167.412872784151 -171.660627655709 -172.941001435371 -175.141175547739 -178.097000859819 -180.819960133701 -182.613569460835 -183.761644534237 -186.276538239321 -189.273252550649 -191.896375860718 -193.99671641021 -195.469112683811 -198.880436700843 -201.230532081148 -202.357924975177 -204.787493681208 -209.064819299151 -211.899294235516 -213.86045610128 -214.988270718256 -217.268061415629 -222.324985224687 -225.067404070739 -227.34186956426 -229.012304276391 -230.768082445698 -233.334749142054 -236.553231765902 -239.086630014186 -240.344573571389 -242.312740975632 -244.306520140718 -247.271447560334 -254.798367420624 -257.304727895664 -259.035917977558 -261.750722379113 -264.921862056216 -1.29520879440806 -7.44404702510311 -10.0792436345095 -16.1047463520362 -19.4660965225425 -21.1749960505665 -24.4374738991726 -26.2909879190231 -28.4797741607572 -31.2769235178661 -35.4165743109431 -38.2627196364349 -41.2969775605297 -42.8902302262014 -45.6733427057894 -48.9975571812703 -52.9134194245608 -55.3879388123254 -57.1072921541604 -59.3645120032177 -61.8604983525905 -65.2244520796769 -67.5203154052926 -68.8176282247093 -70.5229657902225 -73.4562719190888 -76.0296014583322 -79.2108454510612 -80.8315518128015 -82.5094893270114 -84.9995179246985 -88.2010197708367 -91.0467135170027 -93.4006363960602 -94.5455553435095 -97.3997334399472 -98.8526055649604 -100.364138894531 -103.172078275014 -106.151531111893 -108.577335307576 -110.399539529077 -112.205011452581 -114.431919776748 -120.323981890311 -123.036526263808 -125.33862066067 -126.993747602006 -129.863994236751 -133.936092945448 -137.560190960297 -143.785188532566 -145.035321378433 -146.50845919932 -149.43729575588 -152.567426730343 -154.882355395668 -156.687631710504 -158.669584982174 -161.577399552614 -164.765949451777 -167.387956549645 -171.635786174089 -172.916175496303 -175.116585955646 -178.071827676899 -180.795163835486 -182.588783505818 -183.736800699459 -186.252432027906 -189.248340046353 -191.871992199796 -193.972333898623 -195.444734969817 -198.85692759002 -201.207251816025 -202.335452685093 -204.765144650351 -209.040919129122 -211.875159530169 -213.836316271619 -214.964186503801 -217.24243582172 -222.288844340481 -225.031197417389 -227.305632036353 -228.976069794348 -230.731734986863 -233.299281577104 -236.517255334809 -239.050624240014 -240.308564353584 -242.276392445341 -244.269607590325 -247.235858951782 -254.766901259931 -257.273023993947 -259.004186681685 -261.719297331532 -264.887023421548 -1.29521363823589 -7.44514510000093 -10.0938595538593 -16.121305680533 -19.4882554045576 -21.1972277151611 -24.4598893101254 -26.312540889099 -28.5013807001718 -31.29628255096 -35.4356204359225 -38.2817763316428 -41.3159720364329 -42.9092423480647 -45.6927680170679 -49.0156646552098 -52.9337118052467 -55.407966085797 -57.1288857449325 -59.3874806226414 -61.8846010574317 -65.2469214407738 -67.542774827085 -68.8400883604806 -70.5454533254447 -73.4782644187771 -76.0515386632429 -79.2334847709265 -80.8553667844659 -82.5333683426367 -85.023874715641 -88.2244156394619 -91.0702438975791 -93.4242405630841 -94.5691549626902 -97.4237535003089 -98.8773281360174 -100.388358891218 -103.197302681369 -106.177536489517 -108.603242144377 -110.425376744252 -112.231110436819 -114.458690764536 -120.364616783615 -123.076769524653 -125.378902382964 -127.03373896532 -129.901928366322 -133.973127635797 -137.598051025314 -143.823344063546 -145.073381887087 -146.546939466885 -149.475567313075 -152.605819965928 -154.920638314429 -156.72564561901 -158.707556298766 -161.616484790099 -164.80553696313 -167.426842890559 -171.674840210268 -172.955157816551 -175.155666870337 -178.110668622982 -180.833101560503 -182.626701989124 -183.774716496347 -186.290532236667 -189.287643550449 -191.910035061574 -194.010356743387 -195.482756494496 -198.892912796631 -201.243371065875 -202.371989829655 -204.801183676083 -209.077194683315 -211.911612244592 -213.87274696629 -215.00069542166 -217.278883886537 -222.329953412064 -225.072286562599 -227.346727790686 -229.017174906242 -230.772651169204 -233.338746303131 -236.558783383282 -239.092190242058 -240.350132169668 -242.318433896636 -244.312015280956 -247.278051713105 -254.792681600835 -257.296793187803 -259.027968844703 -261.74303006101 -264.912752429304 -1.29521201062916 -7.446545294935 -10.0886051232575 -16.1096042502622 -19.4697696513405 -21.1787058460776 -24.4418614098556 -26.2957757304398 -28.484598512398 -31.280965380099 -35.4217056986225 -38.2678357066292 -41.3020438901664 -42.8952875666405 -45.6793719226666 -49.0017727369153 -52.9210921608306 -55.3954344490188 -57.1159348106372 -59.3729867938528 -61.8701516705072 -65.2326228552241 -67.5284131183791 -68.8257322659796 -70.5307773437009 -73.4650806777146 -76.0406589907755 -79.2217163230785 -80.8419532802014 -82.5201605830484 -85.0093838060881 -88.2124413636635 -91.0580571906566 -93.4120183127285 -94.5569248601467 -97.4112282676458 -98.864422913539 -100.375943461264 -103.184079516209 -106.163810603922 -108.589600646129 -110.411791890156 -112.217027515134 -114.444111778126 -120.341420058485 -123.053769524227 -125.355936792351 -127.011098376952 -129.881147176014 -133.954475845026 -137.57896309573 -143.796184527678 -145.046180703774 -146.519839468841 -149.449236440914 -152.578921996832 -154.894045232245 -156.69905041831 -158.681095960932 -161.589075018318 -164.778256283949 -167.399443488375 -171.647030385558 -172.928038801548 -175.127848497988 -178.083612560334 -180.806855218353 -182.600491454842 -183.748571313161 -186.264578878476 -189.26197958732 -191.884184579357 -193.984518100806 -195.456920639594 -198.868338903882 -201.21856301408 -202.347064630535 -204.775893077292 -209.047916016692 -211.881944512657 -213.843082101897 -214.970915352615 -217.248264542974 -222.288944257196 -225.031244753232 -227.305625604171 -228.976036909278 -230.731556912579 -233.297472933686 -236.515311625887 -239.048646314899 -240.306585046641 -242.27437364481 -244.267636965107 -247.233130641584 -254.824532742742 -257.33135393797 -259.062554310624 -261.77726163237 -264.946723897866 -1.29521284504323 -7.44464697953887 -10.0911939996228 -16.1441290569783 -19.5056691015376 -21.214662150856 -24.4791558920655 -26.3311527343169 -28.5201618347846 -31.3152504785501 -35.455553636452 -38.3017125772836 -41.3359373237374 -42.9291965149225 -45.7129267089067 -49.0365197638528 -52.9558624803115 -55.4302986451585 -57.1490919966758 -59.4061002772592 -61.9032405997813 -65.2629645742561 -67.5588666957225 -68.8561898119025 -70.5612675476341 -73.4960570521551 -76.0718509111082 -79.2511516258622 -80.8727614830579 -82.5511070668774 -85.0412114330949 -88.2424929070734 -91.0882292808738 -93.4421802684018 -94.5870973110973 -97.4407135174576 -98.8940845053466 -100.405483632165 -103.214712458946 -106.193898220774 -108.619693542253 -110.44192448399 -112.247416654906 -114.474240070935 -120.367697028936 -123.08074098719 -125.38289150399 -127.038367105811 -129.907828058324 -133.981916827176 -137.606096677651 -143.835999846244 -145.085994016273 -146.559744502727 -149.490820991405 -152.61929820452 -154.934488096528 -156.739489039281 -158.721409569964 -161.631366145583 -164.819069029464 -167.441122594357 -171.689205879844 -172.969541147757 -175.169790148193 -178.126063018487 -180.849686146903 -182.643321656096 -183.791431240588 -186.306927529228 -189.303020096133 -191.926318640389 -194.02667552831 -195.499064615561 -198.909916822567 -201.260772003001 -202.390406981205 -204.818796887976 -209.098687108915 -211.932860173889 -213.894021939965 -215.021919203806 -217.300461633137 -222.343379429805 -225.08560572917 -227.360043043156 -229.030462852913 -230.786215101585 -233.353856405327 -236.572090879315 -239.10547403983 -240.363414988468 -242.331386269582 -244.324980531133 -247.2897969539 -254.878948108777 -257.385680204763 -259.116875613266 -261.831984032571 -265.002128627832 -1.29520973103623 -7.44531844053717 -10.0830287674232 -16.1503286969249 -19.5113201813732 -21.2202574438193 -24.4818443479504 -26.3350913881114 -28.523896680111 -31.319611388401 -35.461834081135 -38.3079597252949 -41.3420809482133 -42.9353633973123 -45.7183001547903 -49.0423341954109 -52.9610346271309 -55.4355455752567 -57.1542954534899 -59.4114281519088 -61.9051848746392 -65.2709408859048 -67.5668325175685 -68.8641414761273 -70.5693409939314 -73.5019931985908 -76.0746725507693 -79.2559033617305 -80.8763257296231 -82.554589101452 -85.0438762952378 -88.2463089913773 -91.0919751313103 -93.4459592861907 -94.5908669615056 -97.4457595129417 -98.8982904024865 -100.409805447035 -103.219257161045 -106.197565703672 -108.623594286135 -110.445760979395 -112.251701737241 -114.479045968738 -120.378444881438 -123.090939032091 -125.393255870105 -127.04820650066 -129.916729016191 -133.986738048089 -137.612163222872 -143.835735312849 -145.085735133685 -146.55949662057 -149.489244202279 -152.619514704543 -154.934442521096 -156.739449505864 -158.721691272574 -161.631141296508 -164.819200685236 -167.4407620561 -171.68839587844 -172.968809970618 -175.168951090664 -178.12485769909 -180.848134930995 -182.641745502408 -183.789791141408 -186.305503203309 -189.303173248011 -191.926109437838 -194.026466671696 -195.498864494814 -198.908694661125 -201.259360590343 -202.387661469908 -204.816708203672 -209.094277958525 -211.928614133111 -213.889757415604 -215.017759885021 -217.296362025314 -222.35129285541 -225.09359418518 -227.368024870633 -229.038458680985 -230.793951130271 -233.360770308614 -236.579328163668 -239.112725900352 -240.370667819954 -242.338907609248 -244.332393652542 -247.296901011866 -254.852349761791 -257.362081198759 -259.093220100753 -261.80824448644 -264.977693281957 -1.2952231617234 -7.44638329581549 -10.0678544342337 -16.0808337129831 -19.442152674599 -21.1510776627508 -24.4138758267361 -26.2667603256001 -28.4555826176221 -31.2506260399694 -35.3902745150613 -38.2364542313124 -41.2707559784202 -42.8640187521761 -45.6463474158435 -48.9682193174051 -52.8884847171811 -55.3633171193522 -57.0840226260252 -59.3422826862701 -61.8392393362512 -65.200305707095 -67.4961777364737 -68.7934835047797 -70.4987427619162 -73.4313079786212 -76.0067859471591 -79.1889343637105 -80.8097776286683 -82.4880685535374 -84.9777564324992 -88.1788058214589 -91.0244433819086 -93.3784384413803 -94.523420528933 -97.3781236286206 -98.8301965545887 -100.341827131207 -103.151046153066 -106.129231377404 -108.555054333021 -110.377200765834 -112.182563345856 -114.409601280459 -120.308855101453 -123.021003013459 -125.32316576478 -126.978296078974 -129.846683797529 -133.921530450655 -137.544392270634 -143.769104712137 -145.019104689082 -146.4926824603 -149.422939915597 -152.553131931009 -154.868079075045 -156.673086074289 -158.655039527589 -161.561545233177 -164.750857374327 -167.372445115138 -171.620641239565 -172.901158035632 -175.101269917524 -178.057412643681 -180.780371661253 -182.573986975166 -183.722036069931 -186.237589232024 -189.235017781742 -191.857887792913 -193.958210094397 -195.430632767518 -198.840921770321 -201.191834505019 -202.320711988154 -204.748975664015 -209.030739362518 -211.864845545554 -213.826009994355 -214.953832752724 -217.232361572241 -222.281828109284 -225.024004773412 -227.298482039923 -228.968926731635 -230.72465226746 -233.291125340829 -236.509326467908 -239.042645704016 -240.300587354089 -242.268440780561 -244.26181809747 -247.228455246194 -254.742775028891 -257.24635553302 -258.97752830552 -261.691896620657 -264.86138926465 -1.29521125887113 -7.4455754440288 -10.0795171715539 -16.1046150836734 -19.4703572067749 -21.1794317854313 -24.4424581829357 -26.2946898735675 -28.4834761581545 -31.2792388071153 -35.419160236021 -38.2652631573174 -41.2995080119232 -42.8927665111548 -45.6767613250485 -48.9994317120691 -52.9207340051282 -55.3957209964342 -57.11196536041 -59.3699769049215 -61.8666413764835 -65.2300678326579 -67.5259200298872 -68.8232241684599 -70.5282369378304 -73.4618936448534 -76.0382958395109 -79.2218656311003 -80.8423691418316 -82.5207835211053 -85.0102167031832 -88.2124329777719 -91.0581163631132 -93.4121204140293 -94.5570307029819 -97.4110517319212 -98.8643470144762 -100.375693562314 -103.184583640117 -106.163233893119 -108.588945798546 -110.411081842409 -112.216739016801 -114.444251790422 -120.333423253823 -123.045975992143 -125.348104686777 -127.003477885021 -129.873112558512 -133.942667161272 -137.567250502588 -143.795441424053 -145.045445474721 -146.519218939693 -149.446823844334 -152.577413439969 -154.892305081709 -156.697306229763 -158.679412760119 -161.587014107144 -164.776378182293 -167.397466523948 -171.645640119391 -172.925977530592 -175.125813613681 -178.081588253271 -180.804991848368 -182.598563360407 -183.746630777676 -186.262284096612 -189.258793562581 -191.88172580915 -193.982055430327 -195.454456248913 -198.865457184468 -201.215889687286 -202.343914455479 -204.772508284391 -209.049533575226 -211.883629039348 -213.844766774418 -214.972759510072 -217.251785737473 -222.290931041188 -225.033559949371 -227.308011064741 -228.978457759449 -230.734233023591 -233.299797396406 -236.518789096991 -239.052178486951 -240.310121378463 -242.277815646439 -244.270865719405 -247.237582890734 -254.767362982064 -257.2759701312 -259.007115016745 -261.721734816972 -264.892262925878 -1.29521428892638 -7.44577404281919 -10.0875644345316 -16.1598832914773 -19.5209776542744 -21.229986064034 -24.4931097371945 -26.3465571382535 -28.5358178627317 -31.332926562643 -35.47265490525 -38.3188507429716 -41.3530011089034 -42.9462687007887 -45.7289493928617 -49.0512241570073 -52.9680584573465 -55.442913314682 -57.1610819103304 -59.4188123638755 -61.9145729644885 -65.2792484674001 -67.5751278922963 -68.8724519595507 -70.5775546434643 -73.5106779095289 -76.0856029736515 -79.2684992543278 -80.8900773671065 -82.5682966869995 -85.0570056758964 -88.2594814918951 -91.1050664607814 -93.4590602151803 -94.6039751196237 -97.4574800062626 -98.9109384308689 -100.422475575612 -103.231063117235 -106.210545448508 -108.636318621055 -110.458465244711 -112.264302357081 -114.491354229016 -120.403332999182 -123.115931922727 -125.418111772151 -127.073508491322 -129.942498811945 -134.013233364343 -137.637062487617 -143.861802829613 -145.11183927731 -146.585354286248 -149.514039854744 -152.644661079265 -154.959580825848 -156.764590739204 -158.746309476533 -161.655964811884 -164.844201250161 -167.465763265053 -171.713439979383 -172.993853251341 -175.194285173164 -178.150617866038 -180.873479376937 -182.667088989547 -183.815208816198 -186.330323015468 -189.326964757507 -191.949908733842 -194.050247461777 -195.522647197583 -198.933680551802 -201.284193108942 -202.412804365875 -204.841484752901 -209.12006339963 -211.954398816335 -213.9155515122 -215.043562940801 -217.323390548249 -222.368616130673 -225.110954426133 -227.385350741652 -229.055796163236 -230.81141493188 -233.377349039677 -236.596019502213 -239.129391054388 -240.387331105111 -242.355127440649 -244.348661760856 -247.314764751569 -254.85699770567 -257.363879408654 -259.095047038256 -261.809732061487 -264.977232036474 -1.29521351915955 -7.4462033689165 -10.0789556340719 -16.1171520963231 -19.4807480003557 -21.1897505460856 -24.4533726113372 -26.3064399035664 -28.4954777157468 -31.2919532735324 -35.4310144525097 -38.2772118949516 -41.3113972914519 -42.904650423299 -45.6881195836607 -49.0125104272872 -52.9303799533257 -55.404455124639 -57.1256903366794 -59.3847756972488 -61.880933320874 -65.2460094482519 -67.5418948014341 -68.8391987986908 -70.5443842735418 -73.4786967628665 -76.0542177483089 -79.2371917995943 -80.8582653154148 -82.5365867201121 -85.0262463910999 -88.2282431553922 -91.0738323888378 -93.4277955415403 -94.5727158607978 -97.4279020428164 -98.8804707737968 -100.391963375758 -103.199701053412 -106.178894165486 -108.604685930792 -110.426836056758 -112.232527289931 -114.460082490108 -120.369543380828 -123.08192541693 -125.384172884538 -127.039644773206 -129.910177359675 -133.980401612527 -137.60514234393 -143.828857670424 -145.078912936872 -146.55244919632 -149.481607927734 -152.612115528372 -154.92697865158 -156.732058274897 -158.714224261902 -161.621965133667 -164.81110314561 -167.432821395983 -171.680710867818 -172.96104789784 -175.160998859787 -178.118007958507 -180.841572209998 -182.635193238482 -183.783183406649 -186.299095931925 -189.294831101014 -191.918062841423 -194.018372259336 -195.490768820633 -198.900298787507 -201.250939242195 -202.38020724735 -204.809176050298 -209.088025595643 -211.922248488845 -213.883390702724 -215.011204396887 -217.290318785119 -222.33725730441 -225.079764693918 -227.354173600047 -229.024610388964 -230.780254526084 -233.346985622746 -236.564987651122 -239.098352871207 -240.356295412917 -242.324008732865 -244.317174070206 -247.282787120945 -254.850135799154 -257.357824863703 -259.088999276725 -261.803211497387 -264.973278800106
"12" -1.29521369600264 -7.44587271883974 -10.0779963756896 -16.1642367044034 -19.5279348568868 -21.2368673406623 -24.5000018263844 -26.3525123514267 -28.5413392786057 -31.3372510721225 -35.4771442189668 -38.3232661643578 -41.3574607400443 -42.950724241034 -45.7339209722834 -49.0565090654605 -52.9757299178122 -55.4504547722418 -57.1695811981044 -59.4276173773983 -61.9246283676076 -65.287902697508 -67.583787404099 -68.8810974609565 -70.5861448790951 -73.5194324576007 -76.093024136293 -79.2736013512068 -80.8950522220487 -82.5732746142894 -85.0625725369479 -88.2647111992303 -91.1104647444948 -93.4644219016212 -94.6093324507104 -97.46403571559 -98.9170055683514 -100.428380659834 -103.237439949903 -106.21627293483 -108.642027185705 -110.464204390724 -112.269664170373 -114.497135080592 -120.397980962836 -123.110311085448 -125.412463129588 -127.067868514243 -129.937423684116 -134.008987498659 -137.633739725994 -143.858376120144 -145.108409774189 -146.58196342048 -149.511525474458 -152.64132971159 -154.956217136198 -156.7612213439 -158.743052832575 -161.652005978462 -164.840806088069 -167.462278303663 -171.709950578761 -172.99063803746 -175.190786245925 -178.14724558221 -180.870219185065 -182.663838180413 -183.811917311184 -186.327419037631 -189.323576879611 -191.946418904632 -194.046747976699 -195.51913955266 -198.930314566919 -201.280775369929 -202.409553610769 -204.838586656061 -209.116688339146 -211.950822809409 -213.911959787148 -215.039918076777 -217.318779210011 -222.365358058805 -225.107658850922 -227.382088630712 -229.052519545934 -230.808243522133 -233.374626401494 -236.593532775033 -239.126922402902 -240.384867128109 -242.352679621245 -244.346297509431 -247.312135979215 -254.855715014496 -257.36203732321 -259.093207064603 -261.807989230225 -264.97585698774 -1.2952146812514 -7.44539125792126 -10.0717963031656 -16.1272548821385 -19.4903207263397 -21.1992843781102 -24.4621622153393 -26.3147052913903 -28.5036852565166 -31.299644415923 -35.4404857099449 -38.2865681402069 -41.3207737439209 -42.9140376987834 -45.6980875262455 -49.0212428030182 -52.9410511990344 -55.4156957766071 -57.1341061503589 -59.3914979280084 -61.8881652107747 -65.2517884500607 -67.547665301823 -68.8449760003441 -70.5502135317068 -73.4835698109933 -76.061161861233 -79.2427957368691 -80.8645128378933 -82.5427946524083 -85.0322167175155 -88.2344510314211 -91.0800598526781 -93.4340235450509 -94.5789280205989 -97.433100909998 -98.8865447110599 -100.397786864047 -103.206714387379 -106.185000040493 -108.610769461607 -110.432974339515 -112.238717303052 -114.465905378492 -120.371220017436 -123.083483013056 -125.38563485519 -127.041083808062 -129.909898177227 -133.982712155539 -137.606939960613 -143.830880567364 -145.080835714983 -146.554727445575 -149.483854319279 -152.613523334638 -154.928602403611 -156.733606907938 -158.715580271356 -161.624081179807 -164.813037866424 -167.434773594313 -171.682916452917 -172.963288771491 -175.163464896248 -178.11941912278 -180.842331567917 -182.635924726391 -183.784002246822 -186.299803148996 -189.29602274999 -191.919259369541 -194.019591391695 -195.491994598892 -198.902026365077 -201.252576704046 -202.381559907036 -204.810423975428 -209.08785921409 -211.922080342462 -213.883263859078 -215.01110161985 -217.290348877562 -222.338264700477 -225.080536476363 -227.354981722545 -229.025419938206 -230.781082654429 -233.347102546891 -236.565513509481 -239.098910000269 -240.356851724463 -242.324907396523 -244.318568642015 -247.284853534533 -254.846789078867 -257.352972423575 -259.084141307242 -261.798832115714 -264.968462360653 -1.29521300439235 -7.44526778118616 -10.0643085082068 -16.1159705151736 -19.479713619936 -21.1886724032702 -24.4513750149853 -26.3042859041511 -28.4932844051457 -31.2897775186952 -35.430373551243 -38.2764329406533 -41.310753442411 -42.9040193237044 -45.6870155949343 -49.0090315363093 -52.9274261678009 -55.4019664985785 -57.1211161283046 -59.3785807644693 -61.874919278632 -65.2386763226619 -67.5345503043863 -68.831858986827 -70.5371304753591 -73.4711644775477 -76.0477633981079 -79.2284279513541 -80.8496357539987 -82.5277844427607 -85.0169973780251 -88.2195227904991 -91.0651804225853 -93.4191306278134 -94.5640396861095 -97.4185993663617 -98.8716314204769 -100.383132329563 -103.191920608848 -106.17044343273 -108.596183998556 -110.41836459981 -112.224027273855 -114.451148679329 -120.353413870013 -123.065689530112 -125.367836040487 -127.02323022713 -129.892563662218 -133.963113192164 -137.58791905803 -143.811361029858 -145.061390610504 -146.534933451982 -149.463853511355 -152.593979891094 -154.909073402679 -156.714073620822 -158.695874738414 -161.604603591195 -164.793664248031 -167.415088880666 -171.663160923382 -172.943514118629 -175.143736272621 -178.09988566557 -180.822981650212 -182.61658129336 -183.764656801801 -186.280391384206 -189.27699183547 -191.899658386608 -193.999991494915 -195.472395221504 -198.882771380359 -201.23321097077 -202.362029735253 -204.791170505807 -209.0680529921 -211.90218752564 -213.863344734907 -214.991320432166 -217.269967797159 -222.318575807645 -225.061924532638 -227.336350111833 -229.006772782279 -230.762475931773 -233.329236408877 -236.548098897585 -239.08149992897 -240.33944044413 -242.307368894694 -244.300887198637 -247.266797617918 -254.816177015246 -257.322854213762 -259.054023659936 -261.768885120698 -264.937171069547 -1.29521264179487 -7.44569892454733 -10.0749630393976 -16.1201838719288 -19.4830183578417 -21.1919588108774 -24.4542886650782 -26.3075677782244 -28.4964230334883 -31.2929491281104 -35.4326682016973 -38.2788436376441 -41.3130579861949 -42.9063244208748 -45.6902124483366 -49.0126830665671 -52.9297718592717 -55.4041577084029 -57.1230881205599 -59.3807769420926 -61.8772998997147 -65.2405160439327 -67.5363979158399 -68.8337101635384 -70.5389184538336 -73.4725647860366 -76.0464486652445 -79.2276682419631 -80.8500642491881 -82.528265125225 -85.0176823699415 -88.2197510597562 -91.065468410092 -93.4194513618547 -94.5643659945389 -97.4185855946254 -98.8717409717607 -100.383150361543 -103.191636542347 -106.170168761916 -108.595996324915 -110.418171974349 -112.223890728334 -114.451217764008 -120.350863019059 -123.063328007897 -125.365510459209 -127.02075742596 -129.889939288203 -133.962365311479 -137.586907984741 -143.812242547455 -145.062245243293 -146.535957182074 -149.464908893793 -152.595007568084 -154.910063167511 -156.715067677124 -158.697015962194 -161.605680697726 -164.79450988339 -167.416184542387 -171.663794199796 -172.944389900563 -175.144616418355 -178.1007650202 -180.823710621477 -182.617335970258 -183.765328426748 -186.280680125832 -189.27764845765 -191.900551040455 -194.000875778204 -195.473271352416 -198.883794314325 -201.234409086307 -202.363161544365 -204.792177903287 -209.070552160207 -211.90481007972 -213.865979381972 -214.993930576251 -217.272829512279 -222.318282416305 -225.060606668969 -227.335049774902 -229.005481598611 -230.761118286164 -233.327457460119 -236.546179147067 -239.079575110316 -240.337518126902 -242.305485643193 -244.298861344529 -247.264592663592 -254.811048695029 -257.317455143449 -259.048613593267 -261.76342955983 -264.932043954163 -1.2952137389228 -7.44532185734928 -10.063355025424 -16.0914303147588 -19.4560382279468 -21.1649941179422 -24.4274656914455 -26.2803291142168 -28.4692242705305 -31.2656594890483 -35.4053866136336 -38.2515175760483 -41.285753661763 -42.8790154116636 -45.6623917038733 -48.9851537657303 -52.9017589038181 -55.3763180928301 -57.0964239252172 -59.3539958269042 -61.8503811407627 -65.2137433440575 -67.5096415533711 -68.8069514918824 -70.512139971394 -73.4462113135963 -76.0203345077623 -79.2010795781307 -80.8230946532713 -82.5013015576899 -84.9908523635983 -88.1927950354412 -91.0385167758861 -93.3924938362366 -94.5373792167835 -97.3926424817841 -98.8452543502784 -100.356706149758 -103.165301561806 -106.144083077052 -108.56981914815 -110.391993148378 -112.197459591136 -114.424579959245 -120.328505749923 -123.040618555782 -125.342824896674 -126.998088727215 -129.867320856148 -133.938958187802 -137.563896591773 -143.79222148947 -145.042208007789 -146.5159803067 -149.445516324107 -152.575942034825 -154.890879265317 -156.695885454182 -158.677906276235 -161.586463885006 -164.775127731841 -167.396727086753 -171.645001520824 -172.925353050226 -175.125617846788 -178.081777107439 -180.804771917022 -182.598397683932 -183.746410203237 -186.261783125621 -189.258474026132 -191.881502013386 -193.981852551505 -195.454253480193 -198.865514738178 -201.216167938821 -202.344811813837 -204.773738272263 -209.052159774512 -211.886274492148 -213.847398392229 -214.97533956247 -217.253445568828 -222.300561950191 -225.043070176559 -227.317514919111 -228.987953795334 -230.74361966612 -233.309794615629 -236.528112413716 -239.061536696575 -240.319478975179 -242.287407908868 -244.280751417199 -247.247122919153 -254.792113350568 -257.298459808566 -259.029618905232 -261.744418734713 -264.913958042085 -1.29521403425795 -7.44549649384251 -10.0726526831236 -16.1256427603526 -19.4886220206318 -21.1976209943919 -24.4604626854775 -26.3129105346258 -28.5018570674474 -31.2980483786519 -35.4376901819339 -38.2837407105085 -41.3178836418022 -42.9111438068045 -45.6942120773423 -49.0168688543985 -52.9362076982714 -55.4109553495133 -57.1290837178855 -59.3868184822331 -61.8828321235829 -65.2477579880506 -67.543615813421 -68.8409227171519 -70.5460845285428 -73.479420740994 -76.0547331645164 -79.2350203183191 -80.8567367738559 -82.5348808820164 -85.024374366466 -88.2267281790086 -91.0722772146761 -93.4262638643587 -94.5711708529331 -97.4263429606354 -98.8789868961738 -100.390375823948 -103.199661632331 -106.178027835682 -108.603759909943 -110.425962742136 -112.231534782502 -114.45885571082 -120.361564998747 -123.073640298114 -125.375821053513 -127.031079655622 -129.900612071889 -133.974025059713 -137.598103815976 -143.822560617278 -145.072569957939 -146.546233725442 -149.476111893012 -152.605596059227 -154.920503193969 -156.725506727368 -158.707489393665 -161.616460879274 -164.80477726326 -167.426397633286 -171.674449552735 -172.954810658407 -175.154969408017 -178.11028347789 -180.83369160766 -182.627306174592 -183.775418609588 -186.291098456444 -189.287611904755 -191.910393931872 -194.010724031097 -195.483119224546 -198.894575765524 -201.24510607271 -202.373733320219 -204.802639124605 -209.081696101068 -211.915798741395 -213.876936820889 -215.004878782846 -217.28384957156 -222.333175110864 -225.075698770676 -227.350179596493 -229.020613760849 -230.776287035777 -233.342634420782 -236.5607171968 -239.094133155754 -240.352075114594 -242.320084793126 -244.313809126714 -247.279788732176 -254.833727148142 -257.339662207752 -259.070829877944 -261.785513000145 -264.954133430706 -1.29521345927807 -7.44583172087493 -10.0718219411664 -16.1158944388161 -19.480242235846 -21.1891979217235 -24.451994085588 -26.3049005499141 -28.4938669604764 -31.2907590234284 -35.4305430987053 -38.2766888638013 -41.3109630443306 -42.9042165588965 -45.6883195988305 -49.0112918284459 -52.9297543968494 -55.4046347606745 -57.1244998491719 -59.3823204406582 -61.8794979521071 -65.2423708613096 -67.5382453840988 -68.8355570598554 -70.5409002108363 -73.4744738727826 -76.0504118359882 -79.2306840842297 -80.8524723317276 -82.5307774043517 -85.020140115091 -88.2221858712845 -91.0677997901095 -93.42176322375 -94.566676712613 -97.4213572819871 -98.8743767173537 -100.385859149651 -103.193872966774 -106.172367087501 -108.598126768426 -110.420313031594 -112.225979460084 -114.453120289442 -120.347952202936 -123.060446996573 -125.362690107608 -127.017897726316 -129.887702587177 -133.961123988422 -137.584978091732 -143.809309797775 -145.059356821089 -146.532938942289 -149.462734757463 -152.592131623343 -154.907033461273 -156.712039145406 -158.694033634068 -161.602583612811 -164.791621388072 -167.412975256659 -171.660972479601 -172.941330824447 -175.141666591818 -178.097309203522 -180.820240381663 -182.613842882724 -183.761915387063 -186.277710972726 -189.274615798635 -191.897628752865 -193.997960898345 -195.470357278663 -198.880730304983 -201.231420835753 -202.360503855188 -204.789430939174 -209.06705762765 -211.901107814287 -213.8622487245 -214.990216865992 -217.268866603504 -222.317260063044 -225.059569805154 -227.334008560276 -229.004440868477 -230.760082374156 -233.326785100973 -236.545584289997 -239.078983715683 -240.336928083608 -242.304867975167 -244.298543770912 -247.264469273334 -254.804792036462 -257.310299523386 -259.041464827327 -261.756182919064 -264.924979084654 -1.29521454833111 -7.44568181163454 -10.067134580251 -16.1029927809213 -19.4689404682916 -21.1779257291369 -24.4404348501199 -26.2935382408464 -28.4824144699767 -31.2786817481795 -35.4181180041636 -38.2642242258052 -41.2984379329229 -42.891694194418 -45.6750951928877 -48.9981652301844 -52.9161624624052 -55.3907933132284 -57.1104911528409 -59.3684803402118 -61.8654050599334 -65.2289693366146 -67.5248497333848 -68.8221645334171 -70.5273514370184 -73.4618553276803 -76.0380211680231 -79.2188147209598 -80.8406181208525 -82.5188151299046 -85.0081625995401 -88.2107059789002 -91.0563430758623 -93.4103513453716 -94.5552625659388 -97.4097977750662 -98.8629451351499 -100.374300805767 -103.183338493443 -106.162123327832 -108.587863415383 -110.410085458085 -112.215671734526 -114.442570559725 -120.344516089064 -123.057005000785 -125.359164514399 -127.014333869117 -129.883600667125 -133.956926738137 -137.581075702006 -143.805838331774 -145.055902121542 -146.529461942008 -149.458065879108 -152.588237081844 -154.903220093892 -156.708224364121 -158.69026602064 -161.598970647844 -164.787464404432 -167.409207155718 -171.656908356481 -172.937275033445 -175.137557269852 -178.094042091864 -180.817278419921 -182.61089936273 -183.758895187487 -186.274783484499 -189.271097720783 -191.89411226945 -193.994434620329 -195.466835300651 -198.877401582977 -201.22779365576 -202.356800137724 -204.785606192902 -209.063716806733 -211.897883816271 -213.859059608148 -214.986977871016 -217.265584010107 -222.319793700104 -225.062199334328 -227.336629767348 -229.007060549117 -230.762663051987 -233.328973098056 -236.547079147966 -239.080465415253 -240.338403960033 -242.306330471895 -244.299664699647 -247.265389221066 -254.809488701748 -257.316191711703 -259.047357814053 -261.762012066761 -264.931091592718 -1.29521480018042 -7.44560462737221 -10.0677458646727 -16.1158916941797 -19.4785276894178 -21.1873769004723 -24.4504193476154 -26.3025692581535 -28.4913525320401 -31.2885513862509 -35.4281105884682 -38.2742277212331 -41.3084330063858 -42.9016914986965 -45.6848599632742 -49.007430501714 -52.9267560953853 -55.4016091288949 -57.1201407876173 -59.3781037342505 -61.8756852796503 -65.236936543338 -67.5328222355358 -68.8301345279834 -70.5354220574765 -73.4690731454964 -76.0432604050753 -79.2241275584696 -80.8458238437034 -82.5240166115458 -85.0131859847436 -88.2157294306537 -91.0614144965544 -93.4153822479369 -94.5602913830803 -97.4148296572841 -98.8679587189215 -100.379426994356 -103.188186620766 -106.167196620523 -108.593001516336 -110.415254692017 -112.220709025119 -114.447743821213 -120.345515027778 -123.05789494249 -125.360063866585 -127.015290452962 -129.884245854256 -133.956161017966 -137.580743240115 -143.806640709453 -145.056641932998 -146.530356529126 -149.459327220934 -152.589382856995 -154.904535293055 -156.709563891311 -158.691472561331 -161.600143957521 -164.788585599106 -167.410371126136 -171.658198860236 -172.938578031601 -175.138907179808 -178.095426170567 -180.818323581674 -182.611933391704 -183.760022818612 -186.275776229355 -189.272611087197 -191.895235344903 -193.995575861362 -195.467970854582 -198.878106359392 -201.228938972498 -202.358412222934 -204.787303314053 -209.067065520859 -211.901168646865 -213.862311408715 -214.990273850425 -217.26891210807 -222.319370786121 -225.061658430769 -227.336098778159 -229.006530007673 -230.762189987324 -233.328811499703 -236.547495412295 -239.080898927413 -240.338842608637 -242.306680760501 -244.299975194833 -247.266124497296 -254.805728068812 -257.311329257585 -259.042495918835 -261.757333870041 -264.925749537588 -1.29521426626654 -7.44553956008409 -10.0749066053212 -16.1362025172242 -19.5011905647275 -21.210182420619 -24.4730165627463 -26.3254437693351 -28.5143715901493 -31.3111734414259 -35.4505357049593 -38.2966535555572 -41.3308526288124 -42.9241192594746 -45.7072742726458 -49.0306287177269 -52.949093068917 -55.4242247404227 -57.1432513418803 -59.4009684908342 -61.8968910095589 -65.2614145724416 -67.5572980859277 -68.8546121795832 -70.5597741936941 -73.493090028227 -76.0673307190704 -79.24811461529 -80.8699646306917 -82.5482922517821 -85.0379748749044 -88.2400990071354 -91.085747272801 -93.4397057678482 -94.584616241474 -97.439239398718 -98.8924153117107 -100.40381333939 -103.212434250605 -106.190504640901 -108.616275505242 -110.438518701948 -112.244075497835 -114.471639895704 -120.370496278364 -123.083062087229 -125.385219151046 -127.040447137666 -129.909471621527 -133.981521002064 -137.604709512251 -143.831006731149 -145.081006876925 -146.554773564273 -149.483818474225 -152.613669854203 -154.928547693055 -156.733567687189 -158.715541127933 -161.624307360308 -164.812939752936 -167.434434063217 -171.682472165056 -172.962829341451 -175.1631464729 -178.119456257284 -180.842618393431 -182.636242418514 -183.784256746122 -186.299849117685 -189.29650402367 -191.919608701429 -194.019946594294 -195.492347888538 -198.902997597478 -201.25378941969 -202.382511170208 -204.811555242567 -209.092335932019 -211.926393034212 -213.887545976182 -215.01555084492 -217.29463739097 -222.344751913267 -225.087040075544 -227.361473334526 -229.031902692252 -230.787589497285 -233.353929767073 -236.572632603216 -239.106051219195 -240.363994327622 -242.332001292784 -244.325659359557 -247.29155835907 -254.833825096703 -257.339251809296 -259.07042475832 -261.785207270244 -264.9540571246 -1.29521506186743 -7.44598922836994 -10.080078685365 -16.1493065401216 -19.5099741926669 -21.2189440740375 -24.4825455352696 -26.33485906263 -28.5237538766733 -31.3202358384458 -35.4598787822066 -38.3060427479842 -41.3402547282904 -42.9335178564299 -45.717018809456 -49.0400721718494 -52.9589810395023 -55.433678183338 -57.1517659147786 -59.4098370742091 -61.9059355001084 -65.26937961285 -67.5652461980792 -68.8625889003458 -70.5677879892867 -73.5021992574103 -76.078151846579 -79.2597809249039 -80.8813427317997 -82.5594383266085 -85.0493554162796 -88.251722382607 -91.0973822671079 -93.4513625906705 -94.596280740157 -97.4509311246241 -98.9040527823307 -100.415536787976 -103.224029394142 -106.202849108719 -108.628711105395 -110.450883820168 -112.256504086796 -114.483601376634 -120.388879469858 -123.101175762522 -125.403324445941 -127.058735378151 -129.928306751262 -134.000154320788 -137.62465336838 -143.849963010492 -145.099985352283 -146.573677324592 -149.502424795818 -152.633013976389 -154.947912234467 -156.752963323481 -158.735100494226 -161.643247251051 -164.831772018166 -167.45339283803 -171.701623017306 -172.981994018816 -175.182187140233 -178.138615483657 -180.861778930521 -182.655408348455 -183.803506536236 -186.319371920038 -189.315782504455 -191.938717078826 -194.039068878834 -195.51146937987 -198.92282448168 -201.273519473775 -202.402538555729 -204.831043396788 -209.108609839734 -211.942915542649 -213.904067175269 -215.032026686078 -217.310342324607 -222.35846655599 -225.100780887476 -227.375207848106 -229.045639398949 -230.801231189664 -233.367994573843 -236.586771686203 -239.120150056239 -240.378089395848 -242.345953114472 -244.339232287859 -247.305269558219 -254.864413803314 -257.37026951269 -259.101436994508 -261.816317604068 -264.984741805264 -1.2952132310301 -7.44581223792372 -10.0725785668554 -16.1137516021964 -19.4766535028477 -21.1856416536852 -24.4483114576546 -26.3009226720072 -28.4897186689561 -31.2859847097665 -35.4254027374462 -38.2715399288675 -41.3057468134622 -42.8990025652092 -45.6824014704464 -49.0056551017356 -52.9245953228161 -55.3992762598883 -57.1182681749481 -59.3760218985176 -61.8727873623916 -65.2350756581242 -67.5309545320222 -68.8282650010438 -70.5334662634591 -73.4669958540598 -76.040818961556 -79.2212448926949 -80.843028521895 -82.521214255225 -85.0101516065516 -88.2128280230149 -91.0584767229899 -93.4124598364366 -94.5573676145335 -97.4120678205608 -98.8650598193823 -100.376481382396 -103.185483222405 -106.164240380306 -108.589972600636 -110.412146402991 -112.217739149933 -114.445287455383 -120.346440281243 -123.058898568205 -125.361054307304 -127.016395299877 -129.885819807714 -133.958238469855 -137.582015886879 -143.807028442048 -145.057023974801 -146.530703421722 -149.460013538052 -152.590250600471 -154.905334927262 -156.71033379866 -158.692266625987 -161.601176222107 -164.789322362374 -167.41093478482 -171.658825360838 -172.939188891155 -175.139272613337 -178.094962086904 -180.818352725775 -182.611959736711 -183.760010948149 -186.275967950154 -189.271933177963 -191.895060853204 -193.995381375355 -195.467782723334 -198.878301502503 -201.229030180893 -202.358049726989 -204.786896494658 -209.063661963131 -211.897893123861 -213.859063684423 -214.987005072417 -217.26524245416 -222.317030777405 -225.05940863143 -227.333822007917 -229.004262983744 -230.75987953702 -233.326407587462 -236.545210538217 -239.078623118024 -240.336561780958 -242.304397283124 -244.297744690763 -247.263718875314 -254.802633216397 -257.308153231101 -259.039322292976 -261.754061217177 -264.923747410819 -1.29521397023652 -7.44491661679057 -10.062818855135 -16.0965220701441 -19.4586207958756 -21.1675454908953 -24.4298094234241 -26.2827030276683 -28.4715627654389 -31.268351571818 -35.4078874170362 -38.2540044634254 -41.2882555334975 -42.8815069069097 -45.6649882968109 -48.9874132683515 -52.9066848884943 -55.381318410068 -57.1000384954155 -59.3587056344634 -61.8564188442363 -65.2182531998113 -67.5141520077494 -68.811463950075 -70.5167372149862 -73.4508809369016 -76.0263635327239 -79.2071996374116 -80.8295502017864 -82.5079162925361 -84.9972118857324 -88.1990693331217 -91.0446401784771 -93.3986060794079 -94.5435186061894 -97.3980080844018 -98.8510540902468 -100.362559029218 -103.171149704519 -106.149713689036 -108.575466324127 -110.397681567285 -112.203237938559 -114.430340196495 -120.3309635526 -123.043463257791 -125.345612154643 -127.001122526115 -129.870406332609 -133.941018670821 -137.565932794128 -143.790718195333 -145.040731962712 -146.51440085603 -149.44311481309 -152.573522227523 -154.888469972928 -156.693473022514 -158.675325577679 -161.583756908237 -164.772954811806 -167.394432820793 -171.642466452327 -172.922825092853 -175.12300903373 -178.079676837434 -180.80255910253 -182.596186489675 -183.74423099543 -186.259720459734 -189.256302059141 -191.879230766932 -193.979562193547 -195.451963400019 -198.863857125851 -201.214263725486 -202.342531347332 -204.771388190791 -209.048767845022 -211.883023966688 -213.844158326132 -214.972107508402 -217.25055238732 -222.298507541284 -225.040837198196 -227.315269187811 -228.985707768522 -230.74134735282 -233.307767886285 -236.526643490343 -239.06003015669 -240.317969889271 -242.286010966481 -244.279704004351 -247.245211354643 -254.809180867092 -257.315984009003 -259.047139347503 -261.76195693267 -264.93039490942 -1.29521553969409 -7.44516119272499 -10.0654719573497 -16.1165843005605 -19.4791857890408 -21.1881308479425 -24.451717941141 -26.3041238681424 -28.4929876343286 -31.2892481689946 -35.4287021138186 -38.2748126556813 -41.3090004196894 -42.9022595429527 -45.6852635431779 -49.0077055404443 -52.9254116167081 -55.3998609942762 -57.117867225587 -59.375560086485 -61.8717161777717 -65.2355626248774 -67.5314224792921 -68.8287314718346 -70.5338690440726 -73.4676883285924 -76.0434681626798 -79.224588834703 -80.8467897127525 -82.5249745962257 -85.0143347219338 -88.2167488438759 -91.0624632709354 -93.4164120532752 -94.5613217457354 -97.4156641130447 -98.8690543321924 -100.380486443134 -103.189494332374 -106.167594725405 -108.593613261802 -110.41579069091 -112.221166950205 -114.44800925046 -120.341515033969 -123.053963224638 -125.356101216105 -127.011376450449 -129.880716380431 -133.95374727881 -137.57804318099 -143.803441631272 -145.053486738667 -146.527000816819 -149.456076372014 -152.586399849759 -154.901388212981 -156.706389334909 -158.688386168536 -161.597457062498 -164.785475940179 -167.4072888471 -171.65517561786 -172.935535871083 -175.135616338186 -178.091629683458 -180.814599149275 -182.60822326676 -183.756314045755 -186.27207983823 -189.268345412795 -191.891348334359 -193.991694128173 -195.464090318885 -198.87495166007 -201.225421555504 -202.354374270245 -204.783206437297 -209.061378831856 -211.895392547709 -213.856583697443 -214.98448422304 -217.262597936891 -222.313132467769 -225.055365020815 -227.329813102669 -229.000252688909 -230.75592796977 -233.32303068999 -236.541624033927 -239.075046287395 -240.332988956319 -242.300968698226 -244.294476913496 -247.260598068123 -254.822614461564 -257.329234302245 -259.060394188621 -261.775185261925 -264.943430085523 -1.29521469793427 -7.44562556834186 -10.0740265107726 -16.1131569811893 -19.4759269574399 -21.18484506457 -24.4484039781469 -26.3007214597999 -28.4895989306169 -31.2863252598847 -35.425602832279 -38.271746014467 -41.3060170123263 -42.8992728953564 -45.682753816587 -49.0059675102006 -52.9244870557158 -55.3992087031842 -57.1190340041288 -59.3769968245116 -61.8739281230442 -65.238074311537 -67.5339475341948 -68.8312585527254 -70.536489668874 -73.469762153514 -76.0461827039152 -79.2284986333425 -80.8503448794088 -82.5286996196132 -85.0187342220188 -88.2205997008158 -91.0662279922435 -93.4201786650136 -94.5650924474927 -97.4192252294587 -98.8725291625721 -100.383926161769 -103.192431441749 -106.170992865062 -108.596889442241 -110.41905567093 -112.22469122291 -114.451958287966 -120.353011722474 -123.065174460786 -125.3673464555 -127.022539076143 -129.891118121022 -133.962489869284 -137.586641614804 -143.810769808164 -145.060790690347 -146.53438824717 -149.463527691241 -152.593687345507 -154.908651495336 -156.713682643547 -158.695564549785 -161.604491278534 -164.793298631522 -167.414876155292 -171.662221453056 -172.9430883599 -175.143191577305 -178.099180980266 -180.822194967923 -182.61582122785 -183.763894250354 -186.279341622255 -189.27663895432 -191.89952853252 -193.999862845283 -195.472262952867 -198.883874840179 -201.23419579528 -202.362648764085 -204.791766513367 -209.071140285152 -211.9051965119 -213.866357669887 -214.994325873742 -217.272909401409 -222.324833632936 -225.067295682098 -227.3417344667 -229.012175548542 -230.767875355728 -233.334138207764 -236.552805845915 -239.086173911465 -240.344114797547 -242.311913464515 -244.305415666861 -247.272184487713 -254.811313132937 -257.316924294992 -259.048087589096 -261.762976831908 -264.931841979902 -1.2952161695669 -7.44595991097416 -10.0711002556129 -16.1082192358432 -19.4718780811453 -21.1808275666667 -24.4440330424496 -26.2968086179454 -28.485605058856 -31.2824554118177 -35.4219317783409 -38.2680060321354 -41.3021896300135 -42.8954526431472 -45.6788246316195 -49.001375618351 -52.9195149080416 -55.3938230830045 -57.1139710657129 -59.3716277544335 -61.8686783977399 -65.230704959142 -67.5265938229462 -68.8239074783732 -70.5291390787607 -73.462802216853 -76.0393169502683 -79.2202078987628 -80.8419525463371 -82.5200728541513 -85.0091453168656 -88.2120953108632 -91.0577527069104 -93.4117249589584 -94.5566378153828 -97.4111840207923 -98.8640359941076 -100.37548917728 -103.183826230122 -106.162272112633 -108.588023178365 -110.410198904399 -112.215815096862 -114.443088897204 -120.344301754477 -123.056424439028 -125.358592663499 -127.013999839684 -129.883073430946 -133.954467482046 -137.57926916155 -143.804646489388 -145.05459705361 -146.52846481406 -149.45745494368 -152.5877766562 -154.902690791105 -156.707694633123 -158.689547291515 -161.598451373132 -164.787418130671 -167.409043925419 -171.656731797636 -172.937275523989 -175.137357634485 -178.093378512421 -180.816572525438 -182.610181710082 -183.758235776153 -186.273655354103 -189.27022998355 -191.89357803207 -193.99389516206 -195.466286689291 -198.876230700073 -201.22712823116 -202.356495908225 -204.785298194419 -209.060857282764 -211.895148446956 -213.856282108054 -214.984234568527 -217.262885398047 -222.311532296438 -225.053828003425 -227.328265332208 -228.998689514723 -230.754337354942 -233.320399091998 -236.539251213446 -239.072660890986 -240.330600063334 -242.298588278321 -244.292190583943 -247.258060710106 -254.795457282135 -257.301350011284 -259.032516087962 -261.747300249733 -264.917417221733 -1.2952162743266 -7.44536868644891 -10.0657654554559 -16.0798336930239 -19.4445144021588 -21.1534647375572 -24.4164715554162 -26.2688392632937 -28.4576929331918 -31.2542373636447 -35.3937297462347 -38.239845470777 -41.274068880653 -42.8673314865655 -45.6506395299631 -48.9734486065249 -52.890557187362 -55.3649948896031 -57.0848826883148 -59.3422049080255 -61.8382388454275 -65.2025802090685 -67.4984606745554 -68.7957765147189 -70.5009375181336 -73.4352503568704 -76.0120752479329 -79.1939222944495 -80.8160933620473 -82.4943636364231 -84.9842033839438 -88.1858701048394 -91.0315064591321 -93.3854662696361 -94.5303794822315 -97.3849226907635 -98.8380490773189 -100.349527127962 -103.157745960572 -106.135828306616 -108.561665794314 -110.383904013308 -112.1895536451 -114.416805731951 -120.317468134765 -123.029880245302 -125.332094259935 -126.987374031479 -129.856389524847 -133.927105024743 -137.551354457399 -143.778419633955 -145.028420291463 -146.502168742345 -149.431418117806 -152.56152613997 -154.876656074899 -156.681661277296 -158.66360245179 -161.572928424486 -164.761602938744 -167.383165170173 -171.631242452774 -172.911572987533 -175.111597672373 -178.067979455742 -180.790953640007 -182.584581305116 -183.732664779894 -186.248351666168 -189.24533765314 -191.868333744794 -193.968670398811 -195.44107449851 -198.852043234745 -201.202804555134 -202.331900179991 -204.760834643669 -209.039414640273 -211.873761892876 -213.83491555126 -214.962886303017 -217.241144777763 -222.289645740529 -225.031931057014 -227.306381283187 -228.976812658117 -230.732430881093 -233.29872839151 -236.517493756131 -239.050891608595 -240.308830926387 -242.276672138259 -244.270156362113 -247.235772352979 -254.786998229311 -257.292567334742 -259.023729000245 -261.738283810875 -264.905823035829 -1.29521710574886 -7.446008938924 -10.0736396000895 -16.1116128258398 -19.4743091809962 -21.1832165030413 -24.4462838483623 -26.2990171891838 -28.4879013855632 -31.2839220366466 -35.4233301361452 -38.2694427712479 -41.3036388011286 -42.8968970633555 -45.6802818052319 -49.0032694406497 -52.9218591302472 -55.396592194788 -57.1163500580798 -59.374125809533 -61.8704934653548 -65.2346019246937 -67.5304625204102 -68.8277725498301 -70.5329829580962 -73.4660438615154 -76.0399893174836 -79.2210751975524 -80.8425063675891 -82.5206965677593 -85.0099464005555 -88.2123308442217 -91.0579937072109 -93.4119492367493 -94.5568618085118 -97.4112998407241 -98.8648442028377 -100.376351100496 -103.18467465204 -106.163211477341 -108.589015760158 -110.411207446077 -112.216714171292 -114.443867144925 -120.341675270477 -123.053881158455 -125.356033239226 -127.011395716122 -129.880748965543 -133.952261902655 -137.576639571055 -143.802178685641 -145.052206497583 -146.525793400435 -149.455345134011 -152.585011816084 -154.899967110016 -156.705095123511 -158.686983853864 -161.596052784944 -164.784822851423 -167.406485601084 -171.654413909995 -172.93478947991 -175.135112330117 -178.092038834662 -180.815032833684 -182.608646814088 -183.756706356967 -186.272589369169 -189.269108696504 -191.892414692949 -193.99273494119 -195.465134781663 -198.875597424192 -201.226328656127 -202.355344289065 -204.784914645882 -209.062232987812 -211.896483442488 -213.857635201266 -214.985557596568 -217.264097236465 -222.315245112539 -225.05757771606 -227.331995424378 -229.002435411754 -230.758128960853 -233.324800130411 -236.543407940908 -239.076792652501 -240.334733539458 -242.3026055469 -244.296200961845 -247.262854744251 -254.809717414444 -257.31655546783 -259.04772491147 -261.762357079424 -264.929740551321 -1.29521384950008 -7.44550967007221 -10.0703526003351 -16.1158639986633 -19.4781853345845 -21.1871619415819 -24.4499132628119 -26.3026231780732 -28.4914171172366 -31.287869892362 -35.4277079324849 -38.2738849258433 -41.3081244816014 -42.9013922551386 -45.6848791520122 -49.0075218731657 -52.9258150402008 -55.4004330368545 -57.1196299706458 -59.3776447710466 -61.8740133953247 -65.237796592398 -67.5337024917748 -68.8310148593023 -70.5363244518857 -73.4700107232966 -76.0443111062996 -79.2255619943684 -80.8476425278023 -82.5258220058979 -85.0148838388262 -88.2172740311576 -91.062957571232 -93.4169228255163 -94.561835343147 -97.4167351633191 -98.8698431202222 -100.381268074912 -103.189857940675 -106.168380928209 -108.594138241619 -110.416354659872 -112.221923578438 -114.448837292203 -120.339533453787 -123.052082550274 -125.354291658318 -127.009439426495 -129.878474969306 -133.951049890417 -137.57472469755 -143.800894996159 -145.050901226734 -146.524564439093 -149.453792159423 -152.584134502118 -154.899025027156 -156.704029832301 -158.685949150753 -161.594374310459 -164.783234955409 -167.404926938625 -171.652801399536 -172.933146302554 -175.133364772582 -178.089369560212 -180.81267262561 -182.606292348468 -183.754270529832 -186.269986055162 -189.266592272889 -191.889673110708 -193.990006719962 -195.462408287213 -198.872396278042 -201.223054503591 -202.352192103643 -204.781196681209 -209.058311487035 -211.892548608889 -213.853704441148 -214.98170177757 -217.260379226673 -222.30758002621 -225.051703169094 -227.326156310983 -228.99660055421 -230.752278841501 -233.318884607594 -236.537645648374 -239.071042202588 -240.328984262183 -242.296968648526 -244.290419182534 -247.256585373778 -254.799261063158 -257.30590520829 -259.037073266662 -261.751757608414 -264.920702755216 -1.29521481933256 -7.44549345159554 -10.0682258454586 -16.1101673139868 -19.4713881253472 -21.1804086224172 -24.4432576252234 -26.2961204476654 -28.4849139770011 -31.2818500837235 -35.4222754102872 -38.2683231257678 -41.3024772804124 -42.8957413507608 -45.6791938957503 -49.0015080569813 -52.919292756406 -55.393847425468 -57.1128085251913 -59.3707959319358 -61.8666024383399 -65.2314956636145 -67.5272784500045 -68.8246591576601 -70.5298749467741 -73.4636840496859 -76.0395150888745 -79.2196475077117 -80.8413487195323 -82.5194942184165 -85.0085158953096 -88.2110764001103 -91.0567044085134 -93.4106765473054 -94.5555815868878 -97.4102817634785 -98.8631901610083 -100.374606485898 -103.183438219034 -106.16217298367 -108.587922485527 -110.410115476645 -112.215837398237 -114.443066413457 -120.346290302065 -123.058579905836 -125.360753454901 -127.016163265162 -129.885343653527 -133.958294631948 -137.582497813827 -143.805671302495 -145.055688409652 -146.529271153472 -149.458719360182 -152.588811996391 -154.903925867114 -156.708926704794 -158.690918853011 -161.59976667832 -164.788753670958 -167.410246888235 -171.658001409703 -172.938370264303 -175.138520132112 -178.09479926108 -180.818166828793 -182.611783142558 -183.759853446652 -186.275582975255 -189.272314385803 -191.894999941184 -193.995342166209 -195.467741216964 -198.878765701832 -201.229096696565 -202.357645693115 -204.786544997238 -209.063441145035 -211.897799825944 -213.858949072832 -214.98685716 -217.265311271156 -222.319332708233 -225.061693402082 -227.336129901079 -229.006565799724 -230.762172868405 -233.328699199946 -236.547857581839 -239.08122245513 -240.339162765501 -242.306875407144 -244.30016054118 -247.267234304973 -254.820259285758 -257.32637886214 -259.057536590848 -261.772221785215 -264.94150828984 -1.29521286792024 -7.44544419430038 -10.0693235349136 -16.115786539908 -19.4793374741606 -21.1882755490197 -24.4511817985476 -26.3039397976731 -28.4928862725074 -31.2896474484898 -35.4295506229644 -38.2757108301977 -41.3099088145377 -42.9031683644945 -45.6866210752716 -49.0095956351803 -52.9275128341812 -55.4021132668919 -57.1229036928297 -59.380448452403 -61.8762899129963 -65.2401824949675 -67.5360545119024 -68.8333614969853 -70.5385854221832 -73.4719293205398 -76.0471813568824 -79.2281576347362 -80.8495737303913 -82.5277789328185 -85.0174191238661 -88.219772063365 -91.065503590547 -93.4194697431987 -94.5643908176561 -97.4188057685779 -98.8721485112261 -100.383525957343 -103.192540632396 -106.170798311039 -108.596559858075 -110.418757498807 -112.224370566858 -114.451350534279 -120.354672808814 -123.066765624852 -125.36891334533 -127.024210949318 -129.892947577655 -133.965459808256 -137.589549198194 -143.812684486364 -145.063103980918 -146.536788719978 -149.466185346278 -152.596000546365 -154.910995234891 -156.716047954017 -158.698005401858 -161.607228816661 -164.796015170375 -167.417369430396 -171.665423821075 -172.945784119924 -175.146016455851 -178.101970146394 -180.825106546667 -182.618726856668 -183.766797333912 -186.282548110542 -189.278702018156 -191.901617055969 -194.001949759468 -195.474343388719 -198.884755390909 -201.235399469744 -202.364013188048 -204.792799394103 -209.072225676662 -211.906410780109 -213.867584903161 -214.995488884319 -217.274194350595 -222.325494899095 -225.068476337213 -227.342920426528 -229.013365009897 -230.76903632633 -233.335586424676 -236.55397248607 -239.087359049712 -240.345302234308 -242.313177964261 -244.306747567868 -247.27308324897 -254.838341372987 -257.345484825678 -259.076647130902 -261.791434044788 -264.961365535646 -1.29521323935786 -7.44508178865162 -10.0672534794637 -16.1302161100758 -19.4932231751198 -21.20208431965 -24.4651031139546 -26.3180456410522 -28.5069300252371 -31.3034693098724 -35.443107681874 -38.2892276437634 -41.3234148780198 -42.9166789213849 -45.7003300428023 -49.0234357112119 -52.9409729537304 -55.4157002286707 -57.136749759464 -59.3954255627687 -61.8940139063654 -65.2552781020466 -67.5511175954987 -68.8484318807949 -70.5536447023328 -73.4873513730126 -76.0626231543582 -79.2430567131532 -80.865034135951 -82.5431737140393 -85.032425723415 -88.2348625666498 -91.0804968021079 -93.4344688547864 -94.5793776688905 -97.4341013405245 -98.8868601735478 -100.398413790102 -103.206875111848 -106.185284273798 -108.611107658135 -110.433319745232 -112.238919128332 -114.466167366805 -120.368729177609 -123.080911389383 -125.383144895201 -127.038500896254 -129.907744044429 -133.980449934238 -137.604399553149 -143.82585323568 -145.075902355813 -146.549421608563 -149.478530377586 -152.608267029785 -154.923162559509 -156.728161417634 -158.70997646783 -161.618265056982 -164.80776198476 -167.429356342937 -171.677117744806 -172.957444560352 -175.157835533027 -178.113770212465 -180.83683681433 -182.630459119593 -183.778544353687 -186.29412375511 -189.290546162676 -191.913544082431 -194.013871875431 -195.486269578317 -198.896686196556 -201.247385219353 -202.376235937658 -204.80497542013 -209.082244751584 -211.916373051203 -213.87755581132 -215.005446423329 -217.283989517667 -222.336095358447 -225.078427754677 -227.352854171513 -229.023287822336 -230.778891660856 -233.345203100681 -236.563658358599 -239.097042834809 -240.354983009595 -242.323010018647 -244.316589165842 -247.282762571753 -254.831802649529 -257.33799859122 -259.069157943173 -261.783883694998 -264.953571493606 -1.29521388700543 -7.44593107650219 -10.0622641882633 -16.09472648414 -19.4566122157119 -21.1656119151386 -24.4279209602928 -26.2806562313194 -28.4695961739698 -31.2660249124429 -35.4052774384942 -38.2514345539329 -41.2856422342674 -42.8789001352677 -45.6626002279604 -48.9858488610746 -52.9047005560922 -55.3791450206021 -57.0993097381481 -59.3575212749015 -61.8537032737594 -65.2187799874335 -67.514645786305 -68.8119630315323 -70.5171836128292 -73.450771844192 -76.0258818851928 -79.2066747551343 -80.8287410999902 -82.5067519648395 -84.9961511024066 -88.1986004000475 -91.0442171173295 -93.3981753469942 -94.5430872030642 -97.3979188907981 -98.850683470846 -100.362129572016 -103.1703475533 -106.148967915192 -108.574674593916 -110.396866824626 -112.202570931016 -114.429867253742 -120.31948174196 -123.031759402341 -125.333992928817 -126.989267646829 -129.858458713602 -133.930690168903 -137.554373246896 -143.778907989559 -145.028922605479 -146.502580509624 -149.431704679676 -152.561905565997 -154.876834283591 -156.681839726879 -158.663670679416 -161.572242082581 -164.76114139489 -167.382763434794 -171.630598087439 -172.910954651071 -175.110832048999 -178.066853842945 -180.78992792134 -182.583543334323 -183.731632632358 -186.247242708074 -189.244560261172 -191.867054681946 -193.967379657467 -195.439775438902 -198.850967880988 -201.201442124909 -202.329781252527 -204.758899709192 -209.036114687803 -211.870157219942 -213.831328152255 -214.959267101406 -217.237903246196 -222.289251501547 -225.031581579973 -227.306028897055 -228.976467221374 -230.732179772539 -233.298169428387 -236.516853210224 -239.050238873436 -240.308180187632 -242.276193230044 -244.269584327658 -247.235432189265 -254.781684259497 -257.287152728831 -259.018318605074 -261.73311122673 -264.902010222285 -1.29521294966774 -7.44588684704104 -10.0706275517051 -16.1200674417922 -19.48311045441 -21.1920543583304 -24.4547276866268 -26.3077883863409 -28.4967903603949 -31.2933557750104 -35.4327791421518 -38.278949968832 -41.3131275383274 -42.9063934603552 -45.6900122809838 -49.0125567717006 -52.9302532603161 -55.4049570982259 -57.1246955724578 -59.3833678163244 -61.8801832022369 -65.242713026999 -67.538565353084 -68.8358784353899 -70.5410747770685 -73.4745092584197 -76.048503062243 -79.2286806703365 -80.8502108401284 -82.5283879288659 -85.0173788493 -88.2198004113777 -91.0654446079474 -93.4194093799808 -94.5643222598772 -97.4188391732281 -98.872058217291 -100.383619419695 -103.192701384758 -106.170744770013 -108.596612092659 -110.418811281801 -112.224386236741 -114.451451553425 -120.351697022522 -123.063956917926 -125.366181291566 -127.021518685224 -129.891014295649 -133.961737917154 -137.586223216657 -143.813210312476 -145.063239304574 -146.536827184491 -149.466243391362 -152.596373617662 -154.911639539382 -156.716669735604 -158.698626600227 -161.607618293546 -164.79608888765 -167.417703915404 -171.665673524256 -172.946002751951 -175.146193646917 -178.101624258354 -180.825043348898 -182.61864339553 -183.766727632543 -186.282649399861 -189.279226534646 -191.902421830489 -194.002753732294 -195.475149488309 -198.885849195777 -201.236340913051 -202.365080921337 -204.793854356202 -209.073016014994 -211.90721835166 -213.868371871725 -214.996205721862 -217.274624276487 -222.323113565963 -225.065411865631 -227.339871018706 -229.010318079218 -230.765996245496 -233.332925228457 -236.551580192889 -239.08498359429 -240.342924367445 -242.310724207794 -244.303955344183 -247.270105306857 -254.818360103352 -257.324568137276 -259.055730046684 -261.770292895406 -264.940995841738 -1.29521277791456 -7.445993617887 -10.0741678346427 -16.120762141198 -19.4842744069688 -21.193253654522 -24.4558114521259 -26.3090440686622 -28.4978360352218 -31.2939999103568 -35.4346102657738 -38.2806846596125 -41.3148717550958 -42.9081295676702 -45.6913863767764 -49.0143408947633 -52.9336308280054 -55.4084629499466 -57.1268883431676 -59.3844818224357 -61.8810680129233 -65.2443372470443 -67.5402393468837 -68.8375478750721 -70.5428495121999 -73.4761603921818 -76.0510070313292 -79.2315755053425 -80.8539412020155 -82.5321153795008 -85.0214693150418 -88.2234555763627 -91.0691026268174 -93.4230858783538 -94.5679966661989 -97.4226865063321 -98.8759832807145 -100.387351946994 -103.19567226936 -106.173629155765 -108.599375597293 -110.42154468896 -112.226941506696 -114.45390433098 -120.349430613547 -123.062104459987 -125.364250356429 -127.019568210715 -129.888907925313 -133.96047039112 -137.585273978516 -143.813694036141 -145.063667552247 -146.537465308174 -149.467099890374 -152.596883395103 -154.911887878105 -156.716906482085 -158.698814391807 -161.607161630654 -164.796256631334 -167.417927680892 -171.665921190716 -172.946275297802 -175.14659366023 -178.102495355714 -180.825881989846 -182.619499076949 -183.767579464165 -186.283060210853 -189.27947704673 -191.902283519429 -194.002626469661 -195.475024546184 -198.884858393433 -201.235478283518 -202.364543228042 -204.793840242968 -209.070989083875 -211.90513492217 -213.86629192637 -214.994188087214 -217.272582646543 -222.318323944285 -225.062403844183 -227.3368288824 -229.007261875235 -230.762858531275 -233.329900395885 -236.548383205169 -239.081770414203 -240.339710491075 -242.307500172383 -244.300971404721 -247.267317586057 -254.812838109078 -257.319432092506 -259.050602394547 -261.765432897747 -264.934204415885 -1.29521567723991 -7.44532966225243 -10.0642584486775 -16.107453357154 -19.469154277962 -21.1780825634394 -24.4408113133652 -26.293539009998 -28.4825328107577 -31.2791130389907 -35.417880191877 -38.2640696214303 -41.2983030569885 -42.8915707081374 -45.6747032465116 -48.9974903082626 -52.9157470548299 -55.3906188757264 -57.1101618549758 -59.3677339823745 -61.8640467435248 -65.2286402939075 -67.5245203466685 -68.8218334886542 -70.5270767353085 -73.4611837627491 -76.0364965314111 -79.2187223902395 -80.8405806798836 -82.5188201219899 -85.0074648968612 -88.2098424422851 -91.0554984910709 -93.4094742293344 -94.5543850410084 -97.408939657711 -98.8619511957709 -100.373401490398 -103.18150906196 -106.160561766857 -108.586479396675 -110.408657429517 -112.214267615253 -114.441764144575 -120.339013674989 -123.051331328516 -125.353524524542 -127.008695560147 -129.878303321689 -133.949432311425 -137.573453994589 -143.800909775253 -145.050879076398 -146.524699785125 -149.453641231343 -152.583921808943 -154.898842128512 -156.703844683071 -158.685647806132 -161.594531471896 -164.783729033734 -167.405178192486 -171.653088597554 -172.933450954858 -175.13375474262 -178.090177091668 -180.812882936285 -182.606498099844 -183.754500953848 -186.270126251497 -189.267387876046 -191.890112837734 -193.990428785003 -195.462827664401 -198.872234739623 -201.222998464048 -202.352233302654 -204.781075857782 -209.059040518883 -211.893295499619 -213.85445014522 -214.982356841917 -217.261415662228 -222.310744549775 -225.053266771877 -227.327700210758 -228.998140926475 -230.75377103659 -233.31931407707 -236.537841965382 -239.071261987291 -240.32920258432 -242.297121385522 -244.290566715339 -247.256888130167 -254.783686399349 -257.288980679399 -259.020147654227 -261.734962631427 -264.903065519369 -1.29521579269571 -7.44597419036428 -10.064299433762 -16.0987563056158 -19.4603817875628 -21.1694021393989 -24.4321124738299 -26.2843803318869 -28.4732455169042 -31.2690990627502 -35.4091387211212 -38.2552985265104 -41.2895003428526 -42.882759406947 -45.6658343732198 -48.9884274994693 -52.9065086639689 -55.381031662009 -57.1006627517543 -59.3581533326901 -61.8546873029158 -65.2180775491912 -67.5139337300411 -68.8112470003243 -70.5164389849033 -73.4501842474391 -76.0253746860089 -79.2068392659742 -80.8278935381855 -82.5059533472219 -84.9950889772414 -88.1983194931219 -91.0439715896432 -93.3979391131797 -94.5428469324548 -97.3973431013476 -98.8503024387024 -100.361746990068 -103.170496559697 -106.148918268865 -108.57479101452 -110.396967302854 -112.20244737024 -114.429561749117 -120.325397422879 -123.037638245004 -125.339788251178 -126.99521052065 -129.864840460384 -133.936627499094 -137.561358369262 -143.784562466027 -145.034569230303 -146.508233421932 -149.437334113356 -152.567510860375 -154.882467767112 -156.687473702494 -158.669445001269 -161.578153356417 -164.766725048006 -167.388547666095 -171.636393931775 -172.916722885241 -175.117081572859 -178.073027589923 -180.795942978036 -182.589572105276 -183.737671972013 -186.253509841109 -189.249987706676 -191.872764019201 -193.973094935567 -195.445492281743 -198.856552106843 -201.207003793202 -202.33560940161 -204.76453432572 -209.042591895208 -211.876752625253 -213.837886861768 -214.965840634624 -217.244215735325 -222.295778505795 -225.03806460454 -227.312499513801 -228.982940035276 -230.738544154838 -233.305269574808 -236.52402363026 -239.057430226535 -240.315369544876 -242.283348884928 -244.27672547082 -247.243051854656 -254.785974645233 -257.291755830102 -259.022915404639 -261.737788794197 -264.906038827305 -1.29521360369182 -7.44539178884652 -10.0679036714634 -16.1189526265783 -19.481939315668 -21.1908566352877 -24.4530680568572 -26.3061999131814 -28.4952125868528 -31.2919661498166 -35.4319747753287 -38.2781278756748 -41.3123219915944 -42.9055925472763 -45.6895441096266 -49.0124814019309 -52.9314932257627 -55.4060979763554 -57.1258902113643 -59.3833999553326 -61.8799247189465 -65.2429362087371 -67.5388171086886 -68.8361258148382 -70.5413997203037 -73.4751404799379 -76.0507407612664 -79.2321934551489 -80.8539767991521 -82.5321426886182 -85.0214264492652 -88.2237978643652 -91.0695283435197 -93.4235112870062 -94.5684202360267 -97.4224662405793 -98.8754870052289 -100.386857443931 -103.195324174495 -106.173754460277 -108.599486976393 -110.42171289695 -112.227246251748 -114.454301221173 -120.356709526351 -123.068904717556 -125.371055211684 -127.026166466379 -129.895744014533 -133.968115278603 -137.592241791549 -143.816359614621 -145.06638303388 -146.539945507468 -149.468875435074 -152.599511242384 -154.91432446026 -156.719424318835 -158.701598220549 -161.61070771562 -164.799035030016 -167.420654154181 -171.668581421261 -172.948974293228 -175.149057723078 -178.104925818676 -180.828022871536 -182.621621398525 -183.769767390193 -186.28549811414 -189.282196546594 -191.905210702105 -194.005544989204 -195.477945303262 -198.890256249635 -201.240797833521 -202.369465842444 -204.798516542603 -209.075698769475 -211.909939807128 -213.871094220862 -214.999062224416 -217.27799009663 -222.32550347085 -225.067826645764 -227.342242537186 -229.012680919375 -230.768365736304 -233.335259635126 -236.553385349835 -239.08678740446 -240.34472791801 -242.312749170755 -244.306452888433 -247.272653276053 -254.834324047581 -257.340336237027 -259.071496934638 -261.786335830662 -264.955518092107 -1.29521129108878 -7.44551279514358 -10.0746050801874 -16.1126198554207 -19.4758180815599 -21.1848019277835 -24.4476310545588 -26.3003234147431 -28.4891924524686 -31.2859200221558 -35.4250703098235 -38.2711694676657 -41.3054528042051 -42.8987176882921 -45.6820905336784 -49.0049943423458 -52.9236748153741 -55.3981430183487 -57.1178554229177 -59.3761053183373 -61.8737005238777 -65.236119475127 -67.5320907793027 -68.8294076634042 -70.5346043291471 -73.4682947907029 -76.0432372167388 -79.2237565408568 -80.8453154013597 -82.5234278333168 -85.0133050511449 -88.2152698437148 -91.0609985580517 -93.4149552083467 -94.5598692819912 -97.4141543509095 -98.8674128329395 -100.378893351991 -103.187727858375 -106.166566145369 -108.592324780341 -110.414522133653 -112.220205079202 -114.447313219722 -120.347797168999 -123.060010281531 -125.362159977093 -127.017470569323 -129.886905208035 -133.958055385192 -137.582438551433 -143.808239287211 -145.058255544759 -146.531912052391 -149.460727850937 -152.590329908097 -154.905445301201 -156.710447384658 -158.692310382354 -161.601356267025 -164.789887756125 -167.411480145322 -171.659431947311 -172.939762420003 -175.139790487428 -178.095615326559 -180.818786938437 -182.612402738596 -183.760423951152 -186.276084319888 -189.273216090146 -191.896096768323 -193.99641575651 -195.468816952771 -198.878997674317 -201.229418852401 -202.358193208419 -204.787030118778 -209.064706724138 -211.898928432634 -213.860096522667 -214.98800140207 -217.266699538005 -222.318547680272 -225.060868353671 -227.335304497286 -229.005755127223 -230.761411139988 -233.32813316548 -236.547407567523 -239.080775456341 -240.338718132594 -242.306549989574 -244.299952623686 -247.266383907321 -254.831259604306 -257.337599545129 -259.068762581395 -261.783741946287 -264.952646207343 -1.29521524460759 -7.44604111457631 -10.0745867488381 -16.1215136620567 -19.4848954261411 -21.1938902301116 -24.4566644238076 -26.309423544649 -28.4984677805792 -31.2948638527488 -35.4343353819897 -38.2804239466542 -41.314628572982 -42.9078849580023 -45.6912243298451 -49.0136469496032 -52.9319670358616 -55.4068519925702 -57.1261947485896 -59.3843688178223 -61.8815925545436 -65.2434638994912 -67.5393430400625 -68.8366552508327 -70.5418955957126 -73.4755223832176 -76.0510394225698 -79.2324095593667 -80.8541284809967 -82.5323338070172 -85.0215492443241 -88.2239315225421 -91.0695910692475 -93.4235636577817 -94.5684789444943 -97.4226641514316 -98.8758644995205 -100.387264510937 -103.196350715642 -106.174723304693 -108.600582720208 -110.422744213212 -112.228285295802 -114.455450707749 -120.349922696379 -123.062265272415 -125.364434539807 -127.019770484777 -129.889195132557 -133.960751354664 -137.585079750202 -143.809401369778 -145.059424337374 -146.533044982657 -149.462365380464 -152.591740690858 -154.906631623539 -156.711633700201 -158.693641384655 -161.602087311456 -164.790827604998 -167.412403302509 -171.660093158541 -172.94072911048 -175.140987128126 -178.097302674598 -180.820208339808 -182.613809933346 -183.761890320609 -186.277371914872 -189.274022665786 -191.896972720323 -193.997293423307 -195.469694789393 -198.880169308232 -201.230833240965 -202.359868301288 -204.788686752341 -209.066625385613 -211.900731321735 -213.861887656545 -214.989787952711 -217.267855776684 -222.321997319725 -225.0643275522 -227.338768550877 -229.009201638688 -230.764880464202 -233.331301946593 -236.549894647341 -239.083282300101 -240.341223065918 -242.309042913699 -244.302349394354 -247.268410518525 -254.794892594361 -257.300107172909 -259.031279525658 -261.746059403127 -264.915258232069 -1.29521435112309 -7.44575912517694 -10.0775414395556 -16.1357795175063 -19.49940761608 -21.2083115563393 -24.4710597906832 -26.3234175868077 -28.512464507044 -31.3096233975801 -35.4492496556291 -38.2954479940796 -41.3296348581557 -42.9229031177535 -45.70627570333 -49.0294447088804 -52.9483465314396 -55.4229608266616 -57.1424525003003 -59.4009345247476 -61.8970907293141 -65.2613694903211 -67.557267428957 -68.8545775901436 -70.5598725257267 -73.4937212910038 -76.0693001510218 -79.250257493005 -80.8723828145245 -82.5505788421024 -85.0401158160116 -88.2417713489598 -91.0873888861693 -93.4413744567806 -94.5862740409149 -97.4406119849626 -98.8934763962252 -100.404793338178 -103.213580087972 -106.19284708811 -108.618839815532 -110.44102864472 -112.246498601336 -114.473587971149 -120.37037168792 -123.082780005207 -125.384930015379 -127.040358797185 -129.910012541025 -133.983637785648 -137.607909262519 -143.832774346708 -145.082778882438 -146.556433274944 -149.485928197919 -152.615645053609 -154.930611756464 -156.735615270213 -158.717404932747 -161.625874160689 -164.815371827593 -167.436638841043 -171.6846639762 -172.96503112273 -175.165118598499 -178.121096620303 -180.843984619963 -182.637573640766 -183.785674167522 -186.301310799914 -189.298091926545 -191.921223560106 -194.021550344955 -195.493950816124 -198.905908190536 -201.256303191482 -202.38479619364 -204.813897232323 -209.09011112944 -211.924406565296 -213.885560377429 -215.013491045941 -217.291720762781 -222.338488952326 -225.080876702391 -227.355306045457 -229.025738174695 -230.78137974763 -233.347786314358 -236.566926292111 -239.100332880646 -240.358275548564 -242.326235449737 -244.319738722526 -247.286316382468 -254.840802737456 -257.346922996644 -259.078082236497 -261.792831992092 -264.960866507357 -1.29521367619159 -7.44567533596225 -10.075504973667 -16.1195337156682 -19.4817227112841 -21.1906577095203 -24.4536565267439 -26.3064934131497 -28.4955234165302 -31.2920108456254 -35.4311697783533 -38.2773171024541 -41.3116189401214 -42.9048798344631 -45.6879186650164 -49.010734553888 -52.928769164795 -55.4033222166723 -57.1231196678075 -59.3817821287581 -61.8789240501363 -65.2415885017966 -67.5374521551228 -68.8347627534881 -70.5399886409635 -73.4737661940864 -76.0484961804068 -79.2284207264273 -80.8503484583587 -82.5285591945611 -85.0173205414612 -88.2201783666078 -91.0657865390212 -93.4197454434528 -94.5646574178341 -97.4191548804469 -98.8722286946675 -100.38366993594 -103.19269386992 -106.1711579881 -108.596980560455 -110.419168383916 -112.224715730127 -114.451923991217 -120.346442055717 -123.058960963878 -125.361098168769 -127.01650644736 -129.885576645467 -133.958110717024 -137.582353530086 -143.808481434037 -145.058478591318 -146.532153533131 -149.461463053586 -152.591396555103 -154.90648243496 -156.711485434058 -158.693432712995 -161.60213406147 -164.79085996148 -167.412356633602 -171.660230314219 -172.940646576168 -175.140813164972 -178.096708345585 -180.819680664277 -182.613317983445 -183.76129745451 -186.277087744323 -189.273535308795 -191.896350403822 -193.996673419162 -195.469077299612 -198.879966704949 -201.230610268192 -202.359759442718 -204.788925731947 -209.06649200385 -211.90123204756 -213.862376887219 -214.99030115662 -217.268437020939 -222.322758829315 -225.065196446804 -227.339639215355 -229.010072074988 -230.765757040839 -233.331764903997 -236.550367425335 -239.083754388835 -240.341696209168 -242.309486677091 -244.30291806751 -247.269188378211 -254.807970299808 -257.314632916983 -259.045799023511 -261.760495076443 -264.930439321796 -1.29521505421113 -7.44542927815171 -10.0701554085783 -16.1405216396329 -19.5023947162096 -21.2113383965373 -24.4740274224617 -26.3265423300291 -28.5153693133618 -31.3122695268207 -35.4522874711863 -38.2983610310542 -41.3325929196038 -42.9258509583898 -45.7097354781199 -49.0328038176017 -52.9515467675407 -55.4261321173187 -57.1455021626414 -59.4034755130295 -61.9005532088803 -65.264188701315 -67.5601432352758 -68.857456564648 -70.5627310909655 -73.4968567187994 -76.073967496829 -79.255336461701 -80.8768812892657 -82.5551066675435 -85.0444727338265 -88.2468683368179 -91.0925552445068 -93.4465205715812 -94.5914628052833 -97.4462447890411 -98.8992550888524 -100.410692441658 -103.21947288879 -106.19772337364 -108.623674725482 -110.445915070016 -112.251502824313 -114.478886574689 -120.375070176951 -123.087337249373 -125.38952749415 -127.044696114626 -129.914270215962 -133.987416332805 -137.611866678973 -143.835990127318 -145.086017577206 -146.559585288483 -149.488231427116 -152.618207347957 -154.93351087343 -156.738511994288 -158.720444442667 -161.629277127266 -164.818366717347 -167.440002042992 -171.688045898686 -172.968376641344 -175.168470851205 -178.124607668957 -180.847566091255 -182.641157730735 -183.78923789484 -186.304860714188 -189.301598061897 -191.92458038425 -194.024917695044 -195.49731649662 -198.908423367428 -201.258988700243 -202.387536424371 -204.816756731229 -209.091733525373 -211.925965293657 -213.887102262327 -215.015068023322 -217.293937975712 -222.338965652938 -225.081251659093 -227.355695404363 -229.026130004846 -230.781768563973 -233.347710256343 -236.565860058021 -239.099265762291 -240.357206686595 -242.325139125161 -244.318741381935 -247.284980137358 -254.832119433179 -257.337827965828 -259.068996237435 -261.783959790785 -264.953006551418 -1.29521346919391 -7.44567114766223 -10.0768290830156 -16.1532778688237 -19.5130539228894 -21.2220434856801 -24.484391766646 -26.3374181258454 -28.5263294711718 -31.3227852121845 -35.4620350899833 -38.308164202435 -41.3423923651918 -42.9356568386643 -45.719386192041 -49.0420166129102 -52.9609488104415 -55.4357509518024 -57.1549925604618 -59.4133287499032 -61.9115692320161 -65.2725312187519 -67.568424793933 -68.8657352485898 -70.570981548677 -73.5045820815126 -76.079517848512 -79.2607769814353 -80.8833270750239 -82.5615192919319 -85.0513011172694 -88.2531174018486 -91.0987622871296 -93.4527126984224 -94.5976215463807 -97.4523575586948 -98.9054719497521 -100.416955761986 -103.225405201587 -106.203583790222 -108.629467687207 -110.451679635106 -112.257192096712 -114.484336223004 -120.37962800347 -123.091796289213 -125.393942783388 -127.049253643988 -129.918622992164 -133.991256837851 -137.615828696608 -143.841950591377 -145.091955306651 -146.56565979149 -149.494109895865 -152.624628479634 -154.93966574945 -156.744667628811 -158.726479776767 -161.635214691641 -164.824134091906 -167.445754140661 -171.693750473716 -172.974166977557 -175.17442747507 -178.130649855963 -180.853861797934 -182.647463577758 -183.795541001534 -186.311164504072 -189.307771837721 -191.930746588681 -194.031083586601 -195.503481972059 -198.913834404428 -201.26449366566 -202.393444377915 -204.822652059707 -209.099974047306 -211.934163025275 -213.895370228005 -215.023269884575 -217.301915662503 -222.348001109464 -225.091951875984 -227.366374054681 -229.03681071871 -230.792386883406 -233.359226384445 -236.577780616049 -239.111164838378 -240.369107613598 -242.33708380999 -244.330457016679 -247.296492537183 -254.834094373105 -257.339827175491 -259.070994974765 -261.785758304073 -264.955339099194 -1.2952131694679 -7.44551265928659 -10.0699339486795 -16.1279163915039 -19.4904457461757 -21.1993381018825 -24.4621986530742 -26.3150207234798 -28.5040184906087 -31.3009478706048 -35.4403223984053 -38.2864392098192 -41.3206923187157 -42.9139612765499 -45.6972018082542 -49.0200155748995 -52.9392156969157 -55.4141159451508 -57.1336956931674 -59.3911030626113 -61.8871318153875 -65.2517933417515 -67.5476860244748 -68.845002401835 -70.5503219420649 -73.4830459405322 -76.0566669924441 -79.2372369232139 -80.8592654896006 -82.5374001496438 -85.0264335498306 -88.2294365521868 -91.0751267408252 -93.4290907175089 -94.5739978022311 -97.4290432795286 -98.8822408735474 -100.39368754318 -103.202751346461 -106.181549403894 -108.607288822305 -110.429497344282 -112.235066496925 -114.462179159349 -120.365426182916 -123.077652095536 -125.379786980636 -127.035155793001 -129.904587262748 -133.977004297859 -137.601243357982 -143.82845504481 -145.078419702727 -146.55228475966 -149.481364465435 -152.611490719929 -154.926523331843 -156.731523992548 -158.713385745306 -161.622501339396 -164.811717079387 -167.433145919169 -171.681066626589 -172.961399466778 -175.161543993807 -178.118279612177 -180.841592506325 -182.635214966701 -183.783231694199 -186.29873834264 -189.295574612613 -191.918522641387 -194.018857981717 -195.491253533593 -198.900098062013 -201.251010217468 -202.380612578228 -204.809875285036 -209.088477241702 -211.922748898505 -213.883901924559 -215.011896675313 -217.290921815753 -222.341567794717 -225.083877088544 -227.358289917969 -229.028725024876 -230.784374130728 -233.350806446072 -236.569486731926 -239.102857999822 -240.360799755564 -242.328804881689 -244.322219836349 -247.288611203712 -254.837136160221 -257.343026984413 -259.074195230208 -261.789123549647 -264.958193453423 -1.29521350947236 -7.44575092017514 -10.0818154275394 -16.1461091176577 -19.5084498331121 -21.217403589349 -24.4795056018159 -26.3323976306021 -28.5212322185507 -31.3180430309605 -35.4575966126034 -38.3037269805347 -41.3379692475091 -42.9312282233118 -45.7147573485863 -49.0376731080511 -52.9557446153173 -55.4302702076327 -57.1496916232451 -59.407964739628 -61.9041071816191 -65.2686971799432 -67.5646036734411 -68.8619235903054 -70.5672044649827 -73.5007655768383 -76.0767179057057 -79.2580681952386 -80.8799459640574 -82.558215690688 -85.0478306921197 -88.249785608604 -91.0954662006882 -93.449414114741 -94.5943262209506 -97.4484486606701 -98.9017039734325 -100.413099368343 -103.221837720615 -106.199976274315 -108.625713499383 -110.447938826811 -112.253382464861 -114.480828211374 -120.375889327533 -123.088177702978 -125.390441486258 -127.045718959008 -129.915057935769 -133.985563033032 -137.609618973438 -143.835084495868 -145.085033221432 -146.558917495229 -149.488630583745 -152.618594598575 -154.933597401478 -156.738600703861 -158.720612109464 -161.629432860617 -164.818188987418 -167.439861505159 -171.68780728517 -172.968423422087 -175.168575403645 -178.124800174122 -180.847713495735 -182.641331865319 -183.789346350467 -186.304726661328 -189.301044806029 -191.923997378464 -194.024312561077 -195.496708997152 -198.906842180512 -201.257371517322 -202.386424316929 -204.815335607358 -209.092068606295 -211.926238724557 -213.887419533224 -215.015382412632 -217.293899649543 -222.340671418985 -225.082946497115 -227.357378232469 -229.027809202082 -230.783503725576 -233.349446859059 -236.56817277417 -239.101558867124 -240.359501977985 -242.327499754347 -244.321170882777 -247.287218168856 -254.829771887861 -257.336582930272 -259.067743689202 -261.782406808163 -264.951314408312 -1.29521287916585 -7.44569526588869 -10.0732789191456 -16.1228012087617 -19.4844536502427 -21.1933405638031 -24.4569876777663 -26.3094838021562 -28.498265669435 -31.2945237781992 -35.4338002160497 -38.279942368833 -41.3141496049812 -42.9074004990215 -45.690017853379 -49.0127097628194 -52.932051960537 -55.406535011881 -57.126185492192 -59.3838488070521 -61.8807604241037 -65.2442072745572 -67.5401155526304 -68.8374304714642 -70.5426710226355 -73.4761854101588 -76.0513367481672 -79.2315320372313 -80.8531384689345 -82.5313283859147 -85.0210705387675 -88.2228886928249 -91.0685751890626 -93.4225428968361 -94.5674532343159 -97.4217926418895 -98.875055159313 -100.386506000307 -103.19518976142 -106.173659342561 -108.599406043481 -110.421587537294 -112.227273861927 -114.454278685446 -120.350475617082 -123.062980554975 -125.365161537668 -127.020451372251 -129.889839213486 -133.960469410682 -137.584835261838 -143.812341538012 -145.062317974391 -146.536154858597 -149.465492511311 -152.595656244936 -154.910819519967 -156.715820598769 -158.697855031103 -161.606636105021 -164.795342163436 -167.41711684493 -171.665092569914 -172.945488930805 -175.145879581722 -178.101489024259 -180.824498780406 -182.618098141733 -183.766174569219 -186.281396132782 -189.279205803887 -191.901953664886 -194.002268778524 -195.474666546847 -198.886104309426 -201.236443510688 -202.365074913362 -204.794192451151 -209.071918411468 -211.906187605578 -213.867335170897 -214.99528252153 -217.273737356083 -222.320933833969 -225.063255703896 -227.337685772341 -229.008115572563 -230.763730554565 -233.329940946516 -236.549323116359 -239.082714054182 -240.34065461763 -242.308477042084 -244.302000673879 -247.268417332177 -254.816328132085 -257.322548567267 -259.053706986326 -261.768565809537 -264.9364243684 -1.29521339241025 -7.44521895634056 -10.0807579289995 -16.1367905794691 -19.5012092777607 -21.21017447228 -24.472865415231 -26.325849614773 -28.5148618647783 -31.3119364775123 -35.4511495834515 -38.2972842791507 -41.3314723371899 -42.9247344961303 -45.7080782861986 -49.0309093587783 -52.9495414728305 -55.4242345151679 -57.1431248649205 -59.4017151773409 -61.8990079645952 -65.2609900689122 -67.5568635578775 -68.8541740267334 -70.5594197900062 -73.4927918855208 -76.0676426374113 -79.248766641751 -80.8706486539497 -82.5488412603342 -85.0380808711705 -88.2404326654732 -91.0861079768223 -93.4400705066978 -94.5849815298808 -97.4392914048124 -98.8926953254876 -100.404194067603 -103.213275502676 -106.19169477001 -108.61740451048 -110.439607629384 -112.245273523565 -114.472634757611 -120.371888628428 -123.08409741154 -125.386299867789 -127.041608997808 -129.910957960252 -133.983504992622 -137.607271114509 -143.83023490033 -145.080220823251 -146.553878434243 -149.483394945101 -152.613347866395 -154.928287975957 -156.733299994297 -158.715363025116 -161.623884234339 -164.812607791781 -167.434509229813 -171.682179239327 -172.962529050327 -175.162656185848 -178.119491241042 -180.842657002694 -182.636251078511 -183.784304384359 -186.300022861064 -189.296620054257 -191.919635548888 -194.019984980488 -195.492386224561 -198.903119965554 -201.253717349392 -202.382632583223 -204.811854030703 -209.088048083275 -211.922113069318 -213.883260023739 -215.011215615674 -217.289802189547 -222.336312635301 -225.078613755852 -227.353031562352 -229.023457822034 -230.779195614636 -233.345421922328 -236.563568004135 -239.09696984584 -240.354915889328 -242.322695990976 -244.316263414208 -247.282575565374 -254.842948792454 -257.347947748572 -259.079107533246 -261.793740994949 -264.962211538693 -1.29521475665776 -7.44556615717085 -10.0733408273506 -16.1483022612081 -19.5069651299375 -21.2159364612101 -24.4786362008716 -26.3312567353782 -28.5200712834212 -31.3166370798894 -35.4559568704281 -38.3021187038905 -41.3363926739005 -42.9296483028843 -45.7127892587854 -49.0359469404058 -52.9544911021674 -55.4289725897086 -57.1484695109422 -59.4065632067058 -61.9027395609518 -65.2667441540227 -67.5628730057251 -68.860236093284 -70.5654642402059 -73.4990267969384 -76.0737800237201 -79.2553168449823 -80.8771324859882 -82.5552370615234 -85.0447345292983 -88.2471191168935 -91.0928334269667 -93.446788051422 -94.5917322934026 -97.4460573005728 -98.899379524923 -100.410720932437 -103.219485423043 -106.19808455325 -108.62395918811 -110.446159514238 -112.251675679695 -114.479149031323 -120.373514125185 -123.08591430094 -125.388139890599 -127.043483695323 -129.912978778757 -133.985151756637 -137.609524860168 -143.83470711055 -145.084705520499 -146.558454410418 -149.488004810654 -152.617321563589 -154.932260615071 -156.737343241289 -158.719319954411 -161.627950811937 -164.816812540877 -167.43836823702 -171.68607144503 -172.966461768749 -175.166693493806 -178.123028071859 -180.846189075611 -182.639825881766 -183.787925441365 -186.303181053309 -189.300042946986 -191.923160127981 -194.023498455337 -195.495899838461 -198.906057654433 -201.256721296513 -202.386005485215 -204.814896267442 -209.092481307798 -211.926792953175 -213.887952107935 -215.01593381107 -217.294299542206 -222.341936754834 -225.08428114596 -227.358713564919 -229.02915232014 -230.784786602889 -233.350841998265 -236.569689260549 -239.103074286524 -240.361015663272 -242.329143500355 -244.322614055477 -247.288372674854 -254.837047544652 -257.343455677869 -259.074619943429 -261.789413537954 -264.958349042997 -1.29521344640977 -7.44565686128399 -10.0717696245193 -16.1252687140411 -19.4875952804347 -21.1965000881594 -24.4593447516304 -26.3120794654971 -28.5009993882991 -31.2975411232971 -35.4371221044988 -38.2832473941676 -41.3174666399365 -42.9107227362009 -45.6939668606495 -49.0163852314648 -52.935082836415 -55.4097839548465 -57.1299925495464 -59.388220210023 -61.8852241856994 -65.2477677412997 -67.5436427555815 -68.8409553318063 -70.5460509368186 -73.4797189054267 -76.0535706599009 -79.23567195424 -80.8575510007899 -82.5358626551099 -85.0257065732523 -88.2277450121321 -91.0733929977089 -93.4273711628138 -94.5722801265258 -97.4267354865984 -98.8796860241542 -100.39117071638 -103.199547403289 -106.178821940068 -108.604588834506 -110.426780619638 -112.232424272724 -114.459524565035 -120.35252013764 -123.064742009407 -125.366952236935 -127.022366131982 -129.891481235844 -133.963120673554 -137.587699575391 -143.815689230986 -145.065656382566 -146.539509104085 -149.468569260488 -152.598436633626 -154.913320242546 -156.718396604542 -158.700092378949 -161.60908840677 -164.797897898322 -167.419716611265 -171.667234090287 -172.947626878355 -175.147907495182 -178.103976053129 -180.827176279575 -182.620794410193 -183.768857800619 -186.284395202497 -189.281295402495 -191.904234796351 -194.004567034042 -195.47696923433 -198.888824180563 -201.239151259296 -202.367601055272 -204.796742290409 -209.071853632191 -211.906222687484 -213.867366383948 -214.995242682121 -217.273234390106 -222.323412903471 -225.065780839076 -227.340198859278 -229.010636311635 -230.766258899936 -233.332741405563 -236.551390779865 -239.084787662955 -240.342729743075 -242.310737467619 -244.304268300353 -247.270575856975 -254.808285077861 -257.313992037964 -259.045151757358 -261.759817114714 -264.928096214706 -1.29521246727145 -7.44555897669257 -10.0775541522901 -16.1444815954988 -19.5067616498308 -21.2157135581558 -24.478576886975 -26.3310535683154 -28.5199137314135 -31.3163025156038 -35.4561425548323 -38.3022317577893 -41.3364330655992 -42.9297003988888 -45.7130217783515 -49.0353449322555 -52.9548377132396 -55.4296226032359 -57.1487782426824 -59.4064945342302 -61.903451646327 -65.2658301321037 -67.5617113694671 -68.8590220309752 -70.5642656779363 -73.4975949914627 -76.0733262331832 -79.2546764731549 -80.8769415971621 -82.5552235428002 -85.0443073630085 -88.2462811736674 -91.0919200111858 -93.4458703254671 -94.5907716730207 -97.4450618870237 -98.8979994563796 -100.409428643117 -103.218991193095 -106.197283970907 -108.623004834992 -110.445187020169 -112.250651046828 -114.477676283915 -120.379766902345 -123.092040290044 -125.394201100211 -127.049450826332 -129.918988189773 -133.990422356837 -137.614178941709 -143.838594098747 -145.088602936267 -146.562330989511 -149.490881649859 -152.620633274205 -154.935655881548 -156.740710281916 -158.722566813833 -161.63179226378 -164.820621389755 -167.442311135547 -171.690240185497 -172.970680231594 -175.171003323368 -178.127857030655 -180.850573819305 -182.64419580657 -183.792262233721 -186.307720017479 -189.304459745529 -191.927300396414 -194.02763600671 -195.500043759221 -198.910168660528 -201.260784490054 -202.389783584311 -204.81888761779 -209.095575031807 -211.929896844263 -213.891042507059 -215.01895410219 -217.297613384284 -222.348581760889 -225.090901802701 -227.365341988813 -229.035779811641 -230.791431056497 -233.357754366728 -236.576211160671 -239.109577360378 -240.367517831291 -242.335493917565 -244.328928496848 -247.295153597251 -254.829836626452 -257.335401104064 -259.066566275319 -261.781357199708 -264.95081264206 -1.29521469995182 -7.44568373476766 -10.0712150031269 -16.1158979266228 -19.4782169601632 -21.1871134381775 -24.4497190381694 -26.3029236912982 -28.4917255208511 -31.2878468737005 -35.4280791043911 -38.2742091251435 -41.3084225463776 -42.9016800956393 -45.6856402401579 -49.0081496412855 -52.9275850064713 -55.4021462116515 -57.1221189080294 -59.3800767536128 -61.8770492649009 -65.2390380068401 -67.5348274382511 -68.8322396874966 -70.5374818710787 -73.4712002116684 -76.0458811168765 -79.2277883029699 -80.8500660108451 -82.5284053152802 -85.0173787376377 -88.2200286760065 -91.0656657096611 -93.4196393602488 -94.5645505892487 -97.4188779130594 -98.8719542026645 -100.383311694203 -103.192581819213 -106.171242788631 -108.596950977271 -110.419147974895 -112.224663045836 -114.451815856854 -120.357712782852 -123.070008600711 -125.372166840536 -127.027341534586 -129.896639325572 -133.96870300648 -137.592981583785 -143.817364411327 -145.067400339372 -146.540990462012 -149.470533729035 -152.600461180624 -154.915401760281 -156.720408091575 -158.702402329311 -161.611393048149 -164.799671522559 -167.421102378575 -171.669212182257 -172.949546919028 -175.149769448726 -178.106333252878 -180.82969537434 -182.62332364006 -183.771379127163 -186.287049403796 -189.283848116683 -191.906797054559 -194.007137188144 -195.479538618553 -198.890323739659 -201.240838507937 -202.36957970152 -204.7986774424 -209.076443804231 -211.91052481283 -213.871669640494 -214.999688013757 -217.278475971788 -222.325391604506 -225.067701631715 -227.342145778059 -229.012576468726 -230.768237699738 -233.334577657828 -236.553548733438 -239.086955362771 -240.344898161945 -242.312836096144 -244.306382966781 -247.272264532158 -254.829151326327 -257.335279328114 -259.066457946278 -261.780964486314 -264.950075613669 -1.29521335524448 -7.44530868189478 -10.0692228950846 -16.1255932149201 -19.4880433307823 -21.197026566534 -24.4600701797834 -26.3128791806303 -28.5016832075612 -31.2985928861814 -35.4383485040286 -38.284479509213 -41.3186658358657 -42.9119325630325 -45.6953030444609 -49.0185880303528 -52.9383636962472 -55.4132395059704 -57.1322219681641 -59.3897322365105 -61.8858372420079 -65.2502471930107 -67.5461159942039 -68.8434275503469 -70.5487128186164 -73.4827803419469 -76.0583967054295 -79.2388188232211 -80.8611657577636 -82.5393289258096 -85.0281187543745 -88.2307089529772 -91.0763415845427 -93.4303236182095 -94.5752364704835 -97.429757234126 -98.8828464154372 -100.394291059537 -103.202970900131 -106.181733365122 -108.607518994416 -110.429737146919 -112.235184969602 -114.462467368187 -120.359207820646 -123.071320876324 -125.373486601983 -127.028641949234 -129.897377375269 -133.969143208571 -137.593527284036 -143.820646961976 -145.070646409247 -146.544332095178 -149.474077479101 -152.603698515641 -154.918853181474 -156.723856210712 -158.705814563833 -161.614489184903 -164.802880338407 -167.424689793818 -171.672662659665 -172.953022719423 -175.153095618348 -178.108541097103 -180.831628579124 -182.625256304874 -183.773366015121 -186.289164801929 -189.286068635784 -191.908747905242 -194.009090664223 -195.481489269688 -198.892438487544 -201.242818204241 -202.371391491516 -204.800495423566 -209.078370203164 -211.912605542966 -213.873758487737 -215.001742702531 -217.280304409414 -222.332568594866 -225.074863199564 -227.349302579457 -229.01974106982 -230.775319488574 -233.341560645535 -236.559856323825 -239.093278555188 -240.351219116707 -242.31906207984 -244.312518339783 -247.278823322476 -254.823508473899 -257.330463597519 -259.061622750211 -261.77639144075 -264.946160032352 -1.29521335648758 -7.44548623548233 -10.0744005601109 -16.1299085359429 -19.492374404854 -21.2013177118886 -24.4640082237237 -26.3167088654865 -28.5056991888733 -31.3021049462427 -35.4415740796176 -38.2877125196829 -41.321897729801 -42.9151578164751 -45.6986983785216 -49.0219888530001 -52.9401055273965 -55.4146277084273 -57.1346326443725 -59.3924755961733 -61.8882745724825 -65.2533144234722 -67.5491701844914 -68.8464854654664 -70.5517431656298 -73.4856329488073 -76.0608190908855 -79.2409713063898 -80.8629838687538 -82.5412055005292 -85.0305916218106 -88.232784018248 -91.0784439513448 -93.4324063379942 -94.577313273181 -97.4317690920988 -98.8850428767613 -100.396449334101 -103.204156336338 -106.182862397884 -108.608614572863 -110.430776912754 -112.236241866516 -114.463511880109 -120.362167660041 -123.074669619286 -125.376833970274 -127.032282721474 -129.901802853224 -133.974593325914 -137.598465782183 -143.82368567314 -145.073719587844 -146.547242366728 -149.476186604666 -152.606270317786 -154.921313156039 -156.726310978234 -158.708077372446 -161.617627357478 -164.806763146466 -167.428314550252 -171.676095724223 -172.956476019265 -175.1567279472 -178.112600727421 -180.835763637337 -182.629394954236 -183.777452822887 -186.293012531287 -189.289451242134 -191.912544937639 -194.012879054751 -195.485275756878 -198.895088022444 -201.245638120001 -202.374769393056 -204.804013772357 -209.081122326846 -211.915287286701 -213.876434837589 -215.004434418799 -217.283404620469 -222.33191344196 -225.075356504461 -227.349812858147 -229.020238805926 -230.775879798175 -233.341770086317 -236.560560631512 -239.093968874827 -240.351908396863 -242.31994343894 -244.313537207173 -247.279301898055 -254.816433748251 -257.32291384036 -259.054082720437 -261.768743817721 -264.936125091663 -1.29521179071416 -7.44550788486242 -10.076936485921 -16.1267125418704 -19.4886292645049 -21.1976140263287 -24.4609988979593 -26.313914061595 -28.5027390401822 -31.2994449642445 -35.438967665515 -38.2850525010846 -41.319275205566 -42.9125477568841 -45.696169722415 -49.0186848032545 -52.9379669453257 -55.4125997617149 -57.1307164711315 -59.3891115795007 -61.8872242840412 -65.2482175613194 -67.5440714387944 -68.8413870891316 -70.5464999261646 -73.4799149521275 -76.0544814282642 -79.2354558808959 -80.8573257498931 -82.5355828017595 -85.0248299044885 -88.2268031299671 -91.0724908570867 -93.4264603046406 -94.571364849501 -97.4261142782315 -98.8790113514329 -100.390461261411 -103.199299042726 -106.177720419304 -108.603729012476 -110.42590545699 -112.231454774713 -114.458484343259 -120.360845443742 -123.073178056733 -125.375367463239 -127.030751285982 -129.900302979432 -133.971518304102 -137.595305732852 -143.820924835851 -145.070936900214 -146.544580744006 -149.473537284841 -152.603922517358 -154.918994809233 -156.724073885942 -158.705759866073 -161.614095886611 -164.802840646952 -167.424328947711 -171.671905723886 -172.952285594742 -175.152564317762 -178.109290640963 -180.832126401916 -182.625734057368 -183.773789478395 -186.289017648214 -189.286134673538 -191.908930562469 -194.009265623837 -195.481666940809 -198.892623836747 -201.243089167459 -202.371838562649 -204.800594141786 -209.078893137945 -211.913068357726 -213.874213750126 -215.00214995547 -217.280688409667 -222.32184389423 -225.064144830869 -227.338560327321 -229.00899074723 -230.764639832619 -233.330607726019 -236.549272279622 -239.082679685095 -240.340621286679 -242.308542642774 -244.30223217502 -247.268753460087 -254.80857996827 -257.314483887605 -259.045645514815 -261.760474243983 -264.927040366593 -1.29521550484715 -7.44588301228041 -10.0728397783407 -16.1200335186129 -19.4827659258294 -21.1917769892382 -24.4542931742185 -26.3077519179615 -28.4966968910047 -31.2932078843319 -35.43244331278 -38.2785189864591 -41.3127184271775 -42.905969400753 -45.6893987460768 -49.0118968173777 -52.9306290963409 -55.4052871063574 -57.1247675863964 -59.3828688613379 -61.8795965565841 -65.2425953936056 -67.5384855560099 -68.8358015874508 -70.5410584731046 -73.4746973306836 -76.0501667019708 -79.2304989025851 -80.852977860338 -82.5311663375362 -85.0204484747692 -88.2222569371931 -91.0679663329153 -93.4219627611653 -94.5668731862361 -97.4218375923566 -98.8749123135521 -100.386336350258 -103.194563587098 -106.172988254402 -108.598726689949 -110.420887235949 -112.226530707474 -114.453518114382 -120.362251666425 -123.074402496759 -125.37661985338 -127.031901764085 -129.901509565669 -133.972092275045 -137.596726995002 -143.820636984781 -145.070646028237 -146.544268253925 -149.473036244885 -152.603663597313 -154.918533863643 -156.723536711177 -158.705269611638 -161.614387864052 -164.802754059696 -167.424419492904 -171.672426155313 -172.952756142185 -175.15295880052 -178.108757411829 -180.832124040444 -182.625743448924 -183.773782403915 -186.289585797061 -189.286313912396 -191.909092497751 -194.009431243247 -195.481830963918 -198.892217331298 -201.242836717889 -202.371513872719 -204.800533277905 -209.076566365282 -211.910771818666 -213.87192106587 -214.999885973456 -217.278497500619 -222.329067995814 -225.071349292945 -227.34577646529 -229.016209491505 -230.771866570424 -233.338153873251 -236.556877687682 -239.09025012258 -240.348188095805 -242.316067539151 -244.309622293115 -247.275467807021 -254.819049089262 -257.324320017008 -259.055474827447 -261.770134409637 -264.940006366579 -1.29521448920963 -7.44539627408879 -10.0742393028248 -16.118292427381 -19.4792630299812 -21.1881796201703 -24.4510545689947 -26.3043242685638 -28.4932661353527 -31.2895623643714 -35.4295471440747 -38.2756502033637 -41.3098585874845 -42.9031127668901 -45.6866886998653 -49.0091201470026 -52.927805965362 -55.4026830745454 -57.1212227865268 -59.3792270663267 -61.8767149267809 -65.2384554499709 -67.5343232137851 -68.8316369823063 -70.5367606235695 -73.4705602879281 -76.0463127119644 -79.2274285450814 -80.8494211675024 -82.5275374917306 -85.0167318107458 -88.2192012651924 -91.0648073735882 -93.4187757850122 -94.5636892262054 -97.4178395255331 -98.8707960998197 -100.382296231925 -103.190742979179 -106.16956702279 -108.595318919083 -110.417538224446 -112.223288792396 -114.450451486229 -120.346691547798 -123.059117834304 -125.361331723265 -127.016644602212 -129.885923326046 -133.957098469537 -137.581595886149 -143.807538764831 -145.057570105034 -146.531145609082 -149.460093381413 -152.590129661934 -154.905209000147 -156.710210489143 -158.692102807227 -161.600573544688 -164.789978547594 -167.411849000475 -171.659970390939 -172.94033617701 -175.14039158047 -178.096751915068 -180.819913407116 -182.613535215747 -183.761599323071 -186.277277223739 -189.274721390233 -191.897426886516 -193.997773632432 -195.470156959653 -198.880478347967 -201.230939854777 -202.359820055384 -204.789010998018 -209.063984890208 -211.898150403828 -213.859301393624 -214.987274190351 -217.265693386194 -222.317535245723 -225.059798664481 -227.334238119755 -229.004669794574 -230.760319066272 -233.326402816831 -236.545491605257 -239.078856337086 -240.336796289265 -242.304887795583 -244.298407391352 -247.264394090909 -254.814909066091 -257.321052425652 -259.05223142451 -261.76717260659 -264.935978516284 -1.29521273534309 -7.44550853777965 -10.0819668596496 -16.156491321432 -19.5196961192448 -21.2285633551877 -24.4912908353651 -26.3440147466032 -28.5328770994709 -31.3293717959283 -35.4689203349446 -38.3150547519659 -41.3492838506722 -42.942549753938 -45.7258913202045 -49.0484674733027 -52.967963034352 -55.4427505176168 -57.1624957967382 -59.4198841620477 -61.9159076587446 -65.2778871745409 -67.5737449269892 -68.8710560027005 -70.5762220045198 -73.5089653982451 -76.084015371083 -79.2655897885416 -80.8872017652197 -82.5653669545617 -85.0545995601977 -88.2567203240497 -91.1023563369126 -93.4563280181465 -94.6012547447621 -97.4559289659634 -98.9092959367143 -100.420774404925 -103.229530534981 -106.207338057974 -108.633284276559 -110.455467204733 -112.260978395176 -114.488231357004 -120.386664576854 -123.099162019972 -125.40133593035 -127.056414842366 -129.925309337627 -133.997317190866 -137.621818115388 -143.845123204733 -145.095157890857 -146.568654898892 -149.497741420194 -152.627921177647 -154.942915786578 -156.747954192734 -158.729870853129 -161.639172207532 -164.827797898009 -167.449340055506 -171.697602891088 -172.977967974346 -175.178093905165 -178.133748706875 -180.857255360887 -182.650881699942 -183.798963901541 -186.31456936617 -189.311520657704 -191.934408327788 -194.034732646776 -195.507135015904 -198.917507686739 -201.268132212835 -202.39706779534 -204.826223493606 -209.102148241711 -211.936464561554 -213.897606527317 -215.025557282632 -217.304654937755 -222.351765821124 -225.094072293177 -227.368513902548 -229.038963808636 -230.794610246547 -233.360570365893 -236.579321565723 -239.112702751166 -240.370642912693 -242.338652261452 -244.33227115727 -247.29825399024 -254.860350759812 -257.367040671175 -259.098210273915 -261.812796229375 -264.981383239 -1.29521466467431 -7.44574966699883 -10.0851097774907 -16.1656888074083 -19.5268718578336 -21.2358773975599 -24.4987073229484 -26.3511507047164 -28.5399110092333 -31.3359587990876 -35.4762326310664 -38.3223000068405 -41.356539244763 -42.9498009255401 -45.7329095221594 -49.055577153111 -52.9743873509813 -55.4491669350555 -57.1690050488947 -59.4271369118 -61.9237263351429 -65.2870091024106 -67.5829338436459 -68.8804051843921 -70.5854875519092 -73.5189244677671 -76.0946004823362 -79.2753071056296 -80.8970780535652 -82.5752060320948 -85.0644308174273 -88.2671473728694 -91.1128439345021 -93.4667740407697 -94.6116787750473 -97.4660874236479 -98.9191550475743 -100.430651258362 -103.239735079992 -106.218043629463 -108.643799141674 -110.465999374007 -112.271511914418 -114.498789055658 -120.399285645814 -123.111696672617 -125.413840651903 -127.069191532261 -129.938529815853 -134.010179653205 -137.634743641103 -143.862578782869 -145.112571989804 -146.586319100009 -149.51537736028 -152.645537616417 -154.960664646831 -156.76574290212 -158.747586289691 -161.656312738469 -164.845064000673 -167.466766828688 -171.714604542838 -172.995000258035 -175.195290574608 -178.150975134037 -180.874136037096 -182.66775393059 -183.815844181936 -186.331488059845 -189.328071145083 -191.95099293069 -194.051329435313 -195.523729559554 -198.934701701842 -201.285193774977 -202.414058046459 -204.843222386463 -209.120250029565 -211.954611876665 -213.915810322425 -215.043706410169 -217.322304838112 -222.372865406127 -225.11517348571 -227.389602656663 -229.060047709738 -230.815649448111 -233.382399139327 -236.601005911746 -239.134381624806 -240.392324028926 -242.360112502785 -244.353153670385 -247.319813328012 -254.874280902144 -257.381178773554 -259.112345498024 -261.827222485111 -264.99638708909 -1.29521335187189 -7.44562221291699 -10.0707885714262 -16.1206057744495 -19.4840767176515 -21.1930505776109 -24.4552774917865 -26.3080841598925 -28.496957805407 -31.2933755370236 -35.4335873772572 -38.2796843822527 -41.313913819361 -42.9071828301456 -45.6901825646496 -49.0130862089138 -52.9312111699334 -55.4059162927552 -57.1243349468612 -59.3828303959023 -61.8797528863186 -65.2434351167562 -67.5393159972317 -68.8366265880957 -70.5418130552683 -73.4756337817325 -76.0522615036289 -79.2339729214512 -80.8556888704322 -82.5339486084314 -85.0234076516185 -88.2257478550395 -91.0713786824553 -93.4253439043127 -94.5702510118384 -97.4251744293916 -98.8784029208016 -100.389789711438 -103.198388072234 -106.177183947965 -108.603070775773 -110.425290207236 -112.230871793544 -114.458141783794 -120.366146923475 -123.078396511936 -125.380607028301 -127.036177313717 -129.906082278076 -133.97828568088 -137.601948698605 -143.826542034379 -145.07655429584 -146.550199557035 -149.478219807665 -152.608814131397 -154.923906681817 -156.728907035816 -158.710738557555 -161.619351538609 -164.808318661138 -167.430043583595 -171.678020008633 -172.958345451776 -175.15857822298 -178.115022909981 -180.838096853657 -182.631708029026 -183.779786105191 -186.295654184971 -189.292247389615 -191.915175024502 -194.015521964202 -195.487922415503 -198.898554103827 -201.249352686623 -202.378473446183 -204.807570133898 -209.085130376362 -211.919276036398 -213.880423851792 -215.008376735935 -217.286719513137 -222.332377881977 -225.076269544559 -227.350713578201 -229.021151523821 -230.776840170633 -233.343542611152 -236.56220240843 -239.095607716451 -240.353550484843 -242.321431854837 -244.314984912023 -247.280839692999 -254.82371089175 -257.330041885564 -259.061194068122 -261.775763574409 -264.943501971804 -1.29521562555885 -7.44524555702016 -10.0719467309015 -16.1202231153473 -19.4829118920893 -21.1919207867103 -24.4550875168932 -26.3072601387322 -28.4961456236557 -31.2921891821865 -35.4319934042882 -38.2781856905336 -41.3124536989573 -42.9057208984367 -45.6891065354322 -49.0124200402857 -52.9309547713068 -55.4052802579436 -57.123413577815 -59.381240108514 -61.8782769763226 -65.2415397564369 -67.5374473382648 -68.8347584025487 -70.5399602984062 -73.4736942382358 -76.0488398110408 -79.2301728657434 -80.8523902113576 -82.5305896047351 -85.0198575479011 -88.2221775210524 -91.067835409437 -93.421814377053 -94.5667251620663 -97.4214836435123 -98.8745907395022 -100.385998080389 -103.195146504802 -106.173226819115 -108.599008552729 -110.421161033117 -112.22682456397 -114.453885943331 -120.347534593403 -123.059891388032 -125.362039097315 -127.017352634018 -129.886980799702 -133.958713983409 -137.583660721714 -143.808626533723 -145.058663359918 -146.532146590835 -149.461691563333 -152.591540759194 -154.906643893578 -156.711645409021 -158.693439646578 -161.602423467852 -164.791105354919 -167.412548066529 -171.660242863826 -172.940687545609 -175.141007727942 -178.097187619424 -180.820261976023 -182.613847660767 -183.762025180578 -186.277599366912 -189.274561820764 -191.897586536757 -193.997914776039 -195.470313784942 -198.880468231863 -201.231117872976 -202.36009213905 -204.789030994603 -209.065236539617 -211.89942485212 -213.860571518055 -214.988509366221 -217.266945540776 -222.314719432988 -225.057083186976 -227.331531910615 -229.001960489448 -230.757581916123 -233.323591148296 -236.54233735222 -239.075748064505 -240.33368717613 -242.301615836155 -244.295005250864 -247.260589007556 -254.798848124247 -257.303801585627 -259.034979095356 -261.749794379813 -264.91775479113 -1.29521334637967 -7.44560128992581 -10.0719587529172 -16.1234424394974 -19.4862727173109 -21.1951760254664 -24.4594264910457 -26.31171826092 -28.5004989422469 -31.2967033861689 -35.436375691842 -38.2825006747119 -41.3167226777256 -42.9099926081986 -45.6932926837462 -49.0161452061058 -52.9349950376503 -55.4097726383115 -57.1289154132075 -59.3869384642393 -61.8840047079994 -65.2474531734919 -67.5433405665271 -68.840650770704 -70.5458237833271 -73.4793890538606 -76.0531115773968 -79.234233959195 -80.8555342499436 -82.5336909158281 -85.0232303923825 -88.2256681501477 -91.0712996763461 -93.4252686492184 -94.5701691511499 -97.4247818508253 -98.8776884214368 -100.389072637562 -103.198375500705 -106.176766309738 -108.602582860269 -110.424788569708 -112.230291309855 -114.457257868778 -120.353799732392 -123.066319340986 -125.368483161554 -127.023908413243 -129.893588792547 -133.965547961724 -137.590448882978 -143.81519888692 -145.065197228747 -146.538828199902 -149.468732349513 -152.598377154292 -154.913513623595 -156.718517782819 -158.700234898902 -161.608920167727 -164.797991373583 -167.419403492697 -171.667046626926 -172.947585230653 -175.14782970622 -178.104493315121 -180.82750017845 -182.621104246207 -183.769215883461 -186.284990819595 -189.281464773509 -191.90431762334 -194.00463859498 -195.477040324979 -198.887077690376 -201.23770829785 -202.366343473123 -204.795327257825 -209.073858752934 -211.908081275451 -213.869259376859 -214.997212734808 -217.276174826973 -222.326264806385 -225.068575933722 -227.343029272504 -229.013471918131 -230.769121980387 -233.335438616171 -236.553797851669 -239.087211419744 -240.34515168997 -242.313079557142 -244.306455148631 -247.273281883652 -254.820248299625 -257.326242489655 -259.057401928017 -261.772091236365 -264.941168018358 -1.2952154528599 -7.44551971676559 -10.0788087581709 -16.1176196684168 -19.4817639860674 -21.1906539755824 -24.4535865343604 -26.3063930549493 -28.4952792226853 -31.2909997129727 -35.4309621991078 -38.2770885142381 -41.3112938055549 -42.9045600286277 -45.6877372256506 -49.0110642214884 -52.9298743061083 -55.4045224682458 -57.1237851607149 -59.38160237966 -61.8793854007116 -65.2416165954035 -67.537474723397 -68.8347874596546 -70.5401071703973 -73.473422210794 -76.0488998187833 -79.2305153567859 -80.8522267478674 -82.5304221782017 -85.0195372603315 -88.2218772900703 -91.0675353573649 -93.421517666327 -94.5664402261023 -97.4208303815732 -98.8738593882778 -100.385270134457 -103.194205537524 -106.172622126883 -108.598402700864 -110.420649067134 -112.22618050405 -114.453232565613 -120.347202120798 -123.059600513705 -125.361741707141 -127.016952649873 -129.886311549323 -133.958330429221 -137.5828509911 -143.807779702186 -145.057788445678 -146.531407981558 -149.461115633493 -152.59116589188 -154.906051465842 -156.71106959848 -158.692875457224 -161.601751253054 -164.790845025037 -167.412444470029 -171.660451837971 -172.940811099636 -175.141023020783 -178.097714899715 -180.820535780447 -182.614133804134 -183.762233423686 -186.278188403147 -189.274461412279 -191.897605721853 -193.997964154272 -195.470364193475 -198.881277516153 -201.231947166581 -202.361292982958 -204.790134737174 -209.068114079076 -211.903056689293 -213.864208608251 -214.992171996296 -217.270769165892 -222.319668761299 -225.061912601888 -227.336340969979 -229.006778733011 -230.762401905902 -233.328589661275 -236.547282155034 -239.080707989069 -240.338649144381 -242.306487601974 -244.2998587991 -247.266059803378 -254.822146102898 -257.327417889711 -259.058586000576 -261.773469848309 -264.941673674431 -1.29521209491898 -7.44559572303717 -10.0781502772697 -16.1377438886474 -19.4998703468958 -21.2088114592625 -24.4718761713451 -26.3243973459696 -28.5133553501426 -31.3096952345825 -35.4486285438489 -38.2947345121645 -41.3288949969702 -42.9221622907928 -45.7052066774927 -49.0277400454928 -52.9472433986426 -55.4217923791207 -57.1405510655637 -59.3984109954415 -61.8949825646192 -65.2574463343265 -67.5533524929097 -68.8506607778705 -70.5559144603924 -73.4901612575312 -76.0648931747872 -79.2453428948573 -80.8670314776411 -82.5453531316627 -85.0343807955287 -88.2368811250543 -91.0825734444548 -93.4365318353435 -94.5814439852267 -97.4357429037412 -98.8889339626201 -100.400334604145 -103.209199181099 -106.18773576066 -108.613586878627 -110.435772379049 -112.241196266017 -114.468336042981 -120.369633450559 -123.081942036797 -125.384121514792 -127.039599723105 -129.908919400095 -133.979664424861 -137.604348944727 -143.828830039964 -145.078831192772 -146.552505680269 -149.48177147485 -152.612028418856 -154.927024915367 -156.732031393064 -158.713813236742 -161.622452711523 -164.811302837996 -167.43302646047 -171.680964888696 -172.96132293886 -175.161469328152 -178.117474256781 -180.840345831546 -182.633971605741 -183.782057436437 -186.297883302608 -189.294576090342 -191.917546700408 -194.017884981712 -195.490280508344 -198.90137134908 -201.251853907341 -202.380751800726 -204.809736544397 -209.089621579523 -211.923929070092 -213.885074071087 -215.012982738327 -217.291841921938 -222.340832786605 -225.0831112244 -227.357553367884 -229.027990591301 -230.783528768169 -233.349799999581 -236.567973478977 -239.101358375147 -240.359302288344 -242.327266734334 -244.320915628565 -247.287279138401 -254.844839517324 -257.351805035118 -259.082970333119 -261.797820311854 -264.96729814812 -1.29521352802161 -7.44550665629532 -10.071934506077 -16.1280718305693 -19.4916920746512 -21.2006314002148 -24.4632736570913 -26.3162421871992 -28.5051831219105 -31.3015179550629 -35.4423377217085 -38.2884649262584 -41.3226309267231 -42.9158878927403 -45.699567154168 -49.0227174977503 -52.9413712053172 -55.4160875738725 -57.1346269799282 -59.3928552460415 -61.8899026841752 -65.2520755774797 -67.54800904701 -68.8453199819231 -70.5504694092481 -73.4835590371753 -76.0569492063301 -79.2375647257575 -80.8596772761638 -82.5378099743086 -85.0267768208549 -88.2287322221155 -91.074460310502 -93.4284428806544 -94.5733520440268 -97.4278165880878 -98.8808712586568 -100.392326623654 -103.201082747076 -106.179560025359 -108.605423290545 -110.427597784505 -112.233199922557 -114.4603776249 -120.361844593815 -123.07418494867 -125.376383448051 -127.031704835363 -129.900780848997 -133.97142026751 -137.596865686338 -143.820508480294 -145.070521176275 -146.544163531662 -149.472810787904 -152.603021750985 -154.918134156212 -156.723138589882 -158.705162491875 -161.612986047848 -164.802528607326 -167.424130325412 -171.672046982157 -172.952382020298 -175.152639847015 -178.108967619556 -180.831430701325 -182.625038837526 -183.773086627886 -186.288625318061 -189.284968444639 -191.907876153196 -194.008212169566 -195.480610411505 -198.891124347972 -201.241625639788 -202.370443499647 -204.799382726322 -209.078643377089 -211.912932596718 -213.874076059977 -215.002043604432 -217.280611975317 -222.327125028263 -225.069591552819 -227.344034328903 -229.014468480918 -230.770115410748 -233.335825889917 -236.555018296507 -239.088442943649 -240.346385348487 -242.31441883945 -244.307906406089 -247.274180808105 -254.815635524538 -257.321297603156 -259.052470423424 -261.767112401719 -264.935970552444 -1.29521604709934 -7.44556995666418 -10.0757375959773 -16.1243433230288 -19.4857666589635 -21.1947967816737 -24.4573008936155 -26.3098247365933 -28.4985854187808 -31.2947872866362 -35.4343001354189 -38.2804188983918 -41.3146359800243 -42.9078954464553 -45.6906089395971 -49.0128525020661 -52.9300292105272 -55.4043402802293 -57.1246767274078 -59.38248717062 -61.8792240776735 -65.2419658734678 -67.5378634870006 -68.8351792756704 -70.5404619693483 -73.4739328095223 -76.0502396932506 -79.2321324494387 -80.8541612548028 -82.5323699885874 -85.0224291554689 -88.2250675977861 -91.0706749683843 -93.4246637372056 -94.5695755583947 -97.4241679232899 -98.8771202965925 -100.388626689162 -103.197188837049 -106.176010680561 -108.601862126025 -110.424046074632 -112.229670531169 -114.456917362736 -120.354111863744 -123.066687877672 -125.36889873847 -127.024306508282 -129.893666161006 -133.965018279325 -137.589838807128 -143.816079038092 -145.066101553053 -146.539732256018 -149.469011712249 -152.599296414941 -154.914456525522 -156.719457955541 -158.701291648956 -161.61017636857 -164.799315521691 -167.420738037164 -171.66852790358 -172.948858590051 -175.149090015084 -178.104898563452 -180.827970496386 -182.621581362644 -183.769617217332 -186.285227435617 -189.282373135862 -191.905236491526 -194.005583245476 -195.477980590057 -198.889589624117 -201.239957409578 -202.368621434306 -204.797567354253 -209.077774110623 -211.911905836559 -213.873078483379 -215.001008051946 -217.279471361448 -222.329759367989 -225.072091202462 -227.346510175624 -229.016937603684 -230.772569264846 -233.338897090173 -236.557721940405 -239.091131225649 -240.34907444621 -242.316953618271 -244.31034493376 -247.276661488513 -254.813903893163 -257.320717919352 -259.051881534395 -261.766678360059 -264.934761008809 -1.29521419934574 -7.44539200764422 -10.0727747908598 -16.121607639008 -19.483236039018 -21.1922290294816 -24.4548854930439 -26.3073603099936 -28.496354772427 -31.2927986185812 -35.4333632677065 -38.2794859682073 -41.3137278913455 -42.9069904154986 -45.6905992112393 -49.0136827594897 -52.9336604973477 -55.4085181257751 -57.1268342080649 -59.3841202795548 -61.8806232102095 -65.2440421892971 -67.5399137919122 -68.8372247780182 -70.5423880009382 -73.475696763549 -76.0508398339623 -79.2321088016704 -80.8540856379934 -82.5322491340609 -85.0216235436909 -88.2239811185955 -91.0696430871031 -93.4236132040912 -94.5685295602741 -97.4232046863221 -98.87641635077 -100.387802482707 -103.196280700855 -106.174388111414 -108.600127533092 -110.422326120796 -112.227767225966 -114.455148064519 -120.355163731973 -123.067536988097 -125.369724697665 -127.024963639424 -129.894149772964 -133.967154561956 -137.59130231979 -143.815965785816 -145.065979421978 -146.539674373516 -149.469170016407 -152.598668459095 -154.913809772042 -156.718812320515 -158.700818757704 -161.609891947249 -164.798389163641 -167.420068161825 -171.66793622825 -172.948268412559 -175.148388206512 -178.104545622853 -180.82756529991 -182.621174872675 -183.769269257756 -186.285098781324 -189.281973889076 -191.904831267587 -194.005177973318 -195.477576957157 -198.888492352114 -201.239076410861 -202.368383635705 -204.797449921061 -209.075532344937 -211.909728210356 -213.870867985409 -214.998796135245 -217.277763295594 -222.324932871531 -225.068666403823 -227.343120709055 -229.013560187876 -230.769260084941 -233.335702222614 -236.554498960268 -239.087885251922 -240.345825882907 -242.313642599668 -244.307180212665 -247.273919102565 -254.82797339859 -257.334934857303 -259.066100508255 -261.780944481771 -264.949346477721 -1.29521360732276 -7.44570527788055 -10.0750761001077 -16.1104729387266 -19.4725012644698 -21.1814269292183 -24.44392602055 -26.2966959940968 -28.4856072034063 -31.2819430300727 -35.4215027255044 -38.2676763642979 -41.3018810675584 -42.8951487098583 -45.6784236799627 -49.0012437908311 -52.9196491869948 -55.3944346615911 -57.113395171776 -59.3715424096135 -61.8692661582214 -65.2305723367083 -67.526630117106 -68.8239442213461 -70.5290836672472 -73.4631417725341 -76.0386451048591 -79.2189028417591 -80.8408024776482 -82.5191312880962 -85.0084468443368 -88.2107361062403 -91.0564558993687 -93.4104211882528 -94.5553300829115 -97.4098601546454 -98.8627329394571 -100.374075686737 -103.182444015493 -106.160445780169 -108.586359730716 -110.408559986896 -112.214126192744 -114.441452558211 -120.340901416236 -123.053415147131 -125.355573196324 -127.010942672635 -129.880668369975 -133.952409168061 -137.577151345865 -143.800347791931 -145.050390020972 -146.523981457486 -149.453278849142 -152.583267215379 -154.898207390367 -156.703213425552 -158.68507368149 -161.594112491812 -164.782970591062 -167.404559867817 -171.652494383806 -172.933009198556 -175.133200361903 -178.08975514528 -180.812634277888 -182.606243640361 -183.754323356427 -186.269867909487 -189.266330832193 -191.889528120496 -193.989876974456 -195.46227835081 -198.8739842691 -201.224444802944 -202.353028676992 -204.782040453273 -209.059113910333 -211.893320043887 -213.854489796603 -214.98249236253 -217.260803714783 -222.311977102904 -225.054302206258 -227.328732200322 -228.999172627326 -230.754867085155 -233.321326840668 -236.540094945311 -239.073506004524 -240.331448945131 -242.299382031903 -244.293058033265 -247.259290969617 -254.80718305044 -257.312785287285 -259.04395740214 -261.758730588754 -264.926359779573 -1.2952141296135 -7.44588086134125 -10.0727192247501 -16.1198976039088 -19.4812885456782 -21.1902476945736 -24.4528086130466 -26.30536767222 -28.4943077190813 -31.2907737670906 -35.4310997491907 -38.277175260852 -41.3114254370991 -42.9046857626036 -45.6880332291585 -49.0111716505503 -52.9290849156971 -55.4039002282331 -57.1233064318065 -59.3810655285491 -61.8775874095357 -65.241133564098 -67.537018629857 -68.834331295604 -70.5394973358373 -73.4728821889701 -76.0472414881445 -79.2274899523776 -80.8484557734495 -82.5266889651309 -85.0161299215452 -88.2185570535955 -91.0642080314542 -93.4181747896641 -94.5630818366363 -97.4173427938228 -98.871015308158 -100.382277107474 -103.191170888752 -106.169370057475 -108.595111263868 -110.417307431895 -112.222818319132 -114.450004217682 -120.355545048246 -123.067653907248 -125.369793743959 -127.025018652802 -129.894260660649 -133.965143481267 -137.589810882833 -143.814279066683 -145.064345488937 -146.537812166838 -149.467128532365 -152.596815886581 -154.911746494626 -156.716752375122 -158.698853124205 -161.607038894608 -164.796074760367 -167.417662486887 -171.665391243123 -172.945742178161 -175.145905946254 -178.101382982711 -180.824650159496 -182.61826541633 -183.766388096544 -186.281676491061 -189.278596048617 -191.901606615343 -194.001939158094 -195.474340976296 -198.885254375238 -201.235773133121 -202.364770073916 -204.793645333327 -209.072965798191 -211.906997258934 -213.868135420304 -214.996085659483 -217.275010002773 -222.32005575732 -225.062342606331 -227.336765941619 -229.007208666626 -230.762828725052 -233.328499967563 -236.547270266284 -239.080652073225 -240.338594212026 -242.306547178553 -244.300111915678 -247.266341860947 -254.813783183614 -257.319749171057 -259.050926025731 -261.76576150249 -264.935690422911 -1.29521338977107 -7.44523579513713 -10.0714053632657 -16.1091339758734 -19.4715227575051 -21.1804664186092 -24.443383502132 -26.296028703515 -28.4848472418028 -31.2810271530977 -35.4206710216696 -38.2667951354845 -41.3010485785955 -42.8943160447725 -45.6777712673508 -49.0003191716705 -52.9174923488455 -55.3919700948185 -57.1122525604912 -59.3706786603444 -61.868731888759 -65.2313838297032 -67.5272655518409 -68.8245720822199 -70.5297866166028 -73.4634723702195 -76.0382792974786 -79.2190986542858 -80.8407610896066 -82.5190075104555 -85.0082056027049 -88.2106399016322 -91.056260823698 -93.410249947434 -94.5551912828286 -97.409241460261 -98.8626111360543 -100.374085114881 -103.182359094723 -106.160821567415 -108.586683066845 -110.408910307056 -112.214532675963 -114.441754800979 -120.343135122541 -123.05547950804 -125.357623894176 -127.012929032417 -129.88217376165 -133.953022526031 -137.578310320189 -143.805263159171 -145.055276780796 -146.528964891469 -149.457860825677 -152.588258091891 -154.903329696456 -156.708370903088 -158.690270768346 -161.599347297657 -164.787802178679 -167.409169560212 -171.656531558736 -172.937433712979 -175.13778821186 -178.094265086365 -180.817329947162 -182.610943741345 -183.759012114544 -186.274250284667 -189.27044020766 -191.893410589493 -193.993763359156 -195.466163442981 -198.87803541239 -201.228349797521 -202.357049984352 -204.786101632636 -209.062387459939 -211.89698422794 -213.858124297888 -214.986090020013 -217.264275695105 -222.311860376208 -225.054180075993 -227.328609881079 -228.999042573871 -230.754674082937 -233.321279087637 -236.540120862555 -239.073486969028 -240.331430249163 -242.299356869085 -244.292621809604 -247.259038795283 -254.807975145004 -257.313172598001 -259.044318382469 -261.759117340238 -264.928140952934 -1.29521425158384 -7.44542495938401 -10.0806359898852 -16.1428860801348 -19.5050940084931 -21.2140287988239 -24.4764338050751 -26.3297572867072 -28.5185691805441 -31.3151906910393 -35.454580671085 -38.3006219592252 -41.334836945566 -42.9280979917095 -45.7112696726503 -49.0340504100394 -52.9521866761301 -55.4269079859115 -57.1462173974651 -59.4042101045735 -61.9008387454402 -65.2642925158535 -67.5601683732257 -68.8574748749617 -70.5627158146473 -73.4964622702034 -76.0708660291287 -79.2519444518856 -80.873972677697 -82.5520713912219 -85.0412974232697 -88.2434380921517 -91.0890713181804 -93.4430390538266 -94.5879484911059 -97.4424183833662 -98.8958237250381 -100.407181713309 -103.215756599544 -106.193729097906 -108.619484303244 -110.441659971566 -112.247223003553 -114.474472233302 -120.378502273168 -123.090755289304 -125.392931061726 -127.048346364317 -129.917451496273 -133.988307395726 -137.61261612825 -143.837430403417 -145.087482864431 -146.560920533484 -149.489978273738 -152.620014067697 -154.935091448574 -156.740091628616 -158.722145722602 -161.630629772769 -164.819453634007 -167.441034878583 -171.688925216372 -172.969282161375 -175.169445326434 -178.125797911159 -180.848616503957 -182.642241742356 -183.790316393045 -186.306077209138 -189.303208865364 -191.925996685817 -194.026321781077 -195.498721437278 -198.910091735873 -201.260478353287 -202.388797662781 -204.817496983934 -209.095644570565 -211.929859578058 -213.891018538121 -215.018911994786 -217.297522959619 -222.349098628389 -225.091468119301 -227.365912739901 -229.036349523594 -230.791969990285 -233.358393452134 -236.577474876381 -239.110847047037 -240.368790638964 -242.336783827493 -244.330425725228 -247.296534955528 -254.836491137665 -257.343348990752 -259.074510541057 -261.789457463375 -264.960008349897 -1.29521270031273 -7.44555989417383 -10.0733154636085 -16.1345709408829 -19.4969765607138 -21.2058677486011 -24.4675975216407 -26.3208007659464 -28.5097797088669 -31.306221297047 -35.4453181270022 -38.2914252951767 -41.325640273183 -42.9189041910454 -45.7026035091026 -49.0254375678025 -52.9435595179075 -55.4178999836551 -57.1374157690385 -59.3954373189301 -61.8928704498031 -65.2556979696821 -67.5516913091527 -68.8490060294377 -70.5542623613293 -73.4882458119733 -76.0636254892503 -79.2451094841918 -80.8668445960737 -82.5450040503513 -85.0343746763123 -88.2366102312922 -91.0824927240826 -93.4364467081332 -94.581357789962 -97.4363692995907 -98.8892476552828 -100.400760286375 -103.209517721359 -106.188387821122 -108.61428856595 -110.436457321039 -112.242178870354 -114.469313580568 -120.373417931762 -123.085726025184 -125.387879383892 -127.043216542875 -129.912560604785 -133.984306180038 -137.608621675191 -143.834787696236 -145.084810031279 -146.558434237504 -149.488082912588 -152.618436322507 -154.933476407189 -156.738480021906 -158.720291017189 -161.629081512621 -164.818037231316 -167.439422771865 -171.687335781382 -172.967696428219 -175.167738648475 -178.123900520284 -180.847179135685 -182.640800810551 -183.788846360909 -186.304459591023 -189.301094191379 -191.92389491236 -194.024224076188 -195.496625460698 -198.907725925535 -201.258155037823 -202.386791942998 -204.81539456753 -209.093054083298 -211.927432440963 -213.888586024944 -215.016497247573 -217.29530779419 -222.339153642986 -225.081478270653 -227.355917117401 -229.026358609014 -230.782034742294 -233.348820447444 -236.56778013847 -239.101166957307 -240.359110345493 -242.327030290228 -244.320419886664 -247.286765465306 -254.835873763627 -257.34170544386 -259.072866592446 -261.787840618835 -264.957231992742 -1.2952124553625 -7.4453204517283 -10.0707261020045 -16.1238392761956 -19.4872050935174 -21.196178502262 -24.4591351107754 -26.3119951146889 -28.500849755197 -31.2975380483549 -35.4370853997015 -38.2832169295432 -41.3174156228733 -42.9106765361238 -45.6937931260654 -49.0158063172258 -52.9352903373603 -55.40994531496 -57.1283811765713 -59.3864479128808 -61.8823623480325 -65.2456183324432 -67.5415016718962 -68.8388123091966 -70.5439372633684 -73.4776795680769 -76.0530400738052 -79.2341782460555 -80.8560460868755 -82.5342148496045 -85.023526957173 -88.2258616687381 -91.0714847069264 -93.4254458454081 -94.5703566300896 -97.4247083066506 -98.8778251358659 -100.38918175446 -103.197949588939 -106.176730596679 -108.602472343977 -110.424672233175 -112.230154840306 -114.457425503732 -120.356402119878 -123.06870747949 -125.370872345117 -127.026130755045 -129.89460406612 -133.966286193961 -137.590181348138 -143.814187708019 -145.064197678381 -146.537827233666 -149.466831100375 -152.597076503926 -154.912074956349 -156.717081288934 -158.698972527059 -161.607864717791 -164.796003373535 -167.41738387887 -171.665154700735 -172.945572562971 -175.145715010408 -178.101844418939 -180.824983857875 -182.618577606001 -183.766675712542 -186.282162238721 -189.279320829864 -191.901897270451 -194.002238101009 -195.474635236148 -198.885177319709 -201.2357468725 -202.364593095573 -204.793794630257 -209.070987405168 -211.905080585876 -213.866247186972 -214.994122517975 -217.273384344435 -222.322385531202 -225.064951762836 -227.339357785588 -229.009793967366 -230.765523773619 -233.331207047037 -236.549238955015 -239.082637394735 -240.340579400499 -242.308542872335 -244.301898456361 -247.268333393791 -254.799660866098 -257.305436078261 -259.036597728801 -261.751337491652 -264.92076636515 -1.29521573993787 -7.44605106374614 -10.0795772414568 -16.1243911074709 -19.4868609214895 -21.1957923492963 -24.4589102972768 -26.3111536598173 -28.5000865889138 -31.2965828602373 -35.4369249482855 -38.2829955798882 -41.3172074412485 -42.9104691266404 -45.6938126024932 -49.016537170036 -52.9337107492417 -55.408293711909 -57.1280133816628 -59.3859968762771 -61.883245047863 -65.2464669470127 -67.542355907218 -68.8396731247722 -70.5448706529547 -73.4780957685965 -76.0531986798002 -79.2339016197122 -80.8555828620192 -82.5337281197813 -85.0229401629448 -88.2252551471547 -91.0709658177342 -93.4249543820233 -94.5698613440674 -97.4245323987478 -98.8777764059031 -100.38920542698 -103.197606553141 -106.176818329164 -108.602546465529 -110.424738777915 -112.230279205103 -114.457524219282 -120.358197306064 -123.070499322858 -125.372654958157 -127.027781898469 -129.897288726093 -133.969842688871 -137.594216214768 -143.820917238825 -145.070933438439 -146.544569430535 -149.474352743604 -152.604099535727 -154.919135418214 -156.724224994818 -158.706241279762 -161.614210593952 -164.803290598214 -167.424868919566 -171.672764715954 -172.953092913605 -175.153246298466 -178.109699224135 -180.832692304748 -182.626314132835 -183.774364946133 -186.290190965478 -189.286486912992 -191.909450204568 -194.009780029704 -195.482174305086 -198.893418398307 -201.243818214118 -202.372043459621 -204.800712152693 -209.078218352617 -211.91239557365 -213.873536586286 -215.001484834062 -217.279608760578 -222.331258709103 -225.075301652565 -227.349753877644 -229.020188522086 -230.775792410745 -233.341971272257 -236.560891989786 -239.094294583432 -240.35223534197 -242.320071658685 -244.313640759334 -247.278838950737 -254.817714141658 -257.324032389857 -259.055186781057 -261.769896415678 -264.937738695609 -1.29521446293911 -7.44544915283296 -10.0733118602134 -16.1241698471595 -19.4873113263221 -21.1962671527572 -24.4599452649672 -26.3122032980408 -28.5010635573785 -31.2975048742068 -35.4379734058048 -38.2840660290844 -41.3183072797121 -42.9115721129909 -45.694947495482 -49.0184920644851 -52.9372794821161 -55.4119150199173 -57.1319901455222 -59.389608512875 -61.885729398444 -65.2489666717883 -67.5448294309388 -68.8421430112541 -70.5473700664651 -73.4807645189009 -76.0555761845017 -79.2369189128157 -80.8583678401831 -82.5366225402564 -85.0259595713787 -88.2281903425166 -91.0739035872412 -93.4278893552428 -94.5727989755559 -97.4275852225156 -98.8803512739198 -100.391867318048 -103.201057406381 -106.178831755333 -108.604573188226 -110.426780776493 -112.232326582345 -114.459430035829 -120.360437305018 -123.072859632037 -125.375044796413 -127.03041683025 -129.899455575921 -133.970395139958 -137.594947298545 -143.818403011327 -145.06843143068 -146.541998743683 -149.471372699033 -152.601560525546 -154.916607184423 -156.721606766025 -158.703615669931 -161.612468002278 -164.800680353706 -167.422268359789 -171.670164086079 -172.950517246771 -175.150927920007 -178.107306344029 -180.830051561178 -182.623647679784 -183.771774085572 -186.287089515799 -189.284120795947 -191.906991508494 -194.007321006299 -195.479725201648 -198.891379114968 -201.241728732136 -202.370428833527 -204.799425366542 -209.076923817996 -211.911348935249 -213.872506259064 -215.000468630482 -217.279616240008 -222.328296874592 -225.072063421879 -227.346493760086 -229.01692375609 -230.77260636471 -233.33815927383 -236.556975336466 -239.090351283354 -240.348291951386 -242.316224536592 -244.309867899614 -247.276265108718 -254.835137532865 -257.340809771733 -259.071975323229 -261.786798135195 -264.954229145427 -1.29521475900978 -7.44557812145065 -10.0780921579722 -16.1589563244752 -19.5219121493921 -21.2309167135171 -24.4929505555755 -26.3461066963222 -28.535124764297 -31.3315074853573 -35.4715637236512 -38.3176673666378 -41.3518241951527 -42.9451439021524 -45.7284707094525 -49.051676128321 -52.9692676621514 -55.4437722164436 -57.1633239776042 -59.42184794131 -61.9192635546896 -65.2813998723974 -67.5773395401111 -68.8746874809405 -70.5799196290665 -73.5138573839384 -76.088545229015 -79.2695857870932 -80.8916576148603 -82.5699717010128 -85.0590217907412 -88.2611185669929 -91.1068307662759 -93.4607947739687 -94.6057104983215 -97.4602903222558 -98.9130828260624 -100.424569867742 -103.233467894773 -106.211778277247 -108.637652363311 -110.459828845639 -112.265575568782 -114.493057882187 -120.396221791279 -123.108623099261 -125.410813234909 -127.06597266474 -129.935312554759 -134.006826798679 -137.630586910708 -143.855448649448 -145.10548347083 -146.579170387065 -149.508311442111 -152.638244476692 -154.953380192393 -156.758382542077 -158.74015235989 -161.648969329159 -164.837479930862 -167.4592536943 -171.707039199207 -172.987391032127 -175.187487989651 -178.143898615161 -180.867299250607 -182.660927370832 -183.808940014341 -186.32465026941 -189.321763009788 -191.944759602868 -194.04509325065 -195.517492619617 -198.928205634337 -201.278797790021 -202.407605236588 -204.837003650586 -209.113443376132 -211.947656538776 -213.908808913623 -215.036773494839 -217.315604099013 -222.362193323616 -225.10643480083 -227.380860798219 -229.051295887086 -230.806893864345 -233.373549005437 -236.59239119966 -239.125770474559 -240.383713186989 -242.351588925906 -244.344862488286 -247.311291654432 -254.857892226371 -257.36334680578 -259.094518292394 -261.809225020916 -264.979001604467 -1.29521472535387 -7.44591547177914 -10.0737789209617 -16.1191862495802 -19.4827720447281 -21.1916436157592 -24.4543776365219 -26.3076442139462 -28.4965596701175 -31.2928952823184 -35.432558944804 -38.2786770918924 -41.3129193988036 -42.9061778167077 -45.689694097376 -49.0122590378292 -52.9307227022124 -55.4052598942753 -57.1254207217142 -59.3829694298359 -61.879421118694 -65.2428278943456 -67.5387058592068 -68.8360157022532 -70.5411243473165 -73.4751984219179 -76.0499981086161 -79.2309840550273 -80.8527082795441 -82.5308785137518 -85.0198474777696 -88.2224588511142 -91.0681092633019 -93.4220788870701 -94.5669914028908 -97.421415881711 -98.8747265078059 -100.386053856131 -103.194591526535 -106.17307716916 -108.598765343355 -110.420964115949 -112.226505009456 -114.453907421605 -120.360580676094 -123.072831019714 -125.375043280996 -127.030399155205 -129.899980910791 -133.970806012085 -137.595565575646 -143.818988062892 -145.069017371207 -146.542605234478 -149.471702540807 -152.602252116462 -154.917340660667 -156.722344520606 -158.704365284487 -161.612624590826 -164.801632422768 -167.423314233866 -171.671103340371 -172.951429638936 -175.151497412922 -178.10725839369 -180.830521684863 -182.624148295774 -183.772231114099 -186.288025679822 -189.2847923801 -191.907776727895 -194.008101417924 -195.480501171649 -198.890479966817 -201.24127023599 -202.370698412891 -204.799576910491 -209.079609659292 -211.913825501906 -213.874975123239 -215.002945512917 -217.282114721897 -222.329944819319 -225.072263185097 -227.346686500315 -229.017118270603 -230.772746676592 -233.339608124836 -236.558316237738 -239.091704168966 -240.349646211448 -242.317734280591 -244.31117342859 -247.277222493065 -254.825909172197 -257.331433633158 -259.062597723175 -261.777520195677 -264.944729990889 -1.29521300630804 -7.44548277862298 -10.0763823696507 -16.1434583974154 -19.5064402541467 -21.215360821736 -24.4782230828027 -26.3306679505812 -28.5195608119016 -31.3159511684167 -35.4561570927965 -38.3022803686452 -41.3365038404922 -42.9297672603107 -45.7132128539134 -49.0361630942748 -52.9527145627582 -55.427331758445 -57.1474416469564 -59.4054481407739 -61.9032399371561 -65.2646204295157 -67.5605180946975 -68.8578300551838 -70.5629788315577 -73.4959323239254 -76.0704454599176 -79.2511998834887 -80.873217694192 -82.55164051712 -85.0402920854893 -88.2427330410744 -91.0884133507419 -93.4423804812877 -94.5872913795653 -97.442088523408 -98.8950775432807 -100.406492891453 -103.21508830669 -106.19357811086 -108.619375186099 -110.441559869243 -112.247079208858 -114.474251077692 -120.373166338702 -123.085424055104 -125.387554802729 -127.042760697939 -129.91211671392 -133.984476665387 -137.609182943003 -143.834561612419 -145.084569782181 -146.558270274851 -149.486486311493 -152.616965957888 -154.93202779637 -156.737032727692 -158.718876153394 -161.628380513152 -164.817035178277 -167.438376175472 -171.686053233916 -172.966621021186 -175.166986707111 -178.12294322506 -180.846032954927 -182.63965905002 -183.787705642872 -186.303129217778 -189.29985969552 -191.923025156706 -194.023362558828 -195.495763542713 -198.905942399211 -201.256572480694 -202.385268766221 -204.814129120598 -209.092833194262 -211.927005784108 -213.888167418449 -215.016067123919 -217.294399142397 -222.340681721366 -225.082992277758 -227.357439234663 -229.027876053577 -230.78354293825 -233.349071501474 -236.567656494243 -239.101047404112 -240.358988218617 -242.326959064996 -244.32049918094 -247.286713463744 -254.832902325678 -257.338859496776 -259.070023106342 -261.784841799542 -264.954476841768 -1.29521257064848 -7.4459607868725 -10.0775727495806 -16.1383796092007 -19.5011206316985 -21.2099883575473 -24.4728576922009 -26.3255724049442 -28.5143732425013 -31.3111839837205 -35.4513431704336 -38.2974760259005 -41.3317376121254 -42.924997120269 -45.7083868680966 -49.0314019170781 -52.952230422561 -55.426969045302 -57.1457498524092 -59.403005090042 -61.9000132609942 -65.2643875215764 -67.5602527262144 -68.8575665687111 -70.5627293647227 -73.4970464003362 -76.0726802648257 -79.2539816664142 -80.8757748553817 -82.5540304749569 -85.043137915203 -88.2452386588873 -91.0909460180843 -93.4449270290414 -94.5898613916875 -97.4444590608879 -98.8976700012603 -100.40916002329 -103.21725847716 -106.195351677827 -108.621238605726 -110.443448957928 -112.249036039654 -114.476383122052 -120.38242867155 -123.094802562529 -125.396998309084 -127.052366817095 -129.921702281934 -133.992754890681 -137.617416689395 -143.842299020587 -145.092304442351 -146.565964356266 -149.494689903744 -152.624930310177 -154.939842659085 -156.744850411738 -158.726859912934 -161.635351169245 -164.824446664808 -167.446031947656 -171.69419863712 -172.974567293808 -175.17464331423 -178.131125090921 -180.853968038048 -182.647594989982 -183.795615332843 -186.311308468084 -189.307988479899 -191.930999687878 -194.031326305061 -195.503738915921 -198.915055863782 -201.265488629337 -202.394056637456 -204.823098450789 -209.099826678746 -211.934063360589 -213.895229305669 -215.023204515651 -217.302424494815 -222.349018535729 -225.092775430434 -227.36720029249 -229.037625143909 -230.793280930861 -233.360342410295 -236.578917277477 -239.112274003976 -240.370215064897 -242.33814213287 -244.331716173023 -247.298416923986 -254.833896009567 -257.339512280242 -259.070680667713 -261.785379601878 -264.953742348107 -1.29521332187914 -7.44532742065943 -10.07174389332 -16.1124860462598 -19.4758814382864 -21.1848396091796 -24.4476528352899 -26.3003643451657 -28.4893632252626 -31.2854566407315 -35.4250095626332 -38.2710982909647 -41.3052759078464 -42.8985373890305 -45.6818078803969 -49.0040819434205 -52.9203715553477 -55.3945645977662 -57.1159575533341 -59.3730442186977 -61.870088697453 -65.2321201596399 -67.5279916809741 -68.8253039063135 -70.5304708926391 -73.4644906201903 -76.0389801000267 -79.2199631878478 -80.841785068065 -82.5199374960671 -85.0096355872878 -88.2115996653215 -91.0572638843084 -93.4112384667321 -94.5561511558423 -97.4104163075231 -98.8638682284991 -100.375360408758 -103.183751657606 -106.162050302089 -108.587791517282 -110.409958777046 -112.215330193742 -114.442320847621 -120.345609341777 -123.057993053372 -125.360149944453 -127.015740926572 -129.885304405473 -133.956573677711 -137.581027828874 -143.805606695973 -145.055616133583 -146.529251718283 -149.458344103007 -152.588358374794 -154.903546735851 -156.708546657361 -158.690535596068 -161.599159860379 -164.788156816231 -167.409653052942 -171.657646917354 -172.938011333796 -175.138028810246 -178.094298419585 -180.817490934707 -182.611071484267 -183.759102761014 -186.274817094076 -189.27179144576 -191.894622129955 -193.994962514403 -195.467355717247 -198.878475829469 -201.228979265449 -202.357551596796 -204.786398460418 -209.062946876273 -211.89721770499 -213.858369954595 -214.986264301523 -217.264648334237 -222.31421732351 -225.056712600288 -227.331153269614 -229.001590678792 -230.757243096868 -233.323380641542 -236.542081603966 -239.075466015757 -240.333407517788 -242.301258149969 -244.294471241291 -247.261039674197 -254.808285133632 -257.313981899388 -259.045150262616 -261.759923424078 -264.928059573885 -1.29521416605182 -7.44564521208499 -10.0633184090532 -16.1141898725606 -19.4762944451928 -21.1853030278273 -24.4485654190111 -26.3009620512258 -28.4899327843914 -31.2868386973439 -35.4266904875602 -38.2727521831196 -41.3069808000882 -42.9002352469384 -45.6838095468952 -49.0064944450618 -52.9265227408786 -55.4013464281373 -57.120194953454 -59.3782427765891 -61.8754154955098 -65.2377732779803 -67.5336542841618 -68.8309715922019 -70.5361513680684 -73.4698952428883 -76.0441783907389 -79.2253941242023 -80.8471998206795 -82.5252702973847 -85.0147298919517 -88.216583624665 -91.0622183790415 -93.4162091873958 -94.5611118394275 -97.4148710325883 -98.8679189534579 -100.379455154736 -103.187683925544 -106.166286207685 -108.592077764937 -110.414309990796 -112.220084019581 -114.447306728992 -120.347832961429 -123.060402052246 -125.362574141144 -127.017837846445 -129.887566419155 -133.959354702714 -137.584002539355 -143.807324049299 -145.057363324858 -146.5309616835 -149.460889283724 -152.590869596841 -154.905769118165 -156.710775420474 -158.692715983902 -161.601643604768 -164.790129329314 -167.411491018874 -171.659586669728 -172.939945574714 -175.140088368226 -178.096430969484 -180.819136009807 -182.612761958676 -183.760792253695 -186.276157512147 -189.273289014173 -191.896286591544 -193.996635201886 -195.469035376811 -198.880363247678 -201.230760590621 -202.359736400015 -204.789000919409 -209.065686276766 -211.899878742514 -213.861025286362 -214.988998763463 -217.267797956023 -222.315106450595 -225.057386989706 -227.331815911976 -229.002254850186 -230.7578810094 -233.323763200118 -236.542427130308 -239.075827915369 -240.33377037285 -242.301724880982 -244.295461959024 -247.261996626753 -254.809421421934 -257.315597884735 -259.046769474292 -261.76148571578 -264.929577983613 -1.29521319537295 -7.44548101627727 -10.0756285421002 -16.1057183135198 -19.4688854422337 -21.1778561509422 -24.4407721539026 -26.2938225815481 -28.482835998926 -31.2793099717291 -35.4195364213431 -38.2656259786171 -41.2998966228704 -42.8931575415185 -45.675904601891 -48.9986505553022 -52.9172138614834 -55.3919433382094 -57.1107532145867 -59.3688299130876 -61.867312777374 -65.2285157038037 -67.5245190643358 -68.8218336740522 -70.527063407407 -73.4609506431311 -76.0358823877397 -79.2167904400581 -80.8381290995898 -82.5164181518133 -85.0059005205531 -88.2079773760184 -91.053608797734 -93.4075719898177 -94.5524779684008 -97.4069128904417 -98.859937702304 -100.371299462093 -103.180262679746 -106.159327208787 -108.585088311782 -110.407264371067 -112.213047987425 -114.440080354518 -120.345166275209 -123.057493173324 -125.359647224433 -127.014989918562 -129.88479952537 -133.955788041724 -137.580112639748 -143.806819767003 -145.056826305896 -146.530580267395 -149.459486710925 -152.58941328747 -154.904452168801 -156.709574341174 -158.691502380897 -161.600146512059 -164.789034629215 -167.410473769397 -171.658106299707 -172.938570629301 -175.138801396009 -178.094886224575 -180.818158779664 -182.611775941679 -183.759868791041 -186.275627252312 -189.2714573697 -191.894646506462 -193.9949592477 -195.467356208996 -198.877920645714 -201.228637921513 -202.357749017911 -204.786126069231 -209.06286198857 -211.897313060418 -213.858465110131 -214.986405797391 -217.265605980815 -222.314892383988 -225.057170024832 -227.331620063271 -229.002055324414 -230.757638830555 -233.324502702016 -236.54333705275 -239.076731972591 -240.334674709638 -242.302567082067 -244.296025644903 -247.262794132867 -254.824248742576 -257.330165624727 -259.061325379693 -261.77621728275 -264.943548132208 -1.29521487473093 -7.44569286817058 -10.0690376516338 -16.1265705722635 -19.4896592537473 -21.1985796551762 -24.4619769797257 -26.3143003138399 -28.5030414076018 -31.2993464083494 -35.4390578724802 -38.2851745509381 -41.3193407293833 -42.9125953702073 -45.6957196953223 -49.0185200588178 -52.9368862727014 -55.4116603823988 -57.1310491445524 -59.3885465317597 -61.8849613326876 -65.2480459278686 -67.5439029136437 -68.8412143222635 -70.546572333073 -73.480104918571 -76.055036500805 -79.2366225303562 -80.8588011303556 -82.5369061622108 -85.0269540480071 -88.2293881635661 -91.0750147160531 -93.4289978401197 -94.5739063829548 -97.4281713369751 -98.8813089459159 -100.392726739714 -103.200921177893 -106.179126112259 -108.604857549895 -110.42705268825 -112.232580717351 -114.459843953505 -120.354373836205 -123.066566668649 -125.368711842443 -127.024136391446 -129.892988817863 -133.963756338896 -137.588084036326 -143.814325161753 -145.064331509156 -146.538012219874 -149.467458088892 -152.597369804773 -154.912420919828 -156.717445392827 -158.699475661057 -161.608528370574 -164.796811154753 -167.418561423463 -171.666461699444 -172.946818203264 -175.146971767779 -178.103054671131 -180.826323304853 -182.619923250902 -183.768012426115 -186.283659807787 -189.280407257952 -191.903363511695 -194.003697788683 -195.476099764246 -198.886724328232 -201.237453628128 -202.366768876815 -204.795705389866 -209.071215167833 -211.905462828529 -213.866628323514 -214.994512334101 -217.273481550529 -222.320788059377 -225.063227361475 -227.3376705248 -229.008109431524 -230.763744108873 -233.330156419487 -236.549477029437 -239.082857067391 -240.34079893296 -242.308735637793 -244.302088850418 -247.268524922423 -254.802256505669 -257.308759801288 -259.039920066697 -261.754779317431 -264.923120829891 -1.29521467862133 -7.44602592548226 -10.0685553929377 -16.1207237885648 -19.4841485689801 -21.1930639833883 -24.4563526972471 -26.3091306717486 -28.4979203383754 -31.2938796142567 -35.4341231110017 -38.2802237330344 -41.3144105498263 -42.907677803279 -45.6909680203018 -49.0139118714422 -52.9318018162143 -55.4062115537938 -57.1265695310694 -59.384659788279 -61.8818253856114 -65.2445775754091 -67.5404623350203 -68.8377764411498 -70.5429838960124 -73.4761797291856 -76.0508451568164 -79.2317436836916 -80.85407188497 -82.5323519177712 -85.0216358902832 -88.2241829613467 -91.0698447784014 -93.4238088041501 -94.5687187709274 -97.4232802818049 -98.8760548728204 -100.387474419665 -103.196079049726 -106.174919107347 -108.600665228515 -110.422881368861 -112.228247977205 -114.455477288575 -120.350461103773 -123.063063848011 -125.365218674539 -127.020729687839 -129.890502400945 -133.961788564841 -137.585881806508 -143.808910222892 -145.058928337458 -146.532548941409 -149.461795814193 -152.591675332487 -154.906776145646 -156.711779153788 -158.693776700121 -161.602723935336 -164.791439164749 -167.413102986839 -171.66116856678 -172.94153952591 -175.141925380426 -178.098687873547 -180.821372750333 -182.614990360934 -183.763037018385 -186.278647263974 -189.275421638428 -191.898397208538 -193.998734227911 -195.471133719277 -198.881643454577 -201.232384845353 -202.361235726239 -204.789725177661 -209.063813831925 -211.898058797483 -213.859209568766 -214.98716120411 -217.265527138071 -222.312255278573 -225.054584609811 -227.329010482441 -228.999448540455 -230.755058395177 -233.321587570104 -236.539944951715 -239.073327671494 -240.331271324077 -242.299267313333 -244.2924209585 -247.258650915986 -254.796999805206 -257.302627302476 -259.033800593089 -261.748584358222 -264.916995745408 -1.295212265028 -7.44563634200565 -10.0747632568458 -16.1401979179272 -19.5013013138184 -21.2102789236365 -24.4726416129232 -26.3251861476876 -28.513937148982 -31.3098352707227 -35.4490334041072 -38.2951180040375 -41.3293275234787 -42.9225974702374 -45.7056103660357 -49.0283566431148 -52.9466853148591 -55.4211340117506 -57.1414099657221 -59.3997174644942 -61.8972858614497 -65.2592229338218 -67.5551019184474 -68.8524075823024 -70.5575753674447 -73.4914944618852 -76.0674762847539 -79.248370835031 -80.869919619244 -82.5481268160372 -85.0377154871314 -88.2400901190987 -91.0857890723711 -93.439762003023 -94.584679491083 -97.4395549878568 -98.8927113210159 -100.404185394673 -103.212928868586 -106.19181139638 -108.617593407476 -110.439825690475 -112.245350186913 -114.472232599822 -120.372483126299 -123.084624074484 -125.386834841804 -127.04222844524 -129.912168268731 -133.983243456917 -137.607663298513 -143.83489770949 -145.084924441051 -146.558531260128 -149.487712722065 -152.61761244501 -154.932683072004 -156.737693794057 -158.719719327408 -161.628243551162 -164.816952176096 -167.438356485741 -171.685491386457 -172.966596917689 -175.16680139457 -178.123176548177 -180.846118738607 -182.639736106012 -183.787829040523 -186.303454768931 -189.30013937046 -191.923114367834 -194.023446875523 -195.495839594268 -198.905390236121 -201.256134352197 -202.385488305509 -204.814373541539 -209.093504230684 -211.927790208434 -213.888942519956 -215.016955236826 -217.295601440891 -222.341832777609 -225.084102634897 -227.358547588912 -229.028991637 -230.78456985279 -233.351332167378 -236.570017039786 -239.103394098379 -240.361334693957 -242.329179490051 -244.322636311927 -247.288696594486 -254.814922947331 -257.320076822624 -259.051248234096 -261.765981053395 -264.933758695897 -1.29521425854129 -7.44556506211857 -10.075753476718 -16.1319844907013 -19.494313388225 -21.2032676493456 -24.464880311883 -26.3184015916217 -28.5073535705092 -31.3036107283723 -35.4430088307155 -38.2891498359389 -41.3233539521783 -42.9166240088261 -45.7001056187292 -49.0228280269183 -52.9425222083008 -55.4171376184889 -57.1366357982808 -59.3948732344989 -61.8921903600478 -65.2548845921742 -67.550758847049 -68.8480670465723 -70.5531793820642 -73.4875563203652 -76.0625609818237 -79.243518439603 -80.8654537995682 -82.5436066298685 -85.0329773384698 -88.2352869874932 -91.0809113705563 -93.4348899574685 -94.5798017861347 -97.4340935964094 -98.8870785702601 -100.398482146491 -103.206729335395 -106.185311514482 -108.611098518912 -110.433302207387 -112.238766011379 -114.465915269157 -120.367677953175 -123.079780239505 -125.381962838098 -127.037340688515 -129.906630172019 -133.978345960648 -137.602570934617 -143.827875214676 -145.077877720663 -146.551619628191 -149.480331102861 -152.610486584266 -154.92537988627 -156.730387319893 -158.712280403492 -161.620956224592 -164.809586833262 -167.431417967214 -171.679455832872 -172.959833570553 -175.159862353761 -178.115959477274 -180.838615546506 -182.632207013522 -183.780307376883 -186.295856134695 -189.292075778957 -191.915293832341 -194.015625958838 -195.488023134668 -198.897913973417 -201.248492951692 -202.377527918613 -204.806660972263 -209.083089880222 -211.917276759698 -213.878493689039 -215.006345070272 -217.285094307854 -222.332939185696 -225.075319249637 -227.349732918033 -229.020174299494 -230.77581117592 -233.342034301023 -236.560934994653 -239.094296805832 -240.35223758576 -242.320130355875 -244.3134592819 -247.280309290597 -254.801291446367 -257.307409564941 -259.03857435941 -261.753265915282 -264.923552187618 -1.29521636008685 -7.4451879262127 -10.0690699329152 -16.1067090606308 -19.467742363687 -21.1767161557557 -24.439113259557 -26.2926566340713 -28.4815260379356 -31.2779507854402 -35.4173674532316 -38.2634679479819 -41.297683231664 -42.8909367759844 -45.6747086280868 -48.9976961776165 -52.9158898632667 -55.3906507915189 -57.1102898852287 -59.3679822678392 -61.8638409405299 -65.2291581614374 -67.5250557071766 -68.8223637189672 -70.5275310871353 -73.4617687136718 -76.0371283341578 -79.2186337566213 -80.8410489458973 -82.5192525206902 -85.0086755132024 -88.2109735462034 -91.056711287896 -93.4106870233435 -94.5555911883285 -97.4104320391695 -98.8634320136765 -100.374837994957 -103.183531782604 -106.162157992768 -108.587919171986 -110.410105552557 -112.215485103962 -114.442670330871 -120.343182693935 -123.055449021663 -125.357594179282 -127.0128634377 -129.882056903575 -133.953639288756 -137.5784277699 -143.802726226047 -145.052757835732 -146.526386609127 -149.455007272315 -152.584928517454 -154.899981657812 -156.704979546804 -158.686908700236 -161.595663932247 -164.784453905368 -167.405867445421 -171.653852741877 -172.934220952232 -175.134472357553 -178.090844175265 -180.813879493667 -182.607497662364 -183.755610054624 -186.271305498819 -189.267702668055 -191.890708684657 -193.991061575733 -195.463461500437 -198.873400578687 -201.224201979673 -202.353441928911 -204.782036942006 -209.059176835361 -211.893673502157 -213.854848915118 -214.982819622032 -217.261771047886 -222.312524701767 -225.054848542591 -227.329277547759 -228.999723936482 -230.755349529431 -233.322141719577 -236.540888394857 -239.074311751197 -240.332251704342 -242.300090552851 -244.293474114022 -247.259845532445 -254.799009391707 -257.305104113758 -259.036272420626 -261.750942159416 -264.919094997927 -1.29521525975391 -7.44555636451802 -10.0735317473612 -16.126337451065 -19.4886022731445 -21.1975321267941 -24.4596161824373 -26.3127101873839 -28.5016063332177 -31.2982953220891 -35.4393957602331 -38.2855434250438 -41.3197471992576 -42.9129996018583 -45.6960955165969 -49.0184563488918 -52.9367238851622 -55.4112658977049 -57.1310211023067 -59.3893147972254 -61.8860887610396 -65.2486536392711 -67.5445317789784 -68.8418420618865 -70.5471742379109 -73.480739724163 -76.0560565785462 -79.2364821152757 -80.8585574806021 -82.5367448613135 -85.0258620066021 -88.228166634826 -91.0741112005136 -93.4280732837393 -94.5729860948762 -97.4279651377781 -98.8810931475268 -100.392567182817 -103.200952253008 -106.179547007061 -108.605294027997 -110.42747512724 -112.232986992667 -114.460125385031 -120.363880028546 -123.076022910358 -125.378177048423 -127.033392444825 -129.902644550821 -133.974588499317 -137.599523967872 -143.824626381265 -145.07461894347 -146.548355582119 -149.477614123856 -152.608091821012 -154.923071616917 -156.728078546428 -158.709881032844 -161.618185816794 -164.807369839043 -167.428823628129 -171.676595304641 -172.956946198519 -175.157283798305 -178.113805966728 -180.836821371225 -182.630418042468 -183.778457104931 -186.294288547752 -189.291243196081 -191.914398765934 -194.01473324367 -195.487147152389 -198.898026437305 -201.248428998501 -202.377271049432 -204.806391686637 -209.083481165417 -211.917687307994 -213.878829695583 -215.006722859634 -217.285198592981 -222.33081322276 -225.074429922575 -227.348865325074 -229.019296033656 -230.775041726273 -233.341597825508 -236.56041087601 -239.093789567225 -240.351730965226 -242.319548106783 -244.312966707524 -247.279315711999 -254.812895017187 -257.319165805767 -259.050333413621 -261.764889074816 -264.933242071696 -1.29521396325909 -7.44582052227336 -10.0696974811353 -16.1098928705063 -19.4714739991958 -21.1804812490623 -24.4439545706452 -26.296645414204 -28.4854688603149 -31.2819482183783 -35.4212463366111 -38.2673484822397 -41.3015931326881 -42.8948605272024 -45.6784674060249 -49.0012375755909 -52.9188746733739 -55.3933183590098 -57.1129382638723 -59.3709623799765 -61.8681410705614 -65.2321190005628 -67.5279923029902 -68.8252996885861 -70.5304572267677 -73.4639735742092 -76.0395120112372 -79.2210406919853 -80.8430443142998 -82.5212647861181 -85.0103339379123 -88.2127566224499 -91.0584400603187 -93.4124244941986 -94.5573338019549 -97.4120158894234 -98.8650701477373 -100.376422582951 -103.184830136199 -106.163455110042 -108.589315684918 -110.4115335479 -112.217174083259 -114.444598433004 -120.330713472778 -123.043156354486 -125.345342508391 -127.000611550088 -129.869702757475 -133.941045518119 -137.565623733074 -143.78927612024 -145.039305488904 -146.512906748308 -149.442989778022 -152.572962148457 -154.887964599406 -156.692968136279 -158.674771399267 -161.583136434051 -164.771937456726 -167.393799614432 -171.641662435564 -172.922132363114 -175.122357791959 -178.078172022316 -180.801605869092 -182.595224721954 -183.743265525268 -186.258983262313 -189.255833356149 -191.878560009148 -193.978890708292 -195.451288134541 -198.862277910214 -201.212775054721 -202.341345056737 -204.77047759175 -209.052131578433 -211.886319183073 -213.847464048793 -214.975395384677 -217.254510355547 -222.302406002963 -225.044697536746 -227.319126204127 -228.989564096156 -230.74523110699 -233.312627015254 -236.531334188316 -239.064731930028 -240.322675664967 -242.290523648865 -244.283853582817 -247.249543438574 -254.804826195265 -257.310944134802 -259.042110334004 -261.756857956867 -264.926715354258 -1.29521487553173 -7.44562573936801 -10.0744033373338 -16.124216855953 -19.4871248765147 -21.196108741031 -24.458118617023 -26.3110169710377 -28.5000098737996 -31.2965678424163 -35.435962098864 -38.2821440238618 -41.3163822084567 -42.909675724087 -45.6930881197254 -49.0161183764711 -52.9349629350979 -55.4099097179089 -57.1287986386611 -59.3864023432596 -61.8825173988904 -65.245644050978 -67.5414857392705 -68.8387904897243 -70.5440393586304 -73.4774963313864 -76.0519731552652 -79.2335267660155 -80.8548968704028 -82.5331536579896 -85.0222447198596 -88.2244603038295 -91.0701423417725 -93.424085760991 -94.5690018429346 -97.4233951566107 -98.876426450318 -100.387883328712 -103.196650524505 -106.175122326656 -108.600847396146 -110.42308516856 -112.228475733326 -114.455850769806 -120.357641584978 -123.069845101397 -125.372034023974 -127.027184156883 -129.896236526483 -133.968081670401 -137.592001929993 -143.817753995172 -145.067811156996 -146.541324081718 -149.470846625709 -152.601017320568 -154.915993295586 -156.721033535394 -158.703082020075 -161.611992708537 -164.80130285779 -167.422786947592 -171.670598155331 -172.950948895808 -175.151161992788 -178.106642329858 -180.829808989326 -182.623404152891 -183.771470022568 -186.287667127175 -189.284586870578 -191.90743010923 -194.007757366407 -195.480157539941 -198.890933448419 -201.241444197297 -202.370134669146 -204.799361623944 -209.077369041627 -211.91156472265 -213.872717418266 -215.000661503312 -217.278820923358 -222.319522682035 -225.061781533226 -227.336234337613 -229.006663147047 -230.762298027613 -233.328154439237 -236.547019497865 -239.080402996712 -240.338346816277 -242.306416116533 -244.300172734201 -247.266546075408 -254.804476122825 -257.310061962887 -259.041221239879 -261.755860731629 -264.925032357324 -1.29521474068988 -7.4448678737511 -10.0641797314843 -16.0997221915979 -19.462489069111 -21.1714511774717 -24.4347699803909 -26.2875781159268 -28.4762815562629 -31.2727319395185 -35.4120416314453 -38.2581949154129 -41.2923889635532 -42.8856496940117 -45.6694610456763 -48.9930228296753 -52.9123754322273 -55.3869422258759 -57.1069188829842 -59.3651275744948 -61.861714780736 -65.2254653090065 -67.5213444465368 -68.8186567626801 -70.5238808814217 -73.4578262445405 -76.0332444348385 -79.2149444308713 -80.8369850900822 -82.5152054266319 -85.0044230116137 -88.2064239327054 -91.0520752119286 -93.4060535028575 -94.5509637055953 -97.4053403649809 -98.8586888905147 -100.370271213095 -103.179180717484 -106.157449618161 -108.583270957175 -110.40545326115 -112.211026632068 -114.438349000525 -120.34013278978 -123.052580351085 -125.354808691677 -127.010024055641 -129.879343936084 -133.950740070809 -137.575232506204 -143.799640258896 -145.049640698476 -146.523348797286 -149.452408133809 -152.582472343663 -154.897472642155 -156.702478500681 -158.684498989429 -161.593602174444 -164.782659785738 -167.404127361026 -171.651836195659 -172.932189606443 -175.132351191933 -178.087874214022 -180.810908103009 -182.604525326875 -183.752573662825 -186.268292967471 -189.264520380443 -191.887452775846 -193.98778553681 -195.460186579339 -198.872103287707 -201.222530566394 -202.35069139956 -204.779522841943 -209.057621824916 -211.891961225164 -213.853107787378 -214.981060595446 -217.260010660866 -222.30870946005 -225.051044154123 -227.325478006807 -228.99591663593 -230.751543148837 -233.318549696526 -236.537353676056 -239.070732152032 -240.32867424604 -242.296408638307 -244.289625329063 -247.255729023195 -254.818567599611 -257.325112879977 -259.056276301047 -261.770996686302 -264.940244580419 -1.2952142939363 -7.44571537035697 -10.0701152389527 -16.108912182853 -19.4721973129342 -21.181081681051 -24.4442559715848 -26.2970566085828 -28.4857841556519 -31.2823581489453 -35.422397608114 -38.268536959934 -41.3027397512841 -42.8960057756219 -45.6793784197882 -49.0016642607564 -52.9187325757264 -55.3933640902522 -57.1132113720564 -59.3711275046056 -61.8673830071355 -65.2304531767633 -67.5263396673447 -68.8236532601141 -70.5288034075388 -73.4625907001826 -76.0370052059698 -79.2181842515923 -80.8396361760915 -82.5178622805948 -85.0068890680168 -88.2091758641163 -91.0548663932228 -93.408794004539 -94.5536991024319 -97.4082428048564 -98.8612345112886 -100.372687700285 -103.181364532138 -106.159328239295 -108.585090619904 -110.407239634872 -112.212997414774 -114.440227359572 -120.3378155792 -123.05035818439 -125.352517358999 -127.007715042008 -129.876604513907 -133.949433095277 -137.573485067865 -143.800157022434 -145.050138108024 -146.523902392718 -149.453673437057 -152.58349820663 -154.898559115413 -156.703566913842 -158.685350604334 -161.594256380278 -164.783283534494 -167.404854559206 -171.652643589199 -172.933065380709 -175.133377055844 -178.089508786902 -180.812466754239 -182.606084860843 -183.754153485617 -186.270053965309 -189.266458968997 -191.889330462979 -193.989663278545 -195.462058032749 -198.872272858777 -201.222890995673 -202.351904281545 -204.78114454873 -209.057050329554 -211.891163336954 -213.852299309557 -214.980251244743 -217.25900681037 -222.306655084451 -225.049004697482 -227.323440413817 -228.993870079104 -230.749549729644 -233.316192539605 -236.535055277925 -239.068443682528 -240.326388523609 -242.29422335458 -244.28754732223 -247.253037375412 -254.806552914073 -257.313690267638 -259.044849773421 -261.759614472732 -264.928969575934 -1.29521338128572 -7.44558125815513 -10.0723144323344 -16.1337414617472 -19.4969224461922 -21.2058577767563 -24.4685483852929 -26.3214710741308 -28.5103243421865 -31.3067890403699 -35.4474933088564 -38.2935506279738 -41.3277784893169 -42.9210373360701 -45.7044537003082 -49.0269898943379 -52.9458822796587 -55.4205752450152 -57.1400233991724 -59.3981430795579 -61.8940171543941 -65.256764308531 -67.5526497737186 -68.8499673961438 -70.5552121006211 -73.4880999503749 -76.0617298397451 -79.2431447309234 -80.8656825941687 -82.5437798657343 -85.0332036180772 -88.2355542323001 -91.0812318480184 -93.4351888933116 -94.5800979950817 -97.4346156341647 -98.8877036683432 -100.399104498781 -103.207053895498 -106.186016834395 -108.611756635829 -110.433961643341 -112.239600546406 -114.466720173105 -120.358622693815 -123.071264393937 -125.373446563772 -127.028764999847 -129.898059351487 -133.969287465152 -137.593887995668 -143.817193709918 -145.067212220787 -146.540768013798 -149.470611371723 -152.599869778988 -154.914865962738 -156.71987044198 -158.701826502797 -161.61078417401 -164.79913500579 -167.420887539393 -171.668528903716 -172.949066429577 -175.149355015048 -178.10592479636 -180.828539824853 -182.622161727591 -183.770288256912 -186.285798067397 -189.283223312168 -191.906145030099 -194.006466587933 -195.478863382536 -198.890005753652 -201.240510937302 -202.369316505044 -204.798507833059 -209.074086938718 -211.908354265111 -213.869506842106 -214.997436857548 -217.275538764406 -222.325039081638 -225.06740239452 -227.341850265633 -229.012285123272 -230.767955330627 -233.334562434415 -236.553265760213 -239.086669064189 -240.344610394389 -242.312475871638 -244.305803451951 -247.27228336634 -254.825511966273 -257.333157713403 -259.064315341301 -261.778956523978 -264.94785697277 -1.29521269407163 -7.44512166077441 -10.0716590427927 -16.1349146174744 -19.4974335172029 -21.2063709922006 -24.4689067175414 -26.3216410503026 -28.5104920858964 -31.3063047494574 -35.4467164573926 -38.2927794239403 -41.3269741175265 -42.9202427913361 -45.7032186174274 -49.0259340176771 -52.9442300674291 -55.4192702748479 -57.1383152172063 -59.3955701425282 -61.8918542644467 -65.2566658465999 -67.5525417014673 -68.8498524441233 -70.555067034172 -73.4886796757653 -76.063470557319 -79.2444973830903 -80.8669175398992 -82.5452197283384 -85.03500540013 -88.2369035460603 -91.0825200172287 -93.4364711630812 -94.581376937388 -97.4359030424892 -98.888942858212 -100.400304798299 -103.208787383936 -106.18733576237 -108.613106471855 -110.435288913552 -112.240880716524 -114.468168286084 -120.366114126647 -123.078476201245 -125.380606378496 -127.036019566148 -129.904939911387 -133.975761845559 -137.600158244339 -143.826205657975 -145.076221784988 -146.549908329782 -149.479308735813 -152.60919913919 -154.924144121906 -156.72919177171 -158.711049331536 -161.6196052531 -164.808563276481 -167.430174953914 -171.678227373457 -172.958583120937 -175.158749677596 -178.115668357546 -180.838702837449 -182.632329542837 -183.780407150033 -186.296407587805 -189.293232326641 -191.916059981444 -194.01638652606 -195.488781190629 -198.899129831799 -201.24993122777 -202.379293794304 -204.808329220514 -209.084577592001 -211.918834346828 -213.879972433584 -215.007923663185 -217.286783653913 -222.338217963049 -225.080597895481 -227.355026500674 -229.025466039806 -230.781151641606 -233.347604096467 -236.566021198319 -239.099392961188 -240.357336059302 -242.325221297231 -244.318936661692 -247.285861866891 -254.837839322621 -257.344689514566 -259.075859636148 -261.790667403063 -264.959127695609 -1.29521552665081 -7.44569761621866 -10.071967201682 -16.1155255213557 -19.4799847801731 -21.1888952601247 -24.4527674851427 -26.3051233843095 -28.4940387474695 -31.2899841285048 -35.4303853250292 -38.276477107979 -41.3107039327036 -42.903961553516 -45.6873074066403 -49.0099839399329 -52.9277589591803 -55.4022944906502 -57.1222974417423 -59.3798753753305 -61.8768312713937 -65.2393844645201 -67.5352526212037 -68.8325623350786 -70.5377447976965 -73.4706204364402 -76.0442314622865 -79.2254521763531 -80.8466161039143 -82.5249501889472 -85.0141116133298 -88.2166970774309 -91.0623691975994 -93.4163328961366 -94.5612423097059 -97.4157650894316 -98.8686834791285 -100.380117783843 -103.189272893962 -106.16782305902 -108.593619322135 -110.415814236736 -112.221439650875 -114.448459107541 -120.353469168975 -123.065743190426 -125.36791242445 -127.023140488023 -129.892512769393 -133.964263595716 -137.588989406007 -143.817676475474 -145.067702905993 -146.541404369458 -149.470570967269 -152.600947177862 -154.915870524456 -156.720872019663 -158.702878579902 -161.61158611232 -164.800198287368 -167.42191475323 -171.669723033725 -172.950083975501 -175.150166778053 -178.105687111886 -180.828663778468 -182.62228529686 -183.770404649201 -186.286285279483 -189.282189952906 -191.905101734139 -194.005416638584 -195.477813489432 -198.888617775067 -201.239047012403 -202.367732397098 -204.796526110572 -209.074016676612 -211.908137931718 -213.869303142046 -214.997239860639 -217.275634414266 -222.317734856537 -225.060001833913 -227.334465471927 -229.004898955692 -230.76049445647 -233.326186522214 -236.544824553355 -239.078229542871 -240.336172129635 -242.304169091667 -244.297763216239 -247.26361130602 -254.819644618029 -257.326169439655 -259.057337191257 -261.772223886959 -264.940328972051 -1.29521419735571 -7.44581663305907 -10.0808397815902 -16.1518526369996 -19.516180197203 -21.2251044282449 -24.4889465464801 -26.3417008828091 -28.530561509765 -31.3263101693499 -35.4659577840627 -38.3120986863367 -41.3463292813142 -42.9395884985134 -45.7226902407721 -49.0448884729355 -52.9642997876777 -55.4391241011608 -57.1572861399792 -59.4154474512208 -61.9126826163334 -65.2735585779348 -67.5694333451702 -68.8667459859665 -70.5718170922246 -73.5048699243078 -76.0791970442141 -79.2611083913044 -80.8828145644037 -82.5609861673237 -85.0502467850645 -88.2525396110029 -91.0981722496744 -93.4521422922836 -94.5970451385162 -97.4518926047574 -98.9050053033397 -100.416437699184 -103.22460416358 -106.203604350646 -108.629349777741 -110.451568523773 -112.257118257022 -114.484410972809 -120.379250807227 -123.09163867908 -125.39383153146 -127.049089359949 -129.918264520513 -133.989800858928 -137.61375241413 -143.83702939614 -145.087081940754 -146.560489237941 -149.489801142926 -152.620160851168 -154.935170006182 -156.740175921329 -158.722108413774 -161.630942667293 -164.819332053815 -167.441121893472 -171.689066194761 -172.969395037303 -175.169693746846 -178.125914095387 -180.848688596114 -182.64229462356 -183.790371415345 -186.306327387333 -189.302962497712 -191.926362470203 -194.026691026013 -195.499095544951 -198.909673777981 -201.260230334921 -202.388974463027 -204.818004779774 -209.094714354264 -211.928992389965 -213.890129779193 -215.018074934146 -217.296346868411 -222.347964749182 -225.090329252076 -227.364763165862 -229.035191069986 -230.790927541644 -233.357385075717 -236.576206939612 -239.109578135467 -240.367519596131 -242.335398462916 -244.328861076019 -247.294842748689 -254.850063138881 -257.356828666566 -259.087994574452 -261.802575520942 -264.971551471042 -1.29521283340892 -7.44591026878125 -10.0789633866841 -16.1322872152485 -19.4946244546299 -21.2035801105871 -24.4659489041522 -26.3189791338835 -28.5078637340837 -31.304652958625 -35.4448884418184 -38.2909790816787 -41.3251862354994 -42.9184480209217 -45.7015013031732 -49.0242756336427 -52.9425997012412 -55.4171138113634 -57.1367794611107 -59.3951838408667 -61.8918545829596 -65.2571865191996 -67.5530703048244 -68.8503853192161 -70.55560803292 -73.488970971454 -76.0640633237748 -79.2446665212019 -80.8669788266347 -82.5452914330709 -85.0351529496149 -88.2375388388011 -91.0831458414515 -93.4371196783682 -94.5820282576086 -97.4365235787455 -98.8894996691935 -100.400827421005 -103.209684704362 -106.187782484115 -108.613543114732 -110.435745875455 -112.241197312946 -114.468325479146 -120.369685705525 -123.082212443269 -125.384455209085 -127.03968572025 -129.90895682948 -133.979782816055 -137.604468656862 -143.828161313954 -145.078173881453 -146.551868327771 -149.48114377194 -152.610854414574 -154.925800155641 -156.730938709195 -158.712738296854 -161.621652245622 -164.810206046554 -167.431876358904 -171.679861982812 -172.960195587951 -175.160337910805 -178.11697446146 -180.840015773854 -182.63363243178 -183.781687782991 -186.29755675772 -189.294533265278 -191.917389179535 -194.017716643386 -195.490117324233 -198.901871502274 -201.252223120994 -202.380733063825 -204.809435300022 -209.088218509135 -211.92250886766 -213.883653119183 -215.011561438963 -217.290143944315 -222.33959215995 -225.081932594344 -227.356366057566 -229.026807422049 -230.782486702332 -233.348579841717 -236.567369326192 -239.100753578931 -240.358694579012 -242.326570199471 -244.320018386409 -247.285790314423 -254.833853885916 -257.340436554615 -259.07159641525 -261.786390912966 -264.955094317412 -1.29521541275844 -7.44502767459632 -10.066043507051 -16.1018753314472 -19.4637899449754 -21.1727407600515 -24.4359445161266 -26.2884969700668 -28.4773865055989 -31.2736925565951 -35.4132527525079 -38.2593838080099 -41.2936198959576 -42.8868920430224 -45.670444441362 -48.9933973682595 -52.9123699334422 -55.3872386811363 -57.1060420206843 -59.3637291497337 -61.8602125137319 -65.2245117948288 -67.5204362817318 -68.8178288759101 -70.5229884981815 -73.4561403839377 -76.031672916148 -79.2127701683562 -80.835000874224 -82.513184477535 -85.0025498778735 -88.2053236198772 -91.0509729627906 -93.4049259111167 -94.5498389089344 -97.4045226016634 -98.8577277705903 -100.369237142319 -103.177776099398 -106.156322217935 -108.582079959508 -110.404300796323 -112.209818299914 -114.436481758522 -120.339446494509 -123.051783096042 -125.35393313381 -127.009187211683 -129.878001520789 -133.949747119611 -137.573678388884 -143.798012217533 -145.048035509517 -146.52161408712 -149.45044923877 -152.581075934826 -154.896126492255 -156.701130314134 -158.683044340392 -161.592315947213 -164.780769617047 -167.402462861014 -171.650476739191 -172.930837715155 -175.13100521002 -178.086753725736 -180.809934887391 -182.603562717035 -183.751599178307 -186.267378710639 -189.263737748672 -191.886912285323 -193.987239697609 -195.459641378836 -198.870434414706 -201.220976494802 -202.349781397135 -204.778998538127 -209.057814408611 -211.891971354298 -213.853121315246 -214.981069581726 -217.259257778863 -222.310937434846 -225.053237298719 -227.327667366841 -228.998107662164 -230.753695426683 -233.320514786626 -236.539458736176 -239.072815244461 -240.330754394677 -242.298514181353 -244.292019214827 -247.258123927492 -254.80329593738 -257.308152057476 -259.039328119657 -261.75410082895 -264.921785731564 -1.29521377886914 -7.44548779886759 -10.069927327342 -16.1187869712166 -19.4790854520462 -21.1880471776816 -24.4511827433585 -26.3038108933975 -28.492647091728 -31.2899993752517 -35.4290425727 -38.2751681894578 -41.309368563727 -42.9026221084724 -45.6860952623071 -49.0093548474191 -52.9272599562959 -55.4016415315399 -57.1218459384889 -59.3788626008155 -61.8734352072207 -65.2397457994531 -67.5356131332186 -68.8329246923892 -70.5381768935736 -73.4716488542964 -76.0464760783387 -79.2282814401647 -80.8499183635185 -82.5281383251215 -85.0174373868267 -88.2195280016154 -91.0651929073737 -93.4191624521002 -94.5640763847188 -97.4179412063201 -98.8709803184596 -100.382460852133 -103.191206687274 -106.169394722534 -108.595158852915 -110.417385082843 -112.222803979312 -114.450126747102 -120.347899250603 -123.06052881355 -125.362689860374 -127.018056842111 -129.887638723856 -133.959772407882 -137.584512241376 -143.80927380193 -145.059279506281 -146.532923178845 -149.461646174524 -152.591807040652 -154.906960286142 -156.711982133268 -158.693931754041 -161.602439375959 -164.791499950821 -167.413106369696 -171.661033176259 -172.941367418836 -175.141623520795 -178.096760928026 -180.82005661482 -182.613673129925 -183.761722337409 -186.277559842299 -189.273598091638 -191.896676743957 -193.997016982749 -195.469417252448 -198.880339543698 -201.230811541434 -202.359523999216 -204.788483232503 -209.067014427427 -211.901194538199 -213.8623418013 -214.990316000593 -217.268911609607 -222.318308987631 -225.060669492425 -227.33511409069 -229.005544827787 -230.761247769093 -233.327576138406 -236.546573765564 -239.07996362728 -240.33790462519 -242.305642246332 -244.299238662125 -247.265374803403 -254.817778009057 -257.323687127193 -259.054851168368 -261.769701136747 -264.938014368852 -1.29521388257512 -7.44567694184238 -10.0743908993353 -16.1169560033305 -19.4799636836096 -21.1888817328485 -24.4513186426326 -26.3043692146134 -28.4932470189928 -31.2891404340553 -35.4282669293032 -38.2744254279045 -41.3085859946246 -42.9018384461604 -45.6847444423874 -49.0076475713358 -52.9258473165185 -55.4003773798568 -57.1205719278848 -59.3784519317755 -61.8749048543072 -65.2389360478055 -67.5348135178026 -68.8321281040989 -70.5373434732271 -73.4707905001186 -76.045001913916 -79.2249236487161 -80.8464664605247 -82.5246659657451 -85.0142307678046 -88.2165782656256 -91.0622266070304 -93.4162107614939 -94.5611212663215 -97.4154776694249 -98.8683368089465 -100.379808809891 -103.188549662112 -106.167081088427 -108.592989732438 -110.415221642921 -112.220760815051 -114.448256678542 -120.351372134996 -123.063538301942 -125.365679332976 -127.020901636878 -129.88978659679 -133.960512584859 -137.586100981046 -143.812419043896 -145.062413725896 -146.536159450401 -149.465396348114 -152.595279885849 -154.910415486114 -156.715420768411 -158.697411287326 -161.605320049402 -164.794608728206 -167.41606366048 -171.66392218449 -172.94424502317 -175.144394423583 -178.101011307959 -180.823808551724 -182.617429588989 -183.765535307216 -186.281518584168 -189.27794198595 -191.90087284949 -194.001186668771 -195.473583961688 -198.883872832435 -201.234716990232 -202.3636995307 -204.792811705983 -209.070418369943 -211.904612333009 -213.865786536299 -214.993662833581 -217.272279750159 -222.31929820478 -225.061635876283 -227.336077295627 -229.006517934463 -230.762164761844 -233.328470841157 -236.547272521319 -239.080662650701 -240.338603528856 -242.306376952497 -244.299923830477 -247.266143822715 -254.822963228533 -257.329561439367 -259.060725983973 -261.775555979361 -264.945483403848 -1.29521317914187 -7.44511513635407 -10.0700801570946 -16.1157334069511 -19.4785288172737 -21.1875100574107 -24.4509124009718 -26.3039949049391 -28.4929432277348 -31.2892886302128 -35.4287782962582 -38.2748719859352 -41.3090777748768 -42.9023414211162 -45.6855253204095 -49.0083699190291 -52.9277216903097 -55.4023427153747 -57.1215982657666 -59.3800139670078 -61.8779272530659 -65.2386925802718 -67.5345502931175 -68.8318688856226 -70.5369926383811 -73.4709363751979 -76.0465218160713 -79.2281012531008 -80.8495710840222 -82.5277356886826 -85.0170327568859 -88.2195284740643 -91.0652351859266 -93.4191873278574 -94.5640985348939 -97.4185470247721 -98.8717531150907 -100.38308351512 -103.192016950764 -106.170274825145 -108.596296979625 -110.41848708273 -112.224063304605 -114.451386490552 -120.351341603867 -123.063485708423 -125.365627742279 -127.021114338869 -129.890379543575 -133.962474347519 -137.586287316668 -143.80950369155 -145.05951164415 -146.533176389779 -149.462115975644 -152.592268081073 -154.90729848653 -156.712298928606 -158.694039794838 -161.602950482461 -164.791245219318 -167.412902010952 -171.660744182088 -172.941105811466 -175.141106814183 -178.097705155175 -180.820870640468 -182.614478381486 -183.762539522358 -186.277995629939 -189.274513746457 -191.897437222076 -193.997763914777 -195.470158931731 -198.881487505936 -201.2317808259 -202.36042809419 -204.789632699375 -209.067936418329 -211.902201683729 -213.863358058074 -214.991284139466 -217.269612076026 -222.317312661805 -225.059526139071 -227.333953821229 -229.00439291196 -230.76000027104 -233.325756063783 -236.544337225512 -239.077722097605 -240.335663180791 -242.303545227925 -244.29678177727 -247.262841132278 -254.790149558687 -257.296912550137 -259.028076964523 -261.742765603683 -264.911121398681 -1.29521455854878 -7.44560605665879 -10.0698982554227 -16.1252796025244 -19.487074085766 -21.1959684591626 -24.459232434884 -26.3118649159868 -28.5007477540923 -31.2969072578055 -35.4370186354519 -38.283156313279 -41.3173514809441 -42.9106122021318 -45.6941475056198 -49.0172534703261 -52.9340917897795 -55.408592883358 -57.126795395465 -59.3847194047802 -61.8815838840171 -65.2438893593036 -67.5398248563016 -68.8371414217582 -70.5423554990234 -73.4761389407512 -76.0504573943486 -79.2313816923996 -80.8535751964041 -82.5317515859541 -85.0205975227153 -88.2229777568591 -91.068666399485 -93.4226430781604 -94.567536866061 -97.4218966956739 -98.874781189181 -100.386095761656 -103.194996218138 -106.173382536278 -108.599416746425 -110.421611488165 -112.227296461736 -114.454571524994 -120.35913376266 -123.071517289798 -125.373681525406 -127.029048795728 -129.898676036831 -133.970082473183 -137.594573853904 -143.818611417339 -145.068637902753 -146.542181038104 -149.47063454002 -152.601143120916 -154.916138471909 -156.721141171319 -158.70298429281 -161.611976462952 -164.800725328168 -167.422371587112 -171.670213438742 -172.950546371116 -175.150867410462 -178.1068759382 -180.829878504976 -182.623475906054 -183.771570049697 -186.286951388493 -189.283308524067 -191.906424147135 -194.006774211972 -195.479178172972 -198.889741016259 -201.240569970087 -202.369355802213 -204.7984908779 -209.07760296552 -211.911733145292 -213.872907862379 -215.000884784301 -217.2794606067 -222.325502190405 -225.069627589716 -227.344086138163 -229.014516963533 -230.770213554298 -233.336986176279 -236.555648256915 -239.089043868849 -240.346988159363 -242.314902524774 -244.308499448148 -247.274707157162 -254.823550033621 -257.329287071864 -259.060449624755 -261.775200471308 -264.945456486329 -1.29521411853927 -7.44605567610835 -10.0823551557013 -16.1646983910607 -19.5272264836991 -21.2362027871243 -24.4993305286367 -26.352039811568 -28.5409466150444 -31.3370028429037 -35.4769372302169 -38.3230154256283 -41.3572264480674 -42.9504802982811 -45.7339053121245 -49.0562460866782 -52.97397048636 -55.4487372650826 -57.1674041947193 -59.4253651312161 -61.9222991210546 -65.2841947436328 -67.5801025813659 -68.8776153814831 -70.5828371583893 -73.5166837311166 -76.0921921776239 -79.2721900049348 -80.8940041271688 -82.5721971190123 -85.0616179850723 -88.2639753794676 -91.1096766471717 -93.4636393440964 -94.6085459779252 -97.4625121059337 -98.915710135144 -100.427182715609 -103.236384551633 -106.2149274202 -108.640805092794 -110.462977049868 -112.268544793521 -114.495586996174 -120.396741288736 -123.109155009594 -125.411315667557 -127.06662830775 -129.935514524456 -134.007727786679 -137.63161578741 -143.8568653519 -145.106872085059 -146.580520985326 -149.509687666794 -152.639983338939 -154.955044621169 -156.760046692538 -158.742027598503 -161.651186501676 -164.83995783915 -167.461250589006 -171.70930180332 -172.989629565202 -175.18991237487 -178.145687704309 -180.869026799162 -182.662629577137 -183.810697074627 -186.326584112029 -189.322984876482 -191.946309166451 -194.046663768365 -195.51906605775 -198.929290395469 -201.279956080009 -202.4091845949 -204.838346808951 -209.116385376504 -211.95055628971 -213.911705763127 -215.039670812053 -217.318122378892 -222.364667236887 -225.10724435855 -227.381686320218 -229.052136634486 -230.807799542148 -233.373902129154 -236.592334317175 -239.125733239204 -240.383676118039 -242.351763004969 -244.345387824836 -247.311000689445 -254.866315449972 -257.372799095325 -259.103975243571 -261.818782837353 -264.986552442929 -1.29521256357033 -7.44543660254476 -10.0635084067752 -16.0910144047817 -19.4550804341114 -21.1640305575746 -24.4267398765225 -26.279700276735 -28.468618474846 -31.2646773701209 -35.4042107464751 -38.2503315266621 -41.2845097959893 -42.8777720513198 -45.6610479399155 -48.9836659167886 -52.9001987430684 -55.3747946307119 -57.093973728537 -59.3526498642675 -61.8510558789729 -65.2126771703723 -67.508533217799 -68.8058399696414 -70.5111232896003 -73.4440653684425 -76.0195173409187 -79.2005023096415 -80.8223541517162 -82.5005336208457 -84.989665065839 -88.19201664406 -91.0376837108105 -93.3916518338181 -94.5365686829299 -97.3910069834545 -98.8437193504253 -100.35497589269 -103.163357861849 -106.141636842045 -108.567595356298 -110.389798826726 -112.195331491948 -114.422605051961 -120.332070898283 -123.044514401876 -125.346748665911 -127.002095940821 -129.871715386038 -133.943912936598 -137.567409921372 -143.791780497608 -145.041787277843 -146.515435505568 -149.444808949698 -152.575239310493 -154.890136476631 -156.695139128092 -158.677063813477 -161.585816113977 -164.77439810715 -167.395864595156 -171.643814694257 -172.924135476303 -175.1243064076 -178.080186457851 -180.803366050242 -182.596984797207 -183.745072404851 -186.260401993498 -189.25734527762 -191.880302445847 -193.980641813569 -195.453041853244 -198.864024191203 -201.214722823331 -202.343685172284 -204.772740372892 -209.050415813694 -211.884617929429 -213.845770242217 -214.973725285357 -217.252172674881 -222.304591993558 -225.046918564084 -227.321357988947 -228.991798439801 -230.747430993688 -233.314161582052 -236.532910531803 -239.066286860589 -240.324229763621 -242.29205582874 -244.285467005105 -247.252037696029 -254.800298924022 -257.305723228635 -259.036896464491 -261.751549305271 -264.92033641544 -1.29521198715705 -7.44547833770027 -10.069936614064 -16.1236912082061 -19.4860394223235 -21.1950261431424 -24.4564750450705 -26.3098977913644 -28.4986540102786 -31.2954169512933 -35.4351960063022 -38.2813329930344 -41.3154281905648 -42.9088311159029 -45.6920092562787 -49.014975844967 -52.933551736723 -55.4083770308822 -57.1276970721224 -59.3861979461935 -61.883277026021 -65.244718568233 -67.5406556139094 -68.8380225396993 -70.5431712154532 -73.4772570620496 -76.0527626733803 -79.2337892699795 -80.85611420431 -82.534283663852 -85.02417330927 -88.2262566685437 -91.07182277047 -93.4257922707546 -94.5707001016368 -97.4251964059121 -98.8782960145449 -100.389799625385 -103.197887369113 -106.176641654931 -108.60239328626 -110.424581476234 -112.230246311969 -114.457497399353 -120.353326100717 -123.065733972006 -125.367889173984 -127.023192157316 -129.89245074542 -133.964012516045 -137.58826936815 -143.811277253238 -145.061319952153 -146.534894507155 -149.464147812674 -152.594458248147 -154.909446859744 -156.714535677639 -158.69631990617 -161.604909961285 -164.794181437827 -167.415785949687 -171.663894404306 -172.944225568835 -175.144424573446 -178.100743878387 -180.824186501911 -182.617801356957 -183.765845297713 -186.281731636457 -189.279236158043 -191.90208098034 -194.002406027241 -195.474807788534 -198.886472455741 -201.23691300396 -202.36536161451 -204.794664931 -209.069845153866 -211.904026741151 -213.865164094081 -214.993059176305 -217.271731920982 -222.321885575993 -225.064222133418 -227.338669092755 -229.009108125353 -230.764709392675 -233.331081119232 -236.549505095278 -239.082904502904 -240.340846402459 -242.308950031794 -244.302677687508 -247.268891488845 -254.821745555913 -257.328526244954 -259.059694913987 -261.774553498347 -264.943199032637 -1.29521477894303 -7.44550623071477 -10.0660647597896 -16.1057609966607 -19.4677758246462 -21.1766922451112 -24.4390249358895 -26.2921943417761 -28.4809958819221 -31.2771131452305 -35.4172434249787 -38.2634004789312 -41.2976027131232 -42.8908664859664 -45.6741637303091 -48.9976286307226 -52.9145136290997 -55.3890866532026 -57.1083197284374 -59.3659343105012 -61.8618872707304 -65.2262147522919 -67.5220992775503 -68.8194081510194 -70.52460551784 -73.4589626781085 -76.0347618489518 -79.2159694315124 -80.8375469847437 -82.5156984685246 -85.0046267359591 -88.2066188416615 -91.0522876138158 -93.4062311970835 -94.5511452288447 -97.4056893610645 -98.8589354175825 -100.370338946629 -103.178488315474 -106.157163886928 -108.58307929559 -110.405242593022 -112.21066828638 -114.437624837697 -120.337761361165 -123.049957377964 -125.352137217391 -127.007335331729 -129.877070066731 -133.949541287282 -137.573989306522 -143.797873207021 -145.047878275042 -146.521471201834 -149.450078747026 -152.58074536955 -154.895579058464 -156.700637351492 -158.682534714744 -161.591946447114 -164.78008321251 -167.40185939455 -171.649973309801 -172.93033324914 -175.130663702843 -178.086810364729 -180.809875886548 -182.603486469851 -183.75150542172 -186.266895168338 -189.263396088264 -191.886288439006 -193.98663363996 -195.459037282408 -198.868614976586 -201.219298639255 -202.348577681922 -204.777501161063 -209.055287508943 -211.889526775651 -213.850685218201 -214.978642866236 -217.256934960409 -222.307662338817 -225.050052882768 -227.324476287422 -228.994907751771 -230.750554594561 -233.316736980658 -236.535426454785 -239.068814725721 -240.326756770509 -242.294642285511 -244.288082849825 -247.25432175363 -254.800366899169 -257.307178405269 -259.038339641464 -261.753172427464 -264.922112505794 -1.29521604676218 -7.44561291960041 -10.0702090073134 -16.1234083374468 -19.4855370357234 -21.194479427502 -24.4577596367199 -26.3100352406423 -28.4990725171991 -31.2959090402728 -35.4356997395548 -38.281811848788 -41.3160410069413 -42.9092985069684 -45.692394128938 -49.0152872302267 -52.933233448347 -55.4079732119254 -57.1277267991584 -59.3855900005053 -61.8813334357837 -65.2467868601601 -67.5426711651651 -68.8399861159319 -70.545097209565 -73.4788605445601 -76.0535497448637 -79.2342814633088 -80.8559733974845 -82.5342440364842 -85.0242543323384 -88.2265854867979 -91.0722815225042 -93.4262736229003 -94.5711813191665 -97.425540584445 -98.8789016662977 -100.390327243452 -103.198697399112 -106.177416176492 -108.603139206665 -110.42536483182 -112.23093147704 -114.45853273737 -120.347482682778 -123.059911444568 -125.362108321171 -127.017368312349 -129.887032287305 -133.958683848152 -137.582872480339 -143.807825810063 -145.057874946962 -146.531423527982 -149.460601869501 -152.590397585217 -154.905421429203 -156.710427853716 -158.692278863821 -161.601509708628 -164.790258947532 -167.411866209022 -171.659677365091 -172.940036030213 -175.140168726733 -178.096368731959 -180.819534974704 -182.613144557147 -183.761207116588 -186.277116761093 -189.273930201089 -191.896683144365 -193.997021614068 -195.469422233404 -198.880462065557 -201.231132468193 -202.359715619424 -204.788972951606 -209.064624241089 -211.898905185828 -213.860052791049 -214.988056166954 -217.267003090571 -222.313074595057 -225.055369273229 -227.329811805483 -229.000248259857 -230.755814310434 -233.322706073568 -236.541299904702 -239.074683357556 -240.332623357667 -242.300647465745 -244.294176493642 -247.259706654893 -254.802309350441 -257.308481260782 -259.039651279709 -261.754412482229 -264.92345411542 -1.29521317876506 -7.44532246715508 -10.0713436967703 -16.1128523651543 -19.4743595203962 -21.1833021697844 -24.4462098744152 -26.2987850179786 -28.4875839870783 -31.2841162003357 -35.4234942511696 -38.2695756926601 -41.3037932707083 -42.8970636866172 -45.6810484479116 -49.0038887336071 -52.9226596592717 -55.3975626476528 -57.116513394435 -59.3744041985951 -61.8701895686935 -65.234102179123 -67.5299619679575 -68.8272721461645 -70.532488447936 -73.4659255844289 -76.0415570319219 -79.2235716082169 -80.8459484145408 -82.524108969109 -85.0135379593937 -88.2158577321753 -91.0615107545023 -93.4154591393471 -94.5603660736407 -97.4151441389014 -98.8682106714772 -100.379693643127 -103.187794375547 -106.166160570028 -108.591913715987 -110.41413160791 -112.219740724974 -114.446978785741 -120.347520621237 -123.059713177526 -125.361869951054 -127.01719750194 -129.887000672381 -133.958710709122 -137.582837416854 -143.809055959148 -145.059069094282 -146.532764232554 -149.461659508456 -152.592153366169 -154.907162714327 -156.712249124041 -158.694103340795 -161.603035138932 -164.791845586412 -167.413283788273 -171.661171854656 -172.941534486727 -175.141697251225 -178.098419987554 -180.820986871315 -182.614597514695 -183.76260840635 -186.278067985131 -189.274492012253 -191.897276741058 -193.997608001795 -195.470008172418 -198.880785080659 -201.231236870428 -202.360147425108 -204.789105979452 -209.065130838346 -211.899484805186 -213.860628809273 -214.988574752285 -217.266954450492 -222.316719175185 -225.059053645037 -227.33349907182 -229.003936854774 -230.75954695416 -233.325300313249 -236.544056342692 -239.077456906762 -240.335400040417 -242.303287728789 -244.296939588372 -247.263273801354 -254.811120534029 -257.31739851644 -259.048562490694 -261.763312765912 -264.932305032311 -1.29521218759391 -7.44553912659283 -10.0699098707183 -16.1188267499956 -19.4810237718625 -21.1900039132323 -24.4522583383743 -26.3052429976699 -28.4941877490745 -31.2910858612378 -35.4309684860146 -38.2771596762033 -41.3113469079025 -42.9046375632783 -45.6874526586325 -49.0102378130416 -52.9284905235305 -55.4031737485643 -57.1228997549496 -59.3809461889037 -61.8777091371989 -65.2403631684948 -67.5362487156944 -68.8336232905518 -70.5388886551594 -73.4722728648362 -76.0469683652338 -79.2283607424182 -80.8499334685281 -82.5282033835991 -85.0178953454389 -88.2200288913538 -91.0656855254602 -93.419654032631 -94.5645648777649 -97.419679337121 -98.8722163660526 -100.383599322973 -103.192267801462 -106.170819195074 -108.596620348853 -110.418800710537 -112.224220752529 -114.451476062435 -120.351967608864 -123.064207972729 -125.366359738676 -127.021767918138 -129.891046254773 -133.962439427925 -137.586677550387 -143.811439154633 -145.06142728584 -146.535159634942 -149.463707093358 -152.594087327345 -154.908950998431 -156.713951736884 -158.695752458998 -161.604727513894 -164.793066575119 -167.414687646698 -171.662485173651 -172.942938759422 -175.143070137407 -178.099218879323 -180.82236727013 -182.615975973764 -183.763995361721 -186.279720685646 -189.276397303197 -191.899373061386 -193.999704386994 -195.472102981832 -198.882302336045 -201.232760085739 -202.361650104786 -204.790903140965 -209.066282230006 -211.900614577372 -213.861766495248 -214.989708438889 -217.268269302689 -222.314197620403 -225.057942870266 -227.332374299295 -229.002810214131 -230.758470433807 -233.324792792828 -236.54375163208 -239.077129683995 -240.335068893759 -242.302905288335 -244.296633608803 -247.263181147063 -254.807663030136 -257.314125587411 -259.045284577928 -261.759939822005 -264.928332523475 -1.29521363761217 -7.44531099261071 -10.074383730747 -16.1311209591956 -19.4917266993097 -21.2006695492678 -24.4633813006235 -26.3167897157083 -28.5056262317242 -31.3019519027889 -35.4415922813275 -38.2877301800647 -41.3219372241257 -42.915200373487 -45.6981134964461 -49.0202069158584 -52.9393317569789 -55.4138231846515 -57.133205895731 -59.3910832956667 -61.8872665318519 -65.2502511319369 -67.5461097861619 -68.8434232428285 -70.5486845735716 -73.4818361062578 -76.0555312287451 -79.2362651574876 -80.8581394751206 -82.5364749558684 -85.0259112811169 -88.228269934835 -91.0739234055423 -93.427901718079 -94.5728125466483 -97.4272921093437 -98.8802654161104 -100.39175443987 -103.200320059701 -106.179049543085 -108.604873148352 -110.427083713392 -112.232591164104 -114.459772541244 -120.356597469369 -123.068982425899 -125.371128957988 -127.026492378177 -129.895736445037 -133.966663533128 -137.591300524856 -143.817020903798 -145.067031758682 -146.540710381275 -149.469242091383 -152.599980025003 -154.915109224852 -156.72015521854 -158.702245239938 -161.610814166863 -164.799783129326 -167.421446822931 -171.669210651485 -172.949566662458 -175.149828900043 -178.106517229817 -180.829604711148 -182.623205990148 -183.771319586641 -186.287172970826 -189.283611065874 -191.906697311342 -194.007024137805 -195.479422871028 -198.890184168954 -201.240810835598 -202.369848109559 -204.798968686911 -209.076970922964 -211.911100633082 -213.872256646705 -215.000230606116 -217.278765465639 -222.33070904635 -225.073023824018 -227.347461298308 -229.01789105638 -230.773524197661 -233.33951378848 -236.558466837737 -239.091864302323 -240.349804295718 -242.317804629004 -244.311286452152 -247.277370735115 -254.839598679042 -257.346452739079 -259.077613516076 -261.792410838671 -264.961268348126 -1.29521244902641 -7.44546595016867 -10.0668240667296 -16.1147636474359 -19.4770816661826 -21.1860207283688 -24.4485223933705 -26.3015597210096 -28.4904856503026 -31.2870227741507 -35.4263403463617 -38.2724461673275 -41.3066687265471 -42.8999281092417 -45.6833099176115 -49.0057975990264 -52.9257005983001 -55.4007109346008 -57.1193411498564 -59.377010130717 -61.8731117293437 -65.23667312887 -67.5325395187307 -68.8298556663531 -70.5350974846794 -73.4682439869747 -76.0424793235385 -79.223372421998 -80.8451664176454 -82.5232099568103 -85.0124158929131 -88.2148760084214 -91.0605226936068 -93.41447635228 -94.5593941011313 -97.4136485576828 -98.8668284823439 -100.378306641621 -103.186921138847 -106.165233153959 -108.591214099024 -110.413461509069 -112.218931877573 -114.446450096344 -120.345695816043 -123.057941643528 -125.360080836392 -127.015359620683 -129.884602719634 -133.955929757298 -137.580228413559 -143.805477632601 -145.055471443912 -146.529221324344 -149.458480835597 -152.588913685823 -154.903896315249 -156.708904494818 -158.690755788673 -161.599221067249 -164.787855481069 -167.40954572563 -171.657241195833 -172.937811239214 -175.137970629649 -178.094868622793 -180.81778548727 -182.611402175354 -183.75953936822 -186.2751249621 -189.271609959534 -191.894495443211 -193.994836231208 -195.467231550381 -198.877747404356 -201.228500022849 -202.357628008583 -204.78660217392 -209.066362572424 -211.90036120076 -213.861562247183 -214.989461546251 -217.26854084411 -222.317074045894 -225.059411156482 -227.333819413562 -229.00425149361 -230.759895987938 -233.325965661543 -236.544945463004 -239.078326527605 -240.33626661947 -242.304062459929 -244.297562952738 -247.263636503846 -254.811981290907 -257.317859213983 -259.049032410015 -261.763910663524 -264.933088419102 -1.29521236997275 -7.44571987751596 -10.0737490718497 -16.129097084296 -19.4900362869533 -21.1990546197495 -24.4619720356281 -26.3149558244222 -28.5038523878133 -31.3001011493435 -35.4407777735739 -38.2868363808284 -41.3210572309116 -42.9143206950616 -45.6974852486868 -49.0202918431454 -52.9402566603393 -55.4152252846432 -57.133663016248 -59.3920949187769 -61.8894790531692 -65.250581829537 -67.5464314336635 -68.8437395170396 -70.5489814661934 -73.482819296811 -76.058006854635 -79.2398071131727 -80.8616927567073 -82.5398787937082 -85.0292813397962 -88.2317002928151 -91.0773602030377 -93.4313367944581 -94.5762483110924 -97.4306168233738 -98.8838037828604 -100.395201070201 -103.203766485323 -106.182550424696 -108.608264364466 -110.430509806113 -112.235962254571 -114.463018952948 -120.353309100752 -123.065802706768 -125.3679729368 -127.023457851048 -129.893278110543 -133.963357337568 -137.587809122873 -143.812430088611 -145.062421053193 -146.536240506352 -149.466128000219 -152.595702725974 -154.910986898882 -156.716037902399 -158.697720852847 -161.606519293618 -164.795341805764 -167.417135571126 -171.6648759728 -172.945308972177 -175.145399243523 -178.101520275902 -180.824450439501 -182.618063969993 -183.766186289087 -186.28180806286 -189.278528175185 -191.901540278651 -194.00187119245 -195.474270635295 -198.885252102622 -201.23563143442 -202.364555884981 -204.793463975877 -209.073126439209 -211.907403131372 -213.868553523241 -214.996482913567 -217.275020828862 -222.324759345301 -225.068392570647 -227.342843584182 -229.013286996033 -230.768890187473 -233.335452019975 -236.554195452235 -239.087585318471 -240.345527106645 -242.313457939161 -244.307257736072 -247.273011470094 -254.823048801235 -257.329817654517 -259.060978282441 -261.775693446154 -264.945361988821 -1.29521446688973 -7.44574587584887 -10.0697433020159 -16.1308849678813 -19.4931637206138 -21.2021174150504 -24.4648788998603 -26.3180441937794 -28.5068218875752 -31.3029598700044 -35.4425815055678 -38.288693767573 -41.3229160937851 -42.9161794449216 -45.6993290460037 -49.0216446831076 -52.9412922071919 -55.4157182177788 -57.135460072388 -59.3933468654322 -61.889699420883 -65.253639220879 -67.5495210677456 -68.8468400255037 -70.552071946854 -73.4859084082918 -76.0614874285488 -79.2432259457374 -80.8645660903646 -82.5427301070503 -85.0319352068882 -88.2342823445565 -91.0798580723642 -93.4338207497956 -94.5787308273483 -97.4330930186206 -98.8864420465365 -100.397777096125 -103.206395266191 -106.184571651272 -108.610591865483 -110.432798282868 -112.238442782206 -114.465404022583 -120.364901476358 -123.077185361857 -125.379318602793 -127.034634323779 -129.904722196073 -133.97597762653 -137.600516356303 -143.82620862131 -145.076237085977 -146.549874580598 -149.478810296106 -152.608940357561 -154.923864119958 -156.728871049101 -158.71073024332 -161.619658048461 -164.80876232242 -167.430247718286 -171.678391367984 -172.958746116421 -175.158968912345 -178.115198800016 -180.838146758941 -182.631760378416 -183.779836563814 -186.295234000493 -189.2919999782 -191.914891912987 -194.015205221949 -195.48761743244 -198.898287436823 -201.248900544633 -202.377395559724 -204.806473142363 -209.084127956546 -211.918334080606 -213.879513366973 -215.007463185564 -217.286174397885 -222.330292685638 -225.072600001267 -227.347039655594 -229.017471155098 -230.773074299161 -233.339472299963 -236.558489460998 -239.091896814184 -240.349839770392 -242.31772914438 -244.311054932657 -247.277129292352 -254.819067564747 -257.325107619995 -259.056269540344 -261.771255203914 -264.939663862483 -1.29521279523552 -7.44562932937555 -10.0656266822686 -16.1083499068735 -19.4712000121962 -21.1801481669217 -24.4439852808282 -26.2958649617948 -28.4848384874558 -31.2813429196195 -35.4212914111955 -38.2674257261257 -41.3016636934777 -42.8949227199274 -45.6780493885865 -49.000801321925 -52.9191344630726 -55.3939487488788 -57.1121902567652 -59.3697747298578 -61.8666227598477 -65.2294438345202 -67.5253056849312 -68.8226153860859 -70.52782999388 -73.4608242072305 -76.035403697838 -79.216545078841 -80.8381796432511 -82.5164276042407 -85.0063743015461 -88.2084450319252 -91.0540952785149 -93.4080439002603 -94.5529553704782 -97.4076357809066 -98.8606618402964 -100.372068935583 -103.180282433323 -106.159169366937 -108.584930388921 -110.407112648722 -112.212630168778 -114.439732461244 -120.336224028847 -123.048665195335 -125.350794229097 -127.006011457839 -129.876112959042 -133.948841826314 -137.573148662239 -143.798220487348 -145.048199867609 -146.521907283645 -149.45124854325 -152.581478616801 -154.896390782288 -156.701395805869 -158.683266361799 -161.592347412762 -164.780751347354 -167.402336471173 -171.650626331589 -172.930982415299 -175.131095747584 -178.087688707233 -180.810629454731 -182.604232898174 -183.752243065954 -186.267900076524 -189.26435048318 -191.887185269083 -193.987537217871 -195.459938188948 -198.870260269565 -201.22080542185 -202.349758453189 -204.778957648952 -209.054541542921 -211.888700282355 -213.849843757214 -214.977780177483 -217.256628581604 -222.3017668133 -225.044062733391 -227.318502049429 -228.988939194664 -230.744570402007 -233.310794629263 -236.52912292648 -239.062500162123 -240.320443632544 -242.28832457552 -244.282023936098 -247.248343598766 -254.809729877711 -257.315833536555 -259.047005883694 -261.761916138024 -264.931027887769 -1.29521523227104 -7.44536377345739 -10.0723954564295 -16.1126977880274 -19.4756645430808 -21.1846105513899 -24.4473968153997 -26.3000641333766 -28.4889153973413 -31.2851429758974 -35.4234656015667 -38.2696231774217 -41.303888212931 -42.8971476379742 -45.6805745297754 -49.0031708788378 -52.9217517923331 -55.3964551221771 -57.1153546807097 -59.373026589308 -61.8697325114244 -65.2336200205735 -67.5295787323825 -68.8270186681738 -70.5321831695991 -73.4654224030752 -76.0383431787934 -79.2194989801732 -80.8413404909163 -82.5194534492306 -85.0089667670318 -88.2112331376678 -91.0569009404566 -93.4108910162988 -94.5558018398666 -97.4103430989542 -98.8631383159225 -100.374520869882 -103.182749463098 -106.161358853445 -108.587171139381 -110.409408371566 -112.214915801328 -114.442204143412 -120.335571593209 -123.047918531864 -125.350065245653 -127.005481660344 -129.874887938507 -133.947210399577 -137.571090452079 -143.798175542652 -145.048194063527 -146.521775527549 -149.450790944185 -152.581061299432 -154.89609747028 -156.701100697529 -158.68305661933 -161.591581771051 -164.780422822789 -167.402226812308 -171.650129532677 -172.930494614436 -175.130883727841 -178.086722104299 -180.809883509345 -182.603495059476 -183.751542345967 -186.267548330279 -189.26478489828 -191.887681141563 -193.988034651966 -195.460439444424 -198.871811989865 -201.222077384031 -202.350695077433 -204.779844499866 -209.058249732308 -211.892503810311 -213.853644903047 -214.981666890708 -217.260395768069 -222.310233272494 -225.052748016362 -227.327191175064 -228.997642245632 -230.753227871493 -233.319304889401 -236.538037217467 -239.07147068306 -240.329409660548 -242.297252229359 -244.290467113889 -247.257226581884 -254.796406766605 -257.30165253571 -259.032813888619 -261.747463585373 -264.915608490125 -1.29521700214202 -7.44531812043285 -10.0727114685073 -16.1159351990097 -19.4775314859206 -21.1865156133509 -24.4492014624464 -26.3015790525378 -28.4904321529868 -31.2873269701066 -35.4276914013574 -38.2738311816248 -41.3080785295781 -42.9013889111595 -45.6842851553953 -49.0068539498812 -52.9246386431821 -55.3992342854151 -57.1198967562475 -59.3788662943862 -61.8772319860901 -65.2383625395624 -67.5342305756558 -68.8315380402449 -70.5367347691408 -73.4704896734621 -76.0457146845779 -79.2264812125541 -80.8481088305937 -82.5263114104107 -85.0154966959516 -88.2172442803904 -91.0629471611474 -93.4169051327374 -94.5618119979244 -97.4166001575767 -98.8696232891854 -100.380995257497 -103.189289665106 -106.167672689595 -108.593410491617 -110.415638404903 -112.221080028009 -114.448290324206 -120.349630070068 -123.062248307419 -125.364396054408 -127.019646128086 -129.889357553057 -133.960902593667 -137.585685829023 -143.81093587065 -145.060978344948 -146.534547013473 -149.463718679727 -152.593909679785 -154.908816467123 -156.713822856931 -158.695754763719 -161.604802251021 -164.794073786115 -167.415636784097 -171.663589586809 -172.943946267324 -175.143942963744 -178.10036244624 -180.82302122339 -182.616620554921 -183.764724438031 -186.28043512236 -189.276545497863 -191.899560224835 -193.999883774908 -195.472285241237 -198.882340758592 -201.233031656074 -202.36196112812 -204.791118161166 -209.070820531069 -211.904982867428 -213.866129842086 -214.994096940952 -217.272940179488 -222.322282203619 -225.064605586358 -227.339024563463 -229.009469763744 -230.765101197479 -233.331004389383 -236.54983668461 -239.083207842142 -240.34114980172 -242.309226484856 -244.30250806415 -247.269217259876 -254.828978346031 -257.335440083806 -259.066606745807 -261.78138825029 -264.95179293877 -1.29521224782852 -7.44550908375137 -10.0788060030917 -16.154842109865 -19.5170597370891 -21.226059719306 -24.4892854025706 -26.3418070459181 -28.5308276212311 -31.3274250048365 -35.4669314745123 -38.3130502905854 -41.3472681308176 -42.9405381198092 -45.7236266571016 -49.046374187512 -52.9643075232792 -55.4387683417947 -57.1588225681586 -59.4164106989497 -61.914044949672 -65.2766569175016 -67.5725319948473 -68.8698421939539 -70.5749943936677 -73.5086953165687 -76.0839766961404 -79.2652465230739 -80.8874928116376 -82.5658638196842 -85.0553984138213 -88.257791511848 -91.1034233352529 -93.4573912972294 -94.6023380119357 -97.4565830924683 -98.9097645120933 -100.421068388678 -103.229691566985 -106.208363430137 -108.634140464835 -110.456325169488 -112.261846145137 -114.488839732979 -120.386310517612 -123.098763536513 -125.40093875479 -127.056407182712 -129.926324231488 -133.99810315621 -137.622325234704 -143.84569509813 -145.095709170236 -146.569305626039 -149.49873353852 -152.628197111527 -154.943170760817 -156.748219733636 -158.730208454854 -161.639020031236 -164.827811211239 -167.449422279432 -171.697257056196 -172.977620089884 -175.177835507876 -178.132930228749 -180.856065862092 -182.649659524357 -183.797768425495 -186.313473430847 -189.310664135485 -191.933409514233 -194.033746851826 -195.506144821837 -198.916731618597 -201.267241054392 -202.396471822544 -204.825395907382 -209.10308076427 -211.93724899055 -213.898400040683 -215.026314432679 -217.304370021673 -222.358300397329 -225.100580913394 -227.375008968949 -229.045444173694 -230.801122022565 -233.368154776857 -236.58719530108 -239.120586710355 -240.378527703496 -242.346497076202 -244.339828021489 -247.305859799714 -254.854470758077 -257.360946064121 -259.092110151831 -261.806987008642 -264.975542985935 -1.29521342693828 -7.44538815045679 -10.066903156324 -16.1151907219274 -19.4772261657425 -21.1861825708706 -24.4479092368517 -26.3013766148771 -28.4901809125972 -31.2868290064564 -35.4261030412548 -38.2722096852026 -41.3064569497588 -42.8997103185769 -45.6832239290386 -49.0058682689668 -52.9244772053322 -55.3992263300852 -57.118426098016 -59.376410254259 -61.8731918412031 -65.235466150867 -67.5313386037072 -68.8286492665247 -70.5339639997419 -73.4677998682497 -76.0433336840254 -79.224108306953 -80.8458997675814 -82.5240872517669 -85.0131670737658 -88.2144367882369 -91.0603166272827 -93.4142909436505 -94.5591731619449 -97.4134121848167 -98.8664603616572 -100.377895310842 -103.186627461977 -106.165521518615 -108.591280153051 -110.413450583784 -112.219106777159 -114.446611828291 -120.348221017846 -123.060587529574 -125.362743050498 -127.018113277944 -129.88785164155 -133.95887941603 -137.583111771565 -143.808186295688 -145.058211159087 -146.531761126005 -149.460166337792 -152.590660477139 -154.905763498918 -156.71089936176 -158.692672940772 -161.601924159021 -164.790948717602 -167.412546606602 -171.660322308255 -172.940752996609 -175.140894267501 -178.09740268669 -180.820613968711 -182.614237411493 -183.762325265972 -186.278451221151 -189.27532870289 -191.898362056404 -193.998692312504 -195.471090075945 -198.880281386503 -201.23111248456 -202.360577201224 -204.789631795755 -209.068073693164 -211.902358811314 -213.863523276034 -214.991406909318 -217.27030531094 -222.318767412351 -225.062308677882 -227.336742543578 -229.00717381886 -230.762834017076 -233.328955536034 -236.547733501189 -239.081142513057 -240.339085642022 -242.306930892292 -244.300169982654 -247.26667741726 -254.812304070993 -257.318560493087 -259.049738728007 -261.764490887462 -264.93216388249 -1.29521319632282 -7.4455806477721 -10.0740285586663 -16.1237206803356 -19.4868134038882 -21.195790481292 -24.4585699555411 -26.3118300382874 -28.500667687973 -31.2968980673458 -35.4363748761262 -38.2825337762728 -41.3167131330203 -42.9099793099601 -45.6928976611765 -49.0153615014969 -52.9341960151206 -55.4087691046134 -57.1274676948532 -59.3857197866596 -61.8831921930059 -65.2457077096167 -67.5415795885912 -68.8388947519714 -70.5440927632068 -73.4771813123415 -76.051838850086 -79.2334917514583 -80.855572209226 -82.5337555897357 -85.0235622812619 -88.2264180938691 -91.0720918186769 -93.4260754924374 -94.5709853835469 -97.4252587743562 -98.8784396165642 -100.389891620539 -103.198508911128 -106.176930854541 -108.602928824523 -110.425110425469 -112.230524514475 -114.457540865552 -120.36021025543 -123.072593276308 -125.374735151838 -127.02996987975 -129.89880534894 -133.970281979591 -137.594698185972 -143.819780143485 -145.069798850538 -146.543426885342 -149.472646279337 -152.602392055711 -154.917379053213 -156.722384284863 -158.704053360489 -161.613049787703 -164.802162864346 -167.423816363904 -171.671803098323 -172.952185217448 -175.15241136995 -178.108612524107 -180.831922085996 -182.625517966304 -183.773631005219 -186.289314495481 -189.286358541935 -191.909175671422 -194.009519699442 -195.481918022204 -198.893747462159 -201.244091842868 -202.372450319885 -204.801585913392 -209.078790903646 -211.913061415801 -213.874208296705 -215.002114865822 -217.280615416114 -222.32471113854 -225.067031062957 -227.341460768514 -229.011893852064 -230.767517246143 -233.333564167901 -236.552219228807 -239.085621882148 -240.343563919978 -242.311577347208 -244.304898940018 -247.27106064967 -254.828080267285 -257.33479999561 -259.065968972283 -261.780826816245 -264.951581910524 -1.29521357258246 -7.44568027870272 -10.082923210433 -16.1301082003469 -19.4917877374569 -21.2007952694367 -24.4628131798986 -26.3162027086641 -28.5050188036106 -31.3017794364943 -35.4411370715607 -38.2872285531624 -41.3214657977957 -42.9147290309969 -45.6983964073916 -49.0208245928008 -52.940721809956 -55.4155605765923 -57.1348228171781 -59.3930356668507 -61.8901675753882 -65.2507563520201 -67.5466474784401 -68.8439598770643 -70.5491044006384 -73.4827789457423 -76.0570228170371 -79.2389798693709 -80.8606291481271 -82.5387748312921 -85.0279299882235 -88.229846983551 -91.0758048264327 -93.4297502946466 -94.5746604977485 -97.4294639546572 -98.882570400252 -100.394058348216 -103.203116962385 -106.181675233477 -108.607398122303 -110.429629865749 -112.235204257971 -114.462171114698 -120.356874593221 -123.069191942802 -125.371384208047 -127.026746019572 -129.896643226759 -133.968937705138 -137.593494637173 -143.823251303733 -145.073246384666 -146.546955618372 -149.475909615396 -152.606028427047 -154.920874671461 -156.725915044553 -158.707719023768 -161.616189329276 -164.805376457222 -167.427276349048 -171.675271861077 -172.955651720876 -175.156052919608 -178.112370469719 -180.835388245689 -182.628985794207 -183.777077176987 -186.292524435242 -189.289414799001 -191.912393158062 -194.012718945042 -195.485115760381 -198.89546237375 -201.2460850124 -202.375185155988 -204.80422642831 -209.083061360985 -211.917230377679 -213.878374194972 -215.006294621499 -217.285021281141 -222.334396166185 -225.076694521503 -227.351127152516 -229.021558821564 -230.777187268937 -233.342907687027 -236.561871194028 -239.095255300155 -240.353195436371 -242.321162300346 -244.314919935318 -247.281026984256 -254.824328826588 -257.329806707458 -259.060979562197 -261.775690091563 -264.943667301633 -1.29521347993709 -7.44505398671718 -10.0762725926208 -16.1086815365436 -19.4725617145368 -21.1815537256716 -24.4446862194134 -26.29749530819 -28.4865026514066 -31.2825413708659 -35.4232004289599 -38.2692866850375 -41.3035489800147 -42.8968145155295 -45.6805279588536 -49.0031479071964 -52.9203048487538 -55.3950765828722 -57.1140446869884 -59.3719300177143 -61.8672464268812 -65.2322626135698 -67.5281379334542 -68.8254489252152 -70.5307876485529 -73.4641418920808 -76.0407414387268 -79.222580016354 -80.8441663665082 -82.5222395732202 -85.0115868521897 -88.2138069520598 -91.059487705088 -93.4134507503927 -94.5583614762053 -97.4127274784869 -98.86596789985 -100.37742676458 -103.185745649063 -106.16368154951 -108.589428024408 -110.41160906047 -112.217240122497 -114.444494294382 -120.344328166221 -123.056735301355 -125.358882407313 -127.01413885113 -129.883463866444 -133.957197578425 -137.581522449459 -143.808627479766 -145.058616544765 -146.532464876243 -149.461580401541 -152.592088923131 -154.906978492842 -156.711978964426 -158.69379123009 -161.602607759648 -164.790931451515 -167.412607200089 -171.660494042036 -172.94088788892 -175.141341498523 -178.097096313878 -180.820103174093 -182.613702210598 -183.761750554149 -186.277146877397 -189.274447708702 -191.897360493941 -193.997698949955 -195.470098901235 -198.881038735925 -201.231620244531 -202.360229592545 -204.789133755267 -209.067084225919 -211.901378998544 -213.862532928955 -214.990450351205 -217.268678982569 -222.315595457156 -225.057932819108 -227.332368380889 -229.002798318706 -230.758496943134 -233.324523975354 -236.543268224486 -239.076649629812 -240.334590256493 -242.30240376589 -244.295609755429 -247.262288335994 -254.810687502726 -257.316476523271 -259.047645456271 -261.762234383781 -264.930437781984 -1.2952119511688 -7.44559150489118 -10.0785414916275 -16.1450501367798 -19.5058239851583 -21.2147261642363 -24.4768885745061 -26.3300003587287 -28.5189299473775 -31.3158140767862 -35.4559300831449 -38.3019857151942 -41.3362302122961 -42.9294895134568 -45.712777606101 -49.0355907292737 -52.9523154361776 -55.4269045454108 -57.1463667073112 -59.4043885974537 -61.9009428117613 -65.2635982356586 -67.5594748552565 -68.8567857525708 -70.561947812799 -73.4951564849247 -76.070779310511 -79.2527122434863 -80.874606889743 -82.5527889891702 -85.0417723978105 -88.2445747117646 -91.0902822759925 -93.444242442348 -94.5891469800754 -97.4434432009738 -98.8967482238619 -100.408160943624 -103.217162252015 -106.195151469429 -108.620923086911 -110.443100836038 -112.248700361232 -114.475765419981 -120.384383467424 -123.09659793353 -125.398759024973 -127.05407718234 -129.92310406993 -133.995513896403 -137.619164882814 -143.84479393636 -145.094815968264 -146.568439615096 -149.497118016731 -152.627008214439 -154.942057795374 -156.747102695059 -158.72898853489 -161.637621101491 -164.826622182507 -167.447998046535 -171.695702008011 -172.976302319443 -175.176677351629 -178.131277546625 -180.854639813568 -182.648246915118 -183.796358949324 -186.312280468018 -189.30888664412 -191.931607107445 -194.031938614631 -195.50434864201 -198.916444634126 -201.266630978596 -202.394590678942 -204.823830843128 -209.100806857968 -211.934987200217 -213.896135714288 -215.024047654302 -217.302583750859 -222.354797202901 -225.097112299415 -227.371545544883 -229.041978284051 -230.797666223966 -233.36423353103 -236.583360314508 -239.116753011664 -240.374692298286 -242.342679090957 -244.33615791344 -247.302431150949 -254.840072653877 -257.345750545913 -259.076920595387 -261.791651824924 -264.961194547216 -1.29521523002589 -7.44533688726351 -10.0767075549675 -16.134882420929 -19.4968478265692 -21.2058582044672 -24.4684511654546 -26.3216561388616 -28.5105134966801 -31.3071113252103 -35.447561725242 -38.2936595521625 -41.3278669934243 -42.9211214190855 -45.7043930688816 -49.0273514708028 -52.9472881467459 -55.4221954903922 -57.1394867512755 -59.3980415201616 -61.8956331576521 -65.2566402486681 -67.5525186660731 -68.8498294841407 -70.5550804825022 -73.4889146295776 -76.0631457949153 -79.2441820987836 -80.8657289703483 -82.5438681304135 -85.0329723491271 -88.2350116255005 -91.0806221478278 -93.434586038822 -94.5794975244846 -97.4338225699818 -98.886921386894 -100.398287512369 -103.207069659806 -106.185615354036 -108.611353651161 -110.433575408817 -112.23909854931 -114.466194656333 -120.359381948693 -123.071605265171 -125.373746806358 -127.029103673063 -129.898558889119 -133.970391862633 -137.595153499173 -143.820428442074 -145.070442332029 -146.544015582796 -149.472755787602 -152.603074206666 -154.918220811968 -156.723226554011 -158.705350364459 -161.614057579224 -164.802627129392 -167.424089823225 -171.672014250004 -172.952455283261 -175.152566542143 -178.109204641652 -180.832119426251 -182.625712226796 -183.773842452095 -186.289600108105 -189.286424796357 -191.909425493403 -194.00974471966 -195.482146242333 -198.892564872918 -201.243112111265 -202.37225678251 -204.801223739752 -209.077081436616 -211.911427996388 -213.872569989997 -215.000516279758 -217.279303440626 -222.329547106208 -225.071913380125 -227.34636656978 -229.016799036957 -230.772471120506 -233.338957030063 -236.557535566601 -239.090944670192 -240.348885455432 -242.316749331741 -244.310415384604 -247.276054809363 -254.821749554116 -257.327995047897 -259.059146642477 -261.773755701612 -264.941470040956 -1.295211567471 -7.44534075612664 -10.0800997330209 -16.1408782445711 -19.5035045959113 -21.2125556942274 -24.4758840201675 -26.3283519317169 -28.5171560255076 -31.3139472521983 -35.4532385104543 -38.2993918163228 -41.3335998409682 -42.9268687395912 -45.7104552667227 -49.0329761329435 -52.9521898361437 -55.4268360426204 -57.1453527882839 -59.4027104460679 -61.8989326480164 -65.2629908576812 -67.5588441037337 -68.8561587116175 -70.5613906441772 -73.495437793406 -76.0720233628262 -79.2528995174765 -80.8749022312899 -82.5531499373393 -85.0430808462335 -88.2452402448597 -91.09086003809 -93.4448283923973 -94.5897365696923 -97.4440718788256 -98.8973342672606 -100.408770113222 -103.216624817572 -106.195645944013 -108.621552228482 -110.443732921953 -112.249267303185 -114.476266745058 -120.375184863943 -123.087553243049 -125.389712337971 -127.045170441658 -129.914875596226 -133.986380031887 -137.610223172698 -143.834441380827 -145.084464931365 -146.558064730887 -149.48717207224 -152.616818554512 -154.931935578417 -156.736963891987 -158.718908429061 -161.627673897824 -164.816872789576 -167.438272448955 -171.686104255224 -172.966496371823 -175.166575844922 -178.122540652799 -180.845581183086 -182.639192581047 -183.787244721824 -186.303122122082 -189.300145948374 -191.922957020121 -194.023293032679 -195.495687849885 -198.906473794794 -201.256823338235 -202.385511579596 -204.814707536964 -209.091762426988 -211.926130606544 -213.88728285768 -215.015208428549 -217.294084394791 -222.344010116474 -225.086516561738 -227.360936830873 -229.031376221942 -230.787052510876 -233.353915514092 -236.571930338283 -239.105349613842 -240.363289753292 -242.33108536379 -244.324519558911 -247.290908004188 -254.846228641197 -257.352518075838 -259.083682125521 -261.798347496076 -264.967611363735 -1.29521284504705 -7.44576716745933 -10.0901914184323 -16.1643889322848 -19.5246442204113 -21.2335240403836 -24.4956836002535 -26.3489287925608 -28.5380271325376 -31.3343916453941 -35.474030060269 -38.3200992298624 -41.3543073910633 -42.9475674085853 -45.7311092328241 -49.054440338956 -52.9731726540488 -55.4476132983004 -57.1671797376203 -59.4246313199543 -61.9208492682613 -65.2833955114688 -67.5793033452389 -68.8766113862279 -70.5817755978835 -73.5154019417733 -76.0895236055754 -79.2705076500535 -80.8926751248494 -82.5708163840376 -85.0604251031425 -88.263191200668 -91.1088506818497 -93.4627977163891 -94.6077242984204 -97.462648594096 -98.9158006517555 -100.427258618407 -103.235911350115 -106.21435234423 -108.640068688938 -110.462266358949 -112.267839326168 -114.494923928253 -120.391607212771 -123.103910264277 -125.406074843605 -127.061309686073 -129.929865995269 -134.000956220187 -137.625020967639 -143.851747655452 -145.101736257076 -146.575455895994 -149.504830179907 -152.634461129772 -154.949400524674 -156.754401469786 -158.736404506235 -161.645226844558 -164.83434205449 -167.455933808533 -171.703806580946 -172.984173472023 -175.184361544286 -178.140801700282 -180.86361939408 -182.657237961911 -183.80528036276 -186.321231231014 -189.318452167946 -191.941185616989 -194.041518362365 -195.513916763459 -198.924298362422 -201.274923267879 -202.403776330301 -204.833022049873 -209.11067257083 -211.944948814934 -213.906100836622 -215.034099038544 -217.312805676314 -222.364457125047 -225.106813560948 -227.381235580559 -229.051678786937 -230.807292553544 -233.373891556875 -236.592559167441 -239.125955087765 -240.383897569244 -242.351764071339 -244.34504166786 -247.31149694823 -254.870312839385 -257.375508712779 -259.106673058768 -261.821546607327 -264.989570166209 -1.295213597473 -7.445217566574 -10.0778519644778 -16.1379978580499 -19.4991905287888 -21.2081331876827 -24.4707507606067 -26.3238136310019 -28.5125900924623 -31.3086831557798 -35.4500597628701 -38.2961389722403 -41.330328729228 -42.9235890442342 -45.7069951876992 -49.0302660694567 -52.9491696664426 -55.4237040960998 -57.1425609910099 -59.4008859542478 -61.8986701124868 -65.260495551046 -67.5563737010597 -68.8536784191168 -70.5589550550797 -73.49243167341 -76.0662927495223 -79.2480577869205 -80.8694828641052 -82.5475520539699 -85.0367442253975 -88.2391287545478 -91.0847754085013 -93.4387177645219 -94.5836287849824 -97.4379593801688 -98.8910055548791 -100.402408723772 -103.211045502804 -106.189504290721 -108.615518385218 -110.437710818103 -112.243138593045 -114.470072012469 -120.373861823902 -123.086426937621 -125.388569632768 -127.043862056915 -129.913159278098 -133.984430153178 -137.608990204581 -143.832492189135 -145.082516357121 -146.556074332664 -149.485154937191 -152.615289722558 -154.930236605764 -156.735242250898 -158.717095425567 -161.625181166682 -164.814274069937 -167.435931088809 -171.684445688791 -172.964777862024 -175.164961643551 -178.121340792032 -180.844785890499 -182.638379646622 -183.786512079736 -186.302059717088 -189.299205269399 -191.922392134248 -194.02272587632 -195.495114851496 -198.905475606579 -201.255874030382 -202.384946531366 -204.813713134389 -209.092571854066 -211.926879910842 -213.888072764394 -215.015989897649 -217.294657242774 -222.340945467436 -225.083271261368 -227.35768862835 -229.028138224549 -230.783805887857 -233.349965513743 -236.568895613096 -239.102294767575 -240.360234712029 -242.328014023329 -244.32124417774 -247.287719837303 -254.815374496602 -257.319979204885 -259.051147268252 -261.765745311238 -264.933685625787 -1.29521581768686 -7.44552994901586 -10.0738743142481 -16.1240775827451 -19.4858594718957 -21.1947846730107 -24.4578960877813 -26.3112152455822 -28.5000610346566 -31.2966580858255 -35.4369828081392 -38.2830879039137 -41.3173079806512 -42.9105685301888 -45.6941485215532 -49.0172043834494 -52.936741938944 -55.4112841664783 -57.1303236330572 -59.3886180094922 -61.8859521772133 -65.247905679998 -67.5437587298565 -68.8410797942014 -70.5462742513102 -73.4797976953328 -76.0546600064333 -79.2360365363212 -80.857735530427 -82.5358562004253 -85.0256017587078 -88.2277037988326 -91.0733632077491 -93.4273221010212 -94.5722330454314 -97.4263093312382 -98.8792733289938 -100.390650158332 -103.199622317353 -106.178495757423 -108.604462849861 -110.426678984583 -112.232241118706 -114.459470900298 -120.35696663692 -123.069486672088 -125.371721465976 -127.026990277578 -129.896614150088 -133.969285790006 -137.593299091083 -143.817385907991 -145.067412816178 -146.54094194905 -149.469749763405 -152.599961427916 -154.915009272727 -156.720014833358 -158.701930598933 -161.611102078662 -164.800135499685 -167.421454380576 -171.669308051652 -172.94971960582 -175.150032832408 -178.105959342151 -180.829139186793 -182.622768460869 -183.770833116564 -186.286747635152 -189.282950966539 -191.90580806727 -194.006141729094 -195.478541312786 -198.889467305282 -201.23988925576 -202.368679675019 -204.797908733469 -209.073425225611 -211.90767042004 -213.868850722196 -214.996790070218 -217.275089869863 -222.324819341354 -225.068511244284 -227.342937597819 -229.013376059336 -230.769027267846 -233.335639284005 -236.554344323719 -239.087734854397 -240.345675590871 -242.313622313963 -244.307075646204 -247.273059926794 -254.836872322626 -257.343515141813 -259.074687116899 -261.789537135533 -264.957231390362 -1.29521312578665 -7.44556543691052 -10.0689595985538 -16.1205411572413 -19.4823360138986 -21.1912543672253 -24.4554329054777 -26.3073630330386 -28.4962370208975 -31.293025726882 -35.4327632500616 -38.2788932551188 -41.3130652712924 -42.9063210946808 -45.6896585469591 -49.012029016405 -52.9304762877656 -55.4048309153068 -57.1245801869222 -59.3819854156011 -61.878658443673 -65.2414548508765 -67.5373083169652 -68.8346237242397 -70.5398547993456 -73.4739467844109 -76.0507908789434 -79.2312834918297 -80.8533524520486 -82.5315333573326 -85.0212631891205 -88.2234370955427 -91.0690989456341 -93.4230750805386 -94.5679852683191 -97.4223676588886 -98.875198791789 -100.386681175376 -103.19547713047 -106.173972341295 -108.599669531833 -110.421874614118 -112.227329418923 -114.454554252053 -120.359169972419 -123.071444395869 -125.373587952024 -127.028904197514 -129.898049916482 -133.970379438457 -137.593843057109 -143.819880276635 -145.069883022074 -146.543607195725 -149.472931302403 -152.603157314285 -154.918070218609 -156.72310655638 -158.705198329608 -161.613568716515 -164.802312262973 -167.424078174145 -171.671930212758 -172.952284658262 -175.152548370629 -178.107677593941 -180.830901641384 -182.62451318652 -183.772596093896 -186.288546703583 -189.285247718902 -191.908334194704 -194.008647974454 -195.481045769499 -198.892066327725 -201.242735518602 -202.371730968406 -204.800928453786 -209.073746250354 -211.908099494504 -213.869256910055 -214.997205804851 -217.275852664292 -222.321822647619 -225.064158786889 -227.338580686017 -229.009010554953 -230.764633258506 -233.331762346961 -236.550346342163 -239.083722632105 -240.341665687189 -242.309555005797 -244.302987550752 -247.269254042189 -254.822322974007 -257.328011505947 -259.059173364262 -261.774001103213 -264.942256610502 -1.29521307260964 -7.44545775501864 -10.0777502625491 -16.1349916764232 -19.4983521623939 -21.207338899373 -24.4703731045909 -26.3230262521082 -28.5119201994215 -31.3078788167826 -35.4474021775462 -38.2935000192633 -41.3277123170542 -42.920980618913 -45.704183136193 -49.0268909903028 -52.9461270161803 -55.4207916349895 -57.1391809129171 -59.3970679875953 -61.8933788575795 -65.2568877125525 -67.552766128401 -68.8500787959357 -70.5552572722456 -73.488693389233 -76.0637395323483 -79.2446466657511 -80.8661710836508 -82.5443487316824 -85.0335990839411 -88.2355594887039 -91.081294258124 -93.4353022716242 -94.5802083206963 -97.4340669283466 -98.8872218050308 -100.39865395161 -103.207320888716 -106.185896894927 -108.61165755569 -110.433837480931 -112.239511409995 -114.466490972237 -120.367263060232 -123.079678391692 -125.38182871339 -127.037167958808 -129.906881036025 -133.977209154913 -137.602268102538 -143.827105868427 -145.077099132893 -146.55077333373 -149.479613026271 -152.6099711013 -154.924849026567 -156.729849401504 -158.711703682593 -161.619698657924 -164.809082199788 -167.430633033506 -171.678550115885 -172.958975353945 -175.158940115604 -178.115303232745 -180.838835935406 -182.632466088385 -183.780526192478 -186.296306493795 -189.293062050291 -191.916146445088 -194.016485850896 -195.488884946917 -198.900086171162 -201.250587060821 -202.379334522771 -204.808596891805 -209.086018102997 -211.920339708118 -213.881506960858 -215.009489221754 -217.287629918771 -222.334581030583 -225.076891331186 -227.351340179081 -229.021790133082 -230.777521048685 -233.343171525042 -236.56190682924 -239.095296445938 -240.35323788568 -242.321097816298 -244.31485980721 -247.280847130329 -254.823882994092 -257.329834285191 -259.061010479728 -261.775707829562 -264.946797459164 -1.29521679023378 -7.44526493237765 -10.0697165444095 -16.1190512222046 -19.4818590407308 -21.1908199821788 -24.454364172318 -26.3070200842428 -28.4959177212253 -31.2921634909295 -35.4319284696612 -38.2780584297425 -41.3122729121859 -42.9055324115174 -45.6887831781049 -49.0116098758401 -52.9309393605152 -55.4055512042539 -57.1253884632637 -59.3839252951133 -61.8814013999914 -65.2439136120665 -67.5397801267194 -68.8370957329944 -70.5422374198221 -73.476039941092 -76.0511464777698 -79.2317259556006 -80.8536810980675 -82.5318610247242 -85.0209761286545 -88.2228591244478 -91.0685618839689 -93.422540769351 -94.5674500833002 -97.4216321699493 -98.8746408293954 -100.386058419153 -103.194759074308 -106.172909202448 -108.598867222306 -110.421085047314 -112.226747944491 -114.453847728569 -120.357558523722 -123.06979031289 -125.371941962541 -127.027344395738 -129.896209869235 -133.967025700729 -137.590641973092 -143.816843452326 -145.066850720075 -146.540579123789 -149.470116242416 -152.600402719414 -154.915388285417 -156.720390551973 -158.702090557012 -161.611398650322 -164.799519155112 -167.421070542152 -171.668837624109 -172.949281004906 -175.149707417278 -178.104966208421 -180.828396123015 -182.622012726123 -183.770059102323 -186.285535524676 -189.282371392214 -191.905275748849 -194.005614437817 -195.478015900896 -198.888938308006 -201.239521560959 -202.368448705876 -204.797513970516 -209.074830180896 -211.909219697453 -213.870353453306 -214.998260110973 -217.276777524906 -222.324924647072 -225.067274795369 -227.341707681678 -229.012135935941 -230.767740696366 -233.333870683465 -236.552825227255 -239.086232261475 -240.344173740137 -242.312003292967 -244.305603219175 -247.271725313764 -254.818138141408 -257.323572588113 -259.054744865488 -261.769374056956 -264.938301163826 -1.29521263935133 -7.44581578662927 -10.0802904029216 -16.1391006284602 -19.5019365518383 -21.210944538646 -24.4741821517667 -26.3264729080569 -28.5152596340477 -31.3112314426166 -35.4506806714958 -38.2967767660201 -41.3310071719553 -42.9242725683285 -45.7078515914492 -49.0310558624697 -52.9482308949194 -55.4225554540247 -57.1424083271243 -59.4003771362808 -61.8976544828626 -65.2609952233021 -67.5568695333169 -68.854179443454 -70.5593535036564 -73.4930271885951 -76.0674205681551 -79.2477617059395 -80.8693407331754 -82.5474933318066 -85.0367600321503 -88.2389218210851 -91.0845719183122 -93.4385443426407 -94.5834534545966 -97.4381006290154 -98.8911073595117 -100.402559983831 -103.211184484403 -106.189903948105 -108.615680455177 -110.437894355017 -112.243532507 -114.470811430736 -120.36712751301 -123.079785299287 -125.381952459508 -127.037332208736 -129.907102936943 -133.978807193816 -137.601923637813 -143.827714983648 -145.077728803293 -146.55140150776 -149.481184194282 -152.611011169494 -154.925952408686 -156.730958244046 -158.712855027814 -161.62114935997 -164.810029748545 -167.431611853108 -171.678597282556 -172.959766814195 -175.159889286461 -178.116020075398 -180.83902136657 -182.632622388397 -183.780697653956 -186.296272882491 -189.293215910295 -191.915869268015 -194.016201043494 -195.488599401472 -198.899482812276 -201.249887027123 -202.378558606207 -204.807511047345 -209.086221726307 -211.920565190426 -213.881725838971 -215.009638853565 -217.288161980804 -222.338611913317 -225.080991042754 -227.355425590556 -229.025852552169 -230.781454268704 -233.348333977372 -236.566847992616 -239.100211876131 -240.358153258428 -242.326058130668 -244.31935959235 -247.285383279792 -254.832479420071 -257.339559273552 -259.070733945546 -261.785574704547 -264.95520954274 -1.29521397058259 -7.44515361107954 -10.073183335058 -16.134215398817 -19.4989687875538 -21.2078662711085 -24.4714969780299 -26.3241108444447 -28.5129666399558 -31.3100157875877 -35.4490364305959 -38.2950934573259 -41.3293016768088 -42.9225630881661 -45.7059774804891 -49.028315513755 -52.946262941533 -55.42086872955 -57.140205545568 -59.3977040016899 -61.8943274902068 -65.2575249679284 -67.5533968047873 -68.8507017413296 -70.5559345249709 -73.4893819975777 -76.0640796372354 -79.2460080420424 -80.8674802677883 -82.5456611000769 -85.0351143063377 -88.2372217071623 -91.0828628411497 -93.4368249226682 -94.5817382169891 -97.4360574273969 -98.8891565791432 -100.400693907128 -103.209768851172 -106.188236893281 -108.614066560215 -110.436261682529 -112.241816761415 -114.469026038185 -120.370229337436 -123.082583224586 -125.384802288028 -127.040080774313 -129.909341984947 -133.980827213284 -137.605544476496 -143.830675581636 -145.080685933076 -146.554312253033 -149.48348122959 -152.613594804257 -154.928600825222 -156.733607446939 -158.715655770459 -161.62467529009 -164.813488207949 -167.434704867774 -171.682575055885 -172.962926476731 -175.163107003511 -178.118763353203 -180.842053589354 -182.635677816146 -183.783724768979 -186.299627496585 -189.295542151304 -191.919002376131 -194.019341252792 -195.491738303782 -198.902002062648 -201.252726729237 -202.381894788656 -204.811263464706 -209.089051184028 -211.923211761731 -213.884357392908 -215.012322170061 -217.290986310773 -222.33548025294 -225.077875574542 -227.352314466734 -229.02274724374 -230.778397744749 -233.345428342892 -236.563762020696 -239.097139695963 -240.355082232414 -242.32286843539 -244.316454150128 -247.282794331525 -254.812905108259 -257.319007567299 -259.050171837774 -261.764861839901 -264.931848835545 -1.29521301773764 -7.44571740223611 -10.0639376760131 -16.0870028282071 -19.4507023695893 -21.1596779039199 -24.4226004368891 -26.2750290758005 -28.4639204999453 -31.2607109361367 -35.4001440243975 -38.2462359276276 -41.2804417085669 -42.8737074704289 -45.6565445662982 -48.9795862516417 -52.8982944375123 -55.3728945204826 -57.0923898534779 -59.3504944126041 -61.8463026009036 -65.2099095428854 -67.5057995452018 -68.8031101579832 -70.5083342195363 -73.4415133657851 -76.0164068795879 -79.1975075379758 -80.8186067359711 -82.4966643601735 -84.9860213792609 -88.1880693384972 -91.0337521466274 -93.3876964645402 -94.5325978137882 -97.3870169667652 -98.8402073650727 -100.351619150193 -103.160344168292 -106.138756252347 -108.564567502202 -110.386789491214 -112.19235989212 -114.41933537994 -120.322600268012 -123.03513916272 -125.337291207639 -126.992631321435 -129.862168941889 -133.933700241445 -137.557489977988 -143.782493285619 -145.032511100534 -146.506219746289 -149.436259552126 -152.56581258815 -154.88081457411 -156.685815727475 -158.66774675603 -161.576903110524 -164.766010567487 -167.38741956675 -171.635339871627 -172.915763980412 -175.11609831261 -178.072543566147 -180.795650903044 -182.589272305728 -183.737375361564 -186.253019148842 -189.249462725344 -191.872872283454 -193.973220733071 -195.44561831356 -198.857536678329 -201.207982884779 -202.336544571355 -204.765268068383 -209.043912557368 -211.878149037841 -213.839295787506 -214.967221130945 -217.245827215892 -222.294314570416 -225.036649784561 -227.311082238301 -228.981513820369 -230.737151533739 -233.303960827121 -236.523049030189 -239.056444361382 -240.314385515351 -242.28228466845 -244.275804774277 -247.242159985811 -254.78564906362 -257.291944056724 -259.023119184127 -261.737880899064 -264.905027622544 -1.29521439460184 -7.44562214991749 -10.0765181662187 -16.1346622362178 -19.4986361057405 -21.2076067609577 -24.4701789669878 -26.3230670890607 -28.5118284393981 -31.3077851159652 -35.4476823061436 -38.293833529909 -41.3280599581154 -42.921317247189 -45.7052744730093 -49.0279293857848 -52.9466657877573 -55.4214330938061 -57.1412339244067 -59.3987635225022 -61.8959050503705 -65.2589069780424 -67.554786014538 -68.8520974075888 -70.5572586128576 -73.4911712243535 -76.0661110101668 -79.2464189548025 -80.8686952832078 -82.5468998246143 -85.0361531949623 -88.2383499891679 -91.0841976250047 -93.438168129093 -94.5830809453401 -97.4376282960198 -98.8906874497782 -100.402096678264 -103.211152612686 -106.189259647398 -108.615191298867 -110.437375956244 -112.24271338226 -114.469645076784 -120.372228994139 -123.084626750208 -125.386763698662 -127.041975738466 -129.911326325977 -133.981903767479 -137.60667533123 -143.831105673016 -145.081162942541 -146.554688958185 -149.483397799138 -152.613472769161 -154.928586002613 -156.733626515538 -158.715619848189 -161.62407685501 -164.813188398522 -167.434873893278 -171.682827824834 -172.963181424069 -175.163230388909 -178.11947596375 -180.842554397998 -182.636179022245 -183.784234602125 -186.300111699742 -189.296897172632 -191.919572476451 -194.019908494083 -195.492308146789 -198.903094231582 -201.253498687752 -202.382216306611 -204.811070837776 -209.08859690574 -211.922910681712 -213.88405823533 -215.012021613239 -217.290362382433 -222.337335765952 -225.079948429914 -227.354376402922 -229.024819557166 -230.780463301236 -233.34730651119 -236.565945092011 -239.09931267915 -240.357253058863 -242.3252534104 -244.318950302864 -247.28522181412 -254.831219656317 -257.337172025807 -259.068338424518 -261.783126439727 -264.952546035392 -1.2952129876591 -7.44531190590025 -10.0835872312876 -16.1472775486338 -19.5102156071722 -21.2192102049678 -24.4824520292195 -26.3348354745481 -28.5235708806043 -31.3203328924003 -35.459548836571 -38.3056814643962 -41.3398551994527 -42.9331133763644 -45.716895427595 -49.0393524868379 -52.9583696858609 -55.4329317895726 -57.1522642780484 -59.4096217507412 -61.9070169018076 -65.2697006500321 -67.565568124294 -68.8628772846334 -70.5681800071665 -73.5020918860927 -76.0776425416011 -79.2591990772887 -80.8810328199296 -82.5591842985956 -85.0488539050935 -88.2510048858138 -91.0966358222223 -93.450614961044 -94.5955247252351 -97.4501460577432 -98.902859281521 -100.414297847159 -103.223169620744 -106.201838292522 -108.627648370471 -110.449822780665 -112.255383497774 -114.482604450952 -120.380883764466 -123.09333903506 -125.395508082967 -127.050943771922 -129.920512608748 -133.99252744014 -137.616673724372 -143.839629663473 -145.089625352134 -146.563277082462 -149.492183129303 -152.622196181112 -154.937257518912 -156.742258238015 -158.724049891671 -161.63299044735 -164.821591868004 -167.443156821624 -171.69097019754 -172.971298311548 -175.171396466393 -178.127639858742 -180.850358072729 -182.64400019131 -183.792042406356 -186.307713484848 -189.304271135375 -191.92719848234 -194.027523322488 -195.499920557475 -198.910866437073 -201.261409619824 -202.390339252809 -204.819221567239 -209.097346697325 -211.931558609098 -213.89272937309 -215.020646462233 -217.299266366419 -222.347723561081 -225.091980080253 -227.366406268074 -229.036829897074 -230.79248354694 -233.358956308888 -236.57760651066 -239.111003816276 -240.368947512038 -242.336744634696 -244.330209045532 -247.296516966104 -254.834395531185 -257.340480998628 -259.071646729602 -261.786326858577 -264.953769454042 -1.29521258608589 -7.44545793443878 -10.0745256746983 -16.1179088646639 -19.4785087505519 -21.1874683085424 -24.4504872329281 -26.3029219671846 -28.4916715637637 -31.2878200223926 -35.427701400775 -38.2738114547079 -41.3079962395784 -42.9012587221573 -45.6841373071002 -49.0069397128308 -52.9247170795788 -55.3990550258054 -57.1199880304334 -59.3776457450745 -61.8750520146669 -65.2375967734556 -67.5334036265183 -68.8307943725151 -70.5360973849316 -73.4699428648017 -76.0460314337775 -79.227257432083 -80.8493130869852 -82.5275841003944 -85.0170706487427 -88.2190286839336 -91.0647329245679 -93.4186896915309 -94.5635971947216 -97.4187297540512 -98.8716630305312 -100.383085715772 -103.191966758267 -106.17082635225 -108.596587118217 -110.418745214885 -112.224450998577 -114.451168206045 -120.35280950022 -123.065352297018 -125.367506607679 -127.022963663221 -129.892628143756 -133.964300366917 -137.588952240855 -143.814345284848 -145.064409753281 -146.537939780425 -149.467243883253 -152.596954850775 -154.912160544615 -156.717165264121 -158.699217095429 -161.608171390084 -164.796961172605 -167.418668419067 -171.666630989649 -172.946964097516 -175.146953019975 -178.103415293337 -180.826306047741 -182.619930593532 -183.767982837682 -186.283686309158 -189.279966725008 -191.902821262141 -194.003152217276 -195.475556937633 -198.885102123707 -201.235934119298 -202.365250870338 -204.794456782711 -209.071386172617 -211.905755831604 -213.866902798545 -214.994889272152 -217.273579491149 -222.320454471273 -225.062784640522 -227.337221036501 -229.00765388163 -230.763285986624 -233.329664317793 -236.548361419306 -239.081752904243 -240.339694976766 -242.307701030504 -244.301396689836 -247.268042891118 -254.817666861503 -257.323743539205 -259.054911675575 -261.769700510382 -264.939535118223 -1.29521397272908 -7.44609417326961 -10.0689065896816 -16.121899909898 -19.4851421673076 -21.1940876654585 -24.4568190324006 -26.3096313325161 -28.4985510126518 -31.2943830362108 -35.4338916530783 -38.2799982343981 -41.3142453421891 -42.9075157125228 -45.6911343973667 -49.013831328166 -52.9318543332832 -55.4065190731679 -57.1252455835659 -59.3831625172205 -61.8795637969522 -65.2437755687141 -67.5396393848421 -68.8369483347649 -70.5421565067485 -73.4760102774838 -76.0505163536317 -79.2318902794722 -80.8535641633649 -82.5316263504949 -85.0207371703315 -88.2236200017587 -91.0693045242792 -93.4232795942642 -94.5681933766433 -97.4230596949427 -98.8760108841307 -100.387452744736 -103.19621940193 -106.174794292965 -108.600802286062 -110.423032013607 -112.228686673474 -114.455910986401 -120.35921165429 -123.07132095375 -125.373517939414 -127.028861101918 -129.898583541832 -133.969293491713 -137.593808580973 -143.819368013885 -145.069362424863 -146.543143378539 -149.472686828648 -152.602503414331 -154.917684614139 -156.722690934138 -158.704613278405 -161.613810907693 -164.802119311744 -167.423915930641 -171.671717621883 -172.952106755505 -175.152154655857 -178.108457748169 -180.831574790138 -182.625193216601 -183.773306024021 -186.289129731718 -189.285845512736 -191.90878606223 -194.009123919806 -195.481522706319 -198.892900666404 -201.243558814864 -202.372276649533 -204.801529150421 -209.078011301939 -211.912463071699 -213.873609223878 -215.001578627087 -217.280599821918 -222.331142704474 -225.073453749778 -227.34789202104 -229.018330488021 -230.77397093882 -233.340580001255 -236.559024310436 -239.092381682699 -240.350324919377 -242.318339273485 -244.311902793048 -247.277292709179 -254.824873751043 -257.330770780848 -259.06193852653 -261.776952585104 -264.944709541818 -1.29521358273354 -7.44579442496742 -10.0793735205729 -16.1515703967002 -19.5155867782577 -21.2245573391288 -24.4879025390061 -26.3402883790435 -28.5291659564617 -31.3257328406131 -35.4657679113525 -38.3118850556086 -41.3460963938639 -42.9393611636596 -45.7231476460109 -49.0462161761666 -52.9638810854715 -55.4385008126686 -57.1587315277076 -59.416464960739 -61.9133770792481 -65.2756245580582 -67.5714690522237 -68.8687794465217 -70.5739396826901 -73.5075329054508 -76.0813766372817 -79.2618797483523 -80.8838111800444 -82.5619451463127 -85.0508854925549 -88.2529637340225 -91.098607695415 -93.4525795178397 -94.5974873935499 -97.4519094017326 -98.9051438989826 -100.416454550758 -103.224740923226 -106.203409981972 -108.629146923131 -110.451326760626 -112.256885990907 -114.483902853933 -120.382044837014 -123.094161860709 -125.396386645399 -127.051803446431 -129.920987973542 -133.993573212777 -137.617270694289 -143.843732272042 -145.093720374113 -146.567446128799 -149.497167977209 -152.626713915056 -154.941636359237 -156.746681199079 -158.728681469265 -161.637429983026 -164.825277934485 -167.447205897954 -171.695329623866 -172.975661456444 -175.175919533603 -178.131968855942 -180.855066558907 -182.648665261951 -183.796676333251 -186.311995257083 -189.308663073141 -191.931553103448 -194.031871391087 -195.504266065911 -198.914390327904 -201.26524242293 -202.394559106682 -204.823473303857 -209.102139125425 -211.936239409672 -213.897398810379 -215.025279860699 -217.303598576724 -222.355248660746 -225.097579104982 -227.372020791784 -229.042447811568 -230.798103919581 -233.364635843785 -236.582994875248 -239.116415266545 -240.374357005263 -242.342120591249 -244.335453885201 -247.302150551686 -254.853386716102 -257.360674131694 -259.091842888275 -261.806579664824 -264.973460530103 -1.29521307166258 -7.44562590844019 -10.0653007779866 -16.1232218455774 -19.4855359028278 -21.1945185011399 -24.457908168444 -26.3105733710021 -28.4993942595955 -31.2963252707465 -35.4356800746124 -38.2817835815152 -41.3159624583299 -42.9092327421688 -45.6923541134163 -49.015566718499 -52.9342804745971 -55.4090973902821 -57.1282520651282 -59.3864504451143 -61.8830549808282 -65.2478551403166 -67.5437231012709 -68.8410314692121 -70.5461967874389 -73.4796571977118 -76.053751672995 -79.2349572087316 -80.8564617721424 -82.5347163756154 -85.023659464589 -88.2256210733334 -91.0712470331955 -93.4251914512369 -94.5700939205441 -97.4244661535447 -98.8774763294885 -100.388951092504 -103.196935501601 -106.175786482911 -108.601594247889 -110.423831201415 -112.22927863905 -114.4565723407 -120.355736487087 -123.068390338032 -125.370555740015 -127.025990166821 -129.895329232078 -133.965251214219 -137.590022115796 -143.815338889379 -145.065306440142 -146.539169518042 -149.468718842233 -152.598066036252 -154.91302248493 -156.718026064464 -158.699877468861 -161.608610396331 -164.797474842517 -167.419242596445 -171.666988773755 -172.947382943105 -175.14758020043 -178.103678996228 -180.826486216219 -182.620095678121 -183.768145523575 -186.283687402404 -189.280685665391 -191.903549029198 -194.003875402222 -195.476270787268 -198.887817829195 -201.238400239433 -202.367275815619 -204.796246631893 -209.07394348293 -211.908864224599 -213.870197249669 -214.998156989903 -217.276368335457 -222.32569988313 -225.068000315412 -227.342431337207 -229.0128727017 -230.768555851473 -233.334262966365 -236.553053926241 -239.086424776375 -240.344365112673 -242.312310032823 -244.305766565973 -247.271892644541 -254.819683439159 -257.325816987154 -259.056988922154 -261.771697712167 -264.940553969213 -1.29521375182513 -7.44532851029874 -10.0706148119005 -16.1077083731876 -19.4696890558833 -21.1787094923041 -24.4412375712211 -26.2947187025747 -28.4835865164437 -31.280495473481 -35.4197346265633 -38.2658528611781 -41.3000537338253 -42.8933197096447 -45.6768259760842 -49.0002336380312 -52.91964454972 -55.3944346828047 -57.114086560765 -59.3716453736359 -61.8680973789803 -65.2324015028931 -67.528285750256 -68.825595404628 -70.5308450315058 -73.4646050385769 -76.0399727763943 -79.2203731616017 -80.8426208920259 -82.5207321565269 -85.0100987474889 -88.2122866470475 -91.0579257269789 -93.4118912873016 -94.5568014245668 -97.41160787424 -98.8646447474755 -100.376033809209 -103.184301283171 -106.162326181162 -108.588063770481 -110.41027339553 -112.215774211318 -114.443132856415 -120.347574658746 -123.059635409623 -125.361826572725 -127.016996511492 -129.886325321936 -133.957914920822 -137.581989383214 -143.804574653638 -145.054604410084 -146.528222184792 -149.457498620134 -152.587651868054 -154.90262318596 -156.707666928015 -158.689496826459 -161.598662043535 -164.787751935848 -167.409368853776 -171.65745823788 -172.937815944072 -175.137912575149 -178.094083209134 -180.817299816434 -182.610912652052 -183.759016879739 -186.274849218707 -189.271779323363 -191.894389448372 -193.994729574779 -195.467125957935 -198.877471752389 -201.228046693497 -202.356860357673 -204.785811433517 -209.063128221346 -211.897290242454 -213.858440872002 -214.986452173663 -217.264327153652 -222.316209772568 -225.058601147576 -227.333059663775 -229.003494787666 -230.759130320176 -233.325664520494 -236.544766954441 -239.078166384516 -240.336108820886 -242.304131973541 -244.297520370696 -247.264087698352 -254.805630064 -257.31139222987 -259.042550795032 -261.757415147023 -264.927653259119 -1.29521534711657 -7.44546760231101 -10.0684071642536 -16.1021543907426 -19.4649456905171 -21.1739446867317 -24.4370500087009 -26.2898465412407 -28.4787223304718 -31.2752739568115 -35.4146793834232 -38.2607471365828 -41.2949344069393 -42.8881982337818 -45.6716455291518 -48.9947348500726 -52.9138774376582 -55.3882649299134 -57.1076098713104 -59.365877056296 -61.8631852974803 -65.2251134952639 -67.5210089317724 -68.8183192660858 -70.5234862692864 -73.4571268028863 -76.032120062648 -79.2141367751399 -80.8356422903178 -82.5138939894496 -85.0034317076619 -88.2056816903641 -91.0513031609875 -93.4052622493056 -94.550176181368 -97.4049187599086 -98.8580804249002 -100.369469002267 -103.177829545212 -106.155756357895 -108.581731692666 -110.403950925081 -112.209476451009 -114.436669842119 -120.331384200137 -123.043470195785 -125.34560212418 -127.001119367906 -129.87133518416 -133.94279253789 -137.567569406531 -143.792907126679 -145.04294357812 -146.51649140084 -149.44437497296 -152.575159249783 -154.89012186779 -156.695129437051 -158.677141194449 -161.586305165826 -164.774774699139 -167.396306521562 -171.644190933438 -172.924548090284 -175.124647071241 -178.081097537332 -180.804151413395 -182.597743253247 -183.745801973249 -186.261571233913 -189.25894376419 -191.881833741722 -193.982175680478 -195.454575745442 -198.865087539006 -201.215697848873 -202.344856932757 -204.774055696827 -209.048801797032 -211.883127955046 -213.844272613635 -214.972141632321 -217.251049848455 -222.300842647914 -225.043162590494 -227.317602398584 -228.988047946765 -230.74380098456 -233.309616512651 -236.528305133039 -239.061703692496 -240.319645945936 -242.287525808138 -244.281187971816 -247.247708883734 -254.789766481367 -257.296217665123 -259.027382992554 -261.742119680033 -264.909667024619 -1.29521215882213 -7.44544692098553 -10.0738044545205 -16.1284089211678 -19.4904337483414 -21.1993887535039 -24.4622052242342 -26.3151125494026 -28.5041459637954 -31.3007862276678 -35.4404492654662 -38.2865610896748 -41.3207623314787 -42.9140186395227 -45.6972362704933 -49.0201204475036 -52.9384249856762 -55.4131694906032 -57.1323184651654 -59.3897293580254 -61.8867495791068 -65.2502888441098 -67.5461336833298 -68.843447818125 -70.5486525425218 -73.4827183035135 -76.0594405985488 -79.2403762241435 -80.8620251765091 -82.5401550176317 -85.0299252822184 -88.2319483466067 -91.0776372662643 -93.4316019419374 -94.5765124140131 -97.4307924653618 -98.8837234597289 -100.395267170376 -103.203837038256 -106.18288622122 -108.608616366818 -110.430795430003 -112.23639467789 -114.463602974377 -120.357239144775 -123.069511031866 -125.371690794135 -127.027194140393 -129.89682422586 -133.967281270402 -137.591633858769 -143.817002668466 -145.067000615063 -146.540688838332 -149.47023239757 -152.59985022939 -154.914883936688 -156.719889478022 -158.70179950022 -161.610222360763 -164.79860829345 -167.420271339279 -171.668248231967 -172.948603144907 -175.148901869675 -178.104880408351 -180.828111617304 -182.62172012639 -183.769818895055 -186.285328271565 -189.281941605918 -191.904767387085 -194.005120997522 -195.47752477084 -198.888536836531 -201.238843743625 -202.367431210587 -204.796282594254 -209.073870582994 -211.908157666777 -213.869316347524 -214.997268087756 -217.275538083175 -222.32216529516 -225.064477339553 -227.338922238792 -229.009351641653 -230.764996429237 -233.33210046459 -236.549945521635 -239.083333000944 -240.341274408081 -242.309150280724 -244.302692818135 -247.269198583039 -254.816687253016 -257.323437764945 -259.054605791191 -261.769408655755 -264.937319608361 -1.29521482103153 -7.44606440867318 -10.0719872787671 -16.1394125430025 -19.5017619599369 -21.2106547754821 -24.4736078350918 -26.3258493352219 -28.5148223347415 -31.3113322438759 -35.4504696272478 -38.2965976337112 -41.3307847234802 -42.9240564143469 -45.7075439833989 -49.0298744052247 -52.9484568391812 -55.4232369863825 -57.1420855413483 -59.4000479687031 -61.8970008973149 -65.2586814896087 -67.5544988827191 -68.8518537029381 -70.5571495287106 -73.4908209032828 -76.0660688889277 -79.2471992443795 -80.8688900254175 -82.5470014819828 -85.0364031462216 -88.2384114826879 -91.084022339309 -93.4379777625606 -94.5828890807921 -97.4373307736379 -98.8906231830015 -100.402087940086 -103.210785990336 -106.189042885223 -108.614992454496 -110.437198503901 -112.242814643318 -114.470276014185 -120.370591607312 -123.083002127694 -125.38516271575 -127.040441826455 -129.909502237369 -133.981854347098 -137.606291787638 -143.830051845743 -145.080104768771 -146.553572417095 -149.482585182907 -152.612960560051 -154.927895059497 -156.73292737988 -158.714940671947 -161.623619999841 -164.812595944905 -167.434026810571 -171.681902618681 -172.962256470176 -175.16262198101 -178.118813352271 -180.841851100471 -182.635468540545 -183.783505532372 -186.299335477027 -189.29604001108 -191.919130502871 -194.019438607918 -195.491838550918 -198.902464786005 -201.252964876264 -202.381844523342 -204.810638240969 -209.085716936183 -211.919795144289 -213.880922904272 -215.008898574441 -217.287452487283 -222.339784920545 -225.082095214996 -227.356532326396 -229.026964979947 -230.78265235349 -233.348782761864 -236.567624044925 -239.101071469831 -240.359015318364 -242.327026736855 -244.320321394285 -247.286448097171 -254.836943404727 -257.3432995937 -259.074473041962 -261.789547865595 -264.958245387996 -1.29521385887578 -7.44515209722771 -10.0765478867914 -16.1399683470371 -19.5025020090867 -21.211417139802 -24.4740183495313 -26.3264868310144 -28.5154739266142 -31.3124523689628 -35.4523184364998 -38.2984232721075 -41.3326117115428 -42.9258840944162 -45.7098593926774 -49.0326230164605 -52.950738402317 -55.4252331060619 -57.1454397961452 -59.4034005402761 -61.8998100416068 -65.2641666107911 -67.5600140888028 -68.857330148303 -70.5626485036132 -73.4964585047703 -76.0713283707673 -79.2520233465853 -80.8738300255399 -82.552065118214 -85.0414480485201 -88.2438025740812 -91.0894906742735 -93.4434650963061 -94.5884105788765 -97.4425286601537 -98.8954630794159 -100.406797283113 -103.215902058337 -106.194539605752 -108.620229161743 -110.4423810565 -112.247967801004 -114.475159969386 -120.37311228439 -123.085296336897 -125.387455763901 -127.042832627905 -129.912049759853 -133.982523286112 -137.606991395555 -143.832948039076 -145.082951271065 -146.556610746086 -149.485929265769 -152.616111443599 -154.931014931217 -156.736021563904 -158.71808146028 -161.626956729578 -164.815430861592 -167.437186364311 -171.685230485243 -172.965562178302 -175.165730480016 -178.120701911583 -180.843972361992 -182.637572740729 -183.785613560433 -186.301329244555 -189.29851960781 -191.921230336281 -194.021555877358 -195.493951251034 -198.904368180684 -201.254931522963 -202.383826912493 -204.81300333099 -209.091938206936 -211.926277841249 -213.887422105289 -215.015406519882 -217.29351479317 -222.341864616127 -225.084227702001 -227.358663739295 -229.029102713697 -230.784721144128 -233.35141467217 -236.570250775235 -239.103638206982 -240.361578427904 -242.329449456799 -244.323144364603 -247.289497724557 -254.85180463396 -257.358197089052 -259.089358888901 -261.804130355819 -264.970815297305 -1.29521283914887 -7.44514562482888 -10.0672949728867 -16.1087527966849 -19.4694081507172 -21.1783180302772 -24.4409582867959 -26.2935229288131 -28.4824767300271 -31.279163807534 -35.419635025001 -38.2657588871949 -41.2999552190376 -42.8932124159504 -45.676240995282 -48.9988647444732 -52.9181910375361 -55.3930380277619 -57.1116186957933 -59.3696551739158 -61.8664356605568 -65.2300300369512 -67.5258796360712 -68.8231927433457 -70.5284040863628 -73.4622855372366 -76.0372948383772 -79.2190796935012 -80.8408379028145 -82.519157823691 -85.0083197464341 -88.2098941378187 -91.0555115174992 -93.4094687104716 -94.5543816607151 -97.4093307068964 -98.8623467673116 -100.373782779419 -103.18256981313 -106.160901171435 -108.586628672187 -110.408829113225 -112.214325287745 -114.44143364699 -120.340563501389 -123.052936768019 -125.355091323384 -127.010471871526 -129.879804428541 -133.950695711935 -137.575294643907 -143.799348501152 -145.049361420753 -146.522981516953 -149.452354894635 -152.582134363521 -154.896974081662 -156.702143649719 -158.683830420335 -161.592671887871 -164.782158290861 -167.403289162514 -171.651513901844 -172.931845449833 -175.131967499095 -178.087749786495 -180.811066517776 -182.604673756774 -183.752726438526 -186.268405176275 -189.264523358415 -191.887525324374 -193.987862847948 -195.460259471036 -198.870618329461 -201.221373881252 -202.350805406548 -204.779992237621 -209.057464832662 -211.891719295589 -213.852899771508 -214.980826671358 -217.259264462594 -222.311345086311 -225.053644101747 -227.328081377254 -228.998518153437 -230.754144120838 -233.320750717995 -236.539170333701 -239.072536514094 -240.330478624891 -242.298336492037 -244.291847893986 -247.258503239879 -254.799414806641 -257.305144014236 -259.036305077075 -261.751080729631 -264.916783916655 -1.29521459730156 -7.44594063143356 -10.0753105346715 -16.1290229629125 -19.490797567037 -21.199697670343 -24.4623469909975 -26.3154528169845 -28.504277246021 -31.3007998535018 -35.4408028697234 -38.2868984272878 -41.3211043987685 -42.9143593910008 -45.6978803956432 -49.0200899090617 -52.9396346017165 -55.4144410971688 -57.1335342215273 -59.3914231216159 -61.887923350149 -65.2506240679034 -67.5465146859235 -68.8438210982301 -70.5490106481056 -73.4824857624964 -76.0582005380248 -79.2393457139529 -80.8619604865156 -82.5400924514316 -85.0298765719414 -88.231535166054 -91.0772077552644 -93.4312023511604 -94.5761140245668 -97.4300889940997 -98.8831280918745 -100.394584965089 -103.203369409086 -106.181730262755 -108.607449617327 -110.429643465959 -112.235294316098 -114.462328720253 -120.354401015698 -123.066654207198 -125.368818545866 -127.024282811817 -129.89363651695 -133.965729431033 -137.590136093626 -143.817481768461 -145.067495797051 -146.541144257194 -149.469709436799 -152.600213500099 -154.915114297855 -156.720119048378 -158.701989781118 -161.610796763369 -164.799620469197 -167.421233469041 -171.668945516349 -172.949338246408 -175.149426413813 -178.105196353483 -180.828310666424 -182.62190628894 -183.769937691941 -186.285659531436 -189.2826734171 -191.905543684742 -194.005886084553 -195.478282673083 -198.890294427386 -201.240867328012 -202.369704438558 -204.798823459194 -209.07559599317 -211.909799941309 -213.870970755989 -214.998835655491 -217.277489829556 -222.331329589334 -225.073678551574 -227.348120505677 -229.018554138999 -230.774245299944 -233.341052872077 -236.559559360696 -239.092970521484 -240.350909980959 -242.318727385171 -244.312267565078 -247.278665289479 -254.825369128318 -257.331533118727 -259.062706808881 -261.777513410572 -264.946631863972 -1.29521617478672 -7.44551346582894 -10.0654238046387 -16.0862127720672 -19.4490120454436 -21.1579648322641 -24.4218515543743 -26.2741183516299 -28.4630465387544 -31.2599949884008 -35.3986643077554 -38.24485064638 -41.279033785838 -42.8722933670976 -45.6557364054624 -48.9785985327929 -52.8968858269908 -55.3715034872743 -57.0913038663266 -59.3492425185338 -61.8458822635016 -65.2101957867928 -67.5062283047851 -68.8037352118149 -70.5089433120404 -73.4427379954715 -76.0172674330816 -79.1982600906918 -80.8195344299919 -82.4977912384266 -84.9873207355919 -88.1896841702516 -91.0353405547848 -93.3893077319426 -94.5342126774802 -97.388480894305 -98.8414579396656 -100.352855943141 -103.161657859592 -106.140571129749 -108.56631713868 -110.388493845477 -112.194093599347 -114.421456869235 -120.324563032344 -123.03660595604 -125.338798157378 -126.994057618916 -129.863641643674 -133.936646016418 -137.560532568417 -143.787803949456 -145.037785433469 -146.51159670933 -149.440675827668 -152.570275506927 -154.88524436072 -156.690291230853 -158.672406500013 -161.581224040116 -164.769929392347 -167.391385117801 -171.639353886953 -172.919708249206 -175.119822582769 -178.075986267514 -180.798685830812 -182.592293406367 -183.74034099244 -186.256030635815 -189.252362173741 -191.875254214149 -193.975569608167 -195.447972707788 -198.85876020144 -201.209344699907 -202.338437829178 -204.767649828983 -209.045736913992 -211.879804066778 -213.840955432309 -214.968898123105 -217.247532703961 -222.298360797329 -225.041743010571 -227.316175543691 -228.986606996052 -230.742205298758 -233.307951438043 -236.526515453503 -239.059850459438 -240.317794154127 -242.285670064647 -244.278941642776 -247.245100288296 -254.802149089969 -257.308022284735 -259.039182259313 -261.754005087613 -264.923013452336 -1.29521374940067 -7.44540622846697 -10.0652437369971 -16.1101961852349 -19.4708548951223 -21.1797903567551 -24.4430754982757 -26.2958845998678 -28.4848886038691 -31.2816058985328 -35.421154616529 -38.2672943383252 -41.301533713555 -42.8948025318514 -45.6783735289908 -49.0020604037765 -52.9207506932491 -55.3955455341508 -57.1151078895447 -59.3728606872343 -61.8702377214986 -65.2334246300427 -67.5292885810295 -68.8265993855926 -70.5318493945843 -73.4655753824327 -76.0417079848561 -79.2224910800188 -80.8445360556261 -82.5227310093395 -85.0122104512859 -88.2144730771553 -91.0600992022748 -93.4140289139647 -94.5589438546423 -97.4133635487828 -98.8665356398945 -100.37799523768 -103.186958483667 -106.16533103809 -108.591052620535 -110.41323665788 -112.218811186148 -114.445797611942 -120.339603101092 -123.051834633922 -125.353988935205 -127.009314614162 -129.87906980014 -133.950517799182 -137.574754602913 -143.801009553001 -145.051005845626 -146.524779573029 -149.453945072527 -152.583752415564 -154.898633624224 -156.703639806641 -158.685463566846 -161.594015835827 -164.783120563456 -167.404611140615 -171.652570501093 -172.932924852553 -175.132996159737 -178.089591470681 -180.812761500254 -182.606381718907 -183.754418065276 -186.270539250051 -189.266771091088 -191.88980077906 -193.990136222713 -195.462536654217 -198.874193547792 -201.224662169281 -202.353628624537 -204.782376773163 -209.059764711523 -211.894009517617 -213.855149825892 -214.983045744984 -217.261971214214 -222.309682001994 -225.051986566162 -227.326417244087 -228.996853669278 -230.75246137151 -233.318385231739 -236.537443286115 -239.070832177188 -240.328775049317 -242.296528558546 -244.290124031296 -247.256129413264 -254.785372194145 -257.291746422529 -259.022911064068 -261.737724288723 -264.906617485537 -1.29521324202885 -7.44560841188635 -10.0781184723451 -16.1314396687818 -19.4915372593737 -21.2004690268547 -24.4630344188746 -26.315871617472 -28.5046769522596 -31.3014644239649 -35.441345794689 -38.2875405594709 -41.321790658539 -42.9150583388418 -45.6984242661111 -49.0212585026678 -52.9398673419595 -55.4144588653749 -57.134117110819 -59.3920542409682 -61.8886584838886 -65.2520031242181 -67.5478968818027 -68.845202944761 -70.5504692224518 -73.4830299770041 -76.0553352066537 -79.2368232144387 -80.8590205536597 -82.5371512832776 -85.0264435729198 -88.2290894436008 -91.0747018519525 -93.4286634449817 -94.5735707398519 -97.4285260395619 -98.8816119192003 -100.393060822832 -103.201259028584 -106.179233075766 -108.605282942257 -110.427468379934 -112.233067323269 -114.460058382059 -120.361910339802 -123.074269377904 -125.376427235976 -127.031679090692 -129.901481103164 -133.974010654235 -137.598462303156 -143.821984547684 -145.071983463454 -146.545742214599 -149.474607124344 -152.604980510122 -154.919881774861 -156.724887644325 -158.706726609058 -161.615548846043 -164.804699820809 -167.42629540686 -171.674219317941 -172.954589802855 -175.154751772902 -178.110508280733 -180.833586524207 -182.627208356377 -183.775251033898 -186.291341047053 -189.287932696681 -191.910766362522 -194.011104054295 -195.483504664146 -198.895309508386 -201.245536719259 -202.374104974825 -204.802920755222 -209.081385960715 -211.915576540334 -213.876722600694 -215.004658547922 -217.282883363296 -222.337135028698 -225.079473295435 -227.353901489385 -229.024333538779 -230.779929078108 -233.346613530476 -236.565059699693 -239.098472555144 -240.356414104465 -242.324391865318 -244.317772980782 -247.283946756472 -254.83586988235 -257.341309763291 -259.072484868749 -261.787320837187 -264.955714982276 -1.29521436930022 -7.44549181431657 -10.0718046542085 -16.1098082704387 -19.4721519240343 -21.1811224482208 -24.4442650315536 -26.2970493285451 -28.4859692007875 -31.28217672869 -35.4226871763345 -38.2687311961008 -41.3029130081234 -42.8961737604628 -45.6792698979202 -49.0018307440761 -52.9193988499103 -55.3942579544391 -57.1148399735498 -59.3726463300582 -61.8700072652634 -65.2328995698957 -67.5288103523159 -68.8261239543006 -70.5313178912951 -73.4656312641709 -76.0414984960829 -79.223033277061 -80.8447797006591 -82.5230531728046 -85.0127494733044 -88.2152498114902 -91.0608942373157 -93.4148639702461 -94.5597794469147 -97.413738899734 -98.8666977692069 -100.37814894547 -103.186903060504 -106.165259593267 -108.59103784918 -110.413213458986 -112.218781054166 -114.445844155771 -120.347473802409 -123.059563881731 -125.361705739093 -127.017053767286 -129.886305792424 -133.958006833991 -137.582563286717 -143.806552538446 -145.056548294576 -146.530254599807 -149.459574010004 -152.589639204825 -154.90455760703 -156.70956243356 -158.691586713481 -161.601004162139 -164.789529261077 -167.411114888245 -171.659142098669 -172.939490167241 -175.13957351706 -178.095885118426 -180.819313499858 -182.612928866656 -183.760992051132 -186.276837880563 -189.27268516941 -191.8957920218 -193.996116989037 -195.468514246852 -198.879390185293 -201.230208378539 -202.359306618961 -204.788502409024 -209.063672015799 -211.898612890663 -213.859766660772 -214.987673101771 -217.266356248052 -222.314989186458 -225.05729121556 -227.331735500463 -229.002167698374 -230.757869380491 -233.323761988271 -236.542635255655 -239.076029168673 -240.333968738294 -242.301774410738 -244.295482611182 -247.26197234171 -254.819158876471 -257.325919460847 -259.057077533464 -261.772006728258 -264.940396237085 -1.29521254109711 -7.44532098705972 -10.075907515684 -16.116416091107 -19.4789459759487 -21.1878454089048 -24.4505991013238 -26.3033101246052 -28.4922257473046 -31.2880248496102 -35.4276546406793 -38.2737527818367 -41.3079598349344 -42.9012135846868 -45.6846463747529 -49.0070844506045 -52.9251560571443 -55.3998916724193 -57.1183911441441 -59.3760048600399 -61.8722096035662 -65.2360822380521 -67.5319360602774 -68.8292465854345 -70.5344603231813 -73.4682081156565 -76.0446152302512 -79.226600139055 -80.8486478818603 -82.5268242172622 -85.0160280837644 -88.2179199064942 -91.0635160643684 -93.4174651907438 -94.5623849098803 -97.4170531253442 -98.8704315760496 -100.381927133025 -103.19030149202 -106.169137673074 -108.594894386973 -110.417060423925 -112.222606103956 -114.44978797734 -120.347540160183 -123.060148399013 -125.362285259826 -127.017730285011 -129.887178573279 -133.959059261441 -137.583540409097 -143.809533151814 -145.059559676384 -146.533124605258 -149.462691552752 -152.592852309391 -154.907916958071 -156.713016819336 -158.694832257863 -161.603518490919 -164.792104609449 -167.413654121587 -171.661717988505 -172.942079916238 -175.142204180605 -178.098690568345 -180.821830896809 -182.615454691552 -183.763530422617 -186.279397708755 -189.276054103219 -191.898973130242 -193.999303083937 -195.471701926733 -198.880845044449 -201.23178146694 -202.361571771853 -204.790486737295 -209.066358672044 -211.900561234202 -213.861704057246 -214.989629793325 -217.267864822266 -222.317757614892 -225.060079455675 -227.334517856216 -229.004945670235 -230.760517211059 -233.325857078694 -236.544464800121 -239.077833324017 -240.335774765165 -242.303712868441 -244.297224049444 -247.262954442986 -254.800373782879 -257.307024478648 -259.038199245709 -261.753159699574 -264.922595666091 -1.29521443144598 -7.44534529095759 -10.0718811979912 -16.1376341114638 -19.5005119791052 -21.2093962319471 -24.4738606018408 -26.3256293602988 -28.514441136834 -31.3102469468068 -35.4513883368509 -38.297431941848 -41.3316894796746 -42.9249524463293 -45.708330153004 -49.0313753751347 -52.9497939855752 -55.4242713291763 -57.144270509725 -59.4026190717866 -61.8998463220488 -65.2624057718948 -67.5582607600765 -68.8555661003962 -70.5606724390085 -73.4944772651244 -76.0687384229793 -79.2497999900811 -80.8717750059494 -82.5499747060309 -85.040147629039 -88.2419113651141 -91.0875313188396 -93.4415146422688 -94.5864238557338 -97.4403862189207 -98.8936289130077 -100.40500861874 -103.213918826035 -106.192712564511 -108.618728879914 -110.440908159477 -112.246324503909 -114.473719115822 -120.378041531297 -123.090362051625 -125.392563878425 -127.047943162425 -129.917515007118 -133.988727239157 -137.613749355419 -143.836825132314 -145.08682927185 -146.560509148249 -149.48893720304 -152.618974695733 -154.933990908256 -156.739002474681 -158.721065457772 -161.629876123411 -164.818308203628 -167.439792401389 -171.6869504463 -172.968132250364 -175.168334644932 -178.124477407381 -180.847683465763 -182.641319147839 -183.789343544045 -186.305081111931 -189.301952848453 -191.924988805707 -194.025324017293 -195.497721428417 -198.908614492189 -201.259088478628 -202.387902051438 -204.817122513202 -209.091382852569 -211.925606803664 -213.886749778734 -215.014728275148 -217.293279724249 -222.344508423688 -225.086823785527 -227.36126947585 -229.031706656189 -230.787288243941 -233.352147169495 -236.571170021593 -239.104565506534 -240.362511214137 -242.330395098213 -244.323893743301 -247.290007399539 -254.839358975101 -257.345929878432 -259.077091553281 -261.791856938301 -264.959990003803 -1.29521399972511 -7.44589390301599 -10.0690562992489 -16.1306328543453 -19.4926045535324 -21.2015179597862 -24.4651206062196 -26.3176273007568 -28.5065060860144 -31.3027189378041 -35.4423317433238 -38.2884418672684 -41.3226833528897 -42.915939776958 -45.6996141343601 -49.0226045722777 -52.9409153211377 -55.4156354194567 -57.1350160352449 -59.3928885189984 -61.8893337573149 -65.2517348017501 -67.5476023416305 -68.8449071756559 -70.5500389223132 -73.4839808001996 -76.0597581182079 -79.2400017886748 -80.861537417104 -82.5396997940454 -85.0289793835236 -88.2312889005217 -91.076907446997 -93.4308798410108 -94.575785908412 -97.4304457704434 -98.8837054100443 -100.395109366727 -103.203527969572 -106.182145447781 -108.607933558146 -110.430110561794 -112.235727922556 -114.462878459757 -120.358687997788 -123.070739364289 -125.372882044063 -127.028227485243 -129.897356851233 -133.97061051847 -137.594038650796 -143.821621473985 -145.071604863507 -146.545360467221 -149.475045431055 -152.605428121649 -154.920377742958 -156.725433015278 -158.707319540321 -161.615952960889 -164.804963437504 -167.426593913736 -171.674499784271 -172.954861879694 -175.155132566305 -178.111775023471 -180.834646367211 -182.628267089909 -183.77633050756 -186.291702375869 -189.288346891773 -191.911385256918 -194.011710391314 -195.484111273517 -198.894698215546 -201.245094919451 -202.373905057961 -204.802860081369 -209.0791934912 -211.913392327553 -213.874547130412 -215.002531006124 -217.281255436742 -222.328607743274 -225.070922428457 -227.345371636896 -229.015816538293 -230.771457790465 -233.337408930613 -236.555738837923 -239.089117975469 -240.347059164607 -242.315074153925 -244.308542683829 -247.275367106318 -254.815720361407 -257.321640165014 -259.052802639952 -261.76730603384 -264.936811252412 -1.29521445958532 -7.44543489728571 -10.0749986075435 -16.1427128051362 -19.5047910706596 -21.213728745855 -24.4770539070739 -26.3299254607877 -28.5187076864212 -31.3158659249669 -35.4551557450665 -38.301284550935 -41.3354993993114 -42.9287574323446 -45.7120254303148 -49.0350302087137 -52.9536939590306 -55.4283849819208 -57.1480092142719 -59.4060276786675 -61.9030044926221 -65.2665697333819 -67.5624378987735 -68.8597537246636 -70.5649952704706 -73.4989472882443 -76.0749989152699 -79.2561517919534 -80.8782844359374 -82.556220306644 -85.0455482105585 -88.2479790878813 -91.0935788852981 -93.44753781971 -94.5924520196781 -97.4466564716645 -98.8995841086275 -100.411078581287 -103.22015042542 -106.198852367616 -108.624697982202 -110.446912141377 -112.252432358299 -114.479555706497 -120.373699333909 -123.085924306958 -125.388065829895 -127.043403613682 -129.912371923199 -133.984032102863 -137.607924435083 -143.834192309801 -145.084190603409 -146.557990708618 -149.487174426662 -152.617339078175 -154.932466864623 -156.737470310268 -158.719507766851 -161.627988831598 -164.816434087214 -167.438007919317 -171.685840338057 -172.966197011155 -175.166445158137 -178.123476922142 -180.84648986987 -182.640083173655 -183.788185843954 -186.304064015536 -189.300209320423 -191.923063152752 -194.02340667365 -195.495793272703 -198.906971498832 -201.257451515205 -202.38600139123 -204.81507910577 -209.092369806175 -211.926612862029 -213.887749489726 -215.01567465307 -217.294136299939 -222.346190971417 -225.088509539184 -227.362945594869 -229.033377873425 -230.78899041949 -233.354798774255 -236.573877906272 -239.107244152425 -240.365187678322 -242.33296229204 -244.326151271116 -247.293197913535 -254.835744254951 -257.340809023305 -259.071976583323 -261.786731144555 -264.955617862674 -1.29521401759057 -7.44570549463616 -10.0697883291307 -16.1289443055706 -19.4906846191426 -21.199627322409 -24.4616382161786 -26.3147616057396 -28.5036517972095 -31.2994536849442 -35.4394976735552 -38.2855614856336 -41.3197841981544 -42.9130395960782 -45.6964550991071 -49.0190105742185 -52.9368895792709 -55.4115421088884 -57.1306571018216 -59.3882743274527 -61.8838619827394 -65.2478187423594 -67.5436771991819 -68.8409821893644 -70.5462901953451 -73.4796104683648 -76.0549334835541 -79.2362731630912 -80.8579685566832 -82.5362627359953 -85.0258264989661 -88.2277124150666 -91.0733471290643 -93.4273165980423 -94.5722252612491 -97.4267787487181 -98.8797112785108 -100.391230705619 -103.199542132271 -106.178593850605 -108.604343438383 -110.426568971849 -112.23211922496 -114.459507098252 -120.359380956537 -123.071777532153 -125.373939278762 -127.02910589712 -129.897689319662 -133.970480058865 -137.594552417401 -143.819084588508 -145.069124049316 -146.542691119416 -149.472329966014 -152.602234767624 -154.917263941241 -156.722272846909 -158.704108800589 -161.613395836333 -164.802214122649 -167.423538604843 -171.671715108022 -172.952081897913 -175.152350270139 -178.108487680364 -180.831723347914 -182.62534561786 -183.773366149961 -186.28922080994 -189.285958270239 -191.908886191737 -194.009229997952 -195.481628751038 -198.893554169982 -201.244080908417 -202.372782593007 -204.801604927498 -209.079345764196 -211.913521656063 -213.874709974943 -215.002602029473 -217.281152864723 -222.329033275033 -225.071332476754 -227.345774618642 -229.016203188066 -230.771846781325 -233.338449274178 -236.556827789285 -239.090200954725 -240.348141940735 -242.316083266396 -244.309352840983 -247.275785234281 -254.820094789544 -257.325800561501 -259.056961594504 -261.771834391968 -264.941507996085 -1.29521491853635 -7.44531395790103 -10.0791284295482 -16.1282007349253 -19.4923382242018 -21.2012211834866 -24.4644632061112 -26.316761019798 -28.5056256732792 -31.302261948274 -35.4413533859847 -38.2874558032054 -41.3216554222565 -42.9149125420449 -45.6980503836524 -49.0205486799 -52.9389927423831 -55.4134669243082 -57.1338102798931 -59.3922635728353 -61.8892101218943 -65.2512840318688 -67.5471441124112 -68.8444551740993 -70.549672893017 -73.4833841723074 -76.0590404039061 -79.2398233379598 -80.8616741818072 -82.5400552346783 -85.029428520694 -88.2314360174086 -91.0770096949102 -93.4309688341544 -94.575881576691 -97.4297385251276 -98.8829887966652 -100.394463495714 -103.202435692598 -106.181334679059 -108.607286972372 -110.429442096725 -112.235064370713 -114.462167439526 -120.365869132002 -123.078026476382 -125.380222795424 -127.035589044837 -129.904728833196 -133.975335118443 -137.60035143 -143.828135600075 -145.078140797859 -146.551873393093 -149.481015418699 -152.611048539791 -154.925991377964 -156.731042607486 -158.712954390566 -161.621059908182 -164.810031831453 -167.431822083588 -171.679690234759 -172.960020631582 -175.160095656787 -178.116011657173 -180.838914542839 -182.632532525211 -183.7805747798 -186.296324244098 -189.29279783494 -191.915724487396 -194.01606372865 -195.488459500917 -198.900035429767 -201.250537681305 -202.379171439439 -204.807997561828 -209.085111109774 -211.919233349709 -213.8803987705 -215.008310180435 -217.286558645839 -222.340281031286 -225.082665857505 -227.357100528319 -229.027538315717 -230.783152497053 -233.349102490624 -236.567430036728 -239.100839209285 -240.358779114465 -242.326692761279 -244.320062618958 -247.286033596597 -254.843031049076 -257.350395268267 -259.081563576916 -261.796439708475 -264.965084719423 -1.295214288847 -7.44540451365015 -10.0792502399949 -16.1075546493512 -19.4714428131122 -21.1803803697616 -24.4427508287851 -26.2961426834032 -28.484935625465 -31.2811150267655 -35.4206778985268 -38.2668338523939 -41.3009875301258 -42.8943267020469 -45.6780310816113 -49.0013531161976 -52.9193114241314 -55.3938610260415 -57.1127380025284 -59.3710045506963 -61.8683479751346 -65.2302375209864 -67.5261135218443 -68.8234244575902 -70.5286566208875 -73.4623877486814 -76.0374218793629 -79.2184616075961 -80.8399971241241 -82.518238389335 -85.0071328910498 -88.2092220946764 -91.0548820123794 -93.4088637485937 -94.5537752307912 -97.4088243009216 -98.8615785007162 -100.372939830141 -103.181738855524 -106.160425370876 -108.586218104541 -110.408421563559 -112.213949131396 -114.441086667146 -120.344706303241 -123.056950578577 -125.359117399221 -127.014335524619 -129.883407582339 -133.95425773837 -137.578610174718 -143.803997130199 -145.054001005006 -146.52769723913 -149.456991854766 -152.586935019658 -154.902008032363 -156.707009451466 -158.688971894943 -161.597721510887 -164.785884948603 -167.407555610953 -171.655486190076 -172.935816049028 -175.136025838216 -178.092073208844 -180.815186696126 -182.608800181166 -183.756873708024 -186.27222610281 -189.268778799392 -191.89171627187 -193.992060514329 -195.464462441256 -198.875700256598 -201.226067962217 -202.354584328231 -204.783872437623 -209.060682014596 -211.894859333059 -213.856012437213 -214.98398869409 -217.263224163559 -222.307379935687 -225.04970908714 -227.324142164523 -228.994587460572 -230.75016907889 -233.316242752566 -236.534576342779 -239.067982566865 -240.325923703004 -242.293791108506 -244.287466231949 -247.253489375953 -254.80308879311 -257.309895240839 -259.041054755157 -261.755796454638 -264.925447221575 -1.2952156148858 -7.44585934608206 -10.0651553518593 -16.1329487537201 -19.4959084334019 -21.2048780410353 -24.4680004169661 -26.3205043591258 -28.5094570476991 -31.3055368037003 -35.4455749515487 -38.2915916406073 -41.3258451293125 -42.9191149985495 -45.7023139135631 -49.0253518649752 -52.9438477258723 -55.4185133646593 -57.136932130754 -59.3950363341445 -61.8928518709244 -65.2547763192741 -67.5506286300721 -68.8479438219339 -70.5531680008125 -73.4869501585408 -76.0615706697403 -79.2419066582297 -80.8638252104231 -82.5421367423577 -85.0315045632478 -88.233524545096 -91.0791519417687 -93.4331065634544 -94.5780173554863 -97.432590717396 -98.8858967099032 -100.397405639468 -103.206288173055 -106.184398623858 -108.610359148362 -110.432582201397 -112.238133735252 -114.465323806103 -120.366210686984 -123.078763108231 -125.38092141097 -127.036360695041 -129.905633832698 -133.976214782197 -137.600352748253 -143.82495150253 -145.074971343728 -146.548655901962 -149.477629617129 -152.607905178016 -154.923005244479 -156.728006333563 -158.709879066287 -161.619172619362 -164.807542774253 -167.428982945085 -171.677016199961 -172.9573823651 -175.157602545854 -178.114184922937 -180.837168254293 -182.630778028466 -183.778938285275 -186.294644377706 -189.291048191559 -191.913983441691 -194.014324073132 -195.486727580688 -198.898111360613 -201.248598493584 -202.377247091282 -204.806207916445 -209.082606011656 -211.916785522005 -213.877949802023 -215.005902280404 -217.284635705116 -222.335891838938 -225.078125986754 -227.352548774638 -229.022978748139 -230.778590828897 -233.344948461045 -236.563569069318 -239.096959416164 -240.354901159144 -242.32277498272 -244.316426933225 -247.282176466302 -254.811913443485 -257.318339878812 -259.049508209249 -261.764440622511 -264.934189638417 -1.29521555063539 -7.44509836657782 -10.0670261040458 -16.1185870622458 -19.481934546629 -21.1909137608817 -24.4544448082694 -26.3065104045828 -28.4953395561822 -31.2918973802013 -35.4310877248654 -38.2772058010814 -41.311409729991 -42.904669925248 -45.6879946459651 -49.0109311164374 -52.9286557502707 -55.4032978699907 -57.1227304861351 -59.3810827378005 -61.8784105978878 -65.2402585341202 -67.5361358549893 -68.8334575034114 -70.5387728393215 -73.472469856738 -76.0471891513284 -79.2288240304304 -80.8501437063167 -82.5284654357318 -85.0176268652146 -88.2194408601469 -91.0651419461267 -93.4191225883481 -94.5640330010528 -97.4186323597156 -98.8717005213247 -100.383090772623 -103.191862398122 -106.170807804897 -108.59683857404 -110.419035198721 -112.22450305314 -114.451773344735 -120.345557010175 -123.057739344715 -125.359881597645 -127.015170658913 -129.884457413246 -133.955077608836 -137.579573310489 -143.807390056394 -145.057388073871 -146.531107761628 -149.46041558124 -152.590283354699 -154.905443930476 -156.710447817025 -158.692323789048 -161.601439710406 -164.790254450255 -167.411845332829 -171.659923578215 -172.940255245922 -175.140441064295 -178.096703984388 -180.819603116223 -182.613208451635 -183.761236380461 -186.276812139238 -189.274137699607 -191.896974013365 -193.997315123043 -195.469716483704 -198.880032549291 -201.230736452856 -202.359864570642 -204.789021706858 -209.068487505697 -211.902751856109 -213.8638983645 -214.991865723134 -217.270465896752 -222.319824447874 -225.062153723778 -227.336582051259 -229.007012762585 -230.762705975376 -233.32877958441 -236.54751107826 -239.080896237847 -240.33883755592 -242.306681669247 -244.29989405861 -247.266628947256 -254.801483675584 -257.307041333222 -259.038212790207 -261.752979862865 -264.921495050815 -1.29521181457872 -7.44525799331147 -10.0748667269732 -16.1326526495388 -19.4957700205617 -21.2047483587896 -24.4679333696509 -26.3201331726788 -28.5088896515066 -31.304427053706 -35.4435268664622 -38.2896469152391 -41.3239234339078 -42.9171904209733 -45.7011933397235 -49.024425999746 -52.9422217533398 -55.4166199432739 -57.13766628324 -59.3954536753072 -61.8913206113374 -65.2555287454791 -67.5514137422751 -68.8487302315408 -70.5539995216277 -73.4878981755106 -76.0642167170321 -79.2450442353798 -80.8664969246208 -82.5447207932153 -85.0338966404498 -88.2359945049533 -91.0816042434677 -93.4355526061717 -94.5804643142006 -97.4352472326322 -98.88849253559 -100.400050103843 -103.208970817999 -106.187388101676 -108.613128203898 -110.435343620989 -112.240857979376 -114.468129355619 -120.369556743993 -123.081650875174 -125.383789331691 -127.039166492273 -129.908503156662 -133.980002672563 -137.603897643608 -143.827221449254 -145.077254592403 -146.550821822437 -149.479934521997 -152.610354364122 -154.925322492837 -156.730327166772 -158.712480563126 -161.621913447178 -164.810019176479 -167.43175384861 -171.679937245868 -172.960302047989 -175.160471326133 -178.116404709442 -180.839876759429 -182.633477685379 -183.781600270837 -186.297364945259 -189.294028985361 -191.917045108508 -194.017386334754 -195.489781000585 -198.900719865457 -201.251227784529 -202.380223697601 -204.809535436732 -209.086450911796 -211.920649589589 -213.881811316086 -215.009769164436 -217.287953796825 -222.339218692126 -225.081556108412 -227.355985366349 -229.02642803133 -230.782172613998 -233.34867000497 -236.566829615314 -239.100217233636 -240.358160316208 -242.326079081092 -244.319676559741 -247.285724189441 -254.828568269051 -257.334600309228 -259.065778377993 -261.780769275116 -264.951055957442 -1.29521457622269 -7.44567584403956 -10.0644508569422 -16.0865946934142 -19.4495681545462 -21.1585249112118 -24.4227247030326 -26.2749236785854 -28.4636564944212 -31.2604690614175 -35.4008636151333 -38.246924603411 -41.281141024713 -42.8744073946399 -45.6578942185131 -48.9808736716377 -52.8986883360495 -55.3732687081043 -57.0920709703446 -59.3505767288042 -61.8477289568287 -65.2100094809256 -67.5058969000113 -68.8032114724248 -70.5085670888821 -73.4423387780882 -76.0168791830471 -79.1982813116409 -80.8199550115683 -82.4981396737674 -84.9874432791604 -88.1898008474098 -91.0353796138049 -93.3893613239035 -94.5342718036007 -97.388476141378 -98.8415024527205 -100.35289110433 -103.16175561154 -106.139935528596 -108.565802447742 -110.387981789977 -112.193563288195 -114.420905620593 -120.327090252055 -123.039468374283 -125.341627973014 -126.996936273261 -129.866118613991 -133.937421851883 -137.561777220984 -143.78911414026 -145.039216206804 -146.512867188554 -149.442186898723 -152.572385507416 -154.887271861613 -156.692277411009 -158.674045987785 -161.583011210768 -164.771464623536 -167.393277391765 -171.641181598892 -172.92150853592 -175.121669760773 -178.077505150934 -180.800419290169 -182.594050675604 -183.742028927885 -186.257378546562 -189.254749058302 -191.877700190481 -193.978050970333 -195.450452558132 -198.860473003286 -201.210999133469 -202.339940372594 -204.7687360315 -209.044979072598 -211.879161338209 -213.840312383889 -214.968237035845 -217.247240777883 -222.297500333082 -225.03996739916 -227.314400180535 -228.984838272528 -230.740485896986 -233.306586983757 -236.525696460679 -239.059127462559 -240.317070429219 -242.284873574233 -244.278362808156 -247.244339223388 -254.773865013279 -257.27957438864 -259.010736864533 -261.725752368464 -264.896077044256 -1.29521557994651 -7.44566649155568 -10.0708977062372 -16.1176562657924 -19.4802773982261 -21.1892634590283 -24.452200336365 -26.3050284677843 -28.49396019054 -31.2906240647927 -35.4299758943407 -38.2760309360688 -41.3102520543284 -42.9035158639306 -45.6869586776209 -49.0097516395525 -52.9290680476392 -55.4038869187631 -57.1228342627052 -59.381301103763 -61.8782074614456 -65.2390852994361 -67.5349927905462 -68.8323063400307 -70.5375829391883 -73.4715905322207 -76.0468750191436 -79.2272998390271 -80.8491187774115 -82.5272931144889 -85.0166441198776 -88.2186687394541 -91.0642825129338 -93.418226973496 -94.5631759803816 -97.417715931803 -98.8706447033637 -100.382132761251 -103.190698749639 -106.168909672453 -108.594837850042 -110.417005591409 -112.222678539633 -114.450186978916 -120.35344202927 -123.065831006286 -125.368016974553 -127.023371542153 -129.892873709437 -133.965428512296 -137.589120282793 -143.812868582126 -145.062868000695 -146.536566291566 -149.466266684426 -152.595914896873 -154.910854469993 -156.715853941179 -158.697874237088 -161.606735612656 -164.795135716865 -167.416739465818 -171.664864144358 -172.945196019057 -175.145343277991 -178.101277399452 -180.824566318409 -182.618162643117 -183.766272282533 -186.281960847224 -189.278964639752 -191.901933258143 -194.002263577745 -195.474661242599 -198.884619013286 -201.235266538383 -202.364376456912 -204.793658735102 -209.071956732106 -211.90609433724 -213.867238369631 -214.995207118847 -217.273703297744 -222.323587824958 -225.065886652167 -227.340319967625 -229.0107616058 -230.766341206786 -233.333315531384 -236.552277249173 -239.0856671908 -240.343606647339 -242.311407043662 -244.304669660754 -247.2706258213 -254.822858302013 -257.328922173693 -259.060084423213 -261.774924026616 -264.945039273431 -1.29521283660835 -7.44587036470844 -10.0681651640584 -16.13589589682 -19.4980656929672 -21.2070247192148 -24.4705083880457 -26.32328668993 -28.5121531722221 -31.3089338282821 -35.4481296007661 -38.2942061360725 -41.3284400966388 -42.921707460059 -45.7058567257401 -49.0289622146318 -52.9483455412811 -55.4231332138725 -57.141933830174 -59.3994548428525 -61.8962799003612 -65.2587841844663 -67.5546544192247 -68.8519688594428 -70.5571313353059 -73.4906562302571 -76.0651719562534 -79.245921666299 -80.8676629568218 -82.5458618712658 -85.0355057817073 -88.2375414143959 -91.0831971230849 -93.4371773163518 -94.5820875714578 -97.4362583809441 -98.8895066527731 -100.40093478428 -103.209339743052 -106.187634372754 -108.613404149938 -110.435608183185 -112.241187701432 -114.468393325481 -120.371007924121 -123.083332947552 -125.385475560436 -127.040725480068 -129.90959113975 -133.98040740521 -137.604867658256 -143.830096173687 -145.080124486123 -146.553711766086 -149.482307898906 -152.612387064069 -154.927441924355 -156.732490053883 -158.714324963674 -161.622637461385 -164.81157026354 -167.43318868295 -171.681392395794 -172.961743850879 -175.162016665582 -178.118044029631 -180.840994596116 -182.634624337267 -183.78263821597 -186.298075520833 -189.294694672035 -191.917816055103 -194.018141419509 -195.490538988982 -198.901679211882 -201.252311486255 -202.38099370022 -204.809979141557 -209.086663872427 -211.920859148859 -213.88200123975 -215.009966502277 -217.288727348472 -222.334506218714 -225.076818145907 -227.35124279793 -229.021687143691 -230.777285524798 -233.343876395688 -236.562288583212 -239.0956720935 -240.353613058956 -242.321356160796 -244.314739398432 -247.282110892323 -254.827961718788 -257.334851822524 -259.066012406061 -261.780813656653 -264.949845243472 -1.29521298075729 -7.44579419565012 -10.0710159688294 -16.1025505334499 -19.4656599130027 -21.1746339919018 -24.4375912361635 -26.2903631024905 -28.4793301973961 -31.2756841107908 -35.4154265130536 -38.2615771637513 -41.2957995235346 -42.8890675103896 -45.6717273269762 -48.9947376799491 -52.9140918521582 -55.3888373468672 -57.1083844909378 -59.3663540749363 -61.8632495105313 -65.2258247121587 -67.5217041357987 -68.8190222090515 -70.5241612730583 -73.4578847149541 -76.0327641801194 -79.2139782493891 -80.8364313564138 -82.514739294103 -85.0037336594113 -88.2061659913632 -91.0518086354432 -93.4057854503653 -94.5506927595643 -97.4050623849161 -98.8583201659228 -100.369720343495 -103.178332919584 -106.157175931711 -108.58293425405 -110.405110115319 -112.210708940451 -114.437883871973 -120.334989816285 -123.047188843897 -125.349371685436 -127.004739985776 -129.874522159908 -133.946854467834 -137.571596525648 -143.797817028668 -145.047842089477 -146.521459600528 -149.451055095363 -152.581053333375 -154.896052349496 -156.701057388211 -158.682794276014 -161.591844724114 -164.780508968565 -167.402066060783 -171.650281025996 -172.930639785338 -175.130772310152 -178.086780706082 -180.809826079015 -182.603458564923 -183.751531574181 -186.266825312884 -189.264097622405 -191.886738184597 -193.987071047679 -195.459466190068 -198.870055680507 -201.220667545288 -202.34973230547 -204.778556206349 -209.054209989975 -211.888371538383 -213.849541638981 -214.977476067154 -217.256054621403 -222.307205446168 -225.049473740194 -227.323918703704 -228.994355869493 -230.749987480093 -233.317178768155 -236.535858715846 -239.069254724665 -240.327196324395 -242.295166327677 -244.288950558698 -247.254736795409 -254.790360128513 -257.296083486242 -259.02725857531 -261.742062642575 -264.911615700265 -1.29521350956592 -7.44563341996188 -10.075877742198 -16.1286995487763 -19.4907493039796 -21.1997150815308 -24.4626943773961 -26.3155427055577 -28.5044817358773 -31.3001361031756 -35.439558260182 -38.2856872000715 -41.3198959215416 -42.9131535376389 -45.6967469287644 -49.0190054799911 -52.9382942607677 -55.4132295055753 -57.1309391596161 -59.388354025062 -61.8853785563053 -65.2484372631452 -67.5443408359918 -68.8416495649088 -70.5468397742416 -73.4804221650888 -76.0550294906102 -79.2360860065202 -80.8577928935472 -82.5359147320514 -85.0250415413476 -88.2273864362792 -91.0729837490435 -93.426946340517 -94.5718610544272 -97.4265061922717 -98.8796627042194 -100.390975861916 -103.20000885426 -106.178486642454 -108.604519916264 -110.426696183444 -112.232217200999 -114.459246417891 -120.359424454077 -123.071715126041 -125.373934272363 -127.029237648637 -129.898395492507 -133.969804263371 -137.594017209071 -143.818747380858 -145.068779773755 -146.54237727201 -149.472010848803 -152.602196707983 -154.917376112107 -156.722377953057 -158.704420390816 -161.613126878856 -164.801873148191 -167.423427278428 -171.671134785768 -172.95149410714 -175.151680283552 -178.107258066777 -180.830315165268 -182.623905879605 -183.771965703571 -186.287413685986 -189.283921938457 -191.907079475981 -194.007422855559 -195.479822711605 -198.891119619052 -201.241460979076 -202.369951620589 -204.79918289395 -209.075942115761 -211.910027992288 -213.871182652621 -214.999051355396 -217.277535816031 -222.328894654452 -225.071206769974 -227.345630519273 -229.01606635856 -230.771691905055 -233.33730973065 -236.556192276199 -239.089577635109 -240.347519352211 -242.315473063975 -244.30901844582 -247.274769516057 -254.822110320568 -257.328609152356 -259.059775776448 -261.774401520168 -264.943775177135 -1.29521220374637 -7.44525674467413 -10.0788714423429 -16.1283333021624 -19.4917625604372 -21.200713373707 -24.4634885081867 -26.3165881765167 -28.5054389250769 -31.3019908643325 -35.4422592023941 -38.2884017397404 -41.3225540432669 -42.9158126053798 -45.6988424156925 -49.0215154965301 -52.9403489519594 -55.4151769487308 -57.1336163283446 -59.3923159150668 -61.8893332011789 -65.2517043425991 -67.5477053466006 -68.8450209889805 -70.5502918955134 -73.4843284977174 -76.0597545767233 -79.2412526142625 -80.8633162529277 -82.5415316524211 -85.0312153019707 -88.2339203403209 -91.0795881808732 -93.4335676811532 -94.5784767094768 -97.4326928232567 -98.8859375096236 -100.397343619864 -103.205986036677 -106.184926054016 -108.610739055072 -110.432902946282 -112.238444602938 -114.465427074304 -120.364444948234 -123.076917105863 -125.379116142346 -127.034671782392 -129.904468352434 -133.9759228708 -137.599507124895 -143.826333124289 -145.076315671647 -146.550041021154 -149.479653349819 -152.60952103849 -154.92449321719 -156.729501191525 -158.711442489191 -161.620492926731 -164.809023171616 -167.430428836949 -171.678008904924 -172.95881460478 -175.158834497242 -178.11520618551 -180.838217415226 -182.631847732127 -183.779899939591 -186.295493232918 -189.292190306699 -191.915171893954 -194.015523924095 -195.487926949577 -198.898041022364 -201.248424067791 -202.37729407208 -204.806412259383 -209.084159482465 -211.918634032796 -213.879763250294 -215.007694861307 -217.2863807585 -222.341387108236 -225.083710299362 -227.358150882843 -229.028589122274 -230.784232463716 -233.350384638904 -236.569073662992 -239.102442132263 -240.360382484358 -242.32836503257 -244.321907860527 -247.288272876756 -254.826992950445 -257.331102094454 -259.062279094298 -261.776909499132 -264.945081200322 -1.29521592889586 -7.4457187438045 -10.0690108399155 -16.1107678757821 -19.4734195822115 -21.182407734691 -24.445005445171 -26.2979923263323 -28.4868483861754 -31.2832883078622 -35.4237667992303 -38.269925729801 -41.3041823855194 -42.8974548246667 -45.680795986501 -49.0042156450031 -52.9239927291877 -55.3987290588804 -57.1169231592787 -59.3749548639689 -61.871388546523 -65.2351865301445 -67.5310615744847 -68.8283727678063 -70.5335118760498 -73.4662559318663 -76.0406720116388 -79.2219312981989 -80.8440366444694 -82.5221415227773 -85.0114114180837 -88.2136497967504 -91.0593109329276 -93.4132852898659 -94.5581965222269 -97.4124146493746 -98.8655908346945 -100.377043703218 -103.185585242618 -106.163977575594 -108.589996223454 -110.412204659688 -112.2177061435 -114.445043090222 -120.34318616818 -123.05549154681 -125.357625828135 -127.012895353033 -129.882736219526 -133.954280667218 -137.578792186879 -143.805306071569 -145.05529422349 -146.529011072079 -149.458476273213 -152.588037311863 -154.902921853712 -156.707926791647 -158.689951428779 -161.599049289599 -164.787716828354 -167.40932080928 -171.657040298504 -172.937436744134 -175.137821354502 -178.093577388123 -180.816429869779 -182.610050075136 -183.758119047658 -186.273818436482 -189.270726940804 -191.89379184379 -193.994121641673 -195.466514494329 -198.877188833902 -201.227700430317 -202.356423952895 -204.785174385492 -209.064653197919 -211.898846727667 -213.859994786333 -214.987909597236 -217.267058709698 -222.318755101027 -225.061162617403 -227.335615933336 -229.006061084237 -230.761707667043 -233.327765351686 -236.546717840877 -239.080133605755 -240.338076720288 -242.305981445842 -244.299502605216 -247.265701583839 -254.828696371465 -257.335515506967 -259.066674421169 -261.781535003937 -264.951111663134 -1.2952139786689 -7.44545830443494 -10.0759421331246 -16.1239505467394 -19.4858777548636 -21.1948473130401 -24.4574495260275 -26.3099866653265 -28.4989479784556 -31.2948024560662 -35.4344467366737 -38.2805071932155 -41.3147414786712 -42.9079998771507 -45.6911388669702 -49.0141250023933 -52.9331462610162 -55.4079536174709 -57.128216144958 -59.3866598070111 -61.8838269951657 -65.2468522950468 -67.5427178474601 -68.8400287596212 -70.5453151908974 -73.4787612316881 -76.0547295152843 -79.2350708988474 -80.8565361422097 -82.5347069752295 -85.0246027757658 -88.2269475316959 -91.0725650041014 -93.4265454910388 -94.5714547108964 -97.4264189850568 -98.8790031383511 -100.390428674604 -103.198991429697 -106.177792243849 -108.6035386928 -110.425768402839 -112.231340955615 -114.458533653929 -120.357452770108 -123.069832004658 -125.371994322761 -127.027282472227 -129.896854226868 -133.968565525923 -137.592150100086 -143.817588134571 -145.067612728614 -146.541297359366 -149.470912285376 -152.600350331902 -154.915354174426 -156.720487062754 -158.702416162663 -161.611280614176 -164.80030061182 -167.421807062078 -171.669596534504 -172.949971496876 -175.150131192815 -178.106667413104 -180.829354226201 -182.622944983085 -183.770986287556 -186.286729465149 -189.283826532668 -191.906682178581 -194.007035838969 -195.479437805802 -198.890523711765 -201.240904166785 -202.369588212546 -204.798377922257 -209.073478023378 -211.90773735803 -213.868957280136 -214.996899153346 -217.27568771474 -222.320563186899 -225.062940033248 -227.337380020703 -229.007820852233 -230.763505431944 -233.329306701869 -236.547962467175 -239.081341662207 -240.339284717736 -242.307250410954 -244.300938111949 -247.267345017128 -254.805884731596 -257.312389935236 -259.043559111696 -261.758343598065 -264.926022727249 -1.29521439060515 -7.44561155857807 -10.0706995023409 -16.1049313000381 -19.4670803268397 -21.1759845602586 -24.4390354873565 -26.2917616334246 -28.4807442944474 -31.276955750546 -35.4171314114864 -38.2632324675047 -41.2974575255131 -42.8907083982052 -45.6738828784943 -48.9962351813139 -52.9158821489957 -55.390491168479 -57.110127892449 -59.3684846747499 -61.8657673682842 -65.2292709453032 -67.5251383855064 -68.8224516750723 -70.5277034586506 -73.4610140380999 -76.0362682334741 -79.2170844912451 -80.8386926428495 -82.5167974651041 -85.0061260183295 -88.2088054288492 -91.0544846734673 -93.4084409483314 -94.5533539567958 -97.4079022962279 -98.8607371242404 -100.372150062486 -103.180566817331 -106.15894049324 -108.58493407434 -110.407102232212 -112.212755239012 -114.439794162797 -120.343627260605 -123.05566570106 -125.357855659582 -127.013176286062 -129.882545731752 -133.953897378595 -137.578305537261 -143.804174411386 -145.054200521428 -146.527816362192 -149.456847519435 -152.587040668618 -154.901905985787 -156.706939013758 -158.688807400407 -161.597893711648 -164.786222987019 -167.407916241108 -171.655877961855 -172.93626138827 -175.136432376048 -178.093081858857 -180.816011495107 -182.609587121995 -183.757646997601 -186.273307836249 -189.270192153238 -191.893100131067 -193.993432692885 -195.46582635683 -198.876486230607 -201.226922108855 -202.355792384122 -204.784621910449 -209.063124310126 -211.897159186419 -213.858290077266 -214.986245791112 -217.265290555733 -222.309781541767 -225.052873687004 -227.32728682602 -228.997711222371 -230.753343747068 -233.319613230245 -236.538123754464 -239.071477997702 -240.329418261141 -242.297333270512 -244.290683588614 -247.257168625555 -254.799489848542 -257.306869736025 -259.038035669297 -261.753134714772 -264.921625789733 -1.29521515727343 -7.44556565793028 -10.0674904100828 -16.1073136349252 -19.4693073310821 -21.1782380866128 -24.4425404506471 -26.2946743464787 -28.4837030066839 -31.2803721827742 -35.4206310347657 -38.2668125187564 -41.3010151511722 -42.8942834256657 -45.6774841184127 -49.0008728085385 -52.919818704403 -55.3943165059161 -57.1139236736941 -59.3727950409712 -61.8703045939915 -65.2318674558112 -67.527749506068 -68.8250603052825 -70.5302930608502 -73.4642608581046 -76.0395540739917 -79.2201218357517 -80.8416041620701 -82.5198336216974 -85.0091879193881 -88.2114780597864 -91.0570466249461 -93.410984782658 -94.5559043805154 -97.4106846365749 -98.8638246096705 -100.37523909162 -103.183311044918 -106.162196377981 -108.588151433026 -110.410342220145 -112.215860970857 -114.443198834412 -120.337350471403 -123.050003597047 -125.352159677929 -127.007520028615 -129.87681836428 -133.948110304812 -137.572784967005 -143.798461359162 -145.048465000158 -146.522181557945 -149.451553290562 -152.581968808085 -154.896858935655 -156.701861743627 -158.683678788933 -161.592509932017 -164.781208170714 -167.402366401045 -171.649589990511 -172.930835864215 -175.131110122776 -178.08748680798 -180.81026518266 -182.603883382045 -183.751959996115 -186.267680356081 -189.265008118393 -191.887825237859 -193.988174472387 -195.460569667607 -198.871644002859 -201.222321679131 -202.351388396877 -204.780362133429 -209.057837040068 -211.891941127924 -213.85308884462 -214.9810123492 -217.25941906188 -222.309172346275 -225.051570457699 -227.325998262748 -228.996429902901 -230.752085129299 -233.3186774446 -236.537279084153 -239.070661532073 -240.328601430607 -242.296380614842 -244.290196204941 -247.256836717299 -254.800104784871 -257.305837247787 -259.0370068498 -261.751761518808 -264.921009405465 -1.29521327874813 -7.44554118625894 -10.0668204999814 -16.1149747065732 -19.4772122787761 -21.1862050115612 -24.4492800737981 -26.3013947417628 -28.490201186403 -31.2873101437965 -35.4263941037604 -38.2724824432897 -41.3067121307347 -42.8999722785528 -45.6831982832734 -49.0060132738563 -52.9243283770357 -55.3988668113465 -57.1184319066495 -59.3761867698711 -61.8730991777095 -65.235826899631 -67.5317102314442 -68.829025202087 -70.5342356359481 -73.4679990242972 -76.0432304236256 -79.2239956840794 -80.8459713130879 -82.5241019058588 -85.013838610037 -88.2160491301333 -91.0616831481946 -93.4156637838398 -94.5605795204655 -97.4148200237455 -98.867990646648 -100.379289109018 -103.188315525607 -106.166497621356 -108.592336173013 -110.414567289318 -112.219961322799 -114.447210057028 -120.351004252117 -123.063103124078 -125.365239389163 -127.020518367899 -129.889087156461 -133.961343249444 -137.585956170718 -143.810767818454 -145.060764224612 -146.534474092045 -149.463099063101 -152.5933953875 -154.908380644057 -156.71338846838 -158.695211247073 -161.603798936999 -164.792405024395 -167.413863927486 -171.66135282328 -172.942172236873 -175.142333108163 -178.098769131478 -180.821656413891 -182.615278708691 -183.763324298361 -186.278623440564 -189.275986618643 -191.898624013683 -193.99894648909 -195.471341856896 -198.882869927708 -201.233365102332 -202.36223534087 -204.79143516692 -209.070178081542 -211.904462266604 -213.865615537919 -214.993540961264 -217.272148519191 -222.318601083822 -225.060917941958 -227.335357944613 -229.005787270696 -230.761404510065 -233.327552813043 -236.546319982388 -239.079677528894 -240.33761883881 -242.305451256461 -244.298832745042 -247.265309233175 -254.823368102488 -257.329269408611 -259.060439200364 -261.775433671375 -264.944716234428 -1.29521286614158 -7.44586196237532 -10.0731341391236 -16.1131224846434 -19.4747950972057 -21.1836988001218 -24.4470779750826 -26.2998303780421 -28.4886197364975 -31.2848203914626 -35.4242754727296 -38.2704024544118 -41.3046016750392 -42.8978636776959 -45.6815310761175 -49.0044884196014 -52.9224806289131 -55.3968839333418 -57.116668465015 -59.3745266732973 -61.8701349019383 -65.2353176089579 -67.531198890373 -68.8285106106006 -70.5337608358789 -73.4677182582976 -76.0444841027047 -79.2251902592501 -80.8470136748151 -82.5252396631306 -85.0144395768731 -88.2172245216873 -91.0628701768994 -93.4168367724616 -94.5617513757654 -97.4162302784621 -98.8694641669252 -100.380853369145 -103.189199564364 -106.16812652945 -108.593881388189 -110.41610522146 -112.221802272847 -114.448940319737 -120.347154013367 -123.059349714785 -125.361483950442 -127.01695119819 -129.886755784321 -133.958215181703 -137.582125336858 -143.807055696804 -145.057064154852 -146.530750245194 -149.459514203943 -152.590238212522 -154.90513330353 -156.710136400407 -158.692147414903 -161.600909810786 -164.789966405411 -167.411551908422 -171.659511157485 -172.939842975489 -175.139942539562 -178.095757024885 -180.819026427658 -182.612641349541 -183.760695899553 -186.276331363872 -189.273027448243 -191.895940857622 -193.996260915709 -195.468660785258 -198.878966431855 -201.229538604921 -202.35834210775 -204.787176583823 -209.063819865952 -211.897997338935 -213.859158868138 -214.987067107848 -217.26549073757 -222.313374369618 -225.055677336818 -227.330108929703 -229.000544433486 -230.756164183126 -233.32245385835 -236.541174416781 -239.074542781805 -240.332484523196 -242.300479748161 -244.294007611241 -247.259997920758 -254.808620988553 -257.314614745312 -259.045788164994 -261.760513008716 -264.928921249082 -1.29521530899174 -7.44552843972166 -10.0699226141696 -16.1264242710144 -19.489387460612 -21.1983199764962 -24.4601525291617 -26.3134060563481 -28.5024338770319 -31.2996053760795 -35.439380752902 -38.2855159870809 -41.3197016409558 -42.9129607644713 -45.6960621070782 -49.018878298053 -52.9373155231248 -55.4119342675328 -57.1304941760566 -59.388034490004 -61.8845746877022 -65.2474100489069 -67.5432947663599 -68.8406105232072 -70.5457893080459 -73.4796252309171 -76.0535238536204 -79.2348506983629 -80.8566940314458 -82.5348596644331 -85.0246035283592 -88.2269532640933 -91.0726393413239 -93.4266099527451 -94.5715198642123 -97.4263764963762 -98.8792833416273 -100.390558421331 -103.199186008818 -106.177671800383 -108.603528616905 -110.425733953543 -112.231293459336 -114.458551065268 -120.354987946543 -123.067859159732 -125.370021318402 -127.0253856167 -129.89481322462 -133.966486220023 -137.590533324397 -143.8146139744 -145.064593997118 -146.538245841309 -149.467702215948 -152.597299286763 -154.912341969708 -156.717406468049 -158.699238263227 -161.607585775854 -164.796960280524 -167.418452557652 -171.66644417211 -172.946793885397 -175.147107635825 -178.103316402311 -180.82603569903 -182.619655241101 -183.767651144262 -186.283529200428 -189.280663985006 -191.903366815392 -194.003710772269 -195.476108442991 -198.887804051887 -201.238321857081 -202.366667746271 -204.795837855237 -209.073706683832 -211.907896294771 -213.869041250959 -214.997076310079 -217.275722303745 -222.324929480973 -225.067282443698 -227.341701358667 -229.012147446858 -230.767784128408 -233.334540133452 -236.553055413163 -239.086437016091 -240.344378888413 -242.312442522055 -244.305782551413 -247.272018566789 -254.808571437366 -257.314091468569 -259.045261446405 -261.760186505231 -264.928031887557 -1.29521526580467 -7.44547180034541 -10.0777559550624 -16.1246478339188 -19.4876419003071 -21.1965684060112 -24.4586625007125 -26.3119089783513 -28.5008496194724 -31.2978486445033 -35.4381442680424 -38.2842775089229 -41.3185273260004 -42.9117905299333 -45.6949765107257 -49.018169554281 -52.9365107178458 -55.4107948550466 -57.1312956247838 -59.3893789118641 -61.8862152450447 -65.2492665230709 -67.5451428415232 -68.8424523172873 -70.5476031574472 -73.4811903665455 -76.0555145862149 -79.2364154522671 -80.8579073655574 -82.5362182904616 -85.0256978873507 -88.2276480484555 -91.073280728443 -93.427260628989 -94.5722025726098 -97.4266445743126 -98.8796209216975 -100.391108067753 -103.199425055517 -106.178481901975 -108.604210834371 -110.426423247307 -112.23194087272 -114.45939461936 -120.363236168209 -123.075463812477 -125.377597320719 -127.032920943673 -129.902378888079 -133.974929914386 -137.599137235289 -143.826046171231 -145.076035257976 -146.549876001248 -149.478537596997 -152.608473695416 -154.923562317785 -156.728619549901 -158.710487105116 -161.619045485005 -164.807883953851 -167.429393266922 -171.677561117932 -172.958018833186 -175.15823758841 -178.114464781497 -180.837512869633 -182.631140638855 -183.779170741308 -186.295411515615 -189.291590305873 -191.914457247562 -194.014781019007 -195.487186219469 -198.897666681224 -201.248178771411 -202.376954019956 -204.805999678989 -209.085614001555 -211.919872029827 -213.881006832864 -215.008919985341 -217.28765961883 -222.334963699894 -225.077298439964 -227.351738801613 -229.02218260789 -230.777825882527 -233.344235802932 -236.563089698625 -239.096478368288 -240.354418326684 -242.322352054423 -244.315911140631 -247.282478414735 -254.833578334192 -257.340045681653 -259.071210448853 -261.786290814595 -264.954589446682 -1.29521394872979 -7.44537416598227 -10.066144951895 -16.1256515817009 -19.4876026355688 -21.1965597646161 -24.4598777337044 -26.3126187577388 -28.5016025224741 -31.2976825003835 -35.4379740414272 -38.2840853967032 -41.3183076023685 -42.9115689707005 -45.6955479049482 -49.0176130828049 -52.935348506265 -55.4099141854336 -57.1292679133831 -59.3872197226219 -61.8841359875958 -65.2470308778384 -67.5428867451057 -68.8401959940406 -70.545418612902 -73.4790948669258 -76.0541012142233 -79.2352074736284 -80.8574779618367 -82.535764249558 -85.0252585169241 -88.2271675593093 -91.0728647746459 -93.4268511722772 -94.5717607870607 -97.4262081664694 -98.8794789309074 -100.390917994863 -103.199397570975 -106.178552137185 -108.604309339812 -110.426490455739 -112.232005157076 -114.459252473619 -120.357907205234 -123.070294962575 -125.37243413366 -127.027707692733 -129.896784845232 -133.970175109883 -137.594653363212 -143.818978677431 -145.069008335217 -146.542618600828 -149.472497389997 -152.602054557214 -154.917063355234 -156.722067153378 -158.703921946094 -161.613190637643 -164.801709620664 -167.423255760152 -171.671173416205 -172.951543191067 -175.151841190256 -178.108249129515 -180.831155711015 -182.624771576167 -183.772843557353 -186.28832380152 -189.285170092881 -191.908191547882 -194.008521892655 -195.480920085112 -198.891574409954 -201.24214710352 -202.371177950001 -204.800023169588 -209.077166343228 -211.911336401893 -213.872497618773 -215.000408691272 -217.279401477715 -222.324210249425 -225.066529136818 -227.34096566455 -229.01140061267 -230.767039757686 -233.333339389209 -236.552094313015 -239.085509602647 -240.343453184765 -242.311439230327 -244.304916301722 -247.270795908061 -254.820156907228 -257.326711255771 -259.057879470983 -261.772700162662 -264.940763306909 -1.29521506582131 -7.4452336543115 -10.0712871438978 -16.1181985896028 -19.4804131146754 -21.1893785947492 -24.4519832622584 -26.3048637597101 -28.4936894513695 -31.2898430848646 -35.4300711451891 -38.276212144968 -41.3104306610561 -42.9036940075822 -45.6866409017486 -49.0089563002628 -52.9273600717276 -55.4020367606532 -57.1220635120661 -59.3795136518715 -61.8755484682472 -65.2387604605388 -67.5347328167916 -68.8320643710935 -70.5372524474528 -73.4706895900041 -76.0438158029257 -79.2245978882124 -80.8467569745605 -82.5250023476804 -85.0142379759869 -88.2166782506686 -91.0623451319935 -93.416308410422 -94.5612182873646 -97.4158475929908 -98.8689436392945 -100.380343859941 -103.188593806148 -106.167006264344 -108.59286185544 -110.415086380283 -112.220695023559 -114.44777237932 -120.351193112625 -123.063337192834 -125.365504547941 -127.021035960301 -129.890125874399 -133.96205188898 -137.585873635542 -143.811151025147 -145.061138905629 -146.534930269247 -149.463813298126 -152.5937257292 -154.908662155474 -156.713663045242 -158.695773163641 -161.604472506696 -164.793173243736 -167.414579775938 -171.662577429672 -172.943007166294 -175.143231015687 -178.099523020488 -180.822710671435 -182.616341989538 -183.764414533773 -186.279598922578 -189.276601779814 -191.899545580185 -193.99988586549 -195.472279926856 -198.883536575393 -201.234146562286 -202.363003945391 -204.791744207247 -209.068665916748 -211.902717165642 -213.863859476172 -214.99183684593 -217.270335609798 -222.316636009612 -225.058953812171 -227.333383685083 -229.00381628382 -230.759482003065 -233.325708368878 -236.544236630371 -239.077638889057 -240.33557945851 -242.303622255701 -244.29720487128 -247.263354664093 -254.800993696396 -257.305556118456 -259.036729125378 -261.751488788681 -264.920531277076 -1.29521394946111 -7.44546129018028 -10.0672342980167 -16.1175099418245 -19.4817827532369 -21.1907115287323 -24.4525528100451 -26.3061563560506 -28.4952014249164 -31.2917601360237 -35.4318213401302 -38.2779514795082 -41.3121899814934 -42.9054703112521 -45.6889030112845 -49.0113782920229 -52.9289680447162 -55.4035983881846 -57.1240642456938 -59.3822474527788 -61.879951282673 -65.2402242122898 -67.5361124796336 -68.8334220845176 -70.5386323401067 -73.472016896957 -76.0468490662652 -79.2273613375087 -80.8493206242081 -82.5275948888361 -85.0170998089232 -88.2191110358365 -91.064779467198 -93.4187533639133 -94.5636585794994 -97.4182342663974 -98.8715830647355 -100.382980231205 -103.191700051048 -106.169694252418 -108.595557236321 -110.41774773352 -112.223333110297 -114.450449220602 -120.351401612411 -123.063607145015 -125.365819746049 -127.021241933607 -129.889949506236 -133.961656701724 -137.585485548492 -143.813158151188 -145.063162341359 -146.53688405587 -149.465552871837 -152.595405585002 -154.910353076732 -156.715358137679 -158.697252032546 -161.605908586249 -164.794695703773 -167.416227216569 -171.664103626493 -172.944458909889 -175.144770914865 -178.100780330504 -180.823712712075 -182.617340004266 -183.765474641533 -186.281097951873 -189.277734253225 -191.900934007635 -194.001270503881 -195.473671499416 -198.883979237413 -201.234611010538 -202.363656423534 -204.792569885057 -209.071788148792 -211.905810402179 -213.866951275688 -214.994914704286 -217.273325931551 -222.325317161575 -225.067595745123 -227.342069031547 -229.012508014261 -230.768143194631 -233.334156485354 -236.55283663769 -239.086233095858 -240.344175998022 -242.312061790178 -244.305651285041 -247.272006174344 -254.814347880625 -257.320648487726 -259.051818482066 -261.766567967393 -264.935027114806 -1.29521414942028 -7.44524318703466 -10.074858504857 -16.1328696302473 -19.4947094683286 -21.2036703092569 -24.4670245030413 -26.3199704536348 -28.5087357835556 -31.3044872816533 -35.443883563416 -38.2900077536441 -41.3241862014879 -42.9174477728667 -45.7008198297742 -49.0236398567151 -52.9423146521182 -55.4168650495792 -57.1365540396796 -59.3942529830306 -61.8913302031504 -65.2538814596396 -67.5499846065295 -68.8473277553591 -70.5525566863918 -73.4861932243993 -76.0621774441489 -79.2426471084966 -80.8650655507634 -82.5433789540538 -85.03241648102 -88.2347729428256 -91.0804145011557 -93.4343903964661 -94.5793012855976 -97.4336156649256 -98.886829057699 -100.39830941579 -103.207348757277 -106.185794400258 -108.611820621066 -110.43399470752 -112.239523535198 -114.466904638339 -120.360166265002 -123.0725185561 -125.374732356913 -127.02998749629 -129.899549535463 -133.971185717163 -137.59484547664 -143.817683475144 -145.067966182595 -146.541618360028 -149.470388796901 -152.600577866985 -154.915459729873 -156.720590245871 -158.70266391798 -161.611462974681 -164.800265090694 -167.421756717468 -171.669135309684 -172.949841570919 -175.149910183213 -178.105496366963 -180.828539000174 -182.622161689987 -183.770227456972 -186.285863906072 -189.282825568082 -191.905739795991 -194.00607828147 -195.478472602807 -198.889419131043 -201.239929110824 -202.368756067541 -204.797740214562 -209.073769094046 -211.908023846651 -213.869197188661 -214.997112635717 -217.275493384131 -222.325559979852 -225.067977905035 -227.34238561013 -229.012812934118 -230.768453228339 -233.335357439506 -236.553799721811 -239.087181635327 -240.34512322984 -242.313066858357 -244.306490258264 -247.273285279495 -254.825070730078 -257.331626016039 -259.06277998069 -261.777628609382 -264.945285141034 -1.29521381860767 -7.44570710047658 -10.0688822609386 -16.1230139515293 -19.4865187697469 -21.1954867263278 -24.4577287527881 -26.3110439596862 -28.4999585306012 -31.2961850726103 -35.4357073031241 -38.2818086327195 -41.3160073369168 -42.9092694971121 -45.6922991464555 -49.0151729278097 -52.9350415295992 -55.4096845600432 -57.1294182097574 -59.387427159985 -61.8852391316645 -65.2480501313544 -67.5439139940494 -68.8412324300746 -70.5463217126083 -73.4798675382968 -76.0548926245228 -79.2361666844405 -80.8583104602742 -82.5365346530968 -85.0257181611567 -88.2283570926154 -91.0739708578109 -93.427952778253 -94.5728630281036 -97.4268053837585 -98.8798704422624 -100.391320365673 -103.199509531434 -106.178349178317 -108.604093632759 -110.426325053653 -112.231885226481 -114.459324645925 -120.349049003853 -123.061596720481 -125.363774128612 -127.018960150402 -129.888389827319 -133.961582951688 -137.584892976688 -143.808145648761 -145.058183711817 -146.53168923323 -149.460423191403 -152.59024164356 -154.905349825553 -156.710438417256 -158.692451614494 -161.601295917274 -164.790324388788 -167.411928632801 -171.659729755857 -172.940093986308 -175.140288104683 -178.09629832514 -180.819382540563 -182.613008081468 -183.761082569001 -186.276750208507 -189.273798138013 -191.896849859691 -193.997185778878 -195.469588421747 -198.880035621578 -201.230772030436 -202.360143086476 -204.789017540626 -209.065422787046 -211.899676002841 -213.860819083019 -214.988856954958 -217.267324606814 -222.320265861529 -225.062579835673 -227.337016528222 -229.007457136873 -230.763105779698 -233.329484185466 -236.548142375287 -239.081529354257 -240.339468217653 -242.307495306426 -244.300853270821 -247.267161666889 -254.826063564703 -257.33267819894 -259.063838566892 -261.778722994117 -264.947779837069 -1.2952135651964 -7.44526344927688 -10.0778024172453 -16.1411677982613 -19.5037236426491 -21.2127185097608 -24.4760159052089 -26.3287207591587 -28.5177927341723 -31.3146769009836 -35.4538188473888 -38.2999206082305 -41.3341448530167 -42.9274124209678 -45.7098721587707 -49.0323734206218 -52.9506674273431 -55.4252935732477 -57.1438608268212 -59.4009264908853 -61.8986678298056 -65.2601393946616 -67.5560099137022 -68.8533167529978 -70.558558731958 -73.4918084988465 -76.0678880719005 -79.2494550385723 -80.8711391322958 -82.5493054379761 -85.0385642594233 -88.2408987733311 -91.08649718542 -93.4404576620933 -94.5853723047898 -97.4397114262107 -98.8928198521439 -100.404274093996 -103.213598335202 -106.192060848644 -108.61801480365 -110.440209840302 -112.245698825197 -114.473004472675 -120.374151615801 -123.086351053863 -125.388499477772 -127.043795119913 -129.912517619217 -133.983694396242 -137.607645919041 -143.831698857134 -145.081684601132 -146.555480614229 -149.484655114382 -152.61528990575 -154.93029481947 -156.73530100413 -158.71712837129 -161.626070118304 -164.815398922353 -167.437006951204 -171.684863195136 -172.965220419887 -175.165417399361 -178.121640303479 -180.844534960184 -182.638172641803 -183.786185986708 -186.301464604813 -189.298474041415 -191.921632669176 -194.021950273163 -195.494353063996 -198.904462032382 -201.255132769491 -202.384570898389 -204.813790333602 -209.089015239965 -211.923275557333 -213.88444390899 -215.012417182863 -217.291185781852 -222.335324219237 -225.077640767635 -227.352068843271 -229.022496150938 -230.778108041738 -233.343980069984 -236.562243891395 -239.095611968224 -240.353551698916 -242.321480015672 -244.314961494928 -247.280904293658 -254.830952078877 -257.337408048763 -259.068575271751 -261.783276543344 -264.952405516372 -1.29521457868477 -7.44592627881317 -10.0749561584432 -16.1260218510835 -19.4872018438172 -21.1961770264501 -24.4581994983191 -26.3115759581891 -28.5005632292986 -31.2972655439829 -35.4365032807712 -38.2825868038263 -41.3167671547526 -42.9100294664275 -45.6931301280319 -49.0161544156143 -52.9354327548663 -55.410064391146 -57.1289790928623 -59.387123904839 -61.8844714893819 -65.2473344847098 -67.5432098226963 -68.8405187102875 -70.5456507592469 -73.4795422987046 -76.0550680274285 -79.2355437767233 -80.8572491373048 -82.5353820906628 -85.0249148072891 -88.2269638395046 -91.0725747497602 -93.4265351435247 -94.5714453673751 -97.4254286880275 -98.8786866158769 -100.390084855041 -103.198884117665 -106.177513093785 -108.603446196807 -110.425620187411 -112.231232862836 -114.458542968221 -120.364505521381 -123.0767855739 -125.378979709513 -127.034288805989 -129.903875919581 -133.976553454284 -137.601000979317 -143.82677552722 -145.076792849647 -146.550459005584 -149.479935606308 -152.609803367229 -154.924834059922 -156.729833784955 -158.711667321276 -161.621152664721 -164.809793535392 -167.43158826754 -171.679803347873 -172.960215439262 -175.160371919598 -178.117415000703 -180.840241914385 -182.63386120628 -183.781897876944 -186.297981516962 -189.293773043501 -191.916672186496 -194.017023901843 -195.489427333871 -198.901500133063 -201.251992387078 -202.380881013221 -204.809661326185 -209.088091258064 -211.922255451602 -213.883457919435 -215.011355827925 -217.290464535312 -222.33592858198 -225.078198336886 -227.352630259365 -229.023058263476 -230.778688168408 -233.344590306062 -236.563372280917 -239.096768733455 -240.354709525347 -242.322508024938 -244.316088588768 -247.282236362201 -254.827653561172 -257.334196065776 -259.065360697463 -261.780134452557 -264.94993466688 -1.29521354754872 -7.44579432867752 -10.067629875798 -16.1123982132723 -19.4737199650339 -21.1826538748177 -24.4450039094712 -26.2983116606719 -28.4871111285326 -31.2833838394814 -35.422866849726 -38.2689692162404 -41.3032217777126 -42.8964866819791 -45.6798832742356 -49.0032439528168 -52.9210916253629 -55.3955168919596 -57.1164442600327 -59.3742673696591 -61.8708930633583 -65.2336892846765 -67.5295554836175 -68.8268766436713 -70.5320486248714 -73.465017651959 -76.0384558090011 -79.2200582590071 -80.8423101379195 -82.5204174659324 -85.0098324581117 -88.212261114647 -91.0579920658999 -93.4119564929567 -94.5568682537771 -97.4112432208705 -98.8643822148753 -100.375830587898 -103.184749797828 -106.162798470786 -108.588553075629 -110.410733810047 -112.216239706427 -114.44367671373 -120.348420759019 -123.060808854298 -125.362968743779 -127.018135285231 -129.887394087794 -133.95880583569 -137.583544865502 -143.809539834552 -145.059548161557 -146.533177666531 -149.461769488527 -152.592220435982 -154.90721670207 -156.712218323717 -158.694082132322 -161.60300506407 -164.79197913448 -167.413619595739 -171.661745683729 -172.942071521633 -175.142377632121 -178.098832018322 -180.82209203149 -182.61569371144 -183.76377315976 -186.279272561287 -189.275751973023 -191.898908515363 -193.999247472251 -195.471649404361 -198.882221541011 -201.232866786292 -202.361784032997 -204.79107652418 -209.06858538248 -211.902977121573 -213.864126547834 -214.99213218211 -217.270961813463 -222.323311403976 -225.065712469075 -227.340142750805 -229.010576550903 -230.766187506236 -233.332353244158 -236.55120470209 -239.084593162715 -240.342531480675 -242.310416520671 -244.303883496019 -247.270760358903 -254.819629204297 -257.326462692969 -259.057624624173 -261.772458919715 -264.941212162291 -1.29521383450629 -7.44538986012863 -10.0730506358109 -16.1183845904767 -19.4832536354984 -21.192188943016 -24.4550340165143 -26.3078129996646 -28.4966246873225 -31.2930415692676 -35.4327667931076 -38.2788636974988 -41.3130738839782 -42.9063413310448 -45.6896271307096 -49.0122065525361 -52.9307408743828 -55.4053123082916 -57.1252020349767 -59.383552634402 -61.8809286428302 -65.2443461777798 -67.5402021345766 -68.8375043600511 -70.5426336513036 -73.4768598088241 -76.0514125731504 -79.2318831992495 -80.8537861024728 -82.5319030934846 -85.0211727156182 -88.222594602368 -91.0682754800554 -93.4222511335125 -94.5671620805453 -97.421496639357 -98.874636649932 -100.38615027457 -103.195600210425 -106.174194661491 -108.599961761593 -110.422143845089 -112.22784042068 -114.455076122723 -120.358574462498 -123.070753163341 -125.372889455507 -127.028228148942 -129.898033661774 -133.968896727089 -137.593367574175 -143.820189629246 -145.07023833568 -146.543787834626 -149.472715358427 -152.602729361466 -154.917622880091 -156.722625581838 -158.704604362263 -161.613480294045 -164.802650038479 -167.424166403451 -171.672092012362 -172.952447457349 -175.152504970466 -178.108169151948 -180.83159958849 -182.625202781143 -183.773235474187 -186.289159108106 -189.285723944693 -191.909094164763 -194.009452175107 -195.481850290118 -198.893145215513 -201.243725577905 -202.372773744862 -204.801852761088 -209.078690120787 -211.912986586855 -213.874168519674 -215.002117043946 -217.2803181138 -222.330476259938 -225.072912146504 -227.347336176743 -229.0177642953 -230.77338722194 -233.339462880918 -236.55761562004 -239.090978821044 -240.348920522159 -242.316988560991 -244.310562040551 -247.276054653218 -254.821780239218 -257.327633295986 -259.058799545147 -261.773649599105 -264.942974872839 -1.29521355693663 -7.44535648422738 -10.0817369903133 -16.1392756583568 -19.501491546627 -21.2105186019899 -24.4740063294229 -26.3263053156626 -28.5151722724843 -31.3112874099104 -35.451156367264 -38.2972830602044 -41.3314534955028 -42.9247171774637 -45.7079704112784 -49.0312570701808 -52.9503496912364 -55.4250754251421 -57.1456374414891 -59.4036362414687 -61.9005430402165 -65.26354576459 -67.5594344834026 -68.8567426975825 -70.5618624003564 -73.4956758052938 -76.0704969011944 -79.2515712298609 -80.8733656753682 -82.5515157142976 -85.0411234253652 -88.2431922885365 -91.0888597177956 -93.442815542214 -94.5877264044594 -97.4425862390662 -98.8954066320831 -100.406853643358 -103.215556714238 -106.193538650476 -108.619432536688 -110.441616917309 -112.247147201138 -114.474344824275 -120.368089345124 -123.080302017434 -125.382458017488 -127.037683523429 -129.907173514101 -133.978329663851 -137.60273163693 -143.826367372098 -145.076392909652 -146.549968196206 -149.479325977237 -152.609824547665 -154.92472922098 -156.729734875653 -158.711542279435 -161.620765128519 -164.80922134432 -167.430827634263 -171.678784026731 -172.959233351517 -175.159419994093 -178.115649565161 -180.838603338548 -182.63221030963 -183.780288357575 -186.296123112255 -189.293850563593 -191.916279504163 -194.016615808002 -195.48901592162 -198.898981128367 -201.249769498483 -202.37887728652 -204.807936855951 -209.084815477052 -211.919085950821 -213.880225437354 -215.008168955914 -217.28717480141 -222.340760266058 -225.083111715097 -227.357578915 -229.028014091912 -230.783635877361 -233.350325311137 -236.568646274242 -239.102045507693 -240.35998799434 -242.327790914401 -244.321481603249 -247.287343106978 -254.828454243741 -257.334815627667 -259.06598002056 -261.780886937334 -264.948659462564 -1.29521484812601 -7.44585741797724 -10.0698919036169 -16.1191899250914 -19.4799454098643 -21.1888650684411 -24.4510775955965 -26.3040125493622 -28.4928219365283 -31.2892979222882 -35.4288841471242 -38.2750333667424 -41.3092706319936 -42.9025353264737 -45.6854207410758 -49.0077900629481 -52.927166978731 -55.4016902173451 -57.1208649883546 -59.3785532508245 -61.8753878187503 -65.2394152924991 -67.5352924904053 -68.8326012173054 -70.5378657204444 -73.4723181136957 -76.0481724385601 -79.2291895588416 -80.8511728448451 -82.5293542143047 -85.0183210958846 -88.2206024043679 -91.0662608335234 -93.4202363693164 -94.5651452128681 -97.4194535769377 -98.8725750944267 -100.38399210829 -103.192415575925 -106.170748321241 -108.59677317391 -110.418968918359 -112.224353639813 -114.451433615917 -120.356298020651 -123.068713465427 -125.370896261062 -127.026340049595 -129.895685082866 -133.968663845324 -137.592261744948 -143.817597251668 -145.067608141119 -146.541204508287 -149.47094036651 -152.600683430674 -154.91571383968 -156.720717425621 -158.702544599103 -161.61171350415 -164.800019634748 -167.421819614198 -171.669566423534 -172.949928132529 -175.150269642991 -178.106038451279 -180.829380765172 -182.623012521887 -183.771121251331 -186.287090473309 -189.283489990945 -191.906451156104 -194.006778108177 -195.479172977773 -198.889548382598 -201.240287605771 -202.369521418293 -204.798506412826 -209.07567044247 -211.909836212755 -213.871012569344 -214.998939102009 -217.277601368227 -222.328441689338 -225.07075185913 -227.345190044922 -229.015625973661 -230.771271197381 -233.337908961916 -236.556638423946 -239.090040746863 -240.347987560737 -242.316116332281 -244.309554389876 -247.276157593622 -254.807778174045 -257.312921530705 -259.044098996596 -261.758826087545 -264.928683961302 -1.2952125235657 -7.44514848067671 -10.0681906444868 -16.1234418380778 -19.4861188811909 -21.1951207649931 -24.4573623217262 -26.3106652811697 -28.4995132701877 -31.296312059279 -35.4361422120626 -38.2822460440857 -41.3164352920663 -42.9096973285706 -45.6933846500037 -49.0163512374124 -52.9349744582656 -55.4095658591067 -57.1289901807629 -59.3867309411947 -61.8847260294988 -65.2465330155246 -67.5423959583869 -68.8397152039526 -70.5449807132795 -73.4787756693291 -76.0541985851661 -79.2356183807716 -80.8575552698298 -82.5358303851814 -85.0255595481763 -88.228049141717 -91.073710323444 -93.4276685410694 -94.5725816523666 -97.4268526451154 -98.8799550282898 -100.391335703282 -103.199736490794 -106.177604745194 -108.603409033863 -110.425596251751 -112.231062088465 -114.458410693757 -120.350044211157 -123.06224517342 -125.36441883677 -127.019771840945 -129.889215223533 -133.959179751109 -137.584514482377 -143.809842675772 -145.059847884829 -146.533521837175 -149.463063092691 -152.592698399857 -154.907746584204 -156.712761408001 -158.694793530499 -161.603132784414 -164.792518762481 -167.414015212314 -171.661928384391 -172.942258584441 -175.142191903181 -178.098502432533 -180.821678463976 -182.615299817903 -183.763383584841 -186.279116949851 -189.27564765866 -191.898770166324 -193.99909352768 -195.471492303593 -198.882240273957 -201.232818619038 -202.361877234978 -204.791179827147 -209.06814251752 -211.902245970848 -213.863380263398 -214.991338281456 -217.269726120936 -222.31867294972 -225.060994829367 -227.335416351398 -229.005851198065 -230.761455290049 -233.327733810859 -236.546719206302 -239.080117640829 -240.338059533116 -242.306111284122 -244.299534244737 -247.26576024938 -254.807157355134 -257.312625202209 -259.043793632172 -261.75841137196 -264.926363675471 -1.29521504457394 -7.44538721398599 -10.0731596099611 -16.1175804857888 -19.4788730438092 -21.1878208990333 -24.4508323762622 -26.3035556416524 -28.492464129822 -31.2887167349104 -35.429568873869 -38.2757469015765 -41.3099728626624 -42.9032387662564 -45.6863689050892 -49.008734201467 -52.9271565287156 -55.4018903136253 -57.1219783755684 -59.3795197497126 -61.8758115965744 -65.2395438216457 -67.5354268146026 -68.8327427617487 -70.5379930545334 -73.4719058606787 -76.0475230201718 -79.2275999842546 -80.8502197619187 -82.5284464480195 -85.0175814591987 -88.2195830402169 -91.0653455139839 -93.4193141073854 -94.564226570748 -97.418763821715 -98.8715866329288 -100.383061281776 -103.19189724885 -106.170202288318 -108.596093207329 -110.418328942506 -112.223764330913 -114.450995765015 -120.3547606889 -123.066987667761 -125.369170547493 -127.024532957641 -129.893810085877 -133.965531934992 -137.589906230108 -143.811136485348 -145.061192147256 -146.534561622509 -149.46438258557 -152.594093700544 -154.909103042586 -156.714102558463 -158.696078932961 -161.605251472035 -164.794125625635 -167.41580444697 -171.663723531156 -172.944077030295 -175.144358102183 -178.101363905588 -180.824103594344 -182.617698779619 -183.765794164046 -186.281383690475 -189.277600117407 -191.900657645173 -194.000978955204 -195.473379536418 -198.88539167901 -201.235805964195 -202.364408307027 -204.793391109119 -209.073066597931 -211.907260478117 -213.868414744254 -214.996317491385 -217.275405853414 -222.32648629316 -225.069492461487 -227.343911919839 -229.014343164471 -230.769971844506 -233.336248482605 -236.554557599427 -239.087962105833 -240.345903815896 -242.313796029333 -244.307258307054 -247.273493661415 -254.831586345756 -257.338376313702 -259.069536215194 -261.784380162978 -264.952091909718 -1.29521327020372 -7.44526818269317 -10.0728688941814 -16.1348579624587 -19.4977171816236 -21.2066727886123 -24.4688424127029 -26.322143872834 -28.5110277214861 -31.3078437647841 -35.4478844707061 -38.2940152979431 -41.3282650364755 -42.9215209275386 -45.7051572013405 -49.0278501336963 -52.9461391555183 -55.4206947812222 -57.1402729717041 -59.3986957327832 -61.8957179813333 -65.2583399360956 -67.5542776327556 -68.85162655928 -70.5568339115172 -73.4902051597227 -76.0656057627201 -79.246747518032 -80.8685784732037 -82.5466489949278 -85.036015115791 -88.2387135691378 -91.0843711664438 -93.4383418506672 -94.5832526839073 -97.4377246345029 -98.890847223741 -100.40228188679 -103.211211422798 -106.18981995841 -108.615555536736 -110.437787539855 -112.243326405976 -114.470363597094 -120.371180239378 -123.083687250716 -125.385857857809 -127.041200002492 -129.910856188721 -133.981301639578 -137.606328983614 -143.829158349353 -145.079171251973 -146.552798894518 -149.482112378725 -152.612335729425 -154.92731121245 -156.732312385448 -158.714135415306 -161.622912827161 -164.811850079586 -167.433467335499 -171.68127125941 -172.961697355506 -175.162042437599 -178.118510043102 -180.841415001043 -182.635013630936 -183.783099779267 -186.298675166919 -189.295360384621 -191.918145740341 -194.018476097499 -195.490876829901 -198.901380492819 -201.252072028567 -202.381240745411 -204.81048913453 -209.087323848798 -211.921537378973 -213.882665277112 -215.010629699718 -217.28962894008 -222.34066390445 -225.083010890513 -227.357450632235 -229.027883848792 -230.783542150423 -233.349799967566 -236.568148825572 -239.101531467992 -240.359474602409 -242.327306870814 -244.320650439682 -247.286817220682 -254.831272797845 -257.337209741698 -259.068378024988 -261.783021679377 -264.952676050027 -1.29521761683855 -7.44565290683093 -10.0807819193792 -16.1297450191436 -19.4915913679508 -21.2005419475599 -24.4628389244982 -26.3162021642355 -28.5049242140037 -31.3014975675559 -35.4404527320903 -38.2865829450082 -41.3208544051853 -42.9141167350737 -45.6968119489903 -49.0196594655252 -52.9385851659457 -55.4133299838834 -57.1315327026151 -59.3888785719155 -61.8852996535915 -65.2490362688501 -67.5448959741313 -68.842206537274 -70.5474644013318 -73.4816853429117 -76.0573209060264 -79.2383720722513 -80.8601431605568 -82.538281406794 -85.0280491401358 -88.2304183670876 -91.0760349659113 -93.4299981147166 -94.5749124209647 -97.4287272333443 -98.8820189412601 -100.3934194753 -103.202167804199 -106.181333376751 -108.60706906866 -110.429265617432 -112.234762723249 -114.461742394673 -120.364605934538 -123.076812496225 -125.378975001095 -127.0342038341 -129.903472645162 -133.975658415555 -137.600059337451 -143.824269704495 -145.07430448032 -146.547907003235 -149.476878211699 -152.606356613555 -154.921447322672 -156.726453850859 -158.708462706218 -161.616505457799 -164.805879572746 -167.427338337569 -171.675206691418 -172.955560870325 -175.155752327156 -178.111476622967 -180.834429747973 -182.628049341057 -183.776119204284 -186.291784468667 -189.288486962607 -191.91161432988 -194.011962354465 -195.484362589543 -198.895155049565 -201.245769028476 -202.374643879035 -204.803582197863 -209.079813030727 -211.914096142066 -213.875248649662 -215.003197132252 -217.281873888756 -222.324810578092 -225.067075730488 -227.34151825234 -229.011949466048 -230.767555321714 -233.333646267352 -236.552339644116 -239.085742683381 -240.343685297632 -242.311519863979 -244.304796541459 -247.271476090173 -254.80821146689 -257.313546143048 -259.044703628719 -261.759491814904 -264.927572231425 -1.29521415716662 -7.44598197995479 -10.0733393186387 -16.1248979228886 -19.4873420331273 -21.1963019572671 -24.4597347632525 -26.3121108989534 -28.5009831561924 -31.2974576179571 -35.4366843921328 -38.2828325567919 -41.3170598540113 -42.9103136548416 -45.6938401214581 -49.0165508360813 -52.9339760954261 -55.4085249567952 -57.1291250739406 -59.3876158304634 -61.8841344104851 -65.2466084022045 -67.5425322250059 -68.8398429762551 -70.5450780143546 -73.4779432824427 -76.0520434647058 -79.233384395466 -80.8548318881037 -82.5331005156633 -85.0223311504386 -88.2247211868719 -91.0703752605292 -93.4243373596536 -94.5692424360285 -97.4237654231229 -98.8770670804539 -100.388518408675 -103.197424720913 -106.176618489004 -108.602370411904 -110.424575486052 -112.230209022053 -114.457328835947 -120.353574413754 -123.06586768104 -125.368033041485 -127.02334250658 -129.892829439664 -133.965862700573 -137.590081994368 -143.816129594245 -145.066149291169 -146.539757400988 -149.468840612908 -152.598707751367 -154.91390397188 -156.718909167349 -158.700859877615 -161.609574006014 -164.798332349718 -167.419992765259 -171.667928906415 -172.948260288139 -175.148516765495 -178.105190502341 -180.828408761561 -182.622029119316 -183.770090890347 -186.285705604183 -189.282421613106 -191.905071735661 -194.005413906449 -195.477811786134 -198.888366133935 -201.23899037379 -202.368316679523 -204.797241726934 -209.073826111495 -211.908108890639 -213.869342922854 -214.997173455491 -217.275645764997 -222.324756486633 -225.067096356195 -227.341539197311 -229.011971677366 -230.767577428124 -233.333720418812 -236.552508817251 -239.085901034043 -240.343843665867 -242.311606813382 -244.305187790584 -247.271368053996 -254.802186070264 -257.307757796817 -259.03892430971 -261.753717412527 -264.924159189699 -1.29521459453714 -7.44566732036887 -10.0767625780989 -16.1284431490042 -19.4914921660345 -21.2005022082746 -24.4639737534853 -26.3166052857553 -28.5053543198637 -31.3022946437039 -35.4412572797598 -38.2873477447145 -41.3215234411751 -42.9147886041201 -45.697955575435 -49.020400450861 -52.9399990796825 -55.4146540904413 -57.1338971715882 -59.3915498787587 -61.8867347399549 -65.2515289297457 -67.547406388349 -68.84472216205 -70.5499878318051 -73.4834431928211 -76.0580591832428 -79.238696240399 -80.8603466312813 -82.5385852870793 -85.0275488155382 -88.2297032993737 -91.0755508293229 -93.4295112188391 -94.5744251149809 -97.4288981871138 -98.8824370792174 -100.393858903453 -103.202330621059 -106.180753379407 -108.606608713787 -110.428790993345 -112.234413636156 -114.461622669729 -120.350449863908 -123.062970751634 -125.365147775411 -127.020508902626 -129.890250157834 -133.962124523027 -137.586814585597 -143.810934339533 -145.060916967146 -146.534768945424 -149.463611097711 -152.593583278297 -154.908453374634 -156.713457920651 -158.695425335716 -161.604172366209 -164.792522939798 -167.414110090796 -171.66206113459 -172.94250771679 -175.142746494831 -178.098676145342 -180.822058659293 -182.615658428752 -183.763722172243 -186.279497417713 -189.276689522813 -191.899609231823 -193.999947137061 -195.472345287444 -198.882993922465 -201.233525464723 -202.362336031973 -204.791354159683 -209.070406316788 -211.904846308199 -213.865995645574 -214.993945295746 -217.272414252078 -222.321226115746 -225.063604457367 -227.33801363611 -229.008464560916 -230.764086794393 -233.330239497273 -236.549586590371 -239.083016068926 -240.34095620772 -242.308749905515 -244.302200510511 -247.267997364207 -254.822084446047 -257.327809253593 -259.058972286474 -261.773776537985 -264.942964791487 -1.29521406681855 -7.4456492082143 -10.0762136341273 -16.1355964691059 -19.4973475927863 -21.2062523198692 -24.4697432423636 -26.3222595024633 -28.5111161863824 -31.307816581449 -35.447861646013 -38.2939502318865 -41.3281511929107 -42.9214080019709 -45.7049132482505 -49.0275315908729 -52.9463957892901 -55.4209448411326 -57.1401748798304 -59.3983225951673 -61.8947796068249 -65.2594713055265 -67.5553576531366 -68.8526749013881 -70.5579539704561 -73.491495197624 -76.0667177843153 -79.2479819539601 -80.8697421910177 -82.5480547098919 -85.0377412128479 -88.2401116512442 -91.0857876547688 -93.4397903540937 -94.5847014371531 -97.4391800607029 -98.8923349203154 -100.403822298072 -103.212001577227 -106.190708189184 -108.616477955528 -110.438641375481 -112.244245217097 -114.471460877436 -120.368523642176 -123.080708270088 -125.382866866398 -127.038114497169 -129.907788175481 -133.97990563253 -137.604339833881 -143.829746616359 -145.079770868237 -146.55341600483 -149.482418445214 -152.612399662382 -154.927571078744 -156.732572186352 -158.714451653506 -161.623499809016 -164.812149753962 -167.433921825903 -171.681878104334 -172.962207206811 -175.162536760903 -178.118537391574 -180.841356906158 -182.634956486425 -183.78299975947 -186.298643607055 -189.295587431771 -191.918183474305 -194.018510398692 -195.490908125876 -198.901635202635 -201.252284438259 -202.380744078906 -204.809684034528 -209.088175958384 -211.922407787705 -213.883597728907 -215.011510325675 -217.290394757469 -222.339237853309 -225.081516570742 -227.35597772299 -229.026407430863 -230.782003473104 -233.348317927215 -236.56704495097 -239.100421490215 -240.358361442948 -242.32631647318 -244.319819158895 -247.28643732351 -254.828388977543 -257.334408892742 -259.06557513964 -261.780311805964 -264.947499678536 -1.29521365359741 -7.44551848460948 -10.0709897282186 -16.1325474485711 -19.4958533342126 -21.2047431105551 -24.4676956845814 -26.3209133520631 -28.5098275147882 -31.306047243345 -35.4463260771229 -38.2924551603136 -41.3266323090667 -42.9199012773029 -45.7035462307861 -49.0262511789421 -52.9449101947409 -55.4197665379087 -57.138813273925 -59.3972759987426 -61.8947638508655 -65.2569266815697 -67.5528028910116 -68.8501194968301 -70.5553405350338 -73.489312694858 -76.0660934244768 -79.2475554199411 -80.8693103280588 -82.5475174748538 -85.0366722934147 -88.239053960984 -91.0846935366719 -93.4386530055813 -94.5835639938367 -97.4382778139584 -98.8912176946538 -100.402653250535 -103.21132245453 -106.189349207486 -108.61539252828 -110.437612178001 -112.243131949815 -114.470233813884 -120.36592073825 -123.078318884853 -125.380499971156 -127.035965843996 -129.905233000204 -133.975957295234 -137.600471892569 -143.824814692436 -145.074789664525 -146.548485506606 -149.47741686029 -152.607310134311 -154.922462953019 -156.727497982965 -158.709542535801 -161.618434367045 -164.807056764041 -167.428661044807 -171.676739132031 -172.957064671993 -175.157398060334 -178.113557336403 -180.83662454092 -182.630235858302 -183.778316093789 -186.294250716991 -189.291011450564 -191.913822471925 -194.01415439876 -195.48655314065 -198.897610336755 -201.248022569513 -202.376465630301 -204.805236242978 -209.08319554758 -211.917382742013 -213.878535556698 -215.006446486673 -217.284662585063 -222.331702492458 -225.075704139222 -227.350146826002 -229.020583959676 -230.776221104495 -233.341986591878 -236.560772911978 -239.094200984691 -240.352144021935 -242.320088267701 -244.313673427789 -247.279903652255 -254.824897473243 -257.330883258042 -259.062046673054 -261.777068907916 -264.946975517467 -1.29521230061502 -7.44556458608984 -10.0858248392633 -16.1282786518496 -19.4903426535074 -21.1993544139486 -24.4630827598411 -26.3157596692252 -28.5047650096266 -31.3006752717025 -35.4399445132269 -38.2860713232733 -41.3203298712179 -42.9135995039849 -45.6974629258286 -49.0199350637617 -52.9383564950886 -55.4127743976408 -57.1317327829075 -59.3899314602037 -61.8855500177393 -65.2489441987059 -67.5447987775137 -68.8421030483568 -70.5473582750002 -73.4809382520353 -76.0555698059006 -79.2369019518567 -80.8585434148575 -82.5365460520486 -85.0254943057708 -88.2284072429158 -91.0741969150983 -93.428160701915 -94.5730692146929 -97.4277810661297 -98.8809303101438 -100.392380141104 -103.200689101719 -106.178809845602 -108.604532831704 -110.426701771443 -112.232185090802 -114.459242091894 -120.354968131904 -123.067240883669 -125.369393242529 -127.02475884122 -129.894209124912 -133.965999481683 -137.59137893347 -143.814144263024 -145.064164110345 -146.537761839601 -149.466949751519 -152.59700150338 -154.91207044012 -156.717077747868 -158.699030952189 -161.607932127503 -164.79680320495 -167.418120138868 -171.666080207237 -172.946444748315 -175.146535248167 -178.10318921045 -180.826363250685 -182.619961803785 -183.768097101653 -186.283526930622 -189.279996464698 -191.902852937616 -194.003188762815 -195.475583623154 -198.886041612784 -201.236536714471 -202.365261823948 -204.794247152061 -209.072618549115 -211.906866247594 -213.868014689911 -214.995922725061 -217.273922265957 -222.320464518504 -225.06308506252 -227.337522750939 -229.007951321877 -230.763618428255 -233.330267086002 -236.549336904994 -239.08270794618 -240.340648379022 -242.308706089121 -244.302493173547 -247.268470136681 -254.815050644286 -257.321039282708 -259.052207524496 -261.766926284201 -264.935189098266 -1.29521307255871 -7.44531059352241 -10.0654247184141 -16.1152519434358 -19.4775360231637 -21.1864734876322 -24.4497948685595 -26.3019012901147 -28.490918034932 -31.2881183971276 -35.4273679449223 -38.2735449313415 -41.3077364640061 -42.9009960338764 -45.6842367303769 -49.0069814577492 -52.9259285903196 -55.4004034443814 -57.1205809732615 -59.3781335650176 -61.8749451861111 -65.2390483541822 -67.5349370441748 -68.8322480830863 -70.5374233142759 -73.4713841950017 -76.045644817882 -79.2270624400424 -80.8486341290176 -82.5268441182552 -85.0163259712191 -88.2181046949056 -91.0638134741875 -93.4177846183149 -94.5626936887917 -97.4175423401196 -98.8708738683706 -100.382382706183 -103.191070094404 -106.169385319703 -108.595209634623 -110.417381307642 -112.223014027164 -114.450077557185 -120.343482358005 -123.055835861134 -125.358004253001 -127.013497963367 -129.883256115037 -133.954736717376 -137.579267229509 -143.800971392018 -145.05097401921 -146.524551031262 -149.454530301788 -152.584374856835 -154.899275875743 -156.704284857991 -158.686034644886 -161.594675161883 -164.783508130722 -167.405372102923 -171.653339204021 -172.933670531277 -175.134062905517 -178.089280745661 -180.812514152409 -182.606110233685 -183.754200674868 -186.269652341062 -189.266514279572 -191.889360568771 -193.989687647818 -195.462083189087 -198.87275513673 -201.223584483125 -202.352485673856 -204.781515108218 -209.059903772081 -211.893994165285 -213.855147019195 -214.983063999642 -217.261410726168 -222.308675381136 -225.051012605017 -227.325439213497 -228.99587054132 -230.751528317444 -233.317278492457 -236.536002517773 -239.069390119604 -240.327333561942 -242.295307070143 -244.288508219274 -247.25526547395 -254.80560488128 -257.312450182945 -259.043607697758 -261.75838962435 -264.930092000597 -1.29521316608467 -7.44581350829771 -10.0690790351189 -16.1286123944587 -19.4906433963405 -21.1995584679932 -24.4622397580238 -26.3152961978411 -28.5041470725426 -31.3006518012321 -35.440203212768 -38.2863056579332 -41.3205198706804 -42.913782540665 -45.6971017544454 -49.019734157398 -52.9375200335628 -55.4122548260741 -57.1308578421579 -59.3883570228674 -61.8839019736539 -65.2476106260167 -67.5433705429711 -68.8408161564106 -70.5461318743731 -73.4793318446868 -76.0548310889819 -79.2363344783001 -80.8583099407718 -82.5365999609267 -85.0256763099503 -88.2277956247241 -91.0734087576339 -93.4273699898711 -94.5722816056965 -97.4266143407864 -98.8793415646023 -100.390750444824 -103.200057605337 -106.178231558654 -108.60399431924 -110.426172380026 -112.231733059178 -114.45870700655 -120.34858932893 -123.060887282596 -125.363058338002 -127.018267963948 -129.887847100845 -133.959806469091 -137.584408914987 -143.811513372907 -145.061487633427 -146.535327410017 -149.464264720346 -152.59438088691 -154.909304692133 -156.714307466024 -158.696281354183 -161.605376953934 -164.794200591988 -167.415691463115 -171.662919552957 -172.944090016307 -175.144431393353 -178.100710989959 -180.823582914046 -182.617208032622 -183.765187925009 -186.280806589757 -189.277502920133 -191.900409513665 -194.000761448281 -195.473146228401 -198.8843596541 -201.234800242438 -202.363544211438 -204.792508567777 -209.069860414972 -211.904140817845 -213.865312638114 -214.993187911666 -217.27171937764 -222.3217145939 -225.064079971955 -227.338520716135 -229.008954423771 -230.764575482054 -233.330240787356 -236.548894030919 -239.082270008148 -240.340211200305 -242.308151218642 -244.301569207427 -247.267799344661 -254.830616792598 -257.337520833444 -259.068693152442 -261.783546300412 -264.952328307757 -1.29521217838188 -7.44547853439557 -10.0746921048301 -16.1169998107402 -19.4792991760711 -21.1882699817881 -24.4526884056799 -26.3048955468405 -28.4937895126251 -31.2900967360845 -35.4298880666633 -38.2760128974047 -41.3102290644783 -42.9034839042352 -45.6867597513431 -49.0097674085179 -52.9277836116641 -55.4023773453126 -57.1214803951248 -59.3797834849169 -61.8782760352842 -65.2383367901033 -67.5341990371088 -68.8315090892134 -70.5367684704685 -73.470864362061 -76.0482577758524 -79.229385643121 -80.8509136989051 -82.5290455001323 -85.0181179348919 -88.2204308835055 -91.0661468349423 -93.4201317921716 -94.5650723596189 -97.4191154192448 -98.872450271949 -100.383926597306 -103.192628547388 -106.171055135419 -108.596817978483 -110.419031016843 -112.224439418289 -114.451772123228 -120.353141392478 -123.065661510915 -125.367800953896 -127.023264098115 -129.893028668203 -133.964851117014 -137.589036237231 -143.814804000031 -145.06478452946 -146.538555683496 -149.467881234991 -152.597715694918 -154.912673488926 -156.717675687364 -158.699661882216 -161.608029167585 -164.796760114526 -167.418295179513 -171.666170738753 -172.946536119308 -175.146638928652 -178.102823388757 -180.82603194663 -182.619663960217 -183.767704220883 -186.28355519748 -189.279622809204 -191.902778970214 -194.003119551578 -195.475524166874 -198.885676668924 -201.236404395038 -202.365717993958 -204.794645277549 -209.073257736496 -211.907530598084 -213.868715838715 -214.996585667216 -217.274919307177 -222.320886731579 -225.063212269601 -227.337657139592 -229.00808770719 -230.763743793909 -233.330647187981 -236.549183779308 -239.082595998119 -240.340535466503 -242.308460180701 -244.302000116505 -247.268703513589 -254.798889976563 -257.304923965581 -259.036088235101 -261.750995534106 -264.920986626623 -1.29521458000172 -7.44524324618945 -10.0665339298296 -16.118231772959 -19.4812725179541 -21.1901619882107 -24.4535355982099 -26.305413694648 -28.4943665153561 -31.2905048302063 -35.4306749254228 -38.2768063188155 -41.3110361432278 -42.904297024387 -45.6879824068827 -49.0116468028486 -52.9309286915091 -55.4054932019422 -57.1246661770473 -59.3825557827799 -61.8797441272895 -65.2423356153501 -67.538199352566 -68.8355088036624 -70.5406073245244 -73.4744958412206 -76.0497291014015 -79.2308725940386 -80.8529058537979 -82.5311330606823 -85.020745946657 -88.2231008070583 -91.0687317401858 -93.4227151855637 -94.5676233609837 -97.4221948055565 -98.8751257864154 -100.386628694687 -103.195016613853 -106.173851055391 -108.599585058319 -110.421796180703 -112.227208228224 -114.454333115139 -120.352643969708 -123.065163258504 -125.367318269025 -127.02256498551 -129.891428654545 -133.962930528781 -137.587857722892 -143.812889145538 -145.062915944404 -146.536502924349 -149.465618859958 -152.595334873837 -154.910514447936 -156.715520102117 -158.697420688707 -161.606386153103 -164.795360381333 -167.416964080436 -171.664691529441 -172.945018721214 -175.145369625783 -178.10088492316 -180.824031210063 -182.617642217219 -183.76566298059 -186.280974543777 -189.27796106724 -191.900862144451 -194.001173788134 -195.473585730446 -198.884956306653 -201.235367603743 -202.364073855386 -204.793324840298 -209.069465365585 -211.90362184472 -213.864812160178 -214.992713858876 -217.27126594156 -222.323594159282 -225.06596260911 -227.340397183367 -229.010828979465 -230.766481112944 -233.332840931771 -236.552162372484 -239.085546322456 -240.343485875389 -242.311375275296 -244.304783705941 -247.271350403102 -254.808295002138 -257.313760184807 -259.044933462106 -261.759748798146 -264.928310169135 -1.29521187979374 -7.44581874797107 -10.0810598327437 -16.132488629328 -19.4948467156053 -21.2038023892788 -24.4668215190898 -26.3197665834532 -28.5085340906822 -31.305200590967 -35.4445466789419 -38.2906785552569 -41.3249113913524 -42.9181736483252 -45.7014978004317 -49.02402075286 -52.9432114344666 -55.4178031282575 -57.137439572155 -59.3947765573752 -61.890853297107 -65.2547650549076 -67.5506518496958 -68.8479649973591 -70.5531711043189 -73.4869724306738 -76.0612818890064 -79.2424815718148 -80.8641338304262 -82.5422783273284 -85.0312879468368 -88.2340303503308 -91.0796899262056 -93.4336719079108 -94.5785844016068 -97.4326750100773 -98.8859554742874 -100.397300047208 -103.206036959807 -106.184730888326 -108.610541753568 -110.432709826949 -112.23824757344 -114.465414194834 -120.365954688481 -123.078264038744 -125.380415495368 -127.035760114644 -129.904645305819 -133.975703976007 -137.600031364946 -143.827258277125 -145.077214292598 -146.551113791543 -149.480349902562 -152.610260210238 -154.925113576745 -156.730115322102 -158.712103564466 -161.621630022077 -164.810256342776 -167.43175678957 -171.679753079654 -172.960075229037 -175.160301411693 -178.116815266128 -180.839810622214 -182.633436740328 -183.781575799674 -186.297234643049 -189.293570042082 -191.916811857051 -194.01714955366 -195.489547669918 -198.899249252477 -201.2500693572 -202.379519302571 -204.808771092217 -209.086137446126 -211.920396201854 -213.88153617364 -215.00941551513 -217.288099537648 -222.340188268148 -225.08248923507 -227.356915068155 -229.027352790376 -230.783158051844 -233.349843618745 -236.56824121601 -239.101622972554 -240.359564250391 -242.327481332894 -244.320929716613 -247.287311396887 -254.832542549321 -257.339131267141 -259.070292601277 -261.785067265573 -264.953663320044 -1.29521397110769 -7.44560204078041 -10.0716246347761 -16.1205749264746 -19.4847516752199 -21.1937521589134 -24.4566809409676 -26.3093474726403 -28.4982027423706 -31.2943636979771 -35.4348225313614 -38.2809604140711 -41.3151224830859 -42.9083859791207 -45.6915228824878 -49.0140238248906 -52.9332593383538 -55.4079026373195 -57.1273979302993 -59.3854317240794 -61.8820790555217 -65.2453100934363 -67.5411770958545 -68.838488823 -70.5437382839384 -73.4774099190868 -76.0532169801694 -79.2346955143489 -80.8566682126126 -82.5347170125228 -85.0236459187418 -88.2258732329568 -91.0716142875358 -93.4255974877279 -94.5705071024773 -97.4255666988771 -98.8786499620783 -100.389989304464 -103.199016762167 -106.177003779726 -108.602852959549 -110.425032451462 -112.230540543119 -114.457991195769 -120.358152305883 -123.070714028917 -125.372890739614 -127.028182608973 -129.897321064052 -133.968596138685 -137.592962823334 -143.817689277037 -145.067711770085 -146.541315008739 -149.470379164171 -152.600411078791 -154.915497192252 -156.720500363663 -158.702465277178 -161.611666156313 -164.800565611238 -167.422177953338 -171.670310592603 -172.950672820842 -175.150828234589 -178.107354520247 -180.830275686959 -182.623876499988 -183.771904917825 -186.287387495095 -189.284586578043 -191.907279271045 -194.007622654675 -195.480023378193 -198.889883336769 -201.240634709916 -202.36985150058 -204.798692127196 -209.076205321198 -211.910743212067 -213.871898521382 -214.999878172386 -217.278624209439 -222.325490603852 -225.067820362165 -227.342256665963 -229.012686938568 -230.768328726484 -233.334392339335 -236.553387830365 -239.08678963811 -240.344730629656 -242.312682210057 -244.306426508049 -247.272665964699 -254.816861687513 -257.32329742499 -259.054466290764 -261.769171798032 -264.939426295875 -1.29521340336939 -7.44574105162765 -10.0777189976213 -16.1426951739243 -19.5045752759783 -21.2135480874502 -24.4755284504482 -26.3283871776396 -28.5173293031004 -31.3135120327808 -35.45366675405 -38.2997353204944 -41.3339864351737 -42.9272529928875 -45.7106334041983 -49.0336104880791 -52.9514713846648 -55.4259547987109 -57.1464256543457 -59.4045219682696 -61.9017934667142 -65.2643846926541 -67.5602704684403 -68.8575857376303 -70.5627417611698 -73.4967818338759 -76.0712876585708 -79.2524424794408 -80.8741974840944 -82.552321750974 -85.0413864567741 -88.243774933744 -91.0893986947853 -93.4433408112723 -94.5882490370699 -97.4427838243824 -98.8955818549882 -100.406952398268 -103.215795230172 -106.194599574981 -108.620327771081 -110.442579095018 -112.24820486195 -114.475348108615 -120.367457273434 -123.079941734357 -125.382164596502 -127.037516619947 -129.907173204975 -133.977813254094 -137.602750917216 -143.828153180999 -145.078177469665 -146.551744525479 -149.480649945345 -152.610670938808 -154.925594145643 -156.730600239158 -158.71250510903 -161.621405811009 -164.810287177394 -167.431857281231 -171.679842833385 -172.960203670627 -175.160504389926 -178.116945558773 -180.839665069055 -182.633291199264 -183.781352507955 -186.297352960801 -189.293577207141 -191.91662569984 -194.016966522701 -195.489364293074 -198.900368468264 -201.250749873766 -202.379529297559 -204.808537608721 -209.08501743918 -211.919025676541 -213.880173876781 -215.008121497568 -217.286943890869 -222.33375972813 -225.076104501226 -227.350534227567 -229.020975316505 -230.776721152912 -233.342787629175 -236.561494701099 -239.094867336133 -240.352811766593 -242.32074928932 -244.314112751563 -247.280876294778 -254.812626201784 -257.319090605619 -259.050262679128 -261.765025060167 -264.933587762205 -1.29521456348042 -7.44589387807705 -10.0725552431972 -16.1221582752406 -19.4844840826537 -21.1934380843893 -24.455031402423 -26.3084762917612 -28.4973571341409 -31.2937090537839 -35.4331649290697 -38.2792675806923 -41.3134973080285 -42.9067582144882 -45.6900797307639 -49.0126563391849 -52.9319425252918 -55.4065038478337 -57.1264568541242 -59.3843045063169 -61.8816197261797 -65.2435620394749 -67.5394160944292 -68.8367276202252 -70.5418583634873 -73.4753634850926 -76.0505115992946 -79.2320223501921 -80.8535714583042 -82.5316749318821 -85.0208206674157 -88.2232830149393 -91.068913607 -93.4228881961157 -94.5677996776908 -97.4222422914584 -98.87530481242 -100.386712977303 -103.195383403304 -106.173769074837 -108.59953368699 -110.42172613353 -112.227333272237 -114.454621728826 -120.357579786066 -123.069718990227 -125.371891417821 -127.027255942197 -129.896879556933 -133.968867167008 -137.593206020648 -143.816763922184 -145.066795750192 -146.540365201844 -149.469973354393 -152.599667485916 -154.914791723597 -156.719801326786 -158.701736235521 -161.610332027871 -164.799243839598 -167.420752330257 -171.668720836678 -172.949080802775 -175.149241707436 -178.105572114118 -180.828804565202 -182.622430060779 -183.77058306637 -186.286487796125 -189.283724084647 -191.906594025479 -194.006928801128 -195.479329414701 -198.889884642468 -201.24048388316 -202.369364571476 -204.798247229494 -209.075301267385 -211.909470424127 -213.87065551396 -214.998538704633 -217.276855347801 -222.329840914771 -225.072126164103 -227.346567798346 -229.017005623998 -230.772681791966 -233.33866050528 -236.557337966781 -239.090745467879 -240.34868422002 -242.316622648526 -244.309979872628 -247.276540513177 -254.827351024814 -257.332940559712 -259.064105788011 -261.778957193395 -264.946343064436 -1.29521408521774 -7.44524158369118 -10.0672119722384 -16.1183615581448 -19.479884170527 -21.1887142954997 -24.4523782977513 -26.3049231668454 -28.4936272114212 -31.2900160684548 -35.4309094622983 -38.2769820480675 -41.3111760121789 -42.9044379101916 -45.6879894587224 -49.0112155956216 -52.9293105434864 -55.4042128970331 -57.1240694650484 -59.382207886065 -61.8798435346242 -65.2421529872713 -67.538029417184 -68.8353357706649 -70.5405373342677 -73.473752870422 -76.0476504803873 -79.229661641332 -80.8516677173324 -82.5297176431611 -85.0186082429178 -88.220870278818 -91.0665205472438 -93.4204800612654 -94.5653962842274 -97.4203134609756 -98.8734287258475 -100.384861079311 -103.193342529112 -106.171800645743 -108.597558698286 -110.419754418614 -112.225292676956 -114.452393361457 -120.347697055677 -123.060030916271 -125.362226688212 -127.017509657262 -129.887032567782 -133.959531422504 -137.583845519149 -143.808158434809 -145.058154796266 -146.531916832823 -149.461173768391 -152.591268913846 -154.906134093392 -156.71113973321 -158.693033883746 -161.602552790695 -164.79081622042 -167.412444180698 -171.660314981965 -172.940710201354 -175.140885292353 -178.096944558778 -180.820246361129 -182.613874837307 -183.761925281805 -186.277905177685 -189.274198832648 -191.896899607016 -193.997234175176 -195.46963729119 -198.8805208049 -201.23113681757 -202.359778846473 -204.78897663728 -209.06570390281 -211.899881410951 -213.861063699878 -214.988978348637 -217.267583796673 -222.32050990706 -225.063705694243 -227.338117438328 -229.008556859623 -230.76418884962 -233.330571594408 -236.549271113759 -239.08266137841 -240.340600998087 -242.308521283397 -244.301925649954 -247.26831371551 -254.797862710727 -257.303747186198 -259.0349194675 -261.749759139392 -264.917893009882 -1.2952150303958 -7.44526244847316 -10.0667996288521 -16.1037864420302 -19.4669790048092 -21.1758729729359 -24.4381251199851 -26.2911190018002 -28.4800275539391 -31.2758665107568 -35.4154658691548 -38.2615734009064 -41.2958029420849 -42.8890606331587 -45.6730630822707 -48.9963164065648 -52.9165018992376 -55.39107049079 -57.1107226276699 -59.368606385635 -61.8648663251243 -65.2276944756409 -67.5235525113968 -68.8208672010861 -70.5259754984252 -73.4595501882656 -76.0336919411615 -79.2148518233415 -80.8365306230869 -82.5148583238087 -85.0042712975363 -88.2068937125045 -91.0525463672478 -93.4065397123367 -94.5514475300546 -97.4056466752039 -98.8583936841839 -100.369807269793 -103.178793130356 -106.157075757078 -108.582853583696 -110.4050285272 -112.210539431419 -114.437851348476 -120.338823435201 -123.051351143495 -125.353506985654 -127.008844946498 -129.878431025341 -133.950511392032 -137.57466964992 -143.800758333379 -145.050810375383 -146.524276816207 -149.453969873899 -152.583457487389 -154.898644677164 -156.703721363149 -158.685652458903 -161.593945691262 -164.782438944049 -167.404076652493 -171.652128578256 -172.932456179378 -175.132729785298 -178.088477031221 -180.811373247945 -182.604969436291 -183.753111877395 -186.268775726431 -189.265789137031 -191.88867492711 -193.989015699052 -195.461412763354 -198.873308881814 -201.223603565406 -202.3523106437 -204.781380809031 -209.05844001515 -211.892532577451 -213.853677846102 -214.981590944918 -217.260272270934 -222.301025853685 -225.043351475854 -227.317777773604 -228.988211835328 -230.743814129899 -233.310612246454 -236.529658648907 -239.063062261028 -240.321005340613 -242.289006381864 -244.282331119293 -247.248999309831 -254.803544355875 -257.310271291053 -259.041443100848 -261.756117038122 -264.924055714818 -1.29521520020128 -7.44573221247848 -10.0705184332175 -16.1162530025178 -19.4782814440051 -21.1871372360369 -24.4501513997472 -26.3029088644213 -28.4916780546259 -31.2887087303336 -35.4284280677063 -38.2744641077104 -41.3085953332244 -42.9019149811935 -45.6856702205443 -49.0079524124702 -52.9266003327039 -55.4011983938376 -57.1213951214367 -59.3796620793914 -61.8763438065041 -65.2389212322213 -67.5347929720928 -68.8321066444511 -70.5373209305742 -73.47123327895 -76.0472486427478 -79.2286952889116 -80.850482761495 -82.5286979255102 -85.0184789002388 -88.2203058910747 -91.0659630508035 -93.419907797804 -94.5648143902391 -97.4187250150408 -98.8718232490095 -100.383185915751 -103.191517147153 -106.170078763487 -108.595853628396 -110.418029044068 -112.223522910768 -114.450946874961 -120.35281488375 -123.064932019872 -125.367079585428 -127.022371032291 -129.891766200426 -133.963745229505 -137.588522843056 -143.814019660254 -145.064012696658 -146.537705569172 -149.46685779876 -152.595970360823 -154.910864377816 -156.715864550122 -158.697764649105 -161.606056779984 -164.794973593163 -167.416573240761 -171.664559436196 -172.944886011638 -175.145182469856 -178.101412084321 -180.824324286238 -182.617927563497 -183.765976875218 -186.281668026557 -189.278901154319 -191.901926622859 -194.00225906179 -195.474660035787 -198.884851497721 -201.235527873482 -202.364882815562 -204.794062338744 -209.073974520489 -211.908208244997 -213.869363675867 -214.997350505579 -217.276069485442 -222.330570708656 -225.072822162509 -227.347269485891 -229.017707419684 -230.773414886639 -233.339341787108 -236.557968660863 -239.091394122132 -240.349335943215 -242.316963555813 -244.310221217125 -247.276094290383 -254.813941178215 -257.31974327998 -259.050910737429 -261.765579624981 -264.934778693 -1.29521419389338 -7.44517899836706 -10.067915114396 -16.0903983470067 -19.4548543106471 -21.1639055462421 -24.4272943694435 -26.2795369544882 -28.468556244888 -31.2651029367819 -35.4043804334147 -38.2504633008624 -41.2846715596449 -42.8779333116239 -45.6607877435685 -48.9833523699463 -52.9026091065831 -55.377417762123 -57.0960806062332 -59.3541938324759 -61.8521720698589 -65.2125000610077 -67.5083798997941 -68.8056957797372 -70.5109060284272 -73.4440222617947 -76.0182961753444 -79.1998249666716 -80.8212234936171 -82.4994837462225 -84.9888807139973 -88.1912027777841 -91.0368727087546 -93.3908345975539 -94.535751222127 -97.3902907200918 -98.8436091163863 -100.3549858964 -103.164108529365 -106.14245192142 -108.568388358476 -110.390579005595 -112.19626157719 -114.42338899867 -120.326989697268 -123.039244790671 -125.341391409211 -126.996622966172 -129.865917886556 -133.936856412184 -137.561781223719 -143.787474289046 -145.03746358635 -146.511227335502 -149.440062642432 -152.570022280672 -154.884885406884 -156.689889505985 -158.671798718353 -161.580929592271 -164.769193988495 -167.390828645397 -171.638766710223 -172.919150101397 -175.119441294772 -178.075541662225 -180.7985556981 -182.592166549418 -183.740274240118 -186.255710972136 -189.252837004692 -191.876149244377 -193.976492261749 -195.448890288291 -198.85942457169 -201.21011832993 -202.339181983768 -204.768155550135 -209.046543016383 -211.88072247032 -213.841865632784 -214.969826357881 -217.248483029549 -222.295135512851 -225.038578462823 -227.313011402483 -228.983443542489 -230.739163144407 -233.305110642965 -236.524186142863 -239.057554701705 -240.315496213013 -242.283276442746 -244.276699393327 -247.242865027605 -254.791858220837 -257.297683257152 -259.028845690421 -261.74352530837 -264.913016275265 -1.29521454064139 -7.44553415249657 -10.0591638504876 -16.0838692131527 -19.4467861459893 -21.1557224864495 -24.4189911701309 -26.2709934497107 -28.4598003737249 -31.2552713895182 -35.3947619291204 -38.2408635515996 -41.2750859111255 -42.8683429267028 -45.6517545417441 -48.9747936857794 -52.8933156979735 -55.3680135465251 -57.086523308558 -59.3442809142336 -61.8393144340876 -65.2045062236916 -67.5004288095728 -68.7977496583043 -70.5030032857979 -73.4363171129465 -76.0104172915903 -79.1914647256314 -80.813592827368 -82.4918584676949 -84.9814383197913 -88.1840834843523 -91.0297255917329 -93.3836934783705 -94.5286255386029 -97.3835023385493 -98.8364525178937 -100.347916971489 -103.15639960775 -106.134822657018 -108.560627218247 -110.38284671581 -112.188523099764 -114.415927044043 -120.310009848285 -123.02246063769 -125.324631033716 -126.979879828148 -129.849043932162 -133.920667505644 -137.545021393107 -143.767225656168 -145.017229646649 -146.490866377613 -149.420375088141 -152.550066816026 -154.865234542058 -156.670272053538 -158.65223590997 -161.56132627357 -164.750080844312 -167.37172292001 -171.619784900832 -172.900115159999 -175.100346213686 -178.056228878066 -180.77962415516 -182.573244456382 -183.72127246479 -186.236987821336 -189.233877428792 -191.856760674834 -193.957090757201 -195.429491483795 -198.840417687919 -201.190981363619 -202.32005154469 -204.748888598079 -209.028348347056 -211.862640316589 -213.823813445992 -214.951732170192 -217.229938133258 -222.275907205057 -225.018200944048 -227.292636310626 -228.963075677268 -230.718764235507 -233.284843677983 -236.503348962546 -239.036751376334 -240.294695852745 -242.262659669932 -244.256285347543 -247.222512612531 -254.760724261361 -257.266616430552 -258.997787182911 -261.712664090935 -264.881007891826 -1.29521458615239 -7.44547911586695 -10.0668511877866 -16.1024179754275 -19.4653503496121 -21.1742217630308 -24.4362335048496 -26.2894701040479 -28.4783412248841 -31.274430289511 -35.4137353688556 -38.2598309422515 -41.2940962511925 -42.8873651588075 -45.6708240985864 -48.9944812025359 -52.9130826855458 -55.3876592026576 -57.1077765509819 -59.366192576052 -61.8641902333573 -65.2264574362976 -67.5223381526489 -68.8196541457989 -70.524818408394 -73.4584296258293 -76.0324813576837 -79.214825560049 -80.8367464308186 -82.5149710741457 -85.0042474608035 -88.2068634457625 -91.0525480350106 -93.4065010140225 -94.551394126649 -97.4058201511462 -98.8589333943186 -100.370380319072 -103.178663623927 -106.157512891483 -108.583280353721 -110.405457475967 -112.210934930032 -114.438104766767 -120.349248071912 -123.061399689275 -125.363547213469 -127.018877582866 -129.888224099925 -133.961541684327 -137.585474278962 -143.811126220496 -145.061179508731 -146.534738609112 -149.463344096395 -152.593932871395 -154.908978592486 -156.714019407235 -158.696138266049 -161.604374363696 -164.793875978265 -167.415408770878 -171.663385546672 -172.943850312009 -175.144075627671 -178.100325634661 -180.823571233789 -182.617173461179 -183.765205697419 -186.280747770713 -189.277589896654 -191.900529837384 -194.000839734382 -195.473240893491 -198.884435154726 -201.235090093301 -202.364145567494 -204.793357252402 -209.069160743615 -211.903471238718 -213.864610557662 -214.992557740166 -217.271038102441 -222.323639765526 -225.066026139155 -227.340468556303 -229.010899827942 -230.76661040881 -233.332929079109 -236.551676114452 -239.085043576838 -240.342986181932 -242.310857616209 -244.304319457028 -247.269895182812 -254.814970736242 -257.32040716995 -259.0515648908 -261.766162437726 -264.936132346436 -1.29521534852861 -7.44567410962773 -10.0650211021921 -16.1162945111872 -19.477907752943 -21.1868546358741 -24.4491417632412 -26.3021656557278 -28.4910663863313 -31.2879304328502 -35.4280766933422 -38.2742241535453 -41.3084726695337 -42.9017360256826 -45.6847607473536 -49.0077774248158 -52.9262345720478 -55.4004917513905 -57.1200631340627 -59.3773725976048 -61.8735816976947 -65.237485757362 -67.5333540492191 -68.8306657720736 -70.5357038555615 -73.4696284178307 -76.0467658464123 -79.2265951906674 -80.848855913739 -82.5271401929731 -85.0165904621598 -88.2189997046969 -91.0647168282447 -93.4186632330402 -94.5635729670762 -97.4179652033913 -98.871043416644 -100.382543515239 -103.191052752597 -106.169200374354 -108.594994848432 -110.417168095285 -112.222819255391 -114.450036123215 -120.351711843367 -123.064159623835 -125.366376852176 -127.021616064275 -129.891115610949 -133.963278458963 -137.588221590655 -143.810720840615 -145.060745191996 -146.534318692623 -149.463289522765 -152.593507465536 -154.908310550769 -156.713422314977 -158.695502513792 -161.60369178719 -164.792764174986 -167.414140756681 -171.661987155799 -172.942370723053 -175.142379139721 -178.098272549023 -180.821486116879 -182.6150895873 -183.76317983902 -186.278861370659 -189.275147317443 -191.897790699946 -193.998120190599 -195.470519219088 -198.881273879665 -201.231822196973 -202.360741648958 -204.789722460464 -209.068276629883 -211.902510815417 -213.863661342755 -214.991604775672 -217.270938982932 -222.326101480117 -225.068549623814 -227.342965990489 -229.013397316591 -230.768985040062 -233.335298659277 -236.55389859136 -239.0872795126 -240.345220443387 -242.312955412317 -244.306293568059 -247.272636357631 -254.810723424318 -257.317642438857 -259.048807513181 -261.763600832222 -264.932259311696 -1.29521300005148 -7.44577810512915 -10.077205116701 -16.1463453801243 -19.507954556551 -21.2170607091347 -24.4791673982901 -26.3321096714864 -28.520964035814 -31.3176171131649 -35.4576760527379 -38.3037527914731 -41.3380052567088 -42.931259978876 -45.714623416587 -49.0367568748596 -52.9556205272029 -55.4303898893227 -57.14855410536 -59.4069725743071 -61.9038909822153 -65.2665038928937 -67.562374266488 -68.8596867534638 -70.5648650003585 -73.4985047388571 -76.0718207465039 -79.2527318945274 -80.8745713190995 -82.5527280313982 -85.0419689267287 -88.2443604064728 -91.0900358435474 -93.4440086519938 -94.5889158089899 -97.4425998684196 -98.8957371096116 -100.407225418443 -103.216024058258 -106.195122548022 -108.621009813531 -110.443197835652 -112.248733286129 -114.475937753789 -120.375886287068 -123.088328478198 -125.390470533624 -127.045895978387 -129.915670341901 -133.986741059002 -137.611080891965 -143.836141959538 -145.086185689999 -146.559718400849 -149.488787017806 -152.619182963994 -154.934065410936 -156.739067831872 -158.721124958301 -161.629869823735 -164.818139037994 -167.439563253271 -171.687526924138 -172.968143331735 -175.168302542509 -178.123913127321 -180.846869192143 -182.640488963657 -183.788585140289 -186.304518687028 -189.301073063001 -191.924022996066 -194.024361895545 -195.496760901362 -198.908300670653 -201.258701925464 -202.387132597301 -204.816393691318 -209.091944131666 -211.92610902408 -213.887272760438 -215.015223143821 -217.293969684711 -222.346123007552 -225.088448127707 -227.362884914096 -229.033324034323 -230.788978000776 -233.354928444858 -236.573990427128 -239.107366928865 -240.365308127602 -242.333070355384 -244.326447933925 -247.292744107895 -254.841562662929 -257.347877070927 -259.079045618813 -261.793848382337 -264.96221685217 -1.29521357864453 -7.44519885029878 -10.0639451196206 -16.105984833259 -19.4669379434259 -21.1759667059606 -24.4385449973498 -26.2911042924962 -28.4800936015383 -31.2763617188674 -35.4160166153314 -38.2621447518412 -41.2963708325174 -42.8896333961902 -45.6730959733581 -48.9954207341868 -52.9138357925509 -55.3883757104645 -57.1088188663401 -59.3669110479307 -61.8639727123503 -65.2266542620931 -67.5225360017621 -68.8198476146086 -70.5249798630449 -73.4579544741444 -76.0314991638927 -79.2129016058047 -80.8346910679625 -82.5129283566451 -85.002310121809 -88.2045436379174 -91.0502094377865 -93.4041788824782 -94.5490880193493 -97.4035927177212 -98.8569809967134 -100.368428005512 -103.176611535177 -106.155937939672 -108.581705220763 -110.403892564167 -112.209427731673 -114.436891532977 -120.336623405711 -123.048993340923 -125.351143579945 -127.006445775501 -129.875487359455 -133.946637443159 -137.571325204783 -143.796948309517 -145.046945658571 -146.520679023273 -149.449350788557 -152.579629339573 -154.894728194203 -156.699733988727 -158.681627869455 -161.590475832687 -164.779383905334 -167.400754067193 -171.648912127122 -172.929272168626 -175.129319381022 -178.085934387034 -180.809032434103 -182.602640569132 -183.750721864846 -186.26642854619 -189.263218295987 -191.885901193883 -193.986263633548 -195.458663164386 -198.869929234748 -201.220540247956 -202.349087517862 -204.77809242378 -209.055219982045 -211.889445413637 -213.850600463508 -214.978574175163 -217.25698820181 -222.304506485463 -225.048230763383 -227.322659729893 -228.993094376698 -230.74878705508 -233.31493581562 -236.533747690796 -239.067150328247 -240.325091969005 -242.292901999728 -244.286412356311 -247.253592671381 -254.800860551209 -257.307599966945 -259.038773634013 -261.753530006266 -264.921692211855 -1.2952129840056 -7.44543576858459 -10.0685315018034 -16.0970807647031 -19.4583499820486 -21.1673362088998 -24.4293527516212 -26.2824396917742 -28.4712852903429 -31.2680864298155 -35.4077737749279 -38.2538916083903 -41.2881106101593 -42.8813703104559 -45.6643221827319 -48.9868766854623 -52.9056702179104 -55.3804766350647 -57.1005997109964 -59.3587691259372 -61.8566109407661 -65.2182278600967 -67.5140738655693 -68.8113843816312 -70.5166574203632 -73.4502127471344 -76.0246054713158 -79.2062405755906 -80.8276657194208 -82.5058091132054 -84.9944792059416 -88.1965751373645 -91.0422510816875 -93.3962145577999 -94.5411194063098 -97.3955934769928 -98.8487328917333 -100.360006516533 -103.168619355575 -106.14757041696 -108.573319247301 -110.395527747415 -112.201078499442 -114.428071824469 -120.322749140547 -123.035243488524 -125.337420764885 -126.992553519845 -129.861768500488 -133.933566149827 -137.557812980146 -143.783470786195 -145.033471735846 -146.507121439605 -149.435562885842 -152.565465144127 -154.880591235689 -156.68565485999 -158.667577358736 -161.575817812037 -164.764367820345 -167.386007713743 -171.633904870927 -172.914233329981 -175.114541822395 -178.070397245788 -180.793723021797 -182.587344126173 -183.735449172043 -186.251259232583 -189.247920156413 -191.870849253726 -193.971194678319 -195.443593878619 -198.854741466091 -201.205195455732 -202.334026562451 -204.763040806402 -209.040399017169 -211.874631535878 -213.835774685686 -214.963715372326 -217.241931197175 -222.288195439381 -225.032403104613 -227.306849716777 -228.977284520276 -230.73285178997 -233.298901633692 -236.517580358113 -239.050987110368 -240.308925736506 -242.276836198194 -244.27047601438 -247.236335341632 -254.778157093842 -257.283304750786 -259.014473087849 -261.729141574307 -264.89847707367 -1.29521458840312 -7.44576629656148 -10.0741211961318 -16.1234977080351 -19.4860325063502 -21.1949169949849 -24.4572582644676 -26.3098677986954 -28.4987782888981 -31.295445487991 -35.4358776940195 -38.2819070208407 -41.3161312693089 -42.9094441055785 -45.6931419410778 -49.0160856745224 -52.9350322936271 -55.4096785400161 -57.1287023777657 -59.3863018069453 -61.8833930532704 -65.2458932898313 -67.5417718235341 -68.8390806660583 -70.5443489744195 -73.4780132340077 -76.0523782423331 -79.2339656902676 -80.8556908981105 -82.5338332707263 -85.0235517333733 -88.2264857671423 -91.0721324156864 -93.4260939265931 -94.5710069388124 -97.4255228419082 -98.8782228317086 -100.389630715214 -103.198007950052 -106.176789417241 -108.602682195211 -110.424908603179 -112.23056951152 -114.457771641435 -120.364543895255 -123.077110272465 -125.379276949459 -127.034648804297 -129.904598348195 -133.976893647757 -137.60112703881 -143.825525183758 -145.075570617242 -146.549102678383 -149.479431813941 -152.608546186688 -154.923753246983 -156.728764870317 -158.71057712847 -161.619049785848 -164.807764447467 -167.429340807915 -171.677156672611 -172.957482266074 -175.157744220681 -178.113889975356 -180.836668077208 -182.630260105809 -183.77834369623 -186.293791273389 -189.290724053951 -191.913713916134 -194.014053417113 -195.486448653645 -198.897100126608 -201.247518389084 -202.376283145838 -204.805444200861 -209.083011727664 -211.917176407138 -213.878321498256 -215.006232805247 -217.284903653279 -222.333852323327 -225.076157857884 -227.350574055994 -229.021003157332 -230.776628247077 -233.343090029377 -236.561855633016 -239.095243272813 -240.353184852788 -242.321207976006 -244.314737378978 -247.280739924727 -254.816103487456 -257.322323694583 -259.053491316513 -261.768255188077 -264.93648432408 -1.29521733226947 -7.4454165202094 -10.0772359020396 -16.1448002988886 -19.5083669961925 -21.2173380609643 -24.4805279835501 -26.3330483282764 -28.5219489718901 -31.3179885061749 -35.4581604063461 -38.3042595278472 -41.3384886868684 -42.9317496146121 -45.7152749592329 -49.0377807454206 -52.956010121566 -55.4307939125101 -57.1498748277248 -59.4090105129653 -61.9064308077037 -65.268569259731 -67.5644545397429 -68.861766034967 -70.5669747808357 -73.5005771896261 -76.0759399603927 -79.2570236674102 -80.8785637909263 -82.5568684716692 -85.0457989320046 -88.2481349800993 -91.0937924306181 -93.4477633624117 -94.5926676913335 -97.4471997266481 -98.9000484565684 -100.411394745385 -103.21938561824 -106.198481163079 -108.624205222875 -110.446433035569 -112.251898368671 -114.479021590003 -120.383495584918 -123.095744448781 -125.397883177922 -127.053295070077 -129.922874322397 -133.994004372286 -137.618354446054 -143.841709366992 -145.091692877635 -146.565422268681 -149.494168992511 -152.624640754404 -154.939679237452 -156.744684323133 -158.726498291797 -161.635960433844 -164.824237565135 -167.445905935995 -171.693557337205 -172.97419017656 -175.174484790966 -178.131142195181 -180.85407733366 -182.647683693797 -183.795768954571 -186.311295961561 -189.307876726449 -191.930662663258 -194.030988691249 -195.503365276866 -198.914429433113 -201.264946168447 -202.393587684688 -204.822509020349 -209.100312339765 -211.93458301963 -213.895728805276 -215.023677900654 -217.302582065823 -222.357362543506 -225.09971011823 -227.374141207916 -229.04457633869 -230.800232974406 -233.366394250778 -236.5853514273 -239.118747563845 -240.376691506342 -242.344560390023 -244.337860450862 -247.303987368386 -254.868000085222 -257.374293761078 -259.105463667875 -261.820221925882 -264.987000203992 -1.2952132828603 -7.44557122847775 -10.0816086045843 -16.1526485089382 -19.515341732477 -21.2242812105604 -24.4870294839388 -26.3395792126328 -28.5285547713175 -31.3250419736228 -35.463194271451 -38.3093329022803 -41.3435511175091 -42.9368152725448 -45.7202931716265 -49.0428231572001 -52.9611076284686 -55.4358263747051 -57.1551725537045 -59.412854366281 -61.9095605845307 -65.2717082018691 -67.5675925044096 -68.8649033256606 -70.5700139534703 -73.5035163585172 -76.078245954707 -79.2597154259842 -80.8819182443389 -82.56015310238 -85.0494641383307 -88.251597709137 -91.0972931023553 -93.4512554659204 -94.5961595820435 -97.4508666401362 -98.9036042076466 -100.415038165008 -103.223418511938 -106.201737325995 -108.627450611229 -110.449665233664 -112.255298328637 -114.482664203838 -120.381777130567 -123.094134929432 -125.396292717022 -127.051601861933 -129.92050123783 -133.992442290065 -137.616986511206 -143.840839689411 -145.090838557461 -146.564479826886 -149.493620900699 -152.623480747568 -154.938330150755 -156.743379328064 -158.725280992362 -161.634330890076 -164.823441743357 -167.444889479231 -171.692859650435 -172.973186895231 -175.173341058553 -178.129774749463 -180.852946438498 -182.646568459629 -183.794624733075 -186.310570730367 -189.306990120662 -191.929922767971 -194.030255749812 -195.502655976666 -198.912864139022 -201.263635895479 -202.392847473195 -204.822023451396 -209.098694474135 -211.932754106178 -213.893922012138 -215.021839899706 -217.299898751579 -222.349020270469 -225.091325057792 -227.365769366928 -229.036206901518 -230.79189495516 -233.358618533294 -236.577060407194 -239.110442877431 -240.368384213103 -242.336433714996 -244.330403795354 -247.296925144834 -254.848440440416 -257.355225272182 -259.086390377194 -261.801076431874 -264.970456023252 -1.29521501857692 -7.44557746101462 -10.0756584609478 -16.1381586181683 -19.4984646033628 -21.2074766273305 -24.471156928663 -26.3237742349905 -28.512569075105 -31.3087745766407 -35.4491666003025 -38.2951912136072 -41.3293836826661 -42.9226420429576 -45.7060878962673 -49.0290939068908 -52.9477602386213 -55.4226727403388 -57.141428645943 -59.3988634035956 -61.8953710539188 -65.2583299768502 -67.5542211961215 -68.8515356377422 -70.5567474437578 -73.4898244356461 -76.065482721487 -79.2466688894863 -80.8684767828267 -82.5468610829823 -85.0359007660619 -88.2379992346554 -91.0836967252087 -93.4376695682293 -94.5825854539216 -97.4367273502949 -98.889623175297 -100.400929118714 -103.20909575387 -106.188232127667 -108.614037947763 -110.436246248694 -112.241809264321 -114.468747958787 -120.368734582195 -123.081019119319 -125.383148906026 -127.038473573681 -129.907563012823 -133.978413194182 -137.602700739027 -143.827860400781 -145.077887314331 -146.551555660455 -149.481667139634 -152.611675827307 -154.926579191238 -156.731581802669 -158.713499481533 -161.622494666467 -164.811260492425 -167.432775997662 -171.680508325029 -172.961232205337 -175.161334267274 -178.117359080485 -180.840570233394 -182.63417800855 -183.782210897534 -186.29754563687 -189.293830965607 -191.916704866344 -194.017047771845 -195.489445995588 -198.89920595818 -201.249835506504 -202.378681101683 -204.807794461003 -209.083936024857 -211.918096694325 -213.879233197616 -215.007126170535 -217.285872852898 -222.334932688031 -225.077234790481 -227.351644097575 -229.022078571849 -230.77777595835 -233.344252775408 -236.562972480219 -239.096359317742 -240.354299980933 -242.322121845338 -244.315729103573 -247.281786917193 -254.829256014774 -257.334811523177 -259.065993277208 -261.780731345143 -264.948246313188 -1.2952135774041 -7.44548182120179 -10.0745389708778 -16.1206051691093 -19.4833983771388 -21.1923091050586 -24.4549571227777 -26.3077990096381 -28.4965197000191 -31.2929856549617 -35.4331966771333 -38.2792480694257 -41.3134627192929 -42.9067339375652 -45.6902888109585 -49.0129138621483 -52.9311805869595 -55.4053211249428 -57.1259281183764 -59.3845642725154 -61.8827243755485 -65.2429933906963 -67.5388311707208 -68.8361355561467 -70.5412619441798 -73.4754078699047 -76.0522116794899 -79.2326793641898 -80.8543567218532 -82.5325428475081 -85.0215152174447 -88.2233627495782 -91.0690194716966 -93.4229964283508 -94.5679095533326 -97.4221548895616 -98.8752318363299 -100.386589344767 -103.195389439549 -106.173585177056 -108.599569082473 -110.421747903339 -112.227271517998 -114.454440307119 -120.354228922355 -123.066469565358 -125.36861624548 -127.024122007624 -129.89365216838 -133.964981261115 -137.58928056347 -143.817098906336 -145.067057368158 -146.540925546284 -149.46981294805 -152.599927426224 -154.914910680749 -156.719913461597 -158.701757216925 -161.611107953309 -164.799627964605 -167.420988027383 -171.668930240125 -172.949337999253 -175.149573520965 -178.105827640759 -180.828830373911 -182.622444419525 -183.770499233937 -186.286198163689 -189.282807963932 -191.905746288051 -194.006088323022 -195.478486595649 -198.889402459298 -201.239857324885 -202.368629912599 -204.797671132722 -209.072848751271 -211.907205211424 -213.868377715112 -214.996332784883 -217.274864979752 -222.327266152152 -225.069548594648 -227.343985460238 -229.014419393959 -230.770006210308 -233.336673980024 -236.55576223162 -239.089145033316 -240.347085927164 -242.314935510851 -244.30855999502 -247.27491605471 -254.824671477917 -257.330274367816 -259.061441007419 -261.776080421204 -264.944391557879 -1.29521225577835 -7.44589563845713 -10.0706899548672 -16.1395355123018 -19.5042670151677 -21.2132510515738 -24.4748327621183 -26.328219117173 -28.5170495485183 -31.3135713035074 -35.453069554678 -38.2991959116548 -41.3334215279089 -42.9266857162777 -45.7101935509902 -49.0336311682398 -52.9516834946263 -55.426554750807 -57.1467301727885 -59.4047844441691 -61.9015926974246 -65.2650575537913 -67.5609603328217 -68.858288658354 -70.563615546057 -73.4972461606297 -76.0718696655803 -79.252854224762 -80.8750328830316 -82.5532388051141 -85.0428231503532 -88.2453166294629 -91.09095753034 -93.4449235087469 -94.5898235705643 -97.444547201556 -98.8975198903455 -100.408974454479 -103.2175484463 -106.196610469958 -108.622365392994 -110.444544161541 -112.250180218555 -114.477160769532 -120.385588154654 -123.097869678194 -125.400011919878 -127.055291001347 -129.924222170245 -133.997004373384 -137.621047277259 -143.848805071253 -145.098813173964 -146.572492471114 -149.50128194835 -152.631590715402 -154.946568658152 -156.751672813115 -158.733609363679 -161.641659880803 -164.830394655786 -167.451952222493 -171.699914069435 -172.980368723853 -175.180513658039 -178.136162989724 -180.85965880501 -182.653281851778 -183.801326535368 -186.317242883099 -189.313401517976 -191.936769382452 -194.037111565968 -195.509505668149 -198.919295971517 -201.270146440825 -202.399801329604 -204.828690262631 -209.105469809875 -211.939652635381 -213.9008390725 -215.028763430238 -217.307591049554 -222.357250472906 -225.099550142054 -227.373981825805 -229.04441927143 -230.800019034775 -233.366277590093 -236.585289477007 -239.118687658005 -240.376629498622 -242.344582812342 -244.338087298647 -247.304612110133 -254.832199995181 -257.338489818429 -259.069651898342 -261.784345182421 -264.954827911413 -1.29521440675027 -7.44558647307112 -10.0794183327376 -16.1372150908141 -19.4990207409543 -21.2079716137633 -24.4701192265671 -26.3234320234884 -28.5122759438713 -31.3089835887182 -35.4482855577801 -38.294461654164 -41.3286282181013 -42.9218903853636 -45.7052662042025 -49.0278476157015 -52.9468999008033 -55.4215125873545 -57.1410294382826 -59.3992488647618 -61.8970449353787 -65.2579593248651 -67.553831253324 -68.8511529409951 -70.5563408823782 -73.4900990467866 -76.0651894480197 -79.2450651150076 -80.8663835797747 -82.5445325131355 -85.0338404769822 -88.2364508667398 -91.0820940582606 -93.4360710479743 -94.5810157181781 -97.4349451779762 -98.8880981702283 -100.39951602684 -103.208256288568 -106.18622180359 -108.612233799699 -110.434419076272 -112.24003582788 -114.467230109106 -120.366953654644 -123.079093100387 -125.381298416108 -127.036442058677 -129.906048609598 -133.975904290475 -137.600873785503 -143.825346462482 -145.075369192084 -146.548938663868 -149.478283508533 -152.608200889875 -154.923255963095 -156.728256150404 -158.710127248814 -161.618926769234 -164.807761677501 -167.429596205874 -171.67752016383 -172.957847283197 -175.158240039123 -178.114226238604 -180.837481118255 -182.631094639301 -183.7791295416 -186.294389140501 -189.290968360955 -191.914153523494 -194.014484692325 -195.48688201816 -198.897229021251 -201.248048337317 -202.377103183902 -204.806048307837 -209.084927031875 -211.919114246907 -213.880240075043 -215.008219272881 -217.286108521177 -222.336609173311 -225.078974873978 -227.353387266365 -229.02383284864 -230.779438177311 -233.345645569689 -236.564392632539 -239.097775699343 -240.355717874932 -242.32355139172 -244.317070900216 -247.283933040992 -254.830688820683 -257.336226132625 -259.067396930931 -261.782135134269 -264.951257684286 -1.29521310601054 -7.44600372724908 -10.0696068800805 -16.1156361220699 -19.4771685136694 -21.1861450172652 -24.4485315758045 -26.3015980755036 -28.4905668704266 -31.2863799017948 -35.4269207799764 -38.2730126444427 -41.3073059113035 -42.9005750599071 -45.6838696627503 -49.0063466297205 -52.9256556956429 -55.4004826086811 -57.1197980269507 -59.3778709866124 -61.8749960591456 -65.2379333525624 -67.5338114683152 -68.8311253181372 -70.5364056785373 -73.4693040768714 -76.0435217444705 -79.2250315372875 -80.8466199773722 -82.5247584535134 -85.0141353730726 -88.2161126724043 -91.0617550603619 -93.4157105856239 -94.5606248042735 -97.4152273307634 -98.8678933943117 -100.37932888283 -103.188088765909 -106.166503641111 -108.592270508028 -110.414458167351 -112.220031194008 -114.447071815762 -120.343381926185 -123.055810580287 -125.358046392146 -127.013238230937 -129.882263640765 -133.95510577235 -137.579172654197 -143.804707017716 -145.054716279785 -146.528393269006 -149.457277946652 -152.586847439184 -154.901922164321 -156.707002652484 -158.68881778681 -161.597734388135 -164.786662768835 -167.408296924992 -171.656313573279 -172.936667025028 -175.136820610835 -178.093912904602 -180.816855224562 -182.610456858626 -183.758553917673 -186.273941167747 -189.270706380062 -191.893537833756 -193.993869001864 -195.466267822983 -198.877727174744 -201.228172214649 -202.356674105796 -204.785592137115 -209.061042466953 -211.895354369986 -213.856578307661 -214.984456870334 -217.263550020261 -222.316232107542 -225.058891283521 -227.333306215311 -229.003750608439 -230.759361542244 -233.325286051291 -236.543636072339 -239.077006926344 -240.334946818338 -242.302664183754 -244.296180304524 -247.262618122906 -254.813645726132 -257.320441033751 -259.051605086901 -261.766329033279 -264.935579896324 -1.29521362527355 -7.4456844207249 -10.0685788744577 -16.1177064949706 -19.4782528985176 -21.1872150636206 -24.4498718551339 -26.3034051259266 -28.4922563457471 -31.2885489975927 -35.427732595216 -38.2738261518386 -41.3080245572271 -42.9012774230933 -45.6848207956462 -49.0069761507332 -52.9267718726867 -55.4014595098157 -57.1204774082406 -59.3786342339183 -61.8764586747075 -65.2379809816815 -67.5340394346172 -68.8314763694143 -70.5365523330743 -73.4705654715421 -76.0460575322453 -79.227707274298 -80.8493487094638 -82.5275646584514 -85.017120392645 -88.2195002572499 -91.0651948639051 -93.4191611555636 -94.5640716578979 -97.418477174903 -98.871527925698 -100.383107675649 -103.191682244823 -106.16989885842 -108.595723993653 -110.417937595409 -112.223414635972 -114.450382458029 -120.350258848968 -123.0626178045 -125.364854590887 -127.020080272068 -129.889575612286 -133.960905263169 -137.58575170462 -143.811027064218 -145.061014959586 -146.534733982152 -149.464603853363 -152.594805733281 -154.909770507879 -156.714771774749 -158.696819408884 -161.605893624528 -164.794812311875 -167.41622659966 -171.664198672638 -172.944607253407 -175.144883004415 -178.100892635986 -180.823893511512 -182.617524440715 -183.765558152549 -186.280899164372 -189.277637669422 -191.900535742018 -194.000855132671 -195.473254288308 -198.884589285897 -201.235334725011 -202.364469394704 -204.79350054349 -209.071117265978 -211.90525726829 -213.866433397981 -214.994404601572 -217.27266739785 -222.323242082836 -225.065655117611 -227.340080203735 -229.010521331947 -230.766149036993 -233.333249210969 -236.551942586596 -239.085305023277 -240.343245083625 -242.311159431965 -244.304925643407 -247.271222254668 -254.80804779351 -257.313745474864 -259.044923571118 -261.759729538749 -264.929359511079 -1.29521138641484 -7.44599022290665 -10.0746744612204 -16.1323690028889 -19.4945335136005 -21.2035023074549 -24.4665692043694 -26.3191345467186 -28.5080207695332 -31.3044431902506 -35.4446172484141 -38.2906955850658 -41.3249085322942 -42.9181724220151 -45.7015476853122 -49.0244144503115 -52.943043958249 -55.4177246346017 -57.1379185854606 -59.396387781902 -61.8945689145447 -65.2562040378163 -67.5520619296434 -68.8493764987686 -70.5545264414967 -73.4880713482779 -76.0630883845187 -79.2444724144762 -80.866392711479 -82.5446732092829 -85.0343271278042 -88.2366245796153 -91.082247851645 -93.4362283689188 -94.5811378183052 -97.4356643410885 -98.8883740955101 -100.39984050099 -103.208407426381 -106.186939600318 -108.612817477557 -110.435028096989 -112.240723917114 -114.467986041452 -120.372255684151 -123.084542458229 -125.386682644379 -127.042003440598 -129.911398274084 -133.982948845704 -137.606992534989 -143.831650252169 -145.081696662513 -146.555259526294 -149.484574794538 -152.61486920147 -154.929921620047 -156.734919969187 -158.716807275798 -161.626079660308 -164.81454243113 -167.436201372882 -171.68360190702 -172.964684363224 -175.164873056933 -178.12094426239 -180.844091110356 -182.637696523894 -183.785776574128 -186.301695565481 -189.2985188649 -191.921530635169 -194.021865398261 -195.494264520792 -198.905265972524 -201.255776325866 -202.384451038594 -204.813569628893 -209.091057743553 -211.925224886159 -213.886359287877 -215.014363628088 -217.293172384851 -222.343388555386 -225.08711041364 -227.361535232616 -229.031973419431 -230.787660168533 -233.354638951663 -236.573331333934 -239.106705799548 -240.364645498912 -242.332540699487 -244.326205280335 -247.292357528268 -254.835498948964 -257.341571015303 -259.072740999345 -261.787364311221 -264.954547813235 -1.29521472001714 -7.44551910157188 -10.0641734404664 -16.1039747436265 -19.4653955259602 -21.1743120471422 -24.4373105562519 -26.2894981849683 -28.4782670443949 -31.2743136601165 -35.4144596131105 -38.2605872168112 -41.2948564583379 -42.8881189953205 -45.6714608236278 -48.9937506453502 -52.9118239650393 -55.3864515943534 -57.1049228179878 -59.3629993590479 -61.8599913617382 -65.2219511290665 -67.5178197145311 -68.8151346584927 -70.5204163990731 -73.4542936713619 -76.0295804466441 -79.2111225170458 -80.8328714190989 -82.5109735724406 -84.9998895107223 -88.2022247779468 -91.0479079730388 -93.4018700798616 -94.5467753655717 -97.4014730684374 -98.8544678243471 -100.365852324969 -103.174204364589 -106.153098724315 -108.57900007639 -110.401234503512 -112.2068710756 -114.434113723814 -120.331342542536 -123.043599590413 -125.345765582057 -127.00122080371 -129.870854246891 -133.942109450776 -137.567133088394 -143.79321960903 -145.043259176979 -146.516838801085 -149.446711085789 -152.576684998711 -154.891633140777 -156.696636973949 -158.678600425118 -161.586769688264 -164.776034786919 -167.397422316655 -171.64541092637 -172.925739279749 -175.126024321382 -178.082899900336 -180.805636778529 -182.599244175145 -183.747304149652 -186.26309558178 -189.259221979675 -191.882505641265 -193.982839134565 -195.455240072687 -198.866129231447 -201.216676905734 -202.345488282948 -204.774609109139 -209.052310282547 -211.886378312682 -213.847541028685 -214.975462556795 -217.254187151142 -222.304820746354 -225.047151457734 -227.321590203234 -228.992032109319 -230.747632384585 -233.314141597629 -236.532487368612 -239.065872544998 -240.323811813796 -242.291843365262 -244.285224103114 -247.251133908125 -254.799675881326 -257.305123480726 -259.036291167307 -261.75098900373 -264.91743781986 -1.29521527437793 -7.44532616732012 -10.0766000997332 -16.1159413043414 -19.4791063990992 -21.1880312473057 -24.4509899495559 -26.3037323277595 -28.4926003895153 -31.2886884037643 -35.4294184791431 -38.2755333902454 -41.309744879025 -42.9030186419249 -45.6861995905254 -49.0088464798108 -52.9267461658626 -55.4013860870676 -57.1201528754335 -59.3780371044402 -61.8743738353913 -65.237363963025 -67.533226752386 -68.8305387776102 -70.5356943870512 -73.4689217427549 -76.0428637066277 -79.2239733454877 -80.8457394420485 -82.5238547583536 -85.0130764500696 -88.2152010304258 -91.0607857384693 -93.414764560741 -94.559671614478 -97.4144009317 -98.8674324870798 -100.378812761735 -103.187666591631 -106.166387260917 -108.592122532095 -110.414337198725 -112.22000891025 -114.447279448708 -120.339691132124 -123.052285704183 -125.354450005282 -127.009693341949 -129.878978882375 -133.950485601044 -137.57477690373 -143.799420267601 -145.049381880542 -146.52325051277 -149.452458627444 -152.582651948462 -154.897768419241 -156.70277488056 -158.684748217704 -161.593136298175 -164.781851331374 -167.403508102817 -171.651308621416 -172.931639333188 -175.131702745822 -178.08783798375 -180.81057157672 -182.604191856631 -183.752233731979 -186.267830810404 -189.264927050196 -191.887791227828 -193.98811605933 -195.460516397779 -198.871441218324 -201.222040322742 -202.351058473417 -204.780043185463 -209.058702399943 -211.893133094824 -213.854289063898 -214.982248480651 -217.260703163494 -222.312951438266 -225.055417299829 -227.329851716879 -229.000282217186 -230.755946108901 -233.322832498545 -236.541274459535 -239.074652937385 -240.332594196284 -242.300484402733 -244.294040697798 -247.260545626702 -254.817275829373 -257.323612030659 -259.054781010688 -261.769564063503 -264.938996384049 -1.29521471375476 -7.4456401792222 -10.0692048922081 -16.1133854542326 -19.4771150159157 -21.1860701278296 -24.4490506993505 -26.301607219576 -28.4905341083871 -31.2873047898936 -35.4266816106833 -38.2727780897697 -41.3070037540169 -42.9002578410048 -45.6839052811572 -49.0073358943045 -52.9263883480448 -55.400893093008 -57.1201733198768 -59.3782835261177 -61.8757017305536 -65.237741497311 -67.5336832853883 -68.8312305318267 -70.5364842560448 -73.4694083104104 -76.0430393516064 -79.2234454877446 -80.8453815082167 -82.523598274084 -85.0132683613505 -88.2153294036098 -91.0609847655756 -93.4149532951602 -94.5598629434595 -97.4143223683936 -98.8673584881772 -100.378717834313 -103.187390877798 -106.165625903838 -108.591362146331 -110.413562211423 -112.219060386491 -114.446433747334 -120.348284577047 -123.060459947627 -125.362609587224 -127.017953465707 -129.887171303363 -133.95912143057 -137.583099313653 -143.808995231561 -145.059041841547 -146.532508247607 -149.461305884329 -152.591232113535 -154.9062066019 -156.711209321947 -158.693241426883 -161.602211340975 -164.79082529573 -167.412259242622 -171.660166516164 -172.940555955187 -175.140826255913 -178.09711863628 -180.820386887207 -182.61399520526 -183.762086784571 -186.277919881655 -189.274650570315 -191.89809168486 -193.998423217416 -195.470823062189 -198.881341846787 -201.232038723725 -202.361611341479 -204.790570913882 -209.067407563844 -211.901687352418 -213.862834094413 -214.990714705322 -217.269063943417 -222.310464183685 -225.052819933379 -227.327249419414 -228.997687030232 -230.753211243747 -233.320015018616 -236.538555900472 -239.071965124729 -240.329905753116 -242.29781011575 -244.291327510413 -247.257191857094 -254.817522181846 -257.32389559062 -259.055055302796 -261.769691858147 -264.939260341842 -1.29521637932697 -7.44578754324025 -10.0825890278354 -16.1549731396245 -19.5172476203386 -21.2261506461527 -24.4885152405869 -26.3414389635225 -28.5303010757475 -31.3262154918243 -35.4652718904214 -38.3114163781484 -41.3456047748339 -42.9388692047219 -45.7221610379887 -49.0441976035818 -52.9631005274582 -55.437731945721 -57.1566222596562 -59.4147035666302 -61.9119509739837 -65.2743773687937 -67.5702368556546 -68.8675446421466 -70.5726591351202 -73.5064199658414 -76.0806000615922 -79.2618933177626 -80.8839237384677 -82.5621118429821 -85.0517706060949 -88.2536858805639 -91.0993040822407 -93.4532645819713 -94.5981786499075 -97.4523279119931 -98.9054350597674 -100.416986586261 -103.225224529796 -106.203471152569 -108.629285583147 -110.451465782608 -112.256946117335 -114.484166667588 -120.37862365223 -123.090897816172 -125.393101284427 -127.048286849513 -129.917252311504 -133.988223896639 -137.612969221825 -143.836959693887 -145.086963302813 -146.560612593879 -149.4897832821 -152.619726256441 -154.934858584112 -156.74000506093 -158.721791024765 -161.630868139621 -164.81956125788 -167.440971350803 -171.688868851786 -172.969198061829 -175.169352476985 -178.124810467757 -180.84770905305 -182.641332537415 -183.789371663289 -186.305167226022 -189.301843393865 -191.925039987467 -194.025383700153 -195.497781289723 -198.907765058506 -201.258316142453 -202.387378028208 -204.816439176246 -209.091819953983 -211.925984307283 -213.887160015046 -215.015105674828 -217.293731806692 -222.343762437858 -225.086014352296 -227.360423895724 -229.030862238214 -230.78652763701 -233.352873024724 -236.571762133563 -239.105155384669 -240.363100980376 -242.330946654674 -244.324562474487 -247.291218037911 -254.853496704636 -257.360789212134 -259.091965088742 -261.806817478243 -264.975965404663 -1.29521310900481 -7.44570067620416 -10.0730168360473 -16.1347246132091 -19.4965539465313 -21.2055102721683 -24.4692107778372 -26.3218711891497 -28.5106443435728 -31.3070710513501 -35.4478204283071 -38.293914517174 -41.3281678565586 -42.9214252265635 -45.7045871280719 -49.0268656475107 -52.9453202097752 -55.4198510426215 -57.1395685565109 -59.3974229427943 -61.8949811743495 -65.256112025392 -67.5520371493027 -68.8493420624911 -70.5545364965638 -73.4885464822523 -76.0633362233162 -79.2445397712306 -80.8665377302741 -82.5447818623792 -85.033937316446 -88.2358703497276 -91.081543638866 -93.4354802021092 -94.5803964968248 -97.4349083151358 -98.887885288611 -100.399246046278 -103.208124677208 -106.186459736189 -108.612219809245 -110.43440531821 -112.239999709388 -114.467365217544 -120.375613439984 -123.087929257737 -125.390111464165 -127.045449869027 -129.915126226391 -133.985767331009 -137.610131849261 -143.834517718192 -145.084468067508 -146.558332764169 -149.487542880224 -152.617990633974 -154.932948004755 -156.737972445806 -158.719900089247 -161.628086699532 -164.816862570272 -167.438284198168 -171.686316146062 -172.966650226093 -175.166762958356 -178.122905192765 -180.846090255007 -182.639689608623 -183.787741937964 -186.303475045348 -189.300344997548 -191.923564724677 -194.023909518758 -195.496310401249 -198.907205682746 -201.257739040466 -202.386534284849 -204.815632735208 -209.091199268597 -211.925445389873 -213.886579216685 -215.014538035361 -217.293327001493 -222.341519160164 -225.083848768483 -227.358293218163 -229.028737382796 -230.784325048289 -233.351075009738 -236.569802185989 -239.103205529189 -240.361151659567 -242.328982064169 -244.322408668571 -247.289010360469 -254.83707137516 -257.343343897316 -259.074505948706 -261.789330903126 -264.958098535199 -1.29521440941537 -7.44570595696127 -10.0680192531883 -16.1092704084803 -19.4721703756812 -21.1811031932321 -24.4441762562807 -26.2967479879064 -28.4855804203994 -31.2818071758982 -35.4220237471812 -38.268109908862 -41.3023331458191 -42.8955937569425 -45.679011405609 -49.0019332497816 -52.92022424631 -55.3951916171491 -57.1137201427765 -59.3724715433476 -61.8699961047929 -65.2323472744363 -67.5282136460022 -68.8255326526381 -70.5307844431748 -73.4645285818237 -76.0398801500514 -79.2209648825948 -80.8427051133642 -82.5208893331973 -85.0106395907806 -88.2130103575403 -91.0587326381861 -93.4127007614926 -94.5576061071399 -97.4122565035624 -98.8652643959974 -100.376712803313 -103.185369360881 -106.163499114608 -108.589458493952 -110.41163834444 -112.217162645065 -114.444117425431 -120.337500714283 -123.050169297669 -125.35233364714 -127.007549496819 -129.876938680754 -133.949447088731 -137.572975700582 -143.800036793419 -145.050075392058 -146.523699131743 -149.452945602547 -152.583010304972 -154.897921735781 -156.702927504638 -158.684690111243 -161.593229391473 -164.782576173833 -167.40399359649 -171.651915746793 -172.932351776334 -175.132565589622 -178.088950693074 -180.812095166655 -182.605691514414 -183.753806790631 -186.269800508249 -189.266324112741 -191.889599698341 -193.98993887565 -195.462334181052 -198.872242142698 -201.222912911555 -202.352278312502 -204.781236860747 -209.058746636477 -211.89310506873 -213.854280175652 -214.982157920495 -217.260796140624 -222.310906868446 -225.053213621709 -227.327659918772 -228.998109379852 -230.753728743649 -233.320226290236 -236.538672239273 -239.072087552373 -240.330029170327 -242.298170392988 -244.291601227397 -247.257492419451 -254.81125372211 -257.317067723209 -259.048243362092 -261.763133718589 -264.931606870225 -1.29521205272593 -7.44513113084655 -10.067188852012 -16.121616629784 -19.4838219209252 -21.1928241082625 -24.4566231504055 -26.3086682655472 -28.4976311333174 -31.2947107998796 -35.4336981711319 -38.2798122597815 -41.3140329428153 -42.9072917430347 -45.690261196105 -49.0124408591451 -52.9310864244358 -55.4057821720535 -57.1247993101128 -59.3829309305218 -61.8790171941783 -65.2426355137232 -67.5385995245576 -68.8360332187895 -70.5411829221974 -73.474921999876 -76.0508101196873 -79.2318410080069 -80.8537191900374 -82.531825765075 -85.0213885267744 -88.2235236461096 -91.0691697867109 -93.4231348983913 -94.5680420329919 -97.4226867817322 -98.8760023431028 -100.387457716827 -103.196231548868 -106.174920986637 -108.600797905753 -110.423024401747 -112.228547840864 -114.455715421841 -120.350701307089 -123.063176714518 -125.36533383965 -127.02069341499 -129.890169945937 -133.960915370302 -137.585230403708 -143.808400200082 -145.058451953412 -146.531921771143 -149.461238870525 -152.591124185396 -154.906009095762 -156.711017292394 -158.692800318612 -161.601920001359 -164.790491107111 -167.412099489591 -171.660093218613 -172.940450681352 -175.140625424923 -178.096530396656 -180.819630453759 -182.613267635863 -183.761290316688 -186.276644392232 -189.274105122801 -191.897118051531 -193.997466861564 -195.469866323358 -198.880351379994 -201.230933002413 -202.359935942695 -204.788488312178 -209.070092491691 -211.904337584076 -213.865490199246 -214.993423831086 -217.272195956216 -222.320024167571 -225.062311139789 -227.336751647423 -229.007184689906 -230.762746876761 -233.329399203082 -236.547981993453 -239.081398504638 -240.339336771602 -242.307243144521 -244.300732536664 -247.266802695845 -254.797214385709 -257.302211496321 -259.033368259897 -261.748007097616 -264.91669750866 -1.29521367984149 -7.44508903413267 -10.0739202084236 -16.1377347057445 -19.4997007425088 -21.2086468264448 -24.4706176180669 -26.3241216520101 -28.513136668132 -31.3089702665759 -35.4484975028041 -38.2946031159086 -41.3287722687205 -42.9220255741868 -45.7052156349285 -49.027928695589 -52.9469542085947 -55.4219599741465 -57.1406572581969 -59.3984754402715 -61.8942766498781 -65.2580959382506 -67.554023602322 -68.8513379585404 -70.5565705902392 -73.4901050351295 -76.0645446994425 -79.2462860595159 -80.8683136709365 -82.5465101168997 -85.0356812259405 -88.2382315208473 -91.083786637181 -93.4377323709925 -94.5826379787523 -97.4369831803776 -98.8900546157592 -100.401447616128 -103.209667270905 -106.188401869771 -108.614184368493 -110.436388969173 -112.241794557766 -114.46874440146 -120.368878730331 -123.081287178617 -125.383510612566 -127.038718744265 -129.908277305136 -133.979496580085 -137.604334915945 -143.828441875949 -145.07844189747 -146.552234301654 -149.481333534937 -152.611666912988 -154.926670169209 -156.731670722795 -158.713516559826 -161.621793298086 -164.810505239876 -167.432429138309 -171.680283082169 -172.960708769113 -175.160994909662 -178.116822280068 -180.839920644516 -182.633543763423 -183.781619300592 -186.297223569013 -189.293952473348 -191.916887718068 -194.017226737033 -195.489623254931 -198.90014969699 -201.250748099517 -202.379648225228 -204.808428478431 -209.08582533508 -211.920074440592 -213.881239529568 -215.009216112449 -217.287901826747 -222.337328684273 -225.07964875314 -227.35409364072 -229.024529330364 -230.780139463212 -233.346516836131 -236.565071650923 -239.098471300948 -240.356410371667 -242.324451675179 -244.318139568413 -247.283686582469 -254.828078565088 -257.3342409609 -259.065403686089 -261.780073278208 -264.948329484476 -1.29521337269231 -7.44549811274652 -10.0777951536287 -16.141680959332 -19.5028730710646 -21.2117364685751 -24.4743605217076 -26.3276310882176 -28.516537022439 -31.3127206505868 -35.4540391397635 -38.3001804911298 -41.3343660824277 -42.9276327436181 -45.7111321742078 -49.033845518553 -52.9523870945847 -55.4267984991402 -57.1473310907635 -59.4049638447224 -61.901664351675 -65.2642921968477 -67.5601653994208 -68.8574736999276 -70.562686237844 -73.4963064920177 -76.0722179147868 -79.2527315939569 -80.8746879714541 -82.5527816000935 -85.0418767158347 -88.2442148748628 -91.089763408318 -93.4437181559198 -94.5886276652919 -97.4433620567279 -98.8966585880833 -100.408209756528 -103.216623978887 -106.194660538844 -108.620626648682 -110.442836880959 -112.248375305352 -114.475782024152 -120.373350770125 -123.0858669444 -125.388036469645 -127.04326412129 -129.911962724013 -133.983684322031 -137.608904903851 -143.83407058647 -145.084077822403 -146.557797181289 -149.486894990411 -152.616965387883 -154.931969932293 -156.736978284564 -158.718925684306 -161.627204098856 -164.815974807668 -167.43748649634 -171.685334002578 -172.965833991282 -175.166162144832 -178.122452882313 -180.845625466521 -182.639246756342 -183.78725965848 -186.303033312806 -189.29945949576 -191.922693962657 -194.023025828794 -195.495427608782 -198.906996469515 -201.25736653835 -202.385814226589 -204.814874943864 -209.092715822091 -211.926843318794 -213.887980539975 -215.015925110293 -217.294009975369 -222.344669459984 -225.086979714648 -227.361418811178 -229.03185676728 -230.787517384541 -233.354100939603 -236.572743498605 -239.106116599086 -240.364057737084 -242.331812693201 -244.325389580971 -247.291214069278 -254.827570112447 -257.333491332207 -259.064659740098 -261.779397884673 -264.950123856213 -1.29521486613966 -7.44528930741309 -10.0788508827632 -16.1271135890786 -19.4889712618656 -21.1979544601403 -24.4607223548046 -26.3130898590046 -28.5020491503421 -31.2984270797326 -35.4380286269205 -38.284091116415 -41.3183397508217 -42.9115959120221 -45.6948459532446 -49.0176758794697 -52.9375159968751 -55.4119670586097 -57.1312864729348 -59.3898467147944 -61.886827565077 -65.2498169359676 -67.5456797891554 -68.8429940547626 -70.5481194250276 -73.4822399199564 -76.0572973024539 -79.2374711080916 -80.8590766214663 -82.5373508445282 -85.0268681043172 -88.2295391377642 -91.0752132566761 -93.429180121902 -94.5740936033375 -97.4287617337793 -98.8818050073648 -100.393059645997 -103.20098513867 -106.179691396993 -108.605498135915 -110.427687483293 -112.233105138487 -114.460635460908 -120.359112940136 -123.07120989289 -125.373335896497 -127.028684792098 -129.898241095064 -133.969256811663 -137.593654376402 -143.818551390252 -145.06856557952 -146.542217037344 -149.472002728508 -152.60193152164 -154.916933622439 -156.721938925326 -158.703748671124 -161.613061029548 -164.802031862168 -167.423612320121 -171.671802435968 -172.95213287237 -175.152446382479 -178.108931811163 -180.832115717553 -182.62572629753 -183.773839109551 -186.289468508696 -189.286076534811 -191.909034270906 -194.009360106899 -195.481757917997 -198.893069939625 -201.243974212188 -202.37309893923 -204.802081570108 -209.079980278003 -211.914205769489 -213.875359575366 -215.003335108881 -217.282020231589 -222.332641147887 -225.074926001974 -227.349365358485 -229.019796428879 -230.775427847754 -233.342110120964 -236.560801453804 -239.094180815791 -240.352124267726 -242.320071969356 -244.313673933732 -247.280106002184 -254.839090521014 -257.345454764875 -259.076616554146 -261.791392631106 -264.960438986384 -1.29521377110938 -7.44548950582236 -10.0763412541276 -16.1359277200696 -19.4984122413152 -21.2072946560373 -24.4706666618715 -26.3229741742865 -28.5119421372237 -31.3085873086628 -35.4486549586818 -38.2947415434591 -41.328945177513 -42.9221972069277 -45.705760452231 -49.0287014645724 -52.9487111466152 -55.4237683241963 -57.1415064707248 -59.3995256275592 -61.8957056376723 -65.260756159406 -67.5566274442633 -68.8539364234727 -70.5590972558288 -73.4929079498563 -76.0681652383945 -79.2482463081457 -80.8701750488531 -82.5482754503857 -85.0378211259086 -88.2404823258133 -91.0861093278655 -93.4400402424265 -94.5849471256561 -97.4390457634694 -98.8921100562324 -100.403523852874 -103.212077088734 -106.190793893409 -108.616507381712 -110.43867302749 -112.244035790303 -114.47140421428 -120.369556719599 -123.082022955869 -125.384169369091 -127.039324395473 -129.908947056211 -133.980794776385 -137.605473938803 -143.827751005758 -145.077800741745 -146.551200215113 -149.480149535697 -152.610475513167 -154.925556632744 -156.730559228683 -158.712497231189 -161.621176906036 -164.810526051065 -167.432146596504 -171.679939122106 -172.960359679126 -175.160355991142 -178.116333260537 -180.83956177219 -182.633167515726 -183.781270201501 -186.29720664561 -189.293938653796 -191.916947320578 -194.017284267391 -195.489681197379 -198.901638979205 -201.252169977683 -202.380824820962 -204.809767512445 -209.085241647039 -211.919466096198 -213.880604751969 -215.008585421599 -217.287603500549 -222.337236777666 -225.079566108209 -227.353995983114 -229.02443143747 -230.780095684095 -233.347288751647 -236.56573442489 -239.09914328698 -240.357085816276 -242.32505203421 -244.318584750674 -247.284809232465 -254.816414758199 -257.322263667815 -259.053426394743 -261.768192480549 -264.93672773573 -1.29521430432792 -7.44556434312471 -10.0761794773328 -16.1339963182735 -19.4986856101269 -21.2076182175485 -24.4698119551908 -26.3230072288865 -28.5119487642191 -31.3082179191347 -35.447886636255 -38.2940395350132 -41.3283092975826 -42.921573995778 -45.7046367133169 -49.0271442403337 -52.9463820323996 -55.4210942499086 -57.1406294465474 -59.3982545815963 -61.8947538786064 -65.2586974384932 -67.5545902115475 -68.8518954288324 -70.5570562768535 -73.4904351958364 -76.0651699216473 -79.2459473890155 -80.8678614261526 -82.5460143552838 -85.0359521217975 -88.2378830453566 -91.0835797307678 -93.4375609988807 -94.5824716110056 -97.4373888505235 -98.8905345853039 -100.401960375436 -103.210675280255 -106.189223618353 -108.614993884969 -110.43713696083 -112.242549318467 -114.469848390388 -120.368402248324 -123.080864937329 -125.383017411705 -127.038329020754 -129.90805227943 -133.979984089991 -137.604267383512 -143.827401921445 -145.077412027383 -146.551072886101 -149.479522022371 -152.610263068436 -154.92521189497 -156.730320796832 -158.712100373532 -161.621306274146 -164.810203453747 -167.431566620435 -171.679513613456 -172.959907398524 -175.16007262955 -178.116922665574 -180.839722853606 -182.633329315875 -183.781352329224 -186.296989387874 -189.293816475417 -191.916748935879 -194.017086493338 -195.489482863857 -198.899823549295 -201.250394257619 -202.379343023657 -204.808478447477 -209.089876571644 -211.924167944503 -213.885328729721 -215.01327351859 -217.29182051847 -222.340929907533 -225.083242919505 -227.357677295833 -229.028112677225 -230.783724289376 -233.349663575408 -236.568443701816 -239.101846781986 -240.359787870687 -242.32774325307 -244.321576359346 -247.28748483842 -254.836970173332 -257.343201916347 -259.074372148229 -261.789353208569 -264.958840790295 -1.29521482197129 -7.44515402303779 -10.069191057116 -16.1099781887965 -19.4742965966215 -21.1832494854404 -24.4459692985134 -26.2987891035234 -28.4877183459441 -31.2849500912794 -35.4246610274302 -38.2708187566521 -41.3050193378542 -42.8982810316564 -45.6814971020852 -49.0042902964367 -52.9228002290912 -55.3974752524121 -57.1160507648528 -59.3743823202822 -61.8710501165534 -65.2331669137644 -67.5290327355674 -68.8263459989788 -70.5315961946109 -73.4649715073288 -76.0398379927445 -79.220594699285 -80.8420334019591 -82.5202857557916 -85.0095760193823 -88.2115242789267 -91.0571972429179 -93.4111749790267 -94.5560836825359 -97.4108163855275 -98.8637428258127 -100.375079293341 -103.183965437707 -106.162884884713 -108.588886287816 -110.411102062982 -112.216679265245 -114.444125905517 -120.344635953848 -123.057006245816 -125.359184699476 -127.014554959347 -129.883266670866 -133.955261497084 -137.579092748632 -143.804128319137 -145.054124936515 -146.527817018742 -149.456511797778 -152.586819555 -154.901821064315 -156.706829124009 -158.688706944444 -161.597897116963 -164.78610785802 -167.407912626799 -171.655637771714 -172.935995188096 -175.136140830458 -178.092283560243 -180.815302845697 -182.608898709777 -183.756983760434 -186.27263164885 -189.269087343933 -191.892363521959 -193.992689955843 -195.465090675749 -198.875413426261 -201.225987312504 -202.35487268042 -204.784072712395 -209.060054807221 -211.894474860093 -213.855626988609 -214.983533653372 -217.262017330475 -222.310901922953 -225.055052323693 -227.32947306964 -228.999914299957 -230.755540331456 -233.322144199938 -236.540872134959 -239.074252158841 -240.332193737861 -242.300079927023 -244.293447898761 -247.259986505081 -254.812333054979 -257.318527509522 -259.049698881981 -261.764437697707 -264.932582443433 -1.29521144420031 -7.44570922299005 -10.0698057451793 -16.1223464268596 -19.4859821440276 -21.1949486937637 -24.4578716600279 -26.3106585607177 -28.4995194837377 -31.2954649056587 -35.4358894458933 -38.2819646609476 -41.3161278225839 -42.9093875756112 -45.6930045604203 -49.0156730971992 -52.9349382974609 -55.4097290362826 -57.1276514560835 -59.3854607086335 -61.8819544950422 -65.2460598070947 -67.5420946100489 -68.8395939997461 -70.5447545781205 -73.4787421327885 -76.0550109879542 -79.236001772316 -80.8580998161435 -82.5362728949176 -85.0262897972638 -88.2289867306008 -91.0746883663854 -93.4286671160908 -94.5735799411361 -97.4285045053653 -98.881151294109 -100.392575723944 -103.201426307407 -106.180022702768 -108.605761099242 -110.427927364298 -112.233583746137 -114.460816363025 -120.36509350013 -123.077343166752 -125.379521805182 -127.03474793575 -129.904085849239 -133.976645829337 -137.600457581718 -143.822757902638 -145.072789911559 -146.546356104404 -149.474862298991 -152.605137506763 -154.920306218558 -156.72535257116 -158.707239941845 -161.615759130398 -164.804495286432 -167.426070554072 -171.674010444076 -172.954338774411 -175.154598102794 -178.110854078555 -180.833959881378 -182.627564502595 -183.77566610142 -186.291238204644 -189.288145453597 -191.911047937795 -194.011366691306 -195.483772155569 -198.895081451767 -201.245409899145 -202.374027212725 -204.802991066933 -209.082413796407 -211.916602876899 -213.877772827519 -215.005673264086 -217.284312194694 -222.333096230891 -225.075433231653 -227.349869440527 -229.020303328276 -230.775953240629 -233.342433172836 -236.560841015507 -239.094199685616 -240.352141257368 -242.320075582479 -244.313557662993 -247.280194283714 -254.833986545953 -257.340252883466 -259.071423533226 -261.786267410558 -264.954216412088 -1.29521515597906 -7.44540820512653 -10.0688483852153 -16.1097186770386 -19.473794636793 -21.1826515709602 -24.4454760370181 -26.2980685803084 -28.486950199614 -31.2833291235739 -35.4236705951045 -38.2697468669017 -41.3039908530976 -42.8972467658906 -45.6808135180748 -49.0034721147227 -52.9221916644919 -55.3967077713588 -57.116152460142 -59.3737407665395 -61.8703031506925 -65.2339149803242 -67.5298116983525 -68.8271257076377 -70.5322525543695 -73.4658594175 -76.0414713081116 -79.2222568759627 -80.844392317975 -82.5225617463248 -85.0115283655277 -88.213818839254 -91.0594838729279 -93.4134503302533 -94.5583795520152 -97.4132404548637 -98.8661802932864 -100.377604890273 -103.186441495344 -106.164967350692 -108.590700195818 -110.412899912774 -112.218506449444 -114.445537437794 -120.337221785269 -123.049715967656 -125.351964059127 -127.007316806282 -129.876219396598 -133.946780866076 -137.570872696731 -143.795166062981 -145.045147301877 -146.518929744411 -149.448754101641 -152.578512879353 -154.893434596199 -156.698440549484 -158.680380185933 -161.589711592238 -164.77797052229 -167.399675363636 -171.647626947359 -172.928127594497 -175.128265384204 -178.084201190233 -180.807126771143 -182.600706781196 -183.748787636498 -186.26447807374 -189.261181514581 -191.884160511976 -193.984478494272 -195.456881208481 -198.868237550701 -201.21863067694 -202.347032085534 -204.775879876529 -209.055376441149 -211.889666464329 -213.850815182457 -214.978728536396 -217.257554903364 -222.306129287643 -225.048448863198 -227.322854589425 -228.99329201417 -230.74894893981 -233.315200812368 -236.533854658723 -239.067229191765 -240.325172338985 -242.293100173293 -244.286603492995 -247.253187575091 -254.817084462468 -257.323678889804 -259.054847681513 -261.769388382696 -264.939030816382 -1.29521260410063 -7.44550717128631 -10.0817193143392 -16.1564217205844 -19.5214964110528 -21.230401982126 -24.4923708083724 -26.3455094440301 -28.5345361442356 -31.3307942260707 -35.4704408930046 -38.3165972144521 -41.3508568688284 -42.9441207384196 -45.7275975980376 -49.0506147515506 -52.969511636681 -55.4443584432995 -57.1641330209941 -59.4225313732481 -61.9202917942332 -65.2826580404705 -67.578515306418 -68.8758302077396 -70.5810006475048 -73.5147720573509 -76.0911637216302 -79.2728232713525 -80.894793821107 -82.5730143590304 -85.0624269303126 -88.2640234132836 -91.1096359835845 -93.4635939009547 -94.608505531985 -97.4630017188223 -98.916316852517 -100.427789638382 -103.236863736896 -106.215251506076 -108.641143388311 -110.463328706034 -112.268826286624 -114.496117861497 -120.389888042044 -123.102218739578 -125.404359617803 -127.059625805108 -129.929151383944 -134.001016134436 -137.625695631042 -143.848900371644 -145.09891649258 -146.57252941958 -149.501959079901 -152.632284132922 -154.947261232902 -156.75226281409 -158.734260085312 -161.643137463101 -164.832161216558 -167.453635184032 -171.700836291464 -172.981969548915 -175.182124201559 -178.13704887764 -180.860151158441 -182.65375512288 -183.801862451713 -186.317414934175 -189.314151400651 -191.936834914144 -194.037162555986 -195.509555261819 -198.9201679289 -201.27074004821 -202.399379834685 -204.828381273403 -209.10251154962 -211.936633097938 -213.897779823333 -215.025658739909 -217.303829772501 -222.352798550969 -225.096244492525 -227.37068906169 -229.041123962694 -230.796694086347 -233.363232042844 -236.582445663466 -239.115826487586 -240.373768088472 -242.341634622576 -244.335175313727 -247.301348688033 -254.857592648355 -257.364286234661 -259.095453315433 -261.810247287001 -264.98055190558 -1.29521367119695 -7.44550725838843 -10.0617097084185 -16.0921266791094 -19.455239143291 -21.1641393582005 -24.427122095139 -26.2797795293626 -28.4686931566999 -31.2651062243757 -35.4048248457067 -38.2509218058 -41.2851759152187 -42.8784375476456 -45.6621122348275 -48.985177537577 -52.9036483185914 -55.3784941506719 -57.0973441767173 -59.3547156431888 -61.8506592433634 -65.21580517067 -67.5116777812935 -68.8089886277032 -70.5142831557125 -73.4473304098208 -76.0214976555118 -79.2020547145201 -80.8240015606972 -82.5022366737804 -84.9910367793473 -88.1932901480061 -91.0389098864351 -93.3928618436117 -94.5377663099989 -97.3918874554953 -98.8451798301148 -100.356567088237 -103.164691709198 -106.143838111047 -108.569588581595 -110.391803621454 -112.197219132742 -114.424806823555 -120.318985725855 -123.031336194264 -125.333490751141 -126.989083014386 -129.858643697738 -133.929556289759 -137.553958736162 -143.781307334172 -145.031319845359 -146.505020646107 -149.433600659786 -152.563779379347 -154.87887435806 -156.68387832189 -158.665728103263 -161.574748889496 -164.763111266421 -167.384692192518 -171.632717178755 -172.913121684391 -175.113504067549 -178.069432766015 -180.792594735016 -182.586204057508 -183.734242332939 -186.249705845317 -189.246249829392 -191.869695005574 -193.97004048436 -195.442438021577 -198.85319568957 -201.20391883037 -202.332997802708 -204.76214872831 -209.039452971367 -211.873818511445 -213.83497609191 -214.962875022647 -217.241642741096 -222.287930809128 -225.030296284171 -227.304719063823 -228.975155571608 -230.73077428246 -233.296113026972 -236.514770125276 -239.048172771684 -240.306116216807 -242.274057987671 -244.267622011172 -247.233693633344 -254.791063680206 -257.298635212056 -259.029794063264 -261.74469955207 -264.913222235705 -1.29521187592177 -7.44551673344713 -10.0762639460789 -16.1230877981133 -19.4852892912975 -21.1942986364324 -24.456965267597 -26.3096988266253 -28.4986987963337 -31.2952013067806 -35.4357405588488 -38.2818255850605 -41.3160438867318 -42.9093114602307 -45.6926051411076 -49.0159609970954 -52.9353657476969 -55.4098928445204 -57.1288735905488 -59.3869991510838 -61.8846269268772 -65.2469419387239 -67.5428209501649 -68.8401316320352 -70.5452678933358 -73.4794871353222 -76.0556720923495 -79.2367934418352 -80.8587382904003 -82.5369443344178 -85.0265876061954 -88.2290441261652 -91.0747845511745 -93.4287315735975 -94.5736785330696 -97.4281181628375 -98.8813499586118 -100.392779004723 -103.201417988095 -106.180038486994 -108.605777097005 -110.427955994863 -112.233574113101 -114.460927295848 -120.351575559669 -123.064368554849 -125.366532221311 -127.021843908793 -129.890788327163 -133.96222076328 -137.586544350854 -143.812111761885 -145.062080763161 -146.535849966877 -149.464813976505 -152.594783937294 -154.9098733415 -156.714872561625 -158.696611949779 -161.605522971979 -164.794799992326 -167.416390640123 -171.664221945588 -172.944555822865 -175.144694543175 -178.100887232345 -180.823874921793 -182.617509466049 -183.765562270686 -186.28156795781 -189.278576645113 -191.90125286671 -194.001582166486 -195.473982911295 -198.884527004365 -201.235133578482 -202.363932435097 -204.793285789024 -209.071695622766 -211.905896071245 -213.867068399526 -214.995036506242 -217.27386487362 -222.32441688036 -225.066842424778 -227.341273724379 -229.011713605123 -230.767335254577 -233.333858148401 -236.552539513776 -239.085914849426 -240.343855168703 -242.311868035809 -244.305324669015 -247.271716678479 -254.823122991743 -257.329316603192 -259.060478439022 -261.775453045779 -264.943644876355 -1.2952137816783 -7.44572582229228 -10.0755366425117 -16.1426236715254 -19.5051448452956 -21.2141135740087 -24.4763227638181 -26.3295003521151 -28.5183086562726 -31.3144676200905 -35.454508029045 -38.3006392772377 -41.3348931118826 -42.9281668915728 -45.7114797548727 -49.0339315906223 -52.9531600792549 -55.4277264398023 -57.1470352146348 -59.404619368854 -61.9011255960974 -65.2638257245246 -67.5597044077458 -68.8570155034819 -70.5622551878987 -73.496052703061 -76.0728364658704 -79.2537497397996 -80.8757702440018 -82.5539358402386 -85.0433792499271 -88.2459976855499 -91.09168581249 -93.4456501609803 -94.590564512769 -97.4450463992609 -98.8981250962039 -100.40957828631 -103.218073219217 -106.196848211832 -108.622716847424 -110.444925531752 -112.250422685027 -114.477600046924 -120.370144670275 -123.08244029524 -125.384612695541 -127.039993364866 -129.909102829943 -133.980865021002 -137.606380297815 -143.831286850524 -145.081291766378 -146.554935783713 -149.484217160945 -152.614226997409 -154.929222751375 -156.734227239424 -158.716115573405 -161.624975127978 -164.813800574926 -167.43537575784 -171.683374152367 -172.963707449713 -175.164194062698 -178.119894274837 -180.842933618907 -182.636545695194 -183.784687545169 -186.300283503707 -189.297285049745 -191.920112972832 -194.020444235659 -195.492847475735 -198.903298179507 -201.254024873007 -202.383082220918 -204.811956178567 -209.08748629605 -211.921735292045 -213.882875983566 -215.010842263816 -217.289838056362 -222.337575161437 -225.079850523241 -227.354297387706 -229.024732807512 -230.780386389208 -233.346890849726 -236.565441826674 -239.098832291146 -240.356774856114 -242.324495006406 -244.318157233805 -247.284255892531 -254.834679651109 -257.339443464665 -259.070618897323 -261.78544060092 -264.952481785725 -1.29521109719759 -7.44526733490203 -10.0777174103038 -16.1289198704368 -19.4921880975428 -21.2011410853218 -24.4645672893036 -26.3169827586554 -28.5059133238643 -31.302255978789 -35.4414056799745 -38.2875603574456 -41.3217752545812 -42.9150358189444 -45.6988606935035 -49.021672493098 -52.9404945306276 -55.4153175653857 -57.1337872500772 -59.391616200328 -61.8879583347791 -65.2513145260231 -67.547336582306 -68.8446786728695 -70.5499469050392 -73.4832545061749 -76.0580433702938 -79.2380901877061 -80.859934231557 -82.5381747556123 -85.0277604475818 -88.2302228881182 -91.0758620027543 -93.4298202916944 -94.5747337901277 -97.4293389059652 -98.882596404435 -100.394020584241 -103.202517932378 -106.181168848354 -108.607000291951 -110.429191829624 -112.234851337871 -114.461998415293 -120.365023814031 -123.077047253318 -125.379233541045 -127.03457762045 -129.90402709501 -133.974968968127 -137.599359260237 -143.824312934588 -145.074322835179 -146.547995875283 -149.476797470678 -152.606891706451 -154.922013383537 -156.727038744852 -158.70913305524 -161.617960247253 -164.806406340067 -167.428236406139 -171.676168211264 -172.956532044655 -175.156636091583 -178.113020964605 -180.835744717237 -182.629347981461 -183.777410865767 -186.29296451305 -189.289708981947 -191.912372900913 -194.012711876608 -195.485110105924 -198.895034977843 -201.245661535848 -202.374929593517 -204.803696584896 -209.081114261011 -211.915407543769 -213.876635271983 -215.004485520366 -217.282768236501 -222.332964447849 -225.075311602288 -227.349747186101 -229.020172926589 -230.775803943472 -233.34247543363 -236.561285012468 -239.094666343004 -240.352608855565 -242.320555173606 -244.31417669293 -247.280747665296 -254.827565496507 -257.333660142025 -259.064819334905 -261.779667101673 -264.948631562873 -1.29521480386465 -7.44553194249034 -10.0699621503863 -16.1014379862983 -19.4645856799871 -21.1735566763504 -24.4370691378023 -26.2898673250666 -28.478740906959 -31.276168563014 -35.4150369650884 -38.2611501354084 -41.2953600547226 -42.888622904622 -45.6716660007787 -48.9945536815251 -52.9133561677855 -55.388220637376 -57.1059609140378 -59.3645735685807 -61.8624096259337 -65.2227945426681 -67.5186875161407 -68.8160005524734 -70.5211465494289 -73.4554809612543 -76.0312459326846 -79.2132313961845 -80.8353930428581 -82.5135243682089 -85.0026218538308 -88.204960943303 -91.0506318705075 -93.4045710520207 -94.5494813929747 -97.4036221207326 -98.8569848532381 -100.368338406485 -103.17732307126 -106.1562493135 -108.582139312488 -110.404317765913 -112.209807415669 -114.437084043112 -120.336613055438 -123.049170791444 -125.351330521913 -127.006834849692 -129.876138627178 -133.947580071246 -137.57195187369 -143.795682150479 -145.045722496871 -146.519319779062 -149.44857168129 -152.578299879886 -154.893160960473 -156.698165559204 -158.679973775394 -161.588851778088 -164.777615244047 -167.399221823119 -171.647076225509 -172.927405739024 -175.127697695406 -178.083729848341 -180.806961262341 -182.600588904296 -183.748605115 -186.264145837411 -189.260460788036 -191.883236604476 -193.983564791686 -195.455961912609 -198.868089570766 -201.218324379878 -202.346673140981 -204.775502981094 -209.055126579465 -211.88922826389 -213.850368282024 -214.978298579573 -217.256530324902 -222.307551045651 -225.049914275207 -227.324338625726 -228.994763014096 -230.750454793933 -233.315872768324 -236.535235206534 -239.068600236188 -240.326540854664 -242.29436563832 -244.287534176738 -247.253818509007 -254.796357313682 -257.301761506634 -259.03292255358 -261.747505676085 -264.914842915975 -1.2952126917443 -7.44493983229779 -10.0752570404202 -16.1448615072448 -19.5065990327009 -21.2155150368476 -24.4778327302467 -26.3303589493329 -28.5194099098136 -31.3152405719662 -35.4547473486261 -38.3008859535341 -41.3350322017121 -42.928290112572 -45.7116360036347 -49.034330824203 -52.9537043243844 -55.4284615151444 -57.1471061873244 -59.4054443275606 -61.902645672473 -65.2655146578904 -67.5613876542006 -68.858704251205 -70.563927798404 -73.4970249093054 -76.0707436573833 -79.2520975322519 -80.8743883376012 -82.55265302986 -85.0417676344533 -88.2441048059777 -91.089732440107 -93.4437219783645 -94.5886401606058 -97.4432680405627 -98.8963447207667 -100.407882354254 -103.216282626661 -106.194527973779 -108.620443258819 -110.442642996335 -112.248290862781 -114.475544192542 -120.369775751056 -123.082191708413 -125.384356427099 -127.039683919908 -129.908739340114 -133.981238233286 -137.605325856197 -143.828274187862 -145.078314606161 -146.551849885801 -149.48115637555 -152.611412960836 -154.926301792641 -156.731306299423 -158.713308449692 -161.622147142597 -164.810547481596 -167.432094413954 -171.680017598865 -172.960348118586 -175.160668713478 -178.11712629733 -180.840250337872 -182.633854904689 -183.781994359076 -186.298263456098 -189.294209262091 -191.917051137127 -194.017387985038 -195.489790412974 -198.900898600015 -201.251325892087 -202.379672381442 -204.808408462445 -209.085074562526 -211.9193323244 -213.880506197915 -215.008455368783 -217.286944256698 -222.338324056329 -225.080665400239 -227.355099347365 -229.025528312537 -230.781096883187 -233.346926270129 -236.565688907854 -239.099058932265 -240.357000369304 -242.324962663962 -244.318299269703 -247.28436904323 -254.852939450619 -257.360010914446 -259.091164419402 -261.806191545992 -264.975645520641 -1.2952149889215 -7.44504031762374 -10.0786551506617 -16.1270901457247 -19.4892527218806 -21.1981879789773 -24.4605019547792 -26.3134871951759 -28.5023597563919 -31.2990513950049 -35.4382426847833 -38.2843767828757 -41.3186092303489 -42.9118710638671 -45.694803619601 -49.0167618404405 -52.9361265069537 -55.4109066019328 -57.1289422838986 -59.3867836652198 -61.8837927952875 -65.2466234464578 -67.5424778363917 -68.839786980956 -70.5451007547833 -73.4783316609854 -76.053521544743 -79.2338914869736 -80.8559398596578 -82.5341683178998 -85.0228817377106 -88.2258969543309 -91.0714985978665 -93.4254638045912 -94.5703796550046 -97.4249569038882 -98.8781974000373 -100.389608758696 -103.197911326795 -106.176541073998 -108.602445261546 -110.424615619537 -112.230156776007 -114.45721498561 -120.357659219611 -123.069952022083 -125.37213591337 -127.027401392534 -129.896939582167 -133.968635108866 -137.592877650398 -143.817586725292 -145.06758278421 -146.541301113378 -149.470696889205 -152.60046652449 -154.915522944255 -156.720535808179 -158.702445777477 -161.611330783144 -164.800484113601 -167.421757524678 -171.669768056119 -172.950129032051 -175.150531221889 -178.106885880356 -180.830034919104 -182.623669145695 -183.771697218492 -186.287534551401 -189.284729961743 -191.90741483205 -194.00774133847 -195.480143810602 -198.891327605668 -201.241609171323 -202.3699028089 -204.798901158998 -209.075943031948 -211.910163517931 -213.871304389845 -214.999316326755 -217.277758417222 -222.325735989462 -225.068030088427 -227.342489573807 -229.012930080091 -230.768591453645 -233.335037608646 -236.553810409123 -239.087179212381 -240.345120476628 -242.313183767429 -244.306622319837 -247.272970964377 -254.819691168117 -257.326228301839 -259.057386115237 -261.772012807038 -264.940788299967 -1.29521377118966 -7.44525451473228 -10.075750734958 -16.1233876091495 -19.4853438831947 -21.1943519470921 -24.4572793569884 -26.3098930366089 -28.4989200771192 -31.2958107603675 -35.4350734450184 -38.2811679956189 -41.3154109524629 -42.9086755994617 -45.6922704526767 -49.0151547786082 -52.9337289923972 -55.4084718827121 -57.1269871704832 -59.3852407525928 -61.8824084565403 -65.2451950617508 -67.5410435821995 -68.8383592204879 -70.5434798153319 -73.4769649828846 -76.0519902406711 -79.2334547048715 -80.855294573959 -82.5335433364899 -85.0223057342658 -88.2249438807276 -91.0706638420467 -93.4246247037827 -94.569534415607 -97.4245404301453 -98.8775766578498 -100.389173794102 -103.197727793209 -106.176374795839 -108.602295320851 -110.424475183829 -112.230057660956 -114.457255748898 -120.361046625269 -123.073364060956 -125.375508711513 -127.030913071855 -129.900705191887 -133.971545307856 -137.596386977042 -143.820491003558 -145.070536849597 -146.544031000293 -149.473016499892 -152.60264873704 -154.917625574316 -156.722628157793 -158.704526732026 -161.613161415629 -164.802142451823 -167.423734853607 -171.671908658494 -172.952296563156 -175.152481082837 -178.109332287089 -180.832386430076 -182.626009629014 -183.774088272983 -186.289547760745 -189.286151451282 -191.908974174119 -194.009305932684 -195.481698625901 -198.892666492107 -201.243266059388 -202.371953716899 -204.801035198344 -209.07789258939 -211.912219903998 -213.873366000526 -215.00128210323 -217.27988527174 -222.325366411777 -225.067689017909 -227.342121830666 -229.012545746395 -230.768150842713 -233.334498505999 -236.553404362192 -239.086784156985 -240.344724515712 -242.312623554255 -244.306235072478 -247.272208903863 -254.809013912396 -257.314711457883 -259.045881492787 -261.760662106768 -264.932147659874 -1.29521387233153 -7.44539399906205 -10.0637908097316 -16.0925915290044 -19.4554154481825 -21.1643647410694 -24.4276705477729 -26.2804851858673 -28.4692931885881 -31.2654699127311 -35.4050431317222 -38.2511351227045 -41.285303416682 -42.8785621927663 -45.6622133055211 -48.9854738359648 -52.903862943084 -55.3784935094056 -57.097590761493 -59.3557597848282 -61.8529165948825 -65.2161987938371 -67.512079052583 -68.809395649636 -70.5144345241679 -73.4489510295267 -76.0237913658981 -79.2048805723426 -80.8272346868763 -82.5053859052341 -84.9947759102241 -88.196787059524 -91.0424544982777 -93.3964219507527 -94.5413311393416 -97.3962266018985 -98.8491673440818 -100.360700545546 -103.169205219951 -106.147688153689 -108.573437564976 -110.395615156727 -112.201210579909 -114.428399909022 -120.318505191035 -123.030810383091 -125.333037494466 -126.988273894012 -129.857492392706 -133.928508517515 -137.553066117151 -143.776739758741 -145.026749839036 -146.500441141253 -149.429125400553 -152.559422244281 -154.874460075426 -156.679462382609 -158.661228289247 -161.57080950854 -164.759916569144 -167.38133752534 -171.62932996886 -172.909679077734 -175.109972487466 -178.066538217336 -180.789583713482 -182.583201105966 -183.731279774059 -186.24637020985 -189.243098532799 -191.866219365414 -193.966551170295 -195.438953704092 -198.850079221708 -201.200633786509 -202.329262984211 -204.758265072311 -209.035887556124 -211.8702985621 -213.831452431983 -214.959381488256 -217.238569325892 -222.283789732539 -225.026042762567 -227.300479504422 -228.970911177072 -230.726611094532 -233.29243025963 -236.510679399572 -239.044098089171 -240.302038370232 -242.269941047 -244.263494549841 -247.229802982763 -254.777095556269 -257.283185887274 -259.014365019687 -261.729086425464 -264.896229619042 -1.29521405092093 -7.44540868048594 -10.0749754979143 -16.1382249021717 -19.4998221023444 -21.2087750508952 -24.4716907470501 -26.3242004055243 -28.5130638430373 -31.3096831362919 -35.4489255245382 -38.2950291186289 -41.3291893200886 -42.922448465227 -45.7057320455917 -49.0283191519261 -52.9463470001993 -55.4211144121818 -57.1395203362769 -59.3978789459511 -61.8953726370617 -65.2566772895784 -67.5525381813625 -68.8499738134192 -70.5550876789193 -73.4890499121517 -76.0643292381712 -79.2451602797481 -80.8665303730518 -82.5449213260804 -85.0340715068267 -88.2362583908382 -91.0820911396709 -93.4360522503298 -94.5809630057254 -97.4353673684231 -98.8887642027229 -100.40017661639 -103.208780235032 -106.187574347714 -108.613286500673 -110.435485693028 -112.24100317965 -114.46813142937 -120.368175732696 -123.080283555673 -125.382457326753 -127.037802914286 -129.907015377417 -133.97852654148 -137.603019960272 -143.827671899335 -145.077725113537 -146.551244006456 -149.480356624972 -152.610653857551 -154.925517985053 -156.730522144442 -158.712408006733 -161.621094539158 -164.810211502905 -167.431845996739 -171.679998848204 -172.960323395212 -175.160453347215 -178.116483193451 -180.839591288777 -182.633216924225 -183.781364677471 -186.296795200825 -189.294170709198 -191.916992283519 -194.017326513524 -195.489724376709 -198.900927729143 -201.251364297439 -202.380272446496 -204.809617356553 -209.086754273678 -211.920954403968 -213.882108487045 -215.010117633038 -217.288694351815 -222.337818813768 -225.080180814683 -227.354615629827 -229.025045171374 -230.780679581228 -233.346687974276 -236.565501603794 -239.098885770512 -240.356825859262 -242.324764812384 -244.317778842483 -247.284033629121 -254.840566604984 -257.34733673595 -259.078493546026 -261.793061498796 -264.961510968094 -1.29521445546121 -7.44529605732973 -10.0727657028702 -16.1079350576731 -19.4727504147241 -21.1816927224027 -24.4446826051199 -26.2975762215607 -28.4865227782694 -31.282520147767 -35.422370730251 -38.2684714284698 -41.3026705533093 -42.8959314481124 -45.6788214049698 -49.0015067752286 -52.9198173280757 -55.3944082900782 -57.1134341315953 -59.3719397463964 -61.8697777507971 -65.231543589081 -67.5274496200144 -68.8247578995153 -70.5299948333544 -73.4642189818013 -76.0393221504533 -79.2203111675873 -80.8418659483686 -82.5199749941011 -85.0090138516447 -88.2119675630465 -91.0575500458276 -93.4115331065107 -94.5564405800056 -97.4108973291699 -98.8636033344588 -100.375004275664 -103.18388877589 -106.163072631827 -108.588806450051 -110.410974594714 -112.216605258007 -114.443705847633 -120.349465281805 -123.061750849724 -125.363948007692 -127.019154581135 -129.888943639463 -133.961085941651 -137.585795543015 -143.811680239568 -145.061688120928 -146.535447408442 -149.464800703191 -152.594156007214 -154.909071550353 -156.714078552194 -158.69599520445 -161.604769579859 -164.793207968973 -167.414924444439 -171.663016365517 -172.943343040892 -175.143470790979 -178.098437641019 -180.821792325303 -182.615426763705 -183.763535827906 -186.279315147433 -189.276115728845 -191.898851485503 -193.999178982893 -195.471581998321 -198.881786646762 -201.232313490092 -202.361225336803 -204.790418108109 -209.067005511471 -211.901517462711 -213.862638445896 -214.990525099912 -217.268996784575 -222.312790081552 -225.054989319669 -227.329408718173 -228.999835240816 -230.75551886114 -233.322077134361 -236.541108834849 -239.074481446937 -240.332423284586 -242.300287238777 -244.293894999823 -247.259856353609 -254.820652143417 -257.326614403838 -259.057771818746 -261.772681420911 -264.942378143233 -1.29521564195509 -7.44588303435415 -10.0765926356422 -16.1235969044492 -19.487224007534 -21.1962063592379 -24.4585796056506 -26.3119597517042 -28.5007629105991 -31.2979124699755 -35.4369657828146 -38.2830771381262 -41.3172757006523 -42.910539888467 -45.6939702026938 -49.0169909722092 -52.9358630951534 -55.4105626346559 -57.1304295124694 -59.3880656434446 -61.8847568277014 -65.2474964063803 -67.5433866135978 -68.8406981532328 -70.5459027690182 -73.4791993079606 -76.0526438316403 -79.2337166802201 -80.8561633494355 -82.5344098101139 -85.023891336766 -88.2262118570592 -91.0718965128888 -93.4258480454983 -94.5707731460243 -97.4249912500367 -98.8778945599484 -100.389373919755 -103.198331938147 -106.176421135587 -108.602105439604 -110.424281395197 -112.229901797618 -114.457038424083 -120.36274276988 -123.075129328173 -125.377294878577 -127.032610469051 -129.902604274874 -133.974998976108 -137.599021586234 -143.821887706858 -145.071896491796 -146.545511587876 -149.47479360555 -152.60496879191 -154.919942092567 -156.724939632092 -158.706763063783 -161.615795779145 -164.805023004974 -167.426830781418 -171.674754964389 -172.955105915781 -175.155134312599 -178.111746341783 -180.834774068414 -182.628403628653 -183.776465740147 -186.291785661758 -189.28865600144 -191.911374219213 -194.011718824021 -195.484117226689 -198.895688871619 -201.246199749823 -202.374561490526 -204.803400343993 -209.079395879957 -211.913611527235 -213.874760480355 -215.002698218012 -217.28134529998 -222.327057530307 -225.069572443533 -227.34398753324 -229.014416404343 -230.7699988037 -233.335615081032 -236.554703530549 -239.088091063021 -240.346031465173 -242.313892950875 -244.307046880457 -247.273418958723 -254.831217358909 -257.337945116105 -259.069104232358 -261.783816032438 -264.951894472323 -1.29521415802834 -7.44543101411486 -10.0628597517131 -16.0937081953706 -19.4579029205915 -21.1668489675284 -24.4294832655425 -26.2824656015695 -28.4713950484401 -31.2677805561614 -35.4086444983169 -38.2547200979857 -41.2889359196326 -42.8821979434229 -45.6654223761421 -48.9886615911967 -52.9074631610432 -55.3820736677008 -57.1012704172713 -59.359376225209 -61.85617476682 -65.2188125748916 -67.5146439366028 -68.8119633306911 -70.517097932104 -73.4511686877868 -76.0263683531299 -79.2071834798372 -80.8293025159704 -82.5075223945323 -84.9969985996636 -88.1995887975599 -91.0451771717184 -93.3991614209299 -94.5441116822509 -97.3980793108017 -98.8513293064449 -100.362764256809 -103.17096286964 -106.149722896183 -108.575482108461 -110.397651840195 -112.203332897005 -114.430694549004 -120.326345223447 -123.038492258752 -125.340637371886 -126.995985023547 -129.864990683997 -133.937830974425 -137.561230968855 -143.785093869497 -145.035094645768 -146.508784809223 -149.437650923788 -152.567900681861 -154.882839524764 -156.687843694471 -158.669650808657 -161.578637043603 -164.766926171497 -167.388609825364 -171.636370470281 -172.916827212203 -175.117065417695 -178.073253449858 -180.796216028086 -182.589859555225 -183.737830011372 -186.253391466573 -189.250521427676 -191.873594744443 -193.973939820643 -195.446338084169 -198.857117910624 -201.207545218143 -202.336057789935 -204.765381950805 -209.044832236949 -211.878926057168 -213.840045255911 -214.967963980217 -217.246506340723 -222.293058851761 -225.035510006391 -227.309950464325 -228.980397260903 -230.736079946449 -233.303466244288 -236.522114718912 -239.055510986922 -240.313450811963 -242.281339308592 -244.274858579899 -247.240686592879 -254.793152155264 -257.298702854576 -259.029872910232 -261.744590870131 -264.91073997313 -1.29521438776205 -7.44543887325395 -10.0713503474229 -16.1058002823438 -19.4680641682492 -21.1770215838343 -24.4396843904801 -26.2921762549269 -28.4810079903171 -31.2776894060817 -35.4174515763684 -38.2635088829603 -41.2977109156985 -42.8909713914406 -45.6743022448834 -48.9974965346507 -52.9173722262947 -55.3920876764123 -57.1111565369459 -59.3690089422244 -61.8659997397591 -65.2291619264703 -67.5250830889165 -68.8223888993253 -70.5275671294487 -73.4613847667251 -76.0362675252475 -79.2179453546498 -80.8396806030312 -82.5180019951406 -85.0070472167809 -88.2095760525975 -91.0552572884823 -93.4092266689338 -94.554140614869 -97.4085889033795 -98.8619096761679 -100.373314217598 -103.182379981013 -106.161169946174 -108.586912679892 -110.409133115484 -112.214773666417 -114.441998211746 -120.337447988447 -123.05001506479 -125.352203877039 -127.007522742748 -129.877413393814 -133.949223318037 -137.574034886121 -143.798651087584 -145.048655543958 -146.522405726561 -149.451040994409 -152.581322370043 -154.89620341854 -156.701209514212 -158.683136069464 -161.591934042201 -164.781041676414 -167.402637790434 -171.650636269222 -172.931000396014 -175.131335956074 -178.087750481739 -180.810939413188 -182.604565152451 -183.75260804266 -186.267921904459 -189.264729454566 -191.887612649093 -193.987955403463 -195.46035875911 -198.870965605371 -201.221621097956 -202.350781345793 -204.779935045553 -209.055464675797 -211.890321619976 -213.851470670058 -214.97944669631 -217.257891969524 -222.307309252139 -225.049642333053 -227.324053982092 -228.994492169417 -230.750124429367 -233.315923388754 -236.53463152522 -239.067997194041 -240.325940039192 -242.293761842476 -244.287117611983 -247.25331634697 -254.80513675247 -257.311717072158 -259.042886678407 -261.757786374665 -264.925825985628 -1.29521410720048 -7.44521090945889 -10.0793666588189 -16.1294480678626 -19.4924526908372 -21.201457429933 -24.4635755268567 -26.3169405900435 -28.5059325040208 -31.302212057039 -35.4422051028651 -38.2882818682683 -41.3224871200217 -42.9157528356999 -45.6990309254782 -49.0215948557234 -52.9413771782571 -55.4161974348519 -57.134422240512 -59.3920518977693 -61.8886354015632 -65.2529814492337 -67.5489602777485 -68.8465368424058 -70.5516138189859 -73.4857123829346 -76.0610336707246 -79.2424977207641 -80.8644922748545 -82.542738969619 -85.0320395533552 -88.234390931826 -91.0800316141897 -93.433984271825 -94.5788898070544 -97.4335753705032 -98.8866222524604 -100.397965912166 -103.207034172054 -106.185170838916 -108.611128445705 -110.433333396151 -112.238986791147 -114.466299835951 -120.372777424954 -123.085054361348 -125.387200651241 -127.042594141028 -129.911592585845 -133.983746151071 -137.608016270173 -143.82929868355 -145.079298594283 -146.55298612329 -149.482270994703 -152.611695712549 -154.926658377837 -156.731658598448 -158.713564281888 -161.622277739431 -164.811195334206 -167.433114187795 -171.680899897663 -172.96122651232 -175.161353114578 -178.117144431129 -180.840318906111 -182.633907717013 -183.781951757309 -186.29746495474 -189.294271359157 -191.917551665053 -194.017903100243 -195.490299503314 -198.900702182902 -201.251303486725 -202.380131228487 -204.809226503332 -209.08549629729 -211.919773753277 -213.880908073968 -215.008866293742 -217.287190222106 -222.341721647618 -225.084249625013 -227.358684465417 -229.029129603744 -230.784811520783 -233.350712755203 -236.569416248248 -239.102782433931 -240.360723783241 -242.328508265079 -244.321962904655 -247.288029592249 -254.840925206518 -257.347860578755 -259.079022466228 -261.793749005762 -264.960768562962 -1.29521369889851 -7.44560044480131 -10.0725098325391 -16.1276358339317 -19.4890421240765 -21.1980570932959 -24.4614810043713 -26.3135852523776 -28.5025498213995 -31.299241852617 -35.4388782018079 -38.2850456808848 -41.3192945888932 -42.9125545079782 -45.6958896517669 -49.0191902958483 -52.9367062225017 -55.4112474473879 -57.1325289937215 -59.3906148798794 -61.8876021242107 -65.2495599775092 -67.5454473297565 -68.8427576815209 -70.5480313508745 -73.4810911510395 -76.0560066930556 -79.2379221873722 -80.860164166768 -82.538385520583 -85.0275982978286 -88.229989779885 -91.0756340457523 -93.4296071269323 -94.5745174079796 -97.4290801541684 -98.8824272374629 -100.393902165271 -103.202263602548 -106.180816476003 -108.606671591789 -110.428843290037 -112.234408219534 -114.461682486008 -120.363831111203 -123.076205166687 -125.378344580774 -127.033712381609 -129.903527241132 -133.975217526714 -137.600164522828 -143.825161707446 -145.075175987946 -146.548902092786 -149.478955350039 -152.608773828754 -154.923710714412 -156.728718509282 -158.710667284788 -161.619748549043 -164.808148428848 -167.42975987259 -171.677058344714 -172.957773855104 -175.157854172863 -178.113875170344 -180.836952170633 -182.630553531475 -183.778664092182 -186.294449471698 -189.291134895773 -191.914068862366 -194.014408456952 -195.486811789037 -198.898254846766 -201.248766636818 -202.377430055304 -204.806340277009 -209.082781093018 -211.91715177477 -213.878335783641 -215.006244506858 -217.284432107017 -222.331590457934 -225.073938446081 -227.348377389894 -229.018823523318 -230.774442759986 -233.340333481541 -236.559678945865 -239.093057107257 -240.350998377799 -242.318932767149 -244.312367436403 -247.278558231017 -254.818391763748 -257.32429628915 -259.055455337596 -261.770391772394 -264.938707183695 -1.29521394512343 -7.44545150911717 -10.0704054743103 -16.1141365841941 -19.4766024185499 -21.1854785088622 -24.4481294496974 -26.3009293026662 -28.4899205878313 -31.2864699323807 -35.4267499858739 -38.2728395322559 -41.3070493852277 -42.9003052467655 -45.68381310244 -49.0063588045597 -52.9246222673108 -55.3994287871605 -57.1184957299395 -59.3764495080605 -61.8725159255366 -65.2357551460297 -67.5316560339177 -68.8289662201399 -70.5341637209415 -73.468083455799 -76.042401349884 -79.222522063221 -80.8437459955127 -82.5218841765854 -85.0110343678038 -88.2137306492882 -91.0593938579837 -93.4133720928846 -94.558294254521 -97.4129551088205 -98.8661934033988 -100.377702907743 -103.186311670786 -106.164897269068 -108.590634313611 -110.412827931608 -112.218379876718 -114.445351267479 -120.348892762315 -123.061114023832 -125.363304464505 -127.018479381625 -129.887921057485 -133.959975456785 -137.583648356415 -143.810234759596 -145.060209499973 -146.534058962881 -149.464095241246 -152.593530794049 -154.908671884699 -156.713684924036 -158.695656476759 -161.604543288685 -164.793254083375 -167.414862439988 -171.662728250956 -172.94305555579 -175.143308378924 -178.099733717188 -180.822615061222 -182.616246362215 -183.764251818091 -186.280192940534 -189.276616224826 -191.899478184375 -193.99980560201 -195.472204860459 -198.882707143562 -201.233352126135 -202.362332400792 -204.79143761299 -209.067570427706 -211.901871183498 -213.863011108757 -214.990965860243 -217.269719128261 -222.319295657315 -225.061632142753 -227.336069521377 -229.006505541934 -230.762174039517 -233.328442692726 -236.547616191009 -239.080980699328 -240.338923122605 -242.30680161444 -244.300134229112 -247.266170686553 -254.80659801628 -257.311218157958 -259.042375521368 -261.757226921031 -264.926124908208 -1.29521515244614 -7.44571284687468 -10.0720467540722 -16.1066421953392 -19.4703482735343 -21.1792996894404 -24.4421513779667 -26.2945023979981 -28.4832806539623 -31.2788402422788 -35.4190953043609 -38.2651525615892 -41.2993255700877 -42.8925801055572 -45.6761172392929 -48.9989354372565 -52.9190648913077 -55.3937077910699 -57.1129075122289 -59.3710592860243 -61.8686819053132 -65.2310306360906 -67.5269068920103 -68.8242204988492 -70.5294558123859 -73.463114801502 -76.0390753489037 -79.2203348917642 -80.8423601570919 -82.5206619150289 -85.0096469218436 -88.2123936891053 -91.0580878513083 -93.4120472727165 -94.556960276956 -97.4114833582979 -98.8642226019244 -100.375668608526 -103.184111213629 -106.162989004574 -108.588740983786 -110.410928494375 -112.216560276017 -114.443820429361 -120.343191986757 -123.055561337693 -125.357715713736 -127.012910227259 -129.882248446924 -133.954790495007 -137.579053773644 -143.804344302818 -145.05438083152 -146.527941227599 -149.457595725922 -152.587868455515 -154.902899615304 -156.707901945053 -158.689915661342 -161.598922192097 -164.788145770156 -167.409466748838 -171.657138600812 -172.93749262231 -175.137658859288 -178.093982622085 -180.81722290224 -182.610830844841 -183.758948527342 -186.274632305116 -189.271248694679 -191.894195048803 -193.994512412234 -195.466910443741 -198.877722965927 -201.228161065586 -202.356879895489 -204.785875404667 -209.063364687479 -211.897465492352 -213.858607201398 -214.986580535631 -217.266078254732 -222.317413828018 -225.059792738394 -227.334236258234 -229.004659509547 -230.760341666195 -233.326664485142 -236.545459044087 -239.078850554808 -240.336791524039 -242.304804494954 -244.298493571596 -247.26501581995 -254.805648231953 -257.312185694415 -259.043355218704 -261.758074787373 -264.926550323526 -1.29521480668341 -7.44521411358308 -10.073477208973 -16.1267500951028 -19.4872139584837 -21.1961700800177 -24.4595053802624 -26.3121655860595 -28.5009067311967 -31.296875052055 -35.4367795191853 -38.2828775885772 -41.317094018168 -42.9103566899275 -45.693730017818 -49.016668857734 -52.9347485773635 -55.4093655525895 -57.128997295826 -59.386832286575 -61.8841184359374 -65.2462407811218 -67.5420342443184 -68.8394030367103 -70.5446910579359 -73.4784729975574 -76.0532932724097 -79.2348694785295 -80.8564189976297 -82.5345962558138 -85.0241231665148 -88.2265008852269 -91.072149923036 -93.4261031811589 -94.5710117258208 -97.4252527543597 -98.8783392788729 -100.38993878016 -103.198644584259 -106.176623232759 -108.602532391476 -110.424703068043 -112.230318652115 -114.457358072918 -120.354580843056 -123.067061485701 -125.369287727693 -127.024681962127 -129.893921532107 -133.964456819106 -137.589342254185 -143.813529500915 -145.06355521088 -146.537198588836 -149.466988990969 -152.596825634564 -154.911826212629 -156.716829438957 -158.69865934016 -161.607859615009 -164.796731948504 -167.418197290339 -171.666001990021 -172.946359761283 -175.146508952922 -178.103047415986 -180.82641403168 -182.620027418951 -183.768068554255 -186.283320862478 -189.280091649592 -191.902926346807 -194.003283193548 -195.475683654177 -198.886115955579 -201.236531953 -202.365421214789 -204.79444917229 -209.071150202131 -211.905370147437 -213.866526213065 -214.994484200774 -217.273102200577 -222.321783399058 -225.064107322942 -227.338539060181 -229.008968312159 -230.764648989785 -233.33160991426 -236.550230879714 -239.083622100474 -240.341563593447 -242.309507957961 -244.302850799415 -247.268581417107 -254.810245693921 -257.316527830653 -259.047695928101 -261.762465809749 -264.93058400392 -1.2952134850666 -7.44488568906413 -10.0766703806269 -16.134286015693 -19.4974004003719 -21.2063531454965 -24.4690159100048 -26.3219767383191 -28.5107888251102 -31.3069254549278 -35.4453881617174 -38.291544284624 -41.3258096237855 -42.9190800914933 -45.7026576670278 -49.0252018061107 -52.9449311735113 -55.4197137539187 -57.1381875998025 -59.3954210244614 -61.8917741830358 -65.2555778769347 -67.5514519906905 -68.8487604772497 -70.553840821521 -73.4876252030595 -76.0629510169957 -79.2440139277857 -80.8654683913021 -82.543628050712 -85.0328539594418 -88.2351791615439 -91.0808384026592 -93.4347946284159 -94.579708906735 -97.4340649093208 -98.8872593067406 -100.398752516052 -103.206866779767 -106.185414288029 -108.611261494098 -110.433471699787 -112.239096147844 -114.466172217429 -120.361312490066 -123.073474198035 -125.375609015585 -127.031071180422 -129.901037218897 -133.972448272526 -137.59739104922 -143.822234039605 -145.072241080924 -146.545835936068 -149.474819450944 -152.604774216387 -154.919764132294 -156.724763229824 -158.706410359923 -161.616090039968 -164.8045998408 -167.426099560782 -171.674210159548 -172.954539922614 -175.154699701574 -178.110814681963 -180.833950262319 -182.627541678623 -183.77565138026 -186.291599837047 -189.288075957351 -191.911155494053 -194.011488466742 -195.483880557382 -198.895502014758 -201.245828062488 -202.374137829431 -204.803296444817 -209.0816504285 -211.915740996412 -213.876890044667 -215.004895717218 -217.283390159904 -222.329962412301 -225.072331120715 -227.346761702579 -229.017198049326 -230.772778874749 -233.339622436977 -236.557964909074 -239.09133060925 -240.349271371194 -242.31708048307 -244.310683222889 -247.276495718868 -254.814114666046 -257.320024230737 -259.051174381529 -261.765818204159 -264.934122707544 -1.29521260019899 -7.44482153664077 -10.0709256537198 -16.1172697768317 -19.4793587357292 -21.1883044876554 -24.4509285343132 -26.3037638689151 -28.4927059917326 -31.2889959720058 -35.4284080518534 -38.2745039555656 -41.3087087217061 -42.9019773426691 -45.6855031428781 -49.0079163363131 -52.9268599678488 -55.4015741264783 -57.1205063571627 -59.3783352632584 -61.8749835783217 -65.2385021217584 -67.5343716711386 -68.8316745931335 -70.5368716893796 -73.4707983445809 -76.0472326303787 -79.2280945358172 -80.8498902110892 -82.5279876611998 -85.0173311463663 -88.2201043001591 -91.0657714848825 -93.4197374286133 -94.5646463116856 -97.4190486423975 -98.8720911920617 -100.383513293742 -103.19156436802 -106.170390346109 -108.596151942995 -110.418370531933 -112.224000584894 -114.451143509836 -120.350756846063 -123.063029403777 -125.365207140148 -127.020568725886 -129.890085843162 -133.961920885239 -137.586262338304 -143.8121899031 -145.062196222138 -146.535842866382 -149.465383890542 -152.595139433863 -154.910166675894 -156.7151708344 -158.697028817709 -161.605916435748 -164.794277723694 -167.415897298167 -171.663990838206 -172.944317477801 -175.14457456294 -178.100031664612 -180.823730104841 -182.617349370348 -183.765357035563 -186.280837991041 -189.277983129498 -191.900930402616 -194.001274623716 -195.473674682666 -198.883924627847 -201.23439956487 -202.363151251721 -204.79229694958 -209.068789878012 -211.902998213726 -213.864154443025 -214.992054481804 -217.270894410511 -222.320604358344 -225.062875355894 -227.337308162954 -229.007746691428 -230.763382463758 -233.330037093601 -236.548990257175 -239.082404567831 -240.340347303226 -242.308141375561 -244.301744959357 -247.267936970184 -254.815086506231 -257.320473217301 -259.051646426625 -261.766339063587 -264.935283476419 -1.29521361767093 -7.44550285277049 -10.0777169900486 -16.141754262405 -19.5051463081393 -21.2141912207581 -24.4778416909798 -26.3300958619864 -28.5189871782593 -31.3161699333699 -35.4560007717133 -38.3021084633285 -41.3363894605848 -42.9296507897165 -45.713190933765 -49.0359861092557 -52.9547432862467 -55.4291113426071 -57.1491635642926 -59.4070921234697 -61.9042161740416 -65.2661540837114 -67.5620087073694 -68.8593165884354 -70.5644697826952 -73.4978175753091 -76.0727441656877 -79.2538618777122 -80.8756438903906 -82.5539332658868 -85.0430475862803 -88.2459200786232 -91.0915290193854 -93.4454900125047 -94.5904050441647 -97.4444969464419 -98.8974397098144 -100.409019406024 -103.217544428497 -106.196051637286 -108.621787094867 -110.443952197361 -112.249437842475 -114.47654106964 -120.365865734704 -123.078625672392 -125.380808238482 -127.036120734521 -129.905195853073 -133.977168457838 -137.601488312273 -143.826653881579 -145.076691651377 -146.550235688852 -149.479241134422 -152.609341860457 -154.924318911052 -156.729321085454 -158.711100814453 -161.620001213216 -164.809194640175 -167.430614994437 -171.678518638431 -172.958941294097 -175.159150876369 -178.11520934707 -180.838307598441 -182.631931146731 -183.779912626507 -186.295921868355 -189.292518332044 -191.915345712723 -194.015677854624 -195.488076120758 -198.898623130037 -201.249122671401 -202.37767431061 -204.806761484838 -209.082888307347 -211.917159239328 -213.878305892903 -215.006240935557 -217.285450257841 -222.33364241766 -225.075928250413 -227.350345884151 -229.020776992484 -230.776440810721 -233.341991618626 -236.560825697576 -239.094235398295 -240.352175319938 -242.320141322468 -244.313572069081 -247.27988552511 -254.825344309678 -257.33204252854 -259.063211561305 -261.777919897256 -264.945349401393 -1.29521563995451 -7.44563038959356 -10.0695306412841 -16.1321753072694 -19.4936065473819 -21.2025594223244 -24.4655056248605 -26.3180813316107 -28.5069833431118 -31.3039244422429 -35.4430395630523 -38.2891925876828 -41.3233917538923 -42.9166604920968 -45.7000359351116 -49.0226131938361 -52.9414096775178 -55.4159702322767 -57.1343101543592 -59.3926889632586 -61.8905192159246 -65.2525853082092 -67.5484469442035 -68.8457617284948 -70.5509880164696 -73.4848943738234 -76.0594017881298 -79.2400474620423 -80.8618068115122 -82.5399644559144 -85.0296653103038 -88.2319672920568 -91.0775956200524 -93.431573250689 -94.5764801123509 -97.4312301693644 -98.8839993619096 -100.395470447691 -103.204624326741 -106.182589988075 -108.608476005981 -110.430670502829 -112.236276009809 -114.463534836363 -120.348824138328 -123.061495886379 -125.363666727629 -127.01923060647 -129.888421557624 -133.960020411894 -137.58430208812 -143.809247394932 -145.059202916685 -146.533062607938 -149.462238870055 -152.592015143438 -154.907009304306 -156.712014648356 -158.693823619542 -161.602778054348 -164.791845059594 -167.41364752234 -171.661778040409 -172.942143066736 -175.142277794412 -178.098746068446 -180.821441449617 -182.615061286588 -183.763138195991 -186.27907459775 -189.275523701047 -191.898606233388 -193.998922665532 -195.471324260214 -198.882232708715 -201.232688014022 -202.361454171153 -204.790376127247 -209.067396303309 -211.901602446232 -213.862762256071 -214.990683946174 -217.269142180518 -222.317866699209 -225.060222761951 -227.334641443774 -229.005085672888 -230.760722648372 -233.326897275928 -236.545573629993 -239.078961359413 -240.336902857855 -242.304950935839 -244.298104159405 -247.26457347625 -254.813626372054 -257.320761373357 -259.051932890733 -261.76669857863 -264.936281055546 -1.29521430756245 -7.44522712530855 -10.0669110265299 -16.1020476638018 -19.4657466630257 -21.1747458031597 -24.4385487156121 -26.2911791912256 -28.4802436048071 -31.276597376527 -35.4166458149239 -38.2627106194789 -41.2969344413029 -42.8901920046543 -45.6734726633114 -48.9953936268987 -52.9135057730318 -55.3883932593307 -57.106978146449 -59.3645619247794 -61.8612283250593 -65.2242065594057 -67.5202775322473 -68.8177957697198 -70.5229242772611 -73.4562084941894 -76.0295574786232 -79.2119607401439 -80.8337674874949 -82.5119698726371 -85.0012879583207 -88.2028485921594 -91.0485075729254 -93.4024470754561 -94.5473599690443 -97.4016512181726 -98.8551244585042 -100.366612996582 -103.175092813503 -106.15374620399 -108.579507933134 -110.401683316399 -112.207336837075 -114.434935597502 -120.336609920562 -123.048828613611 -125.350987067388 -127.006423443041 -129.876599980769 -133.948263296034 -137.573450123476 -143.80056288756 -145.050568619129 -146.524263863003 -149.453182311902 -152.583396547081 -154.898331103028 -156.703359987001 -158.685243321447 -161.594251708608 -164.783147943661 -167.404599346071 -171.652662524632 -172.932993810908 -175.133345908858 -178.088988174202 -180.811700923291 -182.605325794356 -183.75337482711 -186.268864759278 -189.265754352838 -191.888728498093 -193.989062917359 -195.461460362697 -198.87162834997 -201.222286749493 -202.351596167713 -204.780575069999 -209.060600937796 -211.894813362734 -213.855975751188 -214.98392756142 -217.262440671035 -222.313778792794 -225.056116390178 -227.330546942391 -229.000985096074 -230.756595668072 -233.322870375904 -236.541379933083 -239.074779035462 -240.332719798193 -242.300655763033 -244.294379488542 -247.260279874388 -254.807577606396 -257.313176327467 -259.044334375577 -261.759255467729 -264.927865846996 -1.29521425903015 -7.44538788730715 -10.0755131635017 -16.1309092440624 -19.4932408702304 -21.2022530313244 -24.4660597501033 -26.3184491898474 -28.5071729111165 -31.3037823363104 -35.4437845005906 -38.2898110487382 -41.3240724949253 -42.9173348416392 -45.7009516453658 -49.0239496246214 -52.942680238283 -55.417297454887 -57.1366905200158 -59.3951315614708 -61.8939090609139 -65.2555956387376 -67.5514856168055 -68.8488026456677 -70.5539312692863 -73.4872876611073 -76.0622364545048 -79.2440069191605 -80.8656798859098 -82.5439049679784 -85.0339395409378 -88.2355577225242 -91.081357541361 -93.4353415907783 -94.5802538644985 -97.4349462832664 -98.8877163580706 -100.399098377284 -103.208373576734 -106.1870558166 -108.613005280189 -110.435207377712 -112.24072196388 -114.467587502342 -120.357961892319 -123.070199896941 -125.372375609782 -127.027701504651 -129.896524945302 -133.967615958999 -137.592160300927 -143.816653649058 -145.066655277861 -146.54027735172 -149.470180827839 -152.600031085536 -154.915217688173 -156.720261214015 -158.702151753433 -161.61113116931 -164.799656530861 -167.421361608145 -171.669272579256 -172.949690595751 -175.149802006887 -178.107226895642 -180.830171730435 -182.62378267257 -183.771854600291 -186.287408965768 -189.284772494417 -191.907422068108 -194.007736915444 -195.480137733746 -198.891834842365 -201.242040520781 -202.370385292057 -204.799294866392 -209.076337381558 -211.910491232578 -213.87163348171 -214.999532896378 -217.278101655611 -222.329934984079 -225.072268734881 -227.346707975794 -229.017145452187 -230.772850354377 -233.339350817167 -236.558301220408 -239.091695121397 -240.349638126486 -242.317560995396 -244.31109502019 -247.276761071502 -254.830376497266 -257.336319859782 -259.067490035692 -261.782208267311 -264.95214366604 -1.29521377050582 -7.44575822537615 -10.0662626545529 -16.1063665569195 -19.4684350663558 -21.1774639835673 -24.4406140327784 -26.2934830967733 -28.482474571844 -31.2792827009615 -35.4185316896439 -38.2646535445251 -41.2988800186085 -42.8921367492401 -45.6754964806007 -48.9984853329777 -52.9173799859972 -55.39209462797 -57.110866246844 -59.3682927667808 -61.8643521295839 -65.2294803601215 -67.525338276639 -68.8226468556422 -70.5279312762587 -73.4611784980445 -76.036825170651 -79.2174180085231 -80.8396259600895 -82.5178312503117 -85.0070417021759 -88.2093297924209 -91.0550279845018 -93.4089924779419 -94.5539051304401 -97.4084902475457 -98.8617220627944 -100.373230932948 -103.182378491539 -106.161059645569 -108.586815523549 -110.409001270775 -112.21455575676 -114.441925354385 -120.341392244657 -123.054122009677 -125.356294838763 -127.011658480175 -129.881115023819 -133.952900785206 -137.577003592669 -143.804284021823 -145.054279332969 -146.528068748249 -149.457756771461 -152.587560508222 -154.902478962247 -156.707484594215 -158.689325145273 -161.597955696084 -164.786636950012 -167.408297481967 -171.656365565358 -172.936717904255 -175.136993383506 -178.094049161795 -180.816895875906 -182.610515327837 -183.758575805427 -186.274216724702 -189.270712750654 -191.893874771675 -193.994215591435 -195.466608183245 -198.877786991471 -201.228354873386 -202.356992367183 -204.786019088833 -209.065007343181 -211.899298838593 -213.860440465066 -214.988344343472 -217.267164376147 -222.314834586204 -225.057242786219 -227.33168135327 -229.002121382683 -230.75771291673 -233.323926865464 -236.542528686706 -239.075901313905 -240.333842048729 -242.301860594142 -244.295369532481 -247.261775525132 -254.808118434033 -257.314759379192 -259.045931159227 -261.760728432635 -264.930261456268 -1.29521266695419 -7.44557608720805 -10.0751668807316 -16.130416285756 -19.4917211186067 -21.2006310370857 -24.4636620534657 -26.3160874289554 -28.5049505031988 -31.3015983747992 -35.4408449658429 -38.2869023495651 -41.3211466247351 -42.9144066126355 -45.697563133832 -49.0204863086718 -52.9401513112889 -55.4151298513024 -57.1340577473154 -59.3924332038901 -61.8907162900752 -65.2515832531756 -67.5474595922827 -68.8447691373513 -70.5499235887786 -73.483990924422 -76.0596663174804 -79.2406075506177 -80.8621082061106 -82.5402281693128 -85.0299541483129 -88.2321498984489 -91.0778841956144 -93.4318741814125 -94.5767826166804 -97.43115971727 -98.8842691802322 -100.395670130557 -103.204038510995 -106.182178930251 -108.607897524648 -110.43008613778 -112.235682824878 -114.462646940516 -120.373071377973 -123.085222225249 -125.387375914462 -127.042772617696 -129.912767863709 -133.983451793177 -137.607665966922 -143.837396370028 -145.087402327413 -146.561027135127 -149.490041405574 -152.620309237045 -154.935400784339 -156.740407360804 -158.722401438893 -161.630982644058 -164.819632784539 -167.440973649671 -171.689070443551 -172.969421900365 -175.169680815395 -178.126034219889 -180.849299999296 -182.642907634757 -183.791019656701 -186.306496015097 -189.30315081357 -191.926010908093 -194.02633878987 -195.498734930178 -198.909041731877 -201.259785673339 -202.389261971754 -204.817953443297 -209.097076838613 -211.931322008676 -213.892471122055 -215.02039480648 -217.299287935397 -222.346689450888 -225.089058093144 -227.363488906936 -229.033924048896 -230.789540364881 -233.356154121104 -236.575295486724 -239.108684173238 -240.366624672599 -242.334538261756 -244.327961515812 -247.293118197166 -254.829627705482 -257.335273524125 -259.066434764283 -261.780846883639 -264.949938358325 -1.29521337688769 -7.44559202916499 -10.0769609821199 -16.15749799413 -19.5198690720143 -21.2287689280224 -24.4917456320429 -26.3444309412999 -28.533464139903 -31.3301493985158 -35.4702745671041 -38.316448399399 -41.3506565136045 -42.9439145039258 -45.7268605651182 -49.0496526292315 -52.9683261943813 -55.4428093798449 -57.1620505881604 -59.4190589766982 -61.9148626265552 -65.2806739219966 -67.5765444981603 -68.8738551511616 -70.5790156840832 -73.5130263928056 -76.0873727360778 -79.2693917014857 -80.8914843324435 -82.5695903131845 -85.0591352883325 -88.2612861292829 -91.1068779431255 -93.4608604804659 -94.6057739723615 -97.4609577156744 -98.913835792253 -100.425291041608 -103.234378119999 -106.212611245576 -108.638330225786 -110.460516675273 -112.266024154012 -114.493277139921 -120.387372137022 -123.099707690502 -125.401893244702 -127.056981637183 -129.925552053366 -133.999341243098 -137.623202303318 -143.847571878036 -145.097561874378 -146.571194772339 -149.499793156662 -152.629764198018 -154.944957414199 -156.749961292666 -158.731986744928 -161.640319645081 -164.829392107395 -167.451008383202 -171.698979171547 -172.979311452691 -175.179554142666 -178.135182127585 -180.858226631836 -182.651839939231 -183.799906639982 -186.315551168329 -189.312405171807 -191.93536416525 -194.035713371866 -195.508110236597 -198.919218405626 -201.269793166604 -202.398639855866 -204.82784415936 -209.106194735496 -211.940358147231 -213.901515006366 -215.029485717264 -217.30821266203 -222.357324261535 -225.099585417532 -227.374001069767 -229.044437149479 -230.800127457947 -233.366802282106 -236.585721551152 -239.119093691116 -240.377034135708 -242.344971730809 -244.338627269491 -247.304576473862 -254.869043618927 -257.375199849328 -259.106369151465 -261.821119816805 -264.989070732478 -1.29521322751592 -7.44520614587002 -10.077103069645 -16.1458450744854 -19.509198342364 -21.2181641720293 -24.4811057416978 -26.3343655965443 -28.5232523748766 -31.3198205443271 -35.4593297394764 -38.3055095566577 -41.3397140417075 -42.9329837350198 -45.7163440992941 -49.0391514236892 -52.9573702599442 -55.4317870197922 -57.1513736981432 -59.4093535948077 -61.9070025083219 -65.2694507039051 -67.5653289882193 -68.8626342163859 -70.5677909456465 -73.5020302962622 -76.0769952526036 -79.2586344147808 -80.8809485297818 -82.5592270906018 -85.0484188975292 -88.2507153246685 -91.0963979294682 -93.4503616416417 -94.595267991086 -97.4500084190525 -98.9031278217437 -100.41458188467 -103.223175113634 -106.201727768785 -108.627532689942 -110.449717222189 -112.255247418839 -114.482630885646 -120.377970021758 -123.090224115037 -125.392352183244 -127.047556449735 -129.917017575663 -133.987429865584 -137.612445691901 -143.837141079903 -145.087149027549 -146.560772139662 -149.49037651582 -152.620301765329 -154.935235559293 -156.740237499281 -158.721996830961 -161.630718108681 -164.819591350035 -167.441085877365 -171.688799632877 -172.969130189229 -175.169354686121 -178.125074372932 -180.848171972288 -182.641797640097 -183.789891071276 -186.305481421336 -189.302378852545 -191.92503599762 -194.025378060025 -195.497782527674 -198.908442104119 -201.259238552548 -202.388208091884 -204.81732810752 -209.094992215171 -211.929159513581 -213.890363702636 -215.018233175469 -217.297274804731 -222.347238016255 -225.089610459353 -227.364038391429 -229.034469924752 -230.790040109175 -233.35688990213 -236.575243616252 -239.108649215053 -240.366590469817 -242.334591394648 -244.328120083562 -247.294163742522 -254.847618649079 -257.352918173525 -259.084089041884 -261.798667891213 -264.967696373022 -1.29521362886113 -7.44588024688191 -10.0725239525967 -16.1218305451271 -19.4829986123696 -21.1919188202119 -24.4547653725885 -26.3074150196865 -28.4962205756017 -31.2929341730777 -35.4329291142851 -38.2789734454312 -41.3132295751478 -42.906488216951 -45.689480580899 -49.0118407246163 -52.930686811521 -55.4054429023295 -57.1251908010217 -59.3824526716504 -61.8782967341937 -65.2422994428529 -67.5381917798442 -68.8355022656942 -70.5406194798065 -73.474494213081 -76.0501072007553 -79.2312815870208 -80.8531425972506 -82.5314186936403 -85.0211201013472 -88.2234264722108 -91.0690594886473 -93.423040426844 -94.5679525261105 -97.4223434762609 -98.8752960151306 -100.386678136767 -103.195529131434 -106.174433809122 -108.60016865987 -110.422340045041 -112.227922658964 -114.455235212491 -120.35496600449 -123.067276854812 -125.369433113498 -127.024671075955 -129.894129561879 -133.965108677146 -137.589843697241 -143.814178920959 -145.064344443988 -146.537911958792 -149.467270555078 -152.596976951268 -154.912108239779 -156.717135078752 -158.699215938177 -161.607617605923 -164.796416505769 -167.417981262661 -171.665631003211 -172.946373091279 -175.146664089641 -178.102735981474 -180.826105819591 -182.619722426754 -183.767827127428 -186.28327211099 -189.280109558386 -191.902927926543 -194.003258192476 -195.475644404069 -198.885153223808 -201.235956468909 -202.365040584391 -204.793734252017 -209.070607343783 -211.904904457433 -213.866042822618 -214.993993780342 -217.272879499054 -222.318335328106 -225.060790743993 -227.335225873275 -229.005658612128 -230.761305941817 -233.32809396877 -236.546787915006 -239.080179599751 -240.338118099465 -242.305963710197 -244.29945403971 -247.265956362439 -254.813070237791 -257.318865726527 -259.050038753637 -261.764998265772 -264.932548980371 -1.29521279209931 -7.44526721437033 -10.0753579799694 -16.1275172299538 -19.4898584974021 -21.1988868321267 -24.4619996085311 -26.3148577789213 -28.5036045304149 -31.2993281372978 -35.4389969317954 -38.2850970919376 -41.3193007766294 -42.9125619016857 -45.6957206659639 -49.0184687019551 -52.9358520548828 -55.4105544127641 -57.1287319913013 -59.3872375187792 -61.884991794419 -65.2461366699381 -67.5419926503294 -68.8392953241002 -70.5445232166457 -73.4780222228485 -76.0511734172408 -79.2317424406125 -80.8538133089213 -82.5320056955125 -85.0212185101008 -88.223293940445 -91.0689463783684 -93.4228953086684 -94.5678049576304 -97.4225028570737 -98.8755034892334 -100.386863287844 -103.195170797643 -106.1737462697 -108.599566458671 -110.421765490909 -112.227377985452 -114.454561089316 -120.349521029954 -123.061845468463 -125.363992661148 -127.019421450637 -129.888960310623 -133.959745727752 -137.584552943656 -143.807267386998 -145.057239264459 -146.531036053059 -149.459645382134 -152.589493258005 -154.904552931195 -156.709558064803 -158.691555006302 -161.600321802964 -164.789078536146 -167.410675872824 -171.65769443747 -172.938811387177 -175.139001934599 -178.094625152889 -180.817739488481 -182.611336277867 -183.759397692311 -186.275237162374 -189.271924881697 -191.894964762513 -193.995306030408 -195.467706299939 -198.878366908776 -201.228959199225 -202.357655316223 -204.78642688493 -209.061532072144 -211.896596171849 -213.857747690588 -214.985705010735 -217.264446662351 -222.311124853946 -225.053419785002 -227.327874972723 -228.998308136515 -230.753916080117 -233.320679883478 -236.539401393391 -239.072797322739 -240.330740332896 -242.298690201526 -244.292334786193 -247.258686853441 -254.8100771647 -257.317308496723 -259.048474743396 -261.763093555699 -264.935028213639 -1.29521313642242 -7.44564992081404 -10.0645734914236 -16.0962365005874 -19.4583971823582 -21.1673506544067 -24.4306190622391 -26.2831612187952 -28.471905440015 -31.2684881966711 -35.4076921882776 -38.2538152827763 -41.2880059646726 -42.8812683805389 -45.6647928999457 -48.9873732984847 -52.9061070567657 -55.3808521738972 -57.099489534925 -59.3572253573721 -61.8531642029663 -65.2171687967548 -67.513038112625 -68.8103496231647 -70.5155511271018 -73.4493047367167 -76.0248320815272 -79.2054446466624 -80.8275922343097 -82.5058286826904 -84.9949253876542 -88.1966100726664 -91.0422375565364 -93.3961967157924 -94.5411095088668 -97.3953802625978 -98.8484141038114 -100.359830396761 -103.169025625044 -106.146895009339 -108.572614555315 -110.39481517899 -112.200379245147 -114.427475565092 -120.323452074847 -123.035768276415 -125.337959428899 -126.993148938261 -129.862506931028 -133.933675527442 -137.558335739741 -143.782208908869 -145.032222559266 -146.505904035226 -149.434860192005 -152.564283270498 -154.879256111607 -156.684390287562 -158.666333283293 -161.575418145293 -164.764056984792 -167.385669766422 -171.632855676776 -172.913876306685 -175.114150796638 -178.070112992131 -180.793563958585 -182.587164575508 -183.735243187323 -186.25094305877 -189.247164951699 -191.870295020348 -193.970633083 -195.443033180905 -198.853787447678 -201.204525129591 -202.334058183343 -204.763123732738 -209.039581124971 -211.873756462409 -213.834917186651 -214.962866617668 -217.241440519826 -222.291495888667 -225.034082271843 -227.308519741211 -228.978959442715 -230.734638378095 -233.301456696887 -236.520360268473 -239.053775852867 -240.31171463502 -242.279776338229 -244.273361693162 -247.238587536101 -254.786690222277 -257.29214764055 -259.02331573676 -261.737838740342 -264.906401639972 -1.29521283925339 -7.44554819158485 -10.0799867097524 -16.1226654090126 -19.4853033661821 -21.1942425709589 -24.4575806717294 -26.3102785114771 -28.4992438486613 -31.2956801686995 -35.4357648053425 -38.2818864916874 -41.3161370659548 -42.9094040414454 -45.6927766944846 -49.0148727158737 -52.9341378937257 -55.4087603773677 -57.1285556307548 -59.3859225599616 -61.8815765005421 -65.2464565326014 -67.5423351342328 -68.8396469867577 -70.54484312987 -73.4782583169215 -76.0536979799951 -79.2349368617918 -80.8563648757467 -82.5345504608346 -85.0240308126359 -88.2263894524295 -91.0721212406841 -93.4260834425927 -94.5710329915242 -97.4258148590022 -98.8789999918585 -100.390478230844 -103.199172202735 -106.177758016338 -108.603640114735 -110.425840850608 -112.231557781543 -114.458758528587 -120.357006472248 -123.069401278161 -125.3715633968 -127.026818186295 -129.896366256253 -133.968480658355 -137.592256479006 -143.818246578157 -145.068255048562 -146.541846086836 -149.470964895814 -152.601365850389 -154.916412876374 -156.721491732376 -158.703273405446 -161.612426275887 -164.800915409979 -167.422433443772 -171.670511372222 -172.950844555043 -175.151061200651 -178.10707724412 -180.830226186296 -182.623825036147 -183.771901618573 -186.287775594281 -189.284300078769 -191.907525487644 -194.007853221575 -195.480252868136 -198.890585642939 -201.241308309984 -202.370267488221 -204.799369662458 -209.077656275206 -211.911790472884 -213.872930067521 -215.000873174412 -217.279584978999 -222.330416201525 -225.073028730239 -227.34745660346 -229.017897742029 -230.773582773514 -233.340941612246 -236.559607872092 -239.092989644724 -240.350931776778 -242.31897468643 -244.312446830647 -247.279157490771 -254.828708721672 -257.334240640401 -259.065406176222 -261.780096443874 -264.947095181942 -1.2952146489054 -7.44522494587423 -10.0856862701272 -16.151023696977 -19.5126579210784 -21.2215963494082 -24.4840986997142 -26.3370370149584 -28.5257611470729 -31.3220878807243 -35.4614560326371 -38.3076009486535 -41.3417996412304 -42.9350503073002 -45.7189972160919 -49.0420034484727 -52.9595715865142 -55.4341189818927 -57.1535459693533 -59.4115883566846 -61.908193892571 -65.2709139459676 -67.5667872159321 -68.8640986649715 -70.5692907848412 -73.5029841181413 -76.0785086318538 -79.2601786939435 -80.8823723723397 -82.5604479036918 -85.050045483728 -88.2518564599911 -91.0975337600361 -93.4514993061545 -94.596414647142 -97.4511960113599 -98.9046038563512 -100.416003321107 -103.225015814033 -106.203254122581 -108.629069385269 -110.451249569248 -112.256898030164 -114.48386695557 -120.380950900267 -123.093424481264 -125.395596085306 -127.050874616333 -129.920615919855 -133.992749287097 -137.616868702676 -143.841736875291 -145.091704351746 -146.565492798589 -149.493865332148 -152.624218149689 -154.939292554102 -156.744292219155 -158.726010077163 -161.635211925311 -164.823628089178 -167.445196638806 -171.692954090893 -172.973308083405 -175.173504181231 -178.129607442233 -180.852780980074 -182.646402760527 -183.794475616553 -186.310250194184 -189.307684489437 -191.930434582209 -194.030760851806 -195.503163747371 -198.913973122935 -201.264485776314 -202.393107669161 -204.822120091175 -209.101402170598 -211.935340132078 -213.896491782152 -215.024475134685 -217.303520660618 -222.350714051902 -225.092990494112 -227.367424021017 -229.037859282372 -230.793480223555 -233.359792184188 -236.57863661315 -239.112026329122 -240.36996776885 -242.337950266275 -244.331547232222 -247.297736230616 -254.837138225859 -257.343493281495 -259.074665483774 -261.789339065483 -264.958060811636 -1.29521329262852 -7.44531770740654 -10.0738561824652 -16.1259625590118 -19.4893597165109 -21.1983786708867 -24.4609435502738 -26.3136738629747 -28.5026407340968 -31.2994633922477 -35.4398034302323 -38.2859623343356 -41.3201753771678 -42.9134342935825 -45.6971919343536 -49.0201646717593 -52.9390489160641 -55.4136027457857 -57.1331110657656 -59.3912686007382 -61.8891507345052 -65.2506621492876 -67.5465329391997 -68.8438496112962 -70.5490845797985 -73.4829983180868 -76.0581981675036 -79.2397087151648 -80.8615133593361 -82.5396049279784 -85.0286229242062 -88.2314063564213 -91.0771296987069 -93.4310955002037 -94.576008564376 -97.4306108552698 -98.8833679941822 -100.394793769838 -103.20467314714 -106.183044659566 -108.608789496155 -110.430977233857 -112.236536602506 -114.463588598396 -120.356784086537 -123.069116749781 -125.371286666591 -127.02664659502 -129.896549825747 -133.969951720456 -137.594353056796 -143.819866278231 -145.069890911648 -146.543498707112 -149.472670058819 -152.602713636194 -154.917630578864 -156.722631771079 -158.704585144182 -161.613493705467 -164.802566537094 -167.424011160888 -171.671864565903 -172.952193473438 -175.15254046562 -178.108861446509 -180.831561531509 -182.625195023643 -183.773276889136 -186.288974464809 -189.28604031732 -191.908877088807 -194.009222799851 -195.481620810985 -198.893275073842 -201.243950994043 -202.372797655156 -204.801832966664 -209.080841997011 -211.915078456702 -213.876224254417 -215.004129631105 -217.282329726296 -222.333398536429 -225.075717451211 -227.350161784577 -229.020599213139 -230.776329504209 -233.342875014538 -236.561669207619 -239.095087752743 -240.353026168364 -242.321024280687 -244.314333286162 -247.280547328283 -254.813703902821 -257.31903839348 -259.05021337158 -261.765026169263 -264.934098750535 -1.29521327177146 -7.44557721253578 -10.0699485188277 -16.1020647755323 -19.4651948667573 -21.17415052703 -24.4365004912319 -26.289093924512 -28.4781293770343 -31.2745842367344 -35.4147320082623 -38.2608111977182 -41.2950244710812 -42.8882859244539 -45.6717064204946 -48.9944434759258 -52.9134661774114 -55.3881342656074 -57.1069786634601 -59.3647638195037 -61.8609344357691 -65.2243041185072 -67.5201804363878 -68.8174929480541 -70.522694254466 -73.4567315210475 -76.0329259958048 -79.2149815468303 -80.8361570008802 -82.514357795742 -85.0038537348831 -88.2064378158696 -91.0520736490008 -93.4060446654103 -94.5509519108239 -97.4054136019296 -98.8580335689362 -100.369460925383 -103.177639850269 -106.156472064632 -108.582216884468 -110.404388634673 -112.209899105855 -114.436971567458 -120.337468145979 -123.049806148414 -125.351974942228 -127.007243536723 -129.876093748853 -133.948865059936 -137.572870496454 -143.796893674279 -145.046942737894 -146.520499370079 -149.449592586255 -152.579948015369 -154.894807698357 -156.699812768562 -158.681679191492 -161.591167813055 -164.779442363074 -167.401155067147 -171.649172534988 -172.929555311509 -175.12976581226 -178.08596508162 -180.809093993075 -182.602718681191 -183.750751759422 -186.266352333767 -189.26278963418 -191.885740216894 -193.986101171407 -195.458500898274 -198.868966481853 -201.219509210405 -202.348245199104 -204.777287507085 -209.054698943105 -211.888998288438 -213.850176322872 -214.978152693755 -217.256578650565 -222.304984035327 -225.047176666351 -227.321590511931 -228.99202938037 -230.747704276556 -233.314539343202 -236.533311772424 -239.066735802707 -240.324677118957 -242.29251804016 -244.28595973863 -247.251766902414 -254.806191330318 -257.312968738002 -259.04414122807 -261.758937032663 -264.926993027075 -1.29521419569848 -7.44545134604619 -10.0722780697069 -16.1237817578439 -19.4852685180647 -21.1941447750455 -24.4567350340618 -26.3099713542954 -28.4988716020367 -31.2956407128933 -35.4352129434556 -38.2813172239454 -41.3155402868477 -42.9088000058922 -45.6920919876226 -49.0150130202801 -52.9333077518628 -55.408054942096 -57.127578314267 -59.3854172193811 -61.8807766820386 -65.2452274917514 -67.5412010169016 -68.8386505988407 -70.5438990574449 -73.4771706044068 -76.0520714142932 -79.232617575549 -80.8549450529868 -82.5330254755313 -85.0221293416665 -88.2244144587224 -91.0701218461634 -93.4240827051669 -94.5689955190986 -97.4233516137352 -98.8763873918627 -100.387654910789 -103.195932207053 -106.174956673004 -108.600713625564 -110.422914540988 -112.228534780737 -114.455554228019 -120.348254769091 -123.060439615861 -125.362594644505 -127.017909068348 -129.887342281971 -133.959765271308 -137.584197007813 -143.809998782782 -145.060025500158 -146.533647887413 -149.463055302753 -152.592836139659 -154.908013724446 -156.713015510145 -158.695060383322 -161.603688231611 -164.792589091518 -167.414097258832 -171.66182418765 -172.942372665877 -175.142524607141 -178.097919916092 -180.82122624039 -182.614811935387 -183.762878268963 -186.278735245536 -189.275630272411 -191.898512528006 -193.998853916141 -195.471250741455 -198.882754349483 -201.233076446208 -202.361548016535 -204.790232071231 -209.06788082076 -211.902210607614 -213.86334611271 -214.991360570767 -217.270406451906 -222.317033465584 -225.059655866037 -227.334094753515 -229.004527002925 -230.760213791517 -233.325814366818 -236.544880754445 -239.07823781254 -240.336180085188 -242.304229361544 -244.297742303261 -247.26388895602 -254.819773134862 -257.326414521157 -259.057591070989 -261.772404344056 -264.941802047403 -1.29521431353457 -7.44574352516187 -10.0747466620407 -16.1500379754251 -19.5123260183956 -21.2213267701388 -24.4849633762768 -26.3375246949834 -28.5264156456414 -31.3232340167606 -35.4635414400436 -38.3097012136508 -41.3439095545367 -42.9371742654151 -45.7207830289254 -49.0439451157817 -52.9614064227964 -55.4360057582174 -57.1556482884865 -59.4140576786342 -61.9118912094607 -65.2717886970973 -67.5675957173126 -68.8649671003013 -70.5702192603747 -73.5037016187364 -76.0780689836452 -79.2591559389917 -80.8812930181589 -82.5595580811322 -85.048675319465 -88.2511020746752 -91.0967434357676 -93.4506989629192 -94.5956070960454 -97.4499637341764 -98.9032164079869 -100.414590477526 -103.223280474962 -106.201960201199 -108.62785007336 -110.450050539036 -112.255587230126 -114.482902362982 -120.377954210162 -123.090513093402 -125.392690625273 -127.047994394103 -129.916805010394 -133.987556029506 -137.612499226138 -143.837558919655 -145.08757617256 -146.561266870327 -149.490218647692 -152.620780728181 -154.935878338965 -156.740878947207 -158.722738227906 -161.631884853 -164.820210765842 -167.441596576771 -171.689004519271 -172.969982889801 -175.170053285149 -178.126135643936 -180.849374902921 -182.6429877926 -183.791012010858 -186.306573049012 -189.302890840883 -191.925831200453 -194.026155679667 -195.498551455072 -198.910884442851 -201.261399684519 -202.389603864394 -204.818677199963 -209.096097281921 -211.93018528518 -213.891337729145 -215.019287483826 -217.2981689016 -222.349701227484 -225.091966863814 -227.366372786214 -229.036810503153 -230.79247556876 -233.358668455119 -236.577588804703 -239.110971330152 -240.368914205683 -242.336770979969 -244.3301397557 -247.296230066952 -254.847316869625 -257.353703249221 -259.084867533176 -261.799592049964 -264.968952116542 -1.29521466710788 -7.44638657200213 -10.0744152607925 -16.1165001551386 -19.4803142109084 -21.1893388970803 -24.4522350801551 -26.3051537651865 -28.4939122692953 -31.2904628863243 -35.4317344405786 -38.2778213530795 -41.3120574164496 -42.9053180575798 -45.6887550451294 -49.0118902934081 -52.9296216935596 -55.4042451157144 -57.1242632609547 -59.3820804847114 -61.8794348264011 -65.2412818288815 -67.5371667672947 -68.8344801388428 -70.5396035733781 -73.4731086886583 -76.0486682038892 -79.229054092595 -80.8514875813835 -82.5296556110436 -85.0190675176905 -88.2213382519966 -91.0669537315256 -93.4208945720528 -94.565802255743 -97.4208587816123 -98.8741183863947 -100.385658936449 -103.194214632946 -106.172938980723 -108.598702584555 -110.420881812146 -112.226441284753 -114.453653568381 -120.344568295681 -123.057121112461 -125.359280110484 -127.014557031946 -129.884199389271 -133.955202622076 -137.579581304147 -143.804326308526 -145.05432372781 -146.528052182777 -149.457230478123 -152.586842830243 -154.90186931305 -156.706996945204 -158.689023257569 -161.598011971289 -164.786512265437 -167.408070522747 -171.656051807361 -172.936381812855 -175.136764559988 -178.093598094666 -180.816780306601 -182.610373716501 -183.758444569991 -186.274133785669 -189.270892090809 -191.894061862297 -193.994385344017 -195.466782888433 -198.876806048682 -201.227358947183 -202.356309895045 -204.785298798878 -209.064198838823 -211.89816774464 -213.859297302083 -214.987171724442 -217.26555782415 -222.314224122441 -225.056523577808 -227.330984974137 -229.001425627278 -230.757067898727 -233.323805189071 -236.542264312177 -239.075656228013 -240.333602360888 -242.301520634205 -244.295136173206 -247.261144539565 -254.809002664869 -257.314823187631 -259.045996382612 -261.760871804864 -264.93071627674 -1.29521585680432 -7.44505214051524 -10.0750595621575 -16.1402363937532 -19.5032014981739 -21.212172838909 -24.4752156439194 -26.3279887604218 -28.5168886148826 -31.3134149343197 -35.4527997593521 -38.2989219157304 -41.3331780571384 -42.9264476132946 -45.7098953261583 -49.0329413893044 -52.9518730079724 -55.4263788558654 -57.1474462472989 -59.4055573983984 -61.9027611462603 -65.2657604477658 -67.5616256771502 -68.8589360299158 -70.5641197538815 -73.4974106451558 -76.072372962435 -79.2529615836869 -80.8743522030921 -82.5526180883511 -85.0422796095014 -88.2442122367266 -91.089848022606 -93.4438202817779 -94.5887238413555 -97.4438489851114 -98.8964939039869 -100.407886169663 -103.216919557638 -106.194996864015 -108.620778814699 -110.442970839781 -112.248802033982 -114.47596856067 -120.371766206436 -123.083891831745 -125.38604213927 -127.041282902489 -129.910270999508 -133.981728033257 -137.606417113524 -143.832053713233 -145.08206530164 -146.555782711122 -149.485185979379 -152.615090022869 -154.930095831994 -156.735099357623 -158.71691650841 -161.626075523162 -164.815135828163 -167.436555838021 -171.68436538817 -172.964818239449 -175.16492860128 -178.121220437044 -180.844279230623 -182.637906116922 -183.785993534172 -186.301816801255 -189.298079031493 -191.921061275124 -194.021386767493 -195.493784382541 -198.904247126785 -201.254840200984 -202.383756703461 -204.812803108129 -209.091935978933 -211.9261060401 -213.887262479448 -215.015210476954 -217.293685056572 -222.342373811545 -225.084707572039 -227.359154860792 -229.02958821618 -230.78521115938 -233.352005665777 -236.570483431407 -239.103894738993 -240.361834175381 -242.329838941346 -244.323258782566 -247.28953980141 -254.836158760012 -257.342334187203 -259.073510394295 -261.788378463371 -264.957267170285 -1.29521267630116 -7.44539915784763 -10.0709803269907 -16.1183009718031 -19.4823273043535 -21.1913238772415 -24.453679935989 -26.3065242537068 -28.4954842557694 -31.2925339486817 -35.4312422404225 -38.2774139980905 -41.3116557296623 -42.9049138978706 -45.6884869065515 -49.0108805710138 -52.9299103165067 -55.4046980907491 -57.1230758073756 -59.3812784387391 -61.8782901856304 -65.2411638210867 -67.5370277956158 -68.8343482408033 -70.5395515170969 -73.4728519298568 -76.0488931825046 -79.2303597843043 -80.8523135788952 -82.530488197229 -85.0200531766754 -88.2220709257227 -91.0677371810966 -93.4216836611384 -94.5665946727718 -97.4206159496614 -98.8738914181806 -100.38527012804 -103.194442986606 -106.17349640184 -108.599304014946 -110.421463903629 -112.226878877026 -114.454049433555 -120.355924304849 -123.068153894155 -125.370348447996 -127.025719470049 -129.895597941178 -133.968014904867 -137.591884250103 -143.816294490522 -145.066323977439 -146.539855913414 -149.469204165066 -152.598981005233 -154.914070323192 -156.719075184161 -158.700937962948 -161.609793249771 -164.798481053877 -167.420146383503 -171.667832337647 -172.948457218982 -175.148724118106 -178.104528137361 -180.827441441415 -182.621049300365 -183.769032360883 -186.284857366769 -189.281839136728 -191.904627305511 -194.004961996616 -195.477358810167 -198.887574272676 -201.238220769954 -202.367358287125 -204.796206373419 -209.074139795401 -211.908368811215 -213.869524529627 -214.997462463083 -217.276102850291 -222.326230705071 -225.068556644978 -227.34299598733 -229.013427534221 -230.769086346356 -233.335371609499 -236.553996911551 -239.087376314134 -240.345314032177 -242.313179785243 -244.306794051798 -247.272415400551 -254.802747287203 -257.308031246153 -259.039204997247 -261.753956567879 -264.922949373747 -1.29521421587267 -7.44525584521441 -10.0674221308554 -16.1061216338036 -19.4682685583872 -21.1771960573373 -24.4401501661492 -26.2932362880322 -28.4822011153171 -31.2790918764334 -35.4191864389967 -38.2652414422755 -41.2994349263073 -42.8926916318565 -45.6762704581475 -48.9995509565834 -52.9193098467965 -55.3939766500165 -57.1124884282604 -59.3702529100415 -61.866357602312 -65.2312069433695 -67.5270640499483 -68.8243755979785 -70.5296275701063 -73.4634242524379 -76.0395815220296 -79.2212679554813 -80.8430275187026 -82.5212238126948 -85.0105719360206 -88.2129045341423 -91.0585808886328 -93.4125679818765 -94.5574782175277 -97.4120988992566 -98.8650569088588 -100.376499231194 -103.185132441808 -106.163816241963 -108.589686707681 -110.41187370078 -112.217457814638 -114.44466790635 -120.344986649972 -123.057177237897 -125.359309649854 -127.014473427281 -129.883489554513 -133.953794241938 -137.578599516299 -143.802872572114 -145.052892630265 -146.526578838093 -149.455690374141 -152.585475006316 -154.900405183649 -156.705411477333 -158.687326426152 -161.596142480492 -164.784913087951 -167.406664471319 -171.654726648855 -172.935078562031 -175.135228235888 -178.091416998567 -180.814655496971 -182.608271874054 -183.756301591124 -186.271773731107 -189.268486631911 -191.891274385756 -193.99161547404 -195.464018080176 -198.875266146089 -201.225504866988 -202.354141798913 -204.783290246717 -209.062267000117 -211.896556274584 -213.857710647909 -214.985645483156 -217.264467600069 -222.311918155077 -225.054228646817 -227.328654629498 -228.999098167139 -230.754717329139 -233.321088391776 -236.539544345942 -239.072905097574 -240.330846530268 -242.298701828324 -244.292156640826 -247.258707417503 -254.787467092094 -257.292668767612 -259.02384263177 -261.738505476357 -264.907618856693 -1.29521316084713 -7.44531415245292 -10.0744470391536 -16.1287919633622 -19.4926234794418 -21.2016088845646 -24.4646462308653 -26.3171875619371 -28.5060254218902 -31.3019241022426 -35.4419614152783 -38.2880717203588 -41.3222860229286 -42.915544793042 -45.6984999148573 -49.0212936834412 -52.9412200237222 -55.415937190779 -57.1349150898895 -59.3935485730677 -61.8905536210232 -65.2523760559826 -67.54826323355 -68.8455769617701 -70.550721222787 -73.4845628703906 -76.0586658694734 -79.2398185991063 -80.8617633704842 -82.5400180315988 -85.0294687850288 -88.2310513119673 -91.0766777038357 -93.4306384906429 -94.5755510228625 -97.429877391791 -98.8831159611197 -100.394517651638 -103.203299753232 -106.18211110934 -108.607887345083 -110.430104303402 -112.2356138457 -114.46277442559 -120.361754108868 -123.07431120043 -125.376557768907 -127.031818600721 -129.901131882247 -133.972906813496 -137.597596286376 -143.819902058147 -145.069950204325 -146.543468429218 -149.472712987551 -152.602346437723 -154.917334562788 -156.722338147293 -158.704283198921 -161.613398980093 -164.801514295422 -167.423084706551 -171.671277097606 -172.951629044691 -175.152032424639 -178.108645436457 -180.831460461432 -182.625083721844 -183.773160386071 -186.288781550983 -189.28569755558 -191.908746905586 -194.009069521662 -195.481470721163 -198.892120423405 -201.242781081377 -202.37212522688 -204.800960813484 -209.08037810922 -211.914560028718 -213.87568892443 -215.003588988899 -217.282558618433 -222.328510006324 -225.070870024332 -227.345303115862 -229.015745437969 -230.771447781986 -233.338461553829 -236.557324938623 -239.090709584539 -240.34865287549 -242.31662742414 -244.310151984688 -247.27608085026 -254.836349392474 -257.34340547354 -259.074569136156 -261.789235362185 -264.956381163897 -1.29521553202249 -7.44569996092058 -10.0729740182384 -16.1179277025508 -19.4819449830685 -21.1909161597201 -24.4535292383661 -26.3062850671591 -28.4951967791886 -31.2922718869146 -35.4314958246201 -38.2776164239462 -41.3118345315833 -42.90510012737 -45.6883457187488 -49.010879379348 -52.9296745536093 -55.404283600332 -57.1254101062936 -59.3834096584279 -61.8799110310249 -65.2440158259924 -67.5398720376544 -68.8371782215583 -70.5423748930231 -73.4766024738997 -76.0520219600574 -79.2325120115436 -80.8551762063946 -82.5332713998409 -85.0228411575196 -88.2251594741551 -91.0708411848231 -93.4248058082116 -94.5697208782335 -97.4243192674446 -98.877443578261 -100.388852983927 -103.197428548466 -106.175835113275 -108.601623583707 -110.423843142167 -112.229373137198 -114.456321824997 -120.356183772822 -123.068751393254 -125.370909803392 -127.026226897956 -129.895583371809 -133.967040123288 -137.591822419873 -143.816754250422 -145.066800484968 -146.540339010292 -149.46937397723 -152.599175947026 -154.914300228059 -156.719308128557 -158.701206740206 -161.610427312249 -164.799415205691 -167.420859317543 -171.668860230643 -172.949187605209 -175.149429705891 -178.105903543234 -180.828810013419 -182.622429737699 -183.770491556505 -186.286083547258 -189.282818452762 -191.905645517009 -194.005981344352 -195.478379338696 -198.888480122057 -201.239319011377 -202.368620667365 -204.797768173496 -209.074419587103 -211.908565640622 -213.86971520456 -214.997581431026 -217.275997468501 -222.324423963127 -225.066737237153 -227.341181555874 -229.011624938032 -230.767334247326 -233.334702763419 -236.553295174318 -239.086716223899 -240.344658109143 -242.312419345401 -244.305654030951 -247.271987563163 -254.820071026853 -257.326646796645 -259.057819441036 -261.772599649531 -264.941652780625 -1.29521570713216 -7.44521113192878 -10.0742571788477 -16.1306336867812 -19.4917516277123 -21.200697713944 -24.4633345880979 -26.3162534147991 -28.5051555573388 -31.3019434684692 -35.4409238477721 -38.2870577241341 -41.3212532560633 -42.9145231016777 -45.6973948066438 -49.0200357238902 -52.938293354409 -55.4131593171091 -57.1310229335925 -59.3893594833809 -61.8861617786442 -65.2502793230799 -67.5461445311269 -68.8434527121672 -70.5487218406788 -73.4820218769054 -76.0577914734387 -79.2382980996251 -80.8601502597098 -82.5382328991602 -85.0276212102742 -88.2299373552684 -91.0756237980128 -93.4295743317709 -94.5744841499095 -97.4287433959233 -98.8822367986324 -100.393686638748 -103.202349253411 -106.180896426153 -108.60667763489 -110.428876896187 -112.234559258674 -114.46182094571 -120.364504549737 -123.077115190119 -125.379296754407 -127.034588043045 -129.903930359679 -133.974532680189 -137.599481867406 -143.827302177869 -145.077307909761 -146.550956322597 -149.479919088333 -152.609967863161 -154.924849880791 -156.729854883613 -158.711856652842 -161.620237388667 -164.809477549517 -167.430947659811 -171.678873331858 -172.959230129946 -175.159456200485 -178.115089086384 -180.838575292756 -182.632195503001 -183.780270492447 -186.296003580527 -189.291854751464 -191.915126554671 -194.015462374164 -195.487862765412 -198.898570687418 -201.249159149859 -202.378106019989 -204.807044624365 -209.086010643835 -211.920316702112 -213.881461406842 -215.009438862569 -217.2878583823 -222.33447252784 -225.076763168458 -227.35116782268 -229.021603426828 -230.777314853117 -233.34432728502 -236.563054526145 -239.096435174817 -240.354375975361 -242.322343857128 -244.315734289796 -247.282598628343 -254.842483467908 -257.34774421543 -259.078921804881 -261.793550020375 -264.962658556551 -1.29521300978882 -7.44514276858637 -10.0714640794476 -16.1233837717013 -19.4854232321353 -21.1943457429048 -24.4575221318592 -26.3106042320397 -28.4995389970783 -31.2962073791859 -35.4355730384431 -38.2816353738146 -41.3158352043218 -42.909102967586 -45.6929946377448 -49.0156036632737 -52.9345554545683 -55.4092155775053 -57.1278363850768 -59.3857872164972 -61.8823907972556 -65.2460251501535 -67.5418849136131 -68.8391934407969 -70.5442994409457 -73.4778531745923 -76.0523358576595 -79.2338194276292 -80.8552258115474 -82.5334464693759 -85.0229798936676 -88.2254614194986 -91.0711019098134 -93.4250874131992 -94.5700033309068 -97.4241566672508 -98.8771661434063 -100.388616800035 -103.197643285422 -106.175748527693 -108.601759613906 -110.423990087578 -112.229582144916 -114.45688256185 -120.353931794702 -123.066349015324 -125.368488043557 -127.0239116231 -129.893002469233 -133.96394456091 -137.588366206624 -143.810919608124 -145.060930255356 -146.534546680094 -149.463557107934 -152.593814023354 -154.908795827345 -156.713863162534 -158.695838131286 -161.604593591713 -164.793065558614 -167.414460651884 -171.662178655185 -172.942503903745 -175.142735495799 -178.099011388205 -180.822316460132 -182.61594576465 -183.764011199749 -186.279493894946 -189.276483545649 -191.899382811804 -193.999737839093 -195.472149383802 -198.882506368571 -201.233258333897 -202.362067579498 -204.791346184627 -209.070595185877 -211.904804773466 -213.86600250629 -214.993829931185 -217.271994887736 -222.316813229635 -225.061098353289 -227.3355425567 -229.005981124612 -230.761677667898 -233.327829781522 -236.546837226779 -239.080187151425 -240.338125465349 -242.306229639539 -244.299808788452 -247.265645213989 -254.813695417022 -257.319633891788 -259.050798079805 -261.765696657145 -264.933542870429 -1.29521530210884 -7.44544358367243 -10.065299202294 -16.0816659937884 -19.4441796053848 -21.1530789775942 -24.416298131334 -26.2689725244064 -28.4579410020614 -31.2536061461573 -35.3942642432874 -38.2403751893313 -41.274694225537 -42.8679593045506 -45.6516188269871 -48.9746153865684 -52.8932926533691 -55.368057141396 -57.0878977818072 -59.3458943553809 -61.8422276783305 -65.2057425925494 -67.5016140215081 -68.7989239506897 -70.5041351215975 -73.4378781881517 -76.0127136167477 -79.1939463674868 -80.8156221196756 -82.4937975342443 -84.9830643313389 -88.1854177781542 -91.0310350750795 -93.3850026805867 -94.5299085378923 -97.3840914850727 -98.8372556737329 -100.348677701926 -103.15754795552 -106.136313757489 -108.562056576252 -110.384237133401 -112.189800807337 -114.416941200554 -120.31843366787 -123.031122315643 -125.333275698773 -126.988478866851 -129.857871902428 -133.929306600465 -137.553475458659 -143.777777240761 -145.027795485632 -146.501408326552 -149.430852198574 -152.560921174364 -154.875900513749 -156.680993235808 -158.66292498017 -161.571811394195 -164.760567326509 -167.382146055961 -171.630268622756 -172.910599797393 -175.110799161731 -178.066952683416 -180.78987743041 -182.583497755803 -183.731516407472 -186.247084736277 -189.244228354752 -191.867306725228 -193.967640670871 -195.440040847125 -198.850269004353 -201.200891354657 -202.330080644191 -204.759219652407 -209.038398193243 -211.872514627251 -213.833668700138 -214.961621831147 -217.239897615466 -222.289499048316 -225.031774818212 -227.306212927414 -228.976652390179 -230.732334553482 -233.298536177089 -236.517210887613 -239.050587295189 -240.308528062758 -242.276302663314 -244.269756367966 -247.235934344985 -254.794520646948 -257.300644925128 -259.03181057574 -261.746784755975 -264.914593775193 -1.29521356783349 -7.4452871656978 -10.0710731516046 -16.1198647777888 -19.4827137785685 -21.1916241976727 -24.4539880319566 -26.306999995682 -28.4958374334089 -31.2923258529702 -35.432058223403 -38.2781348929536 -41.3123177368569 -42.9055796955575 -45.6889610325463 -49.0115077023245 -52.9300583191155 -55.4047794439279 -57.1244488357193 -59.3825556718465 -61.8806233105563 -65.241612319718 -67.5374523467994 -68.8347587328685 -70.5398686841345 -73.4735332931361 -76.0484221245178 -79.2290500277669 -80.8509989816681 -82.5292811799014 -85.0185217717364 -88.2208394661508 -91.0665422758605 -93.4205083811576 -94.5654159802677 -97.4202215365502 -98.8736112930456 -100.385031656125 -103.193664699905 -106.171973532122 -108.597716525786 -110.419914763278 -112.225367752989 -114.452473397071 -120.349963493127 -123.062514519242 -125.364687369083 -127.01984319654 -129.889090931666 -133.960786886573 -137.585837059903 -143.809983429179 -145.060018347547 -146.533497975801 -149.462892742199 -152.593035950825 -154.908038175315 -156.713041274587 -158.694888902781 -161.603813362233 -164.792888002596 -167.414647628337 -171.662771794179 -172.94313167375 -175.14320004067 -178.099133873438 -180.822480787223 -182.616092210049 -183.764158802113 -186.280074804647 -189.276723703958 -191.899657514145 -194.000003261163 -195.472395767082 -198.882622942913 -201.23303844568 -202.361704666948 -204.790563533529 -209.065274980557 -211.899568589326 -213.860710439007 -214.988651415983 -217.267341603468 -222.313715197882 -225.056107317229 -227.330575208844 -229.001007223082 -230.756597921432 -233.323196196588 -236.541895375617 -239.075285808393 -240.333228875595 -242.301178207892 -244.294650490768 -247.260713656383 -254.819159730338 -257.325709769624 -259.056878746171 -261.771551901538 -264.940631421597 -1.29521251627934 -7.44537066572242 -10.0670965492452 -16.0984696567248 -19.4625713427212 -21.1715875941043 -24.4346992809362 -26.2874691861591 -28.4763655665481 -31.2727597061478 -35.412708788299 -38.2588262283551 -41.2929934127485 -42.8862620357715 -45.6699443923826 -48.9928220991192 -52.9102833311924 -55.3849439014062 -57.1039555466423 -59.3623401524854 -61.8592942559274 -65.2222774109432 -67.5181229994274 -68.8154428623132 -70.5206618179529 -73.4548613735979 -76.0309506803588 -79.2117281545469 -80.8334433746895 -82.5117571595787 -85.0011301433025 -88.2034507519936 -91.0490707874053 -93.4030297563663 -94.5479423769606 -97.4026253659682 -98.8556872444932 -100.367032184126 -103.175626169929 -106.154033609886 -108.579810068363 -110.402013440731 -112.207424503123 -114.434542488356 -120.331385633941 -123.043817369634 -125.345971448465 -127.001323781598 -129.87051985274 -133.941680208585 -137.566058954261 -143.790123854554 -145.040134706947 -146.513834379091 -149.443088786458 -152.572897978162 -154.888010631372 -156.693015632533 -158.675002177816 -161.5840099831 -164.772493332351 -167.393958975587 -171.641897382742 -172.922268958385 -175.122377468066 -178.078855165067 -180.801825529857 -182.595422827426 -183.743481198027 -186.259162119131 -189.255937803574 -191.878784582379 -193.979125511335 -195.451521559396 -198.861923865726 -201.212653312716 -202.341873457524 -204.77102566231 -209.0469354625 -211.881177262957 -213.84233755196 -214.970227978091 -217.249115673579 -222.299284240261 -225.04158188502 -227.316024045866 -228.986458704437 -230.742161839398 -233.308795433599 -236.52723237943 -239.060639960152 -240.318581809759 -242.286442829151 -244.280157307176 -247.246996751812 -254.800155516384 -257.306335902292 -259.037507321884 -261.752296334378 -264.921725260855 -1.295213803186 -7.44553761472461 -10.0742337328553 -16.1213816175348 -19.4835212529729 -21.1924675507603 -24.455577209374 -26.3078362631604 -28.4968051734509 -31.2929868470721 -35.4327213311489 -38.2788299522293 -41.3130449287261 -42.9063081972239 -45.6893126856584 -49.0126019416065 -52.9322747724736 -55.4069511526113 -57.126591541765 -59.3838262993139 -61.8798776586583 -65.2431855555786 -67.5390662542292 -68.8363766918538 -70.5416410201687 -73.4751191931405 -76.0505709305216 -79.2316569297892 -80.8537470330806 -82.5318504833504 -85.0210582973857 -88.2235153869875 -91.069219775018 -93.4232059320265 -94.5681139444436 -97.4220297113517 -98.8755444639386 -100.386993191365 -103.195098693781 -106.173886730893 -108.599636678541 -110.421812428447 -112.227334129954 -114.454277813917 -120.351235745219 -123.063677339849 -125.365822783883 -127.021051899195 -129.890330372781 -133.961698678361 -137.586320358735 -143.809948583514 -145.059983502521 -146.533580355148 -149.462764628132 -152.593071686016 -154.907956833428 -156.712960099177 -158.694826860421 -161.604350187387 -164.792684950975 -167.414339418075 -171.662128976406 -172.942490646694 -175.142709356984 -178.099002669589 -180.822079399031 -182.61567600111 -183.763736843567 -186.279597879988 -189.276105559098 -191.898819670095 -193.999153957969 -195.471547228421 -198.881991924612 -201.232650411382 -202.361776767186 -204.790656043892 -209.069504989751 -211.903783414468 -213.864953579213 -214.992868369223 -217.271307653559 -222.321111701752 -225.063491965914 -227.337947961482 -229.008391711803 -230.764095828234 -233.331176288414 -236.549743085164 -239.083138909256 -240.341081223106 -242.309005726683 -244.302274457447 -247.269258896357 -254.805585427044 -257.311934725196 -259.04310161251 -261.757999043308 -264.92635357034 -1.29521373848818 -7.44590583772864 -10.0776388186838 -16.1195269725073 -19.4836025906723 -21.192561843425 -24.4549802033126 -26.3080316660362 -28.4969421489319 -31.2934961316456 -35.4328302109617 -38.2789776345019 -41.3132075627288 -42.9064710669694 -45.6899153762061 -49.0126420840621 -52.9310524875696 -55.405840063009 -57.1244062900616 -59.3818393604887 -61.8778491374566 -65.2424433931934 -67.5383239984144 -68.8356340047477 -70.5408421749471 -73.4743583623863 -76.04967306066 -79.231015978727 -80.8530374610245 -82.5313117183335 -85.0206440576418 -88.2232398852151 -91.0689528337566 -93.4229225775821 -94.5678349669154 -97.4222265391036 -98.8754904637891 -100.387003887612 -103.196395610341 -106.174407927881 -108.600170656011 -110.42242387817 -112.227881333065 -114.455463160031 -120.349922290302 -123.062313537155 -125.364473213562 -127.019808684068 -129.889379674699 -133.960854393129 -137.585611894649 -143.809669246478 -145.059726583278 -146.533117909275 -149.462312975895 -152.593054138087 -154.907939264796 -156.712944238634 -158.694811439189 -161.603521155855 -164.792536568964 -167.414153275039 -171.661032144727 -172.942225674399 -175.142530448595 -178.098372660569 -180.821658074337 -182.615264615325 -183.763374717595 -186.279203203921 -189.27588428437 -191.898767418887 -193.999091723928 -195.471491144251 -198.882743760854 -201.233110669156 -202.361885037086 -204.791058558337 -209.068629469361 -211.902830032968 -213.863970765729 -214.991928972457 -217.270550930435 -222.32651420724 -225.06887116782 -227.343317909653 -229.013761343564 -230.769391439048 -233.335742737923 -236.554187101178 -239.08759001035 -240.345528281913 -242.313486092249 -244.307052001241 -247.272937281522 -254.807172298337 -257.313102226013 -259.044267383565 -261.759039013543 -264.928240829679 -1.29521493111352 -7.44531675993786 -10.0777005334287 -16.1224089450488 -19.4832184055885 -21.1921681111507 -24.4556691096655 -26.3080510339281 -28.4969928647922 -31.2940878302884 -35.4328880292961 -38.279021639023 -41.3132151943852 -42.9064735893595 -45.6900366851536 -49.0133519435771 -52.9308485251953 -55.4052305699353 -57.1245450682463 -59.3817162564562 -61.8781513896405 -65.2419562981095 -67.5378000811011 -68.8351126849998 -70.5403021042556 -73.4738402795467 -76.0488147933869 -79.2295333610085 -80.851463392393 -82.5296269568931 -85.0196818388172 -88.2220193503708 -91.067642985909 -93.4216112060046 -94.5665211157613 -97.4211185294502 -98.8740305181394 -100.385526163061 -103.19456787384 -106.172987277405 -108.598737814537 -110.420941858462 -112.226611752887 -114.453935145607 -120.352023711277 -123.064382169436 -125.36656420269 -127.02202877072 -129.891066864535 -133.961827918744 -137.585488827949 -143.809565025026 -145.059561686182 -146.533264053797 -149.461601835295 -152.592423959421 -154.907310668555 -156.71231572684 -158.694026230543 -161.603015019031 -164.792269376185 -167.413854247294 -171.661877893639 -172.942238994224 -175.14252348531 -178.099140856424 -180.822098491975 -182.615705507552 -183.763747884418 -186.279400621333 -189.276060970637 -191.899132847073 -193.999461470745 -195.471859742578 -198.882530532916 -201.23315073926 -202.362040701963 -204.791026778615 -209.068949356177 -211.90306926782 -213.864214143662 -214.99214002021 -217.270287683676 -222.321445165933 -225.063812131117 -227.338249194877 -229.008683253882 -230.764300552726 -233.330823398848 -236.548838262004 -239.082235201701 -240.340179072714 -242.30803672917 -244.30154287174 -247.267399469163 -254.810848982573 -257.316660778837 -259.047830693441 -261.762442420395 -264.931293294559 -1.29521433332767 -7.44522826623593 -10.0726598951749 -16.1263514033769 -19.4896743217661 -21.1987020458387 -24.4618122362798 -26.3147041591886 -28.5034633845688 -31.3000408618132 -35.4397714400441 -38.2858921204765 -41.3201211006475 -42.9133818768063 -45.6970681809971 -49.02025447852 -52.9379725279778 -55.4124249524692 -57.1324683069801 -59.3901632501086 -61.8866231820673 -65.2496949585036 -67.545626260908 -68.8429403646947 -70.5481217330311 -73.4812844114471 -76.0554305621643 -79.2366920525061 -80.8590675501352 -82.5374356431448 -85.0268467950418 -88.2288318477588 -91.0744656132449 -93.4284212824183 -94.5733301905762 -97.4272073815132 -98.8803461668159 -100.391850537136 -103.200445312687 -106.179281055992 -108.60502273923 -110.427205716381 -112.232721210227 -114.46002116202 -120.356061039473 -123.068322887966 -125.370459924641 -127.025842283294 -129.895809752426 -133.967659783186 -137.591861170766 -143.815753904038 -145.065769865999 -146.539375064512 -149.468327758043 -152.598436944649 -154.913330761471 -156.718333156224 -158.700196173277 -161.608825935284 -164.79777007718 -167.419259900539 -171.666485871478 -172.947357693074 -175.147539779194 -178.103628957673 -180.826969279439 -182.620587837252 -183.768659365418 -186.284382211916 -189.281292171106 -191.904738504865 -194.005074331577 -195.477474874107 -198.888337977793 -201.239078731697 -202.368223088363 -204.797102913274 -209.074507581899 -211.908698794782 -213.869850554669 -214.997755622579 -217.276244707953 -222.324050476917 -225.066341592203 -227.340783191487 -229.011228162538 -230.766826810226 -233.333000985693 -236.551693786952 -239.085108849275 -240.343048416297 -242.310932473727 -244.304238043934 -247.270831857929 -254.80908424951 -257.314930989191 -259.046100234048 -261.76106560848 -264.930295956064 -1.29521333160743 -7.44548182480127 -10.0706893442667 -16.1167757160988 -19.4805339428452 -21.1895648773202 -24.4528722971148 -26.3049006453019 -28.493676589331 -31.2905132476771 -35.4308233801438 -38.2769459787537 -41.3112014945354 -42.9044619919304 -45.6880140774223 -49.0107401401006 -52.928151550967 -55.4027361556841 -57.1222922750136 -59.3797772670316 -61.8757877259957 -65.2387783884321 -67.5346480326006 -68.8319577061419 -70.5371704212588 -73.4711438582707 -76.0467742270683 -79.2284501464899 -80.8501067252145 -82.5283406570894 -85.0179542402227 -88.2203564526087 -91.066031624303 -93.4199856858828 -94.5648944261687 -97.4197759929153 -98.8725878386667 -100.384029840469 -103.192436413092 -106.170952248241 -108.596771513244 -110.41895123977 -112.224683780291 -114.451820077535 -120.354844886122 -123.067209586443 -125.369376898403 -127.024608533332 -129.893429247342 -133.96443658358 -137.589323452615 -143.813551822038 -145.063533968551 -146.537210174275 -149.466121093472 -152.596783364488 -154.911684369473 -156.716685137432 -158.698506026933 -161.606908918339 -164.795877891693 -167.416911172426 -171.664870762624 -172.945243631545 -175.145473992527 -178.102219189703 -180.825077577209 -182.618684112442 -183.766765989883 -186.282453034293 -189.278456354255 -191.901289972403 -194.001618561239 -195.474023021725 -198.884028385106 -201.234806484146 -202.364154003334 -204.793010780542 -209.073716528554 -211.907893706837 -213.869039032602 -214.996951365114 -217.275435839667 -222.325502298168 -225.068356902334 -227.342775447471 -229.013212751739 -230.768832773202 -233.335341317933 -236.553733116881 -239.087155047022 -240.345094165251 -242.312965976273 -244.306630603316 -247.273072499027 -254.818456191003 -257.324995590172 -259.056159735816 -261.771071233572 -264.941314590665 -1.29521357649831 -7.44507531136196 -10.0766920382316 -16.1425439897731 -19.5049656567011 -21.2139400439396 -24.4765811164074 -26.3292737852602 -28.5181126671975 -31.3136844861373 -35.4540830713736 -38.3001921446318 -41.3344381969979 -42.9276945766894 -45.7113765188527 -49.0344697523943 -52.9540925350618 -55.4287030540391 -57.1486754489513 -59.4068087124409 -61.9037330665867 -65.2659821611126 -67.5618400343267 -68.8591477924843 -70.5643481368828 -73.4979172440427 -76.0744423810479 -79.2565426614364 -80.8782382747017 -82.5564013990764 -85.0458366068673 -88.2474405255036 -91.093275966012 -93.4472205934823 -94.5921315865837 -97.4468460932447 -98.8995479827176 -100.410977331312 -103.219450219598 -106.198147492992 -108.623881027848 -110.446088234586 -112.25168465526 -114.479024213176 -120.383308049251 -123.09533714074 -125.397509700425 -127.052851288282 -129.922453512622 -133.994785856375 -137.619052853222 -143.845967835257 -145.09597175873 -146.569666742089 -149.498345380319 -152.628698410426 -154.943551762832 -156.748554932934 -158.730475929055 -161.63921374636 -164.828758475843 -167.450135331625 -171.698148433144 -172.978505039296 -175.178860070373 -178.134990515397 -180.858088960248 -182.651681634511 -183.799839137463 -186.315785151829 -189.312626828533 -191.93587414749 -194.036213138489 -195.508611715707 -198.918464306206 -201.268994622556 -202.398022010647 -204.826765309028 -209.104528098061 -211.93858439716 -213.89980544709 -215.027642876297 -217.30657021559 -222.35550368228 -225.0978220887 -227.372254999391 -229.04268619013 -230.798300021367 -233.36533572103 -236.583793167514 -239.11719216078 -240.375135485559 -242.342969583368 -244.336437535236 -247.302729443808 -254.859982358602 -257.365983154917 -259.097145144061 -261.811776263534 -264.980485774469 -1.29521454708756 -7.44550418729472 -10.0774420864432 -16.14936574712 -19.5112416128098 -21.2201583035448 -24.4827836222747 -26.3358393025358 -28.5247078028799 -31.3210612079757 -35.4607848862653 -38.306887973238 -41.3410801453851 -42.9343360200102 -45.7174467621696 -49.0405373961105 -52.9585468901021 -55.433100302168 -57.1531851694627 -59.4104720417178 -61.9066402634117 -65.270749666005 -67.5666098604425 -68.8639238376982 -70.5691034633986 -73.5023952628443 -76.0764767499463 -79.2583595510374 -80.8802289585919 -82.5584459835235 -85.0477094178782 -88.2501027299379 -91.0957746329031 -93.4497403182679 -94.5946478910399 -97.449467253332 -98.902646737234 -100.41402418546 -103.223044140876 -106.201104003044 -108.626864101746 -110.449031366273 -112.254616504753 -114.481785502938 -120.385052750149 -123.097402004092 -125.399533425664 -127.054888197013 -129.924831888483 -133.998039297238 -137.622124821511 -143.849731093711 -145.099726536105 -146.573436863348 -149.502863545654 -152.632890538616 -154.947893127543 -156.752957584767 -158.734912143962 -161.643726808079 -164.832295464303 -167.453696769248 -171.701661029627 -172.982012961763 -175.182106546721 -178.138602352292 -180.861751627772 -182.65532678751 -183.803394268472 -186.319276458674 -189.316310722893 -191.939444573463 -194.039786745957 -195.512187594538 -198.923270426369 -201.273611506937 -202.402037480352 -204.83097240522 -209.109690283468 -211.944062687108 -213.90521379924 -215.033218947211 -217.312235869492 -222.362756242586 -225.105101128486 -227.379535866093 -229.049966398054 -230.805571385446 -233.372441268007 -236.590986177684 -239.124359319562 -240.382299562272 -242.350073392967 -244.343515681157 -247.309582182677 -254.834295314612 -257.339468667535 -259.070634017119 -261.785358594082 -264.953801994904 -1.29521228133032 -7.44562799152704 -10.0701720872491 -16.1073477745558 -19.4698372809896 -21.1788662375911 -24.4421277181139 -26.2948059319808 -28.4836539675594 -31.2800765641361 -35.4195425157377 -38.2656832050926 -41.2998458950286 -42.8931036312789 -45.6764130581709 -48.9995724384007 -52.9181490839028 -55.3926573162102 -57.113513158003 -59.371407786893 -61.8697175768398 -65.2312427837196 -67.5270777709117 -68.8243869900606 -70.5295994532305 -73.4630554953037 -76.0367956087703 -79.2183804994683 -80.8406077646438 -82.5187141481425 -85.0083289312971 -88.2104501073311 -91.0561112169323 -93.4100947825888 -94.5550075903717 -97.408867080628 -98.8619918599782 -100.373407123259 -103.181810139586 -106.160021507331 -108.586050448232 -110.408262393065 -112.213842602811 -114.441001389313 -120.33908816252 -123.051579041075 -125.353722892726 -127.009177553697 -129.87849157556 -133.94963412579 -137.573663099258 -143.795431739219 -145.045469774558 -146.519054105969 -149.44754312278 -152.578410533369 -154.893337160855 -156.698444645988 -158.680360666777 -161.589378850915 -164.778438074957 -167.399828957786 -171.647858646993 -172.928226533585 -175.128506040096 -178.084523106705 -180.807197305579 -182.6007837181 -183.748942635225 -186.264373644457 -189.260765455474 -191.88378156707 -193.984127768124 -195.456520576712 -198.866014222416 -201.21671405162 -202.345981275333 -204.774989777875 -209.053230823348 -211.887483040514 -213.84863487319 -214.976543979025 -217.25557062932 -222.305794837662 -225.048093972061 -227.322532504668 -228.99296815693 -230.748676007227 -233.315378002005 -236.534124356675 -239.067520051404 -240.325461867727 -242.293267392901 -244.286445802559 -247.253014371197 -254.800106779723 -257.306407337965 -259.037574608178 -261.752163862316 -264.920722133877 -1.29521642576219 -7.44560712578637 -10.0778030317587 -16.1310134105908 -19.492336252612 -21.2012786532074 -24.4636107582064 -26.3166432590964 -28.5055590403096 -31.3018926847013 -35.4408886338687 -38.2870045712814 -41.3212521299435 -42.9145052897033 -45.6980766848131 -49.0207500857803 -52.9378647785628 -55.4123613542287 -57.132286277071 -59.3905706254495 -61.8874978980507 -65.2502582365519 -67.54611962932 -68.8434302345762 -70.5487251804497 -73.4820059648809 -76.0551684055148 -79.2365401700949 -80.8580534583955 -82.5362226980752 -85.0253926625434 -88.227711332663 -91.0733373016762 -93.4272927283996 -94.5722039778837 -97.4269839845025 -98.8796824811738 -100.39112424061 -103.199506156381 -106.178261661101 -108.604020737278 -110.426200789331 -112.23191267084 -114.459138482108 -120.358265031479 -123.070833210025 -125.373015056141 -127.028348777005 -129.897848155767 -133.970469506203 -137.594686221339 -143.821946767841 -145.071951863642 -146.545652657735 -149.475174433867 -152.604892533965 -154.919926489219 -156.724929395545 -158.706879080159 -161.615922528714 -164.804655587498 -167.426044530048 -171.674027127831 -172.954530594592 -175.15453755237 -178.110820573329 -180.833904608787 -182.627521405954 -183.775636582726 -186.291246047685 -189.287807775311 -191.910754214989 -194.011078375161 -195.483475413328 -198.894107783653 -201.244451615069 -202.373070406595 -204.801953155152 -209.080467273118 -211.914666848617 -213.875815994256 -215.00375361132 -217.282648576304 -222.334524496769 -225.076843135632 -227.351260481106 -229.021691431505 -230.777356665949 -233.344636268345 -236.563073497991 -239.096474072034 -240.354415358787 -242.322324394953 -244.315946412534 -247.282917104407 -254.82517132622 -257.331188375084 -259.062357675079 -261.777132288784 -264.944777017571 -1.2952157395152 -7.44568439580329 -10.0748282424206 -16.1186159966202 -19.4825039149686 -21.1914241652849 -24.4545110753812 -26.3070685483579 -28.4958991266152 -31.2928154283666 -35.4334966983452 -38.279620601833 -41.3138525679344 -42.9071172084628 -45.6909292754382 -49.0142241273493 -52.9337583638791 -55.4086846795241 -57.1272487282736 -59.3863458379639 -61.8837153974189 -65.2465098060519 -67.5423741918872 -68.8396845956335 -70.5450145834539 -73.4783732309376 -76.0532622273919 -79.2347754882895 -80.8563742664445 -82.53450214633 -85.0238381441422 -88.2261810884243 -91.0719397923138 -93.4258896958888 -94.5708025932437 -97.4254034621001 -98.8785815455953 -100.389974990646 -103.198965312225 -106.177015114503 -108.602743321917 -110.424931318853 -112.230774139606 -114.458070610547 -120.351895755888 -123.064152260175 -125.36631341942 -127.021343858528 -129.890085736869 -133.962243943842 -137.587258367047 -143.810760277582 -145.060779497255 -146.534360989437 -149.463315349446 -152.593287345605 -154.908621989523 -156.71362719419 -158.695812001318 -161.604488452263 -164.793551967625 -167.415172930389 -171.663145648233 -172.943474479359 -175.143707322673 -178.100437956081 -180.823551552425 -182.617164044381 -183.765216109545 -186.28119028248 -189.278014614685 -191.900682947369 -194.000997564663 -195.47339364316 -198.8841239825 -201.234665179368 -202.363453501391 -204.792443643524 -209.070324106688 -211.90452947213 -213.865693542531 -214.99358687457 -217.272289622262 -222.321183821933 -225.063451830966 -227.337876117141 -229.008312196067 -230.763915740993 -233.33064841743 -236.549595183308 -239.082979903091 -240.340920049588 -242.308740948897 -244.302127255499 -247.268279053999 -254.831476746135 -257.338174345845 -259.069328226788 -261.784267294479 -264.954124428307 -1.29521450537843 -7.44583322258924 -10.0688562504924 -16.108294076622 -19.4684767350055 -21.1774996550823 -24.4398202269051 -26.2928433455273 -28.4815411655323 -31.2781672896649 -35.4175860963031 -38.2636990011774 -41.2978745533897 -42.8911327997609 -45.6745760851252 -48.9975841471198 -52.9167612997227 -55.3915564990159 -57.1106718977122 -59.3679074113372 -61.8634636116359 -65.2289036322531 -67.524775774417 -68.8220919514442 -70.5273442767552 -73.4608614779208 -76.0367556048325 -79.2170652428584 -80.8387630096994 -82.5169566241661 -85.0063417671528 -88.2082043547782 -91.053857277345 -93.4078075716503 -94.5527325247124 -97.4079783708303 -98.8609305441829 -100.37234968869 -103.181077572998 -106.1590884952 -108.584906485875 -110.407076269648 -112.212592988243 -114.439560345861 -120.331136162507 -123.043679565128 -125.345859927996 -127.001201595684 -129.870572284818 -133.942764822902 -137.566557786455 -143.795525141991 -145.04554318038 -146.519195364539 -149.447951903082 -152.577645419923 -154.892624893985 -156.697629850589 -158.67964601231 -161.588250719722 -164.776928548771 -167.398756382288 -171.64667613254 -172.927007513596 -175.127447286054 -178.083937333939 -180.807061371606 -182.600690402478 -183.748671991209 -186.264163181815 -189.260674171271 -191.883449125735 -193.983779925996 -195.456177468171 -198.866321861447 -201.216941363883 -202.346000511341 -204.774596347031 -209.051480716138 -211.885809962013 -213.846964903841 -214.974859943458 -217.253502448176 -222.301911092599 -225.044232174299 -227.318658978511 -228.989102550063 -230.744748773721 -233.311325062212 -236.529620882492 -239.063026795829 -240.320969816059 -242.288908011063 -244.282354515415 -247.247785994054 -254.794813419622 -257.301246694191 -259.032414146053 -261.747193721395 -264.915112807786 -1.29521400405131 -7.44584634117253 -10.0730477313593 -16.1202772210107 -19.4838936706632 -21.1928432137308 -24.4558436456479 -26.3090496936548 -28.498064978502 -31.2943855332067 -35.433719798185 -38.2798525886992 -41.3140722838869 -42.9073285740251 -45.6908618863426 -49.013164883606 -52.9318200890473 -55.4065093334797 -57.1270261694007 -59.3853919261159 -61.8821998644837 -65.2453313310117 -67.5412098833653 -68.8385216111789 -70.5436306118551 -73.4776144403807 -76.0522312038253 -79.2335577286493 -80.8552454736475 -82.5333091900395 -85.0227831309882 -88.2253270344325 -91.0709933113995 -93.4249610449745 -94.5698742818127 -97.4245242707939 -98.8774642635789 -100.38894854383 -103.197689693264 -106.176054887579 -108.601828193587 -110.424059519248 -112.229571824453 -114.456954719979 -120.359547614853 -123.071852928717 -125.373987484227 -127.029353699214 -129.898485500147 -133.970873088489 -137.595006416513 -143.818553340815 -145.068564254864 -146.542202161768 -149.471330456769 -152.601374469972 -154.916429706993 -156.721431749305 -158.703500742379 -161.611878765268 -164.800620404279 -167.422361487449 -171.670320336636 -172.950652193392 -175.15078978702 -178.107065515949 -180.830430226921 -182.624069861436 -183.772101429839 -186.287778790488 -189.284094408892 -191.907067000102 -194.007412075786 -195.479813516639 -198.892008791623 -201.242319163468 -202.370610438038 -204.799424678263 -209.08013707434 -211.914321397833 -213.875486811256 -215.003419941781 -217.282253190374 -222.329951618691 -225.072286813476 -227.346725603102 -229.017156683979 -230.77282909706 -233.338835760052 -236.557627022141 -239.090998558628 -240.348943349296 -242.316880664241 -244.310373466416 -247.277163462253 -254.831244975362 -257.337550447209 -259.068711045479 -261.783322607953 -264.952380576905 -1.29521199561525 -7.44526988680477 -10.069762024487 -16.1199550457838 -19.4827119038067 -21.1916521266591 -24.4549163732327 -26.3073646406152 -28.4963466271322 -31.2925776653629 -35.4326615267203 -38.2788418900366 -41.3130140194102 -42.9062730738822 -45.6899238104598 -49.0134312965573 -52.9321207334575 -55.40679154856 -57.1264624150301 -59.3842787806898 -61.880647529682 -65.2431489284559 -67.5393443357177 -68.8368107595819 -70.5419035625087 -73.4754319408054 -76.0492821038264 -79.2307907866471 -80.8529963652796 -82.531137356286 -85.020585173619 -88.2229909813924 -91.0686244516672 -93.4225825304289 -94.56749305269 -97.4220605587461 -98.874912935859 -100.386243660287 -103.19473337577 -106.173212206408 -108.599049631991 -110.42126896571 -112.226629480622 -114.453740092824 -120.339963380588 -123.052346026166 -125.35451031701 -127.009858300826 -129.879013913831 -133.950584198794 -137.574737118285 -143.799659952956 -145.049655550346 -146.523403409314 -149.452333339248 -152.582026408463 -154.896902980166 -156.701908980448 -158.683851364625 -161.593091768932 -164.781703621896 -167.403308979941 -171.651091305976 -172.931415406491 -175.131447928866 -178.08838650212 -180.811215185936 -182.604824907296 -183.752870121471 -186.268762830467 -189.265670480529 -191.88816209786 -193.98850756124 -195.460906432282 -198.871972338641 -201.222197170937 -202.3505307838 -204.77965311351 -209.059903136417 -211.894197085739 -213.855339467585 -214.983319910626 -217.261784168934 -222.308639407365 -225.050938046885 -227.325364848439 -228.995803729922 -230.751473463991 -233.318040639807 -236.536142274531 -239.069538238551 -240.327480654939 -242.295371399222 -244.288999535474 -247.255685303066 -254.796790368571 -257.303001091981 -259.034162180244 -261.748932005025 -264.917457201429 -1.29521286910989 -7.44574546777091 -10.0755106052752 -16.1301950900182 -19.4912409750645 -21.2001350244998 -24.4620731841807 -26.3155448404151 -28.5042614932896 -31.3007642898981 -35.4405282775881 -38.2866220997589 -41.3208167801489 -42.9140844738455 -45.6972244363316 -49.0197964018022 -52.9389778934048 -55.4137852440345 -57.1320276339418 -59.3906522673052 -61.887902661547 -65.2517053525824 -67.5475528647246 -68.8448641251746 -70.5500249901896 -73.48376448199 -76.0585303565871 -79.2387263824011 -80.8608056845 -82.5388870698944 -85.0281418673077 -88.2305588402128 -91.0762098028174 -93.4301908562595 -94.5751021446996 -97.429673767947 -98.8828027124277 -100.394222333781 -103.202615062068 -106.181280654734 -108.607274685708 -110.429476426033 -112.234922896305 -114.462287530488 -120.363743587843 -123.076319575777 -125.378511496516 -127.033977250072 -129.902772598001 -133.974540503425 -137.598285656671 -143.822795198046 -145.072818061446 -146.546519471066 -149.475552074952 -152.605558156088 -154.920618373913 -156.725622349756 -158.70745089087 -161.615850010126 -164.80517447857 -167.426752203669 -171.674637025198 -172.954962126503 -175.154979446577 -178.110879401986 -180.833970977832 -182.627595991559 -183.775630815986 -186.291269923084 -189.288393979232 -191.911374804743 -194.011706990266 -195.484102786998 -198.894388452747 -201.245173733818 -202.374547299555 -204.803755173195 -209.081694681365 -211.915988685894 -213.877157427066 -215.005154247951 -217.284183284862 -222.327939663107 -225.071087752349 -227.345522324464 -229.015963502962 -230.771605582849 -233.338098447685 -236.556847522074 -239.090239682268 -240.348182218763 -242.316054914772 -244.309264513349 -247.275774647657 -254.822993733201 -257.329365713828 -259.060535554576 -261.775362979046 -264.945041453024 -1.29521487336204 -7.4455334783174 -10.074694530716 -16.1322811518742 -19.4939744214169 -21.2029525924329 -24.4656769483004 -26.3189855624862 -28.5077531954716 -31.3039795169009 -35.4433545812101 -38.2894624203734 -41.323671588051 -42.9169308422251 -45.6997767354623 -49.0224774259836 -52.9416322562151 -55.4162596800295 -57.1364186928073 -59.39386317719 -61.8893366866506 -65.2533911407947 -67.5492628666876 -68.8465731138604 -70.5518067010747 -73.4850657786278 -76.0594327242755 -79.240944776619 -80.8626915301154 -82.5409362183293 -85.0300843008963 -88.232088210311 -91.0776672745661 -93.4316449484421 -94.5765416567719 -97.4311380017032 -98.8840769184132 -100.395568750132 -103.204589190604 -106.183152689384 -108.609170777616 -110.43133791057 -112.236936900935 -114.464056801058 -120.354804909159 -123.067295513207 -125.369464879444 -127.024707951269 -129.893470256722 -133.964547772024 -137.588919517276 -143.813504753383 -145.06353149049 -146.537099595923 -149.466286300698 -152.595985363422 -154.911140266577 -156.716139154347 -158.698114227439 -161.606669008976 -164.795586538134 -167.416957165876 -171.664826360115 -172.945250817046 -175.145542191518 -178.101344620153 -180.824508180556 -182.618129500685 -183.766247001607 -186.281666722613 -189.278335916966 -191.901094614864 -194.001430942546 -195.473832079267 -198.883778877686 -201.234513331163 -202.363926042212 -204.792298605563 -209.068646163316 -211.903004376326 -213.864174430358 -214.992126052245 -217.270665888151 -222.319669337293 -225.061995458486 -227.336410943343 -229.00684895878 -230.762416006601 -233.32879281707 -236.547458695483 -239.080828329053 -240.338771452132 -242.306725836869 -244.300275704912 -247.266184921473 -254.812650424872 -257.318503454393 -259.049679861939 -261.764291819973 -264.933476819731 -1.29521507790594 -7.44578384579801 -10.0741896131536 -16.1279933445658 -19.4912029664706 -21.2001071602218 -24.4635272282324 -26.3159737480071 -28.5048231852365 -31.3008378556147 -35.4402811852036 -38.2863998387762 -41.3206083875656 -42.9138675677506 -45.6971688784425 -49.020215878995 -52.9387450271866 -55.4131545186284 -57.1331163653804 -59.3915702971692 -61.8885868634365 -65.2508077039413 -67.546668324003 -68.8439803188542 -70.5492198691853 -73.4837505893999 -76.0586591326939 -79.2389173659295 -80.8606178752765 -82.5389287543205 -85.0281636053114 -88.229895272594 -91.0755417413702 -93.4294799640633 -94.5743853776061 -97.4291622982901 -98.8819101233195 -100.393341177532 -103.202047265642 -106.180726864314 -108.60651737567 -110.428680522921 -112.234210212317 -114.461368377298 -120.355682200708 -123.068182920686 -125.370382030736 -127.025640791237 -129.895007816703 -133.96638463232 -137.590612161256 -143.814392068092 -145.064375875217 -146.538108982751 -149.467751430382 -152.597101593016 -154.912092858864 -156.717096703379 -158.699080822855 -161.607458537918 -164.796363459124 -167.417921586665 -171.665712610154 -172.94620601216 -175.146296685971 -178.102567393104 -180.82553626491 -182.6191532649 -183.767238806404 -186.282652024973 -189.280742868014 -191.90318704946 -194.003511656498 -195.475906383761 -198.887362018042 -201.237727931396 -202.366476353883 -204.795449913599 -209.070764487097 -211.905311522517 -213.866475012865 -214.994418758491 -217.272656477139 -222.324515965934 -225.066825224982 -227.341265776898 -229.01171140483 -230.767342200488 -233.334041364922 -236.552201767604 -239.085600191828 -240.343543622294 -242.311428805426 -244.304908443647 -247.271097756409 -254.829898862041 -257.336820292545 -259.067981733068 -261.782786812513 -264.949622919827 -1.29521663823998 -7.44494200687332 -10.0805419580793 -16.152544553206 -19.5160711799945 -21.2250327407103 -24.4882962558764 -26.3411935951452 -28.5300061036635 -31.3268725334947 -35.4665253533895 -38.3126314161388 -41.346842364718 -42.9401038342786 -45.7234350811321 -49.0458168338691 -52.9640259277772 -55.4385532047259 -57.1577150843451 -59.4150857467147 -61.9099043122711 -65.2752493964906 -67.5711174855213 -68.8684322199758 -70.5735553667636 -73.5070955329449 -76.0830898181568 -79.2642370116162 -80.8858295516936 -82.5640065277159 -85.0528471722166 -88.2557703276269 -91.1015072061 -93.4554742443231 -94.6003858517458 -97.4548117826799 -98.9078501793306 -100.419253676626 -103.227857191017 -106.206323073145 -108.632073149082 -110.45425968499 -112.259845644682 -114.487106235931 -120.390366007379 -123.102546898283 -125.404761272986 -127.060166016954 -129.929607677616 -134.001614302934 -137.625871969903 -143.848288562028 -145.098313821125 -146.571965514492 -149.500585644897 -152.630474208148 -154.945602083411 -156.750604985716 -158.732583089226 -161.641831580182 -164.830414597695 -167.452026151909 -171.700110192675 -172.980440093918 -175.180834275576 -178.137119741623 -180.860247340578 -182.653859109417 -183.801903825955 -186.317633763351 -189.31439667245 -191.937346543725 -194.037687349426 -195.510086484402 -198.92018971417 -201.271037902274 -202.40021667742 -204.82916767946 -209.108014459618 -211.942255491869 -213.903404851486 -215.031288152711 -217.310405303525 -222.365151782264 -225.10750702561 -227.381944058809 -229.052378826116 -230.808098635739 -233.374308076692 -236.593589743631 -239.126963895708 -240.384905140697 -242.352802781321 -244.346257959354 -247.312993666948 -254.874604559829 -257.381184419855 -259.112353447907 -261.827253601289 -264.997168684903 -1.29521509143607 -7.44618977725756 -10.06999898547 -16.1115895482593 -19.4746272020687 -21.1836347245663 -24.4463033670152 -26.2993246647033 -28.4882905177674 -31.2844662713159 -35.4241009951002 -38.2702299281571 -41.3044066307241 -42.8976644182966 -45.6813499208601 -49.0041358091968 -52.9217097767039 -55.3962734442317 -57.1162659031883 -59.373839101559 -61.870505023955 -65.2333536656435 -67.5292188363504 -68.8265269413597 -70.5315960334393 -73.4654008748627 -76.0403921142276 -79.2218249976818 -80.8434897587346 -82.5215376520033 -85.0106133748472 -88.213560739498 -91.059250064519 -93.4132082681104 -94.5581177883763 -97.4129258622494 -98.8657729795002 -100.377220855709 -103.185229823002 -106.163671871524 -108.589457967705 -110.411629348164 -112.217182504649 -114.444535294235 -120.347655557839 -123.060180967236 -125.362363935724 -127.017596841593 -129.886482492949 -133.957734802839 -137.581970386947 -143.806126845063 -145.056137094113 -146.529837229224 -149.458126404435 -152.588329816064 -154.903404970103 -156.708407945471 -158.69038536945 -161.598976985057 -164.78755730428 -167.409177044645 -171.656978094872 -172.937340305511 -175.137540467713 -178.093767629609 -180.816680933013 -182.610287525926 -183.758378568811 -186.273915028824 -189.270436175988 -191.893256844425 -193.993572941261 -195.465973204359 -198.877443315231 -201.227867170241 -202.355991327337 -204.785076483749 -209.063222662011 -211.897563355476 -213.858725654429 -214.986661883703 -217.265416568686 -222.317795937084 -225.060255117789 -227.334693795957 -229.005121689512 -230.760802955433 -233.327601096075 -236.54646661851 -239.079862667054 -240.337802600429 -242.305827533827 -244.299430911542 -247.265101353012 -254.823453072674 -257.329337943178 -259.060506632582 -261.775211245276 -264.94325764163 -1.29521209173003 -7.44577409720926 -10.0727481763303 -16.1250418420448 -19.48632659471 -21.19527761358 -24.4583422666321 -26.3111322045184 -28.4999144174888 -31.2968145006939 -35.4370553932481 -38.2831930594523 -41.3173457210845 -42.9106035314793 -45.6942769749463 -49.0178401262855 -52.9356180935122 -55.4102591988063 -57.1305154582705 -59.3884311122985 -61.8850358254177 -65.2473738740248 -67.5432913946894 -68.8405943865461 -70.545810108137 -73.4794906975618 -76.05397592422 -79.234886039259 -80.8565600466604 -82.5345870342476 -85.0244538716627 -88.2268164667039 -91.0725891424366 -93.42657132839 -94.5714832766216 -97.4256074074242 -98.8788905955172 -100.390286778833 -103.198554575499 -106.176965741383 -108.602969383148 -110.42517365459 -112.230774318519 -114.458100490622 -120.355637116524 -123.067865147566 -125.370014491371 -127.025410166585 -129.894941047613 -133.964848880564 -137.589600739609 -143.817752524246 -145.067750279494 -146.541468999296 -149.470305311661 -152.600745021594 -154.915635061285 -156.72063626005 -158.702638981513 -161.611612500732 -164.800494128848 -167.422022165835 -171.670254284059 -172.950581082262 -175.150738160379 -178.105965639775 -180.829123901806 -182.622762217977 -183.77082430155 -186.28634816535 -189.28368231814 -191.906500924998 -194.006819475214 -195.479212486509 -198.889625416203 -201.240093321009 -202.369037441208 -204.797832280889 -209.070884775598 -211.905301533371 -213.866442978885 -214.994451078752 -217.273413680791 -222.322184514133 -225.064589591154 -227.339008253011 -229.009455117646 -230.765130775094 -233.331402276138 -236.550264228506 -239.083625085504 -240.341567279721 -242.309649375311 -244.302908389547 -247.269046392704 -254.844525636761 -257.351744850031 -259.082910243426 -261.797717078531 -264.966328088492 -1.29521324321147 -7.44572508828326 -10.0719257243608 -16.1050727626802 -19.4668600860431 -21.1757923381525 -24.4382756557791 -26.2911104652002 -28.4799253994297 -31.2758572556669 -35.4162041396096 -38.2623263079306 -41.2965493756286 -42.8898183248458 -45.6731351443584 -48.9962249747368 -52.9142589917399 -55.3890031655027 -57.1087304745598 -59.3662786990702 -61.863600613052 -65.2262511912917 -67.5221341054821 -68.8194449473948 -70.5246971415187 -73.4585423899462 -76.0351667062993 -79.2151100380359 -80.8377909180972 -82.5161065688901 -85.0058420509712 -88.2082841906169 -91.0538534328767 -93.4078342790444 -94.5527454314485 -97.4073431982718 -98.8604537987727 -100.371828210354 -103.180071590928 -106.158902294581 -108.584763857566 -110.406953158754 -112.212500152264 -114.439736253241 -120.335602714934 -123.047844484824 -125.349993330765 -127.005291637035 -129.87473398644 -133.946093630401 -137.57108833402 -143.795622096067 -145.045656540731 -146.519173893564 -149.448158652163 -152.578247472234 -154.893221855748 -156.698225657836 -158.680225612568 -161.589024788605 -164.778351583592 -167.399703260028 -171.647614073479 -172.927943759029 -175.128228884982 -178.084423219585 -180.807688005716 -182.601286092705 -183.749354186961 -186.265275102137 -189.261482944409 -191.884397095026 -193.984725769829 -195.45712403651 -198.86801373147 -201.218515131482 -202.347426317384 -204.776334458569 -209.054305481 -211.888610815519 -213.849762335169 -214.977668370185 -217.256379070512 -222.299589445876 -225.041853115503 -227.316278661907 -228.986708732874 -230.742396070083 -233.30883643806 -236.527555297261 -239.060944369272 -240.318888096433 -242.286805403454 -244.280432299844 -247.246753975977 -254.810116423416 -257.316372835383 -259.047517410846 -261.762270984639 -264.931478126273 -1.29521242755725 -7.44576883448032 -10.0737566158088 -16.1169071754476 -19.4797141595566 -21.1886696918033 -24.4517436337155 -26.3042736852233 -28.4930778301913 -31.2895144242497 -35.4292641623447 -38.2753190153232 -41.3095349740291 -42.9027995224151 -45.6856800428914 -49.0086331020598 -52.9262477468537 -55.4009081475026 -57.1211456705771 -59.3788337122115 -61.8756273023073 -65.2393016444747 -67.535182176628 -68.8324919942426 -70.5377907415678 -73.4717601214668 -76.0461566202104 -79.2277437741802 -80.8501602410966 -82.5283076136761 -85.0178625903943 -88.219645721283 -91.0653630481886 -93.4193305593115 -94.5642424167121 -97.4183944558864 -98.8712229342919 -100.382618922673 -103.190932537807 -106.169472916151 -108.595448069591 -110.417643762647 -112.223195288832 -114.450334383926 -120.34456584973 -123.05685151808 -125.358998779947 -127.014426735303 -129.884282722862 -133.957424937863 -137.581169150116 -143.804163832885 -145.054182752163 -146.527806122269 -149.456382110524 -152.586606886428 -154.901694611672 -156.706698065172 -158.688559954243 -161.597644072432 -164.786451777539 -167.407973386301 -171.655815355454 -172.936182907725 -175.13637660608 -178.092687215808 -180.815827651359 -182.60945310978 -183.75757431317 -186.27360668109 -189.269779336419 -191.892343038276 -193.992683454952 -195.465079160285 -198.875886004146 -201.226226428814 -202.355055664196 -204.784179218891 -209.061621323289 -211.895837717521 -213.856969891881 -214.984873939902 -217.26362649042 -222.310975878205 -225.053277478307 -227.32770966546 -228.998147778417 -230.753799291239 -233.320311235343 -236.538638373204 -239.072030637893 -240.329972818914 -242.29770061017 -244.291052698141 -247.257971430639 -254.807140904392 -257.312792580885 -259.043967718875 -261.758961035199 -264.928212841645 -1.2952145220684 -7.44573345596135 -10.0676476191854 -16.1100255145149 -19.4730677651774 -21.1820138428994 -24.4440088875356 -26.2968335889784 -28.4858183338273 -31.2821282263896 -35.4221319900032 -38.2682473332578 -41.3024547720656 -42.8957112285485 -45.6793517522458 -49.0024872162295 -52.9209740142167 -55.3956900008395 -57.1148182579186 -59.3730267814498 -61.8695072966699 -65.2334341183825 -67.5293265835729 -68.8266402042191 -70.5319113742324 -73.4656915900581 -76.0415671632336 -79.2231214096211 -80.8449334839107 -82.5230725846585 -85.0119856021834 -88.2142840708958 -91.0599430226378 -93.4139078866933 -94.5588192720933 -97.4132593260549 -98.8667986045303 -100.378182826671 -103.18730295865 -106.165643585743 -108.591421766355 -110.413597984771 -112.219159932624 -114.446346785799 -120.350345110609 -123.062845713878 -125.365000679474 -127.020443031783 -129.889477527003 -133.960804405658 -137.585306915818 -143.80994468658 -145.059972532908 -146.533544233396 -149.462879305548 -152.592820343875 -154.908015034768 -156.713016708304 -158.694977546975 -161.603937056581 -164.792480791313 -167.413855726676 -171.661766618413 -172.942095293972 -175.142145861232 -178.098826112517 -180.821985333741 -182.6155965833 -183.763764521745 -186.279071964572 -189.276297764392 -191.898993993742 -193.999311814271 -195.471708287732 -198.883164716848 -201.233570608027 -202.362297259274 -204.791226804033 -209.067227512329 -211.901671973957 -213.862821294028 -214.990816344639 -217.268907596174 -222.313923181775 -225.056221619273 -227.330670098382 -229.001106749924 -230.756692155781 -233.322798554817 -236.541623326629 -239.075006313711 -240.332948051495 -242.300892833811 -244.294331258085 -247.260476568881 -254.821898071481 -257.328223682475 -259.059393935928 -261.774145451097 -264.942053652187 -1.29521472651692 -7.44548052842885 -10.0747478562371 -16.1323749891013 -19.4952388572582 -21.2041910751256 -24.4675896637837 -26.3203915719677 -28.5091873373152 -31.3055483900449 -35.4445483430914 -38.2906557623817 -41.3248332393177 -42.9180956989093 -45.7012777510244 -49.0242376380974 -52.9414280758707 -55.4160009268403 -57.1356083624947 -59.3938653919574 -61.8916708813157 -65.2526946982023 -67.5485316193103 -68.8458418364798 -70.5510231053068 -73.4850624055657 -76.060249197153 -79.2405881449954 -80.8623150811531 -82.5404473526787 -85.0300165772232 -88.2323005648561 -91.0779745818993 -93.4319466489531 -94.5768609028093 -97.4312358843112 -98.8840265978656 -100.395513727629 -103.203691954443 -106.182441572296 -108.608223847226 -110.430426248505 -112.236115371582 -114.463271606408 -120.356989842742 -123.069520133701 -125.371722779597 -127.026857942657 -129.895574964188 -133.968879589364 -137.592672338996 -143.816389965446 -145.066412740245 -146.54007777693 -149.469277514917 -152.599191091613 -154.914112172095 -156.719116907102 -158.701007141262 -161.610072019192 -164.79851763982 -167.419877572816 -171.667461575485 -172.948101498595 -175.148462328479 -178.104685088282 -180.827570630908 -182.621181214626 -183.769315081832 -186.285168152527 -189.281428965615 -191.904343614572 -194.004676997789 -195.477077614205 -198.88763228939 -201.238266739471 -202.36700878415 -204.796044098945 -209.072909875685 -211.907177800625 -213.868322780289 -214.996207873651 -217.274839506204 -222.323830907554 -225.066168306628 -227.340586649824 -229.011019095638 -230.766659824477 -233.333039111842 -236.551764360147 -239.085135579698 -240.34307878274 -242.311004579278 -244.30457945315 -247.270940307126 -254.826588126148 -257.33284562199 -259.064019336625 -261.778790811547 -264.947284356858 -1.29521249421802 -7.44552515730004 -10.0748412322743 -16.1270188166249 -19.4905111794426 -21.199430250321 -24.4613480251381 -26.3145643967162 -28.5036350740818 -31.2999484369631 -35.4395746696564 -38.2856817867206 -41.3199119615988 -42.9131705459949 -45.6965686314555 -49.0196389617935 -52.9387454300929 -55.4134799833073 -57.1321363955397 -59.3906060189786 -61.8875822342474 -65.2513434759314 -67.5472057941306 -68.8445196738681 -70.5496451537471 -73.483287464503 -76.0576217920698 -79.2384112580822 -80.8596280982709 -82.5377761182084 -85.0268878220678 -88.2291853926954 -91.0747819121414 -93.4287512066549 -94.5736610633484 -97.4282684426086 -98.881640732396 -100.393079443709 -103.200926341063 -106.179875481738 -108.605810337307 -110.428005357642 -112.233580221886 -114.460934753082 -120.362194776752 -123.074415026555 -125.37657641599 -127.031945213289 -129.901361624881 -133.972187533284 -137.596414339658 -143.819832299988 -145.069828569525 -146.543504754401 -149.472431799091 -152.602455764449 -154.917651336666 -156.722650616434 -158.704666470112 -161.613846647267 -164.802852007534 -167.424268112566 -171.672117994614 -172.952443334326 -175.152689435467 -178.108535021327 -180.831712852527 -182.625315867916 -183.773437085156 -186.288965925701 -189.285805320769 -191.908841467543 -194.009164899889 -195.481564051207 -198.891780570865 -201.24213790717 -202.370690757406 -204.799952990173 -209.076704628284 -211.910823496504 -213.871980834669 -214.999918886776 -217.278100079032 -222.32726764641 -225.069635537505 -227.344070233035 -229.014508841333 -230.770185237431 -233.336948100513 -236.555713697619 -239.089115256034 -240.347058752591 -242.314818422926 -244.3084029542 -247.274684407231 -254.815382697899 -257.321448508795 -259.05262282782 -261.767328765375 -264.935130491601 -1.29521308314817 -7.44552026213916 -10.0857023707973 -16.1679933747516 -19.5308173693081 -21.2397569668705 -24.5015971469379 -26.3548141916868 -28.543694297243 -31.3403776194429 -35.4797877265272 -38.3259073735376 -41.3601146197433 -42.9533730473454 -45.7368390970639 -49.0600089980197 -52.9796417752063 -55.4541952510155 -57.1725739147853 -59.4304565150621 -61.927202606928 -65.290994862037 -67.5868832175632 -68.8841970437349 -70.5894122342503 -73.5232640201256 -76.09883106869 -79.2795734820267 -80.9012449713647 -82.5794990202368 -85.0689677776497 -88.2710688208303 -91.116708357434 -93.4706844492104 -94.6155976745918 -97.4707758411739 -98.9238492729579 -100.435266170929 -103.243748657686 -106.222360339012 -108.648131924034 -110.470331781485 -112.275806227917 -114.503184233137 -120.405174763895 -123.117599816843 -125.419762783981 -127.0749538741 -129.944343162776 -134.017624881142 -137.641333517888 -143.865675229454 -145.11567002866 -146.589396714942 -149.517872563462 -152.647992026582 -154.963150373258 -156.768150627542 -158.750203859307 -161.658475919225 -164.847444079214 -167.469058897765 -171.71694540622 -172.997480567652 -175.197736452062 -178.154041197432 -180.876915053576 -182.670521508212 -183.818576339007 -186.334184500385 -189.331441988807 -191.95415994741 -194.054507713424 -195.526913769608 -198.938257040278 -201.288729492228 -202.417575865028 -204.846694084185 -209.125409913335 -211.959613145371 -213.920760777351 -215.048711001063 -217.326992475651 -222.371701597087 -225.114007752185 -227.388461591709 -229.058903062113 -230.814514130877 -233.382130989385 -236.600875320396 -239.13425550137 -240.392199331821 -242.360105672765 -244.35337741579 -247.320029475938 -254.852130767702 -257.358109865366 -259.089277300026 -261.804095334599 -264.973616054841 -1.29521459519187 -7.44570355140885 -10.0760690770637 -16.129733668413 -19.4921203248531 -21.2010320859747 -24.4636810584273 -26.3165468115351 -28.5054254416621 -31.3024607512967 -35.4419425121333 -38.288053668711 -41.3222340756407 -42.9155023296465 -45.6989544067391 -49.0217444994069 -52.9407859565685 -55.4153010291936 -57.1338814468663 -59.3914773533732 -61.8882764954883 -65.2501752630706 -67.5460242694123 -68.8433436679558 -70.5486386173846 -73.4821500886753 -76.0580091753492 -79.2394855652323 -80.8614783347765 -82.5395361520383 -85.0293338419071 -88.2313148389684 -91.0769009026911 -93.4308900577495 -94.5757990446615 -97.4301977466798 -98.8829576977262 -100.394353294902 -103.202892687004 -106.18139399732 -108.60713160593 -110.429354674585 -112.234879276429 -114.461897335469 -120.365904843889 -123.078170049647 -125.380366551257 -127.035756545277 -129.905687110639 -133.976020619356 -137.600747796039 -143.824446774505 -145.074506762404 -146.548088336779 -149.476990018495 -152.606985717143 -154.921936146897 -156.72694275201 -158.70906861503 -161.617840603665 -164.80631318933 -167.427711829596 -171.675608722849 -172.955964937424 -175.156180666524 -178.112309624947 -180.835521842961 -182.629135605471 -183.777193105645 -186.292758271619 -189.28986931357 -191.912670943168 -194.013005532617 -195.485402051398 -198.896188414965 -201.246843262179 -202.375547820573 -204.804816867871 -209.080402327536 -211.914702680483 -213.875848774813 -215.003767127181 -217.282409176708 -222.335833295024 -225.078151865443 -227.352575898338 -229.023005225473 -230.77864653311 -233.345420267288 -236.563870556986 -239.097281111724 -240.355221610272 -242.323194338928 -244.316884510103 -247.283364165402 -254.829069179914 -257.33534977775 -259.066518235462 -261.78111484131 -264.949761195868 -1.29521389044736 -7.44515047910196 -10.0777112373006 -16.1420489051565 -19.5041363885379 -21.2131165324425 -24.476122316712 -26.3287459946621 -28.5176192939503 -31.3143685688408 -35.4539339977569 -38.3000990766232 -41.334320225479 -42.9275737444444 -45.7108844411584 -49.0333185670911 -52.9517517305714 -55.4264213341454 -57.1457585302943 -59.4039038614518 -61.9002977011843 -65.2639134883622 -67.5597820161302 -68.8570967912304 -70.5622491272575 -73.4961967295651 -76.0717624085051 -79.2526597052323 -80.8747704054704 -82.5529335444721 -85.0424900432537 -88.2444702070753 -91.0901884522792 -93.4441721164627 -94.5891001675999 -97.4437692407478 -98.8970758187306 -100.408432227187 -103.217332023514 -106.195525847617 -108.621287198138 -110.44350425926 -112.249066053645 -114.476482832222 -120.37163837592 -123.084066758608 -125.386234384502 -127.041491376078 -129.910882148804 -133.983026140911 -137.60751575973 -143.830874034882 -145.080883092443 -146.554577880993 -149.483885537769 -152.613791551964 -154.928607830471 -156.733655701093 -158.715614691885 -161.624977040451 -164.813777908866 -167.435324689366 -171.682974280584 -172.963332520133 -175.16348605178 -178.119718787834 -180.84305164678 -182.63668661332 -183.784712366111 -186.300184763333 -189.297390543052 -191.920229472533 -194.020563924947 -195.492958559483 -198.903672151194 -201.25403515657 -202.382461121214 -204.811541376683 -209.088502262433 -211.922696025855 -213.883847891276 -215.011825596487 -217.290749394461 -222.336438698112 -225.078777094044 -227.353189989061 -229.023628408229 -230.779289524055 -233.345813066345 -236.564573134086 -239.097936082082 -240.355878338565 -242.323774637219 -244.317417917388 -247.283826737385 -254.816914450256 -257.322205150526 -259.053381094389 -261.768194536421 -264.935205168387 -1.29521327544226 -7.44551110264121 -10.079498527286 -16.1360663836324 -19.4987744129192 -21.2077823681309 -24.4700280112203 -26.3234722281276 -28.5125477655466 -31.3090360972994 -35.4483463823204 -38.294538296947 -41.3287519970036 -42.9220121999209 -45.7053207717196 -49.0278952846744 -52.9463214703838 -55.4210513147112 -57.1402003403303 -59.3974547743222 -61.8942785313194 -65.2583465996788 -67.5542443267606 -68.8515592363905 -70.5568716800069 -73.4904093237968 -76.0646393939428 -79.2456419275838 -80.8672797650652 -82.5455246879322 -85.0349346448573 -88.2372391957797 -91.0828860618897 -93.4368604775809 -94.5817775624823 -97.436070898118 -98.8890809699577 -100.40053414384 -103.208861514725 -106.187224262159 -108.612964586983 -110.435166938508 -112.240644307535 -114.467641158205 -120.365853658382 -123.078132045681 -125.380283365404 -127.03549207538 -129.904358858411 -133.976797851042 -137.600469012837 -143.825242471477 -145.075231494042 -146.548941963061 -149.478719672407 -152.608524589312 -154.923397034179 -156.7284022087 -158.710236668744 -161.619101866367 -164.808047590621 -167.429563268198 -171.676763387249 -172.95788943664 -175.157977890674 -178.114197454823 -180.837164278721 -182.63078404515 -183.778842381425 -186.294537124323 -189.290922002266 -191.913562362036 -194.013888443595 -195.486286082867 -198.898540191753 -201.248829213506 -202.377214037795 -204.806379367841 -209.081461937411 -211.91575381127 -213.876896410347 -215.004863497836 -217.283711811517 -222.333267614136 -225.075643690092 -227.350084123938 -229.020525001465 -230.776127854806 -233.342325254454 -236.560883112305 -239.09426976329 -240.352210598891 -242.320304459141 -244.313774975214 -247.280212165883 -254.82993035162 -257.335724887054 -259.066882913078 -261.781570726851 -264.950109720662 -1.29521456793187 -7.44528147090665 -10.0763294619824 -16.1307117989782 -19.4950790705266 -21.2040364726566 -24.4669629536669 -26.3199693357398 -28.5089719909909 -31.3054093890784 -35.4448401189673 -38.290983039457 -41.3252055484376 -42.9184768063525 -45.7018813187922 -49.0244237631928 -52.9432579558863 -55.4179963001091 -57.1378233800416 -59.3964320556255 -61.8942620350055 -65.2553559767461 -67.5512303959815 -68.8485386540371 -70.5537536172921 -73.4877637072151 -76.0625246216153 -79.244257068137 -80.8664987293882 -82.5447073464431 -85.0342300978966 -88.2366078899821 -91.0822295026117 -93.436198988223 -94.5811128379275 -97.435464712753 -98.8883869508399 -100.399821794284 -103.208563263393 -106.187394703066 -108.613161736646 -110.435318430887 -112.240987144354 -114.468471357571 -120.369851439844 -123.082144053009 -125.384340196148 -127.039616789971 -129.909141186751 -133.982072695103 -137.606031303494 -143.831123956672 -145.081154303764 -146.554659988832 -149.483579721884 -152.613768295302 -154.928688881189 -156.733692981354 -158.715764487986 -161.624804868665 -164.81380217143 -167.435101656784 -171.683206789523 -172.963634811794 -175.163954604239 -178.119969738218 -180.843122812092 -182.636740571753 -183.784847281696 -186.300344068945 -189.297825337229 -191.920683450091 -194.021023152769 -195.493421493707 -198.904532420076 -201.255160035286 -202.384212583748 -204.813350041337 -209.090848129809 -211.925196579591 -213.886354833055 -215.014242462331 -217.292143855386 -222.341203731087 -225.083544323849 -227.357994584323 -229.028434851751 -230.78407210405 -233.351066850305 -236.569553808379 -239.102926659428 -240.360867866264 -242.328948070189 -244.322560363975 -247.288096390112 -254.850808616327 -257.35796996195 -259.089135021295 -261.80409774041 -264.973346405357 -1.29521201578504 -7.44576148368156 -10.0646128729371 -16.0864505375501 -19.4491912210469 -21.158176219016 -24.420873985771 -26.2739586064497 -28.4628478482994 -31.2590131295186 -35.3986879102679 -38.2448661869327 -41.2790861517428 -42.8723563652767 -45.6561580294036 -48.9790680885494 -52.8979884817551 -55.3727182589977 -57.0930168208381 -59.351187730356 -61.848203413485 -65.2110452623243 -67.506918274465 -68.80423548791 -70.5093904648303 -73.4431751735019 -76.0180683408165 -79.198422249307 -80.8196410633059 -82.4979159156618 -84.9873559893558 -88.1890343832777 -91.0348796364017 -93.3888426314744 -94.5337485510202 -97.3883850497773 -98.8412286160944 -100.352609427135 -103.161166839578 -106.139854162641 -108.565568425013 -110.3877510405 -112.193296219335 -114.420341410898 -120.324391621828 -123.036818539207 -125.338975237464 -126.994414208822 -129.863383120798 -133.933295941709 -137.557918758986 -143.781796507384 -145.031834874695 -146.505368279024 -149.434567423831 -152.564471594969 -154.87959764751 -156.68460591046 -158.666659252788 -161.57568132184 -164.764401393739 -167.386037702812 -171.63402337814 -172.914349493771 -175.11453632909 -178.070841003406 -180.793748012021 -182.587357629154 -183.735374736647 -186.250655182498 -189.247687560225 -191.870664629404 -193.97099607822 -195.443392693037 -198.854799339224 -201.205091474602 -202.333713082511 -204.762770314945 -209.039579800857 -211.873750317134 -213.834889277259 -214.962833763275 -217.241102872162 -222.292662291722 -225.034987652715 -227.309408816272 -228.979834186209 -230.735414142877 -233.302150582914 -236.520448492774 -239.053849570979 -240.311791903049 -242.279689884931 -244.273006059517 -247.239316995591 -254.776042600129 -257.282535725664 -259.013698840043 -261.7287313659 -264.896390439301 -1.29521499310984 -7.44578628974394 -10.0783039582838 -16.1437879706993 -19.5064929023669 -21.215485166146 -24.4780513904659 -26.3307631377646 -28.5196009522 -31.3167796497651 -35.456412442891 -38.3025153474324 -41.3367121097916 -42.929965347189 -45.7137566640995 -49.0363815339837 -52.9557588649026 -55.4305198680153 -57.1495091492056 -59.4084644796948 -61.9063460149562 -65.2678507088691 -67.5637284456187 -68.8610359469323 -70.566202252244 -73.5003206883065 -76.0761654717632 -79.2564163688294 -80.8782276717782 -82.5564517667345 -85.0459987074932 -88.2484349425338 -91.093976517894 -93.4479462298361 -94.5928588730262 -97.4471846873714 -98.9000794229642 -100.411461141664 -103.220221700505 -106.199074402005 -108.624924983458 -110.447130523003 -112.252792377529 -114.480176883368 -120.381478901193 -123.093696581561 -125.395827497443 -127.051232667479 -129.920322609126 -133.990952377336 -137.615115106061 -143.839923281321 -145.089942936436 -146.563556096073 -149.492644548914 -152.623014423452 -154.93801930375 -156.743061746933 -158.724917491014 -161.633902999624 -164.822732325992 -167.44423597915 -171.692294101088 -172.972681361056 -175.172985664203 -178.129995811416 -180.853043346806 -182.646657907399 -183.794709040872 -186.31058908967 -189.307267586356 -191.929962065251 -194.030281146 -195.502684379578 -198.912184135641 -201.263011474724 -202.392266313933 -204.821225111384 -209.100455215675 -211.93471741473 -213.895882421528 -215.023811116732 -217.302834410426 -222.352544583311 -225.094820001319 -227.36922834682 -229.039667450988 -230.79535576477 -233.361616980423 -236.580179904339 -239.113573647874 -240.371512149011 -242.3395646425 -244.332885135141 -247.299217662752 -254.869150213452 -257.375104168207 -259.106263238244 -261.821011511954 -264.98796103913 -1.29521429449843 -7.44545388667723 -10.0741069565583 -16.1177183336601 -19.4796080028173 -21.1884950786926 -24.4510057282524 -26.3043841780537 -28.4932788250776 -31.2896826761167 -35.4295763124147 -38.2757380113794 -41.3099205744017 -42.9031770699105 -45.686799012953 -49.0103145134742 -52.9297711636175 -55.4043892047805 -57.1240458165677 -59.3821618364846 -61.8795089466734 -65.24071516965 -67.5366061269972 -68.833923700316 -70.5389599618445 -73.4723061611449 -76.0475292926963 -79.2290134684394 -80.8505049858641 -82.5288062685249 -85.0180421057802 -88.2202608862097 -91.0659416408175 -93.4198965642527 -94.5648020658609 -97.4188365458289 -98.8717580339669 -100.383179323876 -103.191879131848 -106.170755866758 -108.596492970962 -110.418673445133 -112.22412077062 -114.451674887977 -120.349637839726 -123.06192846496 -125.364076332822 -127.019264617121 -129.88872297091 -133.959286485607 -137.584671880326 -143.807215283163 -145.057246586758 -146.530813274494 -149.460473930686 -152.590536122001 -154.905654705838 -156.710657550916 -158.692448595932 -161.601683428358 -164.790418056611 -167.412101360501 -171.659956998719 -172.940379485275 -175.140567576 -178.096153823708 -180.81909746635 -182.612702074411 -183.760807871237 -186.276518023765 -189.273714520724 -191.896672115924 -193.997010940705 -195.469411659399 -198.881530425078 -201.232004122827 -202.360743312429 -204.789521960922 -209.066789923795 -211.901051211303 -213.862186402204 -214.990119727652 -217.268765112761 -222.314627915817 -225.056894782711 -227.331342016305 -229.001773220691 -230.757448824138 -233.323989230925 -236.54276011718 -239.076159105265 -240.334098285494 -242.302000836074 -244.295683942355 -247.261591878312 -254.807461009413 -257.313359945381 -259.044529785978 -261.759395657925 -264.930428518801 -1.29521421015034 -7.44556872549897 -10.0702232481915 -16.1181570513432 -19.479201365824 -21.1881392599587 -24.4502328921724 -26.3036053078443 -28.4924210668207 -31.2891892864029 -35.4294929513498 -38.2755443540417 -41.3097279635448 -42.9029852870407 -45.6862988418354 -49.0091137630502 -52.9274095738239 -55.4018507659341 -57.1215876488039 -59.3791578090521 -61.8754881795084 -65.2389608435924 -67.5348157707769 -68.8321278439736 -70.5372057634789 -73.4706629628302 -76.0440439940139 -79.2264036606325 -80.8483601264413 -82.5265246770886 -85.015325562725 -88.217480575228 -91.0630518770403 -93.4170213573103 -94.5619691898908 -97.4164943023711 -98.8695330271074 -100.3810481718 -103.190086555485 -106.168451338313 -108.59420336001 -110.416423334871 -112.221979220792 -114.449036450071 -120.344495938772 -123.057022821088 -125.359177806266 -127.014540644285 -129.884213789038 -133.955963587862 -137.580631132916 -143.804832180498 -145.054824362954 -146.528566640551 -149.457503793787 -152.587435991462 -154.902607065078 -156.70760957005 -158.689357795757 -161.598503046782 -164.787494338189 -167.409053654423 -171.657062625817 -172.937430997107 -175.137541770939 -178.093271992042 -180.816311863929 -182.60992506113 -183.757963222753 -186.274043178901 -189.27056936881 -191.89344945 -193.993788855906 -195.466183644474 -198.876618988133 -201.22728549814 -202.356209593768 -204.785564249218 -209.063947446064 -211.898135844226 -213.85929260125 -214.987242845331 -217.265823232423 -222.321430126073 -225.06378744287 -227.338227301102 -229.008660786492 -230.764304132441 -233.330773066131 -236.54924887597 -239.082652317425 -240.340592207834 -242.308381032682 -244.301685451955 -247.267956723078 -254.82492556323 -257.331098789791 -259.06226728362 -261.777052496969 -264.945358503716 -1.29521230489871 -7.44538790715633 -10.0817757484533 -16.1420011019421 -19.5077492066348 -21.216592531538 -24.4789464483669 -26.3318976092722 -28.5208726170345 -31.3178143083844 -35.4573598555787 -38.3034547665589 -41.3376510802764 -42.9309198001262 -45.7147040975849 -49.0375849535173 -52.9564238663295 -55.4310957440094 -57.1512981849296 -59.4094876551101 -61.9070818946845 -65.2692299810215 -67.5650797846792 -68.8623953500254 -70.5675408653646 -73.5015835214734 -76.0781004226269 -79.2592573267739 -80.8808264140228 -82.5590036886215 -85.0483320044655 -88.250009883357 -91.0956392421239 -93.4495914145543 -94.5945011343212 -97.4488135036525 -98.9015966588136 -100.413042425397 -103.221161364601 -106.199544424683 -108.625295012422 -110.447484745133 -112.253119222616 -114.480377905067 -120.380424183541 -123.092656687193 -125.394800428046 -127.050231441482 -129.919841557359 -133.990936627768 -137.614696779799 -143.839373645017 -145.089384451479 -146.563045045692 -149.491960468528 -152.621708269768 -154.936602247745 -156.741606060114 -158.723475179218 -161.631974489655 -164.820828503353 -167.442426394439 -171.690226843272 -172.970617038858 -175.17077685759 -178.126972181236 -180.85007963232 -182.643669951909 -183.791789850959 -186.307421684963 -189.303937163646 -191.927028180141 -194.027363077091 -195.499767095099 -198.911027718808 -201.261334932263 -202.389904354397 -204.818656085478 -209.093633018892 -211.927993637042 -213.889152554008 -215.017054580477 -217.295479797333 -222.34236935944 -225.084722143702 -227.359157686964 -229.029583632538 -230.785167939773 -233.351080763626 -236.569749251138 -239.103158763105 -240.361102987519 -242.328920602848 -244.322449574692 -247.288544697956 -254.829140280537 -257.334787055966 -259.065956749029 -261.780938949779 -264.94873856224 -1.29521149621306 -7.44544841087438 -10.0713602874408 -16.1388298603862 -19.500312018422 -21.2092979059422 -24.4731695160019 -26.3255785042508 -28.5144820912433 -31.3113898013435 -35.4512251306141 -38.2973785280477 -41.3316344968004 -42.9249058222504 -45.7085200346562 -49.0314685995677 -52.9517400872027 -55.4265361428917 -57.1452978314578 -59.4031312555775 -61.8995431140478 -65.2627887542373 -67.5587339158342 -68.8560750268741 -70.5613367521212 -73.4952144862409 -76.0708101433475 -79.2526744765584 -80.8738696669583 -82.5519682105269 -85.0413265401357 -88.2436655877497 -91.0893667626161 -93.4433562085852 -94.5882698364251 -97.4424097693595 -98.8955252989639 -100.406951568135 -103.215620488428 -106.194282361885 -108.620074163903 -110.442277292548 -112.247911343441 -114.475319702499 -120.370138225654 -123.0825003597 -125.384684529979 -127.040034072672 -129.909112297095 -133.980562407287 -137.605035022842 -143.830095441749 -145.080094848613 -146.553796350624 -149.482847223752 -152.612452637992 -154.927560462047 -156.732561040113 -158.714517645284 -161.622947221087 -164.812196969241 -167.433744726623 -171.681659520787 -172.962011899906 -175.162093546606 -178.118239047987 -180.841475990326 -182.635103408454 -183.783156858761 -186.298777472334 -189.295624984541 -191.918585542939 -194.018946157347 -195.49135247754 -198.902898762438 -201.253250848835 -202.381396999282 -204.81026855252 -209.088666053599 -211.923114946816 -213.884280171845 -215.012180315503 -217.290422724245 -222.338792497317 -225.081076115757 -227.355487699973 -229.025917528914 -230.781569249263 -233.34823907526 -236.567025300656 -239.100403779482 -240.358344995911 -242.326231198947 -244.320080645774 -247.286136350464 -254.835131480514 -257.341313736318 -259.072483038943 -261.78737436635 -264.957371228566 -1.29521194743566 -7.44583241432714 -10.0754550801769 -16.1164833203747 -19.4784671324947 -21.1874540897498 -24.4508943548163 -26.3035259389158 -28.4924335243956 -31.2882336986027 -35.4282606365692 -38.2744001970556 -41.3086249390802 -42.9018912320313 -45.685277177025 -49.008112607735 -52.9278905374542 -55.4026074983904 -57.1215329174597 -59.3798554849025 -61.876034750098 -65.2394253212158 -67.5352904882971 -68.8325951710726 -70.5377762949321 -73.471088094965 -76.044939061179 -79.2264567946005 -80.848281175463 -82.5265385140785 -85.0157660460062 -88.2178842639332 -91.0635943905936 -93.4175746598344 -94.5624868063824 -97.416951498674 -98.8700072728525 -100.381358208982 -103.190330356875 -106.168965543208 -108.594718637786 -110.416876471727 -112.222625359315 -114.449985430782 -120.347925313741 -123.060395516368 -125.362604690274 -127.018100691996 -129.887252798067 -133.959440014512 -137.583585116294 -143.807579697492 -145.057651335714 -146.531002748884 -149.460562155629 -152.590555858461 -154.90543747279 -156.710441800766 -158.692435056061 -161.601458115922 -164.790208755037 -167.41180322148 -171.65965101308 -172.940049109486 -175.140361151318 -178.096131079777 -180.819153509577 -182.612740760009 -183.76080490655 -186.276472923545 -189.27374936217 -191.896608084824 -193.99694246061 -195.469310914258 -198.879519986767 -201.230002065807 -202.358781929187 -204.787869883896 -209.06493240823 -211.899279571034 -213.860438532044 -214.988349162515 -217.267398980593 -222.314959525658 -225.05728201886 -227.331725721051 -229.00216906452 -230.757834303421 -233.324404805362 -236.543132857288 -239.076550597595 -240.334490778355 -242.302322872485 -244.295880157634 -247.261616096251 -254.804241901743 -257.309916921211 -259.041088458248 -261.755998785659 -264.924434649214 -1.29521553710111 -7.44545785274367 -10.0776860309403 -16.1437981369224 -19.5060947774327 -21.2149724733328 -24.4782778146131 -26.3308735638243 -28.5197048430235 -31.3158843370138 -35.4553023633222 -38.3014018540231 -41.3356763857446 -42.9289426047553 -45.7125714266712 -49.0356529615576 -52.9552577116838 -55.430202071316 -57.1478988398492 -59.4058682179176 -61.9022997445241 -65.265829275531 -67.5617184159132 -68.8590326068998 -70.5642473813968 -73.4976720210913 -76.0729733084792 -79.2543414362285 -80.8761494763571 -82.5543338957401 -85.0432557187794 -88.2466047388326 -91.0922748776199 -93.446252046131 -94.5911640525538 -97.4458946706816 -98.8988131113527 -100.410355915266 -103.218965898125 -106.197564783053 -108.623305500635 -110.445489882546 -112.251119594949 -114.478487343785 -120.38073619465 -123.093105588169 -125.395266374213 -127.050475592365 -129.919760360907 -133.992061694318 -137.616340240921 -143.839997158578 -145.090029560824 -146.563610941877 -149.492919773109 -152.623383047974 -154.938376487022 -156.743382846954 -158.725195388999 -161.634442911179 -164.82308140194 -167.444689987548 -171.692627854213 -172.972977551927 -175.173143222196 -178.129590036967 -180.852776644591 -182.646397006923 -183.794474605607 -186.31021101025 -189.307053335443 -191.929914236183 -194.030273032848 -195.50267309324 -198.913371066021 -201.263973327339 -202.392669274534 -204.821860419704 -209.100486559986 -211.934825043748 -213.896016268681 -215.023952837975 -217.302990353282 -222.348824773848 -225.091157906171 -227.365601163696 -229.03604819576 -230.791719360179 -233.358151903294 -236.576642136905 -239.110021862112 -240.36796296216 -242.336037542236 -244.329502796523 -247.295018472142 -254.839882563371 -257.344932532925 -259.076105792862 -261.790749617328 -264.958266273926 -1.295213399185 -7.44575298919891 -10.0847817934669 -16.148412853648 -19.5115948269852 -21.2205555413144 -24.4834089525115 -26.3364742141552 -28.5252588277203 -31.3212338819492 -35.4607415189008 -38.3068566187092 -41.3411001234851 -42.9343638507702 -45.7175745189298 -49.0403179818877 -52.9588042542109 -55.4336070616173 -57.1524366377298 -59.4110512037182 -61.9086199194577 -65.2706373223072 -67.5665246454406 -68.8638284682003 -70.5689679525477 -73.5023522988654 -76.0757327865087 -79.257153502874 -80.8790960260429 -82.5572359992552 -85.0465664589905 -88.2483886443261 -91.0940179604718 -93.4479558857135 -94.5928664345405 -97.447137243162 -98.9006661767129 -100.412006725298 -103.221032852896 -106.199462036789 -108.62518117403 -110.447384634961 -112.252932742405 -114.480201392884 -120.37334944989 -123.086040214739 -125.388182656541 -127.043427109723 -129.913086730591 -133.985541198029 -137.609637993779 -143.8360610354 -145.086089976253 -146.559694368675 -149.488889997788 -152.618856657987 -154.93389937881 -156.738904853844 -158.720891764053 -161.629810006381 -164.818988626521 -167.440450581322 -171.687505228934 -172.968477779508 -175.168625764939 -178.124406658912 -180.847522477706 -182.64114780304 -183.789247492698 -186.304311324295 -189.301352686065 -191.924568304385 -194.02492358598 -195.497320609958 -198.908794720668 -201.259173635771 -202.387868319367 -204.816970588868 -209.092888883533 -211.927161467776 -213.888305260066 -215.016312842323 -217.294597459 -222.346093606721 -225.088376469819 -227.362802867895 -229.033241167836 -230.788901899805 -233.355128002777 -236.574195437321 -239.107572520261 -240.3655157714 -242.333576340486 -244.327284051253 -247.293386640875 -254.833846117634 -257.339729961021 -259.070899313857 -261.785694225546 -264.954434154011 -1.29521682681551 -7.44535518272541 -10.0717768903382 -16.1161564470921 -19.479403185731 -21.188430755275 -24.4513894584926 -26.3041655109482 -28.4930284546206 -31.28900495342 -35.4283243858597 -38.2748241947432 -41.3090451671496 -42.9023061905649 -45.6856548998972 -49.008552810679 -52.926631723602 -55.4011071479655 -57.1218309710397 -59.3796435511716 -61.8770284395468 -65.2394166537345 -67.5353938810754 -68.8327043922756 -70.537934266411 -73.4714610712745 -76.0477838534221 -79.2288722911753 -80.8505532177724 -82.528816770383 -85.0183236462042 -88.2207272883042 -91.0663841294962 -93.4203550688014 -94.5652661896773 -97.4193669995933 -98.8723820399428 -100.383751678549 -103.19279970868 -106.171206603621 -108.596969669426 -110.419170495191 -112.224852454749 -114.452220686121 -120.356173268721 -123.068603941109 -125.370764671943 -127.02608211228 -129.895868735048 -133.968108811934 -137.593149419444 -143.818184527247 -145.068167659108 -146.541967283659 -149.47054074368 -152.600849412675 -154.915759165309 -156.720759757295 -158.702688300059 -161.611719373684 -164.800592156015 -167.422171840576 -171.670065430305 -172.950438845333 -175.150739374656 -178.106521258664 -180.829818039907 -182.623430898831 -183.771514466457 -186.287088315839 -189.283993311156 -191.907034971061 -194.007390114546 -195.479789469429 -198.890930849673 -201.241371500367 -202.369850170552 -204.799041631651 -209.077534918908 -211.911875278157 -213.873022134773 -215.000993785658 -217.279780228034 -222.32912047981 -225.071349021766 -227.345780562359 -229.016213225518 -230.771917385323 -233.337746474241 -236.556547887045 -239.089918137256 -240.347859227191 -242.31579407558 -244.30921706339 -247.274757564601 -254.797794943996 -257.304006871087 -259.035173939539 -261.750005887167 -264.918243281847 -1.29521524855838 -7.44557945766644 -10.0709989625475 -16.1144533627716 -19.4763075101456 -21.1853177592935 -24.4481409884284 -26.30066825581 -28.4895387273928 -31.286854840357 -35.4264533528311 -38.2726019401614 -41.3067766001117 -42.900040085973 -45.6837123878795 -49.0066092771065 -52.9250333588351 -55.3998974398265 -57.1193264184402 -59.3774678364772 -61.8739810234797 -65.2380208055874 -67.533914018396 -68.8312199129666 -70.5362734418294 -73.4702537839537 -76.0456875272849 -79.2262947288759 -80.8479707999678 -82.5262772526099 -85.0158070787138 -88.2177553146834 -91.06343694956 -93.417414591925 -94.5623209419566 -97.4168851057423 -98.8698638363476 -100.381242239156 -103.19040179423 -106.169004049756 -108.594776842504 -110.417004596716 -112.222533094252 -114.449874181205 -120.345202921237 -123.057729896941 -125.359938236337 -127.015344146175 -129.885155440768 -133.956933079417 -137.581031882836 -143.806951576051 -145.056970820546 -146.530644574128 -149.460528403545 -152.590487937384 -154.905369260997 -156.710370393506 -158.692329896999 -161.601270871213 -164.79013153299 -167.411881985556 -171.659884471542 -172.940213965248 -175.140508218072 -178.096805812864 -180.81987021742 -182.6134752514 -183.761577355521 -186.277298766924 -189.273886526604 -191.896957382883 -193.997291095118 -195.469686362074 -198.880194419897 -201.230575275109 -202.359157110377 -204.788198641157 -209.06574305507 -211.899910746306 -213.861104139885 -214.989003105384 -217.267407616703 -222.315535081298 -225.05806671441 -227.332489472062 -229.002936218212 -230.758607480005 -233.325356289303 -236.544115074546 -239.07749923522 -240.335443008104 -242.303300566371 -244.296624725718 -247.263208433064 -254.826840808209 -257.333408483509 -259.064574063193 -261.779468560967 -264.949208779914 -1.29521408745852 -7.44534892892887 -10.0736511307509 -16.1379217021525 -19.4983169171825 -21.2072595257415 -24.4703255757061 -26.3226738476677 -28.5116566653078 -31.3084859646956 -35.4479150996577 -38.2939726328353 -41.3281194888427 -42.9213848063706 -45.7050851224705 -49.027962385219 -52.9471368142266 -55.4216369192639 -57.1414369488234 -59.3996600196245 -61.89730554226 -65.2595147353047 -67.5554005593204 -68.8527096603863 -70.557958437267 -73.4916448040276 -76.0668966229425 -79.2487972893542 -80.8705697951574 -82.5487992496149 -85.0382880981941 -88.2403619724689 -91.0860106811924 -93.4399730358004 -94.5848833247477 -97.4395105634785 -98.8923312532017 -100.403859666597 -103.21255651834 -106.190651221917 -108.616524162451 -110.438709114125 -112.244239301149 -114.47166740783 -120.374011330834 -123.086486337284 -125.388687441689 -127.043937442143 -129.913530130654 -133.985802222343 -137.609840324878 -143.834876551344 -145.084879891672 -146.558625894714 -149.486920100091 -152.617622397229 -154.932632844196 -156.737743198124 -158.719613336064 -161.62895450386 -164.817639279177 -167.43902429466 -171.686788344443 -172.967197859759 -175.167336382282 -178.123801148239 -180.846722657736 -182.640307167526 -183.788447062748 -186.304003429159 -189.300525273416 -191.923673324517 -194.023998204045 -195.496399069876 -198.906103789215 -201.256978505967 -202.386519716487 -204.815597345292 -209.095111135902 -211.92923852588 -213.890395490009 -215.01838958804 -217.296431865816 -222.348231682976 -225.090541281941 -227.364977405329 -229.035411132643 -230.791083301419 -233.357965007862 -236.576704061174 -239.11008170953 -240.368022996221 -242.336078772535 -244.32971021259 -247.296101177511 -254.848585448135 -257.354966825813 -259.086133868804 -261.801088271839 -264.971103044805 -1.29521632927211 -7.445747954979 -10.0721193314746 -16.1311126055312 -19.492937368592 -21.201907356961 -24.4648317862875 -26.3177435031432 -28.5066580516677 -31.3029538681785 -35.4422352234814 -38.2883404540114 -41.3225491303883 -42.9158162305717 -45.6996097068954 -49.022088187434 -52.9409005831157 -55.415584811859 -57.1351587052273 -59.3930062233189 -61.8895887103291 -65.2526787309642 -67.5485606748486 -68.8458722700712 -70.5510337169742 -73.484316420899 -76.0584937221337 -79.2397579446319 -80.8613219058023 -82.5396100720971 -85.0293540055647 -88.2314329626632 -91.0770355410388 -93.4310114698009 -94.5759228478351 -97.4303164644481 -98.8834421757776 -100.394867038277 -103.203796236929 -106.182233624328 -108.607995982771 -110.430159080072 -112.235820827308 -114.463209559269 -120.362432509619 -123.074624804895 -125.376780892415 -127.032026356004 -129.901627641202 -133.974250007354 -137.598493891048 -143.825341063646 -145.075318906031 -146.549191791408 -149.47806280833 -152.608457567197 -154.923573668488 -156.728572884947 -158.710417933589 -161.619478782717 -164.808120484422 -167.429498312526 -171.677645432861 -172.957967755893 -175.158281426958 -178.114336622858 -180.837482047707 -182.631101867811 -183.779217829964 -186.295315127568 -189.291701380294 -191.914514545504 -194.014857740779 -195.487257770889 -198.898516540706 -201.248654879856 -202.377136648157 -204.806288801225 -209.082490749354 -211.916673316751 -213.877826530241 -215.005806482095 -217.284641161075 -222.339241582265 -225.081582490149 -227.356001272935 -229.026430275894 -230.782019512777 -233.34799505506 -236.566495985788 -239.099876155692 -240.357816924208 -242.325632210569 -244.319254102359 -247.285982651058 -254.825503870633 -257.331956497952 -259.063124845739 -261.777764168238 -264.945208651543 -1.29521392423287 -7.44561646440259 -10.0714827506793 -16.1194692011455 -19.4819279608586 -21.1908176597634 -24.4531800437331 -26.3064085193054 -28.4952972130631 -31.2920414285381 -35.4317060041824 -38.2778113981662 -41.3120567734605 -42.9053148937951 -45.6894393829858 -49.0127809412685 -52.9311576280972 -55.405767786989 -57.1252667716854 -59.3831634044023 -61.8791259306336 -65.2431746031151 -67.5390394820878 -68.8363528272963 -70.5416221557263 -73.4750697039827 -76.0494252421958 -79.2306700505804 -80.8528011786182 -82.5309035707139 -85.0205005819502 -88.2227650773079 -91.0683491946978 -93.4223015878653 -94.5672473729887 -97.4218562565541 -98.8749357169378 -100.386334432972 -103.194789760874 -106.173672140323 -108.599431645094 -110.421595261123 -112.227117314423 -114.454440814193 -120.354771096872 -123.066914071124 -125.369045255007 -127.024503022377 -129.893645557492 -133.964403106013 -137.588744511912 -143.810989074639 -145.061003259623 -146.53465553368 -149.464354400641 -152.593730805369 -154.908790948808 -156.713872249352 -158.695814864819 -161.604680856033 -164.793569599322 -167.415129189105 -171.663144667127 -172.943710362076 -175.143863906106 -178.100364633904 -180.823561455274 -182.61716299839 -183.765235303672 -186.281002983141 -189.277127570035 -191.900315771648 -194.000649461255 -195.473050065459 -198.884043172328 -201.234723110585 -202.363789451182 -204.793189979474 -209.069961404507 -211.904112189408 -213.865265744182 -214.993223489282 -217.271519121902 -222.321702449502 -225.065035188923 -227.339463031578 -229.009898788978 -230.765600348759 -233.331104218429 -236.550142602024 -239.083532634498 -240.341472731675 -242.309196938178 -244.302847006046 -247.268587909586 -254.817381876505 -257.324013373868 -259.05517458945 -261.770003682086 -264.93714139533 -1.29521468954871 -7.44541614175487 -10.0714392106043 -16.1158827551848 -19.4793124408834 -21.1882322729695 -24.4519342062487 -26.3040661225334 -28.4929736750638 -31.2895923401609 -35.4289346872031 -38.2750343753326 -41.3092643335949 -42.9025274480691 -45.6856647776024 -49.0080025447075 -52.926374591908 -55.4009861857793 -57.1197448503916 -59.3773518503167 -61.8745115364711 -65.237214858079 -67.5330929060458 -68.8304065873126 -70.535635304808 -73.4692936693402 -76.0432345199112 -79.224765416632 -80.8470000882939 -82.5250750403437 -85.0145082287769 -88.2168156628614 -91.0624271744508 -93.4164135446715 -94.5613232321806 -97.4161737024737 -98.8693380442156 -100.380704264603 -103.189172451604 -106.167767387711 -108.593662608974 -110.4158750424 -112.221435910074 -114.44861762538 -120.34792317499 -123.060221546008 -125.362405827276 -127.017887041128 -129.887010481714 -133.959751470072 -137.583604132452 -143.808285403255 -145.058311756312 -146.531940728346 -149.46139631076 -152.591270531255 -154.906247535864 -156.711255556129 -158.693131045171 -161.602311850485 -164.790960454098 -167.412497036655 -171.660408126872 -172.940796189049 -175.14086055052 -178.096625484973 -180.819536104795 -182.613131198575 -183.761187016211 -186.276699324633 -189.272954488153 -191.895970759888 -193.996322178537 -195.468718007181 -198.879518264967 -201.230038594367 -202.358519255762 -204.787583996025 -209.066930946644 -211.901133601752 -213.862282067483 -214.990244923711 -217.268995645301 -222.318535727892 -225.060945454003 -227.335382843222 -229.005818721744 -230.761566586419 -233.328253124799 -236.547324127415 -239.080708018374 -240.338647159741 -242.3064027647 -244.299891511654 -247.265598213932 -254.816060995868 -257.321711790293 -259.052885324992 -261.767491714302 -264.93579983396 -1.29521432061266 -7.4450892795637 -10.0652571684827 -16.0975672443438 -19.4605554631825 -21.1695096385438 -24.4323904030332 -26.2850724237656 -28.4740115306808 -31.2706054186668 -35.4100689854769 -38.256168757946 -41.2904254298962 -42.8836875506457 -45.6672292379583 -48.9905368606106 -52.9082241178003 -55.3828387394611 -57.1033910166891 -59.3617962932204 -61.8597805205061 -65.2207700185532 -67.5166948279906 -68.8140936444479 -70.5192826264788 -73.4532802919288 -76.0285166893615 -79.2102140419721 -80.832178687146 -82.5105107731454 -84.9998527734466 -88.2022838095033 -91.0479535066014 -93.4019147250574 -94.5468263127523 -97.4018406280576 -98.8545912366456 -100.36596823985 -103.174975866912 -106.15366900292 -108.57959374455 -110.401795513561 -112.20728582101 -114.434541347951 -120.339784136203 -123.051962435442 -125.35413371991 -127.009438510722 -129.8788243233 -133.952292084887 -137.575840352175 -143.800484617945 -145.050475325377 -146.524173373634 -149.4536341998 -152.583999827764 -154.898977171861 -156.703974105205 -158.68599177671 -161.594611302384 -164.78392707587 -167.405624056641 -171.653044621451 -172.933951601513 -175.134247878419 -178.090615549704 -180.813639567498 -182.607268391784 -183.755321416059 -186.270784528016 -189.267302573399 -191.890753262748 -193.991090549114 -195.463494512047 -198.873993809517 -201.22460857173 -202.353655951652 -204.78271484455 -209.059719177201 -211.893910092883 -213.855077681389 -214.98297460816 -217.261847751924 -222.314591296335 -225.056939427708 -227.331375887899 -229.001813233144 -230.757468683662 -233.323806319653 -236.542889902842 -239.076300105857 -240.334240990911 -242.302104359621 -244.295713426215 -247.2619296054 -254.828765978288 -257.334679594974 -259.0658427961 -261.78049946939 -264.949868041336 -1.29521563191094 -7.4456798870485 -10.0704076729357 -16.1164652466535 -19.4782081062238 -21.1871778844769 -24.4501968228423 -26.3030303313285 -28.4919054222767 -31.2887172318462 -35.4288360257239 -38.2749709013192 -41.3091647016453 -42.9024226798579 -45.6856378015016 -49.0084875902888 -52.926800432565 -55.4013564148747 -57.1225241490815 -59.3810905879284 -61.878026385175 -65.2401357990056 -67.5359830311693 -68.8332970938081 -70.5384706249538 -73.471706003024 -76.0480495811787 -79.2300932314156 -80.8525410851872 -82.5307445980705 -85.0202889283879 -88.2224236157345 -91.06818356822 -93.4221599746114 -94.5670709134898 -97.4214764303053 -98.8746516941329 -100.385990626572 -103.194229631024 -106.172945495818 -108.59868375371 -110.420874542843 -112.226417787654 -114.453695505767 -120.351824067543 -123.064289548752 -125.36645170716 -127.02183933116 -129.891440337876 -133.96338121503 -137.587651301757 -143.812757718356 -145.062756156188 -146.536477573863 -149.465393159399 -152.595680846336 -154.910690969448 -156.715695737321 -158.697589189843 -161.606732971966 -164.795335189503 -167.416983768963 -171.665033150932 -172.945364678745 -175.145771188668 -178.101646732565 -180.825086889196 -182.61871237496 -183.766809561799 -186.282624040575 -189.279483672724 -191.902297288363 -194.002622312148 -195.475025254001 -198.885200521861 -201.236149607037 -202.365713481705 -204.794914412633 -209.073401238555 -211.908007471998 -213.86920054882 -214.99712456903 -217.275562509613 -222.323989212814 -225.067315621469 -227.34174033757 -229.01218409708 -230.767814029909 -233.334440245 -236.553107829824 -239.086510199225 -240.344452723245 -242.312438119364 -244.306025182746 -247.271540912005 -254.828650625604 -257.334781279802 -259.065949212995 -261.780527197042 -264.950203307486 -1.29521382201215 -7.44542583301829 -10.0773137263525 -16.1443950768192 -19.5050957924194 -21.2140384893246 -24.4770707018365 -26.329623022721 -28.5183589618781 -31.31501923663 -35.4544143538143 -38.3004873695279 -41.3346898333061 -42.9279578606214 -45.7112165855105 -49.0336578839089 -52.9505285016045 -55.424777278562 -57.144226599012 -59.4019788794112 -61.8989885955828 -65.2617715954444 -67.5576549144396 -68.8549669985369 -70.5600978381177 -73.4942190834894 -76.0690714257851 -79.2503324138251 -80.8716052330922 -82.5498605721601 -85.0391410623179 -88.240770710216 -91.0865146445735 -93.4404918096707 -94.58540649235 -97.4397669030693 -98.8927135940883 -100.404102246329 -103.212474474064 -106.191515625364 -108.617249874345 -110.439472441703 -112.245117446648 -114.472219850163 -120.376029302385 -123.088519939884 -125.390716721435 -127.045951307127 -129.915158155993 -133.984709145938 -137.610279431147 -143.836494143095 -145.086495128478 -146.560264799816 -149.489551874396 -152.61981175138 -154.93493063862 -156.739982463916 -158.721938089797 -161.630767369713 -164.819182787769 -167.441081927731 -171.689247370006 -172.969584429828 -175.16995009451 -178.126101179614 -180.848986884254 -182.642577463547 -183.790654247539 -186.306258959668 -189.302868080737 -191.925943303539 -194.026271149368 -195.498672090216 -198.910057486723 -201.260452048366 -202.388967921267 -204.818268858686 -209.097702396207 -211.931915367004 -213.893063355255 -215.021004351416 -217.299693249897 -222.347213190344 -225.089519317587 -227.363946996336 -229.034385234996 -230.790064635563 -233.35627577702 -236.575286841994 -239.108675982521 -240.366618649876 -242.334645632848 -244.327980886263 -247.294101789808 -254.84991111991 -257.356050141243 -259.087217371866 -261.801860248284 -264.971504098448 -1.29521424614745 -7.44588997879013 -10.076429792675 -16.1243210643776 -19.4859895346696 -21.1949105382822 -24.4587673737551 -26.3111257690084 -28.5000724313225 -31.2969651637795 -35.4359471328545 -38.2820361098841 -41.3162598430428 -42.909531359511 -45.6926577317318 -49.0151878461455 -52.9332865606005 -55.4081644974167 -57.1262264073143 -59.38406095451 -61.8813944652714 -65.2436646196516 -67.5395364867322 -68.8368508952977 -70.5420275477348 -73.4753617511269 -76.0491854250712 -79.2304296090592 -80.852494265749 -82.530729863941 -85.0201492110162 -88.2222010841151 -91.0678263547146 -93.4218073728171 -94.5667405412391 -97.4206223092132 -98.8737921330264 -100.385047572708 -103.193889066658 -106.172802591433 -108.598533749333 -110.420715438555 -112.226383384992 -114.453597495989 -120.356536330885 -123.068920665979 -125.371066996998 -127.026366559648 -129.895921422445 -133.967697961358 -137.591567647892 -143.813773702985 -145.063800864501 -146.537419706585 -149.466290802186 -152.596784516437 -154.91175840032 -156.71676102601 -158.698816618331 -161.60722372944 -164.796060453264 -167.417587322567 -171.665462059379 -172.945817164372 -175.146200424767 -178.102753193862 -180.825422406933 -182.619042156826 -183.767085817039 -186.282746599601 -189.279941538249 -191.902805656607 -194.003154404835 -195.475550765031 -198.886964159179 -201.237382619168 -202.365832785229 -204.794942618932 -209.075429266786 -211.909436125568 -213.870584360466 -214.998540040315 -217.276724082513 -222.325889100162 -225.068212879362 -227.342643331941 -229.013082073914 -230.768717826712 -233.3350600303 -236.553795967684 -239.087188187848 -240.345132259058 -242.313205339246 -244.306786546881 -247.273033687327 -254.813889916665 -257.320214963044 -259.051378267727 -261.766256050293 -264.935923030998 -1.29521540237443 -7.44586205256457 -10.0744040052015 -16.1277772683825 -19.4889626356974 -21.1979124850066 -24.4615582833385 -26.3137525043959 -28.5026478872593 -31.3000582899423 -35.4388807395023 -38.2850002713226 -41.3191968488219 -42.9124660252553 -45.6956768155621 -49.0181778869515 -52.9378828214736 -55.4127004416932 -57.1313293849615 -59.3889886755817 -61.8861066565787 -65.2486759110121 -67.5445403521669 -68.8418546825785 -70.5470041586748 -73.4813553731951 -76.0569394898251 -79.2378131465841 -80.8600362710127 -82.5382665334442 -85.0274171937217 -88.2289850114067 -91.0747262048778 -93.4287019349462 -94.5736135259761 -97.4282296917714 -98.8815745744894 -100.39302694351 -103.201545469595 -106.180070694545 -108.605931636514 -110.42812561545 -112.23371609738 -114.460734805256 -120.364042016768 -123.076224562398 -125.378407946528 -127.033488086206 -129.902865184971 -133.97492726945 -137.599684841349 -143.823868746278 -145.073918635059 -146.547453045711 -149.47640877832 -152.60682118683 -154.921829127544 -156.726831589738 -158.708777774582 -161.617608990681 -164.806175661329 -167.427750491559 -171.6754865948 -172.955912715087 -175.156172366164 -178.112625109649 -180.835535984379 -182.629157689905 -183.777247529528 -186.292811355669 -189.289256437796 -191.912394757931 -194.012729458723 -195.485130681907 -198.896023495627 -201.246576970752 -202.375240890206 -204.804392274907 -209.081069747694 -211.915557479363 -213.876696986383 -215.004645264756 -217.283520511044 -222.331300597001 -225.073643093214 -227.348062694897 -229.01849694516 -230.774103152988 -233.340666360831 -236.558991941088 -239.092362364026 -240.350303602451 -242.318137666329 -244.311659540759 -247.277519504805 -254.836519655883 -257.342943799835 -259.074099596 -261.788850829016 -264.959051140978 -1.29521299930052 -7.44531760468355 -10.0743174234087 -16.1264415007236 -19.4875622898904 -21.1965576658477 -24.4588906676539 -26.3120262213046 -28.50105391476 -31.2975518949255 -35.4368139830886 -38.2829084170574 -41.3170707652342 -42.9103430585707 -45.693715599937 -49.0167819903112 -52.9347297892647 -55.40923381635 -57.1293943149572 -59.3873754349157 -61.8841865910068 -65.247165493505 -67.5429734089375 -68.8403347034444 -70.5456317656508 -73.4796535174829 -76.0551830848958 -79.2354186363422 -80.8570543143886 -82.5351299343248 -85.0240414339356 -88.226903039809 -91.07252684935 -93.4264623214294 -94.5713796241959 -97.4255382721281 -98.8783966998884 -100.389779454284 -103.19821644757 -106.176547182748 -108.602559180783 -110.424772696963 -112.230294261781 -114.457600605407 -120.351530601868 -123.063901779837 -125.3660721979 -127.021544478032 -129.890550959893 -133.962742298433 -137.587334936233 -143.815188980896 -145.065168572562 -146.538977484758 -149.468568360078 -152.598799343929 -154.913714597007 -156.718722394648 -158.700571730272 -161.60922324087 -164.797090722679 -167.418966999599 -171.666865716162 -172.947190810938 -175.147548468905 -178.103411421935 -180.826421075218 -182.62003631338 -183.768104659817 -186.283897770891 -189.280516486917 -191.903443147018 -194.003780855692 -195.476180361212 -198.886940921359 -201.237421206095 -202.36592317805 -204.794870674624 -209.072438203298 -211.906583087781 -213.867717859637 -214.99570708246 -217.274322067071 -222.324808275449 -225.067159905004 -227.341585216167 -229.012005876182 -230.767636885729 -233.333820789156 -236.552441800101 -239.085842031195 -240.343784591247 -242.311784139077 -244.305395087822 -247.271535041474 -254.822398797383 -257.328406221904 -259.059585109348 -261.774390877738 -264.942479261538 -1.29521258462098 -7.44587380647025 -10.0722406501794 -16.122833345855 -19.4865053409706 -21.1954576542053 -24.4586529328788 -26.3113670508631 -28.5001946728445 -31.2962329260956 -35.4354685454325 -38.2815816479781 -41.3158334598651 -42.9090991505898 -45.6925628480549 -49.0154997524822 -52.9343943558203 -55.4090691355612 -57.1288955791706 -59.3871870734961 -61.8843109685574 -65.2467585000323 -67.5426100273261 -68.8399231041626 -70.5450796367824 -73.4794412323304 -76.0548707465744 -79.2351648218295 -80.8571054629026 -82.5352378952615 -85.0245455873102 -88.2268809837618 -91.0725154651357 -93.4264987861353 -94.5714151104649 -97.4255518024527 -98.8783193993728 -100.389719218129 -103.198390636584 -106.176510354245 -108.602359845848 -110.424562104784 -112.230075123774 -114.45707012976 -120.351607379699 -123.064300264239 -125.366487779653 -127.021880638695 -129.890821961632 -133.963636663944 -137.587480817622 -143.80919096536 -145.059197630565 -146.532934775401 -149.461866917471 -152.591814245983 -154.906862374678 -156.71190766028 -158.693872030446 -161.602753587202 -164.791549579386 -167.412983768455 -171.660858694793 -172.941190490843 -175.141428252272 -178.0972959063 -180.820428275987 -182.61401496215 -183.762095922767 -186.277688634291 -189.274886117989 -191.897457572752 -193.997790419182 -195.470185611758 -198.880383691491 -201.230983502118 -202.360392904107 -204.789555608036 -209.06775272209 -211.902128427953 -213.863270875432 -214.991234356277 -217.269522804205 -222.312336786499 -225.056471343833 -227.33091625912 -229.001358432157 -230.756973327557 -233.323499342671 -236.541863200585 -239.075243772987 -240.333185326105 -242.301144525326 -244.294809010532 -247.260812085347 -254.811216017806 -257.318148288463 -259.049329153019 -261.764002333465 -264.933708811811 -1.29521391768184 -7.44525866718895 -10.0742163176006 -16.1230080959706 -19.4853087828364 -21.1943025856507 -24.4573726521421 -26.3097845364165 -28.4984238751127 -31.2950358865979 -35.4341326130584 -38.2802473768188 -41.3144758422443 -42.9077361055337 -45.6906304546164 -49.0127941623464 -52.9317211402746 -55.4063948251124 -57.1259720136214 -59.3836773263745 -61.880618306769 -65.2436127984512 -67.5394518693791 -68.8368497539237 -70.5419500734518 -73.4763164094536 -76.0522635200052 -79.2332530593041 -80.8557694066932 -82.5339972318188 -85.023287604959 -88.2256971632151 -91.0713741528587 -93.4253383038595 -94.57024888855 -97.4246342023645 -98.8771600939234 -100.38859262895 -103.196947395748 -106.175577153459 -108.601465753181 -110.423694245773 -112.22919869933 -114.456611087916 -120.358828015338 -123.071202240073 -125.373358542833 -127.028675479239 -129.898161452826 -133.970906663497 -137.595193321236 -143.820336346779 -145.070344432945 -146.543966133396 -149.472883375444 -152.602659046292 -154.917803113563 -156.722807138577 -158.704693071972 -161.613760067208 -164.802143847624 -167.423741123399 -171.671712059636 -172.952066704723 -175.152246993131 -178.108556121765 -180.831660225529 -182.625266962026 -183.773354805057 -186.288932717844 -189.286087505499 -191.909451568722 -194.009779697211 -195.482170112063 -198.892643332544 -201.243222352489 -202.371715275448 -204.800809290141 -209.077764549317 -211.912042283607 -213.873185142525 -215.001108915783 -217.279827221663 -222.327979982044 -225.070304951654 -227.344747147329 -229.015195014562 -230.770795387739 -233.337324823928 -236.556015644084 -239.089378247539 -240.347318880983 -242.315338174278 -244.308702916712 -247.274980454799 -254.815001117696 -257.321321133839 -259.052491348851 -261.767359177377 -264.935545067854 -1.29521340157193 -7.44548192712647 -10.0704617500136 -16.1199121404216 -19.4840727920341 -21.1930460602168 -24.4553912127398 -26.3079202248794 -28.4969682226693 -31.2935974270651 -35.4333804806501 -38.2795349578505 -41.3137948721545 -42.9070579012162 -45.6902784872304 -49.0131162932845 -52.9324730022298 -55.4070948458805 -57.1268269305329 -59.3854827120185 -61.8827406825077 -65.2438136946056 -67.5396930922446 -68.8370066419038 -70.5421490681476 -73.4764495108327 -76.0523343885749 -79.2338372667793 -80.8554104745129 -82.5335449164547 -85.0233463004253 -88.2256202331474 -91.0712647483633 -93.4252243056416 -94.5701326629434 -97.4245009551516 -98.8773672273052 -100.388821417607 -103.197136728137 -106.175277813471 -108.60100744155 -110.423197700748 -112.228709266124 -114.455703037602 -120.354137282531 -123.06626565051 -125.368418165075 -127.023797321948 -129.892935451371 -133.963811783101 -137.588538847294 -143.81336030854 -145.063348944055 -146.537133616887 -149.466435109603 -152.596158655952 -154.911299043777 -156.716304403324 -158.698193701556 -161.607176136888 -164.795950611706 -167.417427522753 -171.665399387162 -172.945758037846 -175.145938818571 -178.101356555373 -180.824635922308 -182.61827477986 -183.766347265072 -186.282007358728 -189.279137480687 -191.901888357334 -194.002227012319 -195.474627404183 -198.885859145926 -201.236393714572 -202.365068031912 -204.793715240246 -209.073576359142 -211.907779357279 -213.869003159464 -214.996913352934 -217.275609932014 -222.322005302952 -225.064283701892 -227.338711354897 -229.009158247284 -230.764813258124 -233.332082723656 -236.5511085068 -239.084491439702 -240.342432938664 -242.310229122404 -244.303860243828 -247.270284792828 -254.827880633028 -257.333831510289 -259.065003301686 -261.779729178527 -264.949932965989 -1.29521350381034 -7.44580962503949 -10.0715277315817 -16.132262737975 -19.4950623931575 -21.2039755053104 -24.4666281874882 -26.3192274562985 -28.5081268024187 -31.3047209344029 -35.4458490165915 -38.2919475258996 -41.3262297395542 -42.9194909609216 -45.702693536165 -49.0251915579027 -52.9455282891113 -55.4200719971449 -57.1384014473687 -59.3966384203299 -61.89391545668 -65.2567042950335 -67.5525678391572 -68.8498755755974 -70.555018563071 -73.4887286089276 -76.0634491071897 -79.2458319199073 -80.867845419783 -82.5461534116527 -85.0349775591049 -88.2373141921959 -91.08293147106 -93.43688639828 -94.5817999326193 -97.4367123185779 -98.8900378965142 -100.401484919574 -103.209385696773 -106.187822119186 -108.613784793649 -110.435977033704 -112.241374309969 -114.468507049361 -120.363669002385 -123.075902400091 -125.378117717514 -127.033403238844 -129.903040438874 -133.974768500496 -137.598815459687 -143.823891874498 -145.073885139864 -146.547595490023 -149.476352943203 -152.606420523224 -154.921539383839 -156.726540021274 -158.708514316653 -161.617537109236 -164.806367655662 -167.427983895009 -171.675839261298 -172.956227039618 -175.156445052157 -178.112964196669 -180.835961154524 -182.629567606648 -183.777625763122 -186.293339251017 -189.290612618473 -191.913474657058 -194.013821496847 -195.486224042122 -198.897528425813 -201.24811928888 -202.376682635275 -204.805910932304 -209.083071499849 -211.917292747746 -213.878437941938 -215.00641904122 -217.285302634199 -222.332843778616 -225.075226526514 -227.349677259229 -229.020111411578 -230.775768901666 -233.341703239863 -236.560412365334 -239.093807450533 -240.351748170228 -242.319689014604 -244.313392085385 -247.279238962974 -254.826557824594 -257.332263252802 -259.063432686984 -261.778047669832 -264.947077402777 -1.29521301747568 -7.44535621796729 -10.0785332375951 -16.1333107304793 -19.4952145178521 -21.2041435667638 -24.4672661431247 -26.3203428579375 -28.5092431408199 -31.3054826298489 -35.4455823455788 -38.2917272534021 -41.3258717225543 -42.9191326055058 -45.7026404432756 -49.0256541671758 -52.9428153865418 -55.4174412522063 -57.1368788135975 -59.3953825887113 -61.8929415925175 -65.2561343795847 -67.5519913474098 -68.8492986140637 -70.5545116738965 -73.4879357705631 -76.062600824452 -79.2433845382822 -80.8649765109629 -82.5430279693464 -85.0328552606342 -88.2351424501626 -91.0808064159959 -93.4347674549743 -94.5796849318308 -97.4342048122617 -98.887232430561 -100.398718228822 -103.20650962207 -106.185071702543 -108.610792793404 -110.432999162135 -112.238559650467 -114.465944973486 -120.37029101054 -123.082518925271 -125.384668032848 -127.040034382082 -129.908721160057 -133.978978884527 -137.60384880708 -143.830132510481 -145.080163972718 -146.553789273405 -149.483183486453 -152.612969394495 -154.928091810559 -156.733154368064 -158.714997804904 -161.624410259601 -164.813551988713 -167.435103433086 -171.682996142255 -172.963353988049 -175.163607023108 -178.1201308605 -180.843215691721 -182.636844966161 -183.784901273613 -186.300404649996 -189.29724531547 -191.920181599242 -194.020522424121 -195.49292532706 -198.903902518312 -201.254397222783 -202.383276054062 -204.812254425267 -209.0883021299 -211.922524948994 -213.88367176887 -215.011629757834 -217.290280556505 -222.334444314542 -225.077090571917 -227.351507222023 -229.021939473587 -230.777627331084 -233.344237208027 -236.562999026497 -239.096430320573 -240.354371125611 -242.322225574817 -244.315737311733 -247.282261769639 -254.828856185017 -257.334476106741 -259.065643237682 -261.780444404191 -264.949997936944 -1.29521445271188 -7.44512715146407 -10.0639420110338 -16.1165833577909 -19.4797251898138 -21.1886802994916 -24.4517780360478 -26.3041963214566 -28.4931185128324 -31.2890971096295 -35.4299608736171 -38.2759778893295 -41.3101656592792 -42.903426239997 -45.6867586594858 -49.0097232068009 -52.9279923735812 -55.4025347461862 -57.1216389184435 -59.3792102544414 -61.8760163700354 -65.2394711755462 -67.5353481801716 -68.8326605880127 -70.537960343434 -73.4718512858024 -76.0467416206471 -79.2281665677188 -80.8498973405683 -82.5280135238241 -85.0176431889813 -88.2199729485015 -91.0656663647173 -93.4196257979309 -94.5645393596441 -97.4188268137455 -98.8721058898437 -100.383710424759 -103.19236237185 -106.171162533956 -108.596991689097 -110.419251088461 -112.22471662081 -114.451842768767 -120.351897038151 -123.064195665051 -125.366346559856 -127.02154838343 -129.890400102323 -133.962034512006 -137.585948620033 -143.808322651231 -145.058332125534 -146.531984875536 -149.460844174624 -152.590957367201 -154.905807177657 -156.71093730917 -158.692668911573 -161.601506870615 -164.790299382527 -167.411860015412 -171.659740806798 -172.940172738337 -175.140462746258 -178.095834995801 -180.818843489107 -182.612438066847 -183.760500109412 -186.275914456452 -189.273138692773 -191.896049660225 -193.996379227904 -195.468788505741 -198.879357790261 -201.229908299762 -202.358955326909 -204.787991062849 -209.065048875947 -211.899432254185 -213.860580146695 -214.988535202998 -217.266478564505 -222.318161020119 -225.060482944316 -227.334923154514 -229.005351413574 -230.76109656349 -233.327786432196 -236.546347897081 -239.079745377967 -240.337687998575 -242.305674265771 -244.299196119371 -247.265158076164 -254.823240116895 -257.329890374701 -259.061061475592 -261.775949510861 -264.943883467701 -1.29521479702629 -7.44588365021994 -10.0761478617962 -16.130456167494 -19.4925808044064 -21.2015782593865 -24.4637277929016 -26.316849369722 -28.5057351494178 -31.3016849916273 -35.4411576743044 -38.2872588163876 -41.3214131683771 -42.9146749552802 -45.6977406786497 -49.0206146885891 -52.9397222725603 -55.4144734512589 -57.133065898312 -59.3905309809399 -61.8848582665885 -65.2499295787995 -67.5457942158841 -68.8431071548946 -70.548337174762 -73.4816495527945 -76.0547871222137 -79.2365632656245 -80.8585339890948 -82.5367334680276 -85.0263574697805 -88.2290557484652 -91.0747605703556 -93.4287605913539 -94.5736717788922 -97.4277865112718 -98.8809492974165 -100.392380932402 -103.201444151722 -106.180197328523 -108.605963606709 -110.428192568711 -112.233758238264 -114.46099712048 -120.358752890495 -123.07134759186 -125.373511469248 -127.02889599721 -129.898110246914 -133.968999674993 -137.593595001341 -143.817819381691 -145.067854933453 -146.541436051246 -149.46972703207 -152.599729383581 -154.91473446901 -156.719737204806 -158.701806956002 -161.610499401518 -164.799398283628 -167.42062972451 -171.66848438161 -172.948933536797 -175.148896006293 -178.105232655946 -180.828123550665 -182.62172404836 -183.769792294172 -186.285427974119 -189.282059514631 -191.90485629742 -194.005197100889 -195.47759400998 -198.886972140761 -201.237658251898 -202.366912880767 -204.796196525446 -209.071617719285 -211.905844257932 -213.867001172795 -214.99493376329 -217.273748140705 -222.324223319756 -225.066527292014 -227.340958461917 -229.011400761189 -230.767003027683 -233.333440114997 -236.551699448579 -239.085089049468 -240.343030797602 -242.310929956129 -244.304115135224 -247.269789205763 -254.826928501121 -257.334240883128 -259.065409600464 -261.780071205636 -264.948453131461 -1.29521430827439 -7.44531971152639 -10.0747877947356 -16.135594837775 -19.4998039997122 -21.2087754567637 -24.4718315529502 -26.3251021170547 -28.5139577367642 -31.3100363801103 -35.4500065134942 -38.2961742893495 -41.3304268909995 -42.923688298579 -45.7071686645208 -49.0300278062872 -52.9488924991877 -55.4233784673517 -57.1425363232231 -59.4009903887488 -61.8982385005779 -65.2604658783232 -67.556333606014 -68.8536466596678 -70.5588296457877 -73.4925172959308 -76.0676739390751 -79.2486913332502 -80.8703763349447 -82.5486169378049 -85.0381934083332 -88.2403638281215 -91.0860235128767 -93.4399807800391 -94.5848916626095 -97.4392373596889 -98.892296440568 -100.403709409583 -103.212447961484 -106.190798677575 -108.616691904779 -110.43887589481 -112.244270525485 -114.471549171759 -120.370947283192 -123.083195469495 -125.38534537549 -127.040607150478 -129.909935734834 -133.980678916798 -137.604525530733 -143.831253070229 -145.081292736474 -146.554852581326 -149.483604781443 -152.613585223542 -154.928706214761 -156.733738779558 -158.715756784196 -161.624582775702 -164.81373472244 -167.435324167196 -171.683458903463 -172.963786989223 -175.164025497228 -178.120013672544 -180.84298106724 -182.636601871837 -183.784609530748 -186.300182952746 -189.297402114439 -191.920522764115 -194.020848456575 -195.493248108598 -198.903474502107 -201.254264845485 -202.38291133331 -204.811972495374 -209.088809837139 -211.923024322131 -213.884165353162 -215.012061726946 -217.290136283504 -222.339979231931 -225.082305457399 -227.356741606851 -229.027178211356 -230.78278491182 -233.348935343546 -236.567950099293 -239.101332512959 -240.359273243429 -242.327089602167 -244.320512465907 -247.287356288397 -254.827065108087 -257.333388051075 -259.064551940355 -261.77940447299 -264.946875380706 -1.29521486919006 -7.44623619423 -10.0677691711703 -16.0981556003984 -19.4593739539305 -21.1682974234737 -24.4315125260229 -26.2838562788733 -28.4728233815435 -31.2692066447477 -35.4073627544271 -38.2534879697463 -41.2877165538083 -42.8809799101199 -45.6639990641211 -48.986693890745 -52.9044323843563 -55.3790440937148 -57.0992512905474 -59.3570472808063 -61.8539696181095 -65.2168836905697 -67.5127826872757 -68.8100910125816 -70.5152497776427 -73.4493785157431 -76.0260234467189 -79.2071352006303 -80.8284576954583 -82.5067062427668 -84.9960620167577 -88.1987394832505 -91.0443557601721 -93.39833734881 -94.5432514949828 -97.3973834275029 -98.8506233144148 -100.361996488785 -103.170392017422 -106.149274597379 -108.57502490441 -110.397251567083 -112.202704932445 -114.429803640515 -120.323821683716 -123.036048321533 -125.338207130874 -126.993434806424 -129.86260314636 -133.934770128255 -137.559348480749 -143.784196174801 -145.034206283424 -146.507828226652 -149.43753035015 -152.5674403904 -154.882319168286 -156.68732585556 -158.669301033607 -161.577810820887 -164.76684060631 -167.388312299132 -171.636259856761 -172.916805104983 -175.116714248645 -178.073220189747 -180.79618577589 -182.589792311513 -183.737843554329 -186.253139003953 -189.248937534219 -191.872085941157 -193.972416149994 -195.444825158476 -198.854873960185 -201.205484818228 -202.334698420369 -204.76416052271 -209.040487264959 -211.874682276422 -213.835826865773 -214.963771837259 -217.243319733293 -222.291712009441 -225.034087254241 -227.308513286726 -228.97894528686 -230.734676481192 -233.301085929516 -236.519916369785 -239.053300491451 -240.311242458824 -242.279231837935 -244.272635555918 -247.238807540553 -254.780540072731 -257.28688988147 -259.018056966441 -261.732853467011 -264.900561571579 -1.29521494321569 -7.44573092483918 -10.0771624176392 -16.1357662329793 -19.4982805100833 -21.2072677392661 -24.4701473116774 -26.3228690250565 -28.5117986369364 -31.308184967157 -35.44712306014 -38.2934753218295 -41.327670067638 -42.9209267728336 -45.7045450867124 -49.0269265234324 -52.9458113752078 -55.4203566222801 -57.1404873032232 -59.39895994797 -61.8961933427607 -65.2583754488141 -67.5542683105811 -68.8515825063437 -70.5568106488303 -73.4903422158908 -76.0648036038204 -79.2459558709298 -80.8681055088125 -82.546408783276 -85.0361045307333 -88.238072215243 -91.0837349322362 -93.4377024060267 -94.582612293501 -97.4371581980735 -98.8901084043979 -100.401593534729 -103.209520231989 -106.188077668628 -108.613806541438 -110.436021640473 -112.241488691575 -114.468775282789 -120.374456680392 -123.086732973452 -125.388892299021 -127.044265618405 -129.913617520291 -133.986788074429 -137.610307049469 -143.841153213242 -145.091155582856 -146.564762213597 -149.494027038661 -152.624044550484 -154.938972926798 -156.743976317173 -158.725938888213 -161.634964130974 -164.823990046672 -167.445451129405 -171.693473355658 -172.973806442809 -175.174138318341 -178.130542396657 -180.853672052563 -182.647303759071 -183.795350809834 -186.311155517001 -189.308141089694 -191.930905063216 -194.031248262757 -195.503650859663 -198.915063024918 -201.265771578087 -202.395077771732 -204.824131691588 -209.100764487925 -211.934990585282 -213.896122423609 -215.024061514268 -217.30270118954 -222.35112408734 -225.093441523664 -227.367867902875 -229.038318950224 -230.793983815572 -233.360177065924 -236.579010755979 -239.112403725116 -240.370344867392 -242.338160460398 -244.331697192592 -247.298143246313 -254.849186655405 -257.355536394794 -259.086717749156 -261.801420288423 -264.970051522818 -1.29521578429406 -7.44576266471166 -10.078486409932 -16.1213946004725 -19.4832555785108 -21.1922296101384 -24.4554517122541 -26.3081191897885 -28.4970873296769 -31.293721011981 -35.4331938326957 -38.2792934783015 -41.3135172323573 -42.9067785141925 -45.6900839105219 -49.0126067181552 -52.9328756724729 -55.4076211195185 -57.1269776591545 -59.3850478822457 -61.8816529213883 -65.2432779294153 -67.5393279688636 -68.8367332797982 -70.5420285983478 -73.4757103329807 -76.0514062630339 -79.231945990274 -80.8540644541694 -82.5322939061116 -85.0221446982547 -88.2238617256633 -91.0694927756479 -93.4234468646483 -94.5683584065333 -97.4226962660099 -98.8758909014661 -100.38737233636 -103.196074184326 -106.174783310631 -108.600530990073 -110.422715635432 -112.228326532477 -114.455166840176 -120.351758680521 -123.064217805125 -125.36637869631 -127.021861836226 -129.891449322576 -133.962850678403 -137.587338164904 -143.815372981261 -145.065359439038 -146.539120698046 -149.467746794905 -152.598046839661 -154.913125940408 -156.718129191223 -158.700057342314 -161.608746264768 -164.798135449457 -167.419454024053 -171.667592608441 -172.947954817898 -175.148169356294 -178.104973260654 -180.828179172212 -182.621812919322 -183.769870568671 -186.285455030973 -189.281647380742 -191.904629062189 -194.004944292029 -195.477346532903 -198.888584139506 -201.239120964876 -202.368054737727 -204.797030406737 -209.074426598751 -211.90869485261 -213.869842541179 -214.997834989771 -217.276078697238 -222.327475319202 -225.069867368998 -227.34430034901 -229.014738781234 -230.770388812787 -233.33668543076 -236.55516816912 -239.088557522049 -240.346496711516 -242.314507547318 -244.307992665493 -247.274059667635 -254.812103293629 -257.318466045431 -259.049640308679 -261.764386976349 -264.933824023027 -1.29521422654007 -7.44592297130339 -10.0778517202009 -16.1294589517978 -19.4913048084816 -21.2002119734593 -24.4630180460866 -26.3159297737559 -28.5047988962789 -31.3017740538265 -35.4411437228516 -38.2871855667127 -41.3213704958966 -42.9146351973118 -45.6978963015191 -49.0203101092251 -52.9398301108756 -55.4145774001857 -57.1343736629675 -59.392195814826 -61.8890388332485 -65.2522642726438 -67.5481496926571 -68.8454597811292 -70.5506343117891 -73.484699922802 -76.0599721022793 -79.2412709343399 -80.8637223634909 -82.5418308547541 -85.0313758290836 -88.2337338016422 -91.0793671820577 -93.4333398550929 -94.5782481603609 -97.4328715426503 -98.8858071769382 -100.397210688692 -103.205780354785 -106.184164239637 -108.609896961028 -110.432083038193 -112.237769108088 -114.465018095519 -120.370894067 -123.083206105814 -125.385359467894 -127.040786298947 -129.910775135019 -133.982597584007 -137.606239100591 -143.83167223593 -145.081704976274 -146.555297999794 -149.483801782511 -152.613967808318 -154.929069949972 -156.734110408267 -158.715997396783 -161.624984072682 -164.813395804295 -167.435200080491 -171.683101642536 -172.963433672278 -175.163753382017 -178.12031659415 -180.84309720137 -182.636698267848 -183.784773866981 -186.300458975309 -189.297523896427 -191.920632582528 -194.020977296809 -195.493379796413 -198.903279160612 -201.254031188986 -202.383235291791 -204.81243916497 -209.090342374959 -211.924537759165 -213.885678060503 -215.013655291941 -217.292027434894 -222.343630149573 -225.085985723738 -227.360423369575 -229.030860850011 -230.786481720234 -233.352652103774 -236.571000545747 -239.104412024655 -240.362353005083 -242.330301595592 -244.323704931684 -247.290343137926 -254.843068035039 -257.349920945362 -259.081085273091 -261.795792248133 -264.96287617595 -1.29521466631885 -7.4455287238597 -10.0730260228894 -16.125451100235 -19.4876196057646 -21.1965755237737 -24.459731142615 -26.3128414773746 -28.5017461272471 -31.2989478859721 -35.4382286296497 -38.284309949841 -41.3185622773992 -42.9118289658683 -45.6957153258288 -49.0186443458444 -52.9360359652558 -55.4105070856382 -57.1303945890323 -59.3886784250973 -61.8848750146425 -65.2479230013334 -67.5439942992212 -68.8413090067157 -70.5465518585028 -73.4799283589119 -76.0555858066678 -79.2368971990213 -80.8591943389137 -82.537349750944 -85.0260272906023 -88.2283809284152 -91.0740218154157 -93.427968031128 -94.5728791537488 -97.4273536302782 -98.8805876471538 -100.392072119766 -103.200711255061 -106.179052183523 -108.604799778641 -110.426997584318 -112.232761352217 -114.460087135699 -120.361839067375 -123.074230592645 -125.376381608809 -127.031788902111 -129.901573457905 -133.972992109002 -137.597286472327 -143.822056418511 -145.072061110015 -146.545679720056 -149.475585212694 -152.605517962889 -154.92038643252 -156.725391135375 -158.707397035401 -161.616145902947 -164.805286178339 -167.42677376938 -171.674747311543 -172.955081128651 -175.155198524676 -178.111457048598 -180.834360347698 -182.627952765907 -183.775996652984 -186.291917805122 -189.288591331253 -191.911594367928 -194.011935970482 -195.484332656357 -198.896159487808 -201.246498712988 -202.375134156553 -204.804178588863 -209.082490060868 -211.91674717025 -213.877894560689 -215.005811791531 -217.284393628899 -222.336508741473 -225.079137954209 -227.353594770906 -229.024048496078 -230.779749941796 -233.345740699153 -236.564093091433 -239.097480689049 -240.355422883036 -242.323304203968 -244.316685346429 -247.283495941921 -254.829313158123 -257.335493666202 -259.066668191828 -261.781457318222 -264.951414549969 -1.2952129112254 -7.44583297031047 -10.0689755678145 -16.1271804513232 -19.490299345579 -21.1992507069049 -24.4628055494659 -26.3150135638413 -28.5038777216044 -31.3008348967057 -35.4399220574428 -38.2860406152928 -41.3201991759349 -42.9134642193075 -45.6969503965614 -49.0197930814758 -52.9383570163962 -55.4132156601213 -57.1332507482088 -59.3914990984524 -61.8884417652798 -65.2514586983456 -67.5473114796412 -68.8446182872557 -70.5498269415967 -73.4834319476594 -76.0578781521398 -79.2395492013163 -80.8614344982042 -82.5395120541526 -85.0289198769214 -88.2312672475736 -91.0769073754087 -93.430884082572 -94.575794451578 -97.4302294842868 -98.8833882433667 -100.394898676634 -103.204025461903 -106.182011380477 -108.607914066084 -110.430104293458 -112.235801947983 -114.463180015641 -120.371453189513 -123.083737977529 -125.385865039082 -127.041170023338 -129.91062578107 -133.981839955136 -137.606613010247 -143.83319489706 -145.083224003162 -146.55686492154 -149.486467270549 -152.616560298137 -154.931626873839 -156.736710906372 -158.718575304982 -161.628091037777 -164.817019286505 -167.438308050047 -171.686431962316 -172.966726238072 -175.167047781214 -178.123016555273 -180.846509774331 -182.640130003959 -183.788144578201 -186.304050336556 -189.300676993157 -191.923416680447 -194.023725097653 -195.496123888912 -198.906434338738 -201.257260991972 -202.38667852163 -204.815656625692 -209.094497390709 -211.928595232196 -213.889766523556 -215.017663981566 -217.295987685417 -222.345399652991 -225.087775813929 -227.362204281068 -229.032632290019 -230.788303257548 -233.354858491244 -236.573572331882 -239.106969578839 -240.364911994245 -242.333050613821 -244.326655317248 -247.292366832132 -254.830275804471 -257.337187477198 -259.068357593862 -261.78321295026 -264.95257455519 -1.29521407109627 -7.44565102794559 -10.0766740678735 -16.1401449503595 -19.5028646203622 -21.2118730683609 -24.4745773044953 -26.327413942559 -28.5160953437375 -31.3125059051734 -35.4518175624465 -38.2979324763756 -41.3321319957559 -42.9253970818644 -45.7088454830623 -49.0319193660931 -52.9488789400272 -55.4235025984112 -57.1435764646098 -59.4012734296445 -61.8967193762831 -65.2610196776067 -67.5569150016619 -68.8542261595521 -70.5594153301403 -73.492985930878 -76.0679156690092 -79.2481895222015 -80.8703106205572 -82.5484925477609 -85.0380992552728 -88.2403581487611 -91.0860290906855 -93.4400166800677 -94.5849263884442 -97.4394234704664 -98.8928528945089 -100.404266026358 -103.213306553386 -106.191304888339 -108.617032652282 -110.439209899424 -112.24474922538 -114.471969513609 -120.368663236657 -123.081093369663 -125.383291433336 -127.038344682903 -129.90738933187 -133.978922320653 -137.602786196189 -143.826325753593 -145.076327105434 -146.550076050319 -149.479003082123 -152.609094581645 -154.924035422197 -156.729038669964 -158.71092074466 -161.619871565528 -164.808912674181 -167.430330066774 -171.67833075269 -172.958682059102 -175.158651425945 -178.114978566223 -180.838023737356 -182.631635775434 -183.779716239854 -186.29548569677 -189.292356246297 -191.915361894304 -194.015684658714 -195.488083053694 -198.899798120312 -201.250133199993 -202.378656750404 -204.807671481671 -209.0838689304 -211.918105746895 -213.879246366646 -215.007222716497 -217.285440720927 -222.334078675343 -225.076378707229 -227.350802186716 -229.021233346436 -230.776920087273 -233.343306420792 -236.561703143877 -239.095111402892 -240.353052070921 -242.321061058009 -244.314396385309 -247.28076007546 -254.830397863491 -257.336245399877 -259.067419804033 -261.782176325341 -264.95081411199 -1.29521350925471 -7.44536208955224 -10.074702701501 -16.1371882650603 -19.5004663468 -21.2094152737223 -24.4726849069547 -26.3251514969813 -28.5140487794477 -31.3100946592498 -35.4495551927062 -38.2956641355456 -41.3298114624606 -42.9231168541398 -45.7064856415937 -49.0297000974217 -52.9489371859995 -55.4235333059367 -57.1431669279775 -59.4016868858959 -61.8996914154837 -65.2619668911873 -67.5578425426668 -68.8551587680699 -70.5604139949077 -73.4942268114163 -76.068422213065 -79.2501478985956 -80.8717787520018 -82.5500398091515 -85.0398334571399 -88.2418588490692 -91.0875178800924 -93.4415071965099 -94.5864207717345 -97.4412512760606 -98.8944726159323 -100.40600275052 -103.214972194718 -106.193544784846 -108.619256070493 -110.441460028249 -112.247139382532 -114.474312326227 -120.375444422244 -123.087734246412 -125.389874800124 -127.045253694715 -129.914819479312 -133.985952311364 -137.610540899222 -143.836229061066 -145.086265553802 -146.559857336464 -149.488617809375 -152.619104326252 -154.934103643986 -156.739107999006 -158.720751739877 -161.629368821104 -164.818081120234 -167.439708480478 -171.687478360469 -172.967958478458 -175.16818638738 -178.124657643613 -180.848219360691 -182.64183573544 -183.789805702762 -186.305053388231 -189.301991273578 -191.924967058284 -194.025304818628 -195.497708854439 -198.908064651934 -201.258573509573 -202.387477159817 -204.816655790961 -209.095467896588 -211.929723625769 -213.890947298367 -215.018792203761 -217.297439653395 -222.344603058858 -225.088918871149 -227.363340020418 -229.033772088358 -230.789408712564 -233.355818842293 -236.574201852282 -239.107595361305 -240.365537829533 -242.333247183253 -244.326526950021 -247.292665267384 -254.818934732636 -257.324382765589 -259.0555558266 -261.770319865238 -264.940109426601 -1.29521277059537 -7.4454744596718 -10.0731629301478 -16.1104476187009 -19.47441720426 -21.1833956466201 -24.4462806123935 -26.2989144463611 -28.4877220636479 -31.2842731026558 -35.4242390058364 -38.2703878819354 -41.3045964921328 -42.8978535242217 -45.6810928266886 -49.0041808024726 -52.9232409543027 -55.3980737192356 -57.1171733658935 -59.3749343690414 -61.8719355874615 -65.2339308228696 -67.5298361723572 -68.8271438210404 -70.5324128312268 -73.4657276598783 -76.0414632372601 -79.2232439698456 -80.8449919027663 -82.523216000435 -85.0124841789557 -88.2145266262791 -91.06015515456 -93.4141138443347 -94.559029458331 -97.4134010521392 -98.8665939701567 -100.378009426737 -103.186837336326 -106.166050088959 -108.591786212097 -110.413980697732 -112.219492361802 -114.446517918296 -120.344057663045 -123.056401843696 -125.358548736935 -127.014042531712 -129.883236828238 -133.954110152802 -137.578687052405 -143.801792347032 -145.051824182116 -146.52532793912 -149.455079041557 -152.584942854417 -154.899813616041 -156.704817956576 -158.686701664468 -161.596091830414 -164.784728400693 -167.406090212053 -171.653990068624 -172.934348869642 -175.134607390813 -178.090659251228 -180.813543458603 -182.607176755541 -183.755300009334 -186.271096866922 -189.268157869761 -191.890825001037 -193.991172712778 -195.463570239313 -198.873941090762 -201.224604970844 -202.35368611111 -204.782807726289 -209.059215421494 -211.893463320402 -213.854625484922 -214.982560011722 -217.261491265087 -222.309281144976 -225.051545650432 -227.325975579077 -228.996403681344 -230.752059920177 -233.318347260698 -236.537109195611 -239.070518560874 -240.328457593717 -242.296196330497 -244.289739356259 -247.255917533717 -254.800071610456 -257.305866682959 -259.037036193337 -261.751890649563 -264.919855609145 -1.29521257175129 -7.44523114803007 -10.07390166441 -16.1440531735761 -19.5050430037703 -21.2140246215533 -24.4771149196965 -26.329857433811 -28.5187481660325 -31.3151853397522 -35.4545501686573 -38.3006513411706 -41.3348640499217 -42.9281344798196 -45.7114079127018 -49.0339983947801 -52.9515532938142 -55.4259264430262 -57.1458169862437 -59.4040158975145 -61.9019682153523 -65.2639662769408 -67.5597978706991 -68.8571279002585 -70.5624133177255 -73.4964404021888 -76.0707691004007 -79.2515290951692 -80.8736984664339 -82.5520780960723 -85.0410838276818 -88.243049634381 -91.0887451061043 -93.442696936645 -94.5876141936293 -97.4423088339123 -98.8953734759003 -100.406765968613 -103.215738976996 -106.194601230576 -108.620346791351 -110.442521822448 -112.24813050572 -114.475599444996 -120.376138267896 -123.088257598475 -125.390397816312 -127.04555970535 -129.915213639167 -133.986678234986 -137.611149955505 -143.836534229407 -145.086503631783 -146.560294066043 -149.489683352862 -152.620035848784 -154.934896284404 -156.73992930858 -158.721641094518 -161.630783663064 -164.819725463555 -167.441154074653 -171.689040837484 -172.96940041911 -175.16974210743 -178.125017468359 -180.848120309745 -182.641735362772 -183.789874716342 -186.305218700016 -189.301873220454 -191.925028676696 -194.025348503824 -195.497749903152 -198.909278985594 -201.259680694514 -202.388269664114 -204.817220555912 -209.095552829482 -211.929724765575 -213.890895601988 -215.018889355948 -217.29788701914 -222.349301393487 -225.091583422283 -227.366000904556 -229.03643849065 -230.792056451336 -233.358244107964 -236.577268825964 -239.110672597269 -240.368614591738 -242.336428435655 -244.330022790275 -247.2961769029 -254.848560019707 -257.35350602258 -259.084670631124 -261.799472066754 -264.968037288901 -1.29521192394592 -7.44584509836965 -10.0748469209873 -16.0980666171122 -19.4603822148754 -21.1693353459989 -24.4326334161801 -26.2847505246847 -28.4735877351563 -31.2695706060769 -35.4092346676269 -38.2553242246262 -41.2895345186409 -42.8827926174064 -45.6658727127227 -48.9885180665768 -52.9066288955813 -55.3814205662998 -57.1002207528485 -59.3581883357849 -61.8545703023043 -65.2193006683289 -67.5151611266792 -68.8124776744385 -70.5177642412741 -73.4516175347551 -76.0275251991096 -79.2086780549619 -80.831107185983 -82.5092735844377 -84.9983631727176 -88.2013651273337 -91.0472941386546 -93.4012675270256 -94.5461774231332 -97.4009167785266 -98.8536002580775 -100.365043516538 -103.173331510756 -106.15213644236 -108.577889676764 -110.400079300336 -112.205589396026 -114.432619789555 -120.329120565132 -123.041420263464 -125.343567164949 -126.9989879613 -129.868659904393 -133.93981412824 -137.56407460771 -143.790340048331 -145.040373392555 -146.513954991951 -149.443192933592 -152.572955592567 -154.888125537433 -156.69313016512 -158.674849976959 -161.583828648503 -164.772782343288 -167.394284114771 -171.641994731693 -172.9223534753 -175.122625081584 -178.078896768907 -180.801828863173 -182.595432094159 -183.743551773273 -186.25933916154 -189.256451599082 -191.879367877893 -193.979692920243 -195.452095589215 -198.863069499419 -201.213824382904 -202.34283992499 -204.771823627076 -209.047755585622 -211.882096156841 -213.843249646262 -214.971250118914 -217.250226386883 -222.300283063386 -225.042611205287 -227.317052498752 -228.987484919455 -230.743125744362 -233.309796747923 -236.527986335963 -239.06134817172 -240.319289893459 -242.287286099827 -244.280657598814 -247.247419501066 -254.783116447209 -257.288675069494 -259.019833513282 -261.734433636485 -264.903996372113 -1.295213760472 -7.44538681398054 -10.0769167279226 -16.1539002146087 -19.5164318724241 -21.2254619098773 -24.4878033339995 -26.3409109756288 -28.5297714267775 -31.3265797986497 -35.465278085351 -38.3113440074279 -41.3456425023712 -42.9389099704951 -45.7224041335784 -49.0453846955008 -52.9638634380354 -55.4386367810305 -57.1584676551584 -59.4162982726939 -61.91318199902 -65.2758739030515 -67.5717879707948 -68.8693665458045 -70.5745578457735 -73.508350165442 -76.0834655712667 -79.2651231135934 -80.887125503276 -82.5653266202011 -85.0548793156927 -88.2569001518787 -91.1025519317939 -93.4565332143862 -94.6014461443015 -97.4563223073145 -98.9093209630684 -100.420721163918 -103.229810326342 -106.208146777644 -108.633877465225 -110.456052259713 -112.261604571584 -114.488799407244 -120.388044762844 -123.100257724062 -125.402418927126 -127.057753896721 -129.927589391396 -133.999383258311 -137.623893717804 -143.849276978789 -145.099312098004 -146.572876137591 -149.502351796917 -152.632286228564 -154.947333740326 -156.752340683805 -158.734094752729 -161.642963586936 -164.832225262531 -167.453745538578 -171.701739513499 -172.982067854191 -175.182227335552 -178.138516847169 -180.861585213965 -182.65519931047 -183.803306474606 -186.318850294316 -189.315459812601 -191.938370064085 -194.038678395409 -195.511077225399 -198.92252263923 -201.272961083248 -202.401600104788 -204.830717070447 -209.108599178045 -211.94267311814 -213.90385815533 -215.03174729338 -217.310472278824 -222.363719818406 -225.106074662028 -227.380511209434 -229.050945210482 -230.806603917139 -233.373306101389 -236.592025161993 -239.125437882844 -240.383379170504 -242.351174141523 -244.344561730127 -247.310661274716 -254.861643387929 -257.36750464398 -259.098683222305 -261.813586477627 -264.981424623763 -1.29521226264272 -7.44561127767444 -10.0844897434866 -16.1590319391122 -19.5186470332153 -21.2275972489355 -24.490634087372 -26.3430944818922 -28.5320692642581 -31.3285362994698 -35.4684928446418 -38.3146048483914 -41.3488403933433 -42.9421181401932 -45.7258503551769 -49.0493522294633 -52.9669134776692 -55.4416198429764 -57.1613457307173 -59.4189425932938 -61.9161372192437 -65.2782110874443 -67.5740534578972 -68.8713649176672 -70.5765743639351 -73.5104871194662 -76.0859828872293 -79.2670273474822 -80.8890498231963 -82.5672985197844 -85.0567148254817 -88.2590240300373 -91.104695602946 -93.4586509391801 -94.6035604903799 -97.457876455904 -98.9111668833793 -100.422469828875 -103.231562831213 -106.210160703906 -108.63613647955 -110.458336692139 -112.263842862035 -114.490888600883 -120.394374693451 -123.106682641852 -125.408827205437 -127.063885683049 -129.93317629383 -134.005918243012 -137.629581279814 -143.856241774499 -145.106258005189 -146.579955709587 -149.509146905835 -152.6389469162 -154.953875213999 -156.758880462826 -158.740861416022 -161.649403001639 -164.838386335673 -167.460095286734 -171.7080308986 -172.988361667425 -175.188602552112 -178.144496993454 -180.86743719635 -182.661055020607 -183.809086410933 -186.324991865562 -189.321347250668 -191.944384029503 -194.044716869688 -195.517118442368 -198.927050932375 -201.27771673783 -202.406749719746 -204.835569859742 -209.112979820847 -211.947185535924 -213.908333749432 -215.036315385071 -217.314684430648 -222.363124612098 -225.10671822858 -227.381147684933 -229.051576990577 -230.80728026072 -233.374206044146 -236.593237518323 -239.126614448362 -240.384551289369 -242.352384981817 -244.345953593357 -247.312547421366 -254.85925066297 -257.365087536852 -259.096287570771 -261.810992986843 -264.979623107839 -1.29521471322718 -7.44547335903504 -10.0700832092407 -16.1045607837282 -19.4655324181799 -21.1744426751691 -24.4369065456989 -26.2896288031004 -28.4785361261172 -31.2753065027407 -35.4145561663097 -38.2606267982108 -41.2948382848628 -42.8881013835672 -45.6713831296927 -48.9940414861414 -52.9116131561688 -55.3862638775616 -57.1054514156018 -59.3639320311535 -61.8618294053475 -65.22427509335 -67.5201456637396 -68.8174522334924 -70.5225644869527 -73.4559602019196 -76.0305985451363 -79.2113506041867 -80.8332185170774 -82.5113663869265 -85.0008341266384 -88.2037591010352 -91.0494280757504 -93.4033717937977 -94.5482818786223 -97.4022066740352 -98.8553470229613 -100.366762562222 -103.175549730292 -106.153803496886 -108.579656538502 -110.401870619759 -112.207439489895 -114.434726811619 -120.341850007588 -123.054133733503 -125.356278825458 -127.011421100256 -129.880660837199 -133.952757787729 -137.576522778966 -143.801024041588 -145.051060216327 -146.524612013584 -149.453586043982 -152.583666550254 -154.898535033176 -156.703541263566 -158.685570722507 -161.594508311028 -164.783118951775 -167.404731124393 -171.652659368399 -172.932987589499 -175.133198888258 -178.089050149166 -180.812122254642 -182.605744581462 -183.753864588415 -186.269661231409 -189.266614370402 -191.889290810033 -193.989614743616 -195.462005555199 -198.871973016085 -201.222386731039 -202.351358271859 -204.780303997731 -209.057439817376 -211.891752268721 -213.852938431751 -214.980901319211 -217.259692263151 -222.306575260344 -225.048839994201 -227.323287925113 -228.993721448666 -230.749401021981 -233.31602380284 -236.535062330148 -239.068409289697 -240.326353405517 -242.294253876541 -244.287682106445 -247.254183599929 -254.807702097757 -257.314444526504 -259.045618927053 -261.760439879876 -264.929348995701 -1.29521194229195 -7.44540720639659 -10.0728198294542 -16.1155873933207 -19.478611275341 -21.1876448615192 -24.4501414651211 -26.3027836878293 -28.4916531685411 -31.2880707702904 -35.4280112361538 -38.2741766570408 -41.308356476973 -42.9016137594411 -45.685169778643 -49.0082964446381 -52.9255188589978 -55.3999213904699 -57.1202668709872 -59.3782834196956 -61.8755094454791 -65.23916636697 -67.535048464943 -68.8323638902368 -70.5375411297151 -73.4713293649523 -76.046075275746 -79.2267615619439 -80.8483999899699 -82.5266547667072 -85.0160326907165 -88.2179616726717 -91.0636246671179 -93.417598868165 -94.5625479184274 -97.4177321932409 -98.8705955239596 -100.382038200027 -103.190990604587 -106.169773961447 -108.5956293773 -110.41783184834 -112.223265163324 -114.450359438007 -120.33975145022 -123.052247289897 -125.354409067555 -127.009916909429 -129.879437190684 -133.951073848274 -137.57498021652 -143.797795690073 -145.047782159098 -146.521442296043 -149.450815703852 -152.580745185717 -154.895874192393 -156.700877095521 -158.682905121667 -161.591516302725 -164.779994791959 -167.401314475929 -171.649440496635 -172.9298008681 -175.130000701888 -178.086570255244 -180.809596715703 -182.603211726028 -183.751316372079 -186.267072492601 -189.26425767062 -191.887299148746 -193.987620605144 -195.460017952009 -198.870040919714 -201.220728985741 -202.349850011538 -204.778674719474 -209.057274350067 -211.891450253288 -213.852663069828 -214.980558637617 -217.258249255257 -222.302838225202 -225.045134698386 -227.319571143303 -228.990009857311 -230.745672266803 -233.311752219317 -236.530715820575 -239.064124667175 -240.322064021632 -242.289953017331 -244.283324518616 -247.249586037137 -254.787938097618 -257.294750359871 -259.025911879143 -261.740611271873 -264.908826322594 -1.29521042047814 -7.44560203809554 -10.0689959844879 -16.1163635940426 -19.4786776375751 -21.1876147407551 -24.4503544515747 -26.3034461527436 -28.4925271714286 -31.2890349552264 -35.4281416426587 -38.274261358849 -41.3085014194047 -42.9017657917477 -45.6851488127316 -49.007907507099 -52.9253371747215 -55.3997683560656 -57.1197718518446 -59.3775193528147 -61.8752103879452 -65.2372690967481 -67.5331247147984 -68.830440218144 -70.5356787367221 -73.4695302866799 -76.044766477692 -79.2262758501022 -80.8481491278772 -82.5263489170314 -85.0155851270952 -88.218222106984 -91.0638834956178 -93.4178540092917 -94.5627646833816 -97.4169425834567 -98.8696675133533 -100.381117899499 -103.189932045922 -106.168759707746 -108.594543370194 -110.416726067026 -112.222291813116 -114.449518253226 -120.348324093871 -123.060796195341 -125.362945974904 -127.018275374199 -129.887571996775 -133.960172244223 -137.584079485947 -143.810360867458 -145.060375073354 -146.533987656883 -149.463233852635 -152.593525216878 -154.908701009441 -156.713789327071 -158.695601195043 -161.604723384813 -164.793156979885 -167.414686676774 -171.6625642148 -172.942916552515 -175.143108678704 -178.099399012492 -180.822597002939 -182.616214227991 -183.764316150161 -186.280084986824 -189.276784791734 -191.899517329618 -193.999837378142 -195.472242280311 -198.882733098994 -201.233393852106 -202.362075846007 -204.790806821686 -209.069256974157 -211.903374745939 -213.864513257556 -214.992476383142 -217.271011776658 -222.316114757708 -225.058621062784 -227.333044136227 -229.003481836393 -230.759074687671 -233.325627626987 -236.544540106771 -239.077927643125 -240.335868684734 -242.303785456707 -244.297412433193 -247.263633025857 -254.784930898309 -257.29014171905 -259.021300140233 -261.736053553797 -264.906346507187 -1.29521368092233 -7.44557329658219 -10.0742759346117 -16.1232678102539 -19.4876644541543 -21.1966543953098 -24.459710437727 -26.3125842543329 -28.5014738304912 -31.2974729178454 -35.437223473038 -38.2833479483789 -41.317502936952 -42.9107728021648 -45.6937729639979 -49.0163014399185 -52.9346757365681 -55.4092182703439 -57.1289636542441 -59.3870191791803 -61.8827958812323 -65.2467259062298 -67.5426893134813 -68.8400059816536 -70.5452919611895 -73.4790141568301 -76.0537649510434 -79.2360302581984 -80.8574051563119 -82.5355250326913 -85.0250129680019 -88.2273584628242 -91.0729868402782 -93.4269665976874 -94.5718734977353 -97.4264512322751 -98.8795235056561 -100.39093946339 -103.199772285187 -106.178012298845 -108.603757806096 -110.425940541998 -112.231532398202 -114.458833994376 -120.351960585454 -123.06439237977 -125.366562982723 -127.021893529373 -129.891142723366 -133.961262945268 -137.586261133833 -143.81089632477 -145.060929040489 -146.534520381877 -149.464448774237 -152.594569743606 -154.909658012465 -156.71465983995 -158.69643866001 -161.605760535346 -164.79460829336 -167.416151184268 -171.664062593074 -172.9444073827 -175.144539968301 -178.100467823445 -180.823643052444 -182.617267459832 -183.765313579055 -186.280812335257 -189.277014342833 -191.900669988235 -194.001004712127 -195.473399070654 -198.884882924114 -201.235481668948 -202.364524283821 -204.793547995558 -209.069776145281 -211.903953366183 -213.865095951317 -214.993063288529 -217.271877793808 -222.317927788262 -225.060254775154 -227.334666712204 -229.005107003983 -230.760710594344 -233.327084345898 -236.546088179955 -239.079490352752 -240.337432050059 -242.305357837501 -244.298911102538 -247.265414245085 -254.80023549658 -257.305081540827 -259.036242770268 -261.751056957632 -264.919880399889 -1.29521397061276 -7.44572889654656 -10.0780027940441 -16.1450400938445 -19.506302059073 -21.2152872384468 -24.4782745260102 -26.3308812896762 -28.519704559444 -31.3156847930437 -35.4557436149289 -38.301843043365 -41.3360730372471 -42.9293312344056 -45.7127289130898 -49.0355723875559 -52.9543292739961 -55.4290667850489 -57.1481614318912 -59.4062951708376 -61.9028745480369 -65.2667111512013 -67.5625906822822 -68.8599057362631 -70.5650449096996 -73.4987391093248 -76.0742952267689 -79.2554522634495 -80.8772899031117 -82.55539722756 -85.0447171482853 -88.2477265317384 -91.0933898907529 -93.4473427174674 -94.5922569936767 -97.447217521284 -98.8999082359664 -100.411335997056 -103.220269299663 -106.198986230122 -108.624760389109 -110.446944615385 -112.252563948244 -114.479466240354 -120.37438570214 -123.086785563819 -125.388934860702 -127.044265377067 -129.913335825789 -133.985780044319 -137.61031882188 -143.833273562549 -145.083275001305 -146.556910955813 -149.486716140128 -152.616605208675 -154.931439392785 -156.736576595371 -158.718297218867 -161.627531751332 -164.816207518915 -167.43802564861 -171.685335660989 -172.966506489532 -175.166544764089 -178.123043630506 -180.846111430982 -182.639729246012 -183.787770230816 -186.303424315831 -189.299727537847 -191.922926264398 -194.023237890537 -195.495635138126 -198.906183618188 -201.256600786998 -202.38514408255 -204.813914989302 -209.092936332649 -211.927123899929 -213.888280402895 -215.016228544338 -217.294848735691 -222.344433449797 -225.086729115324 -227.361152884425 -229.031586405349 -230.787225278717 -233.353193475909 -236.571982000422 -239.105346327192 -240.363286921677 -242.331216465692 -244.324723041916 -247.290441757026 -254.850908754405 -257.35704639235 -259.088210736109 -261.80300341139 -264.970445420022 -1.29521273537443 -7.44570278508077 -10.0723321510968 -16.1160439769109 -19.4800775183984 -21.1890499289075 -24.4529283536355 -26.3051629668511 -28.4939008186453 -31.2907158034213 -35.4298318522795 -38.2759711602099 -41.3101514724705 -42.9034158141774 -45.6865833629224 -49.0101415929079 -52.9294289282778 -55.4041418410248 -57.1237400806618 -59.3811930375495 -61.8775388579311 -65.240463093563 -67.5365006752087 -68.8338116809999 -70.5390184152296 -73.472536350869 -76.0459653885063 -79.2268879803091 -80.8493265454016 -82.5275860036158 -85.0170754783381 -88.2194906492269 -91.0651250855266 -93.4190686234948 -94.5639797592334 -97.4185621911217 -98.8715302329068 -100.382923002028 -103.191255083739 -106.169968978639 -108.595816092221 -110.417980011289 -112.223710316721 -114.450930891854 -120.352389207908 -123.064824364367 -125.366961275324 -127.022458267604 -129.891491179101 -133.962737907602 -137.586703877847 -143.810672054995 -145.060641130547 -146.534401225504 -149.463650187772 -152.593737505039 -154.908732806458 -156.713737757001 -158.69574389069 -161.604624666673 -164.793531238727 -167.414703408697 -171.662646780074 -172.943005702086 -175.143358336795 -178.09958116835 -180.822553120622 -182.616172609976 -183.764266357275 -186.280293458449 -189.276914394882 -191.900211474871 -194.000544169582 -195.472939581262 -198.883081807297 -201.233921264615 -202.363488129133 -204.792447945268 -209.07016538176 -211.904439652876 -213.865594998812 -214.993544542481 -217.272341457316 -222.32283117115 -225.065168944231 -227.339596825746 -229.010024785866 -230.765615878356 -233.332491096427 -236.550805633624 -239.084213579328 -240.34215431854 -242.310267186738 -244.303707645732 -247.269239094452 -254.815266276839 -257.321514927972 -259.052686540449 -261.767609302418 -264.939974045446 -1.29521705540861 -7.44554167957415 -10.0697027948323 -16.1224614806212 -19.4847159172624 -21.1936958732822 -24.455861232109 -26.3082757398404 -28.497261094801 -31.293350374761 -35.4326535442623 -38.2787822252491 -41.3129984483482 -42.9062635656355 -45.6894163548501 -49.0121025694753 -52.9297143715321 -55.4043143539094 -57.1236190035696 -59.3817695041804 -61.8790039364495 -65.2411265126697 -67.5370281034708 -68.8343333418424 -70.5395841452422 -73.4735160742546 -76.0490483285474 -79.2305345975352 -80.852347749765 -82.5305532240134 -85.0196849603289 -88.2223541347554 -91.068027967938 -93.4220110743705 -94.5669178994734 -97.4214260884098 -98.8747220640819 -100.386107269208 -103.194168466364 -106.172992658352 -108.598871300156 -110.421046474442 -112.226754158254 -114.454207251659 -120.349828807501 -123.061736228849 -125.363874051944 -127.019193245249 -129.888301662651 -133.960015312242 -137.584224479865 -143.808791819832 -145.058796115898 -146.532486641502 -149.462147527328 -152.592620460893 -154.907502034448 -156.712506472727 -158.6943547377 -161.602991786829 -164.792200519079 -167.413589093427 -171.661464092939 -172.941871581414 -175.142456998124 -178.099053741622 -180.822034011998 -182.615663261371 -183.763709246711 -186.279480488683 -189.276519347608 -191.899425329596 -193.999767250088 -195.472166211323 -198.882406533022 -201.233174457272 -202.362177739847 -204.791051914517 -209.069023432816 -211.90323554401 -213.86438418748 -214.992413548135 -217.271195392489 -222.320657592801 -225.063078353386 -227.337493459617 -229.007923727594 -230.763518426472 -233.33000264428 -236.548690642426 -239.082067000333 -240.340008432033 -242.307938520668 -244.30148674994 -247.266661371633 -254.809539412606 -257.316291161839 -259.047461015204 -261.762098409221 -264.928988376563 -1.2952141762762 -7.44542492497882 -10.0747777957719 -16.1248453872504 -19.4867707119256 -21.1957187288505 -24.458255136802 -26.3107158582739 -28.4996166884815 -31.2964441916713 -35.4362864680036 -38.2823963907865 -41.3166243737423 -42.9098928142178 -45.6934564656255 -49.0166773889441 -52.9359457763747 -55.4105687074179 -57.130413229 -59.3886220961793 -61.8854927091178 -65.2478822169393 -67.5437592648856 -68.841074148815 -70.546344883991 -73.4799300484483 -76.0539509777463 -79.2349399536863 -80.8563932563104 -82.5346604711065 -85.0241291744391 -88.2260551810785 -91.071711995147 -93.4256994166622 -94.5706093113171 -97.4248455698126 -98.8780366928029 -100.389379133717 -103.197895380406 -106.17659956594 -108.60236948899 -110.42453783092 -112.230163436277 -114.457591861287 -120.360832863927 -123.072972841097 -125.375117246483 -127.030497982332 -129.89947782269 -133.972039975115 -137.595840541962 -143.82097465688 -145.070969718519 -146.544623471592 -149.473170894463 -152.603339579604 -154.918267029081 -156.723374083261 -158.705492654756 -161.613962787793 -164.802954303814 -167.424571405579 -171.67248169393 -172.952811824469 -175.153191987644 -178.109491567172 -180.832252356499 -182.625882721121 -183.773947875189 -186.289771037699 -189.286345513924 -191.909188524209 -194.009506811841 -195.481909611981 -198.892945719224 -201.243415285421 -202.372045253041 -204.801004436368 -209.076872072399 -211.911113674867 -213.872274673808 -215.000211661191 -217.278815339306 -222.327722828201 -225.070052559357 -227.344491119511 -229.014931735703 -230.770583784485 -233.338277221879 -236.557013938503 -239.090410322306 -240.348354703955 -242.316240095848 -244.309446365321 -247.27549338749 -254.826681153597 -257.332831826648 -259.063995751404 -261.778734903975 -264.947495236363 -1.29521308593363 -7.44525668299002 -10.0708340321239 -16.1291471106907 -19.4921274282309 -21.2011068719375 -24.4643149511474 -26.3168955228143 -28.5057026855302 -31.3021821520015 -35.4420960816463 -38.2882494040959 -41.3224453698794 -42.9157197907785 -45.699169836375 -49.0221283791859 -52.9404431994059 -55.415121467908 -57.1348284915412 -59.3934227762109 -61.8915307351363 -65.253081604201 -67.5489395544383 -68.846251267677 -70.5515565621139 -73.4856379559212 -76.0612628623076 -79.241620128643 -80.8636291006909 -82.5418910613046 -85.03140985363 -88.2337036756866 -91.0793901205672 -93.4333399662692 -94.5782611900371 -97.4325223325793 -98.8856714731023 -100.397121174499 -103.205569132376 -106.184030524159 -108.609798816641 -110.431999269635 -112.237431391191 -114.464759940091 -120.361520197498 -123.074069117991 -125.376235985702 -127.031668441835 -129.901176550219 -133.973151423942 -137.597147253911 -143.821820069732 -145.07182866824 -146.545488417752 -149.474392719991 -152.604243638341 -154.919152007169 -156.724157984675 -158.705998244285 -161.614743888315 -164.80347714526 -167.424873913442 -171.672573685604 -172.952900501987 -175.153015414498 -178.10961409292 -180.832324763866 -182.625949853968 -183.773970737433 -186.289778451569 -189.286775910597 -191.909951597944 -194.010279908456 -195.482689762262 -198.893430617677 -201.244021133094 -202.372730375957 -204.801756901699 -209.078598867094 -211.912878697827 -213.874070133183 -215.001932102596 -217.280637151676 -222.328427142927 -225.070857387287 -227.345288721673 -229.015726411262 -230.771319806897 -233.337972182824 -236.557010609161 -239.090402750554 -240.348343845584 -242.316194882833 -244.309872533395 -247.275805216109 -254.822643511381 -257.329659805509 -259.060826728059 -261.775616021093 -264.943320329512 -1.29521506672122 -7.44539769403141 -10.0730197417982 -16.1207965741342 -19.4860063054982 -21.1948867602391 -24.4579471767144 -26.3102309666709 -28.4991264938646 -31.2952730962038 -35.4349149195579 -38.2810866655966 -41.3152748592936 -42.9085338042517 -45.6919406202725 -49.0153705331911 -52.9331930213286 -55.4082315647416 -57.1263550402528 -59.3847689547391 -61.881932244807 -65.2448255034552 -67.5408632644313 -68.8383920068167 -70.5436733486717 -73.4772981770364 -76.0523595206472 -79.2334713974747 -80.855541179084 -82.5337572861656 -85.0230502016266 -88.2252809149967 -91.0709633268721 -93.4249389910057 -94.56984594459 -97.4245217077244 -98.8771933415744 -100.388765682061 -103.197890286272 -106.17629547593 -108.602096021477 -110.424302824893 -112.229876064587 -114.457021904495 -120.356423363828 -123.06855906966 -125.370726335073 -127.025842912767 -129.894466184963 -133.966962207854 -137.591236207346 -143.817578245507 -145.067567787718 -146.5412760683 -149.470458302494 -152.600172544435 -154.915407102348 -156.720435714588 -158.702301997846 -161.610877137677 -164.799683520392 -167.421318678177 -171.669094009227 -172.949561591799 -175.14981269692 -178.105811395158 -180.828726116096 -182.622334781857 -183.770402148769 -186.286115346297 -189.28316744945 -191.906080051149 -194.006405023444 -195.478806671948 -198.889722797388 -201.240290269187 -202.36913596766 -204.798415176064 -209.073662811583 -211.907826259551 -213.868989002512 -214.996906284369 -217.275712337453 -222.320936689627 -225.063209383235 -227.33764553654 -229.008085522036 -230.763752121519 -233.330279825847 -236.548958276044 -239.082360235252 -240.34029869 -242.308153732028 -244.301671821242 -247.267865951067 -254.823117734427 -257.328819959088 -259.05998622392 -261.774802571936 -264.943893208249 -1.29521368643697 -7.44601569355661 -10.0678934207419 -16.1174776775985 -19.480790236735 -21.189746488678 -24.4524937770426 -26.305448345514 -28.4945297323274 -31.2914378828661 -35.4303559874014 -38.2764389647589 -41.3106052581425 -42.9038655366688 -45.687319125138 -49.0102019478237 -52.9291766190165 -55.4036688196299 -57.1241190140889 -59.3816837732441 -61.8785578572298 -65.2404934916404 -67.5363724048142 -68.8336849044555 -70.5388571177737 -73.4726441579104 -76.0494183503113 -79.2309339335355 -80.8525207864233 -82.5307986069806 -85.0205026595294 -88.2225589719889 -91.068255314541 -93.4222436138702 -94.5671551991543 -97.4221028175129 -98.8750790157794 -100.386402330447 -103.194740269315 -106.173580016619 -108.599345222277 -110.421539884579 -112.227159102941 -114.454153990062 -120.347525773106 -123.060039262468 -125.362238193916 -127.017494321915 -129.88705316365 -133.958077984804 -137.582498966801 -143.808041649303 -145.0580458297 -146.531727818862 -149.460579508267 -152.590599016208 -154.905671864581 -156.710705834316 -158.692701636573 -161.601322535393 -164.789738884702 -167.411255954693 -171.659004819427 -172.939403039039 -175.13970114381 -178.095178037106 -180.818316282894 -182.611925240261 -183.760003409448 -186.275721909687 -189.272276027151 -191.89540938432 -193.995740250287 -195.468135877468 -198.879831390134 -201.23012739805 -202.358754594965 -204.78783828237 -209.06304331824 -211.897520587353 -213.858669630059 -214.986603821478 -217.265202690096 -222.310611343291 -225.052845769945 -227.327275147271 -228.997711767074 -230.753401966575 -233.318956838152 -236.537612370878 -239.071008943689 -240.328949607729 -242.296860402461 -244.290371269357 -247.256891028665 -254.797386396471 -257.303244334233 -259.03442248438 -261.749313359017 -264.920292388316 -1.29521466636703 -7.44565145834004 -10.069991694458 -16.1297980521803 -19.4912029788544 -21.2001287924216 -24.4628033857338 -26.3158437531383 -28.5047192287447 -31.3004756453231 -35.4399494403404 -38.2861329637564 -41.3203843684807 -42.913645826948 -45.696875302307 -49.019656242403 -52.9370374928335 -55.4115942611289 -57.1315156238433 -59.3897702977434 -61.8867919464239 -65.2490801676926 -67.5449651927822 -68.8422774393013 -70.5473917880121 -73.4812159462133 -76.0563231517361 -79.2369561766613 -80.858671886759 -82.5366558081295 -85.0262940846703 -88.2286360936649 -91.0743677529638 -93.4283640278198 -94.5732745125294 -97.4279194210357 -98.8810955910427 -100.392492872628 -103.201489473193 -106.179766238009 -108.605493517668 -110.427703320877 -112.233240585905 -114.460430352452 -120.362893757119 -123.075226111775 -125.377380974606 -127.032694997937 -129.901958538217 -133.973847505276 -137.597564632835 -143.823631793617 -145.073662573071 -146.547261637885 -149.476381400896 -152.606250270024 -154.921145463222 -156.72614808918 -158.708055715957 -161.61672111259 -164.805522695739 -167.427127185391 -171.674943081226 -172.95536255593 -175.155293011709 -178.110921100549 -180.833910281419 -182.627544448097 -183.77561590042 -186.291190885096 -189.287951975163 -191.910911483406 -194.01125633409 -195.48365459595 -198.894093541585 -201.244943714272 -202.374134064844 -204.80301306131 -209.079389737561 -211.913656707418 -213.874800715238 -215.0027270826 -217.281283875374 -222.328697336582 -225.071010163373 -227.345428397496 -229.01586670026 -230.77150904431 -233.338407252979 -236.556877554811 -239.090283644557 -240.348225115902 -242.316041411329 -244.309326657282 -247.275969822196 -254.826759142487 -257.333171520641 -259.064336023411 -261.779077669426 -264.949761066607 -1.29521276059915 -7.4459792110905 -10.0789303228103 -16.149527599075 -19.5117641392542 -21.2207668783771 -24.4838427203067 -26.3367947094212 -28.5257670018762 -31.3225871369932 -35.4621512965782 -38.3082934026958 -41.3425442080481 -42.9358025617868 -45.718792604184 -49.0420662405384 -52.9607189938861 -55.4354077517155 -57.1553754527404 -59.4130462170388 -61.909174040199 -65.2736840865898 -67.5695586121609 -68.8668686112277 -70.5720325387268 -73.5056787096997 -76.0810348043681 -79.2615645981653 -80.8830439494078 -82.5613049093015 -85.0506784891128 -88.2530883217972 -91.0987181517548 -93.4526685233748 -94.5975816993687 -97.4521534226908 -98.9050986580949 -100.416455566018 -103.225418186429 -106.203518873159 -108.629346904028 -110.451543950588 -112.257001281275 -114.484302512682 -120.375977546731 -123.08822658424 -125.390437993079 -127.045714398213 -129.915372104387 -133.986864508975 -137.611239832424 -143.837536092457 -145.087551312362 -146.561120122631 -149.489751920997 -152.620466484016 -154.935530373183 -156.740533903193 -158.722460092986 -161.631290793349 -164.819953178366 -167.44160203058 -171.689338837339 -172.969693195776 -175.169857428603 -178.125661319102 -180.848598527205 -182.642223867029 -183.790295653338 -186.306288752678 -189.302774848926 -191.925645148276 -194.025986461616 -195.498395282267 -198.90804402878 -201.258668213479 -202.387461961019 -204.816543678284 -209.095339904637 -211.92955441473 -213.890706436914 -215.018667621144 -217.296513564836 -222.348403942874 -225.090687442773 -227.36512776147 -229.03556231007 -230.791182285185 -233.357172794285 -236.575847331741 -239.109230692374 -240.367172723859 -242.335113765694 -244.328335716836 -247.294671871274 -254.839684773726 -257.345667451679 -259.076823735406 -261.791555872706 -264.959977472844 -1.29521538691875 -7.44547807291925 -10.0583639814792 -16.1026582148691 -19.4649147686198 -21.1739547431943 -24.4362254917727 -26.2898871756977 -28.4788501931666 -31.2751922219589 -35.4151334706403 -38.2612615258677 -41.2955102053478 -42.8887719857953 -45.6725946433277 -48.9958624382032 -52.9156988960798 -55.3903140167918 -57.1094790771163 -59.3677100171187 -61.8635964866092 -65.2284904036527 -67.5243554799166 -68.8216690751267 -70.5270313120773 -73.4604449257804 -76.0348772759691 -79.2153093676038 -80.8371016429471 -82.5152293138056 -85.0046789583666 -88.206841512695 -91.0525559898055 -93.406530502569 -94.5514443017163 -97.4062244772062 -98.8593100283724 -100.370793740863 -103.179884263739 -106.158136776714 -108.583916982629 -110.406089852062 -112.211706487933 -114.438831408349 -120.342721873206 -123.054947758248 -125.357094037953 -127.012402858828 -129.881748596067 -133.953222694987 -137.57697568243 -143.803979477076 -145.053997058965 -146.527658118746 -149.457028135692 -152.587113608536 -154.90204404551 -156.707143124318 -158.689084230412 -161.597839476319 -164.78688256771 -167.408403391977 -171.656328485352 -172.936704813619 -175.136773302703 -178.092503467799 -180.815805783124 -182.609396446589 -183.757512369881 -186.273416721712 -189.27014433364 -191.892983326849 -193.993299339008 -195.465697702468 -198.876325183756 -201.226864042634 -202.356065846227 -204.785155229992 -209.063024172775 -211.897326535812 -213.858471680575 -214.986430444692 -217.264802886105 -222.317217803423 -225.059528429445 -227.333968622293 -229.004393696467 -230.760004879053 -233.325895423195 -236.544988423309 -239.078367068779 -240.336309006254 -242.304217076081 -244.297706264214 -247.263413380404 -254.818591746525 -257.325400534252 -259.0565723429 -261.771263520714 -264.941745395757 -1.29521421984296 -7.44542332913151 -10.0801276623537 -16.1432967024331 -19.5057946639228 -21.2146905060954 -24.4770804509281 -26.3305583909078 -28.5195360632912 -31.3156990232517 -35.4560180698 -38.30211275464 -41.3363225728082 -42.9295958173077 -45.7127932775078 -49.0354730966953 -52.9538989943541 -55.4285702141203 -57.1482246442705 -59.4060995622562 -61.90195798727 -65.2665739642071 -67.5624475180808 -68.8597608786585 -70.5648973796542 -73.4981886072355 -76.0723354608802 -79.253980600689 -80.8757961960511 -82.5540222103962 -85.0433577849928 -88.2459897354711 -91.0916173328931 -93.4455976144386 -94.5904975560341 -97.4454233409856 -98.8985347231517 -100.409895521701 -103.21780368841 -106.197004027739 -108.622891673111 -110.445080493816 -112.250560143695 -114.47800009308 -120.372920808588 -123.085320020375 -125.387478195533 -127.042768535335 -129.912189817966 -133.984526289971 -137.608449034259 -143.832988469322 -145.082994702926 -146.556726738633 -149.484794310066 -152.615228280184 -154.930351297369 -156.735353843018 -158.717283400491 -161.626380900959 -164.814762729397 -167.436256018422 -171.68393359445 -172.964351081891 -175.16475276805 -178.120886962543 -180.84424919234 -182.637846705407 -183.785895076094 -186.301293128517 -189.298747582679 -191.92156104509 -194.021900522864 -195.49429701151 -198.90399506645 -201.254698747608 -202.384039683486 -204.81266215349 -209.090881872445 -211.925014350045 -213.886156647455 -215.014069575376 -217.292597213014 -222.343636842431 -225.086404880061 -227.360839537732 -229.031281470476 -230.786946531959 -233.353689515507 -236.572709047608 -239.106091805689 -240.364032274939 -242.332172312879 -244.325647395759 -247.292142969768 -254.838714733435 -257.345180253838 -259.076345690602 -261.791005333396 -264.960988658578 -1.29521289873986 -7.44552330058474 -10.0652618967564 -16.1010744448995 -19.463650507317 -21.1725847682271 -24.435493285127 -26.2882415298642 -28.4771068658959 -31.2736410708991 -35.4127399437606 -38.2588408499421 -41.2930420747073 -42.8863031235843 -45.6697985935801 -48.9925764317591 -52.9112352556484 -55.3858570592796 -57.1059218181325 -59.3643070063052 -61.8618275614523 -65.2229756062243 -67.5188696641077 -68.8161789033933 -70.5214941509894 -73.4553624593356 -76.0302494186428 -79.2113662044066 -80.833709521163 -82.5118343944897 -85.0005102270867 -88.2026803474981 -91.0483007590043 -93.4022393574329 -94.5471547483628 -97.4021157970336 -98.855551059945 -100.366933259799 -103.174842770996 -106.153397765033 -108.579208910035 -110.401398441355 -112.207038734606 -114.43433570865 -120.336033424516 -123.048217978721 -125.35039357961 -127.005679092149 -129.874685693031 -133.945389592341 -137.569720928765 -143.794831958619 -145.044877370553 -146.518406746315 -149.447754612863 -152.578117391384 -154.893046656347 -156.698052352435 -158.679991014939 -161.587963532173 -164.777117370899 -167.398574770533 -171.646546643695 -172.926877821593 -175.127179077426 -178.08363509055 -180.806746298422 -182.600372149491 -183.748390653929 -186.263726465652 -189.260409902067 -191.883672056672 -193.984004231883 -195.456403543519 -198.866611808465 -201.217209304252 -202.345980612999 -204.774770057875 -209.051290563613 -211.885490737206 -213.846675886439 -214.974552955876 -217.253099439261 -222.301933402571 -225.044246458045 -227.318681862272 -228.989112543791 -230.744786077462 -233.310677768305 -236.529597933436 -239.063017322262 -240.320957220797 -242.28896964424 -244.282616672605 -247.248598956884 -254.799984120869 -257.307138903435 -259.038305746318 -261.753248258919 -264.922498113332 -1.29521416309893 -7.44564333826346 -10.0681765295615 -16.0928876073537 -19.4555684575969 -21.1644890801521 -24.4272221235936 -26.2798264939661 -28.4687195547289 -31.2655164364912 -35.4049221901875 -38.2510376182421 -41.2852482287344 -42.8785079191634 -45.6619264132445 -48.9849500970586 -52.9037501383791 -55.3783763667757 -57.0966862666764 -59.3549560749803 -61.8511692431681 -65.2155101491521 -67.5113676783548 -68.8086793910996 -70.5139018072087 -73.4476641029906 -76.0234318203292 -79.2043868763261 -80.826116597654 -82.5043301968706 -84.9937761250022 -88.1961356731742 -91.0417354091866 -93.3956994173799 -94.5406129641228 -97.3951711000112 -98.8483166606592 -100.359747853006 -103.168796255899 -106.147597038857 -108.573492643317 -110.395718015284 -112.201175076693 -114.428262924655 -120.322975369904 -123.035417627583 -125.337589776668 -126.992877013612 -129.862491307377 -133.935315872771 -137.559555697249 -143.782823379382 -145.0328237062 -146.50646713433 -149.435434439671 -152.565938260295 -154.880891690054 -156.685895494714 -158.667801836604 -161.576646557811 -164.765591250856 -167.386965141916 -171.634806709076 -172.915158095726 -175.115330280249 -178.071006488897 -180.793872186328 -182.587493560889 -183.735574942705 -186.251011163923 -189.247506218547 -191.870437693281 -193.970776595481 -195.443170547675 -198.853577302597 -201.203953639226 -202.332602954897 -204.761675709896 -209.037884407464 -211.872050808359 -213.833207417252 -214.961179012718 -217.23918272606 -222.287334043806 -225.029699890274 -227.304114006908 -228.974549774764 -230.730208901087 -233.296219716379 -236.514760169094 -239.048139341667 -240.306082342779 -242.274013523356 -244.267253163556 -247.233988573803 -254.783136891471 -257.289897838937 -259.021066702056 -261.735920522713 -264.903873902266 -1.29521642538146 -7.44549891533305 -10.0668086131908 -16.1261020411342 -19.4884160275426 -21.1973911123307 -24.4600024735366 -26.3128030591491 -28.5016657443871 -31.2984719508447 -35.4389214848322 -38.2849801462375 -41.3192270540454 -42.9124878960416 -45.6956886787961 -49.0188521971434 -52.9386564719246 -55.4134887295937 -57.1320873574044 -59.3898053920039 -61.8865171142203 -65.2505272341206 -67.546417371644 -68.8437290860726 -70.549067596481 -73.4829248058532 -76.0576956774172 -79.2382989055215 -80.8596309719732 -82.5378243190222 -85.0271908526572 -88.2293529384707 -91.0749868711283 -93.4289491154016 -94.5738509104995 -97.4287550609725 -98.8818391935985 -100.39328827217 -103.202158589052 -106.18072369336 -108.606456627488 -110.428622632354 -112.234289703675 -114.461664362108 -120.359582246045 -123.072151561981 -125.374340849483 -127.029575517099 -129.899006458773 -133.970113214767 -137.594334509052 -143.816501004625 -145.066543452887 -146.540131000289 -149.46961344769 -152.599203028831 -154.914277057302 -156.719279918974 -158.700945354921 -161.610266680393 -164.799062808529 -167.420716896382 -171.668526851607 -172.949179547259 -175.149380897895 -178.105838687901 -180.828919273296 -182.622547126199 -183.770626883044 -186.286331020245 -189.283639407029 -191.90668576569 -194.007019412129 -195.479418903721 -198.890373529437 -201.240781407781 -202.369003809877 -204.797782343684 -209.074223909412 -211.908386489081 -213.869540850446 -214.99754479599 -217.275531359511 -222.325728510629 -225.068980533491 -227.343405724233 -229.013838726632 -230.769427853231 -233.335720761373 -236.554475739141 -239.087857411542 -240.345799603486 -242.313732270334 -244.307263826068 -247.273517364506 -254.829074856409 -257.334773676613 -259.065950354631 -261.780679100428 -264.948730674277 -1.29521296334185 -7.44551287724754 -10.081749629474 -16.1553058559287 -19.5169335199922 -21.2258467662719 -24.4883593634504 -26.340947227986 -28.5298464178667 -31.3262756934277 -35.4661721568289 -38.312293079657 -41.3465435775522 -42.9398056666143 -45.7233436281307 -49.0459582140079 -52.9656537112873 -55.4404991730372 -57.1591311228999 -59.417542871092 -61.9156926571564 -65.2770312794005 -67.5729124878629 -68.8702243268297 -70.5754726694266 -73.5086143350725 -76.0843083166778 -79.2657358239285 -80.8876017902395 -82.5659549910819 -85.055493108499 -88.257491077916 -91.1030493767563 -93.4570128550159 -94.601922056825 -97.4561734152167 -98.9093358920057 -100.420771217964 -103.229082629161 -106.207469476837 -108.63330413209 -110.455486374584 -112.261188436033 -114.488521916994 -120.389627356347 -123.101613678019 -125.403768066157 -127.058957659711 -129.928291686468 -134.000920286524 -137.625194334666 -143.850199642631 -145.100213429301 -146.573935643878 -149.502872833763 -152.632736813271 -154.947684484856 -156.752690380898 -158.734547355659 -161.643636891418 -164.832369755329 -167.453685205179 -171.701508987485 -172.981874249764 -175.182209532172 -178.137138496011 -180.860301843486 -182.653924840508 -183.801932820011 -186.317401312001 -189.314104676054 -191.936975696348 -194.037310608631 -195.50970918761 -198.920382759927 -201.270748887388 -202.399365737378 -204.828228326908 -209.105873705571 -211.94034155406 -213.901498102515 -215.029417607722 -217.308312912938 -222.356470815444 -225.098754035161 -227.373195158176 -229.043631291285 -230.799353996939 -233.365592643931 -236.583982348418 -239.117371013017 -240.375313184663 -242.343161297565 -244.336645724929 -247.303533680069 -254.83944398401 -257.344195446723 -259.07536464855 -261.790293078084 -264.958208901197 -1.29521667098152 -7.44543017966624 -10.062619315064 -16.1119391904793 -19.4758109961582 -21.1846643897262 -24.4471719084654 -26.3003363365102 -28.4891508887525 -31.28539935773 -35.4256962459704 -38.2718105157169 -41.3059990623844 -42.8992676938938 -45.6823553462677 -49.0053422602852 -52.9251766822677 -55.4000259782501 -57.1192930809813 -59.3768181843208 -61.8726613791463 -65.2373686462127 -67.5332544191689 -68.8305641329175 -70.5357756685761 -73.4689746705831 -76.043963013701 -79.225176879957 -80.847144114688 -82.525198046133 -85.0145828019476 -88.2174451124864 -91.0631159132476 -93.4170967536876 -94.562010890477 -97.416756600549 -98.8697721777811 -100.381146747897 -103.189435225313 -106.168220723282 -108.594016428998 -110.416207773741 -112.221887377342 -114.449173700489 -120.349305648826 -123.061575504245 -125.363803490936 -127.018958608744 -129.888287399633 -133.960571781797 -137.58485259692 -143.80858191579 -145.058608848702 -146.532217742319 -149.460912603602 -152.591170518726 -154.906075526297 -156.711077964031 -158.692910751065 -161.602149952715 -164.790883766023 -167.412550668989 -171.660509994383 -172.940885100154 -175.141148999186 -178.097137397666 -180.820266220361 -182.613872612302 -183.761958729812 -186.277628005485 -189.273868690524 -191.896815689539 -193.997155563084 -195.46955328236 -198.879627293838 -201.230140369697 -202.359043032035 -204.787983755486 -209.064502190169 -211.898698493836 -213.859842644359 -214.98781822739 -217.266729725103 -222.317375065127 -225.059684775313 -227.334102736361 -229.004535510022 -230.760186110661 -233.325611947578 -236.544072099262 -239.077471708806 -240.335411587452 -242.303199275119 -244.296379200722 -247.263073046314 -254.829336984613 -257.335850799034 -259.067009934917 -261.781791458147 -264.951925211358 -1.29521509129443 -7.44577936627731 -10.0712340187846 -16.1272670110387 -19.4904977718695 -21.1994826921249 -24.4623857564846 -26.3152359637899 -28.5040644444424 -31.3007030680691 -35.4408815032546 -38.2869792960406 -41.3211844701261 -42.9144450527404 -45.6977016600097 -49.0203793006549 -52.9388780495553 -55.4136118235628 -57.1317769757175 -59.3902273862995 -61.8868462618991 -65.2504162917712 -67.5462559870813 -68.8435656914647 -70.5487639579539 -73.4824008590775 -76.0576547349578 -79.2388368276502 -80.8607378883452 -82.5388654532335 -85.0280979917699 -88.2300884728495 -91.0757162234741 -93.4297049927868 -94.5746341844447 -97.4295906284734 -98.8826382988117 -100.394021886075 -103.202692861567 -106.181536978318 -108.607285333352 -110.429464012419 -112.23514686918 -114.462301173651 -120.364842126913 -123.077117995104 -125.379276623043 -127.034728695273 -129.904470124257 -133.97639471897 -137.600474841717 -143.823487509653 -145.073528532831 -146.547137047258 -149.475751488163 -152.605769179388 -154.920711354704 -156.725714794909 -158.707547828759 -161.616592605045 -164.805575220725 -167.427136107082 -171.674851746864 -172.955226150864 -175.155676567614 -178.112131762695 -180.835286327319 -182.628896176425 -183.777020982797 -186.293001765694 -189.289571845744 -191.912717658275 -194.01304877193 -195.485456277651 -198.89618054167 -201.247179827845 -202.376452548887 -204.805415149538 -209.084885637878 -211.918988341396 -213.880156643058 -215.007968226675 -217.286784106552 -222.33681888311 -225.079174999512 -227.353611155011 -229.024049501838 -230.779717572341 -233.346199607052 -236.564835102163 -239.09821697739 -240.356156513599 -242.323902308002 -244.317137084133 -247.283324290933 -254.84863412785 -257.354626231258 -259.085804172289 -261.800756279497 -264.970073408938 -1.2952126620699 -7.44528937453112 -10.0696934508631 -16.1284329600196 -19.4904593514761 -21.1994319447785 -24.4622933111676 -26.3151698999633 -28.5041077678828 -31.3007831165565 -35.4406200367849 -38.2867624960695 -41.3209882271276 -42.9142537174974 -45.6977618452908 -49.020780032089 -52.9392551210888 -55.413807809911 -57.1338984914384 -59.3921847921703 -61.8899591069 -65.2521295448308 -67.5480260280644 -68.8453332244935 -70.5504827438156 -73.4837734589216 -76.0591271674293 -79.2400998319056 -80.8620621122211 -82.540166437045 -85.0298384281217 -88.2320737237234 -91.077782763225 -93.4317506808851 -94.5766662000125 -97.4306818081835 -98.8837517862867 -100.395255804491 -103.203660345173 -106.181731806442 -108.607495367497 -110.429717846972 -112.235278657768 -114.462284207167 -120.356174245968 -123.068611914572 -125.37081127274 -127.026085601062 -129.895959490958 -133.967191426291 -137.591520659317 -143.814234981514 -145.064244019111 -146.5379152394 -149.466812374477 -152.59710095635 -154.91198054675 -156.716983350703 -158.698830389369 -161.607618095731 -164.79629915899 -167.417944657504 -171.665643950903 -172.946274553327 -175.146492585845 -178.102649540134 -180.825730218949 -182.619365067168 -183.767457920588 -186.282991876001 -189.279819323128 -191.90253172309 -194.002891215129 -195.475286885862 -198.8866966768 -201.23693873064 -202.365198086615 -204.794258642704 -209.072047889354 -211.906362547488 -213.867526501162 -214.995477725858 -217.274473092293 -222.318273375749 -225.060562640011 -227.335023948708 -229.005456761758 -230.761096807233 -233.328435402165 -236.547097626706 -239.080502029548 -240.338442868721 -242.306486253831 -244.299796176335 -247.265800375979 -254.820284791233 -257.326177630554 -259.057353136224 -261.772174280704 -264.940841962815 -1.29521346948605 -7.44536637161606 -10.0789739279058 -16.1292348249544 -19.4914094277213 -21.2003918914167 -24.4631279832969 -26.315597450951 -28.5043063726753 -31.3013168623826 -35.4415191268595 -38.2876448613683 -41.3218725037637 -42.9151369477917 -45.69873242371 -49.0214082212818 -52.9380436853659 -55.4125173546167 -57.1318842919411 -59.38995821336 -61.8872682441326 -65.2505975571996 -67.5464728527001 -68.8437857610004 -70.5490468232837 -73.4827543277404 -76.0564136235857 -79.2373425813009 -80.8592024386047 -82.5374247450904 -85.0266581151528 -88.229044215778 -91.0747141343826 -93.4286752129804 -94.5735853438883 -97.4284529079485 -98.8815314080532 -100.392934940515 -103.201583608538 -106.179555258323 -108.605472422263 -110.427643031529 -112.233337066977 -114.460560960139 -120.358029138737 -123.070341522141 -125.372516932577 -127.027670379585 -129.896751693307 -133.967605586101 -137.592156369857 -143.817207918546 -145.067164473594 -146.54101564293 -149.469303172732 -152.599767892109 -154.91476215167 -156.719816925026 -158.701802999583 -161.61041868805 -164.799395035652 -167.420951965414 -171.66895233899 -172.949282416678 -175.149496353066 -178.105390937652 -180.828388860568 -182.622002266864 -183.770132837727 -186.285897725242 -189.282338787753 -191.90528360832 -194.005620528793 -195.478016322964 -198.888715079512 -201.239234444535 -202.368026504905 -204.796927510419 -209.075001003371 -211.909211840955 -213.870348532377 -214.998309784111 -217.276955527635 -222.330203540315 -225.072506794666 -227.346941067593 -229.017383544299 -230.773048836145 -233.338762478797 -236.55751640698 -239.090905230219 -240.348846576212 -242.316926487005 -244.310650431522 -247.276754891652 -254.825798161621 -257.332252744363 -259.063424548261 -261.778136736297 -264.946888111406 -1.29521558634933 -7.44563708881464 -10.0743158353999 -16.1156556991491 -19.478150873483 -21.1870052071028 -24.4503360684116 -26.3030011330787 -28.4919196156294 -31.2885008235921 -35.4292723506027 -38.2753307786129 -41.3095116336681 -42.9027737421723 -45.6860945068347 -49.0089605129487 -52.9283775534888 -55.4031477958946 -57.1224842357555 -59.3802892146684 -61.8772797558939 -65.2396352327227 -67.5355002527272 -68.8328102280201 -70.5380604439531 -73.47210198601 -76.0478473358309 -79.2288361660327 -80.8506178420575 -82.5288744532352 -85.0177866060974 -88.2198494355301 -91.0655045405226 -93.4194751984161 -94.5644171316317 -97.4191411104375 -98.8719273654473 -100.383363327028 -103.191909234886 -106.170853794233 -108.596721896202 -110.418944390333 -112.224488549308 -114.451615288654 -120.348590626993 -123.060974296781 -125.363121062909 -127.018474288548 -129.887321508982 -133.957798905495 -137.58321727488 -143.809945059452 -145.059924267405 -146.533662302869 -149.463351060946 -152.593494193828 -154.908623498574 -156.713625149764 -158.695499609527 -161.604516997406 -164.793631094357 -167.415190039576 -171.663395586207 -172.943773023299 -175.144027276789 -178.100112347666 -180.82311757186 -182.616759912176 -183.764813096382 -186.280291105268 -189.277468964612 -191.900135685404 -194.000481529893 -195.472874236854 -198.884227861439 -201.234673478459 -202.363453748344 -204.792452054677 -209.070762673098 -211.905035744904 -213.866208540759 -214.994148446021 -217.272741608458 -222.325318281228 -225.067642507927 -227.342068484148 -229.012505840871 -230.768171243879 -233.334143491473 -236.552988639991 -239.086377927855 -240.344321778575 -242.312284155409 -244.305939311358 -247.272154109014 -254.807240164059 -257.313313663237 -259.044471493435 -261.759190392933 -264.926814665481 -1.29521331402498 -7.44537445385383 -10.0722343817079 -16.1214293662282 -19.484540642856 -21.1935285491353 -24.456692716123 -26.3092253840662 -28.4981348889989 -31.2940776390523 -35.4326620702327 -38.2787884231167 -41.3130426090067 -42.9063009407899 -45.6898807743742 -49.0128710514789 -52.9313548524232 -55.406000376278 -57.1249405311118 -59.3828447054998 -61.8788368232127 -65.2425764035167 -67.5384521960939 -68.83576083661 -70.5409908254141 -73.4746022314195 -76.050163137688 -79.2310375168966 -80.8524892674586 -82.5306904145177 -85.0195130613255 -88.2219821750933 -91.0675700807178 -93.4215342120945 -94.5664320382705 -97.4205729274245 -98.8737453937125 -100.385155783933 -103.194637338523 -106.173277691162 -108.599039292004 -110.421220807634 -112.226819758833 -114.453999506544 -120.354897941069 -123.066960308027 -125.369121316236 -127.024301543246 -129.893211920115 -133.964639005172 -137.589593762054 -143.812813719646 -145.062822615146 -146.536563636483 -149.465534957634 -152.595136806858 -154.910275956229 -156.715277125201 -158.697046752346 -161.605109904204 -164.794324513377 -167.415866540316 -171.663780182156 -172.944141708182 -175.144572829781 -178.100444625131 -180.823708312148 -182.617323426471 -183.765377181976 -186.280664147891 -189.277581703804 -191.900691066339 -194.001020630735 -195.473416582403 -198.883407409915 -201.233925422305 -202.362652887305 -204.791590563466 -209.06930188454 -211.903445579813 -213.864597654208 -214.992546614814 -217.271081320978 -222.318785493292 -225.061165267801 -227.335562730459 -229.006008744484 -230.76164922714 -233.327773167306 -236.546430506576 -239.079829268825 -240.337769943149 -242.30575437051 -244.299397657943 -247.264815438194 -254.810247727021 -257.316274170062 -259.047439354782 -261.76220174635 -264.930185189423 -1.2952134173272 -7.44520507235998 -10.0808451280532 -16.131953356937 -19.496601513176 -21.205570629817 -24.4677242079572 -26.3210560898101 -28.5099595260461 -31.3066790915349 -35.4469866138078 -38.2931235838606 -41.3274124011893 -42.9206788108357 -45.7038486698479 -49.0268129234227 -52.9445764738386 -55.4190634572644 -57.1391213828686 -59.3970835984378 -61.8942077465693 -65.2576294065772 -67.5535758636539 -68.8508886242119 -70.5560965727626 -73.4901583345141 -76.0667283847019 -79.2469594175103 -80.8683793624033 -82.5464999371099 -85.0356269225902 -88.2380395147344 -91.0836525725681 -93.4376323158447 -94.582542866275 -97.4367335343371 -98.8897552433369 -100.401248857029 -103.210137239548 -106.189058330872 -108.614836561505 -110.437041942912 -112.242497066548 -114.469454012752 -120.365384883384 -123.077575308738 -125.379706392424 -127.034994129247 -129.903956536765 -133.975524549608 -137.600149317865 -143.82240150045 -145.072406578552 -146.546073297525 -149.475074634497 -152.605202446778 -154.920164069465 -156.725169738297 -158.707056081244 -161.61569514992 -164.805090262591 -167.426435816526 -171.674428401187 -172.954762976911 -175.155018161172 -178.11197586167 -180.834985422779 -182.62860662535 -183.776665783982 -186.291977305288 -189.288765964818 -191.911876063998 -194.012224759182 -195.484624420023 -198.895221566123 -201.245710903557 -202.374421635304 -204.80326415247 -209.081016535208 -211.915314529263 -213.876464966511 -215.004377267173 -217.282882411123 -222.331608136954 -225.073943936961 -227.348371771725 -229.018801919474 -230.774519882173 -233.340690831917 -236.559026168826 -239.092413653217 -240.350355132591 -242.318303940572 -244.311744049678 -247.277668233596 -254.830644445455 -257.336742622724 -259.067912317729 -261.78252238095 -264.951738283777 -1.29521346147545 -7.44550363473073 -10.0696912596953 -16.1184738968467 -19.4812206160625 -21.1901827364911 -24.4534785083024 -26.3061674575447 -28.4950012278902 -31.2920554405705 -35.4316262182102 -38.277805182903 -41.3119648906323 -42.9052172070217 -45.6884471690731 -49.0117754565339 -52.9298159731077 -55.4044451153597 -57.1240885974079 -59.3814983129351 -61.8777615557341 -65.2422403079529 -67.5381010977107 -68.8354110817935 -70.5405408657676 -73.4744347441756 -76.04967081719 -79.2307815673448 -80.8526506584177 -82.5308633755819 -85.0202718951 -88.2221109992434 -91.0677870853228 -93.4217352102904 -94.5666459254141 -97.4210125457197 -98.8741346644942 -100.385573903439 -103.194009729695 -106.172683038264 -108.598439198919 -110.420612326275 -112.226126514082 -114.453180061615 -120.354593622964 -123.067122958217 -125.369335418276 -127.024619458902 -129.894471698771 -133.965982991062 -137.590951238621 -143.8145587881 -145.064599310559 -146.538174827918 -149.46689502951 -152.597499527307 -154.912429327693 -156.71743657974 -158.699531573676 -161.60793700321 -164.796609119458 -167.418241561422 -171.666208223397 -172.94666118021 -175.146936507333 -178.102680179842 -180.825892114774 -182.61948236436 -183.767530877265 -186.28341808114 -189.279969205636 -191.90287881865 -194.00321259143 -195.475610220289 -198.886022344631 -201.236560562458 -202.365325685799 -204.794491258013 -209.071836209069 -211.905994629799 -213.86713752054 -214.995049347862 -217.273599174803 -222.326693164934 -225.069052480287 -227.343479526943 -229.013914842977 -230.769579115184 -233.335482350302 -236.554018707663 -239.087434305281 -240.345378190191 -242.313322275972 -244.306772748943 -247.273204284184 -254.821471864865 -257.327545262501 -259.05871419033 -261.773382367898 -264.943579814252 -1.29521272359137 -7.44577565482363 -10.0708163932993 -16.1256328263138 -19.4882591133515 -21.197215797219 -24.4599019995417 -26.3124809095674 -28.5013551682223 -31.2976528537791 -35.436993466578 -38.2831404128739 -41.3173398463338 -42.9106010607164 -45.6940704329584 -49.0167248859415 -52.9353361336517 -55.409849909101 -57.1294266968059 -59.3877587770176 -61.8844888605607 -65.2472440503898 -67.5431043966598 -68.840421572883 -70.5456418156646 -73.4797534653779 -76.0560249762292 -79.2372204344156 -80.8588442040568 -82.5369572789356 -85.0263997414885 -88.2293018354116 -91.0749839893011 -93.428907457636 -94.5738586752704 -97.4288354877887 -98.8817673627937 -100.393182155788 -103.202458850041 -106.180748658485 -108.606511543836 -110.428710457623 -112.234353730077 -114.461593961908 -120.356339746076 -123.068966894048 -125.371118282042 -127.026525496148 -129.896499389692 -133.967812417506 -137.592364962977 -143.818780453707 -145.068786759753 -146.542487540147 -149.471447512503 -152.601473986303 -154.916625493127 -156.721629316113 -158.703574471423 -161.612406987478 -164.801531026099 -167.423170805142 -171.670942313208 -172.951271799311 -175.151444535027 -178.107899387211 -180.83087829392 -182.624487170656 -183.772510606068 -186.288362327463 -189.285254399403 -191.908041837504 -194.008352158798 -195.480751646774 -198.890878522769 -201.24123860724 -202.369950046818 -204.79878186768 -209.076112769369 -211.910323830886 -213.871489833295 -214.999432985278 -217.277591097102 -222.323483277315 -225.065771009324 -227.340210414699 -229.010643661937 -230.766264213466 -233.332339659208 -236.551034256631 -239.084429280781 -240.342374347716 -242.310202702649 -244.303560849061 -247.269766918262 -254.822685440353 -257.328844143539 -259.060003577092 -261.774788561696 -264.943613546466 -1.29521325927645 -7.44556725895123 -10.0689872486593 -16.0966817239588 -19.4600666259879 -21.1689825081586 -24.4325691398415 -26.2850603655398 -28.473933784471 -31.2708266524092 -35.4102277977109 -38.2563492508252 -41.2905417930898 -42.8838069782562 -45.6674983046064 -48.9897714833804 -52.9079239492017 -55.3823638987693 -57.1013495902034 -59.3591164918245 -61.856890460629 -65.2183465171448 -67.5142059360927 -68.8115243425307 -70.5167942928637 -73.4507569046969 -76.0268120806711 -79.2087261035627 -80.8300921281627 -82.5083691362439 -84.9981779191203 -88.2005557075458 -91.0462033316707 -93.4001889802344 -94.5451383388655 -97.3994386489809 -98.8525621616723 -100.364023529253 -103.17228392663 -106.150954271858 -108.576705524301 -110.398909234349 -112.204530159638 -114.431983041168 -120.332270017505 -123.044608074385 -125.346749549491 -127.002218570391 -129.871730623713 -133.943633588385 -137.567587737706 -143.793574882395 -145.043615738042 -146.517221380766 -149.446628781774 -152.576164487975 -154.891223173399 -156.696223830326 -158.678160407923 -161.587049626141 -164.775639359534 -167.397568280419 -171.645608890163 -172.925936488375 -175.126067754125 -178.08281145255 -180.805440325372 -182.599069889555 -183.747093563073 -186.262508848264 -189.258621623038 -191.881557434142 -193.981872825366 -195.454271385105 -198.865035183293 -201.215706089227 -202.34464127281 -204.77351228896 -209.051026524379 -211.885318877537 -213.846451961054 -214.974400477618 -217.253101885334 -222.30103775433 -225.043319776081 -227.31777196831 -228.988206353101 -230.743836849866 -233.310255328261 -236.529259627108 -239.062694134283 -240.320637922343 -242.288517164073 -244.281820992616 -247.247929549608 -254.80233377691 -257.308610959711 -259.039782255588 -261.754514097412 -264.921725014338 -1.29521327525485 -7.44544285186963 -10.07123379354 -16.1232435208726 -19.4858733400125 -21.1949029362509 -24.4587785297613 -26.3106023834501 -28.4995374164579 -31.2956623814018 -35.4349232320256 -38.2810773899252 -41.3152521397956 -42.9085131303801 -45.6913338468653 -49.0140795140819 -52.9327451045597 -55.4075136885946 -57.126584755872 -59.3845866882944 -61.8817225174258 -65.2446034079085 -67.5404775916446 -68.8377857064274 -70.5429300132579 -73.4760987372951 -76.0509761872041 -79.2317282771886 -80.8535076716944 -82.5318887623583 -85.0209898175536 -88.2233136699844 -91.0689869627359 -93.4229754685988 -94.5678834223861 -97.4225734310264 -98.875628116293 -100.387034866896 -103.195479582823 -106.174440710333 -108.600437426679 -110.422591573033 -112.228186444498 -114.455303465891 -120.357299296013 -123.069855337686 -125.372018951169 -127.027112920569 -129.895783636067 -133.968269100047 -137.592344649734 -143.816442904954 -145.0664653618 -146.540072096022 -149.469702006087 -152.59950085976 -154.914595014404 -156.719686534835 -158.701550614023 -161.610149912859 -164.798598739915 -167.420223344139 -171.668137071159 -172.948467727829 -175.148540420432 -178.104817812979 -180.827723951577 -182.621325373532 -183.769337422044 -186.285006253988 -189.281668366585 -191.90465127618 -194.004993632168 -195.477391059838 -198.887782450413 -201.2383593796 -202.367446515726 -204.796561163464 -209.072374985291 -211.906669543425 -213.867843128806 -214.995748904777 -217.273936615031 -222.323691980684 -225.065983960693 -227.340398055688 -229.010839300881 -230.766506427978 -233.333431766892 -236.552206225116 -239.085608445346 -240.343548109714 -242.311550339805 -244.305004502957 -247.271226035706 -254.821015742651 -257.327143261725 -259.058307786362 -261.773105060405 -264.941334245211 -1.29521718691168 -7.44530326600325 -10.07901514496 -16.1292983728726 -19.4913825703664 -21.2003168224714 -24.463331024998 -26.3160454942263 -28.5049269208151 -31.3012223831997 -35.4410633055927 -38.2872078630315 -41.3214451217518 -42.9147153256655 -45.6977914233605 -49.0206338300116 -52.939722133781 -55.4144995974517 -57.13382230718 -59.3915747954072 -61.8875899498963 -65.2514321875967 -67.5473169749127 -68.8446319695002 -70.5498250960565 -73.4832361142201 -76.0585828044496 -79.2395785303024 -80.8614604374744 -82.5397307230654 -85.0286965589136 -88.2311673069339 -91.0767542034532 -93.4307234826069 -94.5756388605878 -97.4306336767248 -98.8835292798104 -100.394946078512 -103.203160175427 -106.181807631982 -108.607647584773 -110.42984673078 -112.235427217064 -114.462598615341 -120.363663282408 -123.075975850326 -125.378134298191 -127.033506106894 -129.902848430969 -133.974148485387 -137.598618513247 -143.825981244821 -145.075981579521 -146.549686818414 -149.478815915772 -152.609217933706 -154.924369369842 -156.729371560527 -158.711262595674 -161.620308416231 -164.809115345406 -167.430515076391 -171.678501967897 -172.958836804208 -175.159066230665 -178.115335382971 -180.838254565009 -182.631884798676 -183.779960615134 -186.295749724636 -189.292512383713 -191.915352631235 -194.015697185475 -195.488091119673 -198.899046298107 -201.24938631979 -202.377789333622 -204.80695717803 -209.084235588625 -211.918415206695 -213.879563352275 -215.007492627768 -217.286084756093 -222.334906304545 -225.077604920411 -227.352042935074 -229.022482435271 -230.778061062053 -233.344615761015 -236.563355345999 -239.096761229028 -240.354701423119 -242.322618755938 -244.316048218516 -247.282232999218 -254.830594084839 -257.336419544391 -259.067589005037 -261.782261735874 -264.950849567808 -1.29521324940685 -7.44536046255314 -10.0695695232493 -16.1191093127054 -19.4822639323242 -21.191181855041 -24.4538769862841 -26.3066575580319 -28.4954413301356 -31.2922306892281 -35.4319312981789 -38.2780564804077 -41.3123165105164 -42.9055795163956 -45.6887309209454 -49.0112125173748 -52.9302813804888 -55.4050538592978 -57.1229993249728 -59.3812407493234 -61.8788080254198 -65.2399867334025 -67.5358511356026 -68.8331595685401 -70.5382957014752 -73.4721991678465 -76.0477642636033 -79.2287408204924 -80.8504255454015 -82.528507439426 -85.0177255889538 -88.2201258066771 -91.0657554082908 -93.4196837120416 -94.5646341860969 -97.4189301501014 -98.8723236617939 -100.383733028789 -103.192790967898 -106.171551041455 -108.597303495035 -110.419496411298 -112.225051278618 -114.452142003156 -120.347189036525 -123.059490247262 -125.361662742975 -127.016669563619 -129.885541755967 -133.957432662013 -137.581814898988 -143.804607517728 -145.05463924379 -146.528157723131 -149.457224011496 -152.587829299093 -154.902834577377 -156.707838069993 -158.689852540359 -161.597906684107 -164.787225878633 -167.40861182734 -171.656406483221 -172.936736177338 -175.136795203974 -178.092408777602 -180.815553329101 -182.609155122458 -183.757244814698 -186.273470816097 -189.269799292094 -191.892519488132 -193.992854529657 -195.465264728865 -198.876374230329 -201.226748192988 -202.355847834093 -204.784933638023 -209.061896446392 -211.896042334316 -213.857223624119 -214.985093607513 -217.263496479981 -222.316197363486 -225.058474594779 -227.332933928082 -229.003362924771 -230.758955739661 -233.325767135549 -236.544484424845 -239.07787336532 -240.33581694914 -242.303767904591 -244.297190596338 -247.263575149279 -254.808128724923 -257.314177528097 -259.045337421629 -261.760247719354 -264.930766074521 -1.29521129854988 -7.44574232772041 -10.0769833309997 -16.1402635245246 -19.5024468055211 -21.2114300266728 -24.4746474739358 -26.327448047386 -28.5163684738154 -31.3132265569625 -35.4525030501973 -38.2986634216727 -41.3328806889411 -42.9261374355018 -45.7093857323182 -49.0318365332836 -52.9514687914221 -55.4264049644285 -57.1450700703959 -59.4027044362287 -61.898818655189 -65.2620386341476 -67.5579343984715 -68.8552451868061 -70.5603835596206 -73.4942176344888 -76.0687221967711 -79.2495907193137 -80.8715723658494 -82.5495453840913 -85.0390778706378 -88.241007113967 -91.0866784313692 -93.4406307809711 -94.5855416884831 -97.4405989875441 -98.8933135545528 -100.404731400638 -103.213566955866 -106.192377185858 -108.618110299114 -110.440291319129 -112.245673735931 -114.47307522563 -120.369279319102 -123.081426680022 -125.383575390212 -127.039076340706 -129.90867296325 -133.979657334646 -137.603551435996 -143.827676184706 -145.07765719568 -146.551524249578 -149.480470219697 -152.610927412567 -154.926082066646 -156.731081640965 -158.712882754614 -161.622185068302 -164.810330252133 -167.431987484312 -171.679948951821 -172.960312046596 -175.160620216048 -178.11688992235 -180.840062705096 -182.633687646501 -183.781771777553 -186.297708112321 -189.293895421499 -191.916608965714 -194.016926904938 -195.489323794146 -198.900078244688 -201.250676439381 -202.379767379645 -204.808476172319 -209.084410920159 -211.918569574072 -213.879718978914 -215.007607289028 -217.285722002482 -222.331985600542 -225.074329508168 -227.348765974522 -229.019202612422 -230.774893097093 -233.34157969605 -236.559498984139 -239.092913931143 -240.350854177462 -242.318700627638 -244.311776271239 -247.278321814163 -254.818011073127 -257.324101446645 -259.055274646604 -261.769906038332 -264.938320156139 -1.29521394970721 -7.44546644150736 -10.0654928588118 -16.1094936467041 -19.4707441121553 -21.179676491898 -24.4426372235723 -26.2949899514245 -28.4839219101009 -31.2806735662593 -35.4200767621315 -38.2661969079125 -41.3004550945543 -42.8937196074194 -45.6768061123246 -48.9992423389548 -52.9173309152497 -55.3917926566536 -57.1108994973434 -59.3687755876092 -61.8657797408558 -65.2276355534889 -67.5234902991235 -68.8208080256903 -70.5259104420469 -73.4597574987027 -76.034442258877 -79.2158062935511 -80.8376708703761 -82.5159239248553 -85.0052143524441 -88.2081082670469 -91.0538311738005 -93.4078006726222 -94.5527051590381 -97.4067200686328 -98.8594341379172 -100.370931022523 -103.179312069235 -106.158036066011 -108.583936889461 -110.406119773118 -112.211743623626 -114.439085760591 -120.343697651835 -123.056173429412 -125.358337885272 -127.013671493131 -129.883032256823 -133.954471246877 -137.578891583377 -143.802802568945 -145.052808595445 -146.526498584103 -149.456611870709 -152.58610102218 -154.900990255698 -156.705997749478 -158.687913828189 -161.596621111228 -164.785265407559 -167.406975442683 -171.655048717368 -172.935440290353 -175.135640812035 -178.0919181079 -180.8149486404 -182.608552050687 -183.756640631671 -186.272350641147 -189.269102783178 -191.89193648662 -193.992265483532 -195.464663476177 -198.875868310495 -201.226438815885 -202.355130120403 -204.784033186729 -209.059444768336 -211.893671469799 -213.854817544455 -214.982786450093 -217.261114265104 -222.308982266703 -225.051291947089 -227.325742837539 -228.996184060517 -230.751876377743 -233.318345041349 -236.537261763635 -239.07062583642 -240.328566725691 -242.296571626028 -244.290269218782 -247.255992245997 -254.80467562355 -257.310367431893 -259.041529310838 -261.756355747931 -264.926162807638 -1.29521364252234 -7.44541160431758 -10.0655374088483 -16.097982579599 -19.4603408310108 -21.1693256236474 -24.4321028426287 -26.2851355246106 -28.4739806354048 -31.2705404858779 -35.4108287944772 -38.256934838455 -41.2911530751485 -42.8844103416995 -45.6679873298596 -48.991238940294 -52.9109207043355 -55.3855087636796 -57.104251580343 -59.3619852558718 -61.8587419306051 -65.2208126649002 -67.5168903248327 -68.8142040796094 -70.5193649954373 -73.4525834604416 -76.0277482289566 -79.2087157959843 -80.8302918498532 -82.5084635367188 -84.9981603410424 -88.2001070599333 -91.0457788037416 -93.3997894016815 -94.5447012329939 -97.3990795265829 -98.8525455027691 -100.363898244854 -103.17261889599 -106.150750980555 -108.576537258837 -110.398699774492 -112.20424540015 -114.431678678493 -120.330317036637 -123.042933097794 -125.345135506143 -127.000264990723 -129.869416031239 -133.939956489685 -137.564114427655 -143.788090339261 -145.038119794769 -146.511758833184 -149.440835814723 -152.57083967768 -154.885755642607 -156.690879094066 -158.672951167528 -161.581497728072 -164.769752870402 -167.391410445844 -171.639494796944 -172.919849743192 -175.119939556988 -178.076007955158 -180.799211601933 -182.592832514099 -183.740920897312 -186.25677617948 -189.253549855526 -191.876621769722 -193.976940037016 -195.449328578389 -198.859763719668 -201.210314782188 -202.339174614382 -204.768020392127 -209.045313929795 -211.879593622541 -213.840775494757 -214.96867917734 -217.246785410517 -222.305343730308 -225.047659656047 -227.322077669712 -228.992505484977 -230.748216113966 -233.315259239513 -236.533991700728 -239.067389064952 -240.325331535203 -242.293324460109 -244.286885040471 -247.252592319326 -254.813877651394 -257.319278142159 -259.050437626181 -261.765060045474 -264.935299871434 -1.29521246145416 -7.44568621741119 -10.0772995804886 -16.1503320327141 -19.5134904518512 -21.2224511864937 -24.4855731559598 -26.3384360920918 -28.5272005617775 -31.3237997506532 -35.4630985366653 -38.3092229206591 -41.3434384551207 -42.9367006908097 -45.72027079819 -49.0429928846092 -52.9617253107911 -55.4365049144976 -57.1556426834204 -59.4137191278194 -61.9111003042345 -65.2736918184242 -67.5695741496261 -68.8668830183542 -70.5721002526373 -73.5054479018045 -76.0816028340659 -79.2624832160934 -80.8841990096719 -82.5624366240512 -85.0517946137067 -88.254161245297 -91.0997707549244 -93.4537444632979 -94.5986558553276 -97.4533140545396 -98.9065521433219 -100.417978113575 -103.226759360192 -106.205582390523 -108.63133255364 -110.453507970373 -112.258958892432 -114.485875414463 -120.38742065232 -123.099926264973 -125.402104120677 -127.057324486772 -129.92686007443 -133.997284311287 -137.621774154767 -143.844457369471 -145.094499899122 -146.568070410447 -149.497277249797 -152.627711953048 -154.942584788706 -156.747592110758 -158.72971034197 -161.638025730351 -164.827388271825 -167.448753812147 -171.696878621861 -172.97720756055 -175.177389882474 -178.133510685013 -180.856684889803 -182.650317158789 -183.798348843103 -186.3140481731 -189.310906287598 -191.933536092566 -194.033885578323 -195.506284745539 -198.917337074008 -201.267866925966 -202.396674579897 -204.82520764851 -209.101945412626 -211.936197012831 -213.897411920882 -215.025292354844 -217.303014444899 -222.348368746697 -225.090612867105 -227.36501347845 -229.035448876212 -230.79114468031 -233.35796401743 -236.576322026612 -239.109726616454 -240.367668154534 -242.335706418982 -244.32943968022 -247.295837471438 -254.85270020707 -257.359126393501 -259.090289861091 -261.805103414485 -264.975235296167 -1.29521294620217 -7.44567317079846 -10.0750051668854 -16.1372294369048 -19.4989976690203 -21.20785797396 -24.4698380856771 -26.3233655655371 -28.5122503092615 -31.3088284893987 -35.4485699599386 -38.294692660557 -41.3288831352779 -42.9221470839154 -45.7055386412166 -49.0277904131117 -52.9478309558413 -55.422481970162 -57.1420021015633 -59.3992424275313 -61.8951274268717 -65.258178756614 -67.5540451331347 -68.8513543072477 -70.5566498864169 -73.4900750080606 -76.0654268580132 -79.2463841401378 -80.8681952093996 -82.54628593196 -85.035059634815 -88.237826876475 -91.0835218830407 -93.4375024985805 -94.5824129207924 -97.4368070568068 -98.8900380454449 -100.401470901651 -103.210594964477 -106.18911072329 -108.614871647842 -110.437059134722 -112.242591026775 -114.469742869781 -120.373137230069 -123.085572669039 -125.387746146324 -127.042911020384 -129.911789274892 -133.982536227116 -137.607560768155 -143.830615507788 -145.080613858255 -146.554311588651 -149.483193577177 -152.613492293498 -154.928500811771 -156.733505926603 -158.715356008437 -161.624244415047 -164.812928440509 -167.434457526799 -171.682509958965 -172.962843817913 -175.163136950852 -178.118976085533 -180.842125983442 -182.635730948959 -183.783824751982 -186.29953021155 -189.296255840016 -191.919210076429 -194.019537188349 -195.491936929525 -198.901880693179 -201.252523954104 -202.381642118062 -204.810687655217 -209.088696328625 -211.922876084463 -213.884034274845 -215.012012369721 -217.291103238101 -222.339243203611 -225.081592287045 -227.356040907496 -229.026460689306 -230.782164602822 -233.348802224756 -236.567934178713 -239.101329248861 -240.359271371403 -242.327336532174 -244.321016855935 -247.287217164976 -254.834121716364 -257.339711361202 -259.070878380995 -261.78543303245 -264.954289447665 -1.29521384847442 -7.44560864072621 -10.0792817468388 -16.1347458601983 -19.4988319865113 -21.2078276335916 -24.4705189736445 -26.3230377269558 -28.5120174767953 -31.3086111611254 -35.4480887465433 -38.2942085021752 -41.3284301612989 -42.9216911805007 -45.7050538530038 -49.0279142628928 -52.9458971732221 -55.420702786878 -57.1398290374999 -59.3978148193134 -61.894494665127 -65.2577449055591 -67.5536237348883 -68.8509327687074 -70.5561879010229 -73.4900259854841 -76.0662615050047 -79.2474495978275 -80.8691948401271 -82.5474107881893 -85.0366689015962 -88.2393772426102 -91.0850038849775 -93.438992410916 -94.5839041772474 -97.4384259854457 -98.8914416639991 -100.402965160697 -103.211478672195 -106.189845797521 -108.615826775671 -110.43798967292 -112.243570598133 -114.470866324151 -120.372943080912 -123.085327379724 -125.38747069403 -127.042840242686 -129.912671716368 -133.985256888537 -137.609183363616 -143.833587562343 -145.083574619005 -146.557219649135 -149.486755696947 -152.616321372929 -154.931499266011 -156.736501363437 -158.718314175442 -161.627701743969 -164.816336226001 -167.437855104701 -171.685715877395 -172.966093324707 -175.166149022796 -178.122379110993 -180.845538794594 -182.639174525287 -183.787179646274 -186.302548731592 -189.299324420925 -191.922348361358 -194.022663846251 -195.495062930134 -198.906152563839 -201.256462942166 -202.385080906708 -204.813956456675 -209.092641883197 -211.926986452978 -213.888194553383 -215.016055903668 -217.294674080133 -222.342190355946 -225.084498416549 -227.35893134143 -229.029374002214 -230.785092849594 -233.351363765546 -236.570103430312 -239.103471282546 -240.36141405069 -242.329199919307 -244.32266549479 -247.28922238752 -254.832875715702 -257.338600840071 -259.069769396223 -261.784653766 -264.952047407674 -1.29521395360064 -7.44577734995418 -10.0674857651321 -16.1170202588854 -19.4802072500274 -21.1891908303591 -24.4518971479508 -26.3044232367058 -28.4933749287208 -31.2904503113566 -35.4298866915146 -38.2759729082041 -41.310197777448 -42.9034552465035 -45.6867340284831 -49.010053893014 -52.9288787797215 -55.4038021217641 -57.122050660767 -59.3802839413919 -61.8777349712607 -65.239981167313 -67.5357773178041 -68.8331946919426 -70.5383921370847 -73.4723631332937 -76.0474336936977 -79.2284679900495 -80.8500680837609 -82.5283320650144 -85.0176882949627 -88.2200287995434 -91.0656552418704 -93.4196582132567 -94.5645684610157 -97.4189332835428 -98.8721438729548 -100.383597207345 -103.192763295716 -106.171815376111 -108.59756661806 -110.419730609107 -112.225232759221 -114.452437171227 -120.350449849673 -123.06252407588 -125.364678407796 -127.019988258896 -129.888918635308 -133.96033851796 -137.584661753337 -143.812054755478 -145.062058657892 -146.53566840204 -149.464725654095 -152.594973971183 -154.910135779968 -156.715136178353 -158.697195809483 -161.60620001454 -164.794820398401 -167.416568693461 -171.664688105273 -172.945014856748 -175.145135962261 -178.100805114412 -180.824265667176 -182.617896173751 -183.766026886136 -186.281797207652 -189.277619174283 -191.900645203802 -194.000984006232 -195.473381391444 -198.8837946583 -201.234316424903 -202.363544700962 -204.792708636931 -209.071304549481 -211.905536450194 -213.866683840899 -214.994661567079 -217.272990156896 -222.329024551568 -225.071346582544 -227.345795718138 -229.016229404702 -230.771846667694 -233.338214160802 -236.557201771032 -239.090615717426 -240.34855869542 -242.316372291048 -244.309955347034 -247.27636974 -254.816314391077 -257.321473989314 -259.052635093736 -261.767184979475 -264.934973846334 -1.29521363182833 -7.44530196087094 -10.0729811294857 -16.1301486014185 -19.4918210228993 -21.2008007233511 -24.4632575685617 -26.3163215307473 -28.5052238774879 -31.3017559334554 -35.4411237926678 -38.2872460266217 -41.3214155979654 -42.9146808076963 -45.6985850314296 -49.0214626742085 -52.9392473089741 -55.4138599789975 -57.1348220703197 -59.3930827440885 -61.890756354256 -65.2525472736829 -67.5483978449355 -68.8457076324673 -70.5509490495622 -73.4843814254241 -76.0604762268559 -79.2411671772991 -80.862919072368 -82.5411973630394 -85.0304864152225 -88.2330407398367 -91.0787598806226 -93.4327425340881 -94.5776661872762 -97.4320564887017 -98.8851552547471 -100.396587283427 -103.205399083648 -106.183794674547 -108.609533905139 -110.431723569361 -112.237329084209 -114.46473495718 -120.360373649311 -123.072604230953 -125.374729591429 -127.02996520495 -129.898680729318 -133.969688574929 -137.593571012434 -143.81958548011 -145.069562910359 -146.543357304493 -149.47273091004 -152.602618733357 -154.917625185726 -156.722631551283 -158.704710786161 -161.613305541241 -164.8020980717 -167.423655752426 -171.671205929821 -172.951774849023 -175.151920443871 -178.108734772032 -180.831896279656 -182.625522186442 -183.773535228889 -186.289436259517 -189.285725110472 -191.908819476762 -194.009169028597 -195.481567151639 -198.891870929598 -201.242331197669 -202.371332828363 -204.800291038331 -209.07953240547 -211.913653545612 -213.874804134307 -215.002729187333 -217.281460222352 -222.327332114746 -225.069726679359 -227.34415803988 -229.014608243679 -230.770244325985 -233.336795247935 -236.555527746827 -239.088941507312 -240.346883102464 -242.314781604433 -244.308286843717 -247.274297890681 -254.817305227323 -257.323545514211 -259.054709774529 -261.769475667305 -264.937899104908 -1.29521438004286 -7.44512394273764 -10.0771490750028 -16.1275920020773 -19.4906150868156 -21.199572335207 -24.4618762927623 -26.3145551306479 -28.5035705600302 -31.2997824436914 -35.4401763969407 -38.2863343305933 -41.320516747399 -42.9137823192482 -45.6967511908497 -49.0195142283343 -52.9360057483952 -55.4105108151508 -57.1313441891082 -59.3891129045707 -61.8854459421772 -65.2499813619598 -67.5458751303867 -68.8431875724355 -70.5484554933499 -73.4819025260355 -76.0571636870205 -79.2385193526839 -80.8606230440289 -82.5389423710785 -85.0278057328076 -88.2304847163886 -91.0761666093447 -93.4301247559156 -94.5750361040932 -97.4293180444237 -98.8822196688915 -100.393613025964 -103.202154620743 -106.180561218538 -108.606325301995 -110.42856513994 -112.234206918947 -114.461213876123 -120.368070641552 -123.080173953462 -125.382306805296 -127.037402515205 -129.906044993993 -133.977446224476 -137.601988522992 -143.828804644036 -145.078821933654 -146.552508658999 -149.481583754497 -152.611819349023 -154.926705202316 -156.731711742904 -158.713675837891 -161.622304641013 -164.810948644589 -167.432538104511 -171.680478907321 -172.960814969901 -175.160984531578 -178.116757865116 -180.839837308211 -182.633425178568 -183.781472645067 -186.297395858938 -189.294228219179 -191.916927108764 -194.01726575749 -195.489660826077 -198.901235292767 -201.251893773147 -202.380757359917 -204.809664377601 -209.087118334208 -211.921309669609 -213.882492715734 -215.010456598136 -217.288721021743 -222.336418502882 -225.078729791063 -227.353164385966 -229.023595869469 -230.779185978723 -233.345599823623 -236.564035004722 -239.09743831169 -240.355381730983 -242.323171211796 -244.316550196932 -247.282320176235 -254.830485427419 -257.336243740054 -259.067410644235 -261.782135880251 -264.952035008464 -1.29521381385737 -7.44567428591348 -10.0775687042954 -16.1417798527187 -19.5036027830159 -21.2124977024911 -24.4749002217871 -26.3279081081249 -28.5166938972553 -31.3133925306134 -35.4525787013255 -38.298712298369 -41.3329214206759 -42.9262215104544 -45.7095502481292 -49.031769810241 -52.9500596350746 -55.4247937389542 -57.144500957877 -59.4021897917389 -61.8980484674462 -65.2632070103268 -67.559084238383 -68.8563925749787 -70.5615111850318 -73.4949628713202 -76.0686662802672 -79.2489464303092 -80.8708781805619 -82.5490194783144 -85.0384822334413 -88.2409433589006 -91.0866488429332 -93.4406227745503 -94.5855353388621 -97.4402075535054 -98.893133350785 -100.404416377139 -103.212875485016 -106.191955960178 -108.617672277024 -110.43990414044 -112.245429824405 -114.472476240738 -120.365173091491 -123.077417597089 -125.37954972455 -127.034912319502 -129.904525188658 -133.977294331381 -137.601949127193 -143.827966976306 -145.077964712652 -146.551663586651 -149.480934016838 -152.610823660821 -154.925914573804 -156.730958436151 -158.712897849657 -161.621333612334 -164.810195188263 -167.431750339513 -171.679322170926 -172.959745956596 -175.160099306946 -178.116445196362 -180.839515381748 -182.633116513851 -183.781180978254 -186.297098751352 -189.293506968841 -191.916508593856 -194.016858805724 -195.489256841098 -198.899737174862 -201.250104778814 -202.378529046633 -204.807514073204 -209.084428154161 -211.918730722169 -213.879878838257 -215.007852670897 -217.28600356288 -222.332904447922 -225.075212951837 -227.349659072016 -229.020084940982 -230.775663591305 -233.342553100809 -236.561611557942 -239.09500621391 -240.352947972368 -242.320836583277 -244.314313552176 -247.28009462861 -254.827218580244 -257.33445612601 -259.065631939984 -261.780491244831 -264.948892055922 -1.29521398194614 -7.44530623525515 -10.0723596274242 -16.1286274786088 -19.4922742249237 -21.2013211800386 -24.4629287456912 -26.3161247215714 -28.5050359446697 -31.3010485849081 -35.4405384835486 -38.2866441188126 -41.3208264049523 -42.9140850107916 -45.6974366226595 -49.020636298478 -52.9396956402784 -55.4143381200721 -57.1347643846554 -59.3926837368605 -61.8888917086182 -65.2521948180198 -67.5480530999533 -68.8453687267304 -70.5504575772939 -73.4847564172632 -76.0609742489824 -79.2412953519363 -80.86276915132 -82.5410641931832 -85.0297336512089 -88.2320703170552 -91.077755138 -93.4317103203745 -94.5766194580458 -97.4309376036451 -98.8841103057061 -100.395547561702 -103.203787708066 -106.182551014892 -108.608420795535 -110.430578109126 -112.236205843811 -114.463336526092 -120.359852338137 -123.072139069993 -125.374281016055 -127.029493114595 -129.898475534209 -133.970240899615 -137.593744712666 -143.82056161579 -145.070554462892 -146.544296151309 -149.472761720351 -152.603077873247 -154.918322360978 -156.723324871527 -158.70515816027 -161.614310594558 -164.803221288365 -167.424639422626 -171.672700382278 -172.953027188821 -175.153076003622 -178.109143612988 -180.831989326401 -182.6255795612 -183.773647680233 -186.289282365659 -189.285912097501 -191.908557666414 -194.008893100014 -195.481294089563 -198.892450479094 -201.242592846322 -202.370713604883 -204.79978168304 -209.076865538042 -211.910953755032 -213.872120488876 -215.000077204795 -217.279281821301 -222.325679208781 -225.067996391408 -227.342428491008 -229.012864889669 -230.768377900679 -233.334558131783 -236.553132133799 -239.086492821733 -240.344431467656 -242.312237054755 -244.305811089334 -247.271753780267 -254.81066281528 -257.316459147558 -259.047631382446 -261.762159204074 -264.930911892868 -1.29521383305302 -7.44534617179187 -10.0769288363106 -16.1436324600538 -19.5062240910876 -21.215196076755 -24.4783091356004 -26.3309800461164 -28.5198442388551 -31.3158164601592 -35.4545773820562 -38.3007371074786 -41.3349664502976 -42.9282271448887 -45.7116252366831 -49.0343986789792 -52.9527182915626 -55.427064455721 -57.1473163617953 -59.4057348415468 -61.9036300726933 -65.2646262913673 -67.560489188356 -68.8578035278537 -70.563062373361 -73.4972334537149 -76.0737539120867 -79.255247671381 -80.8767271798162 -82.5549558573273 -85.0441549922377 -88.2473090978397 -91.0930053060075 -93.446997844956 -94.5919449783417 -97.4467392045699 -98.8996993949122 -100.411168918808 -103.219766641047 -106.198521450401 -108.624294838368 -110.446480100716 -112.252050203708 -114.479466744694 -120.372610635331 -123.085012598944 -125.387173955969 -127.042556198112 -129.912170769012 -133.98367746549 -137.607569525168 -143.832311880343 -145.082346714308 -146.555934844915 -149.484686338306 -152.614866303087 -154.929834135931 -156.73488965502 -158.716657778115 -161.625418556755 -164.814177540015 -167.435778661297 -171.683618189344 -172.96397528068 -175.164132082655 -178.120906198008 -180.843818805672 -182.63743491566 -183.785476611414 -186.301488569658 -189.297697438562 -191.920688627569 -194.021033917906 -195.493430662966 -198.903492700542 -201.254336026134 -202.383683158634 -204.812867799316 -209.092278612878 -211.926470125857 -213.887621735512 -215.015558247568 -217.293866242938 -222.343062574854 -225.085384825951 -227.359826636749 -229.03026804053 -230.785900258274 -233.35205517849 -236.57082523114 -239.104228030484 -240.362169448471 -242.33009841746 -244.323419585498 -247.289580790795 -254.821664411148 -257.326785417275 -259.05794754624 -261.772477296558 -264.941822937741 -1.29521462551076 -7.44569281461817 -10.0662409568801 -16.1133237651061 -19.4756214860922 -21.1845926209755 -24.4475603810516 -26.299882621466 -28.488875587356 -31.2851268020821 -35.4245077434598 -38.2706013659213 -41.3047912242152 -42.8980552580491 -45.6815646830668 -49.0043206901011 -52.9228075373373 -55.3975651414846 -57.1169352471402 -59.375373800286 -61.8732461515759 -65.2349259450559 -67.5307825649451 -68.8280917400755 -70.533336341052 -73.4679211979772 -76.0427749265667 -79.2238251562037 -80.8457211338503 -82.5240606358602 -85.0133467014279 -88.2152656325664 -91.0609622862541 -93.4149299040101 -94.5598344708333 -97.4145575505831 -98.8672856997982 -100.378782785042 -103.18631440552 -106.165097210956 -108.590843118404 -110.413034504193 -112.218613908389 -114.44581841625 -120.350685578832 -123.062785817316 -125.364922787003 -127.020091425661 -129.889331849684 -133.960593790161 -137.585554025506 -143.810959844253 -145.060949087154 -146.53470249749 -149.463522943838 -152.593740744904 -154.908847458288 -156.713853932713 -158.695783279014 -161.604733583364 -164.793453214636 -167.415033574997 -171.662804220921 -172.943180384812 -175.143283344027 -178.099478421635 -180.822335538535 -182.615956321793 -183.764095062843 -186.279859590076 -189.276224523723 -191.899326178159 -193.999661133959 -195.472061034974 -198.882154974239 -201.232765529244 -202.361641953651 -204.790555540429 -209.066879551727 -211.901156577548 -213.862324610361 -214.990275565889 -217.269029714596 -222.316365423538 -225.058651878268 -227.333074079831 -229.003492686664 -230.759155349036 -233.32589469373 -236.544899784519 -239.078284132574 -240.336226595973 -242.304220556695 -244.297485596097 -247.263342052085 -254.814165933205 -257.320411919565 -259.051579427173 -261.766372810225 -264.936880071939 -1.29521383660549 -7.4453453551998 -10.0707098554115 -16.1391307515211 -19.5010099062876 -21.209936385733 -24.4722448924356 -26.3251951752151 -28.5141401623052 -31.3105540113375 -35.4499201269983 -38.2960411590571 -41.3302592685471 -42.9235249194774 -45.7068310985683 -49.0297992849714 -52.9497415090432 -55.4243468737571 -57.1438601474857 -59.4021453915886 -61.9006912909332 -65.2622649473576 -67.558115774058 -68.8554279555446 -70.5607441842609 -73.4941022586258 -76.0689607244885 -79.2513678023592 -80.8729927100095 -82.5513313959799 -85.0407463130958 -88.2434056770693 -91.0890279033812 -93.442995516386 -94.5879070321706 -97.4418151401013 -98.8950355169882 -100.406336064155 -103.214721872083 -106.193781327893 -108.61964317066 -110.441849712343 -112.247334194147 -114.474696071795 -120.375995208543 -123.088405768275 -125.390601003369 -127.045911940419 -129.915175875565 -133.987275810852 -137.611178052256 -143.8398140187 -145.089819687442 -146.563584269986 -149.493989108445 -152.623416943316 -154.938552404479 -156.743557573116 -158.725479803305 -161.634170558144 -164.82331815286 -167.44473638473 -171.692727605505 -172.973056033391 -175.173301244555 -178.129698505923 -180.852609598481 -182.646217299493 -183.794248904123 -186.309910690067 -189.306539791739 -191.929393160959 -194.029723403881 -195.502120980202 -198.9127928558 -201.263184899682 -202.391632287021 -204.820461797523 -209.097999909553 -211.932280222826 -213.893429320279 -215.02134350816 -217.300494665558 -222.352560239355 -225.094896472355 -227.369343477712 -229.039774243703 -230.795454290552 -233.362025850227 -236.580610937372 -239.114002644212 -240.371943499141 -242.339894981073 -244.333226842288 -247.299239783875 -254.835008422675 -257.340523040459 -259.071688709067 -261.786461152663 -264.956259424637 -1.29521480144932 -7.4457858820876 -10.0633299292925 -16.1088911833835 -19.4699372761682 -21.1789451494509 -24.4418469168638 -26.2942512083627 -28.4832275375453 -31.2794104292959 -35.4188184591917 -38.2649327163437 -41.2990679499465 -42.892325916551 -45.6755801892408 -48.9981829152561 -52.9166963721499 -55.3913820983111 -57.1113541125947 -59.3691330456927 -61.8660069074897 -65.2295751473171 -67.5254418767145 -68.8227508388333 -70.5279677083457 -73.4617945317656 -76.0381699267595 -79.2189538183447 -80.8410010204317 -82.5192595171575 -85.0086661023204 -88.2107068473429 -91.0564055296152 -93.4103816845441 -94.5552938406611 -97.4098040185699 -98.8629597229872 -100.374343857967 -103.182731957572 -106.161162910711 -108.586932676948 -110.409107396563 -112.21451850598 -114.441546377351 -120.342791920588 -123.055108370222 -125.357251997503 -127.012613502755 -129.88171502042 -133.952698760332 -137.576663520134 -143.800098037014 -145.052788766975 -146.526508187257 -149.455699088765 -152.585633877317 -154.900642664572 -156.705645870889 -158.687353421589 -161.595649211051 -164.784999805396 -167.406298124293 -171.65407549897 -172.934401769703 -175.134507987455 -178.090600938834 -180.813507033789 -182.607109586635 -183.755169559184 -186.271235431755 -189.266912133682 -191.89020882997 -193.990546736916 -195.46294292063 -198.874487888172 -201.224640894734 -202.35293632374 -204.782116915198 -209.058823493091 -211.893060903409 -213.854211728811 -214.982115080197 -217.260241519007 -222.311175904362 -225.053938359299 -227.32836515338 -228.998811216218 -230.754494358457 -233.321349253136 -236.540011833233 -239.073396770076 -240.331338622775 -242.299379369353 -244.292918459968 -247.258937456192 -254.805531393195 -257.312381788967 -259.043539474132 -261.758161671932 -264.92914790902 -1.29521228638953 -7.44496930641292 -10.0745035543362 -16.1107757323422 -19.4733225141966 -21.1822674883617 -24.4447588974525 -26.2974580464608 -28.4863079943148 -31.2828331304987 -35.4221437128953 -38.268271849726 -41.3024834369655 -42.8957510084817 -45.6788298047578 -49.0018592940664 -52.9205590054728 -55.3949973760242 -57.114307308954 -59.3723516424271 -61.8686213342206 -65.2331924560656 -67.5291293237665 -68.8264419819512 -70.5316537023819 -73.4647345144976 -76.0402729040008 -79.2219758877309 -80.8441255110861 -82.5221740816232 -85.0118219307571 -88.2138181094585 -91.0594166632331 -93.4133972621037 -94.5583139213931 -97.4129233425481 -98.8657354787876 -100.37714624641 -103.186135152614 -106.164001928087 -108.589757953655 -110.411935752785 -112.217649618898 -114.445008095868 -120.347266838688 -123.059543260018 -125.361671925951 -127.016889620097 -129.885974922372 -133.959223585089 -137.583700999919 -143.809428063243 -145.059388075725 -146.533213289464 -149.462714731627 -152.592640887132 -154.907636049885 -156.712638770289 -158.694358600746 -161.60309293207 -164.792049142039 -167.41368845448 -171.661442529952 -172.941878284356 -175.142176100886 -178.098279850102 -180.821492767331 -182.615100955866 -183.763190661497 -186.278985847312 -189.276125622465 -191.898880399749 -193.999200404064 -195.47159510815 -198.881916092874 -201.232607345357 -202.361697073809 -204.790721394485 -209.067282488793 -211.901436728404 -213.862586614524 -214.990573675349 -217.268810635688 -222.320392589948 -225.063907827251 -227.338335738094 -229.008762093221 -230.764387660164 -233.330824323876 -236.549523553534 -239.082936696264 -240.340875870413 -242.308872460206 -244.302562636414 -247.268583476336 -254.818823269761 -257.324402364431 -259.05556949602 -261.77053846029 -264.938355337613 -1.29521291891038 -7.44565207084176 -10.0805150574409 -16.1429052213944 -19.5043815209974 -21.2133350379696 -24.476320858936 -26.3290784567634 -28.5179594866761 -31.3143025445884 -35.4539496638628 -38.3000652856017 -41.3342999279228 -42.9275661225604 -45.7107484489736 -49.0339122569909 -52.9527059754086 -55.4272751227319 -57.1462040084005 -59.4048103074334 -61.903066117022 -65.2643122392252 -67.5601636117406 -68.8574728064352 -70.562728468853 -73.4959308610833 -76.0708311692719 -79.2514028252977 -80.8733696436405 -82.5514073789342 -85.0404237401316 -88.2430246320461 -91.088672660992 -93.4426331384035 -94.5875396432317 -97.4425271530421 -98.8956459898777 -100.407104546109 -103.216322250941 -106.19430735352 -108.620182864882 -110.442380580775 -112.247922832201 -114.47531754144 -120.374532361922 -123.086967156481 -125.38910648914 -127.044402371441 -129.913912558901 -133.985884393578 -137.610344669356 -143.835213478713 -145.085244175179 -146.558807894789 -149.487563396905 -152.618247069135 -154.933313603572 -156.73836056735 -158.720310028465 -161.629188714731 -164.818191822545 -167.439638674912 -171.687759843873 -172.968159224726 -175.168570045128 -178.124903073566 -180.848061442245 -182.641677216366 -183.789807077745 -186.305648270417 -189.302663931745 -191.925364194735 -194.025700662223 -195.498103033794 -198.908321285602 -201.259141647991 -202.388622503065 -204.817714535421 -209.095214683629 -211.92946075708 -213.890625317116 -215.018553767403 -217.297815527093 -222.349438573723 -225.091796735851 -227.366222766345 -229.036658566159 -230.792305343076 -233.358181738725 -236.576257089863 -239.109631506307 -240.367572969763 -242.335500997845 -244.329239190915 -247.295661627656 -254.847265142592 -257.35450476524 -259.085673574221 -261.800510534174 -264.969319733639 -1.29521328843867 -7.44566029842237 -10.0694473750327 -16.1417342344249 -19.50221995741 -21.2112309840613 -24.4739007897988 -26.3264636072114 -28.5153985910614 -31.3124808080691 -35.4516697078257 -38.2977731967787 -41.3320639343544 -42.9253314268555 -45.7086479085212 -49.0316033616721 -52.950390442345 -55.4248589188893 -57.1448456123581 -59.4029528190064 -61.8997054881385 -65.262354540252 -67.5582396944707 -68.8555494518071 -70.5607809444399 -73.4942967275505 -76.0687862389033 -79.2510437845999 -80.8733567916366 -82.5515697297279 -85.0410647280537 -88.2430705809535 -91.0887107667077 -93.4426856999846 -94.5875963038413 -97.4419417133066 -98.8950102225726 -100.406514600865 -103.215170518619 -106.193710564362 -108.619470187213 -110.441659689578 -112.247246013718 -114.474632942338 -120.372324405011 -123.084637750057 -125.386796020939 -127.042016201853 -129.911124852153 -133.983765074445 -137.608625441577 -143.831138861302 -145.081261048211 -146.554982682878 -149.484426139035 -152.614657803047 -154.929579636363 -156.734649166499 -158.716526729228 -161.625524957301 -164.814112380032 -167.435541081543 -171.683570391538 -172.963925640965 -175.164182680533 -178.120632005153 -180.843494570406 -182.637098152612 -183.785171347621 -186.300413544287 -189.296843282901 -191.920076870934 -194.020414565409 -195.492826495128 -198.903102182114 -201.253527498581 -202.382294358207 -204.811258513768 -209.088291183777 -211.92257338418 -213.883714883415 -215.011662862246 -217.290316959056 -222.342076043978 -225.084373409637 -227.358788342327 -229.029238336957 -230.784891495757 -233.351875064663 -236.570660667612 -239.104038635456 -240.361982160677 -242.330025734151 -244.323614334875 -247.289487139693 -254.816500786865 -257.321742780656 -259.052911167916 -261.767543385828 -264.937658036527 -1.29521387666283 -7.44514911273967 -10.0711839370634 -16.1162531073948 -19.4788883104586 -21.1878873411183 -24.4505873932043 -26.3037452276342 -28.4925278914667 -31.2886289305735 -35.4279098817847 -38.2740188072313 -41.3082443482045 -42.9014999957883 -45.6847822179127 -49.0078093488729 -52.926326492699 -55.4010066278337 -57.1195715916319 -59.3781495767801 -61.8770434691699 -65.2371995052412 -67.5330179759901 -68.830328957045 -70.5355138368025 -73.4685486182768 -76.0443369756335 -79.2254929139372 -80.8478278997193 -82.5259665049608 -85.0157093283007 -88.2179874723524 -91.0636340561365 -93.4176054429278 -94.5625180156125 -97.4166899640389 -98.8699887113354 -100.381428279225 -103.190292505492 -106.16819337286 -108.594093649643 -110.416365539758 -112.221900653183 -114.448913001354 -120.341671984481 -123.053934922993 -125.356069583197 -127.011319042523 -129.880761046155 -133.952661375515 -137.577816678369 -143.799063102125 -145.049100461723 -146.522628999906 -149.451593387583 -152.581671648598 -154.896662375145 -156.701660716644 -158.683647847977 -161.593003325655 -164.781477976768 -167.403359146499 -171.651393205741 -172.931750172319 -175.131924652626 -178.088484638727 -180.811359146381 -182.604988353514 -183.752988019222 -186.268497324145 -189.264808447352 -191.888044114997 -193.988385987091 -195.460784459069 -198.872258190227 -201.222754962329 -202.351594396395 -204.780451646149 -209.058856262036 -211.89320937877 -213.854381490473 -214.982274303724 -217.261057871368 -222.311060567639 -225.053654760441 -227.328076145242 -228.998526818791 -230.754280877083 -233.320396514682 -236.539385532924 -239.072818125021 -240.330761339718 -242.298801643125 -244.292410587405 -247.258585296529 -254.804054881735 -257.309706677437 -259.040876090688 -261.755718065318 -264.925047372694 -1.29521435595382 -7.4453840906061 -10.0713625776775 -16.114691647271 -19.4783659084381 -21.1873362357481 -24.4499862813657 -26.3029178187295 -28.4916692183416 -31.2875538189439 -35.427662357955 -38.2738338308538 -41.308104175401 -42.9013744948491 -45.6848568201642 -49.0075582572746 -52.9266151239013 -55.4011908038702 -57.120353584569 -59.3777414988585 -61.8741442943645 -65.2379376087908 -67.5337999729627 -68.8311143095408 -70.5363553837347 -73.4701616564871 -76.0446929249265 -79.2258221918148 -80.8475663580866 -82.5257823544996 -85.0150188812266 -88.217360966506 -91.0629856323508 -93.4169395254287 -94.561847783213 -97.4164364581874 -98.8697461500243 -100.381240790857 -103.189779278085 -106.168315973278 -108.594097223657 -110.416287591577 -112.22178004546 -114.448882140711 -120.342432166821 -123.054672758306 -125.356833526254 -127.012119074993 -129.881643873585 -133.952562542443 -137.577420722677 -143.803349537266 -145.053316177161 -146.527123357455 -149.456003268547 -152.586384906089 -154.901440388469 -156.706444219246 -158.68852783602 -161.597339671108 -164.785560303189 -167.407160298195 -171.655074129917 -172.93542521161 -175.135573427898 -178.091892858787 -180.814906676856 -182.608503924477 -183.756547404896 -186.272230081819 -189.268199629795 -191.891683090554 -193.992019141999 -195.464419163822 -198.87507896619 -201.225614091262 -202.354634753813 -204.783716009233 -209.062356873474 -211.896547488499 -213.85768729275 -214.98564812665 -217.264619385108 -222.314454298378 -225.056809491373 -227.331255266847 -229.001684864784 -230.757290176193 -233.323911470883 -236.542574938981 -239.075973728601 -240.333915183421 -242.301877024258 -244.295322584949 -247.261786762373 -254.800714896467 -257.306554456723 -259.03772276906 -261.752361887598 -264.92162476169 -1.29521566760502 -7.44613777777912 -10.0766912331059 -16.1168700371117 -19.4811707971973 -21.1901631768732 -24.4530758644887 -26.3057724774011 -28.4948107833905 -31.2912493227531 -35.4312191085103 -38.2773858661667 -41.3115642679708 -42.9048190086301 -45.6878972343075 -49.0103894576109 -52.9297627081771 -55.4043032236931 -57.1230592651294 -59.3815713755966 -61.8789720421933 -65.2417732886187 -67.5376537991581 -68.8349609107581 -70.5401967830767 -73.4741202467804 -76.0504008996895 -79.2321590113446 -80.8540341310303 -82.5320632751616 -85.0213797414078 -88.2240315808397 -91.0696916398722 -93.4236553244373 -94.568565656039 -97.4228391188383 -98.8754697766051 -100.386772833312 -103.195735090817 -106.17431553566 -108.600077836539 -110.422274070358 -112.22798855257 -114.454890806172 -120.34835459578 -123.060780783868 -125.362968559278 -127.018220940871 -129.887337562814 -133.959670304194 -137.583432888397 -143.809440517992 -145.059409710313 -146.533220933357 -149.462547760027 -152.592587037395 -154.90747347903 -156.712474946425 -158.69422307546 -161.60304698246 -164.791711817175 -167.41337626629 -171.661297574423 -172.94166787279 -175.141896325464 -178.098413758515 -180.8215607298 -182.615193175282 -183.76326362438 -186.278653198138 -189.274778136968 -191.89792612449 -193.998255010156 -195.470662528534 -198.881803025463 -201.232364693712 -202.361320896092 -204.790873499945 -209.069624778923 -211.903961458565 -213.865106107685 -214.993002525051 -217.271665947198 -222.324205406103 -225.066486164777 -227.340939730261 -229.01137292254 -230.767029453073 -233.333421988956 -236.552178109104 -239.085572636784 -240.343512743563 -242.311542208901 -244.305094566882 -247.270768241261 -254.810169685451 -257.315853219919 -259.047028528842 -261.761674165121 -264.930890596326 -1.29521638905221 -7.44532400602281 -10.0637509573032 -16.1002943915753 -19.4636274010395 -21.172585554777 -24.4348465309168 -26.2875332956946 -28.4764998472763 -31.2740466863309 -35.4138253490986 -38.2599074385306 -41.294135771791 -42.8874036482402 -45.6708961133165 -48.99423803107 -52.9136325330423 -55.388476791909 -57.1085835244788 -59.3667620943048 -61.8638224336121 -65.2266493123438 -67.5226314179512 -68.8201084352324 -70.5251942657795 -73.4587062382953 -76.0334206466724 -79.2141483232794 -80.836169821174 -82.514422492898 -85.0040111158246 -88.205942709214 -91.0515680719048 -93.4055496215913 -94.5504695461594 -97.4047968344956 -98.8578204903893 -100.369348835894 -103.177911546107 -106.156696260919 -108.582476643158 -110.404666239458 -112.210365786644 -114.43778110084 -120.342482235786 -123.05478139243 -125.356942458117 -127.012224384512 -129.881558668146 -133.952788485655 -137.576715040434 -143.80140025963 -145.051437564746 -146.524930763867 -149.454207477356 -152.58343872044 -154.898401388567 -156.703534145102 -158.685378240293 -161.594175006241 -164.782668906545 -167.404459035035 -171.652505132523 -172.932855485655 -175.133118704114 -178.089612029611 -180.812735059979 -182.60634686549 -183.754464494896 -186.270215255561 -189.266261176475 -191.889323467341 -193.989662285824 -195.462061936087 -198.872942746722 -201.223289445152 -202.351774357706 -204.780621222554 -209.055642378959 -211.890034118636 -213.851225195211 -214.97909049052 -217.257379024929 -222.303312429885 -225.045660079726 -227.32011188029 -228.990555533572 -230.746162751567 -233.312331576965 -236.531440342423 -239.064845736038 -240.322786198112 -242.290732044404 -244.284092616956 -247.250038688548 -254.79850184194 -257.30598656154 -259.037156992027 -261.751804595163 -264.922055269514 -1.29521314535193 -7.44525178035484 -10.0732892741096 -16.1134774909187 -19.4763312653723 -21.1852230183213 -24.4472934764803 -26.2999885749445 -28.4888305263812 -31.2859395279707 -35.425364717789 -38.2715152060345 -41.3057886108996 -42.8990518165058 -45.6824295126485 -49.0054594584481 -52.9246038631452 -55.3992794136101 -57.1184503458597 -59.3764540045632 -61.8733859755548 -65.2364764988441 -67.5323450032439 -68.8296552788543 -70.535005554144 -73.4682455619202 -76.042820812059 -79.2237021830612 -80.8455290308149 -82.5235570550059 -85.0128434606645 -88.2153748803287 -91.0610542207356 -93.4150099228726 -94.559917495126 -97.4145493998772 -98.8676248693778 -100.379141138601 -103.18788316193 -106.166634786386 -108.592382960206 -110.414560621609 -112.220125831321 -114.447439627842 -120.344860226665 -123.057338938177 -125.359522069694 -127.014842350562 -129.884187568083 -133.955800994227 -137.580918430958 -143.807323165906 -145.057319102971 -146.531075674908 -149.459931485562 -152.590119598718 -154.905131544408 -156.710144882568 -158.692081064057 -161.600765807142 -164.789639337038 -167.411197756968 -171.659054900636 -172.939510270605 -175.139791211701 -178.096289329218 -180.819371777834 -182.612970742593 -183.761048607678 -186.276776028177 -189.273392130747 -191.896614148141 -193.996940014989 -195.469333462486 -198.879336493797 -201.229883976482 -202.358913668585 -204.787757663014 -209.062714920288 -211.896952974567 -213.858112696815 -214.985997798332 -217.264879467385 -222.318556969674 -225.060828750989 -227.335256442056 -229.005690828676 -230.761338276 -233.327950300013 -236.546877911307 -239.080293617452 -240.338233131266 -242.30610708921 -244.29977554886 -247.266005440841 -254.798310711391 -257.304383547746 -259.035551461452 -261.750296097316 -264.920512513436 -1.29521125572139 -7.44516465770497 -10.0659507376591 -16.1018426210754 -19.4635440907637 -21.1725013581879 -24.4357669067911 -26.2882832002921 -28.4772128854734 -31.2735127385133 -35.4133922792151 -38.2594498974266 -41.2936554553503 -42.8869221226059 -45.6701839965576 -48.992552506489 -52.9108890809905 -55.3854631574223 -57.1049070315309 -59.3628758320243 -61.8593175234471 -65.223572840468 -67.5194315949772 -68.8167420939668 -70.5219992571531 -73.4553524838873 -76.0291966950213 -79.2100681856697 -80.8324066475036 -82.5107348854491 -85.0003826042839 -88.2020858566005 -91.0476923462666 -93.4016535906692 -94.5465626259006 -97.4013687614873 -98.8547663915232 -100.366191424946 -103.174403799023 -106.152847685008 -108.578601699514 -110.400800756843 -112.206446828163 -114.433638475705 -120.331704685958 -123.044194682985 -125.346355037768 -127.001739025313 -129.871218627645 -133.943447790452 -137.567453670318 -143.79042212289 -145.040418638757 -146.514169725043 -149.442565685326 -152.572621686379 -154.88788612636 -156.692930195923 -158.674890164134 -161.58391651507 -164.772619687927 -167.394044841862 -171.64174320236 -172.922277917158 -175.122343656879 -178.078502138714 -180.801506154143 -182.595117635782 -183.743139050517 -186.258584443928 -189.255537766838 -191.878253459969 -193.978586902008 -195.450985332889 -198.861647300709 -201.212307484045 -202.341025372108 -204.769895006696 -209.047666796771 -211.881997174082 -213.843140123498 -214.971098754592 -217.249593491989 -222.300158048071 -225.04244751479 -227.316880585181 -228.987308222144 -230.742962697047 -233.30986167944 -236.528583231435 -239.061977724134 -240.319919977904 -242.287842611799 -244.281398203429 -247.247444725562 -254.773776655745 -257.279253380194 -259.010418416958 -261.725289326934 -264.893632379008 -1.29521377790961 -7.44527208801183 -10.0764812886408 -16.1541705658044 -19.5154617199754 -21.2243865025109 -24.4877396031205 -26.3402609806536 -28.5291794360574 -31.3260481539022 -35.4666514247215 -38.3127772026074 -41.3469804980616 -42.9402418148632 -45.7239833482561 -49.0469399251719 -52.9662965445647 -55.4405688858866 -57.1601755945322 -59.4180817209893 -61.915099597701 -65.2777215389659 -67.5736102396711 -68.8709183252631 -70.5759829528938 -73.509847378036 -76.085272717789 -79.2663378748512 -80.8882823082389 -82.5665763584173 -85.0554005451872 -88.2577710601578 -91.1034223988026 -93.4573602255858 -94.6022944600813 -97.4563221628692 -98.9096793349409 -100.421055331311 -103.229909708238 -106.208117399007 -108.633914680999 -110.456146931387 -112.261647658752 -114.489007373087 -120.378232738518 -123.090779412546 -125.392949195251 -127.048357259465 -129.918183918723 -133.99014088326 -137.614628662859 -143.840471688509 -145.090475806033 -146.56412267974 -149.493207908464 -152.623197352384 -154.938131093549 -156.743134094047 -158.725196559447 -161.633869498429 -164.822792336523 -167.444157157508 -171.692036467999 -172.972386956396 -175.172833516435 -178.128261510477 -180.85141825092 -182.64502321281 -183.793164067201 -186.309276117749 -189.305986531205 -191.928772602871 -194.029111149439 -195.501509408321 -198.911630454311 -201.262369344697 -202.391397772132 -204.820613454294 -209.099479378265 -211.933674794829 -213.894833957645 -215.022777023325 -217.301411501837 -222.350361863997 -225.092673893983 -227.367120037636 -229.037561357223 -230.793155968695 -233.358694356644 -236.577755820187 -239.111109363316 -240.369050058443 -242.336827941731 -244.330090889564 -247.296950506345 -254.838858849081 -257.345523093089 -259.076691584744 -261.791548247568 -264.959580888748 -1.29521456366653 -7.44565927213824 -10.0702239521906 -16.1305913708035 -19.4932110370473 -21.202166133288 -24.4655939811781 -26.3176466575096 -28.5066182888867 -31.3028366530855 -35.4429269589034 -38.289109949088 -41.3232918577836 -42.9165496438494 -45.6997093194719 -49.0222052581449 -52.9401126628792 -55.4148152533221 -57.1339976903273 -59.3923303698929 -61.8889041716349 -65.252944853421 -67.548812414261 -68.8461244142029 -70.5513429150281 -73.4842668145342 -76.0587437169122 -79.2400247433873 -80.861676555008 -82.5397201750353 -85.0290278193406 -88.2313234411269 -91.0770007746042 -93.4309731862314 -94.5758840535711 -97.4304551574542 -98.883334972146 -100.394760655248 -103.203801128495 -106.181799809453 -108.607637235503 -110.429857791119 -112.235370387953 -114.46250455304 -120.356549708638 -123.068862297481 -125.371014265423 -127.026341065719 -129.895709390309 -133.96687067389 -137.591269538184 -143.814014759477 -145.064030244216 -146.537640193494 -149.466919856233 -152.597077189238 -154.911977243068 -156.716982933526 -158.698903116153 -161.607911411625 -164.796861689144 -167.418440336789 -171.66631203139 -172.946737817134 -175.14680069346 -178.103408901619 -180.826616519091 -182.620248900785 -183.768351323109 -186.283842813469 -189.280374929158 -191.903533681811 -194.003870366132 -195.476271436587 -198.887756068698 -201.238197968275 -202.366669721672 -204.795485697698 -209.072627472697 -211.906836033841 -213.867988146948 -214.995931913898 -217.274244016077 -222.32276383862 -225.065068345342 -227.339517785162 -229.009956622132 -230.765635894371 -233.332912321682 -236.551888482082 -239.085276939776 -240.343218004297 -242.311253673843 -244.304821431532 -247.271237603224 -254.827441205963 -257.3335170311 -259.064679685218 -261.779508598312 -264.948334364739 -1.29521504181423 -7.44529423809537 -10.0726401079925 -16.0962812628567 -19.4610106131083 -21.1699307338528 -24.4326270911043 -26.2855289989937 -28.4744218020177 -31.271133264514 -35.4111207854731 -38.257226333783 -41.2914144943019 -42.8846686797069 -45.6675155439915 -48.9903221070972 -52.9089706911748 -55.3835716587201 -57.102254354852 -59.3603843377016 -61.8565513526914 -65.2197629640851 -67.5156551056855 -68.8129703289161 -70.5180834638141 -73.4514941375439 -76.0261248739276 -79.2071684174599 -80.8292515509637 -82.5074329229054 -84.99690789443 -88.1989251696634 -91.0445373342044 -93.3985094212182 -94.5434182846098 -97.3977592623463 -98.8508256000929 -100.362325200124 -103.170826542442 -106.149913418794 -108.575646212507 -110.397832853732 -112.203552710204 -114.43047329379 -120.331521693093 -123.043969649224 -125.346135064665 -127.001492403081 -129.871151129161 -133.942079657679 -137.566299853213 -143.792344617118 -145.042341451162 -146.516093089335 -149.44483353751 -152.575186418349 -154.890255164589 -156.695256035528 -158.677115283736 -161.586098410714 -164.774868235807 -167.39647885187 -171.644604751717 -172.924961886213 -175.125111347659 -178.080959036435 -180.804346450579 -182.597976186876 -183.746069074461 -186.261845501695 -189.258798977344 -191.881817976482 -193.982151438408 -195.45455007593 -198.865393774813 -201.215864041512 -202.344542843081 -204.773645956767 -209.050786816419 -211.885223376369 -213.846385811829 -214.974317417429 -217.253166261547 -222.304681244366 -225.048646061178 -227.323095269238 -228.993537784749 -230.749145428124 -233.315764296592 -236.534310019451 -239.067705344688 -240.325647173514 -242.293587895097 -244.287137124559 -247.253487866829 -254.80291322041 -257.30878572215 -259.039948601643 -261.75462520744 -264.924355453355 -1.29521268276302 -7.44500698299884 -10.0766809903995 -16.1391396292264 -19.5020867134481 -21.2110751486847 -24.4735319217174 -26.3265805794827 -28.5155184083807 -31.3120731405426 -35.4513776699908 -38.2974976628767 -41.3316711408089 -42.9249351363166 -45.7087787189541 -49.0319417565198 -52.9508513774122 -55.4253952785534 -57.1441521123162 -59.401835437436 -61.8996158970852 -65.262768800535 -67.5589197005676 -68.8562552199524 -70.5614743757174 -73.4956584909507 -76.0701622069528 -79.2514036746902 -80.8736935061417 -82.5519471800538 -85.0411899005385 -88.2432389298266 -91.0888680195425 -93.4428442959888 -94.5877602513074 -97.4417415806162 -98.8949340299499 -100.406402731934 -103.215310434203 -106.193481648421 -108.619459210478 -110.441649638053 -112.247148087289 -114.474423930349 -120.370339575042 -123.082535256882 -125.384665930844 -127.040042890993 -129.909051028819 -133.981044829823 -137.605384719052 -143.831582924871 -145.081567886063 -146.555398701731 -149.484445739391 -152.614250701889 -154.929128688882 -156.73413102895 -158.716011051341 -161.624933553566 -164.813895235562 -167.43555618616 -171.683567967803 -172.963935204446 -175.164050660024 -178.119972099235 -180.843157385528 -182.636777944509 -183.784938825773 -186.301173826419 -189.298018404681 -191.920888670197 -194.021219592938 -195.493618443063 -198.904753206068 -201.255219235264 -202.384071205068 -204.812894011792 -209.092229667304 -211.926614794101 -213.887774594838 -215.015710954398 -217.294709376522 -222.34192135743 -225.084248397654 -227.35867235198 -229.029110222443 -230.784778875025 -233.351413168459 -236.56990551319 -239.103263124108 -240.361204684241 -242.328999362617 -244.32240711135 -247.28918961573 -254.827158146661 -257.33317148308 -259.064345414095 -261.779203126625 -264.947485252054 -1.29521523640975 -7.44513900436189 -10.071970590994 -16.1313281730568 -19.492340905498 -21.2012682227781 -24.4643251317422 -26.3168269598907 -28.5055981691818 -31.3022939343604 -35.4431145330509 -38.2892251020545 -41.3234224914936 -42.9166822675713 -45.7003810668684 -49.0231130954564 -52.9416486930909 -55.4162370445923 -57.1364020467811 -59.3942658979889 -61.890425780116 -65.254335483382 -67.5501997059328 -68.8475120194579 -70.5527679995295 -73.4858522365464 -76.060943879875 -79.242011511292 -80.8636208873256 -82.5417483740872 -85.0308772091056 -88.2332230738626 -91.0788697571738 -93.4328285730577 -94.5777401831734 -97.4324903651438 -98.8854534188182 -100.396851783607 -103.205544116968 -106.183849280609 -108.609652178352 -110.431831777698 -112.237513729133 -114.464720419965 -120.366343286195 -123.078824494799 -125.380979216407 -127.0363588958 -129.905590767766 -133.977532395774 -137.601914399479 -143.824276867144 -145.074256202554 -146.548005073945 -149.477118182061 -152.607081426255 -154.922161676027 -156.727162740362 -158.70900670056 -161.618278862227 -164.806921252385 -167.428554468409 -171.676712986656 -172.957039128583 -175.157241223313 -178.113820329542 -180.836708755638 -182.630333550932 -183.778395648221 -186.293774986325 -189.290260558414 -191.913363285053 -194.013691380113 -195.48609058322 -198.897542726309 -201.247904741535 -202.376384693344 -204.805443552952 -209.082259235181 -211.916449851946 -213.877615641342 -215.005558515337 -217.284259847804 -222.337478154774 -225.079872301534 -227.354310755753 -229.024738700128 -230.780365253388 -233.347057236194 -236.56507234976 -239.09847660199 -240.356416439184 -242.324308358705 -244.317838779756 -247.284059374022 -254.828064132633 -257.334596088313 -259.065778380033 -261.78075115158 -264.951332985871 -1.29521451065336 -7.44545560413553 -10.0753433130092 -16.1378067314909 -19.4983948092137 -21.2073842632421 -24.4701523464039 -26.3229290488804 -28.5117110343444 -31.3086262657938 -35.4487788945464 -38.2948723699024 -41.3290970584555 -42.9223494176368 -45.7055144644207 -49.0289343989623 -52.9481190809964 -55.4227654970343 -57.1419333602715 -59.3993982690103 -61.8956791684944 -65.2599185908541 -67.5557654505195 -68.8530733080864 -70.5583280878842 -73.4918424733238 -76.0663565479907 -79.2473918352418 -80.8691978120521 -82.5473160840111 -85.0370048153999 -88.2398892781196 -91.0855576942793 -93.4395219986633 -94.5844459739932 -97.4384199590212 -98.8919484087249 -100.403357623638 -103.212772816728 -106.191353570815 -108.617254322933 -110.439468612894 -112.245104922767 -114.472454121612 -120.367757325313 -123.08024883222 -125.382417096264 -127.037692802184 -129.907048648945 -133.97875268751 -137.602925350983 -143.827930018048 -145.077946605337 -146.551641840168 -149.481218278519 -152.610718527506 -154.925780713944 -156.730828000421 -158.712914196011 -161.622580473541 -164.810639505754 -167.432302393134 -171.679873565473 -172.9602376451 -175.160503783194 -178.116300946408 -180.839470066097 -182.633075004007 -183.781190158912 -186.296990690389 -189.293744153239 -191.91681753597 -194.017153574099 -195.489549901174 -198.900736091215 -201.251122223415 -202.379856947566 -204.808809100479 -209.087679355726 -211.921876392101 -213.883017235321 -215.010960603795 -217.289691431576 -222.339545357129 -225.081837721909 -227.356289451575 -229.026732592787 -230.782321288857 -233.348638089741 -236.567933155159 -239.101321834695 -240.359265464607 -242.327258397962 -244.320772367337 -247.286846276082 -254.831481997599 -257.337639032459 -259.068810223239 -261.783788310513 -264.952145839338 -1.29521403764628 -7.44585475308607 -10.0656055336662 -16.0957807719466 -19.4566990818805 -21.1656506160683 -24.4286516835503 -26.2814569773669 -28.4704416340397 -31.2678569117412 -35.4062924105229 -38.2524313702527 -41.2866197784247 -42.8798835786332 -45.6630764106014 -48.9859191501309 -52.9041689804418 -55.3787659058157 -57.0990175475917 -59.3565378926676 -61.8526709282779 -65.217712089573 -67.5136113102259 -68.810921385811 -70.5160706957245 -73.4496341871295 -76.0247579053189 -79.2050686010658 -80.8266300597282 -82.5049364923252 -84.9941393113496 -88.1964798711054 -91.0421460134102 -93.3961401500322 -94.5410535178267 -97.3950973701592 -98.8479600662573 -100.359382439956 -103.167657911954 -106.146502875871 -108.57227200201 -110.39447464257 -112.200214627282 -114.427494022994 -120.325452847179 -123.037579314116 -125.339714703151 -126.995109847831 -129.864183033088 -133.936135659322 -137.559987131288 -143.787758998587 -145.037735506336 -146.511611170538 -149.440307557727 -152.570436149287 -154.885550788344 -156.690557530716 -158.672517518888 -161.581291890808 -164.770241039998 -167.391924242589 -171.640003657022 -172.920373515814 -175.120480045931 -178.076708646076 -180.799622657836 -182.593246379803 -183.741282437521 -186.256927587909 -189.253278283279 -191.876527967394 -193.976870265427 -195.449271604347 -198.860411614308 -201.21077519014 -202.339495766795 -204.768882639385 -209.045392903094 -211.87972831826 -213.840876127329 -214.968811513281 -217.247661302419 -222.29563790466 -225.038159614876 -227.312598776487 -228.983042338517 -230.738730029707 -233.304608211167 -236.523389560643 -239.056779301226 -240.314720543442 -242.282473496912 -244.275612962811 -247.242196884775 -254.807751741 -257.314618175853 -259.045778649666 -261.760670422673 -264.929386924382 -1.29521550501056 -7.44582745069195 -10.0798793554063 -16.1408593541829 -19.5028805459047 -21.2118381579143 -24.4745819118966 -26.3279729928136 -28.5169566531866 -31.3133708054361 -35.4529257393019 -38.2990077855093 -41.3332154424759 -42.9264762054075 -45.7100858587368 -49.0330173600865 -52.9503293806331 -55.4246776212116 -57.144611731852 -59.4026511631587 -61.8992491932534 -65.2626581892825 -67.5585315957665 -68.8558659231635 -70.5611418935533 -73.4950832632542 -76.0697609187984 -79.2508584463292 -80.8729682679381 -82.551181898052 -85.0402253884108 -88.2425169571189 -91.0881497517287 -93.4421155638943 -94.5870256396334 -97.4410765591669 -98.894338997589 -100.405828626991 -103.214439730894 -106.193403450989 -108.619156766844 -110.441376026809 -112.246673422668 -114.474078293128 -120.378634642774 -123.091084260595 -125.393307581173 -127.048538379323 -129.917846967708 -133.990416537099 -137.614190715205 -143.836878587115 -145.086888096789 -146.560477777546 -149.489270987015 -152.619304717125 -154.93438003939 -156.739379744726 -158.721316721779 -161.630419851697 -164.818887299504 -167.440386673089 -171.688155625372 -172.968566916127 -175.168845314688 -178.124788137708 -180.847666122419 -182.641282970314 -183.789374841566 -186.304734404319 -189.30157994778 -191.92439500981 -194.024719855936 -195.497124274421 -198.906508511112 -201.25710192793 -202.386448989207 -204.815529634253 -209.093716083993 -211.927962528168 -213.889122020662 -215.017034454756 -217.29508067385 -222.340703090359 -225.083050204378 -227.357480365317 -229.027921656244 -230.783576136445 -233.349785606707 -236.568481157097 -239.101889375145 -240.35983195514 -242.327831667265 -244.321488115791 -247.287523149825 -254.848836813122 -257.355954392952 -259.087124778174 -261.802000244228 -264.970374588356 -1.29521484385922 -7.4457651114734 -10.0779013987458 -16.12029977236 -19.4820590663413 -21.1910130614871 -24.4531866708676 -26.306214812586 -28.4950212923832 -31.2913158722393 -35.4304847334593 -38.2766166470122 -41.3108264389916 -42.9040857598623 -45.6872037342718 -49.01016029222 -52.9281560466493 -55.4025227156087 -57.1222671290437 -59.3797660771263 -61.8753746072864 -65.2399566246829 -67.5358742411173 -68.8331834397174 -70.5383473454999 -73.4718420227645 -76.0467400021051 -79.2274515831267 -80.8496402201822 -82.5278501198617 -85.0174705406625 -88.2198425514716 -91.0655629927061 -93.4195299492817 -94.5644364023857 -97.4188721385287 -98.8717966244874 -100.3831916074 -103.19156687331 -106.170215541173 -108.59625385597 -110.418434588984 -112.224061368184 -114.451346573307 -120.354176958103 -123.066729308921 -125.368878108375 -127.024221013517 -129.893797786905 -133.96414145128 -137.589267289826 -143.814971761399 -145.064950435781 -146.538816721833 -149.468269615687 -152.598285879614 -154.913173225714 -156.718178510346 -158.700108364724 -161.609147387858 -164.797600709138 -167.419191988498 -171.667132543636 -172.947462400786 -175.147764374858 -178.103063397877 -180.826436685225 -182.620059634863 -183.768131089787 -186.283805883239 -189.280113409135 -191.90330747091 -194.003642277364 -195.476046002344 -198.886806110015 -201.237547263536 -202.36635784834 -204.795598725951 -209.073095568896 -211.907256261083 -213.868402368476 -214.996314839313 -217.274722448048 -222.32947746161 -225.071836541642 -227.346266906832 -229.016707206793 -230.772470639542 -233.338622276341 -236.557451244866 -239.090842503532 -240.348783230663 -242.316514206532 -244.309911608956 -247.276209520331 -254.828863617574 -257.335453365322 -259.066618546004 -261.781383393108 -264.949640763182 -1.29521441810897 -7.4453045066366 -10.0787774515689 -16.1423150391974 -19.5049014352055 -21.2139001241852 -24.4777487004381 -26.3300079682039 -28.5188348175986 -31.3147468280204 -35.4539614676769 -38.3001099399802 -41.3342716321237 -42.9275794144647 -45.7110963797766 -49.0338059024084 -52.9521393947929 -55.426834039642 -57.1472461381778 -59.4049163654207 -61.9006385287207 -65.2655734288076 -67.5614190651547 -68.8587272009578 -70.5638518235863 -73.4977825412216 -76.0740992720742 -79.2551773109255 -80.8772863580099 -82.5553644736098 -85.0450544091047 -88.2471082527203 -91.0927518360896 -93.4467343612735 -94.5916385309056 -97.4462997334715 -98.8993760539628 -100.410693196845 -103.219663081393 -106.197970839162 -108.623977729038 -110.446151667204 -112.251544978309 -114.478682941634 -120.375852551574 -123.088371317302 -125.390564620918 -127.045821578687 -129.915391175938 -133.988788620713 -137.612655774545 -143.836457656044 -145.086593563436 -146.560264086 -149.489310710817 -152.619181079132 -154.934179048909 -156.739265513818 -158.72119151017 -161.629479532812 -164.818439071419 -167.439920191888 -171.687752922029 -172.96816556648 -175.168474269143 -178.124316813833 -180.847716025177 -182.641315827467 -183.789369815482 -186.305207295648 -189.302165006123 -191.924713120669 -194.025051150301 -195.497450200489 -198.90906142149 -201.259319430158 -202.387648959889 -204.816680367432 -209.095207658891 -211.929313913241 -213.890519073667 -215.018408294957 -217.297538511655 -222.346438773768 -225.090493108442 -227.364927027825 -229.035352980815 -230.79097139634 -233.357438504663 -236.576719921105 -239.11009136128 -240.368034359341 -242.335843559166 -244.329358954616 -247.295417560557 -254.844196778232 -257.350443636441 -259.081614165482 -261.79631086846 -264.965363044696 -1.29521310892414 -7.44494458282424 -10.0795387526182 -16.15922908033 -19.5214190340933 -21.2304112498063 -24.4928508780124 -26.3461264449056 -28.534980359945 -31.3310868789996 -35.4714202552154 -38.3175525703053 -41.351742531991 -42.9450035509629 -45.7279825667274 -49.0504722670421 -52.9691870121423 -55.4439127140683 -57.1633980471161 -59.4213524033187 -61.9186301263011 -65.2813946452372 -67.5772702611691 -68.8745815189583 -70.579752784995 -73.5128932108061 -76.0873172813651 -79.2681002409214 -80.8896443369493 -82.5680044973585 -85.0573341051852 -88.2597946121614 -91.105441541797 -93.4593962811466 -94.6043035917333 -97.4589212390627 -98.9117729676338 -100.423304481972 -103.232134851263 -106.210265751598 -108.636074072606 -110.458254992682 -112.263748851001 -114.491183028895 -120.387633443212 -123.099993523619 -125.402135253292 -127.057410728591 -129.926573593486 -133.997540350495 -137.622647598316 -143.846559591818 -145.096537551753 -146.570324209439 -149.499821481791 -152.629950945523 -154.945068070155 -156.750118511134 -158.732109893229 -161.640560394625 -164.829265116966 -167.450803706181 -171.698843512973 -172.979173173973 -175.179452803703 -178.135769726929 -180.858904546994 -182.652509759084 -183.800619388316 -186.31648924584 -189.313097907855 -191.936116063077 -194.036447588481 -195.508844454651 -198.92074994359 -201.271100351502 -202.399358400304 -204.828288322248 -209.105077601966 -211.939109792713 -213.900261136593 -215.028204719208 -217.306921711231 -222.354894344831 -225.097258879331 -227.37168300306 -229.042116785714 -230.797696272665 -233.364090427684 -236.58270818777 -239.11611663766 -240.374057425097 -242.341929491885 -244.335519470278 -247.301162258193 -254.84027259509 -257.346416005731 -259.077583883241 -261.792117548958 -264.960640057095 -1.29521407089569 -7.44558498847037 -10.0759274855793 -16.1281076489121 -19.4914861985173 -21.2004929000557 -24.4637866373369 -26.3156186619477 -28.5045145136661 -31.3006067059674 -35.4407735186862 -38.2868758816542 -41.3210828258193 -42.9143496402598 -45.697608879463 -49.0199778676352 -52.9383460520814 -55.4130501732922 -57.1326327582946 -59.3898417623852 -61.886080452623 -65.2504657815896 -67.5464535068662 -68.8437725724215 -70.549032161136 -73.4825917656452 -76.0573465139772 -79.2385821552961 -80.8606560713975 -82.5388543841094 -85.0279931303227 -88.2306265226297 -91.0762859596776 -93.4302523831477 -94.5751659477067 -97.4297424770523 -98.8831237698167 -100.394585367676 -103.203122259396 -106.18165751953 -108.607403884473 -110.429629797403 -112.235192382765 -114.462488011313 -120.356671556596 -123.068843919031 -125.370997285689 -127.026476816597 -129.895789206097 -133.966415063321 -137.590691739297 -143.81728710849 -145.067292775343 -146.541072934973 -149.470657751702 -152.600032068397 -154.915186780478 -156.72020439871 -158.701968777603 -161.61119436704 -164.800097983154 -167.421646462723 -171.669321669848 -172.94982868385 -175.150173867048 -178.106553015378 -180.829860085209 -182.623474551654 -183.771529766213 -186.287390841245 -189.284441192966 -191.90721229677 -194.007559983813 -195.479956537394 -198.891152259073 -201.241532584236 -202.370182180716 -204.799161784292 -209.076637556728 -211.910908144888 -213.872073313264 -215.000008136618 -217.279005794123 -222.331670951636 -225.074077879976 -227.348499582847 -229.018926045776 -230.774608045354 -233.341377212745 -236.560194257389 -239.093562301011 -240.351501566763 -242.319276419065 -244.312543240484 -247.27884178139 -254.809527023074 -257.315117134979 -259.046285325947 -261.761204943443 -264.929334254734 -1.29521319765532 -7.44531812364769 -10.0791860963037 -16.1426392966342 -19.5062204296846 -21.2151642628909 -24.4781088867887 -26.3303425497236 -28.5192083220374 -31.3154484420505 -35.4547285438416 -38.3008480989409 -41.3350744715905 -42.9283387041832 -45.7114111989154 -49.0338090987832 -52.952277811507 -55.4269294760156 -57.146676954126 -59.4041794877487 -61.9008522875641 -65.2633620432431 -67.5593152767997 -68.8566946223472 -70.5619501430012 -73.4957009814661 -76.0716322836334 -79.2531758281499 -80.8750836237247 -82.5533272717384 -85.0430586111199 -88.2454582848467 -91.0913509658373 -93.4453031097448 -94.5902133524443 -97.4447589129356 -98.897697801386 -100.409215452166 -103.21799436192 -106.196158783759 -108.621875785873 -110.444078470054 -112.249644414776 -114.47681101718 -120.377047755216 -123.089142938675 -125.391317339217 -127.046422456629 -129.915666608102 -133.98753407673 -137.611894828469 -143.837138327455 -145.087132702182 -146.560867033967 -149.490387045665 -152.6202817366 -154.935208521011 -156.740213924254 -158.72223671265 -161.631277104113 -164.819952021664 -167.441910410929 -171.689723276089 -172.970080430402 -175.170317334652 -178.126451669891 -180.849275920642 -182.642882616922 -183.790941518609 -186.30626650983 -189.303266468851 -191.926334184772 -194.026663940887 -195.49906386546 -198.910440757476 -201.261060955586 -202.389755179597 -204.819113349649 -209.095960149026 -211.93017265861 -213.891313401238 -215.019281245017 -217.298320885072 -222.349364703398 -225.091689841832 -227.366128233988 -229.03655842611 -230.792231639723 -233.358969378761 -236.577741807655 -239.111143238877 -240.369086375031 -242.336940960785 -244.330648247775 -247.296698688173 -254.844280845535 -257.350224851694 -259.081390197 -261.79601748304 -264.9660746055 -1.29521485877723 -7.44547389540089 -10.0746793058002 -16.1134107798768 -19.4763260249611 -21.1853180178433 -24.4485499742572 -26.3008784415259 -28.4898220162855 -31.287024803602 -35.4271968633952 -38.2733173861641 -41.3074876411174 -42.9007444782257 -45.6837989353179 -49.0065704140672 -52.9241717373128 -55.398623204053 -57.1189859169309 -59.3771922799151 -61.873942545032 -65.2377843863923 -67.5336720178309 -68.8309842371616 -70.5362091261088 -73.4703707218479 -76.045067145989 -79.2263328070995 -80.8477385045573 -82.5259327649424 -85.0152258302901 -88.2176104265338 -91.0633226354095 -93.4173124168345 -94.5622250947424 -97.4165743229083 -98.8698499846115 -100.381127564243 -103.18937638478 -106.167371691404 -108.593132170206 -110.415329398288 -112.220808055872 -114.447954527277 -120.353877110167 -123.066142417773 -125.368308215863 -127.023739430781 -129.89352226091 -133.964816707891 -137.588897339908 -143.816009187221 -145.065987840755 -146.539748778894 -149.46877256494 -152.59869507204 -154.913703080525 -156.718706721799 -158.700653010738 -161.609605982757 -164.798266038997 -167.419984692632 -171.667931083455 -172.948335954356 -175.148459544986 -178.105029832152 -180.82773228106 -182.621355450586 -183.769403621695 -186.285237003687 -189.281056292523 -191.904200742372 -194.004529354754 -195.476921900608 -198.887663910339 -201.23827009493 -202.367253498024 -204.796284146563 -209.075043985821 -211.909229577432 -213.870377214427 -214.998357262991 -217.276534766324 -222.329620117332 -225.072003316048 -227.346454302375 -229.016884285144 -230.772484477364 -233.338992329978 -236.55733941434 -239.090738774521 -240.348681774883 -242.316706610964 -244.309989553806 -247.27549233425 -254.832567375484 -257.338619603468 -259.069769785865 -261.784590904262 -264.951713401505 -1.29521342654039 -7.44542666790917 -10.0749523087757 -16.1418113258938 -19.5043846528582 -21.2133522748395 -24.4762758029724 -26.3291852330329 -28.5180666041642 -31.3149167345338 -35.4548277590115 -38.3009460939357 -41.3351563154692 -42.9284203785162 -45.7121897649976 -49.0346737227717 -52.9538887008845 -55.4285418523512 -57.1472990345025 -59.4052586228054 -61.901802282246 -65.2642718240631 -67.5602057003533 -68.8576409663881 -70.5628536271527 -73.4964622191355 -76.0711220451496 -79.2520309689765 -80.8738182997423 -82.5520797543321 -85.0416014871182 -88.2442395318119 -91.0898857511204 -93.443893487472 -94.5887947310851 -97.4435224894018 -98.896488677928 -100.407986911717 -103.216623985205 -106.195008411454 -108.620761689371 -110.442939895654 -112.248292796845 -114.475374363023 -120.375070959022 -123.08726188864 -125.389414735982 -127.044932452924 -129.91512118895 -133.987077031448 -137.610383266872 -143.836351846905 -145.086333222731 -146.560132617689 -149.48853533251 -152.619203477474 -154.934113552095 -156.739117378892 -158.721049389243 -161.629814913193 -164.818403562817 -167.440013487973 -171.687978068679 -172.968352382078 -175.168327074609 -178.123789522934 -180.846833270432 -182.64046273424 -183.788522005146 -186.304031361898 -189.300940946693 -191.923681957955 -194.02402059586 -195.496414355747 -198.907017752161 -201.257534244445 -202.386400430078 -204.815480887281 -209.09481149288 -211.928844925322 -213.88998732231 -215.017945854936 -217.29638909462 -222.345136673819 -225.087503176119 -227.361916501071 -229.032359871085 -230.787930042122 -233.354536904752 -236.573334208357 -239.106719889259 -240.36466243881 -242.332624500653 -244.325888888858 -247.292075262614 -254.827093672428 -257.332268950952 -259.063425659772 -261.778323733817 -264.94830193428 -1.29521431143224 -7.44575286227468 -10.0714335461968 -16.1063292742081 -19.4688830456574 -21.1778727412058 -24.441346452003 -26.2940753616825 -28.4827923647301 -31.2790311333477 -35.4190954543078 -38.2651396045061 -41.2993431354789 -42.8926095433402 -45.6760671269132 -48.9983377955705 -52.9157342449583 -55.3903206232531 -57.1096727915611 -59.3675681449616 -61.8645980582799 -65.2276242262387 -67.5234891532789 -68.8208052205833 -70.5259955914567 -73.460183050633 -76.0356167776629 -79.2176150035876 -80.8398259575689 -82.5180427693031 -85.0079571673636 -88.2103535231669 -91.0559818333059 -93.4099641345193 -94.5548774678192 -97.4091801724778 -98.8624577851196 -100.373926000183 -103.182385575728 -106.161057015791 -108.586864686325 -110.40903926645 -112.214603263989 -114.442008875464 -120.332675660611 -123.044880070815 -125.347031447022 -127.002435544168 -129.872323187154 -133.944147694648 -137.568472538547 -143.794158992345 -145.044169152678 -146.517924813729 -149.446501264196 -152.577331147868 -154.892193170943 -156.697197011421 -158.678899902192 -161.587901162384 -164.776850857981 -167.398507669131 -171.646632045901 -172.926988616198 -175.127323201952 -178.083376250282 -180.806609621839 -182.600224238979 -183.748260896414 -186.263913154835 -189.260284952825 -191.883618985 -193.983955784118 -195.456355609891 -198.866220510683 -201.217000426218 -202.346344850117 -204.775302894843 -209.052270977032 -211.88642288758 -213.847568709823 -214.975472981408 -217.254115962485 -222.301486950499 -225.044402550987 -227.318836332637 -228.989271800145 -230.744925160981 -233.311000718378 -236.529675205349 -239.063043513491 -240.320985187544 -242.288875195246 -244.282248763249 -247.248572311497 -254.810622990273 -257.316124306609 -259.047290933064 -261.762238312203 -264.930196318855 -1.29521355515981 -7.44528400905057 -10.0674970029795 -16.1043335899364 -19.4675233754409 -21.1764971319079 -24.4391778542875 -26.2919757355202 -28.4807993763153 -31.2771006047858 -35.4167087974443 -38.2628016006279 -41.296980721713 -42.8902502526635 -45.674472440114 -48.9973076993725 -52.9157553114864 -55.390280051923 -57.1090992828179 -59.3674749697788 -61.8655023000033 -65.2281203193774 -67.5239992608848 -68.8213075478149 -70.5264701456398 -73.4605203784219 -76.036198013736 -79.2166309428991 -80.838636692839 -82.516878961418 -85.0066340686907 -88.2087003383849 -91.0543595956694 -93.4083173612021 -94.5532399234808 -97.4073279861481 -98.8605677634137 -100.372082831561 -103.180940598667 -106.159415652184 -108.585146665122 -110.407340283385 -112.212731912656 -114.439888319451 -120.338548398528 -123.050970937097 -125.35311388276 -127.008493024967 -129.877830056532 -133.949222950675 -137.574510913433 -143.798346686079 -145.048379378492 -146.522004379964 -149.451366948831 -152.581092718815 -154.8960337704 -156.701040085495 -158.683010042668 -161.591460400491 -164.780409895947 -167.40215027249 -171.649860726688 -172.930441665783 -175.130642309269 -178.086250099512 -180.809467396388 -182.603062685846 -183.751171222919 -186.266970827455 -189.26424653856 -191.886949785756 -193.987285899458 -195.459681847914 -198.870085805791 -201.220581298379 -202.349677350829 -204.778866579278 -209.055000650938 -211.889246173911 -213.850392636794 -214.978323425026 -217.256977013608 -222.305830978143 -225.04816060569 -227.322585907477 -228.993027323068 -230.748639154506 -233.315037763537 -236.533316015006 -239.06671186792 -240.324652978191 -242.292491256765 -244.285909502109 -247.252165130279 -254.808126350597 -257.315078552262 -259.046243801396 -261.761150323717 -264.928367938402 -1.29521448599786 -7.44569358608065 -10.0773803947791 -16.1404664512393 -19.5029680555519 -21.2119811542357 -24.4746751792906 -26.3272837207576 -28.5160360736048 -31.3122547213864 -35.4521961518379 -38.2983034021363 -41.3325650179975 -42.925832081847 -45.7094730994122 -49.0323407977703 -52.9495449628289 -55.4239767752966 -57.1440040048813 -59.4013496689604 -61.8972400205832 -65.2611985702225 -67.5570658338437 -68.8543739259229 -70.5596090454449 -73.4936531750026 -76.0678746437056 -79.2496145204463 -80.8714367523042 -82.5495999451186 -85.0389232825117 -88.2411142330243 -91.0867966526941 -93.440764873868 -94.5856883312735 -97.4400809498906 -98.8932149968895 -100.404696953357 -103.213223562595 -106.191623287181 -108.617527893109 -110.439739301327 -112.245200101012 -114.47239696222 -120.371509161908 -123.083966059652 -125.386111772812 -127.041513669384 -129.911078353592 -133.982081727795 -137.606306658364 -143.832162074886 -145.082143857417 -146.555887646155 -149.485227147358 -152.615121404638 -154.930200059122 -156.735252972103 -158.717197052395 -161.626488035962 -164.814722483867 -167.436358047103 -171.684081276956 -172.964570389905 -175.164765882199 -178.12011504879 -180.843074039803 -182.636698184003 -183.784742992944 -186.300760667905 -189.297348148596 -191.920300964053 -194.020631208315 -195.493011559116 -198.904606046515 -201.25488383736 -202.38308868144 -204.812065244316 -209.090249193911 -211.924424319974 -213.885572688556 -215.013549568556 -217.292195173033 -222.340011502706 -225.082305101294 -227.356744979238 -229.027184817569 -230.782849385639 -233.349430733796 -236.568212102007 -239.101610953595 -240.359553918967 -242.327494930997 -244.321063477624 -247.287114777133 -254.822208626344 -257.328252099943 -259.059423502959 -261.774249226418 -264.943625570187 -1.29521409794554 -7.44523690253211 -10.0788241988171 -16.1332198637198 -19.4950635799555 -21.2040676366222 -24.4675686605091 -26.3200880741093 -28.5089493922289 -31.3058599644756 -35.4452815572872 -38.2914438483737 -41.3256404809108 -42.9189028067153 -45.7020778399591 -49.0249054712251 -52.9432626535453 -55.4178710691721 -57.1395487233854 -59.3973683814662 -61.8944126410974 -65.2570039171089 -67.5528365365125 -68.8501445369038 -70.5554572243301 -73.4891486649579 -76.0650294277545 -79.2458582166058 -80.8675327382632 -82.5457329548932 -85.0351136690921 -88.2376426890777 -91.0832747054622 -93.4372571414862 -94.5821678424666 -97.4366665714478 -98.8893815252425 -100.400791231437 -103.209559676669 -106.18818934654 -108.613956301388 -110.436149334588 -112.241546471103 -114.468863748056 -120.361717455187 -123.073933313671 -125.37609543214 -127.031300534688 -129.900695311708 -133.974018905902 -137.598034152918 -143.82297285278 -145.072955707899 -146.546737615933 -149.475600182048 -152.605948914381 -154.920950716151 -156.725955220054 -158.708031368386 -161.61701164326 -164.806016453867 -167.427362129847 -171.67525420879 -172.95564500891 -175.15576611403 -178.111448654581 -180.834240781708 -182.627870028672 -183.775962870681 -186.291865706485 -189.288421721634 -191.911419117436 -194.011776813743 -195.484176872562 -198.895117453823 -201.245787735329 -202.374453953335 -204.803334507552 -209.080721985002 -211.914813387015 -213.875968602284 -215.003905649291 -217.282302205987 -222.333273188195 -225.075658175752 -227.350101084449 -229.020520822659 -230.776179803978 -233.343041346193 -236.562421029039 -239.095779917601 -240.353720911264 -242.32173728667 -244.314987171617 -247.281150188225 -254.82290130523 -257.328152911941 -259.059316349331 -261.77418168859 -264.941645011187 -1.29521435121735 -7.44611456829462 -10.0807273698468 -16.1566382922323 -19.5191659332551 -21.2281198835425 -24.4921297665359 -26.3443195806123 -28.5331505614038 -31.3297015616184 -35.4695812702933 -38.3156804911274 -41.3498898433061 -42.9431559028538 -45.7266992745423 -49.0494179371412 -52.9680109657135 -55.4426618231925 -57.1632540119149 -59.4209346569613 -61.9175009031682 -65.281412537744 -67.5772855664672 -68.8746037260073 -70.5798501284486 -73.5137030032151 -76.0885416669212 -79.2689029398592 -80.8909677284085 -82.5693470399934 -85.0586783893131 -88.2602719285623 -91.1059009612149 -93.459870020367 -94.6047853155013 -97.4591514157394 -98.9121784070518 -100.423563344082 -103.232560474493 -106.210971026535 -108.636720636133 -110.458940077762 -112.264483835312 -114.491791541564 -120.382716918929 -123.095289325669 -125.397453680355 -127.052919659109 -129.922877121381 -133.994343550027 -137.618630295045 -143.84521254363 -145.095226174167 -146.568880241599 -149.498235152029 -152.628176926039 -154.943189346785 -156.74819269649 -158.730125566747 -161.639321005287 -164.827993535838 -167.449610469422 -171.697679176085 -172.978008099709 -175.178198274743 -178.134068354324 -180.857230818291 -182.650853165651 -183.798888666975 -186.314423385885 -189.311468651573 -191.93439035801 -194.034730026648 -195.507123330275 -198.918131462021 -201.26845982793 -202.396989840907 -204.826023581572 -209.103758081818 -211.937987918881 -213.899160900221 -215.0270581588 -217.305494173059 -222.350194247389 -225.092484612842 -227.36690529527 -229.037331895047 -230.793077804417 -233.360172145052 -236.579151202633 -239.112539424882 -240.370481853465 -242.338245969152 -244.331561316027 -247.298399805428 -254.856223922333 -257.36263066703 -259.09379948235 -261.808626814558 -264.977311092876 -1.29521275527852 -7.44519311097451 -10.0743171112077 -16.1306657150184 -19.4939972610484 -21.2029695897825 -24.4657923071309 -26.3188928428316 -28.5077840167777 -31.3043669924791 -35.4429421931391 -38.2890776300819 -41.3232589397905 -42.9165287936346 -45.7002445739162 -49.0231645535975 -52.9411279005866 -55.4156104777976 -57.1364333225348 -59.3941827444318 -61.8914047463262 -65.2549477506524 -67.5508462340572 -68.8481586506459 -70.5533440768958 -73.4875178002407 -76.0639038109728 -79.2452598820329 -80.8670235586705 -82.5452723433907 -85.0346289556914 -88.2369274060586 -91.0825724972377 -93.4365518187304 -94.5814616251807 -97.4355982103287 -98.8883042438074 -100.399664400366 -103.208473429603 -106.186637802398 -108.612507686199 -110.434681127268 -112.240385773981 -114.467711031397 -120.374048546226 -123.086233570704 -125.388412560282 -127.043753022962 -129.913011106571 -133.982740451754 -137.607842059078 -143.83243926699 -145.082465020496 -146.55608806232 -149.485153619017 -152.615201790059 -154.930260308847 -156.73526247913 -158.717361051868 -161.625651435216 -164.814717613024 -167.436319395567 -171.684274052549 -172.964600604421 -175.16474476338 -178.120850452007 -180.843862367273 -182.637465724178 -183.785467053213 -186.301204159391 -189.297790915764 -191.920752385883 -194.021086754089 -195.493486542247 -198.904774614424 -201.255153327352 -202.383686421283 -204.812495116119 -209.088803445578 -211.923035899209 -213.88418310841 -215.012131506165 -217.291234696248 -222.336326707541 -225.0786154197 -227.35305252856 -229.023501402402 -230.779169763052 -233.345277360264 -236.563602799516 -239.097000063324 -240.354942270854 -242.32259575273 -244.315825696226 -247.282900003324 -254.849722699731 -257.356445557925 -259.087618899468 -261.802399642587 -264.972900017239 -1.29521588780918 -7.44583411852819 -10.0692819692067 -16.0913471976002 -19.4543538235319 -21.1633204344624 -24.425689285433 -26.2789612601199 -28.4679420219771 -31.263888649282 -35.4037963312173 -38.2499244809431 -41.2841563594604 -42.8774226435752 -45.6607838305917 -48.9838205964636 -52.901827671486 -55.3765224798331 -57.0959201938091 -59.353672290389 -61.8500647059858 -65.2136290353046 -67.5095126534225 -68.8068233221105 -70.5119756213295 -73.4453897610824 -76.019128694035 -79.2000743202795 -80.8220075522799 -82.5001907493613 -84.989889127205 -88.1920602195619 -91.037725221456 -93.3916676418998 -94.5365828136213 -97.3915434083413 -98.8442890547523 -100.355811593442 -103.164413243184 -106.143017216924 -108.568858318574 -110.391029017213 -112.196645085334 -114.424167199769 -120.322711040802 -123.035055508463 -125.337211857937 -126.992489447028 -129.86183328832 -133.933119053872 -137.557465928593 -143.783394610179 -145.033436908215 -146.50695462862 -149.435975338636 -152.565834880277 -154.880804973448 -156.685887262051 -158.667740476475 -161.576597252316 -164.765723174594 -167.387384977835 -171.635365084292 -172.915719467317 -175.116012980072 -178.071751878641 -180.795110047136 -182.588715677131 -183.736795925199 -186.252125450308 -189.249802678248 -191.872652444313 -193.972982871212 -195.445383278164 -198.856330675299 -201.206975738705 -202.335628728313 -204.76443677535 -209.043277789805 -211.877562206842 -213.838700094132 -214.966637600836 -217.24493790342 -222.295645559293 -225.037945948052 -227.312359379632 -228.982802489723 -230.738423093069 -233.304259414786 -236.523205429204 -239.056589928994 -240.314532234526 -242.282533660813 -244.275921368463 -247.242386825124 -254.791524828825 -257.29785358313 -259.029022013945 -261.743872640417 -264.913385112705 -1.29521369370568 -7.44536781233321 -10.0663853397354 -16.0896766371675 -19.4526395772667 -21.1615756600013 -24.4245481614186 -26.2771727333266 -28.4660781977764 -31.2624598897686 -35.4030481184865 -38.249146181743 -41.2833694179755 -42.8766315016003 -45.66024293269 -48.9837539513765 -52.9019148060368 -55.3765601152998 -57.0964553652086 -59.3544227187214 -61.8512060051638 -65.2136598956766 -67.5095712123771 -68.8068768791017 -70.5120225073257 -73.4453929426148 -76.0198097461035 -79.2008592971413 -80.8226056585373 -82.5008504426827 -84.9902636040783 -88.1925784912194 -91.0383014255762 -93.3922837152604 -94.5371903853423 -97.3915645859873 -98.8447865287769 -100.356325988984 -103.164379788062 -106.142781417603 -108.568782449593 -110.390984827004 -112.196243359939 -114.423358106728 -120.324184516867 -123.036511290435 -125.338666638384 -126.994069958827 -129.863044092036 -133.93342103078 -137.558419160159 -143.78356105021 -145.033546024736 -146.507362273147 -149.436232415312 -152.566365056395 -154.881314357938 -156.686323061909 -158.668278003642 -161.577731919702 -164.76608166301 -167.387831001586 -171.635670844652 -172.91603012401 -175.11625698109 -178.072059432158 -180.795087749992 -182.58871494384 -183.736787909813 -186.252432691027 -189.249034390751 -191.871697970958 -193.972035346755 -195.444429304929 -198.854807228909 -201.205587481186 -202.334676854444 -204.76371728319 -209.04150588311 -211.875681501848 -213.83683402215 -214.964743312924 -217.243485825148 -222.289705292078 -225.032018464922 -227.306455726464 -228.976906899757 -230.732596014119 -233.299434236367 -236.517374771626 -239.050774561307 -240.308715302791 -242.276601564423 -244.269819589037 -247.236357936395 -254.790172139969 -257.295828908986 -259.026990196406 -261.74164044926 -264.909443884301 -1.29521436868421 -7.44528522333205 -10.0771053732398 -16.1439619630773 -19.5074461988367 -21.2162904769628 -24.4785845526355 -26.3317627453723 -28.5205449610995 -31.3160229796552 -35.4567841622195 -38.3028567007384 -41.337058889141 -42.9303188443161 -45.7133575272528 -49.0363953726719 -52.9550780418251 -55.4298186357814 -57.1492910020084 -59.4067879211621 -61.9026269270183 -65.2666941853379 -67.562539161082 -68.8598564213597 -70.5651174015226 -73.4990875580593 -76.0734756126637 -79.2543757984157 -80.8761310168638 -82.5544250172904 -85.0436119168662 -88.2461676707503 -91.0918123060062 -93.4457706125511 -94.5906804666798 -97.444870336816 -98.8982527052028 -100.409688666271 -103.218627160443 -106.19687553512 -108.622885250875 -110.445067016339 -112.25080043594 -114.477921327613 -120.380225269931 -123.092758152687 -125.394889579333 -127.050062217761 -129.918929356643 -133.990751967758 -137.614471915729 -143.837428954665 -145.087435433203 -146.561060890207 -149.490694370952 -152.620315949517 -154.935291503787 -156.740419905965 -158.722489441547 -161.631458724981 -164.82038905592 -167.442018307219 -171.689745673056 -172.970129137245 -175.170371363889 -178.126368273589 -180.849587634049 -182.643203325952 -183.791268331887 -186.306790115804 -189.304211420334 -191.926905116031 -194.027240326981 -195.499637385215 -198.910426440908 -201.260927185409 -202.389610923537 -204.818831476815 -209.096088293076 -211.930345045373 -213.891515390723 -215.01948492498 -217.297681151276 -222.345154296314 -225.087499930388 -227.361921699347 -229.032351580643 -230.787962487999 -233.35349219005 -236.572661770415 -239.106062452745 -240.364004872373 -242.331820878865 -244.32513112076 -247.291434026005 -254.848098097344 -257.354199645833 -259.085363395479 -261.800317826532 -264.969511167589 -1.2952150145046 -7.44551219531341 -10.0775689250692 -16.1241140207977 -19.4873529695688 -21.1962880224081 -24.4584458331562 -26.3118881136342 -28.500848147792 -31.2975652874945 -35.4369399099818 -38.2830801000368 -41.3172900223378 -42.9105487216309 -45.6937721091065 -49.0164757342724 -52.9349809794893 -55.4094272019298 -57.1290805277318 -59.3868609944572 -61.8839102196243 -65.2463190976744 -67.542253673494 -68.8397073620174 -70.5449252097334 -73.4790724514927 -76.0542531851316 -79.2349054976951 -80.8566924132031 -82.5348418226334 -85.0242256979995 -88.22657914232 -91.0723057111265 -93.4262786013515 -94.571191711085 -97.4252813696285 -98.878355472437 -100.389749494765 -103.198995015814 -106.177456177724 -108.603300442358 -110.425501787673 -112.231158188457 -114.458137828522 -120.357495071284 -123.069951536705 -125.372125520841 -127.02746417666 -129.897428840991 -133.968924273842 -137.593973265621 -143.81984273016 -145.069849889639 -146.543529540742 -149.472373252486 -152.602595706332 -154.917697068211 -156.722695198441 -158.704689005507 -161.613808959248 -164.802417783519 -167.424082975793 -171.672399893273 -172.952756950902 -175.152944364863 -178.109218511979 -180.832123792418 -182.625757278782 -183.773816106907 -186.28953191384 -189.286283851026 -191.909266528688 -194.009578332648 -195.481981605304 -198.89292114252 -201.243630504017 -202.372482678071 -204.801396380671 -209.080421465677 -211.914591498817 -213.875743162147 -215.003700571516 -217.282209082728 -222.32895375915 -225.072390543044 -227.346833792055 -229.017281739077 -230.772956544236 -233.339423374822 -236.558364395806 -239.091746777981 -240.349687531061 -242.317592355507 -244.311177492727 -247.277469552859 -254.82497857183 -257.331174572426 -259.062344789573 -261.77712340953 -264.946694220226 -1.29521270158516 -7.4454838559733 -10.0753060339369 -16.1419365943228 -19.5018758898058 -21.2108366888644 -24.4737949000415 -26.3263797935984 -28.5151753932299 -31.3115183358661 -35.4509863320271 -38.2971307531612 -41.3313168865825 -42.9245763964769 -45.7077896334005 -49.030501142543 -52.9493333640048 -55.4239864576014 -57.1439401211436 -59.4012734141543 -61.8976065013488 -65.2602795952336 -67.5561596098876 -68.8534706682229 -70.5586962141302 -73.4929243986251 -76.0687583634225 -79.2499601359175 -80.8717113753177 -82.5499512436713 -85.0389563070153 -88.2413739700078 -91.0870646027135 -93.4410279081084 -94.5859380826917 -97.4397204547939 -98.8928936672212 -100.404213714816 -103.213101541559 -106.191607163844 -108.617414322745 -110.439560612671 -112.245143498467 -114.472416660616 -120.378035608823 -123.090302011278 -125.392484052727 -127.047764770108 -129.917008538548 -133.989764455275 -137.613427913889 -143.83736397713 -145.087382838409 -146.560966308538 -149.490488550347 -152.620205844115 -154.935223978947 -156.740225874973 -158.722306323254 -161.630341384405 -164.818733739744 -167.44055250731 -171.688575949739 -172.968899205165 -175.169169786679 -178.125533887219 -180.848723977373 -182.642350156731 -183.790370288281 -186.305948186459 -189.302421363481 -191.925421761297 -194.025772827708 -195.498174288608 -198.909078746185 -201.259670972415 -202.388820930483 -204.817808896786 -209.095304556808 -211.929566083786 -213.890700128069 -215.018643119072 -217.297472354448 -222.348845693804 -225.091101912563 -227.365548325864 -229.035977578126 -230.791600799414 -233.357440858917 -236.576253379118 -239.109620354444 -240.367559798432 -242.335465054729 -244.32903142108 -247.295402851623 -254.828228923071 -257.334811229329 -259.06597358156 -261.780842050493 -264.948606727245 -1.29521342404234 -7.4454745142695 -10.0707832948204 -16.1186729410048 -19.4796898355548 -21.1886415267785 -24.4514608429527 -26.3040948810494 -28.4928827823635 -31.2889684930488 -35.4292560750329 -38.2754305671154 -41.3096437514939 -42.9029061057842 -45.6861014785011 -49.0088307616608 -52.9263117935409 -55.4007982740267 -57.1208990779737 -59.3785584370956 -61.8748687723094 -65.2373741086255 -67.533241250789 -68.830549222273 -70.5357026910042 -73.4690142169398 -76.0445582162888 -79.226353275349 -80.8483778383646 -82.5266449025973 -85.0161422008125 -88.2180362323952 -91.0636580564836 -93.4176303493631 -94.5625430889269 -97.417298304241 -98.8702003816145 -100.381579948872 -103.189549536811 -106.168287301616 -108.594055313305 -110.416238282726 -112.221846135151 -114.449029900442 -120.344529440964 -123.056997852965 -125.359153733549 -127.014370287369 -129.883457633629 -133.955178782119 -137.578501720174 -143.802875590602 -145.052866791132 -146.526559357603 -149.455410761287 -152.585084409777 -154.900260387978 -156.705314921542 -158.687230294588 -161.595893647169 -164.784756424499 -167.406645467685 -171.654578084247 -172.934949209122 -175.135188585755 -178.091147098908 -180.8143956985 -182.608016699071 -183.756080953874 -186.272111070679 -189.268534600717 -191.891282446078 -193.991620334611 -195.464020940133 -198.87537337699 -201.225806321199 -202.354575941187 -204.783668625774 -209.061871705426 -211.896307109681 -213.857473063286 -214.985444263248 -217.263895447994 -222.312895704445 -225.055273946153 -227.32970992706 -229.000151731534 -230.755787184525 -233.322408493771 -236.541069505305 -239.074458193843 -240.332399625099 -242.300483385037 -244.294070151268 -247.259709883963 -254.821032957207 -257.327595618364 -259.058762396914 -261.773798026338 -264.944168669017 -1.29521195854797 -7.44524601048208 -10.0789787449558 -16.1447504385397 -19.506657595912 -21.2156972098957 -24.4781742201224 -26.3311948500244 -28.5200213312263 -31.3161948443988 -35.4566210707091 -38.3027788077255 -41.3370314671196 -42.9302852589711 -45.7140910753391 -49.0370359752411 -52.9558645887325 -55.4306615935033 -57.1489925426703 -59.4070354146149 -61.9046097003533 -65.2662203308951 -67.5620995771026 -68.8594148217157 -70.5646085379513 -73.4988077970693 -76.0746727473109 -79.255411672734 -80.8774731162483 -82.5555300138497 -85.0449071031594 -88.2473406228692 -91.0930333094651 -93.4470350194299 -94.5919541930025 -97.4460943873799 -98.8992430833127 -100.410559610684 -103.219875224323 -106.198032881118 -108.623880096179 -110.446100163616 -112.251762027618 -114.478887244747 -120.371374713687 -123.083771559287 -125.38591252699 -127.041306221775 -129.910761926337 -133.981830918376 -137.605965689256 -143.829729104705 -145.079723904056 -146.553490695309 -149.482554585428 -152.612302785909 -154.927244230198 -156.732294269617 -158.714049838314 -161.62282233884 -164.811331095685 -167.43298652382 -171.680819682147 -172.961150243049 -175.16142545993 -178.11758339795 -180.84082687639 -182.634411130651 -183.782500811741 -186.297860142384 -189.295549177942 -191.918237139725 -194.018565848423 -195.490969382969 -198.902588291796 -201.25316883245 -202.38179169463 -204.810791518835 -209.08802918337 -211.92227096992 -213.883412631109 -215.011336100755 -217.289584870072 -222.334684680353 -225.077020908785 -227.351470481855 -229.021904905678 -230.777609852168 -233.343542806673 -236.562773466956 -239.096148155768 -240.35408769518 -242.321798804464 -244.315352164881 -247.281162232803 -254.834808988137 -257.341303312175 -259.072471732801 -261.787344334258 -264.956196743542 -1.29521325795516 -7.44558375660664 -10.0741614698091 -16.1337879501419 -19.496038535409 -21.2049683177093 -24.4687316529039 -26.3211811496556 -28.5099217930697 -31.3065551123406 -35.4467925470522 -38.2929073693081 -41.3271256128251 -42.9203880927811 -45.7035308448255 -49.0256535383525 -52.9437170827264 -55.4180866061276 -57.1388519879113 -59.3960211234438 -61.8916334835266 -65.2552464423157 -67.5512085841552 -68.8485178825665 -70.5537469113216 -73.4867368979073 -76.0618664366507 -79.2437052118669 -80.8658656363343 -82.5440543014174 -85.03325802899 -88.2349123929603 -91.0805972420718 -93.434555039933 -94.5794715252243 -97.4338097194356 -98.8871266992573 -100.39858158789 -103.207283022513 -106.185580327993 -108.611440148697 -110.433600218575 -112.239291827993 -114.466401831631 -120.367148094155 -123.079605221924 -125.381761201198 -127.037008188516 -129.906584273185 -133.977702037132 -137.602891605153 -143.828170829136 -145.07815117172 -146.551871235766 -149.481116559974 -152.611317684917 -154.926334067254 -156.731338631768 -158.713228872938 -161.621443213245 -164.810585588883 -167.432141719894 -171.680096269546 -172.960479754619 -175.160717305361 -178.117068004615 -180.840198676717 -182.633786927998 -183.781865183552 -186.297519062219 -189.294960851198 -191.91760081139 -194.017942733183 -195.490343304713 -198.901591485961 -201.25218829875 -202.381062106617 -204.81015491609 -209.087291084679 -211.921468196034 -213.882618564398 -215.010613437418 -217.289402758967 -222.333957990412 -225.076287630665 -227.35071849052 -229.021156873135 -230.776794165849 -233.343808534852 -236.563015235239 -239.096366403687 -240.354308868943 -242.322193770909 -244.315516937078 -247.28178083828 -254.834231477992 -257.340272423672 -259.071441043147 -261.786168145902 -264.955332733901 -1.29521484641781 -7.44532034889484 -10.0753835133509 -16.1242338107919 -19.4871881524084 -21.1961431698241 -24.4589407335045 -26.3121442421026 -28.5011302469872 -31.2979481484762 -35.4377398012246 -38.2838528616006 -41.3180781313779 -42.9113399966573 -45.6945334178612 -49.017352486205 -52.9358971150492 -55.4106016195207 -57.1289660370009 -59.3873185161122 -61.8839677709465 -65.2459582790545 -67.5419741997337 -68.8393985385674 -70.5445662759198 -73.4782129149019 -76.0528504916607 -79.2340562608211 -80.8558385487732 -82.5341563135608 -85.0230333255625 -88.2254592167968 -91.071119975075 -93.4250884452419 -94.5699972992736 -97.4244907648653 -98.8777826480076 -100.389210796452 -103.197556961535 -106.176030371472 -108.601749732858 -110.423966940814 -112.229238881287 -114.456498800298 -120.362288139391 -123.074558411175 -125.376752925472 -127.031850083996 -129.901437512306 -133.973200412822 -137.597056679217 -143.823186313643 -145.073166517358 -146.546961545255 -149.475819878929 -152.606077238545 -154.921215970701 -156.726241359827 -158.708196836982 -161.617059326718 -164.806190307735 -167.427769135972 -171.675668634375 -172.956027386285 -175.15600460662 -178.112223677304 -180.835601793137 -182.629213307819 -183.777272691913 -186.292737754374 -189.288868271545 -191.911782247993 -194.012127170347 -195.48452348081 -198.894975915917 -201.245500306508 -202.374391269329 -204.803113472093 -209.079480868234 -211.91373475028 -213.874882140943 -215.002805939173 -217.281123426182 -222.33406312592 -225.076305151607 -227.350755097996 -229.021191203524 -230.776862404937 -233.343641030839 -236.562036278234 -239.095458384322 -240.353398168103 -242.321269479461 -244.31438736745 -247.281077120559 -254.829571435714 -257.336293565314 -259.06746115602 -261.782342311217 -264.95129827706 -1.2952136641006 -7.44555589669191 -10.0778109290504 -16.1357631812444 -19.4991983604143 -21.2081773232434 -24.4705859122494 -26.323553135576 -28.5126599887593 -31.3088699316012 -35.4480653735959 -38.2941390653245 -41.3283503835466 -42.9216211355594 -45.7050054485328 -49.027882148755 -52.9450946558868 -55.4196161279824 -57.1392098761738 -59.3971180425349 -61.8937915377884 -65.2569230888285 -67.5527598874867 -68.8500756817468 -70.5552214953846 -73.4891470824337 -76.06435690086 -79.2447026752389 -80.8670632693924 -82.5451272846225 -85.0347233417098 -88.2369752185651 -91.0826953329945 -93.4366653340883 -94.5815777633872 -97.4360112299056 -98.8891506959777 -100.400542748018 -103.209212701717 -106.188271227755 -108.614100072186 -110.43631304308 -112.241805973522 -114.469134687988 -120.365793513997 -123.078040526088 -125.380234233644 -127.035547636327 -129.904696550424 -133.97605878691 -137.600866461186 -143.826448057374 -145.07639099332 -146.550285907123 -149.479126712545 -152.609598405599 -154.924511012245 -156.729514856445 -158.711394201021 -161.620124014815 -164.809515891777 -167.431005463442 -171.678913930615 -172.959443005204 -175.15939623167 -178.115448004925 -180.838523252193 -182.632130735743 -183.780232384877 -186.295809583122 -189.292544396801 -191.915489261031 -194.015823149217 -195.488217195396 -198.899524143148 -201.249892319542 -202.378643623525 -204.807848106444 -209.085882079313 -211.920002414924 -213.881142334017 -215.009129901671 -217.288003044259 -222.338582586976 -225.08090833412 -227.35534501528 -229.025775235493 -230.781436223289 -233.347403352535 -236.5656230964 -239.099058411234 -240.3570015182 -242.324762265358 -244.318336772623 -247.285012673146 -254.819497942693 -257.32571788461 -259.056882362564 -261.771591483855 -264.9392877155 -1.29521179916325 -7.44566445646914 -10.0668152045093 -16.0931383934955 -19.4578960471803 -21.1668800938136 -24.4303735890568 -26.282746378632 -28.4716110740394 -31.2679837335626 -35.4067312532601 -38.2528345711048 -41.2870119042051 -42.8802818051029 -45.663376416364 -48.9865998819027 -52.9054576390769 -55.3800217409641 -57.0997611313661 -59.3572583057681 -61.8539821068704 -65.2176262538167 -67.5134902801249 -68.8108046236277 -70.5159366906664 -73.4496937422313 -76.0256821856909 -79.2060768919413 -80.8277435525149 -82.505838915402 -84.9952873531309 -88.1976483950823 -91.0433686575874 -93.3973267895914 -94.5422336681534 -97.3968747815636 -98.8497633073573 -100.361208541171 -103.169943060912 -106.148665767957 -108.574485457607 -110.396648403965 -112.202142016435 -114.429195113351 -120.32654921093 -123.038770582279 -125.340915556634 -126.996051822033 -129.865303324287 -133.936862877367 -137.560974190438 -143.783960258048 -145.033995182795 -146.507541824639 -149.437195937011 -152.566676511369 -154.881766392964 -156.686765370268 -158.668599824586 -161.578051496021 -164.766413643002 -167.388011481658 -171.636148464815 -172.916477949707 -175.116790821592 -178.072990956641 -180.795981317489 -182.589607491208 -183.737700702875 -186.253625298827 -189.249960870001 -191.872975634591 -193.97331679706 -195.445716239471 -198.855916241067 -201.206600346302 -202.335559127377 -204.764430440773 -209.043402027537 -211.877664587548 -213.838807044022 -214.966799372203 -217.24531355011 -222.295656410486 -225.03980152276 -227.314242627396 -228.984671872802 -230.7401793166 -233.307166778096 -236.525890054791 -239.05928655259 -240.317227739919 -242.285175562151 -244.278667376953 -247.244815773809 -254.788357354011 -257.293680813701 -259.024854816476 -261.739768736643 -264.909058883187 -1.29521498463836 -7.44543446006079 -10.0764399256986 -16.1327788927187 -19.4940589394985 -21.2030694378985 -24.465856381829 -26.3182536016708 -28.5071341040304 -31.3039645310646 -35.4432321262897 -38.2893652427496 -41.3236045242491 -42.9168676642058 -45.7002530436718 -49.0232307254999 -52.9423937617982 -55.4172064481887 -57.1350158466053 -59.3935288614471 -61.8910797183893 -65.2539471399176 -67.5497974646058 -68.8471119105092 -70.5523237109992 -73.4865158009016 -76.0640159998692 -79.2438439713825 -80.8652461611049 -82.5434164195891 -85.0329921353657 -88.2348095279504 -91.0804878662649 -93.4344856402534 -94.5793943227724 -97.4339049701444 -98.8868695000782 -100.398254589308 -103.207212444357 -106.185967539496 -108.6117322951 -110.43395372975 -112.239576384367 -114.467003736304 -120.374595301799 -123.086708756383 -125.38887375577 -127.044214961978 -129.913537671088 -133.985764101427 -137.609994746368 -143.834999920857 -145.085017342166 -146.558588924382 -149.487562948565 -152.617484029622 -154.932354242127 -156.737357827238 -158.719198731685 -161.628148134614 -164.816881244293 -167.438438238154 -171.686461551336 -172.966813322561 -175.166915875234 -178.122293106905 -180.845297675234 -182.638896031402 -183.786989866724 -186.302401718451 -189.298961150861 -191.921745529978 -194.022080377208 -195.49447502082 -198.905560730724 -201.255883266887 -202.38411134816 -204.813289763048 -209.090025644746 -211.924293927427 -213.88543489872 -215.013428230263 -217.292068571817 -222.341086745246 -225.083477081471 -227.357905014081 -229.028339695874 -230.78397713667 -233.350652688098 -236.568825771658 -239.102228992016 -240.360170426614 -242.32809851738 -244.32159592654 -247.288012697343 -254.840864569011 -257.347276181359 -259.078436828212 -261.793178510382 -264.960307363435 -1.29521440288978 -7.44532995277581 -10.0790010606002 -16.1275026807131 -19.4899238745615 -21.1987883466952 -24.4617594258534 -26.3146644204348 -28.5035050241787 -31.2998268867013 -35.440013292245 -38.286121616371 -41.3203309191967 -42.9135991146183 -45.697154894884 -49.0196921782363 -52.9375066231223 -55.4120634199727 -57.1316841549943 -59.389157752892 -61.8861920946389 -65.2500652106812 -67.5459386144755 -68.8432535311266 -70.5483841211776 -73.4823016188908 -76.0564168060209 -79.2368894486629 -80.8590880068267 -82.5372366776066 -85.0264409989708 -88.2287835657469 -91.0744342200983 -93.4284001129701 -94.573314764511 -97.4274306192913 -98.880448907671 -100.391868952554 -103.199863097217 -106.178460331343 -108.604338132259 -110.426534350992 -112.232096150355 -114.459299886144 -120.353305728792 -123.065748641533 -125.36790901423 -127.023254430882 -129.892323912778 -133.963860262593 -137.589012699531 -143.814743050861 -145.06475951707 -146.538423624087 -149.467682114898 -152.59768388405 -154.912599907957 -156.717605351447 -158.699445175679 -161.608261003324 -164.797244430754 -167.418878813369 -171.666815731732 -172.947175399374 -175.147245083985 -178.103805375093 -180.826848665356 -182.620452203019 -183.768526191604 -186.283875646247 -189.280914620851 -191.904014411442 -194.004352455678 -195.476752854255 -198.88728555207 -201.237801972011 -202.366694693813 -204.795537408178 -209.072750281899 -211.906986573367 -213.868191477259 -214.996114571785 -217.274927867912 -222.320022186459 -225.064197698475 -227.33866166653 -229.009099130597 -230.764688956051 -233.330790979525 -236.549362182598 -239.082740585194 -240.340681868205 -242.308688946304 -244.302159566203 -247.267682256949 -254.81868453603 -257.325245455506 -259.056417782456 -261.77128966321 -264.942617559647 -1.29521497950529 -7.44544680186493 -10.0699525342555 -16.1281982732029 -19.4895331464269 -21.1984832049033 -24.4617661550891 -26.3139981688518 -28.5029066427954 -31.2990874627604 -35.4399697958283 -38.2860348617452 -41.3202692974032 -42.9135383145735 -45.6965512630688 -49.0194792371729 -52.9393536775062 -55.414144496024 -57.1329124840668 -59.390556710798 -61.8876587828606 -65.249865873352 -67.5457342866592 -68.8430487114798 -70.5481768845481 -73.4816716646737 -76.0565393252137 -79.2375180386189 -80.8595606243248 -82.5377653105 -85.0267450878031 -88.2288155347879 -91.0744472665287 -93.4284005770781 -94.5733096134622 -97.4280458874828 -98.8810239865816 -100.392457919952 -103.201408756549 -106.179421590065 -108.605209359549 -110.427378261094 -112.232929252627 -114.460114466834 -120.360959057194 -123.073369992429 -125.375517428721 -127.031119880112 -129.899941228238 -133.971128441753 -137.594488150214 -143.821460512921 -145.071464364286 -146.545082606373 -149.474677835185 -152.604712859197 -154.919708376597 -156.724711697908 -158.706676540551 -161.615821980215 -164.803854072432 -167.425499721419 -171.673500788846 -172.953828133174 -175.154178582251 -178.110200942833 -180.833092135097 -182.626690593546 -183.774744102574 -186.290472863154 -189.286620639035 -191.909785806455 -194.01013103838 -195.482540044692 -198.892653874619 -201.243134652071 -202.37205328991 -204.801188699548 -209.079193513742 -211.913492534826 -213.874633626015 -215.00253761038 -217.28048152869 -222.332525519968 -225.07483215371 -227.349291446255 -229.019733367441 -230.775453251816 -233.341375454862 -236.56018063382 -239.093567931737 -240.351510720327 -242.319435435195 -244.312899259828 -247.279338707759 -254.824344926393 -257.33077227031 -259.06192956708 -261.776520113819 -264.945454208138 -1.29521659865345 -7.44532029674875 -10.0709457952615 -16.1169497604697 -19.4803736525794 -21.1893376201314 -24.4524892583622 -26.3048664306907 -28.4937494072088 -31.2907509270424 -35.430459625462 -38.2765684320322 -41.3107730575234 -42.9040452539278 -45.6875792893347 -49.0099818465347 -52.9285290749982 -55.4032546758039 -57.1219164458837 -59.380866114914 -61.8787419124683 -65.2409588345992 -67.5368259696342 -68.8341402941941 -70.5392920104593 -73.4731707753062 -76.0486664808728 -79.2302648433348 -80.8514032670354 -82.5296261363703 -85.0189411572106 -88.220888095333 -91.0665410235588 -93.4205140901008 -94.5654199715123 -97.4196791030625 -98.8726882031733 -100.384048401456 -103.192846686072 -106.171719486003 -108.597545154641 -110.4197085022 -112.225091618107 -114.451890151653 -120.357133493859 -123.069318993541 -125.371487157278 -127.026828496538 -129.896191717749 -133.966565089316 -137.591138025856 -143.813583040344 -145.063575821074 -146.53728614638 -149.465839649651 -152.596086506112 -154.911087191881 -156.71609699916 -158.697984108757 -161.606543551555 -164.795209782034 -167.416727590146 -171.664622447729 -172.944996135555 -175.145144144821 -178.101463278171 -180.824587324013 -182.61818924272 -183.766330976666 -186.282085283586 -189.278637850865 -191.901398425672 -194.001730896632 -195.474127147575 -198.885273360266 -201.235795529826 -202.364587111828 -204.793510081568 -209.071443247081 -211.905651023518 -213.866814134362 -214.99477012072 -217.273708895763 -222.324195636125 -225.066512869972 -227.340943991649 -229.011376898782 -230.767012154482 -233.333201113655 -236.551749962212 -239.085127891956 -240.343070269445 -242.311069086327 -244.304722620806 -247.270744507867 -254.819499320716 -257.32483016919 -259.055990717719 -261.770669383798 -264.940326772484 -1.29521431278145 -7.4455665102825 -10.0727182593318 -16.118209400669 -19.481838107869 -21.1907799353702 -24.4538237701703 -26.3065779918051 -28.4956556077347 -31.2915201242467 -35.4308798260124 -38.2769953895998 -41.3112152949576 -42.9044765682496 -45.6883469039214 -49.0115331272092 -52.92965854209 -55.4041289940925 -57.1244962876183 -59.3825330132264 -61.8809721687826 -65.2419285063724 -67.5378776407236 -68.8351895527444 -70.5403158619021 -73.4739653998169 -76.0484109184787 -79.2289906983701 -80.8504754733175 -82.5287289351006 -85.0177449279061 -88.2201154538652 -91.065779307234 -93.4197550108577 -94.5646676065332 -97.4195238497338 -98.8727326941518 -100.384190509215 -103.192581296898 -106.170958103452 -108.596714209527 -110.418876539703 -112.224543305464 -114.451908111545 -120.357183875572 -123.069666934926 -125.371836290346 -127.027360677412 -129.896480759953 -133.968059381881 -137.592523587747 -143.815553113434 -145.065571761383 -146.539191992984 -149.468243472303 -152.598513809363 -154.913419110024 -156.718424626141 -158.700451991569 -161.608949823826 -164.797692505585 -167.419020928848 -171.666853006454 -172.947209383377 -175.14742071292 -178.10361160432 -180.82630458512 -182.619898603369 -183.767987314067 -186.283733937971 -189.279649331957 -191.902870631743 -194.003181048437 -195.475580374772 -198.886695520805 -201.237370128478 -202.366260547312 -204.795269772474 -209.071063536993 -211.906218698563 -213.867391084385 -214.99533451367 -217.273963685041 -222.31987323684 -225.062233007172 -227.336661766673 -229.007101223906 -230.762747745543 -233.328596438562 -236.547465030122 -239.080857410573 -240.338800366437 -242.306800954751 -244.300319760396 -247.266847279694 -254.817029453401 -257.324236447531 -259.055396988579 -261.770123431081 -264.938211365694 -1.29521466706884 -7.44586614419287 -10.0722180781031 -16.1253838838594 -19.4891720855235 -21.1981648368352 -24.4610227772405 -26.3137082529564 -28.5028015715456 -31.2991998788738 -35.4385980821425 -38.2847236688966 -41.3189966332635 -42.9122560121663 -45.6956332299734 -49.0183981553584 -52.9360523808332 -55.4106886389637 -57.1311536954871 -59.3893223930871 -61.8863075857295 -65.2485428194173 -67.5444052496253 -68.8417203931216 -70.5469361988079 -73.480502542869 -76.0550082736181 -79.2358634312586 -80.8579378885799 -82.536111476394 -85.0255594114189 -88.2276351166674 -91.0733243203698 -93.4272743053907 -94.572186946131 -97.4268536218563 -98.8799496701224 -100.391365809211 -103.200151909901 -106.178406110823 -108.604367018308 -110.426552550497 -112.232272822519 -114.459361694775 -120.353944359599 -123.066606317611 -125.368809004712 -127.024098150206 -129.893382510395 -133.965305793992 -137.589530387795 -143.8123921513 -145.062445105132 -146.535889351579 -149.465654367197 -152.595470696787 -154.910340059407 -156.715344608697 -158.697206410645 -161.606755223979 -164.795029605492 -167.416840185993 -171.664735065671 -172.945143292274 -175.145304012234 -178.101739461332 -180.824632653013 -182.618256801542 -183.766350063688 -186.281693029384 -189.277994933923 -191.901237343649 -194.001569715563 -195.473965179475 -198.884473242419 -201.234836789994 -202.363829030039 -204.792673953326 -209.071078643562 -211.905334493415 -213.866482014436 -214.994374908303 -217.27308011626 -222.322545567528 -225.064953286806 -227.339393698227 -229.009837690014 -230.765499835076 -233.331750459616 -236.550438369382 -239.083824098493 -240.341762030916 -242.309724401359 -244.303151832806 -247.269380069172 -254.82656780956 -257.332977134772 -259.064149832649 -261.779010933036 -264.947203751803 -1.2952143466288 -7.44478133507809 -10.0743888206271 -16.1408420107724 -19.5002630494485 -21.2092121367434 -24.471759947137 -26.3247126808353 -28.5135551373025 -31.3094622559247 -35.4492736388054 -38.295345396095 -41.3295593318832 -42.9228277515443 -45.706079412856 -49.0291441641917 -52.9474735320834 -55.4221331767801 -57.141420229 -59.3995387937646 -61.8960293332457 -65.2595642627824 -67.5554336666673 -68.8527478093575 -70.558046262631 -73.4911607983965 -76.0655466997648 -79.2478157416976 -80.870184114878 -82.5484858304363 -85.0378598257338 -88.2396563475367 -91.0853251064357 -93.4392948211653 -94.5842101866007 -97.4387181517826 -98.8917776509616 -100.403239473263 -103.211812197896 -106.19015626907 -108.615906450068 -110.438101736858 -112.243598104544 -114.470928157116 -120.374754033931 -123.087078527285 -125.389220529816 -127.044454036962 -129.913576760763 -133.985830588196 -137.610198785459 -143.834571054055 -145.084567502289 -146.558305716531 -149.487561863014 -152.617427220323 -154.932339291303 -156.737341734571 -158.719151644112 -161.627940718553 -164.816316442739 -167.438128243241 -171.686156584933 -172.966486103656 -175.1666448316 -178.122795644452 -180.845828020844 -182.63942447227 -183.787512550478 -186.303085260282 -189.299831659315 -191.922636229232 -194.022954478243 -195.495354851443 -198.906255114202 -201.256783476607 -202.38563335491 -204.814748080181 -209.091618852942 -211.925801038964 -213.886945146776 -215.014939639682 -217.293489706745 -222.342837590113 -225.085181364109 -227.35960055483 -229.030035675892 -230.785722038401 -233.35189589093 -236.57093354137 -239.104319018544 -240.36225870593 -242.330073141354 -244.32361597874 -247.289237147133 -254.85218183376 -257.359075901381 -259.090231400457 -261.804995234971 -264.974881865155 -1.29521558088229 -7.44525401172422 -10.0700046433422 -16.1004991729762 -19.4639392540661 -21.172864857416 -24.435734109899 -26.2885975919653 -28.4775426697223 -31.2743853059377 -35.413529833684 -38.2596773167506 -41.2938748301134 -42.8871394313568 -45.6708310521335 -48.9937825188223 -52.9131078610823 -55.3876345721864 -57.1065710793761 -59.3642993724672 -61.8604538981326 -65.2248836640051 -67.5207539189998 -68.8180686780411 -70.5232219672633 -73.4565802158112 -76.0305363471675 -79.21172413786 -80.8334380935006 -82.5116652597095 -85.0004594288965 -88.2030318205498 -91.0486844533926 -93.4026624530947 -94.5475790736551 -97.402275516978 -98.8549069018485 -100.366375089357 -103.174833167024 -106.154291508906 -108.580025356732 -110.402283348736 -112.207816212755 -114.434793147547 -120.333285442274 -123.04532532665 -125.347473587112 -127.00278248111 -129.872456306055 -133.944915846603 -137.568865280615 -143.792457888841 -145.042454782084 -146.5161146574 -149.445179101388 -152.575560713473 -154.890825104099 -156.695828147933 -158.67771646823 -161.586003955066 -164.774467870505 -167.395867592812 -171.64390453139 -172.924268330152 -175.124820527005 -178.080895217583 -180.803910728203 -182.597516484934 -183.745663726215 -186.261326004872 -189.257659296699 -191.880869854279 -193.98119276305 -195.45359169744 -198.864251287304 -201.214785194488 -202.344073292009 -204.773092020793 -209.049652618548 -211.883816792864 -213.844950592389 -214.972918034434 -217.251316452936 -222.301924144913 -225.044245344452 -227.318697112397 -228.989139919213 -230.744750108087 -233.309739093616 -236.528510320551 -239.061918656842 -240.31985905815 -242.287751499125 -244.281393812361 -247.247587771638 -254.804992526638 -257.311206653125 -259.042370590778 -261.757287757552 -264.925786973113 -1.29521423642268 -7.44557006177513 -10.0741601309139 -16.149373499241 -19.512624755263 -21.2215820599164 -24.4848184886657 -26.3379928816769 -28.5268977509328 -31.3228519611251 -35.4625886114967 -38.3087292992203 -41.3429435214253 -42.9361989509664 -45.7198034294828 -49.0429716871519 -52.961946473403 -55.4365202829573 -57.1559864410439 -59.4143959604902 -61.9120479985839 -65.2738457212883 -67.5697057909005 -68.8670160425264 -70.5723192305028 -73.5058892669195 -76.080604475726 -79.2625511935186 -80.884432583486 -82.5626654331599 -85.0520673336593 -88.2541320357049 -91.0997524230057 -93.4537279867078 -94.5986418107119 -97.4529402764704 -98.9063754580704 -100.417779516319 -103.226517923907 -106.205604994487 -108.631368826347 -110.453557355407 -112.259174265925 -114.486415815549 -120.390315930178 -123.102542362343 -125.404754537117 -127.060097449094 -129.929450019995 -134.000366315489 -137.625081476513 -143.850471615703 -145.100487122953 -146.574050794731 -149.503488248081 -152.633566919978 -154.948491465714 -156.753492661699 -158.735526275394 -161.644328200042 -164.833054877174 -167.454685718437 -171.702507885434 -172.98286579046 -175.182903206495 -178.138666121354 -180.861422093836 -182.655025883148 -183.803148598711 -186.318883775528 -189.315383263051 -191.938420891671 -194.038756075221 -195.511154433387 -198.922181354083 -201.272865990569 -202.402173944255 -204.831389060926 -209.105745756697 -211.939976803186 -213.901168347178 -215.029062120306 -217.307789580599 -222.357465637544 -225.099759218967 -227.374202046907 -229.044636625943 -230.80034769419 -233.367286625593 -236.585700394475 -239.119108290931 -240.377049474267 -242.345034015209 -244.338426416118 -247.304355309443 -254.846041361307 -257.351874279918 -259.083029744176 -261.797784499315 -264.966634138497 -1.29521417409199 -7.44542157033565 -10.0593139721268 -16.1098084115037 -19.4719891075775 -21.1808897987907 -24.4445164597856 -26.2970041440292 -28.4860168716489 -31.2824324125575 -35.4219424573704 -38.2680484196022 -41.3022452385846 -42.8955111539865 -45.6789938166339 -49.0016099638852 -52.92059078814 -55.3950509476081 -57.1134335081376 -59.3712409786571 -61.867537610943 -65.2319953211158 -67.5278740119634 -68.8251793495733 -70.5303417039534 -73.4639947200553 -76.0394726753479 -79.2203252871819 -80.8427534301335 -82.5208756721578 -85.0104625183679 -88.2124013827932 -91.0580478132448 -93.4120103525052 -94.556919166909 -97.4114126351758 -98.864812396551 -100.376176386992 -103.184637850935 -106.163182240147 -108.589062722666 -110.41129126697 -112.216956496765 -114.444160145539 -120.339750674345 -123.052228688474 -125.354403711476 -127.009645769901 -129.879005972645 -133.951632631771 -137.575979360582 -143.805235533222 -145.055180920233 -146.529087325126 -149.458797576447 -152.588615444637 -154.903572623736 -156.708579287989 -158.690542591472 -161.599825791076 -164.788647848575 -167.410154928574 -171.658027078542 -172.938354889248 -175.138624095272 -178.094538546081 -180.818022009446 -182.611639553707 -183.759755689153 -186.275263548776 -189.271618177461 -191.8945226824 -193.994849050633 -195.467251401489 -198.877903133318 -201.228503363502 -202.357478361003 -204.786425675395 -209.065376663089 -211.899420200698 -213.860610188648 -214.988462952161 -217.267425989824 -222.322356211119 -225.064690695665 -227.339125784694 -229.009561915365 -230.765258823531 -233.331025515713 -236.549888663562 -239.083251022213 -240.341192710988 -242.309120459442 -244.302485028975 -247.268854827527 -254.808474525072 -257.314234437927 -259.045397050005 -261.760366418602 -264.928907675561 -1.29521250138931 -7.4451450384777 -10.0669981791327 -16.1198328933044 -19.4823407408524 -21.1912314232023 -24.4543665801045 -26.3072016895266 -28.4960168043166 -31.2928771685008 -35.4324554027453 -38.27853666378 -41.3127391343297 -42.9060487133165 -45.6894216848157 -49.0126055697555 -52.9324722469419 -55.4070317026852 -57.1254803340694 -59.3832264884636 -61.879493885164 -65.242639061658 -67.5385027663562 -68.8358136794409 -70.5409795740244 -73.4745762514739 -76.0502872886324 -79.2317528089686 -80.8536834114671 -82.5318738379446 -85.0212023692623 -88.2229798578756 -91.0686180721365 -93.4225766205742 -94.5674936818191 -97.4221356034911 -98.8751190004352 -100.386552413967 -103.195236016404 -106.173970579586 -108.599806485865 -110.422031530188 -112.227613092648 -114.454953449245 -120.34732190267 -123.059592245064 -125.361750254492 -127.017184642754 -129.886489103183 -133.956420228759 -137.581328671194 -143.804388233928 -145.054408439163 -146.528018854024 -149.457140376308 -152.587328865749 -154.90221883742 -156.707219539719 -158.689067650012 -161.597787198005 -164.786814340354 -167.408439865609 -171.656578610417 -172.936936453277 -175.136890948726 -178.092526188604 -180.815416094955 -182.60902053094 -183.757091280916 -186.273249818078 -189.269419718956 -191.892297893366 -193.99263610598 -195.465033616865 -198.876131832897 -201.226540071165 -202.354961480949 -204.784278262309 -209.06161335724 -211.895821060078 -213.856960209282 -214.984859140196 -217.263317925053 -222.313257943463 -225.056001943474 -227.330435436535 -229.000873541378 -230.756461248002 -233.323151258171 -236.541930990651 -239.075322900136 -240.333264580181 -242.301217507246 -244.294699201147 -247.260473480023 -254.809920297595 -257.315782418071 -259.046944476831 -261.761648369887 -264.93187649755 -1.29521316567259 -7.44540640645987 -10.072302409504 -16.1457924039636 -19.5084528890323 -21.2174079363203 -24.4799987146921 -26.3330176620172 -28.5217825987708 -31.3178057696113 -35.4573281152237 -38.3034477624497 -41.3376537874753 -42.9309170749207 -45.7142777580869 -49.0365873515065 -52.9549684859865 -55.4294243558433 -57.1493207733195 -59.4066803034383 -61.903243428776 -65.2666985028709 -67.5626991055511 -68.8600101990963 -70.5651940714378 -73.4987262588621 -76.0745398640288 -79.2558529616982 -80.8775735615111 -82.5557371530564 -85.0453274209949 -88.2476658045121 -91.0933166724132 -93.4472736780614 -94.5921804495215 -97.4470128164183 -98.9000662460675 -100.411505791946 -103.220053241127 -106.198818955648 -108.624626048182 -110.446826942956 -112.252452180582 -114.479455367169 -120.37653326988 -123.088686663112 -125.390829979349 -127.046235440862 -129.915904515235 -133.98840230276 -137.612308894982 -143.834947336455 -145.084965135522 -146.558590760163 -149.488207957841 -152.617767564566 -154.932733147891 -156.737739270689 -158.71967813893 -161.628240189723 -164.816874354365 -167.438629119727 -171.686590748648 -172.966919677877 -175.167076244858 -178.123884658715 -180.846561495556 -182.640182241317 -183.788323246256 -186.303829687708 -189.300241068709 -191.923198444742 -194.023529299994 -195.495926978262 -198.906550245902 -201.257069641194 -202.385599808166 -204.81448723277 -209.092282884718 -211.92662977499 -213.887784889703 -215.015739737047 -217.293605000542 -222.345081823279 -225.087463055912 -227.361885984145 -229.032321358738 -230.787969272708 -233.35356349828 -236.572624349204 -239.106027060106 -240.363966964022 -242.331833241874 -244.325138554902 -247.2910453961 -254.850008095077 -257.356972949822 -259.088140338278 -261.803207803936 -264.971571222422 -1.29521514917261 -7.44512995026851 -10.0648963331261 -16.0971438317827 -19.4595661223964 -21.168578722076 -24.431209897857 -26.2842767767279 -28.4731230674632 -31.2696834192877 -35.4092634845421 -38.255381927901 -41.2896054513255 -42.8828657636452 -45.6665858612388 -48.9892904265556 -52.9071180036432 -55.3816652789368 -57.1014620800375 -59.3592433117533 -61.8557676405213 -65.2195647968088 -67.5154310336287 -68.8127408924067 -70.5179801373599 -73.4522569583742 -76.0280512418999 -79.208835077087 -80.8308589544636 -82.5089866281855 -84.9982409884544 -88.2005255351606 -91.0461524595978 -93.4001426219563 -94.5450535451821 -97.3997675081531 -98.8531606706509 -100.364593291559 -103.172571011414 -106.150985681322 -108.576757012599 -110.398951086289 -112.204486270702 -114.431745631123 -120.323747398231 -123.036009474729 -125.338182459432 -126.993471792107 -129.863240564372 -133.935102607931 -137.558953530439 -143.783903931337 -145.033900453808 -146.507621118353 -149.437074275486 -152.567010738586 -154.882012115586 -156.687132831645 -158.669105234594 -161.578365568851 -164.766820721183 -167.388442132959 -171.636379255774 -172.916741049807 -175.116916047984 -178.072751941751 -180.795636379049 -182.589245405222 -183.73736027958 -186.252960008694 -189.250007129307 -191.873035230323 -193.973367415191 -195.445762286828 -198.85651779626 -201.207055799565 -202.335945577906 -204.765237336284 -209.040401010148 -211.874705761512 -213.835861073813 -214.963857118317 -217.242992644338 -222.289888163611 -225.03239654098 -227.306851087335 -228.977295791788 -230.732884443749 -233.299530708037 -236.518210979134 -239.051581025398 -240.309524669855 -242.277434899481 -244.27101990723 -247.236832708008 -254.782584215942 -257.288227301655 -259.019391341548 -261.734185605652 -264.90222719181 -1.29521498801517 -7.44543682510895 -10.0700490726195 -16.1330924967293 -19.4963959024405 -21.2053635283204 -24.4686637024044 -26.3215640876675 -28.5103568291096 -31.3070953198037 -35.4459927053525 -38.2920973508462 -41.3263668500091 -42.9196253056996 -45.7032531756972 -49.0260696997377 -52.942720096968 -55.4172675615485 -57.1368964920056 -59.3954331720905 -61.8928700503717 -65.25509706386 -67.5509546460562 -68.848262712446 -70.5534404241979 -73.4874327049177 -76.06254256559 -79.2425104454717 -80.8649962161458 -82.5432833359075 -85.0327845551639 -88.2349580395872 -91.0806480556493 -93.4346131743248 -94.5795251472489 -97.4345535239758 -98.887226865641 -100.398627279874 -103.207223597466 -106.186004788957 -108.611737052678 -110.433923256213 -112.239398788606 -114.466557568597 -120.361019085778 -123.073457927495 -125.375653557716 -127.030874127165 -129.900748360791 -133.972467616591 -137.596861225053 -143.820752826906 -145.070783752004 -146.544331312601 -149.473064008449 -152.603412888023 -154.918407433521 -156.723410972498 -158.705254010277 -161.614854965358 -164.802646430333 -167.424315163954 -171.671894702484 -172.95266868823 -175.152909738333 -178.109065457208 -180.832469452215 -182.626078739094 -183.774243019381 -186.2902470429 -189.285932752142 -191.908897079892 -194.009237285314 -195.481637986777 -198.891866154589 -201.242543557973 -202.371793443697 -204.801074048355 -209.077882038612 -211.912188767439 -213.87333145712 -215.001268431067 -217.280349483189 -222.331304552381 -225.073791637082 -227.348208321634 -229.018647615176 -230.774297108605 -233.340435030083 -236.559414069321 -239.092813422031 -240.350752281624 -242.3185839807 -244.311953401387 -247.278417325079 -254.84075159929 -257.347452086778 -259.078620793307 -261.79348063301 -264.962500781462 -1.29521271607609 -7.44555152029462 -10.0820616275942 -16.139836170343 -19.5028165346693 -21.2117584102214 -24.4750812626019 -26.3276773910428 -28.5166794493527 -31.3135490842991 -35.4527888199726 -38.2989109160675 -41.3331728788279 -42.926439434161 -45.7098585007428 -49.032801172126 -52.9514018981834 -55.4260308669315 -57.1454535487127 -59.4037999497445 -61.9011916795237 -65.2633818283573 -67.5592618806307 -68.8565775018781 -70.5617381480279 -73.4956779780839 -76.0710017285019 -79.2521904703315 -80.8741549755437 -82.5524097970008 -85.0417044797833 -88.2440426219259 -91.089664045653 -93.4436525572348 -94.5885598529853 -97.4428577194288 -98.8956867361473 -100.407071123396 -103.216370015426 -106.194770241969 -108.620658939435 -110.442854462065 -112.248307328731 -114.475470304968 -120.374977452789 -123.087216816622 -125.389352124618 -127.044698195413 -129.914094699151 -133.986167778373 -137.609894246063 -143.83569833849 -145.085708987221 -146.55936158091 -149.489440374173 -152.618811910181 -154.933906390308 -156.738909382917 -158.720919132407 -161.629481881873 -164.818338075477 -167.439933365343 -171.687721573741 -172.968417509508 -175.168524868885 -178.124778188742 -180.847752431836 -182.641379848955 -183.78946150585 -186.305009446254 -189.301788200967 -191.925208252711 -194.025535531629 -195.497933455655 -198.908417374176 -201.259330317781 -202.388721207004 -204.817505146045 -209.09383776504 -211.928042912648 -213.889187989682 -215.017149698276 -217.295366249998 -222.343877880042 -225.086211625382 -227.360644783305 -229.03107566912 -230.786762158532 -233.352393438604 -236.570631807118 -239.104049491939 -240.361990124286 -242.329986697396 -244.323893818926 -247.289817187584 -254.831179784877 -257.337719103891 -259.068891140907 -261.78348410172 -264.952428036993 -1.29521461806742 -7.44576919303696 -10.0722603766522 -16.1161760759265 -19.4803781614377 -21.1893116617684 -24.4524428723313 -26.3048573202748 -28.4936590850685 -31.2910073989234 -35.4297204027535 -38.2758142035049 -41.3100305624071 -42.9032914213318 -45.6866751557644 -49.009436871381 -52.9287546667995 -55.4034074073285 -57.1221897073374 -59.3800927083832 -61.8760396602659 -65.2398039391639 -67.5356891907428 -68.8329934921896 -70.5382158335668 -73.4718983120273 -76.0469404457226 -79.2274663942384 -80.8484017087356 -82.5265038193161 -85.0157009613395 -88.2181351180293 -91.0636686968642 -93.4176298114379 -94.5625377392864 -97.4172959682281 -98.8700937749258 -100.381488236662 -103.189833169412 -106.168616607684 -108.594632739313 -110.416801886746 -112.222296875191 -114.44956525297 -120.347749118314 -123.059936267481 -125.362175992414 -127.017251802889 -129.886760319124 -133.959642362922 -137.583691475948 -143.811231056985 -145.061204432734 -146.535076123803 -149.463704548489 -152.594372816089 -154.90952591941 -156.714527757221 -158.696348836679 -161.605397341564 -164.793981722843 -167.415369462896 -171.662818879601 -172.943606633808 -175.143630995207 -178.100065808357 -180.823050652855 -182.616671257106 -183.76476821369 -186.280565372954 -189.276662967706 -191.899682701726 -194.000014400823 -195.472412945165 -198.8834702479 -201.233733357935 -202.362205653637 -204.791470338512 -209.067721318215 -211.902227193336 -213.863376095961 -214.991330303943 -217.270240096466 -222.319317671624 -225.061794908185 -227.336232190186 -229.006671547296 -230.762277633308 -233.328417663106 -236.547341444015 -239.080716085176 -240.338655953798 -242.306400444962 -244.299930144774 -247.266143943449 -254.821351359006 -257.32820254844 -259.059365512393 -261.774044236945 -264.94398988688 -1.29521655675224 -7.44489268007912 -10.0698129687047 -16.0904827418013 -19.4536057666041 -21.1625686318335 -24.4248850689105 -26.2779917678631 -28.4667562158384 -31.263383086278 -35.4031333956193 -38.2493471200236 -41.2835578531916 -42.8768206278848 -45.6602187838781 -48.9836205262295 -52.9014637574279 -55.3759673500098 -57.0959886288393 -59.3536707617235 -61.8504617085293 -65.2143167611092 -67.5103359729854 -68.8076442669159 -70.5129219702307 -73.4461994450927 -76.0212621276985 -79.2025641510509 -80.8244265303066 -82.502590519432 -84.9917565061585 -88.1939034509204 -91.0395553876475 -93.3935311866211 -94.5384441665496 -97.3928127616255 -98.845902225334 -100.357351307496 -103.166164823723 -106.14449966579 -108.570314810075 -110.392474921641 -112.198083946932 -114.4254745211 -120.318154035146 -123.030672609279 -125.332827762779 -126.988187699961 -129.857687851842 -133.929892864306 -137.554120535318 -143.777783247833 -145.027805777985 -146.50141910164 -149.430732868788 -152.560833766708 -154.876019513815 -156.681062437269 -158.662878348955 -161.572094795712 -164.761249235984 -167.382967376726 -171.631004105433 -172.911333251794 -175.111413802558 -178.067561284542 -180.790645718979 -182.58426230643 -183.732421984543 -186.247982458534 -189.24488997366 -191.868032583584 -193.968372943002 -195.440778739034 -198.850912269258 -201.201625995191 -202.330590631609 -204.759654467582 -209.035680096185 -211.869984947124 -213.831139911057 -214.959101141836 -217.237845658503 -222.285498595402 -225.027759684618 -227.302191738652 -228.972626171825 -230.728309300571 -233.29396918241 -236.512727224424 -239.046079409201 -240.304021684601 -242.272079035854 -244.265656718784 -247.232479147745 -254.776155951841 -257.280965331788 -259.012126553035 -261.726712162317 -264.896463965217 -1.29521350973218 -7.44552821243777 -10.0668915247256 -16.1266167635556 -19.4887637310213 -21.1977193742382 -24.4611664307693 -26.3141137295288 -28.5030068557695 -31.2997396414556 -35.4400260198343 -38.2861263059646 -41.3203835431215 -42.9136475308019 -45.6969538680409 -49.0193411073607 -52.9397762934112 -55.4146204068148 -57.1324373509413 -59.3893318238976 -61.8855907685194 -65.2495277196653 -67.5454846945451 -68.8429116696537 -70.5481827445349 -73.4820300288313 -76.0577686278827 -79.2393076236155 -80.8613767881799 -82.5393942994442 -85.029397943529 -88.2318371300193 -91.0776487181855 -93.4315949434781 -94.5765049216255 -97.431031912718 -98.8841311752592 -100.395533238207 -103.203945051244 -106.182413273946 -108.608163823194 -110.430334084984 -112.235758825116 -114.463027964735 -120.356969989231 -123.069624188246 -125.371859942599 -127.02707225497 -129.896531297176 -133.969290952388 -137.593800660117 -143.81572449012 -145.065781439356 -146.539290271161 -149.467834977892 -152.597904413235 -154.912921788566 -156.717970537485 -158.699752703017 -161.609093216657 -164.797513074316 -167.419165293418 -171.667033529543 -172.947364733351 -175.147675121836 -178.103933610778 -180.827079336379 -182.620708965548 -183.768773584137 -186.284167017652 -189.280985817507 -191.903604253503 -194.003941536373 -195.476337322584 -198.887627673043 -201.237945810944 -202.366162328323 -204.795420520243 -209.072098902618 -211.906306623658 -213.867463304716 -214.99541197548 -217.273780216579 -222.32288438872 -225.065177571817 -227.339628541063 -229.010064197773 -230.765738649186 -233.331943577246 -236.550614073171 -239.084016952414 -240.341957646469 -242.309831317319 -244.303264002511 -247.269124856381 -254.827611802411 -257.334884725702 -259.066052205431 -261.780882631114 -264.948157531724 -1.29521452155973 -7.44593021914823 -10.0733601669341 -16.1287748862122 -19.491202828232 -21.2000683874409 -24.463083881521 -26.3161530087427 -28.5051215753658 -31.302319830398 -35.4419640108458 -38.2880702575164 -41.3223360390782 -42.9155990512327 -45.6988063400337 -49.0213916693357 -52.9401180103753 -55.4148464691868 -57.1340471607796 -59.3928776370524 -61.8911839904259 -65.2520411137897 -67.5479101857149 -68.845224503896 -70.550359311473 -73.4845188985018 -76.058181736332 -79.2389079507462 -80.8605779661398 -82.5387429000722 -85.0286431802486 -88.2305724968737 -91.0762338212596 -93.4301493292902 -94.5750993428773 -97.4298174886209 -98.8824117243774 -100.393789770773 -103.202035516907 -106.180495589491 -108.606251472639 -110.428455690039 -112.234068035116 -114.461215231221 -120.365015461888 -123.077111995048 -125.379245089997 -127.034680318274 -129.904497682802 -133.976404614505 -137.600699280949 -143.826333967625 -145.07633275696 -146.550069785698 -149.47917094043 -152.609129779049 -154.92412749252 -156.72912732574 -158.711244300511 -161.619963411715 -164.808467160348 -167.430101487952 -171.67803762829 -172.958406112895 -175.158568107367 -178.11462236525 -180.837329362731 -182.630928228013 -183.778989800395 -186.294445238099 -189.290833660168 -191.913820389473 -194.014150841366 -195.4865500422 -198.897100718395 -201.24765489858 -202.37661463728 -204.805560387994 -209.080704303045 -211.914984466793 -213.876132711278 -215.004068527751 -217.282097678637 -222.332210255501 -225.075068813593 -227.349504714694 -229.019933827195 -230.775600046229 -233.342225894325 -236.560667056492 -239.094061183302 -240.352003484935 -242.319891157956 -244.313271131836 -247.27928089287 -254.819363724508 -257.325686839631 -259.056842407773 -261.771649091826 -264.940801668967 -1.29521171280952 -7.44523978654619 -10.0753021690916 -16.1293130243664 -19.4936162823863 -21.2025124882823 -24.4649727126787 -26.3175539022305 -28.5063725108657 -31.3029072051205 -35.4432149899034 -38.2893505221664 -41.3235356151973 -42.9167995686412 -45.7002535613604 -49.0231773612257 -52.9424103549478 -55.417165885406 -57.1358454103488 -59.3941328512599 -61.8912634950325 -65.2534655099565 -67.5493521992487 -68.8466653505835 -70.5519345161587 -73.4862142301141 -76.0619590704926 -79.2433034261462 -80.8650911326892 -82.5433605201726 -85.0328746882956 -88.2352383495146 -91.0809135769351 -93.4348872689842 -94.5797953961309 -97.4341048957872 -98.8871992397726 -100.39861579245 -103.207083530051 -106.185430712871 -108.611187122698 -110.433383439848 -112.238871477507 -114.466366008118 -120.370638810644 -123.082745263978 -125.384890143392 -127.040052267393 -129.909457492427 -133.981170070196 -137.605664783412 -143.831215531686 -145.081239519796 -146.554820483674 -149.483863567846 -152.614402044561 -154.92926627029 -156.734379361841 -158.7161585176 -161.625125013697 -164.813917168652 -167.435494448411 -171.682905022206 -172.963928058785 -175.16405991311 -178.120969030096 -180.843789791386 -182.637415702342 -183.785434588597 -186.300911266402 -189.297761363064 -191.920919180068 -194.021240850016 -195.493639205136 -198.903954338914 -201.254433236772 -202.383372957395 -204.812353068792 -209.090308974642 -211.924473310454 -213.885622583935 -215.013560935843 -217.292687021614 -222.338789919727 -225.082198201723 -227.356641955986 -229.027079121004 -230.782709845075 -233.35014650292 -236.568665901074 -239.102036434396 -240.359980830033 -242.32806038792 -244.321816901627 -247.287808996764 -254.831731874865 -257.338378821802 -259.069547432427 -261.784581622694 -264.952976524309 -1.29521564100158 -7.44517211975593 -10.0642273217162 -16.1028456528197 -19.4658021726731 -21.1747561291515 -24.4373707645251 -26.29011276898 -28.4790713389836 -31.2746994961011 -35.414071747595 -38.2601840986649 -41.2943887778695 -42.8876521020065 -45.671205053815 -48.9939619931314 -52.9128572605759 -55.3874602474818 -57.1070869862843 -59.3648742280921 -61.8623643997336 -65.2239207527633 -67.5197770546367 -68.8170899646612 -70.5222513567158 -73.4558938057593 -76.0304784843509 -79.2113810982765 -80.833592192678 -82.5118037690279 -85.001066121128 -88.2032384050627 -91.0488638522701 -93.4028465188873 -94.5477547898977 -97.4025495715536 -98.8555018325421 -100.36694593884 -103.175688965652 -106.154306782999 -108.580086905916 -110.402262753603 -112.207804024209 -114.43504378971 -120.335310820857 -123.047505441869 -125.349669379222 -127.004937530978 -129.874041161958 -133.945747235843 -137.569485698954 -143.793966954299 -145.043962390105 -146.517655075987 -149.445923672796 -152.576323475011 -154.891451170763 -156.696493459819 -158.678312519105 -161.586828263771 -164.776121455288 -167.397750620929 -171.64581727339 -172.926149196092 -175.126516318172 -178.082570898037 -180.805811453579 -182.599445963423 -183.747500637944 -186.263217401218 -189.259466135918 -191.882802173492 -193.983147589661 -195.45554525212 -198.866376504146 -201.216847909704 -202.345708651864 -204.774636561766 -209.051402271378 -211.885430256917 -213.846574768341 -214.974524275897 -217.253222442562 -222.30072596686 -225.043322284497 -227.317769539198 -228.988204262265 -230.743819300654 -233.310433633334 -236.529518537778 -239.06290410881 -240.320846112806 -242.288763736364 -244.282162601678 -247.248426447683 -254.792203769795 -257.299381457226 -259.030551550163 -261.745311908037 -264.913934326364 -1.29521503255939 -7.44531699380555 -10.0755037790343 -16.1278453049475 -19.4906420661043 -21.1995849588814 -24.462156374586 -26.3146529856859 -28.5035223701304 -31.2993757883058 -35.439357721001 -38.285520285817 -41.319770486641 -42.9130314326002 -45.6967799067044 -49.0198069949557 -52.9380127614907 -55.4125465507499 -57.1331696280614 -59.3909780842152 -61.8879913290439 -65.2514623819891 -67.5473463033366 -68.8446532297973 -70.5498787967107 -73.4830913211955 -76.0590422292665 -79.2398457452893 -80.861701875531 -82.5399378191924 -85.0292035830671 -88.2315937450556 -91.0772766232747 -93.4312433364287 -94.5761526777199 -97.4307802476985 -98.8835915839386 -100.395106712595 -103.203739061301 -106.182006504203 -108.6078538356 -110.430038476682 -112.235620649001 -114.462711624019 -120.354315727311 -123.066977486922 -125.369172776668 -127.024402863836 -129.893266945465 -133.964843414874 -137.58971751476 -143.81568126789 -145.065700182422 -146.539381173466 -149.468579816285 -152.598389350693 -154.913247485215 -156.718308428152 -158.700257565204 -161.609520090216 -164.797969232932 -167.419560388861 -171.66744067814 -172.947806620615 -175.148042407901 -178.104416896345 -180.82752745649 -182.621121864988 -183.769192321131 -186.284410716963 -189.281654889753 -191.904993856497 -194.005321401137 -195.477714529667 -198.887829113656 -201.23845034272 -202.367426741174 -204.796030589581 -209.071971815171 -211.906257767535 -213.867406209575 -214.99539860434 -217.274182990476 -222.323398042308 -225.065656087757 -227.340080965636 -229.01051573067 -230.766131180931 -233.332430474511 -236.551139616225 -239.084531652698 -240.342471370188 -242.310228899029 -244.303856355562 -247.270338260675 -254.810815647874 -257.317316024295 -259.048480775596 -261.763320874815 -264.931404390344 -1.29521402590435 -7.44567264896551 -10.0723542045726 -16.1208112063735 -19.4845002217773 -21.1934265751256 -24.4569810466315 -26.3093933200224 -28.4982333036516 -31.2951619366401 -35.4347881812613 -38.2808616472197 -41.3151187059737 -42.9083852609656 -45.6921383083169 -49.0153828435605 -52.9337208084143 -55.4083628831515 -57.1285924988313 -59.386221921239 -61.8820289414627 -65.2464115099323 -67.5422788780688 -68.8395896758809 -70.5447223830631 -73.4786030997228 -76.0537703927907 -79.2349914163338 -80.856707881369 -82.5349410794868 -85.0247914804176 -88.2269864660278 -91.0726276241132 -93.4265894632491 -94.5715010067633 -97.4263216956993 -98.8793352644881 -100.390753119621 -103.19929857515 -106.178227624159 -108.603958044988 -110.426147308724 -112.231783862937 -114.459025676736 -120.35053964019 -123.062832596405 -125.364986278071 -127.020282261137 -129.889342620755 -133.961425907965 -137.58585218351 -143.810028756063 -145.060047613847 -146.533777630144 -149.462830164496 -152.593450861117 -154.908334109877 -156.713339761131 -158.695065261046 -161.603404394238 -164.792522684978 -167.414206057163 -171.662163792697 -172.94252802415 -175.142484896348 -178.098802837216 -180.822043212109 -182.615652817229 -183.763670062056 -186.279299551611 -189.276530580504 -191.899460035012 -193.999790557585 -195.472182580933 -198.882100560136 -201.232713896574 -202.361946422939 -204.790869208214 -209.068798465348 -211.903122276896 -213.864261983713 -214.992210108469 -217.270723897705 -222.31683226062 -225.059182064513 -227.333621189556 -229.004067844397 -230.759735832703 -233.325153128871 -236.544199283521 -239.07758595919 -240.335527766916 -242.303179571837 -244.296508251279 -247.263038482626 -254.79861739845 -257.304351576465 -259.035525632266 -261.750267809139 -264.917958368632 -1.29521514945174 -7.44568278117822 -10.0721137876697 -16.1143306628705 -19.4761933361975 -21.1851978443182 -24.4492333366567 -26.3016509048959 -28.4905579433448 -31.2868965453001 -35.4267636637096 -38.2728559003097 -41.3070952710279 -42.9003595899945 -45.6839732203528 -49.007517714554 -52.9263498999072 -55.4009888279668 -57.1198575922152 -59.3780260495317 -61.8742128921729 -65.2376082315364 -67.5334871617412 -68.8308015028298 -70.5360574707312 -73.4697298600454 -76.0453124887363 -79.2261742111357 -80.8477738534823 -82.5259514366242 -85.0152729277392 -88.2171208213707 -91.062754868999 -93.4167097352529 -94.5616192813888 -97.4160258221437 -98.8690441515097 -100.380509188378 -103.189060471301 -106.16766540799 -108.593618838108 -110.415789165439 -112.221347892363 -114.448399911849 -120.349035492289 -123.061357416135 -125.363512929733 -127.01886373557 -129.888447980415 -133.960000978846 -137.584878435897 -143.809195325209 -145.059248261011 -146.532849519997 -149.462708427511 -152.592719092161 -154.907719107825 -156.712726040641 -158.694675469567 -161.60355492961 -164.792137099554 -167.413738737453 -171.661688295428 -172.942048157496 -175.142396461962 -178.098382118494 -180.821435817659 -182.61503125711 -183.763129318442 -186.278725312957 -189.275522822639 -191.89840336409 -193.998738316363 -195.471135130652 -198.882272570462 -201.232884745032 -202.361897678165 -204.790680798384 -209.067520701168 -211.901729443518 -213.862873497546 -214.990789608778 -217.269279415287 -222.316044227185 -225.058412996776 -227.332855179948 -229.003293854931 -230.758918102408 -233.32505097242 -236.544050987327 -239.077453132578 -240.335396882979 -242.303399534926 -244.29670697439 -247.263110457148 -254.795039045048 -257.301155182948 -259.03231326617 -261.746921845776 -264.916062028502 -1.29521335633752 -7.4461654759043 -10.0746454614501 -16.1250551617779 -19.4892858042009 -21.1982578782309 -24.4616880552436 -26.3140976058866 -28.5030333292224 -31.3003204572683 -35.4402026815573 -38.2863015719601 -41.3204638426807 -42.913726854666 -45.6974286336627 -49.0203659935194 -52.9391180810991 -55.4139524217299 -57.1332941810115 -59.3911836485495 -61.887229378541 -65.2507585567027 -67.5466363905282 -68.8439506398537 -70.5491594466964 -73.4823058640089 -76.057349680412 -79.2382101497649 -80.8598339253532 -82.5380001828275 -85.0275226637323 -88.2298996790764 -91.0755637273992 -93.4295308392472 -94.5744444933634 -97.4287399889449 -98.8817808238316 -100.39310156091 -103.20165371431 -106.180310004496 -108.606084181277 -110.428307843185 -112.233797283792 -114.461133989536 -120.364937135837 -123.07712192897 -125.37927103638 -127.034573708264 -129.903637536208 -133.974433572639 -137.598807945709 -143.825579710734 -145.075566723391 -146.549254309769 -149.479063051586 -152.608476942899 -154.923445166375 -156.728447746157 -158.710371895278 -161.619000927099 -164.807971421087 -167.429584249805 -171.676564311834 -172.957743166111 -175.158097568738 -178.114552598454 -180.837653985628 -182.631277975083 -183.779298179435 -186.295241372123 -189.292136357878 -191.915038183647 -194.015365576028 -195.487760956779 -198.897960398336 -201.248526924325 -202.377495045073 -204.806514351265 -209.08441834048 -211.918792701432 -213.879954475276 -215.007857389591 -217.286587451223 -222.343207585394 -225.085511517918 -227.359921906878 -229.030362946218 -230.786017151009 -233.352178091576 -236.57067774577 -239.104043733484 -240.361981532451 -242.329915451918 -244.323294138798 -247.289954776292 -254.849887274892 -257.357214005143 -259.088375941258 -261.803071343495 -264.970642197772 -1.29521398119851 -7.44519915958324 -10.0733214082437 -16.1174002834493 -19.4802396210412 -21.1891663982154 -24.4517421319933 -26.3044594220592 -28.4934048207156 -31.2898054521496 -35.4288888446547 -38.2750037965643 -41.3092083752498 -42.9024731376249 -45.6859440108744 -49.0087059896922 -52.9268542616843 -55.4014266175028 -57.1214507917957 -59.3792896013583 -61.8762614635195 -65.2402569746591 -67.5361214221194 -68.8334356564576 -70.5386235280875 -73.4721095113012 -76.0465195030064 -79.2276900788265 -80.8496514614984 -82.5277807333 -85.0167182423062 -88.2191108276355 -91.0647735021017 -93.4187488948798 -94.5636575150139 -97.4178576288856 -98.8709705356273 -100.382525854325 -103.191630522526 -106.16989017886 -108.595838943586 -110.418031415206 -112.223591489712 -114.450619497668 -120.34510779058 -123.057576380698 -125.359827970019 -127.015054581343 -129.884480868833 -133.956042663749 -137.580469350704 -143.808710184042 -145.05871943707 -146.532446041191 -149.460532190363 -152.591264492767 -154.906141618868 -156.711146359815 -158.693129375676 -161.602124608999 -164.790137442256 -167.411819452869 -171.65994960122 -172.940281804781 -175.140606389461 -178.096755332466 -180.819717050392 -182.613339014025 -183.761404186616 -186.276888453002 -189.273573469633 -191.89646243465 -193.99681352208 -195.46921659327 -198.880628191509 -201.231024391317 -202.359527186491 -204.788716861986 -209.064931205858 -211.899250288618 -213.860395136801 -214.988386682173 -217.2676091804 -222.314671047514 -225.056956755885 -227.331384421223 -229.001817734488 -230.757497528911 -233.323644234 -236.542883513243 -239.076240993897 -240.334182090452 -242.302263057747 -244.295784964361 -247.262132712193 -254.813835865204 -257.320376846512 -259.051545711009 -261.766174403332 -264.935948999877 -1.29521477245374 -7.44569238349204 -10.0703989016951 -16.1028838548958 -19.4636608561965 -21.172596435394 -24.4347288676014 -26.2877429952002 -28.476723943826 -31.2733521787633 -35.4129149292258 -38.2590330654236 -41.2932451182654 -42.8865017316284 -45.6701787790854 -48.9930455098869 -52.9108963010075 -55.3855918188005 -57.1053359722195 -59.3633428485543 -61.8609105951501 -65.223386096927 -67.5192772491351 -68.8165919279788 -70.5218745489822 -73.4555621081261 -76.0312898345413 -79.2122232715499 -80.8340737548985 -82.5122690177718 -85.0014793201856 -88.2045326791615 -91.0501308577311 -93.4040959226146 -94.5490083755671 -97.4036788816586 -98.8562167470309 -100.367589935647 -103.176434826921 -106.154938123915 -108.580708906967 -110.40292949267 -112.208534064375 -114.435689306475 -120.331541672192 -123.043848813725 -125.346031446198 -127.001246077789 -129.870023123943 -133.940650917512 -137.565477025334 -143.793784555883 -145.043774147522 -146.5175533983 -149.44772673602 -152.577356051206 -154.892512514043 -156.697510189672 -158.679296600317 -161.58781010068 -164.776952785499 -167.398516293756 -171.646361328625 -172.926720732036 -175.126894061391 -178.083530878959 -180.806725423332 -182.600332288821 -183.748422501988 -186.264042679827 -189.260636962816 -191.883405612624 -193.983771881768 -195.456170255974 -198.867137371337 -201.217741471453 -202.346753985716 -204.775872252025 -209.052647632174 -211.887010350435 -213.848168025431 -214.97611063554 -217.254787324048 -222.297237649739 -225.039567407842 -227.314007697044 -228.984449150182 -230.740078240559 -233.306761599477 -236.525604361029 -239.058990142224 -240.316933535951 -242.284796465172 -244.278032630373 -247.244321333665 -254.787276235303 -257.29337988894 -259.024541122422 -261.739342694486 -264.907023876796 -1.29521498784884 -7.44555344924435 -10.0741298169565 -16.1278485974916 -19.4903352209274 -21.1992730173084 -24.4623231631625 -26.3149865975124 -28.503885814445 -31.300940315974 -35.4411237193168 -38.2872735302544 -41.3214558365312 -42.9147189443044 -45.6980121875422 -49.0206768494161 -52.939655708977 -55.4144584936045 -57.1321384021197 -59.3901072040061 -61.885444893644 -65.2506213112122 -67.5464979231498 -68.8438118477248 -70.5490607003782 -73.4830079941754 -76.0592694169977 -79.2395354400131 -80.8609566787809 -82.5390930604921 -85.0284559396487 -88.2307274382132 -91.0763611970468 -93.4303145624643 -94.5752210225254 -97.4296853573123 -98.8827584625913 -100.394159225921 -103.203014061787 -106.18172406742 -108.607495630748 -110.42971218727 -112.235246701882 -114.462512651315 -120.349577193725 -123.061877459114 -125.364095075424 -127.01943847327 -129.889236405886 -133.961419431566 -137.585907469053 -143.812317728525 -145.062321993099 -146.535989228305 -149.46506053907 -152.594706347205 -154.909724292103 -156.714747320204 -158.696446725421 -161.605591087939 -164.794186791615 -167.415794808498 -171.663658039875 -172.944009022462 -175.144268297863 -178.10098991678 -180.82398087866 -182.617564779142 -183.765711727316 -186.281286999149 -189.277855817145 -191.900852505186 -194.001193740466 -195.473592897843 -198.882947339877 -201.233647452511 -202.362947455293 -204.792041328447 -209.069216350512 -211.903516556225 -213.864672109439 -214.992608007966 -217.270910722997 -222.319015844233 -225.061399305884 -227.335834255492 -229.006271439385 -230.761955140881 -233.328956991412 -236.547855626501 -239.081241687626 -240.339182178839 -242.307061880969 -244.300545018264 -247.267160950897 -254.805846307631 -257.312057930327 -259.043218595633 -261.757920983042 -264.925717917498 -1.29521422832353 -7.44552582836005 -10.0750027451837 -16.1193275414357 -19.4822474885183 -21.1912375644822 -24.4538721910508 -26.306703613589 -28.495606041578 -31.2923502398105 -35.4325288258775 -38.2786120575427 -41.3128235144479 -42.9060836494826 -45.6891611114191 -49.0114889905342 -52.9295187190686 -55.404066839576 -57.1234240872125 -59.381174020587 -61.8768891393623 -65.2407769832567 -67.5366622354297 -68.8339742335826 -70.5391564957357 -73.4730179387621 -76.0476538394288 -79.2285563453313 -80.8505034101806 -82.528577478097 -85.017958103026 -88.220066173261 -91.0657352676289 -93.4196934794313 -94.5646017741843 -97.4193571218093 -98.8723955609356 -100.383823480342 -103.192243537965 -106.171066892133 -108.596925053196 -110.419120341005 -112.224572219958 -114.451790550064 -120.345816674206 -123.057987334476 -125.360172322456 -127.015579931278 -129.885224237561 -133.956318935645 -137.580755706503 -143.805838955948 -145.055831277386 -146.529590419429 -149.459277325795 -152.589289314037 -154.904279033954 -156.709284552825 -158.6911787886 -161.600395130805 -164.788953289235 -167.410508637181 -171.65835072623 -172.938678854185 -175.138907055576 -178.095258146243 -180.818233799884 -182.611860626129 -183.759943636483 -186.275186476773 -189.271661053881 -191.894549027853 -193.994870612638 -195.467260327992 -198.877947845943 -201.228643851965 -202.358075044325 -204.787016091181 -209.064678613912 -211.899023631957 -213.860175803859 -214.988164160574 -217.266761353776 -222.315734799633 -225.058482623761 -227.33289993315 -229.003334393378 -230.759008005472 -233.324919874766 -236.544055187332 -239.077447416405 -240.335389527963 -242.303314266746 -244.296689414518 -247.262879405418 -254.82868900672 -257.336153367705 -259.067313804097 -261.78203297785 -264.951379390834 -1.29521542407692 -7.44587453092331 -10.0652314245884 -16.1095963206357 -19.4716447005501 -21.1805543436832 -24.4434479585788 -26.2960582944679 -28.4849383972785 -31.281567534368 -35.4208859771699 -38.2669948356453 -41.3012200364794 -42.8944858245656 -45.6776030343135 -49.000242704147 -52.9188113255754 -55.3935558305052 -57.1122829923667 -59.3702386773632 -61.8665952857569 -65.2302324398506 -67.5261081838124 -68.8234244379084 -70.5285640372068 -73.4618929135379 -76.0362733016428 -79.217799984302 -80.8396500004047 -82.5178648275466 -85.0073977136122 -88.2094980116415 -91.0551678207429 -93.4091432350793 -94.5540502189827 -97.4084917599397 -98.8612294309469 -100.372639298908 -103.181300699684 -106.15946491749 -108.585219003394 -110.407387307043 -112.212993214012 -114.439894000471 -120.344220282801 -123.05638530665 -125.358532137324 -127.013960521583 -129.883678147429 -133.955056681091 -137.579151346851 -143.805702616145 -145.05569823984 -146.52937916539 -149.458608289011 -152.588797811217 -154.903746317172 -156.708767484004 -158.690728840556 -161.599637724722 -164.787869936324 -167.409518554819 -171.657387247404 -172.937737425384 -175.137924627812 -178.094032919703 -180.817124670158 -182.610755567938 -183.758867451605 -186.274543259653 -189.271493630493 -191.894469675542 -193.994804405861 -195.467198570487 -198.877287252101 -201.227973612283 -202.356959044467 -204.785859032651 -209.064833832889 -211.899069597783 -213.860205452105 -214.988164140123 -217.266917845343 -222.316493489315 -225.059337172097 -227.33376777799 -229.004198426489 -230.75981359891 -233.326190554787 -236.544846656255 -239.078248623558 -240.336192791145 -242.303900021909 -244.297019219542 -247.263183294675 -254.812257122232 -257.317728270411 -259.048882019394 -261.763608427728 -264.931468989271 -1.29521408585083 -7.44548361680291 -10.0709286825107 -16.1166946788854 -19.4802181327986 -21.189167429792 -24.4512524203682 -26.304701562369 -28.4935183236192 -31.2899383452416 -35.4297133087824 -38.2758248155615 -41.3100217395483 -42.903295085548 -45.6867204456776 -49.0094331231701 -52.9284083113999 -55.403142923068 -57.1222778020655 -59.3798864987988 -61.8766821033518 -65.2405293247394 -67.5363867126823 -68.8336955339564 -70.538885655232 -73.4729916613345 -76.0489429224643 -79.2302477326609 -80.8517497688891 -82.5299025642812 -85.0196308599031 -88.2218194072978 -91.0674656158247 -93.4214527211383 -94.5663659212497 -97.4205629760254 -98.8735592700509 -100.385074246638 -103.193874449615 -106.172639706868 -108.598394223214 -110.42061824207 -112.226184189578 -114.453384961371 -120.356447810934 -123.06883130674 -125.370982590055 -127.026069272991 -129.894755580904 -133.966182630733 -137.59011775426 -143.817177121341 -145.067182803589 -146.540854805194 -149.470223620261 -152.600455446632 -154.915515517788 -156.720518128136 -158.702468208607 -161.611650548567 -164.799937444599 -167.421458408225 -171.668622484178 -172.949461449849 -175.149703868829 -178.105860319903 -180.828937448235 -182.622530479636 -183.77059028187 -186.286372433234 -189.283341215225 -191.906037094949 -194.006372867895 -195.478775582955 -198.888915712643 -201.239745340536 -202.3689055505 -204.798047332473 -209.075121681202 -211.909247028156 -213.870396357635 -214.998260373374 -217.277199330986 -222.32682179929 -225.069179450486 -227.343606262683 -229.014042792898 -230.76971685846 -233.335560148866 -236.554044532209 -239.087448510797 -240.345390733935 -242.313168944444 -244.306507078122 -247.272871414851 -254.826653287875 -257.332266103194 -259.063431601253 -261.778248249713 -264.946904892983 -1.2952143848561 -7.44552781734493 -10.0720037230557 -16.1201391309613 -19.4825011074775 -21.1915203850987 -24.4546425553136 -26.3074930983991 -28.4963152525755 -31.2934667811018 -35.433813165118 -38.2798848458516 -41.3141340708956 -42.9073939943168 -45.6906068864874 -49.0136120764752 -52.9315205907334 -55.4062316589441 -57.1251845220947 -59.3828812662032 -61.8787862179863 -65.2419880938384 -67.5378588174672 -68.8351738551759 -70.5402972667759 -73.4740411031872 -76.0490134292329 -79.2302953745765 -80.851780118332 -82.529971691376 -85.0191455030196 -88.2215257029904 -91.0671978207541 -93.4211630461365 -94.5660699512518 -97.4204058679931 -98.8735074996463 -100.384907310946 -103.193625590903 -106.172420327063 -108.598260063997 -110.42041618223 -112.226012279457 -114.453066977209 -120.343917701974 -123.056817308046 -125.35900182873 -127.014368224672 -129.883607102258 -133.95419675459 -137.57856737372 -143.803335407237 -145.053334383177 -146.527033514146 -149.456110334564 -152.585812320874 -154.900869216379 -156.7058764876 -158.687839219659 -161.596531455616 -164.785163413485 -167.40683581877 -171.654653094635 -172.93503660397 -175.135176988228 -178.091641007278 -180.814645739164 -182.608262172346 -183.756340243532 -186.27193107341 -189.268113666267 -191.891050933012 -193.99137484704 -195.463774325783 -198.873685604202 -201.22445050779 -202.353467103416 -204.782647337681 -209.061018132659 -211.895195876559 -213.856401422453 -214.98427413683 -217.262388909134 -222.310346195101 -225.052694744863 -227.327128754263 -228.997567104987 -230.753204173257 -233.31927254759 -236.538632087197 -239.072061993701 -240.330002606195 -242.297879265545 -244.291180963054 -247.258044105339 -254.810738744552 -257.316925794522 -259.048087972434 -261.762920572855 -264.933047685607 -1.29521465493347 -7.4453957387073 -10.0750582609427 -16.1290569183216 -19.4916167336783 -21.2006102545091 -24.4633985584788 -26.3165299042022 -28.505460190901 -31.3018745457269 -35.4424275604649 -38.288570441002 -41.3227805605517 -42.9160370900792 -45.6992597177416 -49.0223858712685 -52.9415766994102 -55.4162340967182 -57.1350953580222 -59.3931376715921 -61.890912061438 -65.2537856791622 -67.5496886891107 -68.8470048718003 -70.5521418645486 -73.4860020733613 -76.060432799081 -79.2411531556983 -80.8628223477326 -82.5409583849108 -85.0310088988236 -88.2335046240238 -91.0791643084212 -93.4331185435934 -94.578032576315 -97.432439288419 -98.8853830017991 -100.396849847706 -103.205205159589 -106.183002295699 -108.609023448991 -110.431224631284 -112.236791989843 -114.463845046628 -120.369537959377 -123.082019945909 -125.384168387312 -127.039584189 -129.908779561604 -133.979974036944 -137.604761158299 -143.833523123376 -145.083540298768 -146.557186911648 -149.487115051141 -152.616877547301 -154.931983815695 -156.736999265044 -158.718929327001 -161.628261549247 -164.817528997878 -167.4389050908 -171.686857188137 -172.967374610048 -175.167673581527 -178.123659181167 -180.846797327745 -182.640408092442 -183.788498914835 -186.304485784254 -189.30117411236 -191.924059667531 -194.024394072527 -195.496792859546 -198.906694212647 -201.257599169161 -202.386994851618 -204.815993443246 -209.094357908434 -211.928477881001 -213.889628586897 -215.017552361484 -217.295920890677 -222.347585006133 -225.089938066329 -227.364369590484 -229.034813241985 -230.790454605749 -233.356268985691 -236.575088400866 -239.108475271053 -240.366418536774 -242.334191947125 -244.327531859267 -247.293781324171 -254.852583778052 -257.359876269137 -259.091037153028 -261.805610260543 -264.973060303176 -1.29521250711366 -7.44556253460533 -10.0743311946192 -16.1129543327808 -19.4761106404782 -21.1850741093689 -24.4483363362321 -26.3007570091467 -28.4897017416117 -31.286577856837 -35.4260936820562 -38.2722581586767 -41.3065159075202 -42.8997758745848 -45.6832764469061 -49.0062950346171 -52.9245272317552 -55.3990087248913 -57.119467807361 -59.3773109064486 -61.8734079600485 -65.2377310376827 -67.5336480054399 -68.8309651710377 -70.5360586820243 -73.4697800691996 -76.044275702263 -79.2257256157245 -80.8477125298705 -82.525824168979 -85.015060727672 -88.2176247691705 -91.0632141331822 -93.4171950448225 -94.5621094309574 -97.4170289389947 -98.8700093708053 -100.381336306885 -103.189906365286 -106.168080062109 -108.593923250884 -110.416092855098 -112.221663664659 -114.448799440532 -120.34085871709 -123.053460821191 -125.355628529084 -127.010924611974 -129.879745425729 -133.95125376878 -137.576044296664 -143.801724826054 -145.051734068144 -146.525455424228 -149.454646365606 -152.584872049089 -154.899757056978 -156.704763398904 -158.686455748661 -161.595068420793 -164.784226067974 -167.405759586964 -171.653676446193 -172.934004362584 -175.134244521399 -178.091267683914 -180.814418737065 -182.608040352308 -183.756156561627 -186.271922123334 -189.268860606254 -191.891485294854 -193.991814880403 -195.464212404823 -198.874410453657 -201.22512691831 -202.354040183973 -204.782783600542 -209.059591895614 -211.893866466906 -213.855049800035 -214.982973243729 -217.261916316219 -222.314959763082 -225.057237098243 -227.33167089214 -229.002107287619 -230.757707049076 -233.324339225555 -236.543076175679 -239.07647810008 -240.33442038153 -242.302164743384 -244.29558507284 -247.261950382811 -254.790236458022 -257.295804548985 -259.026967063562 -261.741661203505 -264.910115506227 -1.2952161057751 -7.44536487703117 -10.0781577639291 -16.1650879496248 -19.5264278514536 -21.2354752872278 -24.4983168874992 -26.3510158904004 -28.5400007108816 -31.3373963368438 -35.4768071475982 -38.3228972817794 -41.3571619516009 -42.9504128166428 -45.7342108610355 -49.0568711600882 -52.9762543122291 -55.4508596481423 -57.1693384152538 -59.4274637411275 -61.9228721702401 -65.2885875746977 -67.5844787362178 -68.8817933542342 -70.5869118502201 -73.5210848669627 -76.0954825099575 -79.2764518418107 -80.8986186198406 -82.576894557582 -85.0659596450978 -88.2689841583976 -91.1146724006632 -93.4686144591324 -94.613525886536 -97.4677462919423 -98.9206404115429 -100.432185017835 -103.241211794822 -106.219363783169 -108.645097746334 -110.467303534605 -112.272997085127 -114.500158236123 -120.394944552224 -123.107366865422 -125.409516013738 -127.064879271452 -129.934347647293 -134.005605831735 -137.629901244753 -143.855982649681 -145.106013003924 -146.579727421914 -149.509001849147 -152.638747761865 -154.95387393197 -156.758911122118 -158.740892023226 -161.649778673907 -164.838520928569 -167.460080833407 -171.707493120838 -172.988088047782 -175.188200296398 -178.144975545852 -180.867897280398 -182.661511122525 -183.809658472372 -186.324820636734 -189.322086596049 -191.944814599117 -194.045166801019 -195.517562556163 -198.928490378539 -201.279166330352 -202.408267295318 -204.837299412117 -209.117071098816 -211.951208892887 -213.912372680351 -215.040265585533 -217.319134064124 -222.364517917022 -225.108416011588 -227.382837151485 -229.053282316685 -230.80897277536 -233.375374882019 -236.59403992395 -239.127431431789 -240.385375432778 -242.353129745918 -244.34669566919 -247.313161975935 -254.86546643596 -257.371313936011 -259.102468220237 -261.817323656496 -264.985380749911 -1.29521461832347 -7.4457441949331 -10.0738800070778 -16.1168310157704 -19.4798472509822 -21.1888062981708 -24.4516600374222 -26.3039640083084 -28.4928715764817 -31.2891768305288 -35.4292761749815 -38.2753766949298 -41.3095702032595 -42.9028272182779 -45.6859542730908 -49.0087986317505 -52.9276532781583 -55.4024094025158 -57.122307175474 -59.3811223826854 -61.879436295331 -65.2408630717466 -67.5367516169169 -68.834067433285 -70.5393083115245 -73.4730645754981 -76.048976722539 -79.2298644347988 -80.8520606478442 -82.5302513105583 -85.0194228164284 -88.2216863654714 -91.0673872336273 -93.4213671384813 -94.566284395565 -97.4204519561494 -98.8733982947603 -100.384952816416 -103.193846620526 -106.171847098666 -108.597558801574 -110.419748868488 -112.225357692199 -114.452750614729 -120.347456167159 -123.059754328092 -125.36192828877 -127.017278288627 -129.886403297987 -133.957938702243 -137.582389405628 -143.806370202853 -145.056395263516 -146.52999893829 -149.459037451701 -152.589754153947 -154.90474088263 -156.709746892659 -158.691629285294 -161.600576470472 -164.78914055455 -167.410619752981 -171.658512300019 -172.938878532208 -175.139140460063 -178.094899190653 -180.817729391392 -182.611347975047 -183.759421512098 -186.275140529993 -189.272215151518 -191.895051573238 -193.995391619615 -195.467791465446 -198.879231544726 -201.229626880554 -202.357881843163 -204.786980895269 -209.065684753333 -211.899909016494 -213.861055896507 -214.988958667859 -217.267379172077 -222.314698217235 -225.056976507726 -227.331388682239 -229.001824595863 -230.757444664799 -233.3234328669 -236.542115402283 -239.075531903485 -240.333473037424 -242.30152843999 -244.294933899284 -247.261369493917 -254.805147618157 -257.311008250856 -259.042163955244 -261.756920472033 -264.926346051203 -1.29521217003161 -7.44572246799026 -10.0755690650485 -16.1389362841425 -19.4989721700507 -21.2079193432673 -24.4712198396133 -26.3237864037189 -28.5126797771284 -31.3091545015732 -35.4491713363283 -38.2952555522139 -41.329458506296 -42.9227155409356 -45.7059904924575 -49.0287921355345 -52.9475701141927 -55.4220718947691 -57.1419416751288 -59.4003653198174 -61.8964862583668 -65.2605065527137 -67.5563544809582 -68.8536699422778 -70.5587939102934 -73.4928252212457 -76.0687075368934 -79.2501314848797 -80.8723590963961 -82.5506276838076 -85.0403032756544 -88.2421308782154 -91.087725321393 -93.4416832541844 -94.5866015460827 -97.4413515426744 -98.8944435780869 -100.405855624731 -103.214604186723 -106.193107063314 -108.618931905578 -110.441137492366 -112.246539153502 -114.473343774055 -120.367470891266 -123.079562625191 -125.381731326471 -127.037147806043 -129.906553704098 -133.978422795698 -137.602273435645 -143.827719041337 -145.077713820564 -146.551460616394 -149.48084849924 -152.611399154222 -154.926362848837 -156.731368823255 -158.713214625558 -161.622005005632 -164.810435753128 -167.43212436427 -171.679929914625 -172.960366979581 -175.160425146611 -178.116634609641 -180.83952824489 -182.633143001388 -183.781180104236 -186.297242504197 -189.293828250565 -191.917286392594 -194.017627546088 -195.490019536295 -198.900764629503 -201.251213480257 -202.380034379845 -204.809144588408 -209.084520375011 -211.918686984211 -213.879845840428 -215.007805021377 -217.286215299297 -222.33649282739 -225.078787423248 -227.353212755815 -229.023658594824 -230.779264759113 -233.344992029493 -236.563749653509 -239.097153052469 -240.355094426536 -242.322866335606 -244.316470224237 -247.282571046034 -254.825393244391 -257.331632171739 -259.062798603355 -261.777549528924 -264.947063353117 -1.29521537155628 -7.44529753892754 -10.0723031126272 -16.1040975673488 -19.4684086674449 -21.1773431336664 -24.4390649903738 -26.2923234006189 -28.4811174039353 -31.2772212262582 -35.4168959738323 -38.2630221596353 -41.2972665500333 -42.8905251178015 -45.6738944774255 -48.9969065116368 -52.9143717040216 -55.3891060589659 -57.1089614184303 -59.3667610791799 -61.8637416944484 -65.2260459005771 -67.5219228277341 -68.8192366004599 -70.5243794255462 -73.4583455912934 -76.0358820215138 -79.2165835638679 -80.8380206007947 -82.5160958243075 -85.005355789637 -88.2082369243082 -91.053878225212 -93.4078569141057 -94.5527685326421 -97.4070982513883 -98.8600608962662 -100.371470058928 -103.179898134385 -106.158381346342 -108.584154344434 -110.406344654701 -112.211986958653 -114.439256473816 -120.33202500625 -123.044383720538 -125.346606696072 -127.001825888253 -129.871313596595 -133.94310734933 -137.568007743935 -143.791241874559 -145.041248773991 -146.514893876593 -149.444787706983 -152.574897773133 -154.889983158969 -156.695042172362 -158.676799256632 -161.585970623047 -164.774594816177 -167.396459072614 -171.644456702016 -172.924828523894 -175.125009023001 -178.081136069229 -180.804282522914 -182.597907778336 -183.745877131563 -186.26123838749 -189.258165382912 -191.881228103445 -193.981546558264 -195.453942962809 -198.8648708837 -201.215251637008 -202.344194919462 -204.773012275379 -209.049653861795 -211.883770516861 -213.844925662803 -214.972881179545 -217.251514808973 -222.298824541183 -225.041161548764 -227.315585248153 -228.986020966439 -230.741644240566 -233.307891487199 -236.526961329177 -239.060357590912 -240.31830245966 -242.286383848646 -244.279888445769 -247.246078512182 -254.796854484085 -257.30308523429 -259.034256103993 -261.749068642439 -264.917564929297 -1.29521376056046 -7.44564166936762 -10.0590401538169 -16.0962766148624 -19.4582836313854 -21.1671684954882 -24.4306067595406 -26.2823870154305 -28.4712027508235 -31.2674956533122 -35.4073344406217 -38.2534939480864 -41.2877168496796 -42.8809783423871 -45.6645178226795 -48.9875084734349 -52.9051248496503 -55.3795758579791 -57.0991597653534 -59.3567543394455 -61.8525119754762 -65.216572956097 -67.5124415345557 -68.8097585366908 -70.5149402905066 -73.4489061857705 -76.024132093867 -79.2050069534014 -80.8266418946126 -82.5049050110953 -84.9936594626608 -88.196388605547 -91.0420568330401 -93.3960372651316 -94.5409501231397 -97.3958798729951 -98.8488440674582 -100.360280069404 -103.168801848421 -106.147281679989 -108.573079449228 -110.395273045697 -112.200803894925 -114.428138617857 -120.3347546773 -123.047091276374 -125.349248572412 -127.004704855548 -129.874374174897 -133.94611747583 -137.570510759056 -143.795005432747 -145.045045108195 -146.518641219088 -149.447497777579 -152.578174934449 -154.893179047336 -156.69817786309 -158.680124404737 -161.58836819772 -164.776902439086 -167.398801304164 -171.646216649439 -172.927044410538 -175.127278927678 -178.083683819188 -180.806730692459 -182.600345234007 -183.748396439641 -186.264208227444 -189.260432659389 -191.883612619414 -193.983950652839 -195.45634578546 -198.867365296465 -201.217732138125 -202.346227284418 -204.775097259058 -209.054979767823 -211.889217659333 -213.850377181051 -214.978290085562 -217.256771016962 -222.307106458051 -225.049482152865 -227.323928299092 -228.994365279097 -230.750058394205 -233.316236324842 -236.535096858039 -239.068526496699 -240.326468423661 -242.294409554455 -244.288058535795 -247.253623857267 -254.786624146826 -257.29214329342 -259.023310337752 -261.737984007991 -264.905349281641 -1.29521416560099 -7.44534905140689 -10.0740566282667 -16.1126212585897 -19.4753091200681 -21.1842664175723 -24.4475517469546 -26.3003231088383 -28.489363343467 -31.2867342159555 -35.426894891549 -38.2730543075784 -41.3072564390061 -42.9005277543594 -45.6841819235018 -49.00690324078 -52.9253883122882 -55.4002483302088 -57.119368150848 -59.3779000958812 -61.8759759214679 -65.2376724267524 -67.533564445549 -68.8308746483915 -70.5361170673386 -73.4697347920563 -76.0448584183619 -79.2257712716783 -80.8476767422378 -82.5257885222648 -85.0150935833356 -88.2171574524507 -91.0630729938307 -93.4170435823029 -94.5619526104759 -97.4163516306098 -98.869519274027 -100.381045804177 -103.189646441199 -106.168100039511 -108.59385254845 -110.416086732526 -112.221571656581 -114.448867507942 -120.345117953154 -123.057530766366 -125.359730233243 -127.014869547449 -129.884126850247 -133.955870865112 -137.579930525143 -143.803638402257 -145.053640304092 -146.527339958107 -149.457285076045 -152.586599198422 -154.901546819174 -156.706664625304 -158.688347213826 -161.596934753251 -164.786038341052 -167.407498835928 -171.655515528631 -172.935864035201 -175.135954857561 -178.091745888393 -180.814894660363 -182.608518421846 -183.75661428688 -186.272070841422 -189.269037345723 -191.891667108598 -193.992003710986 -195.464406756098 -198.873823129519 -201.224564271156 -202.353855142204 -204.782930249152 -209.059136434682 -211.893425123842 -213.854626141062 -214.98249638705 -217.261127546708 -222.312280913088 -225.05470379576 -227.329128726673 -228.999569751494 -230.755163854075 -233.321505346719 -236.540360372574 -239.073773926132 -240.331716973889 -242.299608197159 -244.293201327759 -247.25919255107 -254.799244484345 -257.304569826277 -259.035736931174 -261.750466566355 -264.920000264544 -1.29521374705306 -7.44523344327187 -10.0732503208509 -16.1422061579743 -19.5046489263544 -21.213593400419 -24.476845365711 -26.3294390534662 -28.5185052386712 -31.3144429688017 -35.4535470924181 -38.2996288692762 -41.3338219834626 -42.9270891751965 -45.7105422199338 -49.033393644851 -52.9517055073893 -55.4262598133569 -57.1445784915693 -59.4029900821387 -61.8994717776958 -65.2617569073596 -67.55765107082 -68.854965520028 -70.5602519170137 -73.4943009420986 -76.0704421339276 -79.2514604601247 -80.8730211645896 -82.5513420309384 -85.0408665150742 -88.2427817903319 -91.0884686447899 -93.4424368108673 -94.5873846068895 -97.4417562421615 -98.894756236261 -100.406254838154 -103.215119691766 -106.193252163272 -108.619041186872 -110.441244423412 -112.246793718475 -114.47387999287 -120.369106405688 -123.081506182065 -125.383664761366 -127.03909789711 -129.908941310408 -133.981164415535 -137.605497784514 -143.832179938091 -145.08218658309 -146.555920530329 -149.485499410478 -152.615608860941 -154.93047632556 -156.735482261226 -158.717443578859 -161.626434574134 -164.815734739166 -167.437074248021 -171.685166269693 -172.965520727571 -175.165786027192 -178.121704224203 -180.844974575921 -182.638589440517 -183.786646895106 -186.302141768935 -189.29898281465 -191.92185711579 -194.022189786409 -195.494586985831 -198.906153785446 -201.256605775729 -202.385305092181 -204.814340784098 -209.090732529026 -211.925001779003 -213.886135923785 -215.014050158178 -217.292650067407 -222.341999981288 -225.084299265902 -227.358711720914 -229.029154882262 -230.784761432666 -233.351053287839 -236.56970071067 -239.103114501135 -240.36105640605 -242.328915831639 -244.322350035971 -247.288729414206 -254.841230679551 -257.347981569858 -259.079149234693 -261.793934050939 -264.962105572242 -1.2952130029689 -7.44570917509416 -10.0722265286267 -16.108930428852 -19.4721200263963 -21.1810197074568 -24.4434448952822 -26.2957914829939 -28.4846126312006 -31.2812588284077 -35.4211349497127 -38.2672101539515 -41.3014181669979 -42.8946775019922 -45.6780899233677 -49.0010619151572 -52.9198643447429 -55.3946457890044 -57.1147247968448 -59.3726803424767 -61.8699952072618 -65.2317290501587 -67.5275923701182 -68.8249039505214 -70.5301597275986 -73.4639319126412 -76.0393101496191 -79.2193831162878 -80.8410862205725 -82.5193657815525 -85.0087899059568 -88.2107504745067 -91.0564124901313 -93.4103815282034 -94.5552923514378 -97.409742464093 -98.8632825828276 -100.374854220873 -103.182908147071 -106.161573686608 -108.587347119172 -110.409536127468 -112.215180446817 -114.442596884223 -120.339242635957 -123.051426796568 -125.353570680845 -127.008826448985 -129.878130562451 -133.950740282041 -137.575170196515 -143.80252814655 -145.052523955592 -146.526261995063 -149.455706388825 -152.585900831157 -154.900778951192 -156.705782418715 -158.687710193253 -161.596586031114 -164.785201319055 -167.406837484718 -171.654850354619 -172.935257641802 -175.135570271738 -178.091932635753 -180.814992333505 -182.608621566619 -183.756699345507 -186.272674927382 -189.269819754854 -191.892690454697 -193.99303067852 -195.465427148226 -198.876464274722 -201.227019310726 -202.356202237549 -204.785026457843 -209.061863248632 -211.89598598965 -213.857136607796 -214.985109012879 -217.263489809041 -222.311901949641 -225.054205591611 -227.328609998556 -228.999044057719 -230.754692102181 -233.320293668879 -236.539458043503 -239.072863638099 -240.330805228199 -242.298713413186 -244.292336377443 -247.259425782372 -254.81806943641 -257.324551211341 -259.055721666854 -261.770478093703 -264.940683536723 -1.29521566158464 -7.44530041331591 -10.0729688234905 -16.1114926376172 -19.4747352150201 -21.1837248083604 -24.4464025857338 -26.2993280579186 -28.4881105555516 -31.2842366499313 -35.423467756469 -38.2696155306048 -41.3037781308653 -42.8970398091293 -45.6801131630064 -49.0031604033985 -52.92157283756 -55.3960039974423 -57.1164279985943 -59.3746969468817 -61.8718785347518 -65.2341886276024 -67.5300594848755 -68.8273741218548 -70.5326375977279 -73.4664039905577 -76.0413587263154 -79.2222554013675 -80.8438371166638 -82.5220181338107 -85.0111771866148 -88.2135580155741 -91.0591882820832 -93.4131594778464 -94.5580903923738 -97.4123376850528 -98.8648832066906 -100.376329050353 -103.18489192323 -106.16328505549 -108.589179560926 -110.411377566427 -112.216914323387 -114.444330978677 -120.347591242285 -123.059936479753 -125.362128612499 -127.017536722816 -129.886784681273 -133.958950484691 -137.58330451681 -143.811214683894 -145.061186954702 -146.535002386132 -149.464486945753 -152.594287496511 -154.909334418956 -156.714381750994 -158.69644393849 -161.6047606315 -164.793781579084 -167.415223276145 -171.66283251398 -172.943381586864 -175.143315835 -178.099570979722 -180.822732545479 -182.616354033186 -183.764426269866 -186.279983952309 -189.276679548129 -191.89964466331 -193.999994695393 -195.472393630662 -198.88282936711 -201.233315680113 -202.362119459765 -204.791188462482 -209.069226550805 -211.903763519973 -213.864926368816 -214.992852644099 -217.27122349594 -222.318372599734 -225.061441167445 -227.335873531783 -229.006305484195 -230.761953800199 -233.328854387302 -236.547557587394 -239.080946261808 -240.338887888422 -242.306954114389 -244.300389628601 -247.266567066703 -254.816235894274 -257.322604996649 -259.053756752275 -261.768437269654 -264.93773294124 -1.29521319273055 -7.44568051157322 -10.0729958584568 -16.1077995949872 -19.4717875489028 -21.1807638672737 -24.4445316011906 -26.2972753119845 -28.486202680731 -31.2826273791972 -35.4230574932514 -38.2692010856237 -41.303418385757 -42.8966843785446 -45.6798853884054 -49.0026809582237 -52.9220293594108 -55.3967054925521 -57.1154097754917 -59.3735096655065 -61.8698897074311 -65.233482878939 -67.529344333605 -68.8266580783434 -70.5319600802103 -73.465561098232 -76.0425951137959 -79.2233686174355 -80.8448335501255 -82.522942595432 -85.0125509789012 -88.2146750929825 -91.0605269783802 -93.4144954950402 -94.5594057205054 -97.4138753698757 -98.8667084002631 -100.378015871105 -103.186564514796 -106.164886645958 -108.590640391943 -110.412830360259 -112.218460969506 -114.44551650985 -120.3413966492 -123.053610644324 -125.355769014241 -127.010949818364 -129.880459957515 -133.952325366641 -137.576841256669 -143.800069659057 -145.050121002072 -146.523594492978 -149.453310287228 -152.583325576226 -154.898316306759 -156.703324151784 -158.685231162004 -161.593760347301 -164.782785199327 -167.404267409535 -171.652230264187 -172.932586458518 -175.132577720775 -178.088613848001 -180.811882551133 -182.605514685414 -183.75356074109 -186.269143344309 -189.265399007977 -191.888269718015 -193.988613151583 -195.461014922518 -198.872038745938 -201.222650461247 -202.351797540291 -204.780366824372 -209.059282543718 -211.893437014006 -213.854579695696 -214.982501600966 -217.261494214178 -222.307784684253 -225.050079792664 -227.324511785942 -228.99493787426 -230.750506086767 -233.316971568035 -236.535385438179 -239.06876566251 -240.326706319594 -242.294630306021 -244.287952873761 -247.254194465299 -254.792316789559 -257.298716461889 -259.0298765766 -261.744699650321 -264.91410129631 -1.29521514969894 -7.44528664035064 -10.0705591030139 -16.1222571914451 -19.4859569286085 -21.194885660794 -24.457834300132 -26.310445441655 -28.4992463754967 -31.2961425781026 -35.4355292505389 -38.2816642228513 -41.3159022972214 -42.9091554633682 -45.6925944502073 -49.0149978456084 -52.9344635940781 -55.4090450104962 -57.1295506899411 -59.3879198020759 -61.8850427631359 -65.2472579537 -67.5431438542386 -68.8404586178156 -70.5457749931978 -73.4793191095938 -76.0543104993613 -79.2353474410685 -80.8568573224864 -82.5352021215419 -85.0244511990522 -88.2261618641547 -91.0718892128728 -93.4258688689041 -94.5707905044547 -97.42477768809 -98.8783525766685 -100.389731161185 -103.198813924575 -106.177421601923 -108.603196463512 -110.425393712708 -112.23110172093 -114.458285160423 -120.356639492298 -123.068821381963 -125.370966865412 -127.026457567371 -129.895885597404 -133.967312240187 -137.591113408136 -143.816289331199 -145.066315137698 -146.540044716251 -149.469953256683 -152.599507851726 -154.914677501136 -156.719759312898 -158.701798312062 -161.611073319965 -164.799931311995 -167.42153558985 -171.669464627653 -172.950024750997 -175.14998391648 -178.106009936213 -180.828875420992 -182.622482513727 -183.770504286937 -186.285962450241 -189.282774027695 -191.905777541903 -194.006118428055 -195.478514211229 -198.890117228901 -201.240297435038 -202.368620609037 -204.797603103558 -209.076727704927 -211.910986351323 -213.872136901388 -215.000070388459 -217.278819809231 -222.326921651571 -225.069268555638 -227.343697950882 -229.014134378803 -230.769729684412 -233.336350308291 -236.555004240418 -239.088389985028 -240.346329533289 -242.314389101992 -244.30774009801 -247.273497640882 -254.833523702088 -257.339692848982 -259.070860185708 -261.785516300244 -264.954602928398 -1.29521396291979 -7.44541593560439 -10.072673859467 -16.1504074859402 -19.5126267277988 -21.2215882955945 -24.4847998987802 -26.3369902942189 -28.5257612167856 -31.3220783060384 -35.461689653848 -38.3078400468937 -41.3420919928083 -42.9353548458159 -45.7184842278834 -49.0415600767636 -52.9593100829146 -55.4340494155857 -57.1533089684889 -59.4110807503958 -61.9075489452861 -65.2710779348754 -67.5669708155121 -68.8642817729478 -70.5694305576191 -73.503414533474 -76.0790372568686 -79.2602466521796 -80.8817618636071 -82.5599056730463 -85.0489214808007 -88.2512824935804 -91.0969724197108 -93.4509560869086 -94.5958687695465 -97.4505199103359 -98.9039767214124 -100.415383053002 -103.223510607109 -106.202373179062 -108.628150529793 -110.450324045389 -112.255748168861 -114.482998419985 -120.385929721984 -123.098081691658 -125.400223521519 -127.055330917013 -129.924783423753 -133.996917668807 -137.621329621807 -143.846331681668 -145.096304433401 -146.570187652535 -149.498635851224 -152.629155142709 -154.944240712646 -156.749243201114 -158.73090429548 -161.639949087863 -164.828886678391 -167.450338914728 -171.698187024732 -172.978512915037 -175.178767104196 -178.134414028279 -180.857420142027 -182.651031470536 -183.799065546616 -186.314712900859 -189.311141756355 -191.934148100137 -194.034488673873 -195.506886785943 -198.916963590099 -201.26751274613 -202.396909874422 -204.826052017283 -209.100168630581 -211.934541012057 -213.895676923639 -215.023614748363 -217.30202229002 -222.351160558521 -225.093609568717 -227.368017375778 -229.038455657807 -230.794050425272 -233.360811329143 -236.579954240091 -239.113338725917 -240.371280329423 -242.339324698623 -244.332944585625 -247.298955346632 -254.83431888464 -257.340217674951 -259.071385000809 -261.786409340043 -264.95540107364 -1.29521284508738 -7.445263064349 -10.0649669805983 -16.0897682594751 -19.4531301484385 -21.1621587533868 -24.4248156260024 -26.2779594412719 -28.4668026124568 -31.2631136147464 -35.4034795231392 -38.2495912888153 -41.2838108399577 -42.8770710468498 -45.6602848987956 -48.9831326320016 -52.9013817520914 -55.3759235205247 -57.0954840211906 -59.3535455048343 -61.849930002138 -65.2143769546465 -67.5102471225051 -68.807560571793 -70.5128139316736 -73.4460192333397 -76.0205903186459 -79.2012811252156 -80.8230177578317 -82.5013551059048 -84.9903485577586 -88.192730727654 -91.0383309066732 -93.3922983741405 -94.5372126557428 -97.3919289323212 -98.8451423908278 -100.356597681779 -103.165934244618 -106.144253561689 -108.570034010778 -110.392257027797 -112.19786446678 -114.42524480064 -120.32516602192 -123.037481633289 -125.33966936679 -126.99495238097 -129.864495665288 -133.937505670647 -137.561357021791 -143.782676306776 -145.032681325937 -146.506334805281 -149.435643754598 -152.565669886096 -154.880927630138 -156.685930067112 -158.667790573932 -161.576695540578 -164.765523920048 -167.387122076535 -171.635019738031 -172.915387892649 -175.115639126274 -178.071933045229 -180.795123545469 -182.588728126324 -183.736895824534 -186.252628112217 -189.248842574635 -191.871865995495 -193.972206124697 -195.444599465903 -198.855311535619 -201.20589406869 -202.335163454997 -204.76407910839 -209.040767318978 -211.874921957745 -213.836048247506 -214.964053952524 -217.24202698041 -222.296603108938 -225.03888102259 -227.313303134439 -228.983736017925 -230.739400088142 -233.305760509771 -236.524411786237 -239.057801324184 -240.315742959413 -242.283696406267 -244.277137713613 -247.243848477585 -254.78176929115 -257.287988754106 -259.019160419337 -261.733898833663 -264.90459059824 -1.29521520270744 -7.4455350354823 -10.0677723983373 -16.0953784894476 -19.4590121478846 -21.1679549584815 -24.4304704056307 -26.2834394003273 -28.4723996001307 -31.2687581975808 -35.4083682220214 -38.2544679000219 -41.2886534700527 -42.8819141132847 -45.6654537848837 -48.9881544646636 -52.9081621684214 -55.383187416857 -57.1016277964609 -59.3597772186764 -61.8569843988179 -65.2194283741636 -67.5152982044137 -68.8126066347295 -70.5179045285595 -73.4517389317465 -76.0272857301168 -79.2089187741262 -80.8306718441788 -82.5089099417408 -84.9979409274413 -88.2002787699281 -91.0460017691391 -93.3999757835532 -94.5448902623319 -97.3991459936584 -98.8522636848837 -100.363786350003 -103.172732998386 -106.151253986783 -108.576993970699 -110.399213188299 -112.20466689651 -114.432126348123 -120.325164489756 -123.037733499767 -125.339895895575 -126.995233721755 -129.864344939244 -133.935983974361 -137.560680050387 -143.784182618775 -145.034180198722 -146.507902719281 -149.437195394507 -152.567572264971 -154.882549111588 -156.687549475243 -158.669582202414 -161.578453404265 -164.767011972341 -167.388620072711 -171.636317023812 -172.91664685229 -175.116718600296 -178.073147083446 -180.796378032769 -182.590009741534 -183.738091615009 -186.253685029711 -189.250412170663 -191.873233131346 -193.973567976337 -195.44597015226 -198.856320553889 -201.206798063158 -202.335815260862 -204.764712254059 -209.041862028025 -211.876098308825 -213.837256924989 -214.96516091844 -217.243647535037 -222.288375203358 -225.030645971845 -227.305083212034 -228.975511741595 -230.731140174255 -233.297545588447 -236.515950515573 -239.049337417149 -240.307281686864 -242.275459518096 -244.269031363141 -247.234790652258 -254.779637412291 -257.285108460582 -259.016275135125 -261.730909291578 -264.899236800559 -1.29521313552701 -7.44484567563721 -10.0767577863652 -16.1160902655756 -19.4786247647926 -21.1875968343681 -24.4504534460963 -26.3030681392998 -28.4919700006967 -31.2883133197751 -35.4273002892567 -38.2733719983004 -41.3075766838957 -42.9008447523519 -45.6846410228552 -49.0076393878219 -52.9252848819069 -55.3996588570959 -57.1204007323553 -59.3785538292941 -61.8761383383662 -65.2386129972537 -67.5345018720244 -68.8318212066201 -70.5370732658482 -73.4704253228893 -76.0456273157743 -79.2268242579307 -80.8483794420916 -82.5265687498677 -85.0151512763257 -88.2179300999955 -91.0635525331821 -93.4175052851322 -94.5624148588562 -97.4167197226642 -98.8701696910809 -100.381607245231 -103.190313950667 -106.168421582335 -108.594139722281 -110.416306317761 -112.222029237361 -114.449081074034 -120.350816589782 -123.063144618279 -125.365331488898 -127.020617869469 -129.890187983485 -133.961637329058 -137.586155721433 -143.810176229145 -145.060170911228 -146.533798498199 -149.462858206973 -152.593297455267 -154.908210662665 -156.713308487739 -158.695330010196 -161.603918893708 -164.79290485258 -167.414345697856 -171.662482355573 -172.942839860787 -175.14306901961 -178.099790101971 -180.822728961907 -182.616356278797 -183.764399954052 -186.280009729905 -189.276094474294 -191.899365146838 -193.999691148052 -195.472092544102 -198.882817444515 -201.233522084596 -202.362835619136 -204.791755686941 -209.066818137791 -211.901205526417 -213.862345344507 -214.990287840916 -217.269000078624 -222.32043344984 -225.062853647738 -227.337289196315 -229.007717175043 -230.763346841219 -233.329716599239 -236.549016135987 -239.082421227005 -240.340360621856 -242.308270048286 -244.302086171118 -247.268752969428 -254.823303391746 -257.330313228226 -259.061479202711 -261.775997181619 -264.946159301539 -1.29521383993834 -7.4455384618099 -10.0768237450331 -16.1196092360338 -19.4832677983725 -21.1921443792761 -24.4555012382012 -26.3075779608313 -28.4964786321725 -31.2928666026182 -35.4321149506007 -38.2782161105183 -41.3124412891099 -42.9056999956873 -45.6890531398286 -49.0116407758679 -52.9299722093734 -55.4044825763286 -57.1236824626241 -59.3807638839709 -61.8770034060475 -65.2415156497105 -67.5373923230352 -68.8347037943374 -70.5400218517781 -73.473456652864 -76.0481067040725 -79.2288501792289 -80.8503594043886 -82.5284548716552 -85.0177115641464 -88.220148892426 -91.0658820402641 -93.4198619290241 -94.5647691556411 -97.41893152885 -98.8719531554902 -100.383422766701 -103.191779217958 -106.170203731216 -108.59593698518 -110.418161319393 -112.223632732793 -114.450963411197 -120.356690220814 -123.068955235324 -125.371106080425 -127.026530162836 -129.896332315839 -133.967885726386 -137.592844394728 -143.817703720047 -145.067716511563 -146.541440531563 -149.47036573151 -152.600381278868 -154.915318253278 -156.720327602841 -158.702285178486 -161.611827759251 -164.799381378464 -167.421176095396 -171.669014703076 -172.94947620342 -175.149567462829 -178.105209507514 -180.82841147528 -182.622033172605 -183.770097219385 -186.286010967524 -189.28245905231 -191.905618832691 -194.005971712791 -195.478371963268 -198.889311617403 -201.240011209347 -202.368547726991 -204.797506388227 -209.074086940513 -211.908250616648 -213.869382500645 -214.997338183935 -217.276289164665 -222.329703650802 -225.072068389234 -227.346506824432 -229.016939966838 -230.772607312675 -233.338523008103 -236.556769969526 -239.090193013499 -240.348135811656 -242.315894700572 -244.309217322776 -247.275231957703 -254.826112702915 -257.332923954015 -259.064094007313 -261.778744692055 -264.946896667577 -1.29521373458108 -7.44526070789523 -10.0711335435069 -16.1072115332082 -19.4685293633891 -21.1775053633462 -24.4402177045762 -26.293124201927 -28.4820859109269 -31.2786531222999 -35.4178609164169 -38.2639154547912 -41.2980693791434 -42.8913453973963 -45.6743255987646 -48.9968518721653 -52.9153495442619 -55.3898079199559 -57.109417080703 -59.3677344825574 -61.8653598431399 -65.2271475787012 -67.5230776852057 -68.8204406897385 -70.5256427194044 -73.4593480546014 -76.034243450991 -79.2153198489614 -80.83700728728 -82.5151271839301 -85.0046533189955 -88.2063476893755 -91.052024601524 -93.4060015993798 -94.5509090454098 -97.4051488080373 -98.8582320544421 -100.369754654604 -103.178740718935 -106.157342476469 -108.583100877047 -110.40528010645 -112.210906078557 -114.438222139582 -120.337545548505 -123.049680414927 -125.351818350513 -127.007136133598 -129.876565951914 -133.948851625894 -137.573009172612 -143.798398639801 -145.048393283594 -146.522046864165 -149.450833722595 -152.580977438889 -154.895885131314 -156.700996561331 -158.683024686888 -161.59177031944 -164.779920921317 -167.401520923097 -171.649252164565 -172.92961786325 -175.129725161741 -178.085733720588 -180.809045206356 -182.602653524513 -183.750742796425 -186.266467235177 -189.262967494549 -191.886016413466 -193.986347445203 -195.458744984477 -198.869162303186 -201.21961315013 -202.34837950064 -204.777120909803 -209.058078181281 -211.892136891078 -213.853274473758 -214.98123668076 -217.259977045017 -222.304497420932 -225.047952367257 -227.322385489294 -228.992827523826 -230.748383603125 -233.314532216973 -236.533190149844 -239.066558604798 -240.324501158537 -242.292385752864 -244.285835863979 -247.252223796659 -254.80764742576 -257.314081782853 -259.045252996568 -261.760118814833 -264.93081001114 -1.29521502873909 -7.44553712972052 -10.0852034886629 -16.1536483373573 -19.5158405059419 -21.2247864576211 -24.4878955698656 -26.3406785809068 -28.5296169792796 -31.3266093568666 -35.4672635644449 -38.313374149107 -41.347627261334 -42.9408956304461 -45.7245315519517 -49.0470152992765 -52.9645983469274 -55.438985143421 -57.1596067505969 -59.4172248684482 -61.9136730716275 -65.2777074447358 -67.5735964842093 -68.8709111337551 -70.5760876991924 -73.5098511574185 -76.0849060922863 -79.2656598196979 -80.887139411173 -82.5653484016338 -85.0553338627551 -88.2570825657119 -91.1027941307989 -93.4567567161751 -94.6016644311304 -97.4559222036617 -98.9087544516492 -100.420111458481 -103.228859495168 -106.207893171472 -108.633611671643 -110.455831355953 -112.261586193733 -114.488699716591 -120.384455332985 -123.096860372213 -125.399004793216 -127.05425229533 -129.92404971924 -133.996264688578 -137.619466176119 -143.846373630492 -145.096368047536 -146.570106001214 -149.49993445232 -152.629485283962 -154.944546811162 -156.749644390322 -158.731537854947 -161.640135840129 -164.828965804428 -167.450745264532 -171.698523736886 -172.978853004369 -175.179023216293 -178.135327966823 -180.857950777331 -182.651581049621 -183.799615293065 -186.315576585114 -189.31243318006 -191.935139650075 -194.035468392921 -195.50786876108 -198.918749343257 -201.269438525356 -202.398320080069 -204.827365430007 -209.104002330056 -211.938181413132 -213.899323117371 -215.027262905444 -217.306180112959 -222.357473513373 -225.099837294909 -227.374261301018 -229.044697094614 -230.800433222242 -233.365907411674 -236.584631414549 -239.117992524878 -240.375934061689 -242.343825365932 -244.337220433218 -247.304201500255 -254.846025413976 -257.352133939827 -259.083293669551 -261.798249053161 -264.967783779655 -1.29521588307357 -7.44559020686283 -10.0728438243701 -16.1163822087346 -19.478665331295 -21.1875980617437 -24.450073308664 -26.3027394682005 -28.4917252386265 -31.2881222879676 -35.4275435911961 -38.2736828978822 -41.3078376212524 -42.9010989271004 -45.6843896677276 -49.0067037346849 -52.9247153659513 -55.3993473430331 -57.1188024246667 -59.3771187165293 -61.8735417958824 -65.2363801088779 -67.5322499319719 -68.8295611905365 -70.5347437502372 -73.4688137271468 -76.0432242354735 -79.224062308585 -80.8457304770005 -82.5239639615231 -85.0129581012291 -88.2153460203288 -91.0610540446404 -93.4150162037761 -94.5599213050999 -97.4150172327215 -98.8680593710901 -100.379506581722 -103.188090167442 -106.166799836199 -108.592670359639 -110.414906409853 -112.22051490952 -114.447841156362 -120.348552347821 -123.06091338586 -125.36313647744 -127.018396298082 -129.888070087718 -133.960245255574 -137.58463632316 -143.811494662054 -145.061488246911 -146.535205288635 -149.464192744078 -152.594247905515 -154.909232311987 -156.714235445743 -158.6960947211 -161.605337613926 -164.793797418683 -167.415399971725 -171.663480964709 -172.943850132438 -175.144177537286 -178.100745372176 -180.823630860358 -182.617245892312 -183.765284476566 -186.280704961862 -189.277430235881 -191.900331981117 -194.000669008864 -195.473067090622 -198.883357269313 -201.233902742336 -202.362844251301 -204.791741199146 -209.072635542761 -211.906748159398 -213.86788505061 -214.995846412283 -217.274623993283 -222.327611390877 -225.069955450387 -227.34437811429 -229.014813860753 -230.770482039825 -233.337069661478 -236.555958208738 -239.089373756446 -240.347315013897 -242.315328173812 -244.309162809712 -247.275260292164 -254.808507507482 -257.313965011831 -259.045138725798 -261.75981281959 -264.928543245804 -1.29521751853859 -7.44513903596508 -10.0719817463374 -16.1227372179368 -19.4868012632312 -21.1958616082544 -24.4586105899459 -26.3115487649438 -28.5004536260082 -31.2963773934024 -35.4351246530557 -38.2812330676626 -41.3154104690976 -42.9086732503439 -45.6924773383799 -49.015464230688 -52.934831039427 -55.4093547760657 -57.1279398434652 -59.3858062449035 -61.8831889418006 -65.2464871614714 -67.5423632444155 -68.8396767348544 -70.5448712692014 -73.4787785428776 -76.0536286427167 -79.234058723505 -80.8559172294574 -82.5339877403444 -85.0228318619527 -88.2251806192154 -91.0708522425028 -93.4247971632633 -94.5697094365011 -97.4244605898969 -98.8769023027043 -100.388392721528 -103.197361580165 -106.175877340066 -108.601748512098 -110.423989289658 -112.22965376925 -114.456815877487 -120.349598762522 -123.06191778145 -125.364106955896 -127.01929824249 -129.889160183317 -133.961736908173 -137.586621317575 -143.81120091032 -145.061232593943 -146.534830065256 -149.463727418088 -152.593653639548 -154.908549630501 -156.713551603441 -158.695498000072 -161.604260607838 -164.792963397702 -167.414142198427 -171.662326740646 -172.942679543136 -175.142876325572 -178.09892171807 -180.822050604597 -182.615638823458 -183.763807942105 -186.279112164088 -189.275678085281 -191.898842819935 -193.999168802185 -195.471572997207 -198.882857721279 -201.233205486837 -202.361815937788 -204.79064559043 -209.066883461188 -211.901114746004 -213.862258151731 -214.990195534793 -217.268889283077 -222.318846961632 -225.061169317476 -227.335623843601 -229.006057387719 -230.761766513155 -233.328268555571 -236.54751500537 -239.080901750949 -240.338842047525 -242.30678244627 -244.300666389413 -247.266340912476 -254.814359583419 -257.320205106405 -259.051375695474 -261.76607399044 -264.934979479364 -1.29521181356813 -7.44630694839616 -10.0730758130863 -16.1101811856294 -19.4718723030331 -21.1807662559171 -24.4437165839858 -26.2959459015955 -28.4848910111204 -31.2812956455988 -35.4205627432955 -38.2666464598475 -41.3008652768881 -42.8941255074337 -45.6771435247652 -49.0001282494728 -52.9209071303445 -55.395844381482 -57.114819239904 -59.372138102576 -61.8668118302207 -65.2335565612349 -67.5294201762624 -68.8267360357907 -70.5319305497984 -73.4654226377993 -76.0395191490319 -79.2204980394256 -80.8427350449189 -82.5209834592847 -85.010548370681 -88.2128836773167 -91.0585384580622 -93.4125095433951 -94.5574587784561 -97.4116161684162 -98.8648338623371 -100.376258957706 -103.184515735113 -106.162890882216 -108.588658093354 -110.410822921054 -112.216374379852 -114.443575131588 -120.342539235217 -123.054701090532 -125.356833191949 -127.01212825752 -129.880623449324 -133.952285512611 -137.576761995128 -143.801607329544 -145.051630449286 -146.525281439244 -149.454344039634 -152.584564884153 -154.899567967984 -156.704573093464 -158.686453268104 -161.595774099086 -164.78460124333 -167.406063331056 -171.653803431885 -172.934163658877 -175.134512943403 -178.091452313102 -180.814225644177 -182.607843650351 -183.755934577914 -186.271250267591 -189.267296849919 -191.890399627612 -193.990718044928 -195.463121351261 -198.873801630397 -201.224373228819 -202.353458599833 -204.782851465861 -209.057525075884 -211.891895170754 -213.853119569658 -214.981076207552 -217.259668260543 -222.304014837584 -225.046345544552 -227.320776382025 -228.991214203282 -230.746854732383 -233.313475937268 -236.532664388699 -239.06605937623 -240.323998347403 -242.29181492076 -244.285467483765 -247.252096936012 -254.798438075305 -257.305028261522 -259.036202768854 -261.750911992716 -264.920544666941 -1.29521383840147 -7.44522911677576 -10.0712537651586 -16.1305289976071 -19.4952286948986 -21.2041847314704 -24.4665747564947 -26.3196832271989 -28.5086513820648 -31.3046709105162 -35.4446811153906 -38.2907505004116 -41.3249400346349 -42.9182070894248 -45.7012884300281 -49.0242381818553 -52.9421050965825 -55.4169319701878 -57.13642467561 -59.3943642808144 -61.891435333243 -65.253328231448 -67.5491960766307 -68.846507126006 -70.5516500573692 -73.4858990509774 -76.0608864987663 -79.2415540800678 -80.8632366072588 -82.5415323402378 -85.0312871299542 -88.2333058864774 -91.0789306438623 -93.4329258924122 -94.577838253206 -97.4319384315719 -98.8850483743198 -100.396472871466 -103.204884322223 -106.183714413024 -108.609454228565 -110.431664615399 -112.237262999297 -114.464450749167 -120.365322234578 -123.077583012607 -125.379739308693 -127.035018415678 -129.904047547869 -133.976727692389 -137.60102317501 -143.825767453449 -145.075753363253 -146.549413875303 -149.479062764373 -152.608869067152 -154.923787139332 -156.728792201549 -158.71075104542 -161.620755665399 -164.808998880606 -167.43080483484 -171.678377217726 -172.958998681809 -175.159241109704 -178.115767050297 -180.838511016179 -182.632118168098 -183.780233484402 -186.296433899544 -189.292633287245 -191.91595162695 -194.016291559689 -195.488692084507 -198.899267692622 -201.249858319342 -202.379051108746 -204.808160403248 -209.086905940083 -211.921017570731 -213.882172249732 -215.010109589059 -217.288782257532 -222.33465418894 -225.077013954837 -227.351431978113 -229.021863254535 -230.777505909385 -233.343281323749 -236.562026569102 -239.095429214986 -240.353370689677 -242.321017230898 -244.314651439863 -247.280820005867 -254.831090630865 -257.337482169372 -259.068649518983 -261.783480490966 -264.951192690362 -1.29521313656415 -7.44530354559288 -10.0703223025036 -16.1215441919205 -19.484067914676 -21.192994787824 -24.4562212749205 -26.308457530793 -28.4972595957542 -31.2935117413828 -35.4329513563813 -38.279097445524 -41.3132835409827 -42.906542821032 -45.6904631613891 -49.0141576238503 -52.933174876108 -55.4078453477819 -57.1263650807072 -59.3845325510619 -61.8808075968011 -65.2437724977997 -67.5396298325249 -68.8369466125967 -70.5421270019236 -73.476577554052 -76.0517873161768 -79.2325780462 -80.8544398710801 -82.532540926809 -85.0215775837338 -88.2241849001849 -91.0698156655304 -93.4237669397064 -94.5686773122408 -97.4233497914507 -98.8762302356216 -100.38752110934 -103.197073978019 -106.175784307498 -108.601543956448 -110.423724523429 -112.229426185566 -114.456558998974 -120.356673261125 -123.069058265751 -125.37128603875 -127.026519767858 -129.89572084659 -133.967584145622 -137.592024983035 -143.81735144969 -145.067361745813 -146.540943812271 -149.469827684146 -152.599754268042 -154.914738156473 -156.719741143019 -158.701651872193 -161.610545559035 -164.799539019076 -167.421137226517 -171.669145211391 -172.949474926889 -175.149546734475 -178.105734017358 -180.82897599565 -182.622602574291 -183.770651813212 -186.286245324115 -189.283402047211 -191.906314797619 -194.006636954241 -195.479034087896 -198.889131193146 -201.239842902369 -202.36927665532 -204.798270021213 -209.074542323528 -211.908745567716 -213.869904165971 -214.997837628026 -217.276585842469 -222.324865400283 -225.067260235438 -227.341698757623 -229.012130287963 -230.767728541777 -233.334708316632 -236.552987708707 -239.086370734255 -240.344313716997 -242.312352534 -244.305998380961 -247.272005508483 -254.833218836573 -257.338986776697 -259.070162559132 -261.784785794065 -264.955396425882 -1.29521497806278 -7.44517907786143 -10.0598340144981 -16.0935084218514 -19.4553593565379 -21.1643517617812 -24.4272383440437 -26.2800561949571 -28.4689483328849 -31.265690249387 -35.4051048766352 -38.2512044266537 -41.2854031219331 -42.8786621039085 -45.6618447549009 -48.985097469823 -52.9035816885964 -55.3781227685725 -57.0981522118854 -59.3560733770362 -61.852978510887 -65.2166734438006 -67.5125457618516 -68.8098565539161 -70.5150103378212 -73.4485070465014 -76.0243211615365 -79.2051044613016 -80.826999254632 -82.5052564362048 -84.9940752623318 -88.1961054790464 -91.0417483406447 -93.395720127158 -94.5406311575631 -97.3945673555563 -98.8477588018979 -100.35917899086 -103.167918923087 -106.146707337751 -108.572486602589 -110.394670277828 -112.20018680595 -114.427313756933 -120.319815597267 -123.032435580796 -125.334587404073 -126.98981360829 -129.858855174045 -133.930400115144 -137.554365801072 -143.78308862625 -145.03310365527 -146.506780413122 -149.435622522285 -152.565973438791 -154.880982984609 -156.686034590443 -158.667856689229 -161.576503963374 -164.765445854032 -167.38674341771 -171.63484441547 -172.915172937144 -175.115344845539 -178.071540808998 -180.794569908659 -182.588204507472 -183.736287024453 -186.252305917034 -189.248762940824 -191.87169773748 -193.972041073307 -195.444438582424 -198.854961143877 -201.205656983796 -202.334659571506 -204.763751231453 -209.041204267719 -211.875657933863 -213.836806532698 -214.964737179741 -217.243341665585 -222.288014259591 -225.030316912597 -227.304739498002 -228.975177840293 -230.73075331945 -233.297937185937 -236.516014362595 -239.049443077466 -240.307386744462 -242.275257404663 -244.268756269638 -247.234981320426 -254.78736660711 -257.29438895885 -259.025554162406 -261.740376687943 -264.908176207943 -1.29521238353751 -7.4455907987588 -10.0682594532038 -16.1247105733131 -19.4859498862069 -21.1949268070586 -24.4576610743524 -26.3106835950077 -28.499586417843 -31.2958544190486 -35.4360832607525 -38.2821945612526 -41.3163642485536 -42.9096250086504 -45.6930049979318 -49.0161069475726 -52.9363539046747 -55.4111986800579 -57.1304514970007 -59.3884597761019 -61.8855892683706 -65.2487373771722 -67.5446013598143 -68.8419094517444 -70.5471177439969 -73.4811384957681 -76.0568112844627 -79.2376468687863 -80.8593570140472 -82.5374976761516 -85.0265342534523 -88.2288390349921 -91.07448743153 -93.4284769063329 -94.5733884714517 -97.4279463253844 -98.8810756256902 -100.392422085521 -103.200815132159 -106.179272794075 -108.605006614663 -110.427211278859 -112.232584347063 -114.459761128664 -120.352726236984 -123.065140952296 -125.367310962908 -127.022869836208 -129.892495789075 -133.963150498248 -137.587590265626 -143.812870317466 -145.062864246028 -146.536600870782 -149.465424122882 -152.595522851773 -154.910522877801 -156.715530144018 -158.697173467903 -161.606091166289 -164.794859547835 -167.416472095414 -171.664638253832 -172.94495994808 -175.145230091826 -178.101398107559 -180.824122177233 -182.617734014459 -183.765829198272 -186.281621894265 -189.277950587536 -191.900874804939 -194.001200700307 -195.473598485664 -198.885000255021 -201.235836560981 -202.364499647881 -204.793623315567 -209.070204412688 -211.904521495884 -213.865733142679 -214.993586669446 -217.272432590549 -222.321687044676 -225.064334812901 -227.338780133122 -229.009212627527 -230.764899432451 -233.330340574861 -236.549213416751 -239.082626206294 -240.340566101786 -242.308416320339 -244.301927965696 -247.26855591504 -254.818279673379 -257.325215626483 -259.056382319467 -261.771238682084 -264.940415455505 -1.29521501425805 -7.44541146376358 -10.0797306110999 -16.1543344677229 -19.5153743454314 -21.224369337005 -24.4877309858312 -26.3406015376741 -28.5294194858883 -31.3261860526967 -35.4656545563125 -38.3117775209547 -41.3460301449774 -42.9392854842134 -45.7227403551399 -49.0454298614409 -52.9641823421641 -55.4391672319678 -57.1581563471931 -59.4163102151186 -61.9131094980049 -65.2764448329805 -67.5722977041721 -68.8696062166041 -70.5749029939575 -73.5087800582955 -76.0833125285399 -79.2647642418717 -80.8867328151814 -82.5649569888678 -85.054272531246 -88.2566108867616 -91.1023374116401 -93.4563145342622 -94.6012275782788 -97.4557656166377 -98.9090290307933 -100.420433002316 -103.228338198618 -106.207240247896 -108.632989088486 -110.455182138313 -112.260788444837 -114.48795238295 -120.384359311455 -123.096787921184 -125.399000421131 -127.054239236213 -129.92406535596 -133.996661932289 -137.620756070861 -143.848974252346 -145.098930027014 -146.572885680983 -149.50210726635 -152.632247388307 -154.947301513223 -156.752306424685 -158.734257572706 -161.642744779422 -164.831339828152 -167.452934651086 -171.70081927244 -172.981221452583 -175.181517408523 -178.137475005192 -180.860425055406 -182.654045530228 -183.802149870678 -186.317951705637 -189.313914458747 -191.937141016076 -194.037480389791 -195.509869658359 -198.920034058506 -201.270576011991 -202.39979254233 -204.828715664191 -209.106012313447 -211.94029314048 -213.901456249192 -215.029418207216 -217.308088894797 -222.359725722335 -225.102099526257 -227.376528713072 -229.046951629052 -230.802643495439 -233.368616602167 -236.587942814252 -239.121325310486 -240.379267284507 -242.347114616926 -244.340780866791 -247.307558193427 -254.8622843765 -257.367366186121 -259.09853365144 -261.813360911861 -264.984593261598 -1.29521444432347 -7.44591554101946 -10.0736054546365 -16.1135338107819 -19.476003262757 -21.1849890406826 -24.4477760772598 -26.3007493346965 -28.4897082254138 -31.2854331073987 -35.424108846606 -38.2702964880015 -41.3044818063974 -42.8977319001078 -45.6808930777227 -49.0043857192413 -52.9242680588572 -55.399069481511 -57.1159592900793 -59.3744549216628 -61.871632867129 -65.2336648574643 -67.5295454624477 -68.8268562957963 -70.5320555213053 -73.4656316859382 -76.0415633549851 -79.222257379076 -80.843862588417 -82.5221498226069 -85.0116935572675 -88.2139366492864 -91.05964305623 -93.413596047143 -94.558505402729 -97.412645003709 -98.8656883057162 -100.377192404063 -103.185469051602 -106.163782052742 -108.589533934928 -110.411706849486 -112.217217760607 -114.444153397049 -120.343740736741 -123.056337702912 -125.35854319916 -127.013906759072 -129.882573286788 -133.953854504877 -137.577984043614 -143.802317808758 -145.052338604925 -146.525987033895 -149.454541563332 -152.584773598993 -154.89970065915 -156.704707295138 -158.686590107427 -161.595444246357 -164.783924778394 -167.405572734431 -171.653701855871 -172.93402849438 -175.134264945005 -178.090472955682 -180.813606637993 -182.607227613686 -183.755210683248 -186.270994616344 -189.267166503449 -191.890234302949 -193.990590430297 -195.462992139245 -198.874424930834 -201.224909827941 -202.35368961839 -204.782745756422 -209.060972464715 -211.895243566111 -213.85639862998 -214.984336840324 -217.262355246826 -222.303977223727 -225.047888540176 -227.322314981782 -228.992755584582 -230.748374812394 -233.31507546119 -236.534265244549 -239.067671802555 -240.325614572741 -242.293506635861 -244.287228901783 -247.253346283048 -254.804503674448 -257.31135053843 -259.042499363216 -261.757168914862 -264.925425168489 -1.29521512310303 -7.445480108031 -10.0801800041802 -16.1358338298951 -19.5007834693298 -21.20979387581 -24.4722397356217 -26.3252965421996 -28.5141606036391 -31.3105059182801 -35.4496433189053 -38.2957713400497 -41.3299960279406 -42.9232539843187 -45.7070546794278 -49.030111877904 -52.9483197690374 -55.4229363200115 -57.1427774069052 -59.400377482404 -61.8970264818756 -65.2590101676353 -67.554891085932 -68.8522002446383 -70.5573710623846 -73.4914716864004 -76.0664667319161 -79.2476946220834 -80.8690220849014 -82.5473225015775 -85.0369565836334 -88.2390122086502 -91.0846307463423 -93.4386247261643 -94.5835365801631 -97.4378153707291 -98.8908031574754 -100.40221384421 -103.210591711271 -106.189115522563 -108.61489356707 -110.437083482045 -112.24254348229 -114.469824228096 -120.365625842744 -123.078343737685 -125.380490896382 -127.035775702504 -129.904511161942 -133.976283315961 -137.601319776599 -143.822899907646 -145.072900160346 -146.546580207793 -149.475718308063 -152.605512128021 -154.920591534113 -156.725595545653 -158.707320177392 -161.616124692885 -164.804941103365 -167.426611317167 -171.674530271652 -172.954881908853 -175.155041700573 -178.111098542413 -180.833957699803 -182.627581763727 -183.775663481397 -186.291370713811 -189.2882004352 -191.911102948112 -194.011438093462 -195.483834620679 -198.893063358962 -201.243991639863 -202.373397499341 -204.802279230348 -209.078269892126 -211.912506402579 -213.873650500047 -215.001577389286 -217.27935542445 -222.325395405208 -225.067725922126 -227.342159482697 -229.012605015685 -230.76826678617 -233.334237004462 -236.55297521188 -239.086380499405 -240.344323343046 -242.312082334457 -244.30564185847 -247.271730141963 -254.820448190424 -257.327132978209 -259.058301094869 -261.772949847193 -264.941497932437 -1.29521250386548 -7.44567365299014 -10.0746296725746 -16.1499357791867 -19.5129869069903 -21.2219459643811 -24.4850859904019 -26.3374162847992 -28.5262542249932 -31.3221536113067 -35.4620306955711 -38.3081283600066 -41.3423829087834 -42.9356387332705 -45.7188106354046 -49.0416404182334 -52.9598582866924 -55.434162621852 -57.1533155878977 -59.4114601348823 -61.9078822699266 -65.2711695077456 -67.5670270104886 -68.8643424889871 -70.5695029606307 -73.5035951367286 -76.078384745276 -79.2594558970414 -80.8816906363143 -82.5599135600762 -85.0493072822763 -88.2513426004526 -91.097036905606 -93.4510132827813 -94.5959261129496 -97.4509449191891 -98.903541364113 -100.414918033066 -103.223217657498 -106.202081422287 -108.627840179205 -110.450012557666 -112.25554842755 -114.482992144163 -120.391357147373 -123.103755370178 -125.405903334833 -127.061187564235 -129.9305499659 -134.001896340342 -137.625974813342 -143.850317650087 -145.100360794669 -146.57389945358 -149.503088498426 -152.633219952688 -154.948220727359 -156.753369448897 -158.735163704544 -161.644422650856 -164.833114998227 -167.454776488603 -171.702569984469 -172.982935371095 -175.183286895394 -178.139433753189 -180.862341335128 -182.655928533516 -183.804011913964 -186.319792121178 -189.316385051199 -191.939155793932 -194.039508833233 -195.511906635165 -198.922247817031 -201.273006380899 -202.401973121163 -204.83099086517 -209.105434592325 -211.939827861892 -213.901014668228 -215.028910482978 -217.307388310572 -222.363332303305 -225.105621513709 -227.380066712164 -229.050508281953 -230.806161117272 -233.372732264344 -236.591318245045 -239.124748243819 -240.382688949153 -242.35048677526 -244.343737798295 -247.310001786002 -254.864829016449 -257.371246205966 -259.102405582755 -261.817200027772 -264.986539172327 -1.29521362870025 -7.44551693142984 -10.080678816325 -16.1495661878911 -19.5128871927919 -21.2220092260799 -24.4844431200855 -26.3375675874084 -28.5264115406482 -31.3234271269831 -35.4628162526265 -38.3089089761225 -41.3430915388054 -42.9363666575425 -45.7204048696819 -49.0430801841948 -52.9618411302796 -55.4362359293125 -57.1564135952636 -59.4144967248715 -61.9113424564369 -65.2751701531272 -67.5710318316939 -68.8683384814782 -70.5735218206245 -73.5071828772464 -76.0823786405082 -79.2638537316379 -80.8856441114755 -82.563881659829 -85.0529302022297 -88.2553815772881 -91.101066137512 -93.4550398961325 -94.5999517417213 -97.4544277665147 -98.9077267693768 -100.419289386405 -103.22817008086 -106.207182502217 -108.632963518376 -110.455129243035 -112.26068197055 -114.487802422137 -120.378097924449 -123.09046934686 -125.392605267469 -127.048164925678 -129.917741684298 -133.988013049698 -137.61263690395 -143.83788937436 -145.087894348137 -146.561599470778 -149.490897817831 -152.620662888641 -154.935769482673 -156.740813559038 -158.72276339735 -161.631770287135 -164.820453629175 -167.441991938087 -171.688933982763 -172.970373848599 -175.17045161669 -178.126506414039 -180.849874266585 -182.643502851118 -183.791587525924 -186.307159754802 -189.303943180986 -191.927031950789 -194.02736803006 -195.499770060324 -198.91003361462 -201.260773507759 -202.389900459626 -204.81885005752 -209.097064345981 -211.931379396818 -213.892573426541 -215.020476081879 -217.299224216928 -222.350065867981 -225.093223130557 -227.367666093434 -229.038101761804 -230.793779584901 -233.359774497425 -236.578625328032 -239.11203407446 -240.369975171041 -242.33780373526 -244.331179423087 -247.297604208547 -254.840821786067 -257.346534265547 -259.077707350858 -261.792541139545 -264.961886120452
"13" -1.29521407108652 -7.44548006212088 -10.071483043528 -16.1204429145957 -19.483208269284 -21.1921864069059 -24.4546521144134 -26.3076541966759 -28.4965332687672 -31.2929828647557 -35.4332222130255 -38.2793137140132 -41.3135439202403 -42.9068041240905 -45.6900178425108 -49.01266525291 -52.931008631111 -55.4056740080517 -57.1249337797436 -59.3829602589316 -61.8799347246973 -65.2428390278209 -67.5388494151582 -68.8361752649011 -70.5413552599828 -73.4751058395448 -76.0501587322095 -79.2311102791303 -80.852910255724 -82.5311209360462 -85.0206207031409 -88.2229817919045 -91.0686460392544 -93.4226170158246 -94.5675426917329 -97.4218321292601 -98.8750474859011 -100.386434864792 -103.194786729563 -106.173264126864 -108.599009316872 -110.421210342449 -112.226665295022 -114.453908358363 -120.354566617798 -123.066835468128 -125.368990666173 -127.024337010944 -129.893686469579 -133.965063833824 -137.589782072521 -143.814225744654 -145.064238762436 -146.537892827054 -149.467235276935 -152.597354952154 -154.912310859832 -156.717338323249 -158.699252448856 -161.608189730467 -164.796823960424 -167.418446484752 -171.666423450815 -172.946772275155 -175.147052456023 -178.103244452176 -180.826140316058 -182.619752950877 -183.767843574327 -186.283513016201 -189.280071515943 -191.903030956677 -194.003364215072 -195.475762984528 -198.886719176756 -201.237189867801 -202.365871374256 -204.794872237284 -209.071652308357 -211.90580280289 -213.866958612966 -214.994897129428 -217.273541543509 -222.321597347211 -225.064006248888 -227.338447980963 -229.008888770027 -230.764557758806 -233.331414859953 -236.54991881471 -239.083309406016 -240.341250737525 -242.30920812191 -244.302710426503 -247.269012383678 -254.815857552542 -257.321927032445 -259.053096114607 -261.767817838375 -264.936895186841 -1.29521265530819 -7.44554459813472 -10.0686649409184 -16.1122849943892 -19.4750783788071 -21.184042367577 -24.4468828460497 -26.2996037140166 -28.4885399340953 -31.2847774013043 -35.4241983113912 -38.2703037671753 -41.3045005957644 -42.8977617524234 -45.6811240720276 -49.0042758582806 -52.9230048760386 -55.3977587879101 -57.117904412338 -59.3760598325489 -61.8735588366181 -65.2364512354592 -67.5323252523988 -68.829641150599 -70.5348499302577 -73.4686669891399 -76.0442528622504 -79.2255304502348 -80.847431318724 -82.5256022212833 -85.0147129888656 -88.2172610277036 -91.0629967127201 -93.4169507114601 -94.5618583875003 -97.4164494937201 -98.8695721904001 -100.380973384318 -103.189494959708 -106.168068436901 -108.593897346639 -110.416094179909 -112.221645330578 -114.448782758502 -120.34742107039 -123.059777395578 -125.361944948999 -127.01721442673 -129.886426270264 -133.957560362166 -137.582102078309 -143.806908389975 -145.056915915086 -146.53058673717 -149.459556881969 -152.589658389472 -154.904609589271 -156.709612747002 -158.691456565971 -161.599976891233 -164.788869935195 -167.41046653044 -171.658278024677 -172.938657944049 -175.138909610139 -178.095046394087 -180.818206255485 -182.611810027023 -183.759885892687 -186.275550273978 -189.272202525275 -191.895227425654 -193.995559313189 -195.467957928553 -198.878748409292 -201.229360876618 -202.35844487917 -204.787285944589 -209.064444300305 -211.898703298952 -213.859860435929 -214.987806734648 -217.26645691816 -222.314706567108 -225.057038289658 -227.331473500658 -229.001906078596 -230.757550204459 -233.323913192482 -236.542621973789 -239.076008003615 -240.333948917325 -242.30180776579 -244.295110520423 -247.261465211539 -254.808684030753 -257.314866145669 -259.046030398518 -261.760788726124 -264.929628506032 -1.29521409612383 -7.4455541568297 -10.0688683128901 -16.1171806996854 -19.4799282001864 -21.1888456118466 -24.4516725202987 -26.3044567735997 -28.4932637425167 -31.2897959543891 -35.4290822614019 -38.2752098977001 -41.3094281544754 -42.9026955517353 -45.6862547431314 -49.0090064770455 -52.9268413530236 -55.4013556235479 -57.1209250780467 -59.3788160024146 -61.8753175423676 -65.2383558278624 -67.534218835396 -68.8315776939385 -70.5367699740532 -73.4705646569774 -76.0457541114233 -79.2267391759972 -80.8486115498604 -82.5268811493813 -85.0161118333186 -88.2183202990511 -91.0639403250063 -93.4178965798701 -94.5628080440901 -97.4170704639407 -98.8702015071038 -100.3815974668 -103.190625010897 -106.168852818722 -108.594697139901 -110.416877555554 -112.222509764318 -114.449703991157 -120.346565502704 -123.058862623254 -125.361021678452 -127.016397090763 -129.885915409158 -133.95835404972 -137.582392910483 -143.808274905449 -145.05827234258 -146.531947639512 -149.460956412993 -152.590916491693 -154.905951565521 -156.710989944715 -158.692887144773 -161.601780260249 -164.790670327043 -167.412296231354 -171.660180538623 -172.940591296512 -175.140740376041 -178.096676775988 -180.819889870859 -182.613504532452 -183.761616072285 -186.277192742326 -189.273818489959 -191.896653535208 -193.996997696893 -195.469399086472 -198.879995839801 -201.230581776137 -202.359607393292 -204.788512397059 -209.066299857173 -211.900532876392 -213.861700609891 -214.98963338016 -217.268234524405 -222.317644134745 -225.060067587066 -227.334498120736 -229.004932711391 -230.760577815519 -233.327078603835 -236.54583399149 -239.079229742936 -240.337170807623 -242.30509141909 -244.298518551874 -247.26484565846 -254.805530612252 -257.311465484186 -259.042632754151 -261.757430993188 -264.925955900166 -1.29521369536652 -7.44538491614162 -10.0700581821886 -16.1136120177855 -19.4756071150587 -21.1845467475401 -24.4479657749105 -26.3007017491465 -28.4895757411671 -31.2862372924477 -35.4258246211395 -38.2719534551499 -41.3061710495253 -42.8994283572022 -45.6830917741141 -49.0059434500717 -52.9248406512833 -55.3995139293116 -57.11873952387 -59.3770497478325 -61.8737785389748 -65.2365866785835 -67.5324545542588 -68.8297655861268 -70.5350305588385 -73.4685342388626 -76.0434138483513 -79.2245355262312 -80.8463633197603 -82.5245044348726 -85.0135360018662 -88.2158549866661 -91.0615295547581 -93.4154973870834 -94.5604106134217 -97.4148870973444 -98.8678500753926 -100.37927746918 -103.188036623191 -106.166490154158 -108.592333005403 -110.4145069945 -112.220101125752 -114.447363958988 -120.345893484619 -123.058084883084 -125.360236066273 -127.015499045775 -129.884847637535 -133.956736502193 -137.581017299102 -143.806554091661 -145.056552740548 -146.53025899488 -149.459167717188 -152.589403340187 -154.904442416928 -156.709445770267 -158.691383469987 -161.59990049846 -164.788778169174 -167.410281473133 -171.658149138356 -172.938511539325 -175.138746332511 -178.095055599782 -180.818127015282 -182.611745793688 -183.759841869771 -186.275422715596 -189.272057577387 -191.894927270772 -193.99525648107 -195.467657726072 -198.878600727248 -201.229097422887 -202.357761401679 -204.786568140319 -209.064093008736 -211.898344528299 -213.859499226478 -214.987428490417 -217.265991929479 -222.315268851733 -225.057796987386 -227.332237049069 -229.00267552646 -230.758297715553 -233.324654210498 -236.543394838944 -239.076788881513 -240.334729720211 -242.302686386369 -244.296139263437 -247.262116192843 -254.809561132606 -257.315461046517 -259.046625497274 -261.761421592504 -264.930694265105 -1.29521408480722 -7.44565471659491 -10.0780096840186 -16.1301674699487 -19.4929199675378 -21.2018698232052 -24.4645477127188 -26.317228939393 -28.5061109469861 -31.3026314228805 -35.4427175018231 -38.288807713476 -41.3230180739556 -42.9162826672923 -45.6996651989741 -49.0227877910315 -52.9412764304262 -55.4158817629734 -57.1350194573312 -59.3927357885559 -61.8893610381199 -65.25288327405 -67.5487588673641 -68.8460706274021 -70.5512625458615 -73.4850442440072 -76.0604136734948 -79.2416095593934 -80.8637055154806 -82.5419045354321 -85.0311086433681 -88.233465155978 -91.0791006946164 -93.4330701807029 -94.5779794537559 -97.4324125594731 -98.8854283830054 -100.396844890478 -103.205669096662 -106.184254996383 -108.610025249688 -110.432213358708 -112.237754302701 -114.464929211187 -120.363796134983 -123.076057612986 -125.378231742197 -127.033587323354 -129.902734385278 -133.974443535489 -137.599373334182 -143.823663555214 -145.073669575598 -146.547385667361 -149.476651273733 -152.606507552343 -154.921420882402 -156.726461509144 -158.708320424632 -161.617130767228 -164.805982332128 -167.427615408383 -171.675518613732 -172.955878336351 -175.156110920497 -178.11211010756 -180.835406761133 -182.629013768311 -183.777083830024 -186.292713297661 -189.289515960714 -191.912514490744 -194.01285234152 -195.485262740343 -198.895819929473 -201.246338703267 -202.375279568453 -204.80424962776 -209.081349620338 -211.915586972254 -213.876740602028 -215.004710987015 -217.283356000502 -222.334821510423 -225.077115877312 -227.351562954173 -229.022001847329 -230.777624448449 -233.344214041063 -236.562820748263 -239.096208417803 -240.354149788241 -242.322094956642 -244.315600523373 -247.281814873872 -254.824418056151 -257.330729421908 -259.061895645593 -261.776756386116 -264.945290376363 -1.29521341892782 -7.44541763568403 -10.0699063639158 -16.1097027722645 -19.4720824320296 -21.1810479705587 -24.4440102033046 -26.2964622695936 -28.4853341794669 -31.2818265442531 -35.4217826721823 -38.2679258236098 -41.3021474176327 -42.8954102158538 -45.6787656181858 -49.0015691367564 -52.9196350745312 -55.394407710695 -57.1137234516371 -59.3716212781977 -61.8686148115482 -65.2315388591373 -67.5275011231098 -68.8248854595496 -70.5300791417621 -73.4634786805159 -76.0377349307212 -79.2191151420885 -80.8408482239198 -82.5190590666609 -85.0083819174883 -88.2104880835356 -91.0561654986648 -93.4101397876766 -94.5550518588782 -97.4096246683599 -98.8626315916427 -100.374050908903 -103.182673809341 -106.161169446057 -108.587014445767 -110.409207474134 -112.214680593956 -114.441847633088 -120.338278373474 -123.050666766243 -125.352819032279 -127.008153172727 -129.877616912423 -133.949273108707 -137.573949682294 -143.79882377993 -145.048830385825 -146.522517755924 -149.451465613309 -152.581699822438 -154.896651807971 -156.701662683709 -158.683622613074 -161.592680284761 -164.781385223101 -167.403000937616 -171.651024262391 -172.931375489769 -175.131622279602 -178.087878698918 -180.810738168459 -182.6043551539 -183.752419974181 -186.267983666582 -189.264471298538 -191.887526154649 -193.987860599405 -195.460259139176 -198.870906001825 -201.221529633149 -202.350533675975 -204.779449512139 -209.057034979281 -211.891188481777 -213.852338048568 -214.980290483259 -217.258898550986 -222.308524871385 -225.050943296725 -227.325381420767 -228.995813939304 -230.751460468878 -233.317751730581 -236.536594445851 -239.069994493255 -240.327936371352 -242.295773545312 -244.289262916232 -247.255445691239 -254.801608460455 -257.307502590022 -259.038669049987 -261.753464691175 -264.922608085971 -1.29521463144938 -7.44556916458081 -10.0756991220279 -16.1258792240207 -19.4890585471836 -21.1980056475523 -24.4607571482822 -26.3137170426922 -28.5025305409571 -31.2989455021032 -35.4387848634142 -38.2849236042337 -41.3191415178316 -42.9124030837759 -45.6957243811133 -49.0184826265293 -52.9373387166257 -55.4120461288995 -57.1311399277684 -59.3893921291314 -61.8865355478148 -65.249424248141 -67.5453111837231 -68.8426224548217 -70.5478723039964 -73.4816118624649 -76.0559929779011 -79.237001320381 -80.8586072343467 -82.5368449945617 -85.0258322351929 -88.2281620502221 -91.0738226549315 -93.427792836302 -94.5727220654821 -97.4272725422427 -98.8804577225474 -100.391898605843 -103.20072039103 -106.179445065083 -108.605300742793 -110.427484456181 -112.233103810696 -114.460354741156 -120.362762442087 -123.074988056102 -125.377144083656 -127.032551055718 -129.901959785846 -133.973543742978 -137.598280550022 -143.82317372774 -145.073189166531 -146.546864935802 -149.476023420623 -152.606155370149 -154.921161572919 -156.72620550192 -158.708093618691 -161.616653000193 -164.805571493963 -167.427194258435 -171.67505911648 -172.955417009661 -175.155624453457 -178.111538532899 -180.834720671893 -182.628327553836 -183.776420892967 -186.29198597926 -189.288734176866 -191.911706896442 -194.012037295785 -195.484436564069 -198.894778898812 -201.245379270714 -202.374542940485 -204.803463605018 -209.080126854974 -211.914782984405 -213.875955652838 -215.003859778093 -217.282225943503 -222.331749256193 -225.074163840102 -227.348602643289 -229.019043061714 -230.774698815688 -233.34064929846 -236.559501202288 -239.09286774827 -240.350809390925 -242.318742217007 -244.312220631373 -247.27836943455 -254.841887387773 -257.348340425441 -259.079502379876 -261.794251115077 -264.963384940772 -1.2952146212241 -7.4455448162806 -10.0717773429824 -16.1210830570454 -19.4839008989943 -21.1928447485029 -24.4559787690379 -26.3082957623409 -28.4972388675487 -31.2937634266078 -35.4334846979001 -38.2795769333393 -41.3137714965034 -42.9070361079421 -45.6904538529348 -49.0132674024549 -52.9319439876995 -55.4066136522783 -57.1253760123659 -59.3830726045737 -61.8798714715737 -65.243031394687 -67.5389593461807 -68.8363152973806 -70.5415278270512 -73.4751546514572 -76.0495033269817 -79.2305607698778 -80.8526505862629 -82.5308532575113 -85.0201125806696 -88.2219961827039 -91.0677392835829 -93.421705318981 -94.5666154143359 -97.4212855809068 -98.8742513524959 -100.385672700866 -103.194443336931 -106.173061916876 -108.598964701527 -110.421147272249 -112.226624156796 -114.453745148389 -120.355487006166 -123.067835464868 -125.369992104412 -127.02536324138 -129.894752425542 -133.9660924909 -137.590265301073 -143.814937195433 -145.064945152207 -146.538611558085 -149.467865860251 -152.598023761521 -154.912957057784 -156.717995850098 -158.699951144388 -161.60871333372 -164.797453036114 -167.419092605639 -171.667070661904 -172.947404259331 -175.147557583452 -178.103664582014 -180.826685951343 -182.620294438229 -183.768373365 -186.284019576742 -189.280206935899 -191.903134676206 -194.003458383077 -195.475858219897 -198.886905200653 -201.237388354925 -202.366054707995 -204.795167849633 -209.073203004888 -211.907324767076 -213.868485382444 -214.996414061483 -217.274832191487 -222.322323302474 -225.064656326458 -227.339092088218 -229.009538161049 -230.765175503869 -233.331902437206 -236.550578136311 -239.083957345186 -240.341899138763 -242.309758409003 -244.303318285494 -247.269635466903 -254.816304540169 -257.322882058724 -259.0540450338 -261.768796712483 -264.937879187333 -1.29521371489196 -7.44528907728439 -10.0736471650306 -16.1348543491503 -19.4970836651529 -21.2060697818893 -24.4688763237862 -26.321589901673 -28.5104263992366 -31.3066536729043 -35.4464108475004 -38.2925051829893 -41.3266735609672 -42.9199319920865 -45.7032925603762 -49.026092842096 -52.9445988986369 -55.4192167217262 -57.1387097293446 -59.3964492863493 -61.8926924206973 -65.2568342747237 -67.5527168288393 -68.8500262490603 -70.5552012419224 -73.488686696628 -76.0638590429907 -79.2449230767168 -80.8669492538707 -82.5451658217417 -85.0344959638054 -88.2368616808854 -91.0824995829147 -93.4364723645845 -94.5813839109399 -97.4359159083128 -98.8890555442849 -100.400510743897 -103.209163716807 -106.188001212505 -108.613752888023 -110.435950222136 -112.241510907755 -114.468692151068 -120.371377189931 -123.08383001567 -125.385992725901 -127.041229953159 -129.91058753557 -133.982784996715 -137.607226679366 -143.832514103203 -145.08252607378 -146.556207016744 -149.485137053287 -152.615172738885 -154.930253543543 -156.735293986462 -158.717192527709 -161.625994872023 -164.814804287997 -167.436329190168 -171.683896489163 -172.964578480683 -175.164681118994 -178.121020546528 -180.843971147085 -182.637578007904 -183.7856643232 -186.301572313679 -189.298455935763 -191.921114098039 -194.021452345658 -195.493852963126 -198.904530083235 -201.255041125103 -202.383932731386 -204.812832780361 -209.091253876794 -211.92546902001 -213.886634455547 -215.014547947366 -217.292944410969 -222.34290057593 -225.085186177413 -227.359610251815 -229.030046079318 -230.785715745936 -233.351898516284 -236.570598102433 -239.103977818566 -240.361918628927 -242.329831427551 -244.323325627312 -247.289582388135 -254.836582866936 -257.342547073415 -259.07371384094 -261.788472513397 -264.956825375868 -1.29521360397722 -7.44560599124615 -10.076656559249 -16.1299422417671 -19.4922899787946 -21.2012772050295 -24.4636705971855 -26.3166619853078 -28.5055429846943 -31.302163555183 -35.442000268212 -38.2881086779467 -41.322305239596 -42.9155798859111 -45.6991817992688 -49.0221528798084 -52.9418349149264 -55.4164544612983 -57.1359626144744 -59.3935808363621 -61.8899155213201 -65.2530918816311 -67.548972498665 -68.8462842670373 -70.5514843119882 -73.4851321902641 -76.0604676952197 -79.2419032207402 -80.8635645617138 -82.5417548026866 -85.030933535545 -88.2332741921868 -91.0789584059457 -93.4329321858568 -94.577854977646 -97.4323125562018 -98.8852083162403 -100.396685230415 -103.20544164613 -106.183964919936 -108.609831898957 -110.432033842337 -112.237566951425 -114.464811343602 -120.360377586801 -123.072853129918 -125.375016988124 -127.03039228814 -129.899712719438 -133.970768614957 -137.595479077224 -143.821345874139 -145.071348308551 -146.545019002313 -149.474040681924 -152.603971103562 -154.919024576253 -156.724073113529 -158.705987073235 -161.614727444964 -164.803841623522 -167.425400917803 -171.673378832486 -172.953737106954 -175.154040938558 -178.110106091063 -180.833139907009 -182.626759226591 -183.774794504745 -186.290627026398 -189.287548024247 -191.910460221152 -194.010795617383 -195.483194318326 -198.894190815288 -201.244631650613 -202.373372428511 -204.802335596762 -209.078725118346 -211.913020661804 -213.874174223576 -215.002084081611 -217.281024411754 -222.329833577109 -225.072190480477 -227.346623948332 -229.017063096609 -230.772677368972 -233.338846791685 -236.557561225146 -239.0909673546 -240.348909009265 -242.316846891257 -244.310364521137 -247.276601520649 -254.825564652173 -257.33208637544 -259.063253716771 -261.777999053318 -264.946740339893 -1.29521418437448 -7.44564054157853 -10.0737883277463 -16.1179770163895 -19.4808715555157 -21.189826645335 -24.4527991242312 -26.3053473022612 -28.4942487897736 -31.2902336916823 -35.4302361506671 -38.2763471442943 -41.3105486825373 -42.9038145892706 -45.6870714071409 -49.0099631572491 -52.9285010137849 -55.4032167350849 -57.1221877618498 -59.3801579709883 -61.8770848750016 -65.2396452524701 -67.5355156712204 -68.8328275102194 -70.5380268530435 -73.471692014261 -76.0465693673701 -79.2277753953902 -80.8494607126582 -82.5276725644389 -85.0169890169626 -88.219485265604 -91.0651342363887 -93.4190927512734 -94.5640028748014 -97.4185258713827 -98.8716800057657 -100.383101422905 -103.191803694879 -106.170603379202 -108.596426325782 -110.4186249973 -112.224221721146 -114.451449460256 -120.349956898578 -123.062140571933 -125.364301342907 -127.019645152505 -129.889037425594 -133.961171181929 -137.585173536121 -143.810445998515 -145.060465648448 -146.534095643155 -149.463104498195 -152.593475770575 -154.908416706799 -156.713419784129 -158.695295977046 -161.604273160747 -164.793044401043 -167.414649579253 -171.662531943888 -172.942908967333 -175.143136723776 -178.099423394288 -180.822356733125 -182.615959499707 -183.764017780935 -186.279751560572 -189.276684461785 -191.899544867515 -193.999883167665 -195.472280988227 -198.882871163348 -201.233444721016 -202.362367936684 -204.791384072333 -209.069573325834 -211.903802320122 -213.864949653213 -214.992882682485 -217.271547466715 -222.32187908722 -225.064187179703 -227.33861562878 -229.009052567066 -230.764721330933 -233.331150542941 -236.550038433252 -239.083424562708 -240.341366130561 -242.309228530821 -244.302717704967 -247.268725313888 -254.815556165724 -257.321959537899 -259.053127386121 -261.767896800811 -264.936683198641 -1.29521417135893 -7.44548374839288 -10.0727673515323 -16.123897806272 -19.4859342126892 -21.1948922886136 -24.4582065699041 -26.3107774046716 -28.4996917627516 -31.2964049451313 -35.4360942779869 -38.2822124115608 -41.316418820062 -42.909679608151 -45.6931840742816 -49.0160098764518 -52.9351632526113 -55.4098643623496 -57.129409590338 -59.3876921713845 -61.8847247441322 -65.2475902888147 -67.5435615570124 -68.8408734072516 -70.5461080107553 -73.479527488926 -76.0539700769438 -79.235405630644 -80.8572801248382 -82.5354782651718 -85.0248008319144 -88.2271827892646 -91.0728636223776 -93.4268353334023 -94.5717493865874 -97.4261773618703 -98.8792411692307 -100.390663660173 -103.199335670434 -106.177669332489 -108.603547335708 -110.425729540883 -112.231297237103 -114.458595088509 -120.358001244459 -123.070272286469 -125.372424175474 -127.027746954644 -129.896711754911 -133.968609299224 -137.593281375423 -143.818417176777 -145.0684394582 -146.542054194933 -149.471166941957 -152.601268839858 -154.916378166107 -156.721404767911 -158.703333593401 -161.612044639415 -164.800870626515 -167.42235738024 -171.670285225567 -172.950644557793 -175.150909714056 -178.107007417788 -180.829956394717 -182.62357376215 -183.771631919408 -186.287397538186 -189.283856163486 -191.906913278096 -194.007246848241 -195.479643557673 -198.89058240619 -201.241138077923 -202.370146982216 -204.799120661836 -209.07673693484 -211.910932655338 -213.872090961413 -215.00004914157 -217.278616768106 -222.327054340582 -225.069788814658 -227.344232576035 -229.014671080665 -230.770317365777 -233.336468857589 -236.555199714995 -239.08858851851 -240.346530320027 -242.314389147026 -244.307746686461 -247.273916318457 -254.827760135854 -257.334235599007 -259.065400121548 -261.780189139668 -264.948660495614 -1.29521489845284 -7.44541000636464 -10.0746079230583 -16.1326682384331 -19.4946946604336 -21.2036632086837 -24.4666414413371 -26.3192967690541 -28.5081364179526 -31.304634877789 -35.4442183853674 -38.2903670032929 -41.3245709633694 -42.9178363489632 -45.7012896054985 -49.0239938482181 -52.9415610579411 -55.4160835328969 -57.1366534852164 -59.3948655083659 -61.8917755407275 -65.2549883552018 -67.5508983844185 -68.8482103712647 -70.5534754026298 -73.4867602602051 -76.0611994414949 -79.2424162775678 -80.8643992559352 -82.5426051281671 -85.031825913819 -88.2342420523036 -91.0798704380491 -93.4338432377859 -94.578754826979 -97.4334081142269 -98.8862452012494 -100.3976959405 -103.206710819772 -106.184955044535 -108.610737025633 -110.432937261607 -112.238496578934 -114.465636235001 -120.363048170839 -123.075357547563 -125.377510913126 -127.032888480233 -129.902272344789 -133.973067416225 -137.597558985999 -143.821480042063 -145.071493852254 -146.54507787196 -149.474488796909 -152.604392994355 -154.919457604546 -156.724482425039 -158.706397736808 -161.615364061067 -164.804158030836 -167.425680462604 -171.673663999692 -172.954028173752 -175.154342133637 -178.110932988616 -180.834012370531 -182.627620486906 -183.775730462866 -186.291361920373 -189.288030922466 -191.910901774925 -194.011228827406 -195.483628082824 -198.894296090581 -201.244890821797 -202.374031436842 -204.803035132976 -209.080211560839 -211.914407559544 -213.875560410745 -215.003486190892 -217.28203142251 -222.333092884829 -225.075533373458 -227.349973371808 -229.020408229718 -230.776091903189 -233.342526628342 -236.561400160621 -239.094789551782 -240.35273123571 -242.320688044888 -244.314074522804 -247.280609058734 -254.831525459276 -257.337671484771 -259.068834937001 -261.783638679563 -264.952657910501 -1.29521363610265 -7.44578206302139 -10.0721506684695 -16.1182038679368 -19.480777862659 -21.1897491238462 -24.4523224492763 -26.3052935358348 -28.4941593475052 -31.2909292656361 -35.4307516648369 -38.2768779471848 -41.3110608970377 -42.9043192778725 -45.6875745597812 -49.010588637361 -52.9297076559648 -55.4042537591856 -57.123778631855 -59.381752914288 -61.8780314666938 -65.2419123115892 -67.5378812435278 -68.8351970949561 -70.5403709631727 -73.4741450705992 -76.0485512538811 -79.230259324126 -80.8521953198971 -82.5304658124931 -85.0199393587261 -88.2219799783352 -91.0676629394736 -93.4216327274038 -94.5665439166768 -97.4211288647714 -98.8742266916292 -100.385713139426 -103.194686655722 -106.173028589535 -108.598916090472 -110.421115975289 -112.226619187377 -114.453730951813 -120.352793289609 -123.065164721285 -125.367331367944 -127.022630591566 -129.891735189555 -133.963891868415 -137.588155321527 -143.814544604437 -145.064553347497 -146.538246459256 -149.467911029344 -152.597830831914 -154.912802018679 -156.717860899519 -158.699794058784 -161.608638210192 -164.797503039421 -167.419153181937 -171.666995649526 -172.947340825881 -175.147530912841 -178.103764371982 -180.826866208038 -182.620490564797 -183.768545455945 -186.284204140742 -189.281134868486 -191.903972406018 -194.004303630519 -195.476714399028 -198.887464512831 -201.237929093431 -202.36686817822 -204.796062152987 -209.073838914681 -211.908029031455 -213.86918717948 -214.997118578081 -217.275855546873 -222.325510233651 -225.067882575033 -227.34230406151 -229.012744166518 -230.76838927585 -233.334670925582 -236.55346216357 -239.086846828461 -240.34478835833 -242.312755808709 -244.306224120851 -247.271895256836 -254.818025419838 -257.324677192718 -259.055843484726 -261.770613380939 -264.939827362735 -1.29521373653415 -7.44545460026311 -10.0712787920417 -16.1142471104675 -19.4774307942058 -21.1863710939287 -24.4496784203394 -26.3023799885796 -28.4912385266004 -31.2872870304856 -35.4274548878983 -38.2735654868989 -41.3077845195049 -42.9010490859629 -45.6842257926141 -49.0069507941239 -52.9248984169357 -55.3994588262365 -57.1186131181766 -59.3766690833474 -61.8733902700876 -65.236387206206 -67.532239651275 -68.8296247319885 -70.5348233929985 -73.4683682102007 -76.0429582078577 -79.2237874662155 -80.8458401288559 -82.5240721816821 -85.0132400991943 -88.2156128638353 -91.0612732028272 -93.4152489200097 -94.5601546212501 -97.4146621782796 -98.8675417307212 -100.378957663564 -103.187684410653 -106.16610430043 -108.591860631584 -110.414036719791 -112.21960367426 -114.446806398638 -120.346581398952 -123.058995912134 -125.361156230515 -127.016477211624 -129.885904499588 -133.957801684443 -137.582253208295 -143.806827246078 -145.056847889157 -146.530437395147 -149.459665395248 -152.589524993576 -154.90449048156 -156.709517223098 -158.691450379909 -161.600164795723 -164.788999193621 -167.41051841575 -171.658455612762 -172.93880673574 -175.138977090212 -178.094962687394 -180.818045163562 -182.611647749924 -183.759739253933 -186.275615465072 -189.272262982758 -191.895216060111 -193.995548895497 -195.467949264344 -198.878951469484 -201.229373566829 -202.358050304577 -204.786955824993 -209.065683209232 -211.900022311902 -213.861178780332 -214.989123319564 -217.267736362886 -222.316209115236 -225.058525485909 -227.332954427841 -229.003393891605 -230.759036360198 -233.325168066053 -236.543954913301 -239.077358310795 -240.335299036416 -242.303232251529 -244.296757649563 -247.262987165487 -254.810543306294 -257.316342292899 -259.04751045977 -261.7623578391 -264.931554626754 -1.29521371338645 -7.44529468249112 -10.0718352801397 -16.1189100694113 -19.4817076785035 -21.1906483105965 -24.4537301603984 -26.3063061871159 -28.4952111211271 -31.2917061447465 -35.4313795762082 -38.2774740618734 -41.3116899286839 -42.9049486012792 -45.6883166822524 -49.0112720185991 -52.9298711952712 -55.4045610810745 -57.1241129463593 -59.3821986832647 -61.8793312244519 -65.2417536813687 -67.5376662612998 -68.8349799082244 -70.540197695952 -73.4738366005621 -76.0486099217471 -79.2292987817213 -80.8510409032637 -82.5292705631147 -85.0188213583701 -88.2207683517293 -91.0665924061683 -93.4205648474925 -94.5654721396799 -97.4200542792839 -98.873064755071 -100.384541247392 -103.19305166326 -106.171761150841 -108.597491122423 -110.419693370825 -112.225197541262 -114.452300479025 -120.34825190378 -123.060645584748 -125.362829651216 -127.018141227229 -129.887552786541 -133.959151283004 -137.583291444383 -143.80834344047 -145.05835088907 -146.531998443006 -149.461417031065 -152.591348042933 -154.906288207555 -156.711313443862 -158.693227689313 -161.602233120686 -164.79102790285 -167.412564027073 -171.66051534101 -172.940914070047 -175.141191482077 -178.097041746702 -180.819936000839 -182.613555590753 -183.761598865088 -186.277200858907 -189.274010469027 -191.896997555735 -193.997327869638 -195.46972623787 -198.879973099172 -201.230558215184 -202.359599035029 -204.788702839539 -209.06683943993 -211.90106482046 -213.862215626333 -214.990132831114 -217.268738037253 -222.319144285113 -225.061541644336 -227.335978539538 -229.006415209265 -230.762068957436 -233.328400930434 -236.547019198151 -239.080411982327 -240.338353403164 -242.306234463843 -244.29974231852 -247.266084038519 -254.812680286948 -257.319095109785 -259.050261209818 -261.765028705054 -264.934379843265 -1.295213923246 -7.4454127111705 -10.0705286348639 -16.1160809258773 -19.4782518410929 -21.1872422860366 -24.4501158553459 -26.3028251921117 -28.4916704850482 -31.2880008935906 -35.4275856865662 -38.2736949857796 -41.307898245551 -42.9011729787975 -45.6845243027054 -49.0069586880125 -52.9248249758073 -55.3994678936964 -57.1186871259506 -59.3769636521337 -61.8739499281355 -65.2364726255493 -67.5323703226852 -68.8297102216335 -70.5349571290819 -73.4686840235289 -76.0435621634196 -79.2247903922955 -80.8464247365182 -82.5246089915941 -85.013839937591 -88.2160665612572 -91.0617158208111 -93.415690833976 -94.5606042864494 -97.4150979404893 -98.8682585950277 -100.379721342438 -103.188399029242 -106.166989143915 -108.592735300465 -110.414908526615 -112.220503703636 -114.447640520298 -120.342914673089 -123.055258943579 -125.357440336534 -127.012731548765 -129.881851770891 -133.953265397758 -137.577611449264 -143.802176772951 -145.052189620788 -146.525825653711 -149.455171166578 -152.585117310236 -154.900153829503 -156.705209234646 -158.687173191279 -161.596219383003 -164.784906579548 -167.406405118085 -171.654377809103 -172.934745890706 -175.134909120436 -178.091146328883 -180.814154959843 -182.607776661062 -183.755830344622 -186.271232426045 -189.267950952243 -191.890878574416 -193.9912207767 -195.46361807427 -198.874090115423 -201.224736509945 -202.353649429758 -204.782746403321 -209.060521318866 -211.894665192502 -213.855824189261 -214.983774190201 -217.262315987538 -222.310796256009 -225.0530923989 -227.327525533443 -228.997958040212 -230.753562754771 -233.319938861307 -236.538625225516 -239.072013022525 -240.32995520007 -242.297879225174 -244.291439675459 -247.257730193043 -254.809175960837 -257.31514839432 -259.046317348027 -261.761002001205 -264.929791876802 -1.29521391372161 -7.4455386086831 -10.0743136793463 -16.1213977775077 -19.4837196304183 -21.1926880556869 -24.4555824693544 -26.3083738408342 -28.49728579525 -31.2939090001258 -35.4335593632828 -38.2796765544188 -41.3138856058329 -42.9071474947848 -45.6905424395475 -49.0134232335814 -52.931440526172 -55.4059783160795 -57.1256418713837 -59.3835907591548 -61.8803987554048 -65.2432517184148 -67.5391733600008 -68.8364840743321 -70.5416678420145 -73.4752614089383 -76.0499109651051 -79.2313460437113 -80.8531552373608 -82.5313376127735 -85.0204076237597 -88.2224651602492 -91.0682553489944 -93.422229763897 -94.567141679719 -97.4217874732665 -98.874995485684 -100.386412669037 -103.195099307876 -106.173649117749 -108.599472000557 -110.421669134546 -112.227260113859 -114.454533298703 -120.353039763919 -123.065331994542 -125.367502537558 -127.022975513411 -129.892179605056 -133.963528305389 -137.587687942655 -143.813112139838 -145.063123874458 -146.536774201417 -149.465832544568 -152.595734612996 -154.910787557578 -156.715792122558 -158.697557122961 -161.606445285519 -164.795369186576 -167.416870915907 -171.664830583496 -172.945200644162 -175.145421761431 -178.101698803239 -180.824614658911 -182.618228194373 -183.766297259884 -186.282104042466 -189.278966991336 -191.90203871271 -194.00237513022 -195.47477478159 -198.885770560588 -201.236324828918 -202.365163676117 -204.794291683875 -209.072157086709 -211.9065423619 -213.867725795189 -214.995649097873 -217.274103993191 -222.321466333758 -225.063752393158 -227.338193860689 -229.008629375458 -230.764270016909 -233.330843830243 -236.549402736893 -239.082796979977 -240.340739929379 -242.308668350095 -244.302226567007 -247.268698545525 -254.818177837178 -257.324603166816 -259.055764813018 -261.770573989069 -264.939297677175 -1.29521447926674 -7.44531293725494 -10.0750746483022 -16.1209331472598 -19.4835724538316 -21.1925596348748 -24.4552973395887 -26.3081209562851 -28.496994309645 -31.2938682629222 -35.4332392171614 -38.2793470987418 -41.3135766291547 -42.906839128409 -45.6902903033089 -49.0133674999841 -52.931481051199 -55.4060620387913 -57.1253063160783 -59.3833646453746 -61.8801510243839 -65.2433541608279 -67.5392243265344 -68.8365999897668 -70.5418458547803 -73.4755859599121 -76.0503868682097 -79.2313025094734 -80.8530233483597 -82.5312129293847 -85.0205615594591 -88.2225869585128 -91.0682226092327 -93.4221991030205 -94.5671104803446 -97.4216261997066 -98.8744977841376 -100.385963276827 -103.194504498943 -106.173129251948 -108.59890318756 -110.421097353126 -112.226721915958 -114.453959818751 -120.354016693356 -123.066487019066 -125.368656189607 -127.023983679891 -129.893329980257 -133.965009022138 -137.589569462608 -143.814293511153 -145.064285411126 -146.537982873946 -149.467238732427 -152.597405938737 -154.91237435219 -156.717400921953 -158.699311057356 -161.608328455835 -164.796886159919 -167.418562675947 -171.666358989628 -172.946763650621 -175.146950627536 -178.10319168108 -180.826255796491 -182.619862780773 -183.767937943773 -186.283486664844 -189.280275747525 -191.903169319022 -194.003503359006 -195.475901076307 -198.88668148702 -201.237204820932 -202.366068681079 -204.795191603704 -209.072312174027 -211.906638001632 -213.867797896672 -214.99576735201 -217.274400144372 -222.325624468506 -225.067949484956 -227.342391266508 -229.012826771919 -230.768508007259 -233.335038503513 -236.553712898097 -239.087090423242 -240.345031741121 -242.3129914248 -244.306350683184 -247.272813381958 -254.821211378991 -257.327878732435 -259.059053735803 -261.773884536805 -264.942765598802 -1.29521373462745 -7.44540281613597 -10.0687723694321 -16.1108336162999 -19.4728083599893 -21.1817850843976 -24.4446096237595 -26.2972975943201 -28.4862194154213 -31.2828116847279 -35.4226159044417 -38.2686878657869 -41.3028790261977 -42.8961400560062 -45.6796290640453 -49.0022676419913 -52.9205005225782 -55.3950850380292 -57.1149317663098 -59.3730418042057 -61.869819900209 -65.2323583213216 -67.528231942021 -68.8255447448878 -70.5307553194818 -73.4644370735197 -76.0397653845236 -79.2204940555574 -80.8421222743771 -82.5203535270972 -85.009475442598 -88.2117927584408 -91.0575343232252 -93.411512956241 -94.5564232965663 -97.4110110456659 -98.8640104432437 -100.375382060451 -103.184046550217 -106.162692608148 -108.588518322374 -110.410706285262 -112.216202309146 -114.443273044672 -120.337880405447 -123.050277561484 -125.352433702381 -127.007808526932 -129.877122540729 -133.948913441893 -137.573173139629 -143.80168015687 -145.051688094077 -146.525387695862 -149.45454233818 -152.584521147358 -154.899488293684 -156.704491410143 -158.686441881347 -161.595402076906 -164.784301048619 -167.405937595456 -171.653920134825 -172.934262285751 -175.13446417976 -178.090560372763 -180.813687967238 -182.60730832536 -183.755377544609 -186.271135657375 -189.268111892102 -191.891001637999 -193.991334706958 -195.463733241025 -198.873960969362 -201.224466407491 -202.353345917152 -204.78237712868 -209.060207799398 -211.894465396991 -213.855621348284 -214.983561481604 -217.262056460203 -222.310409076621 -225.052739841679 -227.327175673178 -228.997614899951 -230.753289242555 -233.319610612761 -236.538398450863 -239.071796530462 -240.329738334731 -242.297568687783 -244.291054946299 -247.257256336958 -254.795189324177 -257.301020632641 -259.032188202143 -261.746988329864 -264.915113525948 -1.29521347477522 -7.44557510444375 -10.0731120937182 -16.1299988471534 -19.4924066040361 -21.2013754152079 -24.4642569194657 -26.316955793607 -28.5058231322348 -31.302226179432 -35.4416925657813 -38.2878197651092 -41.3220498556204 -42.9153181451394 -45.6985254341551 -49.0211687051294 -52.9403570003927 -55.4150710162896 -57.1341472743584 -59.391899267481 -61.8882775523551 -65.2526025005189 -67.5484784936398 -68.8457916044527 -70.5509948525622 -73.4847087841138 -76.0601181323001 -79.2411687023248 -80.8630076207627 -82.5411831724641 -85.0304754200548 -88.2327458279602 -91.0784170626513 -93.4323784100335 -94.5772864802752 -97.4317838687997 -98.8849074797587 -100.396338495998 -103.204959951068 -106.183479833503 -108.609299397301 -110.431492171012 -112.237014632286 -114.46414163632 -120.363532458267 -123.075882925204 -125.378039527863 -127.033380393288 -129.90266903806 -133.974085509549 -137.598568113311 -143.823930643323 -145.073935245515 -146.547625867084 -149.476907633856 -152.606879551063 -154.921929387618 -156.726984817966 -158.708924202401 -161.617668460901 -164.806434980515 -167.42813288586 -171.675957795388 -172.956414817004 -175.156644351179 -178.11296542007 -180.836044339739 -182.629660498962 -183.777713868404 -186.29354056242 -189.290308299028 -191.91326991305 -194.013607350826 -195.486007555944 -198.896728547685 -201.247272957594 -202.376182387422 -204.805224294868 -209.082161405173 -211.916363544356 -213.87752963179 -215.005448469287 -217.284232416763 -222.332467113938 -225.07478169035 -227.34921990441 -229.01965609063 -230.775304816688 -233.341971470109 -236.560896375583 -239.094284512048 -240.352225623842 -242.320136229055 -244.313545658092 -247.280080499836 -254.82353072313 -257.329063278803 -259.06022953269 -261.775019794751 -264.943926230131 -1.29521318402084 -7.44547294670115 -10.0705504331225 -16.1256672136636 -19.4886839500631 -21.1976566434369 -24.4602288995499 -26.3132137538919 -28.5021329517229 -31.2986602919956 -35.4379793553737 -38.2840943972343 -41.318317881301 -42.9115799699476 -45.6947311755006 -49.0176961913039 -52.9359953001177 -55.4105035544535 -57.130149668932 -59.388264292307 -61.8853099442986 -65.2476918505782 -67.5435691277624 -68.8408837920268 -70.5460720894552 -73.4796846880224 -76.054924322345 -79.2362639476848 -80.8577751081293 -82.5360257432072 -85.0254151867557 -88.2277387263137 -91.0733969596178 -93.4273643983312 -94.5722751942772 -97.4267983738542 -98.8797345288973 -100.391156539466 -103.199506175915 -106.178050616636 -108.603903699386 -110.426094058848 -112.231662147219 -114.458893720008 -120.360920092897 -123.073275626184 -125.375428787024 -127.030706275358 -129.900335903868 -133.971254628437 -137.595765172344 -143.820552073717 -145.070560843575 -146.544251023966 -149.473554950011 -152.603495154345 -154.918431048185 -156.723505370874 -158.705421313189 -161.614434496976 -164.802995881729 -167.424481585963 -171.672381642263 -172.952731299428 -175.152951421067 -178.109201395304 -180.832261786878 -182.625880951827 -183.773945420388 -186.289579008681 -189.286410429489 -191.909419007678 -194.009752478222 -195.482151864555 -198.893459590353 -201.24389052695 -202.372423711796 -204.801528050401 -209.079331374297 -211.913562446053 -213.874714714438 -215.002640372802 -217.281331373281 -222.328834274324 -225.07157784761 -227.34602209946 -229.016457815601 -230.772081333721 -233.33836031205 -236.556915321669 -239.090294448981 -240.348236484989 -242.316103974266 -244.309582255795 -247.276009985967 -254.829647357687 -257.336435152068 -259.067597582869 -261.782420171997 -264.952185382477 -1.29521442174297 -7.44547567739905 -10.0712691555707 -16.1272304092387 -19.490407057865 -21.1993744393853 -24.4622397778326 -26.3149444899448 -28.5038193161092 -31.3001205948139 -35.4398341745921 -38.2859193675613 -41.3201585676975 -42.913421352732 -45.6966613393334 -49.0192877717692 -52.9377736666376 -55.4123379271224 -57.1317641743915 -59.3897221727527 -61.8865595741428 -65.2494173076459 -67.545345501268 -68.8426899690775 -70.5478903386337 -73.481510964818 -76.0563793316697 -79.2373884079266 -80.8592254039424 -82.5374253026655 -85.0269288811003 -88.2291425451154 -91.074819825767 -93.4287910730672 -94.5737228274553 -97.4280472712015 -98.8810801850146 -100.392477640063 -103.201085871423 -106.17936793486 -108.605131904308 -110.427316893817 -112.232881764419 -114.460127765096 -120.357989329478 -123.070228108478 -125.372393370618 -127.027673890102 -129.897219957703 -133.968957887105 -137.593340628434 -143.819020318326 -145.069014405232 -146.542761266648 -149.472069417194 -152.601933172938 -154.916968702028 -156.721972576871 -158.703971103476 -161.612672464298 -164.801638782427 -167.423264809687 -171.671222151374 -172.95156505032 -175.151765187673 -178.107821161249 -180.830951976803 -182.624568165554 -183.772617376705 -186.288378144954 -189.285223725055 -191.908056270704 -194.008392403757 -195.480790102512 -198.891137697477 -201.241697748047 -202.370688887333 -204.799765764075 -209.077782946498 -211.912086870516 -213.873233742926 -215.001187591807 -217.279687707814 -222.329598971389 -225.071950826036 -227.346393333161 -229.016832733389 -230.772450204543 -233.338321532073 -236.557045399564 -239.090443247705 -240.348385176084 -242.316345954847 -244.309908421145 -247.276059887813 -254.815719634892 -257.321689611215 -259.052859200837 -261.767728174525 -264.936524827267 -1.29521381221462 -7.44552345597612 -10.071915373841 -16.117433609248 -19.4800060130348 -21.188970990764 -24.4518059887839 -26.3044595625279 -28.493400691878 -31.2899109784098 -35.4293985070398 -38.2755354256478 -41.3097604686967 -42.9030225679598 -45.6864413504985 -49.0095498282678 -52.9284120222376 -55.4030649635292 -57.1220864938513 -59.3798295887996 -61.8763601398334 -65.2398191107822 -67.5357375097121 -68.8330516228779 -70.5382098762824 -73.4717994606926 -76.0470895256958 -79.2278759110146 -80.8497878865364 -82.5279344208464 -85.0170696535191 -88.2196617493085 -91.0653129367116 -93.4192780672552 -94.5641858368233 -97.4186246097861 -98.8718240209194 -100.383275390495 -103.191794059286 -106.170136936265 -108.595921834645 -110.418115365759 -112.223702753838 -114.450943953907 -120.350750809144 -123.063069701747 -125.365226817934 -127.020544385515 -129.889825302217 -133.961372756369 -137.585458947295 -143.810583221304 -145.060588167216 -146.53425895862 -149.463459198064 -152.593530700517 -154.908491443533 -156.713510993661 -158.695387777478 -161.603890251427 -164.792778787618 -167.414303742335 -171.662217040895 -172.942578765973 -175.142785989506 -178.098992117658 -180.821979390617 -182.615590043298 -183.763666359637 -186.279408373067 -189.275786272104 -191.898764766575 -193.999105696611 -195.471504625643 -198.882256489793 -201.232860067085 -202.361721180913 -204.790695730492 -209.067537457474 -211.901946150876 -213.863093228178 -214.99107769765 -217.269719249128 -222.318027283017 -225.060337528622 -227.334770181006 -229.005202828282 -230.760850657633 -233.327350479574 -236.545876303583 -239.079261507861 -240.337201226135 -242.305128879916 -244.298668131269 -247.264809273422 -254.806820879746 -257.312981242072 -259.044147747827 -261.758865769603 -264.927762367817 -1.29521355629315 -7.4451392285118 -10.0699586496061 -16.118796218419 -19.4812634004643 -21.1902869578414 -24.4535053452376 -26.3060000737038 -28.4948673429176 -31.2912113159186 -35.4313975407345 -38.2774982660984 -41.3117214767273 -42.9049828839057 -45.6883383953588 -49.0111527935128 -52.9299799377662 -55.4044202915136 -57.1245429660853 -59.3826102401533 -61.8797210260651 -65.2415265650941 -67.5373984498941 -68.8347260645284 -70.5399594485067 -73.4738602511016 -76.0492350903296 -79.2300989477144 -80.8520132651726 -82.5302343649633 -85.0195458393014 -88.2216310048651 -91.0672831741317 -93.4212501422061 -94.5661593435856 -97.420785512563 -98.8738139369385 -100.385259087332 -103.194210499806 -106.172718021673 -108.598614601499 -110.420805628606 -112.226430770893 -114.453663794136 -120.349386444273 -123.061625948681 -125.363780632044 -127.01913599773 -129.888466338001 -133.960223288485 -137.584566244637 -143.810332578044 -145.060339383666 -146.534022283135 -149.463122904937 -152.59308492395 -154.908111902512 -156.713114436709 -158.694988530858 -161.603510115595 -164.792502391662 -167.414120092654 -171.662144701621 -172.942509589427 -175.142699347131 -178.099009418635 -180.822009515481 -182.615621632732 -183.763698993743 -186.279287161516 -189.275727259358 -191.898950127414 -193.999280837555 -195.471680879426 -198.882474161359 -201.232978608387 -202.361739340399 -204.790737716755 -209.068638700613 -211.902851486367 -213.864020646024 -214.991931436111 -217.270298681234 -222.318916363729 -225.061221761257 -227.335659173112 -229.006093027149 -230.761726720646 -233.328216083159 -236.547084355781 -239.080475350994 -240.338417697273 -242.306337382191 -244.299781566158 -247.266111019952 -254.805853475359 -257.312022163864 -259.04319259857 -261.757978938112 -264.927125307906 -1.29521427453718 -7.44559568259374 -10.0769094499395 -16.1367354349712 -19.4991862794237 -21.2081321199276 -24.4708062745147 -26.3239616044697 -28.5128413270745 -31.3091611380344 -35.4490789343902 -38.2952145313364 -41.3294208785194 -42.9226814653293 -45.7060163637418 -49.0284767396133 -52.9466712350173 -55.4212748342712 -57.1404041592748 -59.3984128928388 -61.8951807353289 -65.2578049343861 -67.5536868289532 -68.8510006914661 -70.5561505158799 -73.4898007268265 -76.0647776553984 -79.2457204825887 -80.8674282385905 -82.5455992345395 -85.0348605886664 -88.2373484168475 -91.0830220320215 -93.4369902382594 -94.5819010159663 -97.4364680214402 -98.8894025376052 -100.400816537071 -103.209407064586 -106.187696138427 -108.61350400247 -110.435707329263 -112.241228585772 -114.468371249372 -120.366684595167 -123.078983261612 -125.381137241303 -127.036423797166 -129.90581746139 -133.977326261715 -137.601743689546 -143.826389578665 -145.076409698713 -146.550070713113 -149.479100597648 -152.609166368583 -154.924234931563 -156.72923918061 -158.711149423077 -161.620048211742 -164.808868355324 -167.430364742587 -171.678278572758 -172.958647942427 -175.158828317863 -178.114967564077 -180.838017459434 -182.631621307476 -183.779705024426 -186.29553036639 -189.292267808354 -191.915141923716 -194.015474364518 -195.487874842864 -198.898794896177 -201.249380363602 -202.378356344713 -204.807351343468 -209.08475351018 -211.919072482526 -213.880228060467 -215.008136510259 -217.286673670886 -222.334690177153 -225.077026470439 -227.35146510059 -229.021903557093 -230.777558447967 -233.343886094984 -236.56265501314 -239.09603686731 -240.353976718734 -242.321850118802 -244.315380700514 -247.281494686433 -254.828953833621 -257.334775904647 -259.065942605827 -261.780738434403 -264.949560130893 -1.29521451875276 -7.44537986561183 -10.0736224760674 -16.1172647358224 -19.4789173927441 -21.1879273653733 -24.4508343624795 -26.3035143112087 -28.4923887862374 -31.2888516151772 -35.4283571842843 -38.2744446054166 -41.3086464857113 -42.9019082530977 -45.6852565345925 -49.0078617885873 -52.9263477952818 -55.4011236205114 -57.1200591482338 -59.3778832090396 -61.8744595188617 -65.2378034015201 -67.5336760110108 -68.8309899810994 -70.5362087491698 -73.469546981868 -76.0441941023516 -79.2255438978831 -80.8476424612247 -82.5258135958043 -85.0151490670238 -88.217783861103 -91.0634374781532 -93.4174076604795 -94.5623175615426 -97.4167326619833 -98.8698417046485 -100.381227995222 -103.190047230013 -106.168465220926 -108.594246954156 -110.416446310327 -112.221940985544 -114.449229415298 -120.348158859627 -123.060538879048 -125.36270830518 -127.017965114138 -129.887206652086 -133.958836729397 -137.583240544735 -143.807737874893 -145.057743785127 -146.531399203461 -149.460532153259 -152.590713809381 -154.905759941869 -156.71076299464 -158.692588721078 -161.601653322005 -164.790698702201 -167.41227990549 -171.660107382427 -172.940456887637 -175.140648215252 -178.096768026671 -180.819793604341 -182.61340586454 -183.761479343154 -186.277356702004 -189.273917305804 -191.896872959398 -193.997202617171 -195.469602087077 -198.879652782826 -201.23031345988 -202.359373008728 -204.788422302127 -209.065602969429 -211.899850520088 -213.861001634246 -214.988960833985 -217.267666568571 -222.315724717833 -225.058389888862 -227.332838016082 -229.003274451489 -230.758912019904 -233.325438292542 -236.543946173563 -239.077327169691 -240.335267725056 -242.303264691966 -244.296836395908 -247.262956004891 -254.81195738525 -257.318195805171 -259.049360255563 -261.764141090304 -264.932632311836 -1.29521408999031 -7.44555438137804 -10.0741213571836 -16.1324457821057 -19.4941805829691 -21.2031109470792 -24.4662196072237 -26.3188852327976 -28.5078144448653 -31.3040337336119 -35.4438643717332 -38.2899798076193 -41.3241969761073 -42.9174579624358 -45.7007135327012 -49.0237059814861 -52.9426333330605 -55.4172533816281 -57.1368353179208 -59.3946443587502 -61.8913313598172 -65.2544869056148 -67.5503693556392 -68.8476847484927 -70.552968082296 -73.4864669266158 -76.0612203204248 -79.2426455327896 -80.8643608222049 -82.5425390027599 -85.0319095489852 -88.2342067318112 -91.0798870553888 -93.4338528276879 -94.5787634366107 -97.4330979227801 -98.8862560538094 -100.397686937126 -103.206296664461 -106.18481656395 -108.610631800564 -110.432818727285 -112.238331015036 -114.465500176536 -120.366143103025 -123.078410572323 -125.380577676915 -127.035925256234 -129.904991990949 -133.976852137409 -137.601198753424 -143.826891067661 -145.076908880452 -146.550577997834 -149.479559250627 -152.609844291389 -154.924847811828 -156.72985194366 -158.71177026503 -161.620667553245 -164.809340353306 -167.430875597435 -171.678932378821 -172.959295751977 -175.159579431968 -178.115409744959 -180.838396498431 -182.63201056959 -183.780079025187 -186.295770673923 -189.292561438864 -191.915494895047 -194.015827397078 -195.488224309346 -198.899338016088 -201.249739815599 -202.378261782403 -204.807120509426 -209.084547398109 -211.918781372324 -213.879941305961 -215.007877787606 -217.286868175938 -222.337302091558 -225.079659096399 -227.354097873589 -229.024533830317 -230.780124668624 -233.346445916704 -236.565171938311 -239.098580216842 -240.356521159032 -242.324469858392 -244.317961791405 -247.284269082622 -254.830423690269 -257.336929651372 -259.06809571237 -261.78291216322 -264.95173172322 -1.29521391885128 -7.44545567159903 -10.0705134961858 -16.1211444440614 -19.4839674334831 -21.1928989780421 -24.4561210991027 -26.3086229364247 -28.4975179888142 -31.2942460955741 -35.433827834126 -38.2799743514378 -41.3141913345963 -42.9074487664302 -45.6906999536749 -49.0134947158172 -52.9323062239904 -55.4069954536052 -57.1262244829752 -59.38435750483 -61.8819432338786 -65.2449709879643 -67.5408539831159 -68.8381678048055 -70.5433711526947 -73.4770665376302 -76.0517857119017 -79.2329574807857 -80.8547718943071 -82.5330246996154 -85.0223585421395 -88.2245517438656 -91.0702055385883 -93.424174349738 -94.5690929686022 -97.4237017988166 -98.876644172045 -100.388117465231 -103.19663268885 -106.175155913681 -108.601055450907 -110.423246239061 -112.228899162413 -114.456174484135 -120.360377375575 -123.072654164774 -125.374802781066 -127.030136217973 -129.899395043361 -133.971760606078 -137.595971303931 -143.821330967989 -145.071334561971 -146.545030901749 -149.474492409601 -152.60444006469 -154.91943449199 -156.724459064457 -158.70637659023 -161.615136904834 -164.803742909454 -167.425379311306 -171.673343720007 -172.953690177989 -175.153810074717 -178.110094765796 -180.833275727063 -182.626890285145 -183.774955429664 -186.290583789262 -189.287213546723 -191.910139132615 -194.010472179759 -195.482868598526 -198.893723510835 -201.244374732379 -202.373332260582 -204.802515004807 -209.079639176707 -211.913845617551 -213.874987090594 -215.002951224187 -217.281366076713 -222.329826407854 -225.072141918941 -227.346581521465 -229.017018965865 -230.772671878043 -233.339294095597 -236.557991087884 -239.091386329936 -240.349328132649 -242.317235913682 -244.310715522335 -247.276984524873 -254.823225926531 -257.329190419383 -259.060357044979 -261.775276433597 -264.944627397304 -1.29521441992227 -7.44548348958072 -10.0759400616857 -16.1350248398808 -19.497590937997 -21.2065709929751 -24.4693334105431 -26.3220423067018 -28.5108989431829 -31.3074404465236 -35.4470945860534 -38.2932161140915 -41.3274292627303 -42.9206942832895 -45.7041223926421 -49.0266772548624 -52.9443707143377 -55.4190623617915 -57.1384528488263 -59.3963897958322 -61.8930294774257 -65.2567058556217 -67.5525779577937 -68.8498919167358 -70.5551318054282 -73.4888390132327 -76.0636530125564 -79.2445620463755 -80.8661634303925 -82.5443613450556 -85.0336827084909 -88.2359701984802 -91.0816180324348 -93.4355879308317 -94.5804989799837 -97.4347595828675 -98.8881458790598 -100.399580661386 -103.208180807416 -106.186829479793 -108.612613766274 -110.434811974268 -112.240497534757 -114.467639458369 -120.367860488501 -123.080131847719 -125.382303060755 -127.037603969466 -129.906945284178 -133.977667009263 -137.601729535961 -143.827616291429 -145.077617329085 -146.551331751337 -149.480505239237 -152.610684633601 -154.925741914988 -156.730767442666 -158.712621589158 -161.621535233678 -164.810138127306 -167.431677922991 -171.679664373327 -172.960016380027 -175.160283996962 -178.116711827988 -180.839623576548 -182.633227097297 -183.781316756533 -186.297091989895 -189.293755961177 -191.916795264312 -194.017136797997 -195.489541542607 -198.900325587481 -201.250965843964 -202.380117412992 -204.809079316368 -209.08645012261 -211.920674970039 -213.881848749577 -215.009756089216 -217.28842141385 -222.336571619842 -225.078887312427 -227.353321624707 -229.023754063968 -230.779395090245 -233.345811813863 -236.564488825994 -239.0978733209 -240.355815084178 -242.323742517188 -244.317236130757 -247.283254859857 -254.83181675809 -257.338173569003 -259.069339250388 -261.784156193864 -264.953014911168 -1.2952144871562 -7.44557884653141 -10.0696437580026 -16.1270210073736 -19.489053754314 -21.1980229213427 -24.4604693613264 -26.3134914567486 -28.5023736198217 -31.2986891639082 -35.4382146668768 -38.2843228068253 -41.3185186911453 -42.9117779579379 -45.6953312923503 -49.0182481451362 -52.9372839642392 -55.4119903779871 -57.1312872733061 -59.3893321935266 -61.886393702725 -65.2490649637912 -67.5449393283069 -68.8422516567856 -70.5474376495178 -73.4810711747567 -76.0562369363038 -79.2373574307258 -80.8589861843283 -82.537144393965 -85.0265271647781 -88.2287785429609 -91.0744407637574 -93.4284092338318 -94.5733226011143 -97.4279333984807 -98.8807664372034 -100.392197872184 -103.20061319931 -106.179405195809 -108.605234999401 -110.42741949755 -112.233027722397 -114.460247063369 -120.359408918278 -123.071776752043 -125.373948120457 -127.029280312131 -129.898497024281 -133.97031637606 -137.594829597004 -143.819361382395 -145.069381727169 -146.543030600534 -149.472208737544 -152.602111587271 -154.917056690782 -156.722080982062 -158.703975282392 -161.612641182791 -164.801420560211 -167.423005990873 -171.670855531723 -172.951224446956 -175.151544008356 -178.107770837084 -180.83093063861 -182.624539473575 -183.772570406269 -186.288106923887 -189.28499596986 -191.907835990693 -194.008173936875 -195.480571895295 -198.891132708566 -201.241723972211 -202.370560356062 -204.799473614052 -209.077399896421 -211.911563900233 -213.872716252313 -215.000693865935 -217.279418961168 -222.328364420468 -225.070727642655 -227.345159592684 -229.015597723402 -230.771249046837 -233.337364138272 -236.556115277294 -239.089512691505 -240.347454436621 -242.315316330229 -244.308829376362 -247.274792104596 -254.820178467499 -257.326270784199 -259.057437256831 -261.772189996058 -264.942054222086 -1.29521380358124 -7.44565366655885 -10.0683822129789 -16.1129138355293 -19.4751056358677 -21.1841106897471 -24.4470409001319 -26.29976554531 -28.4887075325383 -31.2852673830607 -35.424752177457 -38.2708713412797 -41.3050860283995 -42.8983479081471 -45.6815586238361 -49.0043138817938 -52.9230819880847 -55.3977173752206 -57.1166990562003 -59.3743584085604 -61.8704835946594 -65.2346454797436 -67.530527232113 -68.8278405397502 -70.5330314307224 -73.4670478847588 -76.0424938666433 -79.2232874889426 -80.8451504422055 -82.5234295006675 -85.0126815367528 -88.2149110975224 -91.0605748167722 -93.4145521717139 -94.5594629446395 -97.4140153718469 -98.8671073956064 -100.378588701382 -103.187143846658 -106.165633878558 -108.591441917142 -110.413645491471 -112.219119811707 -114.446235717095 -120.343109293769 -123.055554501664 -125.357715969436 -127.01300357855 -129.882194240346 -133.953635398893 -137.578492427609 -143.803464320689 -145.053478444616 -146.527142204778 -149.456277375429 -152.586070573799 -154.901164736886 -156.706167921462 -158.688033795534 -161.596982941788 -164.785469967471 -167.407070404918 -171.654656058473 -172.93535808225 -175.135617387909 -178.091757710568 -180.81470538841 -182.608322865902 -183.75638997869 -186.272004164171 -189.268587255816 -191.89151928392 -193.991852589343 -195.464253128164 -198.875048746311 -201.225607220259 -202.354453280368 -204.783386586897 -209.061643446904 -211.895836673084 -213.856984397327 -214.984914238013 -217.263589431448 -222.31379847361 -225.056103908478 -227.33053914802 -229.000978485077 -230.756632332731 -233.323167090654 -236.54188703897 -239.075283712024 -240.33322491056 -242.301128355642 -244.294473126379 -247.260667825449 -254.814387690972 -257.320850329437 -259.052014620322 -261.766805833661 -264.935167872419 -1.29521345584522 -7.44543193695501 -10.0746762095787 -16.1329162163195 -19.4956372293667 -21.2045926254921 -24.4676310366931 -26.3202317693998 -28.5090999453201 -31.3054894432946 -35.445306362657 -38.2914262960882 -41.3256358067469 -42.9188981800022 -45.7023987784491 -49.0251547567767 -52.9434612606032 -55.4179217067471 -57.1372656676624 -59.3951694400433 -61.8922743167254 -65.2549958071364 -67.5508672781683 -68.8481774615157 -70.5533873081994 -73.4872808489908 -76.0626453024346 -79.2436440406038 -80.865696029805 -82.5438899420017 -85.0331255535586 -88.2354741040686 -91.0811593396201 -93.4351287189373 -94.5800394199957 -97.434724881498 -98.887578803633 -100.399029150427 -103.207872577556 -106.18634570243 -108.612126719548 -110.434289845556 -112.239855757361 -114.4670116421 -120.366282132237 -123.078540590735 -125.38070570597 -127.036030127423 -129.905417852127 -133.976821892545 -137.601352369858 -143.826697495788 -145.076708440026 -146.550365440283 -149.479485627187 -152.609783412651 -154.924849432893 -156.72985147209 -158.711775648011 -161.620854420763 -164.809595824143 -167.430983891023 -171.6788843885 -172.959280153857 -175.159371963194 -178.116108275707 -180.839164481664 -182.632774850755 -183.780809136834 -186.296521070559 -189.293175333371 -191.91617924965 -194.016510343214 -195.488910136433 -198.89974819637 -201.250255698818 -202.379016668864 -204.808010892995 -209.084870635162 -211.919494151751 -213.880641124365 -215.008585808421 -217.287180944958 -222.337667217466 -225.079969550308 -227.354409158418 -229.024845604878 -230.780479518369 -233.346747588383 -236.565506200519 -239.098902977174 -240.356844190661 -242.324709282226 -244.318151583106 -247.284392178969 -254.830242443068 -257.336235958863 -259.067400567431 -261.782134598678 -264.950526365035 -1.29521417760613 -7.44556659651779 -10.0698603782073 -16.1121067087853 -19.4746930240306 -21.1836269640068 -24.4467955019541 -26.2994438049253 -28.4883192870043 -31.2847736288695 -35.4243457630685 -38.2704843432579 -41.3046941175085 -42.8979572015207 -45.6813185223492 -49.0040052076993 -52.9217009425849 -55.396407623382 -57.1157501560588 -59.3734295798115 -61.8699825389799 -65.2335663555243 -67.5294661203685 -68.8268000722593 -70.5320082022226 -73.4656516143823 -76.0407289088194 -79.2219009358933 -80.8436516184163 -82.5217767558155 -85.0111310500635 -88.2131046916826 -91.0587721565642 -93.4127382648296 -94.5576480793087 -97.4121648719812 -98.8652377347224 -100.37670503814 -103.185420790838 -106.163808306045 -108.589600270245 -110.411788098828 -112.217369380398 -114.444576147402 -120.341737705081 -123.054159443035 -125.356328226591 -127.011714520528 -129.881153440959 -133.952666697592 -137.577199583592 -143.802570172572 -145.052574574042 -146.52627783189 -149.455041687034 -152.585059323147 -154.900191959548 -156.705236592831 -158.687114566976 -161.596139801613 -164.785120620326 -167.406653209488 -171.654650370661 -172.934996521368 -175.135184701225 -178.091014319383 -180.814041450381 -182.607650409048 -183.755747176683 -186.271490920042 -189.268149390556 -191.891084124897 -193.991420535148 -195.463821872325 -198.874951161697 -201.225516270967 -202.354344032579 -204.783295179039 -209.059600907634 -211.893798995456 -213.854951703856 -214.98293079673 -217.261623518689 -222.310493443158 -225.052802333343 -227.327231163594 -228.99766557252 -230.753325003642 -233.319518141746 -236.538051969256 -239.071447981267 -240.329387203116 -242.2973456676 -244.290945639729 -247.257078295676 -254.807174546296 -257.313753187416 -259.044921824972 -261.759777036112 -264.927823312216 -1.29521386701288 -7.44544226155692 -10.0674210254971 -16.1124431049251 -19.4741656061201 -21.1830842869988 -24.4458329582092 -26.2986130931746 -28.4875332195395 -31.2838203457448 -35.4236458220575 -38.2697480618603 -41.3039707665469 -42.8972309506551 -45.6806134150021 -49.0035466580708 -52.9223544169756 -55.3968824302342 -57.1165952040833 -59.3745823959244 -61.8712324337478 -65.2342824947287 -67.5301452247407 -68.8274583325111 -70.532618479987 -73.4664331780341 -76.0407876191641 -79.2219036611479 -80.8437768930177 -82.5219976409172 -85.0113304232808 -88.2136008756422 -91.0592182335197 -93.4131809059828 -94.5580914517876 -97.4125038678272 -98.8656695557818 -100.377167875612 -103.185490759691 -106.164223845062 -108.590030833583 -110.412220446449 -112.217766210154 -114.444863896783 -120.346893048234 -123.059253314806 -125.361438501812 -127.016715175581 -129.8858028761 -133.957551367728 -137.58209158073 -143.807191958957 -145.057209513306 -146.530828306384 -149.459548390562 -152.589607305968 -154.904582743505 -156.709654766897 -158.691605289626 -161.600207548448 -164.789079247484 -167.410597231038 -171.658539548599 -172.938919746854 -175.139213488805 -178.095364114243 -180.818392605726 -182.612000588104 -183.76004823526 -186.275869406578 -189.272598127486 -191.895484291289 -193.995816809741 -195.468215030367 -198.878975058345 -201.229493267012 -202.358540795974 -204.787464144867 -209.064576078611 -211.898827996072 -213.85997668381 -214.987935360195 -217.266547899568 -222.315511783895 -225.057816612529 -227.332235677996 -229.002672569318 -230.758316842799 -233.324438245806 -236.543118039496 -239.07651937429 -240.334459941681 -242.302340732614 -244.295753819086 -247.262136004814 -254.808016426903 -257.314100078131 -259.045267675124 -261.760024433054 -264.928553744265 -1.29521392494933 -7.44537818321273 -10.0726865902827 -16.1257713943208 -19.4874386902382 -21.1964187650691 -24.4592277977965 -26.3118879751574 -28.5007709362258 -31.2971446214763 -35.4367481931195 -38.2828604877564 -41.3170738920194 -42.9103312003946 -45.6937011032992 -49.0163751258325 -52.9351511353216 -55.4097763079758 -57.1292082812855 -59.3871050127273 -61.8837593778727 -65.2467102594381 -67.5425970473919 -68.8399102829996 -70.5451379852023 -73.4788236545209 -76.0534501747303 -79.2345284111672 -80.8564152822329 -82.5346570581325 -85.0240676659163 -88.2263982857113 -91.0720430990274 -93.4260141178995 -94.5709264209411 -97.4253644382984 -98.87858631321 -100.390002621791 -103.198728249252 -106.176940843059 -108.602801963652 -110.42497652598 -112.230559416693 -114.457792060406 -120.35458629191 -123.066956968112 -125.369118087921 -127.024434464486 -129.893617855861 -133.964900839716 -137.589509644711 -143.813701028586 -145.063708225791 -146.537388110416 -149.466801277986 -152.596659357367 -154.911657508202 -156.716660036236 -158.698563998803 -161.607486991949 -164.796241392144 -167.417855395778 -171.665752267911 -172.94611341967 -175.146312883531 -178.102354021762 -180.825334077604 -182.61893666949 -183.76699936888 -186.282615753534 -189.279564537329 -191.902614344724 -194.002958622249 -195.475352702284 -198.885986885425 -201.236381695732 -202.365203205988 -204.794144479454 -209.074046934899 -211.90857827834 -213.869754392908 -214.997738937131 -217.27651450856 -222.324575393576 -225.066875331349 -227.341307883907 -229.011745889552 -230.767397159448 -233.333583720657 -236.552417876988 -239.085811986511 -240.343752491331 -242.311713440639 -244.305298348069 -247.271311890864 -254.821108136257 -257.327212091976 -259.058378492721 -261.773188825067 -264.942817170724 -1.29521415139332 -7.44546662576727 -10.0723193640641 -16.1220027066866 -19.4848202707988 -21.1937792609734 -24.4563334448074 -26.3091336167522 -28.4980519860824 -31.294653359245 -35.4343700515965 -38.2804967279196 -41.3146985666476 -42.9079619846267 -45.6912220020417 -49.0139267599399 -52.9328863019279 -55.4076201883346 -57.1264545686182 -59.3844829440553 -61.8816456048979 -65.2442548870735 -67.5401479526332 -68.8375708800216 -70.5427827238762 -73.4765246699579 -76.0525547718526 -79.2332805907956 -80.8554168023387 -82.5336236218313 -85.0231188637023 -88.2254248557039 -91.0710890647794 -93.4250610024984 -94.5699742637445 -97.4246622123626 -98.8776540281288 -100.389061177766 -103.197953350697 -106.176098306686 -108.6019543905 -110.424143688244 -112.229662250631 -114.456802306386 -120.35755701209 -123.069995500594 -125.372180569244 -127.027505320339 -129.897093406902 -133.968690692123 -137.593237448719 -143.818049708611 -145.068049117717 -146.541763961226 -149.470718441754 -152.600898944582 -154.915950243095 -156.720951304218 -158.702927384034 -161.611765484148 -164.800469529735 -167.421992763672 -171.669894577195 -172.950292123553 -175.15050496627 -178.106703534122 -180.829901346662 -182.62351822832 -183.771600020964 -186.287317100452 -189.284147867847 -191.907216326478 -194.007547903366 -195.4799535496 -198.890881276732 -201.241470749062 -202.370202833677 -204.799147764962 -209.076253284579 -211.910483866388 -213.87163432265 -214.999559190979 -217.27818410414 -222.324788257449 -225.067632270689 -227.342070828628 -229.01250704971 -230.768145649826 -233.334573214438 -236.553235970101 -239.086632278766 -240.344572566966 -242.312490534127 -244.305935441609 -247.272187776768 -254.827118317593 -257.333848644218 -259.065015116163 -261.779921740386 -264.949649893461 -1.29521388570911 -7.44545103968434 -10.0690296041107 -16.1137895379311 -19.4766642373589 -21.1856634561495 -24.4485263531925 -26.3013630546407 -28.4902992020345 -31.2870466055898 -35.4263426894476 -38.272443374597 -41.3066609881386 -42.8999225798687 -45.6831307384012 -49.0058430410286 -52.9245699219758 -55.3992611952614 -57.1178744338205 -59.3758538994628 -61.8725143778535 -65.235542830754 -67.5314173538461 -68.8287293147614 -70.5339162891474 -73.4676954730924 -76.042527088652 -79.2237866382767 -80.845673639814 -82.5238294786735 -85.0129601712435 -88.2152062857075 -91.0609681663279 -93.4149352376592 -94.5598450023889 -97.4142525608157 -98.8672277053115 -100.378688721871 -103.187248916308 -106.165770699219 -108.591517189957 -110.413701257291 -112.219248028845 -114.446331736149 -120.343272951303 -123.055665831197 -125.357838095947 -127.013110072734 -129.882605481742 -133.954519406906 -137.578390708138 -143.803432799343 -145.053426042408 -146.527152912006 -149.456087046457 -152.586304563619 -154.901314331702 -156.706316105988 -158.688233193694 -161.596895581283 -164.785791326268 -167.407386931723 -171.655469002908 -172.935825200829 -175.136118460387 -178.09219149632 -180.815338192847 -182.608946267653 -183.757013802214 -186.272540798138 -189.269322053274 -191.892243194138 -193.992579126208 -195.464978251229 -198.876027074934 -201.226521288498 -202.355370832307 -204.784336408697 -209.062422226882 -211.896683742234 -213.857849045092 -214.98575297288 -217.264268138214 -222.312556101611 -225.054871504142 -227.329315554788 -228.999751342333 -230.755390788894 -233.321776645521 -236.540584062301 -239.073979934056 -240.331921977694 -242.299886091496 -244.293347977732 -247.259690078965 -254.803085327356 -257.309259495101 -259.040428907343 -261.755162601346 -264.924255956494 -1.29521433615998 -7.44566100044225 -10.0738270808136 -16.1361077118225 -19.4983528385316 -21.2073319504819 -24.4702584623065 -26.3229169171789 -28.511793267391 -31.3087469288154 -35.4480648139796 -38.2941992490388 -41.3284417376933 -42.921705745668 -45.7052124664922 -49.0281870782234 -52.9464303737094 -55.4210270738492 -57.1403043542072 -59.3982723016082 -61.8955335792718 -65.257708716876 -67.5535952494313 -68.8509054115799 -70.5560498135134 -73.4900804501979 -76.0659360138184 -79.2470535742441 -80.8690151306966 -82.5472652062173 -85.0365491888764 -88.2389349519395 -91.0845871014932 -93.4385646793374 -94.583472895749 -97.4379019759061 -98.8910595756765 -100.402517849453 -103.211483138867 -106.189968143446 -108.61577541522 -110.437971935467 -112.243411211108 -114.470601989722 -120.368505065413 -123.080875446314 -125.383062242261 -127.038406995665 -129.908102490957 -133.979555130289 -137.604342995182 -143.829797787848 -145.079800564989 -146.553512608904 -149.482714521922 -152.612916429336 -154.927907856314 -156.732926480329 -158.714856341119 -161.623719749982 -164.812601599194 -167.434058693225 -171.681948870113 -172.962346507231 -175.162523531697 -178.118671761921 -180.84162855397 -182.635250675444 -183.78330096069 -186.298943289426 -189.29583204126 -191.918850083325 -194.019182076259 -195.491579081674 -198.902535798977 -201.253121720812 -202.381877056147 -204.810864955129 -209.08913157047 -211.92334692568 -213.884498863663 -215.012441362213 -217.290959182544 -222.338599378692 -225.081521332642 -227.355963432827 -229.026406449911 -230.782047054277 -233.348353624894 -236.56729125457 -239.10067326925 -240.358615752315 -242.326535727441 -244.319929919539 -247.286382120628 -254.833203083865 -257.339337498608 -259.070506014405 -261.785225962718 -264.953885769137 -1.29521499464583 -7.44565355548087 -10.0747883218491 -16.1224220255591 -19.4850125024479 -21.1939699988015 -24.4568639473759 -26.3096624439884 -28.4985856572848 -31.2947666213431 -35.4342683168448 -38.2803724907989 -41.3145815925227 -42.9078430706608 -45.6913211765391 -49.0142266232105 -52.9322260259501 -55.4069117542531 -57.1266785268427 -59.3846757713484 -61.8814785544097 -65.2441661869377 -67.5400728301155 -68.837444426717 -70.5426666590905 -73.4763210585897 -76.0513163044173 -79.2322571480343 -80.8541973932207 -82.5323938901799 -85.0217359621872 -88.2241001733125 -91.0697536586215 -93.4237223232515 -94.5686331246174 -97.4231684098634 -98.8760705931433 -100.387523705297 -103.196179849252 -106.174719729366 -108.600555472356 -110.422739944994 -112.228281714989 -114.455568690117 -120.356406072 -123.068750384958 -125.370940848051 -127.026329888246 -129.895715862029 -133.967072074621 -137.591469772773 -143.816059976253 -145.066084910719 -146.53971622414 -149.468800328874 -152.598907875262 -154.913967520906 -156.718971188216 -158.700906678082 -161.609476921928 -164.798313742095 -167.419879995102 -171.667236771897 -172.948249664963 -175.1485089489 -178.104456077239 -180.827406447986 -182.621021514725 -183.769070230965 -186.284605068262 -189.281345499206 -191.90439188555 -194.004728970487 -195.477126411961 -198.88764286093 -201.238219449696 -202.367185655579 -204.796071602162 -209.073366444211 -211.907599467698 -213.868767549271 -214.996710587288 -217.27520539376 -222.3231373359 -225.065438575229 -227.339871456236 -229.010305333488 -230.765979799505 -233.33212126294 -236.550793106455 -239.084186793345 -240.342128709526 -242.310028215006 -244.303479567088 -247.269922205288 -254.817254270641 -257.323598647288 -259.054760900899 -261.769583838295 -264.938479137153 -1.29521370950741 -7.44544086897701 -10.0759216941491 -16.1357170776441 -19.498569112878 -21.2075328349522 -24.4705735346957 -26.3232855882003 -28.5121464372842 -31.3087859997202 -35.4488800857558 -38.2949897231707 -41.3292036059088 -42.9224653417394 -45.7057506952351 -49.0285097835368 -52.9472829711364 -55.421986858305 -57.1412260455022 -59.3994608124194 -61.896863025382 -65.2587589267507 -67.5546213603431 -68.8519348386188 -70.5571216689115 -73.4906863718416 -76.0657077353132 -79.2469968945425 -80.8690524054565 -82.5472531743086 -85.0365058819353 -88.2390066688804 -91.0847042038314 -93.4386502263221 -94.5835806307224 -97.4380843047099 -98.891201361654 -100.402663613069 -103.211209916538 -106.18978431237 -108.615549320681 -110.437753875085 -112.243260457561 -114.470403040002 -120.363281016939 -123.075700075122 -125.377871472212 -127.033105553453 -129.902562490028 -133.973692631121 -137.598032695569 -143.82380439903 -145.07381932753 -146.547488899743 -149.477199547555 -152.607166921649 -154.92208583397 -156.727131347705 -158.70907071269 -161.617779417536 -164.806377676345 -167.427952417027 -171.675787272451 -172.956147136562 -175.156286214971 -178.112307068006 -180.835209254292 -182.628826852562 -183.776902395662 -186.292739341686 -189.28944855878 -191.912329507403 -194.012659551426 -195.485056290236 -198.895661442195 -201.24616740596 -202.375022468514 -204.804132956001 -209.082289868555 -211.916458244235 -213.877624869713 -215.005541161473 -217.284186731562 -222.333994075713 -225.076310300514 -227.350729499251 -229.02116210757 -230.77678880558 -233.34312519433 -236.561902063521 -239.095284975498 -240.353227873934 -242.321135593311 -244.314574631269 -247.280574994096 -254.831058076274 -257.337401012761 -259.068568345472 -261.783353340713 -264.951567999314 -1.29521429652087 -7.4455609402522 -10.0716878258427 -16.1112276835226 -19.4728659686387 -21.1818108876599 -24.444366165068 -26.2971278714956 -28.4860009426129 -31.2826589049403 -35.4220144580962 -38.2681049524345 -41.3022951461013 -42.8955590469371 -45.6788662166243 -49.0018899400071 -52.9197851072686 -55.3943230008252 -57.1142135532541 -59.3722091600075 -61.8692880709536 -65.2318539635286 -67.5278263794425 -68.8252467180728 -70.5304400907005 -73.464200449269 -76.0397752757154 -79.2209928262827 -80.8426900468389 -82.5208691634813 -85.010155185487 -88.2125359763872 -91.0582115544429 -93.4121791706422 -94.5570896703589 -97.4117295574839 -98.8647240136585 -100.376118931415 -103.18481030021 -106.163435731945 -108.589257595423 -110.411449284933 -112.217021911823 -114.44417368256 -120.343382667711 -123.055651245928 -125.357816026715 -127.013080973082 -129.882372930277 -133.954126745042 -137.578566291997 -143.802079903074 -145.052083239424 -146.525788898096 -149.454865625271 -152.584906442518 -154.899948530612 -156.704954348166 -158.686879592588 -161.595468865303 -164.784249381403 -167.405742227364 -171.653464259256 -172.934064458997 -175.134199689427 -178.090513474623 -180.813423486075 -182.607038605983 -183.755117060147 -186.270731241421 -189.267553512565 -191.890555466343 -193.990889912091 -195.463289511917 -198.873837417065 -201.224429159918 -202.353620833583 -204.782620062684 -209.060040769236 -211.894230762322 -213.855373288715 -214.983324202577 -217.261935385982 -222.311127120758 -225.053843441306 -227.328271230769 -228.99870791126 -230.754362371991 -233.320262303155 -236.538998636274 -239.072393678926 -240.330335733586 -242.298218867845 -244.291688004111 -247.257863584161 -254.810990925627 -257.316911420304 -259.048078631047 -261.762843637738 -264.931881553502 -1.29521379328785 -7.44544907753866 -10.0722601188937 -16.1199396854743 -19.4824947467149 -21.1914583611742 -24.4542877764447 -26.307145873313 -28.4961252035767 -31.2924278212637 -35.4320770035488 -38.2781993327694 -41.3124110231377 -42.905672598859 -45.6890647976269 -49.0121597119892 -52.9306288122006 -55.4053695088679 -57.124304429706 -59.3822814283662 -61.8785955589087 -65.2425703811386 -67.5385036303845 -68.8358173333009 -70.5410165438627 -73.4745795566644 -76.0498000487193 -79.2312435394171 -80.8531662190788 -82.5313634157419 -85.0206161407928 -88.2229592534536 -91.0686165883191 -93.422572226437 -94.5674904849241 -97.4219471990619 -98.8749867087536 -100.386413228249 -103.195046736692 -106.17359770484 -108.599348104337 -110.421555946884 -112.227115203527 -114.454315403334 -120.352217691927 -123.064584803742 -125.366751130273 -127.022061641898 -129.891363684208 -133.963312281383 -137.587747098965 -143.813023378288 -145.06303867447 -146.536700228914 -149.465826319578 -152.595851944729 -154.910876652136 -156.715915963258 -158.697875818341 -161.606841666667 -164.795632300711 -167.417140730126 -171.665014274446 -172.945375124757 -175.145542920588 -178.101637036476 -180.824525952452 -182.618133531901 -183.766203784036 -186.281943935095 -189.278397773018 -191.901459311595 -194.001787389108 -195.474184895102 -198.884678265095 -201.235194036442 -202.364059539556 -204.793036491242 -209.070921248828 -211.905045903155 -213.866190915323 -214.994147647625 -217.272505455438 -222.318161306031 -225.060453283491 -227.334889138301 -229.005322874787 -230.761028998135 -233.326948153537 -236.545558959799 -239.078951721772 -240.336893199347 -242.304783940602 -244.29833096956 -247.264561264283 -254.820066903699 -257.326098363357 -259.057265569925 -261.772077061405 -264.941252307314 -1.29521455486685 -7.44578545772127 -10.0731409674223 -16.1229270836023 -19.4852982325832 -21.1942455549437 -24.4569694142812 -26.3096690027421 -28.4985786091093 -31.2952586137348 -35.435351928668 -38.2814851548451 -41.3157217382333 -42.9089856720787 -45.6923097047185 -49.0150428630766 -52.9341970988392 -55.408878862945 -57.1279687128469 -59.3860662203606 -61.8834273143455 -65.2457556834558 -67.541644793315 -68.8389546213976 -70.5441702194053 -73.4779407615279 -76.0533241591649 -79.2346060324915 -80.8563681330414 -82.5346135617297 -85.0241135091788 -88.2263075899707 -91.0719579778261 -93.4259309896711 -94.5708389379077 -97.425303731714 -98.8783746155771 -100.389743203029 -103.19861549519 -106.177239421935 -108.602985330564 -110.425186364433 -112.230768133729 -114.457988008241 -120.359021562303 -123.071475933696 -125.373644405707 -127.028948893385 -129.898166654509 -133.969340811915 -137.593618321907 -143.819734775184 -145.069750186713 -146.543374722119 -149.472633944135 -152.602678543697 -154.917711587372 -156.72273822415 -158.704702335706 -161.613522310894 -164.802507910978 -167.424099759215 -171.672062159006 -172.95245315973 -175.152628982976 -178.10859578208 -180.831931549521 -182.625538653295 -183.773640249184 -186.289263335075 -189.286360886277 -191.909293633964 -194.009615728115 -195.482013062881 -198.893102332229 -201.243610325909 -202.372424189638 -204.801398842117 -209.0793869281 -211.913885918716 -213.875037432729 -215.002989993435 -217.28156156524 -222.330147602943 -225.072502427775 -227.346934400134 -229.017373842612 -230.772986076266 -233.339498378496 -236.55817486821 -239.091574018226 -240.349515234311 -242.3174614233 -244.310950439937 -247.2771945563 -254.827578576011 -257.333750859979 -259.06491853076 -261.7797053678 -264.94790662407 -1.29521357441838 -7.44537120524412 -10.0731659679089 -16.1222283423069 -19.4846516231285 -21.1936534911892 -24.4564878780094 -26.309153491363 -28.4980669831841 -31.2943262483497 -35.4342351103307 -38.2803284674418 -41.3145697004332 -42.907830621152 -45.6908468833859 -49.0134936614912 -52.9320173409312 -55.4067412811398 -57.1259328395672 -59.3838318640849 -61.8801461688418 -65.2436156495987 -67.5394920483763 -68.8368029947987 -70.5419822397773 -73.4758277851001 -76.0509535851984 -79.2315988655539 -80.8533112995584 -82.5315145740613 -85.0209387136707 -88.2231112666148 -91.068790718439 -93.4227590968096 -94.5676662278154 -97.4220319251838 -98.8752050827819 -100.386596429643 -103.19531853427 -106.173886071681 -108.599761904618 -110.421950190504 -112.227426628571 -114.454678448894 -120.352875583505 -123.065094980742 -125.367257604583 -127.022571905213 -129.891748170963 -133.96370418448 -137.587910563622 -143.813100738904 -145.063103431312 -146.536796540783 -149.466077025503 -152.596019333393 -154.911130127825 -156.716135054659 -158.698068849155 -161.606475819249 -164.795294794459 -167.416948602061 -171.664837375032 -172.945216455697 -175.14542619086 -178.101640845209 -180.82480712241 -182.618412888808 -183.766479261086 -186.282298284302 -189.278573044026 -191.901538484585 -194.001869090484 -195.474270942996 -198.885533538506 -201.235844861143 -202.364479893894 -204.793608173069 -209.072397424115 -211.906592391525 -213.867751905943 -214.995693539231 -217.274505948636 -222.323301298134 -225.065627582021 -227.340069560813 -229.010502269039 -230.766155598653 -233.332082400834 -236.551157012435 -239.084560855826 -240.342502309429 -242.310338960794 -244.303739544456 -247.269975708544 -254.820477321529 -257.326655598238 -259.05782383038 -261.77258682928 -264.940398357914 -1.29521370423771 -7.4456312733375 -10.0686181976224 -16.1137194167817 -19.4766201440202 -21.1855475668664 -24.4482858107814 -26.3011294327861 -28.49010705668 -31.2865674060412 -35.4262521739728 -38.2723537469443 -41.3065978803222 -42.8998587737609 -45.6830985577414 -49.00592897126 -52.9239185392228 -55.3985495493154 -57.1180769032887 -59.3756583476996 -61.872504993767 -65.2348684200524 -67.5307528011963 -68.8280671296477 -70.5332850391515 -73.4667409194077 -76.0416882605998 -79.2226854356072 -80.8447063980545 -82.5228873141604 -85.0122085522488 -88.214492607514 -91.0601576350894 -93.4141222489849 -94.5590335895153 -97.4133709611612 -98.8664548248342 -100.377891613324 -103.186473915682 -106.164950960913 -108.590762606045 -110.412957131569 -112.218534579767 -114.445860268927 -120.344114023312 -123.056579826262 -125.358742932647 -127.0141356019 -129.883497562523 -133.954242245658 -137.57898723289 -143.803812540932 -145.053825039769 -146.527466722828 -149.4569839365 -152.586813777058 -154.902041287285 -156.707065023282 -158.688988652853 -161.597976524734 -164.78721901742 -167.408699959698 -171.656504951478 -172.936848023435 -175.136952072681 -178.09317210679 -180.816222568055 -182.609833575565 -183.757869137443 -186.2735771713 -189.270479570763 -191.89340218573 -193.993730260832 -195.466130068346 -198.876351466241 -201.227024849748 -202.355927913048 -204.784998037632 -209.062609721053 -211.897295247968 -213.858456299979 -214.986416803049 -217.264964836942 -222.317114977371 -225.059464912147 -227.333888274774 -229.004321166246 -230.760000117873 -233.326519281292 -236.545047146078 -239.078425263482 -240.336366556637 -242.304274250876 -244.297728451838 -247.263732133323 -254.810417843783 -257.31628918543 -259.047453695953 -261.762164389603 -264.930633265566 -1.29521386370013 -7.44577946256338 -10.0702351862211 -16.1206043889563 -19.4823267216345 -21.1912581991764 -24.453745548477 -26.3065910941334 -28.4954342372547 -31.2920749660031 -35.431011145396 -38.277131487584 -41.3113328364311 -42.904592010652 -45.6879688308986 -49.0106904094558 -52.9292471809049 -55.4038086990059 -57.1236075363587 -59.3817685537454 -61.8791075406639 -65.2413416741599 -67.5372195430049 -68.8345322355664 -70.5397351208728 -73.4733481302663 -76.048060835694 -79.2289285070951 -80.8507552667062 -82.5289517109523 -85.0182193966164 -88.2206315589811 -91.0662865161584 -93.4202434760369 -94.565170374266 -97.4196247782541 -98.8727705683896 -100.384244550265 -103.192953240385 -106.171405708003 -108.597190661989 -110.419400403049 -112.22499931069 -114.452290712127 -120.351877876111 -123.064352104585 -125.366521004876 -127.021870269841 -129.89126244084 -133.962149090955 -137.586544764169 -143.810426415973 -145.060432733902 -146.534119793284 -149.463062661424 -152.593229391111 -154.908215750345 -156.713220209907 -158.695030272702 -161.604092407849 -164.792950337023 -167.414515658453 -171.66236069489 -172.942734406249 -175.142910728511 -178.099316146413 -180.822527560966 -182.616150368696 -183.764195438234 -186.279890064006 -189.276672013302 -191.899528024102 -193.999860276474 -195.472261068569 -198.883582937904 -201.234095427854 -202.36283250282 -204.791747436455 -209.069444848954 -211.903644741909 -213.864804674101 -214.99272819006 -217.271423976109 -222.321073081464 -225.06361312101 -227.338042597783 -229.008474247703 -230.764129864267 -233.330466295477 -236.549184622834 -239.082571033765 -240.340512844032 -242.308400400946 -244.301961744779 -247.268083462891 -254.817082393973 -257.323565623036 -259.054731149385 -261.769499678924 -264.938778172907 -1.2952137274865 -7.44541461799098 -10.0734991855794 -16.1260343314532 -19.4885230998449 -21.1976167900779 -24.4599965157959 -26.3129330992661 -28.501837191178 -31.2983829431722 -35.4381150750661 -38.2842663283914 -41.3184725364998 -42.9117334395969 -45.6953307739385 -49.0181623175031 -52.9360119222551 -55.4105348936577 -57.1305357392304 -59.388539153059 -61.8853035672773 -65.2488816246409 -67.544768673413 -68.8420829767767 -70.5473091104058 -73.4810483652448 -76.05636595837 -79.2375710982756 -80.8595325504764 -82.5377293956613 -85.0271455637334 -88.2291382331446 -91.0748990261485 -93.4288754473122 -94.5737848071295 -97.4282062224116 -98.8812798705697 -100.392671310605 -103.201352903511 -106.179862732298 -108.605637037194 -110.427822134616 -112.23340561926 -114.460569862295 -120.361206919814 -123.073382545463 -125.375534401782 -127.030838866306 -129.900337978356 -133.971748369563 -137.596184920786 -143.822515458235 -145.072523292869 -146.546234052747 -149.475300599049 -152.605227292352 -154.920147699526 -156.72517785211 -158.707184933019 -161.615994845707 -164.804544074361 -167.426252971806 -171.674096621305 -172.954491899492 -175.154687239358 -178.110954225638 -180.833871243237 -182.627486606786 -183.775542159518 -186.291145330516 -189.288112328913 -191.911043034929 -194.011372908542 -195.483769308981 -198.894878677801 -201.245430623311 -202.374216511573 -204.803328644094 -209.079977439584 -211.91418757091 -213.875344918976 -215.003290693071 -217.281813379001 -222.330731636757 -225.073050103427 -227.347489040216 -229.017927614926 -230.773539339953 -233.34023760079 -236.558960228012 -239.092353770099 -240.350294692697 -242.318211557497 -244.311729690947 -247.27801578245 -254.825167712239 -257.331512945008 -259.062679437389 -261.777445512448 -264.945884473015 -1.2952145524185 -7.44567062378025 -10.0704062905406 -16.1188002786114 -19.4812080372192 -21.1901507329035 -24.453456054179 -26.3061793046036 -28.4950624045842 -31.2917804566327 -35.4314409307969 -38.2775707243879 -41.3117693865532 -42.9050337496002 -45.6882750631763 -49.0112003720109 -52.9296099218703 -55.4043002862931 -57.1234198707355 -59.3812997776684 -61.8778640881544 -65.2412511236542 -67.5371221576317 -68.8344360839437 -70.5396846811925 -73.4734294288046 -76.0479061111183 -79.2289888701976 -80.8509371686742 -82.5291646890035 -85.0185985852841 -88.2209481070005 -91.0665963926873 -93.4205583569098 -94.5654672291748 -97.419932558289 -98.873106612894 -100.384532983565 -103.193124431989 -106.171381923213 -108.597258405602 -110.41945095998 -112.225146209284 -114.452323513746 -120.354648597765 -123.066863346918 -125.369019940606 -127.024282989632 -129.893460472902 -133.965960315608 -137.589974620985 -143.813785265519 -145.063804712675 -146.537452062102 -149.466431301125 -152.596833999092 -154.911861475304 -156.716864258324 -158.698734518772 -161.607427804768 -164.796341713838 -167.417828720908 -171.665818590637 -172.946195182524 -175.146400956313 -178.10309762185 -180.826056609126 -182.619672847925 -183.767745097149 -186.283380181132 -189.279839824883 -191.902745629909 -194.003078340452 -195.475475625801 -198.885906624431 -201.236548363464 -202.365379174996 -204.794286014272 -209.071933749823 -211.906208661742 -213.867364032321 -214.995309359901 -217.273880365888 -222.323928587256 -225.066243334549 -227.340678042849 -229.011113094614 -230.766744253052 -233.333121613363 -236.551922906234 -239.085303962648 -240.343244920572 -242.311093810275 -244.304704517129 -247.2707707941 -254.811508442716 -257.317189683816 -259.048358324239 -261.763034136908 -264.931847318058 -1.29521373160732 -7.44537359719193 -10.0712573678281 -16.1259453591191 -19.4892390184499 -21.1981610329548 -24.4608078042947 -26.313780506246 -28.5026312998701 -31.2992397768524 -35.4392983108674 -38.285406338148 -41.3196087997902 -42.9128699107146 -45.6961611100608 -49.0190660507868 -52.9377798358066 -55.4123783018788 -57.131619546773 -59.3896733594901 -61.8864417915031 -65.2494835556912 -67.5453889243708 -68.8427140977441 -70.5479068359658 -73.4817435805012 -76.0564604932003 -79.2378606582011 -80.8596237527984 -82.5378269785682 -85.027283171845 -88.2295732922005 -91.0752576325329 -93.4292231500168 -94.5741559093035 -97.428702354084 -98.8816965222637 -100.393118941641 -103.201739399254 -106.180316426984 -108.606133271917 -110.428323757041 -112.233940556705 -114.46123721113 -120.363374895523 -123.075600862564 -125.377760159714 -127.033117218116 -129.902750000892 -133.974149642201 -137.598616839299 -143.822817771679 -145.072834582971 -146.54647257227 -149.475994159928 -152.605733708092 -154.920742598576 -156.72577192462 -158.707611418497 -161.616330315843 -164.805491535851 -167.427081170897 -171.675034331295 -172.955388720175 -175.155675746747 -178.112208707528 -180.835261122759 -182.628887255131 -183.77693213517 -186.292644029614 -189.289450906967 -191.912453493251 -194.012787295456 -195.485184470445 -198.89623965267 -201.246887594086 -202.375785222492 -204.804839657785 -209.081678402565 -211.915900363861 -213.877047160638 -215.005002990297 -217.283583084554 -222.332863379933 -225.075282911466 -227.349720722075 -229.020156505995 -230.775816744435 -233.342373389394 -236.560928596709 -239.094338054447 -240.352280333762 -242.3201246348 -244.31367925486 -247.279780166536 -254.823514107845 -257.32945350033 -259.060623456317 -261.775353583247 -264.94416204433 -1.29521347940731 -7.44554615257674 -10.0758394481962 -16.1295034794736 -19.4918889389126 -21.2008166826003 -24.4639181797454 -26.3164685510336 -28.5053156822931 -31.3017071477778 -35.4413337631618 -38.2874446530443 -41.321663874779 -42.9149305978714 -45.6983703461536 -49.0210924719605 -52.9393731887632 -55.4139998770411 -57.1337775126306 -59.391748805613 -61.8886967638111 -65.2515445115173 -67.5475339153121 -68.84486912946 -70.5500850279703 -73.4833652699747 -76.0580117483367 -79.2392597603462 -80.8610393355533 -82.5392131822163 -85.0285979160646 -88.2309599880724 -91.0766027400878 -93.4305645838018 -94.5754892221594 -97.4301047587082 -98.8830781960763 -100.394511086554 -103.203158310812 -106.181787443159 -108.60765375912 -110.429851317205 -112.235422805728 -114.462692165349 -120.364310702377 -123.076659452963 -125.378815709188 -127.034074169918 -129.903364486625 -133.97578791626 -137.599748890054 -143.824492519944 -145.074501423743 -146.548137408412 -149.477219504857 -152.607295529965 -154.922336360579 -156.727375923474 -158.709241820527 -161.61823922845 -164.807042187496 -167.428557411336 -171.67634777949 -172.956900627254 -175.157089236293 -178.112969258191 -180.836119342892 -182.629736487285 -183.777800254944 -186.293474626925 -189.289950935535 -191.912933148101 -194.01327110607 -195.485681524861 -198.896650605985 -201.247083134206 -202.375858589267 -204.804943162279 -209.082424388427 -211.916659937308 -213.87784399634 -215.005724249352 -217.284284182926 -222.334723058394 -225.077038721736 -227.351487631362 -229.021919378954 -230.777586690742 -233.343972676179 -236.56245098651 -239.095855766899 -240.353797621672 -242.321700698725 -244.315253722025 -247.281315698868 -254.83149407944 -257.337745436513 -259.068911524786 -261.783668098063 -264.952662588948 -1.29521389332715 -7.4457140571701 -10.0767030993545 -16.1328441025234 -19.4953967145832 -21.2043232855866 -24.4671985503179 -26.3199437379928 -28.5087981792553 -31.3054959668688 -35.4453588571008 -38.2914660473362 -41.3256828861329 -42.9189443604461 -45.7024984712499 -49.0253547352158 -52.9434051409223 -55.4180231093914 -57.1373293159347 -59.3952466493156 -61.8925978577156 -65.2550954936636 -67.5509791947904 -68.8482928547407 -70.5534949198324 -73.4870139621429 -76.0612761126311 -79.2421869178014 -80.8642052100829 -82.5423683503723 -85.0318631799083 -88.2340579612616 -91.0797284461051 -93.4337111776469 -94.578622811488 -97.4333286320444 -98.8862697388755 -100.397628003919 -103.206666526259 -106.185179625623 -108.611020229171 -110.43321893976 -112.238810890294 -114.465900519092 -120.365975989638 -123.078287087745 -125.380449053689 -127.035810429211 -129.905270870532 -133.976843283967 -137.601411668415 -143.825359140224 -145.075375024277 -146.548993795735 -149.478568535938 -152.608237723407 -154.923309805969 -156.72835542253 -158.710352259091 -161.619364146166 -164.808186721827 -167.429743615989 -171.677723939673 -172.958090631845 -175.158332389388 -178.114473969743 -180.837535485649 -182.631143431607 -183.779241279855 -186.294894966565 -189.29137564955 -191.914437050127 -194.014773604562 -195.48717642796 -198.898513356653 -201.249005563369 -202.377595128259 -204.806561193212 -209.084738536682 -211.91904899641 -213.880197386018 -215.008137487234 -217.286851533024 -222.337463383916 -225.079787500556 -227.354221675744 -229.024657755453 -230.780285468623 -233.346526543094 -236.565358809594 -239.098747284587 -240.356688984818 -242.324647970787 -244.31817407034 -247.284605626738 -254.828931877577 -257.335251587779 -259.066421612362 -261.781253354112 -264.949175142252 -1.29521444345463 -7.44514551275497 -10.0730363022362 -16.129933591457 -19.4921969515498 -21.201126616717 -24.4641694946388 -26.3168570465348 -28.5057618727414 -31.302400205045 -35.4419856819317 -38.2880976349147 -41.3222802511472 -42.9155404206449 -45.6988537860037 -49.0217674980004 -52.9403221918634 -55.4149449560279 -57.1337829886119 -59.3920065230566 -61.8888648534612 -65.2524576818089 -67.5483332077952 -68.8456436152794 -70.5507906712523 -73.4844036245421 -76.0596394178997 -79.2408034640706 -80.8625201541982 -82.5407159375108 -85.030243893198 -88.2324542118481 -91.0780891377515 -93.4320291239807 -94.5769552770246 -97.4314312557502 -98.8845923464659 -100.396041601739 -103.204505699874 -106.182999730067 -108.608774852776 -110.4309787736 -112.236466831591 -114.463656159077 -120.362671146894 -123.074882346536 -125.377031912854 -127.032335154134 -129.90180150454 -133.973485129036 -137.597999974244 -143.823473627255 -145.073492714361 -146.54711560968 -149.476056613493 -152.606147380754 -154.92106254713 -156.726123617426 -158.708005087679 -161.616783769244 -164.80568020453 -167.427171019533 -171.675188409227 -172.955536266449 -175.155705588275 -178.111536496525 -180.83466736106 -182.628286294762 -183.776352685621 -186.292160613046 -189.288964651889 -191.911678853335 -194.012015564584 -195.484415552968 -198.894949046323 -201.24564092305 -202.374661081107 -204.803559895294 -209.08097611429 -211.915296651899 -213.87645525663 -215.004395218988 -217.283110416135 -222.331072009287 -225.073381701616 -227.347812272202 -229.018244732066 -230.773897868736 -233.340113360426 -236.559031728676 -239.092426378487 -240.350366712195 -242.318308512488 -244.311857435242 -247.278345467042 -254.829203791923 -257.335774354852 -259.066939238735 -261.781692986791 -264.949895344309 -1.29521379422278 -7.44546132182414 -10.0733782439471 -16.1292013690153 -19.4923284661915 -21.2012737711012 -24.464581416557 -26.3173143309126 -28.5061655378829 -31.3024877544155 -35.4425836398727 -38.2886816146215 -41.3228778666633 -42.9161407958598 -45.6994947676881 -49.0220731724314 -52.9406837879281 -55.4153140010116 -57.1347491740208 -59.3927010440749 -61.8895162599538 -65.2526662265729 -67.5485449999276 -68.8458564670261 -70.5510653091923 -73.4849368563738 -76.0613290077592 -79.2421669705832 -80.8640208680421 -82.542281794384 -85.0316859004834 -88.2338984253799 -91.0795405236224 -93.4335162230836 -94.5784275269416 -97.4329556684694 -98.8860350548401 -100.397469335304 -103.206037367094 -106.18467084694 -108.610581687993 -110.432796720372 -112.238314737476 -114.4654587622 -120.367502249752 -123.079808887949 -125.381976367526 -127.037295031098 -129.90674859267 -133.978801502579 -137.603188853056 -143.826246971548 -145.076267250253 -146.549897090598 -149.478683473706 -152.608845071853 -154.923846508518 -156.72887083787 -158.710831571711 -161.619589073579 -164.808337965564 -167.429931010878 -171.677842965219 -172.958190682476 -175.158357283319 -178.11465548752 -180.837574040151 -182.631192006246 -183.77925648635 -186.29500093151 -189.292069690536 -191.914999655738 -194.015339870315 -195.487738421538 -198.89923552803 -201.249492026112 -202.37792058348 -204.806990620375 -209.083764124625 -211.918000487231 -213.879149529928 -215.007072688763 -217.285570843907 -222.334291502209 -225.076572510582 -227.35101136945 -229.021445781618 -230.77709006213 -233.343206887361 -236.561949832854 -239.095323231172 -240.353265201166 -242.32117851724 -244.314689228621 -247.280919316156 -254.828686622558 -257.334653905546 -259.065813623638 -261.780566914119 -264.948784175314 -1.29521346412941 -7.44537383062741 -10.0668348877262 -16.1109418207938 -19.4733212785269 -21.182240706233 -24.4449950385736 -26.2980386241983 -28.4869542498698 -31.2838099271376 -35.4232515438065 -38.2693616979582 -41.3036049118531 -42.8968677117172 -45.6803737449398 -49.0031402912017 -52.9217324099005 -55.3963842137837 -57.1158398913838 -59.3735282688704 -61.8698944410466 -65.2335617783186 -67.5294492572693 -68.8268241065991 -70.5320850585751 -73.4655996326002 -76.0401270401833 -79.2208182408587 -80.8424431582285 -82.5206218161489 -85.0098940428226 -88.2122569229704 -91.0578870917081 -93.4118563195655 -94.5567689099749 -97.4111957119218 -98.8643187000202 -100.375764044292 -103.184431402361 -106.163134633855 -108.588983891318 -110.411175022876 -112.216762991754 -114.44391194292 -120.341695972222 -123.053990376961 -125.356165853348 -127.011531996045 -129.880737852917 -133.951677462598 -137.575832480769 -143.799736033509 -145.0497556325 -146.52337753819 -149.452389868859 -152.582370792491 -154.897355190708 -156.702359828198 -158.684272822153 -161.593272302284 -164.781993770466 -167.403406616773 -171.651299763384 -172.931663834085 -175.131950150245 -178.088161129401 -180.811257798306 -182.60488334888 -183.752906121391 -186.268443412152 -189.264892781737 -191.887870138341 -193.98820230374 -195.460602714602 -198.87174389125 -201.222253578334 -202.350942920195 -204.779844319512 -209.056935330897 -211.891185225463 -213.852338571837 -214.980306208332 -217.25897542548 -222.308396199045 -225.050706833743 -227.325140023699 -228.995573875783 -230.75120028539 -233.317660205777 -236.536271043364 -239.069676076132 -240.327617074887 -242.295540262141 -244.288927985706 -247.255058703974 -254.797618032683 -257.303730281761 -259.034895686328 -261.749823406585 -264.91865231731 -1.29521379513047 -7.44541454432904 -10.0765448357119 -16.1229006824207 -19.4856420071887 -21.1946043920229 -24.4574577082901 -26.3100704554741 -28.49890165181 -31.2955791985452 -35.4353947549789 -38.281509396128 -41.3157297382454 -42.908992057118 -45.6921792164804 -49.014952876068 -52.933215222034 -55.4078622946125 -57.1272235858726 -59.385099179258 -61.8819287620704 -65.2454161573211 -67.5413065987518 -68.8386408981761 -70.543872481052 -73.4774713323405 -76.0526163553687 -79.2335138613779 -80.8554555928665 -82.5336896458994 -85.0230875303052 -88.2252954077209 -91.0709917051489 -93.4249615809126 -94.5698759182581 -97.4245096407446 -98.8774646415458 -100.388860272998 -103.197784758087 -106.176301136143 -108.602281364253 -110.424475834453 -112.2300155052 -114.457259394986 -120.355479315393 -123.067812782261 -125.369975756957 -127.025249929275 -129.894440214495 -133.966414219637 -137.590790867377 -143.816736329374 -145.066747135054 -146.540417318988 -149.469199169724 -152.599331895479 -154.914364770248 -156.719401977188 -158.701312885962 -161.610052900871 -164.798881774868 -167.420404084736 -171.66829691238 -172.948652550226 -175.148821237395 -178.104764414286 -180.827802477826 -182.621415911011 -183.769493812948 -186.285037677196 -189.28164431011 -191.904707084181 -194.005038858066 -195.477436372416 -198.887810420852 -201.238444895861 -202.367527067211 -204.796495153428 -209.073714648611 -211.90793908288 -213.869116139276 -214.997043163437 -217.275851612576 -222.3245693806 -225.066852599952 -227.341290211659 -229.011728630578 -230.767353887913 -233.333674453826 -236.552363884091 -239.085753210999 -240.343693856945 -242.311605786152 -244.304964590188 -247.271200525479 -254.817582158419 -257.324015374832 -259.055182636065 -261.769937656772 -264.939242808038 -1.29521435468506 -7.44534852031343 -10.0685224930585 -16.1157046799169 -19.4773991452128 -21.1863480197972 -24.4494284993999 -26.3020922655538 -28.4909377170971 -31.2874482989048 -35.4269148002941 -38.2730397242521 -41.3072545463412 -42.9005152053578 -45.6839645881688 -49.0066392811043 -52.9245739068917 -55.3990687420419 -57.1187312066478 -59.3765190302507 -61.8731973198508 -65.2363225362239 -67.5321938726711 -68.829504057054 -70.5347426004244 -73.4683208033777 -76.043557159027 -79.22467897361 -80.8466338672451 -82.5247893404527 -85.0141376116218 -88.2164583401709 -91.0620922193287 -93.4160542393654 -94.5609643551425 -97.4153379383714 -98.8686173961604 -100.380017869613 -103.188944190336 -106.167440800033 -108.5931914043 -110.41538497354 -112.220917866898 -114.448057326515 -120.34494735327 -123.057306894457 -125.359483655786 -127.014795144241 -129.884106627851 -133.955816001044 -137.580318026087 -143.806483206185 -145.056496200049 -146.530162574589 -149.459271460214 -152.589456910554 -154.90449383945 -156.70950300674 -158.691344886856 -161.600138082464 -164.789108690134 -167.410631646865 -171.65844988844 -172.938796126063 -175.139042764417 -178.095349616696 -180.818281256363 -182.611887504741 -183.759930205678 -186.275593796688 -189.272259178488 -191.895208813172 -193.995526901911 -195.467930228436 -198.878529200572 -201.229165539961 -202.358110078221 -204.787204523278 -209.064945008677 -211.899179783052 -213.8603304271 -214.988268225483 -217.266855092383 -222.314942395535 -225.05824561876 -227.332693532031 -229.003127288769 -230.758750807387 -233.324964679359 -236.543885052262 -239.077259857037 -240.335201308711 -242.303101605362 -244.296532403339 -247.262621733044 -254.810203350681 -257.316369687948 -259.047538362016 -261.762307276469 -264.931893629059 -1.29521323135799 -7.44550817067985 -10.0705674944412 -16.1326420438769 -19.494672205716 -21.2036187124018 -24.4662727978337 -26.3189896951539 -28.5078858385153 -31.3046544614725 -35.4445288108366 -38.2906633343931 -41.3248587451117 -42.9181204809594 -45.7015002292595 -49.0243905700863 -52.9437462468072 -55.4184594820605 -57.1380747461721 -59.3960259470509 -61.8931217700923 -65.2555963499995 -67.551463083009 -68.8487766757794 -70.5540090277106 -73.4876907025721 -76.0628999582182 -79.2440296549697 -80.8658785216427 -82.5440909114761 -85.0335000066804 -88.2357737667544 -91.0814271804094 -93.435396228105 -94.5803077929734 -97.4348847261837 -98.8878313974712 -100.39924476202 -103.208091483408 -106.186682230549 -108.6124357446 -110.434628906988 -112.240203752417 -114.467421011433 -120.367028816178 -123.079276286267 -125.381452705207 -127.036705070649 -129.905891217537 -133.97714448286 -137.601869469782 -143.827404715012 -145.077417269095 -146.551066282689 -149.48006219041 -152.610271864243 -154.925263449666 -156.730320832375 -158.712129462368 -161.621118139673 -164.809707289878 -167.431207605774 -171.679066692913 -172.95942820393 -175.159671641411 -178.115552786393 -180.83867086304 -182.632285079113 -183.780359102252 -186.296135129601 -189.29295822872 -191.915919997312 -194.016255093747 -195.488655082047 -198.899093234284 -201.249728974923 -202.378903435054 -204.807986833494 -209.085283633685 -211.919523073866 -213.880672283336 -215.008622922375 -217.287167464386 -222.335654441575 -225.078645718225 -227.353084872277 -229.023519239076 -230.779156746641 -233.345532239893 -236.564060778471 -239.097466210629 -240.355407349395 -242.323329219493 -244.316706798178 -247.283142647358 -254.831787057983 -257.338040479363 -259.069207409362 -261.783874599035 -264.952281127132 -1.29521410013746 -7.4455080120531 -10.0714170742708 -16.1257665376474 -19.4877147965573 -21.1966572016116 -24.4594089151866 -26.3125176886066 -28.5013932449894 -31.2983218533279 -35.4378464049027 -38.283975003593 -41.3181993937755 -42.9114590871367 -45.6949283674525 -49.0177673974274 -52.9362476596675 -55.4107551687988 -57.1304012283594 -59.3881541008776 -61.8849695766389 -65.2476548258236 -67.5435281976368 -68.8408385984646 -70.546022498588 -73.4796268044983 -76.0535906993338 -79.2349974665223 -80.8567871378251 -82.5349451738381 -85.0241415896864 -88.2261612925873 -91.0718079759747 -93.4257833992741 -94.5706949283333 -97.4253153184065 -98.8782331016685 -100.389646843763 -103.198317369143 -106.177065433646 -108.602902629854 -110.425112824351 -112.230601144716 -114.457722922198 -120.355288583039 -123.067627845019 -125.369802193211 -127.025120741372 -129.894201142441 -133.966815066773 -137.590650553231 -143.816005869391 -145.066243256366 -146.539932003217 -149.468999218852 -152.598907276576 -154.913873860374 -156.718942116171 -158.700785492767 -161.609630811321 -164.798325482867 -167.419843773998 -171.667618953234 -172.948108341517 -175.148352682316 -178.104688901924 -180.82774512664 -182.621365553198 -183.769448849383 -186.285311756345 -189.281642235671 -191.904692301389 -194.005029501758 -195.477428761844 -198.887816437211 -201.238446531259 -202.367437106715 -204.796327798199 -209.07384694991 -211.908018690773 -213.869175258106 -214.997131804544 -217.275425647693 -222.327206183885 -225.069533915859 -227.343958908027 -229.014393170457 -230.770052467953 -233.336588040914 -236.555406779127 -239.088790218708 -240.346731904275 -242.314669097282 -244.308177914049 -247.274483194358 -254.824226750197 -257.330419966986 -259.061590818588 -261.776445130907 -264.945620259973 -1.29521449670987 -7.44550637150394 -10.0741213143381 -16.1256605425357 -19.4877715550805 -21.196733083585 -24.4594797401755 -26.3124933344597 -28.5013398926396 -31.2980510568729 -35.4374042235097 -38.2835254421801 -41.317743413286 -42.9110058734988 -45.6943863050944 -49.0172145068404 -52.9359372362399 -55.4106870651547 -57.1304051520404 -59.3886086110643 -61.8855643240504 -65.2478715141967 -67.5437546447114 -68.84106704219 -70.5463365512415 -73.4799534819861 -76.0547221934454 -79.2356849962386 -80.8573912290004 -82.5356318826864 -85.0249825139727 -88.2273630205879 -91.0730244356485 -93.4270071140747 -94.5719192137791 -97.4262235785631 -98.8792313776525 -100.39064704468 -103.199271702866 -106.177942669418 -108.60368377299 -110.425890600773 -112.231458713231 -114.458653475698 -120.357049765801 -123.069447812039 -125.371613820412 -127.02683492325 -129.896170234587 -133.968211231516 -137.592596172164 -143.819747237263 -145.069757837104 -146.543434470815 -149.472701832159 -152.602827505309 -154.917866006569 -156.722896205207 -158.704847809703 -161.61344485618 -164.802336325192 -167.423868456134 -171.671748719913 -172.952201382058 -175.152475495784 -178.10854194528 -180.831661293988 -182.625269294635 -183.77333125477 -186.289067866148 -189.28579601693 -191.908769940255 -194.009108652818 -195.481507503489 -198.892153171246 -201.242660287795 -202.371514934883 -204.800567365159 -209.078282009322 -211.912587084742 -213.873745996638 -215.001686739104 -217.280567671573 -222.329103564029 -225.072138999284 -227.346567010198 -229.017004821827 -230.772644031023 -233.338531631685 -236.557084736209 -239.090472124984 -240.348413916498 -242.316328822062 -244.309909356087 -247.276360966464 -254.821832084179 -257.327767476407 -259.058933584301 -261.773685395659 -264.941998722655 -1.29521347927356 -7.44539981780676 -10.0759000529926 -16.1360495717075 -19.4975942346404 -21.2065647832432 -24.4695011157459 -26.3222431526002 -28.5110786059091 -31.3077988989075 -35.4472281586265 -38.2933507117997 -41.3275610830468 -42.9208219806289 -45.704318353013 -49.0270585606647 -52.9455270629643 -55.4202663522509 -57.1396604090545 -59.3976327914683 -61.8943975490666 -65.2577103295358 -67.5536556404013 -68.851003114624 -70.556198466283 -73.4897401452032 -76.0649206934566 -79.2461897638299 -80.8679010556432 -82.5461800891108 -85.0357806045975 -88.2381777141708 -91.0838519112823 -93.4378266583252 -94.5827382848921 -97.4371506820471 -98.8901591699279 -100.401495769286 -103.209961952901 -106.188347754019 -108.614247620162 -110.436443071099 -112.241994365823 -114.469177626805 -120.367860893316 -123.080201367044 -125.382354816733 -127.037648929234 -129.907326686509 -133.97892358144 -137.603326184752 -143.829168902209 -145.079168414607 -146.552866092566 -149.482191035502 -152.612174614363 -154.927213611854 -156.732217785851 -158.714138817769 -161.622921283802 -164.811664055404 -167.433300376281 -171.681198078365 -172.961560759443 -175.161898235664 -178.118081661171 -180.841255536087 -182.634874675267 -183.782947210519 -186.298450268854 -189.295206673404 -191.918270461706 -194.018611519684 -195.491011458864 -198.902148744911 -201.252777632654 -202.381518376411 -204.810707881547 -209.089729704388 -211.923956020378 -213.885099411619 -215.013041687354 -217.291820619974 -222.340264529601 -225.082598215943 -227.357043261285 -229.027477116819 -230.783108313234 -233.349833633835 -236.568713197806 -239.102112117958 -240.360053311203 -242.327957541109 -244.321488595335 -247.287869930576 -254.838398823503 -257.344364850175 -259.075535403693 -261.79019138905 -264.95844134527 -1.29521425250768 -7.44566155223988 -10.0717327763551 -16.1196760668237 -19.4829900709173 -21.1919313145866 -24.4547153782458 -26.3077199226395 -28.4965794509506 -31.2931762069502 -35.4327578577059 -38.2788573269294 -41.313044869928 -42.9063051533236 -45.6896743071622 -49.0125481986113 -52.9307797103007 -55.4055043726584 -57.1246176044669 -59.3825994631008 -61.8805852406682 -65.2418901025753 -67.537760187022 -68.8350730936573 -70.5403074194383 -73.4736104567514 -76.0486814715939 -79.2300898207097 -80.8520071166341 -82.5302978027927 -85.0198006641439 -88.2216192004962 -91.0672647947876 -93.4212311409731 -94.5661418246773 -97.4204155868614 -98.8734914973031 -100.384928442707 -103.193757247241 -106.172430402936 -108.598172458076 -110.420362768101 -112.225878219136 -114.453013804972 -120.350476870014 -123.062755417632 -125.364946069117 -127.020269369865 -129.889590635891 -133.961523330889 -137.585926080604 -143.81126107137 -145.06128953072 -146.534911287132 -149.464050483 -152.594012008199 -154.90896307196 -156.714010923447 -158.695934384827 -161.604691610486 -164.793365174482 -167.414869103301 -171.662720912812 -172.943224660839 -175.143427779301 -178.099424063916 -180.822732775459 -182.616349548945 -183.764424999132 -186.279974884863 -189.277006440344 -191.900177598849 -194.000514739224 -195.472914207342 -198.883464043181 -201.233980137298 -202.362706210205 -204.79193005065 -209.069445683193 -211.903699485324 -213.864855878963 -214.992798634109 -217.271390600801 -222.31946405438 -225.061769839015 -227.33620877328 -229.00664640889 -230.762338278932 -233.32897575831 -236.547694043859 -239.081081316612 -240.339023068162 -242.307003815459 -244.300538940837 -247.266458057251 -254.81263191573 -257.318516133361 -259.049678714371 -261.764444445386 -264.932844386026 -1.29521370290462 -7.44555730596941 -10.0687669047843 -16.1162491080448 -19.4789426918333 -21.1879239104467 -24.4510327819895 -26.3035757753575 -28.4925103628956 -31.2889971718107 -35.4287432466532 -38.2748531306149 -41.3090683734728 -42.9023305354577 -45.6856959659949 -49.0084082726933 -52.9271187932615 -55.4018127709549 -57.1209156626799 -59.3788861303243 -61.8761599750745 -65.2384121752783 -67.5342727039717 -68.8315856256335 -70.5367923855306 -73.4704778421022 -76.0458451235143 -79.2268909928109 -80.8489517319723 -82.5271693714787 -85.0167510458396 -88.2190947866031 -91.0647281577603 -93.4187001342045 -94.5636103465022 -97.4179351576866 -98.8709527080312 -100.382335452818 -103.191229192367 -106.169734561773 -108.595509369479 -110.417709007169 -112.223272802428 -114.450325502005 -120.349299852377 -123.061531762352 -125.363713114501 -127.019129529588 -129.88863521268 -133.960131942467 -137.584504735376 -143.80923982798 -145.059240925836 -146.532951138637 -149.462104363545 -152.592191372611 -154.907243961058 -156.712271971025 -158.694127183663 -161.603075771118 -164.791968895956 -167.413514705362 -171.661406709483 -172.941869000593 -175.142069946379 -178.098312345009 -180.821124005339 -182.614746142185 -183.762798722938 -186.278361571317 -189.275088816845 -191.898004960313 -193.998346985538 -195.470747390154 -198.881769797771 -201.232247767642 -202.361027546149 -204.790033358789 -209.067510309806 -211.901617253437 -213.862771933867 -214.990712140957 -217.269383759048 -222.319483175299 -225.061786355976 -227.336222370671 -229.006656701162 -230.762292880735 -233.329047017794 -236.547735129726 -239.081129346247 -240.339069882265 -242.30695800593 -244.300436916346 -247.266814445621 -254.809394925685 -257.315039024544 -259.046205704453 -261.761007752153 -264.93001322982 -1.29521353540599 -7.44546028031972 -10.0721831202899 -16.1243720356518 -19.4861828632858 -21.1951374256513 -24.4579130452805 -26.3108532239028 -28.4996925464939 -31.2963089460796 -35.4358155995887 -38.2819697200449 -41.3161869135686 -42.9094517875747 -45.693012655299 -49.0158288423939 -52.9338268935191 -55.408421754674 -57.1281465230026 -59.3861128097409 -61.8829616689188 -65.2453908547816 -67.5412638967357 -68.838579470733 -70.5437340855437 -73.4773257560955 -76.0526778035423 -79.2341683631429 -80.8562472589053 -82.5344580536414 -85.0237863584023 -88.226256213604 -91.0719284310202 -93.4259018506617 -94.5708113816118 -97.4251295627234 -98.8781974939894 -100.389670333357 -103.198283608029 -106.176906444834 -108.602713171542 -110.424909360261 -112.23038396014 -114.457545026051 -120.356001791186 -123.068235818351 -125.370397444143 -127.025654488762 -129.894917251964 -133.966672585087 -137.591129094659 -143.816946138899 -145.066952594167 -146.540654040316 -149.469984424211 -152.600008633835 -154.914971000681 -156.719999300165 -158.701927136031 -161.610569057115 -164.799657079988 -167.421166480917 -171.669066412019 -172.94946647971 -175.14960591065 -178.10573799491 -180.82881668789 -182.622432769549 -183.77052557225 -186.286334799819 -189.283175998511 -191.906079122 -194.006424672035 -195.478825286 -198.889289208536 -201.239919599838 -202.36907878846 -204.798026126056 -209.074887932648 -211.909373270027 -213.870520823619 -214.998492436088 -217.276910907836 -222.32485088923 -225.068024636103 -227.342451936982 -229.012886464329 -230.768552987277 -233.334757607157 -236.553537494271 -239.086925948574 -240.344868330365 -242.312778177042 -244.306129162805 -247.272209077894 -254.817926596311 -257.324522780216 -259.055688290932 -261.770435385695 -264.938593710669 -1.29521357647836 -7.44558919290236 -10.0685888383594 -16.0985956977976 -19.4617931370665 -21.1707882274531 -24.433563133495 -26.2864238352044 -28.4753689780129 -31.2718233813579 -35.4115216154874 -38.2576502217076 -41.2918663107473 -42.8851300850482 -45.6684703939466 -48.9914574253476 -52.9098159772123 -55.3844518082984 -57.1034729400389 -59.3613929258157 -61.8577740691392 -65.2212557863049 -67.5171282041818 -68.8144347170413 -70.5196296047527 -73.4533369913638 -76.0283178229688 -79.2094474046682 -80.8313098239921 -82.5095867442666 -84.9988974739524 -88.2011664918879 -91.0468226028429 -93.4008004848577 -94.5457105304313 -97.4001416866902 -98.8530957201631 -100.364566050013 -103.17371279726 -106.152262978739 -108.578058757451 -110.400259066959 -112.205806509394 -114.432988036566 -120.334591675035 -123.046836653148 -125.349011738988 -127.004342992354 -129.873445449516 -133.945032421832 -137.569486723817 -143.794689774644 -145.044696592746 -146.518362652707 -149.447390801004 -152.577557482923 -154.892553371446 -156.697560512919 -158.679507465034 -161.588319004093 -164.776880872859 -167.398579990965 -171.646525866262 -172.926901959412 -175.127079018894 -178.083111473492 -180.806169772561 -182.59977198241 -183.747867441983 -186.263570708888 -189.260261736056 -191.883269804086 -193.983603974223 -195.456003995645 -198.866505317977 -201.217206979328 -202.346170577504 -204.775259818407 -209.053362605272 -211.887535733617 -213.848689291665 -214.976612753759 -217.255563445233 -222.303122989974 -225.045427522175 -227.31985775687 -228.990291404721 -230.745946610315 -233.312190615919 -236.530886284757 -239.064280258083 -240.322221676828 -242.290139382885 -244.283640401235 -247.249876612467 -254.798109637555 -257.303980023809 -259.035149051814 -261.749897857651 -264.917213453893 -1.29521394455596 -7.44542379522693 -10.0766623900011 -16.1171704881719 -19.4796916914155 -21.188611665824 -24.451736547343 -26.3041876539588 -28.4930634791875 -31.2895585657476 -35.4295066573992 -38.2756080582224 -41.3098096097963 -42.9030726337131 -45.6865839260035 -49.0095865988966 -52.9281298960053 -55.402743967208 -57.1214859519104 -59.3790960929853 -61.875338130518 -65.2394154008277 -67.5352952238627 -68.8326068956005 -70.537823574308 -73.4712722979269 -76.0457905410239 -79.2266932973278 -80.8485946223386 -82.5267722896756 -85.0162377005092 -88.2183476739078 -91.0639719777542 -93.4179360839049 -94.5628505741955 -97.4173172593142 -98.8704725682042 -100.381894856767 -103.190597601713 -106.169255171683 -108.595055476675 -110.417261575992 -112.222793136369 -114.450002004164 -120.351727245565 -123.06409805606 -125.36626046811 -127.021638868876 -129.891014880583 -133.962626455242 -137.587094984205 -143.81293473312 -145.062942094294 -146.536605114428 -149.465744436277 -152.595999667296 -154.910988501799 -156.715990725455 -158.697946184087 -161.606904053042 -164.795395386768 -167.417009722056 -171.66494037288 -172.945297185472 -175.145457802898 -178.10159409875 -180.824723454967 -182.618340076141 -183.766426034323 -186.282073796817 -189.278431456456 -191.901457836296 -194.001794239473 -195.474195191352 -198.884560002513 -201.235163574584 -202.364297408041 -204.793246534684 -209.07041901037 -211.904629406867 -213.865794345636 -214.993724683339 -217.272497316091 -222.322541038751 -225.064946315061 -227.339378297001 -229.009813039688 -230.765424762684 -233.331517414651 -236.550262726002 -239.083654145153 -240.341596111604 -242.30954016552 -244.302945914062 -247.268871916892 -254.821610964288 -257.327782138721 -259.058948772628 -261.773770262886 -264.942839346651 -1.29521409813767 -7.44568859721753 -10.070785620138 -16.1321967830572 -19.4942298108086 -21.2032024315529 -24.4661642560779 -26.3188656900161 -28.5077629031129 -31.3042182013959 -35.4437430997773 -38.2898490260323 -41.3240605406483 -42.9173238039045 -45.7006958374941 -49.0235089112108 -52.9422710465673 -55.4169495706408 -57.1361964813149 -59.3942735453186 -61.8910090935143 -65.2542911639008 -67.5501683874477 -68.8474822181053 -70.5527058580025 -73.4858344101535 -76.0604805044657 -79.2415997266505 -80.8634994606081 -82.5416577033059 -85.0308904834581 -88.2330071812743 -91.0786620291349 -93.432633099258 -94.577544258075 -97.4320082505415 -98.8852259910975 -100.39664446603 -103.205405247847 -106.184055078071 -108.60981211273 -110.432012785416 -112.237513905864 -114.464779747013 -120.361467671638 -123.073878843827 -125.376059286378 -127.031328882576 -129.900664896292 -133.972395210758 -137.596567274445 -143.822108773906 -145.07212010467 -146.545760981263 -149.475162617451 -152.605011955083 -154.919992617161 -156.725045493961 -158.706982508699 -161.615776471388 -164.804265435626 -167.425964397331 -171.673942976686 -172.954314953281 -175.154537726857 -178.110402982267 -180.833572053501 -182.62719189097 -183.775250554918 -186.290812400383 -189.287358841963 -191.910513536052 -194.010852675682 -195.483256706905 -198.894400485461 -201.244953708829 -202.373654599238 -204.802721540011 -209.079854106199 -211.914077362288 -213.875226748839 -215.003187593429 -217.281694962088 -222.331252294005 -225.073582295031 -227.348011217749 -229.018443382565 -230.774098303256 -233.340603326106 -236.559236116609 -239.092623980516 -240.350565795112 -242.318468892457 -244.311924068384 -247.277788024305 -254.829662567375 -257.335787174058 -259.066950600249 -261.781754533253 -264.9498006872 -1.29521414571431 -7.44564900416372 -10.0745853198276 -16.1172755616309 -19.4795760774001 -21.1884877658891 -24.4513741303498 -26.3045043463384 -28.4933625375725 -31.2900356878846 -35.4294188623161 -38.2755180836664 -41.309740316697 -42.9030041196913 -45.6863680627471 -49.0092344697121 -52.9277043436584 -55.4023549889663 -57.1218266275156 -59.3796340232782 -61.876418536712 -65.2396063431304 -67.5355167706089 -68.8328663356269 -70.5380938867709 -73.4721989416772 -76.0472555640198 -79.228426770294 -80.8503017876596 -82.5284765454603 -85.0176105974663 -88.2199515213683 -91.0656131017572 -93.4195850406052 -94.5644939236524 -97.4190290036441 -98.8720134203615 -100.383400110125 -103.192017593285 -106.170653026964 -108.596554785885 -110.418740995759 -112.2242714076 -114.451525287453 -120.349876821671 -123.062239686402 -125.364422618985 -127.019785044911 -129.889077192682 -133.960701084883 -137.584900391387 -143.812078254997 -145.062058369382 -146.535822039705 -149.465258921068 -152.595117885255 -154.910139742867 -156.715169932487 -158.697083287692 -161.605871791645 -164.794448900079 -167.416118835936 -171.664026213044 -172.944433227507 -175.144679017558 -178.100606555301 -180.823883683762 -182.617487612391 -183.765574601563 -186.281343231694 -189.278089202187 -191.901083235483 -194.001418551966 -195.473819032871 -198.884497167121 -201.235124223303 -202.364018554882 -204.79292566601 -209.070128182695 -211.904272526294 -213.865427515229 -214.993404512486 -217.27208923827 -222.319590832797 -225.061985728801 -227.336416771179 -229.006853366685 -230.762499546868 -233.328579476912 -236.5473691225 -239.080764247993 -240.338705808672 -242.30656482705 -244.300015486984 -247.266223761024 -254.811390142145 -257.317246845412 -259.048412295912 -261.7632362168 -264.932405055947 -1.2952138787543 -7.44544641475329 -10.0722181832446 -16.1269773241276 -19.4888671940395 -21.1978064768893 -24.4602494441753 -26.3132420742282 -28.5021532863462 -31.2988820048869 -35.4387388017662 -38.2848736912768 -41.3190548959204 -42.9123151542937 -45.6956682213873 -49.018478873006 -52.9360188430434 -55.410587567271 -57.1302372367198 -59.3881202775175 -61.8854011922271 -65.2479550458619 -67.5438375669846 -68.8411489335067 -70.5463710445582 -73.4800931516013 -76.0551258945192 -79.23604929389 -80.8582591382225 -82.5364732180549 -85.025648066179 -88.2277534806871 -91.0734268783029 -93.4273856660669 -94.5722986019392 -97.4267020677669 -98.8798571782109 -100.391296290195 -103.199999954061 -106.178379597663 -108.604285765693 -110.426478752328 -112.232068999231 -114.459238000035 -120.356481967429 -123.068800446751 -125.370960141895 -127.026251658868 -129.895468625638 -133.967473395557 -137.591566784785 -143.816865045309 -145.06687729788 -146.54055796675 -149.469249334 -152.599382314298 -154.914410579871 -156.719429756062 -158.701382838566 -161.610180219288 -164.799004481058 -167.420650518695 -171.668566108716 -172.948914570308 -175.149114568795 -178.105101915859 -180.828260288049 -182.621864065824 -183.769952461382 -186.285643039236 -189.282290002618 -191.905288285747 -194.005629715533 -195.478029162072 -198.889090984243 -201.239565501581 -202.368447769027 -204.79760665449 -209.075194055082 -211.909386035427 -213.870564829174 -214.998480479383 -217.277219385397 -222.325271095328 -225.067965784795 -227.342405360092 -229.012842032376 -230.768478103592 -233.334788434155 -236.553425286545 -239.086800598893 -240.344742138884 -242.312699742021 -244.306185385025 -247.272465127086 -254.821686548679 -257.327542529263 -259.058713011042 -261.773544744145 -264.942668288819 -1.29521382191813 -7.44544437604926 -10.0747098899432 -16.1229138610548 -19.4851554843297 -21.194096988322 -24.4573403948073 -26.309937502562 -28.4987643148113 -31.2956280209195 -35.4351674083415 -38.2813144276044 -41.3155020158067 -42.9087636973444 -45.6922752179619 -49.0153601947998 -52.9336321967206 -55.4082469974378 -57.1277446386005 -59.3855612817059 -61.8822019128163 -65.2456130939141 -67.5414657165519 -68.8387768857005 -70.5440386832317 -73.4776836813925 -76.0534074077988 -79.2346484497809 -80.8569679505014 -82.5351981752007 -85.0244983102815 -88.2268171426729 -91.0724952235744 -93.4264585420241 -94.5713634712315 -97.4258225396582 -98.8790920010449 -100.390496482586 -103.198994456914 -106.177640630993 -108.603420965943 -110.425623001589 -112.23121720793 -114.458529898404 -120.356892554523 -123.069262088891 -125.371432710658 -127.026702197239 -129.895795262505 -133.967069304146 -137.591484235629 -143.817272258585 -145.067280068214 -146.540977825932 -149.470064158195 -152.600170192878 -154.915154550545 -156.720198062334 -158.702124749033 -161.610729797538 -164.799761798426 -167.421111165169 -171.669065126918 -172.949439047579 -175.149576036455 -178.105416076966 -180.828382946988 -182.621986456827 -183.770076288846 -186.285929257566 -189.282488534084 -191.905246828347 -194.005583542662 -195.477982455778 -198.888623649246 -201.239164889201 -202.367870807832 -204.796882490324 -209.074115576763 -211.908355115372 -213.869520884706 -214.997435165873 -217.275976744304 -222.327388283204 -225.06969872679 -227.344138480715 -229.014580376623 -230.770246863924 -233.336522794186 -236.555173076713 -239.088568963673 -240.346511765171 -242.314360670483 -244.307855212246 -247.274154010476 -254.81729257594 -257.323262305497 -259.05443288359 -261.76920596762 -264.937876753438 -1.29521338199228 -7.44530745875521 -10.0713494198447 -16.1183486042057 -19.4806166352524 -21.1895925687097 -24.4521627027932 -26.305017335735 -28.493933210564 -31.2906277263423 -35.4298471459726 -38.2759569525568 -41.3101883470323 -42.9034502257335 -45.6869955839644 -49.0097808545021 -52.9285173301939 -55.4032110001018 -57.1223847857351 -59.3801551286848 -61.8761384315381 -65.2399302829975 -67.5357996907255 -68.8331149371417 -70.5383415718484 -73.4721138941293 -76.0466730334604 -79.2279494647755 -80.8497380663881 -82.5279828641481 -85.0172058775275 -88.2195962710431 -91.0652768180069 -93.419247134057 -94.5641617757543 -97.4188927759869 -98.8718695022021 -100.383244148326 -103.191820417808 -106.170408118984 -108.596139938812 -110.418319915157 -112.223843783964 -114.45100018994 -120.351131286522 -123.063421055967 -125.365613891258 -127.020899644904 -129.889930033099 -133.961294674145 -137.585757967176 -143.809796678169 -145.059788243104 -146.533506096305 -149.462569502787 -152.592559101771 -154.907518803496 -156.712522987786 -158.694365806077 -161.603294795839 -164.792107602342 -167.413754827738 -171.661659962475 -172.942088621596 -175.142292721066 -178.098521804769 -180.821440344203 -182.615052194057 -183.763109300856 -186.27873410839 -189.275539994111 -191.898463911064 -193.998792997713 -195.471188671426 -198.88173235175 -201.232309873233 -202.361344958472 -204.790422152089 -209.066158749789 -211.900332388678 -213.861502924683 -214.989404244128 -217.268169792695 -222.316379089987 -225.058697963675 -227.333127313653 -229.003566401523 -230.75919161697 -233.325393436896 -236.544247903042 -239.077654440291 -240.335595275942 -242.303550682059 -244.296911640894 -247.263413923337 -254.812092123291 -257.318539559492 -259.049706680154 -261.764397314822 -264.932974703982 -1.29521391255949 -7.44538011010418 -10.0685867470491 -16.1096211714721 -19.4722703714276 -21.1812676202666 -24.4443069391114 -26.2970634767354 -28.4858849375849 -31.2823613270656 -35.421809763967 -38.2679476054913 -41.3021353157202 -42.8954081763694 -45.6789741134488 -49.0017796771692 -52.920553628518 -55.3951938321634 -57.1151272735227 -59.3731862986916 -61.870198992904 -65.2332123004321 -67.5291027225451 -68.8264144151061 -70.5315960254374 -73.4652755964624 -76.0390256280769 -79.220195888804 -80.8417815336164 -82.520022622119 -85.009416498492 -88.2117559714246 -91.0574028669012 -93.4113764752482 -94.556287221915 -97.4107063650968 -98.8637401357684 -100.375146329925 -103.183702618678 -106.162248617297 -108.588086881488 -110.410270697661 -112.21586490511 -114.44302307275 -120.338380689958 -123.050630791109 -125.352792232294 -127.008087132478 -129.877661789856 -133.949416300829 -137.57387793048 -143.799050925393 -145.049063055146 -146.522745814076 -149.452046686883 -152.581793059487 -154.896854575695 -156.701904195114 -158.683819817016 -161.592757950587 -164.781508924866 -167.403007500817 -171.650944502394 -172.931304929707 -175.131557388646 -178.087981329435 -180.810972467934 -182.604579668717 -183.75265135946 -186.268363553237 -189.265174975974 -191.888067164795 -193.988405629737 -195.460801307232 -198.871684401178 -201.222160411576 -202.350811344831 -204.779932431382 -209.057097581176 -211.891319698598 -213.852471655968 -214.980415574802 -217.259057439348 -222.309371667163 -225.051677392479 -227.326119495518 -228.996549982399 -230.752198996021 -233.318554621735 -236.537459603937 -239.070841810471 -240.328783430745 -242.296692009566 -244.290268917777 -247.256708771244 -254.802823593305 -257.309226884865 -259.040391857112 -261.755204441688 -264.923635020755 -1.29521472599862 -7.44531347883094 -10.0747537111331 -16.1262254841951 -19.4887253522918 -21.1976572348004 -24.4603930325974 -26.3131587336422 -28.5020920146395 -31.2985067609551 -35.438258126784 -38.2843567479337 -41.3185755360044 -42.911837737868 -45.6951734878315 -49.0178889312429 -52.9367153943929 -55.4113859748308 -57.1309456709206 -59.3890332122267 -61.8855208154063 -65.2492601051627 -67.5451395502826 -68.8424529508063 -70.5476571011623 -73.481539020021 -76.056076844632 -79.2370850428994 -80.8589158208673 -82.5371488390872 -85.0263401845988 -88.2287833567914 -91.0744744958425 -93.4284455929167 -94.5733565476028 -97.4276620659087 -98.8808530191235 -100.392289775402 -103.200907855206 -106.179514243689 -108.605272544542 -110.42747196437 -112.233039299021 -114.460172612406 -120.360524245176 -123.072752166986 -125.374930826624 -127.030264827085 -129.899487826466 -133.971471001637 -137.595611272574 -143.820659144445 -145.070660376807 -146.544347096229 -149.47353444911 -152.603424874654 -154.918476923401 -156.723481159267 -158.705400474109 -161.614236694895 -164.80280268599 -167.42433520464 -171.67211853064 -172.952474083699 -175.15269769354 -178.108676326616 -180.831806827745 -182.6254210471 -183.773479886445 -186.28911403288 -189.285733493647 -191.908632062857 -194.008964172029 -195.481359189311 -198.892421192357 -201.242931407455 -202.371783940978 -204.80091158915 -209.078450066972 -211.912744475404 -213.873900672863 -215.001851024061 -217.280213000255 -222.331001156902 -225.07334233619 -227.347774859884 -229.018207422366 -230.773852053205 -233.340059601823 -236.55907466002 -239.092473588767 -240.350414366345 -242.318314097086 -244.311719014617 -247.278056342291 -254.819296574657 -257.325171818563 -259.056339950963 -261.770955506113 -264.940066769175 -1.29521359649183 -7.4456777340744 -10.0749981749814 -16.1250454948618 -19.488400486838 -21.197362622815 -24.460097152985 -26.3126879685795 -28.5016310565875 -31.2980126958087 -35.4382133703032 -38.2843215568859 -41.3185286898373 -42.9117890498696 -45.6950394236545 -49.0180243983977 -52.9361915806114 -55.4106715806691 -57.130423030976 -59.3882983095886 -61.8854421870267 -65.2478796555134 -67.5437501297947 -68.8410590313563 -70.5462912525587 -73.4800225250806 -76.0547538947248 -79.2352421343242 -80.8573930462397 -82.535574147626 -85.0250293127369 -88.2272947803845 -91.0729538773007 -93.4269199697985 -94.5718319298024 -97.4263273864437 -98.8794524316633 -100.39087462458 -103.199412043154 -106.178046786826 -108.603852158381 -110.426061578351 -112.231562738121 -114.458661586693 -120.355974342908 -123.068562894713 -125.370736178249 -127.026106532218 -129.895315732546 -133.967011367506 -137.591388864168 -143.815216261296 -145.065231828461 -146.53886861574 -149.468183386462 -152.59816190414 -154.913122117515 -156.718126804704 -158.700066458903 -161.608660691256 -164.79740722936 -167.418965475033 -171.666818991928 -172.947288256819 -175.14747368461 -178.103522537023 -180.826653443886 -182.620267855307 -183.768334459343 -186.284128761546 -189.280950401172 -191.903995760769 -194.004331512451 -195.476752204659 -198.887396329096 -201.238067364234 -202.367069040045 -204.796129606346 -209.073234681592 -211.907430039364 -213.86858455244 -214.996510985238 -217.274782850424 -222.321945458945 -225.064247381717 -227.338677961148 -229.009116881514 -230.764783356717 -233.330747047018 -236.549523619108 -239.082919010514 -240.340860053937 -242.308795765781 -244.302360378025 -247.268665479718 -254.806369317275 -257.312395483483 -259.043560872338 -261.758277325106 -264.927959865626 -1.29521381555385 -7.4452327430797 -10.0727490364175 -16.1202800325349 -19.482655388108 -21.1916083918374 -24.4542305881117 -26.3071070503721 -28.4959687247244 -31.292244494388 -35.4319665170542 -38.278097466336 -41.3123075132949 -42.9055694577901 -45.6888367583224 -49.0114299769076 -52.930154751707 -55.4049656540713 -57.1241096029992 -59.3820186354357 -61.8785106004418 -65.2418380271166 -67.5377146268701 -68.835025307664 -70.5401903735788 -73.4740399851251 -76.0489670287983 -79.229739396893 -80.8516675748647 -82.5298494016833 -85.0193822575017 -88.221604238152 -91.0672728893517 -93.4212394408207 -94.5661508657734 -97.4207569259397 -98.873820632966 -100.385237874077 -103.193945849704 -106.172361286019 -108.598178890678 -110.420369816003 -112.225925256798 -114.45308961691 -120.350496139158 -123.062781831424 -125.36494627823 -127.020259567363 -129.889511787125 -133.961017443439 -137.585224845282 -143.811006786951 -145.061000915749 -146.534679881213 -149.464162437173 -152.594007772447 -154.90902466079 -156.714028732727 -158.696010515553 -161.604665721113 -164.793407324235 -167.415042913943 -171.663047979629 -172.943389964206 -175.143559219546 -178.099816180691 -180.822865088892 -182.616472321978 -183.764536087155 -186.280184982756 -189.277115434455 -191.900092987834 -194.000434496528 -195.472840512978 -198.883543919554 -201.234100944261 -202.363152351837 -204.792151217084 -209.070089062981 -211.904319188431 -213.865468302723 -214.993417736106 -217.272154458405 -222.321099390321 -225.063416856807 -227.337839346604 -229.008275257643 -230.763934925414 -233.330263540924 -236.548828512769 -239.082228769102 -240.340170090974 -242.308128141411 -244.301540953889 -247.267790159736 -254.82034332689 -257.326931048007 -259.058094346801 -261.772886008696 -264.942740207951 -1.29521342314191 -7.44549846363968 -10.073278070759 -16.1221046181576 -19.4847389821516 -21.1937012325692 -24.4566236082442 -26.309409535534 -28.498307301065 -31.2946702350911 -35.4343249854919 -38.2804388411813 -41.3146669351712 -42.9079295598541 -45.6914821537172 -49.0143330537736 -52.9332330119926 -55.4079069958733 -57.1271259034547 -59.3847713446363 -61.8811426266712 -65.2449600384909 -67.5408434031973 -68.8381541012061 -70.5434067430358 -73.4769601063231 -76.0518468333015 -79.2328661108902 -80.8548926818133 -82.5330382323647 -85.0224453970401 -88.2248285253292 -91.0704678016168 -93.4244330972634 -94.5693430451303 -97.423906041746 -98.8770079174284 -100.388451043997 -103.196986129281 -106.175592872691 -108.601382123503 -110.423586901823 -112.229130106497 -114.456386760943 -120.357166910262 -123.069463604207 -125.371615484904 -127.026969290289 -129.896474308711 -133.968078876762 -137.592580653056 -143.819055802188 -145.069063139906 -146.542724266542 -149.471702387447 -152.602009036344 -154.916931413456 -156.721961701144 -158.703907001264 -161.612737095017 -164.801316840292 -167.423007457563 -171.670878894071 -172.951344331822 -175.151534649433 -178.107805978846 -180.830716214221 -182.624319867516 -183.772391736452 -186.288095720168 -189.284529519285 -191.907481590096 -194.007813270896 -195.480214541936 -198.890952813597 -201.241478572362 -202.370377485378 -204.799399777847 -209.076574850212 -211.910787404368 -213.871940803693 -214.999893412709 -217.278159153714 -222.327537729781 -225.069871152141 -227.34431020384 -229.014745558506 -230.77040522055 -233.336802291262 -236.555364172338 -239.088764764914 -240.346705772642 -242.314584840765 -244.30819917557 -247.274138495988 -254.81482975045 -257.320929225319 -259.052099842752 -261.766818962671 -264.936232353961 -1.29521389266799 -7.44564140273088 -10.0778682766363 -16.1343338771527 -19.4970687291943 -21.2059976306733 -24.4687003991952 -26.3215095790293 -28.5103287091225 -31.3067557897489 -35.446374887196 -38.2924776794905 -41.3266980838743 -42.9199627338149 -45.7033963505337 -49.0262434739405 -52.9448020469604 -55.4193925211336 -57.138078663551 -59.3966175743038 -61.8934732483256 -65.2558603202121 -67.5517382655564 -68.8490470004131 -70.5543199459804 -73.4877797882883 -76.0627753084788 -79.2440834139883 -80.8659247744643 -82.544111409065 -85.0333502238561 -88.2354604454996 -91.0811283031234 -93.435065779574 -94.5800144678388 -97.4345136690313 -98.8875350647183 -100.39890616799 -103.207429985809 -106.186148541208 -108.611901484412 -110.434100665987 -112.23963171943 -114.466864854291 -120.362670509714 -123.075082257302 -125.37724005035 -127.032593301477 -129.902037011703 -133.974073930578 -137.598249692476 -143.822411147758 -145.072440711775 -146.546039938184 -149.474975261985 -152.605234418355 -154.920257324859 -156.725261605081 -158.70707898313 -161.616013573707 -164.804868555104 -167.426362080226 -171.674258778841 -172.9546312873 -175.154931911187 -178.111142572933 -180.834045061959 -182.627659064769 -183.775701153829 -186.291192648532 -189.28790850331 -191.91088980118 -194.011221694456 -195.483617800351 -198.894484275936 -201.245014796573 -202.373773435106 -204.802977914336 -209.080134672069 -211.914335480191 -213.875487426107 -215.003448645323 -217.281918215103 -222.33384336914 -225.076170032419 -227.350600995409 -229.021032853833 -230.776727853871 -233.342997102217 -236.561721819815 -239.09511102678 -240.353052934083 -242.320906239895 -244.314369647259 -247.280525488902 -254.83078195756 -257.337116596627 -259.068288659892 -261.783068333423 -264.952543095664 -1.29521400839004 -7.4456291437548 -10.0724636192061 -16.1325684754899 -19.4945069312868 -21.2034142771107 -24.4659377136208 -26.3189359849861 -28.5078776190941 -31.3044527344597 -35.443955211818 -38.2901046852708 -41.3243062386003 -42.9175704954376 -45.7010791265399 -49.0239193626744 -52.941922318821 -55.4164601534526 -57.1358360085912 -59.3937119467079 -61.891128299917 -65.2536085155638 -67.5495395058351 -68.8469377797148 -70.5521489072959 -73.4860328609978 -76.061765202068 -79.2425543207264 -80.8645228714319 -82.5427380459536 -85.0323127336062 -88.2345679503412 -91.0802928316208 -93.4342631163315 -94.5791728671598 -97.4337213997025 -98.8868435308652 -100.398299392274 -103.206920628753 -106.185479773812 -108.611386904075 -110.433592205386 -112.239137814759 -114.466372481539 -120.366893710922 -123.079023260771 -125.381210756126 -127.036517062583 -129.905926181625 -133.978083678877 -137.60229841305 -143.827374750811 -145.077402522695 -146.550994013505 -149.480099480738 -152.610098766259 -154.925030839331 -156.730034142346 -158.711880106379 -161.620613408276 -164.809374753219 -167.430895414535 -171.67884140522 -172.959200946803 -175.159386477222 -178.115667262827 -180.838683533828 -182.632290449893 -183.780399642131 -186.295963947858 -189.292791858796 -191.915818660564 -194.016157503415 -195.488553778761 -198.900025126112 -201.250401123254 -202.379110414034 -204.807957354332 -209.086390389073 -211.920634055803 -213.881789808519 -215.009751382761 -217.288603939599 -222.338003902291 -225.080544981222 -227.354978484638 -229.025415708415 -230.781052555165 -233.347510607441 -236.566213757549 -239.09960574357 -240.357547224521 -242.325482250219 -244.318964899799 -247.285265379608 -254.828547818098 -257.334505939672 -259.065671571061 -261.78038334338 -264.947265187035 -1.29521463315705 -7.44561652048247 -10.0681226314563 -16.1123158758376 -19.475490615828 -21.1844462311476 -24.4477298540081 -26.3001661004978 -28.4890094158102 -31.2856986467656 -35.425225167061 -38.2713533603033 -41.30557110444 -42.8988345905516 -45.6819342096517 -49.0046675769731 -52.9234124982351 -55.3979344788153 -57.1169604073376 -59.3746109046922 -61.8713123939751 -65.2344549310529 -67.5303414761604 -68.8276529446288 -70.5328753721928 -73.4663731750547 -76.0407609523693 -79.2221171973595 -80.8439434611801 -82.5221996722178 -85.0115508780563 -88.2136630785021 -91.0593255742872 -93.4132928612529 -94.5582042195554 -97.4127706783275 -98.8658460733189 -100.377245596774 -103.185628230299 -106.164385786651 -108.590217298034 -110.412399291228 -112.21798535791 -114.445141079117 -120.344044893085 -123.056296390663 -125.358455062065 -127.013827104586 -129.883265619373 -133.955078369699 -137.579324735116 -143.803825673707 -145.053823250632 -146.527509996462 -149.456554257678 -152.58701338469 -154.901939774064 -156.706945248927 -158.688857366504 -161.597361111955 -164.786212993453 -167.407850306041 -171.655819632899 -172.936160338953 -175.136343291598 -178.092179320204 -180.815267605606 -182.608876152922 -183.756973198801 -186.272456542675 -189.269156819925 -191.892047729183 -193.992383039117 -195.464783197632 -198.875518942527 -201.226123025346 -202.355009181721 -204.784137472689 -209.061691663139 -211.895901558844 -213.857081742323 -214.985002943176 -217.263605304942 -222.314514652012 -225.056850058537 -227.331283151026 -229.001719059962 -230.757371138933 -233.323699078995 -236.54253470619 -239.075943471823 -240.333884719858 -242.30178232813 -244.295211824326 -247.261432862172 -254.804996320648 -257.310785057833 -259.041953769964 -261.756626330418 -264.925157879926 -1.29521364995204 -7.44547487841704 -10.0748638604075 -16.1250464876704 -19.4880695573433 -21.1969997243934 -24.4601002844049 -26.3126131145268 -28.5014786336662 -31.2978513617264 -35.4377048158591 -38.2837963437787 -41.3180083411649 -42.9112696410594 -45.6946126969311 -49.017582868259 -52.9363396216372 -55.410954630478 -57.1300125642076 -59.3882483438285 -61.8852516601299 -65.2482600478109 -67.5441442200538 -68.8414585055746 -70.5466726836237 -73.4802943823695 -76.055320259689 -79.236448356732 -80.8581339112542 -82.5363616030205 -85.0259960467877 -88.2281802433751 -91.0738380584783 -93.4278155798525 -94.5727292959699 -97.427209548332 -98.8800853191313 -100.39147504653 -103.20035645652 -106.178856522609 -108.60464445371 -110.426837796123 -112.232403493819 -114.459492089338 -120.348804767666 -123.061144411222 -125.363311929278 -127.018594074753 -129.887876750183 -133.959769247445 -137.583857590628 -143.809463367234 -145.059453291144 -146.533225826192 -149.462146707767 -152.592045589108 -154.907042507532 -156.712045249549 -158.693968402598 -161.602835898292 -164.791736124992 -167.413321474814 -171.661197329313 -172.941672951974 -175.141881871086 -178.098069715181 -180.821107576354 -182.614730727473 -183.762803071618 -186.278378671936 -189.275180312637 -191.898142962534 -193.998476329442 -195.470877039777 -198.882002624281 -201.232638894617 -202.361325028138 -204.790439481417 -209.066580194431 -211.901196873521 -213.862342571861 -214.990300441 -217.268821758177 -222.319777152259 -225.062090055665 -227.336521659928 -229.006962494854 -230.762589999654 -233.328971177411 -236.547702448755 -239.08110350589 -240.339044864782 -242.306923257165 -244.300385951888 -247.266732665321 -254.808815071896 -257.3148836811 -259.046052925496 -261.760836027005 -264.928497304538 -1.29521452439924 -7.44544473484883 -10.0717410795111 -16.1146859563046 -19.4766183740999 -21.1855755456043 -24.4483546135528 -26.3013952625309 -28.4902719648338 -31.2867918322693 -35.4265347148699 -38.2726111040908 -41.3068202116909 -42.9000819386029 -45.6832269374787 -49.0060820891613 -52.9239172649182 -55.3986860046004 -57.1176915472264 -59.37560580883 -61.8722301412665 -65.235866083083 -67.5319034858101 -68.8292639593605 -70.5344767940951 -73.4680494840605 -76.0430376988169 -79.2243081252887 -80.8461988137402 -82.5244110400892 -85.0136847685019 -88.2160879826138 -91.0617523075072 -93.4157253357325 -94.5606561094397 -97.4151957660524 -98.8683062201899 -100.379754141313 -103.188405286041 -106.166780833977 -108.592600507123 -110.414796820787 -112.220277118693 -114.44738202009 -120.346201962108 -123.058428561832 -125.360586046076 -127.015923821385 -129.885342231765 -133.956716935415 -137.581196247031 -143.80591787638 -145.055929525227 -146.529585919728 -149.45865665052 -152.588788571556 -154.903761996887 -156.708811171306 -158.690770918289 -161.599627368913 -164.788592824349 -167.410068134162 -171.658094192621 -172.938462475556 -175.138706238692 -178.095035535602 -180.817946196902 -182.611558766771 -183.759618901067 -186.275267153565 -189.272031236699 -191.894998741569 -193.995331349355 -195.467730416513 -198.877727529786 -201.228303926479 -202.357249812718 -204.786295558071 -209.063930952292 -211.898113367046 -213.859263729626 -214.987202380991 -217.265783005314 -222.313595123925 -225.056725566406 -227.331163553882 -229.001592569311 -230.757264773509 -233.323694740406 -236.542291292241 -239.075677773416 -240.33361891367 -242.301509238358 -244.294955812746 -247.26111190782 -254.813532859914 -257.319548854144 -259.050717079235 -261.765405273851 -264.934586619147 -1.29521342803419 -7.44547194833961 -10.0722987399854 -16.1260192984611 -19.4884610279016 -21.1974235096363 -24.4601668951228 -26.3129081847577 -28.5018043012301 -31.2985622855496 -35.4385925254732 -38.2846842746609 -41.3188741914595 -42.9121360545318 -45.6954759485872 -49.0181703212139 -52.9372071060139 -55.411892559108 -57.1317236827667 -59.3897899141111 -61.8867608341024 -65.2498579532735 -67.5457353774938 -68.8430492732828 -70.5482764435076 -73.4821956825342 -76.0575015915733 -79.2387359653018 -80.8603246391742 -82.5385304048237 -85.0278491303843 -88.2300558394279 -91.0757035877749 -93.4296698897456 -94.5745803813328 -97.4288973860097 -98.8820838087421 -100.393499037107 -103.202216429958 -106.180529908043 -108.606277440826 -110.428480058872 -112.234054163059 -114.461260904178 -120.363722031818 -123.075998436905 -125.378159449438 -127.033398753196 -129.902674985022 -133.974931322768 -137.599171023164 -143.824114923369 -145.074121648915 -146.547778061194 -149.476734276469 -152.606989646937 -154.921972794388 -156.726978024764 -158.708877697428 -161.617914298772 -164.806466975029 -167.428158954785 -171.675827552507 -172.956425685173 -175.156673891889 -178.112514649322 -180.835794378714 -182.629406146932 -183.777484763329 -186.293186681484 -189.290344731639 -191.913192137461 -194.013529381657 -195.485928557173 -198.897137035719 -201.247619689292 -202.376227293478 -204.805056993342 -209.082669262619 -211.916926360877 -213.87808008013 -215.006005941318 -217.284554730617 -222.335281894064 -225.077581184765 -227.352018823641 -229.022454342307 -230.778115559493 -233.34455143115 -236.563301676088 -239.096690541504 -240.354632155216 -242.322515549332 -244.315869340946 -247.282102468108 -254.824736591889 -257.330961221571 -259.062125071205 -261.776849986928 -264.94484989863 -1.29521366573317 -7.44559402076805 -10.074667537328 -16.1293948649935 -19.4917452528781 -21.2007235161884 -24.4633503438285 -26.3162394166524 -28.5050787137955 -31.3017568018935 -35.4415937498331 -38.287700668706 -41.321913526674 -42.9151787780546 -45.6986020050796 -49.0213559541451 -52.9400603501559 -55.4147204348157 -57.1338531887654 -59.3917435480721 -61.8889525228431 -65.2513070732566 -67.5471769492598 -68.8444882030522 -70.5496711650381 -73.4831378057377 -76.0578683073741 -79.239141221607 -80.8610181242932 -82.539157269855 -85.0287832477368 -88.2307632940676 -91.0764234435509 -93.43039843888 -94.5753081633822 -97.4297113524386 -98.8828367483138 -100.394276306224 -103.202867482912 -106.181431938191 -108.607170257509 -110.429368754958 -112.234946342706 -114.46207450351 -120.362341381003 -123.074768487006 -125.376927339243 -127.032256343284 -129.901851557912 -133.973480942086 -137.598017306027 -143.823262151374 -145.073277079274 -146.546930317611 -149.475821860138 -152.605847462009 -154.920825509957 -156.725828389353 -158.707736712603 -161.616529970266 -164.805208823421 -167.426603878298 -171.674339139264 -172.954938317793 -175.155094902733 -178.110803272096 -180.834015602913 -182.627623434589 -183.775759641941 -186.291690528673 -189.287856118822 -191.910973206885 -194.011302803498 -195.483704688195 -198.894766299603 -201.245186077799 -202.37393478789 -204.803094609944 -209.079989482335 -211.914224122295 -213.875378305805 -215.003307635508 -217.281987813973 -222.331949460912 -225.07444976588 -227.348873941863 -229.019311679564 -230.774929549074 -233.341853767926 -236.560585276807 -239.093992302462 -240.351934616241 -242.319900399189 -244.313377847711 -247.279314828478 -254.829553821213 -257.335843930905 -259.067004826481 -261.781744014885 -264.95123230075 -1.29521368534612 -7.44575911736271 -10.0731875368418 -16.1272332648493 -19.4894043364849 -21.1983776849798 -24.4612750873193 -26.3139843330719 -28.5028818487306 -31.2994830217315 -35.4393498476522 -38.2854621679659 -41.3196777130289 -42.9129400651783 -45.696304043613 -49.0192297039211 -52.9373901972327 -55.411973723101 -57.131159018865 -59.3888956807729 -61.8861625948692 -65.2482751971504 -67.5441360784125 -68.8414476585033 -70.5466253844247 -73.4806007679219 -76.0562012553132 -79.2374588340563 -80.859297186611 -82.5374911378804 -85.0269923402146 -88.2291640701246 -91.0748230329429 -93.4287799887146 -94.573694622061 -97.4283584013648 -98.8813667047962 -100.392768718622 -103.201289184483 -106.179792402757 -108.605553146483 -110.427734491526 -112.233280928833 -114.460507957863 -120.361324990912 -123.073723583041 -125.375885644769 -127.031176489184 -129.900580306602 -133.971899995651 -137.596656573776 -143.822408747257 -145.072408806193 -146.546071035758 -149.475207925079 -152.605331205659 -154.920383273018 -156.725388787346 -158.707376090376 -161.616072337206 -164.80487126281 -167.426443244303 -171.674210497733 -172.95463291416 -175.15479512308 -178.110797616688 -180.833952744252 -182.62756645519 -183.775631532529 -186.291286759271 -189.288165441839 -191.911038383197 -194.011367751622 -195.483764003032 -198.894148128081 -201.244787308212 -202.373794110036 -204.802917512156 -209.080341053406 -211.914605744617 -213.875754629135 -215.003700118793 -217.282398160356 -222.331704650003 -225.074100070638 -227.348533711078 -229.01896797727 -230.774614357576 -233.341180478534 -236.559905088934 -239.09329352507 -240.351235817379 -242.319218750358 -244.312759883209 -247.278909332635 -254.823284565861 -257.329009151341 -259.060173791734 -261.774946555091 -264.944137386039 -1.29521377097509 -7.44550940529094 -10.0698600052842 -16.1208350434552 -19.4839414653355 -21.1928602728822 -24.4561967414296 -26.3086816509741 -28.4975100488125 -31.2937543574861 -35.4330451878894 -38.279154953482 -41.3133650118915 -42.9066237432397 -45.689914780441 -49.0125871031787 -52.9303431263359 -55.4049539168272 -57.1242541020166 -59.3822864863829 -61.8794630032037 -65.2425342370181 -67.5384273301224 -68.8357394541479 -70.5409474856826 -73.4748672005511 -76.050063414225 -79.2314689079366 -80.8533004595089 -82.53158700567 -85.0213798288527 -88.2234394279012 -91.0691460979431 -93.4231117860569 -94.5680224107889 -97.422594224925 -98.875390241904 -100.38678607093 -103.195298070009 -106.173681542059 -108.599441866899 -110.421644573198 -112.22723085968 -114.454398468367 -120.357019539418 -123.069316023997 -125.371504247261 -127.026802822011 -129.896104394771 -133.967648593045 -137.592108498564 -143.81735022112 -145.067349120844 -146.541045415674 -149.470117134616 -152.600163232207 -154.915164823043 -156.720190440953 -158.702089828219 -161.611083143157 -164.79984248497 -167.421276879045 -171.669156745763 -172.949546114199 -175.149713006328 -178.105932389426 -180.829121675777 -182.622732391049 -183.770837702152 -186.286531124743 -189.283009884643 -191.905970690697 -194.006304345978 -195.478704096116 -198.889374908707 -201.239962262057 -202.368878222697 -204.79796793118 -209.075299192728 -211.909515972106 -213.870666359846 -214.998594551348 -217.277220089117 -222.3268085126 -225.069100969456 -227.343535279124 -229.013975416275 -230.76964610305 -233.336155731656 -236.555037211677 -239.088418733547 -240.346361046274 -242.31427732805 -244.307709596885 -247.273767492083 -254.823719752535 -257.329840885979 -259.06100767932 -261.775823179881 -264.945511266602 -1.29521351207109 -7.4453437957648 -10.0715144064282 -16.1182698202389 -19.4804735781421 -21.1894181374503 -24.4516965500433 -26.3047645286721 -28.4936286238533 -31.2902864893271 -35.4303739496062 -38.2764572149097 -41.3106834914436 -42.9039474070746 -45.6872960619662 -49.0098665775943 -52.9291128225124 -55.4038225051259 -57.1229383785794 -59.3810349369472 -61.8780657683489 -65.240737237441 -67.5366132404478 -68.8339229676386 -70.5391303412232 -73.4726602509901 -76.0482785394159 -79.2293960365129 -80.8511569852073 -82.5293830401092 -85.0187215755906 -88.2210842677688 -91.0667326240715 -93.4206949430307 -94.5656028374757 -97.4200655248383 -98.8730605830555 -100.384482989552 -103.193206580865 -106.171759278183 -108.597517349279 -110.419701088791 -112.225231021467 -114.452386655696 -120.34949665836 -123.061806250078 -125.363982625105 -127.019360940144 -129.888759615963 -133.960597380192 -137.584917186642 -143.809075205978 -145.059089179133 -146.532678717868 -149.461839690053 -152.591970874981 -154.906854611112 -156.711912831732 -158.693866349899 -161.602841797505 -164.791353307199 -167.412900619296 -171.66074585385 -172.941121473899 -175.141295057809 -178.097299631774 -180.820364194634 -182.613970087029 -183.762077167687 -186.277767355084 -189.274328944032 -191.897354058918 -193.9976888055 -195.470086829551 -198.880366411477 -201.230964858025 -202.359999285602 -204.789155786301 -209.066260609446 -211.900495484917 -213.86168254657 -214.989588873163 -217.268297448447 -222.317920476831 -225.060403239085 -227.33483433614 -229.005267617549 -230.7609240583 -233.327329306592 -236.545890954357 -239.079291846629 -240.337234351887 -242.305190483693 -244.298542919858 -247.264849289257 -254.809842027282 -257.316202152254 -259.047365099655 -261.76211734845 -264.930880835999 -1.29521415015134 -7.44558936276022 -10.0738988677612 -16.1269051287678 -19.4895562957198 -21.1985225700707 -24.4616095291694 -26.3143851655454 -28.5032661319687 -31.2997720230243 -35.4397050087556 -38.2858075547542 -41.3199947585585 -42.9132622344196 -45.6967317468873 -49.01958140965 -52.9378254750907 -55.4124684471196 -57.1312010463853 -59.3894017419269 -61.8861021064238 -65.2490983169015 -67.5449475590729 -68.8422605382332 -70.547419335185 -73.4810221137977 -76.0556078237729 -79.236581056616 -80.8582548959081 -82.5364274065321 -85.0258931484911 -88.2281052686144 -91.0737470113252 -93.4277197283335 -94.5726280122322 -97.4271691932907 -98.880218549266 -100.39158250958 -103.200167131834 -106.17865751549 -108.604519901804 -110.426700227519 -112.232279516965 -114.459520053838 -120.356427126012 -123.068796235097 -125.370962518362 -127.026295509747 -129.89548305317 -133.967464607165 -137.591368997288 -143.817272192919 -145.067282095639 -146.541014922623 -149.470129560722 -152.600114191098 -154.915100868659 -156.720106122739 -158.702010035534 -161.610619471309 -164.799493371001 -167.421119033027 -171.669089587908 -172.949452771841 -175.149632460426 -178.105942590682 -180.828943979488 -182.622556771802 -183.770639144606 -186.28622421077 -189.282640965013 -191.905650101396 -194.005990723887 -195.478388853833 -198.889094157482 -201.239622239296 -202.368431616196 -204.797387900124 -209.074511545774 -211.908793709106 -213.869942847973 -214.997906368282 -217.276784114932 -222.327499590214 -225.069835753437 -227.344276842801 -229.014712936863 -230.770363867041 -233.336765214452 -236.555359397815 -239.088750303183 -240.34669184404 -242.314601878258 -244.308199540634 -247.274379098725 -254.822636028246 -257.329059004118 -259.060227880612 -261.774995134891 -264.942245848908 -1.29521288222391 -7.4457697814285 -10.0685067726465 -16.1138117509385 -19.4761364207374 -21.1850860176765 -24.4478077435913 -26.3006703452978 -28.4895677846788 -31.286167509022 -35.4259163274411 -38.2720555613396 -41.3062917559547 -42.8995540847706 -45.6829949838761 -49.0059411591477 -52.9240537555059 -55.3987096439668 -57.1186075751638 -59.3767792808059 -61.8740796942161 -65.2365701769193 -67.5324354758343 -68.8297481587482 -70.5349537302059 -73.4683487019133 -76.0424910990148 -79.2238441771159 -80.8456303051727 -82.5238075583774 -85.0130605393421 -88.2150961670679 -91.0608633202836 -93.4148298923341 -94.5597413458363 -97.4141709637177 -98.8673123801817 -100.378757275307 -103.187423803228 -106.165912573248 -108.591732977479 -110.413922008442 -112.219537336704 -114.446718771577 -120.345653562684 -123.057911326579 -125.360076686789 -127.015524430817 -129.884852253355 -133.956987113009 -137.581022904425 -143.80524099597 -145.05523800091 -146.528946542761 -149.457850927289 -152.587980463541 -154.902961470107 -156.707985092391 -158.689877264673 -161.598815474658 -164.787687373172 -167.409188816686 -171.657154705579 -172.937503761766 -175.137727824857 -178.093830866234 -180.816969766001 -182.610579626406 -183.758656268157 -186.274351992927 -189.271067578577 -191.89405055006 -193.994385479515 -195.46678227807 -198.877651612032 -201.228198262806 -202.357081998269 -204.786057807281 -209.062873767678 -211.897102949403 -213.858253445135 -214.986202765367 -217.26475010278 -222.313147026553 -225.055545682658 -227.329981696302 -229.000418459947 -230.756083925059 -233.322156691772 -236.54099342702 -239.074399927802 -240.332341183708 -242.300275622739 -244.29367886981 -247.260006621061 -254.808270736128 -257.314769242473 -259.045935801379 -261.760688551625 -264.928797526279 -1.29521349255557 -7.44564654867855 -10.073153015312 -16.1245518573315 -19.4875393409715 -21.1964743787851 -24.4594869817231 -26.311981596692 -28.5009072640402 -31.2975568818039 -35.4370275671475 -38.283139282121 -41.3173581711102 -42.9106174422883 -45.6940184295736 -49.0168045982819 -52.9350912419952 -55.4098355195194 -57.1295206123572 -59.3874339783897 -61.8845764778331 -65.2472385088791 -67.5431878307859 -68.8404985804574 -70.545691434463 -73.4793851724616 -76.0540481602542 -79.2351168018942 -80.8568482570348 -82.5350467185499 -85.0243562821532 -88.2266952537157 -91.0723203783943 -93.4262819505767 -94.5711951643299 -97.4257166652137 -98.8787857761649 -100.390246159564 -103.199090701979 -106.177695837247 -108.603441136395 -110.425649513961 -112.231196009107 -114.458332746814 -120.358306208011 -123.070641151856 -125.372792503092 -127.028099130344 -129.897346007988 -133.969222373008 -137.593502835493 -143.818231060305 -145.068244762098 -146.541902746537 -149.471207405705 -152.601309753927 -154.916311085504 -156.721315478276 -158.703227216182 -161.611908487374 -164.80072554251 -167.422221401135 -171.67020255556 -172.950573796523 -175.150843398445 -178.106901523098 -180.830029346319 -182.623639434506 -183.771725506548 -186.287497004034 -189.284377161118 -191.907226813039 -194.007564513809 -195.479962335421 -198.890736901755 -201.241246036157 -202.370166604578 -204.799154044133 -209.076317158627 -211.910530614564 -213.871677174727 -214.999617525036 -217.278267982872 -222.326177958913 -225.068713222224 -227.343154026702 -229.013588427775 -230.76923437307 -233.335678780112 -236.554539569228 -239.087921924784 -240.345862897186 -242.313719467499 -244.307337943888 -247.273475906778 -254.826346109524 -257.332565822389 -259.063730038825 -261.778494434826 -264.947330518871 -1.29521380191769 -7.44542194734025 -10.0685405001039 -16.1168424221205 -19.4789425049988 -21.1878522313401 -24.4497932926675 -26.3029578446187 -28.4918114702993 -31.2881910025034 -35.4275944852878 -38.2736765607281 -41.3079117029173 -42.9011710063684 -45.6844766222732 -49.0071213614484 -52.9256820042436 -55.4003544021023 -57.1196999412601 -59.3779097161344 -61.8751090565799 -65.2373840691553 -67.5332567790973 -68.8305662653346 -70.535782653021 -73.4697225293025 -76.0451342575898 -79.2263514915013 -80.8481939516779 -82.5264013039832 -85.0156800280145 -88.2180470427075 -91.0636746808742 -93.417626502375 -94.5625368189194 -97.416698795711 -98.8696801632746 -100.381072763357 -103.189637067582 -106.168074123343 -108.593874931477 -110.416062843679 -112.221602189717 -114.44889919714 -120.346830413004 -123.059181553278 -125.361348694425 -127.016672870419 -129.885957596435 -133.956909347253 -137.581365493559 -143.805887075732 -145.055900118573 -146.529527970131 -149.458657584665 -152.588613051531 -154.903601203996 -156.708628409876 -158.690612162644 -161.599271729956 -164.787833133943 -167.409449694365 -171.657376509282 -172.937720513494 -175.137900919037 -178.093851774725 -180.816947352446 -182.610560267836 -183.758647232248 -186.274393107108 -189.270968687817 -191.893921002093 -193.994248125903 -195.466643777706 -198.87741959406 -201.227986276808 -202.356712447522 -204.78572461231 -209.063394305237 -211.897485365752 -213.858638857939 -214.986557668384 -217.265157643458 -222.315389581807 -225.057718663032 -227.332153498949 -229.002594596547 -230.758256303228 -233.324411829982 -236.543148437714 -239.076536705789 -240.334479517892 -242.302361287646 -244.295784707427 -247.262308593122 -254.808175717312 -257.314014588752 -259.045183379813 -261.759965400993 -264.928490394758 -1.2952147850637 -7.44572895369962 -10.0746638768893 -16.1290258676343 -19.4911695496295 -21.2001762217685 -24.4631421236646 -26.3157677233159 -28.5047181924478 -31.3013369898232 -35.4409650900355 -38.2871139740229 -41.3213515380424 -42.9146137501065 -45.6977488230712 -49.0204816972282 -52.9387857256633 -55.4135616731027 -57.1322395157667 -59.3905461694007 -61.8878071596187 -65.2499431133069 -67.5459167579504 -68.8432886736195 -70.5485152698804 -73.4822392849371 -76.0578481953394 -79.2387297590219 -80.8609441987546 -82.5391067521083 -85.0285269387135 -88.2308249573079 -91.0764816143043 -93.430452805914 -94.5753652476182 -97.4299020416758 -98.8829965422028 -100.394420944936 -103.203092267352 -106.181285393081 -108.607214266387 -110.429401030271 -112.234940960212 -114.462145993197 -120.364608808774 -123.076924752326 -125.37908379832 -127.034428596581 -129.903929050271 -133.975361053431 -137.599810046018 -143.825884976569 -145.075895506325 -146.549554244955 -149.478952096239 -152.608933811718 -154.923945923701 -156.728974630515 -158.710894455955 -161.61946556347 -164.808401434425 -167.429978953496 -171.677864274739 -172.958300102741 -175.158437465826 -178.114974031442 -180.838168694053 -182.631782748659 -183.779857460726 -186.295292047731 -189.292161843301 -191.915101066759 -194.015437964809 -195.487835120921 -198.898713992425 -201.249291685886 -202.378120837321 -204.807032309611 -209.0843209646 -211.918478915285 -213.879634951409 -215.007583034622 -217.286322738701 -222.332595817004 -225.075708755662 -227.350159831981 -229.020595781614 -230.776228770995 -233.342763563318 -236.561468854772 -239.094856825396 -240.352798322837 -242.32069598713 -244.314148167454 -247.280269270751 -254.825180323692 -257.33156511554 -259.062733316347 -261.777498201304 -264.945631292413 -1.29521381638428 -7.4454244035946 -10.0733474591349 -16.1241042436644 -19.4867524010837 -21.1957188495219 -24.4590798493981 -26.3114480760884 -28.5003456328404 -31.2966777833027 -35.4360023858302 -38.2821379413672 -41.3163473980309 -42.9096082847226 -45.6929498660221 -49.0158221916387 -52.9345439906879 -55.4092072406366 -57.1283120728047 -59.3863750214786 -61.8833065702973 -65.2465754043173 -67.5424664474463 -68.8397788856059 -70.5450329139537 -73.4785761872927 -76.053382089135 -79.2342352556665 -80.8560775098844 -82.534227090039 -85.0237202586237 -88.2256343274513 -91.0714194558524 -93.4253865965235 -94.5702970388738 -97.4250582718631 -98.878104175965 -100.389505428282 -103.197803171753 -106.176518598854 -108.602400361636 -110.424592691387 -112.230104354572 -114.457266101855 -120.354593363996 -123.066816751496 -125.368974162649 -127.024232665005 -129.893587631065 -133.965184395051 -137.589598236643 -143.815159134306 -145.065171144302 -146.538833409006 -149.468218609883 -152.598081681468 -154.912970812251 -156.717976059488 -158.699826360349 -161.608733870818 -164.797651811457 -167.41921100386 -171.667074353722 -172.947447932685 -175.147596933595 -178.103841501281 -180.826859009019 -182.620471983761 -183.768542887423 -186.284251051912 -189.280802705538 -191.903710972359 -194.004042944818 -195.476444943672 -198.887841709795 -201.238200627645 -202.366769843302 -204.795857834775 -209.073784889759 -211.908070655339 -213.869221462388 -214.997188312351 -217.275777484258 -222.322195690836 -225.065472107265 -227.339907268022 -229.010341473338 -230.76599788252 -233.33227231853 -236.551016439033 -239.084402187927 -240.342343370388 -242.310232337708 -244.303578047789 -247.269733516345 -254.820029113532 -257.326177897204 -259.057344367824 -261.772030154131 -264.940744539122 -1.2952142253701 -7.44559865332509 -10.0695966065948 -16.1145095496602 -19.4775547418759 -21.1865270854805 -24.4491566386672 -26.3019769593328 -28.4908805205941 -31.287327935697 -35.4269922009777 -38.2730971155995 -41.3073203546047 -42.9005997003698 -45.6838349246998 -49.0064783462721 -52.9249980449878 -55.3995959408446 -57.1191901587693 -59.3773924808381 -61.8746434000467 -65.2374375663758 -67.533324825367 -68.8306391709491 -70.5358730559695 -73.4693746597292 -76.0445047179371 -79.2252857280365 -80.8470751101034 -82.525285407701 -85.0147440369071 -88.2171181540331 -91.0627538688014 -93.4167254582046 -94.5616358571765 -97.4158623106176 -98.8691211315051 -100.380524816719 -103.189194376343 -106.167745386835 -108.593521873008 -110.415729005211 -112.221283822755 -114.448560187074 -120.346413010522 -123.058760995512 -125.360933464112 -127.016321638834 -129.885746454638 -133.957487681976 -137.58178892301 -143.807300177216 -145.05730712694 -146.531015041629 -149.460424549354 -152.590451146693 -154.905502759348 -156.710508634254 -158.692409224571 -161.601257623224 -164.790150118148 -167.411680767738 -171.659535287474 -172.939993080705 -175.140249202364 -178.096474167055 -180.819733228656 -182.61333791131 -183.761396097499 -186.277034338274 -189.273871023548 -191.896834903744 -193.997173142625 -195.469571751838 -198.880280609131 -201.230861086522 -202.35963860973 -204.788620634073 -209.066737123311 -211.901002245583 -213.862153060947 -214.990108764318 -217.268379863644 -222.319056502026 -225.06137494518 -227.33580354082 -229.006235504352 -230.761870633464 -233.328197337167 -236.546961961949 -239.080350068516 -240.33829058884 -242.306234394209 -244.299710244184 -247.265775676058 -254.812727052992 -257.319045449893 -259.050213998897 -261.765010141696 -264.934673525963 -1.29521373530993 -7.44557130857913 -10.0711083163219 -16.1260256656457 -19.4876808034644 -21.196622734832 -24.4592586351404 -26.3122289173966 -28.5011035500936 -31.2974007984798 -35.4370812946721 -38.2831746751399 -41.3173760957875 -42.9106377293138 -45.6942248370524 -49.0170749899481 -52.9357778685309 -55.4103183479335 -57.1301641447062 -59.3877528188119 -61.883957995835 -65.2475291886175 -67.543403009268 -68.8407163949774 -70.5459226512286 -73.4795194653778 -76.0551690129873 -79.2360212050109 -80.8576430187401 -82.5358081169655 -85.0252117799251 -88.2275159591432 -91.0731535824293 -93.4271194647137 -94.5720155201003 -97.4264344454684 -98.8796038571048 -100.391038600126 -103.199754247783 -106.178570057227 -108.604327556248 -110.4265146486 -112.23200662755 -114.459045762722 -120.358785716541 -123.07093393785 -125.37309081395 -127.028318012569 -129.89744422683 -133.969659004206 -137.594196969005 -143.817999694815 -145.06800759737 -146.541662197457 -149.4710986481 -152.600929133018 -154.915952728476 -156.721010199828 -158.702940680677 -161.611640369332 -164.800537646855 -167.422153711549 -171.670172691095 -172.9505425593 -175.15071495498 -178.107290245515 -180.830282897969 -182.623896918047 -183.771967687646 -186.287698139111 -189.284630413293 -191.907613736035 -194.007953268991 -195.480354253246 -198.891043901775 -201.241633482272 -202.37061263939 -204.799591262458 -209.077033482789 -211.911192487464 -213.872369176092 -215.000265262741 -217.278990530623 -222.32715765298 -225.069716553657 -227.344145965807 -229.014579807435 -230.770251553298 -233.336401803578 -236.555137975613 -239.088534689997 -240.346475968668 -242.314395979944 -244.307823016206 -247.27388665581 -254.822864969036 -257.328823777103 -259.059991993274 -261.774817576878 -264.943640668666 -1.29521367416548 -7.4456005903548 -10.0710773778398 -16.1175162976322 -19.4800442696995 -21.1890557791509 -24.4512496043354 -26.3041675908768 -28.4930034815905 -31.2893816103302 -35.4290514990295 -38.2751652582897 -41.3093715130616 -42.9026344593392 -45.6859516796491 -49.0086790765441 -52.9276518000602 -55.4024066717563 -57.121649559236 -59.3800004223771 -61.877336539176 -65.2391400696113 -67.535008418907 -68.8323208439772 -70.5375495528636 -73.4713866347543 -76.0473353078566 -79.2288951545139 -80.8504778558239 -82.5286750456928 -85.0177873030771 -88.2202349492553 -91.0659077822269 -93.4198806479534 -94.5647910416888 -97.4191513101424 -98.8723521241784 -100.383791968382 -103.192509618034 -106.170858234668 -108.596698762961 -110.418888027678 -112.224411361956 -114.451522990284 -120.348818359416 -123.061152497087 -125.363315637887 -127.018703348471 -129.887976183097 -133.959589899931 -137.584251708504 -143.809510543077 -145.059521131238 -146.533176417146 -149.462136195282 -152.592298472733 -154.907255919252 -156.712288139677 -158.694142250779 -161.602854619414 -164.791880721011 -167.413399617946 -171.661304179236 -172.941684417975 -175.14196558247 -178.098033612671 -180.821200942772 -182.614816951961 -183.762869513467 -186.278562116785 -189.275300577954 -191.898349409881 -193.998687572613 -195.471086126928 -198.8816461964 -201.232253562181 -202.361298061863 -204.790378217596 -209.068277506225 -211.902472715135 -213.86361811889 -214.991565581625 -217.27012046962 -222.319091958077 -225.06139752067 -227.335829988088 -229.006266011945 -230.761911703266 -233.328600436119 -236.547369910694 -239.080750255816 -240.338692787308 -242.306600802682 -244.30002023565 -247.266356373948 -254.810974298424 -257.317018576198 -259.048185333062 -261.762993579315 -264.932555179648 -1.29521441015752 -7.44543162286957 -10.0727360951902 -16.12738886232 -19.4895142570159 -21.1984627186926 -24.4615910297802 -26.3142811520133 -28.5031342456212 -31.2995432189637 -35.4391395236815 -38.2852518803272 -41.3194559137456 -42.9127211864151 -45.6962584726205 -49.0193278468972 -52.9375337713085 -55.4121636875029 -57.1316530337854 -59.3899268464916 -61.8864412331259 -65.2498917260441 -67.5457654082793 -68.8430801247526 -70.5483165674369 -73.4818848557325 -76.0573421601031 -79.2381943902338 -80.860166513921 -82.5383411624565 -85.0275929484984 -88.2299966835782 -91.0756283601284 -93.4296085674541 -94.574518671577 -97.4291755162357 -98.8820982520673 -100.393536761735 -103.202458799962 -106.180869435357 -108.606672754034 -110.428871000861 -112.23446157627 -114.461562038603 -120.36191496738 -123.074183216885 -125.376339284063 -127.031589204844 -129.900923443504 -133.972688185685 -137.597205574639 -143.822756477413 -145.072769593065 -146.546402673452 -149.475510691866 -152.60558305217 -154.920678296023 -156.725681636449 -158.70757717211 -161.616462581629 -164.805069687196 -167.426663667203 -171.674642786993 -172.955038649577 -175.155296324865 -178.111595055242 -180.834613122338 -182.628227208464 -183.776288564397 -186.292226638576 -189.288708090043 -191.911799942363 -194.012136829979 -195.484536844868 -198.895477807836 -201.245960121346 -202.374795113336 -204.803753177727 -209.080699836239 -211.914991060532 -213.876144820289 -215.004059728559 -217.282650272968 -222.332708947089 -225.075032005781 -227.349472310715 -229.019906502749 -230.775534286137 -233.342171398864 -236.560926078188 -239.094329343951 -240.352270739995 -242.320225120535 -244.31367703438 -247.279677854337 -254.834627820028 -257.341055988217 -259.072218431382 -261.786982098365 -264.955760798629 -1.29521386609131 -7.44572936926242 -10.0743823828741 -16.1278432975758 -19.4906379933694 -21.1996037958506 -24.4623858552911 -26.3151753795013 -28.5040715534157 -31.3006029859491 -35.4399877159796 -38.2861028839171 -41.320285829659 -42.9135433451755 -45.6970692921834 -49.0199621209933 -52.9380589120162 -55.4127233819712 -57.1327410142839 -59.3908185865532 -61.8879913513941 -65.250800365588 -67.5466760550314 -68.8439850781015 -70.5492614405229 -73.4824780432202 -76.056981392234 -79.238238011444 -80.8602008227544 -82.5383483653518 -85.0277685387695 -88.2299654416517 -91.075607314027 -93.4295719522133 -94.5744838719833 -97.428696860897 -98.8818684040899 -100.393297458646 -103.202011296271 -106.180371372103 -108.606170771805 -110.428368873374 -112.233890850413 -114.461121404382 -120.354257980785 -123.066660241987 -125.368830060837 -127.024173214138 -129.893803672331 -133.965635623068 -137.589787613124 -143.814637977599 -145.064674119756 -146.538250562672 -149.467388710653 -152.597393279212 -154.91242690793 -156.717429508088 -158.699323512585 -161.608245700412 -164.797078839724 -167.418524365564 -171.666373906082 -172.946748799143 -175.146932194121 -178.103463311482 -180.826532475326 -182.62015131532 -183.768238043888 -186.283848361824 -189.280695141941 -191.903579543801 -194.003913636976 -195.476308122204 -198.88686250218 -201.237428302764 -202.366440966259 -204.795351665289 -209.072387064826 -211.906636977649 -213.867779786048 -214.995709076036 -217.274445695832 -222.32443709612 -225.06688627677 -227.341315419226 -229.011750761356 -230.767396745052 -233.333669576163 -236.552467881795 -239.085859842318 -240.343802020792 -242.311713437818 -244.305239296811 -247.271438198526 -254.816407288745 -257.322397149758 -259.053567563339 -261.768395203261 -264.936929698475 -1.29521446145434 -7.44569717310399 -10.0736911723021 -16.1214501779765 -19.4848494065469 -21.1938177866694 -24.4568557603561 -26.3092804868299 -28.4981406156808 -31.2944372854951 -35.4339579537019 -38.2800851737391 -41.3142742193588 -42.9075332842255 -45.6910108171268 -49.0140694645535 -52.9318731408123 -55.4064001964112 -57.1268850568417 -59.3845249382674 -61.881242290159 -65.2437820800043 -67.5396563198587 -68.8369682055511 -70.5421747978869 -73.4758887397873 -76.0505428810926 -79.2314832458349 -80.8532354771037 -82.5315301759526 -85.0209905313426 -88.2231570332808 -91.0687858725096 -93.4227580125759 -94.5676666176361 -97.4220077746866 -98.8750415814429 -100.386482750241 -103.19525380572 -106.17378406157 -108.599527566985 -110.42172220358 -112.227299813231 -114.454645102963 -120.354870511202 -123.067288429141 -125.369462044563 -127.024649296289 -129.893418737041 -133.965610916678 -137.589551713797 -143.813630820445 -145.063640382179 -146.537285528041 -149.466243267961 -152.596434488656 -154.911434340668 -156.716494023843 -158.698349945087 -161.60731239607 -164.796034961657 -167.417644564176 -171.665525793882 -172.945885126361 -175.146120958989 -178.102497744948 -180.825416662244 -182.619033422082 -183.767113962181 -186.282789956348 -189.279379906038 -191.902129206195 -194.002458205598 -195.474863508632 -198.885037275801 -201.235633347872 -202.364652264766 -204.79368339517 -209.071815777011 -211.906037202483 -213.867188438908 -214.995133671924 -217.27379283292 -222.323685984454 -225.066245038414 -227.340679228592 -229.011115655485 -230.766771331821 -233.332908164994 -236.551579605476 -239.084962128012 -240.342904615434 -242.310825792141 -244.304313312046 -247.270707487572 -254.818804094532 -257.324920820003 -259.056090771172 -261.770897813946 -264.9399556954 -1.29521399657687 -7.44550083024909 -10.0725504849656 -16.127804680355 -19.490075347646 -21.1990145495539 -24.4621104773253 -26.3147262182616 -28.5036090874205 -31.299953991877 -35.4395136481454 -38.2856179463845 -41.319826915952 -42.9130870010372 -45.696569823395 -49.0194321850076 -52.9380370461141 -55.412617193948 -57.1320082821578 -59.3898272430514 -61.8866014051892 -65.2496032953541 -67.545475939841 -68.8427868111468 -70.5480015018514 -73.4814999112059 -76.0564745778606 -79.2372911223292 -80.859139260864 -82.5373133760197 -85.0268344918595 -88.2289924611179 -91.0746304254789 -93.4286041434943 -94.5735143446817 -97.4279734040124 -98.8810850363974 -100.392521238463 -103.201271438456 -106.179724501829 -108.605459455293 -110.427645823988 -112.233179134273 -114.460363361871 -120.361663060854 -123.073857868838 -125.376027631421 -127.031353317834 -129.900905413376 -133.973019548847 -137.597398209192 -143.822630966474 -145.072647525131 -146.546311162448 -149.475545137776 -152.605698706098 -154.920622356451 -156.725686471521 -158.707559308133 -161.616403642873 -164.805064083842 -167.42652160923 -171.674393689482 -172.954733683679 -175.154852114381 -178.11116681218 -180.8340853054 -182.627702486771 -183.77581723262 -186.291442540422 -189.28849177937 -191.911318442592 -194.011660008735 -195.484057879585 -198.895145555183 -201.245676011239 -202.374464741672 -204.803631751644 -209.081066133525 -211.915273452843 -213.876416165134 -215.004398908501 -217.283018945288 -222.333493436107 -225.075786620771 -227.350223331909 -229.020655019635 -230.776282601547 -233.342833974651 -236.561735510776 -239.095129261784 -240.353068711704 -242.320988767534 -244.31446746163 -247.280603034357 -254.823047408172 -257.32910688951 -259.060280292763 -261.775020297602 -264.943789201702 -1.29521439470865 -7.44537837236455 -10.0756691515116 -16.1311085813828 -19.4934468843588 -21.2023755103955 -24.465080280472 -26.3178709780212 -28.5067166600465 -31.3031583239874 -35.4425171502685 -38.2886235530287 -41.3228250949405 -42.9160868708987 -45.6995928034564 -49.0224127504272 -52.94062728718 -55.4152879915136 -57.134453549972 -59.3922977307656 -61.8886425597137 -65.2522209629766 -67.5480929361389 -68.8454048582836 -70.5505871133829 -73.4842462740369 -76.0588249885415 -79.2405174434714 -80.8623382503745 -82.5405596881265 -85.0297891284308 -88.2321500516379 -91.0777918694589 -93.4317316159345 -94.5766791577477 -97.4312571382017 -98.8843767773892 -100.395847440127 -103.204311005723 -106.182716026821 -108.608595400038 -110.430794903345 -112.236386857175 -114.463610051328 -120.363209032595 -123.075495349396 -125.377652915062 -127.032955626734 -129.902325178045 -133.973252841194 -137.597569635949 -143.821646212765 -145.071656522821 -146.545288849569 -149.474793905369 -152.604788621606 -154.919734429593 -156.724777526523 -158.706714920378 -161.615465329243 -164.804437817884 -167.425920017682 -171.673814065868 -172.954162039083 -175.154413835123 -178.110668311887 -180.833863417397 -182.627481400848 -183.775582765711 -186.291295520853 -189.288077683732 -191.910865534419 -194.011205195777 -195.483603219962 -198.89423474762 -201.244746012765 -202.373645514567 -204.802636213549 -209.079304119054 -211.913546212279 -213.874707685691 -215.002643140166 -217.281227835369 -222.330426450021 -225.073113540351 -227.34753937238 -229.017977044054 -230.773592604735 -233.339735036886 -236.55843888824 -239.091814337822 -240.349756548037 -242.31763596169 -244.31109925787 -247.277130411309 -254.828500760395 -257.334515860739 -259.065680463142 -261.780391488462 -264.950130413064 -1.29521369143734 -7.44564007467707 -10.0719780864121 -16.1198560667886 -19.4822995567609 -21.1912702392878 -24.4537926335307 -26.3066634544631 -28.4955971372342 -31.2919923784881 -35.4318520162509 -38.2779448478068 -41.312146005065 -42.9054080713309 -45.6888291630847 -49.0115938175356 -52.9302489229478 -55.4048271324637 -57.124390721706 -59.3824886360906 -61.8796346254369 -65.2423906269385 -67.5382730662267 -68.835586647174 -70.5407552546437 -73.4743634970838 -76.0493744574324 -79.2305881033975 -80.8524960098075 -82.5307153307803 -85.0199358184023 -88.2223692657216 -91.0680327781403 -93.4220019750186 -94.5669145357276 -97.4213559452032 -98.8744472778278 -100.385895913835 -103.194775636958 -106.173413599892 -108.59919091239 -110.421378140843 -112.226946599458 -114.454091296395 -120.352429294855 -123.064717318589 -125.366886670531 -127.022217487885 -129.891576695685 -133.963320269635 -137.587590990134 -143.813311336149 -145.063319817973 -146.5370155763 -149.465996999688 -152.595970862572 -154.91104060589 -156.716091968457 -158.698096373689 -161.607252239713 -164.79580301928 -167.417286686564 -171.665214413347 -172.94559147571 -175.145776014554 -178.102271961098 -180.825221090398 -182.618837222413 -183.766919476934 -186.28241174346 -189.27893868148 -191.901839687635 -194.002177911165 -195.47457354271 -198.885312426583 -201.235854274756 -202.364660965301 -204.79354111275 -209.071329113037 -211.905563674841 -213.866727683657 -214.994680755162 -217.273267997135 -222.32237496433 -225.064703358787 -227.339142283596 -229.009580099158 -230.765207722975 -233.331440807553 -236.55041203208 -239.083826006427 -240.341767330383 -242.309680824719 -244.30316047425 -247.269303902043 -254.815054464251 -257.321618655543 -259.052785805242 -261.767704276683 -264.937476487024 -1.29521389581988 -7.44555533181899 -10.0749095355008 -16.1328585974414 -19.4954959899921 -21.2044652590811 -24.4673555716538 -26.3200657479136 -28.5089215318129 -31.3053642630162 -35.4450355546282 -38.2911578962489 -41.3253576264341 -42.9186166638378 -45.7019821406234 -49.0247375700069 -52.9431993396313 -55.4177584300311 -57.1372879643159 -59.395167477591 -61.8914841234117 -65.2545309505919 -67.5503990720539 -68.8477143250578 -70.5529503716361 -73.4867832993232 -76.0613096918387 -79.2421120374428 -80.863930628002 -82.5421378111521 -85.0314218218803 -88.2337312658089 -91.0794084374105 -93.4333876242436 -94.5782964260883 -97.4327309564932 -98.8858506859634 -100.397338542872 -103.20619434717 -106.184618306356 -108.610368830499 -110.432561098422 -112.23810960176 -114.465336173326 -120.364577773745 -123.076986940864 -125.379164530825 -127.034474854157 -129.903745284137 -133.975682661986 -137.600131352446 -143.82523691619 -145.075241375597 -146.548903218806 -149.478306565796 -152.608337274139 -154.923277331998 -156.728309268752 -158.710243504268 -161.619089305936 -164.807866791084 -167.429368161377 -171.67746461822 -172.957880569071 -175.158021266734 -178.113957203099 -180.837186332529 -182.630804076964 -183.778839826997 -186.294247028594 -189.290863268282 -191.913893564356 -194.014224614837 -195.486623954302 -198.89707393022 -201.247754565373 -202.376839744381 -204.805854407093 -209.083732194785 -211.917910095165 -213.879064230347 -215.00700038492 -217.285532684546 -222.335554630615 -225.077892646736 -227.352332852254 -229.022764670824 -230.77840095195 -233.344461023397 -236.563093717378 -239.096482254986 -240.354423828342 -242.322325594679 -244.315850376302 -247.282177517916 -254.830134964279 -257.336295383715 -259.067462424817 -261.782159436699 -264.950722228911 -1.29521372936068 -7.4453537597233 -10.0812291719937 -16.1476680713403 -19.5096880127743 -21.2186482298611 -24.4813337178548 -26.334099704917 -28.5230663229776 -31.3193196424155 -35.4586819307387 -38.3048033140143 -41.339026826387 -42.9322873827112 -45.7155866031553 -49.038380333672 -52.9574721954306 -55.4322130014796 -57.1509470252421 -59.4090071483347 -61.9057660812506 -65.2690991029225 -67.5649774904437 -68.8622894023179 -70.5674956749631 -73.500931645702 -76.0753520307477 -79.2563114141161 -80.8783545776052 -82.5565154820943 -85.0460486739798 -88.2483644179086 -91.093995562085 -93.4479840702559 -94.5928972941653 -97.4472942836966 -98.9002881283821 -100.411718177822 -103.220383660954 -106.198960766186 -108.624725961363 -110.446927687684 -112.252518105321 -114.479688765298 -120.379019647928 -123.091204524327 -125.393365139628 -127.048629658751 -129.917908975768 -133.990284281981 -137.614730298049 -143.838629513351 -145.088640522172 -146.562279100565 -149.491533995876 -152.621761383264 -154.936718914217 -156.741721293506 -158.723572515959 -161.632291007311 -164.821155371381 -167.442784867775 -171.690658978457 -172.971036865779 -175.171349030791 -178.127371036788 -180.850654707107 -182.644266187059 -183.792334527015 -186.307863601764 -189.304386023747 -191.927330831808 -194.027673022424 -195.500072969886 -198.910889980276 -201.26137101453 -202.390056522294 -204.819197203913 -209.097538786507 -211.931855184337 -213.892997591518 -215.020936553131 -217.299468149963 -222.347410312628 -225.090422978957 -227.364858315528 -229.035290212842 -230.790904964213 -233.357671104267 -236.576412450423 -239.109808031335 -240.367749304002 -242.335652892518 -244.329117673137 -247.295745115376 -254.848113102861 -257.354681106601 -259.08584767809 -261.8006315907 -264.968770067803 -1.29521376657991 -7.44563579351376 -10.0743512465488 -16.116887352444 -19.4790732931144 -21.188031054247 -24.4508980170434 -26.3037802874077 -28.4925799193928 -31.2889976732554 -35.428415031893 -38.2745546898911 -41.3087823449982 -42.9020391435942 -45.6854434984959 -49.008344369788 -52.9264262742953 -55.4009700315184 -57.1202044179634 -59.3784260367149 -61.8752050492688 -65.2386123242739 -67.5344828464324 -68.8317964883344 -70.5369381999519 -73.4707818751974 -76.0460439881227 -79.2271965556009 -80.8488603667695 -82.5270806187414 -85.0162714528468 -88.2185323438196 -91.064211077494 -93.4181839604162 -94.5630996300505 -97.4174878768927 -98.87052206668 -100.381918989578 -103.190490288746 -106.169252043654 -108.595019674523 -110.417218339165 -112.222832063306 -114.450034422251 -120.348031308891 -123.060244121123 -125.362417468022 -127.017689303126 -129.886863215013 -133.958660044956 -137.583098281587 -143.808205914093 -145.058224226424 -146.531864701052 -149.460655459818 -152.590905473414 -154.90590975539 -156.71091431527 -158.692829878182 -161.601643273542 -164.790326075948 -167.41194480247 -171.659878556769 -172.940226131642 -175.140355422641 -178.096676022633 -180.819712681764 -182.613331505228 -183.761428063469 -186.277191689173 -189.274022808735 -191.896976206102 -193.997308773526 -195.469706093725 -198.880418376318 -201.231074250859 -202.360119181793 -204.78915347537 -209.067357122819 -211.90162479878 -213.862801593595 -214.990732991139 -217.269478426562 -222.317655339125 -225.059979805087 -227.334416668628 -229.004852297804 -230.760500745191 -233.326944896349 -236.545661382388 -239.079045518866 -240.336987403024 -242.304850673781 -244.298298701758 -247.264290814845 -254.806458567912 -257.312235421432 -259.043400878389 -261.758215825784 -264.92773401794 -1.29521385405596 -7.44552986029244 -10.0776866887166 -16.1366752536111 -19.4992920027141 -21.2082610599819 -24.4710780574428 -26.3238153084942 -28.5127072982399 -31.3093585625023 -35.4489433204426 -38.2950597455391 -41.3292690309943 -42.9225297405705 -45.705996485389 -49.0288471604068 -52.9479871207886 -55.4226961151834 -57.1418791769461 -59.3998695084754 -61.897066742929 -65.2595126297021 -67.5553860385726 -68.8526986125723 -70.5578884815232 -73.4915062338883 -76.0663644100832 -79.2470204680279 -80.8688646479745 -82.5471025223876 -85.0363710829995 -88.2387842824625 -91.0844590350476 -93.4384222911926 -94.5833529318379 -97.4379421362279 -98.8910600773126 -100.402484265614 -103.210815213034 -106.189200886779 -108.615079076113 -110.437282461894 -112.242915324531 -114.470064546282 -120.366787325368 -123.079052310025 -125.38125223744 -127.036465693617 -129.905621507518 -133.976852553567 -137.601261487874 -143.826370402285 -145.076366417694 -146.550077698696 -149.479379221576 -152.609336835763 -154.924336714691 -156.729340323025 -158.71119775232 -161.619969467996 -164.808617867356 -167.430323644066 -171.678260391095 -172.958625659263 -175.158796191663 -178.115557972244 -180.838537892881 -182.632146683506 -183.78023102629 -186.295807915925 -189.292431960379 -191.915588788331 -194.01591680807 -195.488315683277 -198.898795394219 -201.249382851706 -202.378210126917 -204.80725427391 -209.084314962696 -211.918566875416 -213.879729457784 -215.007643638464 -217.286364393498 -222.335099289194 -225.077438375532 -227.351868214018 -229.022300311111 -230.777932549491 -233.344406701458 -236.563362023562 -239.096755780867 -240.354696206535 -242.322586969594 -244.31608700977 -247.282269004438 -254.825711120824 -257.331506737245 -259.062676951775 -261.777391075672 -264.946088563732 -1.29521358021199 -7.44523288553869 -10.0721613405343 -16.1227023592805 -19.4851267514197 -21.194079389193 -24.4568620141251 -26.3096028683472 -28.4985484296016 -31.2950583771302 -35.4348151413656 -38.2809381969775 -41.3151625140408 -42.9084253770711 -45.6918390473631 -49.0145128006465 -52.9331465868401 -55.4078097514345 -57.1268835881071 -59.3846496220793 -61.8816182062339 -65.2443839837224 -67.5403191198354 -68.8376337458766 -70.5428579813121 -73.4764749508413 -76.0514779698414 -79.2326284877115 -80.8546065645104 -82.5327564543786 -85.0221143830836 -88.2246100852617 -91.0702552639906 -93.4242181571349 -94.5691281403854 -97.4234706921267 -98.8765334995844 -100.387970443381 -103.196738584564 -106.175047356098 -108.60085214309 -110.423038330788 -112.228575703204 -114.455923258078 -120.353302435428 -123.065569020741 -125.367720661753 -127.023057388317 -129.892384408233 -133.964226102897 -137.588517887949 -143.813204464785 -145.06320657307 -146.536903012052 -149.465800889275 -152.595810578043 -154.910864594343 -156.715933237962 -158.697735087347 -161.606710120268 -164.795646477385 -167.417268347957 -171.665082832722 -172.945583087381 -175.145830684528 -178.102206436306 -180.825302814853 -182.618915349308 -183.766974516819 -186.282729212238 -189.27910643665 -191.902280437799 -194.002608753218 -195.475004772456 -198.885439733212 -201.236080002477 -202.365105220834 -204.794312445034 -209.072159000883 -211.906294663705 -213.867446996542 -214.995361676548 -217.273866282216 -222.320883220336 -225.064005359604 -227.338438313166 -229.00887523066 -230.764513294846 -233.330657429307 -236.549413477795 -239.082808383084 -240.340749316647 -242.308645114818 -244.302051008226 -247.26863577422 -254.809006965631 -257.315352082863 -259.046517628826 -261.761242871897 -264.930495876625 -1.29521384853715 -7.44543895475246 -10.0743481841002 -16.1277819684863 -19.4912348177633 -21.2002032272421 -24.4632965413031 -26.3159688749975 -28.5048474239232 -31.3012811133843 -35.4410178636791 -38.2871593171032 -41.3213722856298 -42.914634917799 -45.698264592162 -49.0210987196372 -52.9400112975841 -55.4146436105014 -57.1338022885773 -59.3918396004442 -61.8894356810011 -65.2515565950285 -67.5474103760098 -68.8447539986038 -70.5499922203737 -73.483532352697 -76.0579066966688 -79.238766615507 -80.8605234779152 -82.5387663681389 -85.0280438682781 -88.2303073309382 -91.0759438937192 -93.4299186641929 -94.5748279412864 -97.4292751669666 -98.8823227302088 -100.393725314307 -103.202249096574 -106.180554964421 -108.6063869309 -110.428573074311 -112.234060991322 -114.461271395275 -120.356762891922 -123.069066663879 -125.371245690779 -127.026497873318 -129.896021951258 -133.967202039798 -137.591693281329 -143.815459606804 -145.065477756458 -146.539082204265 -149.467980900477 -152.598088766129 -154.913082545603 -156.7180862825 -158.699952861814 -161.608504012531 -164.797420668147 -167.418889507536 -171.666862979884 -172.947226064388 -175.147405113932 -178.103572843831 -180.826628893921 -182.620232289638 -183.768290933907 -186.284098474253 -189.280776518514 -191.903815856618 -194.004160703001 -195.47655980586 -198.88715042733 -201.237768687991 -202.366814115603 -204.795889960203 -209.071747830619 -211.905929342473 -213.867073748611 -214.994996467012 -217.273419425563 -222.323226231457 -225.065542880119 -227.339973096335 -229.0104094616 -230.766033611241 -233.332251022931 -236.550954383058 -239.084343505517 -240.342283932432 -242.310187149945 -244.303591707371 -247.269490783431 -254.819932176916 -257.326612383883 -259.057776794481 -261.772495743031 -264.941332527191 -1.29521401899265 -7.44554314795969 -10.0719738154657 -16.1190226645983 -19.481899907625 -21.1908975400532 -24.4538847402659 -26.3067188181827 -28.4956253730705 -31.2920923100283 -35.4322795014496 -38.2783981730849 -41.3126081396675 -42.9058709336461 -45.6888877095797 -49.0114644903277 -52.9300457193028 -55.404775241146 -57.1242711355181 -59.3822991644179 -61.8788809497454 -65.2421960485278 -67.5380689558596 -68.8353813695825 -70.5405738050442 -73.47386145371 -76.0487576834416 -79.2297527490057 -80.851699103028 -82.5299089553125 -85.0191814821682 -88.2216940746215 -91.0673526034786 -93.4213158740336 -94.5662263395117 -97.4206307035258 -98.8738478215723 -100.385245065766 -103.193868599432 -106.172073729025 -108.597938959905 -110.420134587247 -112.225636428105 -114.452834191782 -120.349368514024 -123.061732257688 -125.363896941425 -127.019280619928 -129.888941672676 -133.96005713398 -137.584079365396 -143.808890482967 -145.058891730216 -146.532611995142 -149.461934049791 -152.591618442581 -154.906710659957 -156.711713306648 -158.693583483078 -161.60244897648 -164.791196479731 -167.412705798726 -171.660647747709 -172.941013299518 -175.141296161723 -178.097335966745 -180.820467509852 -182.614080284407 -183.762143396056 -186.277649159912 -189.274414968543 -191.897282759126 -193.997615706524 -195.470017582185 -198.8807133705 -201.231276471809 -202.360232296229 -204.789064958079 -209.066132413774 -211.900338458212 -213.861496914621 -214.989437253925 -217.268036139288 -222.316449946534 -225.058737049552 -227.333160535864 -229.003597842805 -230.759231076838 -233.325566259994 -236.544374178121 -239.077768961384 -240.335709279305 -242.303614104456 -244.297065941869 -247.263273664845 -254.812852135594 -257.319146043052 -259.050316198658 -261.765014913087 -264.934382177835 -1.2952145283751 -7.44550588614567 -10.0703170097995 -16.1152882484428 -19.4772299954054 -21.1861565329111 -24.4489431175548 -26.3016680168376 -28.4905083791648 -31.2868895878393 -35.4271517302617 -38.2732396373888 -41.3074416817074 -42.9007066843306 -45.6839770482415 -49.0070124297381 -52.9258366736307 -55.4005643894784 -57.1199582858531 -59.3782477161381 -61.8748804070642 -65.2379980814374 -67.5338631254716 -68.8311780165696 -70.5364030839191 -73.4699150147161 -76.0450159483308 -79.2261174230604 -80.8478424447514 -82.5260789366013 -85.0152671187693 -88.217573832017 -91.0632525860936 -93.4172257755036 -94.562136771851 -97.4167202680761 -98.8697975188133 -100.381255711113 -103.189841090707 -106.168361562074 -108.594105416598 -110.416295861891 -112.221861551832 -114.44900977025 -120.34304778115 -123.055362230667 -125.357521461551 -127.012887962027 -129.882250558578 -133.953768232662 -137.577868224059 -143.804308422666 -145.054308655355 -146.528066473678 -149.457287904225 -152.587395637288 -154.902368569285 -156.707371485304 -158.68939951927 -161.598163517987 -164.787004669972 -167.408578506854 -171.656509176734 -172.936866255088 -175.137065017594 -178.093103648268 -180.816027663623 -182.609632119317 -183.757727692783 -186.273316607009 -189.270309558973 -191.893347913714 -193.99367660196 -195.466077537614 -198.877118684971 -201.227574707553 -202.356302200434 -204.785252728951 -209.062861079651 -211.897240740553 -213.858399213931 -214.986364838428 -217.264888351723 -222.316034371043 -225.058399694513 -227.332833186313 -229.003265553184 -230.758913455613 -233.325009366197 -236.543866365048 -239.077264282688 -240.335206221354 -242.303131421081 -244.29651426215 -247.262759702482 -254.811804832454 -257.317794243909 -259.048959622593 -261.763791619501 -264.93240872972 -1.29521319049417 -7.44562305603826 -10.0780846997173 -16.143671868152 -19.5065242677496 -21.2154627227148 -24.4782694941792 -26.3311720356032 -28.5200701459068 -31.3165191778249 -35.4565029812274 -38.3026087372586 -41.3368400025368 -42.9301035927909 -45.7131689285476 -49.0357275829907 -52.9542744537575 -55.4289513930491 -57.1487991749826 -59.4066038161011 -61.9039803253795 -65.2662773215159 -67.562158898584 -68.859472682453 -70.564673035081 -73.4985008955608 -76.073229928548 -79.2544707482876 -80.8764154939559 -82.5546714923985 -85.0439131489121 -88.2462659731197 -91.0919140705842 -93.4458813690009 -94.590791780452 -97.4453713305287 -98.8985401776955 -100.409907584084 -103.218805924428 -106.197355838128 -108.623238086164 -110.4454470194 -112.250994421119 -114.47818810817 -120.376714494838 -123.089129168107 -125.39128981479 -127.046614777841 -129.916027206348 -133.987228765889 -137.611470954582 -143.838048464989 -145.088067774616 -146.561714230343 -149.490634082727 -152.620473720143 -154.93555725382 -156.740558781778 -158.72244577516 -161.631276101284 -164.819795952052 -167.44129720466 -171.689304540672 -172.969667130244 -175.169923523672 -178.125964279688 -180.849102250192 -182.642707690437 -183.790804649848 -186.306453728517 -189.303301604679 -191.926369435016 -194.026714558696 -195.499117184671 -198.909880386214 -201.260508915102 -202.389461334837 -204.818423583009 -209.097114668218 -211.931263836374 -213.892414165815 -215.020353607559 -217.299091158445 -222.34970209811 -225.092013176576 -227.366450730769 -229.03688308144 -230.792528140889 -233.358811347273 -236.57745466735 -239.110859814937 -240.368800725441 -242.336785422589 -244.330298555962 -247.2964073304 -254.845335384157 -257.351255431769 -259.08242228451 -261.797105200443 -264.965785032704 -1.29521380517729 -7.44549698844043 -10.0668694004715 -16.1110780407794 -19.474571435909 -21.1835171476731 -24.4464093445178 -26.299030215459 -28.4878689751984 -31.2845219002795 -35.4241246067195 -38.2702678558728 -41.3045008437629 -42.8977629860521 -45.6810098362697 -49.0037577523253 -52.9219894146143 -55.3965701028329 -57.1164803169904 -59.3745857886923 -61.8714064136001 -65.2342513443669 -67.5301265944843 -68.827439304699 -70.5326689943844 -73.4662749670994 -76.0415196195105 -79.222545025956 -80.8444641158411 -82.5227394152893 -85.0116338304064 -88.2142175494146 -91.0598893148067 -93.4138629400353 -94.5587723848258 -97.4132159823588 -98.8663575182696 -100.377767431101 -103.186419796279 -106.165033655892 -108.590842162621 -110.413027274474 -112.218606113487 -114.44593273757 -120.341214562242 -123.053535241331 -125.355695212052 -127.011067107483 -129.880482008625 -133.951905164005 -137.576024922914 -143.800395145705 -145.050409360192 -146.52402871036 -149.453542067347 -152.583432483779 -154.898418388779 -156.703475712825 -158.685419064161 -161.594164181491 -164.782985422069 -167.404537722322 -171.652414286528 -172.932778153638 -175.132963379468 -178.089420566375 -180.812329117163 -182.605939399528 -183.754025435852 -186.26978026842 -189.266126798618 -191.889139550682 -193.989470405122 -195.461865514642 -198.872684702439 -201.223232665382 -202.352048268346 -204.780920617074 -209.058693901739 -211.892966332459 -213.854116835999 -214.982044350239 -217.260730927477 -222.312942419718 -225.055248813704 -227.329674683025 -229.000111265626 -230.755771574307 -233.322335653277 -236.54087294686 -239.074268098345 -240.332209331899 -242.300120624126 -244.293564954665 -247.259634584427 -254.807074531706 -257.313661896085 -259.044824102481 -261.759548284081 -264.929220485135 -1.29521305316502 -7.44551382391543 -10.0748006840999 -16.128303751977 -19.49015839477 -21.1991378646934 -24.4617861807539 -26.3147227467134 -28.5036179663599 -31.300159961853 -35.4397440530225 -38.2858682508963 -41.3200900988205 -42.913353656672 -45.6969179038013 -49.019704748042 -52.9392598334925 -55.4140333171495 -57.1328196801485 -59.3908052954035 -61.8879063377202 -65.2504373169464 -67.5463115064853 -68.8436248122359 -70.5488698026897 -73.482457745063 -76.058181073217 -79.2391362643743 -80.8608747744877 -82.5390375803929 -85.0282343194404 -88.2306711336927 -91.0763762508505 -93.4303528011974 -94.575282053855 -97.4298311415446 -98.88286937962 -100.394319417373 -103.203083922359 -106.181714564255 -108.607468250281 -110.429660379625 -112.235173234539 -114.462388609923 -120.36222435011 -123.074599370111 -125.376778648685 -127.032075757328 -129.901797034995 -133.973131738862 -137.597660694485 -143.823002959851 -145.073016073452 -146.546669407339 -149.476132817363 -152.605978672694 -154.921004029447 -156.726049284823 -158.707927587567 -161.616750407227 -164.805699381035 -167.427188215291 -171.675191437788 -172.955534429547 -175.15578776853 -178.111838299114 -180.834900180475 -182.62852006897 -183.776581980947 -186.29222754246 -189.288921136538 -191.911804422004 -194.012140418254 -195.484538948167 -198.895102064861 -201.245773043453 -202.374847433763 -204.803874850673 -209.081230655453 -211.915423602768 -213.8765916144 -215.004503902517 -217.282800245752 -222.332270710449 -225.075278149978 -227.349715083359 -229.020149506341 -230.775808325807 -233.342279048701 -236.561002874807 -239.094377410917 -240.352317074271 -242.320252157166 -244.313677479471 -247.280068156279 -254.825566506498 -257.331745223251 -259.06291012374 -261.77770749823 -264.946976093785 -1.29521403397134 -7.44565618444216 -10.0743143104446 -16.1245953670897 -19.4881498864768 -21.1971223278631 -24.4601661665796 -26.3129010924354 -28.5017680354411 -31.298083082399 -35.4377875458197 -38.2839040696057 -41.3181171338242 -42.911378037493 -45.6949181160431 -49.0179749225499 -52.936719407335 -55.4114357127564 -57.1304516135568 -59.3883200440234 -61.8852130594953 -65.2476263484368 -67.5435285221092 -68.8408450949031 -70.5460866347169 -73.4798627805919 -76.0556638899103 -79.2371503812774 -80.8589310139689 -82.5371313875397 -85.0265550586364 -88.2290298236436 -91.0746835636643 -93.4286575439422 -94.5735867614957 -97.4281856628312 -98.8812541139218 -100.392649117512 -103.201214239482 -106.17984690182 -108.605650361419 -110.427856471724 -112.233436965986 -114.460778177624 -120.355353846525 -123.067788379324 -125.369971652351 -127.025280691191 -129.894715852904 -133.966240431104 -137.590396109227 -143.815654507066 -145.065642792016 -146.539420424685 -149.469057975603 -152.599000362778 -154.91403423331 -156.719038230188 -158.70097691385 -161.609955091106 -164.798765607621 -167.42035809811 -171.668254465658 -172.948631241937 -175.148773170086 -178.10501873341 -180.827978441034 -182.621595577867 -183.769660172624 -186.285141593768 -189.281817368075 -191.904760679211 -194.005098955358 -195.477500719584 -198.888053303147 -201.238624188699 -202.367505225319 -204.796705744196 -209.074710340004 -211.909167224072 -213.870341333803 -214.998273139128 -217.2769255925 -222.324312643809 -225.067166303697 -227.341606685667 -229.012040972936 -230.767714900351 -233.333948401829 -236.552820614922 -239.086205334292 -240.344148366147 -242.312149398925 -244.30572901812 -247.272020709316 -254.819813595938 -257.325932574491 -259.057100681345 -261.771892469475 -264.941646245099 -1.29521402662815 -7.44544565275113 -10.0721773335946 -16.1344953845265 -19.4972830179668 -21.2062404823348 -24.4691622662402 -26.3219381130574 -28.5107883099796 -31.3075176335553 -35.4467003613716 -38.2928543087106 -41.3270562606026 -42.9203185034346 -45.7036110605487 -49.0265353940164 -52.9452329318201 -55.4200061817016 -57.1394604824821 -59.3975012228702 -61.89423250517 -65.2574552263852 -67.5533397430787 -68.850651503434 -70.5558270767742 -73.4899409567268 -76.0647066940004 -79.2460131193658 -80.8678773761008 -82.5460694257393 -85.035290242444 -88.2374290243471 -91.0830962735999 -93.4370537961365 -94.5819641335044 -97.4365338711116 -98.8897870850114 -100.401198065153 -103.209667671039 -106.188261134321 -108.614069929134 -110.436260243736 -112.241856963281 -114.46910956255 -120.369738732664 -123.082058246138 -125.38421427197 -127.039511182407 -129.909070822786 -133.980498930451 -137.604556271903 -143.829448794905 -145.079465667966 -146.553143629096 -149.482260289863 -152.612662658524 -154.927551467975 -156.732556536273 -158.714462424481 -161.623136102905 -164.811906910907 -167.433608324295 -171.681500036819 -172.961862462384 -175.162036711755 -178.118274887969 -180.841293284103 -182.634910093408 -183.782989948769 -186.298699719144 -189.295221180434 -191.918317024026 -194.018653878012 -195.491067504215 -198.901907429269 -201.252428962415 -202.381189023945 -204.810041483311 -209.088211652795 -211.92240567525 -213.883552001109 -215.011506390805 -217.290091740388 -222.338081897001 -225.080404134534 -227.35483255169 -229.025266186595 -230.780888954636 -233.347031960108 -236.565735210223 -239.099119413443 -240.357060315583 -242.324995427372 -244.318598919013 -247.284763001909 -254.84186037829 -257.348208068282 -259.079379047466 -261.794138821824 -264.962926646325 -1.29521497461211 -7.44552825416963 -10.0704029029101 -16.1155954290189 -19.4786970372556 -21.1876764472439 -24.4503823731914 -26.3033172424487 -28.492211808549 -31.2883396336464 -35.4286491438037 -38.2747590398732 -41.3089673522237 -42.9022322974501 -45.6855667914436 -49.0087071304317 -52.927137775428 -55.4018147029122 -57.1212006007597 -59.3793154062562 -61.8758369019508 -65.2392249360924 -67.5350893431045 -68.8324045854306 -70.5376274339041 -73.4713422083937 -76.0466438479964 -79.227779301331 -80.8498579938917 -82.5280775450381 -85.0175876076354 -88.2197381508478 -91.0653930361777 -93.41935644164 -94.5642860544939 -97.4189005390427 -98.8720409209553 -100.38345084621 -103.191991100213 -106.170595460624 -108.596333619685 -110.418527330238 -112.224042286307 -114.451119977912 -120.351823447568 -123.064232344781 -125.366402100139 -127.021750066443 -129.891276066579 -133.962507615715 -137.587026544798 -143.811608337656 -145.061622375122 -146.535272435229 -149.464015776987 -152.5939711105 -154.908996429011 -156.7139984601 -158.695989703767 -161.604729196519 -164.793488850067 -167.415104475261 -171.66310287166 -172.943451313291 -175.143628250454 -178.099741130475 -180.822664701059 -182.616283984648 -183.764350165289 -186.280033744077 -189.276530262217 -191.89962018512 -193.999957852249 -195.472355533726 -198.882730142741 -201.23335940176 -202.362361224498 -204.791292549407 -209.068254650353 -211.902461669973 -213.863638986376 -214.991572218288 -217.270119551611 -222.315832921999 -225.058874267182 -227.333308876743 -229.003744486137 -230.759376256916 -233.325734512877 -236.544441181929 -239.077835406494 -240.335776921405 -242.303689655527 -244.297154070465 -247.263556724293 -254.816233535757 -257.322241780769 -259.053411100609 -261.768160091723 -264.937216860669 -1.29521362379981 -7.44549133561627 -10.0683314331325 -16.104579748099 -19.4682830430464 -21.1772552554044 -24.4401419812149 -26.2930680397601 -28.4820226759464 -31.2783018975195 -35.4178628731749 -38.2639726118366 -41.2981960026201 -42.8914584869261 -45.6749022780342 -48.9976805580687 -52.916177455157 -55.3908690412852 -57.110096949866 -59.3678633632009 -61.8645924858814 -65.2273847426774 -67.523264776598 -68.8205786473768 -70.5257682616917 -73.4594299541099 -76.0340172257664 -79.2152804296988 -80.8371291316586 -82.5152741614512 -85.0045787179658 -88.2067961193194 -91.052439416574 -93.4064014230557 -94.5513111966344 -97.4056421359232 -98.8587820085544 -100.370176571445 -103.17874213127 -106.157375816418 -108.58315025767 -110.405352211353 -112.210928617843 -114.438157672524 -120.333898282831 -123.046407778849 -125.348601402551 -127.003930625533 -129.87305727879 -133.944233992193 -137.56871030203 -143.793704761207 -145.043708931054 -146.517435181872 -149.446333972872 -152.57666355973 -154.891744987107 -156.696769200509 -158.678661626616 -161.587474860602 -164.776106935035 -167.39768725106 -171.645563568753 -172.925904671342 -175.126094854328 -178.082030704034 -180.805209595754 -182.59881849774 -183.746870033808 -186.262489467044 -189.259119330218 -191.881963540905 -193.982302558532 -195.454701031609 -198.865286769986 -201.215812514402 -202.34474128163 -204.773619368641 -209.051082726897 -211.885386943063 -213.846548913545 -214.974491690446 -217.252990604451 -222.302895126001 -225.045226416995 -227.319671844163 -228.9901093696 -230.745766044403 -233.311772096457 -236.530530562416 -239.0639210671 -240.321862366621 -242.289781148316 -244.283269781577 -247.24976574708 -254.794160658203 -257.300242162029 -259.031415237344 -261.746158556939 -264.915361645255 -1.29521367486418 -7.4457096573953 -10.0755572209924 -16.1301700899628 -19.4927990231852 -21.2017143746882 -24.4649054284074 -26.3173806504862 -28.5062317979538 -31.302635802795 -35.4423893268232 -38.2885189756688 -41.3227312432869 -42.9159932847062 -45.6993996483835 -49.0221905249567 -52.9411861421918 -55.4158228090399 -57.1353981552814 -59.3938641988188 -61.8909255036304 -65.2533272460499 -67.5492014102856 -68.8465121965763 -70.5517588637858 -73.4856186936991 -76.0608711504785 -79.2416312018822 -80.8632983304892 -82.5415046790802 -85.03068076923 -88.2331407068029 -91.0788074916152 -93.4327744128286 -94.5776846835587 -97.4321176761487 -98.8850533034894 -100.396528459127 -103.205375506189 -106.183972237045 -108.609785410632 -110.431973944008 -112.237506617112 -114.46471551483 -120.361670397953 -123.074011791667 -125.376200984575 -127.031512781016 -129.900844273857 -133.972883343647 -137.597215330743 -143.822420486663 -145.072448137782 -146.546010690664 -149.475047149643 -152.605096480992 -154.920090536129 -156.725095117198 -158.707047689514 -161.616036524605 -164.804674999642 -167.426039001727 -171.673881660774 -172.954296359994 -175.154471492357 -178.110608128457 -180.833664993932 -182.62728724621 -183.775337308716 -186.291030191857 -189.287830054314 -191.910756978875 -194.011101078628 -195.483500135513 -198.893949882678 -201.24460986464 -202.373604330956 -204.802491211108 -209.079999056624 -211.914264732848 -213.875407355308 -215.003345521015 -217.281878681512 -222.329746152527 -225.072067394413 -227.346495288231 -229.016928560523 -230.77253369867 -233.339123398299 -236.557841156655 -239.091233563075 -240.349174773672 -242.317070623005 -244.310394311632 -247.277084395436 -254.828468663186 -257.334538425443 -259.065704153378 -261.780484732141 -264.949886892511 -1.29521473350091 -7.4455176735296 -10.0741963903145 -16.1259570397822 -19.4882680797222 -21.1972021017703 -24.4598508531288 -26.3126967652071 -28.5015569365842 -31.2980669162503 -35.4380779918612 -38.2841521395691 -41.3183818519965 -42.9116466527005 -45.695122712603 -49.0182789046765 -52.9371531541322 -55.4117096848426 -57.1313470346666 -59.3890585352995 -61.8852530076089 -65.2492811236353 -67.5451481462792 -68.842460263194 -70.5476621941581 -73.4812082418151 -76.0558148604254 -79.2365786747344 -80.8582679442311 -82.5364758627941 -85.0256230031671 -88.2278578327119 -91.0735074527645 -93.4274854729619 -94.5723960064721 -97.4268719936573 -98.8799629980805 -100.39145917461 -103.200103811971 -106.1785491091 -108.604326806014 -110.426511709053 -112.232115113828 -114.459284335804 -120.358405234877 -123.070895925367 -125.373076292797 -127.028258534111 -129.897397270875 -133.969580773382 -137.593795474765 -143.817495201793 -145.067512457746 -146.541150855846 -149.470233599953 -152.600312131104 -154.915316655209 -156.720320198785 -158.702201772809 -161.611104875359 -164.799681137353 -167.421274045609 -171.669245751914 -172.949587154867 -175.149787551038 -178.106087358185 -180.829039180228 -182.622652635552 -183.770719234735 -186.286390801887 -189.282896159325 -191.905920129456 -194.006254391166 -195.478650191941 -198.889351624261 -201.239894322352 -202.368731119812 -204.797681154698 -209.074464035947 -211.908746482955 -213.869913228978 -214.997847216146 -217.276528996995 -222.324910993997 -225.067245071564 -227.341688892547 -229.012126013956 -230.767766376372 -233.334363585013 -236.553073848684 -239.086469417723 -240.344409903109 -242.312296010629 -244.30585214186 -247.272004343843 -254.816509577798 -257.322625913223 -259.053788823749 -261.768670354264 -264.937529926572 -1.29521384329062 -7.44576872455063 -10.0644785392299 -16.1068483563464 -19.4688863480897 -21.1778269293711 -24.4407184433796 -26.2934688850273 -28.4823590317995 -31.2789773521948 -35.4186873306852 -38.2647905181403 -41.2990040722474 -42.8922679156539 -45.6757121755382 -48.9984980729962 -52.9165217320487 -55.391213382434 -57.1103786212084 -59.3684651108733 -61.8654900618797 -65.2282741595555 -67.5241405278038 -68.8214525885374 -70.5266959040117 -73.4604170750068 -76.0343985231935 -79.2157272582508 -80.8373101956284 -82.515462542342 -85.0046281589804 -88.2067323516462 -91.0523951015458 -93.4063643361855 -94.5512755069247 -97.4057966339125 -98.8587565751479 -100.370156504244 -103.178938325347 -106.157369653117 -108.583171514632 -110.405369580642 -112.210956951582 -114.438222652417 -120.336973532842 -123.049228660116 -125.351388303349 -127.006690089837 -129.876272662959 -133.947793627139 -137.57205083775 -143.797618490394 -145.047619455769 -146.52130811352 -149.450244698237 -152.580403227756 -154.895315844745 -156.700354199614 -158.682294876802 -161.59113839104 -164.779880438387 -167.40146459164 -171.649387101272 -172.929729977238 -175.129998034533 -178.08596300502 -180.809119930706 -182.602736162969 -183.750805011951 -186.266507499419 -189.263005962204 -191.886013770382 -193.986350665511 -195.458749061169 -198.86957695326 -201.220077075137 -202.348960799781 -204.778214961494 -209.054910774506 -211.889151458678 -213.850316233107 -214.97825310696 -217.256545284829 -222.305231757375 -225.048027967253 -227.322461451197 -228.992900096418 -230.748530645842 -233.315030559266 -236.534077663721 -239.067469667373 -240.325409786188 -242.293344121308 -244.286870927908 -247.253260850393 -254.802891180824 -257.308430724189 -259.039599125541 -261.7544275968 -264.923651110726 -1.29521352232812 -7.4454217041708 -10.071282349201 -16.1172059840435 -19.4797985827375 -21.1887489840896 -24.4515918689523 -26.3045541688145 -28.4934921201665 -31.2897676494417 -35.4298073024835 -38.2759101102479 -41.3101276651673 -42.9033938343061 -45.6866489300381 -49.009553464982 -52.9282584018573 -55.4029174480192 -57.1226271257763 -59.3802907069061 -61.8767167121031 -65.2401465391747 -67.5360137565542 -68.8333291299747 -70.538610477112 -73.4719433581721 -76.0466331945282 -79.2274266744736 -80.8491499714085 -82.5273412470027 -85.0168621480383 -88.2190390670427 -91.0646868529687 -93.4186648550766 -94.5635771123271 -97.4181336021294 -98.8710585590295 -100.382484511194 -103.190872707095 -106.169349564596 -108.595202999409 -110.417410982155 -112.222968467553 -114.450183596331 -120.348814591533 -123.061258420334 -125.363414979873 -127.018726078807 -129.887778227459 -133.959468763625 -137.583713841677 -143.808452262335 -145.058465079676 -146.532084823525 -149.461175637503 -152.591463346626 -154.906441754961 -156.711444821127 -158.693393151948 -161.602494242657 -164.790981961592 -167.41253297492 -171.66042156107 -172.940768711239 -175.141046994563 -178.097595913677 -180.820473464551 -182.614083104499 -183.762173756594 -186.277904550893 -189.274836812182 -191.89773638359 -193.998075297451 -195.47047786406 -198.881410625443 -201.231922001558 -202.360685171623 -204.789754658962 -209.067398076941 -211.901879983827 -213.863029506652 -214.990945702443 -217.269504721394 -222.318688594418 -225.061042100189 -227.335466771504 -229.005903541983 -230.761549724298 -233.328013470848 -236.546710608029 -239.080107696985 -240.33804937944 -242.30602920101 -244.299551436679 -247.265582271638 -254.808611313291 -257.314670215559 -259.04583024245 -261.760551634627 -264.928379038445 -1.29521390899134 -7.44559024520852 -10.0712717993455 -16.119899767691 -19.4822176169465 -21.1911717551918 -24.4542437725589 -26.3068883485831 -28.4957852540366 -31.2918852733333 -35.4313914185096 -38.277487487045 -41.311670986419 -42.904933639882 -45.6882388830827 -49.0110061148325 -52.9292677048503 -55.4038408927956 -57.1235212328856 -59.3810751909626 -61.8778537802226 -65.2409654805588 -67.5368654070576 -68.8342159726217 -70.5394067582233 -73.4729499873684 -76.0475503823981 -79.2288307072757 -80.8506150984306 -82.5288197605976 -85.0181357852329 -88.2206058134438 -91.0662339852321 -93.4202078224496 -94.5651301943083 -97.4196605820274 -98.8727629592521 -100.3841869914 -103.193325852452 -106.171795920572 -108.597538841414 -110.419729039745 -112.225260414831 -114.452440804431 -120.352110031645 -123.06439039561 -125.366547746965 -127.021875220239 -129.891264513924 -133.963088969381 -137.587527365816 -143.813133440691 -145.063131758775 -146.536828184725 -149.465708822197 -152.595980956742 -154.910935581804 -156.715971277158 -158.697983048518 -161.606851296755 -164.79566851689 -167.417256954842 -171.665169632501 -172.945500394266 -175.145690419703 -178.101265335489 -180.824399771157 -182.61801122362 -183.766089583301 -186.281911035364 -189.27832749786 -191.901622417908 -194.001959332523 -195.474355941942 -198.885133581173 -201.235767043362 -202.364638233009 -204.793656454053 -209.071443586935 -211.90558646606 -213.866747672996 -214.994686278046 -217.273523847358 -222.32081965094 -225.063163181731 -227.337593834334 -229.008032437461 -230.763673834424 -233.329962100414 -236.548513876418 -239.081903757418 -240.339846041162 -242.30780028377 -244.301343370287 -247.267285972299 -254.818694814195 -257.325357738432 -259.056527579334 -261.771377777662 -264.940813674193 -1.2952137467384 -7.44554055785645 -10.0721157462199 -16.1194481930676 -19.4823677162935 -21.1913434712985 -24.4541574004169 -26.3068206290044 -28.4957201110305 -31.2922189220871 -35.431440050535 -38.2775481425809 -41.3117511644491 -42.9050139819123 -45.6883725191419 -49.0114527444194 -52.9300784478919 -55.4046268533725 -57.1244906452614 -59.3822397640716 -61.8790198394061 -65.2418125864284 -67.5376820939218 -68.8350563871491 -70.5403188668223 -73.4741362295266 -76.0490017361787 -79.2301752060568 -80.8521002564484 -82.5302599456857 -85.0193518956566 -88.2217064732272 -91.0673589967715 -93.421325858984 -94.5662345083999 -97.42081965718 -98.8737809441643 -100.385221547054 -103.19421183867 -106.172851240781 -108.598626968237 -110.420826089995 -112.226413437953 -114.453599804708 -120.350258972205 -123.062714322028 -125.364874321181 -127.020226656444 -129.88959626846 -133.961684449593 -137.5861481289 -143.81144217148 -145.061453158003 -146.535130148933 -149.463950715906 -152.59383278803 -154.908747970063 -156.713752884997 -158.695620368431 -161.604726126355 -164.793416659499 -167.41511573391 -171.663142541717 -172.94348925109 -175.143795687159 -178.099877784575 -180.823004514871 -182.616641093844 -183.764706982645 -186.28026643088 -189.276634177084 -191.899591759734 -193.999902313297 -195.472308666044 -198.882827034697 -201.23338216023 -202.362324166584 -204.791329728289 -209.069512235786 -211.903649183316 -213.864797738174 -214.992746422983 -217.271516572325 -222.322682347465 -225.065012504914 -227.339443393639 -229.009876117413 -230.765562586333 -233.331950788323 -236.550675258703 -239.084069082142 -240.342009215107 -242.30989946216 -244.303289432989 -247.269719336355 -254.812860435919 -257.319122025917 -259.050291516043 -261.765160185827 -264.933924062247 -1.29521405497242 -7.44562356065087 -10.0767725573178 -16.1266483810226 -19.4889995319048 -21.1979485185755 -24.4605137070372 -26.3133475649047 -28.5022529813297 -31.2989298262289 -35.4386397172747 -38.2847741105631 -41.318998915666 -42.912264299892 -45.6956955816921 -49.0184156249638 -52.938135452332 -55.4128626283302 -57.1322167060774 -59.3903266501504 -61.8868754410828 -65.2503683609441 -67.546245934767 -68.8435552235351 -70.5488232836246 -73.4823929844993 -76.0570474672782 -79.238134553055 -80.8601817280735 -82.5383897243506 -85.0275629644526 -88.230155768957 -91.0758201393229 -93.4298014564412 -94.5747125849628 -97.4291260919985 -98.8823654265026 -100.393831653528 -103.202439106338 -106.180925647131 -108.606821441592 -110.429022477621 -112.234584305312 -114.461747848369 -120.363794112621 -123.076124969858 -125.37830461936 -127.033533120449 -129.902812209722 -133.974471743049 -137.599032146584 -143.823288678778 -145.073301287952 -146.54694595515 -149.476187215103 -152.606312360264 -154.921279518822 -156.726282725112 -158.708128881836 -161.617038339103 -164.805684777269 -167.427186085035 -171.675056579062 -172.955402957111 -175.155516546361 -178.111750040265 -180.83479581164 -182.628409184336 -183.776465603734 -186.292181046466 -189.288448421949 -191.911489012998 -194.01182119457 -195.484225309673 -198.89445042619 -201.245054821014 -202.374080555573 -204.803083462928 -209.080982107762 -211.915181095444 -213.876327626872 -215.004294702813 -217.282731401248 -222.33050098142 -225.072832123781 -227.347261526483 -229.01769546908 -230.773342101478 -233.339684946155 -236.558485083763 -239.091883896513 -240.349825878533 -242.317701222223 -244.31111333241 -247.277221961363 -254.819644315589 -257.326008021879 -259.057173981511 -261.771976283618 -264.941300358297 -1.29521381851581 -7.44543045716972 -10.0763626261338 -16.1226304976382 -19.4852026679236 -21.1941536139616 -24.4569712745395 -26.3098120978075 -28.4986465228949 -31.2950550383069 -35.4352104895312 -38.2813187114519 -41.3155012823929 -42.9087602959233 -45.6921416034396 -49.0148032586159 -52.932693767981 -55.4072928228171 -57.1269103372616 -59.3849681913659 -61.8815797364943 -65.2445766971685 -67.5404560359855 -68.8377682300506 -70.542967030067 -73.4765770522233 -76.0509235803779 -79.2316841897007 -80.853476887464 -82.5316718226693 -85.0207949980326 -88.2231824547541 -91.0688575012354 -93.4228221500941 -94.5677510648843 -97.4222798283142 -98.8754336266407 -100.386797739934 -103.195560795012 -106.174176218816 -108.599945728514 -110.422135838881 -112.227747050955 -114.45501525651 -120.351775418839 -123.064221059168 -125.366387557555 -127.021748640706 -129.890955338119 -133.962324716172 -137.586608057261 -143.811777723932 -145.061776024629 -146.535480179447 -149.464587524004 -152.59467658307 -154.909721172865 -156.714725425002 -158.696653563596 -161.605398861274 -164.794297027792 -167.415803826916 -171.663768830686 -172.944210238465 -175.14446099913 -178.10045742261 -180.823462728579 -182.617074987004 -183.765148722643 -186.280818917048 -189.277565062432 -191.900434335896 -194.000775005742 -195.47317923418 -198.884332404297 -201.234900579665 -202.363738279271 -204.792922238244 -209.071376812705 -211.905627861155 -213.866804012026 -214.994696378593 -217.273308073176 -222.323569649673 -225.065922762936 -227.340348701825 -229.010779584708 -230.766481507886 -233.33278960097 -236.55175327041 -239.085141588755 -240.343081736567 -242.311031838366 -244.30446337198 -247.270651381064 -254.816287281358 -257.322221624163 -259.053383814097 -261.768049204972 -264.936393919864 -1.2952138145211 -7.44543848352361 -10.0734724631254 -16.1154666243404 -19.4787822648636 -21.1877401247099 -24.4502216532981 -26.3029465753513 -28.4918466390566 -31.2881690664773 -35.4283193173446 -38.2744621746503 -41.3086774960748 -42.901944098269 -45.6855139109245 -49.0085908244797 -52.9263582823469 -55.4009800242119 -57.1208653175677 -59.3789550142823 -61.8761536147265 -65.2383714224282 -67.5343004797314 -68.8317142631487 -70.5369498639138 -73.4701515386549 -76.044742248333 -79.2263364353267 -80.8480961855988 -82.52628520832 -85.0157138964294 -88.218067145304 -91.0637424808681 -93.4177270647364 -94.5626372764935 -97.4172728495497 -98.870269503961 -100.38166676745 -103.190287594793 -106.168729538209 -108.594523311071 -110.416733480209 -112.222231690643 -114.449293127891 -120.350292540208 -123.062684927626 -125.364853093294 -127.020143981294 -129.88942404066 -133.961337724054 -137.585405335392 -143.810337650636 -145.06035021475 -146.534000068754 -149.463700115173 -152.593652703695 -154.908708654514 -156.713711180502 -158.695633135025 -161.604492022532 -164.793204197924 -167.414760754784 -171.662678819056 -172.943053608464 -175.143209696094 -178.099339825957 -180.822418682588 -182.616039138081 -183.764136197645 -186.279916366168 -189.276495465917 -191.899403706081 -193.999744413595 -195.472144996348 -198.883190004643 -201.233736050273 -202.362547990835 -204.791661697471 -209.067393376238 -211.901696673698 -213.862857541085 -214.990794129672 -217.269403115758 -222.319568830369 -225.061903636741 -227.336337096985 -229.006777024355 -230.762464268862 -233.329166108029 -236.547722994932 -239.08112813964 -240.339070254578 -242.307023223623 -244.300532493023 -247.266874697171 -254.815397478881 -257.321409021638 -259.052570109685 -261.767309272806 -264.936054474251 -1.29521417763091 -7.4457097271437 -10.071468358255 -16.1165994136266 -19.4794800565997 -21.1884209072032 -24.4513016690306 -26.3039831981551 -28.492859554623 -31.2891864351289 -35.4290073487159 -38.2751129359231 -41.3093161763615 -42.902580231332 -45.6858588390554 -49.0088155106262 -52.9274097212739 -55.4022404449192 -57.1210275374911 -59.3789407743553 -61.8755797224891 -65.23941571565 -67.5353057352261 -68.8326169351492 -70.5378601684758 -73.4713213202448 -76.0462719033024 -79.2270591174013 -80.8485554540477 -82.5267326561624 -85.0161212753019 -88.218400663313 -91.064032251561 -93.4180001973148 -94.5629317686247 -97.4173732319651 -98.8703805676545 -100.381850074216 -103.19033179012 -106.168707273725 -108.594528434938 -110.4167110668 -112.222337527412 -114.449530378314 -120.348042285018 -123.060384721664 -125.362552024311 -127.017914460443 -129.887274097437 -133.958031407332 -137.582570308479 -143.807174008855 -145.057172793996 -146.530853736494 -149.459853398214 -152.589703982583 -154.904749033718 -156.709752068822 -158.691633851943 -161.600468309602 -164.789055960365 -167.410679762714 -171.658563569674 -172.93894003439 -175.139112565254 -178.095306703238 -180.818423518375 -182.612022232607 -183.760113914351 -186.275839548863 -189.272105501549 -191.89509729654 -193.995430249812 -195.467827241103 -198.87890779646 -201.229426438741 -202.358200063709 -204.787207469767 -209.065607815412 -211.899836558265 -213.860982625699 -214.988939801314 -217.267516660692 -222.317663517529 -225.060850139102 -227.335277465304 -229.005708115126 -230.761378961339 -233.327643002207 -236.546541513967 -239.079921558856 -240.337862548719 -242.305828059824 -244.299350437454 -247.265503255427 -254.808322068829 -257.314627033419 -259.045796420899 -261.760644097255 -264.928982940465 -1.29521458855511 -7.4455187331284 -10.073382689867 -16.1213520879543 -19.4842016673659 -21.1931558582117 -24.4560360959143 -26.3087326152942 -28.4977133579294 -31.2944550707251 -35.4342375830045 -38.2803415391099 -41.3145298325697 -42.9078305886529 -45.6913455098676 -49.014238203761 -52.9331128340687 -55.4078599845238 -57.1272081039139 -59.3849792701175 -61.8812772492942 -65.245173781703 -67.5410597606671 -68.8383716175811 -70.5435488010043 -73.4771117794547 -76.0519981392394 -79.2334928875838 -80.8553237096627 -82.5334879828229 -85.0228817692998 -88.2249631559596 -91.0707119062538 -93.4246792892583 -94.569589641001 -97.4240127481662 -98.8771735670384 -100.388587071824 -103.197108556117 -106.175644066803 -108.601493616897 -110.42369283048 -112.22920799915 -114.45633812974 -120.353548129898 -123.06591228309 -125.368083868906 -127.023464749948 -129.892876495539 -133.964697603759 -137.589030955287 -143.814751093333 -145.064855294651 -146.538501228084 -149.467471501131 -152.59738347457 -154.912428911416 -156.7174332548 -158.69925886744 -161.608292253219 -164.796683574245 -167.418403095434 -171.66610777773 -172.946638982278 -175.146779606258 -178.102322727503 -180.82569713397 -182.619306356523 -183.767382540738 -186.282953812186 -189.279568457819 -191.902526594804 -194.002865639778 -195.4752732693 -198.886217624324 -201.23678523478 -202.365663270967 -204.794747388621 -209.072156566331 -211.90638380228 -213.867539594774 -214.995470264197 -217.274102426424 -222.32439211267 -225.066869878898 -227.341294080379 -229.011730366386 -230.767365741625 -233.333841807348 -236.552537091659 -239.0859267286 -240.343867749315 -242.311846220588 -244.3052492127 -247.271468500002 -254.815611030086 -257.321684323611 -259.052848300876 -261.76757672978 -264.936427861289 -1.29521360297055 -7.44569001138906 -10.0724068232831 -16.1207299269719 -19.4828410957156 -21.1918213442134 -24.4545922208362 -26.3073795498871 -28.4962776065574 -31.2927838830722 -35.4321487754816 -38.2782630507706 -41.3124630705575 -42.9057245351218 -45.6890959916202 -49.0119625999445 -52.9305623509863 -55.4052599351602 -57.1246093262725 -59.3826536565577 -61.879445099721 -65.2422231924566 -67.5381029481318 -68.8354157831707 -70.540632143797 -73.4744392493412 -76.0493785670263 -79.2302420870998 -80.8522108675504 -82.5303833191498 -85.019644845336 -88.2217908683198 -91.0674534159301 -93.4214225835557 -94.5663297900317 -97.4209218300255 -98.8736333431419 -100.38503801662 -103.193843034787 -106.172453456623 -108.598219126073 -110.420413648652 -112.225993273678 -114.453235161039 -120.345676510144 -123.058236193789 -125.360396009201 -127.015752543679 -129.885161333497 -133.956834265457 -137.58118803547 -143.805971711543 -145.05599138983 -146.529637539775 -149.458543181334 -152.588492559133 -154.903552403958 -156.708557020608 -158.690433922263 -161.59919153964 -164.787906743439 -167.409443901826 -171.65743493321 -172.937775870527 -175.137990567809 -178.094216906492 -180.817478406355 -182.611089563043 -183.759183563257 -186.274802996878 -189.271693931153 -191.894639305567 -193.994979211387 -195.467379247489 -198.877654770289 -201.228180866713 -202.356969310457 -204.785974345058 -209.063285245555 -211.897439288822 -213.858587302711 -214.986512607005 -217.265312178078 -222.314604421911 -225.056953282478 -227.331388487653 -229.001826398013 -230.75746817801 -233.323722788664 -236.542429416106 -239.075819214971 -240.333760477058 -242.301673095659 -244.295134785414 -247.261585585599 -254.807059236905 -257.313374781012 -259.044540367513 -261.759323921768 -264.927143307896 -1.29521370985616 -7.44569042450633 -10.0726337455697 -16.1310620445195 -19.4934534835156 -21.2023929243987 -24.4652369436898 -26.3178963818695 -28.5067084998925 -31.3033618485532 -35.4429715110949 -38.2890644842898 -41.323247170099 -42.9165061642075 -45.699703507378 -49.0226408018526 -52.9408631364612 -55.4156442314156 -57.1343530272571 -59.3923176048396 -61.8887712464101 -65.2523850025084 -67.5482594018886 -68.8455701128634 -70.5507592928437 -73.4843147783013 -76.0589552250281 -79.2398419876577 -80.8619867552268 -82.5401152663336 -85.0298395426184 -88.2320682339171 -91.0777090378657 -93.4316865124827 -94.5765972123688 -97.4309368615877 -98.8841231873112 -100.39552906852 -103.204439099435 -106.182858130957 -108.608677935988 -110.43088004108 -112.236440678247 -114.463716752566 -120.363422445505 -123.075657327605 -125.377837079542 -127.033132649242 -129.902386047742 -133.973906987416 -137.598114822341 -143.823178976253 -145.073184207488 -146.546922908853 -149.475772851823 -152.606017656217 -154.921086490498 -156.726089609802 -158.708057868587 -161.616865448801 -164.805698124141 -167.427216234447 -171.675156949309 -172.95556315275 -175.155740166046 -178.111824206272 -180.834669039826 -182.62829129032 -183.776344150299 -186.292096318509 -189.288824035316 -191.9118559521 -194.012200977931 -195.484599318373 -198.895655124332 -201.246049025137 -202.37463515007 -204.80357988196 -209.081724621876 -211.915886781504 -213.877041249223 -215.005013871626 -217.283575672854 -222.333348209178 -225.075839893297 -227.350271282784 -229.020708078875 -230.776369386652 -233.342811257401 -236.561691025895 -239.095082239867 -240.353022357791 -242.320964791837 -244.31446214469 -247.280574614551 -254.825998333603 -257.332168493153 -259.063336615526 -261.778105903369 -264.946877143872 -1.29521432432068 -7.4452459379837 -10.0702740288532 -16.1216874406781 -19.4837463327577 -21.192716028972 -24.4557063867881 -26.3085364185801 -28.497355108791 -31.2939414141659 -35.4336335119711 -38.2797347027658 -41.3139575044912 -42.9072187574328 -45.6906330562905 -49.0137164840587 -52.932052180138 -55.4067056807503 -57.1256195761412 -59.3836257603361 -61.8806429795358 -65.243648864025 -67.5395281570263 -68.8368405678532 -70.5419979636976 -73.4758647593294 -76.0509858512246 -79.2318138503883 -80.8536382459585 -82.5318006080085 -85.0211318029323 -88.2235239434477 -91.0691798797407 -93.4231459200832 -94.56805453974 -97.4224570629516 -98.8755944504541 -100.387035976402 -103.195630747248 -106.174307907122 -108.600092998445 -110.422287500992 -112.227858717556 -114.45512185855 -120.352429084194 -123.064744866669 -125.36689929789 -127.022197835047 -129.891670482117 -133.963964275147 -137.588562595068 -143.814330994619 -145.064344961167 -146.53802646921 -149.467355906931 -152.59737063687 -154.912424722187 -156.717505106696 -158.699374722522 -161.608420540339 -164.796815626329 -167.41840837704 -171.666357404871 -172.94670784897 -175.146901706485 -178.102890343947 -180.825862880834 -182.619466797602 -183.767550343389 -186.283186742401 -189.279752424365 -191.902622262652 -194.00295504221 -195.475350785223 -198.886233474094 -201.236746874647 -202.365685967481 -204.79466783113 -209.071741021352 -211.906001830042 -213.86715229566 -214.995095408506 -217.273602414893 -222.319432122476 -225.062492208132 -227.336918085746 -229.007348724777 -230.762982897895 -233.329073955426 -236.547638867163 -239.081027688739 -240.338969107718 -242.306920500709 -244.300481648039 -247.266488451396 -254.814601771453 -257.320773322429 -259.051942457604 -261.76667979694 -264.935377172278 -1.29521326902835 -7.44545444032841 -10.0733687892666 -16.1361353458321 -19.4987597096994 -21.207695453559 -24.4702266634035 -26.3228681830207 -28.5117558340913 -31.3081750760719 -35.4476464490379 -38.2937670825868 -41.327982964813 -42.9212441577695 -45.7046335183324 -49.0272909283892 -52.9451914697502 -55.4197662705151 -57.1396585214213 -59.3975396007591 -61.8941729737278 -65.2574986971363 -67.5533676618843 -68.8506789986725 -70.5559139467794 -73.489214325488 -76.0640650776011 -79.2451555336341 -80.8671101619135 -82.5452941439189 -85.0345806650451 -88.2366679887008 -91.0823244959357 -93.4362948685729 -94.5812032956828 -97.4359887025513 -98.8888701548644 -100.400323346216 -103.208630520506 -106.187176697833 -108.61296869679 -110.435160942954 -112.240734362291 -114.468030290189 -120.365566181469 -123.077990112808 -125.380169840011 -127.035462309784 -129.904880979248 -133.975875934279 -137.600299252436 -143.825932569612 -145.075936446239 -146.54965024092 -149.478988178989 -152.608921563953 -154.923946807803 -156.728974843634 -158.710894100985 -161.619488056319 -164.808245366117 -167.429727692915 -171.677665718319 -172.958032119332 -175.158228469067 -178.114235637865 -180.837211150205 -182.630819642587 -183.77892022028 -186.294531948001 -189.291052009899 -191.914099488097 -194.014431626504 -195.486832724831 -198.897191324548 -201.247892998736 -202.376901669311 -204.805941814308 -209.082621353438 -211.91683981761 -213.877994911108 -215.005970640422 -217.284714887327 -222.332290314179 -225.074624843902 -227.349057402576 -229.019492477249 -230.775128280768 -233.341442953856 -236.560097655783 -239.093494216912 -240.351436362371 -242.319344485736 -244.312899663147 -247.279174608438 -254.829894647891 -257.336427379575 -259.067597729904 -261.782385458146 -264.951453968842 -1.29521343983483 -7.4455000942805 -10.0716310819848 -16.121492133783 -19.483770882802 -21.1927409778175 -24.4555412520309 -26.3082868352583 -28.497203962103 -31.2937407389687 -35.4332407553232 -38.2793627855805 -41.3135583508778 -42.9068197465235 -45.6904803190135 -49.0133696848852 -52.9322556744792 -55.4069136416477 -57.1265113099368 -59.3845312349504 -61.8808139284112 -65.2444866490211 -67.5403893489514 -68.8376980693702 -70.5428922349409 -73.4764820877736 -76.0511471956949 -79.2323528476322 -80.8542507981824 -82.5324203906179 -85.0216788100591 -88.2241345430743 -91.0698007239408 -93.4237620327372 -94.5686759347928 -97.4229539538007 -98.876134124549 -100.387582823666 -103.196315952117 -106.174721017247 -108.600569595216 -110.422757176466 -112.228334496938 -114.455557235382 -120.355701703675 -123.068109634649 -125.370285757619 -127.025583232807 -129.894871212757 -133.96648830955 -137.590768758765 -143.814556386305 -145.064564746908 -146.538196208909 -149.46710336021 -152.597256947204 -154.91220976798 -156.717213845951 -158.699111056335 -161.607928647989 -164.797024342847 -167.41859952899 -171.66655776527 -172.946947955827 -175.147075802474 -178.103329354459 -180.826435285771 -182.620046467274 -183.768139939703 -186.283848236303 -189.280442021365 -191.90349886547 -194.003834619139 -195.476236508237 -198.887023498975 -201.237614300501 -202.366368794864 -204.795366898456 -209.073642406648 -211.907888771162 -213.869036634751 -214.996986239169 -217.275269422458 -222.324552263841 -225.06685914496 -227.341302525829 -229.011731920081 -230.767391049676 -233.333579204585 -236.552333219211 -239.08572189049 -240.343663358346 -242.311613699201 -244.305144605365 -247.271294755777 -254.814745547768 -257.320876763689 -259.052042168235 -261.766780133199 -264.935532476583 -1.29521347057019 -7.44551610009867 -10.0753908136952 -16.1265109049863 -19.4891324116789 -21.1980772512069 -24.4608072822589 -26.3136202294141 -28.5025632864843 -31.2990136020609 -35.4391595480876 -38.2852536125683 -41.3194745299061 -42.9127360365422 -45.6962792881456 -49.0192257484514 -52.9368877373753 -55.4115488591877 -57.1307961067347 -59.3885095125401 -61.8852472286716 -65.2483238434947 -67.5441956697959 -68.8415089601645 -70.5467355104605 -73.4804513714784 -76.0556045520075 -79.2368507227696 -80.8589661093682 -82.5371674949799 -85.0265348761842 -88.2287420876786 -91.0744315447635 -93.4283869534197 -94.5733201379485 -97.4278030030517 -98.8807636755955 -100.392212306289 -103.200944691145 -106.179441597365 -108.605186967723 -110.427377306002 -112.232949691772 -114.460083202602 -120.360855346943 -123.073251435896 -125.375409470325 -127.030742252349 -129.899898165967 -133.971214356374 -137.595714249969 -143.822370319047 -145.072375239702 -146.546093055008 -149.475499669448 -152.605453796888 -154.920560457079 -156.725600838817 -158.707490844796 -161.61614770013 -164.804999895879 -167.426620342714 -171.674395358945 -172.954901266431 -175.155207167483 -178.11103183635 -180.834108120686 -182.627722894175 -183.775753060934 -186.291383515021 -189.287704806786 -191.910701712596 -194.011042142628 -195.483438668624 -198.894394097035 -201.244896621482 -202.373829305324 -204.802741474429 -209.079461885795 -211.913602622094 -213.874780548474 -215.002696701872 -217.281179434963 -222.330975823338 -225.073289802135 -227.347723275555 -229.01815779264 -230.773781289076 -233.339945633928 -236.558656123701 -239.092045244153 -240.349986422986 -242.317778695771 -244.311246432747 -247.277581128846 -254.829322133851 -257.335617780246 -259.066783852194 -261.781520732672 -264.949161618708 -1.29521397681719 -7.44554652777377 -10.0697192336484 -16.1131281564825 -19.4753102137125 -21.1842726220029 -24.4473072110795 -26.3000690418921 -28.4889637255896 -31.2856129378209 -35.4255031087828 -38.2716320805211 -41.3058493077154 -42.8991109429359 -45.6826057138734 -49.0054967147089 -52.924096362505 -55.3988643956766 -57.1182680261078 -59.3760251016164 -61.872097731354 -65.2357153922059 -67.5316407660041 -68.8289519545166 -70.5341683410115 -73.4677380166063 -76.0423048660188 -79.2232181680096 -80.8451152789143 -82.5232919533924 -85.012424891112 -88.214621535024 -91.0603175273915 -93.414273707145 -94.5591804608912 -97.4136027373958 -98.8667581947783 -100.37818300548 -103.18695243732 -106.165405502149 -108.591204720864 -110.413388834652 -112.218848788375 -114.446053672194 -120.34785767831 -123.060063442935 -125.362212459075 -127.017538860806 -129.886901401432 -133.958416309974 -137.582566753727 -143.806848340484 -145.056856460522 -146.530531753662 -149.459828531637 -152.590011725432 -154.904964313518 -156.709991210164 -158.691977228355 -161.600661810027 -164.789649402616 -167.411177143849 -171.659058200702 -172.93942639388 -175.13958009771 -178.095778641874 -180.818934011494 -182.612548870548 -183.760602908433 -186.276095247125 -189.272804551995 -191.89572172483 -193.99605253466 -195.468452557384 -198.879556974023 -201.230022977255 -202.358901461931 -204.787956865274 -209.06462101741 -211.898920896691 -213.860085161824 -214.988018578528 -217.266665008769 -222.314580124791 -225.057699805395 -227.33213003774 -229.00256753433 -230.758214811732 -233.324484007475 -236.543214264375 -239.076585675897 -240.334527771058 -242.302439158181 -244.295857633587 -247.262111125397 -254.811155819189 -257.317154790731 -259.048326589803 -261.763112725613 -264.931619585009 -1.29521418203463 -7.44548556561902 -10.0724912861523 -16.1227832891873 -19.4860507853921 -21.1950139345806 -24.4579889140753 -26.3107642507979 -28.4996559168198 -31.2960246098014 -35.4356207171179 -38.2817133494687 -41.315907352022 -42.9091660340637 -45.6925978802297 -49.0156608695869 -52.93491316065 -55.409684785938 -57.1285189426326 -59.3862706508116 -61.8831262438742 -65.2461377261303 -67.5420067567307 -68.8393181430467 -70.5444720775859 -73.4784995796397 -76.0538759704605 -79.234876790557 -80.8567384506804 -82.5348765867404 -85.0241308602856 -88.2264525201249 -91.0721217090153 -93.4260914656198 -94.5710018280464 -97.4252843760682 -98.8784037241305 -100.389805249726 -103.198506800073 -106.176951390106 -108.60270146704 -110.424895508928 -112.230508758336 -114.457784290483 -120.354424490094 -123.06679149924 -125.368946691831 -127.024313150371 -129.8936332741 -133.965147696557 -137.589565613345 -143.813288115748 -145.063276567678 -146.537008752594 -149.466119439808 -152.596129584788 -154.911105071235 -156.716108633553 -158.698035183077 -161.606715596924 -164.795746282599 -167.417317343779 -171.665250226929 -172.945789588615 -175.146045261558 -178.102105665511 -180.825108098019 -182.618725870921 -183.766794056637 -186.282483151605 -189.279340646711 -191.902327139942 -194.002651642669 -195.4750514792 -198.885521851129 -201.236164277823 -202.36518639041 -204.794195793756 -209.071598840845 -211.905847318546 -213.867026191511 -214.994965487952 -217.273503749859 -222.322626756152 -225.065980504735 -227.340409960608 -229.010851703313 -230.766509663935 -233.332621610282 -236.551366499586 -239.084757473638 -240.342699212128 -242.310699567231 -244.304108346938 -247.270366069907 -254.815706244895 -257.322064719606 -259.05323194762 -261.768010032837 -264.937158166909 -1.29521418925355 -7.44547825982571 -10.0692516910518 -16.1202487932878 -19.4819734516056 -21.1909323895813 -24.4540118661085 -26.3066418573064 -28.495486342732 -31.2919429367115 -35.4319161379986 -38.2780103821953 -41.3122331879744 -42.9054945578516 -45.6888220309424 -49.0116691894735 -52.9312452546048 -55.4059406989418 -57.1254019369296 -59.3831679032819 -61.8802358636027 -65.2430220096832 -67.5389050858627 -68.8362175168337 -70.5413947570205 -73.4751318578244 -76.050381305772 -79.231668311395 -80.8533846140813 -82.531629485756 -85.0209275825568 -88.2232894842331 -91.0689705846565 -93.4229481007726 -94.5678612616152 -97.4222142746758 -98.8751781568117 -100.386582876207 -103.19537454232 -106.173832627541 -108.599647889256 -110.421852105751 -112.227396868481 -114.454555869779 -120.35624327636 -123.06858676381 -125.370748892257 -127.026089950737 -129.895493153887 -133.967527025312 -137.591714990803 -143.816399183655 -145.066409249446 -146.540028617771 -149.469485797618 -152.599400689836 -154.914451794017 -156.719502774984 -158.701360792152 -161.610036761019 -164.798656217361 -167.420252507242 -171.668227114646 -172.948589679025 -175.148702237813 -178.104655355392 -180.827673336565 -182.621286455359 -183.769376181941 -186.284854855451 -189.281257571939 -191.90411916662 -194.00445232696 -195.476851249495 -198.887335566869 -201.237869006871 -202.366803878464 -204.795902217435 -209.071819881792 -211.906088358149 -213.867262044491 -214.995194731015 -217.273724048637 -222.322759956924 -225.065062012015 -227.339503452403 -229.009937974338 -230.765569031044 -233.331967395671 -236.550715703123 -239.084097114081 -240.342038227276 -242.309867872898 -244.30335661518 -247.269578158616 -254.814877534548 -257.321084623187 -259.052254905013 -261.767084317156 -264.935993080153 -1.2952140788965 -7.44563033963381 -10.0745730533777 -16.1281627785277 -19.4903168817581 -21.1993029577705 -24.4618443657986 -26.3146941286574 -28.5035667558919 -31.299980631978 -35.439292599859 -38.2853966658995 -41.3195948426511 -42.9128597294516 -45.6961553663728 -49.0190983717136 -52.9383844759723 -55.4130607320772 -57.1323676797998 -59.3906826866447 -61.8879297519613 -65.2507772506545 -67.5466465062786 -68.8439583669145 -70.5491532093342 -73.4830413023324 -76.0580917426624 -79.239122686109 -80.8609982151895 -82.5392057959083 -85.0286545534375 -88.2308307480309 -91.0765204632217 -93.4304843166637 -94.5753977894129 -97.4298179732687 -98.8829125792553 -100.394272873645 -103.202893081995 -106.181304292783 -108.607133847033 -110.42933351017 -112.234950302828 -114.462192893435 -120.358064447471 -123.070549487071 -125.372725841213 -127.027960998836 -129.897183768422 -133.969423068917 -137.593572228348 -143.819168823997 -145.069174893936 -146.542875924234 -149.472121478541 -152.602070456424 -154.917065791403 -156.722128055121 -158.704003440943 -161.613048013233 -164.801894566421 -167.423363505854 -171.671330484095 -172.951700888277 -175.15189652064 -178.107639513261 -180.830629807067 -182.624239936059 -183.772316648736 -186.287866211557 -189.284519049059 -191.907403574792 -194.007750856 -195.480147582437 -198.890754613494 -201.241402607556 -202.370386496789 -204.79941961475 -209.076101651311 -211.910299778848 -213.871444921918 -214.99939413286 -217.277908061931 -222.327890751804 -225.070198285529 -227.344639879531 -229.015074881307 -230.770736327928 -233.33665269338 -236.555276674514 -239.088669910896 -240.346611767629 -242.31449149371 -244.30800840982 -247.274106649386 -254.833368533056 -257.339735919263 -259.070897324409 -261.785723931471 -264.953601164293 -1.29521449667433 -7.44557384141443 -10.0736172197699 -16.1314859084346 -19.4935057330414 -21.2024802603058 -24.4653330602449 -26.3181199416169 -28.5069708898537 -31.3035054029175 -35.443483906364 -38.2896127844796 -41.3238460339885 -42.9171093462 -45.7003746366072 -49.0229572987484 -52.9410633731637 -55.4155398491096 -57.1350186294212 -59.3930960116679 -61.8904593168906 -65.2535617356239 -67.5495086807209 -68.8469131729018 -70.5520755176525 -73.4860381416562 -76.060627444084 -79.241641509624 -80.8635572056257 -82.5417157544555 -85.0311221359285 -88.2334339201879 -91.0791114721599 -93.4330833950982 -94.5779951130952 -97.4325746288635 -98.8853545161655 -100.396817095582 -103.205188118031 -106.183579725129 -108.60941307762 -110.431600838797 -112.237154243944 -114.464385882217 -120.362335590594 -123.07462968436 -125.376786497811 -127.032069442868 -129.901399219894 -133.973336143123 -137.597433210185 -143.822132467606 -145.072142588525 -146.545775194017 -149.474896692222 -152.605075781386 -154.920071361343 -156.72513937749 -158.707026721196 -161.615994178613 -164.804734367487 -167.426336160776 -171.673837741972 -172.954689390643 -175.154934755986 -178.11158749771 -180.834503640714 -182.628120242179 -183.776180631745 -186.291711955641 -189.288470380692 -191.911399205701 -194.011732494529 -195.484130761622 -198.894588520658 -201.245253463085 -202.374160819649 -204.803282417293 -209.080232482928 -211.91461357105 -213.875773168971 -215.003703873466 -217.282190080614 -222.328931735834 -225.071451017473 -227.345895812415 -229.01632936679 -230.77195480631 -233.338082473136 -236.556958280363 -239.090347061713 -240.348288762451 -242.316203834481 -244.30966009432 -247.275991437092 -254.828090404514 -257.334428610633 -259.065597638812 -261.780367728967 -264.948907210555 -1.29521521484553 -7.44545340508508 -10.0724985733978 -16.1268488147991 -19.4892193158979 -21.1981595019393 -24.4610466796714 -26.3137980651405 -28.5027343928374 -31.2992408711406 -35.4387501465164 -38.2848878744184 -41.3191038172102 -42.9123674417047 -45.6958323177049 -49.018780313853 -52.9375312065764 -55.4121878813377 -57.1318494725243 -59.389878955879 -61.8864186246785 -65.2501088547516 -67.5459807298311 -68.843293613498 -70.5485011614961 -73.4824167194011 -76.0582752503308 -79.2392188729196 -80.861146568823 -82.5393595089721 -85.0288914604081 -88.2311737485506 -91.0769553021734 -93.4309102167579 -94.5758210445127 -97.430329999159 -98.8833227483409 -100.394810523083 -103.203390568134 -106.181908006852 -108.60775810184 -110.429945232414 -112.235522565593 -114.4627237159 -120.358986152901 -123.071284322307 -125.373444696033 -127.028823872452 -129.898253721865 -133.969782353931 -137.594453861616 -143.820160655491 -145.070178243577 -146.543859712643 -149.472979026238 -152.602816411346 -154.917864687587 -156.722903890352 -158.70484098029 -161.613731330051 -164.802254229482 -167.423994483975 -171.67201196312 -172.952353198636 -175.152544395028 -178.108722065662 -180.831745203635 -182.625364348506 -183.773435632085 -186.289065354497 -189.285629066071 -191.908552784209 -194.008889284108 -195.481288319671 -198.891860442612 -201.24239121844 -202.371293775675 -204.800455034831 -209.077547181761 -211.911769540309 -213.872921404706 -215.000862150992 -217.279710499559 -222.329728494287 -225.072597668368 -227.347028794663 -229.017462978406 -230.773101622436 -233.339451498052 -236.558172787804 -239.091592230462 -240.349532691119 -242.317438541079 -244.310978268983 -247.277346909097 -254.819374870351 -257.325338487831 -259.056504838943 -261.771213537408 -264.941069944896 -1.29521289464782 -7.44548894727603 -10.0705261504209 -16.1101988532754 -19.4724277586387 -21.1814128419223 -24.4448843508999 -26.2973928631724 -28.486322478813 -31.2830080035969 -35.422471528832 -38.2685995027055 -41.3028316805172 -42.8960961527823 -45.6794839630828 -49.002343198833 -52.9208976821095 -55.3954234609089 -57.1153679387675 -59.3733599999469 -61.8706137358148 -65.2330960005175 -67.5290180777115 -68.8263278774275 -70.5315525447207 -73.4651819070002 -76.0395348723465 -79.2201803143971 -80.8421379475727 -82.5203685916706 -85.0096753143131 -88.2119470775366 -91.0576254796258 -93.4115962463189 -94.5565079911087 -97.4110914265721 -98.8641963546844 -100.375606153846 -103.184253405816 -106.162711979865 -108.58849225187 -110.410677859788 -112.216251186939 -114.443547750167 -120.346030557041 -123.05831024039 -125.360458977269 -127.01575146061 -129.884893032654 -133.956067897854 -137.580514643117 -143.805893480721 -145.055895603066 -146.529572278073 -149.458889447969 -152.588876883455 -154.903890808679 -156.708931529799 -158.690774383785 -161.599592112636 -164.788733051727 -167.410098101533 -171.658160821378 -172.938520291564 -175.138701393678 -178.094975779796 -180.818039035274 -182.611659345631 -183.759722751189 -186.275261962991 -189.2723752619 -191.895182397415 -193.995516654474 -195.467921307445 -198.879280972743 -201.22971723109 -202.358169370282 -204.787175533206 -209.066416181717 -211.900579393283 -213.861723996676 -214.989662356184 -217.268219223586 -222.314879564381 -225.057671667612 -227.332109313332 -229.002546581528 -230.758188891562 -233.324548461449 -236.543314264974 -239.07671297939 -240.334655812763 -242.302519280679 -244.296051130374 -247.261825715649 -254.815218755372 -257.321561736915 -259.052730619857 -261.767458865772 -264.936817458982 -1.29521355868127 -7.44553530053886 -10.0709202967112 -16.1314960040681 -19.4939530024153 -21.2029276139654 -24.4659468640299 -26.3185458754347 -28.5074039992789 -31.3038221340358 -35.443305059347 -38.2893997026533 -41.3236033444349 -42.9168655985565 -45.7004442812557 -49.0233194850365 -52.9419803392782 -55.4166685477005 -57.1357248864541 -59.393831667849 -61.8908742429667 -65.2532625803734 -67.5491374057076 -68.8464497152063 -70.5516614116805 -73.4853332984324 -76.0601872101554 -79.241268422127 -80.8633883418578 -82.5416266493219 -85.031259268975 -88.2334152502605 -91.0790722054119 -93.4330293281049 -94.5779400450338 -97.4324932072452 -98.8856319020146 -100.397079034323 -103.205721867417 -106.184306300499 -108.610151353341 -110.432342645873 -112.237800256335 -114.465024540323 -120.364938815954 -123.077385226245 -125.379557419253 -127.034861715523 -129.904189674607 -133.975885176221 -137.599927851626 -143.824168206764 -145.074189983175 -146.547814744617 -149.476899639496 -152.607105404719 -154.922049035631 -156.727124918387 -158.70908123967 -161.61792302647 -164.806455848829 -167.428087145548 -171.67605476874 -172.956405555836 -175.156548198556 -178.112309963276 -180.835510110672 -182.629118589177 -183.777186423579 -186.29275574773 -189.289181427559 -191.91224485282 -194.012582245501 -195.484980397108 -198.896226079774 -201.246710879062 -202.375499486584 -204.804481682399 -209.081495007409 -211.915728463067 -213.87689571488 -215.004820091501 -217.283168243395 -222.331784184089 -225.074140744948 -227.348576767755 -229.019011984462 -230.774653739959 -233.340962285639 -236.559883505147 -239.093276508254 -240.351218344096 -242.319153018528 -244.31274569827 -247.278958481119 -254.817127584866 -257.322898041146 -259.0540649867 -261.768857621461 -264.937174109862 -1.29521425445367 -7.44550839499298 -10.0732844434488 -16.1295348401658 -19.491565676756 -21.2005045248311 -24.4633780597617 -26.3162216331276 -28.5050976782011 -31.301631991421 -35.441081656716 -38.2872193974078 -41.3214467373434 -42.9147087794318 -45.6981915046724 -49.0210632284107 -52.9395958458222 -55.4143394811601 -57.1337849597146 -59.3915645060103 -61.8883469292365 -65.2509023914194 -67.5468778348141 -68.8441905105257 -70.5493432792881 -73.4829129834188 -76.0576957023918 -79.2389057671458 -80.8607648551966 -82.5389672476936 -85.0283664315099 -88.2302804182344 -91.0759108865412 -93.4298758619434 -94.5748060460324 -97.4292950950703 -98.882300707443 -100.393763390094 -103.202306817779 -106.180895956195 -108.606702093208 -110.428893249671 -112.234471153477 -114.461633373037 -120.362180518147 -123.074438855127 -125.376596520423 -127.031952215532 -129.90129715196 -133.97237560026 -137.596961729553 -143.822340591106 -145.072341453931 -146.546020713501 -149.475374993421 -152.60539403043 -154.920369852991 -156.725409424481 -158.707295519304 -161.616267720936 -164.804907532789 -167.426341278916 -171.674271965973 -172.95461703947 -175.154809875336 -178.111208121082 -180.83425067317 -182.627857765754 -183.775925850676 -186.291535547144 -189.288498466327 -191.911408075489 -194.011754240205 -195.484149214648 -198.895280787634 -201.245777541441 -202.374503341427 -204.803568994204 -209.080639578533 -211.914840655042 -213.876015387727 -215.003948302942 -217.282640005009 -222.333079504146 -225.07542899497 -227.34987311594 -229.020306383268 -230.775946491779 -233.342428847571 -236.560871520236 -239.094257202747 -240.352198323439 -242.320062396065 -244.313516070088 -247.279812565628 -254.833722301067 -257.340330545299 -259.071498685809 -261.786316565678 -264.955734033653 -1.29521417875733 -7.44581901494063 -10.071195166264 -16.1137229946805 -19.4761615024274 -21.1851022037224 -24.4478284752564 -26.3007464588024 -28.4895875782029 -31.2860660975637 -35.4256531119585 -38.271759583717 -41.3059816023235 -42.8992423802365 -45.6825754756276 -49.0050974150511 -52.9244235406004 -55.3990832120256 -57.1182016411962 -59.3766154767696 -61.8738090497434 -65.23576384368 -67.5316286367514 -68.8289396238887 -70.5341672303636 -73.4677131164674 -76.04254801459 -79.2234145148285 -80.8452586308842 -82.5235539984382 -85.0129395268317 -88.2152745387955 -91.060952110564 -93.4149257479755 -94.5598395815377 -97.4141392409696 -98.8671705788382 -100.378604029697 -103.186962650759 -106.165618953024 -108.591450322244 -110.413652252407 -112.219161798675 -114.44637542633 -120.346961537174 -123.0593497265 -125.361546501812 -127.016842949208 -129.886074459913 -133.957580272913 -137.581730036984 -143.806290647834 -145.056296646886 -146.529963868549 -149.45913584119 -152.589184350136 -154.904241989037 -156.709278942082 -158.691134947578 -161.600041717027 -164.788817564514 -167.410425045361 -171.658397772221 -172.938760779131 -175.138987163644 -178.094857096931 -180.818052715339 -182.611666981655 -183.759702582638 -186.275465645071 -189.271804167023 -191.894899234676 -193.995226427507 -195.467635031347 -198.878496465431 -201.22896448294 -202.35772360213 -204.786809325049 -209.064321486306 -211.898591187253 -213.859744155849 -214.987681228979 -217.266142025639 -222.315091495086 -225.057411201547 -227.33184839974 -229.002288880907 -230.757947759992 -233.324378200103 -236.542954168023 -239.07635047953 -240.334292651042 -242.30219752948 -244.295789996209 -247.261933982674 -254.816320130367 -257.322617773474 -259.053785237196 -261.768500632902 -264.937567989493 -1.29521434645403 -7.44573996678127 -10.0771411958152 -16.1428113285539 -19.5046786177416 -21.2136081697082 -24.4765206704984 -26.3293107849131 -28.5182330254925 -31.3148288077939 -35.4547520893383 -38.300852708433 -41.335076052451 -42.9283351081241 -45.7117056237257 -49.0343895070838 -52.9530408636659 -55.4277489251661 -57.1468216534999 -59.4048694971182 -61.902285415011 -65.2643824179261 -67.5602717080173 -68.8575836958223 -70.5627856482945 -73.4964206077035 -76.071707481907 -79.2527891213484 -80.8748140294127 -82.5529948775467 -85.0425007562042 -88.2449229635042 -91.0905437991068 -93.4445041741766 -94.5894162065076 -97.4440547655363 -98.8969572202304 -100.408344542734 -103.216527327204 -106.195191077518 -108.62095671178 -110.443149648978 -112.248697214162 -114.475900542024 -120.376157557668 -123.088406254606 -125.390586551362 -127.045864828711 -129.915229267964 -133.987486614334 -137.611836472062 -143.837204135195 -145.087210594041 -146.560838858545 -149.489915304044 -152.619909545501 -154.934956606427 -156.739963093324 -158.721867997739 -161.630555449273 -164.819371873692 -167.441065709383 -171.688893410677 -172.969302405126 -175.169462919899 -178.125315467747 -180.848472367555 -182.642080498559 -183.790158996757 -186.305804598753 -189.302319502265 -191.925192221939 -194.025525707762 -195.497922875982 -198.908298335381 -201.259001207039 -202.388269011647 -204.817300073566 -209.094897997332 -211.929285512892 -213.890433120517 -215.018357064856 -217.296858689765 -222.349651648782 -225.091997709268 -227.366432954344 -229.036860024342 -230.792564093804 -233.358997796235 -236.577677287621 -239.111068541895 -240.369010064867 -242.33692752643 -244.330392051446 -247.296174712743 -254.844994756464 -257.351710450155 -259.082874093889 -261.797607464093 -264.967032169161 -1.2952140369404 -7.44533258799879 -10.0762734405542 -16.1340744302852 -19.4963189296303 -21.205303927008 -24.4684354281634 -26.3209135695194 -28.5098136648396 -31.306607629869 -35.4463871772388 -38.2924980592022 -41.3267129916261 -42.919976159701 -45.7033189447692 -49.0260894174403 -52.9449977370607 -55.4194914939558 -57.1390138808532 -59.3968545358158 -61.8940323510822 -65.25624965233 -67.5520681410833 -68.8494498435374 -70.5546082523467 -73.488333226072 -76.0634622856723 -79.2445540501381 -80.8665989309062 -82.5448466195825 -85.0343716772483 -88.2367101400941 -91.0823466099139 -93.4363120277585 -94.5812416979834 -97.4358027301932 -98.8888992616636 -100.400288977806 -103.209136284306 -106.187494799001 -108.613369138228 -110.435557794218 -112.241064811918 -114.468155242967 -120.367763864605 -123.080044678245 -125.382231607721 -127.037592990359 -129.906965623719 -133.978270503214 -137.60267116412 -143.827354911713 -145.077375090169 -146.550949460912 -149.480400755481 -152.610412030855 -154.925402000416 -156.730406382437 -158.712264387352 -161.621269101865 -164.809934286041 -167.431432242351 -171.679311385237 -172.959655662786 -175.159879231066 -178.115637504452 -180.838730139443 -182.632332637624 -183.780421218255 -186.296154258457 -189.293108490166 -191.915965531419 -194.01629412712 -195.488698945066 -198.899368000216 -201.249911630784 -202.378683439113 -204.807743263316 -209.085281053442 -211.919500742767 -213.880646873798 -215.008582362659 -217.28699719196 -222.334101518887 -225.076539129601 -227.350975871177 -229.021411925572 -230.777044478494 -233.343350565307 -236.562083072171 -239.095464739114 -240.353406100173 -242.321255343341 -244.314658054604 -247.280926911443 -254.827292781046 -257.333599150398 -259.064765242525 -261.779463942926 -264.948259829817 -1.29521438700325 -7.44552981679714 -10.0732146812075 -16.1275546463764 -19.4896763995286 -21.1986600645215 -24.4616541109233 -26.3144911539198 -28.5033689580205 -31.2998835460927 -35.4394578576675 -38.2855615035412 -41.3197685375392 -42.9130339040427 -45.6961959120274 -49.0189691343163 -52.9367592548345 -55.4114710828922 -57.1302188494545 -59.3885346171695 -61.8852684820682 -65.2484154447703 -67.5442936163727 -68.8416062382498 -70.5468259693312 -73.4806790961742 -76.0554784247146 -79.2366402842286 -80.8586858176253 -82.5369291636683 -85.0262302491062 -88.2285856402237 -91.0742428252237 -93.4282070758704 -94.5731190039422 -97.4277527054021 -98.8806136161828 -100.392066399855 -103.200513911992 -106.179100929234 -108.604962726644 -110.427163172901 -112.232702633648 -114.459999456413 -120.359574514392 -123.0717987244 -125.37395847116 -127.029338449882 -129.898714360334 -133.969902570969 -137.594123123972 -143.818757860166 -145.068754238434 -146.542459305182 -149.471536522328 -152.601751929262 -154.916700459882 -156.721706143572 -158.703619578197 -161.612355127186 -164.801214752359 -167.422828942995 -171.670733414795 -172.951094087912 -175.151182018324 -178.107287954925 -180.830483424062 -182.624096457007 -183.772150285221 -186.287947816422 -189.284802096689 -191.907722320439 -194.008061556252 -195.480457313244 -198.891083282448 -201.241760790856 -202.370653770548 -204.799758032574 -209.077662113037 -211.911829558322 -213.872980200942 -215.000929344057 -217.279480737895 -222.328650342567 -225.070974483613 -227.345411541092 -229.015850521517 -230.771506755023 -233.337795309124 -236.556514447018 -239.089894261691 -240.347836388022 -242.315762487137 -244.309222078851 -247.275396818291 -254.823005999722 -257.329076844689 -259.060244639284 -261.775054534404 -264.943564398446 -1.29521405333551 -7.44569162213203 -10.0727943913142 -16.1158721948163 -19.4778853326106 -21.1868601485173 -24.4503007610777 -26.3025953574096 -28.4914163548455 -31.2877680614671 -35.4277850461423 -38.2738691811855 -41.3080657890527 -42.9013254393209 -45.684669091373 -49.0073416079847 -52.9253981481671 -55.3999126278484 -57.119324887558 -59.3774842750747 -61.8748619629545 -65.2372945920974 -67.5331748348171 -68.8304869684552 -70.5357016430541 -73.469356548415 -76.0446604886732 -79.225997127537 -80.8477426615521 -82.5259464160224 -85.0152484081007 -88.2173584727782 -91.0631886353479 -93.4171615951236 -94.5620728952074 -97.4166478684672 -98.8697455521716 -100.38118196064 -103.189573980461 -106.167937128177 -108.593700103058 -110.415883653598 -112.221410997905 -114.448639946872 -120.348865022309 -123.061223544174 -125.363394386805 -127.018754163019 -129.888070382619 -133.959718698131 -137.583792590728 -143.80910562435 -145.059127818063 -146.532750702599 -149.462140183341 -152.591988150446 -154.906991242724 -156.712011478919 -158.693853122393 -161.602893685193 -164.791607219478 -167.413288287618 -171.661162806509 -172.941550169882 -175.141797442533 -178.09799453001 -180.821079485492 -182.614681249774 -183.762791471843 -186.278492590526 -189.275318819959 -191.898199295379 -193.998535272299 -195.470930269275 -198.881570956468 -201.23224127059 -202.361155084118 -204.790217534312 -209.067703111494 -211.902372396767 -213.863536329734 -214.991504163122 -217.269825626674 -222.32128949945 -225.063624997051 -227.338051555348 -229.008487660693 -230.764135989279 -233.330116478394 -236.549130645943 -239.082503836491 -240.340445892154 -242.308397997624 -244.301898072781 -247.268274630658 -254.813043991989 -257.318937313459 -259.050101383724 -261.764892306756 -264.933626624154 -1.29521388478988 -7.44564373204467 -10.0676827860905 -16.1127427604111 -19.4744736564984 -21.1834379511764 -24.4464094518151 -26.2990855773588 -28.4879628343652 -31.2846240557611 -35.4241736233854 -38.2702859925447 -41.3044943835198 -42.8977568728091 -45.6810691072843 -49.0039972179599 -52.9224944284781 -55.3972484224714 -57.1161136128375 -59.3738830571675 -61.8699010209016 -65.2337457772735 -67.5296760185466 -68.8270370096403 -70.5323031638748 -73.4659756517346 -76.0413931389983 -79.2226552752884 -80.8445478181376 -82.5228048112508 -85.0121117080665 -88.2145927847491 -91.0602302752746 -93.4141973626388 -94.5591097771841 -97.4137369672708 -98.8666726407188 -100.378034590682 -103.186734239399 -106.165173675308 -108.5909270786 -110.413109356759 -112.218681178315 -114.445851950731 -120.343646022501 -123.055875635476 -125.358045112177 -127.013324318653 -129.882710894847 -133.954874482724 -137.579083463421 -143.804849498613 -145.054864827535 -146.528541844628 -149.457711281832 -152.587672177459 -154.902735434659 -156.707746936059 -158.689610151967 -161.598416115549 -164.787307027428 -167.408774631117 -171.656643471447 -172.936998978858 -175.137186477808 -178.093059445799 -180.816233699324 -182.609844396705 -183.757893112223 -186.273677387765 -189.270744446322 -191.893579578263 -193.993916866104 -195.466317454569 -198.877653494016 -201.228178989514 -202.356864895052 -204.785789398713 -209.062894591344 -211.897141935385 -213.858306610554 -214.986229854414 -217.264817179052 -222.313067229595 -225.055377318138 -227.32980370429 -229.000237931761 -230.755863361205 -233.322190642686 -236.540957007699 -239.074348867421 -240.332290632744 -242.300115114316 -244.293516175544 -247.259682707053 -254.812166081923 -257.318263787566 -259.04943042931 -261.76429624637 -264.933670873637 -1.29521398707854 -7.44554330485019 -10.0743329495951 -16.1305435985727 -19.4929846702174 -21.2019457704217 -24.4643850309573 -26.3171639168677 -28.506010741127 -31.3026078026053 -35.442162844617 -38.2882924372432 -41.3225273883658 -42.915791214662 -45.6991129908288 -49.0218945556189 -52.9397153167145 -55.4143728622003 -57.1341877892186 -59.3921969681606 -61.8889307648137 -65.2520651797057 -67.5479215954183 -68.8452350671073 -70.5504619104058 -73.4844563450197 -76.0595203519824 -79.2405556151593 -80.8622865250563 -82.5405435718299 -85.0299785944658 -88.2322100835 -91.0778647787174 -93.4318308095237 -94.5767429580616 -97.4311871516619 -98.8841746516791 -100.395557247556 -103.204264340896 -106.182713172732 -108.608467040547 -110.430669391633 -112.236255187182 -114.463381382763 -120.367918881262 -123.080317677179 -125.382485411505 -127.037822156168 -129.907186698773 -133.979305296583 -137.603700379112 -143.830112444005 -145.080122070672 -146.553792098903 -149.483042762143 -152.612937893066 -154.927837459825 -156.73290224456 -158.714776890549 -161.623833117881 -164.812887025493 -167.434490026261 -171.68223282642 -172.962852899006 -175.163150069123 -178.119270155404 -180.842409447071 -182.636023979077 -183.784104557708 -186.299870324233 -189.297189939318 -191.920003942291 -194.020335300065 -195.492735345523 -198.90318863758 -201.253823316915 -202.382704044278 -204.811684403557 -209.089097329595 -211.923370276181 -213.884534119371 -215.012448862693 -217.290638489391 -222.340907179319 -225.083218836069 -227.357646222462 -229.028080456174 -230.78373192095 -233.35017572788 -236.569004049733 -239.102397353155 -240.360340049854 -242.328296076529 -244.321790364715 -247.287818029249 -254.833196471604 -257.339557595183 -259.070723936781 -261.785421963772 -264.95405546462 -1.2952137855941 -7.44553060683412 -10.0730577671366 -16.121611325433 -19.4841021517596 -21.1930651437738 -24.4558642676034 -26.308719350836 -28.4976217979778 -31.2938906387777 -35.4335865795194 -38.2796916838834 -41.313922774019 -42.9071812370568 -45.6905661400486 -49.0135214887536 -52.932481133943 -55.4072378051946 -57.1262403572879 -59.3837654669028 -61.8801104719778 -65.2433837407804 -67.53925084222 -68.8365639583391 -70.5417709374759 -73.4752912895013 -76.0497738888187 -79.2310766546467 -80.853036614182 -82.5312825030935 -85.0205100411576 -88.2228657021336 -91.0685611780893 -93.4225309097537 -94.5674417132589 -97.4220677726425 -98.8752507253984 -100.386690633962 -103.195435571675 -106.173860769082 -108.599607496672 -110.421795267156 -112.227314322714 -114.454597094133 -120.35148878637 -123.063657163822 -125.365823484584 -127.021080137874 -129.89041758162 -133.962458123176 -137.586673638957 -143.811641077678 -145.061657082194 -146.535323350942 -149.464109491 -152.594142094746 -154.909213734951 -156.714216380012 -158.696144840502 -161.60461317443 -164.793272099662 -167.414901833518 -171.662686469193 -172.943172760644 -175.143392602675 -178.099788896835 -180.822793000141 -182.616409010059 -183.764485346194 -186.28011734169 -189.276734373559 -191.899748024507 -194.000081372753 -195.472478708797 -198.883301338081 -201.233785732132 -202.362698071229 -204.791750200985 -209.069641502614 -211.903858975415 -213.86501198092 -214.99296510443 -217.271795192472 -222.320448336811 -225.06273452965 -227.337180201276 -229.007615977505 -230.763264607306 -233.329687326501 -236.548320310086 -239.08171535645 -240.339655691733 -242.3075179044 -244.300979143827 -247.267395013155 -254.818829187551 -257.324953449475 -259.056116448535 -261.770912374485 -264.939933394123 -1.29521451763122 -7.44545710771068 -10.0720997232884 -16.1165848849937 -19.4796623607326 -21.1886024731919 -24.4515574725806 -26.3041462165373 -28.4929775044599 -31.2894732236777 -35.4289673732414 -38.2750858307119 -41.3093030246076 -42.9025676737014 -45.685936927322 -49.0089482393376 -52.927590834628 -55.4023024447764 -57.1216585066988 -59.3797681898365 -61.8766424342172 -65.239716159467 -67.5356477250539 -68.8329599635558 -70.5381722538438 -73.4718586344372 -76.0468917668801 -79.2276202611617 -80.8493852726662 -82.5275990435943 -85.0169781529435 -88.2189317001907 -91.0646802213563 -93.4186394760713 -94.5635515469316 -97.4181517322051 -98.871110893971 -100.382533350214 -103.191384668941 -106.169850076189 -108.59558843815 -110.417789166827 -112.223218924467 -114.45034380959 -120.347804671583 -123.060259643348 -125.362421042103 -127.017767271524 -129.887105240179 -133.9588762028 -137.583480789692 -143.808463293222 -145.05847354997 -146.532120493108 -149.461265879966 -152.59128958204 -154.906388456798 -156.711393394499 -158.693315778242 -161.60235395463 -164.791001151211 -167.412586944313 -171.660403162489 -172.940852555187 -175.141074984955 -178.097256929952 -180.820323556372 -182.613937390798 -183.761995196724 -186.277743193203 -189.274375544676 -191.897306257162 -193.997636753196 -195.470036346038 -198.88124780805 -201.231814035832 -202.360633403627 -204.789754869807 -209.067497755183 -211.901755238448 -213.862916386688 -214.990838173127 -217.269359507672 -222.319104902998 -225.061411870197 -227.335848939955 -229.006283651176 -230.761917198818 -233.328248813189 -236.546844981509 -239.080244517427 -240.338187876689 -242.306088953129 -244.299448194357 -247.265647173077 -254.818619877681 -257.324961682304 -259.056126944201 -261.770846687178 -264.939601053722 -1.29521319795899 -7.44547060881584 -10.0757524493141 -16.1291249128066 -19.4916194871891 -21.2005513407538 -24.4633425233143 -26.3159649320583 -28.5048722789424 -31.3012092621143 -35.4410342772345 -38.2871349130081 -41.3213474781606 -42.9146125102525 -45.6979816980715 -49.0210012480385 -52.9401438368245 -55.4148902287837 -57.1340071065004 -59.3919208931443 -61.8886054096033 -65.251722253224 -67.5475970330825 -68.8449061256186 -70.5501001001245 -73.4836769842953 -76.0586732751757 -79.2398282886445 -80.8614682688311 -82.5396382116285 -85.0291164792855 -88.2314434593403 -91.0771193332808 -93.4310815078315 -94.5759931319909 -97.4306964114443 -98.883695036963 -100.395130191449 -103.203794735819 -106.18225969971 -108.60810465696 -110.430295484265 -112.235897834806 -114.463086251722 -120.362318593646 -123.074473227039 -125.376633569937 -127.031899979823 -129.901148532764 -133.97244506479 -137.597023200932 -143.821306885213 -145.071446960276 -146.545133634546 -149.474461034495 -152.604152963143 -154.919129334142 -156.724151920487 -158.706007181606 -161.615310992983 -164.804174350413 -167.42560067442 -171.673262333641 -172.953915515118 -175.154032909086 -178.110210621984 -180.833296558154 -182.626917375917 -183.774992108019 -186.290675978201 -189.287232307616 -191.910218075868 -194.010551877121 -195.482948942451 -198.893550333224 -201.244133187257 -202.372995861794 -204.80198635475 -209.080269502849 -211.914468945369 -213.875624485437 -215.003564773859 -217.28209350956 -222.330809663687 -225.073115910687 -227.347538056064 -229.017974176444 -230.773629271431 -233.339998342167 -236.558582050424 -239.09197508334 -240.349916478983 -242.317734472325 -244.311272661442 -247.277431202259 -254.82345543144 -257.329389632887 -259.060557340777 -261.775354243444 -264.943820802925 -1.29521362387781 -7.44538662558411 -10.0737253728683 -16.1251348694775 -19.488006516506 -21.1969581437692 -24.4602720535989 -26.3131098928474 -28.5019858079461 -31.2984701675429 -35.4383839607102 -38.2845095626163 -41.3187208819828 -42.9119821440959 -45.6954163729335 -49.0182290669625 -52.9375396251375 -55.412188802248 -57.1315017237919 -59.3897037970148 -61.8863770066981 -65.2495218093946 -67.545455216778 -68.8427680553488 -70.5479450553649 -73.4816431835561 -76.0565595952522 -79.2375527670276 -80.859089266916 -82.537318500875 -85.0266916318659 -88.228877958325 -91.074541534421 -93.4284967698307 -94.573405822364 -97.4280791318847 -98.8810365824723 -100.392453784391 -103.201101213766 -106.179501719664 -108.605384093681 -110.427572298101 -112.23315070255 -114.460368877814 -120.360634465413 -123.072813046383 -125.374967125042 -127.030311965866 -129.8999880839 -133.972161635134 -137.596388307647 -143.821490253832 -145.07149026841 -146.545207617554 -149.474703177343 -152.604622841155 -154.919681011297 -156.72468244376 -158.706538707221 -161.615322159547 -164.803870347998 -167.425689529207 -171.673511769253 -172.953941756017 -175.154064981584 -178.110322559494 -180.833422800077 -182.627031714064 -183.77510797005 -186.2908592753 -189.287677612123 -191.91056312043 -194.010891299541 -195.483295226086 -198.893808149518 -201.244505342256 -202.373553731931 -204.802447115137 -209.079885710304 -211.914242072133 -213.875394327455 -215.003334951406 -217.281862962049 -222.331905878066 -225.074215483489 -227.348651072182 -229.01908928542 -230.774737164905 -233.340891337983 -236.559594550013 -239.092994983702 -240.350936180909 -242.318908095662 -244.31243428895 -247.278827995599 -254.826413098833 -257.332423002677 -259.063591833522 -261.778417126737 -264.946633414822 -1.29521370715816 -7.44566126490504 -10.07261386651 -16.1183110718546 -19.4805549507593 -21.1895005414914 -24.452142116091 -26.3050076950901 -28.4938665600972 -31.2904440655447 -35.4296596365251 -38.275768056315 -41.3099706724925 -42.9032315022599 -45.6865835848359 -49.009626431085 -52.928545522495 -55.4031964522275 -57.1227921476927 -59.380916663653 -61.8780881036593 -65.2408903824003 -67.5367680144486 -68.8340815263291 -70.5393278027276 -73.4729009765336 -76.0471288265715 -79.2283532258224 -80.8502529160244 -82.5284732762125 -85.0180136388682 -88.220065083779 -91.0658456080552 -93.4198259397069 -94.56473383829 -97.4191421221032 -98.8722058381685 -100.383640949935 -103.192213737795 -106.170994717332 -108.596748178025 -110.41893203697 -112.224504410281 -114.451727537412 -120.350823501214 -123.063268333821 -125.365447473499 -127.020706843183 -129.890030305278 -133.962125388355 -137.58655968254 -143.810424107872 -145.060427364904 -146.534116432688 -149.46343929396 -152.593341367011 -154.908426333527 -156.713452874699 -158.695423948262 -161.604066088691 -164.792765304005 -167.41432168433 -171.662169222632 -172.942529870456 -175.142669367192 -178.099238895857 -180.822102941447 -182.615712807199 -183.763806515912 -186.279386975024 -189.275798016693 -191.898825250216 -193.999154479955 -195.471555586719 -198.8821370381 -201.23272532479 -202.36155871275 -204.790351278685 -209.068670948436 -211.902865300075 -213.864009898757 -214.991987242553 -217.270585032785 -222.321562597662 -225.063887965235 -227.338319556711 -229.008755101293 -230.76439947313 -233.330360811138 -236.549041869873 -239.08242978851 -240.340370958469 -242.308305027514 -244.301885421116 -247.268172390164 -254.821619933576 -257.327720610093 -259.058890140068 -261.773736984729 -264.942385447679 -1.29521313310778 -7.44555582351991 -10.0758085305891 -16.1326705614736 -19.4947545556905 -21.2036889557494 -24.4667245287615 -26.3195176995369 -28.5083909019447 -31.3049040399793 -35.4445184633164 -38.2906620300883 -41.3248757779645 -42.9181396831915 -45.7017040664689 -49.024434038713 -52.943533505501 -55.4181432901782 -57.1376493066923 -59.3956163512533 -61.8927453292798 -65.2548675338274 -67.5507563715392 -68.8481151634344 -70.5533106841446 -73.4872675035456 -76.0623221318325 -79.2435045606324 -80.8652848682433 -82.543459032173 -85.0327060353625 -88.2350499245001 -91.0806763136297 -93.434633964338 -94.5795413535921 -97.4341535883494 -98.8870558411924 -100.398521597344 -103.207097177613 -106.185714187657 -108.611571356405 -110.433769687146 -112.239222989004 -114.466356846876 -120.363876750887 -123.076121408398 -125.378273450053 -127.03373428144 -129.903416296384 -133.974784059031 -137.598853762429 -143.823656950559 -145.073678539068 -146.547275509817 -149.476309729326 -152.606183596559 -154.921213840364 -156.726269153574 -158.708091429751 -161.616695991905 -164.805598175924 -167.427202493224 -171.675099814128 -172.955462647832 -175.155702541665 -178.111663447896 -180.834964120826 -182.628606815565 -183.776648670313 -186.292229332679 -189.289039220453 -191.912042025976 -194.012374764773 -195.484772581098 -198.895394609108 -201.245917927595 -202.374679759982 -204.803850944337 -209.080427875955 -211.914614022261 -213.875775846546 -215.003715431831 -217.282297612664 -222.330508077386 -225.072833040273 -227.347280488186 -229.017718743763 -230.773339484721 -233.33969322837 -236.558380957354 -239.091776637083 -240.349718647848 -242.31765290581 -244.311083231356 -247.277685031139 -254.822398588219 -257.328617180924 -259.059786896925 -261.77455764182 -264.944039833346 -1.29521465935547 -7.44542169838123 -10.073317951922 -16.1197141951272 -19.4817793499093 -21.1907280244485 -24.4534319094994 -26.3063290203311 -28.4951872239974 -31.2915826931534 -35.4308565708767 -38.2769557810897 -41.3111836265939 -42.9044482319163 -45.6877661817113 -49.0109184461743 -52.9298587863703 -55.4044042194024 -57.1241961182481 -59.3821685562869 -61.8789652821928 -65.2417001293404 -67.5375753635732 -68.8348869803739 -70.5400987453768 -73.4735224582288 -76.0486528670795 -79.2300155952621 -80.8514916623828 -82.5297224976975 -85.0188590322449 -88.221018569849 -91.0666874870324 -93.4206558143576 -94.5655666731943 -97.4200467150713 -98.8733105265776 -100.384761407135 -103.19339915492 -106.171885674646 -108.597783052755 -110.41996909755 -112.225533645617 -114.452724466546 -120.3499867809 -123.062324804437 -125.364490647835 -127.019737602269 -129.889041138325 -133.960353217949 -137.584554460783 -143.808547450986 -145.058558040003 -146.532217727826 -149.461301572529 -152.591478941369 -154.906459193837 -156.711493128769 -158.693468042842 -161.602246918632 -164.790782430944 -167.412442479225 -171.660304151542 -172.940664110344 -175.140781921387 -178.097206038981 -180.820166323912 -182.613783957619 -183.761823233059 -186.27745578027 -189.27392851322 -191.897075345163 -193.997413644942 -195.469815095068 -198.880590979162 -201.23117460075 -202.35990750293 -204.78895577147 -209.066674334348 -211.900916234231 -213.862061567259 -214.989956759096 -217.268662110316 -222.316672585095 -225.059004022711 -227.333439759253 -229.003875881766 -230.759512904221 -233.3257541799 -236.54446582453 -239.077864297242 -240.335807759932 -242.303622879855 -244.297190503861 -247.263777049858 -254.811941848922 -257.31789569015 -259.049070267972 -261.763855279853 -264.93341290362 -1.29521416347459 -7.44535735160187 -10.0750129294029 -16.1298294285159 -19.4919616810963 -21.2009018316432 -24.4637604270281 -26.3166942125043 -28.5055574846354 -31.3019829812072 -35.4412631713461 -38.2873543972263 -41.3215556271708 -42.914817028153 -45.6983881401023 -49.0213451871244 -52.9402547610752 -55.414975782616 -57.1340560857615 -59.3919962531869 -61.8884266050018 -65.2518702838209 -67.5478211924807 -68.845133286741 -70.5502927375998 -73.484023499963 -76.0587694325177 -79.2396343614702 -80.8615622011401 -82.5398032235899 -85.0291689165252 -88.2313840252945 -91.0770474526344 -93.4310249069884 -94.5759349853203 -97.4307856986762 -98.8836298750728 -100.395048944716 -103.203816978781 -106.182542067481 -108.608319550729 -110.430511112859 -112.236058813246 -114.463085718934 -120.364763829425 -123.077025183949 -125.379197202144 -127.03446741167 -129.903748338753 -133.975558587856 -137.600027920828 -143.824709366124 -145.074723063063 -146.548352114299 -149.477365348524 -152.607307479535 -154.9222928814 -156.72734105233 -158.709342830605 -161.618062263967 -164.806721952796 -167.428300781592 -171.676144797643 -172.956502676023 -175.15671181047 -178.112675082121 -180.83569699656 -182.629306188201 -183.777365587056 -186.293142527628 -189.289878757639 -191.91285965788 -194.013191091103 -195.485586251958 -198.896621232661 -201.247107955087 -202.375876637627 -204.804902676447 -209.081643716962 -211.916041456928 -213.877206852069 -215.005144580326 -217.283669673981 -222.333932109237 -225.076262033005 -227.350703310383 -229.021142426766 -230.776794788659 -233.342851388567 -236.561764440483 -239.095158674959 -240.353100721058 -242.321053723565 -244.314570900019 -247.280615349725 -254.825597067739 -257.331636973172 -259.062801728801 -261.77757818685 -264.947131950863 -1.29521386430687 -7.44537055970826 -10.0719088397727 -16.1269331689557 -19.4891314331031 -21.1981008594491 -24.4609051598363 -26.3137451581993 -28.5026054155854 -31.299050444636 -35.4388112518706 -38.2849080821456 -41.3191041757318 -42.9123652025117 -45.6955897668429 -49.0183380277759 -52.9378835789406 -55.4126521081266 -57.1321534420961 -59.3899834486359 -61.8870257475993 -65.2499893439492 -67.5458689611315 -68.8431828553482 -70.548387384484 -73.4820288508889 -76.0567208564143 -79.2377642968962 -80.8597491666738 -82.5379633918039 -85.027028677948 -88.2293693550478 -91.0750119580201 -93.4289757966733 -94.5738855795933 -97.4284742788026 -98.8813970163946 -100.39282175272 -103.201397986083 -106.17977252244 -108.605554491966 -110.427755620754 -112.233287468327 -114.460488851648 -120.360453171231 -123.07288812079 -125.375052826944 -127.030395159935 -129.899559283079 -133.971144119236 -137.595659525097 -143.820976138277 -145.07097548402 -146.544682314017 -149.473493044419 -152.603734322267 -154.918620988403 -156.723624174816 -158.705508192307 -161.614416785053 -164.803202051656 -167.424693391065 -171.672714607135 -172.953069603384 -175.153226535392 -178.109518578856 -180.832410380095 -182.62602019994 -183.774114226071 -186.289910368609 -189.286417222921 -191.909345812259 -194.009679670554 -195.482078631778 -198.89287982602 -201.243504552815 -202.372558122119 -204.801523830871 -209.078895298343 -211.913104762658 -213.874250840304 -215.00218420023 -217.280793229094 -222.329236575849 -225.071549739271 -227.345982157737 -229.016417653939 -230.772031695778 -233.338605588633 -236.557340388578 -239.090732754973 -240.348673688296 -242.31653480351 -244.310112924818 -247.276319024076 -254.81786709246 -257.323947141794 -259.055113783117 -261.769967439108 -264.938327704114 -1.29521361245561 -7.44553650559495 -10.0735323932795 -16.1370796333113 -19.498725449501 -21.2076782500986 -24.4705617100113 -26.323196865322 -28.5120960304341 -31.3086616558828 -35.448336590298 -38.2944667314814 -41.3287206199562 -42.9219814431975 -45.7054211429601 -49.0281622704622 -52.9457364128881 -55.4203147254437 -57.1399595483371 -59.397812181146 -61.8947499395507 -65.2573843768391 -67.5532481191326 -68.8505602810854 -70.5557680344097 -73.489474219567 -76.0645534095041 -79.2457262190169 -80.8675118063548 -82.5457659456832 -85.035003009517 -88.2372690645492 -91.0829165204342 -93.4368765931523 -94.581792141086 -97.4361217376374 -98.8890050594337 -100.400432306188 -103.209347290352 -106.187675730705 -108.61352912916 -110.435715327492 -112.241257767722 -114.468372478639 -120.367126273221 -123.079356286411 -125.381507740334 -127.036836064806 -129.906311121017 -133.977810478959 -137.602242873937 -143.827134276197 -145.077149396887 -146.550825480233 -149.479955193536 -152.609840493876 -154.924834672993 -156.729878545472 -158.711803957136 -161.620668159393 -164.809234471385 -167.430838238722 -171.678710746394 -172.959136926051 -175.159271989787 -178.115391807452 -180.838575736667 -182.632191258918 -183.780293521933 -186.295774642847 -189.292569611655 -191.915639948124 -194.015975114094 -195.488367838144 -198.899335612826 -201.249799708336 -202.378656515048 -204.807826978345 -209.085887089318 -211.920163907529 -213.881312496507 -215.009245998744 -217.288122736756 -222.337483924704 -225.079846009182 -227.354289405068 -229.024728295292 -230.7803814944 -233.34660026246 -236.565342005104 -239.098725945776 -240.356667005916 -242.324535651952 -244.318031324731 -247.284424963111 -254.832009200426 -257.338313494624 -259.06947212583 -261.784280929827 -264.953457596743 -1.29521430436581 -7.44550394416905 -10.0744361637639 -16.1378322100861 -19.4999739454405 -21.2088969690952 -24.4715206034494 -26.324185826902 -28.5130825720039 -31.3096667687183 -35.4495633732719 -38.2957080262012 -41.3299372426756 -42.9231968641992 -45.7063966123319 -49.0291481865508 -52.9472581400395 -55.4217873404166 -57.1412741975675 -59.3990622169893 -61.8954159770154 -65.2586233669872 -67.5545534858376 -68.8519260879425 -70.5571530299141 -73.4907339466736 -76.0659492876372 -79.2471731175435 -80.8691992847836 -82.5474410569877 -85.0368219659637 -88.2389344586488 -91.0845939798084 -93.4385655232989 -94.5834751723303 -97.4380747158742 -98.8910877944217 -100.402553491854 -103.211367434115 -106.189853476321 -108.615680237888 -110.437877326507 -112.243433749358 -114.470766803166 -120.369789559948 -123.082160824767 -125.384336662116 -127.039640810436 -129.908924674172 -133.980662818241 -137.605289221468 -143.830711485922 -145.080709457918 -146.554438208998 -149.483195324197 -152.613269115179 -154.928356873683 -156.733360826458 -158.715300681705 -161.624225802818 -164.812956335467 -167.434571279423 -171.682582029764 -172.962962638883 -175.163210962407 -178.118914250703 -180.84215606638 -182.635771928072 -183.783842930596 -186.299553681821 -189.296223939804 -191.919174279493 -194.019515316986 -195.491914482608 -198.902590965739 -201.253108209164 -202.381924964015 -204.81095551242 -209.088292813731 -211.922984952911 -213.884133325263 -215.012059965197 -217.290742456578 -222.338342178577 -225.080663266444 -227.355098113491 -229.025540212778 -230.781161971109 -233.347425076606 -236.566160759579 -239.09954358042 -240.357485264877 -242.325406017221 -244.318867593447 -247.285286067366 -254.833043237823 -257.339047161322 -259.070213196944 -261.785001772672 -264.95430308651 -1.29521453631936 -7.44559835478542 -10.0752204256539 -16.1266829086217 -19.4891702381581 -21.198113479634 -24.4608287705266 -26.3136782459714 -28.5025158244414 -31.2988153611262 -35.4385352220081 -38.2846640694999 -41.3188770369822 -42.9121355671176 -45.6954999486718 -49.0180824157359 -52.9375057412147 -55.4122168732929 -57.1313739890543 -59.3892547296557 -61.8863141383938 -65.2483305188465 -67.5443081432387 -68.8416183915898 -70.5468534912523 -73.4805368466219 -76.0555328200179 -79.2371943075611 -80.8588437768737 -82.5370476116001 -85.0264092133609 -88.2285205172408 -91.0742320383686 -93.4282068731853 -94.5731100362834 -97.4276260516773 -98.8808540102934 -100.392274957086 -103.200771560737 -106.179073096834 -108.604944284909 -110.427128463265 -112.232732210575 -114.459866925158 -120.357355416438 -123.069775732357 -125.371937708541 -127.027307740096 -129.896876583027 -133.968514124413 -137.592744991045 -143.816167544718 -145.066174311381 -146.539807823646 -149.469051273736 -152.59910957969 -154.914056866356 -156.719060044399 -158.700967275956 -161.60990170388 -164.798440843282 -167.419954726459 -171.667855797796 -172.948195505918 -175.148423739093 -178.10469771905 -180.827683955478 -182.621301528706 -183.769388600676 -186.284956708323 -189.281362373213 -191.904304007606 -194.004635220513 -195.477036346678 -198.888245086567 -201.238706416568 -202.367450267206 -204.796366672031 -209.07312623365 -211.90738471175 -213.868544854228 -214.996465457642 -217.274892801649 -222.323190068292 -225.065582247214 -227.340011913476 -229.010450504048 -230.766113243714 -233.332410134192 -236.551240436178 -239.084621769223 -240.342559761306 -242.310424589566 -244.303961284254 -247.270237978362 -254.817584366592 -257.323836126756 -259.055005159956 -261.769808405613 -264.937877671896 -1.29521446512942 -7.4454029118347 -10.0760243583687 -16.1165397856372 -19.4790662257736 -21.187993381328 -24.4508614172594 -26.3036133278539 -28.4924776468965 -31.2886864654349 -35.4286863967976 -38.2747979661147 -41.3090141131468 -42.9022745606758 -45.6854483060823 -49.0083540755798 -52.9262055765569 -55.400849752447 -57.1201962173752 -59.3783224618299 -61.8752801789766 -65.2381436154879 -67.534003203715 -68.8313163450449 -70.5364839637528 -73.47018241115 -76.0451220693203 -79.2262134452178 -80.8480329112744 -82.5261840510338 -85.0158318062636 -88.2180134708477 -91.0636875566439 -93.417653337794 -94.5625646085608 -97.417139692266 -98.870323448051 -100.381713929536 -103.19027581084 -106.169009432121 -108.594788629818 -110.416983021012 -112.222508288642 -114.449718718874 -120.34410794999 -123.056561434915 -125.358728059392 -127.014078638133 -129.883330887073 -133.954738341982 -137.579205432983 -143.804241790054 -145.054260387248 -146.527885318191 -149.456849954461 -152.586901869533 -154.901956298542 -156.707006694259 -158.688934848798 -161.59799589445 -164.786709316407 -167.408290003013 -171.656084134162 -172.936627548887 -175.13674651381 -178.092422244984 -180.815458580032 -182.609076797495 -183.757149234412 -186.272946055736 -189.269305479043 -191.892422933646 -193.992752307749 -195.46514857972 -198.87612676013 -201.226647775354 -202.355497010627 -204.784485280455 -209.061682672617 -211.895929196444 -213.857085975659 -214.985022974138 -217.263461971721 -222.312431904503 -225.05473291272 -227.329164054104 -228.99960082503 -230.755220514692 -233.32166998247 -236.540512293095 -239.073894044501 -240.33183519839 -242.299790577177 -244.29311077886 -247.259589057068 -254.8082049434 -257.314651756237 -259.045817682973 -261.760552012579 -264.929728284852 -1.2952133158809 -7.44558829777248 -10.0717046150954 -16.1306342771967 -19.492863726881 -21.2018289736551 -24.4648769979483 -26.3176459778967 -28.5065776106769 -31.3030298592387 -35.4430337526439 -38.2891446384697 -41.3233753214355 -42.9166344354762 -45.6999593286739 -49.0229825382181 -52.9414455725379 -55.4160046937881 -57.135979902052 -59.393899378205 -61.8911889241859 -65.2536942102129 -67.5495658938082 -68.8468774715048 -70.5520634969764 -73.485981973905 -76.0612340829876 -79.242335455172 -80.8641249486494 -82.5423586043857 -85.0315584895406 -88.2339252840974 -91.0795925539814 -93.4335717977953 -94.5784810758195 -97.4329649354682 -98.885963541132 -100.397378235952 -103.205818065069 -106.184399888073 -108.61018296378 -110.432364922535 -112.23790311058 -114.46503513533 -120.368916977618 -123.081086333875 -125.383238485636 -127.038484307882 -129.907699170395 -133.979076250876 -137.603442859009 -143.827799351181 -145.077810962591 -146.551438585052 -149.480504238442 -152.610469294966 -154.925519031556 -156.730552484216 -158.712474076795 -161.621381839157 -164.810118065773 -167.43162378921 -171.679638639131 -172.95998170734 -175.160183388021 -178.116323845009 -180.839234091475 -182.632843992887 -183.780921747159 -186.296506245875 -189.293129281152 -191.91604733528 -194.016384048206 -195.488781934298 -198.89974295808 -201.250311804543 -202.3791073064 -204.808072239156 -209.085629817037 -211.919881122493 -213.881048549364 -215.008985231212 -217.287789410183 -222.338310026105 -225.080651565506 -227.355087116117 -229.025519232049 -230.781208223361 -233.347311034203 -236.566380916373 -239.099773078471 -240.357715021212 -242.325603000167 -244.319114959568 -247.285227131933 -254.826638231709 -257.332868302045 -259.064037392476 -261.778814985979 -264.947115466222 -1.29521447335978 -7.44553113326327 -10.0719065369446 -16.1153843478634 -19.4778071684768 -21.1867181647336 -24.4496068173732 -26.3021809882827 -28.491074412615 -31.2878120858421 -35.4278037735016 -38.2738878879643 -41.3081101290512 -42.9013735411041 -45.6848610698306 -49.0075818865037 -52.9266486936644 -55.4013607528346 -57.1202390336626 -59.378295114795 -61.8750591642142 -65.2379171197735 -67.5337948842013 -68.831108214945 -70.5363062880173 -73.4696764588303 -76.0430256583418 -79.2239269777031 -80.8456413513427 -82.5238226648064 -85.0132607008016 -88.2152901189344 -91.06092492039 -93.4148982445616 -94.5598099128973 -97.4144101577313 -98.8674234199175 -100.378842903465 -103.187546793578 -106.165771043131 -108.591609490405 -110.413829313465 -112.219323068789 -114.446474749877 -120.341954394856 -123.05422735907 -125.356388914093 -127.011741285978 -129.881252217785 -133.953356954371 -137.577750283006 -143.802928067959 -145.052933006889 -146.52660337337 -149.45567641854 -152.585685476483 -154.900829245873 -156.705883923277 -158.687772547835 -161.596691528748 -164.785388720281 -167.406966106499 -171.654874427358 -172.935250870661 -175.135381914221 -178.091478711805 -180.814517894859 -182.608129673398 -183.756200578005 -186.271816431079 -189.268697514829 -191.891616508227 -193.99195856231 -195.464357055886 -198.874603972618 -201.22515906964 -202.354095367041 -204.783156281974 -209.06050364081 -211.894712544447 -213.855861392396 -214.98381495665 -217.26248155138 -222.314534837485 -225.056852919398 -227.331287925511 -229.001722239376 -230.757360861025 -233.323901383897 -236.542590919846 -239.075986990492 -240.333927455235 -242.301891769402 -244.295471472428 -247.261649849789 -254.801053096947 -257.307155618005 -259.038324579419 -261.752987529097 -264.921265983272 -1.29521377077161 -7.4454735395572 -10.0758343483797 -16.1316710109992 -19.4940618582775 -21.2031253992866 -24.4662057017064 -26.3190495077887 -28.5079526019913 -31.3047497125425 -35.4442308454528 -38.2903140757847 -41.3245168313556 -42.9177840097454 -45.700970689883 -49.0236919815498 -52.9422635743367 -55.4169420637416 -57.1362164398832 -59.3940907669021 -61.8903722254468 -65.2542449484921 -67.550185034127 -68.8475579118014 -70.5527477031047 -73.4867447820261 -76.0619949570005 -79.2433050108133 -80.8649133851092 -82.5430548297823 -85.0324032984816 -88.2347255596691 -91.0803583020688 -93.4343443965112 -94.5792558796484 -97.4338144489878 -98.8869234403526 -100.398288546309 -103.206918818995 -106.185520929312 -108.61125914536 -110.433467478089 -112.23903702089 -114.466296926207 -120.367086004706 -123.079554061635 -125.38171366995 -127.037066496011 -129.906239419729 -133.977424665782 -137.601837560302 -143.827499557104 -145.077490281809 -146.551244213451 -149.480505096301 -152.610337543825 -154.925318431265 -156.730322297629 -158.712236827938 -161.621335341591 -164.810299169314 -167.43181850607 -171.67965066844 -172.960136451009 -175.160347368858 -178.11631391291 -180.839464444614 -182.633083787861 -183.781135929329 -186.296703884055 -189.293116125616 -191.916254823472 -194.016594351215 -195.488992531461 -198.899510147007 -201.250102157347 -202.379079921759 -204.808066904384 -209.085475983385 -211.919700259921 -213.880853007371 -215.008821326147 -217.287389009929 -222.336950482966 -225.079270312383 -227.353709131777 -229.024149942973 -230.779791780247 -233.346109557101 -236.565092546104 -239.09850643917 -240.356447772045 -242.324422222986 -244.317944449907 -247.284139543725 -254.828363152287 -257.334494384145 -259.065663329076 -261.780340725304 -264.948774403022 -1.29521303772541 -7.44555290014637 -10.0744578450682 -16.1251339155584 -19.4872846083417 -21.1962713851957 -24.4595517315002 -26.3122707234999 -28.5011717084688 -31.2977463249312 -35.4373462209853 -38.2834614587992 -41.3176621409354 -42.9109245559236 -45.6940450769933 -49.0167934162098 -52.9351182970459 -55.4097507141901 -57.1289107388966 -59.3868914610358 -61.8834947267099 -65.2471765427819 -67.5430316842439 -68.8403904921349 -70.5456465550624 -73.4791310428642 -76.0528351417857 -79.2338872081326 -80.8560135664619 -82.5341857200352 -85.0236961053624 -88.225950540319 -91.0716060295393 -93.4255677406817 -94.5704795687349 -97.4249023179169 -98.8780538306955 -100.389458384272 -103.197971029239 -106.176324712358 -108.602216493493 -110.424409926612 -112.22993531934 -114.457187329606 -120.357032599628 -123.06942574493 -125.371601241895 -127.026940292133 -129.89621843659 -133.96849939841 -137.592890400236 -143.817662005925 -145.067672785359 -146.54136428071 -149.470088480622 -152.600340412112 -154.915249102638 -156.720254909255 -158.702172837516 -161.610960389559 -164.799648332013 -167.421233892702 -171.669075573693 -172.949444374574 -175.149736364515 -178.105800196633 -180.828978196768 -182.622588959267 -183.770639572145 -186.286467341127 -189.282775998062 -191.905760633472 -194.006083081851 -195.478479946515 -198.889182339873 -201.239618687291 -202.368457932055 -204.797568260448 -209.075009874538 -211.909234181579 -213.870384760572 -214.998329652244 -217.276639075963 -222.327063033292 -225.069407812267 -227.34384612526 -229.014280996194 -230.769931626881 -233.336406127781 -236.555313697509 -239.088704868237 -240.346647012108 -242.314582306432 -244.308119008361 -247.274326861569 -254.810066983203 -257.31584810834 -259.047018001357 -261.761670736065 -264.930521165976 -1.29521383139192 -7.44567281246649 -10.0712571238096 -16.1179674323082 -19.4799262564961 -21.1888436725344 -24.4518102514042 -26.3044683693694 -28.4934228250914 -31.2900351383233 -35.4298543733022 -38.2759610620277 -41.3101542795356 -42.903416419129 -45.6869311707317 -49.009601339361 -52.9284088676438 -55.4031056189581 -57.122565387185 -59.380361813763 -61.8768987174759 -65.2401901278557 -67.5360967079224 -68.8334076740973 -70.538614289062 -73.4723597094695 -76.0475230108944 -79.2285665285851 -80.850483902596 -82.5286561740954 -85.0180461283618 -88.2201668576757 -91.0658117018428 -93.419774898803 -94.5646881976219 -97.419371739982 -98.8722944315111 -100.383751455514 -103.192505784445 -106.170965719973 -108.596756107501 -110.418959138783 -112.224472743729 -114.451791328051 -120.352647518559 -123.065013347505 -125.367169097789 -127.022519950731 -129.8920925042 -133.963991553147 -137.588239908148 -143.813381792969 -145.063388717378 -146.537063469386 -149.465817459366 -152.595965493327 -154.910949262519 -156.71595557128 -158.697949452711 -161.606479458893 -164.795509284305 -167.417118109683 -171.66500435767 -172.945359495327 -175.1455019813 -178.101925236295 -180.824888016447 -182.618504644846 -183.766575010497 -186.282247279411 -189.279206649529 -191.902242745059 -194.002576222856 -195.474973705512 -198.885523540553 -201.236163991625 -202.365193200587 -204.794293074311 -209.070504171129 -211.904772961979 -213.865926614655 -214.99386017115 -217.272648755798 -222.321020227519 -225.063519088126 -227.337965733358 -229.008401967331 -230.764047518836 -233.330579462046 -236.549299707589 -239.082687429324 -240.340630226715 -242.308530098849 -244.301999027162 -247.267961747491 -254.80999678242 -257.316164786472 -259.047331633713 -261.762027609337 -264.931018730348 -1.29521429202172 -7.44556758246746 -10.0722950907359 -16.1262012947675 -19.4878855537516 -21.1968002181086 -24.4593008157113 -26.3122323589937 -28.5011641291577 -31.2975193218214 -35.4369955969914 -38.2831101606522 -41.3173206988566 -42.910580370297 -45.69400754113 -49.0171108306648 -52.9350672660136 -55.4097281188785 -57.1294959254021 -59.3871772037905 -61.8841263873679 -65.2470065922834 -67.5428743656478 -68.8401835233607 -70.5453988312923 -73.4791559468407 -76.0540606835716 -79.2351414506642 -80.8569344837973 -82.5350489195812 -85.0243303051169 -88.2266600576539 -91.0723231317105 -93.426291344896 -94.5712182594706 -97.4259054354589 -98.8788269925623 -100.390215900084 -103.198726774267 -106.177299222597 -108.603052094923 -110.425250667083 -112.230697277258 -114.457812950805 -120.356238786753 -123.068488608205 -125.370651576524 -127.025951891895 -129.895126201517 -133.967041388825 -137.591419616915 -143.815604823508 -145.065611247561 -146.539270997829 -149.468763455132 -152.598886989649 -154.913841947355 -156.718923244196 -158.700788065819 -161.609560429889 -164.798555442251 -167.420097762688 -171.667972105895 -172.948332654378 -175.148553398666 -178.104940073212 -180.827917882909 -182.621530119203 -183.769614241535 -186.285262520289 -189.281985482698 -191.904890519158 -194.005230340942 -195.477629653383 -198.888456786332 -201.238986307123 -202.367891113915 -204.796810617802 -209.074745382234 -211.908914483535 -213.870076434485 -214.998010362603 -217.276772161976 -222.326120924818 -225.068435205511 -227.342868568244 -229.013306453096 -230.768954100544 -233.3349298142 -236.553487892025 -239.086885597151 -240.344827365589 -242.31279425766 -244.306305013751 -247.272466349526 -254.825976549201 -257.332316087117 -259.063480325141 -261.778211667985 -264.947924383724 -1.29521390956563 -7.44543378588814 -10.0724715477577 -16.1174200852785 -19.4800507956507 -21.1890249041842 -24.4516532402972 -26.3042796719772 -28.4932469655485 -31.2899981716293 -35.429744339443 -38.2758542586884 -41.3100558257726 -42.9033170016965 -45.6867689086398 -49.0095988195523 -52.928446845801 -55.402894380603 -57.1229064228749 -59.3807932020086 -61.8779439618527 -65.2406999168922 -67.5365829587149 -68.8338962964854 -70.5390731145631 -73.4729692703496 -76.0482605536063 -79.2295437348949 -80.8512776468753 -82.5294211393052 -85.018714875864 -88.220908552055 -91.0665461792939 -93.4205261858986 -94.565444550241 -97.4195730852273 -98.8726821436341 -100.38405172798 -103.192323752537 -106.170823823129 -108.596706338009 -110.418894881626 -112.224399036521 -114.451598328161 -120.349583939587 -123.061929204559 -125.364101523889 -127.019420672765 -129.888863881944 -133.960143801458 -137.584376495504 -143.810256582065 -145.06026492205 -146.533963889005 -149.463006175311 -152.59284139833 -154.907878367982 -156.712937120755 -158.694901574758 -161.603729064752 -164.792447592385 -167.414008652746 -171.661979809973 -172.94234671495 -175.142571424131 -178.098692676631 -180.821632788575 -182.615244040024 -183.763303478718 -186.279023064827 -189.275544965378 -191.898280428939 -193.998620531364 -195.47101538148 -198.882415841522 -201.232846153216 -202.361233179413 -204.790279795103 -209.068020584221 -211.902204287557 -213.86334926392 -214.991292739027 -217.269884279946 -222.320663573923 -225.063272845437 -227.337699897925 -229.008136978131 -230.763733774388 -233.330056166797 -236.548822924544 -239.082207413672 -240.340149181048 -242.308150043976 -244.301591032879 -247.267689778657 -254.810592165612 -257.316667029109 -259.0478358254 -261.762567614551 -264.932346183591 -1.29521321856431 -7.44571507275327 -10.0768553749075 -16.1343993051281 -19.4963101939959 -21.2052801004214 -24.4681801990295 -26.3208697274308 -28.5097436976017 -31.3062784293839 -35.4459080683159 -38.2920324469748 -41.3262223027108 -42.9194853344515 -45.7029283875979 -49.0257257154752 -52.9436648126908 -55.4182401264402 -57.1377156075125 -59.3954159941022 -61.8918570804682 -65.2557132874884 -67.551587665569 -68.8488998437542 -70.554118656877 -73.4878555796952 -76.0628913271455 -79.2440218518876 -80.8659070773206 -82.5440991429557 -85.0336203554641 -88.235796999567 -91.081479707587 -93.4354448124502 -94.5803595030787 -97.4349753623413 -98.888122679422 -100.399491578055 -103.208071867823 -106.186532140699 -108.612303912827 -110.434496739828 -112.240086239773 -114.467302134321 -120.360894544661 -123.073316102268 -125.375498879636 -127.030755586294 -129.899920194826 -133.971314531119 -137.595486809826 -143.819788112857 -145.069791350035 -146.543449654044 -149.472722197977 -152.602877871609 -154.917992880978 -156.72301589185 -158.704905780105 -161.613773380718 -164.802522697508 -167.424096576262 -171.67177546415 -172.952410371043 -175.152638872797 -178.108790950661 -180.83184811445 -182.625461256969 -183.773506578107 -186.289133554926 -189.285817878859 -191.908834702827 -194.009164368331 -195.481568116906 -198.892308762017 -201.242928938437 -202.371990572996 -204.800964444601 -209.079070398065 -211.913273501305 -213.874424098056 -215.002398870749 -217.28106789379 -222.331305050572 -225.073641284219 -227.348088768658 -229.018525990064 -230.774176619624 -233.340481680453 -236.558934509812 -239.092338292762 -240.350279214459 -242.318203185416 -244.311731000286 -247.277857803372 -254.82690675557 -257.333010631008 -259.064177902098 -261.778910818365 -264.947336034239 -1.29521397474083 -7.44568856269982 -10.0693118580648 -16.1133952496512 -19.4749733002408 -21.1839055391145 -24.4464808618993 -26.2995548439978 -28.4884745091919 -31.2848510075226 -35.4248296186323 -38.2709114481028 -41.305107037641 -42.8983656052965 -45.6817400820861 -49.0044056437575 -52.9235319152412 -55.3982086423994 -57.1175502157119 -59.3755195401341 -61.8723649147507 -65.235212723898 -67.5310868944253 -68.8283976871606 -70.5335869577457 -73.4674642084963 -76.0431073304462 -79.2244210667712 -80.8461018364499 -82.5242492270286 -85.0135014858404 -88.2157236531806 -91.0613814484967 -93.4153425396775 -94.5602537167009 -97.4150325662206 -98.8680011813331 -100.379452835151 -103.187834392991 -106.166584744587 -108.592387044073 -110.414579373955 -112.220121810478 -114.447337217371 -120.346267000769 -123.058480416783 -125.360645677197 -127.015999055162 -129.885606715934 -133.956979334468 -137.581422405924 -143.807093103731 -145.057092160293 -146.53080218597 -149.459802227635 -152.589919309868 -154.905008103185 -156.710032433683 -158.69195587102 -161.600663921541 -164.789466960267 -167.410983078509 -171.658917609417 -172.939292854281 -175.139566185737 -178.095725384578 -180.818656050013 -182.612266239807 -183.760353953817 -186.276037669624 -189.272437063917 -191.895457827026 -193.995797270286 -195.468194938927 -198.878968347486 -201.229560250464 -202.358432917691 -204.787333136897 -209.065464663097 -211.899666177341 -213.86081627427 -214.988775989723 -217.267331519468 -222.31859451295 -225.060935236135 -227.335361320938 -229.005799284385 -230.761389013555 -233.327680012789 -236.546631749172 -239.080020344037 -240.337962851788 -242.305867029926 -244.299422579949 -247.265515434377 -254.81463238813 -257.321086585216 -259.052253478182 -261.767149022577 -264.935304844739 -1.2952149795135 -7.44543814421301 -10.0756569680585 -16.1269590789431 -19.4893597889614 -21.1983286749113 -24.461034061222 -26.3138851055929 -28.5027695470776 -31.2991993553937 -35.4388212862753 -38.2849476402633 -41.3191665163011 -42.9124289368376 -45.695679136897 -49.0185717601834 -52.9369187361626 -55.4114949446046 -57.1307034566454 -59.3888145291145 -61.8857325531307 -65.2488506709712 -67.5447331160099 -68.8420445797837 -70.5472305266648 -73.4808257027437 -76.0559500417454 -79.2369468967225 -80.8589654473854 -82.537126163209 -85.0265773055743 -88.2289092194804 -91.07458578696 -93.4285495637257 -94.5734623409708 -97.4281035781976 -98.8809782214872 -100.392405615057 -103.20117128061 -106.179797512422 -108.605643847036 -110.427850448613 -112.233391110309 -114.460597027506 -120.359009662984 -123.071281233903 -125.373434006477 -127.028740416691 -129.897867158514 -133.969418579027 -137.594019413831 -143.81824284244 -145.068279867238 -146.541836539342 -149.47077228746 -152.600762596603 -154.915828773874 -156.72087808587 -158.702826552417 -161.611752995338 -164.80062339388 -167.422198760392 -171.669900671974 -172.950533552085 -175.150787145125 -178.106740684438 -180.829784176214 -182.623393423404 -183.771483811098 -186.287314412037 -189.284198508914 -191.907232914008 -194.007565753063 -195.479964395266 -198.890988945442 -201.241519026283 -202.370263366287 -204.799256067208 -209.076471314476 -211.910986784032 -213.872135039338 -215.000072920036 -217.278637982311 -222.327692522188 -225.070004624951 -227.344439965111 -229.014872518473 -230.770507865161 -233.336961377784 -236.555583842136 -239.08896849701 -240.346911077794 -242.314855765483 -244.308382704825 -247.274522653744 -254.816630698994 -257.322716861816 -259.053884414638 -261.768714065394 -264.937162886835 -1.29521401036328 -7.44555098230221 -10.0688747575613 -16.1205484991377 -19.4828518692766 -21.1917692408739 -24.4546301746813 -26.307327238532 -28.4962709039045 -31.2926245382552 -35.432218811539 -38.2783554157636 -41.3125744582362 -42.9058333718493 -45.6891526722763 -49.0118633303073 -52.9305391267579 -55.4051845426443 -57.1244478402991 -59.3820226973656 -61.8785073828671 -65.2415022843857 -67.537368831116 -68.8346809261546 -70.5398636117907 -73.4735614072127 -76.0481489219571 -79.2299724908655 -80.8520900185042 -82.5302471777932 -85.0192580827945 -88.2215909605858 -91.067237225231 -93.4212073515125 -94.5661177723086 -97.4205976233197 -98.8736877172067 -100.385101758178 -103.193730405338 -106.17231494319 -108.59812878935 -110.420319513578 -112.225845497477 -114.452972955124 -120.353078905775 -123.06545066691 -125.367635397698 -127.022917303119 -129.891989664007 -133.963856481265 -137.588162516156 -143.812677409205 -145.062701181602 -146.536281192986 -149.465821104342 -152.595746565018 -154.910780914829 -156.715784872123 -158.697802590759 -161.60678854318 -164.795146135596 -167.416688303404 -171.66413958997 -172.944877350217 -175.145112218046 -178.101539383247 -180.824591869306 -182.618203723145 -183.766252280366 -186.281934493451 -189.278384805157 -191.901403513714 -194.001736242877 -195.474134430631 -198.884706245678 -201.235357405397 -202.364341075768 -204.793538548356 -209.071411017942 -211.905544041025 -213.866699065386 -214.994631732993 -217.273083777812 -222.321807175597 -225.064642881027 -227.339086821725 -229.009521714885 -230.765155087701 -233.331677956312 -236.550223889048 -239.083611826096 -240.341552621094 -242.309504970572 -244.30309498732 -247.269425425571 -254.812350128887 -257.318033093824 -259.049201082046 -261.763953463205 -264.933245362909 -1.29521416686771 -7.44551803260186 -10.0681335689025 -16.116287372809 -19.4796592485407 -21.188617849237 -24.4517385446522 -26.3045586218878 -28.4934794462991 -31.2901182421785 -35.4298496716688 -38.2759523572771 -41.3101477104585 -42.9034091175751 -45.6866089908105 -49.0094530941919 -52.9281446886205 -55.4028312885317 -57.1222615487055 -59.3804759495709 -61.8781448594723 -65.2404181274551 -67.5362895220252 -68.8336006573685 -70.5388015481988 -73.4726297789906 -76.0476341702188 -79.2285670472992 -80.8503469295007 -82.5285993706049 -85.017855662481 -88.2201922789733 -91.0658528205561 -93.4198287286083 -94.5647397862463 -97.4192530204502 -98.8723273660234 -100.383777709622 -103.192116393356 -106.170612972441 -108.596462578061 -110.418656241797 -112.224194118481 -114.451422859283 -120.351174077918 -123.063365291466 -125.365541582084 -127.020769435627 -129.890035254469 -133.962141978758 -137.586367618251 -143.81204071132 -145.062051785832 -146.535747919615 -149.464937558076 -152.594770372761 -154.90988842399 -156.714915359951 -158.696809293059 -161.605619800424 -164.794383120546 -167.415928829586 -171.663905106308 -172.944266885165 -175.144485054877 -178.100624486664 -180.823535470233 -182.617149799866 -183.765196356095 -186.280810157099 -189.277404579817 -191.900392373792 -194.000723976722 -195.473121115378 -198.884257932954 -201.23477833546 -202.363586820238 -204.792695833978 -209.071285783579 -211.905474874252 -213.866658659804 -214.994579292697 -217.273479177282 -222.321753017675 -225.064064479556 -227.33850317421 -229.008938856328 -230.76455809384 -233.33055648337 -236.549305411241 -239.082702083738 -240.34064470783 -242.308482281606 -244.301929607382 -247.268286119912 -254.813692103529 -257.319421341962 -259.05058425948 -261.765363976062 -264.934785044699 -1.29521395499191 -7.44568606310857 -10.0698673724097 -16.111904112726 -19.4747662745173 -21.1837245435226 -24.446266119464 -26.2992922072888 -28.4881874328629 -31.2847377862641 -35.42430748756 -38.2704016793397 -41.304598029587 -42.8978591100878 -45.6811403109879 -49.0041448066719 -52.9224942846009 -55.3971710176699 -57.1164892773025 -59.374763174711 -61.8718577385224 -65.2346122227112 -67.5304826115276 -68.8277978158146 -70.5330683249154 -73.4667772234834 -76.0425078813752 -79.2237750959851 -80.8454417454979 -82.5236010406549 -85.0127615255244 -88.2150924752448 -91.0607640485585 -93.4147294417521 -94.5596526457069 -97.4141326730931 -98.8673095744036 -100.378717614349 -103.187651151638 -106.166214887333 -108.592047685881 -110.414256682759 -112.219881287901 -114.447088537874 -120.346948711148 -123.059296944137 -125.361457007512 -127.016759256364 -129.885897325729 -133.957594574217 -137.581976011527 -143.807329176961 -145.057337725752 -146.531020223046 -149.460247689681 -152.590122623445 -154.905127227898 -156.710132267459 -158.692031275156 -161.600919142673 -164.789599097393 -167.411101850626 -171.658882290015 -172.939488903717 -175.139685733878 -178.095727020409 -180.81866938806 -182.612272556593 -183.760360513707 -186.275894538994 -189.272516063317 -191.895679709766 -193.996014966427 -195.468413347856 -198.87950156422 -201.229989844477 -202.358683740222 -204.787636979569 -209.065530480463 -211.8997951176 -213.860954365584 -214.988911562592 -217.26721438138 -222.315995979537 -225.058296652232 -227.332729752779 -229.003164994086 -230.758846162298 -233.325295915701 -236.543771884271 -239.077159096262 -240.335101193618 -242.303025410674 -244.296448382854 -247.262595880275 -254.807198457228 -257.313204712282 -259.044372630983 -261.75913561443 -264.927829312459 -1.29521335399938 -7.44553757431228 -10.070719367096 -16.1170809984593 -19.4801471525331 -21.1891517630783 -24.4518078664062 -26.3047777694293 -28.4936120269799 -31.2900199864643 -35.4297419632149 -38.2758512771006 -41.3100323696608 -42.9032948386331 -45.6867907639173 -49.009614972204 -52.928897365059 -55.4036502467244 -57.1229794841327 -59.3809891421631 -61.8774429275863 -65.240987195306 -67.5367941086801 -68.8341656779439 -70.5394064312261 -73.4730938126414 -76.04810134737 -79.2291584174879 -80.8508771701366 -82.5291382929393 -85.018441252792 -88.2206690120091 -91.0664637307686 -93.4204333167866 -94.5653498682261 -97.4197867662248 -98.8728026712399 -100.384173428103 -103.192818416166 -106.171577558371 -108.597429592447 -110.419619489674 -112.225229768972 -114.452470347819 -120.350279681562 -123.062478927181 -125.364645342222 -127.019931115705 -129.889247837927 -133.960891401257 -137.585424850869 -143.811619714392 -145.061612498806 -146.53534857436 -149.464401777103 -152.594529067552 -154.909631797527 -156.7146543835 -158.696503369557 -161.605570885831 -164.794149098371 -167.415785836579 -171.663723469902 -172.944068797333 -175.144383469408 -178.100582869274 -180.823588323762 -182.617203981482 -183.765261904602 -186.280933676127 -189.278069587863 -191.900968520115 -194.00130716325 -195.473708553745 -198.884747686768 -201.235385066986 -202.364447393159 -204.793440226209 -209.071001826582 -211.905288650651 -213.866438381437 -214.99437660347 -217.272907763577 -222.32315696933 -225.065461379983 -227.339888831401 -229.010322925904 -230.765973596282 -233.332235683871 -236.551097847105 -239.084501213096 -240.34244267166 -242.310392671046 -244.303956952104 -247.269895390766 -254.818457213023 -257.324852121304 -259.056016378553 -261.770803335545 -264.939677807447 -1.29521414459991 -7.44527152238332 -10.072404833823 -16.1269513868967 -19.4893475139301 -21.1983175627346 -24.4615532730856 -26.3141378637686 -28.5029828692711 -31.2995664270273 -35.4390365662967 -38.2851716066793 -41.3193777739209 -42.9126408914711 -45.6960350069552 -49.018682603713 -52.9379574046661 -55.412735230942 -57.1316601942865 -59.3896914631826 -61.8863669580245 -65.2501873508652 -67.5460367190154 -68.8433598295909 -70.5485664449224 -73.4824678651202 -76.0583368781486 -79.2393857103936 -80.8610654418589 -82.539239165636 -85.0283562636027 -88.2305433100194 -91.0762053005764 -93.4301680836993 -94.5750799902561 -97.4295919758479 -98.8826697175785 -100.394132951989 -103.20290446923 -106.181351001884 -108.60718292553 -110.429391865936 -112.235007649483 -114.462120483193 -120.358272702347 -123.070554965768 -125.372727594099 -127.027954461331 -129.8970783426 -133.968125286229 -137.59259889159 -143.817223246838 -145.067246056573 -146.540834544199 -149.470105583607 -152.600147867482 -154.915089989267 -156.720141946844 -158.702093755427 -161.611244062657 -164.799988490355 -167.421614477208 -171.669468900562 -172.949830768715 -175.150019319781 -178.105842097091 -180.829051890967 -182.622669842934 -183.770755737528 -186.286525964317 -189.283160386039 -191.906088352873 -194.006426267151 -195.478821659863 -198.889492570493 -201.240034836146 -202.368821417475 -204.797767594925 -209.074736234375 -211.909033931969 -213.870193016789 -214.998117816203 -217.276696895133 -222.326462682768 -225.068790626805 -227.343226150332 -229.013662129104 -230.769291824169 -233.335731438194 -236.554499258352 -239.087889124571 -240.345831476901 -242.313684216362 -244.307206751412 -247.273547202612 -254.820083477715 -257.325852791832 -259.057018931417 -261.77171974039 -264.940959273457 -1.29521371428093 -7.44554948280677 -10.0725171710757 -16.1188937061822 -19.4810616278865 -21.1900317006922 -24.4529449990984 -26.3055810373377 -28.4945176673071 -31.2910584986855 -35.430426317555 -38.2765259017015 -41.31072306712 -42.9039826814148 -45.6875175547106 -49.0102777143052 -52.9292842474897 -55.4041160453052 -57.1235415155636 -59.3812282378887 -61.8778638254959 -65.2414477367768 -67.5372978429182 -68.8346125369168 -70.5398380536784 -73.4736467901386 -76.0487611066198 -79.2297855213128 -80.8517465405606 -82.5299533659648 -85.0194132895015 -88.2214395272509 -91.0670945401772 -93.4210663219419 -94.5659752252888 -97.4204791732741 -98.873627985257 -100.38505904783 -103.193559262336 -106.172298772955 -108.598065762206 -110.420260687274 -112.225824480774 -114.452900561093 -120.349051527765 -123.061202439459 -125.363372658164 -127.018725010709 -129.887886686595 -133.958900569827 -137.583512825908 -143.808547211015 -145.058565227915 -146.532202819354 -149.461377280995 -152.59161971363 -154.90657297237 -156.71157754382 -158.693488398129 -161.602156707306 -164.791245479956 -167.412739242037 -171.660724037038 -172.941130116327 -175.141309196275 -178.097455490962 -180.820519314343 -182.614128254156 -183.762199422886 -186.277835815986 -189.274907351653 -191.897823612165 -193.99816787295 -195.470566259719 -198.881398021698 -201.231956454919 -202.360883845266 -204.789933362317 -209.068030673823 -211.9022743437 -213.863419608065 -214.991353636801 -217.269929171318 -222.31958914907 -225.062211349102 -227.336643047357 -229.007084037354 -230.762728170914 -233.329404481124 -236.548163632682 -239.081554037649 -240.339496090794 -242.307425444739 -244.30097276411 -247.267134380348 -254.813207059428 -257.31921337084 -259.050381694676 -261.765256465993 -264.934524742597 -1.29521470251117 -7.44556993324771 -10.0707186346437 -16.1168498320751 -19.4794374227855 -21.1883660242669 -24.4513080109352 -26.3040445805721 -28.4929304520696 -31.2895344748727 -35.4293408600619 -38.2754450609058 -41.3096162336769 -42.9029080704368 -45.686381077742 -49.0091914846108 -52.927927146279 -55.4026151025343 -57.1220671815099 -59.3802150364198 -61.8771565089728 -65.2398263961759 -67.5357081715082 -68.8330203884298 -70.5381953694347 -73.4720502521577 -76.0475472833973 -79.2286740595723 -80.8508185066433 -82.5290149308722 -85.0181913929039 -88.2205454669712 -91.0661996444129 -93.420171468891 -94.5650785578083 -97.4193095226265 -98.8726168144251 -100.383998265806 -103.1927059677 -106.171318556611 -108.597132956141 -110.41931986913 -112.224894133408 -114.452219012814 -120.353730740776 -123.066026576894 -125.368178539444 -127.023518985172 -129.892601393279 -133.964885829436 -137.589304018702 -143.814010010104 -145.064023729612 -146.537655931922 -149.466702499324 -152.596874606473 -154.911869455102 -156.716930131693 -158.698811369239 -161.607545762703 -164.79655323089 -167.418056425191 -171.665961623223 -172.946337798939 -175.146552319909 -178.102378522774 -180.825486721768 -182.619087774269 -183.767143794829 -186.282824260405 -189.279439199909 -191.902453151447 -194.002790600288 -195.475182644355 -198.885786945498 -201.236365107987 -202.365382668744 -204.794467801524 -209.073041091638 -211.90718370552 -213.868326850276 -214.99626875526 -217.274552847946 -222.324822841835 -225.067151632388 -227.341576607209 -229.012012130083 -230.767670680485 -233.33421996252 -236.552627548956 -239.086008703168 -240.343950104351 -242.311869206322 -244.305461403317 -247.271440420883 -254.823969824183 -257.3301394349 -259.061308211211 -261.776036207685 -264.944491909313 -1.29521437451206 -7.44564100551868 -10.0721902735524 -16.1260102489544 -19.4883149829607 -21.1972686642035 -24.4600148115347 -26.3128077825959 -28.5017216569926 -31.2978976047935 -35.4379858661843 -38.2840693361883 -41.3182766462985 -42.9115396603812 -45.6948728593903 -49.0177810579129 -52.9362928612213 -55.4109312125509 -57.1299820562933 -59.3876844051826 -61.8844661041525 -65.2480276396207 -67.5438884065213 -68.8412011419903 -70.5464065011269 -73.4799237014211 -76.0546154066229 -79.2355288222738 -80.8574096372704 -82.5356392366262 -85.0247651742709 -88.227164912763 -91.0728475884155 -93.4268043336177 -94.5717177074412 -97.4263493736482 -98.8794297920881 -100.390875057221 -103.199659915191 -106.178161889556 -108.603992920922 -110.426183528061 -112.231781306665 -114.458981901449 -120.357192674126 -123.069523978444 -125.371681557664 -127.027013858842 -129.896138645561 -133.967562197406 -137.592132120657 -143.81754684444 -145.067538332076 -146.54126517541 -149.470522178904 -152.600617672069 -154.915619259697 -156.720623450843 -158.702512027995 -161.611852423741 -164.80042808227 -167.422000122087 -171.66959103185 -172.950342234215 -175.150545616078 -178.106491477645 -180.829587288509 -182.623204840354 -183.771294099455 -186.287116048436 -189.283880292664 -191.906774591309 -194.007106959693 -195.47951017535 -198.890898325729 -201.241370382683 -202.370095240945 -204.799073447255 -209.076142927117 -211.910375820431 -213.871535937374 -214.999513239355 -217.278120032931 -222.325040407308 -225.067372662539 -227.341801748172 -229.012234650512 -230.767839485485 -233.33419811935 -236.553185450371 -239.08658012241 -240.344522014093 -242.312510346287 -244.30606837617 -247.27232521586 -254.81648281869 -257.322737634219 -259.053904592595 -261.76861582908 -264.936774161241 -1.29521440039726 -7.44551846442599 -10.0692523097543 -16.1211761759216 -19.4830538909756 -21.1920098310879 -24.4549476062084 -26.3076391969667 -28.4965476642809 -31.2931324445405 -35.43294745054 -38.2790921832507 -41.3132992252433 -42.9065606801497 -45.6901647122851 -49.0127820403019 -52.9304570555598 -55.4050074107247 -57.1242218428982 -59.3821153791549 -61.8790669555657 -65.2417519377122 -67.5376269585497 -68.8349368002518 -70.5401428341648 -73.4737347803095 -76.047816648149 -79.2288821272985 -80.8509284935296 -82.5290061713142 -85.018442311259 -88.2209436139258 -91.0665916985225 -93.4205627806134 -94.5654728765617 -97.4200431290415 -98.8729083293231 -100.384344223849 -103.193026258457 -106.171781676218 -108.597623417409 -110.419827191516 -112.225419135633 -114.452489701968 -120.347929029479 -123.060068259715 -125.362254430497 -127.017539635896 -129.886828360212 -133.958235393245 -137.582751477773 -143.808611274452 -145.058621028283 -146.532289274746 -149.461194615976 -152.591241233874 -154.906294116904 -156.711298061696 -158.693231155803 -161.602021054617 -164.79085887881 -167.412477759176 -171.660428287648 -172.940790070757 -175.141060224755 -178.097365045694 -180.820322477241 -182.613942219826 -183.76201086241 -186.277427221645 -189.274255710392 -191.897274581313 -193.997608223618 -195.470005591373 -198.880032240213 -201.230724525727 -202.359787212812 -204.788832860682 -209.06627223945 -211.900828825712 -213.86199760883 -214.989920822095 -217.268591735503 -222.319887721768 -225.062192459181 -227.336621104241 -229.007060225588 -230.762703083607 -233.328770525323 -236.547594700248 -239.080984197364 -240.338924578418 -242.306820113424 -244.300406889313 -247.266299278702 -254.817917720658 -257.324091318571 -259.055254221177 -261.769998103379 -264.937889389938 -1.29521354428156 -7.44554137737665 -10.0737007137098 -16.119900197019 -19.4830189095138 -21.1920108561837 -24.4547269934836 -26.3075194901956 -28.4964149111409 -31.2929545889326 -35.4327309627352 -38.2788327790175 -41.3130541860537 -42.9063242015306 -45.6897290033209 -49.0126108147529 -52.931448297824 -55.4061496623004 -57.1250637683323 -59.3828655767222 -61.8798831242419 -65.242858559242 -67.5387341594132 -68.836047518639 -70.5413096507937 -73.4748654620257 -76.0498619155513 -79.2307912241799 -80.8528262161712 -82.5309662121022 -85.0201816161176 -88.2222595129438 -91.0679481870027 -93.4219152836853 -94.566831379344 -97.4214162779391 -98.8745307655847 -100.385947571553 -103.194293703932 -106.172983858782 -108.598734543281 -110.420932904101 -112.226488149229 -114.453723454794 -120.356798235556 -123.06902827354 -125.371186701189 -127.026518655 -129.895783692226 -133.967132058899 -137.59149943231 -143.816240531329 -145.066245480008 -146.539940451044 -149.469266749771 -152.599247050243 -154.914270621959 -156.71927566947 -158.701195260561 -161.610349493443 -164.798811101834 -167.420402836684 -171.668404059605 -172.948771018404 -175.148921020798 -178.105288101775 -180.828438363421 -182.62205978946 -183.770108430807 -186.285679649859 -189.281995115054 -191.90488531762 -194.00522573787 -195.477626754323 -198.888173038829 -201.238729662201 -202.367711613149 -204.796686965789 -209.073704936105 -211.907912227483 -213.869058557045 -214.997014190708 -217.275597922337 -222.323684587289 -225.065982846856 -227.34042335534 -229.01085379408 -230.766524018471 -233.333013887799 -236.55167903919 -239.085075108527 -240.343016848758 -242.310993659651 -244.304488824083 -247.270256460514 -254.812351939086 -257.318370104716 -259.049535784551 -261.764298118246 -264.93371125391 -1.29521435409939 -7.4455808090817 -10.0728326104428 -16.1229906684008 -19.485712238563 -21.1947256226293 -24.4583307526421 -26.3108283012839 -28.4997050913398 -31.2959119523041 -35.4355659891949 -38.2816973042612 -41.3159069679865 -42.9091691067203 -45.692350640626 -49.0149715565471 -52.9342576744797 -55.4090123600816 -57.1279857940953 -59.3862597799801 -61.8829692312467 -65.2465330025181 -67.5424207197582 -68.8397927085247 -70.5449984849952 -73.4787038605232 -76.0532262986318 -79.2344229069511 -80.8562589446751 -82.5344543893876 -85.0238372735068 -88.2261853682237 -91.0718313335505 -93.4257956620943 -94.5707125342739 -97.4250258229231 -98.8782223230893 -100.389608017033 -103.198307583783 -106.176960225372 -108.602726573647 -110.424921315794 -112.230471980207 -114.457782781263 -120.357315829825 -123.069721056791 -125.371882169891 -127.027166560847 -129.89643461221 -133.967888267595 -137.592376587596 -143.817030203149 -145.067048524843 -146.540689284371 -149.47012772055 -152.600047205409 -154.915024026151 -156.720044312312 -158.701939031118 -161.610997675849 -164.799663989936 -167.421103761648 -171.668771070457 -172.949384467043 -175.149686878692 -178.105570526691 -180.828669762317 -182.622289131466 -183.770333749364 -186.286005763787 -189.28316159618 -191.905966779769 -194.006303985026 -195.478702019863 -198.889025833096 -201.239653382371 -202.368661706983 -204.797546469922 -209.0749939131 -211.90927509022 -213.870440014432 -214.998393296199 -217.277129608807 -222.325082337936 -225.067443732297 -227.34187582226 -229.01231065018 -230.767958223769 -233.334297980118 -236.553007311691 -239.086390272694 -240.344331123978 -242.312276071551 -244.305669326499 -247.272135031662 -254.82238397797 -257.328799767795 -259.059967761996 -261.774720837072 -264.943190756451 -1.29521385222179 -7.44563629265862 -10.0717915488016 -16.1138418256536 -19.4771124814305 -21.1861203703963 -24.4489175028301 -26.3016314901708 -28.4906095003807 -31.2870707009134 -35.4267511673859 -38.2728761097266 -41.3071164281258 -42.9003749343378 -45.683862878389 -49.0070099512768 -52.9254828738026 -55.4001719399685 -57.1194544289302 -59.3773133853324 -61.8735440984181 -65.2375951260136 -67.533413396865 -68.8307900943253 -70.5359497433581 -73.4696529037572 -76.0444129706554 -79.2254873921648 -80.8475622151068 -82.5258081176508 -85.0153296467467 -88.2173803337376 -91.0630264088083 -93.4169973919774 -94.5619098212183 -97.4163876417016 -98.8696211943993 -100.381066905194 -103.189800194124 -106.168334055123 -108.594080110231 -110.416264762725 -112.221749023818 -114.44892845863 -120.350633740327 -123.063052766327 -125.365219000493 -127.020475077311 -129.889637967366 -133.961086509561 -137.585469061148 -143.81142896131 -145.061423720008 -146.535174309607 -149.464595519495 -152.594819928235 -154.909768462332 -156.714772974406 -158.696741120758 -161.605559099828 -164.794336456671 -167.415954425974 -171.663831347563 -172.944228015063 -175.144415691662 -178.100526170409 -180.823533299219 -182.617143406018 -183.765197882224 -186.28070924448 -189.277496015883 -191.90031666529 -194.000643812798 -195.473041058301 -198.883396092457 -201.234012874776 -202.363082814369 -204.792241709288 -209.069233131677 -211.903573047921 -213.864727879773 -214.992671008921 -217.271316350644 -222.320754890772 -225.063444344579 -227.337891337962 -229.008328007306 -230.763981712332 -233.330465370856 -236.549171410165 -239.082567828218 -240.340510067528 -242.308446962103 -244.301977123609 -247.268118557069 -254.809908455309 -257.315263826024 -259.046430020695 -261.761164241449 -264.930272305946 -1.29521461540911 -7.44546108712857 -10.0774721399959 -16.1384016401225 -19.5007205841116 -21.2096879770893 -24.4725247741018 -26.3253766240894 -28.5142286572551 -31.3109830347263 -35.4504182994711 -38.296540411325 -41.3307575250787 -42.9240199705406 -45.7074167207308 -49.0304280190175 -52.9489925534921 -55.4237343006312 -57.1422625491943 -59.3997481289537 -61.8956863585478 -65.2599056393708 -67.5557764476998 -68.8530880695744 -70.5583235750769 -73.491589030841 -76.0665283417086 -79.2479986739318 -80.8699106626069 -82.5481133056903 -85.0375898870989 -88.2400149816054 -91.08564701995 -93.4396251624629 -94.5845359394673 -97.4390205583351 -98.8920577996925 -100.403451220577 -103.212375251686 -106.191206185152 -108.61698319436 -110.439176770827 -112.244697933622 -114.47186110819 -120.373200781381 -123.085482635728 -125.387645484031 -127.042885333648 -129.91194311517 -133.98361936018 -137.607685918256 -143.832858619936 -145.082878661036 -146.55649142797 -149.485544232486 -152.615781828036 -154.930678422346 -156.735683554032 -158.717518786793 -161.626385131961 -164.814971262922 -167.436713804234 -171.684618456443 -172.964959488564 -175.165299330858 -178.121293677534 -180.844335739931 -182.63796443946 -183.785995964536 -186.301510856078 -189.298045030109 -191.920919755584 -194.021253892426 -195.493653348333 -198.904274349257 -201.25481379455 -202.383738687059 -204.812859267972 -209.090079207686 -211.924721235963 -213.885868562283 -215.013795323944 -217.292331525113 -222.34034824006 -225.082659968697 -227.357087981351 -229.027522858052 -230.783163122378 -233.349504197863 -236.568231551287 -239.101624860419 -240.359566243543 -242.32750473426 -244.320916272121 -247.287138612487 -254.826274557907 -257.332069425245 -259.063236848187 -261.777970110787 -264.946737879751 -1.29521452174875 -7.44552109756459 -10.0732145416288 -16.129656908279 -19.4920412227063 -21.2010156889324 -24.4637435150656 -26.3165642634482 -28.5053820560384 -31.3019395363985 -35.4417120691313 -38.2878288874117 -41.3220658314291 -42.9153306945587 -45.6986866680648 -49.0213321513095 -52.9391336734191 -55.4137151880497 -57.1332446268047 -59.3908150499612 -61.8875845041541 -65.2504212571728 -67.5462920633015 -68.8436039661547 -70.5488588859996 -73.4824483265596 -76.0569196290607 -79.2382181150548 -80.8602025026677 -82.5384439830422 -85.0277002026065 -88.2298333203584 -91.0755042387721 -93.4294172642233 -94.5743918985674 -97.428784532379 -98.8818727328092 -100.393288741999 -103.20206805482 -106.180684326647 -108.606496920095 -110.428689917809 -112.234267415507 -114.461516387561 -120.358880199377 -123.071288531234 -125.373471348835 -127.028823092548 -129.898302533782 -133.969646543832 -137.594422634321 -143.819525685036 -145.069536885368 -146.543194162605 -149.472305723608 -152.602620500837 -154.917561371216 -156.722591716782 -158.704478757067 -161.613216475673 -164.801927447144 -167.423587451941 -171.671461818594 -172.951789621972 -175.151925552119 -178.108302712914 -180.831532155815 -182.625138654678 -183.773259214682 -186.288734367868 -189.284976402003 -191.907989637734 -194.008325141471 -195.480723049506 -198.891715929494 -201.242186003417 -202.370926747995 -204.799851156534 -209.07728646093 -211.91155116403 -213.872701072049 -215.000630847504 -217.279261306086 -222.328511782163 -225.070944642655 -227.345383470969 -229.015819823533 -230.771472198793 -233.337966398083 -236.556708195733 -239.090095839489 -240.348039111614 -242.315904441897 -244.309309643573 -247.275549040205 -254.820966506677 -257.326877472553 -259.058047310075 -261.772793339829 -264.942651357159 -1.29521393543439 -7.44560752004321 -10.0702669241681 -16.1185169348151 -19.4816278197968 -21.1905909632961 -24.4533055430762 -26.3061202408636 -28.4950913410397 -31.2914588630106 -35.4310671494598 -38.2771901679301 -41.3114047340284 -42.9046663694633 -45.6879881144699 -49.0107082632671 -52.929287104677 -55.4039096610467 -57.1237072891185 -59.3816240530237 -61.8785520942176 -65.2417787504076 -67.5376633520769 -68.8349726627891 -70.5401561281604 -73.4737946056223 -76.0484501363656 -79.2299412612288 -80.8515008049657 -82.5297102419907 -85.0188990941428 -88.221234356042 -91.0669193608223 -93.4208905476167 -94.5658003257798 -97.4203324901025 -98.8733397610955 -100.384809580857 -103.193281492603 -106.171676934812 -108.597562051171 -110.419741719435 -112.225322836265 -114.45249420892 -120.354343721122 -123.066494650945 -125.3686470762 -127.024056123908 -129.893359582663 -133.964976581669 -137.58918377497 -143.814396643075 -145.064411156831 -146.538065442408 -149.467401116472 -152.597226891134 -154.912234731528 -156.717240008215 -158.699148325788 -161.6079782834 -164.796541749757 -167.418155831047 -171.665949507656 -172.946335560921 -175.146483222625 -178.102635624239 -180.825597136212 -182.619206897507 -183.767285948288 -186.282967307576 -189.279596052743 -191.902725141859 -194.003053758066 -195.475453077259 -198.885746534785 -201.236377303716 -202.365352999744 -204.794349071771 -209.072640533979 -211.906919098415 -213.868067345323 -214.996020375735 -217.274937653174 -222.324431222922 -225.06674271289 -227.341183530664 -229.011620055882 -230.767298577204 -233.3337758842 -236.552696500304 -239.086089978915 -240.344030985368 -242.311905328667 -244.305317453817 -247.271780434059 -254.822063174137 -257.328113019451 -259.059281352135 -261.774078937576 -264.943123656516 -1.29521441695438 -7.44576267300286 -10.0688723103087 -16.1081740318827 -19.4717197214242 -21.1806508265669 -24.4428037404975 -26.2960144430071 -28.4849394279434 -31.2818190191697 -35.4211871919868 -38.2673114063124 -41.3015191039701 -42.8947832875774 -45.6782782212475 -49.0010673523238 -52.9192882199626 -55.3939227088119 -57.1130909267636 -59.3711129696486 -61.8685842857526 -65.2310072290421 -67.5269137807813 -68.8242253492045 -70.5294852851146 -73.4633531474001 -76.0377044478088 -79.2187133376347 -80.8407982589771 -82.5189881698869 -85.0083466948631 -88.2105573138311 -91.0562099302892 -93.4101748538709 -94.5550828364032 -97.4097106475997 -98.8626934009733 -100.374153404394 -103.182882413217 -106.161448379564 -108.587293096032 -110.409475278522 -112.215025580068 -114.442246932344 -120.341616563647 -123.053921236743 -125.356079305406 -127.011341486009 -129.880531174306 -133.951787156205 -137.576277206362 -143.801153693324 -145.051171267368 -146.524832639249 -149.45402431545 -152.583932142491 -154.898948848567 -156.703952911381 -158.685896663326 -161.594675435285 -164.783358742524 -167.404822477857 -171.652692312413 -172.933106821531 -175.133279403404 -178.089567396132 -180.81246269051 -182.606076767536 -183.75415076029 -186.269552384297 -189.266334388763 -191.889292451017 -193.989628844474 -195.462024034748 -198.872897207088 -201.223462359033 -202.352251312423 -204.781225950371 -209.059058523776 -211.893201672694 -213.85435904338 -214.982262496153 -217.260889806835 -222.312247461673 -225.054584849185 -227.329012985643 -228.999451381702 -230.75511280855 -233.32150159651 -236.540197575921 -239.073577857855 -240.331518889032 -242.299464871121 -244.29289657317 -247.258980258268 -254.808083076339 -257.314298982681 -259.045463209864 -261.760309609826 -264.928435172378 -1.29521403848141 -7.44552358168499 -10.0702974015468 -16.1229947038129 -19.4860835522622 -21.195049766605 -24.457836090861 -26.3102347512728 -28.499156923013 -31.2955353768491 -35.4353542510336 -38.2814680273579 -41.3156602941543 -42.9089213265127 -45.6920831754977 -49.0149439940196 -52.9340261599052 -55.4086406319826 -57.1285493086765 -59.3865356457837 -61.8826665207132 -65.2462620899172 -67.5421324453302 -68.839442894224 -70.5446361992152 -73.4780844335377 -76.0528281351659 -79.2337961880473 -80.8558119903006 -82.5339681265737 -85.0235626293414 -88.2258904045842 -91.0715438064913 -93.425514503169 -94.5704252857523 -97.4248880656111 -98.8779660854918 -100.389433461436 -103.198193786268 -106.176670185465 -108.602530356545 -110.424723405255 -112.230273285277 -114.457475044212 -120.356720938411 -123.069047736824 -125.371225004987 -127.02655105858 -129.895333126137 -133.966832202829 -137.591423281543 -143.816903394347 -145.066900165828 -146.54059686507 -149.46972390667 -152.599747365341 -154.914828479255 -156.719833481725 -158.701727516003 -161.610497407558 -164.799500012072 -167.42099577518 -171.668762776316 -172.94934351597 -175.149595152413 -178.10585373957 -180.829064118975 -182.622682020646 -183.77075211318 -186.286385999342 -189.282920966513 -191.905990250922 -194.006331284342 -195.47872934594 -198.889700576678 -201.240172433598 -202.369129543703 -204.797975446153 -209.076049423399 -211.910257075822 -213.871436058006 -214.99935666027 -217.277940364401 -222.328749145614 -225.071065598496 -227.345499149518 -229.01593479388 -230.771560038964 -233.337835305331 -236.556481443799 -239.089871150015 -240.347812420366 -242.315743320067 -244.309249430985 -247.275624910176 -254.820894824611 -257.327147686113 -259.058316422022 -261.773072604112 -264.941609619484 -1.29521272108087 -7.44535155498184 -10.0694230892329 -16.1213332698844 -19.4837175611622 -21.1927345827574 -24.4556029005293 -26.3082923655899 -28.4971929510713 -31.2935216829569 -35.4331541048553 -38.2792410357395 -41.3134379734348 -42.9066982591949 -45.6900871340196 -49.0128724634741 -52.9311345042785 -55.4056929586268 -57.1251674659595 -59.3831965803701 -61.8797558024479 -65.2426567779876 -67.5385353298334 -68.8358482644896 -70.5410218569661 -73.47444436492 -76.0492902890521 -79.2302283932004 -80.8518699755984 -82.5300380096879 -85.0194112005484 -88.2215936005812 -91.0672805209389 -93.4212486234022 -94.5661742894665 -97.4202425584366 -98.8734758707783 -100.384897651009 -103.193408538491 -106.172046013701 -108.597789975379 -110.4200052968 -112.225515298478 -114.452602846691 -120.354882205828 -123.067238324038 -125.369402465079 -127.024760383708 -129.894230878915 -133.965654152398 -137.589991513531 -143.814303733631 -145.064315596991 -146.537994437242 -149.467172512758 -152.596925254372 -154.912003481035 -156.717030386442 -158.698851706116 -161.607880135769 -164.796536990044 -167.41801462008 -171.66591674667 -172.946292218548 -175.146491240265 -178.10246602739 -180.825580712783 -182.619187112213 -183.767263999412 -186.282678169752 -189.279421386044 -191.902273294922 -194.002616624939 -195.475015277466 -198.885878629278 -201.236484644618 -202.365320718945 -204.794344195062 -209.07192666963 -211.906157589472 -213.867305174942 -214.995230775865 -217.274107540744 -222.3234285774 -225.065763220717 -227.34019516317 -229.010633629573 -230.766263246705 -233.332537395706 -236.55110410205 -239.084479493208 -240.342421155501 -242.310323017758 -244.303795817295 -247.270137277974 -254.810508756876 -257.316590135492 -259.047751239904 -261.76252636687 -264.932034778506 -1.29521327453398 -7.44538832160634 -10.0749808097958 -16.1412757593098 -19.5036879108119 -21.2126586024812 -24.4756879058503 -26.3281831217234 -28.5170881575982 -31.3136203227754 -35.4530041934261 -38.2991190419948 -41.3333229031284 -42.9265858303131 -45.7098684128639 -49.0329813693549 -52.9518977863311 -55.4264768258229 -57.1458284420185 -59.4035638017498 -61.9001827274981 -65.2630510311742 -67.5590217245622 -68.8564160645359 -70.561633607172 -73.4949862316411 -76.0696970780301 -79.2509914378565 -80.8728458568927 -82.5510747948538 -85.0404782930795 -88.2425490183382 -91.0882032986209 -93.4421790834082 -94.5870883133556 -97.4416133360918 -98.8946744796679 -100.40613924556 -103.214717055865 -106.193381667295 -108.619139313449 -110.441319436418 -112.246900176222 -114.474010881204 -120.372963952378 -123.085175666807 -125.387339404635 -127.042706654718 -129.912346803133 -133.984319115723 -137.608658185244 -143.832682817564 -145.082697163813 -146.556384998519 -149.485768303509 -152.615513435383 -154.930597638234 -156.735602045177 -158.717520044645 -161.626338780624 -164.814942273103 -167.436579669728 -171.684550638888 -172.964898315014 -175.165192625092 -178.121045639576 -180.844257211609 -182.637873433252 -183.785935732901 -186.301727504402 -189.298583884888 -191.921591905472 -194.021927979092 -195.494327360761 -198.905108644438 -201.255652235523 -202.384501065777 -204.813626270924 -209.092838964139 -211.927003233872 -213.888154099892 -215.016075775935 -217.294560166359 -222.344600248878 -225.086931965926 -227.361373697419 -229.031811862855 -230.78747532139 -233.35395029901 -236.572654648911 -239.106042840709 -240.363985816012 -242.331916281638 -244.325432847513 -247.291830695924 -254.839859402113 -257.345963213228 -259.077130649257 -261.791934804304 -264.961030838563 -1.29521422124161 -7.44536972377898 -10.0704778899407 -16.1121759581211 -19.4742658099155 -21.1831929971735 -24.4461217268618 -26.2989574355766 -28.4878419423882 -31.2844430829454 -35.4242383253483 -38.2703570384515 -41.3045656272674 -42.8978268522764 -45.6813221882445 -49.0040536119697 -52.9222905273494 -55.3969492329788 -57.1162020915772 -59.3744063343135 -61.8713289433029 -65.2339879184945 -67.529856707213 -68.8271680643773 -70.5323813178386 -73.4662604691201 -76.0408518756813 -79.221830853233 -80.8436374946508 -82.5218713144836 -85.0110673738633 -88.2132684100934 -91.0589408531311 -93.4129169556619 -94.5578292906088 -97.4122663195781 -98.8652698101512 -100.376713091164 -103.185561963336 -106.164163575556 -108.589958793957 -110.412139806794 -112.217714822253 -114.444933957516 -120.344647621658 -123.057047562663 -125.359202245816 -127.01447268173 -129.883760712787 -133.955191047418 -137.579533239558 -143.804859180315 -145.054859111067 -146.52854545019 -149.457869391877 -152.587974727498 -154.90292496005 -156.707957298171 -158.689881341694 -161.59878310631 -164.787518014841 -167.409156570575 -171.657145258309 -172.937504812548 -175.137652929517 -178.093734023978 -180.816735533907 -182.610346636112 -183.758415048787 -186.274041692979 -189.270416668992 -191.893461759048 -193.993798276005 -195.466202647581 -198.87685840718 -201.227246176737 -202.355953082975 -204.784923389601 -209.062898135324 -211.897112063862 -213.858258818564 -214.986216318306 -217.264716607246 -222.314153544162 -225.056432726329 -227.33086570987 -229.001304810959 -230.756986392785 -233.323590576102 -236.542511619378 -239.075920763038 -240.333862051546 -242.301769467441 -244.295229865077 -247.261275862608 -254.812428299087 -257.318892273798 -259.050056779918 -261.764782050049 -264.93340774629 -1.29521384764389 -7.44565049601162 -10.0710537956096 -16.1182811761992 -19.4811357642665 -21.1900883875178 -24.4527391391725 -26.3054976545835 -28.4943810495653 -31.2908460970016 -35.4304019494232 -38.2765335350918 -41.3107275205706 -42.9039890225306 -45.6875043367458 -49.0103688407571 -52.9294049288998 -55.4040400491081 -57.1233766065237 -59.3815519984727 -61.8781847865068 -65.2416953671429 -67.5375713652046 -68.8348826928377 -70.5401648250392 -73.4737820067717 -76.0484880691655 -79.2297666855875 -80.8514954487311 -82.5297260348203 -85.0190478316027 -88.2212047936825 -91.066881133338 -93.4208425750762 -94.5657604240732 -97.4204927363066 -98.8735935725462 -100.384996174917 -103.193589886196 -106.172016594625 -108.597911691809 -110.420096206099 -112.225634907321 -114.452888270105 -120.351097634978 -123.063545626911 -125.36571943405 -127.021094065532 -129.890399186208 -133.96216229613 -137.586382711073 -143.811635192197 -145.061640283273 -146.535318432754 -149.464644248136 -152.594512702954 -154.909562641946 -156.714590201288 -158.696446469799 -161.6052578305 -164.79385185302 -167.415472777127 -171.663386842115 -172.943727842494 -175.143827861075 -178.099642562603 -180.82289225584 -182.61651223476 -183.764562259863 -186.280077357452 -189.276623189566 -191.899601718609 -193.999932576123 -195.472331626022 -198.883293290703 -201.233716419631 -202.362487895036 -204.791754332287 -209.06894638905 -211.903630048345 -213.864798602924 -214.992721386749 -217.271112436911 -222.322390957737 -225.064705054138 -227.339140214277 -229.009576432711 -230.765236490584 -233.331719910678 -236.550155016094 -239.083537256835 -240.341479072361 -242.309366124533 -244.302769112925 -247.269082782777 -254.815026432795 -257.320969552779 -259.05213873094 -261.766944008957 -264.935920269018 -1.29521356162186 -7.44545293612271 -10.0780577974607 -16.1344537649849 -19.496830250223 -21.205757586006 -24.4681196120447 -26.3208686539022 -28.5097377374671 -31.3062428025623 -35.4458669240884 -38.2919883197128 -41.32618777211 -42.9194502937603 -45.7025477387433 -49.0252240542583 -52.9441848498185 -55.4188547765764 -57.1383637673576 -59.3959896128787 -61.8920852779327 -65.2558796182189 -67.5517573986815 -68.8490685511913 -70.5542753144911 -73.4880775767076 -76.0633239086385 -79.2443807752895 -80.8662009590857 -82.5444492608258 -85.0337488554278 -88.2360148945346 -91.0816773592607 -93.4356380363812 -94.5805521716997 -97.4349086899493 -98.8879169562911 -100.399349597762 -103.208125296393 -106.186615090278 -108.612470198052 -110.434667979937 -112.240294658366 -114.46754366685 -120.365407547521 -123.077616136946 -125.379775465534 -127.03519472128 -129.904469602189 -133.976400429049 -137.60081058623 -143.826692768282 -145.076700339524 -146.550385443793 -149.47949247937 -152.60939692456 -154.924529744273 -156.729579587108 -158.711471538742 -161.62005946743 -164.808934130193 -167.430367988671 -171.678286199213 -172.958675350141 -175.158978121167 -178.115336990591 -180.838394409585 -182.632004021032 -183.780064745789 -186.295658534957 -189.29232491984 -191.915208869902 -194.015545400109 -195.487942822579 -198.899009332275 -201.249499339306 -202.378329822732 -204.807245897289 -209.08431038038 -211.918532512149 -213.879680149762 -215.007640067676 -217.286054586219 -222.336955929586 -225.079271066689 -227.353714397822 -229.02415395651 -230.779789877948 -233.346388725117 -236.565050360272 -239.098429780517 -240.356371860214 -242.324220658661 -244.317721011601 -247.284144241838 -254.834180444138 -257.340488810585 -259.071658909137 -261.786436587215 -264.955640866901 -1.29521330406588 -7.44556394537287 -10.072646452849 -16.1095827747695 -19.4721529347768 -21.1811027872607 -24.444112386911 -26.2968852028952 -28.4857962877283 -31.2823839590349 -35.4222232090846 -38.2683420327082 -41.3025477738955 -42.8958094334442 -45.6791584084101 -49.002209428097 -52.9205583709449 -55.3951580256384 -57.1144688780664 -59.3726215221547 -61.8691527676322 -65.2333359433624 -67.5293754805896 -68.826720077437 -70.5319034824353 -73.4656095242959 -76.0400800523523 -79.2210839707408 -80.8430704708997 -82.5212238736395 -85.0106248821368 -88.2128289168576 -91.0584685807643 -93.4124447217572 -94.5573534633437 -97.4120779109296 -98.8651334057844 -100.376543548666 -103.185058353816 -106.163366622638 -108.589196309109 -110.411396790844 -112.216836198096 -114.444068688543 -120.341662178106 -123.054150446803 -125.356327303877 -127.011744485585 -129.881361314287 -133.9531828699 -137.577514356143 -143.802459711453 -145.052460018748 -146.526155821441 -149.455215247071 -152.585357607727 -154.900439783549 -156.705462356789 -158.687298747863 -161.596183441879 -164.784940713958 -167.406411567049 -171.654398832194 -172.934811968042 -175.134941781946 -178.091081592039 -180.814148319315 -182.607762323827 -183.755849730255 -186.271556537983 -189.268423345616 -191.891173864969 -193.99150152536 -195.463899627864 -198.874770393546 -201.22521129085 -202.353897511398 -204.782677788774 -209.060968060998 -211.895120857565 -213.856275427721 -214.984240110992 -217.262602866321 -222.312101441164 -225.054427869906 -227.328866990576 -228.999300505648 -230.754962875776 -233.321028148738 -236.539478674286 -239.072883182651 -240.330824849175 -242.298722525546 -244.292085699063 -247.258172367016 -254.803590994844 -257.30965550752 -259.040826121314 -261.755518591251 -264.924480069627 -1.295214002296 -7.445396829317 -10.0695090581636 -16.1150945225129 -19.4771801381859 -21.1861717584312 -24.4492565319339 -26.3019426912618 -28.4908722916611 -31.287359066327 -35.42746153505 -38.2735371727259 -41.3077362988637 -42.9009959741768 -45.684453980306 -49.0073067824802 -52.9263174202996 -55.4010672330173 -57.1201045626432 -59.3778582534255 -61.8742818077622 -65.2375554039851 -67.5334305709678 -68.8307435544477 -70.5359349973607 -73.4698409754679 -76.0453719043096 -79.2269381612911 -80.8489081055789 -82.5270946085012 -85.0167755298087 -88.2191101374873 -91.0647632288328 -93.4187242535542 -94.5636379260694 -97.4179096563198 -98.8710911337327 -100.382504124243 -103.191309655752 -106.169657303478 -108.595550505178 -110.41774323271 -112.223251384346 -114.450462890212 -120.351580619078 -123.064069198716 -125.366246972418 -127.021535316374 -129.891287242809 -133.963420596362 -137.587618021541 -143.811271420062 -145.061271242447 -146.534962761121 -149.464133267684 -152.594062198807 -154.909073696592 -156.714080081388 -158.695969317258 -161.605036095421 -164.793721367049 -167.415303739905 -171.663061414538 -172.943623730898 -175.143724772238 -178.100021417325 -180.823242527617 -182.616850852777 -183.764911867459 -186.280520276806 -189.277005026459 -191.899921938909 -194.000252913238 -195.4726503943 -198.883605184295 -201.234189573035 -202.363145311266 -204.791900562353 -209.07024876466 -211.904461356852 -213.865626973162 -214.993563106378 -217.272288496908 -222.324308368721 -225.066648428932 -227.341086652313 -229.01152266652 -230.767193976839 -233.333689122875 -236.552445707468 -239.085834841353 -240.343775691603 -242.311720039431 -244.305102297146 -247.271374385846 -254.815762936532 -257.322159326079 -259.053326360429 -261.768130214822 -264.936568512142 -1.29521483025912 -7.44562147834293 -10.0734574274618 -16.1215267978041 -19.483641070052 -21.1925760825646 -24.4554123527131 -26.3082106138195 -28.4970888009 -31.2935298319487 -35.4327120236783 -38.2787970235809 -41.3130323196049 -42.9062951302905 -45.6897568408586 -49.0124568878943 -52.9311278258042 -55.4058086813429 -57.1246558209626 -59.3828198153402 -61.8795341580917 -65.2428171656815 -67.5386936072804 -68.8360036124189 -70.5412093267867 -73.4749703548935 -76.0495468368233 -79.2304092174852 -80.8520269091556 -82.5302563270575 -85.0196789920607 -88.2220634089541 -91.0676800323273 -93.4216558059338 -94.5665673975117 -97.4210044409926 -98.8740006763193 -100.38541774539 -103.194253458086 -106.172622473348 -108.598510652327 -110.420712006565 -112.226272794372 -114.453495389822 -120.356042580718 -123.068284191358 -125.370435691413 -127.025730475746 -129.894705527374 -133.965991406799 -137.590453622618 -143.814366382237 -145.064377716379 -146.538005057099 -149.467088530672 -152.597245149889 -154.91228788512 -156.717314955521 -158.699193626642 -161.608017226391 -164.796922461427 -167.418524125146 -171.666469971165 -172.946812693184 -175.146976745528 -178.103365418349 -180.826278911832 -182.619893696088 -183.767981398679 -186.283599345326 -189.280180620658 -191.903149954577 -194.003479651219 -195.47588262415 -198.886683501642 -201.237274176396 -202.366325064189 -204.795315653617 -209.07290888528 -211.907126815212 -213.868289949123 -214.99624727302 -217.274839960677 -222.323336037536 -225.06646831617 -227.340908380236 -229.011345039061 -230.767010288772 -233.33327834871 -236.55197434569 -239.085387962792 -240.343329741172 -242.311180490747 -244.3045051232 -247.270860714323 -254.819022786834 -257.325161448532 -259.056328004119 -261.771119161234 -264.940444695844 -1.29521464016873 -7.44547050336518 -10.0693459405318 -16.1190759674025 -19.480673951376 -21.1896666560568 -24.4522456401986 -26.3050413842159 -28.4940162841153 -31.2904119655142 -35.429703404682 -38.2758247155434 -41.310034739375 -42.9032964707935 -45.686572561731 -49.0095740374296 -52.9281643423552 -55.4028173096772 -57.1218110596608 -59.3800041361468 -61.8767620068925 -65.2401873589882 -67.536051407741 -68.8333636982542 -70.5385545319023 -73.47218436584 -76.0469544130896 -79.2281377443381 -80.8501376722687 -82.5283237933317 -85.0179936964421 -88.2201741341876 -91.0658359818549 -93.4198076530703 -94.5647166096811 -97.4192027015962 -98.872226455088 -100.383663114947 -103.192217298313 -106.170673488764 -108.59654631467 -110.418725900332 -112.224358318046 -114.45158835208 -120.348874874552 -123.061059741083 -125.363221273201 -127.018578485476 -129.887807515823 -133.95944328769 -137.583785822462 -143.808110091158 -145.058108334577 -146.531760898826 -149.461031245367 -152.5910222259 -154.90599608191 -156.711066238856 -158.692996543245 -161.601970080257 -164.79060201626 -167.412167136071 -171.660077391491 -172.940440596297 -175.140790482033 -178.09671731294 -180.8198955746 -182.613505638851 -183.761555244848 -186.277122829437 -189.273527328387 -191.896652415411 -193.996985095218 -195.469380201121 -198.880049979912 -201.230737431571 -202.35976374003 -204.788754294741 -209.066252179543 -211.900537859708 -213.861687498385 -214.989654570101 -217.268243079903 -222.319586607893 -225.06189407087 -227.336331248256 -229.006770144894 -230.762416127164 -233.328267801398 -236.547011196363 -239.08039684398 -240.338338394881 -242.306314465682 -244.299914297015 -247.266210675128 -254.807548528283 -257.314019148768 -259.045187204178 -261.759919158733 -264.928778814952 -1.29521294723879 -7.44541745422096 -10.0723857279486 -16.1261623951464 -19.4876325059113 -21.1965723855822 -24.4595187883167 -26.3120792449382 -28.5009815373409 -31.2974222024415 -35.4370410108094 -38.2831635686398 -41.3174015163588 -42.91066302106 -45.6939643161578 -49.0164828592795 -52.9343888455004 -55.4090381166965 -57.1286707690534 -59.3868729456201 -61.8838130713958 -65.2467760539678 -67.5426654400997 -68.8399771056569 -70.5452140725215 -73.4787741298187 -76.0536648462865 -79.2349210696773 -80.8567182212767 -82.5349568252293 -85.0245154689409 -88.2267186789364 -91.0723698989262 -93.4263355098902 -94.571246768883 -97.425481126275 -98.8785295593804 -100.389969743046 -103.198585194965 -106.177240645567 -108.603065578544 -110.425258145026 -112.230898491169 -114.458106563121 -120.353199103661 -123.065532093676 -125.367684115441 -127.023067584276 -129.892587586405 -133.96406559667 -137.588793330817 -143.813902757791 -145.063900415841 -146.537610979386 -149.466693549379 -152.59664364354 -154.911703436828 -156.7167216662 -158.698640426236 -161.607448026226 -164.796407468359 -167.417889880766 -171.665911854696 -172.946254569185 -175.146513153939 -178.10276778513 -180.825783517087 -182.619398900033 -183.767479920042 -186.283123809879 -189.279800574281 -191.902794033046 -194.003129469507 -195.475529753731 -198.886367154559 -201.236934817744 -202.365805776159 -204.794859100693 -209.072445616533 -211.906706304815 -213.867889578346 -214.995823829777 -217.274329296813 -222.326345283894 -225.068881846873 -227.34331047446 -229.013742028894 -230.769425539704 -233.335777003307 -236.55476134139 -239.08814524685 -240.346086830823 -242.313963792404 -244.307485313974 -247.274033045537 -254.813990571933 -257.31970267946 -259.05086754134 -261.765648223129 -264.934998299587 -1.29521341974218 -7.44574058715552 -10.0738507470037 -16.1237188031919 -19.4863606837862 -21.1953554865265 -24.4583836190995 -26.3111626945965 -28.500046397337 -31.2966680716673 -35.4362020151923 -38.2823116675263 -41.3165190864874 -42.9097837436865 -45.6931171666371 -49.0159853955069 -52.9345840117393 -55.409153381665 -57.1282680200963 -59.3866800345979 -61.8838616182743 -65.2461186443848 -67.5419938605736 -68.8393067044476 -70.5445516362307 -73.4780332587473 -76.0529156861362 -79.2340580843967 -80.8558958163454 -82.5341058025704 -85.0234733461096 -88.2258424975154 -91.0715036305907 -93.4254654540304 -94.5703772308729 -97.4247157192922 -98.877848544977 -100.389290983805 -103.198378697894 -106.176622375123 -108.602521627059 -110.424725892547 -112.230380123206 -114.457475882578 -120.357136841328 -123.069372265649 -125.371532321281 -127.02684741876 -129.89602383939 -133.967413764832 -137.591517235202 -143.817630607105 -145.067640455744 -146.541298487455 -149.470372117722 -152.600548196992 -154.915544235149 -156.72057495881 -158.702496979285 -161.611716790277 -164.800379170384 -167.421848537767 -171.669814228253 -172.950177500564 -175.150306665727 -178.106572865149 -180.829580091046 -182.623181903002 -183.771264880161 -186.287008787714 -189.28387200513 -191.906830390012 -194.007165230327 -195.479561533057 -198.89029639693 -201.240744417876 -202.369460094519 -204.798482466626 -209.077125120499 -211.911344479117 -213.872502407332 -215.000442915016 -217.279011753841 -222.326707061765 -225.070014295982 -227.344437441577 -229.014876082727 -230.770513226199 -233.337080788928 -236.555826937413 -239.089277566571 -240.347217300133 -242.315155938734 -244.308692901464 -247.27468776503 -254.827373788899 -257.333131396585 -259.064300137815 -261.778988694059 -264.947535598068 -1.29521381499636 -7.44565965877768 -10.070954648195 -16.1211099914413 -19.4839348177792 -21.1929110597122 -24.4558295090944 -26.3086361140777 -28.4975143002179 -31.2938891927621 -35.4336341609712 -38.2797513670304 -41.3139547817086 -42.907221400247 -45.6906646336056 -49.013315975146 -52.9311933362369 -55.4056924076556 -57.1254190040606 -59.3830013927323 -61.8794430520242 -65.2434822031513 -67.5394143444094 -68.8367832492365 -70.5420391480745 -73.4755373875658 -76.0502255046117 -79.2313262297367 -80.8534785096022 -82.5316938816391 -85.0210086500722 -88.2232611838494 -91.0689220737587 -93.4228897035837 -94.5678046551659 -97.4222441907821 -98.8755136196529 -100.386965923487 -103.195616382876 -106.174306046012 -108.600074406671 -110.422272878992 -112.227793357206 -114.455075524912 -120.355443433261 -123.067750643508 -125.369928257852 -127.025214156684 -129.894393764406 -133.965960102645 -137.590280018812 -143.815100726977 -145.065108686678 -146.538777474044 -149.467963582404 -152.597797814268 -154.912818207214 -156.717823173105 -158.699711860727 -161.608299947397 -164.797274790829 -167.418674642877 -171.666686763187 -172.947048247704 -175.14724491886 -178.103511244039 -180.826563715393 -182.62017305702 -183.768261624695 -186.284020115097 -189.280836403911 -191.903693609582 -194.004028065195 -195.476426386889 -198.887273471569 -201.237721241913 -202.366442471676 -204.795470021911 -209.073234221451 -211.907449071646 -213.868602520141 -214.996553990149 -217.275248317819 -222.324405832592 -225.066709788842 -227.341144995443 -229.011580560962 -230.767229610326 -233.333214368039 -236.552122082267 -239.085520190514 -240.343461213689 -242.311334008884 -244.304921559425 -247.271041737279 -254.820174939643 -257.326160563122 -259.057331106765 -261.772090376488 -264.941424023196 -1.29521438095946 -7.44555892449384 -10.0721928159439 -16.1219664264931 -19.4839101626951 -21.1928554691551 -24.4553464534289 -26.3082459935674 -28.4970977565813 -31.2935840808366 -35.4334485740333 -38.2795387774894 -41.3137587319581 -42.9070228403667 -45.6903254486793 -49.0129994077639 -52.9311148219571 -55.4057754861888 -57.1254150069809 -59.3838628246408 -61.8812683368872 -65.2433339148092 -67.5392045742081 -68.8365158438396 -70.5418144641699 -73.4755682442617 -76.0506603025079 -79.2320051301708 -80.853973953406 -82.532119647223 -85.0214524579677 -88.2238601925368 -91.069476534212 -93.4234493790487 -94.5683582078781 -97.422656008671 -98.8758708746606 -100.38729202032 -103.196183072858 -106.174349306134 -108.600147555366 -110.422343943597 -112.227825311638 -114.455034140072 -120.354569770969 -123.066958007468 -125.369131345049 -127.024468556069 -129.893602731091 -133.965622654105 -137.58972742098 -143.813685894663 -145.063713077817 -146.537289893383 -149.466630411214 -152.596703983205 -154.911645611444 -156.71669065038 -158.698594469275 -161.607537244903 -164.796253747474 -167.417935127823 -171.665883729025 -172.946238090011 -175.14642343235 -178.10262644211 -180.825682957071 -182.619306345109 -183.767351273017 -186.282885773996 -189.279662487946 -191.902523224086 -194.00285869217 -195.475260098283 -198.885840667744 -201.236472439144 -202.365582424346 -204.794620517807 -209.071856451255 -211.906139975736 -213.8673131725 -214.995243849646 -217.273871535275 -222.321056156637 -225.063368622224 -227.337807725526 -229.00824625342 -230.763901976583 -233.330320198295 -236.549209043369 -239.082591179503 -240.340533026316 -242.308464726295 -244.301930160007 -247.268340678135 -254.80925297309 -257.315254831398 -259.046422689884 -261.761176465771 -264.929642984723 -1.29521345469179 -7.44557968163027 -10.074278949672 -16.1370450373931 -19.4993636195731 -21.208367086311 -24.4712143337328 -26.3237583743661 -28.5126684313581 -31.3090814599072 -35.4489325295423 -38.2950541414944 -41.3292641726371 -42.9225275077045 -45.7059357411594 -49.0288478770322 -52.9476520186398 -55.4223204885041 -57.1415238355809 -59.3996221447468 -61.8965436539702 -65.2595934356482 -67.5554537629434 -68.8527663468612 -70.5579504771177 -73.4914996155571 -76.066704502243 -79.2476641669014 -80.8696388497934 -82.5478294075894 -85.0371013501205 -88.2393287118969 -91.0849695410596 -93.4389306079568 -94.583857630637 -97.4383888088145 -98.8913951728499 -100.402775750602 -103.211477422208 -106.189888661064 -108.615685583782 -110.437901991502 -112.24345037683 -114.470782417306 -120.371149655193 -123.083413925781 -125.38557863082 -127.040863926899 -129.910133664161 -133.982060513353 -137.605915944848 -143.830327674619 -145.080356993971 -146.553960299327 -149.483230201524 -152.613267234183 -154.928231894094 -156.733235174644 -158.715205005545 -161.623791093162 -164.812537430436 -167.434175501221 -171.682080519918 -172.962473329998 -175.162601559829 -178.118858982107 -180.841941131421 -182.635545730389 -183.783620020956 -186.299194637125 -189.295747010623 -191.918644100969 -194.018977711884 -195.49137808765 -198.902057613814 -201.252512144088 -202.381290449637 -204.810356812482 -209.088355998135 -211.922547079039 -213.883696586049 -215.01163354484 -217.290259511798 -222.338930802645 -225.081547979441 -227.355985556546 -229.026416620463 -230.782076042846 -233.348715443948 -236.567304655023 -239.100697649221 -240.358640104339 -242.326586434292 -244.32016672759 -247.286166344763 -254.829802001827 -257.335924997631 -259.067087874415 -261.781958765172 -264.950629508977 -1.29521370571821 -7.44568219175783 -10.0729225923208 -16.1264866148321 -19.4887758246678 -21.1977559318771 -24.4609037469593 -26.3135411947117 -28.5023759750384 -31.2990385502125 -35.4386458351055 -38.2847696462839 -41.3189902908807 -42.9122536589462 -45.695623114519 -49.0184474892318 -52.9367993494509 -55.4114960620105 -57.1309052404352 -59.3888839840176 -61.8857875531362 -65.2489135824568 -67.5448494624747 -68.8421596844573 -70.5473439471009 -73.4808834822883 -76.0552256786713 -79.2359813681027 -80.8575793135211 -82.5358318969076 -85.0252551002809 -88.2273810988384 -91.073044799098 -93.4269495824837 -94.5719089913093 -97.4265365437096 -98.8795436137568 -100.390998672238 -103.199738191535 -106.178166817043 -108.603928807649 -110.426123099706 -112.231646815256 -114.458876295193 -120.360774076322 -123.07306768992 -125.375221249847 -127.030591482359 -129.899983982521 -133.971682857073 -137.595921930964 -143.819479434448 -145.069492076784 -146.543124918781 -149.471915845089 -152.602232419007 -154.917186837855 -156.722189799612 -158.704097198551 -161.612982420215 -164.801806133377 -167.423262974761 -171.671184351972 -172.951530383936 -175.151697027616 -178.107725843949 -180.830912668062 -182.624527328606 -183.772580894657 -186.288341413625 -189.285045879704 -191.90796848763 -194.008309060513 -195.480708606337 -198.8912190227 -201.241852891916 -202.370860116589 -204.800023032808 -209.077509527014 -211.911934143391 -213.873112511872 -215.00102351828 -217.279400219173 -222.329662130643 -225.071989820725 -227.346433119631 -229.016871780992 -230.77254231406 -233.338812713702 -236.557770764201 -239.091164155009 -240.349104782337 -242.31706851936 -244.310509545487 -247.276820847567 -254.823914918653 -257.330256552873 -259.061425005271 -261.776141620736 -264.94488491029 -1.29521449503147 -7.44538983531597 -10.0734398574409 -16.1262440317004 -19.4891039251468 -21.1980336971836 -24.4609665534244 -26.3136041734808 -28.5025472695332 -31.2989318078804 -35.4384997003283 -38.2846212976913 -41.3188421363207 -42.9121015112653 -45.6953053800127 -49.0179364985482 -52.9371085714521 -55.4117479632327 -57.1309207968424 -59.3889762547468 -61.8864322147701 -65.2478620248946 -67.5437213118531 -68.8410334680391 -70.5462734707036 -73.48006995334 -76.0548832279565 -79.2356005624397 -80.8573076025591 -82.5354484259062 -85.0246899269956 -88.2267966986608 -91.0724614172637 -93.4264324960135 -94.5713362731381 -97.4257660811392 -98.8789067746105 -100.39028052248 -103.198585558873 -106.177209563189 -108.602996257387 -110.425210218873 -112.230814240106 -114.45806467399 -120.359848508555 -123.072137545729 -125.374294486961 -127.029624829773 -129.899134820907 -133.971122517273 -137.595442308369 -143.819870584343 -145.069896399615 -146.543489186887 -149.47286702408 -152.60275453066 -154.917662552241 -156.722666763309 -158.704552605939 -161.613535388072 -164.802485200765 -167.424006038534 -171.671717205528 -172.952258654667 -175.152456108847 -178.108600151549 -180.831734176157 -182.625358030925 -183.773420168506 -186.289251178282 -189.286075086436 -191.90895509533 -194.009296199813 -195.481694717305 -198.892855296996 -201.243239298517 -202.371947845529 -204.801097987666 -209.078375830472 -211.912631262308 -213.873784750781 -215.001734977553 -217.28002587389 -222.327419080737 -225.070335986882 -227.344761795437 -229.015197336731 -230.77081038808 -233.337476820135 -236.556209243394 -239.089603037357 -240.347545029734 -242.315416220421 -244.30892483783 -247.275103910336 -254.820995725347 -257.327392794345 -259.058558538617 -261.773291748952 -264.942017916753 -1.29521374302309 -7.44539207484284 -10.066805364951 -16.1122878651791 -19.474169961012 -21.1831507096966 -24.4459992992314 -26.298560877981 -28.4874150122952 -31.2841698581598 -35.4239903569742 -38.2700959490327 -41.3042871011925 -42.8975477952959 -45.6807853961649 -49.0036250776727 -52.9223264398834 -55.3970104786192 -57.11697541667 -59.3746217546326 -61.8709857468464 -65.234447699369 -67.5303232318726 -68.8276377561802 -70.5328366300104 -73.4667513180127 -76.0418342150025 -79.2227443474981 -80.8445385939668 -82.5227910979783 -85.0121331911699 -88.2143055960853 -91.0599731612604 -93.4139417771853 -94.5588514931803 -97.4134969512958 -98.8665050335863 -100.377874604631 -103.186424896935 -106.164913512199 -108.590776357429 -110.412975588379 -112.218541782423 -114.445734040935 -120.347161884007 -123.059543102341 -125.361740698865 -127.017005880274 -129.886298842266 -133.957986665245 -137.582497081126 -143.808369171432 -145.058375875543 -146.53203266596 -149.461237128217 -152.591451198012 -154.906445287791 -156.711467370844 -158.693447752906 -161.60220504994 -164.790787970999 -167.412391763269 -171.660307703781 -172.940687858684 -175.14088028492 -178.096878198245 -180.819962963465 -182.613567385873 -183.76166835052 -186.27726920255 -189.273897918883 -191.896809531068 -193.997143952324 -195.469542053089 -198.87991373523 -201.230499385745 -202.359604687526 -204.788739267728 -209.066316468196 -211.900478314543 -213.86162275043 -214.989546023741 -217.268079687684 -222.317291217024 -225.059592377491 -227.334027212862 -229.00446521079 -230.760109216341 -233.326365768943 -236.54531989595 -239.078710196985 -240.336652165123 -242.304614767497 -244.298058325662 -247.263976765369 -254.798955448104 -257.304639243954 -259.035805200676 -261.750620269396 -264.920027475839 -1.29521417336527 -7.445627622466 -10.0708621694933 -16.1185581621612 -19.4810440274876 -21.190016120979 -24.4527400626379 -26.305582609454 -28.4943837754759 -31.2909417744845 -35.4303290471639 -38.2764614788497 -41.3106518253794 -42.9039140612684 -45.6871870413612 -49.0100593595622 -52.9286469401474 -55.4031562853081 -57.1226743504098 -59.381024775417 -61.8787784131224 -65.2403958602445 -67.5363356603364 -68.8337284975327 -70.5388901582458 -73.4726270783876 -76.0473893430366 -79.2283799740641 -80.8504076149787 -82.5286289563998 -85.0180925133629 -88.2204019932201 -91.0660802589891 -93.420037991531 -94.5649489798435 -97.4195459853808 -98.8726856216433 -100.384128653256 -103.192747318176 -106.171319267737 -108.597090697879 -110.419302870996 -112.224922659077 -114.45216044517 -120.353035954382 -123.06535213978 -125.36753292504 -127.022804170186 -129.892054979256 -133.964041013685 -137.58827655794 -143.812979351985 -145.062982448088 -146.536669846338 -149.465761274383 -152.595967297229 -154.91088738376 -156.7159397479 -158.697808437274 -161.606739060962 -164.795588285791 -167.417154842414 -171.66512162815 -172.945465565229 -175.1456954978 -178.101176334401 -180.824342398124 -182.61795950294 -183.766020335872 -186.281658049036 -189.278590603389 -191.901546702097 -194.001881713687 -195.474282413166 -198.885144908853 -201.235692806159 -202.364585982913 -204.793585385577 -209.070709425425 -211.904910638165 -213.86606449988 -214.994005737682 -217.272590830992 -222.321441911359 -225.063792269242 -227.338236017216 -229.008670641971 -230.764311097346 -233.330406529528 -236.549154657524 -239.082550487795 -240.34049217084 -242.308374893572 -244.301932308021 -247.268243470198 -254.820546092428 -257.327104388048 -259.058269132551 -261.773018471546 -264.941930255706 -1.29521396345672 -7.44540011520757 -10.0732343995128 -16.1269970377409 -19.4894974414861 -21.1984670454079 -24.4610870245491 -26.3140115128475 -28.5028567725617 -31.2997001745121 -35.4393198068156 -38.2854346418832 -41.3196356012049 -42.9128959421904 -45.6962837026999 -49.0187817950689 -52.9371977704921 -55.4119700874011 -57.1313540892803 -59.3893950680709 -61.8859212614178 -65.2493586353534 -67.545235658661 -68.8425484610678 -70.5477585446909 -73.481385929584 -76.0563525648008 -79.2377652330779 -80.8598216565804 -82.5380167496063 -85.0275466736386 -88.2295975786082 -91.0752257472314 -93.4292005282728 -94.5741112986006 -97.4285938168383 -98.8816265027452 -100.393136264464 -103.201857034887 -106.180246358029 -108.606038410502 -110.428232295507 -112.233752987236 -114.461030982541 -120.36058088526 -123.073034347842 -125.375222214754 -127.030583552305 -129.90011803587 -133.971624671619 -137.595950549163 -143.82141576047 -145.071425091551 -146.545096613498 -149.474152020079 -152.604231908657 -154.919192146461 -156.724273373183 -158.706152190154 -161.615014778055 -164.803949843511 -167.425571634749 -171.673577888143 -172.953925082077 -175.154195839002 -178.110368036481 -180.833501852621 -182.627109520723 -183.775140062333 -186.290780684057 -189.287567284074 -191.910453344043 -194.010780175617 -195.483179527558 -198.894160807635 -201.244754105206 -202.373695493248 -204.802657731399 -209.080253977672 -211.914493319503 -213.875656869761 -215.003578619903 -217.282408018201 -222.331843841264 -225.074184443642 -227.348620962529 -229.019056866713 -230.774648770239 -233.340916159581 -236.559656540019 -239.093053951114 -240.350995824729 -242.318865529525 -244.312359977426 -247.278634114975 -254.827521055549 -257.333959860066 -259.06512927336 -261.779904531231 -264.948435898164 -1.29521353391391 -7.445532974049 -10.0719600291549 -16.1259283537879 -19.4880927913608 -21.1970704705748 -24.4591847053109 -26.3121436540721 -28.5010820010138 -31.2976242176176 -35.437048924216 -38.2831673312761 -41.3173752278986 -42.9106390559515 -45.6941076793502 -49.0168935725109 -52.9349385377269 -55.4095815932792 -57.1284339709063 -59.3865003272235 -61.8830185379247 -65.2465613293869 -67.5424411795974 -68.8397553476171 -70.5449585294106 -73.4783810389017 -76.0539107547727 -79.2351004305282 -80.8571386341197 -82.5353350302761 -85.0246757928394 -88.2269249551489 -91.0725796929087 -93.4265202541952 -94.571478890834 -97.4260183065134 -98.8791591181933 -100.390639383562 -103.199097155136 -106.177598397535 -108.603338591927 -110.42554498473 -112.231084160644 -114.458200623641 -120.354637442282 -123.066887912209 -125.369071844755 -127.024361405477 -129.893695055242 -133.965689628937 -137.589754945399 -143.815723160611 -145.065730689046 -146.539419918027 -149.468326251632 -152.598580613933 -154.913473872724 -156.718480633701 -158.700452564765 -161.609356456379 -164.798211992094 -167.419779052767 -171.667674974532 -172.948036670945 -175.148203050725 -178.104341051221 -180.827435209371 -182.621051287466 -183.769120221378 -186.284912523211 -189.281397043928 -191.904383452543 -194.004714096189 -195.477114243044 -198.887896910629 -201.238390192085 -202.367171030944 -204.796251120813 -209.074263276322 -211.908715588184 -213.869863259361 -214.997819051009 -217.276285725231 -222.324946967521 -225.067270937972 -227.341694926613 -229.012131888546 -230.767778180094 -233.334151793493 -236.552729902007 -239.086121734266 -240.344062992671 -242.31193847539 -244.305466710677 -247.271577166405 -254.821270738231 -257.327490733137 -259.058660551331 -261.773470807378 -264.941647056726 -1.2952135813395 -7.4456947217852 -10.0746511886997 -16.1258035779496 -19.4887003893799 -21.1976668157534 -24.4608831125448 -26.3135890394173 -28.5024366967612 -31.2989252246538 -35.4386682842309 -38.2847906304483 -41.3190060682769 -42.9122699402733 -45.6957954900022 -49.0188097724419 -52.9364966595223 -55.411028104009 -57.1312934300333 -59.3890156581353 -61.8859802062743 -65.2485770130722 -67.5445072761191 -68.8418215248782 -70.546972224127 -73.4805684093523 -76.0549508695702 -79.2362296796152 -80.8581001631309 -82.5362582650777 -85.0258453489944 -88.2278601055412 -91.0734926473614 -93.427469220733 -94.5723764408398 -97.4269080143717 -98.8800035126109 -100.391435758583 -103.200271284979 -106.178853232099 -108.604626979823 -110.42680663135 -112.232346543854 -114.459481816418 -120.360747226145 -123.073084171371 -125.375239378901 -127.030525088514 -129.899955089154 -133.971358932581 -137.595918063194 -143.820004003149 -145.070019616702 -146.543637394526 -149.473250922931 -152.603022631417 -154.917953404505 -156.72298331852 -158.704879345896 -161.613747746314 -164.802593544578 -167.424208000451 -171.671852986731 -172.95240481909 -175.152604294722 -178.108361664104 -180.831506113249 -182.625112259128 -183.773246850044 -186.289132464471 -189.285724475074 -191.908786091979 -194.009119386934 -195.481518076383 -198.892676442641 -201.243129110606 -202.371937860351 -204.801062881208 -209.07942980208 -211.913635441221 -213.87478551984 -215.0027724026 -217.281456807594 -222.328893220443 -225.071964356361 -227.34638668292 -229.016819878692 -230.772485472184 -233.338641759876 -236.557580399049 -239.090967113202 -240.348908110939 -242.31686973761 -244.310406802751 -247.276611048255 -254.819815337237 -257.325775052606 -259.056939075629 -261.77167961185 -264.940526670764 -1.2952143089361 -7.44536575347907 -10.0714286969088 -16.1199496063411 -19.4824527699632 -21.1913698580523 -24.4540319319267 -26.3070685384687 -28.4959503070504 -31.292538575518 -35.4324832782881 -38.2786000030973 -41.3128304801351 -42.906093343158 -45.689478994982 -49.0121149943093 -52.9310475708975 -55.405689778377 -57.1252227312435 -59.3830730067278 -61.8799274664977 -65.2429712278063 -67.5388957192076 -68.8362446563971 -70.541436575406 -73.4750030878518 -76.049153742699 -79.2301475449105 -80.8521428010732 -82.5304110523714 -85.0197458099104 -88.2217289483019 -91.0673563883222 -93.4213355211215 -94.5662480605259 -97.4208822782771 -98.8738677084739 -100.385344054852 -103.194036904068 -106.172596582028 -108.598447214974 -110.42064120316 -112.226199241092 -114.453528911076 -120.352861248641 -123.065105983186 -125.367276929428 -127.022614052088 -129.892173170283 -133.963842015512 -137.58815894735 -143.812803079562 -145.062814141147 -146.536494335805 -149.465657561535 -152.595677284085 -154.910692840525 -156.715696670245 -158.697544780726 -161.606482978668 -164.795277096207 -167.416767981875 -171.664688900611 -172.945035725757 -175.145305305896 -178.101695770752 -180.824881727325 -182.618492755311 -183.766554941197 -186.28219916978 -189.278870542604 -191.901905137532 -194.002232920291 -195.474632903588 -198.885816354618 -201.236248347097 -202.364904041425 -204.793884370302 -209.072187836095 -211.906303422852 -213.867456396007 -214.995380980431 -217.274049362156 -222.322677432715 -225.064981777513 -227.339410162668 -229.009843598799 -230.765516255176 -233.331672209959 -236.550427289239 -239.083812675492 -240.341753332821 -242.309599037242 -244.303245861159 -247.269694858714 -254.816570343683 -257.322788459735 -259.053955625486 -261.768751608907 -264.937839609035 -1.29521429004298 -7.44563154331226 -10.0721803204566 -16.1271604825519 -19.4900378865771 -21.1989861358579 -24.4623819033498 -26.3149677820991 -28.5038148979246 -31.3002620246813 -35.4400889849547 -38.2861992385987 -41.3204050097357 -42.9136616914751 -45.6970186209271 -49.0198969272687 -52.9391678313886 -55.4137959485375 -57.1332423071129 -59.3913603337183 -61.8885462059766 -65.2507380154426 -67.5466124387406 -68.843921816795 -70.5490908230397 -73.4829152700928 -76.057819676981 -79.2384730382485 -80.860401642468 -82.538560976364 -85.0279158466657 -88.2302022044763 -91.0758521611552 -93.4298292098678 -94.5747354736012 -97.4291274150749 -98.8823420304571 -100.393787137113 -103.202401043362 -106.180959092994 -108.606712545595 -110.428908769964 -112.234459810295 -114.461538418012 -120.365395786486 -123.077684082353 -125.3798427828 -127.035193317257 -129.904482226075 -133.97585943489 -137.599892953338 -143.824890767521 -145.074889542929 -146.548604351355 -149.477870970001 -152.607838039047 -154.922912059659 -156.727914174528 -158.709847902764 -161.618774619603 -164.807525279212 -167.429090234443 -171.676995399496 -172.957338995204 -175.157539459869 -178.113638098561 -180.836676029748 -182.630288322263 -183.778339459369 -186.294109369281 -189.290451286647 -191.913561338439 -194.013891505276 -195.486292491986 -198.897000107969 -201.247567260975 -202.376463023918 -204.80557403878 -209.082635341892 -211.916897886459 -213.878061355344 -215.005974547536 -217.28461834374 -222.33560127699 -225.077923293256 -227.352359018072 -229.022796969329 -230.778466762186 -233.344758989628 -236.563266982423 -239.096658389947 -240.354601670748 -242.322563500421 -244.316169076526 -247.282371262294 -254.822725450869 -257.328603836761 -259.059766371043 -261.774468936089 -264.943512681523 -1.29521429392982 -7.4455058595804 -10.0714558243342 -16.1183563214209 -19.4811677314042 -21.1901213284514 -24.4526556494498 -26.305514372163 -28.4943718986709 -31.2907244325439 -35.4306240494628 -38.2767514571322 -41.3109497323336 -42.9042140887149 -45.6875537609834 -49.0102310536151 -52.9289029118802 -55.4036576333071 -57.1228513084473 -59.3811536993651 -61.8782771835796 -65.2409851575954 -67.5368678994296 -68.8341806469199 -70.5393538938337 -73.4731204324491 -76.0482491001307 -79.229025739036 -80.8509028176487 -82.5290564339415 -85.018475597657 -88.2207002527425 -91.0663772650401 -93.4203480758402 -94.5652765892746 -97.419953491112 -98.8728382389728 -100.38427452531 -103.192975843026 -106.171274800211 -108.5971619733 -110.419353243029 -112.224921492434 -114.45215718004 -120.35445554911 -123.066708717847 -125.368857420476 -127.024247332335 -129.893764840541 -133.965475858776 -137.589911497122 -143.814447466746 -145.064462911209 -146.538111804513 -149.467265885758 -152.597452149096 -154.912425271385 -156.717426905745 -158.699449647286 -161.608159325891 -164.797072864321 -167.418710443665 -171.666530741065 -172.947001500451 -175.147258149461 -178.10333232829 -180.826401163884 -182.620009498372 -183.768081333745 -186.283854753258 -189.280171133143 -191.90306025964 -194.003397377564 -195.475793969281 -198.886451620142 -201.237075995329 -202.366138279319 -204.795060027949 -209.072538509032 -211.906772362838 -213.867920663424 -214.995852214477 -217.274524157561 -222.323958921943 -225.066296962287 -227.3407338292 -229.011171836466 -230.76682295388 -233.333291589108 -236.551948557439 -239.085338519674 -240.343279376207 -242.311110606635 -244.304730782496 -247.270946201874 -254.813655595816 -257.319656210243 -259.050820912627 -261.765589065993 -264.934175054847 -1.29521428787802 -7.44537846708789 -10.0705062602122 -16.1238899948637 -19.4855928537349 -21.1945599997215 -24.4573570048043 -26.3098414790967 -28.4987616455887 -31.2954594515853 -35.4348929211247 -38.2809966421844 -41.3151906819153 -42.9084528822413 -45.6918906842575 -49.014861340044 -52.9335766027031 -55.4082420380236 -57.1274198092486 -59.3850241085027 -61.8816736572312 -65.2447050394689 -67.5405759949153 -68.8378897786391 -70.543116032129 -73.4766727648166 -76.0518470776652 -79.2329583336438 -80.85468565614 -82.5328904339916 -85.022298844474 -88.2244852880115 -91.0701220910671 -93.4240918011877 -94.5689970894297 -97.4234556989334 -98.8766298597923 -100.388057076463 -103.196473533695 -106.174866380306 -108.600659935751 -110.422845533477 -112.228385943312 -114.455755979323 -120.354767958748 -123.06701076998 -125.369183359636 -127.024381898916 -129.893490055976 -133.966070019414 -137.590177380387 -143.815609745745 -145.065620782676 -146.539306565662 -149.468327710098 -152.598506278245 -154.913531337716 -156.718534088157 -158.700442433409 -161.609457643539 -164.798198222421 -167.419898081887 -171.667790504542 -172.948166959499 -175.148534517167 -178.104518372107 -180.827597653277 -182.621208187988 -183.769314726596 -186.285032141482 -189.281653880213 -191.904720155211 -194.005055126168 -195.47745470437 -198.888221782003 -201.23879502824 -202.36762723224 -204.796552478477 -209.074321002243 -211.908524170081 -213.869670904622 -214.997637902091 -217.276122462944 -222.3237349222 -225.066039923498 -227.340470414914 -229.010909202419 -230.766551076149 -233.332937698273 -236.551806551877 -239.085216649005 -240.343157754933 -242.311073220062 -244.30442141606 -247.270790470961 -254.811064845156 -257.317416711076 -259.048584309213 -261.763308768771 -264.931949319809 -1.29521367918336 -7.44535565404169 -10.0741972909596 -16.1256683933203 -19.4876391504522 -21.1966215560418 -24.4592290732509 -26.3123306690995 -28.5011853634599 -31.2976736411483 -35.4374194548448 -38.2835441620409 -41.3177499722181 -42.9110148513322 -45.6945437796318 -49.0173646376754 -52.9363448471101 -55.4109897555776 -57.1301353165206 -59.3881182734968 -61.8850664598805 -65.2481748674634 -67.5440596167338 -68.8413735126301 -70.546614697905 -73.4805005197086 -76.0557234832389 -79.2367851165765 -80.8588961476951 -82.5371130088241 -85.0262817531116 -88.2285248945891 -91.0742097827275 -93.4281765534755 -94.5730851216529 -97.4277073316985 -98.8808673658455 -100.392276412964 -103.200568968118 -106.179240120476 -108.604998385654 -110.427188693839 -112.232701993481 -114.459904602096 -120.355894130511 -123.068400969155 -125.370593466426 -127.025884066443 -129.89565927592 -133.967396783949 -137.591646443597 -143.816051481081 -145.066057625337 -146.539723940491 -149.469022449803 -152.598891209788 -154.913912321165 -156.718916560533 -158.700863127923 -161.609796642335 -164.798817468062 -167.420434485433 -171.668338696636 -172.948689412935 -175.148916011393 -178.105047390771 -180.828193018977 -182.621810322262 -183.769888274553 -186.285621073877 -189.282540356707 -191.90532548881 -194.005672840384 -195.478069882342 -198.888104487971 -201.238728566831 -202.367816148212 -204.796833198084 -209.074139701334 -211.908444032719 -213.869592579607 -214.9975444066 -217.275969659313 -222.322338652539 -225.064632728443 -227.339067142623 -229.009505035324 -230.765174683824 -233.331763605705 -236.550624840678 -239.08401878209 -240.341958917165 -242.309811658697 -244.303212800542 -247.269375001791 -254.815792221796 -257.32199250607 -259.053164524798 -261.768034782684 -264.936834687685 -1.29521433987878 -7.4456497068334 -10.073539001248 -16.1186743110622 -19.4815803286119 -21.1905149329242 -24.4530718655121 -26.3060630281632 -28.4949765542 -31.2914686187941 -35.4308673257687 -38.2769825089424 -41.311187047237 -42.9044512013071 -45.6879634147913 -49.0110463503672 -52.9292773935501 -55.4040012725883 -57.1234932775331 -59.3813042088453 -61.8783387299556 -65.2410426283155 -67.536960688445 -68.8342722054392 -70.5394942709059 -73.4733577961968 -76.0484517087561 -79.2297885201026 -80.8517454886913 -82.5299639911348 -85.019355728545 -88.2214776574563 -91.0671167544331 -93.4210893987809 -94.5659959567838 -97.4204634919959 -98.8737300874731 -100.385176613165 -103.194120787688 -106.172289000924 -108.598105923876 -110.420323461392 -112.225840361964 -114.452956143996 -120.352702551069 -123.065057099951 -125.367214977462 -127.022528289916 -129.891825885746 -133.963802829869 -137.587992040686 -143.81336227495 -145.063368388035 -146.537032954662 -149.465818471404 -152.595881361774 -154.910854289445 -156.715857387633 -158.697736869486 -161.606430696651 -164.795081191516 -167.41660520263 -171.664686284829 -172.94508393429 -175.145212421516 -178.100931721018 -180.82409167771 -182.617703723071 -183.765808344885 -186.281649945982 -189.2777824805 -191.900799244306 -194.001137432476 -195.473538163508 -198.884560847593 -201.235017938261 -202.363554823427 -204.79258796398 -209.069598356343 -211.90388503742 -213.865050338278 -214.992970239533 -217.271376941319 -222.320840932136 -225.063190957033 -227.337623901783 -229.00806318414 -230.763721208682 -233.330330676695 -236.549046011688 -239.082442734541 -240.340385309943 -242.308296851299 -244.30173121166 -247.267746491479 -254.823421289 -257.329237539394 -259.060403246475 -261.775131528366 -264.944362929298 -1.29521426055631 -7.44537481662337 -10.0714379172517 -16.1276953693981 -19.4904515296674 -21.1993672671468 -24.4622674229331 -26.3150251133894 -28.5039442233679 -31.3002664527108 -35.4397066059763 -38.2858160320837 -41.3200357814554 -42.9132956449538 -45.6967915219566 -49.0197814802616 -52.938832611622 -55.4135719369 -57.1333770114633 -59.39153577389 -61.8889743871232 -65.2513262353567 -67.547200326035 -68.8445124084433 -70.5497145134788 -73.4833209080044 -76.0588318425151 -79.2401780811859 -80.8617574622267 -82.5399620841424 -85.0292728449162 -88.231951700621 -91.0775965564974 -93.4315571663233 -94.5764654329035 -97.4311498466953 -98.8841662782341 -100.395614003753 -103.204031457628 -106.182631810509 -108.608439330041 -110.430617200594 -112.236218429489 -114.463418838698 -120.361401691132 -123.073749194192 -125.375928251654 -127.031306733429 -129.900538997313 -133.972527876928 -137.596629163792 -143.821193267884 -145.071212113107 -146.54485007566 -149.474317603445 -152.604264900776 -154.919253071493 -156.724279734811 -158.706094409195 -161.614884532822 -164.803840559937 -167.425405941537 -171.673363213994 -172.953713569082 -175.153930814031 -178.10981207468 -180.832952459249 -182.62655743243 -183.774636642751 -186.290201862375 -189.287232608833 -191.909906821442 -194.010245701013 -195.482645152003 -198.893402844308 -201.244004012869 -202.372863200234 -204.801736520813 -209.080363353168 -211.914596158218 -213.875760009327 -215.0036817341 -217.282349264154 -222.331468317219 -225.073778060887 -227.348214868061 -229.018654414209 -230.774311293492 -233.340712529674 -236.559430362137 -239.092818003286 -240.350760802853 -242.318564694302 -244.311988271482 -247.278366962878 -254.820132601144 -257.325759759213 -259.056925492049 -261.771776142357 -264.940897910402 -1.29521416641852 -7.44561491658128 -10.0681308437611 -16.1098028457227 -19.472091533318 -21.181025669282 -24.443890036328 -26.2966100318483 -28.4855107498586 -31.2820634317463 -35.4218367510737 -38.2679484666613 -41.3021583938263 -42.8954220311932 -45.6787714899991 -49.0013211294423 -52.9199252004796 -55.3945471199658 -57.1139255155141 -59.3718990232079 -61.8688634117474 -65.2316522050142 -67.5275407537741 -68.8248514755397 -70.530084681409 -73.4638161957386 -76.0394547279519 -79.2204363781173 -80.84223302955 -82.5204568697737 -85.0097502519305 -88.2122620262417 -91.0579217316254 -93.4118964415535 -94.5568075616989 -97.4113946957531 -98.8646767442883 -100.376102554763 -103.184636100486 -106.163118143275 -108.588910056999 -110.411100962412 -112.216653252318 -114.443785182232 -120.3464984624 -123.058746447224 -125.360903765144 -127.016220492539 -129.885792217835 -133.957768113282 -137.582048950589 -143.807092873773 -145.057108754581 -146.530761551673 -149.459826779296 -152.589813837559 -154.904811734394 -156.709874527062 -158.691766565594 -161.600794845971 -164.78946780376 -167.410942331477 -171.658770106263 -172.939168601344 -175.139286980515 -178.095633418323 -180.818496751627 -182.612113679623 -183.760189379076 -186.275916172506 -189.272514467409 -191.89552978921 -193.995864107935 -195.468262827907 -198.87916734182 -201.229603411666 -202.358359200925 -204.787547058938 -209.064912067376 -211.899180990402 -213.860337780534 -214.988278729629 -217.266948750153 -222.316119459571 -225.058407257625 -227.332842247956 -229.003277339578 -230.758931625233 -233.325285546509 -236.5437082268 -239.07711537168 -240.33505673253 -242.302986802117 -244.296369735877 -247.262565627762 -254.803495060838 -257.309480650811 -259.040646443527 -261.755434087206 -264.924970296784 -1.29521442550193 -7.44545103393992 -10.0759080704875 -16.1229086676979 -19.4858362869985 -21.1947622952636 -24.4575867906669 -26.3102447085469 -28.4991394831494 -31.2956414413895 -35.4352433582048 -38.2813555679497 -41.3155677162128 -42.9088252847579 -45.6921263489591 -49.0152418587755 -52.9337594202945 -55.4083940185665 -57.127833743809 -59.3858866866002 -61.8833056258183 -65.2459242368644 -67.5417914425888 -68.8391053163701 -70.5443100366378 -73.4783376501544 -76.0536201210726 -79.2344157116807 -80.8561882300858 -82.5343398545544 -85.0237772850558 -88.226027666553 -91.0717064840361 -93.4256758200207 -94.5705874022405 -97.4250509488511 -98.8779815083741 -100.389416375185 -103.198186079083 -106.1764799596 -108.602230903318 -110.424420300975 -112.229990233285 -114.457152272535 -120.35480066577 -123.067208304454 -125.369367080832 -127.024616833644 -129.893865017322 -133.965158524534 -137.589466977351 -143.81273841666 -145.062770032329 -146.536376822975 -149.465354115186 -152.5954384091 -154.910453856876 -156.715457380967 -158.69727248805 -161.606108031964 -164.795115683981 -167.416686140446 -171.664664386618 -172.945040532244 -175.145306975072 -178.100965634703 -180.824097132902 -182.617703104728 -183.765758952389 -186.281579433407 -189.277880885171 -191.900837631572 -194.00117550349 -195.473573456934 -198.883884985299 -201.234530261551 -202.363384368272 -204.792511375529 -209.071185371232 -211.905549484529 -213.866724935935 -214.994666456476 -217.273388953773 -222.323322758449 -225.065645811854 -227.340076787239 -229.010516830135 -230.766157196162 -233.332287799621 -236.551062466369 -239.084455433452 -240.342397080037 -242.310302065988 -244.303675624945 -247.269707623518 -254.819675120289 -257.326148155275 -259.057316668832 -261.772088058944 -264.940776203276 -1.29521397627836 -7.44563854998241 -10.0737794144265 -16.1254486000268 -19.4885167382915 -21.1974766353976 -24.4602259075744 -26.3130200856377 -28.5019211324671 -31.2983576715245 -35.438429840371 -38.2845705395319 -41.3187885917501 -42.9120495800705 -45.695477682176 -49.0182541141601 -52.9371401360282 -55.4117065472854 -57.1313351116759 -59.3894594743244 -61.8863099233746 -65.2492093333638 -67.5452465788503 -68.8425889206241 -70.5478098885072 -73.4812551633574 -76.056157257536 -79.2373371899685 -80.8592568930897 -82.5374852020077 -85.0267523872393 -88.229118282266 -91.074765062074 -93.4287358910685 -94.5736509545756 -97.4279136711901 -98.8812579686606 -100.392697887475 -103.201306354123 -106.179944827657 -108.605725567661 -110.427923299307 -112.233511242812 -114.460647191885 -120.362937045214 -123.075107458742 -125.377280325269 -127.032592076002 -129.901837560121 -133.973383107934 -137.597888537469 -143.822012206798 -145.072010056198 -146.545694962073 -149.474795571644 -152.604775903195 -154.919885207827 -156.724905522908 -158.706884385018 -161.61572972572 -164.804663264737 -167.426278566342 -171.674209476007 -172.9546121532 -175.154726609302 -178.111115450127 -180.833989856086 -182.627602024636 -183.77567558126 -186.291351763884 -189.287730761528 -191.91074212444 -194.011073917407 -195.483472465238 -198.894158534662 -201.244736595821 -202.373639271389 -204.802703380926 -209.079934472243 -211.914132173201 -213.875280033815 -215.003208863264 -217.281962277339 -222.32915034182 -225.071963325677 -227.346395454148 -229.016828590261 -230.772450262884 -233.339014119289 -236.557754253244 -239.091136443604 -240.349078681445 -242.317018155358 -244.310402105705 -247.276625042819 -254.823756464592 -257.330198641059 -259.061370275322 -261.776141366338 -264.94546958269 -1.29521345958439 -7.44545911144636 -10.0726015961503 -16.1230204285345 -19.4848077796978 -21.1937580476693 -24.4569256084916 -26.309454040188 -28.498345191089 -31.2946848345539 -35.4345232934705 -38.280613765195 -41.3148405857198 -42.9081036461675 -45.6915410969347 -49.0141429200908 -52.9323769182647 -55.4070695583911 -57.1265145955576 -59.3849690528367 -61.882061364359 -65.2447674207267 -67.5406355471572 -68.8379448754922 -70.5431908152014 -73.4768496214718 -76.051690877104 -79.2327543025871 -80.8546028638385 -82.5327842558478 -85.0218828135991 -88.224401716773 -91.0701344976157 -93.4241096193689 -94.5690172250768 -97.4235670719616 -98.8766930080536 -100.388120019793 -103.196903601436 -106.175324182321 -108.601124022166 -110.423320777718 -112.228898160956 -114.456151013922 -120.352986273292 -123.065320777102 -125.367490732258 -127.022830322355 -129.892455904569 -133.964503554738 -137.588629947177 -143.813665486366 -145.06367714237 -146.537328772803 -149.466664684049 -152.59654242007 -154.91153998689 -156.716590466241 -158.698547067689 -161.60763329567 -164.796249817825 -167.417895913966 -171.66574032904 -172.946100757184 -175.146332025204 -178.102519015509 -180.82547398005 -182.619086072996 -183.767135742636 -186.282741788137 -189.279603334597 -191.902503694535 -194.002834861837 -195.475233372093 -198.886072276806 -201.236567550155 -202.365390698533 -204.794479058288 -209.071533258516 -211.905755478129 -213.866912066426 -214.99487403073 -217.273605308391 -222.322160931932 -225.064901744902 -227.339338013157 -229.009777318838 -230.765400231987 -233.331578527042 -236.55042588801 -239.083809458366 -240.341751268039 -242.309713738188 -244.303309839028 -247.269354207818 -254.809512785917 -257.315822488392 -259.04698698147 -261.761770060131 -264.930192498189 -1.29521458356519 -7.44572615001222 -10.0722007974837 -16.1121641298924 -19.4746163073449 -21.1835602748669 -24.446484666839 -26.2992057222776 -28.4880806410345 -31.2847905687034 -35.425045680165 -38.2711753196671 -41.3053886269192 -42.8986482453638 -45.682054300869 -49.0048508649073 -52.9236260566521 -55.3983819070444 -57.1173293140637 -59.3755126676091 -61.8729372946473 -65.2351248105699 -67.5309880899903 -68.828301862672 -70.5335237492864 -73.4670822676928 -76.0420939094258 -79.2233620635072 -80.8451126312316 -82.5233450113818 -85.0123567517333 -88.2146391662365 -91.0603116961549 -93.414281034849 -94.5591890101239 -97.413637614668 -98.8666545680374 -100.37806656207 -103.186537977422 -106.165104835522 -108.590855502136 -110.413049038311 -112.218646963837 -114.445832394864 -120.338557302226 -123.05102220429 -125.353186523619 -127.008540660288 -129.877973628021 -133.949218184803 -137.573545117201 -143.798253969078 -145.048265299538 -146.521894402895 -149.451090263022 -152.581072799525 -154.896112723903 -156.701113923006 -158.682976596782 -161.591983656244 -164.780872460744 -167.402488602572 -171.650390244641 -172.930790904693 -175.130991598676 -178.087030966705 -180.810172476629 -182.603787496005 -183.751859423383 -186.267625858991 -189.264259715231 -191.887194903731 -193.987532497106 -195.459933228475 -198.870523318305 -201.221038489999 -202.350068179024 -204.779133410666 -209.055667285433 -211.889871550736 -213.851039410486 -214.978999865034 -217.257409442959 -222.307420074641 -225.05056053847 -227.324996456553 -228.995440425139 -230.75107577082 -233.317144625435 -236.536063751188 -239.069450395814 -240.32739191099 -242.295274508712 -244.288755579305 -247.255132802888 -254.800943538451 -257.306751637146 -259.037912802848 -261.752637812505 -264.92254085502 -1.29521359719226 -7.44547546611258 -10.0711083788518 -16.1291251731061 -19.490736986698 -21.1996661952385 -24.4625165468603 -26.3154331290963 -28.504326171073 -31.3008981628108 -35.4403864221718 -38.2865098143149 -41.3207371646629 -42.9140005591452 -45.6973219512447 -49.0200242600005 -52.9388803861505 -55.4135195623587 -57.1329715398267 -59.3908426222565 -61.8876485756273 -65.2507263255679 -67.5466166787108 -68.8439764434821 -70.5491789954962 -73.4829681664912 -76.0583601042086 -79.2393455521102 -80.8609856912659 -82.5391887191065 -85.0286010407578 -88.2308490479318 -91.0765068542695 -93.4304698644643 -94.5753811200978 -97.4300394145175 -98.8829293065591 -100.394322069753 -103.203049663627 -106.181467177739 -108.607275027731 -110.429466632931 -112.234897844123 -114.46207060721 -120.359769499252 -123.072016788918 -125.374198722482 -127.029531290504 -129.899064222496 -133.970691556929 -137.595474360115 -143.820580014437 -145.070595627768 -146.544247069397 -149.473585513955 -152.603302553907 -154.918245703149 -156.723249311961 -158.70528494156 -161.613934431783 -164.803040561879 -167.424544191728 -171.672532408137 -172.952890277171 -175.15306145439 -178.109194638457 -180.8321021145 -182.625736759008 -183.773790721363 -186.28957922511 -189.286234539545 -191.909301642962 -194.009620503288 -195.482020476953 -198.892457637711 -201.243010493433 -202.372027371948 -204.801038480833 -209.078536948478 -211.912754908343 -213.873897583965 -215.001851084719 -217.28031714909 -222.328822776904 -225.071151486866 -227.345564503338 -229.015999527924 -230.771649875725 -233.337913303359 -236.556717155071 -239.090107366132 -240.348047433577 -242.315964335443 -244.309491485801 -247.275491736161 -254.81974415088 -257.325925307944 -259.057094776865 -261.771901249349 -264.940075159266 -1.29521376879612 -7.44550359113519 -10.069359596655 -16.1104250608149 -19.4724010736731 -21.1813664402124 -24.4438922855385 -26.2966934746084 -28.4855723527555 -31.2820222634379 -35.4218361484528 -38.267937470468 -41.3021407481959 -42.8954010328171 -45.678699603436 -49.0012753831004 -52.9190320995048 -55.3935994054357 -57.1133664609933 -59.3713563918409 -61.8688672429539 -65.2309716191586 -67.526831169491 -68.8241453963818 -70.5293431547749 -73.4629673696325 -76.0376953817058 -79.2188735364413 -80.8406104150369 -82.5188649368365 -85.0083780189649 -88.2106234437035 -91.0562881044874 -93.4102729372102 -94.5551834672392 -97.4096070185575 -98.8628261916331 -100.374285647539 -103.183018144452 -106.161470241904 -108.587204029315 -110.409411588717 -112.214955005377 -114.44210207342 -120.343451647649 -123.055791451385 -125.357966000428 -127.013334113037 -129.882895955279 -133.954629708291 -137.579194546377 -143.803863792332 -145.053874090456 -146.527490542097 -149.456702914783 -152.586832367266 -154.901906933866 -156.706952660299 -158.688780914542 -161.59781142607 -164.786295848902 -167.408026904552 -171.65559575372 -172.936356946065 -175.136547095974 -178.09249127017 -180.815547963761 -182.609162696059 -183.757209300752 -186.272858703554 -189.269351128772 -191.892374452806 -193.992707643517 -195.465106240388 -198.87567587278 -201.226334546073 -202.355422225946 -204.784423013748 -209.061962966464 -211.896151871356 -213.857304206899 -214.985245452348 -217.263882577047 -222.313581605547 -225.055898451288 -227.330345394108 -229.000784678995 -230.756450039735 -233.322617211992 -236.541175729143 -239.074560332207 -240.332502047604 -242.300329048037 -244.293868691236 -247.260109984302 -254.806690874195 -257.313122051131 -259.044283653918 -261.759035420191 -264.926817615377 -1.29521409287636 -7.4452642479608 -10.0679349496129 -16.1119220723615 -19.4741619925473 -21.1831511964932 -24.4457149329697 -26.2985582660302 -28.4874375317994 -31.2841373215047 -35.4238755634751 -38.2699884608227 -41.304214245253 -42.8974751864156 -45.6808712777334 -49.0035548645586 -52.9225377858178 -55.3973070404124 -57.1160365259945 -59.3739582304791 -61.8704493181779 -65.2339564530514 -67.5297772793256 -68.8271237906153 -70.5323645973084 -73.4660997646193 -76.0414060107023 -79.2223449348516 -80.8442124636105 -82.5223968259291 -85.0118475972438 -88.214215404822 -91.0598853162166 -93.4138559494913 -94.5587658369107 -97.4131737544019 -98.8661733744384 -100.377498844609 -103.186212818411 -106.164956166536 -108.590725019284 -110.412935062699 -112.21848723165 -114.44579596035 -120.345348222936 -123.057556352173 -125.359717350219 -127.015076386903 -129.884301180493 -133.955817518987 -137.580266831734 -143.805968407488 -145.05598017472 -146.529672244623 -149.458492412109 -152.588834661731 -154.903748692502 -156.708755296205 -158.690580958155 -161.59934956052 -164.788001467928 -167.409639720393 -171.657585476362 -172.937926264052 -175.138085423027 -178.094202223135 -180.81716799664 -182.610782145811 -183.758862883888 -186.27457564719 -189.27150309301 -191.894384632957 -193.994715815433 -195.467114329426 -198.877820328575 -201.228358932539 -202.357334658842 -204.786287974486 -209.064222907474 -211.898487059857 -213.859658681527 -214.987571032302 -217.265822408624 -222.315128962402 -225.057548441108 -227.33198566123 -229.002420658362 -230.758047385406 -233.324693375291 -236.543091909662 -239.076478909646 -240.334419926571 -242.302293712858 -244.295694676384 -247.261865259204 -254.803782340337 -257.310038024198 -259.04120811184 -261.755894464166 -264.924593609218 -1.29521379486206 -7.44538845885126 -10.0708119576914 -16.1137992552315 -19.4765089732658 -21.1854644263252 -24.4482743260813 -26.3011639864646 -28.4901026919138 -31.2862687599499 -35.425918130161 -38.2720558350665 -41.3062760490326 -42.8995391777033 -45.6829332763736 -49.0057547453162 -52.9244563889686 -55.3990999365766 -57.1186109735306 -59.37659211438 -61.8734182565439 -65.2362464292196 -67.5321506162897 -68.8295517864976 -70.5347493632589 -73.4680439215351 -76.0427661587216 -79.22406576038 -80.8455964699382 -82.5238368952304 -85.01325675755 -88.2153149253857 -91.0610943218502 -93.4150559277897 -94.5599669465748 -97.414526550656 -98.8675608484816 -100.378971283957 -103.1874512106 -106.165992392037 -108.591731215068 -110.413943499116 -112.219430968975 -114.44661737834 -120.344324956695 -123.056696158908 -125.358868208782 -127.014209590952 -129.883341692684 -133.95497495456 -137.578916507296 -143.804533713456 -145.054550519112 -146.52823602777 -149.457445229517 -152.587705712581 -154.902715720246 -156.707759171303 -158.689663211926 -161.598544408291 -164.787103862758 -167.408715439793 -171.656572324715 -172.936948977858 -175.137208270358 -178.093603035426 -180.816574302718 -182.610192610319 -183.758270685348 -186.274098218648 -189.270980785177 -191.893888514538 -193.994215280202 -195.466612985454 -198.87771797378 -201.22826296941 -202.35699619353 -204.785950401771 -209.063645524855 -211.897878967089 -213.85902616971 -214.986955318777 -217.265495790151 -222.315903155365 -225.058206448772 -227.332634456052 -229.003073916562 -230.75868399343 -233.325186271212 -236.543909806491 -239.077296306763 -240.335237720961 -242.303118955962 -244.296621784905 -247.263154065606 -254.807623419431 -257.313555033588 -259.044723857988 -261.759471926062 -264.92870154306 -1.29521398517237 -7.44546332546667 -10.0740886747068 -16.1284483163764 -19.49108974931 -21.2000478239892 -24.4631983761529 -26.3157632254425 -28.5046928388783 -31.3013183765082 -35.4406194405866 -38.2867287945852 -41.3209379922025 -42.9141974487465 -45.6976503751925 -49.0205335169444 -52.9394365436761 -55.4141717658647 -57.1338556129429 -59.3916767273148 -61.8884357010571 -65.2515302219933 -67.5473977563819 -68.8447093135992 -70.5499121232694 -73.4835936073219 -76.058578303405 -79.2395171378066 -80.8615258252685 -82.5396165077066 -85.028940116803 -88.231344907013 -91.0769686702495 -93.4309340358167 -94.5758513398338 -97.4306781367104 -98.8836583455396 -100.395076328769 -103.203771886235 -106.182275344529 -108.608177431937 -110.430355045727 -112.236016419195 -114.463143660567 -120.364080418065 -123.076448235619 -125.37862881596 -127.033917309259 -129.90347824096 -133.975182285019 -137.59928774905 -143.825963960885 -145.0759384941 -146.549772458288 -149.478766007815 -152.608760744153 -154.923797607872 -156.728824252119 -158.710687264806 -161.619576965274 -164.808141204794 -167.429774312229 -171.677272334241 -172.957932792017 -175.158151701969 -178.114302403498 -180.837333012083 -182.630945678199 -183.779032893874 -186.294598508313 -189.291142942437 -191.914191523157 -194.014528717839 -195.486935919617 -198.898205790578 -201.248721627528 -202.377506528948 -204.806526718457 -209.083752805073 -211.917943478909 -213.879128343351 -215.007041073125 -217.285779649113 -222.332049936674 -225.075151611891 -227.349584404819 -229.020021800137 -230.7757193139 -233.34205419481 -236.560788061772 -239.094184762276 -240.352125644674 -242.319998787227 -244.313505925108 -247.279513346741 -254.831235632291 -257.337261891694 -259.068427185057 -261.783217592873 -264.951275491583 -1.29521406377042 -7.44540416253516 -10.0712469571111 -16.1266571715759 -19.4892476703958 -21.1982140065825 -24.4613641272694 -26.3140601915408 -28.5029542198883 -31.2993525957477 -35.4394367826102 -38.2855648631156 -41.3197495914944 -42.9130149375925 -45.6964168996269 -49.01918631793 -52.9377355986242 -55.4124050411231 -57.1315815101258 -59.389322432573 -61.885478968419 -65.2488741442089 -67.544730868881 -68.8420396854826 -70.5472539026896 -73.4806170987624 -76.0552173745843 -79.2365340895615 -80.8583381399109 -82.5365771662243 -85.0260826700924 -88.2281366657063 -91.0738672441362 -93.4278315869723 -94.5727395635086 -97.4272788085574 -98.8802498968814 -100.39167368347 -103.200384552387 -106.17920344203 -108.605022807527 -110.42721670107 -112.23281715374 -114.460083300919 -120.358518501848 -123.070823659949 -125.373002052834 -127.02836000927 -129.897790200624 -133.969484769049 -137.593962708053 -143.819089626602 -145.069116832562 -146.542708094576 -149.472114157748 -152.601934400183 -154.916874292837 -156.721897877951 -158.703754765744 -161.612395544983 -164.801058903992 -167.42261607382 -171.670593337908 -172.950950641408 -175.151147169992 -178.107173114671 -180.830273821218 -182.623893749011 -183.77195545754 -186.287568941481 -189.284348063458 -191.907195310905 -194.007525706138 -195.47992464966 -198.890787294786 -201.241429146055 -202.37018893915 -204.799030030857 -209.075696879788 -211.909946844934 -213.871116233126 -214.999034678134 -217.277646752393 -222.328653529081 -225.071061934129 -227.345506262834 -229.015946811144 -230.77157764271 -233.338087288462 -236.556701692699 -239.090096538706 -240.348037662261 -242.315940898035 -244.309436843277 -247.275716208075 -254.820841466615 -257.327024783945 -259.05819809145 -261.772954132285 -264.942501385212 -1.29521383338699 -7.4455357989836 -10.0697398538907 -16.1163795015967 -19.4785049250468 -21.1874596476789 -24.4503559921162 -26.302913561034 -28.4918182116355 -31.2880470172978 -35.4277441871422 -38.2738517876381 -41.3080676832575 -42.9013284155344 -45.6847780845521 -49.0075074726716 -52.9255737065813 -55.4001199873906 -57.1191230284849 -59.3773033859406 -61.8737332914824 -65.237190614932 -67.5330605197832 -68.830372157816 -70.5355896651023 -73.4694853006404 -76.0450434884056 -79.2259183331946 -80.8474858976794 -82.5256535735744 -85.0149225618465 -88.217428513775 -91.0630775202934 -93.4170425455317 -94.5619550214331 -97.4164979034988 -98.8693440579688 -100.380756640706 -103.189622966391 -106.168009004482 -108.593847220845 -110.416035552465 -112.221661034698 -114.448903629827 -120.346615571485 -123.058945080894 -125.361091030507 -127.016440891663 -129.885626432658 -133.957353640796 -137.581794528596 -143.805590933771 -145.055627627071 -146.529152957156 -149.458295544418 -152.588259877824 -154.903319368949 -156.708390832586 -158.690289277155 -161.599088070343 -164.787781373535 -167.409407195766 -171.657500951798 -172.937863456645 -175.138023826244 -178.094155927922 -180.817326679392 -182.610932846436 -183.759024192916 -186.274715406739 -189.271407699163 -191.894485120296 -193.994813595562 -195.467212309483 -198.87796439818 -201.2285746876 -202.357330548135 -204.786352105021 -209.064083106372 -211.898293979893 -213.859453338865 -214.987398903726 -217.266120858396 -222.314316971013 -225.056651436445 -227.331083784101 -229.001521939581 -230.75717993548 -233.323428539509 -236.542385205372 -239.075778974312 -240.333720934595 -242.301589411625 -244.29516381218 -247.261427840208 -254.805706918749 -257.311866296167 -259.043032693939 -261.757787068818 -264.926443551181 -1.29521500558487 -7.44565232028555 -10.0682509114831 -16.1161234625526 -19.4791540826102 -21.188100089525 -24.4511606775479 -26.3039064066373 -28.4928369689881 -31.2892069685098 -35.4287637105151 -38.2748718466849 -41.3090769899552 -42.9023367883314 -45.685704594378 -49.008550551922 -52.9279828287224 -55.4025926561753 -57.1222775448524 -59.3802549450305 -61.8774378414887 -65.2401808257045 -67.5360524274442 -68.83336029857 -70.5385324242543 -73.4719808479556 -76.0468061367095 -79.2278851772833 -80.8495901169526 -82.5278333844915 -85.0169926991421 -88.2193350208783 -91.064987373137 -93.4189440335344 -94.5638564016738 -97.4185011816745 -98.8715800047428 -100.383019520745 -103.191622150095 -106.170181259194 -108.595990412373 -110.418180151337 -112.223772708843 -114.45098116779 -120.349752486447 -123.062176692093 -125.364334979991 -127.019687583864 -129.889063703799 -133.960112439849 -137.584632572577 -143.809063780305 -145.059078814 -146.532757468641 -149.461966577128 -152.591873129155 -154.906893418768 -156.711935839479 -158.693921247062 -161.60255905814 -164.791351586516 -167.412904009101 -171.660790372023 -172.94118975497 -175.141337764707 -178.097470535857 -180.8204314885 -182.614047714046 -183.762110043944 -186.277688659583 -189.274794414254 -191.897606720773 -193.997936247372 -195.47033868033 -198.881248060363 -201.231782472706 -202.360662158859 -204.789674100162 -209.066798858153 -211.90103967201 -213.862188546637 -214.990172440306 -217.268632046525 -222.315927210213 -225.058235546799 -227.332681400107 -229.003115588863 -230.758758578598 -233.325409132748 -236.544146948911 -239.077536928928 -240.335478546424 -242.303443940246 -244.29691103532 -247.26301986461 -254.811871832312 -257.317925505012 -259.049088087288 -261.763760159816 -264.932838195188 -1.29521376894498 -7.4457915111496 -10.075602237782 -16.123195242128 -19.4862891553032 -21.1952281692709 -24.4584465293214 -26.3108619453716 -28.4996831151246 -31.2964995703278 -35.4361748856305 -38.2822871952675 -41.3164812686755 -42.9097424152673 -45.6930622194231 -49.0159225788935 -52.9343457078546 -55.4091030846726 -57.1282076040176 -59.3863952201076 -61.8828728142112 -65.2460322934195 -67.541915023895 -68.8392274732289 -70.5444740825206 -73.4779114536576 -76.0523551997962 -79.2337227927156 -80.8554834398527 -82.5337002867281 -85.0231545706491 -88.2256938646964 -91.0713609277751 -93.425319708834 -94.570248800019 -97.4246292429 -98.8777420420004 -100.389147605467 -103.198101818158 -106.176593747277 -108.602397948191 -110.424596648909 -112.230070258324 -114.457366644506 -120.358491205698 -123.07082970222 -125.372987989371 -127.02829642966 -129.897447402283 -133.969055080273 -137.593270368425 -143.818343711155 -145.068613062231 -146.542281820129 -149.471458680679 -152.601458990067 -154.916517045157 -156.721531534787 -158.703371044614 -161.612300248566 -164.801311001011 -167.42281101895 -171.670758148437 -172.951123834581 -175.151303986657 -178.107623091634 -180.830554616502 -182.624164371573 -183.772221099284 -186.287943799029 -189.284479847747 -191.907537522919 -194.007870706455 -195.480270224182 -198.890839697177 -201.2415846208 -202.37047112634 -204.799465980755 -209.077351421725 -211.91161485022 -213.872761694106 -215.000709331994 -217.279321896462 -222.329066295913 -225.071398761098 -227.345826880138 -229.016262251389 -230.771942723445 -233.338276218469 -236.557198472852 -239.090604632522 -240.348545017328 -242.316529216732 -244.310010337543 -247.275658891879 -254.814793754359 -257.32078883838 -259.051954507535 -261.766688100658 -264.935573624405 -1.29521455618773 -7.44568989282106 -10.0725912125606 -16.1266414243482 -19.4891999705105 -21.1981542500464 -24.4607483064712 -26.3136883313133 -28.5025411817966 -31.2989611108101 -35.4385536455611 -38.284674619989 -41.3188752030388 -42.9121378239927 -45.6957244760452 -49.0186993828475 -52.9380431208419 -55.4126168770875 -57.1319826782264 -59.3900132723763 -61.8873642192115 -65.249566592265 -67.5454728494697 -68.8428241568697 -70.5480399209041 -73.481585584946 -76.056596571481 -79.2371803268287 -80.8590696873702 -82.5372664879759 -85.0267046724809 -88.2288960891556 -91.0747209325824 -93.4286967153702 -94.5736070628868 -97.4281228186766 -98.8813907513274 -100.392804223639 -103.201551525153 -106.18011110688 -108.605907722426 -110.428092912017 -112.233703468159 -114.461049114882 -120.36051544369 -123.072759380364 -125.37493228716 -127.030093965608 -129.899440232062 -133.970824861674 -137.595402280524 -143.821076874445 -145.071083533693 -146.544748618044 -149.474115808311 -152.604135833509 -154.919212057518 -156.724237643828 -158.706111673813 -161.614998918895 -164.803715655632 -167.425346713728 -171.673165152289 -172.953651729256 -175.153886720118 -178.109575957931 -180.832719941509 -182.626341549006 -183.774439582746 -186.290084746452 -189.287352400242 -191.910156192289 -194.010487951924 -195.482886679915 -198.893342182289 -201.243926792282 -202.373009810188 -204.802130053846 -209.079677234916 -211.914088191046 -213.875248952902 -215.003196188657 -217.281784418581 -222.329295771653 -225.071578650042 -227.346017790344 -229.016453378426 -230.772114485676 -233.338608055445 -236.557624934556 -239.091014919499 -240.34895697236 -242.316883321041 -244.310264481096 -247.276585224916 -254.820492598013 -257.326677258546 -259.057850593469 -261.77262719179 -264.940643377907 -1.29521387812697 -7.4457762173605 -10.0712844518673 -16.1258481567954 -19.4876916836472 -21.1966487847259 -24.4596279304827 -26.3122656018203 -28.5011318710595 -31.2979077586883 -35.4376503342389 -38.2837626607264 -41.3179719999777 -42.9112325241746 -45.6945096892687 -49.0174178933083 -52.935685293456 -55.410241294764 -57.1299955473463 -59.3881951681228 -61.8857477056558 -65.2477492589042 -67.5436193665984 -68.8409317374714 -70.5461328091563 -73.4800453863873 -76.0552220905243 -79.2364577658457 -80.8581422946624 -82.536321552129 -85.0256360727538 -88.22776192834 -91.0735028960956 -93.427463143638 -94.5723758641198 -97.4266826128973 -98.8796544452772 -100.391063554475 -103.199905583137 -106.178592798618 -108.604408147871 -110.426608760346 -112.232168712794 -114.45942997735 -120.359266628411 -123.07146771013 -125.373640233877 -127.028943440844 -129.898117726842 -133.969901489974 -137.593893162898 -143.817746740551 -145.067772586239 -146.541417363543 -149.470484434707 -152.600409134582 -154.915370334185 -156.720388418169 -158.702258934045 -161.61104950288 -164.799749166983 -167.421349795824 -171.669161117928 -172.949562242097 -175.149662175887 -178.105781195799 -180.829042437749 -182.622666790348 -183.770725536253 -186.286472709186 -189.28335860158 -191.906386369204 -194.006726468545 -195.479125813985 -198.889655882341 -201.240262076507 -202.369344923295 -204.798374950237 -209.075378366917 -211.909631679835 -213.870771670002 -214.998724958316 -217.277487247566 -222.326957721988 -225.069288996481 -227.343735376368 -229.014169646932 -230.769828209153 -233.3361690524 -236.554980590318 -239.088364682129 -240.34630652539 -242.314283313493 -244.30785033163 -247.273911925462 -254.819031739233 -257.324950506011 -259.056120495459 -261.770870483227 -264.939113996137 -1.29521309409384 -7.44550615154947 -10.080396885455 -16.133521311352 -19.4962571610652 -21.2052218328327 -24.4677269096919 -26.3205889913644 -28.5095295605771 -31.3061753907133 -35.4458732750435 -38.2919954015272 -41.3262239470573 -42.9194861280779 -45.702913916392 -49.0259361700413 -52.943945426625 -55.4185746019274 -57.137762165023 -59.39552448482 -61.8920252938028 -65.2553032438451 -67.551174865898 -68.8484899929335 -70.5537460809211 -73.4873000367503 -76.0622608784809 -79.2432006889584 -80.8652880330501 -82.5434800551964 -85.0327573265989 -88.235123390669 -91.0807653548658 -93.4347336023093 -94.579652218763 -97.4340414143063 -98.8873029641353 -100.398748166534 -103.207146557295 -106.185903105558 -108.611718571856 -110.43390686325 -112.239469900823 -114.466499075931 -120.364848166384 -123.077134564837 -125.37929577056 -127.034653258704 -129.904172631844 -133.976073926736 -137.600675173648 -143.825252126449 -145.07526546873 -146.548912560989 -149.47822885991 -152.608292977324 -154.92337365867 -156.728376218946 -158.710282606197 -161.619221566765 -164.807668397218 -167.429365035094 -171.677293711885 -172.957633429015 -175.157805442519 -178.11365022563 -180.836707102002 -182.630320282494 -183.778432025769 -186.294125732469 -189.290675605146 -191.913482844912 -194.013813408178 -195.486213533139 -198.896769116525 -201.247369591585 -202.376255780886 -204.805103479819 -209.082291172551 -211.916546678221 -213.877697622325 -215.005637229133 -217.284176990552 -222.333498974303 -225.076666040373 -227.351102223001 -229.021541409696 -230.777156832671 -233.343654543458 -236.562236810965 -239.095619557493 -240.353561222301 -242.321523581705 -244.315129771993 -247.281097746284 -254.838000801816 -257.344151353556 -259.075321617341 -261.790057880756 -264.958888078321 -1.29521358182264 -7.44577896681803 -10.0728451326645 -16.1254497472713 -19.4874793995123 -21.1964303739388 -24.4590454303139 -26.3118316805567 -28.5007748553564 -31.2971205259965 -35.4369292007689 -38.2830194699905 -41.3172180458233 -42.9104768825287 -45.693840854184 -49.0168048678199 -52.9354271949286 -55.4100744758887 -57.1291368806279 -59.3868163838077 -61.8839052430412 -65.2466505240821 -67.5425272179026 -68.8398400276861 -70.5450485342006 -73.4789477476248 -76.0536836099744 -79.2348313849036 -80.856630343305 -82.5348336536198 -85.0240782975714 -88.2263008276719 -91.0719758615975 -93.4259450427648 -94.5708561226262 -97.425170075612 -98.878444844069 -100.389902850463 -103.198615270082 -106.177046600817 -108.602898477448 -110.425083462915 -112.230697363942 -114.457837838777 -120.354418625119 -123.066862450732 -125.369032822299 -127.024427506398 -129.893987013275 -133.965066295875 -137.589485613775 -143.81433217974 -145.064338995246 -146.538020277303 -149.467381021363 -152.597306551658 -154.912276921637 -156.717303018656 -158.699266676337 -161.608045451026 -164.796909585521 -167.418433270165 -171.666324732329 -172.946671332162 -175.146825957171 -178.102736275979 -180.825855489938 -182.619462951718 -183.767547500497 -186.283226067187 -189.280070555435 -191.902875164878 -194.00320905319 -195.475606701108 -198.885944323051 -201.236592477486 -202.36571707097 -204.794718769198 -209.073140442762 -211.907362194343 -213.868507653909 -214.996454870162 -217.275257305832 -222.324558013121 -225.06685373071 -227.341290153212 -229.011722024155 -230.76738331618 -233.334017669764 -236.552979368619 -239.086377701589 -240.344319695865 -242.312241965365 -244.305720021991 -247.2719155721 -254.808342737736 -257.314499063232 -259.045663018669 -261.760387441999 -264.929042153579 -1.29521325771446 -7.44554579017797 -10.0694581685354 -16.1169905094884 -19.4795899549068 -21.1885290374435 -24.4510509293436 -26.3040662224252 -28.4929868298675 -31.28929678169 -35.4286873020448 -38.2748033369221 -41.3090392183645 -42.9023030769129 -45.6856816933884 -49.0087495010866 -52.9273908169413 -55.4020645460161 -57.1214081551508 -59.3793188861316 -61.8761245792629 -65.2390702244194 -67.5349622548014 -68.8322760828193 -70.5375117553569 -73.4709770174226 -76.0458091050341 -79.227154302471 -80.8487372637103 -82.5269442234971 -85.0161262828289 -88.2186661313936 -91.0643602275581 -93.4183257676847 -94.5632388657613 -97.4177320078602 -98.8706262977154 -100.38200856048 -103.190522842689 -106.169080377212 -108.594953552119 -110.417144577969 -112.222658518991 -114.449867687074 -120.352913901181 -123.065277762161 -125.367432627568 -127.022753307583 -129.892059715608 -133.963979366409 -137.588406563038 -143.812738433414 -145.062757144013 -146.536349996447 -149.465184746595 -152.595254059082 -154.910249228273 -156.715255673699 -158.697193109728 -161.606060106707 -164.795178569074 -167.416682720493 -171.664547740603 -172.944938710971 -175.145148806327 -178.101297099175 -180.824412631952 -182.618022080475 -183.766129896194 -186.28151838095 -189.278066105277 -191.901067322605 -194.001398739379 -195.473797050938 -198.884642856756 -201.235188323871 -202.363969738378 -204.792936916412 -209.069815693038 -211.904018461926 -213.865184583681 -214.993103922688 -217.271625689171 -222.320074398616 -225.062373356852 -227.336807625996 -229.007246207633 -230.762913206956 -233.329119032226 -236.547750332459 -239.081152332867 -240.339094484526 -242.306967906672 -244.30042409328 -247.266789098339 -254.809124768699 -257.315514127347 -259.04668088798 -261.761444777335 -264.931393584777 -1.29521412774625 -7.44519279993625 -10.075370356978 -16.1274195413956 -19.4894249107967 -21.1983739769791 -24.4611682101251 -26.3141833565437 -28.5030981273474 -31.299717064233 -35.4397447841479 -38.2858379302524 -41.3200628703795 -42.9133235807699 -45.6966972297997 -49.0194420401996 -52.9384981947132 -55.4131904657881 -57.132475485881 -59.3902085038231 -61.8865824636497 -65.2504174679336 -67.5463635275887 -68.8436989514086 -70.5488912085511 -73.4823959729837 -76.0572482293158 -79.2387519425281 -80.8608263371866 -82.5390382946793 -85.0282836939255 -88.2304834709432 -91.0761477015331 -93.4301173064023 -94.5750283283625 -97.429561532673 -98.8827832571743 -100.394252447926 -103.202866255562 -106.18146631725 -108.607279353551 -110.429480221621 -112.235024794787 -114.462179322647 -120.363565360383 -123.075978386743 -125.378155756527 -127.033524441853 -129.902729270065 -133.974917353065 -137.599012418107 -143.825397949723 -145.075395000801 -146.549129828873 -149.477923064196 -152.608210029608 -154.923240940952 -156.728285271401 -158.710222926724 -161.618969442187 -164.807576564069 -167.429098540013 -171.677030622683 -172.957387179726 -175.15753147572 -178.113761662459 -180.836775125214 -182.630380972922 -183.778443771548 -186.293957371531 -189.290518124597 -191.913538208786 -194.013872140866 -195.486272280036 -198.897399191747 -201.24796176805 -202.37660223267 -204.805556964218 -209.083390487356 -211.917510335379 -213.878661461716 -215.0065930855 -217.284974735533 -222.331836235921 -225.074399862198 -227.348826960136 -229.019260746023 -230.774893636016 -233.341302990218 -236.560009102146 -239.093401783681 -240.351342740861 -242.319220897464 -244.312580915912 -247.278825292684 -254.824811560727 -257.331097672694 -259.062267460809 -261.77703963415 -264.945890639159 -1.29521404404318 -7.44541569089185 -10.0753627621287 -16.1330531926332 -19.4951651831226 -21.2040854843418 -24.467157453768 -26.3199272295413 -28.5088287903867 -31.3051270637329 -35.4446129775484 -38.2907353864611 -41.3249233401516 -42.9181833211584 -45.7015158089857 -49.0245430749906 -52.9433990337554 -55.4181160618276 -57.1378101047861 -59.3955575088527 -61.8922870768523 -65.256003952252 -67.5518832531068 -68.8491964563972 -70.5543778561809 -73.4880831461046 -76.0630134728554 -79.2444019980955 -80.8665165845173 -82.5447105665814 -85.0339113448504 -88.2362456191735 -91.0818821606527 -93.4358527487154 -94.58076571654 -97.435202946812 -98.8882596550388 -100.399730369236 -103.208240958214 -106.186690413332 -108.61251217456 -110.43470085294 -112.240267062025 -114.4674376619 -120.368482723275 -123.080680149022 -125.382862489898 -127.03817266587 -129.907628569709 -133.979256710403 -137.603788135867 -143.827761296185 -145.077781696348 -146.551393612156 -149.480504200704 -152.610404574879 -154.925454319091 -156.730529794809 -158.712366031942 -161.621479165566 -164.810133955764 -167.431750430272 -171.67975436298 -172.960096147295 -175.160312977122 -178.116241409259 -180.83928632502 -182.632900717789 -183.780962850682 -186.29670545132 -189.293654934648 -191.916403854924 -194.01674151013 -195.489146842809 -198.899990419772 -201.250650519538 -202.379598212408 -204.808622492102 -209.086043709432 -211.920297718275 -213.881478002283 -215.009399101761 -217.287986483955 -222.337587033164 -225.079941264056 -227.354367068736 -229.024801152334 -230.780432818215 -233.347021775043 -236.565693252763 -239.099085748189 -240.35702786884 -242.324926944305 -244.318454730074 -247.284498274226 -254.835574818208 -257.34246612916 -259.073631825989 -261.788409696836 -264.956805005051 -1.29521393292761 -7.44559539976573 -10.071026202098 -16.1168756889636 -19.4804585726353 -21.1894463589911 -24.45247165714 -26.3052070475749 -28.4940789502599 -31.2904146719929 -35.429929039674 -38.2760546858056 -41.3102505512528 -42.9035074589196 -45.6869158436362 -49.0098651324287 -52.9280924150709 -55.4027033500185 -57.1222708635455 -59.3802015848164 -61.8766391618042 -65.2406531345599 -67.5365276559256 -68.833838252947 -70.5390986172068 -73.4725341631753 -76.0476033280376 -79.2287724701951 -80.8507422152977 -82.5289556430677 -85.0184007423139 -88.2207613467326 -91.0664490370873 -93.4204281608712 -94.5653397734044 -97.4197479186649 -98.8729576620228 -100.384440383518 -103.193058285954 -106.171726539002 -108.597479713736 -110.419679279843 -112.225254749884 -114.452382992508 -120.351660627386 -123.063976886766 -125.366140085394 -127.021376308692 -129.890976818529 -133.962744603041 -137.587038877755 -143.81172116226 -145.061732003242 -146.535390077352 -149.464197249827 -152.594499789651 -154.909434841355 -156.714502160383 -158.6964350954 -161.605278909028 -164.794149222564 -167.415788178803 -171.663686178429 -172.944066831422 -175.144314819813 -178.100580287139 -180.823629762909 -182.617239546843 -183.76533032626 -186.281066437153 -189.277813471946 -191.900725446244 -194.001061439568 -195.473458314323 -198.884205874639 -201.234868976241 -202.363745004148 -204.792724148691 -209.07027318334 -211.904429069978 -213.865575851229 -214.993534579596 -217.271893497061 -222.321342679983 -225.063942817035 -227.338379313059 -229.00881526477 -230.764482230536 -233.330619874231 -236.549195990459 -239.082580490458 -240.340520932571 -242.308405612245 -244.30193965913 -247.268078203943 -254.823198016267 -257.329298077951 -259.06046466432 -261.775203357556 -264.943571352591 -1.29521392644646 -7.44549604545006 -10.0709824009051 -16.1176282211599 -19.4794530948064 -21.1884008562046 -24.4511742339726 -26.3039610823642 -28.4928558675414 -31.2892011487422 -35.4290053132239 -38.2751197834473 -41.3093500386051 -42.9026239448569 -45.6860367480154 -49.0088880242566 -52.9283301001667 -55.4029385054579 -57.1224126149004 -59.3802376572794 -61.8765719079826 -65.2399464951475 -67.5358248885086 -68.8331379743882 -70.5383099605945 -73.4720387246179 -76.0475985460735 -79.2290500063761 -80.8507992697259 -82.5290029534024 -85.0181167518972 -88.2204986050004 -91.0661321839323 -93.4201099486634 -94.5650216632786 -97.4195422459129 -98.8726256828861 -100.384074745251 -103.192647921199 -106.171205111451 -108.596958120984 -110.419140377164 -112.224700493683 -114.451893875049 -120.353402200347 -123.065728097536 -125.367884367958 -127.023224938539 -129.892668384615 -133.963837535965 -137.587684563399 -143.813182885158 -145.063188261175 -146.536909201921 -149.465915550845 -152.596320969763 -154.911322752871 -156.716328365953 -158.698210534613 -161.607095549782 -164.796084085937 -167.417564989591 -171.665430001681 -172.945807668939 -175.146031177027 -178.101781363957 -180.824969277415 -182.61858615839 -183.766674860103 -186.282407424807 -189.279420534052 -191.902319491099 -194.002654437896 -195.475054428061 -198.885764843856 -201.236319646783 -202.365172592397 -204.793895317646 -209.070603121829 -211.904912977947 -213.866073609495 -214.99399540914 -217.272542883271 -222.323057964569 -225.065382737819 -227.339811916059 -229.010246107527 -230.765873489232 -233.332166486915 -236.551085819028 -239.084481975012 -240.34242369317 -242.310294763069 -244.303797094737 -247.270070688106 -254.817713715979 -257.32355607902 -259.054722811023 -261.769520011451 -264.937996197 -1.2952140955196 -7.44561485689333 -10.0662954089485 -16.1141019695641 -19.4770177904959 -21.1859490858598 -24.448673400315 -26.3015036957187 -28.4904322337702 -31.2872248961666 -35.4265637433616 -38.2726835539926 -41.3069111445296 -42.9001745742963 -45.6833745706381 -49.0058968499946 -52.9247821717253 -55.3995244447241 -57.1183394985608 -59.3764778263527 -61.8733335179509 -65.2364131491207 -67.5323603011971 -68.829668317088 -70.534958117797 -73.4687253262508 -76.0439744119293 -79.2247168673504 -80.846394616296 -82.5246114501264 -85.0139199340573 -88.2159375517297 -91.0615882425895 -93.4155520767697 -94.5604600474869 -97.4147349478248 -98.8678423809338 -100.379246840654 -103.187693406558 -106.16625229272 -108.592011551885 -110.414213594613 -112.219735925771 -114.446987255657 -120.343620277995 -123.055952040988 -125.358118837127 -127.013467057951 -129.882995222958 -133.954560432886 -137.57926912817 -143.805558275002 -145.055544031865 -146.529262233969 -149.458520780291 -152.588579244898 -154.903526389913 -156.708529456151 -158.690417046514 -161.599281068626 -164.788173652093 -167.409693540663 -171.657629807824 -172.937985004343 -175.138191639811 -178.094033981416 -180.81708887187 -182.610698313492 -183.758776133979 -186.274302388226 -189.27092054909 -191.894072563527 -193.99440616646 -195.466804013768 -198.877915776066 -201.228478740347 -202.357263728818 -204.786297941673 -209.063146979819 -211.897430027248 -213.858596410183 -214.98649883198 -217.265012091672 -222.314805564957 -225.057117338525 -227.331559307722 -229.001993798642 -230.757641611625 -233.32402257687 -236.5428245518 -239.076212002913 -240.334153480357 -242.302037246875 -244.295358247301 -247.261419550652 -254.806209256606 -257.312273817734 -259.043444970522 -261.758268129985 -264.926479990524 -1.2952144278583 -7.44545552015351 -10.0699356657916 -16.1061865198065 -19.4693334233999 -21.1782810092195 -24.4417458056427 -26.2942751948552 -28.4831305330184 -31.2798269594399 -35.4195250315724 -38.265630120571 -41.2998613397201 -42.8931221165584 -45.6766267302006 -48.9993951919188 -52.917638246681 -55.3922766648213 -57.1116179963848 -59.3694506745672 -61.8661734232466 -65.2291194606792 -67.5249988007848 -68.8223108596388 -70.5275465023841 -73.4613142214516 -76.0365926915473 -79.217721722085 -80.8394705311376 -82.5176628059548 -85.0068804477741 -88.2092394696156 -91.0548819431138 -93.4088521367138 -94.5537631161178 -97.4085517762152 -98.8614695850661 -100.372909896734 -103.181806523959 -106.160367175193 -108.586204844692 -110.408399331507 -112.213955694127 -114.441177853263 -120.339984156245 -123.052307190579 -125.3544715146 -127.009785185313 -129.87937550121 -133.951250387774 -137.575687570953 -143.79948010694 -145.049518996715 -146.523052560274 -149.452657430283 -152.582465840073 -154.897545998946 -156.702571873139 -158.684557115416 -161.593303187607 -164.782162383597 -167.403674874266 -171.651562576949 -172.93195827084 -175.132128060586 -178.088225766838 -180.811307302695 -182.604920506693 -183.753026621152 -186.268909108071 -189.265579977762 -191.888658684055 -193.988995890259 -195.461395447807 -198.872090623654 -201.222729511056 -202.351651730596 -204.780583906842 -209.05883824747 -211.89305328823 -213.854206064673 -214.982124044148 -217.260783732409 -222.310407818058 -225.052820383008 -227.327259559164 -228.997696033306 -230.753330362356 -233.319935352768 -236.538737239359 -239.072126037315 -240.330066512627 -242.298000265635 -244.29160360163 -247.257736097697 -254.804788777452 -257.310754533145 -259.041923269118 -261.756655130222 -264.925335394013 -1.29521372839611 -7.4453610360856 -10.0736043589109 -16.1336362229891 -19.4959278148615 -21.2049639326435 -24.4681294072555 -26.3205707822388 -28.5094604449244 -31.3061141376659 -35.446081291084 -38.2921689671106 -41.3263827542424 -42.9196450298339 -45.7033210579944 -49.0260252148489 -52.9447199006048 -55.4191933222566 -57.139161947727 -59.3971646877791 -61.8941837058662 -65.2568962074713 -67.5528645230164 -68.8502317695828 -70.5555026731137 -73.4892746920558 -76.0638553007521 -79.2452456467241 -80.8669441175673 -82.5451678099984 -85.0347233662356 -88.2368281559902 -91.0824934539059 -93.4364639521592 -94.5813750242521 -97.4358077564485 -98.8889821627271 -100.400400294793 -103.209048332308 -106.187499482751 -108.613256632153 -110.435456257915 -112.240981055266 -114.468164747156 -120.369545941499 -123.081794868275 -125.383966187498 -127.039193359652 -129.90862267938 -133.979969948295 -137.604121103363 -143.828727785329 -145.078994925402 -146.552716746557 -149.481730745593 -152.611638521264 -154.926635482066 -156.731639821731 -158.71353780814 -161.622539624359 -164.811096326578 -167.432807168584 -171.680603396503 -172.961108893379 -175.161356259004 -178.117357103737 -180.840529130496 -182.634141823753 -183.782201614061 -186.298160458508 -189.294923560044 -191.917789911556 -194.01813396007 -195.490533725073 -198.901645581648 -201.252127074558 -202.380807206822 -204.809726184326 -209.087046422607 -211.921212853466 -213.882374002601 -215.010316008261 -217.288906389804 -222.336366005452 -225.078662065292 -227.353105094131 -229.023537555554 -230.779164995091 -233.345751122384 -236.564403849473 -239.097801249369 -240.355743083333 -242.323707652409 -244.317137300798 -247.283336641251 -254.831213491925 -257.337403308966 -259.068570245097 -261.783395756738 -264.951784920537 -1.29521470455951 -7.44546263807218 -10.069144963118 -16.1237841755331 -19.486093634669 -21.1950526908536 -24.4577432205314 -26.3106825317224 -28.4995632597348 -31.2961057247018 -35.4360822172509 -38.2822066877542 -41.3164389028391 -42.9097047256068 -45.6929861556232 -49.0159106729356 -52.9339710106236 -55.4086092134285 -57.1280041233589 -59.3859889484765 -61.8828942272554 -65.245726783041 -67.5416411947901 -68.838956892799 -70.544183809563 -73.4777319472905 -76.0527332662319 -79.2334834487998 -80.8555125039411 -82.533659174654 -85.0230008409865 -88.2253525300175 -91.0710135700088 -93.4249900621697 -94.5699005342237 -97.4244801326302 -98.8775990064379 -100.38895640327 -103.197633693876 -106.176234672061 -108.602042500697 -110.424240083857 -112.229814038414 -114.456988733518 -120.356454014616 -123.06879144679 -125.370969523808 -127.026248004561 -129.895609485898 -133.96645707791 -137.590562495935 -143.814831418577 -145.064854027763 -146.538453734692 -149.467468520662 -152.597826662649 -154.912758735119 -156.717762249784 -158.699629361915 -161.608583374422 -164.797267333676 -167.418908017841 -171.66684464987 -172.947203771575 -175.147415556596 -178.103689947567 -180.826679683799 -182.62029074371 -183.768357335623 -186.284244938197 -189.280397032247 -191.90333529476 -194.003671597873 -195.476071511451 -198.886858523409 -201.237338730625 -202.366230953724 -204.79538694344 -209.07318709286 -211.907473339102 -213.868651071398 -214.996569445577 -217.27500091937 -222.325437310773 -225.067797342641 -227.342237448329 -229.012678334204 -230.768329855386 -233.33466680515 -236.553306565332 -239.086689141512 -240.344630048838 -242.312503102011 -244.30595566329 -247.272364630461 -254.821912633093 -257.327930267476 -259.059092196742 -261.773828685612 -264.94337486043 -1.29521403983935 -7.44551117389976 -10.0737568298049 -16.1261113179019 -19.4895086560996 -21.1984620237947 -24.4615339038093 -26.314299813247 -28.5032510524617 -31.3000294158571 -35.4395937709539 -38.2857156868418 -41.319925418584 -42.9131860801163 -45.6964591766522 -49.0193599010841 -52.9381762235329 -55.4128543576167 -57.1319699148772 -59.3900716085542 -61.8872308183641 -65.2501082851862 -67.5459805575329 -68.8432954106891 -70.5485242726348 -73.482004997852 -76.0563921498145 -79.2374425140513 -80.8596516656083 -82.5378810011036 -85.0271839172219 -88.2294629819902 -91.0751538274964 -93.4291259792046 -94.574036767176 -97.4283911825923 -98.8815264525317 -100.392888224657 -103.20187247242 -106.180158118607 -108.605919627633 -110.428108584256 -112.233663129597 -114.460934426143 -120.359392518393 -123.071744778539 -125.37390253039 -127.029182853342 -129.898526342189 -133.969831235139 -137.594652320969 -143.820790730624 -145.07079275016 -146.54448079228 -149.473564045336 -152.603524490742 -154.918538392273 -156.723541472909 -158.705467419205 -161.614511764497 -164.803044711418 -167.424497814387 -171.672373214737 -172.952731764129 -175.152933878518 -178.109388308189 -180.832243764567 -182.625861426761 -183.77393897557 -186.28964469929 -189.286432931851 -191.909496555474 -194.009837672032 -195.482237898504 -198.893029170269 -201.243587525071 -202.372443217271 -204.801383149191 -209.07893691891 -211.913296879026 -213.874456497353 -215.002380989492 -217.281115359701 -222.33085872251 -225.07319500395 -227.347619552432 -229.018054505286 -230.773721397396 -233.340014009858 -236.558824999418 -239.09222737942 -240.350169603369 -242.318049138294 -244.31163386362 -247.278158069581 -254.830890570804 -257.33695945778 -259.068129314989 -261.783002672988 -264.951943472134 -1.29521364459236 -7.44565050403137 -10.0671239895199 -16.1151476964102 -19.4785259505626 -21.187488604741 -24.4505533434649 -26.3031992442483 -28.4921206312863 -31.2889174356401 -35.4287420897826 -38.2748802742312 -41.3091033301297 -42.9023659879555 -45.6856543440701 -49.0083732012851 -52.9263248714987 -55.4009879947453 -57.1208024427263 -59.3786036607005 -61.8756823062137 -65.2378965041557 -67.533777077124 -68.8310858032557 -70.5362863753706 -73.4701905294474 -76.0458793364975 -79.2268461735412 -80.8487296156199 -82.5269689545839 -85.016461002747 -88.2184643219396 -91.064075252369 -93.4180387461529 -94.5629489709002 -97.4172612591739 -98.8704067074915 -100.381847788241 -103.19030712034 -106.168963267312 -108.594785081602 -110.416978975615 -112.222598050971 -114.449808874568 -120.349912519704 -123.062273876118 -125.36443312746 -127.019757559104 -129.889246010604 -133.961319643997 -137.58547254768 -143.810685722776 -145.060696960886 -146.534350090104 -149.463450812981 -152.593513380324 -154.908415794811 -156.713420200308 -158.695389377226 -161.604123663667 -164.793187831122 -167.414572700997 -171.662508823343 -172.942854453185 -175.143050551552 -178.099512956103 -180.822545779521 -182.616158288619 -183.764188961201 -186.27975166986 -189.27671412421 -191.89952414031 -193.999860249889 -195.47225801643 -198.882364328586 -201.233030418855 -202.362080475165 -204.79108051365 -209.069144329718 -211.90349728892 -213.864657541179 -214.992579873328 -217.271196962927 -222.318350159094 -225.060771637827 -227.335204483249 -229.005638760377 -230.761235670012 -233.327549506112 -236.54637877151 -239.079782867135 -240.3377246093 -242.305643356251 -244.29899307391 -247.265208191406 -254.811219641835 -257.317309218497 -259.048472758658 -261.763213401776 -264.9323037714 -1.29521392576587 -7.44557469556781 -10.0716649742531 -16.1258609828738 -19.4882725556213 -21.1972380293136 -24.4601089008093 -26.3129629336349 -28.5018996436629 -31.298653596547 -35.438009768521 -38.2841188367359 -41.3183489020584 -42.911613025792 -45.6950295874472 -49.0178570141993 -52.9369109298454 -55.4115077969251 -57.1311995908573 -59.3893850869489 -61.8863545280943 -65.2492969451538 -67.5451748973709 -68.8424908890189 -70.5476423301655 -73.4814755658999 -76.0566088458427 -79.2372224408033 -80.8591043677475 -82.537297344709 -85.0267451487174 -88.22876016892 -91.0745266308703 -93.4284832014673 -94.5733937698367 -97.4277968943337 -98.8809280505114 -100.392344000393 -103.200962780785 -106.17960948121 -108.605440891783 -110.427627471634 -112.233258490114 -114.46037971403 -120.359240637756 -123.071404750752 -125.373570130387 -127.028848403394 -129.89821041223 -133.970102501869 -137.594442928354 -143.819198821399 -145.069225465686 -146.542793554252 -149.471877506158 -152.601990178556 -154.917077735743 -156.722106255465 -158.704063122052 -161.612712483525 -164.801602880798 -167.423218288256 -171.671035964778 -172.951409160634 -175.151538115552 -178.107724224147 -180.830779923713 -182.624390798179 -183.772480005085 -186.28814105563 -189.284708700173 -191.90767643373 -194.008006244825 -195.480400189272 -198.890634660641 -201.241174501727 -202.370139665377 -204.79896692302 -209.07591224294 -211.910121417019 -213.871268140845 -214.999202888171 -217.277922228165 -222.327996982804 -225.070313836893 -227.344746616098 -229.01518254535 -230.770864715226 -233.337114189368 -236.555999585068 -239.089369572626 -240.347311868894 -242.315261700567 -244.308843487216 -247.274848825866 -254.831076953932 -257.337403803011 -259.068566587459 -261.783346607193 -264.952007971841 -1.29521314874457 -7.44561603950904 -10.0778326908686 -16.1430154152052 -19.5053971492935 -21.2143366751764 -24.4769086296644 -26.3298891201333 -28.5187331716903 -31.3151832595586 -35.4544526366531 -38.3005845386772 -41.3348035388801 -42.9280679395221 -45.7114437219045 -49.0342438285296 -52.9520868639945 -55.4266637973628 -57.1463866953093 -59.404425074215 -61.9015186099686 -65.2642759866983 -67.5601541208966 -68.8574666531883 -70.5627474322325 -73.4964313231891 -76.0711662352151 -79.2524488351845 -80.8742083052579 -82.5524078992049 -85.0418171404599 -88.2440107552295 -91.0896660612322 -93.443635947776 -94.5885470399003 -97.4431256624573 -98.8961513183892 -100.407558830903 -103.216302202413 -106.194779214638 -108.620552815911 -110.442753856771 -112.248340926493 -114.475541249288 -120.375115099103 -123.087382462165 -125.389562741028 -127.044898285926 -129.914444898909 -133.98664139002 -137.610967695746 -143.836012423135 -145.086027180048 -146.559657751667 -149.488720142872 -152.61854262711 -154.933493925232 -156.738563434239 -158.720567015445 -161.629205414495 -164.818070639516 -167.439563886457 -171.68730179877 -172.96781746011 -175.16807714068 -178.124115008516 -180.847275652628 -182.640888535099 -183.788970472513 -186.30450761395 -189.301280771021 -191.924308751894 -194.024653208486 -195.497051515052 -198.907844442556 -201.258520951354 -202.38735167494 -204.816290423796 -209.09395138489 -211.928231931402 -213.889394823223 -215.017306778847 -217.295949889106 -222.342749627928 -225.08504843462 -227.359482382086 -229.029912715232 -230.785543644642 -233.351722499211 -236.570551961017 -239.103941395875 -240.361882434948 -242.329898098974 -244.323496631493 -247.289640823676 -254.840649074134 -257.346743296199 -259.077906975647 -261.792734591195 -264.960637507009 -1.29521376303265 -7.44581290848056 -10.0708264554869 -16.114130841008 -19.4766359544072 -21.1855684335942 -24.4484295487556 -26.3011563121651 -28.4900184929939 -31.286467978963 -35.4264721211762 -38.2725946383206 -41.3068148549491 -42.9000741516277 -45.6832804399661 -49.0059681485037 -52.9252592393132 -55.3998831121786 -57.1194341548396 -59.3770158896092 -61.873501455155 -65.2368865263113 -67.5327652942255 -68.8300771991352 -70.5352278361504 -73.4689283709689 -76.0445434830359 -79.2256943425079 -80.8473954184578 -82.5256042849797 -85.0149931324413 -88.2170593383783 -91.0626881287153 -93.4166550832029 -94.5615825868366 -97.4162219398804 -98.8693071974982 -100.380715448412 -103.189442617286 -106.167857577258 -108.593629985719 -110.415812940976 -112.221380945562 -114.448560238672 -120.347641181318 -123.059949270068 -125.36211244316 -127.017392395807 -129.886807803624 -133.958682708726 -137.582970815347 -143.808052590003 -145.058059529263 -146.531702620643 -149.461087175327 -152.5912077418 -154.906190643894 -156.711247264036 -158.693156994356 -161.601804988553 -164.790602131041 -167.412220025961 -171.660131664244 -172.940505840769 -175.140692040677 -178.096745610752 -180.820058504124 -182.613676816461 -183.76173335881 -186.277275367244 -189.274040946499 -191.896909149166 -193.997254083362 -195.469655435913 -198.880715200713 -201.23122573424 -202.360058426317 -204.789050590411 -209.065693661793 -211.900303775312 -213.861474467717 -214.989396184462 -217.267832213647 -222.316414091496 -225.058788170613 -227.333229795335 -229.003664749429 -230.759321235769 -233.325821446572 -236.544449150478 -239.077847753626 -240.335789270742 -242.303704104818 -244.297139137891 -247.263348469007 -254.811432274401 -257.317350582237 -259.048515259664 -261.763155510051 -264.932493249347 -1.29521474365209 -7.44540128520852 -10.0731502469889 -16.1225444248379 -19.4848386098621 -21.1938015058309 -24.4566207558477 -26.3097103495805 -28.4986011726197 -31.2952473113996 -35.4351189307793 -38.2812250446207 -41.3154134241383 -42.9086737970605 -45.6919263351799 -49.0146883212666 -52.933456476664 -55.4080521121896 -57.1272383698863 -59.3852164001705 -61.8818612710843 -65.2444784681914 -67.5403682899173 -68.8376805232565 -70.5428605155694 -73.4765392238097 -76.0515627686 -79.2326247548114 -80.8544968231979 -82.5327061846102 -85.0218722439481 -88.2242622288856 -91.0699085574899 -93.42387287574 -94.5687868827085 -97.4232675279932 -98.8763709719156 -100.387790350545 -103.196393521825 -106.174896805009 -108.600705081741 -110.422917185827 -112.228467375588 -114.455662542127 -120.355550622643 -123.067942137312 -125.370111047123 -127.025412238712 -129.895037675194 -133.967194005227 -137.59163557141 -143.816843980458 -145.066861904168 -146.540513139655 -149.470033885573 -152.600138346087 -154.915051802244 -156.720076823603 -158.702026133108 -161.610879618991 -164.79942944496 -167.421021077208 -171.668547878042 -172.949307417414 -175.149595744895 -178.106080946348 -180.82907728948 -182.622687467024 -183.770749902563 -186.286304028248 -189.283333227408 -191.906154269136 -194.00648726786 -195.478887084349 -198.889634667233 -201.240178828215 -202.369081714858 -204.798054376027 -209.076144125407 -211.91025368171 -213.871402263239 -214.999343787126 -217.278156465468 -222.326514516809 -225.06882599874 -227.343256362295 -229.013693112448 -230.769335753577 -233.335831167104 -236.554517900986 -239.087912198374 -240.345853847672 -242.31375747766 -244.30715533317 -247.27327642822 -254.827105766923 -257.333202033531 -259.06437274896 -261.77909116998 -264.948969478807 -1.29521469956001 -7.44561314358269 -10.0739187472013 -16.136767526807 -19.4997369074826 -21.2087342607999 -24.4716489095406 -26.3242559075807 -28.5131098003051 -31.3096690318744 -35.4491430636678 -38.2952651863622 -41.329467850322 -42.9227312517192 -45.7061631943702 -49.0290678945523 -52.9466099314062 -55.421236358933 -57.1403075672159 -59.3986443361392 -61.8957072001178 -65.2579651002592 -67.5538456399084 -68.8511582628168 -70.5563195974707 -73.4900428597185 -76.0648748413738 -79.2468030344955 -80.868753768578 -82.5470353684228 -85.0362607859179 -88.2382042945325 -91.0838405016817 -93.4378096355417 -94.5827206511886 -97.4371072412789 -98.8902714992434 -100.401722802546 -103.210154507515 -106.188651610714 -108.614514832207 -110.436713519137 -112.242287138449 -114.469470992096 -120.367336876295 -123.079773564559 -125.381939373301 -127.037256202404 -129.90659434551 -133.978665123577 -137.602739614269 -143.828614017774 -145.078619795293 -146.552303883899 -149.481657000883 -152.611626648081 -154.926623877651 -156.731646123024 -158.713572828955 -161.622523602518 -164.811370818459 -167.432857862767 -171.680739439516 -172.961102844206 -175.161410599745 -178.117589303763 -180.84082021188 -182.63442753705 -183.782510787322 -186.298437080392 -189.294837621128 -191.917847554996 -194.018182922293 -195.490578154774 -198.90130951856 -201.25183826898 -202.38055008825 -204.809586971473 -209.087913057976 -211.922050952444 -213.883204038703 -215.011147644043 -217.289945484291 -222.339494840177 -225.08180752419 -227.35624309955 -229.026675493022 -230.782336731723 -233.348927692529 -236.567837644227 -239.101229795761 -240.359169822584 -242.327086675647 -244.320513463217 -247.286756988089 -254.845650428014 -257.35195624291 -259.083126539824 -261.797827680043 -264.966802908212 -1.29521334965413 -7.44559955611392 -10.0710211516841 -16.1115663590151 -19.4736863437833 -21.1826043401661 -24.4457669743392 -26.2984014017939 -28.4872520262082 -31.2838004765056 -35.4234050941097 -38.2695021323604 -41.303714848571 -42.8969741177785 -45.6803229751038 -49.0032744298399 -52.9209156279708 -55.3954674159737 -57.1155549716061 -59.3732667153043 -61.8696781173562 -65.2335126598504 -67.5293942035059 -68.82670454359 -70.5318980857284 -73.4656546427818 -76.0402736905659 -79.2215443235848 -80.8434744895536 -82.5217116988632 -85.0112799039521 -88.2134310796885 -91.0590913909731 -93.4130597600833 -94.5579793820153 -97.412702160553 -98.8657396450157 -100.377142481297 -103.185612312888 -106.164098316295 -108.589955723362 -110.412150955272 -112.217725085767 -114.444882252519 -120.338293315943 -123.050819807814 -125.352987622754 -127.008324605464 -129.877712470011 -133.948433442008 -137.57300431941 -143.799113677902 -145.049105083055 -146.522846334417 -149.45191762176 -152.582143152039 -154.89710053343 -156.702102954422 -158.684026939451 -161.593052518558 -164.781708504473 -167.403331534009 -171.651250662684 -172.931616422673 -175.131894435621 -178.087704086212 -180.810686619799 -182.604285939244 -183.752357090677 -186.268168280104 -189.264801319131 -191.887678969722 -193.988014428467 -195.460412907768 -198.87107542164 -201.221702877632 -202.350618982484 -204.779695238748 -209.057687603565 -211.891834107649 -213.852982685466 -214.980915639948 -217.259453631358 -222.308443537819 -225.050765676761 -227.325200517181 -228.9956331715 -230.751289356191 -233.317932951896 -236.536598866943 -239.069980343023 -240.327923295723 -242.29586965759 -244.289451152109 -247.255699817654 -254.799970923349 -257.306098497342 -259.037266287015 -261.751995004127 -264.920931767963 -1.29521428246423 -7.44565724164921 -10.0661272159104 -16.1038789431514 -19.4658780032095 -21.1747855087582 -24.4377795123293 -26.2902874128263 -28.4791728000462 -31.2756549390875 -35.4154960187939 -38.2616171097647 -41.2958278302787 -42.8891001608812 -45.6721957977412 -48.9952581917865 -52.9140836187967 -55.3888514919641 -57.1077997906944 -59.3657449817232 -61.8623133301397 -65.2253548522944 -67.5213205454773 -68.8187119127975 -70.523970549695 -73.4573856326805 -76.0322898864571 -79.2129816480106 -80.8348363700861 -82.513046273242 -85.0025677438677 -88.2048818849774 -91.050518808944 -93.4044877879251 -94.5493966801365 -97.4039196999594 -98.8570891369039 -100.368511397517 -103.176855114611 -106.155272324095 -108.581088044279 -110.403281944053 -112.208796707943 -114.435984017512 -120.337391992324 -123.049666939788 -125.351849840939 -127.007088713529 -129.876676567938 -133.947739264777 -137.572283880559 -143.797699907895 -145.047717531924 -146.52134152997 -149.450449577325 -152.580170485047 -154.895223304697 -156.700300928639 -158.682263252106 -161.59086840522 -164.779541934571 -167.401113612265 -171.649106731403 -172.929544883694 -175.129783496443 -178.08613990034 -180.809314445228 -182.602933121682 -183.751016285251 -186.266945711029 -189.263388564403 -191.886440073769 -193.986771699172 -195.459169553389 -198.870229542954 -201.220690761507 -202.349331206419 -204.77838727672 -209.055348221041 -211.889575041933 -213.85072811159 -214.978625688979 -217.256974462196 -222.306264143061 -225.048669039708 -227.32309882986 -228.993537337728 -230.749178148894 -233.315520045583 -236.53423424576 -239.067638405105 -240.325579334098 -242.293538421745 -244.286953532084 -247.253082871129 -254.80767664019 -257.313907180837 -259.045072457867 -261.759811742258 -264.928132329041 -1.29521360516548 -7.44565227613279 -10.0756733262699 -16.1267883536254 -19.4898772295392 -21.1988093789722 -24.4621189118751 -26.3148407840967 -28.5037636887979 -31.3004226405697 -35.4400548017869 -38.2861737448895 -41.3203948817503 -42.913660030081 -45.6968914670601 -49.0194043256876 -52.9385956797214 -55.413327530877 -57.1328766335224 -59.3907195127637 -61.8875129386141 -65.2498040265481 -67.5456840632034 -68.8429975740564 -70.54811644917 -73.4814479158026 -76.0564544328297 -79.2377656513126 -80.8595733340222 -82.5377604035341 -85.0269830398558 -88.2293272876523 -91.0749913276712 -93.4289590218027 -94.573875025759 -97.4281968829193 -98.8814191673726 -100.392866760754 -103.201549128303 -106.180042816776 -108.605779611989 -110.42797153347 -112.233511989014 -114.460716455257 -120.36323911445 -123.075457191316 -125.377625176679 -127.03295921126 -129.902323395865 -133.973340597074 -137.597936269755 -143.821755602181 -145.071774118721 -146.5453974916 -149.474489494727 -152.604427586798 -154.919482025338 -156.724486591404 -158.706376321267 -161.615431886963 -164.804107220027 -167.425736970914 -171.673638628873 -172.954017496739 -175.154197582386 -178.110299992751 -180.833566957959 -182.627180494364 -183.775279715103 -186.290836172799 -189.287750556062 -191.910658792096 -194.010987313671 -195.483385845947 -198.894242306852 -201.244742498041 -202.373344678414 -204.802347275143 -209.080387383831 -211.914591754575 -213.875744613196 -215.003684035508 -217.282474065399 -222.331534520771 -225.07393846472 -227.348374475684 -229.018811887902 -230.774465516063 -233.340543768297 -236.559201684829 -239.092598163535 -240.350540128493 -242.318529856246 -244.312127990935 -247.278204378176 -254.828844543763 -257.334961107052 -259.066127314508 -261.780771074956 -264.950105353719 -1.29521347853763 -7.44571695949636 -10.0674713456968 -16.1067243299699 -19.4692270783213 -21.1782054283794 -24.4411594544849 -26.2936349802819 -28.4825424521508 -31.2790825464187 -35.4188634150479 -38.2649529246265 -41.2991700773088 -42.892433885583 -45.6757689477309 -48.9984093016622 -52.9168187078136 -55.3914940328253 -57.1100748687218 -59.3682142593314 -61.8650923711995 -65.2285472722474 -67.5244205590051 -68.8217335408735 -70.5269256543569 -73.4605080950853 -76.0356170692351 -79.21678159937 -80.8386814237135 -82.5168518444546 -85.0064176035832 -88.2085178069322 -91.0541782441422 -93.4081533231288 -94.5530634583931 -97.4075551837339 -98.8605895130682 -100.372009029138 -103.18073173555 -106.159202782976 -108.584937445829 -110.407139070619 -112.212718415207 -114.439935146425 -120.340366025369 -123.052712533089 -125.354870318496 -127.010230586047 -129.879454614819 -133.951207592703 -137.57559153304 -143.800673388723 -145.050683865952 -146.524345107895 -149.453442409307 -152.583403661197 -154.898394427138 -156.703436893482 -158.685355706932 -161.594296462811 -164.782654700742 -167.404317444219 -171.65182329862 -172.932700473019 -175.133056406109 -178.089071748596 -180.812007137262 -182.605623861834 -183.753685028126 -186.269169978269 -189.265681287514 -191.888756567398 -193.989094621771 -195.461490978621 -198.872432135647 -201.223015309175 -202.351853550484 -204.780979897581 -209.058587009195 -211.892817809316 -213.85398387224 -214.981903764329 -217.260377801809 -222.306647778558 -225.049199333573 -227.323628117837 -228.994070596114 -230.749681361262 -233.315798050633 -236.534514463199 -239.067904025518 -240.325845836958 -242.293736282119 -244.287250731376 -247.253089750198 -254.7986620438 -257.304666558594 -259.035837576222 -261.750681505081 -264.91876737287 -1.29521326981575 -7.44538180083283 -10.070641334034 -16.1217607287596 -19.4836679633331 -21.192628050017 -24.4552588326266 -26.3081947554465 -28.4970154109074 -31.2935055651626 -35.4335326772396 -38.279613001337 -41.3138351935217 -42.9070965443124 -45.6904769470038 -49.0132424758529 -52.9310756820003 -55.4056740345899 -57.1251207032584 -59.3829719284398 -61.8798262135824 -65.2427404795674 -67.5386009275606 -68.8359132494509 -70.5411180066103 -73.4748931761033 -76.0498313548913 -79.2310601049131 -80.8527174892917 -82.530916560765 -85.0201962299138 -88.2226588283993 -91.0682960851361 -93.4222686601186 -94.5671827390142 -97.4217621800323 -98.874955583046 -100.386398014267 -103.195110847487 -106.173536231097 -108.599409679177 -110.421601621932 -112.227150035702 -114.454291316463 -120.354017478066 -123.066315227883 -125.368471507719 -127.023801554894 -129.893090905862 -133.965198223654 -137.589482696099 -143.814523847621 -145.064527616177 -146.538185764887 -149.467334921429 -152.59718397645 -154.912260030515 -156.71730832467 -158.699242266401 -161.608067353333 -164.796874199912 -167.418504433046 -171.666382531993 -172.946759404552 -175.146906125006 -178.102706799337 -180.825748329967 -182.619359942129 -183.767453540886 -186.283089409386 -189.280019305607 -191.902908897752 -194.00324515392 -195.475642152712 -198.88639998329 -201.236918177798 -202.365881801835 -204.79494337395 -209.072142800964 -211.906352773127 -213.8675089196 -214.995423025694 -217.273984172584 -222.322564444262 -225.065628185289 -227.340049717156 -229.010488917661 -230.76609521471 -233.33236712951 -236.551067552689 -239.084450592838 -240.342391982522 -242.310324603739 -244.303778948041 -247.270293104124 -254.821207408022 -257.327807395934 -259.058970599161 -261.773754465817 -264.942656119217 -1.29521464537042 -7.445311298676 -10.0724708940007 -16.1228562988196 -19.4851122432096 -21.1940503816554 -24.4566892050957 -26.3094862887526 -28.4983767809525 -31.2943768575238 -35.4338651382771 -38.2799834662434 -41.3141998224593 -42.9074612350203 -45.6906651912755 -49.0133722649725 -52.9321287437982 -55.4067812175829 -57.1256177406382 -59.3835818983277 -61.8805571608443 -65.2431691669679 -67.5390573390126 -68.8363697055269 -70.5415343496789 -73.4750942653115 -76.0506165264402 -79.2317614423314 -80.8537345217164 -82.5319301106964 -85.0213393227412 -88.2236048692462 -91.0692618675638 -93.4232230247623 -94.5681363525086 -97.4225668399075 -98.875723508171 -100.387163118063 -103.195660234852 -106.174264691891 -108.600085021163 -110.422274289833 -112.227879297228 -114.454994676833 -120.353387684619 -123.065683697191 -125.367855139379 -127.023151905233 -129.892501533964 -133.964829329921 -137.589151477808 -143.813740689292 -145.063741339055 -146.537457194488 -149.466547876457 -152.596525702479 -154.91157590811 -156.716603446992 -158.69849816984 -161.607419882469 -164.796096292617 -167.417724948844 -171.665649907713 -172.946025114951 -175.146239065012 -178.102305379652 -180.825242756279 -182.618865112181 -183.766956794423 -186.282693805563 -189.279574667923 -191.902490651812 -194.002826673588 -195.475225945415 -198.886143210863 -201.23660571824 -202.365226040922 -204.794269650705 -209.071083550328 -211.905384753509 -213.866571878565 -214.994474955811 -217.273335622398 -222.323207868244 -225.065680675089 -227.340105624371 -229.010540039468 -230.766179480219 -233.332677482602 -236.551491583217 -239.084890514039 -240.342832167129 -242.310826530417 -244.304322672282 -247.2707564774 -254.825890059113 -257.332629502002 -259.063793811242 -261.778653609537 -264.947275265791 -1.29521451844037 -7.44564137497365 -10.0735400819377 -16.1292812678096 -19.4917746998211 -21.2007234065953 -24.463325848015 -26.3161852359601 -28.5050668605722 -31.3019218252197 -35.4417542010704 -38.2878718706696 -41.3220974988253 -42.9153561225537 -45.6986777750537 -49.0218420996743 -52.9397770441678 -55.4144280661099 -57.133678168447 -59.391564742302 -61.8884190449201 -65.2515273813404 -67.5474081301635 -68.8447162072394 -70.5499486125978 -73.4835906654454 -76.058523587992 -79.2395706695239 -80.8614677104993 -82.5396874315725 -85.0290366509965 -88.2313335802036 -91.0769620174289 -93.4309404467978 -94.5758502302907 -97.4304044916083 -98.8834087311121 -100.394824910918 -103.203437545591 -106.18189777649 -108.607668038902 -110.429925388756 -112.235492036645 -114.462743010935 -120.361037366174 -123.073393864573 -125.375580539753 -127.030825447504 -129.900139313132 -133.971886212632 -137.596161859716 -143.822352192113 -145.072359683024 -146.546045813647 -149.475276399284 -152.605390598445 -154.920353077014 -156.725355858335 -158.70732875919 -161.616205901042 -164.804947707969 -167.426542564796 -171.674542942086 -172.954898731366 -175.15502484682 -178.11144492971 -180.834580916593 -182.628194115171 -183.776229919348 -186.291902017482 -189.288847778763 -191.91176762061 -194.012102501564 -195.484502245779 -198.895593033135 -201.246132126833 -202.374878807027 -204.803727050316 -209.081867418743 -211.916083722802 -213.877240844091 -215.00517627759 -217.283794591527 -222.334557661926 -225.07688520035 -227.351323925105 -229.0217582721 -230.777421543332 -233.343779853832 -236.562362341813 -239.095763025569 -240.353704115422 -242.321710246218 -244.315112269871 -247.281238299911 -254.816133480964 -257.321956536351 -259.053126599595 -261.767950305145 -264.936736756899 -1.29521354044499 -7.44546992841143 -10.0721311413236 -16.1150508815727 -19.4782162318557 -21.1871772475006 -24.4500410540442 -26.3026854506248 -28.491472154299 -31.2881779568681 -35.4276174010991 -38.2737625276527 -41.3079524380446 -42.9012133331346 -45.6844899970792 -49.0072052117429 -52.9251233433397 -55.3997860590522 -57.1189587958817 -59.3768314167974 -61.8737151093114 -65.2367033314744 -67.5325798363493 -68.8298935531886 -70.5350876597666 -73.4686761523188 -76.0440985138193 -79.2253114035031 -80.8472206292565 -82.5254912099906 -85.0148761219585 -88.2172488128468 -91.0629369771082 -93.4169022543585 -94.5618137430618 -97.4161507768467 -98.8695057877382 -100.380922832547 -103.189422487714 -106.16804428813 -108.593794579036 -110.415977855017 -112.221597032393 -114.448913912658 -120.34788693757 -123.060225008043 -125.36238113404 -127.017757290567 -129.88736298687 -133.958580492376 -137.582824679432 -143.807849435797 -145.057866664105 -146.531526799071 -149.460716131671 -152.590607616031 -154.905654684655 -156.710722487769 -158.692674829444 -161.601273630531 -164.790189777614 -167.411724756385 -171.659422173937 -172.939993802341 -175.140143170938 -178.096537926202 -180.819707847492 -182.613314661514 -183.761377639145 -186.2770793991 -189.273893137769 -191.896757644374 -193.997093387182 -195.469492876709 -198.879867386631 -201.230470140824 -202.359330741189 -204.788381864575 -209.066225787298 -211.90046314684 -213.86162049707 -214.989574464754 -217.268248475583 -222.319742731509 -225.062063037889 -227.336493343838 -229.006926150785 -230.762566828056 -233.329088691076 -236.547787069492 -239.08116177891 -240.339101497431 -242.30698235248 -244.300411934845 -247.266490815981 -254.820714334634 -257.327030050957 -259.05819767258 -261.772924230379 -264.942390830198 -1.29521411424951 -7.44537134007813 -10.0680829012756 -16.1186462311299 -19.4807972987174 -21.1897886425392 -24.4529856433057 -26.3055898298988 -28.4944640415072 -31.2908723793597 -35.4312606132313 -38.2773587881464 -41.311559076788 -42.9048361760153 -45.6882616929579 -49.0110955241178 -52.9297149351568 -55.4043183734403 -57.1236931818649 -59.3817310914273 -61.8786865128469 -65.2408451638447 -67.5367044507887 -68.8340745752811 -70.5393149423315 -73.4726426973571 -76.047173947174 -79.2284249122686 -80.8504237093821 -82.5285810443932 -85.0180421651371 -88.2201225534682 -91.065812221256 -93.4197808437456 -94.5646914733761 -97.4193023197519 -98.8723032875773 -100.383699490747 -103.192646829809 -106.171112099765 -108.596941174446 -110.419135932972 -112.22461833463 -114.451834796417 -120.353003176993 -123.065264560356 -125.367420773173 -127.022713608698 -129.892065762519 -133.96395440955 -137.588193180132 -143.813864116908 -145.063866392741 -146.537565830267 -149.466574583119 -152.596907579583 -154.911897023794 -156.716901695411 -158.69881899921 -161.607878871748 -164.796810176577 -167.418329427497 -171.665859027956 -172.946604859625 -175.146846439676 -178.102779523511 -180.825888402236 -182.619500502169 -183.767592022473 -186.283126974385 -189.280152806325 -191.902925474464 -194.003260561927 -195.475657994978 -198.886610200865 -201.23712130712 -202.365961301772 -204.794904914729 -209.073018192851 -211.907255667715 -213.868400631327 -214.996347572037 -217.27508219442 -222.325338308724 -225.067679148666 -227.342114835071 -229.012553059519 -230.768207935826 -233.334919464672 -236.553586103035 -239.086979973387 -240.344922341255 -242.312820516175 -244.306207073938 -247.272649237245 -254.822671076949 -257.329028449763 -259.060186692539 -261.7749586223 -264.944174692274 -1.29521388916445 -7.44564119312316 -10.0686334415624 -16.11279210223 -19.4757315349539 -21.1846569066757 -24.4473411126709 -26.300395000404 -28.4892220907558 -31.2860394661958 -35.4257703374538 -38.2718839779374 -41.3060964172885 -42.8993599197064 -45.6827233262828 -49.0054266992578 -52.9240552369847 -55.3987132965167 -57.1181871094375 -59.3761431136004 -61.8733333871908 -65.2358135890518 -67.5316719743334 -68.8289821147213 -70.5341872986108 -73.4680335989443 -76.0427957598621 -79.2242101362799 -80.845988720037 -82.5241371834249 -85.0133557872843 -88.2156832218603 -91.0613213723974 -93.4152915327473 -94.5602039146427 -97.4149493048819 -98.8680507182093 -100.379486264446 -103.187956005828 -106.166175650575 -108.591989322566 -110.414193346631 -112.219784776985 -114.446981558826 -120.346266047739 -123.058522872096 -125.360701246939 -127.015998880556 -129.885471806647 -133.957500881715 -137.582050078317 -143.806751798929 -145.056754230595 -146.530428215559 -149.45948941157 -152.589624124661 -154.904506901066 -156.709509975885 -158.691448691687 -161.600366061717 -164.789134601357 -167.41059680354 -171.658451432148 -172.938887582546 -175.139097064032 -178.095039420085 -180.818324628579 -182.611945422182 -183.760039157578 -186.275808936695 -189.272634463106 -191.895409218635 -193.995744385164 -195.468142149536 -198.878614340668 -201.22931743898 -202.358464035407 -204.787684465722 -209.064156284203 -211.898387283207 -213.859553841635 -214.987464762197 -217.265944224422 -222.315868722866 -225.058239416758 -227.332671015244 -229.003103598583 -230.758753695495 -233.324815152747 -236.543730180217 -239.077118710621 -240.335060590609 -242.302974070527 -244.296621362337 -247.262928924228 -254.812412768558 -257.318543133798 -259.049702941271 -261.764452670265 -264.934081484663 -1.29521459455537 -7.44541547037239 -10.0692545820381 -16.1145057848491 -19.4775866040929 -21.1865566051002 -24.4492568827984 -26.3020829370151 -28.4910136712215 -31.2875023175613 -35.4272412974554 -38.2733489050211 -41.3075823788016 -42.9008442203439 -45.6843373796112 -49.007298010831 -52.9260279809107 -55.4006669655679 -57.1198600698872 -59.3774370728995 -61.8738648790228 -65.2378118956197 -67.5336926541419 -68.8310022910857 -70.5362178269333 -73.4696886923562 -76.0447361622273 -79.2257888173136 -80.8477608512308 -82.5259967071681 -85.015121427452 -88.2176262563196 -91.0633009778587 -93.4172584025213 -94.5621675379084 -97.4166610724783 -98.8698160920646 -100.381206257263 -103.18987300628 -106.168419571484 -108.594239160495 -110.416437100748 -112.222031568012 -114.449215334527 -120.3485288811 -123.060781266671 -125.362937200671 -127.018309851798 -129.887522338003 -133.95856170277 -137.58324231175 -143.808820829589 -145.058834094594 -146.532457915548 -149.461719495812 -152.591907153695 -154.90687773905 -156.711915655161 -158.693812288929 -161.60284884751 -164.791354126236 -167.412961838868 -171.660892688978 -172.941264218112 -175.141359832052 -178.097470760924 -180.82054855798 -182.614164712286 -183.762223414357 -186.27792402144 -189.274457037326 -191.897446687688 -193.997781899167 -195.470182381933 -198.880945599921 -201.231493812856 -202.360524794172 -204.789604485608 -209.067122711957 -211.901323945345 -213.862476952368 -214.990438752933 -217.268822649946 -222.316979547718 -225.059664941279 -227.334094229813 -229.004528521312 -230.760148097458 -233.326824077332 -236.545188998598 -239.078573429092 -240.336514306024 -242.304365974368 -244.297865369164 -247.264304428392 -254.815412326792 -257.322060207846 -259.053229637111 -261.768029128474 -264.93648616896 -1.29521381921606 -7.44544267145004 -10.0702636399751 -16.1236393845056 -19.4854556152065 -21.1944020823388 -24.4574122827204 -26.3101166723624 -28.4989806120578 -31.2956498085598 -35.4351138553741 -38.2812049977816 -41.3153956329328 -42.9086572095116 -45.6921690502698 -49.0150976055811 -52.9338302514586 -55.4084034944646 -57.1274028062887 -59.3853483078571 -61.882793577588 -65.2448083300329 -67.5406709964959 -68.8379831503852 -70.5431801452566 -73.4766090732011 -76.0517365901053 -79.2326922572454 -80.8545164124846 -82.5326783330277 -85.0217761619899 -88.2242854207946 -91.069939207883 -93.4239020359961 -94.568813086241 -97.423638515743 -98.8764030768028 -100.387852240153 -103.196641697803 -106.17518711088 -108.600960370736 -110.42315122244 -112.228651742001 -114.455923357546 -120.353910093894 -123.06618689546 -125.368363515011 -127.023654954266 -129.892662273991 -133.964724815187 -137.588431829022 -143.814210852505 -145.064219598838 -146.537912657688 -149.466639719472 -152.596929217157 -154.911906586751 -156.716927236022 -158.698797408698 -161.607972243962 -164.796568614805 -167.418221125055 -171.666172549779 -172.946541353575 -175.146825696632 -178.102805198114 -180.826061139829 -182.619671984408 -183.767750494359 -186.283251859329 -189.279979564244 -191.902734274832 -194.003070548624 -195.475470293031 -198.886357979726 -201.236831552028 -202.365643072056 -204.794591377237 -209.073074787336 -211.907230642112 -213.868392529525 -214.996337167745 -217.274993941603 -222.324129553152 -225.066455318836 -227.340892934654 -229.011331857739 -230.766983756671 -233.333524526971 -236.552219172498 -239.085613161423 -240.343555373357 -242.31155316105 -244.305116628003 -247.271371906833 -254.81956852294 -257.32587005093 -259.057041590899 -261.7717444033 -264.940894054691 -1.29521412286513 -7.44563909769275 -10.0701412722397 -16.1169264116266 -19.4792791136232 -21.1881969581689 -24.4513345316577 -26.3041737326809 -28.4930377699003 -31.2897977856875 -35.4299185512827 -38.2760300119724 -41.3102451165974 -42.9035514345096 -45.6869758304155 -49.0096788808932 -52.9280179542515 -55.4027492649114 -57.1217358846599 -59.3798034066982 -61.8768971693837 -65.2400698904761 -67.5359443160365 -68.8332560353925 -70.5385184026726 -73.4724366055326 -76.0476569104714 -79.2287466892463 -80.8507226710938 -82.5289488897553 -85.0180866789193 -88.2202023135011 -91.065863687359 -93.4198339937463 -94.5647448416316 -97.4191901764674 -98.8723495410971 -100.383676473279 -103.192394614073 -106.170745214495 -108.5965296527 -110.418724078038 -112.224318980468 -114.45149846529 -120.350245885875 -123.062488273144 -125.364661414394 -127.019961190501 -129.889311762783 -133.960909508944 -137.585485203407 -143.810846504603 -145.060841389695 -146.534550049091 -149.463440249629 -152.59368752352 -154.908708761844 -156.713713687837 -158.695628963887 -161.604565130376 -164.79308404055 -167.414622050808 -171.662417794145 -172.942876464752 -175.143088760842 -178.098658121219 -180.82182345597 -182.615432482463 -183.763500643117 -186.279193021943 -189.275980512667 -191.898984231635 -193.999308002892 -195.471706900956 -198.882220720289 -201.232795974262 -202.361804673475 -204.790787659958 -209.0679686492 -211.902225428689 -213.863372098137 -214.991312617195 -217.269865337516 -222.318800681087 -225.061561488989 -227.335995855861 -229.006431426212 -230.762092744341 -233.328475931853 -236.546965843686 -239.080357589229 -240.338298909232 -242.306259976268 -244.299687708393 -247.266088434216 -254.812152162415 -257.318704484652 -259.049868432025 -261.764733236662 -264.932803056402 -1.29521368218141 -7.44543176250615 -10.0705049893568 -16.1165048157703 -19.4785712505794 -21.1875094681093 -24.4507947261628 -26.3030902031353 -28.4919814723731 -31.2889080112839 -35.4285420080193 -38.2746517170888 -41.3088346430488 -42.9020986982208 -45.6854957812322 -49.0082160825907 -52.9274209690396 -55.4021276617151 -57.1211851290645 -59.3791029717722 -61.875691153532 -65.2394646378902 -67.5353442051425 -68.8326550666949 -70.5378432464669 -73.4714505046596 -76.0456116855332 -79.2267977545213 -80.8486874071199 -82.5268522707439 -85.0161384758536 -88.218477303449 -91.0641365515201 -93.4181110593572 -94.5630212935575 -97.4175595242505 -98.8706355776424 -100.382061735729 -103.190934941386 -106.169524446467 -108.59534557012 -110.417528593821 -112.223039122269 -114.450137376002 -120.349004324168 -123.061354866629 -125.363525149202 -127.01878470588 -129.888102743822 -133.96012056277 -137.584394289338 -143.809361772558 -145.059373911181 -146.53300670641 -149.462229998064 -152.59244369354 -154.907461524813 -156.712488296368 -158.694334714771 -161.602994662442 -164.791947390624 -167.413464874704 -171.661411215595 -172.941789416609 -175.141991326726 -178.097912204684 -180.821065262554 -182.614675182734 -183.76274916149 -186.278267740079 -189.274987924335 -191.897907619962 -193.998250237673 -195.470650151833 -198.881427961983 -201.232050046033 -202.360918106097 -204.789980756 -209.067479650253 -211.901728698539 -213.862904588362 -214.990817214714 -217.269419826216 -222.318186193184 -225.060524150316 -227.334960548316 -229.005395920926 -230.761044645532 -233.32735996419 -236.54606439434 -239.079470555934 -240.337412123046 -242.305333038565 -244.298747829812 -247.265061581691 -254.811683389306 -257.318122599011 -259.049288091566 -261.76401556043 -264.932324352065 -1.29521373084172 -7.44548863412707 -10.0712003681208 -16.1241870221551 -19.4863899233235 -21.1953439882674 -24.4580266172696 -26.3105173096263 -28.4994077336494 -31.2958654961169 -35.4352661144072 -38.2813866742733 -41.3155852572304 -42.9088445330668 -45.6921599141875 -49.0148643932879 -52.9336306811776 -55.408380093079 -57.1269918681581 -59.384828616238 -61.8809265578249 -65.2450385933775 -67.5409046356401 -68.8382157679926 -70.5434144803381 -73.4770998864144 -76.0524396564365 -79.2335782220396 -80.8554522136079 -82.5336711960184 -85.0229708298418 -88.2253675467457 -91.0710413728236 -93.4250195714848 -94.5699291338062 -97.4244975393396 -98.8774473787667 -100.388832511013 -103.197360908047 -106.176039291975 -108.601779418884 -110.423967834705 -112.229547542568 -114.456772291554 -120.356376331997 -123.068753724216 -125.370916931592 -127.026225067331 -129.895556676784 -133.967506160952 -137.591672582025 -143.816866673642 -145.06686717188 -146.540595642291 -149.469792927152 -152.599833248112 -154.914885606105 -156.719940045443 -158.701755404104 -161.610728813774 -164.799705952681 -167.421236345587 -171.669210085354 -172.949553268825 -175.149734280635 -178.105766186143 -180.828899406194 -182.62251039933 -183.770587505993 -186.286350636375 -189.283014986371 -191.906042687579 -194.006375507123 -195.478775065777 -198.889852982021 -201.240482991246 -202.369245003655 -204.798399600625 -209.075161650174 -211.909416850416 -213.870605044148 -214.998506137626 -217.277155890784 -222.327006005982 -225.070175458713 -227.344628457619 -229.015064422012 -230.770710640806 -233.336643067024 -236.555343290282 -239.088733380515 -240.346674664559 -242.314632426451 -244.308081326662 -247.274344865903 -254.814172522728 -257.320185917348 -259.051352728954 -261.766053987452 -264.93512970182 -1.2952145324629 -7.44545005656548 -10.0727487978656 -16.1301033117966 -19.4925778114146 -21.2015132555669 -24.4645931217157 -26.3171314392464 -28.5060106974269 -31.3024264374737 -35.4423094671009 -38.2884127690281 -41.32260500161 -42.9158635257275 -45.6991305358432 -49.0220996835535 -52.9396021689536 -55.4141526428914 -57.1333084988186 -59.3917200042286 -61.88824679345 -65.2519661867073 -67.5478388403152 -68.8451517484905 -70.5503692360334 -73.4835523645482 -76.0583790481979 -79.2389481016431 -80.8608739518526 -82.539090608028 -85.0281403324622 -88.2304097101003 -91.0761461822599 -93.430120997216 -94.5750313448012 -97.4295491463905 -98.8825151202343 -100.393944853578 -103.202387252176 -106.181217035707 -108.606977608709 -110.42917401569 -112.23470526904 -114.461834683888 -120.362439695146 -123.074853442041 -125.377008315719 -127.032331959594 -129.901518378939 -133.973435298118 -137.597858254651 -143.823163497311 -145.073187463019 -146.546841332478 -149.475954753597 -152.605925283684 -154.921010886953 -156.726011738053 -158.707990916576 -161.616902190152 -164.80561094131 -167.427112288214 -171.674898002752 -172.955422105565 -175.155658391852 -178.111718770953 -180.834725494438 -182.628339737932 -183.776412525142 -186.292094110343 -189.288720878145 -191.911625889813 -194.011954744495 -195.48434907982 -198.895085676706 -201.245703881087 -202.374498633789 -204.803420022685 -209.082174465906 -211.916413556887 -213.877557410914 -215.005518313786 -217.284056450174 -222.333767624123 -225.076139495664 -227.350571563969 -229.021006590488 -230.776631117165 -233.34293947983 -236.561638778259 -239.095045689311 -240.352987672323 -242.320869017257 -244.314265202638 -247.28063232424 -254.830061061908 -257.33611765705 -259.067286260889 -261.782061303572 -264.9516246946 -1.29521371811288 -7.44552649514762 -10.0732413569328 -16.1225515764608 -19.4844803736805 -21.1934633332215 -24.4563343889417 -26.3089994840265 -28.4978822856749 -31.2942836832029 -35.4336177477367 -38.2797245587986 -41.3139522266993 -42.9072165741601 -45.6905603686319 -49.0132753395774 -52.9316250747916 -55.4063655961739 -57.1257048140898 -59.383712291544 -61.8808195857808 -65.2430975959009 -67.5389629514186 -68.8362751631716 -70.5414597553329 -73.4750876128932 -76.0507439602916 -79.2323019470965 -80.8541640147215 -82.5323345568657 -85.0219124120909 -88.2240509569615 -91.0697251903428 -93.4236843836258 -94.5685975675277 -97.423137345085 -98.8761824981055 -100.38759991254 -103.19637300207 -106.174968610051 -108.60080968822 -110.422999500058 -112.22855701804 -114.455660553972 -120.355539186673 -123.067807068819 -125.369969955229 -127.025261931238 -129.894431923779 -133.965802037158 -137.590000309268 -143.814673716916 -145.064674037252 -146.538365836962 -149.467763851244 -152.597615201514 -154.912765165134 -156.717801550125 -158.69978251235 -161.608688066153 -164.797514079062 -167.419045030662 -171.666992661463 -172.947352593989 -175.147617443849 -178.10388827288 -180.827083984029 -182.620707286809 -183.768735724878 -186.284454337973 -189.28110378428 -191.903979368608 -194.004317075151 -195.476711950554 -198.887539802508 -201.238061128379 -202.36690430921 -204.795835277063 -209.072930132516 -211.907635949268 -213.86878395768 -214.996736103535 -217.275225058633 -222.322520133267 -225.06533365534 -227.339773519179 -229.010204149617 -230.765858700437 -233.332141937097 -236.551038046898 -239.084426285568 -240.34236716376 -242.310256952216 -244.30374060915 -247.270176155346 -254.818449597033 -257.324217253452 -259.055384567927 -261.770114638406 -264.938909409231 -1.29521418659373 -7.44583294820563 -10.0712225861317 -16.1225869115441 -19.4855404363646 -21.1944957137051 -24.4574336477099 -26.3102049394814 -28.4990715508034 -31.2958661328087 -35.4355574445395 -38.2816622815115 -41.3158951070354 -42.9091792025215 -45.6924832031601 -49.0151154943912 -52.9344601740908 -55.4090930134887 -57.1281656538894 -59.3860036906661 -61.8825487859699 -65.2457923795295 -67.5417337053073 -68.8390706487017 -70.5443201849903 -73.4780970204477 -76.0526303461861 -79.2341923794198 -80.8562022704609 -82.5344978719431 -85.0237589891935 -88.2261046072113 -91.0717746477705 -93.4257446930678 -94.5706556344678 -97.4249352934234 -98.8780015600668 -100.389462869855 -103.198223897501 -106.176725025747 -108.602480033476 -110.424687483775 -112.230217883648 -114.457416609613 -120.356613400196 -123.068971100514 -125.371157760763 -127.026448196554 -129.895693109713 -133.967561300603 -137.592058610189 -143.818464424028 -145.068472404615 -146.542136653283 -149.471262218173 -152.601651889344 -154.916606006013 -156.721640015634 -158.703511958567 -161.612514008366 -164.801287527339 -167.422757612914 -171.670693156785 -172.95108604635 -175.151238623194 -178.107266507767 -180.830450674282 -182.624057618661 -183.772112162641 -186.287794854326 -189.28442450583 -191.907377555113 -194.007716158673 -195.480111012884 -198.89097616798 -201.241400974353 -202.370093946634 -204.799039998875 -209.076458258444 -211.910699586331 -213.871856021766 -214.99978943159 -217.278082017551 -222.328524177224 -225.070958184432 -227.345391935808 -229.015830717417 -230.771456121538 -233.337981332133 -236.556561602986 -239.089961029251 -240.347902844229 -242.315731734247 -244.309120460157 -247.275453856579 -254.824536808231 -257.33084203634 -259.062009985363 -261.776780571525 -264.945936969093 -1.29521348826946 -7.4454129729258 -10.0695610716152 -16.1203089017961 -19.4827821269343 -21.1917328766625 -24.4548843613126 -26.3076816464118 -28.4964961478644 -31.2933393621489 -35.4325754127263 -38.2786678105744 -41.3128887117883 -42.9061463309233 -45.6896123270989 -49.0124315595858 -52.9317749719777 -55.4065687280075 -57.1254179795268 -59.3830584695396 -61.8793510477839 -65.243403808476 -67.5392773884206 -68.8365872700343 -70.5417485574748 -73.4756068762125 -76.0507106545713 -79.2314131446536 -80.8533050828113 -82.531472606555 -85.0208608442417 -88.2233534129279 -91.0689911463926 -93.4229566987047 -94.5678680903422 -97.4224885272385 -98.8755018777822 -100.386931581466 -103.195426723778 -106.174339877513 -108.600203519085 -110.422399996896 -112.227866454631 -114.455126654278 -120.35511031304 -123.06746262591 -125.369637852146 -127.024900764844 -129.894218001238 -133.965920271197 -137.590592608009 -143.814642361189 -145.064653320228 -146.53825013993 -149.467510968269 -152.597638171982 -154.912565097842 -156.717635261941 -158.69955526103 -161.608509707064 -164.797373530818 -167.418966413614 -171.666504942715 -172.94726214841 -175.147385237912 -178.103390348489 -180.826405037082 -182.620017230612 -183.768118159677 -186.283737538368 -189.28024237725 -191.90334050482 -194.003676652318 -195.47607290103 -198.887263230615 -201.23776139924 -202.366611700446 -204.795728547432 -209.071104924784 -211.905369904738 -213.866522625122 -214.994490750373 -217.273118855694 -222.321136302926 -225.064260144824 -227.338705794227 -229.009142705068 -230.764781402616 -233.33128954679 -236.54985943197 -239.083256682364 -240.341198660172 -242.309063006991 -244.30253069727 -247.268897307437 -254.819812745827 -257.32594128777 -259.057106455818 -261.771931672525 -264.940756867485 -1.29521331411469 -7.4455664135482 -10.0682088798756 -16.1125223633053 -19.4741832399818 -21.1831799368612 -24.4457798118646 -26.2988003793795 -28.4877206353005 -31.2845162366045 -35.4239388923452 -38.2700439873414 -41.3042684314215 -42.8975332953635 -45.680818768681 -49.0036242919755 -52.9219334564232 -55.3966016688844 -57.1160323382951 -59.3743720462138 -61.8718632959821 -65.2347090870074 -67.5305871369408 -68.8278959980705 -70.5330913772234 -73.4665989967935 -76.0409924079059 -79.2220164578692 -80.8438772325793 -82.5221464120191 -85.0110899741186 -88.2135736609102 -91.059196295535 -93.413164615607 -94.5580769111977 -97.4125214591695 -98.8653962983536 -100.376829442573 -103.185367153237 -106.163837208386 -108.589587579967 -110.411794733444 -112.217383118879 -114.444540938617 -120.344882451925 -123.057319916973 -125.359485621437 -127.014763937332 -129.884068900889 -133.955610645612 -137.580025166605 -143.805894874639 -145.055896951743 -146.529599017944 -149.459004454091 -152.589202703726 -154.904167084146 -156.709171211114 -158.691122785699 -161.599818486407 -164.788724430591 -167.41027207231 -171.658145033602 -172.938500796932 -175.138718851087 -178.095084607602 -180.818109699665 -182.611726191612 -183.759779496381 -186.275245009726 -189.272099269111 -191.894938608355 -193.995270216378 -195.467667227673 -198.878163502673 -201.228817596117 -202.357560667268 -204.786582005869 -209.0626539114 -211.896942201931 -213.858092540869 -214.986011335881 -217.264612095301 -222.314005602143 -225.056309078684 -227.330732951945 -229.001166192974 -230.756801732091 -233.323396339709 -236.542180744989 -239.075565414093 -240.333507385403 -242.301341818317 -244.294688562102 -247.261172803425 -254.812373612941 -257.318886486813 -259.050047946751 -261.764808860444 -264.933734022803 -1.29521398642378 -7.44530111130118 -10.0740505957115 -16.1356535402252 -19.49811231017 -21.2070846596652 -24.4702216251597 -26.3228202916206 -28.5117122750808 -31.3082611789579 -35.4475880015656 -38.2937355969914 -41.3279486059331 -42.9212074933026 -45.7045639575431 -49.0273382936114 -52.9459248278428 -55.4204579734048 -57.1396275743981 -59.3974791383942 -61.8943798089327 -65.2574799890938 -67.5533609243794 -68.8506735465258 -70.5558550468588 -73.4896083351987 -76.0651131184096 -79.2463151614165 -80.8680883387 -82.5463346052424 -85.0357041561838 -88.2380821654374 -91.0837342805603 -93.4376999279323 -94.582608227652 -97.4371774830349 -98.8903131178173 -100.401770723348 -103.210322728193 -106.188740894999 -108.614546593746 -110.436744027272 -112.242188613693 -114.469382935713 -120.365493725757 -123.077697983496 -125.379854772383 -127.035210923987 -129.904575178817 -133.976089045789 -137.60035989985 -143.825347020725 -145.075370670489 -146.548993521198 -149.478000718733 -152.608123882557 -154.923147457843 -156.72816860602 -158.710116993642 -161.619061286572 -164.807643202439 -167.42926117147 -171.677190630176 -172.957554694415 -175.15785457092 -178.114072199319 -180.837114122525 -182.630725988262 -183.778810586757 -186.29430861941 -189.291076350135 -191.913954525841 -194.014282140725 -195.486682686837 -198.897670745749 -201.248193728543 -202.377045707899 -204.806097288005 -209.083613778929 -211.917812438971 -213.878970723 -215.006893262669 -217.285857434572 -222.334884676276 -225.077204762972 -227.351629923441 -229.022065616356 -230.777701957195 -233.344200664496 -236.562948723406 -239.096352864734 -240.354294859456 -242.322299046988 -244.315757559665 -247.281658197995 -254.826165342181 -257.331983907996 -259.063145137633 -261.777884021002 -264.946924615838 -1.295213774148 -7.4455740597671 -10.0757697262867 -16.1376705438756 -19.4995242505168 -21.2085101711584 -24.4717434390881 -26.3242375374813 -28.5131425395418 -31.3092226544299 -35.4489530534809 -38.2950724118322 -41.329291878568 -42.9225507576856 -45.7059880964419 -49.02878830035 -52.9484746606536 -55.423232370603 -57.1424835681136 -59.4005795734449 -61.8975905583328 -65.2602222328702 -67.5560978936354 -68.8534099645498 -70.5586392022461 -73.4923485711171 -76.0676376469753 -79.2483152827399 -80.8700444390979 -82.5482547597323 -85.0375942713962 -88.2397774578794 -91.0854538233198 -93.4394283521141 -94.5843396217355 -97.43866988806 -98.891857843088 -100.40327388141 -103.211657695265 -106.190418229171 -108.616243995443 -110.438438855027 -112.244046553957 -114.471198180302 -120.369277066914 -123.081581906199 -125.383747508871 -127.039056335936 -129.908241271304 -133.979568876887 -137.603636458596 -143.829310207352 -145.079300170832 -146.553053284179 -149.482122046202 -152.612304937478 -154.927328115121 -156.732331198694 -158.714163914532 -161.62319295679 -164.811805879744 -167.433326720656 -171.681202223282 -172.961573235468 -175.161753560451 -178.117750839923 -180.840843201867 -182.63445564338 -183.78251640868 -186.298141148877 -189.295061285799 -191.918035892465 -194.018369430457 -195.490768483014 -198.901330249998 -201.251935339093 -202.380801908327 -204.809882292737 -209.086402561206 -211.920569032087 -213.881719302913 -215.009646002885 -217.287972660887 -222.338503131389 -225.080804053962 -227.355238328425 -229.025675936189 -230.781327868587 -233.347384486371 -236.566071054003 -239.099460012581 -240.357402605357 -242.325344032586 -244.318892523185 -247.285168852918 -254.827707555763 -257.33390742702 -259.065074511844 -261.779828838271 -264.948912974064 -1.29521387876644 -7.44557158406651 -10.0785755906507 -16.1325832817693 -19.494717962667 -21.2036742582317 -24.4667924603436 -26.319350347162 -28.5082506745649 -31.3045759208124 -35.4442904820477 -38.2904066231191 -41.3246195427285 -42.9178829253395 -45.7011879303459 -49.0240225965153 -52.9428218643506 -55.4175691073997 -57.136820064579 -59.3948573633857 -61.8915371032216 -65.2547552986362 -67.5506206478521 -68.847929900927 -70.5531181401709 -73.4867375724215 -76.0619759363021 -79.2433468809695 -80.8649718142007 -82.5432110589483 -85.0325688346752 -88.2348995845806 -91.0805127777903 -93.4344810319466 -94.5793907198162 -97.4337434056377 -98.8869322174839 -100.39831742061 -103.206807969444 -106.185398925418 -108.61129419929 -110.433481903087 -112.239057214404 -114.466175326155 -120.367951085643 -123.080212944462 -125.38236827597 -127.037669968094 -129.906902628921 -133.978302479456 -137.602585132519 -143.827923790275 -145.077919676814 -146.551620004723 -149.481029943274 -152.610841630689 -154.925810990021 -156.730813836808 -158.712713927858 -161.621688879786 -164.810456247754 -167.431994466877 -171.679981693617 -172.96033236676 -175.160556263662 -178.116607336443 -180.839511167534 -182.633122371813 -183.781192295396 -186.297017913745 -189.293536006226 -191.916401177701 -194.016734521174 -195.489134908801 -198.899668007684 -201.250243808672 -202.379167283933 -204.80825754134 -209.086112448028 -211.92039557342 -213.88154983355 -215.009513953178 -217.288238851021 -222.336950206751 -225.079265416972 -227.353702391913 -229.024136855787 -230.779792140436 -233.345810895242 -236.564513980587 -239.097913273217 -240.355854291651 -242.323756019854 -244.317184356442 -247.283318803851 -254.823253570034 -257.32920635858 -259.060375005233 -261.775207789355 -264.944859379734 -1.29521376115413 -7.4454317949966 -10.0730842322438 -16.1274284243299 -19.4900151083827 -21.1989588350479 -24.4620381434994 -26.3145033296449 -28.5034497058512 -31.2998062357057 -35.4395117971502 -38.2856128063774 -41.3198266246211 -42.9130899882223 -45.6964686508941 -49.0190332604703 -52.9378201115006 -55.4125609543841 -57.1317072890943 -59.3894967411607 -61.8861244115545 -65.2495285876854 -67.5454008625161 -68.8427084417051 -70.5478791915013 -73.481452368476 -76.0560514656186 -79.236621664063 -80.8585484459113 -82.5367555918783 -85.0262546962261 -88.2287196487527 -91.0743886123817 -93.4283597199098 -94.5732746093593 -97.4278535747832 -98.881143168228 -100.392608928608 -103.201520369319 -106.179902204023 -108.605714763153 -110.427935328836 -112.233573803608 -114.460705390842 -120.358947966893 -123.071102513171 -125.373294375491 -127.028578177052 -129.897912051665 -133.969705040297 -137.594282791703 -143.818832920152 -145.068841718869 -146.542500509892 -149.471608105045 -152.601497789574 -154.916570900822 -156.721576176457 -158.703466309849 -161.61248666003 -164.801502148793 -167.423032580046 -171.670963064312 -172.951313924909 -175.151499550248 -178.107989738625 -180.830909831392 -182.624522759138 -183.772604332291 -186.288213720063 -189.284475218302 -191.907611231585 -194.007955082434 -195.480356417105 -198.891055503512 -201.241557250585 -202.370492993958 -204.799697229989 -209.07726144076 -211.911492495251 -213.872669493911 -215.000614241699 -217.279308811752 -222.328550962299 -225.07092688242 -227.34536003984 -229.015796016164 -230.771452647527 -233.337574160549 -236.556464671658 -239.089846739468 -240.347787499674 -242.315692045938 -244.309213359053 -247.275510139634 -254.836273440867 -257.342954248859 -259.074116368001 -261.788896150001 -264.957762019103 -1.29521396550115 -7.44549693866189 -10.0702782220848 -16.1298027228121 -19.4917735332896 -21.200720644526 -24.463402120847 -26.3164689378263 -28.5052951245747 -31.3014927415171 -35.4414836842787 -38.2876139612061 -41.3218565935082 -42.9151201695475 -45.6985678479655 -49.0215404878775 -52.9403848519744 -55.4151390251739 -57.1343179927711 -59.3918287838444 -61.8884761404634 -65.2517726130342 -67.5477033140438 -68.8450154853293 -70.5502758393627 -73.4838150016074 -76.0590952297619 -79.2401958494322 -80.8618695421186 -82.5400752760336 -85.029689455005 -88.2316506292373 -91.0774212114625 -93.4314018398586 -94.5763135077142 -97.430779259147 -98.8838957774774 -100.395311006018 -103.203849329832 -106.182772105987 -108.608591641855 -110.430784041963 -112.236390966364 -114.463687805943 -120.361402506501 -123.073742618584 -125.375898457424 -127.031266116665 -129.900847591101 -133.972495961607 -137.596984318806 -143.821182790206 -145.071202066005 -146.54483817062 -149.474086911778 -152.604018404527 -154.919086473201 -156.724146862823 -158.706106431385 -161.614868009163 -164.803830279096 -167.425439392648 -171.673405381351 -172.953810611944 -175.154074093007 -178.110191037277 -180.833371597952 -182.626998881207 -183.775052764979 -186.290729543648 -189.287186122995 -191.910247690042 -194.010576254119 -195.482974817535 -198.893493624018 -201.244072722471 -202.373049627909 -204.802223489913 -209.07895578228 -211.913208522368 -213.874364381951 -215.002292871946 -217.280735252349 -222.331446765638 -225.073754147563 -227.348175772377 -229.018610233695 -230.774257272423 -233.34055849589 -236.559113353495 -239.092519306866 -240.350461238899 -242.318339796164 -244.311804671794 -247.278130737307 -254.823411766141 -257.329598713291 -259.060768697764 -261.775659057974 -264.944339268263 -1.29521378421063 -7.44547505207917 -10.0745324424937 -16.1261807145482 -19.4890344420418 -21.197957452809 -24.4607945906234 -26.3135010695187 -28.5024304048986 -31.2984064801464 -35.4382275767529 -38.2843647099059 -41.3185603664069 -42.911823366981 -45.6951755668378 -49.0178593750847 -52.9372103615164 -55.4118951604089 -57.1309873125085 -59.3889053035664 -61.8859755668595 -65.2486490161606 -67.5445276805364 -68.8418403319303 -70.5470590587928 -73.4806580499305 -76.0555667680949 -79.2367136170395 -80.8585707531831 -82.5367461109411 -85.0259614268555 -88.2283016747291 -91.0739604660558 -93.4279205247624 -94.5728412782128 -97.4271136269102 -98.8803317528952 -100.391751820774 -103.200514322977 -106.179125278472 -108.605028437407 -110.427232991807 -112.232761537644 -114.459880007345 -120.36338541625 -123.075526235596 -125.377697305639 -127.033010066329 -129.902120239971 -133.973867925245 -137.59805068899 -143.823224305709 -145.073235144349 -146.54687950413 -149.476297278971 -152.606302682056 -154.921290560954 -156.726348185554 -158.708169575434 -161.617110995825 -164.805744384184 -167.42740240147 -171.675261739931 -172.955618967625 -175.155673970783 -178.111720641581 -180.834719422317 -182.628332783691 -183.776393736785 -186.291937754269 -189.288534032922 -191.911687339664 -194.012014572514 -195.484418934127 -198.895343881419 -201.245919044169 -202.374766872143 -204.803729593143 -209.081612177159 -211.915792940706 -213.876946802752 -215.004912562038 -217.283209692726 -222.332700188329 -225.07503673031 -227.349472039868 -229.019910352999 -230.775552203442 -233.341883670834 -236.560317995209 -239.093721621013 -240.35166341952 -242.319663946166 -244.313194284721 -247.279215107608 -254.826576630926 -257.33250613087 -259.063672717009 -261.778459051679 -264.946005916749 -1.29521499300315 -7.44550032534707 -10.0755969266373 -16.1298829999668 -19.4923032655707 -21.2012614875024 -24.4639376692104 -26.316831487708 -28.5057587327707 -31.302088058795 -35.4419417172924 -38.2880421110084 -41.3222561572159 -42.915518096214 -45.6987199291302 -49.021257296049 -52.9399974023385 -55.4145741554866 -57.134433812807 -59.3921629529102 -61.8892694307138 -65.2522606006305 -67.5481282922103 -68.8454386168422 -70.5506219776328 -73.4843572771437 -76.0588075874066 -79.2401665369564 -80.8621089964708 -82.5403976076611 -85.0295540009913 -88.2319008081108 -91.077544392679 -93.4315186930124 -94.5764292359742 -97.4310400039141 -98.8842246764163 -100.395677086861 -103.204294582203 -106.182948930519 -108.608701438942 -110.430907555204 -112.236515240516 -114.463723337244 -120.36541871128 -123.077653869179 -125.379833255366 -127.035099388643 -129.904549367472 -133.976408843702 -137.600930987931 -143.825925578412 -145.075945156106 -146.54957020764 -149.478657240656 -152.608705340448 -154.923728150199 -156.72873183759 -158.710630798033 -161.619223971171 -164.80809307193 -167.429761184451 -171.677669575227 -172.958037010598 -175.158178468921 -178.11432544104 -180.837284661298 -182.630892533383 -183.778961638833 -186.294671307834 -189.290790470168 -191.913934417312 -194.014273923858 -195.486672511324 -198.897410718162 -201.247860234919 -202.376653404725 -204.805701434766 -209.083133565646 -211.917577159075 -213.878729684194 -215.006668990275 -217.285315977492 -222.330064476429 -225.073322905035 -227.347759936287 -229.018195897932 -230.77385124118 -233.340318070521 -236.559264696676 -239.092663280062 -240.350603682325 -242.318447021276 -244.311909056285 -247.278192834126 -254.825409705762 -257.331150207082 -259.062311967665 -261.777077684193 -264.946144431592 -1.29521486813827 -7.44553962122159 -10.0748127598849 -16.1170184618372 -19.4794427414584 -21.188386175296 -24.4516887440048 -26.3043613942927 -28.4933027947347 -31.2896058893688 -35.4294189746626 -38.2755331418025 -41.3097680891574 -42.9030284011611 -45.6864054335642 -49.0095155202953 -52.9276307831366 -55.4021854296695 -57.1219907497551 -59.3796820586731 -61.8766927767751 -65.2394600079482 -67.53535789339 -68.8326722105656 -70.5378648644319 -73.4715457609121 -76.0469255514598 -79.228375584571 -80.8502825479329 -82.5284974943752 -85.0178324713039 -88.2201631140476 -91.0658140188355 -93.4197850691269 -94.5646963726001 -97.4192786320189 -98.8724618936521 -100.383948398105 -103.192701550547 -106.171223107372 -108.596981558524 -110.419176661684 -112.224879724232 -114.452181315751 -120.347438196237 -123.059828717537 -125.36200609511 -127.017285434846 -129.886423066152 -133.95797534124 -137.582465292909 -143.808529873902 -145.058533830186 -146.532228264478 -149.461297291436 -152.591313341157 -154.906331130872 -156.711357837808 -158.693280875371 -161.602105910733 -164.790984848799 -167.412586197066 -171.660553620067 -172.940913818848 -175.141196811655 -178.097089464436 -180.82000696304 -182.613616729269 -183.761677225992 -186.277303184507 -189.27382027577 -191.896756962401 -193.997092615189 -195.469490190924 -198.879599679061 -201.23032750051 -202.359427223687 -204.788494122139 -209.066296071245 -211.900550094407 -213.861693385199 -214.98965791516 -217.268210701199 -222.316264199338 -225.058587760591 -227.333022435451 -229.003463931027 -230.759114274192 -233.325598422018 -236.544426242562 -239.077829797385 -240.335770677808 -242.303666765859 -244.297070222907 -247.263267276022 -254.809012627976 -257.315230288611 -259.046398387105 -261.761208387593 -264.930097973514 -1.29521386564429 -7.44544804529304 -10.0707101216973 -16.1204856898137 -19.4827714847589 -21.1917344333248 -24.4543668246296 -26.3073633221325 -28.4962239948683 -31.2925811893657 -35.4321483183377 -38.2782894704063 -41.3125126635246 -42.905778326818 -45.6892387580923 -49.0120666611811 -52.9303480847977 -55.4049057289307 -57.1247545907173 -59.3824713549213 -61.8796184744411 -65.2425540111677 -67.5384401038655 -68.8357516200644 -70.5409726310271 -73.4743402867036 -76.0492882008132 -79.2302345467948 -80.8519686255297 -82.5301937285109 -85.0192872411827 -88.2217384719424 -91.0674322405231 -93.4214011151562 -94.5663264209686 -97.4207359342251 -98.8737664020268 -100.385168257049 -103.193561127704 -106.172223564499 -108.597969042044 -110.420157930902 -112.225702683855 -114.453008996914 -120.352661430844 -123.065084233903 -125.367240902054 -127.02252281017 -129.891810273849 -133.96371731914 -137.587982924739 -143.811746383521 -145.06176821901 -146.535355048562 -149.464425287881 -152.594397715828 -154.909389937255 -156.714437506945 -158.696345350721 -161.605190972426 -164.79399976693 -167.415606305418 -171.663487555484 -172.943833109915 -175.144047698347 -178.100160539968 -180.823181740396 -182.616796240341 -183.764821254653 -186.28042239636 -189.277557969513 -191.900449321821 -194.000782548181 -195.473182207341 -198.884055793833 -201.234579252084 -202.363256374755 -204.792207182534 -209.06945843194 -211.903674727529 -213.864831349532 -214.992757385974 -217.271329055785 -222.321735409327 -225.06409297533 -227.338539002747 -229.008978388105 -230.764624028908 -233.331126619138 -236.549548235724 -239.08295187159 -240.340895093783 -242.308816414412 -244.302200788811 -247.268385475553 -254.81298362389 -257.318699638091 -259.049865308614 -261.764607271714 -264.9337384331 -1.29521375435641 -7.44546206157342 -10.072603498933 -16.1219814463733 -19.4844437925788 -21.1933790664478 -24.4558679740511 -26.3088762960147 -28.4978067005132 -31.2946934039167 -35.4340224528787 -38.2801421273486 -41.3143538389258 -42.9076183330084 -45.6910071164238 -49.0140926449595 -52.9325211874036 -55.4072211672124 -57.1261361077978 -59.3838831464341 -61.8801923941297 -65.2442952368902 -67.5401687234687 -68.8374799901627 -70.5426963789165 -73.4760949625265 -76.0511753619569 -79.2316683370175 -80.853571942008 -82.531725388331 -85.0211901484558 -88.2232893681587 -91.0689561283803 -93.4229182081023 -94.5678292540508 -97.4222914045011 -98.8752855441311 -100.386752019228 -103.195523218575 -106.174012222588 -108.599829368497 -110.42201815298 -112.227536401971 -114.4547559399 -120.355284114676 -123.067657914705 -125.369841606421 -127.025078003376 -129.894613166773 -133.966004090635 -137.590487577897 -143.815646919918 -145.065658205093 -146.53932755838 -149.468629651356 -152.59862649118 -154.913754789842 -156.718758355637 -158.700734160438 -161.609331909675 -164.798350965027 -167.419896625665 -171.667537728208 -172.948203369852 -175.148384877042 -178.104453673227 -180.827413519829 -182.621035370437 -183.769090851996 -186.284797696209 -189.281476460961 -191.904401186841 -194.004736117158 -195.477134808863 -198.8875302015 -201.238150191355 -202.367250888549 -204.796206444132 -209.074009846806 -211.908196221831 -213.869340382786 -214.997294480532 -217.275787243158 -222.325221363521 -225.067598744336 -227.34204074379 -229.012478161698 -230.768140965505 -233.334752315912 -236.553273075475 -239.086671831621 -240.344614100965 -242.312513190057 -244.306035377744 -247.272323872563 -254.817239103495 -257.323378231482 -259.054544120668 -261.769292929654 -264.937930405828 -1.29521360306305 -7.44561430610541 -10.0754353976782 -16.1299327245404 -19.4924421482496 -21.2014053140265 -24.4641911134362 -26.3169547909439 -28.505876912276 -31.3023825579994 -35.4417015594677 -38.2878231035791 -41.3220250946235 -42.9152865288188 -45.698558703687 -49.0212029584262 -52.9400481352362 -55.4145752240472 -57.1342086489877 -59.3924618003715 -61.8894604290813 -65.2523258299675 -67.5482070044038 -68.8455193382598 -70.5507447691439 -73.4843560731512 -76.0600295509756 -79.2407633067852 -80.862701104801 -82.54093236945 -85.0303478748969 -88.2325746986939 -91.0782204219391 -93.4321899968729 -94.5770910649855 -97.4316316748051 -98.8846150295362 -100.395990758881 -103.204688139894 -106.183247245242 -108.609105855691 -110.431295137135 -112.23686473715 -114.464048294868 -120.36425245142 -123.076550555963 -125.378734983657 -127.033926224247 -129.903488982485 -133.976175279645 -137.600277525247 -143.825251134449 -145.075255389465 -146.548961681217 -149.478167148876 -152.608011968452 -154.922980969542 -156.728006508222 -158.709845832437 -161.618578544856 -164.807671960196 -167.429137550301 -171.677032647625 -172.957409283479 -175.157618778099 -178.113806960241 -180.836865827255 -182.630481766143 -183.778536066233 -186.294195051809 -189.291019381386 -191.913927394207 -194.014257771319 -195.486658322523 -198.89734241744 -201.247925823855 -202.376888198124 -204.80593571338 -209.0830511106 -211.91729059124 -213.878448807416 -215.006354049571 -217.285024052576 -222.335528854428 -225.077912689872 -227.352348873455 -229.022784628737 -230.778441390072 -233.344432973322 -236.563249265231 -239.096651058975 -240.354593595463 -242.322583852067 -244.31608907759 -247.282136289029 -254.826437335058 -257.332507987168 -259.063673228617 -261.778359836104 -264.947248284947 -1.2952132363949 -7.44537170999663 -10.0717456280389 -16.1193817198005 -19.4817303206881 -21.1906735751123 -24.4537128955217 -26.3065875771176 -28.495507096382 -31.2921571254037 -35.4318948044716 -38.2780364571107 -41.3122492594583 -42.9055098545379 -45.6887830761694 -49.0116537631053 -52.929805126546 -55.4043954651704 -57.1235698704102 -59.38145034418 -61.8783398840044 -65.2411531309206 -67.5370536304001 -68.8343668406706 -70.5395869717408 -73.4730766752738 -76.0483966559349 -79.2296788832659 -80.8513106141895 -82.5294706435339 -85.0187467528193 -88.2210099164786 -91.0666580036895 -93.4206207206735 -94.5655332270626 -97.4200862587114 -98.8732944020065 -100.384729362142 -103.193458061321 -106.172072918711 -108.597824448322 -110.420008792143 -112.225557545603 -114.452851045067 -120.35435845335 -123.066754561582 -125.368920832535 -127.024189180948 -129.893510689392 -133.965607345351 -137.589702589132 -143.813247395713 -145.06324363903 -146.536942434913 -149.466309599771 -152.596226956382 -154.911217216213 -156.716285446826 -158.69819136013 -161.606990336797 -164.795779290038 -167.417234457183 -171.665162784967 -172.94554243774 -175.145698457601 -178.101915140117 -180.824935340329 -182.618547591123 -183.766595919266 -186.28222086197 -189.279114384344 -191.902058961402 -194.002398217087 -195.474803268702 -198.885083630571 -201.235797901179 -202.364918430556 -204.793823165355 -209.071982644235 -211.90624871559 -213.867406630962 -214.995374373369 -217.273957947798 -222.323664571171 -225.065984824198 -227.340411627604 -229.010848525911 -230.766522325155 -233.333182827096 -236.551948117462 -239.085334160949 -240.343275636244 -242.311224343291 -244.304596039972 -247.27075411541 -254.821898097984 -257.328024788732 -259.059195184559 -261.77392383174 -264.94250657056 -1.29521439404186 -7.44551388140268 -10.0709044184476 -16.1209249894121 -19.4832476136542 -21.1922160968647 -24.4552717015537 -26.308068702338 -28.4969083922489 -31.2935578735785 -35.4330554420823 -38.2791895701894 -41.3133969266399 -42.9066559159474 -45.6902221213126 -49.0129798079376 -52.9311841834771 -55.4057505190601 -57.1254348039945 -59.383441825637 -61.8800619443446 -65.2432732052108 -67.5391466022211 -68.8364581239939 -70.5416856867993 -73.4755881584426 -76.0508101085278 -79.2316904710688 -80.8534054350363 -82.5316031544752 -85.0209959911776 -88.2231518691533 -91.0688193911451 -93.4227843420362 -94.5677044586999 -97.4221735353796 -98.8753532253595 -100.38680930496 -103.195659496874 -106.174000172378 -108.599873925658 -110.422065083335 -112.227631218051 -114.454851288523 -120.356186985068 -123.068390870682 -125.37056037241 -127.025862663685 -129.89541444744 -133.967141928127 -137.591737767315 -143.816441729812 -145.066460600479 -146.540040302924 -149.46893827665 -152.599105947368 -154.914115034775 -156.719138918517 -158.701128144074 -161.609847709988 -164.798880223995 -167.420426908647 -171.667942448055 -172.948645572104 -175.148867730376 -178.105031789906 -180.828013455128 -182.621622164349 -183.769688504934 -186.285420531272 -189.282246214929 -191.905242098469 -194.005583120415 -195.477984352963 -198.889070422914 -201.239634233447 -202.368581203748 -204.797472088498 -209.075118181692 -211.909373467102 -213.870518468329 -214.998471726661 -217.277117016063 -222.327466930604 -225.069786055234 -227.344213209032 -229.014650717158 -230.770290829081 -233.336321737893 -236.555285472774 -239.088683229937 -240.346625242525 -242.314518260867 -244.307868059168 -247.274012168215 -254.814829551478 -257.321143869088 -259.052308604608 -261.767127764683 -264.936992164631 -1.29521468486241 -7.44553557071784 -10.0769054099235 -16.1306120726021 -19.4931370494393 -21.2020758896239 -24.4645721047017 -26.3175138429294 -28.5064447197367 -31.3029298316672 -35.4424130916835 -38.288553638033 -41.3227662239401 -42.9160290552979 -45.6993090480301 -49.0219519164593 -52.9407212907162 -55.4153509566365 -57.1349265884316 -59.3927630212113 -61.8898195035864 -65.2527769604123 -67.5486490409016 -68.8459585806111 -70.5511216878201 -73.4847813326069 -76.0600982622073 -79.2411147311046 -80.8629275540062 -82.5410743815815 -85.0304294800065 -88.2328163964089 -91.0784660085111 -93.4324362960805 -94.5773458537366 -97.4317972935157 -98.8849852910788 -100.396394438624 -103.205069216965 -106.183661248231 -108.609426484786 -110.431609178041 -112.237124080243 -114.464290704513 -120.364982174135 -123.077342718481 -125.379522641734 -127.034837554503 -129.904280338692 -133.975403673763 -137.600087363513 -143.826046294425 -145.076062236229 -146.54974236969 -149.478537258268 -152.608506055959 -154.923609203154 -156.728611214455 -158.710477486076 -161.619318869099 -164.808099193277 -167.429786212154 -171.677726616121 -172.958080479317 -175.158251649948 -178.114208952417 -180.837216677852 -182.630829046595 -183.778892039194 -186.294567647319 -189.291231664864 -191.914072967344 -194.014401943917 -195.486799583714 -198.897523401668 -201.248133015064 -202.377102196922 -204.806122714217 -209.083552136186 -211.917793202238 -213.878944487848 -215.006879112882 -217.285447296981 -222.336094883416 -225.079344035588 -227.353774997385 -229.024212128541 -230.779851062196 -233.345916948932 -236.564637096539 -239.098038307966 -240.355979896236 -242.323839365305 -244.317317291967 -247.283374968023 -254.829511981459 -257.335901412987 -259.067067938959 -261.781809475142 -264.950608793838 -1.29521368862463 -7.44548708587501 -10.0708508430952 -16.1085959771501 -19.4709701339099 -21.1799181489665 -24.4421636832888 -26.2951798199134 -28.48408876732 -31.2805654866857 -35.4201865219175 -38.2663133821984 -41.3005113162856 -42.8937714385556 -45.6769550047134 -48.9997505150796 -52.9186530838317 -55.3934297141114 -57.1123991592346 -59.3706788575021 -61.8676567251096 -65.2305802336451 -67.5266168441224 -68.8239432546854 -70.5290922879247 -73.4629669792489 -76.0386218944661 -79.2197289435554 -80.8415525763665 -82.5197408914149 -85.0093806160869 -88.2116077618234 -91.0573064070765 -93.411289202005 -94.5561991564849 -97.4108201033911 -98.8638731539552 -100.375367583011 -103.184133611263 -106.162524575508 -108.588332282276 -110.410527281289 -112.216112299165 -114.443267173188 -120.345943426359 -123.058269443214 -125.360424849497 -127.015781022974 -129.885053108219 -133.956936521885 -137.581481619833 -143.807559981275 -145.05756912815 -146.531262656642 -149.460394441988 -152.590546289509 -154.905646063508 -156.710652292048 -158.692606600407 -161.601478577817 -164.79024337024 -167.411817054129 -171.65972600055 -172.940106589929 -175.140328047267 -178.096910004881 -180.819942775185 -182.613564221619 -183.761628123822 -186.277257475942 -189.27382413008 -191.896866819465 -193.997205225074 -195.469604899495 -198.880774483566 -201.231273152783 -202.359997053789 -204.789054564544 -209.066932991859 -211.901074369652 -213.862254908933 -214.990158742618 -217.26889048938 -222.317845268567 -225.060157891605 -227.334596436664 -229.005034826737 -230.760714562584 -233.327080052702 -236.545817868979 -239.079199039142 -240.337140481025 -242.305001533189 -244.298437401856 -247.26489405544 -254.818131064613 -257.324584675973 -259.055750779292 -261.770548112958 -264.939122765534 -1.29521345544708 -7.44547274867453 -10.0731086682009 -16.1167081385767 -19.4795738652728 -21.1885450229666 -24.4516975646016 -26.3043863759994 -28.4932234996483 -31.2897277005867 -35.4291246715591 -38.2752576540169 -41.3094713745812 -42.9027367847525 -45.6860135230147 -49.0090012542061 -52.9270672715047 -55.4016645653345 -57.12124513156 -59.3792091239959 -61.8756977665874 -65.2384108395708 -67.5342867405599 -68.8315968319104 -70.5367849961071 -73.4704640012664 -76.0453135398289 -79.2263298972598 -80.8482270576887 -82.5264052196101 -85.015733777414 -88.2180759880899 -91.0637180339131 -93.417687822954 -94.5625987830744 -97.4171031535979 -98.8701005808937 -100.381551085313 -103.190232958214 -106.168912288259 -108.594810673669 -110.417020015374 -112.222548322965 -114.449674371401 -120.349662055175 -123.061959798033 -125.364141205085 -127.01945663601 -129.88869480764 -133.961073128757 -137.585290926719 -143.810727361167 -145.060732893975 -146.53443691054 -149.463536367358 -152.593620881183 -154.908663659383 -156.713667660171 -158.695591959998 -161.604417742292 -164.793402659095 -167.414851108903 -171.662752278487 -172.943097102189 -175.143234246003 -178.099776193597 -180.82268455103 -182.616299522849 -183.764384075416 -186.28011736501 -189.277035207843 -191.899852572273 -194.000184340458 -195.472583920481 -198.883147119012 -201.233839098513 -202.362788852525 -204.791702745292 -209.068943345414 -211.903189785305 -213.864352345638 -214.992258974863 -217.270715729751 -222.319841154601 -225.062135880157 -227.336571521162 -229.007005796839 -230.762665948342 -233.329294905924 -236.547987603065 -239.081387896072 -240.33932855167 -242.307276981043 -244.30070498009 -247.266946937235 -254.815382498426 -257.321655050678 -259.052820123018 -261.767523473211 -264.935632455832 -1.29521360549783 -7.44555430627425 -10.0709953792079 -16.1201375953385 -19.4824371167989 -21.1913804980032 -24.4545044729789 -26.3071925215248 -28.496072463231 -31.2928257671949 -35.4324595039685 -38.2785976808222 -41.3128172500274 -42.9060859839316 -45.6891350703352 -49.0119236361597 -52.9306785800368 -55.4053976997977 -57.1246583946271 -59.3824736230747 -61.8789102457386 -65.2422622173366 -67.5381367912956 -68.8354467993508 -70.5406452623897 -73.4742649408314 -76.0489890880452 -79.2299373117949 -80.8518330205128 -82.5300806113155 -85.0193221166717 -88.2216171614985 -91.0672822995865 -93.4212502253039 -94.5661648337771 -97.4208920151208 -98.8738445822639 -100.385270301923 -103.193906759873 -106.172366866384 -108.598112095055 -110.420305521817 -112.2258619904 -114.453080297389 -120.353967085114 -123.066314981637 -125.368470098944 -127.023749327897 -129.893277476716 -133.965413605194 -137.589492828896 -143.81581279208 -145.06581362549 -146.539493646877 -149.468616702037 -152.598471539675 -154.913519668866 -156.718523289832 -158.700401508723 -161.609393285364 -164.798051558495 -167.419587047139 -171.667464943239 -172.94782943411 -175.14807572148 -178.104769997318 -180.827860032814 -182.621480135719 -183.769511566177 -186.285251205712 -189.281614528524 -191.904629637524 -194.004965001408 -195.477362865837 -198.888485087987 -201.238981599643 -202.367801267865 -204.796794211591 -209.073824350723 -211.908064668397 -213.869225535526 -214.997154352223 -217.275859404917 -222.32629558417 -225.068680612262 -227.343111639398 -229.013540256476 -230.769161615566 -233.335388329039 -236.554117357096 -239.087501205838 -240.34544392752 -242.313368071272 -244.306925210339 -247.273224571717 -254.822952412525 -257.329338259031 -259.060506065074 -261.775282736256 -264.944556401333 -1.2952139697834 -7.44532312301282 -10.0721390852041 -16.1222792968449 -19.4853335981801 -21.1942766546334 -24.4574363075021 -26.3100648959964 -28.4988969141679 -31.2953586366724 -35.4350685611886 -38.2812317132864 -41.3154556675966 -42.9087161503861 -45.6922730349226 -49.0152410834474 -52.9328681389488 -55.4073707819879 -57.1274386202784 -59.3854277180319 -61.8820522183686 -65.2451103694474 -67.5409831841187 -68.8382947704553 -70.5435350223388 -73.4774831201477 -76.0528074524872 -79.2337912094713 -80.8555523472054 -82.5337873233617 -85.0232360672205 -88.2253425832193 -91.0709949011823 -93.4248993676418 -94.5698620742671 -97.4244069604643 -98.8774208465732 -100.388826278178 -103.197302877731 -106.175963757609 -108.601758726341 -110.423966114995 -112.229571507338 -114.456746185079 -120.352835744951 -123.065125876046 -125.367290878393 -127.022673559861 -129.892208704212 -133.96370327196 -137.588306582368 -143.812868411824 -145.062873963764 -146.53656261975 -149.465947247799 -152.595819004957 -154.910758298166 -156.715801079039 -158.697803849044 -161.606874008595 -164.795437979209 -167.41694891829 -171.664938130671 -172.945285021556 -175.14546712322 -178.10138293501 -180.824334709407 -182.617949176672 -183.766035976531 -186.281693676919 -189.278439775002 -191.90141411594 -194.001743653734 -195.474142272114 -198.884796934941 -201.235370820276 -202.364408203158 -204.793248035072 -209.069717751354 -211.903910559226 -213.865054512517 -214.993005896413 -217.271532555455 -222.320313275874 -225.062748764136 -227.33718660044 -229.007623677153 -230.763263157279 -233.329727678918 -236.548462657184 -239.081861966823 -240.339802590074 -242.307689004444 -244.301132029927 -247.26743668144 -254.817452482887 -257.323466816362 -259.054633503843 -261.769405509771 -264.938249727833 -1.29521392560395 -7.44539986800201 -10.0724569664189 -16.1196206044989 -19.4819253672957 -21.1908749525814 -24.4534752709196 -26.3062176728278 -28.4950635257094 -31.2916603947352 -35.4309959635375 -38.2771248514122 -41.3113278533902 -42.9045941377936 -45.6878327969075 -49.0108049263123 -52.9297279353354 -55.4044539798867 -57.1235485284485 -59.3813999465969 -61.8783692986253 -65.2412078712805 -67.5371094145836 -68.8344231558645 -70.5396694375249 -73.473359444482 -76.0490120452105 -79.2302206990602 -80.8521350312677 -82.5303344367527 -85.0197665993058 -88.2218475587363 -91.0674915105766 -93.421473858985 -94.5663846823644 -97.4208202656726 -98.873984265154 -100.385439084531 -103.194126343915 -106.172681312074 -108.598480113499 -110.420698663018 -112.226227112149 -114.453451925678 -120.352765565878 -123.065099037427 -125.367262261708 -127.022612843071 -129.891716997718 -133.963557260169 -137.587732324804 -143.811834491048 -145.061840540925 -146.535485859797 -149.464850306548 -152.594950349292 -154.90991138528 -156.714917792424 -158.696854427754 -161.605776729343 -164.794186090717 -167.415821447393 -171.663574960052 -172.9439476997 -175.144209200419 -178.100075285638 -180.823270546259 -182.616879036532 -183.764957269609 -186.280590474188 -189.277071188572 -191.900225324395 -194.000556418154 -195.472952159907 -198.883926683354 -201.234479218691 -202.363405567286 -204.792499046577 -209.069006179535 -211.903200738725 -213.864355743847 -214.992334424883 -217.270914735768 -222.320271399602 -225.063588548576 -227.338027107079 -229.008463604552 -230.764092611235 -233.330483997621 -236.54922304263 -239.082620242194 -240.340562633056 -242.30846938993 -244.301898254992 -247.268079811933 -254.819309625021 -257.325710948598 -259.056879359455 -261.771611748084 -264.939628973731 -1.29521412079357 -7.44567064470717 -10.0737358672845 -16.119660762455 -19.4830317783662 -21.1920179403602 -24.4547112751575 -26.3076549012326 -28.4965188420056 -31.293078580988 -35.4324835960229 -38.2786259620775 -41.3128289279107 -42.9060928932811 -45.6893702165731 -49.0122248831441 -52.9307356868872 -55.4053065332183 -57.1243980739021 -59.3824172410825 -61.8797300997092 -65.2418721128458 -67.5377426706955 -68.8350552769139 -70.5402135585228 -73.4740027088933 -76.0489525954532 -79.2299567544246 -80.8518057935804 -82.5299940164823 -85.0193653783084 -88.221722176884 -91.0673808493759 -93.4213532442768 -94.5662703449344 -97.4208048699273 -98.8738184865758 -100.385278824827 -103.194021076734 -106.17238744328 -108.598242500047 -110.42043765022 -112.225981396517 -114.453204278417 -120.351963281509 -123.064307953904 -125.36649234669 -127.02184552161 -129.891279226348 -133.962786713251 -137.587167023625 -143.813277261457 -145.063290259824 -146.53695773062 -149.465849415755 -152.596126984202 -154.911169710038 -156.716174303823 -158.698079861011 -161.606950459215 -164.79570171345 -167.417256005507 -171.665214078524 -172.945584242772 -175.145716470086 -178.102150537073 -180.825068166823 -182.618684425971 -183.766733726282 -186.282418983941 -189.278913121567 -191.901930791857 -194.002272367582 -195.474669240327 -198.885496997377 -201.236002874065 -202.364745996299 -204.793722049642 -209.071899954726 -211.906142311295 -213.867282473196 -214.995254641546 -217.273902815266 -222.32427132842 -225.066566240255 -227.34099837981 -229.011434825989 -230.767077484539 -233.333309600625 -236.55213454192 -239.085536017021 -240.343478379147 -242.311418159036 -244.30494485196 -247.27065185739 -254.815785776697 -257.321852476872 -259.053017701175 -261.767809241859 -264.936212293965 -1.29521448775813 -7.44551515675687 -10.072074120579 -16.126952667896 -19.4886999262839 -21.1976302738585 -24.4600032886789 -26.3132087014746 -28.5020414745806 -31.2984557310847 -35.438294993842 -38.2844100973066 -41.3186247435186 -42.911899244447 -45.6954264209425 -49.0184120869929 -52.9364000504073 -55.4110402463895 -57.1300175021757 -59.387804439355 -61.8845943157662 -65.2477250666809 -67.5436079928437 -68.8409194250697 -70.5461379739883 -73.479866045512 -76.0545034334037 -79.2357196746541 -80.8576657806582 -82.5358674786024 -85.0251080584476 -88.227535096052 -91.0733213461746 -93.4272864459111 -94.5721967388797 -97.4264377060329 -98.8797023235568 -100.391132472423 -103.199913491457 -106.178093928837 -108.603895115253 -110.42608989565 -112.231602156683 -114.458796797791 -120.360597761404 -123.07281645189 -125.374976517417 -127.030358739465 -129.899745948604 -133.971897346684 -137.595957410303 -143.820648762711 -145.070647951949 -146.544357046315 -149.473745205761 -152.603365999374 -154.918466493638 -156.723471969272 -158.705361217047 -161.614221431774 -164.803284772634 -167.42478855171 -171.67274643166 -172.953120461146 -175.153248697119 -178.109860402679 -180.832840805678 -182.62645925191 -183.774523414732 -186.290118636091 -189.286772433053 -191.909734171424 -194.010065274523 -195.482462664047 -198.89379137698 -201.244180228373 -202.372793151025 -204.801786332937 -209.079801924412 -211.913995713513 -213.875140822572 -215.003064352027 -217.281561862733 -222.330957611764 -225.074251788393 -227.34868801405 -229.019125161777 -230.774735017018 -233.341288117816 -236.559967304265 -239.093365299513 -240.351307744055 -242.319272347333 -244.312779125174 -247.279192303877 -254.823855541863 -257.32974544976 -259.060911574486 -261.775731717537 -264.943378210896 -1.29521366515453 -7.44543994823608 -10.0700606512158 -16.1186678973763 -19.4811734348161 -21.1900624914309 -24.4529117714971 -26.3058185550732 -28.4947522968428 -31.291423496774 -35.4314444764709 -38.2775744954223 -41.3117805965633 -42.9050437266034 -45.6885020008721 -49.0113829248336 -52.9300963531718 -55.40468533703 -57.1239545057111 -59.3824827554566 -61.8797034865818 -65.2423095239646 -67.538192983586 -68.8355057023742 -70.5407311192491 -73.4743193085116 -76.0499388252162 -79.231066185132 -80.8529818530356 -82.5311989969154 -85.0204311432415 -88.2227772228359 -91.0684325600516 -93.4223848336075 -94.5672964104176 -97.421908820763 -98.874978436594 -100.386382638274 -103.195127136614 -106.173772579201 -108.599601366045 -110.421789389583 -112.227328069255 -114.45443236446 -120.350082394543 -123.062323301133 -125.364497883732 -127.019776334316 -129.888941758069 -133.960433285199 -137.584465858447 -143.809332297675 -145.059350985242 -146.532981674876 -149.462034138257 -152.592075178295 -154.907099169796 -156.712125810607 -158.694114700707 -161.603269038467 -164.791858720449 -167.413301748011 -171.660927909005 -172.941658012078 -175.141895793827 -178.09842941089 -180.821473410656 -182.615088331422 -183.763184896194 -186.27884718419 -189.275498106646 -191.898469708375 -193.998802671508 -195.471196763344 -198.882008878452 -201.23255461638 -202.361426407508 -204.790409471619 -209.067947475505 -211.902123990922 -213.863289245044 -214.991219667683 -217.269617562696 -222.319069299671 -225.061444624927 -227.335885414509 -229.006326421871 -230.761967597228 -233.328462836677 -236.547078013468 -239.080469415474 -240.338411343837 -242.306397024763 -244.299856724126 -247.265895884044 -254.810968780985 -257.317238133791 -259.048399983356 -261.763158734634 -264.932152321117 -1.29521322740242 -7.44549752337993 -10.0739929873079 -16.1253602494814 -19.4875397090187 -21.1964875222196 -24.4592350324424 -26.3120194502303 -28.5008788266893 -31.2975777902134 -35.4372349170989 -38.2833579114633 -41.3175606360119 -42.9108213953774 -45.6941522076476 -49.0168185489531 -52.9350934018347 -55.4098295772376 -57.1286963751001 -59.3866033955099 -61.8833018298857 -65.2465193463737 -67.5423946134045 -68.8397058073628 -70.5449223325528 -73.478474953449 -76.0527663836573 -79.2341201078278 -80.8560792268431 -82.5343604601702 -85.0234781068201 -88.2258548909976 -91.0714721538082 -93.4254466809984 -94.5703602721526 -97.4248505542667 -98.8778533545321 -100.389250070566 -103.19797636779 -106.176552288943 -108.602391641117 -110.42459172599 -112.230093352924 -114.457273378325 -120.352485188265 -123.064860141818 -125.367024744726 -127.022305685677 -129.891575849772 -133.962892437634 -137.58730151706 -143.812286624005 -145.062280338104 -146.535965910832 -149.464989176983 -152.594999766509 -154.90998331098 -156.715049394918 -158.697027768196 -161.605893879975 -164.794823867351 -167.416316123585 -171.664183166479 -172.944641058971 -175.144805512584 -178.100820990903 -180.823954755341 -182.617567498015 -183.765658856331 -186.281069121062 -189.27771605678 -191.900687146893 -194.001028155829 -195.473426902864 -198.883973149561 -201.234496996593 -202.363355856576 -204.792286653471 -209.070535144434 -211.904759174546 -213.865928889592 -214.993844012696 -217.272244555589 -222.319527163137 -225.062671689985 -227.337107501314 -229.007544861907 -230.763175129208 -233.329428405156 -236.548165134952 -239.081558018323 -240.339499295455 -242.307346689486 -244.301022981823 -247.267085330586 -254.820442926579 -257.327074146273 -259.058239576418 -261.773031063047 -264.941332125142 -1.29521383890782 -7.44538092535023 -10.0715374745762 -16.1210838769848 -19.4832952347515 -21.192272337598 -24.4550762051391 -26.3079403256505 -28.4968526318107 -31.2932905583677 -35.4331679618973 -38.2792805484846 -41.3135001451092 -42.9067632004888 -45.6902449780165 -49.0131179019399 -52.9319993344651 -55.4066879711861 -57.1262345675936 -59.3840122194902 -61.8809424736014 -65.2438400197744 -67.5397217603769 -68.8370351736381 -70.5422923712918 -73.4758844406943 -76.0510066466417 -79.2321525280821 -80.8543686917839 -82.5325233995675 -85.0217701206183 -88.2241457862324 -91.0698068201866 -93.423774426361 -94.5686873585203 -97.423304202166 -98.8764863577244 -100.387948407769 -103.196673996346 -106.175043074063 -108.600887778922 -110.423088021148 -112.228614245985 -114.455792943398 -120.356692660794 -123.068958450405 -125.371157952837 -127.026398616634 -129.895722148713 -133.967418535029 -137.591999339647 -143.817797465679 -145.067803754414 -146.541486461428 -149.470619461326 -152.600590006801 -154.915618807863 -156.720633411242 -158.702553434971 -161.611561443486 -164.799949640585 -167.421670259765 -171.66969254369 -172.950037401422 -175.150257165206 -178.106164167934 -180.829173573253 -182.622784458402 -183.770858762805 -186.286546697072 -189.283441257221 -191.906340363751 -194.006679287931 -195.479083575571 -198.889807203779 -201.240426317486 -202.369436392869 -204.798197234571 -209.076324290853 -211.910547376034 -213.871696779612 -214.999661942075 -217.278392984355 -222.328787059008 -225.072035493922 -227.346463427639 -229.016904730487 -230.772569536309 -233.338810764932 -236.557606491515 -239.090996319914 -240.3489371077 -242.316798218985 -244.310205412354 -247.276500700716 -254.829019425665 -257.33551488384 -259.066681507364 -261.781434852872 -264.95108587934 -1.29521385423945 -7.44560578959886 -10.0743839272307 -16.1340980411469 -19.4963301209446 -21.2052730468377 -24.4683210407298 -26.3210471969965 -28.5098945414363 -31.3064522087289 -35.445763629065 -38.2919021405451 -41.3261083056904 -42.9193705250007 -45.7026495094818 -49.0253400115941 -52.9440168135424 -55.4187506906428 -57.138143979456 -59.3961776516247 -61.8934266885104 -65.2552173838813 -67.5510954893727 -68.848410497047 -70.5536439414847 -73.4871509647674 -76.0622214683438 -79.2434572950561 -80.8655578334344 -82.5437643190015 -85.0329683905885 -88.2353840444158 -91.0810502918838 -93.4350192166583 -94.5799281207538 -97.4343903332058 -98.8874788379247 -100.39889463961 -103.207572007044 -106.185985934873 -108.611787853799 -110.433992138068 -112.239584016081 -114.466726593547 -120.367791258116 -123.080191304884 -125.382384279656 -127.037647387109 -129.907223761103 -133.979238069081 -137.603355615541 -143.828273010613 -145.078299633677 -146.55189159011 -149.481104890937 -152.611011607181 -154.926049781575 -156.731052371434 -158.712981272272 -161.621641635902 -164.810600775882 -167.432068577682 -171.679767268568 -172.960434237344 -175.160618944283 -178.117073394052 -180.840135666733 -182.633745067686 -183.781831172116 -186.297667109941 -189.294117242038 -191.917115064413 -194.017449399351 -195.48984879468 -198.900766055284 -201.251277779065 -202.380050705308 -204.809125117888 -209.087524761831 -211.921758146497 -213.882925511946 -215.010834245682 -217.289304060941 -222.339316257347 -225.081773816192 -227.356207089531 -229.026641402973 -230.782271291277 -233.348873918677 -236.567600329544 -239.101000324343 -240.358942289496 -242.32681256775 -244.320284002339 -247.286527505361 -254.830147745009 -257.336552101421 -259.067724232671 -261.782623377081 -264.951545140438 -1.29521425620678 -7.44559014993172 -10.0713300963867 -16.1089769783111 -19.4714729827324 -21.1804298916287 -24.4431346278598 -26.2961690453916 -28.4850581270047 -31.2816717847885 -35.4212949243485 -38.2674118370624 -41.3016162847709 -42.8948800865897 -45.6781917267411 -49.0010915198118 -52.9206367701414 -55.3953391732422 -57.1146109627351 -59.3723682228095 -61.8691614817298 -65.2320307627692 -67.5278931457821 -68.8252052094941 -70.5304300257755 -73.4641257523086 -76.0394752470678 -79.220515287527 -80.8422602086395 -82.5204782341779 -85.0099003849693 -88.2124166884442 -91.0580684348281 -93.4120426558191 -94.5569540793797 -97.4115049291524 -98.8645081513387 -100.375936057412 -103.18432683788 -106.162748657149 -108.588586953473 -110.410798832416 -112.216336868655 -114.443681227175 -120.338340617438 -123.050713662997 -125.352872503319 -127.008190315617 -129.877447270946 -133.948965310712 -137.573247911199 -143.798712686912 -145.048737280807 -146.522357296037 -149.451516707889 -152.581622942779 -154.896614091447 -156.70161605398 -158.683574440776 -161.592588207634 -164.781216469561 -167.402835152663 -171.650692887162 -172.931036248023 -175.131099041632 -178.087209388581 -180.810305364341 -182.603908355396 -183.751993016532 -186.2677229851 -189.264020507063 -191.887059745955 -193.987400867023 -195.459793397858 -198.870554841058 -201.221103483695 -202.349998904865 -204.779111848743 -209.056924920789 -211.891096245615 -213.852268302 -214.980171264534 -217.258715560815 -222.306183450918 -225.049308329546 -227.323738017925 -228.994173323539 -230.749798966435 -233.31607100748 -236.534833692058 -239.068225105288 -240.326166408388 -242.294078580925 -244.287536512536 -247.253610506141 -254.805093025473 -257.311328207293 -259.042490150947 -261.757273768318 -264.925775510224 -1.29521377562242 -7.44556688822489 -10.0741571809068 -16.1220110372061 -19.4843092673627 -21.1932488810755 -24.45578382077 -26.3086826717851 -28.4975692985918 -31.2938728058087 -35.4336560669117 -38.2797672110313 -41.3139932319505 -42.907259018988 -45.6907678732411 -49.0136126303366 -52.9317052988511 -55.4063312947179 -57.1259139534943 -59.3840138633026 -61.8812565885029 -65.2435730664057 -67.5394497206561 -68.8367634370995 -70.5419662811824 -73.4758475072641 -76.0508893358299 -79.2319601569489 -80.8537056015499 -82.5319209880566 -85.0213903683485 -88.2237346119041 -91.0693476995727 -93.4233225094451 -94.5682341484063 -97.4229476924084 -98.8758938280309 -100.387344616054 -103.196103939219 -106.174462889655 -108.600270057771 -110.422456411742 -112.228087577574 -114.45532970395 -120.352138467033 -123.064562365252 -125.366724537256 -127.021986614943 -129.89111359419 -133.96247302431 -137.58694012657 -143.811850690035 -145.061855907863 -146.535511559153 -149.46469466282 -152.594752597188 -154.909711032853 -156.714725799899 -158.696661269649 -161.60555246785 -164.794248443035 -167.41586561464 -171.663631430721 -172.943993593589 -175.144182606262 -178.100369736065 -180.823422430761 -182.617029700422 -183.765069246613 -186.280678583645 -189.277220071017 -191.900191902255 -194.000525982333 -195.472937812954 -198.883591750747 -201.234114475496 -202.362948009512 -204.791897820792 -209.068608567628 -211.902693244642 -213.863837520377 -214.991821608911 -217.270403237256 -222.319763146981 -225.062064493217 -227.336502236804 -229.006938370426 -230.762583730949 -233.329191729634 -236.54772386634 -239.081101574688 -240.339044183668 -242.306944250814 -244.300395876345 -247.26644600011 -254.819751050314 -257.326319138166 -259.057481784201 -261.772196340732 -264.940562454257 -1.29521474321253 -7.44553213147946 -10.0685258903222 -16.1188872069052 -19.481809166762 -21.1908114739472 -24.4534427002338 -26.3062759796034 -28.4951583973768 -31.2916833382799 -35.4311097685705 -38.277226752422 -41.3114402751854 -42.9046974188647 -45.6879735227137 -49.0111431634472 -52.9292389118924 -55.4037307091433 -57.1232306855747 -59.381061668452 -61.8776241396088 -65.2409131016436 -67.5367993843278 -68.834113678711 -70.5393309961905 -73.4729639978064 -76.0478900690688 -79.2289621573021 -80.8506634112372 -82.5287916027916 -85.0182038525078 -88.2206323936554 -91.0663318974474 -93.4202947072519 -94.5652044544221 -97.4197867307887 -98.8727441688453 -100.384183324628 -103.192752717579 -106.171300533517 -108.597071372658 -110.419280016506 -112.224894000709 -114.452187406714 -120.350971767773 -123.063318286532 -125.365484003838 -127.020844848458 -129.890183460825 -133.961723975384 -137.586433872169 -143.811398061432 -145.061417204903 -146.535081934821 -149.464297696484 -152.594553601493 -154.909554327532 -156.714558934494 -158.696502271121 -161.605659460696 -164.794114170783 -167.415709931311 -171.663684562295 -172.944028816764 -175.144322272691 -178.100789569541 -180.823957370085 -182.617567400061 -183.76561012968 -186.28126621035 -189.278003777741 -191.90087284171 -194.001211471509 -195.473608615117 -198.884111572725 -201.234645385168 -202.363769090551 -204.792949678083 -209.071296060717 -211.905495654638 -213.866648019763 -214.994589609836 -217.273162726117 -222.322941985831 -225.065282818743 -227.339717949208 -229.010157591076 -230.765830894756 -233.332086830302 -236.550768531073 -239.084161184344 -240.342102052707 -242.310086331167 -244.303461506533 -247.269398267044 -254.815321907552 -257.321912360726 -259.053079952115 -261.767928403553 -264.936891249395 -1.29521414432689 -7.44574147404929 -10.071541229926 -16.1188510422646 -19.4813693413873 -21.1903218987704 -24.4532236388253 -26.3059901827876 -28.4948842067741 -31.291828175795 -35.431700685854 -38.2778133892116 -41.3120025968075 -42.9052671080799 -45.6887961750635 -49.0117706902119 -52.9297799409638 -55.4043031978717 -57.1238251126084 -59.3817837500796 -61.8786770831843 -65.2417889297087 -67.537678820512 -68.8349907207595 -70.5401648708571 -73.4739776622606 -76.0487102334811 -79.2301321778397 -80.85189280339 -82.5300830337623 -85.0196180316279 -88.2217110776002 -91.0673623340833 -93.4213300502959 -94.5662486728356 -97.4209001417746 -98.8738796334074 -100.385284713775 -103.193431625145 -106.171985793919 -108.597797818113 -110.41998357427 -112.225550638688 -114.452760783876 -120.352700969005 -123.064918680763 -125.367107254251 -127.022348798277 -129.891676549512 -133.963930233721 -137.588339095485 -143.814469608937 -145.064480355689 -146.538156801258 -149.467249839367 -152.597301451946 -154.912256336458 -156.717262354166 -158.699124848901 -161.607885139815 -164.796965725105 -167.418366073699 -171.666344994401 -172.946706975815 -175.146914666074 -178.103184933939 -180.826279628035 -182.619887008532 -183.767946607133 -186.283370975848 -189.279950395682 -191.902939294242 -194.003273013162 -195.475669693276 -198.88622762763 -201.236822867171 -202.365769289969 -204.794884974374 -209.072659061429 -211.906878248583 -213.868033432415 -214.995984253232 -217.274493755886 -222.323771697098 -225.066091725757 -227.340530976955 -229.010966604204 -230.766584553929 -233.332797134325 -236.551544771944 -239.08494523371 -240.342888329323 -242.310887359605 -244.304294721942 -247.27058544972 -254.815853563799 -257.322024178218 -259.053193349177 -261.768068330261 -264.937534623384 -1.29521461074048 -7.44542870147611 -10.074247435738 -16.1292018558435 -19.4917218155397 -21.2006523650858 -24.4634902122432 -26.3164868568774 -28.5054007896849 -31.3017399579439 -35.4420142692498 -38.2881044418477 -41.3223332863264 -42.9156064008677 -45.6990262206506 -49.0220822686073 -52.9405879053336 -55.4151507995916 -57.1348310733351 -59.3928560560913 -61.8896425462503 -65.2520796088604 -67.5480252319379 -68.8454347417274 -70.5506394253628 -73.4843827856247 -76.058992677807 -79.2401676978638 -80.8619482599137 -82.5401743173988 -85.0295766100989 -88.2320850420959 -91.0777602760353 -93.4317369954716 -94.5766451129912 -97.4313424545873 -98.884178149217 -100.395600887065 -103.204220545651 -106.182775564693 -108.608556544396 -110.430762857817 -112.236376876433 -114.463569919543 -120.364959539025 -123.077267962206 -125.37946094566 -127.034733304805 -129.903779738177 -133.975181352476 -137.599590438349 -143.824862295616 -145.074871419773 -146.548550519578 -149.477501186627 -152.607449896193 -154.922472629039 -156.727474944248 -158.709277658418 -161.618203198673 -164.807152643733 -167.42877131785 -171.676789357704 -172.957153802329 -175.157253927185 -178.113308908145 -180.836432341152 -182.630045983037 -183.77808657138 -186.293719953602 -189.290610752872 -191.913531998392 -194.013864450565 -195.486261050846 -198.896901513818 -201.247505877175 -202.37641032221 -204.805377494046 -209.082563516829 -211.916840521878 -213.877993585749 -215.005981331953 -217.284610863051 -222.334957180957 -225.077438905897 -227.351872866102 -229.022309910593 -230.777934393664 -233.344618570648 -236.563528728538 -239.096919388714 -240.354861075071 -242.322759367152 -244.316253243709 -247.282689227454 -254.82432529878 -257.330248263542 -259.061411632956 -261.776217651519 -264.944778118593 -1.29521378150262 -7.44546303196448 -10.075779392179 -16.1307762876379 -19.4925513513077 -21.2015172721616 -24.463974934039 -26.3170004238594 -28.5059350166413 -31.3021709023555 -35.4414301822344 -38.2875325943454 -41.3217490311083 -42.9150099031157 -45.6984435436618 -49.0215147656605 -52.9395983951045 -55.4143144005803 -57.1332164747158 -59.3911181702563 -61.8880378468157 -65.2504343940545 -67.5463135326934 -68.843625396341 -70.5488767178995 -73.4827410159116 -76.0576333783322 -79.2391281584364 -80.8607321422607 -82.5389876170738 -85.0284114897327 -88.2306411283452 -91.0762881035952 -93.4302592176376 -94.5751692698423 -97.429586166529 -98.8827351824898 -100.39411389799 -103.202830597714 -106.181282249554 -108.607085825557 -110.429285618926 -112.234847539029 -114.46210391415 -120.36092677395 -123.073345939596 -125.375509789739 -127.030808868852 -129.900261378248 -133.971516439357 -137.595834187402 -143.82010341975 -145.070110870239 -146.543759518168 -149.47291061334 -152.602987037135 -154.917894080198 -156.722944058491 -158.704927585857 -161.61380053835 -164.802415745275 -167.424076942825 -171.672021062121 -172.952391405856 -175.15260744104 -178.109034229626 -180.831973235709 -182.62558791841 -183.77361507023 -186.289092912772 -189.28571255748 -191.908721785166 -194.009053798652 -195.481453573375 -198.892197639128 -201.242743206178 -202.371597419488 -204.800702986216 -209.077384386727 -211.91165423095 -213.872797884904 -215.000743047373 -217.279355894352 -222.328299354408 -225.070862954275 -227.345303071973 -229.015741053164 -230.771385300298 -233.33810041357 -236.556867658029 -239.090246124842 -240.348186740905 -242.31606601257 -244.309551627356 -247.275865602306 -254.81401885127 -257.319903640965 -259.051070246789 -261.765859345872 -264.934076505788 -1.29521346504753 -7.44558640187615 -10.0722841715554 -16.1180281564824 -19.4800214710608 -21.1890169173315 -24.4515554578235 -26.3045188653368 -28.4934246099989 -31.2894443800293 -35.4293271261365 -38.275430455981 -41.3096429586695 -42.9029048751103 -45.6859410742975 -49.0087435408073 -52.926567290978 -55.4010953291857 -57.1208940713574 -59.3789900637428 -61.8757422668764 -65.2387821152192 -67.5348026786279 -68.8321690599623 -70.5373561479755 -73.4710806830824 -76.0468261112206 -79.2282463746542 -80.8500881994718 -82.5283037408157 -85.0175219381577 -88.2198853010569 -91.0655319781612 -93.419499695229 -94.5644114535341 -97.4188850328876 -98.8718997905767 -100.383360634264 -103.192041004911 -106.170395189984 -108.596209635308 -110.418393945821 -112.223978793219 -114.451061893223 -120.350941795111 -123.063199783615 -125.365377273398 -127.020655838497 -129.889916642028 -133.961594130421 -137.585885026929 -143.81111906124 -145.061137194037 -146.534792928402 -149.464008179953 -152.594008524674 -154.908996985284 -156.714074826234 -158.696074727704 -161.604757802816 -164.793451157825 -167.415113193635 -171.662928804549 -172.943385944398 -175.143531660998 -178.099669528561 -180.822680586239 -182.616300340239 -183.764366703464 -186.280004231891 -189.276698681603 -191.899690827225 -194.00002542839 -195.472420931375 -198.882810939352 -201.233373820719 -202.362472224359 -204.791604157869 -209.068509960246 -211.902687271268 -213.863832718113 -214.991740517688 -217.2704133755 -222.321847424266 -225.064345947327 -227.338780536372 -229.009214533773 -230.764830186658 -233.331294124493 -236.549972359607 -239.083362978514 -240.341304145119 -242.309229639389 -244.302703027357 -247.269182833541 -254.817452415504 -257.323897384122 -259.055064120631 -261.769817076697 -264.939625675666 -1.29521348364909 -7.44549594987892 -10.0769440389238 -16.1349545909195 -19.4977982687054 -21.2067701212679 -24.4696037085282 -26.3223006663344 -28.5111857839101 -31.3076085039912 -35.4475460343165 -38.2936725390284 -41.327894657067 -42.9211565678026 -45.7044489600381 -49.0270297615056 -52.9453328524207 -55.4200296381123 -57.1395639814054 -59.3973079191094 -61.8937113407398 -65.2572261902892 -67.5531024822324 -68.8504717729257 -70.555763411899 -73.4893620771321 -76.0641106674369 -79.2454762645456 -80.8671599273691 -82.545414878783 -85.0347695982174 -88.2370906533975 -91.0827517402601 -93.4367183940262 -94.5816261503702 -97.4362164155223 -98.8894779630841 -100.400882058571 -103.209362811253 -106.187687693142 -108.613524859944 -110.435728284551 -112.24128824214 -114.468470074293 -120.367129251565 -123.07953901403 -125.381723320246 -127.037088252419 -129.906682471515 -133.978104219273 -137.602689896434 -143.827294859689 -145.077320611863 -146.550897873455 -149.480081154751 -152.609984892037 -154.924945068793 -156.729988354389 -158.711917496706 -161.620766394719 -164.8094376481 -167.431044517238 -171.67904430985 -172.95941953549 -175.159630071874 -178.115993248697 -180.839230915158 -182.632834606257 -183.780907763195 -186.296546179518 -189.293256549202 -191.91620567805 -194.016541496183 -195.488941545814 -198.899747464624 -201.250382466877 -202.379301044029 -204.808364545486 -209.085079736163 -211.919253902137 -213.880412033169 -215.008366133565 -217.286905007322 -222.335932321825 -225.078278090902 -227.352727545228 -229.023165982508 -230.778793336271 -233.344917390966 -236.563531693541 -239.096931286687 -240.354872559375 -242.322737358502 -244.316165149052 -247.282528204831 -254.833587210058 -257.33999818184 -259.071166311426 -261.785924882795 -264.954788530257 -1.29521365885566 -7.44552258880072 -10.0732326640306 -16.1239239546253 -19.4859001221004 -21.1948516120734 -24.4576506717611 -26.3104028782667 -28.4992541714983 -31.2960281386929 -35.435834750777 -38.2819427518895 -41.3161682334662 -42.9094242897165 -45.6928137202409 -49.0158737228235 -52.934559038525 -55.4092172669332 -57.1287679670809 -59.3868940692626 -61.8841927709128 -65.2466199791786 -67.5424241498719 -68.8397653260063 -70.5450509865853 -73.4786964002798 -76.0536641294073 -79.2346053708311 -80.8563009467678 -82.5345260967394 -85.0240855116849 -88.2261624675277 -91.071912246482 -93.4258773242694 -94.5707878948924 -97.4255216470456 -98.8785180202207 -100.38997871255 -103.198725454862 -106.177092127489 -108.602953874626 -110.425135300293 -112.230709768191 -114.458036361035 -120.356102576123 -123.068447800301 -125.370624671518 -127.02594763781 -129.895395761619 -133.967145209696 -137.591737032894 -143.81618976704 -145.066199971516 -146.539857099512 -149.468947245941 -152.598908222035 -154.91387359948 -156.718927031257 -158.700813722936 -161.609945881248 -164.798826035912 -167.420351591615 -171.668188841428 -172.948669468583 -175.148995680027 -178.105275588722 -180.828258869394 -182.621869199837 -183.769950595154 -186.285544294224 -189.282076924779 -191.905112721597 -194.005443285259 -195.477841035486 -198.888479488976 -201.239053881657 -202.368171359358 -204.79731875577 -209.075067978649 -211.909333604638 -213.870480580585 -214.998407685312 -217.2771441926 -222.324074851877 -225.066726518216 -227.341158120963 -229.011590710431 -230.767229843901 -233.333345215766 -236.552146837904 -239.085536574173 -240.343477617966 -242.311432637438 -244.304817091053 -247.271030480631 -254.819901657405 -257.325996125361 -259.057158497382 -261.771948933816 -264.941519821957 -1.29521453134052 -7.44564614191439 -10.0691098680586 -16.1294275062877 -19.490940375949 -21.1998706371524 -24.4627422436144 -26.3155485841968 -28.5043966717408 -31.3009041921289 -35.4405598331028 -38.2866443943884 -41.3208873400969 -42.9141473900972 -45.6974462390141 -49.0203057090881 -52.9381510764156 -55.4127328644866 -57.1320117206399 -59.3898978233532 -61.8862814492509 -65.2498281462193 -67.5456891414312 -68.8430018078289 -70.5482557755908 -73.4819951736324 -76.0579523314973 -79.2389924844905 -80.861015687905 -82.5392002950661 -85.0283013688384 -88.2305241662007 -91.076229063217 -93.4301711854332 -94.5750985981665 -97.4295415463226 -98.8825812493788 -100.394003546759 -103.202534213906 -106.181204216261 -108.607056733702 -110.429263064087 -112.234784876 -114.461921984182 -120.355382151504 -123.067772443963 -125.369963649127 -127.025218515177 -129.89449037808 -133.966203133899 -137.590784761254 -143.816131626938 -145.06613559396 -146.539798476901 -149.469063940228 -152.599149888041 -154.914244021148 -156.719247130828 -158.701185081003 -161.610061087502 -164.798811377833 -167.420311709981 -171.668297767698 -172.948639831073 -175.148863029348 -178.104599410854 -180.827692064939 -182.621300240917 -183.769384419527 -186.285151414815 -189.281970633428 -191.904856202689 -194.005181362804 -195.477581685582 -198.8882633461 -201.238884174953 -202.36783031452 -204.79674652345 -209.07410535945 -211.908380301136 -213.869537385259 -214.997446993783 -217.275863038274 -222.323260612633 -225.065581505803 -227.340008409135 -229.010445394488 -230.766077580165 -233.332327537972 -236.551334870645 -239.084727658583 -240.342668869197 -242.310650013953 -244.304082609676 -247.270007941023 -254.822453924671 -257.328488829672 -259.059655705468 -261.774374308648 -264.943121457706 -1.2952140514535 -7.44551291762594 -10.0708252573285 -16.1162755945392 -19.4779355350573 -21.1869289937889 -24.4495623437925 -26.302381213293 -28.4912333350069 -31.287685916318 -35.4276809901474 -38.2738167671485 -41.3080241688422 -42.9012827287073 -45.6846009211104 -49.0073812854933 -52.9259805835084 -55.4005419210263 -57.1199293272292 -59.3777239587731 -61.8741408587939 -65.237399872141 -67.5332646093381 -68.8305768169646 -70.5357375376487 -73.4696096554636 -76.0451985918559 -79.2268788477647 -80.8487967255483 -82.5270018771388 -85.0163266868313 -88.2185203989819 -91.0642135817538 -93.4181866082563 -94.5630983576218 -97.4176860185508 -98.8707961902582 -100.382179854507 -103.190295835303 -106.169104482428 -108.594911888464 -110.417097475599 -112.222677292998 -114.449952359517 -120.350939242494 -123.06334868386 -125.365521002464 -127.020862159646 -129.890213522694 -133.961771085727 -137.585699779728 -143.810349476646 -145.060354504936 -146.533990142241 -149.463148623606 -152.593026794424 -154.908040476011 -156.713094816375 -158.695078622257 -161.604157658044 -164.792625724081 -167.414283048872 -171.662315134023 -172.942655361957 -175.142828028418 -178.098704999806 -180.821861545955 -182.615473063612 -183.763545821131 -186.279147550007 -189.275769940958 -191.898733119561 -193.999076240981 -195.471473681996 -198.882003149873 -201.232641253301 -202.361690398724 -204.790552797782 -209.067252456011 -211.901520955669 -213.862670750915 -214.990587253186 -217.269291509086 -222.318963555889 -225.062217180089 -227.336653121448 -229.007092980618 -230.762762432571 -233.329093849139 -236.548042737316 -239.08143901756 -240.339380747157 -242.307301159811 -244.300683908467 -247.267055110752 -254.80937881207 -257.315552902736 -259.046723668718 -261.761442044411 -264.930385993652 -1.29521425187119 -7.44575543908166 -10.0774032725472 -16.1242910593445 -19.4864640611669 -21.1954470521761 -24.4582196916665 -26.3108047872973 -28.4997579471973 -31.2960680924953 -35.4357859913199 -38.2818707325656 -41.3160700082217 -42.9093306875456 -45.6927319005686 -49.0155897865266 -52.9338877763382 -55.4085291346696 -57.1283191103543 -59.3863116673015 -61.8834711194312 -65.2456371973258 -67.5415248681793 -68.8388368975345 -70.5440357124772 -73.478026358595 -76.0535941973369 -79.2347058106217 -80.8563409621061 -82.5344886848733 -85.0238631130843 -88.2261117578877 -91.0717934014639 -93.4257574981166 -94.5706669434308 -97.4252560310751 -98.8785092256128 -100.389969716739 -103.198762668826 -106.177394354963 -108.603184324866 -110.425378869862 -112.230959999125 -114.458181371172 -120.360000440254 -123.072158006272 -125.374306639074 -127.029649213955 -129.899109343866 -133.970253656415 -137.594526771452 -143.817814334823 -145.06783800457 -146.541428772641 -149.470786689722 -152.600855893508 -154.915860944611 -156.72086634514 -158.702708169039 -161.611663856392 -164.800318613676 -167.421859169746 -171.669810925012 -172.95017472537 -175.150314515638 -178.10617957604 -180.829340233172 -182.622951526991 -183.771032466218 -186.28680659329 -189.283459436445 -191.906499521333 -194.006830989879 -195.479228763309 -198.890112137241 -201.24073917257 -202.369634442775 -204.798813784617 -209.076886385097 -211.911115658322 -213.872279275713 -215.000199998315 -217.278760163058 -222.3246562956 -225.067425824612 -227.341853997605 -229.012284387977 -230.767931648786 -233.334626883284 -236.553359165566 -239.086757531289 -240.3446993353 -242.312590608576 -244.306072657758 -247.272103189461 -254.818814737399 -257.325401471222 -259.056571629885 -261.771460674747 -264.940383552604 -1.29521366228408 -7.44551588331756 -10.0739239043897 -16.119759050884 -19.482165529651 -21.1910707788682 -24.4537541047669 -26.3066130736454 -28.4955090634028 -31.2922706407884 -35.4320108932874 -38.2781213006463 -41.3123404209657 -42.9056009859225 -45.6890398632285 -49.0119029679904 -52.9312115017507 -55.4059672415686 -57.1253011349043 -59.382959872264 -61.879243349387 -65.243737839462 -67.5396060064432 -68.8369184205261 -70.5421366574996 -73.4756554883009 -76.0505710196342 -79.2319359660531 -80.8536422601376 -82.5318465970689 -85.0209944797633 -88.2235173699237 -91.0691763336213 -93.4231491717223 -94.5680603969583 -97.4227130116117 -98.8758681370439 -100.387336136522 -103.196383010978 -106.175005614924 -108.600762828471 -110.422956676331 -112.228550438738 -114.455710691173 -120.353868805705 -123.066316539478 -125.36850179935 -127.023761003967 -129.892872694124 -133.964852762818 -137.589016130119 -143.813443045854 -145.063433923813 -146.537137674161 -149.466082800054 -152.59618191712 -154.911210632426 -156.716261016609 -158.69817926797 -161.606697601049 -164.795668069443 -167.417096550051 -171.66501428052 -172.945413809431 -175.145731597251 -178.102234730402 -180.825332952809 -182.618944999334 -183.767029051916 -186.282796075436 -189.278991057653 -191.901964107315 -194.002299528882 -195.474694707779 -198.885663174739 -201.236251743503 -202.364988677778 -204.793901607447 -209.071808594038 -211.905993930981 -213.867140458541 -214.995078118639 -217.273744981808 -222.32242691414 -225.064775192831 -227.339220595567 -229.009658325713 -230.765310998655 -233.3313104995 -236.550181787631 -239.083582197604 -240.341524806213 -242.309477064456 -244.303025872789 -247.269547177613 -254.81843226257 -257.324737271442 -259.055901919984 -261.770702279852 -264.940092930374 -1.29521300424889 -7.44536857946475 -10.0772716280764 -16.1342566108413 -19.497308097522 -21.2062413664095 -24.4692351019533 -26.3219122689327 -28.5107411608632 -31.306937013896 -35.4466493316877 -38.2927525560346 -41.3269403969455 -42.9202022091874 -45.7034450515172 -49.0261870812635 -52.943593046496 -55.4183323803623 -57.1376597138456 -59.3957370010577 -61.8927190933598 -65.2553246818448 -67.5511963173563 -68.848508237302 -70.5536809816312 -73.4875545864387 -76.0625728383821 -79.2437711626685 -80.8654040190024 -82.5435609920546 -85.0328336711348 -88.2351725894632 -91.0808787688912 -93.4348425184541 -94.5797501075575 -97.4341817491396 -98.8873785253326 -100.398831897928 -103.207644847187 -106.18597752528 -108.611865225915 -110.434039158456 -112.239496671978 -114.466723938905 -120.364096323062 -123.07661918672 -125.37879229044 -127.034103348017 -129.903273568951 -133.975559997704 -137.599912038684 -143.824650267408 -145.074660282717 -146.548317581015 -149.477903874253 -152.607849530465 -154.922843172632 -156.727865454402 -158.709706306703 -161.618603095733 -164.807377193374 -167.428906864858 -171.67670163675 -172.957270450628 -175.157390021628 -178.113251273887 -180.836436872509 -182.630035459503 -183.778103900589 -186.293818230779 -189.290275048976 -191.913281085676 -194.013618142126 -195.486018697146 -198.896769219102 -201.247400706606 -202.37637017467 -204.805392750309 -209.083335065862 -211.917571575781 -213.878719061808 -215.006658882434 -217.285524277149 -222.335324285624 -225.077663454156 -227.352101222887 -229.022537610205 -230.778154023032 -233.34474854715 -236.563572798753 -239.096989484846 -240.35493125835 -242.32288149947 -244.316441625521 -247.282757050892 -254.828717530381 -257.334581463033 -259.065747974056 -261.780405934453 -264.949484162899 -1.29521425576522 -7.44544478884785 -10.0714025864389 -16.1264186578847 -19.4891965925134 -21.1981761851008 -24.4605029446003 -26.3134519913634 -28.50232066224 -31.2986710453758 -35.4384386270002 -38.2845696720523 -41.3188025313201 -42.9120649832601 -45.6952997456735 -49.0181615653027 -52.936765249372 -55.4114078611172 -57.1305088481761 -59.3884019719395 -61.8850488413599 -65.2482463319605 -67.5441164559641 -68.8414274124733 -70.546611445649 -73.4806545323952 -76.0564777639849 -79.2374774687508 -80.8593434535952 -82.537587187332 -85.0268943167921 -88.2294036164165 -91.0750493760261 -93.4290184617714 -94.5739302276189 -97.4286324300639 -98.8816649208523 -100.393109304196 -103.201936752726 -106.180617358346 -108.606438244072 -110.428634739908 -112.234201591548 -114.461441504524 -120.36061272295 -123.073036587506 -125.375210241551 -127.030467972438 -129.899837957768 -133.972352806405 -137.596498064496 -143.82136528359 -145.07135684017 -146.545093609455 -149.474321798356 -152.604116026806 -154.919210125575 -156.724245372323 -158.706246432863 -161.614528574393 -164.803378778404 -167.425002270832 -171.672916931033 -172.953330685814 -175.153656887784 -178.109879128461 -180.832899938912 -182.626507533684 -183.774581254722 -186.290226420664 -189.286829304728 -191.909686609381 -194.010015575513 -195.482408688845 -198.892978480757 -201.243643073654 -202.372572066185 -204.801630561863 -209.078994650052 -211.913123837551 -213.874281009691 -215.002217771291 -217.280667597118 -222.331196735418 -225.073595365382 -227.348018917368 -229.018455303761 -230.774120438757 -233.34061401902 -236.559248862437 -239.092642192238 -240.350581863121 -242.318487873938 -244.311923134793 -247.277900708324 -254.829186579195 -257.335059160854 -259.066227080066 -261.78103625282 -264.950210452555 -1.29521392402722 -7.44557001249725 -10.0730276213778 -16.1390712392348 -19.5008257554998 -21.2097826487905 -24.472815852168 -26.3254429927772 -28.5142781669289 -31.3103742602153 -35.4502961897274 -38.2964019673091 -41.3306253430577 -42.9238855445644 -45.7073080934348 -49.0301231427757 -52.9486071597353 -55.4233283607199 -57.1425610128871 -59.4007570849236 -61.8974470658265 -65.260791246798 -67.556660876087 -68.853969776756 -70.5591544434161 -73.492578526976 -76.0670007839908 -79.2480594800725 -80.8698727050137 -82.5480403438323 -85.0372730264339 -88.2395186811829 -91.0851669565592 -93.4391446219032 -94.584055400618 -97.4385035663729 -98.8916385738587 -100.403028199909 -103.211522065834 -106.190371072737 -108.616176405332 -110.438375576394 -112.243909337075 -114.471044019422 -120.368039028755 -123.080282096671 -125.382440833354 -127.037743199833 -129.907158400996 -133.97861549186 -137.603144504211 -143.826570845472 -145.076573703789 -146.550231582705 -149.479683659542 -152.60955013175 -154.924552088751 -156.729579096473 -158.711497123855 -161.620047839462 -164.808858467853 -167.430414521788 -171.67837648852 -172.958729832022 -175.159022967805 -178.115126512222 -180.837986553937 -182.631601078009 -183.77969050598 -186.295398434177 -189.292217415825 -191.915196713503 -194.015532664211 -195.487932922936 -198.898956261257 -201.249649657409 -202.378545988505 -204.807575245163 -209.083334822459 -211.918073998498 -213.879228376597 -215.007167703416 -217.285770822873 -222.331481413687 -225.073798517389 -227.348237335084 -229.018677932462 -230.774319737544 -233.340333529456 -236.559081869247 -239.092466708579 -240.350407688409 -242.318369134311 -244.312024296595 -247.277879721245 -254.824024335525 -257.330030557545 -259.061197469647 -261.77591624741 -264.944711501102 -1.29521305226576 -7.44564365422755 -10.074867097092 -16.1283214256429 -19.4907977555407 -21.1997734747179 -24.4627762446967 -26.3153991531664 -28.5043065407193 -31.3010438727159 -35.4404885312588 -38.2866193066608 -41.3208117174709 -42.9140749155928 -45.6974660658201 -49.0201354466826 -52.9394015053673 -55.4139471362934 -57.133660306084 -59.3911998244387 -61.8880836116195 -65.2510091857304 -67.5468846469549 -68.8441954052879 -70.5494521992256 -73.482998365153 -76.0576619481448 -79.2390724063294 -80.8608489859531 -82.5390290834468 -85.0285916391199 -88.2309610375685 -91.0766093045323 -93.4305716584452 -94.5754800924855 -97.4299486203742 -98.8830393306896 -100.39452460942 -103.203222415344 -106.181760649212 -108.607606601761 -110.429813855336 -112.235306182414 -114.462540894702 -120.362406561957 -123.074831747426 -125.376992462137 -127.032359515625 -129.901683908484 -133.973063941662 -137.59707899213 -143.822259265148 -145.072273059711 -146.545951904079 -149.475415145487 -152.60544542149 -154.920422698358 -156.725451401662 -158.70737539019 -161.616157737507 -164.805056003117 -167.426614806703 -171.6744960463 -172.954852180797 -175.155087947741 -178.111256754749 -180.834301553896 -182.62792219095 -183.775991268755 -186.291855067661 -189.288533847881 -191.911381148123 -194.011712019936 -195.484111672584 -198.894458389628 -201.24500204079 -202.373904905263 -204.802826752652 -209.079806781667 -211.914418850863 -213.87558311543 -215.00350990596 -217.282173794135 -222.330746974285 -225.073068756647 -227.347509006769 -229.017946536021 -230.773578857561 -233.339492749799 -236.55843495153 -239.091830696577 -240.349772542925 -242.317653539825 -244.311070287769 -247.277088526436 -254.817369147475 -257.323608427535 -259.054775971968 -261.76948571517 -264.939002705203 -1.29521437430874 -7.44537928977871 -10.0746459539092 -16.1275935131059 -19.490816873439 -21.1997778816213 -24.4629045969746 -26.3155173380452 -28.5043622861001 -31.3008370291165 -35.4403716914687 -38.2864838312654 -41.3206701537928 -42.9139310447443 -45.697499935168 -49.0204323361907 -52.9394043571299 -55.4140400684408 -57.1335614736753 -59.3914394511992 -61.8879551996468 -65.2514455209605 -67.5473303364785 -68.8446405575014 -70.5498967396979 -73.4837280398941 -76.0587225543697 -79.2399426711343 -80.861954517367 -82.5400761334774 -85.029263960306 -88.2316320499642 -91.0772922534184 -93.4312545905712 -94.5761663555203 -97.4307243190913 -98.8838727991665 -100.395314893837 -103.203871388362 -106.182282772958 -108.608034643256 -110.430231028734 -112.235867248231 -114.463022438475 -120.365329748532 -123.077483748655 -125.379633211029 -127.035058141742 -129.904769510728 -133.976242553594 -137.600237391988 -143.825594182428 -145.075611370109 -146.549276369833 -149.478123914436 -152.608362077424 -154.923357906135 -156.728362887653 -158.710248923662 -161.619110351729 -164.807980985438 -167.429562631298 -171.677567807835 -172.957964870138 -175.158151535012 -178.114425992339 -180.837591685684 -182.63121056025 -183.779292158491 -186.294862342909 -189.291603349568 -191.91438582466 -194.01471451531 -195.487115488701 -198.89729385528 -201.247930939341 -202.376941381143 -204.806020387596 -209.083625367604 -211.917804414337 -213.87895937305 -215.006905781007 -217.285458392196 -222.334230795946 -225.076610279631 -227.351034904293 -229.021473955137 -230.777105228413 -233.3434024441 -236.562198576333 -239.095619259433 -240.353561642038 -242.32152867846 -244.314985312223 -247.281163385798 -254.820624440096 -257.326396461401 -259.057563526149 -261.772329872371 -264.941233190604 -1.29521412924835 -7.44576131483961 -10.0723351510129 -16.1311686794191 -19.494114487479 -21.2030946700321 -24.4659759699752 -26.3186429901352 -28.5075402075665 -31.3039211345033 -35.4431537580142 -38.2892968932721 -41.3235030388725 -42.9167672845281 -45.7001329664295 -49.0231761794772 -52.9414566419927 -55.4160445177169 -57.1357573282697 -59.3940675200571 -61.8911670674301 -65.2530084103227 -67.5489109277675 -68.8462233237282 -70.5513979762886 -73.4848818910284 -76.0595298868326 -79.2407686581804 -80.8627751808268 -82.5410368306288 -85.0303499657043 -88.2327133758279 -91.0784437415992 -93.4324052689021 -94.5773175363531 -97.4317799846678 -98.8848575670097 -100.396283282755 -103.204965395833 -106.18341855348 -108.609240523443 -110.431430881142 -112.23704839565 -114.464275998614 -120.362565303698 -123.075093307578 -125.377283642792 -127.032598929821 -129.902076087163 -133.974343415394 -137.598637816446 -143.823794778655 -145.073804395311 -146.547484237173 -149.476579566957 -152.606650108976 -154.921650522547 -156.726654048741 -158.708512020319 -161.617417028973 -164.806414022559 -167.427880140644 -171.675766996967 -172.956175177143 -175.156366622546 -178.112554381623 -180.835648171951 -182.629263358892 -183.777301029118 -186.293025802674 -189.289763559299 -191.912732658568 -194.013062531157 -195.485463109422 -198.896282978228 -201.246965882728 -202.376097606301 -204.80504992439 -209.082203315891 -211.916414441504 -213.877564424227 -215.005527317384 -217.284150015926 -222.332118586378 -225.074453021177 -227.348904412506 -229.019337795823 -230.774989332035 -233.341194545913 -236.560108892557 -239.093507762579 -240.351449060145 -242.319332085327 -244.312804897435 -247.279227907963 -254.826148597783 -257.331954505183 -259.063119964773 -261.777842479269 -264.946056620704 -1.29521460185461 -7.44540760021475 -10.0704231965705 -16.1156552047187 -19.4781148981439 -21.1870675218601 -24.4493060944406 -26.3023809192097 -28.4912936831178 -31.2879031242383 -35.4275772713999 -38.2736903399548 -41.307891901616 -42.901151616808 -45.6843915233363 -49.0073242883678 -52.9256300783495 -55.4003065005244 -57.1190285090845 -59.3768065931011 -61.8731026079602 -65.2370251761114 -67.532893765448 -68.8302062122257 -70.5354149863234 -73.4692388915234 -76.0443075345169 -79.2254195865314 -80.8473721688414 -82.5255108478308 -85.0147562530044 -88.2171041488106 -91.0627503516577 -93.4167117489883 -94.5616221052494 -97.4159659379856 -98.8693298796804 -100.380719491196 -103.189285637967 -106.167939125534 -108.59368275366 -110.41587232759 -112.221482534744 -114.4487157711 -120.350594914191 -123.062861819561 -125.365019911221 -127.020347969032 -129.88949500625 -133.961260839074 -137.585577289685 -143.809163954229 -145.059192598739 -146.532774001244 -149.46191023176 -152.591954461777 -154.90697356188 -156.711974346393 -158.693842253528 -161.602893163118 -164.791906441735 -167.413358370411 -171.661313928258 -172.94166348444 -175.141835724558 -178.098027362324 -180.821152152529 -182.614771490192 -183.762854937591 -186.278632029811 -189.275142107428 -191.898157797403 -193.998501255796 -195.470901914984 -198.882277086867 -201.232803004117 -202.361520903395 -204.790679352578 -209.068780395235 -211.903016072722 -213.864161520966 -214.992121578156 -217.270863426462 -222.317894323358 -225.061022030222 -227.335454898647 -229.005891276142 -230.761523471953 -233.327611557027 -236.546580512152 -239.079965806892 -240.337907092487 -242.305746848263 -244.299136394674 -247.265433176078 -254.817156242222 -257.323694957458 -259.054858764537 -261.769596173277 -264.938197535074 -1.29521372994741 -7.44557070798525 -10.0736474662294 -16.1209246254545 -19.4832235103439 -21.1921612367058 -24.4556366005056 -26.3080597714654 -28.496958816653 -31.2935783087988 -35.43357035699 -38.2796723048629 -41.3138905340586 -42.9071544623122 -45.6906489817948 -49.0136982511606 -52.9330574021311 -55.4076560149972 -57.1272424695609 -59.3849702697979 -61.8808793302426 -65.2452565371548 -67.5411367410712 -68.8384508677132 -70.5436680393444 -73.4771987571098 -76.0525673264619 -79.2337395848723 -80.8553325142748 -82.5334904654208 -85.0227601643544 -88.2247276058599 -91.0704487847015 -93.4244305473515 -94.5693435653088 -97.4234204714065 -98.8765638720859 -100.387979311432 -103.196530871705 -106.175121633751 -108.600980479962 -110.423214539715 -112.228747139877 -114.455883691656 -120.353132503073 -123.065463408181 -125.367617744827 -127.022974642016 -129.892120285889 -133.964050962328 -137.588418286415 -143.813862614211 -145.063868712019 -146.537533217127 -149.46673638524 -152.596854937226 -154.911901139125 -156.716942787975 -158.698858082425 -161.607815038577 -164.796642229673 -167.418135825581 -171.666025486769 -172.946401609775 -175.146631374231 -178.102927715949 -180.825854921251 -182.619472079669 -183.767545814607 -186.283219017301 -189.279722665954 -191.90278011158 -194.003117984389 -195.475516352606 -198.886262600478 -201.236846510353 -202.365797178364 -204.794816513774 -209.072405857066 -211.906623786701 -213.867777991507 -214.995713047713 -217.274273428283 -222.322832948885 -225.065152762447 -227.33956819743 -229.010000749287 -230.765649434162 -233.331688097381 -236.550554244664 -239.083958802266 -240.34190018345 -242.309795681859 -244.303264835378 -247.269341555487 -254.816891172162 -257.323076487729 -259.054245942406 -261.768965936007 -264.937762823997 -1.2952135500232 -7.44553008262819 -10.0790033204339 -16.1400657910603 -19.5023263000764 -21.2112821860055 -24.4735070692217 -26.3265893906451 -28.515488629418 -31.3116361336982 -35.4508821726834 -38.2969927790233 -41.3311906762279 -42.9244500507418 -45.7079710857934 -49.0306277551998 -52.9481674027088 -55.4225687450941 -57.1425487414208 -59.4002398881556 -61.896996088486 -65.2600401036509 -67.5558547789125 -68.8532397495645 -70.5584698996311 -73.4921484068213 -76.0666892589908 -79.2478439764069 -80.8697480694171 -82.5479052177303 -85.0374364335159 -88.239713802127 -91.0853635334285 -93.4393163122254 -94.5842423572048 -97.4386762796749 -98.8917863461314 -100.403207474613 -103.21185776054 -106.19054739694 -108.61632399945 -110.438526274151 -112.244079957666 -114.471258346452 -120.36674372817 -123.079247305266 -125.381437967434 -127.036752428632 -129.905950686958 -133.977723811578 -137.602440460183 -143.828454102283 -145.078468170154 -146.552109806857 -149.481712934217 -152.611509234561 -154.926407916575 -156.731413084572 -158.71347074953 -161.622423618749 -164.81130573655 -167.432800429129 -171.680754045471 -172.961179290007 -175.161402438761 -178.117708453913 -180.84062027641 -182.634233584571 -183.782323159947 -186.298082247336 -189.294792679653 -191.917716311048 -194.018043043895 -195.490439744312 -198.901120517499 -201.251716585765 -202.380658169207 -204.809684968903 -209.087874300922 -211.922064006119 -213.883224959129 -215.011141394265 -217.289700537346 -222.338659712151 -225.080981165664 -227.355417422607 -229.025853354971 -230.781484150878 -233.34761547165 -236.56647903102 -239.099862581623 -240.357803413243 -242.325642889508 -244.319040128476 -247.285246534651 -254.835187755645 -257.34175525118 -259.072921938504 -261.787696156606 -264.956014324016 -1.29521405667817 -7.44565355816815 -10.0721373494611 -16.1126356226218 -19.4750520961045 -21.1839953800026 -24.446584753897 -26.2995292857913 -28.4883848948725 -31.28488536306 -35.424491030778 -38.270630664997 -41.3048495674413 -42.8981106504778 -45.6814211657805 -49.0043835803785 -52.9229317097602 -55.3976533762958 -57.1170712873392 -59.3749866596535 -61.8713980890348 -65.2351581419063 -67.5310218598536 -68.8283349629025 -70.5335457117921 -73.4671480953295 -76.0423310087086 -79.224140754518 -80.8460634107916 -82.5242964266199 -85.0134579551459 -88.2158101322329 -91.0614977299204 -93.4154575778174 -94.5603663998598 -97.4147431744447 -98.8679511987475 -100.379373363959 -103.187822489082 -106.166428543096 -108.592261480964 -110.414453856674 -112.219976480859 -114.447140363487 -120.346810756682 -123.059241608732 -125.361400578647 -127.016670625878 -129.885951965406 -133.958093862228 -137.582486803132 -143.807564150317 -145.057575772141 -146.531248446276 -149.460270219578 -152.590408496768 -154.905471692893 -156.710518591187 -158.6924439832 -161.601391469131 -164.7903670194 -167.411946672294 -171.659432841972 -172.940141607547 -175.140370283934 -178.096935522719 -180.819919695196 -182.613525781672 -183.761637603874 -186.277366096351 -189.273825934036 -191.896792765986 -193.997139644552 -195.469552552236 -198.879945567846 -201.230647852896 -202.359745287395 -204.788850461065 -209.06606995735 -211.900343245529 -213.861500706242 -214.98942854673 -217.268009721747 -222.315105827604 -225.057476078523 -227.331906916287 -229.002340562605 -230.75795333004 -233.324522570636 -236.543334106821 -239.076727267663 -240.334668900162 -242.30261402182 -244.29607607555 -247.262366077184 -254.812141670672 -257.31833395003 -259.049497675399 -261.764314320702 -264.932976180922 -1.29521368771427 -7.44557949503376 -10.0743823814474 -16.1353940076994 -19.4979938080574 -21.206945306692 -24.4696646896946 -26.3225087970974 -28.5114479757237 -31.3079407480659 -35.4476132446889 -38.2937350086771 -41.3279159341796 -42.9212233764701 -45.7047275213059 -49.0276730944791 -52.947274001999 -55.4220394880287 -57.1412216164932 -59.3993761241736 -61.8966594876289 -65.2593441660088 -67.5552209093964 -68.8525322943211 -70.5577598532885 -73.4918602049222 -76.0671422919031 -79.2481831925917 -80.8702136744789 -82.5484442780218 -85.0376107976271 -88.2399168049172 -91.085602164607 -93.4395655656065 -94.5844695603227 -97.4388061977378 -98.8918266650732 -100.403280227839 -103.211833031056 -106.190282953078 -108.616132546821 -110.438309400668 -112.24392131715 -114.471196627411 -120.371935091962 -123.084247113773 -125.38640437831 -127.041688426095 -129.910679633101 -133.982129585181 -137.606605277999 -143.831447515073 -145.081449776935 -146.555142653109 -149.48438935189 -152.614754077583 -154.929662754076 -156.734666041053 -158.716523322312 -161.625373879607 -164.814144677622 -167.435637781061 -171.683566543189 -172.96391021828 -175.164092979275 -178.120018969615 -180.843082397656 -182.636695359991 -183.784796573646 -186.300346043271 -189.297063459018 -191.920035936697 -194.020374007861 -195.49277073709 -198.903146588244 -201.253829974104 -202.382877952469 -204.8118363482 -209.089904243108 -211.924244104691 -213.88540565282 -215.013352917654 -217.291744845684 -222.34172309037 -225.08404631718 -227.358478816909 -229.028916022861 -230.784589266835 -233.351112091824 -236.569975729555 -239.103369814032 -240.361311784036 -242.329246394864 -244.322678231034 -247.288617874288 -254.832032629143 -257.338500151593 -259.069668861582 -261.784516364218 -264.952926242336 -1.29521448456508 -7.44565324503537 -10.072448467988 -16.1197293718541 -19.4824487724623 -21.1913809616392 -24.4542535286295 -26.307094911207 -28.4960120343647 -31.2923001338372 -35.432095287851 -38.2782170454265 -41.3124310151542 -42.9056915648386 -45.689157149507 -49.0121969312907 -52.9306562516631 -55.4052982645498 -57.1243945136076 -59.3821916686635 -61.8787407622319 -65.2423877521898 -67.5382641633158 -68.8355766027308 -70.5408057220917 -73.4742283979523 -76.0490557978722 -79.2302325513549 -80.8521235069528 -82.5302608379831 -85.0197096036279 -88.2218864242627 -91.0675375529805 -93.4214995791874 -94.5664100683065 -97.4209688859637 -98.8740510417619 -100.38544080661 -103.194274001046 -106.172489377097 -108.59829819533 -110.420491982568 -112.226027528364 -114.453249627589 -120.356407792173 -123.068822501552 -125.371017712629 -127.026409960631 -129.895682238077 -133.966753057233 -137.591017472293 -143.815953090862 -145.065972317593 -146.539605084146 -149.468895228558 -152.598943072213 -154.913923666231 -156.718928942941 -158.70086396339 -161.610014137703 -164.798373575461 -167.419923335961 -171.667879517961 -172.948271346183 -175.148472449135 -178.104485365528 -180.827530078002 -182.6211474729 -183.769210672999 -186.284972828064 -189.281880963466 -191.904822426631 -194.005152371371 -195.477551088533 -198.888037833393 -201.238743664073 -202.367721994396 -204.796817867329 -209.07392005284 -211.908467991425 -213.869618204627 -214.997569338231 -217.276309958134 -222.328227785887 -225.070565723972 -227.345005901882 -229.015442819137 -230.771053583749 -233.337383536738 -236.556145179057 -239.089532057443 -240.347474206561 -242.315430007561 -244.309044455193 -247.275269708006 -254.825526031296 -257.331623836975 -259.062793370563 -261.777468658858 -264.945592488684 -1.29521422794529 -7.44549831221518 -10.0716852992758 -16.1225926627509 -19.4847586312709 -21.1937054280789 -24.4566837672644 -26.3094188919254 -28.4983352729116 -31.2948744285418 -35.4350233963631 -38.2811042561446 -41.3153177973998 -42.9085757008733 -45.6917221943653 -49.0145955193447 -52.9330419311233 -55.4077413874539 -57.1270100423056 -59.3848857104641 -61.8819862037172 -65.2449246690561 -67.5407945361376 -68.8381092464826 -70.5432736956667 -73.4770178037473 -76.0521328421352 -79.2335099003383 -80.8553359568052 -82.5335387093034 -85.0228095496435 -88.2250597077948 -91.0707041922093 -93.4246718832422 -94.5695830857602 -97.4241724165287 -98.8771810258633 -100.388557158786 -103.197041153321 -106.175712883578 -108.601528275435 -110.423730185908 -112.229256325387 -114.456407386857 -120.357531832349 -123.069915064391 -125.372072643337 -127.02736889831 -129.89646773962 -133.968558307735 -137.592507385603 -143.817715592088 -145.067827373629 -146.541413156633 -149.470807951337 -152.600725593167 -154.915693147815 -156.720757031747 -158.702611977328 -161.611301462239 -164.800205339774 -167.421720899942 -171.669506777574 -172.949940281518 -175.150152246605 -178.106335671051 -180.829527786996 -182.62313631852 -183.771228053996 -186.286802899139 -189.283178559268 -191.906077981848 -194.006411739112 -195.478808764709 -198.889954468746 -201.240407146669 -202.369094430624 -204.798243946566 -209.076300211872 -211.910512108426 -213.871665430312 -214.999607287179 -217.278352186586 -222.326482309124 -225.068873692754 -227.343323242672 -229.013757221297 -230.769450583468 -233.335926232995 -236.554517934549 -239.087901987872 -240.345842671862 -242.313798290508 -244.307215021909 -247.273199227096 -254.820366781434 -257.326444406725 -259.057610739227 -261.772376975087 -264.939900374089 -1.29521375067919 -7.44551678034041 -10.0755816675817 -16.1355993651282 -19.4975939115909 -21.2065524701068 -24.4694884398651 -26.322300435207 -28.5111144675535 -31.3074452467309 -35.4470043573035 -38.2930945200243 -41.3273084931384 -42.9205721773174 -45.7039638318135 -49.0267014062086 -52.9446952146196 -55.4191638444238 -57.1388268680423 -59.3968001412001 -61.8937492228837 -65.2563582160388 -67.5522235665357 -68.8495368546107 -70.5547542151783 -73.4884984368089 -76.0634084718507 -79.2449235572502 -80.8668874970693 -82.5450629171414 -85.0342152355342 -88.2364921555947 -91.0821420741265 -93.4361093591275 -94.5810197364254 -97.4354250854334 -98.8883545362069 -100.399789217998 -103.208340736098 -106.186947382731 -108.612750008757 -110.434955945272 -112.240508210433 -114.467776319152 -120.366616144111 -123.078870529599 -125.381032505067 -127.036396008425 -129.905748799481 -133.977122688438 -137.601486897511 -143.826228184944 -145.076246319681 -146.549866043195 -149.478590758874 -152.608793208557 -154.923896919321 -156.728923877713 -158.710901148524 -161.619474789092 -164.808435018834 -167.429981410683 -171.677925481724 -172.958279221235 -175.158452863406 -178.11434793775 -180.83730810134 -182.630925930224 -183.779012160182 -186.294892962903 -189.291619939861 -191.91455901669 -194.014890163654 -195.487287287824 -198.898478637205 -201.24899512615 -202.377847912062 -204.806916732717 -209.083989221691 -211.918216671783 -213.879388174869 -215.007306945456 -217.28582979678 -222.335548920747 -225.077879191955 -227.352318675385 -229.02275568001 -230.778387285045 -233.344525906942 -236.563261840584 -239.096665501705 -240.354609851255 -242.322520687169 -244.316060815759 -247.282320556442 -254.830538156379 -257.337048525705 -259.068213693964 -261.783036050765 -264.951894802025 -1.2952143502856 -7.44545603848409 -10.0732115907518 -16.1219591133726 -19.4845394157864 -21.1934697628508 -24.4564548934124 -26.3092442145372 -28.4981372549571 -31.2945097762003 -35.4343986052961 -38.2805288255904 -41.3147483497505 -42.9080073339838 -45.6913459004549 -49.0142389511799 -52.9331019285048 -55.4078386859363 -57.127021347102 -59.3848217774664 -61.8810015916231 -65.244615745431 -67.5404591883416 -68.8378113971366 -70.5430460617768 -73.476861861768 -76.0521873948071 -79.2329117058419 -80.8547709790404 -82.5329091939543 -85.0221098348666 -88.2244590607543 -91.0700810342133 -93.4240461528361 -94.5689514750764 -97.4233761795559 -98.8764613401199 -100.387907054033 -103.196436040809 -106.174980813813 -108.600867478468 -110.423080580129 -112.228597066993 -114.455731618449 -120.356739658454 -123.069163150823 -125.371322781334 -127.026633647448 -129.896043874811 -133.967382861518 -137.591695897831 -143.815511740039 -145.065529044836 -146.539174783432 -149.468348278585 -152.598470957193 -154.91349656758 -156.718539332384 -158.700452637564 -161.60917534578 -164.79788662623 -167.419483031437 -171.667409585304 -172.947752552644 -175.147866385369 -178.103681649571 -180.826814403076 -182.620432106241 -183.768506750349 -186.284078761994 -189.280825193262 -191.903934556779 -194.004275236443 -195.476675826093 -198.887369926471 -201.237950740995 -202.366791943654 -204.795837861922 -209.072744534332 -211.907040846881 -213.868224175629 -214.996146924205 -217.274556911365 -222.323209154387 -225.065529761363 -227.33996448683 -229.010398597745 -230.766024700196 -233.332318665697 -236.550975842538 -239.084364742432 -240.342305112103 -242.310167791653 -244.30360058114 -247.269736347054 -254.809286842242 -257.315228391869 -259.046397849953 -261.761169092219 -264.930933214676 -1.29521383749507 -7.44556496304781 -10.0707062481378 -16.1192319934107 -19.4819639494932 -21.1909541184321 -24.4536498407775 -26.3062303611603 -28.4951351485631 -31.2917041422106 -35.4321523439392 -38.2782613581334 -41.3124774775703 -42.9057360970055 -45.6893322565154 -49.0124054985868 -52.9305537380415 -55.4050431462139 -57.1242157554006 -59.3821986397838 -61.8787955763694 -65.2412505211964 -67.5371178485336 -68.8344280238554 -70.5397227004989 -73.4734238941694 -76.048299162149 -79.2292111754179 -80.8512382131292 -82.5294484948958 -85.0186183301496 -88.2209942110184 -91.0666578323163 -93.4206252708106 -94.5655383395418 -97.420458752766 -98.8732468344902 -100.384634091962 -103.193168048009 -106.1715418608 -108.59732877613 -110.419535241865 -112.225058455293 -114.452266202134 -120.351125738085 -123.063260030383 -125.365426405678 -127.020795916362 -129.890199468936 -133.961940839764 -137.585941362162 -143.810313687663 -145.0603288272 -146.533953514449 -149.463235809547 -152.593411349674 -154.908354534173 -156.713373612749 -158.69530484891 -161.604050453377 -164.792596513224 -167.414209489141 -171.661428643448 -172.942623725112 -175.142834775279 -178.098881705834 -180.822073693125 -182.61569761399 -183.763755732887 -186.279443304426 -189.276211670798 -191.899275185458 -193.999606817522 -195.472006268719 -198.882645614764 -201.233206119236 -202.362017408878 -204.791064445094 -209.068216978524 -211.902531209482 -213.863704729385 -214.991639298169 -217.270501442266 -222.318782476495 -225.061111137023 -227.335542931543 -229.005978493091 -230.761624065795 -233.32804791948 -236.546778272117 -239.080171147368 -240.338112985883 -242.306048324809 -244.299486476296 -247.265626986439 -254.812302241866 -257.31771610252 -259.048884538639 -261.763642152001 -264.931941537259 -1.29521467762418 -7.44549656331441 -10.0728948678814 -16.1274061544274 -19.4900007224873 -21.1989698362885 -24.4616716151555 -26.3146425057146 -28.503555706957 -31.3002613004486 -35.4401440431206 -38.286255744048 -41.3204571275961 -42.913720144808 -45.6972481193416 -49.0199483808501 -52.9389151556883 -55.4135219674555 -57.1326418631535 -59.3903808891083 -61.8867642069562 -65.2503583852699 -67.5462189188089 -68.8435291207051 -70.5486770139269 -73.4827096487212 -76.0582240070822 -79.2390583050629 -80.8608811481952 -82.5390489334376 -85.028783838471 -88.2307500464218 -91.0763789300975 -93.4303475228373 -94.5752606345403 -97.4295835193765 -98.8826672964256 -100.394087234192 -103.202722775689 -106.181374778577 -108.607127946131 -110.4293211065 -112.234912415028 -114.462156489065 -120.362244560761 -123.074552522451 -125.376733063407 -127.032016436772 -129.901348632405 -133.972903260763 -137.597496843326 -143.823135276716 -145.073149549709 -146.546832151182 -149.476065622853 -152.605919346703 -154.920942862361 -156.725943596845 -158.707914035701 -161.616658610545 -164.805238432194 -167.426854222988 -171.674761908122 -172.955120618556 -175.155337557915 -178.111399241368 -180.834416849155 -182.628032730035 -183.776117419043 -186.29173869606 -189.288156667527 -191.911081166224 -194.011422141807 -195.483818835269 -198.894509103091 -201.24500390502 -202.373738501522 -204.802881420152 -209.079061413115 -211.913273140646 -213.874422240332 -215.002364624281 -217.280906447294 -222.331334805848 -225.073659689597 -227.348107546904 -229.018544087673 -230.77420402125 -233.340728811849 -236.559702596892 -239.093095469463 -240.351035825934 -242.318905014975 -244.31234662515 -247.278319943187 -254.826054059396 -257.332484873479 -259.063650200538 -261.778438187749 -264.946550510308 -1.295213419377 -7.44549826951323 -10.0705551924592 -16.1208313339105 -19.4831545222444 -21.1921158337665 -24.4557213724952 -26.3081505011262 -28.4969898657222 -31.2932517721811 -35.432748863579 -38.2788600610436 -41.3130697323361 -42.9063296773334 -45.6898255125454 -49.0126496691957 -52.9313761381259 -55.405973843748 -57.1249698586033 -59.3829969631807 -61.8796642419313 -65.2428887672418 -67.5387691189275 -68.8360843519083 -70.5413111991015 -73.4749536831153 -76.0497338437408 -79.231047537551 -80.8530070101696 -82.5311870675419 -85.0206066767779 -88.2226409501457 -91.0683176854546 -93.4222936974915 -94.5672031416126 -97.4216280580497 -98.874731144497 -100.386157668372 -103.195089709287 -106.173550724847 -108.599309931546 -110.421515834702 -112.227101087709 -114.454399221377 -120.352931130772 -123.065166218169 -125.367327872435 -127.022607479171 -129.891930653994 -133.963842846018 -137.588049074217 -143.813167680959 -145.063174607109 -146.53685265452 -149.465765667184 -152.595817316582 -154.910887176542 -156.715913989155 -158.697813296309 -161.606687827553 -164.795420233599 -167.416961768151 -171.664915013806 -172.945253991123 -175.145468373441 -178.101849292965 -180.824809736684 -182.618419308256 -183.766462789331 -186.282176069987 -189.278853184044 -191.901868041183 -194.002201883937 -195.47459738723 -198.88492005818 -201.23554913742 -202.364653787762 -204.793601174521 -209.070384694445 -211.904650086548 -213.86581319319 -214.993767578574 -217.271935718875 -222.31992870945 -225.063014719969 -227.337443719441 -229.007886148432 -230.763540455138 -233.329897100483 -236.548679031467 -239.082080283849 -240.34002161368 -242.307918218856 -244.301481136506 -247.267761696824 -254.81333286333 -257.319573233075 -259.050740956331 -261.765518569378 -264.934877047349 -1.29521380848314 -7.44553186417115 -10.0737615316146 -16.1317203432365 -19.4944343584664 -21.2033779374586 -24.4661817432421 -26.3190073437819 -28.5078831781942 -31.3044430206938 -35.4439708140587 -38.2900617070002 -41.3242459252952 -42.9175070041587 -45.7007403747422 -49.0236790456693 -52.9429887147334 -55.4176010076793 -57.137625606885 -59.3954462866815 -61.8920999934607 -65.2558812866549 -67.5517445266148 -68.8490562578537 -70.554287208638 -73.4878389067289 -76.0630805164156 -79.2435470922294 -80.8655024045451 -82.5436796247471 -85.0330794476682 -88.2350882139541 -91.0807444249602 -93.4346989460236 -94.5796136049257 -97.434024917901 -98.8871343433325 -100.398541487844 -103.207437125691 -106.186014921197 -108.611818219337 -110.43402378103 -112.239630661329 -114.466878000318 -120.363328474745 -123.075641336163 -125.377799712922 -127.033133284749 -129.902377158284 -133.974495091224 -137.598788873583 -143.825016015905 -145.075024822411 -146.548711634849 -149.477941209045 -152.607960608915 -154.922992102147 -156.727995417099 -158.709962625876 -161.618936898045 -164.807560155024 -167.429179808227 -171.677075647592 -172.957465235514 -175.157640294165 -178.113953096734 -180.837013239173 -182.63062077003 -183.778678839676 -186.294353414556 -189.290843552 -191.913901505343 -194.014237562079 -195.486638394232 -198.897293387586 -201.247854418746 -202.376742981536 -204.805691129096 -209.082974995943 -211.917304062668 -213.878446564264 -215.006379937801 -217.284819859929 -222.334129983846 -225.076438723378 -227.350873197713 -229.021311006111 -230.776947815783 -233.343062217035 -236.561932754048 -239.095322439935 -240.353264233333 -242.321170615292 -244.314786869394 -247.280834945434 -254.824347991745 -257.330684886858 -259.061852770484 -261.776662173143 -264.945986518699 -1.29521365563694 -7.44557165925334 -10.0722644049571 -16.1218914552447 -19.4836322112494 -21.1926152297355 -24.4551355312463 -26.3081604551364 -28.4969775439892 -31.2937969355974 -35.4334427343198 -38.2795701904823 -41.3137771170808 -42.9070383696939 -45.6903047640613 -49.0129271718526 -52.9316382218617 -55.4063182782543 -57.1253979581455 -59.3833618615695 -61.880420439209 -65.2425806679962 -67.538493489416 -68.8358044561431 -70.5410035312476 -73.4748223551177 -76.0499067106887 -79.2309215352378 -80.8527561107543 -82.5309693815782 -85.0203507173137 -88.2225307060652 -91.068214894316 -93.4221779873862 -94.5670877996504 -97.4216479866245 -98.8747841442243 -100.386250279359 -103.194720409366 -106.173198932146 -108.599021781037 -110.421208672202 -112.226778677027 -114.453980249838 -120.356555336517 -123.068961261079 -125.371119479266 -127.026467279651 -129.896070386146 -133.967771040609 -137.591992556883 -143.817749116932 -145.06775377308 -146.541419319633 -149.4706044642 -152.600703953586 -154.915693025635 -156.72069685378 -158.702615775642 -161.611481651097 -164.800057544701 -167.421620279241 -171.669598315784 -172.94995546064 -175.15014843072 -178.106190362748 -180.829151583305 -182.622765242984 -183.770824657711 -186.286606605423 -189.283643058773 -191.90654086946 -194.006880847807 -195.479281800611 -198.890048458218 -201.24059625795 -202.36939629524 -204.798535965357 -209.076958221217 -211.911142312289 -213.872309588005 -215.000242672919 -217.278520482422 -222.328088949892 -225.070421190871 -227.344861229594 -229.015297684207 -230.770914049604 -233.337373670348 -236.556042815501 -239.089429946987 -240.347372352797 -242.315327123789 -244.308877421419 -247.275327167615 -254.816021973386 -257.322756659513 -259.053923573826 -261.768655086923 -264.937632072466 -1.29521362450406 -7.44564382365914 -10.0736118503565 -16.1256801990914 -19.4876365473486 -21.1966184711662 -24.4597484728763 -26.3123569879965 -28.5012286632208 -31.2975806935364 -35.4373475779651 -38.2834443530951 -41.3176648991204 -42.9109293262033 -45.6943339213791 -49.0175537837583 -52.9361485644987 -55.4107816642548 -57.1299782030242 -59.3882997474128 -61.8857393803716 -65.2483584622096 -67.544231168979 -68.841538396469 -70.5467534418096 -73.4799590419579 -76.0542590563059 -79.2354242762976 -80.8574335558476 -82.5356575600358 -85.0249833110468 -88.227467530276 -91.0731403333981 -93.4271094158355 -94.5720238312167 -97.4265982712332 -98.8797602826566 -100.391223141038 -103.199949207766 -106.178651797491 -108.604428087875 -110.426620694897 -112.232164867408 -114.4594448505 -120.357713204664 -123.070154906162 -125.372327178483 -127.027635007294 -129.897023141019 -133.968094426787 -137.592416267488 -143.81615772245 -145.066170918915 -146.539771127764 -149.468638201554 -152.598748437804 -154.913746446556 -156.718768326081 -158.700690233097 -161.609496741196 -164.798253046757 -167.419896558155 -171.667853984452 -172.948211249364 -175.148427336128 -178.10449772304 -180.827745133192 -182.62136763561 -183.76940436426 -186.28507231348 -189.281705971328 -191.904712312154 -194.005046969041 -195.477444377483 -198.888890437851 -201.239369322678 -202.368050360687 -204.797144325802 -209.073724730054 -211.907928996949 -213.869098761419 -214.997001081614 -217.275573617064 -222.322701251951 -225.065883101539 -227.340316388242 -229.010750330004 -230.766398939893 -233.332822199445 -236.551339222257 -239.08474830451 -240.342688395501 -242.310569708698 -244.304025528103 -247.270249359651 -254.814382436353 -257.320461017825 -259.05162844632 -261.766327223506 -264.934360161419 -1.29521327977829 -7.44548521916985 -10.0745360897341 -16.1206264687649 -19.4837731043366 -21.1927050451831 -24.4553708555848 -26.3081525720489 -28.4969600073295 -31.2934518481027 -35.4330756109589 -38.2791834095197 -41.3133906090124 -42.9066554946551 -45.6899505051201 -49.0129980300535 -52.9323217540397 -55.4069843978533 -57.1264069375659 -59.3844730204832 -61.88161235646 -65.2439797001861 -67.5398628264309 -68.8371750020797 -70.5423306514724 -73.4760294929364 -76.0505413153674 -79.2317620939947 -80.8534363006893 -82.5316206148436 -85.0208675721554 -88.2232518508341 -91.0688957729969 -93.4228639140245 -94.5677744478108 -97.4219572968025 -98.8752550135889 -100.386706798069 -103.194900260496 -106.173648286029 -108.599461413001 -110.421664976127 -112.227309525735 -114.454621753009 -120.355235647461 -123.067561248264 -125.369732050262 -127.025099850762 -129.894459526379 -133.965416282721 -137.589848549612 -143.815272424725 -145.065264905285 -146.538965874671 -149.468113237462 -152.598168633361 -154.913181535513 -156.718188902528 -158.700172137226 -161.609028597667 -164.797653130298 -167.41910798394 -171.667038097235 -172.947450980201 -175.147632147947 -178.103753715109 -180.826824717417 -182.620444179488 -183.768539480049 -186.284241830004 -189.281062525038 -191.903961831569 -194.004302662149 -195.476701230728 -198.887400978617 -201.23810754024 -202.366988237097 -204.796135358394 -209.074114394512 -211.908393703386 -213.869538134481 -214.997480355211 -217.276079291525 -222.324057043006 -225.066403708144 -227.340843069856 -229.011278207065 -230.766915094823 -233.333422075369 -236.552193779835 -239.085589296934 -240.343530194065 -242.311546068699 -244.304932403419 -247.271093548868 -254.827105250388 -257.332531246969 -259.063698193298 -261.778413821307 -264.948123564958 -1.29521331036507 -7.44563261552156 -10.0723007546862 -16.1224616034016 -19.4843551215102 -21.1933248076879 -24.4561939963429 -26.3089473193105 -28.4977291972618 -31.2941128909407 -35.4342650972591 -38.2803492303921 -41.314556083248 -42.9078176549306 -45.6913742882124 -49.0143177255189 -52.9330862193549 -55.4077273121549 -57.1267036020374 -59.3845736851735 -61.8818205491127 -65.2442581340197 -67.5401257843907 -68.8374405021409 -70.5425740157017 -73.4761363730707 -76.0507331083213 -79.2317584561336 -80.8537357948989 -82.5319105275582 -85.0210494938564 -88.2231574880161 -91.0689317706167 -93.4228974861473 -94.5678081711739 -97.4223754741581 -98.8754877390098 -100.386921428447 -103.195600611834 -106.174222104336 -108.600000709042 -110.422230701573 -112.22768084493 -114.454917443337 -120.351493214871 -123.063842554366 -125.366008944868 -127.021421576674 -129.890735218921 -133.96184252818 -137.586478354808 -143.810272822999 -145.060287536071 -146.533904378616 -149.462960249529 -152.593166499861 -154.908164917581 -156.713204925618 -158.695082741306 -161.603805845316 -164.792655221047 -167.414156467456 -171.662125277874 -172.94247210138 -175.142626566381 -178.098959842643 -180.822188447074 -182.615808505797 -183.763879504033 -186.279605356443 -189.276305793352 -191.899263416347 -193.999601472333 -195.472002955677 -198.882867273494 -201.233381995553 -202.362049060116 -204.791066160596 -209.06947616553 -211.903654165886 -213.864808812091 -214.99273902472 -217.271463224457 -222.319848259106 -225.062385626176 -227.336813353579 -229.007245541621 -230.762886884129 -233.329232667816 -236.547887463141 -239.081277271965 -240.339217608936 -242.307126110967 -244.300727676311 -247.266901778024 -254.809472287655 -257.315809400375 -259.04697383496 -261.761734979899 -264.931164776845 -1.29521408494673 -7.44549660865359 -10.0707985945512 -16.1196901364703 -19.4823734234912 -21.1913392354653 -24.4543882263982 -26.306978714802 -28.4959377054937 -31.2924749134252 -35.4319296910651 -38.2780524507357 -41.3122854434693 -42.9055494158828 -45.6887488393758 -49.0114221306229 -52.9297194450445 -55.4044273124503 -57.1234263112629 -59.3815632419315 -61.8787428870144 -65.2413367307578 -67.5372208708576 -68.8345315640292 -70.5396860785815 -73.4736099117318 -76.0488634914551 -79.2299339503215 -80.8517146322855 -82.5298839769496 -85.0191752539875 -88.2215402272624 -91.0671554815656 -93.421126805191 -94.5660350424731 -97.4205089518642 -98.8736343656591 -100.385079926917 -103.193451494483 -106.17205694332 -108.597879956411 -110.420083744234 -112.225647687826 -114.452665416819 -120.353516202547 -123.06591024229 -125.368093444068 -127.023392131535 -129.892609236188 -133.9637252974 -137.588400994223 -143.812814014891 -145.062822249424 -146.536482046136 -149.465899846264 -152.595674390411 -154.910752691552 -156.715811423918 -158.697676250816 -161.6066836418 -164.795656967423 -167.417070851949 -171.665083583162 -172.945441477338 -175.145590713396 -178.101320384567 -180.824578314013 -182.618196202821 -183.766267997139 -186.281919284255 -189.278573892165 -191.9016352894 -194.00196575197 -195.474364620839 -198.884785068139 -201.235393346396 -202.364370464791 -204.793386138743 -209.070896542591 -211.905111202155 -213.866257743394 -214.994206860188 -217.272527739103 -222.320277207194 -225.062581733854 -227.337030600219 -229.007467432416 -230.763095454461 -233.329621870809 -236.54830654911 -239.08170006739 -240.339643452322 -242.307569769496 -244.301058091449 -247.267531979926 -254.813701176388 -257.319506624819 -259.050675363317 -261.765386996736 -264.934010418276 -1.29521490727044 -7.44532136188859 -10.0719696724848 -16.1333708195713 -19.4959914434749 -21.2049521849818 -24.4678509482219 -26.3205323712429 -28.5094279919651 -31.3061403785932 -35.4458972031394 -38.2920170941245 -41.3262518821547 -42.9195165586855 -45.7028423218643 -49.0253912385834 -52.943893822497 -55.4185046418293 -57.137933122259 -59.3959860635413 -61.892674080494 -65.2557959910452 -67.5516666288505 -68.848980917482 -70.5542384118176 -73.4878082376216 -76.0630274567477 -79.243919361649 -80.8658334805186 -82.5441092206291 -85.0334711191022 -88.2358348449831 -91.0814572574103 -93.4353900145014 -94.58034248676 -97.4348027925257 -98.8878289974637 -100.399220299949 -103.208126250546 -106.18641893402 -108.612278012227 -110.43448144743 -112.240053607254 -114.467236662899 -120.365420239926 -123.077666834807 -125.379837850172 -127.035188826391 -129.904526486873 -133.975816320298 -137.600015241277 -143.824485998741 -145.074486515712 -146.548180631594 -149.476853761913 -152.607077633211 -154.922090457719 -156.727093153802 -158.708961518059 -161.617681094302 -164.806653881697 -167.42828556909 -171.676164845977 -172.95657364665 -175.156748469831 -178.112869641835 -180.836043699799 -182.629658248929 -183.777689835322 -186.293293397012 -189.290103570902 -191.913085246655 -194.013425408917 -195.485825012653 -198.896214058603 -201.246797633306 -202.375915797034 -204.804818067825 -209.081235047778 -211.915484365261 -213.876617411072 -215.004562422777 -217.283088465947 -222.331464343237 -225.073797911528 -227.348234341082 -229.018662626687 -230.774311855299 -233.340368036301 -236.559082409374 -239.092463415715 -240.350404090167 -242.318256132963 -244.311612703471 -247.277435952791 -254.818182432491 -257.324161805007 -259.055325293138 -261.770089227168 -264.93904822575 -1.29521402642851 -7.44548600123089 -10.0719868073916 -16.1216103077213 -19.484680897098 -21.1936166509601 -24.4562864208855 -26.3091720993821 -28.4980529346905 -31.2949424405062 -35.4346777418238 -38.2807983094554 -41.3149957483791 -42.908257580993 -45.6915153492784 -49.0141342863416 -52.9327370462539 -55.4072794338097 -57.1270604042237 -59.3850247703051 -61.8820259761755 -65.245586927027 -67.5414671565687 -68.8387818066652 -70.5440102138854 -73.477840631217 -76.0527598915284 -79.2341362024384 -80.855522453062 -82.5337093487175 -85.0230056358395 -88.22549544573 -91.0711684493687 -93.4251313468655 -94.5700457905816 -97.4244504948453 -98.8776739414915 -100.389123330106 -103.197638441528 -106.176130962693 -108.601955908028 -110.424139447868 -112.229728677042 -114.45685765909 -120.354917238689 -123.067133383824 -125.369297695808 -127.024532964231 -129.893874195558 -133.965479806657 -137.589591262334 -143.814879263319 -145.064889349769 -146.538549250921 -149.467836021727 -152.597885400644 -154.912915858534 -156.717941471595 -158.699827339807 -161.608975531039 -164.797606575748 -167.419127980651 -171.667176706844 -172.947532851785 -175.147746184555 -178.104090286605 -180.827182536172 -182.620798909583 -183.768857307923 -186.284690625678 -189.281514383374 -191.904585630012 -194.004920237786 -195.47731920964 -198.88798683809 -201.238497756055 -202.367379216999 -204.796342672565 -209.073699761936 -211.907942108012 -213.869089329035 -214.997039770037 -217.275834878135 -222.323010885116 -225.065538599623 -227.339972846064 -229.010407087204 -230.766050446865 -233.332198370205 -236.550922812812 -239.084315294724 -240.342256244702 -242.310182785471 -244.303719141474 -247.269965019452 -254.813301936317 -257.319544041132 -259.050710707621 -261.765485264408 -264.934397232191 -1.29521357494014 -7.44542445302455 -10.0697868061678 -16.1096556334669 -19.4719084751567 -21.1808408370167 -24.4437611308309 -26.2963748389222 -28.485275756132 -31.2819613035839 -35.4213241307735 -38.267474197075 -41.3017025656242 -42.8949602117163 -45.6784961603132 -49.0015188065537 -52.9202694350732 -55.3948861159134 -57.1142554902664 -59.3721768241784 -61.8691282894632 -65.2317028245221 -67.5275789924075 -68.8248911153422 -70.5300733525932 -73.4635543679433 -76.0385776047096 -79.2196337739641 -80.8414933364061 -82.5196923566856 -85.0092956915083 -88.211783146569 -91.0574626366461 -93.4114303263269 -94.5563382137445 -97.4109040405689 -98.8638899504148 -100.375338865579 -103.184256419127 -106.162680962856 -108.588447561261 -110.410638871236 -112.216112001143 -114.443298842306 -120.343361466432 -123.055654711732 -125.357837819893 -127.013116004049 -129.882519943241 -133.953852189703 -137.577910730659 -143.803102920053 -145.053111668227 -146.526725444912 -149.455651250019 -152.585839650553 -154.900860905989 -156.70588875951 -158.687778286545 -161.596578216127 -164.785266541227 -167.406963062352 -171.654855369743 -172.93520161062 -175.135464349443 -178.09147459915 -180.814444569065 -182.608054431537 -183.756125664404 -186.271542790399 -189.26826753954 -191.891093909923 -193.991438093514 -195.463837730377 -198.874233232501 -201.224997562096 -202.354097018878 -204.783011182359 -209.061142985323 -211.895338604001 -213.856506401244 -214.984428639208 -217.263099780262 -222.311082499955 -225.054213884933 -227.32864631737 -228.999085943358 -230.754739703995 -233.321129198362 -236.539640257602 -239.07303015486 -240.330971219483 -242.298810414451 -244.292359469744 -247.258408268605 -254.807148430887 -257.313158319612 -259.04432396581 -261.759056450877 -264.92817162733 -1.29521352316909 -7.4457424729329 -10.0756324808477 -16.1329605562893 -19.4955316321667 -21.2045059119381 -24.467429800048 -26.3201402307535 -28.5089788348569 -31.3056209740149 -35.4450919294927 -38.2912019764836 -41.3253819403324 -42.9186416734419 -45.7020484192486 -49.0249899550324 -52.9439592777586 -55.4185199309211 -57.1381206781993 -59.3957316066762 -61.8921083429443 -65.2554931031029 -67.5514414587846 -68.848882291478 -70.5541016631806 -73.4879687317823 -76.0625536075042 -79.2440693100003 -80.8662996100214 -82.5445261071889 -85.0339513160248 -88.2360881016815 -91.0817226741867 -93.4357017784511 -94.5806144891365 -97.4350987200517 -98.8882149523802 -100.399684304148 -103.208298523464 -106.186843916295 -108.612657795226 -110.434828996337 -112.240359166617 -114.467484954222 -120.363558390359 -123.075899952688 -125.378057648113 -127.03342698342 -129.90276477383 -133.974419439726 -137.598849688994 -143.82340355925 -145.073419331708 -146.547032143023 -149.47643667537 -152.606273961169 -154.921253588928 -156.726316946026 -158.708160558585 -161.617351258946 -164.806170968102 -167.427695009162 -171.675583088816 -172.955929889267 -175.156127180514 -178.112148930654 -180.835282602644 -182.628896363265 -183.776970640077 -186.2925401718 -189.289232461887 -191.912150822658 -194.012484801282 -195.484883444695 -198.895247240624 -201.245799405168 -202.374896315001 -204.803946491071 -209.081658395085 -211.915902335228 -213.877075433329 -215.004999266104 -217.283587619649 -222.333731231965 -225.076069793127 -227.350500711068 -229.0209356039 -230.776557857122 -233.343154424077 -236.561882603495 -239.095275086537 -240.353215823805 -242.321062483441 -244.314536980896 -247.280763931765 -254.834255167516 -257.340128316487 -259.071297468459 -261.786111754895 -264.955057723161 -1.29521351118325 -7.44549446030918 -10.0729827854359 -16.1233770056371 -19.4854480724581 -21.1943957787759 -24.4570957894227 -26.3096150603863 -28.4984751119925 -31.295020300817 -35.4345532444323 -38.2807025686592 -41.3148669112768 -42.9081256712956 -45.6913758961234 -49.0142355876239 -52.9329628214978 -55.4076221833619 -57.1270866768816 -59.3852834001931 -61.8822091854462 -65.2446753585317 -67.5405502001179 -68.8378636742019 -70.5430729948293 -73.4769989413243 -76.0521860427731 -79.2332342723507 -80.8551201514196 -82.5333075189045 -85.0229307108666 -88.2251114800511 -91.0708128937997 -93.4247789711384 -94.5696908241579 -97.4241337845787 -98.8771598615909 -100.388540430946 -103.197084691691 -106.175542069547 -108.601381661348 -110.423581645302 -112.229144334978 -114.456331204289 -120.355862706716 -123.068178904125 -125.370349822444 -127.025660655298 -129.894984044837 -133.966257231251 -137.590830851619 -143.816905955322 -145.066914484632 -146.540578375281 -149.469884323268 -152.599977700448 -154.914978877851 -156.720025385982 -158.701878456945 -161.610703570533 -164.799349721045 -167.420977225073 -171.668794132457 -172.949327385593 -175.149470852064 -178.106082010628 -180.828905852679 -182.622522315746 -183.770585382583 -186.286134355552 -189.28294080139 -191.90571361996 -194.006060648114 -195.478452745474 -198.889039450523 -201.239586796615 -202.368523233132 -204.797504878176 -209.075345265925 -211.909563823137 -213.870719931419 -214.998691322291 -217.27732423931 -222.324922347707 -225.067237852935 -227.341671567579 -229.012108108344 -230.767778672865 -233.334178825478 -236.553084258432 -239.086476546759 -240.344417898486 -242.312373402962 -244.305865081859 -247.272290638478 -254.817696445102 -257.323691604082 -259.054863063955 -261.76968135177 -264.938375201531 -1.29521361507946 -7.44543420349976 -10.0695538557891 -16.1220481760606 -19.4837495365479 -21.1926908885395 -24.4555795974523 -26.3082548462914 -28.4972005639288 -31.2936253485292 -35.4330161618107 -38.2791569371055 -41.3133928388426 -42.9066527985128 -45.6898088084443 -49.0124344469737 -52.9303669193792 -55.4049838694151 -57.124170744926 -59.382211212328 -61.8785149978575 -65.2420424841409 -67.5379379387044 -68.8352494723454 -70.5404584563908 -73.4741680255513 -76.0496069915986 -79.2307739539891 -80.8523584012193 -82.5305316297369 -85.0200001457487 -88.2223451798313 -91.0680056123398 -93.4219658968696 -94.5668721865072 -97.4214861570147 -98.8745465538864 -100.386000388776 -103.19471923715 -106.173257256248 -108.599041504929 -110.421240691911 -112.226814999764 -114.453995053836 -120.351186794118 -123.063465775979 -125.36563887599 -127.02093863258 -129.890318804396 -133.961069003163 -137.585909674876 -143.811529617744 -145.061534854518 -146.535243875471 -149.464293019694 -152.594246479327 -154.909240424392 -156.714293951545 -158.696277424708 -161.605049949269 -164.793710224869 -167.41533234913 -171.663253702398 -172.943614740286 -175.143875496049 -178.099739409967 -180.822636735562 -182.616259016792 -183.76433111838 -186.280209922478 -189.277190648068 -191.900076074588 -194.000403158652 -195.47280425277 -198.883201783365 -201.233816001055 -202.362829611093 -204.791818343616 -209.069446303851 -211.903627419963 -213.864782699281 -214.992743336524 -217.271238870574 -222.317380396326 -225.060674667089 -227.335103224702 -229.005541280055 -230.761212095922 -233.327426647309 -236.545951536897 -239.079344739779 -240.337285678309 -242.305066776434 -244.298463668937 -247.264446353171 -254.809629157823 -257.315630762959 -259.046797980626 -261.761603649771 -264.930145953936 -1.29521349986946 -7.44562493653644 -10.0754432534347 -16.1289504035936 -19.4921035742436 -21.2010720162239 -24.4639899193545 -26.3167543715833 -28.5056491083282 -31.3020391945844 -35.4415547928321 -38.2877001952118 -41.3219182221824 -42.9151823646108 -45.6986379290799 -49.0215417120583 -52.9404201282712 -55.4151153121337 -57.1339312045144 -59.3921464790179 -61.8891103877117 -65.2522362381767 -67.5481190494566 -68.8454323092898 -70.5505916149902 -73.4842994535767 -76.0599058065457 -79.2411298022037 -80.863261586454 -82.541524342757 -85.0309594461596 -88.2330230670065 -91.078706374101 -93.432670482594 -94.577581548393 -97.4318901453078 -98.8850362374918 -100.396485189963 -103.205182756554 -106.183600475097 -108.609413829709 -110.431616762946 -112.237087808629 -114.464220569926 -120.363929971248 -123.076252216784 -125.378409186534 -127.03371236994 -129.902837295822 -133.974034694832 -137.598450397071 -143.823339962274 -145.073353600632 -146.546979432579 -149.476357845814 -152.606259630552 -154.921300502067 -156.726304109624 -158.708247447071 -161.616849248053 -164.805683433637 -167.427203516382 -171.674913078012 -172.95557149777 -175.155654979801 -178.111646719261 -180.834723664219 -182.628344440406 -183.77639514121 -186.291937048445 -189.288811152182 -191.911745380601 -194.012085600413 -195.484485505842 -198.895181261949 -201.24569702368 -202.374540317045 -204.803575411966 -209.081711400847 -211.915934184423 -213.877090478752 -215.005046139588 -217.283613200706 -222.332043315658 -225.075292282403 -227.349723112527 -229.020157946266 -230.775817980007 -233.342072419138 -236.561071965395 -239.09444934312 -240.352390635821 -242.320216296996 -244.313662090838 -247.279649105628 -254.818888297615 -257.324928197316 -259.056096062737 -261.770837004175 -264.939407826399 -1.29521426538251 -7.44556729802422 -10.0735568297701 -16.1305992209692 -19.4936299912051 -21.2026064627798 -24.4652559236701 -26.3177348395716 -28.5066380963871 -31.3032084769591 -35.4424946878484 -38.2886134947952 -41.3228194622907 -42.9160789672955 -45.6993118836788 -49.0221622416995 -52.940925254629 -55.4158030583902 -57.1347547992553 -59.3926933828058 -61.8894847847492 -65.2524916339722 -67.5483845499314 -68.8456968750688 -70.5509200168389 -73.4846135932387 -76.0600015239599 -79.2415213811731 -80.8633978308842 -82.5415657420909 -85.0308475873814 -88.2331987333677 -91.0788360374422 -93.4327985457189 -94.5777085592017 -97.4323440637486 -98.8853035561187 -100.396736315068 -103.205301628615 -106.18375847306 -108.609600745726 -110.431797571421 -112.237388581592 -114.464520546976 -120.364748017298 -123.07719945943 -125.379374887058 -127.034694214864 -129.904135398085 -133.975994797238 -137.599848563826 -143.82427865509 -145.074303453957 -146.547910023705 -149.476961157121 -152.607367740612 -154.922408547012 -156.727430073419 -158.709275799894 -161.618257630444 -164.807405077634 -167.428784451352 -171.676321204255 -172.957055436393 -175.15716964772 -178.112881693507 -180.836152569416 -182.629771302638 -183.777805469989 -186.293469248417 -189.290190026002 -191.913140472871 -194.01346301384 -195.485863932833 -198.896234610778 -201.246847270961 -202.375952083671 -204.804909223012 -209.082182270615 -211.916412633934 -213.877598154407 -215.005531526868 -217.28407262455 -222.333098932575 -225.075903664654 -227.350343866376 -229.020778667249 -230.776460999956 -233.342758707955 -236.561556863163 -239.094954519259 -240.352895383721 -242.320762967533 -244.314260722801 -247.280621796952 -254.820922016459 -257.326611831727 -259.057777652709 -261.772478306284 -264.9409336074 -1.29521385158355 -7.44542127735779 -10.0729244687918 -16.1229005398001 -19.4864894451399 -21.1954700022734 -24.4586236005522 -26.311201986468 -28.5001046796014 -31.2969650077008 -35.4362510960446 -38.2823944445549 -41.3165563073879 -42.9098685184556 -45.6934379684055 -49.0161048486032 -52.9350474169047 -55.4097371738677 -57.129331198869 -59.3873410784085 -61.8843993923353 -65.2465740424644 -67.542439342376 -68.8397520972771 -70.5449138605934 -73.4784830643756 -76.0534620816823 -79.2343477333714 -80.856223480826 -82.5344332010446 -85.0238279369534 -88.2260299570271 -91.0716955773144 -93.4256653026607 -94.5705765944282 -97.4251627589076 -98.8782271510319 -100.389644970772 -103.198418118711 -106.176834572767 -108.602604326448 -110.424779334762 -112.230385462901 -114.457576636778 -120.356661166347 -123.068998797127 -125.371160219173 -127.026513380105 -129.896080771408 -133.968382526056 -137.59261223098 -143.817456960213 -145.067475833143 -146.54110302064 -149.4701410835 -152.600114561666 -154.915075516244 -156.720078930052 -158.702063002032 -161.61107975393 -164.799634252912 -167.421209433305 -171.669154916848 -172.949510629449 -175.149754814903 -178.10585820007 -180.828886466373 -182.622492130933 -183.770566085682 -186.28620715273 -189.282470640905 -191.905400894809 -194.005745686113 -195.478142819678 -198.888865891004 -201.239397432973 -202.368294948869 -204.797308033715 -209.073859612523 -211.908083423724 -213.869238747127 -214.997156849613 -217.275563460016 -222.322364912574 -225.065454817768 -227.339892941039 -229.010327876651 -230.765987218948 -233.332314136494 -236.550881967677 -239.084281348817 -240.342221899647 -242.310251504596 -244.303710238871 -247.269935040572 -254.813594189831 -257.319468511862 -259.050635538547 -261.765345823762 -264.934068853611 -1.29521345718121 -7.44557304882932 -10.0711352554378 -16.1170099920543 -19.4797072046231 -21.1886765364637 -24.4514000346301 -26.3041050412993 -28.492986000748 -31.2896033619351 -35.4289508537517 -38.27503938319 -41.3092857875195 -42.9025481857429 -45.6857998097597 -49.0086299330767 -52.9268860080822 -55.4015208438556 -57.1204094883055 -59.3782038611317 -61.8743588815326 -65.2380596940379 -67.5339256471115 -68.8312392204442 -70.5364225814373 -73.4698380540298 -76.0443450687445 -79.2251263450155 -80.8473035465044 -82.5254680622559 -85.014700027209 -88.2171136989006 -91.06278158644 -93.4167378578555 -94.5616474177922 -97.4160887248065 -98.8690463672822 -100.38048729125 -103.188992295542 -106.167505227095 -108.593273496605 -110.415472384775 -112.221042993853 -114.448269511887 -120.348123216242 -123.06039953687 -125.362562545195 -127.017776761866 -129.887056238622 -133.95890863513 -137.583108166876 -143.807967614762 -145.057979426316 -146.531613020322 -149.460758474336 -152.590964657058 -154.905970478227 -156.710975328667 -158.692893597829 -161.601546345087 -164.790701479448 -167.412138248312 -171.660106364648 -172.940448158101 -175.140623363186 -178.096474934945 -180.819559155169 -182.613177732816 -183.761267176183 -186.276899477236 -189.273548479293 -191.896531141691 -193.996864060066 -195.469265880314 -198.880074383097 -201.230598949732 -202.359509091758 -204.7885947526 -209.066235195514 -211.900481991972 -213.861628811714 -214.989577807783 -217.268344543167 -222.317588627359 -225.059903451638 -227.334339989047 -229.004775052391 -230.760437859221 -233.327186288688 -236.545943883563 -239.079339491587 -240.337280962314 -242.305191713934 -244.29853126489 -247.265010665112 -254.810316883615 -257.316307818465 -259.047473956036 -261.762241741231 -264.929895413964 -1.29521419151097 -7.44538897138763 -10.0734407188801 -16.1313562490284 -19.4933736403434 -21.2023537187813 -24.4652830463769 -26.3180924633847 -28.5070076257184 -31.3036159381868 -35.4430336964165 -38.2891432697145 -41.3233582513159 -42.9166174418335 -45.6999195217088 -49.0227369565969 -52.9419831757043 -55.416718673106 -57.1360426358172 -59.3940646194211 -61.8906089825373 -65.2539625745096 -67.5498595739369 -68.8471729301656 -70.5524179697687 -73.4861455952982 -76.061155937435 -79.2421692720128 -80.8640926437939 -82.5422267791514 -85.031644803674 -88.2340184627589 -91.0797363018942 -93.4337033676397 -94.5786333943741 -97.4329248007633 -98.8861633503668 -100.397592528457 -103.20625668654 -106.184788063238 -108.610546285823 -110.432744994352 -112.238319046606 -114.465552761469 -120.36568300446 -123.078017038348 -125.380177727929 -127.03558217725 -129.905021051825 -133.976120909487 -137.600884596091 -143.825301900822 -145.075311256431 -146.548979836688 -149.478250682839 -152.608302997756 -154.923343540886 -156.728372836681 -158.710301526613 -161.619183365581 -164.808069375721 -167.429593631772 -171.677448689103 -172.957834472453 -175.158053156667 -178.114154875 -180.837208421512 -182.630821321294 -183.778878984698 -186.294721802141 -189.290941825292 -191.913944366315 -194.014283929791 -195.486683064824 -198.897351433727 -201.247908150629 -202.376662339559 -204.805613896282 -209.082845611058 -211.917082684231 -213.878250703135 -215.006184573527 -217.28473165034 -222.334255524586 -225.076629607552 -227.351067861554 -229.021507862369 -230.777204446337 -233.343746080697 -236.56239167563 -239.095776451956 -240.353718238613 -242.321631696341 -244.315204298612 -247.281658944608 -254.824706739972 -257.330774309656 -259.061938781947 -261.776709474615 -264.944877697752 -1.29521394498143 -7.44574311492311 -10.0737456731308 -16.1267517821379 -19.4884129653237 -21.1973932806838 -24.4603126088434 -26.3129741371813 -28.5018225663279 -31.298427225045 -35.4381728388997 -38.2842975920262 -41.3185144491677 -42.9117758500007 -45.6951589051724 -49.0180796975095 -52.9361411325549 -55.4107525827864 -57.1300572828474 -59.3882000821188 -61.884892852687 -65.2476158798075 -67.5434904390855 -68.8408026523445 -70.5460174520901 -73.4797790720034 -76.0544785365366 -79.2358038224317 -80.8576098092773 -82.535832597794 -85.0252459780191 -88.227486105807 -91.0731390090575 -93.4271117405153 -94.5720213908862 -97.4266691233753 -98.8796838129768 -100.391122296981 -103.199701008502 -106.178188174806 -108.604011342905 -110.426199816661 -112.23173631627 -114.459075578597 -120.357217217357 -123.069460973558 -125.371627604741 -127.026993109269 -129.896399934934 -133.967957416882 -137.592236412169 -143.817367401972 -145.067370648737 -146.541056744706 -149.4701229771 -152.600169461216 -154.915198770244 -156.720231979361 -158.70209229076 -161.610926775114 -164.799508771147 -167.421109656511 -171.669043029303 -172.949396728828 -175.149612919761 -178.105800406535 -180.828855277764 -182.622471632218 -183.770541577663 -186.286222699172 -189.282903480098 -191.905660568395 -194.005989586631 -195.478404907957 -198.88933660147 -201.24000454694 -202.368855428851 -204.797927255943 -209.075255827237 -211.90947618496 -213.870645739901 -214.998597096488 -217.277136779056 -222.325359814668 -225.067675008457 -227.342110258098 -229.012551763059 -230.768234862212 -233.334375196815 -236.553081105631 -239.086472184171 -240.344414204061 -242.312354317638 -244.305854819838 -247.271972402124 -254.824170460177 -257.329886935815 -259.061050586863 -261.775734788674 -264.944606735324 -1.29521455202872 -7.44545794664938 -10.0693227092381 -16.1206226790618 -19.4825391501034 -21.1914879387083 -24.4541050808857 -26.3068712329684 -28.4957847785951 -31.2921145582904 -35.4314511677384 -38.277563192394 -41.3117577489348 -42.9050195383736 -45.6885002204458 -49.0114255735372 -52.930923877512 -55.4056713106107 -57.1246965261107 -59.3828237345422 -61.8797591922472 -65.2429452736363 -67.5388284738214 -68.8361396397698 -70.5413453529705 -73.4749632260155 -76.0496353701932 -79.2308396200809 -80.8526977870074 -82.5309017657915 -85.0204614883905 -88.2225089303782 -91.0681691787978 -93.4221414797073 -94.5670500185052 -97.4215098082729 -98.8747044406514 -100.386129566604 -103.194709689874 -106.173285725517 -108.599109210334 -110.421293519888 -112.226874558413 -114.453918785636 -120.354578217901 -123.066969854219 -125.36913543405 -127.024522303124 -129.893883399633 -133.965550717996 -137.589940067977 -143.81457179509 -145.064575656215 -146.538279490123 -149.467246878741 -152.597092852163 -154.912105562229 -156.7171732482 -158.699102553598 -161.60801767243 -164.796582042511 -167.418188402582 -171.666196587301 -172.946562072528 -175.14674873752 -178.10277889615 -180.825942734679 -182.61954387864 -183.767635098427 -186.283301229054 -189.28014390119 -191.903049181021 -194.00338386899 -195.475781876206 -198.88660378484 -201.23710021235 -202.366009688853 -204.795189830293 -209.071640169304 -211.905909657761 -213.867066598438 -214.994995847405 -217.273397239564 -222.324577303023 -225.06689589579 -227.34133261969 -229.011768749218 -230.767417568378 -233.333825069926 -236.552771722563 -239.086165172554 -240.344106070889 -242.31203552926 -244.305524364272 -247.271592904705 -254.814331976166 -257.320458875453 -259.051624869682 -261.766398168643 -264.934882133661 -1.2952140856147 -7.44553948686426 -10.0727877406735 -16.1250938508586 -19.4879406852165 -21.1968864280329 -24.4595547758852 -26.3124189210639 -28.501277537472 -31.2977736986209 -35.4373559162916 -38.2834712667517 -41.3176647822872 -42.9109257425784 -45.6942576958183 -49.0167941727476 -52.935873528965 -55.4106660095682 -57.1296590137737 -59.387735807764 -61.8847666302019 -65.247560609102 -67.5434317552396 -68.8407456190431 -70.5459618450874 -73.4796119516716 -76.0545634201571 -79.235789656195 -80.8575654686532 -82.5357575474149 -85.0249933447552 -88.2274704787375 -91.0731287801005 -93.4271059536937 -94.5720161714896 -97.4263659037417 -98.8796226187464 -100.391050369337 -103.199712362447 -106.178189983726 -108.604077182183 -110.426282269564 -112.23177429846 -114.459004690223 -120.35820383096 -123.070441887069 -125.372598757945 -127.027994176637 -129.89751691739 -133.969341809269 -137.594060063338 -143.817981788985 -145.067992308617 -146.541659620989 -149.47072045094 -152.600799970994 -154.915734385517 -156.720759741776 -158.702672682072 -161.611573698812 -164.800066343472 -167.421682056889 -171.669609600066 -172.949977587549 -175.150139895041 -178.105926681922 -180.828906355539 -182.622515744238 -183.770579661605 -186.286120703216 -189.282797351138 -191.905714169016 -194.006056481645 -195.478456716836 -198.889058504649 -201.239579045075 -202.36856101775 -204.797476583584 -209.07468139062 -211.908934909987 -213.870092861346 -214.998035652941 -217.276686113382 -222.323886207349 -225.066164507262 -227.34060467744 -229.011039269569 -230.766671142687 -233.333008949739 -236.551858225406 -239.085260483952 -240.343202843468 -242.311058055074 -244.304490597775 -247.270817018134 -254.811366448886 -257.317651152813 -259.04881675545 -261.763585703077 -264.932298606242 -1.29521316577924 -7.44589783630434 -10.0696338237209 -16.1164426367252 -19.4788436336616 -21.1877852859301 -24.4510405963734 -26.3038026393462 -28.4926669580092 -31.2892603035147 -35.4293280245823 -38.2754120139857 -41.3096113177176 -42.9028742702352 -45.6862668453312 -49.0089414607322 -52.9278957455258 -55.4024911129102 -57.1216455034739 -59.3796551741756 -61.8765205109586 -65.2391220625219 -67.5349930108876 -68.8323044181994 -70.5375504464769 -73.4712304754701 -76.0463940681798 -79.2273972263451 -80.8493708337399 -82.5275600558989 -85.0170261006544 -88.219392264788 -91.0650470251284 -93.4190184243611 -94.5639322847026 -97.4184864432633 -98.8715189608585 -100.382940232707 -103.191354754106 -106.169957730249 -108.595748274196 -110.417942488367 -112.22354290523 -114.450777967435 -120.348615407753 -123.06090800681 -125.363092014786 -127.01836201337 -129.887655705146 -133.959487385154 -137.583858451403 -143.808268156597 -145.058282227238 -146.531927916865 -149.461037621161 -152.591279483591 -154.906273158737 -156.711276952213 -158.693219579028 -161.602219188205 -164.790662970748 -167.412278270532 -171.660201159124 -172.940604389295 -175.140894510113 -178.097123994887 -180.82016424616 -182.613776445023 -183.761822829418 -186.27757357911 -189.274102913254 -191.897081770912 -193.997418469896 -195.469815530598 -198.880018312601 -201.230709580711 -202.359776611465 -204.788912860178 -209.065195821449 -211.899349006172 -213.86051220716 -214.988428777423 -217.266808407717 -222.315409862974 -225.05836931788 -227.332807826378 -229.003243003591 -230.75889958109 -233.325043838229 -236.543768759876 -239.07717055917 -240.335111381595 -242.302959422625 -244.296496227224 -247.262728458199 -254.813567095061 -257.319550798346 -259.05072110864 -261.765433715502 -264.933429826089 -1.29521398591018 -7.44560401309111 -10.073456706586 -16.1270282775192 -19.4894755352919 -21.1984216021918 -24.4607869088375 -26.3137312183012 -28.5025886759413 -31.2990159914299 -35.4385561258767 -38.2846728892367 -41.3188943527772 -42.9121509752171 -45.6954190493104 -49.018113139587 -52.9366074367047 -55.4111932754792 -57.1308662273073 -59.3888789160253 -61.8856214777966 -65.2487605592969 -67.5446489717972 -68.8419615490404 -70.5471774042794 -73.4809205812177 -76.0551150905614 -79.2365511844884 -80.8583343780041 -82.5364432593757 -85.0257645706683 -88.2278118231536 -91.0734762309065 -93.4274509375086 -94.572364143263 -97.4270704716761 -98.8797826980208 -100.391258224931 -103.199732633013 -106.178111657669 -108.603971632233 -110.426161933293 -112.231675222449 -114.458831534702 -120.355369286193 -123.067675362169 -125.369835251224 -127.025201287424 -129.894525080998 -133.966022006839 -137.590523472089 -143.816022959862 -145.066041946078 -146.539689903388 -149.469090157747 -152.599231249389 -154.914244014255 -156.71932173352 -158.701224826321 -161.609991705785 -164.798718059808 -167.42041235785 -171.668214280165 -172.948654276976 -175.14878173137 -178.104609631103 -180.827702513412 -182.621322555605 -183.769399298876 -186.285072918257 -189.281707920555 -191.904623195998 -194.004960423719 -195.477356889825 -198.887361885356 -201.237985409677 -202.367179640338 -204.796243622278 -209.073964492635 -211.908161742236 -213.869305541692 -214.997254177774 -217.27566217745 -222.325500039622 -225.068011680711 -227.342454626803 -229.012895920652 -230.768555206971 -233.334976064961 -236.55374814638 -239.08713490816 -240.345076474376 -242.312968020239 -244.306435928651 -247.272444697598 -254.81916990325 -257.32524232898 -259.056408616058 -261.771187858424 -264.939622340858 -1.29521332532383 -7.4457622956776 -10.0743358111165 -16.1220221973514 -19.483726127781 -21.1926940434984 -24.4553516993021 -26.3080583965914 -28.4970369469496 -31.2935944557464 -35.433024814004 -38.2791528970318 -41.3133731981274 -42.9066373061814 -45.6898915214031 -49.0126934752191 -52.9319177837262 -55.4067469034841 -57.1255116964216 -59.3832345925674 -61.8798151960477 -65.2430279522646 -67.5389113145764 -68.8362265815162 -70.5414291906605 -73.4750013814814 -76.0499229756596 -79.2307287620125 -80.8523183563687 -82.53049274572 -85.0199219574966 -88.222134018138 -91.0678076483575 -93.4217749054738 -94.5666798450494 -97.4209241353455 -98.8740017333511 -100.38544539554 -103.19422821712 -106.172816400535 -108.598615705229 -110.420801171441 -112.226375968721 -114.453614648197 -120.352530809522 -123.064862945179 -125.367022916134 -127.022370023556 -129.891700268955 -133.962753252725 -137.587025096869 -143.81177126409 -145.061777938007 -146.53546970925 -149.464548745836 -152.594572940518 -154.909592944706 -156.714615671471 -158.696517448414 -161.605179118183 -164.794066885171 -167.415657691933 -171.663615906267 -172.943971758106 -175.144111714045 -178.099969844302 -180.823113601047 -182.616726361921 -183.764807195467 -186.280440114367 -189.276860534298 -191.899873704872 -194.000202204662 -195.472608371497 -198.883816081066 -201.234304185263 -202.363023917682 -204.792153252675 -209.06866401647 -211.902880536741 -213.864036925527 -214.991993209155 -217.270494989147 -222.319251554333 -225.061996337346 -227.336438096179 -229.006875998008 -230.762494386987 -233.329048592911 -236.547773551441 -239.081164831052 -240.339105441251 -242.30697924372 -244.300521745356 -247.266582912047 -254.813626575593 -257.319880187004 -259.051049045648 -261.765738850607 -264.934646844674 -1.29521471724151 -7.44538009281741 -10.0704223070459 -16.1170542951754 -19.4795086395574 -21.1884795554767 -24.4514778072467 -26.304182840814 -28.4930375995696 -31.2898159561385 -35.4294399357928 -38.2755335512854 -41.3097567137582 -42.9030171295519 -45.6865214777918 -49.0095587585513 -52.9287216591836 -55.4034309752601 -57.1224734576675 -59.3806412774349 -61.8776431764284 -65.2407543324196 -67.5367006426012 -68.8341145556365 -70.5392831010963 -73.4732590203076 -76.0480477915788 -79.229160408871 -80.8512002669493 -82.5294204304829 -85.0187540207835 -88.2211419101744 -91.0667817255275 -93.4207466898943 -94.5656549813724 -97.4201843142783 -98.8732421612207 -100.384645555067 -103.193111940652 -106.171868516267 -108.597697802298 -110.419881973242 -112.225434844916 -114.452674891487 -120.352814638279 -123.065272395212 -125.367447897917 -127.022759980618 -129.891954038361 -133.963186181948 -137.587552281923 -143.812862671979 -145.062878331571 -146.536494455022 -149.465762495484 -152.595849081244 -154.910930510171 -156.715957156261 -158.697835129709 -161.606715859728 -164.795477721648 -167.417092745225 -171.664973782398 -172.945387758695 -175.145625259615 -178.101528596564 -180.824664549818 -182.618280587951 -183.766372956019 -186.282184013381 -189.278735646226 -191.90163111278 -194.001961071801 -195.474359657762 -198.885071160512 -201.235606326434 -202.364467770766 -204.793521722796 -209.070751464969 -211.904946416009 -213.866103084065 -214.994058132145 -217.27254813447 -222.321558804896 -225.063886429318 -227.338314632248 -229.008750751864 -230.764429994059 -233.330792380897 -236.549668234784 -239.083065423759 -240.341006828107 -242.308959935889 -244.302297908096 -247.268541425392 -254.821535846376 -257.327519137063 -259.058687414092 -261.773374783889 -264.942227860197 -1.29521424309203 -7.44555230503517 -10.0721968919888 -16.1249023365744 -19.4868810213671 -21.1957790437979 -24.4582397634641 -26.311056113811 -28.4999163896922 -31.2963513646601 -35.4361892607531 -38.2823189948279 -41.3165227100284 -42.9097861069571 -45.6929607028729 -49.015856525257 -52.934604723771 -55.4092221253575 -57.1288235258083 -59.3866378247044 -61.8831368274335 -65.2463010014188 -67.5421753518576 -68.8394854658616 -70.5447121227687 -73.4780639984303 -76.0529302307158 -79.2343639306103 -80.8559501596507 -82.5342209172588 -85.0233733227612 -88.2256613050395 -91.0712898958112 -93.4252499057578 -94.5701570388524 -97.4247151446071 -98.8776403974034 -100.389087489621 -103.197785722855 -106.17623857397 -108.602078889186 -110.424277025733 -112.229797975797 -114.456851113192 -120.355595439026 -123.067958047084 -125.370128327894 -127.025495705843 -129.89474010064 -133.966875609561 -137.590907649754 -143.816418809438 -145.066418242448 -146.540104677453 -149.468904336004 -152.598975540793 -154.914026215665 -156.719095259249 -158.700994538203 -161.609904312706 -164.798378616237 -167.419994294381 -171.667731716243 -172.948203649333 -175.148450799033 -178.104523028756 -180.82769632509 -182.621312271592 -183.76936701417 -186.284901088691 -189.281468635639 -191.904420419399 -194.004752203385 -195.47715244746 -198.88764304377 -201.238278684923 -202.36712798545 -204.796194756993 -209.073684832398 -211.907885826123 -213.869032703845 -214.996982054625 -217.27564774786 -222.325376999758 -225.067782790228 -227.342218714635 -229.012653022451 -230.768322130036 -233.334451849984 -236.553241212089 -239.086617662927 -240.344558348384 -242.312468581142 -244.306073321584 -247.272214830255 -254.822794458084 -257.328792746916 -259.059959656448 -261.774795887217 -264.943477269015 -1.29521400765949 -7.44556084985124 -10.0731069820538 -16.1252814543334 -19.4881579051652 -21.1971266344199 -24.4598319118363 -26.3124515550117 -28.5012721380962 -31.2980492454734 -35.4376374458258 -38.2837693884832 -41.3179901550364 -42.9112528395575 -45.6945654504765 -49.0172248857367 -52.9351748330995 -55.4097577403871 -57.1287585310777 -59.3868358278811 -61.8835577945888 -65.2470296303089 -67.5428896492787 -68.8401999936527 -70.5453997397643 -73.4794194043444 -76.0544020911781 -79.235598107723 -80.8575226657565 -82.5357054923429 -85.0251422124403 -88.2273339496332 -91.0729832085349 -93.4269498161795 -94.5718612667233 -97.4261967946263 -98.8791880305319 -100.390638593773 -103.199351774526 -106.1777347085 -108.603531719317 -110.425729517082 -112.231203905214 -114.458360498127 -120.360035685445 -123.07236889261 -125.374539421972 -127.029894470487 -129.899327328947 -133.97038813532 -137.594910164798 -143.819333950626 -145.069345026922 -146.542984355405 -149.472641751283 -152.602730677899 -154.917740313916 -156.722744219796 -158.704721697425 -161.613261054137 -164.802121544182 -167.423718007074 -171.671593130177 -172.951952336292 -175.152153663543 -178.108375538855 -180.831453515346 -182.625060443588 -183.77314139505 -186.288875280055 -189.285573629758 -191.908304485122 -194.008641648525 -195.481042811682 -198.891644066538 -201.242271578429 -202.371127068915 -204.800259766755 -209.077186408009 -211.911432039675 -213.872589718481 -215.000552011297 -217.27900561735 -222.328143445667 -225.070555081466 -227.344992559537 -229.015425038086 -230.771058169055 -233.33718864231 -236.556198858977 -239.089593475481 -240.347536257769 -242.315530070425 -244.309097596581 -247.275181166331 -254.822655849133 -257.328516733315 -259.059687616248 -261.774403964908 -264.942665542911 -1.29521361029383 -7.44557148432646 -10.0709164963629 -16.1207796827826 -19.4830492641909 -21.1920011597928 -24.4548346042384 -26.3075682646768 -28.496481190019 -31.2931655679357 -35.4325309282358 -38.2786421978718 -41.3128340702542 -42.9060956565478 -45.689453405576 -49.0123457680243 -52.9304936128613 -55.4050535282526 -57.1250450741405 -59.3827882491044 -61.8799914746577 -65.242911889392 -67.5387882891879 -68.8361027356382 -70.5413151988054 -73.4749218318265 -76.0500929900213 -79.2307312273701 -80.8522721507449 -82.5304862056727 -85.0201749073543 -88.2222848526323 -91.0679297597867 -93.4218990413591 -94.5668054684648 -97.4212779347726 -98.874368875393 -100.385816741549 -103.194575974127 -106.173034074145 -108.598907107889 -110.421135868246 -112.226665619305 -114.453835145724 -120.351769264404 -123.063939505919 -125.366107192355 -127.021391515572 -129.89050570585 -133.96157364687 -137.586095293165 -143.809443125101 -145.059469230373 -146.533046306133 -149.461936951363 -152.592082800108 -154.907003620845 -156.712065369699 -158.693971078801 -161.602830292854 -164.791421447801 -167.413034704103 -171.660926416389 -172.941323634329 -175.141532887988 -178.097309233887 -180.820423132686 -182.614026459993 -183.762097009679 -186.277811952905 -189.274619197612 -191.897670821089 -193.997998126073 -195.470395365006 -198.880661006889 -201.231361899643 -202.360514956179 -204.789511589174 -209.066543775729 -211.901279162838 -213.862425947106 -214.990383793093 -217.268853763398 -222.315689123755 -225.058047650117 -227.332485355087 -229.002921722543 -230.758556654384 -233.325043090231 -236.543702818507 -239.077093631192 -240.335036193534 -242.302987180411 -244.296524196777 -247.262722269474 -254.811741746577 -257.317221516967 -259.048388295087 -261.763118032759 -264.932310313322 -1.29521427805371 -7.44542158318311 -10.0750716397493 -16.1302035339594 -19.4923459573241 -21.2012959524072 -24.464368602311 -26.3168721999667 -28.5057283115728 -31.3021175522759 -35.4416965652183 -38.2877879978736 -41.3219604421953 -42.9152228490078 -45.6987648968079 -49.0218574970016 -52.9410187914987 -55.4156832742591 -57.1345191433545 -59.3930428767479 -61.8903454936856 -65.25247538986 -67.5483387724898 -68.8456509913153 -70.5508484697905 -73.4848392376963 -76.0601433973489 -79.2413584638322 -80.8629874235805 -82.5411976118081 -85.0305681857341 -88.2328637430598 -91.0785269065291 -93.4324978998418 -94.577404149835 -97.431873767967 -98.8850380648602 -100.39646903827 -103.205199420219 -106.183359052199 -108.60917161422 -110.431367400602 -112.236814652175 -114.463978731456 -120.3588847468 -123.071038384969 -125.373192343952 -127.028503086405 -129.897934903147 -133.970102235588 -137.594425790699 -143.818530806225 -145.068554630626 -146.542161458475 -149.471000990301 -152.601205298717 -154.916254060163 -156.72130986906 -158.7032144273 -161.611823249408 -164.80071209199 -167.422307590966 -171.670221520777 -172.950578713415 -175.15076437291 -178.10690568762 -180.82986020341 -182.623464617744 -183.771550166309 -186.287119893041 -189.283893127508 -191.906712018066 -194.007051788615 -195.479436580704 -198.889742119551 -201.24047640372 -202.369523180522 -204.798561488723 -209.076568512121 -211.910776760995 -213.871963797477 -214.99991678423 -217.278613587369 -222.328267492149 -225.070609100444 -227.34504961978 -229.015480478652 -230.771141462352 -233.337503589314 -236.556185904155 -239.089572766984 -240.34751316352 -242.315443371072 -244.308890025506 -247.275030589698 -254.825626479509 -257.332241238009 -259.063410312261 -261.778214247801 -264.947707106178 -1.2952135100227 -7.44550546024195 -10.0680326279778 -16.11716888226 -19.4801462613982 -21.1890883682275 -24.4516240543871 -26.30438930943 -28.493278502034 -31.2897282620828 -35.4290945878331 -38.2752059369897 -41.3094053791808 -42.902668937214 -45.6858300043441 -49.0085859878777 -52.9268165071837 -55.4013724117708 -57.1201872701265 -59.3782832427887 -61.8749205627262 -65.2379178516783 -67.5337900253176 -68.8311031689247 -70.5363129781817 -73.4701725026814 -76.0459846259344 -79.2269518808424 -80.8489298914437 -82.5271037800962 -85.0166017277724 -88.2190021293857 -91.0646442357634 -93.4186271296576 -94.5635367202002 -97.4178595920566 -98.8710207380052 -100.382466637955 -103.19133315288 -106.169737965703 -108.595484573431 -110.417686967548 -112.22324318583 -114.450414726164 -120.352838771294 -123.064988526711 -125.367143479078 -127.022445076019 -129.891675993507 -133.963932210129 -137.588365304665 -143.812184877333 -145.062200673803 -146.535855125609 -149.464765056405 -152.594794674895 -154.909735839903 -156.714810621467 -158.696691385901 -161.605376426333 -164.794038118139 -167.415684959266 -171.663679947429 -172.944021717805 -175.144212090869 -178.100403962378 -180.823322696068 -182.616935165526 -183.764973886925 -186.280485744046 -189.277482466157 -191.900409295649 -194.000745100403 -195.473141302462 -198.884015769846 -201.234500418303 -202.363181026841 -204.792306888101 -209.071112339597 -211.905330057836 -213.866480732557 -214.994443246782 -217.272971579627 -222.322222218851 -225.064547118024 -227.338981010986 -229.009414674315 -230.765097979278 -233.331451360213 -236.550313308683 -239.08371056125 -240.341651507341 -242.309618526812 -244.303047456996 -247.26900931037 -254.814121493339 -257.320239315761 -259.051405723291 -261.766161446537 -264.9351038424 -1.29521345139196 -7.44566013528234 -10.0729759997473 -16.1264926108732 -19.4889544068123 -21.197918203372 -24.4603735147735 -26.3132662053548 -28.5021801246852 -31.2984758988464 -35.4380012781074 -38.2841334503672 -41.3183448740561 -42.9116088988449 -45.6948963634744 -49.0174583772593 -52.9360268521327 -55.4106308026573 -57.1301546333172 -59.3882579918675 -61.8850319259276 -65.2481563837635 -67.5440469700281 -68.8413587633421 -70.5465052060953 -73.480062322815 -76.0548129493348 -79.2363748774723 -80.8581268759852 -82.5363027360859 -85.0254765763779 -88.227899246065 -91.0735638471793 -93.4275172497818 -94.5724326954362 -97.4269894302654 -98.8799484617775 -100.391429830677 -103.200046331611 -106.178635928047 -108.604393895244 -110.42659610051 -112.232159828594 -114.459348620883 -120.359249029777 -123.071511711185 -125.373671797376 -127.028980378163 -129.898285844693 -133.969344433976 -137.593962556997 -143.818082347506 -145.068079427929 -146.541799359386 -149.471116575855 -152.60115408486 -154.916214056319 -156.721241955667 -158.703323513133 -161.612065988518 -164.800690435629 -167.422299194365 -171.670168575551 -172.950510578531 -175.150723872924 -178.106890330686 -180.829812081086 -182.623418960623 -183.77147395751 -186.287232078874 -189.284312257911 -191.907071486434 -194.007404790036 -195.479797546548 -198.891111666324 -201.24161262736 -202.370251257566 -204.799332024668 -209.076234202552 -211.910499468622 -213.871651567981 -214.999593203017 -217.278234259659 -222.327558042296 -225.070120489145 -227.344554061179 -229.014990275933 -230.770620931536 -233.337167811728 -236.555866409922 -239.089271844846 -240.347212270255 -242.315054374017 -244.308529339594 -247.274781932425 -254.823523136285 -257.329205369967 -259.06037614884 -261.775144871928 -264.943794337643 -1.29521415645988 -7.44558838828679 -10.0670851797982 -16.1154086079607 -19.4777526230202 -21.1866627694865 -24.4495163523371 -26.3022117663039 -28.4910924401634 -31.2876624798456 -35.427909162034 -38.2740011602408 -41.308192432418 -42.9014576772332 -45.6850099108674 -49.0076863307824 -52.9266709592176 -55.4013781160901 -57.1207979870291 -59.3785872084614 -61.8755091586513 -65.2386970716446 -67.5345671526839 -68.8318796737561 -70.5371346715012 -73.4706721853008 -76.044460692705 -79.2257395241826 -80.8477344689346 -82.5259387705126 -85.0149282065926 -88.2172526833268 -91.0629142717299 -93.4168872886631 -94.5617948174938 -97.4159718476282 -98.8691246536058 -100.380596527489 -103.189042474763 -106.167681968523 -108.593586791191 -110.415779517532 -112.221419602721 -114.448689446948 -120.348335550364 -123.060474357487 -125.362639961339 -127.017903471244 -129.887218684985 -133.958805804806 -137.582927164348 -143.808240914297 -145.058263819582 -146.531862222803 -149.461101852258 -152.591178405966 -154.90612536721 -156.711164886636 -158.693045597684 -161.601787947493 -164.790450177012 -167.41200938546 -171.659616920118 -172.940227467108 -175.140499092925 -178.096615852731 -180.819842551069 -182.613458157171 -183.761518152325 -186.277226294864 -189.274019718286 -191.897051689724 -193.997380137647 -195.469780308302 -198.880980653022 -201.23153968149 -202.360179988786 -204.789117312044 -209.066217291955 -211.900482460999 -213.861648748249 -214.989588259464 -217.26834443248 -222.316212147509 -225.059443975626 -227.333870984943 -229.004312089321 -230.759942986326 -233.326308222966 -236.545024130922 -239.078405630494 -240.336346819313 -242.30425512995 -244.297715823024 -247.263837717805 -254.813465789992 -257.319960255011 -259.051130781556 -261.76600660006 -264.934624902973 -1.29521441198983 -7.44569638384486 -10.0759973347494 -16.1361875372493 -19.498032157351 -21.2069837070279 -24.4701140845629 -26.3227705577891 -28.5116231887202 -31.3082117962944 -35.448489711445 -38.2946131458258 -41.3288289692515 -42.9220870048432 -45.7053509024988 -49.0281476809111 -52.9466771804287 -55.4213463887876 -57.1408150184347 -59.3990125759366 -61.895976002628 -65.2590134414015 -67.5548878067316 -68.8521988875389 -70.5573698194625 -73.4908703563438 -76.066456885575 -79.2480109212137 -80.8699314396591 -82.5482005506533 -85.0375343844817 -88.2397487888688 -91.0854078818655 -93.4393880213516 -94.5842987120061 -97.4387250439741 -98.8918765626401 -100.403305486213 -103.211829762059 -106.19046906467 -108.61621967903 -110.43841866948 -112.243957707253 -114.471109311616 -120.368378967943 -123.080724149125 -125.382898882558 -127.038264565988 -129.907619419571 -133.979002702066 -137.603113280464 -143.827732229635 -145.077746822663 -146.551415450861 -149.480286638695 -152.610747622918 -154.925690708981 -156.730694115692 -158.71264041518 -161.62140890902 -164.810175192258 -167.431794964419 -171.679647585844 -172.960015033722 -175.160177322902 -178.116541567972 -180.839545642645 -182.633157843269 -183.781225761171 -186.296889080831 -189.293542142322 -191.916536489852 -194.016874831287 -195.489274563403 -198.899756769095 -201.250201646058 -202.378985901586 -204.807991478366 -209.085292234864 -211.919845708984 -213.881024767072 -215.008945882221 -217.287975584823 -222.338832238785 -225.081309219457 -227.355747328868 -229.026182009325 -230.781809598714 -233.348013793527 -236.566480001317 -239.099882516902 -240.357826539888 -242.325739567998 -244.319331842366 -247.28561380231 -254.828514276319 -257.33447317949 -259.065640919381 -261.780436125721 -264.949082545966 -1.2952137512877 -7.4458609508057 -10.0752186040291 -16.1300924457544 -19.4925212450127 -21.2014820105653 -24.4645317651311 -26.3172605607122 -28.5061585303358 -31.3025674880333 -35.4423245282929 -38.288431844719 -41.3226249271416 -42.9158855492382 -45.6992623937166 -49.0219875606244 -52.9415956230283 -55.416355989871 -57.1355144234971 -59.3936142374557 -61.8902618667321 -65.2537736218357 -67.5496502971754 -68.8469638239512 -70.552192590417 -73.4859965538393 -76.0612408195436 -79.2418410666648 -80.863758428209 -82.5419565462503 -85.0313099277692 -88.2335855210179 -91.0792822449659 -93.4332471716843 -94.5781565466563 -97.4327433489962 -98.8857114229093 -100.397137583465 -103.205964214549 -106.184360565059 -108.610108562904 -110.432310039259 -112.237952713729 -114.465182162234 -120.363126212434 -123.075457748306 -125.377624628321 -127.032926217863 -129.902184360194 -133.974204646687 -137.598062047291 -143.824212251881 -145.074202884365 -146.547980319771 -149.476969778676 -152.607043833456 -154.922099739555 -156.727164686627 -158.709067627872 -161.617900267706 -164.806648683631 -167.428123771322 -171.676121859126 -172.956472830726 -175.156807593962 -178.113202167714 -180.836091102851 -182.629697274528 -183.777776348646 -186.293540933849 -189.290012112136 -191.913033013687 -194.013361115725 -195.485758894897 -198.896866662071 -201.247491432446 -202.376489000887 -204.805580269405 -209.082799601263 -211.917057629555 -213.878204437002 -215.00614912875 -217.284883971289 -222.333141367398 -225.075864884857 -227.350299518454 -229.02073186503 -230.776374961107 -233.342783214227 -236.561487065917 -239.094876636418 -240.352818967117 -242.320670027175 -244.314172342221 -247.280284756326 -254.840038980974 -257.346714202322 -259.077872555523 -261.792652554128 -264.96135576413 -1.29521476099398 -7.44541900415217 -10.0723076039472 -16.1073547876509 -19.4695145578048 -21.178486579268 -24.4407034828817 -26.2937464800148 -28.4826266643141 -31.279099468796 -35.419033026939 -38.2651756329168 -41.2993737728803 -42.8926428526005 -45.6760030729304 -48.9985934357177 -52.9172817562193 -55.3920277521081 -57.1113291775328 -59.3692406532129 -61.8660852455069 -65.2290483999764 -67.5249181929834 -68.8222320642808 -70.5274397121448 -73.4610502390542 -76.0362370737904 -79.2176027245954 -80.839403576502 -82.5175497791102 -85.0068705887283 -88.2092243333591 -91.0548740954599 -93.4088462033302 -94.5537774232328 -97.4083333103505 -98.86128258529 -100.372688741841 -103.181260415254 -106.160043056708 -108.585786014568 -110.407983538773 -112.213543457802 -114.440666371859 -120.340430518837 -123.052831883823 -125.354988232224 -127.010249092938 -129.879637700292 -133.951422528316 -137.575792569917 -143.800739756064 -145.05076358733 -146.524376725341 -149.454090198367 -152.583926086321 -154.898925483426 -156.703929589951 -158.685872792825 -161.5948102939 -164.78347741224 -167.405100853411 -171.653021421926 -172.93348128332 -175.133633406625 -178.089435447663 -180.812601592058 -182.60621746624 -183.7542914066 -186.269818725857 -189.266326200833 -191.889206858528 -193.989541544265 -195.461940396078 -198.872504648993 -201.223070378743 -202.352105509335 -204.781213837794 -209.058341163992 -211.892584303898 -213.8537523074 -214.981660000493 -217.260315037313 -222.312076670711 -225.054446856135 -227.328871718702 -228.999310388567 -230.754928930659 -233.321093572859 -236.539801000437 -239.073184375688 -240.33112719908 -242.299088511506 -244.292577695509 -247.258789109803 -254.805716456206 -257.311804176289 -259.042965899707 -261.757645928922 -264.926598307786 -1.29521457639762 -7.44545175925536 -10.0684518574678 -16.1167155742399 -19.4794158249837 -21.1883520368645 -24.4511262183852 -26.303873623492 -28.4926924445956 -31.2892089143412 -35.4288959207699 -38.2750354704012 -41.3092248424505 -42.9024879810293 -45.6855623479525 -49.00845952117 -52.9262836628645 -55.4009816634378 -57.1205408899375 -59.3785167003744 -61.8752351448444 -65.2380348180892 -67.5339087620108 -68.8312210057812 -70.5364088295592 -73.4703119463967 -76.0451337182794 -79.2259462027991 -80.8475171416135 -82.5257344769905 -85.01516024623 -88.217162094812 -91.06292786387 -93.4168997974052 -94.5618188189345 -97.4162891848719 -98.8693301906259 -100.380739052558 -103.189323291397 -106.168264411774 -108.5940051254 -110.416197864371 -112.221751734691 -114.448994877598 -120.348333868408 -123.060508442693 -125.362671343765 -127.018012601564 -129.887377296569 -133.959200234531 -137.58356884843 -143.807105112606 -145.057120367851 -146.53073505939 -149.45965374613 -152.589803642247 -154.904791126312 -156.709847630344 -158.691663830546 -161.600481878407 -164.789101340294 -167.410841179225 -171.658894324191 -172.93927775654 -175.139555754772 -178.095295749989 -180.818373232189 -182.611980141283 -183.760070168207 -186.275791833858 -189.272342705342 -191.895411473328 -193.995741753319 -195.468138860488 -198.878929523298 -201.22952609284 -202.358482112424 -204.787611529829 -209.065221099188 -211.899391124664 -213.860535366056 -214.988490405062 -217.267078484752 -222.316725406109 -225.05911398071 -227.333546391212 -229.003988033318 -230.759664580903 -233.326254688621 -236.544813649441 -239.078211764571 -240.336153246484 -242.304137732649 -244.297808790524 -247.263871088406 -254.798653763537 -257.304453760775 -259.035622332607 -261.750371617589 -264.918579450867 -1.29521409056244 -7.44559537808015 -10.0731378392731 -16.1232137014072 -19.4855125378944 -21.194487282659 -24.4575775040427 -26.3103663588192 -28.4992028635331 -31.2955858854619 -35.4356227303312 -38.2817570113299 -41.3159705195472 -42.9092318987029 -45.6927878551996 -49.0158289982013 -52.9348943380534 -55.4096096723066 -57.1287512073388 -59.3867357068742 -61.8835047608281 -65.2469772749388 -67.5428515588251 -68.8401658255198 -70.545316774629 -73.4790978753322 -76.0545314030209 -79.2352774386336 -80.8571133028642 -82.5353398957882 -85.0246167148107 -88.2269724778467 -91.0726247631952 -93.426594231909 -94.571507359932 -97.4258321991796 -98.8789671436912 -100.390332541937 -103.198542773057 -106.177539532377 -108.60340599669 -110.425606912631 -112.23119611087 -114.45839467801 -120.358920598916 -123.071301645985 -125.37345579425 -127.028730841638 -129.898244614911 -133.96979067924 -137.594152446464 -143.819596929247 -145.06959783307 -146.543300225137 -149.472439452136 -152.602305182961 -154.917240948995 -156.722317653499 -158.704275192359 -161.613109115911 -164.801620112447 -167.423287136771 -171.671064999541 -172.951545426149 -175.151712501546 -178.107587471768 -180.830697477692 -182.624321101429 -183.77237599009 -186.287998001072 -189.284458580705 -191.90736206881 -194.00769052995 -195.480084503233 -198.890860580087 -201.241488013619 -202.37042604528 -204.799459716588 -209.07684597135 -211.911142713695 -213.872293236466 -215.000260723874 -217.278614944289 -222.32705290288 -225.069374159525 -227.34380567121 -229.014236378267 -230.769918171825 -233.336463836481 -236.555198902489 -239.088588831819 -240.346531018572 -242.314426769266 -244.307909532349 -247.273852508588 -254.820789903156 -257.32712942839 -259.058293515198 -261.77313622832 -264.941505272241 -1.29521419998254 -7.44537263045863 -10.0733335466758 -16.1190085142894 -19.4808335008273 -21.1897992400209 -24.452336575803 -26.3049773301188 -28.4938446207336 -31.2901798407132 -35.4299587162789 -38.276071340089 -41.3102823270851 -42.9035400524034 -45.6871171813975 -49.0098849604511 -52.9283669690032 -55.4029792740474 -57.1226031114839 -59.3803980043563 -61.8768112918345 -65.2394662782537 -67.5353473496332 -68.8326604562275 -70.5378474265668 -73.4714376290097 -76.0464488117539 -79.2277507447105 -80.8497619930892 -82.5279377182611 -85.0173129645457 -88.219546027816 -91.0653390746992 -93.4193085005263 -94.5642175574125 -97.4186415500471 -98.8716889594885 -100.383072153928 -103.191778403784 -106.170365540793 -108.596181874949 -110.418365891654 -112.223954491339 -114.451223371678 -120.349843576394 -123.062076937432 -125.364235502269 -127.019545359751 -129.88875260063 -133.960899945799 -137.585433948437 -143.810269906246 -145.06028583115 -146.533968541918 -149.463258265257 -152.593321984594 -154.908262140451 -156.713311298912 -158.69520433515 -161.604168478269 -164.793129773438 -167.414609488452 -171.662507041573 -172.942891504087 -175.143132266697 -178.099158514248 -180.822223684305 -182.615829528984 -183.763908078787 -186.279533875101 -189.276257698449 -191.899171783441 -193.999506942555 -195.471907300125 -198.88252293127 -201.233063157638 -202.361888450354 -204.790989913086 -209.067711031857 -211.902042541637 -213.863224868091 -214.991148389825 -217.269674759028 -222.316673272256 -225.058998715734 -227.333429208815 -229.003864681407 -230.759513680801 -233.325840024654 -236.544619416445 -239.078011551485 -240.335952819071 -242.3039342976 -244.297501974651 -247.263736728505 -254.813141064124 -257.319726388549 -259.05089595422 -261.765772988133 -264.934980078899 -1.29521367568013 -7.44538002431497 -10.0712994645531 -16.1167556116591 -19.4793588332652 -21.1883334699973 -24.4509095984686 -26.3035993885167 -28.4925547789314 -31.2889637717572 -35.4289752906027 -38.2751219178422 -41.3093211189422 -42.902585700568 -45.68581199136 -49.0086216936298 -52.9275406300937 -55.4022155415518 -57.1211637571339 -59.379322683256 -61.8766267945226 -65.2390430312322 -67.5349196517351 -68.8322944017951 -70.537570559267 -73.4714366947218 -76.0466722662891 -79.2278381529346 -80.8498404481152 -82.5280796270171 -85.0175950032137 -88.2199451136648 -91.0656288257859 -93.4195917234902 -94.5645042814613 -97.4191300555635 -98.8722312381952 -100.383704221665 -103.191977859221 -106.170905426354 -108.596686242837 -110.418892543167 -112.224478808246 -114.451762518401 -120.354954096988 -123.067345496139 -125.369502246337 -127.02489616126 -129.894071286999 -133.965380420992 -137.589910249605 -143.815525892096 -145.065535543548 -146.539213281498 -149.468502402614 -152.598409094226 -154.913318419341 -156.718388389429 -158.70024942303 -161.609239235138 -164.798050436278 -167.419448570643 -171.667423930195 -172.947770492632 -175.148016670377 -178.104015042488 -180.826911819375 -182.620519587863 -183.768600116934 -186.284218547708 -189.281151250514 -191.904079415583 -194.004414774612 -195.476811833935 -198.887507936099 -201.237983906001 -202.366871917419 -204.795787079756 -209.073537984365 -211.907764579021 -213.868903202884 -214.996866394286 -217.275276467594 -222.322751286964 -225.065858975858 -227.340294264644 -229.010731243876 -230.766374147611 -233.332641123554 -236.551229859617 -239.084618729415 -240.342561111019 -242.310475858146 -244.303959220075 -247.270049599091 -254.815567609997 -257.321775705767 -259.052941790199 -261.767720970079 -264.937400242446 -1.2952144218241 -7.44559894145354 -10.0752539379934 -16.1350785403183 -19.4982126692617 -21.207170983478 -24.4698451320336 -26.3223469506666 -28.5112919838122 -31.307603096335 -35.4471613686421 -38.2932799511066 -41.3275131377111 -42.9207757214714 -45.7042692555149 -49.0271461514994 -52.9454953100238 -55.4202543997316 -57.1396328112546 -59.3973715809922 -61.8937780793654 -65.2568002030496 -67.5526757487569 -68.849990131285 -70.5551940036576 -73.4891924899303 -76.0644976092482 -79.246175332792 -80.8681340822925 -82.5463109035419 -85.03553477085 -88.2381572119044 -91.0838434474001 -93.4378186772586 -94.5827295874989 -97.4373876687146 -98.8903914801082 -100.401833569505 -103.210279004205 -106.188776004388 -108.614618163182 -110.436816448814 -112.242381461007 -114.469531768594 -120.367476350262 -123.079786795023 -125.381967388543 -127.037290040395 -129.906844618531 -133.978768172844 -137.603129715438 -143.828137816361 -145.078153324313 -146.551800487756 -149.480967398563 -152.611057229522 -154.926035407817 -156.731059971929 -158.712933501654 -161.621781836022 -164.810775775812 -167.43220284706 -171.680173207586 -172.960546630189 -175.160705573894 -178.117281117732 -180.840295098838 -182.633911335588 -183.781987266523 -186.297703276058 -189.294538079633 -191.917525620037 -194.01785545603 -195.490253225207 -198.901131697247 -201.251619137615 -202.380351273712 -204.809248820803 -209.086809399637 -211.920954979864 -213.882106062731 -215.010044650105 -217.288643062467 -222.338987618604 -225.081329946745 -227.355770294647 -229.026202662281 -230.78188228193 -233.348133908056 -236.566703359621 -239.10009327424 -240.358033745097 -242.325916810137 -244.319438169576 -247.28578301486 -254.832172727348 -257.338434250435 -259.069599988935 -261.78450022453 -264.953200946967 -1.29521433478406 -7.44561560012748 -10.0729072579825 -16.1155593515811 -19.4782058417321 -21.1871779685528 -24.4503078547727 -26.3031251741013 -28.4919770600851 -31.2884387592707 -35.4282708059209 -38.2743894772404 -41.308582095476 -42.9018427675525 -45.6849939245765 -49.0078685329384 -52.9260856515761 -55.4007399066794 -57.1207806266258 -59.3788146967162 -61.8760704082932 -65.2387335812111 -67.5346136792862 -68.8319284004185 -70.5370658652894 -73.4708472318282 -76.04576323475 -79.2271837816952 -80.8491942360689 -82.5273735987154 -85.016765905949 -88.2190513930672 -91.0646828724828 -93.4186474871634 -94.5635573649854 -97.417834653927 -98.8710142428737 -100.382438522683 -103.191034385141 -106.169421660316 -108.595233642704 -110.417432765589 -112.222912123447 -114.450053494773 -120.348790410098 -123.060954524661 -125.363112896192 -127.018454349675 -129.887603957013 -133.959374747213 -137.583675436329 -143.808760526953 -145.058755491563 -146.53247839353 -149.461689042456 -152.591864566434 -154.906945231522 -156.711948521359 -158.693888182825 -161.602511628586 -164.791195076667 -167.412787856638 -171.660729032596 -172.941129116584 -175.141303168544 -178.097436285578 -180.820434979205 -182.614046870859 -183.762120516347 -186.277784685696 -189.274768989862 -191.897662871712 -193.997998521154 -195.470397252112 -198.880800715248 -201.231288249805 -202.36017607085 -204.789347619953 -209.066778388465 -211.901025630171 -213.862209910225 -214.990108774077 -217.268629975526 -222.320248078115 -225.062657182135 -227.337083613607 -229.007520241756 -230.763172719819 -233.329136089414 -236.547722525275 -239.081086700258 -240.339028557407 -242.306902225106 -244.300421498598 -247.266816296562 -254.815523777874 -257.322016220555 -259.05318754543 -261.767912680281 -264.936595876205 -1.29521327290528 -7.44585664141605 -10.0721712052722 -16.1258228500749 -19.4885728874784 -21.197536490967 -24.4608324891192 -26.3135664407429 -28.5025145340156 -31.2986806815502 -35.4392718169583 -38.2853941488877 -41.3196119275327 -42.9128724684558 -45.6961852785684 -49.0192449997474 -52.9370665656116 -55.4116069874354 -57.131065525003 -59.3892578297554 -61.8864560687696 -65.2483619061592 -67.5442314416338 -68.8415431243585 -70.5467259714418 -73.4804430509546 -76.0548193126857 -79.2358415177951 -80.8576948842417 -82.5359065099743 -85.0252656150156 -88.2275456873733 -91.0731696269511 -93.4271365663109 -94.5720472415024 -97.4264887103099 -98.8794882089365 -100.39088665905 -103.199485941377 -106.178181564762 -108.603980455963 -110.426171837988 -112.231729517859 -114.458987860535 -120.359452015663 -123.071770808407 -125.373924527838 -127.029268939901 -129.898674690077 -133.970675934517 -137.594781771641 -143.819658874684 -145.069671088824 -146.543349873357 -149.472306597497 -152.602365544445 -154.917361919051 -156.722385728685 -158.704234656995 -161.613110730111 -164.801918278928 -167.423487026684 -171.671383665044 -172.951741979243 -175.151941212118 -178.108039354501 -180.830999371744 -182.624611323974 -183.772671443517 -186.288168297636 -189.284775178808 -191.907733223612 -194.008071147818 -195.480471615024 -198.89119408942 -201.241735919739 -202.370550998111 -204.799559093145 -209.077244515426 -211.911452799562 -213.872608033502 -215.000549342011 -217.279006754256 -222.327264278076 -225.069548963609 -227.343969938825 -229.014404794958 -230.770079806947 -233.336647156073 -236.55526725599 -239.088669995418 -240.346611570571 -242.314536458439 -244.308070419815 -247.274079261211 -254.812173795736 -257.318236044431 -259.049403583178 -261.764289424559 -264.933293575859 -1.29521402863349 -7.44553931897421 -10.0731069866048 -16.1309329608128 -19.4931281887725 -21.2020559585206 -24.4647922920018 -26.3176869669165 -28.5065944321461 -31.3029882008008 -35.4426936905509 -38.288798872465 -41.3230078008189 -42.9162709667587 -45.6994354368126 -49.0221174428827 -52.9403812344989 -55.4150440620092 -57.134178052676 -59.3923676886996 -61.8895717899217 -65.2516138298161 -67.547475078177 -68.8448005801282 -70.5500185159153 -73.4838798113194 -76.0593208766562 -79.240405003921 -80.8620788316462 -82.5403147449218 -85.029662184252 -88.2320714392921 -91.0777512918546 -93.4317295613959 -94.576639653466 -97.4311923153127 -98.8843181755975 -100.395768990467 -103.204385817789 -106.183044320145 -108.608807669534 -110.431014579914 -112.236599344285 -114.463786391546 -120.362720428696 -123.075221815055 -125.377406617893 -127.032718850799 -129.902311215938 -133.973912886576 -137.598216610366 -143.823122367078 -145.073135746949 -146.5467727846 -149.475863585356 -152.60603242274 -154.920940274539 -156.72595335973 -158.707835365629 -161.616476574707 -164.805333983224 -167.426923877516 -171.674766696745 -172.955111679885 -175.155286449278 -178.111598666185 -180.834720456158 -182.628330749825 -183.77637634734 -186.291979320919 -189.288739958306 -191.911650535258 -194.011986083325 -195.484381479446 -198.895701704134 -201.2461294223 -202.374990860903 -204.803886031664 -209.081203822823 -211.91552818702 -213.876676060946 -215.004609068455 -217.283153553083 -222.330606160262 -225.073493667822 -227.347930703972 -229.018365129956 -230.774008631943 -233.340322360455 -236.558995211255 -239.092386981258 -240.350328505337 -242.318205272631 -244.311690075591 -247.277855281422 -254.824211294147 -257.330202126838 -259.061367692876 -261.776136764352 -264.944880989723 -1.29521384528261 -7.44535720132652 -10.0711244186804 -16.116997700186 -19.4794719639208 -21.188410013088 -24.4512595320642 -26.3037920347821 -28.4927424381574 -31.2889438104 -35.4283076549488 -38.274440550348 -41.3086429554438 -42.9019033700126 -45.6852397684169 -49.0081368871072 -52.926765433117 -55.4013393847166 -57.1206946111919 -59.3788744425592 -61.8761678026044 -65.2389803670584 -67.534855520127 -68.8321664773375 -70.5373859301368 -73.4707746790576 -76.0455799725822 -79.2268797244048 -80.8485014772548 -82.5267388813825 -85.016147034662 -88.2182454561027 -91.0639084917085 -93.4178679218665 -94.5627694167005 -97.417341400817 -98.8704917921202 -100.381980794838 -103.190528056111 -106.169108965833 -108.594924613124 -110.417119338968 -112.222675167434 -114.449829314721 -120.347950122168 -123.060305265113 -125.362465578977 -127.017846164839 -129.887521293669 -133.959582427183 -137.583617166415 -143.808173540343 -145.058189613994 -146.531836102715 -149.461065680335 -152.591234787992 -154.90627088117 -156.71127405095 -158.693227814737 -161.601972478992 -164.791144290401 -167.412625733033 -171.660523119104 -172.94086931559 -175.141076417523 -178.097667167019 -180.820661908017 -182.614272104064 -183.762329000304 -186.277992041735 -189.274869205885 -191.897835499595 -193.998160334515 -195.4705626039 -198.881339564883 -201.23182795723 -202.360558231559 -204.789526865973 -209.067617671147 -211.901884148652 -213.863039864574 -214.990960351176 -217.269304315092 -222.319607622894 -225.062011672186 -227.336441885452 -229.006880762182 -230.762508122154 -233.328671545968 -236.547508441126 -239.080902338301 -240.338842976932 -242.306723707182 -244.300184154303 -247.266518899049 -254.810043992387 -257.316058067527 -259.047228450849 -261.761879127865 -264.932504669732 -1.29521450648214 -7.44546461292143 -10.0744364855595 -16.1189929082346 -19.480704838505 -21.1896481483973 -24.4523503114771 -26.3052165799993 -28.4940755455548 -31.2906708224992 -35.4300751177252 -38.2761959860638 -41.3103925319507 -42.9036545278002 -45.6870331612679 -49.0097528014786 -52.927973098356 -55.4025919853556 -57.121741534791 -59.3800951504869 -61.8774984465229 -65.2397002640594 -67.5356191633924 -68.8330470861126 -70.5382292513953 -73.4718126192615 -76.0464804273437 -79.227461341606 -80.8492234640913 -82.5274511316301 -85.0168141688774 -88.2190173976164 -91.064697005563 -93.4186616686203 -94.563572295813 -97.417956914975 -98.8709696064207 -100.382439407242 -103.191216393608 -106.169696647385 -108.595489731965 -110.417681760131 -112.223107205259 -114.450323053566 -120.352578369598 -123.06489494183 -125.367056701339 -127.022468104752 -129.891821426709 -133.963010670726 -137.587659168902 -143.814301049353 -145.064300452318 -146.538018003282 -149.467257151356 -152.597261051764 -154.912277925217 -156.717281011244 -158.699202961514 -161.608128049301 -164.796858400733 -167.418419167685 -171.666384403456 -172.946726840637 -175.146930335105 -178.103402519702 -180.826339212886 -182.619943698269 -183.768006125695 -186.283625118182 -189.280402378698 -191.903349314005 -194.00368069065 -195.476080509373 -198.886525686582 -201.237103529823 -202.365980526796 -204.79499000314 -209.072115525829 -211.906375114479 -213.867531488443 -214.995451081167 -217.274104922252 -222.322273980187 -225.064641245789 -227.339075419349 -229.009513160686 -230.765210053253 -233.33143360932 -236.550151173508 -239.083517888337 -240.341458022753 -242.309442983849 -244.303041254536 -247.26898442697 -254.812002854114 -257.318473237188 -259.04964105297 -261.764426009415 -264.933699733414 -1.29521432710878 -7.44572388550537 -10.0707934986861 -16.1122030100005 -19.475301043601 -21.1842546627802 -24.4471385535481 -26.3000713929015 -28.4889059113384 -31.2855568769996 -35.4257720578792 -38.2718874625349 -41.3061100646576 -42.8993760477969 -45.682930383321 -49.005732319954 -52.9238064147122 -55.3984804993324 -57.1175958343025 -59.3757088876059 -61.8723682918407 -65.2355328492079 -67.5314190727513 -68.8287800212047 -70.5340078138627 -73.4677787583355 -76.0434035079028 -79.2241821184492 -80.8459009316267 -82.5240900867263 -85.0130634760031 -88.2156219045697 -91.0612979613274 -93.4152727063228 -94.5601908546014 -97.4145233973158 -98.8676829683227 -100.379088986663 -103.187805424799 -106.166305508834 -108.592163521801 -110.414358699922 -112.219963622532 -114.447220153669 -120.34650407564 -123.05874493334 -125.360905505551 -127.016174014335 -129.885284421609 -133.956920942093 -137.581439878326 -143.806525542065 -145.056529339962 -146.530213917713 -149.459273311143 -152.589354299731 -154.904297703486 -156.709366698263 -158.691281704661 -161.600098879132 -164.788972679325 -167.410459724686 -171.658412940345 -172.938761704317 -175.139001968868 -178.095166078724 -180.818316388732 -182.611928255461 -183.760008991964 -186.275534232551 -189.272403852473 -191.895451712148 -193.995789567862 -195.468187623383 -198.878594817342 -201.229292288967 -202.358398608652 -204.787275435383 -209.064803356241 -211.899029184914 -213.860177105634 -214.988134477003 -217.26666052589 -222.31449854901 -225.056895859506 -227.331327025292 -229.001758247289 -230.757428088149 -233.32386167926 -236.542516971711 -239.075908347047 -240.333850070718 -242.301846228146 -244.295357874299 -247.26131268844 -254.813399136544 -257.319237287264 -259.050404554482 -261.765251682693 -264.933607873383 -1.29521367708378 -7.44542080618841 -10.0709674818953 -16.1222367841122 -19.4848245490451 -21.1937825204998 -24.4567171453755 -26.3094694257094 -28.4983936507545 -31.2950217546864 -35.4345702963483 -38.2807092835646 -41.3148925801961 -42.9081559794336 -45.6914692079611 -49.0146309461106 -52.9333409380969 -55.4080424885902 -57.127498829897 -59.3855801810593 -61.8823079395013 -65.2453608485092 -67.5412742720271 -68.8385867220998 -70.543759019413 -73.4773913074962 -76.0527809918751 -79.2337079962549 -80.8555528570624 -82.5337676145152 -85.0230751286592 -88.2251527096107 -91.0708283503456 -93.4247942870589 -94.5697067601974 -97.4240039397395 -98.8770307704625 -100.388453096647 -103.1971791119 -106.175693405761 -108.601442382442 -110.423646454307 -112.229159140433 -114.456254326976 -120.354628717426 -123.066796144404 -125.368966304722 -127.024380450083 -129.893599799604 -133.965044986856 -137.589625398514 -143.814539775164 -145.064548264074 -146.538221273181 -149.466967015405 -152.59716843595 -154.912199689792 -156.717268875986 -158.699192893048 -161.608322370643 -164.796912581792 -167.418481420611 -171.666122272746 -172.946756180861 -175.146894053884 -178.103327110954 -180.826267080658 -182.619874278631 -183.767961159777 -186.283643895425 -189.280288070864 -191.903164037904 -194.003502636082 -195.475900058515 -198.886596264098 -201.237133890207 -202.366018019725 -204.795056694897 -209.072371003216 -211.906594350467 -213.867753983389 -214.995691601151 -217.274202281228 -222.323638198923 -225.065949711044 -227.340370457331 -229.010804744695 -230.766438675292 -233.332759353802 -236.551515273131 -239.084907331569 -240.342848394254 -242.310658440739 -244.304188029428 -247.270395273094 -254.813401080339 -257.319310569509 -259.050478102299 -261.765253165421 -264.934878550347 -1.29521368635632 -7.44549267316163 -10.0739322992191 -16.1252583288963 -19.4878221306652 -21.1968071057248 -24.4599008350069 -26.3124041568573 -28.5012821769079 -31.2978937770707 -35.4373036242249 -38.2833966983541 -41.3176150486925 -42.9108769015964 -45.6944114914248 -49.01754600758 -52.9351789440999 -55.4098211306737 -57.1292175184661 -59.3871417292352 -61.8834433348944 -65.2473449679397 -67.5432322716382 -68.8405448546277 -70.5457493687495 -73.4791823985777 -76.0543007557058 -79.2351938542001 -80.8568328712525 -82.5350074735994 -85.0245426442065 -88.2266212992327 -91.0722763311769 -93.4262536501011 -94.5711642449644 -97.4255210750909 -98.8787375552916 -100.390132740138 -103.198623585314 -106.177169136707 -108.603049609015 -110.425242263249 -112.230770558862 -114.458100146692 -120.357154935789 -123.069512532633 -125.37167380434 -127.026973027037 -129.896322697949 -133.967655970249 -137.592286489363 -143.817304685817 -145.067317103229 -146.541031051281 -149.470039485945 -152.600062327787 -154.915167872798 -156.720194865917 -158.702031932492 -161.610853383064 -164.799717620597 -167.42133561691 -171.669192944594 -172.949550359276 -175.149683974601 -178.10585406747 -180.828995659435 -182.622609062143 -183.770673664573 -186.286334845946 -189.283046900083 -191.906068310292 -194.00640537663 -195.47880563539 -198.888921123139 -201.2395586702 -202.368573560116 -204.797651090309 -209.074467608572 -211.908740247312 -213.869885083093 -214.99786481066 -217.276483282753 -222.326017869067 -225.068351435926 -227.342782038851 -229.013218948497 -230.76882464892 -233.334913464378 -236.553968758341 -239.087357310435 -240.345299218732 -242.313198487216 -244.306706974438 -247.272934108432 -254.812413946237 -257.318399248158 -259.049564388558 -261.764284576665 -264.93310945962 -1.29521348468726 -7.44569122810138 -10.0701494628981 -16.11975387379 -19.4821764247498 -21.1911325800124 -24.4538225819639 -26.3067680162286 -28.4956969725192 -31.2923157002306 -35.4322095990309 -38.2783262236777 -41.3125521895612 -42.9058150027897 -45.6893922462426 -49.0123313707037 -52.9311853014681 -55.4058759654225 -57.1253042715932 -59.3834786343892 -61.8804933188939 -65.2430522340792 -67.5389242565753 -68.8362372564906 -70.5414420974123 -73.4753244847411 -76.050892864283 -79.2321157430125 -80.8538190940081 -82.5320375947729 -85.0213044832113 -88.2235103294902 -91.0691892581495 -93.4231473064233 -94.5680581438907 -97.4224495984223 -98.8755970862279 -100.387074461432 -103.195560224546 -106.174248884093 -108.600099808325 -110.422312701788 -112.227932144431 -114.455166806908 -120.354508478658 -123.066861117738 -125.36902001384 -127.024383600356 -129.89353135042 -133.964861405126 -137.589201929491 -143.814407289531 -145.06441818212 -146.538099113931 -149.466985735315 -152.597130861054 -154.91211934893 -156.717191462375 -158.699075411451 -161.607600161593 -164.796512449638 -167.418124115507 -171.666008647595 -172.946471194967 -175.146698194091 -178.103410974843 -180.826477095856 -182.620091538039 -183.768172075664 -186.283904005266 -189.280272522699 -191.903164298963 -194.003494878847 -195.475894755564 -198.886602578936 -201.237178335821 -202.366087143302 -204.795124511688 -209.070676135873 -211.904949169418 -213.866106653294 -214.994025008655 -217.272701876733 -222.32233722329 -225.064833868882 -227.339270283991 -229.009706645933 -230.765335170781 -233.33145193951 -236.550263688923 -239.08365813938 -240.34160063259 -242.309588415633 -244.303085334707 -247.26921742233 -254.822845111051 -257.328761997659 -259.059929158965 -261.77475136472 -264.942526620425 -1.29521363752646 -7.44546635356152 -10.074413082802 -16.1246231389831 -19.4866891355565 -21.1956425025551 -24.4584321147044 -26.3111067019037 -28.5000328446447 -31.2966781120883 -35.4361880221142 -38.2822993269509 -41.3165061420108 -42.9097667126198 -45.6932933876658 -49.0162908310815 -52.9350063923275 -55.4096709806456 -57.1286672324841 -59.3865676771506 -61.8836452938444 -65.2461526771385 -67.5420166367066 -68.8393971529759 -70.5445921959728 -73.4783001033401 -76.0527707245529 -79.2337659576809 -80.8555464274911 -82.5336972513313 -85.023039038931 -88.2250359353659 -91.070685951426 -93.4246544607455 -94.5695645080062 -97.4240001682305 -98.8772244105169 -100.388701470199 -103.197483951235 -106.176110998315 -108.601935957245 -110.424134349598 -112.229661358266 -114.456851457858 -120.35453986425 -123.066835556523 -125.368985329302 -127.024234986725 -129.893531803956 -133.96574653372 -137.58994953144 -143.815645062466 -145.065628062712 -146.539404792751 -149.468559175985 -152.598568902309 -154.913583402264 -156.718611712224 -158.70064578133 -161.609515106552 -164.798127576144 -167.419751204718 -171.667648518689 -172.948023870274 -175.14828360024 -178.104128042664 -180.827142784409 -182.620762614481 -183.76888051808 -186.284609502481 -189.281203349316 -191.904235808114 -194.004567967991 -195.476966964815 -198.887934539336 -201.238445185894 -202.367361296504 -204.796461891353 -209.073957553816 -211.908175802726 -213.869353458944 -214.997283536126 -217.276100518799 -222.323581714779 -225.065895622808 -227.340327824258 -229.010761933039 -230.766398476822 -233.33270985834 -236.551312566976 -239.084696195816 -240.342638694607 -242.310558767326 -244.304255325894 -247.27053267753 -254.820576071222 -257.326995404046 -259.058159622385 -261.772931002037 -264.942432146627 -1.29521477628488 -7.44569511704863 -10.072930856023 -16.1281771069883 -19.489633154997 -21.1985970307789 -24.461859949031 -26.3145223375691 -28.5034917226357 -31.2996304799464 -35.4394244494041 -38.2855029875317 -41.3197096361976 -42.912974687007 -45.6961742178757 -49.0188163882703 -52.9366266958062 -55.4111372878627 -57.1305587165107 -59.3884457444079 -61.8849714764251 -65.2482665110702 -67.5441410148527 -68.8414507231239 -70.5466872341314 -73.4803157880411 -76.0555311441687 -79.2364740434617 -80.8581345665073 -82.5363185624882 -85.0256128567358 -88.2279542528659 -91.0736948390487 -93.4276644612494 -94.5725763378212 -97.4270367206023 -98.879920682808 -100.391371046076 -103.199906726311 -106.178744966022 -108.604505328661 -110.426692009434 -112.232181479263 -114.459364944069 -120.360455114758 -123.072959221736 -125.37512701983 -127.030361624958 -129.8997177675 -133.971407792475 -137.595772383238 -143.820509518895 -145.070509761995 -146.544204169887 -149.473345349866 -152.603072006445 -154.918043769199 -156.723078680756 -158.704886842471 -161.613898135853 -164.802732911364 -167.42434245317 -171.67225346619 -172.952600454793 -175.152773121959 -178.109254990627 -180.832301307244 -182.62591167354 -183.773973231552 -186.289515740199 -189.286255604966 -191.909243185867 -194.009575163581 -195.481971954589 -198.892521090569 -201.243096440143 -202.37204949337 -204.801126638249 -209.078754244915 -211.912949792845 -213.874107966899 -215.002062975208 -217.28049602934 -222.33041035896 -225.073666908615 -227.348101403291 -229.018538916958 -230.774176359402 -233.340089230439 -236.558998092022 -239.092388266261 -240.350328878471 -242.318235721111 -244.311711177313 -247.278060800927 -254.827354173893 -257.333493885536 -259.064661215311 -261.779390559027 -264.947762741318 -1.29521443492861 -7.4457334310895 -10.075299734976 -16.1310703506976 -19.4930805741423 -21.2020473701307 -24.4655945689609 -26.3183349603728 -28.5071893602931 -31.3038106334468 -35.4434801548062 -38.2895950271837 -41.3237907944416 -42.9170551946965 -45.7003815046826 -49.0232088257773 -52.942064427275 -55.4168181600911 -57.1354314830128 -59.3932912189596 -61.8901112515424 -65.2529560832171 -67.5488348955447 -68.8461489971862 -70.5513273620215 -73.4847452015865 -76.0595491157631 -79.2404184929357 -80.862569422894 -82.5407668037014 -85.0300578970597 -88.2323379132898 -91.0780053392701 -93.4319805983805 -94.5768921345657 -97.4315844428863 -98.8844229657729 -100.395839029818 -103.204789638178 -106.183411993355 -108.609177389639 -110.431363579221 -112.23696292808 -114.464207218447 -120.366687140783 -123.078939212758 -125.381131284018 -127.036354027171 -129.905579830393 -133.976926804885 -137.60118807471 -143.825545396356 -145.075562602853 -146.54919343722 -149.478372000232 -152.608480113505 -154.923511019512 -156.72851677024 -158.710446357392 -161.619192870518 -164.808132113847 -167.429622068132 -171.677384477146 -172.957914173011 -175.158041733866 -178.114242660176 -180.837174126525 -182.630792307947 -183.778885871935 -186.2946278376 -189.29119565434 -191.914320972956 -194.014657276908 -195.487052375034 -198.897881093577 -201.248393924219 -202.377210978324 -204.806155096635 -209.08351181953 -211.91774808552 -213.878891514686 -215.006842543938 -217.285637243021 -222.333565166935 -225.075919253709 -227.350352003724 -229.020790326142 -230.776416233518 -233.342884042159 -236.561461489137 -239.094859602556 -240.352802427224 -242.320666835222 -244.314171346694 -247.280698213455 -254.828613868211 -257.334816545539 -259.065984358368 -261.780709463546 -264.949956765454 -1.29521423652191 -7.445303766128 -10.0741428874407 -16.1354517622443 -19.4980815293549 -21.2069964672755 -24.4694958105996 -26.3221243383724 -28.5110461089267 -31.307693791279 -35.4474994805785 -38.2935926930993 -41.3278030546926 -42.921064576187 -45.7043430697808 -49.0272705763267 -52.9462055739548 -55.4208608953506 -57.1398067561196 -59.3981050079917 -61.8950147168007 -65.2575680660061 -67.5534386895055 -68.8507515592013 -70.5559749570554 -73.4892741551417 -76.064154296453 -79.2455315756398 -80.8673649599116 -82.5455405125196 -85.0349099227339 -88.2372206720946 -91.0828649562213 -93.4368374746929 -94.5817447318148 -97.4363322039216 -98.8894536789304 -100.400922581609 -103.20945365276 -106.188008541072 -108.613935188287 -110.436147649773 -112.241662821086 -114.468857142404 -120.370819587077 -123.082997758765 -125.38517181913 -127.040425613114 -129.909807789409 -133.98103696994 -137.605719038964 -143.830893801123 -145.08089560902 -146.554639976806 -149.483663040976 -152.613784761256 -154.928814734552 -156.733832445136 -158.715791309629 -161.624359054953 -164.813073505286 -167.434701045923 -171.682554962167 -172.963002231332 -175.163172876704 -178.119125363431 -180.842097100447 -182.635709037708 -183.783780961551 -186.299607164694 -189.296400267855 -191.919276654677 -194.019610079414 -195.49201616339 -198.902681970805 -201.25322840485 -202.382114333628 -204.811166169476 -209.089741168181 -211.923910323708 -213.885060483527 -215.013011605331 -217.291854316393 -222.340797333338 -225.083130820305 -227.357557942598 -229.027987569441 -230.783627817746 -233.350063029607 -236.568767501655 -239.102162228577 -240.360102612252 -242.327979672902 -244.321403091742 -247.28736369946 -254.832908955232 -257.339453269219 -259.070617790084 -261.785357327296 -264.953853417425 -1.29521374183895 -7.4454020741381 -10.0718455156466 -16.122274511954 -19.4847468858171 -21.1936822731653 -24.4564714154852 -26.3093315106109 -28.4982285931628 -31.2947222696552 -35.4344080869041 -38.2805027002817 -41.3147115621557 -42.9079749083178 -45.6914981671512 -49.0142594564292 -52.9328486542254 -55.4075521758518 -57.1261456127461 -59.3842475428922 -61.8815610681931 -65.2437580988737 -67.5396255011277 -68.8369397431703 -70.5421784455091 -73.4760312315718 -76.0513473705915 -79.2322452001352 -80.8542202704092 -82.5324301435097 -85.0219041064661 -88.2240921554011 -91.06975233452 -93.4237265051985 -94.5686375633135 -97.423020177665 -98.8762516726317 -100.387621067754 -103.196271582931 -106.174787040887 -108.600632239466 -110.422819658764 -112.228452123268 -114.455828812398 -120.358376341523 -123.070661831284 -125.372824451022 -127.028210449013 -129.897566863627 -133.969004076192 -137.593179744972 -143.818945985309 -145.068938899216 -146.542667551205 -149.471916297599 -152.601660295747 -154.91665439577 -156.721675939709 -158.703618832641 -161.612350602577 -164.801274777446 -167.422956150766 -171.670921900224 -172.951315908587 -175.151574911171 -178.108037246095 -180.830847986572 -182.624489755446 -183.772538554819 -186.288260963154 -189.284981432215 -191.907989531082 -194.008327653984 -195.480722219555 -198.891343055344 -201.241837273344 -202.370512243264 -204.799685430155 -209.076676126615 -211.910882625449 -213.872042067728 -214.99997408018 -217.278385538447 -222.327700080931 -225.070025018983 -227.344456115359 -229.014889954835 -230.770513067113 -233.337276749364 -236.556049328822 -239.089439380452 -240.347382317206 -242.315341631488 -244.30877068972 -247.274884151978 -254.817829377868 -257.323400953826 -259.054569991525 -261.769354397818 -264.937453930058 -1.29521458603985 -7.44552878176771 -10.0737887162676 -16.1229939267193 -19.4852332726468 -21.1941982157481 -24.4570555154049 -26.3098923601227 -28.4988614676328 -31.2951981755825 -35.4349276773384 -38.2810464631721 -41.3152601863146 -42.9085206665694 -45.6916748275204 -49.0145953023148 -52.9324940364607 -55.407220525287 -57.1271759116601 -59.3850156952689 -61.8813860345015 -65.2447425129371 -67.5405902943454 -68.8379328382698 -70.543128203928 -73.4770338444805 -76.0522290244919 -79.2337287702784 -80.8555448529718 -82.5336872535652 -85.023113276574 -88.225084551446 -91.0707360661743 -93.4246902037611 -94.5696003721184 -97.4237804826707 -98.876948122676 -100.388388134941 -103.197333697267 -106.175533977798 -108.601290629948 -110.423498619977 -112.22906372854 -114.456246170461 -120.355027069193 -123.067304864439 -125.369461860158 -127.024739427658 -129.894039360032 -133.96595184127 -137.59017603546 -143.814126224857 -145.064155554176 -146.537731897753 -149.466902922473 -152.596951473045 -154.911946390362 -156.716998763357 -158.698897691114 -161.607927999344 -164.796650282834 -167.418113223645 -171.666009240785 -172.946347545139 -175.146583325569 -178.102339755042 -180.825425423184 -182.61903391262 -183.767098959304 -186.282838521934 -189.279426650521 -191.902384361 -194.002714351626 -195.475115724659 -198.88575217429 -201.236345390633 -202.365202603018 -204.794154225839 -209.071309398947 -211.905545029939 -213.866694124892 -214.994633190546 -217.273251360712 -222.323187227554 -225.065532789095 -227.339968244871 -229.010402388389 -230.766087938634 -233.332636591166 -236.551309150402 -239.084694341212 -240.342635968843 -242.310520484215 -244.303970590963 -247.270325438597 -254.812978695469 -257.319117455946 -259.050282257555 -261.765007851703 -264.934080397582 -1.29521402943366 -7.44544875260295 -10.0774879313865 -16.1322657382138 -19.4938519493603 -21.2027821072351 -24.4656323691054 -26.3184215065693 -28.5073399274118 -31.3038864258698 -35.443537768591 -38.2896369521469 -41.3238642685225 -42.9171269485066 -45.7006462845259 -49.0233173375232 -52.9424889090008 -55.4170605463125 -57.1363043019465 -59.394368330482 -61.8912233586502 -65.2547348266927 -67.5506147548184 -68.8479295788351 -70.5531410622117 -73.4865331534658 -76.0612435694953 -79.2423311996177 -80.8639969184559 -82.5422248291919 -85.0317510372318 -88.234012880112 -91.0797058252657 -93.4336734621898 -94.5785841240056 -97.4333881763999 -98.8863361170787 -100.397730468325 -103.206212312704 -106.184682696487 -108.610519092691 -110.432710959191 -112.238253024548 -114.46547665893 -120.366589353404 -123.07894917427 -125.381110217419 -127.036478586549 -129.906042076265 -133.977526515962 -137.601831041464 -143.827130056456 -145.077144121985 -146.550789054047 -149.47975600614 -152.609909246202 -154.924877412687 -156.729937820749 -158.711743739231 -161.620442855433 -164.809296657573 -167.430834945387 -171.678857205966 -172.959199152441 -175.159402641359 -178.115475020618 -180.838724435242 -182.632340162223 -183.780410648766 -186.296099858668 -189.29272015882 -191.915646674937 -194.0159888332 -195.488387903069 -198.899078768269 -201.249594605433 -202.378415233389 -204.807407801136 -209.084802780574 -211.919059576967 -213.880208873867 -215.008164806437 -217.286602791358 -222.337532345498 -225.07984254931 -227.354280580794 -229.024724078516 -230.780378811047 -233.346657468966 -236.565373772076 -239.098762187745 -240.356703368758 -242.324557392607 -244.317977050074 -247.284057992616 -254.832553603754 -257.338645868098 -259.069814188286 -261.784534207807 -264.953499794216 -1.29521393584983 -7.44538693872441 -10.0725824987874 -16.1247966867181 -19.4863961277102 -21.1953515166987 -24.4582217490344 -26.3110602351961 -28.4999263761985 -31.296162774284 -35.4357623442394 -38.2818669766193 -41.3160640927692 -42.9093524955763 -45.6927221551274 -49.0156365188432 -52.9345173727605 -55.4092911195166 -57.1284835446005 -59.3865145571093 -61.8839181102279 -65.2457878099745 -67.5416467638061 -68.8389601164865 -70.544142190365 -73.477980666051 -76.053046655769 -79.234334240366 -80.8558499752787 -82.5340427746947 -85.0233755672968 -88.2255683580536 -91.07120566509 -93.4251412718898 -94.5700794027539 -97.4247419256995 -98.8775858564083 -100.388936372377 -103.197486797513 -106.17615255566 -108.601922166119 -110.424119840065 -112.22966911364 -114.456844489622 -120.35854891114 -123.070872706165 -125.373023769009 -127.028380708605 -129.897694198515 -133.969969607069 -137.593779242179 -143.818738753545 -145.068758084972 -146.542361934649 -149.471519714296 -152.60154067793 -154.916605646045 -156.721609831042 -158.703534949588 -161.612381001062 -164.801241429329 -167.422824011574 -171.670714397819 -172.951055650737 -175.151303121968 -178.107547864648 -180.830466311444 -182.624078526448 -183.772154918833 -186.28774912413 -189.284313470419 -191.907431235652 -194.007766505082 -195.480164037498 -198.891132424913 -201.241574402237 -202.370297374099 -204.799487913443 -209.077264168308 -211.911484411353 -213.872646450353 -215.00055724921 -217.279296595168 -222.330648823069 -225.073008163664 -227.347447024807 -229.017878579704 -230.773539930303 -233.339853745921 -236.5585355978 -239.09191590742 -240.349857360354 -242.317778352137 -244.31125244159 -247.27736887297 -254.820808928814 -257.326879262934 -259.058044737693 -261.772877084047 -264.941518410691 -1.29521455881027 -7.44536835208429 -10.0747679343854 -16.1429459330074 -19.5054219178964 -21.2143559704438 -24.4770365074621 -26.3297886927994 -28.5186791583602 -31.3152371495118 -35.4546671227921 -38.3007350011858 -41.3349398117057 -42.9282004213151 -45.7116180521665 -49.0341455802652 -52.9526423705297 -55.4273197748195 -57.1465966388617 -59.4045810465002 -61.9016616311734 -65.2643075985147 -67.5601977474634 -68.8575124831562 -70.5627507455055 -73.4965052585216 -76.0712310812608 -79.2523774752112 -80.8742763273503 -82.552559728395 -85.0416416937534 -88.2439876426932 -91.0896128796029 -93.4435711498241 -94.5884705253751 -97.443027446057 -98.8960722244261 -100.407484253146 -103.216040034182 -106.19459115516 -108.620342559625 -110.442532750973 -112.248111267829 -114.475388305399 -120.373900549854 -123.086143260078 -125.388315136049 -127.043633619358 -129.912952042686 -133.984779365662 -137.609245253765 -143.83480080932 -145.084810499487 -146.558432646958 -149.487294190264 -152.617206288997 -154.932251573855 -156.737255417742 -158.719154947835 -161.627949860877 -164.816742824406 -167.438257903872 -171.686147269044 -172.966539353936 -175.166665132808 -178.122564606208 -180.845680319569 -182.639296121106 -183.787388773032 -186.303066299254 -189.299741919738 -191.922729587644 -194.02305837683 -195.495461121705 -198.905931731123 -201.256470700991 -202.385610234823 -204.814459580101 -209.091304514262 -211.925491033968 -213.886643766839 -215.014571831365 -217.293169705014 -222.342714371284 -225.085101375769 -227.359536329406 -229.029970184517 -230.785636927536 -233.351959677063 -236.570604044044 -239.103995802276 -240.361936856723 -242.329829198734 -244.323301148975 -247.28962150168 -254.832399386697 -257.338962404385 -259.070129936485 -261.78494310992 -264.953566500103 -1.2952143272415 -7.44540017535308 -10.0717581881654 -16.1147109386536 -19.4776663024525 -21.1866174765014 -24.4491864112158 -26.3019867095379 -28.490915430153 -31.2873385181688 -35.4269899100126 -38.2731151969201 -41.3073286315171 -42.9005922357988 -45.6839201451116 -49.0068220968755 -52.9253077403942 -55.3999141975893 -57.1195590637401 -59.3774445895538 -61.8740816477751 -65.2369602085955 -67.5328179976161 -68.8301304359163 -70.5353340437812 -73.4690747886158 -76.0442409786902 -79.2254153427722 -80.8475763373947 -82.5257835943942 -85.0149477739416 -88.2174199685121 -91.063066100465 -93.4170392875137 -94.5619451488232 -97.4163107209022 -98.8694590666841 -100.380894332203 -103.189572924303 -106.168251595332 -108.594070617274 -110.416267166921 -112.221877015541 -114.448991071968 -120.348147667421 -123.060461934953 -125.362652723424 -127.01803791085 -129.887657767918 -133.959172538393 -137.583425728925 -143.810851766919 -145.060847170973 -146.534573191699 -149.463444796964 -152.593837548688 -154.908874238472 -156.713945890874 -158.695794871951 -161.60460883795 -164.793306374697 -167.414928040972 -171.662784129893 -172.943161114231 -175.143346186525 -178.09948813476 -180.822545680945 -182.616168195946 -183.764230974265 -186.280059021234 -189.276435396766 -191.899540589101 -193.999871738122 -195.472276772254 -198.883361388856 -201.233937497826 -202.362717346273 -204.791798869768 -209.070673168114 -211.904865132138 -213.866034597323 -214.993930281206 -217.272570905528 -222.319359152903 -225.061665114618 -227.336090595734 -229.006526323869 -230.762170895758 -233.328462361548 -236.547217899371 -239.080615391638 -240.338556786646 -242.30640465597 -244.299922241091 -247.266409960541 -254.820136329121 -257.326761146752 -259.057924075065 -261.772661953676 -264.942129477578 -1.29521412033997 -7.4456391859459 -10.0723929196335 -16.1232195608581 -19.4852824383478 -21.1941980553248 -24.4571778650245 -26.3098103370209 -28.4987224535777 -31.2953724411024 -35.4352749196212 -38.281361536608 -41.3155952258821 -42.9088592444288 -45.6923066473572 -49.0150837923233 -52.9336891306309 -55.4084395289117 -57.1272526974359 -59.3851122454448 -61.8821681627923 -65.2453630235735 -67.5412442361366 -68.8385535260382 -70.5437664856778 -73.4774325979015 -76.0528798998484 -79.2343964803118 -80.8561039531833 -82.5342764655028 -85.0237096485849 -88.2262047455008 -91.071864074907 -93.4258319003581 -94.5707446441635 -97.4251095547911 -98.8782188711138 -100.389655447085 -103.19830969136 -106.17705444501 -108.602858586472 -110.425048523011 -112.230637542589 -114.457882108647 -120.353044995251 -123.065417217292 -125.36758692069 -127.022899222627 -129.892101972678 -133.964045603784 -137.588258948825 -143.813510441563 -145.063515719419 -146.537194944317 -149.466379205168 -152.596263753615 -154.911340910169 -156.716346017563 -158.6982551014 -161.607414686373 -164.796112162152 -167.41772471344 -171.665656708088 -172.945999600333 -175.146139553141 -178.101729146121 -180.824827002307 -182.618428862128 -183.76650031968 -186.282185198747 -189.278704121826 -191.901697667948 -194.002029787301 -195.474431483595 -198.885447586581 -201.235860795195 -202.364597413161 -204.793550864259 -209.071197341211 -211.905423975229 -213.866573446267 -214.994539328162 -217.272992137944 -222.321255921152 -225.06357261357 -227.338007826158 -229.008444207577 -230.764070896566 -233.330350230633 -236.549036276739 -239.082443975896 -240.34038566288 -242.30835617943 -244.302046550178 -247.2681735334 -254.80193877146 -257.30755455098 -259.038721829679 -261.753381326206 -264.923085361647 -1.29521424423212 -7.44548364442439 -10.0676861307439 -16.1146738781985 -19.4775539534904 -21.1865113980696 -24.4487157294498 -26.3017953996422 -28.4906987013662 -31.2867064155321 -35.4261012601014 -38.2722219962315 -41.3064616036557 -42.8997226670864 -45.6829651134336 -49.0058368452077 -52.9247468704078 -55.3991936132398 -57.1194361743884 -59.377412781265 -61.8742372481479 -65.2371348065311 -67.5330185812688 -68.8303299882577 -70.5355604867242 -73.4691555642961 -76.0438407509481 -79.2248394138777 -80.8467029907504 -82.524948153992 -85.0143482493271 -88.2164447213358 -91.0622830877039 -93.4162553518809 -94.5611667158326 -97.4155387630549 -98.8686003009547 -100.380015021019 -103.188529335567 -106.167138993105 -108.592956697315 -110.415152947374 -112.220593944616 -114.447739938354 -120.347721323019 -123.059910505247 -125.36207134232 -127.017421304276 -129.886427791272 -133.95791216994 -137.582341765753 -143.80834810346 -145.058353144517 -146.532044401043 -149.461283650528 -152.591316827832 -154.906337277735 -156.711369055393 -158.693219010212 -161.601818768699 -164.790868022572 -167.412542501953 -171.660465824755 -172.940899237285 -175.141079196205 -178.097135784766 -180.820241837425 -182.61384978086 -183.761949629553 -186.277582480777 -189.274210368529 -191.897195788957 -193.997536918898 -195.469936858906 -198.880770362175 -201.231434975862 -202.360359508449 -204.789390171453 -209.06610934793 -211.900377072459 -213.861530475714 -214.989465572176 -217.268426709479 -222.318408502499 -225.061297250188 -227.335735633395 -229.006169311053 -230.761831719443 -233.327955509246 -236.546672899707 -239.080071346113 -240.338012502973 -242.305903629874 -244.299357198537 -247.265171834936 -254.810991880982 -257.31752730487 -259.048693307659 -261.763523599207 -264.931477787075 -1.29521363858225 -7.44552865372883 -10.0741613168309 -16.1290494239227 -19.4917770231046 -21.2007307900545 -24.4633826625572 -26.3159255798927 -28.504879420524 -31.301384400577 -35.4412468341579 -38.2873570161296 -41.321556919905 -42.9148187604049 -45.6982401089462 -49.0212733772298 -52.93979990288 -55.4145153611706 -57.1340904721562 -59.3920022792759 -61.8886985455929 -65.2514535802017 -67.5473117502105 -68.8446221588263 -70.549813879625 -73.4836308096798 -76.059047692512 -79.2399876529498 -80.8616402549412 -82.5398429943406 -85.0293755602732 -88.2315730167781 -91.0772111316818 -93.4311827985071 -94.5760941506468 -97.4307221586943 -98.8836397085363 -100.395076355761 -103.203629735583 -106.182348515322 -108.608091456386 -110.430297434608 -112.235909395766 -114.463122526488 -120.36405869466 -123.076398581058 -125.378573213337 -127.033879794932 -129.903308123353 -133.974987821248 -137.599263738626 -143.824129636233 -145.074137824494 -146.547814450701 -149.476875337709 -152.607010374437 -154.922036146374 -156.727039746973 -158.708902045923 -161.617670800608 -164.806647259157 -167.428112215821 -171.676045677041 -172.956402055146 -175.156610968686 -178.112284864512 -180.835485195058 -182.629096802867 -183.777156008211 -186.29274927823 -189.289390745215 -191.912234701891 -194.012566794696 -195.484962175496 -198.895674558307 -201.246312385568 -202.375283783172 -204.804247334638 -209.082671394043 -211.916846707601 -213.878004642069 -215.005923892174 -217.284599667605 -222.334664990036 -225.077492630813 -227.351924789329 -229.022360648299 -230.777999094604 -233.344224927014 -236.563333606269 -239.096724308838 -240.354666088364 -242.322594822117 -244.316126366562 -247.282260358136 -254.835475928451 -257.341567526055 -259.072735431241 -261.787459653961 -264.955821875014 -1.29521513049135 -7.44521479033781 -10.0718488943211 -16.1184680058673 -19.4807908259429 -21.1897717336053 -24.452347817793 -26.3051624719611 -28.4940296444937 -31.2906308048262 -35.4304255580901 -38.2765186814758 -41.3107384586244 -42.9039989305007 -45.6873740042957 -49.0103552352226 -52.9289322734395 -55.4034923703053 -57.1232555737896 -59.3811232113399 -61.8776873582007 -65.2414859082162 -67.5373578407714 -68.8346712211659 -70.5398538233116 -73.473536386914 -76.0486798004137 -79.2294475775994 -80.8510780441044 -82.5293007808167 -85.0186013156509 -88.2211554995568 -91.0668321879653 -93.4208084603129 -94.5657190572268 -97.4202531177793 -98.873366516615 -100.384769158501 -103.19315925368 -106.171718925445 -108.597551305008 -110.4197450137 -112.225273799404 -114.452524602884 -120.351283235526 -123.063655647571 -125.365808843938 -127.021051899545 -129.890149439992 -133.962060024855 -137.586498513332 -143.810309669529 -145.060338472412 -146.533911448046 -149.463085566684 -152.593327200054 -154.908278740484 -156.713286506722 -158.695195363177 -161.604071974601 -164.793151710092 -167.41459649715 -171.662482247974 -172.94284847146 -175.142988755332 -178.099228023891 -180.822548964889 -182.616163146083 -183.764245617282 -186.279840785032 -189.276831124123 -191.899689647951 -194.000026797232 -195.47242676803 -198.883186181266 -201.233805652422 -202.362732656829 -204.79192383188 -209.069324814199 -211.903523822077 -213.864684358875 -214.992619274536 -217.27130171392 -222.319544682131 -225.061866316665 -227.336300780816 -229.00673715931 -230.762382575944 -233.328714121796 -236.547349136713 -239.080727425253 -240.338669160116 -242.306587509062 -244.300094164851 -247.266086108114 -254.808654568565 -257.314829187386 -259.045996687919 -261.760817754805 -264.930182757507 -1.29521397177478 -7.4456279427362 -10.0749500272708 -16.1316652606685 -19.4941462372818 -21.2030897197183 -24.4658835275373 -26.3187838841149 -28.5076084915421 -31.3042060167068 -35.4438231102281 -38.2899643428987 -41.3242151920566 -42.9174781006056 -45.7007922705141 -49.0235169095941 -52.9416325093952 -55.4162833174397 -57.1352944326684 -59.3938208503555 -61.8910063531105 -65.2536688998874 -67.5495440639854 -68.8468577908019 -70.5520516162974 -73.4859494829281 -76.0608607808973 -79.241537679434 -80.8632775664014 -82.5415061287316 -85.0309497221271 -88.2332810036035 -91.0789433939808 -93.4329111915502 -94.5778215397236 -97.4320422132324 -98.8852722129989 -100.396669533165 -103.205410589625 -106.183856769706 -108.6096698687 -110.431876266423 -112.237462976461 -114.464704317075 -120.361770062288 -123.074074278114 -125.376231710132 -127.031541141166 -129.900573666368 -133.972058023232 -137.596483946683 -143.82098988893 -145.071004531463 -146.544639813249 -149.473790314637 -152.603717701415 -154.918735188227 -156.723737034732 -158.705653819204 -161.614417405659 -164.802986150269 -167.424598695661 -171.672541120443 -172.952895454907 -175.153127788629 -178.109108876674 -180.832410985901 -182.626025743213 -183.774111137661 -186.289657855572 -189.286524537057 -191.909420821947 -194.009751328818 -195.482153761271 -198.893145588706 -201.243676809678 -202.372670399116 -204.801641317812 -209.079677698673 -211.913921401896 -213.875065800042 -215.002997621735 -217.281363654037 -222.331278776752 -225.073815328165 -227.348248592143 -229.018682691314 -230.774335941727 -233.340883714867 -236.559517345118 -239.092903129374 -240.35084451562 -242.318726022151 -244.312159382457 -247.278094129168 -254.829972133096 -257.336694332747 -259.067860672229 -261.782657664863 -264.951694297513 -1.29521386795297 -7.44538122560354 -10.0709385100364 -16.1204837806513 -19.4820787769167 -21.1910299148066 -24.4539351319709 -26.3070403566593 -28.4959285442193 -31.2925758403434 -35.432230510554 -38.2783081718505 -41.3125172518444 -42.9057749352724 -45.6890918915681 -49.0119038811311 -52.9306153077701 -55.4052574898759 -57.1247225496275 -59.3829225146465 -61.8803241735651 -65.2425050423218 -67.5383842558368 -68.8356949429191 -70.5409159927139 -73.4747594583672 -76.0501473609646 -79.2313356936625 -80.853028189284 -82.5312904894491 -85.0205101531493 -88.2229356564399 -91.0685845049731 -93.4225539649142 -94.5674819108095 -97.42191438458 -98.874972500304 -100.386412015538 -103.194806151158 -106.173394548053 -108.599185423034 -110.421379103965 -112.226959352742 -114.454168039593 -120.351135561086 -123.063669362423 -125.365843613418 -127.0211364104 -129.890579193689 -133.962193118634 -137.586673644446 -143.812679820367 -145.062678917408 -146.536393458426 -149.465438972271 -152.595256645787 -154.910282331357 -156.715311489347 -158.697286500491 -161.606202306048 -164.794938396789 -167.416398385742 -171.664263097134 -172.94463359975 -175.144875734002 -178.100863803169 -180.823814414805 -182.617422749606 -183.765497001339 -186.281369258029 -189.277831366323 -191.900752262655 -194.001092359558 -195.473491477941 -198.883982793538 -201.23467187614 -202.363658190914 -204.792673310573 -209.069745334143 -211.903924585994 -213.865075718465 -214.993009200451 -217.271497985223 -222.321577661645 -225.064042535876 -227.338466611176 -229.008902414486 -230.764555470728 -233.330983793133 -236.549865855451 -239.083246776008 -240.341188448565 -242.309116438205 -244.302597637174 -247.268760422533 -254.819345138538 -257.325344033676 -259.056511421793 -261.771223071137 -264.940574428322 -1.29521329573291 -7.44562792847883 -10.0702676019288 -16.1130834567966 -19.4759898124599 -21.1849767201271 -24.4476646816498 -26.3005339974288 -28.4894120641893 -31.2858725587048 -35.4256806088721 -38.2717956661966 -41.3059962742438 -42.8992775822855 -45.6828742456845 -49.0059366585913 -52.9245967791475 -55.399140270163 -57.119077329312 -59.3769966665154 -61.8742419614252 -65.2372247983551 -67.5331418222207 -68.83045165784 -70.5356728568417 -73.4695426513224 -76.0445424569893 -79.225579843753 -80.8476890475297 -82.5258837635328 -85.0154412632489 -88.2176797983293 -91.0633387827465 -93.4173030158272 -94.5622145998201 -97.4168517079271 -98.8698644527491 -100.381231848398 -103.189845900426 -106.168322113453 -108.59412977886 -110.416333388066 -112.221956478086 -114.449159619374 -120.345231711956 -123.057629896386 -125.359800090111 -127.015045473491 -129.884488137368 -133.957051599377 -137.580962271397 -143.806073228871 -145.056080971309 -146.52977432611 -149.458966089245 -152.589203613699 -154.904117700336 -156.709122516618 -158.69103172066 -161.600017264135 -164.788855429022 -167.410333864088 -171.658266312045 -172.938611183452 -175.138798392111 -178.095232243665 -180.818349410635 -182.611964712499 -183.760055257099 -186.275666885471 -189.27243376729 -191.895464703042 -193.995802325547 -195.4682004794 -198.879087601428 -201.22960754167 -202.358530219844 -204.787613525458 -209.065944415757 -211.900146770109 -213.861324714074 -214.989242564818 -217.267963090426 -222.315774312925 -225.058996067197 -227.333436830117 -229.003876938328 -230.759504366353 -233.325966309363 -236.544689930703 -239.078072701578 -240.336015627986 -242.304056528249 -244.297588799246 -247.263916179316 -254.814496811501 -257.320756832826 -259.051922026274 -261.766773041932 -264.935131414214 -1.29521367596356 -7.44566747826325 -10.0755045410282 -16.1362857246327 -19.4995981077699 -21.2085457655197 -24.471161861253 -26.3239770161336 -28.5128920583237 -31.3094945340126 -35.4488892025596 -38.2950081833477 -41.3292526091307 -42.9225146701179 -45.706140526499 -49.0290426946424 -52.9478489005024 -55.4224976748157 -57.1420888889351 -59.4001778511739 -61.8968952845266 -65.2595464808844 -67.5554987878437 -68.8528912211547 -70.5580372428197 -73.4919829825997 -76.0670871568324 -79.2482610943727 -80.8702281796539 -82.5483247980442 -85.0376233616968 -88.2396960200642 -91.0853358793383 -93.4393041441215 -94.5842149632203 -97.438585272478 -98.8917300636567 -100.403146362802 -103.211905874448 -106.190476857181 -108.616368997089 -110.438556743281 -112.244116141736 -114.471418341215 -120.373584205206 -123.085893783831 -125.388058475578 -127.043415640766 -129.912838586924 -133.984554695956 -137.609300768965 -143.83500295585 -145.085006383774 -146.558687744357 -149.48733297196 -152.617539067157 -154.932567225716 -156.73757318929 -158.71950841564 -161.62805918968 -164.816804573507 -167.438407443124 -171.686327580299 -172.966717393985 -175.166974296872 -178.123063221833 -180.846130035413 -182.639741543728 -183.787831241179 -186.303647016969 -189.300523829321 -191.923433085767 -194.023772435165 -195.496170152634 -198.906786292271 -201.25735902891 -202.386368685074 -204.81525716809 -209.091697511477 -211.926052676259 -213.887207728684 -215.015156925342 -217.293761181518 -222.342409744743 -225.084740346134 -227.359170422672 -229.029602932914 -230.785226430167 -233.351398063306 -236.570504084699 -239.103877822971 -240.361818408125 -242.329740969803 -244.323284654529 -247.289585859628 -254.840393378038 -257.346693188777 -259.077854619973 -261.792594632324 -264.961103227937 -1.29521397194983 -7.44539014731681 -10.0715429579667 -16.12444444109 -19.4867030101392 -21.1956678237871 -24.458764025975 -26.3115340971356 -28.5004191117861 -31.2970782233778 -35.4366401590592 -38.2827633968068 -41.3169759996696 -42.9102353511896 -45.6935586464685 -49.0162766928023 -52.9348001560806 -55.4095671059673 -57.1288614408717 -59.3868697989412 -61.8841138949336 -65.2467209902736 -67.5428008715627 -68.8401544919766 -70.5453559891494 -73.4791990097307 -76.054970336318 -79.2361553955692 -80.8581325459384 -82.5364030733087 -85.0255914327888 -88.2279711975814 -91.0736519384549 -93.4276138196587 -94.572521203237 -97.4271653959708 -98.8800962215783 -100.391542623048 -103.200246548877 -106.178881586268 -108.604698925431 -110.426891614386 -112.232474299296 -114.459696810119 -120.357313191726 -123.069598924884 -125.371768519644 -127.02716439788 -129.896312363872 -133.967830376257 -137.59198127818 -143.818407559174 -145.068398534124 -146.542112909247 -149.47121949553 -152.601269228615 -154.916330217517 -156.7213549964 -158.703268690181 -161.611739424114 -164.800671250935 -167.422291323792 -171.670266044919 -172.950608239818 -175.150789923117 -178.10711334002 -180.830200618326 -182.623818947462 -183.771886467485 -186.28758127857 -189.28428562209 -191.907143424188 -194.007483206821 -195.479880799988 -198.890366374971 -201.240927475836 -202.369922003717 -204.798933378725 -209.077156096696 -211.911339185702 -213.872502413571 -215.000418079845 -217.279144801082 -222.328661158587 -225.070992032688 -227.345428872594 -229.015862492658 -230.771454920099 -233.337952275552 -236.556695610412 -239.09008432229 -240.348025320998 -242.315887707027 -244.309300271631 -247.275468491337 -254.821410430246 -257.327219504552 -259.05838641559 -261.773149828117 -264.941175165605 -1.29521403717998 -7.44569462989436 -10.0748997900247 -16.1282855323732 -19.4901885240539 -21.1991454653735 -24.4621031332633 -26.3148126151112 -28.5037088135607 -31.300158790121 -35.4397625047961 -38.2858989285532 -41.320101233148 -42.9133636452097 -45.6969151779499 -49.0197808546777 -52.9387334197639 -55.4133039451125 -57.1330102728347 -59.3911598054709 -61.8884309110931 -65.2514076407267 -67.5472670505393 -68.844579640794 -70.5497945462244 -73.4834149654856 -76.0586122412864 -79.2395155180044 -80.8611223142304 -82.5393430387704 -85.0285849561366 -88.230830492138 -91.0764897656857 -93.4304519980734 -94.5753626167767 -97.4299265558593 -98.8830279953243 -100.394427416436 -103.203209225174 -106.181688204451 -108.607485242728 -110.429673800655 -112.235252331514 -114.462425964649 -120.359370241708 -123.071723389937 -125.373909200108 -127.02921560339 -129.898529409703 -133.969923060934 -137.594409957024 -143.820143316563 -145.07014686063 -146.543848614195 -149.473202394115 -152.603143137434 -154.918202197271 -156.723230574931 -158.705185165449 -161.614244149131 -164.802763156652 -167.424334704065 -171.672270859248 -172.952613512518 -175.152892500084 -178.109018083034 -180.832056261474 -182.625668827196 -183.77376240118 -186.289508966657 -189.286337650807 -191.90926228976 -194.009594358065 -195.481993838889 -198.892957567917 -201.243435099249 -202.372185982581 -204.801338113067 -209.078855737078 -211.913135138461 -213.874301980926 -215.002236048784 -217.280819192075 -222.332403177391 -225.074733334284 -227.349164303904 -229.019596758377 -230.775209068464 -233.341451321874 -236.560001238916 -239.093384978315 -240.351326165341 -242.31923176867 -244.312651090239 -247.278884751516 -254.829457546367 -257.335881193914 -259.067048374573 -261.781817798221 -264.950371673275 -1.29521379683653 -7.4453486329949 -10.0678317970668 -16.1095864511461 -19.4719102831329 -21.1808450437106 -24.443517687513 -26.2963223995471 -28.4852528224384 -31.2817889875907 -35.4215147719334 -38.2676038951605 -41.3018217583473 -42.895086810047 -45.6784320488042 -49.0012555784512 -52.9196587200784 -55.3943824495055 -57.1135768048311 -59.3712849292114 -61.8677278188004 -65.231162829754 -67.5270260681256 -68.8243386705549 -70.5295583163409 -73.4634151730465 -76.0391331912389 -79.2203930432805 -80.8421298884832 -82.5203201999615 -85.0096365503652 -88.2120161361024 -91.0576613676609 -93.4116286929117 -94.5565387784007 -97.4107764792416 -98.8639505982655 -100.375366647898 -103.183983425532 -106.162221371449 -108.588105889762 -110.410321823857 -112.215956339502 -114.443154835793 -120.346176329994 -123.058337491325 -125.360523877946 -127.015835201154 -129.885275572428 -133.957196229031 -137.581281781498 -143.807137859397 -145.057146437963 -146.530836052474 -149.46020296402 -152.590345615101 -154.905298616043 -156.710309786322 -158.692188903397 -161.600928509482 -164.789779691426 -167.411313097723 -171.659157242462 -172.939561929436 -175.139735818685 -178.096051547051 -180.818986706645 -182.612600564576 -183.760678282971 -186.276435953281 -189.273027642654 -191.895888423064 -193.996232708517 -195.46863044812 -198.879043142608 -201.229680679905 -202.358479497959 -204.787438211729 -209.065616715828 -211.899856996982 -213.86100809156 -214.988948282144 -217.267342776794 -222.315810380949 -225.058277574787 -227.332712818127 -229.003144634758 -230.758777119971 -233.324933882953 -236.543955698617 -239.077346713884 -240.335288213655 -242.30322672232 -244.296726587174 -247.262739226889 -254.811059397592 -257.317291828537 -259.048460024667 -261.763255735063 -264.931727869538 -1.29521404702086 -7.4456531330069 -10.0735623184052 -16.1265522676187 -19.4886787833899 -21.1976592703003 -24.459956569942 -26.3129526420186 -28.5018255401172 -31.2984660108312 -35.4378576224285 -38.2839770144881 -41.318202044801 -42.9114685437073 -45.6949163709314 -49.0176301559234 -52.9359086442882 -55.4105101879085 -57.1302228708716 -59.3878998322724 -61.8848109418513 -65.2474072617509 -67.5432837936695 -68.8405947017877 -70.5458286173063 -73.479574192676 -76.0546364356012 -79.236190373589 -80.8584008166635 -82.536683664756 -85.0260209196081 -88.2283970883145 -91.0740614573943 -93.4280241250306 -94.5729370370034 -97.4272903352983 -98.8803957872136 -100.39180543786 -103.200393563678 -106.178894814757 -108.60480860877 -110.427006773455 -112.232545091473 -114.459705058374 -120.35868813076 -123.071147482205 -125.373313572709 -127.028626251692 -129.897974992495 -133.969975827796 -137.594490543004 -143.819329640557 -145.069333599086 -146.543039972147 -149.472417048732 -152.60221810276 -154.917155855112 -156.722223944018 -158.704101913642 -161.612808353321 -164.801752015958 -167.423305131608 -171.671270038761 -172.951668910643 -175.151856926692 -178.107362875521 -180.830670118345 -182.624270856191 -183.772337270573 -186.287923280139 -189.284861284031 -191.907818341225 -194.008150808239 -195.480550451383 -198.891246894644 -201.241862558501 -202.370828758964 -204.799828667774 -209.0783369568 -211.912625456885 -213.873767780266 -215.001699014506 -217.280362761367 -222.328898147122 -225.071228514438 -227.345654888989 -229.016087182518 -230.771708012974 -233.337963612604 -236.556570610831 -239.08995644571 -240.3478976645 -242.315763799333 -244.309360830327 -247.275588600566 -254.817791472596 -257.324248026817 -259.055418614843 -261.770199112422 -264.939690448092 -1.29521379612698 -7.44555920811265 -10.0735493383587 -16.1233070457126 -19.4860245344227 -21.1949726950956 -24.4579963664132 -26.3108360273603 -28.4996513714715 -31.2962488372111 -35.4359663846029 -38.2820735200055 -41.3162923169785 -42.9095556499598 -45.6929244421416 -49.0155453175873 -52.9337372111436 -55.4083360454818 -57.1276825323886 -59.3853411831138 -61.8821995334371 -65.2452597897954 -67.541161896799 -68.8384745340274 -70.54369740706 -73.4774328633616 -76.0522073112757 -79.2328836199556 -80.8547045027944 -82.532898177509 -85.0221109007181 -88.2243718109839 -91.0700512220906 -93.4240205541001 -94.5689288074577 -97.4231928490835 -98.876424823858 -100.38782918923 -103.196311331198 -106.175172642948 -108.600998354964 -110.423183585417 -112.228740228779 -114.455889849006 -120.353188496846 -123.065603431081 -125.367778973076 -127.02309649288 -129.892251259587 -133.963051292721 -137.58712211271 -143.812133156567 -145.062133979192 -146.535847566264 -149.465060518006 -152.595100450625 -154.910039884323 -156.715108495728 -158.697062643868 -161.605665321038 -164.794610303182 -167.416151412723 -171.663667411986 -172.944413384844 -175.144599989579 -178.100148834666 -180.823249333796 -182.616860171985 -183.764928321473 -186.280545044409 -189.277137027808 -191.900239574491 -194.000577378453 -195.472976131816 -198.88391919168 -201.234449998601 -202.363088014474 -204.792192579714 -209.069111230397 -211.903338830457 -213.864509760933 -214.992411908062 -217.271123273832 -222.320052681108 -225.062493754159 -227.3369315593 -229.007372600499 -230.762999686066 -233.329173215014 -236.547780049033 -239.081169173625 -240.339110502241 -242.306945385433 -244.300288215548 -247.266667921031 -254.816075158531 -257.322403788382 -259.053573501802 -261.768435022945 -264.937551021577 -1.29521405711842 -7.44570902313137 -10.0757615617526 -16.1324034613865 -19.4941579120021 -21.203095524055 -24.4664678757534 -26.3192714977612 -28.5080945516681 -31.3046652203067 -35.4441208029989 -38.2902775341462 -41.3245072251127 -42.9177672130756 -45.7010338737903 -49.0238810709091 -52.9427504466391 -55.4174504852277 -57.1367074509068 -59.3945920993829 -61.8908405929588 -65.2544994819219 -67.5504654484158 -68.8478348766486 -70.5530062529039 -73.4869530304849 -76.0616553295973 -79.2426291455144 -80.8647236183452 -82.5429733981245 -85.0324945111973 -88.2345418050428 -91.0802707127011 -93.4342347303351 -94.5791454157068 -97.4336598036759 -98.8867220764216 -100.398179815478 -103.206668391208 -106.185214073708 -108.61102333184 -110.43321744048 -112.2387363644 -114.46589188765 -120.367724633477 -123.080116074558 -125.382274727732 -127.037610581902 -129.906989996748 -133.978973781423 -137.603492149753 -143.830514606687 -145.080497273744 -146.55427446634 -149.483385445346 -152.613280271333 -154.928188444809 -156.733269653958 -158.715101026214 -161.624059718014 -164.81282242803 -167.434317074734 -171.682214540974 -172.962570449402 -175.162737622525 -178.118925575167 -180.842209071992 -182.635812680385 -183.783897512678 -186.299630366234 -189.296589155636 -191.919475776781 -194.019805804849 -195.492207341567 -198.903128600704 -201.253606038097 -202.382399074047 -204.81154264885 -209.088889411803 -211.923098415194 -213.884247020655 -215.012172109864 -217.290843528412 -222.339776679862 -225.082319503766 -227.3567534055 -229.027192705114 -230.782847893863 -233.349222063886 -236.567975619806 -239.101350363925 -240.359291775931 -242.32712273177 -244.320690257308 -247.286871702486 -254.834873831731 -257.341094317036 -259.07225897846 -261.787111296016 -264.956378303531 -1.29521311887392 -7.44537649170278 -10.0722135326948 -16.1219828041263 -19.4840699213416 -21.193010018533 -24.4558762092227 -26.3088604642646 -28.4977602843325 -31.2943732654318 -35.4340014384341 -38.2800927452949 -41.3143085478253 -42.9075682891443 -45.6907048615404 -49.0134026670891 -52.9325583421268 -55.4072127569583 -57.1265510357109 -59.3844396204104 -61.8815784377383 -65.2443304015372 -67.5401955546181 -68.8375076030251 -70.5426932081873 -73.4763500888983 -76.0517395240579 -79.2327060690282 -80.8543742311894 -82.5325182197446 -85.0217187117777 -88.2238184071542 -91.0694882538592 -93.4234512767822 -94.5683652232126 -97.4229917730095 -98.8759714255654 -100.387397487747 -103.196010819277 -106.174675639578 -108.60050396975 -110.422698271205 -112.228295380913 -114.455515328648 -120.35243927986 -123.064871122816 -125.367031919579 -127.022412281152 -129.891720849984 -133.963396154344 -137.588262672598 -143.812197885129 -145.062202478824 -146.535856029757 -149.464810814566 -152.594733901377 -154.909788809888 -156.71481415191 -158.696758517585 -161.605662608702 -164.794565234346 -167.415970791863 -171.663696126624 -172.944197528364 -175.144489690209 -178.100247759854 -180.823357465141 -182.616970590025 -183.765040024601 -186.280733387683 -189.277551280981 -191.900526758669 -194.000862991699 -195.473261876889 -198.884019255476 -201.23457140013 -202.363428451649 -204.792345363108 -209.069060785273 -211.903274801972 -213.86443726112 -214.992379771842 -217.270792014316 -222.320122603748 -225.062913094688 -227.337345366463 -229.007781355961 -230.763447550789 -233.329702883025 -236.548435470674 -239.08181682912 -240.339758006684 -242.307668274405 -244.301279031713 -247.267393273814 -254.817181794132 -257.323380129469 -259.054543789546 -261.769279619507 -264.938574868784 -1.29521428282257 -7.44572957479883 -10.0738150992537 -16.1287533739517 -19.491113204102 -21.2000817957813 -24.4629958686748 -26.3156055079492 -28.5044306865399 -31.3011509302499 -35.4407004439328 -38.2868308163096 -41.3210361581752 -42.9142953679786 -45.6976144675151 -49.0207212616816 -52.9392622402339 -55.41394687393 -57.1323776106817 -59.3904388249223 -61.8869295650788 -65.2506714738168 -67.5465503032101 -68.8438641669194 -70.5490828824111 -73.4827734900437 -76.0577330888384 -79.2388730979073 -80.8606790629381 -82.5388551458385 -85.0282963713609 -88.2307330328282 -91.0763715434014 -93.4303297539384 -94.5752365504614 -97.4296391859552 -98.8826286040029 -100.394027453672 -103.202711222535 -106.18119552047 -108.60699369475 -110.429195329666 -112.234770090768 -114.462005667166 -120.361450605896 -123.073842772403 -125.376028850573 -127.031332178104 -129.900897234485 -133.972677878583 -137.596564863176 -143.822194140782 -145.07220740615 -146.545863486175 -149.47501298835 -152.605157248154 -154.920066000284 -156.725142380159 -158.707077196092 -161.615817800434 -164.804638827651 -167.426288798286 -171.673855846454 -172.954518157611 -175.154647317745 -178.111049758842 -180.834089728427 -182.627705270815 -183.775792554225 -186.291361564454 -189.288203749605 -191.911146478533 -194.0114773485 -195.483877041501 -198.894902835847 -201.24544843025 -202.374085782662 -204.803307545316 -209.07977125772 -211.914076106912 -213.875235394867 -215.003198863901 -217.281731912037 -222.329785546525 -225.0721470112 -227.346587061021 -229.017023685 -230.772668835188 -233.338719049071 -236.557761080893 -239.091149073846 -240.349091506177 -242.316990075126 -244.310525075135 -247.276776697186 -254.817280993889 -257.323558404878 -259.054725899059 -261.769563772965 -264.938259758971 -1.2952135686134 -7.44567216235354 -10.076126381546 -16.1294540970939 -19.4917242244774 -21.2007186783343 -24.4636578361392 -26.3164667668322 -28.5054072416687 -31.3020368765538 -35.4414085485956 -38.2875153479167 -41.3217103882852 -42.9149734491297 -45.6984235282214 -49.0213313393765 -52.9402898406427 -55.4149000961183 -57.1339932251554 -59.392230370874 -61.8893292566713 -65.2521025796722 -67.5480914314051 -68.8454022290875 -70.5506045722199 -73.4841242070576 -76.0592064805591 -79.2405314454147 -80.8625390352786 -82.540677822004 -85.0301617922343 -88.2324805167763 -91.0781168099711 -93.4320877453975 -94.5770015414631 -97.4315424005511 -98.8844882633183 -100.395912339992 -103.20460121755 -106.183144291397 -108.608992905312 -110.431182951427 -112.236734213599 -114.464000070849 -120.365964125187 -123.078096346351 -125.380253825254 -127.035507813635 -129.904620830691 -133.976083449282 -137.600613151431 -143.827480943083 -145.077485892483 -146.551189531835 -149.48018908923 -152.610191327927 -154.925268038262 -156.730269424787 -158.71217997868 -161.620949967441 -164.809712119568 -167.431204089211 -171.679051214286 -172.959412522215 -175.159475538245 -178.115470936877 -180.838537420221 -182.632157280651 -183.780245326867 -186.296036470634 -189.292751980208 -191.915744788752 -194.016083972661 -195.488483837146 -198.898972086603 -201.24959424088 -202.378585699573 -204.80766896009 -209.084383896567 -211.918647179079 -213.879801102397 -215.007716232591 -217.286126763783 -222.334765544283 -225.077083035059 -227.351522512025 -229.021958449104 -230.777629549202 -233.343827843139 -236.562683423707 -239.096079883465 -240.354020298803 -242.321933463019 -244.315326237052 -247.281283222196 -254.835884053162 -257.342285001508 -259.073454598534 -261.788222043204 -264.955884285339 -1.29521385411924 -7.44516568444415 -10.0704740530561 -16.1166261604205 -19.4782528924297 -21.1871721606511 -24.4500325830559 -26.3029152181472 -28.4918471973159 -31.2884559397534 -35.4277716540867 -38.2738716298685 -41.308072986716 -42.9013350575447 -45.6848512416073 -49.0075772545859 -52.9266288142573 -55.4012620776213 -57.121083583233 -59.379395347863 -61.876430585767 -65.2391463782589 -67.5350330336515 -68.8323435128094 -70.5375369778888 -73.4710125688583 -76.0456612878048 -79.2266811537688 -80.8486724731874 -82.5268627378338 -85.0160167209181 -88.2183655658909 -91.0640419417229 -93.41801399147 -94.5629243024069 -97.4174103721481 -98.8705260822042 -100.381929152039 -103.190635934842 -106.169188080607 -108.594988671469 -110.417199083902 -112.222841178061 -114.450063417896 -120.346978447104 -123.059346533052 -125.3615345825 -127.016853834649 -129.88617605233 -133.957873728827 -137.582222670213 -143.808143387932 -145.058155187061 -146.531846517401 -149.461000372339 -152.591077822749 -154.906046060667 -156.711048579448 -158.692991676707 -161.601885939616 -164.790550082198 -167.412141111649 -171.6599908981 -172.940390934358 -175.140659872823 -178.096821219292 -180.820036785743 -182.613665885209 -183.761713479011 -186.277411715876 -189.27393815001 -191.897002860616 -193.997324175813 -195.469721678775 -198.881285862691 -201.231671053604 -202.360304544437 -204.789416546087 -209.067711141615 -211.901964816911 -213.863112892024 -214.991047183104 -217.26955888907 -222.318582776751 -225.060941662641 -227.335364975428 -229.005803118353 -230.761457967247 -233.328226130637 -236.546920459882 -239.080317062887 -240.338260521518 -242.30613843402 -244.299621051703 -247.265917873786 -254.820984434274 -257.32697439843 -259.058149243299 -261.772964684516 -264.941784622246 -1.29521381029035 -7.44551595014637 -10.0715539387063 -16.1201024615529 -19.4825323034604 -21.1914769201854 -24.4544363012556 -26.3074510750209 -28.4963363880768 -31.2930030114853 -35.4327867435879 -38.2789060392334 -41.3131098961758 -42.9063889968427 -45.6896180802742 -49.0124587184373 -52.9309267139845 -55.4056344779027 -57.1249324381845 -59.3828400813761 -61.8800024446144 -65.2423912426533 -67.5382660120663 -68.8355796462753 -70.5407900744838 -73.4744612988616 -76.0490408731478 -79.2303084013964 -80.8522491681286 -82.5304611417256 -85.0197331939122 -88.2220588600485 -91.0677379750736 -93.4217028603802 -94.5666127556005 -97.4213043402034 -98.874460015818 -100.38587425244 -103.194414984227 -106.172807007269 -108.598673158079 -110.420883433652 -112.226506632962 -114.45376886907 -120.350446920105 -123.062797456452 -125.364959415657 -127.020206095947 -129.889530599856 -133.961191231556 -137.585539324553 -143.810898489068 -145.06090107696 -146.534609271685 -149.464110353226 -152.593812317124 -154.908844450936 -156.713867477571 -158.695765133234 -161.604557826287 -164.793249339816 -167.414811230366 -171.662768532044 -172.943146942318 -175.143281930459 -178.099456878586 -180.822377416464 -182.615986678974 -183.764030219176 -186.279654949294 -189.276024715019 -191.89910393501 -193.999431016007 -195.471831543725 -198.881928795312 -201.232569058588 -202.361740443064 -204.790782442118 -209.069041341688 -211.903319620725 -213.864464156736 -214.992408792759 -217.271157212185 -222.319367125796 -225.062046647647 -227.336466623939 -229.006903996024 -230.762524099848 -233.328940344749 -236.547680171246 -239.081075263898 -240.339016586704 -242.30694913288 -244.300446586335 -247.266660515823 -254.817898901924 -257.324193765674 -259.055359504759 -261.770115313357 -264.938883664025 -1.2952140750143 -7.44560279151247 -10.0774873283434 -16.1318131203958 -19.4949369104814 -21.2038966893628 -24.4666975589374 -26.3195155562854 -28.5084359566891 -31.3050372093871 -35.4448172283177 -38.2909484452722 -41.3251726950473 -42.9184340770474 -45.7018374959096 -49.0246460553482 -52.9437344334468 -55.418390336209 -57.137563541641 -59.395446488889 -61.8917285446197 -65.2552836806244 -67.5511523907916 -68.8484688996083 -70.5536451172364 -73.4872279560134 -76.0616736823866 -79.2427549802617 -80.864789776636 -82.5429908829205 -85.0324474601576 -88.2344768182101 -91.0801232089968 -93.4340993865928 -94.579009285314 -97.4336107097748 -98.8866782698876 -100.398063003388 -103.206612572697 -106.185055717922 -108.610801706573 -110.432991441964 -112.23863414277 -114.465825776118 -120.363255758914 -123.075627996386 -125.3777989448 -127.033063478538 -129.902468822381 -133.974574361034 -137.598798545668 -143.823985023978 -145.073980767563 -146.547683074286 -149.476860148395 -152.607000455346 -154.922006951775 -156.727089839912 -158.708941844698 -161.617833849182 -164.806327752524 -167.427958953659 -171.675697254243 -172.95625453259 -175.156476882053 -178.11259748722 -180.835734749498 -182.629351202874 -183.777409735275 -186.29302253287 -189.289665161676 -191.912586413186 -194.012920471674 -195.485319919638 -198.896192918192 -201.246813873829 -202.375583770918 -204.80459297189 -209.082239356892 -211.916423986505 -213.877568464664 -215.005528841279 -217.283842493773 -222.332056121412 -225.074366507259 -227.348799881213 -229.019236793713 -230.774876253104 -233.340985665357 -236.559988500325 -239.093362355406 -240.351303282223 -242.319229874996 -244.312592871072 -247.278836792454 -254.83111716989 -257.337470386744 -259.068636655533 -261.78336366477 -264.952377426677 -1.29521473673432 -7.44557238063037 -10.0699495871266 -16.112622625002 -19.4754531204021 -21.1844036409285 -24.4471523898665 -26.2998971746612 -28.4887859246651 -31.2855021308548 -35.4253644597653 -38.2714588978739 -41.3056622564301 -42.898926941809 -45.682312102223 -49.0050435351182 -52.9235968660522 -55.3982711188189 -57.1182578899137 -59.37638413688 -61.8737253017998 -65.2359023439012 -67.5317664954618 -68.8290783489768 -70.5343058861836 -73.4679592520464 -76.0433830105799 -79.2248410765603 -80.8465932973002 -82.5248577488378 -85.0141601978424 -88.2166157419214 -91.0622767629947 -93.4162467236226 -94.5611577029304 -97.4155183113118 -98.8686777334647 -100.380136233546 -103.188399629905 -106.167052581725 -108.592860798171 -110.415041837949 -112.220655029561 -114.447780906028 -120.341535856379 -123.053901993211 -125.356073479257 -127.011395875917 -129.880656851962 -133.952318983457 -137.576353118616 -143.800344617124 -145.050358775016 -146.523993866642 -149.453209612956 -152.583262923036 -154.898353231322 -156.703413448306 -158.685330654953 -161.594400852388 -164.783025401611 -167.40456222373 -171.652547933837 -172.932896730285 -175.133003067461 -178.089269936753 -180.812197713522 -182.605803750349 -183.753872598549 -186.269483224221 -189.266231242711 -191.889320942183 -193.98966071551 -195.462066178259 -198.873122137028 -201.223621725383 -202.352500011268 -204.781535321556 -209.058370603467 -211.892816614959 -213.85396742444 -214.981922233349 -217.260295352421 -222.307912505276 -225.050555209572 -227.324988116071 -228.995423839545 -230.75110516775 -233.317418886522 -236.53591980599 -239.069313165722 -240.327254665614 -242.295165264516 -244.288704040499 -247.254746747384 -254.801428433959 -257.307716044826 -259.038879953845 -261.753553097765 -264.921869924118 -1.29521430231815 -7.44553006298257 -10.0690916705602 -16.1131202616201 -19.4759414614818 -21.184887885008 -24.4482126392527 -26.3009947096607 -28.4897950358048 -31.2863295206061 -35.4262303018445 -38.2723301447965 -41.3065499166811 -42.8998125766452 -45.6830898986591 -49.0060507293138 -52.9246495010525 -55.3994050673965 -57.118646676376 -59.3766551898216 -61.8732432989464 -65.2360833645697 -67.5319604376486 -68.8292715552095 -70.5344919302836 -73.4680501614733 -76.0429329749483 -79.2242861801351 -80.8463137866711 -82.5244963230033 -85.0135352106041 -88.2160080966813 -91.061649632378 -93.4156310547016 -94.5605406982505 -97.4148779173843 -98.868042414776 -100.379516328888 -103.188447768214 -106.166758085747 -108.592503644061 -110.414692199693 -112.220316022652 -114.447572612271 -120.343354868624 -123.055710046846 -125.357900214927 -127.013146086135 -129.882142421153 -133.953747124412 -137.578013835517 -143.80407514333 -145.054067976712 -146.527777523577 -149.45712991056 -152.586979051909 -154.902080320462 -156.707128416725 -158.688994858611 -161.59774003815 -164.786443462858 -167.408063619086 -171.655940288022 -172.936347149574 -175.136513555511 -178.092721264122 -180.815700664479 -182.60932293784 -183.757382599183 -186.272948316506 -189.269641906013 -191.892540206464 -193.992879957542 -195.465276209616 -198.875766484727 -201.226327536002 -202.355081422608 -204.783939555641 -209.061307445295 -211.895626160207 -213.856789392474 -214.984733016238 -217.26312796466 -222.309949809046 -225.052266795281 -227.32670521742 -228.997145397855 -230.752808367307 -233.319146203226 -236.537733336568 -239.071124869543 -240.32906605121 -242.296934996538 -244.290457735207 -247.256490724605 -254.806349338269 -257.312035430789 -259.043205496182 -261.757977605443 -264.926207748662 -1.29521350988068 -7.44567575133966 -10.0733139940564 -16.1328356146635 -19.4957070719859 -21.2046416106859 -24.4674375820827 -26.3200515052282 -28.5089294690034 -31.3051988977974 -35.4447620418219 -38.2908873218674 -41.3250774985257 -42.9183408928378 -45.7018222851723 -49.0245661963095 -52.9434858037627 -55.4182698415227 -57.137717696973 -59.3955861873758 -61.8922226873153 -65.2553821450317 -67.5512547117077 -68.8485697924773 -70.553778500268 -73.4876679831968 -76.0636223422931 -79.2442403059729 -80.8660422839885 -82.5442227102079 -85.0332692138368 -88.2358620344507 -91.081537826906 -93.4355098719062 -94.5804203072217 -97.4349891114775 -98.8879036284774 -100.399327240441 -103.207864924722 -106.186892746132 -108.612785050562 -110.434978847554 -112.240531348985 -114.467757697615 -120.364324991361 -123.076494897474 -125.378687110609 -127.033954340451 -129.903203840833 -133.974657817018 -137.598864054608 -143.824069812056 -145.074068211339 -146.547752429845 -149.476888105365 -152.606955255794 -154.921879262526 -156.7269165176 -158.708735772655 -161.617782627167 -164.806711712336 -167.428309844334 -171.676171514845 -172.956625327201 -175.156848927769 -178.112775989698 -180.835658459828 -182.629274651801 -183.777329878863 -186.293074945311 -189.289633108918 -191.912693695378 -194.013015536801 -195.485416719992 -198.895975278045 -201.246450459811 -202.375394197889 -204.804511646424 -209.082504849772 -211.91671464057 -213.877880507487 -215.005815302132 -217.284657035924 -222.334624678248 -225.076923503077 -227.351372528699 -229.021808200514 -230.777497530953 -233.34376610741 -236.562540529442 -239.09593530311 -240.353875981614 -242.321773306365 -244.315233957699 -247.281569775354 -254.835348340479 -257.341898616342 -259.073063790671 -261.787862542857 -264.956884963913 -1.29521449927595 -7.44550554477145 -10.0801124047597 -16.1296940479353 -19.4935356752252 -21.2025203830306 -24.4656762888498 -26.3182191666778 -28.5070896247251 -31.3037438465282 -35.4434231608817 -38.2895700742051 -41.3238009391961 -42.9170614747243 -45.7003004346701 -49.0231766409369 -52.9422172058449 -55.4169269322513 -57.1357015122327 -59.393654270892 -61.8899654768795 -65.2538861351582 -67.5497675599666 -68.8470802983842 -70.5523201721943 -73.4859447692623 -76.0605391276371 -79.2420838357632 -80.863970293741 -82.5422698216941 -85.0317424354162 -88.2340422352091 -91.0796995450982 -93.4336781563648 -94.5785914797606 -97.4331128712784 -98.886148959887 -100.397568136475 -103.206147876368 -106.184716644785 -108.6106325555 -110.432826764035 -112.238381976173 -114.465707992452 -120.364763073005 -123.077085634767 -125.37925277529 -127.034600879097 -129.90394927788 -133.975797227212 -137.599844179605 -143.824895278731 -145.074906546058 -146.548574744201 -149.477913584543 -152.607626858304 -154.922631093956 -156.727689816075 -158.70962914235 -161.618490808592 -164.807267387929 -167.428632025687 -171.676566390241 -172.956971991925 -175.157109214715 -178.113181495985 -180.836396122181 -182.630007876468 -183.77809205298 -186.293791615219 -189.290393514257 -191.913379846886 -194.013713063519 -195.486111817542 -198.896518345446 -201.247158347655 -202.376211426464 -204.805265849567 -209.083098925252 -211.917334034936 -213.878485456457 -215.006436307217 -217.28500977445 -222.332212310407 -225.074647420184 -227.349089366926 -229.019525496926 -230.775181570588 -233.341445644935 -236.56009791298 -239.09350012876 -240.351441930309 -242.319311901206 -244.312890062317 -247.279014803545 -254.823973802154 -257.329825814 -259.060987204919 -261.775782754967 -264.944934628725 -1.29521501344898 -7.44546934224932 -10.0743923828732 -16.1198323687781 -19.4821791324439 -21.191139688834 -24.4541477320464 -26.3068645152614 -28.4957178158666 -31.2921311215394 -35.4316468648751 -38.2777497313462 -41.3119746045727 -42.9052325401357 -45.6887521424136 -49.0116201073882 -52.9307189143076 -55.4054566274375 -57.1246461675803 -59.382725172854 -61.8790835662937 -65.2425240903432 -67.5384067282484 -68.835719503267 -70.5409396989074 -73.4749770236131 -76.0504063288417 -79.2317254032503 -80.8535048189406 -82.5316964282149 -85.0210864927005 -88.2233322559115 -91.0689970938332 -93.4229736332491 -94.5678817568613 -97.4224509086902 -98.8754304094346 -100.386874353914 -103.195556680616 -106.173851870538 -108.599619343308 -110.421820949875 -112.227300114604 -114.454509827427 -120.355408994901 -123.067575513224 -125.369722802061 -127.025053963533 -129.8947436179 -133.966133956919 -137.590553563777 -143.814805011481 -145.064821638904 -146.538472747126 -149.467518767343 -152.597574995005 -154.912590157379 -156.717596603834 -158.699485578022 -161.608480895482 -164.7971808965 -167.418773428543 -171.666603504705 -172.947015215988 -175.147188491418 -178.103374692668 -180.826522060978 -182.620131844545 -183.768202666881 -186.283872241282 -189.280980682719 -191.903763097928 -194.004098879239 -195.476511410837 -198.887746155623 -201.238232805109 -202.366947258759 -204.79584198357 -209.07315249245 -211.907351457851 -213.868512302441 -214.99646607868 -217.274938650247 -222.324047356446 -225.066333291417 -227.340770984569 -229.011201047757 -230.766860942515 -233.333334966165 -236.551891331343 -239.085293566433 -240.343234276282 -242.311063895793 -244.304595047806 -247.270753101766 -254.817733889218 -257.324145678088 -259.055316781502 -261.770025246891 -264.939574869196 -1.29521404339463 -7.44559082503758 -10.073299297802 -16.1267787858989 -19.48957249757 -21.1985335123504 -24.4614510481967 -26.3138923864468 -28.5027629923606 -31.299512808833 -35.4392483406811 -38.2853650361396 -41.3195570095697 -42.9128286380705 -45.6961245220403 -49.0188860028536 -52.937575940778 -55.4122917937578 -57.1317872253843 -59.3897804934982 -61.8868658846777 -65.249761288975 -67.5456382615378 -68.8429525798335 -70.548172866214 -73.4818572659438 -76.0567706954077 -79.2381970767459 -80.8600218660597 -82.5381683254161 -85.0275816968859 -88.229746503043 -91.0754014684142 -93.4293728258595 -94.5742912139446 -97.4287849390484 -98.8818860342599 -100.393271578857 -103.20213734554 -106.180682357149 -108.606542247793 -110.428743855431 -112.234278132356 -114.461533139871 -120.360132019658 -123.072506983231 -125.374678817423 -127.030009026521 -129.899200830284 -133.970358646462 -137.59463588957 -143.819204386208 -145.069210678181 -146.542910816779 -149.47213517234 -152.602234902992 -154.917236766865 -156.722256322084 -158.704195177798 -161.613006052004 -164.801621830238 -167.423227888097 -171.671196090258 -172.951542319682 -175.151735899393 -178.107764066874 -180.830978815406 -182.624596785902 -183.772646608321 -186.288316699705 -189.285242069525 -191.908166533564 -194.008497358796 -195.480894151488 -198.891900422151 -201.242401547042 -202.370964938743 -204.799946247589 -209.077642514438 -211.911831336737 -213.872973346428 -215.000964475625 -217.279574719154 -222.328104740305 -225.07042212518 -227.344858240816 -229.015294160512 -230.77092760597 -233.33698742223 -236.555856005624 -239.089242613448 -240.347185012281 -242.315127743132 -244.308597143293 -247.274975702448 -254.810642905135 -257.316189428571 -259.047357704101 -261.762105856086 -264.930647516718 -1.29521381181274 -7.44548987018425 -10.0764260607429 -16.1288009395901 -19.4906284089381 -21.1996049031112 -24.462536620859 -26.3152646783581 -28.5041113937696 -31.3008885892969 -35.4403184915748 -38.28645059905 -41.3206447240994 -42.9139184981411 -45.6973742083557 -49.020234318087 -52.9381109752599 -55.4127848310678 -57.1324766064756 -59.3901077318103 -61.8867933273919 -65.2500404623802 -67.5459060429242 -68.8432195860936 -70.5484840528449 -73.4821621320244 -76.0573409890329 -79.2386252821369 -80.860390455901 -82.5384960420289 -85.0276660540167 -88.2300125776065 -91.0756757309373 -93.4296389595194 -94.5745507049697 -97.4292059926208 -98.8821214221189 -100.393568708453 -103.202281147074 -106.180794133001 -108.60656371519 -110.428758709764 -112.234343888629 -114.461529413333 -120.362165060005 -123.074469668017 -125.37663805258 -127.031926486489 -129.900929635428 -133.972556418819 -137.596723470154 -143.821436672118 -145.071466935294 -146.545053351957 -149.474620525015 -152.604652364692 -154.919582461664 -156.724630243844 -158.706603330909 -161.615452360478 -164.804156599808 -167.425566647885 -171.673613611507 -172.953964501808 -175.154204223228 -178.110300002352 -180.833328020484 -182.626942385709 -183.775025137954 -186.290725669526 -189.28731461631 -191.910299838161 -194.010642682811 -195.483044893574 -198.894039935212 -201.244517056266 -202.373322934226 -204.802440648114 -209.080818220232 -211.914989682196 -213.876134896883 -215.004093007293 -217.28306504998 -222.334226105104 -225.076520180069 -227.350954357098 -229.021392488599 -230.777046106013 -233.343159564739 -236.561742268954 -239.095132927366 -240.353074648997 -242.320960784351 -244.314268848543 -247.280331114616 -254.828641005923 -257.334938956523 -259.066102423116 -261.781048306235 -264.948686336835 -1.29521408697459 -7.44538668497562 -10.0714878382696 -16.118184304102 -19.4799601315075 -21.1888973785465 -24.4517501089945 -26.3046268833515 -28.4935238982918 -31.2901145692439 -35.4294202231527 -38.2755217090965 -41.3097324011257 -42.902991728681 -45.6862996549715 -49.0092843483472 -52.9281322196456 -55.4028225520614 -57.1218558546019 -59.3795522965651 -61.8763351852672 -65.2392614684554 -67.5351380949503 -68.8324492026373 -70.537610679828 -73.4713355507199 -76.0454609531212 -79.2262196535547 -80.8480804943514 -82.5263588953746 -85.0155707694116 -88.217906097456 -91.0635945986661 -93.4175737354059 -94.5624874910223 -97.4170690937376 -98.8700367145513 -100.381439264883 -103.190286171662 -106.16858069575 -108.59436790733 -110.416560104992 -112.222141937128 -114.449336838538 -120.347104091522 -123.0593939447 -125.361547811849 -127.016823021744 -129.885905991773 -133.957616974997 -137.581756261641 -143.806896351675 -145.056910373835 -146.530570525697 -149.459635560693 -152.589759052366 -154.904714356279 -156.709760890127 -158.691715906445 -161.600366214045 -164.789063182807 -167.410825573249 -171.658465134894 -172.939098254273 -175.139280822712 -178.095408815398 -180.818508562036 -182.612128448722 -183.760196998645 -186.275879935266 -189.272595825448 -191.895507423698 -193.995835906306 -195.468227376746 -198.879275682833 -201.229805253488 -202.358471868163 -204.787462117651 -209.064574946894 -211.898901665459 -213.860050326146 -214.987999070439 -217.266625512104 -222.314558875046 -225.056922508125 -227.331363265535 -229.001801228979 -230.757405445677 -233.324093460799 -236.542849385462 -239.076250567424 -240.334191522276 -242.302125857077 -244.295625953628 -247.261631683725 -254.807713596967 -257.313236395403 -259.044406385439 -261.759159820007 -264.928813005238 -1.29521333608407 -7.44558005044873 -10.0728247943628 -16.1135922077315 -19.4765236931398 -21.1855044525798 -24.4489165663286 -26.3012618568822 -28.4900984404049 -31.2865724096945 -35.4265513509806 -38.2726658217042 -41.306886192082 -42.90014537939 -45.6835619333991 -49.0065642380914 -52.9243874083769 -55.3990733856654 -57.118689381493 -59.3770360700331 -61.8740740583843 -65.2365569648052 -67.5324265664196 -68.8297385998029 -70.5349246572475 -73.4685355480649 -76.0440353662372 -79.2248081259329 -80.8466392106103 -82.5248604519398 -85.0141355195498 -88.2164475159201 -91.062108514765 -93.4160689484142 -94.5609963558268 -97.4155628900709 -98.8688099980447 -100.380209793201 -103.189000695544 -106.167529419811 -108.593325761986 -110.415531269823 -112.221041915806 -114.448279607372 -120.349439002237 -123.061974650044 -125.364140113067 -127.019445584036 -129.888874245101 -133.960876953824 -137.585396307194 -143.811140506793 -145.06114626512 -146.534823041978 -149.464028378211 -152.593925589076 -154.908960306569 -156.713963316954 -158.695938343056 -161.604501347256 -164.793552556079 -167.415169944769 -171.663145374963 -172.943501445479 -175.14367248622 -178.100149842435 -180.823257385952 -182.616879878119 -183.764894756158 -186.280473974444 -189.277202311994 -191.900245791809 -194.000581956761 -195.472986984033 -198.883960466898 -201.234513543809 -202.363420180771 -204.792268781072 -209.069066687058 -211.903307266344 -213.8644579803 -214.992433498927 -217.270956023882 -222.32092239919 -225.063525356649 -227.337955039294 -229.008390749442 -230.764022206044 -233.330417220478 -236.54934484386 -239.08274412058 -240.340685173347 -242.30856295493 -244.302020856934 -247.268305302571 -254.820384712863 -257.326862260921 -259.058031306161 -261.772897913356 -264.941991584527 -1.29521481572654 -7.44553231493543 -10.0678833720228 -16.1061882218117 -19.4686466256174 -21.1775858474548 -24.4400699700169 -26.2931979273113 -28.4819620375869 -31.2782615574439 -35.4180595439791 -38.2641591955716 -41.298387357196 -42.8916487618025 -45.6751239008725 -48.9980962564268 -52.916909335845 -55.3915534899779 -57.1106418827864 -59.3688326111438 -61.8661405740148 -65.2284612095039 -67.5244081587032 -68.8217552715214 -70.5269962288579 -73.4605285675134 -76.0355826321267 -79.2165578453497 -80.8384506176168 -82.5166275394701 -85.0060772805399 -88.2083419560561 -91.0539633400618 -93.4079330780637 -94.5528382042826 -97.4074119544609 -98.8604108654861 -100.371859142598 -103.180536867158 -106.159145051218 -108.584981610574 -110.40716532079 -112.212706622754 -114.439916842445 -120.336450150964 -123.048756508566 -125.350913748986 -127.006220579027 -129.875536230404 -133.947268805634 -137.571576534309 -143.795397199548 -145.045414193215 -146.519050554141 -149.448186205235 -152.57820889558 -154.893268458531 -156.69827409975 -158.680226105249 -161.588871811349 -164.777880484974 -167.39937506593 -171.647194907627 -172.927539492336 -175.127783732949 -178.084159353694 -180.807068854284 -182.60069106179 -183.748739509066 -186.264392616724 -189.260884624339 -191.883945230795 -193.984282599034 -195.456682344927 -198.867375095147 -201.217996303647 -202.347118057884 -204.776034228818 -209.054274472563 -211.88848490834 -213.849644818123 -214.97758749037 -217.256219138443 -222.303289399629 -225.04567648376 -227.320111095991 -228.990545724189 -230.74618765215 -233.31276267698 -236.531535477778 -239.06491367602 -240.322855385974 -242.290788112768 -244.284322906014 -247.250579512153 -254.801718405257 -257.307838387915 -259.039001545437 -261.753703353295 -264.922505709958 -1.29521436083414 -7.44535026749927 -10.0702089650734 -16.1118484971065 -19.4737088135317 -21.1826704904153 -24.445580318439 -26.2984853893084 -28.4873489124807 -31.2840388887275 -35.4238045737915 -38.2699023166493 -41.3041067172045 -42.8973697214802 -45.6807781331363 -49.0036267996275 -52.9219991463129 -55.3965325044163 -57.1162178070836 -59.3739621689012 -61.8703271909169 -65.2341493037525 -67.5300781485931 -68.8273906388258 -70.5325997689322 -73.4660641939733 -76.0404809198242 -79.2209198749299 -80.8427674619007 -82.5210135427398 -85.0105412247232 -88.2127720179814 -91.058420746786 -93.4123884463024 -94.5573010491951 -97.4117333099121 -98.8647404745993 -100.376184109781 -103.185050662531 -106.163444890609 -108.589208743227 -110.411416320858 -112.216858489957 -114.444146161422 -120.342428449818 -123.054694159262 -125.356865043832 -127.012108841381 -129.881511888203 -133.953662861639 -137.577765564107 -143.801857806075 -145.051869463595 -146.525514180387 -149.454855343829 -152.584857050927 -154.899855703918 -156.704913611826 -158.686807311169 -161.59598334654 -164.784546380182 -167.406166070577 -171.654119405537 -172.934492523704 -175.134672202326 -178.090764850116 -180.813938752042 -182.607549180197 -183.755648244405 -186.271266907078 -189.267751090971 -191.890804674444 -193.991142541467 -195.463545774798 -198.874318056837 -201.224749734336 -202.353409939843 -204.782519957535 -209.060551167791 -211.894748338974 -213.855907532688 -214.983839732507 -217.262700466362 -222.313846820693 -225.056183314847 -227.330616270535 -229.001055831106 -230.756687240303 -233.322882871658 -236.541441599095 -239.074839303366 -240.33278138782 -242.300681462621 -244.294204062985 -247.260574403103 -254.813247019174 -257.319366967787 -259.050533581046 -261.765226206792 -264.934029817348 -1.29521357919125 -7.44542595447167 -10.0746048371595 -16.1358116027331 -19.4980506562665 -21.2070175922776 -24.4697006304762 -26.3225672624317 -28.5114527263183 -31.3079081757624 -35.4478246440359 -38.2939259835483 -41.3281134965288 -42.9213754194535 -45.7047276029255 -49.0274538739333 -52.945797632937 -55.4203576300839 -57.1401088886519 -59.3980593880374 -61.8949326349551 -65.2578780912314 -67.5537350060667 -68.8510474761166 -70.5562751682841 -73.4899214601186 -76.0649839005821 -79.2457720459318 -80.8674897237357 -82.5457456669677 -85.0350566935222 -88.2372727306803 -91.082941334003 -93.4369043124668 -94.5818167128993 -97.4361802499416 -98.8892891863681 -100.400719758074 -103.209227879889 -106.187961133279 -108.613784932119 -110.435971640706 -112.241610006625 -114.468797041088 -120.368472249162 -123.080818001585 -125.382972232324 -127.038250987838 -129.907673221384 -133.979832341439 -137.604185775752 -143.828983137235 -145.078993040692 -146.552655734979 -149.481989126773 -152.611852540516 -154.926791317937 -156.731820245148 -158.713771124777 -161.622437763286 -164.811161912046 -167.432860995814 -171.680768653626 -172.961202091927 -175.161410019031 -178.117749946112 -180.8408557088 -182.634467214442 -183.782525874459 -186.298107296175 -189.29444054551 -191.917502643615 -194.017836333122 -195.490235121012 -198.901281419837 -201.251850196155 -202.380812824335 -204.810007688939 -209.086462459085 -211.920688764724 -213.881838991686 -215.009784758743 -217.288230024577 -222.339116386163 -225.081419569474 -227.355858714367 -229.026299292423 -230.781926390744 -233.348537586958 -236.567144794976 -239.100548513517 -240.358488378803 -242.32639197757 -244.319764389136 -247.285860108177 -254.839906997533 -257.346220669337 -259.077388115411 -261.792161979793 -264.96079136542 -1.29521396743805 -7.4455421927395 -10.0710176002747 -16.1243773664294 -19.4873731204754 -21.1963027660676 -24.4594112843524 -26.3121415903375 -28.5010489191357 -31.2972930126696 -35.4368305547908 -38.2829219488538 -41.3171411628214 -42.9104039651554 -45.6939190829387 -49.0165643742046 -52.934917711916 -55.409598725942 -57.1282683105331 -59.3864187131441 -61.8832846467853 -65.2463279348044 -67.5421963087001 -68.8395083004294 -70.544671987223 -73.4783702221074 -76.0537298414326 -79.2347710327239 -80.856757490526 -82.5349015355941 -85.0241993351213 -88.2263151888597 -91.0719761325597 -93.4259425920939 -94.5708543223627 -97.4254399356085 -98.8785057330443 -100.389925631735 -103.198666306621 -106.177088957149 -108.602918169896 -110.425119210539 -112.230690727348 -114.45785521794 -120.361796270395 -123.074104869416 -125.376255829912 -127.031630409137 -129.901141661106 -133.972723547443 -137.597054923449 -143.821342625969 -145.071354476017 -146.544967383926 -149.474212084724 -152.604228563349 -154.919322087652 -156.72434500485 -158.706294868917 -161.615137945967 -164.803789571558 -167.425382224916 -171.673238759562 -172.953646731107 -175.153867585283 -178.109893388439 -180.833033431957 -182.626636261505 -183.774733796746 -186.290258713051 -189.287108193229 -191.910193537663 -194.010530370707 -195.482932594845 -198.893320546099 -201.243881089546 -202.372729355453 -204.801821294091 -209.080313763962 -211.91455742464 -213.875704775147 -215.003626039182 -217.281992788117 -222.332221414347 -225.074531298342 -227.348966119472 -229.019405385816 -230.775063848523 -233.341625032875 -236.560368913795 -239.093759645996 -240.351701197081 -242.319597664615 -244.313011764524 -247.279178395422 -254.819300453285 -257.325710781327 -259.056877927044 -261.771767076557 -264.940620469449 -1.29521438643777 -7.4455119593345 -10.0733534926881 -16.1240029373685 -19.4860510609178 -21.1950127673469 -24.4579073980502 -26.3105504692171 -28.4994543205829 -31.2957692089843 -35.4355270570181 -38.2816371096242 -41.3158379856048 -42.9091026856936 -45.6923701612398 -49.0151917663523 -52.933955006858 -55.4086159531612 -57.1280072925309 -59.3857810853438 -61.8822858959924 -65.2452063417744 -67.5411324895554 -68.8384885512807 -70.5437365151416 -73.4774978171677 -76.0520860814975 -79.2333858154495 -80.8551545673972 -82.5333698290899 -85.0225082121173 -88.2248166610982 -91.0704925247489 -93.4244263825721 -94.5693715229334 -97.4239253094444 -98.8770677340976 -100.388492994385 -103.197456174471 -106.176005296714 -108.601854812035 -110.424043440836 -112.229653722566 -114.456898821159 -120.35540897958 -123.06766723544 -125.36983084582 -127.025115879523 -129.894602437327 -133.966178227203 -137.590584729894 -143.816385129549 -145.066382751427 -146.540095536449 -149.46909587441 -152.599282328471 -154.914326210027 -156.719329808765 -158.701224109816 -161.609978064926 -164.798672807111 -167.420274161182 -171.668113652473 -172.948465374258 -175.148667124738 -178.105054399181 -180.828196488071 -182.621809381072 -183.769883274017 -186.285612347736 -189.282171166122 -191.905186852012 -194.005521098169 -195.477918233709 -198.888897160026 -201.239401741722 -202.368011251315 -204.797009657009 -209.07530208606 -211.909458969114 -213.870605065264 -214.998561293537 -217.277127988835 -222.326621669452 -225.069085515515 -227.343513854989 -229.01394316702 -230.769617739781 -233.336259453734 -236.554789380725 -239.088200731884 -240.346142339069 -242.314092328514 -244.307615821079 -247.273923259564 -254.820252070033 -257.32619317381 -259.057360698309 -261.772055321854 -264.941878430833 -1.29521419424312 -7.44574232361502 -10.0736649008674 -16.1299482582536 -19.4927938091154 -21.2016942199723 -24.4644308866428 -26.3171981899265 -28.5061455732644 -31.3025640278501 -35.4423213842182 -38.2884080927927 -41.3226280880355 -42.9158960047264 -45.6992125600054 -49.0221932201493 -52.9400911885599 -55.4147967855611 -57.1336483595914 -59.3920634005832 -61.8888226504101 -65.2520824433029 -67.547964311263 -68.8452723404991 -70.5504548442493 -73.4845767460379 -76.0598006004401 -79.2405711725692 -80.8625885196815 -82.5407340837717 -85.0297497652078 -88.2320814894871 -91.077710999047 -93.4316853415414 -94.5766052532101 -97.4313180885889 -98.8840485443435 -100.395470360156 -103.204179130946 -106.18262020999 -108.608368276999 -110.430550456531 -112.236075626696 -114.463195693167 -120.35848879183 -123.071030284292 -125.373191270322 -127.02861264658 -129.897937204372 -133.969430398358 -137.593737017803 -143.819487508422 -145.069488431186 -146.543171025216 -149.472316977741 -152.60245931867 -154.917423107912 -156.722475818569 -158.704372021635 -161.61336324014 -164.801757713182 -167.423262061873 -171.671148923425 -172.951528999711 -175.151821277655 -178.108057412423 -180.83110550322 -182.624722554497 -183.772761662016 -186.288422949756 -189.285295119039 -191.908228754979 -194.008569571685 -195.480958152054 -198.891395564762 -201.241958312932 -202.370832938023 -204.799952181245 -209.076995316481 -211.911256212838 -213.872410384484 -215.00037994941 -217.279034213896 -222.328910598539 -225.071214194312 -227.34564825881 -229.016082461652 -230.771756118376 -233.338156549169 -236.556969861937 -239.090357410747 -240.348298455031 -242.316198269805 -244.30971874286 -247.275988473745 -254.822384524598 -257.328194597806 -259.059363053557 -261.774068416665 -264.942235522051 -1.29521449567118 -7.44538219132461 -10.076288297667 -16.1413102021813 -19.5032047150623 -21.2122048699236 -24.4749530354924 -26.3276797638186 -28.5165492845154 -31.3131682521614 -35.4531295896977 -38.2992284190504 -41.3334572906419 -42.9267208643079 -45.7099564844093 -49.0328413871703 -52.9520424597503 -55.4269487108636 -57.1457815804665 -59.4039048597031 -61.9011039748061 -65.2636485855664 -67.5595271857313 -68.8568387743439 -70.5620174275874 -73.4955544491659 -76.0702653209688 -79.2512469497782 -80.8730990712451 -82.5513399958994 -85.04062974377 -88.2432446053887 -91.0889211735432 -93.4428825614988 -94.5877926307254 -97.4423184151565 -98.8952960170689 -100.406721655683 -103.215334500185 -106.193841827734 -108.619583457788 -110.441790379018 -112.247367974495 -114.474567692117 -120.373914347047 -123.086268526549 -125.388433447717 -127.043800257521 -129.913315757908 -133.98530012996 -137.609614449134 -143.835380211489 -145.085377367126 -146.559055609215 -149.48847027214 -152.618411440148 -154.933455545424 -156.738459002683 -158.720374796927 -161.629373455086 -164.817933042548 -167.43959384296 -171.687670288768 -172.968263947699 -175.168453876343 -178.124742254632 -180.847751772472 -182.641363865933 -183.789462196505 -186.305197426976 -189.30201099809 -191.924875256323 -194.025207978731 -195.497607157138 -198.90890834773 -201.259540411375 -202.388530556549 -204.817410285694 -209.094844546047 -211.929051153864 -213.890195949169 -215.01815948623 -217.296779592248 -222.345033553904 -225.087414243359 -227.361845118184 -229.032284624253 -230.787961665121 -233.354161518105 -236.573019543613 -239.106420931756 -240.364362714984 -242.332250663115 -244.325715886006 -247.292002788423 -254.846880846919 -257.352572636602 -259.083741873483 -261.798628558663 -264.967505413698 -1.29521289087476 -7.44545978238636 -10.0709135726951 -16.1198176059673 -19.4825218221663 -21.1914712030496 -24.4545139244811 -26.3071883107988 -28.4959850719067 -31.2924345033153 -35.432166505271 -38.2782621620111 -41.3124848090292 -42.9057468114232 -45.6892158044543 -49.0121058453855 -52.9313195962922 -55.40616288863 -57.1252805029551 -59.3832231161608 -61.8803882830983 -65.2427322060122 -67.5386001594044 -68.8359245864765 -70.541119936477 -73.4750049024309 -76.0502846487451 -79.231623240172 -80.8534102856586 -82.531586766833 -85.0208151764029 -88.2232795923351 -91.0689827939315 -93.4229684754407 -94.5678741955108 -97.4223498556986 -98.8754094520769 -100.386824563985 -103.195127166267 -106.173858672346 -108.599621171978 -110.421811054285 -112.227448040055 -114.454597730851 -120.353969034543 -123.066267537893 -125.368423446025 -127.02375488857 -129.892967895139 -133.964984603165 -137.589201645414 -143.812849117339 -145.062870569353 -146.536474544387 -149.465632547992 -152.595770498641 -154.910735517057 -156.715776967991 -158.697822872746 -161.60645154049 -164.795263772242 -167.416813271238 -171.664767517545 -172.945157014288 -175.145371265746 -178.10162243108 -180.824571380587 -182.618180774346 -183.766271033504 -186.28190591061 -189.278804576173 -191.901835836067 -194.002168508068 -195.474564647864 -198.885574203313 -201.236018214676 -202.364677352918 -204.793530089506 -209.071222206155 -211.905478038485 -213.866625873419 -214.994587963863 -217.273134559839 -222.322322949147 -225.064645650728 -227.339084775231 -229.009520671448 -230.765167085304 -233.331488930046 -236.55002934375 -239.083428041506 -240.34137027875 -242.309328757909 -244.302760224633 -247.269009074047 -254.811835520776 -257.317834356142 -259.049004378095 -261.763870943856 -264.932695844598 -1.29521328923627 -7.4455122465627 -10.0720269379746 -16.1258966186576 -19.4885380070114 -21.1975145005529 -24.4602703894281 -26.3133065304267 -28.5022033003305 -31.2989174704988 -35.4387724476841 -38.2848950242265 -41.3191101198116 -42.912369698832 -45.6958031763123 -49.0187799467236 -52.9372491039937 -55.4118406509534 -57.1314193674547 -59.3901020830492 -61.8875603416812 -65.2501285517031 -67.5460626989192 -68.8433730722357 -70.5486177273517 -73.4824769696353 -76.0579226464777 -79.2387985624154 -80.8605083710034 -82.5386620769352 -85.0280319651278 -88.2303428859232 -91.0760057261628 -93.4299852913654 -94.5748973421512 -97.4295520391416 -98.882361349612 -100.393760687152 -103.202434833277 -106.180826976963 -108.606651905431 -110.428851673611 -112.234392497435 -114.461709325429 -120.358698575652 -123.070933021162 -125.373111169479 -127.028367338184 -129.897419497597 -133.969562627612 -137.593895794371 -143.819373306688 -145.069363928387 -146.543122938787 -149.471945926515 -152.602409163132 -154.917392951748 -156.722432491291 -158.704278068888 -161.613083742448 -164.801923001106 -167.423426292057 -171.671425830932 -172.951780542061 -175.152049727591 -178.108428729619 -180.831470780217 -182.625078022354 -183.773177203588 -186.288708405027 -189.285495941733 -191.908366505852 -194.008704588302 -195.481100768724 -198.891181945089 -201.241908693798 -202.371170343177 -204.800090687522 -209.076493351661 -211.910691052998 -213.871846904906 -214.999767750381 -217.278329163071 -222.328048543398 -225.070349370146 -227.344779120574 -229.015211219751 -230.770832795399 -233.337396545545 -236.556161685501 -239.089530909193 -240.347472526935 -242.315292123217 -244.308728554688 -247.275215365511 -254.817773370936 -257.324091835919 -259.055259079449 -261.769972259511 -264.9384575808 -1.29521337341748 -7.44542900638844 -10.0723198139225 -16.1196697956968 -19.4817229567129 -21.1906761000866 -24.45382542549 -26.3065424638742 -28.495525707472 -31.2917624598333 -35.4313507537488 -38.2774776872915 -41.3116792384035 -42.9049483460544 -45.6881012501429 -49.0110989202885 -52.9294772993028 -55.4041736015877 -57.1234872440591 -59.3814492256444 -61.8784820255722 -65.2410598560413 -67.5369399276911 -68.8342510440562 -70.5394518510871 -73.4729956050786 -76.0473649666285 -79.2287547863065 -80.8510486287034 -82.5292655939705 -85.0187236437255 -88.2211201293411 -91.0667917911906 -93.4207510508627 -94.5656614987632 -97.4200894859326 -98.8732485408411 -100.384706533168 -103.19320567902 -106.171801265542 -108.597620786738 -110.419812316828 -112.225374284113 -114.452532154415 -120.35360693618 -123.065915285366 -125.368077112387 -127.023229762923 -129.892706744956 -133.965091524137 -137.589773436432 -143.816361105689 -145.066377252801 -146.540059012097 -149.469454013292 -152.599255058612 -154.914298933654 -156.719377708492 -158.701293391642 -161.610225944944 -164.798686682183 -167.420382231941 -171.66830361534 -172.948659764026 -175.148910605245 -178.104891765636 -180.828004155102 -182.621609646534 -183.769660015657 -186.285346327415 -189.282304492759 -191.905243874947 -194.005574450522 -195.47797198239 -198.888923509198 -201.239403570111 -202.368138754152 -204.797043713617 -209.073871031726 -211.908119242659 -213.869270536146 -214.997173301151 -217.275963746569 -222.325040247964 -225.067375434829 -227.341808505208 -229.012242557247 -230.767914318277 -233.33412575307 -236.553108795794 -239.08648630346 -240.344426697105 -242.312369391357 -244.305848621903 -247.271798223227 -254.814215844669 -257.320148379972 -259.05131525747 -261.766015064555 -264.934147971078 -1.29521332016984 -7.44547423691285 -10.0720236576885 -16.1182022333182 -19.480608086111 -21.1895613526253 -24.4526543862142 -26.305366724346 -28.4942762382965 -31.2907031160067 -35.4306246633829 -38.2767537261792 -41.3109463540925 -42.904208206426 -45.6875661662793 -49.0105541348631 -52.9288273048887 -55.403339388177 -57.1232565634782 -59.3813681156662 -61.8787192284173 -65.2405595983289 -67.536480324469 -68.8338063444936 -70.5390020661314 -73.4726160296643 -76.0482471210959 -79.2294398904667 -80.851257024961 -82.5294745489587 -85.0189648073704 -88.2212853616994 -91.0669336800122 -93.4209086541629 -94.5658195280491 -97.4199724112888 -98.8732164312515 -100.384631367741 -103.193499084303 -106.172044931759 -108.59786219042 -110.420048068803 -112.225644761372 -114.452892217331 -120.354244026727 -123.066554701967 -125.368711710323 -127.024025917115 -129.893478583647 -133.964700294387 -137.589125236159 -143.813807746597 -145.063816280963 -146.537502570802 -149.466596733827 -152.596419302 -154.911412413284 -156.716417458562 -158.698286751586 -161.607078456774 -164.795936851324 -167.417550575325 -171.665481622042 -172.945843392223 -175.14607234889 -178.102104028114 -180.825143838438 -182.618757570933 -183.76678631267 -186.282441737423 -189.279201769295 -191.902276381837 -194.002611902654 -195.47500945532 -198.885243444849 -201.235856961481 -202.364930909578 -204.793917292805 -209.071224977449 -211.905512092521 -213.866692306251 -214.994621720932 -217.273316796258 -222.321830636961 -225.064194666644 -227.338614594124 -229.00904828309 -230.764707913724 -233.331206928271 -236.549826977578 -239.083224264166 -240.341165236612 -242.309080355404 -244.302680423827 -247.268714389794 -254.809914200578 -257.31565443721 -259.046819013095 -261.761474160766 -264.930717593313 -1.29521440175861 -7.4454867078059 -10.0752880153747 -16.1224790379435 -19.4852172261342 -21.1941910817862 -24.4566746342167 -26.3097028355353 -28.4985283367479 -31.2953288361647 -35.4348045224447 -38.2809191942171 -41.3151227372159 -42.9083948424131 -45.6916489713633 -49.0143859262361 -52.9338926964859 -55.4086317158563 -57.1277393390509 -59.3857251088676 -61.8829131305855 -65.2455474385204 -67.5414100144864 -68.8387220524745 -70.5439067183479 -73.4775574901581 -76.0526828821565 -79.2336941330653 -80.8555795839136 -82.5338202836377 -85.0230164253012 -88.2249816132087 -91.0706138091824 -93.4245698955043 -94.569495687288 -97.4240963727995 -98.8771420230559 -100.388591075347 -103.197266816442 -106.175778926125 -108.601607774826 -110.423808809841 -112.229342597278 -114.456539382495 -120.351955126743 -123.064229524327 -125.366399190398 -127.021746159228 -129.891072104261 -133.962589492422 -137.586806769495 -143.811960069539 -145.061970257173 -146.535635708477 -149.464685307 -152.594653528263 -154.909723156367 -156.714748922523 -158.696612655134 -161.605369515927 -164.794155133928 -167.41566404646 -171.663704891159 -172.944089333108 -175.144282297387 -178.100375994831 -180.823389617861 -182.617003013417 -183.765083610213 -186.280683550829 -189.277515673826 -191.900421511818 -194.000751696099 -195.473148353954 -198.883373314493 -201.233955794776 -202.362898583567 -204.791807658879 -209.070098807904 -211.904550879115 -213.865694318089 -214.993638930841 -217.272124210857 -222.321374047589 -225.063682202679 -227.33811370087 -229.008548255713 -230.764179850857 -233.330719665955 -236.549328165585 -239.082709995207 -240.340651470563 -242.308583767179 -244.302055016906 -247.268390669621 -254.815979755065 -257.321732085341 -259.052901336996 -261.767704049357 -264.936141462224 -1.2952140049248 -7.44555243324313 -10.0755017646027 -16.1295769320751 -19.4920920016101 -21.201026388288 -24.4637930781736 -26.3168150027582 -28.5056771382588 -31.3021648963111 -35.442028456986 -38.2881292742292 -41.3223229071056 -42.9155821123443 -45.6988346367464 -49.0217907321744 -52.9404911369099 -55.4152261387291 -57.1341800222126 -59.3918754713579 -61.8881942205638 -65.2520905236525 -67.5479659127075 -68.8452786912733 -70.5504703303531 -73.4841624379344 -76.0591243542168 -79.2397006783618 -80.8613493255051 -82.5395816833963 -85.0289944280291 -88.2314384710913 -91.0771002437892 -93.4310699149713 -94.5759814741647 -97.4305117991998 -98.8836064828194 -100.395042696989 -103.203870861797 -106.182627472883 -108.608424811252 -110.430618889998 -112.236182848753 -114.463341660693 -120.364689997816 -123.077098784279 -125.379262017333 -127.034526160445 -129.904007111116 -133.975309018088 -137.599928082838 -143.824469917693 -145.074486166357 -146.548147731748 -149.477228176861 -152.607442396782 -154.922373586234 -156.727377162942 -158.709297051935 -161.618045048404 -164.806639732791 -167.428244489052 -171.676187888773 -172.956568150622 -175.156681954522 -178.112706694711 -180.835832890213 -182.62944668738 -183.777508413473 -186.293195999888 -189.289892068897 -191.912783158699 -194.013114042854 -195.485517399017 -198.895811359621 -201.246400866808 -202.375363004186 -204.804471619572 -209.081672946008 -211.915926133456 -213.877084992786 -215.005033313837 -217.283481551471 -222.332647435014 -225.074957162362 -227.349381573748 -229.019817251387 -230.775456063796 -233.34172004451 -236.560426833973 -239.093817224931 -240.351758798209 -242.319706142878 -244.313122159868 -247.279317466776 -254.828206551727 -257.334627484044 -259.065791784488 -261.780589702614 -264.948808780773 -1.29521421794639 -7.44555302800247 -10.0752119591242 -16.1257442731624 -19.4882090861423 -21.1971770122245 -24.4601591240023 -26.3129267079806 -28.501812019034 -31.2982071783871 -35.438004718692 -38.2841414645452 -41.318329171355 -42.9115917047908 -45.6950192059013 -49.0178982567626 -52.9368302463884 -55.4115647536932 -57.1307043218455 -59.3887372990295 -61.8859631148058 -65.2487532468327 -67.5446344562228 -68.8419471542973 -70.5471146015345 -73.4810392934815 -76.0560749835103 -79.2371708578123 -80.8586784557103 -82.5368315357603 -85.0260859192326 -88.2283109386804 -91.0739710839877 -93.4279401757115 -94.5728506989594 -97.4273931975068 -98.8802025876113 -100.391584658269 -103.200022939501 -106.178708670912 -108.604567491802 -110.426761197885 -112.232350956554 -114.459673494771 -120.359662820038 -123.071934471045 -125.37409808895 -127.029421982817 -129.898752320932 -133.970451504771 -137.595014548491 -143.819739423558 -145.069753491848 -146.543419813926 -149.472562645228 -152.602914826539 -154.917916238964 -156.722921005865 -158.704851987045 -161.613689419697 -164.80257422134 -167.424003561343 -171.671907541863 -172.952265038088 -175.152516051761 -178.108610392611 -180.831628481053 -182.625246108959 -183.773307345603 -186.289031074323 -189.285679917245 -191.908548475727 -194.008882803249 -195.481274307277 -198.891935274788 -201.242570871404 -202.371266291073 -204.800226059 -209.076707541848 -211.91092742881 -213.872081470861 -215.000040276518 -217.278993781686 -222.32760060842 -225.069989849802 -227.344423055171 -229.014862419117 -230.770497843056 -233.33672160781 -236.555762315349 -239.089160349943 -240.347101081556 -242.314979810769 -244.308428576394 -247.274885493166 -254.82525306657 -257.331911128499 -259.063078599602 -261.777896392175 -264.9463492747 -1.29521383853043 -7.44555638371334 -10.0753593558446 -16.1264821951852 -19.4893805823158 -21.1983330302273 -24.4609246485755 -26.313697799002 -28.5026234688865 -31.2993989651413 -35.4387286692213 -38.2848276962026 -41.3190379185441 -42.9123003414563 -45.6955090486807 -49.0183088298846 -52.9362280478261 -55.4109447627343 -57.1306017892798 -59.3885118583854 -61.8852108618169 -65.2485077564267 -67.5443803407151 -68.8416946616516 -70.546867085118 -73.4807948924445 -76.0561055983043 -79.2373505985138 -80.8588687016698 -82.5370140581024 -85.0263481217703 -88.2286410770195 -91.0742695879403 -93.4282458141378 -94.5731574244335 -97.4275243025061 -98.8805535796606 -100.391998069802 -103.200555341055 -106.179030113081 -108.604822258131 -110.42700643745 -112.232537418351 -114.459789691722 -120.357740681656 -123.070027442975 -125.372186688689 -127.027516677812 -129.896935159578 -133.968557037139 -137.592723958402 -143.816990016003 -145.067018541436 -146.540612472926 -149.469781379532 -152.599934933012 -154.914942703333 -156.719989888717 -158.701915492913 -161.610732606058 -164.799346523039 -167.420858026014 -171.668668063075 -172.949056792448 -175.149229038584 -178.105468178743 -180.828546299235 -182.622157932621 -183.770220381898 -186.28590316898 -189.282542326885 -191.905673337114 -194.00600476703 -195.478406335189 -198.888724943574 -201.239370039646 -202.368208698543 -204.797210017419 -209.075244618782 -211.909462934252 -213.870613296802 -214.998551797513 -217.277332788596 -222.326256926133 -225.068644483846 -227.343091745015 -229.013527961927 -230.769168985091 -233.335623720905 -236.554288032052 -239.087681381827 -240.345623765986 -242.313488249816 -244.306913175342 -247.272955126403 -254.815275597957 -257.321206281438 -259.052379101416 -261.767139503533 -264.936081246813 -1.29521368906529 -7.44557493377234 -10.0745256728188 -16.1217790627428 -19.484522849955 -21.1934569792575 -24.4564719327768 -26.3093383755101 -28.4982434563507 -31.2944980088362 -35.4340757774073 -38.2801645770515 -41.3143670633442 -42.9076264532924 -45.6911586457865 -49.0138296719834 -52.9322039332894 -55.4068310100241 -57.1259545251627 -59.3840284828706 -61.8811538783954 -65.2439406197695 -67.5398184046051 -68.8371270410176 -70.542356644224 -73.4760847421087 -76.0509438917789 -79.2316780289093 -80.8538250572052 -82.5320887245892 -85.021396851839 -88.2239740741146 -91.0696410568725 -93.4236059356578 -94.5685169178403 -97.4231117051462 -98.8761759698653 -100.387639988149 -103.196569495741 -106.175104170677 -108.600983989424 -110.423177427507 -112.228724950895 -114.455859122827 -120.353699689162 -123.065878488585 -125.368034257593 -127.023350736478 -129.89270338349 -133.964135115025 -137.588406920823 -143.81363615268 -145.063647041667 -146.537328733314 -149.466656831019 -152.596508034567 -154.911542929775 -156.716589191072 -158.698598005653 -161.607262115919 -164.796099970149 -167.4175808786 -171.665536362493 -172.945880330955 -175.14611107179 -178.102488434764 -180.825605981251 -182.619222795316 -183.767300283506 -186.282955076607 -189.280073705566 -191.903001367124 -194.003339350725 -195.475738037539 -198.886643549495 -201.23711716768 -202.365653098824 -204.794758639206 -209.071437674217 -211.905692777806 -213.866850386897 -214.994773529172 -217.273319111997 -222.324032092012 -225.066345460142 -227.34077647795 -229.011210022471 -230.766854981524 -233.333004718392 -236.551839483682 -239.085236852686 -240.343177431103 -242.311117329131 -244.304611851638 -247.270828081049 -254.82614599228 -257.332282438543 -259.063445704612 -261.778292734256 -264.947010447186 -1.29521335793837 -7.44564218149846 -10.07229878044 -16.1193787915853 -19.4817685966757 -21.1907466628334 -24.4536925021766 -26.3065703197427 -28.4954753862686 -31.2919195228128 -35.4318335561396 -38.2779342083321 -41.3121727815284 -42.9054383857315 -45.6887090248564 -49.0113886560073 -52.9299735614627 -55.4046051122126 -57.1237061051428 -59.3814902112061 -61.878234412978 -65.2415261535317 -67.5373955670434 -68.834708043427 -70.5399693052869 -73.473892080866 -76.0484822879233 -79.2297663239557 -80.8514636988948 -82.5296606992063 -85.0186227795617 -88.2207943695003 -91.0664500755349 -93.4204121901126 -94.5653216664381 -97.4198723148145 -98.8730089114574 -100.384451198656 -103.193132372712 -106.171542334354 -108.597386984816 -110.41957288708 -112.225125448871 -114.452242241262 -120.351492615547 -123.06381234727 -125.365972313201 -127.021313907343 -129.890737517984 -133.962779717922 -137.587035054208 -143.811469790417 -145.061452038194 -146.53522548261 -149.464551836885 -152.594278540123 -154.909337876857 -156.71434187252 -158.69623476157 -161.60501379195 -164.793749966263 -167.41544042415 -171.663380852533 -172.943780980771 -175.143993218041 -178.099942402 -180.822965578909 -182.616573465108 -183.764669237031 -186.280539826559 -189.27749355855 -191.900326619236 -194.000659915737 -195.473058500544 -198.883707666022 -201.234329719059 -202.363327488889 -204.792173057679 -209.070289895463 -211.904500990619 -213.865657153091 -214.993583562708 -217.271905591802 -222.321675105696 -225.063991058709 -227.338423376875 -229.008860711457 -230.764529319982 -233.331102429665 -236.549779864255 -239.083174501924 -240.341117191565 -242.309063995948 -244.302538171232 -247.268930341974 -254.820391973013 -257.32611034315 -259.057270793955 -261.772021912557 -264.940282400156 -1.29521467395757 -7.4455431920821 -10.0715913932029 -16.1247466071289 -19.4872136833816 -21.196177266755 -24.4587332985009 -26.311515659418 -28.5004582658115 -31.2969730902148 -35.4364281589622 -38.2825682917086 -41.3167562830508 -42.9100245264558 -45.6935296457984 -49.0167502951227 -52.9352981669038 -55.410058361391 -57.1288959221625 -59.3870454190785 -61.8841408353893 -65.247421470685 -67.5432902726177 -68.8406014431833 -70.5458293349228 -73.4795736080575 -76.0541552399215 -79.2355510899352 -80.8572176711811 -82.5353963426048 -85.0245609240239 -88.2267369071473 -91.0723885685092 -93.426355182877 -94.5712611498023 -97.4257395513418 -98.8788674285593 -100.390303914741 -103.198707208262 -106.177092402871 -108.602953932194 -110.425153311857 -112.230650761586 -114.457761699819 -120.358974558074 -123.071303838932 -125.373458913649 -127.028736739402 -129.897963722527 -133.969437334261 -137.594012094127 -143.819798679549 -145.069813058394 -146.543417015719 -149.472727333151 -152.602764379853 -154.917774944825 -156.722817038529 -158.704704206286 -161.613486867517 -164.802629320744 -167.424114108869 -171.672006634912 -172.952397269864 -175.152581445964 -178.108750550791 -180.831888933989 -182.625495846661 -183.773581020767 -186.289193960769 -189.285927442933 -191.908855837848 -194.009193565592 -195.481593158568 -198.892312955374 -201.242919798919 -202.371835894872 -204.800834344586 -209.078208923325 -211.91237932027 -213.873527184751 -215.001469136987 -217.280033265049 -222.328950471624 -225.071288867883 -227.345723106177 -229.016159417373 -230.771836863649 -233.338287544252 -236.557127074066 -239.090528099094 -240.348471138884 -242.316425906537 -244.309949273076 -247.276088318199 -254.824375980038 -257.330214058469 -259.061380397859 -261.776172921627 -264.94468234788 -1.29521389875344 -7.44561599072656 -10.0709430421487 -16.1091615830514 -19.4720450799681 -21.1809909112572 -24.4439363956995 -26.296645973561 -28.4855695970684 -31.282006752633 -35.4219533882878 -38.2681029551375 -41.3023334534308 -42.8955982510438 -45.6789006828729 -49.0020927519177 -52.9206848529559 -55.3953416388827 -57.1149498809904 -59.3728598061946 -61.8694356234976 -65.2330930648675 -67.5289800020466 -68.8262924244232 -70.5314614306281 -73.4649711196981 -76.0395069258748 -79.2213622898086 -80.8431583847082 -82.5212235561897 -85.0107481108912 -88.213142809098 -91.0587748574523 -93.412740583768 -94.5576479185729 -97.4120197628593 -98.8650538059174 -100.376465752042 -103.185053019276 -106.163711664318 -108.589460036633 -110.41165241673 -112.217201230898 -114.444342132743 -120.347462558424 -123.059782864732 -125.361963412424 -127.017354592967 -129.886459894816 -133.958487915553 -137.582423662406 -143.807522406909 -145.057528582616 -146.531215004743 -149.460388615732 -152.590381354922 -154.905372349653 -156.710416705038 -158.692310935163 -161.60148071095 -164.789913940356 -167.4115043911 -171.659382491204 -172.939742446051 -175.139969151913 -178.096200953868 -180.819262864498 -182.61288030003 -183.760932459645 -186.276579001094 -189.273154542899 -191.896165139552 -193.996501011046 -195.468900191636 -198.879827968731 -201.230448742558 -202.359307606276 -204.788227723982 -209.06591220908 -211.900062504954 -213.861214613628 -214.989152981235 -217.267746937839 -222.318786034787 -225.061122168813 -227.335558063852 -229.005991018013 -230.761675859969 -233.327705563138 -236.546554097071 -239.079948125721 -240.337889034238 -242.305798978638 -244.299309011032 -247.265751555536 -254.809305196604 -257.314985623516 -259.046154224319 -261.76087369948 -264.928840838491 -1.29521426934545 -7.44571547898122 -10.0737208803525 -16.1282140977109 -19.4911298114839 -21.2001049675115 -24.4629074225082 -26.3156785574136 -28.504584411469 -31.3009389580511 -35.4407201286669 -38.286830620947 -41.3210826964725 -42.9143394528069 -45.6977920311288 -49.0205038313698 -52.9389433758103 -55.4135365624508 -57.132818523322 -59.3908726360016 -61.888150592233 -65.2507631850847 -67.5466361799852 -68.8439480516176 -70.5491738798535 -73.4825104294888 -76.0569073396708 -79.2379365623024 -80.8596340800194 -82.5378070929084 -85.0271515187461 -88.229542459633 -91.075196555268 -93.429162526323 -94.574071494413 -97.42856171784 -98.881768866586 -100.393246077116 -103.201951905304 -106.180450319827 -108.60627043993 -110.428477045339 -112.234057913247 -114.461331944013 -120.362001823533 -123.07428149353 -125.376440906757 -127.031739336441 -129.900957726813 -133.973142416463 -137.597653519875 -143.822427054586 -145.072424277343 -146.546159848767 -149.475199976483 -152.605285691991 -154.920285508148 -156.72533122386 -158.707233379201 -161.616037371269 -164.805085087418 -167.42652402068 -171.674358766867 -172.954807552478 -175.155010045963 -178.111085660791 -180.83405852786 -182.627671345202 -183.775738853111 -186.291233184731 -189.288299225314 -191.911249028273 -194.011580592477 -195.483977758969 -198.894462246144 -201.245106446058 -202.374078259272 -204.803066607063 -209.080627687133 -211.914836780683 -213.875983926324 -215.003917258125 -217.28288713369 -222.331112730445 -225.073652622155 -227.348080747942 -229.018513318173 -230.774163565409 -233.340186173327 -236.559028985112 -239.092433433827 -240.35037410384 -242.318217114453 -244.311760343577 -247.278048788458 -254.818251747166 -257.324268264248 -259.055435177749 -261.770288409698 -264.939945805478 -1.29521410924614 -7.44539179797662 -10.0722549637012 -16.1272776885838 -19.4891731916123 -21.198108910121 -24.460807736393 -26.3133833259014 -28.502295496961 -31.2988964033678 -35.4388278136546 -38.2849142807856 -41.3191333313791 -42.9123963650983 -45.6957845177187 -49.0190147525703 -52.937592454551 -55.4122594130298 -57.1317486529306 -59.3896379178396 -61.8865931835207 -65.2493359099479 -67.5452279284917 -68.842645554779 -70.5477881750219 -73.4816693819776 -76.0567457831921 -79.2376253864217 -80.8594929463813 -82.5376362829985 -85.0269876751423 -88.2293976239568 -91.0750446953735 -93.4290029627402 -94.5739140376597 -97.4280437741308 -98.8813101479217 -100.392736091319 -103.201383050866 -106.180077233902 -108.605828954184 -110.42802537043 -112.233566779472 -114.460705560721 -120.357814499015 -123.070049228546 -125.372214990948 -127.027519213688 -129.896991948751 -133.968846239946 -137.593271552844 -143.817719438431 -145.067734200723 -146.541408017303 -149.470765332492 -152.600879541124 -154.915884251757 -156.720927765858 -158.702848895986 -161.611840268707 -164.800651441426 -167.422143450329 -171.67007188324 -172.950471920341 -175.150721640173 -178.106632576131 -180.829753172352 -182.623365225432 -183.771448483478 -186.286998569953 -189.283208169368 -191.906318182791 -194.006661828322 -195.479056168022 -198.889850112887 -201.240475040812 -202.369398836395 -204.798358095942 -209.07577010294 -211.910005152966 -213.871162767905 -214.999103433767 -217.277805391318 -222.32853969245 -225.070856711371 -227.34529029972 -229.015723259866 -230.77135104856 -233.338079709765 -236.556554768324 -239.089958035253 -240.347899795931 -242.315810839737 -244.309254719426 -247.275400984546 -254.828093573221 -257.33431448623 -259.065480573955 -261.780274886046 -264.948829688717 -1.29521419391149 -7.44550435138826 -10.0713507553649 -16.1264467700497 -19.4892762319602 -21.1982047118909 -24.4610743659599 -26.3136707072786 -28.5025229763849 -31.2991723742709 -35.4387941504756 -38.2848996922938 -41.3191198871906 -42.9123823392766 -45.6958387163672 -49.0185806859827 -52.9369680047305 -55.4115919078735 -57.1311212066412 -59.3891889958189 -61.8858915454809 -65.249452207949 -67.5453271590105 -68.8426415307249 -70.5478242664788 -73.4816772431891 -76.0570021744294 -79.2381483689368 -80.8599691023107 -82.5382001285222 -85.0276450956665 -88.2296243259256 -91.07528143182 -93.4292422065794 -94.5741519193394 -97.4288284839963 -98.8817190993585 -100.393160961241 -103.201986629991 -106.180459740282 -108.606202632261 -110.428401466407 -112.234038399561 -114.461304849801 -120.358113530711 -123.070498464944 -125.372675778918 -127.02797451194 -129.897301887788 -133.968874582256 -137.59369551501 -143.818483181191 -145.068477258125 -146.542242789657 -149.471050612438 -152.601183431072 -154.916235009616 -156.721246839788 -158.703107010314 -161.611942004147 -164.800543221493 -167.422207026192 -171.670165407037 -172.950534351258 -175.150677662983 -178.106658812987 -180.829802570615 -182.623414525204 -183.771491795338 -186.287098673123 -189.28385525834 -191.906595750161 -194.006935496988 -195.479334963538 -198.889811027074 -201.240534484532 -202.369701944997 -204.798676290602 -209.076696456752 -211.910902343255 -213.872057979552 -214.999994644948 -217.278334670332 -222.326030730171 -225.068322746249 -227.342761457823 -229.013198038371 -230.768831562214 -233.335283560417 -236.55409885461 -239.087476534024 -240.345419331923 -242.313293831572 -244.306684470201 -247.272767424964 -254.818276082563 -257.324409739025 -259.055575967424 -261.770327476198 -264.93863426717 -1.29521338136788 -7.44550924566751 -10.0738513558144 -16.1233458984353 -19.4855733910168 -21.194524206911 -24.457587277718 -26.3103701918633 -28.4992355340698 -31.2955428137834 -35.4358339509148 -38.2819210532949 -41.3161221011758 -42.9093873611796 -45.6927410190931 -49.0155841554649 -52.9344002698428 -55.4089931223485 -57.1280943587713 -59.386018792056 -61.8830705851922 -65.2459019182961 -67.5418817876022 -68.8392551607224 -70.5445155693829 -73.4778482349247 -76.0533773755452 -79.2344255768003 -80.8564848296189 -82.5345111203316 -85.024171043073 -88.2263613148473 -91.0720442757801 -93.4260104186794 -94.5709177669612 -97.4255830944458 -98.8786890126728 -100.390181095433 -103.199023705874 -106.17742466149 -108.603191124845 -110.425368222417 -112.230812144909 -114.457966159716 -120.357400492599 -123.069623073586 -125.371768595739 -127.027053394616 -129.896612937457 -133.968103787157 -137.592323795025 -143.817694551445 -145.067703180949 -146.541381411553 -149.470325783396 -152.600549963263 -154.915591881853 -156.720594983117 -158.702405120752 -161.611400814708 -164.800217984445 -167.421772291661 -171.669761520163 -172.950122180066 -175.150332871883 -178.106507425953 -180.829539521328 -182.623144801954 -183.771214025789 -186.286911254598 -189.283833645597 -191.906861611014 -194.007191525008 -195.479589300386 -198.890498380172 -201.241034325535 -202.369916300464 -204.798811350365 -209.076283840674 -211.910486458605 -213.871666970015 -214.999576482403 -217.278141569939 -222.327559152948 -225.069932392324 -227.344369522451 -229.01480328067 -230.770467311592 -233.337149267139 -236.555888359765 -239.089276706301 -240.347217674601 -242.315098633216 -244.308616306542 -247.274898740561 -254.824575805236 -257.330796947356 -259.061963472186 -261.776710572051 -264.945640502804 -1.29521431323822 -7.4454476946481 -10.0716601134513 -16.1137213759789 -19.4754985359196 -21.1844536578053 -24.4469766274162 -26.2998509537343 -28.4887765935779 -31.285350136854 -35.4248782948059 -38.2709816154397 -41.3052007443085 -42.8984650929163 -45.6818622028897 -49.0047343540649 -52.9240829605727 -55.3987681142682 -57.1185002847102 -59.3761229595369 -61.8729774043516 -65.2357540008621 -67.5316306221632 -68.8289405604706 -70.5341405027726 -73.4677389766279 -76.0423461605991 -79.223482327597 -80.8452969450455 -82.5235164833416 -85.0126737199142 -88.2150553371018 -91.0607219610869 -93.4146776435262 -94.559585884784 -97.4140768676623 -98.8671775756837 -100.378607554705 -103.187700236614 -106.166254787435 -108.592154179265 -110.414341077422 -112.219945963561 -114.447223999638 -120.342244313593 -123.054737028654 -125.356910005414 -127.012210035848 -129.881589782658 -133.952918606787 -137.577483695766 -143.802725684903 -145.052732382946 -146.526393379259 -149.455168328656 -152.585450327393 -154.900563660385 -156.705589982394 -158.687435512484 -161.596155717797 -164.785115334688 -167.406610191069 -171.654275655653 -172.934779484523 -175.13495355549 -178.09125828886 -180.814367332939 -182.607978236965 -183.756035238344 -186.271638461914 -189.268252130914 -191.891422352765 -193.991765410679 -195.464163698216 -198.875335517818 -201.225892248037 -202.354727610335 -204.783726541227 -209.061494935143 -211.895626741968 -213.856777078375 -214.98469632072 -217.263105695243 -222.312053427327 -225.054376565269 -227.328818972684 -228.999251773916 -230.754897613943 -233.321170186351 -236.539732449167 -239.073116859799 -240.331057380137 -242.298953740058 -244.292489224184 -247.258629653949 -254.805126319676 -257.311182774437 -259.04235028216 -261.757121984905 -264.925978940329 -1.29521368089596 -7.44573637908872 -10.0704734661756 -16.1088600139624 -19.4716469584184 -21.1806254286907 -24.443204566476 -26.2961782704351 -28.4850665236714 -31.2813339197861 -35.4206961228697 -38.2667973317001 -41.3010262837962 -42.8942895971203 -45.6779312515536 -49.0011855241658 -52.9196500668029 -55.3941385388346 -57.1135616425656 -59.3716341253351 -61.8686168763498 -65.2311574236839 -67.5270063659178 -68.8243863731991 -70.5295347078916 -73.4631922527354 -76.0381445144574 -79.219366115874 -80.8409350953092 -82.5191440069706 -85.0084667139491 -88.2105415317708 -91.0562231523038 -93.4101890626463 -94.5551021758235 -97.4096454438861 -98.8627689119044 -100.374185115189 -103.182647848563 -106.161228007581 -108.587108700081 -110.409297654763 -112.214888249644 -114.442074773349 -120.335930450994 -123.04814995355 -125.350322443215 -127.005589398262 -129.874948064969 -133.947743195828 -137.571646338642 -143.794101923617 -145.04626049792 -146.519950626068 -149.449053677176 -152.579217107876 -154.894184112025 -156.69919637662 -158.681022966971 -161.589942052527 -164.778771487533 -167.400283407443 -171.648298869021 -172.92866325206 -175.128813952944 -178.085120661395 -180.808039954275 -182.601651399499 -183.749745920099 -186.265385235586 -189.262040349509 -191.884909703735 -193.985245671777 -195.457649267268 -198.86855936913 -201.219191819994 -202.348023531233 -204.777044248881 -209.054359482929 -211.888529239491 -213.849688391096 -214.977614268952 -217.256186131971 -222.301867765179 -225.044716564181 -227.319157852136 -228.989591493916 -230.745257555336 -233.311142629685 -236.529770648982 -239.06316012831 -240.321101258032 -242.289029695111 -244.282482860877 -247.248648513462 -254.792827107427 -257.298955192017 -259.030123944356 -261.74476355231 -264.914202269511 -1.29521349280603 -7.44542214374157 -10.0709062716769 -16.1291084673411 -19.4915062127252 -21.2004381068338 -24.4631673308879 -26.3159089629281 -28.5048204259081 -31.301291288138 -35.4412862754707 -38.2873522031078 -41.3215578904368 -42.9148192144722 -45.6982975735586 -49.0210656247223 -52.9394200629444 -55.4141045142177 -57.1332516602043 -59.3910576120157 -61.8875613214255 -65.2510717539943 -67.5469365086003 -68.8442486969275 -70.5494633157113 -73.4833788737038 -76.0587769509186 -79.239945499466 -80.8618822772588 -82.5400340225866 -85.0293444458402 -88.2316844822847 -91.0773339309041 -93.4313105435486 -94.576220803314 -97.4307956757219 -98.8839495500909 -100.395371858958 -103.203830721675 -106.182319788062 -108.608084218885 -110.430285523464 -112.235931908532 -114.463139329632 -120.360768860078 -123.073019492185 -125.375188485608 -127.030438021984 -129.899525922143 -133.970849520402 -137.595515744453 -143.820606026069 -145.070602658786 -146.544298257007 -149.473641010284 -152.603647466586 -154.918710729924 -156.72376417852 -158.70566163143 -161.614737668835 -164.803429926417 -167.425014156844 -171.672876600148 -172.953220789813 -175.153469560898 -178.109942706371 -180.832982419349 -182.626597200716 -183.774667447262 -186.290296606735 -189.287389010141 -191.910136348389 -194.010464817621 -195.482863313017 -198.892890075899 -201.243434038622 -202.372415016058 -204.801304632611 -209.0789291897 -211.913081543017 -213.874257855405 -215.002165816471 -217.28078316883 -222.331357063824 -225.073725818949 -227.348156071464 -229.018592533057 -230.774246691327 -233.34086578433 -236.559624087679 -239.093025206444 -240.350965828376 -242.318794836872 -244.312286466684 -247.278569446621 -254.818958746871 -257.325234831701 -259.056401507466 -261.771155659041 -264.939951536842 -1.29521411716308 -7.44550734258498 -10.0704667784225 -16.1230226081621 -19.4850334308753 -21.1939716673572 -24.4570159900842 -26.3094483773137 -28.4983666808188 -31.2950662022274 -35.4348173358574 -38.2809480395081 -41.3151599363368 -42.9084206479861 -45.6918500054896 -49.0147058210234 -52.9337060515515 -55.4084638493063 -57.1278369682143 -59.3860025745461 -61.8830495204837 -65.2464304859638 -67.542283170442 -68.8395941180168 -70.5448257611093 -73.4784014092355 -76.0526969495536 -79.2336313044301 -80.855842434263 -82.5340669179479 -85.0231733506579 -88.2255441868878 -91.0712141791292 -93.4251811434979 -94.5700892009317 -97.4247296544866 -98.8779226669558 -100.389372225155 -103.198213141302 -106.176627611647 -108.602464925034 -110.424653269351 -112.230282284652 -114.457477337733 -120.35463333315 -123.06677123895 -125.368928690626 -127.024273538467 -129.894077855412 -133.966369177994 -137.590162710338 -143.814707798728 -145.064710429784 -146.538389323423 -149.467253566978 -152.597293092177 -154.912253457143 -156.717326946382 -158.699204394506 -161.608026112088 -164.796821059344 -167.418393291522 -171.666273980948 -172.946637217404 -175.146697017518 -178.102765000509 -180.825617418946 -182.619231153697 -183.767341054955 -186.283090890438 -189.279558046579 -191.902553574249 -194.002889677269 -195.475283061286 -198.886108891522 -201.236725102315 -202.365554457405 -204.794607444809 -209.072811210642 -211.907003844943 -213.868156514565 -214.996088842797 -217.274530838003 -222.326221154833 -225.068534963468 -227.342952883401 -229.013387509862 -230.769014622687 -233.335139355166 -236.553882374828 -239.087277473565 -240.345218550981 -242.313137803843 -244.306605496792 -247.272710098524 -254.818783663451 -257.324687999913 -259.055856342634 -261.770633572439 -264.939592814181 -1.2952147459402 -7.44543071406764 -10.0756139435865 -16.1235152114785 -19.4855978481029 -21.1945399321319 -24.4574731862011 -26.3102090896351 -28.4991143563858 -31.2955383725633 -35.4348264967873 -38.2810710672814 -41.3152930771589 -42.9085539864718 -45.6920965015997 -49.0148407225576 -52.933497422571 -55.4081735125392 -57.1274793109173 -59.3855217458482 -61.8825354031575 -65.2450844949796 -67.5410416428947 -68.8383961019726 -70.5436434484693 -73.4774911412657 -76.0529949879576 -79.2340369416082 -80.8556973339059 -82.5338401213439 -85.0231522786545 -88.2253439552678 -91.0710759793469 -93.4250510501874 -94.5699637062015 -97.4244027818244 -98.8773857103694 -100.388826630393 -103.197350516822 -106.175857756959 -108.601677025455 -110.42387710968 -112.229397491259 -114.45664169795 -120.354594962451 -123.06692145894 -125.369082295126 -127.024433902699 -129.893841406564 -133.964646586214 -137.588995387595 -143.812356263173 -145.062364967304 -146.536014899982 -149.465489067432 -152.595172295162 -154.910160639379 -156.715185534368 -158.697135640085 -161.605875473797 -164.794548952288 -167.416091262394 -171.66406387633 -172.944419781084 -175.144646215981 -178.100530550339 -180.823789887828 -182.617404449703 -183.765499721129 -186.280994104512 -189.27776126754 -191.90075342435 -194.001084624864 -195.473493300967 -198.884337270917 -201.234918564045 -202.363683802982 -204.792735732205 -209.069818936961 -211.903978808087 -213.865145869979 -214.99308106769 -217.271621618272 -222.320170851869 -225.063244259324 -227.33768631466 -229.008123141723 -230.763741011656 -233.329814177518 -236.548777511427 -239.08216426167 -240.340105707024 -242.308057555248 -244.301652085128 -247.267966129833 -254.814259525239 -257.320190800061 -259.05135648214 -261.766181910263 -264.934104535766 -1.29521373329899 -7.44557610818864 -10.0702576522288 -16.1147517638312 -19.4769086975284 -21.1858499193456 -24.4485471055398 -26.3013127453245 -28.4902223333081 -31.2865791091704 -35.4260669446555 -38.2721694914936 -41.3063547198674 -42.8996172051836 -45.683231397196 -49.0061702696776 -52.9245715438418 -55.3991966172808 -57.1190048570163 -59.3771076777416 -61.8738659352384 -65.2370107349435 -67.5328760653195 -68.8301896010685 -70.5353870016212 -73.468662750041 -76.0434240471003 -79.2245664983864 -80.8463589247387 -82.5246760245302 -85.0142025541854 -88.216444522646 -91.0620848267772 -93.4160504332979 -94.5609605495606 -97.4155993557942 -98.868623001563 -100.38009042995 -103.188755642791 -106.167034733636 -108.592900807302 -110.415102029844 -112.220705039796 -114.448032414489 -120.346077589474 -123.058392226897 -125.360544324969 -127.015859757782 -129.885329187997 -133.957599089512 -137.581681437036 -143.805824372849 -145.055833131832 -146.529504438339 -149.458626227624 -152.58870717384 -154.903757820403 -156.708810033117 -158.69075884382 -161.599875532949 -164.788480615743 -167.410006962521 -171.657940820317 -172.93828741728 -175.138498621187 -178.094805328066 -180.817739791491 -182.611346048404 -183.759431316401 -186.274997442246 -189.271981581141 -191.894850342277 -193.995193389309 -195.467593110328 -198.878117752971 -201.228674973805 -202.357610410961 -204.786721989422 -209.064221417295 -211.89840354926 -213.859553022651 -214.987503805673 -217.266042792161 -222.3148557404 -225.057279681769 -227.331703454683 -229.002135859019 -230.757782223612 -233.324217953266 -236.542983751689 -239.076361179341 -240.334302600188 -242.302193126528 -244.295674171274 -247.262244722703 -254.809401640901 -257.315464640699 -259.046633564872 -261.761465051282 -264.930407495572 -1.29521369152889 -7.44548835385821 -10.0753737729017 -16.1305241902803 -19.4925720578894 -21.201567961634 -24.464130632321 -26.3167268773637 -28.5055921843029 -31.3022722143548 -35.4421656278573 -38.2882938782803 -41.322496092258 -42.9157587714751 -45.6991113357307 -49.021764620909 -52.9403768690037 -55.4149166622204 -57.1341444582086 -59.3922552761677 -61.888770541366 -65.2519179484765 -67.5477596272231 -68.8451663142406 -70.5503657949856 -73.4839540064834 -76.0582145805174 -79.2391854521962 -80.8609744436132 -82.5391076551554 -85.0284087986806 -88.2307800765712 -91.0764092707253 -93.4303805054879 -94.5752915314896 -97.4297938940701 -98.8828879759011 -100.394318381131 -103.202794090146 -106.181416306083 -108.607171698595 -110.429368447747 -112.234970900283 -114.462087524285 -120.363563390286 -123.075848706053 -125.378006067721 -127.03326283481 -129.902389560329 -133.973984564618 -137.598408444779 -143.823695621925 -145.073695780855 -146.547406402373 -149.47634893311 -152.606758734157 -154.92178497685 -156.726789256232 -158.708666468617 -161.617557446556 -164.806389360346 -167.427842492313 -171.675647216837 -172.956080571679 -175.156317377888 -178.112505545728 -180.835647115571 -182.629260123028 -183.777332767375 -186.292867206034 -189.289601872592 -191.912517547624 -194.012849511903 -195.485248392177 -198.895924358714 -201.246517161952 -202.375527834893 -204.804582409249 -209.081412596203 -211.915655435419 -213.876818053939 -215.004746886004 -217.283555929847 -222.332811324633 -225.075213881681 -227.349639925662 -229.020078517082 -230.775755958368 -233.341938538436 -236.560800719466 -239.094205741939 -240.352146798466 -242.320046953486 -244.313592751817 -247.2796385189 -254.828443676261 -257.33466319811 -259.065828152666 -261.780593746526 -264.949215249817 -1.29521371888166 -7.44543118851984 -10.0774641264892 -16.1414535709076 -19.5039070062914 -21.2128817311616 -24.4756897562921 -26.3284921811952 -28.5173940504164 -31.3139687330564 -35.4533141329499 -38.2994329166838 -41.3336179879125 -42.9268995436269 -45.7103183420752 -49.0334715171088 -52.9516894370219 -55.4261258736827 -57.1454376614205 -59.4030975755839 -61.8994077500201 -65.2629573591537 -67.5588557379568 -68.8562459378621 -70.5614525930882 -73.4948813032332 -76.0694341697304 -79.2506717309198 -80.8723441784758 -82.5505826064516 -85.0399734455851 -88.2422869308474 -91.0879577640133 -93.4419277135444 -94.5868400403607 -97.4415403647916 -98.8945236588035 -100.405955203978 -103.214726832509 -106.192949746389 -108.618729162716 -110.440913889638 -112.24642420719 -114.473487466666 -120.375821847902 -123.088205146225 -125.390401021574 -127.045693469507 -129.914789536753 -133.986377503137 -137.610865689232 -143.835649199645 -145.085665980535 -146.559300225489 -149.488458478389 -152.618532991693 -154.933593006974 -156.738600516066 -158.720522125357 -161.629352924213 -164.81796689428 -167.439490443982 -171.687380986824 -172.96777481607 -175.168005846565 -178.124147738812 -180.847292474795 -182.640908865604 -183.788962362215 -186.304527920678 -189.301377916065 -191.924403724062 -194.024739296354 -195.497139272801 -198.907855343027 -201.258360888231 -202.387163890685 -204.816234062702 -209.093199051807 -211.927478389967 -213.888629777961 -215.016550936304 -217.295004742193 -222.340702283582 -225.083308170355 -227.35773839514 -229.028171982653 -230.783837090633 -233.350067068813 -236.568583002451 -239.101980658305 -240.359922125768 -242.327790736127 -244.32132518113 -247.287659851376 -254.832539135567 -257.338144302281 -259.069309143098 -261.783987148046 -264.952929428042 -1.29521333666385 -7.44554050725689 -10.0755387516157 -16.1326341380801 -19.4950418748553 -21.2039901510972 -24.4668920314912 -26.3197492435482 -28.5085780646679 -31.3052729637469 -35.4447664754409 -38.2908998793482 -41.3251382042424 -42.9183978595547 -45.7015997536803 -49.0245656209507 -52.9433551062566 -55.4179423509933 -57.1374360970522 -59.3951724301296 -61.8924331883469 -65.2551389759159 -67.551011305075 -68.8483222775503 -70.5534976347829 -73.4873249891586 -76.0623366968753 -79.2433372605079 -80.8650694021657 -82.5432755273477 -85.0327047087627 -88.2346319628757 -91.080301841461 -93.4342663302558 -94.5791792839055 -97.4338163642466 -98.8869109632278 -100.398362575408 -103.207063800405 -106.185722573758 -108.611488980328 -110.433670582062 -112.239122948654 -114.466333128913 -120.36382449113 -123.076006143381 -125.378167395047 -127.033413260691 -129.902579750109 -133.974203552229 -137.598800323137 -143.824516894088 -145.074527983233 -146.548183576824 -149.477135551334 -152.607402409235 -154.922383678499 -156.72738647499 -158.709280891058 -161.618091341715 -164.807094837628 -167.428672703259 -171.676472612508 -172.956814249016 -175.156938434827 -178.113083206922 -180.836169502145 -182.629783483395 -183.777818931871 -186.293362398921 -189.290114328442 -191.913064097068 -194.013398455359 -195.485797524516 -198.896953720673 -201.247291069425 -202.375731594166 -204.804726259051 -209.082386701184 -211.916662806404 -213.877833596836 -215.00575336523 -217.28430734099 -222.332338672253 -225.075455784532 -227.349896357853 -229.020331481024 -230.775975676952 -233.342335789871 -236.561064509054 -239.094461452965 -240.352403065073 -242.320225936009 -244.313692141555 -247.279498615629 -254.82291250019 -257.328974293296 -259.060144374322 -261.774948230375 -264.943659399097 -1.29521431459706 -7.44549610227408 -10.0730115940418 -16.1280337130461 -19.4901959263332 -21.1991232832976 -24.462153473726 -26.3148699389192 -28.5038186440869 -31.3004321106224 -35.4396767917963 -38.2857797380663 -41.3199964294492 -42.9132545671305 -45.6966688617357 -49.0196153749745 -52.9373596744688 -55.4118541269691 -57.1313061328785 -59.3893553120019 -61.8864602274868 -65.2489440279165 -67.5448189522792 -68.8421283849105 -70.5473507018941 -73.4808550411155 -76.0567103238623 -79.2378982686299 -80.85990018756 -82.5380790482874 -85.0273068520241 -88.2295405635213 -91.0751937656475 -93.4291439890086 -94.5740622805384 -97.4284470087569 -98.8815438799284 -100.392962827696 -103.201688995229 -106.180255006092 -108.606024376263 -110.428210562257 -112.233723567623 -114.460978829721 -120.36192405917 -123.074291406668 -125.376455514719 -127.031746463221 -129.900997431228 -133.972923343799 -137.597629096472 -143.822618483428 -145.072624348244 -146.546339835012 -149.475660952802 -152.605551255398 -154.920534186975 -156.725581159882 -158.707582454232 -161.616420264492 -164.805010776547 -167.426641931564 -171.674537096644 -172.954907982821 -175.155166153003 -178.111154026932 -180.834362647587 -182.627978826438 -183.776053168563 -186.291727383059 -189.288594660559 -191.911516826228 -194.01185394185 -195.484253712006 -198.894935434597 -201.245553007253 -202.374527064719 -204.803519973384 -209.080656886031 -211.915101596423 -213.876246721534 -215.004179511517 -217.282628225863 -222.331103851539 -225.073558178611 -227.347983479125 -229.018417405907 -230.774015531318 -233.340286803658 -236.558987881498 -239.092378981857 -240.350319495628 -242.318253445072 -244.311728169193 -247.278173733489 -254.827571204886 -257.33351258238 -259.06467501218 -261.77939574717 -264.948046443575 -1.29521408613073 -7.44556666698117 -10.0735816071522 -16.1222102924551 -19.4844408160716 -21.1933754528443 -24.4561722268003 -26.3089849845484 -28.4978335997345 -31.2946916837038 -35.4341137206469 -38.2802052829721 -41.314405073693 -42.9076657204236 -45.691066480037 -49.0138854861745 -52.9322818024312 -55.4068305436785 -57.1267365874686 -59.3848624708866 -61.8815973248437 -65.2446320713941 -67.5405170133882 -68.8378290079903 -70.5430383204757 -73.4767902494098 -76.0515614956738 -79.2326451889168 -80.8546428544775 -82.5328152990367 -85.0223385341386 -88.224580676458 -91.0702418944474 -93.4242177957359 -94.5691325675969 -97.4236529354719 -98.8767110113748 -100.388118643936 -103.196631890686 -106.175165433227 -108.600987764013 -110.423186221152 -112.228720447505 -114.455834937606 -120.357133121226 -123.069418004208 -125.37161191934 -127.026846301247 -129.895981918279 -133.968048940889 -137.592479370389 -143.818220102699 -145.068219144584 -146.541949240706 -149.470965722952 -152.601002392979 -154.91595600761 -156.720960441811 -158.702881831144 -161.611494908624 -164.800346420174 -167.421943950314 -171.669892757543 -172.950245496018 -175.150345609215 -178.106354903537 -180.829463337554 -182.623082716022 -183.771179700449 -186.286927965516 -189.283218817417 -191.906203326492 -194.006540267003 -195.478940291277 -198.889991691739 -201.240553086739 -202.369471728951 -204.798304246053 -209.075819461726 -211.910023732253 -213.871167145684 -214.999113117573 -217.277673891536 -222.324648572069 -225.067679293598 -227.342115434038 -229.012551784366 -230.768200750767 -233.334567042351 -236.553266565872 -239.086660190488 -240.344601755405 -242.312522249522 -244.305876525563 -247.27221043548 -254.825681034862 -257.331505878479 -259.062673932886 -261.777515552033 -264.946210919817 -1.29521405401092 -7.44562949838161 -10.072771354819 -16.1267649714394 -19.4892292265791 -21.1981325227251 -24.4611093113215 -26.313954895305 -28.5027979008587 -31.2994836154729 -35.4389396388063 -38.2850596572583 -41.3192684013856 -42.9125306803961 -45.6958987321689 -49.0188304161422 -52.9371503594931 -55.4116920200964 -57.131275938504 -59.3889973816074 -61.885703098255 -65.2494984461713 -67.5453907289406 -68.8427048994898 -70.5479217898922 -73.4815784048462 -76.0565540714583 -79.237893110534 -80.8599901248998 -82.5381893138847 -85.0275930929659 -88.2298280393805 -91.0754914510718 -93.4294486044816 -94.5743586797632 -97.4288376917895 -98.881926178127 -100.393366621111 -103.202004282053 -106.180531271198 -108.606340473829 -110.428535933446 -112.234061609592 -114.46122365914 -120.362181825295 -123.074559335742 -125.376713545351 -127.032048327458 -129.901545650496 -133.972894425428 -137.59756949533 -143.823236466757 -145.073257409423 -146.546877273444 -149.476093077065 -152.60596386588 -154.920964137406 -156.726040856337 -158.707881625639 -161.616949307591 -164.805516116523 -167.427092526179 -171.674656941947 -172.955415793505 -175.155593345564 -178.111682131912 -180.83479336754 -182.628406320434 -183.776500025744 -186.292141721201 -189.289014541953 -191.911857216005 -194.012184506581 -195.484585041693 -198.895455501894 -201.245999396614 -202.374783068453 -204.803849275224 -209.080483553609 -211.914885296281 -213.876038311749 -215.004000902469 -217.282453046729 -222.331949892891 -225.074248219179 -227.348681368827 -229.019116070794 -230.774728932215 -233.34092447902 -236.55995824337 -239.093350211165 -240.351290812716 -242.319195364631 -244.312705766978 -247.278609108012 -254.827701771614 -257.334163972642 -259.065325350835 -261.780140071265 -264.94844919052 -1.29521338758356 -7.44546303946411 -10.0683296588258 -16.1177788801854 -19.4790264450019 -21.1880004024797 -24.450548800243 -26.3034232412434 -28.4923167036693 -31.2891418567469 -35.428678699289 -38.2747873573021 -41.3090016402904 -42.9022640701687 -45.685913786679 -49.0086629644342 -52.9271219955762 -55.4018269660821 -57.1212753445239 -59.3791475947094 -61.875047754659 -65.2386990038016 -67.5346014845818 -68.8319508247747 -70.5371561533006 -73.4707130206656 -76.0461838911946 -79.2272291697207 -80.8489608916911 -82.5271461265581 -85.0166235781637 -88.2186809462296 -91.06430498006 -93.418262533504 -94.5631738262259 -97.4180211387491 -98.8707735973611 -100.382249166633 -103.19069821901 -106.169276628399 -108.595082169834 -110.4172782626 -112.222763476496 -114.450010429082 -120.348222314374 -123.060651788898 -125.362826722019 -127.018067081779 -129.887154441212 -133.959203726939 -137.583301893503 -143.808026415501 -145.058054226715 -146.531675628862 -149.460706719847 -152.590940555119 -154.905904176576 -156.710933610829 -158.692827374937 -161.601637774371 -164.790803876947 -167.41227691566 -171.660165828202 -172.940532379945 -175.14083168809 -178.09703837818 -180.820255567645 -182.613871325346 -183.761960258856 -186.277619255432 -189.274224483077 -191.897239653628 -193.997581861578 -195.469978427218 -198.880618789046 -201.231095216989 -202.359921311071 -204.788885454015 -209.066161834623 -211.9003878152 -213.861541319502 -214.989475143503 -217.267878480342 -222.31819267577 -225.0605038591 -227.334935562197 -229.005368350156 -230.761056148824 -233.327263543616 -236.545971685977 -239.079361985058 -240.337303431155 -242.3052373731 -244.298820775751 -247.265153390654 -254.810828437629 -257.316659203529 -259.047824980692 -261.762555335783 -264.931483672091 -1.29521473797494 -7.44559043360316 -10.0708269260791 -16.1194796347332 -19.4813481466697 -21.1902832926854 -24.4530079180234 -26.3060722268149 -28.4949377011563 -31.2915927766799 -35.4308024091523 -38.276935259604 -41.3111404382305 -42.9044025419022 -45.6878579063255 -49.0108446805975 -52.9290843653077 -55.4038297881392 -57.1233607450061 -59.3810436577695 -61.878051004107 -65.2409994913028 -67.5369643211836 -68.834320355749 -70.5395707047826 -73.4732436928683 -76.047819983165 -79.2289640462694 -80.8509228926214 -82.5291918834705 -85.0184277110191 -88.2206591124567 -91.0662890183338 -93.4202513349666 -94.5651542345821 -97.4194272549565 -98.8727203889642 -100.3841084888 -103.192810392249 -106.1713693209 -108.597121606475 -110.419305597101 -112.224857826596 -114.452103078469 -120.350089094968 -123.06233225472 -125.364486532563 -127.019863195536 -129.889112834148 -133.961058264973 -137.585168145849 -143.810470707735 -145.060484907531 -146.534146976515 -149.463305328803 -152.593367026851 -154.908389802571 -156.713404280956 -158.695292033332 -161.604217862827 -164.792730355293 -167.414395846566 -171.662360331526 -172.942742771236 -175.14291192715 -178.099000467506 -180.822017085478 -182.61562938134 -183.763694167438 -186.279181243576 -189.27634024667 -191.899146234476 -193.999473570605 -195.47187729831 -198.882805657835 -201.233297425338 -202.362228160882 -204.791145754431 -209.068381525803 -211.903005041762 -213.864166389235 -214.992132780908 -217.270820104048 -222.319493016784 -225.062488391069 -227.336928153806 -229.007360352649 -230.762982958627 -233.329782010203 -236.548136705894 -239.081522780869 -240.339463924874 -242.307386864005 -244.300909454772 -247.26701515575 -254.811663106327 -257.317646319516 -259.048812296022 -261.763567616842 -264.932617721395 -1.29521381242251 -7.44554418273965 -10.0704214659678 -16.1203968840156 -19.4825098510191 -21.1914543812454 -24.4544704387892 -26.3071373788539 -28.4960505366062 -31.2924999577219 -35.4318485209322 -38.2779476064562 -41.3121566912164 -42.9054211395268 -45.6885948961417 -49.0114747769497 -52.9297950164787 -55.4043085531755 -57.1243760897599 -59.3821305136802 -61.8793760100515 -65.2425738441804 -67.5384564426849 -68.8357672573237 -70.5409656753515 -73.4745056064846 -76.0497855378474 -79.2307250237681 -80.8526652562544 -82.5307441229102 -85.0200710707418 -88.2224176074137 -91.0680745976652 -93.4220681270797 -94.5669803063649 -97.4215604242408 -98.8747403172351 -100.386176079675 -103.194894910645 -106.17356363156 -108.59935091084 -110.421554522981 -112.227148578816 -114.454422678987 -120.349261862497 -123.061808352259 -125.36398625343 -127.019378233541 -129.888777576136 -133.959322253949 -137.584030352745 -143.808733445388 -145.058754772147 -146.532357902045 -149.46141727603 -152.591361262418 -154.906234824366 -156.711238923563 -158.69317839856 -161.602040925139 -164.790689345478 -167.412304184092 -171.660264474173 -172.940621356864 -175.140930068697 -178.097065237021 -180.820025458592 -182.613640921594 -183.761706387936 -186.277375740026 -189.274120197826 -191.89687626426 -193.997211397135 -195.469612483526 -198.87999593617 -201.23065311257 -202.359696790196 -204.788715378128 -209.067030606185 -211.901177588004 -213.862333327952 -214.990262884708 -217.269025450969 -222.317687236162 -225.060006825971 -227.334448556799 -229.004881685765 -230.7605123559 -233.327154597613 -236.545851808417 -239.079243778751 -240.337185694286 -242.305096283623 -244.298529561907 -247.26479829327 -254.814794197641 -257.321000771141 -259.052166549784 -261.766914657493 -264.935881732227 -1.2952137481239 -7.44533998364719 -10.073111188521 -16.1291916127064 -19.491148358046 -21.2001148717116 -24.4627191356601 -26.3157648577578 -28.5046440744414 -31.3010095083791 -35.4410706680513 -38.2871673057844 -41.3213611298477 -42.9146228306755 -45.6979221092095 -49.0206771356734 -52.938518730835 -55.4130951055948 -57.1326084860856 -59.3907489755071 -61.8876252989385 -65.2506198518649 -67.5465006429405 -68.8438128403596 -70.5490298024985 -73.4824681823001 -76.0576740271797 -79.2384686448701 -80.860364856584 -82.5385144604769 -85.027901344292 -88.2304423550533 -91.0760976867753 -93.4300587437607 -94.5749741387516 -97.4293924127142 -98.882454363779 -100.393818468929 -103.202548543574 -106.180930791101 -108.606785734242 -110.428985303415 -112.234657587968 -114.461948412552 -120.360627876933 -123.073038067409 -125.37519082171 -127.0305292554 -129.89975317193 -133.971863113474 -137.595958192573 -143.820991064322 -145.071011882241 -146.544658703037 -149.473857765918 -152.604053768063 -154.919087785105 -156.724094469529 -158.705994149875 -161.615013330418 -164.803505541359 -167.425225732731 -171.672717217347 -172.953465302052 -175.153709771451 -178.109766226482 -180.832824939965 -182.626438193871 -183.774479705682 -186.290143251612 -189.286698002244 -191.909696491622 -194.010027793945 -195.4824266709 -198.893169590476 -201.243789147695 -202.372713958039 -204.80175396526 -209.079583250428 -211.91373759596 -213.874897232804 -215.002806003685 -217.281222380995 -222.329142530944 -225.071451879121 -227.345879617662 -229.016316041763 -230.771951551565 -233.338266576864 -236.556923924943 -239.090317861824 -240.348260441789 -242.316168733797 -244.309586947517 -247.275883892423 -254.822317560685 -257.328777732505 -259.059946431177 -261.774672029779 -264.942997955896 -1.29521360082368 -7.44576384454921 -10.0759060227446 -16.1277877962362 -19.4906903012116 -21.1996541146536 -24.4630715045539 -26.3156344250386 -28.5045606841617 -31.3008890565527 -35.4412356223652 -38.2873144273704 -41.321514955057 -42.9147754043012 -45.6981753211203 -49.0210431043257 -52.9397578355356 -55.4143263051987 -57.1337191822204 -59.3915713860049 -61.8882136353029 -65.251149537885 -67.5470179723605 -68.8443280990517 -70.5494951101269 -73.4834559494866 -76.0582816830719 -79.2389062980769 -80.8607343514297 -82.5389093961492 -85.0281895149179 -88.2304878252195 -91.0761721539238 -93.4301429822193 -94.5750563806432 -97.4293414336632 -98.8825616426044 -100.393977258389 -103.202683049227 -106.181294144216 -108.607048608648 -110.429237685354 -112.234808469675 -114.462085046407 -120.358443673714 -123.070722053292 -125.372892321405 -127.028240882886 -129.897499738554 -133.968587426212 -137.592814241807 -143.817405333349 -145.067419223077 -146.54108004052 -149.469903226897 -152.599700966647 -154.914709362087 -156.719754897834 -158.701638006459 -161.61046067167 -164.799301734583 -167.42081394184 -171.668767596561 -172.949110677461 -175.149269983233 -178.1054818804 -180.828544053882 -182.622162192426 -183.770216517068 -186.285813322703 -189.282299216567 -191.905366568819 -194.005700269711 -195.478098343496 -198.888892961912 -201.239470427756 -202.368251847239 -204.797317866572 -209.075210055244 -211.90944349179 -213.870607816501 -214.998556099982 -217.277243768612 -222.325151844331 -225.067436048082 -227.341856247816 -229.012290903531 -230.767938222801 -233.33470171224 -236.553447557205 -239.086845702804 -240.344787395931 -242.312738145408 -244.306235805873 -247.272700000649 -254.819484923262 -257.325668261518 -259.05683551599 -261.771590075716 -264.941267914548 -1.29521368150052 -7.44547986128261 -10.0748830303479 -16.1250952992776 -19.4879138120267 -21.1968860118399 -24.4597428596559 -26.3123493031701 -28.50123117063 -31.2979148868293 -35.4379780503145 -38.2841292490994 -41.3183413691342 -42.9116013416796 -45.6949792082107 -49.0176285461663 -52.9364591356435 -55.4111962508438 -57.1303023085549 -59.3880496608228 -61.884554122229 -65.247523158114 -67.5434001293326 -68.8407114992878 -70.5458979345252 -73.4792504466923 -76.0542761386044 -79.2358199834701 -80.8573570122973 -82.5355628918358 -85.02492400458 -88.2270501986893 -91.0727254267984 -93.426703873688 -94.5716129178523 -97.4260993406363 -98.8791732333262 -100.390544116302 -103.199140708293 -106.17765858265 -108.603478698197 -110.425663796394 -112.231242310541 -114.458410531279 -120.358328688456 -123.07062664005 -125.372781809731 -127.028090100425 -129.897353145888 -133.968886085124 -137.593079983148 -143.818306721892 -145.06832634264 -146.541938301132 -149.470932788174 -152.601209956267 -154.916198180953 -156.721221604077 -158.703234126848 -161.611975379777 -164.800694482003 -167.422192333585 -171.669998961077 -172.950460833157 -175.1506479999 -178.106634975717 -180.829765080816 -182.623377031562 -183.771462991042 -186.286865769374 -189.283394355629 -191.906382855881 -194.006720917742 -195.479116442796 -198.890180871561 -201.240656128645 -202.369362988191 -204.79838511255 -209.075798834699 -211.910043876879 -213.871188339271 -214.999162314672 -217.277746422497 -222.326042668807 -225.068420498792 -227.342866059738 -229.013302619323 -230.768951158693 -233.335456271358 -236.553907152367 -239.087291043918 -240.345233570537 -242.313194498436 -244.306645702564 -247.272725442977 -254.810517360193 -257.316173893323 -259.047345690898 -261.76216886932 -264.929921674493 -1.29521466547958 -7.44589673586939 -10.0739565647719 -16.1284229276566 -19.490969941973 -21.1998921303045 -24.4631572570916 -26.3158248685063 -28.5047125532024 -31.3008104859606 -35.4406812239113 -38.2867992000549 -41.3210247776391 -42.9142863239946 -45.6976745849042 -49.020380372101 -52.9394217669046 -55.4142112089896 -57.1333403130802 -59.391372476542 -61.8886725955585 -65.251153248923 -67.5470374555696 -68.8443507485766 -70.5496200656207 -73.4830518691143 -76.0581737727348 -79.239529291809 -80.8611766275982 -82.539372513305 -85.0285988740781 -88.2307627165306 -91.0764107042007 -93.4303778387355 -94.5752893143352 -97.429794704548 -98.8829012762386 -100.394324220559 -103.202965692745 -106.181420785013 -108.607233720017 -110.429436154861 -112.23498494792 -114.462189044212 -120.361269412642 -123.073682042713 -125.375859736738 -127.031218705595 -129.900515732052 -133.971832731759 -137.59622671476 -143.820466147178 -145.070479967424 -146.544135984119 -149.473449463538 -152.603804608765 -154.918766626983 -156.723791542813 -158.705655201849 -161.614708639196 -164.803262054003 -167.424817204711 -171.672830730656 -172.953174511348 -175.153451836871 -178.109480997748 -180.832649597603 -182.626264830277 -183.774307222458 -186.29005098612 -189.286920942014 -191.909749529627 -194.010082010129 -195.482484598308 -198.892655313401 -201.243328964003 -202.372553724796 -204.801493824716 -209.079137935212 -211.913471530594 -213.874622897969 -215.002569398019 -217.280969855744 -222.330872000713 -225.073653288211 -227.348071486402 -229.018502737733 -230.774169615718 -233.340540447723 -236.559231152953 -239.092634023853 -240.350576795096 -242.318477671047 -244.311969739052 -247.278057180629 -254.8298540163 -257.335956353805 -259.067123099291 -261.781886032976 -264.950626448844 -1.29521389116004 -7.44534946059795 -10.0721938060036 -16.1228416235572 -19.4853327469682 -21.1943089919121 -24.4571388387392 -26.3099298215867 -28.4987655930438 -31.2950808106912 -35.434803034075 -38.2809290522274 -41.3151364372702 -42.9083977489407 -45.6918922507007 -49.014851175792 -52.9333778673556 -55.4079730072351 -57.1269672887871 -59.3846493107969 -61.8811965112616 -65.2444443076174 -67.5403132382942 -68.8376265829212 -70.5428028296032 -73.4765947842815 -76.0512267793902 -79.232132422296 -80.8537430575705 -82.5319562581103 -85.0211096149684 -88.2234710981753 -91.0691069935274 -93.4230760483395 -94.5679891624373 -97.4225007257961 -98.8756072863568 -100.387031743637 -103.195701898614 -106.17397190618 -108.599776384931 -110.421984658978 -112.227509878401 -114.454517159658 -120.352754469779 -123.06513440611 -125.367308121301 -127.022612656627 -129.892102402343 -133.964133600408 -137.588132790475 -143.812105349106 -145.06212552514 -146.535726113922 -149.464602047406 -152.594444529582 -154.909447145889 -156.71447600016 -158.696362251488 -161.604995925949 -164.793816338508 -167.415425996442 -171.663303909318 -172.943711464785 -175.143916075709 -178.09983352617 -180.822924050737 -182.616532976907 -183.764612890765 -186.280302625252 -189.277034717242 -191.89997633577 -194.000307998013 -195.472706533606 -198.88356758093 -201.234081708181 -202.362887412955 -204.792002068066 -209.069357974693 -211.903566566592 -213.864745593664 -214.992643728894 -217.27139136753 -222.321751404304 -225.064110493395 -227.338551521545 -229.008991298992 -230.764640179546 -233.331235554961 -236.550115068081 -239.08349654342 -240.341437875015 -242.309393978545 -244.302845797115 -247.269014104786 -254.818194792034 -257.324315216207 -259.055479647299 -261.770138836825 -264.938788364038 -1.29521331436573 -7.44551316647851 -10.0752170766869 -16.1228776009772 -19.4850618427619 -21.1940375356844 -24.4571056742145 -26.3098798007259 -28.498763098695 -31.2950648272596 -35.4348474069636 -38.2809620995536 -41.3151820931051 -42.9084427638517 -45.6916247040077 -49.0144280856382 -52.9328405468765 -55.4073708159608 -57.1274273826442 -59.3850963442321 -61.8816455854892 -65.2451331830289 -67.5410258502796 -68.8383396290482 -70.5435607845581 -73.4772259010498 -76.0517112594297 -79.2328590460585 -80.854695309271 -82.5329046496467 -85.0219442594687 -88.2242810482242 -91.0699980137354 -93.4239721279538 -94.5688842836689 -97.4236547858378 -98.8764996720905 -100.387969677206 -103.196598921873 -106.175399706838 -108.601161934045 -110.423343141576 -112.228928735951 -114.456148253776 -120.356264999813 -123.068452989139 -125.370606022949 -127.025922071506 -129.895205206846 -133.967038398199 -137.591192387481 -143.816495361279 -145.066514303391 -146.540155733552 -149.468778958623 -152.599128218516 -154.914133230978 -156.719160352471 -158.70113423027 -161.610003116958 -164.798788396816 -167.420384509043 -171.66828668787 -172.948699126823 -175.148908857423 -178.105382893815 -180.828288167902 -182.621905637791 -183.769974354278 -186.285864454319 -189.282582321354 -191.905506641905 -194.005850392708 -195.478249407183 -198.889166891975 -201.239699764742 -202.368474790106 -204.797555080402 -209.074907969244 -211.909150693584 -213.870298820979 -214.998259774548 -217.276866714641 -222.329137920292 -225.071440562549 -227.345868689438 -229.016301994024 -230.771935402818 -233.338263543641 -236.556846819206 -239.090240452761 -240.348181201837 -242.316097748689 -244.309559993834 -247.275955996342 -254.824444374169 -257.330231154246 -259.061400479387 -261.776167811493 -264.944004653081 -1.29521444401552 -7.44553541551773 -10.073099551465 -16.1176085561908 -19.4796851849928 -21.1886566616263 -24.4514551946284 -26.3042333843289 -28.4930627888783 -31.2896213324818 -35.42953299146 -38.2756323986605 -41.3098390166874 -42.9031024346281 -45.6864150017394 -49.0092849924033 -52.9275956135691 -55.4023002574855 -57.1209742910494 -59.3791830275527 -61.8761591737701 -65.2391466633654 -67.5350975900376 -68.8324056194441 -70.537588787218 -73.4713860368648 -76.0463385226595 -79.2271787805085 -80.8490121198448 -82.5271666648404 -85.0165841029433 -88.2189684727386 -91.0646541187403 -93.4186131888854 -94.5635221011862 -97.418085073852 -98.8711308387279 -100.382556377999 -103.191134261174 -106.169657058686 -108.595534104487 -110.41774286226 -112.223180697193 -114.450382111945 -120.349689095645 -123.062109468379 -125.364303019994 -127.019661803311 -129.88912418699 -133.960417328031 -137.584844654396 -143.809038473143 -145.059056733185 -146.532672939836 -149.462041368019 -152.591805923699 -154.90689153924 -156.711894570736 -158.693828618257 -161.602605135594 -164.791385377295 -167.41299173389 -171.660947817811 -172.941300965774 -175.141499575616 -178.097888472274 -180.820872856197 -182.614480860196 -183.762545683761 -186.278290132256 -189.275149115756 -191.898144371671 -193.998475027841 -195.470873581903 -198.881439404476 -201.23197297418 -202.360959805185 -204.789924116855 -209.067157385471 -211.901405408858 -213.862561454641 -214.990508550552 -217.269241131548 -222.316032560528 -225.058551732145 -227.332993006832 -229.003426230341 -230.759051970964 -233.325298388388 -236.543832000059 -239.077232698977 -240.335174860634 -242.303129913956 -244.296674415496 -247.263012014253 -254.805106973632 -257.311030157322 -259.042199369821 -261.756884688481 -264.925613869312 -1.29521430943877 -7.44550878829939 -10.0718950336728 -16.1185647404502 -19.4808326144609 -21.1897908409365 -24.4524865069058 -26.3052912439424 -28.4941385049063 -31.290914969885 -35.4305579121075 -38.2766748585371 -41.3109030681106 -42.9041653530576 -45.687789205101 -49.0109192524466 -52.929523756201 -55.4041906819972 -57.1237747047109 -59.3817835868219 -61.8791371057617 -65.241201833927 -67.5370819334399 -68.8343940474895 -70.5395821089292 -73.4734326579467 -76.0481488745381 -79.2296213952517 -80.851392640991 -82.5295782645663 -85.0187850996351 -88.2211574601285 -91.0668242189897 -93.4207885279287 -94.5656991715879 -97.4203286693877 -98.8734407594117 -100.384854825484 -103.193448016492 -106.172015324186 -108.597848129384 -110.420044365449 -112.225570776453 -114.452742676304 -120.348764465105 -123.061198852063 -125.363397364195 -127.018719361123 -129.888094397525 -133.959453026249 -137.583606487152 -143.80733353963 -145.05734419672 -146.530989340271 -149.460488609831 -152.590431345347 -154.905423867845 -156.710427829344 -158.692291102191 -161.601321935033 -164.790071032044 -167.411686538193 -171.659586400617 -172.93995051909 -175.140153077404 -178.09610969773 -180.819317062434 -182.612926733171 -183.760970040116 -186.276710336131 -189.273305279592 -191.896219998663 -193.996552464074 -195.468952241201 -198.879849262784 -201.230429096369 -202.359209723543 -204.788242333284 -209.06615007261 -211.900532327004 -213.861683094099 -214.989637607988 -217.267945759725 -222.317072589132 -225.059821615405 -227.334250291362 -229.004685813385 -230.760312440843 -233.326794464122 -236.545543729361 -239.078931851787 -240.336873610905 -242.304779362198 -244.298290877946 -247.264572079594 -254.811762313242 -257.318091018478 -259.049254666064 -261.764060137189 -264.932931358046 -1.29521403444474 -7.44540384570673 -10.0730789061366 -16.1302451342911 -19.4924846574469 -21.2014374817821 -24.4643751115967 -26.3170949899993 -28.5060091017121 -31.3026405173058 -35.4427378547558 -38.2888680507371 -41.323082913763 -42.9163432504856 -45.6994784535255 -49.0221588800937 -52.9414577962542 -55.4160719009379 -57.1355984291446 -59.3936716727445 -61.8909773335383 -65.2542761850822 -67.5501396493327 -68.8474534784014 -70.5526940694548 -73.48642929062 -76.0615462798233 -79.2427544245214 -80.8647245539495 -82.5428638424098 -85.0323873520237 -88.2343631591248 -91.0800258701237 -93.4339946520221 -94.5789035772829 -97.4334389210919 -98.8864968145477 -100.397913712519 -103.206403027106 -106.184835236744 -108.610619537187 -110.432816267851 -112.238303217398 -114.465570531984 -120.363784846324 -123.076001156107 -125.37816425264 -127.033547743034 -129.902980872141 -133.974764559073 -137.59877403232 -143.825171314139 -145.075187795198 -146.548847441225 -149.477866136106 -152.607784613879 -154.922682820136 -156.727741541693 -158.709630324561 -161.618416016948 -164.807282787372 -167.428779734106 -171.676718314908 -172.957085451553 -175.157289762473 -178.11305830771 -180.836135162763 -182.62974841332 -183.777809764642 -186.293603423431 -189.28998603747 -191.913131744323 -194.013472708306 -195.48587090077 -198.896501489888 -201.247170039202 -202.376209077742 -204.805116607618 -209.082098602018 -211.916407303401 -213.877553870581 -215.00548463968 -217.28427267007 -222.334354603846 -225.076675595112 -227.351110492822 -229.021545363532 -230.77719533165 -233.343660802399 -236.562327523578 -239.095735341282 -240.353676593351 -242.321601585626 -244.314956936499 -247.280864781171 -254.82252235082 -257.328640887091 -259.059805120217 -261.774552430556 -264.94272387859 -1.2952135486714 -7.44559517331685 -10.0728923340175 -16.1284939424562 -19.4919557387052 -21.2009023599152 -24.4638531750694 -26.3165381931929 -28.5053748573719 -31.3022170873674 -35.4422282529177 -38.2883218620106 -41.3225286120939 -42.9157908522544 -45.6991667164835 -49.0219503240185 -52.9412840232662 -55.4160222747723 -57.1355178873832 -59.3932668573024 -61.8903456167736 -65.2535122373009 -67.5494505700463 -68.8467646441674 -70.5520008454027 -73.4853281444484 -76.0602568837549 -79.2416953313072 -80.8636139401673 -82.5418415925548 -85.0312341441554 -88.2335914572289 -91.0792675004302 -93.4332383077213 -94.5781472100898 -97.4326532522639 -98.8857401806784 -100.397142678041 -103.206065776458 -106.184598439545 -108.610353372407 -110.432541808771 -112.238096713416 -114.465331150949 -120.365508955025 -123.077901124576 -125.380084185917 -127.035335667942 -129.904712345702 -133.976919586541 -137.60086080749 -143.826630458566 -145.07665852687 -146.550266958029 -149.479279523664 -152.609214236735 -154.924243898126 -156.729247082683 -158.711204900256 -161.620029066874 -164.808291315058 -167.429927808396 -171.677846420687 -172.958194004619 -175.158427749487 -178.114692336705 -180.837746008284 -182.631351435698 -183.77943514274 -186.295030486451 -189.291720444928 -191.914684726348 -194.015025265903 -195.487426420749 -198.898423867295 -201.24899979251 -202.377916691276 -204.806887162088 -209.085472351284 -211.919647621309 -213.880794936026 -215.008742802878 -217.287461991121 -222.33542929412 -225.077856030316 -227.352290914087 -229.022727929102 -230.778337756404 -233.344673683011 -236.563562246993 -239.096937560887 -240.354879365755 -242.322766904563 -244.316131497612 -247.282369429205 -254.83048794095 -257.336692396445 -259.067850761047 -261.782658309579 -264.951150464801 -1.29521457732179 -7.4457386557341 -10.0744804409087 -16.1297417551509 -19.4921646862043 -21.201119443042 -24.4637564175295 -26.3168856274428 -28.505851572156 -31.30245093079 -35.4418136415337 -38.2879177668379 -41.3221620008419 -42.915422283975 -45.698736847208 -49.0214811236281 -52.9404985267872 -55.4151675216441 -57.1345367434627 -59.3926694974256 -61.8897258446592 -65.2528181021532 -67.5487015087474 -68.84601284526 -70.5511791949748 -73.4847171499092 -76.0595493827656 -79.2405326887275 -80.862424839714 -82.5406294354583 -85.0301256640584 -88.2322108400248 -91.0778974973968 -93.4318672018447 -94.5767769598974 -97.4314392840585 -98.8843811420673 -100.395770011107 -103.204214442927 -106.182801924935 -108.608562305759 -110.430749079972 -112.236314628397 -114.463502917092 -120.362995981541 -123.075220453342 -125.377373645066 -127.032707105925 -129.902001346351 -133.97405283327 -137.598042143478 -143.823190730424 -145.073202673049 -146.546860414358 -149.476358455781 -152.606462621337 -154.921444745705 -156.726503912846 -158.708463557984 -161.617134491271 -164.80604095995 -167.427633330478 -171.675459099124 -172.955864835514 -175.156101639094 -178.11276876036 -180.835712342081 -182.629329592379 -183.777382272643 -186.293097910737 -189.289612597945 -191.912658534942 -194.012993882872 -195.485389149001 -198.896117013526 -201.24665442918 -202.375553367725 -204.804582912436 -209.081319143806 -211.915512465049 -213.876666052597 -215.004637946928 -217.283183280184 -222.330735427715 -225.073062785696 -227.347507202001 -229.017945727742 -230.773596114876 -233.339960504774 -236.558696626753 -239.092104064751 -240.35004539873 -242.318015125191 -244.311556178378 -247.277813998106 -254.82631251684 -257.332860178763 -259.064027365554 -261.778766976294 -264.948208486475 -1.29521441541815 -7.44549590300787 -10.0704427597083 -16.121647975795 -19.4837981470824 -21.1927381465027 -24.4556649290472 -26.3083111789309 -28.4972532318546 -31.2935806666725 -35.4330524441569 -38.2791855871893 -41.3133868179751 -42.9066512724711 -45.6899210792024 -49.0126818389655 -52.9306932314974 -55.4052583590738 -57.1244974539006 -59.3823442358078 -61.8792091612058 -65.2421632696765 -67.5380403629705 -68.835354123768 -70.5405258436144 -73.4742040211581 -76.0492295239544 -79.2302650270777 -80.8521857074728 -82.5304280148434 -85.019886970458 -88.2222228979389 -91.0679028857514 -93.4218752503117 -94.5667878040522 -97.4215715593643 -98.8745812172442 -100.386000709072 -103.194370169279 -106.173199695468 -108.599001997941 -110.421192022945 -112.226820653658 -114.454019075677 -120.35542984032 -123.067809786963 -125.36997276578 -127.025360770454 -129.894761730086 -133.965956189519 -137.590205414562 -143.813602569549 -145.064809648817 -146.538459870262 -149.467166385597 -152.597498719282 -154.912551346719 -156.717555532859 -158.699393199402 -161.608406412657 -164.797151701918 -167.418601030092 -171.666515115456 -172.946876579259 -175.147054610859 -178.103426669829 -180.826482585502 -182.620094911179 -183.768165401166 -186.283902929206 -189.280511249738 -191.903277816966 -194.00360718237 -195.47600685715 -198.886670559527 -201.237279079571 -202.366097380771 -204.79510145059 -209.073518079184 -211.907737091155 -213.868887343621 -214.996826499086 -217.275518033872 -222.322982784397 -225.065394363186 -227.339829830134 -229.010261545961 -230.765917764536 -233.332001453386 -236.550890531763 -239.08427290328 -240.342215295812 -242.310125334361 -244.303668382597 -247.270024730387 -254.819800969776 -257.325664657444 -259.056829279384 -261.771679637427 -264.941748553146 -1.29521385918258 -7.44569532608067 -10.0731882990559 -16.1307975650415 -19.4929407920533 -21.2019237841264 -24.4648476074281 -26.3175682176484 -28.5064843487985 -31.3029199855197 -35.4427599527165 -38.2888872749916 -41.3230966426731 -42.9163602008146 -45.6996154494634 -49.0225220710685 -52.9414067548337 -55.4162428810211 -57.1352301934343 -59.3930298468522 -61.8900994111852 -65.2529004570945 -67.5487583532733 -68.8460687972811 -70.5512640471035 -73.485047271438 -76.0602581172165 -79.241378124238 -80.8632198082994 -82.5413818306867 -85.0307104680869 -88.2332225973395 -91.0788683537929 -93.4328386050363 -94.5777618284462 -97.4322209993261 -98.8853702383583 -100.396786857368 -103.205582481168 -106.184182578994 -108.609932130215 -110.432112467981 -112.237712307946 -114.464952496849 -120.36328887035 -123.075413298831 -125.377572301231 -127.032884935764 -129.902143026602 -133.974132445429 -137.598440091895 -143.823542118429 -145.073544387168 -146.547258118415 -149.476329219179 -152.606322351461 -154.921275795419 -156.726355154604 -158.708237680327 -161.61698522757 -164.805869791464 -167.427280848803 -171.675145990533 -172.955548257568 -175.15575524692 -178.111566276342 -180.834558507283 -182.628166588563 -183.776197744757 -186.291772524441 -189.28861985579 -191.911718037164 -194.012050513617 -195.484450965367 -198.895213738098 -201.245773804886 -202.374435369283 -204.803498276003 -209.081298167592 -211.915513794037 -213.876666651734 -215.004636375439 -217.28318941407 -222.331520719854 -225.073840620088 -227.348269257963 -229.018703506724 -230.774357813584 -233.340751041933 -236.559478237744 -239.092870666384 -240.350811770077 -242.318772898567 -244.312382799615 -247.27850035177 -254.821334791073 -257.327316653284 -259.05848239067 -261.773187910076 -264.941283017018 -1.29521379970831 -7.44544311302987 -10.0743400197954 -16.1324265571985 -19.4941915719829 -21.2031344079439 -24.4660720775649 -26.3187822506483 -28.5076754989801 -31.3042849598385 -35.4441604039307 -38.2902885063537 -41.3244643988785 -42.9177255162232 -45.7010142425901 -49.0239311590599 -52.942937635868 -55.4175580567732 -57.1369411327623 -59.3950543593843 -61.8922812302887 -65.2549046024223 -67.5507833970476 -68.8480954558976 -70.5533317416572 -73.487055465809 -76.0620675758941 -79.2435309302804 -80.8651325150615 -82.5433665222479 -85.0327135224597 -88.2349389422399 -91.0806148295892 -93.4345856408949 -94.579497215468 -97.4341239686156 -98.8870750063823 -100.398540148439 -103.206863526007 -106.18559911722 -108.611472785361 -110.433647063529 -112.239255548256 -114.466498657497 -120.367807482509 -123.079970018843 -125.38212820024 -127.037523046197 -129.907025042109 -133.978362532131 -137.602992297366 -143.827772575373 -145.077794726681 -146.551408344606 -149.480486965274 -152.610499576462 -154.925509220058 -156.730564010466 -158.712544820051 -161.621388797117 -164.810084905814 -167.431706509679 -171.67954932299 -172.960020352294 -175.160290804067 -178.116170486173 -180.839436656737 -182.63305189876 -183.781099552391 -186.296815565355 -189.29370461883 -191.916633259275 -194.016967552151 -195.489364745603 -198.899886541352 -201.250449091052 -202.379297027772 -204.808314466258 -209.085243886858 -211.919473666726 -213.880629867915 -215.008573542245 -217.286915937374 -222.334518255375 -225.076842780875 -227.351275540699 -229.021710310151 -230.777361493795 -233.343572777895 -236.562497122058 -239.095895361478 -240.353836936858 -242.321751654786 -244.315193757869 -247.281542515959 -254.819250350747 -257.324952970944 -259.056120650525 -261.770896589223 -264.93920879015 -1.29521349183866 -7.44581260723852 -10.0711379166271 -16.1215953480762 -19.4843664288548 -21.1932909957899 -24.4565208366663 -26.3093835293989 -28.4982589354631 -31.2949270711508 -35.434476091096 -38.2805789001851 -41.3147937354733 -42.9080530093955 -45.6914906838042 -49.0140729406191 -52.933520959666 -55.4081381383053 -57.1275647145551 -59.3857069473208 -61.88228241197 -65.2450228627735 -67.5408911812211 -68.8382034049612 -70.5433673147608 -73.4771788533535 -76.0515517666067 -79.2326866416077 -80.8546614924032 -82.5328918730262 -85.0222566807637 -88.2245293507849 -91.0702135381776 -93.4241919718198 -94.5691216146639 -97.4236417020672 -98.8767857993872 -100.388254120043 -103.197031263886 -106.175214548567 -108.60104391446 -110.42324614425 -112.228797708649 -114.456085243559 -120.354048689238 -123.066239884327 -125.368390257017 -127.023723032604 -129.893186326327 -133.965092105194 -137.589195824953 -143.814349490059 -145.064343830218 -146.538029586535 -149.466604447704 -152.596684233378 -154.911697762173 -156.716701155875 -158.69861565321 -161.607532258255 -164.796378901852 -167.41795425938 -171.665916268456 -172.946277699929 -175.146489193724 -178.102880456629 -180.825942375416 -182.619558996629 -183.767597157112 -186.283126298892 -189.279987300044 -191.902746809684 -194.003087557468 -195.475488084923 -198.88641488489 -201.236880007876 -202.365723643659 -204.794744690644 -209.072524496298 -211.906726488052 -213.867869554838 -214.995803363982 -217.27431825412 -222.323533815404 -225.06590869189 -227.340332372104 -229.010774759872 -230.766407731031 -233.332932084547 -236.551644634913 -239.085032298876 -240.342975083658 -242.310892861487 -244.304404872552 -247.270585317873 -254.817377803014 -257.323761828372 -259.054930289821 -261.769627694999 -264.938178108131 -1.29521356511597 -7.44549044341927 -10.0717298309651 -16.1228310250798 -19.48466646752 -21.1936119611844 -24.4563319524777 -26.3090904966588 -28.4980340107056 -31.2947163702944 -35.4347158293722 -38.2808141893985 -41.3150184234351 -42.9082799371801 -45.6918787629783 -49.0148716763439 -52.9337908801369 -55.4085803088329 -57.1278503891601 -59.3858217570996 -61.8824704101924 -65.2459128927787 -67.5417836448512 -68.8390943414371 -70.544325601713 -73.4781814705074 -76.0540513796266 -79.2354355115411 -80.857585722834 -82.5358529755261 -85.0250474708052 -88.227372879344 -91.0730398916967 -93.427010285912 -94.5719190588879 -97.4265767047301 -98.8796322561418 -100.391035845261 -103.199845283214 -106.178467686716 -108.604274185259 -110.426460342492 -112.232023020391 -114.459241303058 -120.358352676548 -123.070579306828 -125.372737106025 -127.028106491101 -129.897339746801 -133.968323531611 -137.593118104715 -143.81769941257 -145.06771783273 -146.541319684489 -149.470568288384 -152.600602203841 -154.915555729567 -156.720601138829 -158.702548097481 -161.611120905728 -164.800194963609 -167.421727479268 -171.669713693009 -172.950055608489 -175.150289588484 -178.106797500261 -180.829969361257 -182.623585723325 -183.771683280681 -186.287226720719 -189.283958254319 -191.906831819448 -194.007168420736 -195.47956489065 -198.890572521312 -201.241157724215 -202.370160580556 -204.799055083643 -209.076842393873 -211.911087437518 -213.872241251589 -215.000162691452 -217.278735676215 -222.327834008085 -225.070152310924 -227.344582998331 -229.015021091664 -230.770647425121 -233.336912062777 -236.555510044058 -239.088911960797 -240.346852980096 -242.314707952384 -244.308160511398 -247.27440607271 -254.823404081332 -257.329337958224 -259.060506519382 -261.775201166882 -264.944358893298 -1.29521416618519 -7.44553218699643 -10.0703367138361 -16.1109619942972 -19.4737958866185 -21.182721060858 -24.4456865112528 -26.298210900886 -28.4870675369991 -31.2835763135283 -35.4234650613235 -38.269562004894 -41.3038046464979 -42.8970699250615 -45.6806421476804 -49.0034051480135 -52.9212636870145 -55.3959354795543 -57.1156479164886 -59.3735343104617 -61.8702733669462 -65.2339947955327 -67.529857078246 -68.8271710927826 -70.5323763281995 -73.4658925994329 -76.0404647614794 -79.2218773256017 -80.8439701485365 -82.5221669433979 -85.0115512907096 -88.2139834678016 -91.0596471362249 -93.4136194383342 -94.5585294145309 -97.4129855669729 -98.8660124274767 -100.37748575261 -103.186194421593 -106.16477604141 -108.590611362691 -110.412815058594 -112.218390527855 -114.445448952705 -120.34679328177 -123.059187781815 -125.361348650624 -127.016767718925 -129.886258712286 -133.957898205868 -137.582312457421 -143.808483885497 -145.058497760217 -146.532132134953 -149.461514804061 -152.591269476772 -154.906221687894 -156.71123674721 -158.693158086342 -161.601888466862 -164.790748031172 -167.412201607956 -171.660141507425 -172.940507954061 -175.140627459261 -178.096775540758 -180.819789325504 -182.613399454385 -183.761465408192 -186.277045283436 -189.273745219549 -191.896682599951 -193.997013319263 -195.469408752834 -198.880299600374 -201.230873740579 -202.35991351096 -204.788909278152 -209.066568989335 -211.900746085171 -213.861897110394 -214.989841535111 -217.268198477763 -222.319489041836 -225.061939940113 -227.336373007402 -229.006808278176 -230.762478631521 -233.32885851951 -236.547807030219 -239.081186115289 -240.339127407561 -242.307033606587 -244.300526991905 -247.266720416186 -254.808419537246 -257.314770493513 -259.045939681147 -261.76070362301 -264.929719022327 -1.29521370626936 -7.44549748591054 -10.0727725926692 -16.1245949469601 -19.48598411272 -21.1950243033409 -24.457930350862 -26.3105779409452 -28.499448718875 -31.295860338135 -35.4352740806916 -38.2813655955441 -41.3155862173472 -42.908850184537 -45.6920270271564 -49.0147792344432 -52.9325616779236 -55.4071193539959 -57.1267885515675 -59.3844579269624 -61.8812490650442 -65.2445354912897 -67.5404690354434 -68.8377802068416 -70.5429880822 -73.4767721830733 -76.0517838041359 -79.2327152080749 -80.8543562467758 -82.5325536676894 -85.0219056018134 -88.2242398031668 -91.069875501127 -93.4238027017744 -94.5687661544202 -97.4233316146438 -98.8763750746734 -100.387828349167 -103.196279690893 -106.175005344331 -108.600778593964 -110.422989909815 -112.228456069697 -114.45572636189 -120.358238901383 -123.070767967218 -125.372932647151 -127.028211083108 -129.897323278703 -133.969169830755 -137.593753798214 -143.819753632875 -145.069768652116 -146.543421088366 -149.472846904331 -152.602921576531 -154.917895107192 -156.722900073513 -158.704750607564 -161.613709667006 -164.802348977589 -167.423864519446 -171.671843425802 -172.952203637866 -175.152464399082 -178.108291307203 -180.831399463824 -182.625012106551 -183.773069152081 -186.288683692913 -189.28543942583 -191.908406025664 -194.008741685067 -195.481142040656 -198.891829539329 -201.242457484463 -202.371352965951 -204.800425750158 -209.078010334418 -211.912112273454 -213.873258986457 -215.00121818965 -217.279641772967 -222.328426207886 -225.070764139562 -227.34520206462 -229.015637144843 -230.771296609715 -233.337807129602 -236.556508510784 -239.089887412009 -240.347829061928 -242.315740428703 -244.309232538503 -247.275774107311 -254.823347168543 -257.329946322948 -259.061113074602 -261.775848569228 -264.944884755853 -1.29521429404768 -7.44532249636527 -10.0709465132955 -16.1248699696195 -19.4877997215997 -21.1966941184049 -24.4599147098636 -26.3128972177032 -28.5017461621073 -31.2981613816436 -35.4376235446758 -38.2837497402835 -41.3179577641082 -42.9112173358664 -45.6947104495876 -49.0176678001594 -52.9359189166624 -55.4106177456364 -57.1300043827493 -59.3878384190167 -61.8842099445643 -65.2475695325693 -67.5435730804701 -68.8409131342878 -70.5460743443864 -73.4796103480334 -76.0544295671615 -79.2355740690463 -80.8574695035274 -82.5356912960446 -85.0250124083298 -88.2272691475738 -91.0729160215192 -93.4268812078494 -94.5717898432286 -97.4263054287261 -98.8793052503763 -100.390766595242 -103.199029247845 -106.177648588752 -108.603403010845 -110.425590852951 -112.231155553569 -114.4583330074 -120.357215572508 -123.069473895362 -125.371665493771 -127.026863347395 -129.896292291253 -133.968125057909 -137.592577480185 -143.816618275065 -145.066633616515 -146.54026863808 -149.469249454434 -152.599451080835 -154.914454968998 -156.719459468628 -158.701371017641 -161.610156408915 -164.798997161526 -167.420390712812 -171.66838246536 -172.948793210634 -175.149064338775 -178.105146151718 -180.828282355404 -182.621890615825 -183.769961556627 -186.28564376499 -189.282325153971 -191.905347329337 -194.005675947052 -195.478077439922 -198.888742386528 -201.239306694066 -202.368246197046 -204.797207372636 -209.07352645847 -211.90779947833 -213.86895127358 -214.996889533692 -217.275618864614 -222.322682060754 -225.065038245181 -227.339472713702 -229.009902585232 -230.765539479001 -233.331898705507 -236.550238433544 -239.083610725014 -240.341552202022 -242.309452668137 -244.302972402444 -247.269150192117 -254.812209441464 -257.318905143257 -259.050068283294 -261.764775410368 -264.933480150463 -1.29521367671959 -7.44575647197687 -10.0734251728299 -16.1214416933674 -19.4838006688929 -21.1927543784485 -24.4557928243853 -26.3082738853614 -28.4972074810846 -31.2936103168763 -35.4334003352454 -38.2795095624908 -41.3137284141876 -42.9069932777139 -45.6903605538117 -49.0132797259661 -52.932131638009 -55.4068185716371 -57.126528066868 -59.3846441974995 -61.8821775904188 -65.243914595611 -67.5397747675362 -68.8370865165041 -70.5422929623625 -73.4760161071957 -76.0509557576958 -79.232181181523 -80.8540085867229 -82.5321899243674 -85.0215494805399 -88.2238322737056 -91.069471031222 -93.4234329027035 -94.5683436079729 -97.4228293763209 -98.875918783994 -100.387343777833 -103.195967474755 -106.174469714254 -108.600264014181 -110.422450472654 -112.227928977545 -114.455104787186 -120.351155186019 -123.063663613555 -125.365847326565 -127.021183077949 -129.890484473107 -133.961400636382 -137.585940657049 -143.811340841336 -145.061356379654 -146.535034178865 -149.464137500587 -152.594271004698 -154.909211904388 -156.714256884127 -158.69609077247 -161.604971708219 -164.793714579244 -167.415305008767 -171.66333429237 -172.94369645398 -175.143908695518 -178.100134474445 -180.823238432036 -182.616857029054 -183.764904569777 -186.280373459358 -189.277346805682 -191.900216329757 -194.000554275607 -195.472952893079 -198.883664604798 -201.234221116869 -202.363149629167 -204.791968266063 -209.06852622527 -211.90279878716 -213.863955398511 -214.991903935801 -217.270570493994 -222.319632019102 -225.061961864015 -227.336398424742 -229.006831728328 -230.762470725903 -233.328671407954 -236.547708359474 -239.081079648871 -240.339021059758 -242.306887395126 -244.300358545539 -247.266544701816 -254.808669167946 -257.31490633109 -259.046064912243 -261.760862159112 -264.929347170861 -1.29521351953282 -7.44551462484933 -10.0718259593734 -16.1276177044199 -19.4901640863032 -21.1991079842122 -24.4618686547425 -26.314581963749 -28.5034715398081 -31.2998764036615 -35.4395383355863 -38.2856384880685 -41.3198619431464 -42.913125927853 -45.6966703820883 -49.0194506985417 -52.9381856218411 -55.4129020880479 -57.1321928908654 -59.3904308690594 -61.8878926387918 -65.2499765212234 -67.5458554782181 -68.8431676124594 -70.5483697814895 -73.4816390022419 -76.055187078712 -79.2360501788791 -80.8579626188139 -82.5360901994654 -85.0252132693539 -88.227609995716 -91.0732801396129 -93.4272521141899 -94.5721648630926 -97.4266319191829 -98.8795835397183 -100.390899303113 -103.199936888327 -106.178473822269 -108.604300538159 -110.426488363962 -112.23210513881 -114.45938021877 -120.357502478485 -123.06974597063 -125.371899507043 -127.027227734656 -129.896530804355 -133.96775533557 -137.591942209529 -143.817048140392 -145.067039120734 -146.540781655628 -149.469924790043 -152.599863885002 -154.914914489169 -156.71996525252 -158.701822418675 -161.610585024298 -164.799608734799 -167.421073484764 -171.668967407011 -172.949446061277 -175.149608896197 -178.105667453294 -180.828771863509 -182.622390933272 -183.770470035099 -186.286363949932 -189.282880350097 -191.905831243756 -194.006165215262 -195.478561519749 -198.889644888946 -201.240271456462 -202.369082675524 -204.798225343583 -209.074206343131 -211.908364950916 -213.869513618579 -214.997447420654 -217.276060629246 -222.324211243152 -225.066571150422 -227.341016471989 -229.01144871379 -230.767072507492 -233.333509361291 -236.552123264237 -239.085534206356 -240.343475393911 -242.311328394271 -244.304765116098 -247.27090890805 -254.818924763423 -257.324769632296 -259.055934777784 -261.770648706975 -264.939481853344 -1.29521378070874 -7.44561617621719 -10.0770879002074 -16.1290541632712 -19.4909926724973 -21.1999505301067 -24.4633175201669 -26.3157538815318 -28.5046452365069 -31.3011624262315 -35.4407584117982 -38.2868759179985 -41.3211088855681 -42.9143714229151 -45.6977757811039 -49.0207143385171 -52.9394993572304 -55.4141238689293 -57.1336379011879 -59.3916894131232 -61.8888367751116 -65.2513168433432 -67.547181532024 -68.8444932488894 -70.5497583145966 -73.4835179199394 -76.0582464291339 -79.2394473797897 -80.8611766437057 -82.5393686568806 -85.028557092288 -88.2307355064775 -91.0763585858975 -93.4303248323794 -94.5752343049307 -97.4294937998801 -98.8826718129081 -100.394087999489 -103.203046575833 -106.181574377532 -108.607384604854 -110.429573260434 -112.235086678255 -114.462322387702 -120.360678674905 -123.073031679532 -125.375184913035 -127.030537238594 -129.900026012758 -133.971650958088 -137.595865244711 -143.82111929031 -145.071123075282 -146.544805754843 -149.473963700451 -152.604001942404 -154.919011875568 -156.724026888468 -158.705986744788 -161.614945872639 -164.803530396551 -167.425055329267 -171.672791955974 -172.953274738146 -175.153410274912 -178.109444611889 -180.832534913903 -182.626152166951 -183.774209672964 -186.289969274562 -189.286838389121 -191.909576674695 -194.009911137209 -195.482307840403 -198.893639516681 -201.244041999841 -202.372843281725 -204.801765904567 -209.078289815697 -211.912523423705 -213.873671199745 -215.00157726309 -217.280343333407 -222.330150394085 -225.073183901385 -227.347623434911 -229.018060507965 -230.773726208582 -233.340034260775 -236.558632177069 -239.092024359446 -240.349964845115 -242.31786206917 -244.311333564922 -247.277427322073 -254.82172125796 -257.327967062301 -259.059133150899 -261.773894673183 -264.942985503048 -1.29521467234953 -7.44543106439524 -10.0732534954607 -16.1262321106062 -19.4879942058065 -21.1969232106697 -24.4599000939328 -26.3126269086178 -28.5014836495147 -31.2980530220597 -35.4373602566338 -38.2834841862956 -41.317723718454 -42.9109889014549 -45.6943346533271 -49.0170499239726 -52.9357541553814 -55.4103453359417 -57.1301487447814 -59.3881689004873 -61.885087156609 -65.247701599031 -67.5435693892067 -68.8408821444736 -70.5461264185615 -73.4797695287632 -76.0552273389563 -79.2363542137523 -80.8581079837649 -82.5363119945061 -85.0258322836368 -88.2281231549936 -91.0738072237466 -93.427769839753 -94.5726809149434 -97.4273645705536 -98.8803431602212 -100.391769072848 -103.200105767263 -106.178930209305 -108.60475757753 -110.426962873784 -112.232550240549 -114.459799531268 -120.361115079178 -123.073392581713 -125.37555449231 -127.030859263041 -129.900249913109 -133.971828085156 -137.595742053284 -143.82155523884 -145.071561673604 -146.545276069472 -149.4739815762 -152.604366514764 -154.919379217567 -156.724382278339 -158.706351259193 -161.615478775548 -164.803969251111 -167.425507249125 -171.673410877286 -172.953804792754 -175.154030174499 -178.109881418247 -180.832986669876 -182.626604334537 -183.77465639587 -186.290375215934 -189.287342703093 -191.910298566195 -194.010629809528 -195.483028935432 -198.893897324409 -201.244579504533 -202.373664854331 -204.802803676669 -209.079305743706 -211.913515734774 -213.874687873253 -215.002617768967 -217.281096578017 -222.332156320419 -225.074479582975 -227.348911947462 -229.019344302042 -230.774983401803 -233.341080506843 -236.559860150924 -239.093256213132 -240.351197654709 -242.319119098474 -244.312501869014 -247.278542574994 -254.815997757969 -257.321875145304 -259.05304381276 -261.767854323288 -264.937346354711 -1.29521367292196 -7.44562197580635 -10.0768868615561 -16.1335706954583 -19.4957007735129 -21.2046414901896 -24.4671716960816 -26.3200722109247 -28.5089800447061 -31.3056076665674 -35.4456179902776 -38.2917163404373 -41.3259386489028 -42.9192023859732 -45.7025034321926 -49.0252699556114 -52.9435812965975 -55.4181670220733 -57.1379431514635 -59.3960258809109 -61.8928718236825 -65.2558875060885 -67.5517633588427 -68.8490773782004 -70.5542496594215 -73.4877461237922 -76.0627439615222 -79.2437678972596 -80.8656862412685 -82.543906806456 -85.0333085963681 -88.235366792221 -91.0810972891582 -93.4350432174398 -94.5799884541348 -97.4344623368016 -98.8876658196442 -100.399122064179 -103.207930539179 -106.186276443083 -108.612118298018 -110.434315030441 -112.239884003259 -114.467210616998 -120.363159710091 -123.075405469765 -125.377573260423 -127.032855686391 -129.902394495948 -133.97449132101 -137.598727890635 -143.823682612589 -145.073703165603 -146.547343917279 -149.476421369672 -152.606674218241 -154.921782504449 -156.726786797844 -158.708736938259 -161.617503699159 -164.806570852609 -167.42805159175 -171.675644745394 -172.956371342928 -175.156621821635 -178.112510910617 -180.835758888191 -182.629369911009 -183.777459620185 -186.293134544417 -189.289438921362 -191.912485132807 -194.012818557441 -195.48521670412 -198.895789405424 -201.246370377923 -202.375288275305 -204.804476622125 -209.082811156193 -211.916965671851 -213.87812444724 -215.00606415829 -217.284646486368 -222.334299805102 -225.076673115322 -227.351104216132 -229.021539949201 -230.77719152154 -233.343471785723 -236.5622648532 -239.095654933542 -240.353596050911 -242.321432337025 -244.314984708269 -247.281220917055 -254.837103394659 -257.343469509334 -259.074637901877 -261.789348212673 -264.958428338337 -1.29521442566139 -7.44549510483942 -10.0707409468588 -16.1169296335123 -19.479537736812 -21.188521410718 -24.4513387802012 -26.3039311840705 -28.4928873496827 -31.2889330770386 -35.4290424536171 -38.2751742338366 -41.3093701026203 -42.9026329050495 -45.6859575708465 -49.0089942375486 -52.9271139333928 -55.4018104709085 -57.1208556078351 -59.3789764050792 -61.8762236126676 -65.23891869297 -67.5347774183351 -68.8320897908201 -70.5373087234923 -73.4710053548193 -76.0461031170706 -79.2274413198839 -80.8492814836681 -82.5274746227536 -85.0169662194925 -88.2192146235476 -91.0648741068943 -93.4188307616755 -94.5637532962271 -97.4183179430125 -98.8712635659739 -100.38270224858 -103.191189874287 -106.169886190671 -108.595678120695 -110.417856279205 -112.22342786668 -114.450662180109 -120.350573383477 -123.062846639233 -125.365023710112 -127.020292879087 -129.889475119339 -133.960765791013 -137.585371197418 -143.810383079077 -145.060382573261 -146.534102372043 -149.463065711972 -152.593264066172 -154.908217269802 -156.713220773225 -158.695090680333 -161.60401771618 -164.792836280822 -167.414396609025 -171.662420503774 -172.942770228025 -175.143019853174 -178.0991800796 -180.822228937933 -182.615843966022 -183.763908528319 -186.279630020932 -189.276595461805 -191.899533646557 -193.999864856165 -195.472263743859 -198.88337640833 -201.233787935427 -202.362454455817 -204.791598659943 -209.068619391708 -211.902893638615 -213.864040968683 -214.991961177289 -217.270774894279 -222.321700513282 -225.064022244512 -227.338460270262 -229.008897571534 -230.764524774788 -233.331062970435 -236.549997731746 -239.083387822251 -240.341330699765 -242.309072310743 -244.302558615118 -247.269173921845 -254.81983658263 -257.326383366725 -259.057552561127 -261.77234763188 -264.941404650328 -1.29521478659701 -7.44551490428603 -10.0685614784851 -16.1255710607133 -19.4879818584202 -21.1969104549326 -24.459966902917 -26.3125682177245 -28.5014352336143 -31.2978285171417 -35.4377333086286 -38.2838660273455 -41.3180798827318 -42.9113388135054 -45.694672498636 -49.0176136201346 -52.9361884602598 -55.4107540311384 -57.1300819207371 -59.3878502147033 -61.8844979861036 -65.2473845363818 -67.5432684834755 -68.8405806426535 -70.5457786182634 -73.4792609470627 -76.054462935937 -79.2354636207235 -80.8576742839549 -82.5358756279353 -85.0253152124553 -88.2275629207824 -91.0732096407732 -93.4271779326006 -94.5720874689463 -97.4267220744734 -98.8796526313688 -100.391047728242 -103.19954614658 -106.177911262828 -108.603770969223 -110.425959390042 -112.231551568374 -114.458790152467 -120.359718710321 -123.071982014891 -125.374142645065 -127.029456968045 -129.89873271384 -133.970310902981 -137.594430679797 -143.81975255254 -145.069749060262 -146.543426424994 -149.472339351165 -152.602606056865 -154.917679864424 -156.722707163009 -158.704617070788 -161.613712429692 -164.802483654867 -167.424095643789 -171.672102452121 -172.952478443426 -175.152646843842 -178.108658196271 -180.831670370723 -182.625284045038 -183.773373206411 -186.288818260784 -189.285558553434 -191.908533101096 -194.008864321279 -195.481262236864 -198.892339717116 -201.242803731245 -202.371417410064 -204.800376073114 -209.077907158557 -211.912146770227 -213.873297783192 -215.001263192018 -217.279578913027 -222.328554738636 -225.07088824553 -227.345324172609 -229.015766646695 -230.771414302237 -233.337766885565 -236.556456329667 -239.089841318588 -240.347782949076 -242.315679322463 -244.309177314758 -247.275057463769 -254.823108335028 -257.32964626425 -259.060814140528 -261.775677810771 -264.943967803839 -1.29521426339339 -7.44552824247689 -10.0720068550625 -16.1217823712397 -19.4834599450472 -21.1924272400245 -24.4551784263249 -26.3079634941127 -28.4968411861342 -31.2932370013954 -35.4333246322713 -38.2794138552371 -41.3136364902458 -42.9068968368356 -45.6903340213987 -49.0133497618224 -52.932345608876 -55.406927121794 -57.1266768531881 -59.3846928190746 -61.8817193555112 -65.2446722813858 -67.5405421748509 -68.8378539143696 -70.5430423525384 -73.4765762785914 -76.0517523870553 -79.2325051807756 -80.8542633466951 -82.5324609376074 -85.0218679801775 -88.2241433954325 -91.0697938123867 -93.4237555676951 -94.5686663917676 -97.422989814003 -98.8761355388458 -100.387553716274 -103.196361797844 -106.17486517909 -108.600623035019 -110.422817388476 -112.228461711738 -114.455545192809 -120.354754828234 -123.067253081502 -125.369424508458 -127.024725471336 -129.894128531204 -133.966110096798 -137.590382617384 -143.815897843318 -145.06590577223 -146.539569247261 -149.468529434121 -152.598455557341 -154.91345799189 -156.718463895832 -158.700373522379 -161.609229360313 -164.798160474392 -167.419672625643 -171.667591164159 -172.947980609261 -175.148163882175 -178.104356510071 -180.827383451047 -182.62100161278 -183.769087132845 -186.284596151755 -189.281162967782 -191.904197633001 -194.004526528167 -195.476926137807 -198.887453376559 -201.237893945651 -202.366493098513 -204.795461308081 -209.072396288342 -211.906643948293 -213.867813914563 -214.995712531473 -217.274422278193 -222.324700658304 -225.067004170465 -227.341432391343 -229.011869145609 -230.767520823426 -233.333536881001 -236.552348917192 -239.085749299133 -240.343691134152 -242.311669083395 -244.30518261643 -247.271178184076 -254.819271873806 -257.325560607686 -259.056730514157 -261.771513561374 -264.940909304182 -1.29521528246015 -7.44556344439429 -10.0724589901297 -16.1213542679865 -19.4847674824743 -21.1937113563683 -24.4564035721486 -26.3093798960865 -28.4983091224925 -31.2949463122431 -35.4348645731663 -38.2809559623172 -41.3151742991467 -42.9084382878741 -45.6917337756059 -49.0145718805858 -52.93348872566 -55.4082193851407 -57.1273661279391 -59.3852972768026 -61.8821079295757 -65.2448994503258 -67.5407674170037 -68.8380810173129 -70.5433262665223 -73.4768617162398 -76.0518097371005 -79.2332330180726 -80.8552778714269 -82.5334681725051 -85.0228088502533 -88.2249121760887 -91.0705630520188 -93.4245331227526 -94.5694449378486 -97.4238176763808 -98.8767894031029 -100.388223751215 -103.196938130022 -106.175316750697 -108.601083143524 -110.423278879563 -112.228856582498 -114.455935192534 -120.353154314358 -123.065522872671 -125.367690270403 -127.022964916702 -129.892119854314 -133.964121429086 -137.588353160491 -143.813432449642 -145.063439822939 -146.5370988466 -149.466194722069 -152.596489391935 -154.911501759824 -156.716518958281 -158.698464054203 -161.607200290699 -164.795857553355 -167.417486257106 -171.665463289015 -172.945837008737 -175.146148553484 -178.102029772932 -180.825043549358 -182.618666292364 -183.766720616056 -186.282322590411 -189.279102147391 -191.901985191222 -194.002314922798 -195.47471273391 -198.885273942728 -201.235895019313 -202.364854591621 -204.793909969914 -209.070103438485 -211.904349505658 -213.865506649146 -214.993432838691 -217.272062126021 -222.319605407935 -225.062123428903 -227.336562588733 -229.006987832778 -230.762619730126 -233.328650951816 -236.54749768567 -239.080893269004 -240.338834870606 -242.306699992234 -244.300232936123 -247.266493335765 -254.810372625475 -257.316651823795 -259.047824002936 -261.762518842898 -264.931312174148 -1.29521458947912 -7.44547304929477 -10.0706315458204 -16.122072666655 -19.4846787278523 -21.1936501339575 -24.4566391958266 -26.3092120987167 -28.4981256049232 -31.2945205444928 -35.4341614174765 -38.2802798561118 -41.3144943027152 -42.9077514858203 -45.6911210062691 -49.0139058243507 -52.9326116778216 -55.407307182661 -57.1263634440924 -59.3843031248396 -61.8810304528121 -65.2443314947446 -67.5401899748713 -68.8375020779444 -70.5427155569115 -73.4763865197525 -76.0522064750643 -79.2332947030669 -80.8553208284993 -82.5334385853496 -85.0227784509549 -88.2249385109484 -91.0706097192326 -93.4245891587642 -94.5694986074133 -97.42441917971 -98.877446391596 -100.388919302011 -103.197472820448 -106.176176583168 -108.601993469622 -110.424189696486 -112.229763586547 -114.457000556405 -120.354484425862 -123.066763040976 -125.368924610953 -127.024237887021 -129.893514097036 -133.965342525008 -137.589507622562 -143.814536932407 -145.064558069693 -146.538196813446 -149.467337076092 -152.597400997633 -154.91238499295 -156.717452291972 -158.699341799293 -161.608022392636 -164.796982137461 -167.418484262808 -171.666399151481 -172.946781007058 -175.146983721056 -178.102903473655 -180.826149886421 -182.619771307587 -183.7678415662 -186.28354068424 -189.279934670752 -191.9029443573 -194.003283073465 -195.475687983417 -198.88626192375 -201.23692214935 -202.365773314113 -204.794879631507 -209.072750076895 -211.906990729048 -213.868135365577 -214.99607405403 -217.27461191612 -222.323362342898 -225.066330216079 -227.340775080009 -229.011205766109 -230.766843200322 -233.333183560177 -236.55195244318 -239.085337551903 -240.343279871787 -242.311165748891 -244.304629807697 -247.270927942717 -254.817640750275 -257.323945483777 -259.05510708617 -261.769893994929 -264.938813550377 -1.2952139345226 -7.44574454056756 -10.0700897085174 -16.1211578582856 -19.4833515529544 -21.1922890426796 -24.455182442207 -26.3079680877779 -28.4967730963484 -31.2936271826984 -35.4331807143645 -38.2792603314027 -41.3134736375618 -42.9067338232053 -45.690081394772 -49.0130896958083 -52.9312573140244 -55.4058813586947 -57.1250044621351 -59.3831461753453 -61.8801680640286 -65.2433914352095 -67.5392697172569 -68.836583316577 -70.5418153131367 -73.4753665038845 -76.0502162306745 -79.2312402749092 -80.8530251766754 -82.531245497921 -85.0206812728443 -88.223103325598 -91.0687604168926 -93.422735675534 -94.5676471404956 -97.4220506136046 -98.8751573449566 -100.386602425584 -103.195428738986 -106.173828042167 -108.599612186409 -110.421809309665 -112.227330535159 -114.454584500968 -120.352150392434 -123.064684091936 -125.366853638032 -127.022173851596 -129.891572377977 -133.963246994973 -137.587565877005 -143.8116149001 -145.061623930393 -146.535318508763 -149.464276934943 -152.594213003887 -154.909234108313 -156.714238655906 -158.696108411076 -161.605229433653 -164.793866520037 -167.415493677173 -171.663419625863 -172.943808333205 -175.143991812961 -178.100255886132 -180.82333023678 -182.616937919583 -183.764981213239 -186.280473511128 -189.277416140214 -191.900432840583 -194.000773622974 -195.473171570093 -198.883977433537 -201.234502240397 -202.363450265236 -204.792552889953 -209.069546838791 -211.903729407775 -213.86486784166 -214.992811757196 -217.271354470214 -222.318812002251 -225.061122368266 -227.335557778955 -229.005992661899 -230.761639682719 -233.327699730562 -236.546375310493 -239.07976670363 -240.337709897224 -242.305627643508 -244.299048059284 -247.26498236594 -254.816559604258 -257.322766059556 -259.05393215551 -261.768688086494 -264.937129135375 -1.29521334632165 -7.44543648654151 -10.0759431428356 -16.1328841504178 -19.4958607051811 -21.2047831326769 -24.467297624568 -26.3202101626334 -28.5090843566695 -31.3057216925345 -35.4452482303065 -38.2913584517236 -41.3255647380564 -42.918827644469 -45.702168784491 -49.02506985689 -52.9434482607789 -55.4180326931013 -57.1377814493756 -59.3957430946532 -61.8929508496893 -65.2556235514826 -67.551482931147 -68.8487940024644 -70.5540336524065 -73.4877014392965 -76.0618736219611 -79.2427701399097 -80.8647335895265 -82.5428936507674 -85.0322275026063 -88.2347522266049 -91.0803748278567 -93.4343429983063 -94.5792559104091 -97.43385313669 -98.8870149066382 -100.398502156989 -103.206932475928 -106.185605040512 -108.611414846478 -110.433628850759 -112.239093911917 -114.466275359773 -120.36680981533 -123.079198485248 -125.381359163198 -127.036758560489 -129.906150036385 -133.977692487276 -137.601769388356 -143.82578761887 -145.075806269704 -146.549448093812 -149.478788011717 -152.608883218269 -154.923934979336 -156.72895117749 -158.710809844382 -161.61965139974 -164.80842511235 -167.429899304531 -171.677827278038 -172.958181714616 -175.158456529537 -178.114360123959 -180.837269735529 -182.630881404468 -183.778938576375 -186.294683739705 -189.291191074397 -191.914168970372 -194.014505127164 -195.486905664301 -198.898173360074 -201.248656284065 -202.377328310219 -204.806381454431 -209.08312954344 -211.917348283174 -213.878505257592 -215.00643719917 -217.285029701174 -222.334462985807 -225.076758565209 -227.351188005459 -229.021627053934 -230.777250405373 -233.343411850581 -236.562047493655 -239.095426111444 -240.353366729222 -242.321244001435 -244.314759053248 -247.28083647292 -254.829103526922 -257.335570464053 -259.066733314677 -261.781549574803 -264.951222938698 -1.29521458083115 -7.44561906712697 -10.0726197606694 -16.1252065687366 -19.4876596248765 -21.196588740289 -24.4600105592843 -26.3124823514069 -28.5013405742507 -31.2974882309253 -35.4372618245371 -38.2833801758517 -41.3175909122575 -42.9108524945331 -45.6941391458848 -49.0167144380517 -52.9354651566233 -55.4100966591633 -57.1295865222058 -59.3875750150077 -61.8843754233976 -65.2474918173249 -67.5433624033239 -68.8406772164179 -70.5458519489803 -73.4794299474342 -76.0538119417642 -79.2351339314624 -80.8569311492495 -82.5350848973509 -85.0244910301328 -88.2268021469779 -91.0724541935037 -93.4264292012629 -94.5713426694843 -97.4258125197217 -98.8788721087941 -100.390284159589 -103.198975956857 -106.177506468466 -108.603379964775 -110.425593156269 -112.231179863696 -114.458266893361 -120.356911114294 -123.069135258474 -125.371298300334 -127.026596208251 -129.895963008415 -133.967525675512 -137.591970430256 -143.816879314364 -145.066889023398 -146.540538040319 -149.469653120019 -152.599625492455 -154.914598175488 -156.719660548669 -158.70157236496 -161.610194807113 -164.799037127101 -167.420551941182 -171.668130221858 -172.948911918861 -175.149113655793 -178.10547958783 -180.828504955675 -182.622111860221 -183.770188077158 -186.285709123999 -189.28275957384 -191.905629367317 -194.005960075339 -195.478359471987 -198.889421496784 -201.239942755271 -202.368916755418 -204.797988671469 -209.075056918898 -211.909274733086 -213.870423521761 -214.9983594501 -217.276937259967 -222.326544047492 -225.068840767193 -227.343278675183 -229.013709875968 -230.769334200655 -233.335795289837 -236.554536193451 -239.08791356804 -240.345854930801 -242.313769347051 -244.307352813165 -247.273282357548 -254.812793548103 -257.318780396298 -259.049950733113 -261.764717651734 -264.933849098173 -1.29521410435741 -7.44542062267654 -10.0708449122259 -16.1151218018218 -19.4781790693047 -21.1871370301737 -24.4499053205109 -26.3028152826457 -28.4916943641955 -31.2883412908075 -35.4279246506103 -38.2740287546454 -41.3082499575369 -42.9015158439635 -45.6849256989033 -49.0075181814346 -52.9261673055272 -55.4008060318668 -57.1203155140025 -59.3780916911135 -61.8743561287342 -65.2380878873296 -67.5339509646683 -68.8312650353663 -70.5364369286166 -73.4704183438179 -76.0458168771461 -79.2266141878802 -80.8488490533176 -82.5270278519851 -85.0163443796606 -88.2184670261608 -91.0641242306807 -93.418081544297 -94.5629917620432 -97.4173739224657 -98.8703700196982 -100.381784526844 -103.190288865516 -106.168877292978 -108.594720802153 -110.416896271329 -112.222460507188 -114.4496771713 -120.348718714792 -123.060918014056 -125.363081004646 -127.018345269178 -129.887756457526 -133.959229864555 -137.584003001487 -143.80848187658 -145.058505290061 -146.532116474996 -149.461335919443 -152.591372929284 -154.906358282562 -156.711383503034 -158.693218981668 -161.601960735859 -164.791009817525 -167.41250981234 -171.66045150652 -172.940831324848 -175.141048734654 -178.097015176401 -180.820267201266 -182.61388616258 -183.761954795963 -186.277914450936 -189.274461081738 -191.897367738173 -193.997691660317 -195.470087444326 -198.880800033227 -201.231313732727 -202.360275918144 -204.789164614446 -209.068084723666 -211.902346358724 -213.863501331817 -214.991458541413 -217.269806621363 -222.318761897765 -225.061099843145 -227.335536381933 -229.005972450416 -230.761622780655 -233.327858811521 -236.546582521457 -239.07997669785 -240.337919037503 -242.305846395824 -244.299382046637 -247.265512807673 -254.813468261908 -257.319990358139 -259.051163368648 -261.766009262637 -264.93463680758 -1.29521422016509 -7.44560849923878 -10.0767740118943 -16.1361148037756 -19.4984062397614 -21.2074062587703 -24.470148707021 -26.3230502028649 -28.5119343119103 -31.3081352274997 -35.447790505348 -38.2939070093769 -41.3281420926856 -42.921405535815 -45.7046213616498 -49.0276855242514 -52.9462616647175 -55.4210068457956 -57.1400610303738 -59.3978103638009 -61.8943031340455 -65.257664543757 -67.553533434271 -68.8508447155263 -70.5560110172455 -73.4897845418402 -76.0649462352423 -79.2459945675373 -80.8680225395644 -82.5462670684201 -85.0355010666443 -88.2378122218098 -91.0834666555909 -93.4374420943535 -94.5823687520745 -97.4369746410033 -98.8898894422001 -100.401349996389 -103.210057866012 -106.188307884511 -108.614159581744 -110.436359174539 -112.241972711554 -114.469204986629 -120.370618324139 -123.083041951887 -125.385201781677 -127.040568039315 -129.910064710124 -133.98193580716 -137.606036646832 -143.83154097169 -145.08154296397 -146.555224489941 -149.484359522941 -152.61433775986 -154.929409502022 -156.734413904524 -158.716363816583 -161.625271040911 -164.814002123813 -167.435590247422 -171.683502293985 -172.963854712526 -175.164026286203 -178.120069352093 -180.843295720008 -182.636917818609 -183.784983777155 -186.300887975397 -189.297381064035 -191.920177233596 -194.020512394273 -195.492911703203 -198.903707708307 -201.25431931351 -202.38314506098 -204.812321259855 -209.089857057456 -211.923985071373 -213.885131916774 -215.013066519235 -217.291860018045 -222.339491174087 -225.081810701695 -227.356244348627 -229.02667985003 -230.782363842912 -233.348522643519 -236.567419621617 -239.100814820825 -240.358756732438 -242.326700489234 -244.320197167173 -247.28656182392 -254.835198464699 -257.341512288354 -259.072680109531 -261.787389496353 -264.956404515135 -1.29521350081684 -7.44545230925224 -10.0729232529338 -16.1277145600863 -19.4904911015088 -21.1994401116436 -24.4624823230364 -26.3151336034045 -28.5040568522656 -31.3007296337189 -35.4403181756434 -38.2864368239051 -41.3206327536908 -42.9138945744445 -45.6972384085389 -49.0200717681579 -52.938279704985 -55.41296161732 -57.1325840060588 -59.3904084413681 -61.8872947633923 -65.2497286256192 -67.5455955706957 -68.8429089557875 -70.548095591349 -73.4815966769118 -76.0566924892139 -79.2379140912604 -80.8596169944104 -82.5378039087531 -85.0273277153103 -88.2291939044307 -91.0748870144636 -93.4288594258732 -94.5737691815507 -97.4280071058158 -98.8810435515971 -100.392473206907 -103.20093512606 -106.179513500703 -108.605333677934 -110.42752144066 -112.233074941616 -114.460219117416 -120.35698951917 -123.069404274491 -125.371558860626 -127.026887238674 -129.896477541324 -133.96837392139 -137.592698894485 -143.817597536676 -145.067612556955 -146.541229292514 -149.47054378927 -152.600561622674 -154.91554468362 -156.720554388566 -158.702475045584 -161.611531690332 -164.800211562155 -167.42183893945 -171.669822031413 -172.950202152007 -175.150495808244 -178.106519014029 -180.829598754813 -182.623214335244 -183.771239413506 -186.286897622393 -189.283753521624 -191.906639281525 -194.006973204247 -195.479374690874 -198.890238401197 -201.240863889796 -202.36970869076 -204.798935947421 -209.076318092942 -211.910633467987 -213.871794290002 -214.999746666763 -217.278247887321 -222.327329692418 -225.069626467476 -227.344063837441 -229.014498369453 -230.770154995014 -233.336504237059 -236.555271717353 -239.088677211216 -240.346618227343 -242.314491911024 -244.308022167634 -247.274356893846 -254.817378922721 -257.323555630217 -259.054720255915 -261.769429343743 -264.938252487567 -1.29521401400418 -7.4455046637218 -10.066739575634 -16.0986236789518 -19.4609755453403 -21.1699353784108 -24.4330995741251 -26.2856615376569 -28.4745584119939 -31.2712898387702 -35.4113192306918 -38.2574451610095 -41.2916681246877 -42.8849277183148 -45.6681863580052 -48.9909529306591 -52.909696440502 -55.384477756934 -57.1036216160249 -59.3613761023268 -61.8586794243589 -65.2214675891778 -67.5173352950859 -68.8146480625819 -70.5198808416419 -73.4537638386616 -76.028729611866 -79.2101160395307 -80.8318682696315 -82.5100834326602 -84.9992857488921 -88.2016615860525 -91.0473350175462 -93.4013197786065 -94.5462318896686 -97.4007613449551 -98.8537864174893 -100.36522936564 -103.173998982841 -106.152460355165 -108.578213085127 -110.400400556821 -112.205930401241 -114.433154650829 -120.328802707843 -123.041195625444 -125.343384049405 -126.998613004768 -129.867527610221 -133.939083007463 -137.563398073367 -143.788173951608 -145.038186707207 -146.511842084982 -149.441243337384 -152.571293381979 -154.886356417274 -156.691384745975 -158.673276615895 -161.582339141741 -164.771029590934 -167.392638574838 -171.640573493572 -172.920945850951 -175.121089237899 -178.077369184268 -180.800377927997 -182.593987377981 -183.742037399041 -186.257752912315 -189.254140394823 -191.877025556735 -193.977360872151 -195.449758987344 -198.859940785847 -201.210540799631 -202.339584217881 -204.768592216092 -209.046272408356 -211.88053824909 -213.841696315382 -214.969648008959 -217.248230067985 -222.29987360019 -225.042213257267 -227.316645068534 -228.987086549393 -230.742756577543 -233.308834104871 -236.527740191137 -239.061138756166 -240.319079615843 -242.287056931326 -244.280594554035 -247.24648682984 -254.791253151423 -257.297292339499 -259.02845577345 -261.743293521969 -264.91121269999 -1.29521368591566 -7.44553108606717 -10.0730188869695 -16.126942861655 -19.489361470268 -21.1983243497462 -24.4615830795321 -26.3139071447557 -28.5027748955259 -31.2990694831774 -35.4389919838732 -38.2851140271249 -41.3193433560676 -42.9126050581968 -45.6959175273742 -49.0187587262827 -52.9369173637985 -55.4114902840771 -57.1311625016477 -59.3894995452571 -61.8868107260855 -65.2484715357431 -67.5443554874844 -68.8416682050531 -70.5468693462043 -73.480421939671 -76.0558458061623 -79.2365175982162 -80.8583741265554 -82.5365329258433 -85.0260486839408 -88.2281073124503 -91.0737568001354 -93.4277230594615 -94.5726333562031 -97.4272976808917 -98.8804157321639 -100.391855601169 -103.20088349654 -106.179225310615 -108.605124871424 -110.42733167795 -112.232864518005 -114.460158892142 -120.361296263352 -123.073651148395 -125.375809483675 -127.031179159833 -129.90032168885 -133.97152459804 -137.596167299205 -143.821700703798 -145.071714215719 -146.545366398287 -149.474727952091 -152.604782989582 -154.919644867833 -156.724694186864 -158.706590366121 -161.61549830039 -164.804652862451 -167.426041748888 -171.673786632426 -172.954334215021 -175.154564942842 -178.11075361004 -180.833663090073 -182.627274133689 -183.775339502496 -186.291172580756 -189.287741354062 -191.910771006092 -194.011100163182 -195.483500513528 -198.894299583337 -201.244703566613 -202.373477169555 -204.802479194722 -209.07906591194 -211.913350336536 -213.874498893876 -215.002451538121 -217.28078939565 -222.331462232568 -225.073784787885 -227.348220461913 -229.018658359805 -230.774303975966 -233.340558926648 -236.559326012206 -239.092706441303 -240.350647777871 -242.318564698603 -244.311972535132 -247.278304555751 -254.821945269491 -257.328334701673 -259.059500844347 -261.774197589134 -264.943212901541 -1.29521413271909 -7.44560746876159 -10.0730636570162 -16.1307740455482 -19.4930234379189 -21.2019416611639 -24.4643337469322 -26.3172915723709 -28.5061856257876 -31.3028476573473 -35.4426276031273 -38.2887282331937 -41.3229327015364 -42.9161950222787 -45.6995909418552 -49.022394121461 -52.9411751188673 -55.4158714903188 -57.1351751105151 -59.3930382771395 -61.8902482492153 -65.2526156910347 -67.548519030527 -68.8458311844411 -70.5510374759657 -73.4846005948192 -76.0593845419608 -79.2407232190593 -80.8629511249442 -82.5411248212166 -85.0300130328924 -88.2323677387818 -91.0780367261943 -93.4320004199587 -94.5769116807678 -97.4314110807645 -98.8845199243295 -100.395973929295 -103.204697938528 -106.183054825931 -108.608939028233 -110.431124519839 -112.236749791342 -114.463943279143 -120.357834039001 -123.070049269424 -125.372220754453 -127.027493883097 -129.896712624114 -133.968913571475 -137.59344734379 -143.817637040287 -145.067648367448 -146.541322022804 -149.47047005959 -152.600527459098 -154.915502469047 -156.720506035265 -158.702431839414 -161.611420585087 -164.800258338646 -167.421890201946 -171.669723948213 -172.950177126445 -175.150303872207 -178.106667802393 -180.829701406856 -182.623316538724 -183.771393457732 -186.287016924301 -189.283737859725 -191.906747532866 -194.0070848541 -195.47948321337 -198.890070613673 -201.240563057934 -202.369173047768 -204.798184653645 -209.075624326786 -211.90987451468 -213.871030939005 -214.998954890366 -217.277719949365 -222.328703017879 -225.071009484001 -227.345441788452 -229.015876207217 -230.771510884212 -233.337949124718 -236.556777368997 -239.090182357099 -240.348123533048 -242.316019757283 -244.309492838272 -247.275535066 -254.827031323743 -257.333266089644 -259.064436813178 -261.779171650764 -264.9482693633 -1.29521469398629 -7.44576034551037 -10.0736773689799 -16.1272488566599 -19.4901368433819 -21.199090030994 -24.4614032600387 -26.3143364030143 -28.5032579717472 -31.2995358071292 -35.4393346330183 -38.285435809306 -41.3196321817433 -42.9128915841802 -45.6962593821697 -49.0191464577717 -52.9373622667512 -55.411941686761 -57.1316173394493 -59.3894451543595 -61.8860241588731 -65.2495569651739 -67.5454139211138 -68.8427252414093 -70.5479384678524 -73.4817165044946 -76.0571557798118 -79.2381993633716 -80.8600490168996 -82.5382514200092 -85.0274203673525 -88.2295195442907 -91.075259835819 -93.4292350263961 -94.574164747043 -97.4289044101717 -98.8818083800641 -100.393255776377 -103.202323013758 -106.180962850601 -108.606721101346 -110.42891625395 -112.234436634598 -114.461549087985 -120.360003218684 -123.072486717909 -125.374651552044 -127.029929806316 -129.899440458016 -133.971795291978 -137.59609445177 -143.821246719517 -145.071256317954 -146.544926209838 -149.474094848626 -152.604102601821 -154.919040225891 -156.72408708344 -158.70609108423 -161.614748645173 -164.803453311408 -167.424986090175 -171.672845378163 -172.953235926678 -175.153432177208 -178.109724869201 -180.833050521281 -182.626650978955 -183.774719494167 -186.290451680017 -189.287242943422 -191.91021533634 -194.010551878355 -195.482949904155 -198.894058093535 -201.244539322923 -202.373296408228 -204.802437254109 -209.079646502271 -211.913891871253 -213.875063912294 -215.002967871702 -217.281689454327 -222.330952128497 -225.073281468246 -227.347717141561 -229.018151612135 -230.773798022973 -233.339970310611 -236.558972386937 -239.09236486997 -240.350306470465 -242.318223773779 -244.311671566061 -247.278030892922 -254.822189105818 -257.32826705252 -259.059432020925 -261.774180203612 -264.943471262519 -1.2952139938809 -7.44541107297123 -10.0747721584915 -16.1215045109703 -19.4840991968644 -21.1930377084668 -24.4557253317093 -26.3089299185627 -28.4978035677285 -31.2942559849234 -35.4338804344563 -38.27999023673 -41.3141586122891 -42.9074200261489 -45.690800304229 -49.0133565936297 -52.9320286039916 -55.406617029592 -57.1256033571159 -59.3837148433736 -61.8802627861172 -65.2434684301013 -67.5393442643746 -68.8366574234915 -70.54185119249 -73.4758436359185 -76.0511889674913 -79.2324264317811 -80.8541748593427 -82.5322695562157 -85.0216958208527 -88.2237843223617 -91.0694673988103 -93.4234284548099 -94.5683400599506 -97.4227774019076 -98.8757330216257 -100.387177802767 -103.195947098096 -106.174017510381 -108.599910502223 -110.422096200551 -112.227615194292 -114.454765179199 -120.35082794843 -123.063048359165 -125.365203672742 -127.020516649885 -129.889962741532 -133.962169673045 -137.5862147927 -143.812157684525 -145.062170238484 -146.53583135286 -149.464956442491 -152.595208052878 -154.910172521422 -156.715177908189 -158.697079465907 -161.606137878621 -164.79476200478 -167.416309143275 -171.664260980148 -172.944635100718 -175.144812013607 -178.100828238199 -180.824002084867 -182.617615604503 -183.765680504945 -186.281428212612 -189.277907920111 -191.900933184147 -194.001273261435 -195.473672191879 -198.884480752774 -201.235008579189 -202.363746801618 -204.792663466336 -209.070227854884 -211.904456985336 -213.865606445765 -214.993530515828 -217.272169648572 -222.320921562429 -225.063235652463 -227.33766278297 -229.00809903846 -230.763716219554 -233.32996133764 -236.548534477201 -239.081925172457 -240.339866733202 -242.307838783792 -244.301225975158 -247.267542920849 -254.813946036753 -257.320160451689 -259.051327847806 -261.766049785505 -264.934240644701 -1.29521399201897 -7.44525014971472 -10.0702091793994 -16.1117031115193 -19.4742433449953 -21.1831671781593 -24.4460454685082 -26.2986957205741 -28.4875473484559 -31.284205663731 -35.4235997328758 -38.2697112346916 -41.303938853289 -42.8971988911206 -45.680684479611 -49.003683832218 -52.9222315402777 -55.396848177091 -57.1159521002308 -59.3737132478096 -61.8703363446718 -65.2332500200214 -67.5291260499921 -68.8264396591941 -70.5316823682301 -73.4652580153583 -76.0404033115519 -79.2212146146772 -80.8431779223006 -82.5213093462013 -85.0105314895262 -88.2128981822816 -91.0585799157744 -93.412551272802 -94.5574621143205 -97.4118397717418 -98.8649377044689 -100.376363172247 -103.185027998786 -106.163541342108 -108.589358750717 -110.411549779223 -112.217013489869 -114.444151253208 -120.344393213037 -123.056612982757 -125.358784704957 -127.014087419136 -129.883211016132 -133.954912543226 -137.579128511195 -143.804453842073 -145.054457333556 -146.528142447077 -149.457186029561 -152.587095431178 -154.902083629311 -156.707129384021 -158.689043854381 -161.59787011497 -164.78656948586 -167.408169281493 -171.656167775662 -172.936531911894 -175.136833736635 -178.092948677188 -180.816105606405 -182.609716649346 -183.757772714626 -186.27351493394 -189.270120502937 -191.893293336488 -193.993630505216 -195.466029835423 -198.876708353418 -201.227290794233 -202.356132816898 -204.785120819193 -209.063879728913 -211.898184934731 -213.859340538541 -214.987293399128 -217.266135303921 -222.315313354114 -225.057652820706 -227.332093377086 -229.002529838093 -230.758182490772 -233.324563032125 -236.543318605577 -239.076711779979 -240.334652815395 -242.302556887139 -244.296050621304 -247.262258449627 -254.803175166568 -257.309210007931 -259.040376952271 -261.755137774904 -264.924206572812 -1.29521504198291 -7.44578260841399 -10.069669337062 -16.1135563878597 -19.4756465471284 -21.1846189943493 -24.4475446438181 -26.3001873456457 -28.4891296519053 -31.2857157687197 -35.4247864837713 -38.2708941262005 -41.3051104962314 -42.8983703093776 -45.6818386676012 -49.0049892963118 -52.9228996976312 -55.3974148476709 -57.1179912721923 -59.3758900572405 -61.8724762993862 -65.2357945401841 -67.5316910361308 -68.8290052143345 -70.5342003439522 -73.4677322128631 -76.0434820814228 -79.224840653992 -80.8465553837647 -82.5247343152287 -85.0141387549016 -88.216175051622 -91.0618400932338 -93.4158067048347 -94.5607150878053 -97.4149415532276 -98.8680215220361 -100.379406146685 -103.188021239331 -106.166616446916 -108.592437247591 -110.414638936499 -112.220193568367 -114.447360527992 -120.346202302177 -123.058411802205 -125.360583421475 -127.015814414416 -129.884920651101 -133.957393365825 -137.581509937002 -143.807086418531 -145.057098496332 -146.530759062202 -149.459732867471 -152.589804608941 -154.904782437184 -156.709862035639 -158.691716265263 -161.600574005829 -164.789191440445 -167.410815010713 -171.658801935739 -172.939157986926 -175.139378193195 -178.095760745797 -180.81883310147 -182.612444679214 -183.760482106495 -186.276258431292 -189.272856531233 -191.895748390961 -193.996075045125 -195.468473150179 -198.879259860638 -201.229799104873 -202.358612011834 -204.787578752246 -209.064128441612 -211.898368902445 -213.859513845962 -214.987447126741 -217.265733049742 -222.314032802105 -225.056392861037 -227.330831260658 -229.001263038706 -230.756923728853 -233.323167778184 -236.541799174778 -239.075187913637 -240.333129250066 -242.301061590733 -244.2945558943 -247.261204169596 -254.813468218914 -257.319873091486 -259.051037371875 -261.765782547151 -264.935031984517 -1.2952136967415 -7.44550770428332 -10.0767789984142 -16.1308978395422 -19.4932413917038 -21.2021778099051 -24.4654497115534 -26.3180598365608 -28.5068861041164 -31.3031001531869 -35.4424891675778 -38.2886093671466 -41.3228046627981 -42.916068369789 -45.6993200164297 -49.0221937415188 -52.9405308658115 -55.4151551277342 -57.1340287955295 -59.3922402246459 -61.8888304562322 -65.2519555493278 -67.5478918905041 -68.845206831863 -70.5503772109947 -73.4842117012954 -76.0595445873575 -79.2405012876677 -80.8624594121597 -82.5406668725337 -85.0301454650374 -88.2321490001918 -91.0779940368392 -93.4319617874167 -94.5768722547327 -97.4311911085423 -98.8843890104475 -100.395793338725 -103.204529954483 -106.183031530247 -108.608916101172 -110.431111152647 -112.236742815735 -114.463970060845 -120.362255305793 -123.074571251415 -125.37675034101 -127.031992850951 -129.901060781144 -133.972726400357 -137.59693400403 -143.822048581091 -145.07204468338 -146.545771365391 -149.475126751864 -152.605157787323 -154.920083552345 -156.725087008062 -158.707049041364 -161.615801365986 -164.804941773778 -167.426412736545 -171.674379952958 -172.954790123275 -175.154953365648 -178.111136818699 -180.834279543771 -182.627895365762 -183.775950181003 -186.291707213307 -189.288706551953 -191.911635628844 -194.011970964649 -195.484367804346 -198.895557340952 -201.245982622308 -202.374598653557 -204.80372160272 -209.082288855168 -211.916533104171 -213.877713764584 -215.005616401705 -217.283850557469 -222.334152204146 -225.077110649929 -227.351547091979 -229.021983890075 -230.777631420448 -233.344092898727 -236.562652914705 -239.096039959247 -240.353979991948 -242.321913493908 -244.315368600723 -247.281574044616 -254.829320244434 -257.335874923357 -259.067037425586 -261.781869312426 -264.950271626001 -1.29521369972403 -7.44549140223892 -10.0696284793204 -16.1267486304761 -19.4891291157988 -21.1980630404177 -24.4604818990966 -26.3136098428971 -28.5025425282548 -31.2992252814912 -35.4390640685668 -38.2851682038526 -41.3193750075714 -42.912633394792 -45.6960686712952 -49.0189398133659 -52.9369937377993 -55.4116797038273 -57.1312578706924 -59.3888536725954 -61.8850478307809 -65.2485212410639 -67.5443936767291 -68.8417942684126 -70.5470069406426 -73.4805821799752 -76.0550792515815 -79.2360450306268 -80.8580021158034 -82.5362425817087 -85.0258473215416 -88.2280304042314 -91.0736763069337 -93.427652496229 -94.5725826776677 -97.4272128949981 -98.8801285307861 -100.391525901362 -103.200051155634 -106.178845641738 -108.604581506084 -110.42676619951 -112.232401780186 -114.459694247256 -120.356442217798 -123.068804663765 -125.370973097134 -127.026266492698 -129.895681828421 -133.967596729359 -137.592037024958 -143.817701682691 -145.06770560357 -146.54139363668 -149.470677882203 -152.600737288314 -154.915755467636 -156.720794748411 -158.702735243278 -161.611635658208 -164.800393264987 -167.421894271354 -171.669863370197 -172.950218451968 -175.150395671329 -178.106938552992 -180.829706835698 -182.62332037331 -183.771413007293 -186.286999845664 -189.283800976077 -191.90676930067 -194.00710078484 -195.479496013431 -198.890065091493 -201.240610625024 -202.369515074653 -204.798374505897 -209.074869090325 -211.909214902199 -213.870372225321 -214.998308810693 -217.276940342526 -222.325547646151 -225.067845291963 -227.342275728969 -229.012710348718 -230.768411032685 -233.334698318635 -236.553475369524 -239.086886223848 -240.34482679326 -242.312747227542 -244.306280209607 -247.272142579959 -254.815318966005 -257.321353839646 -259.052521998755 -261.767221824487 -264.935779667181 -1.29521356890394 -7.44543135677708 -10.0671775488123 -16.1063936232114 -19.4689749608559 -21.1779172169657 -24.4408846094841 -26.2935587025216 -28.4824635700532 -31.2789264438872 -35.4189576001631 -38.265057874939 -41.2992871762812 -42.8925467809793 -45.6759067671528 -48.9987203132589 -52.9168881557316 -55.3914519202728 -57.1106172337693 -59.3684187677703 -61.8651333070677 -65.2286016729292 -67.5244793945523 -68.8217901116615 -70.5270221959723 -73.4607714526229 -76.0354566421478 -79.2166382277994 -80.8386248642228 -82.5168438974133 -85.005863312681 -88.2080917836032 -91.0538447408382 -93.4078145078712 -94.552724114801 -97.4070154602808 -98.8601881348981 -100.371671576278 -103.180311118237 -106.159064334063 -108.584874103315 -110.407083083634 -112.212617382601 -114.439706150524 -120.342283889053 -123.054689522256 -125.356863045434 -127.012272072963 -129.881681591032 -133.953087592025 -137.577407716169 -143.801819324769 -145.05195369065 -146.525578403092 -149.454701260991 -152.584659530105 -154.899692944746 -156.704697348441 -158.686605425564 -161.595687127347 -164.784287850648 -167.405749708788 -171.653707722519 -172.934068735689 -175.134322797553 -178.090507848461 -180.813468084427 -182.607076468369 -183.755144064342 -186.270684330505 -189.267408137677 -191.890351221367 -193.990685742099 -195.463085120946 -198.87369376045 -201.224217248177 -202.353034402494 -204.782063648609 -209.059652726856 -211.89388741977 -213.855038679177 -214.982994258167 -217.261932807528 -222.31063494438 -225.052974269482 -227.327403830516 -228.997843314075 -230.753481156527 -233.320077634386 -236.538740896061 -239.072126550317 -240.330067574054 -242.297961539849 -244.291460697831 -247.257652868895 -254.802755808839 -257.308485714761 -259.039655064037 -261.754523626613 -264.923928031588 -1.29521331575097 -7.44556826869298 -10.0750108854379 -16.1273929587311 -19.4898283070254 -21.1987690282665 -24.4616420007219 -26.3143311112231 -28.5032125209709 -31.2997061422376 -35.4392888588291 -38.2854278887649 -41.3196346783051 -42.9128969264506 -45.6963900043437 -49.0194296769002 -52.9378936427552 -55.4124295698208 -57.1324499048904 -59.3901570604727 -61.8865446884074 -65.2504915057266 -67.5463723584343 -68.8436851728567 -70.5488721338453 -73.4827692778034 -76.0578628847088 -79.2384047958241 -80.8603359719633 -82.5385472325423 -85.0281232961161 -88.230461648932 -91.0761266952104 -93.4300970236473 -94.5750068631097 -97.4296065473542 -98.8825480320937 -100.393956528704 -103.202616234179 -106.181225380362 -108.606981128238 -110.429159599684 -112.234820485089 -114.462116827059 -120.361156728256 -123.073378811792 -125.375558728252 -127.030812863491 -129.899761341367 -133.971300031464 -137.595647347584 -143.82174364812 -145.071723463905 -146.545507727121 -149.47473620304 -152.604725012699 -154.919683618298 -156.724702922055 -158.706661793996 -161.615355876755 -164.803956054845 -167.42549250848 -171.673511577478 -172.953884739175 -175.154123986915 -178.110324739359 -180.833247170186 -182.626865125973 -183.774932121505 -186.290712350775 -189.287642111914 -191.910536286161 -194.010868114566 -195.483266489505 -198.894251863828 -201.244754398844 -202.373555230638 -204.802616186068 -209.08039388783 -211.914625403054 -213.875772005285 -215.003702179943 -217.282574160475 -222.331849230037 -225.074172652195 -227.348612740087 -229.019044116638 -230.774649279327 -233.340721674753 -236.559628211988 -239.093012657504 -240.350954095464 -242.318889703241 -244.312417897753 -247.27884390485 -254.824735021946 -257.330590967992 -259.061759268608 -261.776380562105 -264.945987011783 -1.29521389837958 -7.44553593520587 -10.0742497344769 -16.1229946481713 -19.4858852701833 -21.1948805303227 -24.4577400615255 -26.3105233818009 -28.4993868845995 -31.2958964186704 -35.4354250731063 -38.281533444315 -41.3157563673393 -42.9090128592253 -45.6922244499302 -49.0150284643837 -52.9339997952099 -55.4087549049251 -57.1280850282231 -59.3857653606254 -61.8820745836477 -65.2453480909688 -67.5412209073586 -68.8385344793039 -70.5437462117839 -73.4774152838296 -76.051627548177 -79.232783082649 -80.8542608848548 -82.5324803441454 -85.0217542563114 -88.2238425544143 -91.0695151620274 -93.4234838752522 -94.5683957149881 -97.4229228763232 -98.8758993627442 -100.387343973628 -103.196080624158 -106.174524538346 -108.60034567009 -110.42254653535 -112.228073758473 -114.455268904668 -120.355792855731 -123.068241479469 -125.37043018564 -127.025720856394 -129.895031585896 -133.966505169369 -137.590607888948 -143.814722700766 -145.064731989158 -146.538359174224 -149.467810032052 -152.597940386219 -154.912964088458 -156.717965874254 -158.699896252084 -161.608525279213 -164.797278436586 -167.418889485796 -171.666565824208 -172.947183298628 -175.147356986821 -178.10392648662 -180.826864899824 -182.62047826405 -183.768555111772 -186.28410486872 -189.28074620349 -191.9037414796 -194.004079368229 -195.476476607287 -198.887766085928 -201.238295252231 -202.367002462411 -204.796089753407 -209.073218077763 -211.907560477191 -213.868721830105 -214.996649880128 -217.275301888741 -222.322864495117 -225.065828607342 -227.340261143336 -229.010696466287 -230.766328501665 -233.332316817804 -236.551077067736 -239.084469433355 -240.342410721079 -242.310340023616 -244.3038724114 -247.27023707415 -254.812616434583 -257.31907367302 -259.050243058028 -261.765066398205 -264.933715865986 -1.29521374784079 -7.44525920483612 -10.072239325482 -16.1240495317158 -19.4862593730108 -21.1951971412029 -24.458029941844 -26.3108136519499 -28.4996713670309 -31.2957370363644 -35.4351208136129 -38.281236729137 -41.3154248905901 -42.9086921956504 -45.691958013096 -49.0148807553143 -52.93373088889 -55.4084246304892 -57.1284639324018 -59.3864938972202 -61.8834723453598 -65.2462145569446 -67.5421848711352 -68.8394959763022 -70.5447071913862 -73.4785710826199 -76.0533770813328 -79.2347327594841 -80.8565603319246 -82.5347311490356 -85.0241632182369 -88.2261864582676 -91.0718438372857 -93.4258165022192 -94.5707291613622 -97.4254578566115 -98.8783579206909 -100.389787140604 -103.198302993247 -106.176899331779 -108.602723175073 -110.424914508066 -112.230450965852 -114.457655721858 -120.353038477689 -123.065184532197 -125.367341501406 -127.022672123754 -129.8918187062 -133.963151063517 -137.58751264067 -143.811641068368 -145.06167083835 -146.535215701885 -149.464612281136 -152.594317668572 -154.909334164225 -156.714373674343 -158.696319179995 -161.605071989955 -164.793878511388 -167.415460958213 -171.6633292937 -172.943682649059 -175.143906735733 -178.099590094107 -180.82266833634 -182.616272397331 -183.764340305432 -186.27985373454 -189.277097430729 -191.899880206895 -194.00020916606 -195.472629979914 -198.883217197762 -201.233763058571 -202.362623955216 -204.791801078026 -209.069568540959 -211.903769590025 -213.864916334157 -214.992852730342 -217.271377188395 -222.32182966358 -225.064143607493 -227.338583561583 -229.0090171298 -230.764655037664 -233.330931387043 -236.549679374459 -239.083067973049 -240.34100938573 -242.308910664927 -244.302313144857 -247.268536274269 -254.813794794523 -257.320252507273 -259.051420133224 -261.766161971903 -264.934164683242
"14" -1.29521363515573 -7.44547616381269 -10.0697449353901 -16.1178075708884 -19.4803254072033 -21.1892711683427 -24.4521716630546 -26.3049613884463 -28.4938534120642 -31.2903144260254 -35.4301355754953 -38.2762550382412 -41.3104689497143 -42.9037321722096 -45.6871141367975 -49.0100714717829 -52.9281338314018 -55.4027120232291 -57.1225663001966 -59.3803463374112 -61.8771920278538 -65.2400785837631 -67.5359532188276 -68.8332653439081 -70.5385006694033 -73.4722000043138 -76.0474872871036 -79.2287710924566 -80.8506527441177 -82.5288830166619 -85.0181653227443 -88.2205231736918 -91.0661740773381 -93.4201440567639 -94.5650569249107 -97.4195032553522 -98.8725339426716 -100.383946751445 -103.192506807868 -106.171016488854 -108.596764765497 -110.418958244672 -112.224512042167 -114.451657437254 -120.349610027217 -123.062061338233 -125.364225601017 -127.019537295133 -129.888824678856 -133.960470402286 -137.58473711529 -143.809543297125 -145.059547599002 -146.533253636071 -149.462279228964 -152.592427849162 -154.90738814408 -156.712437257409 -158.694381577315 -161.603425651491 -164.791998831044 -167.413549840299 -171.661500317045 -172.941874418301 -175.142089344383 -178.098056065535 -180.821147425057 -182.614761642414 -183.762831540224 -186.278467869739 -189.275138957119 -191.898175457958 -193.998505913852 -195.470905434523 -198.881679244864 -201.232264787133 -202.361070505302 -204.790007642281 -209.067725262931 -211.902033582232 -213.863190873417 -214.991119937225 -217.269615952716 -222.318190009847 -225.060982165337 -227.335412951505 -229.005848778405 -230.761505600342 -233.327860307822 -236.546582450651 -239.07996945108 -240.33791137336 -242.305792236067 -244.299218056108 -247.265401527757 -254.811381669065 -257.317569229515 -259.048736861417 -261.763509364746 -264.93230074406 -1.29521398720136 -7.44542900065633 -10.0719849810343 -16.1244005123725 -19.4864087057142 -21.1953729414442 -24.4581918422057 -26.3110378430891 -28.4999068308055 -31.2964296836567 -35.4362344947603 -38.2823382223067 -41.31655185844 -42.9098141777616 -45.6931396188214 -49.0160030479856 -52.9346196896038 -55.409302345095 -57.1291758242487 -59.3870597234564 -61.8839946859745 -65.246737202817 -67.5426082794864 -68.8399210388737 -70.5451436055779 -73.4786625798681 -76.0533842099659 -79.2343743231841 -80.8562057848785 -82.5344110117842 -85.0237224501686 -88.2260837593956 -91.0717190754108 -93.4256933886387 -94.5706044925305 -97.4251054516779 -98.8781393214608 -100.389593446709 -103.198324890118 -106.176993561653 -108.602804462959 -110.424993364581 -112.230531383962 -114.457694189661 -120.356068592012 -123.068259275717 -125.370420615346 -127.025753956394 -129.895059592953 -133.967005576867 -137.591195182355 -143.816799395434 -145.066808703139 -146.54047963389 -149.469613024135 -152.599752822651 -154.914785614702 -156.719809157625 -158.701725999858 -161.610537754697 -164.799228848081 -167.420727827026 -171.66862952585 -172.948995671176 -175.149180084329 -178.105279522293 -180.828320478889 -182.621933577876 -183.770005548766 -186.285638590954 -189.282388883874 -191.905283199557 -194.005616689474 -195.47801653874 -198.888727426776 -201.239359132412 -202.368440924731 -204.797465323309 -209.07445401085 -211.908918758179 -213.870068481965 -214.998007034565 -217.27648541327 -222.325137919678 -225.067448046664 -227.341879227807 -229.012314132793 -230.767957330034 -233.334130333443 -236.552946994003 -239.086342880874 -240.344285573552 -242.312182502635 -244.305671005158 -247.272015843953 -254.81901494068 -257.324954147641 -259.056121472129 -261.770880789466 -264.939578594371 -1.29521432469349 -7.44552777876851 -10.071650483044 -16.124113434199 -19.4865324797032 -21.1954888795361 -24.4584627234032 -26.3112075099743 -28.5000898354391 -31.2965495016423 -35.436139006632 -38.2822742797496 -41.3164765812994 -42.9097385874044 -45.6930364474956 -49.0158810940081 -52.9343910783716 -55.4089571129177 -57.1287606448537 -59.3867568474674 -61.8837208212659 -65.2464631202885 -67.5423395181752 -68.8396510163551 -70.5448649450513 -73.4785556377354 -76.0533955529364 -79.23451326118 -80.8563077510481 -82.5345074961962 -85.0238794922294 -88.2261819139352 -91.071833580714 -93.4257990445616 -94.5707100966103 -97.4253038550269 -98.8783486662995 -100.389799541902 -103.198519962469 -106.176977667622 -108.602803116474 -110.424996826287 -112.230555687519 -114.457788463539 -120.356915543227 -123.069293150727 -125.371467651341 -127.026767816902 -129.896116262566 -133.968210293222 -137.592545687966 -143.817872737877 -145.06788544674 -146.541546914831 -149.470745605052 -152.600622964505 -154.915687582902 -156.720713719844 -158.702622821294 -161.611549727153 -164.80046826283 -167.421997060872 -171.669945980508 -172.950303710529 -175.15049058547 -178.10671207526 -180.829804363962 -182.623426910226 -183.771521555215 -186.287168674816 -189.283766107332 -191.906775519492 -194.007104300652 -195.479505438039 -198.890254134081 -201.240816121123 -202.369668227295 -204.798710454236 -209.076274771378 -211.910506053899 -213.871663001952 -214.999600362884 -217.278286122845 -222.328048230641 -225.070404835589 -227.344838079954 -229.015275838439 -230.770939791317 -233.337322802891 -236.555952560039 -239.089346774988 -240.347288112772 -242.315214924824 -244.308693571488 -247.275029794719 -254.822425132911 -257.328560165214 -259.059727222494 -261.77449037405 -264.943507995982 -1.2952141293264 -7.44555016499418 -10.0718467948611 -16.1180610036433 -19.4805211821308 -21.1894749997878 -24.4523397596411 -26.3051387594637 -28.4940139212436 -31.2903685170225 -35.4301326360192 -38.2762417393064 -41.310448021542 -42.9037096371792 -45.6870940724382 -49.009909863202 -52.9285070051322 -55.4030545281316 -57.1225159962683 -59.3804696571843 -61.8770293259483 -65.2404122811423 -67.5363225857254 -68.8336983964604 -70.5389150032518 -73.4724836501607 -76.0475736464019 -79.2287003407679 -80.85057813807 -82.5287773273799 -85.0181673025032 -88.2204790906069 -91.0661553624903 -93.4201275290991 -94.5650376275499 -97.41952040994 -98.872584541975 -100.384000424204 -103.192712465376 -106.171175271267 -108.596997473976 -110.419193890926 -112.224731912707 -114.451938546408 -120.349185281288 -123.061591704621 -125.363760650205 -127.01906153878 -129.888283876751 -133.959974259002 -137.584307827219 -143.809165418934 -145.05917646006 -146.532824300538 -149.461978386864 -152.592175797581 -154.907152105715 -156.712189090282 -158.694129780014 -161.602928139572 -164.791794015651 -167.413333623444 -171.661276663234 -172.941646661476 -175.141816015693 -178.097853996889 -180.820898645636 -182.61451435383 -183.762586158173 -186.278273805306 -189.274854146929 -191.897820746435 -193.998158081098 -195.470556785719 -198.881420876417 -201.231895903483 -202.360626630681 -204.789676421621 -209.067322144484 -211.901566740917 -213.862720819492 -214.990654231113 -217.269219137088 -222.317840753813 -225.060288949059 -227.334727481176 -229.005163877317 -230.760792642805 -233.327096233017 -236.545823108812 -239.079217112729 -240.337158437771 -242.305082715628 -244.298544819622 -247.264723385836 -254.808775363728 -257.314918577583 -259.046084270339 -261.760828824254 -264.929490806593 -1.29521420439605 -7.44562003614126 -10.0718525462056 -16.118762716286 -19.4806565083925 -21.1896084203817 -24.45261831237 -26.3053747012676 -28.4942640263771 -31.2907604086977 -35.4304592644039 -38.2765733525945 -41.3107768165674 -42.9040407909791 -45.6873427362071 -49.0100251014249 -52.9285604930334 -55.4032165644313 -57.1223665455568 -59.3800964689437 -61.8766864774753 -65.2398985852686 -67.5357709019318 -68.8331120495907 -70.5383057740978 -73.4720254537888 -76.047116648457 -79.2282169358772 -80.8498852996718 -82.5280814480202 -85.0174048435123 -88.219715026679 -91.065368946548 -93.4193373028557 -94.5642473983405 -97.4186939928782 -98.8717703680635 -100.383213476737 -103.191669545564 -106.170282122116 -108.596124822796 -110.418322668506 -112.223909945885 -114.451130277865 -120.351080309305 -123.063426273372 -125.365589911124 -127.02089738818 -129.890130898641 -133.961854744148 -137.586185274173 -143.810722701725 -145.060739910466 -146.53437950347 -149.463491789509 -152.593461511932 -154.908459138616 -156.713492180103 -158.69543416014 -161.604269655225 -164.792966432834 -167.414542788541 -171.662417651422 -172.942830455419 -175.143057767665 -178.099219680085 -180.822282103479 -182.615893467982 -183.763965420125 -186.279528792566 -189.276302100374 -191.899189449659 -193.999521862839 -195.471921651813 -198.882510245968 -201.233036531844 -202.361933780927 -204.790979929668 -209.068520285581 -211.90273875788 -213.863898405913 -214.991834114646 -217.270469576518 -222.320592943261 -225.062951611722 -227.337386245812 -229.007819587096 -230.76345657365 -233.329751843516 -236.548621530267 -239.082010410915 -240.339951595185 -242.307867940035 -244.301386257434 -247.267531001864 -254.81152319344 -257.317460427096 -259.048627127463 -261.763396539232 -264.932168084094 -1.2952141530844 -7.44564526529977 -10.0732748443654 -16.1229202477208 -19.4854137462835 -21.1943725590067 -24.4572172445684 -26.3099475030177 -28.4988569429217 -31.2954120449296 -35.4349898368572 -38.2811017051016 -41.3153180502526 -42.9085796292113 -45.6921445688117 -49.0148840586472 -52.9330049901112 -55.4076755261602 -57.126560276571 -59.3846224222209 -61.881413141972 -65.2442501320976 -67.5401261118692 -68.8374388611087 -70.5426512355806 -73.4764161313308 -76.0515571965359 -79.2327774755102 -80.854633662388 -82.532831157066 -85.0219870163393 -88.2242648746187 -91.0699843260707 -93.4239531466627 -94.5688636470946 -97.423269764764 -98.8762958912219 -100.387719291145 -103.196478385186 -106.175029271792 -108.60080422587 -110.422994865413 -112.228576896259 -114.455742273659 -120.355399657012 -123.067768961388 -125.369934810936 -127.025265351034 -129.894693325807 -133.966311491108 -137.590633121658 -143.815299601451 -145.065310145604 -146.538970862423 -149.467954342933 -152.597978071145 -154.913015377254 -156.718038720895 -158.699917336005 -161.60874936242 -164.797525063909 -167.419051090966 -171.666815844758 -172.947305885584 -175.147528394934 -178.103463824312 -180.826635389708 -182.620243590385 -183.768325499445 -186.284036278624 -189.280694112354 -191.903649176119 -194.003983893572 -195.476383223592 -198.887003153893 -201.237598871057 -202.366465754841 -204.795503800235 -209.073087265666 -211.907319934956 -213.868480779044 -214.996401262571 -217.274970765468 -222.324012796556 -225.066579477176 -227.341012163059 -229.011449106749 -230.76709553579 -233.333352590929 -236.551989089796 -239.085380308909 -240.343321681814 -242.311268381576 -244.304757900853 -247.270889947179 -254.816599971073 -257.322879744788 -259.054046613079 -261.768784887649 -264.937527838953 -1.29521413807777 -7.44562888710421 -10.0736080122659 -16.1267731884515 -19.4890490377206 -21.1980027273092 -24.4607432422833 -26.3135044652902 -28.5023763359133 -31.2988601672697 -35.4387628871679 -38.2848637691878 -41.3190618770124 -42.9123246134333 -45.6957980785211 -49.0186801183165 -52.9374770439894 -55.412142632807 -57.1315355532077 -59.3894907452339 -61.8863362773576 -65.2493374200854 -67.5452091551604 -68.8425206736759 -70.5477110881043 -73.4815403140787 -76.0570078663988 -79.2382887380153 -80.8602365505475 -82.538430897811 -85.027753027401 -88.2298823726151 -91.0755373959811 -93.4295039507142 -94.5744153613114 -97.4289377165144 -98.8820385945426 -100.393461615141 -103.20190506833 -106.180496915306 -108.60630823459 -110.428505347317 -112.234070917475 -114.461255736407 -120.359658088324 -123.071902995409 -125.374067976642 -127.029426055793 -129.898856927695 -133.970345891228 -137.594839857054 -143.819332957698 -145.069344687069 -146.542998078022 -149.472280842541 -152.60225370289 -154.917283943852 -156.722344009373 -158.70423717567 -161.61316688438 -164.801817133976 -167.423393111026 -171.671317562374 -172.951702034676 -175.15190572763 -178.108104134879 -180.831181499357 -182.624805332963 -183.772879340335 -186.288492128979 -189.285258435724 -191.908215936158 -194.008554736992 -195.480951445935 -198.891880724203 -201.242378727894 -202.371125557159 -204.80018397784 -209.077466860294 -211.911671720689 -213.87282852231 -215.000749056935 -217.279321185297 -222.329150880572 -225.071830835786 -227.34626424008 -229.016700883278 -230.772346112524 -233.338667411813 -236.557363263804 -239.090756404627 -240.348698505817 -242.316636063438 -244.310151174759 -247.276462668934 -254.821981825497 -257.328175176847 -259.059343031533 -261.774097446494 -264.943111246207 -1.29521389771045 -7.44549589887354 -10.0736655014915 -16.1301446074895 -19.492511431795 -21.2014919863256 -24.4641694238759 -26.3170418433599 -28.5059256320343 -31.3022848032328 -35.4420112229252 -38.2881203107557 -41.3223358743107 -42.9155978614431 -45.6990254299368 -49.0218713402388 -52.9411294352257 -55.4157610070528 -57.1352391571813 -59.3932993139705 -61.890596735982 -65.2528588681149 -67.5487570336589 -68.8460694797134 -70.5512900800244 -73.4850885740507 -76.0604126730984 -79.2415972536784 -80.863492794672 -82.5416906816675 -85.0310379653095 -88.2332647111882 -91.078929142383 -93.4328950240469 -94.577804189855 -97.432251993336 -98.8853835124388 -100.396793941817 -103.205424229184 -106.183973633081 -108.60976760011 -110.431971055647 -112.237540714933 -114.464777163452 -120.361652023711 -123.074088255682 -125.376258643607 -127.031560023649 -129.900754210163 -133.972554930497 -137.596892015475 -143.821877053 -145.071879153964 -146.545569400097 -149.474850083507 -152.604890376331 -154.919909031543 -156.724930501516 -158.706842227329 -161.615641490539 -164.804458043391 -167.426016201195 -171.673687555617 -172.95431977101 -175.154577364793 -178.110756515578 -180.833824369194 -182.627439963283 -183.77550376209 -186.291215065156 -189.287955688961 -191.910858240167 -194.011190161088 -195.483589335697 -198.8941840707 -201.244719143206 -202.37361027431 -204.802601291506 -209.080472364193 -211.914676058478 -213.875837122747 -215.003767470547 -217.282395655702 -222.331470965473 -225.073914182469 -227.348349097253 -229.018783692257 -230.774440851424 -233.340756803862 -236.559498247265 -239.092892227328 -240.350834020313 -242.318727332967 -244.312255199722 -247.278517181887 -254.82340153824 -257.329415943963 -259.060584926006 -261.775382378592 -264.944000049675 -1.29521386329421 -7.44545141677913 -10.0739522689794 -16.1264103915104 -19.488718696071 -21.1976881151926 -24.4604194412707 -26.3132629501711 -28.5021181043775 -31.2986855744103 -35.4384071749051 -38.2845285116224 -41.3187427486869 -42.9120050983933 -45.6953237291353 -49.0182649475879 -52.9371863804087 -55.4118296385001 -57.1313529527344 -59.3893224620408 -61.8862983672314 -65.2492733835025 -67.5451596198497 -68.8424909044592 -70.5476706420243 -73.4812947647103 -76.0562517414273 -79.2374260057686 -80.8594889086701 -82.5377284833626 -85.0271067809034 -88.229351723483 -91.0750095979491 -93.4289732275647 -94.5738855226535 -97.428467582761 -98.8815403192038 -100.392972399667 -103.201704074774 -106.180052831077 -108.605859883943 -110.4280595433 -112.23361421323 -114.460813800901 -120.360763303017 -123.07303038096 -125.375192436252 -127.030523365023 -129.899894575047 -133.971104663094 -137.595343810977 -143.820737984862 -145.070742255118 -146.54442758203 -149.473541251093 -152.603680661898 -154.918654903997 -156.723687342879 -158.705581187354 -161.614364168191 -164.803142042136 -167.42471812227 -171.67248850648 -172.95298424864 -175.153163788187 -178.109539798323 -180.83255675544 -182.626169691328 -183.77425495755 -186.289962171982 -189.286498645962 -191.909478659417 -194.009815097761 -195.482213498593 -198.893191367381 -201.243693252825 -202.37248562138 -204.801432119235 -209.079290998464 -211.913655826998 -213.874805034258 -215.00274329915 -217.281558363168 -222.330122146222 -225.072441673438 -227.346874916986 -229.017310134433 -230.772938440935 -233.339239566605 -236.557957132233 -239.09134616686 -240.349287325796 -242.317214662005 -244.310707089825 -247.276805374049 -254.822995050974 -257.328931298687 -259.060096703008 -261.774888459411 -264.943724434838 -1.29521419494039 -7.44560657623079 -10.0734213786435 -16.1279541766513 -19.4903580473657 -21.1993184009341 -24.4619688445074 -26.3149211963533 -28.5038197395897 -31.3002811570035 -35.440053430268 -38.2861701678211 -41.3203800822277 -42.9136427847112 -45.6970144236734 -49.0197655627184 -52.9383704644996 -55.4129704857015 -57.1326012734292 -59.3906978640674 -61.8874963004743 -65.250643445337 -67.5465408341783 -68.8438898731406 -70.5490860751428 -73.4826928308145 -76.0579480724124 -79.2391695519105 -80.8610429246159 -82.5392587401993 -85.028702165062 -88.2310422519156 -91.0767096192296 -93.4306763025928 -94.5755873945513 -97.4300780262739 -98.883215635096 -100.394625738906 -103.203216883778 -106.181758449105 -108.607572806222 -110.429773562849 -112.23534157629 -114.462489710438 -120.358404487036 -123.07079858669 -125.372970497277 -127.02827578803 -129.897502904314 -133.968978889795 -137.593547900272 -143.818161933061 -145.068172309254 -146.541832906537 -149.470944165508 -152.601012358906 -154.915985970693 -156.721018624274 -158.702939905018 -161.611762056787 -164.800615559737 -167.42217318974 -171.669969268663 -172.950497687457 -175.150735693102 -178.106950331648 -180.829998929584 -182.623613701323 -183.771684710194 -186.287325850569 -189.284107429285 -191.907144400335 -194.007478558952 -195.479877201796 -198.890311717241 -201.240899499097 -202.369864715019 -204.798887130671 -209.076417016521 -211.910668999995 -213.871822016484 -214.999765827584 -217.27830029711 -222.326819382648 -225.06912872059 -227.343562078833 -229.013998722878 -230.769651659913 -233.336010368976 -236.554763934151 -239.088149577733 -240.346091251614 -242.313988074544 -244.30745060331 -247.273858467251 -254.820866180493 -257.326848807555 -259.058013858424 -261.772766239742 -264.941725067681 -1.29521394821434 -7.44547900531275 -10.0718305043308 -16.1199050945448 -19.48228037739 -21.1912553065586 -24.4540701819424 -26.3068052926199 -28.4957350129759 -31.2923088736873 -35.4321469402994 -38.2782600906683 -41.3124701577107 -42.9057328950458 -45.6891066121932 -49.0120315494353 -52.9309170430939 -55.4055998996838 -57.1250452853559 -59.3829928201759 -61.879814289696 -65.2428383882121 -67.5387243875813 -68.8360361529984 -70.5412325699912 -73.4749457706403 -76.0499022547218 -79.2309211470999 -80.8528852530865 -82.5310853286817 -85.020388812952 -88.2227507316248 -91.068407730304 -93.4223787381572 -94.5672910321374 -97.4217427096183 -98.874873248362 -100.386280299875 -103.195137384647 -106.173665426218 -108.599479840004 -110.421681948139 -112.227226053638 -114.454487864841 -120.354001880575 -123.066364380018 -125.368525396518 -127.023840446088 -129.893251727029 -133.964662597909 -137.589053484502 -143.814021236344 -145.064024885058 -146.537703247949 -149.466754441284 -152.596767183492 -154.911762847294 -156.716794518551 -158.698738612564 -161.607424464282 -164.796219978569 -167.417703112857 -171.66547512044 -172.946055402554 -175.146265940597 -178.102421284756 -180.825479951048 -182.619096096507 -183.767161976908 -186.282756812136 -189.279280773659 -191.902299025708 -194.002636607804 -195.475032808063 -198.885955645856 -201.236511827365 -202.36529403667 -204.794364648817 -209.071530205643 -211.905755974738 -213.866909423971 -214.994860635837 -217.273303748965 -222.321341822897 -225.064138887254 -227.338575664662 -229.009010052193 -230.764670278365 -233.3309299507 -236.549660574118 -239.083045785868 -240.340986900124 -242.30890260311 -244.302393341823 -247.268650043645 -254.815835174562 -257.321964045802 -259.053130901901 -261.767898695747 -264.936300471103 -1.29521394010696 -7.44553544129552 -10.0722215355546 -16.1237966883281 -19.4859562799637 -21.1949105666698 -24.4578631322791 -26.3106085028947 -28.4995223801492 -31.2959832407545 -35.4356301910052 -38.2817423791319 -41.3159588094134 -42.909220992175 -45.692586290529 -49.0154818910933 -52.9337001543279 -55.4082824277572 -57.1277861085569 -59.3857140415488 -61.8826093163798 -65.2457125454057 -67.5416044459718 -68.8389188168289 -70.544154034222 -73.477887299562 -76.0529396332045 -79.2340205951876 -80.8559125933215 -82.5340810871912 -85.0234861719046 -88.2258011652074 -91.0714527842028 -93.4254270418255 -94.5703376402853 -97.4247823594189 -98.8778776860863 -100.38931414207 -103.197840214545 -106.176541384372 -108.602313054131 -110.424502866288 -112.230070551511 -114.457251679583 -120.356478982804 -123.068823744953 -125.37099545067 -127.02633035295 -129.895730397059 -133.967200014296 -137.591527785944 -143.816784312348 -145.066785391016 -146.540485256739 -149.469532853098 -152.599668889024 -154.914690393607 -156.719722302066 -158.701598031473 -161.61043605589 -164.799389626915 -167.420879225773 -171.6687774491 -172.94916166839 -175.149401349488 -178.105666914481 -180.828651650563 -182.622263018734 -183.77033280595 -186.285939020584 -189.282504823072 -191.905498374446 -194.005834496174 -195.478233788443 -198.888866515838 -201.239511866872 -202.368456989399 -204.797494307775 -209.075548479567 -211.9098054738 -213.870957308488 -214.998897335658 -217.277438263632 -222.326793531422 -225.069332441484 -227.343763866894 -229.014198986508 -230.769849325046 -233.336105824266 -236.554822035778 -239.088213417912 -240.346155542053 -242.31407672998 -244.307536542132 -247.273807702869 -254.820728870165 -257.326977138396 -259.05814649644 -261.772901559933 -264.941995188072 -1.29521403962361 -7.44557233289874 -10.0745738095469 -16.1273042098323 -19.4897344259451 -21.1987009119988 -24.4615428714058 -26.314315181789 -28.503239169709 -31.2997154301683 -35.439435097898 -38.285538696403 -41.3197372942591 -42.9129996860295 -45.69639731914 -49.0192770388375 -52.937683070054 -55.4122980586741 -57.1315017046734 -59.3893690493332 -61.8859627012078 -65.2491352372671 -67.545011284152 -68.8423253332082 -70.5475496613867 -73.4812133628319 -76.0562406973253 -79.2373067906339 -80.8590822348299 -82.5372693810192 -85.0266140745217 -88.2290338209109 -91.0747019669558 -93.4286776631692 -94.5735884353829 -97.4281453748305 -98.8812178119127 -100.392674138319 -103.201227256777 -106.179780547494 -108.605565149434 -110.427762908278 -112.233375615719 -114.460624811825 -120.359488567285 -123.071773120955 -125.373945012511 -127.029230308967 -129.898560236376 -133.970316543085 -137.594605872509 -143.81950250637 -145.069507065264 -146.543201954673 -149.472238708603 -152.602343019508 -154.917283275271 -156.722318445389 -158.704198692066 -161.613090820487 -164.801809745164 -167.423389280937 -171.671282179749 -172.951639936956 -175.151842781115 -178.108010688986 -180.831127790404 -182.624743221629 -183.77281747842 -186.288495836829 -189.285096121109 -191.908121005224 -194.008458617587 -195.480858959915 -198.891668143737 -201.242251174799 -202.371183557616 -204.800182317916 -209.07797236367 -211.912191766099 -213.87334693576 -215.001294376719 -217.279919857263 -222.329244647725 -225.071659278043 -227.346091939557 -229.016527324696 -230.772162863241 -233.338732751632 -236.557460429117 -239.090851091816 -240.3487920633 -242.316700741316 -244.310177276951 -247.276271197374 -254.824328847657 -257.330281058132 -259.061449036837 -261.77620510975 -264.944979125952 -1.29521380661554 -7.44546668499401 -10.0723614401247 -16.1227098528632 -19.4852265697964 -21.1941820880073 -24.4569712609123 -26.3097502126699 -28.4986281823451 -31.2951080696896 -35.4346608834031 -38.2807779683284 -41.3150023106128 -42.9082642855899 -45.6916126023636 -49.0144436069855 -52.9333214507905 -55.4079532403836 -57.1275761125324 -59.3855868175988 -61.8826440798291 -65.2452667023783 -67.5411802185882 -68.8385300201457 -70.543763441346 -73.4772818501676 -76.0521270481717 -79.2331340085542 -80.8548399736231 -82.5330499796155 -85.0223731059944 -88.2246013415758 -91.0702824944078 -93.4242496874387 -94.5691713364931 -97.4236386917424 -98.8767281538063 -100.388141044893 -103.196890060141 -106.175319782137 -108.601191368897 -110.423384443149 -112.228963032433 -114.456176789547 -120.355294675995 -123.067617688577 -125.369784861491 -127.025148722693 -129.894612454612 -133.966018337412 -137.590452450001 -143.81526610668 -145.065277994298 -146.538952844357 -149.468062150534 -152.59819615777 -154.913129400777 -156.718145178273 -158.700069330364 -161.608965344305 -164.797692105693 -167.419240937394 -171.667129333864 -172.947482946356 -175.147695551249 -178.103748363878 -180.826928628361 -182.62054275832 -183.7686160333 -186.284276999722 -189.28109267095 -191.903998182547 -194.004338051587 -195.476738775486 -198.887451615715 -201.238016619317 -202.366884070523 -204.795953810282 -209.073479550408 -211.907661664299 -213.868824268806 -214.996771590709 -217.27536346874 -222.325082956781 -225.06764729186 -227.342081302864 -229.012519293303 -230.768182141603 -233.334628324653 -236.553353693579 -239.086747504194 -240.344689031145 -242.312627650002 -244.306092760573 -247.272256575538 -254.819909307609 -257.32620733208 -259.0573763118 -261.772156899819 -264.941391879953 -1.29521390799717 -7.44546446807001 -10.0750173061529 -16.1290436424204 -19.4916817052607 -21.2006155793555 -24.4633048935761 -26.3162210704091 -28.5051020757031 -31.3015681418943 -35.4412539366858 -38.2873612201871 -41.3215737649551 -42.9148339058301 -45.698333466775 -49.0211644716668 -52.939702542903 -55.41437439229 -57.1338051644781 -59.391735148238 -61.8884491234405 -65.251521473586 -67.5474020544867 -68.8447133513863 -70.5499142238856 -73.4835697306594 -76.0582911430147 -79.2394321018685 -80.8613079404862 -82.5394816060734 -85.0287488481155 -88.2310090816763 -91.0766591556275 -93.4306247901339 -94.5755362046211 -97.4299709883746 -98.8830670593924 -100.394490065907 -103.203208314069 -106.181691916539 -108.607480711572 -110.429673324249 -112.235244987073 -114.462470842476 -120.360476691894 -123.072772378168 -125.374943213264 -127.03026612563 -129.899578651254 -133.971267298558 -137.595611423732 -143.820457546831 -145.070466228467 -146.544148505959 -149.473368487383 -152.603328443264 -154.918322929005 -156.723360216044 -158.705317608849 -161.614246192426 -164.802874523348 -167.424419795304 -171.6723643554 -172.952738838127 -175.152937785916 -178.109147572164 -180.832151734004 -182.625765985407 -183.773837544153 -186.289543011795 -189.286184919661 -191.909131139899 -194.009461824986 -195.481862462706 -198.892659268828 -201.243176393188 -202.371957787899 -204.800994662992 -209.07825405774 -211.912479733999 -213.873636910464 -215.001561314963 -217.2803708582 -222.328203285515 -225.07060773052 -227.345047420183 -229.015484556594 -230.771141624354 -233.337548454898 -236.556251214035 -239.089635310735 -240.347576822843 -242.315487042351 -244.308983152724 -247.275162823879 -254.819612058041 -257.325590819103 -259.056757612692 -261.771510388345 -264.939983993483 -1.29521392725167 -7.44558720786828 -10.0723215653391 -16.1259793782599 -19.4880756451781 -21.1970359629048 -24.4599506999294 -26.312670256061 -28.5015605847372 -31.2980100759997 -35.4378112083324 -38.2839108513677 -41.3181114616926 -42.9113950805533 -45.694803598417 -49.0176844810094 -52.9363810278072 -55.4110001775705 -57.1307308865573 -59.3884729974202 -61.8850283060524 -65.2482725644395 -67.5441517868234 -68.8414640130642 -70.5466849322968 -73.4802959539851 -76.0553493610041 -79.2364983650564 -80.858319948105 -82.5365387429232 -85.0259071316239 -88.2280987347132 -91.073842717424 -93.4278112495576 -94.5727253888293 -97.4271868232528 -98.8802876118461 -100.391723372086 -103.200299508251 -106.178815553518 -108.60461888216 -110.42681165373 -112.232351733787 -114.459614471055 -120.359277007771 -123.071619015281 -125.37378082841 -127.02909232426 -129.898307153522 -133.970062409358 -137.594363318919 -143.819552144206 -145.069565480286 -146.543227292959 -149.472355883475 -152.602329445447 -154.917314539382 -156.722355075747 -158.704301867958 -161.613170189036 -164.801994639439 -167.423548992102 -171.671520230689 -172.951882518705 -175.15207315485 -178.108443237489 -180.831461329316 -182.625073844391 -183.773148111061 -186.28877440744 -189.285432633805 -191.908453521036 -194.008790849205 -195.481188807321 -198.892061302797 -201.242580550926 -202.37141874193 -204.800481188401 -209.078180321981 -211.912527227466 -213.873685917519 -215.001614275414 -217.2801928551 -222.329270891996 -225.071894249287 -227.346325477728 -229.016763525766 -230.772404947043 -233.338638050141 -236.557276306089 -239.090663877801 -240.34860568359 -242.316490150474 -244.309915940722 -247.276274315937 -254.822160096208 -257.328163011283 -259.059328829835 -261.774122204461 -264.942578884825 -1.29521400985611 -7.44541069217473 -10.0715183607053 -16.1256014990647 -19.4883511351622 -21.1973338104119 -24.4601986491565 -26.3128944856881 -28.5017926830773 -31.2984704282284 -35.4383447869366 -38.2844500893988 -41.3186722251682 -42.9119351889198 -45.6953003089723 -49.0181471933913 -52.9365925239971 -55.4112627482555 -57.130597207387 -59.3886089352418 -61.8855940849115 -65.2485230624957 -67.5444033121828 -68.8417152214872 -70.546924416549 -73.4806428266372 -76.0556996668956 -79.2368172165098 -80.8586644281364 -82.5368863309284 -85.02626033251 -88.2284101159202 -91.0740664348804 -93.4280310155291 -94.5729380825845 -97.4273015460026 -98.8804546042355 -100.391883213126 -103.200528635955 -106.179106435468 -108.604917043962 -110.427117404994 -112.232679042176 -114.459937456001 -120.360085154598 -123.072400428295 -125.374566752008 -127.029855836867 -129.899059055165 -133.970691876474 -137.595193786589 -143.820965107988 -145.070974055386 -146.544643869566 -149.473797965409 -152.603833736365 -154.918860100091 -156.723876019847 -158.705800465656 -161.614626076116 -164.803428251159 -167.424959171817 -171.672778043623 -172.953252764702 -175.153465779895 -178.109746330114 -180.832816774248 -182.626428766713 -183.774497076917 -186.290135278463 -189.286678088997 -191.909701437844 -194.010038554343 -195.482437618257 -198.893188345007 -201.243716431192 -202.372550263471 -204.80149986435 -209.078674655818 -211.91286548597 -213.874024217842 -215.001954088626 -217.280634138389 -222.329784254938 -225.072407687324 -227.346842469807 -229.017279280126 -230.772939340438 -233.339129487832 -236.557769682404 -239.091153117533 -240.349094385451 -242.316958565551 -244.310466346322 -247.276580648385 -254.82582353864 -257.332088198033 -259.063253715797 -261.777970334619 -264.946855740969 -1.29521379932575 -7.44556441878208 -10.0729192934236 -16.1204710416462 -19.4827081091764 -21.1916565973934 -24.4544656361995 -26.3072062462169 -28.4961033340761 -31.2926254465908 -35.4323295527428 -38.278430062085 -41.3126313125797 -42.9058941138263 -45.6892420124778 -49.0119979163498 -52.9304688239364 -55.4050673102576 -57.124815268818 -59.3827810041641 -61.8798282968792 -65.2428265307255 -67.5387285274707 -68.8360395975465 -70.5412445577365 -73.474821017359 -76.0497810520932 -79.2311043376091 -80.8529443553939 -82.5311560092502 -85.020443212938 -88.2228096037309 -91.0684585743413 -93.4224302240129 -94.56734146996 -97.4219623548853 -98.8750127420174 -100.386442339963 -103.195205866745 -106.173626553044 -108.59943657951 -110.421639098934 -112.22720196128 -114.45435041881 -120.353396968254 -123.065728885119 -125.367895823102 -127.023221033426 -129.892472544174 -133.963737928125 -137.588215890845 -143.81279120206 -145.062800384569 -146.536470198917 -149.465610154248 -152.59570853784 -154.910770733743 -156.715774422334 -158.697698341357 -161.606581520748 -164.795442015758 -167.417004704168 -171.664864212395 -172.945267304062 -175.145437182497 -178.101567212082 -180.824679871272 -182.618292615668 -183.76635656047 -186.282059165718 -189.278714645784 -191.90168728486 -194.002019320068 -195.47441861033 -198.885253746929 -201.235768137873 -202.364527429716 -204.793483658465 -209.070174116743 -211.904401335073 -213.865557480671 -214.993484895647 -217.272077487328 -222.320502792461 -225.062846363946 -227.337279948095 -229.007716374646 -230.763379442816 -233.329707171833 -236.54852070539 -239.081915661172 -240.339857683169 -242.307779877959 -244.301205309818 -247.267294968818 -254.813693981952 -257.319762249131 -259.050930099556 -261.765707011191 -264.934646499326 -1.29521394251049 -7.44543650889856 -10.0721469376976 -16.1235370004427 -19.4861828571188 -21.1951400098944 -24.4580686862299 -26.310840811402 -28.4997278447818 -31.2963505144036 -35.4361193856364 -38.2822225688245 -41.3164429970208 -42.9097063288212 -45.6930401119826 -49.0159132409292 -52.9344971607328 -55.409191337104 -57.1285393251592 -59.3864425509172 -61.883124078028 -65.2463034192415 -67.5422095979275 -68.8395223154805 -70.5447226326853 -73.4784110899776 -76.0532941559028 -79.2342109507079 -80.8560558042879 -82.5342667263377 -85.0236222752538 -88.2258203568176 -91.0714811087248 -93.4254452912466 -94.5703556658384 -97.4247811104351 -98.8779001592105 -100.389332375669 -103.197984836507 -106.176514363217 -108.602333492692 -110.424520373037 -112.230092421516 -114.457310735107 -120.356403643664 -123.068722563793 -125.37088841503 -127.026226441983 -129.895592031787 -133.967476370275 -137.591902631776 -143.816981206326 -145.066988613895 -146.540658145253 -149.46968647834 -152.599830903571 -154.91481781431 -156.719854446958 -158.701749266471 -161.610593778274 -164.79937470596 -167.420949690039 -171.668875157308 -172.949251491667 -175.149496381731 -178.10564275386 -180.828714719606 -182.622327246998 -183.770396146651 -186.286065753166 -189.282665461453 -191.905610942989 -194.005947429172 -195.478346046875 -198.889117455156 -201.239700268359 -202.368528554973 -204.797656305521 -209.074825078307 -211.909093745291 -213.870249550706 -214.998197324776 -217.276743637779 -222.325391297592 -225.06783947448 -227.342271966587 -229.012708410328 -230.768355064338 -233.334826304354 -236.553624349078 -239.087015990499 -240.344958103205 -242.312869517722 -244.306349572999 -247.272584728436 -254.818038598516 -257.324266471784 -259.055432833133 -261.770206076208 -264.938823863294 -1.29521399683189 -7.44564380195866 -10.073711656159 -16.123469142647 -19.4863821240424 -21.1953572246562 -24.4582999383323 -26.310974460396 -28.4998262264735 -31.2963569153213 -35.436109729649 -38.2822115175941 -41.3164321997206 -42.9096934948701 -45.6929854037916 -49.015887237416 -52.9343240211668 -55.4089579406985 -57.1285013766519 -59.3864615049285 -61.8832137218713 -65.2462196168481 -67.5420988768919 -68.839410838011 -70.5446274539595 -73.4782413869907 -76.0533445028275 -79.2343335786381 -80.8560687488402 -82.534269420823 -85.0235716886775 -88.2259415373275 -91.0716068934652 -93.4255718231845 -94.5704829438535 -97.4249472663684 -98.8779924560479 -100.389400987036 -103.198163714615 -106.176713123211 -108.602557673064 -110.424743664749 -112.230320023291 -114.457521649427 -120.355821198787 -123.06809982978 -125.370265223549 -127.025553151206 -129.894865678205 -133.966513813511 -137.590845860792 -143.815354287575 -145.065361165121 -146.539024555996 -149.468341922574 -152.5984368928 -154.913381942593 -156.718415026698 -158.700356273943 -161.609125929567 -164.797806173258 -167.419393011239 -171.667361161186 -172.947725561122 -175.147964951986 -178.104071312334 -180.827148261989 -182.620762266888 -183.768846192805 -186.284517064382 -189.281179844581 -191.904209373005 -194.004541464962 -195.476939612951 -198.887861919559 -201.23840835719 -202.367335366466 -204.796352480155 -209.073473913894 -211.907800647132 -213.868955812444 -214.996893231216 -217.275387491786 -222.323783380578 -225.066249226814 -227.340688622385 -229.011122946705 -230.766771473463 -233.333133934258 -236.551958386962 -239.08534418296 -240.343285896609 -242.311185759053 -244.304655124339 -247.271010080606 -254.817049131778 -257.323125422222 -259.054293713957 -261.769086532575 -264.938011391181 -1.29521364540107 -7.44553716734773 -10.0717955700078 -16.1245425141905 -19.4869476822146 -21.1958842668514 -24.4586923442383 -26.3114113279122 -28.5002990938139 -31.2969036235613 -35.4366054758418 -38.2827110990528 -41.3169329784605 -42.9101982285041 -45.6935638530357 -49.0162560308207 -52.9347982432628 -55.40943087438 -57.1289530855869 -59.3868376742558 -61.8835606392888 -65.2468691709963 -67.5427879627127 -68.8401236758811 -70.5453737264622 -73.4790505385301 -76.0540270737464 -79.2351039916924 -80.8569389592485 -82.5351632655949 -85.0244333916325 -88.2266503229809 -91.0723113738336 -93.4262697910547 -94.5711821766122 -97.4256971056816 -98.8788108828312 -100.3902295739 -103.19895325967 -106.177476735739 -108.603252642388 -110.425449596009 -112.23100567769 -114.458178016682 -120.356597289033 -123.068844702519 -125.371002016274 -127.026318095365 -129.89557214768 -133.967138825594 -137.591381680496 -143.816821671363 -145.06682653447 -146.540502308308 -149.469538252219 -152.599779074708 -154.914765650721 -156.719781018939 -158.701685942693 -161.610572939733 -164.799440741616 -167.420967450631 -171.668793892272 -172.949189357907 -175.149386565737 -178.105490538392 -180.828554687311 -182.622165809843 -183.770237545489 -186.285864623823 -189.28256205395 -191.905620263364 -194.005949605033 -195.478352584695 -198.889402251366 -201.239879746382 -202.368533524048 -204.797622789973 -209.074636084349 -211.90885872895 -213.87001226328 -214.997952528541 -217.276555338088 -222.325269877642 -225.067639612498 -227.342074414709 -229.012509610485 -230.768176839875 -233.334501453541 -236.55314839113 -239.086536634226 -240.344477827873 -242.312374460282 -244.305824927757 -247.271932542709 -254.821288917612 -257.32755421471 -259.058719351905 -261.773514782205 -264.94195314618 -1.29521398017401 -7.44554699222763 -10.0724622697431 -16.1250976384673 -19.4877452312842 -21.1967159716603 -24.4594661872621 -26.3122999669035 -28.5011954028625 -31.2979460182953 -35.4375598340833 -38.2836893614953 -41.3178962744891 -42.9111692481969 -45.6945968212518 -49.0175073143793 -52.9363747823376 -55.4110391951812 -57.1304175267126 -59.3884043876295 -61.8852050435585 -65.2482509633719 -67.5441233697557 -68.8414355080437 -70.5466258077862 -73.4803858393684 -76.0556336437388 -79.2364619208294 -80.8584014293835 -82.536618112608 -85.025900561376 -88.2281719271173 -91.0738523512562 -93.4278215737888 -94.572740429763 -97.4273128422974 -98.8802654913201 -100.391686561797 -103.200384086662 -106.179008485133 -108.604788917068 -110.426987126859 -112.232547889056 -114.459726304051 -120.357438979721 -123.0698007195 -125.371964956371 -127.027299762536 -129.896637956377 -133.968277341626 -137.592632580653 -143.81731689627 -145.067327880245 -146.540989437079 -149.469995939802 -152.600203088057 -154.915208548314 -156.720242321444 -158.70215432242 -161.610920862196 -164.799905146652 -167.421481765127 -171.669368887639 -172.949742990236 -175.149951386391 -178.105931969778 -180.829020353012 -182.622632009592 -183.770707780764 -186.28635398364 -189.283112939987 -191.906049370204 -194.006382988421 -195.478780284968 -198.889478584013 -201.240037664427 -202.368862303475 -204.797937699203 -209.075212355317 -211.909433799632 -213.870586414984 -214.998521652299 -217.277169900996 -222.327244126509 -225.069881518465 -227.344311981599 -229.014747575574 -230.770395708964 -233.336846916696 -236.555644709664 -239.089042606141 -240.346984251914 -242.314868975696 -244.308414829176 -247.274670128266 -254.820115609056 -257.32624967288 -259.057415075454 -261.772174646466 -264.940896263467 -1.29521387595337 -7.44552863996598 -10.0747245634975 -16.1288203526601 -19.491086949695 -21.2000537277472 -24.4628496949156 -26.31559068132 -28.5044672789398 -31.3009175237536 -35.4408292863555 -38.2869413184022 -41.3211611880625 -42.914433337594 -45.6978045176067 -49.0208111826779 -52.9398822046862 -55.414511909088 -57.1339464760207 -59.3918450476061 -61.8886233117519 -65.2513574371592 -67.5472426602694 -68.8445549309866 -70.5497568211452 -73.4835290786877 -76.0587440958819 -79.2398285120488 -80.8615245712589 -82.5397265213008 -85.0290845166135 -88.2314487029839 -91.0771183817877 -93.431080930022 -94.5759952608574 -97.430518850654 -98.8835705251655 -100.395021871994 -103.203923394799 -106.18246838456 -108.608272741963 -110.430467469705 -112.236031473746 -114.463226155538 -120.361660145164 -123.073961048554 -125.37612801314 -127.031438154813 -129.900775956481 -133.972408211884 -137.596803599155 -143.822287378942 -145.072301523387 -146.545968584411 -149.475042620603 -152.605132487444 -154.920147544781 -156.725160573448 -158.707052401075 -161.616000282081 -164.804782232313 -167.426334645738 -171.6741575158 -172.95459190754 -175.154803662651 -178.110910938272 -180.833956277031 -182.627568964424 -183.775647742093 -186.291344316739 -189.288072975961 -191.910995767067 -194.011332254177 -195.483730058901 -198.894457843012 -201.245039148939 -202.373923973019 -204.803021355214 -209.080711654386 -211.914919182983 -213.876084809772 -215.004023426774 -217.282633814017 -222.333878364879 -225.076311941191 -227.350746116227 -229.021181066547 -230.776833065481 -233.343551344354 -236.562259185678 -239.095653653164 -240.353595329456 -242.321490086044 -244.31499093091 -247.281176559567 -254.831868952215 -257.33805312663 -259.069219924471 -261.783993952188 -264.952553438942 -1.29521397954534 -7.44550111854606 -10.0724905264027 -16.1214907078609 -19.4841789324113 -21.1931029429624 -24.4558259587705 -26.3086394526226 -28.4975170200719 -31.2941395120399 -35.4337368709525 -38.2798498474093 -41.3140483015927 -42.9073106037707 -45.690647699707 -49.0134680802552 -52.9318609179299 -55.4065025243868 -57.1259223269909 -59.383913648677 -61.8808477313736 -65.2438022643359 -67.5396604126988 -68.8369928223746 -70.5422048464833 -73.4759266226587 -76.0510530956106 -79.2321964517577 -80.8539339715184 -82.5321512848137 -85.0215209955173 -88.2236740958668 -91.0693133950309 -93.4232786742722 -94.5681916668273 -97.4227384229877 -98.8757589002182 -100.387182367166 -103.195824747733 -106.174482946894 -108.600295393066 -110.42248805119 -112.228064779316 -114.455259619148 -120.354433013702 -123.066765789659 -125.368928330609 -127.024258614106 -129.893569642864 -133.965251338014 -137.589711336573 -143.814738941011 -145.064744572826 -146.538442887439 -149.467633834481 -152.597687757284 -154.912726049212 -156.717749282337 -158.699673971546 -161.608573446923 -164.797518868846 -167.419028785474 -171.666897594395 -172.947311046225 -175.147535519123 -178.103520476275 -180.826639458013 -182.620253463558 -183.768318335107 -186.283944977487 -189.280502023026 -191.90351722962 -194.003849213221 -195.476247752667 -198.886945740959 -201.237471363893 -202.366319068356 -204.795412239342 -209.073067422663 -211.907451581589 -213.868607207793 -214.996547859718 -217.275160488732 -222.324010426848 -225.066411276905 -227.340842306259 -229.011281136707 -230.766932005193 -233.333291146284 -236.552056787095 -239.085448743464 -240.343390171294 -242.311287400297 -244.304748042021 -247.270959657138 -254.817439509673 -257.32344811115 -259.054612646327 -261.769376732188 -264.938248605114 -1.29521396330118 -7.44548562646717 -10.0718909609518 -16.1208531729065 -19.4833450039298 -21.1923066546751 -24.4551753919279 -26.3078154328582 -28.496701621778 -31.2931491685412 -35.4326688986593 -38.2787846241301 -41.3130002159239 -42.9062700738497 -45.6896320609172 -49.0124132427323 -52.9311219350852 -55.4058464707868 -57.1250618458443 -59.382959631115 -61.8797167726058 -65.2426596772727 -67.538534944683 -68.8358478242301 -70.5410535116491 -73.4747329230104 -76.0497592060625 -79.2307322818079 -80.8525953928498 -82.5308047953707 -85.0200522226705 -88.2222021029676 -91.0678974252125 -93.4218663447698 -94.5667779171941 -97.4212023848222 -98.8743024571294 -100.385704275484 -103.194482206292 -106.172979853884 -108.598792622307 -110.421004269736 -112.226571903406 -114.453781061616 -120.352409537078 -123.064780013026 -125.366947513455 -127.022269380591 -129.89152215177 -133.963036715809 -137.587528432273 -143.812805158335 -145.062815901443 -146.536486657135 -149.465553103844 -152.595524981013 -154.910543639258 -156.715577385716 -158.697498380072 -161.606414744789 -164.79503726653 -167.416649615685 -171.664510446391 -172.944911741878 -175.145106045466 -178.101066204183 -180.824103950417 -182.617719541512 -183.765782437307 -186.281519806142 -189.278009286335 -191.900958910963 -194.00129364677 -195.473691161179 -198.884680833888 -201.235212739952 -202.36399412773 -204.793016893753 -209.070665427882 -211.904868278986 -213.866022499444 -214.993952705041 -217.272494695017 -222.320207525214 -225.062869262386 -227.33730510198 -229.007741512952 -230.76338285696 -233.329926695119 -236.548648983321 -239.082039864093 -240.339981147006 -242.307876973819 -244.301348376726 -247.267554474482 -254.815338307105 -257.321473423761 -259.052640199123 -261.767400306604 -264.93623877399 -1.29521405449693 -7.44545778514834 -10.0729626269776 -16.1245971138898 -19.4865246384676 -21.195466679664 -24.4583949254656 -26.3111361149433 -28.4999961849103 -31.2964837696242 -35.4359812718639 -38.2821034306463 -41.3163168949502 -42.9095789480792 -45.6929915984544 -49.0159409905764 -52.9344650892834 -55.4091256623083 -57.1286333714702 -59.3865770888868 -61.8832001152192 -65.2461892022442 -67.5420661968185 -68.8393781113705 -70.5445759035613 -73.4782884382508 -76.0532132502536 -79.2343926431559 -80.8563130273133 -82.5345015302094 -85.0238128627004 -88.2261139169938 -91.0717821500208 -93.425754779792 -94.5706706110781 -97.4252477469596 -98.8781953977331 -100.389622864552 -103.198239075526 -106.176710658067 -108.602533776987 -110.424726379538 -112.230288632134 -114.457491466806 -120.358459335305 -123.07083731308 -125.373017814435 -127.028330842844 -129.897701889979 -133.96919244027 -137.593518554029 -143.818929901014 -145.06893955674 -146.542612821468 -149.471644281126 -152.601739306805 -154.916738054378 -156.721768652987 -158.70370772243 -161.612605746313 -164.801346478366 -167.422909050602 -171.670622177699 -172.951175951406 -175.151384267249 -178.107510310235 -180.830569474499 -182.624181839478 -183.772259347976 -186.287930367158 -189.284468051156 -191.907525025953 -194.007860712828 -195.480259820236 -198.891074358282 -201.241641711698 -202.370513440091 -204.799494308913 -209.07697033488 -211.911205755668 -213.872356156716 -215.000311456368 -217.278775278536 -222.326604860178 -225.069342799089 -227.34377151069 -229.01420744202 -230.769846055556 -233.336042300576 -236.554778804677 -239.088175481247 -240.346117444194 -242.314037765927 -244.307581880725 -247.273903572873 -254.817879353229 -257.324095394432 -259.055260762664 -261.770035785546 -264.939334806174 -1.29521357623849 -7.44555898472674 -10.0729661006797 -16.1288589986738 -19.4914994946653 -21.2004550041273 -24.4632739023738 -26.3159184761537 -28.5048264886215 -31.3014714875956 -35.4409166882826 -38.2870332030749 -41.3212481786635 -42.9145096836962 -45.6979500188982 -49.0208427261824 -52.9396390046397 -55.4143050363789 -57.1337444583057 -59.3917584222931 -61.8884950239873 -65.2514561133533 -67.5473213877792 -68.8446344063342 -70.5498097379732 -73.4835453153925 -76.0584527643418 -79.2395786519749 -80.8614587161627 -82.5396594622165 -85.0289012550361 -88.2313687922379 -91.0770311445563 -93.4310000907146 -94.5759185878644 -97.4304423262775 -98.8835126739319 -100.394934531776 -103.203622740472 -106.182211894527 -108.607995575005 -110.43018901545 -112.23573236797 -114.462936161695 -120.36066336095 -123.072941265017 -125.375103540374 -127.030392665294 -129.899683954398 -133.97143182121 -137.595976219663 -143.821048437315 -145.07105617608 -146.544727511965 -149.473968299883 -152.603909585125 -154.918953309902 -156.723974698002 -158.705870609403 -161.614759483249 -164.803520248935 -167.425085554042 -171.672832789987 -172.953358292517 -175.15354808088 -178.109617955585 -180.832693142947 -182.626308192301 -183.774360394326 -186.290014429668 -189.286831564008 -191.909817029042 -194.010146992845 -195.482546404993 -198.893344619091 -201.243937528606 -202.372832635376 -204.801855590692 -209.079198788127 -211.913431486886 -213.874590744828 -215.002523232156 -217.281057471311 -222.330238556979 -225.072622485504 -227.34705223585 -229.017487418051 -230.773139195412 -233.339519475397 -236.558309426512 -239.091695529327 -240.349637303263 -242.317552777257 -244.311003947339 -247.277243546489 -254.823599673845 -257.329618369145 -259.060784531891 -261.775599836904 -264.944004781953 -1.29521365077664 -7.44554028970813 -10.0725249311296 -16.1253684203115 -19.4880172716049 -21.1969721438328 -24.4600753561709 -26.3127690304016 -28.5016857454789 -31.2981471640143 -35.437844493639 -38.2839685156487 -41.318177386131 -42.9114382642298 -45.6948617154404 -49.0177314863653 -52.9364803435861 -55.4111477039696 -57.1302789412031 -59.3880243527021 -61.8845447327699 -65.2480515927982 -67.5439223919034 -68.8412343079829 -70.5464353828217 -73.4801400079248 -76.0549357160913 -79.236043786728 -80.8579561948219 -82.5361582191906 -85.0254718451212 -88.2278869141907 -91.0735347723557 -93.4275072260776 -94.5724176732996 -97.4269298736533 -98.8800592064132 -100.391506173114 -103.200210136357 -106.178757558684 -108.604580360994 -110.426775545779 -112.232344902501 -114.459535379061 -120.357416110332 -123.069695731094 -125.371866604183 -127.027184487738 -129.896477101133 -133.967873830291 -137.592296080137 -143.817234127437 -145.067246408279 -146.540894872021 -149.470057856268 -152.60007210241 -154.915035075012 -156.720047796057 -158.702003895648 -161.610889565187 -164.799678685789 -167.421253407183 -171.669150506822 -172.949517733437 -175.149733165958 -178.105967784187 -180.828989309238 -182.622601610241 -183.770668771938 -186.286379662898 -189.283250852037 -191.906155637175 -194.00649128139 -195.478889471838 -198.889666434969 -201.240202758121 -202.369123743195 -204.798131132733 -209.075216589399 -211.90963417403 -213.870799264541 -214.998749792613 -217.277321546418 -222.327036398535 -225.069395616061 -227.343824888888 -229.014263183908 -230.76990200019 -233.336186863954 -236.554981057389 -239.088380608013 -240.346322105378 -242.31423690774 -244.307771508316 -247.274046017069 -254.822322570932 -257.328388022657 -259.059556021762 -261.77432317538 -264.942954076139 -1.29521420309793 -7.44550140190754 -10.0726643273553 -16.1233901424135 -19.4856987449133 -21.1946487642467 -24.4575260065207 -26.3103229513196 -28.4991891811493 -31.2957308509113 -35.4355091531092 -38.2816318423184 -41.3158388931876 -42.9091007132225 -45.6924094413506 -49.0153694582361 -52.9340289460822 -55.4086438178008 -57.1278039311915 -59.3858590630174 -61.8825491159544 -65.2461377855136 -67.5420440444749 -68.8393559170236 -70.5445816857881 -73.4781323827392 -76.0530520894687 -79.234152167048 -80.8559923228647 -82.5341790955468 -85.0234204263245 -88.225717646397 -91.0714306262205 -93.4253959713531 -94.5703060896182 -97.4248465391375 -98.8779182301508 -100.38932560905 -103.197927480384 -106.176559304729 -108.602445844806 -110.424643295973 -112.230154351993 -114.457353315782 -120.356984039284 -123.069325094412 -125.371497376221 -127.02679650637 -129.89612366613 -133.967651192206 -137.592165529288 -143.81753169672 -145.067543833932 -146.541206748624 -149.470506007444 -152.600414507632 -154.915485035291 -156.720495086309 -158.702382849386 -161.611229498584 -164.800025579722 -167.421583344144 -171.669301936682 -172.949868584899 -175.150084369701 -178.106239423815 -180.829317108727 -182.622932283975 -183.771011547997 -186.286729806028 -189.283434863283 -191.906411258939 -194.006742977023 -195.479140881865 -198.88990888952 -201.240408473107 -202.369200231192 -204.79824206039 -209.07578107432 -211.910156284629 -213.871315023048 -214.999242343525 -217.277825803061 -222.326139928506 -225.068457147394 -227.34289456625 -229.013331192766 -230.768987041104 -233.33533610356 -236.55396568822 -239.08735352134 -240.345295128948 -242.313209256459 -244.306670104608 -247.272936566415 -254.819989129209 -257.326091097339 -259.057257168198 -261.772031898956 -264.941105900744 -1.29521379281817 -7.44553414409595 -10.0745532912378 -16.1301321830561 -19.4926356044451 -21.2015883748498 -24.4643233293901 -26.3171826372331 -28.5060495853888 -31.3025273126198 -35.4423497958582 -38.2884652543926 -41.3226805212577 -42.9159411208159 -45.6992474827008 -49.0221020181901 -52.9406757844935 -55.415320177676 -57.1345700581035 -59.392479987129 -61.8891551404242 -65.2524492222903 -67.5483382539877 -68.8456502044805 -70.5508662924373 -73.4845469813751 -76.0592831990368 -79.2403497226023 -80.8622846342856 -82.5405023537098 -85.0297331348527 -88.2320548244859 -91.0777169238506 -93.4316825656485 -94.5766025620506 -97.4311515262822 -98.8841415279258 -100.395559199291 -103.204137000913 -106.182725935183 -108.608521090033 -110.430714145919 -112.236314484699 -114.463522145375 -120.361315787552 -123.073703328626 -125.375871638131 -127.031157894066 -129.900478932585 -133.972421733888 -137.596807623386 -143.822134338489 -145.072146411786 -146.545820010077 -149.475046315187 -152.605185969959 -154.92014041541 -156.725163417127 -158.707055629779 -161.615972882695 -164.804704763483 -167.426266693297 -171.674200540478 -172.954571396082 -175.154821741518 -178.111000135731 -180.8340288677 -182.627644316127 -183.775704343393 -186.291331593811 -189.287935162647 -191.910851689467 -194.011185387316 -195.483584497844 -198.894437456946 -201.244991500122 -202.373839208692 -204.802870440029 -209.080624455637 -211.914875201653 -213.876033676382 -215.003967644205 -217.282453488219 -222.331147541617 -225.073511719819 -227.347947269158 -229.018384029604 -230.774033350465 -233.3404931933 -236.559347826061 -239.092733693588 -240.35067498341 -242.318596786307 -244.312048038064 -247.278264549436 -254.826262311526 -257.332398691757 -259.063565804987 -261.778318446128 -264.946914599906 -1.29521417618183 -7.44546627087239 -10.0703385074343 -16.1166544417607 -19.4790993750307 -21.1880655917966 -24.4509334861387 -26.3037169750285 -28.4926298113994 -31.289194173703 -35.4291023532617 -38.2752052506806 -41.3094047080323 -42.902667395775 -45.686184555976 -49.0089600527474 -52.9273183276187 -55.4019703528625 -57.1213464707153 -59.37925510662 -61.8759547946224 -65.2390008372528 -67.5348793292435 -68.8321920887757 -70.5373941764038 -73.4712557296405 -76.0464777889046 -79.2275267360948 -80.8494502646727 -82.527692150319 -85.0170645636627 -88.2192581349604 -91.0649141314414 -93.4188864881728 -94.5637987352409 -97.4182575355418 -98.871300725149 -100.382748099403 -103.191384679676 -106.169932525364 -108.595724943717 -110.41791905465 -112.223479655815 -114.45068404986 -120.349614888214 -123.061927610216 -125.364095060292 -127.019418528184 -129.888629515118 -133.960161633034 -137.584521903475 -143.810166534702 -145.060170515024 -146.533874783812 -149.46299747 -152.59314075525 -154.908120594691 -156.71312501929 -158.695030965345 -161.603936248982 -164.792723538796 -167.414319898502 -171.662196311673 -172.942613626243 -175.14286928047 -178.098850984215 -180.821967957701 -182.615584862021 -183.763661085154 -186.279352689777 -189.275820507883 -191.898792969859 -193.9991229083 -195.471521902068 -198.882163635133 -201.232703083744 -202.36150327135 -204.790532940527 -209.068175263313 -211.902387080409 -213.863541893989 -214.991492500402 -217.27005341617 -222.31891033324 -225.061267940585 -227.335702334827 -229.006140965062 -230.761777281419 -233.328199757822 -236.547010694136 -239.080407860862 -240.338349385115 -242.306249053723 -244.299782663099 -247.266067096431 -254.81138210549 -257.317420833649 -259.048587947561 -261.763307904147 -264.931697592235 -1.29521370015753 -7.44543209976657 -10.0734380199807 -16.1228709735963 -19.485055412323 -21.1940002297677 -24.4571900033856 -26.3096971564488 -28.4985672532693 -31.2950492534958 -35.4347981413981 -38.2808850585643 -41.315100129738 -42.9083614128715 -45.6917400200697 -49.0145963718282 -52.9328331729039 -55.4074447217112 -57.1267939907732 -59.3845842511342 -61.8813286769526 -65.2444663997224 -67.5403395655828 -68.8376541451318 -70.5428521597288 -73.4765451112585 -76.0515463977389 -79.2326395744316 -80.854512180714 -82.5326968485687 -85.0220884076615 -88.2243850071463 -91.0700509207379 -93.4240197462831 -94.5689312764691 -97.423407072444 -98.8764643540529 -100.387887405115 -103.196499176058 -106.175038034405 -108.600808148271 -110.422997631877 -112.228579276939 -114.455847951696 -120.356438079381 -123.068636983274 -125.370808560017 -127.026094583742 -129.895288131593 -133.966943643582 -137.591402389382 -143.816413573966 -145.066430206997 -146.540081278856 -149.469215816079 -152.599258420911 -154.914218322175 -156.719248416295 -158.701192445789 -161.609951358907 -164.798823803578 -167.420370802599 -171.66825096271 -172.948694265284 -175.148881439016 -178.105135717222 -180.828198212053 -182.621808465891 -183.769885591881 -186.285611214217 -189.282124430091 -191.905087777767 -194.00542115401 -195.477818966381 -198.888626342758 -201.239181189997 -202.368030375967 -204.797009442399 -209.074239416117 -211.908563355749 -213.869718138194 -214.997662605104 -217.276211789901 -222.325329396171 -225.067695663585 -227.342131601624 -229.012567836033 -230.768201921458 -233.334738123667 -236.553544695308 -239.086939343745 -240.344881096476 -242.312794120467 -244.30624218323 -247.272403079426 -254.816858216041 -257.323138026512 -259.054305230397 -261.769080292726 -264.938018306594 -1.29521398889663 -7.44558468134938 -10.0737757934398 -16.1253126902074 -19.4876916918067 -21.1966460937483 -24.459275090391 -26.3121289507799 -28.5010127982904 -31.2975042558092 -35.4370909307589 -38.2831987384446 -41.3174076696466 -42.9106685132264 -45.6941268193527 -49.01697865568 -52.935106003828 -55.4096970935268 -57.1290042708733 -59.386724629905 -61.883398810928 -65.2468073910792 -67.5426712571223 -68.8399889746435 -70.545186642431 -73.47887907054 -76.0540980658388 -79.2352785635997 -80.8570007613845 -82.5351964079884 -85.0246989445432 -88.2269477205329 -91.0726202731697 -93.4265968234173 -94.5715130105901 -97.4260056112037 -98.879115251662 -100.390538036645 -103.199114964196 -106.177713114359 -108.603508899466 -110.425707558521 -112.231262530793 -114.458464218517 -120.355187162873 -123.067501734396 -125.369663575636 -127.024923812398 -129.894243623243 -133.966117974429 -137.59061369177 -143.815206532067 -145.065215774671 -146.5388746838 -149.468079535703 -152.598199899423 -154.913139687421 -156.718176400444 -158.700096123276 -161.608898921751 -164.797737827306 -167.419360000929 -171.667296312248 -172.947654001777 -175.147886135998 -178.104113390423 -180.827145765578 -182.620759409134 -183.768819936064 -186.284415591253 -189.281198048148 -191.904153442491 -194.004487401427 -195.47688499236 -198.887622757427 -201.238245038643 -202.367095832097 -204.796195599549 -209.073581361011 -211.907819398907 -213.868980948197 -214.996919302038 -217.275443835245 -222.32388163498 -225.066659573963 -227.341094092328 -229.011530422276 -230.767181349039 -233.333745638574 -236.55260638196 -239.085995103048 -240.343936537196 -242.311863571654 -244.305385972258 -247.271815548061 -254.819101849693 -257.325346678318 -259.056512081528 -261.771292828591 -264.940380925698 -1.29521402334342 -7.44551596845449 -10.0732278686279 -16.1238905027988 -19.4863043937784 -21.1952763925651 -24.4581877906326 -26.3108515545476 -28.49976240553 -31.2962084827142 -35.4357605840188 -38.2818564480961 -41.3160592586534 -42.9093209527088 -45.6927070759702 -49.0154189160043 -52.9338064466377 -55.4084314897576 -57.1277530242845 -59.385795831825 -61.8830513864295 -65.2455558017207 -67.5414702066948 -68.8388247080797 -70.5440751375254 -73.4776910614772 -76.0525488635137 -79.2338740206763 -80.8556726441767 -82.5338614431618 -85.0231967636486 -88.225500366809 -91.0711436483666 -93.4251136553779 -94.5700238022874 -97.4245973537617 -98.8776678578888 -100.389090276086 -103.197778726126 -106.176359804101 -108.602121094631 -110.424320828402 -112.229886147726 -114.457165949285 -120.357381421931 -123.069663539909 -125.371824653792 -127.027182604668 -129.896518278663 -133.968098121483 -137.592342460349 -143.817545187339 -145.06755538178 -146.541237993669 -149.470401079985 -152.600408741446 -154.915431956942 -156.72047711418 -158.702394829085 -161.611215125881 -164.799996901149 -167.421515504249 -171.669206683046 -172.949774959772 -175.149953573484 -178.10608998486 -180.829166440617 -182.622777597234 -183.770853614821 -186.286487762225 -189.283334181864 -191.906195002039 -194.006527771055 -195.478926637493 -198.889676551542 -201.240221638368 -202.369046156398 -204.798100244184 -209.075630387063 -211.909912634088 -213.871066338516 -214.999011899948 -217.277568818864 -222.327954446715 -225.070467961356 -227.34490010181 -229.015335403724 -230.770982793704 -233.337279382864 -236.556076646251 -239.089465865161 -240.347407760942 -242.3153333382 -244.308797228893 -247.274971187318 -254.819267811989 -257.325319920172 -259.056486719048 -261.771251613663 -264.939800724753 -1.29521399261568 -7.44534348233331 -10.0729662661228 -16.1245646648311 -19.4868010857389 -21.1958181242938 -24.4586361143327 -26.3114285410765 -28.5003256403866 -31.2970847722707 -35.4365039458745 -38.2826156114192 -41.3168347179011 -42.9100976865523 -45.6934194298085 -49.0162935483355 -52.9349527435847 -55.4095295999043 -57.1292793205018 -59.3874108627539 -61.8841824579402 -65.247429365532 -67.5433014326219 -68.8406144258659 -70.5458074912493 -73.4796441158026 -76.0549250354818 -79.2361194185851 -80.8578664305515 -82.5360577598391 -85.0253270737576 -88.2276072322466 -91.0732641737384 -93.4272302279997 -94.5721401321341 -97.426583188784 -98.8795537746918 -100.390987422525 -103.19972377748 -106.17834920648 -108.604152676571 -110.42634544832 -112.231933124439 -114.459118309971 -120.35713782819 -123.06957278303 -125.371743625995 -127.027057584412 -129.896350643828 -133.967590112455 -137.592101030657 -143.81715035167 -145.067158308358 -146.540832196255 -149.46990975463 -152.599964842388 -154.914969027241 -156.720004288809 -158.701950593278 -161.610740701723 -164.799575784266 -167.421146467629 -171.669070030161 -172.949432761851 -175.149648834463 -178.105718931108 -180.828735739995 -182.622345653031 -183.770412053943 -186.286143940603 -189.282873651632 -191.905839348072 -194.006173480293 -195.47857203918 -198.889342158593 -201.239920222826 -202.368772173383 -204.797840054525 -209.074915349366 -211.909122573655 -213.87027236214 -214.998220761773 -217.276773619526 -222.326636738672 -225.069069619972 -227.343510130971 -229.013944764183 -230.769611418607 -233.335998932297 -236.55484236021 -239.088233879381 -240.346175480831 -242.314081314953 -244.307595002931 -247.273807105815 -254.820499778262 -257.326517843277 -259.057682835355 -261.772458313058 -264.941924817975 -1.29521381958164 -7.44557189636961 -10.0725078121661 -16.1239940677678 -19.4868933108553 -21.195853800929 -24.4582967881053 -26.3112588083487 -28.5001432447785 -31.2968774064762 -35.4364901701386 -38.2826158649793 -41.3168223486884 -42.9100854475696 -45.6935283357873 -49.0164204837073 -52.9349319780304 -55.4096107337945 -57.1287945245264 -59.3866054867012 -61.8830507741626 -65.2464847161406 -67.5423576299562 -68.8396703642256 -70.5448766347744 -73.4784746893693 -76.0534285755359 -79.234604781654 -80.8564378163692 -82.5346366473628 -85.0238388278235 -88.2262001190639 -91.0718548640663 -93.4258195644953 -94.5707311655732 -97.4251968370255 -98.878328962763 -100.389756926524 -103.198269583743 -106.176913761313 -108.602706321208 -110.424900555287 -112.230483640786 -114.457711354557 -120.355343030777 -123.067632364844 -125.369794632273 -127.025116167023 -129.894412048598 -133.96642922701 -137.59064301188 -143.815852831424 -145.065851517554 -146.539548791964 -149.468761673216 -152.598794010084 -154.913800380306 -156.718834945604 -158.700736331428 -161.609613031776 -164.798456017832 -167.420004219248 -171.66790660338 -172.9482955773 -175.148569294943 -178.104611824058 -180.82760829828 -182.621219201175 -183.769291886703 -186.284941953211 -189.281747444889 -191.904711195944 -194.005047752917 -195.477445311778 -198.888411387296 -201.238930644735 -202.367674514368 -204.796607182031 -209.074510112574 -211.90873295442 -213.869886469046 -214.997836859407 -217.276391825273 -222.326099223258 -225.068829883225 -227.343267564607 -229.013703081458 -230.769334727285 -233.335632455198 -236.554334665344 -239.087728554281 -240.345669799759 -242.313589985027 -244.307054507778 -247.273108821401 -254.81606708312 -257.322066622139 -259.053235102923 -261.767993058833 -264.937066087444 -1.2952141010683 -7.44546036515824 -10.0732099182349 -16.1198339599456 -19.4826497733671 -21.1915958811416 -24.4545217719951 -26.3071774184967 -28.4960698935449 -31.2926037131532 -35.4322909657679 -38.2783990508802 -41.3126065149599 -42.9058678634901 -45.6892030810297 -49.0120315519901 -52.9304321190307 -55.4050143368732 -57.1242986183965 -59.3822011567034 -61.8789365462205 -65.2419572199462 -67.537838738735 -68.835150779183 -70.5403775557337 -73.4740498493539 -76.04925782458 -79.2304685431443 -80.8521293782968 -82.5302807578366 -85.0196121587065 -88.2220049725247 -91.0676603598788 -93.4216291394848 -94.5665444605703 -97.4209530061785 -98.8740475085761 -100.385474441246 -103.194252188284 -106.172671065908 -108.598491195752 -110.420681139315 -112.226258833852 -114.453554161727 -120.353370189491 -123.065768320108 -125.367927828155 -127.023232077198 -129.89260253428 -133.964264563762 -137.5886729488 -143.81390335785 -145.06390661799 -146.537594680552 -149.46682339497 -152.596901264552 -154.911850501868 -156.716885292086 -158.698813425498 -161.607560226862 -164.796267389438 -167.417859853832 -171.665752313014 -172.946162825227 -175.146380976492 -178.102562647694 -180.825610361981 -182.619223158992 -183.767287708126 -186.282898371896 -189.279720515581 -191.902671809725 -194.003004258317 -195.47540402859 -198.88622837041 -201.236778080477 -202.365614154433 -204.794701800866 -209.071941190207 -211.906258017299 -213.8674113143 -214.99534991874 -217.273970868857 -222.322997944216 -225.06534433627 -227.339782382947 -229.010216040325 -230.765874444987 -233.332133352709 -236.55082134623 -239.084207731142 -240.342149311828 -242.310055927367 -244.30353293684 -247.269942196876 -254.816503308787 -257.322764530192 -259.053932927015 -261.768678504506 -264.937911264547 -1.29521405906383 -7.44552224579184 -10.0739628781017 -16.1259288219348 -19.4882206834294 -21.1971805010499 -24.4599321793839 -26.3127096428036 -28.5015722517979 -31.2979871417031 -35.437793859604 -38.2839095065245 -41.3181242424158 -42.9113880971577 -45.6947474885727 -49.0175501396465 -52.9358278758369 -55.4104404983751 -57.1299773584665 -59.3878734876742 -61.8847513613627 -65.2478647326888 -67.5437535227075 -68.8410656203387 -70.5462745649591 -73.4800381064827 -76.0553661665604 -79.2365276427661 -80.8583422688716 -82.5365638826743 -85.0258210351076 -88.2281076669006 -91.0737759478004 -93.4277441361846 -94.5726541160372 -97.4271501486607 -98.8802144271369 -100.391607824903 -103.200233341547 -106.17880549839 -108.604629710473 -110.426829371253 -112.232374460501 -114.459579468782 -120.360066397443 -123.07236614441 -125.374533360245 -127.029883022752 -129.899085188935 -133.970598656658 -137.595071106489 -143.820036357755 -145.070040143458 -146.543707725535 -149.472788677104 -152.602817319512 -154.917840985639 -156.722873051464 -158.704801720379 -161.613638067045 -164.802362662564 -167.423978757332 -171.671674586007 -172.952262385941 -175.15251016005 -178.10859947979 -180.831661045307 -182.625278307436 -183.773329303444 -186.288985744487 -189.285672326325 -191.908597074574 -194.008932636512 -195.48133048576 -198.891853000709 -201.242461942879 -202.371457255048 -204.800491444267 -209.07783038776 -211.912073495347 -213.873227193639 -215.001175287651 -217.279810977523 -222.328223320318 -225.070563475928 -227.344996582657 -229.015428352665 -230.77105544511 -233.337511156896 -236.556158867907 -239.089547293459 -240.347488650449 -242.315382542201 -244.308860675987 -247.274950220738 -254.821773931981 -257.327993374885 -259.059161666192 -261.773908688375 -264.943201253018 -1.29521387845213 -7.44555574437333 -10.0722924452971 -16.1216724511724 -19.4841733032453 -21.1931412987119 -24.4558849891176 -26.3086928234893 -28.4975608711642 -31.2939889070161 -35.4335415324721 -38.2796635711816 -41.3138806448114 -42.9071409524151 -45.6905921885247 -49.013559578731 -52.931978509011 -55.40665482201 -57.125728162931 -59.3835055184004 -61.8803426505219 -65.2433631335194 -67.5392398636536 -68.83655260933 -70.541776721961 -73.4755149704788 -76.050576020476 -79.2316230132316 -80.8535509152173 -82.531723541128 -85.0210523519917 -88.2233558269068 -91.0690289826991 -93.4230048088613 -94.5679152046189 -97.4223916703247 -98.8755171002904 -100.386955281902 -103.195611829199 -106.174168810991 -108.600028346166 -110.422222542812 -112.227793424205 -114.455011773325 -120.354513513929 -123.06684599793 -125.369017729097 -127.024332505768 -129.893681989768 -133.965296700918 -137.589656696675 -143.814800022884 -145.064811067371 -146.538478596687 -149.467631509787 -152.597617925919 -154.912643544787 -156.717653607962 -158.69954596734 -161.608385298099 -164.797144702105 -167.418704229588 -171.666598256537 -172.946967083786 -175.147159136405 -178.10330806745 -180.826397452281 -182.620009500475 -183.768062722142 -186.283683874391 -189.280343574837 -191.903351503292 -194.003695363056 -195.476093988866 -198.886600588749 -201.237209598464 -202.36622510874 -204.795239743231 -209.073488124307 -211.907723539338 -213.868876796569 -214.996814388833 -217.275507161911 -222.325379298958 -225.067758395608 -227.342197588783 -229.012632288588 -230.768279642198 -233.334681140015 -236.553448305619 -239.086834593045 -240.344775473005 -242.312648025991 -244.306145386134 -247.272362224436 -254.819111149072 -257.325247430603 -259.056413119939 -261.771189265535 -264.939809936043 -1.29521396864288 -7.44557836124352 -10.0725187631674 -16.123922831836 -19.4864659260604 -21.1954288753723 -24.4582622016552 -26.3109634168916 -28.4998674512623 -31.2963597972247 -35.4364627298822 -38.28258958856 -41.3167996117048 -42.9100614627902 -45.6934366162828 -49.0161175145193 -52.9346312699118 -55.4092921344456 -57.1286805476585 -59.3866870376822 -61.8836996324012 -65.2464428599484 -67.542319321692 -68.8396327523166 -70.5448446243509 -73.4785544540901 -76.0535807671464 -79.2347412338462 -80.8566918000573 -82.5348797409575 -85.024258753375 -88.2264847128595 -91.0721484157019 -93.4261207145411 -94.5710416816056 -97.4255665269638 -98.87864740192 -100.390069023437 -103.198686350723 -106.177238021813 -108.603079710739 -110.425301237632 -112.230855791593 -114.458117437655 -120.355540461798 -123.067916488264 -125.370095172909 -127.025387630523 -129.894909280604 -133.966889196322 -137.591274930595 -143.816545402853 -145.066551381319 -146.54022828178 -149.469355304858 -152.599383923767 -154.914391181783 -156.719419825521 -158.701349342682 -161.610317926397 -164.799154979164 -167.420649973059 -171.668347030871 -172.948888275892 -175.149080140566 -178.105359531122 -180.828520265183 -182.622132932033 -183.770204041444 -186.285840208447 -189.282690017509 -191.905662528839 -194.005999826689 -195.478399817949 -198.88911179809 -201.239643887179 -202.368532338467 -204.797505200563 -209.074575015855 -211.90885400542 -213.870013217691 -214.997963871162 -217.276519035281 -222.325877131618 -225.068308037046 -227.342740472273 -229.013178112576 -230.76885133581 -233.335256862233 -236.553971749097 -239.087362673905 -240.345304212106 -242.313212648382 -244.306659762435 -247.272735660358 -254.817273744119 -257.323489980325 -259.054657308311 -261.769419260256 -264.938132945519 -1.29521440899196 -7.44554831163947 -10.073109976855 -16.1270943602275 -19.4894876326821 -21.1984442642566 -24.4611752902944 -26.3140213898519 -28.5029134329895 -31.2992818555147 -35.439288937553 -38.2853973680099 -41.3196169131346 -42.9128821985244 -45.6961508681865 -49.0191039501577 -52.9375386642143 -55.4121638572394 -57.1316954667786 -59.3896652776321 -61.8866473656191 -65.2494232583717 -67.5452955342069 -68.842607569654 -70.5478003681098 -73.4815045815279 -76.0565825322763 -79.237800186684 -80.8596683820825 -82.5378715930723 -85.0271079329873 -88.2293781575743 -91.0750369996909 -93.4290104774178 -94.5739277332381 -97.4284547235228 -98.8814863261139 -100.392904386207 -103.201446329114 -106.179930217536 -108.605770443274 -110.427962978713 -112.233515992615 -114.46066668626 -120.358683381889 -123.071071556511 -125.373241490644 -127.028521510487 -129.897825500225 -133.969333493236 -137.593717948455 -143.818488924519 -145.068505197914 -146.542143162804 -149.471326993128 -152.601422092663 -154.916405434191 -156.721410049221 -158.703355590875 -161.612274477797 -164.80095815641 -167.422543115034 -171.670510180029 -172.95087629535 -175.151090206695 -178.107157401721 -180.830202578282 -182.623817141828 -183.77188211986 -186.287519870552 -189.284256844985 -191.907297850725 -194.007631989595 -195.480031446058 -198.890836658748 -201.241402911666 -202.370289132097 -204.799228317924 -209.076802682408 -211.911042939098 -213.872193964261 -215.000145096667 -217.278807990592 -222.327768568577 -225.070098251122 -227.344532218882 -229.014969335503 -230.770605681869 -233.336975900227 -236.555808087089 -239.089194243753 -240.347135659356 -242.315017915703 -244.308527219615 -247.274805843442 -254.821618665746 -257.327679944221 -259.058846997704 -261.773560454213 -264.942927886878 -1.29521409730215 -7.44556012629793 -10.0735858555532 -16.1266767639602 -19.4894535776364 -21.1984058466286 -24.4610720158047 -26.3139685842541 -28.5028293853637 -31.2991571000287 -35.4389474503966 -38.2850437890735 -41.3192384867627 -42.9125020404121 -45.6959100973199 -49.0188306782412 -52.9376688281499 -55.4123422779001 -57.1319276546827 -59.3898878621277 -61.8867223137671 -65.2497618194687 -67.5456463009433 -68.8429582952439 -70.5481469879426 -73.4818436010824 -76.0570496349637 -79.238417597153 -80.8603702242012 -82.5385466679925 -85.0279288641981 -88.2302059021162 -91.0758681745614 -93.4298335832589 -94.5747456955368 -97.429252816958 -98.8823131006218 -100.393732558088 -103.202363235948 -106.180854794697 -108.606621029492 -110.428810633544 -112.234379253868 -114.461571473654 -120.359027591214 -123.071341349127 -125.373501149357 -127.028785668109 -129.897953629576 -133.969791349008 -137.594240649148 -143.819466324633 -145.069478246236 -146.543128848898 -149.47247198437 -152.602606735002 -154.917627779894 -156.722632171156 -158.704529933074 -161.613239222805 -164.802035133664 -167.423590715466 -171.6714856019 -172.951852951356 -175.152005149724 -178.108090693396 -180.831139111938 -182.624753619828 -183.772812937496 -186.288454470479 -189.285182137094 -191.908145376554 -194.008479595921 -195.480878766826 -198.891550573088 -201.242103131942 -202.370967379377 -204.800037140799 -209.077502464607 -211.911703587759 -213.872854771293 -215.000786637152 -217.279442341224 -222.328744742032 -225.071088303491 -227.345524337258 -229.015961099783 -230.771597925145 -233.338013385818 -236.55674127292 -239.090136400453 -240.34807817011 -242.315980669097 -244.309405066068 -247.275632105501 -254.823575042423 -257.329891655716 -259.061060342133 -261.775795044467 -264.945136631215 -1.29521432730522 -7.4455329442053 -10.0731449139353 -16.1264920779098 -19.4890295433033 -21.1979895367016 -24.4608532111844 -26.3137076970533 -28.5025970359152 -31.2990554265011 -35.4386046070205 -38.2847196321696 -41.3189480584738 -42.9122093799375 -45.6955433282965 -49.0183969563815 -52.9369244346365 -55.4115737498753 -57.1310616714828 -59.3891225193512 -61.886069155885 -65.2490003702662 -67.5448724742702 -68.8421843910712 -70.5473934085764 -73.4810571910487 -76.0561673681172 -79.2372400833501 -80.8591011143252 -82.5372823127064 -85.0267002972693 -88.2289586055717 -91.0746078974873 -93.428577283384 -94.5734873492154 -97.428032103056 -98.8810380040468 -100.392466501777 -103.201061918739 -106.179603777812 -108.60539866618 -110.427592913795 -112.233184773102 -114.46038866474 -120.357736927971 -123.070047755447 -125.372217528062 -127.027547277814 -129.896897882971 -133.968470444591 -137.592823012799 -143.817862987935 -145.067890401819 -146.541580122742 -149.470698459157 -152.600864761988 -154.915842176247 -156.720877910598 -158.702817611499 -161.611525094598 -164.800424323183 -167.421928693052 -171.669792328343 -172.950205829507 -175.150382017876 -178.106414099123 -180.829615680374 -182.623227369794 -183.771299662119 -186.287023941758 -189.283848436085 -191.906813241099 -194.007146736181 -195.47954406012 -198.890273565439 -201.240835974399 -202.36973162962 -204.798715044255 -209.075848071906 -211.910076849124 -213.871234920881 -214.999157660557 -217.277741974781 -222.327119930613 -225.069480274199 -227.343913942835 -229.014350795991 -230.76998816749 -233.336383553979 -236.555154690686 -239.088555939284 -240.34649757985 -242.31439614147 -244.307892933688 -247.274117145485 -254.819965600836 -257.326081893945 -259.057248538299 -261.772038481831 -264.940803028956 -1.29521386488444 -7.44554947200018 -10.0729584370472 -16.122651738413 -19.4849596892303 -21.1939244289182 -24.4568028605184 -26.3095232447364 -28.4983803380539 -31.2949121098747 -35.4346029758653 -38.2807385429098 -41.3149441823234 -42.9082151307008 -45.6916925515078 -49.0145827475414 -52.9328805389289 -55.4075515489554 -57.126765124135 -59.3848437730523 -61.8817174590167 -65.2447719156311 -67.5406451647606 -68.8379587612178 -70.5431836046069 -73.4769175731486 -76.0519141015419 -79.2328631368635 -80.8546906470264 -82.5328893700572 -85.022238195762 -88.224455569153 -91.0701506873622 -93.4241183402811 -94.569029297706 -97.4236040961426 -98.8767113905148 -100.388150362367 -103.196750379527 -106.175341788553 -108.601129968256 -110.423318763255 -112.228900438789 -114.45609707531 -120.355008395873 -123.067318969059 -125.369485789311 -127.024776978736 -129.89419746216 -133.965701821982 -137.589998293906 -143.815138588697 -145.065142911373 -146.53881947234 -149.467907963668 -152.597889558366 -154.912862089884 -156.717895026152 -158.699829749465 -161.608607787984 -164.797439541438 -167.419060096335 -171.666971311383 -172.947336878246 -175.147522680937 -178.103726042558 -180.826697934354 -182.620313534088 -183.768383771405 -186.284003672576 -189.280622222492 -191.903490792031 -194.003824500885 -195.476224159382 -198.88695906519 -201.237489005462 -202.366334792144 -204.795349695012 -209.072630189336 -211.907101587562 -213.868256844726 -214.996211328817 -217.274702442952 -222.324646315335 -225.067002288938 -227.341439158596 -229.011874924758 -230.767533754423 -233.333863554367 -236.552576487055 -239.085970857706 -240.343912353143 -242.311812285458 -244.305290417052 -247.271402590646 -254.819871928994 -257.325965350248 -259.057131941477 -261.771845892015 -264.940887319213 -1.29521410025706 -7.44560585482522 -10.0716624204207 -16.1206631713435 -19.4830355012987 -21.1919765121443 -24.4547900618361 -26.3074862701051 -28.4963524018196 -31.2929948637715 -35.4324660598705 -38.2785947522217 -41.3128179180005 -42.9060790505669 -45.6895423402975 -49.0125195526077 -52.9310260231295 -55.4056395331815 -57.1249953077378 -59.383136153477 -61.8803822592294 -65.24262473879 -67.538516092282 -68.8358285035463 -70.5410193320256 -73.4747508785218 -76.0497008590988 -79.2307845482548 -80.8527108966568 -82.5309175027747 -85.0202672321259 -88.2223912473802 -91.0680531713348 -93.4220199983436 -94.5669407554135 -97.4212904293794 -98.8743990169232 -100.385815323727 -103.19447458676 -106.172972149795 -108.598789004076 -110.420986751982 -112.226540206313 -114.453773154972 -120.354052569237 -123.066357952388 -125.368522314636 -127.023841802734 -129.893248383565 -133.965044072441 -137.589324901063 -143.814080821656 -145.064094034543 -146.537739850577 -149.466829942008 -152.59689185872 -154.911904379137 -156.716921317406 -158.698896573467 -161.607635065076 -164.796419155311 -167.418031814778 -171.66594838965 -172.946344221348 -175.146516291869 -178.102819423472 -180.825828814207 -182.619442486159 -183.76751398645 -186.283225772228 -189.279929048491 -191.902788511113 -194.003127739076 -195.475528043415 -198.886371014856 -201.236977321063 -202.365832728496 -204.794905304943 -209.072285205395 -211.906516587416 -213.867668014788 -214.995597959237 -217.274198198094 -222.32364977043 -225.065975563304 -227.340408158869 -229.010845507543 -230.7665115079 -233.332864304667 -236.551455344019 -239.084845889229 -240.342787714625 -242.310710009313 -244.304240000174 -247.270359186638 -254.818470964791 -257.32465385673 -259.05581984098 -261.770586211966 -264.939691515588 -1.29521392657529 -7.44554523334971 -10.0746775700309 -16.1262864048633 -19.4888232275364 -21.1977711457546 -24.4605299618019 -26.3133587312211 -28.5022568102948 -31.2988000807011 -35.4386459502863 -38.2847618791288 -41.3189688322189 -42.912232689351 -45.6956922683013 -49.0185723029081 -52.9373905395971 -55.4120079008959 -57.1312798860809 -59.3892669709782 -61.8862491029189 -65.2489871595973 -67.5448538150138 -68.8421653841565 -70.5473822840794 -73.4810706784488 -76.0559686330751 -79.2370016933601 -80.85892718776 -82.5371257071154 -85.0265877154228 -88.2288441861992 -91.0745284188808 -93.4284927456787 -94.5734117425803 -97.4278886792731 -98.8809848128779 -100.392398828477 -103.201093779207 -106.179682227262 -108.605464222839 -110.427653491757 -112.233225516937 -114.460396447644 -120.359364191984 -123.07171060251 -125.373873168079 -127.029186443949 -129.898538419526 -133.970320413962 -137.594642865664 -143.819447713034 -145.06945950994 -146.543117730934 -149.472397765664 -152.602395314612 -154.917375709963 -156.722389814414 -158.704309402594 -161.613223964518 -164.801970366364 -167.423546125231 -171.671352557874 -172.951827525079 -175.152044497372 -178.108095675146 -180.83119859678 -182.624808647778 -183.772867826628 -186.288580133338 -189.28511691035 -191.908195987628 -194.008532396976 -195.480931328418 -198.891748311761 -201.24230675548 -202.371135291735 -204.800217492655 -209.077661420195 -211.911945916954 -213.87309894997 -215.001047085359 -217.279652109967 -222.328839885551 -225.071655818281 -227.346089616487 -229.01652633102 -230.772162170295 -233.338467516324 -236.557204879736 -239.090590705515 -240.348532071546 -242.316463072079 -244.309931507866 -247.276068481977 -254.822319186604 -257.328545376333 -259.059710480843 -261.77453331711 -264.943192508274 -1.29521419815067 -7.44543950493971 -10.0731737544794 -16.1275148556199 -19.4895691788466 -21.1985112765055 -24.4615180620148 -26.3141505101035 -28.5030166478779 -31.2996085143888 -35.4394982162216 -38.2856092217758 -41.3198188802519 -42.9130808312043 -45.6964732065279 -49.0192614065068 -52.9383327780757 -55.4129652239662 -57.1322335410917 -59.3901678829851 -61.886782976674 -65.2499684229764 -67.5458939407787 -68.8432487714337 -70.5484901556934 -73.4822668418281 -76.0573731656624 -79.238397943963 -80.8602739081614 -82.5384740522747 -85.027855496873 -88.2300650235833 -91.0757309575167 -93.4296950528838 -94.5746060675419 -97.4291899992835 -98.8822291573643 -100.393670798687 -103.202353375058 -106.180837788934 -108.606639288829 -110.428836202603 -112.234406998864 -114.461596653311 -120.359300298101 -123.071664535942 -125.37383203587 -127.02915557507 -129.898454671562 -133.970096794135 -137.594473095251 -143.819273970391 -145.069280890842 -146.54294537833 -149.471991493153 -152.601980190329 -154.917060648262 -156.722092000134 -158.704014800851 -161.612823538532 -164.801424381862 -167.422996330465 -171.670962974673 -172.95132343327 -175.151519934763 -178.107590329619 -180.830776320552 -182.624387151779 -183.77244047436 -186.288107637789 -189.284879541969 -191.907748576141 -194.00808603397 -195.480486494318 -198.891259627926 -201.24179739644 -202.370646280134 -204.799680739848 -209.0777568589 -211.912022271791 -213.873189510905 -215.00113290465 -217.279805750702 -222.328404405327 -225.071149888703 -227.345584165261 -229.01601947634 -230.771662993318 -233.337999440385 -236.556789381369 -239.090184256085 -240.348126019907 -242.31605947318 -244.309565555126 -247.275674001856 -254.82451561339 -257.330731570051 -259.061900167662 -261.776702560743 -264.94560844269 -1.29521384566441 -7.4455647501986 -10.0735175315789 -16.1271151426566 -19.4895828461217 -21.1985307426255 -24.4615027660473 -26.3142396713732 -28.5031122857156 -31.2996796021757 -35.4392698806195 -38.2854030863061 -41.3196253018543 -42.9128882823261 -45.696280783187 -49.019120560376 -52.9372282706085 -55.4118106798013 -57.1312275915973 -59.3892190420724 -61.8862125137901 -65.2490690346296 -67.5449865097884 -68.8423408517244 -70.5475258072088 -73.4811806397313 -76.0560661223403 -79.2372356382264 -80.8590103530582 -82.5372099773121 -85.0265322819808 -88.2287499024043 -91.0744146999707 -93.4283821128535 -94.5732930426491 -97.427964510593 -98.8809331351115 -100.392350476394 -103.200961317722 -106.179514343424 -108.605313247304 -110.427507237156 -112.233062887647 -114.460165528655 -120.359944787071 -123.072272242856 -125.374444926951 -127.029737269166 -129.899067129114 -133.970938296226 -137.595109484384 -143.82178822825 -145.071794503926 -146.545471191044 -149.474565771988 -152.604552447774 -154.919608147039 -156.724624522935 -158.70653683596 -161.615354369424 -164.804100977059 -167.425717253191 -171.673537923973 -172.954007733769 -175.154204034915 -178.110582332842 -180.83351385332 -182.627129201913 -183.775186407397 -186.290899521586 -189.287369831159 -191.910280518091 -194.010615960762 -195.48301558345 -198.89383641222 -201.244395950919 -202.373221483565 -204.802217796151 -209.079685635871 -211.913974959994 -213.875130677004 -215.003064677127 -217.281593612904 -222.330941699745 -225.073279785135 -227.347714648096 -229.018150576096 -230.773806756409 -233.340098532571 -236.558860790931 -239.092247851 -240.350188858541 -242.318077689711 -244.311542574298 -247.277889642508 -254.823268876791 -257.329391262283 -259.060554093346 -261.775330440222 -264.943521870132 -1.29521395462473 -7.44558683662371 -10.0724027357361 -16.1257139706329 -19.4879513854294 -21.1969122850768 -24.4596930101337 -26.3124298569014 -28.5013097891049 -31.2979291374123 -35.4374993915061 -38.2836136583998 -41.3178160772294 -42.9110774202658 -45.6944589534465 -49.0174032785706 -52.9362172346736 -55.4108491226282 -57.1299339417339 -59.3878923391608 -61.8846606161209 -65.2475806795846 -67.5434547720657 -68.8407659619961 -70.5459933010647 -73.47981575914 -76.0549958439071 -79.2361194953332 -80.8579576902388 -82.536153998932 -85.0254546871056 -88.2276952937634 -91.073362717972 -93.427334252764 -94.5722416316098 -97.4267184339157 -98.87978517171 -100.391233381872 -103.199950968857 -106.17839441965 -108.604210529044 -110.426400639521 -112.231968206516 -114.459185703793 -120.357965348837 -123.070214255355 -125.372372537677 -127.027691957956 -129.896944012482 -133.968602541087 -137.593038734486 -143.817422784758 -145.067426460311 -146.54110732598 -149.470195710266 -152.600330904775 -154.915345443411 -156.720370523067 -158.702300623082 -161.611076934178 -164.799961832513 -167.421472150794 -171.669444806624 -172.949799625404 -175.150037514375 -178.106141501479 -180.829240091946 -182.622852963384 -183.770920257522 -186.286573715017 -189.283377444253 -191.90624344942 -194.00657602787 -195.47897069293 -198.889533764216 -201.240087572289 -202.369035488068 -204.798093934138 -209.075693446467 -211.909923845266 -213.871078327202 -214.999013033703 -217.277634411749 -222.326965749118 -225.069396717856 -227.343831758632 -229.014264997396 -230.769912348468 -233.336327738374 -236.555066226367 -239.088461489424 -240.346403531883 -242.314320388018 -244.307818503497 -247.274117316895 -254.822004777625 -257.328170272635 -259.059339801753 -261.774087613054 -264.942751290125 -1.29521392956078 -7.44552718859495 -10.0725913988925 -16.1240449070505 -19.4867534086445 -21.1956942662543 -24.4584221515558 -26.3111036776236 -28.5000104833782 -31.2965448831862 -35.4362450203803 -38.2823583224991 -41.3165648139792 -42.9098270813114 -45.6930727737993 -49.0159034653117 -52.9342749754581 -55.4089255477021 -57.1281746540752 -59.3860486406792 -61.8827428293621 -65.245696462207 -67.5415720534242 -68.8388834460011 -70.544081061963 -73.4776663494256 -76.0528167835052 -79.2341204541075 -80.855884794176 -82.5341056232152 -85.0233477956825 -88.2254971968529 -91.071163025859 -93.4251332079721 -94.5700471654538 -97.4245673161097 -98.8775795675252 -100.389013427107 -103.197545481644 -106.176193766511 -108.601983672985 -110.424180343542 -112.2297244296 -114.456888135543 -120.356167724954 -123.068541324815 -125.370713816372 -127.026025616017 -129.895255711874 -133.96699878755 -137.591394097906 -143.816796262847 -145.066801550726 -146.540467704279 -149.469573003501 -152.599764451249 -154.914717676944 -156.719741735908 -158.70163675683 -161.610452978255 -164.799242768143 -167.420814474543 -171.668640882711 -172.949103126263 -175.149292783411 -178.105591313281 -180.828649549809 -182.622259686394 -183.770326831058 -186.28608658798 -189.282840428322 -191.905810857428 -194.006150202418 -195.478548674494 -198.889271157738 -201.239759687151 -202.368597154672 -204.797597576852 -209.075126858843 -211.909351366127 -213.870513753019 -214.998434194942 -217.277075167316 -222.326832870058 -225.06922063457 -227.343655594339 -229.014091288992 -230.769743324117 -233.33618301069 -236.554920269331 -239.088300457669 -240.34624150641 -242.314158402147 -244.307610994021 -247.273876199524 -254.818050090824 -257.324098002087 -259.055262806184 -261.770042190811 -264.939147886951 -1.29521380049244 -7.44547261493393 -10.0719470715331 -16.1221553049711 -19.4849846333932 -21.1939473445162 -24.4569893026362 -26.3097285402388 -28.4985942750424 -31.2950842850277 -35.4349180171948 -38.2810430118096 -41.3152475376283 -42.9085105589531 -45.6918821007156 -49.0147233478467 -52.9331936388968 -55.407897237691 -57.1270921732515 -59.3852221249264 -61.8820045632454 -65.2450863215398 -67.5409623559528 -68.8382763182904 -70.5434888618796 -73.4771964620438 -76.0523942150215 -79.2333164768749 -80.8552596691769 -82.5334441499574 -85.0228241271022 -88.2251775173752 -91.0708447435912 -93.424813305164 -94.5697243232282 -97.4241598789796 -98.8772533552584 -100.388674130102 -103.197250473404 -106.175615093469 -108.601497511487 -110.423700956869 -112.229237619266 -114.456449302709 -120.353372468491 -123.065740020169 -125.36790880751 -127.023220874242 -129.892387395909 -133.964116486196 -137.588255210929 -143.813190119599 -145.063357521407 -146.537023408182 -149.466122450618 -152.596270232023 -154.911262010176 -156.716276068342 -158.69820193115 -161.607010598358 -164.795768100898 -167.417344663226 -171.665241211625 -172.945643921285 -175.1458464682 -178.101814019916 -180.824884721475 -182.618497913505 -183.766574309207 -186.282349257108 -189.278972940672 -191.902005454044 -194.002341365484 -195.474739277633 -198.885568037266 -201.236090795174 -202.364903436345 -204.793974955715 -209.071531752614 -211.905733640978 -213.866883672642 -214.994820877327 -217.273384915569 -222.321981741551 -225.064771478758 -227.339207745857 -229.009643147387 -230.765278814398 -233.331675548284 -236.550394782279 -239.083783826427 -240.341725309771 -242.309626749872 -244.303116761623 -247.269312459061 -254.813925132711 -257.320107200944 -259.051275512254 -261.766052236624 -264.934740566498 -1.29521403097655 -7.44544564833785 -10.0718339298508 -16.123571785172 -19.4859403641182 -21.1948965627098 -24.4575378196053 -26.3104468249864 -28.4993237186842 -31.2958597744785 -35.4356986019156 -38.2818045923222 -41.3160095375643 -42.9092730303358 -45.692744488142 -49.0153792119943 -52.9343289957359 -55.4089845951233 -57.1283811349066 -59.3862448591637 -61.8827671691772 -65.2462489070476 -67.5421228208903 -68.839435507867 -70.5446602595276 -73.4784534493777 -76.053652679006 -79.2349147707686 -80.8567974646758 -82.5349667300631 -85.0242542982518 -88.2265253645313 -91.0721857516549 -93.4261508350707 -94.5710623395488 -97.4256488527484 -98.8787362398029 -100.390162785921 -103.198830850207 -106.177441550494 -108.60319013767 -110.42538364921 -112.230937370108 -114.458136212151 -120.358399998236 -123.070748433515 -125.372920835148 -127.028263163681 -129.897564402615 -133.969315807577 -137.593463585819 -143.818559671928 -145.068567850278 -146.542243427541 -149.471322402718 -152.601505833367 -154.916512004111 -156.721543050971 -158.703494061132 -161.612297024715 -164.800918705762 -167.422538586865 -171.670446653563 -172.950855900909 -175.151092304073 -178.107128540485 -180.830126571689 -182.623740231346 -183.771818768615 -186.287532794124 -189.284282059373 -191.90724833577 -194.007579834355 -195.479980420488 -198.890551352192 -201.241134737778 -202.370082183115 -204.799107959421 -209.076309198079 -211.910501801467 -213.871658105829 -214.999588769074 -217.278116668864 -222.326980912235 -225.069363707862 -227.343798271086 -229.014234449164 -230.76986708706 -233.336159379062 -236.554915169694 -239.088307277964 -240.346248271374 -242.314191167359 -244.307626091207 -247.27391721053 -254.822749602615 -257.328908001068 -259.060074494345 -261.774899082898 -264.944343100613 -1.29521395636541 -7.44559326788572 -10.0732159929517 -16.124060556447 -19.4866420562379 -21.1955954696431 -24.4583296812343 -26.3111488376646 -28.5000161895336 -31.2965229112429 -35.4362261946615 -38.2823471518632 -41.3165676563758 -42.9098276934671 -45.693251485953 -49.0161579462596 -52.9346311777791 -55.4092348735266 -57.1289985841044 -59.3869802995019 -61.883678907821 -65.246747298347 -67.5426240950023 -68.8399363926028 -70.5451514516968 -73.478836681649 -76.0537681481083 -79.2349619637703 -80.8568093390831 -82.5350127239511 -85.0243047826204 -88.2265703544062 -91.0722300024173 -93.4261960097503 -94.5711046878999 -97.4256971866877 -98.8787992393258 -100.390226505807 -103.198970571286 -106.177564173189 -108.603373348529 -110.425563973442 -112.231110474532 -114.458302155703 -120.35602728394 -123.068282805966 -125.370450881092 -127.025760239682 -129.895162574669 -133.966974172613 -137.591355279535 -143.816553695708 -145.066555423583 -146.540248020774 -149.469317046298 -152.599335904756 -154.914341744183 -156.71939528079 -158.701307542047 -161.610220357551 -164.798977369313 -167.420541126035 -171.668410604985 -172.948823353412 -175.149060258609 -178.105047020356 -180.828172109355 -182.621784590233 -183.7698635709 -186.285524424795 -189.282128756267 -191.905115416989 -194.005449533588 -195.477847804747 -198.888416993528 -201.238947458799 -202.367883280594 -204.796965577041 -209.074316709877 -211.908549186425 -213.869703578106 -214.997636955931 -217.276166387897 -222.325637305191 -225.068122235759 -227.342553695368 -229.012989608337 -230.768623812587 -233.335156981054 -236.553851257707 -239.08724141762 -240.345183014619 -242.313077389652 -244.306540904629 -247.272673982489 -254.822389994951 -257.328477748029 -259.059643629827 -261.774431311605 -264.943207042754 -1.29521408502908 -7.44552406594515 -10.0708451868353 -16.1162727765039 -19.4786814865942 -21.1876333564494 -24.4505147796924 -26.3031799030504 -28.4920742769747 -31.2884997373314 -35.4282414437897 -38.2743617644447 -41.3085766818274 -42.9018405223664 -45.6853438994769 -49.008278287178 -52.9270459218429 -55.4016484246544 -57.1211453116316 -59.379093178145 -61.8759355024446 -65.2391410271363 -67.5350147338288 -68.832326857082 -70.5375393774659 -73.471249442635 -76.0464587304517 -79.2276808550527 -80.8495195022119 -82.5277256093478 -85.0171078617669 -88.2193452032169 -91.0649844593716 -93.4189547066706 -94.5638674125894 -97.4183259394431 -98.8713967494571 -100.382820414352 -103.191400775993 -106.169915659653 -108.595778067341 -110.417985723358 -112.223606128149 -114.450807624319 -120.348980243954 -123.061245302286 -125.363409911896 -127.018741078682 -129.888097680147 -133.959933474081 -137.584085523743 -143.810080816112 -145.060086525713 -146.53377985714 -149.462988758008 -152.592979704052 -154.907977944528 -156.713023584718 -158.694964129189 -161.603817705185 -164.792565774871 -167.414132901902 -171.662048123459 -172.942428896451 -175.142609474335 -178.098837587428 -180.821911211278 -182.615522803445 -183.763598963924 -186.279171338181 -189.275914636086 -191.898888167974 -193.99921942255 -195.47161335337 -198.882497991736 -201.233051669741 -202.361931365945 -204.790923794135 -209.068309503287 -211.90270786504 -213.863860905872 -214.991813820449 -217.270450895782 -222.320159322746 -225.062734488439 -227.337171802599 -229.007607515707 -230.76324055435 -233.329569489881 -236.548277254387 -239.081667393324 -240.339608597039 -242.307520976949 -244.30104260291 -247.26715684515 -254.815335906272 -257.321546078415 -259.052713516691 -261.767495307982 -264.936575681671 -1.29521397307047 -7.4455879509759 -10.0736525760785 -16.1211561495312 -19.4833355490079 -21.1923007630435 -24.4551913947919 -26.3079510143492 -28.496844983687 -31.293449097461 -35.4329879812081 -38.2791125511008 -41.3133160659626 -42.9065924368101 -45.6900395200038 -49.0128499008324 -52.9318366768777 -55.4064803178865 -57.1260577783351 -59.3838396903142 -61.8807959407642 -65.2436427096504 -67.5395221058812 -68.8368675709658 -70.5420929297894 -73.4758139496118 -76.0509651596186 -79.2320336014822 -80.8538616705067 -82.532078756031 -85.0214168545639 -88.2237883145128 -91.0694506739525 -93.4234148016425 -94.5683248808125 -97.4228855896706 -98.8759567422614 -100.38739300409 -103.19613758519 -106.17468588143 -108.600509667948 -110.422702983751 -112.228245420267 -114.455458025462 -120.354715387309 -123.066936714857 -125.369097105311 -127.024447097019 -129.893651473474 -133.965342113242 -137.589714910381 -143.814449067621 -145.064462096745 -146.538117555452 -149.467231869263 -152.597432863251 -154.912384487358 -156.717388655909 -158.699258433136 -161.608145018155 -164.79706245866 -167.418588489763 -171.666374377523 -172.946848368091 -175.147045803387 -178.103270741483 -180.826309776258 -182.619931930754 -183.76801258431 -186.283693396184 -189.280389000724 -191.903337462504 -194.003668194555 -195.476069338151 -198.886817342139 -201.237400540503 -202.366253268241 -204.795296500776 -209.073093584443 -211.90728790881 -213.868443157794 -214.996388645888 -217.275036073348 -222.324656234658 -225.066969577405 -227.341404876111 -229.011839296815 -230.767490286332 -233.333860840479 -236.552565023141 -239.085963298518 -240.343904937597 -242.311792171468 -244.305277927564 -247.271489016241 -254.814028644452 -257.32038843269 -259.051555036878 -261.766314192448 -264.934831316669 -1.29521423311365 -7.44552679388846 -10.0734384519874 -16.1259580660577 -19.4883600394796 -21.197319224924 -24.4601188900318 -26.3129461073281 -28.5018345156021 -31.2983406382696 -35.4379640288449 -38.2840789584191 -41.3182846494052 -42.9115545251537 -45.6949356859879 -49.0177392804339 -52.9364722300591 -55.4111287976598 -57.1306489110402 -59.3885145319224 -61.8852043185372 -65.2482344168051 -67.5441126830706 -68.8414252012128 -70.5466287596302 -73.4804067523126 -76.0552477558666 -79.2361186500089 -80.8579066010789 -82.5360948264461 -85.0254385518728 -88.2278117105302 -91.0734795959988 -93.4274521559376 -94.5723638401542 -97.426936906129 -98.8799458649185 -100.391357958482 -103.200003041891 -106.178649335752 -108.604455993549 -110.426659226508 -112.232212113561 -114.459420306525 -120.357109869616 -123.069447001172 -125.371615809301 -127.026942111927 -129.896246297888 -133.967969661255 -137.592351474789 -143.817524772969 -145.067537874606 -146.54120802527 -149.470311854806 -152.600415063603 -154.915405741371 -156.720440677404 -158.702375057276 -161.611177867987 -164.800099617674 -167.421639460903 -171.6693930202 -172.949924337906 -175.150138433049 -178.106311205891 -180.829434479498 -182.623046737098 -183.77112141541 -186.286774307068 -189.283442211904 -191.906401931298 -194.006737084862 -195.479135028287 -198.890000244032 -201.240526937686 -202.369458861233 -204.798476672446 -209.0758187751 -211.910093827386 -213.871249247619 -214.999174235029 -217.277910202623 -222.32592587803 -225.068696578244 -227.343133352224 -229.013568011074 -230.769219161286 -233.335736571734 -236.554342068389 -239.087729815003 -240.345671596898 -242.313625167712 -244.307079824603 -247.273307694723 -254.819751432592 -257.326071462061 -259.057239728164 -261.772009450371 -264.940416841894 -1.29521382693471 -7.44553424251158 -10.0720960080555 -16.1202899934875 -19.4826550928589 -21.1916103904437 -24.4545016298968 -26.3072033517064 -28.4960865482161 -31.2925765892181 -35.4319419215323 -38.2780646130552 -41.3122766515324 -42.9055496695348 -45.6890115727959 -49.0118484703436 -52.9303019105293 -55.4049491755066 -57.1245654133528 -59.3823701825437 -61.8793837406763 -65.2421456050126 -67.538021295777 -68.8353338596302 -70.5405467016999 -73.4743139306579 -76.0494048285183 -79.2304188040341 -80.8522474942484 -82.5304583317022 -85.0198029237386 -88.2221335403716 -91.0677962433818 -93.4217642030229 -94.5666771931933 -97.4211733271366 -98.8741874065597 -100.385636702116 -103.194446461443 -106.172862121643 -108.598631337937 -110.420829402022 -112.22644232845 -114.453655324803 -120.353377807057 -123.065698537752 -125.367863451627 -127.023178747302 -129.892544952551 -133.964124837946 -137.588503627169 -143.814323699177 -145.064325105114 -146.538012346248 -149.467197705148 -152.597163236415 -154.912170769825 -156.717215479045 -158.699092018749 -161.607948472205 -164.796780666247 -167.418297025054 -171.666012977589 -172.946616755636 -175.146844744658 -178.103144462241 -180.826196987509 -182.619810628279 -183.767879049193 -186.283526710953 -189.280287636034 -191.903191448313 -194.00353047238 -195.475927842263 -198.886737799597 -201.237306563896 -202.366117899694 -204.79503747104 -209.0722709171 -211.906497014163 -213.867653427609 -214.995600356562 -217.274292989535 -222.323729010433 -225.06643831557 -227.340870525404 -229.01130829962 -230.766947709507 -233.333258266754 -236.551918149863 -239.085311346483 -240.343252729954 -242.311139650842 -244.304594789908 -247.270766979328 -254.816981525261 -257.323178421457 -259.054344985976 -261.769142484668 -264.937940220934 -1.29521397379554 -7.44544355909922 -10.0713232694298 -16.1147693700882 -19.4771236612352 -21.1860746400497 -24.4490881031584 -26.301732708351 -28.4906074095108 -31.2870729303536 -35.4266174527155 -38.272736269245 -41.30693349722 -42.9001949974705 -45.6835200541873 -49.0062336462578 -52.9253668364482 -55.4000613993782 -57.119201515429 -59.3771688251805 -61.8743463066322 -65.236895153565 -67.5327772509173 -68.830147677058 -70.5353625991862 -73.4689468590228 -76.043775285867 -79.2246691823234 -80.8465124932637 -82.5247148835967 -85.0140713867573 -88.2162078856595 -91.0618736246364 -93.4158404843192 -94.5607599398068 -97.4152115138123 -98.8683190058619 -100.379772549767 -103.18853238398 -106.167076028517 -108.592920213637 -110.415116068421 -112.220660101833 -114.447806326259 -120.347701372159 -123.05998064837 -125.362153612012 -127.017455745666 -129.886776870877 -133.958496717487 -137.582824636021 -143.808661043496 -145.058665617333 -146.532355959729 -149.461506241811 -152.591567622809 -154.906532148374 -156.71157730766 -158.693508349746 -161.602492013255 -164.791185262195 -167.412729800268 -171.660680010546 -172.94103575375 -175.14125215773 -178.0973956716 -180.820455268713 -182.614067282993 -183.762131739426 -186.27777393908 -189.274537860626 -191.897523795353 -193.997853206892 -195.470257281183 -198.880843880312 -201.231408798638 -202.36026889485 -204.789316290813 -209.067068151565 -211.901268317663 -213.862420594936 -214.990367699956 -217.268895828327 -222.31928074949 -225.06166090512 -227.336094125067 -229.006527623061 -230.762180889212 -233.328521400912 -236.547244276341 -239.080639333424 -240.338580232107 -242.30649078987 -244.299979060144 -247.266186273792 -254.812413146296 -257.318694067984 -259.049860856767 -261.764593349726 -264.933553071324 -1.29521402831557 -7.445509586743 -10.0711452523323 -16.1223805967662 -19.4851216905514 -21.194084732729 -24.4570130232949 -26.3096913913117 -28.4986067168218 -31.2951099393006 -35.4349506765509 -38.2810611281818 -41.3152784156268 -42.9085410600018 -45.6918409811637 -49.0145339159913 -52.9330143195799 -55.4075917884962 -57.1269015727617 -59.3848237554601 -61.8816676015071 -65.2445171265698 -67.5404024586835 -68.8377141098137 -70.5429221377332 -73.4766747389429 -76.0520582737522 -79.2330856211171 -80.8549645402015 -82.5331586124574 -85.0225101598069 -88.2246891155825 -91.0703497326137 -93.4243196857099 -94.5692315005885 -97.4236515860593 -98.8767141622493 -100.38813339972 -103.196871152314 -106.175446707476 -108.601298280746 -110.423495075807 -112.229077752819 -114.456247499055 -120.355397219289 -123.067742799149 -125.369905855727 -127.025233756065 -129.894471987939 -133.966039353932 -137.590408953151 -143.815316194211 -145.065324552067 -146.539006697816 -149.468150719413 -152.598139726392 -154.913141268619 -156.718174394438 -158.700040386448 -161.608832987554 -164.797688754319 -167.419213340509 -171.667080437316 -172.947460433706 -175.147684438044 -178.103883687228 -180.826863534175 -182.62047431568 -183.768546203117 -186.284238295371 -189.28079986012 -191.903785994414 -194.004123121674 -195.476524413891 -198.887281182928 -201.237846526639 -202.366792758806 -204.795884737937 -209.073055175318 -211.907288742606 -213.868448774552 -214.996365614169 -217.274962189145 -222.323988283574 -225.066548272998 -227.340990557574 -229.01142449428 -230.767089696077 -233.333578181817 -236.55226685546 -239.085657026981 -240.343597945785 -242.311523341319 -244.305006309993 -247.271313951796 -254.818410188269 -257.324524184135 -259.055691651384 -261.77044276803 -264.939107166622 -1.29521388462303 -7.44543818541445 -10.0714820097408 -16.1254697474868 -19.4879278157995 -21.1968735133607 -24.4598001468468 -26.3125466910854 -28.5014671373173 -31.298065115654 -35.4378471169138 -38.2839725758381 -41.318189790467 -42.9114659978992 -45.6948512152313 -49.0176354825118 -52.9356931591247 -55.4102571224373 -57.1297279711456 -59.3877013853805 -61.8847294179357 -65.2474487983033 -67.5433158388939 -68.84062729561 -70.5458374606877 -73.4794178592381 -76.0542314855817 -79.2353070526722 -80.8572384054527 -82.5354449859805 -85.0247087368465 -88.226966014964 -91.0726201785744 -93.4265896490675 -94.5715015838886 -97.4259532722877 -98.8789732139413 -100.39040694591 -103.198962432883 -106.177520295717 -108.603342852342 -110.425535968067 -112.23110595032 -114.458323878034 -120.358703481742 -123.071097153559 -125.373272802607 -127.028564495663 -129.897842127239 -133.969773668239 -137.594073158122 -143.819289867663 -145.069308910185 -146.542937294538 -149.472150820782 -152.602163346588 -154.917157406031 -156.722195119218 -158.704091529015 -161.613018185909 -164.801777280306 -167.423370366906 -171.67129348387 -172.951663299534 -175.151849527467 -178.107990609422 -180.831050523719 -182.624659067051 -183.772730422846 -186.288448443524 -189.285097313593 -191.908058768208 -194.008392237267 -195.480789705708 -198.891387479801 -201.242000976193 -202.370935874115 -204.799913563885 -209.077456123956 -211.911693842275 -213.872853586467 -215.000795518727 -217.279457600321 -222.328766172176 -225.07109775109 -227.345527227228 -229.015963706389 -230.771623420984 -233.338072740959 -236.556702215831 -239.090100316301 -240.348041658265 -242.315971514427 -244.309454009924 -247.275777607704 -254.820885060732 -257.327002312398 -259.058168234344 -261.772929490357 -264.941470899716 -1.29521401401187 -7.44544838355629 -10.0732249153242 -16.1258096712889 -19.4882006484578 -21.1971608212909 -24.4601328333465 -26.312853402198 -28.5017672211073 -31.2983588090906 -35.4378243085932 -38.2839544729159 -41.3181741173255 -42.9114365453148 -45.6947316536028 -49.0176198937252 -52.9359903924136 -55.4105909472154 -57.1299254635613 -59.3878667890691 -61.8846024355317 -65.2478380742255 -67.5437307160772 -68.8411069323312 -70.5463112987931 -73.4798683922507 -76.0546300453794 -79.2357304111011 -80.857599399113 -82.5358028708292 -85.0252040512658 -88.2274831250203 -91.0731464639099 -93.4271139176916 -94.5720322517017 -97.4264933809597 -98.8795423802671 -100.390983349613 -103.199499526124 -106.178058174755 -108.603893042017 -110.426093510975 -112.231623655676 -114.458859550432 -120.359063587042 -123.071355920403 -125.373535449281 -127.028847597143 -129.898100095483 -133.969558915525 -137.5939497618 -143.819260938413 -145.069264850282 -146.542949321315 -149.472182931735 -152.602105932756 -154.917075341536 -156.722130442166 -158.704072207288 -161.612864498958 -164.801748203619 -167.423302347395 -171.671210409543 -172.95159534447 -175.151817430989 -178.107848399974 -180.830929038281 -182.62453927093 -183.772602040116 -186.288332049892 -189.285017605454 -191.908025476774 -194.008360757043 -195.480757281859 -198.89147509764 -201.242043743955 -202.370910905592 -204.799910764557 -209.077866306986 -211.912273966813 -213.87346286248 -215.001389913225 -217.280016997481 -222.32837994093 -225.070866803928 -227.345299508579 -229.015734205725 -230.771383746552 -233.337726989205 -236.5565196655 -239.089911094145 -240.347852924202 -242.315755210886 -244.309293132322 -247.275452906558 -254.819654213214 -257.325702867125 -259.056872564354 -261.77161125427 -264.940317365288 -1.29521378261485 -7.44543021242895 -10.0740422746362 -16.127756867474 -19.4902576441536 -21.1992221558173 -24.4621188832595 -26.3147941880517 -28.5036864590501 -31.3002461638081 -35.440012446544 -38.2861359529423 -41.3203350572655 -42.9136074327671 -45.6969809840034 -49.0197805923367 -52.9382055865157 -55.412847530266 -57.1321819864425 -59.3900717164431 -61.886970816455 -65.2496659086377 -67.5455369427131 -68.8428478850779 -70.5480649054541 -73.4815634908313 -76.0566028318122 -79.2375517898265 -80.85931168402 -82.5375310270952 -85.02681089589 -88.2291511205971 -91.0748063103014 -93.4287725740054 -94.5736845390564 -97.4281207259815 -98.8812247893239 -100.392657696816 -103.201312658325 -106.179734685342 -108.605520547548 -110.427721077351 -112.233278345353 -114.460489415964 -120.359200580636 -123.071550716807 -125.373720161323 -127.029043792525 -129.898355267709 -133.969847599906 -137.594383108688 -143.818996892995 -145.069002649845 -146.54268625978 -149.471873009861 -152.601920506878 -154.916892982062 -156.721924590167 -158.703863573346 -161.612712583325 -164.801615974713 -167.423118571127 -171.671048507762 -172.951451461928 -175.151651210729 -178.107868446808 -180.830864794995 -182.624480128849 -183.772553555531 -186.288237980046 -189.285006281128 -191.907915847381 -194.008257652163 -195.480656763246 -198.891547414081 -201.242122418039 -202.37100587169 -204.800021850442 -209.078022769223 -211.912234596033 -213.873386744162 -215.001322002798 -217.279816842842 -222.328491648235 -225.071250747691 -227.345682434173 -229.01611804684 -230.771786373495 -233.338209353407 -236.556923214849 -239.090316071693 -240.348257046376 -242.316195600525 -244.309674848319 -247.275714199607 -254.823488932309 -257.329838193594 -259.061004320365 -261.775770787378 -264.944176300766 -1.29521413318125 -7.44550492525502 -10.0733953184174 -16.1280054809547 -19.4904442661411 -21.1993971280571 -24.4622146733837 -26.3149191345277 -28.5038170008763 -31.3003602050323 -35.4398665802936 -38.2859761013926 -41.3201933078503 -42.9134571016881 -45.6967689055353 -49.0195983074436 -52.9383978144432 -55.4130782654984 -57.1325724316433 -59.3907070629132 -61.8876380004447 -65.2506456854054 -67.5465257081194 -68.8438375782205 -70.5490746177801 -73.4828111743253 -76.0578984156123 -79.238837570785 -80.8606731108942 -82.538865194583 -85.028160857379 -88.2304160902522 -91.0761249247344 -93.4300894067392 -94.5749991184932 -97.4293028154811 -98.8824668774848 -100.393885421836 -103.202597218289 -106.181149250157 -108.606999968888 -110.429196486119 -112.234729139657 -114.461921912292 -120.360496812641 -123.072870913119 -125.375043417311 -127.030363846151 -129.899778203637 -133.971385782836 -137.595737000961 -143.820859221411 -145.070870663231 -146.544523041427 -149.473572347456 -152.603684884411 -154.918682816962 -156.723722602018 -158.705627309492 -161.614628283781 -164.803382695866 -167.424946947065 -171.67286930297 -172.953248985925 -175.153402570616 -178.109462233477 -180.832488442956 -182.626100022071 -183.774166891334 -186.289757199657 -189.286451877449 -191.909501820789 -194.009838645452 -195.482237208562 -198.893139928478 -201.24367056643 -202.372443461163 -204.801423914932 -209.078515593064 -211.912738807695 -213.873895973661 -215.001820929754 -217.280562420854 -222.329222336883 -225.071995639574 -227.346427767461 -229.016862450288 -230.772502071975 -233.33896175101 -236.557713471228 -239.091107800721 -240.349049561644 -242.316964771 -244.310449795407 -247.276635678665 -254.82057307321 -257.326731708724 -259.057899798393 -261.772611253706 -264.941215155171 -1.29521411083991 -7.44540561067208 -10.073101211571 -16.125680464547 -19.488007771549 -21.1969776908355 -24.4598309094707 -26.3126241915944 -28.5015115422279 -31.2979518763103 -35.4375821836587 -38.2836962346999 -41.3179116334977 -42.9111756653457 -45.6945358551995 -49.0173523399299 -52.935543329391 -55.4101443455694 -57.1293920693296 -59.3874956323177 -61.8845485323074 -65.2472780033909 -67.5431774842865 -68.8404981454631 -70.5456966582089 -73.479290356076 -76.0544075247971 -79.2353724368726 -80.8571619022359 -82.5353500962086 -85.0246974293007 -88.2269945552329 -91.072639608575 -93.4266052048447 -94.5715169695644 -97.4260555146373 -98.8791976302906 -100.390612701744 -103.199455123021 -106.178050672151 -108.603857744709 -110.426056304767 -112.231637780907 -114.458884539108 -120.359272724032 -123.071562976215 -125.373726045754 -127.02904571365 -129.898367840187 -133.970105998909 -137.5944666199 -143.819817375035 -145.069834390772 -146.543484608728 -149.472752207844 -152.60272254242 -154.917746360833 -156.722752025615 -158.704657191888 -161.613612930716 -164.80226055917 -167.423770657726 -171.671640396543 -172.952054309357 -175.152246556972 -178.108216642893 -180.831427533023 -182.625039540662 -183.773109728762 -186.288700186737 -189.285493331629 -191.908557062234 -194.008891723459 -195.481285550371 -198.892216385747 -201.242751298584 -202.371508547765 -204.80049116706 -209.0780123526 -211.912235976762 -213.873394461961 -215.001328050761 -217.279950062666 -222.329352881853 -225.071668335365 -227.34610301581 -229.016537555665 -230.772167405128 -233.338549496074 -236.557312946295 -239.090706972273 -240.348648241135 -242.3165354701 -244.310062816532 -247.276250020433 -254.823616070545 -257.329775697226 -259.060941745996 -261.775751041793 -264.944404626913 -1.2952140029729 -7.44555791644903 -10.0704118851544 -16.1177952927113 -19.480212988859 -21.1891733179905 -24.4519410994282 -26.3047485519597 -28.4936388962208 -31.290090136031 -35.4297879586106 -38.2759042866665 -41.3101239087487 -42.9033854629075 -45.6867689405279 -49.0095208645099 -52.9284313473855 -55.403047526431 -57.1222187411332 -59.380161411815 -61.8769445302526 -65.2403492341568 -67.5362284414836 -68.8335421737328 -70.5387385476429 -73.4724220393533 -76.0473671280705 -79.2286669671278 -80.8505429479673 -82.5287003224873 -85.0180426322721 -88.2203553383272 -91.0660233153988 -93.4199960525775 -94.5649131508716 -97.4193831667539 -98.8724069354461 -100.383830251068 -103.192462057745 -106.170921500825 -108.596736065493 -110.418924918964 -112.224465544216 -114.451652033018 -120.351833668705 -123.064190091047 -125.366358234454 -127.021678213869 -129.890961539412 -133.962493451375 -137.586956270906 -143.811615129221 -145.061629189457 -146.535273096942 -149.464428757779 -152.594445879889 -154.909477891141 -156.714502910146 -158.696397193477 -161.605211621527 -164.79400518711 -167.41556402426 -171.663483647092 -172.943854150244 -175.144035298431 -178.100266770029 -180.823302359004 -182.61691980697 -183.764982056513 -186.280641959493 -189.277384470121 -191.900304514417 -194.000636200595 -195.473035542977 -198.883865691646 -201.234433457238 -202.363260482203 -204.792269260352 -209.070366983472 -211.904554432977 -213.865712296636 -214.993641812724 -217.272307801148 -222.322187398232 -225.064517631746 -227.338951914944 -229.009390734772 -230.765030766999 -233.331513314026 -236.550253601589 -239.083650057981 -240.341592192015 -242.309515533722 -244.303020420978 -247.26929927416 -254.816347493765 -257.322255135428 -259.053421572983 -261.768206499856 -264.936971478981 -1.29521391451106 -7.44551366721541 -10.0735495110573 -16.1255054611863 -19.4879294799957 -21.1968843721896 -24.4598246198813 -26.3124373247734 -28.501317214949 -31.297795045588 -35.4375657155029 -38.283664484604 -41.3178817640855 -42.9111425308212 -45.6945164136459 -49.0174645468429 -52.9360348561005 -55.4106493619759 -57.1300665204313 -59.3879730283002 -61.8848166042432 -65.2478283023015 -67.5436793468606 -68.8410114927515 -70.5462142275627 -73.479827685671 -76.0550917380282 -79.236133959112 -80.8579754195915 -82.53614083127 -85.0255100292015 -88.2277540899389 -91.0734194224184 -93.4273871432574 -94.5722990342652 -97.4268830729323 -98.8799061414558 -100.391335766156 -103.20005165024 -106.178576065155 -108.604343587228 -110.426540716209 -112.232085830186 -114.459298834492 -120.35610450796 -123.068444150268 -125.370609947842 -127.025943771203 -129.895404219823 -133.966820507115 -137.591098798625 -143.816126478811 -145.06613534541 -146.539811355602 -149.468976247043 -152.599023928684 -154.914059972716 -156.719086882598 -158.701012375297 -161.609743916805 -164.798623039983 -167.420177081416 -171.668020296645 -172.948462864476 -175.14866441711 -178.104829512431 -180.827917837453 -182.621528185377 -183.769615383179 -186.285242142651 -189.281837936058 -191.904788804711 -194.005122386639 -195.47752205797 -198.888268018526 -201.23885907945 -202.367731694119 -204.796735924439 -209.073980643384 -211.908219664568 -213.869377149318 -214.997311106222 -217.275951708006 -222.326320834706 -225.068694191063 -227.343128311587 -229.013564008287 -230.769197201462 -233.335479353885 -236.554274067154 -239.087665693176 -240.345606764332 -242.313524803 -244.307021047087 -247.273248555014 -254.820488155114 -257.326588341567 -259.057753621587 -261.772524298653 -264.941048505506 -1.29521431582473 -7.44551336742048 -10.0712977884744 -16.1157147226648 -19.4784053118692 -21.1873806763838 -24.4501227901014 -26.302933425907 -28.4918175153203 -31.2883436675949 -35.4279841174145 -38.2741085231929 -41.3083185600329 -42.901581072603 -45.6849624413113 -49.0077689863998 -52.9265739400748 -55.4012725270217 -57.1205879535661 -59.3785087479217 -61.8752702653812 -65.2381745094428 -67.5340689803412 -68.8314096673723 -70.5366254490508 -73.4703950628879 -76.0455139879981 -79.226658035861 -80.8485044452951 -82.5266979856958 -85.0161427192867 -88.2184261598613 -91.0640934137496 -93.4180615071038 -94.5629721945894 -97.4174152228933 -98.8705331482943 -100.381957981723 -103.190565985951 -106.169053887219 -108.594889569434 -110.417086172262 -112.22263505689 -114.449759661874 -120.347913040897 -123.060129748466 -125.362295528146 -127.017601020818 -129.886987175283 -133.958591917006 -137.582927092964 -143.807974880006 -145.057991692186 -146.531656486475 -149.460876032709 -152.590824451156 -154.90587061446 -156.710918634718 -158.692841877044 -161.601581050865 -164.790421427252 -167.411990122582 -171.659715049659 -172.940288632078 -175.140513489083 -178.096690962755 -180.819719307324 -182.613329906035 -183.761390170052 -186.2770335026 -189.273723435547 -191.896675733333 -193.997011727584 -195.469412282901 -198.880104372003 -201.230673139693 -202.359591287055 -204.788614476476 -209.064896748502 -211.899266279397 -213.860427847103 -214.988360191636 -217.266957573332 -222.317574196461 -225.05992878793 -227.334361087982 -229.004797246484 -230.760436414292 -233.326820680748 -236.545531700048 -239.078924808971 -240.336866547992 -242.304758288138 -244.298221458579 -247.264522022983 -254.80809352162 -257.314336358231 -259.045503543695 -261.760272681912 -264.929079995323 -1.2952140621259 -7.44547750451113 -10.0709248442811 -16.1222758223794 -19.4845252507676 -21.1934841593553 -24.4563957263909 -26.30913992801 -28.4980504599981 -31.2946697214858 -35.4343306708983 -38.2804419882698 -41.3146633933065 -42.9079263883609 -45.6913861133162 -49.0142907656328 -52.9333247277196 -55.4079594103806 -57.1274974415962 -59.3854047610143 -61.8824453658372 -65.2449018499904 -67.5408386658231 -68.8381578865989 -70.5433758382789 -73.4770393895706 -76.0522768258474 -79.2336742646658 -80.8556448390521 -82.5338583978835 -85.0232210247514 -88.2253613930576 -91.0710141304093 -93.4249847435252 -94.5698912412456 -97.4244100602032 -98.8774113810347 -100.388858375125 -103.197585953466 -106.176098544303 -108.601921161339 -110.424113238393 -112.229653587991 -114.456827176841 -120.354998596335 -123.06729704694 -125.369467185953 -127.024784716022 -129.894146822619 -133.965528755784 -137.589948376497 -143.814560522863 -145.064575354591 -146.538216878058 -149.467460870014 -152.597454064288 -154.912445589996 -156.717486825775 -158.6994054165 -161.608259131794 -164.79708033585 -167.418657886362 -171.666525295677 -172.946928392594 -175.147123430093 -178.103162306719 -180.826276982805 -182.619888418934 -183.767957519566 -186.283592801905 -189.280364777622 -191.903243953947 -194.003577535095 -195.475979035389 -198.886555193309 -201.237184755274 -202.366194977656 -204.795141413065 -209.072410316726 -211.906647164041 -213.867802177361 -214.995725441828 -217.274411755638 -222.324671200516 -225.067351506327 -227.341780937022 -229.012217832382 -230.767885519813 -233.334244694737 -236.552893443331 -239.08628383844 -240.344225021703 -242.31212909555 -244.305579764939 -247.271741146748 -254.815177072271 -257.321316789861 -259.052485210584 -261.767230219492 -264.936336835035 -1.29521394518989 -7.44551027224813 -10.0725480109874 -16.1249706933186 -19.4872011542855 -21.1961573441373 -24.45896763211 -26.311754303977 -28.5006456841111 -31.2970966747154 -35.4370059829256 -38.2831098081957 -41.3173123729988 -42.9105736861136 -45.6939893819765 -49.0169414058771 -52.9355609495938 -55.4102229784586 -57.1296755736954 -59.3876818272649 -61.8843398308309 -65.2474451238661 -67.5433163655274 -68.8406290637524 -70.5458582075537 -73.4794115753018 -76.0541771607517 -79.2351995525086 -80.8570421207706 -82.5352494829901 -85.0246574196923 -88.227087367056 -91.0727521030709 -93.426721032269 -94.5716427803892 -97.4261227476299 -98.8792055854862 -100.390659954071 -103.199186145391 -106.177690401489 -108.603504162722 -110.425735473721 -112.231303554335 -114.45851394416 -120.356187361536 -123.068466057399 -125.370632695439 -127.025944967678 -129.895261731015 -133.967188970086 -137.591396835161 -143.816677978772 -145.066684284926 -146.540365746764 -149.469630311964 -152.599700705675 -154.914654941829 -156.719682448791 -158.701613092213 -161.610404897574 -164.799177821551 -167.420748394994 -171.668632530521 -172.949001051705 -175.149251884531 -178.105352566589 -180.828417902899 -182.62203077428 -183.770105264744 -186.285815200613 -189.282516379088 -191.905396883279 -194.005731209227 -195.478130561245 -198.888875120657 -201.23948791273 -202.368347908512 -204.797289654765 -209.0744024216 -211.908626577049 -213.869780288745 -214.997719396333 -217.276194219008 -222.32448521014 -225.066817942951 -227.341256010549 -229.011690538318 -230.767346146747 -233.333711476524 -236.55234758401 -239.085733816685 -240.34367547784 -242.311574041245 -244.305022473575 -247.271166054681 -254.819429023662 -257.325779866006 -259.056947658252 -261.771703222649 -264.940287035242 -1.29521371096936 -7.44538191974301 -10.0726333292525 -16.1208430793779 -19.4831553879113 -21.1921170834877 -24.4549648079147 -26.3077995231025 -28.4967020584139 -31.2931513549175 -35.4327312985899 -38.2788352537971 -41.3130271378207 -42.9062895549469 -45.6896276334043 -49.0123859640694 -52.93103098013 -55.4056627198438 -57.1251001517615 -59.3829456720873 -61.8794649131004 -65.2429817619663 -67.5388594925997 -68.8361715716262 -70.5413895852967 -73.474895168172 -76.049786452463 -79.2309396495072 -80.852669433195 -82.530874663036 -85.0202242497275 -88.2223947337821 -91.0680722615156 -93.42204088641 -94.5669522733191 -97.4213893454288 -98.874512031227 -100.385940203166 -103.194632794172 -106.173160886037 -108.598979555644 -110.421189834839 -112.226740841131 -114.453973876259 -120.352082376375 -123.064390037674 -125.366561287871 -127.021893069574 -129.891186314629 -133.962675236912 -137.586962773132 -143.811789515859 -145.061806084281 -146.535426804691 -149.464701052228 -152.594776708234 -154.909733373996 -156.714770977102 -158.696676785652 -161.605532577597 -164.794426236665 -167.415985261201 -171.663875604019 -172.944235853157 -175.144407490439 -178.100558384597 -180.823565270631 -182.617178597171 -183.765246587409 -186.280936352199 -189.277655412395 -191.900549365424 -194.000883969693 -195.473283873435 -198.883840018521 -201.234408459801 -202.363347262046 -204.792346039537 -209.070030185657 -211.904205271368 -213.865356783421 -214.993288894721 -217.271656127982 -222.320200075959 -225.062807756698 -227.337235943861 -229.007671841581 -230.763330960319 -233.329567981698 -236.548286257192 -239.081680880554 -240.339622410141 -242.307524390039 -244.300996815748 -247.267332920331 -254.818269237149 -257.324250438215 -259.055417415146 -261.770150541297 -264.938927608341 -1.29521404641573 -7.4455618847833 -10.0719341750637 -16.1219070136794 -19.4847057733051 -21.1936516707431 -24.4563866073355 -26.3091947896723 -28.4980664949524 -31.2945681964488 -35.4344294621939 -38.2805353776817 -41.3147412492683 -42.908004538857 -45.6913771227496 -49.0140847685475 -52.9322396982948 -55.4068699888737 -57.1263148621099 -59.3843705445905 -61.8814328473976 -65.2437954965064 -67.539724253578 -68.8370361654846 -70.5422519219769 -73.4759747632591 -76.051084551934 -79.2321272888637 -80.8540532011738 -82.5322780920659 -85.0215286441723 -88.2238269977103 -91.0694851254284 -93.4234501146717 -94.5683669342343 -97.4228745027584 -98.8759509708106 -100.387411538921 -103.195951736024 -106.174513258311 -108.60030267064 -110.422494521461 -112.228071084524 -114.45525100924 -120.353268980769 -123.065576140766 -125.367737641715 -127.022992036598 -129.892333609157 -133.964159786274 -137.588467440531 -143.813317727152 -145.063331181793 -146.536987758743 -149.465958180319 -152.596040513217 -154.911047198628 -156.716088242033 -158.698015276512 -161.606848673631 -164.795666803068 -167.417263805155 -171.665194600502 -172.945572411187 -175.145743950724 -178.101875355927 -180.82491034296 -182.618521997091 -183.766607744746 -186.282228215354 -189.279000657841 -191.902011371792 -194.002343167267 -195.474744456211 -198.885471773564 -201.236033077543 -202.364938950017 -204.794019928275 -209.07082208051 -211.905047939605 -213.86620630371 -214.994152543863 -217.272782981014 -222.321714545534 -225.064110129648 -227.338544882091 -229.008979559987 -230.764651083903 -233.330937827512 -236.54967898052 -239.083072958316 -240.341014268491 -242.308884089111 -244.302340935699 -247.268645339601 -254.814560848392 -257.320720143688 -259.051888871896 -261.766653598208 -264.935554704083 -1.2952140489277 -7.44548938297411 -10.0717563374499 -16.1195077825532 -19.4820479184336 -21.1910219202439 -24.4540109386621 -26.3066279732939 -28.4955069143935 -31.2920529546398 -35.431612579152 -38.2777240300507 -41.3119202921402 -42.9051983820364 -45.6884945634068 -49.0111942398171 -52.9297990144396 -55.4044278255497 -57.1237587303381 -59.3818571144692 -61.8789936033153 -65.2415068990982 -67.5374020443808 -68.8347392811164 -70.5399313492109 -73.4736240321019 -76.0484995088856 -79.2298569010963 -80.8516446741627 -82.5298131009226 -85.0191467410355 -88.2214142093488 -91.0670749863817 -93.4210392480897 -94.5659488562967 -97.4204889668889 -98.8735441399663 -100.384999669827 -103.193733157471 -106.172395517598 -108.5981802075 -110.420376900102 -112.225921094418 -114.45310480055 -120.354386999247 -123.066725757576 -125.368888910747 -127.024180591248 -129.893568427679 -133.965521917783 -137.589928370505 -143.81473410318 -145.064743953486 -146.538404189429 -149.467621828292 -152.597577240464 -154.912553388678 -156.717581256847 -158.699496247506 -161.608243350589 -164.797034876597 -167.418544504805 -171.666483979816 -172.946855839166 -175.147066677742 -178.103202657737 -180.826179130461 -182.61978938958 -183.767863496492 -186.283496678538 -189.280310406918 -191.903227273843 -194.003559802718 -195.47595895204 -198.886673590616 -201.237204411256 -202.365961742005 -204.794934480019 -209.07285087947 -211.907125572889 -213.868276370269 -214.996217855708 -217.274821862303 -222.324003666016 -225.066429244903 -227.340866839377 -229.011300945522 -230.766952591082 -233.333312240993 -236.552113520553 -239.085500137761 -240.34344182169 -242.311357486381 -244.304866124901 -247.27112172981 -254.817600602185 -257.323792927216 -259.054960485981 -261.769703653522 -264.93840662796 -1.29521385411227 -7.44562118937517 -10.0719980273134 -16.1300162159316 -19.4920431778591 -21.2009872725939 -24.4637905036462 -26.3164200447262 -28.5052859515399 -31.3016721337836 -35.4414087033541 -38.2875145006802 -41.3217245896347 -42.9149865536333 -45.6983001948542 -49.0211454889088 -52.939633857245 -55.4142591829967 -57.1336001759622 -59.3915928800278 -61.8884533492091 -65.2515027420822 -67.5474161725195 -68.8447760336345 -70.5499800678806 -73.4837461133594 -76.0588842650574 -79.2399876229509 -80.8617507508455 -82.5399589615002 -85.0292853978094 -88.231707496696 -91.0773593407689 -93.4313275694419 -94.5762362783585 -97.4307821804805 -98.8837833112644 -100.395224294707 -103.203834088658 -106.1822227469 -108.608052577013 -110.430246691155 -112.235784063203 -114.463005197428 -120.36362847996 -123.075881766925 -125.378043332211 -127.033394807034 -129.902785106958 -133.974667367229 -137.59888958167 -143.824056216745 -145.074069508116 -146.547714656169 -149.477052342291 -152.607087991771 -154.92204606028 -156.727050504974 -158.708965904821 -161.617978872266 -164.806832711893 -167.428315073401 -171.67624948171 -172.956605689527 -175.156781731535 -178.112911472714 -180.835909341558 -182.629539518862 -183.77761885011 -186.293257733789 -189.290175863533 -191.913091764256 -194.013425010244 -195.485821901628 -198.896704458927 -201.247212507327 -202.376025751258 -204.804984522009 -209.082237992954 -211.916499443754 -213.877660995867 -215.005605071659 -217.284221041547 -222.333009514842 -225.075691047461 -227.350126481507 -229.020564170567 -230.776204052911 -233.342566524549 -236.561338484474 -239.094726070673 -240.352667039774 -242.320601458684 -244.314123311698 -247.280151191071 -254.826009325618 -257.332183035326 -259.063350188044 -261.778108052249 -264.947042382206 -1.29521390931767 -7.44552317070162 -10.0733147585221 -16.1264361437788 -19.488742112505 -21.1977021603316 -24.4605646293518 -26.3132341598867 -28.502143328909 -31.2987638144789 -35.438573132018 -38.2846944023189 -41.3189123817739 -42.912173136496 -45.6955007204285 -49.0183624023804 -52.9368485060999 -55.4114896653486 -57.1308739100403 -59.3888239772246 -61.8856854454576 -65.248687923083 -67.5445688770074 -68.8418807332788 -70.5470866106339 -73.4808788368762 -76.0559863959467 -79.2372290147909 -80.8590321299247 -82.5372315846738 -85.0266260524628 -88.2287782957575 -91.0744390269274 -93.4284081173848 -94.5733190113309 -97.427898997695 -98.8809519295283 -100.39239113705 -103.201040259977 -106.179660458657 -108.605471996043 -110.427665786014 -112.233232402564 -114.460386250859 -120.360123120356 -123.072423989737 -125.37458719705 -127.029902605109 -129.899178508117 -133.970959252481 -137.595145337429 -143.820575014633 -145.070581259447 -146.544265125071 -149.473298130725 -152.603444847327 -154.918437457319 -156.723453745285 -158.705350646925 -161.614161090731 -164.802945532593 -167.424483355204 -171.672384573773 -172.952755547294 -175.152947955312 -178.108856015046 -180.831918272406 -182.625534512257 -183.773597567202 -186.289279659278 -189.285962485873 -191.908953136474 -194.009288898526 -195.481686777455 -198.892461210627 -201.243048035804 -202.371899256288 -204.800858309539 -209.078571483183 -211.912774826536 -213.873934964235 -215.001861273426 -217.280446079765 -222.330127861747 -225.072456170089 -227.346893261633 -229.017329959915 -230.772985385291 -233.339324015302 -236.55801706494 -239.091400495158 -240.349342137974 -242.31727085497 -244.31073717089 -247.276950577217 -254.821997971907 -257.32808737215 -259.059253097301 -261.773995952347 -264.942246085237 -1.29521395581312 -7.4455634193575 -10.0720620960629 -16.1178545176619 -19.4806182930498 -21.1895876232395 -24.452256556155 -26.3050850984039 -28.4939987535218 -31.2905083580466 -35.430063561876 -38.2761772810251 -41.310377463864 -42.903640757964 -45.6868600424837 -49.0095081561899 -52.9278540788023 -55.402465182274 -57.1217430135386 -59.3798846928687 -61.8768628257001 -65.239628124512 -67.5355248975378 -68.8328365243311 -70.5380640643543 -73.4717276799355 -76.0466598852293 -79.2278119618787 -80.8496693159913 -82.527859147862 -85.0171902435342 -88.2195260849692 -91.0651879263942 -93.4191591305958 -94.5640688674525 -97.4186150772952 -98.8716182537277 -100.383049403058 -103.191653162064 -106.17024486866 -108.59603884934 -110.418234514885 -112.223768385016 -114.450947210663 -120.34975170226 -123.062063216668 -125.364228359633 -127.019505205702 -129.888930265342 -133.960591261903 -137.584842498352 -143.810288717058 -145.060296885363 -146.533983720761 -149.46312811093 -152.593179672465 -154.908229407367 -156.713269217017 -158.695194451381 -161.604148510094 -164.792880422341 -167.414472955235 -171.662321056564 -172.942767101488 -175.142904161235 -178.09901025712 -180.822061785855 -182.615675734999 -183.76375094148 -186.279465019565 -189.276370345594 -191.899273395075 -193.999607930971 -195.472009000013 -198.882962507641 -201.233493300141 -202.362315811207 -204.791382436977 -209.068950487379 -211.903185100228 -213.864340382625 -214.992270243358 -217.270813044069 -222.319873997786 -225.0626344118 -227.337063686091 -229.007499254601 -230.763139426882 -233.32946521853 -236.548176892761 -239.081566660199 -240.339508151862 -242.307389982642 -244.30089214286 -247.266984548061 -254.814766659053 -257.320817109069 -259.051984791761 -261.766784925081 -264.935651814741 -1.29521407679217 -7.44542526424042 -10.0732188016402 -16.1244673122191 -19.486976497082 -21.1959344257369 -24.4587500158148 -26.3115053772651 -28.5004144884435 -31.2967941999012 -35.4366199423996 -38.2827391050839 -41.3169593905633 -42.910221016091 -45.6936141446054 -49.0165207201122 -52.9352625410266 -55.4099550550667 -57.1294412811241 -59.387454721942 -61.8843989860109 -65.24717957579 -67.5430567634411 -68.840369195729 -70.545578111928 -73.479299517174 -76.0546742252093 -79.2359635721019 -80.8578217927918 -82.5360211843493 -85.0252269874622 -88.2275358532361 -91.0731972832907 -93.4271686048096 -94.572079478222 -97.4265411115546 -98.8795747909075 -100.39102863953 -103.19968108858 -106.17817256077 -108.603953990652 -110.426145815865 -112.231707612616 -114.458966185947 -120.359038853632 -123.071324836439 -125.373487908362 -127.028818207185 -129.898151477721 -133.96959109695 -137.59402276961 -143.819125343478 -145.06914243365 -146.542788952155 -149.471884967012 -152.602044354521 -154.917046326303 -156.722055882225 -158.703994537709 -161.612835079933 -164.801476420323 -167.423039504941 -171.670971186736 -172.951332831829 -175.151563030743 -178.107674796379 -180.830820272989 -182.624432326324 -183.772491750617 -186.28817302348 -189.284847013805 -191.907766574961 -194.008104661493 -195.480502762011 -198.891400063623 -201.241888924785 -202.370725356894 -204.799733320948 -209.07668021845 -211.910938541699 -213.872091610091 -215.000037053215 -217.278694364325 -222.328938196088 -225.071246948675 -227.345679949385 -229.016116203223 -230.771753771636 -233.338034525167 -236.556748885296 -239.090144451361 -240.348085703227 -242.316010165165 -244.309486857715 -247.27562234025 -254.822919856381 -257.32906122383 -259.060228389869 -261.775005053957 -264.943926922909 -1.29521381369599 -7.44552126484729 -10.0716180584774 -16.1215931953851 -19.484222483655 -21.1931932865593 -24.4559713005903 -26.308841633566 -28.497713386147 -31.2941976729051 -35.433804181277 -38.2799278769756 -41.3141543692711 -42.9074160222413 -45.6907666201895 -49.0136049901976 -52.9321050479053 -55.4067612019617 -57.1263353769332 -59.3841516866568 -61.8808161137262 -65.2439548106013 -67.5398252093659 -68.8371387574808 -70.5423619118402 -73.4761145724994 -76.0508132957586 -79.2317483655633 -80.8534354705451 -82.5316483505337 -85.0209484536226 -88.2233152530006 -91.0689844367981 -93.4229480191568 -94.5678759321842 -97.4224580586075 -98.8754489564338 -100.386885381099 -103.195477274074 -106.173972178026 -108.599764546939 -110.421955305297 -112.227531611698 -114.454751327922 -120.353476294329 -123.065798096824 -125.367958034511 -127.023305835208 -129.89264843054 -133.964107839094 -137.588633733035 -143.813722679418 -145.063732487624 -146.537396526974 -149.466563146605 -152.596562883253 -154.911604508274 -156.716631554862 -158.698557977072 -161.607499683717 -164.796213529233 -167.41775179568 -171.665669538458 -172.946063098482 -175.146242068029 -178.102342279691 -180.82548671237 -182.619110774638 -183.767176857357 -186.282846236204 -189.279618374646 -191.902570221189 -194.002903713468 -195.475302027106 -198.88635212509 -201.236870878113 -202.365589535306 -204.794583722762 -209.071592245861 -211.905834116742 -213.866988190884 -214.99493013401 -217.27371396727 -222.322568866876 -225.064894482903 -227.339328893967 -229.0097658053 -230.765416810887 -233.331876775123 -236.550600097563 -239.08399015276 -240.341931353435 -242.309830674214 -244.303312452844 -247.269531568956 -254.815599099825 -257.32177231062 -259.052938547384 -261.767658185951 -264.937160172783 -1.2952142912618 -7.44559455295518 -10.0723325825032 -16.1266340132437 -19.4893614581771 -21.1983113565325 -24.4613286769697 -26.3140730544522 -28.5029531895559 -31.2994322571544 -35.439195493496 -38.2853190634861 -41.3195283410714 -42.9127919377659 -45.6961046778106 -49.0188843658711 -52.937776984712 -55.4124681144886 -57.1316174486353 -59.3896105374402 -61.8864590900435 -65.2494411581167 -67.5453142093683 -68.8426256975988 -70.5478404719374 -73.4815450884884 -76.05658633045 -79.2375777676312 -80.8594343404642 -82.5376434823134 -85.0269864383571 -88.2293558567492 -91.0750171872426 -93.4289873700445 -94.5738976702518 -97.4283696058184 -98.8814084579712 -100.392816244311 -103.201489407618 -106.180030196333 -108.605811210861 -110.428004641502 -112.233591703708 -114.460773591262 -120.359700602766 -123.071986911941 -125.374151093526 -127.029479066942 -129.898950732435 -133.970528990023 -137.594845895754 -143.820012348897 -145.07001768972 -146.543687516155 -149.47280146866 -152.602924729898 -154.91788999273 -156.722931428077 -158.704891710387 -161.613710286093 -164.80256321793 -167.424163401853 -171.672039523284 -172.95247256966 -175.152719288056 -178.108638809124 -180.831663603097 -182.625277219943 -183.773342276751 -186.289004765468 -189.285699697746 -191.908718196559 -194.009054069242 -195.481463624021 -198.891936867524 -201.242526187143 -202.371456874321 -204.800498137532 -209.078199223746 -211.912394494061 -213.873558409188 -215.001468221201 -217.28018618791 -222.329614216075 -225.072063306563 -227.346500053354 -229.016936679101 -230.772591345861 -233.339130090027 -236.557852178414 -239.09124219805 -240.34918287814 -242.317084351618 -244.310596154939 -247.276909536267 -254.82079652385 -257.326867682503 -259.058036594713 -261.772808075247 -264.941905526941 -1.29521394762317 -7.44549289574107 -10.0728428657481 -16.1216859941076 -19.4839058943619 -21.1928837458389 -24.4557485678638 -26.308421036506 -28.4973038557057 -31.2938528645415 -35.4335848844973 -38.2797058006139 -41.3139245820866 -42.9072004167344 -45.6905258580354 -49.0133454359969 -52.9317273255723 -55.4064088402469 -57.1254423505206 -59.383416883351 -61.8803165599254 -65.2433856921373 -67.5392569527864 -68.8365702474785 -70.5417960700763 -73.475409413778 -76.0502894133838 -79.2313504209724 -80.8531877446387 -82.5313942653713 -85.0206364830645 -88.2230092871057 -91.0687511108008 -93.4227088026385 -94.5676290104823 -97.4220473195019 -98.8751599740098 -100.386608769829 -103.195251216873 -106.173685218934 -108.599485559481 -110.421682520269 -112.227259880792 -114.454461264359 -120.355540829734 -123.067928524789 -125.370104641211 -127.025420695987 -129.894748165876 -133.966713894842 -137.590854553876 -143.816012984661 -145.066018378772 -146.539708407841 -149.468767941352 -152.598802574286 -154.913789053418 -156.718845692667 -158.700767527563 -161.609490420629 -164.798251724811 -167.419782685466 -171.667404621664 -172.948075344511 -175.148301718746 -178.104559841082 -180.827618181383 -182.621229560201 -183.769284007733 -186.285023662387 -189.281666360443 -191.90462020315 -194.004955962726 -195.477354227519 -198.888204424655 -201.238750998326 -202.367598876443 -204.796591422021 -209.074070752297 -211.908278710828 -213.869435054715 -214.997368063652 -217.27596241536 -222.325385037821 -225.067685707402 -227.34211473273 -229.012552176953 -230.768214417099 -233.334491999896 -236.553244512129 -239.086640549229 -240.344581892811 -242.312515701092 -244.305985461986 -247.2722739663 -254.820535076688 -257.326704018866 -259.057868982714 -261.772636960951 -264.941366353156 -1.29521391124157 -7.44550654381269 -10.0714374901324 -16.1186138132976 -19.481131144695 -21.1900785038222 -24.4529480852384 -26.3058504314235 -28.4947417274851 -31.2912866032871 -35.4310967322728 -38.2772074116106 -41.3114097365514 -42.9046686695171 -45.6880392245982 -49.0110054026667 -52.9295860367781 -55.4042535331679 -57.1231256109933 -59.3810290805912 -61.8779299347503 -65.2407832146768 -67.5366530721473 -68.8339656353636 -70.5391886197238 -73.4728503928415 -76.0478624817493 -79.2288903844164 -80.8507790957709 -82.5289566455005 -85.0183372419287 -88.2204511650063 -91.0661582327826 -93.420122514338 -94.565033158315 -97.4194792523636 -98.8725588229606 -100.383988567631 -103.192669074835 -106.171164320008 -108.596985597252 -110.419183748578 -112.224732894383 -114.451904161117 -120.349425055329 -123.061864318361 -125.364029506593 -127.019372027969 -129.888736747593 -133.960237894581 -137.584691492059 -143.809563752397 -145.059573642579 -146.53323277727 -149.462327464116 -152.592417126034 -154.907391467574 -156.71241749079 -158.694373464154 -161.603116646352 -164.79189946833 -167.413509724979 -171.661432474133 -172.941815767138 -175.142068344261 -178.098132057547 -180.821188542255 -182.614805436019 -183.762872842845 -186.278501976273 -189.275184769116 -191.898109733123 -193.998442849315 -195.470840565515 -198.881421257077 -201.23198383252 -202.360855278599 -204.789924066567 -209.066771770105 -211.901028313933 -213.862194951073 -214.990123766186 -217.268650456326 -222.317497740845 -225.05981193077 -227.334244816128 -229.004681363239 -230.760334241383 -233.326750706928 -236.545410570767 -239.078799713836 -240.336741118891 -242.304636947778 -244.298107761384 -247.264246495555 -254.814270690443 -257.320467416112 -259.051632297887 -261.766446752102 -264.934969515354 -1.29521397239245 -7.44555555260758 -10.0720182742761 -16.1229583285816 -19.4858347276143 -21.194807818326 -24.457685176201 -26.3105061248212 -28.4993673765414 -31.2958857827168 -35.4355836397487 -38.2816977983605 -41.3159098532948 -42.9091717276991 -45.6924990635829 -49.015300900864 -52.9336210478803 -55.4083032981396 -57.1273052353412 -59.3852645714592 -61.8820281888236 -65.2451968289676 -67.5411067242051 -68.8384316367535 -70.5436346786573 -73.477461826722 -76.0525391867249 -79.2337521279295 -80.8555467305151 -82.5337379540651 -85.0230471249251 -88.2254629396916 -91.0711124734656 -93.4250791518953 -94.5699979190273 -97.4244767514764 -98.877588562576 -100.38902479507 -103.197584736632 -106.176072363663 -108.601869108131 -110.424069167875 -112.229631114354 -114.456777935944 -120.355988971019 -123.06833959983 -125.370506564531 -127.025799274937 -129.895046080675 -133.966801480075 -137.591031007183 -143.816014900504 -145.066027221878 -146.539681386711 -149.468747392956 -152.598819678836 -154.913819048403 -156.71885783312 -158.70075964364 -161.609649336516 -164.798391391347 -167.419947985074 -171.667611704281 -172.948288411206 -175.148527806851 -178.10457380223 -180.827647456909 -182.62126086984 -183.769343063183 -186.28504569596 -189.28174062682 -191.904719661985 -194.005058135026 -195.477456260907 -198.888118314808 -201.238723771923 -202.367754976432 -204.796725257197 -209.073988292944 -211.908249258439 -213.869401551717 -214.997331343314 -217.275960476336 -222.325170060721 -225.067723072322 -227.342159018519 -229.012594001173 -230.76823719235 -233.334552714437 -236.553270470048 -239.086668203551 -240.344609757189 -242.312536677629 -244.30598622578 -247.272291275371 -254.818890726084 -257.325174579324 -259.056342987976 -261.771158281976 -264.940138571738 -1.2952135715201 -7.4457083721445 -10.0732669492471 -16.1285735257258 -19.4909750012798 -21.1999530861484 -24.4630641688125 -26.3158290533443 -28.5046728696723 -31.301011833168 -35.4408151026562 -38.2869273484537 -41.3211209738783 -42.9143817831872 -45.6978253946443 -49.0206756082868 -52.9389479404924 -55.4135675036401 -57.1329415172024 -59.3908330757492 -61.8875638236728 -65.2507119173278 -67.5466476888199 -68.8439847757653 -70.5492007704826 -73.482812969686 -76.0577949750743 -79.2391206724855 -80.860994560645 -82.5391897705937 -85.028384128896 -88.2307387091542 -91.0763967100685 -93.430364619045 -94.5752756018239 -97.4297333478601 -98.8828976829774 -100.394334727588 -103.203045578623 -106.181475723796 -108.607322730023 -110.429513082187 -112.235122808001 -114.462344755467 -120.362117602851 -123.074523032366 -125.376690226982 -127.032033180503 -129.901423576495 -133.972993056499 -137.597324069018 -143.822192520589 -145.072202053204 -146.545860971034 -149.475049025345 -152.605081898598 -154.920051815126 -156.725067334233 -158.706967435095 -161.615788050076 -164.804649772343 -167.426192088977 -171.673909552812 -172.954441486822 -175.154627667824 -178.110685912148 -180.833728402842 -182.627339328291 -183.775421194537 -186.291132441451 -189.28792831691 -191.910790029683 -194.011122288553 -195.483523630014 -198.894322337494 -201.244892858884 -202.37367119501 -204.802749108925 -209.080014790995 -211.914232055014 -213.875392061271 -215.003316409759 -217.281952429491 -222.331095372146 -225.073449896807 -227.3478892948 -229.018324403456 -230.773958390299 -233.340236577557 -236.558966851307 -239.09236178292 -240.350302905441 -242.318192684928 -244.311663721676 -247.277856924325 -254.827153788977 -257.333452860218 -259.064622113353 -261.779380345412 -264.948421318029 -1.29521411902003 -7.44557033388069 -10.0719244896947 -16.1201292048027 -19.4820918151558 -21.1910525372082 -24.453894806338 -26.3066514157563 -28.4955588892977 -31.2922502468445 -35.4317581555965 -38.2778683943811 -41.3120718763244 -42.9053419819374 -45.6887326845778 -49.011493409355 -52.9303108515513 -55.4049775134544 -57.1245456379303 -59.3824806546038 -61.8792910526017 -65.2422109002394 -67.5381307841146 -68.835482719695 -70.5406785509199 -73.474326103635 -76.0496414264523 -79.230785950277 -80.8525156992033 -82.5307250433705 -85.0200265809305 -88.2221615545542 -91.0678156158693 -93.4217828412035 -94.5667027085909 -97.4211777349976 -98.8741945373475 -100.385579840645 -103.194163872448 -106.172876215036 -108.598682535359 -110.420876147268 -112.226454910446 -114.453609157834 -120.3506809092 -123.062999996196 -125.365168390984 -127.020496664283 -129.889859412121 -133.961617782828 -137.586074429549 -143.811570113995 -145.06157782471 -146.535241293018 -149.464470272603 -152.594528507876 -154.909549949992 -156.714563828804 -158.696483336659 -161.605306232355 -164.794134723826 -167.415711881106 -171.663617802983 -172.943973359835 -175.144184294772 -178.100311966353 -180.823366370045 -182.616979479989 -183.765053072733 -186.280662463705 -189.27745496756 -191.900454122274 -194.000790216669 -195.47318654829 -198.883927725683 -201.234476662122 -202.363340310752 -204.792396929118 -209.070064202444 -211.904292461328 -213.865444964609 -214.993382731096 -217.271897678202 -222.322083970412 -225.064404889345 -227.338838729433 -229.009274050522 -230.76492792081 -233.331408809214 -236.550152306343 -239.083547599838 -240.341488579455 -242.309381376908 -244.302841082706 -247.269131850197 -254.8134732601 -257.319537622872 -259.050704528733 -261.765423565757 -264.933909202532 -1.29521427247104 -7.44548419451536 -10.0720526341638 -16.1248864718735 -19.4877455874795 -21.1967131624426 -24.4596130397663 -26.3124663519334 -28.5013477200122 -31.2977612798977 -35.4373380445149 -38.2834581894097 -41.3176726696931 -42.9109348788436 -45.6942324279133 -49.0169625148623 -52.9357961686492 -55.4105006738434 -57.129803535451 -59.3878361962814 -61.885136443021 -65.2474525076582 -67.5433330813512 -68.8406459088659 -70.5458674899019 -73.4795997723172 -76.054371823993 -79.2355436864808 -80.8574499264187 -82.5356580789696 -85.0249363990658 -88.2272457505877 -91.0729037486398 -93.4268748262917 -94.5717878892843 -97.4263413410874 -98.8793715267195 -100.390781858889 -103.199515699935 -106.178040514675 -108.603864990384 -110.426057368001 -112.231615234783 -114.458794211845 -120.357150015402 -123.069426479248 -125.371590057218 -127.026882456033 -129.89622361046 -133.967809478214 -137.59218019668 -143.817075948274 -145.067088200967 -146.540744328388 -149.469867208812 -152.599806853913 -154.914855369206 -156.719857835955 -158.701757468296 -161.610732910636 -164.799369496389 -167.420937556715 -171.668872377683 -172.949250735709 -175.149525616492 -178.105682552987 -180.828695029681 -182.622324356207 -183.770396522625 -186.286004032127 -189.282489865615 -191.905493658605 -194.005829666612 -195.478229151709 -198.888931434325 -201.239494813153 -202.368430056544 -204.797480141871 -209.07529825584 -211.909517210236 -213.870682571304 -214.998618611384 -217.277297800113 -222.32625915945 -225.068578975644 -227.343014075549 -229.013451725632 -230.769103549412 -233.335406009041 -236.554213043482 -239.087608244027 -240.345548996354 -242.313462739742 -244.306950297069 -247.273187081005 -254.820224974973 -257.326058329212 -259.05722404382 -261.771984201437 -264.940874256441 -1.29521428997282 -7.445496782536 -10.0728922819132 -16.1245056216364 -19.4869202716681 -21.1959073039567 -24.458806461804 -26.3114819530523 -28.500375495487 -31.2969172637515 -35.4365564673152 -38.2826884866888 -41.3169010496147 -42.9101634494971 -45.6936049170946 -49.0165355606016 -52.9348482848735 -55.4094451672634 -57.1289844096255 -59.3869396545942 -61.8837362507952 -65.2465677149438 -67.5424436472122 -68.8397555518062 -70.5449621477104 -73.4788730555822 -76.0538032602804 -79.2350996036039 -80.8568760653394 -82.5351091124193 -85.0245242761959 -88.2268643502489 -91.0725182523295 -93.4264863972484 -94.5714004310393 -97.4258812666138 -98.8789725055347 -100.390408672181 -103.199192207009 -106.177679996762 -108.60350857349 -110.425703980863 -112.231263750219 -114.458446518751 -120.357994205913 -123.070233088896 -125.372392199793 -127.027690794961 -129.896901188189 -133.968698869394 -137.593093850114 -143.81887807315 -145.06888624284 -146.542561729035 -149.471697480702 -152.601872855679 -154.916784199347 -156.721810997805 -158.703718745532 -161.612464223925 -164.801254738886 -167.422845441811 -171.6707290061 -172.951090379669 -175.151287687577 -178.107239239307 -180.830309413651 -182.623925160406 -183.771996133823 -186.287700912723 -189.284235920844 -191.907180949012 -194.007516148128 -195.479915657608 -198.890556814917 -201.241107682415 -202.370006057029 -204.79902983575 -209.076711646668 -211.910987228384 -213.872140638721 -215.000089065861 -217.278677287948 -222.32780917257 -225.070576074181 -227.345012048006 -229.01544817907 -230.771095969466 -233.33730623268 -236.556064895829 -239.089453268181 -240.347394510999 -242.315303453032 -244.308749589228 -247.274885413945 -254.819607101516 -257.325528353542 -259.056697488615 -261.771447555323 -264.940210130037 -1.29521376340056 -7.44561024825962 -10.0715575796982 -16.1248183269526 -19.487070809524 -21.1960176718571 -24.4589097782285 -26.3116994906736 -28.5005454601837 -31.2970592525727 -35.4367812280224 -38.2828934604119 -41.3170971980951 -42.9103605602452 -45.6936773121197 -49.0165035521136 -52.9352409163676 -55.4099158889831 -57.1294593739482 -59.387465764727 -61.8841709533222 -65.2475120189607 -67.5433850393642 -68.8407073965481 -70.5458842044313 -73.4796233710313 -76.0543231651474 -79.2354687640631 -80.8572046354013 -82.5353804671231 -85.0247441421448 -88.22705456565 -91.07273386897 -93.4266974110951 -94.5716155853455 -97.4261273197514 -98.8792108773639 -100.390662469313 -103.199332704234 -106.177922769368 -108.603691705534 -110.425886511875 -112.231424290633 -114.458624995027 -120.356602593589 -123.068947921929 -125.371115221631 -127.026449390059 -129.895779204054 -133.967150764842 -137.591523914808 -143.8163843177 -145.066400364221 -146.540025144981 -149.469184818758 -152.599112352419 -154.914162965684 -156.719176976544 -158.701089559696 -161.61004790148 -164.798879526197 -167.420392410948 -171.66827090055 -172.948651449004 -175.148862805378 -178.105023905609 -180.828023267943 -182.621633816392 -183.769686611315 -186.285364564753 -189.282170456028 -191.905196913773 -194.005534427522 -195.477934831528 -198.888646142355 -201.239184338714 -202.368125602234 -204.797094182588 -209.074463700048 -211.908782152262 -213.869936438122 -214.997873616367 -217.276363169906 -222.32558164211 -225.067904596156 -227.342345376624 -229.012782839812 -230.768421168089 -233.334831464583 -236.553503215053 -239.086886122635 -240.344827168539 -242.312738071237 -244.306217555985 -247.272510492665 -254.822292136568 -257.328447293782 -259.059616141243 -261.774440156556 -264.943181917324 -1.29521402118138 -7.44546315835971 -10.0731749453863 -16.1259790499384 -19.4882689223645 -21.197222488747 -24.460286821862 -26.3128754828047 -28.5017532868669 -31.2982154969577 -35.4381569169033 -38.2842670915948 -41.3184903809833 -42.9117502701185 -45.6951453157333 -49.0179198455254 -52.9365803344912 -55.4112442009903 -57.1305767099168 -59.3885031525199 -61.8855443940852 -65.2482446524471 -67.5441220003988 -68.8414342992352 -70.5466386917249 -73.4803209794104 -76.0553203840514 -79.2364620087074 -80.8583741271949 -82.5365347684799 -85.0258394739132 -88.2280933468216 -91.0737445127632 -93.427704528919 -94.5726135395019 -97.4270694614015 -98.880162574189 -100.391600775481 -103.200259364155 -106.178894011574 -108.604682637014 -110.426883931558 -112.232468290734 -114.459660540229 -120.355849327459 -123.068122586741 -125.370290736315 -127.025602560587 -129.894956114459 -133.966802554611 -137.591160191388 -143.815923397845 -145.065935059158 -146.539586353439 -149.46876139835 -152.598743315159 -154.913744647449 -156.718768909159 -158.70070403143 -161.609537766245 -164.798272243774 -167.419853146871 -171.66777838048 -172.948162322128 -175.148354212205 -178.104527911732 -180.827629339285 -182.621239419712 -183.7693177573 -186.284981558848 -189.281642851601 -191.904626154973 -194.004965796481 -195.477363680901 -198.887833959996 -201.238413624655 -202.367362286974 -204.796450751988 -209.074364982862 -211.908583993934 -213.869736363858 -214.997676355798 -217.276332298478 -222.326282397994 -225.068734645018 -227.343167384802 -229.013599971543 -230.769244838578 -233.335539184378 -236.554367012284 -239.087762552754 -240.345704598731 -242.313601944448 -244.307122520584 -247.273353392168 -254.820349618578 -257.326456583314 -259.05762572856 -261.772413091664 -264.941132434046 -1.29521383108043 -7.44558384618927 -10.0734002792697 -16.1248971339693 -19.4872381304057 -21.1961828734913 -24.4590265723186 -26.3117276233206 -28.500601151725 -31.297227977471 -35.4367556929289 -38.2828753215805 -41.3170943332099 -42.9103567643846 -45.6937705612922 -49.0165968760353 -52.9346498477024 -55.409207120807 -57.128754400679 -59.386576965556 -61.8835080242598 -65.2464719992667 -67.5423441027639 -68.8396574110762 -70.5448658722608 -73.4785742510768 -76.053529563271 -79.2346822480011 -80.8565770829919 -82.5347972432383 -85.0240653394402 -88.2263367200787 -91.0720088244311 -93.4259772338378 -94.5708899874632 -97.4254679965838 -98.878492891931 -100.389927160723 -103.198517660375 -106.177081998695 -108.60287211549 -110.425071314444 -112.230651028319 -114.45783603455 -120.356247248797 -123.068485085713 -125.370647330942 -127.025962136318 -129.895211002365 -133.966635902678 -137.590903289348 -143.815936635934 -145.065944129101 -146.539634858244 -149.468694689862 -152.59876168416 -154.913772297342 -156.718805368164 -158.700724951715 -161.609370675381 -164.798101307378 -167.419727936539 -171.667599309342 -172.947966305007 -175.148197843045 -178.10435018291 -180.827472300013 -182.621098480733 -183.769161030341 -186.28490335552 -189.281510163592 -191.904517324558 -194.004849883043 -195.477247567592 -198.888010412119 -201.23860792502 -202.367631751533 -204.796717270824 -209.074363071497 -211.908568178403 -213.869718813919 -214.997683108057 -217.276257425768 -222.324988035288 -225.067354641074 -227.341789798952 -229.012226783877 -230.767890303237 -233.334124338012 -236.552840008975 -239.086231803251 -240.3441733962 -242.312050063035 -244.305514600027 -247.271799564949 -254.816100623398 -257.322091526266 -259.053257796099 -261.768011955072 -264.937108452275 -1.29521416000349 -7.4455764738388 -10.0725147434083 -16.122918458298 -19.4848165201594 -21.1937975688002 -24.4567224002278 -26.3094206643643 -28.4983059976459 -31.2947933134213 -35.4345904743757 -38.280712538721 -41.3149130602913 -42.9082006271129 -45.6915046059916 -49.0143109932118 -52.9327294339545 -55.4073787219885 -57.1267631777434 -59.3847375796453 -61.8817627516716 -65.2443957509912 -67.5403051893453 -68.8376181678393 -70.5428347635351 -73.4764884071714 -76.0516221205815 -79.2326997858697 -80.8545540032014 -82.5327639215035 -85.0221111493426 -88.2243401954424 -91.0699979827847 -93.4239743079836 -94.5688869485814 -97.4233311149825 -98.8763531476878 -100.387816314459 -103.196529361343 -106.175165241047 -108.600972651484 -110.42316318842 -112.228749449904 -114.455885457859 -120.355632955133 -123.068038731214 -125.370194690422 -127.025543457111 -129.894884055015 -133.966549322527 -137.590832245461 -143.815873086614 -145.065880304255 -146.539559987477 -149.468661486608 -152.598629181424 -154.913665947738 -156.718681729495 -158.700573204372 -161.60941180749 -164.798065143068 -167.419635639813 -171.667324424315 -172.947866628235 -175.148066197113 -178.104019476473 -180.827086880664 -182.620699403651 -183.768761076043 -186.284389397935 -189.281068355637 -191.904127447086 -194.004459989273 -195.476857882717 -198.887496848571 -201.238033198404 -202.366963234088 -204.795976505872 -209.074030561218 -211.908291304266 -213.869447233861 -214.997382050561 -217.275900225511 -222.324116239977 -225.066887527026 -227.341325363737 -229.011763061129 -230.767425625947 -233.333617191506 -236.552439158018 -239.085833604143 -240.343775133304 -242.311709423423 -244.305142541286 -247.27138584282 -254.81813850144 -257.324191105776 -259.055358903884 -261.77013234823 -264.938822540359 -1.29521405672081 -7.44551525364708 -10.0718065354566 -16.1218866899562 -19.4844389171016 -21.1933828114357 -24.4561700494404 -26.3089044022102 -28.4978114374618 -31.2943326574171 -35.4341331979213 -38.2802496970268 -41.3144638916006 -42.9077259191726 -45.6911431929793 -49.0141193573832 -52.9327579858857 -55.4074493576471 -57.1266756759474 -59.3846877500518 -61.8814185514338 -65.2443723022404 -67.5402442805091 -68.8375568377825 -70.5427895960022 -73.4763417166526 -76.0510291748346 -79.2320868700826 -80.8539844815707 -82.5321821112316 -85.0215475802195 -88.2238408159806 -91.0694943398606 -93.4234630268495 -94.5683741532752 -97.4228295454358 -98.8759605509404 -100.387396021171 -103.196064266201 -106.174586639188 -108.600417988553 -110.422612619528 -112.228184674237 -114.455440706525 -120.355852409781 -123.068143261503 -125.370308248409 -127.025606971593 -129.894977287496 -133.966673138338 -137.590991784819 -143.815843509668 -145.065855352313 -146.539514208597 -149.46855994387 -152.598755488565 -154.913740848723 -156.718777991381 -158.700712250516 -161.60954564176 -164.798194546613 -167.419808840832 -171.667683034846 -172.948077922235 -175.148249233549 -178.104509242921 -180.827571263384 -182.621185184843 -183.769259594647 -186.284903286256 -189.281689046764 -191.904640105303 -194.004976715208 -195.477375133225 -198.888310134994 -201.238882429902 -202.36762731782 -204.796634395004 -209.073804050678 -211.908049239026 -213.869203045977 -214.997140704336 -217.275711267328 -222.32487965915 -225.067296866277 -227.341737015569 -229.012171482146 -230.767821785014 -233.334167665573 -236.552903053911 -239.08629068601 -240.344232408683 -242.312144319565 -244.305563825884 -247.271638438604 -254.813652761197 -257.319717922605 -259.050885884577 -261.765682665876 -264.93466109098 -1.29521389220038 -7.44557159058924 -10.0726484717123 -16.125658546782 -19.4879097366249 -21.1968638524773 -24.4595939054598 -26.3124174641168 -28.501293129879 -31.2978520149641 -35.4374899497688 -38.2836018999542 -41.3178278348956 -42.9110907804392 -45.6945035739807 -49.0175557670306 -52.9359546544719 -55.4105567492329 -57.1298774539744 -59.3877498996069 -61.8844588137195 -65.2477562448316 -67.543632502431 -68.840944526839 -70.5461660073532 -73.4799355134455 -76.0551017628291 -79.2361934216403 -80.858106519321 -82.5363337455291 -85.025667163455 -88.2278476645436 -91.0735154842954 -93.4274815152526 -94.5723909940387 -97.4268339455798 -98.8799537556405 -100.391363509908 -103.200039726096 -106.178493815463 -108.604282603281 -110.426510243545 -112.232121613663 -114.459304432887 -120.359104537483 -123.071561622567 -125.37372645195 -127.029073865163 -129.898625982654 -133.970381003557 -137.594646513269 -143.819419258194 -145.069432146034 -146.543077135817 -149.472235527004 -152.602259890633 -154.917269806934 -156.722320116549 -158.704239866583 -161.613095830809 -164.801855747152 -167.423480505322 -171.671214200659 -172.95177282001 -175.151995840963 -178.10808431678 -180.83123866976 -182.624849593134 -183.772922625214 -186.288507227599 -189.28524761759 -191.908239063188 -194.00857264198 -195.480967897173 -198.891801621113 -201.242359492025 -202.371296241386 -204.800338261237 -209.078041674207 -211.912242464089 -213.87339957158 -215.00132851073 -217.279889571591 -222.328549581804 -225.07090698486 -227.345344333371 -229.015780527646 -230.771424403455 -233.337874947504 -236.556509270238 -239.089908883559 -240.347850655613 -242.315753605004 -244.309240598911 -247.275451335395 -254.81888446475 -257.324986296601 -259.056150936761 -261.770916311813 -264.939786738656 -1.2952140826068 -7.44551266604804 -10.0721788385838 -16.124680766809 -19.4871498166571 -21.1961251698644 -24.4589741796601 -26.3117629131652 -28.50062080801 -31.2972370468082 -35.4368887680341 -38.2829992181195 -41.3172151386599 -42.9104785594014 -45.6938974153383 -49.0167067249279 -52.9352198986629 -55.4098212337825 -57.1298404197966 -59.3877249013439 -61.8845202693871 -65.2476803160806 -67.5435911187485 -68.8409038714441 -70.5461076360415 -73.4798191696028 -76.054987002939 -79.2360187320948 -80.857901306294 -82.5360782521333 -85.0253709624887 -88.2277320750072 -91.073384622666 -93.4273469913864 -94.5722511693368 -97.4268339110078 -98.8799273121352 -100.391346651625 -103.200003427873 -106.178568558157 -108.604365511543 -110.426574125324 -112.232126142299 -114.459356760477 -120.358625115361 -123.071074557901 -125.373242567484 -127.028551197691 -129.897910523278 -133.969724785982 -137.59409604352 -143.819431239841 -145.069434430688 -146.54311780865 -149.472161674413 -152.602240831495 -154.91718652259 -156.722219868358 -158.704095206845 -161.613027560685 -164.801772026603 -167.423396673316 -171.671286495325 -172.951696438795 -175.151955341691 -178.10802168665 -180.83110171803 -182.624714412855 -183.772795011273 -186.288472722817 -189.285107631533 -191.908083024033 -194.008416483712 -195.480814561931 -198.891265847901 -201.241815232241 -202.370780521017 -204.799755284978 -209.07741990217 -211.911641612049 -213.872794162266 -215.000745422534 -217.279254515003 -222.328932266238 -225.071386854173 -227.345816774739 -229.016253161704 -230.77191295472 -233.338265276121 -236.557039947511 -239.090426831279 -240.348368742705 -242.316255269056 -244.309718466814 -247.275978137606 -254.820994975084 -257.327243190195 -259.058410729408 -261.773206905094 -264.941939186726 -1.29521406672915 -7.44569688838859 -10.0740717932029 -16.1292767487434 -19.491400579198 -21.2003575954262 -24.4632337018719 -26.3159376457583 -28.5048373916991 -31.3013436744648 -35.4412239594702 -38.2873527056257 -41.3215615217693 -42.9148241526861 -45.6982604555687 -49.021129002519 -52.939564315593 -55.41419635611 -57.1336400731983 -59.391579739774 -61.8883977972926 -65.2515952906351 -67.5474713615363 -68.8447843169081 -70.5500055954571 -73.48373876221 -76.059005360217 -79.2400796774297 -80.8619568015927 -82.540147818308 -85.0295519404245 -88.231904100368 -91.0775701805454 -93.4315399655602 -94.5764512421903 -97.4308658568872 -98.8839942743782 -100.39540421905 -103.204136356414 -106.18263121917 -108.608485284018 -110.430683032703 -112.236261895791 -114.463413895957 -120.361651313862 -123.07396423902 -125.376126792308 -127.031428438675 -129.900759600687 -133.972320257558 -137.596900361082 -143.82214023892 -145.072146329251 -146.545812679147 -149.475018220416 -152.604936758294 -154.919923812588 -156.724980561957 -158.706867884007 -161.615759944597 -164.804542313753 -167.426153873582 -171.674084256328 -172.954443349989 -175.154668116764 -178.110603303134 -180.833596437829 -182.627208535577 -183.775277659736 -186.291105186441 -189.287613161675 -191.910651009928 -194.010986219743 -195.483386296162 -198.894263776858 -201.244804467005 -202.373666265352 -204.802622733461 -209.080321987773 -211.914712413305 -213.875866537575 -215.003804710331 -217.282334140622 -222.331512546856 -225.073983021293 -227.348415176235 -229.018853344544 -230.774505873493 -233.340759537798 -236.559492957426 -239.092881595524 -240.350823149085 -242.318745554787 -244.312231674055 -247.278582613986 -254.828021714851 -257.334060207293 -259.065229196974 -261.779969191736 -264.949187386864 -1.29521426581614 -7.44548939803753 -10.071191649092 -16.1233923062653 -19.4855562882125 -21.1945045231018 -24.4574541657387 -26.310232044761 -28.4991149766182 -31.2956534860598 -35.4354878261357 -38.2815996843588 -41.3158027731579 -42.9090774806937 -45.6924431187017 -49.0153688300037 -52.933789636548 -55.408419079832 -57.1278264193893 -59.3859215052627 -61.882940519259 -65.2457080420596 -67.5416267237062 -68.8389567899901 -70.54417996758 -73.4779168888664 -76.053121866414 -79.2343162956207 -80.8561407906196 -82.5343544407627 -85.02355423491 -88.2258070740467 -91.0714621865769 -93.4254333190775 -94.570341971599 -97.4248101677322 -98.8778494438725 -100.389274962292 -103.197790600169 -106.176454627785 -108.602282196807 -110.424479780282 -112.230066315308 -114.45722069837 -120.357586302505 -123.069911620988 -125.37207369492 -127.027362063631 -129.896723053909 -133.968557144472 -137.592776335109 -143.817402415407 -145.06740860559 -146.541082697237 -149.470295851467 -152.600341621382 -154.915377554347 -156.720391099143 -158.702280644878 -161.611030896527 -164.79983116836 -167.421400699898 -171.669101657813 -172.949742584297 -175.149945144784 -178.106033736063 -180.829126495095 -182.622737627768 -183.770803289952 -186.286411240055 -189.283001350909 -191.905913512298 -194.006245308623 -195.478643892842 -198.889228933132 -201.239831215801 -202.368768384512 -204.797821423554 -209.074938177123 -211.909304459779 -213.870451929392 -214.998399837848 -217.277085326767 -222.325323723221 -225.067654199438 -227.342089854966 -229.012524732402 -230.768184659783 -233.334507811334 -236.553245577566 -239.086636612228 -240.344578050172 -242.312498710289 -244.305996133208 -247.272209864262 -254.816356037149 -257.322363885062 -259.053531124085 -261.768293527342 -264.937394519557 -1.29521389785098 -7.44542604366988 -10.0725393339987 -16.1236379400116 -19.4860246241641 -21.1949817415274 -24.4579820530905 -26.3106578734112 -28.4995487715147 -31.2961556258508 -35.4358914124932 -38.2820147557552 -41.3162192934367 -42.9094822122509 -45.6927989625942 -49.0156243396721 -52.9343325886307 -55.4089745192145 -57.1283047469244 -59.3863975784261 -61.8835751625746 -65.2461113429808 -67.5419898609591 -68.8393022380691 -70.5445149857722 -73.4782502692261 -76.0532156391272 -79.2343208243866 -80.8561554261304 -82.5343306897281 -85.0237634128895 -88.2259172193554 -91.071581922472 -93.4255542059186 -94.5704654226307 -97.424927205835 -98.8780786497738 -100.389522591617 -103.198087346041 -106.176678891412 -108.602492515303 -110.424685485519 -112.230245606366 -114.457440125901 -120.354647397954 -123.066905433725 -125.369067727451 -127.024398408436 -129.893739571707 -133.965380980286 -137.589759345772 -143.815119034933 -145.06512340245 -146.538812734974 -149.467954452078 -152.598059451297 -154.913000172589 -156.71801241974 -158.699955028268 -161.6088148196 -164.7976241613 -167.419124922608 -171.667044404386 -172.947442146208 -175.147632444097 -178.103852748907 -180.826978768978 -182.620588015513 -183.768675591326 -186.284447145346 -189.281152233777 -191.90411361761 -194.004455076097 -195.476855125122 -198.887391744383 -201.237966260431 -202.366881128089 -204.796000992671 -209.073630505507 -211.907851593765 -213.869003471008 -214.996949149316 -217.275609859642 -222.324420193902 -225.066964238095 -227.341403776545 -229.011840749469 -230.767494025996 -233.333850639155 -236.552465042741 -239.085859203076 -240.343800499716 -242.311714557279 -244.305219580651 -247.271407502919 -254.82209548179 -257.328508548377 -259.059673870745 -261.774490510214 -264.943080062998 -1.29521410037339 -7.44548938984058 -10.0741259945584 -16.1277930369896 -19.4901923018762 -21.1991529031918 -24.4620211330468 -26.3147291944408 -28.5035869343941 -31.300010579824 -35.4395843290257 -38.2856919839834 -41.3198962643772 -42.9131578777598 -45.6965685593452 -49.0193625144232 -52.9380033725982 -55.4126648162452 -57.1322753619514 -59.3901315641246 -61.8869808105672 -65.2499344065209 -67.5458194277707 -68.8431320574871 -70.5483446587565 -73.4821038487533 -76.0569858914051 -79.2381521319081 -80.8599587275793 -82.5381339233852 -85.0274435252385 -88.2297279585141 -91.0753876434084 -93.4293571688872 -94.5742630864645 -97.4287632221168 -98.8818007890857 -100.393234810519 -103.201822116669 -106.180422363948 -108.606173801407 -110.428370059227 -112.233934649652 -114.461148086221 -120.360431541361 -123.072777928066 -125.374943280916 -127.030252657407 -129.899535289949 -133.97123470604 -137.595646599344 -143.820880807978 -145.070882646888 -146.544586913894 -149.473736450173 -152.603707381218 -154.918722444689 -156.723760643831 -158.705687598016 -161.614535167757 -164.803219628805 -167.424827666718 -171.672659855873 -172.953102860467 -175.153302104698 -178.109371283065 -180.832498082934 -182.626111555849 -183.774186893924 -186.289814035208 -189.286463754015 -191.909437889571 -194.009771476486 -195.482167430229 -198.892992376708 -201.243528929099 -202.372331531032 -204.801396712165 -209.078660633149 -211.912869326994 -213.874026471772 -215.001951349591 -217.280465087924 -222.329210121558 -225.071573638839 -227.34601109813 -229.016447253419 -230.77209088016 -233.338671539209 -236.55736799908 -239.09075685117 -240.348698356948 -242.316596605911 -244.310071780858 -247.276243939661 -254.823221684257 -257.329327698605 -259.060495636592 -261.775262582194 -264.944232953888 -1.29521421264089 -7.44554497975073 -10.0740692778264 -16.1240476614099 -19.4862445471052 -21.1952130329999 -24.457930916648 -26.3106073882621 -28.4995165735925 -31.2961572167459 -35.4358329638907 -38.2819545708595 -41.3161636409349 -42.9094268399755 -45.6927858959938 -49.0156976757768 -52.9343834883926 -55.4090331744888 -57.1284955603738 -59.3863730616004 -61.8832068510141 -65.2462001767292 -67.5421057175976 -68.8394538047793 -70.5446550682658 -73.4784622902789 -76.0540337007964 -79.2352062066536 -80.8570740222619 -82.5352613274288 -85.0247505250518 -88.22704479126 -91.0726922642386 -93.4266644782545 -94.5715764250919 -97.4260303665727 -98.8791231260758 -100.390541719701 -103.199106016647 -106.177608461943 -108.603406876392 -110.425603829054 -112.231166750246 -114.458399398668 -120.359008701183 -123.071289130602 -125.373454463797 -127.028754775484 -129.898114073188 -133.969735461365 -137.594180838683 -143.81931623654 -145.069325528419 -146.542989582337 -149.4720879309 -152.602243032892 -154.917222255413 -156.7222316033 -158.704150838738 -161.613022459307 -164.801735983511 -167.423277831838 -171.671129683883 -172.951580004322 -175.151793432581 -178.107785439453 -180.830755434966 -182.624366378904 -183.772445877823 -186.288114877387 -189.284726992156 -191.90763727324 -194.007972230194 -195.480370477374 -198.891077171917 -201.241642969788 -202.370575351679 -204.799648529723 -209.076664416151 -211.910864097956 -213.872015399632 -214.999959813837 -217.278553298818 -222.327373003046 -225.069934886036 -227.344365050028 -229.014801734324 -230.770445056402 -233.336624066603 -236.555361849025 -239.088756750973 -240.346697840875 -242.314644315768 -244.308137720676 -247.274384603439 -254.822219700232 -257.328288854224 -259.059456269521 -261.774216314711 -264.943088142153 -1.29521421684843 -7.44553441201163 -10.0735737422693 -16.1304263670026 -19.4929377134263 -21.2019011912392 -24.4646756462066 -26.3175046899773 -28.5063401811906 -31.3027867782201 -35.4423795133239 -38.2885057366494 -41.3227151819843 -42.9159781252969 -45.6993648612871 -49.022225411292 -52.940883561216 -55.4155509060296 -57.1348028626772 -59.3927355889765 -61.8896192746023 -65.2525878566821 -67.5484604774978 -68.8457720040361 -70.5509639891573 -73.4847508993298 -76.0597141633831 -79.2406544024139 -80.8624378641644 -82.5406216466449 -85.0299245142587 -88.2321850242831 -91.0778421280559 -93.4318125091018 -94.5767218036621 -97.4312383383217 -98.8843136589934 -100.395755310888 -103.204356674829 -106.182858257696 -108.608642294067 -110.430834633814 -112.236404353475 -114.463642903082 -120.362768757505 -123.075150779674 -125.377322604604 -127.032617772112 -129.902009412918 -133.973946682899 -137.598336643496 -143.82334335384 -145.073355516083 -146.547002354228 -149.476005064984 -152.606069936877 -154.921084249608 -156.726118855497 -158.708033308106 -161.61700268392 -164.805815987708 -167.427316526066 -171.675255217081 -172.955640224587 -175.155829163798 -178.111885835022 -180.834984612346 -182.628599753276 -183.776667571526 -186.292359327296 -189.289199343419 -191.912171013607 -194.012507587973 -195.484909727069 -198.895791871188 -201.246352250166 -202.375227791746 -204.804257352192 -209.081680873816 -211.915931301154 -213.877089135948 -215.005011444672 -217.28354375012 -222.33335490092 -225.0757413531 -227.350175097332 -229.020613705706 -230.776260864168 -233.342690711751 -236.561384942544 -239.094773764081 -240.352715112205 -242.320638673651 -244.314113900963 -247.280305082284 -254.82797867806 -257.334173607252 -259.065339920018 -261.780103685042 -264.949149833839 -1.29521390476164 -7.44546738807328 -10.0719724631139 -16.1219184471998 -19.4843127764026 -21.1932722564677 -24.4561017312518 -26.3088203703958 -28.4977076644417 -31.2942123287054 -35.433973650175 -38.2800885001292 -41.3143009563492 -42.907562621153 -45.6909770951085 -49.0139674583673 -52.9326948683257 -55.4072901765143 -57.1267722147679 -59.3848458944095 -61.8816667527573 -65.2448374819922 -67.5407546414347 -68.8380927064119 -70.5433114876681 -73.4768665240497 -76.0516272203784 -79.2325983956639 -80.8543372487529 -82.5325186385204 -85.0218847947832 -88.2241677944922 -91.0698300501484 -93.4238026908902 -94.5687102344395 -97.4230961371026 -98.8762414596575 -100.387650929232 -103.196353719421 -106.174844315387 -108.600663745867 -110.422855721793 -112.228425635866 -114.455592737444 -120.354142440258 -123.066418777413 -125.368590594956 -127.023903090572 -129.893159188436 -133.964966186492 -137.589298069358 -143.812976377968 -145.064212312811 -146.53785684469 -149.467033787548 -152.597119307602 -154.912100581325 -156.717106692057 -158.699053365247 -161.607941444352 -164.796696572349 -167.418259565118 -171.666037430956 -172.946569549254 -175.146754154299 -178.103032127368 -180.826147113127 -182.619759604707 -183.767827322094 -186.28353720002 -189.280069433726 -191.903083027833 -194.003417812989 -195.475816628909 -198.886637765554 -201.237251503178 -202.366067426574 -204.795114851606 -209.073088003817 -211.907320448354 -213.868479791084 -214.996410403671 -217.274992790835 -222.324128736431 -225.066555859629 -227.340994798771 -229.011429834332 -230.767081757526 -233.333171733982 -236.55198904918 -239.085379373859 -240.343321494462 -242.311219517086 -244.304700672667 -247.271025885382 -254.819689310627 -257.325696893315 -259.056864486066 -261.771666183915 -264.940522865264 -1.29521388526497 -7.4455532128918 -10.0745033831015 -16.1280416681093 -19.4902565174759 -21.1992292838158 -24.4620542508549 -26.3148014663 -28.5036685670231 -31.3002706421452 -35.4399323837409 -38.2860559588831 -41.3202797947563 -42.9135420861679 -45.6968617186568 -49.0197714937926 -52.9382666321377 -55.4128964597899 -57.1323446309114 -59.3903258267018 -61.8871577936947 -65.2503692400784 -67.5462075385602 -68.8435499470667 -70.5487602777338 -73.4825070604377 -76.057742605041 -79.238736582018 -80.8604356863873 -82.5386305022022 -85.0278625784472 -88.2301484730897 -91.0757997259187 -93.4297664672532 -94.5746822547404 -97.4292073067054 -98.8822648083896 -100.393674601188 -103.20229258335 -106.180827483863 -108.60661257834 -110.428811474146 -112.234378272653 -114.461623714859 -120.360643509038 -123.072955155486 -125.375118339946 -127.030489514198 -129.899817147138 -133.971371395333 -137.595819422763 -143.820701753808 -145.070705602968 -146.544379009498 -149.473579013762 -152.603553660876 -154.918561057304 -156.723575603969 -158.705493814426 -161.61448790804 -164.803123638911 -167.424692223062 -171.672583542695 -172.952967132533 -175.153189773521 -178.109318320646 -180.832360859693 -182.625969864282 -183.774042479064 -186.289675329074 -189.286308018773 -191.909217060167 -194.009547830882 -195.481947951525 -198.892638016158 -201.243214512834 -202.372095766043 -204.801143936205 -209.078883281032 -211.913094029836 -213.874246004812 -215.002184753073 -217.280822678911 -222.329975441345 -225.072540160993 -227.346976362737 -229.017414000974 -230.773054251064 -233.33937189252 -236.55808689042 -239.091478780319 -240.349419860742 -242.317334466134 -244.310784397129 -247.277113629919 -254.827108590919 -257.333325096441 -259.064495926854 -261.779270054649 -264.947946803468 -1.29521379459334 -7.44554792928811 -10.0714032675634 -16.1248093491261 -19.4870688134426 -21.1960318064569 -24.4588591614513 -26.3116741817589 -28.5005754127688 -31.2971362857402 -35.4367311937277 -38.2828430709939 -41.3170565280777 -42.910317161217 -45.6936734769921 -49.0165218592939 -52.9345421145871 -55.4091773396566 -57.1287084374597 -59.3865614580454 -61.8832402439082 -65.2465220904641 -67.5423991441681 -68.8397117016821 -70.5449331669969 -73.4786044288106 -76.0537467325544 -79.2347829662505 -80.856729535847 -82.5349550162821 -85.0242899906963 -88.2266590573735 -91.0723090622148 -93.426279343548 -94.5711930157267 -97.4257558649962 -98.8787555336984 -100.390172515818 -103.198892035644 -106.177305096162 -108.603125664381 -110.425318997146 -112.230863599269 -114.458043592246 -120.354293539313 -123.066685210795 -125.368863022888 -127.024153921821 -129.89340891127 -133.96495603853 -137.589443739792 -143.815255350121 -145.065254848807 -146.538963821843 -149.46802331359 -152.59813926601 -154.913156834301 -156.718199635868 -158.700119770653 -161.608882395414 -164.797778521974 -167.419302912596 -171.667228762841 -172.94759459263 -175.147792665838 -178.103866452938 -180.826924899584 -182.620537780492 -183.768610216294 -186.2842708643 -189.281028871182 -191.903951933035 -194.004283713783 -195.476682187751 -198.887288720808 -201.237859252082 -202.366820524739 -204.795825571296 -209.073401276928 -211.907681362059 -213.868846258107 -214.996780672646 -217.27533070767 -222.324435745227 -225.066753649187 -227.341189550106 -229.011622787576 -230.767267662211 -233.333441249766 -236.552153878481 -239.085546212836 -240.34348763119 -242.311396673966 -244.304868837706 -247.271150224877 -254.81801094358 -257.32422913944 -259.055396184959 -261.770152157365 -264.939153447707 -1.29521403766698 -7.44546605447285 -10.0728205059272 -16.1212022860134 -19.4834838753222 -21.1924452088094 -24.455436357951 -26.3081150268723 -28.4970065153734 -31.2934668546399 -35.433261533201 -38.2793800808347 -41.3135930915276 -42.9068543996748 -45.6902378553739 -49.0129670461644 -52.9316223998637 -55.4062956589838 -57.1257762468466 -59.3836332175307 -61.880208240209 -65.2435185984511 -67.5393923727226 -68.836704869677 -70.5419142283618 -73.4756893484751 -76.0512035560077 -79.232496757325 -80.8542463544921 -82.5324437278526 -85.0217772853976 -88.2240753508074 -91.0697350363966 -93.4237054403994 -94.5686158042817 -97.4230744987215 -98.8761725320316 -100.387618145355 -103.196132136634 -106.174599547517 -108.600423446875 -110.422622559325 -112.228170676938 -114.455371266157 -120.354018459019 -123.06641081871 -125.368577962158 -127.023894250826 -129.893174727404 -133.965082952411 -137.589491315075 -143.814622993536 -145.064630116217 -146.538303268668 -149.467416092219 -152.59747402718 -154.912455552654 -156.717459973232 -158.699365584261 -161.608227688789 -164.796991766065 -167.418553325519 -171.666395246915 -172.946805876143 -175.146975799171 -178.103269163051 -180.826335122958 -182.619948852576 -183.768015064543 -186.283622703478 -189.280499132781 -191.903370927332 -194.003710639071 -195.476109460843 -198.88676086287 -201.237340715963 -202.366234713479 -204.795247726014 -209.073110394557 -211.907481197379 -213.868633193331 -214.996585680458 -217.275159898017 -222.323891495808 -225.066409869424 -227.340849683591 -229.011284964959 -230.766932888166 -233.333178758438 -236.551985932417 -239.085380613045 -240.343322049245 -242.311262054932 -244.304773059531 -247.270951319923 -254.81731505616 -257.323387875762 -259.054553860417 -261.769343317696 -264.938408222588 -1.29521358819268 -7.44559021788258 -10.0700469678038 -16.1121879021298 -19.4743422330957 -21.1833000742567 -24.446225783692 -26.2989337854254 -28.4878129658716 -31.2844565687097 -35.4242752561636 -38.2703719989553 -41.3045798142914 -42.8978426822982 -45.6812726881313 -49.0041191678513 -52.9229152278635 -55.3976256532982 -57.1168983218321 -59.374867672228 -61.8718649526885 -65.234447230138 -67.5303699776226 -68.8276917916808 -70.5328884774784 -73.466615841807 -76.0416861230618 -79.2226742641007 -80.844518461267 -82.5227009970776 -85.0120639293293 -88.2143240417739 -91.059981840947 -93.4139451566397 -94.5588652556279 -97.4135149012267 -98.8665408130888 -100.377932802475 -103.186616704425 -106.165151648754 -108.590980436149 -110.41317346157 -112.218751870746 -114.445927677137 -120.345588437917 -123.057905076045 -125.360072154502 -127.015401593422 -129.884732043038 -133.956078800148 -137.58048684893 -143.805152206194 -145.055162532244 -146.528828377524 -149.457831996883 -152.58789071473 -154.902956712333 -156.707969570817 -158.689926206802 -161.598883956683 -164.787617669957 -167.409228796541 -171.657138893586 -172.93749352701 -175.137706189844 -178.093926994657 -180.816992538677 -182.610602109413 -183.758659649588 -186.274359648199 -189.270957675356 -191.893935428241 -193.99426877279 -195.466667694914 -198.877339342828 -201.227898316499 -202.356795479083 -204.785858820213 -209.064094893194 -211.89828984771 -213.859455716569 -214.987398449832 -217.266082043492 -222.313427951607 -225.056163990346 -227.330598577522 -229.001033724055 -230.756671740065 -233.323132995167 -236.541850306818 -239.075243332067 -240.333185032378 -242.301080921923 -244.294550073015 -247.260843069751 -254.80917508509 -257.315294759711 -259.046460796928 -261.761277709927 -264.929960386644 -1.29521366866923 -7.44549648755724 -10.0718853079451 -16.1181540260226 -19.4806340414467 -21.1895803859561 -24.4525946437336 -26.3053668295343 -28.4942499934209 -31.2908013055749 -35.4304391246121 -38.2765554941934 -41.31077095893 -42.9040336093559 -45.6874026927433 -49.0101791510611 -52.9290349774874 -55.4036435826982 -57.1230606606991 -59.3809737735979 -61.877825790563 -65.2406150840647 -67.5365207795241 -68.8338531253767 -70.5390791588891 -73.4726934018692 -76.0482205564571 -79.2294573596627 -80.8513562226956 -82.5295383339154 -85.019008407979 -88.2212644508302 -91.0669027694282 -93.420877651009 -94.5657879120164 -97.4201138312769 -98.8732639324247 -100.384704518584 -103.193290763752 -106.171909855218 -108.597713055477 -110.419905801053 -112.22548414498 -114.4526686123 -120.350875163054 -123.063132928612 -125.365294090925 -127.020619157777 -129.889799900623 -133.961531498936 -137.585685371939 -143.810689816552 -145.06070317373 -146.534350932148 -149.463596371035 -152.593607218725 -154.908611627624 -156.713648496315 -158.695578175031 -161.604508195134 -164.793070415009 -167.414699456959 -171.662525160315 -172.942940273884 -175.143155585556 -178.09914305855 -180.822317385196 -182.615930462782 -183.763994497909 -186.279626596407 -189.276383935575 -191.899374783249 -193.999708118111 -195.472107261215 -198.883146376712 -201.233667187471 -202.362381553247 -204.791376957079 -209.068596001904 -211.902850527398 -213.864003872647 -214.991954546346 -217.270575907097 -222.319280987685 -225.061590698215 -227.336020531425 -229.006455084645 -230.762111510135 -233.328361737254 -236.547203240215 -239.080590636782 -240.338531959138 -242.306437203355 -244.299879926465 -247.26605289926 -254.812516777424 -257.318706660514 -259.049871679709 -261.764625588999 -264.933354081086 -1.29521403853335 -7.44546365357633 -10.0734631367591 -16.1237485348794 -19.4864020917572 -21.1953581711323 -24.4582420347913 -26.3109758863342 -28.4998499589578 -31.2962646497493 -35.4360852501948 -38.2821887745791 -41.3163998850865 -42.9096616057867 -45.6930317773579 -49.0158303117783 -52.9349392459206 -55.4096523108829 -57.128693626944 -59.386730508022 -61.883491804237 -65.2466904677997 -67.5425621661024 -68.8398825181844 -70.545098938007 -73.4786489480771 -76.053380062612 -79.2345318269445 -80.8564096856924 -82.534622683706 -85.0239609603681 -88.2262145679353 -91.0718523870675 -93.4258243555897 -94.5707450351685 -97.425191560617 -98.8783076917962 -100.389741243893 -103.198275989538 -106.176926808255 -108.602688124771 -110.424878822858 -112.230459155548 -114.457684327794 -120.35691198477 -123.069175543292 -125.371341959934 -127.026671063711 -129.896000528413 -133.967595758064 -137.591993282389 -143.81719202805 -145.067202209545 -146.540883909189 -149.47007614695 -152.600114413281 -154.915126164385 -156.720131211597 -158.702046236928 -161.610778241517 -164.799606240473 -167.421109464755 -171.669036461647 -172.949399087383 -175.149598650744 -178.105843164399 -180.829012156431 -182.62262534919 -183.770699135819 -186.286324958481 -189.283046813873 -191.905996486743 -194.006333189731 -195.478734084745 -198.88939604068 -201.239976203241 -202.368831685135 -204.797807210088 -209.075430286525 -211.909641273143 -213.870792625978 -214.998746028439 -217.277186466999 -222.326002995125 -225.068598710505 -227.343035371904 -229.0134697402 -230.769118753584 -233.335533314406 -236.554240568336 -239.087634395419 -240.345575455289 -242.313506981511 -244.306977678471 -247.273224583866 -254.816630999231 -257.322690215538 -259.053859323937 -261.768636265429 -264.93771667011 -1.29521394177791 -7.44556300953333 -10.074217499231 -16.1305919687743 -19.4929666418248 -21.2019179120345 -24.4646985513842 -26.3174551210993 -28.5063438410076 -31.3027941623229 -35.4424810447789 -38.2886041479019 -41.3228106052163 -42.9160728247524 -45.6993736564871 -49.0221672194936 -52.9407767792412 -55.4154031107219 -57.1349381391998 -59.3928771872794 -61.8897346227961 -65.2524607453766 -67.5483284507797 -68.8456403985978 -70.5508585485151 -73.4846685970439 -76.0600103761344 -79.2413667900994 -80.8631075211695 -82.5413128914892 -85.0306860076098 -88.2329222058813 -91.0785934634205 -93.4325582664733 -94.5774717696248 -97.4319302958592 -98.8850451288645 -100.396474577764 -103.205038891056 -106.183529935968 -108.609367748555 -110.431570628872 -112.237127758314 -114.464355292528 -120.360668318137 -123.073042167357 -125.375206979416 -127.030507814918 -129.899847011505 -133.971339036032 -137.595568296263 -143.820513120284 -145.070540400489 -146.544203391811 -149.473344502874 -152.603353025015 -154.918368140012 -156.723416597154 -158.705315548317 -161.614279433559 -164.803146429872 -167.424655140137 -171.672529338267 -172.952954181256 -175.153189741342 -178.109380280559 -180.83248635908 -182.626101043725 -183.774177666877 -186.289856305131 -189.286600518316 -191.909517727369 -194.009853382477 -195.482253038635 -198.893103071056 -201.243638706722 -202.372387201814 -204.801492368231 -209.078961087037 -211.913170983646 -213.874321877854 -215.002263842202 -217.28072937976 -222.328759159789 -225.071159409384 -227.345590547826 -229.016027048732 -230.771681261816 -233.337944654663 -236.556579880411 -239.089971143043 -240.347912603131 -242.315819553759 -244.309338698979 -247.275243344837 -254.823096630654 -257.329152603767 -259.060319620895 -261.775108921909 -264.943762231637 -1.29521425769135 -7.44552157175019 -10.0735038970405 -16.1228986525128 -19.4854331935201 -21.1943850734238 -24.4572906781185 -26.3099988112887 -28.4988627059599 -31.2952255587264 -35.4345830733731 -38.2807007337044 -41.3149065906694 -42.9081696390193 -45.6915711035009 -49.0142474873358 -52.9329118428529 -55.407593281641 -57.1266913743358 -59.3846423295829 -61.8817302417666 -65.2444944917335 -67.5403823321228 -68.8376957287787 -70.5429132017609 -73.4766783161433 -76.0515115397094 -79.2327116318084 -80.8546392063675 -82.5328296185195 -85.0221228934069 -88.2243554804575 -91.0700081879215 -93.4239718041323 -94.5688824439839 -97.4233684977578 -98.8764896482884 -100.387924260415 -103.196587578377 -106.175136891305 -108.600940149237 -110.423127882215 -112.228696448894 -114.455917763202 -120.35346358508 -123.065793741053 -125.367969347626 -127.0233104551 -129.89261931316 -133.964296032399 -137.588635100559 -143.814075625044 -145.064093076851 -146.537719617146 -149.466863742109 -152.596849407285 -154.91183167342 -156.716873917142 -158.698801870547 -161.60767671622 -164.796481688249 -167.417991859264 -171.665834697444 -172.946323657391 -175.146554593476 -178.102706486087 -180.82566350286 -182.61927913135 -183.767348168722 -186.283006744553 -189.279755981682 -191.902685434582 -194.003020583116 -195.475420221381 -198.886227910355 -201.236756338623 -202.365571977587 -204.794609447777 -209.072456787479 -211.90665953826 -213.867808458187 -214.995754952627 -217.274365579317 -222.323092899289 -225.065838508515 -227.340268846765 -229.010707026433 -230.766378069956 -233.332637106687 -236.551348686245 -239.084738207725 -240.342680732273 -242.310595394886 -244.304047314528 -247.270254723883 -254.816312201865 -257.322697186884 -259.053864337522 -261.768638085428 -264.93755752019 -1.29521389766861 -7.44548797640747 -10.0700131083043 -16.1181874331881 -19.4807468320667 -21.1896929617186 -24.4527289843797 -26.3054049470961 -28.4943067303089 -31.2907529907627 -35.4302777418915 -38.2763937903936 -41.3106021108094 -42.9038628219656 -45.6872969369747 -49.0100735375491 -52.9286636529074 -55.4032668604267 -57.12268103593 -59.3806560691763 -61.8774200041429 -65.2404032795919 -67.5363262230957 -68.8336377103202 -70.5388757692911 -73.4725509208322 -76.0477270321715 -79.2287546642253 -80.8506211509288 -82.52881456482 -85.0180864839111 -88.2203588208194 -91.0660218638417 -93.4199957249792 -94.5649154568077 -97.4192918255355 -98.87241437737 -100.383828831582 -103.19251955856 -106.171147155392 -108.596914501924 -110.419108281342 -112.224710457413 -114.451953416451 -120.350644491108 -123.062892660018 -125.36505322785 -127.020367781663 -129.889771777396 -133.961490170603 -137.585796872213 -143.810956178516 -145.060969161005 -146.534633878971 -149.463924210872 -152.593896054934 -154.908909077135 -156.713913945591 -158.695843041007 -161.604716323951 -164.793492650256 -167.415051497168 -171.662950564417 -172.943319071527 -175.143510171614 -178.099472255908 -180.822607567747 -182.616229943636 -183.764286342788 -186.27996892908 -189.276913383027 -191.899797347814 -194.0001283516 -195.472529129314 -198.883194304345 -201.233764180747 -202.362657872735 -204.791659253831 -209.068702014559 -211.902992382262 -213.864147859019 -214.992086919624 -217.27076346939 -222.320013650619 -225.062349954643 -227.336785732851 -229.007224012912 -230.762854189089 -233.329223865882 -236.548011586774 -239.081407811468 -240.339349650702 -242.307264926685 -244.300672665517 -247.266789620391 -254.813229221212 -257.319525126381 -259.050693780691 -261.765464675026 -264.934398610815 -1.29521411737245 -7.4454369249671 -10.0721746543383 -16.1246812788115 -19.4868540426237 -21.1958012013623 -24.458549638618 -26.3112999735774 -28.5001484907346 -31.29664062514 -35.436324419512 -38.2824417383568 -41.3166606367555 -42.9099225401121 -45.693159409135 -49.0158957118176 -52.9346799705762 -55.4093113696474 -57.1285600217676 -59.3865661265932 -61.8835128563301 -65.2465203794494 -67.5423653759721 -68.8397089459338 -70.5449109875705 -73.4785095260753 -76.0537076116435 -79.2346499827947 -80.8565791023077 -82.5347999061373 -85.0242078628155 -88.2264975212095 -91.0721583984205 -93.4261321652548 -94.5710485364548 -97.4255168312619 -98.8785530485944 -100.390009159284 -103.198772861908 -106.177301934307 -108.60308178559 -110.425282076129 -112.230842042944 -114.45810783566 -120.358410808962 -123.070671817216 -125.372842652689 -127.028188339307 -129.89760857771 -133.969289067529 -137.593504538813 -143.819343390267 -145.069362112561 -146.542990469649 -149.472268202475 -152.602209586646 -154.917208129692 -156.722237126717 -158.704161453677 -161.613064073686 -164.80182238228 -167.423397254924 -171.671265319008 -172.951745602296 -175.15196507935 -178.108052499685 -180.831241083384 -182.624855015955 -183.772924660234 -186.28860001298 -189.285432522709 -191.908324521486 -194.00865697081 -195.481055824718 -198.891741461656 -201.242328747542 -202.371187857755 -204.800147235356 -209.077552744699 -211.911746042701 -213.872905731028 -215.000849967259 -217.279494906224 -222.328046951265 -225.070855919811 -227.345291390947 -229.015725282085 -230.771378577699 -233.337654341468 -236.556426283146 -239.0898222638 -240.347763384025 -242.315668346502 -244.309160338634 -247.275408071607 -254.819588840435 -257.325534743543 -259.056702597852 -261.771464242736 -264.94049059802 -1.29521404030566 -7.44548167545769 -10.0729213944009 -16.1271740369339 -19.4896795472153 -21.1986330266435 -24.4613310914967 -26.3141066001823 -28.5029849058305 -31.2993360718823 -35.4389162598857 -38.2850312998438 -41.3192439029564 -42.9125066058074 -45.6958046900909 -49.018553136182 -52.9378055636503 -55.4124672306545 -57.1318419561962 -59.3898369439107 -61.8867647147408 -65.2497918405967 -67.5456709909563 -68.8429834149157 -70.5481801225579 -73.4819092478491 -76.0568540988626 -79.2378192555267 -80.8596477398202 -82.5378096303879 -85.0273399787531 -88.2295248388127 -91.0751936969299 -93.4291658373679 -94.574076762286 -97.428544669892 -98.8816247918968 -100.39305749964 -103.201698981671 -106.180310913532 -108.606126230222 -110.428322246563 -112.233891479429 -114.461097490686 -120.358466448479 -123.070883678927 -125.373055004234 -127.028398382192 -129.897801326567 -133.969428618616 -137.59387374372 -143.819142455176 -145.069152839899 -146.542822118998 -149.471951014933 -152.602013442501 -154.917092338307 -156.722128676239 -158.704066401665 -161.612924915171 -164.80169142753 -167.423214378446 -171.67103626741 -172.951501820354 -175.151689386459 -178.107860369448 -180.830829863678 -182.624444121568 -183.772517454735 -186.288185879917 -189.28504691788 -191.907911958967 -194.008247184508 -195.480644246553 -198.89142243272 -201.241966565111 -202.370821020017 -204.799918928079 -209.077381299112 -211.911610436914 -213.872763939587 -215.000700270089 -217.27933546041 -222.328984536276 -225.071308671752 -227.345742327883 -229.016178558137 -230.771834863693 -233.338283320261 -236.557011087359 -239.090400138211 -240.34834119582 -242.31626174874 -244.30978202788 -247.276127839201 -254.824060836316 -257.330087029815 -259.061255409659 -261.776029064065 -264.944422237585 -1.2952138642875 -7.44547194712026 -10.0714287673213 -16.1194351942455 -19.4819107776233 -21.1908723895485 -24.453809455201 -26.3065364260066 -28.4954557331264 -31.2920796387418 -35.4316963732101 -38.2778111635846 -41.3120155503381 -42.9052785289565 -45.688600628153 -49.0114434184554 -52.930145311478 -55.4047797344057 -57.1243239763243 -59.3822103984911 -61.8791115977641 -65.2419377381977 -67.5378175712406 -68.8351292116009 -70.5403171771738 -73.4740106850166 -76.0492653950507 -79.230553702578 -80.8523912422827 -82.5305860277665 -85.0198621752298 -88.2220983235957 -91.0677500081302 -93.4217184037217 -94.5666299109345 -97.4211936277804 -98.8742477454529 -100.385706793983 -103.194425825399 -106.172905400514 -108.598711073167 -110.420909962587 -112.226516489978 -114.453706267498 -120.350713700038 -123.063125889655 -125.365294507995 -127.020607969333 -129.889814781415 -133.961674520502 -137.586012634883 -143.810793678067 -145.06080398227 -146.534464202051 -149.463605078869 -152.593719809876 -154.908727842455 -156.713744258234 -158.695665510071 -161.604444052755 -164.793195390085 -167.414743223522 -171.66260254291 -172.943020933877 -175.143216709584 -178.099435488062 -180.822543382504 -182.61615813913 -183.764231601153 -186.279881259275 -189.27683543454 -191.899730654819 -194.000063143977 -195.472462425979 -198.883105334047 -201.233725353777 -202.362680435212 -204.791682069225 -209.069321906078 -211.90357428395 -213.864724978491 -214.992662128994 -217.271360365362 -222.320696597502 -225.062998035625 -227.33743117203 -229.007866925122 -230.763520095265 -233.329925683134 -236.548799680083 -239.082191775902 -240.340133716548 -242.308051874521 -244.301493968452 -247.267704540994 -254.812814876406 -257.319007893924 -259.050176075088 -261.764945554807 -264.934136313744 -1.29521374118101 -7.445479432327 -10.071382796487 -16.1172306439515 -19.47957680955 -21.1885338740634 -24.4515132809711 -26.3042082962624 -28.4931227878005 -31.2894671163599 -35.4292124493416 -38.2753375946554 -41.3095591799309 -42.9028207059109 -45.6863596740749 -49.0093461127676 -52.927865867712 -55.4024965451008 -57.1216075246032 -59.3797616103955 -61.8768453007029 -65.2392741009819 -67.5352106763353 -68.8325301524914 -70.5377393473841 -73.4713860753186 -76.0463083180587 -79.2274336535681 -80.8491457664076 -82.5273283697842 -85.0166605645752 -88.2189077423451 -91.0645696515964 -93.4185401938577 -94.5634514430711 -97.4178451955268 -98.8710047113341 -100.38244269895 -103.191154174086 -106.169539674357 -108.595368546223 -110.4175671457 -112.223127025372 -114.450377057557 -120.349323202855 -123.06158989542 -125.363760771279 -127.019049357918 -129.888494763337 -133.96022296943 -137.584497798845 -143.810086763637 -145.060094245989 -146.533760623106 -149.462933427803 -152.592979857177 -154.907947994618 -156.712981201303 -158.694849650993 -161.603618969425 -164.79221503294 -167.413787254657 -171.661714638703 -172.942083130418 -175.142309957728 -178.098203233205 -180.821370862401 -182.614981404025 -183.763054245852 -186.27865991033 -189.275478059686 -191.898346654939 -193.998684769039 -195.471087254159 -198.88182197897 -201.232418082319 -202.361276044706 -204.790254672732 -209.067982594218 -211.902248582835 -213.863399858503 -214.991347698736 -217.270076657831 -222.318752698236 -225.0619556995 -227.336390549116 -229.00682644734 -230.762471967355 -233.328736903319 -236.547537518427 -239.080923866891 -240.338865370866 -242.306762192264 -244.300249158807 -247.26663079652 -254.812220650183 -257.318287200257 -259.049454515373 -261.764238884082 -264.933196985335 -1.29521395097147 -7.44549250259591 -10.0723713441669 -16.1223395805948 -19.4848258282875 -21.1937929347257 -24.4564752062676 -26.3093816257347 -28.4982565152449 -31.2947374068812 -35.4343975924611 -38.2805085311906 -41.314714079194 -42.9079760242419 -45.6913749519276 -49.0142431204029 -52.9327423188823 -55.4073084953545 -57.1268432989952 -59.3846291839793 -61.8815159940717 -65.2442554014137 -67.5401730448434 -68.8375175569449 -70.5427332789664 -73.47645920153 -76.0515179377588 -79.2326588904291 -80.8544518074484 -82.532670903133 -85.0218435551906 -88.2242271076514 -91.0698849216794 -93.4238580940039 -94.5687684705839 -97.4232558317552 -98.8763434592975 -100.387772631052 -103.19645604121 -106.174940047426 -108.600740992643 -110.422935660937 -112.228499726315 -114.455710464544 -120.354672262144 -123.066932655814 -125.369112258221 -127.024437241331 -129.893827606597 -133.965319953348 -137.589596482696 -143.814374592097 -145.064388043581 -146.538038725216 -149.467139818334 -152.5972988613 -154.912330998848 -156.717361292952 -158.699273680508 -161.608205836679 -164.797008923606 -167.41861825691 -171.666443580022 -172.946921446434 -175.147143055716 -178.103255493712 -180.826333187809 -182.619945534747 -183.768024015905 -186.283795767098 -189.280451340406 -191.903396488569 -194.003731453537 -195.476129503238 -198.88686768332 -201.237450292464 -202.366438701098 -204.795526295814 -209.073180281697 -211.90739721527 -213.868558944585 -214.996491215351 -217.275042291443 -222.325117089152 -225.067744454319 -227.342174768249 -229.012610537957 -230.768250208931 -233.334852442855 -236.553555266814 -239.086942334438 -240.344884247269 -242.312839954194 -244.306312909558 -247.272397610063 -254.819051874215 -257.325383234825 -259.056549663351 -261.771340972376 -264.940330876635 -1.29521426835031 -7.44548469305623 -10.0724508517496 -16.123868020799 -19.48692662956 -21.1958735083296 -24.4585655230201 -26.3114429781915 -28.5003242824057 -31.2966770078273 -35.4365373708815 -38.2826506993279 -41.3168558823971 -42.9101171081423 -45.6934113898083 -49.0162369055359 -52.9347498529122 -55.4093670188918 -57.128807797846 -59.3867525050763 -61.8837634110122 -65.246415023242 -67.542302471487 -68.8396145384802 -70.5448171668133 -73.4784779578017 -76.0530518286903 -79.2340495508026 -80.8558217341096 -82.5340428641327 -85.0233980548824 -88.2256646962129 -91.0713214792642 -93.4252879735964 -94.5701959512891 -97.424699441022 -98.8777610648765 -100.389191028893 -103.197873119519 -106.176381043773 -108.602211192188 -110.424406984172 -112.229938825232 -114.457140509632 -120.355698992976 -123.068012911056 -125.370179887132 -127.02551815782 -129.894907422452 -133.96620083872 -137.590612502999 -143.815946375592 -145.065952596037 -146.539645178393 -149.468733896157 -152.598840884929 -154.913857909982 -156.718878170813 -158.700770819688 -161.609629343712 -164.798445430748 -167.420007466291 -171.667910017827 -172.948300253188 -175.148514872829 -178.104733208829 -180.8277294837 -182.621340370485 -183.769430880554 -186.285064903853 -189.281665592125 -191.904610086365 -194.004946149403 -195.477340483783 -198.8881752941 -201.238730023946 -202.367496850796 -204.796564927721 -209.074353375457 -211.908580079837 -213.869731652395 -214.997672793221 -217.276235434531 -222.326559151214 -225.068905491869 -227.343339347567 -229.013771551474 -230.769431254389 -233.335711372768 -236.55450905777 -239.08789304587 -240.345833628324 -242.313764590427 -244.307251286475 -247.273494569828 -254.820245880876 -257.326427664926 -259.057593997825 -261.772393291776 -264.941484119958 -1.29521407111194 -7.44552706555958 -10.0747490168144 -16.1286491883264 -19.4908629881302 -21.1998157210112 -24.4625569791945 -26.3154372642971 -28.504329940531 -31.3007672110348 -35.4404488651151 -38.2865559615309 -41.3207681690909 -42.9140302575521 -45.6974439719892 -49.020298079976 -52.9391704158628 -55.4138197153421 -57.1334601261 -59.3914676086791 -61.8882299655139 -65.2507987595501 -67.5467039001771 -68.8440336667871 -70.5492288395112 -73.4829744378563 -76.058227429138 -79.2393294541223 -80.8610816306627 -82.5392755520265 -85.0285778836737 -88.2307466242544 -91.0764867168474 -93.4304612799868 -94.5753746467838 -97.4298592119382 -98.8828929136126 -100.394315020183 -103.202920987474 -106.181492467541 -108.607310345321 -110.429508877697 -112.235068929068 -114.462256516598 -120.360551055012 -123.072817592566 -125.374981926726 -127.030264813549 -129.899570143047 -133.970955537482 -137.595441747698 -143.820746634072 -145.07075418811 -146.544425558548 -149.473532582824 -152.603632727061 -154.918645581355 -156.72367371807 -158.705597892302 -161.614560247321 -164.803182215582 -167.424758438551 -171.672456429725 -172.952995969581 -175.153175756196 -178.109175085494 -180.832275682145 -182.625890336815 -183.77396440232 -186.289590728158 -189.2863996722 -191.909240164469 -194.009571117286 -195.481969674188 -198.892994823547 -201.243476404993 -202.372089542146 -204.801045696687 -209.078549758532 -211.912777229572 -213.873928715924 -215.001877673971 -217.280311352981 -222.329497230276 -225.071837835075 -227.346266995121 -229.016703608406 -230.772349311631 -233.338811638113 -236.557366510552 -239.090758794888 -240.348699726799 -242.316587824038 -244.310044994265 -247.276356459286 -254.82486176716 -257.331162010577 -259.062327408622 -261.777095186917 -264.94613471627 -1.29521389047103 -7.44554632361366 -10.0724814820882 -16.1235461415866 -19.4861418951352 -21.19509123127 -24.4579898190498 -26.3106914377603 -28.4995685743293 -31.2961076743739 -35.4357454360428 -38.281877013214 -41.3160957177357 -42.9093589341094 -45.692653121952 -49.0155243117509 -52.934334433101 -55.4090441979118 -57.12828278613 -59.3862324380912 -61.8829808163491 -65.246090153811 -67.5419587929749 -68.8392724589024 -70.5444876304037 -73.4781742821278 -76.0534567966142 -79.2346111272241 -80.8563574018394 -82.5345730505947 -85.0239400871779 -88.2262901473364 -91.07195119245 -93.4259198851413 -94.5708314879894 -97.4253635666356 -98.8784730218573 -100.389898225921 -103.198544824245 -106.177112261612 -108.602949559468 -110.425136171838 -112.230705767944 -114.45796206564 -120.357050451878 -123.069280138922 -125.371455355658 -127.026740304349 -129.896023802674 -133.967403552148 -137.592002821003 -143.817090307561 -145.067097462136 -146.540775681584 -149.469674447057 -152.599882648944 -154.914809347009 -156.719834466511 -158.701770137623 -161.610551386269 -164.799329791616 -167.420886417358 -171.668880157265 -172.949241585233 -175.149417238283 -178.105558709029 -180.82860473073 -182.622219053235 -183.770286136132 -186.286023301531 -189.282665197292 -191.905657306293 -194.005994936338 -195.478393532731 -198.889087810808 -201.239641943632 -202.368500984142 -204.797606484745 -209.07479337486 -211.909014351735 -213.870170975829 -214.99810582243 -217.27672604002 -222.325914997921 -225.068229318931 -227.342659003566 -229.01309450267 -230.768738782861 -233.335159727186 -236.553871235758 -239.08726253731 -240.345204699721 -242.31313690977 -244.306625403047 -247.272806509175 -254.814538891636 -257.320552825765 -259.051719055409 -261.766514968175 -264.935344304386 -1.29521399832414 -7.44544243112215 -10.0730956579431 -16.127773342381 -19.4900581348384 -21.1990382665097 -24.4618769584626 -26.314590571914 -28.503452893296 -31.3000157758147 -35.4398445584862 -38.2859635344709 -41.3201716142338 -42.9134309764518 -45.6967572511263 -49.0195144776624 -52.9378370623866 -55.4124480234128 -57.1321217365164 -59.3901864972322 -61.8872019171615 -65.2496849074089 -67.5455726993395 -68.8429275234143 -70.5481430686824 -73.4819593486582 -76.0570233088653 -79.2382512912853 -80.8601490826274 -82.5383486625986 -85.0276332606261 -88.229902691611 -91.0755561348785 -93.4295250854109 -94.5744387876008 -97.4289636972191 -98.8820373315349 -100.393482828517 -103.202181427282 -106.180817958841 -108.606617675582 -110.428811814244 -112.23435824848 -114.461574998681 -120.360455136609 -123.072784697411 -125.374957189808 -127.030276526111 -129.899723101513 -133.971262974962 -137.595599408348 -143.820511083909 -145.070533655062 -146.544208122998 -149.473345057942 -152.603276373143 -154.918331738875 -156.723347273004 -158.705286197971 -161.614119857663 -164.802846471454 -167.424388565905 -171.672331029405 -172.952687926249 -175.152898793001 -178.109013749921 -180.832169759791 -182.625804671353 -183.77384829681 -186.28945626087 -189.286271553755 -191.909127644148 -194.009460298004 -195.481859483748 -198.892816863142 -201.243346071169 -202.37209093893 -204.801218903953 -209.078837716679 -211.913073272639 -213.87422428234 -215.00217119266 -217.280792183342 -222.329459396216 -225.072009510002 -227.346443425863 -229.016879860272 -230.772506462059 -233.338884891392 -236.557605466638 -239.091002504347 -240.348944144958 -242.31685006065 -244.310356532561 -247.276521858612 -254.81963174926 -257.325645426581 -259.05681498257 -261.771550717899 -264.940153633411 -1.29521391172637 -7.44562250099232 -10.0729316816648 -16.1227735253014 -19.4853947149624 -21.194346064227 -24.4570449181348 -26.3097689451464 -28.4986695061877 -31.2952087087962 -35.4348911563758 -38.2810134646634 -41.3152303729271 -42.9084939680588 -45.6918542055001 -49.0146210821222 -52.9332214651777 -55.4078758901128 -57.1269611818925 -59.3851189993561 -61.8820053097548 -65.2446970176922 -67.5405705035471 -68.8378833175113 -70.5430686653723 -73.4768978933376 -76.0518378970471 -79.2330228240475 -80.8549505302482 -82.5331326930471 -85.0225365998533 -88.2248042480759 -91.0704648274456 -93.4244352254271 -94.5693466764252 -97.4238171126246 -98.8769044659969 -100.388321324751 -103.196996201186 -106.175515728673 -108.601341948901 -110.423541023495 -112.229107804879 -114.456287616852 -120.354379091933 -123.066707902283 -125.368877377332 -127.024221501001 -129.893506633571 -133.964990402101 -137.589327148892 -143.813895973412 -145.063907349371 -146.53756079019 -149.466728598766 -152.596704823551 -154.911734065303 -156.716756063543 -158.698661033355 -161.607420228658 -164.796104057619 -167.417682455849 -171.665564871076 -172.945972806264 -175.146236393261 -178.102373736464 -180.825466831448 -182.619083221002 -183.767149484051 -186.282896595301 -189.279385938877 -191.90241659835 -194.002750857458 -195.475151898883 -198.88586935996 -201.236437436139 -202.365350406565 -204.794354480683 -209.072141913272 -211.906428085158 -213.867584266496 -214.995526100883 -217.274036596291 -222.323296667351 -225.065601406141 -227.340037131691 -229.010474324614 -230.766115785942 -233.33234969178 -236.551132136376 -239.084517257493 -240.342458912763 -242.310400245752 -244.303904020658 -247.270119549633 -254.820392646779 -257.326685678044 -259.057852754689 -261.772599318748 -264.941189466032 -1.29521410480776 -7.44545447453607 -10.0728472031804 -16.1247168947148 -19.487189098733 -21.1961368365535 -24.4587592152674 -26.3115308791062 -28.5004185477346 -31.2968831827912 -35.4365756821419 -38.2826776654922 -41.3168958426962 -42.9101576408898 -45.6936161520944 -49.0164210829299 -52.934971813622 -55.4095898373431 -57.1289354345777 -59.3870315995038 -61.8840420648321 -65.2466695432138 -67.5425609889919 -68.8399280048731 -70.5451518097558 -73.4789110713952 -76.0541933601774 -79.2355351900191 -80.8572734614609 -82.5354736959147 -85.0248435455811 -88.227066191073 -91.0727718378262 -93.4267331232413 -94.5716446514545 -97.4262860167608 -98.8793513270746 -100.390767124437 -103.199353126312 -106.17795098784 -108.603763581492 -110.425963559646 -112.231510719196 -114.458697095483 -120.35854566824 -123.070839353993 -125.3729999583 -127.028337138244 -129.897735562707 -133.969508050528 -137.593899005161 -143.819070527589 -145.069076152044 -146.542759444246 -149.471897471063 -152.601857615146 -154.916897848768 -156.721926133377 -158.703829312528 -161.612816580436 -164.801538846717 -167.423091906341 -171.671012354536 -172.951392704952 -175.151569469105 -178.107725292676 -180.830761635902 -182.62437641998 -183.772457461649 -186.288097049631 -189.284697538968 -191.907656290653 -194.007993230044 -195.480392696373 -198.891262419942 -201.241793953162 -202.370576986323 -204.799699898304 -209.077578381793 -211.911804254374 -213.872965641794 -215.000889122907 -217.279464949149 -222.328658440392 -225.07097782364 -227.345408570265 -229.015845246634 -230.771490287014 -233.337902967624 -236.556661230465 -239.090059296553 -240.348001124257 -242.315923236654 -244.309368122799 -247.275652542539 -254.823555557035 -257.329860842398 -259.061025700363 -261.775796249962 -264.944380725248 -1.29521412885738 -7.44543881437252 -10.0717940450112 -16.123596968124 -19.4858884143129 -21.1948341159902 -24.4578330446358 -26.3105457815846 -28.4994318892863 -31.2959596166909 -35.4353955461904 -38.281514399892 -41.3157217268572 -42.9089847545964 -45.6923754307623 -49.0151709968013 -52.9338208821125 -55.4085042855834 -57.1276810333643 -59.3856104426602 -61.8825509307761 -65.2453428831631 -67.5412183267154 -68.8385307539853 -70.5437351502166 -73.4774370760939 -76.0524940978411 -79.2335171701437 -80.8553855398591 -82.5336141364404 -85.023006154442 -88.2252938821432 -91.0709490007691 -93.4249196459912 -94.5698307320286 -97.4243233199602 -98.8774047901672 -100.388818276979 -103.197612516043 -106.176035417485 -108.601854941296 -110.424051239618 -112.229570160001 -114.456719879353 -120.355105948642 -123.067483161955 -125.36964875087 -127.024961462787 -129.894177372941 -133.966066145617 -137.59035380407 -143.815193386503 -145.065207737734 -146.538849154428 -149.468016053732 -152.598065062358 -154.913057898732 -156.718096549945 -158.700034493722 -161.608877579904 -164.797758325587 -167.419313119468 -171.667206875081 -172.947559755093 -175.147766513788 -178.103945143143 -180.827015943125 -182.620633358182 -183.768716957257 -186.284317028796 -189.281017240083 -191.903931158022 -194.00426904109 -195.476667704704 -198.887428266182 -201.237942115099 -202.366773820991 -204.795834291724 -209.073432739074 -211.907663800173 -213.86882099201 -214.996754661007 -217.275417889253 -222.32482212308 -225.06722658502 -227.341663777681 -229.012098683224 -230.767754879269 -233.333906530507 -236.552704109482 -239.08609700656 -240.344038528785 -242.311950924186 -244.305404870816 -247.271509767037 -254.816261320049 -257.322432180863 -259.053599079308 -261.768357846143 -264.937110636685 -1.29521376373021 -7.44558062388035 -10.0707038107003 -16.1178373774065 -19.4807305204044 -21.1896741878915 -24.4523993807937 -26.3052761311578 -28.4941535088808 -31.2907525453918 -35.4303708308545 -38.2764795183017 -41.3106834492934 -42.9039435740738 -45.6873098057414 -49.0102100217915 -52.9289342104768 -55.4035972990555 -57.1231100279016 -59.3811714408202 -61.8777539054169 -65.2411864759311 -67.5370881278548 -68.8344014295114 -70.5396154604918 -73.4732520628643 -76.0482212737781 -79.2294901102371 -80.8513428741895 -82.529538103173 -85.0189223668807 -88.221040038356 -91.0667013434498 -93.4206816899458 -94.5655929516426 -97.4200384310998 -98.873172565288 -100.384598111611 -103.193191991136 -106.171841979916 -108.59768306446 -110.419879000554 -112.225441401659 -114.452642601451 -120.352476894678 -123.06471089105 -125.366875210589 -127.022214607215 -129.8916628306 -133.963244278662 -137.587604950747 -143.812393863241 -145.062409626963 -146.536044575981 -149.465201338308 -152.59532905179 -154.910332896686 -156.715372052512 -158.697276786545 -161.606236508044 -164.794958803976 -167.4165077163 -171.664346931708 -172.944824850854 -175.145056493533 -178.101054976352 -180.824114309759 -182.617726500987 -183.765802976829 -186.281439604218 -189.278336006305 -191.901301212877 -194.001635399405 -195.474033619541 -198.884697086336 -201.235255171452 -202.36408900374 -204.793107379685 -209.070591379595 -211.904814623382 -213.865963378418 -214.993908198275 -217.272571200529 -222.321119627133 -225.063520349393 -227.337957722023 -229.008393632033 -230.764053248894 -233.33043000923 -236.549154528419 -239.082546055114 -240.340487525398 -242.308395044267 -244.301885436934 -247.268232483611 -254.813469979593 -257.319819499196 -259.05098636657 -261.765763905586 -264.935087641584 -1.29521435765932 -7.44555392893279 -10.0715517628121 -16.1227768596172 -19.4855268953439 -21.1944773026822 -24.4572785161897 -26.3100428253624 -28.4989150384769 -31.2954155411023 -35.4349302155237 -38.2810300047562 -41.3152475334466 -42.9085101115184 -45.6919204046196 -49.0147486675488 -52.9334292557715 -55.4081027024168 -57.1277338462737 -59.3855762658796 -61.8824673799303 -65.2451100171178 -67.5410055338174 -68.8383180277287 -70.5435433291748 -73.4772586654125 -76.0522779672772 -79.2331770562551 -80.8549565324472 -82.5331590000486 -85.022579888401 -88.224890846563 -91.0705255573772 -93.4244897774551 -94.5694074902955 -97.4239165176357 -98.8769125803843 -100.388313197436 -103.197037007457 -106.175643236493 -108.601455268343 -110.423653249027 -112.22921899999 -114.456420145004 -120.355798996751 -123.068099215311 -125.370267688154 -127.025549783386 -129.894866721284 -133.966708047886 -137.591146734846 -143.815667933489 -145.065680552142 -146.539313102148 -149.468391715512 -152.598463911168 -154.913470411228 -156.718493070801 -158.700430833647 -161.609348436776 -164.798111074973 -167.419706597394 -171.667664454059 -172.948051519235 -175.148261526705 -178.104491368743 -180.827494648874 -182.621108975823 -183.769190812213 -186.284899787445 -189.281603298939 -191.904514073025 -194.004848154975 -195.477248201208 -198.888032195239 -201.238590966454 -202.367518763637 -204.796467236438 -209.073907150383 -211.908160484315 -213.869315529661 -214.997253443506 -217.27572522265 -222.323941129547 -225.066444892876 -227.340879380624 -229.011315173207 -230.766970807906 -233.333277283263 -236.552050873088 -239.085440252125 -240.343382010746 -242.311283431703 -244.304740185674 -247.271003479255 -254.818075557389 -257.324247870334 -259.055414057483 -261.770183077042 -264.938840125306 -1.29521373057309 -7.44544147832432 -10.0723962043053 -16.1256490658305 -19.487992510524 -21.1969408226953 -24.4597577558532 -26.3125261734171 -28.5014071576749 -31.2978423901219 -35.4376630976979 -38.2837770848216 -41.3179852975166 -42.9112468875354 -45.6946562939264 -49.0174420855458 -52.935850631645 -55.410550322393 -57.1300828689658 -59.3880428646105 -61.8851867648823 -65.2478179593098 -67.5437258027993 -68.8410822040523 -70.5462897989525 -73.4799683930136 -76.0551381084569 -79.2361484634019 -80.8579449298692 -82.5361235886379 -85.0255869965599 -88.2278315317969 -91.0734746313684 -93.4274482256721 -94.5723572485663 -97.426687483755 -98.8797778897995 -100.39121983709 -103.19996213949 -106.178433145845 -108.604250272852 -110.42644796182 -112.231999831964 -114.459230472406 -120.358394841855 -123.070672421665 -125.372840364045 -127.028112411613 -129.897342194334 -133.969156183611 -137.593512012534 -143.818131463936 -145.068142053988 -146.541814381995 -149.470845226128 -152.600896929016 -154.915864354358 -156.720903207914 -158.702829167602 -161.611738063835 -164.800572638526 -167.422173820391 -171.669964962243 -172.950483885633 -175.15068710952 -178.106849217849 -180.829800595976 -182.623413688986 -183.771486147033 -186.287203973962 -189.283824153893 -191.906769036679 -194.007105632309 -195.479504702597 -198.890298649818 -201.240854697931 -202.369740567511 -204.798715782287 -209.076238396309 -211.910460502576 -213.87161716101 -214.999567930133 -217.27822675699 -222.327806576989 -225.070198827645 -227.344632339858 -229.015067279122 -230.770709262327 -233.3370652134 -236.555790394617 -239.089184105306 -240.347125332593 -242.315057880973 -244.308555995725 -247.274789834231 -254.819047263697 -257.325059563715 -259.056227259932 -261.770973091835 -264.939511449543 -1.2952140724693 -7.44563227647453 -10.0720410763687 -16.1232399225239 -19.4855863099353 -21.1945399099485 -24.4574043503969 -26.3100859182824 -28.4989731793278 -31.2954438013891 -35.4350996176855 -38.2812158572401 -41.315411583436 -42.9086823283119 -45.6920988610368 -49.0149698021459 -52.9336109244805 -55.4082407436094 -57.1274890110008 -59.3854284662275 -61.8823039654304 -65.2451951068415 -67.5410496421351 -68.8383834876767 -70.5435729544088 -73.4772815824624 -76.0522968746768 -79.233456324261 -80.8552297897216 -82.533432466933 -85.0227809998925 -88.2251554215593 -91.0707967190641 -93.4247597599331 -94.5696775285997 -97.4243086867004 -98.8773229155667 -100.38875413911 -103.19744276894 -106.175950908014 -108.601754197574 -110.423956032987 -112.229545458861 -114.456718952121 -120.355664955237 -123.068038636048 -125.370204731123 -127.025486612206 -129.894742204311 -133.966811946451 -137.591031798375 -143.81639501196 -145.066406764381 -146.540066119832 -149.469159088901 -152.599092285009 -154.914086220037 -156.719095682668 -158.701019541209 -161.609951358372 -164.798583106274 -167.420211990677 -171.668130515124 -172.948500048989 -175.148669002337 -178.104846043666 -180.827907196454 -182.621517299001 -183.769597566442 -186.285222868476 -189.28209528083 -191.905088464848 -194.005428488869 -195.477827937659 -198.888561683103 -201.239089583912 -202.367953442441 -204.796917685612 -209.074088439979 -211.908306004419 -213.869464358447 -214.997399057157 -217.275871362228 -222.325467746096 -225.068005893808 -227.342439227866 -229.01287328027 -230.768518918781 -233.334932552431 -236.553692802995 -239.087083392374 -240.345024619161 -242.312961692788 -244.306516772468 -247.272699075156 -254.81842907771 -257.324510629669 -259.055677773487 -261.770440945781 -264.939390909504 -1.29521417171246 -7.44551007363523 -10.0726717067765 -16.1245004092141 -19.4869539400324 -21.1959124367196 -24.4585885468311 -26.3113800194978 -28.5002958003553 -31.2968058135564 -35.4366391434926 -38.2827594253083 -41.3169811663427 -42.9102418443415 -45.6936560041486 -49.0164743599461 -52.9351086105616 -55.4097569762382 -57.1291102925746 -59.3869399350646 -61.883992712654 -65.24668196178 -67.5425596263348 -68.8398709106439 -70.5450846235316 -73.4786855055844 -76.0535648641453 -79.2348289756724 -80.8567063093676 -82.5349024222195 -85.024167519108 -88.2265081476952 -91.0721580880454 -93.4261143177569 -94.5710374245632 -97.4255826347816 -98.8786182426792 -100.390058701035 -103.198694840226 -106.177240767605 -108.603050909104 -110.425243070607 -112.230796662694 -114.457962630909 -120.35523712288 -123.067533073266 -125.369692793718 -127.024998021205 -129.894378971872 -133.966087972396 -137.590294627088 -143.815289835772 -145.065295305798 -146.538994806017 -149.468157377603 -152.598106650675 -154.9131652659 -156.718198991133 -158.70006696629 -161.608888175014 -164.797782581835 -167.419290557809 -171.667186421869 -172.947579682746 -175.147806835576 -178.103897224813 -180.826923760411 -182.620535255278 -183.768609575909 -186.284245933306 -189.28094860293 -191.903894243063 -194.004226493768 -195.476623454511 -198.887605485108 -201.238158491579 -202.366977114704 -204.795990608773 -209.073565531424 -211.907784138677 -213.868937152836 -214.99687173161 -217.275536810066 -222.324263720599 -225.066642487114 -227.34107662384 -229.011510099834 -230.767167837077 -233.333567397137 -236.552279563544 -239.085672477981 -240.343613402913 -242.311512064084 -244.305006624375 -247.271284562766 -254.820308466061 -257.326381640027 -259.057549332192 -261.772326231243 -264.941129887232 -1.29521383474146 -7.44554111430368 -10.0730783791142 -16.1259311432107 -19.4880073326314 -21.1969962812299 -24.4596024711095 -26.3124034914018 -28.5012627179635 -31.2979185263442 -35.4376563052421 -38.2837690118729 -41.3179857108749 -42.9112474403987 -45.6946118520495 -49.0174431357865 -52.935906129569 -55.4105469980634 -57.1298378693258 -59.3875403518222 -61.8841835283103 -65.2474776050253 -67.543360096073 -68.8406907411908 -70.5459001744582 -73.4795849955219 -76.0543793819154 -79.2353843570588 -80.8573374833563 -82.5355453392913 -85.0247249657209 -88.227022342966 -91.0726860342875 -93.4266538607984 -94.571565848793 -97.4260094186206 -98.8790830260015 -100.390513539521 -103.199169280838 -106.1777204239 -108.603502525814 -110.425694878041 -112.231246522391 -114.458454311139 -120.356529705261 -123.068799901256 -125.370971504329 -127.026280162343 -129.895751928438 -133.967370391055 -137.591777999136 -143.816558784519 -145.066568663406 -146.540213502576 -149.469358509051 -152.599344978308 -154.914339215137 -156.719361858973 -158.701277510618 -161.610000873696 -164.798769698616 -167.420321991954 -171.668089843195 -172.948602199808 -175.148816661128 -178.104858071896 -180.827974459883 -182.621592676067 -183.76966006487 -186.285369850772 -189.282150231597 -191.905124484469 -194.00545900007 -195.477858567214 -198.888469216695 -201.239049004018 -202.367989621801 -204.796986709213 -209.074234809872 -211.908441243118 -213.869590620499 -214.997529188887 -217.276203838341 -222.32635954495 -225.068807484953 -227.343239775192 -229.013676148886 -230.769320481289 -233.33576119626 -236.554457025538 -239.087848243527 -240.345789572312 -242.313725884777 -244.307267554017 -247.273433811024 -254.818116382408 -257.324399917228 -259.055567005749 -261.770344928929 -264.938678783676 -1.29521375719269 -7.4454911547798 -10.0715439965799 -16.1208709414735 -19.4830616183106 -21.1920192981942 -24.4548826199659 -26.3076292259586 -28.4965165153504 -31.2930536510446 -35.4328363569906 -38.2789440923429 -41.3131608474675 -42.9064261256229 -45.6897481916602 -49.0125270680572 -52.931244839357 -55.4059278402764 -57.1253750517538 -59.3834910541525 -61.880323109093 -65.2430923674459 -67.5389636687947 -68.836274214564 -70.5414979027204 -73.4749971325537 -76.0495138527701 -79.2304083700692 -80.852348051424 -82.5305214208693 -85.0197454001848 -88.2221159906546 -91.0677834596466 -93.4217533569967 -94.5666655930754 -97.4210865401613 -98.8741050384249 -100.385547006143 -103.194148394055 -106.172850109893 -108.598672411784 -110.420870868951 -112.226411951049 -114.453601667737 -120.353492075302 -123.065764327684 -125.367934006655 -127.023239544611 -129.892608546462 -133.964037356204 -137.588350895988 -143.81311331653 -145.06312542065 -146.536787345814 -149.465969052045 -152.596071048891 -154.91114179167 -156.716145811221 -158.698081592322 -161.606942038478 -164.795647733864 -167.41714913154 -171.665072989112 -172.945423270217 -175.145584038337 -178.101712685582 -180.824747197366 -182.61836266432 -183.766447076298 -186.2821337472 -189.27883121808 -191.901780014619 -194.002115175965 -195.474513850804 -198.885278255015 -201.235805788852 -202.364702006339 -204.793566195564 -209.071302332461 -211.905536624327 -213.866692258879 -214.994625503384 -217.273268074864 -222.322859007451 -225.065240263812 -227.339673557505 -229.010108905262 -230.765744364603 -233.332066020604 -236.550795790732 -239.084187266726 -240.3421293032 -242.31004170822 -244.303484179461 -247.269850290387 -254.814057451268 -257.320211605255 -259.051380363272 -261.766208778095 -264.935394590895 -1.29521380114807 -7.44562598942113 -10.0715935936673 -16.1203785151879 -19.482908418648 -21.1918610612875 -24.4547600310213 -26.3075111448517 -28.4963914618867 -31.29283034217 -35.4325061447428 -38.2786050211842 -41.3128154862015 -42.9060759429137 -45.689474507502 -49.0122574426078 -52.9314552998956 -55.4061591046341 -57.1256121374952 -59.3836072909589 -61.8805446735385 -65.2433328058623 -67.5392407483819 -68.8365762127718 -70.5417950115105 -73.4754497955222 -76.0503498890514 -79.2314520547848 -80.8532743398242 -82.5314411515119 -85.020845799504 -88.2231185229561 -91.0687751224885 -93.4227429547928 -94.5676553134931 -97.4221631008612 -98.8752747621384 -100.386696535054 -103.195234817667 -106.173765005687 -108.59957994408 -110.421769942805 -112.227371170535 -114.454569250199 -120.353606941521 -123.065927210758 -125.36809729121 -127.023400629258 -129.892814588056 -133.964361869346 -137.588879004438 -143.814112203764 -145.064121531852 -146.537793011337 -149.467103180106 -152.59714845017 -154.912125794698 -156.71713327749 -158.699003069599 -161.607898314157 -164.796740607856 -167.418197810534 -171.666187111731 -172.946730029872 -175.146962184167 -178.103167547167 -180.826196062456 -182.619807880631 -183.767861716818 -186.28344947531 -189.280180240111 -191.903157551118 -194.00349119147 -195.475888842578 -198.886599391373 -201.237144401814 -202.366008985013 -204.79503489087 -209.072169791355 -211.906395018707 -213.867551930714 -214.995490050305 -217.273964372621 -222.322939103675 -225.065389814041 -227.339822071129 -229.01025621664 -230.765890301156 -233.332372318346 -236.551010408806 -239.084398859009 -240.342340189747 -242.310279025894 -244.303743301688 -247.269988342079 -254.81743539877 -257.323559293364 -259.054728189598 -261.769516261591 -264.937760724986 -1.29521397070391 -7.44552533451434 -10.0712580452532 -16.1210223368443 -19.4836179137195 -21.1925729377513 -24.4554760669596 -26.3081521003231 -28.4970454217153 -31.2934790834147 -35.4332991374679 -38.2794151744111 -41.3136222493049 -42.9068847456922 -45.6902594372512 -49.0132668745969 -52.9321712861864 -55.4069563452637 -57.1263243200114 -59.3841212587358 -61.8809715278218 -65.243832957661 -67.5397572248808 -68.8370693528212 -70.5422998928195 -73.4757939839181 -76.0509196156307 -79.2320619998754 -80.8538874749196 -82.5321146812741 -85.0213675513748 -88.2236433527493 -91.0692897766221 -93.4232588248772 -94.5681697656264 -97.4226341859232 -98.8757567797251 -100.387165404184 -103.195871506408 -106.174469900865 -108.600284949871 -110.422472046753 -112.228026757708 -114.455215022999 -120.355235503303 -123.067497089671 -125.369657137961 -127.024994664752 -129.89435252511 -133.965902209287 -137.590154950533 -143.815415840663 -145.065422974267 -146.539099369762 -149.468473824656 -152.598405680167 -154.913471942488 -156.718488452943 -158.70037818572 -161.60924325137 -164.798104568602 -167.419661396844 -171.667557166462 -172.947916472996 -175.148123382887 -178.104310571572 -180.82740372049 -182.621019243159 -183.769084549837 -186.284704135112 -189.281493039168 -191.904400252377 -194.0047366293 -195.477135771521 -198.888023095928 -201.23856087242 -202.367371621849 -204.796341169517 -209.073528811115 -211.907780144227 -213.868937481817 -214.996886252832 -217.275519166 -222.324434976185 -225.06724873251 -227.341680044689 -229.012116061224 -230.767765046121 -233.334141837255 -236.552975137936 -239.08635733421 -240.344298841361 -242.312188937068 -244.305644779979 -247.271878392699 -254.817614481283 -257.323688536982 -259.054855696031 -261.769574367817 -264.938228948057 -1.2952139841745 -7.44548417727991 -10.071705299732 -16.1220832879201 -19.4844792331652 -21.1934395355529 -24.4562240741677 -26.3091253496403 -28.4979973892625 -31.2944976453698 -35.434234240089 -38.2803541770589 -41.3145634441732 -42.9078241938848 -45.6912133894393 -49.0141176747871 -52.9325038653671 -55.4071402412191 -57.126239059297 -59.3839296963753 -61.8806488036049 -65.2435532707611 -67.5394846391978 -68.836807787658 -70.5420047726464 -73.4755799112833 -76.0502217513719 -79.2313831899625 -80.8531878753908 -82.5313976601359 -85.0207547238834 -88.2229772223421 -91.0686867987039 -93.4226574392023 -94.5675733419615 -97.4220918123828 -98.8751889568284 -100.386645537964 -103.19533900488 -106.173865565251 -108.599654019064 -110.421850503525 -112.227406720516 -114.454641570746 -120.353526034937 -123.065932889823 -125.36810246851 -127.023442712964 -129.892795215114 -133.964427994392 -137.588873725842 -143.813900281444 -145.063913323356 -146.537575465501 -149.466851350245 -152.59689320569 -154.911904376183 -156.716907781585 -158.6988257554 -161.607731386601 -164.79648304381 -167.418056852439 -171.665794183543 -172.946351417198 -175.146596117171 -178.10280436746 -180.825873350195 -182.61948439089 -183.767553149283 -186.283293401862 -189.280004540391 -191.902867881783 -194.003205375102 -195.475604669547 -198.886286651272 -201.236913487128 -202.365863095434 -204.794872295256 -209.072205856228 -211.90640540523 -213.867553094627 -214.995498252878 -217.274249252984 -222.323941349395 -225.066728138983 -227.341162812728 -229.011600125937 -230.767253368985 -233.333589251842 -236.552327323392 -239.085717603154 -240.343659601868 -242.311601390979 -244.305066918263 -247.271069178574 -254.815559012548 -257.321729704741 -259.052899125339 -261.767639094662 -264.936762983717 -1.29521404327752 -7.44560257196925 -10.0725736917229 -16.1224717646156 -19.4851814604192 -21.1941312376616 -24.4571983242343 -26.3098834484057 -28.4988096520137 -31.2953152471576 -35.4350524520679 -38.2811643914974 -41.3153824451711 -42.9086429882148 -45.691964903476 -49.0146841648785 -52.9336004623457 -55.4082960074936 -57.1277531542716 -59.3859266019757 -61.8828278935947 -65.2452694414778 -67.5411702728479 -68.8385219296125 -70.5437385079218 -73.4775469176594 -76.0527980409363 -79.2340259285498 -80.8558493431739 -82.5340215568227 -85.0233543615561 -88.2255706386924 -91.071244851933 -93.4252184123549 -94.5701313442894 -97.4247017608285 -98.8778424411318 -100.38924301384 -103.197897186355 -106.17639260623 -108.602205128423 -110.424394659478 -112.229951512974 -114.457183773283 -120.355455664721 -123.067843611893 -125.370021747356 -127.025328797675 -129.894564860005 -133.965878481338 -137.590345846851 -143.81549222777 -145.06549838334 -146.539194761526 -149.468314270175 -152.598413398444 -154.913437508629 -156.718470042479 -158.700401620833 -161.609241659826 -164.797980699785 -167.419485203493 -171.667298218617 -172.947772313683 -175.147980851925 -178.104234170611 -180.82729035565 -182.620903251435 -183.768961639943 -186.28463716855 -189.281492600826 -191.904463470515 -194.004797028787 -195.477194967553 -198.887910580438 -201.238457229323 -202.367352455289 -204.796429298589 -209.073530353605 -211.907738248988 -213.868894463694 -214.99683197233 -217.275374019951 -222.323643439039 -225.066422506821 -227.34085383143 -229.011292796517 -230.766916144941 -233.333242834384 -236.551954289468 -239.085348540722 -240.343290492252 -242.311187419761 -244.304656412446 -247.270965955127 -254.816705949241 -257.322826345783 -259.053993181658 -261.768785763265 -264.93788799204 -1.29521381185714 -7.44559724484401 -10.0748950812143 -16.1266611928013 -19.4890090701505 -21.1979616200659 -24.4610006711347 -26.3136154811213 -28.5024974939256 -31.2989629651114 -35.4387010491723 -38.2848176579879 -41.3190315201803 -42.9122934895787 -45.69564465045 -49.0185063141568 -52.9370756607686 -55.4117487305792 -57.130947163237 -59.3890936846942 -61.88592936911 -65.249077648503 -67.5449366275761 -68.8422583815564 -70.5474477196373 -73.4811183566658 -76.0559737754543 -79.2369866619155 -80.858860010695 -82.5370367822181 -85.0263472282154 -88.2285561261934 -91.0742959006655 -93.4282650594919 -94.5731846255402 -97.427655359046 -98.8807193774027 -100.392147540799 -103.200812343868 -106.179342673356 -108.605179203417 -110.427374429752 -112.232926753564 -114.460089212842 -120.358321524346 -123.070561060362 -125.372726722402 -127.028060217759 -129.89738934778 -133.968994287709 -137.593338692754 -143.818451028758 -145.068468537793 -146.542095137247 -149.471367872374 -152.601216604927 -154.916205721355 -156.721252927141 -158.703185142418 -161.611847860803 -164.800718717751 -167.42221777921 -171.670054431607 -172.950458942006 -175.150696641156 -178.106940021427 -180.830024961553 -182.623641055104 -183.771700185738 -186.287354678833 -189.284120648017 -191.90702517659 -194.007361084377 -195.479760644484 -198.890515070818 -201.241030313057 -202.369914805663 -204.7989235074 -209.076529635532 -211.910751597812 -213.871913407693 -214.999861417153 -217.278688444419 -222.328650833368 -225.071025476962 -227.345457877255 -229.015893301023 -230.771534267129 -233.337961171192 -236.556700031575 -239.090097268914 -240.348039166525 -242.315973201531 -244.309471195171 -247.275606775317 -254.821569499182 -257.327557430885 -259.058725544363 -261.773487437408 -264.94240775594 -1.2952140614936 -7.44548602122336 -10.0726942548476 -16.1265970793851 -19.4887882906698 -21.1977507174574 -24.4604862140671 -26.3133469214448 -28.5022467224913 -31.2987619195515 -35.4384104805801 -38.2845362834968 -41.3187581934388 -42.9120192599682 -45.695271340377 -49.0181275581867 -52.9368106293972 -55.4114749605948 -57.1309734954423 -59.3888662582756 -61.88564348977 -65.2487586655232 -67.5446293930431 -68.841941289725 -70.547158206684 -73.4807734659765 -76.0558213271291 -79.2370545734601 -80.8588463003013 -82.5370620801993 -85.0262856462411 -88.2285707973932 -91.0742275400463 -93.4281993773158 -94.5731097802565 -97.4277227078783 -98.8807634695001 -100.392182385696 -103.200898921069 -106.179439492222 -108.605223598844 -110.427413611394 -112.233006109627 -114.460237593814 -120.358918973339 -123.071247167655 -125.373412382332 -127.028773143575 -129.898091125343 -133.969540107054 -137.593957601686 -143.818738122769 -145.068742035571 -146.542419792594 -149.47147220895 -152.601625421291 -154.916623924449 -156.72166441977 -158.703538395425 -161.612511782186 -164.801231479425 -167.422786437467 -171.670657297057 -172.951094930901 -175.151319400811 -178.107360769972 -180.830395285036 -182.624010331537 -183.772080935779 -186.287781026479 -189.28440834445 -191.907423277514 -194.007762005076 -195.480159330527 -198.891096357637 -201.241586924471 -202.370404788839 -204.799436658293 -209.077060839192 -211.911308880094 -213.8724649909 -215.000397291645 -217.279031149588 -222.328572320955 -225.070901926996 -227.345336722306 -229.015773342669 -230.771427196234 -233.337844704534 -236.556551586719 -239.089947267656 -240.347889133626 -242.315817646059 -244.30933835762 -247.275623334563 -254.824358226121 -257.330276063045 -259.061443485107 -261.776286998483 -264.945031789502 -1.29521387367406 -7.44555705810686 -10.0734447771934 -16.1234110137927 -19.4863983611242 -21.1953722609018 -24.4582264586209 -26.3109910670469 -28.4998625448962 -31.2964987488666 -35.4362924314256 -38.2824041542879 -41.3166137837284 -42.9098763853815 -45.6931618925793 -49.0161126923736 -52.9348893316242 -55.409558949398 -57.1287273375369 -59.3866836771137 -61.883498648371 -65.2467399585486 -67.5426200768625 -68.8399317135766 -70.5451352750471 -73.4788965050598 -76.0538136020168 -79.2348046342986 -80.8565965235184 -82.5347985875075 -85.02402339071 -88.2262028320828 -91.0718521838174 -93.4258197147602 -94.5707263900061 -97.4252284088588 -98.8783547038 -100.389774776713 -103.198271476566 -106.176795218275 -108.602582112984 -110.424774000336 -112.230327545574 -114.457597597239 -120.356018367416 -123.068306810524 -125.3704655526 -127.025780906843 -129.895087966642 -133.966682740338 -137.591101009292 -143.816109176431 -145.066123363627 -146.539761170054 -149.468915697196 -152.598974271511 -154.913984262271 -156.719017957605 -158.700944883056 -161.609906844075 -164.798749255164 -167.420274359502 -171.668188470399 -172.948561167857 -175.148808716914 -178.104913436193 -180.827981032593 -182.62159369014 -183.769653678419 -186.285368391163 -189.281949696595 -191.904923460682 -194.005256578152 -195.47765779144 -198.888434452434 -201.239015836065 -202.36787003483 -204.796790151785 -209.074223047554 -211.908602201949 -213.869755378903 -214.997699516011 -217.276212784747 -222.32563767848 -225.06811143831 -227.342544631072 -229.01298114582 -230.768631764904 -233.334891559729 -236.553671770081 -239.087059060734 -240.345000480364 -242.312940249986 -244.30646847965 -247.272630933347 -254.817717841853 -257.323893314805 -259.055059115627 -261.769812914195 -264.938899831692 -1.29521424512532 -7.44560054853484 -10.0720176118582 -16.1206297769013 -19.4828769359086 -21.1918360811554 -24.4545518763538 -26.3073950755186 -28.4962564790416 -31.292802832141 -35.4323920587369 -38.2785119234304 -41.31272482705 -42.9059877998274 -45.6893700270534 -49.0122168032619 -52.9304561014766 -55.4051125644243 -57.1245689567211 -59.3825241568664 -61.8790383318557 -65.2422650003573 -67.5381335102343 -68.8354465648471 -70.5406482389377 -73.4742396388252 -76.0492150967938 -79.230324110183 -80.8520428107434 -82.5302293343848 -85.0195885162299 -88.2218413161439 -91.067490146649 -93.4214540449417 -94.5663645823634 -97.4208388572352 -98.8739583702248 -100.385383925635 -103.193924703777 -106.17250681606 -108.598312981878 -110.420506575714 -112.226092197447 -114.453247461634 -120.352416720312 -123.064757786037 -125.366921407439 -127.022237911371 -129.891554537565 -133.963382472239 -137.587581832888 -143.812544526852 -145.062559930184 -146.53620052667 -149.465333647702 -152.595266505981 -154.91027316709 -156.715306204851 -158.697213352428 -161.606058300465 -164.794769077163 -167.416328553398 -171.664239711264 -172.944609679252 -175.144789274298 -178.100820047503 -180.82391572046 -182.617527793859 -183.765585963779 -186.28133571507 -189.278034712357 -191.900941871505 -194.001277926225 -195.473679228428 -198.884227568941 -201.234770662892 -202.36373627036 -204.792766011663 -209.070126690904 -211.904309601249 -213.8654578337 -214.993400944993 -217.271959538427 -222.320548391585 -225.062854612349 -227.337290347951 -229.007727344827 -230.763360505981 -233.329736776487 -236.548461476713 -239.081853601098 -240.339795277777 -242.307728997619 -244.30118271996 -247.267416414077 -254.817692226201 -257.324045195899 -259.05521176068 -261.769947759249 -264.938939055413 -1.29521386148613 -7.44547442460827 -10.0714246340334 -16.1236059620797 -19.4858408670284 -21.1947991973494 -24.457864202803 -26.3105411434332 -28.4994349847094 -31.2958753520553 -35.4353034327384 -38.2814193797298 -41.3156402162982 -42.9089019087094 -45.6922249320354 -49.0149895686108 -52.9339663179828 -55.4086002276872 -57.1278939036804 -59.385860005479 -61.8824916906032 -65.2457508343197 -67.5416360093515 -68.8389499179971 -70.5441382791544 -73.4777919749827 -76.052440831984 -79.2335114715123 -80.8553704225495 -82.5335555017233 -85.0228152063285 -88.2251513797873 -91.0708053090752 -93.4247752385511 -94.5696856107398 -97.4242612019668 -98.8772894735375 -100.388721865774 -103.197478071823 -106.175907448675 -108.601726758023 -110.42391928742 -112.229495497817 -114.45669122722 -120.353854892203 -123.066196884704 -125.368371256541 -127.023620332121 -129.892838620196 -133.964486775706 -137.588856323201 -143.814499502004 -145.064504727473 -146.538198082057 -149.46717619867 -152.597381962082 -154.912429119567 -156.71744541376 -158.699371655694 -161.608236485031 -164.797143723497 -167.418691449766 -171.666441586025 -172.947009980281 -175.147174067963 -178.103157499787 -180.826186030461 -182.619798549509 -183.767859279681 -186.283502979966 -189.280304749214 -191.903226967979 -194.003563982917 -195.475963500124 -198.88658210766 -201.237162145293 -202.366151550242 -204.795128528964 -209.072832750069 -211.907043149995 -213.868198833582 -214.996141030626 -217.274777597954 -222.325106111901 -225.067501853651 -227.34193727091 -229.012375114809 -230.768029689051 -233.334243405789 -236.552928813873 -239.086319966063 -240.344261111983 -242.312179848309 -244.305597610308 -247.271744266854 -254.81658952521 -257.322600518205 -259.053770063001 -261.768528025511 -264.93741595668 -1.29521407422851 -7.44550724691398 -10.0703587458014 -16.1164373045774 -19.4789389159448 -21.1878848187823 -24.4508211128142 -26.3035605579159 -28.4924528922812 -31.2890326145357 -35.4283936292316 -38.2745122026283 -41.3087328895007 -42.9019958780822 -45.6853260601844 -49.0081290698262 -52.9266137782737 -55.4012130544618 -57.1206790021393 -59.3786250629221 -61.8755457773234 -65.2384219875141 -67.5343090371976 -68.8316681222101 -70.5368636551331 -73.4706607999654 -76.045714101803 -79.2268532820564 -80.8487723689146 -82.5269786979326 -85.0163450083206 -88.2186319641314 -91.0643062892537 -93.4182761825115 -94.5631864424136 -97.4176767498765 -98.8707976701269 -100.382212662338 -103.190859685003 -106.169419585205 -108.595271625708 -110.41747531806 -112.223012739155 -114.45023172133 -120.349777037342 -123.062169919826 -125.364348776316 -127.019645632998 -129.88902431894 -133.960718578588 -137.585036925376 -143.809860404644 -145.059867529601 -146.533531929887 -149.462768016373 -152.592924154913 -154.907876481467 -156.712881288831 -158.694798140169 -161.60367177031 -164.792425098257 -167.413978080398 -171.661853714718 -172.942224784672 -175.142422425415 -178.098422562115 -180.821574933744 -182.615184964393 -183.763258675316 -186.278926255982 -189.275584946577 -191.898467126722 -193.998804114298 -195.471202084805 -198.881931717209 -201.232512264396 -202.361430800349 -204.790433328658 -209.067996837737 -211.902306608746 -213.863461930521 -214.991394516353 -217.269940568996 -222.317984194356 -225.060304134566 -227.334736012772 -229.005174246485 -230.760816516378 -233.327188691854 -236.545826479504 -239.079221093757 -240.337162935654 -242.305064319169 -244.298512640796 -247.26462261879 -254.814550261211 -257.320668461867 -259.051834782855 -261.766587572687 -264.935908955377 -1.29521384358309 -7.44548382696412 -10.0734083939705 -16.1287376112794 -19.4908352881938 -21.1997775531385 -24.4628941651853 -26.315525463715 -28.5043979606805 -31.3009528380285 -35.4406185653829 -38.2867431843567 -41.3209523400097 -42.9142156373872 -45.6975891812995 -49.0203555298577 -52.9390019729284 -55.4136723372412 -57.1329932721437 -59.390880388764 -61.8875239053197 -65.250694748744 -67.5466018870555 -68.8439138133292 -70.5491011068961 -73.482835602046 -76.0580165766929 -79.2392317279338 -80.8611464526908 -82.5393329051679 -85.0288329823495 -88.2310614172341 -91.0767185644896 -93.4306853471251 -94.5755976907283 -97.430087245032 -98.8831252618804 -100.394528961982 -103.203104494264 -106.181689279165 -108.60749074743 -110.429683784523 -112.235227703105 -114.462438073956 -120.359662134684 -123.072067453927 -125.374236887886 -127.029581149843 -129.898855063065 -133.970362008668 -137.594682746313 -143.819691973071 -145.069697142701 -146.54338418538 -149.47251662913 -152.602698354095 -154.917688798671 -156.72274119787 -158.704672318107 -161.613602178795 -164.802260448326 -167.423827896274 -171.67173675483 -172.952138145804 -175.15233378861 -178.108533098972 -180.831575068597 -182.625189826504 -183.773247167549 -186.288897176955 -189.285598401303 -191.908519745127 -194.008854940481 -195.481253310717 -198.892145263797 -201.242703897447 -202.371557343638 -204.800591667768 -209.07815514236 -211.912507856534 -213.873670560433 -215.001596641937 -217.280184502755 -222.329461767316 -225.071816404222 -227.346253064023 -229.016690141912 -230.772336170134 -233.338602906704 -236.557406595372 -239.090798551549 -240.348740133535 -242.316668669983 -244.310159018974 -247.276257315817 -254.822207408001 -257.328398144767 -259.059564649838 -261.774334718601 -264.943041444176 -1.29521374930743 -7.4454387659103 -10.0725200561003 -16.1216077836939 -19.4841911521909 -21.1931580052412 -24.456043566195 -26.3089093847485 -28.4978126935966 -31.2942165807821 -35.4339089185769 -38.2800364607355 -41.3142376256333 -42.9075013459706 -45.6908681284672 -49.013590850688 -52.9323667881823 -55.4069933522632 -57.1262563886492 -59.3842638033526 -61.8810750249591 -65.2441670906572 -67.5400370159699 -68.8373500120247 -70.5425519586418 -73.4763347962276 -76.0516320164113 -79.2326472280727 -80.8544576736148 -82.5326623324709 -85.0218915872908 -88.2242515757981 -91.0699198049683 -93.423892734401 -94.5688131629078 -97.4233042653077 -98.8763537087797 -100.387794968628 -103.196549285555 -106.17506036163 -108.600850803652 -110.4230437637 -112.228596407021 -114.455747604463 -120.355200403168 -123.067476684126 -125.369637464306 -127.024929142347 -129.894145396577 -133.965845294754 -137.590142491537 -143.815707269364 -145.065712843485 -146.539392445961 -149.468565007034 -152.598578095308 -154.913577091779 -156.718613187636 -158.700518637688 -161.609429107333 -164.798203579786 -167.419705105144 -171.667634409798 -172.948000343306 -175.148175589222 -178.104444262741 -180.827505501021 -182.621116656094 -183.76917487438 -186.284889465719 -189.281618468369 -191.904627264783 -194.004963059444 -195.477363070493 -198.887942014309 -201.238504833727 -202.36746647333 -204.796482948327 -209.073806570543 -211.908054857865 -213.869205534148 -214.997156327562 -217.275762212591 -222.325899792715 -225.068770936654 -227.34320301237 -229.013641338174 -230.769286785685 -233.335487066556 -236.554301219188 -239.087695358518 -240.345636669335 -242.313503724837 -244.306995748574 -247.273189028046 -254.822700059692 -257.328877580582 -259.060044342497 -261.774817191754 -264.943780546961 -1.29521379048053 -7.44551528654967 -10.0724127671398 -16.1236144477822 -19.4864701993759 -21.1954282464899 -24.4584248669897 -26.3111364752515 -28.5000308902922 -31.2965331920443 -35.4359434096872 -38.2820713101161 -41.3162947973771 -42.9095576088753 -45.6929056127979 -49.0158232746103 -52.9345605273995 -55.4092313700378 -57.1285655814242 -59.3864824821865 -61.883432661209 -65.2462375605581 -67.5421197920959 -68.8394289724348 -70.5446273568386 -73.4783536672992 -76.0535070393888 -79.2346680031061 -80.8564315080334 -82.5345785166965 -85.0238613787172 -88.2261403959098 -91.0718116250667 -93.4257789051438 -94.5706944072972 -97.4251535504109 -98.8782765584816 -100.38970355445 -103.19838577023 -106.177008510204 -108.602800360539 -110.425004421042 -112.230529398578 -114.457685551877 -120.356509329036 -123.068853209553 -125.371022291639 -127.026317187632 -129.895756833442 -133.967401522243 -137.591926685393 -143.81838783823 -145.06839589287 -146.542075775113 -149.471297108613 -152.601325647548 -154.916325184069 -156.72136617058 -158.703277200639 -161.612172915389 -164.801148827097 -167.422693296395 -171.670561703646 -172.950970856126 -175.15117308118 -178.107499950867 -180.830497574349 -182.624109695 -183.772198007744 -186.287847545657 -189.284620462743 -191.907480991136 -194.007812103819 -195.480212899213 -198.890916379845 -201.241527087659 -202.370481746313 -204.799521733689 -209.0770181855 -211.911255686452 -213.872421217852 -215.000347988802 -217.278856631678 -222.327065141675 -225.069484657588 -227.343919640663 -229.014355017508 -230.76998866991 -233.336351331018 -236.555083445129 -239.088472643067 -240.3464139577 -242.314345073119 -244.307792786917 -247.273990590084 -254.823154872469 -257.329374878645 -259.060541728745 -261.775295043777 -264.944143929603 -1.29521382175187 -7.44542489739427 -10.0737632999947 -16.1263976529447 -19.4884725749756 -21.1974320823437 -24.4604047980628 -26.3131680919918 -28.5020429509087 -31.298523991871 -35.4383324038465 -38.2844596263661 -41.3186552195301 -42.9119169104254 -45.695368745251 -49.0182843057758 -52.9370136119435 -55.4116817307939 -57.1310224448799 -59.3890132009911 -61.8858573445447 -65.2489594288622 -67.5448469243791 -68.8421610087189 -70.5473674502661 -73.4810505833259 -76.0560886786135 -79.2371654165118 -80.859000469371 -82.5371898077289 -85.0266021204785 -88.2288793602927 -91.0745849606306 -93.4285581340155 -94.5734692428649 -97.4279446812055 -98.8810849487458 -100.392519239051 -103.201261925647 -106.179693560323 -108.605474751239 -110.427665265629 -112.233209100135 -114.460384275791 -120.35972486722 -123.072024425935 -125.374188596195 -127.02947838039 -129.898806965906 -133.970336468652 -137.594738853752 -143.819833423992 -145.0698458101 -146.543510806689 -149.472737571621 -152.602706958479 -154.917671087125 -156.722707347614 -158.704602557007 -161.613473209472 -164.802241553995 -167.423798022476 -171.671559279455 -172.952122663946 -175.152336816811 -178.108301262602 -180.831326272749 -182.624933823817 -183.772998433307 -186.288747012662 -189.285365435201 -191.908379709081 -194.008713485986 -195.481113378792 -198.891846743017 -201.242408656772 -202.371247329979 -204.800278815902 -209.078069085029 -211.912357360901 -213.87351514484 -215.001446857638 -217.280057927128 -222.328715030502 -225.071079309343 -227.345507699689 -229.015942981978 -230.771589398752 -233.337958091597 -236.556596631902 -239.089990762534 -240.347932272089 -242.315856757485 -244.309345806625 -247.275348164015 -254.821552662052 -257.327739205298 -259.058906843391 -261.773705320313 -264.942768995063 -1.2952139956247 -7.44556346191556 -10.0732085455593 -16.1218358238161 -19.4839239917416 -21.1928705575663 -24.4557311459042 -26.3084673417514 -28.4973420295992 -31.2938378297358 -35.4335719104219 -38.2796782876676 -41.3138814882851 -42.9071440886916 -45.6906477807738 -49.013491100595 -52.9319341296174 -55.4066047114222 -57.1259927529724 -59.3839126148622 -61.8807579191773 -65.2436208457496 -67.5395540524297 -68.8369114396915 -70.5421285406492 -73.4757434947035 -76.0506614490498 -79.2319255601726 -80.8537395979885 -82.5319509992432 -85.0211988296113 -88.2235495423115 -91.0692108796088 -93.4231783895977 -94.5680909864591 -97.4226868594745 -98.8757313625052 -100.387152639536 -103.195814281621 -106.174222258241 -108.600069740306 -110.422259358281 -112.227834394543 -114.455001407508 -120.35707842904 -123.069319616716 -125.371481540367 -127.026815740075 -129.896099482189 -133.967757939883 -137.592127265334 -143.816887780341 -145.06689921663 -146.540584115221 -149.469599871747 -152.599759343801 -154.914775382398 -156.719782932233 -158.701699308485 -161.610541210366 -164.79932398345 -167.420889359803 -171.668633937012 -172.949177785174 -175.149356415108 -178.105687151357 -180.82872676057 -182.622333466681 -183.770412231062 -186.286139255348 -189.282773032065 -191.90583618594 -194.006170418404 -195.478568933436 -198.889327001621 -201.239865179357 -202.368699327953 -204.797723324742 -209.07516521867 -211.909503993636 -213.870653980513 -214.998599336718 -217.277287071586 -222.326282692078 -225.068612260617 -227.343046897906 -229.013485722782 -230.769136766619 -233.335474890058 -236.554187592972 -239.087581686548 -240.345523011966 -242.31343112804 -244.306896201873 -247.273090161772 -254.818716906529 -257.324964859824 -259.056130845039 -261.770845020782 -264.939911061479 -1.29521410753111 -7.44542399472948 -10.0717944362575 -16.1206811354888 -19.4833826891337 -21.1923341412898 -24.4553832533914 -26.307958273383 -28.4968377906059 -31.2933401267295 -35.4328586568044 -38.278983181186 -41.3131992236726 -42.9064620919763 -45.6897558849972 -49.0125588848487 -52.9311738704704 -55.4058051247527 -57.1252170406475 -59.383010255453 -61.8797308077373 -65.2429413895946 -67.5388723554331 -68.8361840182567 -70.5414243170322 -73.4751264488189 -76.0500216421667 -79.231098077659 -80.8529780871715 -82.5311947918225 -85.0203399045229 -88.2226776101669 -91.0683893885454 -93.4223594888333 -94.5672694211208 -97.4218265119499 -98.8747991034993 -100.386206481453 -103.194967720158 -106.173589437164 -108.599407783096 -110.421598903341 -112.227152395725 -114.454341178075 -120.352693880338 -123.065188572831 -125.367357631249 -127.022695283314 -129.892128987902 -133.96389563 -137.588289547675 -143.812954366756 -145.062967323395 -146.536590974826 -149.465787372028 -152.595842881806 -154.910849089822 -156.715899954328 -158.69778929082 -161.606599787129 -164.795457834896 -167.416952728234 -171.66485771361 -172.945235391146 -175.145463447666 -178.101601369233 -180.82469863647 -182.6183121905 -183.766387073887 -186.281997006086 -189.278689746147 -191.901640591009 -194.00197667488 -195.474379567726 -198.885142518796 -201.235610014347 -202.364348676087 -204.793379758989 -209.070559130045 -211.904847956253 -213.866008418175 -214.993935213782 -217.272455005376 -222.322605771297 -225.065220310868 -227.339656982957 -229.010094495907 -230.765737827903 -233.332102042436 -236.550754155736 -239.084148080429 -240.342089254444 -242.310026282421 -244.303445397929 -247.269636630619 -254.814189484682 -257.320278263853 -259.051444555577 -261.766218397032 -264.935110230797 -1.29521382220189 -7.44553174907488 -10.0713050299962 -16.119806435462 -19.4819434531788 -21.1909158064065 -24.4537562918173 -26.3064666003755 -28.4953546732974 -31.2919542918251 -35.4316332509725 -38.2777607868593 -41.3119751641865 -42.905237350694 -45.6884993447102 -49.0112220330485 -52.9300216002631 -55.4046737406231 -57.1240990644183 -59.3819773426938 -61.8790730128969 -65.2417985227503 -67.53769651127 -68.8350083203965 -70.540221392078 -73.4737493528818 -76.0488711292784 -79.2300287431629 -80.8518850181345 -82.5300999506645 -85.0193983892697 -88.2217170467491 -91.067362159395 -93.4213278572518 -94.5662374804919 -97.4208256452092 -98.8738900567732 -100.385324549141 -103.193941781155 -106.172475462518 -108.59827947185 -110.420469881809 -112.22603815367 -114.453218857431 -120.353985023726 -123.066247234821 -125.36842208829 -127.023741246798 -129.89309535553 -133.964605268989 -137.589018107255 -143.814290144159 -145.064300716849 -146.537964090853 -149.467139527226 -152.597121991424 -154.91222156275 -156.717250662419 -158.699111890122 -161.608050687401 -164.796914067546 -167.418495141231 -171.666380785772 -172.946770254715 -175.14697236022 -178.103061870704 -180.826123808949 -182.61973375862 -183.767813506987 -186.283574211085 -189.280095586083 -191.903059159685 -194.003393574243 -195.475792904673 -198.886657410872 -201.237201137522 -202.365983685484 -204.794975444912 -209.072347198986 -211.906568635322 -213.867727607767 -214.995661738925 -217.274199369776 -222.323835194971 -225.066174993648 -227.340607097196 -229.011042698556 -230.766697579009 -233.332918716872 -236.551656659599 -239.085044703614 -240.342986156466 -242.310904396505 -244.304365071321 -247.270588960409 -254.817756364545 -257.32372122792 -259.054887179489 -261.769637336947 -264.938784244418 -1.29521374226429 -7.44543559661808 -10.0731911958461 -16.1253219626098 -19.4878828823274 -21.1968284030803 -24.4596350522196 -26.3124364617987 -28.501331719562 -31.2978294489254 -35.4374677292075 -38.2835942310849 -41.3177974414467 -42.9110569968353 -45.6944214206858 -49.0172160150735 -52.9355151863986 -55.4101251814335 -57.1296174207708 -59.3875185180122 -61.884117920616 -65.2473772644058 -67.5432532193518 -68.840565563865 -70.5457728200836 -73.4794696049257 -76.0543452136368 -79.2355826214308 -80.8573401810994 -82.5355424176506 -85.024900750399 -88.2271332111251 -91.0727909972447 -93.4267592099756 -94.571669346047 -97.4261001104125 -98.8792016072758 -100.390627403987 -103.199289433885 -106.177874694617 -108.603654517126 -110.425852466427 -112.231428945331 -114.458677638106 -120.357651698889 -123.070004407309 -125.37217244309 -127.027480484351 -129.896961020549 -133.968556539439 -137.59296492671 -143.818384278576 -145.068394874796 -146.542084120299 -149.471205877584 -152.601116473362 -154.916146608805 -156.721163073136 -158.70306919703 -161.611895418123 -164.80069274751 -167.422173037691 -171.670074788224 -172.950474630461 -175.150672815442 -178.106905596182 -180.830000217523 -182.623620781909 -183.771675588313 -186.287420065391 -189.284019318473 -191.906989228762 -194.007323457254 -195.479723389676 -198.890531340614 -201.241082903852 -202.369961610069 -204.798980771833 -209.075773706257 -211.909990969821 -213.871145764905 -214.999091432115 -217.277585362865 -222.326188340126 -225.068539634488 -227.342972994524 -229.013407092662 -230.76904782976 -233.335175807108 -236.553928018971 -239.087313011072 -240.345254725642 -242.31316247307 -244.306686385685 -247.272857236723 -254.817134507659 -257.323106970518 -259.054274946066 -261.769094346093 -264.938013129615 -1.29521408276606 -7.44545970428831 -10.0724414395075 -16.119365354282 -19.4818616491753 -21.1908106838049 -24.4536491526313 -26.3061940139834 -28.4950658588737 -31.2915983803966 -35.4312376251256 -38.2773608646049 -41.3115809580832 -42.9048434385098 -45.6881244076042 -49.0108252592245 -52.929106968013 -55.4036769993996 -57.1231981068034 -59.3812110149931 -61.8782550271902 -65.2407513278723 -67.5366195195023 -68.8339319378851 -70.5391501330272 -73.4727689738009 -76.0478808729583 -79.2290614739021 -80.850878167428 -82.5290749929392 -85.0183405721962 -88.2206413352477 -91.0663091429499 -93.4202792573854 -94.5651912806726 -97.4196738966305 -98.87270131706 -100.384143543423 -103.192814646229 -106.171321685727 -108.597166504002 -110.419357304294 -112.224922809985 -114.452076906743 -120.349620352888 -123.061975345226 -125.364142854808 -127.019443260841 -129.888851270426 -133.960585752708 -137.584710601225 -143.809502312541 -145.059507494653 -146.533190856982 -149.462358696829 -152.592427021914 -154.907456600219 -156.712471901144 -158.694378425499 -161.603276869397 -164.792051411254 -167.41362237717 -171.661462666327 -172.941953777734 -175.142152201779 -178.098314303598 -180.821491149071 -182.615104868258 -183.763186452309 -186.278912800029 -189.275824123257 -191.898741442982 -193.999075945577 -195.471472540636 -198.882131916299 -201.23271943985 -202.361678129578 -204.790665192485 -209.068501025892 -211.902772451783 -213.863925383257 -214.991880303793 -217.27054353513 -222.319994807334 -225.062375432488 -227.336811294085 -229.00724848497 -230.762903830594 -233.32919701919 -236.547754796453 -239.081133685841 -240.339074338709 -242.307024104396 -244.300466034915 -247.266656413305 -254.813980497939 -257.320211666689 -259.051380895539 -261.76616771161 -264.934951988688 -1.29521374881071 -7.44545329264111 -10.0742454179845 -16.1285085011261 -19.4905049260112 -21.1994715509899 -24.4623564566441 -26.3149752009678 -28.5038446907112 -31.3003369592524 -35.4399555753496 -38.28608098089 -41.3202867806964 -42.9135475952787 -45.6968465600907 -49.0197699174025 -52.9383911672457 -55.412995805482 -57.1324363791683 -59.3904123570852 -61.8875689087101 -65.2502012459663 -67.5461065141375 -68.843456889527 -70.5486493656013 -73.4823478679801 -76.0573268992732 -79.2386405491486 -80.8605195716459 -82.5387412105201 -85.0280550592459 -88.2304126909097 -91.076061138712 -93.4300282381215 -94.5749383083686 -97.429401000222 -98.8824628938021 -100.393874958826 -103.202443612127 -106.18107180448 -108.606872092599 -110.42906602874 -112.234677229995 -114.461904331638 -120.361196463385 -123.073457663171 -125.375628204955 -127.030888049765 -129.900189442492 -133.971825896588 -137.596071700279 -143.820983664632 -145.071176691244 -146.544832589441 -149.473817964274 -152.60393429335 -154.918909646197 -156.72392484637 -158.705852626048 -161.614662150686 -164.803535115291 -167.425045549849 -171.672895660439 -172.953291982517 -175.153489042971 -178.109478223426 -180.832416886713 -182.626026841229 -183.774109586071 -186.289802121758 -189.286411105229 -191.909266599323 -194.009603775533 -195.482001108778 -198.89253075312 -201.243136751893 -202.372057287572 -204.801122115248 -209.078527114641 -211.912779197743 -213.873932698434 -215.001873923101 -217.280482403243 -222.330842929488 -225.073336604233 -227.347769903389 -229.018207601137 -230.77384784683 -233.34024580543 -236.558946818151 -239.092339954186 -240.350281294139 -242.318225373024 -244.311711383459 -247.277967304017 -254.825946269087 -257.332059490903 -259.06322788095 -261.778033908446 -264.946593370709 -1.29521389217464 -7.44552334988792 -10.0728117322269 -16.1239178413406 -19.4862627434955 -21.1952242553139 -24.458119113794 -26.3107389132329 -28.4996229412408 -31.2961554564096 -35.4357412564498 -38.2818539580019 -41.3160670547384 -42.9093283101659 -45.6927184032066 -49.015713235459 -52.9342210663977 -55.4088345578649 -57.128107690202 -59.3861498554316 -61.8830397527352 -65.2458710686398 -67.541753085719 -68.8390653778155 -70.5442866320788 -73.4780556786839 -76.0531593981059 -79.2343503913981 -80.8560869260443 -82.5342965907291 -85.0238114110215 -88.2260732186833 -91.0717848365533 -93.4257516128855 -94.5706693686313 -97.4250932490841 -98.8781541222268 -100.389594744615 -103.198284547224 -106.176862386289 -108.602689176096 -110.424878868278 -112.230475795051 -114.457657448087 -120.356944300871 -123.06932503737 -125.371502358029 -127.026851440653 -129.896179316169 -133.967552466023 -137.591992882998 -143.817724954962 -145.067729131337 -146.541430990794 -149.470708230776 -152.600645580068 -154.915712388524 -156.720738271263 -158.702645529019 -161.611335507376 -164.800214048604 -167.421837420998 -171.669738773967 -172.950118583922 -175.150375148854 -178.106348282381 -180.829513379292 -182.623125040839 -183.771207169903 -186.286920298839 -189.283628661859 -191.906575517598 -194.006904834209 -195.479304464796 -198.889994837985 -201.240575672868 -202.369499832028 -204.798506690692 -209.076581304042 -211.910826191091 -213.87197605582 -214.999909887568 -217.278516619731 -222.328351992634 -225.070869673892 -227.345300377361 -229.015734431292 -230.771376325794 -233.337756943043 -236.556535001022 -239.089927022667 -240.347868358824 -242.315763728861 -244.309168017138 -247.275278833805 -254.822163109855 -257.32830317862 -259.059467164013 -261.774275655545 -264.943550866734 -1.29521384632665 -7.44553140645989 -10.0735895677332 -16.1228773741611 -19.4852055640633 -21.1941634642971 -24.4570213755892 -26.3098246893543 -28.4987153592303 -31.2953472039832 -35.4348541003078 -38.2809810905698 -41.3152093877963 -42.908472207757 -45.6917788859999 -49.0145851637013 -52.9330775146551 -55.4077567870773 -57.1269765815866 -59.3849376601162 -61.8815199026841 -65.2449587849137 -67.540829094789 -68.8381428154808 -70.5433633966405 -73.4770721614241 -76.0519282532013 -79.2327514375256 -80.8547221529382 -82.5329201387853 -85.0223876163622 -88.2245391428838 -91.0701850710734 -93.4241592408507 -94.5690708293997 -97.423656848133 -98.8767537327557 -100.388154514311 -103.196880304183 -106.175378127994 -108.601185333905 -110.423381748061 -112.228929379509 -114.456170950096 -120.354322385242 -123.066657870443 -125.368819756965 -127.024178216409 -129.893475507192 -133.965292575496 -137.589616453765 -143.815268913727 -145.065278529906 -146.538954661597 -149.468206297987 -152.598234279579 -154.913225701578 -156.718278849632 -158.700174405081 -161.609024454981 -164.797941859542 -167.419443218915 -171.667199933693 -172.947704054699 -175.147914737418 -178.103858885404 -180.827011438581 -182.620620936246 -183.768686666277 -186.284309013615 -189.281006155202 -191.903878383577 -194.004215250534 -195.476613391116 -198.887594967804 -201.23811282813 -202.366945867534 -204.795945948464 -209.073750150601 -211.907953803603 -213.869107465224 -214.997050951401 -217.275614107002 -222.325554746373 -225.068094488593 -227.342528287774 -229.012964346353 -230.768610890627 -233.334889477 -236.553628550052 -239.087014159444 -240.344955462104 -242.312880552527 -244.30638910906 -247.272563403396 -254.816711622334 -257.322889693633 -259.054056323968 -261.768856725183 -264.937183091879 -1.29521396399292 -7.44552999032198 -10.0725726149141 -16.1252345862075 -19.4873229263815 -21.1962784344157 -24.4589663815483 -26.3117904822205 -28.5006719279157 -31.2971080277655 -35.4366090143901 -38.2827151929622 -41.3169169522856 -42.9101794367367 -45.6935496783604 -49.0164702038546 -52.9349061919066 -55.409514593097 -57.1291807227826 -59.3873003527981 -61.8844234301421 -65.2471908353583 -67.5430604301294 -68.8403729081018 -70.5455942952899 -73.4792747641377 -76.054364684649 -79.2355397168235 -80.8573918573976 -82.535621522914 -85.0249191245639 -88.2272390112312 -91.0728854164133 -93.4268523863485 -94.571770660343 -97.4261536178511 -98.8792591879532 -100.390685112042 -103.199301977206 -106.177853288792 -108.603684246171 -110.425880292585 -112.231448502298 -114.45867226158 -120.358307315306 -123.070728988436 -125.372896006279 -127.02823248662 -129.89749130132 -133.969008199898 -137.593496307971 -143.818609587378 -145.068622317571 -146.542287203558 -149.471440644438 -152.601566177766 -154.916520809487 -156.721548419808 -158.703503162727 -161.612395521799 -164.801172487712 -167.422721166796 -171.670454579918 -172.950987832725 -175.151166736942 -178.107171036456 -180.830287469559 -182.623918117741 -183.771954013758 -186.287589861822 -189.284271537826 -191.907205095694 -194.007541103008 -195.479940365404 -198.890461706647 -201.241041080407 -202.369988119695 -204.798916787386 -209.076712893341 -211.911175920083 -213.872324814227 -215.000267049056 -217.278949395647 -222.328625870158 -225.070958914678 -227.345403581335 -229.015837284472 -230.77148580994 -233.337840852054 -236.556631448057 -239.090022777815 -240.347964178454 -242.315893888578 -244.309382614208 -247.27543987315 -254.820078563149 -257.325966644546 -259.057132205976 -261.771907510259 -264.940547336228 -1.29521385330663 -7.44555741528033 -10.0736330526462 -16.1292210712878 -19.4918678228957 -21.2008201716371 -24.4637611474958 -26.3165164999295 -28.5053743863467 -31.3018954477498 -35.4415760246404 -38.2876943112425 -41.3219026775954 -42.9151777443997 -45.6985762112481 -49.0214428863889 -52.9402981349522 -55.4149300175483 -57.1342410161948 -59.3920642059749 -61.8889249998347 -65.2520071018423 -67.5478848060925 -68.8451975007544 -70.5504117843105 -73.4839420431759 -76.0585214214763 -79.239684460323 -80.8616163695728 -82.5398296171979 -85.0292065441359 -88.2314794292795 -91.0771986514994 -93.4311708330006 -94.5760820196349 -97.4305197001672 -98.8836394944898 -100.395057677475 -103.203670320503 -106.182069818924 -108.607881508243 -110.430080666797 -112.235661116755 -114.462838923532 -120.362148186011 -123.07450941929 -125.376679732576 -127.032014605332 -129.901290619507 -133.97277665686 -137.597205340997 -143.82325358678 -145.073268731548 -146.546923987951 -149.476100880218 -152.606157159715 -154.921207325205 -156.726215191575 -158.708167282994 -161.617052593707 -164.805611033924 -167.427149925585 -171.674998666733 -172.955361027591 -175.155562034946 -178.111567906035 -180.834687280847 -182.628300223915 -183.776381790915 -186.291979437382 -189.288850729965 -191.911699617584 -194.012034101204 -195.484432533047 -198.89518009411 -201.245712750444 -202.374468522735 -204.803493099059 -209.080374973108 -211.914616056777 -213.875769110649 -215.003704888566 -217.282184752074 -222.33195366147 -225.074315410586 -227.348751038313 -229.019190010508 -230.774829420895 -233.341145762918 -236.559872845321 -239.093261174626 -240.351201571406 -242.31909342315 -244.31256295237 -247.278569094927 -254.824082367992 -257.330167330448 -259.061335462859 -261.77617376596 -264.945234926843 -1.29521406146508 -7.44565661966724 -10.0724755360589 -16.1235909787634 -19.4862167682677 -21.1951814008618 -24.4580788881858 -26.3107695889201 -28.499676413128 -31.296178633399 -35.4361015005415 -38.28221161457 -41.3164221674235 -42.9096834735151 -45.693121390288 -49.0159479317952 -52.9343527954538 -55.4089306963332 -57.1287144092908 -59.3866618268045 -61.8836819434417 -65.2463005977742 -67.5421599564469 -68.8395016341806 -70.5447078220691 -73.478375171952 -76.0534706923168 -79.2348381483677 -80.8566579120825 -82.5348596950414 -85.024175837529 -88.2264408490767 -91.0720891534609 -93.4260566556277 -94.5709740727214 -97.4254573385115 -98.8784504481057 -100.389876399472 -103.198565695449 -106.177088775842 -108.602924583599 -110.425123787448 -112.230673025636 -114.457939127418 -120.356925151641 -123.069280424672 -125.371450002963 -127.026748327242 -129.895983089308 -133.968035140052 -137.592629973226 -143.817420932573 -145.067427159695 -146.541098593988 -149.470390216022 -152.600371809702 -154.915342857561 -156.720376982781 -158.702301361465 -161.610984124803 -164.799702040914 -167.421248787148 -171.669160044381 -172.949552968681 -175.149776164121 -178.10579263711 -180.828894126154 -182.622507278434 -183.770577857416 -186.2862317638 -189.282937118309 -191.905912222552 -194.006249335625 -195.478648722953 -198.889594507383 -201.240144187132 -202.368982932278 -204.797937579565 -209.075290022902 -211.909521165709 -213.870682634257 -214.998634125972 -217.277245395442 -222.326154525438 -225.068519625363 -227.342955906574 -229.013391758715 -230.769037355228 -233.335296340547 -236.554016856592 -239.08740722581 -240.345348698625 -242.313266603082 -244.306756669405 -247.273002998593 -254.82148255134 -257.327781281184 -259.058947765685 -261.773723778735 -264.943148284127 -1.2952137258694 -7.44545730201404 -10.0718293200867 -16.1238356551993 -19.4858923623891 -21.194842562605 -24.4575501292247 -26.3103019950063 -28.49920097363 -31.2956758126943 -35.4353236440772 -38.2814439303596 -41.3156554422693 -42.9089179285964 -45.6921924590998 -49.0149823467269 -52.9332446705285 -55.4078417864792 -57.1271533004729 -59.3850898046018 -61.8819017274034 -65.2450553481175 -67.5409279787416 -68.8382396650825 -70.543452231561 -73.4771047286702 -76.0519366588829 -79.2330062973149 -80.8547883705887 -82.5330078298141 -85.0222497961743 -88.224478763639 -91.0701352952556 -93.4241062679238 -94.5690184663505 -97.4234684747288 -98.8765545926768 -100.387972876651 -103.196631772706 -106.175132571496 -108.600955739421 -110.423148333556 -112.228707008055 -114.455860122659 -120.355055987913 -123.067421588506 -125.369585842934 -127.024910232767 -129.894217345363 -133.966045417361 -137.590307069675 -143.815392141967 -145.065407045245 -146.539072061868 -149.4681930206 -152.598373938948 -154.913346992273 -156.718363189918 -158.700237782438 -161.609058097196 -164.797847450891 -167.419411229811 -171.667334980467 -172.947693574341 -175.147874958349 -178.103908620805 -180.827055838327 -182.620668474624 -183.7687468518 -186.284402656968 -189.281163385022 -191.90412928955 -194.004461729856 -195.476859241362 -198.887648367897 -201.238144068108 -202.366943299282 -204.79598109866 -209.073134829983 -211.90741506287 -213.868573840487 -214.996489189975 -217.275001867719 -222.323927944948 -225.066321697307 -227.340755692209 -229.011193298163 -230.766832017246 -233.333160832609 -236.55187814792 -239.085265056243 -240.343206333288 -242.311092729478 -244.304544621453 -247.270700724101 -254.817802507608 -257.324111159862 -259.055279186416 -261.770059501486 -264.939025787011 -1.29521404458253 -7.44553196003847 -10.0720049982176 -16.1235194258685 -19.4864106264205 -21.1953737723403 -24.4581969091115 -26.3110476809893 -28.4999265706125 -31.2964738942986 -35.4362275034712 -38.2823459900974 -41.3165590925804 -42.9098208164794 -45.6932840523052 -49.0161505633321 -52.9350744743643 -55.4097615240906 -57.1287224037051 -59.3867254556304 -61.8837644892296 -65.2467194429469 -67.5425753242049 -68.8399195391143 -70.5451171311068 -73.4788016411045 -76.053907885039 -79.2351057543581 -80.8568936718294 -82.5350730486009 -85.0242592342132 -88.2265079942048 -91.0721768381746 -93.4261428338302 -94.5710634987167 -97.4255378343284 -98.8785615534099 -100.389983322262 -103.198631130284 -106.177095010821 -108.602972451356 -110.425163645005 -112.230727006977 -114.457947257258 -120.359487305426 -123.071698124489 -125.373858545387 -127.029190753674 -129.898474224763 -133.970154440563 -137.594431900815 -143.819645009202 -145.06965129536 -146.54333940532 -149.472383173082 -152.602470205455 -154.917482448378 -156.722498699368 -158.704435891458 -161.613214296348 -164.801993504226 -167.423522620639 -171.671381714296 -172.951806603383 -175.152046842105 -178.108268909207 -180.831253701564 -182.624874264246 -183.77294346408 -186.288553310067 -189.285266286985 -191.908250570692 -194.008582619944 -195.480982357167 -198.891818681761 -201.242422681864 -202.371162876672 -204.800206384767 -209.077002092049 -211.911268011865 -213.872431207901 -215.000359128922 -217.279035280997 -222.328485613323 -225.07105049671 -227.345483025286 -229.015916101457 -230.77153563479 -233.337792339515 -236.556591957352 -239.089989571812 -240.347930709089 -242.315833098182 -244.309299644722 -247.275439718474 -254.821283146462 -257.327562956118 -259.058729488909 -261.773483919426 -264.942257974462 -1.29521375115327 -7.44551344217164 -10.0724900435115 -16.119723312391 -19.4821223299902 -21.1910907489607 -24.4538584529125 -26.3066938917276 -28.4955802827259 -31.2921279664785 -35.4318387672624 -38.2779484687926 -41.3121588839538 -42.9054212497998 -45.6888660717156 -49.0117384116918 -52.9307595847601 -55.4054865394282 -57.1248779830899 -59.3826795129551 -61.8792519793681 -65.2426640026056 -67.5385840814772 -68.8359160268352 -70.5411330913322 -73.4747880194457 -76.0497371009916 -79.2307964320227 -80.8526777917816 -82.5308777817841 -85.0202431711475 -88.2224816291517 -91.0681830168997 -93.4221485426873 -94.5670589142107 -97.421470301926 -98.8745870556383 -100.386017401274 -103.194770741744 -106.173413415792 -108.599222925507 -110.421414986933 -112.226987337313 -114.454199570513 -120.352476543334 -123.064843735177 -125.367019349414 -127.022326211656 -129.891575984119 -133.963172264332 -137.587504605534 -143.81263319709 -145.062643657328 -146.536312410457 -149.465419175412 -152.595544187403 -154.91057618106 -156.715598132936 -158.697520473481 -161.606459228387 -164.79519416654 -167.416772291797 -171.664555532441 -172.945089253762 -175.145287743551 -178.101431286539 -180.824482245473 -182.618094404716 -183.766158355489 -186.28178990356 -189.278578240989 -191.901487044971 -194.00181987667 -195.474217521177 -198.885076510201 -201.235634849245 -202.364485722627 -204.793482536798 -209.071070210293 -211.905304545225 -213.866455352188 -214.994400140776 -217.273009793964 -222.3210167647 -225.063322228771 -227.337754374049 -229.008188380151 -230.763837408747 -233.330193455846 -236.548880073994 -239.082273937389 -240.340215220648 -242.308131597582 -244.301579005105 -247.267849092256 -254.813582205717 -257.319495130332 -259.050663738323 -261.765423688602 -264.933959397108 -1.29521401687508 -7.44554305812805 -10.0723281649002 -16.1209947984663 -19.4837101269408 -21.1926834507893 -24.4555909424288 -26.3083342340217 -28.4971793608657 -31.293782574264 -35.4335476697714 -38.2796582685427 -41.3138563210886 -42.9071181637257 -45.6905227897255 -49.0133205759184 -52.9315841204209 -55.406189943535 -57.1256508156677 -59.383415187309 -61.8803010684881 -65.2431007243108 -67.5389638193719 -68.8362756517874 -70.541497696987 -73.4752302180279 -76.0505446523836 -79.2317506683048 -80.8535901463131 -82.5317957024572 -85.0211119737096 -88.2234857167906 -91.0691548705426 -93.4231212943584 -94.5680422039971 -97.4226138562806 -98.8756642585773 -100.387086637228 -103.195627990974 -106.174079642572 -108.599901151322 -110.422098359114 -112.227650561842 -114.45484492704 -120.355184809343 -123.067494129457 -125.369664954247 -127.025014750659 -129.894321218979 -133.965811417217 -137.590447595517 -143.815907484355 -145.065911312055 -146.539594766791 -149.468835161248 -152.59887847981 -154.913849175642 -156.718904699919 -158.700819119642 -161.609665947106 -164.798294642605 -167.419920357591 -171.667846866516 -172.948208668359 -175.148412533285 -178.104613904859 -180.827718309791 -182.621328562451 -183.769385731378 -186.285042913875 -189.281619749166 -191.904560706354 -194.004894852762 -195.477290982369 -198.887866487497 -201.238435336315 -202.36744440551 -204.79649279015 -209.074082824365 -211.908299339368 -213.869452859799 -214.997393606287 -217.275919614147 -222.325930567656 -225.068284575604 -227.342722329806 -229.013156147521 -230.768809472252 -233.335083080874 -236.553827607957 -239.087217387365 -240.345159034288 -242.313092348836 -244.306634620281 -247.272817891245 -254.820067316338 -257.326100809828 -259.057268574191 -261.772025291105 -264.941252415423 -1.29521393662683 -7.44551605398647 -10.0710772640693 -16.122916893115 -19.4849254870688 -21.193894725364 -24.4567934490466 -26.3095311179014 -28.498428082094 -31.2948313958638 -35.4345575562186 -38.2806827289955 -41.3148942648155 -42.9081567714139 -45.6915312047505 -49.0145169551931 -52.9331179499898 -55.4077608251398 -57.1270600344948 -59.3851296584675 -61.8821198539915 -65.244809184433 -67.5407058379268 -68.83801799038 -70.543211697147 -73.4769444970349 -76.052105813912 -79.2333289580109 -80.8549508549134 -82.5331292724727 -85.0224419664386 -88.2245868058666 -91.0703091367665 -93.4242806597291 -94.5691904131068 -97.4235948218775 -98.8767954692782 -100.388215014173 -103.196924938762 -106.175250942502 -108.601075557259 -110.423278924613 -112.228834049982 -114.456053791308 -120.352459546778 -123.064762402729 -125.366926610022 -127.02223759778 -129.891651611941 -133.963412966582 -137.5878249625 -143.81261197511 -145.062623909778 -146.536303734469 -149.465368681438 -152.595449248352 -154.910467575815 -156.715514093253 -158.697387916481 -161.606275003644 -164.794944954726 -167.416473155176 -171.664303381341 -172.944781025451 -175.144974462622 -178.101092506536 -180.824091243708 -182.61770842156 -183.765779174895 -186.281444075045 -189.278079887275 -191.900995236404 -194.001331978367 -195.473732544784 -198.884471200238 -201.235014090205 -202.363778893985 -204.792846824571 -209.069877613945 -211.904097230244 -213.86524820234 -214.993199023277 -217.271745072779 -222.319590953702 -225.062247251529 -227.33668093768 -229.007115948584 -230.76276828227 -233.329006671201 -236.547791144364 -239.081190898629 -240.339132270375 -242.307015900501 -244.300446667081 -247.26656936854 -254.81066871984 -257.316723042377 -259.047888899678 -261.762646019215 -264.931760561142 -1.29521398784373 -7.44550959116709 -10.0742492380344 -16.1288837681838 -19.4910588679685 -21.2000286510496 -24.4629927504737 -26.315627157834 -28.5044901685535 -31.3010159693411 -35.4406711495264 -38.2867775480282 -41.3210029321142 -42.9142646892613 -45.6976932381235 -49.0206562588346 -52.9391364197697 -55.4137535691448 -57.1332430469729 -59.3911366107519 -61.8878185456913 -65.2507858620614 -67.5466690300802 -68.8440207561414 -70.5492300346985 -73.4827962447881 -76.0579190008013 -79.2387948165732 -80.8606655782151 -82.538878119561 -85.0281855096023 -88.2304439709516 -91.0760947759202 -93.4300592046142 -94.5749801023912 -97.429425476074 -98.8826153913729 -100.394043344435 -103.202694629854 -106.18119299472 -108.606990307491 -110.42918651246 -112.234765091472 -114.461966278197 -120.360650426279 -123.073030841902 -125.375205175966 -127.030520745474 -129.899874559885 -133.971572241621 -137.595941235035 -143.82125686629 -145.071262604761 -146.544931770473 -149.474033610027 -152.604155861999 -154.919180704092 -156.724199260989 -158.706127876636 -161.614955119706 -164.803707906861 -167.425246089106 -171.67316384519 -172.953555938454 -175.153748123655 -178.109912905196 -180.833029617945 -182.626642838342 -183.774700227135 -186.290292561234 -189.287177051327 -191.910038934644 -194.010374801295 -195.482773735887 -198.893575436904 -201.244158175098 -202.372996712421 -204.802004902445 -209.079266520334 -211.913513917014 -213.874661242056 -215.002600328288 -217.281144509033 -222.33064977381 -225.073055743166 -227.347487791794 -229.017923026343 -230.773571277589 -233.339803852931 -236.558544087662 -239.09193838685 -240.3498798688 -242.317795093669 -244.311272955264 -247.277456692837 -254.825195190277 -257.33131665024 -259.062484614874 -261.777301212562 -264.945929236773 -1.29521368261341 -7.44547335825206 -10.0741446457174 -16.128131204043 -19.4905646185817 -21.199520038613 -24.4625093612661 -26.3153109364861 -28.5042035653896 -31.3006543521185 -35.4403401462784 -38.2864484232543 -41.3206558416344 -42.9139180079555 -45.697308974997 -49.0200908832701 -52.9388131429131 -55.4134735417241 -57.1328350327564 -59.3907436149197 -61.8877872284732 -65.2507337897097 -67.546601743127 -68.8439136311104 -70.5491003778742 -73.4826850891958 -76.058100695343 -79.2391871220389 -80.861113002609 -82.5393037088254 -85.0287264716272 -88.2309689248942 -91.0766234314657 -93.4305876672038 -94.5755080269744 -97.4299141140394 -98.8829668315799 -100.394393674414 -103.203033474023 -106.181615116784 -108.60746633648 -110.429661737226 -112.23521955232 -114.462472528182 -120.361778170162 -123.074081193611 -125.376251894989 -127.031586338484 -129.900820369357 -133.972348704357 -137.596707277329 -143.822014827842 -145.072034264285 -146.545665437064 -149.474956032495 -152.604920203219 -154.919915572283 -156.724940301169 -158.706825189341 -161.615718346718 -164.804492256303 -167.426054979668 -171.673921701146 -172.954324623895 -175.154498055325 -178.110750275421 -180.833797706872 -182.62740864001 -183.775494820124 -186.29118359555 -189.287837122207 -191.910802787062 -194.011136054743 -195.483536440059 -198.894386850815 -201.244932368821 -202.373739138639 -204.802765220932 -209.079858704668 -211.914263976836 -213.875428394922 -215.003360530066 -217.282006677817 -222.330465888442 -225.072893349215 -227.347331805304 -229.017769224978 -230.773405076422 -233.339644426055 -236.558494994 -239.0918880915 -240.349830168199 -242.317742027267 -244.311183054448 -247.277415870198 -254.828394539691 -257.334833616837 -259.065999474503 -261.780828754082 -264.949849281046 -1.29521382839599 -7.4455221729923 -10.074303326576 -16.1274763934433 -19.4903514704135 -21.1993338632155 -24.462488237878 -26.3150863050664 -28.5039625947582 -31.3003563876163 -35.4400735640254 -38.2861896669473 -41.3204110341794 -42.9136739212089 -45.6970371440524 -49.0198138695798 -52.9382180760974 -55.4127755039417 -57.1323063905743 -59.3902287209512 -61.8868717107666 -65.2501172120325 -67.545989963658 -68.8433020595256 -70.5485335904017 -73.482203161736 -76.057565914369 -79.2384291392065 -80.8602686654805 -82.5384698464935 -85.0278103735607 -88.2301703487555 -91.0758308082728 -93.429795777003 -94.5747092835441 -97.4292034348641 -98.8822802822507 -100.393736903782 -103.202407873633 -106.180970164455 -108.606774824356 -110.428969412499 -112.234524654729 -114.461707061461 -120.36131151025 -123.073667257981 -125.375833220934 -127.031122889338 -129.900386650523 -133.971841318249 -137.596274813719 -143.821301960438 -145.071490447413 -146.545128320807 -149.474322578922 -152.604435766716 -154.919436153698 -156.724461582554 -158.706421603119 -161.615129962993 -164.803986291072 -167.425527412843 -171.673456577366 -172.953822631789 -175.153993691746 -178.110105260932 -180.833196907607 -182.626808996955 -183.774879071256 -186.290594782434 -189.287099803094 -191.91012114509 -194.010457693243 -195.482857311261 -198.893470127613 -201.24398995302 -202.372927232003 -204.802008928068 -209.079511108129 -211.913735723619 -213.874887558101 -215.002815248437 -217.281422523504 -222.33095025446 -225.073277613039 -227.347711732019 -229.018148462279 -230.77377827433 -233.340149457524 -236.55886773724 -239.09225850533 -240.350199797424 -242.318094883784 -244.311534040622 -247.277758167404 -254.822760902882 -257.329096449517 -259.06026371902 -261.775044217309 -264.943914077297 -1.29521376642624 -7.44557485087026 -10.0740074961355 -16.1268000574426 -19.489555477607 -21.198520007376 -24.4613157671678 -26.3140517498363 -28.5029219799405 -31.2993343507615 -35.4390457004854 -38.2851625664067 -41.3193684079116 -42.9126323461054 -45.6959834881093 -49.0187166549937 -52.9372904014707 -55.4119236796058 -57.1313561113385 -59.3894643897954 -61.8865263239679 -65.2492613042434 -67.5451769156535 -68.8425280337598 -70.5477413655933 -73.4816034379662 -76.0569015664562 -79.2380597365433 -80.8599999422255 -82.5382461270215 -85.0275833821885 -88.2298032232064 -91.0754670738735 -93.4294341864634 -94.5743472082141 -97.428773070768 -98.8818783533645 -100.393289499893 -103.201898087509 -106.180275149042 -108.606078948512 -110.428281507444 -112.233820003878 -114.461014554756 -120.360128474576 -123.072527729564 -125.374701457992 -127.029984785533 -129.899241189487 -133.970774573406 -137.595056188676 -143.820205775915 -145.070218256025 -146.543879731917 -149.472995802492 -152.603029350665 -154.918039453035 -156.723042128811 -158.70494799936 -161.61395183538 -164.802788279939 -167.424299044358 -171.672183304015 -172.952545446191 -175.152771681581 -178.108765484484 -180.831932406833 -182.625545703044 -183.773613798304 -186.289328633162 -189.286000211806 -191.908967591082 -194.009301376524 -195.481700055301 -198.892319929158 -201.242881533814 -202.371764352489 -204.800731577308 -209.07798585492 -211.912234163303 -213.873392792482 -215.001327794216 -217.279778172082 -222.329767114118 -225.072087015093 -227.346521873691 -229.016957375628 -230.772600602859 -233.338895556857 -236.557604217109 -239.091002992629 -240.34894430737 -242.316880918612 -244.310390322229 -247.276446295075 -254.823941938779 -257.330174338891 -259.061342466126 -261.776096812058 -264.944821257781 -1.29521367251205 -7.44562912553893 -10.0734821115558 -16.1257638273928 -19.4883206101885 -21.1972867736758 -24.4600662556661 -26.31277111656 -28.5016285074913 -31.2981389060223 -35.437748902427 -38.2838671986003 -41.3180737598417 -42.9113366253716 -45.6947513935331 -49.017666008166 -52.9370787927455 -55.4117431489377 -57.1314988540387 -59.3893675993247 -61.8863267390785 -65.2491887341597 -67.5450600965016 -68.8423725672424 -70.5475670326475 -73.4813294457547 -76.0564676992827 -79.2377727354746 -80.8594875556047 -82.5376911848681 -85.0270217189053 -88.2292800622457 -91.0749327489713 -93.4289031806298 -94.5738141667362 -97.4283013690317 -98.8813087504781 -100.392712119256 -103.201404907493 -106.180023182094 -108.605795950893 -110.427990589127 -112.23353596464 -114.460697686422 -120.358268624134 -123.070589650244 -125.372754848573 -127.028069378765 -129.897289450085 -133.968881454025 -137.593568874169 -143.817801815792 -145.067817100548 -146.541471773564 -149.470611145933 -152.600626721735 -154.915670505008 -156.720692801762 -158.702590394916 -161.611377317482 -164.800180087962 -167.421700812477 -171.669571011529 -172.949980951014 -175.15019319754 -178.106483041362 -180.829522845192 -182.623132620553 -183.771215518865 -186.286891920814 -189.28362176052 -191.906463933948 -194.006801879503 -195.479201281878 -198.889952035387 -201.240465507688 -202.369362993432 -204.798319722744 -209.075874503545 -211.910131122243 -213.871279033562 -214.999227195513 -217.277896140199 -222.326273333975 -225.068856168224 -227.34329252816 -229.013728188342 -230.769365333421 -233.335684322883 -236.55439691971 -239.087794723467 -240.345736051894 -242.31368744893 -244.307190985548 -247.27330148185 -254.819865606277 -257.325987458992 -259.057153538288 -261.771924710061 -264.940944571097 -1.29521388298987 -7.44557912257649 -10.0729911345362 -16.126474558358 -19.4892222870568 -21.1981880363047 -24.4612097244002 -26.3138426452077 -28.502702696985 -31.2991153320395 -35.4387126249617 -38.2848282351424 -41.3190252365859 -42.9122876709249 -45.6956963573904 -49.0184895605271 -52.9369617800209 -55.4116018455279 -57.1309516042633 -59.3887160321695 -61.8854962543963 -65.2483744354628 -67.5442727005427 -68.8415845461595 -70.5467814783368 -73.4806519699067 -76.0559723212586 -79.2372573338394 -80.8591595609118 -82.5373402881601 -85.0266262496453 -88.2290368953588 -91.0746815280706 -93.4286534516642 -94.5735657874654 -97.4281061984752 -98.8811530309425 -100.392576079753 -103.201181900591 -106.179892290913 -108.605647841635 -110.427844867251 -112.233437376951 -114.460636382555 -120.360121527352 -123.072404274318 -125.374569376487 -127.029843370031 -129.899032701925 -133.970928040933 -137.595328026143 -143.820245958229 -145.070246012873 -146.543946900221 -149.473097568028 -152.603209768573 -154.918182981112 -156.72324298391 -158.705154907855 -161.613968710766 -164.802776490909 -167.424386798409 -171.672325811363 -172.952715327242 -175.152942223946 -178.108994901537 -180.832105633362 -182.625716996998 -183.773791166338 -186.289414772793 -189.285867186256 -191.908825934077 -194.009161277988 -195.481558262563 -198.892343777763 -201.242892250519 -202.371713310258 -204.800779877879 -209.077881089413 -211.91211811996 -213.873273950498 -215.001200238995 -217.279756241012 -222.329290399957 -225.071611845495 -227.346042969943 -229.016479380464 -230.772150991702 -233.338304296303 -236.556894955186 -239.090286113501 -240.348227412458 -242.316127134588 -244.309529087798 -247.275656252625 -254.82587609997 -257.331990871504 -259.063157978872 -261.777901795308 -264.946688431243 -1.29521390764288 -7.44549921763693 -10.072263466594 -16.1182622237606 -19.4807102335222 -21.1896795782783 -24.4524860314288 -26.3052897311657 -28.4941656361212 -31.290498511482 -35.4301473926776 -38.276260661978 -41.3104766716771 -42.9037383988344 -45.6870409120907 -49.0098562268323 -52.9285251082194 -55.4031923731418 -57.1227914326134 -59.3808947853376 -61.8777085758252 -65.240598874105 -67.5365106993948 -68.8338600778503 -70.539076775907 -73.4727780331067 -76.0479975183707 -79.2291650825196 -80.8510770601919 -82.5292815500743 -85.0185795381072 -88.2209100948592 -91.0666333113416 -93.4206003678889 -94.5655106194012 -97.4199444407315 -98.8730777848337 -100.384524511127 -103.193127723464 -106.171696915056 -108.597464526862 -110.419661861445 -112.225197199683 -114.452406247203 -120.348701607771 -123.061072526059 -125.363235473828 -127.018541917202 -129.887991142637 -133.959829304418 -137.584170143208 -143.809049976551 -145.059070648875 -146.53269831495 -149.462019626149 -152.592004642367 -154.907029250564 -156.712043861701 -158.693949341401 -161.60283568275 -164.791654298896 -167.413164159201 -171.660967084288 -172.941427385865 -175.141661999918 -178.09795191842 -180.820976633404 -182.614589325255 -183.76267503206 -186.27847674757 -189.275189556644 -191.898102860666 -193.998439399758 -195.470841072792 -198.881413076249 -201.232018827849 -202.360959670617 -204.790085272282 -209.067452564853 -211.901713175304 -213.86286693357 -214.990805462697 -217.269341461348 -222.318214456908 -225.060535089774 -227.334968190813 -229.005404715004 -230.76105716883 -233.327414221657 -236.546030667182 -239.079421275601 -240.337362114641 -242.305311716471 -244.298746811962 -247.264897596395 -254.814983865454 -257.32120264968 -259.052370405024 -261.767164070978 -264.935745134832 -1.295213601309 -7.44552681386474 -10.0718596236622 -16.1234815587624 -19.4858808671579 -21.1948348530909 -24.4576236305884 -26.310393839485 -28.4992727162428 -31.2956367291786 -35.4353566463992 -38.2814619715633 -41.3156816928769 -42.9089556360531 -45.692422749262 -49.0151773495947 -52.9332505990553 -55.4078145012657 -57.1277673541028 -59.3856325014002 -61.8826143282925 -65.2454515339286 -67.5413442139319 -68.8386786233925 -70.5438698119362 -73.4774015358985 -76.052464746249 -79.233429873716 -80.8554003470261 -82.5335832804515 -85.0228391000476 -88.2252453574019 -91.0709179298115 -93.4248825969036 -94.5697883133478 -97.424296257653 -98.8774008732267 -100.388840302154 -103.197421662199 -106.175991250596 -108.601824438545 -110.424018092708 -112.229597289657 -114.456792172347 -120.357171273696 -123.069486569303 -125.371649882342 -127.026942423802 -129.896364535197 -133.967941751303 -137.592331586275 -143.817730996194 -145.067743763475 -146.541408443991 -149.470563299358 -152.60063689117 -154.915644827229 -156.720680129501 -158.702589581756 -161.611363212256 -164.800279534297 -167.421832639504 -171.669629140214 -172.950159610155 -175.150372494305 -178.106574901043 -180.829707403249 -182.623328958975 -183.771389317639 -186.287172934118 -189.283727229965 -191.906818464941 -194.007152688193 -195.479550554062 -198.890255837415 -201.24079516047 -202.369647752508 -204.798669130347 -209.075860232095 -211.910238995434 -213.871398342383 -214.999326532836 -217.278065040828 -222.326468276885 -225.069214250468 -227.343646107682 -229.014084169532 -230.769731268157 -233.336107026705 -236.554753265255 -239.088136451784 -240.346078299655 -242.313979995959 -244.307440656804 -247.273586214578 -254.816513540931 -257.322651078857 -259.053815954662 -261.768546530445 -264.937199993936 -1.29521411868073 -7.4455434033503 -10.0744190516147 -16.1289359356252 -19.49143026463 -21.2003770596991 -24.4632725736862 -26.3159504356425 -28.5048385672941 -31.3014506659014 -35.4411413557114 -38.2872626206282 -41.3214464384482 -42.9147353153925 -45.6981365077904 -49.0209720295089 -52.9394853103056 -55.4141015989848 -57.1333529504987 -59.3915111797505 -61.8885528643392 -65.2513238042707 -67.5472051424129 -68.844518927488 -70.5497335226555 -73.4834408700744 -76.0583921288013 -79.239570530098 -80.8614149439837 -82.5396022721 -85.0289512108312 -88.2312856675865 -91.0769301616297 -93.4308983317942 -94.5758108079418 -97.4303040102565 -98.8833943844364 -100.394830332355 -103.203410399018 -106.181897745022 -108.607727464314 -110.429925044969 -112.235484230596 -114.462665431112 -120.361129653531 -123.073409831383 -125.375571136739 -127.030900783995 -129.900331266839 -133.972141172026 -137.596333551129 -143.821639232996 -145.071645482864 -146.545335966156 -149.474613832578 -152.604552203047 -154.919554307508 -156.72459564991 -158.706519480785 -161.615332544468 -164.804036183713 -167.425657858316 -171.673594998993 -172.953964805107 -175.154156656975 -178.110404549751 -180.833330483644 -182.626942733419 -183.775024426267 -186.290721187685 -189.28728400514 -191.910316585322 -194.010648703513 -195.483048178123 -198.893860832002 -201.244396987467 -202.373259757628 -204.802205506315 -209.079629512627 -211.913857230238 -213.875010347807 -215.00295472489 -217.281494771863 -222.330273506917 -225.072673039424 -227.347106969301 -229.017542318324 -230.773189194961 -233.339650910983 -236.558462830254 -239.091849632568 -240.349791362338 -242.317723789145 -244.311228797514 -247.277342039778 -254.822200473922 -257.328432935109 -259.059601363632 -261.77440813585 -264.943333241337 -1.2952138064155 -7.44549453153811 -10.072956061963 -16.1253297921928 -19.4879549138652 -21.1969173267686 -24.4597291415429 -26.3125185068312 -28.5014209618045 -31.2979366028836 -35.4377305186554 -38.2838361468752 -41.3180476235121 -42.9113090797839 -45.6947010921154 -49.0174802527068 -52.9361897956886 -55.4108342093475 -57.1303481019899 -59.3882989765347 -61.885285782665 -65.2479969155863 -67.5439042701099 -68.8412167311037 -70.5464309830378 -73.4801246899362 -76.0554010893375 -79.2364574445591 -80.8582110850417 -82.5364012859578 -85.0257294112912 -88.2279736669726 -91.0736331398487 -93.4276024911796 -94.5725105441007 -97.4270686314274 -98.880045844868 -100.39148566756 -103.200157185259 -106.178687592048 -108.604474503033 -110.426663731632 -112.232250867273 -114.459474135506 -120.35964102911 -123.071959853587 -125.374126370635 -127.029453659819 -129.898759793713 -133.970480869945 -137.594766193127 -143.819698013198 -145.069702484487 -146.543382111095 -149.472440794995 -152.602548118071 -154.917582691622 -156.722586177567 -158.704509108083 -161.613345386665 -164.80215817425 -167.423769583654 -171.671679475792 -172.952073532345 -175.152284980093 -178.108544107343 -180.831638467859 -182.625253681139 -183.773297536439 -186.288938722326 -189.285680164254 -191.90867363816 -194.009008356235 -195.481407389427 -198.891963539717 -201.242514037424 -202.371461826804 -204.800504288661 -209.077962760957 -211.912160339826 -213.87331964467 -215.001253410361 -217.279952979497 -222.328938169831 -225.071254198388 -227.345686707057 -229.016121290447 -230.771769851152 -233.337964740765 -236.556712017758 -239.090109025001 -240.348050387762 -242.315950093253 -244.309401056363 -247.275716117667 -254.819721095839 -257.325850371129 -259.0570180966 -261.77179723907 -264.941016097822 -1.29521392498614 -7.44550907816781 -10.071517718133 -16.1208408434881 -19.4835101038243 -21.1924555773769 -24.4553726210717 -26.3080387284078 -28.4969315637991 -31.2934856551629 -35.4329804900325 -38.2790855368573 -41.31330644061 -42.9065686297591 -45.6899985025793 -49.0129839951422 -52.9313191210553 -55.4059551588462 -57.1254424476008 -59.3834254977079 -61.880619533446 -65.2432084730688 -67.5390837768827 -68.8363964447931 -70.5416036636182 -73.4753527506106 -76.0505243615249 -79.2315937177414 -80.8533314832256 -82.5315521220698 -85.0208778822561 -88.2230185677535 -91.0686859714543 -93.4226528719844 -94.5675640860068 -97.4220102913525 -98.8750777761596 -100.386511635161 -103.194984786392 -106.173596704578 -108.599398923162 -110.421593288893 -112.227144085002 -114.454347736358 -120.352615692165 -123.064967740523 -125.367133198311 -127.022466306948 -129.891919838202 -133.963488462147 -137.587949666146 -143.813196375448 -145.063205754774 -146.536884817065 -149.465913041491 -152.595950971708 -154.910950147051 -156.716004741111 -158.697898235939 -161.60669512325 -164.795421510793 -167.416959039834 -171.664687481032 -172.94526326241 -175.145494584958 -178.101490800083 -180.824571892439 -182.618183684381 -183.766270308039 -186.281939663665 -189.278553314149 -191.901534099107 -194.00186887918 -195.474263781753 -198.885193278363 -201.235719331044 -202.364526190253 -204.793572762281 -209.070808301124 -211.90502802995 -213.866180304225 -214.994123823555 -217.272835530386 -222.320896076421 -225.063525535726 -227.337962524488 -229.008395141522 -230.764039956728 -233.33029182232 -236.549160659758 -239.082542502266 -240.340483970139 -242.308354370818 -244.301796965215 -247.268176986836 -254.815481639312 -257.321508637305 -259.05267470516 -261.76746182482 -264.936455187336 -1.29521389843488 -7.44548536891662 -10.0729391789308 -16.1244976652596 -19.4868624563898 -21.1957963242034 -24.4586823655057 -26.3113321328387 -28.5002048030004 -31.2966268639695 -35.4364647655597 -38.2825761640084 -41.3167782116074 -42.9100402243058 -45.6934155843823 -49.0162441229371 -52.9346059659897 -55.4091666765829 -57.1290096940999 -59.3868475036839 -61.8836111579068 -65.2467172162642 -67.542583676553 -68.8399022304626 -70.5451289396896 -73.4787657383227 -76.053963902479 -79.235263178053 -80.8571119473462 -82.5353384872779 -85.024767338713 -88.2270594064881 -91.0727210133834 -93.4266881161542 -94.5715996788332 -97.4260758563537 -98.8792041308331 -100.390624462764 -103.199315100864 -106.177633161116 -108.603459880155 -110.425650654227 -112.231232134848 -114.458400731491 -120.358747054182 -123.071141418166 -125.373311985135 -127.028593531957 -129.897910399632 -133.969685866035 -137.593879457207 -143.818796762598 -145.068802808981 -146.542468899031 -149.471675953123 -152.601668658328 -154.916670156849 -156.721704719397 -158.703625921599 -161.612631506885 -164.801191037351 -167.422793499228 -171.670603598099 -172.951053479147 -175.151271598034 -178.107304928987 -180.830350065102 -182.62396611201 -183.772037296987 -186.287698215993 -189.284258871877 -191.907276453953 -194.007611702775 -195.480012653935 -198.890670292772 -201.241273621174 -202.370271345087 -204.799316139492 -209.07633809641 -211.910560177775 -213.871718638092 -214.999663702039 -217.278146798426 -222.327281617834 -225.069733668041 -227.34417431822 -229.014610965319 -230.770258662977 -233.336516755781 -236.555336971042 -239.088730139359 -240.34667167464 -242.314559294025 -244.30803276119 -247.274301480078 -254.820575538448 -257.326649265097 -259.057818158351 -261.77261919986 -264.941654213237 -1.29521381965841 -7.44557459679765 -10.0723174122532 -16.1251105099502 -19.4870730754646 -21.1960451377192 -24.4588547704265 -26.3116656184497 -28.5005611281172 -31.2970095774324 -35.4367500316686 -38.2828736406986 -41.3170812035621 -42.91034414597 -45.6937710322843 -49.0166111136476 -52.9355557999918 -55.4101763197502 -57.1297845836835 -59.3877877079655 -61.8847466386796 -65.2475985407626 -67.543475959206 -68.8407876069975 -70.546013709511 -73.4796056107038 -76.0543098808683 -79.2356000816313 -80.8574173341609 -82.5356305465587 -85.0250094155085 -88.2273552913127 -91.0730108837186 -93.4269785686058 -94.5718889587035 -97.4264315716802 -98.8794088679377 -100.390831538451 -103.199472156846 -106.178056808002 -108.603847416223 -110.426040212201 -112.231628957552 -114.458815676283 -120.356855366382 -123.069173812834 -125.371344723355 -127.026672904881 -129.896077858368 -133.967460477093 -137.591906015462 -143.817172226003 -145.067180174736 -146.540854427148 -149.470179267541 -152.60011089525 -154.915110628717 -156.720155870715 -158.702036359425 -161.610896010409 -164.799685260134 -167.421218287033 -171.66908592688 -172.949487227618 -175.149717910944 -178.105761926347 -180.828884572569 -182.622499337332 -183.770574925082 -186.286154073213 -189.282759082581 -191.905815218038 -194.006149195537 -195.478547552572 -198.889238996825 -201.239746894299 -202.36863973548 -204.797692719333 -209.074555935881 -211.908772764875 -213.869937864389 -214.997878448694 -217.27642536679 -222.324757257118 -225.067536214465 -227.341962263568 -229.012395556605 -230.768044594361 -233.334405206835 -236.553251301963 -239.08665016649 -240.344591940345 -242.312524059444 -244.306000126589 -247.272301582585 -254.82039677522 -257.326575169105 -259.057741012147 -261.772508160969 -264.941278935993 -1.29521375095557 -7.44556387535609 -10.0731405316277 -16.1262820308346 -19.488611110975 -21.1975767014484 -24.4603402417728 -26.3130812046851 -28.5019450279535 -31.2985196327191 -35.4383306972607 -38.2844332360366 -41.3186562631564 -42.9119200866685 -45.6952763400819 -49.0181912330251 -52.9373214288152 -55.4120165237618 -57.1314422223758 -59.389311016405 -61.8862066191815 -65.2489527669 -67.5448263039192 -68.8421390181404 -70.5473677146589 -73.4809469676694 -76.0560308744684 -79.2370237090409 -80.8588604363361 -82.5370767362753 -85.0265059314901 -88.2287063473792 -91.0744173199128 -93.4283850703577 -94.5732960918286 -97.4277568465712 -98.8808537676374 -100.392272088238 -103.200857817488 -106.179481247158 -108.605245517788 -110.42744121757 -112.232982603482 -114.460114934629 -120.358471587009 -123.070814609392 -125.372981778194 -127.02828416287 -129.897520604452 -133.969183824811 -137.593553586784 -143.818936935395 -145.068952172589 -146.542601463365 -149.471854623664 -152.601914193229 -154.916895503803 -156.721934514424 -158.703808706085 -161.612568996748 -164.801386246789 -167.422975935102 -171.670947953829 -172.951291422721 -175.151476662584 -178.107582506221 -180.830765003555 -182.624377878149 -183.772446108164 -186.288241109591 -189.28472670825 -191.907629727401 -194.007964820175 -195.480364923114 -198.891108165412 -201.241672197497 -202.370580125993 -204.799604070244 -209.077034325365 -211.911280679828 -213.872439190574 -215.000366527972 -217.278943506524 -222.32786487964 -225.070575073272 -227.345007661751 -229.015443108111 -230.771080195112 -233.337495491512 -236.556125399288 -239.089514416271 -240.34745629789 -242.315360561384 -244.308879352787 -247.275199767552 -254.820283184294 -257.326261463602 -259.05742811812 -261.772224915348 -264.941308672624 -1.29521381213515 -7.44549270191597 -10.0715652747952 -16.1206757690932 -19.4832973112817 -21.1922587713749 -24.4551056580276 -26.3078795141603 -28.4967621940786 -31.2932541799131 -35.4331331913078 -38.2792434587226 -41.313449877231 -42.9067119897273 -45.6901486860976 -49.0130862264651 -52.9316098200961 -55.406316122467 -57.1256762674138 -59.3837140897656 -61.8804464437903 -65.2434556197768 -67.5393555887111 -68.8366684737563 -70.5418873456414 -73.4754363114174 -76.0502357125316 -79.2313291892571 -80.8532929607949 -82.5314684435206 -85.020865993071 -88.2231444000079 -91.0687943693847 -93.422762691526 -94.5676713933228 -97.4222049505368 -98.875341263189 -100.386774657776 -103.195257953581 -106.173920471783 -108.599718233385 -110.421913334737 -112.227503103908 -114.45471256547 -120.350783540423 -123.063137612291 -125.365304027352 -127.020619229251 -129.889913516318 -133.961222085015 -137.58558852986 -143.810722662032 -145.060736955277 -146.534371100559 -149.463524575732 -152.593596311678 -154.908612865732 -156.713634327937 -158.695565983783 -161.604561373604 -164.793012005752 -167.414578906637 -171.662527582047 -172.942887986399 -175.143104725354 -178.099263162778 -180.822382219512 -182.615992291721 -183.764064577571 -186.279770800901 -189.276526431417 -191.899483847149 -193.99981993491 -195.472217997006 -198.882893860713 -201.233478798048 -202.362369763028 -204.79140496799 -209.068699490735 -211.902918947481 -213.864077259948 -214.992022407911 -217.270572940287 -222.320857623295 -225.063641890499 -227.338074197266 -229.008508951642 -230.764157505029 -233.330726195745 -236.549444856261 -239.082836770271 -240.340778385418 -242.308657522628 -244.302119618816 -247.268396091339 -254.814065977262 -257.320252953213 -259.051421303012 -261.76624186649 -264.935425885544 -1.29521388551282 -7.4455806037555 -10.0726708827169 -16.1234930205665 -19.4859784453383 -21.1949376909453 -24.4577477845234 -26.3106231285872 -28.499492297667 -31.2960941564896 -35.4357674307673 -38.2818676677559 -41.3160955817149 -42.9093649167006 -45.6927710470495 -49.0156558043716 -52.934074559607 -55.4087362667474 -57.1282083879627 -59.3862535217976 -61.8834166894711 -65.2456012006919 -67.5414757649914 -68.8387896206524 -70.5439916924924 -73.4776106161826 -76.052458010198 -79.2335360186866 -80.8553430372273 -82.5335553853157 -85.0229638497757 -88.2252218587855 -91.0708923161084 -93.4248614550409 -94.5697715371229 -97.4243672349423 -98.8773684418648 -100.38878099261 -103.197362939468 -106.175767366393 -108.601612270031 -110.423812303073 -112.229366738725 -114.456479933121 -120.357996392495 -123.070317033695 -125.372482250678 -127.02779487902 -129.897036274794 -133.968889289639 -137.593211656293 -143.818139764661 -145.068150469027 -146.541783573199 -149.470823703607 -152.600908479655 -154.915838343346 -156.720906417639 -158.702847172308 -161.61171039278 -164.800405897205 -167.422019713335 -171.669971347498 -172.950359838648 -175.150554620583 -178.106735225537 -180.829809123699 -182.623421342167 -183.771508032066 -186.287160212743 -189.283489978696 -191.906565082907 -194.006900625429 -195.479299459144 -198.889876393472 -201.240418729805 -202.369269482625 -204.798315465388 -209.075985596945 -211.910182572093 -213.87133257495 -214.999270762108 -217.277963486962 -222.32632443271 -225.068694527161 -227.343128027093 -229.01356328813 -230.769219391669 -233.335561562547 -236.554217855888 -239.087606582921 -240.345547900446 -242.313481027677 -244.307023693555 -247.273146592175 -254.819045718462 -257.325233509018 -259.056400364114 -261.771152523276 -264.940334299819 -1.29521364747392 -7.44551349246096 -10.0732851265334 -16.1227630547284 -19.4853840640842 -21.1943420307982 -24.4570310414859 -26.3098479519341 -28.4987846695848 -31.2952059246438 -35.4348862702311 -38.281004542222 -41.3152035392201 -42.9084661093457 -45.6918574752985 -49.0147212731181 -52.9338183156628 -55.4084609347797 -57.1276825398254 -59.3856874094308 -61.8826266086951 -65.245641371626 -67.5415600720046 -68.8388848515747 -70.5440982027484 -73.477799597715 -76.0531535595475 -79.2346266669237 -80.8564346303824 -82.5346081579032 -85.0238368685868 -88.2261202054902 -91.0717724277364 -93.4257399572114 -94.5706517307764 -97.4252575182828 -98.8783171506673 -100.389736553469 -103.198404768302 -106.176913946062 -108.602706186656 -110.4249030041 -112.230511003499 -114.457732011284 -120.357653202285 -123.069931794979 -125.37210542891 -127.027414582018 -129.896799779119 -133.968412464659 -137.592992053506 -143.818489016033 -145.068498678519 -146.542188953338 -149.471256433636 -152.601298132069 -154.916324820023 -156.721328500365 -158.703228498701 -161.61211621331 -164.801010715242 -167.422596693295 -171.670531608827 -172.950898768024 -175.151051568567 -178.107134464549 -180.830195225529 -182.623805472342 -183.771871220866 -186.287487851324 -189.284213611018 -191.907087820843 -194.007423451062 -195.479822455214 -198.890467126432 -201.241062196511 -202.370001812029 -204.799043866186 -209.076107634522 -211.910401275936 -213.871559361275 -214.999495464901 -217.278079623795 -222.328667936174 -225.071329309819 -227.345768692105 -229.016204075258 -230.771843980418 -233.338226501168 -236.556901504112 -239.090291328781 -240.348233457337 -242.316155921723 -244.309638810432 -247.275872997325 -254.821495856944 -257.327460777467 -259.058626020438 -261.773397390957 -264.942050391551 -1.29521378207025 -7.4454576625979 -10.0737617953415 -16.1267066337031 -19.4889197739686 -21.197873539777 -24.460486789589 -26.3134410634441 -28.5023276349738 -31.2989064731323 -35.4385665045424 -38.2846950762305 -41.3189000854169 -42.9121629449961 -45.695575910726 -49.0185571259631 -52.937190567223 -55.4118410753867 -57.1313760212966 -59.389430141026 -61.8864784175276 -65.2495107286638 -67.545381564472 -68.8426935544655 -70.5479257535166 -73.4815745232382 -76.0564611900396 -79.2377271851408 -80.8595974014002 -82.5377665718795 -85.0270453617154 -88.2293253267364 -91.0749923056452 -93.4289599725608 -94.5738698721679 -97.4283035047867 -98.8813984404429 -100.392820553641 -103.201355605197 -106.179899103419 -108.605762524988 -110.42795672472 -112.233512144167 -114.460677372427 -120.360372151975 -123.072664209155 -125.374826869534 -127.030134436484 -129.899573390057 -133.971553767391 -137.595770735032 -143.820954926268 -145.070966485935 -146.544609146919 -149.473926296714 -152.60392268605 -154.91893826789 -156.723973736723 -158.705886602068 -161.614765992022 -164.803632461995 -167.425154560246 -171.673111274464 -172.953476250104 -175.153658205346 -178.109761322516 -180.832952676001 -182.626563329132 -183.774630987366 -186.290241425079 -189.28696317684 -191.909920475507 -194.010258521329 -195.482657012258 -198.893347347873 -201.243910717726 -202.372842330273 -204.801839836113 -209.079630397981 -211.913892750356 -213.87504707563 -215.002993955965 -217.281516211535 -222.330029206711 -225.072379112434 -227.346808629778 -229.01724563989 -230.772900394293 -233.33942504893 -236.558131468148 -239.091524916596 -240.349466652897 -242.317359480649 -244.310859616627 -247.277033723303 -254.823043160272 -257.329208388456 -259.060376329023 -261.77514547304 -264.944103458337 -1.29521374846767 -7.44554802538567 -10.0720410780755 -16.1236387160535 -19.4861769461453 -21.1951366587847 -24.4580980853166 -26.3107954965554 -28.4996806305864 -31.2960734263628 -35.4357085051236 -38.2818240299728 -41.3160221990271 -42.9092839409058 -45.6927633107133 -49.0156576230497 -52.9343505568465 -55.4090194274858 -57.128512311189 -59.386490244825 -61.8830391067499 -65.2461503276764 -67.5420345920271 -68.839346699252 -70.5445597056165 -73.4782597077111 -76.0529673398849 -79.2340889227927 -80.8558448631501 -82.534043789069 -85.0234628933157 -88.225749491655 -91.0714159674182 -93.4253826914777 -94.5702929361975 -97.4247211259535 -98.8778401417127 -100.38927921564 -103.19796548644 -106.176648912403 -108.602428702626 -110.424626147375 -112.230179729754 -114.457431295557 -120.354701059116 -123.06700841128 -125.369172472596 -127.024492336961 -129.89387154824 -133.96542244386 -137.589811849071 -143.815579109685 -145.065595047777 -146.539240352893 -149.46838114459 -152.598425623121 -154.913418815775 -156.718473079663 -158.700428029034 -161.609328836453 -164.797961897888 -167.419521211224 -171.667297003098 -172.947807292397 -175.148085310159 -178.104214532315 -180.827305161685 -182.620916113379 -183.768989751452 -186.284742937332 -189.281360627016 -191.904396512899 -194.004731600388 -195.477129768632 -198.887745867536 -201.238280974825 -202.367190721236 -204.796127954198 -209.073749242655 -211.908010482924 -213.869171895543 -214.997103530146 -217.275787704648 -222.325851463048 -225.068320264884 -227.342753149519 -229.013187076839 -230.768826600994 -233.335157907544 -236.553900479426 -239.087292467727 -240.34523415043 -242.31313035162 -244.30655516987 -247.272810074318 -254.82170956762 -257.327839857849 -259.059006333538 -261.773783282144 -264.942912688737 -1.29521392891657 -7.44547384276107 -10.0742125743613 -16.1242834623416 -19.4863550687199 -21.1953004695283 -24.4580029381512 -26.3108744923894 -28.499779503318 -31.2962674872266 -35.435765769708 -38.2818866691584 -41.3160864279057 -42.909348096087 -45.6927694356905 -49.0155116658391 -52.9343835892742 -55.4090768887584 -57.1280580800945 -59.3859984225323 -61.8828659074856 -65.2458051928493 -67.5417136524428 -68.8390249321259 -70.5442355443789 -73.4779595316403 -76.0527167180658 -79.2340379035206 -80.8558088968052 -82.5340004856559 -85.0233185610685 -88.2255426952368 -91.0712006351292 -93.4251544699241 -94.5700800392518 -97.4245406730966 -98.8776731621524 -100.389072020308 -103.197835306947 -106.176358951896 -108.602196494347 -110.4243869013 -112.229918121247 -114.457081933515 -120.357061558905 -123.069379104909 -125.371545209757 -127.026871276481 -129.896146038051 -133.967933725288 -137.592268670177 -143.817968880799 -145.067975812641 -146.541647830821 -149.470813949503 -152.600901503794 -154.915913279312 -156.72095530841 -158.702914340189 -161.611774680252 -164.800535967073 -167.422132251935 -171.669915645573 -172.950462677276 -175.150677070851 -178.106869688225 -180.829945541448 -182.62355521899 -183.771625414354 -186.287296667478 -189.283863855818 -191.906842472305 -194.007178777774 -195.479578316654 -198.890310260343 -201.240874939913 -202.369751427639 -204.798840128726 -209.076560800339 -211.910782358556 -213.871946450205 -214.99987150768 -217.278590456056 -222.327723519991 -225.070120001182 -227.344551542923 -229.014988598031 -230.770646606964 -233.336989632034 -236.555713477625 -239.089103399799 -240.347044353396 -242.314925366068 -244.308418567628 -247.274500716528 -254.817663254049 -257.323788331189 -259.054953175528 -261.769686966281 -264.938600372152 -1.29521391712405 -7.44559238161832 -10.0740585136385 -16.1248778077226 -19.4876575529909 -21.1966116465623 -24.4594717974185 -26.3122653083989 -28.5011330082162 -31.2976192021897 -35.4370880195267 -38.2832014775624 -41.3174194944586 -42.9106864236333 -45.694012786343 -49.0168025144895 -52.9355624766964 -55.4102068979759 -57.1295546398946 -59.3874460219281 -61.8843916827761 -65.2474171754639 -67.5433122704378 -68.8406254115043 -70.5458249259475 -73.4794932180602 -76.054854525593 -79.2359726996068 -80.8578401725679 -82.5360511490176 -85.0254715059783 -88.2277167449167 -91.0733629684806 -93.4273283675017 -94.5722444681151 -97.4266860955642 -98.8797688197025 -100.391176942968 -103.199848594001 -106.178287420825 -108.604141653439 -110.426338424744 -112.231884665912 -114.45909402517 -120.357586435775 -123.069938615991 -125.372110624149 -127.027434208893 -129.896797927432 -133.968140365208 -137.592527290699 -143.817661313245 -145.067674659058 -146.541314280971 -149.470544918017 -152.600526948295 -154.915584782774 -156.720600813933 -158.702518057229 -161.611571339878 -164.800171163785 -167.421770583967 -171.669765038665 -172.95012539038 -175.150328595575 -178.106584698869 -180.829693395258 -182.623307061042 -183.771385927352 -186.287092191747 -189.283758080161 -191.906711291405 -194.007043755677 -195.479443495611 -198.890119993438 -201.240698042093 -202.36958989156 -204.798588481654 -209.076773791582 -211.91102166727 -213.87218683412 -215.000128682716 -217.278791574498 -222.329713847783 -225.072046499111 -227.346480740303 -229.016917635882 -230.772556514725 -233.338805913759 -236.557625295281 -239.091016611563 -240.348958088869 -242.316911449389 -244.310406459848 -247.276533068445 -254.821362731907 -257.327498638612 -259.058664403183 -261.773398687233 -264.942443962789 -1.29521405969937 -7.4455606068747 -10.0722416635045 -16.1211690041283 -19.4833575259466 -21.1923083417449 -24.4552120664941 -26.3080375274968 -28.4969176536588 -31.2933370819766 -35.4332410518102 -38.2793591405202 -41.3135598113949 -42.9068345782534 -45.6902586994821 -49.0131211812984 -52.931907418542 -55.4065779320396 -57.1258665607472 -59.3837343307347 -61.8804019871571 -65.2439073941097 -67.5397819850036 -68.8370932671836 -70.5423142509664 -73.4758951835352 -76.051024860283 -79.2320649660492 -80.8539035579743 -82.5321146111507 -85.0214503400039 -88.2236967517951 -91.0693501121799 -93.4233169352165 -94.5682277783504 -97.4226602170146 -98.875798177255 -100.387243244226 -103.195989312978 -106.174651667814 -108.600404654229 -110.422599285426 -112.22816754469 -114.45535646076 -120.354048759998 -123.06638043733 -125.368542831169 -127.023849959119 -129.893220866959 -133.965057805093 -137.589417900162 -143.814322617812 -145.064333485613 -146.537990940861 -149.467405736905 -152.597397164256 -154.912361841429 -156.717400388187 -158.699324365791 -161.608152243394 -164.796895061247 -167.418452941717 -171.666387246036 -172.946753677596 -175.146925807589 -178.103194460477 -180.826244516843 -182.619856072876 -183.767928254417 -186.283595240807 -189.280328634756 -191.903192847826 -194.003528797372 -195.475926296117 -198.886624862527 -201.237215352058 -202.366103140041 -204.795126067333 -209.072385666321 -211.906606161689 -213.867752572023 -214.995695053217 -217.274256294416 -222.323653749804 -225.065969132748 -227.340406050279 -229.010842744496 -230.766486723467 -233.332886878178 -236.551615698126 -239.085006465974 -240.342948052267 -242.310857263955 -244.304312702692 -247.270657988998 -254.815805374771 -257.321801984261 -259.052968113076 -261.76774939418 -264.936408332116 -1.29521433351669 -7.44551021817197 -10.0726263140661 -16.1223746271351 -19.4847914011163 -21.1937502796925 -24.4567050878187 -26.3094428956385 -28.4983291440524 -31.2947988505467 -35.4346461689915 -38.2807534600686 -41.3149715997388 -42.9082382138302 -45.6916922625206 -49.0146166356907 -52.9332661227547 -55.4079385845508 -57.1276413243996 -59.3857288417038 -61.8824677816834 -65.2455221960058 -67.5413938649188 -68.8387061879079 -70.5439171256967 -73.4776668450263 -76.0529009696532 -79.2341856942768 -80.8560001177165 -82.5341937669065 -85.0235483176643 -88.2259425165673 -91.0716003416608 -93.425567074349 -94.570486141888 -97.4250315617994 -98.8779907424428 -100.38943747599 -103.198069539715 -106.176466090692 -108.602280020726 -110.4244755297 -112.230026961906 -114.457166139825 -120.354074192757 -123.066449667773 -125.368615359691 -127.023930521035 -129.893295766486 -133.965176649609 -137.589545557767 -143.814221535053 -145.064232516396 -146.537881498648 -149.46699730575 -152.596970635389 -154.911981799174 -156.717007189865 -158.698923871257 -161.607800051463 -164.796417491051 -167.418008825272 -171.665950418819 -172.946312409255 -175.146532197815 -178.102892052523 -180.825916532673 -182.619528048546 -183.767594964459 -186.283294265236 -189.280048191096 -191.902971819043 -194.003304888223 -195.475703779674 -198.886303112132 -201.236888955539 -202.365776563637 -204.794824064712 -209.072553991969 -211.906805150607 -213.867960418756 -214.995890054834 -217.274534261939 -222.323973009562 -225.066315016136 -227.340752618638 -229.011189296225 -230.766829762045 -233.333034871015 -236.551846936132 -239.08523476719 -240.343176291363 -242.311074191593 -244.304504562738 -247.270725273538 -254.81812987196 -257.324054028034 -259.055218491751 -261.770007462665 -264.938768681818 -1.29521388115483 -7.44557484794772 -10.0714905530331 -16.1187281914693 -19.4815185034538 -21.1904662729249 -24.4535149360287 -26.3061411438921 -28.4950323749935 -31.2914798537637 -35.4311317365294 -38.2772480155729 -41.3114645452274 -42.9047266814581 -45.6881941326809 -49.0110438053308 -52.9296853941231 -55.4042820626792 -57.1241378976227 -59.3820034304164 -61.8787346767096 -65.2419629602883 -67.5378351742213 -68.8351482966917 -70.5403573305075 -73.474004651283 -76.0489092300852 -79.2301789827138 -80.8520532124085 -82.5302483766081 -85.0196362597064 -88.2220014700364 -91.067663282546 -93.4216336893645 -94.5665443638773 -97.4210608958424 -98.8740863274571 -100.385521262079 -103.194151239265 -106.172730192163 -108.598523999269 -110.420715809284 -112.226281486067 -114.453493586203 -120.349361044825 -123.061679677118 -125.363854747549 -127.019192372581 -129.888473917698 -133.960075640557 -137.584301796419 -143.809177368449 -145.059192764179 -146.532816256163 -149.461865542976 -152.591922529227 -154.906956500067 -156.711961195314 -158.693889181167 -161.602678001219 -164.791507535422 -167.413076749119 -171.660982461679 -172.94135895623 -175.141565782009 -178.097631932819 -180.820791565005 -182.614404030183 -183.762461694681 -186.278157749344 -189.274783442653 -191.897746564465 -193.998078342281 -195.470477157622 -198.881369499375 -201.231956408722 -202.360778990106 -204.789768573684 -209.06730997713 -211.901595085738 -213.862750691382 -214.990690543844 -217.269395764916 -222.320132244865 -225.062461885281 -227.336896436863 -229.007332734856 -230.762975040942 -233.329262759994 -236.548088567756 -239.081474121593 -240.339415487493 -242.307305280239 -244.300678032332 -247.266943712917 -254.812759606881 -257.318970855969 -259.050136825591 -261.764935885795 -264.933680445601 -1.29521400589926 -7.44556242935677 -10.0730237683797 -16.1285886650745 -19.4909743022631 -21.1999366329507 -24.4627394170357 -26.3155952938959 -28.5044401783516 -31.300952147874 -35.440680656313 -38.2867983064817 -41.321003718079 -42.9142696866404 -45.6976418205002 -49.0204709849205 -52.9389843717335 -55.4136726372846 -57.1328218165243 -59.3907197174819 -61.8874923052932 -65.2503513751633 -67.5462191584545 -68.8435317019323 -70.5487177005951 -73.4824711929978 -76.0572425686668 -79.2384400376559 -80.8602578884356 -82.5384370406842 -85.0278746648189 -88.2300014766883 -91.0757053263142 -93.4296726247957 -94.5745837650681 -97.4289485202059 -98.8820731104793 -100.393472658026 -103.201923160207 -106.180396926881 -108.606201070507 -110.428393148504 -112.233947301605 -114.461136388228 -120.36189544001 -123.074213233674 -125.376386290457 -127.031681019011 -129.901069544747 -133.972604595701 -137.597040525782 -143.822653134978 -145.07265916938 -146.546352237203 -149.475578357886 -152.605479712861 -154.92053341358 -156.725571806473 -158.707480121326 -161.616430850261 -164.805227031341 -167.426726079052 -171.674620121201 -172.95501541712 -175.155258629344 -178.111345150497 -180.834400849548 -182.628014781793 -183.776093337815 -186.291801022825 -189.288347444127 -191.911374768544 -194.011714174357 -195.484108855997 -198.895038770548 -201.245585605371 -202.374397501991 -204.803446366577 -209.080757612026 -211.914981134067 -213.876149478862 -215.00406462444 -217.282634579874 -222.33098808809 -225.073354928971 -227.347789070586 -229.018227748839 -230.773874723493 -233.340250008549 -236.558937870379 -239.092325933838 -240.350266921237 -242.318156043009 -244.311618285755 -247.278002354773 -254.82445923371 -257.330658259893 -259.06182448471 -261.77657825337 -264.945704838257 -1.29521410436434 -7.44558375525903 -10.0714487672037 -16.1219286864212 -19.4842975451873 -21.1932565502314 -24.456179764839 -26.3089091428229 -28.4977896342556 -31.2943317678547 -35.4337115153222 -38.2798307696542 -41.3140504986813 -42.9073124732501 -45.690791652319 -49.0136001869251 -52.9323752971136 -55.4070018607558 -57.126719223631 -59.3845646268183 -61.8810432308428 -65.2443257434916 -67.5401978707958 -68.8375101946564 -70.5427174580639 -73.4763618940733 -76.0514950783864 -79.2325009371866 -80.8542879482072 -82.532502376834 -85.0218799818222 -88.2242404012949 -91.0699088389511 -93.423875507613 -94.5687879193457 -97.4230989460138 -98.8762398797613 -100.387647457087 -103.196345000217 -106.174776900789 -108.600634941991 -110.422830846007 -112.228385475786 -114.455583214252 -120.354682167923 -123.067064299849 -125.36922602579 -127.024527052181 -129.893801222671 -133.96543770183 -137.589766531611 -143.814820794412 -145.064833927195 -146.538485483218 -149.467617292913 -152.597719803269 -154.912721964862 -156.717762125685 -158.6997201345 -161.608629848477 -164.797469981789 -167.418992331357 -171.666925493878 -172.947300543807 -175.147522490993 -178.103850518528 -180.826690043502 -182.620303027544 -183.768363860997 -186.283935317845 -189.280796086918 -191.903685235235 -194.004022736839 -195.476421234376 -198.887240035219 -201.237818673937 -202.366793404214 -204.795841016058 -209.072890074542 -211.907143129754 -213.868295616813 -214.996228741222 -217.274944555298 -222.323742290868 -225.066103704299 -227.340544636977 -229.01098163451 -230.766614999689 -233.333076246041 -236.551889537734 -239.085275459022 -240.343216847506 -242.311129202042 -244.304628026825 -247.271009781753 -254.819328454786 -257.325396813455 -259.056564997236 -261.771318672103 -264.939897384761 -1.29521398739315 -7.44543951616836 -10.0719135182225 -16.1280140395933 -19.4904814732462 -21.1994265618561 -24.4622902148047 -26.3150948912068 -28.5039656290775 -31.3005726949701 -35.4403076601023 -38.2864292146784 -41.3206448209871 -42.9139086545927 -45.6972922271123 -49.0200968865166 -52.938974107056 -55.4136533875451 -57.1324647780813 -59.3903937480235 -61.8870645882242 -65.2503818101008 -67.5463103963267 -68.8436455491544 -70.5488906795605 -73.48247129903 -76.0572560748369 -79.2382777794307 -80.8603148420815 -82.5385132032367 -85.0278650071414 -88.2302355484706 -91.0758863269771 -93.4298522025376 -94.5747629661296 -97.4292905512744 -98.8823996085301 -100.393811946032 -103.202405068097 -106.18093955935 -108.606695219022 -110.428897897264 -112.234457058642 -114.461693042787 -120.36172313755 -123.074045573885 -125.37621433819 -127.031538161392 -129.900892915085 -133.972568035461 -137.59690960629 -143.821740053803 -145.071768236632 -146.545400780161 -149.474586892455 -152.604534991734 -154.919542518921 -156.724579831356 -158.706487903621 -161.615343172119 -164.804088140052 -167.425650034794 -171.673590185323 -172.953948947569 -175.154125840319 -178.110495944253 -180.833530078195 -182.627147440085 -183.775215918709 -186.290956192364 -189.287627686561 -191.910641563995 -194.010974426655 -195.483376357155 -198.89431707388 -201.244867704821 -202.373670695866 -204.802743932141 -209.080157355076 -211.914383449479 -213.87553509341 -215.003481676953 -217.281962898124 -222.331256593717 -225.073705981949 -227.348144779747 -229.018581029389 -230.774211265785 -233.340570346927 -236.559355538222 -239.092743795984 -240.350685914225 -242.318569248501 -244.312044981808 -247.278350201087 -254.820040084264 -257.326180296616 -259.057347732882 -261.772116042252 -264.941138936642 -1.29521378936357 -7.44552715610374 -10.0717886801662 -16.1220713070441 -19.4842890887467 -21.1932345159602 -24.4561348401787 -26.3089386740091 -28.4977970956715 -31.2941442970464 -35.4339559015085 -38.2800684701325 -41.3142765116343 -42.9075371652835 -45.6909048280632 -49.0136881608919 -52.9322169558214 -55.4068716409367 -57.1262215535891 -59.3841418044542 -61.8809185348006 -65.2439273233013 -67.5397926055658 -68.8371237979785 -70.5423244577077 -73.4760350411634 -76.0512520484447 -79.2323740621059 -80.8543345372895 -82.532536712771 -85.0219648298527 -88.2243031306697 -91.0700101714552 -93.4239778442037 -94.5688906393681 -97.4233407751109 -98.8763968407345 -100.387821705855 -103.196539125396 -106.175049353811 -108.60084211989 -110.423034538059 -112.228587537606 -114.455740536573 -120.355288806174 -123.067647638131 -125.369825787235 -127.02514219894 -129.894587662456 -133.966070949204 -137.590419260749 -143.815818294226 -145.065828416456 -146.539501715296 -149.468588413624 -152.598721426807 -154.913695788864 -156.718699508439 -158.700596864616 -161.60947256689 -164.798299240124 -167.419841352581 -171.667791504324 -172.948152548005 -175.148324252972 -178.104332224692 -180.827543175935 -182.621158361869 -183.769228119291 -186.284829328081 -189.281424528839 -191.904422297876 -194.004755577458 -195.47715718017 -198.887991647926 -201.238584120676 -202.367433048199 -204.796431492328 -209.073746872469 -211.907977771612 -213.869137199952 -214.997058073974 -217.275648803696 -222.324039302121 -225.066842060176 -227.341274865977 -229.011712103066 -230.767350178009 -233.333839463339 -236.552492444762 -239.085878713334 -240.343820833482 -242.31174208314 -244.305228827728 -247.271422606818 -254.81807554603 -257.324318205102 -259.055488803803 -261.77026877257 -264.939443106276 -1.295213958608 -7.4456151743447 -10.0716404606847 -16.114254874154 -19.4769599129213 -21.1859054085505 -24.4487932196795 -26.3015149365501 -28.4904071188713 -31.2867766352128 -35.4266547122648 -38.2727638700605 -41.3069894226497 -42.9002508776024 -45.6837194914251 -49.0065938522231 -52.9254737764132 -55.400114240468 -57.1196051867252 -59.3775353898841 -61.8743793348811 -65.2372140448926 -67.5330972446266 -68.8304087454318 -70.5356224930588 -73.4693510997399 -76.0443561212099 -79.2256190760282 -80.8474775808239 -82.5256942266232 -85.0150909622108 -88.2174096650481 -91.0630708667621 -93.4170409292627 -94.5619525268874 -97.4165172994101 -98.8696416568356 -100.381075366504 -103.189739915617 -106.168314178484 -108.594058435673 -110.416270422478 -112.221803809958 -114.448989120211 -120.348058917886 -123.060397192354 -125.362570408304 -127.017897484621 -129.887147575477 -133.958774084229 -137.583229638416 -143.808256627225 -145.058265193892 -146.531935549901 -149.460922759162 -152.59108535513 -154.906046986356 -156.711080468849 -158.692944666375 -161.601919911084 -164.790605576611 -167.412099846722 -171.660003343325 -172.940393972856 -175.140613873029 -178.096871456444 -180.819979363205 -182.613595710496 -183.761663188319 -186.277257769125 -189.273926161072 -191.896911219819 -193.997249868886 -195.469649274619 -198.880321328214 -201.23088622412 -202.359839853386 -204.788858681883 -209.066520413344 -211.900797940581 -213.861948295856 -214.989889343048 -217.268530884762 -222.317902552429 -225.060262283355 -227.334696005054 -229.005132223566 -230.76078063406 -233.326949505247 -236.545752039472 -239.079134311989 -240.33707581978 -242.304983627861 -244.298428772918 -247.26464141896 -254.81367866297 -257.320038433746 -259.051204765078 -261.76597599045 -264.934296963606 -1.29521418934555 -7.44543310490202 -10.0717617185212 -16.1212492995569 -19.483649966385 -21.1926146568623 -24.4554770467721 -26.3082944547505 -28.4971653671494 -31.2936752044304 -35.4333055518161 -38.2794289061286 -41.3136515496879 -42.906913825809 -45.6902826251958 -49.0131728175412 -52.9319310624326 -55.4065519852837 -57.1258799864467 -59.3837793875849 -61.8805943784592 -65.2433774200596 -67.5392536223339 -68.8365654880449 -70.5417787565536 -73.4753648103824 -76.0500209285284 -79.2311310725539 -80.8531331230039 -82.5313474512592 -85.0206767441359 -88.2229341464143 -91.0686068644648 -93.4225738039187 -94.567485111894 -97.421955602755 -98.8749934398799 -100.386428564631 -103.195098504018 -106.173501354609 -108.59932177007 -110.421520552992 -112.227104114711 -114.454307493061 -120.353846106934 -123.066140728866 -125.368313824851 -127.023644794877 -129.892999135218 -133.964425040762 -137.58878972196 -143.81388900789 -145.06389860989 -146.537565153883 -149.466701271919 -152.596759868436 -154.911781813461 -156.716807340088 -158.698750231075 -161.607637736354 -164.79649224098 -167.418024269494 -171.665954099494 -172.946325412166 -175.146532085033 -178.10267245352 -180.825780259317 -182.619390861298 -183.767457853078 -186.283055823308 -189.279674693551 -191.902580186378 -194.002909494761 -195.475317423509 -198.886019228138 -201.236583887938 -202.365466056553 -204.794453285892 -209.071641346494 -211.905886881597 -213.867039509187 -214.994982123008 -217.27360812994 -222.322423084321 -225.065223646061 -227.339656607293 -229.010093144435 -230.765732966251 -233.332059553382 -236.550823830091 -239.084215906384 -240.342157172491 -242.31007753144 -244.303592351712 -247.269766768695 -254.816730116454 -257.323001171161 -259.054167527381 -261.768968977538 -264.937936319331 -1.29521409980046 -7.44548394717888 -10.0726667896498 -16.1234244642332 -19.485735621751 -21.1947019904935 -24.4575751063619 -26.3102622095496 -28.499138004012 -31.2957663564852 -35.4354715336726 -38.2815893643095 -41.3158008340395 -42.9090640951393 -45.6924271446741 -49.0151649302089 -52.9334998004286 -55.408084305099 -57.1275151075275 -59.3852835055739 -61.8819644305923 -65.2451055073524 -67.5409831900576 -68.8382946501131 -70.5434777856298 -73.4771639533079 -76.0523416430021 -79.2337102361376 -80.8554900995066 -82.5336987500089 -85.0230329488387 -88.2251154594305 -91.0707777685589 -93.4247495972673 -94.5696607912514 -97.4242441718912 -98.8774126733731 -100.38886699716 -103.197454599173 -106.176035339828 -108.601821718857 -110.424013890858 -112.229608966084 -114.456805600033 -120.3574970302 -123.069789383262 -125.371959783391 -127.027230558884 -129.896516184531 -133.968392666097 -137.592630631322 -143.817542331668 -145.067547530406 -146.541234922549 -149.470424598584 -152.600556273318 -154.915544058488 -156.720566776217 -158.70249441468 -161.611415991869 -164.800101365035 -167.421643742475 -171.669634718337 -172.949990609283 -175.150265376174 -178.106297312851 -180.829375033399 -182.622991119258 -183.77106276398 -186.286695985734 -189.283448163051 -191.90637575686 -194.006715719606 -195.479113621062 -198.889868114875 -201.240465174561 -202.369378373556 -204.798410589363 -209.075420160114 -211.909638153077 -213.870796034839 -214.998725346374 -217.277383432997 -222.327634872737 -225.070027915714 -227.344464544773 -229.014903037489 -230.770543103335 -233.337001200555 -236.555816318389 -239.089208515918 -240.347149623337 -242.315042562927 -244.308520433654 -247.274857614201 -254.820181022183 -257.326118755996 -259.057285834895 -261.772013231289 -264.941371184766 -1.29521403587122 -7.44556132845912 -10.0729195139285 -16.1237437606253 -19.4861357807807 -21.1950902383817 -24.4580452258535 -26.3106859581311 -28.499563301988 -31.2962252265905 -35.4357734137402 -38.2818983651586 -41.316097937241 -42.9093583009421 -45.6926355894012 -49.015437325455 -52.9342708791611 -55.4089030266039 -57.1283823344232 -59.3864130455357 -61.8833660745481 -65.2463445967617 -67.5422182344684 -68.839530805841 -70.5447425596271 -73.4782940772315 -76.0531815876063 -79.2343672430139 -80.8561010840541 -82.5342984672116 -85.02354786829 -88.2258029364979 -91.0714557223506 -93.4254202016905 -94.5703316887587 -97.424780072834 -98.8779548494424 -100.389380466888 -103.19800760141 -106.176481420853 -108.602270006799 -110.424465632876 -112.230027826904 -114.457198431414 -120.356467269448 -123.06875078348 -125.370920539515 -127.026253656643 -129.895570236097 -133.967281843512 -137.591788725367 -143.817112575354 -145.067124323734 -146.540783385814 -149.469846085186 -152.600023974116 -154.914991662247 -156.719996695845 -158.701929363105 -161.610670614933 -164.799572351681 -167.421111953162 -171.668927682863 -172.949353809566 -175.149594173971 -178.105742650899 -180.828813449442 -182.62242296481 -183.770491200067 -186.286129578226 -189.282817567703 -191.905741627074 -194.006074746004 -195.478473755117 -198.889261113544 -201.239855182221 -202.368695472117 -204.797695094101 -209.075355232652 -211.909571484458 -213.870732446954 -214.998662910868 -217.277300567949 -222.327885500872 -225.070241361978 -227.344673677682 -229.015110473648 -230.7707732446 -233.336986469051 -236.555708338008 -239.089101747066 -240.347042985694 -242.314967680124 -244.308517367716 -247.2746753347 -254.816689028142 -257.322934316419 -259.054104011851 -261.768925745406 -264.938109678582 -1.29521415985286 -7.44549790386216 -10.0738527500327 -16.1309273882885 -19.4932774595433 -21.2022336987157 -24.4652153053066 -26.3178761365985 -28.5067437353517 -31.3032642605001 -35.4431086907647 -38.2892142913787 -41.3234099694144 -42.9167034678267 -45.7001591851373 -49.0228970513187 -52.9415762318052 -55.4162348245564 -57.135406574064 -59.3932318012564 -61.8902120945816 -65.2530937913521 -67.5489713071241 -68.8462839413902 -70.551492580937 -73.4850568594081 -76.0602298814886 -79.2411486570185 -80.8629688809403 -82.5411575064065 -85.0304836712609 -88.2326338103351 -91.0783044844193 -93.4322777077631 -94.577189118802 -97.4316363190707 -98.8847279680917 -100.396155873623 -103.204730473847 -106.183321939498 -108.609176727715 -110.431371116595 -112.236980050412 -114.464216300431 -120.364548253434 -123.076847298772 -125.379015656196 -127.034310594164 -129.903474485081 -133.975091467356 -137.599463384482 -143.824723338039 -145.074737415332 -146.548369835188 -149.477466649349 -152.607481603132 -154.922475444378 -156.727489947729 -158.709391191639 -161.618360141409 -164.80691747505 -167.428539525518 -171.676393452671 -172.956784070757 -175.156973502449 -178.11332435816 -180.836327057384 -182.629950027511 -183.778006443357 -186.293616159722 -189.290515613972 -191.913500702663 -194.013833915277 -195.486233491607 -198.896752622328 -201.247400383943 -202.376360858198 -204.805417231122 -209.083249302355 -211.91747830144 -213.878631209906 -215.006571722474 -217.285282603118 -222.333446169492 -225.076252893797 -227.350686497224 -229.021123934348 -230.776775780771 -233.34299526476 -236.56175554491 -239.095149623965 -240.353091539792 -242.321018693598 -244.314517061792 -247.280560481656 -254.827570884016 -257.333688835831 -259.064856417367 -261.779640201302 -264.947977144711 -1.29521369647235 -7.44547917165252 -10.072262088678 -16.1213426922413 -19.4833406845606 -21.1923000213324 -24.4551533328085 -26.3078818086288 -28.4967644038737 -31.2932678421149 -35.4328264023388 -38.2789456161404 -41.3131556458291 -42.9064184088027 -45.6897920995086 -49.0126554499898 -52.9315532562633 -55.4061467346493 -57.1257269920329 -59.3839166255011 -61.8808526446963 -65.2437358963127 -67.539663110919 -68.8370311444326 -70.5422625580216 -73.4758304338006 -76.0506727242693 -79.2317808941603 -80.85365472199 -82.5318517998458 -85.0211682801916 -88.2234764915818 -91.0691324088653 -93.423102699062 -94.5680169260201 -97.4225205706155 -98.8755797633683 -100.386996370626 -103.19548149383 -106.174070417734 -108.599903334023 -110.42209379649 -112.227677449199 -114.454897086632 -120.353544720258 -123.065885289998 -125.368055725404 -127.023372191247 -129.892774308962 -133.96447006368 -137.5887612788 -143.81362379984 -145.06363577906 -146.537294704798 -149.466486677532 -152.596510624973 -154.911495367144 -156.716522808732 -158.698435337556 -161.607154802199 -164.796042566809 -167.417544363142 -171.665442274741 -172.945816196096 -175.146007805404 -178.102102078231 -180.825198315975 -182.618824768813 -183.766912315745 -186.282645866037 -189.279158745522 -191.902172146466 -194.002505691821 -195.474902940816 -198.885479239722 -201.236105819991 -202.365096167276 -204.794151233884 -209.071795690447 -211.90599642695 -213.867158479513 -214.995082707654 -217.27359487158 -222.322513299905 -225.064839533193 -227.339274944699 -229.009712992936 -230.76536329987 -233.331777074416 -236.550619989404 -239.084007900336 -240.341949566251 -242.309816888975 -244.303330837237 -247.269638988859 -254.816261662951 -257.322247804806 -259.053415806509 -261.768178041956 -264.936903344281 -1.29521377944448 -7.44544540181948 -10.0745222077502 -16.1273264745716 -19.4901024556451 -21.1990624671309 -24.4620540636801 -26.3147838374079 -28.5036791480387 -31.3004340155941 -35.4403064165839 -38.2864192517733 -41.3206376589076 -42.9138970846932 -45.6972914015555 -49.0200530592075 -52.9384313853371 -55.4130896604437 -57.1325255827882 -59.3903913112382 -61.8873150449591 -65.2501783177457 -67.5460497352961 -68.8433621855149 -70.5485597951721 -73.4822298052402 -76.0572529669045 -79.2384578550107 -80.8603536597563 -82.5385642502741 -85.0279498953751 -88.2302776733272 -91.0759247199258 -93.4298912470276 -94.5748017899081 -97.429261777991 -98.8823516078285 -100.393761020576 -103.202380487656 -106.180814033495 -108.6066166799 -110.428805402334 -112.234372729749 -114.461545710613 -120.360267996937 -123.072622886849 -125.37478879421 -127.030090175239 -129.89930110302 -133.971055692547 -137.59531443255 -143.820665178147 -145.070676964882 -146.54434303135 -149.473347111413 -152.60350082696 -154.918519089103 -156.72353392981 -158.705448585551 -161.614277378345 -164.802923371163 -167.424524732707 -171.672377698093 -172.95284505995 -175.15307386331 -178.109431155389 -180.832408114958 -182.626018097768 -183.774086353043 -186.28975054411 -189.286369347876 -191.909346418179 -194.009678460162 -195.482082711219 -198.892717386865 -201.243352769299 -202.372383670722 -204.801456665146 -209.078437243564 -211.912686796555 -213.873844531213 -215.001784355815 -217.280185711429 -222.32911415939 -225.07147498732 -227.345913016445 -229.016348252195 -230.771998581341 -233.338449618734 -236.557153092228 -239.090538992385 -240.348479994361 -242.316387527974 -244.309817678524 -247.276230080247 -254.818774045181 -257.324690199287 -259.055856715891 -261.770607810588 -264.939659508748 -1.29521396064956 -7.44560811704317 -10.0733756792713 -16.125634363102 -19.4885686563826 -21.1975114290096 -24.4601794984778 -26.312952637994 -28.5018609278416 -31.2984434885509 -35.4379819332898 -38.2841011842869 -41.3183155100518 -42.9115777302576 -45.6948908348041 -49.0178092694048 -52.9363782391359 -55.410977274471 -57.1304555023492 -59.3882174791004 -61.8849475680472 -65.2482361243043 -67.5441392764556 -68.8415065946234 -70.5467216133891 -73.4805095289909 -76.0555013883457 -79.2364758603323 -80.8583443249509 -82.5365553335541 -85.0259411291332 -88.2281362294495 -91.0738347967846 -93.4277983740423 -94.5727102301291 -97.4272023456084 -98.8802757535141 -100.391699638554 -103.200468204897 -106.178962317035 -108.604786667207 -110.426990238829 -112.232543569314 -114.459778140277 -120.358101945142 -123.070490036388 -125.37266115638 -127.027935459844 -129.897246273055 -133.968990782852 -137.593366485798 -143.818578438938 -145.068588103658 -146.542245771129 -149.471410880323 -152.601516299313 -154.916437514411 -156.721464262745 -158.703372154895 -161.61209564459 -164.800853304241 -167.422420789202 -171.670381889323 -172.95073611695 -175.150917191781 -178.107016764612 -180.83012408228 -182.623743325572 -183.771817600334 -186.287452352699 -189.284077542669 -191.907031316857 -194.007367169596 -195.4797664086 -198.890472518707 -201.24107227426 -202.370013209403 -204.799044288727 -209.076226684676 -211.910480197507 -213.871640153026 -214.999573694583 -217.278053153754 -222.327434773058 -225.070239603813 -227.344670686037 -229.015106508567 -230.770761792642 -233.337064244654 -236.555785099587 -239.089175877492 -240.347117328158 -242.315022192186 -244.308491509406 -247.274887752743 -254.818424681669 -257.324512467049 -259.055678422996 -261.770461230319 -264.940041979041 -1.2952142576559 -7.44550532090125 -10.0730569629237 -16.1243028957102 -19.4863193628231 -21.1952779233794 -24.4581357325313 -26.31077892631 -28.4996710515743 -31.2961942291795 -35.435966545407 -38.28207769862 -41.3162870243431 -42.9095515427854 -45.6929809237553 -49.0157407450366 -52.934133395429 -55.4087458095152 -57.1284353279603 -59.3865111324192 -61.8837019886649 -65.2464406415823 -67.5423322400231 -68.8396435943777 -70.5448606600658 -73.4785307017344 -76.0535509452022 -79.2346593240827 -80.8565077723916 -82.53470298604 -85.024059733488 -88.2263877876203 -91.0720453901294 -93.4260158268537 -94.5709284698005 -97.4254344722309 -98.8785571951174 -100.389980447201 -103.198630684324 -106.177233431924 -108.602989042668 -110.425185135281 -112.230756782127 -114.458006579263 -120.357287709274 -123.069651747532 -125.371821811485 -127.027146928627 -129.896374394399 -133.96775589189 -137.592297083307 -143.817830917961 -145.067831726665 -146.54154346552 -149.470802875984 -152.600820606847 -154.915746524797 -156.720764066631 -158.702652128547 -161.611473333222 -164.800244663251 -167.421738315669 -171.669653150895 -172.950038211483 -175.150222383819 -178.106338462474 -180.829450004763 -182.623065113307 -183.771140849109 -186.286789954599 -189.283515193204 -191.906546073778 -194.006879950826 -195.479280120531 -198.889916682256 -201.240482014409 -202.369389511379 -204.798346543087 -209.076592373311 -211.910813663305 -213.871968116021 -214.99990970263 -217.278488732547 -222.327703596557 -225.070021402313 -227.344454585273 -229.014890806427 -230.770531289982 -233.336848381283 -236.555671213482 -239.089060515615 -240.347001921163 -242.314914916167 -244.30839252114 -247.274614081051 -254.819182706822 -257.325441201685 -259.056609765466 -261.771374046292 -264.939902892264 -1.29521406372913 -7.44555940539196 -10.0717621027944 -16.122031418982 -19.4844924542512 -21.1934565297819 -24.456188280624 -26.3089988761669 -28.497878725694 -31.2944890241714 -35.4342739701663 -38.2803877049487 -41.3145984652558 -42.9078606810183 -45.6912112036576 -49.0140179033992 -52.9327273024932 -55.407331083259 -57.1267130975214 -59.3847795275064 -61.8817753060536 -65.2443417065761 -67.5402615899701 -68.837611202564 -70.5428151899709 -73.4766264341159 -76.0515407129566 -79.2326954828692 -80.8544605804221 -82.5326398492942 -85.0219454485783 -88.224185119678 -91.069842371572 -93.4238150956941 -94.5687271567979 -97.4231800224705 -98.8762564439023 -100.387676916734 -103.196441035281 -106.174997894496 -108.600807908962 -110.42299222796 -112.228530311419 -114.45565608377 -120.354577544047 -123.066855319429 -125.369016387156 -127.024341419295 -129.89374150387 -133.965425623905 -137.589664495068 -143.81459292191 -145.064601215502 -146.538272118037 -149.467245302663 -152.597336568037 -154.912354842474 -156.717357575568 -158.699282518769 -161.608110114913 -164.796945399918 -167.418550528924 -171.666496508678 -172.946857452094 -175.147061715345 -178.102983366878 -180.826079612368 -182.619689972088 -183.767760048226 -186.283427244804 -189.280081449868 -191.903117812606 -194.003454847522 -195.475856933493 -198.886544864822 -201.237157372256 -202.365966810352 -204.795061229202 -209.073221991771 -211.907444730179 -213.868611318639 -214.996534846662 -217.275199611667 -222.32390681239 -225.066692935392 -227.341126658557 -229.011563390477 -230.767206913062 -233.333476584913 -236.552192288763 -239.085586897532 -240.343527993044 -242.311434782194 -244.304947388869 -247.271162393954 -254.816283065023 -257.322602047478 -259.053768912774 -261.768550622845 -264.937361154298 -1.29521447699814 -7.44552364628721 -10.0715215743524 -16.1231308954862 -19.485347642453 -21.1943094848554 -24.45745999532 -26.3102102208788 -28.4991176117707 -31.2956800019185 -35.4354774455302 -38.2815897525199 -41.3157892441962 -42.909051648176 -45.6924152170572 -49.0152641915382 -52.9337456834629 -55.4083683744976 -57.1275781177449 -59.3857216935133 -61.882677830784 -65.2455297904103 -67.541435003509 -68.8387464621239 -70.5439525257788 -73.4777058077193 -76.0528571227051 -79.2338317287373 -80.8557672259027 -82.5339691752194 -85.0232271224925 -88.225575270641 -91.0712310857682 -93.4252012160953 -94.5701115957296 -97.4245945724134 -98.8776824803643 -100.389092733645 -103.197704207153 -106.176355909151 -108.602134094222 -110.424332396338 -112.229929208519 -114.457057237672 -120.359566076817 -123.071873427262 -125.374038405145 -127.029398009017 -129.89878981891 -133.970306467717 -137.594659369903 -143.819661318292 -145.069674899488 -146.543341076622 -149.472439576768 -152.602510325813 -154.917536799315 -156.722540598212 -158.70446458898 -161.613403341381 -164.802046316074 -167.423599882756 -171.671324088542 -172.951875138985 -175.152109570259 -178.108304903067 -180.831476441631 -182.625089785717 -183.773168011764 -186.288835345148 -189.285653833923 -191.908581659316 -194.008914803009 -195.481309405576 -198.892102090782 -201.242663348775 -202.371474884642 -204.800507142026 -209.077736813428 -211.911948371523 -213.873106612088 -215.001041445401 -217.279553533065 -222.328842197378 -225.071160648941 -227.345597180346 -229.016031882675 -230.771678638141 -233.337881537903 -236.556669957973 -239.090065395163 -240.348006795471 -242.315913532537 -244.309351710151 -247.275406502333 -254.82284512621 -257.329021980673 -259.06018931642 -261.774932084431 -264.943437646315 -1.29521395946404 -7.44552650462844 -10.0719938510101 -16.119259261702 -19.4814405285511 -21.1903860199148 -24.4532835226415 -26.3060410185963 -28.4949386223046 -31.2914669650861 -35.4313472789027 -38.2774586477911 -41.3116704482669 -42.9049312269897 -45.6882858502239 -49.0111878568989 -52.929110697336 -55.403708173898 -57.123219363053 -59.3813331388061 -61.8785068500696 -65.2409647000384 -67.5368408811486 -68.834153908178 -70.5393679835617 -73.4729161117315 -76.0479424607346 -79.2288596516861 -80.8506233891883 -82.5288270302883 -85.0182269693126 -88.2204305516808 -91.06612929483 -93.4200950424268 -94.5650040763769 -97.4194511625618 -98.8725039467795 -100.38393388652 -103.192458498298 -106.17100933704 -108.596835422003 -110.419030804957 -112.224596852893 -114.451804813384 -120.349410376973 -123.061762757546 -125.363930674107 -127.019264551582 -129.888584369881 -133.960195505833 -137.58456708811 -143.809429597676 -145.059446303386 -146.533075179041 -149.462125588022 -152.592133642167 -154.907142676151 -156.712175625493 -158.694046353308 -161.602826804428 -164.791606652753 -167.413199098279 -171.661107460909 -172.941477173083 -175.141690899785 -178.097963438318 -180.820999355352 -182.614617610526 -183.762686320712 -186.278272901924 -189.274932956524 -191.897983309459 -193.998316243591 -195.470723691125 -198.881462881839 -201.232045051076 -202.360948080265 -204.789989973278 -209.067290984951 -211.901516807254 -213.862676857363 -214.990611549104 -217.269164273325 -222.31777035998 -225.060445368542 -227.334889586449 -229.005324140007 -230.760966665542 -233.327344863453 -236.546090538026 -239.079484297312 -240.337425799584 -242.30533986731 -244.298787718149 -247.264997473463 -254.813970206904 -257.320218106269 -259.051387260416 -261.766182220867 -264.934942324377 -1.29521430938662 -7.44558055064283 -10.0738557027058 -16.1231516399832 -19.4854144605243 -21.194382522293 -24.4571385128927 -26.3099028801367 -28.4987695470021 -31.2953960898475 -35.4351342068485 -38.2812428782098 -41.3154543296639 -42.9087155469504 -45.6921251946275 -49.0148936265614 -52.9337345718697 -55.4083251759962 -57.12787214908 -59.385844381293 -61.8827775518889 -65.2458566499161 -67.5417282193424 -68.8390397684866 -70.5442561450635 -73.4780994956223 -76.0537071983924 -79.2349594132532 -80.856709767172 -82.5349216495542 -85.0242558848305 -88.2264816236411 -91.0721533702596 -93.4261228283851 -94.571035272144 -97.42549546063 -98.8785786510895 -100.390011449522 -103.198720012391 -106.177294409303 -108.603088746476 -110.42528339861 -112.230847167008 -114.458056546322 -120.356846291793 -123.069266566972 -125.371434103659 -127.026750384198 -129.896033371581 -133.967618866759 -137.591847053231 -143.817133101895 -145.067147934118 -146.540804739323 -149.469965512294 -152.599948678927 -154.914939784124 -156.719968149021 -158.701916379336 -161.610670692202 -164.799454778049 -167.421079786259 -171.668987268111 -172.949381020015 -175.149598615498 -178.105581739149 -180.828744771745 -182.622357173416 -183.770431683408 -186.286116692706 -189.282804728529 -191.905802797832 -194.006136380963 -195.478534887177 -198.889422912107 -201.239974172588 -202.368819865853 -204.797795619729 -209.075595805878 -211.909870516496 -213.871032164782 -214.998962144655 -217.277515954988 -222.326940110933 -225.069356706885 -227.343792716991 -229.0142303119 -230.769891408103 -233.336267718609 -236.554873865396 -239.088275218656 -240.346216592618 -242.31413508235 -244.307663729215 -247.273931897492 -254.819723454463 -257.325878498421 -259.057044471519 -261.771768638807 -264.94097707045 -1.29521420422736 -7.44547696221128 -10.0711603371388 -16.1224641579924 -19.4844988906122 -21.1934759006067 -24.4563023980643 -26.3091058440894 -28.4980069179778 -31.2945635699172 -35.4341060610056 -38.2802223160748 -41.3144244244945 -42.9076844488659 -45.6911297638082 -49.014091839967 -52.9331328492116 -55.4078067673724 -57.1273972251788 -59.385429079872 -61.8824660435915 -65.2450618645167 -67.5409314998585 -68.8382440905608 -70.5434576616899 -73.4770919841127 -76.0520149942197 -79.23324114892 -80.8551548888371 -82.5333422341534 -85.0226648281807 -88.2248660388067 -91.0705288572136 -93.424496889699 -94.5694076481405 -97.423910763331 -98.8769664495542 -100.388410277423 -103.196987924156 -106.175580398364 -108.601365481739 -110.423554992457 -112.229074193798 -114.456273075639 -120.354222815896 -123.066649525419 -125.368813839518 -127.02414027049 -129.893495069607 -133.965112743706 -137.589557470596 -143.814479272275 -145.064497348418 -146.538135098667 -149.467287731401 -152.597394336019 -154.912405249849 -156.717420496388 -158.69933084151 -161.608073285019 -164.796931714543 -167.418558651843 -171.666441380813 -172.946850262504 -175.14708404868 -178.103163938206 -180.826242916897 -182.619855018282 -183.767934617796 -186.283627092993 -189.280549357127 -191.903505835333 -194.003844900562 -195.476244383137 -198.886929224758 -201.237474995625 -202.366347474878 -204.795321358472 -209.072620252823 -211.906901415944 -213.868046622334 -214.995993962958 -217.274538349488 -222.323834379535 -225.066156632548 -227.340587333225 -229.011021829166 -230.766689119741 -233.333084024995 -236.551882619913 -239.085272533275 -240.343214227815 -242.311128366726 -244.304606914223 -247.270582431177 -254.817948556705 -257.324172198196 -259.05533965767 -261.77012955354 -264.938962092233 -1.29521392232661 -7.44553650663922 -10.0717986560425 -16.1185267182901 -19.4807910220218 -21.1897510172627 -24.4527151106925 -26.3055353624041 -28.4944270815797 -31.2910641032839 -35.4308245746042 -38.2769385898118 -41.3111375353711 -42.9043998479525 -45.6877612696463 -49.0106641590375 -52.9295630689326 -55.4042368351647 -57.1234996313991 -59.3816129872823 -61.8783728323266 -65.2413158427881 -67.5372285139504 -68.8345788815474 -70.5397678186025 -73.4733646578144 -76.0480098115772 -79.2291194541848 -80.8510580192079 -82.5292653163346 -85.0184709613024 -88.2207219292648 -91.0663876951635 -93.4203579729444 -94.565277707693 -97.4198003158538 -98.8728749444584 -100.384268870529 -103.192957949587 -106.171457752594 -108.597245878121 -110.419434891 -112.224980111397 -114.452156713961 -120.350907609081 -123.063291356757 -125.365456172934 -127.020763778924 -129.89005939983 -133.961822576929 -137.586144062407 -143.811246879017 -145.061262809358 -146.534916591341 -149.464162152476 -152.59405432945 -154.909105139488 -156.714137338238 -158.696121176228 -161.604971809822 -164.793766689682 -167.415293934356 -171.663064525097 -172.94355756796 -175.143753796698 -178.099924431676 -180.822972713009 -182.616586634858 -183.764657644713 -186.280386054501 -189.277046445571 -191.900003363415 -194.000339100766 -195.47273717282 -198.883478573192 -201.234015462293 -202.362847907645 -204.791933409181 -209.069381032362 -211.903601818939 -213.86476899541 -214.992684192282 -217.271221363689 -222.320052025065 -225.062646641941 -227.337083478734 -229.0075167473 -230.763167918202 -233.329476336039 -236.548199034029 -239.081590244657 -240.339531601888 -242.307462960394 -244.300929954248 -247.267010839145 -254.81341829867 -257.319465859696 -259.050633772296 -261.765391384316 -264.934150890607 -1.29521415922842 -7.44558131398067 -10.0722187078982 -16.1234484163985 -19.4856616130824 -21.1946283545212 -24.4576852178537 -26.310386135158 -28.4992687153649 -31.2956892462055 -35.4356495193119 -38.2817710001353 -41.3159833708462 -42.9092454109907 -45.6926799806696 -49.0155265733055 -52.934433094865 -55.4091089641951 -57.1284885070423 -59.3864982511826 -61.8832524678065 -65.2462464537298 -67.5421178694902 -68.8394302532087 -70.5446465178687 -73.4784109161695 -76.053326962992 -79.234400691196 -80.8562258845825 -82.5343899324612 -85.0237668571597 -88.2261041571812 -91.0717982019843 -93.4257712256508 -94.570688726849 -97.4251379491364 -98.8782847850173 -100.389724380351 -103.198457740754 -106.176954622035 -108.602774772125 -110.424967984115 -112.230520760061 -114.457739026228 -120.356662167156 -123.068998332976 -125.371169094487 -127.026492807017 -129.895781834951 -133.967240655815 -137.591564759865 -143.816497005353 -145.066509793465 -146.540165815422 -149.469379209375 -152.599312720275 -154.914305705565 -156.719360360522 -158.701275187383 -161.610178140685 -164.799006444595 -167.420565913826 -171.668424469595 -172.948851004124 -175.149083820209 -178.105124533979 -180.828229120772 -182.621840560218 -183.76991931234 -186.285600246214 -189.282448472316 -191.905377833135 -194.005711891472 -195.478110338386 -198.888993632666 -201.239506288143 -202.368353512259 -204.797328668326 -209.074370148603 -211.908674254621 -213.869828726664 -214.997766863711 -217.276301616207 -222.32553219874 -225.06803606573 -227.34247487899 -229.01291121442 -230.768565269505 -233.334701038836 -236.553370635371 -239.086765150279 -240.344706390495 -242.312606403898 -244.30611373763 -247.272303938986 -254.822588950713 -257.328773974561 -259.059941011566 -261.77472483201 -264.943083589177 -1.29521370243151 -7.44551433109662 -10.0734884911648 -16.1249589209313 -19.4878656359571 -21.1968219456124 -24.4597212817449 -26.312372858055 -28.5012709760806 -31.2978014560865 -35.4374326283588 -38.2835603391611 -41.3177739324376 -42.9110360591593 -45.6943784160431 -49.0172159843237 -52.9359452743745 -55.4106654420352 -57.1297175319105 -59.3878092697385 -61.8845678888152 -65.2475910580157 -67.543476730399 -68.8407891086219 -70.5460068891909 -73.4797414906792 -76.0548948194709 -79.2359338757361 -80.8576934676167 -82.5358884764053 -85.0252419174529 -88.2274577931975 -91.0731221186344 -93.4270857204418 -94.5719961478035 -97.4264732881292 -98.8795614926235 -100.391000953209 -103.199546550114 -106.178084075838 -108.603894025451 -110.426087078088 -112.231638292768 -114.458857694082 -120.35653329085 -123.068920708824 -125.371083052076 -127.026381225641 -129.895802026821 -133.967340916895 -137.591643319557 -143.816551361397 -145.0665598685 -146.54023627549 -149.469426944825 -152.599408995036 -154.914472082598 -156.719526352223 -158.701437690178 -161.610273426007 -164.799148843553 -167.420746377338 -171.668669081785 -172.94903137433 -175.149293394642 -178.10541078078 -180.828459033368 -182.622072414713 -183.770149525948 -186.285756077438 -189.282457559806 -191.905416284018 -194.005755186491 -195.478152527626 -198.889096051381 -201.239643110743 -202.368421331293 -204.797355773043 -209.075151416939 -211.909354269514 -213.87050954884 -214.998424703517 -217.276838904684 -222.326394642975 -225.068807310232 -227.343242671419 -229.013680148375 -230.769304542571 -233.335699897134 -236.554441432814 -239.087829512953 -240.345770392252 -242.313651979817 -244.307108334939 -247.273279119265 -254.818304717753 -257.324232567784 -259.055400008498 -261.770161886003 -264.939132565728 -1.2952139679428 -7.44557455104242 -10.0736434015406 -16.1250663054919 -19.4878113289784 -21.1967761823476 -24.4599036173423 -26.3125526832592 -28.5013890873143 -31.2979118750097 -35.4377385783616 -38.2838552982791 -41.3180712479114 -42.9113341902766 -45.6947613776365 -49.0176821184399 -52.9361853119103 -55.4108535342681 -57.1299451583443 -59.3879643270175 -61.8849608282774 -65.2477703405959 -67.5436589263326 -68.8409816849563 -70.5461724162599 -73.4799375737661 -76.0549264050231 -79.2359770394685 -80.8577534759552 -82.5359579256372 -85.025200426675 -88.2274748698408 -91.073115144718 -93.4270845785215 -94.5720032995192 -97.4265565336298 -98.8796248421777 -100.391058443246 -103.199836873263 -106.17838675263 -108.604184463564 -110.426386505866 -112.23193639455 -114.459208937754 -120.357424847337 -123.069710688726 -125.371877615112 -127.027188845361 -129.896546122121 -133.968469188443 -137.592663945119 -143.817674819561 -145.067685572676 -146.541348856056 -149.470342349898 -152.600452042693 -154.915412674553 -156.720446873532 -158.702407208213 -161.611177798851 -164.799972229585 -167.421601097207 -171.669501067502 -172.949866783577 -175.15005240913 -178.106021286954 -180.829084384921 -182.622695758423 -183.770776931834 -186.286329860303 -189.283105689316 -191.906085229792 -194.006416877948 -195.478815702997 -198.889511720597 -201.240080552235 -202.369036396199 -204.79812482923 -209.075493352327 -211.909711941145 -213.87087090915 -214.998805698688 -217.277347939219 -222.326399147536 -225.068805075083 -227.343243513286 -229.013679125098 -230.769332768503 -233.335859558518 -236.55463020145 -239.08802360877 -240.345964528103 -242.313865660298 -244.307315806764 -247.273601845268 -254.822799804448 -257.329081459555 -259.060247849301 -261.775021176264 -264.943841664391 -1.29521413956506 -7.44554896019187 -10.0713145661235 -16.1220942782416 -19.484014187937 -21.1929929055824 -24.4559348017977 -26.3086692753002 -28.4975197805284 -31.2939522266304 -35.4338083776718 -38.2799150982386 -41.3141306285718 -42.907392723962 -45.690766770384 -49.0135474349918 -52.9320825115868 -55.4067492215415 -57.1260941212859 -59.384013224467 -61.8808772555578 -65.2438141095093 -67.5396912011304 -68.8370020467854 -70.5422155442653 -73.475798738875 -76.0505654826565 -79.2317890582746 -80.8536080317136 -82.5318098249752 -85.0210901512814 -88.2234352056457 -91.0690881011354 -93.4230601299098 -94.5679717275385 -97.4224790367329 -98.8755246267052 -100.386972145679 -103.195585908769 -106.174136013012 -108.599919864199 -110.422112377333 -112.227683288359 -114.454895598849 -120.35444507481 -123.066825478824 -125.368992683893 -127.024318483709 -129.893423164033 -133.965088638757 -137.589410267507 -143.813651925251 -145.063667180992 -146.53730387727 -149.466348853958 -152.596530701177 -154.911535848657 -156.716540918967 -158.698483967011 -161.607392650393 -164.796103050078 -167.417731297979 -171.665626821902 -172.94599525241 -175.14616754627 -178.102351321403 -180.825499659234 -182.619115341176 -183.76717937699 -186.282871580488 -189.279667945768 -191.902599404943 -194.002935537078 -195.475331197019 -198.886289011097 -201.236788805502 -202.365637503459 -204.79467226419 -209.071757334169 -211.905976051863 -213.867126284147 -214.995057394003 -217.273642191209 -222.322274368549 -225.064833418186 -227.339271216643 -229.009706908658 -230.765337435016 -233.331659097552 -236.550371777818 -239.083766523433 -240.341707616738 -242.309599742923 -244.303111903352 -247.269268288923 -254.819624366614 -257.325805367798 -259.056973177728 -261.771769657233 -264.940576156096 -1.29521379966606 -7.44546204807072 -10.0720813848595 -16.1232337698104 -19.4856495543314 -21.1945845162091 -24.4574671960898 -26.3101766039087 -28.4990434527486 -31.2955960248682 -35.4353609764129 -38.2814828057086 -41.3156896385182 -42.9089508468416 -45.6924415016919 -49.0153209302159 -52.9340242111119 -55.4086457594906 -57.1280486341325 -59.3859163797009 -61.8828413880267 -65.2458518910938 -67.541727424672 -68.8390401122774 -70.5442473409143 -73.4778687426714 -76.0528910386975 -79.234102939731 -80.8559132753249 -82.5341285312038 -85.0234726578727 -88.2258250595747 -91.0714977169254 -93.4254647162378 -94.570376430281 -97.4248289557649 -98.8778431237782 -100.389261678403 -103.197928864252 -106.176434865499 -108.60223492485 -110.424424061836 -112.230028977147 -114.457239094319 -120.356032404928 -123.068361099441 -125.370522299309 -127.025821776294 -129.895123881463 -133.96679129479 -137.591069359401 -143.816379247841 -145.066393516005 -146.540036852872 -149.469253554571 -152.599189646374 -154.914164542036 -156.71919898814 -158.701120964133 -161.609975672138 -164.798680509872 -167.42030605941 -171.668277603094 -172.948644446503 -175.148846445851 -178.104950935699 -180.828083591271 -182.621695277306 -183.769730346108 -186.285475569143 -189.282107202594 -191.90500552315 -194.005341866983 -195.477751017027 -198.888418412087 -201.239023501311 -202.367951888258 -204.796912826249 -209.074323630684 -211.908570771899 -213.869727381162 -214.997658771622 -217.276338592183 -222.325180179789 -225.067652151593 -227.342084904923 -229.012522480661 -230.768165832875 -233.334577463406 -236.55329884285 -239.086685366248 -240.344627164207 -242.312538613744 -244.306015725512 -247.272392428886 -254.814987219764 -257.320983645938 -259.052151822598 -261.766918762362 -264.935564150401 -1.29521411511699 -7.44549181860093 -10.0746753228026 -16.1315877677981 -19.4943036722064 -21.203244633175 -24.4659893292813 -26.3188210800029 -28.5076948407042 -31.3041681266374 -35.4437068597179 -38.289817805657 -41.3240336814841 -42.9173009743104 -45.7006310528881 -49.023410218667 -52.9422471745253 -55.4169299049966 -57.1360079299926 -59.3938186760694 -61.8905397429473 -65.2535576642499 -67.5494245394298 -68.8467369131522 -70.5519647503238 -73.4855697648475 -76.060412140201 -79.2417173964011 -80.8635476097293 -82.5417559781717 -85.0311037917691 -88.2332943693804 -91.0789743727492 -93.432940775047 -94.5778518854614 -97.4323868857681 -98.8854342464029 -100.396862134013 -103.205570896353 -106.184109347784 -108.609886514304 -110.432082168629 -112.237630481498 -114.464850249495 -120.363673586435 -123.075962348731 -125.378135101394 -127.033470481258 -129.902942448743 -133.974554393089 -137.598907348824 -143.824120697985 -145.074133591517 -146.547794534258 -149.476926053828 -152.606925532213 -154.921944113386 -156.726950404456 -158.708881357486 -161.617742048125 -164.806448563061 -167.428068600088 -171.675950976714 -172.956376477275 -175.156567091374 -178.112634474204 -180.835665677508 -182.629277121671 -183.777354348495 -186.292967010964 -189.289531830963 -191.912620765119 -194.012957243319 -195.485358202416 -198.896063283214 -201.246600330766 -202.375459962527 -204.804487642974 -209.082283849313 -211.916503891728 -213.877658830664 -215.005609487198 -217.284288638308 -222.333211981197 -225.075553786896 -227.349988898397 -229.020423578745 -230.77606657735 -233.342266056904 -236.561068085991 -239.094458768761 -240.352400703935 -242.320323565484 -244.313771100511 -247.279971528855 -254.827390702292 -257.333386439971 -259.064555046793 -261.779309537243 -264.948480318936 -1.29521403595382 -7.44558304369506 -10.0732720035883 -16.1246879275533 -19.4876085014903 -21.1965620794538 -24.4593668955816 -26.3122309484352 -28.5011486462703 -31.2976811216958 -35.437367938136 -38.2834769752942 -41.317681700342 -42.9109444748604 -45.6942786155541 -49.0170972560657 -52.9356603287361 -55.4103065233047 -57.1297379325512 -59.3875219634886 -61.8840867830639 -65.2472399568318 -67.5432225167572 -68.8405534661441 -70.5457609653879 -73.4794360473567 -76.0543358598347 -79.2356224684415 -80.8573978428543 -82.5355924108087 -85.0249400212938 -88.2272103618466 -91.0728616588189 -93.426832807469 -94.5717455818362 -97.4261793556113 -98.8792425003861 -100.390648989658 -103.199384010876 -106.177766206221 -108.603590830634 -110.425782771188 -112.2313018845 -114.458403304873 -120.357013500234 -123.06931388385 -125.371474073547 -127.026814684517 -129.896049120214 -133.96763455784 -137.592162050943 -143.817084053226 -145.067086778153 -146.540755416853 -149.469878671028 -152.600029143285 -154.915044643159 -156.720071822911 -158.701985248176 -161.610758372601 -164.799556566016 -167.421114381578 -171.668971458809 -172.949333497857 -175.149537304979 -178.105729997138 -180.828740208451 -182.622353753153 -183.770422396024 -186.286125999477 -189.282782110253 -191.905734003327 -194.006066339014 -195.478466089875 -198.889434905969 -201.239981800692 -202.368793853036 -204.797784466081 -209.075350711637 -211.909555429077 -213.870708687422 -214.998645896328 -217.277326257743 -222.325750143848 -225.068205996387 -227.342635106447 -229.01306930999 -230.768724770017 -233.335039029438 -236.553674926576 -239.087072767254 -240.345014386316 -242.312953694824 -244.306492584018 -247.272592846856 -254.817933699886 -257.324015988606 -259.055182934626 -261.769932695173 -264.938222115652 -1.29521378905961 -7.44553496673618 -10.0705975318043 -16.117692685521 -19.4806605461395 -21.1896332307091 -24.4524410109836 -26.3052361461725 -28.4941276714166 -31.2906586308679 -35.4302646546104 -38.2763985048763 -41.3106087256856 -42.9038686685381 -45.68725987525 -49.0101828836474 -52.928724057463 -55.4033821632835 -57.122637896718 -59.3805128307249 -61.8772824017448 -65.2405011728359 -67.5364027262761 -68.8337154028679 -70.5389384794212 -73.4725342741147 -76.0477129843714 -79.2287502450395 -80.8506183874493 -82.5288314907483 -85.018197191889 -88.220532454358 -91.0662386892641 -93.4202093597717 -94.5651212651185 -97.4196112673554 -98.872743750367 -100.384178149215 -103.192878944867 -106.171408574068 -108.597277462941 -110.419473337153 -112.225006668325 -114.452228728946 -120.350165698109 -123.062442429683 -125.364612801216 -127.019922309637 -129.889183584042 -133.960954982049 -137.585173578401 -143.810178657737 -145.060194978598 -146.533838029677 -149.463007050413 -152.593115143161 -154.908127244377 -156.713134434393 -158.69506364917 -161.603774082469 -164.792575148859 -167.414183296865 -171.662135924554 -172.942506134338 -175.142730451342 -178.098613443997 -180.821763755631 -182.615380260377 -183.763455481019 -186.279088341432 -189.275738232993 -191.898605787791 -193.998939262531 -195.471338558931 -198.882249478695 -201.232832382853 -202.361674319105 -204.790662402694 -209.068345591373 -211.902586391021 -213.863733915311 -214.991690378902 -217.270384780443 -222.318550340991 -225.061105495489 -227.33553434944 -229.005970478662 -230.761633878087 -233.328031377449 -236.546849997715 -239.080239892918 -240.338181525849 -242.306108183855 -244.299552616276 -247.265808828053 -254.810963952751 -257.317126508972 -259.048293684 -261.763083976086 -264.931527428108 -1.29521396807596 -7.4454353602807 -10.0716521189968 -16.1227236724949 -19.4847188996734 -21.1936826859357 -24.4564006669669 -26.3092378371742 -28.4981312304021 -31.2947429211994 -35.4342146480835 -38.2803357238075 -41.3145488057538 -42.9078094795409 -45.6911952157053 -49.0140480188656 -52.9327478780942 -55.4073971051272 -57.1267649518518 -59.3846789170588 -61.881713590801 -65.2444674867981 -67.5403433652599 -68.8376537603285 -70.5428537559235 -73.4764860515637 -76.0518002980783 -79.2329105226527 -80.8546964803655 -82.5329016999177 -85.0223489575217 -88.2245966096654 -91.0702493209307 -93.4242210823993 -94.569131150514 -97.4235917641564 -98.8767144544692 -100.388121344612 -103.196823669719 -106.175366812163 -108.601173482581 -110.423366686044 -112.228919047001 -114.456150476977 -120.35581434785 -123.068114119721 -125.370286522023 -127.02559472363 -129.894860040842 -133.966408993049 -137.590853836175 -143.815955008028 -145.065960597356 -146.539636584346 -149.468752262229 -152.598854991842 -154.913836189431 -156.718858516196 -158.700794839931 -161.609570940721 -164.798359789432 -167.419925771055 -171.667793210939 -172.94820507348 -175.148409120951 -178.104612333754 -180.827696014831 -182.621308059851 -183.769367733683 -186.28501606338 -189.281767732506 -191.904720580785 -194.005056033827 -195.477451424807 -198.888167005554 -201.238705150078 -202.367534343367 -204.796541993294 -209.074366988199 -211.908575868632 -213.869729033567 -214.997678995738 -217.276377611551 -222.324536260887 -225.067284595356 -227.341718827035 -229.012155347792 -230.767795211818 -233.334328265866 -236.553005724681 -239.086392303751 -240.344334431686 -242.312264647179 -244.305830345414 -247.271968188292 -254.819683150949 -257.325901367507 -259.057069526277 -261.771866973687 -264.9404505118 -1.29521403602851 -7.44541535739754 -10.0726640050435 -16.1245330201597 -19.4867886236674 -21.1957232670723 -24.4585873290392 -26.3112786471966 -28.5001702326942 -31.2966544306827 -35.4364334937579 -38.2825356124 -41.3167489917365 -42.9100119933586 -45.6933582509284 -49.0162441117938 -52.9349319798299 -55.4095576970867 -57.1289549500297 -59.3869162256449 -61.8837565484984 -65.2469921940464 -67.5428660571201 -68.8401779522126 -70.545371294825 -73.4791207098165 -76.0543303511869 -79.2352943181273 -80.8569877301996 -82.5352237493786 -85.024506608164 -88.226725466845 -91.0723717224988 -93.4263416092579 -94.5712523670756 -97.4257943928214 -98.8788158247689 -100.390217437055 -103.198850880957 -106.177362480237 -108.603123686228 -110.425316198973 -112.23086982568 -114.458128960821 -120.357954539313 -123.070244294415 -125.372417183794 -127.027732991555 -129.897026893049 -133.968986149818 -137.593383280146 -143.819990601771 -145.070053832514 -146.543741029921 -149.472837216901 -152.602879424437 -154.917873243231 -156.722896592077 -158.704799293828 -161.613646630559 -164.802470002785 -167.424029963713 -171.672018426151 -172.952377947803 -175.152628048074 -178.108741545266 -180.831812976244 -182.625425384404 -183.773501469205 -186.289115960048 -189.285870255561 -191.908877779073 -194.009208110652 -195.481606058054 -198.892238791145 -201.242818339875 -202.371741269065 -204.800836648834 -209.078083389778 -211.912314403896 -213.873482990459 -215.001418948509 -217.280055736248 -222.330708903632 -225.073113264777 -227.347545208232 -229.017979046822 -230.773613517072 -233.339996810913 -236.558815621808 -239.092207939172 -240.350149152033 -242.318035177985 -244.311577093849 -247.277871947193 -254.821892089949 -257.327935397881 -259.05910114889 -261.773873854339 -264.942616826525 -1.29521422871166 -7.44556014250924 -10.0707609877051 -16.1186123212743 -19.4811576221793 -21.1901200341889 -24.4527690324122 -26.3055460637095 -28.4944699845654 -31.2909993755521 -35.4305167885959 -38.276637173164 -41.3108563673481 -42.9041178191652 -45.6874263158357 -49.0102467632583 -52.9287965776311 -55.4035092329424 -57.1229864857279 -59.3810659094913 -61.8781604016561 -65.2407178795534 -67.5366044996738 -68.8339228321962 -70.5391081657631 -73.4729572308687 -76.0483445766321 -79.2294657855282 -80.8513126618318 -82.5295229787958 -85.0188095198449 -88.22102103167 -91.0666826231391 -93.4206305845389 -94.5655703458851 -97.4199345666395 -98.8730635580911 -100.384486850028 -103.193069976984 -106.171585487675 -108.597413711491 -110.419613470291 -112.225169259144 -114.452359434481 -120.349945973006 -123.062327117891 -125.364493368335 -127.01978440097 -129.888945852077 -133.960915770537 -137.585212834356 -143.810378523251 -145.06038865874 -146.534036627028 -149.463155640619 -152.593145360641 -154.908185472486 -156.713220003616 -158.695127261227 -161.604034272798 -164.792789772948 -167.414365376305 -171.662203480675 -172.942667045395 -175.142857955235 -178.099020838771 -180.822120110745 -182.615733611284 -183.763785161892 -186.279445587206 -189.276099833359 -191.899066755849 -193.99940394196 -195.471801702421 -198.882695926752 -201.233200980247 -202.361973701092 -204.790981573991 -209.068267687774 -211.902482712707 -213.863635479707 -214.991584766025 -217.270084326916 -222.319309696464 -225.061645526863 -227.336083238293 -229.006520489677 -230.762150000236 -233.328440486954 -236.547264109439 -239.080656049684 -240.338597749977 -242.306509629649 -244.300047876217 -247.266313572274 -254.81456396503 -257.320888012517 -259.052056109587 -261.76684963823 -264.935568882368 -1.29521395408389 -7.44559478556925 -10.0724883078916 -16.1186879984361 -19.4815018099858 -21.1904581072231 -24.4532127499372 -26.3060558264214 -28.4949426270075 -31.2914760433913 -35.431296449711 -38.2774094723101 -41.311623196507 -42.9048849945499 -45.6881457729947 -49.0108909215695 -52.929429547155 -55.4041310028029 -57.1234339346637 -59.3813453512604 -61.8780799848748 -65.2411653113586 -67.5370756265348 -68.8344307036763 -70.5396461355322 -73.4732996185069 -76.048220793997 -79.2293672773244 -80.8511092991092 -82.5293100249119 -85.01860495097 -88.2208859082976 -91.0665467922656 -93.4205139100389 -94.565428956929 -97.4199779520927 -98.8730410233301 -100.384466982365 -103.193131328812 -106.171647059357 -108.59746222988 -110.419661023506 -112.225236659038 -114.452402712665 -120.351428562603 -123.063797462446 -125.365974663372 -127.021274260504 -129.890569251107 -133.962689051223 -137.587003085238 -143.812038309825 -145.062048506038 -146.535707251392 -149.464779365195 -152.594905816499 -154.909851945282 -156.714887999893 -158.696821395642 -161.605694242267 -164.794529299913 -167.416090896081 -171.663970830126 -172.944385433887 -175.14460530985 -178.100811634572 -180.823782941698 -182.617394086898 -183.765472611441 -186.281222053252 -189.277778430122 -191.900829107193 -194.001166592511 -195.473565415505 -198.884178466817 -201.234726831596 -202.363619063514 -204.792671891019 -209.069588976169 -211.90381623862 -213.864969002512 -214.992908293314 -217.27147944382 -222.319421385922 -225.062071198789 -227.336507221394 -229.006943199086 -230.762573772101 -233.328917183784 -236.547594773136 -239.080983402059 -240.33892476053 -242.3068400251 -244.300354813756 -247.266600430915 -254.816678503151 -257.323052973925 -259.054220164158 -261.768967377612 -264.938059486346 -1.29521406719402 -7.44557416456699 -10.0712583061683 -16.1222821082865 -19.4844457201801 -21.193402375718 -24.4562940852514 -26.3090248961566 -28.497914967088 -31.2945041881025 -35.4342260376735 -38.2803281794575 -41.3145410347649 -42.9078030712364 -45.691252592379 -49.0140722835233 -52.9323643040666 -55.4069187398847 -57.1264796565282 -59.3844268857318 -61.8810775685559 -65.2442158715407 -67.5400880849919 -68.8374014995471 -70.542615801629 -73.4762799693113 -76.0513436060233 -79.2323903357095 -80.8542838666426 -82.5324776593155 -85.0217961279105 -88.2240701747542 -91.0697362544037 -93.4237109927182 -94.5686210584447 -97.4230719631421 -98.8761835220533 -100.387621504005 -103.196321351717 -106.174953871091 -108.600744773624 -110.42294214782 -112.228454692857 -114.455646538936 -120.356474538668 -123.068824700755 -125.370982211978 -127.026269676107 -129.89561537474 -133.967314424138 -137.591717184857 -143.81651831585 -145.066580305555 -146.540244036523 -149.469523563623 -152.599540809473 -154.914613315496 -156.719646433041 -158.701577223762 -161.610466594594 -164.799345654118 -167.420881957634 -171.668793120882 -172.94919601009 -175.149383423069 -178.105425016681 -180.828534191967 -182.622147506782 -183.770213380274 -186.285914773049 -189.282543568114 -191.90554672313 -194.00588093239 -195.478278825374 -198.88897504747 -201.239585220701 -202.368433029189 -204.797549845751 -209.074934916266 -211.909195944973 -213.870356033411 -214.998291051669 -217.276842391221 -222.327156572957 -225.069479555897 -227.343913465446 -229.014348865828 -230.769995932941 -233.336345787861 -236.555007700215 -239.088391071784 -240.346332194742 -242.314227977977 -244.307698420759 -247.27392665989 -254.821473012597 -257.327594357592 -259.058762520721 -261.773545556262 -264.942820235948 -1.29521379846255 -7.44563954928629 -10.0726847081583 -16.1235108554191 -19.4856981003732 -21.1946437810808 -24.4573316486077 -26.3102318469581 -28.4990937596943 -31.2955969146276 -35.4352414718243 -38.2813637317202 -41.3155783639375 -42.9088386129344 -45.6922806952792 -49.015019894721 -52.9332108937622 -55.4077428756492 -57.1271869898099 -59.3851683949732 -61.8822826527568 -65.2447386086792 -67.5406785756001 -68.8380228009867 -70.5432475260157 -73.4769972886087 -76.052180808863 -79.2333781884618 -80.8552083360095 -82.5333929064447 -85.0226558651186 -88.2248622020716 -91.0705312088088 -93.4244942535991 -94.5694105657797 -97.4238495790979 -98.876943457585 -100.388364253148 -103.19694088401 -106.175570003796 -108.601358915157 -110.423555130973 -112.229103867376 -114.456280657239 -120.355266995222 -123.0675764977 -125.369752355003 -127.025033396459 -129.89436744226 -133.965874997504 -137.590245718652 -143.814554178724 -145.064567172498 -146.538205637175 -149.467495520034 -152.597495525059 -154.912538909062 -156.717552943296 -158.699482319649 -161.608309260789 -164.796924778253 -167.418516703057 -171.666395632947 -172.946781611563 -175.147004359559 -178.103172324721 -180.826248403971 -182.619867838943 -183.76793262305 -186.283491177844 -189.280039965376 -191.902976310606 -194.003304697439 -195.475704502558 -198.886192120824 -201.2367929433 -202.365792095632 -204.794730876355 -209.071869108716 -211.906118753305 -213.867279790219 -214.995214318827 -217.273714801561 -222.322939919672 -225.065582310594 -227.340015384607 -229.010451835028 -230.766086850831 -233.332536266784 -236.551313434671 -239.084708229095 -240.342649292877 -242.310561364705 -244.304063593134 -247.270370032702 -254.818222240721 -257.324440319794 -259.055607380079 -261.77039359321 -264.939231556925 -1.29521370090436 -7.4454905252403 -10.073629544929 -16.1241450673723 -19.4871888245247 -21.196137489977 -24.4591442749025 -26.3118207164354 -28.5007361681936 -31.2972267057829 -35.4368638492105 -38.282983461732 -41.3171947230297 -42.9104562140776 -45.6938454673168 -49.0166287424452 -52.9353052568718 -55.4099404329119 -57.1291604705952 -59.3871034456428 -61.8837990346072 -65.2472386599474 -67.5431185163073 -68.8404300221371 -70.5456525106712 -73.4793506558421 -76.054651167474 -79.2358181474791 -80.8575961755168 -82.535809891977 -85.0251822909958 -88.2275005368248 -91.0731925140589 -93.4271348680235 -94.5720762666122 -97.4265969909709 -98.8796153795909 -100.391040539154 -103.199715638371 -106.178278240686 -108.60407209136 -110.426270366746 -112.231820491989 -114.458952664778 -120.35750601319 -123.069815026546 -125.37199203042 -127.02732814092 -129.896655168886 -133.968322594912 -137.592620130278 -143.817761639502 -145.067773721021 -146.541428816425 -149.470704493583 -152.600744348185 -154.91571824939 -156.720763583734 -158.702675003962 -161.611450659068 -164.800213390147 -167.421787644466 -171.669712496824 -172.950083168337 -175.150282021882 -178.10657656396 -180.82959486537 -182.623204211263 -183.771275286271 -186.286963775505 -189.283685842369 -191.906636782452 -194.006970282851 -195.479370763227 -198.890205595336 -201.240764985843 -202.369577752966 -204.798624101849 -209.076490769001 -211.910723584387 -213.871877121728 -214.999824799996 -217.278500319286 -222.327649700391 -225.070076474961 -227.344509396351 -229.014942249697 -230.770581811725 -233.336840657139 -236.555612623065 -239.089008300708 -240.346949309394 -242.314818710762 -244.308305944408 -247.274551603862 -254.822536675263 -257.328753037105 -259.059922095117 -261.774701743969 -264.943291792988 -1.29521380471599 -7.44560059199912 -10.0737315265044 -16.1257267902976 -19.4882285666092 -21.1971736268175 -24.4598905432132 -26.3127707460735 -28.501668126927 -31.2981263525761 -35.4379246090211 -38.2840382040454 -41.3182555825899 -42.9115180568564 -45.6949154825139 -49.0178494374846 -52.9362480366143 -55.4108941230818 -57.1304396090442 -59.3882823181943 -61.8849561247031 -65.2482112997989 -67.5441014148449 -68.8414128178559 -70.5466021359437 -73.4802627108501 -76.0552198679782 -79.2361744263184 -80.8580475868817 -82.5362732368042 -85.0255064958238 -88.2278638644666 -91.0735324510788 -93.4274975508497 -94.5724185373684 -97.4269661554806 -98.8800518355769 -100.391462817243 -103.19991738669 -106.178501508289 -108.604309479869 -110.426501144235 -112.232051959191 -114.459205082613 -120.359053095777 -123.071402334535 -125.373567135902 -127.028864153509 -129.898183617792 -133.97000886807 -137.59425178222 -143.819718750254 -145.069727264653 -146.543410363118 -149.472574331288 -152.602517017091 -154.917556070649 -156.722602586781 -158.70449480433 -161.613329047009 -164.802070731241 -167.423670335493 -171.671601484149 -172.951962248903 -175.152183691978 -178.10838858097 -180.831438388047 -182.625061951259 -183.773107582143 -186.288756053842 -189.285561429444 -191.908482334391 -194.008818378456 -195.481214617982 -198.891719738534 -201.24231304431 -202.371301741612 -204.800311980558 -209.077814483585 -211.912228327976 -213.873381084534 -215.001322645172 -217.279921270117 -222.328254294711 -225.070822103503 -227.34525531049 -229.015687847116 -230.771332732926 -233.337595946605 -236.556282800757 -239.089672989859 -240.347614089113 -242.31553524945 -244.3090096197 -247.275106626592 -254.820882003554 -257.326857604713 -259.058025466366 -261.772789392606 -264.941445850781 -1.29521369140767 -7.44550918673981 -10.0698654598154 -16.1152330144949 -19.4776076486039 -21.1865724749604 -24.4496341343296 -26.302311313024 -28.49119179605 -31.2876949146121 -35.4272321019626 -38.2733607419498 -41.3075810777164 -42.9008424763612 -45.6840774414431 -49.006813842066 -52.9252146114424 -55.3998246415711 -57.1193503533939 -59.3771444506288 -61.8738236137053 -65.236967548282 -67.5328138096527 -68.8301470990352 -70.535330207283 -73.4689459738752 -76.0439079612516 -79.2250585318241 -80.8468531204687 -82.5250604525461 -85.014427574908 -88.2167313110142 -91.062383029875 -93.4163495944807 -94.5612688356937 -97.4157098789237 -98.8688205089182 -100.380272480371 -103.188914392322 -106.16761809419 -108.593399481189 -110.415589935983 -112.221155149286 -114.448365337436 -120.347190533218 -123.05955050525 -125.361722318884 -127.017043371157 -129.886348528297 -133.957878966969 -137.582384556567 -143.807216306412 -145.057232081814 -146.530867087954 -149.460230480156 -152.590172935934 -154.905137616057 -156.710169152547 -158.692105072307 -161.600988480779 -164.789829480199 -167.411391380456 -171.659341025785 -172.939704910186 -175.139930011631 -178.095930132859 -180.819047132122 -182.612660625212 -183.760729553685 -186.276426887351 -189.273065357026 -191.896028627662 -193.996360530041 -195.468758910168 -198.879569975313 -201.230128427382 -202.358991281625 -204.787941576085 -209.065364915009 -211.899609338424 -213.860761579598 -214.988711085452 -217.267284937256 -222.316129739555 -225.05877588988 -227.333204698546 -229.003641335987 -230.759273454842 -233.325603724611 -236.54441744188 -239.077799690214 -240.3357416424 -242.303663601171 -244.297152673654 -247.26341758204 -254.811801535813 -257.318005464723 -259.049171625937 -261.763963367118 -264.932765419904 -1.2952137874657 -7.4455164734491 -10.0714442871054 -16.1221614781616 -19.4847879727667 -21.1937432281518 -24.4567503328917 -26.3094459585302 -28.4983252123049 -31.2948014068982 -35.4345531741101 -38.2806850965896 -41.3149016124202 -42.9081646642559 -45.6915049494802 -49.0143713685663 -52.9326694721551 -55.4072988319714 -57.1266628596823 -59.3847482569152 -61.8819204138886 -65.2444428331644 -67.5403171882649 -68.837629505663 -70.5428432037143 -73.4765183054955 -76.0514502843632 -79.2324623867655 -80.8542945439725 -82.5325076471606 -85.0219013177965 -88.2240427688922 -91.0697117366349 -93.4236773739845 -94.5685976860155 -97.423073455463 -98.876208582596 -100.387645750193 -103.196137465211 -106.174687981445 -108.600529945078 -110.422726653458 -112.228261539401 -114.455417186618 -120.352960654876 -123.065326429982 -125.367493577703 -127.022832624388 -129.892140911643 -133.963681939268 -137.58796363282 -143.8132094004 -145.063216029275 -146.536899845768 -149.46593851348 -152.595996326232 -154.911016322138 -156.716052849147 -158.697905144824 -161.60680916713 -164.795587103921 -167.417162840588 -171.665122216288 -172.945475598959 -175.145701158611 -178.101766911402 -180.824846354722 -182.618458171977 -183.766523118662 -186.282128663841 -189.278741345972 -191.901689770904 -194.002019702061 -195.474419463594 -198.885175884075 -201.235720640545 -202.364613110034 -204.79357451073 -209.07132694694 -211.905532895728 -213.866685114549 -214.994641560534 -217.273082649126 -222.323005554247 -225.065411006629 -227.339843736411 -229.010280423585 -230.765936485762 -233.332236305706 -236.550879090058 -239.084264894617 -240.342205810035 -242.310117306143 -244.303540210055 -247.269667321244 -254.816022275852 -257.322136245204 -259.05330308617 -261.768088326421 -264.936620398442 -1.29521377231799 -7.44545323655437 -10.0734730363992 -16.1236156550229 -19.486583873398 -21.1955429634373 -24.4583224706984 -26.3110505368776 -28.4999410574448 -31.2963928847033 -35.4361524269915 -38.2822749605836 -41.3164857655169 -42.9097474044528 -45.6931741609673 -49.0159560577647 -52.9344626545526 -55.4091545850362 -57.128211697213 -59.386061174592 -61.882776924925 -65.2458622886311 -67.5417352659343 -68.839047224734 -70.5442879872287 -73.477969206402 -76.0530247456544 -79.2341905834055 -80.85591495297 -82.5341263426681 -85.0234374741424 -88.2257080832585 -91.0713818977359 -93.4253552723546 -94.5702661902338 -97.4248410346485 -98.8779495388003 -100.389369267371 -103.198002035621 -106.17660218681 -108.602389809569 -110.424597603609 -112.230148179667 -114.457324490642 -120.354046464324 -123.066383717986 -125.368545530213 -127.023841757913 -129.893159107972 -133.964845535281 -137.589318299696 -143.814136298889 -145.064144709832 -146.537800096371 -149.466990315813 -152.596990226036 -154.91201865238 -156.717032349945 -158.698959100819 -161.607843660007 -164.796659436803 -167.418150168699 -171.666045623039 -172.946455166741 -175.146668909083 -178.102785996879 -180.825822360394 -182.619435142429 -183.767501257947 -186.283195612639 -189.279917139446 -191.902893809098 -194.003228338991 -195.475627064607 -198.886203123473 -201.236750697627 -202.365649739613 -204.794648150466 -209.072237124619 -211.90646086614 -213.867612566635 -214.99554865757 -217.274020263683 -222.32317764709 -225.06578901781 -227.340221645377 -229.010657445229 -230.766288441007 -233.332546333772 -236.551288952643 -239.084680693014 -240.342621731869 -242.310528016846 -244.3040148682 -247.270314544394 -254.818021552841 -257.324140367106 -259.055308897146 -261.770100329936 -264.938989989478 -1.2952140145916 -7.44554537721303 -10.0722430508356 -16.1210221170985 -19.4837331781809 -21.1927046764358 -24.4556917844063 -26.3083558875784 -28.4972339920486 -31.2938089476348 -35.4334288977109 -38.2795434366826 -41.3137419378756 -42.9070027320725 -45.6904679628695 -49.0132016817554 -52.9317622700107 -55.4064039179828 -57.1260653433123 -59.384073733331 -61.8810391464794 -65.2439978172394 -67.5398784256229 -68.8371997666592 -70.5423977531738 -73.4761803913732 -76.0516744194246 -79.2328029385816 -80.8546881591046 -82.5328802625793 -85.0221410948485 -88.2243279701365 -91.0699826007137 -93.4239503618749 -94.5688625188365 -97.4233955778654 -98.8764636377014 -100.387881617894 -103.196439559766 -106.175009889026 -108.60084863421 -110.423049051476 -112.228604868294 -114.455820718004 -120.354660566265 -123.066983341314 -125.369155559905 -127.024478872593 -129.893832982929 -133.96577062487 -137.589763308082 -143.814670885736 -145.064684266615 -146.538341603608 -149.467474025537 -152.597543391663 -154.912572402163 -156.717575967681 -158.699515114022 -161.608345609939 -164.79710272923 -167.418717019248 -171.666669088784 -172.94703902011 -175.147231310016 -178.103146571182 -180.826310824524 -182.61992243777 -183.767994737184 -186.283615243828 -189.280429753425 -191.903381629095 -194.003716258972 -195.476114609215 -198.886828499109 -201.237358759921 -202.366248146973 -204.795240785519 -209.072265316799 -211.906512049067 -213.867664003325 -214.995589938861 -217.274142904131 -222.323249016826 -225.065562574044 -227.339993183189 -229.01043215319 -230.766065944018 -233.332293631632 -236.551009877143 -239.084402644741 -240.342344141088 -242.310276650701 -244.303733624257 -247.269898830435 -254.812518836974 -257.318606695973 -259.049774482362 -261.76449865954 -264.933043050823 -1.29521393869371 -7.44554134330794 -10.0717824868952 -16.1180403667181 -19.4804062848611 -21.189367296865 -24.4521798335069 -26.3050422072249 -28.4939466704757 -31.2904974957655 -35.4300810892619 -38.2761970469235 -41.3104062110814 -42.9036659654284 -45.6870524186653 -49.0099084045401 -52.9281878903883 -55.4028093917031 -57.1221725176629 -59.3802744649173 -61.8774823216513 -65.2398032546526 -67.5357872742348 -68.8331004638977 -70.5383356643729 -73.4719703340889 -76.0470056865828 -79.2281694014079 -80.8500087088473 -82.52819959982 -85.0175841735502 -88.2199276173827 -91.0655881062829 -93.4195592577477 -94.5644702371441 -97.4188584777944 -98.8719679060581 -100.383393344624 -103.192013384295 -106.170582191978 -108.596410315463 -110.418614155515 -112.224175883085 -114.451348260983 -120.352113075728 -123.064396662966 -125.366560153898 -127.021875744378 -129.891231210694 -133.962844048601 -137.587210381691 -143.812182017942 -145.062189532053 -146.53587034931 -149.465107940654 -152.595054592166 -154.910066080345 -156.715094411105 -158.696986448646 -161.605739804645 -164.7946098122 -167.416206355707 -171.664139027765 -172.944499836943 -175.144698459893 -178.1009772378 -180.824035002819 -182.617644789319 -183.765701662841 -186.281354001247 -189.277812274363 -191.900812461082 -194.001148280803 -195.473545488193 -198.884634911877 -201.235148570736 -202.363863006845 -204.792868525017 -209.069571510219 -211.903995709517 -213.865166507719 -214.99309860488 -217.271688381764 -222.320701923048 -225.063045135731 -227.337477809709 -229.007914225966 -230.763556731078 -233.329843908965 -236.548640216935 -239.082031956757 -240.339973743221 -242.307889269626 -244.30142435957 -247.26768217653 -254.812623373101 -257.318748990008 -259.049916662783 -261.764669188639 -264.933468036097 -1.29521411422475 -7.44561058753977 -10.0715202063079 -16.1217688138742 -19.4843447031669 -21.1932961103844 -24.4562306741122 -26.3089254029666 -28.4977808064185 -31.2941790298373 -35.4337310237473 -38.2798587495403 -41.3140667056241 -42.9073281440124 -45.6906615009132 -49.0134958180577 -52.9319856867976 -55.4065937466305 -57.1261044537877 -59.3840274574494 -61.8806742444375 -65.2437317719961 -67.5396115213408 -68.8369240140245 -70.5421351249205 -73.4756562795046 -76.0504063560465 -79.2313040113578 -80.8532186952245 -82.5314430840864 -85.0207354150368 -88.2230938962484 -91.0687533761499 -93.4227193145382 -94.5676307942397 -97.422045634565 -98.8751251799944 -100.386548324777 -103.195234047539 -106.173664453333 -108.599485686805 -110.421677591239 -112.227237223354 -114.454468283454 -120.354460192657 -123.066782039871 -125.36895293797 -127.024249183962 -129.893560781833 -133.964882152249 -137.589348319567 -143.814287930652 -145.064289105709 -146.53798191783 -149.467052786689 -152.59708256647 -154.912124332934 -156.717148837999 -158.699038735801 -161.607927066018 -164.796601023935 -167.418200750922 -171.665898507478 -172.946488565983 -175.146651226589 -178.102777575796 -180.825863725804 -182.619476582138 -183.767543918997 -186.283202640081 -189.280196261328 -191.903073406361 -194.003413930262 -195.475812358972 -198.886436189723 -201.237029520802 -202.366002649172 -204.795101431114 -209.072760918969 -211.906927590322 -213.868085796023 -214.996012558559 -217.274543917564 -222.323556080824 -225.065866825282 -227.340300000483 -229.010735403844 -230.766384765288 -233.332681528481 -236.551396294657 -239.084785352478 -240.34272712191 -242.310645573965 -244.304135274443 -247.270334554758 -254.817011810565 -257.323026052525 -259.054192240818 -261.768963666211 -264.937659405377 -1.29521385250511 -7.44555445154083 -10.0700255030374 -16.111696837793 -19.4743035039443 -21.1832541692583 -24.4461171497571 -26.2987918213731 -28.4876835864607 -31.2841308916425 -35.4237758159188 -38.2698986673693 -41.3041091655989 -42.8973740106946 -45.6807717143066 -49.0036353482657 -52.921671032689 -55.3963062574729 -57.1158720004556 -59.3738634576952 -61.8706678893128 -65.2334781169767 -67.5293572227273 -68.8266680017974 -70.5318890841933 -73.4654092690437 -76.040373547143 -79.2215638991918 -80.8434136721049 -82.5215801713698 -85.0109783392411 -88.2133028410056 -91.0589567958228 -93.4129233324974 -94.5578333577498 -97.4122786041548 -98.8653319789285 -100.376764413162 -103.185388535412 -106.16401239505 -108.58979360777 -110.411986930812 -112.217537717166 -114.444699110672 -120.343532161991 -123.055808883924 -125.357981362867 -127.013262868153 -129.882614530762 -133.954356566542 -137.578832802933 -143.803668772069 -145.053688725167 -146.527316898781 -149.456456186793 -152.586684772972 -154.901610271421 -156.706635817001 -158.688549756637 -161.597462696219 -164.786192979053 -167.407729300285 -171.655657387317 -172.936031608184 -175.136208520091 -178.092333226181 -180.815477680403 -182.609091037261 -183.757161062407 -186.272833300304 -189.269657892998 -191.892554481388 -193.992890109595 -195.465291716573 -198.875879756933 -201.226465569549 -202.355329247537 -204.784378673166 -209.061603934993 -211.895830153183 -213.856992552008 -214.984945128766 -217.263593893873 -222.31145857772 -225.053958419726 -227.328392393501 -228.998829307977 -230.754477489106 -233.32076175021 -236.539456332156 -239.072850140592 -240.33079167674 -242.298675348182 -244.292146149281 -247.258387415685 -254.802311732068 -257.308459622639 -259.039626983683 -261.754414478347 -264.923284099193 -1.29521393024907 -7.44549499996846 -10.0738777440262 -16.1271200492927 -19.4898160120635 -21.1987764844216 -24.461510407387 -26.3143107240551 -28.5032191183751 -31.2995726347295 -35.4393057210567 -38.2854286806298 -41.3196147049922 -42.9129001620245 -45.696307803215 -49.0192301201263 -52.9380880936387 -55.4127701515507 -57.1322640493176 -59.3901678493057 -61.8870223755387 -65.2500837142859 -67.5459463347965 -68.8432660043171 -70.5484784518377 -73.4823842815028 -76.0576436610558 -79.2387219977276 -80.8606313149007 -82.5388135852198 -85.0282139849466 -88.230562569942 -91.0762274503986 -93.4301999394545 -94.5751118818654 -97.4295951367482 -98.882764810435 -100.394181290681 -103.202724567702 -106.181231542493 -108.607049911591 -110.429244003373 -112.234824455097 -114.462042775297 -120.363304950808 -123.07556320754 -125.377732474203 -127.033043959045 -129.902396901758 -133.973760312789 -137.598121234125 -143.823292154279 -145.073301332303 -146.546959225082 -149.47608207446 -152.606014429316 -154.921018423412 -156.726036857454 -158.707963323915 -161.616756907626 -164.805406464568 -167.426978168479 -171.67485909709 -172.95525913244 -175.155447602949 -178.111601881604 -180.834617564071 -182.628228824467 -183.776324907533 -186.292050931944 -189.288648840669 -191.911522826704 -194.011861911202 -195.484260009232 -198.895072176321 -201.245635090329 -202.37456210227 -204.803607018578 -209.0810168523 -211.915182858308 -213.876334241255 -215.004262919183 -217.28283175746 -222.332161984177 -225.074633687405 -227.349066376694 -229.019501097167 -230.775149739788 -233.341416010599 -236.560062912166 -239.093460690009 -240.351401850685 -242.319287128819 -244.312699225967 -247.278946902977 -254.825201066181 -257.331460971885 -259.062627366485 -261.777422988666 -264.946372178898 -1.29521389816851 -7.44562303893396 -10.0744548140575 -16.1324060923299 -19.4948404110962 -21.2038159600414 -24.4667102017165 -26.3194872472669 -28.5083609789104 -31.3048754764439 -35.4445644468274 -38.2906899433398 -41.3248994027159 -42.9181620271043 -45.7014455997732 -49.0241159210965 -52.9427887599348 -55.4174483495681 -57.1368378572054 -59.3950083326676 -61.8921280776705 -65.2547594813324 -67.5506364000621 -68.8479490701073 -70.5531579809072 -73.4867841018237 -76.0616841832699 -79.2428130711934 -80.8647111496861 -82.5428747451843 -85.0321382381234 -88.2344986902875 -91.080159568623 -93.4341274673638 -94.5790375304375 -97.4336087653795 -98.8866473011713 -100.398078375772 -103.206800739546 -106.185235754053 -108.61102113466 -110.433211580879 -112.238755601536 -114.465936871224 -120.366659419577 -123.078958810987 -125.381128799226 -127.036430519661 -129.905742596982 -133.977123134226 -137.601512390944 -143.827096164469 -145.077100186375 -146.550793818996 -149.479890160289 -152.609970301197 -154.924984380923 -156.730001285835 -158.711893627533 -161.620831146952 -164.809669918985 -167.431281607029 -171.679156234558 -172.959541469083 -175.15973757492 -178.115777757003 -180.838776470687 -182.632392203529 -183.780456299979 -186.296165554373 -189.2930326034 -191.91584181013 -194.016174416821 -195.488574119375 -198.899075029612 -201.249651026778 -202.378660467441 -204.807704006033 -209.085565952736 -211.919850461012 -213.881019783315 -215.008952909679 -217.287518426545 -222.337858611539 -225.080186740288 -227.354619818187 -229.025056363754 -230.780703966054 -233.347133048588 -236.565912555656 -239.099302593635 -240.357243445566 -242.325164575982 -244.318656374343 -247.284875665322 -254.830703352274 -257.336660357357 -259.067825503001 -261.782588830669 -264.95133203021 -1.29521402089379 -7.44549389266333 -10.0717863881483 -16.1218769661959 -19.4844016068838 -21.1933678874482 -24.4563452242097 -26.3091264763574 -28.498007951184 -31.2945433993544 -35.4342657854167 -38.2804054034293 -41.3146259865506 -42.907888159328 -45.6913223904661 -49.0142227931724 -52.9326111827317 -55.4072638179232 -57.1266904268859 -59.3846471163389 -61.8811942755587 -65.2443336420395 -67.5402163776593 -68.837528243926 -70.542755371487 -73.4762752070118 -76.051189720249 -79.2322463292398 -80.8542035421304 -82.5323945811938 -85.0218260015362 -88.2242058588511 -91.0698714100151 -93.4238422509388 -94.5687532961232 -97.4231845729051 -98.8763175627855 -100.38772433154 -103.19631710538 -106.174865981743 -108.60064556636 -110.422871381012 -112.22842382251 -114.455607292399 -120.353532847639 -123.065879340241 -125.368044225454 -127.023356781289 -129.892505767011 -133.964369149872 -137.588671722671 -143.813239881052 -145.063244473973 -146.536921467323 -149.466095547646 -152.59615186333 -154.911091754266 -156.716128864949 -158.698077095063 -161.606922528151 -164.795690496177 -167.41727450447 -171.665198487541 -172.945575016809 -175.14579450333 -178.102022765494 -180.825123587163 -182.618739458262 -183.766820206003 -186.282418387746 -189.279070261066 -191.902123429647 -194.00245661003 -195.474852676959 -198.885503078377 -201.236104906265 -202.365108196207 -204.794178014439 -209.071409506472 -211.905630659259 -213.866793144715 -214.994721520709 -217.273110342295 -222.32203222592 -225.06439576664 -227.338831581114 -229.009268059763 -230.764908567371 -233.331285295025 -236.550133365721 -239.08352224946 -240.341463110711 -242.309379762241 -244.302859042142 -247.269103567097 -254.817247985628 -257.323482259421 -259.054650393536 -261.769452365484 -264.938543042027 -1.29521387996133 -7.4454909616482 -10.0731647529999 -16.1266883026849 -19.4893633794773 -21.1983403288615 -24.4612115619896 -26.3140314816637 -28.5029387355157 -31.2995118647438 -35.4391414654757 -38.2852463950161 -41.3194515381128 -42.9127143230517 -45.6961551723426 -49.0189334054494 -52.9374135152042 -55.4120492837043 -57.1313107216971 -59.389474131372 -61.8864265453549 -65.2493368290168 -67.5452124094607 -68.8425246711197 -70.5477192616343 -73.4814774607071 -76.0564975034159 -79.2376287847543 -80.8593935650223 -82.5375858738299 -85.0269148652392 -88.229200982776 -91.0748401164548 -93.4288054304374 -94.5737162078813 -97.4282407060133 -98.8812408360451 -100.392698369621 -103.201395345106 -106.179952614677 -108.605770048189 -110.427971865523 -112.233553352065 -114.460754528691 -120.361566937272 -123.073912926336 -125.376086129418 -127.0313685234 -129.900738451541 -133.9725264427 -137.596828933992 -143.821941911948 -145.07195183643 -146.545623026937 -149.474724126722 -152.604789040722 -154.919745416893 -156.72478529214 -158.706731426509 -161.615470667658 -164.804361915077 -167.425932520536 -171.673654690734 -172.954196814954 -175.154384832479 -178.110753556433 -180.833753584291 -182.627365859019 -183.77543318289 -186.29115738462 -189.287889753476 -191.910810307818 -194.011142638765 -195.483541232862 -198.894280522192 -201.244832380039 -202.373718293302 -204.802694470537 -209.080233760277 -211.914581041255 -213.875749795673 -215.003679010387 -217.282319014186 -222.331882089002 -225.074259873243 -227.348697295305 -229.019132499679 -230.774779152545 -233.341103962539 -236.559911623745 -239.093307806039 -240.35124903709 -242.319174057467 -244.312646991727 -247.278884080264 -254.82757481382 -257.333859520296 -259.065026394533 -261.779783941456 -264.949058156098 -1.29521411352943 -7.44565840884133 -10.0735526062639 -16.1224913301997 -19.4847378076246 -21.1937037098012 -24.456430239748 -26.3092844881035 -28.498197308312 -31.2945898026832 -35.4343740435959 -38.2804962537145 -41.3147037757241 -42.9079698203684 -45.6913304553734 -49.0141426901639 -52.9328591618463 -55.4074958626153 -57.1268955987989 -59.3846253812376 -61.881239348044 -65.2443458161441 -67.5401873573971 -68.8375220507983 -70.542729892536 -73.4764212124694 -76.0512647299199 -79.2324416930809 -80.8542488546998 -82.5324368939014 -85.0217675650906 -88.2241132000286 -91.069765045139 -93.4237385480393 -94.5686503547248 -97.4232094528415 -98.8762616014973 -100.387683652433 -103.19634424025 -106.174918442722 -108.60076812479 -110.422961230816 -112.228493611834 -114.455661382103 -120.354244934788 -123.066531347865 -125.368695195586 -127.023995363069 -129.893400833292 -133.965005438868 -137.589272320823 -143.814532164801 -145.064541521846 -146.538210838444 -149.467351973752 -152.597452969053 -154.912450921566 -156.717474133064 -158.699419685367 -161.608325092893 -164.796955782264 -167.418562525816 -171.666483178496 -172.946854011049 -175.147066339621 -178.103228749785 -180.826230880418 -182.61984474006 -183.767909197076 -186.283590113215 -189.28036325711 -191.903330361976 -194.003665187344 -195.476064494925 -198.886900829175 -201.237452077218 -202.366346910097 -204.795372766792 -209.073283587949 -211.907503481952 -213.868661263083 -214.996604841663 -217.275121286997 -222.323922206961 -225.06663269407 -227.341063180707 -229.011496995703 -230.767146997819 -233.333535608954 -236.552264388133 -239.085651127711 -240.343592919922 -242.311517219902 -244.30503346676 -247.27111011935 -254.8190733344 -257.325245306506 -259.056411409421 -261.771169492344 -264.939929092266 -1.29521394784828 -7.44567361808889 -10.0743982436296 -16.1328475068773 -19.4949987705943 -21.2039433836595 -24.4666842292807 -26.3194874262644 -28.5083733474601 -31.3049602325257 -35.4443892702647 -38.2905118358714 -41.3247273594431 -42.9179895095582 -45.7013219879609 -49.0241302415849 -52.9425790988215 -55.417240105892 -57.136309465642 -59.3944477281361 -61.8914094060096 -65.2542828513751 -67.550148602717 -68.8474922700719 -70.5526998928524 -73.4863356071032 -76.0612460763109 -79.2424929376821 -80.864389557879 -82.5425487323543 -85.0319283721857 -88.2342311894771 -91.0798854105641 -93.4338509790817 -94.5787603835744 -97.4332539665849 -98.8862574133291 -100.397682704047 -103.206356716548 -106.184951008989 -108.610763950956 -110.432960579351 -112.238525657671 -114.465715870649 -120.36654235596 -123.078763353522 -125.38092684479 -127.03624964669 -129.905560152556 -133.976836976721 -137.601300933188 -143.826295032377 -145.076306633729 -146.549955503989 -149.479249678764 -152.609262005023 -154.924176544645 -156.729191706464 -158.711136751569 -161.619861887602 -164.808736052518 -167.430286972377 -171.677996028417 -172.958548894488 -175.158783167312 -178.11495273767 -180.837935150092 -182.631548796195 -183.779622439099 -186.295247189725 -189.292030067883 -191.915001224051 -194.015340403102 -195.487737929595 -198.898477495805 -201.249048089731 -202.378122041153 -204.807096573213 -209.084709360259 -211.918939110008 -213.880094485521 -215.008039016546 -217.286673030548 -222.335409224985 -225.07778397955 -227.352215871447 -229.022651307854 -230.778293015858 -233.344494819845 -236.563308732545 -239.096694954994 -240.354636083004 -242.322569287933 -244.31601401237 -247.282232546919 -254.827817285301 -257.33401204915 -259.065178160594 -261.779925128896 -264.948650998338 -1.29521406250053 -7.44553428835798 -10.0748158654495 -16.1264821136389 -19.4883682664327 -21.1973047856288 -24.4602240095733 -26.3129010055451 -28.5017590260393 -31.2981849941116 -35.4378723785525 -38.2839889158985 -41.3181958688048 -42.911454669558 -45.6947609943865 -49.0175300055212 -52.9363736321238 -55.4110110880402 -57.130455012154 -59.3882182671959 -61.8848803937003 -65.2482628114524 -67.5441546928095 -68.8414741183078 -70.5466722371286 -73.4803486731208 -76.055320963305 -79.2363836255308 -80.8581458144312 -82.5363281654624 -85.0256087809964 -88.2279753870968 -91.0736437079019 -93.4276136533137 -94.5725243743277 -97.42696723764 -98.8800946592 -100.391536783148 -103.200168782849 -106.178653335396 -108.604464101292 -110.426659417843 -112.232200806446 -114.459414914557 -120.360040270656 -123.072336218598 -125.374502098423 -127.029808135286 -129.899040353259 -133.970621393449 -137.59487137184 -143.820428972217 -145.0704491976 -146.544126106796 -149.473413518542 -152.603372220261 -154.918384294581 -156.723400064198 -158.705327038489 -161.614165597033 -164.802971487651 -167.424565437837 -171.672341351046 -172.952815171627 -175.152983031902 -178.10918040114 -180.83227417495 -182.625884632404 -183.773956549644 -186.289618853963 -189.286426331279 -191.909323980028 -194.009661063169 -195.482058927359 -198.892797903288 -201.243339771993 -202.372216148778 -204.801239319061 -209.079453732614 -211.913648364701 -213.874806901572 -215.002733253394 -217.281324330806 -222.331184988186 -225.073572069434 -227.348004342594 -229.018439398488 -230.774074095775 -233.340435120066 -236.55916062722 -239.092550362289 -240.350492451095 -242.318372909598 -244.311870457469 -247.278047969538 -254.826233119435 -257.332515129404 -259.06368145814 -261.778454884961 -264.946918523639 -1.29521383720951 -7.44538842126981 -10.0719101438218 -16.1235502468568 -19.4857378313657 -21.1946962775704 -24.4574461976235 -26.3103327209045 -28.4992187115285 -31.2956393508687 -35.4354890043733 -38.2816044881312 -41.3158198917947 -42.9090805523304 -45.692461364535 -49.0153530482531 -52.9338686592043 -55.4084545961066 -57.1281197537684 -59.3860271534675 -61.8828820229402 -65.2460214408674 -67.5419249252099 -68.8392378838214 -70.5444418093107 -73.4781571543168 -76.0531653373426 -79.2342875238733 -80.856162999063 -82.5343789520088 -85.0236798771966 -88.2260315822735 -91.0716911658218 -93.4256585133064 -94.5705693575841 -97.4250763505115 -98.8781922397901 -100.389583897583 -103.198183714895 -106.176777356983 -108.602576113963 -110.424769647713 -112.230304249564 -114.457507615532 -120.356847645687 -123.069159592154 -125.371328622107 -127.026653127599 -129.896021138578 -133.967910921955 -137.592186137977 -143.817369471754 -145.067380176262 -146.541037148151 -149.470046766601 -152.600078059839 -154.915149062337 -156.7201883751 -158.702131471377 -161.610887646795 -164.799791603171 -167.421312034378 -171.669159251783 -172.949591351756 -175.149863281666 -178.105902809081 -180.828964383045 -182.622578073916 -183.770648899024 -186.286309308045 -189.283007762031 -191.905927363643 -194.00625955472 -195.47865762734 -198.889280750142 -201.239912731554 -202.368857912353 -204.79784426726 -209.074976286808 -211.909214497498 -213.87036762712 -214.998315698993 -217.27692605049 -222.32480962421 -225.067127589948 -227.341560474767 -229.011999510217 -230.76764825299 -233.333944871889 -236.552699007214 -239.086093881921 -240.344035084216 -242.311906461441 -244.305311385248 -247.271605634729 -254.813226749875 -257.319175418197 -259.050343766964 -261.765104275339 -264.933864027704 -1.29521370486481 -7.44549165039998 -10.0741494198721 -16.1267143633389 -19.489541443867 -21.198512544935 -24.4614989118646 -26.3142454404813 -28.5031139034978 -31.2996537449346 -35.4395102098151 -38.285639992652 -41.3198611837698 -42.9131221304778 -45.6964661251047 -49.0192815868667 -52.9377047730018 -55.4123536654009 -57.1317586431686 -59.3896853189846 -61.8866904802908 -65.2493953446639 -67.5452958254025 -68.842657410319 -70.54787680725 -73.4815055313211 -76.0563942838016 -79.2374924862454 -80.859361298637 -82.5375696032872 -85.0269604467217 -88.2293674065776 -91.0750380636464 -93.4290087777917 -94.5739154886543 -97.4284096147314 -98.8814824852045 -100.392928269315 -103.201507952467 -106.180077521065 -108.605963703616 -110.428158455004 -112.233733600568 -114.460921176332 -120.357626319134 -123.07002591085 -125.372197458868 -127.027515953312 -129.896878616596 -133.968707130474 -137.593003146832 -143.81741972233 -145.067439208864 -146.541070284805 -149.47013478355 -152.600201127316 -154.915154938923 -156.720158982947 -158.702059112212 -161.611075841609 -164.799757873478 -167.42129566579 -171.669224723319 -172.949584806799 -175.149787985668 -178.105915365629 -180.828921144768 -182.622533708868 -183.770605447149 -186.286253993062 -189.282955748912 -191.90586170074 -194.006196868988 -195.478593114937 -198.88946090369 -201.24005855977 -202.368945190627 -204.797956913116 -209.075583222566 -211.909915682848 -213.871074922515 -214.999011655223 -217.277644731972 -222.327059301399 -225.069728064067 -227.344165265964 -229.014601171965 -230.770231715285 -233.336816165154 -236.555549070782 -239.088945701959 -240.346887219905 -242.314780591223 -244.308270086813 -247.274463474787 -254.821437454584 -257.327444674529 -259.058611797817 -261.773374324958 -264.94217846903 -1.29521381702776 -7.44544656249351 -10.0712161988906 -16.1240839571366 -19.4863662822655 -21.1953281797835 -24.4582872527732 -26.310961610955 -28.499830064557 -31.2963295763868 -35.4360365721372 -38.2821560614578 -41.3163603588063 -42.9096234389806 -45.6930524950919 -49.015793238629 -52.9338782430974 -55.4085149777122 -57.1279135977484 -59.3856625440869 -61.8822628739062 -65.2455225307548 -67.5413922571152 -68.8387052644643 -70.5439081047857 -73.4776806018703 -76.053000480205 -79.2342867361511 -80.8561652072836 -82.5343987744916 -85.023742243048 -88.226042674923 -91.0717074202068 -93.4256772704282 -94.5705884668034 -97.4251702816029 -98.8782071770168 -100.389627997121 -103.198315773321 -106.176841240852 -108.60264249052 -110.424835838757 -112.230390483792 -114.457579310854 -120.358464099873 -123.070726002264 -125.372892433611 -127.028261900171 -129.897576272036 -133.96912956516 -137.593574938645 -143.818799276502 -145.068810975162 -146.542510990888 -149.4717199769 -152.601756245327 -154.916783095771 -156.721788757161 -158.703725162286 -161.612595858063 -164.801386240839 -167.42300101663 -171.670835431063 -172.951228152031 -175.151435045589 -178.107406509121 -180.830531775136 -182.624143555755 -183.77221857921 -186.287866098759 -189.284521590402 -191.907505189274 -194.007836515482 -195.480235595872 -198.890933047246 -201.241529091343 -202.370459966024 -204.799441894337 -209.076948111088 -211.911145851205 -213.872300061086 -215.000231231611 -217.278881702751 -222.32694343864 -225.069343643417 -227.343780900012 -229.014216118024 -230.769855079861 -233.335924086975 -236.554662411706 -239.08805735213 -240.345999121206 -242.313914333626 -244.307355704029 -247.273535325863 -254.824023232142 -257.330363910254 -259.06153255772 -261.776301911382 -264.945219060528 -1.29521392656691 -7.44556327601648 -10.0735656783945 -16.126871929175 -19.4895093816521 -21.1984641111008 -24.4612275682816 -26.3138850013209 -28.5027596878565 -31.2993945089116 -35.4390575691364 -38.2851724839127 -41.3193834247751 -42.912645682358 -45.6960259483201 -49.0189140305483 -52.9373096190413 -55.4119308782453 -57.1313871650492 -59.3893640146277 -61.8863491275169 -65.2493090164693 -67.5452225793607 -68.8425355999384 -70.5477390676364 -73.481307438083 -76.056152617765 -79.237324454963 -80.8591316414299 -82.5373192529043 -85.0266785157495 -88.2289442551018 -91.0746063974166 -93.4285727927212 -94.573485249704 -97.4278667942851 -98.8809462284726 -100.392388169475 -103.201084785237 -106.179583271673 -108.605383333434 -110.427584640225 -112.233141389821 -114.460263630982 -120.359793331457 -123.07210481231 -125.374267859918 -127.0296083361 -129.899028263365 -133.970550676471 -137.594949645276 -143.818809337468 -145.070309577665 -146.543994391531 -149.4732457335 -152.603229784179 -154.91819795289 -156.723245798929 -158.705163917805 -161.613969209049 -164.802766340259 -167.424266809378 -171.672144925023 -172.952505028735 -175.152701500606 -178.108816267306 -180.831987446724 -182.625600042271 -183.773670374981 -186.289417851148 -189.286030755649 -191.908934512482 -194.009266651449 -195.48166634559 -198.892539156271 -201.243108603541 -202.37205942764 -204.801088721205 -209.077829287466 -211.912291377254 -213.873454831522 -215.001393505659 -217.279931863825 -222.330807801873 -225.073133925626 -227.347566079857 -229.01800063513 -230.773649983385 -233.339976971713 -236.5586892607 -239.09208124396 -240.350022345459 -242.317945301312 -244.311388899287 -247.277650877427 -254.824453025045 -257.330735960599 -259.061901169719 -261.776669482213 -264.945265979573 -1.29521397675927 -7.44552966709905 -10.0734173579948 -16.1266996990214 -19.4891340307308 -21.1980869003431 -24.4608832329633 -26.3136803803169 -28.5025880675094 -31.2991043239712 -35.4387771471401 -38.2848992251099 -41.3191197479227 -42.9123783510453 -45.6957394951597 -49.0185491263905 -52.9372220318313 -55.411840263973 -57.1314554150538 -59.3893732571206 -61.8862460843278 -65.2492789354428 -67.5451517814908 -68.8424633102726 -70.5476751306045 -73.4813801722283 -76.0562672442383 -79.2373263669555 -80.8591967643155 -82.5373628727489 -85.0267833283028 -88.2291327233127 -91.0747825351554 -93.4287532795139 -94.5736650300114 -97.4281922423749 -98.8812564105992 -100.392663221032 -103.20137284998 -106.179749170794 -108.605588536199 -110.427787928907 -112.233343143612 -114.460572607439 -120.359198997929 -123.071624166249 -125.37379863238 -127.029062253986 -129.898276289255 -133.970010001246 -137.594473800426 -143.820265842303 -145.070274270604 -146.54395322151 -149.473116645569 -152.603191454656 -154.918162977374 -156.723191196735 -158.705102349875 -161.613978748291 -164.802630889356 -167.424217863993 -171.672106976954 -172.95254887015 -175.152792439092 -178.10908244114 -180.832017446585 -182.625628488852 -183.773700160032 -186.289322000292 -189.286107174087 -191.909074692186 -194.009413450888 -195.481812184561 -198.892425051686 -201.243051255427 -202.37207563008 -204.801110472518 -209.078565737735 -211.91278098284 -213.873935516255 -215.001882984305 -217.280495652417 -222.330448650864 -225.073160276984 -227.347590429628 -229.018025454691 -230.773675941841 -233.340088363029 -236.55880933583 -239.092202308252 -240.350143894471 -242.318045871773 -244.311533256675 -247.277808788895 -254.824521697872 -257.330557301507 -259.061725736701 -261.776520528002 -264.945214353498 -1.29521382841164 -7.44553975382719 -10.0723448522198 -16.1208259106186 -19.4835157192491 -21.1924558437783 -24.4553113016974 -26.3080570557998 -28.4969680265771 -31.2934005143313 -35.4330292504986 -38.279145403061 -41.3133636433933 -42.9066256670902 -45.6899492263048 -49.0126181951819 -52.9311269332433 -55.4058102974177 -57.1251671947385 -59.3831043368193 -61.8798409977105 -65.2430025460597 -67.5388501759194 -68.8361818126128 -70.5413933561213 -73.4749992162462 -76.0500596231979 -79.2311812970724 -80.8530397260244 -82.531250847398 -85.020539275181 -88.2228517658128 -91.0685058045542 -93.4224699806136 -94.567380591352 -97.4218362280538 -98.874940488893 -100.386353618912 -103.194865803309 -106.173376980755 -108.599194748213 -110.421392891417 -112.226940655288 -114.454101705619 -120.353212184146 -123.065551714422 -125.36772969102 -127.023037492266 -129.892312047934 -133.964057686893 -137.588410371781 -143.813222177744 -145.063235312978 -146.536888727912 -149.466140704567 -152.596084294701 -154.911092398715 -156.716107475778 -158.698000303697 -161.606839813462 -164.795661430054 -167.417247105768 -171.665145200693 -172.945518391945 -175.145713604176 -178.101821280476 -180.82493440815 -182.618547011045 -183.766603554062 -186.282288295953 -189.279074016211 -191.902064498591 -194.002401216352 -195.47479865188 -198.885494128563 -201.236075443965 -202.364914998547 -204.793907904063 -209.071484324043 -211.905701784765 -213.866866391511 -214.994793548078 -217.273376901674 -222.322961314783 -225.06552394239 -227.339957593328 -229.0103932361 -230.766046933038 -233.332466131315 -236.551208230084 -239.084596979588 -240.342538863017 -242.310453796422 -244.303929877605 -247.27006168855 -254.812409836426 -257.318648647154 -259.049814992372 -261.764559864873 -264.933672704108 -1.29521411155067 -7.44545944910699 -10.0740763231014 -16.1236848163729 -19.4857994872707 -21.1947658990896 -24.4575361082452 -26.3102991039377 -28.4991909621164 -31.2957053447502 -35.4352801957451 -38.2813816092038 -41.3155980932566 -42.9088617404768 -45.6922505406542 -49.0149679925406 -52.9334508852303 -55.4080718270566 -57.1273055163543 -59.385448353765 -61.8825445115376 -65.2449559309303 -67.5408265319055 -68.838146904205 -70.5433833984874 -73.4770806406245 -76.0521074296334 -79.2331787897906 -80.8549565727189 -82.533155611262 -85.0225425076781 -88.2248041224166 -91.0704592225031 -93.4244276811694 -94.5693382153153 -97.4238569237453 -98.8769616847837 -100.388394662288 -103.196936185549 -106.17549151499 -108.601321290142 -110.423512263473 -112.229105749615 -114.45631282664 -120.358327026069 -123.070666381338 -125.372829709663 -127.02814060252 -129.897420397166 -133.968859756986 -137.593355578237 -143.818054297716 -145.068072887065 -146.541709665918 -149.47087161412 -152.600908193457 -154.915944217716 -156.720948230619 -158.702873715443 -161.611672403777 -164.800575455761 -167.422136346282 -171.669978369982 -172.95045314421 -175.150663438498 -178.106822475811 -180.829914858327 -182.623525921457 -183.771589856079 -186.287255020184 -189.283947984604 -191.906872122127 -194.007206189254 -195.479607452603 -198.890351435802 -201.240892389803 -202.36978134035 -204.798829242243 -209.076114232445 -211.910331625881 -213.871486729637 -214.999421415169 -217.278058855882 -222.327835039861 -225.070214375751 -227.344649221192 -229.015085428355 -230.770740256975 -233.337149347105 -236.55590161593 -239.089294064796 -240.347235721063 -242.315128216059 -244.308664440792 -247.274827504701 -254.824591330487 -257.330758273441 -259.061925483655 -261.77672412427 -264.94547902857 -1.29521385501674 -7.44549198460241 -10.0739085527398 -16.1297751544117 -19.4920052486296 -21.2009547403395 -24.4638017980628 -26.3165807840232 -28.5054849530803 -31.3020507763891 -35.4416807105947 -38.287794474633 -41.3220094929228 -42.9152708752403 -45.6987488346583 -49.0217616381789 -52.9403663232974 -55.4150551424949 -57.1346706536299 -59.3925834796853 -61.8894866047905 -65.252358892869 -67.5482308772241 -68.8455438041681 -70.5507510862806 -73.4843783030508 -76.0597412971657 -79.2410859995969 -80.8628185395862 -82.5410148756772 -85.0304182258709 -88.2326443209875 -91.0783128035634 -93.4322792794832 -94.5771903041149 -97.4316686592442 -98.8847138960106 -100.396157515375 -103.204777599819 -106.18332569178 -108.60915328468 -110.431345896909 -112.236923496832 -114.464108759205 -120.363251845542 -123.075588378156 -125.377755336898 -127.03305697298 -129.902475599185 -133.974214358256 -137.598633710219 -143.823452707113 -145.073457367254 -146.547122774483 -149.476329894885 -152.606352399217 -154.921358447106 -156.726386859497 -158.708285649749 -161.617239497085 -164.805959835444 -167.427523607507 -171.675409936499 -172.955780773787 -175.155963160176 -178.112157754918 -180.835225225939 -182.628837270608 -183.776929391461 -186.292654370485 -189.289162942884 -191.912072205224 -194.012408958289 -195.484806389775 -198.895472971308 -201.24610449374 -202.374959127969 -204.80390568933 -209.081343580473 -211.915569540645 -213.876718122408 -215.004683659574 -217.28320525121 -222.332455773945 -225.074900516925 -227.3493335126 -229.019768426565 -230.775417624589 -233.341826312381 -236.560540411699 -239.093930402632 -240.35187179226 -242.319762367296 -244.313163584562 -247.279389733519 -254.827119536918 -257.333541170005 -259.064707411947 -261.779481419285 -264.948064565169 -1.29521425672217 -7.44544128044651 -10.0739722773418 -16.1253072999461 -19.4877609647833 -21.1967180486878 -24.4595924732449 -26.3123926850388 -28.5012921879698 -31.2977612468568 -35.4374014421087 -38.2835062515297 -41.3177358790862 -42.9109973016721 -45.6943836927725 -49.017225949143 -52.9360539465174 -55.4108023845937 -57.1298732630382 -59.3879103354228 -61.8848520478393 -65.247488835104 -67.5433594542366 -68.8406707803832 -70.5458885419067 -73.47960176065 -76.0548840746008 -79.2360004339718 -80.8579952000231 -82.536182307208 -85.025455857111 -88.2277222428362 -91.0734232547973 -93.4273913727005 -94.5723050045351 -97.4267456610628 -98.87981773668 -100.391250075475 -103.199919125444 -106.178475881482 -108.604224920146 -110.426417237641 -112.2319608708 -114.459118604724 -120.355408743434 -123.067766857786 -125.369938702574 -127.025233463467 -129.894560720733 -133.966270363158 -137.590622767147 -143.815888541242 -145.065899598395 -146.53955276412 -149.468782695335 -152.598769521185 -154.913755467585 -156.718796365326 -158.700670732895 -161.609587689651 -164.798424942471 -167.420025182532 -171.667859274382 -172.948306555016 -175.148563140694 -178.104785212018 -180.827815288698 -182.621428111564 -183.769488841805 -186.285097246543 -189.281683201958 -191.904765060373 -194.005098079122 -195.477495625277 -198.88851957033 -201.23901937133 -202.367818038025 -204.796882439993 -209.074300811366 -211.908591715437 -213.869742187499 -214.997672387223 -217.276142287201 -222.324905284272 -225.067553659252 -227.341985782869 -229.012421516035 -230.768052237414 -233.334370443712 -236.553108121369 -239.086498427277 -240.344440014089 -242.312345245466 -244.305831175428 -247.272066246166 -254.822302323391 -257.328507534596 -259.059675072393 -261.774453464241 -264.943787561843 -1.29521399463763 -7.44555981030871 -10.0717393654429 -16.1236997764702 -19.4862301230104 -21.1951921088354 -24.4582709526666 -26.3108422813085 -28.4997362645435 -31.2962711697667 -35.436036559299 -38.2821455512463 -41.3163556368957 -42.9096219581827 -45.6929649629605 -49.0158397514925 -52.9340250343197 -55.4086723677327 -57.1283090717306 -59.3862916780176 -61.88287127107 -65.2463324962688 -67.5422170290476 -68.8395381890512 -70.5447322358822 -73.4784484716509 -76.0535003925278 -79.2346879769865 -80.8565106697301 -82.5347022777486 -85.0241001571081 -88.2263270303097 -91.0719651344714 -93.4259363469037 -94.5708484631746 -97.4253195457972 -98.87838223639 -100.389822265802 -103.198417081886 -106.177053929889 -108.602863798587 -110.425060675467 -112.230636055301 -114.457859520396 -120.356623107941 -123.068982085542 -125.371151401874 -127.02642635958 -129.895700799345 -133.967328098187 -137.591739502113 -143.817161464123 -145.067173527482 -146.540827371278 -149.469882106396 -152.599967192479 -154.914958801168 -156.719983501529 -158.701916901917 -161.610814752441 -164.799617521013 -167.421171002805 -171.669017829113 -172.949458059376 -175.149652529202 -178.105801540039 -180.82873846026 -182.622354497929 -183.770422815073 -186.28606682705 -189.283019274076 -191.905783733425 -194.006118362222 -195.478516669802 -198.889147502656 -201.239691832458 -202.368623613043 -204.797665704095 -209.074843066127 -211.909086121448 -213.870241616627 -214.998179105507 -217.276688529124 -222.325538544508 -225.067910407386 -227.342349084423 -229.012783828899 -230.768451181328 -233.334870263011 -236.553584125556 -239.086979191876 -240.344920772928 -242.312789609119 -244.306303581274 -247.272503426299 -254.821237382552 -257.327175675027 -259.058342666473 -261.773112448182 -264.941764796025 -1.2952138806548 -7.44564466557936 -10.0725041786749 -16.1244116014601 -19.4866198313947 -21.1956007435278 -24.4585414077833 -26.3112172753506 -28.5001269963129 -31.2966858942006 -35.4365101936888 -38.2826269985466 -41.3168346416375 -42.9100958974956 -45.6934208782407 -49.0161526173046 -52.934822788117 -55.4094923272716 -57.1284003550127 -59.3866518545368 -61.8838945784299 -65.246233456066 -67.5421593156414 -68.8394715103757 -70.5446498692421 -73.4784206604512 -76.0532426363237 -79.234520351351 -80.8563777415102 -82.5345696773222 -85.0238093720131 -88.2261093593345 -91.071775922813 -93.4257435159656 -94.5706538262007 -97.4252353979214 -98.8782206984465 -100.38965262621 -103.198184674511 -106.176723559762 -108.602535524575 -110.424728883759 -112.230266687677 -114.457510191801 -120.354832455494 -123.067131196793 -125.36929646086 -127.024625525673 -129.893859120405 -133.965488989985 -137.589846941582 -143.814491140616 -145.064502563283 -146.538170338051 -149.467323940615 -152.59748136807 -154.912466350936 -156.717503217549 -158.69944051329 -161.608387122149 -164.797077681165 -167.418708065581 -171.666622253239 -172.947005999212 -175.147249819476 -178.103376073829 -180.826419718463 -182.620030094839 -183.768102258046 -186.283838842711 -189.280563821394 -191.903560216429 -194.003884273569 -195.47630090662 -198.886934129514 -201.237504788852 -202.366474162704 -204.795451116736 -209.073091654708 -211.907275348591 -213.868426474307 -214.996358159082 -217.274946188679 -222.323800986379 -225.066585281768 -227.341023295347 -229.011459879348 -230.767112295404 -233.333446505738 -236.552178534044 -239.085569890518 -240.343510917542 -242.311402104297 -244.304887620612 -247.271062451769 -254.816003563843 -257.321991014851 -259.053159714921 -261.767934576822 -264.936628765352 -1.29521382303206 -7.44542711759451 -10.0712758637434 -16.1191687653337 -19.482042501489 -21.1909884268214 -24.4537762780412 -26.3066138229888 -28.4954700771819 -31.2920220708559 -35.4317068178652 -38.2778071060123 -41.3120234620298 -42.9052844013237 -45.6887253812576 -49.0115879859633 -52.9305587090321 -55.4052468434706 -57.1244860126646 -59.3826611170317 -61.8795613735066 -65.2422341921739 -67.5381270549766 -68.835439590824 -70.5406497579829 -73.4743578174037 -76.0491799637808 -79.2300656217721 -80.8518990700154 -82.5300927384544 -85.0194523562708 -88.2215853118812 -91.0672441971825 -93.4212096641032 -94.5661208591174 -97.420639436624 -98.8736979876146 -100.38512239125 -103.193865261034 -106.172438860531 -108.598284533139 -110.420483620221 -112.226049879885 -114.453211830287 -120.35147892742 -123.063818953397 -125.365997094725 -127.021332974769 -129.890870836228 -133.962268707288 -137.58663891504 -143.811922962296 -145.061936159694 -146.535597491093 -149.464887786296 -152.594877497802 -154.909901518286 -156.714914927002 -158.696801125973 -161.605607533554 -164.794493358256 -167.416075381409 -171.66397168917 -172.944354461491 -175.144558064483 -178.100710108039 -180.823809842207 -182.617420810562 -183.765490542173 -186.28112109577 -189.277613877964 -191.900635617459 -194.000966336869 -195.473365320686 -198.884097189616 -201.234613809567 -202.363464312094 -204.792464820696 -209.070313549506 -211.904515887176 -213.865666658585 -214.993606580276 -217.272183543635 -222.32114593426 -225.063469368331 -227.337896843538 -229.008332381672 -230.763997104592 -233.330166189147 -236.548910924705 -239.082309186397 -240.340250588163 -242.308159132928 -244.301623092493 -247.267765001972 -254.816922973608 -257.323126556796 -259.054294726183 -261.769067610396 -264.937966357938 -1.29521406445615 -7.44551059784772 -10.0726871187094 -16.1248885617728 -19.4874723482617 -21.1964365853599 -24.4594861400798 -26.3122550748076 -28.5011356437781 -31.2977021653113 -35.4371112875745 -38.2832226807627 -41.3174325659611 -42.9106978719669 -45.6940649129845 -49.0168591101543 -52.9357609898117 -55.4104370015237 -57.1298318907473 -59.3877332465388 -61.8845934662774 -65.2471331663297 -67.543051090913 -68.8403928433396 -70.5456195085824 -73.4792378091884 -76.0542175568453 -79.2355258041463 -80.8572958292607 -82.5354911164113 -85.0247764006546 -88.2269487032148 -91.0726084751261 -93.4265752205098 -94.5714858332517 -97.4260317778603 -98.8790172073258 -100.390443570295 -103.199046744522 -106.177534085732 -108.603309214932 -110.42550609871 -112.231056322824 -114.458289172 -120.355922290283 -123.068215408004 -125.370379775451 -127.025728066758 -129.89502880735 -133.966494121041 -137.590623080624 -143.815809164765 -145.065821214519 -146.539459764822 -149.468516131972 -152.598688233467 -154.913705153936 -156.718742572326 -158.700716544939 -161.609598821923 -164.798293285068 -167.419812773203 -171.667753218022 -172.948109013666 -175.148330665621 -178.104504790198 -180.827619747499 -182.621236584234 -183.76932915065 -186.284941315616 -189.281756823224 -191.904650557233 -194.004987413996 -195.477385528234 -198.888026549128 -201.238597756891 -202.367480087992 -204.796559983903 -209.074323874531 -211.908553330455 -213.8697136203 -214.997645413561 -217.276335022165 -222.325547893786 -225.067949728401 -227.342386049753 -229.012822131476 -230.768484923177 -233.334841594179 -236.553639258955 -239.087026031957 -240.344967147315 -242.312810224836 -244.306265450724 -247.27230963748 -254.816861050101 -257.322871538455 -259.054037944403 -261.768815810253 -264.936968035468 -1.29521398738276 -7.4455490365728 -10.0733335584197 -16.1247086580589 -19.4869035101609 -21.1958690025893 -24.4587210198717 -26.3115606688602 -28.5004509193739 -31.296932780208 -35.4364803845062 -38.2825905179472 -41.3167989313542 -42.9100621013356 -45.6934013202975 -49.0161454504712 -52.9346640003174 -55.4093537878673 -57.1285562127052 -59.3865111252212 -61.883252267854 -65.2461846120587 -67.5420869704688 -68.8394384734739 -70.5446536174444 -73.4783338166292 -76.0531901330927 -79.2343014705486 -80.8561035265158 -82.5343169562253 -85.0236210450576 -88.2259297059371 -91.071633602507 -93.4255985552091 -94.5705077109983 -97.4249871767261 -98.8779720288646 -100.389415027497 -103.198043510057 -106.176557984115 -108.602397931438 -110.42458117619 -112.230119421164 -114.457259038984 -120.359329447765 -123.071605106117 -125.373774186225 -127.029073978544 -129.898400742339 -133.970026312082 -137.594310992395 -143.819180155935 -145.069186139619 -146.542842604566 -149.472062028453 -152.602160591806 -154.917089180169 -156.722118987301 -158.704072047617 -161.612892591783 -164.801705872141 -167.423267479758 -171.671147898328 -172.951508156508 -175.151672131307 -178.107933236694 -180.830990291519 -182.62460442088 -183.772679946189 -186.288355796249 -189.28510531537 -191.908038449335 -194.008375091342 -195.480782569009 -198.891308574009 -201.241913376905 -202.370800843098 -204.799899267582 -209.077262373467 -211.911467535704 -213.872622255858 -215.00055357 -217.279205971484 -222.32794473846 -225.070385872336 -227.344821887536 -229.015255562151 -230.770904469396 -233.337270967706 -236.555969300705 -239.089359367181 -240.347300821661 -242.315243645116 -244.308731054935 -247.274851677805 -254.822042489324 -257.328199420609 -259.0593667019 -261.774166087577 -264.942804640973 -1.29521416142692 -7.44544122414396 -10.0711135057966 -16.1207415920857 -19.4834415750412 -21.1923867820251 -24.455235625192 -26.3080610580101 -28.4969265786387 -31.2933702790944 -35.4329724477094 -38.2790907943249 -41.3132984153177 -42.9065595332592 -45.6898963365121 -49.012707208672 -52.9313047587444 -55.4059540829574 -57.1255070996701 -59.3833526446185 -61.8800854267902 -65.2433533517694 -67.5392344252779 -68.8365461462028 -70.5417336599612 -73.4755637448215 -76.0506851723041 -79.2317004513483 -80.8535035543838 -82.5317180647162 -85.0210432638926 -88.2232806974052 -91.068955338203 -93.4229235311179 -94.5678338681524 -97.4223227106693 -98.8754158842911 -100.386864404804 -103.195543131755 -106.174161797936 -108.599920393321 -110.422115064628 -112.227669499141 -114.454808666772 -120.353921316735 -123.066168928494 -125.368330438321 -127.023675649312 -129.89321388575 -133.964582131589 -137.589016352007 -143.814411271401 -145.064420575514 -146.538102026277 -149.467322367588 -152.597335736436 -154.912347108927 -156.717381154459 -158.699292107389 -161.608106926726 -164.796843542416 -167.418456999066 -171.666355256799 -172.946715483093 -175.146963911344 -178.102976722181 -180.826086589807 -182.619701938446 -183.767768520246 -186.283275818151 -189.280084954163 -191.902999490915 -194.0033337486 -195.475732181324 -198.886494808466 -201.237079219621 -202.365962504216 -204.794948956983 -209.071971486048 -211.906183136355 -213.867334629818 -214.995284373414 -217.273919423676 -222.324117376708 -225.066436587434 -227.340868284376 -229.011301895835 -230.766956895334 -233.333446441579 -236.552269490563 -239.08565904019 -240.343601131318 -242.311500954002 -244.305022164094 -247.271194362585 -254.815790594116 -257.321899790992 -259.053069001071 -261.767837551371 -264.936755033236 -1.29521365851802 -7.44558659117441 -10.0719710057847 -16.1244276525101 -19.4866983292766 -21.1956779650637 -24.4584533704187 -26.3112525334609 -28.500140053256 -31.2967308259723 -35.4361882895685 -38.2823003923141 -41.3164995761199 -42.90976315683 -45.6931327780071 -49.0160878725078 -52.9345508572765 -55.40918734575 -57.1285788656261 -59.3865129383342 -61.8834160898267 -65.2463194991572 -67.5422207523207 -68.8395340358038 -70.5447534758188 -73.4783691127464 -76.0531442365562 -79.2342637556434 -80.8560826509891 -82.5342980086342 -85.0235407445009 -88.2258286168951 -91.0714915635052 -93.4254594298855 -94.5703700319179 -97.4249431313475 -98.8780147569669 -100.389444788532 -103.198160582168 -106.176621565455 -108.602460214011 -110.424659035359 -112.230267341918 -114.457475788475 -120.356909635828 -123.069245050958 -125.371410603848 -127.026724421384 -129.896019731115 -133.967737277996 -137.592372975714 -143.817213709915 -145.067227300561 -146.540895525176 -149.470121139246 -152.600163332152 -154.915224968209 -156.720229059099 -158.702105909285 -161.610984018441 -164.799814189436 -167.42137462433 -171.669340071859 -172.949726830805 -175.14996047005 -178.10618574062 -180.829162439699 -182.622773546706 -183.770851885116 -186.286574480459 -189.283394347442 -191.906250020858 -194.006583727423 -195.478982877321 -198.889867953412 -201.240392597814 -202.369219496225 -204.798168197665 -209.075432971407 -211.909793251707 -213.870948848367 -214.998896916649 -217.277576665065 -222.326932774478 -225.069268822753 -227.343699692628 -229.014137745274 -230.76979438492 -233.336120937701 -236.554817600242 -239.088208856155 -240.346150373747 -242.314064809907 -244.307547924775 -247.27361268374 -254.824576773841 -257.330766629562 -259.061933685628 -261.776677958601 -264.945696645535 -1.29521382748272 -7.44559568719907 -10.073845984142 -16.1309330939794 -19.4934440991238 -21.2024025755331 -24.4654659733956 -26.3181457312335 -28.5070229209549 -31.3034504948183 -35.4432753753565 -38.2893926776196 -41.3236101146381 -42.9168735405312 -45.7003145295732 -49.0231168715109 -52.9417777104395 -55.4164008348828 -57.1356479334271 -59.3935702707648 -61.8903016382081 -65.2533710838968 -67.5492425392557 -68.8465534196657 -70.551748993818 -73.4854322830802 -76.0605665943432 -79.2417580071718 -80.8636242777876 -82.5418517757259 -85.0311591869953 -88.2334377779723 -91.0790793185584 -93.4330449274886 -94.5779526288529 -97.4324397406074 -98.8854314545124 -100.396845180993 -103.205506674818 -106.183962235992 -108.609814744189 -110.432010431749 -112.237551327069 -114.464753702736 -120.363226208584 -123.075586150565 -125.377759023071 -127.033078843365 -129.902281832113 -133.973965628626 -137.598214926092 -143.823026411638 -145.073039538729 -146.546691944615 -149.475737537883 -152.605716349203 -154.920733812011 -156.725768292234 -158.707706182876 -161.616633193147 -164.805341884658 -167.426940263001 -171.674899996329 -172.955256636073 -175.155491220618 -178.111574942038 -180.834623964418 -182.628237359773 -183.776321631079 -186.291973287618 -189.288597234281 -191.911456299383 -194.011786488581 -195.48418324475 -198.894872492126 -201.245462229402 -202.374355952418 -204.803313518875 -209.080787013111 -211.915008080658 -213.876169112896 -215.004105723263 -217.282768467075 -222.331904553376 -225.074475302328 -227.348907661681 -229.019343971873 -230.774997557579 -233.341328115621 -236.560134491207 -239.093527592537 -240.351468515129 -242.319389363709 -244.31287252542 -247.279049058709 -254.824331190903 -257.330266811714 -259.061431681547 -261.776171858725 -264.944683047408 -1.29521390029187 -7.44549492638938 -10.0710115687256 -16.11831381421 -19.4807872866054 -21.1897330833806 -24.4524195314388 -26.3052520184748 -28.4941402037867 -31.2905753992153 -35.4304563874369 -38.2765678414188 -41.310780946192 -42.9040413538466 -45.6874478349989 -49.0103769903326 -52.9289009997855 -55.4034978523109 -57.1230108870051 -59.3808885005534 -61.8776586131227 -65.2406304835814 -67.5365356173556 -68.8338620154397 -70.5390767820007 -73.4728175378892 -76.0479035197521 -79.2290276851235 -80.8509362273628 -82.5291367987996 -85.0185541989632 -88.2208414084889 -91.0664967612605 -93.4204620612381 -94.5653745419109 -97.4198494478195 -98.872973722176 -100.384394499338 -103.192977679829 -106.171583161228 -108.597389240378 -110.419585019959 -112.225156221674 -114.45231035674 -120.35082388319 -123.063246073541 -125.3654159949 -127.020768748932 -129.890236809361 -133.961896962834 -137.586247990526 -143.811128417695 -145.061135841595 -146.534797966077 -149.464079267248 -152.593949938227 -154.90899941325 -156.714015309414 -158.695932220001 -161.604854434025 -164.793596765235 -167.415179362498 -171.662953154006 -172.943463235524 -175.143642795401 -178.099777995422 -180.822720309636 -182.616332781948 -183.764407893742 -186.280102486619 -189.276870542291 -191.899910752688 -194.000247337858 -195.47264811343 -198.883588518253 -201.2341176348 -202.362916118213 -204.791939934896 -209.069939934145 -211.904130471889 -213.865278251249 -214.993218616045 -217.271847099156 -222.320380496514 -225.062963137869 -227.337401099942 -229.007834431324 -230.763472271398 -233.330032758097 -236.54876576825 -239.082157831764 -240.340098740584 -242.307977694932 -244.301433747838 -247.267675344098 -254.815167357674 -257.321430441368 -259.052596319814 -261.767400327819 -264.936241494103 -1.29521393024874 -7.44550834692411 -10.0706395659312 -16.1223511620293 -19.4847286306336 -21.1936690605024 -24.4568009690277 -26.3095209509035 -28.4984038701931 -31.2948756247614 -35.4345245972467 -38.2806462054937 -41.3148572781775 -42.9081179589297 -45.6914619822913 -49.0142552001653 -52.9325399019348 -55.4071558090999 -57.1266908761653 -59.3845103132614 -61.8812319001847 -65.2443006992464 -67.5401744259484 -68.8374870611405 -70.5427111799895 -73.4762360394839 -76.0513873621282 -79.2327028378099 -80.8544599618323 -82.5326211838804 -85.0218570279825 -88.2243335867384 -91.0699919696319 -93.4239623184511 -94.5688702270855 -97.4232874903846 -98.8763615351993 -100.387781078645 -103.196425395215 -106.174952445594 -108.600751277463 -110.422946007632 -112.228499816616 -114.455689008874 -120.355041349443 -123.067367721206 -125.369543167649 -127.024841725442 -129.894172382596 -133.965771442147 -137.590089564473 -143.815495842665 -145.065509162877 -146.539189705803 -149.46839612635 -152.598439917522 -154.913464182519 -156.718479147415 -158.700411135215 -161.609419860564 -164.798122446615 -167.419678291016 -171.667525813037 -172.94795945734 -175.148163885871 -178.10433971392 -180.827383694573 -182.62099264839 -183.769074591171 -186.284654429518 -189.28166437054 -191.90453768632 -194.004875299813 -195.477276139082 -198.887983133271 -201.238531804851 -202.367396735119 -204.796365194798 -209.074124370034 -211.908359034144 -213.869513138854 -214.997457146169 -217.276122945901 -222.326434391222 -225.068796064909 -227.343230348119 -229.013666543477 -230.76929836754 -233.335619182103 -236.554410769165 -239.087802644118 -240.345743959325 -242.313681367642 -244.307153297265 -247.27326527061 -254.820379008716 -257.326475989075 -259.057643840153 -261.772415800183 -264.941140479828 -1.29521415562918 -7.44545487530468 -10.0709470551762 -16.1194760748119 -19.4822148974349 -21.1911703821871 -24.4541600063976 -26.3068547167906 -28.4957261435221 -31.2922285482798 -35.4319372072425 -38.2780421249469 -41.3122532709436 -42.9055171039028 -45.6888579171576 -49.0117591860513 -52.9307297677082 -55.4053436910904 -57.1249328863066 -59.3826276955693 -61.8795734481463 -65.2424291042071 -67.53833463337 -68.8356539712051 -70.5408711902624 -73.4745837682804 -76.0493576266811 -79.2303554137148 -80.852310649246 -82.5305070783928 -85.0197186487194 -88.2220702683429 -91.0677351091988 -93.4217036237918 -94.5666119118801 -97.4211702462567 -98.8741765150205 -100.385567721759 -103.194217108665 -106.17278504474 -108.598606317361 -110.420801789468 -112.22636956321 -114.453554713882 -120.351933677115 -123.064301093202 -125.36646683578 -127.021781179925 -129.891126790191 -133.962724379473 -137.587085390357 -143.811793405284 -145.061799501396 -146.535474813603 -149.464884898175 -152.594850947973 -154.909858544423 -156.714879420161 -158.696798664397 -161.605752199078 -164.794533380521 -167.416076908531 -171.664002832488 -172.944373213311 -175.144592144041 -178.100712519299 -180.823822335166 -182.617440303695 -183.765513264771 -186.281159367632 -189.277747507221 -191.90070478771 -194.001037210686 -195.47343763228 -198.884346015527 -201.234876970682 -202.363693713983 -204.792778340696 -209.070233077559 -211.904453527901 -213.865605575426 -214.993536362738 -217.272061910899 -222.320976695822 -225.063303710463 -227.337739926248 -229.008176088305 -230.763831326292 -233.330146402168 -236.548906765424 -239.082304902837 -240.340246294147 -242.308173075848 -244.301700621326 -247.267774433765 -254.812930053112 -257.319071973757 -259.050240964324 -261.764984846886 -264.933591397586 -1.29521391099573 -7.44547577066429 -10.0737716729541 -16.1234072182969 -19.4858780662112 -21.194821987207 -24.4575585040074 -26.3103772446683 -28.4992390771627 -31.2957055263238 -35.4354767863623 -38.2815902715588 -41.3158016779659 -42.9090664041255 -45.6925120225031 -49.0153506556806 -52.9339447753266 -55.4086074114506 -57.1279949147036 -59.3859898438261 -61.8829792949518 -65.2455317529863 -67.5414574376865 -68.8387704778943 -70.5439881574999 -73.4775256891571 -76.0523767637368 -79.2334311147519 -80.8553042839761 -82.5334855225183 -85.0227949257265 -88.2251189905877 -91.0707838086901 -93.4247525914906 -94.5696633460331 -97.4242396689928 -98.8772718269278 -100.388728220606 -103.197378232525 -106.175928923418 -108.601741398824 -110.423931663113 -112.229503927843 -114.456698806444 -120.35706898842 -123.069431764691 -125.371606352553 -127.026926653368 -129.896224665179 -133.968114783102 -137.592352471505 -143.817592012708 -145.06761159224 -146.541248679479 -149.470345318945 -152.600399642762 -154.915400736324 -156.720437144696 -158.702373885862 -161.611215535246 -164.799919105427 -167.421492921623 -171.669376729224 -172.949763157801 -175.149937305412 -178.106037470843 -180.82914355688 -182.622757394214 -183.77082452826 -186.286586943378 -189.283125521747 -191.906177520685 -194.006513131527 -195.478911167895 -198.889661336106 -201.240214647993 -202.368932759348 -204.797992425408 -209.075155643172 -211.909538221139 -213.87073408782 -214.9986698096 -217.277329559525 -222.325732786026 -225.068545459665 -227.342980367159 -229.013416364977 -230.769062655893 -233.335308827783 -236.554033525196 -239.087427523709 -240.345368930363 -242.313303236923 -244.306779575685 -247.273000653768 -254.818082164104 -257.324336145411 -259.055503466645 -261.770242992988 -264.939121804919 -1.29521394430622 -7.44556122200647 -10.0722357705207 -16.1224219597815 -19.4846268754548 -21.1935675859812 -24.4562636662094 -26.3091029079987 -28.4979814471668 -31.2945363449628 -35.4342187694626 -38.2803246922939 -41.3145418531568 -42.9078046740607 -45.6910839062724 -49.0139948423842 -52.9325892528128 -55.4072790233299 -57.1265280748346 -59.3845700436342 -61.8814833469149 -65.2446435589109 -67.5405258688103 -68.8378375017439 -70.5430407807265 -73.4767697538419 -76.0516721451423 -79.2329096405381 -80.8549466953301 -82.533175559526 -85.022537157713 -88.2248086066049 -91.0704637311608 -93.4244269418928 -94.5693384901878 -97.4238337779762 -98.8769427054562 -100.388362481014 -103.197049665473 -106.175661982727 -108.601443131215 -110.423636720844 -112.229176389686 -114.456350924301 -120.356818712907 -123.06913376108 -125.371297871799 -127.026678048618 -129.896123790026 -133.967531907038 -137.591810740646 -143.816877732609 -145.066888452088 -146.540535959431 -149.469681594261 -152.599769279619 -154.914788288399 -156.719792349049 -158.701719396854 -161.61052273674 -164.799344666869 -167.420914360348 -171.66866379172 -172.949217015344 -175.149452841517 -178.105391200084 -180.828498974845 -182.622111644633 -183.770171013364 -186.285762389775 -189.282648199625 -191.905562047251 -194.005894364907 -195.478294003036 -198.888877774744 -201.239488717798 -202.368397052824 -204.797423512673 -209.074296540723 -211.908550383615 -213.869704909136 -214.997655761029 -217.276257631428 -222.324603565882 -225.067036045166 -227.341470069116 -229.011906054739 -230.767545314603 -233.333861880558 -236.552448717432 -239.085837128997 -240.343778572023 -242.311684087752 -244.305129036664 -247.271391199381 -254.816807680799 -257.322883943289 -259.054051365079 -261.768838488302 -264.937636315729 -1.2952137767599 -7.44553506843009 -10.0725335163244 -16.1246288706558 -19.4870591163603 -21.1960236079632 -24.4588118634398 -26.3116015522699 -28.5004784092425 -31.2970022768344 -35.4371840751478 -38.2832997414398 -41.3175045669483 -42.9107647344487 -45.6941657815302 -49.0169612131117 -52.9356544010487 -55.4102931839871 -57.1298605019311 -59.3878804347837 -61.8847383486002 -65.2479017171961 -67.543814360116 -68.8411272485725 -70.5463587558745 -73.4800344168551 -76.0549520121891 -79.2360766298053 -80.857984648409 -82.5361917245668 -85.0254335724988 -88.2276963701155 -91.0733578967507 -93.427327977868 -94.5722389193686 -97.4267756311654 -98.8797394179386 -100.391150726957 -103.199788475558 -106.178256202461 -108.604081576601 -110.42627841855 -112.2318822685 -114.459129119957 -120.356470234395 -123.068809115509 -125.370972427174 -127.02633112161 -129.895610690925 -133.966988612809 -137.591475052287 -143.817038647978 -145.067051498034 -146.540699064821 -149.469802654745 -152.599852213871 -154.91490431817 -156.71992922598 -158.701903827135 -161.610739962255 -164.799393836812 -167.42099625743 -171.668739239861 -172.949308052517 -175.149557034679 -178.105662823859 -180.828746158188 -182.622358916449 -183.770419276253 -186.285966318754 -189.28280287737 -191.905796952144 -194.006131129062 -195.478529400012 -198.889153581507 -201.239718918058 -202.368648648976 -204.797619844799 -209.075138574076 -211.909354231985 -213.870516575215 -214.998452687809 -217.277137259425 -222.326131253894 -225.06843956005 -227.342875264745 -229.013310425686 -230.768939584249 -233.335382571624 -236.554038578595 -239.087427837483 -240.345369339277 -242.313235285547 -244.306709902328 -247.273003796934 -254.817251562963 -257.323395036755 -259.054561097829 -261.769360810994 -264.93813044463 -1.29521382642167 -7.44550852325658 -10.0726926287985 -16.1270213888154 -19.4895154134457 -21.1984762637604 -24.4611847982495 -26.3139424210143 -28.5028233533287 -31.2992246724636 -35.4387624278062 -38.2848718414471 -41.3190844928141 -42.9123473107006 -45.6957042514088 -49.0187239387624 -52.937487627301 -55.4121369077615 -57.1312820599646 -59.3892597666136 -61.8861312061264 -65.2489869115716 -67.5448970558003 -68.8422461620656 -70.5474804602939 -73.4812022659633 -76.0564840912505 -79.2376328903426 -80.8594036638748 -82.5376250126145 -85.026997934407 -88.2292211965534 -91.0748851125684 -93.4288482637106 -94.5737660278174 -97.428285276466 -98.8812975164849 -100.392705032235 -103.201319155252 -106.17994789494 -108.605728432072 -110.427924064415 -112.233513941833 -114.460660380498 -120.36056380991 -123.072901985436 -125.375066290754 -127.030341653023 -129.899743911617 -133.971355029544 -137.596014140606 -143.820510305211 -145.070519867318 -146.544187536168 -149.473243631076 -152.603139279929 -154.918163832444 -156.723217750273 -158.705135290933 -161.614022213375 -164.80288341161 -167.424362267738 -171.672054042257 -172.952704287199 -175.152974712834 -178.108977619457 -180.832073277506 -182.625684398565 -183.773759331635 -186.28944172224 -189.285845448267 -191.908888566664 -194.009227619987 -195.481626999655 -198.89244253254 -201.243064238176 -202.371967789576 -204.800966189842 -209.078433863413 -211.912637305874 -213.873793172068 -215.001726656115 -217.280337835535 -222.329536633557 -225.071864663507 -227.34630038199 -229.016737445515 -230.772368468361 -233.33857284891 -236.557313310086 -239.090701654287 -240.348642616398 -242.316544371131 -244.310027461028 -247.276093506762 -254.820997004103 -257.327113513934 -259.058282217108 -261.773063927244 -264.941741767888 -1.29521404760312 -7.44560591578216 -10.073774376029 -16.1253850889104 -19.487606050805 -21.1965846687184 -24.459538838196 -26.3123073201375 -28.5012040411486 -31.297788841527 -35.4372848827304 -38.2833890947861 -41.3175973463248 -42.91086077618 -45.6942583982979 -49.0171757500986 -52.9359276978133 -55.4106226948602 -57.1298920184057 -59.388005113301 -61.8851356925277 -65.2474234018239 -67.5433015113537 -68.840613876018 -70.5458482347017 -73.4795796339786 -76.0544516050471 -79.2357709464997 -80.8576180265827 -82.5358433214899 -85.0252850142464 -88.2275506170781 -91.073210386402 -93.4271783753182 -94.5720879888691 -97.426544843757 -98.8796664184193 -100.391095728042 -103.199821784736 -106.178534214312 -108.604294753898 -110.426492254043 -112.232079591874 -114.459321464398 -120.358105181273 -123.070421995905 -125.372586770731 -127.027915469864 -129.897220721447 -133.968941144521 -137.593545955998 -143.818909523972 -145.068916746407 -146.54259351704 -149.471791387436 -152.601826473197 -154.91679079616 -156.721813375461 -158.703745985151 -161.612681710875 -164.801476712488 -167.422979219681 -171.670757038738 -172.951243124132 -175.151457799569 -178.107607784057 -180.830642231471 -182.624256268373 -183.772328357632 -186.287982771451 -189.28480846703 -191.907758102039 -194.008094324927 -195.480494558901 -198.891281528406 -201.241844878517 -202.370715339135 -204.799783991076 -209.076660744546 -211.910951884184 -213.872106867422 -215.000035153235 -217.27859223676 -222.327723523286 -225.070053606412 -227.344488804752 -229.01492501708 -230.770568929204 -233.337025667956 -236.555661619574 -239.08905676777 -240.346998207524 -242.31488833473 -244.308320660976 -247.274480749381 -254.820146765654 -257.326330238111 -259.05749600744 -261.772270911413 -264.940686227683 -1.29521408630497 -7.44557418382638 -10.0728656528247 -16.1194061477717 -19.4823672063426 -21.1913049252201 -24.4543180784929 -26.3069662421726 -28.4958999969879 -31.2924478264631 -35.4320394512495 -38.2781570044978 -41.3123760072204 -42.9056388645687 -45.6888345208469 -49.0117038161052 -52.9303700623671 -55.4050370227594 -57.1242479071263 -59.3821391234479 -61.8788364229573 -65.2422034706901 -67.5380972247665 -68.8354490192211 -70.5406684987969 -73.474325934409 -76.0492326704913 -79.2302658051611 -80.8521317042509 -82.5303191846383 -85.0196818078925 -88.2219103364181 -91.0675764707008 -93.421549092298 -94.5664596717815 -97.4209420444331 -98.8740931559824 -100.385488515539 -103.194143168286 -106.172690862246 -108.598471694985 -110.420674587999 -112.226216985433 -114.453464173922 -120.352558247752 -123.06480203179 -125.366966531327 -127.022267135149 -129.891572829308 -133.963263401001 -137.587627035402 -143.812335296723 -145.062348286215 -146.535999906191 -149.465143412878 -152.595133508067 -154.910138979366 -156.715173675122 -158.697049102665 -161.60586679331 -164.794684779539 -167.416230413518 -171.664191579013 -172.944550379038 -175.144727349831 -178.100861639109 -180.823984776606 -182.617597197251 -183.76566586606 -186.281412415962 -189.278058651621 -191.901008838853 -194.001342332214 -195.473740109257 -198.884429368128 -201.23496292189 -202.363909255619 -204.792905376623 -209.069959870257 -211.904197452808 -213.86535966305 -214.993295976663 -217.271873581204 -222.320668788179 -225.063065959737 -227.337499875012 -229.007935337984 -230.763582342297 -233.329751637477 -236.548446468038 -239.081833596646 -240.339774948651 -242.307668938502 -244.301129186673 -247.267360818472 -254.812782509498 -257.318843401521 -259.0500110898 -261.764817129735 -264.933677732662 -1.29521404494142 -7.44552751170611 -10.07459007416 -16.1299072905604 -19.4924668685155 -21.2014282226443 -24.4641512976798 -26.3170418658868 -28.5059290149016 -31.3024408593655 -35.4420126274329 -38.2882052125987 -41.3224155231264 -42.9156775836564 -45.6989887667293 -49.0217551621492 -52.9401096129744 -55.4147879531023 -57.1340342373209 -59.3918445195807 -61.8885746030564 -65.2520172210632 -67.5478914551176 -68.8452033878576 -70.5504035486076 -73.4841540508646 -76.0593248097975 -79.2404329939563 -80.8622056436538 -82.5403780942192 -85.0296998759602 -88.2319028473618 -91.0775378159889 -93.4315092572061 -94.5764196682671 -97.4309971992865 -98.8840773030745 -100.395537674891 -103.204175001781 -106.182638787167 -108.608439994826 -110.43063533898 -112.236187925164 -114.463304457349 -120.361577989551 -123.073943881912 -125.37610910969 -127.031445107392 -129.900803893091 -133.972701873823 -137.596861941063 -143.822080688222 -145.0720912808 -146.545740136252 -149.474835718525 -152.604960903667 -154.919976971827 -156.724981335072 -158.706902564014 -161.615686852307 -164.804476494402 -167.426043557704 -171.673970923676 -172.954338429049 -175.154530928493 -178.110544512768 -180.833651675936 -182.627264750881 -183.775341461896 -186.291058031862 -189.287797109461 -191.910720799232 -194.011055172861 -195.48345318832 -198.894213999882 -201.244758224583 -202.373646911858 -204.802615783115 -209.080308203692 -211.914509947695 -213.875674691736 -215.003614849391 -217.282140816844 -222.330891694527 -225.073250429017 -227.347687661077 -229.018123938435 -230.773766737833 -233.340129518577 -236.558814790341 -239.092202743417 -240.350143673729 -242.318016389653 -244.311482722894 -247.277796781906 -254.823225982173 -257.329354907032 -259.060523001713 -261.77529518015 -264.943807386888 -1.29521383931298 -7.44550574345692 -10.0725069369254 -16.1230130819641 -19.4856982807528 -21.194619544612 -24.4573084862349 -26.3101324367179 -28.4990172908845 -31.2955177902163 -35.4352252656909 -38.2813338617892 -41.3155463609866 -42.9088080575737 -45.6921214075524 -49.0149175874089 -52.9332592830014 -55.4079330133136 -57.1272804377141 -59.3853528159776 -61.8823666001106 -65.2449618991781 -67.5408295491956 -68.8381419459779 -70.5433518568344 -73.4770386509516 -76.0518972289837 -79.2329857778436 -80.8547630161542 -82.5329521287897 -85.0223115301066 -88.2246002936412 -91.0702542209972 -93.4242205733336 -94.569132185364 -97.423623778982 -98.8767317221936 -100.388156343888 -103.196871934556 -106.175350710893 -108.601139286958 -110.423331486782 -112.228917636577 -114.45612736962 -120.353007615872 -123.065362205125 -125.367527002287 -127.022849637362 -129.892268813078 -133.96390435063 -137.588214693608 -143.812976690163 -145.062986774659 -146.536637681129 -149.465821641585 -152.595795909159 -154.910810431733 -156.715841430188 -158.697739173285 -161.606527286038 -164.795408345244 -167.416950261656 -171.664755929069 -172.945204900678 -175.145408225202 -178.101289912854 -180.824444226832 -182.618053342283 -183.766131646679 -186.281832607922 -189.278678069067 -191.90156454818 -194.00189908632 -195.474304531509 -198.884875461214 -201.235410514154 -202.364298740749 -204.793335991367 -209.07092792937 -211.905170805663 -213.866324455476 -214.994257046331 -217.272801255652 -222.323497275173 -225.065828243013 -227.340263332434 -229.010699817872 -230.766346981249 -233.33269141593 -236.551476826544 -239.084871160193 -240.342812781428 -242.310720466296 -244.304196062977 -247.270535416174 -254.816626095099 -257.322792971513 -259.053961538813 -261.768755124656 -264.937364376295 -1.29521375909709 -7.44555627345874 -10.0727200695723 -16.1269919931135 -19.4895759014798 -21.1985176583287 -24.4613502426053 -26.3141149611167 -28.503011004198 -31.2995317521424 -35.4394445206083 -38.2855607331934 -41.3197741987762 -42.9130367757891 -45.6964628684781 -49.0193961209491 -52.9379153272726 -55.4125489401645 -57.1319602840321 -59.3898797776278 -61.8866740676159 -65.2499196769058 -67.5458083580711 -68.8431653160059 -70.5483631038752 -73.4820636011899 -76.0572226047715 -79.2383659833086 -80.8601823732493 -82.5383895095099 -85.0275805572304 -88.230005317605 -91.0756617899031 -93.4296284112706 -94.5745395640752 -97.4290364316336 -98.8821903841381 -100.393606507098 -103.202313762656 -106.180819643314 -108.606611749427 -110.428807577341 -112.234392805805 -114.461613242513 -120.360509489359 -123.072846633242 -125.375018225792 -127.030326001228 -129.899644997409 -133.971484062221 -137.595824299781 -143.821406430843 -145.071414882355 -146.545094561446 -149.474434302656 -152.604466151608 -154.919417615135 -156.724421112513 -158.706314955923 -161.615053220257 -164.803915024182 -167.425503977079 -171.673424153011 -172.953791808853 -175.15404191453 -178.110054380431 -180.833182075448 -182.626793252487 -183.774863466785 -186.290575273743 -189.287204059309 -191.910144260056 -194.010481468633 -195.482879311344 -198.893655345521 -201.244240254372 -202.373199584575 -204.802173873623 -209.080073205686 -211.914291242474 -213.875451231483 -215.003401714213 -217.281876698112 -222.331196736319 -225.073710430627 -227.348141032505 -229.018577286069 -230.774225075774 -233.340441012841 -236.559180977553 -239.092569995004 -240.350511694116 -242.31841209229 -244.311927011647 -247.278079142363 -254.824229327417 -257.330308329117 -259.061475547833 -261.776256861837 -264.945275861268 -1.29521397895661 -7.44556355958802 -10.0730458873812 -16.1283501883381 -19.4907854400684 -21.1997321011219 -24.4626503416388 -26.3155132054968 -28.5044046726705 -31.301002945962 -35.4406021776612 -38.2867230756663 -41.3209408323638 -42.914203083481 -45.6976138461506 -49.0205065023758 -52.9390302006687 -55.4136690177608 -57.1331300079747 -59.3911396123716 -61.8879295916057 -65.2507266344336 -67.5466026671224 -68.8439143038175 -70.5491151238657 -73.4828458372462 -76.058124122929 -79.2392273781801 -80.8610655120964 -82.539231710042 -85.0285754475827 -88.2308260083385 -91.0765076845554 -93.4304809978996 -94.5753894791774 -97.4298759354124 -98.8829172011973 -100.394303408456 -103.20293734495 -106.181481701381 -108.607344568634 -110.429537546556 -112.23511705784 -114.462356495095 -120.359401102952 -123.071778068477 -125.373956297835 -127.029246056461 -129.898621093178 -133.970276624208 -137.594571311841 -143.819827147269 -145.069828299833 -146.543509327999 -149.472605882749 -152.60263788803 -154.917640357735 -156.722657847953 -158.704612092043 -161.613388439369 -164.802165512868 -167.423734232363 -171.671618283358 -172.952018282027 -175.152222741003 -178.108446318191 -180.831525997796 -182.625138050652 -183.773198379561 -186.288880454624 -189.285550794137 -191.908566070989 -194.008900764481 -195.481301042506 -198.892208105764 -201.242752926469 -202.371463848435 -204.800445495219 -209.077774233949 -211.912060361143 -213.873223944597 -215.00114433352 -217.279744202848 -222.328705435409 -225.071373605128 -227.345804296163 -229.016237095965 -230.771888893974 -233.338223545795 -236.556962729141 -239.090354795129 -240.34829586858 -242.316191865326 -244.309705007981 -247.275901045481 -254.823313048943 -257.329738403938 -259.060906798965 -261.775670341031 -264.944800950107 -1.29521395943578 -7.44547277104394 -10.071728081617 -16.1214966201932 -19.4838100136624 -21.1927723844215 -24.4556226165312 -26.3083378463102 -28.4972255162511 -31.2937689025268 -35.4334618456581 -38.2795847375817 -41.3138032556143 -42.9070643805583 -45.6904226980589 -49.0132990749449 -52.9322399051627 -55.4069381884379 -57.125850656693 -59.38392084345 -61.8809211837173 -65.2437981912342 -67.5396726766339 -68.836984683336 -70.5421947666542 -73.4758666167696 -76.0508577054682 -79.231886146204 -80.8537321213771 -82.5319139787205 -85.0213396213296 -88.223570432352 -91.0692129239657 -93.4231864897218 -94.5680981805261 -97.4226305426892 -98.8757049027622 -100.387140120113 -103.195722862176 -106.174254487896 -108.600119517401 -110.422316323799 -112.227891136112 -114.455101976496 -120.354060874058 -123.06635166151 -125.368517659818 -127.023852521866 -129.893223500056 -133.964730168485 -137.589151418557 -143.814224741934 -145.064236105622 -146.537905322186 -149.467134529747 -152.597097815063 -154.912097023887 -156.717136199683 -158.699025671715 -161.607957270715 -164.796702511061 -167.418187652975 -171.66606229588 -172.946433344588 -175.146649672732 -178.102828088361 -180.825888077422 -182.619500865752 -183.767566648116 -186.28315374381 -189.279877020256 -191.902747449569 -194.003081238718 -195.475479359662 -198.886203802263 -201.236746710642 -202.365581996674 -204.794654235706 -209.071526806346 -211.905726274148 -213.866890406784 -214.994824515701 -217.273387032667 -222.323196490601 -225.065606324688 -227.340039226572 -229.010476190304 -230.766130341121 -233.332486127368 -236.551196526416 -239.084586991012 -240.342528613854 -242.310419800657 -244.303895559155 -247.270118004747 -254.817555287174 -257.323621828727 -259.054788727605 -261.769518218439 -264.937849900968 -1.29521425147704 -7.44545299695948 -10.0722671968305 -16.1231742874889 -19.4855626650756 -21.1945524397056 -24.4572662859591 -26.3101870590406 -28.4990406782163 -31.2957609050661 -35.4353476515315 -38.2814658774693 -41.3156679107687 -42.9089302626493 -45.6921654224593 -49.014961859282 -52.9335561976879 -55.4082136689103 -57.127537663708 -59.3854140849806 -61.8820773389111 -65.2453868010326 -67.5412973418348 -68.8386103050803 -70.5438211589729 -73.4774950094918 -76.0524416720199 -79.233448143521 -80.8554298732823 -82.5336061510665 -85.0230155379535 -88.2252236563086 -91.0708918291933 -93.4248649628394 -94.5697741747866 -97.4242544014762 -98.8774073901794 -100.388855468953 -103.197615708021 -106.176165635693 -108.60197676233 -110.424173454446 -112.229776033099 -114.456970598473 -120.355852182796 -123.068232092887 -125.370403324469 -127.025759778274 -129.895038151422 -133.966458823824 -137.590840908735 -143.816504720922 -145.066516935772 -146.540175264054 -149.469286564975 -152.599411228566 -154.914355845313 -156.719380683127 -158.701315079598 -161.610114402959 -164.799016317117 -167.420565578996 -171.668258802461 -172.948858475079 -175.149032634942 -178.105264837197 -180.828252632858 -182.621865283183 -183.769929292758 -186.285511974349 -189.282087318703 -191.905097124497 -194.005432313449 -195.477831910914 -198.888684093589 -201.239281720821 -202.368168155943 -204.797134054443 -209.075246335264 -211.909471284737 -213.870638700723 -214.998547716222 -217.277183297704 -222.326839273339 -225.069150225395 -227.343584116648 -229.01401814179 -230.76966262411 -233.336065227417 -236.554690145954 -239.088085009771 -240.346026508493 -242.313944736089 -244.307417447987 -247.273556089502 -254.820797852357 -257.326813155342 -259.057979557861 -261.772766054756 -264.941342425074 -1.29521395830036 -7.44560403821191 -10.0727359088115 -16.122554624149 -19.4852464910299 -21.1941924796834 -24.4567760040141 -26.3096517257749 -28.4985514912878 -31.2951165763734 -35.4346876735692 -38.280807660858 -41.3150194288912 -42.9082811163307 -45.6917133145185 -49.0145227846192 -52.9335958900386 -55.4082342431261 -57.1273576281782 -59.3853818463199 -61.8823407229853 -65.2450416593119 -67.5409724739757 -68.8382901145597 -70.5434974934705 -73.4771493934592 -76.0518755487143 -79.2329780735891 -80.8548687776424 -82.5330826622292 -85.0223831844498 -88.224741718924 -91.0704381580188 -93.4244047504251 -94.5693152888349 -97.4237802237811 -98.8768493414917 -100.388286637374 -103.196762403194 -106.175281437622 -108.601069292436 -110.42330413277 -112.228870094621 -114.456049749043 -120.354370041269 -123.066640824421 -125.368806791768 -127.024148195894 -129.893568370253 -133.965671437988 -137.589722283647 -143.814445028589 -145.064454672101 -146.538105853178 -149.467174814012 -152.597077435345 -154.912146566502 -156.717164442247 -158.699095114329 -161.607961815242 -164.796772797944 -167.418320087683 -171.666199863085 -172.946576921888 -175.146777393149 -178.102854644937 -180.825891137276 -182.619498931065 -183.767565330187 -186.283188949327 -189.279962895604 -191.902912846309 -194.00324950378 -195.475648956619 -198.886409508212 -201.236937971918 -202.365842777628 -204.794864795865 -209.072253859539 -211.906492952591 -213.867650584743 -214.995597849245 -217.274210782233 -222.324362653436 -225.066677366858 -227.341110579365 -229.011548299725 -230.767174982031 -233.333463954402 -236.552242046691 -239.085640870074 -240.343582454009 -242.31148851706 -244.304937980351 -247.271220761535 -254.817096565273 -257.32328646574 -259.054451482886 -261.769232646363 -264.938255005952 -1.29521388598275 -7.44567574227202 -10.0715693925718 -16.1194528900575 -19.4817357296938 -21.1907023212395 -24.4534847321633 -26.3063328670442 -28.4951942651188 -31.2915984625558 -35.4312601481419 -38.2773716194239 -41.3115787461049 -42.90484272465 -45.6881897362319 -49.0110385433168 -52.929667408736 -55.4042867257345 -57.1237007410414 -59.381633342009 -61.8785193318572 -65.241175576699 -67.5370609229817 -68.8343731432905 -70.5395950030305 -73.4732858344014 -76.0482748148036 -79.2292502734502 -80.8509568192379 -82.5291779807801 -85.0184297591434 -88.220716617572 -91.0663922352109 -93.4203614623515 -94.5652785788026 -97.4197808592586 -98.8728276094566 -100.384273723343 -103.19288554413 -106.171362583574 -108.597197639634 -110.419411776321 -112.225003261361 -114.452274447548 -120.35160019811 -123.063897788726 -125.366063069837 -127.021382055762 -129.890784649784 -133.962225766998 -137.586696968761 -143.811654508151 -145.06166002933 -146.535353338417 -149.464565298209 -152.594710040385 -154.909734219669 -156.71474817219 -158.696647920703 -161.605487018796 -164.794204129245 -167.415788858014 -171.663623858877 -172.944117458094 -175.144340208893 -178.100362541195 -180.823469645363 -182.617084236304 -183.765157535456 -186.280818417142 -189.27755451875 -191.900520958831 -194.00085502743 -195.473254752967 -198.883996886121 -201.234606756108 -202.363537080024 -204.79249884527 -209.070213896861 -211.904466142808 -213.865626948536 -214.993557175431 -217.272196726188 -222.322064370725 -225.064857447434 -227.339287952103 -229.009724750318 -230.765366603625 -233.331734360261 -236.550325738558 -239.08371876588 -240.341660162081 -242.309539237779 -244.303042471744 -247.269291135232 -254.816850511082 -257.322880968715 -259.054047074891 -261.768861052133 -264.937717654321 -1.29521380503503 -7.44549314262623 -10.0728813185965 -16.1252313680464 -19.487656487084 -21.1966297400119 -24.4594244238618 -26.3121090076094 -28.5009791594055 -31.2976888381894 -35.437408983279 -38.2835246232738 -41.3177351214046 -42.9109959878394 -45.6943810031128 -49.0172727731008 -52.9359062212856 -55.4105981157261 -57.1297968127016 -59.3877655852482 -61.8844856371856 -65.2473459874698 -67.5432239220845 -68.8405373814499 -70.5457475089939 -73.4794987996919 -76.0543905559866 -79.2355603021176 -80.8574774396546 -82.5356504118805 -85.0249882379379 -88.2272128637648 -91.0728496936993 -93.426815154136 -94.5717232836501 -97.4262788833126 -98.8793384177493 -100.390763306817 -103.1994719415 -106.178026936505 -108.60383121895 -110.426027270686 -112.231555308399 -114.45871922442 -120.357703488119 -123.070144491338 -125.372323687855 -127.027584882548 -129.896918503025 -133.968776033536 -137.593114096421 -143.817825746004 -145.067838237968 -146.541487665601 -149.470583132778 -152.600554538958 -154.915552107235 -156.720576852891 -158.702459114296 -161.611243901252 -164.800050130509 -167.421620107413 -171.669506918089 -172.949881464744 -175.150144142988 -178.106244808115 -180.829299837411 -182.622912955259 -183.770983713473 -186.286582032362 -189.283327132327 -191.90631808528 -194.006654147226 -195.479053316331 -198.889571815699 -201.240177876357 -202.369167235668 -204.798138039717 -209.076053994718 -211.910262385022 -213.871415716297 -214.999364672257 -217.27796161022 -222.328197669272 -225.070595739937 -227.345034081131 -229.015470344399 -230.771105538936 -233.337561004172 -236.556288439567 -239.089680817022 -240.347622249998 -242.315517154917 -244.309006302527 -247.275175551493 -254.825461685189 -257.331626797782 -259.062794253979 -261.777557309466 -264.946456913685 -1.29521430567017 -7.4454862337689 -10.0722823331043 -16.1210459052061 -19.4835801122265 -21.1925357874187 -24.4553251354118 -26.3081157493562 -28.4969831924322 -31.2935476829074 -35.4334025042586 -38.2795150770497 -41.3137291969396 -42.9069910865077 -45.6904293728322 -49.0133594000495 -52.9316684788052 -55.4062717770833 -57.1258771024902 -59.3837901360345 -61.8806369706495 -65.2437766912005 -67.5396512913403 -68.8369632829798 -70.5421716084643 -73.4759135905426 -76.0511510717806 -79.2322427365424 -80.8540851074571 -82.5322978006058 -85.02161359267 -88.2238518432248 -91.0695017389781 -93.4234785617684 -94.5683892243748 -97.4229203025878 -98.8759513258642 -100.387380591151 -103.196132748597 -106.174630979258 -108.600423902652 -110.422616579527 -112.228163113363 -114.455365307586 -120.35439193724 -123.06669969156 -125.368862184413 -127.024175462763 -129.893610947104 -133.965361552553 -137.589523537973 -143.814583207791 -145.064591443721 -146.538270329854 -149.467358254953 -152.597437978444 -154.912416490556 -156.717431617097 -158.699333190899 -161.608199423211 -164.796964719393 -167.418537091323 -171.666456642826 -172.946872884215 -175.147103337291 -178.103104826591 -180.826169929932 -182.619781230631 -183.767853737774 -186.283476282722 -189.2801733499 -191.9030573754 -194.003394091593 -195.475792509991 -198.886545595633 -201.237064404716 -202.36580001963 -204.794823146965 -209.07239608067 -211.906624602558 -213.867779422779 -214.995711327107 -217.274225824568 -222.321577237282 -225.064243653652 -227.338678899684 -229.00911436657 -230.764760777316 -233.331212449807 -236.549881667247 -239.083270905815 -240.341212391361 -242.309122924378 -244.302613165329 -247.268696465464 -254.816353082515 -257.322425368631 -259.053593055934 -261.768334022828 -264.937288150778 -1.29521396117466 -7.44555507439696 -10.0735120208492 -16.1268965997301 -19.4890534989923 -21.1979990231863 -24.4610727126795 -26.3137350400642 -28.5025924696301 -31.2991575748164 -35.4388180809387 -38.2849408973474 -41.3191557879349 -42.9124182279149 -45.6957769992932 -49.0185750831586 -52.937057052242 -55.4116768778445 -57.1313150849114 -59.3891033807178 -61.8857592370245 -65.2492649497598 -67.5451502079381 -68.8424640618882 -70.547636064042 -73.4814798975854 -76.056768793173 -79.2378753149945 -80.8596824302362 -82.5378694480437 -85.0272202569464 -88.2295833222246 -91.075242118281 -93.4292121989991 -94.5741255657535 -97.4285710062146 -98.8816972188296 -100.393135847858 -103.201733629205 -106.180161811791 -108.605937449523 -110.428135570145 -112.233699157939 -114.460917973675 -120.358788553059 -123.07116353942 -125.373329833928 -127.028646459858 -129.89802618989 -133.969833051428 -137.594183337325 -143.819514718496 -145.069522649164 -146.543207903929 -149.472428103023 -152.602512272102 -154.917529804551 -156.722553081314 -158.70449319458 -161.613285246866 -164.801994448964 -167.423570172235 -171.671433066058 -172.951860112185 -175.152053755945 -178.108293819192 -180.831354464895 -182.624970217194 -183.773050975888 -186.288701291287 -189.28535751965 -191.90832079286 -194.008652009645 -195.481051844552 -198.891784834449 -201.242316788025 -202.371135086739 -204.800120832186 -209.07722217367 -211.911487238088 -213.872639093738 -215.000580760964 -217.279107176814 -222.328241347953 -225.070953022047 -227.345389673613 -229.0158249403 -230.771460263225 -233.337940508996 -236.556745105474 -239.09013965608 -240.348080997084 -242.315988967326 -244.309480122196 -247.275622204434 -254.822765302606 -257.329035354678 -259.060203712711 -261.775006929554 -264.943660523476 -1.2952137630261 -7.44559459276227 -10.0751473095172 -16.1291041864782 -19.4916505874796 -21.2005987222982 -24.463582988109 -26.3162787440092 -28.5051843546119 -31.3016350664271 -35.4413452251452 -38.2874473485771 -41.3216623380873 -42.9149261294607 -45.6983611143886 -49.0212221194368 -52.9397221252715 -55.4143003568132 -57.1332881549709 -59.3912751793568 -61.8879465694485 -65.2513729375931 -67.5472525941539 -68.8445652799215 -70.5497847950647 -73.483562297285 -76.0587860407298 -79.2400116313729 -80.8617730549959 -82.5399909826142 -85.0293594017883 -88.2315395029255 -91.0771867426665 -93.4311327329509 -94.5760618569308 -97.4305548090687 -98.8837011591237 -100.395145658814 -103.20367597003 -106.182134538169 -108.60793632497 -110.430128225105 -112.235703743211 -114.462900765962 -120.361325283819 -123.073683412756 -125.37584597582 -127.031169290649 -129.900350912043 -133.972221103529 -137.596583208485 -143.821514559102 -145.071531289166 -146.545169574948 -149.474446735042 -152.604408140534 -154.919433426326 -156.724453742142 -158.706368278617 -161.61527073292 -164.803947692801 -167.425535441369 -171.673359926237 -172.953842536303 -175.154062594897 -178.110338978794 -180.833405202058 -182.62701568557 -183.775091127496 -186.290746573593 -189.287506171157 -191.91051298413 -194.010847381915 -195.483248396759 -198.893989942811 -201.244572447876 -202.373472626688 -204.80248570978 -209.080462170054 -211.914674590905 -213.875821485388 -215.003752624419 -217.282349704817 -222.331391821403 -225.073807604674 -227.348245384757 -229.018681332851 -230.774353364956 -233.340710787726 -236.559410479828 -239.092800567243 -240.350741732151 -242.318626702604 -244.312064929582 -247.278317739185 -254.825437649307 -257.331757085489 -259.06292447146 -261.777658396356 -264.946344908794 -1.29521421497916 -7.44545339487093 -10.0723805389551 -16.1258406681725 -19.4880603175521 -21.1970061783157 -24.4599664766508 -26.3126871446685 -28.5016054312791 -31.2981036388046 -35.4376578751121 -38.2837768423854 -41.3179919015952 -42.9112549624739 -45.6946382301547 -49.017340599962 -52.9361710439391 -55.4108830990032 -57.1301473494944 -59.3880581831408 -61.8848917700772 -65.2475243384362 -67.5434036861525 -68.8407165166548 -70.5459135971356 -73.4796352544962 -76.0545618813855 -79.2356438278537 -80.857393549675 -82.5355646873989 -85.0249138319683 -88.2272810062152 -91.0729306959124 -93.4269050813799 -94.5718234159359 -97.4262192602296 -98.8793006659175 -100.390738241044 -103.199306356356 -106.177899294532 -108.603715424389 -110.425909672748 -112.231465826965 -114.458644061142 -120.357253561484 -123.069524017785 -125.37169463772 -127.026981344181 -129.896180120836 -133.967926451459 -137.592303182301 -143.817386146714 -145.067396211679 -146.541064279698 -149.47010670474 -152.600179296334 -154.915207875254 -156.720211165936 -158.702137107619 -161.610996186832 -164.799681415255 -167.421270303341 -171.669036600013 -172.949567618315 -175.149757419654 -178.106117879835 -180.829132076826 -182.622743361812 -183.770815164596 -186.286365859148 -189.283094550449 -191.905969074328 -194.006306968869 -195.478706567271 -198.889426064089 -201.239979032289 -202.368899344891 -204.797884889129 -209.075331191639 -211.909566911002 -213.870723165813 -214.99865830412 -217.277162511329 -222.326274118156 -225.06858344674 -227.343014045734 -229.013450424617 -230.769087169887 -233.335443655868 -236.554192088303 -239.087587737629 -240.345529185828 -242.313430439817 -244.306901954054 -247.273206690311 -254.818845514931 -257.325095013662 -259.056258220609 -261.771016455698 -264.939653465235 -1.29521396002093 -7.44556521269775 -10.071615908794 -16.1232429485582 -19.485983294888 -21.1949367207531 -24.4577858592696 -26.310587770099 -28.4994562874482 -31.2959805199019 -35.4357546012728 -38.2818611853207 -41.3160731670293 -42.9093353639097 -45.6926687193769 -49.0154327783029 -52.9341637796603 -55.4088563448759 -57.1281386198525 -59.3861340638937 -61.8831759396342 -65.2459502454448 -67.541824010434 -68.8391369757386 -70.5443376512372 -73.4781330137267 -76.0534495634574 -79.2346568845458 -80.8565731328424 -82.5347865293793 -85.0240959953838 -88.2263480959093 -91.071991107276 -93.4259599441802 -94.5708713004031 -97.4253954917522 -98.8785077144331 -100.38990226078 -103.198519822327 -106.177102834166 -108.602969675717 -110.425170297711 -112.230734632522 -114.457947987377 -120.357084993676 -123.069490468574 -125.371656444983 -127.026983085057 -129.896260327653 -133.967958734677 -137.592262743124 -143.817323406867 -145.067339460121 -146.540992107243 -149.470155916892 -152.600174674588 -154.915220582376 -156.720246451186 -158.70215521215 -161.610948855177 -164.79980583277 -167.421381470993 -171.669276685602 -172.949670185779 -175.149866417635 -178.106031607117 -180.828959491489 -182.622571665176 -183.77063740037 -186.286349167681 -189.283097036479 -191.90607642201 -194.00641063656 -195.478809336099 -198.889447786303 -201.239983326406 -202.368798211444 -204.797757211801 -209.075368755607 -211.909608568989 -213.870773842719 -214.998678053888 -217.277252720808 -222.326562227597 -225.06891532045 -227.343349157191 -229.013784614943 -230.769421433114 -233.335722921111 -236.554502707659 -239.087894016233 -240.345835362736 -242.313710993129 -244.307162147386 -247.273526463118 -254.824583050627 -257.330548871498 -259.061715281798 -261.776474788652 -264.945573992131 -1.29521376021946 -7.44551550002018 -10.072616489132 -16.1251940506578 -19.4875003280618 -21.1964777453108 -24.4592448494948 -26.3120489384521 -28.5009195120607 -31.297410534902 -35.4371865785594 -38.2832978776635 -41.3175153965863 -42.9107764484917 -45.6942108657183 -49.0170113051025 -52.9357122997245 -55.4103378366367 -57.1298031566285 -59.3877632822131 -61.8847334312838 -65.2473823112905 -67.5432513246901 -68.8405638173604 -70.5457861393706 -73.4794170916984 -76.0542787067245 -79.2353697626549 -80.8573293371587 -82.5355401469561 -85.0248596691688 -88.2273318994937 -91.0729854159541 -93.426957219923 -94.5718665475573 -97.4264896957834 -98.8795193980429 -100.390912935923 -103.199497424755 -106.17804433849 -108.603846310946 -110.426045324586 -112.231587384028 -114.458790853936 -120.356555730339 -123.068811166153 -125.370976894643 -127.026277439904 -129.895715269209 -133.967150956693 -137.591456422627 -143.81673289771 -145.06674196154 -146.540418312409 -149.469642043161 -152.599694813409 -154.914691776858 -156.719706744106 -158.701619214232 -161.610410621153 -164.799322278004 -167.420874968876 -171.668713442316 -172.949212820906 -175.149379635883 -178.105547650528 -180.828659855112 -182.622270594441 -183.770343323525 -186.286003876083 -189.282655198296 -191.905571841853 -194.005908434155 -195.478307649705 -198.889246288547 -201.239789613889 -202.368560931234 -204.797524602741 -209.075381258338 -211.909581038872 -213.870734208874 -214.998668267845 -217.277218184897 -222.326912132772 -225.069576297254 -227.344010401693 -229.014449059992 -230.770074744159 -233.336388160597 -236.555125310202 -239.088514376594 -240.346455835283 -242.314372126584 -244.307832408218 -247.273890653161 -254.820375696153 -257.326623936671 -259.057791882778 -261.772569051215 -264.941347725951 -1.29521427606651 -7.44554419994663 -10.0719649343642 -16.1222400537743 -19.4845791611802 -21.1935315980492 -24.4565814945254 -26.3091735775558 -28.4980802564698 -31.2945438967201 -35.4342819124598 -38.2804045597738 -41.3146215510293 -42.9078841077559 -45.6912789823262 -49.0140586143666 -52.9327384734391 -55.4074028174594 -57.1271203926048 -59.385028362734 -61.8818652660486 -65.2449095205242 -67.5407613278828 -68.8380934989902 -70.5432893537729 -73.4770034237205 -76.0520560106103 -79.2330534439756 -80.8547876626267 -82.5329605592731 -85.0223648845242 -88.2245461578436 -91.0702065557261 -93.4241713142199 -94.5690805084849 -97.4235785264838 -98.8766504484498 -100.388108013667 -103.196631037535 -106.175251361696 -108.601094449415 -110.423286354387 -112.228867821389 -114.456103682094 -120.357041367378 -123.069447175649 -125.371624472112 -127.026910642319 -129.896152621548 -133.967836875229 -137.59206025558 -143.817068993177 -145.067079202944 -146.540738755787 -149.46993545063 -152.599902362213 -154.9149068895 -156.719940186598 -158.701812513958 -161.610833967127 -164.799587670352 -167.421131950625 -171.669042762613 -172.949443339167 -175.149622399698 -178.105883330462 -180.82891279031 -182.622525054836 -183.770595369156 -186.286361746013 -189.283079847625 -191.906128194091 -194.00646203442 -195.478860807595 -198.889620793955 -201.240145850698 -202.368985665291 -204.797977346455 -209.075599874818 -211.909827439095 -213.870981487223 -214.998926343751 -217.277563316428 -222.326557635276 -225.068891431962 -227.343322293525 -229.013759085812 -230.769403821184 -233.335637334 -236.554402759314 -239.087801334239 -240.345742883428 -242.313654305818 -244.307181919248 -247.273389902525 -254.818667718922 -257.324848220957 -259.056016760683 -261.770819291932 -264.939986815759 -1.29521364845239 -7.4454175965773 -10.07336877598 -16.1237516291388 -19.4862617266374 -21.1952169286998 -24.4580740958317 -26.310866151257 -28.4997585334461 -31.2963545875822 -35.43592857528 -38.282048349956 -41.3162621735851 -42.9095218551956 -45.6928882689097 -49.0157637118051 -52.9341557120595 -55.4087693827963 -57.1283953601773 -59.3863426684855 -61.8832083005058 -65.2458542735752 -67.5417586553762 -68.8391265837831 -70.5443014791938 -73.4780238953322 -76.0531689827027 -79.23418840582 -80.8560273682407 -82.534191852062 -85.0235303863582 -88.2257337540118 -91.0714172415363 -93.4253892863232 -94.57030332408 -97.4248425447711 -98.877911424317 -100.389350633902 -103.198041856905 -106.17658085792 -108.602404181361 -110.424601398174 -112.230163599851 -114.457339699314 -120.353004972746 -123.065404345379 -125.367574450156 -127.022871968906 -129.892271027469 -133.963958084902 -137.588261101512 -143.81347307084 -145.06348302462 -146.537160074686 -149.466194303899 -152.596331384317 -154.911324430217 -156.716371069796 -158.698306250456 -161.607085993787 -164.795987270136 -167.417473560246 -171.665424423814 -172.94577575584 -175.145949258225 -178.102187161609 -180.825181032924 -182.61879542468 -183.766874799001 -186.282491279452 -189.279235682507 -191.902137743843 -194.002467937235 -195.474866417303 -198.885520475887 -201.236084681392 -202.364929891317 -204.793917448497 -209.071401033385 -211.905720499571 -213.866884355295 -214.994806519135 -217.273341757796 -222.32290455185 -225.065262029831 -227.339691881907 -229.010128716535 -230.765786709354 -233.33212970822 -236.550954859169 -239.084353746917 -240.342295181917 -242.310209130388 -244.303673106219 -247.269824896531 -254.813509714246 -257.319688738683 -259.05085622064 -261.765635723308 -264.935160517898 -1.2952138505438 -7.44547302903617 -10.0710362652585 -16.120383619784 -19.4827068851673 -21.191663940793 -24.4545885031903 -26.3073499779386 -28.4962646306121 -31.2928214855152 -35.4323929674626 -38.2784996123007 -41.312720393094 -42.9059823811581 -45.6893242512836 -49.0121592581362 -52.9310777060099 -55.4057244341265 -57.124934506822 -59.3827835068597 -61.8795478574392 -65.2428196039715 -67.5387262517626 -68.8360370173624 -70.5412560939947 -73.475102447212 -76.0503993110861 -79.2314141524469 -80.8533141509623 -82.5315117170406 -85.0208927233575 -88.2230733573385 -91.068734755015 -93.4227046305387 -94.567624528905 -97.4220346582889 -98.8751635148551 -100.386592211106 -103.195239392198 -106.173923573601 -108.599709189591 -110.421896999874 -112.227491279085 -114.454719682687 -120.354092821186 -123.066403594788 -125.368570422342 -127.023847447609 -129.893204890405 -133.964834593255 -137.589410105518 -143.814471967909 -145.064475919131 -146.538151529032 -149.467188573268 -152.59727832067 -154.912302748263 -156.717352062554 -158.699296483456 -161.607994739914 -164.796966831132 -167.418535680715 -171.666465783453 -172.946841396128 -175.147075473719 -178.103349790327 -180.826292257922 -182.619898009289 -183.767981024365 -186.28362390331 -189.28032968824 -191.90330564057 -194.00364042507 -195.47603798421 -198.886762926292 -201.237287851325 -202.366072813698 -204.795078315217 -209.07268472435 -211.907072008545 -213.868225558862 -214.996155552125 -217.27474780584 -222.323766581108 -225.066584697601 -227.341014816804 -229.011450479258 -230.767096678445 -233.333494248778 -236.552230633929 -239.085624159121 -240.343564906931 -242.31148444611 -244.305027031618 -247.27112414727 -254.816180792686 -257.32224473004 -259.053411499164 -261.768195900112 -264.937255414552 -1.29521401320742 -7.44543355179341 -10.0726475858637 -16.1235154824491 -19.4856578827202 -21.1946263216314 -24.4575197676015 -26.3101647524799 -28.4990690309435 -31.2955883902353 -35.4353119078399 -38.2814357906239 -41.3156583231671 -42.9089194977104 -45.6921773296189 -49.0150131557302 -52.933385117833 -55.4079658869568 -57.1273527778809 -59.385278593478 -61.8820873605716 -65.2449620822323 -67.5408306347965 -68.838144615806 -70.5433629213711 -73.4769208247965 -76.0521784322228 -79.233391169302 -80.8552668379963 -82.5335003841679 -85.0227938439907 -88.2249975258964 -91.0706504109991 -93.4246208051951 -94.5695309756986 -97.424162593165 -98.8771888495418 -100.388612459908 -103.197282161977 -106.175855529161 -108.601707572783 -110.423904005135 -112.229435388807 -114.456631725011 -120.354641368726 -123.066980518915 -125.369149088212 -127.024477448669 -129.893795439815 -133.965784267333 -137.589933504045 -143.814630033742 -145.064631307545 -146.538311670949 -149.467422353648 -152.597415933605 -154.912430108734 -156.717433069764 -158.699378310597 -161.608311069708 -164.797126325155 -167.418722600877 -171.666656669727 -172.947018774872 -175.147184443554 -178.10342744884 -180.826339070709 -182.619955764886 -183.768025831827 -186.283731796801 -189.280375128405 -191.903377237976 -194.003714094111 -195.47611338981 -198.886927748772 -201.237466840807 -202.366294553022 -204.795314474938 -209.073752580758 -211.907967866913 -213.86912343775 -214.997051637222 -217.275678530046 -222.325293082699 -225.067627318807 -227.342064507553 -229.012500458651 -230.76813105048 -233.334569234686 -236.553387113144 -239.086777350179 -240.34471844092 -242.312612567122 -244.306090081715 -247.272461773847 -254.818265044058 -257.324319577811 -259.055488558003 -261.770262868811 -264.938969430262 -1.29521383772696 -7.44542217338491 -10.0731023133648 -16.1227104957953 -19.4852609070669 -21.1942173948631 -24.4573239198581 -26.3099559226754 -28.498872610532 -31.2953093066185 -35.4349178433228 -38.2810325147946 -41.3152511630449 -42.9085131954938 -45.6917926468946 -49.0146073832641 -52.9332283365471 -55.4078829344821 -57.1272176244282 -59.38513218128 -61.8820328732922 -65.2452524851914 -67.5411384598887 -68.8384511555451 -70.5436819047116 -73.477303584679 -76.0526057003577 -79.2337593105833 -80.8555067059962 -82.5337229210928 -85.0230875405379 -88.2253723663862 -91.070998939102 -93.4249608433376 -94.5698729440135 -97.4244349412398 -98.877493093585 -100.388920933546 -103.197535440502 -106.176109776967 -108.601934794535 -110.424134418884 -112.22970755131 -114.456893811672 -120.355853842717 -123.068117452064 -125.37027958815 -127.025599847508 -129.894940748006 -133.966846962578 -137.591136857813 -143.815961213679 -145.0659731318 -146.539636734539 -149.468730374772 -152.598749751524 -154.913778956131 -156.718781950241 -158.700709257118 -161.609430235241 -164.798164922479 -167.419787237986 -171.667706932336 -172.948098462151 -175.148286363797 -178.104361986626 -180.827474302392 -182.621084489246 -183.769159683601 -186.28491217627 -189.281595788025 -191.904557202296 -194.004891723556 -195.477290239248 -198.888018334954 -201.238599938664 -202.367502958439 -204.796546414346 -209.074194651551 -211.908565570085 -213.869714742182 -214.997663692399 -217.276335026618 -222.325289507663 -225.067849820575 -227.342281757911 -229.012716893548 -230.768361227964 -233.334858338704 -236.553585732762 -239.086979843345 -240.344921040066 -242.312857541209 -244.306374785511 -247.272569257277 -254.818087608794 -257.324116389461 -259.055285684276 -261.770034378524 -264.939114593354 -1.29521397377166 -7.44551207337823 -10.0736197578306 -16.1274737704208 -19.4897701576252 -21.1987303230272 -24.461648783951 -26.3143353302312 -28.5032432720235 -31.2997797676693 -35.4393543504635 -38.2854655261128 -41.3196707980165 -42.9129328408202 -45.6963101709098 -49.0192282178648 -52.937506910246 -55.4121180574528 -57.1313691487348 -59.3894122751246 -61.8862381724239 -65.2490358750468 -67.5449126097661 -68.8422245748281 -70.5474435235092 -73.4810694886193 -76.0560708635014 -79.2371882918826 -80.8589074210262 -82.5371112638922 -85.0264818338596 -88.2287509807176 -91.0744019977932 -93.4283721148712 -94.5732830748506 -97.4278227704281 -98.8809297880409 -100.392348956233 -103.201098179998 -106.179566470571 -108.60538819167 -110.427584951092 -112.233156046143 -114.46034051778 -120.362947203047 -123.075239452554 -125.377404376408 -127.032690602246 -129.901831939196 -133.973575613194 -137.597983411456 -143.822788068859 -145.07280178846 -146.546462160517 -149.475702535487 -152.605786589634 -154.920785207436 -156.725810429276 -158.707692261655 -161.616634408683 -164.805279233363 -167.426895327775 -171.674658512596 -172.955218454779 -175.155448836175 -178.111457652673 -180.834617393884 -182.628231924108 -183.776298950741 -186.292015493055 -189.288452003842 -191.911445863216 -194.01177762943 -195.484175222438 -198.895070454096 -201.245659338378 -202.374526490865 -204.80354631414 -209.080685211774 -211.91514401743 -213.876295004785 -215.004232821683 -217.282848706661 -222.3304721645 -225.073256065975 -227.347694041093 -229.018129484208 -230.773772096615 -233.340118581528 -236.558893172843 -239.092282447656 -240.350224044378 -242.318148149567 -244.311635078728 -247.277828407928 -254.823766970296 -257.329918883096 -259.061084473261 -261.77590088115 -264.944408125539 -1.29521378356916 -7.44565294512518 -10.0728678540994 -16.1288166796136 -19.4913642609844 -21.2002989849612 -24.4630929397889 -26.3157824575562 -28.5046815182387 -31.3012893273543 -35.4409097290955 -38.2870409997682 -41.3212545347178 -42.9145167165304 -45.6978729251817 -49.0206255026414 -52.9390286485137 -55.4137639425569 -57.1331687021874 -59.3910791518876 -61.8877355977906 -65.2508733185157 -67.5467675577121 -68.8440800042103 -70.5492743466465 -73.4829923610053 -76.05809866027 -79.2391228761606 -80.8611423846243 -82.5393604293485 -85.0287538272289 -88.2310938650684 -91.076739661704 -93.4307023584369 -94.5756128841178 -97.4300875378571 -98.8831168759167 -100.394522021356 -103.203207546927 -106.18183335475 -108.607599356255 -110.429789341047 -112.235372537196 -114.462673727134 -120.36304402923 -123.075421309906 -125.377595030825 -127.032875241602 -129.902137896485 -133.973807870628 -137.598182235093 -143.823663263549 -145.073671035255 -146.547347951954 -149.476400671612 -152.606479481345 -154.921478030187 -156.726481613529 -158.708404313796 -161.617212166986 -164.806055778878 -167.42755307237 -171.675486143189 -172.955862533035 -175.15606321611 -178.112087069676 -180.83512539438 -182.628738762251 -183.776809582991 -186.292438452918 -189.289323705549 -191.912247075489 -194.012581235447 -195.484979066625 -198.895741843033 -201.246363520881 -202.375229761521 -204.804260368376 -209.081621467738 -211.915882475323 -213.877036765359 -215.004977457783 -217.283519897311 -222.332294741275 -225.074622981586 -227.349056542842 -229.01949358726 -230.775135276246 -233.341449225582 -236.560196800093 -239.093591828557 -240.351533111677 -242.319473216042 -244.312926101403 -247.27920522961 -254.828354309756 -257.334481264663 -259.06564889308 -261.780455849103 -264.949373260036 -1.29521376192897 -7.44546541335338 -10.0749981556074 -16.1277181876716 -19.4900322242458 -21.199000066332 -24.4620573223896 -26.3146368780485 -28.5035565213332 -31.3001134965514 -35.4399480997961 -38.2860630878032 -41.3202744910647 -42.9135364166831 -45.6969519674274 -49.0199001372588 -52.9386301324784 -55.4133226898288 -57.1323357745796 -59.3903281588248 -61.8870999618089 -65.2501693430783 -67.5460305386214 -68.8433760800044 -70.548617733596 -73.4821535331908 -76.057250596976 -79.238398164096 -80.8601848681313 -82.5383497489489 -85.0275464370702 -88.2298630255297 -91.0755278553456 -93.4294994086346 -94.5744118695458 -97.428953910492 -98.8819669413096 -100.393382893926 -103.201988803278 -106.180690970143 -108.606443003565 -110.428641467831 -112.234211802764 -114.461413220775 -120.356707335825 -123.069187161514 -125.371354666545 -127.026706845517 -129.896075020036 -133.967339374331 -137.591714237811 -143.81594125893 -145.067276396467 -146.540967937609 -149.470144814853 -152.600161628952 -154.915161207621 -156.720192538917 -158.70210221202 -161.611042229546 -164.79971694159 -167.421308017378 -171.669072791226 -172.949609876372 -175.149795286818 -178.106072756151 -180.82917499611 -182.622788265373 -183.77085488082 -186.286593531413 -189.283308703469 -191.906161711389 -194.00649742304 -195.478897635972 -198.889858358146 -201.240337165563 -202.369115094233 -204.798144594637 -209.076014617634 -211.910254056578 -213.871404953693 -214.999356469056 -217.27781157093 -222.326586875547 -225.069003954606 -227.343436220006 -229.013872068566 -230.76952728041 -233.335974155223 -236.55467253752 -239.08806355131 -240.346004999968 -242.313902553307 -244.307351843773 -247.273617339993 -254.821206277304 -257.327307086022 -259.058473643048 -261.773182805129 -264.942211876501 -1.29521379739214 -7.44553565154733 -10.0733626469553 -16.1231613407399 -19.4856718900247 -21.194619030862 -24.4576005571848 -26.3101827668904 -28.4991065696901 -31.2955248583079 -35.4352998963392 -38.2814122820147 -41.3156214172791 -42.9088823985456 -45.69229872079 -49.0151365521701 -52.9340517485583 -55.4087348649614 -57.1280662092177 -59.3859675826768 -61.8826865144816 -65.2458119819853 -67.5416877111778 -68.8389989300604 -70.5442053225876 -73.4779853158645 -76.0531593542617 -79.2341427504016 -80.8560992283421 -82.534308680001 -85.0236141435142 -88.2258335279086 -91.0714976180951 -93.4254669242419 -94.5703771507698 -97.4249265625636 -98.8780208906159 -100.389460888216 -103.198133147164 -106.17675389755 -108.602523891885 -110.424713653005 -112.230286370838 -114.457483458409 -120.35769210098 -123.069953048146 -125.372116472133 -127.027453765123 -129.896745722059 -133.96824814503 -137.592644296518 -143.818076079658 -145.068085356051 -146.541753510377 -149.470789291467 -152.600893624659 -154.915929482424 -156.720964724351 -158.702841723944 -161.611725457192 -164.800505141718 -167.422004917135 -171.66983415157 -172.950343294853 -175.150552842969 -178.106565839823 -180.829624406945 -182.623240785409 -183.771311073499 -186.286999979115 -189.283759693309 -191.906725756552 -194.007056432378 -195.47945536927 -198.890158717495 -201.240776508035 -202.36973845233 -204.798742692419 -209.076246946824 -211.910489529527 -213.871638902676 -214.999576729311 -217.278270253371 -222.327912222932 -225.070482862427 -227.344917327102 -229.015353917621 -230.770991107302 -233.337353693645 -236.556066553792 -239.089456200328 -240.347397936302 -242.315310203601 -244.308807365932 -247.27490956733 -254.8200444677 -257.326172614385 -259.057340736843 -261.772110919285 -264.941232948534 -1.2952137551375 -7.44551639296315 -10.0726303392108 -16.12371338307 -19.4859907112862 -21.1949387821288 -24.4579502230862 -26.3106398382361 -28.4995120637281 -31.2959042880169 -35.435542866362 -38.2816524901689 -41.3158470780077 -42.9091083257953 -45.6924565442692 -49.0152221571063 -52.9336963782447 -55.4084109124455 -57.1277778047242 -59.3859123792674 -61.8830566262695 -65.2456463279242 -67.5415281197681 -68.838841471922 -70.5440515189679 -73.4777296397719 -76.0524978579381 -79.2335062548562 -80.8553624854323 -82.5335664037444 -85.0228866101582 -88.2252182499565 -91.0708837073912 -93.4248526631873 -94.5697624887066 -97.4242136092973 -98.8772890007753 -100.388713548627 -103.197363646961 -106.176050986362 -108.601854342197 -110.42404773443 -112.229583810126 -114.456766053772 -120.355874606858 -123.068198781341 -125.370366538716 -127.025681498295 -129.895074071017 -133.966694235598 -137.591183719061 -143.816485617549 -145.066496798235 -146.540139206067 -149.469357535479 -152.599487902319 -154.914510551333 -156.719514514947 -158.701405349714 -161.61026144145 -164.799109211259 -167.420636619012 -171.668546527245 -172.948934967994 -175.14913786889 -178.105238243433 -180.828236683082 -182.621845925972 -183.769916699769 -186.285576798349 -189.282315372262 -191.905273882546 -194.005608641337 -195.478009772866 -198.888905111315 -201.239458756541 -202.368310073145 -204.797396026498 -209.074520837226 -211.908746187705 -213.869897650776 -214.997855350854 -217.276471826779 -222.325713934005 -225.068058739117 -227.342490517004 -229.012924260324 -230.768570980195 -233.334983501993 -236.55376135704 -239.087156043691 -240.345097906633 -242.312989977376 -244.306446096394 -247.272668872672 -254.8227210297 -257.328783625808 -259.059949626096 -261.774709614168 -264.943486635561 -1.29521413719553 -7.44562854607812 -10.073017924136 -16.1232850278341 -19.4856985287568 -21.1946472938697 -24.457404174865 -26.3102191242822 -28.4991083069981 -31.2957257285307 -35.4354102266985 -38.2815228565993 -41.315737489335 -42.9090003549827 -45.6924500250535 -49.0151992070429 -52.9336652062546 -55.408314356188 -57.1277404740664 -59.3856767970553 -61.8825006285212 -65.2454514540151 -67.5413157692364 -68.8386430451952 -70.5438281257025 -73.4776124369809 -76.0523724566321 -79.2335862994885 -80.8554164926343 -82.5336147453811 -85.0228498014098 -88.225047698286 -91.0707102289785 -93.4246819372549 -94.5695951171356 -97.4241299141368 -98.8771850602152 -100.388612588445 -103.197357249636 -106.175740800337 -108.601572359885 -110.423765080563 -112.229326366181 -114.456462708311 -120.355728853542 -123.068053377401 -125.37021680392 -127.025556174593 -129.894859167153 -133.966614756852 -137.590891402648 -143.815916557111 -145.065930280581 -146.539587078063 -149.46883719941 -152.598850618342 -154.913853004058 -156.718868430187 -158.700769207938 -161.609601331561 -164.798356879461 -167.419966796874 -171.66785752668 -172.948218425536 -175.148418020202 -178.104623668847 -180.827612965457 -182.621234988429 -183.769298852146 -186.28505888839 -189.28162844134 -191.904565587544 -194.00490085029 -195.477299542287 -198.887941853709 -201.238522423332 -202.367453651934 -204.796408028144 -209.073516238418 -211.907740929763 -213.868903659781 -214.996852306963 -217.275408614773 -222.324553550425 -225.066902206364 -227.341333718302 -229.011769521828 -230.767412910476 -233.33374422387 -236.552500815426 -239.085890227867 -240.343831607032 -242.311772493304 -244.30528383329 -247.271423286693 -254.817977367672 -257.323944612882 -259.055110077379 -261.769895254607 -264.938581023073 -1.29521417987183 -7.4454834443082 -10.0726255380369 -16.1236513074599 -19.4861830152696 -21.195660885072 -24.4586295804987 -26.311381209472 -28.5002458155857 -31.296666825491 -35.4362717049262 -38.2823699885068 -41.3165759009019 -42.9098368226797 -45.6931889261592 -49.0159714579339 -52.93450652279 -55.4091381415134 -57.1288757380485 -59.3868144897409 -61.8838621195016 -65.246435317484 -67.5423527636581 -68.8396692814436 -70.5448741045692 -73.4785871977333 -76.0536971852997 -79.2349474018583 -80.8567175007316 -82.5349113350505 -85.0243415974801 -88.2265703695072 -91.0722310158009 -93.4261991667775 -94.5711092159527 -97.4256381098589 -98.8786586903245 -100.390120144613 -103.198643300575 -106.177165157591 -108.602951235515 -110.425144512816 -112.230705357798 -114.457915415946 -120.358031648891 -123.0703464817 -125.372512523587 -127.02780978428 -129.897080857917 -133.96842821177 -137.592752651058 -143.81775456694 -145.06776571946 -146.541414485634 -149.470470708545 -152.600534551625 -154.915519564393 -156.720542961547 -158.70246581436 -161.611243922745 -164.800005664347 -167.421675399485 -171.66945561257 -172.949983399327 -175.150162263273 -178.10652150809 -180.829614467236 -182.62322779305 -183.771317260815 -186.287022781706 -189.2836938247 -191.90668847858 -194.007027176406 -195.479424602591 -198.890196039306 -201.240778284777 -202.369673027873 -204.798682477477 -209.076317691339 -211.910514819556 -213.871666154254 -214.999607523498 -217.278255711216 -222.326198100027 -225.068669831508 -227.343106642061 -229.013542233171 -230.769165873747 -233.335319780141 -236.554115495148 -239.087504212644 -240.34544567442 -242.313342046108 -244.306774790588 -247.272949612852 -254.818937928994 -257.325107993304 -259.056274779875 -261.771033300411 -264.940175946009 -1.29521385899919 -7.445565673996 -10.0716064882261 -16.122599059104 -19.485185095119 -21.1941434776138 -24.4569467083061 -26.3096224488814 -28.4985252797829 -31.2950725451394 -35.4349491517411 -38.2810628198362 -41.3152693082654 -42.9085300915602 -45.6919277370616 -49.014837504785 -52.9336111694925 -55.4082313542295 -57.1275059899278 -59.3854947778531 -61.8823760687731 -65.245256815715 -67.541143578966 -68.838498699084 -70.5437083746346 -73.4773768025247 -76.0524264902056 -79.2336060105659 -80.8554843271774 -82.533667061651 -85.0228997297911 -88.2253685668307 -91.0710215335803 -93.4249940434875 -94.5699062118948 -97.4243878018306 -98.877417270041 -100.388844752076 -103.197506084176 -106.17602604335 -108.601806778179 -110.424002989325 -112.22959559168 -114.456796601861 -120.354065675579 -123.066359609502 -125.368534886474 -127.02384567285 -129.893138886908 -133.965026923902 -137.589301291523 -143.813880585284 -145.063895851406 -146.53754526659 -149.466746749566 -152.596597989337 -154.911670105781 -156.716729936705 -158.698667797916 -161.607412100953 -164.796263408895 -167.41784037735 -171.665568608662 -172.946118328723 -175.146330617837 -178.102561950298 -180.825624442462 -182.61924029664 -183.767296401421 -186.282949744661 -189.279774478468 -191.902626459341 -194.002957121073 -195.475355741401 -198.886160881713 -201.236742007736 -202.36559998425 -204.794659550962 -209.07188560281 -211.90613271228 -213.867288012504 -214.99522538262 -217.2738749921 -222.322116240229 -225.064428926055 -227.338867831694 -229.009304880928 -230.76496353899 -233.331450557828 -236.550154012842 -239.083548368397 -240.34149007056 -242.30943029204 -244.30293350611 -247.269161517011 -254.818637899805 -257.324874673866 -259.056042078656 -261.770806039576 -264.939980450236 -1.29521399283947 -7.44544259214004 -10.0716808164152 -16.1193742795747 -19.4820826427078 -21.1910159061014 -24.4539379959357 -26.3066529813415 -28.4955445536082 -31.2919375084527 -35.4315884220733 -38.2777023659374 -41.3119077394204 -42.9051691916047 -45.688516364808 -49.0113985101317 -52.9296313194423 -55.4042534925535 -57.1237306344697 -59.3817078435803 -61.8785175135835 -65.2418724302166 -67.5377631182375 -68.8351261271727 -70.5403503020886 -73.4738883826906 -76.048722998577 -79.2299074252279 -80.8518276482497 -82.5300553889061 -85.0193432256699 -88.2215573403624 -91.0672133388055 -93.4211816392418 -94.566093091486 -97.420449255842 -98.8735379009561 -100.38497725852 -103.193623620055 -106.172183094471 -108.597958678785 -110.420151949178 -112.22573114634 -114.452917984515 -120.352779496695 -123.065007870259 -125.367169643484 -127.022517963756 -129.891975079863 -133.963390543303 -137.587761298103 -143.812784477681 -145.062798801131 -146.536469664619 -149.465609020946 -152.595759641299 -154.91072620661 -156.715728833422 -158.697656525598 -161.606478611626 -164.795344835285 -167.416889923054 -171.66471593383 -172.945117948335 -175.145352260074 -178.101616035946 -180.824625911266 -182.618238805077 -183.766308099238 -186.281801589405 -189.278624261685 -191.901565705993 -194.001897957365 -195.47429619574 -198.884931840179 -201.235474578721 -202.364422348977 -204.793415527881 -209.071111510608 -211.905334142376 -213.866490867205 -214.994436655527 -217.272950066072 -222.321171544761 -225.063912879483 -227.338351647549 -229.008788330917 -230.764435156147 -233.330732928561 -236.549519563689 -239.082909208741 -240.340850264615 -242.308767034195 -244.302273666821 -247.268490697634 -254.816415908639 -257.322794521108 -259.053960518828 -261.768748205239 -264.937246155933 -1.29521402730467 -7.44557981186725 -10.0715263302894 -16.1194788955535 -19.4823733905317 -21.1913305487277 -24.454000143201 -26.3069384227553 -28.4958058038888 -31.2924466432639 -35.4322585866928 -38.278375338777 -41.3126037069104 -42.9058685362556 -45.6892037675267 -49.0120086394966 -52.9309791554354 -55.4056872540687 -57.1249506166242 -59.3827313023356 -61.8793752200463 -65.2425725148006 -67.5384555963714 -68.8357676949576 -70.5409777080684 -73.4746104164945 -76.049669123139 -79.2308983102332 -80.8526668411319 -82.530880449876 -85.0202177925268 -88.222404407253 -91.0680616197556 -93.4220331204553 -94.566946437608 -97.4215089160453 -98.8745323538615 -100.385955367645 -103.194483757723 -106.173152446737 -108.598941126133 -110.421133563711 -112.226676015272 -114.453903509057 -120.351665794419 -123.063937291337 -125.366096938117 -127.021396681269 -129.890631086208 -133.961976975047 -137.586330462266 -143.811685261064 -145.061703351143 -146.535310673421 -149.464429068165 -152.594540723428 -154.909533692241 -156.714544398086 -158.696479398992 -161.605254978773 -164.794020600799 -167.415580717372 -171.663417643509 -172.943879711737 -175.144072635495 -178.100215164812 -180.823325453196 -182.616939537684 -183.764989475655 -186.280650825357 -189.277460818287 -191.900399376288 -194.000731754005 -195.473131215274 -198.883932262301 -201.234477631687 -202.363311731804 -204.792413042296 -209.07006976408 -211.904313574464 -213.865470106071 -214.993426602106 -217.272086698264 -222.321076415644 -225.063475886601 -227.337911435032 -229.008347388165 -230.763995095863 -233.330283524323 -236.548993735362 -239.082387890861 -240.340329126064 -242.308220049043 -244.301676474882 -247.267779324249 -254.814141708901 -257.320468867983 -259.051633874862 -261.766414601324 -264.935349752586 -1.29521386936523 -7.44547086338012 -10.0716480810511 -16.119064052358 -19.4814121710541 -21.1903735841379 -24.4531764431005 -26.3059576279394 -28.4948247948376 -31.2912713061057 -35.4312010550541 -38.2772991593544 -41.3115311909803 -42.9047917105165 -45.6880765158698 -49.0108450844248 -52.9298722297642 -55.4045501660108 -57.1237258694488 -59.3816052339815 -61.8783973941866 -65.2414392142322 -67.5373187461628 -68.834629851329 -70.5398647605277 -73.4735127123377 -76.0484229429115 -79.2294928326007 -80.8513112828221 -82.5294944215719 -85.0189261867741 -88.2210434972662 -91.066717320699 -93.4206852692173 -94.5655912905582 -97.4200324461985 -98.8730462841611 -100.384452480858 -103.192995715118 -106.171597722012 -108.597418006359 -110.419616233307 -112.22515638278 -114.452326424773 -120.352076606319 -123.064453404322 -125.366619388506 -127.021937775453 -129.891256671765 -133.962986489673 -137.587171715763 -143.812300292554 -145.062310903449 -146.535980374934 -149.465179205161 -152.595220937346 -154.910226079875 -156.715255688316 -158.69718454521 -161.606074609852 -164.794802196484 -167.416370791823 -171.664265361259 -172.944640896477 -175.144855216714 -178.101075733989 -180.824094905234 -182.617716790456 -183.765777106805 -186.28146100428 -189.278030583805 -191.900922997101 -194.001261724984 -195.47366525472 -198.884448513454 -201.235013547754 -202.363883823155 -204.792979393504 -209.071044017788 -211.905259242836 -213.866413774262 -214.994344288704 -217.272899604931 -222.322510331788 -225.064811460047 -227.339242934699 -229.009678868729 -230.765317037812 -233.331590760069 -236.550370691583 -239.08376937119 -240.341710765941 -242.30963338045 -244.303108805513 -247.269393385835 -254.816881985903 -257.323175850568 -259.054340660184 -261.769128175757 -264.937574105835 -1.29521377932369 -7.44547762154123 -10.070456580961 -16.120940382969 -19.4836885683765 -21.1926397610912 -24.4553874942486 -26.308121411862 -28.4970054555815 -31.2934304781595 -35.4331308092905 -38.2792416507394 -41.3134518139346 -42.906712623755 -45.6900918329905 -49.012955550457 -52.9315838449003 -55.4062435196334 -57.1255954006715 -59.3834552251805 -61.8804612223028 -65.2432594336015 -67.5391308911091 -68.8364438377207 -70.54166174463 -73.4753922411173 -76.0506562029034 -79.2319315108264 -80.853669653682 -82.5318480813595 -85.0211296153052 -88.2234670861422 -91.0691302407577 -93.4231062753049 -94.5680175052284 -97.4224271552559 -98.8755926666727 -100.387036862842 -103.195751589306 -106.174190752862 -108.599982843404 -110.42217495311 -112.227795318592 -114.455027411379 -120.355604768969 -123.067890435527 -125.37005001545 -127.025410392268 -129.894709962977 -133.966260829735 -137.590659568582 -143.815216972831 -145.065232240963 -146.53888043866 -149.467950754174 -152.598068019101 -154.913085881768 -156.718097872205 -158.700015978198 -161.608813835519 -164.797686824959 -167.419259173148 -171.667206080238 -172.947577791127 -175.147798004976 -178.103921907108 -180.827009932766 -182.620620597776 -183.768703828033 -186.284409596715 -189.281039612915 -191.90397301801 -194.004304936612 -195.476702679861 -198.88747534166 -201.238023370941 -202.366905633546 -204.795811935163 -209.072362889085 -211.906622477397 -213.867786909332 -214.995716442709 -217.274344092992 -222.323995675314 -225.066310350473 -227.340739085701 -229.011174779032 -230.766807228032 -233.332980451135 -236.551717208764 -239.085116335066 -240.343057754045 -242.310994278019 -244.304425146069 -247.270555750811 -254.819600018661 -257.325670623652 -259.056837285903 -261.771644871155 -264.940509098441 -1.29521395080718 -7.44553489279131 -10.0715205604927 -16.1190685735238 -19.4817422342115 -21.1907129992638 -24.4537398670595 -26.3063136214809 -28.4951879330911 -31.291723789615 -35.4312258954788 -38.2773497240745 -41.3115612908015 -42.9048237849837 -45.688220084673 -49.0111258175466 -52.9297563642194 -55.4044247318568 -57.1238122785673 -59.3816872119385 -61.8786230294386 -65.2413674439753 -67.5372437622461 -68.8345846040713 -70.5397814484454 -73.4734406567341 -76.0481692256675 -79.229148514388 -80.8509735984165 -82.5291639485869 -85.0185416471771 -88.220860330986 -91.0665160842167 -93.4204839813356 -94.5654037336212 -97.4198640866506 -98.8729311876879 -100.384377299093 -103.193200430608 -106.171616088222 -108.597497635798 -110.419691742358 -112.22524475015 -114.452411924627 -120.350717259483 -123.062963238861 -125.365129758966 -127.02040916588 -129.889662011159 -133.961291609871 -137.585792491479 -143.811035641355 -145.061043684275 -146.534713517783 -149.463738884024 -152.593803184618 -154.908852096303 -156.713880706318 -158.69575772842 -161.604696219199 -164.793437418706 -167.415061395425 -171.663021745353 -172.943404239139 -175.143601911015 -178.099714241329 -180.822878001143 -182.6164913746 -183.764540906496 -186.280165442652 -189.27684480148 -191.899883745185 -194.000218146342 -195.472615769886 -198.883311023612 -201.233837170312 -202.362769920377 -204.791849029716 -209.069337850033 -211.903544352408 -213.864708790983 -214.99264428159 -217.27119540895 -222.319999724686 -225.062311760179 -227.336745781939 -229.007184153961 -230.762832048349 -233.329096362514 -236.547922728034 -239.081307136927 -240.339248992068 -242.307138580996 -244.300556525591 -247.266814588789 -254.811700383152 -257.317927276915 -259.0490946957 -261.763870552164 -264.932546576552 -1.29521413209697 -7.44558067656846 -10.072176031072 -16.1219908018066 -19.4846371866167 -21.1935940267445 -24.456308331799 -26.3092612988985 -28.4981627644612 -31.2947346179906 -35.4342218726747 -38.2803366928006 -41.3145600727428 -42.9078211154629 -45.6912109400727 -49.0140132066969 -52.9326279977503 -55.407304259466 -57.1266882109851 -59.3845265417408 -61.8816829810329 -65.2439119994917 -67.5397923348617 -68.8371055348971 -70.5423153094934 -73.4760952846596 -76.0511352369836 -79.2325756537554 -80.8543194089002 -82.5325273482928 -85.0219103809081 -88.2242543762912 -91.0699212054225 -93.4238905316279 -94.5688009889029 -97.423234691289 -98.8762918210882 -100.387721724292 -103.196371890345 -106.174878553846 -108.600647096552 -110.422840135673 -112.228375645022 -114.455542070999 -120.353798835884 -123.066072180719 -125.368229596867 -127.023554745244 -129.892869302869 -133.964563751034 -137.588863863306 -143.814005659409 -145.064012489203 -146.537691376591 -149.466920255775 -152.596897393367 -154.911926660097 -156.716957755035 -158.698817491313 -161.607635967079 -164.796505319166 -167.418043456744 -171.665950546463 -172.946325778238 -175.146490573427 -178.102588608071 -180.825573751497 -182.619186975902 -183.767266523542 -186.282906113693 -189.279672308129 -191.902660491869 -194.00299346404 -195.475394158365 -198.885964929153 -201.236581275502 -202.365575715169 -204.794588653446 -209.072539510894 -211.906742183314 -213.867904434571 -214.995834425168 -217.274431314224 -222.324041238803 -225.066429727502 -227.340864611867 -229.011299448196 -230.76694756246 -233.333326141522 -236.552057322985 -239.085444970221 -240.343385884173 -242.31129825293 -244.304813862986 -247.270975631182 -254.817980787214 -257.324160828893 -259.055328327629 -261.770046024812 -264.938813873757 -1.29521384212318 -7.44552070809118 -10.0718493964798 -16.1231701106776 -19.4856648587704 -21.1946403501524 -24.4576348574661 -26.3104152183298 -28.4992991900601 -31.2958466250275 -35.4355637834475 -38.2816622537058 -41.3158719732845 -42.9091328372835 -45.6925373215117 -49.0152221900781 -52.9338346051243 -55.4084985812815 -57.1279066579083 -59.3858170169163 -61.8827624210096 -65.2456408100751 -67.541528988504 -68.8388972225669 -70.5440981767477 -73.4778402883574 -76.0526540669208 -79.2337198550068 -80.8555793392518 -82.5338002438815 -85.0232085390165 -88.2253668845664 -91.0710145054449 -93.4249861147065 -94.56989952198 -97.4243805612384 -98.8774792851495 -100.388894278877 -103.197553849636 -106.17605038576 -108.601874043872 -110.424073234825 -112.229605600291 -114.456764070689 -120.355878166133 -123.068314329006 -125.370483057123 -127.025799988225 -129.89516841766 -133.966940623988 -137.591171599209 -143.816128417357 -145.066144606195 -146.539797858451 -149.468932297495 -152.598907897132 -154.913935545055 -156.718950942598 -158.70084812721 -161.609807212826 -164.798424021438 -167.420045321058 -171.667864395059 -172.948338220731 -175.148535989146 -178.104776200406 -180.82782270122 -182.621429798653 -183.769503172729 -186.285199273495 -189.281889446656 -191.904923400289 -194.005252774745 -195.477652204496 -198.888295900214 -201.238887014286 -202.367893771658 -204.796792618806 -209.073864723161 -211.90812145327 -213.869272362364 -214.997223936399 -217.275704973973 -222.324822203284 -225.06718009237 -227.341616780794 -229.012052894198 -230.767703950413 -233.333924337006 -236.552645476028 -239.086038658741 -240.343980320228 -242.311912696409 -244.305408604278 -247.271619963153 -254.815680238339 -257.321598883448 -259.052765469107 -261.767535711187 -264.936355503236 -1.29521417518433 -7.44552725151919 -10.0737418603842 -16.1270378065626 -19.4895959686696 -21.1985530472895 -24.4612761032871 -26.3140063887589 -28.5028796341598 -31.2993529830828 -35.4392822664945 -38.2853855165017 -41.3195910014226 -42.9128569052261 -45.6962277684521 -49.0190894927402 -52.9375575309281 -55.4121672286447 -57.1315815670678 -59.3894443686021 -61.8863609934632 -65.2490477019647 -67.5449197824187 -68.842232143501 -70.5474502189672 -73.4811351667707 -76.0560016213471 -79.2372898135795 -80.8590554706375 -82.5372697397146 -85.0266145177731 -88.228816581139 -91.0744852496947 -93.4284550101596 -94.5733658374855 -97.4278287574007 -98.8809823664783 -100.392424645821 -103.201116659389 -106.179543186392 -108.605336199663 -110.427529368666 -112.233088876137 -114.460375104084 -120.359167802965 -123.071542036606 -125.373717659933 -127.029033857895 -129.898343974696 -133.969962091857 -137.594387377275 -143.819554718555 -145.069567609535 -146.543221865988 -149.472326148452 -152.602373865537 -154.917390096689 -156.722434679442 -158.704325110624 -161.613256269723 -164.801997105166 -167.423557953942 -171.671466951023 -172.951848352229 -175.152042816631 -178.108077809752 -180.831130495017 -182.624743015233 -183.772829637923 -186.288491308113 -189.285200402028 -191.908095888232 -194.008428102176 -195.480826944079 -198.891489838982 -201.242043638943 -202.370948442217 -204.79996157779 -209.078030628662 -211.912254765976 -213.873410045319 -215.001349136788 -217.279963607294 -222.33047790421 -225.072886864156 -227.347323452096 -229.017759630022 -230.773398185722 -233.339646526858 -236.558451450793 -239.091843821388 -240.349785297926 -242.317693909538 -244.311188669481 -247.277467447174 -254.826571329673 -257.33262257232 -259.06378969015 -261.778583708313 -264.947424810179 -1.29521407444386 -7.44549141338367 -10.0726620757858 -16.1250064595212 -19.4872307604944 -21.1961828910091 -24.4588621889597 -26.3117808852194 -28.5006581357732 -31.2971785768386 -35.4369285013731 -38.2830425489154 -41.3172578499549 -42.9105212193842 -45.6939450021968 -49.0167792943664 -52.9358253894946 -55.4104564611723 -57.1299900544183 -59.3878426931714 -61.8845989250109 -65.247563494432 -67.5434360506546 -68.8407476943903 -70.545952984475 -73.4796529822327 -76.0546121309537 -79.2357937807896 -80.8575943106858 -82.5357807000446 -85.0252380172893 -88.227445167946 -91.0730960660601 -93.4270651285769 -94.5719757367574 -97.4265199780775 -98.8795887340796 -100.391007146961 -103.199621273544 -106.178078191752 -108.603916630365 -110.42611457161 -112.231680641473 -114.458841324105 -120.356024531253 -123.06844117147 -125.370610889931 -127.025916668643 -129.895189015344 -133.966582381321 -137.591071430204 -143.816457935146 -145.066472599384 -146.540124936611 -149.469257296771 -152.599322332386 -154.914271021539 -156.719305229301 -158.701241805403 -161.609946942907 -164.798863400928 -167.4203938218 -171.668128680243 -172.948701513554 -175.148851631607 -178.105059647179 -180.828160884156 -182.621775803613 -183.769854080932 -186.285571778343 -189.282199894259 -191.905167224512 -194.005503950251 -195.477902927323 -198.88856572701 -201.239129627176 -202.368048067194 -204.797086200978 -209.074793752143 -211.909000491359 -213.870151585324 -214.998107864914 -217.276774346071 -222.324299263672 -225.067018321979 -227.341454708439 -229.011890677841 -230.767535217083 -233.333863179226 -236.552687801784 -239.086078271176 -240.344019862778 -242.311952931292 -244.305485952417 -247.271534786151 -254.818968558567 -257.325138104483 -259.05630602346 -261.771094580622 -264.940170327662 -1.29521424056069 -7.44551662274384 -10.0697794685352 -16.1174115473848 -19.4796907646957 -21.1886545935093 -24.4514404666982 -26.3042704218396 -28.4931735048743 -31.2896651624022 -35.4293260737609 -38.2754419319818 -41.309660586637 -42.9029218681761 -45.6862043839017 -49.008956437642 -52.927801732748 -55.4024576851817 -57.1216975386958 -59.3796706428484 -61.8764354111055 -65.2394691281674 -67.5353410520785 -68.8326867289917 -70.5378909322915 -73.4716103565041 -76.0469271756558 -79.2280730127013 -80.8499604224886 -82.5281515853245 -85.017585022504 -88.2197846108098 -91.0654356204675 -93.4194009970358 -94.5643134107975 -97.4188835937728 -98.8719808139956 -100.383404954903 -103.192038520841 -106.170555197642 -108.59637367703 -110.418566040549 -112.224137727154 -114.451297118137 -120.350928667103 -123.063289477817 -125.365458569577 -127.020752501825 -129.889986186683 -133.961695070837 -137.586027444709 -143.810720239335 -145.060725786957 -146.534399297256 -149.463572384033 -152.593624545767 -154.908582310555 -156.713618456766 -158.695518092282 -161.604494980353 -164.793280749811 -167.41485467807 -171.66273115691 -172.943121792455 -175.143409148843 -178.099538477233 -180.82261041319 -182.616216816647 -183.764297790565 -186.279885857744 -189.276527183551 -191.899512395848 -193.999844887278 -195.472245861908 -198.883218074899 -201.233653443948 -202.362373642273 -204.791321140278 -209.068908944946 -211.903127399115 -213.864291912728 -214.992205782384 -217.270769348141 -222.320133644582 -225.062459533649 -227.336891828787 -229.007329235496 -230.762981882103 -233.329270116889 -236.548068134249 -239.081453849383 -240.339394754656 -242.307327667314 -244.300779914054 -247.267053912682 -254.812771432035 -257.318990535421 -259.050154794155 -261.76494191476 -264.933578995295 -1.29521406846407 -7.44543336982981 -10.0709871420658 -16.1195974598904 -19.482002871186 -21.1909762657493 -24.453743442528 -26.3063904821951 -28.4952758350525 -31.2918329018205 -35.431599717271 -38.2777109220991 -41.3119295039503 -42.9051917869206 -45.6885470029423 -49.0114096911034 -52.930082096864 -55.4046986276637 -57.124068023526 -59.3819441300307 -61.8786010130349 -65.2421367876898 -67.538012825419 -68.8353257311407 -70.5405275528028 -73.4741838283588 -76.0491273062246 -79.2301703954527 -80.8519645722126 -82.5301592786404 -85.0195166488508 -88.2217834980866 -91.0674214921401 -93.4213828344054 -94.5663042731488 -97.4208464756387 -98.8738751704165 -100.38528898615 -103.193907700204 -106.172426099465 -108.59821317998 -110.420405931743 -112.225993404758 -114.453251584095 -120.35508703912 -123.067382138242 -125.369553776554 -127.024830000488 -129.89406243809 -133.965842061852 -137.590258385032 -143.814791715325 -145.064796178539 -146.538485823007 -149.467521107234 -152.597623770602 -154.912655978876 -156.717670374983 -158.699580584061 -161.608389380281 -164.797142621676 -167.418758556035 -171.666507166476 -172.94707163298 -175.147271417883 -178.103406001777 -180.826387664238 -182.619999443847 -183.768067486914 -186.283748925906 -189.280326779158 -191.903228126749 -194.00356271241 -195.475962747563 -198.886681533093 -201.237236493629 -202.366166224998 -204.795193533876 -209.072567892405 -211.906806626842 -213.867968445271 -214.995897751168 -217.274452042312 -222.32316605146 -225.065930555899 -227.340367785049 -229.010804188275 -230.766442860193 -233.33271744911 -236.551516632822 -239.084907865503 -240.342849594372 -242.310763978401 -244.304268959869 -247.270367993075 -254.820947085292 -257.32721605073 -259.058382610461 -261.773128022283 -264.942244946659 -1.2952139463418 -7.44550965626638 -10.0713269594475 -16.1228641210061 -19.485250077376 -21.1941951329309 -24.4570264963215 -26.3098067962232 -28.4986996427938 -31.295102931959 -35.434873003998 -38.2809788320017 -41.3152095079392 -42.9084747630122 -45.691868865996 -49.0147035644356 -52.9334293204197 -55.4081137312503 -57.1273517472879 -59.3851932538443 -61.8820307871797 -65.2449639216354 -67.5408686074789 -68.838181416016 -70.5433666104536 -73.4769510796564 -76.0513717967664 -79.232464941173 -80.8541789500793 -82.5323535576553 -85.0216610283729 -88.2239483215841 -91.0696039288994 -93.4235791420654 -94.5684901401916 -97.4229121268407 -98.8759698476516 -100.387406328314 -103.196159938146 -106.174596079144 -108.600424078082 -110.422615089147 -112.22819577258 -114.455409474753 -120.353778854886 -123.066141952313 -125.368310463513 -127.023612443673 -129.892955319532 -133.9649013502 -137.589210027149 -143.814105793429 -145.064116869794 -146.537791217977 -149.466998846941 -152.597075417786 -154.912086748485 -156.717097816034 -158.698979787937 -161.608008209047 -164.796687488414 -167.418273659302 -171.666234041123 -172.946594707206 -175.146844216316 -178.102825849959 -180.825956726529 -182.619580763986 -183.767633162366 -186.283217342342 -189.279894780552 -191.902866959412 -194.003203367401 -195.475600853384 -198.886285537485 -201.236899306024 -202.365811622657 -204.794839352888 -209.072149753506 -211.906590640731 -213.867745418913 -214.995692625642 -217.274303863544 -222.323599198747 -225.066258577166 -227.340691135689 -229.011129421158 -230.766761594362 -233.333000658572 -236.55177318918 -239.085164404596 -240.343105450615 -242.311033200121 -244.304509952601 -247.270634988955 -254.817962426011 -257.324166149755 -259.055333438943 -261.770141736816 -264.93878080356 -1.29521382261737 -7.44543988955894 -10.0709903938877 -16.1203135657244 -19.4824241124601 -21.191379798543 -24.4541433822062 -26.3068801434403 -28.4957653785352 -31.2922741557593 -35.4318261128964 -38.2779372135906 -41.3121579618494 -42.9054197133896 -45.6887769007974 -49.0115593482418 -52.9304015844899 -55.4050729140054 -57.1242542126213 -59.3820120201035 -61.8789461107398 -65.2418434866649 -67.537713942735 -68.8350255016838 -70.5402430141701 -73.4738854325121 -76.0491483108932 -79.2302573735998 -80.8520516975175 -82.5302430004911 -85.0194256999479 -88.2217339423752 -91.0673817852094 -93.4213500873534 -94.5662633135837 -97.4208154412673 -98.8738863154591 -100.385319010257 -103.193904411215 -106.172309937218 -108.598094993417 -110.42032319601 -112.225887210415 -114.453111406492 -120.35131994303 -123.063709949814 -125.365883028383 -127.021181483524 -129.890626934484 -133.962188667395 -137.58649239513 -143.811922573012 -145.061922387819 -146.535618815465 -149.464655915112 -152.594745539496 -154.909719372188 -156.714738685786 -158.696679472367 -161.605458077849 -164.794440172591 -167.415955287439 -171.663830589437 -172.94423680588 -175.14442827019 -178.100545585439 -180.823553351561 -182.617165207043 -183.765250499489 -186.28091331589 -189.27760263093 -191.900603686729 -194.000935987927 -195.473336249188 -198.883894625377 -201.234511497953 -202.363450148881 -204.792489046123 -209.070274241527 -211.904497906023 -213.865649685495 -214.993583132973 -217.272133269134 -222.319979998897 -225.062589136703 -227.33702821708 -229.007464213309 -230.763117528551 -233.329505202189 -236.548337418741 -239.081729776317 -240.339670959884 -242.307614703207 -244.301120852847 -247.267425808878 -254.814743658852 -257.320791796125 -259.051956974118 -261.766718334111 -264.935767344119 -1.29521373697651 -7.44555333915171 -10.072073687598 -16.1250241400953 -19.4875318171978 -21.1964958765119 -24.4594537888148 -26.3121609357609 -28.5010442451778 -31.2976536187168 -35.4374020375777 -38.2835234956862 -41.3177427809043 -42.9110033439858 -45.6943183864245 -49.0171765099606 -52.9357134168682 -55.4102922415577 -57.1297878246234 -59.3878558834064 -61.8850846032478 -65.247625188274 -67.543499165091 -68.8408114619253 -70.5460307493125 -73.4795425328581 -76.054188677979 -79.2353204136813 -80.8570188681312 -82.5352076216391 -85.0245688859091 -88.2268148810414 -91.0724707220985 -93.4264365136588 -94.5713495508366 -97.4259014268915 -98.8789762218052 -100.390406431095 -103.198956128646 -106.177522279692 -108.603337228692 -110.425527957344 -112.231081121839 -114.458359042287 -120.354794352454 -123.067219237375 -125.369384203041 -127.024697187455 -129.89395504758 -133.965980679048 -137.590306462045 -143.815722447721 -145.0657265757 -146.539409721684 -149.468558137404 -152.598544189693 -154.913599551105 -156.718621604664 -158.700544702984 -161.609431198434 -164.798224873001 -167.419734835531 -171.667667253943 -172.948027101605 -175.148258978002 -178.104333618778 -180.827382660622 -182.620996669817 -183.769060235885 -186.28474960979 -189.281336029001 -191.904332299782 -194.004664647267 -195.477065997256 -198.887805696007 -201.238356189437 -202.367247382118 -204.796289002077 -209.074078607406 -211.908285813893 -213.869439827516 -214.99738510641 -217.276160298909 -222.32442679645 -225.06673939895 -227.341175689965 -229.011611788519 -230.767264325889 -233.333594434841 -236.552309594805 -239.085700306787 -240.343641371441 -242.311594811913 -244.305129943173 -247.271387479578 -254.814860304878 -257.321146623474 -259.052312578878 -261.767099337308 -264.936041566173 -1.29521414033381 -7.44540553446941 -10.0727339075619 -16.1269116903417 -19.4890032577585 -21.1979539092739 -24.4607978625226 -26.3136217071541 -28.5024881887375 -31.2989804050041 -35.4389106166473 -38.2850216135286 -41.3192363392035 -42.9124982797605 -45.6959024720286 -49.0188313941079 -52.9376124465414 -55.4122926006081 -57.1313758482759 -59.3893146430255 -61.8863174895057 -65.2492130518552 -67.5450897942884 -68.8424020697545 -70.5476102810413 -73.4812358306686 -76.0562366973589 -79.237248074628 -80.8591231580439 -82.5373161922071 -85.0266599846424 -88.2289725038424 -91.0746878475451 -93.4286571785725 -94.5735759579768 -97.428000165206 -98.8810483606744 -100.392468948004 -103.201098802543 -106.17969480364 -108.605507191861 -110.427707008731 -112.233312236439 -114.460532479844 -120.358069952644 -123.07041296193 -125.372583498992 -127.027894966735 -129.897260293938 -133.969006648903 -137.593497456192 -143.818356945321 -145.068362766635 -146.542049169453 -149.471225839142 -152.601174430621 -154.916183612667 -156.721212396898 -158.703086171248 -161.611948864178 -164.80069145923 -167.422319449151 -171.670203417618 -172.95057343939 -175.15075879575 -178.10719755661 -180.830258564211 -182.623871366566 -183.771936560842 -186.287582713573 -189.284230855936 -191.907211221512 -194.007549851265 -195.479949771449 -198.890714885176 -201.241280137164 -202.370219319945 -204.799259842504 -209.076603432807 -211.910854872479 -213.872012057725 -214.999937938543 -217.278364525791 -222.32766186698 -225.070273905851 -227.344707878586 -229.015141243337 -230.770785330518 -233.337169684991 -236.555950453097 -239.089338650093 -240.347280041596 -242.315178741448 -244.308673250589 -247.274844465924 -254.821872058395 -257.328032084021 -259.059197972106 -261.773926174187 -264.942388079474 -1.29521385785137 -7.44558064866656 -10.0741930801791 -16.1222656686576 -19.4851619292477 -21.1941141719726 -24.457085286064 -26.3097932776441 -28.4986870750997 -31.295226907049 -35.435173866836 -38.2812629570214 -41.3154790910159 -42.9087428258327 -45.6920403165287 -49.0148771108054 -52.9335446614518 -55.4081549854996 -57.1274571689252 -59.3854586215442 -61.8822742290069 -65.2450915610843 -67.5410461432604 -68.8383811501514 -70.5436247120269 -73.4774023394806 -76.0529430753356 -79.2339396769798 -80.8559104467407 -82.5340887126744 -85.0234339771693 -88.2257867368813 -91.0714521745268 -93.4254000446526 -94.5703461957225 -97.424885151778 -98.8778623533435 -100.389284697258 -103.198004497335 -106.176502474765 -108.602305284548 -110.424501266352 -112.23004024417 -114.457182957614 -120.354190672627 -123.066470630176 -125.368631801367 -127.02395584972 -129.893257241112 -133.964954571052 -137.589358496048 -143.814527321438 -145.064528588897 -146.538230476986 -149.467416079549 -152.597351482599 -154.912342200122 -156.717388598123 -158.699326087133 -161.608112944375 -164.79691827117 -167.418457655598 -171.666366592511 -172.946739606121 -175.146900524592 -178.102989970278 -180.826064526765 -182.619690394327 -183.767747856148 -186.283443181228 -189.280071908766 -191.903003569707 -194.003340082332 -195.475739463275 -198.886494333458 -201.23706242129 -202.365892889919 -204.79485944956 -209.071804747036 -211.906037453698 -213.867199482943 -214.99513843353 -217.273692623729 -222.322468374484 -225.064989610956 -227.339425957256 -229.009860574511 -230.765503302042 -233.331881357934 -236.550696398822 -239.084089005286 -240.342030480517 -242.30995505722 -244.303387713353 -247.269619319992 -254.817311540898 -257.323648580496 -259.054815429961 -261.769576514057 -264.93811485103 -1.29521382922541 -7.44557506886524 -10.0731734831547 -16.1252664636461 -19.4875342358374 -21.1965229335402 -24.459470645051 -26.3121786004024 -28.5010436461662 -31.2975316835254 -35.437298708691 -38.2834037149026 -41.3176294728508 -42.9108892416372 -45.6942634155412 -49.0172128634676 -52.9355398082961 -55.4101604960841 -57.129691149115 -59.3874607908368 -61.8839142120246 -65.2473889858873 -67.5432649650744 -68.8405776467843 -70.5457723924021 -73.4795759950667 -76.0545481751407 -79.2356691022194 -80.8574617615008 -82.5355986659369 -85.0249210447015 -88.2273117796067 -91.0729743970875 -93.4269472672263 -94.5718682544116 -97.4263885326531 -98.8794546020275 -100.390868724276 -103.199509174005 -106.177950847725 -108.603741228081 -110.425938400073 -112.231494630776 -114.458705880329 -120.356665224418 -123.06890025021 -125.371064417962 -127.026385916915 -129.89575453812 -133.96723385968 -137.591594388346 -143.81523991962 -145.066446333353 -146.540070457551 -149.469247874198 -152.599299047149 -154.914395763604 -156.71942284612 -158.701367341013 -161.610250213781 -164.799049984279 -167.42062448851 -171.668520363266 -172.948915993234 -175.149154508161 -178.105085933042 -180.828246187803 -182.621861818198 -183.769923981268 -186.285546748149 -189.282241537828 -191.905281845504 -194.00561762856 -195.478018745844 -198.888824717131 -201.239410789008 -202.368294536663 -204.797386426974 -209.074159792969 -211.908508982505 -213.869663326995 -214.997607448082 -217.276278380453 -222.325411917025 -225.067851916844 -227.342282421565 -229.012719114906 -230.768371149586 -233.334780706303 -236.553447497391 -239.086833116527 -240.344774210438 -242.312684145324 -244.306147082595 -247.272393176639 -254.81778374806 -257.323830738552 -259.054996637281 -261.769792979382 -264.938377745987 -1.29521390674423 -7.44552442552907 -10.0722903658836 -16.1196611416538 -19.4822003052226 -21.1911657819258 -24.4539646885761 -26.3068517010394 -28.4957513239275 -31.2922619776318 -35.4319306211125 -38.2780357191072 -41.3122352109158 -42.9054983214261 -45.6889103409449 -49.0116400927949 -52.9300581031874 -55.404711821682 -57.1244717928034 -59.382540368067 -61.879555643972 -65.2422999948989 -67.5381842393291 -68.8354961725574 -70.5407128100757 -73.4744471932873 -76.0494805441417 -79.2306479013934 -80.8524666123613 -82.5306471134076 -85.0199115336537 -88.2221627985091 -91.0678770476251 -93.4218484051489 -94.5667622180892 -97.4213198892966 -98.8742804845021 -100.385720537198 -103.194352379836 -106.172867056464 -108.598671584101 -110.420867202122 -112.226408386594 -114.453542009472 -120.352211210997 -123.064503528993 -125.366668577018 -127.021943458471 -129.89114388308 -133.962764021004 -137.587239245195 -143.812097862294 -145.06210978089 -146.535768768739 -149.464910763052 -152.594982813964 -154.909999014383 -156.715008719488 -158.696890986469 -161.605694571744 -164.794419686127 -167.416032609461 -171.663912165546 -172.944306677034 -175.144528462806 -178.100760531267 -180.823706535069 -182.617323019987 -183.765381794359 -186.281061587738 -189.277776200123 -191.900690094371 -194.001027166155 -195.473427056425 -198.884394583258 -201.234945472732 -202.363799642844 -204.792852298718 -209.071240398659 -211.90547082206 -213.866625795637 -214.994569928132 -217.273223288613 -222.321850640791 -225.064154110408 -227.338584899489 -229.009019863205 -230.764669635094 -233.330938861384 -236.549688130684 -239.083076657905 -240.34101832108 -242.308900403492 -244.302364864439 -247.268663006205 -254.810624445779 -257.316729407906 -259.047898731483 -261.7626769761 -264.931647188896 -1.295213879318 -7.44558903115168 -10.0728538090419 -16.1259160951124 -19.487973215164 -21.1969257603132 -24.4599895926894 -26.3126145682572 -28.5015177746056 -31.2979837899698 -35.4378111940502 -38.2839237149033 -41.3181414941156 -42.9114028505305 -45.6947938989791 -49.0176330653606 -52.9360533041994 -55.4107249501852 -57.1300816443191 -59.3878789480755 -61.8843866439442 -65.2479042151128 -67.5437635687985 -68.8410997668027 -70.546303639562 -73.4800791934933 -76.0554462799775 -79.2366327549935 -80.8583861588449 -82.5365638143924 -85.0260221718194 -88.228308798603 -91.0739498473419 -93.4279125143222 -94.5728260945427 -97.4273120410818 -98.8803677912162 -100.391814531642 -103.200349122377 -106.17896557786 -108.604755768506 -110.426951241939 -112.232500998672 -114.459665397797 -120.358148493225 -123.07047227493 -125.372629246329 -127.027968012014 -129.89731566968 -133.96912852774 -137.593493598625 -143.818435400316 -145.068448592683 -146.542109612727 -149.471258506411 -152.601342324198 -154.916365905554 -156.721369453185 -158.703318891337 -161.612276475681 -164.800942446661 -167.422508738343 -171.670420503074 -172.950809090754 -175.151018161769 -178.107012706796 -180.83012945134 -182.623741832252 -183.771810234057 -186.287533238194 -189.284278300027 -191.907180655203 -194.007517498804 -195.479914336698 -198.890598381937 -201.241130744899 -202.370089548689 -204.799059826449 -209.076483720337 -211.910718921633 -213.871872241353 -214.999821344077 -217.278396300185 -222.327478043513 -225.069906011051 -227.344341762594 -229.014777178189 -230.770424841029 -233.336578564622 -236.555238440525 -239.088622137173 -240.34656389927 -242.314527023237 -244.307993046682 -247.274268922407 -254.823139851966 -257.329150761715 -259.060316951936 -261.775065093986 -264.944241584649 -1.29521412044085 -7.4455116713336 -10.0737811913527 -16.1260664136781 -19.488291499418 -21.197243300198 -24.4600530014286 -26.3128525680501 -28.5017164946929 -31.2982841974923 -35.4380918147886 -38.2842061978404 -41.3184120078661 -42.911674164683 -45.6950430417254 -49.0177669769563 -52.9367214343146 -55.4114960413349 -57.1305954662672 -59.3884102016728 -61.8851429274641 -65.2482127715675 -67.5441057556532 -68.8414183109844 -70.546632203108 -73.4802999497795 -76.0554035793358 -79.2367440353918 -80.8585990455033 -82.5368219946329 -85.0262361192488 -88.2284175767647 -91.0740889274802 -93.4280557991762 -94.5729669571841 -97.427410274762 -98.8804556123849 -100.39187791698 -103.200463391874 -106.178977972231 -108.604802900458 -110.426995701561 -112.232551482099 -114.459704850699 -120.361548737244 -123.073818330442 -125.375988020153 -127.031274901609 -129.90074421705 -133.972662151566 -137.597129771612 -143.822172960111 -145.072180413702 -146.545841373079 -149.475166050238 -152.605231632075 -154.920193769777 -156.725232157287 -158.70716186355 -161.615973621761 -164.804778285469 -167.426306312334 -171.673992838798 -172.954556369889 -175.154817541019 -178.110980149177 -180.83394302447 -182.627555613132 -183.775636832699 -186.291370692179 -189.288007671258 -191.910949330335 -194.011288441507 -195.483687418873 -198.894320161056 -201.244923782608 -202.373833807809 -204.80283647646 -209.080713693008 -211.914902352204 -213.876054831447 -215.004002463636 -217.28263413259 -222.331076443892 -225.073811498338 -227.348246443107 -229.018683049603 -230.774324209841 -233.34071737679 -236.559435831942 -239.092821768426 -240.350763292186 -242.318688533248 -244.312164907046 -247.278273631326 -254.823373141511 -257.329561062027 -259.060729243835 -261.775520653382 -264.943977284262 -1.29521398438956 -7.44563270595417 -10.0730107854056 -16.1236389407955 -19.4864440148871 -21.1953791116516 -24.4582833151424 -26.3110096569744 -28.4999151009639 -31.2964941544467 -35.4359030219481 -38.2820175601473 -41.3162204768613 -42.9094837274908 -45.6928561229708 -49.0156615677685 -52.9344591727336 -55.409092074276 -57.1286370634084 -59.3866819406719 -61.8837056688754 -65.2465189628472 -67.5423933295253 -68.8397045832953 -70.5449249160926 -73.4785429941609 -76.0537461521708 -79.2347474383746 -80.8566149346873 -82.5348163116498 -85.0240723515336 -88.2263225875262 -91.0719698786233 -93.425939014626 -94.5708498295634 -97.4251767058066 -98.8782485594489 -100.3896933934 -103.198278321455 -106.176779173782 -108.602599597856 -110.424796635867 -112.230340473848 -114.457479419925 -120.354691650574 -123.066909742074 -125.369078430397 -127.024373900721 -129.893655981779 -133.965489276269 -137.58968697255 -143.815195787789 -145.065207974581 -146.538854679807 -149.46808152051 -152.59796256805 -154.913003644854 -156.718053910856 -158.699970186757 -161.608909853251 -164.797583602118 -167.419150976106 -171.667086503353 -172.94746621131 -175.147662800994 -178.103792185605 -180.826854138437 -182.620468419821 -183.768531840188 -186.284168257431 -189.280783384817 -191.903699854467 -194.004033164088 -195.476430975378 -198.887113919783 -201.23762412386 -202.36642907476 -204.795459431084 -209.07312852421 -211.907345417536 -213.868501095996 -214.996440681948 -217.274929162703 -222.323713879153 -225.066284637446 -227.340721325335 -229.011156410712 -230.766814358431 -233.333153406026 -236.551820040649 -239.085218099557 -240.343160182418 -242.3110982937 -244.304557298502 -247.270684057112 -254.817908574178 -257.324094889638 -259.055260153475 -261.770036860923 -264.939110190733 -1.29521436563672 -7.44550406237918 -10.0719573756492 -16.1210689858199 -19.4834833836445 -21.1924407605977 -24.455422909464 -26.3080756933134 -28.4969445945481 -31.2934398886811 -35.4329449344472 -38.2790589066297 -41.3132606736849 -42.9065217583238 -45.6899442195308 -49.012690500034 -52.9313882324715 -55.4060608481795 -57.1253133493175 -59.3831458427411 -61.8799377947135 -65.2429757782087 -67.5388506689946 -68.8361627368713 -70.5413686359857 -73.4750523929682 -76.0497281251817 -79.2308148068029 -80.8527486056586 -82.5309453268704 -85.0203213870976 -88.2225390712836 -91.0681981304498 -93.4221678249875 -94.5670776757123 -97.4216070726822 -98.8746636816517 -100.386093452317 -103.194663504619 -106.173127957138 -108.598962180522 -110.421157847984 -112.22671891921 -114.453954170904 -120.350554614942 -123.062990486878 -125.365156514568 -127.020512122951 -129.889912336311 -133.961290293494 -137.585618959347 -143.810666864435 -145.060668628956 -146.534347611829 -149.463502796084 -152.59353955945 -154.908550003917 -156.713567088558 -158.69547117352 -161.604171205154 -164.793025629681 -167.41455708954 -171.662452121128 -172.94282902287 -175.143023044127 -178.099110650434 -180.822190311463 -182.615809836537 -183.763870222258 -186.279528474226 -189.276212699702 -191.899222758274 -193.99955780138 -195.47195637733 -198.882520522464 -201.233139548456 -202.362149974633 -204.791176161334 -209.068921054932 -211.903141216989 -213.864296855677 -214.992228450067 -217.270917866748 -222.319444125846 -225.061978171057 -227.33641287148 -229.006848009552 -230.76247889473 -233.32884303425 -236.547572783215 -239.080960442998 -240.338901590524 -242.306813478861 -244.300334933536 -247.266598839785 -254.812493257609 -257.318465814883 -259.049631807635 -261.764399963369 -264.933006982931 -1.29521419145641 -7.44551956777422 -10.0728038586279 -16.1230282586186 -19.485565621969 -21.1945092762218 -24.4572514837491 -26.3100771550851 -28.4989124245583 -31.295303499601 -35.4350607443911 -38.2811704907665 -41.3153812250187 -42.9086430713602 -45.6920718738119 -49.0149147074049 -52.9332057858491 -55.4078559848945 -57.1274066430766 -59.3853120288013 -61.8820635843697 -65.2451240667734 -67.5410051955944 -68.838318593511 -70.5435482590111 -73.4773120167626 -76.0525516796036 -79.2336588884411 -80.8554868142129 -82.5336674132473 -85.0229924791449 -88.2253417901019 -91.0710004209078 -93.4249724928359 -94.56988955567 -97.4243808809462 -98.8774245864311 -100.388835787532 -103.197442414834 -106.175960982931 -108.601751955791 -110.423946286202 -112.229493396085 -114.456673590704 -120.353710418978 -123.066117857126 -125.368286235328 -127.02363593306 -129.892995348636 -133.964482833776 -137.589019891854 -143.814260141885 -145.06426726781 -146.537946775868 -149.467165338563 -152.597085052171 -154.912076834263 -156.71711858913 -158.699062406953 -161.607883510441 -164.796623733864 -167.418161526129 -171.665948299995 -172.946442983251 -175.146603123242 -178.102763614041 -180.825775954309 -182.619389955485 -183.767441854027 -186.283141595012 -189.279858413321 -191.902805646258 -194.003136995064 -195.475538775859 -198.886228495439 -201.236777991593 -202.365675659723 -204.794647099988 -209.07185863787 -211.906093864716 -213.867248750805 -214.995186851199 -217.273734995925 -222.322876433996 -225.065215054603 -227.339653145515 -229.010087439009 -230.765732536143 -233.33215568639 -236.550888646858 -239.084280886024 -240.342222475553 -242.310119397314 -244.303565688263 -247.269950184436 -254.811874855696 -257.317915252141 -259.049079154845 -261.763876099761 -264.932681809246 -1.29521404764189 -7.44549004183482 -10.0699857750181 -16.1159236535008 -19.4780180742738 -21.1869966162754 -24.4498343578429 -26.3026009144888 -28.4914865402455 -31.2880010581382 -35.4277380489004 -38.2738493207905 -41.3080520592595 -42.9013199248466 -45.684721056553 -49.0076001980587 -52.9262160558295 -55.400874672854 -57.1203354604037 -59.3783677324586 -61.8752809702092 -65.2381183792402 -67.5339944196016 -68.831305563653 -70.5365158337425 -73.470236573667 -76.0456224995846 -79.226739019774 -80.848568489078 -82.5267751736892 -85.016263153936 -88.2184824489088 -91.0641912735605 -93.4181543517701 -94.563065086022 -97.4174595799182 -98.8705456969502 -100.382004557635 -103.190625447847 -106.169150880164 -108.594929593495 -110.417123768137 -112.222730326651 -114.449925778276 -120.347508128008 -123.059918612343 -125.362084876149 -127.017400573563 -129.886785246647 -133.958515623287 -137.582988879929 -143.807156975426 -145.05717556354 -146.53079942097 -149.460007336654 -152.589989656621 -154.905003232721 -156.710024005042 -158.69191556923 -161.60078973169 -164.789551327911 -167.411159952576 -171.659045428231 -172.939419459316 -175.139608165605 -178.095767098779 -180.818830716329 -182.612442558259 -183.760505638049 -186.276129723083 -189.272835927823 -191.8957738656 -193.996109839107 -195.468509509877 -198.879260013919 -201.229773580625 -202.358608420702 -204.787613176667 -209.064986312882 -211.899286862706 -213.860443680421 -214.988388853722 -217.266932581802 -222.316633235285 -225.058939787559 -227.33337299031 -229.003809176713 -230.759461121488 -233.325852920592 -236.544630384072 -239.078018766519 -240.33596044965 -242.303907434098 -244.297402907519 -247.263681315619 -254.808716765189 -257.314976764599 -259.04614035651 -261.760885898967 -264.929280830592 -1.29521392133151 -7.44553379142672 -10.0742550393461 -16.1252053608079 -19.4876404453187 -21.1965983442323 -24.4594800330336 -26.3121687115989 -28.5010501535144 -31.2974215490461 -35.4373036562463 -38.2834212650384 -41.3176429632469 -42.9109054479847 -45.6943553546204 -49.0171273441645 -52.935599744141 -55.4102189940019 -57.129871887277 -59.3876523009601 -61.884538291541 -65.2473768594349 -67.5432935200992 -68.8406060899985 -70.5458191352796 -73.47952803475 -76.0548746801262 -79.2360663195247 -80.8578562699001 -82.5360778413961 -85.0253706747118 -88.2275849635125 -91.073233389776 -93.4271948021484 -94.5721151261478 -97.4265927058855 -98.8796611176356 -100.391111021422 -103.199858448444 -106.178378631469 -108.604201225435 -110.426393335208 -112.23200849649 -114.459177840072 -120.357021853795 -123.06942074662 -125.371584033359 -127.026918559481 -129.896140838666 -133.967771923396 -137.592065759481 -143.817353494982 -145.067358098958 -146.541023022784 -149.47009545299 -152.600177658089 -154.91516724123 -156.720183681488 -158.702066769602 -161.610953635314 -164.799863434649 -167.421365644042 -171.669240332885 -172.949663603966 -175.149905916232 -178.10599557331 -180.828992641067 -182.622605580614 -183.770681753114 -186.286332687022 -189.283035706997 -191.905959036434 -194.006289497536 -195.478690344113 -198.889480303538 -201.240026273472 -202.3687946759 -204.797784236196 -209.074958078087 -211.909297309222 -213.870454035699 -214.998403991713 -217.277080774679 -222.325744180974 -225.068193252368 -227.342626774089 -229.013061704015 -230.768703933693 -233.335149379993 -236.553960750395 -239.08735097816 -240.345292627465 -242.313173684232 -244.30660441924 -247.272885147256 -254.819268758884 -257.325401159269 -259.056569292893 -261.771346849237 -264.939720526115 -1.29521428990316 -7.44551050186721 -10.0726066895643 -16.1219063067747 -19.484570898798 -21.1935320466549 -24.4563896575341 -26.3091562319022 -28.4980205478734 -31.2945610716088 -35.4341511983668 -38.2802632220782 -41.3144780177673 -42.9077408520111 -45.691066596857 -49.0138458478608 -52.9324607869494 -55.4071113902902 -57.1263951847794 -59.3844262059315 -61.8810422887188 -65.2442208554058 -67.5400855859547 -68.8373980682887 -70.5425929247824 -73.4763055979509 -76.0513094181636 -79.2323844607707 -80.8542678409513 -82.5324605633296 -85.0218141504528 -88.2239842895586 -91.0696832610641 -93.4236561903091 -94.5685664182327 -97.4230978746275 -98.8761542746313 -100.387591511621 -103.196332719261 -106.174751726362 -108.600557241927 -110.422748598535 -112.228302540751 -114.455474147774 -120.354597653587 -123.066899048235 -125.36906486794 -127.024357166264 -129.893791457618 -133.965668239741 -137.589972855991 -143.814593241678 -145.064597850829 -146.538274689978 -149.46755260856 -152.59761224251 -154.912638257291 -156.717653076182 -158.69958435445 -161.608503083838 -164.797209533795 -167.418801605571 -171.666753725848 -172.947104900065 -175.147315512618 -178.10343521453 -180.82647837995 -182.6200926893 -183.768150089825 -186.283744110805 -189.280592664971 -191.903555701694 -194.003890759834 -195.476289565344 -198.88710393069 -201.237665529994 -202.366544499399 -204.795585578018 -209.07329135505 -211.907516068658 -213.868668354827 -214.996607491367 -217.27523607353 -222.324740085407 -225.067209868975 -227.341644368861 -229.012079507367 -230.767736746709 -233.33392327384 -236.552662224866 -239.086047837651 -240.343989073038 -242.31189590995 -244.305364477012 -247.271503737615 -254.814856904419 -257.320954424567 -259.052122203857 -261.766868242879 -264.935458072298 -1.29521393891884 -7.44543314114487 -10.0728724346325 -16.122641978156 -19.4849534307055 -21.1938994251663 -24.4569505667388 -26.3096679648527 -28.4985484445023 -31.2950049043261 -35.4346919607196 -38.2808017234878 -41.3150146010618 -42.9082761185537 -45.6915641320046 -49.0144256260471 -52.9334623708049 -55.4081377707206 -57.1275828265699 -59.3855895484052 -61.8826356408428 -65.245341714557 -67.5411932126092 -68.8385286093962 -70.5437291759286 -73.477408792633 -76.0522976785396 -79.2332978248917 -80.8552492467122 -82.5334814426478 -85.0228999999334 -88.2251042370848 -91.0707677074266 -93.4247359580916 -94.569647888629 -97.424001975672 -98.87709653133 -100.388510404219 -103.197213991272 -106.175605113478 -108.60144571241 -110.423638239948 -112.229167874065 -114.456324916823 -120.357564386548 -123.069876286408 -125.372038152339 -127.02736550273 -129.896856294359 -133.968564261922 -137.593096111192 -143.818380202186 -145.068390417032 -146.542054060363 -149.471107507359 -152.601269170462 -154.916229611151 -156.721267117539 -158.703208610085 -161.612078112161 -164.800697496303 -167.422263747306 -171.670136612883 -172.950541556929 -175.150748137021 -178.106953251276 -180.830114546745 -182.623729211138 -183.771789300481 -186.287465489045 -189.284147974181 -191.907105146616 -194.007436594125 -195.479834933525 -198.89039448828 -201.240984168277 -202.369850611051 -204.798921027397 -209.075915521017 -211.910411177269 -213.87156742078 -214.999494606933 -217.278130042876 -222.32736107318 -225.069689261131 -227.344124993244 -229.014561898292 -230.770188259326 -233.336487225909 -236.555113942257 -239.088507830345 -240.346449219092 -242.314369892342 -244.307829475776 -247.274173927841 -254.817811394706 -257.323985879325 -259.055153916911 -261.769935315423 -264.938517255501 -1.29521418785798 -7.44555300625672 -10.0720077679272 -16.1241307698137 -19.4865442064984 -21.1954987956816 -24.4583079985934 -26.311108022412 -28.4999994200871 -31.2965168031735 -35.4361221664011 -38.2822340254684 -41.3164403336708 -42.9097019550527 -45.6931658526818 -49.0160123191788 -52.9346430238448 -55.4092993143252 -57.1287658240204 -59.3868101557677 -61.8835687878189 -65.2467876988703 -67.5426726441047 -68.8399838902554 -70.5451879663666 -73.4787746342525 -76.0536267665821 -79.2346181472292 -80.8565851189675 -82.5348295906763 -85.0242316437501 -88.2264169501438 -91.0720744728579 -93.4260413045856 -94.5709518167796 -97.4254648829756 -98.8786099833989 -100.390049919739 -103.198755373116 -106.177312921108 -108.603126656273 -110.425320344305 -112.230881976744 -114.45814826669 -120.358440377842 -123.070746537008 -125.372910390931 -127.028200765125 -129.897690623363 -133.96950067889 -137.593873194591 -143.819083001251 -145.069093902872 -146.542746691848 -149.471939875072 -152.602045392613 -154.917058922365 -156.722099263216 -158.704007080779 -161.612824403357 -164.801553775314 -167.423088687951 -171.670858690248 -172.951419514878 -175.151657111003 -178.107750780151 -180.830734656288 -182.624349028794 -183.772408155396 -186.288079549664 -189.28474852963 -191.907623443759 -194.007959459958 -195.480357794377 -198.891078209272 -201.241619543932 -202.370423729094 -204.799429155435 -209.076664208749 -211.910898832197 -213.872050514651 -214.999999898402 -217.278618509344 -222.327701633406 -225.07005363797 -227.344495168762 -229.014930790236 -230.770571847844 -233.336845770579 -236.555568535036 -239.088957581796 -240.346898740776 -242.314801072584 -244.308310017576 -247.274609129781 -254.821261874161 -257.327475565038 -259.058642426674 -261.77341919358 -264.942015116222 -1.29521423902658 -7.44569857643908 -10.0708675466144 -16.1190878808938 -19.4813787193392 -21.1903438344528 -24.4532091075366 -26.3060044105959 -28.4949083002537 -31.2913628348051 -35.4309278570222 -38.2770478020233 -41.3112620906658 -42.9045224374034 -45.687842070404 -49.0106153241195 -52.9292296373263 -55.4039380860459 -57.1231495059116 -59.3810518617743 -61.877602042261 -65.2409239687485 -67.5367947872361 -68.8341151823761 -70.5393137125364 -73.4729107676978 -76.0479531503466 -79.2291628546547 -80.8510541855661 -82.5292443597645 -85.0185047549609 -88.2207449631898 -91.0664405129279 -93.4204118267679 -94.5653208741606 -97.4198715080501 -98.8729303353352 -100.384377307421 -103.192913290284 -106.171407844483 -108.597214904854 -110.419407731088 -112.225010492981 -114.452214091431 -120.351452946254 -123.06382721678 -125.36599052164 -127.021325434538 -129.89074161216 -133.962212714834 -137.586622270409 -143.811412956946 -145.061425532815 -146.535081531253 -149.464116207553 -152.594219844161 -154.909234349839 -156.714252397487 -158.696166378028 -161.604982045372 -164.793712646589 -167.415269714573 -171.663178593118 -172.943550645929 -175.143755380931 -178.099960263071 -180.823033729003 -182.616647661752 -183.764722703522 -186.280374475109 -189.277009390848 -191.89995237013 -194.000284614285 -195.472682896846 -198.883481314168 -201.234022295718 -202.362828112117 -204.791831999386 -209.069657274161 -211.903916996273 -213.865072729831 -214.993014274554 -217.271559834128 -222.321155113112 -225.063473860202 -227.337905198713 -229.008341823855 -230.763997895141 -233.330440670521 -236.549161823922 -239.082551711309 -240.340493004174 -242.308380423801 -244.301869955536 -247.268073315115 -254.813513765026 -257.319737142056 -259.050902291327 -261.765663810308 -264.935189183596 -1.29521397248308 -7.44562272615359 -10.0715263578985 -16.1188660770252 -19.4813210154844 -21.1902802557132 -24.4532121496046 -26.305914819067 -28.494794142191 -31.2912512722091 -35.4309202241046 -38.2770455878549 -41.3112550785961 -42.9045179449522 -45.6878813195306 -49.0106493969377 -52.9291268543278 -55.4037850775087 -57.1231516821262 -59.380985492837 -61.877845564304 -65.2410010989294 -67.5368619412465 -68.8341735366399 -70.5393847326466 -73.4731488486429 -76.0484334069241 -79.2296914456342 -80.85147612715 -82.529636179029 -85.0189979244108 -88.221169872106 -91.066844271678 -93.4208172089069 -94.565728379824 -97.4202047016467 -98.8732663623892 -100.384712969098 -103.193460436983 -106.171910019113 -108.597696206717 -110.419888673519 -112.225430958991 -114.452637339033 -120.35024260721 -123.062581116107 -125.364747403099 -127.020065897182 -129.889395596286 -133.961275575357 -137.585626478751 -143.810449300218 -145.060453793484 -146.534137647096 -149.463162998343 -152.593332702727 -154.908333308261 -156.7133367704 -158.69525173436 -161.6040531119 -164.792880334503 -167.414468328226 -171.662190092105 -172.942762212998 -175.142935059927 -178.098988059598 -180.822086010248 -182.615694764897 -183.763769949995 -186.279551758008 -189.276162848736 -191.899167512878 -193.999499735126 -195.471898193302 -198.882853699348 -201.233434051863 -202.362284558673 -204.791378153677 -209.068747725544 -211.902969768399 -213.864133853929 -214.99206053348 -217.270700853157 -222.32051605484 -225.062884239337 -227.337323091239 -229.00775977129 -230.763408464462 -233.329781446293 -236.54858484774 -239.081977060816 -240.33991837348 -242.307840599661 -244.301347888678 -247.267414999352 -254.817315827609 -257.323561089391 -259.054729446348 -261.769447645036 -264.938337608406 -1.29521394614848 -7.44547918063316 -10.0735718743991 -16.1276610017478 -19.4904746910162 -21.1994260151916 -24.4623688612418 -26.3150998997952 -28.5039828576497 -31.3003596389669 -35.4400975233177 -38.286214731755 -41.3204185091426 -42.9136811523724 -45.6969903296085 -49.019747971518 -52.9385060369723 -55.4131076642099 -57.1325916422859 -59.3904069840198 -61.8871806274978 -65.2501643752481 -67.5460714482551 -68.8433837895363 -70.5486023724876 -73.4823124472842 -76.0570874529957 -79.2383922221923 -80.8601738545066 -82.5383821277712 -85.0276624699902 -88.2299765947294 -91.07571439781 -93.429677812302 -94.5745890386333 -97.4290223905991 -98.8822228538553 -100.393635451897 -103.202197120327 -106.180714500919 -108.606549406857 -110.428743116452 -112.234316909139 -114.461463919003 -120.360639498657 -123.072972153865 -125.375141505355 -127.030444035103 -129.899752121187 -133.971206179874 -137.595615102771 -143.820221004699 -145.070225178853 -146.543907800811 -149.473047904918 -152.603128542248 -154.918116226514 -156.723162303432 -158.705098759502 -161.614088226946 -164.802890065922 -167.424403051397 -171.672347023653 -172.952715022053 -175.152916531616 -178.109037818542 -180.832173780392 -182.625788786062 -183.773851643021 -186.289546712134 -189.286143485862 -191.909162168916 -194.009497438922 -195.481896700875 -198.892595295214 -201.24317206783 -202.372113252069 -204.801146568141 -209.078784251523 -211.913146645808 -213.874304838902 -215.002243296848 -217.280912789228 -222.33054959154 -225.072876600954 -227.347311531503 -229.017746611903 -230.773394721511 -233.339643765139 -236.558402435936 -239.091792846312 -240.349734703023 -242.317652396357 -244.311169173092 -247.277432781013 -254.824443752418 -257.330709295022 -259.061877527729 -261.776680311837 -264.945659742203 -1.29521388845297 -7.44558590542902 -10.071449604057 -16.1223999573114 -19.484979676621 -21.1939476050639 -24.4567407638924 -26.3095776793064 -28.4984392340074 -31.2948629559217 -35.4346563444413 -38.2807667887096 -41.3149759224389 -42.9082394418824 -45.6915760260023 -49.0143203388219 -52.9327439980631 -55.4073441243256 -57.1265580915391 -59.3844230703801 -61.8813158413816 -65.2442549505348 -67.5401338899727 -68.8374467107653 -70.542658262176 -73.4763031719874 -76.0512187196144 -79.2322381028602 -80.8541441770063 -82.5323596012285 -85.0218059925805 -88.2239994115305 -91.0696624897803 -93.4236266066604 -94.5685393822854 -97.423063569384 -98.8761595044935 -100.387586938324 -103.196294043027 -106.174811786964 -108.600596902665 -110.422790350903 -112.228355028006 -114.455565672337 -120.355887834651 -123.068257252752 -125.370423071395 -127.025729058843 -129.895162920047 -133.966737796575 -137.591180493918 -143.816721132115 -145.06672437772 -146.540394160806 -149.469677348392 -152.599751113888 -154.914774969341 -156.719792047172 -158.701695747502 -161.610589681708 -164.799438864912 -167.420998588797 -171.668913539321 -172.949297941935 -175.149477536966 -178.105636933937 -180.828708824701 -182.62232223129 -183.770392574543 -186.286080745745 -189.28272003869 -191.90567435605 -194.006011760666 -195.478414425551 -198.888983705916 -201.239566947828 -202.368528616591 -204.79753009908 -209.074931222162 -211.909131148658 -213.870280296403 -214.998215135139 -217.276849574921 -222.326133145433 -225.068556080561 -227.342991926559 -229.01342718995 -230.769087553833 -233.335453763472 -236.554188376253 -239.087582862923 -240.345524977446 -242.313399711671 -244.306835078805 -247.2730938452 -254.822651292684 -257.328728471348 -259.059897008129 -261.774673198359 -264.943839247669 -1.29521383466581 -7.44547745085409 -10.0708401442093 -16.1168177972865 -19.4792891056142 -21.1882576394816 -24.4512394601936 -26.3040062752664 -28.492912200023 -31.2894147064565 -35.4293396643313 -38.2754385933885 -41.3096427682489 -42.9029092945017 -45.6862644895061 -49.009123076661 -52.9279939317306 -55.4026254465785 -57.1218680411035 -59.3797676450189 -61.8764553957455 -65.2395655570119 -67.5354422976639 -68.8327544371478 -70.5379708434684 -73.4716333362084 -76.0464956506489 -79.2275928279712 -80.8495093828518 -82.5277299662065 -85.0170448493812 -88.2191706000636 -91.0648723042552 -93.4188409491239 -94.5637500270117 -97.4181486614684 -98.8712609659932 -100.382670260371 -103.191295098557 -106.169887702407 -108.595683591315 -110.417882160168 -112.223448374613 -114.450656589127 -120.348758838114 -123.061116815254 -125.363283470131 -127.018593122573 -129.887805832577 -133.959075875326 -137.583537369543 -143.808515833483 -145.058536844541 -146.532145874851 -149.461231566829 -152.591412258743 -154.906399329996 -156.711403295318 -158.693317041383 -161.602203254118 -164.790847016189 -167.412448333077 -171.660391964595 -172.940772589944 -175.140968829032 -178.097078752209 -180.820175092112 -182.613787768817 -183.761860961802 -186.277472274107 -189.27427572997 -191.897100590238 -193.997434966724 -195.469833577242 -198.88062054267 -201.231174571231 -202.36005749616 -204.789068405532 -209.066252093361 -211.900528893493 -213.861683023565 -214.989622614914 -217.268307936135 -222.317791997438 -225.060495491352 -227.334931465819 -229.005368588579 -230.761023209323 -233.327296316458 -236.545957415107 -239.079353895363 -240.337295484613 -242.305200490877 -244.29863115515 -247.265025753195 -254.810062337727 -257.31620003489 -259.04736562198 -261.762130368787 -264.93050761132 -1.29521385716269 -7.44550868571399 -10.0721790933208 -16.1220890740762 -19.4847114919935 -21.1936806404492 -24.4564674885925 -26.3092359219081 -28.4981127721201 -31.2945683040781 -35.4342646216809 -38.2803777641059 -41.3145925487701 -42.907855617856 -45.6911989686337 -49.0140642168234 -52.9324344957724 -55.4070883428029 -57.1263380212986 -59.3844376008177 -61.8812936392344 -65.244277919495 -67.5402080268497 -68.8375277437445 -70.542745076634 -73.4766917734509 -76.0522255486852 -79.2333273850079 -80.8552562673852 -82.5334141458976 -85.0227792940165 -88.2251493514052 -91.0708075180972 -93.4247815866715 -94.5696930189829 -97.4241987320828 -98.8772329187074 -100.388630903698 -103.197173647578 -106.175730080051 -108.601568865834 -110.423761835007 -112.229315108523 -114.456541411827 -120.356233759924 -123.068570176363 -125.370731703531 -127.026054222694 -129.895364715377 -133.967006452204 -137.59127138698 -143.816734955915 -145.066750886498 -146.540393952088 -149.469625062951 -152.599726908747 -154.914727376266 -156.719760027529 -158.701675610059 -161.610504392207 -164.799227529824 -167.420835027522 -171.668792493993 -172.949144149316 -175.149336198659 -178.105490786267 -180.828488503461 -182.622097456157 -183.770162934905 -186.285868972767 -189.282584162233 -191.905508129723 -194.00584235098 -195.47824228642 -198.888875613062 -201.239413190695 -202.368378103594 -204.797382305514 -209.074822102757 -211.908997606704 -213.870150223528 -214.998086408836 -217.276655888758 -222.32549936138 -225.067813179725 -227.342248581116 -229.012683284561 -230.768339419453 -233.334823494113 -236.553473567803 -239.086858932373 -240.344801153206 -242.312727117653 -244.306237711126 -247.272245256548 -254.817720206021 -257.323827128404 -259.054993048334 -261.769771243817 -264.938376251841 -1.29521415145196 -7.44546485765903 -10.0722779488242 -16.1237239414857 -19.4863080216434 -21.1952441168491 -24.4582094329127 -26.310893490687 -28.4997730679658 -31.2963570312929 -35.4358584777171 -38.2819866942225 -41.3161918670699 -42.9094540956528 -45.6928071884141 -49.0155946521845 -52.9339396772828 -55.4085737495511 -57.127942392318 -59.3859101308594 -61.8826973999381 -65.245968797399 -67.5418365072971 -68.8391490906351 -70.5443470731935 -73.4780335430851 -76.0526590740814 -79.2337773369032 -80.8556539819867 -82.5338620724896 -85.0231190498821 -88.2254777034329 -91.0711422602536 -93.4251106617212 -94.5700204107013 -97.4245262896241 -98.8776461973951 -100.389073048866 -103.197633906383 -106.176140044726 -108.601957722291 -110.424153416578 -112.229711605236 -114.456895011843 -120.356080611708 -123.068351143518 -125.370519579179 -127.025815759694 -129.895255088658 -133.967002343685 -137.591411665705 -143.816555187999 -145.066572881823 -146.540201178611 -149.469330388393 -152.599313861856 -154.914282278453 -156.719322545278 -158.701255746806 -161.610133508407 -164.798895107491 -167.420456710333 -171.66838802962 -172.948767996248 -175.149007070878 -178.10522576364 -180.82831406533 -182.621923315057 -183.769981351747 -186.285675110847 -189.282372562651 -191.905318364149 -194.005658552909 -195.478057315179 -198.888601077837 -201.239138542287 -202.368058170625 -204.797067317228 -209.074308106042 -211.908637692636 -213.869791102529 -214.9977134132 -217.27631387281 -222.325670978294 -225.068470607454 -227.342904088464 -229.013340976742 -230.768976228518 -233.335307758444 -236.554050581509 -239.087442199464 -240.345384308559 -242.31324616196 -244.306689239247 -247.272883684982 -254.817153865394 -257.32326824387 -259.054434516211 -261.769178837367 -264.93766506331 -1.29521402344644 -7.44561419274654 -10.0727420143874 -16.1223633668369 -19.4849580291592 -21.1939081664578 -24.4567812739721 -26.3096891915966 -28.4985880620245 -31.295072205306 -35.4348836347648 -38.2809919106124 -41.3151997015064 -42.9084693593212 -45.6918164495815 -49.014689102398 -52.9335446592092 -55.40821639454 -57.1272121385558 -59.3851833155758 -61.8820181516156 -65.2448379000026 -67.5407100680161 -68.8380221662608 -70.5432443509739 -73.4767695098128 -76.0515369729613 -79.2326898110975 -80.8545270049481 -82.5327029413455 -85.0220514899438 -88.2243628554282 -91.0700117845398 -93.4239722361168 -94.568883736302 -97.4234016365758 -98.8764222286777 -100.38785788089 -103.196523171052 -106.175138814802 -108.600946296493 -110.423139615598 -112.228716854669 -114.455826100202 -120.354537160405 -123.066830732381 -125.368992260401 -127.024262714992 -129.893584600287 -133.965256448217 -137.589628340515 -143.81463911516 -145.064653789834 -146.538294886543 -149.467442490462 -152.597562276726 -154.912528381541 -156.717556102468 -158.699437303741 -161.608228667318 -164.797050412103 -167.418612715798 -171.666518407939 -172.946885361535 -175.147050711142 -178.103250772299 -180.8263210536 -182.619933234942 -183.768015202417 -186.283578266374 -189.280543889223 -191.903438403229 -194.003772724743 -195.476171436936 -198.886829967318 -201.237397393559 -202.366323742189 -204.795309229291 -209.072017424582 -211.906414247466 -213.867569655492 -214.995520324897 -217.274125348873 -222.323208853937 -225.065527966814 -227.339960761144 -229.010398263902 -230.766056283622 -233.33241062072 -236.55121082807 -239.084595801066 -240.342536956151 -242.310424385476 -244.30389672038 -247.270189935441 -254.817636307816 -257.323743563144 -259.054910108649 -261.769665865094 -264.938731109588 -1.29521391737349 -7.44551312722068 -10.0725798412827 -16.126045533833 -19.4885983017434 -21.1975479743675 -24.4604376656812 -26.3132084849228 -28.5020985366878 -31.2986644347095 -35.4382854553873 -38.2844057752553 -41.3186115354901 -42.9118768027979 -45.6952027340846 -49.0180818232188 -52.9364504864895 -55.4111453963367 -57.1302884131063 -59.3884143076457 -61.8852841529777 -65.2483422041919 -67.544235086655 -68.8415472818658 -70.5467483097644 -73.4805886804659 -76.0558395403333 -79.2369104652853 -80.8587894698184 -82.5370069144284 -85.0262957887917 -88.2286173862399 -91.0742880690325 -93.4282602352435 -94.5731716984618 -97.4276082730063 -98.8807164023564 -100.392139320542 -103.200716727636 -106.179260136235 -108.605061672978 -110.427256260224 -112.232870920178 -114.460072861663 -120.360232142569 -123.072519461755 -125.374682039326 -127.029975424015 -129.899261475655 -133.970922866788 -137.595191793117 -143.820210642035 -145.070216144532 -146.543902093024 -149.473006478198 -152.603117248754 -154.918143072152 -156.723146025933 -158.705095558081 -161.61391178464 -164.802675156001 -167.424219976425 -171.672114964754 -172.952477174789 -175.152692858227 -178.108737719702 -180.831780140424 -182.62538726949 -183.77346490112 -186.289108261785 -189.286020328749 -191.909028566225 -194.009363769218 -195.481766030261 -198.892717180213 -201.243274984993 -202.372068185654 -204.801038530011 -209.078196678673 -211.912429998102 -213.873588987083 -215.001526781907 -217.280059574203 -222.329555415021 -225.072071965075 -227.346502202403 -229.016939009418 -230.772587365033 -233.338928923196 -236.557726653129 -239.091118982537 -240.349060603604 -242.316967669156 -244.310496393142 -247.27669930687 -254.819989088139 -257.326257381364 -259.05742697748 -261.772142164254 -264.941217787214 -1.29521358450962 -7.44553569868952 -10.0721982532192 -16.1254586668243 -19.487728665408 -21.1966665193098 -24.4595756748258 -26.31217832161 -28.5010676221668 -31.2975578494565 -35.4371267157145 -38.2832382216171 -41.3174299000101 -42.9106929938966 -45.6940473077145 -49.0167424703179 -52.9350931469233 -55.4097633184494 -57.1289160352473 -59.3869666435043 -61.8837333409413 -65.2470239138091 -67.5428943858945 -68.8402058467851 -70.5454221805145 -73.4791017262564 -76.0543251419005 -79.2353863854035 -80.8572696785412 -82.5354550488898 -85.0248383683023 -88.2270213813113 -91.0726652331199 -93.4266390238527 -94.5715512849723 -97.4260948021312 -98.8791374488825 -100.390599465413 -103.199233695633 -106.177818605252 -108.603644754345 -110.425839977391 -112.231427706355 -114.458655589225 -120.359014744548 -123.071388445732 -125.373554652444 -127.028920794054 -129.898332247277 -133.969979762095 -137.594284987998 -143.819010770018 -145.06901766172 -146.542699772586 -149.471859402702 -152.60187864751 -154.916860128195 -156.721888233338 -158.703816904964 -161.612771361906 -164.801555653109 -167.423076757136 -171.670985875022 -172.951364298165 -175.151573017882 -178.107552798969 -180.83067901173 -182.624293104549 -183.772370837344 -186.288063473174 -189.284903119145 -191.907807805573 -194.008144110985 -195.480546286619 -198.891553425846 -201.242072777309 -202.370789776159 -204.799876583663 -209.077410312701 -211.911657186484 -213.872810687686 -215.000756708813 -217.279387648611 -222.328468272493 -225.070796125298 -227.345231231471 -229.015668271884 -230.77130812538 -233.337666416888 -236.556415498258 -239.089817310543 -240.347758921191 -242.315661742055 -244.309146528023 -247.275202178731 -254.821340445318 -257.32764084685 -259.058807881579 -261.773528954557 -264.94227100149 -1.29521436473578 -7.44555793556126 -10.0738524589692 -16.1245811018688 -19.487374735979 -21.1963140678061 -24.4592390646256 -26.3119721019526 -28.5008946082544 -31.2974436783431 -35.43734644481 -38.2834568629622 -41.3176772175856 -42.9109392390745 -45.6943153340526 -49.0170125086209 -52.9360351606255 -55.4107633687399 -57.1300530107779 -59.3879440074453 -61.884691797233 -65.2478596608989 -67.5437602819299 -68.8410801160503 -70.5462601175428 -73.4800608497756 -76.0552423536011 -79.2363560410344 -80.8582005678807 -82.5364143112778 -85.025814344799 -88.2280435892598 -91.0737117748657 -93.427678393843 -94.5725926257878 -97.4269542424928 -98.8800800114271 -100.39150064674 -103.200277488734 -106.17879031732 -108.604584734329 -110.426781448427 -112.23234137355 -114.459527071938 -120.359015072051 -123.071353414982 -125.373521288578 -127.028821687919 -129.898162517851 -133.969918532171 -137.594308376247 -143.819430956695 -145.069440040376 -146.543107052397 -149.472319835251 -152.602249077121 -154.917259688747 -156.722285757954 -158.704183212083 -161.613132932767 -164.80182901534 -167.423330981716 -171.671100764058 -172.951623016652 -175.15182458527 -178.10787408232 -180.831058187736 -182.624671055714 -183.772745268397 -186.288418592819 -189.285270833368 -191.908239358591 -194.008576902643 -195.480976294397 -198.891365834689 -201.241959194871 -202.370925605495 -204.800032478617 -209.077481851278 -211.911701400344 -213.872862396653 -215.000791040186 -217.279378533845 -222.327963875863 -225.070275217326 -227.344708307009 -229.015143860917 -230.77079749312 -233.337093448087 -236.555873653259 -239.089269149284 -240.34721071169 -242.315139347024 -244.308601668947 -247.274961161839 -254.818171990254 -257.324101496629 -259.055267178514 -261.770028646347 -264.939337313975 -1.29521377534128 -7.44544865317355 -10.0733379220415 -16.1239999675702 -19.4866161166989 -21.1955666140631 -24.4583072309722 -26.3111124658339 -28.5000232007685 -31.2964643684034 -35.4363641738357 -38.2824928706844 -41.3167050052069 -42.9099680369254 -45.69335956699 -49.0161550088981 -52.9348213506733 -55.4095006649122 -57.1289324048058 -59.386858230151 -61.8839910945371 -65.2468945123451 -67.542781331847 -68.8400935874137 -70.5452831089016 -73.4790097491307 -76.0537967678252 -79.2348030219838 -80.8567515340532 -82.5349373637198 -85.0242286886537 -88.2264193505439 -91.0720831230175 -93.4260512669089 -94.5709693291465 -97.4254525298015 -98.8785277722597 -100.389983855507 -103.198642806035 -106.177188538653 -108.602969346336 -110.425170604795 -112.230726764552 -114.457953879409 -120.355292669287 -123.067644645464 -125.369804757531 -127.025134455259 -129.894509590158 -133.966258248073 -137.590691431161 -143.816618558486 -145.066621395965 -146.540311107342 -149.469571216157 -152.599518249742 -154.914535674308 -156.719564767563 -158.701460477349 -161.610332919049 -164.799098096458 -167.420682063739 -171.668536005049 -172.948959683289 -175.14914032514 -178.105186880962 -180.828267847191 -182.621880935539 -183.769939577791 -186.285640186546 -189.282337004661 -191.905317427598 -194.005652736638 -195.478051400532 -198.88880811533 -201.239350679214 -202.368176269142 -204.797169588684 -209.074101808993 -211.90831716347 -213.869477018593 -214.997419257619 -217.276042301752 -222.325691758322 -225.068177582248 -227.342612361115 -229.013047408942 -230.76870382855 -233.335059478197 -236.553711283479 -239.087098990066 -240.345040613513 -242.312941818457 -244.306391810108 -247.272625696541 -254.819323835942 -257.325394483121 -259.056560583518 -261.771328929999 -264.940497010385 -1.2952141664457 -7.44554570967251 -10.0731485977706 -16.123779094271 -19.4863769457067 -21.1953187727052 -24.4581164226361 -26.3108869735884 -28.4997718317495 -31.2963116272052 -35.4361050050426 -38.2822154209666 -41.3164265908488 -42.9096894344416 -45.6930930398247 -49.0158839304684 -52.9345157620544 -55.4091271374619 -57.1283952465893 -59.3861543576321 -61.8828121940867 -65.2457450516171 -67.5416623969304 -68.8389827821085 -70.5442125628403 -73.4778724257195 -76.053417781396 -79.2347549942223 -80.8566277808059 -82.5348233819618 -85.0241105863235 -88.2265394657151 -91.0722013219168 -93.4261709400912 -94.5710830233127 -97.4254784912621 -98.8785570531605 -100.3899942399 -103.198648360205 -106.177105385745 -108.602984193666 -110.425172838198 -112.230710760706 -114.457897961051 -120.358126974718 -123.070405127962 -125.372571099935 -127.027910146113 -129.897210063246 -133.968549852995 -137.592924797437 -143.817881617104 -145.067889479411 -146.541555925719 -149.470785689377 -152.600871474161 -154.915843254222 -156.720847178323 -158.702755791014 -161.611580629787 -164.800404396661 -167.4219738849 -171.669846239195 -172.950212097989 -175.150436632621 -178.106508281413 -180.829575664668 -182.623191989594 -183.77126778092 -186.28693094277 -189.283545050194 -191.906409073954 -194.006749654124 -195.479147641227 -198.889729136435 -201.240337380537 -202.369334410592 -204.798343186314 -209.075977669684 -211.910209404502 -213.871360884567 -214.999302674267 -217.27791333939 -222.327280277551 -225.069587590421 -227.344020612457 -229.014457968786 -230.770094448858 -233.336383499026 -236.555115050924 -239.08850805057 -240.346449339868 -242.314368138441 -244.307874827614 -247.274173592532 -254.81848397896 -257.324601200321 -259.055766588215 -261.77056680725 -264.939377070862 -1.29521408896024 -7.44552659401256 -10.0737077379181 -16.1282044286506 -19.4907482810014 -21.1997092072326 -24.4625105154648 -26.3152141999429 -28.5041039490541 -31.300631986637 -35.4401297941585 -38.2862464766116 -41.3204540511495 -42.9137153517645 -45.697107763483 -49.0200787053159 -52.9390402651164 -55.4137825670108 -57.1328614552629 -59.3908011811363 -61.887584545938 -65.2505079926737 -67.546407796865 -68.8437591109228 -70.5490034348546 -73.482610203445 -76.0576312708696 -79.2388944356233 -80.8607564297681 -82.5389584468699 -85.0281792772041 -88.2305061791939 -91.076169045593 -93.4301367916592 -94.5750502555274 -97.4295893105474 -98.8826302609936 -100.394063643967 -103.202633830887 -106.181163296549 -108.606997878777 -110.429188570032 -112.234709315954 -114.46190742721 -120.361085373865 -123.07333165707 -125.375494325376 -127.030854851557 -129.900260215652 -133.971863979703 -137.596042878036 -143.821228835124 -145.071233981058 -146.544908531791 -149.473838619041 -152.603867522605 -154.918863196126 -156.723877327225 -158.705815597021 -161.61468943682 -164.803346141742 -167.424930555319 -171.672720335271 -172.953384108541 -175.153580827534 -178.10937033006 -180.832498085047 -182.62610908029 -183.774197282669 -186.289861182892 -189.286682764933 -191.909665749246 -194.01000133883 -195.482392711885 -198.893212966992 -201.243791203058 -202.372540861795 -204.801572372402 -209.079745330822 -211.913943390841 -213.875100171219 -215.00303740847 -217.281644421969 -222.331101555692 -225.073606394712 -227.348041160752 -229.018475422387 -230.774132628933 -233.340506811682 -236.55922215106 -239.092612786421 -240.350554275269 -242.318473661023 -244.31194275735 -247.27813592846 -254.824230383402 -257.33041229713 -259.061578997041 -261.776333448301 -264.945286085239 -1.29521421406835 -7.44553946315195 -10.0721883543984 -16.1204838343823 -19.4831375813941 -21.192095389628 -24.4548546852555 -26.3075933087446 -28.4964885247845 -31.2929038845505 -35.4325209389249 -38.2786364318492 -41.312842712443 -42.9061065915884 -45.6894904544822 -49.0122963963655 -52.9306671365848 -55.4053074974458 -57.1244845802355 -59.3823562180892 -61.8790655385581 -65.2421827182254 -67.5380581311519 -68.8353700000312 -70.5405569433529 -73.4742917032937 -76.049378378715 -79.2304098486242 -80.8522772254279 -82.5304967317365 -85.0197705432373 -88.2219469865616 -91.0676026904548 -93.4215692500015 -94.566480443909 -97.4210217452117 -98.8740849152496 -100.385533802519 -103.194143440241 -106.172603449558 -108.598455402305 -110.42064683841 -112.226193999837 -114.453390442493 -120.351662059212 -123.064001844262 -125.366165490482 -127.021492506271 -129.890840832269 -133.962252147389 -137.586701361778 -143.81214008149 -145.062148750578 -146.535828083265 -149.465010909352 -152.594927329635 -154.909942676653 -156.715003479015 -158.696950090622 -161.605844557061 -164.79476819152 -167.416281737201 -171.664238882225 -172.944608794207 -175.144794581018 -178.10092162683 -180.8239822981 -182.617593801831 -183.765661164569 -186.281410451901 -189.278065871836 -191.90109890723 -194.001433902937 -195.473832109824 -198.884398122914 -201.234992795756 -202.36396224102 -204.792931326662 -209.070260639094 -211.904469493049 -213.865620286789 -214.993553401733 -217.272151089584 -222.321157031929 -225.063967562204 -227.338402648944 -229.008838627085 -230.764481370007 -233.330882461718 -236.549570243194 -239.08296222528 -240.340903750298 -242.308806394718 -244.302271701488 -247.268525280409 -254.818214246554 -257.32451167879 -259.055678172933 -261.77044822427 -264.939395414667 -1.29521381301029 -7.44552488829851 -10.0727135463455 -16.124068807065 -19.4868857389707 -21.1958282218854 -24.4586965410494 -26.3115013798156 -28.5003844780441 -31.2968558499213 -35.4364544605655 -38.2825733903279 -41.3167817978232 -42.9100434492746 -45.6935105560746 -49.0164094881437 -52.9351804047293 -55.4098198332738 -57.1293601741623 -59.3872235283953 -61.8843415453351 -65.2468429289576 -67.5427136037023 -68.8400264397133 -70.5452560412566 -73.4790397373759 -76.0546018036841 -79.2357266931784 -80.8574989020602 -82.5357330520341 -85.0250567579709 -88.2274036183975 -91.0730625667507 -93.4270266369884 -94.571936076297 -97.4264364412241 -98.8795376622144 -100.390953892583 -103.199553990862 -106.178127863996 -108.603925371418 -110.426120444777 -112.231698782113 -114.458969923381 -120.360603591281 -123.072884107138 -125.3750522167 -127.030377301446 -129.899696225209 -133.971519144088 -137.595758934642 -143.820822236122 -145.070834715583 -146.544479253346 -149.473623910204 -152.603666178928 -154.918674083268 -156.723709210971 -158.705686769737 -161.614505715521 -164.80309174202 -167.424679392163 -171.672593301545 -172.952939897106 -175.153100560572 -178.109228766612 -180.83235370401 -182.625966075278 -183.774027721839 -186.289779623495 -189.286426551755 -191.909433221047 -194.009769710924 -195.48217464527 -198.893142684844 -201.243675314148 -202.372486525656 -204.801473174888 -209.078881322179 -211.913097828059 -213.874251354461 -215.002202001457 -217.280778830892 -222.330880053443 -225.07320608826 -227.347635734475 -229.01807173424 -230.773721856981 -233.340080403923 -236.558802326653 -239.092199812813 -240.350141585173 -242.318061339766 -244.311583472054 -247.277767768622 -254.825624662468 -257.331971728639 -259.063136160744 -261.777941340712 -264.946819870752 -1.29521397763709 -7.44549002975965 -10.0744878087812 -16.1243202167654 -19.4868548007428 -21.1958198889903 -24.4585811819004 -26.3113928430701 -28.5002463534873 -31.2967208703473 -35.4362856583382 -38.2824201717911 -41.3166436768051 -42.9099058969251 -45.6932684641487 -49.0160024378347 -52.9350441339799 -55.4097161593226 -57.1288952607214 -59.3867342943755 -61.8837669670611 -65.2463999477069 -67.5423469791735 -68.8396848372148 -70.5448850692648 -73.4785821461365 -76.0535784832962 -79.234666328178 -80.8565216665958 -82.5346909952561 -85.0241326206194 -88.2262684870369 -91.0719282953286 -93.4258996951139 -94.5708147844001 -97.4253024213437 -98.8783556562422 -100.389764300215 -103.198437531177 -106.177005640562 -108.602825083197 -110.425014223702 -112.230590340797 -114.457810692552 -120.358197731187 -123.070434707671 -125.372602245459 -127.027902323739 -129.897294918746 -133.968933802708 -137.593374600883 -143.818515633512 -145.068533899225 -146.542161337537 -149.471266835063 -152.601364599472 -154.916351215372 -156.721387032536 -158.703318631586 -161.6121575003 -164.800947874479 -167.422503760744 -171.670251302331 -172.950740035824 -175.150961528421 -178.107011033505 -180.830196772241 -182.623810426027 -183.771871509555 -186.287488982633 -189.284143693357 -191.907129414718 -194.007461119634 -195.479861694348 -198.890543403445 -201.241124407025 -202.370058766955 -204.799054695179 -209.076142630184 -211.910364631167 -213.871519127166 -214.999457207719 -217.277898380147 -222.326803535839 -225.069306386874 -227.343743108997 -229.014177592118 -230.769824968272 -233.336074412413 -236.554797427854 -239.088184939848 -240.346126733961 -242.314006288912 -244.30748769935 -247.273832922917 -254.819277089488 -257.325424962066 -259.056591413912 -261.771397444698 -264.940408052992 -1.29521378159932 -7.44540007790342 -10.0711534180582 -16.1215687796361 -19.4839075605169 -21.1928516920408 -24.4556774360628 -26.3084961954297 -28.4973902489215 -31.2939769331143 -35.4334993423827 -38.2796227134946 -41.3138204499585 -42.907093685954 -45.6905437332022 -49.0134154055058 -52.9318505118691 -55.4064978673979 -57.1259536233344 -59.3839279331308 -61.8806407634117 -65.2437723674808 -67.5396487378778 -68.8369610016257 -70.5421806847683 -73.4758720842846 -76.0507293836454 -79.2318188835512 -80.8536140920284 -82.5318104661042 -85.0211214454724 -88.223476687959 -91.0691304231248 -93.4230990461081 -94.5680161825506 -97.4225631096347 -98.8755769630996 -100.387011010912 -103.195756872191 -106.174429531073 -108.600256577554 -110.42245145647 -112.228007857061 -114.45519049536 -120.353106555288 -123.065383084369 -125.367547924915 -127.022861902194 -129.892302399077 -133.964195343776 -137.588485283728 -143.812864337594 -145.062876898549 -146.536535170729 -149.465709634315 -152.59577571137 -154.910818590688 -156.715858310628 -158.697770858391 -161.606647713922 -164.795348088177 -167.416927943524 -171.664868511404 -172.94522902848 -175.145454976302 -178.101635965513 -180.824689538654 -182.618299689996 -183.766392571965 -186.281914943273 -189.278446436787 -191.901494248396 -194.001826194913 -195.474225517603 -198.885119744987 -201.235706678858 -202.364538945752 -204.793567966879 -209.07202741377 -211.906272775189 -213.867425244757 -214.9953578963 -217.273941362021 -222.322118502585 -225.06488005414 -227.33931390551 -229.009750595662 -230.765390836813 -233.331638552307 -236.550448517109 -239.083842230984 -240.341784193641 -242.309669270605 -244.303076857961 -247.269293620189 -254.816442046472 -257.322592417937 -259.053759981449 -261.768521404035 -264.937250764398 -1.29521376979831 -7.44553142468287 -10.0712031021983 -16.1210078506889 -19.483199349794 -21.1921706003793 -24.4549137144561 -26.3075663172586 -28.4964645758605 -31.2929962649523 -35.432648488846 -38.2787621398292 -41.3129759310571 -42.9062354690166 -45.6896072439581 -49.0124589418495 -52.9311261170709 -55.405739345787 -57.1251624680338 -59.3832537938292 -61.8800879515012 -65.243029564763 -67.5389026623721 -68.8362158549492 -70.5414433614549 -73.475246893413 -76.0505334287218 -79.231495883042 -80.8533356805295 -82.5315443989943 -85.0209193666748 -88.2231870161976 -91.0689082359641 -93.4228769362663 -94.5677875970171 -97.4221643950161 -98.8752490582846 -100.386671478562 -103.195328324594 -106.173980763153 -108.599793967093 -110.421980397724 -112.227567787207 -114.454771897333 -120.35389897147 -123.066210653271 -125.368375651275 -127.02370995156 -129.893102253066 -133.96478916628 -137.589288999825 -143.814424699072 -145.064434499216 -146.538117546682 -149.467334078535 -152.597370135781 -154.912348438436 -156.717360248665 -158.699299462887 -161.60813380018 -164.796870402767 -167.41843630874 -171.666228035273 -172.946765802663 -175.146938784947 -178.102996652426 -180.826161683164 -182.619774600807 -183.767856490443 -186.283487214886 -189.280401276707 -191.903316777386 -194.003650556487 -195.47604986344 -198.886833407553 -201.237401202108 -202.366244243325 -204.795301542874 -209.072999272943 -211.907222529645 -213.868375339419 -214.996328354879 -217.274978653246 -222.323589862643 -225.066159504599 -227.340593279665 -229.011027409751 -230.766671123645 -233.333097761926 -236.551808702817 -239.085202624175 -240.343144069555 -242.311035511921 -244.304533794198 -247.270862629643 -254.818501560414 -257.324655792232 -259.055821711747 -261.770552426431 -264.939434013219 -1.2952140424713 -7.44544035815603 -10.0736785459442 -16.1273598762282 -19.4898845523886 -21.1988390325169 -24.4617521017234 -26.3145442491506 -28.5034220513761 -31.299874957773 -35.4396110899671 -38.2857315966155 -41.3199512523056 -42.9132129394087 -45.6966095228867 -49.0194418905522 -52.9378948099432 -55.4125663908009 -57.1323567099474 -59.3902242450511 -61.8870405382384 -65.2499315755736 -67.545809356143 -68.8431220041948 -70.5483223720672 -73.4818933184973 -76.0564756462657 -79.2377214928691 -80.859597619961 -82.5378085969678 -85.027169169397 -88.2294366355737 -91.075103914469 -93.4290810062608 -94.5739913693467 -97.4284094146948 -98.8814165818872 -100.39285634018 -103.201563374001 -106.180021119918 -108.605800775011 -110.427994401304 -112.233553641631 -114.460744138644 -120.359467801796 -123.071867644276 -125.374049062197 -127.029373034893 -129.89880002972 -133.970180116866 -137.594734558523 -143.821429046437 -145.07143344784 -146.545121412682 -149.474351902018 -152.604400286359 -154.919402616041 -156.72441959523 -158.706309494643 -161.615129916034 -164.803969702668 -167.42548304729 -171.673153999343 -172.953789127373 -175.153972120548 -178.110075079894 -180.833239781739 -182.626853207252 -183.77492128826 -186.290575335596 -189.287386550507 -191.910310933367 -194.010648432964 -195.483045831949 -198.893784076204 -201.244382964362 -202.373307299837 -204.802299044231 -209.079687487877 -211.91389418091 -213.875050401733 -215.002997393971 -217.281589766699 -222.330152957763 -225.072477247376 -227.346911874105 -229.017345574805 -230.773002444864 -233.339436173655 -236.558152079484 -239.091551804009 -240.349492673003 -242.31740609911 -244.310912556489 -247.277186788705 -254.823043743896 -257.329384935478 -259.060550365776 -261.775312804085 -264.94493810844 -1.29521405495751 -7.44558943296013 -10.0721571047124 -16.1213501426431 -19.4834565108522 -21.1924128858015 -24.455289377186 -26.3080310992867 -28.496898021707 -31.2934350211009 -35.4331522072972 -38.2792575167375 -41.3134683760827 -42.9067325704772 -45.690242778642 -49.0132476591568 -52.9313990503495 -55.4060196945411 -57.1255856430057 -59.3833515338891 -61.8799986951491 -65.2430553320879 -67.5389243039434 -68.8362369376258 -70.5414491238282 -73.4752374119988 -76.0503807235239 -79.2316127921297 -80.853483987219 -82.5316779169486 -85.0208436509096 -88.223156317998 -91.0688141217465 -93.4227814393953 -94.5676914269399 -97.4221394223724 -98.8753064591303 -100.386716589075 -103.195448665121 -106.174173069584 -108.599939803624 -110.422129068917 -112.227722085246 -114.454961081428 -120.353227228311 -123.065617574845 -125.367790368318 -127.023094589186 -129.892508751303 -133.96424915183 -137.588598502416 -143.812866998895 -145.062871010432 -146.53654041244 -149.465782997103 -152.595795567955 -154.910767135511 -156.71579513978 -158.69770483093 -161.60645969124 -164.795198739175 -167.416799666855 -171.664709687945 -172.945087233187 -175.14530647889 -178.101388238799 -180.824531761639 -182.618142576093 -183.766209541752 -186.281947357804 -189.278647230511 -191.901605865472 -194.001939485004 -195.474337229536 -198.885041138985 -201.235581689277 -202.364509592995 -204.793586264609 -209.071817545462 -211.906030191146 -213.86718413337 -214.995131128802 -217.273683416339 -222.322939330953 -225.065261171484 -227.339692486548 -229.01012838083 -230.765770673623 -233.332166074413 -236.550875558027 -239.084264111803 -240.342205512488 -242.310114907874 -244.303624993282 -247.269694787766 -254.819010488181 -257.325296224487 -259.056463239833 -261.771198583774 -264.940310400428 -1.29521416284496 -7.44548554656385 -10.0738369317945 -16.1219245893698 -19.4841059824813 -21.1930591485595 -24.4558597044859 -26.3086464907895 -28.4975148460919 -31.2939936156729 -35.4337901666239 -38.279900294986 -41.3141180292933 -42.9073840193592 -45.6907424966164 -49.0136116099766 -52.932516095701 -55.407235279838 -57.126580811157 -59.3845017047237 -61.881283778672 -65.2444212579937 -67.5402997282615 -68.8376119281835 -70.5428190042401 -73.4764031563371 -76.0513551356011 -79.2323641588914 -80.8539858006525 -82.532180561037 -85.021579835593 -88.2238283016703 -91.0694839726674 -93.423453837181 -94.5683631928475 -97.4228964890921 -98.8758973750673 -100.387356023705 -103.196000928963 -106.174648443079 -108.600474448933 -110.422675385282 -112.228240628184 -114.455406678864 -120.354221374011 -123.066617925734 -125.368795314001 -127.024089023057 -129.893356157406 -133.965233285158 -137.589534846354 -143.81429693542 -145.064307603971 -146.537969953377 -149.467075459267 -152.597131007193 -154.912159554848 -156.717183854387 -158.699067617306 -161.607990505083 -164.796744665308 -167.41831571254 -171.666229100817 -172.946630289625 -175.146863023197 -178.103088621243 -180.826120260977 -182.619734259099 -183.767811017957 -186.283467821501 -189.280171999021 -191.903117981003 -194.003450930245 -195.475849594628 -198.886522092097 -201.237121732875 -202.366055660429 -204.795147125355 -209.072564986187 -211.906823550204 -213.867986415655 -214.995925156216 -217.274507567773 -222.324506844541 -225.06685664969 -227.34128977343 -229.011730182984 -230.767374254157 -233.333862008895 -236.552587875915 -239.085981275865 -240.343923030741 -242.311860923081 -244.305342697101 -247.271551395283 -254.818752082158 -257.324792980168 -259.055960918394 -261.770760274511 -264.939918092012 -1.29521400419005 -7.44543545478127 -10.0732013187348 -16.1277220882792 -19.4905749145699 -21.1995256279785 -24.4621560505595 -26.3148709808031 -28.5037611339102 -31.3002713451094 -35.4399352315517 -38.2860428592868 -41.3202553913318 -42.9135165901259 -45.6969189267373 -49.0197580413683 -52.9379698214551 -55.4126750689626 -57.1316934867053 -59.389709116351 -61.8866590790329 -65.2493541077733 -67.5452295087879 -68.8425417384038 -70.5477741173076 -73.4814104863275 -76.0567002223526 -79.238017121596 -80.8598160458014 -82.5379832113934 -85.027274602823 -88.2296896752707 -91.0753650618184 -93.4293331508149 -94.5742442890059 -97.4287409230455 -98.8818363733629 -100.393247928006 -103.201860397496 -106.180476719232 -108.606263534871 -110.428461152408 -112.234043566091 -114.461217056657 -120.36082367505 -123.0731160537 -125.375280628591 -127.030595720051 -129.900056936266 -133.971475293362 -137.595865567939 -143.82205223053 -145.072061898729 -146.545737904145 -149.474900793619 -152.604903691545 -154.919871294034 -156.724916368269 -158.706824104096 -161.615654097974 -164.804430985009 -167.42599722624 -171.673926629633 -172.954287680466 -175.154533811664 -178.11061487965 -180.833677457602 -182.627293142247 -183.775368313574 -186.291001726013 -189.287679537125 -191.910648427524 -194.010986486681 -195.483385454068 -198.894373341088 -201.244907347499 -202.37370472436 -204.80268714735 -209.079878910706 -211.914124796804 -213.875285747228 -215.003216780991 -217.281807363164 -222.330005331505 -225.072353361323 -227.34678916726 -229.017225258559 -230.772866400466 -233.339180096849 -236.557864728486 -239.091261771222 -240.349203281277 -242.317103059332 -244.310548742024 -247.276870063839 -254.822809434692 -257.328997696078 -259.060162542871 -261.774942067731 -264.943932039274 -1.29521395087694 -7.44550733495629 -10.0728651431073 -16.1255310447251 -19.4882195891185 -21.1971796682345 -24.4599608523076 -26.3127159855907 -28.5016023675162 -31.2981449301555 -35.4380304050528 -38.2841436099354 -41.3183464449122 -42.9116090894177 -45.6950081279039 -49.0177856558031 -52.9364892822542 -55.411146832832 -57.1305500978062 -59.3884438882466 -61.8852623978794 -65.2481522306982 -67.5440176616348 -68.8413581451384 -70.5465616874649 -73.4801808602275 -76.0552273440487 -79.2363686200246 -80.8582772608614 -82.5364941893819 -85.0259156623151 -88.2280905875589 -91.0737608471627 -93.4277303837345 -94.5726432442475 -97.4271859532782 -98.880236954658 -100.391702271772 -103.200400664563 -106.178908006316 -108.604705298252 -110.426901321111 -112.232460657069 -114.459654235991 -120.360290628371 -123.072543473821 -125.374712593367 -127.030021789781 -129.899317701576 -133.970998778619 -137.595490370132 -143.820590552217 -145.0706019477 -146.544254756396 -149.473229971993 -152.60327745502 -154.918293369492 -156.723308611514 -158.705211154167 -161.614122715914 -164.802906014335 -167.424475920897 -171.672436110643 -172.95279734104 -175.152968230801 -178.108951703647 -180.832133888156 -182.625743989783 -183.773820485794 -186.28953113522 -189.286350020087 -191.909345562805 -194.009680631636 -195.482079265465 -198.893097289466 -201.243578029061 -202.372235925747 -204.801293960067 -209.078419131562 -211.912806556166 -213.873960830564 -215.001895786411 -217.280510698473 -222.330431464733 -225.072929273238 -227.347364889192 -229.017800970835 -230.773442089994 -233.339822711665 -236.558483630456 -239.09187343947 -240.349814783418 -242.317716889829 -244.311178717177 -247.277314275398 -254.821636991194 -257.327758411743 -259.058924462885 -261.773710145367 -264.942646813202 -1.29521377057998 -7.4455295935089 -10.074796451472 -16.1306643777902 -19.4933524834448 -21.202308292275 -24.4652719083617 -26.3178740806406 -28.5067701998861 -31.3032586209713 -35.4428457517921 -38.2889545694982 -41.3231662021218 -42.9164336031783 -45.6998516852633 -49.0227645127254 -52.9415295855208 -55.416154596702 -57.1354621598016 -59.3933836209621 -61.8903113012089 -65.2531427533023 -67.5490547926785 -68.8463738158659 -70.5515966956094 -73.4852471489206 -76.0603804101704 -79.2414283998898 -80.8632890716403 -82.5415067139772 -85.0307525138632 -88.2330490176688 -91.078715992619 -93.4326884765145 -94.5776052107116 -97.4319826157494 -98.8851375230081 -100.396546656067 -103.205032032159 -106.183609594374 -108.609371821852 -110.431568596914 -112.237152439579 -114.464304824767 -120.365154929052 -123.077496748783 -125.379671045356 -127.034953278289 -129.904269935845 -133.975745015453 -137.600083182353 -143.825426056572 -145.075434624839 -146.549106441836 -149.478231975395 -152.608366944251 -154.923364940685 -156.728375233358 -158.710315141275 -161.61910286992 -164.807939205063 -167.429537138942 -171.677485298589 -172.957844433087 -175.158049618588 -178.114356983835 -180.837453628505 -182.631066266871 -183.779150690364 -186.294834959246 -189.291422339087 -191.914373214144 -194.014711681521 -195.487111331407 -198.898051088133 -201.248603472662 -202.377413156488 -204.806408307802 -209.083711831555 -211.917938076942 -213.879092068334 -215.007042394353 -217.285690616327 -222.334146164579 -225.076469968966 -227.35089997991 -229.021336134866 -230.776978411837 -233.343186084875 -236.561949082234 -239.095335246532 -240.353276689423 -242.321177915231 -244.314625885222 -247.28094346154 -254.832273646953 -257.338774505506 -259.069943702933 -261.784726573304 -264.953636294103 -1.29521389121955 -7.44548817464212 -10.0751910352018 -16.1339419764763 -19.4963719422114 -21.2053206697443 -24.4683925944319 -26.3210349598495 -28.5099092141775 -31.3064616348435 -35.4465306046361 -38.2926516691688 -41.3268651980049 -42.9201253206574 -45.7035067225478 -49.0263159890317 -52.9445061314502 -55.4191539831728 -57.138884690963 -59.3966495012914 -61.8932624881717 -65.2565054130851 -67.5524032935013 -68.8497372318923 -70.5549607292967 -73.4886318059582 -76.0637559682191 -79.244878816244 -80.866817008503 -82.5449751369776 -85.0343266844522 -88.236735951348 -91.0824430606736 -93.4364107790925 -94.5813235890896 -97.4358261701516 -98.8888218251669 -100.400238748787 -103.208848545287 -106.187296060007 -108.613095191729 -110.435285547615 -112.240842821463 -114.468035191772 -120.366634744761 -123.078994887264 -125.381161554643 -127.036464813214 -129.905703773545 -133.977434602471 -137.601802198245 -143.827144960251 -145.077159399863 -146.550797031763 -149.480008741288 -152.610009876373 -154.925003364468 -156.730029368606 -158.711956725504 -161.620876770504 -164.809689874435 -167.431182299599 -171.678993184201 -172.95945970485 -175.15966325922 -178.115786758237 -180.83878395999 -182.632401020307 -183.78048121848 -186.296162757459 -189.292856497254 -191.915720769233 -194.016056722484 -195.488455539701 -198.899277810354 -201.249813415537 -202.378661228439 -204.807553189841 -209.08460975619 -211.9188250616 -213.879977507192 -215.007933877957 -217.286452891897 -222.335785576943 -225.07817989768 -227.352618918567 -229.023052671867 -230.778693886007 -233.344974384187 -236.563716858593 -239.097107538079 -240.355048989247 -242.322944514946 -244.316469319056 -247.28285055756 -254.831097633911 -257.337219090946 -259.068386349372 -261.783173649435 -264.951599985005 -1.29521436745641 -7.44556426310752 -10.0717101460301 -16.123194718839 -19.4857810400386 -21.1947287695794 -24.4575540985202 -26.3102930738607 -28.4991901098664 -31.2958075635713 -35.435716614163 -38.2818307073786 -41.3160550227217 -42.9093180768864 -45.6926790268021 -49.0154556665032 -52.9337093509078 -55.4082682747545 -57.1276341885667 -59.385649389896 -61.8823529433347 -65.2455988951529 -67.5414783176123 -68.8387903804283 -70.5439951025737 -73.4777575778827 -76.0529402060103 -79.2340278193715 -80.8558267832013 -82.534006175092 -85.0232625009304 -88.2254932848513 -91.0711534538288 -93.4251195790695 -94.5700302089372 -97.424537407476 -98.8775391216309 -100.388979927712 -103.197468059789 -106.176040597021 -108.601853056942 -110.42404630886 -112.229624141172 -114.456790195334 -120.357432079004 -123.069827944601 -125.372003776478 -127.027349679783 -129.896779477542 -133.968284845639 -137.592629374697 -143.817567569688 -145.06757497461 -146.541257015906 -149.470432634174 -152.600502248251 -154.91551036064 -156.72052487557 -158.702456970652 -161.611321310715 -164.800094025866 -167.421698168948 -171.669593027139 -172.949995764135 -175.150227179857 -178.10640209488 -180.82943585522 -182.623050179123 -183.771117895459 -186.286737819205 -189.283384720079 -191.906348382313 -194.006682703965 -195.47908203457 -198.890016161837 -201.240513173313 -202.36928759895 -204.798395732005 -209.075933715499 -211.910167156468 -213.871333918803 -214.99927348418 -217.277921124736 -222.327021916223 -225.069634963036 -227.344068807532 -229.014504401515 -230.770155362038 -233.336621849606 -236.55535525471 -239.088746352729 -240.34668880221 -242.314621490544 -244.308079659079 -247.274259590869 -254.818921045512 -257.325001487025 -259.05616824258 -261.770917294417 -264.939460721141 -1.29521401960924 -7.44549479683616 -10.0747550579373 -16.1202887329861 -19.4824595455207 -21.1914146604523 -24.4541625551282 -26.3070052289121 -28.4958953530336 -31.2924802224897 -35.4321234910757 -38.2782163495459 -41.3124241464074 -42.905686424835 -45.6890124861477 -49.0118482226153 -52.930515774511 -55.4051600091525 -57.1244471285065 -59.3826290009344 -61.879368598677 -65.2421847750412 -67.5380596811149 -68.835372276732 -70.5405984292475 -73.4743210870464 -76.0494938294625 -79.2306030457926 -80.8524987192138 -82.5307200118657 -85.0201440022694 -88.2224470533822 -91.0681137730263 -93.4220873977788 -94.5669989239519 -97.4214609851445 -98.8745799816387 -100.386006175231 -103.194740765043 -106.173292356293 -108.599128240904 -110.421323712143 -112.226888173168 -114.454042893016 -120.353495211633 -123.065839139206 -125.368003566435 -127.023326502287 -129.892611203554 -133.964565089 -137.588757196063 -143.813622574707 -145.063633860045 -146.53729860472 -149.466382725073 -152.59651494635 -154.911502605936 -156.716529945562 -158.698416479562 -161.607264959464 -164.796019540258 -167.417631902025 -171.66546439463 -172.945937879129 -175.146157770625 -178.10222193726 -180.825257851942 -182.618872110906 -183.766956672247 -186.282772681761 -189.279399126537 -191.902314323235 -194.002648281422 -195.475047152302 -198.885841866131 -201.236401541699 -202.365192771187 -204.79428041029 -209.071477897417 -211.905743824668 -213.866910514135 -214.994836196509 -217.273437996781 -222.322475530925 -225.064812777859 -227.339256921641 -229.009691050703 -230.765327453297 -233.331595261384 -236.550235461265 -239.08362998099 -240.341571425673 -242.309476434043 -244.302912027503 -247.269126867165 -254.818567634688 -257.32478030838 -259.055947013526 -261.770718180474 -264.939350744285 -1.29521383960339 -7.44544992473131 -10.0728565352857 -16.125971679261 -19.4886415748761 -21.1975977118462 -24.4605773625246 -26.3133271949841 -28.502226847675 -31.2986341613424 -35.4382928770932 -38.2843954071178 -41.3186010115966 -42.9118620978314 -45.6951297227161 -49.0179186452551 -52.9367269723313 -55.4113633776689 -57.131100283558 -59.3890154909659 -61.8858593243155 -65.2487517133528 -67.5446448607979 -68.8419576890994 -70.5471890994835 -73.4808719771088 -76.0556770937469 -79.2369537240395 -80.8589005058404 -82.5370417499299 -85.0264329784341 -88.228580464329 -91.0742349496093 -93.4282067651997 -94.5731286054567 -97.4276616407722 -98.8806787962645 -100.392113673601 -103.200747261678 -106.179282466179 -108.605100453079 -110.427291655436 -112.232845635033 -114.460029410278 -120.360133113158 -123.072453432959 -125.374625858071 -127.029932390138 -129.899208343143 -133.970996505102 -137.595200688412 -143.820130376152 -145.070144010882 -146.543803749497 -149.472768008593 -152.60292198892 -154.917912040644 -156.722929360404 -158.704829379549 -161.613519616848 -164.802287399447 -167.423922393775 -171.671851879462 -172.952200560999 -175.152397477801 -178.108327004926 -180.831429087906 -182.625043698686 -183.773121264745 -186.288774744783 -189.28557357637 -191.90847080686 -194.008804223425 -195.481199059451 -198.89189521493 -201.242442759371 -202.371319542164 -204.800413490721 -209.078391433604 -211.912707189422 -213.873862311976 -215.001806832883 -217.280303014382 -222.33158476863 -225.073980339434 -227.34841163615 -229.01884637612 -230.774495380774 -233.340871336588 -236.559525614869 -239.092919343202 -240.350860584466 -242.318780821347 -244.312254466407 -247.278289884783 -254.824143022243 -257.330283545712 -259.061450281886 -261.776223727546 -264.944604731708 -1.29521405829718 -7.44553603867007 -10.0716768680254 -16.120823571984 -19.4831300614079 -21.1920830460941 -24.4547793609054 -26.3076229290167 -28.4965054104594 -31.2932113168869 -35.4329069406806 -38.2790149012312 -41.3132194575937 -42.9064820100903 -45.6898783764191 -49.0127483246556 -52.9315021176159 -55.4061558218815 -57.1254115808413 -59.3832518168141 -61.879888942899 -65.2431355759796 -67.5390114317145 -68.8363238638178 -70.5415363497885 -73.4752250556314 -76.0500259883705 -79.2313270705475 -80.8530711480946 -82.5312950796772 -85.0206809812308 -88.2229620955555 -91.0686105353062 -93.4225795268559 -94.5674926702941 -97.4218753310639 -98.874924623937 -100.386350163312 -103.195064904549 -106.173605553495 -108.59940093586 -110.421590035331 -112.227146800788 -114.454345654038 -120.351968132259 -123.064354439422 -125.366528415452 -127.021841213549 -129.891130641285 -133.962848372363 -137.587215845516 -143.812254284882 -145.062267208068 -146.535917360332 -149.465092905526 -152.595032168401 -154.91007062146 -156.715085060461 -158.696962407567 -161.605767560643 -164.794560154884 -167.416135432706 -171.664088264574 -172.944457453599 -175.144696214472 -178.100754132622 -180.823850024551 -182.617460892808 -183.765545167861 -186.281154245522 -189.277841648263 -191.900833693814 -194.001172410314 -195.473571865119 -198.884332679615 -201.234930718578 -202.36378760545 -204.792870640673 -209.070508409589 -211.904725530251 -213.865881110475 -214.993836965698 -217.272376943961 -222.321399491843 -225.063823318901 -227.338259179114 -229.008696355212 -230.76434692394 -233.330854559461 -236.549566508902 -239.082959207267 -240.340901023875 -242.308827410825 -244.302316627722 -247.26852797172 -254.814340366413 -257.320461260855 -259.051630075527 -261.766419326613 -264.935208596994 -1.2952136860175 -7.4456097234246 -10.0733103801803 -16.125349274143 -19.487772675534 -21.1967322372944 -24.4595847344122 -26.3122576234642 -28.5011488891809 -31.2976949882116 -35.4373166752479 -38.283431150004 -41.3176493705518 -42.910912249837 -45.6941910161013 -49.017000117159 -52.9357084298429 -55.4103562432214 -57.129661260398 -59.3876986894671 -61.8845971831604 -65.2474467927696 -67.5433221551963 -68.8406348346408 -70.5458536023326 -73.479349548679 -76.0540433469918 -79.2351237134441 -80.8569668829674 -82.5351623856166 -85.0244575728618 -88.2267223012145 -91.0723826620079 -93.4263475962835 -94.5712603114141 -97.4258340299064 -98.8789236751519 -100.390366365252 -103.198929283501 -106.177534080857 -108.603350541555 -110.425541331604 -112.231094060105 -114.458350556432 -120.357846078589 -123.070165338995 -125.372330454284 -127.027619091978 -129.896894788197 -133.968831324326 -137.593118046702 -143.81797352277 -145.067981029555 -146.541655017949 -149.470671236283 -152.600651075972 -154.915663741133 -156.720681825359 -158.702620327559 -161.611449146949 -164.800227526896 -167.421826342368 -171.669734608369 -172.950094931212 -175.150295531715 -178.106457975488 -180.829519198157 -182.623129500734 -183.771216407207 -186.286877191292 -189.2837169965 -191.906759854453 -194.007094950992 -195.479493911445 -198.890429341288 -201.240961582612 -202.369861821501 -204.799004605821 -209.076711028178 -211.910906187816 -213.872058825412 -214.999995987849 -217.278515539038 -222.328246002334 -225.070554505015 -227.344989621075 -229.015427172872 -230.77109016863 -233.337496676771 -236.556327660802 -239.089722675331 -240.347663913391 -242.315583481612 -244.309030437621 -247.275396428316 -254.826628929353 -257.33285705734 -259.064024091277 -261.778786300809 -264.947881799346 -1.29521400324064 -7.44546824235084 -10.0723536868764 -16.121297554999 -19.4838180871358 -21.1927791329426 -24.4556572926405 -26.3084022946543 -28.4972877377753 -31.2937262807849 -35.4331147691277 -38.2792312170702 -41.3134417940121 -42.9067030252633 -45.6900727411375 -49.0128890088189 -52.9313276753237 -55.4059582715759 -57.125183093503 -59.3830987580856 -61.8799390652271 -65.2429062424726 -67.5387729131368 -68.8361370714075 -70.5413187761967 -73.4749921339996 -76.0500064362941 -79.2312941996142 -80.8530890710632 -82.5312971220819 -85.0206504598931 -88.2228566400778 -91.0685584443895 -93.4225288684279 -94.5674485136751 -97.4218536544396 -98.8749435365134 -100.386367206375 -103.195062337318 -106.173684286229 -108.599486232921 -110.421686268324 -112.22722408785 -114.454408778623 -120.353054842281 -123.065337244428 -125.367506127902 -127.022783248281 -129.892013766001 -133.963884438905 -137.588117762052 -143.81327589091 -145.063276524567 -146.536977981121 -149.465981794885 -152.596044488757 -154.911069383005 -156.716090248472 -158.698005592486 -161.606893154778 -164.795641236729 -167.417168558891 -171.665081782214 -172.945469154919 -175.145711148932 -178.10189756321 -180.824976430058 -182.618590877201 -183.766664335332 -186.282381440276 -189.27901909459 -191.90205390348 -194.002393424629 -195.474792815134 -198.885633756066 -201.236174663384 -202.3650096617 -204.794025956749 -209.071868646646 -211.906060946781 -213.867216093793 -214.995147637717 -217.27368754726 -222.323463241151 -225.065828867977 -227.340267597446 -229.010700915176 -230.766341190681 -233.332603159174 -236.551291983219 -239.084684557114 -240.342625498913 -242.310524797377 -244.304007584154 -247.270192571334 -254.814692119838 -257.320780582952 -259.051946704801 -261.766732160545 -264.935274404342 -1.29521411386952 -7.44551434068483 -10.0737090738806 -16.1307828341666 -19.4929071678126 -21.2018669784427 -24.4645989501801 -26.3174939728151 -28.5063528343644 -31.3028751248141 -35.4424664816672 -38.2885832626849 -41.3227849668569 -42.91604624387 -45.6993844323564 -49.0221876607029 -52.9411986264488 -55.4159304530193 -57.1351149079563 -59.3930606785917 -61.8898618007071 -65.2531358607942 -67.5490128594954 -68.8463483907851 -70.5515715024752 -73.485234582224 -76.0604290045962 -79.2415834725473 -80.8634411095973 -82.5416314689352 -85.0308521154128 -88.2331875900901 -91.0788522949898 -93.4328251991839 -94.5777353112852 -97.432257974158 -98.8852381151757 -100.396659050329 -103.205424075071 -106.183876327651 -108.609717323942 -110.431910113074 -112.237484478961 -114.464669602762 -120.362971849047 -123.075386957497 -125.377561347513 -127.03286346398 -129.902212158056 -133.973649612884 -137.597889185064 -143.823224278903 -145.073231340387 -146.546908710393 -149.476108320507 -152.606152140217 -154.921154484311 -156.72617595252 -158.708094307618 -161.61678370639 -164.805619245842 -167.427167784428 -171.674993896711 -172.955411358794 -175.155622520142 -178.111723150104 -180.834783325432 -182.628393948753 -183.776463759803 -186.29205045493 -189.28873019751 -191.911766549541 -194.01210129138 -195.484502791024 -198.895145602575 -201.245732442553 -202.374647585948 -204.803742785933 -209.081353212442 -211.915579441082 -213.876741825181 -215.004674902962 -217.283254774793 -222.332715102666 -225.0752765028 -227.349712021805 -229.020148222647 -230.775791332524 -233.342220570022 -236.560924367265 -239.094317006626 -240.352258290794 -242.320167005038 -244.313635835202 -247.280016151857 -254.829846605469 -257.336067541302 -259.06723467117 -261.782016388649 -264.951014900718 -1.2952137195394 -7.44555146547491 -10.0738218382649 -16.1301720862589 -19.4921333026131 -21.2010767569791 -24.464120453124 -26.3168026656761 -28.5056878273378 -31.3022081356328 -35.4420904960223 -38.2882046477164 -41.3224236708368 -42.9156853903032 -45.6991215405834 -49.0219816171071 -52.9403680761824 -55.4150088947991 -57.1344020351601 -59.3922757319478 -61.889180047373 -65.251974804995 -67.5478498538669 -68.8451630842548 -70.5503716564888 -73.4842063759644 -76.0596599881993 -79.2408213971466 -80.8625581875583 -82.5407419446647 -85.0299389280174 -88.2322821392948 -91.077927069643 -93.4318899742496 -94.5767992783733 -97.4313004257075 -98.8844818732568 -100.395902595669 -103.204657241446 -106.183247632196 -108.609039554236 -110.431232393574 -112.236804591247 -114.463983481333 -120.361848045917 -123.074109760738 -125.376279720853 -127.031602789868 -129.900914829502 -133.972652081554 -137.59700614641 -143.822739135812 -145.072747864414 -146.546413614115 -149.475558054463 -152.605670037814 -154.920628602374 -156.725633517224 -158.707577332402 -161.616409556449 -164.805115292369 -167.426681815896 -171.674629081471 -172.95498966643 -175.155219621157 -178.111456317921 -180.834491966524 -182.628103553651 -183.776191312942 -186.291829889221 -189.288463237111 -191.911495739338 -194.01182845514 -195.484227408381 -198.895110527596 -201.245661944088 -202.374555379145 -204.803528985927 -209.080847421548 -211.915068044358 -213.876221828328 -215.004157306189 -217.282764312198 -222.332247703238 -225.074566073001 -227.348994850854 -229.019428796914 -230.775085437015 -233.341383433194 -236.560105544319 -239.093505280398 -240.351446610384 -242.319371328446 -244.312796010816 -247.279058777283 -254.824912215161 -257.331135068012 -259.062302741941 -261.777042990169 -264.946070362143 -1.29521414908048 -7.44547485346971 -10.0727656725171 -16.1268678671576 -19.4892215063602 -21.1981919636122 -24.461054160073 -26.3138783008696 -28.5027505514908 -31.2992851939781 -35.4390297018834 -38.2851451080252 -41.3193614205012 -42.9126217470407 -45.6960251206285 -49.018825662145 -52.9372982597713 -55.4119535456052 -57.1312816882409 -59.3893967063595 -61.8864987368993 -65.2491875543951 -67.5450633173924 -68.842375542616 -70.5475569287972 -73.4812092859031 -76.0560722177823 -79.2375539313896 -80.8593043003619 -82.5375437390936 -85.0268591878989 -88.2290682674901 -91.0748004847358 -93.428771183518 -94.5736817559685 -97.4282246495693 -98.8813080461049 -100.392731130159 -103.201394658064 -106.1800146183 -108.605809729429 -110.427999067045 -112.233533069245 -114.460735436734 -120.360722552877 -123.073096030339 -125.375260401747 -127.030576573577 -129.899933269948 -133.971093436803 -137.595589802527 -143.820289209089 -145.070298087266 -146.543969818616 -149.473009882283 -152.603054923674 -154.918094201801 -156.723130209587 -158.705013519396 -161.613893788871 -164.802700572205 -167.424294571119 -171.672222660078 -172.952584340645 -175.152802797059 -178.109080908933 -180.832006247232 -182.625622842255 -183.773690821951 -186.289334737414 -189.28603045733 -191.909077918074 -194.009411525413 -195.481809818079 -198.892514075672 -201.243089836727 -202.371975025877 -204.801065696028 -209.077662559319 -211.912179528346 -213.8733318726 -215.001281175379 -217.279897059849 -222.329265755318 -225.071911895223 -227.346338650677 -229.016772599008 -230.772405465599 -233.338687631598 -236.557527534399 -239.090911772548 -240.348852988697 -242.316808166612 -244.310338743502 -247.276374902223 -254.82529272442 -257.331413425238 -259.062582110274 -261.777382713411 -264.946589731337 -1.29521421192757 -7.44547861744257 -10.0745467770767 -16.129338666879 -19.4924866684006 -21.2014387119658 -24.4642366814403 -26.3170221530877 -28.5059242427178 -31.3024483682553 -35.4421261960181 -38.2882397555856 -41.3224487506379 -42.9157098810318 -45.6990902883838 -49.0218195110675 -52.9402390824272 -55.4148874935051 -57.1345145191061 -59.3924489628151 -61.8895611723583 -65.2521415245664 -67.5480196561351 -68.8453313962635 -70.5505307881854 -73.4842770020958 -76.0594322623291 -79.2402441251552 -80.8620848273178 -82.5402992160574 -85.029575104168 -88.2318167530784 -91.0774785455974 -93.4314512556227 -94.5763608529675 -97.4308302987433 -98.8839526939342 -100.395352832627 -103.204029713246 -106.182608247197 -108.608439811711 -110.430634212526 -112.23616572512 -114.463357996546 -120.362422067346 -123.074797226517 -125.376970305556 -127.032299100703 -129.901605786882 -133.972982156235 -137.597387608235 -143.82315070496 -145.073158634163 -146.546829065261 -149.476031692827 -152.606013634993 -154.921055508294 -156.726068980404 -158.70793915304 -161.616899674094 -164.805633255469 -167.427178272888 -171.675111822776 -172.955471878193 -175.155648338836 -178.111851729228 -180.834828924678 -182.628440682041 -183.776510806669 -186.292173100953 -189.288757531538 -191.911778076653 -194.012114660708 -195.484514773115 -198.895342956588 -201.245842819435 -202.374597257636 -204.803582952692 -209.081069270751 -211.915357550693 -213.8765149371 -215.00446214114 -217.2831093406 -222.331791905382 -225.074357444013 -227.348793119522 -229.019229733986 -230.774903832129 -233.341264254779 -236.559979522741 -239.093374156464 -240.351315414352 -242.319207167297 -244.312681170088 -247.278701563423 -254.8275150395 -257.333691664738 -259.064860574074 -261.779629018859 -264.948908387809 -1.29521371720644 -7.44556945761272 -10.0743876802149 -16.1293741794966 -19.4916301613393 -21.2005797299239 -24.4637383071469 -26.3164825413827 -28.5053788021392 -31.3019639763287 -35.4413456333675 -38.287466536677 -41.3216840525499 -42.9149467284182 -45.6983765918198 -49.0212098821214 -52.9394836360435 -55.41414891822 -57.1335077612108 -59.3915723871079 -61.8883259113181 -65.2513508209436 -67.5472277347191 -68.8445403910065 -70.5497372653789 -73.4834603598687 -76.0584045975034 -79.2396609745476 -80.8614455704852 -82.5396521842103 -85.0289832661749 -88.2312766096704 -91.0769329287002 -93.4309005266156 -94.5758109998831 -97.4303546024205 -98.883377093849 -100.394807635327 -103.203444658611 -106.181965304702 -108.607779212909 -110.429980266037 -112.235524595958 -114.462731266087 -120.36360698437 -123.075880517932 -125.37805006582 -127.033393239146 -129.902696715308 -133.974362594234 -137.598806839581 -143.823549870149 -145.073560004525 -146.547220924746 -149.476357395162 -152.606451500971 -154.921476069441 -156.726513677922 -158.708392281114 -161.617257261172 -164.805933432185 -167.427485734062 -171.675288452392 -172.955824806179 -175.156010105678 -178.112294697922 -180.835332593617 -182.628944382178 -183.777029369618 -186.292735812167 -189.289487565501 -191.912347292685 -194.012680335682 -195.48507939041 -198.895721726322 -201.246322573369 -202.375261591418 -204.804171236064 -209.081524354543 -211.915728975253 -213.87690296049 -215.00484648314 -217.283382500752 -222.332061191866 -225.07475899959 -227.349190256876 -229.019628154356 -230.775273014237 -233.341686633323 -236.560336053275 -239.093726981327 -240.351668295752 -242.319569204915 -244.313056554714 -247.279264821375 -254.824026897194 -257.330252904627 -259.061420869192 -261.776205061086 -264.944866666241 -1.29521408021392 -7.44552102916715 -10.0712465472979 -16.1177992556921 -19.4803542433564 -21.1893068312542 -24.452324857998 -26.3049851864039 -28.4938726880572 -31.2903977329772 -35.430076895827 -38.2761834729939 -41.3104013360039 -42.9036635091011 -45.6870489939961 -49.0098832673975 -52.9285467151957 -55.4032606121616 -57.1224011910881 -59.3803621730974 -61.8770958999111 -65.2400902581292 -67.5359975636072 -68.833323659172 -70.538544769895 -73.4721501193528 -76.0472917776286 -79.2283497539706 -80.8502359791074 -82.5284460625627 -85.0178161919047 -88.2200480191148 -91.0657155897135 -93.4196865635374 -94.5645986194171 -97.4189937707432 -98.872093353437 -100.383508467586 -103.192188352399 -106.170835234899 -108.59664390132 -110.418841473516 -112.224387797569 -114.451576406261 -120.348415964522 -123.060751350356 -125.362913640592 -127.018276190904 -129.887586204828 -133.958799137694 -137.583085383512 -143.807759420076 -145.057768029368 -146.531443721842 -149.460553485708 -152.590588547307 -154.905571441086 -156.710620781589 -158.692536283497 -161.601393613093 -164.790399777965 -167.411909331313 -171.659636190363 -172.940179321917 -175.140400269001 -178.096418120399 -180.819578793223 -182.613191106075 -183.761276927151 -186.27692461346 -189.273488806863 -191.896474695071 -193.996809490936 -195.469210341904 -198.879947447337 -201.230511711236 -202.359462647661 -204.788542826383 -209.066093657688 -211.900334106465 -213.861481914337 -214.989427777944 -217.268010043171 -222.316974191013 -225.059725890828 -227.33416164673 -229.004596892291 -230.760240287153 -233.326570226117 -236.545238526687 -239.078626107006 -240.336567618016 -242.304468663694 -244.297942325727 -247.264093608767 -254.810004692259 -257.316148657718 -259.047315800587 -261.762086159209 -264.931027250445 -1.29521378028493 -7.44554571599123 -10.0714113912249 -16.1199559169817 -19.4824473450282 -21.1914007114517 -24.4542609573241 -26.306943324621 -28.4957996488876 -31.2923196705945 -35.4321123444588 -38.2782235102045 -41.3124259025934 -42.9056856321536 -45.6891973376392 -49.011926267164 -52.9304417022632 -55.4050755339098 -57.1246232580837 -59.3826793753093 -61.8795957949002 -65.2423668876758 -67.538314316177 -68.8356989601819 -70.5408943816069 -73.4745917529748 -76.0495870850621 -79.2304142981689 -80.8522897898554 -82.5305184604826 -85.0198801549261 -88.2221653251482 -91.0678228495057 -93.421790964108 -94.5667017009051 -97.4212208758913 -98.8743057085329 -100.385729768361 -103.194444615924 -106.172975202302 -108.598791983 -110.420979893337 -112.22655786291 -114.453745443532 -120.353121962717 -123.065402445336 -125.367564118494 -127.022887442464 -129.892307233705 -133.963783449352 -137.588232206998 -143.812796247089 -145.062805096886 -146.536484398418 -149.465495921582 -152.595697117134 -154.910728715255 -156.715760739241 -158.697702589037 -161.6062766914 -164.795181950254 -167.416753672795 -171.664627087263 -172.945050496436 -175.145285824901 -178.10145226885 -180.824464966241 -182.618081872829 -183.766128454463 -186.281733609031 -189.278355211996 -191.901296333458 -194.001628280828 -195.474034803423 -198.884819707672 -201.235381126038 -202.364261418327 -204.79321994486 -209.070704470283 -211.904911300026 -213.866061293121 -214.99400208312 -217.272489304394 -222.321546031935 -225.064042940058 -227.338475608883 -229.008911748144 -230.764558008443 -233.330958214177 -236.54969239131 -239.083080209287 -240.341021510853 -242.308961341261 -244.302478521741 -247.268521241132 -254.813783668299 -257.319719535581 -259.050885985001 -261.76561649349 -264.93424879723 -1.29521368690045 -7.44551451110966 -10.0699320601766 -16.1193260843043 -19.481474949068 -21.1904020302026 -24.4532111251479 -26.3060255666088 -28.4948810717153 -31.2913469825363 -35.4312127398734 -38.277330659924 -41.31154996674 -42.9048119325002 -45.6881344187354 -49.0109283871318 -52.9296786492334 -55.4043355616027 -57.1237057325576 -59.3817628377324 -61.8786421141571 -65.2416246148725 -67.5374981594398 -68.8348092771149 -70.5400162585165 -73.4736515668049 -76.0485236771264 -79.2297157560838 -80.8516245139964 -82.5298452829892 -85.0191147574337 -88.2214523749082 -91.0670988335229 -93.4210717831611 -94.5659846482245 -97.4205720103378 -98.8736679977671 -100.385115530377 -103.193908707632 -106.172531213664 -108.598333827785 -110.420519710519 -112.226091913216 -114.45331641336 -120.352487015165 -123.064811293232 -125.366979260732 -127.022249370493 -129.891497723618 -133.963234555348 -137.587484336101 -143.812852622219 -145.062853763304 -146.536545861502 -149.465675240638 -152.595828402326 -154.910863829383 -156.715889958621 -158.697816432885 -161.606665567388 -164.795535080692 -167.417013404485 -171.664796563234 -172.945378761975 -175.145577429018 -178.101556116103 -180.824637275879 -182.618252619762 -183.766324344055 -186.281989567853 -189.27857736277 -191.901495804223 -194.001829328434 -195.474227101447 -198.884861842128 -201.235479017787 -202.364374622452 -204.793432798765 -209.070854272947 -211.905105679109 -213.866255833653 -214.994208712039 -217.272796481819 -222.321669853479 -225.064022379896 -227.33845507139 -229.008891668236 -230.764526624892 -233.330829728342 -236.549552183332 -239.08293759872 -240.34087931654 -242.308814544221 -244.302315537509 -247.268566832037 -254.813194811841 -257.319296141633 -259.050464158859 -261.765266212632 -264.934274418319 -1.29521402581039 -7.4454662381179 -10.0728690662236 -16.1258917336718 -19.4882994528098 -21.1972639936038 -24.460087807274 -26.3129266133235 -28.5018124790038 -31.29833470326 -35.4380373078295 -38.284145814778 -41.3183646231778 -42.9116264234978 -45.6949183030988 -49.0177735910618 -52.9365568459204 -55.4112157801818 -57.130488146228 -59.388416491622 -61.8855223470011 -65.2481829281625 -67.544047637491 -68.8413595926389 -70.5465678177969 -73.4804716665532 -76.0558293472555 -79.2370254511472 -80.8589211301372 -82.5370921170045 -85.0263741347196 -88.228823761779 -91.0745012611228 -93.4284702600245 -94.5733898696845 -97.4279870571166 -98.8810041702217 -100.392423315801 -103.201295074695 -106.179784972721 -108.6055993046 -110.427795074532 -112.23335694679 -114.46054598416 -120.359420860601 -123.071701182455 -125.373865246377 -127.029168340602 -129.898560378477 -133.970210735408 -137.59441706061 -143.820215724994 -145.070229149334 -146.543896071561 -149.473047952376 -152.603178789471 -154.918171325814 -156.723219456433 -158.705116652766 -161.614003870497 -164.802789750116 -167.424333961215 -171.672227283189 -172.952591739114 -175.152830039891 -178.108919268254 -180.831993674841 -182.625608197318 -183.773678620066 -186.289346294125 -189.285810678365 -191.908750262223 -194.009083984145 -195.481483184592 -198.892398893636 -201.242956717565 -202.371827957677 -204.800839767765 -209.079085666638 -211.913391517214 -213.87455119727 -215.002460987034 -217.2811384257 -222.330080284222 -225.072535501307 -227.346972829902 -229.017409804697 -230.773057005556 -233.339382704022 -236.558138845899 -239.091518433699 -240.349459746038 -242.317340582255 -244.31080007777 -247.277049560191 -254.820883549401 -257.327249823055 -259.058414442418 -261.773242802914 -264.942004669954 -1.29521411135507 -7.44547195202528 -10.0717308853749 -16.1229897575983 -19.4856007998915 -21.1945549537576 -24.4574782461367 -26.3102701809589 -28.4991463628069 -31.2955257136364 -35.4351390962017 -38.2812518346326 -41.3154558980925 -42.9087167177976 -45.6921738264093 -49.0150174933856 -52.9334846108781 -55.408084500933 -57.1276773716264 -59.385712820002 -61.8826671635953 -65.2454826058517 -67.5413542354107 -68.8386680057748 -70.5438903722909 -73.4775817276879 -76.0529707287598 -79.2341667839152 -80.8559623000744 -82.5341646535888 -85.0234492228891 -88.225791510068 -91.0715144796569 -93.425483742274 -94.5703944619028 -97.424786675876 -98.87794566586 -100.389401834751 -103.1981320766 -106.176679170759 -108.60247454052 -110.424667247646 -112.230205157853 -114.457398159471 -120.355174024269 -123.067645815359 -125.369812612874 -127.025112779505 -129.89442016417 -133.965988763222 -137.590411906467 -143.815854436505 -145.065861426707 -146.539523489979 -149.468492039865 -152.598557760609 -154.913564676279 -156.71858995172 -158.700530107025 -161.609247255623 -164.798151119816 -167.419710396471 -171.6676483026 -172.948023796936 -175.148222584684 -178.1045660252 -180.827603003479 -182.621216423795 -183.769301543878 -186.28497760207 -189.281767302301 -191.904833565554 -194.005170458629 -195.477571147582 -198.888269357047 -201.23881557284 -202.367731225509 -204.796709687903 -209.074327040222 -211.908710414463 -213.869867043077 -214.997797618131 -217.276425233054 -222.326210540787 -225.068629025303 -227.343059963832 -229.013494106539 -230.769144673056 -233.335442977591 -236.5540777077 -239.087476803634 -240.345418592444 -242.313328320306 -244.306775321165 -247.273024562138 -254.817410147635 -257.323499973522 -259.054667345387 -261.769435420791 -264.938238954076 -1.2952137842463 -7.44547290336386 -10.0766564573104 -16.1368944288383 -19.4993319896693 -21.2082863686431 -24.4712960769308 -26.3239905582136 -28.5128981997287 -31.3091361672514 -35.4489467440762 -38.2950582844091 -41.3292836321002 -42.9225445861971 -45.7059557170884 -49.0288282603809 -52.9476254756049 -55.4223387278021 -57.1414317095871 -59.399332977557 -61.8962643285104 -65.259220169714 -67.5550941006006 -68.8524067324753 -70.5576176000774 -73.4913053415136 -76.066185702639 -79.2472295982397 -80.8691894976264 -82.5473987362482 -85.0366803290904 -88.238949051496 -91.0846064214638 -93.4385783220401 -94.5834894077375 -97.437845680505 -98.8909362686139 -100.402344679331 -103.210940854118 -106.189515717999 -108.615357925964 -110.437552516417 -112.243056964454 -114.470292243481 -120.368359261759 -123.080660573579 -125.382831570467 -127.038145518717 -129.907358127204 -133.978975785821 -137.603347031878 -143.82878469948 -145.078793140979 -146.552484144491 -149.48147130897 -152.611498234148 -154.926540604782 -156.731556422719 -158.713465983068 -161.622377447171 -164.811107141846 -167.432729266357 -171.680661720855 -172.961030335184 -175.161253321726 -178.11753902512 -180.840517831561 -182.634132448428 -183.782191211953 -186.297769743897 -189.294324189323 -191.917392666395 -194.017726449211 -195.490125017001 -198.900839526315 -201.251361892692 -202.380197520752 -204.809184074922 -209.086641767193 -211.920920392608 -213.882080284572 -215.010020954892 -217.288699707376 -222.33895880595 -225.081269252002 -227.355705391102 -229.026144198963 -230.781811012604 -233.348336295264 -236.567104797801 -239.100493817077 -240.358435194054 -242.326334249247 -244.319813097494 -247.286190914449 -254.835285259041 -257.341344745755 -259.072512220518 -261.787240570862 -264.956106937387 -1.29521380715717 -7.44553658871137 -10.0721184485935 -16.1240883512003 -19.4862503407046 -21.1952178504825 -24.4579984209228 -26.3107233685362 -28.4996434188958 -31.2962735663288 -35.4358938028332 -38.2820096882551 -41.3162230346659 -42.9094860850633 -45.6928905337619 -49.0157092011697 -52.9343452768463 -55.4089839430234 -57.128426992167 -59.386192319146 -61.8828121330791 -65.245896422118 -67.5417851951955 -68.8391476981307 -70.5443710631784 -73.4780749349521 -76.0530632013208 -79.2343173173938 -80.8560906433646 -82.5342656354623 -85.0236668098809 -88.2259394849935 -91.0716018538458 -93.4255593539175 -94.5704734407639 -97.4249999219925 -98.8780540995521 -100.389493294756 -103.198168874989 -106.176640287264 -108.602453668104 -110.424645789633 -112.230239184066 -114.457383373019 -120.357358858562 -123.069772644714 -125.371942360369 -127.027241566316 -129.896539726856 -133.968142171387 -137.592656778416 -143.817605033023 -145.067608343977 -146.541318781883 -149.470506182204 -152.600473315162 -154.915512390522 -156.720568871333 -158.702532959035 -161.611298236989 -164.800122017608 -167.421641747043 -171.669631644262 -172.949993760047 -175.150207452345 -178.106477667236 -180.829528820996 -182.623137561808 -183.771226486122 -186.287011394689 -189.283762389927 -191.906640748515 -194.006976899602 -195.479376716137 -198.89016082161 -201.240733293386 -202.369538368684 -204.798549177766 -209.076674610673 -211.911050731788 -213.872213375561 -215.000141225323 -217.278801399445 -222.328156833716 -225.070477857093 -227.344910622906 -229.0153453015 -230.770985109407 -233.337394859508 -236.556136772777 -239.089523428301 -240.347464632223 -242.315365859003 -244.308873179893 -247.275037314322 -254.819786920993 -257.326036602363 -259.057203724244 -261.771964458635 -264.940959269277 -1.29521396823385 -7.44556011143076 -10.0730789527676 -16.1273537106519 -19.4898333799224 -21.1987998473636 -24.4618269330314 -26.31442793302 -28.5033069252948 -31.2998834112427 -35.4395926163029 -38.2857151940656 -41.3199393074633 -42.9132016144346 -45.6965881016363 -49.0194840536693 -52.9384040121767 -55.4130383216845 -57.1327611439727 -59.3909232173083 -61.8879803292406 -65.2506582441845 -67.5465833057012 -68.8439317667507 -70.5491645493619 -73.4826966626577 -76.0575423919945 -79.2386118042345 -80.8605176800917 -82.5386980322716 -85.0281254560239 -88.2303616091398 -91.0760271057426 -93.4299940383851 -94.5749045062447 -97.4293802033688 -98.8824408225717 -100.393875124956 -103.202569787531 -106.181115889756 -108.606905459116 -110.429098916462 -112.234664230209 -114.461867430662 -120.360260137223 -123.07257336466 -125.374732547888 -127.030043754763 -129.899347883989 -133.971197926246 -137.595442976504 -143.821036156028 -145.071049587266 -146.544704273206 -149.473770289378 -152.603810688699 -154.918823164362 -156.723838431319 -158.705699066827 -161.614582959297 -164.803363318107 -167.42492612928 -171.67284373908 -172.953205337389 -175.153423323909 -178.109670622598 -180.83265249085 -182.626262979821 -183.774316642917 -186.289934193043 -189.286725240598 -191.90964270309 -194.009975228622 -195.482377013082 -198.893216499099 -201.243788934169 -202.372562684625 -204.80164919808 -209.079481928824 -211.913790934315 -213.874955403981 -215.002894340836 -217.281523036797 -222.331567571937 -225.074068954092 -227.348505022604 -229.018940679697 -230.774587476594 -233.340941988607 -236.559696282779 -239.093084881492 -240.35102609401 -242.318916864328 -244.31238421854 -247.278542402848 -254.825664629416 -257.331855081625 -259.063021302891 -261.777713631932 -264.946430652131 -1.29521430229103 -7.44558502613904 -10.073251853009 -16.1237103360273 -19.4853704906518 -21.1943148796454 -24.4571339849531 -26.3099642887792 -28.4988232832171 -31.2953360708413 -35.4350744281917 -38.2811745618081 -41.3153808518067 -42.9086473686765 -45.6919985315054 -49.0149509636918 -52.9335988110872 -55.4082744093665 -57.1274656922316 -59.3854453399383 -61.8825197459835 -65.2452315280626 -67.5411105116214 -68.8384237445513 -70.5436350314685 -73.4773521155522 -76.0526197974968 -79.233729351713 -80.8556718041752 -82.5338819110158 -85.0232113727459 -88.2254718935128 -91.0711476082918 -93.4251211848986 -94.5700310248004 -97.4245553529825 -98.8776006327332 -100.389011894707 -103.197737404798 -106.176207007377 -108.602079554433 -110.424270455787 -112.229848224657 -114.457029861685 -120.355578612849 -123.067924342214 -125.370090620702 -127.025421506377 -129.89474355083 -133.966329344585 -137.590776972302 -143.816272166348 -145.066278305053 -146.539977788358 -149.469195160923 -152.59915383186 -154.914167014735 -156.719197007374 -158.701137533012 -161.609973030372 -164.798731918003 -167.420267964486 -171.668157586716 -172.948564587853 -175.148790287901 -178.1047649277 -180.827798257836 -182.621415651296 -183.769479013269 -186.285098006951 -189.28185978413 -191.904796145468 -194.005130142626 -195.477535973186 -198.888218748275 -201.238819595318 -202.367792733089 -204.796802965115 -209.07395387276 -211.908190112187 -213.869343402638 -214.997276851557 -217.275954637825 -222.324372585537 -225.066771437338 -227.341207969328 -229.011644088009 -230.76728163167 -233.333682740462 -236.552318175873 -239.085709797717 -240.343651190917 -242.311564778057 -244.305024214052 -247.271121111381 -254.815267254556 -257.321331137271 -259.052498611546 -261.767285337892 -264.936079710331 -1.29521392113753 -7.44554994315228 -10.0731920717879 -16.123580974153 -19.4861770278279 -21.1951196828635 -24.4577750146252 -26.3105164478694 -28.4993866543312 -31.2958456702381 -35.4354372152213 -38.2815693725107 -41.315783707581 -42.9090467654586 -45.6924628373813 -49.0153360474614 -52.9335975856648 -55.4082546863869 -57.1276739391351 -59.3855253198997 -61.8821789781975 -65.2454224545572 -67.5412987777044 -68.8386117313253 -70.5438074024474 -73.4774047162718 -76.0520040807663 -79.2330529815606 -80.8549115255233 -82.533125735485 -85.0225244341623 -88.2248896916905 -91.0705623151601 -93.4245307271777 -94.5694409304752 -97.4239490561722 -98.877002129234 -100.388438148919 -103.197033552015 -106.175724731713 -108.601536156357 -110.423734572676 -112.229262082976 -114.45644746783 -120.355307588784 -123.067762547405 -125.369928447963 -127.025218161706 -129.89444158208 -133.966460215099 -137.59074048204 -143.815362272736 -145.06536906585 -146.539025155642 -149.468130255434 -152.59806229807 -154.913128030986 -156.718166129318 -158.700096671749 -161.608949056569 -164.79757127509 -167.419113405491 -171.667042632248 -172.947411310549 -175.147687808233 -178.103811685855 -180.826876159767 -182.620486646605 -183.768550554449 -186.284212164807 -189.280857701144 -191.903713065454 -194.004048044437 -195.476450092192 -198.88695479377 -201.237561322273 -202.366456339555 -204.795449469718 -209.073024263191 -211.907318338604 -213.868476099758 -214.99641397996 -217.274974110659 -222.324770060493 -225.067084037318 -227.341520602236 -229.011956252768 -230.767617483607 -233.333960197144 -236.552788617812 -239.086180429859 -240.344121885543 -242.312040871088 -244.305505113195 -247.271639829037 -254.82100765269 -257.327301936688 -259.058470741183 -261.773274389017 -264.941828889568 -1.2952138017831 -7.44554805775957 -10.0735983753851 -16.128583826629 -19.49106134681 -21.2000193385317 -24.4628535945778 -26.3156343679473 -28.5045328814323 -31.3010132469604 -35.4408428294673 -38.2869578641595 -41.3211692524474 -42.9144324135298 -45.6977413500161 -49.0205689192343 -52.939139228737 -55.4138069962439 -57.1329449811957 -59.3909852659605 -61.8879480954028 -65.250578243967 -67.5464426488599 -68.8438063598293 -70.5489915542167 -73.4825857024591 -76.0574218334289 -79.2384445852523 -80.8602900123651 -82.5385019902759 -85.0278848593747 -88.2302364946202 -91.0758906446784 -93.4298634145064 -94.5747742530568 -97.4292573494512 -98.8824303589687 -100.393853861925 -103.20248397666 -106.180975130629 -108.60680238523 -110.429002766769 -112.234555189122 -114.461728702036 -120.360674803512 -123.073078260277 -125.375244947052 -127.030561672851 -129.899878089378 -133.971408232283 -137.595729977056 -143.820420143015 -145.070428666954 -146.544097888014 -149.47329637435 -152.60326884619 -154.918370174601 -156.723376030255 -158.705307236714 -161.614170994056 -164.80290770646 -167.424471295945 -171.672329884153 -172.952760793575 -175.152939608304 -178.10902796926 -180.832117840274 -182.625730656137 -183.773807172644 -186.289410237396 -189.286101736937 -191.909028012105 -194.009361550762 -195.481762305114 -198.892625667444 -201.243170668525 -202.372019306536 -204.801005401732 -209.078667953903 -211.912953756893 -213.874122299721 -215.002062994123 -217.280723296987 -222.328898789906 -225.071630368259 -227.346066195596 -229.01650113792 -230.772148459995 -233.338643599 -236.557265469228 -239.090655420258 -240.348597163328 -242.31654116722 -244.30998117754 -247.276343255261 -254.82251937761 -257.328610640335 -259.059777236448 -261.77455051444 -264.943303515137 -1.29521397238352 -7.44547621239035 -10.0731655662904 -16.1234972194745 -19.4861915046608 -21.1951550106499 -24.4579191417447 -26.3107793327436 -28.4997021697299 -31.2961323553463 -35.4358269367579 -38.2819495935474 -41.3161700136723 -42.9094336193018 -45.6928088242989 -49.0156730491726 -52.9340894545348 -55.4086861327698 -57.1281516644481 -59.3861264018784 -61.8829723504928 -65.246204640895 -67.542078966985 -68.8393912119034 -70.5446094112862 -73.4784178090088 -76.0537950787802 -79.2348334604581 -80.8564371474917 -82.5346564094201 -85.0240091718735 -88.2263006321843 -91.0719723268524 -93.4259394676843 -94.5708492227659 -97.4254039630274 -98.8784556347224 -100.389890860313 -103.198660732316 -106.177224026918 -108.603025420466 -110.425218817173 -112.230757945132 -114.457969706175 -120.35867249061 -123.070951509649 -125.373115827012 -127.028461987522 -129.897854863083 -133.969377548334 -137.593609486555 -143.818836490131 -145.068845512623 -146.542510383474 -149.471624808407 -152.601738878496 -154.916770587951 -156.721789574163 -158.703683780193 -161.612643748903 -164.801237747441 -167.422787225454 -171.670719818607 -172.951088837635 -175.151314069855 -178.107494986316 -180.830481320592 -182.624098445736 -183.772164585912 -186.2877723823 -189.284570161268 -191.907432182228 -194.007768280185 -195.4801630772 -198.890984611355 -201.241543800405 -202.37042135808 -204.799443476904 -209.07696115695 -211.911181811634 -213.872338913205 -215.000288245845 -217.278918873914 -222.328030778942 -225.070589121878 -227.345019640509 -229.01545684302 -230.771103145194 -233.337361123917 -236.556112396501 -239.089507417988 -240.347448770788 -242.315382326692 -244.308867041696 -247.27513714318 -254.821678880518 -257.327760113026 -259.058927149106 -261.773708190589 -264.942571204244 -1.29521403611049 -7.4455512274522 -10.072550278747 -16.123680669004 -19.4859926426833 -21.194946692885 -24.4577804060913 -26.310688088389 -28.4995905833164 -31.2960622144736 -35.4357350066656 -38.2818441619065 -41.3159883906198 -42.9093157035053 -45.6926130118703 -49.0154057662163 -52.9340188230504 -55.4087367414067 -57.1279130707732 -59.3858202986757 -61.8823550418455 -65.2456526847796 -67.5415264067968 -68.8388390457988 -70.5440118748926 -73.4778053171986 -76.0532075824561 -79.2342231528444 -80.8559340276317 -82.5340997224325 -85.0234145873124 -88.2255562257958 -91.0712809694319 -93.4252462210216 -94.5701578281241 -97.4247258989959 -98.8777904358668 -100.389198583299 -103.197893636907 -106.176429124562 -108.602254147581 -110.424454713131 -112.230048028405 -114.457312246932 -120.355994479069 -123.068434529221 -125.370595457621 -127.025898788664 -129.895175838719 -133.966738994166 -137.591070636713 -143.81632700943 -145.066335920964 -146.539993023201 -149.469200622504 -152.599177453533 -154.914208218844 -156.719212374352 -158.701113593592 -161.609997790457 -164.798667260212 -167.420220674721 -171.668016204658 -172.948512488997 -175.148718196021 -178.104937985092 -180.827996049302 -182.621609773101 -183.769677625572 -186.285313873689 -189.282026007964 -191.904944960635 -194.005281484247 -195.477680234253 -198.888391201892 -201.238949853021 -202.367889406236 -204.796923849981 -209.074706089392 -211.90894509109 -213.87011359089 -214.998054344539 -217.276621870959 -222.326438449393 -225.069141679217 -227.343575616582 -229.014011586256 -230.76965947197 -233.335997841242 -236.554650263566 -239.088039845288 -240.345980842286 -242.313898079139 -244.307467404971 -247.27369479453 -254.825955539292 -257.332143861081 -259.063310174545 -261.778098814421 -264.946758823421 -1.29521386564488 -7.44544412447364 -10.0720304578616 -16.120914104377 -19.4835123099123 -21.1924556166984 -24.4553430887309 -26.3080773430279 -28.4969745572622 -31.2935767356384 -35.433097998547 -38.2792178775848 -41.3134186485787 -42.9066818093144 -45.6900971814631 -49.0129467780493 -52.931382904188 -55.4059815042417 -57.1253866378309 -59.3832832997137 -61.8800765042592 -65.2431547531308 -67.5390324725391 -68.8363446303765 -70.5415414894749 -73.4753040865797 -76.0504889270761 -79.2316716220897 -80.8535293022238 -82.531740013763 -85.0210292353669 -88.2232789814434 -91.0689327027275 -93.4228989667263 -94.5678096674583 -97.4223733498372 -98.8753426055102 -100.386794869765 -103.195538728697 -106.174145338431 -108.599940504987 -110.422137444845 -112.227706210193 -114.454873493703 -120.353242990945 -123.065450195253 -125.367611894496 -127.022918692246 -129.892219744114 -133.964065392616 -137.588275777505 -143.812731228807 -145.062743692866 -146.536375640379 -149.465579306694 -152.595550206982 -154.910550959762 -156.715571753495 -158.697512759971 -161.606423711621 -164.79515870101 -167.416710613733 -171.664503967801 -172.945014409753 -175.145212918522 -178.101236364591 -180.824354827928 -182.617971731899 -183.766038254872 -186.281699297363 -189.278150559813 -191.901116579178 -194.00145249077 -195.473851378124 -198.88462339058 -201.235236620301 -202.364198446939 -204.793241788583 -209.070321346763 -211.904557326467 -213.865725403104 -214.993642949715 -217.272419186682 -222.321459358073 -225.063986635991 -227.338423448744 -229.008859868932 -230.764503477515 -233.330877251606 -236.549702178282 -239.08310378941 -240.341045198404 -242.308938108449 -244.302413192452 -247.268751312316 -254.815161818757 -257.321299839376 -259.052466636109 -261.767207376918 -264.936138117972 -1.2952141774901 -7.44560411267676 -10.0709477734191 -16.1160793328544 -19.4785555019127 -21.1875148601435 -24.4503098956156 -26.3031504405814 -28.4920414511592 -31.2885261655474 -35.4280977835416 -38.2742136091557 -41.3084226811095 -42.9016953049263 -45.6850948619042 -49.0078583375432 -52.9264854367604 -55.4011161464468 -57.1202614265081 -59.3781909227316 -61.875019093423 -65.2380261412095 -67.5339488907252 -68.8312966025027 -70.5365058282338 -73.4702364371961 -76.045172787536 -79.2263071887841 -80.8481100492433 -82.5263103594271 -85.0155115643689 -88.2178745009454 -91.063536476135 -93.4175068766036 -94.5624198919916 -97.4169198176538 -98.8700748104769 -100.3815143712 -103.190171743324 -106.168674481841 -108.594492341825 -110.416692612048 -112.222234377512 -114.449425302633 -120.346627739627 -123.059002747097 -125.361170750208 -127.016510976402 -129.885922144601 -133.957571472107 -137.581935949352 -143.808279856311 -145.058287561126 -146.531971714859 -149.46106957953 -152.591220885857 -154.906227871976 -156.711240943757 -158.693096904204 -161.6018998859 -164.790720176847 -167.412284347393 -171.660145941802 -172.940598375633 -175.140851256925 -178.096976964258 -180.820032025442 -182.613644328183 -183.761720003607 -186.27750311903 -189.274218828656 -191.897117124356 -193.997444942165 -195.469845020215 -198.88038078069 -201.230960832002 -202.359889900768 -204.788884374762 -209.066519207626 -211.900727929701 -213.861888035284 -214.989824231717 -217.268444532007 -222.317870811257 -225.060196646723 -227.334631933976 -229.00506692034 -230.760709089738 -233.326934756395 -236.545712332814 -239.079106604375 -240.337048168472 -242.304956978698 -244.298449672323 -247.264548644414 -254.809968522254 -257.316258143297 -259.047427018238 -261.76223646544 -264.930692353661 -1.29521410416756 -7.44548088622891 -10.0741833458803 -16.1274802087844 -19.4898338094868 -21.1987724121548 -24.4615711857047 -26.3143273357859 -28.5032126910082 -31.2997842772402 -35.4394814923086 -38.2855865149309 -41.3197909211387 -42.9130539345619 -45.6964793793926 -49.0192589713991 -52.9379676105193 -55.4126383404077 -57.1318809230132 -59.3899669319005 -61.8867321535939 -65.2497316108233 -67.5456326448339 -68.8429446688293 -70.548158492191 -73.4818418497652 -76.0567204919552 -79.2377806792963 -80.8595639692975 -82.5377685130146 -85.0270222483727 -88.2292815203751 -91.0749307016693 -93.4289029935563 -94.5738111490668 -97.4283042475435 -98.8813567706359 -100.39277430534 -103.201636328825 -106.180187142348 -108.605938242818 -110.42813422906 -112.233691309239 -114.460916857457 -120.358830701741 -123.071171961122 -125.373348705038 -127.028666847441 -129.898135521672 -133.969704509488 -137.593940269659 -143.820101256812 -145.070104812337 -146.543806203015 -149.472893153034 -152.603011685088 -154.918029198876 -156.723033504786 -158.704980107372 -161.613845921135 -164.802483664629 -167.424088345515 -171.67201589495 -172.952375621696 -175.152582600923 -178.108803597912 -180.831917911727 -182.62553336286 -183.773588645515 -186.289206920641 -189.286048213298 -191.909123906167 -194.009462348472 -195.48186229969 -198.892767006985 -201.243334927248 -202.372140947124 -204.801107073185 -209.078371479318 -211.91274849097 -213.873903526508 -215.001840722084 -217.280405766284 -222.329414960374 -225.071729167537 -227.346163953152 -229.016601428048 -230.772234672438 -233.338620999365 -236.557441947689 -239.09082725454 -240.348768189469 -242.316714488083 -244.310238941437 -247.276388612206 -254.820768561495 -257.326880443522 -259.058047985097 -261.772829131493 -264.94214126087 -1.2952140772302 -7.44553367568708 -10.0737565346311 -16.1216724416372 -19.484152395061 -21.1931225197037 -24.4560095359561 -26.3087911452726 -28.4976751818775 -31.2941304786633 -35.4340135296737 -38.2801285773882 -41.3143321900709 -42.9075933520172 -45.6909707907343 -49.0138655086788 -52.9324917311098 -55.4071389362913 -57.1266239845691 -59.3844768260679 -61.8809947981583 -65.2443693073807 -67.5402453349314 -68.8375570666735 -70.5427619707031 -73.4765843698207 -76.0514465627382 -79.2326169638191 -80.8544424311041 -82.5326284077037 -85.0218511294815 -88.2242162940929 -91.0698773573007 -93.4238458854025 -94.5687565117841 -97.4231948289119 -98.876278973454 -100.387728604939 -103.196513437963 -106.175146393287 -108.600910518598 -110.423105312672 -112.228663106469 -114.45582565611 -120.356135026327 -123.068521372668 -125.370686714967 -127.026009335984 -129.895491607668 -133.967251112048 -137.59163261442 -143.816514141977 -145.066527924629 -146.540198406854 -149.469489961358 -152.599489275874 -154.914471210781 -156.719502771917 -158.701401320781 -161.610218353263 -164.798945762546 -167.420551470331 -171.668330643353 -172.948832546925 -175.149043680355 -178.105093040397 -180.828263688268 -182.621880350178 -183.769944912861 -186.285578016923 -189.281933030446 -191.905012392773 -194.005348800852 -195.477748498682 -198.88856257661 -201.239141998808 -202.367935846913 -204.796958784253 -209.074392087613 -211.908687435775 -213.869851120703 -214.997785409248 -217.276355480631 -222.325858046249 -225.068626504758 -227.343065816922 -229.013500826983 -230.769129248009 -233.335393913915 -236.554104253014 -239.087495986012 -240.34543735305 -242.313345107618 -244.306800347641 -247.272966003778 -254.823356639271 -257.329659326546 -259.060827313959 -261.775628275061 -264.94398783015 -1.29521401357691 -7.44561884496738 -10.0703877270367 -16.1181215810193 -19.4807932554751 -21.1897466697702 -24.4526497193565 -26.3054586528858 -28.4943799608791 -31.2907288294664 -35.430543848815 -38.2766512783107 -41.310866254119 -42.9041288435043 -45.6874400345082 -49.0102537845297 -52.9290239934831 -55.4036987551401 -57.1229919134273 -59.3810428215177 -61.8778372562905 -65.2407477343186 -67.5366562326876 -68.8339689006362 -70.5391801788977 -73.4727750634493 -76.0475894727674 -79.2286954414463 -80.8505529366276 -82.5287785531181 -85.0179985760806 -88.2203527308663 -91.0660135409905 -93.4199851598604 -94.5648928543848 -97.4194676887867 -98.8724844571195 -100.383920358199 -103.192533912319 -106.171012424101 -108.596829600997 -110.419021912526 -112.224575822329 -114.451731079104 -120.349142697756 -123.061554840323 -125.363723147334 -127.019064935526 -129.888474346276 -133.959917128179 -137.584191913191 -143.809752729048 -145.059758715642 -146.533450451795 -149.462598057565 -152.592627997615 -154.90763152706 -156.712673360832 -158.694579142433 -161.603553419901 -164.792458490437 -167.414024768112 -171.661942537555 -172.942337385781 -175.142583344243 -178.098587822996 -180.821693822203 -182.615304375727 -183.763376060668 -186.279105682023 -189.275562014351 -191.898639427956 -193.998976600558 -195.471376239908 -198.882046313445 -201.232684324308 -202.361647456184 -204.790734407203 -209.068165492886 -211.902402284011 -213.863551218439 -214.99149574289 -217.270165992097 -222.318205058222 -225.060537356321 -227.334975387091 -229.005410656495 -230.761051757357 -233.327340458686 -236.546093708764 -239.079484014488 -240.337425197827 -242.305372951383 -244.298814381527 -247.265044136801 -254.811929306972 -257.318131588009 -259.049297226481 -261.764059172293 -264.933100563617 -1.29521436586602 -7.44553805744583 -10.0721261714551 -16.1160828406025 -19.479176208258 -21.1881579872159 -24.4509838953207 -26.3038253292325 -28.492688931857 -31.2890183515811 -35.4287067243905 -38.2748175885229 -41.3090307401729 -42.9022936632133 -45.6856991040612 -49.0084286676849 -52.9266969279523 -55.4013255449982 -57.1208784605879 -59.3787003823955 -61.8754802544199 -65.2381441019635 -67.5340186255759 -68.8313401357161 -70.5365483553082 -73.4702514834237 -76.045293726631 -79.226564608312 -80.8485047485006 -82.5266742108006 -85.0160600165977 -88.2183274943841 -91.0639875069124 -93.4179519409262 -94.562861476836 -97.4173750884881 -98.8704470112816 -100.38186078259 -103.190463334877 -106.168983602999 -108.594749508139 -110.416943772797 -112.222493130369 -114.449723949543 -120.350658834852 -123.06298019548 -125.365141844414 -127.020486968346 -129.889811676604 -133.961418389004 -137.585797079168 -143.810641037955 -145.06065801262 -146.534288486297 -149.463508149898 -152.593476098105 -154.908487433186 -156.713492819817 -158.695372010693 -161.604283388636 -164.792934647764 -167.414544544789 -171.662304108722 -172.942816928802 -175.142965789757 -178.099224574865 -180.822262726057 -182.615875876679 -183.763962456928 -186.279561783226 -189.276439145828 -191.899341348661 -193.999678015123 -195.472074449844 -198.883033321614 -201.233551316135 -202.362325576955 -204.791398888745 -209.068703823786 -211.902944654626 -213.86410943351 -214.992039314863 -217.270623922301 -222.317785840306 -225.060292052023 -227.334732420778 -229.005168068965 -230.760814192703 -233.327298404573 -236.545923400764 -239.079313159942 -240.337254278261 -242.305155971122 -244.29862382957 -247.264883972306 -254.810799011393 -257.31682527269 -259.047991289495 -261.762759286072 -264.931693028225 -1.29521406105437 -7.44549389141427 -10.0715277672424 -16.1219038567342 -19.4836074924527 -21.1925653294998 -24.4553770373641 -26.308133903597 -28.4970143183863 -31.2935639144473 -35.4331716645743 -38.2792747272985 -41.3134835106155 -42.9067458205972 -45.6901332986003 -49.0128602505368 -52.9311398294935 -55.4057725170767 -57.1250417838171 -59.3830145674749 -61.8798022439621 -65.2429934313537 -67.5389048505944 -68.8362181846063 -70.5414158868248 -73.4751990973618 -76.050273472834 -79.2312300733558 -80.8531985637896 -82.5314238321382 -85.0206334651026 -88.2229840609229 -91.0686741994903 -93.4226378670065 -94.5675507786002 -97.4220767717352 -98.8750861903625 -100.38650411286 -103.19504515925 -106.173644459928 -108.599445725158 -110.42163813227 -112.227230878629 -114.454459164738 -120.354753886771 -123.067121088369 -125.369282218572 -127.024624178246 -129.893952490975 -133.965404096969 -137.589834981035 -143.81505751459 -145.065068288533 -146.538735949139 -149.467941570601 -152.598051448371 -154.913038331338 -156.718041623284 -158.699968501962 -161.608851954787 -164.797610395054 -167.419179926223 -171.666958357838 -172.947471450126 -175.14765950452 -178.103617886812 -180.826819432249 -182.620435889139 -183.768506870855 -186.284114517806 -189.280822907213 -191.903738597444 -194.004075616552 -195.476474423133 -198.887273427615 -201.237852074578 -202.366801226889 -204.795870152882 -209.073453784758 -211.907672571973 -213.868834239305 -214.996769850703 -217.275353507988 -222.323661749476 -225.06615821771 -227.340588544342 -229.011023938467 -230.766674491763 -233.333061887631 -236.551775128354 -239.085158276026 -240.34309935861 -242.311003080949 -244.30446101762 -247.270668578478 -254.816963068272 -257.323199035545 -259.054363584732 -261.769134155783 -264.937619758494 -1.29521403521969 -7.44557328736371 -10.0728414585195 -16.1236609646334 -19.4860710158412 -21.1950245491858 -24.4578924598799 -26.310615770073 -28.4994833343394 -31.2958930325667 -35.4353738008228 -38.2815030366525 -41.3157134304568 -42.9089752636255 -45.6923462192398 -49.0151773454622 -52.9337185344874 -55.4083218417781 -57.1274861889749 -59.3855036368782 -61.8823727734932 -65.2455333851721 -67.5414096270029 -68.8387229941211 -70.5439218967869 -73.4777046371546 -76.0529300839648 -79.2339940499554 -80.8556912433046 -82.5338752626278 -85.023240169178 -88.2254665329029 -91.071121894559 -93.4250863949315 -94.5700059002598 -97.424430247878 -98.8775586890155 -100.388992045393 -103.197727599116 -106.17640287606 -108.602221400141 -110.424416034381 -112.229961030394 -114.457149505409 -120.354356313687 -123.0667304443 -125.368898298047 -127.024180888075 -129.893457132791 -133.965160486682 -137.589494763854 -143.814637638444 -145.06483623715 -146.538509370062 -149.467687674582 -152.59772337961 -154.912733088548 -156.717748783602 -158.699668604821 -161.608502403456 -164.797311499363 -167.418931297993 -171.666807758489 -172.947234881009 -175.147446431699 -178.103581022029 -180.826762739377 -182.62037670982 -183.768445933765 -186.284081533818 -189.280727468265 -191.903690384281 -194.004024306204 -195.476424126599 -198.887125098127 -201.237656124628 -202.366580565939 -204.795636751673 -209.073295844789 -211.907556572044 -213.868714225173 -214.996653922435 -217.275121514262 -222.325170211895 -225.067615502206 -227.342051715487 -229.012487750021 -230.768132886014 -233.334556280971 -236.553286898043 -239.086678747715 -240.344620332801 -242.312491764893 -244.305950219206 -247.272315608189 -254.818918415309 -257.325077242876 -259.056242971182 -261.771023752028 -264.940083044988 -1.29521382163696 -7.44557135607568 -10.0723358777041 -16.1213083855237 -19.4833772595434 -21.1923226598835 -24.4553412039789 -26.3080169603816 -28.496916173001 -31.2934228014548 -35.4331901400491 -38.2793060299708 -41.3135160473963 -42.9067779573767 -45.6900893281167 -49.0130011233856 -52.9314700934319 -55.4060595473227 -57.1254700406089 -59.3834237763416 -61.8801121498949 -65.2434469942265 -67.5393492081456 -68.8366931560306 -70.5418852143787 -73.4756063183479 -76.0508190124705 -79.2320941746683 -80.8539668624726 -82.5321634843494 -85.0215678218767 -88.2238607654095 -91.069530444755 -93.4234962289798 -94.5684071002833 -97.4229703234985 -98.8759874825682 -100.387422430114 -103.196124485376 -106.174625371054 -108.600438973486 -110.422641202814 -112.228184759298 -114.455383813838 -120.353473352076 -123.065749790061 -125.367914648192 -127.023222578935 -129.892686971509 -133.964598395025 -137.589019112682 -143.814498402331 -145.064499977362 -146.538186002693 -149.46740641309 -152.597429269328 -154.912462300622 -156.717478359455 -158.699379679564 -161.608292016021 -164.797011916996 -167.418643654037 -171.666506863761 -172.946962622727 -175.147135751958 -178.10323913118 -180.826352307515 -182.619965841791 -183.768041930161 -186.283622522756 -189.280298485683 -191.903289999298 -194.003623877281 -195.476023141281 -198.886793699534 -201.237350701098 -202.366221915438 -204.795267393163 -209.072674148434 -211.906968990662 -213.868122997186 -214.996059542594 -217.27460017197 -222.322083360771 -225.06485817878 -227.339294771303 -229.009729549875 -230.765357195118 -233.331762449172 -236.550486287007 -239.083881159725 -240.341822462204 -242.309696977713 -244.303223768699 -247.269347471431 -254.814469937942 -257.32059637985 -259.05176423914 -261.766512482582 -264.935134339401 -1.29521373506533 -7.44541377113195 -10.0735391594167 -16.1226204707069 -19.4852104896876 -21.1941623724359 -24.4570040858044 -26.309852285015 -28.4987524474782 -31.2953145664911 -35.4350447812106 -38.2811667090168 -41.3153642371607 -42.9086269965075 -45.6919815128499 -49.0148677400955 -52.9335595246171 -55.4081684740356 -57.1277701785953 -59.3857316476504 -61.8826739878652 -65.2454748037952 -67.5413701682587 -68.8386968301712 -70.5438993838496 -73.4775815863589 -76.052474316072 -79.2335156276059 -80.8551861374658 -82.5333731913136 -85.0227315606859 -88.2249149110116 -91.0706240808194 -93.4245905432985 -94.5695000024734 -97.4240161725893 -98.8771206531932 -100.388552504836 -103.197268430209 -106.175698225532 -108.601567021298 -110.42376718418 -112.229331656783 -114.456473198316 -120.356050083039 -123.068327017326 -125.370500540742 -127.025790428369 -129.895061740519 -133.966845146606 -137.591249522213 -143.815973603269 -145.065987977376 -146.539645344553 -149.46864154123 -152.598773445554 -154.913730315034 -156.718746374664 -158.70060790643 -161.609446149556 -164.798246757318 -167.419828592574 -171.667694231192 -172.948093178551 -175.148282497642 -178.104400232385 -180.827475032891 -182.621089340615 -183.769148696567 -186.28478365786 -189.281565926439 -191.904462004213 -194.004792796924 -195.477191822695 -198.887921572206 -201.238467511366 -202.367445334284 -204.796474144031 -209.074083592271 -211.908301396527 -213.869458953092 -214.997399855251 -217.275972236957 -222.32405337197 -225.06669711727 -227.341126856294 -229.011561712433 -230.767216851163 -233.333532504539 -236.552237883959 -239.085625830726 -240.343566703369 -242.311470294141 -244.304951822805 -247.271106978934 -254.81609311 -257.322396758911 -259.053563746665 -261.768342480527 -264.937139782699 -1.29521361532823 -7.44548450008688 -10.0721663314357 -16.1184924838749 -19.4812732450675 -21.1902304911031 -24.4530070999836 -26.3057365560364 -28.4946382764712 -31.2910163571973 -35.4306025250057 -38.2767045937617 -41.3109114743433 -42.9041744929383 -45.6874702191195 -49.0102987052649 -52.9289259394772 -55.4035607832687 -57.1228876081978 -59.3808664259485 -61.8774865580886 -65.2410604739861 -67.5369159505183 -68.8342451728034 -70.5394680042856 -73.4730186976533 -76.0478036858188 -79.2290694026079 -80.8509040847561 -82.5290725103664 -85.0183588076563 -88.2205985445659 -91.0662610075953 -93.4202325385058 -94.5651455458649 -97.4197074881855 -98.8727558637864 -100.384190841964 -103.192845419382 -106.171254714442 -108.597065556702 -110.419260474612 -112.224859741726 -114.452092719205 -120.351052065281 -123.063470620302 -125.365649445654 -127.020974410145 -129.890225212379 -133.961874437478 -137.586216659911 -143.8116748308 -145.06168223802 -146.535363109847 -149.464516880106 -152.594559435221 -154.909594017987 -156.714615694745 -158.696555718364 -161.605461334678 -164.794295846202 -167.415774497204 -171.66347475121 -172.944002353416 -175.144224177041 -178.100416839794 -180.82342108024 -182.617048856186 -183.765106654785 -186.280805391346 -189.277535041586 -191.900440245803 -194.000770322725 -195.473166051902 -198.883817190157 -201.234403473412 -202.363229898486 -204.792262073983 -209.06972880803 -211.903967743438 -213.86512258124 -214.993059016706 -217.271589294849 -222.320882512545 -225.063232914743 -227.337666143699 -229.008101317493 -230.763736701088 -233.329996451427 -236.548726607417 -239.08212265622 -240.340063643519 -242.307952038716 -244.301390270442 -247.267671692193 -254.809126800523 -257.315149491551 -259.046317137435 -261.761054121017 -264.929423060552 -1.29521395402223 -7.44546486099438 -10.0746728490457 -16.1279268841436 -19.4904773054976 -21.1994299706832 -24.4623897006954 -26.3151080085524 -28.50396857083 -31.3005961082367 -35.4403513371386 -38.2864604600286 -41.3206748453504 -42.9139449718085 -45.6972552818897 -49.0201935124979 -52.938744949072 -55.4133986525981 -57.1326999299551 -59.390645124254 -61.8876462537546 -65.2505497773809 -67.5464242972579 -68.8437379260262 -70.5489362723413 -73.4825665342669 -76.0576999096782 -79.2390157420443 -80.8608653870255 -82.5390344937741 -85.0285167260126 -88.2307350148903 -91.0763841289417 -93.4303503133074 -94.5752618127267 -97.429782858752 -98.8828006469992 -100.394213577575 -103.20271920615 -106.181247222345 -108.607088669021 -110.429280111369 -112.234841841655 -114.462043497324 -120.361743021941 -123.074036559883 -125.37620318388 -127.031575743881 -129.900937540362 -133.97207821351 -137.596705693653 -143.821853700004 -145.071865016523 -146.545528740941 -149.474639719647 -152.604631229235 -154.919648331791 -156.724667953533 -158.706618756528 -161.615439097477 -164.804192560794 -167.425812291 -171.673666599626 -172.954117410197 -175.154347380203 -178.11057171905 -180.833637752187 -182.627252011212 -183.775317039512 -186.291007590722 -189.287420839386 -191.910387753662 -194.010725081847 -195.483123362844 -198.89371183599 -201.24429451748 -202.373211396659 -204.802173986563 -209.079766722171 -211.913998799284 -213.875150017587 -215.003089426492 -217.281684186899 -222.330883323897 -225.073319208354 -227.347749571771 -229.018183426495 -230.773819543508 -233.340101813349 -236.558893914704 -239.09228551627 -240.350227451466 -242.318135855436 -244.31162058755 -247.277849818219 -254.824418625925 -257.330617103552 -259.061782702738 -261.776530713524 -264.945205299667 -1.29521394326517 -7.44543717525362 -10.0742544209486 -16.1255517919485 -19.4881464167089 -21.1970932110188 -24.4597522462044 -26.3125935775032 -28.5014757239759 -31.2979797141013 -35.4377357650067 -38.2838516953862 -41.3180714124039 -42.9113322704497 -45.6946563034766 -49.0175262642333 -52.9362845811496 -55.4109330580706 -57.1302926954754 -59.3883363123999 -61.8852520896618 -65.2480248144437 -67.5439169475497 -68.8412754618792 -70.5464788532879 -73.4802344645494 -76.0552638019211 -79.2361752623378 -80.8579083741252 -82.5361227133261 -85.0255272830483 -88.227786306687 -91.0734564173202 -93.4274291930417 -94.572341387121 -97.426835793862 -98.879982112611 -100.391420045093 -103.200154287566 -106.178705360667 -108.604550346155 -110.426741738551 -112.232290771519 -114.459449632806 -120.357270799077 -123.069565548467 -125.371728587936 -127.027049847438 -129.89641470505 -133.967993286802 -137.59249074582 -143.816956707789 -145.066970419142 -146.540601990305 -149.469727471748 -152.599716080962 -154.914743759314 -156.719778311033 -158.701717806941 -161.610513628061 -164.799227747691 -167.42085672066 -171.668779243005 -172.949132313439 -175.149312603139 -178.10537149567 -180.828568822123 -182.622183891147 -183.770259805227 -186.285942462379 -189.282456533298 -191.905359032234 -194.005699729849 -195.478098148721 -198.888834959662 -201.239420117549 -202.368264826491 -204.79734559892 -209.074678843115 -211.908867186434 -213.870032201131 -214.997971820558 -217.276571418723 -222.326550492453 -225.068877753504 -227.343317242376 -229.013754283002 -230.769414776094 -233.335478209281 -236.554204064923 -239.087595142271 -240.345536504001 -242.31344945765 -244.306937614537 -247.273189046612 -254.816909532341 -257.322966783477 -259.054134885634 -261.768913568477 -264.937494323051 -1.29521419802158 -7.44553577370183 -10.0734408333256 -16.1262507156967 -19.4887147035522 -21.1976645856118 -24.4605016804273 -26.313137375221 -28.5020031422539 -31.2986378145143 -35.4382985124523 -38.2844276070949 -41.3186331121138 -42.9118964561501 -45.6952227678853 -49.0180774896379 -52.936888538833 -55.4115169700474 -57.130929447192 -59.3888689175279 -61.8858233382142 -65.2487569269135 -67.5446247708298 -68.8419380312075 -70.5471678350878 -73.4807584164343 -76.0557542993399 -79.2368347912904 -80.8585955937327 -82.5368015185493 -85.0260478317166 -88.228446771741 -91.0741182134873 -93.4280875087346 -94.5730011162588 -97.4274608057251 -98.8805625367184 -100.391956214216 -103.200623544715 -106.179223130891 -108.605009187406 -110.42720373315 -112.232762055078 -114.459956574097 -120.360425595198 -123.072771088274 -125.374939137415 -127.030260978952 -129.899676130416 -133.971395854179 -137.595756417278 -143.820660663538 -145.070670508804 -146.54432802179 -149.473471892433 -152.603463010687 -154.918485456796 -156.72352345606 -158.705442702562 -161.614153010394 -164.803020046601 -167.424567565369 -171.672504666796 -172.952878971672 -175.153077681919 -178.109247809403 -180.832303966187 -182.625916488048 -183.773976269006 -186.289628639703 -189.286450078038 -191.909432636356 -194.009767643127 -195.482167097066 -198.892602535166 -201.243282400801 -202.372294790361 -204.801253527466 -209.078562725617 -211.912802377748 -213.873953473485 -215.001882871054 -217.28059393029 -222.329139802449 -225.071480702206 -227.345911979491 -229.016347617208 -230.772001756372 -233.338358373374 -236.556976926857 -239.090370625526 -240.348311714436 -242.316212376199 -244.309655783159 -247.275933626023 -254.820097791605 -257.326213198927 -259.057380105121 -261.772134410452 -264.940696084404 -1.29521390625548 -7.4456110907027 -10.0729175290359 -16.1229587955379 -19.4854654978835 -21.1944157110692 -24.4573748622975 -26.310168624448 -28.4990075663609 -31.2954649590894 -35.4350305320223 -38.2811427519705 -41.3153448445295 -42.9086176558261 -45.6921325765545 -49.0149084914601 -52.9336642392057 -55.4083093366776 -57.1278480305817 -59.3857951098203 -61.8826911007567 -65.2454684336144 -67.5413390754966 -68.838652573461 -70.5438716562561 -73.4774264036287 -76.0519215088641 -79.2332170025353 -80.8550034318353 -82.5331883044695 -85.0224537328476 -88.2248936441971 -91.070545515965 -93.4245136466249 -94.5694243527594 -97.4239508796072 -98.8770180984912 -100.388419084464 -103.197156860281 -106.175722184801 -108.601507940058 -110.423702201197 -112.229279257529 -114.456484966897 -120.355129050688 -123.067400495668 -125.369566513553 -127.024917289129 -129.894330119081 -133.965976377218 -137.59009402091 -143.815240740317 -145.065258729245 -146.538909641621 -149.467928941706 -152.598056421502 -154.91309159116 -156.718094899824 -158.70004973459 -161.608788682872 -164.797662392682 -167.41915603061 -171.667038218034 -172.947421877793 -175.147566004204 -178.103588255163 -180.826664720043 -182.620274958013 -183.768348635861 -186.284037144512 -189.280476013395 -191.903516461194 -194.003852032232 -195.476252302327 -198.886874860414 -201.237425413092 -202.366351393373 -204.795306304615 -209.073227664633 -211.907415609407 -213.868568463249 -214.996508892862 -217.275130890808 -222.323717882654 -225.066394972517 -227.34082797475 -229.011262829912 -230.766907664188 -233.333317088051 -236.551990368251 -239.085377532425 -240.343320397587 -242.311250087499 -244.304752909314 -247.270925578862 -254.818222542131 -257.324442251367 -259.055609651567 -261.770358080274 -264.939042866883 -1.29521396141606 -7.44550543459731 -10.0745209780496 -16.1300829441863 -19.4925413181758 -21.2014805675201 -24.464306451112 -26.3170075446065 -28.5058589143789 -31.3023249391593 -35.4422644400794 -38.2883721862326 -41.3225893910978 -42.9158502675074 -45.6991651585971 -49.0220016888594 -52.9404279216193 -55.4150610026813 -57.1345214091852 -59.3924447569293 -61.8891487639262 -65.252270456944 -67.5481603459574 -68.8454716300657 -70.5507151442614 -73.4844340875478 -76.0596583323462 -79.240932395465 -80.8626733099816 -82.5408269755844 -85.0301201861867 -88.2324661393437 -91.0781387577195 -93.43210853674 -94.5770290323854 -97.4314690742224 -98.884542901977 -100.395962345019 -103.204584352805 -106.183015070022 -108.608781341506 -110.430980913545 -112.236522210325 -114.463737560289 -120.360424420042 -123.072797354346 -125.374969133567 -127.030254673777 -129.899483012189 -133.971006547648 -137.595386465009 -143.819981400521 -145.069983524151 -146.543669705336 -149.473018221974 -152.603035677434 -154.917968233954 -156.72299537881 -158.704896461806 -161.61368048394 -164.802355816954 -167.423914013921 -171.6717285796 -172.952176801356 -175.152379645398 -178.108571671652 -180.831607017589 -182.625220031965 -183.773283814996 -186.288998524206 -189.285729654073 -191.908661023337 -194.008994489059 -195.481392394698 -198.892233594253 -201.242759569733 -202.371574092514 -204.800595479366 -209.078603890115 -211.912795405987 -213.873956597612 -215.001881036361 -217.280572424228 -222.330267815844 -225.072589634036 -227.347027198512 -229.017462067673 -230.773125287785 -233.339468961548 -236.558299484138 -239.091687538575 -240.349629052986 -242.317538353681 -244.310997999081 -247.277328077416 -254.823606369379 -257.329748862421 -259.060913923085 -261.77567390657 -264.944959859704 -1.29521377181644 -7.44553062704267 -10.073338209934 -16.1257085914856 -19.4885018487152 -21.1974684248614 -24.4603363887106 -26.3130326657739 -28.501927262981 -31.2983612303615 -35.4381855273849 -38.2843056339874 -41.31851890234 -42.9117910758918 -45.6951294382148 -49.0179158219237 -52.936755793393 -55.4114491509084 -57.1308253531758 -59.388741344281 -61.8855065032584 -65.2484600641906 -67.5443426534494 -68.8416548128375 -70.5468647479521 -73.4806109302919 -76.0555138184919 -79.2366804608027 -80.8585833335783 -82.5367793045396 -85.0261014292259 -88.2284420633762 -91.0740990907485 -93.4280692650922 -94.5729799035984 -97.4274675884138 -98.880513015428 -100.391930461855 -103.200683736478 -106.17928905787 -108.60509665619 -110.427293475759 -112.232874555274 -114.460023363182 -120.358398079 -123.070712272487 -125.372877177047 -127.028226703948 -129.897664817847 -133.969076246298 -137.593473644336 -143.81869159402 -145.068701287561 -146.542351248947 -149.471511154433 -152.601472378218 -154.916459713643 -156.72149238199 -158.703359166122 -161.612229096515 -164.800939617759 -167.42250617944 -171.670458838756 -172.950820662674 -175.151051046548 -178.107118784037 -180.830174990693 -182.623787157415 -183.771863011503 -186.287569879292 -189.28422308192 -191.907141420567 -194.007474889664 -195.479874177603 -198.890686611224 -201.241244928605 -202.370129658995 -204.799245662178 -209.076740391558 -211.91093014691 -213.872087601454 -215.00003389854 -217.278752539576 -222.328083304115 -225.070665322678 -227.345099605184 -229.01553415051 -230.771147275133 -233.337601795932 -236.55640731956 -239.089796690869 -240.347738711354 -242.315634366043 -244.309070477512 -247.275298468972 -254.823273441742 -257.329540499265 -259.060706691983 -261.77547620158 -264.944534496701 -1.29521423924305 -7.44550348173151 -10.0708015708557 -16.1195577441286 -19.4818053310151 -21.1907647477102 -24.4536167501465 -26.3063493014758 -28.4951757722542 -31.2915665473404 -35.4313126326906 -38.2774361859835 -41.3116403727602 -42.9049016220934 -45.6882131641216 -49.0112029442807 -52.9298028786324 -55.404430576513 -57.1239008831022 -59.3819002452421 -61.8788157600519 -65.2417476141278 -67.537624857013 -68.8349374817038 -70.5401406963375 -73.4738512435618 -76.0489128302269 -79.2299707640057 -80.8518282173272 -82.5300202310761 -85.0193252929642 -88.2215195689156 -91.067167392866 -93.4211370535576 -94.5660487265182 -97.4206955092758 -98.8737076348322 -100.385130631823 -103.193806067865 -106.172336159253 -108.598168172374 -110.420363517702 -112.22595298995 -114.453204397395 -120.351049954802 -123.063397985657 -125.365564170549 -127.020893295067 -129.890074045707 -133.961708391317 -137.586137616093 -143.811117398301 -145.061124180513 -146.534797373903 -149.463965752502 -152.594049259393 -154.909066436583 -156.714108815597 -158.696042146166 -161.604790436194 -164.79366179052 -167.415214474767 -171.663103136005 -172.943479786252 -175.143684504086 -178.100012712608 -180.823023869721 -182.616636392489 -183.76470806856 -186.280323082446 -189.276932389995 -191.899872801276 -194.000204739876 -195.472602879143 -198.883312567331 -201.233924309889 -202.362894192451 -204.791936631994 -209.069920914059 -211.904152715837 -213.865301601127 -214.993236054016 -217.271775279335 -222.320960927419 -225.063374186357 -227.337808010911 -229.008242386899 -230.763887402169 -233.330132814032 -236.548744471521 -239.082142845242 -240.340084622259 -242.307980004515 -244.301452691082 -247.267556811954 -254.812040144534 -257.318109496849 -259.049278106939 -261.764028855771 -264.932471073549 -1.29521414045523 -7.44555507319006 -10.0716669644139 -16.1168615143345 -19.4796631876973 -21.1886405334684 -24.4513813092734 -26.304183609939 -28.4930584196483 -31.2896113969759 -35.4293281617476 -38.2754333883647 -41.3096515126275 -42.9029134064968 -45.6862606778435 -49.0091416256811 -52.927768375904 -55.4024395337108 -57.121435533944 -59.3794021610715 -61.8762358065518 -65.2393749461838 -67.5352463237445 -68.8325582660462 -70.5377568366279 -73.4713778171725 -76.0462401762223 -79.2274579630691 -80.849380873394 -82.5275757014561 -85.0168317202074 -88.2191586676094 -91.0648127572743 -93.4187818792236 -94.5636902088047 -97.4181526286964 -98.8712809192524 -100.382719139194 -103.191274186448 -106.16974534146 -108.595570674376 -110.4177668238 -112.223311728479 -114.45044529149 -120.35065325335 -123.062995057121 -125.365159748039 -127.020452879542 -129.88970756404 -133.961721601085 -137.58593304126 -143.810329082603 -145.06032887629 -146.534033658495 -149.463209811752 -152.593243194084 -154.908256226443 -156.71327211796 -158.695186232249 -161.604149937311 -164.792917163123 -167.414461639645 -171.662354992793 -172.942720412872 -175.142924161934 -178.098891586253 -180.822059363053 -182.615672084881 -183.763738701237 -186.27940370527 -189.276021989652 -191.899006505287 -193.999340232799 -195.471744438749 -198.882653160455 -201.233197683153 -202.362018686522 -204.790979331504 -209.068703566004 -211.902898840855 -213.864058682633 -214.991999121784 -217.270554987106 -222.320076974958 -225.062602161401 -227.337037127624 -229.007473545922 -230.76313014428 -233.329605585614 -236.548387660049 -239.081775133345 -240.339716594796 -242.307621877264 -244.301101240847 -247.267342935352 -254.818932073202 -257.325200180724 -259.056367488418 -261.771130802475 -264.940019399306 -1.29521416085692 -7.44554710996235 -10.073128421441 -16.1237090167001 -19.486373842729 -21.1953335264259 -24.4581390386164 -26.3109651642065 -28.4998559536223 -31.2963241588773 -35.4358818851872 -38.2819984655672 -41.3162134316741 -42.9094751118137 -45.6929446031153 -49.0158552333147 -52.9346649369072 -55.4092954519424 -57.1287045181413 -59.3868435569034 -61.8838269844195 -65.2467835700342 -67.5426676428912 -68.8400100296563 -70.5452256401995 -73.4789120527457 -76.0537774224323 -79.2350861092003 -80.8568368705592 -82.535035920534 -85.024360124784 -88.2267400744664 -91.0724083226251 -93.4263696698684 -94.5712785050107 -97.4257402499169 -98.878828825774 -100.39028443944 -103.199242923306 -106.177663979226 -108.603447114322 -110.425650369736 -112.231157892531 -114.458339157437 -120.35689605778 -123.069192494511 -125.371353644896 -127.026660597404 -129.895991795223 -133.967950088771 -137.59212449614 -143.817069428177 -145.067079933587 -146.540747166728 -149.469760611681 -152.599776779815 -154.914807307602 -156.719845404939 -158.70173989856 -161.610691643672 -164.799431716893 -167.420977159744 -171.668797109954 -172.949273121768 -175.14944170862 -178.105530817831 -180.828596185399 -182.622206715174 -183.770291862932 -186.286011478955 -189.282586109699 -191.905558480196 -194.005896251146 -195.478294544 -198.888961937607 -201.239472537624 -202.368317131189 -204.797323150867 -209.07412433418 -211.908377879888 -213.869534780265 -214.997491486368 -217.27605694605 -222.324825906195 -225.067505564236 -227.341941606596 -229.012374947263 -230.767997378903 -233.334259248966 -236.553068605833 -239.086460656371 -240.344402732542 -242.312323485309 -244.305806109734 -247.272110314783 -254.819588505189 -257.32591366479 -259.057081140285 -261.771881269055 -264.940336532571 -1.29521403385105 -7.44542966534315 -10.072161103987 -16.1217097002171 -19.4840835620046 -21.1930524122434 -24.456058861774 -26.3088397313011 -28.4977238441175 -31.2942213545065 -35.4339499691761 -38.2800636941244 -41.3142827801213 -42.907548133875 -45.6910065792476 -49.0138171870102 -52.9325766014426 -55.4073061262918 -57.1267781599931 -59.3847133332714 -61.8815892943202 -65.2441808984407 -67.540070222526 -68.8373817327203 -70.5426065563883 -73.4762800443014 -76.0514102368449 -79.2325351137142 -80.854340648262 -82.5325926651999 -85.0220047777909 -88.2241893514517 -91.0698458646296 -93.4238168097132 -94.5687281094834 -97.4232083590733 -98.8762926911028 -100.387740526622 -103.196525546098 -106.175025248641 -108.600817018347 -110.423009438054 -112.228592074005 -114.455763558046 -120.354515953061 -123.066859310169 -125.369026051767 -127.024328588822 -129.893555035061 -133.965101298404 -137.589493857346 -143.814269374896 -145.064293068568 -146.537903243822 -149.467043564365 -152.597085323178 -154.912115092046 -156.717129646541 -158.699039789553 -161.607953787996 -164.796582743858 -167.418205638852 -171.666091414563 -172.946451582169 -175.146687505926 -178.102839994769 -180.826033783792 -182.619646708843 -183.767725114554 -186.283347529899 -189.279919906906 -191.902952243328 -194.003289350055 -195.475687882488 -198.88653611659 -201.237125157513 -202.365992518141 -204.795035524591 -209.073022375929 -211.907241692333 -213.868393150375 -214.996334900262 -217.274899658169 -222.323958493198 -225.066600366383 -227.341032089821 -229.011468340697 -230.767120471426 -233.333349777583 -236.55202319663 -239.085417282462 -240.343358707877 -242.311245420843 -244.304764735874 -247.271044403434 -254.814143717103 -257.320332595466 -259.051498626579 -261.766258791338 -264.93502785956 -1.29521386267209 -7.44554895809723 -10.0730303653451 -16.1255244140722 -19.4878042366544 -21.1967523162393 -24.4594754711901 -26.3123140081842 -28.501171335974 -31.2975767815697 -35.4374056525649 -38.2835270901316 -41.3177495793577 -42.9110119208487 -45.6944066383339 -49.0172731777409 -52.9360283979367 -55.4106718513709 -57.1300682890766 -59.3883106021845 -61.8852608231011 -65.2478321286994 -67.5437240937099 -68.8410949580704 -70.5463428673765 -73.4799599231474 -76.0550792122317 -79.2361761838726 -80.8579202284531 -82.5361220528017 -85.0254102730034 -88.2277301002122 -91.0733899813718 -93.4273613502414 -94.5722721578113 -97.4267531576867 -98.8798605884545 -100.391278231497 -103.19991060036 -106.178558907228 -108.604370184313 -110.426561499369 -112.232103481528 -114.45925370325 -120.356787087107 -123.069185006036 -125.371349509377 -127.026678493649 -129.896087735484 -133.967823283325 -137.592282811966 -143.817381870418 -145.06738712601 -146.541071353135 -149.470122822628 -152.600160129774 -154.915155305043 -156.720170627889 -158.702056153258 -161.610756215279 -164.799687696341 -167.421257015513 -171.66917123043 -172.949536234055 -175.149732284659 -178.105878220496 -180.828981347824 -182.622597741188 -183.770680275328 -186.28640735072 -189.283088082062 -191.906088971077 -194.006423566507 -195.478820949731 -198.889470989425 -201.240115956812 -202.369112217107 -204.79809905934 -209.076368549509 -211.910578474789 -213.871739766873 -214.999668741834 -217.278167226496 -222.327094144669 -225.069800756016 -227.34423151668 -229.01466635837 -230.770307723361 -233.336533754918 -236.55540590509 -239.088788143136 -240.346729244866 -242.314623150972 -244.308106018627 -247.274393221841 -254.821235023041 -257.327402931929 -259.058571218088 -261.773322214804 -264.942358471149 -1.2952137265435 -7.44559462626366 -10.0731285988863 -16.1256640812557 -19.4879465889659 -21.1968992462691 -24.4596910712013 -26.3125076338671 -28.5013986289462 -31.2980092663645 -35.437675804377 -38.2837872640807 -41.3180038647882 -42.911268637995 -45.6946001331108 -49.0174643224285 -52.9359171601923 -55.410587008599 -57.1298283821868 -59.3878907558783 -61.8849708301906 -65.2476370288101 -67.5435080322638 -68.8408193001883 -70.5460563599177 -73.4797324284645 -76.0546420474443 -79.235905791117 -80.8577040043723 -82.5358859092189 -85.025243043247 -88.2275864696288 -91.0732366860263 -93.4272046513482 -94.5721256337621 -97.4265502446544 -98.8797317148858 -100.391161941941 -103.199941870459 -106.178424415292 -108.604186202695 -110.426382237071 -112.231899842183 -114.459132022301 -120.356724690531 -123.069113452837 -125.371282891057 -127.026598149375 -129.895875679537 -133.967617410052 -137.591834796374 -143.817004960745 -145.067013366712 -146.540686469541 -149.469795942359 -152.599916636167 -154.914906608474 -156.71993087134 -158.701868326038 -161.610775160611 -164.799652140439 -167.421209050382 -171.669120370646 -172.949490792163 -175.14966598923 -178.105732243248 -180.828779696034 -182.622394224415 -183.770451996635 -186.286103356672 -189.28259283446 -191.905619857014 -194.005952710875 -195.478352443585 -198.889074051945 -201.239617702463 -202.368481867993 -204.797492939618 -209.074904306831 -211.909344698744 -213.870503234338 -214.998432258475 -217.276974211944 -222.326448645606 -225.069045665463 -227.343484932012 -229.013920843224 -230.769566887792 -233.335856597312 -236.554559402072 -239.087957627672 -240.34589900705 -242.313802331849 -244.307306461968 -247.273412817654 -254.818365421013 -257.324521735429 -259.055689100208 -261.770452796195 -264.939547064697 -1.29521371818911 -7.44553765558963 -10.0707861799618 -16.1183968535797 -19.481030181393 -21.1899913312635 -24.4528419500278 -26.3056091887383 -28.4944808257682 -31.2907656115634 -35.430755005409 -38.2768631576563 -41.3110659631479 -42.9043298472372 -45.6876632356791 -49.0104944837962 -52.9291172362399 -55.4036990679717 -57.123254897586 -59.381233165357 -61.8780901396895 -65.2409827633402 -67.5368919857014 -68.8342038082888 -70.5394136678748 -73.4731488149605 -76.048499263542 -79.2294816166459 -80.8512560290293 -82.5294610422352 -85.0187458275101 -88.2209744701317 -91.0666282461467 -93.4205988624678 -94.5655103235403 -97.4201520246936 -98.8731806455744 -100.384590126969 -103.193210592252 -106.171883702842 -108.597670412083 -110.419860608859 -112.225389863742 -114.452576542621 -120.349523552995 -123.061880766292 -125.364055285458 -127.019339267457 -129.888638378492 -133.9603881936 -137.584646826277 -143.810082307474 -145.060094424164 -146.533763436753 -149.462946981224 -152.593054768991 -154.908053450033 -156.713095249498 -158.694977313933 -161.603945550275 -164.792643052387 -167.414181824586 -171.662076321907 -172.942533119445 -175.142750332507 -178.098731283636 -180.821804370524 -182.615418039542 -183.763491758837 -186.279172690886 -189.275932283162 -191.898845061185 -193.999184536173 -195.471585844531 -198.882266677375 -201.232833661452 -202.361766676531 -204.790726374272 -209.0681111698 -211.90231741452 -213.863476775543 -214.991405119702 -217.269896728182 -222.31937502974 -225.061708089726 -227.336139570616 -229.006575065441 -230.762212939387 -233.328599654834 -236.547414590604 -239.080795120107 -240.338736702227 -242.306659911997 -244.300169028733 -247.26650642449 -254.814080604209 -257.320414354159 -259.051580769744 -261.766373655028 -264.935557999033 -1.29521402703237 -7.44558342917701 -10.0721950905835 -16.122352853458 -19.4846051245774 -21.1935577576202 -24.45647864842 -26.3091637926075 -28.4980532721296 -31.2945065279948 -35.4342172364082 -38.280333011527 -41.3145458241957 -42.9078065672249 -45.6910920327235 -49.0141377333396 -52.9327309034056 -55.4073611884197 -57.1267060099276 -59.3846312844778 -61.8813285383267 -65.2444217484145 -67.5403259579955 -68.8376393240467 -70.5428503594081 -73.4764383476621 -76.0514274145992 -79.2325248154003 -80.8543740359116 -82.5325761310057 -85.0220492378587 -88.2242983523343 -91.0699671216491 -93.4239348610997 -94.5688530638816 -97.4233960612089 -98.8764422046387 -100.387897807927 -103.196606452671 -106.175205377889 -108.601005268861 -110.42319860834 -112.228760259865 -114.456019283652 -120.357109059698 -123.069427906001 -125.371589255584 -127.026913265983 -129.89617376575 -133.967781288785 -137.592150109034 -143.817880061788 -145.067895926476 -146.54154530167 -149.470724717461 -152.600785474305 -154.915779505197 -156.72081646851 -158.702750771478 -161.611597002717 -164.800394124249 -167.422008594611 -171.669887792204 -172.950293585871 -175.150448116951 -178.106652545764 -180.829634732566 -182.623248195985 -183.771315739103 -186.286987425853 -189.283554656231 -191.906570920484 -194.006906526808 -195.479305901028 -198.889981523789 -201.240558601747 -202.369506360467 -204.798515156356 -209.076427226635 -211.910666163836 -213.871822136956 -214.999757562255 -217.278391652778 -222.328184869475 -225.070952511159 -227.345386717335 -229.015824804633 -230.771447859275 -233.337940651452 -236.556651089767 -239.090036914251 -240.347979106859 -242.315904161516 -244.30935737571 -247.275604127837 -254.826393885026 -257.332689489879 -259.063858375978 -261.778628787033 -264.947128254089 -1.29521351361014 -7.44544412394486 -10.0720164490389 -16.1248248778129 -19.4872740878035 -21.1962352236138 -24.4590363792392 -26.3118749774287 -28.5007415050536 -31.2971847096707 -35.4368130998032 -38.2829328918225 -41.3171464358341 -42.9104101176208 -45.6937720108747 -49.0165744000085 -52.9347168595047 -55.4093524194618 -57.1288622686522 -59.3868959933926 -61.8836924668623 -65.2464709072256 -67.5424067185909 -68.8397665195173 -70.5449665370899 -73.478793298027 -76.0540259918674 -79.2351735962412 -80.8569867900785 -82.5351813250869 -85.0245797615269 -88.2268972771682 -91.0725481707529 -93.426485635593 -94.5714259970961 -97.4259686783641 -98.8789756871066 -100.390413935146 -103.199028443267 -106.177546925102 -108.603348294099 -110.425547178097 -112.231109493182 -114.458330164338 -120.359695651524 -123.072111177268 -125.37428769664 -127.029577591463 -129.898954979989 -133.970995623712 -137.595069581989 -143.82025800538 -145.070261434352 -146.543944268002 -149.473071261977 -152.603130780831 -154.918193911364 -156.723197899899 -158.705070814038 -161.614054268272 -164.802817784444 -167.424378255403 -171.672262509441 -172.952629481088 -175.152818929939 -178.108838254724 -180.832029364662 -182.625641574158 -183.773706673685 -186.289377674504 -189.286084678764 -191.909017419648 -194.00935358453 -195.481751841672 -198.892521210237 -201.24308142389 -202.371902975245 -204.800880864243 -209.078532441905 -211.912843414141 -213.873996233824 -215.001931547223 -217.280525839181 -222.329695295917 -225.072311218776 -227.346750252874 -229.017184789091 -230.772839652731 -233.339209030418 -236.557955059103 -239.091346358846 -240.349287721511 -242.317181428362 -244.310667131784 -247.276795475765 -254.82640615874 -257.332662114862 -259.063828927992 -261.778629526595 -264.947781715042 -1.2952139962518 -7.44553901605081 -10.0734558340946 -16.1237554137956 -19.4858834010124 -21.1948471709055 -24.4575977302851 -26.3102886479391 -28.4991772752204 -31.2956752040786 -35.4354736459665 -38.2815946564864 -41.3158115878777 -42.909073760068 -45.6923736091836 -49.0151664453997 -52.9333854005731 -55.4080457334567 -57.1273192263967 -59.3853105859327 -61.8821426534376 -65.2451333638173 -67.5410210932143 -68.8383342758496 -70.5435445170748 -73.4772122771096 -76.0522238619065 -79.2334175453595 -80.8552562571563 -82.5334563412299 -85.0227887282673 -88.2251185090519 -91.0707955134301 -93.4247654051347 -94.5696815425839 -97.4242118571541 -98.8772594871171 -100.388672644364 -103.197297754727 -106.175806155257 -108.601597706026 -110.423790456588 -112.229363387139 -114.45659408262 -120.354418030006 -123.066687589213 -125.368854590672 -127.024133534174 -129.893479464064 -133.965073577203 -137.589496696427 -143.814227808431 -145.064240127244 -146.537898523268 -149.466863609046 -152.596918856432 -154.911921512476 -156.716943695319 -158.69890436849 -161.607738805337 -164.796555777583 -167.418040409403 -171.665954801788 -172.946331303722 -175.146526902081 -178.102759468478 -180.825740624889 -182.619347866918 -183.767422794443 -186.283121271387 -189.279874693133 -191.902771560117 -194.003105117456 -195.475504276557 -198.886044602135 -201.236610913824 -202.365497812532 -204.794475937755 -209.071936908968 -211.906161684102 -213.867315267017 -214.99525161094 -217.273701089937 -222.323663542777 -225.066054808995 -227.340489883258 -229.010926473736 -230.766583624196 -233.332998911473 -236.551806551255 -239.085208099953 -240.343149878609 -242.3110619955 -244.304524081345 -247.270698881413 -254.816249534008 -257.322362819195 -259.053528799867 -261.768346899914 -264.936701407157 -1.29521378174108 -7.44563588459709 -10.0724811748404 -16.1188032106579 -19.4809887727261 -21.1899435193327 -24.4529216275903 -26.30550098488 -28.4943982509916 -31.2907675713101 -35.4305595775186 -38.2766831756049 -41.3108816122854 -42.9041445093148 -45.6875825548945 -49.0102932237781 -52.9285942375929 -55.4032518191969 -57.1225146253933 -59.3804095921707 -61.877084146434 -65.2403452865418 -67.5362525063559 -68.8335645199126 -70.5387814397177 -73.4725168063809 -76.047569451918 -79.2286258570867 -80.8504997166379 -82.5286984674107 -85.0180443051392 -88.2203408293447 -91.0660080776215 -93.4199799993966 -94.5648927668936 -97.4194144436098 -98.8725058671459 -100.38393469014 -103.19255030031 -106.171022757918 -108.596849836421 -110.419049567464 -112.224620851064 -114.451752900717 -120.348420121697 -123.060820923338 -125.362997264589 -127.01831637015 -129.887589513827 -133.95910786795 -137.583343301291 -143.808952113385 -145.058956576797 -146.532631668803 -149.461696964004 -152.591628922869 -154.906667855482 -156.711686596442 -158.693615554988 -161.602576481533 -164.791243625098 -167.412842886829 -171.660757112891 -172.941131577607 -175.141301977482 -178.097467480672 -180.820578644152 -182.614199801563 -183.762262225961 -186.277947504122 -189.274514259516 -191.897513733057 -193.997847579449 -195.470247070746 -198.881120514169 -201.231670800871 -202.360562754776 -204.789566800321 -209.066863484165 -211.901096919146 -213.86225832989 -214.990186648991 -217.268799562094 -222.318466453922 -225.060920970706 -227.335356480361 -229.005793719145 -230.761446609557 -233.327641268478 -236.546302981499 -239.079694702588 -240.337636032318 -242.30551242337 -244.298972604646 -247.265157576016 -254.809205705011 -257.315459571859 -259.046628347757 -261.761370345048 -264.930192219315 -1.29521389997167 -7.44547230358158 -10.071736024257 -16.1226995297114 -19.4859371789985 -21.1948706329852 -24.4577205388497 -26.3103945637255 -28.4993063971184 -31.2957598833589 -35.4354666472185 -38.2815808641376 -41.3157947395324 -42.9090583654663 -45.6923594643826 -49.0152153788537 -52.9339825095241 -55.4085905176002 -57.1280718727399 -59.3860631453589 -61.8829718459321 -65.2459900991153 -67.5418703111261 -68.8392392207288 -70.5444445547652 -73.47814027451 -76.0532730125873 -79.2342465928079 -80.8560673772172 -82.5342262819196 -85.0235074527825 -88.2257765596501 -91.0714474307688 -93.4254155388746 -94.5703358701223 -97.4248440996171 -98.8779283328831 -100.389340418469 -103.197962276557 -106.176564788648 -108.602334699805 -110.424532230367 -112.230111447211 -114.457363211905 -120.356164521902 -123.068462100664 -125.370635862803 -127.025930261639 -129.89544659772 -133.967079493626 -137.591338317305 -143.816399213112 -145.066411017147 -146.54006654333 -149.469381413509 -152.599423914932 -154.914416464316 -156.719438372429 -158.701325807507 -161.61022698074 -164.799122238714 -167.420677610876 -171.668418477489 -172.94897811332 -175.149167525814 -178.105339367622 -180.828366649336 -182.621987289102 -183.770031947571 -186.285691121995 -189.282318945554 -191.90538975039 -194.005728335745 -195.478127426532 -198.888817888144 -201.239359069202 -202.368341711656 -204.797462299194 -209.075154504392 -211.909362235896 -213.870517177421 -214.998463966219 -217.277037605573 -222.325782323878 -225.068322303144 -227.342756347494 -229.01319230119 -230.768838894565 -233.335038279898 -236.553804688103 -239.087199009099 -240.345140372681 -242.313082962827 -244.306536852146 -247.272712110135 -254.81883289628 -257.32480420566 -259.055972652414 -261.770712815192 -264.93972765594 -1.29521419861927 -7.44537617567521 -10.072466723011 -16.1206732544525 -19.4829891030569 -21.1919471904917 -24.4547304619024 -26.3075961473595 -28.4964682802593 -31.2928717719446 -35.4328474270863 -38.2789462328105 -41.3131584649335 -42.9064212787709 -45.6898253885604 -49.0125591583734 -52.9312381599216 -55.405892653215 -57.1249791762984 -59.3830236073477 -61.8797443645847 -65.2428644012254 -67.5387994978607 -68.8361219763788 -70.5413361571188 -73.4749812339451 -76.0501290783558 -79.2312978322906 -80.8531148980722 -82.5312734865794 -85.0206105875517 -88.2229468585601 -91.0686182499456 -93.4225912333574 -94.5675023056212 -97.4218935795619 -98.8749357256107 -100.386384400026 -103.195033374142 -106.173415440463 -108.599244582178 -110.421440153136 -112.226995503044 -114.454142051392 -120.353152838051 -123.065411124143 -125.367573407272 -127.022911486669 -129.892298529077 -133.963832850348 -137.588171367406 -143.813709269466 -145.063718902805 -146.537389373781 -149.466374056589 -152.596517620562 -154.911502429679 -156.716540161718 -158.698511020599 -161.607410037486 -164.796015065808 -167.417648343865 -171.665506734945 -172.945919290254 -175.146083289251 -178.102372126496 -180.825379743295 -182.619012617965 -183.767071773343 -186.282745634047 -189.279160187592 -191.902177257847 -194.002510087016 -195.474909567559 -198.885566334716 -201.23612805389 -202.36506552227 -204.79419608027 -209.071802833637 -211.906005692612 -213.867161962475 -214.995099155585 -217.273677366898 -222.323158131884 -225.065534451468 -227.339974175675 -229.010409108805 -230.76605743685 -233.332371203541 -236.551009446142 -239.084398661557 -240.34234016135 -242.310265841209 -244.303756426641 -247.269918294024 -254.81691926457 -257.3231087945 -259.054275164911 -261.769027077589 -264.938355089896 -1.29521426076202 -7.44551229754088 -10.0733117101843 -16.1223001261217 -19.4844449706615 -21.1934111680396 -24.4562810268375 -26.3090160460623 -28.4978926749112 -31.2945174605043 -35.4341106230297 -38.2802253851938 -41.3144466669649 -42.9077150816914 -45.6911583135879 -49.0140897193233 -52.9329666711037 -55.4075988454939 -57.1270718879162 -59.3850254111744 -61.8819747403687 -65.2447070788812 -67.5405775446258 -68.8378890498459 -70.5430891802761 -73.4767895198144 -76.0515956818043 -79.2328426579105 -80.8546071217428 -82.5327766704893 -85.0222049158301 -88.2244985370957 -91.0701415502854 -93.4241182048006 -94.5690299474359 -97.4236124378409 -98.8766440842208 -100.388087258789 -103.196777511253 -106.175358647856 -108.601170077758 -110.423364815823 -112.228930260385 -114.456128291872 -120.35661917894 -123.069030807143 -125.371193015699 -127.026534155139 -129.895964389835 -133.967647430981 -137.591928135686 -143.816784944916 -145.066800089559 -146.540441386422 -149.469623525138 -152.599651605505 -154.914615293227 -156.719656056818 -158.701573579822 -161.610505279781 -164.799145863079 -167.420687194145 -171.668579580638 -172.948971857945 -175.149156707649 -178.105360196799 -180.828492715731 -182.622104683688 -183.770175998321 -186.285830815928 -189.282444159121 -191.905474385904 -194.005806952409 -195.478206192982 -198.888883749886 -201.239454424839 -202.368308394104 -204.797340464546 -209.074762727129 -211.909201096318 -213.870363292043 -214.998297615461 -217.276886466973 -222.325797683595 -225.068168054636 -227.342603503064 -229.013037773884 -230.768694203318 -233.335002894084 -236.553797701434 -239.087181618385 -240.345122331172 -242.313044676167 -244.306552632122 -247.272706178386 -254.820656962658 -257.326933723178 -259.058099555476 -261.772833812218 -264.941527768096 -1.29521400003221 -7.44552902304923 -10.0700413296412 -16.11728160272 -19.4794154793235 -21.1883662685733 -24.4511657480988 -26.3039987968614 -28.4928585777404 -31.2892789344138 -35.4288388633799 -38.2749560486081 -41.3091734456199 -42.9024334298217 -45.6858384838717 -49.0086798320045 -52.9270722192708 -55.4017670559499 -57.1212790833605 -59.3795056117287 -61.8765477165818 -65.2392180848486 -67.5350952960743 -68.8324080893052 -70.5376037876275 -73.471269209136 -76.046217286978 -79.2274472369602 -80.8492501364895 -82.5274522542762 -85.0167988483853 -88.2189544649424 -91.0645925584511 -93.4185585568922 -94.5634713544642 -97.418010799268 -98.8710967847691 -100.382508974539 -103.191156335759 -106.169662228718 -108.595453220297 -110.417646347683 -112.223240152409 -114.450438765831 -120.348778588161 -123.061126605279 -125.363292306319 -127.018621292689 -129.888024838929 -133.959634493323 -137.584046532783 -143.80935384471 -145.059357340552 -146.533044799836 -149.462198248463 -152.592243563695 -154.907273788179 -156.712312147318 -158.694239426711 -161.60296047342 -164.791714099041 -167.413377888764 -171.661337363112 -172.941688889426 -175.14189163704 -178.098044690181 -180.821206158294 -182.614820188847 -183.762880898612 -186.278536172478 -189.275295519267 -191.898274973182 -193.998610324978 -195.471005875081 -198.881627462624 -201.23224535825 -202.361248663759 -204.79025735692 -209.068019897277 -211.902381562855 -213.863542924844 -214.991475170647 -217.269931082364 -222.319493595365 -225.06181378392 -227.336250498846 -229.006684910252 -230.762348702659 -233.328609680071 -236.547407656438 -239.080801640062 -240.338742862333 -242.306642914858 -244.300101313462 -247.266488959754 -254.818814268752 -257.325057508956 -259.056225723833 -261.770981516587 -264.940042014383 -1.29521377831309 -7.44556666000028 -10.0724783955687 -16.1207079985577 -19.483070697952 -21.192023476566 -24.4550082755631 -26.3076696509258 -28.4965810494748 -31.293248159063 -35.4328632368115 -38.2789869044211 -41.313201643847 -42.9064628514876 -45.6898630405759 -49.0127109690874 -52.9316084611004 -55.4062574826642 -57.1255817035322 -59.3836409535013 -61.8804617478682 -65.2433825102635 -67.5392616419796 -68.8365741703509 -70.5418139692834 -73.4754564399645 -76.050462661676 -79.2316130440021 -80.8535346907673 -82.5317140160547 -85.0210389511075 -88.2233392956533 -91.0690212464364 -93.4229900970634 -94.5679023433235 -97.4224900261435 -98.875583631445 -100.387009853208 -103.195586062522 -106.174070873834 -108.599889361598 -110.422083769347 -112.227646308717 -114.454863575552 -120.353501538315 -123.065764158173 -125.367936154108 -127.023294086536 -129.892764680363 -133.964462846327 -137.588599038519 -143.813859999003 -145.063874559575 -146.53752810751 -149.466670099409 -152.596744734558 -154.911730501101 -156.716765336138 -158.69869950986 -161.607290552054 -164.796205389885 -167.417703849697 -171.665648287125 -172.9460112254 -175.146143791617 -178.10220699325 -180.825331626631 -182.618946009257 -183.767012232312 -186.282610059268 -189.279320561774 -191.90221437293 -194.002548636771 -195.474946792454 -198.885707345977 -201.23629337966 -202.365224577063 -204.794227830805 -209.07181248503 -211.906063472171 -213.867215613505 -214.995163582365 -217.2736781178 -222.323420658726 -225.065796536533 -227.340235815623 -229.010672107951 -230.766312617135 -233.332735877502 -236.551463519774 -239.08485709964 -240.342798422314 -242.310722493296 -244.304227738314 -247.270339370426 -254.816777809342 -257.32284948992 -259.054019369027 -261.768788121493 -264.937419979365 -1.29521391986962 -7.44549706543256 -10.0738814599557 -16.1226627493108 -19.4851515285263 -21.1941082607516 -24.4569584721177 -26.309695650953 -28.4985700862299 -31.295082638579 -35.435009772645 -38.2811243756552 -41.3153391956718 -42.9085989542063 -45.691927420717 -49.0148153944757 -52.932990246349 -55.4075944133241 -57.1271708581867 -59.3851764925079 -61.8821389111554 -65.2449336742543 -67.5408087436958 -68.8381213402802 -70.5433118115767 -73.4771000772236 -76.052475844974 -79.2337409164796 -80.8555393834503 -82.5337442909373 -85.0229355035811 -88.2252938055475 -91.0709580954877 -93.4249265321859 -94.5698386321788 -97.4243208953833 -98.8773733158289 -100.388797844383 -103.197499582801 -106.176075601348 -108.601861831695 -110.42405660776 -112.229628646047 -114.456899455329 -120.355630487167 -123.067916702441 -125.370083116864 -127.025368559439 -129.894644322677 -133.966528175194 -137.590898403956 -143.816003824714 -145.066020867498 -146.539671565199 -149.468751827991 -152.59895844482 -154.91396483428 -156.719005302607 -158.700914515881 -161.60984270658 -164.798640790857 -167.420205073834 -171.668038443707 -172.94852195802 -175.148681393724 -178.104851188664 -180.827920005381 -182.621534536231 -183.769604984121 -186.285291739552 -189.281880612259 -191.904897936373 -194.005232505559 -195.477632370863 -198.888318320033 -201.238919269355 -202.367964853255 -204.796994348144 -209.074417284636 -211.908636120739 -213.869793226071 -214.997731605278 -217.276294784156 -222.325330609936 -225.067653877199 -227.342088006555 -229.012522865873 -230.768176877151 -233.334592807502 -236.553309154855 -239.086704324559 -240.344645711187 -242.312554813676 -244.306065678602 -247.272108540911 -254.814834617891 -257.320880368156 -259.0520477927 -261.766827472927 -264.93584217779 -1.29521385985448 -7.44555767636063 -10.0694113651951 -16.1180807010672 -19.480187051505 -21.1891517859127 -24.4519412928318 -26.3047007066397 -28.4935825788216 -31.2900345436599 -35.4297712319015 -38.2758930184477 -41.3101067976547 -42.9033698031199 -45.6867546775703 -49.0095831974828 -52.9284320435243 -55.4031718170179 -57.1223512019091 -59.3803306370489 -61.8769905162018 -65.2401290355878 -67.5360214230774 -68.8333328764639 -70.5385632853236 -73.4720593803984 -76.0469842019262 -79.2280680977047 -80.8499211076174 -82.5281381082086 -85.0175144650634 -88.2197617571214 -91.065435916805 -93.4194029459006 -94.5643142328169 -97.4187858164104 -98.8719037211362 -100.383334388014 -103.191951433872 -106.170389282588 -108.596174261185 -110.418367393396 -112.223976610847 -114.451185121362 -120.348942089204 -123.061300352338 -125.36347869042 -127.018786873006 -129.888045959503 -133.959808903529 -137.584142248219 -143.808796288073 -145.058810329531 -146.532490043959 -149.461717600703 -152.591802734827 -154.906812680674 -156.711838773804 -158.693759420542 -161.602522207332 -164.791273098077 -167.412791917718 -171.660727628154 -172.941103646166 -175.14125639868 -178.097463417505 -180.820522075424 -182.614132308814 -183.76220286731 -186.277963943422 -189.274740494725 -191.89762167204 -193.997954572514 -195.470353091608 -198.881196118091 -201.231778039933 -202.360638982796 -204.78958645635 -209.067064108107 -211.901416243695 -213.862566743216 -214.990518529335 -217.269065508633 -222.31838013065 -225.060943517193 -227.33538127012 -229.005818677992 -230.761459815608 -233.327868616023 -236.546581842957 -239.079973983432 -240.337915727961 -242.305860962181 -244.299428361144 -247.265622719419 -254.814949785066 -257.321225210212 -259.052391891361 -261.767198610939 -264.936185092533 -1.2952138804237 -7.44556030050416 -10.0718990308457 -16.1253309155278 -19.4879355689844 -21.1968798262881 -24.4596337053497 -26.31247263656 -28.5013649216651 -31.2979159966477 -35.4376804592983 -38.2838114187511 -41.3180290728063 -42.9112924671728 -45.6945747456142 -49.0173749514295 -52.9359308349564 -55.4106016429094 -57.1297822151246 -59.3878748764933 -61.8847600277576 -65.2477566432663 -67.5436306425765 -68.8409425981282 -70.5461572151679 -73.4799324276466 -76.0554372682395 -79.23641804678 -80.8584012861362 -82.536592318373 -85.0259674612373 -88.2282416461125 -91.0739056963261 -93.4278627320638 -94.572781644194 -97.4273755223532 -98.8803218731614 -100.391765978581 -103.200469914649 -106.178922609777 -108.604734211996 -110.426924279583 -112.232494202742 -114.45966977392 -120.359412231023 -123.071704277805 -125.373871940104 -127.029166730349 -129.898457132999 -133.970503068559 -137.594979717021 -143.821620787239 -145.071636364593 -146.545302191375 -149.474459625242 -152.604482288086 -154.919494946272 -156.724537261999 -158.7064631429 -161.615291571354 -164.804005290406 -167.425591441218 -171.673482870826 -172.953844141739 -175.154025472123 -178.110136654771 -180.833110030288 -182.626724838217 -183.774796374421 -186.29045623099 -189.287265599191 -191.91018743315 -194.010521266617 -195.482923914872 -198.893772365175 -201.244321211676 -202.373159974947 -204.802182643924 -209.079741262393 -211.913942754748 -213.875097891689 -215.003022787238 -217.281564489194 -222.33126992407 -225.073678542118 -227.348114769993 -229.018551295573 -230.77418756551 -233.340543345163 -236.559362007275 -239.09274884825 -240.3506901164 -242.318614609955 -244.312128328485 -247.278277174528 -254.82230860891 -257.32853276803 -259.059699677717 -261.774494677513 -264.943383294874 -1.29521390277776 -7.44557591273452 -10.0735298210833 -16.1256214647615 -19.4883789291952 -21.1973287985148 -24.460231694271 -26.3129311175535 -28.501801223042 -31.298323485673 -35.4380097485693 -38.284130449243 -41.3183404245723 -42.9116027365295 -45.6950363902428 -49.0178342214884 -52.936331244502 -55.4109318506804 -57.1304003928977 -59.3883066722332 -61.8849236625528 -65.2482413074368 -67.5441254937028 -68.8414911855531 -70.5467100160142 -73.4804000333172 -76.0552711544723 -79.2363784065083 -80.8582722854243 -82.5364861975711 -85.0258251063099 -88.2280970082023 -91.0737592823568 -93.4277222655606 -94.5726328716015 -97.4270789613218 -98.8802340868205 -100.391658053972 -103.200284822557 -106.178816053806 -108.604606414099 -110.426802134595 -112.232371468722 -114.45959951801 -120.358651672746 -123.070921293245 -125.373093978585 -127.028445160249 -129.897766483165 -133.969235017218 -137.593690048427 -143.817780388219 -145.068390466025 -146.542040680693 -149.471213650758 -152.601277035516 -154.916275245951 -156.721297120037 -158.703225346968 -161.612113688677 -164.800942268068 -167.422516517721 -171.670410751815 -172.950860047122 -175.15109061063 -178.107269232151 -180.830262764106 -182.623873877779 -183.771952794465 -186.287610020601 -189.284191410488 -191.907157893801 -194.007494454683 -195.479892354828 -198.890696385793 -201.241282264152 -202.370099896429 -204.799072291988 -209.076130735182 -211.910384635747 -213.871548070189 -214.999480261268 -217.278077892035 -222.327175684003 -225.069519718199 -227.343956168007 -229.014390479625 -230.770050419633 -233.336326876373 -236.555047791935 -239.088443096766 -240.346384245573 -242.314277718386 -244.307762904267 -247.273860747374 -254.823954006819 -257.330182802698 -259.0613512683 -261.776121820305 -264.944724972999 -1.29521390924145 -7.44554735352316 -10.0739438633169 -16.1265957518994 -19.4892391062518 -21.1981986627617 -24.4611393742566 -26.3138858888681 -28.5027854963409 -31.2991977567169 -35.4388653069173 -38.2849892402325 -41.3191920899112 -42.9124536599938 -45.6957362130785 -49.018533445729 -52.9368941908429 -55.4115255106452 -57.1309198460811 -59.3889981756822 -61.8861074783339 -65.2485412388292 -67.5444156053152 -68.8417268420354 -70.5469525735975 -73.4804838285958 -76.0555129877011 -79.2366580449198 -80.8583951519713 -82.5366213145073 -85.0259601691267 -88.228211833515 -91.0738685004558 -93.4278344292388 -94.5727463433247 -97.4272047505863 -98.880265570106 -100.391687865501 -103.200218007275 -106.178692861529 -108.604470533679 -110.426672003639 -112.232211568845 -114.459402633438 -120.357132406002 -123.069371790864 -125.371529348378 -127.026849648274 -129.896325077702 -133.96773022857 -137.592179516854 -143.81754316133 -145.067545621573 -146.541214459476 -149.470436196854 -152.60044889646 -154.915373024866 -156.720398352514 -158.702289017151 -161.611048994283 -164.799878468525 -167.421437824692 -171.66936478458 -172.949743774147 -175.149918502374 -178.106013662301 -180.829074912896 -182.622692332656 -183.770762149491 -186.286453060637 -189.283177025112 -191.906216263504 -194.006550639306 -195.478949932242 -198.889584055425 -201.240128139964 -202.368922695694 -204.798038714768 -209.075336587185 -211.909529390555 -213.870682977635 -214.998612899419 -217.277264371313 -222.326193967249 -225.068795040212 -227.343227565783 -229.013664413028 -230.769303680483 -233.335712221394 -236.554507183114 -239.087903542016 -240.345845366648 -242.313776349209 -244.307253952706 -247.273459686331 -254.819917243222 -257.32597694326 -259.057144769244 -261.771910227169 -264.940788358857 -1.29521426862622 -7.44546563285481 -10.0701963293769 -16.117888713092 -19.4806685531629 -21.1896215939867 -24.4524576029143 -26.3052378468111 -28.4941323394898 -31.2905627087999 -35.4300780108564 -38.276197313001 -41.3104062673902 -42.9036795863838 -45.6871644289611 -49.009923383536 -52.928636173723 -55.4033156332014 -57.1226230021497 -59.380585921761 -61.8774408751453 -65.2400955906513 -67.53601868153 -68.8333371726016 -70.5385601833548 -73.4723297828762 -76.0473835631358 -79.2287156849565 -80.8506615808909 -82.5288933567174 -85.0183376671891 -88.2205616370229 -91.0662646374996 -93.4202298101078 -94.565141493971 -97.4195525526256 -98.8726314509656 -100.384080299213 -103.192529180767 -106.171073272412 -108.596925818789 -110.419117263889 -112.224683254403 -114.451877738196 -120.352214359841 -123.064485259288 -125.366651908747 -127.02195892033 -129.891369576349 -133.962702393336 -137.587079113323 -143.812126970617 -145.06212863967 -146.535828466917 -149.464900384086 -152.594989704256 -154.909986127962 -156.71501912279 -158.696973369364 -161.605885886316 -164.794591798887 -167.416221796955 -171.663925802631 -172.944452936726 -175.14466345342 -178.100693289921 -180.823784741207 -182.617397664947 -183.765479375913 -186.281085708646 -189.277583533771 -191.900536586632 -194.00086591522 -195.473264021472 -198.884033604007 -201.234579177949 -202.363471104677 -204.792483114219 -209.069768537849 -211.904021517219 -213.865174455233 -214.993117214963 -217.271634336817 -222.320711968251 -225.063035387212 -227.337470091875 -229.007904715292 -230.763549645647 -233.329917187676 -236.548754535728 -239.082150542918 -240.340093072737 -242.30796949534 -244.301458710605 -247.267919079956 -254.814464869532 -257.320451534497 -259.051616878721 -261.76634338106 -264.935238819395 -1.29521387892234 -7.44551462638467 -10.0733426586384 -16.1268113375959 -19.4892024294108 -21.1981632167942 -24.4610355030805 -26.3136959018197 -28.5025904419733 -31.2990536202342 -35.43859598479 -38.2847036273471 -41.3189137490587 -42.9121771718276 -45.6956046061311 -49.018483038196 -52.9372835721651 -55.4119232155737 -57.1315674609285 -59.3895166828872 -61.8863085127573 -65.2491531986898 -67.5450809760124 -68.8424002186626 -70.5476157102083 -73.4814667294501 -76.0565734262733 -79.2378069188126 -80.8595006635993 -82.5376879078851 -85.0269531018068 -88.2292319364832 -91.0749748947408 -93.4289470137386 -94.5738581234433 -97.4283417188985 -98.8815104668299 -100.392952679974 -103.201635612718 -106.180148858613 -108.605949856927 -110.428149471066 -112.233731414502 -114.460921702998 -120.360328329677 -123.072697765842 -125.374861678599 -127.030168078907 -129.899462909917 -133.970844058563 -137.595305974706 -143.821306598526 -145.071311770151 -146.545000776232 -149.474228603586 -152.604327367093 -154.919351375619 -156.724387534877 -158.706312385161 -161.615120703322 -164.803986391014 -167.425512812707 -171.67324092707 -172.953780679848 -175.153959369171 -178.110208120235 -180.833251035692 -182.626861865892 -183.774948093538 -186.290619429749 -189.287408678355 -191.910323076329 -194.010658730965 -195.483057208001 -198.89360195207 -201.244175237407 -202.37313279823 -204.802179366138 -209.079568700488 -211.913771212194 -213.874921987011 -215.00287008472 -217.281383816293 -222.330831336274 -225.073189249221 -227.347625498533 -229.018064299389 -230.773703069656 -233.340098455072 -236.558770035327 -239.092163262392 -240.350104283843 -242.317986973669 -244.31141316824 -247.277710092317 -254.820408057966 -257.326478910355 -259.057646184968 -261.772440529125 -264.941214074114 -1.29521404398537 -7.44548512005417 -10.0738012744813 -16.1234437320293 -19.486058897483 -21.1950233505277 -24.4578808878865 -26.3105596827686 -28.4994389850768 -31.2960691334385 -35.4356537674737 -38.2817573506421 -41.3159752404325 -42.9092385747289 -45.6925994998404 -49.0154931110494 -52.9340441758785 -55.4086154814702 -57.1280580641117 -59.3858008884012 -61.8825322701441 -65.2454425605492 -67.541314683642 -68.8386289550361 -70.5438395277633 -73.4776198146187 -76.0526410139438 -79.23394108958 -80.855768915226 -82.5339161256837 -85.0231620309695 -88.2253825912078 -91.071037806729 -93.42500879654 -94.5699198913129 -97.4243141028668 -98.8773853726301 -100.388810071728 -103.197299798471 -106.175776411041 -108.6016308411 -110.423826064203 -112.229375751097 -114.456575708863 -120.354876294877 -123.067201354046 -125.369370942957 -127.024674370337 -129.893939342801 -133.965364297199 -137.589899207146 -143.815098616106 -145.065115025912 -146.538767010253 -149.467961169593 -152.597994457074 -154.912966009452 -156.718001584122 -158.699891461242 -161.608736881661 -164.797473093588 -167.419084357768 -171.667022403443 -172.947367330277 -175.147566469447 -178.103727338587 -180.826807860495 -182.620425134266 -183.768494566413 -186.284150966439 -189.280892963856 -191.903928166573 -194.004268387952 -195.476668295142 -198.88746619193 -201.23803058028 -202.366941486414 -204.795957842107 -209.073544462625 -211.907822095733 -213.868976535746 -214.996912444245 -217.275525948048 -222.3261605359 -225.068529543027 -227.342963545626 -229.013396618563 -230.769049453749 -233.335411180957 -236.554142881069 -239.087541036084 -240.345482334424 -242.313408689497 -244.306896515833 -247.273159009316 -254.82213548561 -257.328307909318 -259.059476395082 -261.77427454045 -264.943069079919 -1.29521421689987 -7.44557161313688 -10.0735700520511 -16.1244266379671 -19.4867385030666 -21.1957051587162 -24.4585621130598 -26.3113794208868 -28.500243031504 -31.2967266334777 -35.436593985646 -38.2827053052552 -41.3169342167713 -42.9101974340786 -45.6935916464399 -49.0163940632274 -52.935050360233 -55.409700341507 -57.1288365452768 -59.3865467240914 -61.8832611992559 -65.2462194904552 -67.5420941351288 -68.8394055061831 -70.5446016688539 -73.4781558978635 -76.0528914341286 -79.2340400429366 -80.8558722525549 -82.5340809168458 -85.0234578766688 -88.2258176871134 -91.0714746543272 -93.4254458932022 -94.570362742453 -97.4249316983782 -98.8779847674351 -100.389413866084 -103.197996270148 -106.176487407466 -108.602294780763 -110.424490779608 -112.230038583249 -114.457242459661 -120.354881317291 -123.067251084283 -125.369418040185 -127.024702958697 -129.893919097503 -133.965255830474 -137.589687797359 -143.814489865929 -145.06450380105 -146.538161951972 -149.467260530248 -152.59725281317 -154.912241921846 -156.717248952635 -158.699179153694 -161.608059886885 -164.796782599356 -167.41839374378 -171.666342131723 -172.946718927298 -175.146913808808 -178.103109643831 -180.826217803668 -182.619829346278 -183.767906512857 -186.283634301611 -189.280282025123 -191.903238724829 -194.003573369234 -195.475973393293 -198.886895364756 -201.237468124755 -202.366169743881 -204.795199451019 -209.072806124171 -211.907095683833 -213.868249243965 -214.996182483792 -217.27469192904 -222.323729525751 -225.066077642059 -227.340513554851 -229.010949020243 -230.766610786375 -233.332995266572 -236.551689817039 -239.085080515908 -240.343022232362 -242.310933575325 -244.304407794594 -247.270579162138 -254.81401535086 -257.31997826763 -259.051146075396 -261.765971840936 -264.934299346033 -1.29521410623888 -7.4455377070727 -10.0731946023359 -16.1278314857619 -19.4899086653789 -21.1988754383755 -24.4614539745253 -26.3143747311519 -28.503259958203 -31.2997401869014 -35.4394624508538 -38.2855766511297 -41.3197761001099 -42.9130388594267 -45.6962999701488 -49.0192012310702 -52.9380505796206 -55.4127213548215 -57.131983053987 -59.3897973426011 -61.8862940377551 -65.2499415436148 -67.5458398627218 -68.8431517982901 -70.5483609430897 -73.481844519006 -76.0566917557432 -79.237952422906 -80.8598108672887 -82.5380113530087 -85.0274291250084 -88.2296168737587 -91.0752731482792 -93.4292412190474 -94.5741561137321 -97.4287242800935 -98.881688850293 -100.39310386443 -103.20176038893 -106.180203368549 -108.60603986197 -110.42823108002 -112.233772157897 -114.460943919014 -120.360129777386 -123.072424018353 -125.374589048808 -127.029889657641 -129.899129456353 -133.970760840034 -137.594989407785 -143.820298418183 -145.070299809899 -146.543989739451 -149.473136489076 -152.603192786371 -154.918167730454 -156.72321919487 -158.70512514471 -161.613831575152 -164.802629806195 -167.424206695783 -171.672022926373 -172.952513374253 -175.152752801415 -178.109011373874 -180.832048154006 -182.625656302312 -183.773732127547 -186.289296707458 -189.285829936959 -191.908899179719 -194.009235134946 -195.481633323206 -198.892346787011 -201.242891087511 -202.371839586412 -204.800842068447 -209.078320952291 -211.912543260674 -213.873693919186 -215.001632000007 -217.280334865859 -222.329127224821 -225.071526546425 -227.345960986136 -229.016399462444 -230.772048575379 -233.338446575364 -236.557169903856 -239.090561828118 -240.348503805874 -242.31640875247 -244.309851992273 -247.27606198356 -254.826505654501 -257.332727269536 -259.063893105282 -261.778658319363 -264.947711902742 -1.29521375198925 -7.44542712273897 -10.0735616988953 -16.1272835699214 -19.4898325710206 -21.1987985147674 -24.4617349566553 -26.3144366435781 -28.5033265055445 -31.2996757791298 -35.439457116418 -38.2855686640512 -41.31976987438 -42.9130319229232 -45.696305399216 -49.0192186632385 -52.9376206641994 -55.4122595565384 -57.1313124158173 -59.3892328961621 -61.8861025635079 -65.2490505647775 -67.5449242879481 -68.8422379813441 -70.5474524696477 -73.4812341492952 -76.0566675100649 -79.2377365103711 -80.8596309777393 -82.5378495273355 -85.0272360590076 -88.229435504131 -91.0750782132432 -93.4290453183212 -94.5739552855755 -97.4284079233166 -98.8815069045671 -100.392935476289 -103.201473901852 -106.180044410901 -108.605819296268 -110.428011972996 -112.233567919294 -114.460797697227 -120.360216206341 -123.072556958243 -125.374718416239 -127.0300440513 -129.899472603662 -133.97127790287 -137.595525588867 -143.821390910683 -145.07139913689 -146.545081471663 -149.474180876882 -152.604362601715 -154.919306458919 -156.724310955713 -158.706199697555 -161.615085784629 -164.803771608551 -167.425405562705 -171.673344153259 -172.953702716873 -175.15387768735 -178.110061430602 -180.833047611554 -182.626659257858 -183.774727992925 -186.290481600678 -189.287045126302 -191.910023801081 -194.01035151372 -195.482751610597 -198.893433335838 -201.243944135529 -202.372807080829 -204.801912793342 -209.078864236733 -211.913122706902 -213.874275609873 -215.002231207681 -217.280828112315 -222.330019750754 -225.072383844323 -227.346818377579 -229.01725420302 -230.772889775516 -233.339161260348 -236.557910286363 -239.091306569452 -240.3492486016 -242.317147087217 -244.310651712804 -247.276857842654 -254.825308648075 -257.331466802351 -259.062634506295 -261.777382357085 -264.946571928441 -1.29521405135484 -7.44546888263407 -10.0741233608576 -16.127808357451 -19.4901770282585 -21.1991257722314 -24.4619500820012 -26.3147778568539 -28.5036678439558 -31.3002357575181 -35.4396924289864 -38.2858039275815 -41.3200260420163 -42.9132896710746 -45.6965932855296 -49.0194517347794 -52.9381492508845 -55.4127547857065 -57.1321850094448 -59.3900170902834 -61.886768510505 -65.2498903613765 -67.5457633443392 -68.8430768376273 -70.5482730762341 -73.4819571232279 -76.056857938632 -79.2378893259084 -80.85982456405 -82.5380224368076 -85.0273598805507 -88.2297868978556 -91.0754532700621 -93.4294201757231 -94.5743319328982 -97.4287645322432 -98.8818166064013 -100.393246059538 -103.201833231872 -106.180434137557 -108.60622224027 -110.428415573661 -112.233959108089 -114.461164865742 -120.357729247378 -123.070056169062 -125.372220364393 -127.027516274008 -129.896650885233 -133.968475779822 -137.592826415822 -143.81920752402 -145.069205182742 -146.542916405432 -149.472056455169 -152.602109047414 -154.917139374043 -156.722143396742 -158.704062994507 -161.61277695914 -164.801585797719 -167.423183208911 -171.671074345516 -172.951442857404 -175.151658445275 -178.107874138689 -180.830915523266 -182.624527043475 -183.772614253135 -186.288256753104 -189.284907428227 -191.907896780892 -194.008231488889 -195.480630107002 -198.891300374963 -201.241821739182 -202.370673183048 -204.799762936295 -209.077450667323 -211.911680177519 -213.872837316132 -215.000777467762 -217.279376440059 -222.328372192385 -225.070678061967 -227.345117205464 -229.015551776069 -230.771201409503 -233.337567067387 -236.55630067629 -239.089687667504 -240.347628837133 -242.31553361059 -244.308999897796 -247.275177629862 -254.82507219202 -257.331390468235 -259.062559154207 -261.777363083476 -264.946169936651 -1.29521377223294 -7.44547869046359 -10.0727370545452 -16.1251864241611 -19.4878309763602 -21.1967868571626 -24.4597730353783 -26.3124978510311 -28.5013780243336 -31.2979597575214 -35.437669703435 -38.2837823462636 -41.317993708864 -42.9112559311908 -45.6946665604335 -49.0175786538493 -52.9360895471461 -55.410726090933 -57.1300861428048 -59.3880745979698 -61.8850877995309 -65.2475997961402 -67.5435214228398 -68.8408780481812 -70.5460764219887 -73.4799335572336 -76.0554195904288 -79.2364359341438 -80.8582519742132 -82.5364399748076 -85.0257007562247 -88.2280304214691 -91.0736959965792 -93.4276655687963 -94.5725766989631 -97.4271567107767 -98.8802373869 -100.391652070731 -103.200414087935 -106.179007375222 -108.604803714958 -110.42700556336 -112.232557727844 -114.459723860868 -120.360836365143 -123.073160215602 -125.375330664118 -127.030651432123 -129.900033618202 -133.971390796056 -137.595873034674 -143.821078390952 -145.071087741071 -146.544748602857 -149.473774296761 -152.60385234487 -154.918858591419 -156.723882682377 -158.705782965377 -161.614613606492 -164.803435531723 -167.424966577345 -171.67233844672 -172.953218467244 -175.153405334889 -178.109421777054 -180.832453057279 -182.626068663936 -183.774131055653 -186.289776276909 -189.286586191294 -191.909461588371 -194.009790158213 -195.482188235384 -198.892765228272 -201.243367716047 -202.37236436609 -204.801411965058 -209.078508260412 -211.912756699405 -213.873915299341 -215.001850449538 -217.280374698558 -222.330318457126 -225.072623738808 -227.347063629993 -229.017499585405 -230.77314959964 -233.339442539188 -236.558171651305 -239.09156026626 -240.349501529323 -242.317428470133 -244.310880465396 -247.277117929357 -254.822345095119 -257.328400973745 -259.059568421523 -261.774341383844 -264.943267871375 -1.29521385049948 -7.4455517528923 -10.0732398426773 -16.1269988638984 -19.4894138740532 -21.1983506187093 -24.4613153154095 -26.3141098413294 -28.5029732597717 -31.2993626069747 -35.4392576993285 -38.285373310668 -41.3195797739017 -42.9128392277386 -45.6962719410136 -49.0190960829966 -52.937746828304 -55.4124012381852 -57.1316108539635 -59.3895394543082 -61.8864730327004 -65.2494371928966 -67.5453167449938 -68.8426295071623 -70.547828425062 -73.4815367275116 -76.0565728718892 -79.2377168767833 -80.8595919094065 -82.5377947189104 -85.0270946834322 -88.2294539124139 -91.0751161332283 -93.4290833166164 -94.5740035320286 -97.4284507230187 -98.8815408726115 -100.392968364427 -103.201703609816 -106.180141166386 -108.605992744783 -110.428181226799 -112.233767685951 -114.460968575588 -120.357097973172 -123.069368075918 -125.371539732408 -127.026851392613 -129.896239539725 -133.968113129483 -137.592285015942 -143.817404685941 -145.067411003962 -146.541087017592 -149.470277428149 -152.600399843453 -154.915361109763 -156.720364998546 -158.702270740495 -161.61111451246 -164.799894118121 -167.421414368539 -171.669321149137 -172.949681158949 -175.149890198922 -178.10596529797 -180.829076318065 -182.622688742379 -183.770760172472 -186.286483439852 -189.283144036765 -191.906084042786 -194.006419152062 -195.47881681165 -198.8896721417 -201.240209130524 -202.369043012381 -204.798117632778 -209.075645485835 -211.909861350163 -213.871018966801 -214.998960283898 -217.277466511981 -222.325792413274 -225.068250278243 -227.34268353528 -229.013121322976 -230.768783504648 -233.335092629443 -236.553929673412 -239.087317729845 -240.345259235283 -242.313166609426 -244.30672736516 -247.272896251155 -254.819747577925 -257.325745551809 -259.056913039051 -261.771710339326 -264.940249854298 -1.29521409135816 -7.4455904887702 -10.0727033078783 -16.1245764273751 -19.4873989923845 -21.1963553391813 -24.4590629772724 -26.3117967015827 -28.500679467414 -31.2973447848679 -35.437167702906 -38.2832797166564 -41.3174904943958 -42.9107544236903 -45.6941604194898 -49.0169697182698 -52.9351074702834 -55.4097117752416 -57.1293829001677 -59.3871230778318 -61.8838929544098 -65.2470002537788 -67.5428778960667 -68.8401893974162 -70.5454044638962 -73.479014392952 -76.0540088588844 -79.2350860556409 -80.8569215114195 -82.5351319944191 -85.0245865298294 -88.2267588618772 -91.0724267629575 -93.4263955325464 -94.5713071204161 -97.4257080073114 -98.878838291539 -100.390294089898 -103.198913252898 -106.177405455483 -108.603216349015 -110.42540958021 -112.230928646229 -114.458143086588 -120.358698311682 -123.071068211949 -125.373245335851 -127.028573294683 -129.897862575906 -133.969572132676 -137.59380223291 -143.818166913835 -145.068178259762 -146.54181171001 -149.470923620782 -152.600917661197 -154.915914000491 -156.720923349681 -158.702870075985 -161.6117496319 -164.800421745655 -167.422002793167 -171.669942929889 -172.950342012939 -175.150577163357 -178.106652455108 -180.829696890102 -182.62331205875 -183.771389808751 -186.287090382084 -189.283828561499 -191.906876068012 -194.00720952233 -195.479616221091 -198.890266086726 -201.240841829353 -202.36981923038 -204.798858765342 -209.075942348344 -211.910158431475 -213.871316915735 -214.999249621613 -217.277663417229 -222.326650922603 -225.068983478648 -227.34341172033 -229.013847886997 -230.769499240663 -233.33566380632 -236.554313331177 -239.087700536946 -240.345642262849 -242.313548798988 -244.3070653781 -247.273436349781 -254.820018249408 -257.326192950908 -259.057360214559 -261.772145766699 -264.940912527769 -1.29521399231663 -7.44552064147587 -10.0719105488315 -16.1230092126318 -19.4856807297911 -21.1946336680015 -24.4575282332075 -26.3102102913742 -28.4991169562401 -31.2957234630982 -35.4353244424815 -38.2814403821447 -41.3156541080725 -42.9089163571329 -45.6923219314221 -49.0151342922073 -52.9332707442653 -55.4078863914852 -57.1274714200158 -59.3853276344839 -61.8821691744473 -65.2453145157691 -67.5411904357483 -68.8385018855581 -70.5437123247889 -73.4774443204012 -76.05251712103 -79.2336898900735 -80.8556059684613 -82.5337957019772 -85.0231816785221 -88.2254325628381 -91.0710837595725 -93.4250468727661 -94.5699674125428 -97.4243929518932 -98.8775909565252 -100.389008183611 -103.197675295033 -106.176387268323 -108.60222274919 -110.424426346863 -112.229970110554 -114.45707812189 -120.358887583626 -123.071169335034 -125.373335488273 -127.02864696585 -129.897959754594 -133.969526102456 -137.593976873593 -143.819664341078 -145.069674292354 -146.543347894218 -149.472361699907 -152.60250349985 -154.917503026678 -156.722532730879 -158.704489592024 -161.613412963413 -164.802154010665 -167.423771120137 -171.67155146337 -172.952094708733 -175.152276954056 -178.108410647405 -180.831483180931 -182.62509763487 -183.773167384051 -186.288834378427 -189.285589654783 -191.908642057973 -194.00898072845 -195.481370853162 -198.892006332089 -201.242529157036 -202.371393590892 -204.800309666551 -209.07826746937 -211.912492433484 -213.873644047986 -215.001603558749 -217.280248858231 -222.329070724823 -225.071554550018 -227.345987255907 -229.016424063403 -230.772082983206 -233.338414564133 -236.557212950946 -239.090601093573 -240.348542984413 -242.316456573246 -244.309972001421 -247.276031365886 -254.824273790814 -257.330281588499 -259.061449287571 -261.776252659529 -264.945413318007 -1.295213788492 -7.44556045886493 -10.0720080625688 -16.1218205231864 -19.4842656536251 -21.1932082913294 -24.4560701247611 -26.3088402472563 -28.4977497915904 -31.2941643971594 -35.4337448349715 -38.2798652276001 -41.3140756406783 -42.907339439956 -45.6908915646106 -49.0136178009396 -52.9319082917511 -55.4065218473934 -57.1259521907362 -59.3840092790566 -61.8812934611722 -65.2435909181048 -67.5394948860579 -68.8368120703651 -70.5420243091731 -73.4757612065399 -76.0507772645609 -79.2317575397581 -80.8535914653819 -82.5318109236953 -85.0210433610011 -88.2233372294854 -91.0689869108115 -93.422956832723 -94.5678698484549 -97.4224112381612 -98.8754652118249 -100.386890840059 -103.195604785254 -106.174059658203 -108.599863339246 -110.422056908223 -112.227627329418 -114.454746019404 -120.356150583031 -123.06847175895 -125.370636371468 -127.025952809328 -129.895246664464 -133.966725931819 -137.591175246044 -143.816471412502 -145.066478507493 -146.540165037211 -149.46916348717 -152.599175269616 -154.914236027749 -156.719244969246 -158.701135885161 -161.610080333033 -164.798790496503 -167.420380897804 -171.668120173687 -172.948677604819 -175.148917313059 -178.105194789843 -180.828186769176 -182.621798612384 -183.769872098908 -186.285491181773 -189.282406440082 -191.905263021757 -194.005596922997 -195.477997045679 -198.888913520836 -201.239497924143 -202.368405607508 -204.797359204359 -209.075331345316 -211.909682024419 -213.870832811712 -214.998773803966 -217.277292447882 -222.325872440501 -225.06823563707 -227.342667886606 -229.013104879162 -230.768751845297 -233.335078716156 -236.553826212332 -239.087214593616 -240.345155480665 -242.313021081166 -244.306484442801 -247.272674087536 -254.821193874651 -257.32720370963 -259.058370152974 -261.773108489033 -264.942115343908 -1.29521403713481 -7.44547992596539 -10.0715919337029 -16.1182570185526 -19.4809246893927 -21.1898810128427 -24.4527751826947 -26.3055348329286 -28.4944385947318 -31.2910518306926 -35.430977840546 -38.2770899920566 -41.3113003776504 -42.9045635316288 -45.6878135747308 -49.0106263977282 -52.9289602595831 -55.4036154001876 -57.1228147471259 -59.3805547210419 -61.8774093307352 -65.2403058162254 -67.5361856012771 -68.8334981853422 -70.5386974785112 -73.4723846392408 -76.0473196458237 -79.2283461363109 -80.8501521276633 -82.5283323108154 -85.0176873470209 -88.2199459965303 -91.0656106064114 -93.4195758212409 -94.5644942228006 -97.4189965437341 -98.8720339935301 -100.38347552433 -103.191989422102 -106.170577329115 -108.596390445611 -110.418587128251 -112.224166413709 -114.451331785502 -120.350111866004 -123.062461609468 -125.364635521382 -127.0199614009 -129.889254447768 -133.960899298446 -137.585490692591 -143.810665125888 -145.060714828759 -146.534378382541 -149.463726920474 -152.593824508141 -154.908794386593 -156.71384860045 -158.695786928003 -161.604550797991 -164.79336774133 -167.414919483016 -171.662641582305 -172.943209865994 -175.143431386198 -178.099631537659 -180.822633583337 -182.616244704183 -183.764321448824 -186.28003543637 -189.276828422667 -191.899662092103 -193.999994407856 -195.472392490327 -198.88306792326 -201.233644870648 -202.362654022107 -204.791752178922 -209.068862066431 -211.903080128335 -213.864238903827 -214.992163275588 -217.270869413151 -222.319141290651 -225.061899827896 -227.336334008434 -229.006771434184 -230.762404763462 -233.328776242428 -236.547441558252 -239.080828009016 -240.33876941581 -242.306666262803 -244.300082821587 -247.266210130403 -254.813188633781 -257.319279812891 -259.050445470093 -261.765213319285 -264.933928574472 -1.29521365515683 -7.44556581916267 -10.0696442352375 -16.1149852333144 -19.4774558793096 -21.1864110952501 -24.4492353797967 -26.3019848503811 -28.4908475460123 -31.2874928329046 -35.4272472288413 -38.2733512218098 -41.3075507566238 -42.9008113633011 -45.6842442442566 -49.0071369826182 -52.9257251150785 -55.4003783486533 -57.1196100835517 -59.3775812935768 -61.8745516812279 -65.2372852060275 -67.5331661100903 -68.8304778736305 -70.5356985891811 -73.4693921120622 -76.0441805027227 -79.225319424535 -80.8471181030624 -82.5253187331244 -85.0146427095541 -88.2170547190397 -91.06270707401 -93.4166722655485 -94.5615914736304 -97.4161381532883 -98.8692646323143 -100.380695194174 -103.189320398292 -106.167874255078 -108.593693347973 -110.415886165799 -112.221461771764 -114.448636159371 -120.349698187649 -123.062048677602 -125.364218886378 -127.019544522357 -129.88882573353 -133.960051246037 -137.584566722206 -143.809454788696 -145.05945451041 -146.533152545837 -149.462298824251 -152.592282314753 -154.907273042712 -156.712284670294 -158.694210298457 -161.60318911952 -164.791899188889 -167.413373862454 -171.661322007418 -172.941675885494 -175.141920313745 -178.097943974362 -180.821051142385 -182.614660986683 -183.76272833663 -186.278322839662 -189.275195063243 -191.898058987815 -193.998391903192 -195.470789240933 -198.881669538308 -201.232225252841 -202.36103666851 -204.790072417766 -209.067840964992 -211.902041161398 -213.863197422828 -214.991136882463 -217.269648322996 -222.318738630037 -225.061196847304 -227.335632546276 -229.006068290224 -230.761710328417 -233.328060403173 -236.546810680943 -239.080202020966 -240.338143453432 -242.306052645647 -244.299492170388 -247.265412187904 -254.812765312437 -257.318931966033 -259.050096676006 -261.764869876382 -264.934032076093 -1.29521420352874 -7.44550648637419 -10.0737599681213 -16.1247209916751 -19.4868703949745 -21.1958284786394 -24.4588212630135 -26.3115457219926 -28.5004197894212 -31.2969334343478 -35.4367746635394 -38.2828873753119 -41.3171078660848 -42.9103698681873 -45.6937101917227 -49.0166176486105 -52.9355047115881 -55.4102046555245 -57.1296165975812 -59.3874665795292 -61.8841977832057 -65.2474906903047 -67.5434560810122 -68.8407857481076 -70.546002173248 -73.4795891579081 -76.0544130775913 -79.235530011407 -80.8573880877508 -82.5355806027607 -85.024894515806 -88.2270524280979 -91.072734162062 -93.4267060469498 -94.5716267329845 -97.426083027037 -98.8791528709979 -100.390594397037 -103.199275281351 -106.177773570672 -108.603571381232 -110.425761536171 -112.231313853413 -114.458480592646 -120.355084673327 -123.067524500528 -125.369695177398 -127.025013105773 -129.894275550866 -133.965663996223 -137.590164448827 -143.815536824733 -145.065550091738 -146.539208008309 -149.4684230035 -152.598429723054 -154.913437296285 -156.718475964444 -158.700408077937 -161.609095866154 -164.797960322179 -167.419510434227 -171.667370780572 -172.947815246475 -175.148054256197 -178.104137730186 -180.827219000015 -182.620830257653 -183.768928020978 -186.28451709539 -189.281067487182 -191.904026790741 -194.004360360737 -195.476760609224 -198.887429749758 -201.237983078604 -202.366906813187 -204.795963462708 -209.073724456761 -211.907943637905 -213.869098811243 -214.997041378466 -217.275566858118 -222.325537049023 -225.067861695169 -227.3422949397 -229.01273318155 -230.768389322455 -233.334617733757 -236.5533323109 -239.086725690911 -240.344667093294 -242.312578971571 -244.306089654096 -247.272361600342 -254.818288316125 -257.324401144942 -259.055569394128 -261.770361039788 -264.939418153697 -1.29521413708508 -7.44550445218518 -10.0732673220497 -16.1283171190402 -19.4910323703185 -21.1999765905119 -24.4626673182767 -26.3155749971306 -28.5044704563438 -31.3009619963084 -35.4407608207714 -38.2868592186452 -41.3210704532086 -42.9143379129106 -45.6977202008579 -49.020480045759 -52.9392440885565 -55.4139496608289 -57.1330876763272 -59.3907429207269 -61.8875971849066 -65.2505799214124 -67.5464531027344 -68.8437655568726 -70.5489877946868 -73.4827584873328 -76.0576914355082 -79.2385002787557 -80.8603752879166 -82.538553806533 -85.0279767934722 -88.2302418884348 -91.0759023751463 -93.4298729258008 -94.5747845154108 -97.4293056186704 -98.88236040484 -100.39377712362 -103.202448039937 -106.181024121214 -108.606781327182 -110.428974858216 -112.234574431975 -114.461796241687 -120.360981345209 -123.073272473247 -125.375446706155 -127.030760777228 -129.899905790587 -133.971523775841 -137.595920335135 -143.821352032331 -145.071361900042 -146.545040016222 -149.474188956571 -152.604141271836 -154.919158465111 -156.724196626286 -158.706104817793 -161.614956801986 -164.803660866567 -167.4252538669 -171.673139220224 -172.953519102493 -175.153699564188 -178.109770503344 -180.832812540226 -182.626421381391 -183.774509048062 -186.290180668811 -189.286880948944 -191.909859373116 -194.010192295109 -195.482590903235 -198.893410948747 -201.24388396756 -202.372681848287 -204.801690554942 -209.079015490793 -211.913200022056 -213.874357686528 -215.002271470772 -217.280855592569 -222.32960798378 -225.072259734207 -227.346700786693 -229.017137364374 -230.772797336825 -233.339148143833 -236.558016160451 -239.091398268789 -240.349339726335 -242.317251414993 -244.310739096812 -247.276882533191 -254.824021268957 -257.330370740666 -259.061536944822 -261.776326178171 -264.945022028 -1.29521401995586 -7.44563842406364 -10.0729958746807 -16.1275600235768 -19.4900297898373 -21.1989818856832 -24.4618441946677 -26.3145306456027 -28.5034250146019 -31.2997929821071 -35.4394352216799 -38.2855490672127 -41.3197614304378 -42.9130238569992 -45.6963753252304 -49.0190011325492 -52.937161534042 -55.411871356822 -57.1309061600972 -59.3886723104059 -61.8854846943493 -65.2482235193633 -67.5441351960084 -68.8414882875912 -70.546698160302 -73.4804169523919 -76.055479993113 -79.236320838006 -80.8581827431687 -82.5363826699766 -85.025792037612 -88.2279762680689 -91.0736866068609 -93.4276538982415 -94.5725647417226 -97.4269603582959 -98.8801010457905 -100.391532353196 -103.200098275175 -106.178671923311 -108.604487530067 -110.426678000585 -112.232262837277 -114.459500460713 -120.35809618362 -123.070487870775 -125.372659989628 -127.027993413411 -129.897362949858 -133.969355459752 -137.59354977857 -143.819366252041 -145.069381965421 -146.543045139005 -149.472108397387 -152.602121449227 -154.917126556321 -156.722167865945 -158.704095767725 -161.612824200642 -164.801661381071 -167.423221421458 -171.671208122001 -172.951592799198 -175.151807569068 -178.107977959285 -180.831002257861 -182.624617536958 -183.772693917101 -186.288227476723 -189.28477582406 -191.907727942402 -194.008062242426 -195.480459608117 -198.891223088178 -201.241797927382 -202.370635592507 -204.799607650629 -209.077395737281 -211.911611189813 -213.872763614019 -215.000701752038 -217.279345513984 -222.328685462071 -225.071136856259 -227.345564212156 -229.016001010477 -230.771625213018 -233.33789302766 -236.55663669414 -239.090022644497 -240.347963819532 -242.315851938702 -244.309352812983 -247.27561034624 -254.822259428989 -257.32849047698 -259.059659615289 -261.774411978206 -264.943151498688 -1.2952136235632 -7.44558244905704 -10.0729119238574 -16.122983582643 -19.4858700770062 -21.1948148786342 -24.4578456258237 -26.3105783632643 -28.4994056767562 -31.2959460864942 -35.4356354252043 -38.2817605190048 -41.3159749899799 -42.9092380019794 -45.6927042138131 -49.0155567518483 -52.9339740356519 -55.4085812660879 -57.1280029033564 -59.3858843272955 -61.882562008333 -65.2459064337183 -67.5418002613976 -68.8391131608056 -70.5443258824703 -73.477976705625 -76.0524638267982 -79.2336279347609 -80.855481965066 -82.5336767520145 -85.0230310226488 -88.2254065713501 -91.0710501731638 -93.4250108561092 -94.5699211864517 -97.4244110756034 -98.877543000422 -100.388964777177 -103.197598984309 -106.176139406547 -108.601953316215 -110.424148949749 -112.229751481271 -114.456951815686 -120.358058735992 -123.070398525909 -125.372569870716 -127.027904798207 -129.897090128899 -133.968746331875 -137.593046988585 -143.818586265896 -145.068594981315 -146.542266036712 -149.471315183136 -152.601328614237 -154.916368682384 -156.721407781712 -158.70334193709 -161.612151433679 -164.800986730189 -167.42254340381 -171.670378714268 -172.950801806223 -175.151033554 -178.107130593689 -180.830186786943 -182.623800086955 -183.771872251471 -186.287455889388 -189.283938790737 -191.907056284072 -194.007388575124 -195.479786950577 -198.890751017397 -201.241286339409 -202.370048099729 -204.798948558127 -209.076235044381 -211.910491119248 -213.871649669862 -214.999581154148 -217.278066048644 -222.327163200031 -225.06984527059 -227.344282975295 -229.014719107346 -230.770383956859 -233.336844248187 -236.555656261853 -239.089048501535 -240.346990283327 -242.314903058026 -244.30840731042 -247.274593882667 -254.823179813965 -257.329389303085 -259.060556395886 -261.775303568573 -264.943927366707 -1.29521385078714 -7.44553649963172 -10.0702421875566 -16.1133895561535 -19.475743766417 -21.1847005404375 -24.4473866934037 -26.3002263843347 -28.4891142207521 -31.2854662184111 -35.4251975265244 -38.2713154227801 -41.3055481307377 -42.8988108251748 -45.6821457216464 -49.004964908514 -52.9236414728279 -55.3983284000752 -57.1175659652515 -59.3754920305203 -61.8723757919136 -65.2353923240654 -67.5313246337567 -68.8286785065553 -70.5338863066085 -73.4677120303334 -76.0427998983965 -79.2241342940318 -80.8459852246203 -82.5241727865348 -85.0134770461925 -88.2158213791944 -91.0614891652771 -93.4154557505637 -94.5603678335196 -97.414809393516 -98.8679380773127 -100.379347408232 -103.187973421849 -106.1665382696 -108.592346860373 -110.414543246996 -112.220083047353 -114.447331044182 -120.345281237386 -123.057575755766 -125.359754125458 -127.015071019158 -129.884360916752 -133.956050348154 -137.580333368988 -143.805262878788 -145.055282507593 -146.528909649649 -149.458145264103 -152.588141977331 -154.903171698462 -156.708184210168 -158.690137503758 -161.598910169157 -164.787735496691 -167.409282819081 -171.657195768143 -172.937554098417 -175.137788447079 -178.093856631311 -180.816935652645 -182.610548159059 -183.758613447337 -186.274208759325 -189.270757476167 -191.893776266584 -193.994111849474 -195.466510140406 -198.877478459184 -201.227976185155 -202.356726851737 -204.78574827502 -209.063718816979 -211.897968864276 -213.859131608767 -214.987062875773 -217.265773934153 -222.316502966655 -225.058836666947 -227.333276477134 -229.003712220046 -230.759357946925 -233.325547067411 -236.544287142138 -239.077684577651 -240.3356259043 -242.303548213354 -244.297111883494 -247.263346137176 -254.812153062528 -257.318230557303 -259.049398550574 -261.764153027876 -264.933337746344 -1.29521382763261 -7.44556897345239 -10.0732606612397 -16.1271531664966 -19.4895269911235 -21.1984877323767 -24.461147748031 -26.3140344466439 -28.5028958577794 -31.2995177425134 -35.4393097314504 -38.2854298767868 -41.3196488568523 -42.9129108398454 -45.6962617641936 -49.0190516257674 -52.9373393195943 -55.4119668480791 -57.1316243724411 -59.3896694981966 -61.8866924864507 -65.2494187424192 -67.5452893664691 -68.8426013204685 -70.5478114033252 -73.4815562047311 -76.0566830736651 -79.2379251907515 -80.8598393475704 -82.5380254678153 -85.027214601507 -88.2296653882433 -91.0753288921373 -93.4292954251904 -94.57420673285 -97.4287345292371 -98.881785430237 -100.393212945018 -103.201768922766 -106.180298396217 -108.606087680478 -110.428282566 -112.233856347527 -114.461081609185 -120.359462373236 -123.071815133484 -125.373974088437 -127.029340127538 -129.898637619746 -133.970582232276 -137.594861248684 -143.8197795277 -145.06978952884 -146.543442782381 -149.472564045575 -152.602563311247 -154.917590605009 -156.722623965106 -158.704496156096 -161.613327281784 -164.80211432083 -167.423668168742 -171.671421392984 -172.951950553253 -175.152174083942 -178.108355634157 -180.831340182814 -182.624957049549 -183.773031696322 -186.28873145688 -189.285367663501 -191.908385549771 -194.008717224712 -195.481117609534 -198.891839546239 -201.242486654341 -202.371372649255 -204.800438156875 -209.078133514539 -211.912391228516 -213.873552470865 -215.001487185724 -217.280158298488 -222.32874273227 -225.0710975672 -227.345528645484 -229.015965403589 -230.77161134711 -233.337943359822 -236.556588090077 -239.089971985282 -240.347913087088 -242.315842472142 -244.309307632582 -247.275565682175 -254.821036218213 -257.327016426693 -259.05818320734 -261.772966230163 -264.941568095855 -1.29521419692754 -7.44551107009312 -10.0740998801915 -16.1290232770902 -19.4913454279838 -21.2002983818474 -24.4630336309046 -26.3158581240006 -28.5047474942671 -31.3013045178639 -35.4409474156924 -38.2870686524344 -41.3212753995814 -42.9145397428053 -45.6978492968197 -49.0206676792571 -52.9389747092959 -55.4135862892372 -57.133289951212 -59.3911636278825 -61.8879910872887 -65.2512069054214 -67.5470887082356 -68.844422940489 -70.5496109989335 -73.4833611423631 -76.0582268449204 -79.2393281708729 -80.8611724719983 -82.5393903347533 -85.0287487967929 -88.2310148667714 -91.0767249280123 -93.4306961233693 -94.5756156322463 -97.430177048792 -98.8833183339345 -100.394755215639 -103.203481155573 -106.182043779309 -108.607871494812 -110.430065465888 -112.235639558524 -114.462830525916 -120.362039727433 -123.074402575788 -125.376573429874 -127.031873868375 -129.901203142015 -133.972746195116 -137.596968659475 -143.822078949731 -145.072092265355 -146.54574700105 -149.474798319454 -152.604879496355 -154.919923387223 -156.724960110177 -158.706893144103 -161.615722828706 -164.80451030254 -167.426024116761 -171.673802889928 -172.954265867837 -175.154468759176 -178.110609726818 -180.833604184021 -182.627215209469 -183.775305594915 -186.29097890106 -189.287732675993 -191.910712570081 -194.011043347953 -195.483440218313 -198.894208017254 -201.244792482361 -202.373734097485 -204.802769906881 -209.080329593231 -211.914605306379 -213.875755955432 -215.003706271295 -217.282280606576 -222.33138792628 -225.073819564134 -227.348253409463 -229.01868853062 -230.774340105082 -233.340662772766 -236.559395627542 -239.092787107516 -240.350728595454 -242.318622273882 -244.312136131892 -247.278497368439 -254.82627573422 -257.332637981923 -259.063806340394 -261.778625387762 -264.947362203005 -1.2952140207978 -7.44556976065278 -10.071606936824 -16.1207170764396 -19.4831814429732 -21.1921275412019 -24.4548944280625 -26.3076512724899 -28.4965529731744 -31.2930532312887 -35.4328428428271 -38.2789429806221 -41.3131568935421 -42.906418753709 -45.6898244470649 -49.0126034175867 -52.9312972127405 -55.4059677252467 -57.1254911828263 -59.3834540407971 -61.8803980755809 -65.2431617332467 -67.5390361406735 -68.8363484504826 -70.5415713529921 -73.4752858591727 -76.050480903851 -79.2317849107288 -80.8537915475819 -82.5319952273172 -85.0213038787799 -88.2235678813474 -91.0692365037615 -93.4232051853285 -94.568115326057 -97.4226202512196 -98.8757532249575 -100.387195907977 -103.195788556831 -106.174395529742 -108.600178170344 -110.422376783831 -112.227946397082 -114.455114700806 -120.353499257067 -123.065793651334 -125.367954269071 -127.023268259843 -129.892536680643 -133.9643358718 -137.588754342406 -143.813886708649 -145.063895340952 -146.537567920203 -149.466720458097 -152.596761978023 -154.911783549535 -156.716821331501 -158.698781063568 -161.607585944014 -164.796197108853 -167.417797974527 -171.665652830812 -172.946027040721 -175.146275330136 -178.10224365834 -180.825311557313 -182.618925229014 -183.766992481656 -186.282556819951 -189.279285576443 -191.902235334865 -194.002571394048 -195.474971184093 -198.885813648757 -201.23637540041 -202.36525385361 -204.794348379514 -209.071887682897 -211.9060929187 -213.867246300299 -214.995190838336 -217.273729996475 -222.321994582231 -225.064303522277 -227.338738614326 -229.009171988448 -230.76480765844 -233.331147683988 -236.549729395272 -239.083118960821 -240.34106045628 -242.308978388789 -244.302490921474 -247.268722910974 -254.816040014221 -257.322337161944 -259.053503355273 -261.768277056914 -264.937299023741 -1.2952139187379 -7.44559340936011 -10.0725604938463 -16.1275278588102 -19.489671162426 -21.1986414696724 -24.4615472225122 -26.314284994801 -28.5031819296181 -31.2997617585273 -35.4392307684026 -38.2853500429255 -41.3195632188742 -42.9128246562552 -45.6963332415757 -49.0191603463745 -52.9376817944601 -55.4123361986685 -57.1316503774471 -59.3894542454176 -61.886169827185 -65.2492880236621 -67.545137940726 -68.8424706316679 -70.547693366133 -73.4814091565877 -76.0560512750821 -79.2373607562116 -80.8589973209358 -82.5371849419718 -85.026432462509 -88.2287795535348 -91.0744455460222 -93.4284182448628 -94.5733297689096 -97.4277747124355 -98.8809265705381 -100.39236250526 -103.201002006334 -106.179603444371 -108.605409248618 -110.427609350971 -112.23314980723 -114.460336617475 -120.358183520425 -123.070535273896 -125.372705758675 -127.028036219192 -129.897282314196 -133.968670713746 -137.593224222898 -143.818084820567 -145.068096124265 -146.541744601529 -149.470763562656 -152.600750543406 -154.915803279812 -156.720807268635 -158.702731033999 -161.611639042074 -164.800306778187 -167.421926758619 -171.669773524032 -172.950242031997 -175.150432323316 -178.106597877771 -180.829708511792 -182.623320190441 -183.771389675373 -186.287018083549 -189.283824807063 -191.906721656763 -194.007062551002 -195.479462367642 -198.890087543702 -201.240684115504 -202.36954962462 -204.798612222366 -209.076367837302 -211.910577170923 -213.87173349869 -214.999676376566 -217.278223665533 -222.32658051641 -225.068901268773 -227.343336771111 -229.013771973589 -230.76941677831 -233.335772923717 -236.55456831102 -239.087962590533 -240.345903999008 -242.313819786485 -244.307241748199 -247.273591650948 -254.821116208499 -257.327195284979 -259.058362716323 -261.773154960467 -264.94159392468 -1.2952140577048 -7.44547314358043 -10.0717846585792 -16.120474054754 -19.4828930614228 -21.1918508057145 -24.4546077439745 -26.3074069743077 -28.4962938880333 -31.2927695074701 -35.4324953878185 -38.2786018405972 -41.3128327215572 -42.9060946911576 -45.6894465613063 -49.012210823225 -52.9306690382094 -55.4052404151263 -57.1248254731656 -59.3827549294609 -61.8797402096037 -65.2426324415303 -67.5385146542286 -68.8358265533033 -70.5410407330737 -73.4747605045192 -76.0501381485431 -79.2310605806638 -80.8529092924953 -82.5310948950786 -85.0203768842931 -88.2227431234987 -91.0684069897234 -93.4223727674255 -94.5672845707086 -97.4218133142992 -98.8749982581269 -100.386423913177 -103.195035887812 -106.173478438171 -108.599293484118 -110.421494024519 -112.227018852904 -114.454210821908 -120.350538599073 -123.062949810774 -125.365120082178 -127.02045171868 -129.889656795714 -133.961156366421 -137.585612044062 -143.810683132238 -145.060694643618 -146.534344012609 -149.463541687386 -152.59354478566 -154.908581165031 -156.713647820143 -158.695512317561 -161.604453084203 -164.793308490222 -167.414850965458 -171.662722952428 -172.943081726117 -175.143210779638 -178.099226124 -180.822317717061 -182.615931817378 -183.764003030416 -186.279756296218 -189.276392238108 -191.89934056945 -193.99967365802 -195.472071881228 -198.882738351029 -201.233290076178 -202.362168657312 -204.791189515579 -209.068924302673 -211.90314970931 -213.864299594165 -214.99225583028 -217.270965728261 -222.319701845052 -225.062370365031 -227.336803479341 -229.007240579633 -230.762900086042 -233.329530583548 -236.548254549927 -239.08164400424 -240.339585048222 -242.307491085371 -244.300936309491 -247.267172612251 -254.813025064291 -257.319287821488 -259.050452625454 -261.765264440897 -264.934023412556 -1.29521397222543 -7.44551605144451 -10.0701393284496 -16.1168064431861 -19.4794853151851 -21.1884349272098 -24.4514397262137 -26.3040478792778 -28.4929461514976 -31.2894601521303 -35.429085515211 -38.2752135857044 -41.3094261893815 -42.9026872576698 -45.686035063613 -49.0088317436264 -52.9270311945735 -55.4016929981424 -57.1211591977381 -59.3790926736271 -61.8759026006931 -65.2388713433757 -67.5347609103899 -68.8321049927369 -70.5373027969341 -73.4709813498828 -76.0464266887487 -79.2274060132426 -80.8492785455401 -82.527497568442 -85.0169035042898 -88.2191582275101 -91.0648677158911 -93.4188374376332 -94.5637468952141 -97.4181526637295 -98.8712659445833 -100.382714497528 -103.191361813364 -106.169981561266 -108.595747872608 -110.417941805594 -112.223516209173 -114.450655558542 -120.348985985511 -123.061263963277 -125.363425686871 -127.018749852866 -129.888184138089 -133.960118175687 -137.584354366329 -143.808951133463 -145.058956462502 -146.532631751731 -149.46159316606 -152.591723969868 -154.906754288916 -156.711782047617 -158.693640078212 -161.602511592725 -164.791191188418 -167.412800939781 -171.660529666622 -172.941027586387 -175.141175431095 -178.097316642303 -180.820451482956 -182.614067319973 -183.762138970349 -186.277881859523 -189.274543102378 -191.897560884333 -193.997893560759 -195.470293228622 -198.880724081516 -201.231336770612 -202.360292986416 -204.789240254791 -209.066847556106 -211.901210819486 -213.862367255802 -214.990302017842 -217.268911649327 -222.317502910565 -225.059863397621 -227.334291902463 -229.004727596658 -230.760364827287 -233.326897894302 -236.545602129466 -239.078991094759 -240.336932259556 -242.304837293037 -244.298277252657 -247.264604013945 -254.809533955512 -257.315631450475 -259.046797584572 -261.761565342303 -264.9306439311 -1.29521421072744 -7.44538370926755 -10.0743645378278 -16.1316860755164 -19.4943449349055 -21.2033020337838 -24.4662380135961 -26.3189847857165 -28.5078874442692 -31.3045157438578 -35.4438758337716 -38.2899919747292 -41.3242018797192 -42.9174648655509 -45.7007987120074 -49.0235954628387 -52.9417505522557 -55.4163943479153 -57.1359298640888 -59.3937612975735 -61.8904843634093 -65.2535137368367 -67.549426039306 -68.8467750258397 -70.5519959574448 -73.4857003937283 -76.060806261812 -79.2418918395824 -80.8636156872663 -82.5418097671 -85.0312212704595 -88.2335124207223 -91.0791693181068 -93.4331359026747 -94.5780498249261 -97.4324908140884 -98.8855090324039 -100.396920315964 -103.205528248034 -106.184048321275 -108.609885729383 -110.432081495817 -112.237658042373 -114.464824373887 -120.363059759204 -123.075484121868 -125.377662978184 -127.03297593413 -129.902182815558 -133.973684566425 -137.598049780935 -143.822419026449 -145.072422266654 -146.546101322555 -149.475235221166 -152.605241432372 -154.920219057538 -156.725253975007 -158.7071450274 -161.615987835246 -164.804887398915 -167.426415948359 -171.674389505691 -172.954753534987 -175.154923965591 -178.11101262044 -180.834133247935 -182.627743752464 -183.775806687884 -186.291447792715 -189.288045737145 -191.911131524455 -194.011464587622 -195.483863439769 -198.894681964822 -201.245229927899 -202.374116434865 -204.803050542827 -209.080825043499 -211.915009785676 -213.876163380243 -215.004102780353 -217.282764686996 -222.332855421034 -225.075235944158 -227.349670051253 -229.020105531505 -230.775756924778 -233.342078808734 -236.560866418122 -239.094261124188 -240.352202103996 -242.320080544106 -244.313517359502 -247.27968409919 -254.824542724568 -257.330652380062 -259.061819213429 -261.776589223158 -264.945299705432 -1.29521403595124 -7.4456224212139 -10.0740561458216 -16.1264533473655 -19.4887988281376 -21.197765733545 -24.4606678716331 -26.3135389488216 -28.5024141392559 -31.2990640123533 -35.4387251383634 -38.2848410435398 -41.3190478871859 -42.9123084444894 -45.6958823605911 -49.0188212867431 -52.9373524232661 -55.4119725055074 -57.1313925950025 -59.3893683036676 -61.8862461144783 -65.2493340962943 -67.5452204171537 -68.8425379881267 -70.5477270473897 -73.4815103746847 -76.0566359015414 -79.2378462464038 -80.859715957401 -82.5378909390962 -85.0272062142788 -88.2295556349409 -91.075258679887 -93.4292216507255 -94.5741285364163 -97.4285919422565 -98.8816273060912 -100.39303084698 -103.201766363327 -106.18040054062 -108.606221990143 -110.428418249025 -112.233971753952 -114.461099944534 -120.361590413777 -123.073903277717 -125.376067610444 -127.031395245496 -129.900778492216 -133.972873771322 -137.597106526572 -143.822271619173 -145.072290733279 -146.545912234959 -149.475099476964 -152.605127520369 -154.920136521576 -156.725149496206 -158.707087617996 -161.616056730352 -164.804789524 -167.426325126633 -171.674052465224 -172.954611294307 -175.154841836386 -178.111090072652 -180.834215218507 -182.627830752062 -183.775882190151 -186.291545788564 -189.288390663676 -191.911304571975 -194.011639315765 -195.48403622926 -198.894816173711 -201.245395586237 -202.374332470407 -204.803378344829 -209.08095969084 -211.915192951347 -213.876346535709 -215.00427757183 -217.282928476529 -222.332167989957 -225.074997252862 -227.349430509127 -229.019867154608 -230.775524874996 -233.341843846134 -236.560496444325 -239.093892821636 -240.351834385963 -242.319713256977 -244.313149844179 -247.279415857898 -254.826088527158 -257.332385006441 -259.06355293113 -261.778356586755 -264.947279610894 -1.29521391721901 -7.44557610712823 -10.0734006401935 -16.1267324175838 -19.4890451815374 -21.1980154385827 -24.4610694547276 -26.3137774166292 -28.5026813775736 -31.2991855988864 -35.4388017004346 -38.2849683755169 -41.3191872603642 -42.9124500944368 -45.6958188392498 -49.0186485179163 -52.9374547932395 -55.4120852628701 -57.1315985955816 -59.3897252039532 -61.8867492269923 -65.2492729738159 -67.54514555134 -68.8424582728444 -70.5476460148887 -73.4813194035393 -76.0561894056683 -79.2373340171292 -80.8591153168551 -82.5373188757672 -85.0266263836823 -88.2288994785315 -91.074541684753 -93.4285077545037 -94.5734189456205 -97.427866098895 -98.8810022824551 -100.392435312944 -103.201058961986 -106.179476398106 -108.605277793121 -110.427473923207 -112.233028097727 -114.460218208829 -120.360680896791 -123.073032359216 -125.375200073931 -127.030523861604 -129.899880807343 -133.971383243379 -137.595910431888 -143.821821390452 -145.072007095042 -146.545645763976 -149.474713056223 -152.604858584133 -154.919807445817 -156.724821237705 -158.706771240221 -161.615599080413 -164.804497936545 -167.425990722116 -171.673884901217 -172.954248302881 -175.154480777231 -178.110599075367 -180.833615444486 -182.62722776692 -183.775300437219 -186.291018308253 -189.287925251405 -191.910779244434 -194.011112866979 -195.483514975635 -198.894194626663 -201.244791649836 -202.373734725517 -204.802738905338 -209.080087510583 -211.914332200986 -213.875485250035 -215.003433951986 -217.281980157914 -222.330972370237 -225.073331675145 -227.347767240483 -229.018203910156 -230.773828965792 -233.340079587042 -236.558730929739 -239.092122263511 -240.35006408377 -242.317968070086 -244.311475741785 -247.277658073813 -254.822926973382 -257.328979969057 -259.060146113552 -261.774936378603 -264.943918776234 -1.29521360023818 -7.44549484287216 -10.0726520419344 -16.1248250540581 -19.4873687273924 -21.1963028518847 -24.4590257340225 -26.3119306304199 -28.5007927349666 -31.2972041072859 -35.4369506659161 -38.2830743699518 -41.3172914318286 -42.9105523633759 -45.6939513169949 -49.016689206443 -52.9352310742169 -55.4099212716238 -57.1291979898996 -59.387149240301 -61.8840066084378 -65.2469860568786 -67.5429009041099 -68.840212703579 -70.5454179503607 -73.4790334392842 -76.0542092226168 -79.2352518150558 -80.8571335674349 -82.5353698849839 -85.0247065237115 -88.2270408796278 -91.0727160839177 -93.4266877963479 -94.5715978343777 -97.4260316982664 -98.8791392150692 -100.390579957129 -103.199200013388 -106.177798327462 -108.603565585253 -110.425759986667 -112.231330815022 -114.458552910146 -120.356122494246 -123.068417477368 -125.370588724832 -127.025904701425 -129.895178128907 -133.96665779526 -137.591171001486 -143.815647161394 -145.065656587932 -146.539317251865 -149.468621314375 -152.598528511811 -154.913584433367 -156.718622765673 -158.70060526361 -161.6094019172 -164.798024531182 -167.419541672361 -171.667245159901 -172.947815286409 -175.148013270685 -178.104139818176 -180.827280100899 -182.620894006798 -183.768962582237 -186.284708481875 -189.281345283409 -191.904309641351 -194.004642059764 -195.47704066749 -198.887764339657 -201.238351437956 -202.367213179182 -204.796277001792 -209.074050905099 -211.908327151397 -213.869483812443 -214.99742865857 -217.276036895256 -222.325540074854 -225.06796617116 -227.342401394598 -229.01283926965 -230.768473499956 -233.335035998059 -236.55376171807 -239.087149869373 -240.345091387781 -242.312997048357 -244.306472126058 -247.272590723521 -254.817957412792 -257.32408350836 -259.055250130829 -261.770017840968 -264.938976135745 -1.29521393413749 -7.44568481941516 -10.0741122533156 -16.1277283314909 -19.4902527505791 -21.1992101779412 -24.4621257624816 -26.314836500796 -28.503738026609 -31.3002140027631 -35.4399023052899 -38.2860041373485 -41.3202169739906 -42.9134786685106 -45.6968772643211 -49.0197630288649 -52.9383958332213 -55.4129928817491 -57.1321522974033 -59.3901754914775 -61.8870489385343 -65.2498576832755 -67.5457242966488 -68.8430365635649 -70.5482443223826 -73.4820057983172 -76.0571966744801 -79.2386383834873 -80.8605240145238 -82.5387206544931 -85.0281061181327 -88.2302233055572 -91.0759010269622 -93.4298714588798 -94.574782430533 -97.4293294619445 -98.8823571650381 -100.393765121602 -103.202315279237 -106.180976954836 -108.606795674366 -110.428990525282 -112.234529292077 -114.461727599251 -120.36093104004 -123.073236943096 -125.375403984564 -127.03071605928 -129.899945011581 -133.971548360374 -137.595858919655 -143.820749530835 -145.070760464224 -146.544399077447 -149.473526743434 -152.603593798476 -154.918567665824 -156.723626515919 -158.705585760377 -161.614394758352 -164.803208240921 -167.424711509479 -171.672508277746 -172.952994925671 -175.15317145883 -178.109292312641 -180.832367208419 -182.625977342938 -183.774058599102 -186.289713957061 -189.286306798611 -191.909288092992 -194.009621141903 -195.482019834395 -198.892888127202 -201.243432900796 -202.372281478713 -204.801221678433 -209.078724113302 -211.912902553717 -213.87406822062 -215.002005385525 -217.280581544405 -222.328706917409 -225.071481479861 -227.345917583556 -229.01635344019 -230.772021348856 -233.33838028138 -236.557108843569 -239.090496487073 -240.348437395239 -242.316322372261 -244.309807314842 -247.276050734064 -254.820804711261 -257.326834180177 -259.057999855365 -261.772781505814 -264.941092517935 -1.29521352484118 -7.44552668792187 -10.0738873078837 -16.123855020902 -19.4867174792634 -21.1956736792789 -24.4583993196602 -26.3111511264319 -28.5000266635682 -31.2965899135145 -35.4363687672222 -38.2824751798485 -41.3166904628455 -42.909951576143 -45.693318896106 -49.016123443786 -52.9344680550253 -55.4091128332172 -57.1282404358225 -59.3861478810435 -61.882834597804 -65.2459807619335 -67.5418569421601 -68.8391854422102 -70.5443886447881 -73.4780249635432 -76.0532215837471 -79.2342872729575 -80.8561821713496 -82.534378699192 -85.0237010441996 -88.22595568827 -91.0716137290088 -93.4255838835263 -94.5704926920602 -97.4249810821392 -98.8781308857046 -100.389582917627 -103.198258463475 -106.176834637437 -108.602656650551 -110.424854929123 -112.230411407484 -114.457616741203 -120.355858509606 -123.068204559633 -125.37037548919 -127.025681444218 -129.894880427877 -133.966347244718 -137.590962045543 -143.815777135308 -145.065788497614 -146.539447535327 -149.468520140071 -152.598510518361 -154.913533702235 -156.718547878452 -158.700493303387 -161.609380270928 -164.798021900301 -167.419590161067 -171.66743823144 -172.947882694061 -175.14813195281 -178.104194699095 -180.827314019707 -182.620927968412 -183.769001286326 -186.284579056383 -189.281155529306 -191.904126638526 -194.004461951765 -195.476862496983 -198.887566256889 -201.238162300514 -202.367107369956 -204.79605158828 -209.073496147883 -211.907701991147 -213.868855976638 -214.99681227183 -217.275416271814 -222.324585812274 -225.06692049014 -227.34135356592 -229.011788179955 -230.767442246389 -233.334017176562 -236.552723052713 -239.086117309394 -240.344058909491 -242.311973599304 -244.305438391632 -247.271785402436 -254.817704057807 -257.323854457503 -259.055023372634 -261.769812242531 -264.938286141637 -1.29521382486552 -7.44550887783436 -10.0706910873425 -16.1155473312448 -19.4780872312888 -21.1870436418663 -24.4496313053996 -26.3024978762473 -28.4913908269224 -31.287905079202 -35.427614711201 -38.2737346125299 -41.307948764106 -42.9012102104384 -45.6845733619482 -49.0074892643504 -52.9258757027174 -55.4004867817424 -57.1200263661467 -59.3779832118148 -61.8750984327507 -65.2377397794044 -67.5336467706697 -68.8309894788884 -70.5361959763015 -73.469825050444 -76.0447237235655 -79.2258148231191 -80.8477208767931 -82.5259423519193 -85.0152495101551 -88.217514596942 -91.0631667896934 -93.4171333728649 -94.5620444798597 -97.4165412289937 -98.8696382072025 -100.381077461746 -103.1897460027 -106.168348691731 -108.594115124633 -110.416317333365 -112.221847874586 -114.449051942792 -120.350142916902 -123.062355131982 -125.364513458383 -127.019867193375 -129.889304256505 -133.96092158286 -137.585223015857 -143.810174601618 -145.060185809646 -146.533844471499 -149.46296414363 -152.593098593651 -154.908104988231 -156.713136685795 -158.69507310928 -161.604061157112 -164.792818481344 -167.414258649414 -171.661905570295 -172.94254696198 -175.142753112283 -178.098645566712 -180.821805905364 -182.615416261859 -183.763502290575 -186.279182945151 -189.2759453725 -191.898864591071 -193.999203562999 -195.471599124958 -198.882438820559 -201.232978543279 -202.361838060428 -204.790942506643 -209.069458049785 -211.903652979118 -213.864816985511 -214.992747025963 -217.271263438661 -222.320221458074 -225.062836628538 -227.337270819368 -229.007706893504 -230.763360573514 -233.329811600598 -236.548546310246 -239.081937800318 -240.339879102719 -242.307865188507 -244.301329919699 -247.267584697114 -254.814886682924 -257.320940933426 -259.052109361157 -261.766907035917 -264.935509661084 -1.29521443583407 -7.4456083868574 -10.0722388903352 -16.1214289597854 -19.4835138090203 -21.1924871829258 -24.455474888345 -26.3081630020707 -28.4970280047126 -31.2935257586085 -35.433259245592 -38.2793784166081 -41.3135856583097 -42.9068465767255 -45.6902316373924 -49.0130495020043 -52.9315001139516 -55.4060961139274 -57.1256720183222 -59.3835172022257 -61.8800952081406 -65.2432774014699 -67.5391846492473 -68.8365069306782 -70.5417193560945 -73.4754656793519 -76.0506321600307 -79.2318725654382 -80.8536454616265 -82.5318592554929 -85.0212005489352 -88.2235471471221 -91.0691910346089 -93.4231571169678 -94.5680705149476 -97.4224090670639 -98.8755565820842 -100.386998057915 -103.195500877874 -106.174174771274 -108.600015457279 -110.42220780023 -112.227773867312 -114.454958510148 -120.352364078977 -123.064754532027 -125.366920222393 -127.022241849741 -129.891504062061 -133.963312281987 -137.587417427828 -143.812897753668 -145.062905491998 -146.536592193135 -149.46583627537 -152.595864857346 -154.910918917052 -156.715922747336 -158.697856540155 -161.606616639981 -164.795339883348 -167.416942608155 -171.664808447178 -172.945213338291 -175.145418026904 -178.101520075559 -180.824566137743 -182.61818092266 -183.766258029763 -186.281884031628 -189.278583142257 -191.901531456665 -194.001865210359 -195.474264560585 -198.885037559671 -201.235558151659 -202.364451335077 -204.793469379384 -209.071049355686 -211.905477713421 -213.866632696709 -214.994573431238 -217.273354074776 -222.32202627122 -225.064585299902 -227.339018548261 -229.009453269384 -230.765110842286 -233.331312192569 -236.550057709348 -239.083450517573 -240.341392064546 -242.309303047939 -244.302762359581 -247.268948724418 -254.81474368125 -257.320969676503 -259.052136697437 -261.766902960244 -264.935211814947 -1.29521379980559 -7.44554812817351 -10.0733744435733 -16.1298664767451 -19.4918878205545 -21.2008369490654 -24.4634698771962 -26.31636576405 -28.5052610186074 -31.3018238322249 -35.441504958949 -38.2876047177424 -41.3218180791582 -42.9150790625929 -45.6985139170155 -49.0213703088634 -52.9399041973403 -55.4145904228855 -57.1339465989532 -59.3921345818404 -61.8891610938898 -65.2519094525092 -67.5478174197312 -68.8451297987991 -70.5503396064601 -73.4840278584207 -76.0587660296535 -79.2397546628446 -80.8616543481521 -82.5398980720487 -85.0293504078697 -88.2315504952317 -91.0772016941795 -93.4311698831855 -94.5760784990794 -97.430539469896 -98.8836055828796 -100.395037300586 -103.203630909602 -106.182127450587 -108.607940985205 -110.430139318532 -112.235687555054 -114.462884623966 -120.36345723153 -123.075695005971 -125.377859229962 -127.033183630736 -129.902499956812 -133.97416557573 -137.598417234777 -143.824246423541 -145.074254583387 -146.547927148746 -149.477110200194 -152.607099322716 -154.922073791749 -156.727105559236 -158.709019139899 -161.617900354755 -164.806518024214 -167.428149007423 -171.676098860997 -172.956460760631 -175.156631170569 -178.112654841879 -180.835740457657 -182.629353157954 -183.777427520486 -186.293073174015 -189.289776647485 -191.912707524489 -194.013041836258 -195.485440128456 -198.896389777317 -201.246975425172 -202.375841406697 -204.80486000681 -209.082260601379 -211.91645639381 -213.877610576955 -215.005557951091 -217.284088345884 -222.333994567019 -225.076550321907 -227.350984499501 -229.021419131527 -230.777064963921 -233.343372846304 -236.562186323971 -239.095579024616 -240.353520845128 -242.321435582029 -244.31493435612 -247.281119189995 -254.8261494932 -257.332081629824 -259.063247539965 -261.778057599816 -264.947119168067 -1.29521405789838 -7.44547249476434 -10.071720732158 -16.119426322962 -19.4819197721508 -21.190904339917 -24.45379617203 -26.3064744867499 -28.4954139363375 -31.2919238117828 -35.4316169006573 -38.2778343623386 -41.3120517160062 -42.9053134752492 -45.6886797570293 -49.0114715791861 -52.9303092205825 -55.4049938521514 -57.1244475940346 -59.3824018942951 -61.8791328872389 -65.242219318135 -67.5381281662478 -68.8354640658646 -70.5406864367728 -73.4743694440797 -76.0494042065347 -79.2304046724765 -80.8521939251502 -82.5303971256201 -85.0196022486551 -88.2218052892244 -91.0675274914377 -93.4214960512777 -94.5664069510433 -97.4209210531717 -98.8739617219746 -100.385393734864 -103.194006820991 -106.172525215666 -108.59836640934 -110.420563858166 -112.226109159165 -114.45333447247 -120.351163445749 -123.063516172763 -125.365679439476 -127.020966920693 -129.890132695927 -133.962035462911 -137.586322520589 -143.810979065247 -145.060985882938 -146.534654053372 -149.463736229291 -152.593869006814 -154.908893040605 -156.713902565718 -158.695827068239 -161.604649759365 -164.793490236367 -167.415027579074 -171.662956988995 -172.943319720207 -175.143499340759 -178.099454947214 -180.822567367714 -182.616175066313 -183.764252014077 -186.279879932626 -189.276703931672 -191.899523728081 -193.999861625227 -195.47226096061 -198.882909172126 -201.233479962646 -202.362387128595 -204.791390280874 -209.069710295062 -211.903960608638 -213.865126896135 -214.993046203708 -217.271559014115 -222.319767831586 -225.062111144544 -227.336542678001 -229.006978903232 -230.762621208479 -233.328934138015 -236.547729663962 -239.081122701823 -240.339064247662 -242.306953329897 -244.300414099499 -247.266583846273 -254.812396874393 -257.318578272454 -259.049745159724 -261.764543236039 -264.932975415513 -1.29521405761349 -7.44557442177807 -10.0728742119159 -16.1273816032678 -19.4895023764233 -21.1984872790332 -24.4612673630109 -26.3140508547387 -28.502936308681 -31.2993108978279 -35.4389656323439 -38.2850909074991 -41.3192974919572 -42.9125588493303 -45.6959779445304 -49.0187663586054 -52.9373858438489 -55.4121072344765 -57.1313851629566 -59.3892764794932 -61.8860241208837 -65.2491689480002 -67.5450397264532 -68.8423514611553 -70.5475565338053 -73.48114560798 -76.0558898331355 -79.2370647503636 -80.8590514573994 -82.5372413234444 -85.0265919122639 -88.2288750733922 -91.0745532308077 -93.4285214972194 -94.5734334654651 -97.4278618020977 -98.8809536724816 -100.392403363265 -103.20114247084 -106.179724405088 -108.605515398127 -110.427707426158 -112.233316846468 -114.460589149996 -120.359677443548 -123.071934924228 -125.374095792396 -127.029407243265 -129.89866900152 -133.970478931611 -137.594945991089 -143.820128311082 -145.070138396921 -146.543794947601 -149.473005317602 -152.603004293386 -154.917978158466 -156.723013468057 -158.704937474787 -161.613777531776 -164.802608784507 -167.424137337179 -171.67203155489 -172.952408392172 -175.152593184808 -178.108806385017 -180.831786858311 -182.625397001741 -183.773475241377 -186.289158535888 -189.285751295895 -191.90873378417 -194.009065903019 -195.481465407401 -198.891936174238 -201.242547080702 -202.37147027306 -204.800559395284 -209.077588007457 -211.911811276715 -213.872968709425 -215.000901206861 -217.279400304403 -222.328988178682 -225.071307530489 -227.345744971512 -229.016181139356 -230.771823257905 -233.338200090738 -236.556754938691 -239.090144560791 -240.348085514243 -242.315993286788 -244.309456631404 -247.275880597431 -254.824731955648 -257.330769110365 -259.061936043968 -261.776702401929 -264.945616020352 -1.29521400969428 -7.44550213251511 -10.0748228715153 -16.1299792322145 -19.4924919127229 -21.2014466116172 -24.4644822865776 -26.3171406748547 -28.5060195534541 -31.3024484284222 -35.442313645618 -38.2884366471789 -41.3226469592343 -42.9159100661599 -45.6992214696621 -49.022138475591 -52.940757516236 -55.4154416351468 -57.1348111458898 -59.3927101203092 -61.8894350655891 -65.2522184558209 -67.5481182703257 -68.8454805336359 -70.5506600597685 -73.4844492347544 -76.0597282036715 -79.2407672426101 -80.8625278737493 -82.5407379783255 -85.0301614352567 -88.2323939018057 -91.0780469885568 -93.4320131914622 -94.5769326578987 -97.4313380599726 -98.8844340365694 -100.395845809937 -103.20454815745 -106.18304506338 -108.608876303095 -110.431066882481 -112.236595841655 -114.463760063358 -120.363777102883 -123.07615791615 -125.378329361344 -127.033642528767 -129.902963506342 -133.974646879712 -137.599057123369 -143.824485870342 -145.074490618324 -146.548195611617 -149.477281616441 -152.607197237235 -154.922171604035 -156.7272022751 -158.709114182668 -161.617971767189 -164.806854321357 -167.428420978084 -171.676375773126 -172.956731029641 -175.156958063519 -178.113128724877 -180.836225699641 -182.629840956609 -183.77791409008 -186.293466948408 -189.290359606866 -191.91314296864 -194.013479400311 -195.485877553324 -198.896597319516 -201.247132915451 -202.375958589722 -204.804997760833 -209.081983282334 -211.916177861121 -213.877334653399 -215.005253150745 -217.283918591615 -222.333376803816 -225.075796027873 -227.350229607984 -229.020666574202 -230.77631143261 -233.342709319791 -236.561527686611 -239.094913488348 -240.352855102063 -242.32077579773 -244.314207635481 -247.280403016048 -254.826548784256 -257.332678551735 -259.063847240603 -261.778643396038 -264.94753934935 -1.29521390956053 -7.44556749565638 -10.0718400825006 -16.1225289961841 -19.4845857487572 -21.1935501354206 -24.4563616168757 -26.3090467762514 -28.4979128705459 -31.2942871224192 -35.4339786670158 -38.2800769720434 -41.3142866847423 -42.9075450800781 -45.6909346282425 -49.0138469180827 -52.9326864005996 -55.4073196470031 -57.1267878228736 -59.3848104089898 -61.8817349890191 -65.244465644334 -67.5403978582584 -68.8377402175447 -70.5429529561164 -73.4766396613943 -76.051321572016 -79.2324155815069 -80.8543673964926 -82.5325977448875 -85.021908965976 -88.2241993394831 -91.0699217402693 -93.4238926453883 -94.5688133290024 -97.4231592187268 -98.8763320593628 -100.387755459726 -103.196392167621 -106.174993698875 -108.600823455212 -110.423018235409 -112.228581640862 -114.455822153587 -120.353949531798 -123.06621914502 -125.368394055729 -127.023691168799 -129.892989823109 -133.964706476656 -137.589146582053 -143.814189414754 -145.064199400183 -146.537854012077 -149.467200607195 -152.597225019509 -154.912228066921 -156.717261572339 -158.6991719895 -161.608095150797 -164.796841841247 -167.418385487501 -171.66617014816 -172.946678813503 -175.146882994683 -178.102985407642 -180.826098950001 -182.619706608314 -183.767789140615 -186.283416305533 -189.280231214887 -191.903164018545 -194.003497070567 -195.475896344829 -198.886668150655 -201.237253729546 -202.366114053871 -204.795256540315 -209.072825908399 -211.907103588923 -213.868255196919 -214.996205294555 -217.27479675421 -222.32354608478 -225.065911033671 -227.340351990169 -229.010787267484 -230.766432352579 -233.332788031755 -236.551408955479 -239.084802427158 -240.342743778652 -242.310645886157 -244.304181639717 -247.270344709189 -254.817288990088 -257.323505796839 -259.054672833739 -261.769494275783 -264.938536557265 -1.29521387739127 -7.44556825223791 -10.0745694299101 -16.1312516739643 -19.4934734169083 -21.2024066520674 -24.4652951591202 -26.318057724552 -28.5069647255992 -31.3035192930803 -35.4431663526408 -38.2892885872088 -41.3235021612923 -42.9167624938877 -45.7002079763254 -49.0229871252081 -52.9419785471424 -55.4166317762149 -57.1358586357838 -59.3935413913302 -61.8902355808284 -65.2536232514572 -67.5494798072802 -68.84682534183 -70.5520343288826 -73.4857527528268 -76.0606570589553 -79.241850950889 -80.8636876950199 -82.5418641603738 -85.0312045610753 -88.2334559024519 -91.0791159653139 -93.4330823587574 -94.577993091426 -97.4323968038352 -98.885483472117 -100.396897046508 -103.205586006046 -106.184088946708 -108.609877579286 -110.432067775512 -112.237628504976 -114.464833563538 -120.362239775109 -123.074509020561 -125.376674139744 -127.032009048947 -129.90129556068 -133.973010485129 -137.597212832346 -143.822365934178 -145.072369463338 -146.54604945492 -149.475149130858 -152.605174048465 -154.920126884802 -156.725154207551 -158.707060426428 -161.6159193551 -164.804530060055 -167.426108912559 -171.673745427805 -172.954444387757 -175.154657912157 -178.110746905734 -180.833871407563 -182.627494002308 -183.775558790716 -186.29130635653 -189.288035863643 -191.910881951948 -194.011218279284 -195.483617840019 -198.894304775072 -201.24487389841 -202.373707521624 -204.80275156027 -209.080812434702 -211.915050763923 -213.876210270555 -215.004152053647 -217.28272638956 -222.332122065176 -225.074923577043 -227.349357822144 -229.019792581042 -230.775436573021 -233.341897093256 -236.56061586491 -239.094019821038 -240.351961240006 -242.319886842903 -244.31340330801 -247.279627380652 -254.827252800429 -257.33342705107 -259.064595324535 -261.779398929235 -264.948543705577 -1.29521364052296 -7.4455457482273 -10.0722719588564 -16.1236426293209 -19.4860072598182 -21.194963081695 -24.457581114412 -26.3104856146066 -28.4993703459388 -31.2958791848025 -35.4357392593293 -38.2819165269428 -41.3161237805818 -42.909386015273 -45.6927404135094 -49.0155571536507 -52.9339801290926 -55.4086776048117 -57.1280505221375 -59.3860245080127 -61.8831034097614 -65.2457554361638 -67.5416250764513 -68.8389379148107 -70.5441443861399 -73.4777140859115 -76.052643089551 -79.2335980445162 -80.8555007782262 -82.5337268658377 -85.0231299525875 -88.2252653307237 -91.070905247197 -93.4248704138233 -94.5697819148261 -97.4242464902116 -98.8773704057131 -100.388795902442 -103.197258275521 -106.175885102446 -108.601650927075 -110.423850917612 -112.229399378419 -114.456579759856 -120.353464997973 -123.065820784208 -125.367989075633 -127.023319713333 -129.892641565343 -133.964375515654 -137.588647354117 -143.813524188907 -145.063559589185 -146.537206264606 -149.466458907221 -152.5964205546 -154.911430175785 -156.716440756416 -158.698387276122 -161.607144599439 -164.795925325248 -167.417526924051 -171.665335142153 -172.945801209808 -175.145979641049 -178.101856074038 -180.824966333317 -182.618578578881 -183.766654846303 -186.282292043948 -189.27914113845 -191.902051947227 -194.002389746063 -195.474787595959 -198.885783465017 -201.236323903444 -202.36515691652 -204.794151744549 -209.071335469629 -211.905553198392 -213.866704213352 -214.994653381972 -217.273187542142 -222.321089495041 -225.06384932883 -227.338283722111 -229.00871940516 -230.764363274178 -233.330754662303 -236.54948557327 -239.082874925824 -240.340816218019 -242.308710663925 -244.30214996073 -247.268300156231 -254.815845182961 -257.322083407171 -259.053251460316 -261.767999539791 -264.936978824942 -1.2952137883687 -7.44553148535467 -10.0713410870763 -16.1211134213023 -19.4840566521188 -21.1930113629845 -24.4557588078019 -26.3085873735617 -28.4974782595601 -31.2938570657533 -35.4335032638056 -38.2796249645415 -41.3138292436707 -42.9070911989384 -45.6905620823353 -49.0133151456506 -52.9320472090502 -55.4067640103463 -57.1259621639535 -59.3840733132492 -61.8810476877679 -65.2438446117631 -67.5397193844503 -68.8370310628483 -70.54222922563 -73.4758467934177 -76.0506170533613 -79.2318459557086 -80.8536599868408 -82.5318670792577 -85.0212402771808 -88.2234821844859 -91.0691558252997 -93.4231246818099 -94.5680360402266 -97.4225878863367 -98.8756381526329 -100.387079605471 -103.195748636477 -106.174301789563 -108.600164988089 -110.422357507271 -112.227955376512 -114.455176891179 -120.354642165183 -123.066966053891 -125.369128523902 -127.024429449187 -129.893735468812 -133.965833781934 -137.5901917674 -143.815169007509 -145.065178083069 -146.538846515303 -149.468019195858 -152.598006796276 -154.912994942777 -156.718020506578 -158.699951210222 -161.608867468466 -164.797481956045 -167.419078987592 -171.666828279527 -172.947320513998 -175.14753752149 -178.103525391317 -180.826724902651 -182.620339096829 -183.768414380075 -186.284033453887 -189.28067761979 -191.903639405259 -194.003972503286 -195.476371198108 -198.887140319786 -201.237671299071 -202.366559715697 -204.795575037103 -209.073325731346 -211.907530607007 -213.868692062526 -214.996615010631 -217.275103538983 -222.325326377832 -225.067721185419 -227.342159506488 -229.012597298251 -230.768245920524 -233.334460649846 -236.553349717005 -239.086746105829 -240.344688033166 -242.312578719282 -244.306105852826 -247.272396251868 -254.818498761496 -257.324535690726 -259.055701334524 -261.770463119895 -264.939059895247 -1.29521379565453 -7.44550591568543 -10.0718898623867 -16.1166485439282 -19.478742558423 -21.1876865188595 -24.450482046602 -26.303108580152 -28.4919770054705 -31.2884186357728 -35.4281247309021 -38.2742395128048 -41.3084597255316 -42.9017209880633 -45.6850929326626 -49.0078509731822 -52.926413413253 -55.401052568057 -57.1204967129187 -59.3785473070257 -61.8753494347558 -65.2381412104209 -67.5340474748109 -68.8313597940668 -70.5365767837358 -73.4703734004847 -76.0453770215419 -79.2263068086937 -80.8481002549654 -82.5263196452795 -85.0157804640312 -88.2180266453671 -91.0637006871386 -93.4176726017547 -94.5625837376225 -97.4169703129794 -98.8700718278501 -100.381509519937 -103.190159278288 -106.168652000405 -108.594479095296 -110.416670314249 -112.222265307699 -114.449416533159 -120.347124123856 -123.059545052184 -125.361709320894 -127.017004363484 -129.886307054349 -133.957938956586 -137.582246245854 -143.807216599864 -145.057224626535 -146.53090102474 -149.459942977601 -152.589961299412 -154.904965629122 -156.709998620423 -158.691904484232 -161.600739031102 -164.789465012432 -167.411027086062 -171.658815209379 -172.939311761791 -175.139544306125 -178.095660701709 -180.818872169782 -182.612484767924 -183.760547944362 -186.276286241198 -189.272887850229 -191.895880145996 -193.996213781677 -195.468611515807 -198.879162262038 -201.229758654476 -202.358721434077 -204.787708421793 -209.06527814004 -211.899471444177 -213.860629598283 -214.988570337488 -217.26719838235 -222.316184510959 -225.058636797783 -227.333069012239 -229.003505841618 -230.759153682032 -233.325512007237 -236.544254298368 -239.077644780178 -240.335585934158 -242.303493645319 -244.297014377411 -247.26319263354 -254.812832500387 -257.319007134238 -259.05017133944 -261.764931366629 -264.933705520677 -1.2952140481269 -7.44557526505688 -10.0714824036546 -16.1191470631672 -19.4815847550796 -21.1905403555339 -24.4534229127972 -26.3060205371295 -28.4949091376279 -31.2915275966215 -35.4311158707283 -38.2772480024031 -41.3114541837701 -42.9047167561439 -45.6880264477048 -49.010819974447 -52.9297695036429 -55.4044223922665 -57.1237597830311 -59.3817775436493 -61.8788995532452 -65.2415643222479 -67.537438201678 -68.8347497811345 -70.5399418716136 -73.4736400689506 -76.0485432459456 -79.2297178913425 -80.8514467199787 -82.5296122142745 -85.0189669923967 -88.2212321557907 -91.0668847717361 -93.4208529693732 -94.5657639397539 -97.4202666179394 -98.8733985632739 -100.38480165268 -103.193557145414 -106.172086612021 -108.5978836926 -110.420086618858 -112.225614912427 -114.45283460938 -120.351126298896 -123.063542153399 -125.36571140741 -127.021056064077 -129.890443032498 -133.962093677149 -137.586405823765 -143.811626391521 -145.061633203952 -146.535310431894 -149.464415280563 -152.594498150687 -154.909500254973 -156.714524782571 -158.696485731214 -161.605260338326 -164.794062850392 -167.415629506713 -171.663544924204 -172.943912556285 -175.144092204368 -178.100249182988 -180.823382002812 -182.616994828289 -183.765063608891 -186.280742600075 -189.277513946664 -191.900443215788 -194.000778446799 -195.473178622786 -198.883726918636 -201.234346902842 -202.363235973351 -204.792251133562 -209.07013837383 -211.90438355514 -213.865540992395 -214.993491687181 -217.272070919497 -222.320762232461 -225.063440815295 -227.337873180583 -229.00831048399 -230.763959880149 -233.330438413712 -236.549028027337 -239.082413376385 -240.340355005293 -242.308278924209 -244.301786633935 -247.26815694809 -254.815903119289 -257.322106122929 -259.053272431152 -261.768047139986 -264.936611477566 -1.29521419536422 -7.44548508387279 -10.0736641665694 -16.1241860613126 -19.4868681784785 -21.1958369258124 -24.4587521403727 -26.3114495659372 -28.500329467289 -31.296832200397 -35.436531944694 -38.2826501223278 -41.3168655140588 -42.9101259302339 -45.6934949157881 -49.0163022592196 -52.9343774700941 -55.4090152308766 -57.1284025198161 -59.3863713791948 -61.8834092710216 -65.2461169793322 -67.541965431872 -68.8393025344313 -70.5445028648808 -73.4782348914301 -76.0530096071275 -79.2340219541279 -80.8558985401932 -82.5340789668214 -85.0234944406405 -88.2258663878821 -91.0715371972246 -93.4255039550422 -94.5704233649485 -97.4250052593233 -98.878007682123 -100.389445406368 -103.198003624597 -106.176495696755 -108.602278788762 -110.424473829788 -112.230064543877 -114.457251182268 -120.355297356446 -123.067588047246 -125.369758057185 -127.025105799295 -129.89449529459 -133.966312992664 -137.590708335427 -143.815684093959 -145.06569048354 -146.539359185772 -149.468400267158 -152.598436217424 -154.913474342477 -156.71848940686 -158.700418349748 -161.609456154016 -164.798132470374 -167.419683260052 -171.667628792031 -172.947998288343 -175.14819893564 -178.104257207221 -180.827364389962 -182.620981422255 -183.769035877525 -186.284717016236 -189.281535715775 -191.904468362259 -194.004803325558 -195.477201770193 -198.887744705217 -201.238353488142 -202.367381559842 -204.796456597404 -209.074205847985 -211.908438094033 -213.869590912649 -214.997549420913 -217.276232671728 -222.325300494112 -225.067745941264 -227.342185431716 -229.012620919993 -230.768270790815 -233.334702182652 -236.553428534924 -239.086820506122 -240.344761779809 -242.312666655563 -244.306222515855 -247.272331355348 -254.821215710073 -257.327440275254 -259.058608411843 -261.773369805942 -264.942164484622 -1.29521388452022 -7.44557471717863 -10.0724394791764 -16.1244302953368 -19.487132016855 -21.1960840493716 -24.4588189973537 -26.3115738282889 -28.5004272526769 -31.2969240513248 -35.4366315845596 -38.2827533443128 -41.3169719277931 -42.9102339421347 -45.6936320811511 -49.0164981499081 -52.9353312866407 -55.4099832843406 -57.129166878096 -59.3871308060248 -61.8839110077953 -65.2469894615487 -67.5428577089928 -68.8401692588767 -70.5453629467418 -73.4789017760273 -76.0538898420873 -79.2351560649726 -80.8571160984965 -82.535324386473 -85.024603708852 -88.2268228439003 -91.0724758990825 -93.4264358143375 -94.5713557151778 -97.4258958721586 -98.8789419099079 -100.390377303179 -103.199021382187 -106.177589515021 -108.603404527473 -110.425607016884 -112.231170741401 -114.458367370194 -120.35567607316 -123.068027001823 -125.370199150567 -127.025506493116 -129.894836076049 -133.966665100522 -137.591102380975 -143.816692041751 -145.066699276593 -146.540381302809 -149.469578169782 -152.599562386015 -154.914580137826 -156.71960581113 -158.701519024211 -161.610272013175 -164.799036202064 -167.420622876524 -171.668416345721 -172.948953593025 -175.1491229262 -178.105180363693 -180.828225155439 -182.621835489279 -183.769908271633 -186.285561375333 -189.282172391374 -191.905193338849 -194.005528251157 -195.477925321836 -198.888750790927 -201.239273097079 -202.368083090551 -204.797087583936 -209.074369080861 -211.908571784389 -213.869726628998 -214.997655976498 -217.276326207833 -222.325133754559 -225.067820821021 -227.342254444694 -229.01268973509 -230.768353639268 -233.334647051482 -236.553372663218 -239.086762897905 -240.344704202254 -242.312592758326 -244.306033854012 -247.272279328515 -254.821483522753 -257.327553082628 -259.058720053105 -261.773475139413 -264.942193756335 -1.29521377361114 -7.44552763738148 -10.0718023334885 -16.1250849384226 -19.4872636326276 -21.1962468193074 -24.4589447494774 -26.3118596550124 -28.5007873605226 -31.2972777757221 -35.4368883614284 -38.283018657504 -41.3172390441412 -42.9105036202017 -45.6939551107052 -49.016963304244 -52.9357192545548 -55.4103868446378 -57.1295172235179 -59.3875514304109 -61.8841027859084 -65.2475409139106 -67.5434138209298 -68.8407254426624 -70.5459434224478 -73.4796064398471 -76.0546712376591 -79.2357202184838 -80.8575314492773 -82.5356953874336 -85.0251266859843 -88.2273240889531 -91.0730045817019 -93.4269736841663 -94.5718842798727 -97.4262853320222 -98.8794358884543 -100.390857313844 -103.199719833014 -106.178270396889 -108.604076969219 -110.426271932887 -112.231848149167 -114.459005985357 -120.357873221148 -123.070093709514 -125.372266392569 -127.027561160511 -129.896941774128 -133.968552968337 -137.592922621291 -143.818127219142 -145.068135864105 -146.541817962968 -149.470947212816 -152.601161606539 -154.916193838847 -156.721224783137 -158.703124604082 -161.611758582887 -164.800544952065 -167.422114505289 -171.669924706845 -172.95042139389 -175.150639480735 -178.106608303651 -180.829727790047 -182.623342797725 -183.771391766595 -186.287026465314 -189.283668295439 -191.906629123653 -194.00695881212 -195.47935740148 -198.890197432561 -201.240764489451 -202.369598973418 -204.798619569606 -209.075934277169 -211.910144460401 -213.871302612766 -214.999233957592 -217.277913994096 -222.326363427375 -225.068661091412 -227.343094456733 -229.013531054441 -230.769158601319 -233.33539899003 -236.554039395542 -239.08743296827 -240.345374399558 -242.313290371383 -244.306742903841 -247.272791879156 -254.820366495946 -257.326378532421 -259.057546904666 -261.772341529411 -264.941021928096 -1.29521413816663 -7.44551065664585 -10.0721418505743 -16.1233046490058 -19.4853896211006 -21.1943459275251 -24.45693125457 -26.3097432105363 -28.4986382718284 -31.2951641572612 -35.4350749802971 -38.281183706914 -41.3153871703104 -42.9086473627127 -45.6920575807194 -49.0149364484431 -52.9333393814276 -55.4079992808976 -57.1272908017923 -59.3850826079895 -61.8818664646205 -65.2449427967992 -67.5408201078351 -68.8381324489472 -70.5433370495247 -73.4770794710746 -76.0521131828439 -79.2331453275473 -80.8549732260521 -82.5331708567512 -85.0225417388603 -88.2249114861939 -91.0706272141899 -93.4245970399623 -94.5695081132047 -97.4239155409626 -98.8770043225562 -100.388436031441 -103.197036916293 -106.175624085892 -108.601435891692 -110.423628818888 -112.22918103567 -114.456328832524 -120.354949951332 -123.067282753553 -125.3694512147 -127.024746003232 -129.894086208076 -133.965541974802 -137.590039785677 -143.8151036119 -145.065108997647 -146.53878741437 -149.467945112491 -152.597905367294 -154.912920235353 -156.717954052179 -158.699886015891 -161.608717546481 -164.797280731366 -167.418919781716 -171.666798421094 -172.947182797549 -175.147411050709 -178.103378822558 -180.82654757339 -182.620159403804 -183.768237898172 -186.283934469568 -189.280676416189 -191.903611303496 -194.003945306054 -195.476344759519 -198.887156893739 -201.237749284605 -202.366620538831 -204.795623982055 -209.072754275427 -211.906986056861 -213.868150567688 -214.996085285596 -217.274760123632 -222.322950209159 -225.065338689309 -227.339770922983 -229.010205978232 -230.765865031754 -233.332345478885 -236.551072002209 -239.08446527786 -240.342406730345 -242.310317870552 -244.303813149689 -247.269971768726 -254.817520445622 -257.323964039143 -259.05513049524 -261.76990152955 -264.938260892371 -1.29521352793121 -7.44554373520658 -10.0707032605371 -16.1180262466189 -19.4804573534033 -21.1893973403483 -24.4524929825158 -26.3051050144059 -28.4939702719228 -31.2904607980427 -35.4299251538791 -38.2760311173258 -41.3102366158272 -42.9034982896666 -45.6868497016216 -49.0095986494913 -52.9280279129543 -55.4026378741342 -57.1220529539023 -59.3799111838912 -61.8766646628995 -65.239473171802 -67.5353728892863 -68.832685187914 -70.5378787008032 -73.471669863982 -76.0468184125423 -79.2280185868535 -80.8496724717869 -82.5278790130445 -85.0172616739542 -88.2195592079237 -91.0652295463245 -93.4191982418251 -94.564107962341 -97.4185238986676 -98.8716481812836 -100.383049935749 -103.191601222294 -106.170072492922 -108.595840928752 -110.418033623493 -112.223574569891 -114.450801734951 -120.348051243864 -123.060452269097 -125.362625659474 -127.017984496045 -129.887314789424 -133.959117805557 -137.583461123865 -143.808849715048 -145.05885691034 -146.532552769864 -149.461755267638 -152.591791557245 -154.906769989312 -156.711802552288 -158.693712434738 -161.60258938552 -164.791338209493 -167.412897970985 -171.660726243668 -172.941199357427 -175.141367328805 -178.097699811402 -180.82073252541 -182.614344709394 -183.762408083455 -186.278078929205 -189.27480857028 -191.897707691012 -193.998035922483 -195.47044488852 -198.881213416676 -201.231759274204 -202.360663393914 -204.78977223442 -209.067630279434 -211.901812723892 -213.862967620264 -214.990904875282 -217.269593886837 -222.319533651874 -225.06196882856 -227.336402168594 -229.006839108758 -230.762492307199 -233.328836907802 -236.54763489149 -239.081025971898 -240.338967590535 -242.306867063737 -244.300339132897 -247.266625001468 -254.814219782198 -257.320356007683 -259.05152239058 -261.766312850814 -264.935524825103 -1.29521399271357 -7.44544057702485 -10.0722872856935 -16.1220783526397 -19.4844070072605 -21.1934228089368 -24.456399477411 -26.3090717864025 -28.4979388228275 -31.2943197750611 -35.4340819687352 -38.2801987975921 -41.3144079425963 -42.9076673964198 -45.6910525244919 -49.0139247446871 -52.9325579457427 -55.4071607957719 -57.1268069685534 -59.3846989363767 -61.8816670727267 -65.2446262631865 -67.5405038270969 -68.8378167347229 -70.5430368091412 -73.476733385298 -76.05168658716 -79.2327666646567 -80.8546324331513 -82.5328320266457 -85.0220738882803 -88.2244478528851 -91.0701079200419 -93.42407496786 -94.5689866553716 -97.423493363961 -98.8765535880839 -100.387993643217 -103.196570140818 -106.175150531121 -108.600920905877 -110.423114861474 -112.228669810732 -114.455844465536 -120.355391170481 -123.067702085362 -125.369874216589 -127.025153210151 -129.894500298934 -133.966226756919 -137.590459157509 -143.815801373298 -145.06581478732 -146.53946736492 -149.468649937542 -152.598776756617 -154.913751974731 -156.718782218644 -158.700686311214 -161.609552481704 -164.798304578588 -167.419838835726 -171.667707214338 -172.948075257485 -175.148300005926 -178.104385210829 -180.827497425272 -182.621108686703 -183.769203396215 -186.284939293029 -189.281469505886 -191.90458667017 -194.004924319187 -195.477322209242 -198.887985434627 -201.238593829153 -202.367525647539 -204.79648978206 -209.074215260434 -211.908446442667 -213.869605107498 -214.997545191944 -217.276094769234 -222.32434357602 -225.066760402594 -227.341203393481 -229.011639789486 -230.767290879592 -233.333673109933 -236.552396133309 -239.085787218326 -240.343728399224 -242.311629812972 -244.305145685904 -247.27143159032 -254.820054373444 -257.326156407642 -259.057323413234 -261.772159662238 -264.940989319927 -1.29521408184616 -7.44558096391906 -10.0735515126737 -16.1272659588455 -19.4896856291621 -21.1986278368542 -24.4614622995481 -26.3142988691343 -28.5032007369119 -31.2998732848129 -35.4394062548024 -38.2855094672951 -41.3197213463588 -42.9129837197584 -45.6963569349944 -49.0190696799389 -52.9375799174472 -55.4122139100427 -57.1315875559884 -59.3896410725639 -61.8864140502591 -65.2493218633888 -67.5452202861384 -68.8425404646157 -70.5477672007681 -73.4814634565475 -76.0567357927508 -79.2377361482299 -80.8595566098571 -82.5377763478161 -85.027088373339 -88.2294394086631 -91.0751034780021 -93.4290745756876 -94.5739799388581 -97.4285076453467 -98.8815405577234 -100.392998591624 -103.201619138123 -106.180041916428 -108.605871502672 -110.428061502088 -112.233657095896 -114.460871696839 -120.360506244803 -123.072836512579 -125.37500025963 -127.030357909013 -129.899686407118 -133.970966331012 -137.595350193831 -143.820388930924 -145.070409680952 -146.544044460614 -149.473090325904 -152.603198641491 -154.918231979692 -156.723268429981 -158.705195115355 -161.613890873736 -164.802622482205 -167.424177183367 -171.672126057737 -172.952480436794 -175.152671848104 -178.10888680621 -180.831910813313 -182.625525600143 -183.773600541295 -186.289094047136 -189.28583194482 -191.908820199033 -194.009152356922 -195.481553356099 -198.892017461776 -201.24261608617 -202.37162766143 -204.800561454142 -209.078407986334 -211.91260218954 -213.873753994924 -215.001699282977 -217.280306979428 -222.328651966496 -225.071339211559 -227.345774083805 -229.016209757108 -230.771839395516 -233.338317977123 -236.557054516974 -239.090448269266 -240.348389722616 -242.316298052554 -244.309773504783 -247.276012473643 -254.822538753455 -257.328670871251 -259.059836739942 -261.774566632783 -264.943534967749 -1.29521398480303 -7.44547829395393 -10.0714406658082 -16.1158603795216 -19.4785281536267 -21.1874957591548 -24.4503667817884 -26.3029765929341 -28.4918668106888 -31.288355205233 -35.4281275552288 -38.2742447671612 -41.3084554258352 -42.9017165651244 -45.6850075846379 -49.0077814906146 -52.9260042613029 -55.4006008262962 -57.120179837895 -59.3782008107508 -61.8750991828069 -65.2380046600404 -67.5339024495126 -68.8312159465879 -70.5364230597427 -73.4701364614297 -76.0449377177194 -79.2259863109947 -80.8479576402589 -82.5261421150695 -85.0155549745461 -88.2176370376972 -91.0633047176782 -93.4172742448746 -94.5621844572918 -97.4166361503421 -98.8696630199682 -100.381074468079 -103.189792179193 -106.168390632037 -108.594237714321 -110.416430812482 -112.222017052781 -114.449204268022 -120.34823252544 -123.06056754711 -125.362730255963 -127.018050424691 -129.887420825136 -133.959158412123 -137.583443860947 -143.808395196015 -145.058404294516 -146.532072571887 -149.461260321349 -152.591378883751 -154.906391976116 -156.711408145182 -158.693269866644 -161.602175810248 -164.790924630413 -167.412484397743 -171.660366681556 -172.940746856902 -175.140942448685 -178.097070846254 -180.820284201175 -182.613899291811 -183.761960032007 -186.277640027748 -189.274247611635 -191.897309017441 -193.997643949537 -195.470043047142 -198.8809413016 -201.231505622076 -202.360350464596 -204.789401001919 -209.066857426417 -211.90107222077 -213.862223142388 -214.990165565379 -217.268671251067 -222.317574170608 -225.05989523274 -227.334325562347 -229.004760001162 -230.760389224802 -233.326645315622 -236.545296538958 -239.078689918612 -240.336630956749 -242.30456337284 -244.298046219286 -247.264251885487 -254.815289306853 -257.321467045234 -259.052632297233 -261.767419074196 -264.936340815026 -1.29521386347362 -7.4455725248298 -10.0733328380506 -16.122585608694 -19.4851356045536 -21.1941024992516 -24.4568944188434 -26.3096311613757 -28.4985335445312 -31.2950554926771 -35.434820535812 -38.2809157688503 -41.3151186645195 -42.9083808959289 -45.6917496977909 -49.0146814450911 -52.9332991558792 -55.4079989527748 -57.1272324526565 -59.3851439588112 -61.8818317145374 -65.2451579343496 -67.5410209557798 -68.8383331040511 -70.5435026647653 -73.4772515054287 -76.0524339858905 -79.2335661150027 -80.8552678540301 -82.5334574193747 -85.0227540151654 -88.2251098083864 -91.0707652312479 -93.4247311200618 -94.5696437455265 -97.4241127386333 -98.8771856681696 -100.388604104686 -103.197368956815 -106.175921449092 -108.601703212641 -110.423904919842 -112.2295285108 -114.456731025734 -120.355703065551 -123.068060636477 -125.370235126214 -127.025539767191 -129.894816693336 -133.966558934621 -137.590998886715 -143.816313703851 -145.066324940812 -146.539978935289 -149.46908786737 -152.59909478219 -154.914089614248 -156.719122527117 -158.701048722583 -161.610021478609 -164.798778735006 -167.420395785054 -171.668338672085 -172.948707912037 -175.148927643582 -178.105007719894 -180.828106711786 -182.621719342351 -183.769797318647 -186.285519744926 -189.282298940871 -191.90518542814 -194.005518981199 -195.477917634799 -198.888916074461 -201.239456686777 -202.368256537741 -204.797267152468 -209.074940069308 -211.909128616838 -213.870286404531 -214.998212581571 -217.276891112363 -222.32610787325 -225.068419735346 -227.342851463724 -229.013288817603 -230.768926820341 -233.335167056893 -236.553803785692 -239.08719619964 -240.345137749458 -242.313091524089 -244.306616402278 -247.272695596046 -254.821219364477 -257.327265416452 -259.058433634483 -261.773205061134 -264.942047284606 -1.29521392264416 -7.44560947526318 -10.0749365012223 -16.1345242401703 -19.497420649678 -21.2063811520394 -24.4691721420317 -26.3219280514101 -28.5108162076153 -31.307470674947 -35.4470913737331 -38.2931980439173 -41.3274031750374 -42.9206662380737 -45.704105975558 -49.0269836490817 -52.9455129555334 -55.4201569778666 -57.1398255163735 -59.3977959058414 -61.8946122556276 -65.257604161262 -67.5535482972306 -68.8509036245157 -70.5561277493561 -73.4898238201635 -76.0647125750793 -79.2456624890015 -80.8674161003774 -82.5456253144283 -85.0349736184144 -88.2374697697007 -91.0831265682152 -93.4370964192671 -94.582009778049 -97.4363383429993 -98.8894658545667 -100.400890553928 -103.209587983777 -106.187882862936 -108.613750794065 -110.435943166757 -112.241483765683 -114.468671616695 -120.368894144699 -123.081124192878 -125.383288040585 -127.038618244681 -129.907925444887 -133.979430667342 -137.603584691541 -143.828411734483 -145.078427528591 -146.552078170744 -149.481221548733 -152.611123480684 -154.926126533714 -156.731142363557 -158.713044922401 -161.62193254043 -164.810742262054 -167.432274540638 -171.680141733969 -172.960532743956 -175.160759460087 -178.116884422106 -180.839976882636 -182.633592373581 -183.78166258777 -186.297339998343 -189.293824411415 -191.916833148161 -194.017167850909 -195.489565307128 -198.900307863138 -201.250869763886 -202.379757671198 -204.808845374505 -209.086134020332 -211.920375549831 -213.88152717967 -215.009472386513 -217.288041396402 -222.338102664228 -225.080482627343 -227.354919175361 -229.02535465246 -230.780981487509 -233.347518364163 -236.566172706126 -239.099566928679 -240.357508561005 -242.325392784661 -244.318900720797 -247.285192481238 -254.828028762967 -257.334198136912 -259.065363148095 -261.780167329217 -264.949305776705 -1.29521406260512 -7.44548118983499 -10.0740475141406 -16.1228234996609 -19.485392185009 -21.1943600333516 -24.4573075166942 -26.309959720707 -28.498847238724 -31.2954998857604 -35.435126914192 -38.2812405827182 -41.3154484231762 -42.9087119490556 -45.6921578320052 -49.0150167596386 -52.9334510177842 -55.4080556898664 -57.1272566380671 -59.3852505528163 -61.882044215204 -65.2451375321236 -67.5410111269536 -68.8383239552863 -70.5435416597861 -73.4772951158167 -76.0526052806933 -79.2336037703881 -80.8553023703685 -82.5335011053373 -85.0229498727648 -88.2253154645336 -91.070979704398 -93.4249523542556 -94.5698723303095 -97.4244515892339 -98.8774933410504 -100.388924639022 -103.197572759027 -106.176173901206 -108.601990093171 -110.424181541164 -112.229741802 -114.456919788589 -120.356278795893 -123.068602275233 -125.370761589908 -127.026073818611 -129.895372986609 -133.967185986392 -137.591459561636 -143.817728114172 -145.067743607656 -146.541416988136 -149.470708514469 -152.600708549747 -154.915703108819 -156.72073970872 -158.702655283644 -161.611597525042 -164.800306329371 -167.421801313685 -171.669556857892 -172.950067018334 -175.150239175804 -178.106448859206 -180.829541905062 -182.623149949077 -183.771225679624 -186.286852145716 -189.283590218863 -191.906503249373 -194.006836842254 -195.479234499228 -198.889849140174 -201.240405074874 -202.369437069672 -204.798467763683 -209.075167026989 -211.909439959425 -213.870598580642 -214.998520966852 -217.277061703794 -222.32596731059 -225.068318202887 -227.342751829962 -229.013187182637 -230.76883953729 -233.335279560671 -236.55411092972 -239.087497643321 -240.345439465505 -242.313361774583 -244.306869174357 -247.273170393629 -254.821037973293 -257.32693208143 -259.05810070352 -261.772866362952 -264.941601196814 -1.29521378568643 -7.44547624056146 -10.0719738719854 -16.1212859261873 -19.483671816995 -21.1926421128959 -24.4554645330538 -26.3081715660933 -28.4970308463786 -31.2935837887977 -35.4332148438375 -38.2793273147641 -41.3135369496525 -42.9067987441782 -45.6902279792688 -49.0130659423729 -52.9315551666952 -55.4061632816978 -57.1258411151035 -59.3837438164383 -61.8805178121498 -65.2438568913088 -67.5397282490127 -68.8370408072869 -70.5422509796945 -73.4759502538122 -76.0509324260408 -79.2321540547271 -80.8539334822035 -82.532158011192 -85.021456325785 -88.2236632519721 -91.0693263591139 -93.4232990715125 -94.5682103860599 -97.4227651153572 -98.8757480180081 -100.387193851672 -103.19588778582 -106.174339309019 -108.600164589178 -110.422355938113 -112.227914609735 -114.455086742047 -120.352456923117 -123.064783413335 -125.366948132152 -127.022275542258 -129.891635113739 -133.963405322155 -137.587637931075 -143.813335828547 -145.063349126639 -146.537003267636 -149.466101112928 -152.596186586668 -154.911203742273 -156.716243957399 -158.698164976534 -161.607031212072 -164.79568782017 -167.417276837806 -171.665014084052 -172.945559968395 -175.145788969805 -178.10184009994 -180.82495717111 -182.618571005083 -183.766647076468 -186.282304546369 -189.278982820338 -191.901986101735 -194.002323148595 -195.474721788508 -198.885470399345 -201.236089444608 -202.364992894515 -204.794064851949 -209.071707943372 -211.905980191138 -213.86714047021 -214.995070328349 -217.273622877361 -222.322807766871 -225.065134293525 -227.339567074292 -229.010006247875 -230.765648911194 -233.331927831517 -236.550655670633 -239.084042654709 -240.341983678737 -242.309910496782 -244.303403537804 -247.269655169154 -254.814946840925 -257.320951251225 -259.052118600851 -261.766860827246 -264.935792128589 -1.2952139638972 -7.44554785834738 -10.0744316044284 -16.1305036017224 -19.4928454427766 -21.2018163847715 -24.4647755508623 -26.3174429170413 -28.5063082913894 -31.3027164112885 -35.4424399209228 -38.2885492223542 -41.3227782153443 -42.9160398969144 -45.6995150567914 -49.0223491240072 -52.9408239133628 -55.4155615030619 -57.1348693966741 -59.3927833210872 -61.8893979455279 -65.2524001275884 -67.5482844059994 -68.8456401428643 -70.5508343723448 -73.4846137737353 -76.0599545360165 -79.2411045208156 -80.8629377382861 -82.5411486198552 -85.0303752455979 -88.2326580076521 -91.0783318063515 -93.4323023602982 -94.5772133983306 -97.4317138152426 -98.884739189553 -100.396159574654 -103.2046855923 -106.183305583869 -108.609120356807 -110.431309929179 -112.236836189455 -114.46398256348 -120.362058153438 -123.074393248164 -125.376556616692 -127.031877984282 -129.901102860978 -133.973059378589 -137.597396299013 -143.82229718599 -145.072308593285 -146.545962709348 -149.475064475199 -152.605118982231 -154.920122234592 -156.725149856393 -158.707032263557 -161.615949321895 -164.804770893967 -167.426349252144 -171.67417259859 -172.954591848799 -175.154721661744 -178.110922835385 -180.833864151781 -182.627477167765 -183.775549085528 -186.291210868795 -189.287944020784 -191.910952253322 -194.011288017066 -195.483684022447 -198.894367790409 -201.244922843981 -202.37379428719 -204.802753872156 -209.080218029231 -211.914479865914 -213.875629773082 -215.003573101055 -217.28234781763 -222.330982802873 -225.0736838741 -227.348120046683 -229.018556814118 -230.774187539827 -233.340338507485 -236.559190682897 -239.092582940143 -240.350524491172 -242.318385142511 -244.311840741151 -247.278098994364 -254.82507124775 -257.331381564759 -259.062547824941 -261.777288304349 -264.946167278057 -1.29521390680721 -7.44560972487753 -10.0744600860708 -16.1313011104903 -19.4939650281446 -21.2029320012869 -24.4657069064323 -26.3184179540959 -28.5072738883967 -31.3038177433896 -35.4434619159749 -38.2896030488409 -41.3238177775575 -42.9170786474711 -45.7005074349804 -49.0233816062402 -52.9417827500358 -55.416407998738 -57.1359891042684 -59.3939846493438 -61.8908952057321 -65.2536637973487 -67.5495402511853 -68.8468516628354 -70.5520720319068 -73.4856570456837 -76.0605253745002 -79.2416352909894 -80.8634521143808 -82.5416481331259 -85.0311207274517 -88.2334569093277 -91.0791213756376 -93.4330912199568 -94.5780039370548 -97.432546501057 -98.8855709024307 -100.396991984542 -103.205748237568 -106.184333643696 -108.61015261459 -110.432341684952 -112.23792058421 -114.465139734968 -120.365590071542 -123.077856357947 -125.380028917568 -127.035414203682 -129.904845939216 -133.976000992491 -137.600299914508 -143.825700885858 -145.075710029405 -146.54939139821 -149.47851559266 -152.60859091624 -154.923594893781 -156.728618334969 -158.710494221087 -161.619354785078 -164.808061576361 -167.429619996508 -171.677516110563 -172.957917659159 -175.158134794623 -178.114115306878 -180.837167670476 -182.6307808522 -183.778843211658 -186.294447052641 -189.291120582523 -191.914118452152 -194.014454962827 -195.486855273341 -198.897671316747 -201.248206156971 -202.377192624402 -204.806204145798 -209.082971007141 -211.917219337663 -213.878376935007 -215.006310305316 -217.284836973195 -222.333964418159 -225.07676637447 -227.351197985461 -229.021631498972 -230.777279916537 -233.343617389213 -236.562350664729 -239.095738568573 -240.35367999124 -242.321585491105 -244.315036107749 -247.281348765415 -254.829095279004 -257.335200687543 -259.066365780611 -261.781108194908 -264.949436185549 -1.29521409692172 -7.44550526746502 -10.0734749480666 -16.1280802394437 -19.4904467270023 -21.1993965088394 -24.4624885742826 -26.3150733569189 -28.5039631046008 -31.3003789759817 -35.4400580826125 -38.2861671617945 -41.3203802798858 -42.9136470221522 -45.6970267254977 -49.0197458016312 -52.9383473880812 -55.4130253578331 -57.1320424568778 -59.3900718250567 -61.8867650865725 -65.2499287633612 -67.5458043926007 -68.8431176200781 -70.548306194012 -73.4819710317944 -76.0572086724309 -79.2385737094003 -80.8603678226175 -82.5385492786584 -85.0278225641289 -88.2301076465883 -91.0757813780739 -93.4297441127835 -94.574654581624 -97.4291265835148 -98.8822181755187 -100.3936487995 -103.202332529018 -106.180800860424 -108.606621676542 -110.428816714561 -112.234374880794 -114.461591970472 -120.359196931572 -123.071466816459 -125.373638532909 -127.02895789754 -129.898423217226 -133.970080795797 -137.594558458833 -143.819658355601 -145.069671212063 -146.54333576302 -149.472506709651 -152.602625759216 -154.917625628175 -156.722637729342 -158.704564474451 -161.61340288768 -164.802095429764 -167.423710907233 -171.671664341482 -172.952041013383 -175.152247075866 -178.108269765695 -180.83135603179 -182.624970162754 -183.773042456345 -186.288641262754 -189.285220164738 -191.908210626118 -194.008543791183 -195.480941904691 -198.891684124908 -201.242252498133 -202.371276381285 -204.800350109191 -209.07720380017 -211.911440878998 -213.872596771673 -215.000534832485 -217.279075802544 -222.328969964745 -225.071712879029 -227.346144491395 -229.016581103958 -230.772235687319 -233.338638994873 -236.557339121534 -239.090733300767 -240.348674185794 -242.31659388923 -244.310061334335 -247.276285438153 -254.820717093697 -257.326818823059 -259.057986384399 -261.772777632114 -264.94140484574 -1.29521396077562 -7.44554319159294 -10.0713302639035 -16.1203370234378 -19.4827825460507 -21.1917463589871 -24.4546477253496 -26.3073769751047 -28.4962334522392 -31.2928496290029 -35.4324580466111 -38.2785755431791 -41.3127890272991 -42.9060544356607 -45.6894184913934 -49.0123399359194 -52.9310214210689 -55.4056947589527 -57.1250255406198 -59.3830666211813 -61.8798196730812 -65.2428458322161 -67.5387548659589 -68.8360803053165 -70.5413050803837 -73.4749667433271 -76.0498823345293 -79.2309860541837 -80.8527102926934 -82.5309268553948 -85.0202746478693 -88.2224302704284 -91.0680897006302 -93.4220621899447 -94.5669806797058 -97.4215082374784 -98.8745694189522 -100.386011197271 -103.194877859535 -106.173279301294 -108.599097276434 -110.421288056973 -112.226832770518 -114.453985002419 -120.35288587557 -123.065275270553 -125.367442651647 -127.022785462568 -129.892197479484 -133.963906044617 -137.588305305141 -143.813112270938 -145.063124173359 -146.536784225593 -149.465851043253 -152.595989307819 -154.910960791081 -156.71597778778 -158.697892401667 -161.606718510115 -164.795555804373 -167.417070214975 -171.664991596838 -172.945356610573 -175.145548525846 -178.101676667985 -180.824810768304 -182.618424327489 -183.766487325617 -186.282132864856 -189.278742422988 -191.901725083954 -194.002060964336 -195.474462985343 -198.885252578233 -201.23581461306 -202.364765580055 -204.793826336557 -209.071574018437 -211.905828102333 -213.866983771363 -214.994915943019 -217.273467503333 -222.323105925784 -225.065514491975 -227.339949722294 -229.01038474386 -230.766023214074 -233.332125461502 -236.550863890534 -239.084265540376 -240.342206830985 -242.310121085688 -244.303570179872 -247.269868295629 -254.815271994975 -257.321412659108 -259.052581016781 -261.767331858273 -264.936634411469 -1.2952139331962 -7.44555970591851 -10.0692988598654 -16.1155080588534 -19.4783611332732 -21.1873155000775 -24.4502545774317 -26.303012716761 -28.4918832032696 -31.2884003065477 -35.4281902491129 -38.274307383634 -41.3085115001933 -42.9017723884868 -45.6851977989847 -49.0080532695218 -52.9266675211005 -55.4013733870646 -57.1207232073759 -59.3786392051497 -61.8752942149041 -65.2386651881079 -67.5345409989726 -68.8318541918178 -70.5370708904845 -73.4707576138208 -76.0459787887507 -79.2270099778026 -80.848839459465 -82.5270347834183 -85.0163290806985 -88.218514358419 -91.0641764496075 -93.4181443603948 -94.5630604007662 -97.4176540827752 -98.8707042682512 -100.382124197171 -103.190778456896 -106.169296876233 -108.595105237962 -110.417297388151 -112.222843515757 -114.450001366329 -120.348128579926 -123.060424776208 -125.362590320402 -127.017887158545 -129.88717852595 -133.958764757352 -137.583135958673 -143.808303972772 -145.058320022775 -146.531959591312 -149.461028644375 -152.591199402013 -154.906208832064 -156.711247918402 -158.693154803486 -161.601949194978 -164.790796664881 -167.412341556307 -171.660162370269 -172.94058837111 -175.14080442753 -178.096925564715 -180.820048630762 -182.613662380269 -183.761741073447 -186.277326987875 -189.274160794767 -191.897030948139 -193.997370303458 -195.469768502604 -198.880682380932 -201.231262788556 -202.36017190333 -204.78920595721 -209.066596463886 -211.900818524575 -213.861971892575 -214.989916400057 -217.268450344694 -222.317070531255 -225.059392601772 -227.333829988232 -229.004264285049 -230.759916918916 -233.326304368114 -236.544958122697 -239.078350202674 -240.336291674368 -242.304201832528 -244.297692988392 -247.263795747095 -254.812426685002 -257.318532532175 -259.049700499914 -261.764424103673 -264.933346877883 -1.29521392130759 -7.44545588129348 -10.0732174049107 -16.1280932895318 -19.4903466123081 -21.1993084622485 -24.4621117296346 -26.3148648685566 -28.5037835327688 -31.3002690028254 -35.4401597399819 -38.2862682485964 -41.3204866590639 -42.9137487784599 -45.6971343491157 -49.0199919054101 -52.9385862621924 -55.4132079390003 -57.1324487559532 -59.390412077489 -61.8871137716842 -65.2504740393668 -67.5463547240577 -68.843697060492 -70.5489244164256 -73.4826416509224 -76.0578819043172 -79.2390550843989 -80.8607900400054 -82.53901507364 -85.0283097143195 -88.2305510554705 -91.0762256368548 -93.4301953311125 -94.5751073119999 -97.4295362858211 -98.8825215644068 -100.393953969878 -103.202731602513 -106.181047293702 -108.606888184671 -110.42907820213 -112.234657590269 -114.461862596284 -120.360237911975 -123.072582409237 -125.374753001503 -127.030054634249 -129.899390212468 -133.971195139239 -137.595557772376 -143.820741738687 -145.070752357254 -146.544416603024 -149.473641683123 -152.603710499621 -154.91866021201 -156.723690556689 -158.705637787102 -161.614630592023 -164.803279152739 -167.424828795743 -171.672684912541 -172.953143498524 -175.153333392699 -178.10938634486 -180.832515391967 -182.626126265792 -183.774203627336 -186.289903631812 -189.286662767579 -191.909545797392 -194.009882706813 -195.482286907974 -198.893070982597 -201.243612902437 -202.372487323432 -204.801420252412 -209.078927922805 -211.913174772047 -213.874326074973 -215.002271140816 -217.280983570002 -222.330635071496 -225.072966779683 -227.347399628692 -229.017836749028 -230.773473617035 -233.339784993487 -236.558503945795 -239.091899028403 -240.34984042682 -242.317740076474 -244.311218255846 -247.277469279161 -254.825258329202 -257.331336492544 -259.062503609655 -261.777286475389 -264.946113110897 -1.29521407783564 -7.44556845308504 -10.0736538683185 -16.1282512042575 -19.4905766229523 -21.199530928395 -24.462433300877 -26.3150906431985 -28.5039843206962 -31.3004911487056 -35.4401450282201 -38.2862402431108 -41.3204474572021 -42.9137101086097 -45.6970638628306 -49.0198073805158 -52.9379465907617 -55.4125879392429 -57.1322370388426 -59.3901030432609 -61.8868232302718 -65.2496603153078 -67.5456075292034 -68.8429598851129 -70.5481733393677 -73.4819608359947 -76.057120897649 -79.2381719931092 -80.8601481764713 -82.5383420838852 -85.027645369846 -88.2298972078142 -91.0755586926771 -93.4295266722906 -94.5744378816805 -97.4289828795812 -98.8820561047192 -100.393483003796 -103.202165204924 -106.180663997043 -108.606485873404 -110.428681406187 -112.234232486957 -114.461407694719 -120.360751060455 -123.073067356508 -125.375233469145 -127.03054758404 -129.899801406365 -133.971492855503 -137.595953106286 -143.820990435521 -145.071007733515 -146.544640146351 -149.473851580799 -152.603984476609 -154.918958422185 -156.723998584881 -158.705912423915 -161.614656870169 -164.803431188559 -167.425012140143 -171.6728961486 -172.953299200492 -175.153522450379 -178.10952597971 -180.832605689337 -182.626218918143 -183.774291834508 -186.2900874782 -189.286663957756 -191.909673548386 -194.01000535115 -195.482405365345 -198.893114919588 -201.243649026029 -202.372518182454 -204.801558406616 -209.079337268884 -211.913566775883 -213.874730228565 -215.002665595627 -217.281214662061 -222.330808419299 -225.073181292657 -227.347617556767 -229.018055253281 -230.773716396159 -233.340114556241 -236.558837435743 -239.092232537636 -240.350173600653 -242.318091774439 -244.311563731182 -247.277846066044 -254.823093143345 -257.329208055248 -259.060374226498 -261.775087337809 -264.944078535992 -1.29521391982946 -7.44556100058095 -10.0736185048646 -16.1256761219868 -19.4885476767482 -21.197495920549 -24.4602183360082 -26.3129953864978 -28.5018993601214 -31.2985206261303 -35.4382769320311 -38.2843853881847 -41.3186036908006 -42.9118649904375 -45.6951693639856 -49.0180737286383 -52.9365672632341 -55.4112306136982 -57.1305481843387 -59.388517593726 -61.8852041463454 -65.2486072398994 -67.5444830118027 -68.8417958144572 -70.546992854713 -73.4807524483011 -76.0558420802684 -79.236949596333 -80.858829940399 -82.5370448135944 -85.0263080757576 -88.2284635476325 -91.0741401017638 -93.4281069389017 -94.5730178153754 -97.4275244646812 -98.8805844086585 -100.392011913279 -103.200618016241 -106.179062595872 -108.604890419877 -110.427081818218 -112.232648701004 -114.459787832335 -120.357381898842 -123.069702696376 -125.371871049658 -127.027227355075 -129.896533250354 -133.967810718063 -137.592198674466 -143.816863250926 -145.066869494727 -146.540531637494 -149.46975416531 -152.599710896761 -154.914748418972 -156.719795340277 -158.701700664003 -161.61048005915 -164.799209942359 -167.42070870936 -171.668341665349 -172.949010309881 -175.149251189299 -178.105487242801 -180.828554980709 -182.622169479693 -183.770240445368 -186.285927132647 -189.282729284998 -191.905734668559 -194.006073163991 -195.478475873301 -198.889067334801 -201.239664091274 -202.368631827067 -204.797693395101 -209.074687222956 -211.909005970753 -213.870162279265 -214.998094346494 -217.276662330397 -222.325750205375 -225.068540453503 -227.342978493224 -229.013414148384 -230.76906748748 -233.335443051078 -236.554212468012 -239.087611878159 -240.345553732194 -242.313430361906 -244.306851137296 -247.273068113139 -254.816524374642 -257.32240616964 -259.053574188009 -261.76829605971 -264.937401688297 -1.29521402863647 -7.44542463144916 -10.0723872902983 -16.12123883112 -19.4836794081631 -21.1926290858334 -24.4555706844768 -26.3083255445415 -28.4972098985182 -31.2938064792909 -35.4334785062253 -38.2795893496214 -41.3138148471496 -42.9070759718851 -45.6904404455014 -49.0132453403725 -52.9320108418642 -55.4065955180387 -57.1260151970606 -59.3839308656374 -61.8806594714442 -65.2439349550509 -67.5398099755973 -68.8371233012578 -70.5423228773392 -73.476012837945 -76.0510453616728 -79.2322536517641 -80.8540843475383 -82.5323217779744 -85.0216163875504 -88.223888584353 -91.0695312788416 -93.4235026976495 -94.5684110286069 -97.4229198808675 -98.8759957719084 -100.387416815765 -103.196067353977 -106.174585690426 -108.600365351593 -110.422563531603 -112.228124588281 -114.455324704287 -120.354329683529 -123.066667109835 -125.36883416466 -127.024172274629 -129.893495893978 -133.965172658665 -137.589526532188 -143.814689357018 -145.064701730422 -146.538357856453 -149.467510964304 -152.597550201734 -154.912570343265 -156.717583894617 -158.699505211208 -161.608409198039 -164.797142023348 -167.418655039639 -171.666529824046 -172.946960254477 -175.147173241345 -178.10331963941 -180.826316658039 -182.619925182063 -183.767980661321 -186.283655986504 -189.280467833754 -191.903384840644 -194.003720399437 -195.476117642122 -198.886766009927 -201.237365915916 -202.3663109953 -204.795384807958 -209.072997712755 -211.907238138126 -213.86840100013 -214.996323977602 -217.274841133011 -222.325223236584 -225.067553162236 -227.341986813298 -229.012423823225 -230.768067403455 -233.334382575524 -236.553095008678 -239.086482212313 -240.344423625458 -242.312318292664 -244.305773317819 -247.272054248827 -254.816561139582 -257.322848830491 -259.054015926525 -261.768797332866 -264.937531084308 -1.29521415629224 -7.44554995343648 -10.0740737810163 -16.1276192286832 -19.4899172264147 -21.1988682141994 -24.4617431517491 -26.3144706810944 -28.5033705170611 -31.2997865879959 -35.4394384493208 -38.2855523570821 -41.3197727463901 -42.9130344343646 -45.6963953711835 -49.0191069606538 -52.9378011828889 -55.4124821603862 -57.1318248842115 -59.3897692380189 -61.8867173749627 -65.2495277149601 -67.5454015221042 -68.8427141203611 -70.547897159331 -73.4816678981151 -76.0568476590722 -79.2380197532156 -80.8599341293609 -82.5381185703116 -85.0274433715468 -88.229732417807 -91.0753952676296 -93.4293643930625 -94.5742779277119 -97.4288359746983 -98.8818511184705 -100.393264885014 -103.20190215411 -106.180343444751 -108.606139107222 -110.42833623039 -112.233877708355 -114.461106043555 -120.358575828396 -123.070910339929 -125.373075994677 -127.02836354654 -129.897504508315 -133.969270875525 -137.593451231464 -143.818432010489 -145.068445302082 -146.54210577031 -149.471382256203 -152.601346440174 -154.916347909316 -156.721363534816 -158.703282971644 -161.61216295756 -164.800824858401 -167.422403136912 -171.670368116226 -172.950737867066 -175.15086727069 -178.106840099853 -180.829957970922 -182.623567675269 -183.771637247515 -186.287390901349 -189.284160511554 -191.907054317321 -194.007389198465 -195.479787464518 -198.890506618655 -201.241044276712 -202.369943795885 -204.798936093924 -209.07638561829 -211.910619258357 -213.871784047516 -214.999714397919 -217.278284348398 -222.326931241485 -225.06925701498 -227.343688768701 -229.014124040817 -230.769768616315 -233.336251148528 -236.554855102076 -239.088241293121 -240.346182932221 -242.314103024896 -244.307627587257 -247.273705139617 -254.819909694785 -257.326086049165 -259.057252580637 -261.772015860549 -264.94076254829 -1.29521398738275 -7.4455744385043 -10.0739554458662 -16.1250579444657 -19.4874168206806 -21.1963726200717 -24.4591573048882 -26.3119916750097 -28.5008914166581 -31.2974011254887 -35.4371238912459 -38.283246440355 -41.3174433730802 -42.9107169289176 -45.6941039503204 -49.0168635944238 -52.9355447020053 -55.4101786154597 -57.1295940136315 -59.3875385343978 -61.8842311694739 -65.2479073166296 -67.5438085741056 -68.8411206645455 -70.5463016355444 -73.4798526607864 -76.0545040456954 -79.2354949555205 -80.8573675357155 -82.5355541264344 -85.0248954203315 -88.2271604738461 -91.072828855502 -93.4267994566713 -94.5717075536094 -97.4262334915977 -98.8791817986369 -100.390622489541 -103.199286110724 -106.177810288655 -108.603620875582 -110.425809121348 -112.231393694552 -114.458598556888 -120.35499329376 -123.067318724788 -125.369496084822 -127.024802943915 -129.894125167215 -133.966263787548 -137.590410618577 -143.815275036529 -145.065286930188 -146.538939909876 -149.468234558042 -152.598263519214 -154.913242714944 -156.718267375141 -158.700178720962 -161.60897066514 -164.797766087805 -167.419336740137 -171.667197873844 -172.947646862362 -175.147818626141 -178.103987647709 -180.827100389109 -182.620714244446 -183.768786205992 -186.284425010249 -189.281188173165 -191.904135922008 -194.00446889344 -195.47687294128 -198.887550091878 -201.238140929646 -202.367031027989 -204.795952985286 -209.073286075456 -211.907663653854 -213.868817495873 -214.996757747253 -217.275289075247 -222.32480476556 -225.067481733463 -227.341914594696 -229.012349689569 -230.768003636616 -233.334300631634 -236.553022725041 -239.086421362656 -240.344363050863 -242.312238702368 -244.305716894606 -247.27200782388 -254.817750232466 -257.323918130283 -259.055085524715 -261.769839449563 -264.938614717695 -1.29521390028511 -7.44554204416121 -10.0722483212195 -16.1222448371311 -19.4846438677057 -21.1936178796153 -24.4565216963223 -26.3092045187761 -28.4980562304186 -31.2945375239652 -35.4341666338235 -38.2803032024512 -41.3145061140672 -42.9077673431163 -45.6912608809302 -49.014103336697 -52.9326094047538 -55.4073050182741 -57.1267100582526 -59.3845387465318 -61.8814155647546 -65.2441997678821 -67.5400721799061 -68.8373832773436 -70.5425975861673 -73.4762404939686 -76.0512278604098 -79.2323403199937 -80.8541970633581 -82.5323914377242 -85.0217421275272 -88.224104717742 -91.0697473974378 -93.4237199660216 -94.5686344127221 -97.422901946411 -98.8760812220282 -100.387512343452 -103.196217618835 -106.174712428537 -108.600538887198 -110.422737196648 -112.228276716719 -114.455500759724 -120.354449245501 -123.066717611675 -125.368886627821 -127.024231406327 -129.893565840274 -133.965382758908 -137.589750685917 -143.814644802638 -145.064652657946 -146.538332673597 -149.467546765128 -152.597619966656 -154.912635351382 -156.717652613792 -158.699561300429 -161.608480555482 -164.79723785894 -167.418804201934 -171.666693497157 -172.94709580565 -175.147316125832 -178.103270159522 -180.826328145919 -182.619941458469 -183.768005945978 -186.283678188571 -189.280375949857 -191.90344759703 -194.003784508336 -195.476185782567 -198.88713271537 -201.237694063661 -202.366504315357 -204.795492186342 -209.07330400493 -211.907531936641 -213.868693022319 -214.996631249083 -217.275146521743 -222.324066770163 -225.066595069385 -227.341026809415 -229.011463502687 -230.767102676495 -233.33345746067 -236.552137052177 -239.085524180505 -240.343465156934 -242.311387563184 -244.304939266677 -247.271046788695 -254.817477013899 -257.323535724021 -259.054702262883 -261.769475887548 -264.937942393132 -1.29521358416959 -7.44553827170986 -10.0730192295488 -16.1217204958853 -19.484470633683 -21.1934088951173 -24.456334668277 -26.3091227121635 -28.4980089223097 -31.2946037446026 -35.4343725859317 -38.2804881640164 -41.3147039526774 -42.9079641031225 -45.6913028536376 -49.014260753637 -52.9328674311361 -55.4075069954662 -57.1267738874007 -59.3848629513133 -61.881789901233 -65.2445377398306 -67.5404161567849 -68.8377499452365 -70.5429856294147 -73.4767395159967 -76.051924567989 -79.2330054551207 -80.854950721218 -82.5331164970434 -85.0224269959697 -88.2247595958786 -91.0704271840273 -93.4243943436916 -94.5693054105855 -97.423846232312 -98.8769539739112 -100.388383152289 -103.197067947299 -106.175537942883 -108.601355315845 -110.423553766411 -112.229135011773 -114.456357059302 -120.353336746294 -123.065685587526 -125.367855737399 -127.023172691535 -129.892442871225 -133.963980113894 -137.588455153379 -143.813622476013 -145.063623108719 -146.537325941618 -149.466424982701 -152.596431796963 -154.911447826135 -156.716471371239 -158.698361227658 -161.607303565299 -164.796090963811 -167.417619768421 -171.665521155564 -172.945901080519 -175.146119166225 -178.102235546499 -180.82539941555 -182.619013536553 -183.76708239735 -186.282675944376 -189.279341567969 -191.902253379102 -194.002587444097 -195.47498804149 -198.885829887909 -201.236404519016 -202.365211378671 -204.794305969797 -209.0720411756 -211.906315329483 -213.867467031573 -214.995405841904 -217.273861913618 -222.324013489109 -225.066637190704 -227.341068300753 -229.011505227947 -230.767169109576 -233.333558537749 -236.552280278479 -239.085670583807 -240.343612284467 -242.31153871488 -244.305010861744 -247.271274782776 -254.818584045016 -257.324720452809 -259.055887935913 -261.770623597998 -264.939144366359 -1.29521379911699 -7.44558956698022 -10.0728473636518 -16.1210092506114 -19.4838460625056 -21.1928161590844 -24.4558397174129 -26.3084253229793 -28.4973119779292 -31.293737049182 -35.4333048628592 -38.2794149573381 -41.3136255776384 -42.9068867699787 -45.6903238912167 -49.0131831214128 -52.9319541169231 -55.4065745503712 -57.1258730307053 -59.3838577952412 -61.8805729082641 -65.2437642793795 -67.5396808319355 -68.8370026509967 -70.5422165733272 -73.4759663982331 -76.0509606109388 -79.2321842030455 -80.8539586317931 -82.5321525669098 -85.0215676764383 -88.2238936778258 -91.0695505294498 -93.4235168202764 -94.5684278912661 -97.4229520944282 -98.8760143454334 -100.387430967838 -103.196058963458 -106.174630476985 -108.600409079106 -110.422604268831 -112.228150796852 -114.455357922685 -120.351259919122 -123.063581037771 -125.365755961187 -127.021047777597 -129.890277345295 -133.962003391677 -137.586411536958 -143.811345949512 -145.061358560916 -146.535001230036 -149.464123636032 -152.594241894257 -154.909241962402 -156.714274316374 -158.696220736425 -161.605054894208 -164.793871588822 -167.415380537399 -171.663287821464 -172.943674375591 -175.143877871424 -178.100106426302 -180.82314106505 -182.616750453284 -183.764818848673 -186.280383795901 -189.27697441831 -191.899888875025 -194.000222814986 -195.472622368603 -198.883385032553 -201.233933867241 -202.362852402776 -204.791808149382 -209.070148943467 -211.904389661016 -213.865551137843 -214.993471310406 -217.272040472396 -222.320546533327 -225.063237692866 -227.337673701375 -229.008111039391 -230.763757097402 -233.330148635315 -236.548965844174 -239.082359100597 -240.340300300727 -242.308166528825 -244.301673151324 -247.26800577103 -254.81213917937 -257.318379258521 -259.049544425572 -261.764304040704 -264.933295980964 -1.2952140606053 -7.44550585598203 -10.0726454530499 -16.1214345987581 -19.4837287109932 -21.1926943772528 -24.4556053449969 -26.3082539120973 -28.4971410837224 -31.2937536571533 -35.4334499259435 -38.2795465755672 -41.3137626320461 -42.9070258285227 -45.6904979489456 -49.0134341876033 -52.9323194432102 -55.4070315853295 -57.1264629851401 -59.3844680695974 -61.8813942229307 -65.2442116250931 -67.5400810846983 -68.837393786636 -70.542607930878 -73.4762072343849 -76.051166336327 -79.2323121331509 -80.8541111948273 -82.5323216173656 -85.0216941975932 -88.2239890539716 -91.0696447423403 -93.4236126193109 -94.5685327491135 -97.423019472337 -98.8760078440083 -100.387439187619 -103.196125542966 -106.17462622064 -108.600474630412 -110.422672546483 -112.228240295885 -114.45544533565 -120.351302077811 -123.063744503895 -125.365920531149 -127.021246381249 -129.890654783702 -133.962361923748 -137.586841276271 -143.811967855476 -145.061979981945 -146.535636489485 -149.464820234579 -152.594861363173 -154.909854756442 -156.71487066211 -158.696785955363 -161.605713218884 -164.794341072116 -167.415886395704 -171.663825873988 -172.944190392913 -175.144366630155 -178.100538601054 -180.823600211177 -182.617210074771 -183.765278994356 -186.280877520755 -189.277641630329 -191.900630846899 -194.000969306633 -195.47336653757 -198.884259640051 -201.234765581172 -202.36356271629 -204.792629522005 -209.069966522559 -211.904172708157 -213.865325909642 -214.993269504309 -217.271878451665 -222.322006700065 -225.064363144697 -227.338791314374 -229.009227702044 -230.764871349939 -233.331026408821 -236.549756279374 -239.083147381054 -240.341088638978 -242.308983365903 -244.302470089773 -247.268675711173 -254.818199912793 -257.324617605708 -259.055787329362 -261.770557266817 -264.939478295335 -1.29521404344185 -7.44551489012199 -10.0711668684215 -16.1204753039481 -19.4831325396218 -21.1920830016394 -24.4550317966209 -26.3077187936623 -28.4966022995282 -31.2929631089443 -35.43269498446 -38.2788085066304 -41.3130174980367 -42.906280532693 -45.6896286780928 -49.0125280088773 -52.9309372066791 -55.4055349535935 -57.1249019901034 -59.3829666125774 -61.8801154366436 -65.2427188491788 -67.5386373181865 -68.8359762813363 -70.5411643157366 -73.4748460427721 -76.0498649376778 -79.2306855115672 -80.8524840455381 -82.5306967084616 -85.0200389100038 -88.2223805655095 -91.0680438345226 -93.4220143326696 -94.5669252139857 -97.4213392632146 -98.8744268611662 -100.385861792827 -103.194603015286 -106.173017382843 -108.59884800206 -110.421044139104 -112.226622497732 -114.453818270234 -120.353163086705 -123.065374934453 -125.367552625143 -127.022873863151 -129.892251675961 -133.96374275271 -137.588081669598 -143.813145137732 -145.063152752474 -146.536814964337 -149.465975842443 -152.596014171256 -154.911023780415 -156.716053688448 -158.697974408208 -161.606799659494 -164.795438652516 -167.417059926938 -171.664940522531 -172.94534247784 -175.145526137738 -178.101904918347 -180.824885465926 -182.61850764281 -183.766586046297 -186.282203718937 -189.278894846301 -191.901872966733 -194.002205743756 -195.474605842445 -198.885405510599 -201.235981723994 -202.364890781771 -204.793912537909 -209.071298265536 -211.905529106384 -213.866686816849 -214.994632452444 -217.273265948357 -222.322528527898 -225.065296684886 -227.33973346568 -229.010167882393 -230.765800916797 -233.332117932012 -236.550778678325 -239.084172886594 -240.342114234709 -242.310026843437 -244.303497850177 -247.269637909959 -254.816987880872 -257.323241250133 -259.054410700169 -261.769174223906 -264.938304533927 -1.29521386297155 -7.44546545309766 -10.0713765731126 -16.1232079754467 -19.4859090247023 -21.1948677822365 -24.4577709403565 -26.3104471807276 -28.4993153309504 -31.295762335761 -35.435500471282 -38.2816283656794 -41.3158522394784 -42.9091137887803 -45.6924603113878 -49.0152913102265 -52.9337392822637 -55.408389356576 -57.1282636640178 -59.3860903396463 -61.8828241452514 -65.2457110544586 -67.5416296079075 -68.838942129241 -70.5441580277382 -73.4777345204988 -76.0526425286822 -79.2338265045408 -80.8558394873488 -82.5340337683162 -85.0232498736319 -88.2254429507796 -91.0711671198633 -93.4251330576666 -94.5700451738373 -97.4246345249578 -98.877617998795 -100.3890526307 -103.197785805694 -106.176319049737 -108.602111217812 -110.42430756223 -112.22986905038 -114.457099780196 -120.354387192773 -123.0667185308 -125.36888596233 -127.024182134221 -129.893492017171 -133.964694324879 -137.5892264836 -143.813743130975 -145.06375282804 -146.537419463688 -149.466434007822 -152.59651070312 -154.911542239402 -156.716561613328 -158.698479004804 -161.60732108878 -164.796134410534 -167.417671756597 -171.665540848052 -172.945925344678 -175.146156466564 -178.10225247552 -180.825280443504 -182.618893227184 -183.766951993494 -186.282519500863 -189.279260759322 -191.902270379131 -194.002602965637 -195.475001372775 -198.88578713993 -201.236353461472 -202.365226795212 -204.794170162887 -209.071549503765 -211.905775410525 -213.866928664632 -214.994859223993 -217.27353239539 -222.322706393833 -225.065069236699 -227.339497819079 -229.009932966301 -230.765586002857 -233.331918950763 -236.550694453189 -239.084086611438 -240.342027960907 -242.309942072698 -244.303475258701 -247.269680854914 -254.817796636614 -257.323999718502 -259.055165258651 -261.76989963178 -264.938771332312 -1.29521412722075 -7.44548435157847 -10.0722298079075 -16.1250083605874 -19.4876833257801 -21.196646604644 -24.4595698306374 -26.3122647504642 -28.5011474611073 -31.2975930175118 -35.4371829618337 -38.2832848013841 -41.3174985416835 -42.9107605794178 -45.694181823084 -49.0169400413827 -52.9355924249714 -55.4102701742488 -57.1295544770628 -59.3875407324119 -61.8847248473127 -65.2473403184636 -67.5432133927836 -68.8405263946574 -70.5457647412397 -73.479326425051 -76.0541546897517 -79.2353079998402 -80.8570365301009 -82.5352118823221 -85.0245982660463 -88.2267576894164 -91.0724066875906 -93.4263734184738 -94.5712837158346 -97.4258616546089 -98.8788553033721 -100.390285308733 -103.199052934174 -106.17770961508 -108.603526858081 -110.425717051296 -112.231286053868 -114.458451357101 -120.356349603739 -123.068788789202 -125.370964672298 -127.026269543302 -129.895601488694 -133.967223890482 -137.591589461481 -143.816672736262 -145.066674379953 -146.540363518608 -149.469472352991 -152.599484353973 -154.914548262527 -156.719565118644 -158.701493264074 -161.610311418396 -164.799119299908 -167.420663542511 -171.668568933355 -172.948952575256 -175.149183924046 -178.105225823246 -180.828325169173 -182.621936077142 -183.770003116196 -186.28559442701 -189.282270681635 -191.905296675297 -194.005627755359 -195.47802664159 -198.88873589231 -201.239277068004 -202.368073854216 -204.797134764307 -209.074345728678 -211.908620892908 -213.86977262481 -214.997719954995 -217.276208558385 -222.325196840408 -225.067700424 -227.342136161404 -229.012570758101 -230.76821843864 -233.33439550187 -236.553196121628 -239.086590838589 -240.34453201399 -242.312457830088 -244.305975019593 -247.272179970939 -254.820436064585 -257.326757682006 -259.057924917403 -261.77271932669 -264.941276789323 -1.29521402993086 -7.44551096377064 -10.0737482322799 -16.1269641389936 -19.48947206413 -21.1984472858875 -24.461360880774 -26.3141884179904 -28.5030713489406 -31.2995158609458 -35.4393329509217 -38.2854428771027 -41.319657440944 -42.9129297697826 -45.6962853419712 -49.019051585279 -52.9378053936157 -55.4124233223239 -57.1318532304501 -59.3899169398487 -61.8868807646118 -65.2497148400485 -67.5455557623751 -68.8428945472657 -70.5480980808526 -73.481775566159 -76.0566992950661 -79.2376796022631 -80.8596435628093 -82.5378448054909 -85.0272347385748 -88.2295418261987 -91.0751989761476 -93.4291645239955 -94.5740858004755 -97.4286646247828 -98.8816704871532 -100.393112027217 -103.201718993248 -106.180174064639 -108.60599775715 -110.428192883302 -112.233780266502 -114.460951925118 -120.358220438534 -123.070607499646 -125.372774278546 -127.028079198106 -129.897448962106 -133.968808944428 -137.593436157141 -143.81886966198 -145.06887801033 -146.542548027788 -149.471584104079 -152.601652948335 -154.916714172713 -156.721766318284 -158.703674678814 -161.612478733529 -164.801267270983 -167.422839143675 -171.670707924355 -172.951110781378 -175.15131897397 -178.107451698223 -180.830512583575 -182.624127275053 -183.772202187174 -186.287879260437 -189.28477897871 -191.907677021477 -194.008012218384 -195.480410268635 -198.89116805441 -201.241732500211 -202.370617084218 -204.799622958434 -209.077345931226 -211.911580394747 -213.872733907837 -215.000677616899 -217.279201629304 -222.328562902029 -225.070890216987 -227.345326197634 -229.015761277661 -230.771401932116 -233.337809543599 -236.556550103989 -239.089940208038 -240.347881132458 -242.315761073162 -244.309208953013 -247.275611689762 -254.824328883934 -257.330467355441 -259.061632895257 -261.776419611533 -264.945630359043 -1.29521392384575 -7.44554229472855 -10.0719380575436 -16.122265809116 -19.4848151576367 -21.1937907199013 -24.4566558091168 -26.3093894642789 -28.4982784916359 -31.2948895094502 -35.4345394243579 -38.2806472098127 -41.3148768379022 -42.9081390092092 -45.6914983209805 -49.0143870645974 -52.933339706867 -55.4079829041509 -57.1274712407795 -59.3854235265898 -61.8818781095508 -65.2454608577544 -67.5413344554215 -68.8386795549613 -70.5438901930992 -73.4775983853972 -76.0527394285009 -79.2338975737382 -80.8557057595882 -82.5339161890091 -85.0232279983277 -88.2254392132076 -91.0710927686152 -93.4250651652798 -94.5699760117951 -97.4244377748794 -98.8774757394764 -100.388922806799 -103.197518497907 -106.176180336042 -108.601984245206 -110.424176112417 -112.229776105432 -114.456955540987 -120.356909649985 -123.069231572098 -125.37139230586 -127.026686527795 -129.895883400385 -133.967532444043 -137.591831337865 -143.816928808963 -145.066937151517 -146.540622778583 -149.469703016653 -152.59976491122 -154.914786202957 -156.719814989127 -158.701695352139 -161.610686542444 -164.799328112701 -167.420943203418 -171.668877840212 -172.94924118461 -175.149400588711 -178.105434960405 -180.828484539808 -182.622094430635 -183.77016194629 -186.28585526655 -189.282438548978 -191.905343909923 -194.005678275768 -195.478081471144 -198.888785741194 -201.23932891903 -202.368135676803 -204.797145147357 -209.074212445564 -211.908438855958 -213.869593094157 -214.997533791047 -217.275955733432 -222.32492187069 -225.067367950856 -227.341801021693 -229.012236541734 -230.767879519175 -233.334318038875 -236.552979629367 -239.086364585418 -240.34430652308 -242.312210431919 -244.305691616917 -247.27185804099 -254.82247900464 -257.328824534607 -259.059991156486 -261.774798359551 -264.943233397368 -1.29521384210129 -7.44547170455722 -10.0739867411146 -16.1267009739096 -19.489232946454 -21.1981713915164 -24.4610138387215 -26.3138015058526 -28.5026625058065 -31.2991417199008 -35.4389795623761 -38.2850987676182 -41.3193128110684 -42.9125752061151 -45.6959873721818 -49.0188571272827 -52.9376990048251 -55.4123679585246 -57.1319599020644 -59.3899252984217 -61.8868426394556 -65.2493083471706 -67.5451814499779 -68.8424946999251 -70.5477109239316 -73.4815266553057 -76.0568512442285 -79.2381306591581 -80.8599656467809 -82.5381695383581 -85.0275297185618 -88.2297920686208 -91.0754505694867 -93.4294254483273 -94.574335865999 -97.428792227248 -98.8818523422708 -100.393300685016 -103.201875883574 -106.180366964473 -108.606180813962 -110.428375376479 -112.23393309925 -114.461118086012 -120.362456538532 -123.074780930017 -125.376946116507 -127.032290918771 -129.901652750498 -133.973089695431 -137.597382866705 -143.822484732056 -145.072490214226 -146.546164738573 -149.47533555581 -152.605409372433 -154.920390185827 -156.72539311326 -158.707316497377 -161.616137559019 -164.804914226879 -167.42652609144 -171.674407343641 -172.954816557413 -175.154977136982 -178.111251187829 -180.83443187428 -182.628042300788 -183.776095771781 -186.291814005168 -189.288424887518 -191.911356763785 -194.011691808094 -195.484094479662 -198.894899107526 -201.24549315812 -202.374372287399 -204.803434709567 -209.081157855984 -211.915409451895 -213.876565968985 -215.004501469898 -217.283180985375 -222.333044620243 -225.075421766548 -227.349848387302 -229.020286490311 -230.775929579612 -233.342281314414 -236.561009441003 -239.09439053728 -240.352332195989 -242.320275877209 -244.313734398157 -247.279914002294 -254.826957149478 -257.333201250248 -259.064368047445 -261.779144121131 -264.948642298062 -1.29521416167467 -7.44544502195204 -10.0730541367622 -16.1200076493702 -19.4828033721811 -21.1917528726778 -24.4545103417084 -26.3072187073525 -28.4960963174003 -31.2924990257623 -35.4321725238398 -38.2782966458342 -41.3125143152065 -42.9057749471981 -45.6892294603881 -49.0120041243669 -52.9302222585262 -55.404783179176 -57.1244746413678 -59.3823530062446 -61.8793030325326 -65.2418868703335 -67.537761197614 -68.8350738247318 -70.5402880863377 -73.4739389943646 -76.0491653788492 -79.2302578513517 -80.8520794931521 -82.5302551234897 -85.019514237186 -88.2217519607043 -91.0674138353374 -93.4213826398421 -94.5662937748362 -97.4207564384358 -98.8738501740807 -100.385271518632 -103.19391254812 -106.172395379986 -108.598184367307 -110.420377191023 -112.225957218879 -114.453172176949 -120.353124069714 -123.065347624501 -125.367508139119 -127.022811907135 -129.892071058809 -133.963824410512 -137.588041211548 -143.811724414777 -145.063205267343 -146.536876866913 -149.466013888007 -152.59604773324 -154.910985219399 -156.716041159604 -158.697928274806 -161.60684886262 -164.795684998101 -167.417217072499 -171.665176992116 -172.945546218208 -175.145785621814 -178.101763407957 -180.824846669666 -182.61845659179 -183.766532441634 -186.282290211607 -189.279026865635 -191.901896806026 -194.00223110403 -195.474628859943 -198.885224584427 -201.235822729539 -202.364680954408 -204.793669130608 -209.071413656664 -211.90564697611 -213.866798667035 -214.994742949519 -217.273498725423 -222.323369124708 -225.065886848636 -227.340320222245 -229.010755720959 -230.766397847001 -233.333028400927 -236.551789375671 -239.085185841437 -240.343127445495 -242.311030094216 -244.304549382595 -247.270652251866 -254.817741963775 -257.323749652342 -259.05491755898 -261.769707800093 -264.938466581539 -1.29521408426281 -7.44552872957108 -10.0738613805706 -16.1242018820084 -19.4865938810762 -21.1955486539653 -24.458407993463 -26.3111384684544 -28.500010281332 -31.2966087693015 -35.4362781233682 -38.2824025402964 -41.3166115608764 -42.9098739798912 -45.6932596474508 -49.0161303140246 -52.9350501498276 -55.4097166461407 -57.1292352905477 -59.387147376133 -61.8839949725737 -65.2470986719361 -67.5429690625681 -68.8402810621973 -70.5454833277803 -73.4791865937234 -76.0541712557697 -79.2350294884153 -80.8569304602805 -82.5351376966176 -85.0244738354318 -88.2266370804407 -91.072341849835 -93.4263052637933 -94.5712182433662 -97.4256483602201 -98.8788374529246 -100.390256338752 -103.19876115643 -106.177357528379 -108.603198884328 -110.425395841667 -112.230984777446 -114.458182453003 -120.357785881244 -123.070162799406 -125.372336796706 -127.027672505771 -129.897078505199 -133.968783325796 -137.593385992544 -143.818419863572 -145.068426528414 -146.542095445182 -149.471356735705 -152.601344361297 -154.91635214961 -156.721355452098 -158.703267956281 -161.61218601486 -164.800809984054 -167.422422465765 -171.670350119576 -172.950720304295 -175.150936616874 -178.106979569438 -180.830064104992 -182.623678093099 -183.77173818998 -186.287400240115 -189.284025229823 -191.907014255967 -194.007352669506 -195.479751458993 -198.890209978609 -201.240818745097 -202.369714521144 -204.798726070036 -209.076218752785 -211.910443180337 -213.871595334905 -214.999550325546 -217.278187529537 -222.327333851021 -225.07000058443 -227.344434616307 -229.014871612545 -230.770488372788 -233.336763507835 -236.555476377495 -239.088869953135 -240.346811557818 -242.31475444466 -244.308306809607 -247.274536750276 -254.821623505861 -257.327766059836 -259.058933069881 -261.773677059864 -264.942656725086 -1.29521409743283 -7.44552761711846 -10.0723106957118 -16.1194027542185 -19.4815981809529 -21.1905551870125 -24.4533969113366 -26.3061275331883 -28.4950103803191 -31.2913748790911 -35.4312188969359 -38.2773283150726 -41.3115272316037 -42.9047895941632 -45.6882103297018 -49.011193427929 -52.929541024098 -55.4042142934471 -57.1232596048428 -59.3813006746825 -61.8781853312301 -65.2411096857 -67.5370127570126 -68.834324422846 -70.5395392712532 -73.4731874740105 -76.0480709650442 -79.2292058123707 -80.8510111296205 -82.529238760656 -85.0185754497385 -88.2210306306197 -91.0666820990838 -93.4206511456641 -94.5655677828885 -97.419999536804 -98.8730690346874 -100.384491295063 -103.193084181857 -106.171560906312 -108.597369033195 -110.419562561742 -112.225078890648 -114.452239262954 -120.350424825073 -123.062854822751 -125.365027052135 -127.020366896932 -129.889854921304 -133.961145073247 -137.585675536125 -143.811151769948 -145.061166378577 -146.534801887533 -149.463867537927 -152.593910939711 -154.908883573636 -156.71390605179 -158.695820473994 -161.604647427852 -164.793377574557 -167.41501238099 -171.662973948069 -172.943354569217 -175.143593758476 -178.099886302586 -180.822883742171 -182.61649462019 -183.764563452905 -186.280173061442 -189.276868163117 -191.899820334275 -194.000154641692 -195.472552847252 -198.883378133605 -201.233993309791 -202.362877273449 -204.791886613929 -209.069143784128 -211.903354493526 -213.864509451301 -214.992442649064 -217.27097381382 -222.320577702488 -225.062921702749 -227.337358037941 -229.007796310909 -230.763467635954 -233.329741033266 -236.548550800183 -239.081943040121 -240.339884741268 -242.307800811204 -244.301375111127 -247.267545464476 -254.814896084184 -257.321185550226 -259.05235279025 -261.767163068734 -264.935883363026 -1.29521408817156 -7.44552423609334 -10.0704627540007 -16.115080103006 -19.4774396195056 -21.1864053637921 -24.4493014674705 -26.3020815467124 -28.4909877167337 -31.2875011543325 -35.4272528157937 -38.2733596638314 -41.3075910294602 -42.900853703725 -45.6843401249049 -49.0071812152995 -52.9256555260537 -55.4002944666928 -57.1200170155077 -59.377923288663 -61.8747427711457 -65.2377792599411 -67.5336757363964 -68.8310268659588 -70.5362436171044 -73.4698408001246 -76.0446882232344 -79.2256785576952 -80.8476573797956 -82.5258587300487 -85.0152926755079 -88.2175071786454 -91.0631831075442 -93.4171492399956 -94.5620631725022 -97.4166762944422 -98.8697376601199 -100.381160163833 -103.189876965916 -106.16853125202 -108.594348702784 -110.41654696344 -112.222104196433 -114.44928703614 -120.346227873311 -123.058564972856 -125.360732332584 -127.016049756363 -129.885269417004 -133.956784207279 -137.581184482094 -143.806059038677 -145.05606995577 -146.529721670832 -149.459118254185 -152.589011994084 -154.904034085975 -156.709072987856 -158.690989901295 -161.599772098743 -164.788604612443 -167.410169376285 -171.658064477238 -172.938436024345 -175.138668372964 -178.094795818244 -180.81775367596 -182.611362939324 -183.75946084573 -186.275180827067 -189.271886301778 -191.894924396037 -193.995254706283 -195.46765392271 -198.878416959235 -201.228919429216 -202.357753560206 -204.786808670566 -209.063877577797 -211.898073656726 -213.859230590464 -214.987165648218 -217.265855870415 -222.314918202161 -225.057238794922 -227.331676462856 -229.002112717859 -230.757755361023 -233.324122504441 -236.542916746196 -239.076304567973 -240.334246135925 -242.302153074533 -244.295688304729 -247.261926497718 -254.811141347598 -257.317385208798 -259.04855307405 -261.763292834632 -264.932181931685 -1.29521408102346 -7.44560922472997 -10.0731395093716 -16.1264929278975 -19.4887919367793 -21.1977384891487 -24.4605913462267 -26.3133199086208 -28.5022192676877 -31.2986705352591 -35.4383377935724 -38.2844530057496 -41.3186753885061 -42.9119398454614 -45.6953974367587 -49.0183054743805 -52.9368559331063 -55.4114601911897 -57.1308969384079 -59.3888434358776 -61.8857587835014 -65.2484603453226 -67.544341233652 -68.8416536870391 -70.5468785717007 -73.4805201606676 -76.0553721823083 -79.2364197389856 -80.8581023412594 -82.536288829486 -85.0256047760071 -88.2279684661424 -91.0736354313335 -93.4276027071274 -94.5725130764601 -97.4270214535022 -98.880155769851 -100.391590963089 -103.200299891074 -106.178867576285 -108.604712083865 -110.426905774109 -112.232418526459 -114.459607248113 -120.358539882511 -123.070845202725 -125.373015804546 -127.02833609341 -129.897710309633 -133.969245745833 -137.593571324719 -143.819551141034 -145.069553125605 -146.543257488401 -149.472437809451 -152.60246225188 -154.917504270855 -156.722520009834 -158.704423424609 -161.613228246752 -164.801993495675 -167.423494900917 -171.671335973366 -172.951759189594 -175.151976899646 -178.108148840363 -180.831188867819 -182.624801440522 -183.772868530349 -186.288565328998 -189.285541941422 -191.908418725256 -194.008755530885 -195.481152792109 -198.892032406886 -201.242576681489 -202.371400926791 -204.800358401009 -209.078287644046 -211.912495849348 -213.873652415435 -215.001589975019 -217.280180335787 -222.327537327116 -225.070239992587 -227.344674085627 -229.015111497722 -230.770753932713 -233.337196089015 -236.555918946832 -239.089309934208 -240.347251173131 -242.315165236563 -244.308614275772 -247.274867336164 -254.824704507973 -257.33080118178 -259.061966535843 -261.776696623341 -264.945910836023 -1.2952139169703 -7.4455233402623 -10.0727417714722 -16.1262067101708 -19.4883412150446 -21.1972976494507 -24.460247421561 -26.3129261595759 -28.5018015863535 -31.2982751323399 -35.4380024132312 -38.2841132619518 -41.318329543227 -42.9115912689708 -45.6950338694346 -49.017809610952 -52.9362254451382 -55.4108171695187 -57.1305352031751 -59.3883821874164 -61.8851468345221 -65.2477845182109 -67.5436475612461 -68.8409588439026 -70.5461478329831 -73.4798857871757 -76.0546240827367 -79.2359169341553 -80.8578341441809 -82.5360676406086 -85.0253457727273 -88.2276563555079 -91.073318531798 -93.4272877227497 -94.5721959346074 -97.4265157237868 -98.879687763612 -100.391122964498 -103.199825959123 -106.178392005588 -108.604225283809 -110.42641957537 -112.231966249603 -114.459171747301 -120.358641501376 -123.07101116254 -125.373190254289 -127.028491076657 -129.897811785057 -133.969530669671 -137.59400042491 -143.818873461341 -145.068879661041 -146.542558429651 -149.471631610178 -152.601668266664 -154.91663412434 -156.721663356355 -158.703577771087 -161.612417855855 -164.801179069281 -167.422707140284 -171.670465982638 -172.950944872094 -175.151116917794 -178.107349402619 -180.830359257467 -182.623987288185 -183.77204476325 -186.287707927584 -189.284460942754 -191.907345753426 -194.007677352984 -195.480076865527 -198.890791843027 -201.241401790829 -202.370349033639 -204.799358207886 -209.076811113843 -211.911018122413 -213.872170827532 -215.000115423095 -217.278735098396 -222.328435842561 -225.070751233968 -227.345184359255 -229.015619380806 -230.771249971809 -233.337467014278 -236.55627807364 -239.089671911152 -240.347613442764 -242.315550777493 -244.309078409875 -247.275309257848 -254.819101547913 -257.325330971256 -259.056497154105 -261.771246594441 -264.93979034576 -1.29521379102058 -7.44547093476298 -10.0703201576664 -16.1214172265293 -19.483565840093 -21.1925244877626 -24.4553239986143 -26.3080342350761 -28.4969269767568 -31.2933960673479 -35.4331403898925 -38.2792542445731 -41.3134650206562 -42.9067281174259 -45.6901280534532 -49.0130382588911 -52.9313773790761 -55.4059901002711 -57.1252234080222 -59.3832586847164 -61.8802716516773 -65.2430213554 -67.5388925419593 -68.8362053865017 -70.541411358172 -73.4749658966072 -76.0499013527248 -79.2311101821171 -80.8529370417365 -82.5311366018461 -85.0205519842241 -88.2227834308337 -91.0684377269318 -93.4224033997875 -94.5673242369132 -97.4217961216329 -98.8748480908458 -100.386281361811 -103.194819080666 -106.173330973297 -108.599202778609 -110.421394376903 -112.226963001263 -114.454169638218 -120.352681555404 -123.064961834303 -125.367133965795 -127.022449838165 -129.891833688927 -133.963686122862 -137.588036571877 -143.813704604889 -145.063710551371 -146.537373992545 -149.466626660408 -152.596684450268 -154.9116989161 -156.716727167974 -158.698632641505 -161.60764359656 -164.796367227322 -167.417920181825 -171.665632309889 -172.946174463095 -175.14636118947 -178.102417192856 -180.825427352917 -182.61904733921 -183.767097575978 -186.282756386008 -189.279423993466 -191.902413083835 -194.002749998477 -195.475149307384 -198.885820327657 -201.236407459852 -202.365360831956 -204.794384880317 -209.072456759556 -211.90670885534 -213.867871084963 -214.995808775708 -217.274330210716 -222.323373065674 -225.065702585779 -227.340137874254 -229.010572894696 -230.766223589726 -233.332490328367 -236.551076413713 -239.084467167377 -240.342408530659 -242.310275607842 -244.303752146314 -247.270053889033 -254.812575572664 -257.318509946533 -259.049675644085 -261.764452268117 -264.933725897323 -1.29521388828713 -7.44553231291886 -10.0723330249829 -16.1272481244103 -19.4896789804 -21.1986476800947 -24.4615384043808 -26.3142443765083 -28.5031074473322 -31.2994928190622 -35.4390253980395 -38.2851314771778 -41.319334110041 -42.9125955210918 -45.6959558612063 -49.0187558792911 -52.93721156456 -55.411870975859 -57.1312348936776 -59.3893138757798 -61.8862342621226 -65.2492423943811 -67.5451226203862 -68.8424363605557 -70.5476604799438 -73.4812599619498 -76.0560872442429 -79.2373029966917 -80.859159641909 -82.5373143934825 -85.0266257322747 -88.2289356158371 -91.0745936045882 -93.4285609219692 -94.5734724082825 -97.4279494588896 -98.8810171431464 -100.392464264155 -103.20124286047 -106.179684838606 -108.605527240758 -110.427725893179 -112.233284807756 -114.460516460167 -120.359288840578 -123.071591067315 -125.373752477269 -127.029052037473 -129.898381639339 -133.969976660611 -137.594263137431 -143.81969113403 -145.06969681192 -146.543359062354 -149.472522598083 -152.602544850983 -154.917501243499 -156.722528256635 -158.704445992671 -161.613204075134 -164.802115036479 -167.423626044605 -171.671360836349 -172.952098995425 -175.152363445973 -178.108604093476 -180.831670146777 -182.62527688881 -183.77335326482 -186.288971971957 -189.28584025805 -191.908791360267 -194.009125131482 -195.481523354122 -198.89240282916 -201.24292084325 -202.371741184372 -204.800752621314 -209.07841965507 -211.912630396932 -213.873786771337 -215.001725274694 -217.280316827317 -222.32961727566 -225.072432265874 -227.346867995877 -229.017306698572 -230.772956024886 -233.339316995835 -236.55812094166 -239.091506727177 -240.349448520969 -242.317354606154 -244.310804939666 -247.276992162322 -254.825260968199 -257.331310629294 -259.062477259755 -261.77725271801 -264.94631666972 -1.29521401920023 -7.4455243052701 -10.0725905591495 -16.1233737966785 -19.4858414905719 -21.1948087572873 -24.4577999566255 -26.3105086051451 -28.4993563505522 -31.2959481218896 -35.4357956594394 -38.2819155723449 -41.3161325675636 -42.9093967134797 -45.6928024429731 -49.0156382811933 -52.9339112720492 -55.4085603979727 -57.1279827717707 -59.3859362363772 -61.8827099353686 -65.2457233047802 -67.5415996272238 -68.8389117230269 -70.5441118754121 -73.4777831880667 -76.0525250332231 -79.2336583112369 -80.855517052895 -82.533734058938 -85.0232216601551 -88.2254331731848 -91.0710987254716 -93.425066333893 -94.5699780628335 -97.4244967541397 -98.877528460354 -100.388972085495 -103.197624664542 -106.176236013957 -108.602041852201 -110.424236325758 -112.229774647867 -114.45696128784 -120.355873572191 -123.068139362634 -125.370306908339 -127.025636712497 -129.894960874691 -133.966450290852 -137.590892795448 -143.816526392302 -145.066536123284 -146.540194081925 -149.469436125426 -152.599453875922 -154.914425194525 -156.719464292113 -158.701372427045 -161.610192023014 -164.798910266536 -167.420532535354 -171.668550886222 -172.948906294614 -175.14905817505 -178.105031155432 -180.828139236234 -182.621751544842 -183.769834207795 -186.285554536188 -189.282183135956 -191.905199325901 -194.005539399847 -195.477937819422 -198.888726179283 -201.239293286599 -202.368258176914 -204.79730425661 -209.074849991003 -211.909094194001 -213.870253331333 -214.998190470956 -217.276726453626 -222.325335594637 -225.067759689177 -227.342195754571 -229.012630692388 -230.768289498307 -233.334600366266 -236.553230238612 -239.086625750116 -240.344567209866 -242.312475728081 -244.305987385461 -247.272135983027 -254.817537512602 -257.323699601565 -259.054865550095 -261.769650591892 -264.938711513546 -1.29521377054838 -7.44548533317843 -10.0723376929687 -16.1228678412755 -19.4854742220649 -21.1944076440512 -24.4570667288726 -26.3100554681758 -28.4989277841204 -31.2954335009144 -35.4351021627774 -38.2812257731082 -41.315425135899 -42.9086884151602 -45.6920878032908 -49.0147971623118 -52.9334855847386 -55.4081095420685 -57.1276539012501 -59.3856176151111 -61.8824590806366 -65.2455237526487 -67.5414019323028 -68.8387148363302 -70.5439386786507 -73.4776243204922 -76.0524625333674 -79.2336621202738 -80.8555665687337 -82.5337332212808 -85.023033986573 -88.2253006585127 -91.0709532607937 -93.4249218798258 -94.5698323691348 -97.424283237241 -98.877382670768 -100.388802082981 -103.197435525921 -106.175881400358 -108.601682637868 -110.423878672376 -112.229461906595 -114.456661818625 -120.356051067268 -123.068345485898 -125.370506768124 -127.025833638835 -129.895238667929 -133.96653754022 -137.590918073628 -143.815800625977 -145.065815656066 -146.539455712502 -149.468555085105 -152.59863212664 -154.913605070049 -156.718646389401 -158.700513137376 -161.609358288097 -164.798040508126 -167.419644694969 -171.667540615197 -172.947934684617 -175.148152456438 -178.104175982645 -180.827224924266 -182.620833836778 -183.768925300262 -186.284631798074 -189.281231808104 -191.904202284645 -194.004536845258 -195.476935067263 -198.887721423319 -201.238261922112 -202.367076761927 -204.796058905401 -209.073340551874 -211.907548925735 -213.868698365782 -214.996643683932 -217.27524459353 -222.324611755415 -225.067174660319 -227.341606327637 -229.01204127109 -230.767687780298 -233.333832001168 -236.552652726466 -239.086036610134 -240.343977498491 -242.311861578145 -244.305363473423 -247.27171746266 -254.81864304406 -257.324715028776 -259.055883924029 -261.770676171456 -264.939281658738 -1.29521394859099 -7.44559556550418 -10.0716366292547 -16.1231548136457 -19.4855407849583 -21.1944943850189 -24.4572401561583 -26.3100498242086 -28.4989504969037 -31.2954074327221 -35.4350583171646 -38.2811621408207 -41.3153695078136 -42.9086329789171 -45.6921101239958 -49.0148594004866 -52.9330444875791 -55.4076574296708 -57.12674580257 -59.3846680081175 -61.8814657631178 -65.2445400842268 -67.5404249379892 -68.8377379675274 -70.5429305551646 -73.4765933509178 -76.0515697999168 -79.2324839645111 -80.8543677069675 -82.5325992057922 -85.0219666531475 -88.2242107042093 -91.0698805323226 -93.4238496191658 -94.5687579197699 -97.4231578490454 -98.8762605913855 -100.387676574766 -103.196328597018 -106.174885922705 -108.60067176253 -110.422861473187 -112.228400985011 -114.455590417107 -120.356389846615 -123.068699034107 -125.370871342801 -127.026190877011 -129.895498395306 -133.967292410188 -137.591403248926 -143.815988573499 -145.066007515044 -146.539630350924 -149.468886374447 -152.598993215926 -154.913994690722 -156.719033665341 -158.700952333152 -161.609794624283 -164.798450534416 -167.420076860755 -171.667999865834 -172.94837118036 -175.148600079237 -178.104939552394 -180.82802803556 -182.621642321428 -183.76970781443 -186.285367403732 -189.281851190819 -191.90491641887 -194.005251521777 -195.477648185815 -198.888382310234 -201.238990572288 -202.367954636536 -204.796973077876 -209.074525064438 -211.908732891241 -213.869883952902 -214.997827753106 -217.276486072358 -222.325574439224 -225.068270424073 -227.34270442251 -229.013139299718 -230.768788037124 -233.335127070719 -236.553768245298 -239.087162770831 -240.345104211207 -242.313049438926 -244.306492025212 -247.27272633955 -254.821074613344 -257.327458198652 -259.058625871691 -261.773423271563 -264.941953241863 -1.29521387349325 -7.44549330709123 -10.0709603527796 -16.1198015334249 -19.4820901486287 -21.191039911931 -24.4538663894817 -26.306632056563 -28.4955253250583 -31.29182931512 -35.4317641494839 -38.2778838022126 -41.3120899845702 -42.9053516539395 -45.6887554475027 -49.0115505477953 -52.9303523259166 -55.4050114146112 -57.1244592273012 -59.3825199964029 -61.8792509136192 -65.2422965258214 -67.5382179137355 -68.8355386354285 -70.5407820242011 -73.4744049826593 -76.0495433534243 -79.230433094337 -80.8522641906654 -82.5304265567397 -85.0197398155495 -88.2220513929877 -91.0677252716215 -93.4216910771705 -94.5666119548916 -97.4210863634429 -98.8742399580633 -100.385671937142 -103.194225953955 -106.172675391899 -108.598451328385 -110.420645859524 -112.226232336511 -114.453446419189 -120.351214003385 -123.063581516542 -125.365749153921 -127.021051258942 -129.890404265704 -133.962029227671 -137.586392707871 -143.811838849621 -145.061853311358 -146.53552326426 -149.464590647572 -152.594662173556 -154.909668593427 -156.71470940193 -158.696632444424 -161.605507709962 -164.794213825769 -167.415793372431 -171.663510133867 -172.944028274644 -175.144240586423 -178.100439584971 -180.823505003125 -182.6171188582 -183.765181526621 -186.280919785601 -189.27759523166 -191.900498933665 -194.000832485522 -195.473232148799 -198.884159573066 -201.234704416236 -202.36348655731 -204.792534930814 -209.069762280988 -211.90405744327 -213.865211952834 -214.993144789496 -217.271680658902 -222.320572834161 -225.06301817354 -227.337448778191 -229.007883826661 -230.763537503915 -233.330062747587 -236.548688962464 -239.082082701998 -240.340023856343 -242.30790648777 -244.301379359426 -247.267595337865 -254.813484270321 -257.319480304098 -259.050649146482 -261.765423707603 -264.934281794998 -1.29521383101589 -7.44556684108404 -10.0730138363107 -16.1247282624714 -19.4871223971293 -21.1960854371654 -24.4590788089581 -26.311744028643 -28.500648750193 -31.2971000780841 -35.4369233626617 -38.2830447292875 -41.3172511420783 -42.9105147868705 -45.6939279169384 -49.0168360829124 -52.9357591190049 -55.4104280468881 -57.129453965179 -59.3875393270393 -61.8845680386117 -65.2471456592501 -67.5430161250947 -68.8403617446385 -70.5455658111768 -73.4793486775131 -76.0540736645016 -79.2353001903682 -80.8572029574364 -82.5354101390631 -85.024785467608 -88.2270130472739 -91.0726722510026 -93.4266401349748 -94.5715497385797 -97.4261169866625 -98.8791452203047 -100.390588078904 -103.199248323344 -106.177779875402 -108.60356140619 -110.425754352884 -112.231355748206 -114.458567617635 -120.357877863148 -123.070174386606 -125.372339406479 -127.027642037371 -129.896996925555 -133.968688688879 -137.593111948561 -143.818256262726 -145.068268662536 -146.541926127285 -149.471222186639 -152.601092731342 -154.916058019919 -156.721113767995 -158.703059400481 -161.612000448982 -164.800582359399 -167.422189943334 -171.670073949233 -172.950486782203 -175.150665329913 -178.106757852652 -180.829768022465 -182.623378299174 -183.771456654192 -186.287141444645 -189.283879195949 -191.906860780901 -194.007192863365 -195.479592994206 -198.890227644955 -201.240768395558 -202.369682420574 -204.798789926231 -209.076039219068 -211.910273238996 -213.871425810597 -214.99937410284 -217.277953737095 -222.327085871094 -225.069575199644 -227.344011559154 -229.014449482292 -230.770097721385 -233.336534609304 -236.555199723404 -239.088598416463 -240.346539959371 -242.31444987117 -244.307912345577 -247.274129557995 -254.818161273076 -257.324076969825 -259.055245152391 -261.769999358834 -264.939191303411 -1.29521382691473 -7.44555609282541 -10.0716697309119 -16.1210636518862 -19.4835367927722 -21.1925049719603 -24.4553357062548 -26.3081006405996 -28.4970124741002 -31.2933456065341 -35.4331098142594 -38.2792232911979 -41.3134267028808 -42.9066869546453 -45.6901154701553 -49.0131365223057 -52.9321485344673 -55.4068093843873 -57.1264224937065 -59.3843602651349 -61.8809712792193 -65.2443512898191 -67.540228067611 -68.8375408201821 -70.5427491568475 -73.4763712354024 -76.0514042921882 -79.2326348076496 -80.8545030548821 -82.5327181745776 -85.0220450842963 -88.2241968726197 -91.0698537084381 -93.4238209170719 -94.5687327615378 -97.4232029743411 -98.8762774485044 -100.38772880625 -103.196489890435 -106.174934884918 -108.60072443973 -110.422917441189 -112.228499776914 -114.455705673123 -120.354884265768 -123.067181262046 -125.369358590231 -127.024681164108 -129.893947877815 -133.965445407932 -137.589767712276 -143.815329114269 -145.065341060177 -146.539004484649 -149.468085111381 -152.59802107862 -154.913033475445 -156.718048750112 -158.699948673949 -161.608818526523 -164.797599393384 -167.419179459794 -171.66704405064 -172.94747495729 -175.147621071039 -178.103607752693 -180.826609784456 -182.620223961068 -183.768283065557 -186.284007048942 -189.280785803281 -191.903751036453 -194.004086674422 -195.476484776157 -198.887386662401 -201.237877350557 -202.366709957138 -204.795751601501 -209.074048175351 -211.908283773594 -213.869437614583 -214.997382686909 -217.275908341815 -222.325480324562 -225.06787745571 -227.342311383755 -229.012748428087 -230.768413153233 -233.334731852836 -236.55345311661 -239.086841131405 -240.344782296772 -242.31269200696 -244.306208121907 -247.272410490711 -254.818045069633 -257.324371647181 -259.05553709131 -261.770322060577 -264.938817377753 -1.29521404787348 -7.44564110035551 -10.0737478153791 -16.1286441111921 -19.4910960369298 -21.2000376305703 -24.4629251937542 -26.3155712814253 -28.5044189629382 -31.3010352798208 -35.4406387532227 -38.2867599233806 -41.3209732727322 -42.9142356287201 -45.697602617236 -49.0203811472238 -52.9391216192009 -55.4137442875225 -57.1331567703873 -59.3910094290117 -61.8879133856879 -65.2506157212975 -67.5465407470271 -68.8438576606795 -70.5490804828657 -73.4827214255864 -76.0573571490617 -79.2384736947415 -80.860414484416 -82.5386160658064 -85.0280219792473 -88.2302350729103 -91.0758981831904 -93.4298686571617 -94.5747780586841 -97.4292393028514 -98.882310516409 -100.393753617105 -103.202324152455 -106.180987753661 -108.606793784922 -110.428987239229 -112.234595358617 -114.461807846369 -120.361339120121 -123.073656763289 -125.375828560302 -127.031146610835 -129.90052527589 -133.971974517809 -137.596352766576 -143.821652283782 -145.071661678023 -146.545347951158 -149.474550053204 -152.604589157788 -154.919600354605 -156.724605043457 -158.706516635076 -161.615362108064 -164.804190107885 -167.425692416065 -171.673269346414 -172.95397981479 -175.154191481281 -178.110273150652 -180.833266220286 -182.626880548462 -183.77493919882 -186.290478358854 -189.287016028877 -191.909963204551 -194.01029588023 -195.482695210791 -198.893485627187 -201.244049435406 -202.372909336064 -204.801870861028 -209.079202717788 -211.913497023728 -213.874653418307 -215.002592574632 -217.281221579716 -222.330726443736 -225.073392961377 -227.34782136731 -229.018259326924 -230.773906496882 -233.340339646101 -236.559111999084 -239.092507372412 -240.350448637611 -242.318365479795 -244.311844378189 -247.27816520107 -254.82882285501 -257.334998041772 -259.066165358924 -261.780920183677 -264.949591577717 -1.29521384326426 -7.4455743022176 -10.0729177117434 -16.1258567896931 -19.4881784859647 -21.1971467358543 -24.459902318035 -26.3127596947719 -28.5016341544528 -31.2982476971125 -35.4379532474292 -38.2840686464737 -41.3182754616939 -42.9115465642129 -45.6949651236512 -49.0177389609743 -52.9361306257264 -55.410746221147 -57.1304089441743 -59.3881874624657 -61.8850162562534 -65.2477540078128 -67.5436498599855 -68.8409624109718 -70.5461799214054 -73.4799279611702 -76.0551118051844 -79.2361047760624 -80.8578390227621 -82.5360080489387 -85.0252525783658 -88.2275054741586 -91.0731686488286 -93.4271418657964 -94.572052596181 -97.4265693930263 -98.8796378306324 -100.39106727569 -103.199567723379 -106.178060881809 -108.603849437345 -110.42604386404 -112.231604650772 -114.458806218234 -120.357621050042 -123.069996345854 -125.372169437353 -127.027500655473 -129.896879475333 -133.968205746308 -137.592671782317 -143.817989751028 -145.067993051927 -146.541688085429 -149.470882003781 -152.600938507942 -154.915948992889 -156.720974998023 -158.70288881759 -161.611772818927 -164.800577632848 -167.422166380068 -171.670085359668 -172.950505181444 -175.150701341732 -178.107126058784 -180.83004886607 -182.62365779813 -183.771710974379 -186.287317342667 -189.283991066127 -191.907009272428 -194.007341024975 -195.479741140679 -198.890409652096 -201.240988718613 -202.369884362055 -204.798939264885 -209.076376214057 -211.910600342564 -213.871760370807 -214.999690688272 -217.27828819508 -222.327278745477 -225.069974371117 -227.344405632749 -229.014841510518 -230.770494780965 -233.336875940068 -236.5557447224 -239.089129922517 -240.347071394455 -242.314955711789 -244.308441039323 -247.274561821392 -254.817256615027 -257.32314859781 -259.054317693672 -261.769087843086 -264.938060482441 -1.29521380105699 -7.44549072176545 -10.0709011563662 -16.1202706797487 -19.4826193113062 -21.1915703072168 -24.4546257136617 -26.3073049726806 -28.4962023898716 -31.2927608583675 -35.4325151701927 -38.2786366738245 -41.3128480669799 -42.9061093712476 -45.6894682541026 -49.0122296452113 -52.9309057936588 -55.4054777580122 -57.1249350508873 -59.3827230268814 -61.8793953565503 -65.2425917911203 -67.538491499517 -68.835834654134 -70.5410634937246 -73.4746771220181 -76.0495866650854 -79.2305000426984 -80.8523876029224 -82.5305708931391 -85.0199245580234 -88.2219440183437 -91.0676041610169 -93.4215703792165 -94.5664809728529 -97.4209760944564 -98.8740067166094 -100.385443300506 -103.194156169728 -106.172635829694 -108.59845458469 -110.420646246464 -112.226226903691 -114.453391819554 -120.349195802065 -123.061646964645 -125.363820710741 -127.019158979374 -129.888468954207 -133.959755306566 -137.584272746843 -143.809762000337 -145.059770338246 -146.53344017368 -149.46258822091 -152.592647208532 -154.907563450535 -156.712582383555 -158.69452534733 -161.60341242532 -164.792156445345 -167.413766223083 -171.661641681474 -172.942058761908 -175.142318280753 -178.098264298483 -180.821400381362 -182.615012638295 -183.76307795693 -186.278651660429 -189.275360722267 -191.898354747617 -193.99869076381 -195.471088389117 -198.881642844879 -201.232233743584 -202.361185245736 -204.790341321406 -209.067786350834 -211.901995661074 -213.8631530113 -214.991091286437 -217.26968703026 -222.319458177903 -225.061788943798 -227.336217213162 -229.006651915654 -230.762306183271 -233.328630823828 -236.547492378229 -239.080888574155 -240.338829927894 -242.306739904554 -244.300211843682 -247.266473358089 -254.813192232745 -257.319380636723 -259.050549677649 -261.765301364426 -264.933892282154 -1.29521376340183 -7.44551803258791 -10.0745523322973 -16.1295001656759 -19.4923068907901 -21.2012413545482 -24.4640233053466 -26.3167721018684 -28.5056570613732 -31.3021842473016 -35.4418498279192 -38.2879604762453 -41.3221747836847 -42.9154384781686 -45.6987919462202 -49.0215739905449 -52.9402410247283 -55.4149130268097 -57.1340637869979 -59.3917408817109 -61.8885440392672 -65.2517308767154 -67.5476116801384 -68.8449236683477 -70.5501215132243 -73.4838957495665 -76.059075522844 -79.2402325665239 -80.862078168388 -82.5402641973108 -85.0296245160421 -88.2319071882143 -91.0775625054442 -93.4315320144055 -94.5764427674227 -97.4309600327453 -98.884023960669 -100.395468177984 -103.204176568638 -106.182759689453 -108.608540851903 -110.430734914449 -112.236289529661 -114.463466878777 -120.360443008447 -123.072822696631 -125.374995166259 -127.030310933647 -129.899693606784 -133.971261467734 -137.595706635015 -143.820077811394 -145.070092275166 -146.54374218736 -149.472831090502 -152.602867153736 -154.917876802065 -156.722892425253 -158.704810420009 -161.613529822944 -164.802391021475 -167.423953324258 -171.671873818057 -172.952243369648 -175.152451742055 -178.108771659126 -180.831779815882 -182.625390044528 -183.773463494955 -186.289130184411 -189.285894318682 -191.908855928967 -194.009190688147 -195.481589689616 -198.89207424826 -201.242635794721 -202.371591785995 -204.800592969406 -209.077919001382 -211.912138028491 -213.873290558423 -215.001221642511 -217.279790611414 -222.328950075087 -225.071755599279 -227.346186400407 -229.01662280168 -230.772279689581 -233.338338330576 -236.557098647568 -239.09048542747 -240.348426514206 -242.316345927465 -244.309798534812 -247.276039553482 -254.821274020624 -257.32731555158 -259.05848468681 -261.773229556066 -264.942256030223 -1.29521418317047 -7.44556313870067 -10.070886317301 -16.1183227572959 -19.4808968393508 -21.1898712757154 -24.4527482529859 -26.3055749547967 -28.4944347817257 -31.2909248910509 -35.4303921677948 -38.2765162408972 -41.3107184267055 -42.9039827637613 -45.6873266609917 -49.0101755697475 -52.9287331720978 -55.4034316830043 -57.1226373875167 -59.3806691040771 -61.8773887507907 -65.2406498365432 -67.5365220337879 -68.8338343549274 -70.5390493092997 -73.4727946963844 -76.0479532420752 -79.2289741055105 -80.8506885983481 -82.5288944970941 -85.0182168346932 -88.2203691959691 -91.0660293536347 -93.4199904822905 -94.5649119770325 -97.4193887806328 -98.8724467982698 -100.38386205126 -103.192519386818 -106.171082041813 -108.596846617414 -110.419041818283 -112.22462729115 -114.451858096376 -120.349714234847 -123.062121231725 -125.36429081136 -127.019606136434 -129.888866977178 -133.960635888683 -137.585012605724 -143.810230840828 -145.060237381692 -146.53391149402 -149.463020884491 -152.593080070085 -154.908091892683 -156.713098072669 -158.695040248761 -161.603822004155 -164.792617231719 -167.414219112241 -171.662106826165 -172.942497357694 -175.142705865965 -178.098956714732 -180.821923076286 -182.615535482758 -183.763607433472 -186.279331374896 -189.275855055667 -191.89887398623 -193.999208735058 -195.471609358161 -198.882340659654 -201.232922595517 -202.361734033036 -204.79065860992 -209.068229597419 -211.90246347835 -213.863618770918 -214.991549094789 -217.270218162406 -222.319463309942 -225.061818583967 -227.336251184625 -229.006685564509 -230.76232875107 -233.32867890819 -236.547477151405 -239.080870159647 -240.338810961063 -242.30671321411 -244.300181495229 -247.266429369701 -254.811273065916 -257.317348930918 -259.048514400644 -261.763282081848 -264.932079175385 -1.29521382939477 -7.4455181738487 -10.0732572738915 -16.1265035210906 -19.4885209795507 -21.1974820824218 -24.4602558589805 -26.3130465394818 -28.5019256208414 -31.2982648817949 -35.4379588894101 -38.2840757280144 -41.3182807464076 -42.9115417094941 -45.6949474852354 -49.0177269612993 -52.936617414076 -55.4113005822362 -57.1306559835582 -59.388553073183 -61.8852492187951 -65.2485481175505 -67.5444330298985 -68.841768151199 -70.5469670246601 -73.4806737164853 -76.0559389041689 -79.2370695889115 -80.8588327338066 -82.5370265045685 -85.0262786707224 -88.2285540017003 -91.0742790112936 -93.4282463775796 -94.5731564288036 -97.4277051376136 -98.8807063139001 -100.392160707948 -103.200747024029 -106.179265114208 -108.605090654657 -110.42728890507 -112.23283225405 -114.460059329311 -120.360783322825 -123.073071678505 -125.375241809217 -127.030571110931 -129.899953929818 -133.971648342259 -137.595986509083 -143.82177357491 -145.071776838083 -146.545468565091 -149.474643297296 -152.604682111118 -154.919616972555 -156.724635884804 -158.706547105347 -161.61537657008 -164.804108801765 -167.42568653081 -171.673589988339 -172.953960018997 -175.154137671344 -178.110236925334 -180.833338425009 -182.626949278659 -183.775022589036 -186.290708602443 -189.287366866426 -191.910278640118 -194.010614003935 -195.483011952222 -198.893809135121 -201.244405982799 -202.373298315451 -204.802315084872 -209.079930390518 -211.914287965083 -213.875446124727 -215.003389442337 -217.281899506792 -222.330897190522 -225.073350566633 -227.347783888936 -229.018221956456 -230.773869806397 -233.340282481405 -236.559009174106 -239.092395779064 -240.350337437232 -242.318272257777 -244.311705891168 -247.277859937851 -254.821469652038 -257.327600114935 -259.058766375016 -261.77351458271 -264.942419991113 -1.29521399584292 -7.44556000825045 -10.0735263480629 -16.125797436461 -19.4886221033079 -21.1975830387032 -24.4603988125022 -26.3131945490854 -28.5020966046933 -31.2985686371342 -35.4383283895791 -38.2844345874617 -41.3186409249797 -42.9119016329546 -45.6952944158377 -49.01822784791 -52.9367564861569 -55.4113691988972 -57.1310020936581 -59.3888253080315 -61.8854892207807 -65.2488558290485 -67.5447683480802 -68.8420801493292 -70.547303628112 -73.4809622296723 -76.056250877967 -79.2374949697022 -80.8593224410738 -82.5375528913018 -85.0269232815386 -88.2291204190526 -91.0747817809092 -93.4287442586433 -94.5736560203529 -97.4281420641167 -98.8812705888908 -100.392685628019 -103.201350040894 -106.179956154632 -108.605766560705 -110.427964632605 -112.233531791317 -114.460716206048 -120.360975412364 -123.073251957539 -125.375412954145 -127.030748833665 -129.900098608278 -133.97154703662 -137.596046286217 -143.820637576489 -145.070652808112 -146.544300263607 -149.473430868795 -152.603609046932 -154.918609436888 -156.723630949957 -158.705535755321 -161.614364945712 -164.803234224226 -167.424794996796 -171.672705332303 -172.953081408398 -175.153280083268 -178.109276618519 -180.83232986496 -182.625941663942 -183.774014632655 -186.289662239117 -189.286313478227 -191.909320257049 -194.009655642223 -195.48205424011 -198.892604664965 -201.243252064578 -202.37225854419 -204.801286209629 -209.078015414329 -211.912266193841 -213.873420629098 -215.001365909907 -217.279826143062 -222.329036301225 -225.071571270477 -227.346009752879 -229.01644412783 -230.77208432639 -233.338465679858 -236.557126994768 -239.090513278622 -240.34845435015 -242.316414860944 -244.309902870015 -247.275968859586 -254.822334537017 -257.328692771929 -259.059860997531 -261.774712403371 -264.94334915461 -1.29521407553458 -7.44544185761233 -10.0726152810515 -16.1222550336312 -19.4844660333888 -21.1934011466284 -24.45637145626 -26.3090321645188 -28.4979242072279 -31.2943014544929 -35.4339759691306 -38.2800921937012 -41.3143016777487 -42.9075639546496 -45.6909909720565 -49.0139080176225 -52.9324180661526 -55.4070388924689 -57.1264492253952 -59.3844249848409 -61.8812655188666 -65.244329285289 -67.5402236665132 -68.8375367538838 -70.5427559851687 -73.4764703852212 -76.0517493860498 -79.2328620786065 -80.8547299401662 -82.5329121854645 -85.0223337820708 -88.2244862489915 -91.0701499539941 -93.4241151548944 -94.5690341026657 -97.4235883158596 -98.8766064283813 -100.388014388131 -103.19670506811 -106.175285527845 -108.60110652502 -110.423299856802 -112.228839426973 -114.456080610158 -120.355155421833 -123.067521614601 -125.369685527247 -127.024976311517 -129.894300944784 -133.96611048407 -137.590456151838 -143.815560827942 -145.065570899475 -146.539239688158 -149.468434342975 -152.598471483585 -154.91349780655 -156.718534425486 -158.700500924236 -161.609324658937 -164.798090487402 -167.419717536535 -171.667569766494 -172.948019796751 -175.148202586177 -178.104656524117 -180.827618537848 -182.621233473151 -183.76930167462 -186.284856895685 -189.281413774687 -191.904413564619 -194.004752280006 -195.477150214676 -198.887675927738 -201.23829651718 -202.367204260808 -204.796219235941 -209.073177179803 -211.907483749225 -213.868637645366 -214.996587568855 -217.275203138273 -222.324573100798 -225.066907579595 -227.341343130715 -229.011779397417 -230.767432628132 -233.333830623952 -236.552464778106 -239.085849210908 -240.343790453925 -242.311701653121 -244.305186725005 -247.271421968539 -254.815208241016 -257.321419643371 -259.052586425637 -261.76733363802 -264.936093977146 -1.29521390858936 -7.44553243984879 -10.0720812177863 -16.1247459766493 -19.4873163285893 -21.1962952891009 -24.4592333954627 -26.3119184711354 -28.5008209678896 -31.2973104870956 -35.4371394303529 -38.2832549872168 -41.317458822178 -42.9107234798815 -45.6940563535388 -49.0169175044321 -52.9354433941079 -55.4101479621288 -57.1293318401338 -59.3874381733104 -61.8842992057733 -65.2475371077273 -67.5434175671529 -68.8407301637868 -70.5459370764211 -73.4797392307438 -76.0550190974379 -79.2362835713408 -80.8581612555272 -82.5363406060285 -85.0256584317091 -88.2279835400978 -91.0736160709084 -93.4275841358557 -94.5724959346156 -97.4270004032637 -98.8800550565078 -100.391479822003 -103.200013889052 -106.178602012768 -108.604399761354 -110.426592765654 -112.232159372887 -114.459349568128 -120.358107754112 -123.07046586496 -125.37263741842 -127.027935200833 -129.897279750909 -133.969000909418 -137.593337698159 -143.818479226156 -145.068483574229 -146.542157362917 -149.471446658481 -152.601605814112 -154.91660627282 -156.721617450557 -158.703508741982 -161.612382867648 -164.801249702116 -167.422846014596 -171.670669589909 -172.951126017373 -175.151306764992 -178.10713782278 -180.830305801037 -182.623919217241 -183.772007189275 -186.287706926864 -189.284298791981 -191.907277548676 -194.007613713644 -195.480013901054 -198.890934063118 -201.241487118061 -202.370254220301 -204.79915696125 -209.076580591187 -211.911005135679 -213.872167115816 -215.000102818285 -217.278536851719 -222.327389525254 -225.069766383281 -227.344198756587 -229.014634049356 -230.770291103884 -233.336601986513 -236.555322630606 -239.088711651546 -240.346653237267 -242.314560913275 -244.308049474655 -247.274162140739 -254.82249733216 -257.328522810742 -259.059688664044 -261.774393200005 -264.943670100859 -1.29521384630242 -7.44555695919817 -10.0732890700754 -16.1267357710749 -19.4889803988575 -21.1979279636586 -24.4608390030782 -26.3136053174635 -28.5024917437369 -31.2989237248315 -35.4387868492486 -38.2848875288487 -41.3191095399884 -42.9123708353072 -45.6958129713461 -49.0185618444347 -52.9375145561042 -55.4122282840338 -57.1314908070091 -59.3895066073957 -61.8865222820683 -65.2491142511398 -67.5449872324489 -68.8423002983381 -70.5475174848328 -73.4811267461964 -76.0557452313044 -79.2368625405312 -80.8587941980057 -82.5369803939397 -85.0263577374189 -88.2286068931621 -91.0742666400288 -93.428235528683 -94.5731553124047 -97.4276612232735 -98.8807878667682 -100.392208105371 -103.200906150047 -106.179440787542 -108.605227571713 -110.427420083279 -112.232988960171 -114.460210238716 -120.358271375762 -123.070545894983 -125.37271211973 -127.028043098231 -129.897276268018 -133.968935925166 -137.593246377811 -143.818283464754 -145.068287304878 -146.541983913421 -149.471079275145 -152.601178870679 -154.916106360438 -156.721136915838 -158.703069731537 -161.611919733309 -164.800580906161 -167.422115343613 -171.670066517294 -172.950447376391 -175.150618445615 -178.1068891481 -180.829911347038 -182.623524775544 -183.771605312008 -186.287322033146 -189.2839424104 -191.906876828805 -194.007211033949 -195.479608747993 -198.890426498751 -201.241005542976 -202.369830697987 -204.798825473131 -209.07619528102 -211.91042302431 -213.871580424489 -214.999511116652 -217.278128206012 -222.326977216823 -225.069453950436 -227.343889367877 -229.014324903919 -230.769972868316 -233.336222718684 -236.554972266914 -239.088361939709 -240.346303546672 -242.314257899256 -244.307743599937 -247.273733321184 -254.816928134443 -257.322997551311 -259.05416561273 -261.768946420389 -264.93755248359

